Rosita: Towards Automatic Elimination of Power-Analysis Leakage in Ciphers

Since their introduction over two decades ago, side-channel attacks have presented a serious security threat. While many ciphers' implementations employ masking techniques to protect against such attacks, they often leak secret information due to unintended interactions in the hardware. We present Rosita, a code rewrite engine that uses a leakage emulator which we amend to correctly emulate the micro-architecture of a target system. We use Rosita to automatically protect masked implementations of AES, ChaCha, and Xoodoo. For AES and Xoodoo, we show the absence of observable leakage at 1,000,000 traces with less than 21% penalty to the performance. For ChaCha, which has significantly more leakage, Rosita eliminates over 99% of the leakage, at a performance cost of 64%.

==> plots/data/f030_aes-fixed_10k/tvals.txt <==
1.924795269966125488e+00
3.661035001277923584e-01
3.163832426071166992e-01
2.420664131641387939e-01
3.047507256269454956e-02
-9.123421311378479004e-01
-3.818997740745544434e-01
3.759947419166564941e-01
6.209473013877868652e-01
7.372866272926330566e-01
3.147928416728973389e-01
-8.640611767768859863e-01
2.683981657028198242e-01
-4.549592267721891403e-03
4.897460043430328369e-01
-1.160328149795532227e+00
-1.812385618686676025e-01
9.486325830221176147e-02
4.400169253349304199e-01
5.623458623886108398e-01
-2.563770115375518799e-01
-4.507026672363281250e-01
3.157278001308441162e-01
4.106037914752960205e-01
1.747540682554244995e-01
-1.416985273361206055e+00
3.078868389129638672e-01
9.585759043693542480e-01
1.189218640327453613e+00
6.172245740890502930e-01
3.054596483707427979e-02
5.167362093925476074e-01
7.570562958717346191e-01
2.603814005851745605e-01
-6.311993598937988281e-01
-5.633788108825683594e-01
7.925484180450439453e-01
5.186464786529541016e-01
8.260689973831176758e-01
1.872664541006088257e-01
-5.599538087844848633e-01
2.275690436363220215e-01
9.203697741031646729e-02
9.875714778900146484e-02
-1.227971553802490234e+00
-6.206602454185485840e-01
2.309179902076721191e-01
3.303402662277221680e-01
5.494853854179382324e-01
-1.835493743419647217e-01
-7.002995014190673828e-01
2.394144982099533081e-01
9.904853254556655884e-02
-1.499926764518022537e-02
-1.443655490875244141e+00
2.535854578018188477e-01
5.603865981101989746e-01
9.219369888305664062e-01
2.418173551559448242e-01
-2.103264629840850830e-01
4.947851896286010742e-01
5.273722410202026367e-01
1.126933395862579346e-01
-4.829430878162384033e-01
-9.732932448387145996e-01
7.627722024917602539e-01
1.673463732004165649e-01
7.045803070068359375e-01
2.152707427740097046e-01
-4.103957489132881165e-02
-2.205702066421508789e-01
2.606053352355957031e-01
2.674995064735412598e-01
-7.008280158042907715e-01
-3.852794170379638672e-01
2.854020297527313232e-01
4.388193190097808838e-01
1.295262694358825684e+00
-2.768727838993072510e-01
-9.700659662485122681e-02
6.849113106727600098e-01
3.052068948745727539e-01
4.915772750973701477e-02
-1.365771293640136719e+00
1.200724691152572632e-01
9.112233519554138184e-01
1.286482691764831543e+00
7.152196764945983887e-01
2.987453043460845947e-01
6.651528477668762207e-01
7.571510076522827148e-01
6.663252115249633789e-01
-5.552150011062622070e-01
-4.947820007801055908e-01
7.012639045715332031e-01
5.187354087829589844e-01
1.424910068511962891e+00
6.472945213317871094e-01
1.378530740737915039e+00
5.324847102165222168e-01
3.297710120677947998e-01
2.275780141353607178e-01
-5.866304039955139160e-01
-4.828828871250152588e-01
4.306702315807342529e-01
4.863038361072540283e-01
1.504569053649902344e+00
2.274720817804336548e-01
1.261503577232360840e+00
8.293439149856567383e-01
4.693989157676696777e-01
-1.878202408552169800e-01
-9.420355558395385742e-01
-2.226627469062805176e-01
4.894099831581115723e-01
1.229839324951171875e+00
9.590803980827331543e-01
2.670069634914398193e-01
4.377640485763549805e-01
1.128909111022949219e+00
1.440306782722473145e+00
-9.298024773597717285e-01
-5.338336229324340820e-01
5.357044339179992676e-01
6.717878580093383789e-01
1.637215852737426758e+00
8.730574846267700195e-01
5.548825263977050781e-01
6.383274793624877930e-01
9.618422389030456543e-01
6.291228532791137695e-01
-4.585758149623870850e-01
-4.085466563701629639e-01
4.134359657764434814e-01
5.645914673805236816e-01
9.657675027847290039e-01
3.909214138984680176e-01
1.093758702278137207e+00
6.421918272972106934e-01
6.784495115280151367e-01
1.396714746952056885e-01
-1.044269561767578125e+00
-3.076933920383453369e-01
9.259965419769287109e-01
4.447549283504486084e-01
5.270059704780578613e-01
-6.756353378295898438e-01
3.246861100196838379e-01
5.215832591056823730e-01
1.130098104476928711e+00
-7.720065116882324219e-01
-5.791835784912109375e-01
9.863194823265075684e-02
4.036975502967834473e-01
6.351368427276611328e-01
2.203486301004886627e-02
-4.857305288314819336e-01
6.206791400909423828e-01
6.591890454292297363e-01
1.798021197319030762e-01
-1.240158677101135254e+00
-6.169832944869995117e-01
1.506762951612472534e-01
4.809996783733367920e-01
8.358381986618041992e-01
9.684672951698303223e-02
5.613084435462951660e-01
4.967861473560333252e-01
3.153420686721801758e-01
-2.298451215028762817e-01
-1.238679885864257812e+00
-4.683303833007812500e-01
4.828247129917144775e-01
4.871281385421752930e-01
6.111112833023071289e-01
-9.340530037879943848e-01
3.798903524875640869e-01
6.359368562698364258e-01
1.192558288574218750e+00
-8.195228576660156250e-01
-7.548108696937561035e-01
6.659296154975891113e-02
7.204514145851135254e-01
3.495257794857025146e-01
7.504598796367645264e-02
-6.315463781356811523e-01
4.784741103649139404e-01
-1.822552084922790527e-01
3.934691548347473145e-01
-7.492516636848449707e-01
-7.525374293327331543e-01
-3.082614839076995850e-01
6.513709574937820435e-02
2.564620673656463623e-01
-2.479143142700195312e-01
-8.933506608009338379e-01
1.454131454229354858e-01
6.375777721405029297e-01
7.695125043392181396e-02
-1.623053193092346191e+00
-7.530698180198669434e-01
3.034882545471191406e-01
5.068057775497436523e-01
2.918699085712432861e-01
-6.395896673202514648e-01
1.432320326566696167e-01
4.137365520000457764e-01
1.154733777046203613e+00
-5.023962259292602539e-01
-1.221259117126464844e+00
2.345714252442121506e-03
6.177065968513488770e-01
1.645887941122055054e-01
1.188381612300872803e-01
-7.482501268386840820e-01
1.708565950393676758e-01
8.262855932116508484e-03
5.637184381484985352e-01
-8.686681985855102539e-01
-8.342826962471008301e-01
-2.114166915416717529e-01
1.749792844057083130e-01
-2.930487096309661865e-01
-2.914271354675292969e-01
-6.845403909683227539e-01
9.699944853782653809e-01
2.097812592983245850e-01
1.913520544767379761e-01
-1.389660954475402832e+00
-5.387406349182128906e-01
6.002022698521614075e-02
3.773523569107055664e-01
3.499348089098930359e-02
-5.610719919204711914e-01
8.436574786901473999e-02
9.686032533645629883e-01
1.314594030380249023e+00
-2.348657399415969849e-01
-1.116615414619445801e+00
3.386199474334716797e-02
3.556073307991027832e-01
7.396476268768310547e-01
-1.237301528453826904e-01
-2.859030663967132568e-02
8.679221868515014648e-01
2.159904539585113525e-01
4.997878968715667725e-01
-8.816091418266296387e-01
-6.148157119750976562e-01
2.601366862654685974e-02
2.508152127265930176e-01
2.243251204490661621e-01
2.988914549350738525e-01
-8.207762986421585083e-02
5.382606387138366699e-01
9.751699119806289673e-02
3.098595440387725830e-01
-9.983382821083068848e-01
-8.728150725364685059e-01
2.047532647848129272e-01
6.160659193992614746e-01
1.295611858367919922e-01
-1.320670843124389648e-01
7.931897044181823730e-01
9.735116958618164062e-01
5.869773626327514648e-01
1.616134941577911377e-01
-7.667211890220642090e-01
2.520066499710083008e-01
2.490976601839065552e-01
7.002713680267333984e-01
2.368678338825702667e-02
4.942039549350738525e-01
5.831136703491210938e-01
9.399419426918029785e-01
5.975554585456848145e-01
-6.806456297636032104e-02
-8.039733767509460449e-01
-6.435900181531906128e-02
-2.527077198028564453e-01
5.576288104057312012e-01
1.031798198819160461e-01
2.033600769937038422e-02
1.138599276542663574e+00
4.433366656303405762e-01
3.261642754077911377e-01
-1.008275151252746582e+00
-6.550062298774719238e-01
2.759849429130554199e-01
1.862250119447708130e-01
9.945446252822875977e-02
-3.150640130043029785e-01
-5.483198910951614380e-02
1.376117348670959473e+00
8.889780044555664062e-01
-1.098729893565177917e-01
-8.705576062202453613e-01
-9.365127980709075928e-02
1.712460815906524658e-01
1.113194942474365234e+00
-2.954500615596771240e-01
-5.073624849319458008e-02
4.633899033069610596e-01
1.040856361389160156e+00
8.000997304916381836e-01
3.501723110675811768e-01
-4.733687341213226318e-01
8.276434987783432007e-02
9.080734103918075562e-02
6.951184272766113281e-01
-3.814927041530609131e-01
-1.715541332960128784e-01
5.138461589813232422e-01
1.652493953704833984e+00
1.261273264884948730e+00
-4.744494557380676270e-01
-7.008339166641235352e-01
4.751363694667816162e-01
3.356524109840393066e-01
6.258097290992736816e-01
-2.251775860786437988e-01
4.068754017353057861e-01
1.240632057189941406e+00
2.040219783782958984e+00
1.047124266624450684e+00
-7.237361073493957520e-01
1.815500259399414062e-01
1.066295981407165527e+00
7.200806140899658203e-01
1.566272675991058350e-01
3.387070596218109131e-01
1.105215311050415039e+00
1.355710148811340332e+00
1.677285075187683105e+00
3.924992382526397705e-01
-3.865939676761627197e-01
2.455515414476394653e-01
3.235377371311187744e-01
1.168503642082214355e+00
9.727974236011505127e-02
3.947915434837341309e-01
8.659949898719787598e-01
1.612857937812805176e+00
8.448526263236999512e-01
-3.974723219871520996e-01
-3.603489995002746582e-01
7.163798809051513672e-01
5.245194435119628906e-01
1.227890968322753906e+00
-1.231634095311164856e-01
6.430129408836364746e-01
1.191070795059204102e+00
2.726644039154052734e+00
9.130466580390930176e-01
-3.854925632476806641e-01
4.133731499314308167e-02
9.093608856201171875e-01
1.119396924972534180e+00
4.158372879028320312e-01
2.294299155473709106e-01
1.066476821899414062e+00
1.304725408554077148e+00
1.070366740226745605e+00
-1.189466565847396851e-01
-2.715129256248474121e-01
2.329748272895812988e-01
5.072595477104187012e-01
1.001660823822021484e+00
5.132823586463928223e-01
7.316038608551025391e-01
7.930910587310791016e-01
8.734103441238403320e-01
6.749078631401062012e-01
-1.655831187963485718e-01
-7.531369924545288086e-01
4.630509614944458008e-01
5.048726797103881836e-01
6.915847659111022949e-01
-1.281877011060714722e-01
9.359161853790283203e-01
1.156186819076538086e+00
1.174848437309265137e+00
-1.167489401996135712e-02
-6.476354598999023438e-01
-4.791574180126190186e-02
7.735990285873413086e-01
6.393561363220214844e-01
1.598592251539230347e-01
6.437209248542785645e-02
1.077480912208557129e+00
5.791935324668884277e-01
9.225846529006958008e-01
-4.723041951656341553e-01
-4.934900701045989990e-01
-2.127637565135955811e-01
-1.324510276317596436e-01
-7.785031795501708984e-01
-1.447613388299942017e-01
-8.645732998847961426e-01
4.793135225772857666e-01
-3.930904436856508255e-03
3.777138590812683105e-01
-8.309844136238098145e-01
-8.866760730743408203e-01
-1.423321813344955444e-01
-1.848777234554290771e-01
-9.558168053627014160e-01
-1.497645974159240723e+00
-1.054941058158874512e+00
-1.254860684275627136e-02
1.214166998863220215e+00
-1.912518292665481567e-01
-1.221287250518798828e+00
-4.484466314315795898e-01
-7.534031569957733154e-02
2.109235972166061401e-01
-9.727227687835693359e-01
-1.095603704452514648e+00
1.109614819288253784e-01
5.760041251778602600e-02
6.118625402450561523e-01
-1.024990081787109375e+00
-5.820653438568115234e-01
-2.453375607728958130e-01
-1.635068506002426147e-01
-3.164198398590087891e-01
-4.400696754455566406e-01
-1.697394371032714844e+00
-8.245663046836853027e-01
1.789852082729339600e-01
8.510585427284240723e-01
-9.385992288589477539e-01
-7.584498524665832520e-01
-1.149267703294754028e-01
-2.263940125703811646e-01
-8.096954822540283203e-01
-9.152066111564636230e-01
-1.183810353279113770e+00
3.707043528556823730e-01
8.112855553627014160e-01
4.577831625938415527e-01
-1.367204427719116211e+00
-2.110561579465866089e-01
4.049992561340332031e-02
4.454542100429534912e-01
-8.732169866561889648e-01
-9.867548942565917969e-01
-1.274869125336408615e-02
4.175705611705780029e-01
1.234604954719543457e+00
-1.255841404199600220e-01
-5.349528789520263672e-01
1.809776425361633301e-01
-1.959525644779205322e-01
8.165895938873291016e-02
-9.307810068130493164e-01
-8.397796750068664551e-01
8.086722344160079956e-02
3.867444694042205811e-01
5.578733682632446289e-01
-5.712140202522277832e-01
-6.989914178848266602e-01
2.617638185620307922e-02
1.075531393289566040e-01
-3.126899600028991699e-01
-3.026291728019714355e-01
-1.249012589454650879e+00
4.281372725963592529e-01
6.048752665519714355e-01
1.047198414802551270e+00
-7.421723604202270508e-01
-1.809249632060527802e-02
7.345497608184814453e-01
8.438331484794616699e-01
-7.626221776008605957e-01
-5.768252611160278320e-01
5.842618644237518311e-02
1.149966716766357422e+00
1.024515271186828613e+00
-1.380087435245513916e-01
-4.741441905498504639e-01
5.150151252746582031e-01
5.316382646560668945e-01
7.678188085556030273e-01
-4.604235291481018066e-01
2.071077004075050354e-02
1.111050769686698914e-01
5.473827719688415527e-01
5.978751778602600098e-01
7.154034823179244995e-02
-4.479328989982604980e-01
8.770255744457244873e-02
-2.815910428762435913e-02
6.367173511534929276e-03
-4.329282045364379883e-01
5.281748175621032715e-01
1.441917419433593750e+00
6.564446687698364258e-01
8.203976154327392578e-01
-5.474131703376770020e-01
-4.169204086065292358e-02
8.391308784484863281e-01
7.764799594879150391e-01
-4.662683308124542236e-01
-5.301063880324363708e-02
2.529419958591461182e-01
6.940222978591918945e-01
8.356370329856872559e-01
3.999243974685668945e-01
-5.647632479667663574e-01
3.494105935096740723e-01
4.166958928108215332e-01
3.542748987674713135e-01
-6.041925549507141113e-01
2.839460372924804688e-01
-3.519147932529449463e-01
8.008351922035217285e-01
4.988942146301269531e-01
-1.459427624940872192e-01
-6.040345430374145508e-01
1.814082711935043335e-01
7.625869512557983398e-01
5.652572512626647949e-01
-1.263975739479064941e+00
-6.749591231346130371e-01
2.379335016012191772e-01
1.323638439178466797e+00
1.487893581390380859e+00
-1.686761230230331421e-01
-5.907175689935684204e-02
7.882270812988281250e-01
3.854345083236694336e-01
-2.107200175523757935e-01
-1.039287328720092773e+00
1.042403578758239746e-01
1.003214716911315918e+00
1.406427741050720215e+00
4.067747890949249268e-01
-4.770970642566680908e-01
3.703691065311431885e-01
4.262072443962097168e-01
3.641697764396667480e-01
-1.363972872495651245e-01
-5.542382001876831055e-01
-8.843791484832763672e-01
8.287143111228942871e-01
1.439575672149658203e+00
5.726606845855712891e-01
-3.996661901473999023e-01
1.672419458627700806e-01
5.639877319335937500e-01
2.030668705701828003e-01
-9.807974100112915039e-01
-4.559686183929443359e-01
5.294145941734313965e-01
1.595670461654663086e+00
1.065028429031372070e+00
2.405871599912643433e-01
-3.002668321132659912e-01
1.123745560646057129e+00
7.399181127548217773e-01
2.023844420909881592e-01
-1.150048255920410156e+00
-8.876315504312515259e-02
2.226655483245849609e-01
1.303267717361450195e+00
5.279560759663581848e-02
-3.477119803428649902e-01
3.203754723072052002e-01
4.043010175228118896e-01
1.582597345113754272e-01
-5.848457217216491699e-01
-1.172159433364868164e+00
1.419540378265082836e-03
7.694336771965026855e-01
7.693814039230346680e-01
-1.729725487530231476e-02
-4.737612605094909668e-01
-7.121306657791137695e-02
3.810976147651672363e-01
1.959887892007827759e-02
-4.863507151603698730e-01
-9.472334384918212891e-01
-6.530981510877609253e-02
1.034447431564331055e+00
8.510574698448181152e-01
-2.499615550041198730e-01
-5.628225207328796387e-01
6.834376454353332520e-01
6.840965151786804199e-01
-1.174911037087440491e-01
-1.633947610855102539e+00
-2.775402273982763290e-03
4.932922422885894775e-01
1.288780093193054199e+00
-2.645305693149566650e-01
-3.952546715736389160e-01
2.568148970603942871e-01
5.807194709777832031e-01
5.150730013847351074e-01
-1.643970757722854614e-01
-9.225167632102966309e-01
-1.374251693487167358e-01
-2.491442710161209106e-01
2.867185175418853760e-01
-2.891701757907867432e-01
-1.760532259941101074e-01
-4.937044084072113037e-01
4.994285106658935547e-02
-5.672412514686584473e-01
-9.659592509269714355e-01
-1.657737374305725098e+00
1.497268974781036377e-01
6.960304081439971924e-02
1.840934604406356812e-01
-8.531290292739868164e-01
-7.627256512641906738e-01
1.044672429561614990e-01
-7.545541971921920776e-02
-1.162571072578430176e+00
-2.388180494308471680e+00
-1.071358084678649902e+00
-5.738185048103332520e-01
-1.016167253255844116e-01
-6.023982167243957520e-01
-8.440370559692382812e-01
-1.366711407899856567e-01
-4.412700235843658447e-02
-3.192153871059417725e-01
-1.519451618194580078e+00
-2.216469287872314453e+00
-1.050902366638183594e+00
-9.149200916290283203e-01
-7.307347655296325684e-02
-8.509623408317565918e-01
-6.298943758010864258e-01
-4.335144460201263428e-01
1.265622526407241821e-01
-4.304384887218475342e-01
-1.324670195579528809e+00
-1.785188674926757812e+00
-2.625114917755126953e-01
-9.993976950645446777e-01
7.553428411483764648e-02
-7.380150556564331055e-01
-4.586534500122070312e-01
4.132586717605590820e-01
1.825241744518280029e-01
-7.790870070457458496e-01
-1.763176918029785156e+00
-8.185458183288574219e-01
2.430874854326248169e-01
4.459821879863739014e-01
-4.677619040012359619e-02
-7.358158230781555176e-01
1.942896395921707153e-01
5.289051532745361328e-01
2.137426137924194336e-01
-1.018759012222290039e+00
-1.377638578414916992e+00
-1.105577468872070312e+00
-6.097275614738464355e-01
5.895519256591796875e-01
-1.413721144199371338e-01
-1.226923167705535889e-01
-3.885775208473205566e-01
2.123674750328063965e-01
-8.836186677217483521e-02
-1.392561316490173340e+00
-1.350248098373413086e+00
1.970586925745010376e-01
4.455322399735450745e-02
7.064120173454284668e-01
-4.551314413547515869e-01
-2.061567604541778564e-01
7.680271267890930176e-01
6.449468731880187988e-01
-2.442941516637802124e-01
-1.434895038604736328e+00
-1.089235901832580566e+00
8.187875151634216309e-01
1.656362414360046387e-01
4.296981394290924072e-01
-9.455947875976562500e-01
4.539348483085632324e-01
7.214834094047546387e-01
5.477036833763122559e-01
-6.836552023887634277e-01
-7.355098724365234375e-01
-4.393517971038818359e-01
3.978275656700134277e-01
8.057969212532043457e-01
1.261999905109405518e-01
-4.052772819995880127e-01
-1.946008354425430298e-01
5.284523367881774902e-01
5.398144572973251343e-02
-5.985057950019836426e-01
-9.507534503936767578e-01
-1.187494844198226929e-01
5.954846739768981934e-01
9.294689297676086426e-01
1.699656099081039429e-01
-2.802525162696838379e-01
6.533637046813964844e-01
1.086199522018432617e+00
2.567410171031951904e-01
-9.496077299118041992e-01
-4.080810844898223877e-01
1.390377283096313477e+00
6.945670843124389648e-01
4.681563079357147217e-01
-5.398352146148681641e-01
3.926830887794494629e-01
8.796153664588928223e-01
1.053284287452697754e+00
-6.738255918025970459e-02
2.040425390005111694e-01
-2.596652209758758545e-01
3.323769867420196533e-01
3.010951876640319824e-01
3.027352988719940186e-01
-1.622072607278823853e-01
2.316291928291320801e-01
4.899309575557708740e-01
4.461494684219360352e-01
-5.403285846114158630e-03
-4.965042471885681152e-01
-1.373543869704008102e-02
5.458619594573974609e-01
3.816370964050292969e-01
6.226891279220581055e-02
-5.063446164131164551e-01
1.223637700080871582e+00
1.156577110290527344e+00
2.489846646785736084e-01
-1.052750706672668457e+00
-3.448323011398315430e-01
4.458455741405487061e-01
1.872927099466323853e-01
1.159003898501396179e-01
-5.376592278480529785e-01
4.601180255413055420e-01
5.198779106140136719e-01
7.216756343841552734e-01
1.130697727203369141e-01
-7.859184741973876953e-01
-3.186214268207550049e-01
-1.605029255151748657e-01
4.242713451385498047e-01
4.480740427970886230e-02
-1.972253471612930298e-01
8.345385640859603882e-02
3.821943700313568115e-01
9.107804894447326660e-01
1.212174594402313232e-01
-7.747272849082946777e-01
-3.164021074771881104e-01
8.022730946540832520e-01
4.669802486896514893e-01
1.049180775880813599e-01
-3.929865062236785889e-01
1.182702422142028809e+00
1.251258850097656250e+00
1.055230140686035156e+00
-5.473703742027282715e-01
-2.039351314306259155e-01
4.482132792472839355e-01
9.602689146995544434e-01
8.856147527694702148e-02
-1.409393846988677979e-01
1.358107179403305054e-01
1.368004441261291504e+00
8.433613777160644531e-01
2.889578640460968018e-01
-6.650056838989257812e-01
-1.452421844005584717e-01
-2.616620361804962158e-01
9.354508519172668457e-01
2.292890995740890503e-01
1.102552413940429688e-01
2.966552376747131348e-01
7.292906045913696289e-01
6.121246218681335449e-01
-8.196598291397094727e-02
-1.211149096488952637e+00
-1.163004636764526367e-01
6.695799231529235840e-01
6.844881176948547363e-01
1.017445921897888184e+00
-7.939655333757400513e-02
1.276145696640014648e+00
9.268184304237365723e-01
5.471602082252502441e-01
-3.988060653209686279e-01
-3.572561144828796387e-01
7.546092271804809570e-01
1.621014475822448730e+00
4.061288535594940186e-01
-5.999543890357017517e-02
1.928055137395858765e-01
1.689357995986938477e+00
1.026775121688842773e+00
6.069529056549072266e-01
-2.501763403415679932e-01
1.336582452058792114e-01
-7.904859632253646851e-02
9.811123609542846680e-01
-4.726869761943817139e-01
2.090684324502944946e-02
1.717853546142578125e-01
9.966019988059997559e-01
6.599767208099365234e-01
4.589541852474212646e-01
-6.269119977951049805e-01
-9.208336472511291504e-01
2.720906138420104980e-01
6.948146820068359375e-01
9.091609716415405273e-02
-3.067089617252349854e-01
6.317734718322753906e-01
1.636867642402648926e+00
6.048406958580017090e-01
-3.830407559871673584e-01
-6.982838511466979980e-01
5.888981819152832031e-01
4.374277889728546143e-01
2.770978808403015137e-01
-1.361795514822006226e-01
2.302564084529876709e-01
1.252690911293029785e+00
9.948494434356689453e-01
2.364216744899749756e-01
-7.377163171768188477e-01
-2.847182452678680420e-01
-2.786948680877685547e-01
2.277231514453887939e-01
-3.620516657829284668e-01
-3.952729981392621994e-03
1.019081752747297287e-02
4.377629756927490234e-01
-1.753353886306285858e-02
-2.679308652877807617e-01
-1.459528684616088867e+00
-4.278917312622070312e-01
-5.736803412437438965e-01
-1.695691198110580444e-01
-7.295905351638793945e-01
-6.497469544410705566e-01
2.029830068349838257e-01
7.663713097572326660e-01
-1.915951967239379883e-01
-9.034385085105895996e-01
-1.303040981292724609e+00
-2.470066994428634644e-01
-8.101109862327575684e-01
-6.762264370918273926e-01
-8.965698480606079102e-01
-8.732325583696365356e-02
4.782078564167022705e-01
1.994658410549163818e-01
-8.713735342025756836e-01
-1.758392572402954102e+00
-1.894712209701538086e+00
-1.539015293121337891e+00
-1.134891748428344727e+00
-8.595759868621826172e-01
-3.577090799808502197e-01
-3.332607746124267578e-01
-1.101450528949499130e-02
-6.753753423690795898e-01
-1.642617464065551758e+00
-1.693020582199096680e+00
-1.592259287834167480e+00
-8.317240476608276367e-01
-6.579520702362060547e-01
-1.025883674621582031e+00
-7.647631764411926270e-01
-6.391596794128417969e-02
7.180492877960205078e-01
-5.743574500083923340e-01
-1.116050362586975098e+00
-1.097320795059204102e+00
-3.180389702320098877e-01
-3.121679425239562988e-01
-3.047331795096397400e-02
-1.031965970993041992e+00
-2.264090925455093384e-01
6.180142760276794434e-01
9.702234268188476562e-01
-6.444956064224243164e-01
-8.167526721954345703e-01
-5.131230354309082031e-01
-2.884848713874816895e-01
-8.209148049354553223e-01
-2.353310585021972656e-01
-2.983366250991821289e-01
2.568370103836059570e-01
1.534514129161834717e-01
5.356769561767578125e-01
-3.174959123134613037e-01
-7.428004145622253418e-01
-1.272520303726196289e+00
-1.461752802133560181e-01
-1.820932626724243164e-01
3.244483768939971924e-01
-3.890859782695770264e-01
3.322626352310180664e-01
7.570686340332031250e-01
3.247368931770324707e-01
-4.069340229034423828e-01
-6.729444265365600586e-01
-2.963207662105560303e-01
5.031714215874671936e-02
1.525588631629943848e-01
-5.838779211044311523e-01
2.329383231699466705e-02
8.095656037330627441e-01
1.072736501693725586e+00
-2.747234702110290527e-01
-8.681272268295288086e-01
-1.039538234472274780e-01
-1.154494136571884155e-01
-2.910470962524414062e-01
-1.097594425082206726e-01
-4.318303167819976807e-01
2.539885342121124268e-01
2.854176461696624756e-01
7.638428807258605957e-01
-1.877346783876419067e-01
-4.993311464786529541e-01
-8.136694431304931641e-01
4.645031690597534180e-01
-1.013042312115430832e-02
1.735759824514389038e-01
-4.859256446361541748e-01
2.695353627204895020e-01
8.594574928283691406e-01
1.267889022827148438e+00
1.110209617763757706e-02
-2.359749749302864075e-02
1.517459452152252197e-01
5.816524028778076172e-01
1.218110471963882446e-01
-1.539426296949386597e-01
5.580581352114677429e-02
1.062233567237854004e+00
1.218391776084899902e+00
3.937245011329650879e-01
2.277012355625629425e-02
5.136952996253967285e-01
1.404304504394531250e-01
1.554098725318908691e-01
-2.285371124744415283e-01
-4.929976761341094971e-01
4.771903753280639648e-01
7.132037878036499023e-01
9.463546276092529297e-01
5.102850869297981262e-02
4.020252451300621033e-02
-4.095524549484252930e-01
-5.301864147186279297e-01
-4.270153641700744629e-01
1.309597939252853394e-01
-6.347597837448120117e-01
4.212483465671539307e-01
6.854562759399414062e-01
1.122617483139038086e+00
-2.090861648321151733e-01
1.072419658303260803e-01
3.085311949253082275e-01
-1.603352278470993042e-02
-7.243278622627258301e-01
-4.133312106132507324e-01
-2.194000035524368286e-01
9.251614809036254883e-01
9.409682750701904297e-01
2.914047539234161377e-01
-1.237577557563781738e+00
8.599549531936645508e-02
-7.987648844718933105e-01
-7.706164717674255371e-01
-1.406331777572631836e+00
-4.901998043060302734e-01
-1.930515281856060028e-02
2.741070389747619629e-01
5.352765321731567383e-01
-4.370501264929771423e-02
-5.825929641723632812e-01
-1.174228191375732422e+00
-1.164965152740478516e+00
-4.159850180149078369e-01
-8.865356445312500000e-01
-6.570426225662231445e-01
7.523636519908905029e-02
4.986811578273773193e-01
3.997853100299835205e-01
-9.225671291351318359e-01
-5.078143477439880371e-01
-2.746479809284210205e-01
-7.068405747413635254e-01
-6.787091493606567383e-01
-3.948740065097808838e-01
-4.138929843902587891e-01
8.738713860511779785e-01
5.486033558845520020e-01
1.486901640892028809e-01
-1.201623439788818359e+00
-8.895104378461837769e-02
-1.666311770677566528e-01
-4.436727166175842285e-01
-1.322785615921020508e+00
-6.676561832427978516e-01
-3.340817391872406006e-01
1.561828553676605225e-01
-8.272835402749478817e-04
3.833651542663574219e-02
-7.134920358657836914e-01
-4.922837913036346436e-01
-7.571529746055603027e-01
-4.236483871936798096e-01
-1.452300429344177246e+00
-6.505225896835327148e-01
-4.338150322437286377e-01
1.945500373840332031e-01
1.982939690351486206e-01
-1.925885081291198730e-01
-6.149010062217712402e-01
-3.938951790332794189e-01
-7.878841757774353027e-01
-5.983166694641113281e-01
-9.486934542655944824e-01
-4.106638729572296143e-01
9.023054838180541992e-01
8.438712954521179199e-01
4.998369514942169189e-01
-8.019887804985046387e-01
2.504270374774932861e-01
6.864673644304275513e-02
-5.561291575431823730e-01
-6.146317720413208008e-01
-4.268886148929595947e-01
1.992648392915725708e-01
6.844401955604553223e-01
5.511161088943481445e-01
6.234344244003295898e-01
-7.577309608459472656e-01
-5.182051658630371094e-01
1.676132977008819580e-01
2.774943411350250244e-01
-6.924413442611694336e-01
-3.621864318847656250e-01
-1.201548352837562561e-01
4.403164684772491455e-01
1.909036189317703247e-01
4.499890506267547607e-01
-1.590381003916263580e-02
7.137207388877868652e-01
-1.897461861371994019e-01
1.838738657534122467e-02
-6.944518089294433594e-01
-1.363330781459808350e-01
4.701573848724365234e-01
1.059634089469909668e+00
2.016383409500122070e-01
4.422900080680847168e-01
6.433952450752258301e-01
3.308956921100616455e-01
-2.904931008815765381e-01
-1.525840163230895996e-01
-7.914173007011413574e-01
2.339542955160140991e-01
8.097211122512817383e-01
8.449259400367736816e-01
4.457274377346038818e-01
4.899439215660095215e-01
8.761598169803619385e-02
-1.897416710853576660e-01
-1.922873258590698242e-01
-3.214278519153594971e-01
-2.118250280618667603e-01
4.247357323765754700e-02
8.588684797286987305e-01
7.610848546028137207e-01
4.579350948333740234e-01
-6.869877874851226807e-02
8.763986825942993164e-01
2.334077060222625732e-01
2.375409007072448730e-02
-5.937057733535766602e-01
-1.260799765586853027e-01
5.626084208488464355e-01
9.703203439712524414e-01
2.695139944553375244e-01
5.201244950294494629e-01
1.816437989473342896e-01
4.132040441036224365e-01
-4.075966775417327881e-01
-2.505351901054382324e-01
-7.503700852394104004e-01
2.099080383777618408e-01
1.337311565876007080e-01
7.704477310180664062e-01
-2.907057702541351318e-01
2.875432670116424561e-01
-3.540346622467041016e-01
3.795947134494781494e-02
3.599310666322708130e-02
-2.934459447860717773e-01
-4.055058360099792480e-01
4.521345254033803940e-03
2.922035157680511475e-01
6.849960088729858398e-01
4.135644137859344482e-01
-1.788725852966308594e-01
5.530314445495605469e-01
3.024209439754486084e-01
-2.430920749902725220e-01
-2.798650860786437988e-01
-4.102451801300048828e-01
4.735573828220367432e-01
9.288231134414672852e-01
7.854981422424316406e-01
5.332322716712951660e-01
4.591697826981544495e-02
9.196031093597412109e-01
6.722856760025024414e-01
-9.336628764867782593e-02
-4.251159727573394775e-01
2.881710827350616455e-01
3.560377359390258789e-01
4.404650330543518066e-01
4.680061638355255127e-01
3.390874564647674561e-01
-1.445857435464859009e-01
6.567502021789550781e-01
3.411006331443786621e-01
-3.742761015892028809e-01
-4.207707643508911133e-01
8.084326237440109253e-02
1.535432934761047363e-01
7.674067616462707520e-01
6.799314916133880615e-02
2.370051145553588867e-01
3.427207767963409424e-01
1.120821356773376465e+00
4.303045868873596191e-01
-2.386906296014785767e-01
-3.541256189346313477e-01
6.112968325614929199e-01
6.935908198356628418e-01
9.924163818359375000e-01
7.005996108055114746e-01
3.880467414855957031e-01
9.652583003044128418e-01
2.856816947460174561e-01
-4.155400693416595459e-01
-2.378660887479782104e-01
1.375475227832794189e-01
7.005972862243652344e-01
8.262959718704223633e-01
6.196308732032775879e-01
5.309057831764221191e-01
2.783757746219635010e-01
7.256817817687988281e-01
4.432321786880493164e-01
-2.669788300991058350e-01
-3.366392254829406738e-01
2.911889553070068359e-01
8.544363826513290405e-02
7.922245264053344727e-01
4.819369912147521973e-01
8.329459428787231445e-01
4.815351068973541260e-01
1.003724098205566406e+00
6.820378303527832031e-01
4.842957481741905212e-02
-3.135188221931457520e-01
6.239768862724304199e-01
9.177867770195007324e-01
1.017769098281860352e+00
4.951540231704711914e-01
1.128664374351501465e+00
6.255655884742736816e-01
3.617245852947235107e-01
5.017722025513648987e-02
-2.552304975688457489e-02
-1.928808540105819702e-01
9.380244612693786621e-01
6.226815581321716309e-01
7.626618146896362305e-01
4.538591206073760986e-01
9.823091626167297363e-01
5.607297420501708984e-01
2.940953075885772705e-01
-5.376378297805786133e-01
-2.981456816196441650e-01
-2.144022136926651001e-01
2.975348532199859619e-01
9.366533160209655762e-01
4.562820792198181152e-01
4.037380218505859375e-01
5.465051531791687012e-01
2.761280834674835205e-01
4.780810326337814331e-02
-8.477613329887390137e-01
-5.787718892097473145e-01
5.325112938880920410e-01
3.608051836490631104e-01
4.710682630538940430e-01
3.591066002845764160e-01
9.791218638420104980e-01
1.005080342292785645e-01
-2.523453831672668457e-01
-5.327591896057128906e-01
-6.966084837913513184e-01
-3.044456839561462402e-01
3.228225111961364746e-01
-1.454863138496875763e-02
2.696640193462371826e-01
-5.197636485099792480e-01
-3.868322446942329407e-02
-4.427492618560791016e-01
5.133344233036041260e-02
-5.288707613945007324e-01
-4.159917235374450684e-01
-5.228153467178344727e-01
-2.352295815944671631e-01
-1.707612127065658569e-01
1.790748536586761475e-01
-3.634536564350128174e-01
3.497438728809356689e-01
2.848247587680816650e-01
4.618176445364952087e-02
-7.092980742454528809e-01
-6.632052063941955566e-01
6.063502281904220581e-02
4.634972512722015381e-01
2.072227001190185547e-01
-1.634193509817123413e-01
2.574230730533599854e-01
-9.371881186962127686e-02
-1.230359077453613281e-01
-4.204602837562561035e-01
-6.076518297195434570e-01
-2.495598942041397095e-01
2.913216352462768555e-01
-1.714064180850982666e-01
7.764429599046707153e-02
-2.768283188343048096e-01
1.645073890686035156e-01
-2.281546443700790405e-01
-2.568452358245849609e-01
-8.080416321754455566e-01
-6.851102709770202637e-01
-8.361626863479614258e-01
-1.198150068521499634e-01
-4.705742001533508301e-01
-2.270329296588897705e-01
-5.937523245811462402e-01
1.970923542976379395e-01
-2.184434980154037476e-01
1.880046427249908447e-01
-4.508359730243682861e-01
-3.978001773357391357e-01
-3.913921415805816650e-01
6.946470588445663452e-02
-4.091196954250335693e-01
-2.473291940987110138e-02
-1.695306897163391113e-01
8.482667207717895508e-01
6.332386983558535576e-04
2.274819165468215942e-01
-5.700775384902954102e-01
-2.045261412858963013e-01
-1.125325411558151245e-01
1.906586140394210815e-01
1.264685243368148804e-01
-1.808883845806121826e-01
8.038665354251861572e-02
2.107716500759124756e-01
1.994442790746688843e-01
-5.272490978240966797e-01
-6.398980617523193359e-01
-2.061768174171447754e-01
-6.662545800209045410e-01
-2.043289840221405029e-01
3.217817544937133789e-01
-2.163785845041275024e-01
2.832233607769012451e-01
1.396450698375701904e-01
1.598311662673950195e-01
-4.437979161739349365e-01
-5.123619437217712402e-01
-1.671093255281448364e-01
5.297038555145263672e-01
1.822915524244308472e-01
4.644305706024169922e-01
3.554493784904479980e-01
7.615084648132324219e-01
1.885816305875778198e-01
5.258889496326446533e-02
-2.706587314605712891e-01
-1.294625699520111084e-01
8.582777529954910278e-02
5.279125571250915527e-01
-4.371244311332702637e-01
1.657665073871612549e-01
1.277453303337097168e-01
4.065365791320800781e-01
-7.675676140934228897e-03
-7.501864340156316757e-03
-5.591061711311340332e-01
-2.150096148252487183e-01
-6.969203948974609375e-01
3.576849699020385742e-01
1.818458884954452515e-01
9.935682266950607300e-02
6.911651492118835449e-01
3.812412619590759277e-01
2.776683866977691650e-01
-2.396400123834609985e-01
-5.600060224533081055e-01
1.261866986751556396e-01
2.293242812156677246e-01
-1.003009602427482605e-01
1.446972787380218506e-01
6.172375679016113281e-01
1.020839095115661621e+00
2.423349469900131226e-01
2.237475849688053131e-02
-1.619346290826797485e-01
-2.137118875980377197e-01
2.092706114053726196e-01
4.378807544708251953e-01
-5.547614693641662598e-01
-1.725957728922367096e-02
-1.116409823298454285e-01
3.845137357711791992e-01
-6.063913106918334961e-01
2.809913158416748047e-01
-2.469940632581710815e-01
-2.082579433917999268e-01
-7.813527584075927734e-01
5.303481817245483398e-01
-6.505898237228393555e-01
4.522396251559257507e-02
1.680637151002883911e-01
9.367930293083190918e-01
5.291332006454467773e-01
-3.315791860222816467e-02
-3.892447948455810547e-01
1.416004896163940430e-01
-2.575644552707672119e-01
4.915452003479003906e-01
3.821085989475250244e-01
5.181357264518737793e-01
7.965858578681945801e-01
1.445443868637084961e+00
5.680760741233825684e-01
-6.271204352378845215e-02
-2.048455476760864258e-01
2.765354216098785400e-01
-2.759301802143454552e-03
5.592666566371917725e-02
5.515881180763244629e-01
4.064685702323913574e-01
1.225216627120971680e+00
6.472186744213104248e-02
9.385356679558753967e-03
-4.124603867530822754e-01
-6.260923743247985840e-01
-2.931685149669647217e-01
-7.702541351318359375e-02
-2.797889709472656250e-01
4.906504154205322266e-01
-9.175159782171249390e-02
3.983669281005859375e-01
3.541966974735260010e-01
-3.469776213169097900e-01
-1.907166242599487305e-01
-1.867858916521072388e-01
4.352686554193496704e-02
5.510370731353759766e-01
-3.605656325817108154e-01
-3.282308951020240784e-02
6.198288798332214355e-01
1.218080759048461914e+00
6.684094667434692383e-02
8.975312858819961548e-02
-1.317653656005859375e-01
5.064976811408996582e-01
1.912064552307128906e-01
2.417081594467163086e-01
-1.063659712672233582e-01
2.957494854927062988e-01
6.365394592285156250e-01
5.612440109252929688e-01
-2.492989152669906616e-01
-1.659376174211502075e-01
-3.111177682876586914e-01
2.194385230541229248e-02
-4.234322607517242432e-01
-4.831141531467437744e-01
-2.778682112693786621e-01
2.267764136195182800e-02
5.033880472183227539e-01
7.492555677890777588e-02
1.015093270689249039e-02
-5.586618781089782715e-01
-4.108358621597290039e-01
-2.100044637918472290e-01
-1.145105157047510147e-02
-4.461329281330108643e-01
1.691509932279586792e-01
6.632501482963562012e-01
4.936857223510742188e-01
-3.157779574394226074e-01
-1.884689182043075562e-01
-9.956853091716766357e-02
1.594118028879165649e-01
1.072946786880493164e-01
-5.044203624129295349e-02
-6.284384727478027344e-01
-5.521332100033760071e-02
1.006210595369338989e-01
3.499021232128143311e-01
-3.358841240406036377e-01
-1.692758649587631226e-01
-5.891071557998657227e-01
-2.265629917383193970e-01
-1.000342607498168945e+00
-1.703771650791168213e-01
-9.781040549278259277e-01
-2.327682673931121826e-01
-9.581754356622695923e-02
-1.498615443706512451e-01
-5.906446576118469238e-01
-5.432512760162353516e-01
-4.136814475059509277e-01
-4.681366086006164551e-01
-9.135504961013793945e-01
-6.639931201934814453e-01
-6.803712844848632812e-01
5.111035108566284180e-01
2.504354119300842285e-01
-1.383054107427597046e-01
-3.731402754783630371e-01
-4.071801304817199707e-01
-1.854758411645889282e-01
-4.033656418323516846e-01
-8.525912165641784668e-01
-7.695046067237854004e-01
-1.615545898675918579e-02
-1.193548068404197693e-01
4.935603961348533630e-02
-7.360953688621520996e-01
-2.975911200046539307e-01
-4.866784214973449707e-01
-2.529356777667999268e-01
-1.145896077156066895e+00
-3.495490550994873047e-01
-7.262742519378662109e-01
-4.157316312193870544e-02
7.145103067159652710e-02
4.416483938694000244e-01
-7.695896029472351074e-01
-3.512513637542724609e-01
-3.499262034893035889e-01
-2.094870060682296753e-01
-1.129761457443237305e+00
1.140318214893341064e-01
-5.793450474739074707e-01
2.070431113243103027e-01
4.699589908123016357e-01
1.271162033081054688e-01
-2.004803568124771118e-01
-3.015023767948150635e-01
8.768061548471450806e-02
-3.444267064332962036e-02
-1.011422991752624512e+00
-2.104182392358779907e-01
-1.897984445095062256e-01
5.597191452980041504e-01
8.040323853492736816e-01
5.936232209205627441e-01
-7.150739431381225586e-02
-7.779712080955505371e-01
-3.108604848384857178e-01
-6.167458891868591309e-01
-8.735036253929138184e-01
-5.848497748374938965e-01
-1.372284889221191406e-01
3.900526165962219238e-01
8.460246920585632324e-01
-6.433492302894592285e-01
-3.099012076854705811e-01
-2.466606497764587402e-01
-2.408208511769771576e-02
-5.835831165313720703e-01
1.064436286687850952e-01
-5.979175567626953125e-01
9.075622558593750000e-01
2.351610511541366577e-01
5.629975795745849609e-01
-1.211033686995506287e-01
-2.250928729772567749e-01
2.419445961713790894e-01
1.900926083326339722e-01
-1.068964362144470215e+00
2.357758134603500366e-01
-5.265336632728576660e-01
3.944427073001861572e-01
7.281526923179626465e-01
4.612544178962707520e-01
-7.472439110279083252e-02
-2.380157634615898132e-02
1.005106940865516663e-01
-9.426068514585494995e-02
-6.080043911933898926e-01
-2.815797328948974609e-01
-7.099603861570358276e-02
5.520304441452026367e-01
3.346847295761108398e-01
1.696536242961883545e-01
-3.083044886589050293e-01
-1.901293098926544189e-01
5.772110447287559509e-02
-1.407905668020248413e-01
-7.071343809366226196e-02
3.327895104885101318e-01
6.195971965789794922e-01
5.999513268470764160e-01
3.678753972053527832e-01
-4.057965800166130066e-02
-2.808939218521118164e-01
4.889844059944152832e-01
2.010137587785720825e-01
-4.439869523048400879e-01
1.479279845952987671e-01
-2.206000536680221558e-01
3.825973868370056152e-01
1.239415034651756287e-01
4.055539965629577637e-01
-2.917406857013702393e-01
-1.463132351636886597e-01
2.482981681823730469e-01
-4.791278243064880371e-01
-1.028344273567199707e+00
-5.105326771736145020e-01
-5.607526898384094238e-01
4.528852701187133789e-01
1.757581830024719238e-01
2.549671530723571777e-01
-2.176257669925689697e-01
-8.209251612424850464e-02
3.531661927700042725e-01
-1.762112602591514587e-02
-1.805999279022216797e-01
5.877327173948287964e-02
1.093092203140258789e+00
1.274489998817443848e+00
4.688233733177185059e-01
3.814133703708648682e-01
-1.562724411487579346e-01
6.160571575164794922e-01
2.764640748500823975e-01
-4.857207536697387695e-01
-1.967888474464416504e-01
2.893168032169342041e-01
7.117691040039062500e-01
1.748005151748657227e+00
1.094893217086791992e+00
4.128974303603172302e-02
-1.191702932119369507e-01
5.561745762825012207e-01
-3.745223283767700195e-01
-2.158480733633041382e-01
-2.204968482255935669e-01
-3.384172022342681885e-01
1.109094977378845215e+00
6.015470623970031738e-01
4.565764963626861572e-01
-1.327737271785736084e-01
7.289381325244903564e-02
3.377162814140319824e-01
-9.831291437149047852e-02
-3.102245330810546875e-01
3.326573967933654785e-01
-1.068940758705139160e-01
1.278793931007385254e+00
1.131467700004577637e+00
7.288150191307067871e-01
-2.212074697017669678e-01
6.819118261337280273e-01
7.495877742767333984e-01
1.707793027162551880e-01
-7.444356679916381836e-01
2.288600057363510132e-01
5.632918328046798706e-02
1.599807500839233398e+00
5.803548097610473633e-01
8.262156844139099121e-01
-7.492747902870178223e-02
7.103970646858215332e-01
-1.779661625623703003e-01
-3.624522089958190918e-01
-1.100243449211120605e+00
-2.923671603202819824e-01
5.655134916305541992e-01
1.462171554565429688e+00
7.926253080368041992e-01
-9.752861410379409790e-02
-2.314290106296539307e-01
1.338161528110504150e-01
-6.042020916938781738e-01
-5.334450677037239075e-02
-6.229888200759887695e-01
-2.770428657531738281e-01
1.196237206459045410e+00
5.706308484077453613e-01
5.975067019462585449e-01
-2.395817190408706665e-01
6.090803146362304688e-01
9.378547072410583496e-01
-1.197450906038284302e-01
-2.262370884418487549e-01
4.993528127670288086e-01
-1.401460170745849609e-02
1.313938617706298828e+00
2.444999217987060547e-01
3.519596457481384277e-01
-9.820882230997085571e-03
1.050629734992980957e+00
6.721926927566528320e-01
6.974954903125762939e-02
-4.561677277088165283e-01
1.270881295204162598e-01
3.513865172863006592e-01
6.269564032554626465e-01
2.260583937168121338e-01
-3.142511472105979919e-02
-1.273526698350906372e-01
2.112047076225280762e-01
-1.283705383539199829e-01
-4.520462607615627348e-05
-1.135385155677795410e+00
-3.543522357940673828e-01
1.593572944402694702e-01
3.021318912506103516e-01
1.772406250238418579e-01
-3.790985941886901855e-01
3.696918189525604248e-01
2.125129550695419312e-01
-8.907811045646667480e-01
-1.205035805702209473e+00
-9.820579886436462402e-01
-2.337537109851837158e-01
3.528648987412452698e-02
-7.608805596828460693e-02
5.448202043771743774e-02
-2.981878519058227539e-01
3.631495535373687744e-01
-4.320944249629974365e-01
-1.047601342201232910e+00
-2.129511594772338867e+00
-1.052673459053039551e+00
-3.779741525650024414e-01
1.222181469202041626e-01
-4.649182856082916260e-01
-2.605895102024078369e-01
-2.403690367937088013e-01
3.981276750564575195e-01
-2.403104305267333984e-01
-8.814938664436340332e-01
-1.954654574394226074e+00
-6.297391653060913086e-02
-9.736557304859161377e-02
6.997217237949371338e-02
-7.182919979095458984e-02
-3.197654485702514648e-01
3.265872597694396973e-01
8.859581351280212402e-01
-1.152995109558105469e+00
-9.983924627304077148e-01
-9.093832969665527344e-01
3.606080636382102966e-02
2.894303202629089355e-01
5.606306791305541992e-01
-1.725249886512756348e-01
1.694950461387634277e-01
4.927128553390502930e-01
-2.165919244289398193e-01
-1.202826499938964844e+00
-6.562500596046447754e-01
-5.525448322296142578e-01
1.932853460311889648e-01
2.182263135910034180e-01
5.115800537168979645e-03
8.297857642173767090e-02
-2.912236154079437256e-01
2.030265182256698608e-01
-1.873404532670974731e-01
-1.035956859588623047e+00
-9.213545918464660645e-01
-5.250532031059265137e-01
1.021762490272521973e-01
1.073354721069335938e+00
2.052666060626506805e-02
-3.935497626662254333e-02
7.867646962404251099e-02
5.927053093910217285e-01
-3.295406699180603027e-01
-7.530451416969299316e-01
-8.068959116935729980e-01
4.001973867416381836e-01
-6.054139882326126099e-02
2.523395717144012451e-01
-2.854208946228027344e-01
3.768081068992614746e-01
4.704535901546478271e-01
3.501037359237670898e-01
-3.242375552654266357e-01
-1.884717792272567749e-01
-7.653437256813049316e-01
4.167845845222473145e-01
3.055264353752136230e-01
4.949733316898345947e-01
2.389272674918174744e-02
5.452425405383110046e-02
2.868742942810058594e-01
1.123402640223503113e-02
-3.282851576805114746e-01
-1.288256347179412842e-01
-1.772549152374267578e-01
8.600526452064514160e-01
5.569881796836853027e-01
3.640002608299255371e-01
-5.609461665153503418e-02
2.739486098289489746e-01
1.034168243408203125e+00
-6.246009469032287598e-02
-6.326536536216735840e-01
-7.841225713491439819e-02
4.787173867225646973e-01
1.086220264434814453e+00
1.547388076782226562e+00
3.594057559967041016e-01
3.107662200927734375e-01
7.632414698600769043e-01
4.994525015354156494e-01
2.871525287628173828e-02
4.120339080691337585e-02
1.617246717214584351e-01
9.183988571166992188e-01
-1.095514893531799316e-01
3.303326368331909180e-01
-2.045912668108940125e-02
3.232904076576232910e-01
4.332068264484405518e-01
3.292500078678131104e-01
-2.348099350929260254e-01
-4.218194484710693359e-01
-3.072909414768218994e-01
6.084792613983154297e-01
4.928353801369667053e-02
5.072062611579895020e-01
-2.835191972553730011e-02
6.771690249443054199e-01
8.113909959793090820e-01
2.266647368669509888e-01
-4.879477620124816895e-01
-3.568751215934753418e-01
3.983204811811447144e-02
3.337322771549224854e-01
2.511697411537170410e-01
-1.209161244332790375e-03
1.374272257089614868e-01
6.702893972396850586e-01
5.839052796363830566e-01
-4.000706076622009277e-01
-1.349885582923889160e+00
-7.330927252769470215e-01
-4.272574186325073242e-01
-2.480393648147583008e-01
1.546664685010910034e-01
4.311455786228179932e-02
-2.743248939514160156e-01
9.533309377729892731e-03
7.761885225772857666e-02
-5.574927330017089844e-01
-6.524479389190673828e-01
-1.109762549400329590e+00
-1.820560991764068604e-01
-7.059632539749145508e-01
5.145999416708946228e-02
-3.322063386440277100e-01
4.281217455863952637e-01
4.856876730918884277e-01
2.284061014652252197e-01
-6.817113161087036133e-01
-6.412356495857238770e-01
-6.335135102272033691e-01
5.776951313018798828e-01
-2.643518745899200439e-01
1.816872954368591309e-01
-1.563419997692108154e-01
8.306894898414611816e-01
1.315229237079620361e-01
-3.995946347713470459e-01
-4.982629120349884033e-01
-3.654125630855560303e-01
-9.025068283081054688e-01
-7.874508500099182129e-01
-6.582866907119750977e-01
6.053205952048301697e-02
-4.434427246451377869e-02
2.196947038173675537e-01
3.124895878136157990e-02
-8.552430272102355957e-01
-1.433748483657836914e+00
-1.008721351623535156e+00
-7.400913238525390625e-01
-2.544666230678558350e-01
1.127846688032150269e-01
-3.175011575222015381e-01
1.731716841459274292e-01
2.503311336040496826e-01
-9.134545922279357910e-02
-8.330492973327636719e-01
-1.030707836151123047e+00
-2.641118168830871582e-01
6.303558945655822754e-01
-6.369252204895019531e-01
-5.087279900908470154e-02
-2.918584346771240234e-01
9.661372303962707520e-01
-2.235475480556488037e-01
-3.277294933795928955e-01
-9.440574645996093750e-01
-5.382733941078186035e-01
-9.330804944038391113e-01
-2.913935482501983643e-01
-1.130079984664916992e+00
5.341226235032081604e-03
-2.846540212631225586e-01
1.661653816699981689e-01
-7.589274644851684570e-01
-8.120436668395996094e-01
-1.150507092475891113e+00
-7.750335931777954102e-01
-1.244909763336181641e+00
-6.162616610527038574e-01
-7.414066195487976074e-01
-2.429753541946411133e-01
6.661035120487213135e-02
7.422819733619689941e-01
2.348955720663070679e-02
-8.636047244071960449e-01
-1.604566335678100586e+00
-5.162161588668823242e-01
-1.126094311475753784e-01
-6.793895363807678223e-02
-6.400829553604125977e-02
-1.466953009366989136e-01
8.466551303863525391e-01
1.634072363376617432e-01
-9.827355742454528809e-01
-1.013498902320861816e+00
-4.715575575828552246e-01
-1.727456599473953247e-01
-5.387110635638237000e-02
-6.278052926063537598e-01
-3.317003697156906128e-02
1.161151304841041565e-01
1.011706709861755371e+00
-1.832768917083740234e-01
-2.775918245315551758e-01
-1.147621989250183105e+00
-1.157429337501525879e+00
-6.919781565666198730e-01
-1.272038072347640991e-01
-6.558638811111450195e-01
-6.648080796003341675e-02
1.120727211236953735e-01
9.458545446395874023e-01
-1.609843224287033081e-01
2.657810784876346588e-02
-7.701569199562072754e-01
6.123067438602447510e-02
-3.877523839473724365e-01
-1.728364378213882446e-01
-5.888209939002990723e-01
-3.689908981323242188e-02
7.162706851959228516e-01
6.146953105926513672e-01
-4.846403300762176514e-01
-5.324156880378723145e-01
-1.342127084732055664e+00
-8.638092875480651855e-01
-1.060249447822570801e+00
-6.548979282379150391e-01
-1.328549534082412720e-01
-1.131883263587951660e-01
4.510145783424377441e-01
-4.909715056419372559e-01
-8.743751049041748047e-01
-1.671180963516235352e+00
-1.723888397216796875e+00
-4.221034049987792969e-01
-9.176811575889587402e-01
-8.691468238830566406e-01
-2.341909408569335938e-01
1.484716031700372696e-02
1.069993376731872559e+00
-5.117746591567993164e-01
-2.538725137710571289e-01
-6.136161088943481445e-01
-4.939982891082763672e-01
-9.177042245864868164e-01
-3.672612607479095459e-01
-4.779457747936248779e-01
2.244632318615913391e-02
4.680340886116027832e-01
7.686598896980285645e-01
-1.116719603538513184e+00
-3.327557742595672607e-01
-3.034508526325225830e-01
1.419424116611480713e-01
-8.079695105552673340e-01
-3.895504474639892578e-01
-5.613262057304382324e-01
-2.255690656602382660e-02
5.955553054809570312e-01
3.907493054866790771e-01
-2.001931518316268921e-01
-8.988297581672668457e-01
-1.058137059211730957e+00
-1.682071238756179810e-01
-3.624303340911865234e-01
-5.221274495124816895e-01
-1.834422200918197632e-01
1.089178323745727539e-01
1.100911498069763184e+00
1.701276004314422607e-01
-2.065056413412094116e-01
-2.968042492866516113e-01
-1.881844103336334229e-01
-1.026583164930343628e-01
-6.425023674964904785e-01
-2.273145765066146851e-01
1.332171559333801270e-01
9.188389182090759277e-01
1.416215181350708008e+00
-1.612768322229385376e-01
-3.623254895210266113e-01
-2.704050242900848389e-01
-3.556107282638549805e-01
-4.509719908237457275e-01
-5.006884336471557617e-01
-4.891771674156188965e-01
3.299906253814697266e-01
6.587848067283630371e-01
7.721984386444091797e-01
-1.657782495021820068e-01
6.997473835945129395e-01
-2.223460823297500610e-01
1.373398900032043457e-01
-5.570311546325683594e-01
1.553571373224258423e-01
-2.372855693101882935e-01
5.675144791603088379e-01
8.361749649047851562e-01
9.977938532829284668e-01
2.752083539962768555e-01
3.205139935016632080e-01
3.650356456637382507e-02
7.439481616020202637e-01
-3.047875165939331055e-01
-6.614885479211807251e-02
2.687737941741943359e-01
1.546417713165283203e+00
1.173245668411254883e+00
4.532860219478607178e-01
-3.850768208503723145e-01
3.621786460280418396e-02
-3.447374701499938965e-02
7.376094907522201538e-02
-6.264882087707519531e-01
-1.733104586601257324e-01
5.382247567176818848e-01
1.001155257225036621e+00
8.827133178710937500e-01
-8.576464653015136719e-02
-3.079452812671661377e-01
-3.460331857204437256e-01
-2.310204207897186279e-01
-2.882369048893451691e-02
3.293349444866180420e-01
2.307196520268917084e-02
3.991422355175018311e-01
1.260746240615844727e+00
1.133265137672424316e+00
1.237231940031051636e-01
4.569453895092010498e-01
5.499011874198913574e-01
7.492832541465759277e-01
-3.998104035854339600e-01
3.060291707515716553e-01
-7.310260087251663208e-02
1.177603602409362793e+00
1.006828069686889648e+00
6.381498575210571289e-01
4.581507146358489990e-01
6.718608736991882324e-01
3.638266399502754211e-02
-3.218699395656585693e-01
-8.068339824676513672e-01
-2.819889783859252930e-01
2.089125961065292358e-01
9.968405961990356445e-01
4.005770087242126465e-01
3.851500153541564941e-01
1.543630063533782959e-01
-6.056360006332397461e-01
-1.997113972902297974e-01
-1.419638991355895996e-01
-6.882545351982116699e-01
-8.350939303636550903e-02
2.196100205183029175e-01
1.064074158668518066e+00
8.589388132095336914e-01
-2.420495450496673584e-02
2.498657628893852234e-02
-1.713562011718750000e-01
3.673599660396575928e-01
-7.998838424682617188e-01
-1.752046495676040649e-01
8.945939689874649048e-02
1.285251140594482422e+00
8.998698592185974121e-01
3.769852817058563232e-01
-5.050290822982788086e-01
-3.508073743432760239e-03
4.484832286834716797e-01
1.934153735637664795e-01
-9.684350490570068359e-01
-7.781672477722167969e-02
1.143311113119125366e-01
8.116921186447143555e-01
2.620745599269866943e-01
1.685998290777206421e-01
-3.266919255256652832e-01
9.473665803670883179e-02
-2.362009137868881226e-01
-3.637135028839111328e-01
-1.189294934272766113e+00
-5.417034775018692017e-02
-1.071630790829658508e-01
7.459726929664611816e-01
2.103843837976455688e-01
3.078975975513458252e-01
8.617834746837615967e-02
-3.681449592113494873e-01
-4.810642004013061523e-01
-5.863154530525207520e-01
-6.792337894439697266e-01
-3.129005804657936096e-02
7.539213895797729492e-01
1.062437415122985840e+00
5.638381838798522949e-01
-2.621093094348907471e-01
-1.854687035083770752e-01
2.025840282440185547e-01
-7.776631116867065430e-01
-7.924352884292602539e-01
-5.218480229377746582e-01
5.125527456402778625e-02
7.763509154319763184e-01
4.154413342475891113e-01
6.257531046867370605e-02
-8.679171204566955566e-01
-7.627154588699340820e-01
-5.987967252731323242e-01
-8.339930772781372070e-01
-1.202966213226318359e+00
-2.748318314552307129e-01
-3.677685558795928955e-01
6.389273405075073242e-01
-9.513249993324279785e-02
5.932561755180358887e-01
-3.769859075546264648e-01
-5.811620503664016724e-02
-2.470057457685470581e-01
-5.198053121566772461e-01
-8.038766384124755859e-01
-1.349610239267349243e-01
3.798553347587585449e-01
9.681789875030517578e-01
-4.132128953933715820e-01
-7.070628553628921509e-02
-3.687038719654083252e-01
-2.187267094850540161e-01
-8.946142792701721191e-01
-4.776183366775512695e-01
-1.098812222480773926e+00
6.827893108129501343e-02
4.364430904388427734e-01
2.338852435350418091e-01
7.689926773309707642e-02
1.895290464162826538e-01
-6.247189268469810486e-02
-4.644489288330078125e-01
-1.114738941192626953e+00
-1.081878900527954102e+00
-4.112284183502197266e-01
-4.089539051055908203e-01
6.862791776657104492e-01
1.094405651092529297e-01
1.358064711093902588e-01
-3.035466074943542480e-01
2.891832403838634491e-02
-1.308654844760894775e-01
-5.397773981094360352e-01
-1.274905800819396973e+00
1.410309225320816040e-01
5.704588070511817932e-02
7.420586347579956055e-01
-3.413011729717254639e-01
3.919257521629333496e-01
-2.430545836687088013e-01
5.541211366653442383e-01
2.385146915912628174e-01
-5.310826897621154785e-01
-7.781590819358825684e-01
3.070540428161621094e-01
4.898146688938140869e-01
4.760571420192718506e-01
-2.843416035175323486e-01
1.178742200136184692e-01
-2.167174778878688812e-02
3.967006802558898926e-01
-2.006067037582397461e-01
-5.399675965309143066e-01
-5.772246718406677246e-01
-3.223027288913726807e-02
3.668642044067382812e-02
2.791055440902709961e-01
2.840557694435119629e-01
5.271818041801452637e-01
6.827130913734436035e-01
1.733506321907043457e-01
-8.959896564483642578e-01
-4.968705773353576660e-01
-2.807820141315460205e-01
6.105136275291442871e-01
8.899014592170715332e-01
3.206121921539306641e-01
5.948441624641418457e-01
-1.519555691629648209e-02
4.727149903774261475e-01
-8.822844177484512329e-02
-5.263400077819824219e-01
-5.508384704589843750e-01
3.474716246128082275e-01
8.144497871398925781e-01
6.173650026321411133e-01
1.435557901859283447e-01
1.135893940925598145e+00
1.795490235090255737e-01
4.082762300968170166e-01
-9.182025678455829620e-03
-5.567048788070678711e-01
-2.374709397554397583e-01
2.660382986068725586e-01
4.842940866947174072e-01
8.439546823501586914e-01
5.013592839241027832e-01
5.221302509307861328e-01
3.803196251392364502e-01
5.624145865440368652e-01
-3.155108392238616943e-01
-2.761355638504028320e-01
-2.961691617965698242e-01
4.509362876415252686e-01
9.357443451881408691e-01
6.487912535667419434e-01
4.036141932010650635e-01
4.615203440189361572e-01
7.766758799552917480e-01
5.598132610321044922e-01
-6.984364390373229980e-01
-4.506788849830627441e-01
3.052042424678802490e-02
7.551546692848205566e-01
5.925954580307006836e-01
2.157501131296157837e-01
2.230852842330932617e-01
2.435076385736465454e-01
4.213254153728485107e-01
-4.545912742614746094e-01
-1.264901518821716309e+00
-2.300582081079483032e-01
1.409943103790283203e-01
2.513289451599121094e-01
1.768007427453994751e-01
-5.419617146253585815e-02
4.628169238567352295e-01
-3.737957775592803955e-01
9.388332068920135498e-02
-2.317255437374114990e-01
-8.658888936042785645e-01
-7.945255041122436523e-01
4.347719550132751465e-01
1.447587311267852783e-01
3.059747815132141113e-01
-3.495379388332366943e-01
3.782504796981811523e-01
3.987691998481750488e-01
7.100925445556640625e-01
-2.393542230129241943e-01
-6.430719494819641113e-01
-2.901893556118011475e-01
6.832013726234436035e-01
-3.129732310771942139e-01
7.355092465877532959e-02
-3.753375709056854248e-01
5.670313239097595215e-01
1.366788893938064575e-01
-2.887981235980987549e-01
-1.628373980522155762e+00
-4.253760576248168945e-01
-1.088874414563179016e-01
1.023066937923431396e-01
-2.627264559268951416e-01
-3.582783639430999756e-01
-3.976782858371734619e-01
-1.159847617149353027e+00
-1.578102260828018188e-01
-6.275435090065002441e-01
-1.471688389778137207e+00
-5.223482847213745117e-01
5.415495485067367554e-02
-1.345869004726409912e-01
-8.985572308301925659e-02
-3.373762667179107666e-01
-1.634621471166610718e-01
-1.474819630384445190e-01
-1.200429350137710571e-01
-8.003261685371398926e-01
-7.086794972419738770e-01
-2.163465172052383423e-01
6.894951462745666504e-01
-6.626436710357666016e-01
-1.362156420946121216e-01
-7.863324284553527832e-01
4.865678846836090088e-01
2.424756251275539398e-02
-2.226808294653892517e-02
-8.967640399932861328e-01
-5.085420608520507812e-01
-4.093736410140991211e-01
8.291737735271453857e-02
-9.244001507759094238e-01
-2.908967435359954834e-01
-5.083327293395996094e-01
-6.765077263116836548e-02
-2.283620238304138184e-01
-5.844302177429199219e-01
-1.775952100753784180e+00
-6.465248465538024902e-01
-1.710489243268966675e-01
1.525358706712722778e-01
-4.287366867065429688e-01
-4.683597683906555176e-01
-4.860996305942535400e-01
1.650388985872268677e-01
-4.634992182254791260e-01
-1.260819554328918457e+00
-6.693856716156005859e-01
-1.838209033012390137e-01
4.692384004592895508e-01
-7.072737812995910645e-01
-4.701649546623229980e-01
-5.029420852661132812e-01
3.723331689834594727e-01
1.016217097640037537e-01
-4.636827707290649414e-01
-1.124380707740783691e+00
-1.121266484260559082e+00
-3.379559516906738281e-01
8.958283066749572754e-02
-9.522322416305541992e-01
-4.704544544219970703e-01
-1.160562634468078613e+00
-2.239940464496612549e-01
8.946170657873153687e-02
1.017381623387336731e-02
-1.480157971382141113e+00
-3.082750141620635986e-01
-1.629400104284286499e-01
5.697567462921142578e-01
-5.803614258766174316e-01
-3.621910512447357178e-01
-2.790767848491668701e-01
1.075998902320861816e+00
4.044575393199920654e-01
7.331207394599914551e-03
-6.655122041702270508e-01
-2.090532481670379639e-01
3.691826164722442627e-01
3.759937733411788940e-02
-4.386673271656036377e-01
-3.036898933351039886e-02
2.117746770381927490e-01
9.966247677803039551e-01
5.810794234275817871e-01
-3.913593590259552002e-01
-1.254853606224060059e+00
-3.750250041484832764e-01
-1.212936714291572571e-01
-4.724210798740386963e-01
6.016432121396064758e-02
-3.355640172958374023e-01
1.572071611881256104e-01
5.822137594223022461e-01
4.306365847587585449e-01
-9.302103519439697266e-01
-6.993138790130615234e-01
-4.677418172359466553e-01
6.877242922782897949e-01
-3.388370275497436523e-01
2.520908117294311523e-01
-1.228295564651489258e-01
9.071706533432006836e-01
1.014852616935968399e-02
3.624642789363861084e-01
-2.969388365745544434e-01
-2.360040545463562012e-01
7.407757639884948730e-01
4.291933476924896240e-01
-6.763233542442321777e-01
-7.715103682130575180e-03
1.946911364793777466e-01
1.053806662559509277e+00
2.096261382102966309e-01
-1.403532922267913818e-01
-8.223529458045959473e-01
-4.842892289161682129e-02
-1.016739830374717712e-01
-1.740116775035858154e-01
-3.113278187811374664e-02
3.440895080566406250e-01
-2.438699454069137573e-02
7.107946872711181641e-01
7.849814370274543762e-03
-8.479477763175964355e-01
-4.146682620048522949e-01
9.264751523733139038e-02
5.056808590888977051e-01
2.674341201782226562e-02
5.333745479583740234e-01
3.699938654899597168e-01
9.064509868621826172e-01
9.728692770004272461e-01
-2.237568236887454987e-02
-2.273846715688705444e-01
-2.734563946723937988e-01
6.843762397766113281e-01
3.022924363613128662e-01
-4.331093132495880127e-01
5.862197279930114746e-01
1.422932147979736328e-01
1.638788700103759766e+00
-1.026543080806732178e-01
6.612534075975418091e-02
-1.899405568838119507e-01
2.225132882595062256e-01
4.326179325580596924e-01
4.092789292335510254e-01
-1.819435209035873413e-01
4.176028668880462646e-01
3.482379317283630371e-01
9.523636698722839355e-01
2.362141311168670654e-01
-2.907821536064147949e-01
-2.932398915290832520e-01
1.709944903850555420e-01
7.695704102516174316e-01
1.938424855470657349e-01
6.112560033798217773e-01
8.774271607398986816e-01
8.466939926147460938e-01
2.316930294036865234e+00
1.041343212127685547e+00
2.330020517110824585e-01
1.375769637525081635e-02
8.722828030586242676e-01
2.109411209821701050e-01
1.365478485822677612e-01
6.378491520881652832e-01
7.448098063468933105e-01
1.959400892257690430e+00
6.682056784629821777e-01
2.077026516199111938e-01
-5.927387997508049011e-02
1.866977959871292114e-01
9.005018472671508789e-01
1.853200793266296387e-01
-1.224269419908523560e-01
6.284385323524475098e-01
9.383144974708557129e-01
6.329523324966430664e-01
6.290029734373092651e-02
-1.581064313650131226e-01
1.319171339273452759e-01
2.167348861694335938e-01
9.637681841850280762e-01
7.918634414672851562e-01
3.306379318237304688e-01
1.153727293014526367e+00
1.281070590019226074e+00
2.578663110733032227e+00
1.193417072296142578e+00
7.661814093589782715e-01
3.386065661907196045e-01
1.153908133506774902e+00
4.449448287487030029e-01
5.811219811439514160e-01
3.682330548763275146e-01
7.745670080184936523e-01
1.547803401947021484e+00
9.282971620559692383e-01
2.684143185615539551e-01
8.631848543882369995e-02
1.565498262643814087e-01
6.959425210952758789e-01
-7.839931249618530273e-01
-4.667067155241966248e-02
-1.540976809337735176e-03
3.808781802654266357e-01
9.045730829238891602e-01
4.459054470062255859e-01
-4.007737934589385986e-01
-1.898855417966842651e-01
-2.609418034553527832e-01
5.387505888938903809e-01
-5.734179019927978516e-01
-8.325693756341934204e-02
8.374778628349304199e-01
8.884451985359191895e-01
1.885061979293823242e+00
9.187927842140197754e-02
7.925985381007194519e-03
-3.932113945484161377e-02
7.425406575202941895e-01
2.361796349287033081e-01
3.886840865015983582e-02
-4.102111458778381348e-01
3.408662974834442139e-01
1.308775067329406738e+00
6.627795100212097168e-01
-2.068253457546234131e-01
-6.153658404946327209e-02
1.194303184747695923e-01
2.439252436161041260e-01
-8.697360157966613770e-01
-8.477669954299926758e-02
-1.200744152069091797e+00
1.852135658264160156e-01
4.997527897357940674e-01
1.015397787094116211e+00
-8.894587159156799316e-01
-2.415124028921127319e-01
-2.518424987792968750e-01
2.246855944395065308e-01
-8.319576382637023926e-01
-6.567996740341186523e-01
-1.916939467191696167e-01
5.413483381271362305e-01
1.121494412422180176e+00
6.331411600112915039e-01
-1.630706042051315308e-01
-1.732338219881057739e-01
4.501399397850036621e-01
-1.721838563680648804e-01
-6.031289100646972656e-01
-5.475487709045410156e-01
4.029159545898437500e-01
9.147318005561828613e-01
1.169371843338012695e+00
-4.344487488269805908e-01
-1.240033805370330811e-01
-2.090375423431396484e-01
2.147104740142822266e-01
-8.165186047554016113e-01
-4.763300418853759766e-01
-9.818730950355529785e-01
2.113814353942871094e-01
6.183416247367858887e-01
1.014530658721923828e+00
-8.144331574440002441e-01
-4.377108514308929443e-01
-2.113084942102432251e-01
-1.281410157680511475e-01
-1.069531679153442383e+00
-3.907099366188049316e-01
-4.006325900554656982e-01
6.784209012985229492e-01
1.014284491539001465e+00
8.854342103004455566e-01
-5.054973959922790527e-01
-5.439987033605575562e-02
7.609944939613342285e-01
2.847810089588165283e-01
-8.940209150314331055e-01
-2.947223186492919922e-01
1.286042034626007080e-01
1.592869281768798828e+00
4.007785618305206299e-01
5.070457458496093750e-01
-2.584005594253540039e-01
-7.632881402969360352e-02
1.065522879362106323e-01
-6.121274828910827637e-01
-1.019073367118835449e+00
-1.346439570188522339e-01
1.459523290395736694e-01
1.811313331127166748e-01
8.592703379690647125e-03
-7.431109547615051270e-01
-2.909803390502929688e-01
-1.006468236446380615e-01
3.927234411239624023e-01
-7.233680486679077148e-01
-9.657095074653625488e-01
-6.781958341598510742e-01
5.114616155624389648e-01
1.157261610031127930e+00
7.274039387702941895e-01
-8.120402693748474121e-01
1.371181011199951172e-02
8.453202247619628906e-01
-3.481999784708023071e-02
-8.452603220939636230e-01
-4.124995470046997070e-01
-2.736562192440032959e-01
1.296812057495117188e+00
-4.870067536830902100e-02
1.131796538829803467e-01
-3.019626736640930176e-01
3.290833234786987305e-01
1.042669534683227539e+00
-2.237404137849807739e-01
-6.720048785209655762e-01
1.029066666960716248e-01
1.922865957021713257e-01
3.087885379791259766e-01
2.095723748207092285e-01
3.376183211803436279e-01
-3.455708920955657959e-01
-1.031177490949630737e-01
-9.368070214986801147e-02
-5.378209948539733887e-01
-1.132306337356567383e+00
-2.322439551353454590e-01
3.695782423019409180e-01
1.616160154342651367e+00
9.878193736076354980e-01
-4.720298647880554199e-01
-5.155138671398162842e-02
7.193264961242675781e-01
9.709773957729339600e-02
-7.329415082931518555e-01
-7.002305984497070312e-01
-1.404763106256723404e-02
1.139106035232543945e+00
5.200682282447814941e-01
5.646418333053588867e-01
-1.333838999271392822e-01
3.399329185485839844e-01
1.109582066535949707e+00
-5.582818984985351562e-01
-5.210348367691040039e-01
4.929911792278289795e-01
4.523285329341888428e-01
4.946227073669433594e-01
-4.816135764122009277e-02
5.043510794639587402e-01
-1.981598092243075371e-03
8.423810005187988281e-01
1.261756420135498047e+00
1.004957675933837891e+00
2.909608483314514160e-01
1.255282521247863770e+00
1.074232935905456543e+00
3.418554544448852539e+00
2.572741508483886719e+00
1.634099841117858887e+00
4.666165709495544434e-01
1.461067914962768555e+00
9.057675600051879883e-01
9.013673663139343262e-01
3.247267007827758789e-01
8.139616847038269043e-01
1.823259472846984863e+00
1.096197724342346191e+00
9.589040279388427734e-01
3.317854702472686768e-01
6.662291884422302246e-01
1.196521520614624023e+00
-4.705460965633392334e-01
-3.167175352573394775e-01
-7.945289611816406250e-01
3.209586739540100098e-01
3.248265385627746582e-01
-5.980957671999931335e-02
4.466378688812255859e-01
-4.384436905384063721e-01
2.986705005168914795e-01
4.204537570476531982e-01
-7.586902379989624023e-01
-1.241716504096984863e+00
-2.385056465864181519e-01
-5.332509800791740417e-02
1.117734670639038086e+00
-4.202488437294960022e-02
-3.420914709568023682e-01
-1.502236574888229370e-01
9.904017448425292969e-01
1.239008754491806030e-01
-1.020993828773498535e+00
-1.785465002059936523e+00
-2.939303219318389893e-01
1.813395917415618896e-01
-3.227483332157135010e-01
-4.812277853488922119e-01
-1.680603027343750000e-01
-4.441221058368682861e-02
8.399866819381713867e-01
-1.233004212379455566e+00
-1.101698279380798340e+00
-1.662203311920166016e+00
-2.031156718730926514e-01
-1.403273548930883408e-02
6.845216155052185059e-01
-2.972287684679031372e-02
-1.278262287378311157e-01
1.934483200311660767e-01
6.874043494462966919e-02
-1.259763002395629883e+00
-1.765947818756103516e+00
-1.666042923927307129e+00
-2.775826156139373779e-01
1.170543551445007324e+00
-6.154534965753555298e-02
-9.895972609519958496e-01
-7.209096550941467285e-01
4.174000024795532227e-01
-8.029914647340774536e-02
-1.310809969902038574e+00
-1.396440982818603516e+00
-5.543977022171020508e-01
3.403638303279876709e-01
5.412863492965698242e-01
-5.242015123367309570e-01
3.844754993915557861e-01
-2.303588390350341797e-01
9.375505447387695312e-01
-7.474117875099182129e-01
-8.108607530593872070e-01
-1.645120859146118164e+00
-1.905830204486846924e-02
-5.159928798675537109e-01
1.032661646604537964e-01
-4.157280027866363525e-01
-5.351988077163696289e-01
-1.968356668949127197e-01
-2.252072989940643311e-01
-1.430940866470336914e+00
-1.581329584121704102e+00
-2.522278308868408203e+00
-8.276427388191223145e-01
2.436415255069732666e-01
1.444438695907592773e-01
-1.142827272415161133e+00
-4.370755553245544434e-01
2.475885301828384399e-01
-6.137572228908538818e-02
-1.282253384590148926e+00
-1.761444568634033203e+00
-9.328472018241882324e-01
3.313150703907012939e-01
-2.158410251140594482e-01
-2.776756286621093750e-01
-1.442745476961135864e-01
-2.009980976581573486e-01
9.001318812370300293e-01
-1.331443309783935547e+00
-1.487679123878479004e+00
-2.046282529830932617e+00
-1.518027186393737793e+00
-1.252008676528930664e+00
-6.993589401245117188e-01
-6.767677068710327148e-01
-2.283838093280792236e-01
-7.866621762514114380e-02
5.561287403106689453e-01
-1.456971883773803711e+00
-1.873463630676269531e+00
-2.602033376693725586e+00
-4.588833451271057129e-01
-6.092502176761627197e-02
5.139756202697753906e-02
-1.668712973594665527e+00
-3.760967552661895752e-01
3.047661781311035156e-01
4.673604369163513184e-01
-1.293959140777587891e+00
-1.667939662933349609e+00
-1.183887243270874023e+00
9.627097249031066895e-01
-7.356719374656677246e-01
-4.292649626731872559e-01
-5.714783072471618652e-01
1.021663323044776917e-01
8.650922775268554688e-01
-9.978095293045043945e-01
-1.454337120056152344e+00
-1.264640688896179199e+00
-2.147263765335083008e+00
-8.113991618156433105e-01
-7.235651612281799316e-01
-2.985336780548095703e-01
-5.360422134399414062e-01
-2.462821304798126221e-01
1.908009350299835205e-01
-1.033623337745666504e+00
-1.850999116897583008e+00
-2.307062864303588867e+00
-1.148470640182495117e+00
4.819301962852478027e-01
-4.682572782039642334e-01
-7.793567776679992676e-01
-2.126445025205612183e-01
2.246406823396682739e-01
4.613906145095825195e-01
-1.254374146461486816e+00
-1.534487962722778320e+00
-8.523210287094116211e-01
6.712310314178466797e-01
-7.670834660530090332e-01
-1.266783326864242554e-01
-5.816867947578430176e-01
1.870943754911422729e-01
7.124377489089965820e-01
-7.058240175247192383e-01
-1.079091191291809082e+00
-1.249601721763610840e+00
-1.695582151412963867e+00
-3.539862334728240967e-01
-8.304812908172607422e-01
-1.649843901395797729e-01
-7.358372807502746582e-01
2.991336770355701447e-02
-8.565678261220455170e-03
-1.239534258842468262e+00
-1.832789540290832520e+00
-2.804730892181396484e+00
-1.542645335197448730e+00
-8.571075648069381714e-02
-6.459022760391235352e-01
-9.781795144081115723e-01
-3.028317391872406006e-01
3.465656340122222900e-01
3.153329193592071533e-01
-9.777250885963439941e-01
-2.105430364608764648e+00
-9.368345141410827637e-01
8.448411524295806885e-02
-7.062436342239379883e-01
-1.386587619781494141e-01
-2.244258075952529907e-01
1.002743765711784363e-01
6.110760569572448730e-01
-5.543420910835266113e-01
-7.458212971687316895e-01
-1.500311613082885742e+00
-1.429685831069946289e+00
-2.410533428192138672e-01
-1.039775252342224121e+00
-1.395536959171295166e-01
-6.672321557998657227e-01
3.689115345478057861e-01
5.709486603736877441e-01
2.396211177110671997e-01
-9.888157844543457031e-01
-1.911569476127624512e+00
-1.244150996208190918e+00
1.028731107711791992e+00
-7.058594226837158203e-01
-6.191548109054565430e-01
-3.207285404205322266e-01
6.166352033615112305e-01
4.474059343338012695e-01
-1.169349625706672668e-01
-7.999487519264221191e-01
2.158576622605323792e-02
6.863665580749511719e-01
1.392030864953994751e-01
6.203562021255493164e-02
1.474385857582092285e-01
2.415245622396469116e-01
1.445695519447326660e+00
-1.035256870090961456e-02
-1.737551987171173096e-01
-1.352083206176757812e+00
-3.017653226852416992e-01
3.893672227859497070e-01
6.358360052108764648e-01
9.508363604545593262e-01
2.986029982566833496e-01
5.647904872894287109e-01
4.791454672813415527e-01
-1.838063299655914307e-01
-4.320021569728851318e-01
-9.315553307533264160e-01
-2.039243131875991821e-01
1.550157427787780762e+00
-2.479961365461349487e-01
1.676880419254302979e-01
-1.111613437533378601e-01
7.453981041908264160e-01
7.656093835830688477e-01
5.378770828247070312e-01
-2.129653990268707275e-01
-5.188547968864440918e-01
4.185347855091094971e-01
1.973658442497253418e+00
3.587663173675537109e-01
5.772038698196411133e-01
4.400962889194488525e-01
2.006368398666381836e+00
7.678914070129394531e-02
2.682159841060638428e-01
-3.171717226505279541e-01
3.225985169410705566e-01
4.763288199901580811e-01
1.196766972541809082e+00
3.473899364471435547e-01
4.743949174880981445e-01
7.899488210678100586e-01
1.104224920272827148e+00
3.331979811191558838e-01
1.839041262865066528e-01
-1.059808015823364258e+00
-1.483180373907089233e-01
9.740769863128662109e-01
8.162452578544616699e-01
6.695629358291625977e-01
3.270119428634643555e-01
8.840223550796508789e-01
7.369627952575683594e-01
2.709838151931762695e-01
-4.252144098281860352e-01
-2.379895746707916260e-01
7.761491537094116211e-01
7.426856160163879395e-01
2.223115861415863037e-01
-5.129323154687881470e-02
2.655780017375946045e-01
1.737980961799621582e+00
-1.431995183229446411e-01
-2.233484834432601929e-01
-5.931373238563537598e-01
-2.991089820861816406e-01
-1.986488550901412964e-01
-9.743627160787582397e-02
-2.808738350868225098e-01
-1.854241788387298584e-01
3.060653507709503174e-01
1.004356980323791504e+00
-5.075055360794067383e-01
4.880242049694061279e-03
-1.171876788139343262e+00
-2.113844305276870728e-01
3.547852933406829834e-01
4.128314256668090820e-01
-5.675548315048217773e-01
1.916358806192874908e-02
4.080820977687835693e-01
1.102118849754333496e+00
2.436320297420024872e-03
-8.468983769416809082e-01
-7.383487820625305176e-01
1.648484319448471069e-01
-4.342752993106842041e-01
-1.087544783949851990e-01
-4.406378567218780518e-01
1.192653924226760864e-01
1.593706250190734863e+00
7.973859459161758423e-02
-7.095532119274139404e-02
-4.045574665069580078e-01
-6.077859997749328613e-01
6.261779367923736572e-02
-6.192708015441894531e-01
-2.808951437473297119e-01
-3.278129398822784424e-01
3.693360090255737305e-01
1.145864248275756836e+00
-8.870556950569152832e-01
-3.863319158554077148e-01
-1.174180746078491211e+00
-6.197350025177001953e-01
3.810720145702362061e-01
2.675323784351348877e-01
-1.316869139671325684e+00
-1.424571424722671509e-01
1.384811848402023315e-01
1.256997585296630859e+00
-8.317951560020446777e-01
-5.049126148223876953e-01
-5.802879333496093750e-01
4.239673614501953125e-01
-8.040148019790649414e-01
-4.047846198081970215e-01
-1.034851670265197754e+00
-1.172341257333755493e-01
1.440644502639770508e+00
8.493748903274536133e-01
-7.340881228446960449e-02
-1.619928479194641113e-01
-7.177368998527526855e-01
6.530866771936416626e-02
-6.606578230857849121e-01
-1.664626151323318481e-01
-2.935422956943511963e-01
5.379226803779602051e-01
1.345010638236999512e+00
-8.940890431404113770e-02
4.602816700935363770e-01
8.296758681535720825e-02
8.079387992620468140e-02
9.493791460990905762e-01
6.889481544494628906e-01
2.459586113691329956e-01
2.445907443761825562e-01
4.544618427753448486e-01
1.786510586738586426e+00
4.096890687942504883e-01
3.857876062393188477e-01
-4.518096148967742920e-01
4.949153363704681396e-01
3.263303339481353760e-01
4.536930322647094727e-01
-4.326710700988769531e-01
4.025787115097045898e-02
1.479613661766052246e+00
5.802420973777770996e-01
-2.654034197330474854e-01
7.476701587438583374e-02
-4.345395267009735107e-01
3.192680180072784424e-01
-1.062465310096740723e+00
-1.869851052761077881e-01
-9.498211145401000977e-01
2.913701236248016357e-01
5.472952127456665039e-01
-1.975795328617095947e-01
-1.665773689746856689e-01
-5.097419619560241699e-01
-6.234946846961975098e-01
5.239639878273010254e-01
-1.433956742286682129e+00
-2.564100027084350586e-01
-1.441853493452072144e-01
3.643973171710968018e-01
1.440204381942749023e+00
2.671424150466918945e-01
-1.690100319683551788e-02
-5.910257101058959961e-01
2.028292864561080933e-01
-1.191942673176527023e-02
-4.759371280670166016e-01
-4.231901168823242188e-01
-6.227884441614151001e-02
1.466538786888122559e+00
8.350577354431152344e-01
-2.805561125278472900e-01
4.449300002306699753e-03
-6.356024146080017090e-01
-4.277972877025604248e-02
-4.583315253257751465e-01
3.631335496902465820e-01
-4.954397082328796387e-01
4.263693690299987793e-01
1.079852104187011719e+00
3.398277163505554199e-01
-2.802006900310516357e-01
2.066503018140792847e-01
1.491546928882598877e-01
7.345239520072937012e-01
-4.568667113780975342e-01
3.633540868759155273e-01
-2.936591804027557373e-01
4.912401139736175537e-01
1.499761939048767090e+00
5.702805519104003906e-01
1.726739406585693359e-01
-2.613043487071990967e-01
2.056017965078353882e-01
1.262783288955688477e+00
-2.978700399398803711e-01
-8.630066365003585815e-02
-1.238344162702560425e-01
1.408085823059082031e+00
6.907463669776916504e-01
4.018325507640838623e-01
-1.492009907960891724e-01
-5.881260037422180176e-01
5.548475980758666992e-01
-5.833231806755065918e-01
-3.806682527065277100e-01
-3.174728751182556152e-01
6.426880359649658203e-01
1.525913834571838379e+00
1.834670454263687134e-01
-2.414501607418060303e-01
-2.423562109470367432e-01
-2.569119930267333984e-01
9.391749277710914612e-03
-8.886904120445251465e-01
2.172311246395111084e-01
-4.828662574291229248e-01
3.523065447807312012e-01
1.186573386192321777e+00
2.189619243144989014e-01
-6.881337761878967285e-01
-4.039701819419860840e-01
1.075580641627311707e-01
-1.899151802062988281e-01
-1.002594351768493652e+00
-4.885179102420806885e-01
-7.671229839324951172e-01
9.729371666908264160e-01
3.636238574981689453e-01
2.128690183162689209e-01
-6.763616800308227539e-01
-4.591342508792877197e-01
-2.985154092311859131e-01
-8.289265632629394531e-01
-9.907960295677185059e-01
-6.105656027793884277e-01
1.444597356021404266e-02
1.151069641113281250e+00
-6.115774512290954590e-01
2.433012872934341431e-01
-4.410756230354309082e-01
-7.113420963287353516e-01
-5.676673650741577148e-01
-9.249459505081176758e-01
-1.595511078834533691e+00
-3.787464499473571777e-01
9.097736328840255737e-02
9.963873624801635742e-01
-1.215702146291732788e-01
-7.641560435295104980e-01
-1.011911869049072266e+00
-3.072008490562438965e-01
-6.524269580841064453e-01
-7.988592386245727539e-01
-1.385023951530456543e+00
-6.196949481964111328e-01
9.776880145072937012e-01
3.505521714687347412e-01
-3.845902532339096069e-02
-9.092108607292175293e-01
-6.368812322616577148e-01
-1.239330917596817017e-01
-9.629977941513061523e-01
-1.294348835945129395e+00
-1.035458326339721680e+00
-2.662379741668701172e-01
8.795957565307617188e-01
-7.990916371345520020e-01
-1.624218970537185669e-01
-1.200424790382385254e+00
-5.211566090583801270e-01
-4.821703135967254639e-01
-9.671373367309570312e-01
-2.095660686492919922e+00
-3.254194259643554688e-01
-6.644245982170104980e-02
1.048506736755371094e+00
-3.234948515892028809e-01
-1.251525431871414185e-01
-1.100502014160156250e+00
-1.193991210311651230e-02
-3.580137491226196289e-01
-1.066981911659240723e+00
-1.976459980010986328e+00
-6.670466661453247070e-01
6.614878773689270020e-01
8.451929092407226562e-01
-2.477392554283142090e-02
-8.591000735759735107e-02
-5.062059760093688965e-01
-5.940597131848335266e-02
-1.297352433204650879e+00
-1.109825730323791504e+00
-1.283762335777282715e+00
1.453783065080642700e-01
1.725750565528869629e+00
4.099019765853881836e-01
6.587200760841369629e-01
1.561478674411773682e-01
2.743564844131469727e-01
4.772440195083618164e-01
1.010317444801330566e+00
-1.310168057680130005e-01
1.189146488904953003e-01
4.938721954822540283e-01
1.621812224388122559e+00
1.683375835418701172e-01
7.162462472915649414e-01
-3.413775563240051270e-01
9.302000403404235840e-01
4.047560691833496094e-01
-5.202245712280273438e-01
-1.345604896545410156e+00
-4.197011888027191162e-01
4.744206666946411133e-01
4.902901351451873779e-01
7.830914109945297241e-02
2.495710924267768860e-02
-6.625950932502746582e-01
7.003259658813476562e-01
-7.025715708732604980e-01
-8.057364225387573242e-01
-1.625854015350341797e+00
-1.413684934377670288e-01
9.197081327438354492e-01
-1.243753731250762939e-01
-4.214802980422973633e-01
-2.102343440055847168e-01
1.113480404019355774e-01
-1.805292814970016479e-01
-1.806332468986511230e+00
-1.515074491500854492e+00
-5.423439741134643555e-01
1.109342053532600403e-01
9.321545958518981934e-01
-1.187249571084976196e-01
-2.259051650762557983e-01
-9.070689082145690918e-01
3.868085145950317383e-01
1.448323577642440796e-01
-7.570486664772033691e-01
-8.833805322647094727e-01
-4.606707394123077393e-01
7.017118334770202637e-01
5.205458402633666992e-01
-2.287538796663284302e-01
1.895063519477844238e-01
-8.712377548217773438e-01
6.479851603507995605e-01
-1.175743490457534790e-01
-6.800122261047363281e-01
-1.405051112174987793e+00
-1.371248974464833736e-03
9.842142462730407715e-01
-4.860349297523498535e-01
-3.429202437400817871e-01
-2.347635924816131592e-01
9.201941639184951782e-02
5.175688266754150391e-01
-5.278003215789794922e-01
-5.711574554443359375e-01
-7.833434343338012695e-01
2.954289317131042480e-01
5.310789346694946289e-01
-2.065593749284744263e-02
4.546569287776947021e-02
-1.629983931779861450e-01
4.939571619033813477e-01
1.009126543998718262e+00
-9.693236947059631348e-01
-1.265111446380615234e+00
-1.175901293754577637e+00
6.222025752067565918e-01
8.775287866592407227e-01
3.365927934646606445e-01
4.417093098163604736e-01
-4.196371138095855713e-01
7.259134650230407715e-01
-1.585127711296081543e-01
-5.374319553375244141e-01
-4.993398487567901611e-01
1.612591184675693512e-02
1.037721753120422363e+00
3.300459310412406921e-02
1.646063327789306641e-01
7.794148325920104980e-01
-1.393908113241195679e-01
7.903106212615966797e-01
-4.710528850555419922e-01
-9.193853139877319336e-01
-9.559512734413146973e-01
3.668970465660095215e-01
5.190639495849609375e-01
1.445904225111007690e-01
1.368150562047958374e-01
5.163939595222473145e-01
5.284802913665771484e-01
1.012005925178527832e+00
-1.761834025382995605e-01
-2.888465225696563721e-01
-9.350219368934631348e-01
8.069643378257751465e-01
6.006058454513549805e-01
6.738587021827697754e-01
6.205770373344421387e-01
1.225236415863037109e+00
1.573122859001159668e+00
1.428790986537933350e-01
-4.558795392513275146e-01
-8.250544667243957520e-01
-2.430696189403533936e-01
1.217706441879272461e+00
4.138906672596931458e-02
7.288733124732971191e-01
2.315851151943206787e-01
2.779360301792621613e-02
1.748162955045700073e-01
-1.397537887096405029e-01
-9.698837399482727051e-01
-5.601180791854858398e-01
1.801432371139526367e-01
6.735876798629760742e-01
-2.203841805458068848e-01
3.069893419742584229e-01
-4.353860020637512207e-02
3.173951506614685059e-01
8.664711117744445801e-01
-1.567150056362152100e-01
-7.887610197067260742e-01
-7.014912366867065430e-01
8.664569854736328125e-01
7.298027276992797852e-01
3.730177283287048340e-01
2.000611126422882080e-01
1.179741024971008301e+00
9.702771902084350586e-01
9.565831720829010010e-02
-2.657245397567749023e-01
-3.906891047954559326e-01
-7.020044326782226562e-01
1.679932236671447754e+00
-8.654519319534301758e-01
5.938289687037467957e-02
-3.566257953643798828e-01
5.298590064048767090e-01
2.834553122520446777e-01
3.039651513099670410e-01
-1.140452623367309570e+00
-7.497742772102355957e-01
-5.779548734426498413e-02
7.125462889671325684e-01
-7.441861629486083984e-01
2.159594446420669556e-01
-4.434864521026611328e-01
4.028204679489135742e-01
5.048708915710449219e-01
-6.358259916305541992e-01
-1.152292728424072266e+00
-7.157284617424011230e-01
5.760940909385681152e-01
5.575667619705200195e-01
1.398719549179077148e-01
3.879144787788391113e-01
5.027418732643127441e-01
6.205989718437194824e-01
-1.602388769388198853e-01
-7.982716560363769531e-01
-1.389889001846313477e+00
-7.848609089851379395e-01
1.167541861534118652e+00
-1.321092724800109863e+00
-3.226489424705505371e-01
-8.228315711021423340e-01
-2.372604608535766602e-01
-2.213784456253051758e-01
-3.178721666336059570e-01
-1.119527220726013184e+00
-9.069528579711914062e-01
-2.123210877180099487e-01
7.927245497703552246e-01
-1.565764307975769043e+00
-4.562423527240753174e-01
-1.346190929412841797e+00
2.063929885625839233e-01
1.373710632324218750e-01
-6.498316526412963867e-01
-1.384387016296386719e+00
-1.506597995758056641e+00
-2.892145216464996338e-01
1.220071464776992798e-01
-8.020488023757934570e-01
-3.406647145748138428e-01
-7.973280549049377441e-01
6.907652020454406738e-01
-4.306656122207641602e-01
-1.103945255279541016e+00
-1.769823551177978516e+00
-7.105583548545837402e-01
8.124213814735412598e-01
-1.306364178657531738e+00
-3.759321868419647217e-01
-3.263294994831085205e-01
-1.904857009649276733e-01
3.008940815925598145e-02
-4.852167367935180664e-01
-1.414517879486083984e+00
-9.049422740936279297e-01
-7.869701832532882690e-02
8.722723126411437988e-01
-1.149579524993896484e+00
4.191805124282836914e-01
-6.556848883628845215e-01
4.152998030185699463e-01
5.453255772590637207e-01
-1.325342655181884766e-01
-5.478537678718566895e-01
-9.760987162590026855e-01
-2.328087538480758667e-01
7.181369066238403320e-01
-9.023905992507934570e-01
9.080120921134948730e-02
-1.382239937782287598e+00
9.869329929351806641e-01
9.990514516830444336e-01
7.334332168102264404e-02
-1.457814455032348633e+00
-6.365214586257934570e-01
9.703257083892822266e-01
-2.907374799251556396e-01
-4.536861479282379150e-01
5.027548670768737793e-01
1.433130204677581787e-01
1.399810075759887695e+00
3.906189277768135071e-02
-6.072312965989112854e-02
-1.078142523765563965e+00
-1.296791285276412964e-01
5.444886088371276855e-01
-5.216042995452880859e-01
6.730942428112030029e-02
-1.056341007351875305e-01
7.268256545066833496e-01
1.584854960441589355e+00
2.408891022205352783e-01
-4.741217195987701416e-01
-1.133873105049133301e+00
5.931095033884048462e-02
1.153997540473937988e+00
-3.048046231269836426e-01
4.301847219467163086e-01
-3.840423524379730225e-01
1.345987081527709961e+00
7.095395922660827637e-01
3.552269935607910156e-01
-4.516339302062988281e-01
-5.806546211242675781e-01
8.626917004585266113e-01
4.836055338382720947e-01
-5.252546072006225586e-01
8.706318736076354980e-01
8.838615566492080688e-02
1.870790123939514160e+00
1.801894754171371460e-01
5.378472208976745605e-01
-5.857763886451721191e-01
1.105332747101783752e-01
4.635494351387023926e-01
-2.924771606922149658e-01
-1.775583922863006592e-01
4.213380217552185059e-01
6.460633277893066406e-01
1.601734280586242676e+00
2.655895650386810303e-01
-6.661559641361236572e-02
-1.083414435386657715e+00
-1.034187152981758118e-03
5.413051247596740723e-01
-1.529081761837005615e-01
7.371766120195388794e-02
1.980674713850021362e-01
1.850443005561828613e+00
1.989557743072509766e-01
1.878467500209808350e-01
-1.051622033119201660e+00
-5.605443120002746582e-01
1.155954360961914062e+00
-4.555087089538574219e-01
-4.208243191242218018e-01
3.742004334926605225e-01
1.281593739986419678e-01
1.275426983833312988e+00
1.325756013393402100e-01
4.245230928063392639e-02
-3.939845263957977295e-01
3.093350864946842194e-02
6.760243773460388184e-01
-1.231325268745422363e-01
-3.863943517208099365e-01
1.603848487138748169e-01
3.735840320587158203e-01
1.936665773391723633e+00
2.351177297532558441e-02
1.831253170967102051e-01
-6.977947354316711426e-01
4.516253471374511719e-01
1.998914033174514771e-01
3.106323182582855225e-01
-3.223935961723327637e-01
1.240598503500223160e-02
8.256003856658935547e-01
5.787240266799926758e-01
5.752351507544517517e-02
-4.286736249923706055e-01
-8.064739704132080078e-01
1.076982498168945312e+00
-5.352513194084167480e-01
-3.364450633525848389e-01
-1.542192250490188599e-01
2.997917234897613525e-01
1.357961535453796387e+00
8.800977468490600586e-01
2.974593043327331543e-01
-8.657650947570800781e-01
-1.320629566907882690e-01
7.448630928993225098e-01
-8.381283879280090332e-01
-7.132458090782165527e-01
-1.709137260913848877e-01
4.792484343051910400e-01
1.173367023468017578e+00
-4.633828699588775635e-01
-2.857577502727508545e-01
-8.866246342658996582e-01
2.747169435024261475e-01
1.355293095111846924e-01
-3.350800871849060059e-01
-9.921867847442626953e-01
-7.576398253440856934e-01
-2.505252361297607422e-01
2.955058813095092773e-01
-5.139888525009155273e-01
-5.092768073081970215e-01
-9.556118845939636230e-01
2.921755611896514893e-01
-1.528684735298156738e+00
-1.062682628631591797e+00
-2.068738937377929688e+00
-8.839500546455383301e-01
-4.559910595417022705e-01
-5.805750489234924316e-01
-1.821945309638977051e+00
-1.497900009155273438e+00
-2.962091267108917236e-01
1.988708972930908203e-01
-2.203915357589721680e+00
-1.483345031738281250e+00
-1.988661050796508789e+00
-4.508680198341608047e-03
-8.959072642028331757e-03
-7.276107668876647949e-01
-7.853369712829589844e-01
-1.840679049491882324e+00
-6.644682288169860840e-01
-3.791408538818359375e-01
-1.419686794281005859e+00
-1.038574337959289551e+00
-1.424332499504089355e+00
-2.720893919467926025e-01
-6.507596969604492188e-01
-1.137970089912414551e+00
-1.524405956268310547e+00
-1.492390632629394531e+00
2.556856870651245117e-01
-1.419176340103149414e+00
-1.456345915794372559e+00
-1.501352429389953613e+00
-8.274360299110412598e-01
-1.071673408150672913e-01
2.208526013419032097e-03
-1.771982669830322266e+00
-1.014480233192443848e+00
-6.570767611265182495e-02
3.397700786590576172e-01
-2.116647005081176758e+00
-6.269072294235229492e-01
-1.939203619956970215e+00
-1.339916437864303589e-01
2.625769935548305511e-02
-6.268059015274047852e-01
-8.418949842453002930e-01
-1.485342144966125488e+00
-2.811912298202514648e-01
-2.567548491060733795e-02
-1.803525805473327637e+00
-1.187052726745605469e+00
-2.237107992172241211e+00
-2.591701149940490723e-01
3.800085186958312988e-01
1.050962805747985840e-01
-1.395131111145019531e+00
-1.084120750427246094e+00
5.098156332969665527e-01
-7.736405730247497559e-01
-1.183911800384521484e+00
-1.056441664695739746e+00
-4.668153226375579834e-01
1.072466492652893066e+00
5.101143121719360352e-01
-5.558988451957702637e-01
-1.161120295524597168e+00
-4.100293219089508057e-01
6.878742575645446777e-01
-1.122156023979187012e+00
-5.205740332603454590e-01
-1.360009670257568359e+00
8.723725378513336182e-02
1.144338726997375488e+00
4.509985744953155518e-01
-5.220973491668701172e-01
-1.347232341766357422e+00
-1.115796694648452103e-04
2.804460525512695312e-01
-1.018675804138183594e+00
-1.501024365425109863e-01
-1.668042659759521484e+00
4.024074375629425049e-01
5.063380002975463867e-01
7.982051968574523926e-01
-3.635235428810119629e-01
-8.843777775764465332e-01
7.126800417900085449e-01
-1.184723619371652603e-02
-9.030996561050415039e-01
9.577637910842895508e-02
-7.810745835304260254e-01
1.481794238090515137e+00
8.097034096717834473e-01
8.703207969665527344e-01
-3.895943462848663330e-01
-3.584799170494079590e-02
6.752399802207946777e-01
-1.182735800743103027e+00
-1.063044905662536621e+00
-9.107170104980468750e-01
1.504388898611068726e-01
1.134824275970458984e+00
3.059293627738952637e-01
-2.397811263799667358e-01
-9.921563863754272461e-01
-3.012756444513797760e-02
4.366810619831085205e-01
-8.597680926322937012e-01
-6.151515245437622070e-01
-1.382700324058532715e+00
3.568240106105804443e-01
-1.105715185403823853e-01
5.337109789252281189e-02
-6.479367613792419434e-01
-6.326456665992736816e-01
6.973041296005249023e-01
-7.073177695274353027e-01
-1.301634311676025391e+00
-1.219202727079391479e-01
-8.458260297775268555e-01
6.689561605453491211e-01
9.876117855310440063e-02
7.138696908950805664e-01
-6.023754477500915527e-01
1.033186763525009155e-01
1.352379202842712402e+00
-7.627509236335754395e-01
-8.792234659194946289e-01
-6.053436398506164551e-01
-2.709287405014038086e-01
1.209529280662536621e+00
-6.087095662951469421e-02
5.716360211372375488e-01
-8.046565651893615723e-01
4.730041623115539551e-01
6.069776415824890137e-01
-7.191317081451416016e-01
-3.721832931041717529e-01
-6.011991500854492188e-01
5.123436450958251953e-01
4.451931416988372803e-01
4.637753069400787354e-01
-9.679926931858062744e-02
-1.052420258522033691e+00
8.295294046401977539e-01
-5.113144516944885254e-01
-3.900618553161621094e-01
-9.649468064308166504e-01
-6.419543623924255371e-01
1.087856054306030273e+00
7.899927496910095215e-01
9.367971420288085938e-01
-7.407231330871582031e-01
-8.018217980861663818e-02
1.160582065582275391e+00
-1.329038500785827637e+00
-8.489376306533813477e-01
-4.741970598697662354e-01
-4.464628696441650391e-01
8.852614760398864746e-01
-2.373657226562500000e-01
6.820054054260253906e-01
-9.987292885780334473e-01
5.381634831428527832e-01
7.679629921913146973e-01
-6.079244017601013184e-01
-1.242664456367492676e+00
-1.106270670890808105e+00
-5.043839216232299805e-01
7.664654403924942017e-02
-2.906961441040039062e-01
5.053658038377761841e-03
-9.853511452674865723e-01
8.668963313102722168e-01
-8.278921246528625488e-01
-1.008360981941223145e+00
-1.551145315170288086e+00
-1.252110123634338379e+00
5.446224212646484375e-01
6.588169336318969727e-01
2.029785364866256714e-01
-5.858759284019470215e-01
-8.764595258980989456e-04
1.050266861915588379e+00
-1.407656073570251465e+00
-9.959407448768615723e-01
-1.643551707267761230e+00
-5.656254887580871582e-01
7.927458882331848145e-01
4.892076551914215088e-02
3.044267594814300537e-01
-1.181538820266723633e+00
1.419061124324798584e-01
-2.354360185563564301e-02
-1.343006849288940430e+00
-1.289936184883117676e+00
-9.621258974075317383e-01
-4.803499579429626465e-01
8.050714433193206787e-02
-1.579181998968124390e-01
-2.382394075393676758e-01
-1.268497109413146973e+00
9.172536730766296387e-01
-3.963991105556488037e-01
-9.569661617279052734e-01
-1.095097303390502930e+00
-6.957982778549194336e-01
7.327025532722473145e-01
1.400843381881713867e+00
2.089908812195062637e-03
-1.759714931249618530e-01
1.535107344388961792e-01
1.453360557556152344e+00
-1.294388532638549805e+00
-1.922896355390548706e-01
-1.313297748565673828e+00
4.092939198017120361e-02
1.053452491760253906e+00
7.309421896934509277e-01
7.270020842552185059e-01
-3.024393022060394287e-01
4.068037867546081543e-01
7.883866429328918457e-01
-8.284877538681030273e-01
-2.104434072971343994e-01
-1.049347996711730957e+00
-2.472454607486724854e-01
1.851892948150634766e+00
9.052873253822326660e-01
1.700178980827331543e-01
-6.845919489860534668e-01
1.041540384292602539e+00
7.620468270033597946e-03
-9.118012785911560059e-01
-4.681788086891174316e-01
-8.178091049194335938e-01
1.112824678421020508e+00
1.528405547142028809e+00
-2.298808097839355469e-01
2.494282275438308716e-02
-5.204188823699951172e-01
1.877736449241638184e+00
-4.416052103042602539e-01
-9.709570556879043579e-02
-1.255575299263000488e+00
-6.351573765277862549e-02
1.020603537559509277e+00
1.400636553764343262e+00
2.755630612373352051e-01
2.896965481340885162e-02
1.758390516042709351e-01
9.835723638534545898e-01
-3.890354633331298828e-01
-2.153181284666061401e-01
-1.775789856910705566e+00
5.974125862121582031e-01
1.902563691139221191e+00
1.182352781295776367e+00
3.052980899810791016e-01
-1.073939278721809387e-01
9.957337975502014160e-01
4.777144789695739746e-01
-9.117681980133056641e-01
-7.616991400718688965e-01
-1.941407084465026855e+00
1.096695303916931152e+00
8.454108834266662598e-01
6.455573439598083496e-01
2.221891731023788452e-01
-4.533817470073699951e-01
1.768256425857543945e+00
-6.695781946182250977e-01
-8.307073116302490234e-01
-1.087634801864624023e+00
-2.686601877212524414e-01
1.321961998939514160e+00
1.448088735342025757e-01
7.362793684005737305e-01
-2.989715933799743652e-01
7.057518232613801956e-04
1.153882861137390137e+00
-4.882287085056304932e-01
-6.316488981246948242e-02
-1.114130258560180664e+00
1.158225774765014648e+00
3.408641219139099121e-01
3.146915435791015625e-01
-3.112927675247192383e-01
-4.861890077590942383e-01
9.023694992065429688e-01
5.771626830101013184e-01
-6.645649671554565430e-01
-3.774149715900421143e-01
-2.198009490966796875e+00
5.175062417984008789e-01
7.592115998268127441e-01
6.181603074073791504e-01
-3.580038845539093018e-01
-4.624945223331451416e-01
1.559803962707519531e+00
-6.622598171234130859e-01
-1.471437692642211914e+00
-1.223384618759155273e+00
-6.794297099113464355e-01
9.964084625244140625e-01
-2.603485286235809326e-01
5.914614200592041016e-01
-5.381456017494201660e-01
3.628889620304107666e-01
1.087878108024597168e+00
-8.922398090362548828e-01
-1.036333918571472168e+00
-1.349440217018127441e+00
-2.048969864845275879e-01
4.867623448371887207e-01
1.920766532421112061e-01
3.685521185398101807e-01
-7.394350171089172363e-01
6.489654779434204102e-01
3.643077313899993896e-01
-5.987872481346130371e-01
-7.609266042709350586e-01
-2.131570100784301758e+00
3.258728086948394775e-01
2.268190532922744751e-01
2.256048619747161865e-01
-3.062005937099456787e-01
-3.296878337860107422e-01
1.533363342285156250e+00
-8.290538936853408813e-02
-7.822785377502441406e-01
-7.483435273170471191e-01
-6.721909046173095703e-01
1.196558237075805664e+00
-9.467408061027526855e-01
1.653178185224533081e-01
-8.380415439605712891e-01
3.370573222637176514e-01
9.262188076972961426e-01
-7.439601421356201172e-01
-7.432569861412048340e-01
-1.452378988265991211e+00
-1.125685334205627441e+00
-5.702719837427139282e-02
-1.302010715007781982e-01
2.098318189382553101e-01
-9.672204852104187012e-01
1.019743680953979492e+00
1.191415190696716309e+00
1.978334784507751465e-01
-5.186641216278076172e-01
-1.631218194961547852e+00
5.366356298327445984e-02
2.037818670272827148e+00
1.551207661628723145e+00
9.514239430427551270e-01
-7.032486051321029663e-02
1.695560336112976074e+00
2.997985184192657471e-01
-9.463062882423400879e-02
-4.372410774230957031e-01
-2.520208656787872314e-01
1.853236436843872070e+00
-2.173909097909927368e-01
9.023777246475219727e-01
1.797578530386090279e-03
5.393688082695007324e-01
1.052684307098388672e+00
-3.089179396629333496e-01
6.368812173604965210e-02
-6.981919407844543457e-01
-5.006176829338073730e-01
6.988980174064636230e-01
-2.508391812443733215e-02
4.120724201202392578e-01
-8.694883584976196289e-01
1.061636090278625488e+00
6.097087860107421875e-01
3.471817970275878906e-01
6.609909981489181519e-02
-1.162068009376525879e+00
-1.872460842132568359e-01
1.499081254005432129e+00
1.192593425512313843e-01
5.705969333648681641e-01
-4.744666218757629395e-01
1.761560440063476562e+00
4.758026599884033203e-01
4.016267061233520508e-01
-9.783260822296142578e-01
-6.326673030853271484e-01
1.234924912452697754e+00
2.066209763288497925e-01
8.542605042457580566e-01
1.425602436065673828e-01
4.788848459720611572e-01
1.186103940010070801e+00
5.542403087019920349e-02
-4.171143770217895508e-01
-1.552613139152526855e+00
-6.717917919158935547e-01
1.001839995384216309e+00
-2.601789832115173340e-01
4.334862530231475830e-01
-7.478829622268676758e-01
7.542734146118164062e-01
6.535160541534423828e-01
-5.651904270052909851e-02
-1.987933069467544556e-01
-2.287855386734008789e+00
-1.826640963554382324e-01
1.128664255142211914e+00
-6.691679358482360840e-02
2.670823633670806885e-01
-7.606805562973022461e-01
1.686905384063720703e+00
2.812739275395870209e-02
-3.832579255104064941e-01
-1.150732517242431641e+00
-8.264907598495483398e-01
6.038618683815002441e-01
-1.599735766649246216e-01
-3.471766412258148193e-01
-2.214594781398773193e-01
1.385754644870758057e-01
1.646690249443054199e+00
-3.875446617603302002e-01
-3.252041041851043701e-01
-1.695198297500610352e+00
-5.250074267387390137e-01
4.113910198211669922e-01
2.192655056715011597e-01
4.259746372699737549e-01
-3.909972012042999268e-01
5.604956746101379395e-01
6.416125297546386719e-01
-5.536987781524658203e-01
-6.661245226860046387e-01
-2.373734235763549805e+00
-3.160377442836761475e-01
-4.581727385520935059e-01
-5.034458041191101074e-01
-1.764187365770339966e-01
-7.757621407508850098e-01
1.140676856040954590e+00
-1.503930985927581787e-01
-4.971659183502197266e-01
-1.529265284538269043e+00
-1.035818576812744141e+00
1.009668469429016113e+00
-4.912867248058319092e-01
-6.500837802886962891e-01
-5.039476156234741211e-01
-1.795696765184402466e-01
1.415554642677307129e+00
-8.062914013862609863e-01
-1.576002538204193115e-01
-1.379767537117004395e+00
-1.250469565391540527e+00
-7.782733440399169922e-01
-6.481202244758605957e-01
-7.528123259544372559e-01
-1.015704035758972168e+00
4.825111925601959229e-01
1.265944957733154297e+00
-1.168990969657897949e+00
-1.788307428359985352e-01
-2.395367145538330078e+00
-8.183911442756652832e-01
-4.265642166137695312e-01
-2.237156033515930176e-01
-3.131173253059387207e-01
-6.681531071662902832e-01
9.267694354057312012e-01
-1.645829230546951294e-01
-5.879796147346496582e-01
-1.264529943466186523e+00
-1.349907517433166504e+00
1.019274473190307617e+00
-1.149968981742858887e+00
-6.515944600105285645e-01
-8.985137343406677246e-01
1.084138527512550354e-01
1.458779573440551758e+00
-7.219853401184082031e-01
-1.557950228452682495e-01
-1.202941894531250000e+00
-1.949653744697570801e+00
-4.515782892704010010e-01
-5.036931037902832031e-01
-7.974582910537719727e-01
-8.780510425567626953e-01
1.243658512830734253e-01
1.221993088722229004e+00
-6.855856776237487793e-01
-3.732375055551528931e-02
-2.389763116836547852e+00
-6.188905239105224609e-01
-6.084076166152954102e-01
1.667917370796203613e-01
-1.410801529884338379e+00
-7.026820182800292969e-01
7.944642305374145508e-01
4.332582652568817139e-01
-7.020225524902343750e-01
-7.305836081504821777e-01
-1.149146437644958496e+00
9.986382722854614258e-01
-1.331796407699584961e+00
-3.748418092727661133e-01
-8.938566446304321289e-01
3.418679535388946533e-02
1.740481615066528320e+00
-2.665011584758758545e-01
2.322386950254440308e-01
-6.753553152084350586e-01
-1.127638697624206543e+00
-8.905325829982757568e-02
-6.767942309379577637e-01
-1.739910095930099487e-01
-6.679859757423400879e-01
5.832061767578125000e-01
1.405823826789855957e+00
-1.566691696643829346e-01
3.797469437122344971e-01
-1.483045697212219238e+00
-5.650727152824401855e-01
1.817481964826583862e-01
4.150864481925964355e-01
-2.159013897180557251e-01
-3.671599626541137695e-01
1.063123703002929688e+00
5.028762817382812500e-01
-4.041899144649505615e-01
-1.176448464393615723e-01
-6.363736987113952637e-01
1.038443446159362793e+00
-1.121317625045776367e+00
3.022097945213317871e-01
-7.560998201370239258e-01
4.559657350182533264e-02
1.293890118598937988e+00
-2.546730265021324158e-02
-2.021906375885009766e-01
-2.423830926418304443e-01
-9.042234420776367188e-01
1.712974458932876587e-01
-8.019187450408935547e-01
-1.698687225580215454e-01
-9.035751819610595703e-01
4.876686632633209229e-01
1.368833541870117188e+00
2.019360959529876709e-01
1.254356205463409424e-01
-1.366289496421813965e+00
-3.916346728801727295e-01
1.349008530378341675e-01
-3.055632710456848145e-01
-9.522991627454757690e-02
-4.512311816215515137e-01
1.179941415786743164e+00
8.528499007225036621e-01
1.806641668081283569e-01
-1.379951685667037964e-01
-1.087677359580993652e+00
1.140022039413452148e+00
-6.869682669639587402e-01
6.101392209529876709e-02
-2.048360705375671387e-01
-1.633131951093673706e-01
1.811969876289367676e+00
1.038745492696762085e-01
-3.706564307212829590e-01
1.709417849779129028e-01
-6.460639834403991699e-01
7.587133646011352539e-01
-2.430375516414642334e-01
8.171825110912322998e-02
-1.099159240722656250e+00
4.320913255214691162e-01
1.042348027229309082e+00
6.022090315818786621e-01
7.991867661476135254e-01
-7.383781671524047852e-01
4.216815233230590820e-01
9.919725060462951660e-01
-3.803967833518981934e-01
8.523779511451721191e-01
-6.733070015907287598e-01
1.484933733940124512e+00
5.855534672737121582e-01
1.234036564826965332e+00
5.943466424942016602e-01
-5.700337290763854980e-01
8.066906332969665527e-01
8.981391787528991699e-01
-7.361678779125213623e-02
4.205094277858734131e-01
1.844208687543869019e-01
2.729599714279174805e+00
3.659958243370056152e-01
6.716580986976623535e-01
3.033027052879333496e-01
-5.006168782711029053e-02
9.189437031745910645e-01
6.469894051551818848e-01
3.076379597187042236e-01
8.123091422021389008e-03
8.265559077262878418e-01
2.145732641220092773e+00
7.857783436775207520e-01
2.899762690067291260e-01
-1.213081106543540955e-01
3.325125873088836670e-01
5.956631302833557129e-01
-1.028488352894783020e-01
6.921060681343078613e-01
-9.198364615440368652e-01
1.214074611663818359e+00
7.418886423110961914e-01
1.215459823608398438e+00
2.852147221565246582e-01
-2.535583078861236572e-01
1.596473574638366699e+00
9.121391177177429199e-02
-2.817322015762329102e-01
5.717588067054748535e-01
-4.151943624019622803e-01
2.627848148345947266e+00
7.610266655683517456e-02
8.908525109291076660e-01
1.494763493537902832e-01
8.127901554107666016e-01
1.316715627908706665e-01
-4.133141413331031799e-02
-5.087539553642272949e-01
-7.088434696197509766e-01
4.719084799289703369e-01
1.890063643455505371e+00
8.108384162187576294e-02
1.173199295997619629e+00
-7.390634417533874512e-01
-2.702850401401519775e-01
-1.943641752004623413e-01
-4.260955452919006348e-01
-1.312544383108615875e-02
-7.074462175369262695e-01
1.054009556770324707e+00
7.567847371101379395e-01
8.349756002426147461e-01
1.251653432846069336e-01
-6.761235594749450684e-01
1.080461740493774414e+00
-3.156313002109527588e-01
-8.209874629974365234e-01
-2.641319632530212402e-01
-4.412608146667480469e-01
1.893649339675903320e+00
-4.807671606540679932e-01
1.009307980537414551e+00
-5.307976603507995605e-01
1.168413609266281128e-01
2.267948240041732788e-01
-7.126633524894714355e-01
-1.046696186065673828e+00
-6.265301108360290527e-01
-1.008281409740447998e-01
1.463094472885131836e+00
-2.620983719825744629e-01
3.763978183269500732e-01
-1.266674757003784180e+00
-3.147615790367126465e-01
1.377063095569610596e-01
-1.688012331724166870e-01
-1.641133546829223633e+00
-1.018564343452453613e+00
8.754385709762573242e-01
7.320688962936401367e-01
5.016248226165771484e-01
5.614372491836547852e-01
-6.243344545364379883e-01
9.531673789024353027e-01
-8.666647672653198242e-01
-5.841047167778015137e-01
-7.383590936660766602e-01
-4.749539196491241455e-01
1.665781617164611816e+00
-5.081698298454284668e-02
7.696609497070312500e-01
-4.826701581478118896e-01
3.773067593574523926e-01
-8.317570388317108154e-02
-5.619356036186218262e-01
-4.089036583900451660e-01
-6.944555044174194336e-01
1.713529415428638458e-02
1.071159482002258301e+00
-8.563685417175292969e-01
-3.535556197166442871e-01
-2.192404270172119141e+00
-6.927133202552795410e-01
-5.017039179801940918e-01
-1.930690884590148926e+00
-2.077713251113891602e+00
-1.274504899978637695e+00
2.895248234272003174e-01
6.014106050133705139e-02
-8.194883465766906738e-01
1.550678629428148270e-02
-1.399602651596069336e+00
7.091491818428039551e-01
-1.031343221664428711e+00
-8.933194875717163086e-01
-1.658710002899169922e+00
-1.146354436874389648e+00
1.027117848396301270e+00
-4.560658335685729980e-01
-3.743074238300323486e-01
8.107000589370727539e-02
-2.110710293054580688e-01
-2.429072558879852295e-01
-1.637355566024780273e+00
-1.175987482070922852e+00
-1.850841760635375977e+00
-9.267205744981765747e-02
1.190463900566101074e+00
4.511727765202522278e-02
3.477074801921844482e-01
-1.452368140220642090e+00
-6.942761540412902832e-01
-1.061164885759353638e-01
-1.079642295837402344e+00
-1.185469031333923340e+00
-9.634025692939758301e-01
5.621241331100463867e-01
6.301521062850952148e-01
-1.048622205853462219e-01
8.231325149536132812e-01
-1.175326943397521973e+00
1.040671229362487793e+00
-3.712477087974548340e-01
-9.630639553070068359e-01
-6.185008287429809570e-01
-8.926901221275329590e-01
1.193712353706359863e+00
-2.069142907857894897e-01
2.168161794543266296e-02
2.320242226123809814e-01
-8.945309519767761230e-01
8.411684632301330566e-01
-4.488998651504516602e-01
-3.903076946735382080e-01
-1.352156281471252441e+00
2.133981436491012573e-01
1.101396322250366211e+00
3.646642565727233887e-01
6.104403734207153320e-01
-9.375078976154327393e-02
2.983821332454681396e-01
1.470839858055114746e+00
-6.134142875671386719e-01
1.906341500580310822e-02
-1.260079026222229004e+00
7.351245284080505371e-01
1.077772021293640137e+00
5.218632221221923828e-01
8.778585195541381836e-01
-5.805564522743225098e-01
9.448977708816528320e-01
6.972755789756774902e-01
-2.901578843593597412e-01
-2.063747942447662354e-01
-7.962007522583007812e-01
1.052943468093872070e+00
4.073049426078796387e-01
5.519557595252990723e-01
8.005990386009216309e-01
-4.239059090614318848e-01
1.771379351615905762e+00
9.480608254671096802e-02
-4.074206948280334473e-02
-6.999819278717041016e-01
2.271929830312728882e-01
1.429820299148559570e+00
1.649772375822067261e-01
6.470427513122558594e-01
2.972224950790405273e-01
3.426239490509033203e-01
2.304933547973632812e+00
4.606521874666213989e-02
2.679102122783660889e-01
-1.242861986160278320e+00
7.026729583740234375e-01
4.112968742847442627e-01
7.903663516044616699e-01
9.555150866508483887e-01
-8.197443187236785889e-02
1.326402664184570312e+00
3.719616532325744629e-01
-4.124727845191955566e-01
-1.557085067033767700e-01
-1.265881299972534180e+00
1.238848090171813965e+00
1.420898139476776123e-01
8.014104366302490234e-01
5.589748024940490723e-01
4.466866850852966309e-01
1.109262228012084961e+00
-7.607498168945312500e-01
-7.272943854331970215e-01
-1.344504237174987793e+00
-2.282014936208724976e-01
1.233832359313964844e+00
-2.526455819606781006e-01
9.286528825759887695e-01
-1.710917353630065918e-01
-3.505474627017974854e-01
1.101755023002624512e+00
-3.777590394020080566e-01
-1.204200267791748047e+00
-1.306397080421447754e+00
5.318328738212585449e-01
3.712453246116638184e-01
-2.884932458400726318e-01
-1.395209878683090210e-01
-9.421989321708679199e-01
1.109659790992736816e+00
2.403023242950439453e-01
-3.776606321334838867e-01
-4.336500465869903564e-01
-1.094204068183898926e+00
1.306295871734619141e+00
-7.094556093215942383e-01
1.405223757028579712e-01
-4.808922111988067627e-01
1.787962913513183594e-01
6.625084877014160156e-01
-2.743933200836181641e-01
-1.025216460227966309e+00
-1.338168859481811523e+00
-7.435845136642456055e-01
1.192829966545104980e+00
-7.934263348579406738e-01
4.616168141365051270e-01
-7.393024563789367676e-01
-1.349522620439529419e-01
1.090630888938903809e+00
-9.914479851722717285e-01
-1.953848361968994141e+00
-1.666766643524169922e+00
-7.460032403469085693e-02
1.488947868347167969e-01
-3.236357569694519043e-01
3.274659812450408936e-01
-6.979029774665832520e-01
6.491192579269409180e-01
2.366454154253005981e-01
-1.761040687561035156e+00
-1.322884082794189453e+00
-1.240926265716552734e+00
1.003508687019348145e+00
-9.106121063232421875e-01
-3.495852649211883545e-01
-6.414880156517028809e-01
-4.630475044250488281e-01
2.524843215942382812e-01
-8.890036344528198242e-01
-1.213656306266784668e+00
-1.836983680725097656e+00
-8.346123695373535156e-01
1.032852292060852051e+00
-1.388440489768981934e+00
-2.261039167642593384e-01
-1.212975740432739258e+00
-1.354651600122451782e-01
7.735399603843688965e-01
-8.145935535430908203e-01
-2.010089159011840820e+00
-1.471842288970947266e+00
5.401738360524177551e-02
8.784499019384384155e-02
-1.080537199974060059e+00
1.899114809930324554e-02
-1.269125223159790039e+00
1.090209722518920898e+00
-1.675709784030914307e-01
-6.347749233245849609e-01
-1.225852131843566895e+00
-1.782754063606262207e+00
5.415059328079223633e-01
-7.667585015296936035e-01
-6.056779623031616211e-01
-6.510858982801437378e-02
-4.320032000541687012e-01
5.420660376548767090e-01
-4.665496647357940674e-01
-1.479562401771545410e+00
-1.911173343658447266e+00
-8.000410795211791992e-01
1.214646220207214355e+00
-1.050238132476806641e+00
7.738821953535079956e-02
-2.404434382915496826e-01
1.235787272453308105e-01
2.262387722730636597e-01
-6.121783331036567688e-02
-1.230236530303955078e+00
-1.180376887321472168e+00
4.481268227100372314e-01
8.563990592956542969e-01
-1.163809418678283691e+00
5.415145754814147949e-01
-1.199382424354553223e+00
1.207865118980407715e+00
1.900790482759475708e-01
1.720775365829467773e-01
-6.641050577163696289e-01
-1.606725454330444336e+00
6.562349796295166016e-01
-7.383367419242858887e-02
-7.106819748878479004e-01
2.750067710876464844e-01
-8.373709917068481445e-01
1.081479191780090332e+00
7.474176883697509766e-01
-1.804888099431991577e-01
-1.745164394378662109e+00
-3.902080059051513672e-01
1.428558945655822754e+00
-6.421747803688049316e-01
-4.304219484329223633e-01
2.327724173665046692e-02
5.509716272354125977e-01
1.288324236869812012e+00
3.049599528312683105e-01
-4.951004683971405029e-01
-2.031453609466552734e+00
3.052706122398376465e-01
8.941860198974609375e-01
5.935267359018325806e-02
7.392302155494689941e-01
-2.772179245948791504e-01
9.660930037498474121e-01
1.218546271324157715e+00
7.932769656181335449e-01
-5.170750617980957031e-01
-1.592338323593139648e+00
8.593883514404296875e-01
4.463672637939453125e-01
-4.383379817008972168e-01
5.753639936447143555e-01
-5.814359784126281738e-01
1.996608853340148926e+00
5.380290746688842773e-01
3.939711749553680420e-01
-8.429132103919982910e-01
-5.075689554214477539e-01
1.464466691017150879e+00
8.026872575283050537e-02
-1.796499267220497131e-02
8.257058262825012207e-01
3.186931014060974121e-01
2.125724554061889648e+00
7.005811929702758789e-01
3.018345832824707031e-01
-1.189859509468078613e+00
3.081717193126678467e-01
8.240152597427368164e-01
-1.526800245046615601e-01
4.745149016380310059e-01
-4.035263061523437500e-01
1.336748242378234863e+00
1.268738031387329102e+00
4.531272947788238525e-01
-8.272542059421539307e-02
-1.466703653335571289e+00
1.121971368789672852e+00
3.705150634050369263e-02
-6.435002386569976807e-02
9.189285635948181152e-01
7.194406986236572266e-01
2.500282287597656250e+00
2.391175739467144012e-02
7.005468010902404785e-01
-4.748214781284332275e-01
-2.468218654394149780e-01
1.790079712867736816e+00
1.161329913884401321e-02
2.677699029445648193e-01
9.841669201850891113e-01
4.945484399795532227e-01
2.259629249572753906e+00
1.121329188346862793e+00
1.072034239768981934e+00
-7.617725729942321777e-01
4.850486516952514648e-01
1.172004699707031250e+00
3.605235517024993896e-01
4.689649045467376709e-01
-3.546397686004638672e-01
8.536269664764404297e-01
1.282749652862548828e+00
-4.277413710951805115e-02
4.675911068916320801e-01
-1.121006131172180176e+00
1.116828680038452148e+00
3.379212319850921631e-01
4.939973056316375732e-01
8.900842070579528809e-01
1.582129597663879395e+00
2.216898679733276367e+00
7.485094070434570312e-01
1.085159301757812500e+00
1.577842831611633301e-01
-3.730299472808837891e-01
1.914310216903686523e+00
-7.121999561786651611e-02
6.793469786643981934e-01
8.362112641334533691e-01
9.571096897125244141e-01
2.475417852401733398e+00
1.124756574630737305e+00
1.437473535537719727e+00
-7.053368091583251953e-01
3.097643852233886719e-01
1.449488282203674316e+00
3.000943958759307861e-01
5.002174377441406250e-01
-3.092651665210723877e-01
8.269945979118347168e-01
1.757670164108276367e+00
3.736520409584045410e-01
1.048554658889770508e+00
-1.049558520317077637e+00
1.119428992271423340e+00
2.032710164785385132e-01
1.134353756904602051e+00
6.802306771278381348e-01
1.266835570335388184e+00
1.817519068717956543e+00
7.744633555412292480e-01
2.780701518058776855e-01
5.116124153137207031e-01
-4.408509731292724609e-01
2.262761354446411133e+00
-2.850702702999114990e-01
7.593988776206970215e-01
8.184509277343750000e-01
1.034785389900207520e+00
1.988828539848327637e+00
2.634027481079101562e+00
1.547068715095520020e+00
6.206586956977844238e-02
2.650202512741088867e-01
1.260323405265808105e+00
-7.350441068410873413e-02
7.703824043273925781e-01
-4.076085519045591354e-03
1.040417790412902832e+00
1.414209246635437012e+00
3.741374611854553223e-01
5.657198429107666016e-01
-1.497976303100585938e+00
6.743888854980468750e-01
2.921599447727203369e-01
-3.625757098197937012e-01
-2.783697471022605896e-02
2.132731676101684570e-01
1.308326721191406250e+00
5.373148322105407715e-01
-5.885338187217712402e-01
-4.461957514286041260e-02
-1.069482922554016113e+00
1.263761639595031738e+00
-1.099261879920959473e+00
-5.114370584487915039e-01
-7.999213933944702148e-01
-4.642856717109680176e-01
5.870267152786254883e-01
1.379334092140197754e+00
-4.566847085952758789e-01
-1.073947072029113770e+00
2.584299743175506592e-01
6.517344117164611816e-01
-1.634823799133300781e+00
-3.323622345924377441e-01
-2.080061912536621094e+00
3.004089295864105225e-01
1.257479935884475708e-01
-1.520215347409248352e-02
5.938035994768142700e-02
-1.483657836914062500e+00
1.148227900266647339e-01
-7.672776579856872559e-01
-1.495751023292541504e+00
-2.764783203601837158e-01
-9.358012676239013672e-01
2.925497889518737793e-01
7.094223499298095703e-01
-2.879216670989990234e-01
-5.862070322036743164e-01
-7.530614137649536133e-01
1.127833962440490723e+00
-1.131050229072570801e+00
-1.406679987907409668e+00
-7.694941759109497070e-01
-2.995575666427612305e-01
1.226636767387390137e+00
4.355069100856781006e-01
-3.723334968090057373e-01
-8.729484677314758301e-01
-1.022036001086235046e-01
3.347026109695434570e-01
-1.189474225044250488e+00
-1.598523706197738647e-01
-1.712801814079284668e+00
4.046062827110290527e-01
1.105919241905212402e+00
7.945759296417236328e-01
-3.636980429291725159e-02
-7.335422635078430176e-01
3.589496314525604248e-01
-1.376221626996994019e-01
-8.506239056587219238e-01
4.520943388342857361e-02
-1.751015067100524902e+00
9.594731926918029785e-01
4.928892552852630615e-01
5.320532321929931641e-01
-5.661121606826782227e-01
-9.341212511062622070e-01
1.107325553894042969e+00
-7.822112441062927246e-01
-9.803469181060791016e-01
-4.455117285251617432e-01
-2.319407612085342407e-01
1.760576844215393066e+00
5.317874550819396973e-01
2.269482612609863281e-01
-4.868715405464172363e-01
8.480711281299591064e-02
5.573368668556213379e-01
-8.792650103569030762e-01
-5.820182561874389648e-01
-1.595880389213562012e+00
8.647776842117309570e-01
1.229204654693603516e+00
3.075488209724426270e-01
1.162510141730308533e-01
-1.276906967163085938e+00
3.672586083412170410e-01
-1.853581368923187256e-01
-1.251896858215332031e+00
-3.291781544685363770e-01
-1.671989798545837402e+00
1.519171118736267090e+00
-8.479645848274230957e-01
5.115714669227600098e-01
-4.365059435367584229e-01
-4.802216589450836182e-01
1.459467768669128418e+00
-5.485793948173522949e-01
-1.072287201881408691e+00
-1.989974826574325562e-01
-7.784106731414794922e-01
1.155250787734985352e+00
-1.840277761220932007e-02
1.112876296043395996e+00
-9.120930433273315430e-01
3.314101099967956543e-01
6.695857048034667969e-01
-9.927877187728881836e-01
-6.935033202171325684e-01
-1.075209498405456543e+00
6.886284351348876953e-01
1.728045582771301270e+00
1.863175481557846069e-01
5.862811803817749023e-01
-8.973568081855773926e-01
6.234069466590881348e-01
-2.682347595691680908e-01
-4.917043447494506836e-01
-3.360865712165832520e-01
-1.224285483360290527e+00
1.757699370384216309e+00
2.426349967718124390e-01
7.218548059463500977e-01
7.542657107114791870e-02
-4.006412029266357422e-01
1.348804473876953125e+00
-1.320902585983276367e+00
-1.127716183662414551e+00
-2.527870237827301025e-01
-5.258036255836486816e-01
9.401001930236816406e-01
2.781047224998474121e-01
9.598953723907470703e-01
-1.048349618911743164e+00
9.140054136514663696e-02
1.227206826210021973e+00
-1.055653691291809082e+00
-7.554027438163757324e-01
-1.031087636947631836e+00
8.576539903879165649e-02
1.083207130432128906e+00
1.243930310010910034e-02
2.864974141120910645e-01
-1.304726719856262207e+00
6.482562422752380371e-01
-1.049418747425079346e-01
-1.159510970115661621e+00
-1.160746693611145020e+00
-1.110218524932861328e+00
4.042016863822937012e-01
1.304352581501007080e-01
-6.703834980726242065e-02
1.076300591230392456e-01
-1.033537983894348145e+00
1.047460913658142090e+00
-2.413717269897460938e+00
-2.300597667694091797e+00
-2.400240898132324219e+00
-2.366919040679931641e+00
-3.165271282196044922e-01
-6.287999749183654785e-01
-1.274010777473449707e+00
-2.307948350906372070e+00
-2.069788724184036255e-01
2.432323247194290161e-01
-2.506640911102294922e+00
-1.810558795928955078e+00
-2.137658596038818359e+00
-1.509302258491516113e-01
1.976521611213684082e-01
-1.043246269226074219e+00
-4.567438066005706787e-01
-2.222113370895385742e+00
-1.507277935743331909e-01
-5.284534096717834473e-01
-1.931572198867797852e+00
-1.811794996261596680e+00
-2.248221397399902344e+00
-1.235437273979187012e+00
-7.309914827346801758e-01
-1.126124382019042969e+00
-6.310318708419799805e-01
-1.727628946304321289e+00
1.246165513992309570e+00
-1.817836523056030273e+00
-1.930763721466064453e+00
-2.325907707214355469e+00
-1.533871531486511230e+00
1.479428857564926147e-01
-1.426460444927215576e-01
-6.132601499557495117e-01
-1.320296525955200195e+00
3.654455393552780151e-02
1.085749030113220215e+00
-2.500336647033691406e+00
-1.404796838760375977e+00
-2.138806104660034180e+00
-1.315006762742996216e-01
7.589932084083557129e-01
-5.760703682899475098e-01
-2.517883479595184326e-01
-2.143649101257324219e+00
-7.673563808202743530e-02
-5.787111520767211914e-01
-1.756909251213073730e+00
-1.218279004096984863e+00
-2.788149118423461914e+00
-5.163241624832153320e-01
1.208332419395446777e+00
-5.264827013015747070e-01
-4.127127528190612793e-01
-1.279610157012939453e+00
1.046720743179321289e+00
-1.185559272766113281e+00
-1.788455605506896973e+00
-1.521410942077636719e+00
-1.049144625663757324e+00
2.504741549491882324e-01
3.410559892654418945e-02
-9.742364883422851562e-01
-1.892247945070266724e-01
-3.242354691028594971e-01
1.812768220901489258e+00
-1.793652772903442383e+00
-1.072867631912231445e+00
-2.185395479202270508e+00
-2.885642349720001221e-01
1.591067388653755188e-02
5.612010955810546875e-01
-4.074473381042480469e-01
-1.275973439216613770e+00
-3.782691806554794312e-02
1.530263572931289673e-01
-1.548276185989379883e+00
-9.414016604423522949e-01
-2.359799385070800781e+00
3.364992141723632812e-01
7.517012953758239746e-01
5.335800722241401672e-02
5.244160816073417664e-02
-1.165439486503601074e+00
1.305667996406555176e+00
-1.105362176895141602e+00
-1.907039165496826172e+00
-1.206927299499511719e+00
-1.406343102455139160e+00
4.689069688320159912e-01
4.855108857154846191e-01
6.814556568861007690e-02
2.599511444568634033e-01
-3.896141052246093750e-01
1.758033990859985352e+00
-1.352821469306945801e+00
-1.148253440856933594e+00
-1.752118587493896484e+00
-2.773998118937015533e-02
1.155423223972320557e-01
-3.319333791732788086e-01
-1.242036148905754089e-01
-6.429454088211059570e-01
5.547630041837692261e-02
8.145945668220520020e-01
-1.269897580146789551e+00
-6.303496956825256348e-01
-2.622186660766601562e+00
8.703593015670776367e-01
-4.452238082885742188e-01
-8.526688069105148315e-02
-5.408324003219604492e-01
-1.110431432723999023e+00
1.031550645828247070e+00
-6.319174766540527344e-01
-1.916910171508789062e+00
-1.273061871528625488e+00
-2.398477554321289062e+00
5.457822084426879883e-01
5.080860257148742676e-01
2.710011005401611328e-01
-5.372946262359619141e-01
4.624987021088600159e-02
1.983195662498474121e+00
-1.422887086868286133e+00
-1.611467480659484863e+00
-1.301550030708312988e+00
-6.406987458467483521e-02
7.702277302742004395e-01
7.339229583740234375e-01
4.013624787330627441e-01
-7.128908634185791016e-01
6.023223996162414551e-01
7.053300142288208008e-01
-1.431095242500305176e+00
-5.507206916809082031e-01
-1.558487415313720703e+00
1.602800339460372925e-01
-4.941538572311401367e-01
2.487834692001342773e-01
-1.206366717815399170e-01
-1.022530555725097656e+00
1.006735324859619141e+00
-1.557704955339431763e-01
-9.819633960723876953e-01
-9.463469386100769043e-01
-2.233422040939331055e+00
6.412764191627502441e-01
9.570824354887008667e-02
6.365183591842651367e-01
-9.750728607177734375e-01
-9.788648039102554321e-02
1.810794472694396973e+00
-1.011129021644592285e+00
-8.601202368736267090e-01
-1.192116498947143555e+00
-2.034055590629577637e-01
1.033515930175781250e+00
-4.594375193119049072e-01
9.063814282417297363e-01
-6.836913824081420898e-01
8.896148204803466797e-01
1.813725590705871582e+00
-6.100646853446960449e-01
-1.860002726316452026e-01
-1.197611570358276367e+00
3.872289657592773438e-01
5.777776241302490234e-01
8.031759262084960938e-01
1.166526913642883301e+00
-2.504279613494873047e-01
1.637664079666137695e+00
1.374926447868347168e+00
9.467129707336425781e-01
7.562869191169738770e-01
3.667784929275512695e-01
1.561140418052673340e+00
2.669297218322753906e+00
3.225967645645141602e+00
1.932824015617370605e+00
6.680935025215148926e-01
2.497978687286376953e+00
7.465246915817260742e-01
6.009665131568908691e-01
4.048503637313842773e-01
5.800232887268066406e-01
2.156227111816406250e+00
7.105054855346679688e-01
1.811625719070434570e+00
1.669017374515533447e-01
9.777652621269226074e-01
1.700470924377441406e+00
7.145261764526367188e-01
7.988677620887756348e-01
-3.141286969184875488e-01
4.690037667751312256e-01
6.652097105979919434e-01
9.399893879890441895e-02
1.123054742813110352e+00
-7.479982972145080566e-01
1.520537495613098145e+00
8.050017356872558594e-01
5.198262333869934082e-01
-4.280703663825988770e-01
-7.085971236228942871e-01
7.032120823860168457e-01
1.911439418792724609e+00
1.524164795875549316e+00
1.537879347801208496e+00
2.854944169521331787e-01
2.027753114700317383e+00
3.588664531707763672e-01
6.676362752914428711e-01
-1.561293601989746094e-01
7.145302742719650269e-02
1.656859517097473145e+00
4.782504439353942871e-01
1.707799673080444336e+00
2.308741360902786255e-01
8.126699328422546387e-01
1.285094141960144043e+00
3.103125393390655518e-01
6.743453443050384521e-02
-9.846230149269104004e-01
-5.666832923889160156e-01
2.048708915710449219e+00
7.985669374465942383e-01
1.387680292129516602e+00
-5.875620245933532715e-01
1.390846848487854004e+00
6.027411818504333496e-01
6.277022957801818848e-01
3.780432343482971191e-01
-5.034409165382385254e-01
1.413698196411132812e+00
6.369246244430541992e-01
1.836424767971038818e-01
9.579248428344726562e-01
-1.545759886503219604e-01
2.468589067459106445e+00
5.339204147458076477e-02
1.154112964868545532e-01
-8.696143627166748047e-01
-4.338980838656425476e-02
-1.260580718517303467e-01
6.548333168029785156e-02
4.832357764244079590e-01
-1.956248581409454346e-01
6.324840784072875977e-01
1.294547915458679199e+00
-3.284156918525695801e-01
6.708768010139465332e-02
-1.515192031860351562e+00
-6.112073063850402832e-01
-2.870191037654876709e-01
-4.418582916259765625e-01
3.416246771812438965e-01
-7.024770975112915039e-01
1.021275043487548828e+00
-2.778310328722000122e-02
-3.352907001972198486e-01
-8.362106680870056152e-01
-1.764707207679748535e+00
1.648212820291519165e-01
-2.761554419994354248e-01
-5.400872826576232910e-01
2.688581645488739014e-01
-3.099414408206939697e-01
1.860374927520751953e+00
-6.878087520599365234e-01
3.842474520206451416e-02
-1.146870613098144531e+00
-3.561279475688934326e-01
-7.649598121643066406e-01
-6.215133070945739746e-01
-1.245241045951843262e+00
-3.827911913394927979e-01
4.209201037883758545e-02
1.242287397384643555e+00
-5.476706624031066895e-01
-4.380165636539459229e-01
-2.075067758560180664e+00
-1.015113115310668945e+00
-1.100501656532287598e+00
-9.887618422508239746e-01
-2.228230684995651245e-01
-4.550731182098388672e-01
6.043559312820434570e-01
1.582104265689849854e-01
-3.083848953247070312e-01
-8.620788455009460449e-01
-2.374738216400146484e+00
-1.267723590135574341e-01
-8.719102740287780762e-01
-1.155720472335815430e+00
2.266162931919097900e-01
-2.068921327590942383e-01
1.498973727226257324e+00
-1.112480878829956055e+00
-3.310719728469848633e-01
-1.791375875473022461e+00
-1.053542137145996094e+00
-2.784670591354370117e-01
-4.706990420818328857e-01
-1.019106268882751465e+00
-4.438773989677429199e-01
-1.770955920219421387e-01
4.458802938461303711e-01
-1.386619806289672852e+00
-7.035874128341674805e-01
-1.817639827728271484e+00
-9.223477244377136230e-01
-5.454730391502380371e-01
-5.009047985076904297e-01
-1.231914877891540527e+00
-7.415779829025268555e-01
4.196589887142181396e-01
9.519664645195007324e-01
-2.261939048767089844e-01
-3.579793870449066162e-01
-1.576765656471252441e+00
4.683848097920417786e-02
-8.572660684585571289e-01
-4.412752091884613037e-01
-2.117918580770492554e-01
-2.598700225353240967e-01
1.528568625450134277e+00
2.334894090890884399e-01
8.237737417221069336e-01
-8.593534231185913086e-01
-5.410081744194030762e-01
1.430455207824707031e+00
-1.123204350471496582e+00
-1.747595220804214478e-01
-2.490621656179428101e-01
2.090460509061813354e-01
1.638728618621826172e+00
-2.238467335700988770e-01
1.454963237047195435e-01
-1.401112675666809082e+00
-5.476496219635009766e-01
2.613858878612518311e-01
-8.589272946119308472e-02
2.602058649063110352e-01
9.045531600713729858e-02
5.007620453834533691e-01
9.106931686401367188e-01
-4.567174911499023438e-01
-1.084557995200157166e-01
-1.188147664070129395e+00
5.908865332603454590e-01
1.070089340209960938e-01
9.100488387048244476e-03
-2.739668190479278564e-01
-1.811655610799789429e-01
1.618802070617675781e+00
4.785525202751159668e-01
2.100451439619064331e-01
9.243991225957870483e-02
-1.956447958946228027e-01
1.364170074462890625e+00
-1.131515622138977051e+00
3.184965550899505615e-01
-4.544340670108795166e-01
4.396527409553527832e-01
1.494209051132202148e+00
6.569713354110717773e-01
7.380066514015197754e-01
-4.550023972988128662e-01
3.045830689370632172e-02
7.698972225189208984e-01
-8.889985084533691406e-01
2.513987720012664795e-01
-4.434619247913360596e-01
9.089218974113464355e-01
1.168318629264831543e+00
7.228199839591979980e-01
8.858450651168823242e-01
-2.827453613281250000e-01
9.253235906362533569e-02
-1.626275181770324707e-01
-4.888001084327697754e-01
-4.813914373517036438e-02
-4.448727369308471680e-01
1.721559762954711914e+00
4.084901511669158936e-02
1.919520050287246704e-01
2.977432608604431152e-01
4.478325545787811279e-01
7.089518308639526367e-01
-3.833037614822387695e-01
-9.374677389860153198e-02
-8.826864957809448242e-01
2.462623864412307739e-01
9.146574735641479492e-01
3.024589419364929199e-01
-9.934301674365997314e-02
-3.667621910572052002e-01
-8.188865184783935547e-01
6.803228259086608887e-01
-8.470586538314819336e-01
-6.202017515897750854e-02
-9.667118191719055176e-01
6.493454575538635254e-01
7.325325608253479004e-01
6.782886385917663574e-01
4.224326312541961670e-01
-1.339086294174194336e+00
3.395035862922668457e-01
1.029195263981819153e-01
-6.887797117233276367e-01
1.116650626063346863e-01
-5.097680687904357910e-01
1.730222105979919434e+00
3.244220018386840820e-01
2.990500926971435547e-01
-4.248607903718948364e-02
-3.498748242855072021e-01
2.254298627376556396e-01
-7.344032526016235352e-01
-5.743383169174194336e-01
-6.239235401153564453e-01
2.489006966352462769e-01
1.235636949539184570e+00
-1.661922186613082886e-01
-5.969261527061462402e-01
-7.081419229507446289e-01
-8.950681090354919434e-01
-9.440187215805053711e-01
-1.238986134529113770e+00
-3.600455522537231445e-01
-1.767093300819396973e+00
2.992287576198577881e-01
-1.164121646434068680e-02
-2.680482268333435059e-01
-5.681936144828796387e-01
-1.440275073051452637e+00
-7.553819417953491211e-01
-2.583495378494262695e-01
-2.227551937103271484e+00
-2.901977598667144775e-01
-1.062334060668945312e+00
1.078266739845275879e+00
-7.259075045585632324e-01
-2.981046736240386963e-01
-1.061835289001464844e+00
-6.171268224716186523e-01
5.426765084266662598e-01
-1.730399489402770996e+00
-1.558144927024841309e+00
-9.715364575386047363e-01
-1.424050927162170410e-01
1.577711462974548340e+00
-5.839875340461730957e-01
1.645973324775695801e-01
-5.301560163497924805e-01
-1.565163493156433105e+00
-1.452226161956787109e+00
-1.630091190338134766e+00
-1.060794353485107422e+00
-1.518633008003234863e+00
4.437000751495361328e-01
5.088061094284057617e-01
-4.227014183998107910e-01
-6.770951747894287109e-01
-1.221282005310058594e+00
-8.045483231544494629e-01
-1.062540769577026367e+00
-1.602201581001281738e+00
-7.775804400444030762e-01
-1.353454232215881348e+00
1.078724145889282227e+00
-7.006322145462036133e-01
-5.103455185890197754e-01
-1.339565992355346680e+00
-1.010913729667663574e+00
-2.989759147167205811e-01
-1.790163636207580566e+00
-2.989616870880126953e+00
-1.118586540222167969e+00
-4.446117281913757324e-01
1.238628029823303223e+00
-1.303139686584472656e+00
1.035764589905738831e-01
-1.390038013458251953e+00
-2.233633249998092651e-01
-4.875537455081939697e-01
-1.124485492706298828e+00
-1.854200720787048340e+00
-1.685314178466796875e+00
1.037583500146865845e-01
6.354718208312988281e-01
-8.674336075782775879e-01
1.397113800048828125e-01
-1.230503082275390625e+00
-1.231850743293762207e+00
-1.206923723220825195e+00
-1.559964299201965332e+00
-1.467441797256469727e+00
-1.149003624916076660e+00
1.006317257881164551e+00
-4.285256192088127136e-02
-1.278006434440612793e-01
-1.149072289466857910e+00
-1.050991058349609375e+00
-2.180974185466766357e-01
-1.293696880340576172e+00
-1.524264335632324219e+00
-1.378939986228942871e+00
-6.587385535240173340e-01
1.290370941162109375e+00
-8.682992458343505859e-01
-1.962278783321380615e-01
-1.161777138710021973e+00
-6.246764659881591797e-01
-3.516581058502197266e-01
-1.357733607292175293e+00
-1.068695545196533203e+00
-1.336501479148864746e+00
2.545004785060882568e-01
8.228216767311096191e-01
-1.080356121063232422e+00
9.496315717697143555e-01
-1.584686636924743652e+00
-9.595961309969425201e-03
-8.153985142707824707e-01
-9.313725829124450684e-01
-8.513640761375427246e-01
-1.278154730796813965e+00
6.509128808975219727e-01
4.457602798938751221e-01
-6.579208374023437500e-02
6.557453274726867676e-01
-7.788161281496286392e-03
9.918779730796813965e-01
-9.654783010482788086e-01
-6.111018061637878418e-01
-9.346011877059936523e-01
-7.471929490566253662e-02
1.699237346649169922e+00
-1.451499760150909424e-01
2.647477984428405762e-01
-4.685734212398529053e-01
-8.135231733322143555e-01
-4.246241748332977295e-01
-1.095845222473144531e+00
-4.096228480339050293e-01
-1.636560678482055664e+00
1.271906793117523193e-01
1.226286172866821289e+00
-2.344469577074050903e-01
5.912120342254638672e-01
-1.324767231941223145e+00
-2.058316469192504883e-01
5.872194766998291016e-01
-1.164701342582702637e+00
-9.805179834365844727e-01
-1.004437208175659180e+00
7.832415699958801270e-01
7.631965875625610352e-01
-7.350485026836395264e-02
1.365976929664611816e+00
-1.156211733818054199e+00
1.766412615776062012e+00
-1.314430981874465942e-01
-4.661110416054725647e-02
-1.186288833618164062e+00
-2.196571081876754761e-01
1.511317610740661621e+00
2.783284187316894531e-01
4.500008523464202881e-01
7.459754347801208496e-01
-5.664905905723571777e-01
1.166284829378128052e-01
-7.658535838127136230e-01
-7.573376297950744629e-01
-1.722974061965942383e+00
1.967236399650573730e-01
1.424830913543701172e+00
3.252360820770263672e-01
1.314806342124938965e+00
5.793999880552291870e-02
7.766341567039489746e-01
1.056880876421928406e-01
-3.423352241516113281e-01
-2.011290378868579865e-02
-1.500652074813842773e+00
9.556007385253906250e-01
1.194333672523498535e+00
9.147113561630249023e-01
1.620550274848937988e+00
3.826419264078140259e-02
1.234982490539550781e+00
8.115814328193664551e-01
9.887161850929260254e-02
-7.284069061279296875e-01
-6.553639471530914307e-02
1.599166393280029297e+00
5.106739401817321777e-01
4.343054890632629395e-01
7.618966698646545410e-01
-3.469937145709991455e-01
1.614866971969604492e+00
4.836874455213546753e-02
7.398863434791564941e-01
-1.601326107978820801e+00
3.533425927162170410e-01
9.285515546798706055e-01
3.588028550148010254e-01
8.449473977088928223e-01
3.073734045028686523e-01
4.360187351703643799e-01
5.510947704315185547e-01
-3.121781051158905029e-01
8.455793559551239014e-02
-1.706329226493835449e+00
9.768403172492980957e-01
4.782014489173889160e-01
8.027048707008361816e-01
8.509113192558288574e-01
4.753874242305755615e-01
1.841316103935241699e+00
-7.776149362325668335e-02
-1.694448441267013550e-01
-2.301541268825531006e-01
-8.676242232322692871e-01
2.020093441009521484e+00
3.456348180770874023e-01
1.366491913795471191e+00
9.327147006988525391e-01
-8.841624855995178223e-01
9.167565703392028809e-01
2.878799140453338623e-01
-6.055487394332885742e-01
-1.653537511825561523e+00
3.196616470813751221e-01
1.829132437705993652e+00
9.961562752723693848e-01
7.110902070999145508e-01
-5.885557532310485840e-01
5.022268295288085938e-01
1.488551259040832520e+00
4.955765791237354279e-03
2.098578065633773804e-01
-1.722594141960144043e+00
1.042290449142456055e+00
6.279457211494445801e-01
7.665699720382690430e-01
6.363059282302856445e-01
7.205901145935058594e-01
1.044313788414001465e+00
-4.927007853984832764e-02
-4.651444554328918457e-01
-2.404233813285827637e-01
-6.779033541679382324e-01
1.997784137725830078e+00
3.493530452251434326e-01
1.966857075691223145e+00
2.070007920265197754e-01
7.760739922523498535e-01
8.659020066261291504e-01
2.660490386188030243e-02
-6.505095958709716797e-01
-1.466623544692993164e+00
-2.732502222061157227e-01
9.375774264335632324e-01
1.887037307024002075e-01
6.314813494682312012e-01
-6.601557731628417969e-01
-8.534361720085144043e-01
8.448060750961303711e-01
-6.471908688545227051e-01
-1.130454897880554199e+00
-1.446138620376586914e+00
6.757085323333740234e-01
2.281191796064376831e-01
6.141554713249206543e-01
5.813441276550292969e-01
-1.131193995475769043e+00
6.963876485824584961e-01
2.724591195583343506e-01
-5.565159916877746582e-01
-3.897554278373718262e-01
-9.490797519683837891e-01
1.602170944213867188e+00
-4.976488947868347168e-01
3.597805798053741455e-01
-5.097557306289672852e-01
1.343040704727172852e+00
5.882583260536193848e-01
-2.246771603822708130e-01
-7.073421776294708252e-02
-1.289880156517028809e+00
-7.214488387107849121e-01
9.865586161613464355e-01
-7.515552639961242676e-01
8.257251381874084473e-01
-1.026294469833374023e+00
1.750627160072326660e-01
-2.399989515542984009e-01
-6.086285114288330078e-01
-8.341320157051086426e-01
-1.847550868988037109e+00
1.718727499246597290e-01
-9.949485771358013153e-03
-5.442202687263488770e-01
3.908089399337768555e-01
-1.175353646278381348e+00
-5.950265005230903625e-02
6.469473838806152344e-01
-1.312816619873046875e+00
-1.296308040618896484e+00
-1.117845058441162109e+00
9.461146593093872070e-01
-1.033157110214233398e+00
1.711980253458023071e-01
-4.302583932876586914e-01
-6.832324862480163574e-01
1.238059878349304199e+00
-4.182546436786651611e-01
-6.025742888450622559e-01
-1.319140672683715820e+00
-3.568306267261505127e-01
9.380475282669067383e-01
-8.643549084663391113e-01
4.564381241798400879e-01
-9.795317053794860840e-01
6.071732640266418457e-01
4.511648323386907578e-03
-1.735475212335586548e-01
-2.011079043149948120e-01
-1.865512371063232422e+00
4.863371700048446655e-02
7.387052774429321289e-01
-7.230382561683654785e-01
8.504132032394409180e-01
-1.075101852416992188e+00
1.600849509239196777e+00
1.029665246605873108e-01
-1.262922883033752441e-01
-8.810859322547912598e-01
-1.191506981849670410e+00
7.962246537208557129e-01
-5.785059928894042969e-01
4.028296843171119690e-02
-7.048977166414260864e-02
-7.606010437011718750e-01
4.565825760364532471e-01
2.545543611049652100e-01
-4.235522150993347168e-01
-2.146176815032958984e+00
-4.626718461513519287e-01
5.800961852073669434e-01
-4.935741126537322998e-01
1.390586137771606445e+00
1.210172250866889954e-01
5.102875828742980957e-01
1.155658006668090820e+00
7.872709631919860840e-01
2.921363711357116699e-01
-1.621924638748168945e+00
-2.100398987531661987e-01
8.239469528198242188e-01
-5.456854701042175293e-01
7.131679654121398926e-01
-4.232896864414215088e-01
1.987536668777465820e+00
-1.162710785865783691e-01
3.214178383350372314e-01
-2.975337505340576172e-01
-1.006797432899475098e+00
9.544776678085327148e-01
-7.873993366956710815e-02
-9.557964801788330078e-01
6.560270786285400391e-01
-1.422444730997085571e-01
1.131145596504211426e+00
5.868858844041824341e-02
-2.862749695777893066e-01
-1.259733080863952637e+00
-4.364379644393920898e-01
1.002105101943016052e-01
-2.729485630989074707e-01
-1.192110478878021240e-01
6.173110008239746094e-01
-3.773571848869323730e-01
2.136878728866577148e+00
1.141888260841369629e+00
-7.034919857978820801e-01
-1.584747195243835449e+00
1.939791291952133179e-01
9.790915846824645996e-01
1.358990669250488281e-01
1.715248703956604004e+00
-1.085306424647569656e-02
2.049180984497070312e+00
5.651704072952270508e-01
7.441144585609436035e-01
3.385822474956512451e-01
-1.167430043220520020e+00
1.329078674316406250e+00
2.395227551460266113e-01
4.226533472537994385e-01
1.243601322174072266e+00
9.478338360786437988e-01
2.497486352920532227e+00
-1.186712980270385742e-01
7.251276969909667969e-01
-9.295354485511779785e-01
3.053765557706356049e-02
9.141402244567871094e-01
2.353887110948562622e-01
4.448153078556060791e-01
9.744086265563964844e-01
3.315145969390869141e-01
1.244171023368835449e+00
1.650027483701705933e-01
5.578792691230773926e-01
-1.570332884788513184e+00
-4.228840395808219910e-02
3.807011991739273071e-02
-2.147094160318374634e-01
-2.921759523451328278e-02
-6.063069775700569153e-02
4.824953973293304443e-01
2.340063333511352539e+00
6.528391838073730469e-01
-9.564320743083953857e-02
-1.470754623413085938e+00
9.905025959014892578e-01
-1.922586709260940552e-01
3.916413784027099609e-01
9.129608273506164551e-01
4.140841960906982422e-01
2.633229732513427734e+00
-7.513590902090072632e-02
9.428958892822265625e-01
-6.214982271194458008e-01
-3.478575348854064941e-01
1.025788903236389160e+00
-5.857880711555480957e-01
-6.121828034520149231e-02
2.799760103225708008e-01
5.874781608581542969e-01
1.016535878181457520e+00
-6.678987741470336914e-01
9.235242009162902832e-02
-1.437668800354003906e+00
-5.982255190610885620e-02
-2.265734374523162842e-01
-3.893199265003204346e-01
7.589217275381088257e-02
2.759466767311096191e-01
8.069208264350891113e-01
8.536948561668395996e-01
-5.421119332313537598e-01
4.625701531767845154e-02
-1.909040212631225586e+00
7.480272650718688965e-01
-1.703155159950256348e+00
-1.209246158599853516e+00
-1.369531512260437012e+00
-6.039529442787170410e-01
6.568025564774870872e-04
3.080660998821258545e-01
-3.164345622062683105e-01
-2.559262275695800781e+00
-5.095714330673217773e-01
6.831832528114318848e-01
-2.188697814941406250e+00
-9.949424266815185547e-01
-1.299211144447326660e+00
-1.216921955347061157e-01
6.988335847854614258e-01
-9.209054708480834961e-01
-5.302810072898864746e-01
-2.581879377365112305e+00
-4.880754053592681885e-01
-8.088915795087814331e-02
-1.881176829338073730e+00
-1.187058925628662109e+00
-1.585167288780212402e+00
-2.104164212942123413e-01
-1.375973876565694809e-02
-1.190180301666259766e+00
-4.666158258914947510e-01
-1.518990039825439453e+00
6.758945584297180176e-01
-1.191776514053344727e+00
-8.597554564476013184e-01
-8.324178457260131836e-01
-1.359476745128631592e-01
5.122476220130920410e-01
1.700476258993148804e-01
-7.163091897964477539e-01
-6.739279627799987793e-01
-9.027484655380249023e-01
1.207802295684814453e+00
-1.887959718704223633e+00
-6.632187962532043457e-01
-2.196746587753295898e+00
-9.541053771972656250e-01
-1.258532255887985229e-01
5.351511836051940918e-01
-9.117230176925659180e-01
-2.556855916976928711e+00
-6.552480459213256836e-01
2.734416127204895020e-01
-1.993637800216674805e+00
-7.631673216819763184e-01
-2.436139106750488281e+00
4.464124441146850586e-01
1.218026950955390930e-01
-2.910589873790740967e-01
-5.631504207849502563e-02
-1.813090920448303223e+00
6.379994153976440430e-01
-3.565301001071929932e-01
-1.427908182144165039e+00
-5.418781638145446777e-01
-4.731802046298980713e-01
1.529606223106384277e+00
1.692348741926252842e-04
-5.145803689956665039e-01
-1.815501749515533447e-01
-1.063820362091064453e+00
1.435736536979675293e+00
-1.342563390731811523e+00
-1.344214826822280884e-01
-1.318835258483886719e+00
-1.336531490087509155e-01
1.779230684041976929e-01
1.875889748334884644e-01
-5.944650992751121521e-02
-1.136984229087829590e+00
-3.180384933948516846e-01
4.561552107334136963e-01
-1.064496994018554688e+00
3.157285153865814209e-01
-1.686255693435668945e+00
-6.580112874507904053e-02
3.864248394966125488e-01
6.080986857414245605e-01
-1.375319361686706543e-01
-1.298490762710571289e+00
8.315985202789306641e-01
1.362542361021041870e-01
-1.436896204948425293e+00
-8.769645541906356812e-02
-7.702772021293640137e-01
2.018833398818969727e+00
-6.481342017650604248e-02
1.088198781013488770e+00
1.876818686723709106e-01
-6.643509864807128906e-01
1.550497770309448242e+00
-8.289681077003479004e-01
-5.771432518959045410e-01
-4.172587692737579346e-01
4.926399886608123779e-01
8.924951553344726562e-01
7.549502253532409668e-01
-1.155115440487861633e-01
-8.168683648109436035e-01
-4.416078627109527588e-01
6.191785335540771484e-01
-8.771948814392089844e-01
6.544842123985290527e-01
-1.344292759895324707e+00
1.093317031860351562e+00
7.672314643859863281e-01
1.016381740570068359e+00
-4.500406235456466675e-02
-1.336011290550231934e+00
7.981775999069213867e-01
-2.492383420467376709e-01
-1.447526693344116211e+00
6.791169941425323486e-02
-1.531254291534423828e+00
6.407854557037353516e-01
4.161226153373718262e-01
1.501254320144653320e+00
2.537537217140197754e-01
-5.607902407646179199e-01
1.458417177200317383e+00
-3.246395885944366455e-01
-9.185708761215209961e-01
-1.158845126628875732e-01
-6.338354945182800293e-01
1.455865502357482910e+00
5.120443701744079590e-01
1.095039963722229004e+00
-4.761465787887573242e-01
-1.866878718137741089e-01
6.775021553039550781e-01
-3.508002460002899170e-01
-4.062736630439758301e-01
-7.507159113883972168e-01
1.250535249710083008e+00
1.571312427520751953e+00
1.106258034706115723e+00
9.044387936592102051e-01
-1.254270792007446289e+00
9.237087368965148926e-01
2.788150012493133545e-01
-3.609445393085479736e-01
8.768784403800964355e-01
6.697101593017578125e-01
2.398678541183471680e+00
8.992879986763000488e-01
1.420499205589294434e+00
2.244553864002227783e-01
-2.543186545372009277e-01
1.665894746780395508e+00
-3.974528983235359192e-02
-4.726701974868774414e-01
1.458922475576400757e-01
-9.451006054878234863e-01
8.574612140655517578e-01
1.152373671531677246e+00
1.764514088630676270e+00
-1.915594935417175293e-01
-1.328775426372885704e-03
9.943231940269470215e-01
-1.074778959155082703e-01
-4.948031604290008545e-01
-4.772279262542724609e-01
-5.885070189833641052e-02
1.781259894371032715e+00
8.050872683525085449e-01
1.699482798576354980e+00
-1.036299109458923340e+00
5.497978925704956055e-01
6.151599884033203125e-01
2.478580474853515625e-01
1.213001534342765808e-01
9.479636549949645996e-01
1.588538765907287598e+00
1.326616168022155762e+00
1.394253492355346680e+00
9.727371335029602051e-01
-3.305396437644958496e-01
1.716056823730468750e+00
1.952132731676101685e-01
5.760115981101989746e-01
-2.132221609354019165e-01
1.944144070148468018e-01
1.554719686508178711e+00
1.399396896362304688e+00
1.403347373008728027e+00
-6.675267219543457031e-01
-1.276987511664628983e-02
1.101812362670898438e+00
2.123852223157882690e-01
2.600305378437042236e-01
-4.110639691352844238e-01
-9.834616184234619141e-01
1.947492837905883789e+00
8.769510984420776367e-01
2.093637704849243164e+00
-1.263310909271240234e+00
5.768204331398010254e-01
4.853638410568237305e-01
-2.447155267000198364e-01
-3.284510076045989990e-01
-3.342310190200805664e-01
1.071596145629882812e+00
9.921762943267822266e-01
6.608014702796936035e-01
9.825379252433776855e-01
-3.926526308059692383e-01
1.519132852554321289e+00
-2.823925018310546875e-01
2.811669409275054932e-01
-4.131944477558135986e-01
1.773264259099960327e-02
1.165212154388427734e+00
6.929050683975219727e-01
8.764421939849853516e-01
-4.403358697891235352e-01
-5.833869054913520813e-02
6.213313937187194824e-01
-9.148344993591308594e-01
-3.553231358528137207e-01
-6.897441744804382324e-01
2.097570300102233887e-01
1.107318758964538574e+00
6.641377210617065430e-01
9.100132584571838379e-01
-1.776755213737487793e+00
2.728005051612854004e-01
3.081537783145904541e-01
-7.993177771568298340e-01
-6.155065298080444336e-01
-5.662929415702819824e-01
-5.798226594924926758e-01
7.935484051704406738e-01
4.765467643737792969e-01
1.247353672981262207e+00
-7.106035947799682617e-01
1.332833290100097656e+00
-4.412423670291900635e-01
-3.871972262859344482e-01
-8.524630069732666016e-01
-2.594989538192749023e-01
8.319780230522155762e-01
2.897196114063262939e-01
2.597357928752899170e-01
1.141315847635269165e-01
-1.316785365343093872e-01
8.856778144836425781e-01
-4.907087385654449463e-01
3.561663255095481873e-02
-1.264689445495605469e+00
4.790604114532470703e-02
7.303428053855895996e-01
8.111476898193359375e-01
7.840031385421752930e-01
-1.253184080123901367e+00
1.238470450043678284e-01
1.883304715156555176e-01
-1.654193401336669922e+00
-7.277022004127502441e-01
-1.185313224792480469e+00
7.368818521499633789e-01
6.476980447769165039e-01
7.344229221343994141e-01
3.891864120960235596e-01
-1.035349726676940918e+00
1.078860640525817871e+00
-1.072102546691894531e+00
-1.468561649322509766e+00
-6.202425956726074219e-01
-9.802007675170898438e-01
-2.101235836744308472e-01
9.387644529342651367e-01
4.663339853286743164e-01
-2.654210627079010010e-01
-1.935525983572006226e-01
9.039648175239562988e-01
-7.650313973426818848e-01
1.214261204004287720e-01
-1.288094997406005859e+00
5.049628205597400665e-03
9.227337241172790527e-01
6.026442050933837891e-01
5.738887190818786621e-01
-1.027733206748962402e+00
1.400717198848724365e-01
7.944815158843994141e-01
-8.903318047523498535e-01
1.004975736141204834e-01
-1.924904584884643555e+00
8.562211394309997559e-01
-1.934738308191299438e-01
4.676510095596313477e-01
2.377868592739105225e-01
-8.359439969062805176e-01
1.558653593063354492e+00
-5.398241281509399414e-01
-1.253295063972473145e+00
-7.670159935951232910e-01
-1.016010522842407227e+00
7.338191270828247070e-01
2.692920267581939697e-01
1.149589300155639648e+00
8.380456268787384033e-02
-6.599689126014709473e-01
7.869814038276672363e-01
-8.116261959075927734e-01
-1.226834416389465332e+00
-1.332317113876342773e+00
-7.351590991020202637e-01
2.645868062973022461e-01
5.362517237663269043e-01
6.832293272018432617e-01
-1.113344430923461914e+00
2.048755437135696411e-01
7.568290829658508301e-01
-8.412661552429199219e-01
-5.824646949768066406e-01
-1.426825642585754395e+00
1.067515969276428223e+00
5.105808377265930176e-01
1.217706918716430664e+00
8.020192980766296387e-01
-3.112168014049530029e-01
1.559558272361755371e+00
2.022853046655654907e-01
-4.256917238235473633e-01
9.136684238910675049e-02
-1.127452254295349121e+00
1.521104216575622559e+00
-1.699535250663757324e-01
8.574145436286926270e-01
-1.712956726551055908e-01
-2.193496078252792358e-01
1.308265447616577148e+00
-7.089961171150207520e-01
-1.094334006309509277e+00
-1.207408308982849121e+00
-1.125116348266601562e+00
5.716282129287719727e-01
2.843946814537048340e-01
1.464838981628417969e+00
-8.955827355384826660e-01
-6.614577490836381912e-03
1.113341331481933594e+00
-7.178236842155456543e-01
-7.268682718276977539e-01
-1.386032342910766602e+00
-4.737281799316406250e-01
7.480849027633666992e-01
1.414915084838867188e+00
8.819458484649658203e-01
-8.530750870704650879e-01
1.397342562675476074e+00
1.406938135623931885e-01
-5.871456265449523926e-01
7.134408503770828247e-02
-1.171422839164733887e+00
2.057745218276977539e+00
1.567782014608383179e-01
1.347259640693664551e+00
4.843315482139587402e-01
1.540856957435607910e-01
2.205330610275268555e+00
5.706233382225036621e-01
3.758837580680847168e-01
-2.288838922977447510e-01
-8.307881355285644531e-01
8.982052206993103027e-01
1.793952733278274536e-01
1.250934123992919922e+00
-7.833998203277587891e-01
3.642784953117370605e-01
1.139904141426086426e+00
2.519409060478210449e-01
-1.138440147042274475e-01
-1.238924145698547363e+00
6.732497215270996094e-01
5.795733928680419922e-01
9.150035381317138672e-01
1.121072173118591309e+00
-1.264616727828979492e+00
1.366161942481994629e+00
-8.678483963012695312e-02
-7.089494466781616211e-01
-4.878807067871093750e-01
-1.361918687820434570e+00
-6.304755061864852905e-02
2.873768806457519531e-01
1.234887480735778809e+00
6.100129485130310059e-01
-4.950986504554748535e-01
1.978193283081054688e+00
-1.905746757984161377e-01
-5.434158444404602051e-01
-1.037277221679687500e+00
-7.441487312316894531e-01
1.212500572204589844e+00
-6.649587303400039673e-02
1.087769508361816406e+00
-1.597582101821899414e+00
-2.090878188610076904e-01
8.073607683181762695e-01
1.904201209545135498e-01
1.611288636922836304e-01
-1.528311967849731445e+00
-1.049795508384704590e+00
4.451445639133453369e-01
-6.510820984840393066e-01
6.342906355857849121e-01
-1.488496422767639160e+00
1.560676097869873047e+00
-1.025423705577850342e-01
-2.682198584079742432e-01
-4.696457982063293457e-01
-1.482681035995483398e+00
-3.570219278335571289e-01
-4.518863186240196228e-02
-3.142952024936676025e-01
2.298421859741210938e-01
-7.403677701950073242e-01
1.717533230781555176e+00
-7.738286852836608887e-01
-9.666830301284790039e-01
-1.921637654304504395e+00
-1.672228336334228516e+00
-4.566168487071990967e-01
-7.912403345108032227e-01
-1.610836833715438843e-01
-1.316714644432067871e+00
-1.911540925502777100e-01
1.125345230102539062e+00
-1.109370112419128418e+00
-1.362498879432678223e+00
-3.405934810638427734e+00
-9.925804734230041504e-01
3.835297524929046631e-01
-9.001182019710540771e-02
5.345684289932250977e-01
-2.279396772384643555e+00
1.300942897796630859e+00
-2.241363972425460815e-01
4.037469327449798584e-01
-4.146184027194976807e-01
-1.248391866683959961e+00
1.402850896120071411e-01
-1.910347938537597656e-01
-4.418698251247406006e-01
2.745971679687500000e-01
-6.724784970283508301e-01
2.075157642364501953e+00
-6.561840772628784180e-01
-9.358254820108413696e-02
-1.413648128509521484e+00
-1.803353905677795410e+00
-6.458020806312561035e-01
-3.362383246421813965e-01
-3.002833425998687744e-01
-1.041260004043579102e+00
-3.365173637866973877e-01
1.425444245338439941e+00
1.230070963501930237e-01
-2.022770643234252930e-01
-2.512148857116699219e+00
-1.309388875961303711e+00
-9.171833992004394531e-01
-1.473978757858276367e-01
7.817904353141784668e-01
-1.411564111709594727e+00
1.125088453292846680e+00
4.329355657100677490e-01
3.327556550502777100e-01
-2.278971672058105469e-01
-1.969012141227722168e+00
3.769771754741668701e-01
-1.498816013336181641e-01
5.643074512481689453e-01
1.353753805160522461e+00
-3.086988627910614014e-01
2.238163948059082031e+00
7.796581834554672241e-02
9.716960191726684570e-01
-2.871745824813842773e-01
-9.352968335151672363e-01
4.084375202655792236e-01
4.428599476814270020e-01
3.802147507667541504e-01
-4.833803698420524597e-02
-1.474162340164184570e-01
2.132728815078735352e+00
7.673565745353698730e-01
1.119700670242309570e+00
-1.575737714767456055e+00
-3.449338078498840332e-01
-9.704450517892837524e-02
7.034219503402709961e-01
3.236567378044128418e-01
-1.256115913391113281e+00
8.940572142601013184e-01
1.071373224258422852e+00
5.882921218872070312e-01
5.972819924354553223e-01
-1.938013434410095215e+00
-5.607787966728210449e-01
-7.864647358655929565e-02
3.937470316886901855e-01
1.326226711273193359e+00
-5.034387707710266113e-01
2.035388708114624023e+00
5.471162199974060059e-01
8.406640887260437012e-01
-3.419577702879905701e-02
-1.181588292121887207e+00
1.552851438522338867e+00
-6.197749450802803040e-02
8.662632703781127930e-01
5.596343800425529480e-02
-6.137469410896301270e-02
1.794199585914611816e+00
2.865478992462158203e-01
1.177025794982910156e+00
-1.256214261054992676e+00
-7.179269790649414062e-01
3.103004097938537598e-01
7.343684434890747070e-01
5.196315050125122070e-01
-8.706704974174499512e-01
7.213681340217590332e-01
1.164651751518249512e+00
6.554666161537170410e-01
1.227875232696533203e+00
-2.771987020969390869e-01
9.989447593688964844e-01
-5.309014916419982910e-01
8.033831119537353516e-01
2.969948947429656982e-01
-7.260635495185852051e-01
1.761463522911071777e+00
6.782683730125427246e-01
2.315705269575119019e-01
-2.549998164176940918e-01
-1.691124320030212402e+00
-2.451179325580596924e-01
-5.198540091514587402e-01
5.877458453178405762e-01
-1.059145092964172363e+00
-1.092547476291656494e-01
1.822159290313720703e+00
1.182574987411499023e+00
1.806235909461975098e+00
-1.611991286277770996e+00
-8.465203046798706055e-01
7.056695222854614258e-01
7.300538569688796997e-02
8.588548898696899414e-01
-7.949140071868896484e-01
4.701772332191467285e-01
1.503774881362915039e+00
5.591563582420349121e-01
1.038035631179809570e+00
-1.221154350787401199e-03
1.100594520568847656e+00
1.886699497699737549e-01
8.562700152397155762e-01
8.775025606155395508e-01
-6.713272333145141602e-01
1.600458383560180664e+00
1.427438259124755859e+00
8.737366795539855957e-01
1.223699569702148438e+00
-1.348939090967178345e-01
1.324615120887756348e+00
-1.736934632062911987e-01
1.941894769668579102e+00
-4.727116525173187256e-01
-1.484027802944183350e-01
1.208977222442626953e+00
9.372543096542358398e-01
6.160829663276672363e-01
-1.292032301425933838e-01
-1.550464987754821777e+00
4.094968736171722412e-01
-3.245284855365753174e-01
5.215878486633300781e-01
-1.695874691009521484e+00
3.230194151401519775e-01
1.347324013710021973e+00
2.416430950164794922e+00
1.990684747695922852e+00
-1.360898256301879883e+00
1.119863152503967285e+00
9.287177771329879761e-02
7.846971750259399414e-01
1.222188711166381836e+00
-3.334369361400604248e-01
2.054823637008666992e+00
1.359151482582092285e+00
1.213421225547790527e+00
1.461217284202575684e+00
3.267412781715393066e-01
1.069205284118652344e+00
2.237717360258102417e-01
1.268144607543945312e+00
3.138047456741333008e-01
-2.937093377113342285e-01
1.708053708076477051e+00
1.497311949729919434e+00
8.563519716262817383e-01
3.911875188350677490e-01
-1.386307477951049805e+00
2.822672016918659210e-02
-9.069958329200744629e-02
7.274885177612304688e-01
-1.980510592460632324e+00
1.447986960411071777e-01
9.274599552154541016e-01
3.287347853183746338e-01
8.692103028297424316e-01
-5.041401386260986328e-01
-2.094500064849853516e-01
2.209945619106292725e-01
-9.568742513656616211e-01
6.090741753578186035e-01
-1.025898694992065430e+00
1.392360091209411621e+00
8.237802386283874512e-01
1.330110311508178711e+00
1.049733281135559082e+00
-6.536175608634948730e-01
1.965554207563400269e-01
-2.747335731983184814e-01
1.943039447069168091e-01
1.357226818799972534e-01
-3.055261075496673584e-01
1.885158538818359375e+00
8.132829666137695312e-01
6.511161923408508301e-01
6.178305298089981079e-02
-9.004959464073181152e-01
-9.726585820317268372e-03
-1.377337127923965454e-01
3.187232017517089844e-01
-1.784017443656921387e+00
2.549747377634048462e-02
8.222703337669372559e-01
8.272385597229003906e-01
-8.807609230279922485e-02
-1.744563132524490356e-01
1.035236835479736328e+00
-5.272397398948669434e-01
-4.384870827198028564e-01
3.077702522277832031e-01
-1.210600733757019043e+00
1.347754836082458496e+00
3.698629513382911682e-02
9.487627148628234863e-01
1.574778258800506592e-01
-5.990138649940490723e-01
-1.894968152046203613e-01
-1.225460767745971680e-01
-1.664120554924011230e+00
-7.252127528190612793e-01
-6.775770187377929688e-01
1.403471469879150391e+00
4.615725278854370117e-01
1.379442214965820312e+00
-5.585016608238220215e-01
-5.296319127082824707e-01
-1.170654520392417908e-01
-3.898231387138366699e-01
-1.083164215087890625e+00
-1.503952383995056152e+00
-3.813143372535705566e-01
9.779883027076721191e-01
8.204597830772399902e-01
2.181777358055114746e-01
2.032669484615325928e-01
9.703304767608642578e-01
-7.735220789909362793e-01
-3.197313547134399414e-01
-1.605088561773300171e-01
-1.064296007156372070e+00
1.282479763031005859e+00
1.272235363721847534e-01
8.258280158042907715e-01
2.678244411945343018e-01
-2.768619358539581299e-01
4.420812726020812988e-01
-7.161690592765808105e-01
-6.771242618560791016e-01
-1.263404637575149536e-01
-8.304789066314697266e-01
1.320239186286926270e+00
1.093664616346359253e-01
1.033825874328613281e+00
-6.523900628089904785e-01
-7.579287886619567871e-01
-1.644955575466156006e-01
-3.613955923356115818e-04
-9.973010420799255371e-01
-1.329912185668945312e+00
-1.867063492536544800e-01
1.233175277709960938e+00
3.732850849628448486e-01
1.742892265319824219e+00
-1.011869668960571289e+00
6.233115792274475098e-01
-1.403079330921173096e-01
-3.310032486915588379e-01
-2.013496011495590210e-01
-1.366260409355163574e+00
1.483158349990844727e+00
7.067601084709167480e-01
1.095735192298889160e+00
9.938830137252807617e-01
5.190878510475158691e-01
1.067474722862243652e+00
-4.451811015605926514e-01
2.244746498763561249e-02
-5.391755700111389160e-01
-2.602818310260772705e-01
2.088882446289062500e+00
7.316763997077941895e-01
1.380808353424072266e+00
2.514685392379760742e-01
3.943304121494293213e-01
-8.629912883043289185e-02
-6.266561150550842285e-01
-5.982180237770080566e-01
-1.139605045318603516e+00
-3.509195148944854736e-01
1.168295025825500488e+00
-2.277885824441909790e-01
1.128954052925109863e+00
-1.427632927894592285e+00
3.600147664546966553e-01
9.019839018583297729e-02
-1.017923206090927124e-01
-6.153932809829711914e-01
-1.250252604484558105e+00
9.226354956626892090e-01
5.202540159225463867e-01
4.012206792831420898e-01
1.419771671295166016e+00
-4.856964051723480225e-01
1.630722045898437500e+00
-2.168913334608078003e-01
4.049962162971496582e-01
-4.422732889652252197e-01
-2.660334110260009766e-01
1.954920291900634766e+00
1.243892431259155273e+00
1.191470026969909668e+00
1.395860552787780762e+00
8.667511940002441406e-01
7.148648500442504883e-01
-7.832044363021850586e-02
3.347572386264801025e-01
-1.124138236045837402e+00
-2.447547018527984619e-01
1.197633385658264160e+00
8.188343048095703125e-01
1.494664192199707031e+00
-4.809845685958862305e-01
1.332337021827697754e+00
-4.964152276515960693e-01
-6.230841279029846191e-01
-5.325328707695007324e-01
-1.784863829612731934e+00
8.635944128036499023e-01
7.588990926742553711e-01
3.999314904212951660e-01
1.296443343162536621e+00
-5.325350165367126465e-01
4.171705842018127441e-01
-1.261278390884399414e-01
-5.716552138328552246e-01
-1.088057875633239746e+00
-3.134191334247589111e-01
1.523881435394287109e+00
8.888813853263854980e-01
8.412246704101562500e-01
1.142217516899108887e+00
-7.328630238771438599e-02
1.253286480903625488e+00
-1.339353173971176147e-01
1.332609057426452637e-01
-1.358382105827331543e+00
-2.435171306133270264e-01
8.074442744255065918e-01
9.130888581275939941e-01
7.614271044731140137e-01
3.985036164522171021e-02
3.543286919593811035e-01
3.461374938488006592e-01
-5.332440137863159180e-01
-2.109397202730178833e-01
-2.261152267456054688e+00
9.190186858177185059e-01
3.076481521129608154e-01
1.196893334388732910e+00
1.227914333343505859e+00
1.220885962247848511e-01
1.484660387039184570e+00
-5.782448649406433105e-01
-8.068554997444152832e-01
-7.188083529472351074e-01
-9.784734249114990234e-01
1.363965988159179688e+00
8.563947081565856934e-01
4.860032796859741211e-01
6.002509593963623047e-01
-1.152628421783447266e+00
1.284604221582412720e-01
-9.649616479873657227e-01
-1.242688536643981934e+00
-1.605260372161865234e+00
-3.883751034736633301e-01
2.430184483528137207e-01
6.940031051635742188e-01
2.961807548999786377e-01
-8.196109533309936523e-01
-5.795415639877319336e-01
9.003983139991760254e-01
-8.208093643188476562e-01
2.689453959465026855e-01
-2.403222084045410156e+00
7.405875325202941895e-01
4.359517097473144531e-01
1.259378790855407715e+00
6.048736572265625000e-01
8.924416303634643555e-01
1.302508115768432617e+00
-1.164964661002159119e-01
-5.324684381484985352e-01
-2.927486896514892578e-01
-8.368883728981018066e-01
1.572165489196777344e+00
7.800721526145935059e-01
1.916917920112609863e+00
1.310810089111328125e+00
8.935673236846923828e-01
9.672814011573791504e-01
-1.032644286751747131e-01
-8.592722415924072266e-01
-1.441750049591064453e+00
-6.411374807357788086e-01
1.095116019248962402e+00
1.226642608642578125e+00
1.638241171836853027e+00
-3.250832259654998779e-01
-1.214522600173950195e+00
8.278118371963500977e-01
-2.534911334514617920e-01
-4.252703189849853516e-01
-1.829791069030761719e+00
4.865900278091430664e-01
-3.701919019222259521e-01
8.415866494178771973e-01
7.618122100830078125e-01
-3.862636983394622803e-01
6.636836528778076172e-01
9.123760461807250977e-01
3.148886561393737793e-01
-1.189619954675436020e-02
-1.028698921203613281e+00
1.492116808891296387e+00
-1.556895375251770020e-01
6.620169281959533691e-01
4.671550821512937546e-03
8.087668418884277344e-01
4.262767136096954346e-01
5.833955109119415283e-02
-9.591009467840194702e-02
-9.086331725120544434e-01
-1.045193433761596680e+00
6.060848236083984375e-01
2.545537054538726807e-01
1.217293024063110352e+00
-8.009614944458007812e-01
-4.997100532054901123e-01
6.079655289649963379e-01
-4.202107191085815430e-01
-1.053800821304321289e+00
-1.844129204750061035e+00
1.156265567988157272e-02
1.367106437683105469e-01
1.301655650138854980e+00
1.027069330215454102e+00
-6.143069267272949219e-01
-2.890423126518726349e-02
3.843916952610015869e-01
-7.275763154029846191e-01
-5.437265634536743164e-01
-1.056614279747009277e+00
1.239919185638427734e+00
-7.721433639526367188e-01
3.669863939285278320e-01
-2.849686145782470703e-02
-3.051050007343292236e-01
8.525519967079162598e-01
6.581179499626159668e-01
2.526282072067260742e-01
-9.082157611846923828e-01
-7.708971500396728516e-01
8.161259889602661133e-01
-1.089030578732490540e-01
1.322977662086486816e+00
-4.354917407035827637e-01
8.293821215629577637e-01
6.027894616127014160e-01
8.019444942474365234e-01
-3.642092347145080566e-01
-1.835439205169677734e+00
-2.408706694841384888e-01
4.294539988040924072e-01
3.199270069599151611e-01
1.176416873931884766e+00
4.676267132163047791e-02
1.705788969993591309e+00
7.893507480621337891e-01
1.467801332473754883e-01
-6.853725314140319824e-01
-1.017686486244201660e+00
1.029380679130554199e+00
3.226612508296966553e-01
5.467624664306640625e-01
6.012294888496398926e-01
-4.235374331474304199e-01
2.191457711160182953e-02
7.836408615112304688e-01
-8.243897557258605957e-01
-1.060109734535217285e+00
-7.397957444190979004e-01
1.099737882614135742e+00
5.459958314895629883e-01
1.508572816848754883e+00
-4.820475280284881592e-01
3.338397741317749023e-01
6.232213377952575684e-01
9.461774230003356934e-01
2.592345178127288818e-01
-1.727922677993774414e+00
-3.162038922309875488e-01
9.122389554977416992e-01
4.594842195510864258e-01
1.647810459136962891e+00
7.212028503417968750e-01
2.523832798004150391e+00
5.806584358215332031e-01
1.281745433807373047e+00
1.944981068372726440e-01
-6.435072422027587891e-01
1.002564787864685059e+00
2.727039456367492676e-01
4.601612985134124756e-01
1.816327333450317383e+00
8.035803437232971191e-01
1.801062345504760742e+00
1.143729686737060547e+00
3.459548950195312500e-01
-9.715953469276428223e-01
-8.089786767959594727e-01
6.444709897041320801e-01
5.375497937202453613e-01
1.485790610313415527e+00
1.166548252105712891e+00
-5.375955104827880859e-01
1.229080915451049805e+00
1.542498946189880371e+00
7.917410731315612793e-01
-1.437901616096496582e+00
1.899473667144775391e-01
9.211985468864440918e-01
9.324877858161926270e-01
1.875285983085632324e+00
-1.162967756390571594e-01
2.169897556304931641e+00
1.111136674880981445e+00
1.573680639266967773e+00
1.061071276664733887e+00
-7.054320573806762695e-01
1.053289532661437988e+00
1.191194415092468262e+00
8.099048137664794922e-01
1.972275137901306152e+00
1.147541165351867676e+00
2.290335178375244141e+00
1.360708713531494141e+00
1.513593435287475586e+00
-2.255364209413528442e-01
-2.399737387895584106e-01
8.254673480987548828e-01
1.048316359519958496e+00
9.818570017814636230e-01
1.356217861175537109e+00
1.155727267265319824e+00
1.593215823173522949e+00
1.363130688667297363e+00
1.100119948387145996e+00
-2.070506095886230469e+00
-1.545524597167968750e-01
5.586670637130737305e-01
7.075829505920410156e-01
1.414013862609863281e+00
8.272867798805236816e-01
7.903447747230529785e-01
1.606833100318908691e+00
1.176995038986206055e+00
3.562510013580322266e-01
-1.046440958976745605e+00
1.096591949462890625e+00
3.555452525615692139e-01
7.374193668365478516e-01
1.724039316177368164e+00
1.839628219604492188e-01
2.264012813568115234e+00
6.708877682685852051e-01
1.447098731994628906e+00
3.708826601505279541e-01
-6.974249482154846191e-01
3.865796625614166260e-01
9.535872340202331543e-01
5.527504086494445801e-01
1.052404761314392090e+00
6.020681262016296387e-01
1.268073439598083496e+00
6.200823783874511719e-01
1.247570991516113281e+00
-1.363662719726562500e+00
-1.502657234668731689e-01
-8.778445422649383545e-02
6.466485261917114258e-01
-2.545626461505889893e-01
8.450685739517211914e-01
2.190964698791503906e+00
1.398425459861755371e+00
6.555792093276977539e-01
5.401536822319030762e-01
-1.149547219276428223e+00
8.077231049537658691e-01
-5.519224405288696289e-01
5.033589601516723633e-01
6.290502548217773438e-01
4.559130072593688965e-01
-5.295896902680397034e-02
1.149938464164733887e+00
9.123190641403198242e-01
-8.048563003540039062e-01
-4.297189116477966309e-01
2.655773460865020752e-01
-3.555393517017364502e-01
6.894324719905853271e-02
6.179146170616149902e-01
-1.199933588504791260e-01
1.462869524955749512e+00
4.626266658306121826e-01
1.366118907928466797e+00
-1.223984837532043457e+00
-3.906241357326507568e-01
-6.494182348251342773e-02
1.592701375484466553e-01
7.043744921684265137e-01
2.960821092128753662e-01
3.459753692150115967e-01
2.165926218032836914e+00
1.210345327854156494e-01
8.411791324615478516e-01
-8.663896322250366211e-01
7.971531152725219727e-01
-8.389291763305664062e-01
-5.069189704954624176e-03
-2.102141827344894409e-01
5.509990453720092773e-01
5.628935694694519043e-01
8.720344901084899902e-01
-2.136538177728652954e-01
2.988609671592712402e-01
-7.756208181381225586e-01
6.478691697120666504e-01
-1.273324728012084961e+00
1.325519829988479614e-01
3.282137513160705566e-01
3.414531052112579346e-01
1.266296505928039551e+00
5.895040035247802734e-01
5.554375052452087402e-01
-1.245322108268737793e+00
-7.529171705245971680e-01
1.517849713563919067e-01
2.633977448567748070e-03
2.025980502367019653e-01
-2.285993546247482300e-01
6.870877742767333984e-01
7.150607705116271973e-01
4.215495884418487549e-01
5.144518613815307617e-01
-1.540881633758544922e+00
3.745622336864471436e-01
-3.197804987430572510e-01
4.079188406467437744e-01
3.521669507026672363e-01
5.941095352172851562e-01
3.317986726760864258e-01
1.166531085968017578e+00
-1.228508949279785156e-01
4.057984650135040283e-01
-5.503649711608886719e-01
8.361546993255615234e-01
-4.498941898345947266e-01
4.271475076675415039e-01
-1.166425347328186035e-01
-1.314292252063751221e-01
9.261063337326049805e-01
1.828610539436340332e+00
5.379359126091003418e-01
-8.857408165931701660e-01
-4.375236928462982178e-01
8.927215933799743652e-01
-6.271133422851562500e-01
3.970544636249542236e-01
-6.422592997550964355e-01
9.722817540168762207e-01
6.688954830169677734e-01
1.361412048339843750e+00
9.707330465316772461e-01
-1.138116240501403809e+00
3.429248332977294922e-01
6.946606934070587158e-02
1.888470947742462158e-01
6.636126041412353516e-01
1.149642467498779297e+00
1.907255411148071289e+00
1.110713958740234375e+00
8.615993261337280273e-01
9.361382126808166504e-01
-4.475407898426055908e-01
8.930464982986450195e-01
2.232215553522109985e-01
7.679017782211303711e-01
1.049137592315673828e+00
6.746749877929687500e-01
1.554714441299438477e+00
1.927480816841125488e+00
4.507063329219818115e-01
-4.266628026962280273e-01
-1.473872214555740356e-01
9.320818781852722168e-01
1.750045120716094971e-01
8.271685838699340820e-01
-4.503767490386962891e-01
8.316448926925659180e-01
7.547954916954040527e-01
1.847636699676513672e+00
1.188668608665466309e+00
-6.387559175491333008e-01
6.840230822563171387e-01
3.165901303291320801e-01
1.777727454900741577e-01
1.104697346687316895e+00
2.784259915351867676e-01
2.208114624023437500e+00
7.735736966133117676e-01
1.403390884399414062e+00
9.279190301895141602e-01
-1.068066656589508057e-01
1.199068069458007812e+00
-7.395905256271362305e-02
4.905071854591369629e-02
7.324498295783996582e-01
4.957208633422851562e-01
1.860067486763000488e+00
1.221566319465637207e+00
1.157112836837768555e+00
1.133658215403556824e-01
-1.719810068607330322e-01
3.273688554763793945e-01
-3.944343030452728271e-01
8.388731628656387329e-02
7.789266854524612427e-02
7.005223631858825684e-02
1.684264659881591797e+00
1.611939311027526855e+00
3.464477062225341797e-01
-8.862596154212951660e-01
4.395409524440765381e-01
4.822712540626525879e-01
2.303707450628280640e-01
1.560275316238403320e+00
-4.390682876110076904e-01
1.961714506149291992e+00
8.075879812240600586e-01
2.682629823684692383e+00
1.159519910812377930e+00
-1.899489760398864746e-01
1.372651696205139160e+00
-6.241806596517562866e-02
-5.900722146034240723e-01
7.589256763458251953e-01
-6.148741245269775391e-01
1.670181155204772949e+00
6.858959197998046875e-01
9.446567296981811523e-01
-8.422433733940124512e-01
-9.266459196805953979e-02
5.291790366172790527e-01
-7.957569956779479980e-01
-5.354618430137634277e-01
-3.999637067317962646e-01
3.903132304549217224e-02
7.258338928222656250e-01
6.507222056388854980e-01
1.009290218353271484e+00
-6.020192503929138184e-01
7.476579397916793823e-02
-7.470625042915344238e-01
-2.193363308906555176e-01
1.952291429042816162e-01
-5.775321125984191895e-01
7.988563179969787598e-01
1.351617813110351562e+00
9.946737885475158691e-01
2.067988812923431396e-01
-3.717375397682189941e-01
1.083652377128601074e+00
-9.814618825912475586e-01
-8.733394742012023926e-01
4.818732440471649170e-01
-7.428729534149169922e-01
1.282015681266784668e+00
1.319375783205032349e-01
7.698170542716979980e-01
-9.547123312950134277e-01
-1.247508972883224487e-01
4.521948397159576416e-01
-6.440043449401855469e-01
-1.166897058486938477e+00
-6.827954649925231934e-01
-3.702717423439025879e-01
5.990709662437438965e-01
1.027746424078941345e-01
6.965170502662658691e-01
-1.371569037437438965e+00
2.263228744268417358e-01
-6.111333966255187988e-01
-9.000880122184753418e-01
-1.197584271430969238e+00
-8.546745181083679199e-01
5.156735181808471680e-01
4.277115762233734131e-01
-4.069882631301879883e-02
3.189888596534729004e-01
-6.751065850257873535e-01
2.836549580097198486e-01
-1.809277653694152832e+00
-1.338162064552307129e+00
-1.355653643608093262e+00
-1.156237244606018066e+00
-7.892342656850814819e-02
4.762834012508392334e-01
2.444479763507843018e-01
-9.159083366394042969e-01
-4.281240999698638916e-01
-2.593839466571807861e-01
-1.299050331115722656e+00
-1.381603002548217773e+00
-1.296939134597778320e+00
-5.717970728874206543e-01
5.581386685371398926e-01
1.704153865575790405e-01
7.903795242309570312e-01
-1.822964668273925781e+00
-1.604530811309814453e-01
-4.867078363895416260e-01
-7.610789537429809570e-01
-5.299237966537475586e-01
-6.147506833076477051e-01
3.821703493595123291e-01
3.039634823799133301e-01
-4.592290222644805908e-01
4.648842811584472656e-01
-1.090659141540527344e+00
7.246735095977783203e-01
-7.108594179153442383e-01
-1.131641149520874023e+00
-1.109597563743591309e+00
-1.479368448257446289e+00
-4.412035346031188965e-01
6.766191720962524414e-01
2.745037376880645752e-01
-5.213680677115917206e-03
-5.645812675356864929e-02
1.884072870016098022e-01
-1.399856567382812500e+00
-8.784937858581542969e-01
-1.310811996459960938e+00
3.716736286878585815e-02
7.781594395637512207e-01
1.104334712028503418e+00
6.364306807518005371e-01
-1.339596390724182129e+00
1.752697974443435669e-01
-3.563978672027587891e-01
-6.589154601097106934e-01
-2.662801444530487061e-01
-4.492749571800231934e-01
6.212040185928344727e-01
3.521368801593780518e-01
5.254762768745422363e-01
7.171571850776672363e-01
-9.468517303466796875e-01
1.487244606018066406e+00
-2.479881793260574341e-01
-7.219373583793640137e-01
-6.439635157585144043e-01
-4.259682297706604004e-01
8.765581250190734863e-02
1.267635107040405273e+00
5.328644514083862305e-01
1.357699483633041382e-01
-1.578816771507263184e-01
7.754667401313781738e-01
-7.807901501655578613e-01
2.186737209558486938e-01
-1.056895017623901367e+00
-3.543764725327491760e-02
7.892422676086425781e-01
1.169570326805114746e+00
1.036757707595825195e+00
-3.991643190383911133e-01
4.445037841796875000e-01
6.309596300125122070e-01
-5.714337229728698730e-01
1.910917162895202637e-01
-7.746855616569519043e-01
9.982389211654663086e-01
8.945091366767883301e-01
1.452553510665893555e+00
1.426530480384826660e+00
-4.545798897743225098e-01
1.698061108589172363e+00
-7.512299716472625732e-02
-1.430691629648208618e-01
3.465011417865753174e-01
-1.078369393944740295e-01
9.056642651557922363e-01
7.341418266296386719e-01
1.288229465484619141e+00
1.215110659599304199e+00
-3.935895860195159912e-01
9.344016313552856445e-01
-1.559399962425231934e-01
-3.951686620712280273e-01
-3.495323956012725830e-01
9.232544153928756714e-02
7.787097692489624023e-01
1.687652111053466797e+00
5.231446623802185059e-01
-3.691303730010986328e-01
3.224989473819732666e-01
8.182377815246582031e-01
9.095250070095062256e-02
1.012350440025329590e+00
-6.692769527435302734e-01
9.140602946281433105e-01
-1.311856359243392944e-01
1.530662655830383301e+00
1.271728277206420898e+00
-3.717936575412750244e-02
1.398904561996459961e+00
5.848162770271301270e-01
-1.622972637414932251e-01
6.324813365936279297e-01
-8.868575096130371094e-02
1.447788119316101074e+00
8.804420232772827148e-01
2.095288991928100586e+00
1.156041741371154785e+00
1.689587384462356567e-01
9.894886612892150879e-01
-1.404297798871994019e-01
-3.523428440093994141e-01
-7.528351247310638428e-02
-3.736072480678558350e-01
1.022005677223205566e+00
1.882543087005615234e+00
1.755159258842468262e+00
3.561731874942779541e-01
-1.376815438270568848e-01
9.628942608833312988e-01
9.186662435531616211e-01
1.920851171016693115e-01
-8.545873761177062988e-01
7.813803553581237793e-01
1.030666828155517578e+00
2.288013935089111328e+00
9.655549526214599609e-01
2.551548779010772705e-01
1.361454963684082031e+00
1.135849475860595703e+00
2.746957540512084961e-01
1.011071950197219849e-01
2.546590268611907959e-01
2.057360887527465820e+00
3.050394952297210693e-01
2.481554746627807617e+00
1.106810688972473145e+00
4.049826264381408691e-01
1.334953427314758301e+00
1.085116505622863770e+00
1.428037732839584351e-01
-8.640845865011215210e-02
7.524496410042047501e-03
1.170252680778503418e+00
1.245529294013977051e+00
1.779124021530151367e+00
1.605458706617355347e-01
2.622602880001068115e-01
1.270518183708190918e+00
2.765142917633056641e-01
-1.016221847385168076e-02
-6.580978631973266602e-01
3.202129304409027100e-01
6.958872675895690918e-01
1.676821351051330566e+00
1.462958812713623047e+00
-1.659378260374069214e-01
1.316570281982421875e+00
7.005841732025146484e-01
-1.229980122298002243e-02
-1.810314059257507324e-01
6.402736157178878784e-02
1.237852811813354492e+00
1.485926657915115356e-01
1.158756375312805176e+00
8.669046759605407715e-01
2.026040256023406982e-01
3.109633624553680420e-01
6.531174182891845703e-01
-2.422892153263092041e-01
8.670952171087265015e-02
-3.347124159336090088e-01
4.338507950305938721e-01
-2.438888698816299438e-01
7.427338361740112305e-01
-4.422033429145812988e-01
1.996917873620986938e-01
2.551510334014892578e-01
1.288855820894241333e-01
-4.288393855094909668e-01
-8.921951055526733398e-01
-5.123637914657592773e-01
1.785686016082763672e-01
3.710484504699707031e-01
1.147730112075805664e+00
-6.178576946258544922e-01
1.166839122772216797e+00
1.876899898052215576e-01
1.000526994466781616e-01
-9.627746045589447021e-02
-5.339547991752624512e-01
-8.297613263130187988e-02
2.532159388065338135e-01
6.376959681510925293e-01
1.260276556015014648e+00
6.943379342555999756e-02
6.342514157295227051e-01
7.426945120096206665e-02
-1.517778635025024414e-01
-9.477505683898925781e-01
-8.445194959640502930e-01
1.465726047754287720e-01
-4.198687076568603516e-01
4.862480759620666504e-01
-3.179675042629241943e-01
1.052748784422874451e-01
-3.884266614913940430e-01
-1.261061429977416992e-01
-5.579044222831726074e-01
-1.907665371894836426e+00
-1.335749626159667969e+00
1.289356350898742676e-01
-4.359163641929626465e-01
6.562745571136474609e-02
-9.248778820037841797e-01
1.078509330749511719e+00
-1.764003485441207886e-01
2.849116027355194092e-01
-1.188214719295501709e-01
-7.907008528709411621e-01
4.827291965484619141e-01
3.367948830127716064e-01
-1.008130237460136414e-01
1.016396641731262207e+00
6.738711893558502197e-02
1.970389008522033691e+00
2.125287242233753204e-02
-4.218648076057434082e-01
-9.558311700820922852e-01
-1.508130073547363281e+00
-7.998750209808349609e-01
-2.043686509132385254e-01
2.225939929485321045e-01
-3.390438854694366455e-01
-7.969354838132858276e-02
3.320491313934326172e-01
-3.422788977622985840e-01
-1.585285425186157227e+00
-3.038559436798095703e+00
-1.574733734130859375e+00
-7.170552611351013184e-01
-4.445793032646179199e-01
3.088741898536682129e-01
-1.004699468612670898e+00
5.401037335395812988e-01
-1.950611621141433716e-01
-6.714449524879455566e-01
1.891485154628753662e-01
-1.296718835830688477e+00
-2.209025025367736816e-01
-3.011435642838478088e-02
1.306420117616653442e-01
1.064035892486572266e+00
7.451236248016357422e-03
2.308641433715820312e+00
-2.886839956045150757e-02
8.784616589546203613e-01
-2.327534854412078857e-01
-1.231318805366754532e-02
-3.931776583194732666e-01
9.725824594497680664e-01
5.316659808158874512e-02
3.483657836914062500e-01
-2.673211395740509033e-01
1.068027019500732422e+00
8.069041371345520020e-02
3.463857471942901611e-01
-1.683683872222900391e+00
-1.109697699546813965e+00
-9.765433669090270996e-01
-1.717802435159683228e-01
5.514194965362548828e-01
-4.854159951210021973e-01
8.020029067993164062e-01
7.460718154907226562e-01
8.600077629089355469e-01
-1.089491695165634155e-01
-1.274200558662414551e+00
5.941221117973327637e-01
-3.153389096260070801e-01
4.712127447128295898e-01
1.464555740356445312e+00
6.222883462905883789e-01
1.879745125770568848e+00
3.974272906780242920e-01
6.666660904884338379e-01
3.974723222199827433e-04
1.261241286993026733e-01
5.221274122595787048e-02
9.088722467422485352e-01
-1.180300563573837280e-01
1.247998401522636414e-01
1.814645342528820038e-02
1.546787977218627930e+00
3.621037304401397705e-01
1.491316318511962891e+00
-4.431793689727783203e-01
-8.070117831230163574e-01
-4.581555426120758057e-01
1.534756779670715332e+00
3.995794355869293213e-01
-1.580032557249069214e-01
4.260001480579376221e-01
8.192479610443115234e-01
3.586941063404083252e-01
1.909414529800415039e-01
-7.988156676292419434e-01
1.028909802436828613e+00
-6.877672076225280762e-01
-6.851889938116073608e-02
3.567340970039367676e-01
3.381431996822357178e-01
1.628593444824218750e+00
9.190998077392578125e-01
9.889897108078002930e-01
1.483773738145828247e-01
-1.070666790008544922e+00
-1.657546907663345337e-01
7.909969240427017212e-02
3.958828151226043701e-01
7.007387876510620117e-01
4.278599917888641357e-01
7.888044714927673340e-01
3.518594801425933838e-01
1.028751492500305176e+00
-1.497044682502746582e+00
-1.205685377120971680e+00
-8.553795218467712402e-01
2.496311962604522705e-01
3.345485925674438477e-01
-4.220944046974182129e-01
5.928963422775268555e-01
9.858382940292358398e-01
-3.831972554326057434e-02
6.732900142669677734e-01
-4.890611767768859863e-01
5.884936451911926270e-01
-9.276608824729919434e-01
4.592829048633575439e-01
7.555052638053894043e-01
3.577768206596374512e-01
1.385901451110839844e+00
1.249472141265869141e+00
5.849386453628540039e-01
2.517562210559844971e-01
-1.276304244995117188e+00
-2.264988571405410767e-01
-9.824753999710083008e-01
-8.889471739530563354e-02
-3.065128028392791748e-01
2.084932625293731689e-01
5.921500921249389648e-01
1.106133222579956055e+00
1.914454847574234009e-01
-1.538621783256530762e+00
-1.174168944358825684e+00
-5.572639703750610352e-01
-1.079176783561706543e+00
3.596064448356628418e-01
-4.823483228683471680e-01
3.538737595081329346e-01
3.610365986824035645e-01
-3.176136910915374756e-01
3.776689991354942322e-02
-1.301209926605224609e+00
6.738653182983398438e-01
-1.036446094512939453e+00
-6.511495113372802734e-01
-1.697367131710052490e-01
1.661498397588729858e-01
1.362922310829162598e+00
4.577908515930175781e-01
-7.465541362762451172e-01
-3.000073432922363281e-01
-1.872995018959045410e+00
-1.221358895301818848e+00
-1.640134334564208984e+00
-3.732202351093292236e-01
-1.516991734504699707e+00
-2.543462514877319336e-01
-4.854042232036590576e-01
2.148261815309524536e-01
-9.316076040267944336e-01
-1.031214833259582520e+00
-1.374702572822570801e+00
-7.665547728538513184e-01
-1.894138574600219727e+00
-8.091487288475036621e-01
-1.153534412384033203e+00
2.047764956951141357e-01
-2.749977707862854004e-01
8.875666856765747070e-01
-1.430785059928894043e-01
-8.566201925277709961e-01
2.172914594411849976e-01
-1.237045884132385254e+00
-1.743002772331237793e+00
6.313852220773696899e-02
-2.025843262672424316e-01
1.054426670074462891e+00
2.222834676504135132e-01
-3.755307793617248535e-01
-5.276405215263366699e-01
-2.176917314529418945e+00
-1.169581055641174316e+00
-1.116776227951049805e+00
-1.298224329948425293e+00
-1.204398155212402344e+00
-5.763706937432289124e-02
1.027226522564888000e-01
2.208348363637924194e-01
-6.001957654953002930e-01
-4.081586301326751709e-01
-1.195601105690002441e+00
-1.295752048492431641e+00
-2.038160562515258789e+00
-3.344606459140777588e-01
-8.897454738616943359e-01
-2.214705646038055420e-01
-3.405601382255554199e-01
5.865297913551330566e-01
-7.322224974632263184e-01
-4.637679457664489746e-01
2.721706926822662354e-01
-1.357906341552734375e+00
-1.675832271575927734e+00
-6.683644652366638184e-01
-5.231672525405883789e-01
1.250670552253723145e+00
-6.452747583389282227e-01
2.822881042957305908e-01
-5.985143780708312988e-01
-8.978852033615112305e-01
-1.104772925376892090e+00
-1.245352149009704590e+00
-1.358165264129638672e+00
-1.188368678092956543e+00
-1.818104833364486694e-01
3.135344684123992920e-01
-2.456589229404926300e-02
4.132989048957824707e-01
-1.589647233486175537e-01
-1.035009026527404785e+00
-1.305686593055725098e+00
-1.559959888458251953e+00
-1.256021857261657715e+00
-6.900405883789062500e-01
2.157719284296035767e-01
4.571539163589477539e-02
7.268110513687133789e-01
1.201709285378456116e-01
-5.216571688652038574e-01
5.531892180442810059e-01
-1.265051484107971191e+00
-1.225429058074951172e+00
6.640264391899108887e-02
-6.247860789299011230e-01
1.565652251243591309e+00
-4.783482849597930908e-01
9.095724225044250488e-01
-1.374389976263046265e-01
4.184945821762084961e-01
-6.028816103935241699e-02
-2.427906543016433716e-01
-1.063605666160583496e+00
-2.985544204711914062e-01
-2.814396023750305176e-01
5.045047402381896973e-01
-1.455256491899490356e-01
1.305044293403625488e+00
-6.107280850410461426e-01
-1.829014569520950317e-01
-1.412129998207092285e-01
-8.928956389427185059e-01
-1.339652895927429199e+00
-7.592399716377258301e-01
2.529103541746735573e-03
9.119718670845031738e-01
2.730582952499389648e-01
1.126227498054504395e+00
-2.342709451913833618e-01
1.085222840309143066e+00
-2.377284318208694458e-01
-6.298023462295532227e-01
-4.443004429340362549e-01
-5.237089395523071289e-01
1.855894804000854492e+00
6.081370711326599121e-01
1.397081255912780762e+00
1.756316870450973511e-01
7.400549054145812988e-01
-1.953603923320770264e-01
-6.546421647071838379e-01
-9.834257364273071289e-01
-2.173876948654651642e-02
1.310896575450897217e-01
7.754121422767639160e-01
7.791080474853515625e-01
1.424652814865112305e+00
-6.674430370330810547e-01
3.616881072521209717e-01
-1.720008850097656250e-01
-5.721381902694702148e-01
-5.828587412834167480e-01
-4.115759581327438354e-02
-3.401462435722351074e-01
5.725615024566650391e-01
4.474406242370605469e-01
2.071083784103393555e+00
2.627437710762023926e-01
8.678281307220458984e-01
-2.432199716567993164e-01
4.933139309287071228e-02
-4.925163686275482178e-01
-3.779546618461608887e-01
1.944238185882568359e+00
1.195245623588562012e+00
1.176428318023681641e+00
1.788411021232604980e+00
7.137551307678222656e-01
1.284817337989807129e+00
6.450866907835006714e-02
3.168303370475769043e-01
-2.609709501266479492e-01
3.872538208961486816e-01
1.019117236137390137e+00
1.104774832725524902e+00
1.835573911666870117e+00
3.648385703563690186e-01
4.558448195457458496e-01
2.090680412948131561e-03
-3.331690430641174316e-01
-3.082438707351684570e-01
-3.413144648075103760e-01
3.365565836429595947e-02
3.114466071128845215e-01
7.442138791084289551e-01
1.430718302726745605e+00
-1.232268810272216797e+00
5.973340868949890137e-01
4.411742985248565674e-01
1.724758446216583252e-01
-9.767441749572753906e-01
-4.636383652687072754e-01
1.250085949897766113e+00
3.380848765373229980e-01
1.985706239938735962e-01
1.471450090408325195e+00
2.491395361721515656e-02
8.697234988212585449e-01
-7.467393279075622559e-01
-6.341159939765930176e-01
-1.314793705940246582e+00
1.340359598398208618e-01
3.992476686835289001e-02
2.067168951034545898e-01
-1.732472628355026245e-01
2.463008612394332886e-01
-3.759991824626922607e-01
-2.925718724727630615e-01
-1.205318331718444824e+00
-6.775029301643371582e-01
-1.165398478507995605e+00
-6.942626833915710449e-02
2.300324290990829468e-01
-2.551145851612091064e-02
3.014719784259796143e-01
-3.334818780422210693e-02
1.022693514823913574e+00
-8.279534578323364258e-01
-1.161536335945129395e+00
-1.222634911537170410e+00
-8.308518528938293457e-01
1.325379014015197754e+00
6.230468302965164185e-02
5.610094070434570312e-01
7.620362043380737305e-01
-2.892832458019256592e-01
-1.961971521377563477e-01
-7.231259346008300781e-01
-1.103726387023925781e+00
-1.126686334609985352e+00
2.279078662395477295e-01
-2.742370665073394775e-01
-5.254521965980529785e-01
1.448392868041992188e-01
9.044901132583618164e-01
-7.549058645963668823e-02
3.703078627586364746e-01
-6.453287601470947266e-01
-3.277871608734130859e-01
-1.898779749870300293e+00
-2.583141326904296875e-01
-3.104313313961029053e-01
2.089429497718811035e-01
1.489343028515577316e-02
-5.060950517654418945e-01
-2.948066294193267822e-01
2.112472802400588989e-02
-1.341057300567626953e+00
-1.148754954338073730e+00
-1.754565715789794922e+00
1.161313414573669434e+00
-8.641827106475830078e-01
-1.537801027297973633e-01
5.191223323345184326e-02
2.368957549333572388e-01
5.870566517114639282e-02
-1.124839782714843750e+00
-2.006044864654541016e+00
-1.648148655891418457e+00
-1.254274975508451462e-02
4.272295832633972168e-01
1.431849449872970581e-01
3.281089961528778076e-01
3.607125878334045410e-01
-1.473548859357833862e-01
-1.892669647932052612e-01
-1.101992607116699219e+00
-1.238609552383422852e+00
-1.421700716018676758e+00
-1.235357448458671570e-01
-4.949851334095001221e-01
-2.783391773700714111e-01
-6.310915201902389526e-02
-4.435271322727203369e-01
-1.278910040855407715e+00
-6.085187792778015137e-01
-9.716247916221618652e-01
-1.009479999542236328e+00
-1.704504728317260742e+00
1.390667557716369629e+00
-1.069753527641296387e+00
1.602592766284942627e-01
-4.135126471519470215e-01
2.308401316404342651e-01
1.364232748746871948e-01
-3.744269907474517822e-01
-1.628393054008483887e+00
-1.201630592346191406e+00
-4.751010835170745850e-01
4.529417455196380615e-01
-1.018239378929138184e+00
4.475910663604736328e-01
-2.462831884622573853e-01
1.538193970918655396e-01
1.338956505060195923e-01
-1.009235262870788574e+00
-1.594288468360900879e+00
-1.802129745483398438e+00
-3.560834825038909912e-01
1.135311499238014221e-01
4.751772284507751465e-01
7.791047096252441406e-01
-6.849588751792907715e-01
-9.965811967849731445e-01
-5.903052687644958496e-01
-9.097813963890075684e-01
-6.398993730545043945e-01
-1.408575892448425293e+00
8.779569864273071289e-01
-6.512889862060546875e-01
2.008266299962997437e-01
1.278432551771402359e-02
1.014311075210571289e+00
2.911541163921356201e-01
-3.032383024692535400e-01
-7.714493870735168457e-01
-1.065598487854003906e+00
-3.078779280185699463e-01
8.094288110733032227e-01
-7.183093428611755371e-01
2.933639585971832275e-01
-1.808571964502334595e-01
3.322651982307434082e-01
2.511276304721832275e-01
2.907707989215850830e-01
-6.215085983276367188e-01
-8.589048385620117188e-01
-3.368463516235351562e-01
5.267012119293212891e-02
-6.789167523384094238e-01
7.524899840354919434e-01
-8.283188939094543457e-01
4.115319550037384033e-01
3.027566373348236084e-01
-7.098066210746765137e-01
-1.218112230300903320e+00
-1.999695181846618652e+00
-1.110192313790321350e-01
-8.386875689029693604e-02
4.471863806247711182e-02
1.194283604621887207e+00
6.999776363372802734e-01
7.137984633445739746e-01
-3.780797123908996582e-02
-1.158305048942565918e+00
-1.433671712875366211e+00
-3.303856849670410156e-01
6.864197254180908203e-01
-1.785941570997238159e-01
2.636061310768127441e-01
6.452996730804443359e-01
2.045738697052001953e-01
-3.275769054889678955e-01
5.287417769432067871e-01
-4.464771747589111328e-01
-1.130057096481323242e+00
-2.707278132438659668e-01
7.752010226249694824e-01
1.363348960876464844e-01
1.330955028533935547e+00
-2.418769001960754395e-01
7.476215362548828125e-01
5.221387147903442383e-01
9.077723622322082520e-01
7.095498591661453247e-02
-9.463301301002502441e-01
-1.310579385608434677e-02
4.658635258674621582e-01
4.621560871601104736e-02
1.069860219955444336e+00
8.377947211265563965e-01
1.385054826736450195e+00
5.932551026344299316e-01
3.289442956447601318e-01
-8.465870618820190430e-01
-5.119920969009399414e-01
5.450812578201293945e-01
9.238201975822448730e-01
6.778466105461120605e-01
1.526699662208557129e+00
4.897436797618865967e-01
4.370040893554687500e-01
1.111350417137145996e+00
1.554539520293474197e-02
-1.292378783226013184e+00
-3.032220304012298584e-01
3.216218352317810059e-01
1.227734088897705078e-01
1.315199613571166992e+00
5.601441860198974609e-01
5.506207346916198730e-01
5.925785303115844727e-01
8.851428627967834473e-01
2.667042613029479980e-01
-1.262950420379638672e+00
-2.192595154047012329e-01
7.709253430366516113e-01
4.062597155570983887e-01
1.568663597106933594e+00
3.794939815998077393e-01
2.385999917984008789e+00
8.826066851615905762e-01
1.295298099517822266e+00
5.573689341545104980e-01
-8.610119670629501343e-02
7.337751984596252441e-01
4.232400953769683838e-01
-4.972797632217407227e-01
5.608417987823486328e-01
1.807120740413665771e-01
1.129147768020629883e+00
1.755875647068023682e-01
6.291032433509826660e-01
-1.069262742996215820e+00
-1.279166489839553833e-01
-4.474651515483856201e-01
3.023416399955749512e-01
6.034872531890869141e-01
5.809699892997741699e-01
7.006828784942626953e-01
6.949450373649597168e-01
2.933931946754455566e-01
-8.493221551179885864e-02
-1.495629310607910156e+00
-6.042940542101860046e-02
-5.024374723434448242e-01
-5.677603483200073242e-01
7.734426856040954590e-01
3.230313062667846680e-01
7.277197241783142090e-01
-1.415724754333496094e-01
3.947459459304809570e-01
-7.350801229476928711e-01
-6.498440504074096680e-01
3.402651846408843994e-01
-2.214176766574382782e-02
-6.285495162010192871e-01
4.893870353698730469e-01
-3.126482367515563965e-01
4.210102558135986328e-01
-9.663989543914794922e-01
3.162721395492553711e-01
-7.394548058509826660e-01
-5.240290164947509766e-01
-8.495563268661499023e-01
-1.027164816856384277e+00
-1.247867941856384277e+00
-7.531351447105407715e-01
-1.291381716728210449e+00
2.672386728227138519e-02
-1.242145180702209473e+00
-7.276456356048583984e-01
-1.873902916908264160e+00
-6.974101066589355469e-01
-1.705918192863464355e+00
-8.476418852806091309e-01
-8.187246322631835938e-01
-1.419948935508728027e-01
2.760284543037414551e-01
-1.823403388261795044e-01
-4.653305411338806152e-01
-1.556471228599548340e+00
-8.910022974014282227e-01
5.553621798753738403e-02
-1.729207277297973633e+00
-1.167971372604370117e+00
-6.803289055824279785e-01
-6.354427337646484375e-01
-4.191762506961822510e-01
-1.067967653274536133e+00
-9.739859700202941895e-01
-2.424698829650878906e+00
-4.513261020183563232e-01
-7.315060496330261230e-01
-4.257838428020477295e-01
-3.339613676071166992e-01
-3.600157201290130615e-01
-3.570286333560943604e-01
4.567348957061767578e-01
-1.440695762634277344e+00
2.723373472690582275e-01
-1.769890666007995605e+00
-5.867093205451965332e-01
-1.317742586135864258e+00
-7.218381762504577637e-01
-1.015273809432983398e+00
-1.659896522760391235e-01
5.917869806289672852e-01
6.650431156158447266e-01
-9.705511927604675293e-01
-3.739819824695587158e-01
-1.396489620208740234e+00
3.126107752323150635e-01
-1.759301304817199707e+00
-9.255324006080627441e-01
-5.031094551086425781e-01
1.080403849482536316e-01
-4.176928102970123291e-01
-5.626257136464118958e-02
-4.640073776245117188e-01
-1.276864171028137207e+00
-2.581815123558044434e-01
-8.276209831237792969e-01
-1.106156587600708008e+00
-6.385861635208129883e-01
-7.765482664108276367e-01
1.304230280220508575e-02
2.660959362983703613e-01
-4.489701688289642334e-01
3.911066353321075439e-01
-1.486853361129760742e+00
-6.773610711097717285e-01
-8.209461569786071777e-01
-6.650928854942321777e-01
-6.475807726383209229e-02
6.137496232986450195e-01
1.182316422462463379e+00
2.620098292827606201e-01
-4.357719719409942627e-01
1.390321701765060425e-01
-7.883534431457519531e-01
9.089957475662231445e-01
-1.421651840209960938e+00
-4.370534420013427734e-01
-4.564201086759567261e-02
-5.348622053861618042e-02
1.606201380491256714e-01
1.209718942642211914e+00
-5.214002728462219238e-01
3.238332569599151611e-01
-5.560809969902038574e-01
-3.939715325832366943e-01
-1.143887281417846680e+00
1.524679809808731079e-01
-8.709564208984375000e-01
3.430418074131011963e-01
-2.214265018701553345e-01
8.437820672988891602e-01
5.112195014953613281e-02
-9.426826238632202148e-01
-2.243300527334213257e-01
-4.302265942096710205e-01
-7.008196711540222168e-01
-1.597442179918289185e-01
3.841691315174102783e-01
1.340515613555908203e+00
2.621959447860717773e-01
7.833911776542663574e-01
1.820236444473266602e-01
-4.914466738700866699e-01
7.330036163330078125e-01
-9.625474214553833008e-01
-5.808441042900085449e-01
2.466676533222198486e-01
1.307101368904113770e+00
7.232709527015686035e-01
7.270337343215942383e-01
1.703884750604629517e-01
-2.377553880214691162e-01
-8.627595752477645874e-02
-1.185735017061233521e-01
-2.018774449825286865e-01
8.119338750839233398e-01
-3.060170114040374756e-01
3.690825700759887695e-01
1.043543815612792969e+00
1.682891726493835449e+00
1.552344560623168945e-01
-9.378723800182342529e-02
1.932668685913085938e-01
-2.301531881093978882e-01
-5.158894658088684082e-01
1.186793684959411621e+00
-1.436154246330261230e-01
1.885240912437438965e+00
9.334490895271301270e-01
1.522335410118103027e+00
5.913714766502380371e-01
-2.432469427585601807e-01
1.398170471191406250e+00
-3.890256881713867188e-01
-4.252492487430572510e-01
5.996330976486206055e-01
1.864604234695434570e+00
1.322839379310607910e+00
5.709689259529113770e-01
1.272769689559936523e+00
4.062890112400054932e-01
1.171595975756645203e-01
-3.463567793369293213e-01
-6.461998820304870605e-01
3.184903264045715332e-01
7.263130545616149902e-01
8.267518281936645508e-01
2.239192724227905273e+00
1.483631491661071777e+00
7.918821573257446289e-01
-4.033179283142089844e-01
2.905260324478149414e-01
2.532076649367809296e-02
4.314473867416381836e-01
1.419717431068420410e+00
6.128130480647087097e-02
2.140826463699340820e+00
1.167498111724853516e+00
2.124533891677856445e+00
9.124062061309814453e-01
4.064505398273468018e-01
1.790657281875610352e+00
3.015564680099487305e-01
6.089381575584411621e-01
1.588045477867126465e+00
1.024104595184326172e+00
2.539798259735107422e+00
1.645429253578186035e+00
2.298387050628662109e+00
1.202400803565979004e+00
6.958805322647094727e-01
9.701262116432189941e-01
2.401296645402908325e-01
6.301521509885787964e-02
4.778640568256378174e-01
1.251031637191772461e+00
3.002656936645507812e+00
1.984243154525756836e+00
2.163323879241943359e+00
6.946520209312438965e-01
3.611980080604553223e-01
-3.535470366477966309e-01
2.729414775967597961e-02
3.703890442848205566e-01
3.497647941112518311e-01
1.849961400032043457e+00
2.165766477584838867e+00
2.383706808090209961e+00
1.314868927001953125e+00
6.166291236877441406e-01
1.189938664436340332e+00
-2.775878086686134338e-02
8.869067579507827759e-02
1.293818831443786621e+00
8.110821247100830078e-01
2.319258451461791992e+00
1.040707945823669434e+00
1.914380908012390137e+00
5.846810340881347656e-01
7.188776731491088867e-01
1.176877379417419434e+00
-4.629333615303039551e-01
-5.151489973068237305e-01
8.130744695663452148e-01
3.960140347480773926e-01
1.290186405181884766e+00
5.094678997993469238e-01
1.128216981887817383e+00
-4.297247529029846191e-01
3.848947286605834961e-01
-1.919399201869964600e-01
-2.623140215873718262e-01
-4.041279554367065430e-01
1.537145823240280151e-01
7.464446425437927246e-01
7.912055850028991699e-01
9.413949847221374512e-01
8.775007128715515137e-01
-1.220489144325256348e-01
1.166800856590270996e+00
-1.114938616752624512e+00
-5.685284137725830078e-01
-6.508102416992187500e-01
-1.277166008949279785e-01
1.508398771286010742e+00
1.246633052825927734e+00
6.328551769256591797e-01
-2.943032383918762207e-01
3.011134862899780273e-01
2.375958561897277832e-01
-1.421684265136718750e+00
-1.275161147117614746e+00
-1.296978950500488281e+00
-1.087995097041130066e-01
3.680690377950668335e-02
4.269731231033802032e-03
1.868523359298706055e-01
-1.017102122306823730e+00
-3.319844901561737061e-01
-9.841157197952270508e-01
-2.192829370498657227e+00
-2.267960071563720703e+00
-1.760084271430969238e+00
-1.176643013954162598e+00
-1.103629946708679199e+00
-1.158109903335571289e+00
-5.214398503303527832e-01
-7.661283016204833984e-01
5.650391578674316406e-01
-1.758869409561157227e+00
-2.106571674346923828e+00
-2.214590311050415039e+00
-1.078052043914794922e+00
-2.390244454145431519e-01
-1.066910624504089355e+00
-1.169531941413879395e+00
1.080066058784723282e-02
4.908496513962745667e-02
-2.222425341606140137e-01
-2.361293792724609375e+00
-2.435904741287231445e+00
-2.826775789260864258e+00
-1.302624464035034180e+00
-7.171204090118408203e-01
-8.481866121292114258e-01
-8.122122287750244141e-01
-1.403049707412719727e+00
-1.797219663858413696e-01
-1.461574077606201172e+00
-2.816506147384643555e+00
-1.814445018768310547e+00
-2.257826089859008789e+00
-4.296072721481323242e-01
-1.028927922248840332e+00
-8.644797205924987793e-01
-4.867985099554061890e-02
-1.312603712081909180e+00
5.972614288330078125e-01
-1.288483858108520508e+00
-2.226352930068969727e+00
-2.126842021942138672e+00
-8.281567692756652832e-01
-4.467545747756958008e-01
-8.443778753280639648e-01
-1.456693530082702637e+00
-7.347413897514343262e-02
-5.369058847427368164e-01
1.510194838047027588e-01
-2.054924011230468750e+00
-2.419864416122436523e+00
-2.722800016403198242e+00
-1.114444971084594727e+00
-2.434518098831176758e+00
-1.032032012939453125e+00
-1.840868711471557617e+00
-7.664350867271423340e-01
1.716418266296386719e-01
-1.551953434944152832e+00
-2.333293437957763672e+00
-1.794204711914062500e+00
-2.258428096771240234e+00
-6.844069808721542358e-02
-9.321503639221191406e-01
1.795292198657989502e-01
-4.693199694156646729e-01
-6.117671132087707520e-01
5.945956110954284668e-01
-2.044281959533691406e+00
-2.039028644561767578e+00
-1.809194326400756836e+00
-2.195684432983398438e+00
-2.731893360614776611e-01
-5.846533179283142090e-01
-1.946677863597869873e-01
3.208414465188980103e-02
-6.721068918704986572e-02
9.533451199531555176e-01
-1.480160117149353027e+00
-1.562905430793762207e+00
-1.773155808448791504e+00
-2.349579483270645142e-01
-4.287556707859039307e-01
7.557327151298522949e-01
-3.795601129531860352e-01
1.414554864168167114e-01
1.646267920732498169e-01
-5.194065347313880920e-02
-3.701823651790618896e-01
-2.847447991371154785e-01
-1.572628378868103027e+00
1.102765321731567383e+00
-4.654244482517242432e-01
8.864368796348571777e-01
2.513191998004913330e-01
7.847036421298980713e-02
8.025151491165161133e-01
-1.679488569498062134e-01
-1.071935534477233887e+00
-6.076812744140625000e-01
-7.171983122825622559e-01
4.925695955753326416e-01
-3.383798897266387939e-01
8.320494890213012695e-01
2.058882117271423340e-01
4.974921047687530518e-01
1.508716106414794922e+00
-4.136898815631866455e-01
-6.947221159934997559e-01
-1.221359133720397949e+00
-4.061371684074401855e-01
-5.041320323944091797e-01
-6.335421651601791382e-02
5.182340145111083984e-01
-2.916000187397003174e-01
3.950359225273132324e-01
-1.575739979743957520e-01
-1.080935716629028320e+00
-1.373341202735900879e+00
-1.590435504913330078e+00
2.508489191532135010e-01
3.290783762931823730e-01
1.207462430000305176e+00
2.885071933269500732e-01
9.033904224634170532e-02
8.628144860267639160e-01
6.784811615943908691e-02
-8.142655342817306519e-02
-4.111447334289550781e-01
-4.271796941757202148e-01
1.339011788368225098e+00
1.988331042230129242e-02
1.032209515571594238e+00
-1.113457381725311279e-01
7.438260912895202637e-01
1.369349718093872070e+00
-6.704469323158264160e-01
-1.028141140937805176e+00
-9.007114768028259277e-01
-1.286650300025939941e+00
-1.097696125507354736e-01
-3.613609671592712402e-01
4.161948561668395996e-01
-5.884364843368530273e-01
8.035073280334472656e-01
-2.011973559856414795e-01
-7.633214592933654785e-01
-1.004190087318420410e+00
-1.962596297264099121e+00
-5.147507786750793457e-01
-1.986198127269744873e-01
3.428882360458374023e-01
1.148324489593505859e+00
-1.232501268386840820e-01
8.566598296165466309e-01
-7.714322209358215332e-01
-8.904605507850646973e-01
-1.141414165496826172e+00
-6.267794370651245117e-01
5.146168470382690430e-01
-6.412125229835510254e-01
-5.660564824938774109e-02
1.916214525699615479e-01
3.343459367752075195e-01
6.571447253227233887e-01
-5.865128636360168457e-01
-6.464442610740661621e-01
-1.026343703269958496e+00
-7.214868068695068359e-01
8.773537725210189819e-02
-8.564882874488830566e-01
-2.159624099731445312e-01
-1.335227131843566895e+00
7.310501337051391602e-01
-5.965428352355957031e-01
-7.639039158821105957e-01
-1.091283440589904785e+00
-1.697806715965270996e+00
-4.736618399620056152e-01
3.889807164669036865e-01
-6.301940083503723145e-01
5.746396780014038086e-01
-1.123576983809471130e-01
1.047672510147094727e+00
-6.811991333961486816e-01
-4.621091187000274658e-01
-9.331177473068237305e-01
-3.162607848644256592e-01
-5.213643610477447510e-02
-1.000630203634500504e-02
2.788453102111816406e-01
8.372221887111663818e-02
4.752947390079498291e-01
9.635384678840637207e-01
-5.762374997138977051e-01
-1.057827949523925781e+00
-1.377550721168518066e+00
7.422638591378927231e-03
1.769157797098159790e-01
5.793274044990539551e-01
6.981840729713439941e-01
7.510467618703842163e-02
6.818534135818481445e-01
1.548087410628795624e-02
-5.566566586494445801e-01
-4.427855908870697021e-01
-2.053396224975585938e+00
-1.620213240385055542e-01
-8.630911260843276978e-02
-1.032841563224792480e+00
-1.592721939086914062e-01
-4.966971278190612793e-01
1.184744358062744141e+00
-1.054899215698242188e+00
-5.972949266433715820e-01
-1.100251078605651855e+00
-1.309437990188598633e+00
-1.714854836463928223e+00
-1.823955476284027100e-01
-9.429744482040405273e-01
1.173657029867172241e-01
-2.710676193237304688e-01
1.601008772850036621e+00
-1.219952344894409180e+00
-6.329740881919860840e-01
-1.170247554779052734e+00
-7.909360527992248535e-01
-2.847251892089843750e-01
-4.270315468311309814e-01
3.864589929580688477e-01
2.471616119146347046e-02
7.620627284049987793e-01
7.217605113983154297e-01
-3.815723955631256104e-01
-7.412244677543640137e-01
-1.458133816719055176e+00
2.987555786967277527e-02
-4.769905507564544678e-01
-5.482838749885559082e-01
6.373080611228942871e-01
-3.463291823863983154e-01
1.293590664863586426e+00
-5.226598381996154785e-01
-1.405765265226364136e-01
-7.653463482856750488e-01
-1.075099229812622070e+00
-4.340343773365020752e-01
3.745131194591522217e-01
-2.631927132606506348e-01
3.924865424633026123e-01
1.298143267631530762e-01
2.174881696701049805e+00
-5.263161063194274902e-01
6.254437565803527832e-01
-6.469103693962097168e-01
-6.658056378364562988e-01
-5.109375119209289551e-01
1.350720524787902832e-01
8.095435798168182373e-02
5.169916152954101562e-01
6.847979426383972168e-01
8.043720126152038574e-01
-2.328341901302337646e-01
7.205122709274291992e-01
-1.653443574905395508e+00
1.999868266284465790e-02
-1.306978464126586914e-01
2.626388892531394958e-02
6.447725892066955566e-01
8.489493280649185181e-02
1.021096348762512207e+00
5.241732597351074219e-01
5.299329757690429688e-01
-4.358777999877929688e-01
-1.219361066818237305e+00
-6.702654063701629639e-02
-3.533626496791839600e-01
-1.421857904642820358e-02
5.467898845672607422e-01
5.145050883293151855e-01
1.916537880897521973e+00
-1.928189247846603394e-01
4.796795248985290527e-01
-6.131455898284912109e-01
1.624244600534439087e-01
-3.099457360804080963e-02
-3.224123120307922363e-01
-2.536779642105102539e-01
5.282903313636779785e-01
6.302816271781921387e-01
7.351157069206237793e-01
-9.661244750022888184e-01
3.429636359214782715e-01
-9.617707729339599609e-01
-1.299878358840942383e-01
-5.141321420669555664e-01
6.899594068527221680e-01
-2.527661323547363281e-01
-6.580281257629394531e-02
8.157666325569152832e-01
6.443336009979248047e-01
-1.048860028386116028e-01
4.106155633926391602e-01
-5.249063968658447266e-01
6.955894827842712402e-01
-8.632726669311523438e-01
-5.871417373418807983e-02
2.710693180561065674e-01
2.693798542022705078e-01
1.603682398796081543e+00
7.743149399757385254e-01
4.335797429084777832e-01
7.725855708122253418e-02
-2.468634396791458130e-01
4.129493534564971924e-01
-6.133456826210021973e-01
5.522238612174987793e-01
6.825351119041442871e-01
8.699832558631896973e-01
1.329841256141662598e+00
6.739034056663513184e-01
1.124219655990600586e+00
-4.548925757408142090e-01
-8.495583385229110718e-02
4.288046061992645264e-01
2.312290072441101074e-01
3.876470625400543213e-01
7.125144600868225098e-01
1.186320662498474121e+00
1.223280906677246094e+00
2.649258077144622803e-01
1.634871840476989746e+00
2.436265945434570312e-01
6.311607956886291504e-01
-1.507024280726909637e-02
1.668795466423034668e+00
6.925008296966552734e-01
9.794012904167175293e-01
1.736527204513549805e+00
1.957209706306457520e+00
8.640593886375427246e-01
1.533001184463500977e+00
1.096285343170166016e+00
1.300032973289489746e+00
-5.483136177062988281e-01
1.040763974189758301e+00
5.659476518630981445e-01
1.070734143257141113e+00
1.247569561004638672e+00
2.071058988571166992e+00
9.947364330291748047e-01
3.005875507369637489e-03
-4.205470383167266846e-01
-3.871155083179473877e-01
-7.580141425132751465e-01
1.071166872978210449e+00
-1.317193731665611267e-02
1.204980492591857910e+00
7.207756638526916504e-01
7.069666981697082520e-01
2.741508781909942627e-01
-6.330803632736206055e-01
-2.289861738681793213e-01
9.419576525688171387e-01
-2.054698616266250610e-01
7.779510617256164551e-01
7.097221016883850098e-01
1.423840880393981934e+00
9.819541573524475098e-01
5.897399783134460449e-01
7.568466663360595703e-01
4.005136191844940186e-01
9.600409269332885742e-01
-4.537839293479919434e-01
9.820369482040405273e-01
2.330700308084487915e-01
9.148331284523010254e-01
8.656281232833862305e-01
9.772524237632751465e-01
1.462413668632507324e-01
2.622436881065368652e-01
-4.005452990531921387e-01
-4.700291156768798828e-01
-1.274173259735107422e+00
1.545710712671279907e-01
-1.263945937156677246e+00
8.025627136230468750e-01
-2.315937727689743042e-01
7.292081117630004883e-01
-4.425816833972930908e-01
-5.503264069557189941e-02
-4.167059659957885742e-01
-5.942140221595764160e-01
-1.110024929046630859e+00
-4.984448552131652832e-01
2.467833310365676880e-01
8.552206754684448242e-01
-1.411263793706893921e-01
1.380328834056854248e-01
-6.667422652244567871e-01
-2.007013708353042603e-01
-5.802944302558898926e-01
-1.506381988525390625e+00
-9.535142779350280762e-01
-3.604539036750793457e-01
7.101330757141113281e-01
7.102006673812866211e-01
2.060797810554504395e-01
-5.861475467681884766e-01
-7.983258366584777832e-01
-1.193238019943237305e+00
-1.291342139244079590e+00
-1.716208815574645996e+00
-1.968580931425094604e-01
-9.866675138473510742e-01
4.210878014564514160e-01
-4.611042737960815430e-01
5.688891410827636719e-01
-7.643182873725891113e-01
4.943168535828590393e-02
5.522622466087341309e-01
-1.091007351875305176e+00
-1.688753724098205566e+00
-6.269420683383941650e-02
-2.681577764451503754e-02
7.737165689468383789e-01
-3.822577595710754395e-01
5.757703781127929688e-01
-5.364345312118530273e-01
5.115014687180519104e-02
-5.416924357414245605e-01
-1.507804632186889648e+00
-1.846125960350036621e+00
-7.024329304695129395e-01
5.198051333427429199e-01
4.049533009529113770e-01
-2.065693438053131104e-01
-2.992991805076599121e-01
-1.122076988220214844e+00
-2.120753049850463867e+00
-1.740267157554626465e+00
-1.986833572387695312e+00
-1.262086987495422363e+00
-1.421193838119506836e+00
3.274069726467132568e-01
-5.536056756973266602e-01
-3.292461335659027100e-01
-6.065862178802490234e-01
-4.225838482379913330e-01
-1.611430048942565918e+00
-2.421494960784912109e+00
-2.310297966003417969e+00
-1.335304260253906250e+00
-1.226395070552825928e-01
7.073745727539062500e-01
-7.831301689147949219e-01
-3.559373021125793457e-01
-1.687215089797973633e+00
-6.489045023918151855e-01
-8.141623139381408691e-01
-2.389099359512329102e+00
-2.388881921768188477e+00
-1.096971631050109863e+00
-2.179965563118457794e-02
2.094568461179733276e-01
-8.399050235748291016e-01
2.969168722629547119e-01
-1.109897375106811523e+00
-7.028026580810546875e-01
-1.759434819221496582e+00
-2.050708770751953125e+00
-2.133824348449707031e+00
-1.442104220390319824e+00
1.593731939792633057e-01
-5.908194184303283691e-01
-1.021743535995483398e+00
-3.118105232715606689e-02
-7.662273645401000977e-01
-3.735018670558929443e-01
-2.171579837799072266e+00
-2.077530384063720703e+00
-2.093808889389038086e+00
-3.785061836242675781e-01
4.923644959926605225e-01
4.087317585945129395e-01
5.551301240921020508e-01
-1.493736654520034790e-01
1.443776339292526245e-01
-2.624488770961761475e-01
-1.383442640304565430e+00
-9.698444008827209473e-01
-1.325409650802612305e+00
9.365087002515792847e-02
7.482727766036987305e-01
-2.434645146131515503e-01
5.091232657432556152e-01
-6.045230627059936523e-01
-2.239829301834106445e-02
-8.052340149879455566e-02
-6.400682926177978516e-01
-1.055564403533935547e+00
-3.242028057575225830e-01
1.682154238224029541e-01
-9.166066348552703857e-02
-8.474807739257812500e-01
1.027863264083862305e+00
3.055275082588195801e-01
6.925773620605468750e-01
-5.487102866172790527e-01
-4.968458116054534912e-01
-1.295296549797058105e+00
3.267034590244293213e-01
5.554388761520385742e-01
-2.149532288312911987e-01
-5.574780702590942383e-01
6.687595844268798828e-01
2.379939705133438110e-01
6.184008717536926270e-01
-1.382108807563781738e+00
-1.447420716285705566e+00
-1.570673227310180664e+00
4.696123898029327393e-01
4.611879587173461914e-01
5.972632672637701035e-03
2.652240395545959473e-01
-1.247173473238945007e-01
5.450712889432907104e-02
-5.351889133453369141e-01
-1.018414974212646484e+00
-1.283436775207519531e+00
-9.454518556594848633e-01
5.561351776123046875e-01
3.082206845283508301e-01
5.849415063858032227e-01
5.123403668403625488e-01
-2.906267344951629639e-01
1.147653341293334961e+00
-4.223360717296600342e-01
-8.764035701751708984e-01
-1.196198582649230957e+00
7.623794674873352051e-02
1.011128425598144531e+00
2.362326160073280334e-02
-2.599935233592987061e-01
1.103361606597900391e+00
-1.386484950780868530e-01
6.696764230728149414e-01
1.196858938783407211e-02
-4.239570498466491699e-01
-1.501560926437377930e+00
7.196710109710693359e-01
3.219881355762481689e-01
1.766224950551986694e-01
3.546369075775146484e-01
2.028812319040298462e-01
2.909990847110748291e-01
9.177301824092864990e-02
-8.991054296493530273e-01
-1.066637635231018066e+00
-1.254976987838745117e+00
6.167464852333068848e-01
-3.804190456867218018e-01
5.792921781539916992e-01
4.720206260681152344e-01
2.493626922369003296e-01
1.085168361663818359e+00
-1.029526829719543457e+00
-1.460083484649658203e+00
-1.420103669166564941e+00
-4.051890373229980469e-01
1.100448966026306152e+00
-6.267582625150680542e-02
8.860631585121154785e-01
4.137630164623260498e-01
1.923408508300781250e-01
3.059002161026000977e-01
-7.565875649452209473e-01
-1.115461707115173340e+00
-1.631859779357910156e+00
6.595571041107177734e-01
1.526015251874923706e-01
4.889048263430595398e-02
-2.801139354705810547e-01
5.824577808380126953e-01
-2.412762939929962158e-01
-4.514817893505096436e-02
-1.130102992057800293e+00
-1.156355619430541992e+00
-1.673510193824768066e+00
3.633226454257965088e-01
-1.001107692718505859e+00
2.067568302154541016e-01
-7.500027418136596680e-01
2.079640626907348633e-01
-3.326157033443450928e-01
-5.770149827003479004e-01
-1.704841494560241699e+00
-1.487742662429809570e+00
-4.923297166824340820e-01
8.980516195297241211e-01
-7.389271259307861328e-01
7.308129221200942993e-02
-4.161562323570251465e-01
8.811190724372863770e-01
-4.576339125633239746e-01
-1.521226286888122559e+00
-1.846588253974914551e+00
-1.833375930786132812e+00
4.849328100681304932e-02
-3.124581873416900635e-01
-2.260079383850097656e-01
1.900534331798553467e-01
1.786474138498306274e-01
-9.511853456497192383e-01
-3.707396686077117920e-01
-1.181233406066894531e+00
-1.475129842758178711e+00
-1.473232865333557129e+00
1.658267378807067871e-01
-1.116267323493957520e+00
-1.151127293705940247e-01
-2.531599104404449463e-01
-1.720632612705230713e-02
1.609560251235961914e-01
-3.012018799781799316e-01
-1.875045180320739746e+00
-1.662489533424377441e+00
-6.447585821151733398e-01
7.238168120384216309e-01
-1.375245809555053711e+00
-4.134392365813255310e-02
-1.231495618820190430e+00
7.843820452690124512e-01
-5.497797727584838867e-01
-7.261531949043273926e-01
-1.542711615562438965e+00
-1.061489820480346680e+00
3.057975172996520996e-01
-5.296166613698005676e-02
-9.625749588012695312e-01
3.876755237579345703e-01
2.420961111783981323e-02
1.174789786338806152e+00
-4.246454536914825439e-01
-7.137873768806457520e-01
-1.630922198295593262e+00
-1.099620819091796875e+00
1.679909676313400269e-01
-8.858389854431152344e-01
-1.748445779085159302e-01
-3.908590227365493774e-02
-8.413463085889816284e-02
1.148155629634857178e-01
-6.113630533218383789e-01
-1.933022379875183105e+00
-1.971169471740722656e+00
-3.615430295467376709e-01
3.787341117858886719e-01
-1.283525586128234863e+00
-4.610167145729064941e-01
-6.519120931625366211e-01
1.195431113243103027e+00
4.494335949420928955e-01
-7.113739252090454102e-01
-1.489246129989624023e+00
-1.702358961105346680e+00
7.284658402204513550e-02
3.763183355331420898e-01
-7.350401282310485840e-01
1.654721349477767944e-01
-1.183786749839782715e+00
1.102551102638244629e+00
4.153919517993927002e-01
-4.539936184883117676e-01
-1.164428830146789551e+00
-4.998348057270050049e-01
-2.059838920831680298e-01
-4.193533360958099365e-01
-4.865908622741699219e-01
2.088960260152816772e-01
2.538067698478698730e-01
1.156872630119323730e+00
-1.690360754728317261e-01
-3.890553116798400879e-01
-5.729575157165527344e-01
-9.205288887023925781e-01
1.273203194141387939e-01
-2.305656224489212036e-01
1.007918268442153931e-01
3.277174234390258789e-01
1.015468358993530273e+00
1.399441003799438477e+00
2.091509997844696045e-01
-2.014537453651428223e-01
-3.982653021812438965e-01
5.957672595977783203e-01
3.068341612815856934e-01
-3.752728402614593506e-01
1.183856487274169922e+00
1.097445845603942871e+00
1.289011001586914062e+00
4.210920333862304688e-01
3.404310345649719238e-01
-3.641301691532135010e-01
-5.228396654129028320e-01
3.681152760982513428e-01
1.533040404319763184e-01
1.138183400034904480e-01
9.795165657997131348e-01
2.959772050380706787e-01
1.956292986869812012e+00
1.739239096641540527e-01
1.251947999000549316e+00
-8.950210362672805786e-02
-1.378536522388458252e-01
5.845049619674682617e-01
7.466159295290708542e-03
-5.310755968093872070e-02
8.100232481956481934e-01
1.118563413619995117e+00
2.043522119522094727e+00
-2.067223638296127319e-01
-1.915938556194305420e-01
-9.561105966567993164e-01
5.614930987358093262e-01
3.333325088024139404e-01
4.519284665584564209e-01
7.889500260353088379e-01
5.737860202789306641e-01
1.239892601966857910e+00
1.406685233116149902e+00
7.593303322792053223e-01
-5.827206969261169434e-01
-1.678530871868133545e-01
3.372335731983184814e-01
-5.006720423698425293e-01
3.301106691360473633e-01
1.692166805267333984e+00
7.681136727333068848e-01
7.768354415893554688e-01
6.592769920825958252e-02
7.266284227371215820e-01
-2.206016778945922852e-01
-5.623453855514526367e-01
4.735572934150695801e-01
6.485756039619445801e-01
-3.469777107238769531e-02
1.314746379852294922e+00
1.598585128784179688e+00
2.505842924118041992e+00
2.377610057592391968e-01
1.671381235122680664e+00
2.552233636379241943e-02
8.633441925048828125e-01
6.420657634735107422e-01
8.815971016883850098e-01
3.249773979187011719e-01
1.253533959388732910e+00
1.221932888031005859e+00
1.069889783859252930e+00
5.781329274177551270e-01
6.514318585395812988e-01
7.039872463792562485e-03
4.619255363941192627e-01
-2.649764120578765869e-01
3.392344117164611816e-01
1.208479642868041992e+00
1.031606674194335938e+00
6.963661909103393555e-01
2.088640689849853516e+00
9.713582396507263184e-01
2.113910764455795288e-01
-3.804311156272888184e-01
5.129163265228271484e-01
2.330253720283508301e-01
8.421483635902404785e-01
1.705112218856811523e+00
1.271701335906982422e+00
1.273836731910705566e+00
-9.011330455541610718e-02
2.201284021139144897e-01
-3.533163964748382568e-01
7.123880088329315186e-02
7.424730062484741211e-01
8.019857108592987061e-02
4.386719465255737305e-01
9.920816421508789062e-01
1.107304573059082031e+00
6.481916308403015137e-01
-3.216697275638580322e-01
8.441144824028015137e-01
1.608577966690063477e-01
1.908672302961349487e-01
-8.359022736549377441e-01
3.685305714607238770e-01
1.026337519288063049e-01
5.408418178558349609e-02
-3.417843878269195557e-01
4.940894842147827148e-01
3.957588672637939453e-01
4.462302029132843018e-01
-9.691534638404846191e-01
2.095097601413726807e-01
-1.053508758544921875e+00
-8.378790691494941711e-03
-4.579207897186279297e-01
8.924327492713928223e-01
1.052145838737487793e+00
1.248481631278991699e+00
3.423925638198852539e-01
-3.072186410427093506e-01
3.308688104152679443e-01
8.552484512329101562e-01
-4.307586848735809326e-01
1.016729474067687988e+00
8.467769622802734375e-01
1.417438745498657227e+00
9.546731710433959961e-01
2.337251454591751099e-01
5.217564702033996582e-01
-1.075407713651657104e-01
3.880183100700378418e-01
-4.252399802207946777e-01
3.875413835048675537e-01
4.092244505882263184e-01
3.154041469097137451e-01
3.873338401317596436e-01
1.274725437164306641e+00
-1.552751064300537109e-01
4.845635890960693359e-01
-3.834324479103088379e-01
1.687040776014328003e-01
-9.509768486022949219e-01
2.906185686588287354e-01
-5.319730043411254883e-01
1.510248184204101562e-01
8.252521753311157227e-01
3.279033303260803223e-01
-1.141248866915702820e-01
-3.203997611999511719e-01
5.095414519309997559e-01
1.074095964431762695e+00
-1.056766629219055176e+00
2.335098534822463989e-01
-6.236277222633361816e-01
1.868924617767333984e+00
-2.715611755847930908e-01
4.246161282062530518e-01
-5.952191352844238281e-02
-2.710941731929779053e-01
2.672423422336578369e-02
-8.141567707061767578e-01
-8.437116742134094238e-01
1.175322104245424271e-02
-3.947936594486236572e-01
5.109821557998657227e-01
5.987675786018371582e-01
5.524699687957763672e-01
-1.328723877668380737e-01
-7.279157042503356934e-01
9.076607227325439453e-02
-5.162101984024047852e-01
-8.265385031700134277e-01
4.963008165359497070e-01
4.997369945049285889e-01
1.023298740386962891e+00
9.641216993331909180e-01
-5.601137876510620117e-01
-1.892535239458084106e-01
-7.909084111452102661e-02
5.433813333511352539e-01
-1.707626342773437500e+00
-2.735141217708587646e-01
-9.136552214622497559e-01
7.368983030319213867e-01
-1.116570755839347839e-01
8.351075649261474609e-01
-5.946801304817199707e-01
3.467067182064056396e-01
4.123126268386840820e-01
-7.523765563964843750e-01
-1.219417691230773926e+00
6.958923339843750000e-01
-1.083671212196350098e+00
6.657625436782836914e-01
3.198752403259277344e-01
4.062690734863281250e-01
-6.221969127655029297e-01
-2.879619300365447998e-01
1.554909497499465942e-01
-5.981270074844360352e-01
-1.314847111701965332e+00
-5.952879786491394043e-01
-2.336463630199432373e-01
9.590747356414794922e-01
8.999128341674804688e-01
6.651828885078430176e-01
-3.789396211504936218e-02
-5.279522016644477844e-02
5.459049940109252930e-01
-9.595383405685424805e-01
-8.157115578651428223e-01
-4.818426072597503662e-01
8.590726256370544434e-01
9.815251231193542480e-01
-2.330851741135120392e-02
-4.345507621765136719e-01
-3.324554562568664551e-01
4.488240182399749756e-01
-6.466152667999267578e-01
-9.439530968666076660e-01
2.811753377318382263e-02
-4.595461785793304443e-01
6.941422224044799805e-01
-9.733337163925170898e-02
1.145003557205200195e+00
-2.310816943645477295e-01
2.933259308338165283e-01
4.535871446132659912e-01
-8.605112433433532715e-01
-1.180936336517333984e+00
2.825658917427062988e-01
-2.068118602037429810e-01
1.255393862724304199e+00
5.820196270942687988e-01
1.215561389923095703e+00
1.005397066473960876e-01
2.503256201744079590e-01
8.341317176818847656e-01
-4.232659637928009033e-01
-6.811227202415466309e-01
-1.421772241592407227e-01
5.886191725730895996e-01
1.765063762664794922e+00
8.345246315002441406e-02
5.540392398834228516e-01
4.702260494232177734e-01
7.930968403816223145e-01
-7.421205192804336548e-02
-4.531941115856170654e-01
-1.232706084847450256e-01
2.788343727588653564e-01
1.698326349258422852e+00
3.838361799716949463e-01
6.467158198356628418e-01
-2.818142995238304138e-02
5.464780703186988831e-02
3.571880757808685303e-01
-5.133414864540100098e-01
-7.844240069389343262e-01
-5.289078131318092346e-02
-4.041142165660858154e-01
1.080368518829345703e+00
3.447481989860534668e-01
6.813195943832397461e-01
-3.274695947766304016e-02
-1.976910233497619629e-02
5.854111909866333008e-01
-8.441283702850341797e-01
-1.533971309661865234e+00
-1.802537739276885986e-01
-1.426735818386077881e-01
9.437811970710754395e-01
-4.117881357669830322e-01
7.656916379928588867e-01
-1.532172411680221558e-01
9.505454897880554199e-01
-2.360873073339462280e-01
-8.149063587188720703e-01
-1.333163142204284668e+00
-7.620425820350646973e-01
3.851121962070465088e-01
-1.753334328532218933e-02
-2.020819038152694702e-01
1.144300818443298340e+00
-1.004071384668350220e-01
-9.374744258821010590e-03
-1.163420438766479492e+00
-1.205107450485229492e+00
-1.649316430091857910e+00
-1.016539573669433594e+00
4.454432427883148193e-02
2.915236055850982666e-01
1.399945765733718872e-01
-8.005403876304626465e-01
-1.573797315359115601e-01
3.076275885105133057e-01
-1.154171824455261230e+00
-1.120708227157592773e+00
-1.024893403053283691e+00
1.467467099428176880e-01
1.340462207794189453e+00
-5.800118446350097656e-01
1.836178898811340332e-01
-8.395546674728393555e-01
5.950174331665039062e-01
-4.370636940002441406e-01
-1.508866548538208008e+00
-1.031088471412658691e+00
-6.529576778411865234e-01
1.132623255252838135e-01
-3.199602663516998291e-01
-1.201079010963439941e+00
2.065852582454681396e-01
-1.034198284149169922e+00
5.552727356553077698e-02
-8.880710601806640625e-01
-1.062764644622802734e+00
-1.815156698226928711e+00
-1.616433858871459961e+00
-3.350306153297424316e-01
4.733469486236572266e-01
-2.336615025997161865e-01
2.464268207550048828e-01
-5.013108253479003906e-01
4.445082545280456543e-01
-1.090356349945068359e+00
-1.808509230613708496e+00
-2.425402879714965820e+00
-1.083929613232612610e-01
1.041527152061462402e+00
1.833154708147048950e-01
-4.592097699642181396e-01
-4.496376216411590576e-01
4.635466337203979492e-01
-5.331456065177917480e-01
-1.361088395118713379e+00
-1.290935516357421875e+00
-1.299770236015319824e+00
1.495468765497207642e-01
-7.309973239898681641e-01
-3.667054176330566406e-01
-2.585761547088623047e-01
-7.529771924018859863e-01
7.230099756270647049e-03
-1.333676934242248535e+00
-1.126889228820800781e+00
-1.627019762992858887e+00
-1.025379538536071777e+00
-6.394174695014953613e-01
-2.290045469999313354e-01
-7.229208946228027344e-01
8.576153218746185303e-02
-7.751936912536621094e-01
8.700014352798461914e-01
-6.229224801063537598e-01
-1.082409858703613281e+00
-1.660015106201171875e+00
2.392269074916839600e-01
2.336634695529937744e-01
7.269889712333679199e-01
-5.380145311355590820e-01
6.353485584259033203e-01
7.728129029273986816e-01
2.658022567629814148e-02
-9.066337943077087402e-01
-6.885797977447509766e-01
-1.252323269844055176e+00
5.508979558944702148e-01
-1.324233561754226685e-01
2.009293735027313232e-01
3.719087243080139160e-01
3.194980323314666748e-01
2.030862420797348022e-01
-1.500898361206054688e+00
-1.179086923599243164e+00
-1.086568474769592285e+00
-1.219766497611999512e+00
-1.024910137057304382e-01
7.580844759941101074e-01
-6.913352757692337036e-02
1.303565800189971924e-01
-6.754118949174880981e-02
6.649092435836791992e-01
-1.601798415184020996e+00
-1.310688376426696777e+00
-1.315935373306274414e+00
5.116094648838043213e-02
7.045879960060119629e-01
-6.788190603256225586e-01
-3.232321739196777344e-01
2.371999621391296387e-02
5.148810744285583496e-01
5.357346534729003906e-01
-6.946811079978942871e-01
-1.185624003410339355e+00
-1.456477284431457520e+00
6.090224981307983398e-01
-2.691276371479034424e-01
-8.010743558406829834e-02
-6.849745512008666992e-01
5.051934123039245605e-01
2.397093623876571655e-01
-1.009062290191650391e+00
-1.230063319206237793e+00
-1.383767247200012207e+00
-1.481575727462768555e+00
3.077929615974426270e-01
-4.704195559024810791e-01
3.232935070991516113e-01
-1.478079110383987427e-01
-1.629804670810699463e-01
8.916458487510681152e-01
-1.064493417739868164e+00
-1.204893708229064941e+00
-1.215439438819885254e+00
2.479572966694831848e-02
1.083160400390625000e+00
6.169782280921936035e-01
3.660012185573577881e-01
3.946691155433654785e-01
6.926959753036499023e-01
6.451283097267150879e-01
-1.140878677368164062e+00
-5.293358564376831055e-01
-1.379941463470458984e+00
5.445559620857238770e-01
4.338937103748321533e-01
9.323785305023193359e-01
-5.195591971278190613e-02
4.241328537464141846e-01
3.203531205654144287e-01
-2.903477549552917480e-01
-2.436918020248413086e-01
-4.593873023986816406e-01
-6.635810732841491699e-01
7.028918862342834473e-01
1.810734868049621582e-01
3.007645308971405029e-01
-6.635785102844238281e-02
8.048629164695739746e-01
6.752676367759704590e-01
-1.948953121900558472e-01
-5.097300410270690918e-01
-8.315697908401489258e-01
-1.265229582786560059e-01
1.594742536544799805e+00
3.784757256507873535e-01
1.141722798347473145e+00
3.153308033943176270e-01
1.331310153007507324e+00
1.443581104278564453e+00
-3.489080667495727539e-01
-7.965233922004699707e-01
-4.083305597305297852e-01
7.675709724426269531e-01
-1.566937416791915894e-01
8.741952180862426758e-01
1.499148607254028320e+00
8.325594663619995117e-01
7.770574092864990234e-01
3.754824399948120117e-02
-3.797487318515777588e-01
-1.810128390789031982e-01
-1.055592522025108337e-01
5.788046121597290039e-01
4.175607264041900635e-01
1.564211010932922363e+00
1.031335830688476562e+00
3.949809670448303223e-01
1.071867704391479492e+00
3.234071433544158936e-01
1.007957816123962402e+00
4.672287106513977051e-01
8.045774698257446289e-01
2.741970062255859375e+00
1.951438933610916138e-01
1.666234612464904785e+00
7.497564554214477539e-01
1.686301827430725098e+00
1.604812979698181152e+00
9.176648259162902832e-01
3.592430651187896729e-01
6.972348690032958984e-01
7.110847234725952148e-01
1.756323814392089844e+00
1.431009650230407715e+00
2.327754259109497070e+00
1.263709425926208496e+00
1.278888106346130371e+00
6.249706745147705078e-01
3.120632469654083252e-01
6.959087252616882324e-01
4.201762378215789795e-01
5.414973497390747070e-01
1.871604323387145996e+00
1.282282233238220215e+00
2.123355388641357422e+00
1.194944143295288086e+00
1.600952744483947754e+00
8.383458256721496582e-01
3.781133294105529785e-01
2.063421159982681274e-01
8.772954940795898438e-01
1.722865343093872070e+00
8.509609103202819824e-01
1.924870967864990234e+00
1.227550625801086426e+00
1.452565789222717285e+00
1.720525264739990234e+00
2.216150462627410889e-01
2.900383472442626953e-01
8.176066726446151733e-02
8.128755092620849609e-01
1.499585747718811035e+00
1.022203326225280762e+00
1.014912962913513184e+00
6.997461318969726562e-01
1.303371310234069824e+00
2.702045738697052002e-01
7.873647212982177734e-01
-1.614701151847839355e-01
-3.016353249549865723e-01
2.439341992139816284e-01
1.510698914527893066e+00
-8.822276256978511810e-03
1.191951632499694824e+00
-3.606877624988555908e-01
1.151206374168395996e+00
-2.065000683069229126e-02
1.404248625040054321e-01
-3.849939405918121338e-01
-1.733211278915405273e-01
8.025393486022949219e-01
4.103944450616836548e-02
2.724392712116241455e-01
8.536439538002014160e-01
1.066816568374633789e+00
2.025057077407836914e+00
5.309956669807434082e-01
-2.271606922149658203e-01
-5.362203717231750488e-01
2.489382624626159668e-01
-8.769149780273437500e-01
1.777040362358093262e-01
1.093545317649841309e+00
6.820964217185974121e-01
1.073695063591003418e+00
-4.994987845420837402e-01
2.196213006973266602e-01
-5.375397205352783203e-01
-6.702129244804382324e-01
-6.139067560434341431e-02
1.064404129981994629e+00
2.860066592693328857e-01
5.679387450218200684e-01
-5.219490528106689453e-01
1.032848119735717773e+00
-4.455338418483734131e-02
7.741709351539611816e-01
2.727827131748199463e-01
9.650036692619323730e-02
7.762151360511779785e-01
3.006604313850402832e-01
2.600171267986297607e-01
6.555194854736328125e-01
5.050299167633056641e-01
1.917217493057250977e+00
2.288419753313064575e-01
4.226140677928924561e-01
-5.058698058128356934e-01
4.243974387645721436e-01
-8.102110028266906738e-01
3.600208461284637451e-02
2.158042490482330322e-01
6.709408760070800781e-01
8.650731444358825684e-01
5.003104209899902344e-01
8.936377763748168945e-01
-2.723259665071964264e-02
-1.107157826423645020e+00
-2.605211734771728516e-01
-5.354498699307441711e-02
1.034968867897987366e-01
9.211995601654052734e-01
5.062242150306701660e-01
9.479264020919799805e-01
-1.844824105501174927e-01
3.295214474201202393e-01
-5.218831300735473633e-01
-3.569327890872955322e-01
5.080814957618713379e-01
4.685059562325477600e-02
1.526421457529067993e-01
4.015438854694366455e-01
4.718040525913238525e-01
1.927416682243347168e+00
-4.455676376819610596e-01
1.211596578359603882e-01
-3.219256401062011719e-01
2.716571986675262451e-01
3.622027337551116943e-01
4.924685955047607422e-01
2.244409471750259399e-01
2.756621539592742920e-01
8.829897046089172363e-01
5.132931470870971680e-01
-4.123643636703491211e-01
-1.023552119731903076e-01
-1.138194799423217773e+00
2.139917165040969849e-01
-1.233528375625610352e+00
-1.341067403554916382e-01
2.094065546989440918e-01
3.974885344505310059e-01
5.432872772216796875e-01
2.034795284271240234e-01
3.255186080932617188e-01
-4.473415315151214600e-01
-6.519376635551452637e-01
1.318543404340744019e-01
-7.888151407241821289e-01
3.925247490406036377e-01
2.646747231483459473e-01
1.044111371040344238e+00
1.670926451683044434e+00
1.724552959203720093e-01
4.799629747867584229e-01
-1.069367289543151855e+00
1.156946271657943726e-01
6.903353333473205566e-01
1.944202370941638947e-02
5.420665144920349121e-01
1.113052129745483398e+00
9.823454022407531738e-01
2.590446770191192627e-01
-4.280734658241271973e-01
6.347777247428894043e-01
-1.024598360061645508e+00
-1.348183006048202515e-01
-1.246528148651123047e+00
-1.917367428541183472e-01
-5.894170999526977539e-01
-2.923826873302459717e-01
-5.176360905170440674e-02
7.228953391313552856e-02
-2.618621885776519775e-01
-3.174766898155212402e-02
-7.486174702644348145e-01
4.993228912353515625e-01
-1.153617143630981445e+00
-6.062312796711921692e-02
-5.280714631080627441e-01
7.505920529365539551e-01
1.246983408927917480e+00
8.250840306282043457e-01
1.995548754930496216e-01
-3.699721693992614746e-01
3.707562983036041260e-01
5.202777981758117676e-01
-9.462254047393798828e-01
2.146448642015457153e-01
6.436625719070434570e-01
1.437755942344665527e+00
5.315739512443542480e-01
1.812042593955993652e-01
1.005341336131095886e-01
-9.185403585433959961e-01
3.040124177932739258e-01
-7.076489925384521484e-01
-8.111158013343811035e-01
-1.130297929048538208e-01
3.951968252658843994e-02
9.289221167564392090e-01
2.729502618312835693e-01
4.645623266696929932e-02
2.880839705467224121e-01
-5.052226781845092773e-01
1.936146467924118042e-01
-7.577081918716430664e-01
-3.147234618663787842e-01
-4.654774069786071777e-01
8.243010640144348145e-01
1.368976593017578125e+00
2.281198799610137939e-01
-4.037808477878570557e-01
1.122191995382308960e-01
2.916423976421356201e-01
4.705229401588439941e-01
-1.429078221321105957e+00
3.275298178195953369e-01
-7.769044637680053711e-01
9.953330755233764648e-01
-3.724391460418701172e-01
4.206763505935668945e-01
5.652461573481559753e-02
-7.626400589942932129e-01
-3.654638826847076416e-01
-1.515662312507629395e+00
-1.886612057685852051e+00
-5.781318545341491699e-01
-5.819119811058044434e-01
6.856817007064819336e-01
-9.542533755302429199e-01
-4.451723098754882812e-01
-4.678921401500701904e-01
-1.783075451850891113e+00
-9.899829626083374023e-01
-1.578191518783569336e+00
-1.443535804748535156e+00
-1.240391016006469727e+00
1.401241421699523926e-01
1.238191723823547363e+00
-3.951912522315979004e-01
-1.050835967063903809e+00
-5.833812355995178223e-01
-7.725511789321899414e-01
8.937190473079681396e-02
-1.864174127578735352e+00
-6.102868318557739258e-01
-9.629479646682739258e-01
1.089457511901855469e+00
6.180240586400032043e-02
-6.570823956280946732e-03
-1.075746297836303711e+00
-8.918363451957702637e-01
-7.768439501523971558e-02
-2.019654750823974609e+00
-1.814985752105712891e+00
-7.424780130386352539e-01
-1.391457438468933105e+00
3.463903963565826416e-01
-1.083420157432556152e+00
2.628709375858306885e-02
-4.913072884082794189e-01
-1.822074055671691895e+00
-7.831215858459472656e-01
-1.379451513290405273e+00
-2.277306079864501953e+00
-9.693878293037414551e-01
-1.533465981483459473e-01
1.344083309173583984e+00
-5.207636356353759766e-01
-2.551127672195434570e-01
-1.111636996269226074e+00
-9.556196928024291992e-01
-3.228973746299743652e-01
-2.117147922515869141e+00
-1.793159961700439453e+00
-8.245437741279602051e-01
9.067367315292358398e-01
4.314635097980499268e-01
-2.960304319858551025e-01
-9.617288112640380859e-01
-5.928204059600830078e-01
-1.164686441421508789e+00
-1.784462571144104004e+00
-2.090013504028320312e+00
-1.041072368621826172e+00
-1.050250887870788574e+00
4.190219044685363770e-01
-1.613819122314453125e+00
-4.501349329948425293e-01
-1.960730791091918945e+00
-1.517342448234558105e+00
-3.706152439117431641e-01
-1.329712629318237305e+00
-1.645664334297180176e+00
-1.156832933425903320e+00
-3.778336644172668457e-01
7.904979586601257324e-01
-8.394241333007812500e-01
5.061745047569274902e-01
-2.068884372711181641e-01
2.825079858303070068e-01
2.900906205177307129e-01
-1.185031533241271973e+00
-1.877044916152954102e+00
-5.623165965080261230e-01
8.267048597335815430e-01
7.438592314720153809e-01
-6.233372688293457031e-01
1.085143327713012695e+00
-1.836899518966674805e-01
2.509784698486328125e-01
-7.795991301536560059e-01
-8.222471475601196289e-01
-8.057527542114257812e-01
-3.892242610454559326e-01
6.470804214477539062e-01
-4.704136550426483154e-01
-4.696794599294662476e-02
2.602208852767944336e-01
-3.494114875793457031e-01
-1.046499729156494141e+00
-9.922884106636047363e-01
-1.111249566078186035e+00
-6.847695708274841309e-01
-3.054440617561340332e-01
1.181587219238281250e+00
-1.582959443330764771e-01
3.426361382007598877e-01
-1.204656600952148438e+00
1.630980521440505981e-01
-3.281439542770385742e-01
-1.072222113609313965e+00
-1.814448475837707520e+00
-7.009809613227844238e-01
4.262624680995941162e-01
2.140049338340759277e-01
-1.120276451110839844e+00
6.706805229187011719e-01
-1.084993481636047363e+00
-6.127872690558433533e-02
-7.263420224189758301e-01
-1.595425963401794434e+00
-1.642192721366882324e+00
-5.490389466285705566e-01
6.334586143493652344e-01
-1.012660861015319824e+00
1.552892569452524185e-02
8.918420672416687012e-01
-6.001002192497253418e-01
6.437608599662780762e-01
1.675838530063629150e-01
-4.569239914417266846e-01
-9.403933882713317871e-01
8.498785644769668579e-02
9.362954497337341309e-01
5.363103374838829041e-02
2.524075806140899658e-01
1.848307549953460693e-01
5.736334323883056641e-01
8.420855402946472168e-01
-7.654006481170654297e-01
-9.173679947853088379e-01
-9.928519129753112793e-01
7.857388854026794434e-01
7.051171064376831055e-01
-1.744756847620010376e-01
5.446564555168151855e-01
-6.276130676269531250e-01
2.737652659416198730e-01
-1.092017173767089844e+00
-7.413109540939331055e-01
-8.184021115303039551e-01
-1.347230076789855957e+00
4.520383179187774658e-01
-6.476883292198181152e-01
-4.507270157337188721e-01
1.244402766227722168e+00
-7.343252301216125488e-01
8.565992116928100586e-01
1.626840978860855103e-01
-2.019529938697814941e-01
-1.357853174209594727e+00
-1.195261180400848389e-01
6.893447637557983398e-01
2.491949200630187988e-01
3.858289420604705811e-01
1.315057277679443359e+00
7.724071741104125977e-01
1.735762953758239746e+00
-4.456835985183715820e-01
-2.574907243251800537e-01
-9.383190870285034180e-01
1.183596849441528320e+00
9.999521374702453613e-01
1.974954456090927124e-01
2.027599364519119263e-01
2.311715483665466309e-01
8.892341256141662598e-01
3.963123559951782227e-01
-5.698434114456176758e-01
-3.571788072586059570e-01
-1.022098183631896973e+00
8.794581890106201172e-01
1.396475881338119507e-01
5.457951426506042480e-01
1.123888134956359863e+00
-3.071493208408355713e-01
1.148824095726013184e+00
-6.357613801956176758e-01
-3.594034612178802490e-01
-8.202966451644897461e-01
8.161301724612712860e-03
9.683069586753845215e-01
3.610806912183761597e-02
6.351612210273742676e-01
1.574530959129333496e+00
1.296444177627563477e+00
2.462231397628784180e+00
-3.729467988014221191e-01
-1.249805986881256104e-01
-5.386658906936645508e-01
1.311239004135131836e+00
9.135338068008422852e-01
1.730929464101791382e-01
3.719201982021331787e-01
9.145905971527099609e-01
4.504002928733825684e-01
1.079693794250488281e+00
-1.767556965351104736e-01
-9.762174487113952637e-01
-1.274831295013427734e+00
7.880205512046813965e-01
-4.592337608337402344e-01
7.467897534370422363e-01
7.268173694610595703e-01
6.070399880409240723e-01
7.259573936462402344e-01
-1.245709180831909180e+00
-1.406123876571655273e+00
-9.574495553970336914e-01
-9.519222378730773926e-01
1.057933211326599121e+00
-1.331602483987808228e-01
2.919619083404541016e-01
7.441184520721435547e-01
5.237997174263000488e-01
1.689173102378845215e+00
-8.745695352554321289e-01
-3.747503459453582764e-01
-1.172809839248657227e+00
1.106719017028808594e+00
8.443648815155029297e-01
-4.778275489807128906e-01
-5.273915529251098633e-01
3.028569519519805908e-01
8.796488866209983826e-03
1.030219078063964844e+00
-8.767573833465576172e-01
-1.790084123611450195e+00
-1.955836176872253418e+00
6.271871328353881836e-01
-1.308715820312500000e+00
-2.627844214439392090e-01
-9.094308614730834961e-01
2.554224133491516113e-01
3.254416584968566895e-01
-5.486289858818054199e-01
-1.479272961616516113e+00
-1.324342966079711914e+00
-1.760814189910888672e+00
7.385372519493103027e-01
-1.044574618339538574e+00
-2.056373506784439087e-01
-3.882389664649963379e-01
9.439952969551086426e-01
1.425456643104553223e+00
-8.634116053581237793e-01
-1.216500997543334961e+00
-8.528910875320434570e-01
6.773520708084106445e-01
1.528955221176147461e+00
2.919627539813518524e-02
7.805425524711608887e-01
-7.989209890365600586e-02
4.562021791934967041e-01
-3.483455479145050049e-01
-1.337264180183410645e+00
-1.354885816574096680e+00
-1.802701234817504883e+00
3.960407078266143799e-01
-1.175178170204162598e+00
-3.796110749244689941e-01
-1.555956453084945679e-01
-4.005113542079925537e-01
-1.403038017451763153e-02
2.153362184762954712e-01
-8.450878262519836426e-01
-9.048718810081481934e-01
-8.589350581169128418e-01
7.297917604446411133e-01
-1.121385455131530762e+00
5.822833776473999023e-01
-6.466968655586242676e-01
8.832896947860717773e-01
9.683248400688171387e-01
-7.011459469795227051e-01
-8.160457015037536621e-01
-8.458717465400695801e-01
4.935320317745208740e-01
1.312592744827270508e+00
-8.898844718933105469e-01
2.926671504974365234e-02
-2.419259995222091675e-01
1.428300142288208008e+00
-3.316085636615753174e-01
-6.326003670692443848e-01
-1.513097524642944336e+00
-1.452336549758911133e+00
1.607626974582672119e-01
-7.977764010429382324e-01
-5.615912675857543945e-01
-3.180284202098846436e-01
-9.456506967544555664e-01
-2.832233905792236328e-01
-3.938741981983184814e-01
-1.253600835800170898e+00
-1.727281212806701660e+00
-1.401903271675109863e+00
3.736668229103088379e-01
-1.401007056236267090e+00
-2.274075299501419067e-01
-2.865217924118041992e-01
6.755469441413879395e-01
1.118144392967224121e+00
-1.052036955952644348e-01
-1.110446214675903320e+00
-7.545538544654846191e-01
1.197521314024925232e-01
1.857230186462402344e+00
-4.422608315944671631e-01
4.050205945968627930e-01
-2.366054654121398926e-01
1.647275209426879883e+00
-2.149120867252349854e-01
9.484389424324035645e-02
-4.958400130271911621e-01
-7.173946499824523926e-01
7.545941323041915894e-02
-4.445924423635005951e-03
-3.593421578407287598e-01
5.879313349723815918e-01
-2.231358289718627930e-01
1.204247832298278809e+00
-4.239853098988533020e-02
-5.949344635009765625e-01
-8.624091148376464844e-01
-9.719806313514709473e-01
4.290992617607116699e-01
-1.114231944084167480e+00
-2.689956314861774445e-02
8.412668704986572266e-01
3.403797447681427002e-01
1.506303787231445312e+00
2.692126333713531494e-01
-1.090865015983581543e+00
-8.833413124084472656e-01
1.917337626218795776e-01
1.757826209068298340e+00
-5.295909643173217773e-01
7.745262384414672852e-01
2.348525971174240112e-01
1.537408709526062012e+00
1.292846202850341797e-01
-4.696213603019714355e-01
-9.530384540557861328e-01
-9.845988750457763672e-01
4.086050987243652344e-01
8.853774517774581909e-02
-3.585463166236877441e-01
5.361266732215881348e-01
-8.150377273559570312e-01
7.252250909805297852e-01
-2.304896861314773560e-01
2.146773934364318848e-01
-4.493149220943450928e-01
-8.294612765312194824e-01
4.179700613021850586e-01
-7.470136880874633789e-01
3.301910459995269775e-01
1.233654379844665527e+00
3.348482251167297363e-01
1.535792469978332520e+00
1.492123961448669434e+00
1.274057924747467041e-01
-4.200074970722198486e-01
3.376857340335845947e-01
1.667043685913085938e+00
8.851351588964462280e-02
1.286560654640197754e+00
1.704454302787780762e+00
1.918171286582946777e+00
1.965759277343750000e+00
8.969411253929138184e-01
-8.762846887111663818e-02
1.237981580197811127e-02
1.080361485481262207e+00
4.520322084426879883e-01
-7.407665997743606567e-02
1.153357148170471191e+00
5.183274745941162109e-01
1.523630976676940918e+00
-6.047792360186576843e-02
4.527427554130554199e-01
-9.235622286796569824e-01
-1.057400226593017578e+00
6.887744665145874023e-01
-9.515837430953979492e-01
3.917420506477355957e-01
5.245108604431152344e-01
6.510099172592163086e-01
1.578728914260864258e+00
4.431812167167663574e-01
1.009058475494384766e+00
-2.672719359397888184e-01
4.012886285781860352e-01
1.383679747581481934e+00
-1.448881179094314575e-01
5.355350971221923828e-01
5.494471192359924316e-01
9.227354526519775391e-01
1.768463611602783203e+00
-3.248811364173889160e-01
-1.933066695928573608e-01
-8.051639199256896973e-01
7.584133148193359375e-01
-2.057212293148040771e-01
-8.603608012199401855e-01
4.763521254062652588e-02
1.871760934591293335e-01
3.905078172683715820e-01
1.446500539779663086e+00
-3.480240702629089355e-01
-9.560242891311645508e-01
-1.683874726295471191e+00
2.377811968326568604e-01
-2.382830142974853516e+00
-1.668512225151062012e+00
-1.299236893653869629e+00
-8.287028074264526367e-01
9.473438858985900879e-01
-1.334069490432739258e+00
-1.145590186119079590e+00
-2.040753602981567383e+00
-1.370748162269592285e+00
9.927278757095336914e-01
-2.096522331237792969e+00
-1.231890439987182617e+00
-8.305299878120422363e-01
3.305805921554565430e-01
8.994289636611938477e-01
-2.145251035690307617e+00
-1.511054396629333496e+00
-1.664685130119323730e+00
9.217879921197891235e-02
-4.205392897129058838e-01
-1.425582885742187500e+00
-1.041840553283691406e+00
-5.159464478492736816e-01
3.864574730396270752e-01
-2.702731788158416748e-01
-1.539838075637817383e+00
-1.355491757392883301e+00
-1.838018655776977539e+00
1.902475506067276001e-01
-2.639042139053344727e+00
-1.012642264366149902e+00
-1.428576231002807617e+00
-1.001414775848388672e+00
9.627816081047058105e-02
3.348743915557861328e-01
-1.643960118293762207e+00
-1.567568421363830566e+00
-1.376640558242797852e+00
1.131590127944946289e+00
-1.782135963439941406e+00
-9.669207930564880371e-01
-8.960216045379638672e-01
1.463576704263687134e-01
7.039808034896850586e-01
-5.429687500000000000e-01
-1.473659276962280273e+00
-1.956517100334167480e+00
4.256356358528137207e-01
-8.486596494913101196e-02
-1.628216981887817383e+00
-1.024043083190917969e+00
-5.772433876991271973e-01
9.505190253257751465e-01
-1.543331444263458252e-01
-8.341138958930969238e-01
-3.092325031757354736e-01
-1.406841754913330078e+00
2.175585478544235229e-01
-1.608860135078430176e+00
-7.398116588592529297e-01
-1.295766472816467285e+00
-1.082603573799133301e+00
2.651197016239166260e-01
1.072303891181945801e+00
-1.759800791740417480e+00
-3.130849301815032959e-01
-1.077354550361633301e+00
8.352310061454772949e-01
-1.715880036354064941e+00
-1.072341084480285645e+00
-1.180094003677368164e+00
6.378689408302307129e-02
7.566195726394653320e-01
-2.267961651086807251e-01
-1.228795766830444336e+00
-7.590628266334533691e-01
5.489663481712341309e-01
1.222123652696609497e-01
-1.486488938331604004e+00
-9.318736791610717773e-01
-1.060226798057556152e+00
1.128174439072608948e-01
-6.222172975540161133e-01
-7.111759185791015625e-01
-6.808506250381469727e-01
-1.490722298622131348e+00
6.727906465530395508e-01
-1.614596366882324219e+00
-1.579949021339416504e+00
-1.144394993782043457e+00
6.991405040025711060e-02
2.592129409313201904e-01
-5.136377215385437012e-01
-8.810177445411682129e-01
-8.582516908645629883e-01
-9.113813638687133789e-01
1.031194686889648438e+00
-1.739959716796875000e+00
-1.281852126121520996e+00
-1.552044391632080078e+00
3.378777503967285156e-01
7.361115813255310059e-01
2.464150339365005493e-01
-1.819288611412048340e+00
-9.228661656379699707e-01
6.751517057418823242e-01
2.129797041416168213e-01
-2.025832414627075195e+00
-4.591698348522186279e-01
-1.505189061164855957e+00
7.589932084083557129e-01
-5.455443859100341797e-01
1.420761365443468094e-02
-1.548610329627990723e+00
-1.407807350158691406e+00
-7.096372544765472412e-02
-1.373749136924743652e+00
-1.864961385726928711e+00
-6.450585722923278809e-01
-1.192291855812072754e+00
9.552210569381713867e-01
-9.227601885795593262e-01
3.658133447170257568e-01
-5.161883831024169922e-01
-1.381195664405822754e+00
7.185502648353576660e-01
-1.218407034873962402e+00
-1.251624941825866699e+00
-2.908533513545989990e-01
1.102265357971191406e+00
1.775626778602600098e+00
9.524952769279479980e-01
-2.481866031885147095e-01
2.880082279443740845e-02
7.066619992256164551e-01
1.080360651016235352e+00
-5.124531388282775879e-01
-1.294920295476913452e-01
8.782905340194702148e-02
1.145558476448059082e+00
8.959306478500366211e-01
1.092023730278015137e+00
-2.713154554367065430e-01
1.609696447849273682e-01
7.173801660537719727e-01
-8.932445645332336426e-01
-1.558119058609008789e+00
-5.415008068084716797e-01
-9.056184291839599609e-01
7.263356447219848633e-01
-1.364735960960388184e+00
3.162869215011596680e-01
-5.393878221511840820e-01
-6.926821470260620117e-01
5.742710232734680176e-01
-7.998152971267700195e-01
-1.146276831626892090e+00
-2.194028049707412720e-01
3.359612822532653809e-01
1.817486405372619629e+00
-4.345596432685852051e-01
4.704623818397521973e-01
-5.088919997215270996e-01
4.918285608291625977e-01
5.490958690643310547e-01
-9.565997123718261719e-01
-1.626819014549255371e+00
-7.204827666282653809e-01
6.035777330398559570e-01
1.110724329948425293e+00
5.521752834320068359e-01
-1.158374100923538208e-01
-7.791638374328613281e-01
4.336474835872650146e-01
-1.124174237251281738e+00
-1.117266774177551270e+00
-1.456310868263244629e+00
-1.695987701416015625e+00
8.530958294868469238e-01
-7.145486474037170410e-01
2.303934991359710693e-01
-4.328425526618957520e-01
-7.471837997436523438e-01
5.243027210235595703e-01
-1.309463977813720703e+00
-1.032352685928344727e+00
-6.061360239982604980e-01
4.025267958641052246e-01
1.313420414924621582e+00
-5.375236868858337402e-01
-1.130348723381757736e-02
-3.713737130165100098e-01
1.013500809669494629e+00
2.604679763317108154e-01
-1.166839480400085449e+00
-1.424806118011474609e+00
-5.385125875473022461e-01
-1.743586510419845581e-01
8.579044342041015625e-01
-1.005089432001113892e-01
1.321241736412048340e+00
-4.659775495529174805e-01
4.438789486885070801e-01
-1.055900692939758301e+00
-9.568363428115844727e-01
-1.392999649047851562e+00
-1.050034403800964355e+00
8.247753381729125977e-01
8.939536213874816895e-01
5.855218172073364258e-01
1.520499587059020996e-01
-8.436405658721923828e-01
4.867367446422576904e-01
-1.292100429534912109e+00
-7.661536335945129395e-01
-8.531858921051025391e-01
3.127062320709228516e-01
1.676024675369262695e+00
1.157280206680297852e+00
1.245737314224243164e+00
1.090618073940277100e-01
1.209548830986022949e+00
1.778051972389221191e+00
-6.710079908370971680e-01
-1.427865177392959595e-01
3.932996392250061035e-01
1.083643794059753418e+00
1.098479509353637695e+00
8.170939236879348755e-02
9.331656098365783691e-01
-5.816658139228820801e-01
1.064162015914916992e+00
-4.310660064220428467e-01
-3.626702427864074707e-01
-6.005759835243225098e-01
-3.725789487361907959e-01
-2.664465606212615967e-01
-2.478791475296020508e-01
-3.715313971042633057e-01
8.072105646133422852e-01
-1.062282800674438477e+00
8.407427668571472168e-01
-1.478799700736999512e+00
-1.163916707038879395e+00
-1.142696857452392578e+00
-1.167983263731002808e-01
1.237197756767272949e+00
7.257242798805236816e-01
1.884107589721679688e-01
4.929270744323730469e-01
8.861658573150634766e-01
1.114496350288391113e+00
-1.352167010307312012e+00
-1.295592784881591797e+00
-1.248714447021484375e+00
5.075700283050537109e-01
5.266804695129394531e-01
4.345857501029968262e-01
7.001531720161437988e-01
-5.482866764068603516e-01
7.219719290733337402e-01
-1.194391369819641113e+00
-1.036754131317138672e+00
-1.558632612228393555e+00
-1.241668343544006348e+00
-8.090080618858337402e-01
7.617921233177185059e-01
-6.690726876258850098e-01
4.787730276584625244e-01
-1.180773496627807617e+00
6.098304986953735352e-01
-1.784901261329650879e+00
-1.340480566024780273e+00
-1.357506871223449707e+00
-4.325521588325500488e-01
8.640969395637512207e-01
3.113612532615661621e-01
-6.960620284080505371e-01
-2.415649741888046265e-01
2.299031019210815430e-01
1.072030305862426758e+00
-1.856267929077148438e+00
-1.204271435737609863e+00
-1.864576697349548340e+00
4.915646016597747803e-01
1.464480012655258179e-01
-2.029858529567718506e-01
-6.932239532470703125e-01
-2.111244201660156250e-01
8.106311559677124023e-01
-7.353648543357849121e-01
-1.348914504051208496e+00
-1.561282992362976074e+00
-1.897985696792602539e+00
-1.004147291183471680e+00
-5.790753960609436035e-01
-2.837602496147155762e-01
5.723790079355239868e-02
-1.627746224403381348e+00
7.033556103706359863e-01
-2.138841629028320312e+00
-1.582285523414611816e+00
-1.343242168426513672e+00
-7.724055051803588867e-01
8.797818422317504883e-01
4.159400463104248047e-01
-7.484553456306457520e-01
4.959589540958404541e-01
4.150698184967041016e-01
1.393550634384155273e+00
-1.699337005615234375e+00
-9.742336869239807129e-01
-8.913220763206481934e-01
1.072996973991394043e+00
3.021030724048614502e-01
-2.339907288551330566e-01
-5.144870281219482422e-01
1.617555320262908936e-01
1.038071036338806152e+00
-2.133160160155966878e-04
-1.331767797470092773e+00
-6.579029560089111328e-01
-2.191016197204589844e+00
-4.462392628192901611e-01
-5.362410545349121094e-01
1.357784569263458252e-01
-5.823346972465515137e-01
-3.911756873130798340e-01
8.389492034912109375e-01
-1.667232275009155273e+00
-8.599013686180114746e-01
-7.394184470176696777e-01
-8.916779756546020508e-01
1.631390690803527832e+00
6.854071617126464844e-01
6.572037339210510254e-01
5.659056901931762695e-01
2.269920408725738525e-01
1.908399820327758789e+00
-1.302227258682250977e+00
-8.718725442886352539e-01
-8.579630255699157715e-01
5.956646800041198730e-01
1.075113177299499512e+00
4.212098419666290283e-01
3.414928019046783447e-01
-2.151669561862945557e-02
8.564313650131225586e-01
-1.537285596132278442e-01
-1.005362749099731445e+00
-1.058085441589355469e+00
-1.715663194656372070e+00
3.788084723055362701e-03
4.816155433654785156e-01
6.560319066047668457e-01
-4.497153162956237793e-01
3.943128138780593872e-02
6.825779080390930176e-01
-1.418874382972717285e+00
-3.539954125881195068e-01
-7.280709147453308105e-01
-1.906742453575134277e+00
1.238411903381347656e+00
-2.264559566974639893e-01
2.791204750537872314e-01
2.680176123976707458e-02
1.114912390708923340e+00
2.076827526092529297e+00
-9.200181365013122559e-01
-1.321638345718383789e+00
-1.067489624023437500e+00
4.859490096569061279e-01
1.444590806961059570e+00
1.360959410667419434e-01
1.068840742111206055e+00
-7.107740640640258789e-02
1.231558322906494141e+00
6.899755597114562988e-01
-8.396081328392028809e-01
-9.206590652465820312e-01
-1.064574956893920898e+00
7.580068707466125488e-01
-1.718174219131469727e-01
3.387192189693450928e-01
9.068971872329711914e-02
-6.579066514968872070e-01
9.372649788856506348e-01
-8.057642579078674316e-01
-6.175453066825866699e-01
-3.481890857219696045e-01
-1.434501051902770996e+00
1.312955260276794434e+00
3.080859184265136719e-01
5.006080865859985352e-01
9.827347472310066223e-03
6.474336385726928711e-01
1.775944471359252930e+00
-3.099966049194335938e-01
-1.036663770675659180e+00
-5.990019440650939941e-01
8.518932014703750610e-02
1.744550943374633789e+00
-1.084494113922119141e+00
3.813121020793914795e-01
-4.664268791675567627e-01
1.541904330253601074e+00
7.172693014144897461e-01
-6.535616517066955566e-01
-1.789076805114746094e+00
-1.267304778099060059e+00
-8.404465317726135254e-01
-4.705976843833923340e-01
-3.355369567871093750e-01
-1.390646249055862427e-01
-8.746485710144042969e-01
1.138723254203796387e+00
-1.257552623748779297e+00
-1.358367323875427246e+00
-1.653809309005737305e+00
-1.889811635017395020e+00
-7.478076964616775513e-02
-8.715210556983947754e-01
-1.174882203340530396e-01
-1.121851578354835510e-01
6.476144492626190186e-02
1.290816545486450195e+00
-1.119837403297424316e+00
-1.506680965423583984e+00
-1.539227604866027832e+00
-8.044387102127075195e-01
9.012452363967895508e-01
-8.946361541748046875e-01
-5.815947651863098145e-01
-4.425969719886779785e-01
1.332283854484558105e+00
5.701078176498413086e-01
-7.304906845092773438e-01
-7.502299547195434570e-01
-1.384056210517883301e+00
2.991078197956085205e-01
9.397882223129272461e-01
-7.873632907867431641e-01
-3.623053431510925293e-01
-1.388064622879028320e+00
8.536896705627441406e-01
-9.622430801391601562e-01
-1.386011481285095215e+00
-1.628494381904602051e+00
-2.101293325424194336e+00
3.468847274780273438e-01
-1.456987977027893066e+00
-9.267910718917846680e-01
-2.800036668777465820e-01
-5.237631797790527344e-01
1.973070621490478516e+00
-1.089654445648193359e+00
-1.139540076255798340e+00
-1.531950473785400391e+00
-2.483128011226654053e-01
-2.453963011503219604e-01
-8.866136670112609863e-01
-3.528724312782287598e-01
-1.023493185639381409e-01
1.116687655448913574e+00
7.099760174751281738e-01
-9.559415578842163086e-01
-1.587668299674987793e+00
-1.876801729202270508e+00
-3.240993022918701172e-01
7.252961993217468262e-01
-5.696816444396972656e-01
-1.148250997066497803e-01
-5.703431367874145508e-01
1.290598154067993164e+00
-3.942982554435729980e-01
-1.446911096572875977e-01
-4.924260675907135010e-01
-1.259413719177246094e+00
4.827614128589630127e-01
-1.341143369674682617e+00
-3.063614070415496826e-01
-9.600394964218139648e-02
-1.206116080284118652e+00
1.843330025672912598e+00
-1.027845740318298340e+00
-3.943738341331481934e-01
-4.244383871555328369e-01
-2.952315472066402435e-02
1.073318839073181152e+00
8.928269147872924805e-03
3.866430819034576416e-01
3.087081909179687500e-01
1.160475850105285645e+00
1.807671308517456055e+00
-4.204003810882568359e-01
-6.510073542594909668e-01
-1.488393545150756836e+00
5.448263287544250488e-01
-1.237906098365783691e+00
1.820342242717742920e-02
2.854164540767669678e-01
-1.659663915634155273e-01
1.274942636489868164e+00
-2.735461294651031494e-01
-4.492457509040832520e-01
-9.828006029129028320e-01
-1.619675040245056152e+00
-8.043162226676940918e-01
-1.262219190597534180e+00
-3.881707191467285156e-01
2.151622809469699860e-02
-4.951646029949188232e-01
1.913952350616455078e+00
-1.096121430397033691e+00
-9.172165989875793457e-01
-1.048272252082824707e+00
6.325751543045043945e-02
6.163506507873535156e-01
-4.221841394901275635e-01
-6.098621487617492676e-01
4.276915788650512695e-01
1.022547841072082520e+00
1.610243082046508789e+00
-8.259452581405639648e-01
-8.314809948205947876e-02
-1.268411397933959961e+00
4.535501599311828613e-01
-1.036726832389831543e+00
-3.023449778556823730e-01
-9.086906909942626953e-01
1.588625907897949219e-01
8.997846841812133789e-01
4.103676080703735352e-01
-3.444383144378662109e-01
-2.173058688640594482e-01
-1.353228569030761719e+00
1.066557765007019043e+00
-1.937855005264282227e+00
3.208466470241546631e-01
-1.162738259881734848e-02
-2.983312495052814484e-02
1.742730736732482910e+00
-6.254771947860717773e-01
-8.576496243476867676e-01
-1.038020253181457520e+00
-1.569905579090118408e-01
1.311470031738281250e+00
3.436708152294158936e-01
-2.894069254398345947e-01
2.897079885005950928e-01
1.381221413612365723e+00
2.113333940505981445e+00
-3.766247332096099854e-01
1.349353045225143433e-01
-9.290637969970703125e-01
8.373582959175109863e-01
7.542719841003417969e-01
1.167672038078308105e+00
7.584067583084106445e-01
5.750114321708679199e-01
1.185495376586914062e+00
7.405061125755310059e-01
1.858656704425811768e-01
1.236715674400329590e+00
-4.515116810798645020e-01
1.335132956504821777e+00
-5.007969141006469727e-01
6.793141961097717285e-01
6.764894127845764160e-01
3.047421872615814209e-01
1.946060895919799805e+00
1.705900281667709351e-01
7.219389677047729492e-01
4.991582334041595459e-01
9.558751583099365234e-01
1.544356226921081543e+00
-6.088152527809143066e-01
4.887899458408355713e-01
4.446711242198944092e-01
1.672031164169311523e+00
2.073299884796142578e+00
7.149376273155212402e-01
1.066612005233764648e+00
-7.858131825923919678e-02
3.621455430984497070e-01
8.322895169258117676e-01
7.890126109123229980e-02
5.958805680274963379e-01
4.324789643287658691e-01
1.390332698822021484e+00
7.941581010818481445e-01
7.546526789665222168e-01
1.478312611579895020e+00
-6.471403241157531738e-01
1.015419960021972656e+00
-7.586803436279296875e-01
1.340680718421936035e-01
3.275105357170104980e-01
6.021809205412864685e-02
1.226495504379272461e+00
-2.888756990432739258e-01
1.455954611301422119e-01
5.093306303024291992e-01
3.084225058555603027e-01
1.504577636718750000e+00
-9.143595695495605469e-01
-5.508917570114135742e-02
7.754970341920852661e-02
1.403760552406311035e+00
1.966571092605590820e+00
3.064174652099609375e-01
3.152953684329986572e-01
-4.505524933338165283e-01
-8.481899648904800415e-02
4.769907295703887939e-01
-9.698764085769653320e-01
-4.073491394519805908e-01
3.357491791248321533e-01
1.232671856880187988e+00
2.752017229795455933e-02
4.672496020793914795e-01
9.145846366882324219e-01
-8.106108903884887695e-01
5.054317116737365723e-01
5.526135563850402832e-01
-2.509509623050689697e-01
3.110887110233306885e-01
3.393306583166122437e-02
1.521294116973876953e+00
-3.141461312770843506e-01
3.842711150646209717e-01
4.143930673599243164e-01
-3.639332354068756104e-01
1.710953950881958008e+00
-1.047484636306762695e+00
-3.517720149829983711e-03
-1.853671520948410034e-01
1.831536173820495605e+00
1.681685209274291992e+00
-1.207033097743988037e-01
-6.107394695281982422e-01
-2.092259526252746582e-01
1.219403147697448730e-01
3.358297646045684814e-01
-1.310046911239624023e+00
-2.218770831823348999e-01
-8.004313111305236816e-01
1.099258542060852051e+00
-7.207382917404174805e-01
7.761200666427612305e-01
-5.159821510314941406e-01
-1.171724796295166016e+00
2.441589534282684326e-01
6.197889149188995361e-02
-1.476019144058227539e+00
-5.175561904907226562e-01
-8.570968508720397949e-01
1.347447633743286133e+00
-1.431878685951232910e+00
1.654623001813888550e-01
-9.956593513488769531e-01
-6.323334574699401855e-01
1.286391615867614746e+00
-1.440476179122924805e+00
-1.523685693740844727e+00
-2.758147418498992920e-01
8.364765048027038574e-01
1.787933588027954102e+00
-6.510776877403259277e-01
-4.844278097152709961e-01
-6.211524009704589844e-01
1.470073610544204712e-01
1.017327141016721725e-02
-8.098236918449401855e-01
-1.124997138977050781e+00
-2.585185468196868896e-01
1.149916410446166992e+00
-3.014518916606903076e-01
3.813934624195098877e-01
-5.634867772459983826e-02
-1.251209139823913574e+00
6.627427935600280762e-01
9.231320619583129883e-01
-8.639314770698547363e-01
1.732165515422821045e-01
-8.283914923667907715e-01
1.335948705673217773e+00
-9.170330166816711426e-01
9.541227817535400391e-01
-2.023447155952453613e-01
1.240988001227378845e-01
1.779514551162719727e+00
-6.257416605949401855e-01
-1.034854292869567871e+00
-2.693005204200744629e-01
5.836553573608398438e-01
2.343773365020751953e+00
-8.268077969551086426e-01
2.359799593687057495e-01
-7.671125531196594238e-01
1.602686792612075806e-01
-7.425193190574645996e-01
-9.084495306015014648e-01
-1.440485596656799316e+00
-5.711126923561096191e-01
1.061029672622680664e+00
4.477066174149513245e-02
-4.746144413948059082e-01
-9.603453427553176880e-02
-6.937350034713745117e-01
-4.788951277732849121e-01
4.036082923412322998e-01
-7.509714365005493164e-01
-8.936087489128112793e-01
-8.504136204719543457e-01
1.358406066894531250e+00
-8.097861409187316895e-01
4.226420819759368896e-01
-1.023076534271240234e+00
-3.294024765491485596e-01
1.276165246963500977e+00
-1.458893895149230957e+00
-1.596341729164123535e+00
-8.014128208160400391e-01
1.580727398395538330e-01
2.025141477584838867e+00
-1.222594499588012695e+00
-1.280538141727447510e-01
-1.251440763473510742e+00
1.454996109008789062e+00
7.617242336273193359e-01
-9.683375358581542969e-01
-1.852452993392944336e+00
-7.468043565750122070e-01
8.711006641387939453e-01
-3.825096786022186279e-01
-1.163185715675354004e+00
-3.341840505599975586e-01
-1.855846405029296875e+00
6.956852078437805176e-01
-1.612709999084472656e+00
-1.407145380973815918e+00
-1.833559155464172363e+00
-1.390959024429321289e+00
8.169550299644470215e-01
-1.047012090682983398e+00
-5.683951973915100098e-01
-5.455315858125686646e-02
-6.095893383026123047e-01
5.641971230506896973e-01
-1.497067093849182129e+00
-2.138010501861572266e+00
-1.068445801734924316e+00
1.685223877429962158e-01
1.994412899017333984e+00
-7.442757487297058105e-01
1.464126557111740112e-01
-6.308009624481201172e-01
8.285353183746337891e-01
-1.508020162582397461e-01
-1.211965322494506836e+00
-1.618129491806030273e+00
-9.276220798492431641e-01
8.235798478126525879e-01
1.942424662411212921e-02
-7.477411627769470215e-01
-5.412368848919868469e-02
-1.760086894035339355e+00
-9.025084972381591797e-02
2.270271033048629761e-01
-9.251037836074829102e-01
-1.521801471710205078e+00
-7.835062742233276367e-01
8.593858480453491211e-01
-3.852056562900543213e-01
-2.905523180961608887e-01
1.384830236434936523e+00
-3.187698721885681152e-01
1.272268176078796387e+00
2.955501675605773926e-01
-1.995671242475509644e-01
-6.715591549873352051e-01
4.803615212440490723e-01
1.961106300354003906e+00
-6.620178222656250000e-01
-2.186399400234222412e-01
8.205225467681884766e-01
1.529330253601074219e+00
6.839444041252136230e-01
-1.159836173057556152e+00
-9.822895526885986328e-01
-9.914100766181945801e-01
1.087796568870544434e+00
5.284608602523803711e-01
-2.268238663673400879e-01
1.363912522792816162e-01
-8.988930583000183105e-01
4.074708521366119385e-01
-2.174988985061645508e-01
-1.612754106521606445e+00
-1.151028990745544434e+00
-1.076977610588073730e+00
6.798206567764282227e-01
-7.976353168487548828e-01
-3.093103170394897461e-01
2.826599776744842529e-01
-4.236478507518768311e-01
1.716130018234252930e+00
-1.245730519294738770e+00
-1.221391081809997559e+00
-1.292848944664001465e+00
1.632383316755294800e-01
1.905099987983703613e+00
-8.780415654182434082e-01
-3.292918205261230469e-01
6.141135692596435547e-01
1.423138141632080078e+00
3.746760487556457520e-01
-1.279578566551208496e+00
-8.626587390899658203e-01
-1.107000589370727539e+00
1.389975428581237793e+00
1.258959621191024780e-01
-2.513692677021026611e-01
1.849860399961471558e-01
1.181470081210136414e-01
2.225934714078903198e-01
-1.017918825149536133e+00
-1.489515662193298340e+00
-1.515717625617980957e+00
-2.001854419708251953e+00
7.465180158615112305e-01
-9.593735337257385254e-01
-1.907978951930999756e-01
4.498836025595664978e-02
-1.079476356506347656e+00
7.247239351272583008e-01
-1.231631278991699219e+00
-1.701406002044677734e+00
-1.808405876159667969e+00
-5.309844017028808594e-01
1.555611014366149902e+00
-1.183254837989807129e+00
-8.437034487724304199e-02
4.590628296136856079e-02
6.871756315231323242e-01
1.513307213783264160e+00
-1.190953850746154785e+00
-1.268123269081115723e+00
-1.731342315673828125e+00
8.384470939636230469e-01
2.906889915466308594e-01
-9.053913950920104980e-01
-1.042496919631958008e+00
2.093241065740585327e-01
8.564047217369079590e-01
-8.545175194740295410e-01
-1.411987066268920898e+00
-1.262256979942321777e+00
-2.741643190383911133e+00
4.384466409683227539e-01
-1.110186219215393066e+00
-8.548557162284851074e-01
-3.730350136756896973e-01
-2.135751694440841675e-01
4.282865822315216064e-01
-4.231227636337280273e-01
-2.111521959304809570e+00
-1.794754743576049805e+00
-1.172165393829345703e+00
1.431954741477966309e+00
-1.258503198623657227e+00
-5.756955146789550781e-01
-8.559360504150390625e-01
3.271615803241729736e-01
9.994457960128784180e-01
-1.324717640876770020e+00
-1.936900496482849121e+00
-1.268107295036315918e+00
1.011338472366333008e+00
5.331494808197021484e-01
-8.610157370567321777e-01
-6.671575903892517090e-01
-4.950882196426391602e-01
2.400440871715545654e-01
-1.184872746467590332e+00
-1.907273173332214355e+00
-1.302870631217956543e+00
-2.027580499649047852e+00
5.693435072898864746e-01
-1.061293363571166992e+00
-8.141452670097351074e-01
-1.136657357215881348e+00
-8.669881224632263184e-01
-9.987277388572692871e-01
-1.105949044227600098e+00
-1.298128843307495117e+00
-1.404406785964965820e+00
-1.986336588859558105e+00
1.803077578544616699e+00
-1.877130508422851562e+00
-8.144466280937194824e-01
-1.320667028427124023e+00
1.195244669914245605e+00
9.918088316917419434e-01
-7.500193715095520020e-01
-2.310115098953247070e+00
-2.045043706893920898e+00
5.814586281776428223e-01
7.224664688110351562e-01
-1.058504700660705566e+00
2.406558245420455933e-01
-1.048182725906372070e+00
8.137294054031372070e-01
-1.062804579734802246e+00
-1.559337258338928223e+00
-1.743733525276184082e+00
-2.015558958053588867e+00
3.899222016334533691e-01
-9.052417278289794922e-01
-5.855103135108947754e-01
3.064458966255187988e-01
-4.548521041870117188e-01
1.301230043172836304e-01
-6.791200637817382812e-01
-1.336119890213012695e+00
-1.167261481285095215e+00
-1.052766203880310059e+00
1.551737904548645020e+00
-1.539537191390991211e+00
1.697794906795024872e-02
-6.227192878723144531e-01
9.752624034881591797e-01
1.768427491188049316e+00
1.043254137039184570e+00
-9.863058328628540039e-01
-7.939729690551757812e-01
4.384033381938934326e-01
1.753525495529174805e+00
-1.195968389511108398e+00
9.234327822923660278e-03
-3.940107226371765137e-01
1.405866265296936035e+00
6.304610967636108398e-01
7.341664284467697144e-02
-1.127632975578308105e+00
-9.399743676185607910e-01
5.212690830230712891e-01
-4.960590600967407227e-01
-1.123469322919845581e-01
6.832540631294250488e-01
-8.112162351608276367e-01
1.121827960014343262e+00
1.753432631492614746e+00
-3.254015743732452393e-01
-3.431760966777801514e-01
-1.109074354171752930e+00
1.161143064498901367e+00
-2.345786392688751221e-01
3.589743375778198242e-01
9.172762632369995117e-01
1.226397752761840820e+00
2.327386617660522461e+00
2.282702326774597168e-01
-2.788012027740478516e-01
-2.978007793426513672e-01
1.175935268402099609e+00
2.171831130981445312e+00
-2.253732830286026001e-01
1.018247842788696289e+00
1.464941054582595825e-01
1.602981448173522949e+00
-4.022637009620666504e-01
2.256711721420288086e-01
-4.152834117412567139e-01
-6.644204258918762207e-01
8.776332139968872070e-01
-3.604396432638168335e-02
1.503795534372329712e-01
1.014001131057739258e+00
-7.455325126647949219e-01
1.106424331665039062e+00
1.505874395370483398e+00
2.418444305658340454e-01
-4.030322134494781494e-01
-8.192705512046813965e-01
1.197092413902282715e+00
-1.913630217313766479e-01
-1.537721902132034302e-01
1.225168943405151367e+00
8.832337856292724609e-01
2.803577899932861328e+00
8.148951083421707153e-02
-2.882203757762908936e-01
-5.596557259559631348e-01
1.000796914100646973e+00
1.675556898117065430e+00
-1.698227077722549438e-01
3.351076245307922363e-01
6.262774467468261719e-01
1.772984027862548828e+00
1.110224723815917969e+00
7.766775488853454590e-01
-3.177008926868438721e-01
-6.974423527717590332e-01
6.580831408500671387e-01
-4.542332887649536133e-01
-6.475739926099777222e-02
8.587090969085693359e-01
-4.269149899482727051e-01
9.275768399238586426e-01
1.109826445579528809e+00
4.376282393932342529e-01
3.293898701667785645e-01
-6.018290519714355469e-01
9.235342741012573242e-01
-3.254125416278839111e-01
-1.178850904107093811e-01
6.766076087951660156e-01
2.649540007114410400e-01
2.932820558547973633e+00
-4.525433182716369629e-01
4.936424493789672852e-01
-1.200767159461975098e-01
1.042392730712890625e+00
1.592174768447875977e+00
-2.868770062923431396e-01
-2.466834783554077148e-01
3.841826915740966797e-01
4.179942905902862549e-01
3.127361536026000977e-01
-6.804719567298889160e-01
-6.963781714439392090e-01
-1.245810031890869141e+00
3.624884188175201416e-01
-9.294278025627136230e-01
-8.371870517730712891e-01
-2.036542445421218872e-01
-3.529613614082336426e-01
2.463956177234649658e-01
9.815213084220886230e-01
-6.032915711402893066e-01
-1.116825938224792480e+00
-1.174543142318725586e+00
7.972268462181091309e-01
-9.634917378425598145e-01
-1.178969740867614746e-01
3.957044780254364014e-01
-2.424614131450653076e-01
1.805212020874023438e+00
-9.753729701042175293e-01
-4.245047867298126221e-01
-6.455724835395812988e-01
4.611755311489105225e-01
1.250978112220764160e+00
-5.690100193023681641e-01
-8.504126667976379395e-01
-1.535451859235763550e-01
3.543803393840789795e-01
4.968444108963012695e-01
-8.279580473899841309e-01
6.613046675920486450e-02
-8.927398324012756348e-01
3.249464333057403564e-01
-1.180119276046752930e+00
-4.175532162189483643e-01
-5.282989144325256348e-01
-7.271975874900817871e-01
-4.484405219554901123e-01
1.153325319290161133e+00
-8.533751964569091797e-01
-6.625505685806274414e-01
-1.360656619071960449e+00
6.489231586456298828e-01
-1.662242412567138672e+00
-5.817347168922424316e-01
2.368221804499626160e-02
-9.560342878103256226e-02
1.578854799270629883e+00
-6.663745641708374023e-01
-2.655788362026214600e-01
-1.217043399810791016e+00
-2.997395992279052734e-01
1.172144889831542969e+00
-1.371233820915222168e+00
-1.023731946945190430e+00
1.123834252357482910e-01
1.076627731323242188e+00
8.956276774406433105e-01
-8.732421994209289551e-01
-4.568027555942535400e-01
-1.312461137771606445e+00
5.747106671333312988e-01
-1.249828815460205078e+00
-3.544257283210754395e-01
-7.417230010032653809e-01
-5.930344462394714355e-01
3.163678944110870361e-01
1.010285377502441406e+00
-8.570405244827270508e-01
-9.623638540506362915e-02
-1.947695970535278320e+00
1.975609809160232544e-01
-1.591216802597045898e+00
-5.056530833244323730e-01
-5.394324660301208496e-01
-1.222992688417434692e-02
1.108416199684143066e+00
-1.558732390403747559e-01
-5.401099920272827148e-01
-5.034965872764587402e-01
-1.212024390697479248e-01
1.091821312904357910e+00
-1.976914405822753906e+00
-1.019056439399719238e+00
-7.263922095298767090e-01
9.526281952857971191e-01
3.541960418224334717e-01
-5.010717511177062988e-01
-4.754541218280792236e-01
-8.923936486244201660e-01
4.621037244796752930e-01
-8.170843720436096191e-01
-1.655286550521850586e+00
-9.980516433715820312e-01
-1.275540947914123535e+00
-4.377403482794761658e-02
6.913926005363464355e-01
-9.647570252418518066e-01
-7.192986607551574707e-01
-1.627229809761047363e+00
2.474398761987686157e-01
-1.384964346885681152e+00
-1.078316569328308105e+00
-1.410219788551330566e+00
-4.586144685745239258e-01
1.146164536476135254e+00
-4.304768443107604980e-01
-1.115477442741394043e+00
-3.705487847328186035e-01
1.025842875242233276e-01
1.156830430030822754e+00
-1.635927081108093262e+00
-8.772866725921630859e-01
-6.196559071540832520e-01
1.102167844772338867e+00
-3.718959167599678040e-02
-1.763294488191604614e-01
-9.415129423141479492e-01
-6.330011487007141113e-01
4.879382550716400146e-01
-8.511503338813781738e-01
-1.348719120025634766e+00
-8.318818211555480957e-01
-1.291278481483459473e+00
-6.496325880289077759e-02
-6.442499756813049316e-01
1.815856248140335083e-01
-3.133832216262817383e-01
-1.206658482551574707e+00
4.737469553947448730e-01
-1.569120407104492188e+00
-1.761554241180419922e+00
-6.082326173782348633e-01
-3.497295081615447998e-02
1.306400895118713379e+00
-8.758747018873691559e-03
-6.766903400421142578e-01
-3.400537967681884766e-01
-1.806050539016723633e-01
1.263953328132629395e+00
-1.934457302093505859e+00
-1.514904022216796875e+00
-8.567427992820739746e-01
9.838709235191345215e-01
1.293054223060607910e+00
5.942954421043395996e-01
-8.204822540283203125e-01
-2.223559021949768066e-01
7.641941905021667480e-01
-1.069507971405982971e-01
-1.586815834045410156e+00
-7.073950171470642090e-01
-1.093117952346801758e+00
7.210769653320312500e-01
-1.028189778327941895e+00
-3.767061978578567505e-02
-7.134481072425842285e-01
-9.827235937118530273e-01
-1.517399251461029053e-01
-9.743301272392272949e-01
-1.540602087974548340e+00
-9.076728820800781250e-01
-1.525753140449523926e+00
1.242920875549316406e+00
-1.115976214408874512e+00
-1.741163581609725952e-01
-3.989200294017791748e-01
-3.523892164230346680e-01
1.325753688812255859e+00
-1.725722551345825195e+00
-1.738388180732727051e+00
-8.734414577484130859e-01
1.775220632553100586e-01
1.460212469100952148e+00
3.075471892952919006e-02
-8.555034399032592773e-01
-1.690400689840316772e-01
1.179267048835754395e+00
-8.206716924905776978e-02
-1.305434823036193848e+00
-1.185699462890625000e+00
-1.191193222999572754e+00
8.529559969902038574e-01
-8.744819760322570801e-01
-3.676053583621978760e-01
-8.593076467514038086e-01
-8.983252048492431641e-01
6.077085807919502258e-02
-1.378708600997924805e+00
-1.511321663856506348e+00
-1.120481014251708984e+00
-1.579972386360168457e+00
9.611691832542419434e-01
-7.233217358589172363e-03
-1.811059862375259399e-01
-1.261839866638183594e+00
-1.578946262598037720e-01
1.419658422470092773e+00
-1.400814771652221680e+00
-1.468776583671569824e+00
-3.945419192314147949e-01
1.890109851956367493e-02
1.350072145462036133e+00
-7.658658027648925781e-01
1.421439498662948608e-01
-4.113440215587615967e-01
1.208579778671264648e+00
1.892588334158062935e-03
-1.499501705169677734e+00
-2.168908357620239258e+00
-1.646275758743286133e+00
-1.822325348854064941e+00
-9.137771129608154297e-01
-1.245471477508544922e+00
-5.490370988845825195e-01
-1.371976256370544434e+00
-2.676392495632171631e-01
-1.848271965980529785e+00
-2.392270565032958984e+00
-2.263989448547363281e+00
-2.434259414672851562e+00
5.884133577346801758e-01
-9.441256523132324219e-03
-1.261404514312744141e+00
-1.375449895858764648e+00
-6.251661777496337891e-01
1.030682563781738281e+00
-2.414017915725708008e+00
-2.594698190689086914e+00
-1.053584575653076172e+00
-1.684459000825881958e-01
1.066948533058166504e+00
-1.977551698684692383e+00
-1.292162060737609863e+00
-2.223791837692260742e+00
5.333247780799865723e-01
1.006085425615310669e-01
-1.863447785377502441e+00
-2.220397949218750000e+00
-1.095491290092468262e+00
9.143209457397460938e-02
-1.295625805854797363e+00
-1.634125590324401855e+00
-1.503714770078659058e-01
-1.286171436309814453e+00
1.158393993973731995e-01
-1.602019309997558594e+00
-1.716574907302856445e+00
-2.104657411575317383e+00
-2.000056505203247070e+00
5.028546452522277832e-01
4.821046888828277588e-01
-1.025498986244201660e+00
-5.229250192642211914e-01
-6.220530271530151367e-01
1.189175128936767578e+00
-1.785164237022399902e+00
-2.005546092987060547e+00
-1.492876052856445312e+00
-1.373029202222824097e-01
1.408094644546508789e+00
5.508288741111755371e-01
2.964332997798919678e-01
1.714723855257034302e-01
1.293184399604797363e+00
6.487342119216918945e-01
-8.055372834205627441e-01
-8.754351139068603516e-01
-2.607995569705963135e-01
9.902130961418151855e-01
2.436232268810272217e-01
-1.200867220759391785e-01
4.351068660616874695e-02
-6.304446458816528320e-01
6.000627279281616211e-01
-9.724303483963012695e-01
-6.836554408073425293e-01
-1.210118651390075684e+00
-1.100044369697570801e+00
2.100882828235626221e-01
-4.246986508369445801e-01
-1.221769928932189941e+00
1.471407413482666016e-01
-7.662706375122070312e-01
1.542288899421691895e+00
-1.903046965599060059e+00
-1.332658529281616211e+00
-1.665014266967773438e+00
-3.363353312015533447e-01
8.033067584037780762e-01
7.184221595525741577e-02
-9.839646816253662109e-01
5.417286157608032227e-01
1.046759128570556641e+00
4.533762633800506592e-01
-2.123899221420288086e+00
-2.050587415695190430e+00
-2.117511272430419922e+00
2.718091011047363281e-01
-8.215375542640686035e-01
-1.057127356529235840e+00
-6.003564000129699707e-01
-9.656853079795837402e-01
6.619237065315246582e-01
-1.879925847053527832e+00
-2.065047740936279297e+00
-1.795515179634094238e+00
-2.506853342056274414e+00
-1.862056612968444824e+00
-5.929955840110778809e-01
-9.932700395584106445e-01
-7.114892005920410156e-01
-1.542983531951904297e+00
1.302118659019470215e+00
-1.819675683975219727e+00
-1.366258263587951660e+00
-1.528790950775146484e+00
-3.204001188278198242e-01
8.636242151260375977e-01
-2.558483779430389404e-01
-9.260898232460021973e-01
2.410140782594680786e-01
4.662095010280609131e-01
9.695325493812561035e-01
-1.742308616638183594e+00
-1.054017186164855957e+00
-1.758048415184020996e+00
8.620929121971130371e-01
6.003779768943786621e-01
1.358738243579864502e-01
-3.050437569618225098e-01
3.072895407676696777e-01
7.950594425201416016e-01
-6.803109645843505859e-01
-1.159802794456481934e+00
-7.876044511795043945e-01
-1.285916209220886230e+00
8.900530338287353516e-01
1.309878528118133545e-01
-2.077577449381351471e-02
-1.506510935723781586e-02
-6.358561515808105469e-01
1.555822372436523438e+00
-1.311952948570251465e+00
-1.292212367057800293e+00
-7.593510746955871582e-01
-5.829817056655883789e-01
1.483021378517150879e+00
1.081811189651489258e+00
5.809232592582702637e-01
5.649383664131164551e-01
9.698231220245361328e-01
1.520979166030883789e+00
-1.009995102882385254e+00
8.303643763065338135e-02
-8.194879293441772461e-01
1.432701349258422852e+00
4.417798519134521484e-01
1.251251697540283203e+00
4.598024785518646240e-01
1.208528637886047363e+00
6.884525418281555176e-01
8.730342239141464233e-02
-4.740093648433685303e-01
-2.655421495437622070e-01
-1.295498371124267578e+00
1.105322718620300293e+00
-3.086088597774505615e-01
6.277058720588684082e-01
1.296588182449340820e-01
-2.121667563915252686e-01
1.531457304954528809e+00
-2.205216735601425171e-01
-8.868917822837829590e-01
-2.455154508352279663e-01
-6.315144896507263184e-01
1.706296563148498535e+00
7.487229704856872559e-01
8.143121004104614258e-01
1.063010454177856445e+00
1.144726037979125977e+00
1.549606919288635254e+00
-1.257637739181518555e+00
-1.544234752655029297e+00
-1.095670819282531738e+00
1.673481911420822144e-01
7.989641427993774414e-01
6.142401695251464844e-01
4.659682214260101318e-01
1.721482723951339722e-02
9.084495306015014648e-01
-3.835591077804565430e-01
-1.294784069061279297e+00
-1.241635918617248535e+00
-2.086466073989868164e+00
4.504083991050720215e-01
-1.148202776908874512e+00
-4.761534035205841064e-01
-5.752972364425659180e-01
-8.977103829383850098e-01
8.425761461257934570e-01
-5.712094306945800781e-01
-6.732820868492126465e-01
-1.002098321914672852e+00
-1.064420700073242188e+00
1.206679821014404297e+00
-1.250273108482360840e+00
-4.995222091674804688e-01
-3.319258093833923340e-01
1.015521407127380371e+00
1.489995718002319336e+00
-8.804664015769958496e-01
-1.020080327987670898e+00
-1.072379469871520996e+00
-8.900129050016403198e-02
5.923836231231689453e-01
1.046352460980415344e-01
7.640941739082336426e-01
1.617735773324966431e-01
1.244131922721862793e+00
-1.215931922197341919e-01
-1.385296106338500977e+00
-1.798196911811828613e+00
-1.856458187103271484e+00
1.942503005266189575e-01
-4.689907729625701904e-01
-1.106649786233901978e-01
9.496485581621527672e-04
-1.000409483909606934e+00
7.626432776451110840e-01
-8.979871869087219238e-01
-1.309865117073059082e+00
-1.312084794044494629e+00
-7.018691897392272949e-01
1.249739527702331543e+00
-5.248160958290100098e-01
-4.413586556911468506e-01
-2.392309159040451050e-01
6.975025534629821777e-01
1.074177503585815430e+00
-1.712571263313293457e+00
-1.785526275634765625e+00
-2.457089185714721680e+00
-2.497504055500030518e-01
-1.333532482385635376e-01
-1.451784729957580566e+00
-1.146206974983215332e+00
-1.536102652549743652e+00
7.985680699348449707e-01
-1.505367398262023926e+00
-1.387850403785705566e+00
-2.028090476989746094e+00
-2.545283079147338867e+00
-1.235435962677001953e+00
-2.435948699712753296e-01
-1.993859291076660156e+00
-6.474123597145080566e-01
-1.624043822288513184e+00
8.663581013679504395e-01
-1.277986168861389160e+00
-1.900570273399353027e+00
-1.956616044044494629e+00
-1.177965164184570312e+00
8.142076134681701660e-01
-1.678822278976440430e+00
-9.246699810028076172e-01
-4.650040268898010254e-01
4.983999431133270264e-01
1.657233357429504395e+00
-1.304701447486877441e+00
-1.657890796661376953e+00
-1.768365144729614258e+00
2.444944083690643311e-01
5.821013450622558594e-01
-1.124597907066345215e+00
2.091216295957565308e-01
-6.733614951372146606e-02
1.126365184783935547e+00
-5.835941433906555176e-01
-1.006120681762695312e+00
-9.630001783370971680e-01
-1.144072413444519043e+00
5.926608443260192871e-01
1.119920969009399414e+00
1.651431918144226074e-01
1.126871109008789062e+00
-5.289934277534484863e-01
1.223053574562072754e+00
-6.311872005462646484e-01
-2.996020019054412842e-01
-4.623381793498992920e-01
-2.006864100694656372e-01
1.392133712768554688e+00
-5.477932095527648926e-01
-9.120286703109741211e-01
1.260354071855545044e-01
6.187012195587158203e-01
2.731961250305175781e+00
-8.335368633270263672e-01
-4.776964187622070312e-01
-1.180746078491210938e+00
8.846035599708557129e-01
9.984037876129150391e-01
-7.941461354494094849e-02
6.411252170801162720e-02
6.327056288719177246e-01
1.356933236122131348e+00
3.860113024711608887e-01
-7.553637027740478516e-01
-4.625615775585174561e-01
-1.040324687957763672e+00
9.534425139427185059e-01
-9.632526636123657227e-01
-9.142667055130004883e-02
5.178104639053344727e-01
-4.930621087551116943e-01
1.151701092720031738e+00
-5.037789940834045410e-01
-3.683095276355743408e-01
-1.084181189537048340e+00
-8.276281952857971191e-01
1.326979994773864746e+00
-7.790438532829284668e-01
-8.276172876358032227e-01
3.692599534988403320e-01
5.266144871711730957e-01
1.890271544456481934e+00
-1.332332611083984375e+00
1.987401545047760010e-01
-1.044450879096984863e+00
4.073114097118377686e-01
-7.228419184684753418e-02
-5.449144244194030762e-01
-1.586763739585876465e+00
-1.204083859920501709e-01
1.045022130012512207e+00
7.894625663757324219e-01
-1.045672774314880371e+00
-4.618718326091766357e-01
-1.932999014854431152e+00
-2.173237949609756470e-01
1.109479144215583801e-01
-8.784997463226318359e-01
-2.807438075542449951e-01
9.727495163679122925e-02
1.079248309135437012e+00
-7.706283777952194214e-02
-2.736506424844264984e-02
-3.693698048591613770e-01
-5.828732252120971680e-01
1.240966439247131348e+00
-9.850417077541351318e-02
-2.793179750442504883e-01
8.212944865226745605e-01
7.468885183334350586e-01
2.596582174301147461e+00
-7.659853696823120117e-01
-1.303533911705017090e-01
-8.781692981719970703e-01
6.163046956062316895e-01
1.110369801521301270e+00
-1.349050644785165787e-02
-4.263200461864471436e-01
4.733280241489410400e-01
1.234678030014038086e+00
1.607534885406494141e+00
-8.231278657913208008e-01
1.317360550165176392e-01
-1.310471057891845703e+00
-8.741035312414169312e-02
4.836010336875915527e-01
8.039718270301818848e-01
4.079204797744750977e-01
2.025761008262634277e-01
9.240063428878784180e-01
9.283620715141296387e-01
7.522630095481872559e-01
9.749134182929992676e-01
-3.599730134010314941e-02
1.408081054687500000e+00
1.322529315948486328e+00
7.435796260833740234e-01
1.389509439468383789e+00
9.465105533599853516e-01
2.480113029479980469e+00
6.933786273002624512e-01
6.852539777755737305e-01
4.595348536968231201e-01
9.373154640197753906e-01
1.804628133773803711e+00
-3.619511425495147705e-01
3.955494761466979980e-01
7.423503398895263672e-01
2.013934850692749023e+00
2.255244493484497070e+00
-2.233955413103103638e-01
6.084607839584350586e-01
-1.027906417846679688e+00
-1.007915019989013672e+00
-1.085125327110290527e+00
-4.009444713592529297e-01
-1.963480263948440552e-01
-3.454615473747253418e-01
8.796275854110717773e-01
1.649947166442871094e-01
-5.436194539070129395e-01
3.174891471862792969e-01
-6.908888816833496094e-01
1.258002996444702148e+00
3.679443597793579102e-01
5.290021300315856934e-01
1.123018637299537659e-01
3.945360779762268066e-01
2.060922145843505859e+00
-9.160818904638290405e-02
-2.193865180015563965e-01
3.079619705677032471e-01
4.654292762279510498e-01
1.600522041320800781e+00
-1.218560218811035156e+00
-4.388049542903900146e-01
-1.092084124684333801e-01
1.342396616935729980e+00
1.488447666168212891e+00
3.355004638433456421e-02
-1.183363050222396851e-01
-8.912287950515747070e-01
-1.531853914260864258e+00
-1.425297498703002930e+00
-1.525105714797973633e+00
-1.106777787208557129e+00
-6.594191193580627441e-01
1.000036835670471191e+00
-3.114819228649139404e-01
-8.864985704421997070e-01
-5.851400494575500488e-01
-2.061690092086791992e+00
1.101396381855010986e-01
-2.441146820783615112e-01
-1.523816108703613281e+00
-6.647470593452453613e-01
6.129620224237442017e-02
1.802843928337097168e+00
-7.965072393417358398e-01
-2.035340070724487305e+00
-5.389274954795837402e-01
-2.485417872667312622e-01
1.052512049674987793e+00
-2.027154445648193359e+00
-8.218632340431213379e-01
-6.637406945228576660e-01
9.759023785591125488e-01
1.155509352684020996e+00
-1.009020686149597168e+00
-1.214533686637878418e+00
-8.689672350883483887e-01
-7.069732248783111572e-02
2.929906249046325684e-01
-2.399742841720581055e+00
-1.124629259109497070e+00
-1.582247018814086914e+00
5.099840164184570312e-01
-1.205180406570434570e+00
-9.127812385559082031e-01
-1.991127252578735352e+00
-2.461319684982299805e+00
-4.651708602905273438e-01
-1.958970665931701660e+00
-1.933993339538574219e+00
-1.280338287353515625e+00
-1.406269907951354980e+00
1.544573307037353516e+00
-1.317185282707214355e+00
-1.215535879135131836e+00
-1.376801609992980957e+00
-1.836559057235717773e+00
-9.284162521362304688e-01
-2.146644353866577148e+00
-1.817128658294677734e+00
-1.200218081474304199e+00
7.681488990783691406e-01
1.187584519386291504e+00
-1.175871133804321289e+00
-1.665460824966430664e+00
-1.212575316429138184e+00
-1.030587553977966309e+00
-6.416368484497070312e-01
-2.900322437286376953e+00
-1.686252951622009277e+00
-1.746372818946838379e+00
6.152681112289428711e-01
-1.500928521156311035e+00
-9.115492105484008789e-01
-1.723357677459716797e+00
-1.800821423530578613e+00
-2.435108646750450134e-02
-1.996915459632873535e+00
-2.443721771240234375e+00
-1.077600359916687012e+00
-1.619859337806701660e+00
1.596158385276794434e+00
-1.645099878311157227e+00
-8.944838643074035645e-01
-1.657746076583862305e+00
-9.844461083412170410e-01
-1.319640725851058960e-01
-1.456313610076904297e+00
-3.061269760131835938e+00
-1.376949667930603027e+00
4.220790863037109375e-01
1.075028777122497559e+00
-1.466881394386291504e+00
-1.060338258743286133e+00
-1.133490443229675293e+00
-1.528533846139907837e-01
2.423412948846817017e-01
-1.689091444015502930e+00
-1.350885868072509766e+00
-1.014992952346801758e+00
8.714062571525573730e-01
-1.856167763471603394e-01
-8.297998905181884766e-01
-6.164064407348632812e-01
-1.508216023445129395e+00
5.432476997375488281e-01
-1.189516901969909668e+00
-1.427401185035705566e+00
-7.705856561660766602e-01
-1.519532442092895508e+00
1.469254612922668457e+00
-1.175114512443542480e+00
-3.356022536754608154e-01
-1.212007164955139160e+00
1.767715364694595337e-01
-4.050518870353698730e-01
-1.386320471763610840e+00
-1.809566974639892578e+00
-7.833653688430786133e-01
6.266022324562072754e-01
1.791217207908630371e+00
-1.114254951477050781e+00
4.306632578372955322e-01
-9.595904946327209473e-01
1.921041607856750488e-01
6.534733176231384277e-01
-1.054103493690490723e+00
-1.362375140190124512e+00
-2.621162831783294678e-01
1.171284317970275879e+00
5.170457959175109863e-01
-1.949078291654586792e-01
1.534639358520507812e+00
-4.195718169212341309e-01
1.056347370147705078e+00
-6.900187730789184570e-01
-6.795876622200012207e-01
-5.269580483436584473e-01
-6.360570192337036133e-01
1.480970740318298340e+00
-1.244869455695152283e-01
2.509730160236358643e-01
-2.858159877359867096e-02
7.503908276557922363e-01
6.836382746696472168e-01
-1.230957746505737305e+00
-9.534098505973815918e-01
-2.638339698314666748e-01
7.894105911254882812e-01
1.827924370765686035e+00
-7.579674720764160156e-01
5.939832925796508789e-01
-7.036951780319213867e-01
7.500447034835815430e-01
7.503938078880310059e-01
-6.386851668357849121e-01
-9.995042681694030762e-01
2.024694532155990601e-02
9.733055233955383301e-01
3.328091502189636230e-01
-9.399550557136535645e-01
7.438201904296875000e-01
-1.125391125679016113e+00
1.305371284484863281e+00
-6.873165965080261230e-01
-4.525091946125030518e-01
-4.405975639820098877e-01
-1.135149359703063965e+00
1.278532862663269043e+00
-1.897483766078948975e-01
-2.014788091182708740e-01
3.797461092472076416e-01
7.978422045707702637e-01
1.553353071212768555e+00
-1.954827457666397095e-01
-4.486418962478637695e-01
4.378370568156242371e-02
9.190047979354858398e-01
1.971195101737976074e+00
-6.281244009733200073e-02
8.947951197624206543e-01
4.250793457031250000e-01
1.499172687530517578e+00
8.027625083923339844e-01
-9.593073725700378418e-01
-5.695957541465759277e-01
-5.927380919456481934e-01
1.013987779617309570e+00
5.741596221923828125e-01
-3.897270560264587402e-01
6.550356149673461914e-01
-8.874337673187255859e-01
1.233047246932983398e-01
-5.574647188186645508e-01
-7.643854618072509766e-01
-7.175247073173522949e-01
-1.023840665817260742e+00
1.349507570266723633e+00
-3.923459351062774658e-01
-7.627509236335754395e-01
6.513768434524536133e-01
-3.424045741558074951e-01
1.965008378028869629e+00
-9.198710918426513672e-01
-6.832934021949768066e-01
-6.958224773406982422e-01
7.293528318405151367e-01
1.401173710823059082e+00
-8.481079339981079102e-01
-8.441828191280364990e-02
9.650251865386962891e-01
6.067026257514953613e-01
7.455448061227798462e-02
-1.589054703712463379e+00
-9.665459394454956055e-01
-1.000584125518798828e+00
6.006808876991271973e-01
-3.432099819183349609e-01
3.980147186666727066e-03
-2.123199962079524994e-02
-7.164275050163269043e-01
3.033359348773956299e-01
-1.252262830734252930e+00
-1.924045920372009277e+00
-1.282544851303100586e+00
-1.355086684226989746e+00
1.076930761337280273e+00
-8.689554333686828613e-01
-2.836296856403350830e-01
-4.621444642543792725e-01
-5.387545228004455566e-01
1.076237797737121582e+00
-1.990177631378173828e+00
-1.785802006721496582e+00
-1.550332903861999512e+00
2.267502099275588989e-01
9.608135819435119629e-01
-1.056971788406372070e+00
-6.851214170455932617e-01
-1.084758713841438293e-01
-8.232198357582092285e-01
-2.173497378826141357e-01
-1.258660912513732910e+00
-1.375841021537780762e+00
-1.603764057159423828e+00
4.136906862258911133e-01
-1.319583058357238770e+00
-9.092678427696228027e-01
-1.241750001907348633e+00
-9.791191816329956055e-01
-9.855206608772277832e-01
-1.175725579261779785e+00
-2.747549533843994141e+00
-2.021484375000000000e+00
-1.655223846435546875e+00
1.046965837478637695e+00
-1.591476321220397949e+00
-1.173137545585632324e+00
-1.122295260429382324e+00
-6.530791521072387695e-01
2.991192340850830078e-01
-2.225062847137451172e+00
-2.451396942138671875e+00
-2.080001354217529297e+00
-6.993292570114135742e-01
7.714406847953796387e-01
-1.508267045021057129e+00
-9.524251818656921387e-01
-7.419492602348327637e-01
-4.899066686630249023e-01
4.185567200183868408e-01
-2.269318580627441406e+00
-2.440997123718261719e+00
-1.807396292686462402e+00
-2.044362574815750122e-01
-9.223957061767578125e-01
-9.888343811035156250e-01
-1.184762120246887207e+00
-8.510963320732116699e-01
-2.930668555200099945e-02
5.340849161148071289e-01
-1.919866800308227539e+00
-1.797509551048278809e+00
-1.611336231231689453e+00
6.729611158370971680e-01
-1.273389816284179688e+00
-9.415746331214904785e-01
-7.372961640357971191e-01
8.110722899436950684e-02
1.188647627830505371e+00
-8.135076165199279785e-01
-2.280004739761352539e+00
-2.232806444168090820e+00
-5.467865467071533203e-01
1.545183897018432617e+00
-1.244173645973205566e+00
-4.902336001396179199e-01
-2.367252111434936523e-01
1.032652616500854492e+00
1.035292029380798340e+00
-1.824464321136474609e+00
-2.122272491455078125e+00
-1.594857573509216309e+00
3.422621786594390869e-01
-7.484775036573410034e-02
-1.074497103691101074e+00
-3.391334116458892822e-01
-1.274025559425354004e+00
-1.850714385509490967e-01
7.864018678665161133e-01
-2.165127515792846680e+00
-2.036255836486816406e+00
-1.325128912925720215e+00
8.724589943885803223e-01
-4.636284112930297852e-01
-3.389816582202911377e-01
-3.173649609088897705e-01
-1.401387006044387817e-01
1.405154466629028320e+00
-8.001012206077575684e-01
-1.082612276077270508e+00
-9.744184017181396484e-01
-5.615507364273071289e-01
1.667589545249938965e+00
-1.027071952819824219e+00
-1.018044427037239075e-01
-8.465396761894226074e-01
1.395896434783935547e+00
1.290254235267639160e+00
-1.398121863603591919e-01
-1.372425198554992676e+00
-7.803736329078674316e-01
5.287121534347534180e-01
6.158813238143920898e-01
-8.396664857864379883e-01
3.875205814838409424e-01
-5.898369550704956055e-01
1.029376506805419922e+00
7.944629192352294922e-01
-7.412271499633789062e-01
-1.281516909599304199e+00
-1.248607158660888672e+00
4.002416729927062988e-01
-4.982195794582366943e-01
-2.970871329307556152e-01
4.732638597488403320e-01
2.313676476478576660e-01
1.296141982078552246e+00
8.576338291168212891e-01
-1.229131579399108887e+00
-9.223471283912658691e-01
-3.853765726089477539e-01
1.783957242965698242e+00
-5.383147597312927246e-01
2.204278707504272461e-01
2.628264725208282471e-01
1.362929344177246094e+00
1.380605220794677734e+00
-5.699406266212463379e-01
-4.789457917213439941e-01
-6.374508738517761230e-01
4.292490184307098389e-01
1.273872494697570801e+00
-8.622443079948425293e-01
1.959474384784698486e-02
-2.819531559944152832e-01
1.721132278442382812e+00
-3.285083174705505371e-01
7.862706482410430908e-02
-7.265734672546386719e-01
-1.370896339416503906e+00
7.295940518379211426e-01
-1.750693023204803467e-01
-6.159010529518127441e-01
1.386583298444747925e-01
-6.150814294815063477e-01
1.846516370773315430e+00
1.096605539321899414e+00
-1.800420731306076050e-01
-5.291911959648132324e-01
-6.489944458007812500e-02
1.866757392883300781e+00
-7.657291293144226074e-01
1.401090249419212341e-02
6.052812933921813965e-01
9.446921348571777344e-01
1.666092514991760254e+00
-9.874957799911499023e-01
-7.326256632804870605e-01
-1.153122425079345703e+00
4.708983302116394043e-01
7.723020315170288086e-01
-9.294512271881103516e-01
-1.638886984437704086e-03
-3.559522628784179688e-01
6.363413929939270020e-01
8.847941160202026367e-01
-1.616652905941009521e-01
-1.023832559585571289e+00
-7.125267982482910156e-01
8.891202211380004883e-01
-1.592743843793869019e-01
-9.412067532539367676e-01
4.553632438182830811e-01
-6.770974993705749512e-01
1.654289245605468750e+00
-1.073970675468444824e+00
-6.030756831169128418e-01
-8.376485705375671387e-01
-5.832979083061218262e-01
1.465320944786071777e+00
-6.298335790634155273e-01
-9.238223433494567871e-01
-1.900889873504638672e-01
5.036598443984985352e-01
1.179524540901184082e+00
-1.366820693016052246e+00
-6.423631906509399414e-01
-5.146146416664123535e-01
1.053207278251647949e+00
7.992119789123535156e-01
-8.000838160514831543e-01
-3.711964786052703857e-01
-3.881458938121795654e-01
-1.711017191410064697e-01
-2.269288338720798492e-02
-8.298280239105224609e-01
-1.178498744964599609e+00
-1.295345902442932129e+00
8.451306223869323730e-01
-4.480680227279663086e-01
-1.177929043769836426e+00
9.313701093196868896e-02
-3.868365883827209473e-01
8.126903772354125977e-01
-1.055181980133056641e+00
-8.427986502647399902e-01
-1.203194499015808105e+00
-5.016775727272033691e-01
1.439077258110046387e+00
-1.118456006050109863e+00
-1.300344944000244141e+00
-5.232545137405395508e-01
1.395526528358459473e-01
1.536482930183410645e+00
-1.049828290939331055e+00
-6.784692406654357910e-01
-6.063136458396911621e-01
5.692590475082397461e-01
9.326481223106384277e-01
-1.085519790649414062e+00
-5.425654649734497070e-01
-1.480965502560138702e-02
5.011147856712341309e-01
7.725650072097778320e-01
-9.838689565658569336e-01
-6.341460943222045898e-01
-1.284632086753845215e+00
7.770701646804809570e-01
-5.434750318527221680e-01
-1.306614160537719727e+00
-3.335194289684295654e-01
-6.342565417289733887e-01
-4.246849194169044495e-02
-4.831185042858123779e-01
-7.431289553642272949e-01
-1.279183506965637207e+00
-1.367623925209045410e+00
1.344817399978637695e+00
-1.209382295608520508e+00
-1.060406565666198730e+00
6.793289631605148315e-02
6.516754627227783203e-01
1.440621256828308105e+00
-9.829400181770324707e-01
-1.126986265182495117e+00
-1.145225524902343750e+00
6.025733351707458496e-01
1.173988461494445801e+00
-1.244978666305541992e+00
-4.339487850666046143e-01
-2.033013850450515747e-01
5.908539295196533203e-01
7.105401158332824707e-01
-1.067502021789550781e+00
-4.655957221984863281e-01
-1.278517246246337891e+00
5.493839979171752930e-01
-5.779402852058410645e-01
-8.187209367752075195e-01
-9.959253668785095215e-02
-7.236940264701843262e-01
6.345815062522888184e-01
-3.628113269805908203e-01
-8.869394063949584961e-01
-1.042219176888465881e-01
-7.828339338302612305e-01
1.424489974975585938e+00
-1.392102479934692383e+00
-6.479784250259399414e-01
-1.691071875393390656e-02
9.310374259948730469e-01
1.713516116142272949e+00
1.494256258010864258e+00
-9.084338694810867310e-02
1.176263019442558289e-01
4.823069572448730469e-01
1.420611739158630371e+00
-1.308000445365905762e+00
5.411361157894134521e-02
1.843897402286529541e-01
9.701918959617614746e-01
9.337320923805236816e-01
-2.184963673353195190e-01
-1.451061069965362549e-01
-5.434100031852722168e-01
8.201147913932800293e-01
-2.315139211714267731e-02
-1.122764945030212402e+00
-4.776112735271453857e-01
-5.599729418754577637e-01
1.027047038078308105e+00
1.662137508392333984e+00
-2.269406914710998535e-01
5.886799693107604980e-01
-6.960387825965881348e-01
1.540907502174377441e+00
-1.487575054168701172e+00
-5.208859443664550781e-01
-2.101141661405563354e-01
9.453834295272827148e-01
1.595578193664550781e+00
1.331314921379089355e+00
-1.744528412818908691e-01
3.783119320869445801e-01
5.533034801483154297e-01
1.690663337707519531e+00
-1.572834968566894531e+00
-4.554488956928253174e-01
-7.977651357650756836e-01
1.009049654006958008e+00
1.338949561119079590e+00
1.339994907379150391e+00
9.728016704320907593e-02
-2.487078458070755005e-01
5.452116131782531738e-01
4.292657971382141113e-02
-9.737690091133117676e-01
4.303496778011322021e-01
-5.803015083074569702e-02
1.859313726425170898e+00
2.674524784088134766e-01
2.605848908424377441e-01
2.822122275829315186e-01
-7.494266033172607422e-01
1.366001963615417480e+00
-1.110835433006286621e+00
-6.098502278327941895e-01
2.351278662681579590e-01
1.135156512260437012e+00
2.324260473251342773e+00
2.486407041549682617e+00
4.838651418685913086e-01
9.140333533287048340e-01
6.087313890457153320e-01
1.650846242904663086e+00
-1.482650279998779297e+00
-2.376458980143070221e-02
-1.460736542940139771e-01
1.181771636009216309e+00
9.577503204345703125e-01
-5.476085469126701355e-02
-8.523487448692321777e-01
-3.945308551192283630e-02
9.987925291061401367e-01
3.987227678298950195e-01
-1.336099624633789062e+00
5.071571469306945801e-01
-9.692140817642211914e-01
1.100454807281494141e+00
-4.529843628406524658e-01
1.296991556882858276e-01
-2.639377862215042114e-02
-5.986801981925964355e-01
1.506956577301025391e+00
-6.513067483901977539e-01
-5.476925373077392578e-01
4.019235074520111084e-01
1.246268391609191895e+00
3.110218524932861328e+00
8.584157377481460571e-02
5.853829979896545410e-01
8.055803179740905762e-01
4.525012373924255371e-01
1.965015530586242676e+00
-1.062656760215759277e+00
-2.699405187740921974e-03
1.100191939622163773e-02
9.302015304565429688e-01
1.144868254661560059e+00
4.368627369403839111e-01
-1.263393014669418335e-01
4.879584312438964844e-01
4.048883914947509766e-01
2.526653110980987549e-01
-1.149675011634826660e+00
4.245580136775970459e-01
-1.094541192054748535e+00
1.481068015098571777e+00
-9.678821563720703125e-01
1.316247880458831787e-01
-1.714080125093460083e-01
-3.209436535835266113e-01
1.289807915687561035e+00
-1.180862784385681152e+00
-1.430459618568420410e+00
-1.583889573812484741e-01
7.117324322462081909e-02
1.502624630928039551e+00
2.594473958015441895e-01
6.045148372650146484e-01
4.527910947799682617e-01
4.018396139144897461e-01
1.400558233261108398e+00
-1.401890516281127930e+00
-5.530563592910766602e-01
-2.458796352148056030e-01
7.213168144226074219e-01
1.918835639953613281e+00
-1.210098415613174438e-01
5.547415018081665039e-01
2.733079493045806885e-01
5.948966741561889648e-01
8.122957497835159302e-02
-1.274744391441345215e+00
-8.301714658737182617e-01
-8.443548679351806641e-01
8.142024874687194824e-01
1.809469342231750488e+00
4.329452514648437500e-01
7.915398478507995605e-02
-3.953959047794342041e-01
8.929418921470642090e-01
-1.152586579322814941e+00
-1.313453435897827148e+00
-5.665186643600463867e-01
-1.866651773452758789e-01
1.847825646400451660e+00
7.051293253898620605e-01
4.601036012172698975e-01
-3.091989159584045410e-01
5.408536791801452637e-01
1.658447861671447754e+00
-1.155206799507141113e+00
-1.179684281349182129e+00
-2.394254654645919800e-01
6.063755750656127930e-01
1.950454711914062500e+00
-4.791010618209838867e-01
7.223351001739501953e-01
1.290360838174819946e-01
8.597341775894165039e-01
6.074152588844299316e-01
-1.254650950431823730e+00
-1.254583954811096191e+00
-7.125728726387023926e-01
1.114665150642395020e+00
4.087873101234436035e-01
-5.168550014495849609e-01
6.183668971061706543e-01
-5.617851018905639648e-01
1.235512256622314453e+00
-1.068997383117675781e+00
-1.151499986648559570e+00
-1.182264924049377441e+00
-6.163305640220642090e-01
1.411931872367858887e+00
1.920997619628906250e+00
3.653005957603454590e-01
1.783701926469802856e-01
3.658767342567443848e-01
1.378990650177001953e+00
-1.294528007507324219e+00
-9.011290073394775391e-01
-7.543030977249145508e-01
5.761295557022094727e-01
2.036882877349853516e+00
-5.225030779838562012e-01
6.396357715129852295e-02
-9.409981779754161835e-03
9.241434931755065918e-01
1.033519983291625977e+00
-9.709920883178710938e-01
-8.091138005256652832e-01
-7.590160369873046875e-01
-6.700959205627441406e-01
-3.896206021308898926e-01
-6.994310617446899414e-01
3.133195340633392334e-01
-9.483276605606079102e-01
1.254219651222229004e+00
-7.303971648216247559e-01
-1.148258209228515625e+00
-9.997315406799316406e-01
-5.268496274948120117e-01
7.997813634574413300e-03
-4.926928579807281494e-01
-8.346770405769348145e-01
4.067064225673675537e-01
3.944298624992370605e-02
1.308069348335266113e+00
-1.660420417785644531e+00
-1.312072992324829102e+00
-1.199401736259460449e+00
2.764028310775756836e-01
7.034899592399597168e-01
-4.510095119476318359e-01
-2.360838502645492554e-01
1.443094313144683838e-01
3.875303566455841064e-01
4.355235993862152100e-01
-1.854945421218872070e+00
-1.208000063896179199e+00
-1.933113694190979004e+00
-3.053810596466064453e-01
4.042108356952667236e-02
-4.779052138328552246e-01
-2.965033948421478271e-01
-8.817318677902221680e-01
1.203023195266723633e+00
-1.045976519584655762e+00
-1.732402682304382324e+00
-1.256713151931762695e+00
-6.529117226600646973e-01
4.497700929641723633e-01
7.349790930747985840e-01
-8.842245936393737793e-01
1.039464116096496582e+00
-1.477100551128387451e-01
1.715408325195312500e+00
-7.565954327583312988e-01
-1.053996324539184570e+00
-1.017581462860107422e+00
2.178015559911727905e-01
1.250290870666503906e+00
-2.631828784942626953e-01
-8.693839907646179199e-01
6.528668403625488281e-01
5.606099963188171387e-01
7.573015689849853516e-01
-1.270779013633728027e+00
-1.019149065017700195e+00
-1.654430270195007324e+00
-9.666556864976882935e-02
1.435339808464050293e+00
7.777488231658935547e-01
6.520799547433853149e-02
-3.586335480213165283e-02
1.073201060295104980e+00
-4.345293641090393066e-01
-1.504118919372558594e+00
-1.295959115028381348e+00
-9.940010905265808105e-01
1.186780810356140137e+00
9.987967610359191895e-01
-3.430442139506340027e-02
7.006469964981079102e-01
-1.333882063627243042e-01
2.015512466430664062e+00
-1.009896755218505859e+00
-1.111859083175659180e+00
-7.855168581008911133e-01
5.274589657783508301e-01
1.322407484054565430e+00
1.802031546831130981e-01
3.512066304683685303e-01
1.043095946311950684e+00
6.637673974037170410e-01
1.494104862213134766e+00
-1.028188228607177734e+00
-7.955433726310729980e-01
-1.357702732086181641e+00
6.246833205223083496e-01
6.734958291053771973e-02
-3.446735739707946777e-01
-3.548521399497985840e-01
-4.715777039527893066e-01
1.119580507278442383e+00
-1.822807788848876953e-01
-1.172812104225158691e+00
-5.472599864006042480e-01
-1.753088831901550293e+00
4.133364558219909668e-01
3.568416237831115723e-01
5.181935429573059082e-01
5.887655019760131836e-01
2.012275457382202148e-01
1.588013529777526855e+00
-1.386804580688476562e+00
-1.419298648834228516e+00
-6.540226936340332031e-01
9.007737785577774048e-02
1.451871752738952637e+00
-4.900377094745635986e-01
3.452639281749725342e-02
4.578101038932800293e-01
9.407076835632324219e-01
1.271769404411315918e+00
-1.322066545486450195e+00
-5.896331071853637695e-01
-1.373249292373657227e+00
-8.434727787971496582e-01
-7.423408627510070801e-01
-5.600828528404235840e-01
-4.545358717441558838e-01
-5.279034376144409180e-01
7.050037384033203125e-01
-1.808880120515823364e-01
-1.363135576248168945e+00
-1.210790157318115234e+00
-1.709210038185119629e+00
2.676197886466979980e-01
-1.442256689071655273e+00
-4.674695730209350586e-01
-3.869289755821228027e-01
-3.174011036753654480e-02
1.349437952041625977e+00
-8.649681806564331055e-01
-1.374542593955993652e+00
-1.140708208084106445e+00
-1.140494108200073242e+00
4.953424632549285889e-01
-1.360046863555908203e+00
1.040184795856475830e-01
1.293198317289352417e-01
6.829701662063598633e-01
1.246383786201477051e+00
-1.182826280593872070e+00
-2.263401985168457031e+00
-1.781417965888977051e+00
-1.329373955726623535e+00
-7.020844221115112305e-01
-6.858625411987304688e-01
-8.777890354394912720e-02
-6.105411052703857422e-01
1.070597290992736816e+00
-1.714194715023040771e-01
-1.634285330772399902e+00
-1.391757726669311523e+00
-1.013222932815551758e+00
1.780649274587631226e-01
-6.649860739707946777e-01
-8.136689066886901855e-01
-2.885508537292480469e-02
-2.018497884273529053e-01
1.242728114128112793e+00
-1.432376861572265625e+00
-1.855993151664733887e+00
-1.853183388710021973e+00
-8.298897147178649902e-01
9.900292754173278809e-01
-1.728036761283874512e+00
-1.118915438652038574e+00
-9.088065028190612793e-01
3.763670325279235840e-01
8.922775983810424805e-01
-1.216392755508422852e+00
-1.205380439758300781e+00
-1.643350243568420410e+00
-8.560441136360168457e-01
8.720431923866271973e-01
-8.384746909141540527e-01
-5.828384682536125183e-02
-5.127472877502441406e-01
1.156241297721862793e+00
-5.548590794205665588e-02
-1.000970602035522461e+00
-1.506483912467956543e+00
-1.993458032608032227e+00
1.881462931632995605e-01
-1.043455973267555237e-01
-8.340126872062683105e-01
2.048797756433486938e-01
-4.155993759632110596e-01
1.363678455352783203e+00
-1.464081525802612305e+00
-1.584628820419311523e+00
-1.495777130126953125e+00
-6.632471680641174316e-01
1.047451734542846680e+00
-8.708214163780212402e-01
-3.417375087738037109e-01
4.928448200225830078e-01
5.115474462509155273e-01
1.676503062248229980e+00
-1.146875023841857910e+00
-1.515347719192504883e+00
-1.673869609832763672e+00
-3.294845819473266602e-01
3.970801234245300293e-01
-1.140535593032836914e+00
-6.086220592260360718e-02
-4.450402259826660156e-01
1.270234942436218262e+00
6.522980332374572754e-02
-8.950641155242919922e-01
-6.903911232948303223e-01
-1.357605099678039551e+00
-1.898282617330551147e-01
6.417102217674255371e-01
-1.300552606582641602e+00
4.863444268703460693e-01
-3.621160686016082764e-01
1.702507853507995605e+00
-9.393717050552368164e-01
-9.061578512191772461e-01
-1.089162230491638184e+00
-8.586949706077575684e-01
8.557276725769042969e-01
-1.068254232406616211e+00
-5.647083520889282227e-01
7.033396363258361816e-01
5.730579495429992676e-01
1.641873121261596680e+00
-1.251356244087219238e+00
-1.262055635452270508e+00
-1.466023445129394531e+00
-1.211905360221862793e+00
-7.172716259956359863e-01
-7.889146208763122559e-01
-3.144783377647399902e-01
-8.325546234846115112e-02
9.945501089096069336e-01
1.299322992563247681e-01
-9.982997775077819824e-01
-1.322885155677795410e+00
-1.754712700843811035e+00
-6.283766031265258789e-01
-1.203729391098022461e+00
-1.275718569755554199e+00
-9.158077090978622437e-02
-5.474581122398376465e-01
1.746709823608398438e+00
-1.915385842323303223e+00
-4.487738907337188721e-01
-1.256061315536499023e+00
-1.298357963562011719e+00
-9.575253352522850037e-03
-1.206728100776672363e+00
-1.219293355941772461e+00
-1.503245234489440918e-01
-3.142167627811431885e-01
1.882893443107604980e+00
-1.854092836380004883e+00
-1.232977747917175293e+00
-2.553661346435546875e+00
-1.889445066452026367e+00
-1.488159537315368652e+00
-1.662419438362121582e+00
-5.814132690429687500e-01
-3.801127970218658447e-01
9.605395793914794922e-01
5.303894877433776855e-01
-1.225813746452331543e+00
-1.138067126274108887e+00
-2.095840930938720703e+00
-1.377937756478786469e-02
-2.453006654977798462e-01
-1.389406561851501465e+00
2.826457321643829346e-01
-8.879034221172332764e-02
1.574273705482482910e+00
-1.346812844276428223e+00
-7.626935839653015137e-01
-1.165551781654357910e+00
-1.044362783432006836e+00
1.248576879501342773e+00
-9.201852083206176758e-01
-6.978771090507507324e-01
4.879076182842254639e-01
1.559417843818664551e-01
2.045897245407104492e+00
-1.487429738044738770e+00
-6.753332614898681641e-01
-1.195443272590637207e+00
-4.097608029842376709e-01
7.559701800346374512e-01
-1.479668170213699341e-01
-6.605558395385742188e-01
4.003859162330627441e-01
7.393912672996520996e-01
1.273165464401245117e+00
-7.256819605827331543e-01
1.210759654641151428e-01
-1.108659744262695312e+00
9.604668021202087402e-01
5.781858563423156738e-01
1.660909056663513184e-01
4.371382594108581543e-01
5.698146820068359375e-01
1.843391418457031250e+00
2.070726305246353149e-01
8.400893211364746094e-02
1.207019761204719543e-01
-4.251845777034759521e-01
1.185663700103759766e+00
-6.345819830894470215e-01
1.892612427473068237e-01
1.233588218688964844e+00
8.651760220527648926e-01
1.937580823898315430e+00
-6.627988219261169434e-01
1.558965444564819336e-01
-7.583093643188476562e-01
-1.431329101324081421e-01
8.322157859802246094e-01
-1.348453998565673828e+00
-2.447483837604522705e-01
-9.971633553504943848e-02
1.078654646873474121e+00
7.822198867797851562e-01
-1.301959872245788574e+00
-4.047120213508605957e-01
-1.333467721939086914e+00
4.236295819282531738e-01
1.223040223121643066e+00
-2.049933224916458130e-01
8.320442587137222290e-02
-1.714831143617630005e-01
1.519630789756774902e+00
4.099242091178894043e-01
-2.600516974925994873e-01
6.539039015769958496e-01
-5.367903113365173340e-01
1.785483479499816895e+00
-1.208966016769409180e+00
-1.994067728519439697e-01
3.979061245918273926e-01
5.528472661972045898e-01
1.496093988418579102e+00
-3.675766885280609131e-01
-3.672900199890136719e-01
-4.963299930095672607e-01
-7.760044932365417480e-01
-8.037424087524414062e-02
-1.298810482025146484e+00
-6.548004150390625000e-01
-3.676758110523223877e-01
8.845536112785339355e-01
7.763403654098510742e-01
-8.887664675712585449e-01
-5.358787178993225098e-01
-1.429823040962219238e+00
-7.609272599220275879e-01
-1.104909300804138184e+00
-1.553726196289062500e+00
-5.529634356498718262e-01
-6.621660590171813965e-01
1.481615900993347168e+00
-4.402336776256561279e-01
-1.106628656387329102e+00
-4.566109776496887207e-01
-1.682422161102294922e+00
-5.942916125059127808e-02
-1.829531908035278320e+00
-1.090061664581298828e+00
-6.864848136901855469e-01
-8.705993741750717163e-02
1.486051082611083984e+00
-8.650824427604675293e-01
-9.942846298217773438e-01
-9.810543060302734375e-02
-1.195833444595336914e+00
-9.318094849586486816e-01
-1.879406571388244629e+00
-7.954018712043762207e-01
-6.194004416465759277e-01
6.892397403717041016e-01
3.625294566154479980e-01
-9.572436809539794922e-01
-9.068092107772827148e-01
-1.055040955543518066e+00
-1.884518861770629883e-01
6.242001652717590332e-01
-1.455198526382446289e+00
-5.518948435783386230e-01
-3.690657913684844971e-01
1.460194110870361328e+00
-2.219284623861312866e-01
-4.509525001049041748e-01
3.815052658319473267e-02
-8.246419429779052734e-01
7.269617915153503418e-01
-1.837835431098937988e+00
-1.148375868797302246e+00
-2.918395102024078369e-01
-3.840835765004158020e-03
1.742547512054443359e+00
-6.838584542274475098e-01
-8.686305880546569824e-01
-5.302692055702209473e-01
-9.866586327552795410e-01
6.702269315719604492e-01
-1.455313444137573242e+00
-6.776341795921325684e-01
-2.495985329151153564e-01
6.461521387100219727e-01
7.041688561439514160e-01
-5.311960577964782715e-01
-6.632182002067565918e-01
-1.714984029531478882e-01
6.700540184974670410e-01
9.073128700256347656e-01
-1.739567518234252930e+00
-4.969022870063781738e-01
-1.169476985931396484e+00
1.290084242820739746e+00
-6.568312644958496094e-01
-3.119404911994934082e-01
-2.081079930067062378e-01
9.562375955283641815e-03
6.672665476799011230e-01
-5.742131471633911133e-01
-1.820580244064331055e+00
4.525448754429817200e-02
-2.740100258961319923e-03
1.804588913917541504e+00
-1.030203700065612793e+00
1.348367333412170410e-02
1.566090136766433716e-01
-4.346163198351860046e-02
9.852539300918579102e-01
-1.492741823196411133e+00
-9.577709436416625977e-01
-1.123932823538780212e-01
1.119356751441955566e+00
1.346300959587097168e+00
-5.789457559585571289e-01
8.878424763679504395e-03
-1.311122328042984009e-01
3.362435698509216309e-01
1.447883844375610352e+00
-9.751951098442077637e-01
4.137215018272399902e-02
-3.758787810802459717e-01
1.549550771713256836e+00
3.290138542652130127e-01
1.756680607795715332e-01
4.097806811332702637e-01
-5.556045100092887878e-03
1.279804348945617676e+00
-1.450827836990356445e+00
-1.054984807968139648e+00
3.837588131427764893e-01
1.776698082685470581e-01
1.721068739891052246e+00
-1.015521407127380371e+00
1.778690963983535767e-01
-3.458843231201171875e-01
4.128781855106353760e-01
2.841098904609680176e-01
-9.484753012657165527e-01
-1.311173200607299805e+00
-4.716645479202270508e-01
4.571881592273712158e-01
1.346180081367492676e+00
-9.879779815673828125e-01
2.883772552013397217e-01
-8.812628984451293945e-01
-3.549393415451049805e-01
-8.885598182678222656e-01
-1.366778016090393066e+00
-9.605302810668945312e-01
-6.292958855628967285e-01
1.278150796890258789e+00
2.249297946691513062e-01
-2.262887656688690186e-01
-3.342533707618713379e-01
-2.851018309593200684e-01
5.056988596916198730e-01
-1.508375644683837891e+00
-1.225232601165771484e+00
-7.937985062599182129e-01
-2.807947099208831787e-01
1.626284718513488770e+00
-7.714944481849670410e-01
-3.161785304546356201e-01
-4.068544805049896240e-01
-1.532530039548873901e-01
-3.197493851184844971e-01
-1.773106575012207031e+00
-1.325872421264648438e+00
-1.391417086124420166e-01
5.044030547142028809e-01
1.191920757293701172e+00
-1.402373433113098145e+00
6.907470226287841797e-01
-1.009489536285400391e+00
6.924234628677368164e-01
5.748921632766723633e-01
-3.666603565216064453e-01
-1.388534903526306152e+00
-6.728504300117492676e-01
9.985825419425964355e-01
5.543159246444702148e-01
-7.204974293708801270e-01
2.837656736373901367e-01
-3.399800062179565430e-01
1.256812930107116699e+00
-1.699958324432373047e+00
-1.363928794860839844e+00
-8.963737487792968750e-01
-1.713914722204208374e-01
1.641778826713562012e+00
-2.940185070037841797e-01
-3.998330533504486084e-01
-1.434485018253326416e-01
9.084193408489227295e-02
9.134004116058349609e-01
-5.172272920608520508e-01
-1.193635106086730957e+00
-5.858164429664611816e-01
2.111417204141616821e-01
1.706981062889099121e+00
-6.965739727020263672e-01
-8.409493416547775269e-02
-7.179088592529296875e-01
5.810443758964538574e-01
4.018659293651580811e-01
-1.500640034675598145e+00
-1.813943862915039062e+00
-7.956333756446838379e-01
7.790651321411132812e-01
1.553768571466207504e-02
-1.014123678207397461e+00
-1.416648179292678833e-01
-9.937474727630615234e-01
7.248855233192443848e-01
-6.670734882354736328e-01
-1.141241908073425293e+00
-1.197810411453247070e+00
-1.595590412616729736e-01
1.365381717681884766e+00
-7.132068276405334473e-01
-6.928922533988952637e-01
3.762981295585632324e-01
1.667764186859130859e-01
1.459051847457885742e+00
-1.605694055557250977e+00
-1.246198773384094238e+00
-8.624157905578613281e-01
6.254337430000305176e-01
1.504532098770141602e+00
-5.429419875144958496e-01
-4.244503676891326904e-01
-4.476902782917022705e-01
2.479007542133331299e-01
7.452003955841064453e-01
-1.192515015602111816e+00
-1.160713911056518555e+00
-8.544887304306030273e-01
9.717769622802734375e-01
5.818637013435363770e-01
-6.090332269668579102e-01
1.046812906861305237e-01
-6.424268484115600586e-01
1.379746556282043457e+00
-1.176645994186401367e+00
-1.505740404129028320e+00
-1.026560187339782715e+00
-3.519950509071350098e-01
1.307085514068603516e+00
-7.017849683761596680e-01
-7.708575725555419922e-01
-5.026232004165649414e-01
-1.328520059585571289e+00
3.694895505905151367e-01
-1.473116755485534668e+00
-1.306815147399902344e+00
-1.508507013320922852e+00
3.150878250598907471e-01
1.132143735885620117e+00
-1.392479658126831055e+00
-1.329064369201660156e+00
-8.167850375175476074e-01
-1.295086622238159180e+00
-9.748090505599975586e-01
-1.896300792694091797e+00
-1.721038699150085449e+00
-2.067880868911743164e+00
7.458378672599792480e-01
-7.868292182683944702e-02
-8.597941994667053223e-01
-1.429540157318115234e+00
-1.193359255790710449e+00
-2.510143220424652100e-01
-2.105238199234008789e+00
-2.103777408599853516e+00
-1.776015520095825195e+00
-9.764452576637268066e-01
1.160183429718017578e+00
-1.324791789054870605e+00
-1.190007925033569336e+00
-1.074707508087158203e+00
-1.835508227348327637e+00
5.578660964965820312e-01
-2.570550203323364258e+00
-2.537081003189086914e+00
-1.069750785827636719e+00
2.807964086532592773e-01
1.010876178741455078e+00
-1.925569415092468262e+00
-1.266964316368103027e+00
-1.252623558044433594e+00
-9.316075444221496582e-01
8.353533744812011719e-01
-2.123572587966918945e+00
-2.006085634231567383e+00
-1.538635492324829102e+00
7.977257370948791504e-01
-1.124582737684249878e-01
-1.719330787658691406e+00
-1.201348543167114258e+00
-4.152652621269226074e-01
1.042177081108093262e+00
-6.096380352973937988e-01
-1.917177319526672363e+00
-1.279501080513000488e+00
-9.221794009208679199e-01
1.444052100181579590e+00
-1.074122428894042969e+00
-7.344579100608825684e-01
-6.923811435699462891e-01
3.364108204841613770e-01
1.154832839965820312e+00
3.628930151462554932e-01
-1.849424004554748535e+00
-7.942004799842834473e-01
-7.249234616756439209e-02
1.495662212371826172e+00
-9.398158192634582520e-01
3.450626507401466370e-02
1.977609097957611084e-01
5.389464497566223145e-01
1.344445228576660156e+00
-1.201306700706481934e+00
-1.121188759803771973e+00
-1.362712979316711426e+00
4.352724552154541016e-01
3.915805816650390625e-01
-5.571032166481018066e-01
-1.443229615688323975e-02
-4.538230597972869873e-01
8.301368951797485352e-01
1.259503245353698730e+00
-1.379059910774230957e+00
-7.318323850631713867e-01
-6.628282070159912109e-01
1.686380505561828613e+00
-6.174893379211425781e-01
-5.837823152542114258e-01
-1.099516376852989197e-01
3.875354230403900146e-01
1.701688051223754883e+00
-2.041935920715332031e-01
-9.012973904609680176e-01
-1.873032599687576294e-01
2.006367743015289307e-01
1.719336032867431641e+00
-9.115132093429565430e-01
3.591935038566589355e-01
-5.220025181770324707e-01
1.087091088294982910e+00
1.821672916412353516e+00
2.140719629824161530e-02
-3.330413997173309326e-01
-4.945684075355529785e-01
8.457247018814086914e-01
1.004392743110656738e+00
-1.820823103189468384e-01
1.139325737953186035e+00
3.085233271121978760e-01
1.962695717811584473e+00
8.935966491699218750e-01
-6.110548377037048340e-01
-1.226280704140663147e-01
-2.585699856281280518e-01
1.537315130233764648e+00
2.613792717456817627e-01
-6.829759478569030762e-02
7.255849838256835938e-01
2.761529386043548584e-01
2.700797915458679199e-01
-4.029301106929779053e-01
-7.939191460609436035e-01
-3.577779829502105713e-01
-2.168051004409790039e-01
1.850907087326049805e+00
-7.539761066436767578e-01
8.083701133728027344e-02
-2.696078419685363770e-01
8.463883399963378906e-01
-4.584944248199462891e-02
-4.038520157337188721e-01
-4.950874149799346924e-01
-7.928736209869384766e-01
6.156112551689147949e-01
9.460333585739135742e-01
-5.988657474517822266e-01
5.155392885208129883e-01
-9.004887342453002930e-01
1.914660692214965820e+00
6.583554297685623169e-02
-2.744647562503814697e-01
-5.889564752578735352e-01
-4.463021755218505859e-01
1.178113698959350586e+00
-5.456351041793823242e-01
-2.992300093173980713e-01
5.394452214241027832e-01
-3.918755352497100830e-01
2.154989957809448242e+00
-4.106006622314453125e-01
-7.562881708145141602e-01
-5.143448114395141602e-01
2.366264164447784424e-02
1.506734132766723633e+00
-8.675796985626220703e-01
8.675070405006408691e-01
7.549849152565002441e-01
6.949687004089355469e-01
1.181462049484252930e+00
6.823989152908325195e-01
-9.686235189437866211e-01
-7.992854118347167969e-01
4.777471423149108887e-01
7.864764332771301270e-01
-1.171512126922607422e+00
1.228556558489799500e-01
-8.586982488632202148e-01
1.318977475166320801e+00
3.283746838569641113e-01
-4.686814844608306885e-01
-5.287036299705505371e-01
-9.057053327560424805e-01
9.257766604423522949e-01
-7.299268990755081177e-02
-8.644227981567382812e-01
1.948897242546081543e-01
-1.986069679260253906e-01
1.489754676818847656e+00
7.560853958129882812e-01
3.372840285301208496e-01
-4.010281562805175781e-01
-3.068227469921112061e-01
1.520069122314453125e+00
-6.238384842872619629e-01
1.586616039276123047e-01
1.086961865425109863e+00
9.133692979812622070e-01
2.072888135910034180e+00
6.658871769905090332e-01
-1.133728101849555969e-01
-1.052499532699584961e+00
1.923485845327377319e-01
6.767457723617553711e-01
-8.698933720588684082e-01
9.590770304203033447e-02
-6.831637769937515259e-02
1.557202816009521484e+00
1.435717940330505371e+00
-2.131660729646682739e-01
-1.171123862266540527e+00
-7.758011221885681152e-01
1.076227784156799316e+00
-1.341023892164230347e-01
-1.040776371955871582e+00
1.757556796073913574e-01
-4.609499573707580566e-01
1.866437435150146484e+00
-1.107478857040405273e+00
-5.704378485679626465e-01
-4.978955686092376709e-01
-2.030466645956039429e-01
1.423596620559692383e+00
-1.124870181083679199e+00
-9.187969565391540527e-01
-3.013128936290740967e-01
-2.491600066423416138e-01
2.060595273971557617e+00
-7.160961031913757324e-01
-5.031392574310302734e-01
-5.635147690773010254e-01
5.908246636390686035e-01
9.681024551391601562e-01
-8.926563858985900879e-01
-3.208218812942504883e-01
-3.566060662269592285e-01
1.295651555061340332e+00
1.300266861915588379e+00
-5.105742812156677246e-01
6.463105231523513794e-02
-9.270800948143005371e-01
1.212567090988159180e+00
-4.358667880296707153e-02
-6.198566555976867676e-01
-1.192587465047836304e-01
1.782391965389251709e-01
6.943646073341369629e-01
-1.119695544242858887e+00
-6.319395303726196289e-01
-5.744016766548156738e-01
-7.877616882324218750e-01
1.404726028442382812e+00
-1.272586226463317871e+00
-9.363886713981628418e-01
-4.265914857387542725e-01
-9.393659420311450958e-03
1.087435960769653320e+00
-1.260234713554382324e+00
-4.717022478580474854e-01
-9.326253533363342285e-01
1.172941699624061584e-01
5.437895655632019043e-01
-9.637630581855773926e-01
-1.289272665977478027e+00
-7.126832008361816406e-01
5.658690929412841797e-01
6.387857198715209961e-01
-1.020003914833068848e+00
-1.151052862405776978e-01
-9.091289043426513672e-01
1.129908442497253418e+00
-6.749283075332641602e-01
-8.884976506233215332e-01
-1.171859145164489746e+00
-4.005853831768035889e-01
4.421465098857879639e-01
-5.836408138275146484e-01
-1.251497268676757812e+00
-2.042615562677383423e-01
-4.604550898075103760e-01
1.153521776199340820e+00
-1.702315926551818848e+00
-1.249028801918029785e+00
-6.274584531784057617e-01
3.550125658512115479e-01
1.488464474678039551e+00
2.158195674419403076e-01
-3.369525969028472900e-01
-5.727447271347045898e-01
2.290060073137283325e-01
1.058894991874694824e+00
-1.569563984870910645e+00
-8.160566091537475586e-01
-4.195597767829895020e-01
1.175675034523010254e+00
1.236176609992980957e+00
-9.402904510498046875e-01
-3.305576443672180176e-01
-1.146693825721740723e+00
8.583092093467712402e-01
-1.625285595655441284e-01
-8.974938392639160156e-01
-6.724897623062133789e-01
3.743231296539306641e-02
7.653073072433471680e-01
1.251463890075683594e+00
-1.146225690841674805e+00
3.235368728637695312e-01
-4.258822500705718994e-01
1.482229351997375488e+00
-1.486876010894775391e+00
-3.893171846866607666e-01
-9.139739274978637695e-01
3.819047808647155762e-01
1.684194087982177734e+00
8.436769247055053711e-01
-4.420303106307983398e-01
-3.418222069740295410e-01
-1.862682551145553589e-01
9.236029982566833496e-01
-1.584225296974182129e+00
-6.495174169540405273e-01
-8.056482672691345215e-01
1.225725054740905762e+00
1.469791412353515625e+00
7.169970273971557617e-01
2.337054610252380371e-01
-7.603023648262023926e-01
8.062273859977722168e-01
4.879901409149169922e-01
-1.150000095367431641e+00
-3.492157757282257080e-01
1.375132948160171509e-01
2.151166200637817383e+00
1.355490535497665405e-01
-3.752272725105285645e-01
7.687451243400573730e-01
-2.302040904760360718e-01
1.377593278884887695e+00
-8.949838280677795410e-01
-2.392979711294174194e-01
-8.416596055030822754e-02
5.223975777626037598e-01
1.922598242759704590e+00
2.038384437561035156e+00
-9.955805540084838867e-01
4.583564102649688721e-01
5.151245594024658203e-01
1.435926795005798340e+00
-1.584415078163146973e+00
-1.640938818454742432e-01
-8.668349981307983398e-01
7.391870617866516113e-01
6.028831005096435547e-01
-6.908234953880310059e-02
-2.716617844998836517e-02
-7.263975143432617188e-01
1.020898818969726562e+00
4.894367754459381104e-01
-1.190160632133483887e+00
-2.355652153491973877e-01
-6.179968118667602539e-01
1.056708812713623047e+00
-4.263318777084350586e-01
-3.470772504806518555e-01
-1.873673349618911743e-01
-6.034185290336608887e-01
1.492134690284729004e+00
-9.139624238014221191e-01
-1.139222621917724609e+00
-6.306484341621398926e-01
-1.098990663886070251e-01
1.842256307601928711e+00
-4.049999415874481201e-01
-8.275397419929504395e-01
-3.055553138256072998e-01
-1.984714120626449585e-01
1.037219405174255371e+00
-2.027739286422729492e+00
-9.086453914642333984e-01
-1.712071061134338379e+00
3.903314471244812012e-01
4.807961359620094299e-02
-7.118373513221740723e-01
-1.121932983398437500e+00
-9.363630414009094238e-01
5.634448528289794922e-01
6.771774590015411377e-02
-1.736782431602478027e+00
-1.262213587760925293e+00
-1.736626029014587402e+00
3.946992456912994385e-01
-1.363092422485351562e+00
-9.928092360496520996e-01
-5.727850198745727539e-01
-2.700116932392120361e-01
1.137918233871459961e+00
-1.808692574501037598e+00
-2.249708414077758789e+00
-1.289560675621032715e+00
-6.875660419464111328e-01
1.589922189712524414e+00
2.709417343139648438e-01
-5.011062622070312500e-01
-5.524284243583679199e-01
7.055675238370895386e-02
9.054392576217651367e-01
-1.942381143569946289e+00
-1.608928680419921875e+00
-1.626173734664916992e+00
2.331145256757736206e-01
9.996768832206726074e-01
-1.081530213356018066e+00
-5.393101572990417480e-01
-1.357833981513977051e+00
3.302017152309417725e-01
-2.211069613695144653e-01
-1.744692087173461914e+00
-2.034077882766723633e+00
-1.923482060432434082e+00
1.899526566267013550e-01
9.197793602943420410e-01
-1.098991990089416504e+00
-8.131603598594665527e-01
-4.154788553714752197e-01
9.727934002876281738e-01
-9.850096106529235840e-01
-1.988363742828369141e+00
-1.036520123481750488e+00
-9.681495428085327148e-01
1.536429524421691895e+00
-9.394854307174682617e-02
-5.399284958839416504e-01
-1.031379342079162598e+00
2.120924144983291626e-01
8.059204220771789551e-01
-1.441469669342041016e+00
-1.368928909301757812e+00
-1.288876175880432129e+00
-9.060470014810562134e-02
1.168919086456298828e+00
-5.781830549240112305e-01
2.971322834491729736e-01
-8.719817996025085449e-01
5.272331237792968750e-01
-1.326334383338689804e-02
-1.436330437660217285e+00
-1.582835793495178223e+00
-1.554779887199401855e+00
9.565682411193847656e-01
1.391504406929016113e-01
-7.690497040748596191e-01
7.138674706220626831e-02
-3.627143800258636475e-01
1.376224994659423828e+00
-8.015149235725402832e-01
-1.521028161048889160e+00
-1.411922812461853027e+00
-1.298110723495483398e+00
1.281474232673645020e+00
6.956225633621215820e-01
-4.987796545028686523e-01
-4.290927946567535400e-01
2.886607348918914795e-01
1.008740663528442383e+00
-1.307314634323120117e+00
-1.019180536270141602e+00
-9.892236590385437012e-01
-2.166342437267303467e-01
7.962656617164611816e-01
-1.087582468986511230e+00
1.659265905618667603e-01
-1.016667246818542480e+00
9.314972162246704102e-01
2.371548861265182495e-01
-9.295020103454589844e-01
-1.451246142387390137e+00
-7.230909466743469238e-01
2.210308015346527100e-01
-1.293363571166992188e-01
-7.144444584846496582e-01
5.276368558406829834e-02
-4.746828377246856689e-01
1.509123325347900391e+00
-7.592092752456665039e-01
-1.345510125160217285e+00
-1.453244090080261230e+00
-8.550101518630981445e-01
6.225627660751342773e-01
-2.506889402866363525e-01
-5.882249474525451660e-01
-6.588359177112579346e-02
4.463636502623558044e-02
9.020871520042419434e-01
-1.390846490859985352e+00
-1.754842758178710938e+00
-1.747149825096130371e+00
-7.621979713439941406e-01
7.980865240097045898e-02
-5.974727869033813477e-01
-3.823045790195465088e-01
-6.927059888839721680e-01
6.524654626846313477e-01
3.964049220085144043e-01
-1.299611568450927734e+00
-1.295776367187500000e+00
-7.774005532264709473e-01
-3.244548439979553223e-01
-3.291452527046203613e-01
-8.042081594467163086e-01
4.101257324218750000e-01
-2.400344312191009521e-01
1.630997300148010254e+00
-7.053154706954956055e-01
-1.340441823005676270e+00
-1.616481542587280273e+00
-2.656399905681610107e-01
9.672523140907287598e-01
1.244839787483215332e+00
-7.688530087471008301e-01
8.679304718971252441e-01
1.262057721614837646e-01
1.376513361930847168e+00
-8.780001401901245117e-01
-8.244377970695495605e-01
-1.571344614028930664e+00
2.967783212661743164e-01
9.176312088966369629e-01
-1.604523956775665283e-01
3.892035186290740967e-01
3.675314784049987793e-01
9.038184881210327148e-01
6.036941409111022949e-01
-1.073962450027465820e+00
-9.610618352890014648e-01
-1.097543001174926758e+00
6.715862154960632324e-01
2.218054771423339844e+00
1.357025623321533203e+00
1.047318339347839355e+00
-4.658634215593338013e-02
1.805667996406555176e+00
-1.054975688457489014e-01
-5.068042874336242676e-01
-3.600285053253173828e-01
1.821070611476898193e-01
1.632338285446166992e+00
1.254640579223632812e+00
3.259097337722778320e-01
1.523523807525634766e+00
3.888568878173828125e-01
2.124329090118408203e+00
-8.460695743560791016e-01
-5.195463299751281738e-01
-7.030447721481323242e-01
7.879894971847534180e-01
1.669517040252685547e+00
1.049422264099121094e+00
5.362550616264343262e-01
3.193558752536773682e-01
7.342926859855651855e-01
1.004104852676391602e+00
-8.581514358520507812e-01
-3.242568969726562500e-01
-9.134705066680908203e-01
1.723597049713134766e+00
1.059572100639343262e+00
2.138218879699707031e-01
2.550388574600219727e-01
-2.343059144914150238e-02
1.655983805656433105e+00
4.296920597553253174e-01
-6.331032514572143555e-01
-6.033009886741638184e-01
-8.122550845146179199e-01
1.568757414817810059e+00
1.748297333717346191e+00
1.116251230239868164e+00
9.328563809394836426e-01
4.356909692287445068e-01
1.753011822700500488e+00
-8.513655066490173340e-01
-8.917367458343505859e-01
-6.187421083450317383e-01
5.572608709335327148e-01
1.382175326347351074e+00
1.056795343756675720e-01
2.982729375362396240e-01
1.032030731439590454e-01
9.627209901809692383e-01
9.767957329750061035e-01
-1.008491992950439453e+00
-5.259007811546325684e-01
-1.088437914848327637e+00
3.802568912506103516e-01
-1.625384204089641571e-02
-1.998245865106582642e-01
-3.193960338830947876e-02
-5.533764138817787170e-02
1.514734745025634766e+00
4.751875102519989014e-01
-8.780636787414550781e-01
-6.545066237449645996e-01
-1.331830620765686035e+00
1.066754460334777832e+00
-9.059718847274780273e-01
-2.169248610734939575e-01
-1.550227105617523193e-01
4.198485314846038818e-01
1.577804565429687500e+00
-6.155370473861694336e-01
-1.207852840423583984e+00
-1.231997370719909668e+00
-6.711829304695129395e-01
1.144481003284454346e-01
-9.076440334320068359e-01
7.737304270267486572e-02
-4.119317233562469482e-01
7.782794833183288574e-01
6.430959701538085938e-01
-1.377244830131530762e+00
-1.512341618537902832e+00
-1.841037988662719727e+00
-7.367252111434936523e-01
-8.124925494194030762e-01
-7.849209308624267578e-01
-1.231040582060813904e-01
-4.069220125675201416e-01
1.373715400695800781e+00
-2.521373331546783447e-01
-2.001102209091186523e+00
-1.592534184455871582e+00
-1.487613558769226074e+00
6.244634985923767090e-01
-3.800686299800872803e-01
-3.198713958263397217e-01
-4.082566797733306885e-01
1.762581318616867065e-01
1.165939569473266602e+00
-9.929907321929931641e-01
-1.605194687843322754e+00
-1.070138931274414062e+00
-4.361740946769714355e-01
7.971802353858947754e-01
-1.524018287658691406e+00
-3.927171528339385986e-01
-7.428627610206604004e-01
8.535907864570617676e-01
7.943761944770812988e-01
-1.198812246322631836e+00
-1.551328063011169434e+00
-1.379071354866027832e+00
-3.239850103855133057e-01
1.400893688201904297e+00
-8.228691220283508301e-01
1.510946452617645264e-01
-4.760708510875701904e-01
1.433886170387268066e+00
3.806093633174896240e-01
-1.405480504035949707e+00
-1.183429718017578125e+00
-8.666666150093078613e-01
9.022026062011718750e-01
-1.759190559387207031e-01
1.967355310916900635e-01
2.064739353954792023e-02
-7.176927477121353149e-02
1.479434609413146973e+00
-8.704354166984558105e-01
-1.409440994262695312e+00
-1.447997093200683594e+00
-6.675677299499511719e-01
1.372901916503906250e+00
-7.510794997215270996e-01
3.481493890285491943e-01
-5.708205699920654297e-01
8.050495982170104980e-01
9.561932086944580078e-01
-9.500501155853271484e-01
-8.132545351982116699e-01
-1.498626112937927246e+00
4.764272570610046387e-01
5.943863391876220703e-01
-6.561565399169921875e-01
2.372614108026027679e-03
-8.656349182128906250e-01
1.432518839836120605e+00
2.651777267456054688e-01
-6.787793040275573730e-01
-1.175150990486145020e+00
-1.201953172683715820e+00
3.248031139373779297e-01
2.362715154886245728e-01
-3.538221418857574463e-01
9.535896182060241699e-01
1.328415721654891968e-01
1.800829172134399414e+00
-5.392203927040100098e-01
-1.140022039413452148e+00
-9.966956973075866699e-01
1.374131292104721069e-01
1.269878983497619629e+00
-3.346905410289764404e-01
1.058031469583511353e-01
5.876218900084495544e-02
1.173971772193908691e+00
1.388355851173400879e+00
-5.672624111175537109e-01
-7.126960158348083496e-01
-1.765020132064819336e+00
-1.173073291778564453e+00
-5.433016419410705566e-01
-5.620148777961730957e-01
4.217507690191268921e-02
-6.622613668441772461e-01
1.634532809257507324e+00
2.579124867916107178e-01
-5.032416582107543945e-01
-6.892179846763610840e-01
-8.787116408348083496e-01
4.059265851974487305e-01
-1.070386052131652832e+00
-8.874166607856750488e-01
-2.929156273603439331e-02
-2.609845399856567383e-01
1.862931728363037109e+00
-7.081003189086914062e-01
-7.383590340614318848e-01
-1.198660731315612793e+00
-9.514002203941345215e-01
2.288571149110794067e-01
-7.039020657539367676e-01
-8.493856787681579590e-01
6.321894377470016479e-02
6.362900733947753906e-01
1.377619981765747070e+00
-8.977022171020507812e-01
-7.778676748275756836e-01
-1.686408638954162598e+00
-2.320901155471801758e-01
-4.400367438793182373e-01
-8.540470600128173828e-01
-1.309824734926223755e-01
-1.482541263103485107e-01
1.391122937202453613e+00
7.064089179039001465e-01
-4.563115537166595459e-01
-8.707110881805419922e-01
-9.585206508636474609e-01
8.896713256835937500e-01
3.536803126335144043e-01
1.610264927148818970e-01
4.884308576583862305e-01
5.598906278610229492e-01
1.865191817283630371e+00
-6.514441967010498047e-01
-6.370574235916137695e-01
-6.614738702774047852e-01
-7.274694740772247314e-02
1.463336467742919922e+00
-1.396799385547637939e-01
-4.258207380771636963e-01
1.345567703247070312e-01
5.361773371696472168e-01
1.610751032829284668e+00
-1.092847347259521484e+00
-1.919685751199722290e-01
-1.549716591835021973e+00
5.981615930795669556e-02
6.172833442687988281e-01
2.079346776008605957e-01
-1.741574704647064209e-02
-2.150830626487731934e-01
1.082264900207519531e+00
9.899948835372924805e-01
-8.366116881370544434e-01
-6.204664334654808044e-02
-1.069910407066345215e+00
8.502429127693176270e-01
-4.133778810501098633e-02
-3.320339024066925049e-01
1.248876797035336494e-03
2.125085443258285522e-01
1.891691565513610840e+00
-5.644230544567108154e-02
-6.568194627761840820e-01
-9.608112573623657227e-01
-6.479337215423583984e-01
1.011160373687744141e+00
1.475263535976409912e-01
-2.181634008884429932e-01
4.826529324054718018e-01
7.061932682991027832e-01
1.708849787712097168e+00
-8.714500069618225098e-01
-3.146369755268096924e-01
-1.436335921287536621e+00
4.624324664473533630e-02
-1.593243144452571869e-02
-6.652267575263977051e-01
-6.410821080207824707e-01
-4.829077422618865967e-01
9.631586670875549316e-01
1.155843257904052734e+00
-1.300463557243347168e+00
7.066154386848211288e-03
-8.224548101425170898e-01
5.484859347343444824e-01
1.256285905838012695e-01
-1.997301727533340454e-01
-5.931809544563293457e-01
1.179338619112968445e-01
1.531015634536743164e+00
1.319365054368972778e-01
-9.651975035667419434e-01
-2.725214064121246338e-01
-4.550669193267822266e-01
1.018198132514953613e+00
-8.945496082305908203e-01
-6.061074137687683105e-01
-2.374314963817596436e-01
7.289354205131530762e-01
1.449060440063476562e+00
-3.782926499843597412e-01
-6.102041602134704590e-01
-1.316855549812316895e+00
-1.449172377586364746e+00
-1.371094226837158203e+00
-1.307852149009704590e+00
-6.983452439308166504e-01
-8.270732760429382324e-01
1.036968588829040527e+00
6.830391883850097656e-01
-9.970839619636535645e-01
-6.978963613510131836e-01
-1.807712435722351074e+00
-7.966323494911193848e-01
-1.508393645286560059e+00
-1.062489986419677734e+00
-1.030925393104553223e+00
-4.345834851264953613e-01
1.358009219169616699e+00
-1.679475903511047363e-01
-1.651637077331542969e+00
-3.823859393596649170e-01
-1.839720129966735840e+00
-1.086639836430549622e-01
-1.414154529571533203e+00
-8.122852444648742676e-01
-8.626049757003784180e-01
2.842023670673370361e-01
1.171995520591735840e+00
-2.446521967649459839e-01
-7.531558871269226074e-01
-7.972115874290466309e-01
-1.193090677261352539e+00
-1.260899662971496582e+00
-1.737835168838500977e+00
-7.143556475639343262e-01
-5.895509719848632812e-01
1.068931102752685547e+00
8.995538949966430664e-01
-4.919465482234954834e-01
-4.054448008537292480e-01
-9.044064283370971680e-01
1.468417793512344360e-01
1.854981333017349243e-01
-7.538314461708068848e-01
-2.201870679855346680e-01
8.977862447500228882e-02
1.439141154289245605e+00
7.446026057004928589e-02
-1.291298508644104004e+00
-3.507358431816101074e-01
-6.247587800025939941e-01
8.440408706665039062e-01
-1.297101259231567383e+00
-1.014532566070556641e+00
-4.805172979831695557e-01
1.103829145431518555e-01
1.357156395912170410e+00
-3.065488338470458984e-01
-1.285270452499389648e+00
-7.625669836997985840e-01
-2.920899987220764160e-01
2.122286558151245117e-01
-9.358869791030883789e-01
-5.321039557456970215e-01
-6.659250855445861816e-01
7.790965437889099121e-01
7.308356761932373047e-01
-2.631316184997558594e-01
-8.477017283439636230e-01
-1.606332361698150635e-01
5.293946266174316406e-01
7.414861321449279785e-01
-1.075022697448730469e+00
-3.708629310131072998e-01
-4.508914649486541748e-01
1.454075813293457031e+00
2.009753137826919556e-01
-1.099884882569313049e-01
-3.043687939643859863e-01
-3.294162750244140625e-01
7.530148625373840332e-01
-3.945768773555755615e-01
-8.740056157112121582e-01
-2.260811626911163330e-01
4.210045039653778076e-01
1.526028037071228027e+00
6.401678919792175293e-02
-3.598745465278625488e-01
-4.501254260540008545e-01
1.191786751151084900e-01
4.415582716464996338e-01
-7.463006973266601562e-01
-2.663222253322601318e-01
-3.852626383304595947e-01
1.062109708786010742e+00
1.371651887893676758e+00
-1.067425981163978577e-01
-1.412257701158523560e-01
1.102771311998367310e-01
3.316496014595031738e-01
1.422765016555786133e+00
-6.196801736950874329e-02
1.109961569309234619e-01
2.104657292366027832e-01
1.643810749053955078e+00
9.454741477966308594e-01
5.210146903991699219e-01
2.181380242109298706e-01
6.692564487457275391e-01
1.348968744277954102e+00
-7.324001938104629517e-02
-4.797913432121276855e-01
4.457284808158874512e-01
3.989757299423217773e-01
1.466649889945983887e+00
-6.895270943641662598e-02
2.471774071455001831e-01
-2.903181314468383789e-01
1.051222160458564758e-01
-5.862639546394348145e-01
-6.207150220870971680e-01
-7.886130213737487793e-01
-3.034979999065399170e-01
9.863421320915222168e-01
1.541937947273254395e+00
-1.846046149730682373e-01
4.201357662677764893e-01
3.564434871077537537e-02
1.112494707107543945e+00
3.813280537724494934e-02
-5.800971388816833496e-01
-3.561376631259918213e-01
-4.999990388751029968e-02
1.807045340538024902e+00
1.141597747802734375e+00
6.184908002614974976e-02
4.207645654678344727e-01
4.681553542613983154e-01
5.962862372398376465e-01
-7.728725671768188477e-01
-9.667767882347106934e-01
2.028475105762481689e-01
4.065442383289337158e-01
1.766007184982299805e+00
3.790974318981170654e-01
5.931451916694641113e-01
-2.821782827377319336e-01
8.888197541236877441e-01
-2.562855184078216553e-01
-9.164859056472778320e-01
-6.491067409515380859e-01
-2.165774106979370117e-01
6.990380287170410156e-01
1.256470561027526855e+00
-7.176490426063537598e-01
5.944114923477172852e-01
-3.416041433811187744e-01
7.384847998619079590e-01
5.300267934799194336e-01
-5.496016740798950195e-01
-6.826680153608322144e-02
2.747932262718677521e-02
1.353738546371459961e+00
1.339159488677978516e+00
-3.247463405132293701e-01
5.538476109504699707e-01
2.272746711969375610e-01
1.018397808074951172e+00
-4.836814403533935547e-01
-1.186958193778991699e+00
-2.810399532318115234e-01
4.028550535440444946e-02
1.487624287605285645e+00
4.655431583523750305e-02
-1.425394564867019653e-01
-7.611033320426940918e-02
2.290602922439575195e-01
7.137674689292907715e-01
-2.714778296649456024e-02
-2.236850410699844360e-01
1.132653579115867615e-01
6.982999444007873535e-01
1.368970036506652832e+00
-2.535132169723510742e-01
8.096874356269836426e-01
-1.016818046569824219e+00
1.145064115524291992e+00
5.718067884445190430e-01
-8.862133026123046875e-01
-6.640742421150207520e-01
-3.179223239421844482e-01
1.003491163253784180e+00
8.467157483100891113e-01
-6.197834610939025879e-01
4.111745059490203857e-01
-5.015500187873840332e-01
7.273001223802566528e-02
-1.197938203811645508e+00
-1.030262470245361328e+00
-6.705448031425476074e-01
-8.269286900758743286e-02
1.199858069419860840e+00
2.508253455162048340e-01
-7.929624319076538086e-01
2.123256325721740723e-01
-5.171909928321838379e-01
-1.130356118083000183e-01
-1.129021883010864258e+00
-1.013699412345886230e+00
-8.420721888542175293e-01
9.002941101789474487e-02
8.085381388664245605e-01
-1.884113997220993042e-01
-6.867799907922744751e-02
-4.290485084056854248e-01
2.395462691783905029e-01
8.793117403984069824e-01
-7.505004107952117920e-02
-9.931917786598205566e-01
-3.473955094814300537e-01
7.840622067451477051e-01
9.323995709419250488e-01
-6.284965872764587402e-01
2.707412093877792358e-02
-2.881207168102264404e-01
9.121963977813720703e-01
6.018260866403579712e-02
-9.278799295425415039e-01
-7.244210243225097656e-01
2.155916988849639893e-01
8.441880345344543457e-01
-2.721243202686309814e-01
-1.138040304183959961e+00
3.833881616592407227e-01
-1.887657940387725830e-01
1.274047017097473145e+00
-7.912648916244506836e-01
-8.000958561897277832e-01
-7.283329367637634277e-01
3.863147199153900146e-01
9.638484120368957520e-01
-2.476910352706909180e-01
-6.664121150970458984e-01
-2.872659564018249512e-01
5.204969048500061035e-01
4.816961288452148438e-01
-1.164391517639160156e+00
-6.176536083221435547e-01
-1.099251985549926758e+00
6.249583363533020020e-01
5.614187121391296387e-01
-4.922747910022735596e-01
-8.015713095664978027e-01
-3.348621129989624023e-01
1.830509006977081299e-01
-1.795971989631652832e-01
-1.598672032356262207e+00
-8.189339041709899902e-01
-2.626030743122100830e-01
7.975790500640869141e-01
-1.905639767646789551e-01
-9.062802791595458984e-01
-2.626725137233734131e-01
-1.238256394863128662e-01
1.122814536094665527e+00
-4.257490336894989014e-01
-1.208305716514587402e+00
-1.357447981834411621e+00
1.434841454029083252e-01
2.908211648464202881e-01
-3.465206325054168701e-01
-1.099524497985839844e+00
-2.006473392248153687e-01
1.312967240810394287e-01
9.849599003791809082e-01
-9.239886403083801270e-01
-5.680375099182128906e-01
-6.906459331512451172e-01
8.048801422119140625e-01
7.246640324592590332e-01
-3.468098118901252747e-03
-4.377515912055969238e-01
3.491982519626617432e-01
1.062676906585693359e+00
-2.943672835826873779e-01
-1.167839765548706055e+00
-7.093397378921508789e-01
-1.094565689563751221e-01
1.200628399848937988e+00
-3.907962888479232788e-02
-1.878335922956466675e-01
-4.422609806060791016e-01
4.138071089982986450e-03
4.522691369056701660e-01
-9.121844172477722168e-01
-9.271637797355651855e-01
-8.315712809562683105e-01
3.671772480010986328e-01
9.658147692680358887e-01
2.648064196109771729e-01
1.355817019939422607e-01
-4.143471419811248779e-01
-5.955687761306762695e-01
9.825830161571502686e-02
-1.125270247459411621e+00
-7.424999475479125977e-01
-5.508215427398681641e-01
9.305918216705322266e-01
5.576245188713073730e-01
-4.584725946187973022e-02
-1.137688681483268738e-01
7.550987601280212402e-01
9.343377314507961273e-03
-1.161699742078781128e-01
-8.329448699951171875e-01
-3.679828941822052002e-01
-5.194306746125221252e-02
8.469551205635070801e-01
-5.250412970781326294e-02
-6.245633959770202637e-01
-6.800756454467773438e-01
-5.045051574707031250e-01
-1.228457689285278320e-01
-6.670849323272705078e-01
-1.022149682044982910e+00
-6.257738471031188965e-01
3.146404623985290527e-01
9.554828405380249023e-01
1.499055232852697372e-02
5.965569242835044861e-02
8.420974016189575195e-02
1.096861600875854492e+00
1.231212854385375977e+00
1.216487661004066467e-01
-1.189888715744018555e+00
-8.023874163627624512e-01
4.052059054374694824e-01
3.894028067588806152e-01
-1.560021191835403442e-02
5.544915422797203064e-02
2.288229912519454956e-01
9.767741560935974121e-01
3.009492754936218262e-01
-9.421095252037048340e-01
-7.994991540908813477e-01
-4.622926712036132812e-01
8.240309357643127441e-01
-2.417736798524856567e-01
-5.382741689682006836e-01
-2.185115963220596313e-01
4.951007664203643799e-01
9.793403148651123047e-01
1.489612817764282227e+00
-4.997749924659729004e-01
-1.036961436271667480e+00
-2.038559764623641968e-01
1.003885984420776367e+00
-4.922091364860534668e-01
-1.634616702795028687e-01
-6.694139242172241211e-01
8.698649406433105469e-01
2.629081308841705322e-01
-5.992529392242431641e-01
-1.049227476119995117e+00
-1.337717175483703613e+00
-1.169419214129447937e-01
3.583672642707824707e-02
-8.462083935737609863e-01
-3.270456194877624512e-01
-5.673276782035827637e-01
1.099088430404663086e+00
6.702657341957092285e-01
-5.254180431365966797e-01
-1.264499545097351074e+00
-3.641331791877746582e-01
7.862908840179443359e-01
-3.429097831249237061e-01
-7.271565198898315430e-01
5.684717325493693352e-04
3.177596926689147949e-01
8.856148719787597656e-01
4.055203869938850403e-02
-1.592025518417358398e+00
-1.346540927886962891e+00
-6.773532032966613770e-01
4.957369565963745117e-01
-6.491289138793945312e-01
-8.472720980644226074e-01
-4.677522480487823486e-01
4.318894147872924805e-01
3.941972553730010986e-01
1.041331291198730469e+00
-1.379718661308288574e+00
-1.146837115287780762e+00
1.162514984607696533e-01
3.035875856876373291e-01
-9.198446869850158691e-01
-8.027012348175048828e-01
-6.542307734489440918e-01
1.175128221511840820e+00
-2.822394967079162598e-01
-8.469974994659423828e-01
-1.593715548515319824e+00
-8.790650963783264160e-01
3.990411758422851562e-01
-6.958817243576049805e-01
-1.531050086021423340e+00
-6.467348933219909668e-01
-5.908626317977905273e-01
1.309181571006774902e+00
5.587987303733825684e-01
-8.051375746726989746e-01
-1.291687726974487305e+00
-4.413149654865264893e-01
5.900738239288330078e-01
-5.407420396804809570e-01
-1.017956852912902832e+00
-1.824960112571716309e-01
3.027631342411041260e-01
1.074849739670753479e-01
-1.046199440956115723e+00
-1.660719633102416992e+00
-2.066718101501464844e+00
-3.683723807334899902e-01
-3.030421435832977295e-01
-1.055717945098876953e+00
-8.180013298988342285e-01
-7.936946153640747070e-01
7.573760747909545898e-01
4.473448097705841064e-01
1.315863803029060364e-02
-1.748704314231872559e+00
-4.533099532127380371e-01
4.667420685291290283e-01
-4.097531139850616455e-01
-1.338806271553039551e+00
-5.220603942871093750e-01
-5.551148056983947754e-01
1.156213879585266113e+00
-8.938776254653930664e-01
-5.168264508247375488e-01
-1.190885901451110840e+00
-8.061518073081970215e-01
1.817867308855056763e-01
-5.518059134483337402e-01
-1.150545001029968262e+00
-8.920900821685791016e-01
-5.021248012781143188e-02
8.331812620162963867e-01
-5.917179211974143982e-02
-4.270342588424682617e-01
-1.891309380531311035e+00
6.729097664356231689e-02
-1.384588032960891724e-01
-9.489445686340332031e-01
-9.808245301246643066e-01
-2.132305800914764404e-01
7.891625165939331055e-01
4.058056697249412537e-02
-1.290415883064270020e+00
-1.159337759017944336e+00
-1.055591821670532227e+00
2.956417500972747803e-01
-7.925511002540588379e-01
-1.599297046661376953e+00
-5.143787860870361328e-01
-2.609962224960327148e-01
8.080345988273620605e-01
3.919382393360137939e-01
-2.978731691837310791e-01
-1.107551455497741699e+00
-5.027893781661987305e-01
5.079253911972045898e-01
-3.634534180164337158e-01
-1.054789185523986816e+00
-3.219712078571319580e-01
6.812642514705657959e-02
5.778092145919799805e-01
-1.098420023918151855e+00
-4.118724465370178223e-01
-1.376249790191650391e+00
1.599407494068145752e-01
1.435443311929702759e-01
-5.821116566658020020e-01
-1.361320734024047852e+00
-2.302742451429367065e-01
9.438707828521728516e-01
1.751451492309570312e+00
5.214566588401794434e-01
-2.955046892166137695e-01
-3.125583529472351074e-01
8.820000886917114258e-01
-2.530727386474609375e-01
-6.143422722816467285e-01
-5.519081950187683105e-01
4.449708759784698486e-01
9.106365442276000977e-01
4.384462535381317139e-01
-6.378388404846191406e-01
-6.118081808090209961e-01
-9.304103255271911621e-01
5.838773846626281738e-01
-8.252930641174316406e-01
-1.167288422584533691e+00
-8.700258731842041016e-01
6.121445894241333008e-01
9.809414744377136230e-01
9.810285568237304688e-01
6.235929131507873535e-01
-8.954148888587951660e-01
2.733293473720550537e-01
3.717354238033294678e-01
-1.214101389050483704e-01
-5.530259013175964355e-01
2.314572483301162720e-01
1.191790938377380371e+00
1.419318556785583496e+00
-7.745666503906250000e-01
-5.050833523273468018e-02
-9.990242123603820801e-02
1.113309144973754883e+00
-1.705635190010070801e-01
-5.543143749237060547e-01
-7.357049584388732910e-01
-7.998884469270706177e-02
6.291729211807250977e-01
1.769866824150085449e+00
5.157338380813598633e-01
2.173920273780822754e-01
-3.466728627681732178e-01
5.403509736061096191e-01
-5.894058942794799805e-01
-8.735022544860839844e-01
-8.361560106277465820e-01
8.254677653312683105e-01
8.676815629005432129e-01
5.061362981796264648e-01
-4.263370037078857422e-01
-1.243981242179870605e+00
-6.751384586095809937e-03
1.762800291180610657e-02
-7.563892006874084473e-01
-7.310323119163513184e-01
-2.019092589616775513e-01
1.162746667861938477e+00
1.988586902618408203e+00
1.023841977119445801e+00
4.363877475261688232e-01
-1.569388620555400848e-02
1.153157353401184082e+00
3.202932476997375488e-01
-5.105015635490417480e-01
-8.632110804319381714e-02
7.252109646797180176e-01
1.463727831840515137e+00
5.615121722221374512e-01
-7.637835741043090820e-01
4.997215047478675842e-02
-4.805279970169067383e-01
9.089822173118591309e-01
-6.466068029403686523e-01
-5.738123059272766113e-01
-5.426828861236572266e-01
4.242238104343414307e-01
1.035213470458984375e+00
2.467572450637817383e+00
7.733421325683593750e-01
9.009664505720138550e-02
5.480494499206542969e-01
7.087902426719665527e-01
-6.144450306892395020e-01
-2.024169825017452240e-02
-4.319060444831848145e-01
1.464295387268066406e+00
1.365989208221435547e+00
2.411064058542251587e-01
-1.055898815393447876e-01
-1.365354098379611969e-02
9.759850502014160156e-01
2.148313373327255249e-01
-9.555813074111938477e-01
-6.271398067474365234e-01
3.637052178382873535e-01
1.470517277717590332e+00
1.732559800148010254e+00
7.537074089050292969e-01
6.960806846618652344e-01
-5.483612790703773499e-02
8.689178824424743652e-01
-1.765907704830169678e-01
-8.131706714630126953e-01
-3.305795788764953613e-01
8.455007672309875488e-01
1.565724015235900879e+00
6.956937313079833984e-01
-6.117973327636718750e-01
-8.087561130523681641e-01
2.682835459709167480e-01
2.022431343793869019e-01
-8.367016911506652832e-01
-8.174907565116882324e-01
-9.596741795539855957e-01
5.427276492118835449e-01
1.246559143066406250e+00
1.766949892044067383e+00
-5.182418823242187500e-01
1.911543011665344238e-01
1.040290355682373047e+00
5.700986385345458984e-01
-1.187610507011413574e+00
-6.342580169439315796e-02
-3.464125096797943115e-01
1.661741137504577637e+00
6.032895445823669434e-01
2.203524857759475708e-01
-1.910511255264282227e-01
-1.777692586183547974e-01
7.360165119171142578e-01
-5.177585482597351074e-01
-9.824280142784118652e-01
-8.154689669609069824e-01
-1.162873730063438416e-01
1.209689140319824219e+00
1.799875378608703613e+00
1.191835284233093262e+00
-2.017556428909301758e-01
1.791824549436569214e-01
1.725720167160034180e-01
-9.728047847747802734e-01
-1.286536335945129395e+00
-1.016259074211120605e+00
8.980500698089599609e-01
1.458703994750976562e+00
-3.931424915790557861e-01
-8.155785202980041504e-01
-5.398316383361816406e-01
4.273600876331329346e-01
-1.865528523921966553e-01
-1.653268337249755859e+00
-1.038839817047119141e+00
-6.975653767585754395e-01
9.201474785804748535e-01
7.037136554718017578e-01
8.647836446762084961e-01
-5.905801057815551758e-01
2.801041305065155029e-01
7.509930133819580078e-01
-5.459085106849670410e-01
-1.668598651885986328e+00
-8.015851974487304688e-01
-4.136414825916290283e-01
1.282016754150390625e+00
-6.234346628189086914e-01
-3.095849454402923584e-01
-1.316726684570312500e+00
3.331803530454635620e-02
-9.443953633308410645e-02
-1.173578858375549316e+00
-1.759363412857055664e+00
-1.646453380584716797e+00
2.006906121969223022e-01
1.619316697120666504e+00
6.901799440383911133e-01
5.420842766761779785e-01
-3.986939787864685059e-01
5.824286341667175293e-01
-3.433644771575927734e-02
-1.748365163803100586e+00
-1.400629401206970215e+00
-6.163923740386962891e-01
1.306116461753845215e+00
8.995067477226257324e-01
-7.494499683380126953e-01
-7.765632867813110352e-01
-3.101641237735748291e-01
5.798306465148925781e-01
-8.710539340972900391e-01
-1.462733507156372070e+00
-1.271239638328552246e+00
-6.067058444023132324e-01
1.192963600158691406e+00
7.685490846633911133e-01
6.911996603012084961e-01
-9.477345943450927734e-01
4.272022843360900879e-01
2.566033601760864258e-01
-8.756022453308105469e-01
-1.964649796485900879e+00
-9.885553121566772461e-01
3.265925347805023193e-01
1.428992152214050293e+00
-7.445560097694396973e-01
-4.057085216045379639e-01
-8.144229650497436523e-01
7.427958846092224121e-01
-1.971459537744522095e-01
-1.428159832954406738e+00
-1.596247434616088867e+00
-1.032239079475402832e+00
4.472407996654510498e-01
1.581870913505554199e+00
-1.588402986526489258e-01
8.168772459030151367e-01
2.198415845632553101e-01
8.618741035461425781e-01
-6.202100515365600586e-01
-1.675492405891418457e+00
-1.109759330749511719e+00
-1.774636358022689819e-01
1.277923226356506348e+00
5.444270372390747070e-01
-4.831123948097229004e-01
-8.142140507698059082e-01
1.771470159292221069e-01
3.518872857093811035e-01
-7.435339093208312988e-01
-1.376889109611511230e+00
-1.461214661598205566e+00
-3.027516975998878479e-02
1.637161731719970703e+00
1.111862778663635254e+00
1.855334825813770294e-02
-5.001863241195678711e-01
8.541790843009948730e-01
4.425042867660522461e-01
-1.047601342201232910e+00
-1.326488733291625977e+00
-4.328840076923370361e-01
9.947841763496398926e-01
5.548101663589477539e-01
-6.350163817405700684e-01
-8.690696209669113159e-02
-4.191031679511070251e-02
9.253430366516113281e-01
-2.581839561462402344e-01
-1.074818372726440430e+00
-1.477101802825927734e+00
-7.067927122116088867e-01
8.596611022949218750e-01
1.164940953254699707e+00
-1.853401064872741699e-01
4.297026991844177246e-01
3.482189476490020752e-01
8.930765390396118164e-01
-7.026674151420593262e-01
-1.431382894515991211e+00
-1.005230426788330078e+00
6.282493472099304199e-01
1.425167679786682129e+00
1.487691879272460938e+00
5.466712713241577148e-01
-2.123954445123672485e-01
9.150633215904235840e-01
9.219995141029357910e-01
-7.661175727844238281e-01
-7.585806250572204590e-01
-5.209114551544189453e-01
1.319395780563354492e+00
5.957819223403930664e-01
-2.710562348365783691e-01
-5.024290177971124649e-03
-1.479135155677795410e-01
1.060982346534729004e+00
-3.563433587551116943e-01
-1.030211925506591797e+00
-1.378270864486694336e+00
-5.562450289726257324e-01
8.724095821380615234e-01
9.234421849250793457e-01
-1.517778486013412476e-01
4.695080220699310303e-01
8.861460536718368530e-02
1.174087405204772949e+00
-6.095688343048095703e-01
-1.057201743125915527e+00
-1.877328634262084961e+00
4.518165290355682373e-01
3.301747143268585205e-01
-2.792234420776367188e-01
-8.765583038330078125e-01
-1.588101238012313843e-01
7.107285261154174805e-01
7.724606990814208984e-01
-1.093862056732177734e+00
-1.661212921142578125e+00
-1.706565618515014648e+00
2.176112532615661621e-01
-4.995963275432586670e-01
-5.829242467880249023e-01
-7.713798880577087402e-01
-7.695703208446502686e-02
8.791908621788024902e-01
-3.862730562686920166e-01
-1.405408620834350586e+00
-1.514101028442382812e+00
-9.932091236114501953e-01
6.378748416900634766e-01
1.500611066818237305e+00
8.901421427726745605e-01
2.202700376510620117e-01
2.961506247520446777e-01
1.000369429588317871e+00
-7.843680977821350098e-01
-1.982511758804321289e+00
-1.821426749229431152e+00
3.739330172538757324e-01
9.508867263793945312e-01
8.494001030921936035e-01
1.552785485982894897e-01
-5.857697129249572754e-02
4.102241992950439453e-01
1.107804775238037109e+00
-1.125669717788696289e+00
-1.367378354072570801e+00
-1.547428965568542480e+00
8.285480141639709473e-01
1.237512156367301941e-01
1.041877567768096924e-01
-6.687309145927429199e-01
2.155179530382156372e-01
1.106643438339233398e+00
3.113913536071777344e-01
-1.635077834129333496e+00
-1.765312433242797852e+00
-1.044477820396423340e+00
5.197371244430541992e-01
-2.384449988603591919e-01
-4.571196138858795166e-01
-1.011249065399169922e+00
-1.813505962491035461e-02
1.084589958190917969e+00
-7.409140467643737793e-01
-1.514532685279846191e+00
-2.005190610885620117e+00
-7.200664281845092773e-01
2.838222384452819824e-01
4.424827992916107178e-01
4.214509725570678711e-01
-2.243223935365676880e-01
6.710134744644165039e-01
1.399340391159057617e+00
-8.941338658332824707e-01
-1.317341566085815430e+00
-1.543922901153564453e+00
8.350493907928466797e-01
-6.350786983966827393e-02
-5.128073692321777344e-01
-5.683676004409790039e-01
-4.346000403165817261e-02
9.377879500389099121e-01
3.389127552509307861e-01
-1.431015372276306152e+00
-1.512631654739379883e+00
-2.557868242263793945e+00
-4.580644369125366211e-01
-6.565253138542175293e-01
-7.615017294883728027e-01
-9.853249192237854004e-01
1.361320316791534424e-01
1.120908617973327637e+00
-2.942396402359008789e-01
-1.261861205101013184e+00
-2.040255546569824219e+00
-6.559919118881225586e-01
6.425865292549133301e-01
4.892238378524780273e-01
7.859743833541870117e-01
-6.211711168289184570e-01
8.315115571022033691e-01
1.081959724426269531e+00
-1.031858086585998535e+00
-1.963004350662231445e+00
-1.706373929977416992e+00
3.523513972759246826e-01
4.935617148876190186e-01
1.383056044578552246e-01
1.998361349105834961e-01
1.457882970571517944e-01
1.229365944862365723e+00
2.919966280460357666e-01
-1.331351041793823242e+00
-1.245624065399169922e+00
-9.728305935859680176e-01
9.170060157775878906e-01
1.392278552055358887e+00
2.154831215739250183e-02
-1.473538875579833984e-01
3.990144133567810059e-01
1.171818971633911133e+00
1.782591342926025391e-01
-1.118128538131713867e+00
-1.180894017219543457e+00
-4.300356805324554443e-01
1.054025053977966309e+00
2.663075625896453857e-01
-1.495495787821710110e-03
-6.731474399566650391e-01
9.821715950965881348e-01
9.342557787895202637e-01
-3.904833495616912842e-01
-1.245712637901306152e+00
-6.977621316909790039e-01
3.890289664268493652e-01
6.241106986999511719e-01
-4.011351466178894043e-01
-7.135459035634994507e-02
-3.157438635826110840e-01
1.375213265419006348e+00
2.387100756168365479e-01
-1.011468529701232910e+00
-1.326972603797912598e+00
-1.439456939697265625e+00
5.878726243972778320e-01
1.649037241935729980e+00
4.884121119976043701e-01
3.387753069400787354e-01
3.617808520793914795e-01
1.448757648468017578e+00
4.082582592964172363e-01
-1.063423395156860352e+00
-1.170476555824279785e+00
9.166550636291503906e-02
9.299566745758056641e-01
-2.461363375186920166e-01
9.823488444089889526e-02
-1.397032439708709717e-01
7.025873064994812012e-01
9.695736169815063477e-01
-7.075064182281494141e-01
-1.201030373573303223e+00
-9.290823340415954590e-01
1.766629070043563843e-01
1.178602457046508789e+00
1.426096409559249878e-01
8.081470429897308350e-02
-1.711706258356571198e-02
1.661620020866394043e+00
7.918568253517150879e-01
-2.848904430866241455e-01
-5.909016132354736328e-01
-3.170457184314727783e-01
6.318181157112121582e-01
1.808728456497192383e+00
2.426139861345291138e-01
4.585687220096588135e-01
1.419810950756072998e-01
1.650051712989807129e+00
-8.710689842700958252e-02
-5.616918206214904785e-01
-8.601908683776855469e-01
1.409384608268737793e-02
7.679300308227539062e-01
8.407323360443115234e-01
5.467080473899841309e-01
1.694812178611755371e-01
8.094385862350463867e-01
1.745435595512390137e+00
-2.157025411725044250e-02
-6.545448899269104004e-01
-6.389728784561157227e-01
7.694488167762756348e-01
1.012012362480163574e+00
6.416648626327514648e-02
2.694979906082153320e-01
5.233223438262939453e-01
1.550623536109924316e+00
1.135823130607604980e+00
-2.226185351610183716e-01
-6.656400561332702637e-01
-4.298448562622070312e-01
6.362452507019042969e-01
2.121104478836059570e+00
4.587214291095733643e-01
4.826209545135498047e-01
5.342395305633544922e-01
1.795888423919677734e+00
2.727628946304321289e-01
-2.515195310115814209e-01
-5.100924968719482422e-01
3.272840380668640137e-01
6.226912140846252441e-01
3.472846448421478271e-01
-5.542308688163757324e-01
-9.846057742834091187e-02
2.215990871191024780e-01
1.365415334701538086e+00
-5.722610354423522949e-01
-4.099029600620269775e-01
-1.022708892822265625e+00
8.580187708139419556e-02
1.105260133743286133e+00
7.591848969459533691e-01
5.338957905769348145e-01
4.553626179695129395e-01
1.381711244583129883e+00
1.536973953247070312e+00
-1.061118990182876587e-01
-1.448917388916015625e-01
-3.738678097724914551e-01
7.098544239997863770e-01
6.510723233222961426e-01
-2.721481025218963623e-01
2.416002601385116577e-01
7.197895646095275879e-01
1.585213780403137207e+00
1.402113556861877441e+00
5.391159057617187500e-01
4.084249027073383331e-03


==> plots/data/f030_aes-fixed_10k/tvals_processed.txt <==
1.924795269966125488e+00
3.661035001277923584e-01
3.163832426071166992e-01
2.420664131641387939e-01
3.047507256269454956e-02
-9.123421311378479004e-01
-3.818997740745544434e-01
3.759947419166564941e-01
6.209473013877868652e-01
7.372866272926330566e-01
3.147928416728973389e-01
-8.640611767768859863e-01
2.683981657028198242e-01
-4.549592267721891403e-03
4.897460043430328369e-01
-1.160328149795532227e+00
-1.812385618686676025e-01
9.486325830221176147e-02
4.400169253349304199e-01
5.623458623886108398e-01
-2.563770115375518799e-01
-4.507026672363281250e-01
3.157278001308441162e-01
4.106037914752960205e-01
1.747540682554244995e-01
-1.416985273361206055e+00
3.078868389129638672e-01
9.585759043693542480e-01
1.189218640327453613e+00
6.172245740890502930e-01
3.054596483707427979e-02
5.167362093925476074e-01
7.570562958717346191e-01
2.603814005851745605e-01
-6.311993598937988281e-01
-5.633788108825683594e-01
7.925484180450439453e-01
5.186464786529541016e-01
8.260689973831176758e-01
1.872664541006088257e-01
-5.599538087844848633e-01
2.275690436363220215e-01
9.203697741031646729e-02
9.875714778900146484e-02
-1.227971553802490234e+00
-6.206602454185485840e-01
2.309179902076721191e-01
3.303402662277221680e-01
5.494853854179382324e-01
-1.835493743419647217e-01
-7.002995014190673828e-01
2.394144982099533081e-01
9.904853254556655884e-02
-1.499926764518022537e-02
-1.443655490875244141e+00
2.535854578018188477e-01
5.603865981101989746e-01
9.219369888305664062e-01
2.418173551559448242e-01
-2.103264629840850830e-01
4.947851896286010742e-01
5.273722410202026367e-01
1.126933395862579346e-01
-4.829430878162384033e-01
-9.732932448387145996e-01
7.627722024917602539e-01
1.673463732004165649e-01
7.045803070068359375e-01
2.152707427740097046e-01
-4.103957489132881165e-02
-2.205702066421508789e-01
2.606053352355957031e-01
2.674995064735412598e-01
-7.008280158042907715e-01
-3.852794170379638672e-01
2.854020297527313232e-01
4.388193190097808838e-01
1.295262694358825684e+00
-2.768727838993072510e-01
-9.700659662485122681e-02
6.849113106727600098e-01
3.052068948745727539e-01
4.915772750973701477e-02
-1.365771293640136719e+00
1.200724691152572632e-01
9.112233519554138184e-01
1.286482691764831543e+00
7.152196764945983887e-01
2.987453043460845947e-01
6.651528477668762207e-01
7.571510076522827148e-01
6.663252115249633789e-01
-5.552150011062622070e-01
-4.947820007801055908e-01
7.012639045715332031e-01
5.187354087829589844e-01
1.424910068511962891e+00
6.472945213317871094e-01
1.378530740737915039e+00
5.324847102165222168e-01
3.297710120677947998e-01
2.275780141353607178e-01
-5.866304039955139160e-01
-4.828828871250152588e-01
4.306702315807342529e-01
4.863038361072540283e-01
1.504569053649902344e+00
2.274720817804336548e-01
1.261503577232360840e+00
8.293439149856567383e-01
4.693989157676696777e-01
-1.878202408552169800e-01
-9.420355558395385742e-01
-2.226627469062805176e-01
4.894099831581115723e-01
1.229839324951171875e+00
9.590803980827331543e-01
2.670069634914398193e-01
4.377640485763549805e-01
1.128909111022949219e+00
1.440306782722473145e+00
-9.298024773597717285e-01
-5.338336229324340820e-01
5.357044339179992676e-01
6.717878580093383789e-01
1.637215852737426758e+00
8.730574846267700195e-01
5.548825263977050781e-01
6.383274793624877930e-01
9.618422389030456543e-01
6.291228532791137695e-01
-4.585758149623870850e-01
-4.085466563701629639e-01
4.134359657764434814e-01
5.645914673805236816e-01
9.657675027847290039e-01
3.909214138984680176e-01
1.093758702278137207e+00
6.421918272972106934e-01
6.784495115280151367e-01
1.396714746952056885e-01
-1.044269561767578125e+00
-3.076933920383453369e-01
9.259965419769287109e-01
4.447549283504486084e-01
5.270059704780578613e-01
-6.756353378295898438e-01
3.246861100196838379e-01
5.215832591056823730e-01
1.130098104476928711e+00
-7.720065116882324219e-01
-5.791835784912109375e-01
9.863194823265075684e-02
4.036975502967834473e-01
6.351368427276611328e-01
2.203486301004886627e-02
-4.857305288314819336e-01
6.206791400909423828e-01
6.591890454292297363e-01
1.798021197319030762e-01
-1.240158677101135254e+00
-6.169832944869995117e-01
1.506762951612472534e-01
4.809996783733367920e-01
8.358381986618041992e-01
9.684672951698303223e-02
5.613084435462951660e-01
4.967861473560333252e-01
3.153420686721801758e-01
-2.298451215028762817e-01
-1.238679885864257812e+00
-4.683303833007812500e-01
4.828247129917144775e-01
4.871281385421752930e-01
6.111112833023071289e-01
-9.340530037879943848e-01
3.798903524875640869e-01
6.359368562698364258e-01
1.192558288574218750e+00
-8.195228576660156250e-01
-7.548108696937561035e-01
6.659296154975891113e-02
7.204514145851135254e-01
3.495257794857025146e-01
7.504598796367645264e-02
-6.315463781356811523e-01
4.784741103649139404e-01
-1.822552084922790527e-01
3.934691548347473145e-01
-7.492516636848449707e-01
-7.525374293327331543e-01
-3.082614839076995850e-01
6.513709574937820435e-02
2.564620673656463623e-01
-2.479143142700195312e-01
-8.933506608009338379e-01
1.454131454229354858e-01
6.375777721405029297e-01
7.695125043392181396e-02
-1.623053193092346191e+00
-7.530698180198669434e-01
3.034882545471191406e-01
5.068057775497436523e-01
2.918699085712432861e-01
-6.395896673202514648e-01
1.432320326566696167e-01
4.137365520000457764e-01
1.154733777046203613e+00
-5.023962259292602539e-01
-1.221259117126464844e+00
2.345714252442121506e-03
6.177065968513488770e-01
1.645887941122055054e-01
1.188381612300872803e-01
-7.482501268386840820e-01
1.708565950393676758e-01
8.262855932116508484e-03
5.637184381484985352e-01
-8.686681985855102539e-01
-8.342826962471008301e-01
-2.114166915416717529e-01
1.749792844057083130e-01
-2.930487096309661865e-01
-2.914271354675292969e-01
-6.845403909683227539e-01
9.699944853782653809e-01
2.097812592983245850e-01
1.913520544767379761e-01
-1.389660954475402832e+00
-5.387406349182128906e-01
6.002022698521614075e-02
3.773523569107055664e-01
3.499348089098930359e-02
-5.610719919204711914e-01
8.436574786901473999e-02
9.686032533645629883e-01
1.314594030380249023e+00
-2.348657399415969849e-01
-1.116615414619445801e+00
3.386199474334716797e-02
3.556073307991027832e-01
7.396476268768310547e-01
-1.237301528453826904e-01
-2.859030663967132568e-02
8.679221868515014648e-01
2.159904539585113525e-01
4.997878968715667725e-01
-8.816091418266296387e-01
-6.148157119750976562e-01
2.601366862654685974e-02
2.508152127265930176e-01
2.243251204490661621e-01
2.988914549350738525e-01
-8.207762986421585083e-02
5.382606387138366699e-01
9.751699119806289673e-02
3.098595440387725830e-01
-9.983382821083068848e-01
-8.728150725364685059e-01
2.047532647848129272e-01
6.160659193992614746e-01
1.295611858367919922e-01
-1.320670843124389648e-01
7.931897044181823730e-01
9.735116958618164062e-01
5.869773626327514648e-01
1.616134941577911377e-01
-7.667211890220642090e-01
2.520066499710083008e-01
2.490976601839065552e-01
7.002713680267333984e-01
2.368678338825702667e-02
4.942039549350738525e-01
5.831136703491210938e-01
9.399419426918029785e-01
5.975554585456848145e-01
-6.806456297636032104e-02
-8.039733767509460449e-01
-6.435900181531906128e-02
-2.527077198028564453e-01
5.576288104057312012e-01
1.031798198819160461e-01
2.033600769937038422e-02
1.138599276542663574e+00
4.433366656303405762e-01
3.261642754077911377e-01
-1.008275151252746582e+00
-6.550062298774719238e-01
2.759849429130554199e-01
1.862250119447708130e-01
9.945446252822875977e-02
-3.150640130043029785e-01
-5.483198910951614380e-02
1.376117348670959473e+00
8.889780044555664062e-01
-1.098729893565177917e-01
-8.705576062202453613e-01
-9.365127980709075928e-02
1.712460815906524658e-01
1.113194942474365234e+00
-2.954500615596771240e-01
-5.073624849319458008e-02
4.633899033069610596e-01
1.040856361389160156e+00
8.000997304916381836e-01
3.501723110675811768e-01
-4.733687341213226318e-01
8.276434987783432007e-02
9.080734103918075562e-02
6.951184272766113281e-01
-3.814927041530609131e-01
-1.715541332960128784e-01
5.138461589813232422e-01
1.652493953704833984e+00
1.261273264884948730e+00
-4.744494557380676270e-01
-7.008339166641235352e-01
4.751363694667816162e-01
3.356524109840393066e-01
6.258097290992736816e-01
-2.251775860786437988e-01
4.068754017353057861e-01
1.240632057189941406e+00
2.040219783782958984e+00
1.047124266624450684e+00
-7.237361073493957520e-01
1.815500259399414062e-01
1.066295981407165527e+00
7.200806140899658203e-01
1.566272675991058350e-01
3.387070596218109131e-01
1.105215311050415039e+00
1.355710148811340332e+00
1.677285075187683105e+00
3.924992382526397705e-01
-3.865939676761627197e-01
2.455515414476394653e-01
3.235377371311187744e-01
1.168503642082214355e+00
9.727974236011505127e-02
3.947915434837341309e-01
8.659949898719787598e-01
1.612857937812805176e+00
8.448526263236999512e-01
-3.974723219871520996e-01
-3.603489995002746582e-01
7.163798809051513672e-01
5.245194435119628906e-01
1.227890968322753906e+00
-1.231634095311164856e-01
6.430129408836364746e-01
1.191070795059204102e+00
2.726644039154052734e+00
9.130466580390930176e-01
-3.854925632476806641e-01
4.133731499314308167e-02
9.093608856201171875e-01
1.119396924972534180e+00
4.158372879028320312e-01
2.294299155473709106e-01
1.066476821899414062e+00
1.304725408554077148e+00
1.070366740226745605e+00
-1.189466565847396851e-01
-2.715129256248474121e-01
2.329748272895812988e-01
5.072595477104187012e-01
1.001660823822021484e+00
5.132823586463928223e-01
7.316038608551025391e-01
7.930910587310791016e-01
8.734103441238403320e-01
6.749078631401062012e-01
-1.655831187963485718e-01
-7.531369924545288086e-01
4.630509614944458008e-01
5.048726797103881836e-01
6.915847659111022949e-01
-1.281877011060714722e-01
9.359161853790283203e-01
1.156186819076538086e+00
1.174848437309265137e+00
-1.167489401996135712e-02
-6.476354598999023438e-01
-4.791574180126190186e-02
7.735990285873413086e-01
6.393561363220214844e-01
1.598592251539230347e-01
6.437209248542785645e-02
1.077480912208557129e+00
5.791935324668884277e-01
9.225846529006958008e-01
-4.723041951656341553e-01
-4.934900701045989990e-01
-2.127637565135955811e-01
-1.324510276317596436e-01
-7.785031795501708984e-01
-1.447613388299942017e-01
-8.645732998847961426e-01
4.793135225772857666e-01
-3.930904436856508255e-03
3.777138590812683105e-01
-8.309844136238098145e-01
-8.866760730743408203e-01
-1.423321813344955444e-01
-1.848777234554290771e-01
-9.558168053627014160e-01
-1.497645974159240723e+00
-1.054941058158874512e+00
-1.254860684275627136e-02
1.214166998863220215e+00
-1.912518292665481567e-01
-1.221287250518798828e+00
-4.484466314315795898e-01
-7.534031569957733154e-02
2.109235972166061401e-01
-9.727227687835693359e-01
-1.095603704452514648e+00
1.109614819288253784e-01
5.760041251778602600e-02
6.118625402450561523e-01
-1.024990081787109375e+00
-5.820653438568115234e-01
-2.453375607728958130e-01
-1.635068506002426147e-01
-3.164198398590087891e-01
-4.400696754455566406e-01
-1.697394371032714844e+00
-8.245663046836853027e-01
1.789852082729339600e-01
8.510585427284240723e-01
-9.385992288589477539e-01
-7.584498524665832520e-01
-1.149267703294754028e-01
-2.263940125703811646e-01
-8.096954822540283203e-01
-9.152066111564636230e-01
-1.183810353279113770e+00
3.707043528556823730e-01
8.112855553627014160e-01
4.577831625938415527e-01
-1.367204427719116211e+00
-2.110561579465866089e-01
4.049992561340332031e-02
4.454542100429534912e-01
-8.732169866561889648e-01
-9.867548942565917969e-01
-1.274869125336408615e-02
4.175705611705780029e-01
1.234604954719543457e+00
-1.255841404199600220e-01
-5.349528789520263672e-01
1.809776425361633301e-01
-1.959525644779205322e-01
8.165895938873291016e-02
-9.307810068130493164e-01
-8.397796750068664551e-01
8.086722344160079956e-02
3.867444694042205811e-01
5.578733682632446289e-01
-5.712140202522277832e-01
-6.989914178848266602e-01
2.617638185620307922e-02
1.075531393289566040e-01
-3.126899600028991699e-01
-3.026291728019714355e-01
-1.249012589454650879e+00
4.281372725963592529e-01
6.048752665519714355e-01
1.047198414802551270e+00
-7.421723604202270508e-01
-1.809249632060527802e-02
7.345497608184814453e-01
8.438331484794616699e-01
-7.626221776008605957e-01
-5.768252611160278320e-01
5.842618644237518311e-02
1.149966716766357422e+00
1.024515271186828613e+00
-1.380087435245513916e-01
-4.741441905498504639e-01
5.150151252746582031e-01
5.316382646560668945e-01
7.678188085556030273e-01
-4.604235291481018066e-01
2.071077004075050354e-02
1.111050769686698914e-01
5.473827719688415527e-01
5.978751778602600098e-01
7.154034823179244995e-02
-4.479328989982604980e-01
8.770255744457244873e-02
-2.815910428762435913e-02
6.367173511534929276e-03
-4.329282045364379883e-01
5.281748175621032715e-01
1.441917419433593750e+00
6.564446687698364258e-01
8.203976154327392578e-01
-5.474131703376770020e-01
-4.169204086065292358e-02
8.391308784484863281e-01
7.764799594879150391e-01
-4.662683308124542236e-01
-5.301063880324363708e-02
2.529419958591461182e-01
6.940222978591918945e-01
8.356370329856872559e-01
3.999243974685668945e-01
-5.647632479667663574e-01
3.494105935096740723e-01
4.166958928108215332e-01
3.542748987674713135e-01
-6.041925549507141113e-01
2.839460372924804688e-01
-3.519147932529449463e-01
8.008351922035217285e-01
4.988942146301269531e-01
-1.459427624940872192e-01
-6.040345430374145508e-01
1.814082711935043335e-01
7.625869512557983398e-01
5.652572512626647949e-01
-1.263975739479064941e+00
-6.749591231346130371e-01
2.379335016012191772e-01
1.323638439178466797e+00
1.487893581390380859e+00
-1.686761230230331421e-01
-5.907175689935684204e-02
7.882270812988281250e-01
3.854345083236694336e-01
-2.107200175523757935e-01
-1.039287328720092773e+00
1.042403578758239746e-01
1.003214716911315918e+00
1.406427741050720215e+00
4.067747890949249268e-01
-4.770970642566680908e-01
3.703691065311431885e-01
4.262072443962097168e-01
3.641697764396667480e-01
-1.363972872495651245e-01
-5.542382001876831055e-01
-8.843791484832763672e-01
8.287143111228942871e-01
1.439575672149658203e+00
5.726606845855712891e-01
-3.996661901473999023e-01
1.672419458627700806e-01
5.639877319335937500e-01
2.030668705701828003e-01
-9.807974100112915039e-01
-4.559686183929443359e-01
5.294145941734313965e-01
1.595670461654663086e+00
1.065028429031372070e+00
2.405871599912643433e-01
-3.002668321132659912e-01
1.123745560646057129e+00
7.399181127548217773e-01
2.023844420909881592e-01
-1.150048255920410156e+00
-8.876315504312515259e-02
2.226655483245849609e-01
1.303267717361450195e+00
5.279560759663581848e-02
-3.477119803428649902e-01
3.203754723072052002e-01
4.043010175228118896e-01
1.582597345113754272e-01
-5.848457217216491699e-01
-1.172159433364868164e+00
1.419540378265082836e-03
7.694336771965026855e-01
7.693814039230346680e-01
-1.729725487530231476e-02
-4.737612605094909668e-01
-7.121306657791137695e-02
3.810976147651672363e-01
1.959887892007827759e-02
-4.863507151603698730e-01
-9.472334384918212891e-01
-6.530981510877609253e-02
1.034447431564331055e+00
8.510574698448181152e-01
-2.499615550041198730e-01
-5.628225207328796387e-01
6.834376454353332520e-01
6.840965151786804199e-01
-1.174911037087440491e-01
-1.633947610855102539e+00
-2.775402273982763290e-03
4.932922422885894775e-01
1.288780093193054199e+00
-2.645305693149566650e-01
-3.952546715736389160e-01
2.568148970603942871e-01
5.807194709777832031e-01
5.150730013847351074e-01
-1.643970757722854614e-01
-9.225167632102966309e-01
-1.374251693487167358e-01
-2.491442710161209106e-01
2.867185175418853760e-01
-2.891701757907867432e-01
-1.760532259941101074e-01
-4.937044084072113037e-01
4.994285106658935547e-02
-5.672412514686584473e-01
-9.659592509269714355e-01
-1.657737374305725098e+00
1.497268974781036377e-01
6.960304081439971924e-02
1.840934604406356812e-01
-8.531290292739868164e-01
-7.627256512641906738e-01
1.044672429561614990e-01
-7.545541971921920776e-02
-1.162571072578430176e+00
-2.388180494308471680e+00
-1.071358084678649902e+00
-5.738185048103332520e-01
-1.016167253255844116e-01
-6.023982167243957520e-01
-8.440370559692382812e-01
-1.366711407899856567e-01
-4.412700235843658447e-02
-3.192153871059417725e-01
-1.519451618194580078e+00
-2.216469287872314453e+00
-1.050902366638183594e+00
-9.149200916290283203e-01
-7.307347655296325684e-02
-8.509623408317565918e-01
-6.298943758010864258e-01
-4.335144460201263428e-01
1.265622526407241821e-01
-4.304384887218475342e-01
-1.324670195579528809e+00
-1.785188674926757812e+00
-2.625114917755126953e-01
-9.993976950645446777e-01
7.553428411483764648e-02
-7.380150556564331055e-01
-4.586534500122070312e-01
4.132586717605590820e-01
1.825241744518280029e-01
-7.790870070457458496e-01
-1.763176918029785156e+00
-8.185458183288574219e-01
2.430874854326248169e-01
4.459821879863739014e-01
-4.677619040012359619e-02
-7.358158230781555176e-01
1.942896395921707153e-01
5.289051532745361328e-01
2.137426137924194336e-01
-1.018759012222290039e+00
-1.377638578414916992e+00
-1.105577468872070312e+00
-6.097275614738464355e-01
5.895519256591796875e-01
-1.413721144199371338e-01
-1.226923167705535889e-01
-3.885775208473205566e-01
2.123674750328063965e-01
-8.836186677217483521e-02
-1.392561316490173340e+00
-1.350248098373413086e+00
1.970586925745010376e-01
4.455322399735450745e-02
7.064120173454284668e-01
-4.551314413547515869e-01
-2.061567604541778564e-01
7.680271267890930176e-01
6.449468731880187988e-01
-2.442941516637802124e-01
-1.434895038604736328e+00
-1.089235901832580566e+00
8.187875151634216309e-01
1.656362414360046387e-01
4.296981394290924072e-01
-9.455947875976562500e-01
4.539348483085632324e-01
7.214834094047546387e-01
5.477036833763122559e-01
-6.836552023887634277e-01
-7.355098724365234375e-01
-4.393517971038818359e-01
3.978275656700134277e-01
8.057969212532043457e-01
1.261999905109405518e-01
-4.052772819995880127e-01
-1.946008354425430298e-01
5.284523367881774902e-01
5.398144572973251343e-02
-5.985057950019836426e-01
-9.507534503936767578e-01
-1.187494844198226929e-01
5.954846739768981934e-01
9.294689297676086426e-01
1.699656099081039429e-01
-2.802525162696838379e-01
6.533637046813964844e-01
1.086199522018432617e+00
2.567410171031951904e-01
-9.496077299118041992e-01
-4.080810844898223877e-01
1.390377283096313477e+00
6.945670843124389648e-01
4.681563079357147217e-01
-5.398352146148681641e-01
3.926830887794494629e-01
8.796153664588928223e-01
1.053284287452697754e+00
-6.738255918025970459e-02
2.040425390005111694e-01
-2.596652209758758545e-01
3.323769867420196533e-01
3.010951876640319824e-01
3.027352988719940186e-01
-1.622072607278823853e-01
2.316291928291320801e-01
4.899309575557708740e-01
4.461494684219360352e-01
-5.403285846114158630e-03
-4.965042471885681152e-01
-1.373543869704008102e-02
5.458619594573974609e-01
3.816370964050292969e-01
6.226891279220581055e-02
-5.063446164131164551e-01
1.223637700080871582e+00
1.156577110290527344e+00
2.489846646785736084e-01
-1.052750706672668457e+00
-3.448323011398315430e-01
4.458455741405487061e-01
1.872927099466323853e-01
1.159003898501396179e-01
-5.376592278480529785e-01
4.601180255413055420e-01
5.198779106140136719e-01
7.216756343841552734e-01
1.130697727203369141e-01
-7.859184741973876953e-01
-3.186214268207550049e-01
-1.605029255151748657e-01
4.242713451385498047e-01
4.480740427970886230e-02
-1.972253471612930298e-01
8.345385640859603882e-02
3.821943700313568115e-01
9.107804894447326660e-01
1.212174594402313232e-01
-7.747272849082946777e-01
-3.164021074771881104e-01
8.022730946540832520e-01
4.669802486896514893e-01
1.049180775880813599e-01
-3.929865062236785889e-01
1.182702422142028809e+00
1.251258850097656250e+00
1.055230140686035156e+00
-5.473703742027282715e-01
-2.039351314306259155e-01
4.482132792472839355e-01
9.602689146995544434e-01
8.856147527694702148e-02
-1.409393846988677979e-01
1.358107179403305054e-01
1.368004441261291504e+00
8.433613777160644531e-01
2.889578640460968018e-01
-6.650056838989257812e-01
-1.452421844005584717e-01
-2.616620361804962158e-01
9.354508519172668457e-01
2.292890995740890503e-01
1.102552413940429688e-01
2.966552376747131348e-01
7.292906045913696289e-01
6.121246218681335449e-01
-8.196598291397094727e-02
-1.211149096488952637e+00
-1.163004636764526367e-01
6.695799231529235840e-01
6.844881176948547363e-01
1.017445921897888184e+00
-7.939655333757400513e-02
1.276145696640014648e+00
9.268184304237365723e-01
5.471602082252502441e-01
-3.988060653209686279e-01
-3.572561144828796387e-01
7.546092271804809570e-01
1.621014475822448730e+00
4.061288535594940186e-01
-5.999543890357017517e-02
1.928055137395858765e-01
1.689357995986938477e+00
1.026775121688842773e+00
6.069529056549072266e-01
-2.501763403415679932e-01
1.336582452058792114e-01
-7.904859632253646851e-02
9.811123609542846680e-01
-4.726869761943817139e-01
2.090684324502944946e-02
1.717853546142578125e-01
9.966019988059997559e-01
6.599767208099365234e-01
4.589541852474212646e-01
-6.269119977951049805e-01
-9.208336472511291504e-01
2.720906138420104980e-01
6.948146820068359375e-01
9.091609716415405273e-02
-3.067089617252349854e-01
6.317734718322753906e-01
1.636867642402648926e+00
6.048406958580017090e-01
-3.830407559871673584e-01
-6.982838511466979980e-01
5.888981819152832031e-01
4.374277889728546143e-01
2.770978808403015137e-01
-1.361795514822006226e-01
2.302564084529876709e-01
1.252690911293029785e+00
9.948494434356689453e-01
2.364216744899749756e-01
-7.377163171768188477e-01
-2.847182452678680420e-01
-2.786948680877685547e-01
2.277231514453887939e-01
-3.620516657829284668e-01
-3.952729981392621994e-03
1.019081752747297287e-02
4.377629756927490234e-01
-1.753353886306285858e-02
-2.679308652877807617e-01
-1.459528684616088867e+00
-4.278917312622070312e-01
-5.736803412437438965e-01
-1.695691198110580444e-01
-7.295905351638793945e-01
-6.497469544410705566e-01
2.029830068349838257e-01
7.663713097572326660e-01
-1.915951967239379883e-01
-9.034385085105895996e-01
-1.303040981292724609e+00
-2.470066994428634644e-01
-8.101109862327575684e-01
-6.762264370918273926e-01
-8.965698480606079102e-01
-8.732325583696365356e-02
4.782078564167022705e-01
1.994658410549163818e-01
-8.713735342025756836e-01
-1.758392572402954102e+00
-1.894712209701538086e+00
-1.539015293121337891e+00
-1.134891748428344727e+00
-8.595759868621826172e-01
-3.577090799808502197e-01
-3.332607746124267578e-01
-1.101450528949499130e-02
-6.753753423690795898e-01
-1.642617464065551758e+00
-1.693020582199096680e+00
-1.592259287834167480e+00
-8.317240476608276367e-01
-6.579520702362060547e-01
-1.025883674621582031e+00
-7.647631764411926270e-01
-6.391596794128417969e-02
7.180492877960205078e-01
-5.743574500083923340e-01
-1.116050362586975098e+00
-1.097320795059204102e+00
-3.180389702320098877e-01
-3.121679425239562988e-01
-3.047331795096397400e-02
-1.031965970993041992e+00
-2.264090925455093384e-01
6.180142760276794434e-01
9.702234268188476562e-01
-6.444956064224243164e-01
-8.167526721954345703e-01
-5.131230354309082031e-01
-2.884848713874816895e-01
-8.209148049354553223e-01
-2.353310585021972656e-01
-2.983366250991821289e-01
2.568370103836059570e-01
1.534514129161834717e-01
5.356769561767578125e-01
-3.174959123134613037e-01
-7.428004145622253418e-01
-1.272520303726196289e+00
-1.461752802133560181e-01
-1.820932626724243164e-01
3.244483768939971924e-01
-3.890859782695770264e-01
3.322626352310180664e-01
7.570686340332031250e-01
3.247368931770324707e-01
-4.069340229034423828e-01
-6.729444265365600586e-01
-2.963207662105560303e-01
5.031714215874671936e-02
1.525588631629943848e-01
-5.838779211044311523e-01
2.329383231699466705e-02
8.095656037330627441e-01
1.072736501693725586e+00
-2.747234702110290527e-01
-8.681272268295288086e-01
-1.039538234472274780e-01
-1.154494136571884155e-01
-2.910470962524414062e-01
-1.097594425082206726e-01
-4.318303167819976807e-01
2.539885342121124268e-01
2.854176461696624756e-01
7.638428807258605957e-01
-1.877346783876419067e-01
-4.993311464786529541e-01
-8.136694431304931641e-01
4.645031690597534180e-01
-1.013042312115430832e-02
1.735759824514389038e-01
-4.859256446361541748e-01
2.695353627204895020e-01
8.594574928283691406e-01
1.267889022827148438e+00
1.110209617763757706e-02
-2.359749749302864075e-02
1.517459452152252197e-01
5.816524028778076172e-01
1.218110471963882446e-01
-1.539426296949386597e-01
5.580581352114677429e-02
1.062233567237854004e+00
1.218391776084899902e+00
3.937245011329650879e-01
2.277012355625629425e-02
5.136952996253967285e-01
1.404304504394531250e-01
1.554098725318908691e-01
-2.285371124744415283e-01
-4.929976761341094971e-01
4.771903753280639648e-01
7.132037878036499023e-01
9.463546276092529297e-01
5.102850869297981262e-02
4.020252451300621033e-02
-4.095524549484252930e-01
-5.301864147186279297e-01
-4.270153641700744629e-01
1.309597939252853394e-01
-6.347597837448120117e-01
4.212483465671539307e-01
6.854562759399414062e-01
1.122617483139038086e+00
-2.090861648321151733e-01
1.072419658303260803e-01
3.085311949253082275e-01
-1.603352278470993042e-02
-7.243278622627258301e-01
-4.133312106132507324e-01
-2.194000035524368286e-01
9.251614809036254883e-01
9.409682750701904297e-01
2.914047539234161377e-01
-1.237577557563781738e+00
8.599549531936645508e-02
-7.987648844718933105e-01
-7.706164717674255371e-01
-1.406331777572631836e+00
-4.901998043060302734e-01
-1.930515281856060028e-02
2.741070389747619629e-01
5.352765321731567383e-01
-4.370501264929771423e-02
-5.825929641723632812e-01
-1.174228191375732422e+00
-1.164965152740478516e+00
-4.159850180149078369e-01
-8.865356445312500000e-01
-6.570426225662231445e-01
7.523636519908905029e-02
4.986811578273773193e-01
3.997853100299835205e-01
-9.225671291351318359e-01
-5.078143477439880371e-01
-2.746479809284210205e-01
-7.068405747413635254e-01
-6.787091493606567383e-01
-3.948740065097808838e-01
-4.138929843902587891e-01
8.738713860511779785e-01
5.486033558845520020e-01
1.486901640892028809e-01
-1.201623439788818359e+00
-8.895104378461837769e-02
-1.666311770677566528e-01
-4.436727166175842285e-01
-1.322785615921020508e+00
-6.676561832427978516e-01
-3.340817391872406006e-01
1.561828553676605225e-01
-8.272835402749478817e-04
3.833651542663574219e-02
-7.134920358657836914e-01
-4.922837913036346436e-01
-7.571529746055603027e-01
-4.236483871936798096e-01
-1.452300429344177246e+00
-6.505225896835327148e-01
-4.338150322437286377e-01
1.945500373840332031e-01
1.982939690351486206e-01
-1.925885081291198730e-01
-6.149010062217712402e-01
-3.938951790332794189e-01
-7.878841757774353027e-01
-5.983166694641113281e-01
-9.486934542655944824e-01
-4.106638729572296143e-01
9.023054838180541992e-01
8.438712954521179199e-01
4.998369514942169189e-01
-8.019887804985046387e-01
2.504270374774932861e-01
6.864673644304275513e-02
-5.561291575431823730e-01
-6.146317720413208008e-01
-4.268886148929595947e-01
1.992648392915725708e-01
6.844401955604553223e-01
5.511161088943481445e-01
6.234344244003295898e-01
-7.577309608459472656e-01
-5.182051658630371094e-01
1.676132977008819580e-01
2.774943411350250244e-01
-6.924413442611694336e-01
-3.621864318847656250e-01
-1.201548352837562561e-01
4.403164684772491455e-01
1.909036189317703247e-01
4.499890506267547607e-01
-1.590381003916263580e-02
7.137207388877868652e-01
-1.897461861371994019e-01
1.838738657534122467e-02
-6.944518089294433594e-01
-1.363330781459808350e-01
4.701573848724365234e-01
1.059634089469909668e+00
2.016383409500122070e-01
4.422900080680847168e-01
6.433952450752258301e-01
3.308956921100616455e-01
-2.904931008815765381e-01
-1.525840163230895996e-01
-7.914173007011413574e-01
2.339542955160140991e-01
8.097211122512817383e-01
8.449259400367736816e-01
4.457274377346038818e-01
4.899439215660095215e-01
8.761598169803619385e-02
-1.897416710853576660e-01
-1.922873258590698242e-01
-3.214278519153594971e-01
-2.118250280618667603e-01
4.247357323765754700e-02
8.588684797286987305e-01
7.610848546028137207e-01
4.579350948333740234e-01
-6.869877874851226807e-02
8.763986825942993164e-01
2.334077060222625732e-01
2.375409007072448730e-02
-5.937057733535766602e-01
-1.260799765586853027e-01
5.626084208488464355e-01
9.703203439712524414e-01
2.695139944553375244e-01
5.201244950294494629e-01
1.816437989473342896e-01
4.132040441036224365e-01
-4.075966775417327881e-01
-2.505351901054382324e-01
-7.503700852394104004e-01
2.099080383777618408e-01
1.337311565876007080e-01
7.704477310180664062e-01
-2.907057702541351318e-01
2.875432670116424561e-01
-3.540346622467041016e-01
3.795947134494781494e-02
3.599310666322708130e-02
-2.934459447860717773e-01
-4.055058360099792480e-01
4.521345254033803940e-03
2.922035157680511475e-01
6.849960088729858398e-01
4.135644137859344482e-01
-1.788725852966308594e-01
5.530314445495605469e-01
3.024209439754486084e-01
-2.430920749902725220e-01
-2.798650860786437988e-01
-4.102451801300048828e-01
4.735573828220367432e-01
9.288231134414672852e-01
7.854981422424316406e-01
5.332322716712951660e-01
4.591697826981544495e-02
9.196031093597412109e-01
6.722856760025024414e-01
-9.336628764867782593e-02
-4.251159727573394775e-01
2.881710827350616455e-01
3.560377359390258789e-01
4.404650330543518066e-01
4.680061638355255127e-01
3.390874564647674561e-01
-1.445857435464859009e-01
6.567502021789550781e-01
3.411006331443786621e-01
-3.742761015892028809e-01
-4.207707643508911133e-01
8.084326237440109253e-02
1.535432934761047363e-01
7.674067616462707520e-01
6.799314916133880615e-02
2.370051145553588867e-01
3.427207767963409424e-01
1.120821356773376465e+00
4.303045868873596191e-01
-2.386906296014785767e-01
-3.541256189346313477e-01
6.112968325614929199e-01
6.935908198356628418e-01
9.924163818359375000e-01
7.005996108055114746e-01
3.880467414855957031e-01
9.652583003044128418e-01
2.856816947460174561e-01
-4.155400693416595459e-01
-2.378660887479782104e-01
1.375475227832794189e-01
7.005972862243652344e-01
8.262959718704223633e-01
6.196308732032775879e-01
5.309057831764221191e-01
2.783757746219635010e-01
7.256817817687988281e-01
4.432321786880493164e-01
-2.669788300991058350e-01
-3.366392254829406738e-01
2.911889553070068359e-01
8.544363826513290405e-02
7.922245264053344727e-01
4.819369912147521973e-01
8.329459428787231445e-01
4.815351068973541260e-01
1.003724098205566406e+00
6.820378303527832031e-01
4.842957481741905212e-02
-3.135188221931457520e-01
6.239768862724304199e-01
9.177867770195007324e-01
1.017769098281860352e+00
4.951540231704711914e-01
1.128664374351501465e+00
6.255655884742736816e-01
3.617245852947235107e-01
5.017722025513648987e-02
-2.552304975688457489e-02
-1.928808540105819702e-01
9.380244612693786621e-01
6.226815581321716309e-01
7.626618146896362305e-01
4.538591206073760986e-01
9.823091626167297363e-01
5.607297420501708984e-01
2.940953075885772705e-01
-5.376378297805786133e-01
-2.981456816196441650e-01
-2.144022136926651001e-01
2.975348532199859619e-01
9.366533160209655762e-01
4.562820792198181152e-01
4.037380218505859375e-01
5.465051531791687012e-01
2.761280834674835205e-01
4.780810326337814331e-02
-8.477613329887390137e-01
-5.787718892097473145e-01
5.325112938880920410e-01
3.608051836490631104e-01
4.710682630538940430e-01
3.591066002845764160e-01
9.791218638420104980e-01
1.005080342292785645e-01
-2.523453831672668457e-01
-5.327591896057128906e-01
-6.966084837913513184e-01
-3.044456839561462402e-01
3.228225111961364746e-01
-1.454863138496875763e-02
2.696640193462371826e-01
-5.197636485099792480e-01
-3.868322446942329407e-02
-4.427492618560791016e-01
5.133344233036041260e-02
-5.288707613945007324e-01
-4.159917235374450684e-01
-5.228153467178344727e-01
-2.352295815944671631e-01
-1.707612127065658569e-01
1.790748536586761475e-01
-3.634536564350128174e-01
3.497438728809356689e-01
2.848247587680816650e-01
4.618176445364952087e-02
-7.092980742454528809e-01
-6.632052063941955566e-01
6.063502281904220581e-02
4.634972512722015381e-01
2.072227001190185547e-01
-1.634193509817123413e-01
2.574230730533599854e-01
-9.371881186962127686e-02
-1.230359077453613281e-01
-4.204602837562561035e-01
-6.076518297195434570e-01
-2.495598942041397095e-01
2.913216352462768555e-01
-1.714064180850982666e-01
7.764429599046707153e-02
-2.768283188343048096e-01
1.645073890686035156e-01
-2.281546443700790405e-01
-2.568452358245849609e-01
-8.080416321754455566e-01
-6.851102709770202637e-01
-8.361626863479614258e-01
-1.198150068521499634e-01
-4.705742001533508301e-01
-2.270329296588897705e-01
-5.937523245811462402e-01
1.970923542976379395e-01
-2.184434980154037476e-01
1.880046427249908447e-01
-4.508359730243682861e-01
-3.978001773357391357e-01
-3.913921415805816650e-01
6.946470588445663452e-02
-4.091196954250335693e-01
-2.473291940987110138e-02
-1.695306897163391113e-01
8.482667207717895508e-01
6.332386983558535576e-04
2.274819165468215942e-01
-5.700775384902954102e-01
-2.045261412858963013e-01
-1.125325411558151245e-01
1.906586140394210815e-01
1.264685243368148804e-01
-1.808883845806121826e-01
8.038665354251861572e-02
2.107716500759124756e-01
1.994442790746688843e-01
-5.272490978240966797e-01
-6.398980617523193359e-01
-2.061768174171447754e-01
-6.662545800209045410e-01
-2.043289840221405029e-01
3.217817544937133789e-01
-2.163785845041275024e-01
2.832233607769012451e-01
1.396450698375701904e-01
1.598311662673950195e-01
-4.437979161739349365e-01
-5.123619437217712402e-01
-1.671093255281448364e-01
5.297038555145263672e-01
1.822915524244308472e-01
4.644305706024169922e-01
3.554493784904479980e-01
7.615084648132324219e-01
1.885816305875778198e-01
5.258889496326446533e-02
-2.706587314605712891e-01
-1.294625699520111084e-01
8.582777529954910278e-02
5.279125571250915527e-01
-4.371244311332702637e-01
1.657665073871612549e-01
1.277453303337097168e-01
4.065365791320800781e-01
-7.675676140934228897e-03
-7.501864340156316757e-03
-5.591061711311340332e-01
-2.150096148252487183e-01
-6.969203948974609375e-01
3.576849699020385742e-01
1.818458884954452515e-01
9.935682266950607300e-02
6.911651492118835449e-01
3.812412619590759277e-01
2.776683866977691650e-01
-2.396400123834609985e-01
-5.600060224533081055e-01
1.261866986751556396e-01
2.293242812156677246e-01
-1.003009602427482605e-01
1.446972787380218506e-01
6.172375679016113281e-01
1.020839095115661621e+00
2.423349469900131226e-01
2.237475849688053131e-02
-1.619346290826797485e-01
-2.137118875980377197e-01
2.092706114053726196e-01
4.378807544708251953e-01
-5.547614693641662598e-01
-1.725957728922367096e-02
-1.116409823298454285e-01
3.845137357711791992e-01
-6.063913106918334961e-01
2.809913158416748047e-01
-2.469940632581710815e-01
-2.082579433917999268e-01
-7.813527584075927734e-01
5.303481817245483398e-01
-6.505898237228393555e-01
4.522396251559257507e-02
1.680637151002883911e-01
9.367930293083190918e-01
5.291332006454467773e-01
-3.315791860222816467e-02
-3.892447948455810547e-01
1.416004896163940430e-01
-2.575644552707672119e-01
4.915452003479003906e-01
3.821085989475250244e-01
5.181357264518737793e-01
7.965858578681945801e-01
1.445443868637084961e+00
5.680760741233825684e-01
-6.271204352378845215e-02
-2.048455476760864258e-01
2.765354216098785400e-01
-2.759301802143454552e-03
5.592666566371917725e-02
5.515881180763244629e-01
4.064685702323913574e-01
1.225216627120971680e+00
6.472186744213104248e-02
9.385356679558753967e-03
-4.124603867530822754e-01
-6.260923743247985840e-01
-2.931685149669647217e-01
-7.702541351318359375e-02
-2.797889709472656250e-01
4.906504154205322266e-01
-9.175159782171249390e-02
3.983669281005859375e-01
3.541966974735260010e-01
-3.469776213169097900e-01
-1.907166242599487305e-01
-1.867858916521072388e-01
4.352686554193496704e-02
5.510370731353759766e-01
-3.605656325817108154e-01
-3.282308951020240784e-02
6.198288798332214355e-01
1.218080759048461914e+00
6.684094667434692383e-02
8.975312858819961548e-02
-1.317653656005859375e-01
5.064976811408996582e-01
1.912064552307128906e-01
2.417081594467163086e-01
-1.063659712672233582e-01
2.957494854927062988e-01
6.365394592285156250e-01
5.612440109252929688e-01
-2.492989152669906616e-01
-1.659376174211502075e-01
-3.111177682876586914e-01
2.194385230541229248e-02
-4.234322607517242432e-01
-4.831141531467437744e-01
-2.778682112693786621e-01
2.267764136195182800e-02
5.033880472183227539e-01
7.492555677890777588e-02
1.015093270689249039e-02
-5.586618781089782715e-01
-4.108358621597290039e-01
-2.100044637918472290e-01
-1.145105157047510147e-02
-4.461329281330108643e-01
1.691509932279586792e-01
6.632501482963562012e-01
4.936857223510742188e-01
-3.157779574394226074e-01
-1.884689182043075562e-01
-9.956853091716766357e-02
1.594118028879165649e-01
1.072946786880493164e-01
-5.044203624129295349e-02
-6.284384727478027344e-01
-5.521332100033760071e-02
1.006210595369338989e-01
3.499021232128143311e-01
-3.358841240406036377e-01
-1.692758649587631226e-01
-5.891071557998657227e-01
-2.265629917383193970e-01
-1.000342607498168945e+00
-1.703771650791168213e-01
-9.781040549278259277e-01
-2.327682673931121826e-01
-9.581754356622695923e-02
-1.498615443706512451e-01
-5.906446576118469238e-01
-5.432512760162353516e-01
-4.136814475059509277e-01
-4.681366086006164551e-01
-9.135504961013793945e-01
-6.639931201934814453e-01
-6.803712844848632812e-01
5.111035108566284180e-01
2.504354119300842285e-01
-1.383054107427597046e-01
-3.731402754783630371e-01
-4.071801304817199707e-01
-1.854758411645889282e-01
-4.033656418323516846e-01
-8.525912165641784668e-01
-7.695046067237854004e-01
-1.615545898675918579e-02
-1.193548068404197693e-01
4.935603961348533630e-02
-7.360953688621520996e-01
-2.975911200046539307e-01
-4.866784214973449707e-01
-2.529356777667999268e-01
-1.145896077156066895e+00
-3.495490550994873047e-01
-7.262742519378662109e-01
-4.157316312193870544e-02
7.145103067159652710e-02
4.416483938694000244e-01
-7.695896029472351074e-01
-3.512513637542724609e-01
-3.499262034893035889e-01
-2.094870060682296753e-01
-1.129761457443237305e+00
1.140318214893341064e-01
-5.793450474739074707e-01
2.070431113243103027e-01
4.699589908123016357e-01
1.271162033081054688e-01
-2.004803568124771118e-01
-3.015023767948150635e-01
8.768061548471450806e-02
-3.444267064332962036e-02
-1.011422991752624512e+00
-2.104182392358779907e-01
-1.897984445095062256e-01
5.597191452980041504e-01
8.040323853492736816e-01
5.936232209205627441e-01
-7.150739431381225586e-02
-7.779712080955505371e-01
-3.108604848384857178e-01
-6.167458891868591309e-01
-8.735036253929138184e-01
-5.848497748374938965e-01
-1.372284889221191406e-01
3.900526165962219238e-01
8.460246920585632324e-01
-6.433492302894592285e-01
-3.099012076854705811e-01
-2.466606497764587402e-01
-2.408208511769771576e-02
-5.835831165313720703e-01
1.064436286687850952e-01
-5.979175567626953125e-01
9.075622558593750000e-01
2.351610511541366577e-01
5.629975795745849609e-01
-1.211033686995506287e-01
-2.250928729772567749e-01
2.419445961713790894e-01
1.900926083326339722e-01
-1.068964362144470215e+00
2.357758134603500366e-01
-5.265336632728576660e-01
3.944427073001861572e-01
7.281526923179626465e-01
4.612544178962707520e-01
-7.472439110279083252e-02
-2.380157634615898132e-02
1.005106940865516663e-01
-9.426068514585494995e-02
-6.080043911933898926e-01
-2.815797328948974609e-01
-7.099603861570358276e-02
5.520304441452026367e-01
3.346847295761108398e-01
1.696536242961883545e-01
-3.083044886589050293e-01
-1.901293098926544189e-01
5.772110447287559509e-02
-1.407905668020248413e-01
-7.071343809366226196e-02
3.327895104885101318e-01
6.195971965789794922e-01
5.999513268470764160e-01
3.678753972053527832e-01
-4.057965800166130066e-02
-2.808939218521118164e-01
4.889844059944152832e-01
2.010137587785720825e-01
-4.439869523048400879e-01
1.479279845952987671e-01
-2.206000536680221558e-01
3.825973868370056152e-01
1.239415034651756287e-01
4.055539965629577637e-01
-2.917406857013702393e-01
-1.463132351636886597e-01
2.482981681823730469e-01
-4.791278243064880371e-01
-1.028344273567199707e+00
-5.105326771736145020e-01
-5.607526898384094238e-01
4.528852701187133789e-01
1.757581830024719238e-01
2.549671530723571777e-01
-2.176257669925689697e-01
-8.209251612424850464e-02
3.531661927700042725e-01
-1.762112602591514587e-02
-1.805999279022216797e-01
5.877327173948287964e-02
1.093092203140258789e+00
1.274489998817443848e+00
4.688233733177185059e-01
3.814133703708648682e-01
-1.562724411487579346e-01
6.160571575164794922e-01
2.764640748500823975e-01
-4.857207536697387695e-01
-1.967888474464416504e-01
2.893168032169342041e-01
7.117691040039062500e-01
1.748005151748657227e+00
1.094893217086791992e+00
4.128974303603172302e-02
-1.191702932119369507e-01
5.561745762825012207e-01
-3.745223283767700195e-01
-2.158480733633041382e-01
-2.204968482255935669e-01
-3.384172022342681885e-01
1.109094977378845215e+00
6.015470623970031738e-01
4.565764963626861572e-01
-1.327737271785736084e-01
7.289381325244903564e-02
3.377162814140319824e-01
-9.831291437149047852e-02
-3.102245330810546875e-01
3.326573967933654785e-01
-1.068940758705139160e-01
1.278793931007385254e+00
1.131467700004577637e+00
7.288150191307067871e-01
-2.212074697017669678e-01
6.819118261337280273e-01
7.495877742767333984e-01
1.707793027162551880e-01
-7.444356679916381836e-01
2.288600057363510132e-01
5.632918328046798706e-02
1.599807500839233398e+00
5.803548097610473633e-01
8.262156844139099121e-01
-7.492747902870178223e-02
7.103970646858215332e-01
-1.779661625623703003e-01
-3.624522089958190918e-01
-1.100243449211120605e+00
-2.923671603202819824e-01
5.655134916305541992e-01
1.462171554565429688e+00
7.926253080368041992e-01
-9.752861410379409790e-02
-2.314290106296539307e-01
1.338161528110504150e-01
-6.042020916938781738e-01
-5.334450677037239075e-02
-6.229888200759887695e-01
-2.770428657531738281e-01
1.196237206459045410e+00
5.706308484077453613e-01
5.975067019462585449e-01
-2.395817190408706665e-01
6.090803146362304688e-01
9.378547072410583496e-01
-1.197450906038284302e-01
-2.262370884418487549e-01
4.993528127670288086e-01
-1.401460170745849609e-02
1.313938617706298828e+00
2.444999217987060547e-01
3.519596457481384277e-01
-9.820882230997085571e-03
1.050629734992980957e+00
6.721926927566528320e-01
6.974954903125762939e-02
-4.561677277088165283e-01
1.270881295204162598e-01
3.513865172863006592e-01
6.269564032554626465e-01
2.260583937168121338e-01
-3.142511472105979919e-02
-1.273526698350906372e-01
2.112047076225280762e-01
-1.283705383539199829e-01
-4.520462607615627348e-05
-1.135385155677795410e+00
-3.543522357940673828e-01
1.593572944402694702e-01
3.021318912506103516e-01
1.772406250238418579e-01
-3.790985941886901855e-01
3.696918189525604248e-01
2.125129550695419312e-01
-8.907811045646667480e-01
-1.205035805702209473e+00
-9.820579886436462402e-01
-2.337537109851837158e-01
3.528648987412452698e-02
-7.608805596828460693e-02
5.448202043771743774e-02
-2.981878519058227539e-01
3.631495535373687744e-01
-4.320944249629974365e-01
-1.047601342201232910e+00
-2.129511594772338867e+00
-1.052673459053039551e+00
-3.779741525650024414e-01
1.222181469202041626e-01
-4.649182856082916260e-01
-2.605895102024078369e-01
-2.403690367937088013e-01
3.981276750564575195e-01
-2.403104305267333984e-01
-8.814938664436340332e-01
-1.954654574394226074e+00
-6.297391653060913086e-02
-9.736557304859161377e-02
6.997217237949371338e-02
-7.182919979095458984e-02
-3.197654485702514648e-01
3.265872597694396973e-01
8.859581351280212402e-01
-1.152995109558105469e+00
-9.983924627304077148e-01
-9.093832969665527344e-01
3.606080636382102966e-02
2.894303202629089355e-01
5.606306791305541992e-01
-1.725249886512756348e-01
1.694950461387634277e-01
4.927128553390502930e-01
-2.165919244289398193e-01
-1.202826499938964844e+00
-6.562500596046447754e-01
-5.525448322296142578e-01
1.932853460311889648e-01
2.182263135910034180e-01
5.115800537168979645e-03
8.297857642173767090e-02
-2.912236154079437256e-01
2.030265182256698608e-01
-1.873404532670974731e-01
-1.035956859588623047e+00
-9.213545918464660645e-01
-5.250532031059265137e-01
1.021762490272521973e-01
1.073354721069335938e+00
2.052666060626506805e-02
-3.935497626662254333e-02
7.867646962404251099e-02
5.927053093910217285e-01
-3.295406699180603027e-01
-7.530451416969299316e-01
-8.068959116935729980e-01
4.001973867416381836e-01
-6.054139882326126099e-02
2.523395717144012451e-01
-2.854208946228027344e-01
3.768081068992614746e-01
4.704535901546478271e-01
3.501037359237670898e-01
-3.242375552654266357e-01
-1.884717792272567749e-01
-7.653437256813049316e-01
4.167845845222473145e-01
3.055264353752136230e-01
4.949733316898345947e-01
2.389272674918174744e-02
5.452425405383110046e-02
2.868742942810058594e-01
1.123402640223503113e-02
-3.282851576805114746e-01
-1.288256347179412842e-01
-1.772549152374267578e-01
8.600526452064514160e-01
5.569881796836853027e-01
3.640002608299255371e-01
-5.609461665153503418e-02
2.739486098289489746e-01
1.034168243408203125e+00
-6.246009469032287598e-02
-6.326536536216735840e-01
-7.841225713491439819e-02
4.787173867225646973e-01
1.086220264434814453e+00
1.547388076782226562e+00
3.594057559967041016e-01
3.107662200927734375e-01
7.632414698600769043e-01
4.994525015354156494e-01
2.871525287628173828e-02
4.120339080691337585e-02
1.617246717214584351e-01
9.183988571166992188e-01
-1.095514893531799316e-01
3.303326368331909180e-01
-2.045912668108940125e-02
3.232904076576232910e-01
4.332068264484405518e-01
3.292500078678131104e-01
-2.348099350929260254e-01
-4.218194484710693359e-01
-3.072909414768218994e-01
6.084792613983154297e-01
4.928353801369667053e-02
5.072062611579895020e-01
-2.835191972553730011e-02
6.771690249443054199e-01
8.113909959793090820e-01
2.266647368669509888e-01
-4.879477620124816895e-01
-3.568751215934753418e-01
3.983204811811447144e-02
3.337322771549224854e-01
2.511697411537170410e-01
-1.209161244332790375e-03
1.374272257089614868e-01
6.702893972396850586e-01
5.839052796363830566e-01
-4.000706076622009277e-01
-1.349885582923889160e+00
-7.330927252769470215e-01
-4.272574186325073242e-01
-2.480393648147583008e-01
1.546664685010910034e-01
4.311455786228179932e-02
-2.743248939514160156e-01
9.533309377729892731e-03
7.761885225772857666e-02
-5.574927330017089844e-01
-6.524479389190673828e-01
-1.109762549400329590e+00
-1.820560991764068604e-01
-7.059632539749145508e-01
5.145999416708946228e-02
-3.322063386440277100e-01
4.281217455863952637e-01
4.856876730918884277e-01
2.284061014652252197e-01
-6.817113161087036133e-01
-6.412356495857238770e-01
-6.335135102272033691e-01
5.776951313018798828e-01
-2.643518745899200439e-01
1.816872954368591309e-01
-1.563419997692108154e-01
8.306894898414611816e-01
1.315229237079620361e-01
-3.995946347713470459e-01
-4.982629120349884033e-01
-3.654125630855560303e-01
-9.025068283081054688e-01
-7.874508500099182129e-01
-6.582866907119750977e-01
6.053205952048301697e-02
-4.434427246451377869e-02
2.196947038173675537e-01
3.124895878136157990e-02
-8.552430272102355957e-01
-1.433748483657836914e+00
-1.008721351623535156e+00
-7.400913238525390625e-01
-2.544666230678558350e-01
1.127846688032150269e-01
-3.175011575222015381e-01
1.731716841459274292e-01
2.503311336040496826e-01
-9.134545922279357910e-02
-8.330492973327636719e-01
-1.030707836151123047e+00
-2.641118168830871582e-01
6.303558945655822754e-01
-6.369252204895019531e-01
-5.087279900908470154e-02
-2.918584346771240234e-01
9.661372303962707520e-01
-2.235475480556488037e-01
-3.277294933795928955e-01
-9.440574645996093750e-01
-5.382733941078186035e-01
-9.330804944038391113e-01
-2.913935482501983643e-01
-1.130079984664916992e+00
5.341226235032081604e-03
-2.846540212631225586e-01
1.661653816699981689e-01
-7.589274644851684570e-01
-8.120436668395996094e-01
-1.150507092475891113e+00
-7.750335931777954102e-01
-1.244909763336181641e+00
-6.162616610527038574e-01
-7.414066195487976074e-01
-2.429753541946411133e-01
6.661035120487213135e-02
7.422819733619689941e-01
2.348955720663070679e-02
-8.636047244071960449e-01
-1.604566335678100586e+00
-5.162161588668823242e-01
-1.126094311475753784e-01
-6.793895363807678223e-02
-6.400829553604125977e-02
-1.466953009366989136e-01
8.466551303863525391e-01
1.634072363376617432e-01
-9.827355742454528809e-01
-1.013498902320861816e+00
-4.715575575828552246e-01
-1.727456599473953247e-01
-5.387110635638237000e-02
-6.278052926063537598e-01
-3.317003697156906128e-02
1.161151304841041565e-01
1.011706709861755371e+00
-1.832768917083740234e-01
-2.775918245315551758e-01
-1.147621989250183105e+00
-1.157429337501525879e+00
-6.919781565666198730e-01
-1.272038072347640991e-01
-6.558638811111450195e-01
-6.648080796003341675e-02
1.120727211236953735e-01
9.458545446395874023e-01
-1.609843224287033081e-01
2.657810784876346588e-02
-7.701569199562072754e-01
6.123067438602447510e-02
-3.877523839473724365e-01
-1.728364378213882446e-01
-5.888209939002990723e-01
-3.689908981323242188e-02
7.162706851959228516e-01
6.146953105926513672e-01
-4.846403300762176514e-01
-5.324156880378723145e-01
-1.342127084732055664e+00
-8.638092875480651855e-01
-1.060249447822570801e+00
-6.548979282379150391e-01
-1.328549534082412720e-01
-1.131883263587951660e-01
4.510145783424377441e-01
-4.909715056419372559e-01
-8.743751049041748047e-01
-1.671180963516235352e+00
-1.723888397216796875e+00
-4.221034049987792969e-01
-9.176811575889587402e-01
-8.691468238830566406e-01
-2.341909408569335938e-01
1.484716031700372696e-02
1.069993376731872559e+00
-5.117746591567993164e-01
-2.538725137710571289e-01
-6.136161088943481445e-01
-4.939982891082763672e-01
-9.177042245864868164e-01
-3.672612607479095459e-01
-4.779457747936248779e-01
2.244632318615913391e-02
4.680340886116027832e-01
7.686598896980285645e-01
-1.116719603538513184e+00
-3.327557742595672607e-01
-3.034508526325225830e-01
1.419424116611480713e-01
-8.079695105552673340e-01
-3.895504474639892578e-01
-5.613262057304382324e-01
-2.255690656602382660e-02
5.955553054809570312e-01
3.907493054866790771e-01
-2.001931518316268921e-01
-8.988297581672668457e-01
-1.058137059211730957e+00
-1.682071238756179810e-01
-3.624303340911865234e-01
-5.221274495124816895e-01
-1.834422200918197632e-01
1.089178323745727539e-01
1.100911498069763184e+00
1.701276004314422607e-01
-2.065056413412094116e-01
-2.968042492866516113e-01
-1.881844103336334229e-01
-1.026583164930343628e-01
-6.425023674964904785e-01
-2.273145765066146851e-01
1.332171559333801270e-01
9.188389182090759277e-01
1.416215181350708008e+00
-1.612768322229385376e-01
-3.623254895210266113e-01
-2.704050242900848389e-01
-3.556107282638549805e-01
-4.509719908237457275e-01
-5.006884336471557617e-01
-4.891771674156188965e-01
3.299906253814697266e-01
6.587848067283630371e-01
7.721984386444091797e-01
-1.657782495021820068e-01
6.997473835945129395e-01
-2.223460823297500610e-01
1.373398900032043457e-01
-5.570311546325683594e-01
1.553571373224258423e-01
-2.372855693101882935e-01
5.675144791603088379e-01
8.361749649047851562e-01
9.977938532829284668e-01
2.752083539962768555e-01
3.205139935016632080e-01
3.650356456637382507e-02
7.439481616020202637e-01
-3.047875165939331055e-01
-6.614885479211807251e-02
2.687737941741943359e-01
1.546417713165283203e+00
1.173245668411254883e+00
4.532860219478607178e-01
-3.850768208503723145e-01
3.621786460280418396e-02
-3.447374701499938965e-02
7.376094907522201538e-02
-6.264882087707519531e-01
-1.733104586601257324e-01
5.382247567176818848e-01
1.001155257225036621e+00
8.827133178710937500e-01
-8.576464653015136719e-02
-3.079452812671661377e-01
-3.460331857204437256e-01
-2.310204207897186279e-01
-2.882369048893451691e-02
3.293349444866180420e-01
2.307196520268917084e-02
3.991422355175018311e-01
1.260746240615844727e+00
1.133265137672424316e+00
1.237231940031051636e-01
4.569453895092010498e-01
5.499011874198913574e-01
7.492832541465759277e-01
-3.998104035854339600e-01
3.060291707515716553e-01
-7.310260087251663208e-02
1.177603602409362793e+00
1.006828069686889648e+00
6.381498575210571289e-01
4.581507146358489990e-01
6.718608736991882324e-01
3.638266399502754211e-02
-3.218699395656585693e-01
-8.068339824676513672e-01
-2.819889783859252930e-01
2.089125961065292358e-01
9.968405961990356445e-01
4.005770087242126465e-01
3.851500153541564941e-01
1.543630063533782959e-01
-6.056360006332397461e-01
-1.997113972902297974e-01
-1.419638991355895996e-01
-6.882545351982116699e-01
-8.350939303636550903e-02
2.196100205183029175e-01
1.064074158668518066e+00
8.589388132095336914e-01
-2.420495450496673584e-02
2.498657628893852234e-02
-1.713562011718750000e-01
3.673599660396575928e-01
-7.998838424682617188e-01
-1.752046495676040649e-01
8.945939689874649048e-02
1.285251140594482422e+00
8.998698592185974121e-01
3.769852817058563232e-01
-5.050290822982788086e-01
-3.508073743432760239e-03
4.484832286834716797e-01
1.934153735637664795e-01
-9.684350490570068359e-01
-7.781672477722167969e-02
1.143311113119125366e-01
8.116921186447143555e-01
2.620745599269866943e-01
1.685998290777206421e-01
-3.266919255256652832e-01
9.473665803670883179e-02
-2.362009137868881226e-01
-3.637135028839111328e-01
-1.189294934272766113e+00
-5.417034775018692017e-02
-1.071630790829658508e-01
7.459726929664611816e-01
2.103843837976455688e-01
3.078975975513458252e-01
8.617834746837615967e-02
-3.681449592113494873e-01
-4.810642004013061523e-01
-5.863154530525207520e-01
-6.792337894439697266e-01
-3.129005804657936096e-02
7.539213895797729492e-01
1.062437415122985840e+00
5.638381838798522949e-01
-2.621093094348907471e-01
-1.854687035083770752e-01
2.025840282440185547e-01
-7.776631116867065430e-01
-7.924352884292602539e-01
-5.218480229377746582e-01
5.125527456402778625e-02
7.763509154319763184e-01
4.154413342475891113e-01
6.257531046867370605e-02
-8.679171204566955566e-01
-7.627154588699340820e-01
-5.987967252731323242e-01
-8.339930772781372070e-01
-1.202966213226318359e+00
-2.748318314552307129e-01
-3.677685558795928955e-01
6.389273405075073242e-01
-9.513249993324279785e-02
5.932561755180358887e-01
-3.769859075546264648e-01
-5.811620503664016724e-02
-2.470057457685470581e-01
-5.198053121566772461e-01
-8.038766384124755859e-01
-1.349610239267349243e-01
3.798553347587585449e-01
9.681789875030517578e-01
-4.132128953933715820e-01
-7.070628553628921509e-02
-3.687038719654083252e-01
-2.187267094850540161e-01
-8.946142792701721191e-01
-4.776183366775512695e-01
-1.098812222480773926e+00
6.827893108129501343e-02
4.364430904388427734e-01
2.338852435350418091e-01
7.689926773309707642e-02
1.895290464162826538e-01
-6.247189268469810486e-02
-4.644489288330078125e-01
-1.114738941192626953e+00
-1.081878900527954102e+00
-4.112284183502197266e-01
-4.089539051055908203e-01
6.862791776657104492e-01
1.094405651092529297e-01
1.358064711093902588e-01
-3.035466074943542480e-01
2.891832403838634491e-02
-1.308654844760894775e-01
-5.397773981094360352e-01
-1.274905800819396973e+00
1.410309225320816040e-01
5.704588070511817932e-02
7.420586347579956055e-01
-3.413011729717254639e-01
3.919257521629333496e-01
-2.430545836687088013e-01
5.541211366653442383e-01
2.385146915912628174e-01
-5.310826897621154785e-01
-7.781590819358825684e-01
3.070540428161621094e-01
4.898146688938140869e-01
4.760571420192718506e-01
-2.843416035175323486e-01
1.178742200136184692e-01
-2.167174778878688812e-02
3.967006802558898926e-01
-2.006067037582397461e-01
-5.399675965309143066e-01
-5.772246718406677246e-01
-3.223027288913726807e-02
3.668642044067382812e-02
2.791055440902709961e-01
2.840557694435119629e-01
5.271818041801452637e-01
6.827130913734436035e-01
1.733506321907043457e-01
-8.959896564483642578e-01
-4.968705773353576660e-01
-2.807820141315460205e-01
6.105136275291442871e-01
8.899014592170715332e-01
3.206121921539306641e-01
5.948441624641418457e-01
-1.519555691629648209e-02
4.727149903774261475e-01
-8.822844177484512329e-02
-5.263400077819824219e-01
-5.508384704589843750e-01
3.474716246128082275e-01
8.144497871398925781e-01
6.173650026321411133e-01
1.435557901859283447e-01
1.135893940925598145e+00
1.795490235090255737e-01
4.082762300968170166e-01
-9.182025678455829620e-03
-5.567048788070678711e-01
-2.374709397554397583e-01
2.660382986068725586e-01
4.842940866947174072e-01
8.439546823501586914e-01
5.013592839241027832e-01
5.221302509307861328e-01
3.803196251392364502e-01
5.624145865440368652e-01
-3.155108392238616943e-01
-2.761355638504028320e-01
-2.961691617965698242e-01
4.509362876415252686e-01
9.357443451881408691e-01
6.487912535667419434e-01
4.036141932010650635e-01
4.615203440189361572e-01
7.766758799552917480e-01
5.598132610321044922e-01
-6.984364390373229980e-01
-4.506788849830627441e-01
3.052042424678802490e-02
7.551546692848205566e-01
5.925954580307006836e-01
2.157501131296157837e-01
2.230852842330932617e-01
2.435076385736465454e-01
4.213254153728485107e-01
-4.545912742614746094e-01
-1.264901518821716309e+00
-2.300582081079483032e-01
1.409943103790283203e-01
2.513289451599121094e-01
1.768007427453994751e-01
-5.419617146253585815e-02
4.628169238567352295e-01
-3.737957775592803955e-01
9.388332068920135498e-02
-2.317255437374114990e-01
-8.658888936042785645e-01
-7.945255041122436523e-01
4.347719550132751465e-01
1.447587311267852783e-01
3.059747815132141113e-01
-3.495379388332366943e-01
3.782504796981811523e-01
3.987691998481750488e-01
7.100925445556640625e-01
-2.393542230129241943e-01
-6.430719494819641113e-01
-2.901893556118011475e-01
6.832013726234436035e-01
-3.129732310771942139e-01
7.355092465877532959e-02
-3.753375709056854248e-01
5.670313239097595215e-01
1.366788893938064575e-01
-2.887981235980987549e-01
-1.628373980522155762e+00
-4.253760576248168945e-01
-1.088874414563179016e-01
1.023066937923431396e-01
-2.627264559268951416e-01
-3.582783639430999756e-01
-3.976782858371734619e-01
-1.159847617149353027e+00
-1.578102260828018188e-01
-6.275435090065002441e-01
-1.471688389778137207e+00
-5.223482847213745117e-01
5.415495485067367554e-02
-1.345869004726409912e-01
-8.985572308301925659e-02
-3.373762667179107666e-01
-1.634621471166610718e-01
-1.474819630384445190e-01
-1.200429350137710571e-01
-8.003261685371398926e-01
-7.086794972419738770e-01
-2.163465172052383423e-01
6.894951462745666504e-01
-6.626436710357666016e-01
-1.362156420946121216e-01
-7.863324284553527832e-01
4.865678846836090088e-01
2.424756251275539398e-02
-2.226808294653892517e-02
-8.967640399932861328e-01
-5.085420608520507812e-01
-4.093736410140991211e-01
8.291737735271453857e-02
-9.244001507759094238e-01
-2.908967435359954834e-01
-5.083327293395996094e-01
-6.765077263116836548e-02
-2.283620238304138184e-01
-5.844302177429199219e-01
-1.775952100753784180e+00
-6.465248465538024902e-01
-1.710489243268966675e-01
1.525358706712722778e-01
-4.287366867065429688e-01
-4.683597683906555176e-01
-4.860996305942535400e-01
1.650388985872268677e-01
-4.634992182254791260e-01
-1.260819554328918457e+00
-6.693856716156005859e-01
-1.838209033012390137e-01
4.692384004592895508e-01
-7.072737812995910645e-01
-4.701649546623229980e-01
-5.029420852661132812e-01
3.723331689834594727e-01
1.016217097640037537e-01
-4.636827707290649414e-01
-1.124380707740783691e+00
-1.121266484260559082e+00
-3.379559516906738281e-01
8.958283066749572754e-02
-9.522322416305541992e-01
-4.704544544219970703e-01
-1.160562634468078613e+00
-2.239940464496612549e-01
8.946170657873153687e-02
1.017381623387336731e-02
-1.480157971382141113e+00
-3.082750141620635986e-01
-1.629400104284286499e-01
5.697567462921142578e-01
-5.803614258766174316e-01
-3.621910512447357178e-01
-2.790767848491668701e-01
1.075998902320861816e+00
4.044575393199920654e-01
7.331207394599914551e-03
-6.655122041702270508e-01
-2.090532481670379639e-01
3.691826164722442627e-01
3.759937733411788940e-02
-4.386673271656036377e-01
-3.036898933351039886e-02
2.117746770381927490e-01
9.966247677803039551e-01
5.810794234275817871e-01
-3.913593590259552002e-01
-1.254853606224060059e+00
-3.750250041484832764e-01
-1.212936714291572571e-01
-4.724210798740386963e-01
6.016432121396064758e-02
-3.355640172958374023e-01
1.572071611881256104e-01
5.822137594223022461e-01
4.306365847587585449e-01
-9.302103519439697266e-01
-6.993138790130615234e-01
-4.677418172359466553e-01
6.877242922782897949e-01
-3.388370275497436523e-01
2.520908117294311523e-01
-1.228295564651489258e-01
9.071706533432006836e-01
1.014852616935968399e-02
3.624642789363861084e-01
-2.969388365745544434e-01
-2.360040545463562012e-01
7.407757639884948730e-01
4.291933476924896240e-01
-6.763233542442321777e-01
-7.715103682130575180e-03
1.946911364793777466e-01
1.053806662559509277e+00
2.096261382102966309e-01
-1.403532922267913818e-01
-8.223529458045959473e-01
-4.842892289161682129e-02
-1.016739830374717712e-01
-1.740116775035858154e-01
-3.113278187811374664e-02
3.440895080566406250e-01
-2.438699454069137573e-02
7.107946872711181641e-01
7.849814370274543762e-03
-8.479477763175964355e-01
-4.146682620048522949e-01
9.264751523733139038e-02
5.056808590888977051e-01
2.674341201782226562e-02
5.333745479583740234e-01
3.699938654899597168e-01
9.064509868621826172e-01
9.728692770004272461e-01
-2.237568236887454987e-02
-2.273846715688705444e-01
-2.734563946723937988e-01
6.843762397766113281e-01
3.022924363613128662e-01
-4.331093132495880127e-01
5.862197279930114746e-01
1.422932147979736328e-01
1.638788700103759766e+00
-1.026543080806732178e-01
6.612534075975418091e-02
-1.899405568838119507e-01
2.225132882595062256e-01
4.326179325580596924e-01
4.092789292335510254e-01
-1.819435209035873413e-01
4.176028668880462646e-01
3.482379317283630371e-01
9.523636698722839355e-01
2.362141311168670654e-01
-2.907821536064147949e-01
-2.932398915290832520e-01
1.709944903850555420e-01
7.695704102516174316e-01
1.938424855470657349e-01
6.112560033798217773e-01
8.774271607398986816e-01
8.466939926147460938e-01
2.316930294036865234e+00
1.041343212127685547e+00
2.330020517110824585e-01
1.375769637525081635e-02
8.722828030586242676e-01
2.109411209821701050e-01
1.365478485822677612e-01
6.378491520881652832e-01
7.448098063468933105e-01
1.959400892257690430e+00
6.682056784629821777e-01
2.077026516199111938e-01
-5.927387997508049011e-02
1.866977959871292114e-01
9.005018472671508789e-01
1.853200793266296387e-01
-1.224269419908523560e-01
6.284385323524475098e-01
9.383144974708557129e-01
6.329523324966430664e-01
6.290029734373092651e-02
-1.581064313650131226e-01
1.319171339273452759e-01
2.167348861694335938e-01
9.637681841850280762e-01
7.918634414672851562e-01
3.306379318237304688e-01
1.153727293014526367e+00
1.281070590019226074e+00
2.578663110733032227e+00
1.193417072296142578e+00
7.661814093589782715e-01
3.386065661907196045e-01
1.153908133506774902e+00
4.449448287487030029e-01
5.811219811439514160e-01
3.682330548763275146e-01
7.745670080184936523e-01
1.547803401947021484e+00
9.282971620559692383e-01
2.684143185615539551e-01
8.631848543882369995e-02
1.565498262643814087e-01
6.959425210952758789e-01
-7.839931249618530273e-01
-4.667067155241966248e-02
-1.540976809337735176e-03
3.808781802654266357e-01
9.045730829238891602e-01
4.459054470062255859e-01
-4.007737934589385986e-01
-1.898855417966842651e-01
-2.609418034553527832e-01
5.387505888938903809e-01
-5.734179019927978516e-01
-8.325693756341934204e-02
8.374778628349304199e-01
8.884451985359191895e-01
1.885061979293823242e+00
9.187927842140197754e-02
7.925985381007194519e-03
-3.932113945484161377e-02
7.425406575202941895e-01
2.361796349287033081e-01
3.886840865015983582e-02
-4.102111458778381348e-01
3.408662974834442139e-01
1.308775067329406738e+00
6.627795100212097168e-01
-2.068253457546234131e-01
-6.153658404946327209e-02
1.194303184747695923e-01
2.439252436161041260e-01
-8.697360157966613770e-01
-8.477669954299926758e-02
-1.200744152069091797e+00
1.852135658264160156e-01
4.997527897357940674e-01
1.015397787094116211e+00
-8.894587159156799316e-01
-2.415124028921127319e-01
-2.518424987792968750e-01
2.246855944395065308e-01
-8.319576382637023926e-01
-6.567996740341186523e-01
-1.916939467191696167e-01
5.413483381271362305e-01
1.121494412422180176e+00
6.331411600112915039e-01
-1.630706042051315308e-01
-1.732338219881057739e-01
4.501399397850036621e-01
-1.721838563680648804e-01
-6.031289100646972656e-01
-5.475487709045410156e-01
4.029159545898437500e-01
9.147318005561828613e-01
1.169371843338012695e+00
-4.344487488269805908e-01
-1.240033805370330811e-01
-2.090375423431396484e-01
2.147104740142822266e-01
-8.165186047554016113e-01
-4.763300418853759766e-01
-9.818730950355529785e-01
2.113814353942871094e-01
6.183416247367858887e-01
1.014530658721923828e+00
-8.144331574440002441e-01
-4.377108514308929443e-01
-2.113084942102432251e-01
-1.281410157680511475e-01
-1.069531679153442383e+00
-3.907099366188049316e-01
-4.006325900554656982e-01
6.784209012985229492e-01
1.014284491539001465e+00
8.854342103004455566e-01
-5.054973959922790527e-01
-5.439987033605575562e-02
7.609944939613342285e-01
2.847810089588165283e-01
-8.940209150314331055e-01
-2.947223186492919922e-01
1.286042034626007080e-01
1.592869281768798828e+00
4.007785618305206299e-01
5.070457458496093750e-01
-2.584005594253540039e-01
-7.632881402969360352e-02
1.065522879362106323e-01
-6.121274828910827637e-01
-1.019073367118835449e+00
-1.346439570188522339e-01
1.459523290395736694e-01
1.811313331127166748e-01
8.592703379690647125e-03
-7.431109547615051270e-01
-2.909803390502929688e-01
-1.006468236446380615e-01
3.927234411239624023e-01
-7.233680486679077148e-01
-9.657095074653625488e-01
-6.781958341598510742e-01
5.114616155624389648e-01
1.157261610031127930e+00
7.274039387702941895e-01
-8.120402693748474121e-01
1.371181011199951172e-02
8.453202247619628906e-01
-3.481999784708023071e-02
-8.452603220939636230e-01
-4.124995470046997070e-01
-2.736562192440032959e-01
1.296812057495117188e+00
-4.870067536830902100e-02
1.131796538829803467e-01
-3.019626736640930176e-01
3.290833234786987305e-01
1.042669534683227539e+00
-2.237404137849807739e-01
-6.720048785209655762e-01
1.029066666960716248e-01
1.922865957021713257e-01
3.087885379791259766e-01
2.095723748207092285e-01
3.376183211803436279e-01
-3.455708920955657959e-01
-1.031177490949630737e-01
-9.368070214986801147e-02
-5.378209948539733887e-01
-1.132306337356567383e+00
-2.322439551353454590e-01
3.695782423019409180e-01
1.616160154342651367e+00
9.878193736076354980e-01
-4.720298647880554199e-01
-5.155138671398162842e-02
7.193264961242675781e-01
9.709773957729339600e-02
-7.329415082931518555e-01
-7.002305984497070312e-01
-1.404763106256723404e-02
1.139106035232543945e+00
5.200682282447814941e-01
5.646418333053588867e-01
-1.333838999271392822e-01
3.399329185485839844e-01
1.109582066535949707e+00
-5.582818984985351562e-01
-5.210348367691040039e-01
4.929911792278289795e-01
4.523285329341888428e-01
4.946227073669433594e-01
-4.816135764122009277e-02
5.043510794639587402e-01
-1.981598092243075371e-03
8.423810005187988281e-01
1.261756420135498047e+00
1.004957675933837891e+00
2.909608483314514160e-01
1.255282521247863770e+00
1.074232935905456543e+00
3.418554544448852539e+00
2.572741508483886719e+00
1.634099841117858887e+00
4.666165709495544434e-01
1.461067914962768555e+00
9.057675600051879883e-01
9.013673663139343262e-01
3.247267007827758789e-01
8.139616847038269043e-01
1.823259472846984863e+00
1.096197724342346191e+00
9.589040279388427734e-01
3.317854702472686768e-01
6.662291884422302246e-01
1.196521520614624023e+00
-4.705460965633392334e-01
-3.167175352573394775e-01
-7.945289611816406250e-01
3.209586739540100098e-01
3.248265385627746582e-01
-5.980957671999931335e-02
4.466378688812255859e-01
-4.384436905384063721e-01
2.986705005168914795e-01
4.204537570476531982e-01
-7.586902379989624023e-01
-1.241716504096984863e+00
-2.385056465864181519e-01
-5.332509800791740417e-02
1.117734670639038086e+00
-4.202488437294960022e-02
-3.420914709568023682e-01
-1.502236574888229370e-01
9.904017448425292969e-01
1.239008754491806030e-01
-1.020993828773498535e+00
-1.785465002059936523e+00
-2.939303219318389893e-01
1.813395917415618896e-01
-3.227483332157135010e-01
-4.812277853488922119e-01
-1.680603027343750000e-01
-4.441221058368682861e-02
8.399866819381713867e-01
-1.233004212379455566e+00
-1.101698279380798340e+00
-1.662203311920166016e+00
-2.031156718730926514e-01
-1.403273548930883408e-02
6.845216155052185059e-01
-2.972287684679031372e-02
-1.278262287378311157e-01
1.934483200311660767e-01
6.874043494462966919e-02
-1.259763002395629883e+00
-1.765947818756103516e+00
-1.666042923927307129e+00
-2.775826156139373779e-01
1.170543551445007324e+00
-6.154534965753555298e-02
-9.895972609519958496e-01
-7.209096550941467285e-01
4.174000024795532227e-01
-8.029914647340774536e-02
-1.310809969902038574e+00
-1.396440982818603516e+00
-5.543977022171020508e-01
3.403638303279876709e-01
5.412863492965698242e-01
-5.242015123367309570e-01
3.844754993915557861e-01
-2.303588390350341797e-01
9.375505447387695312e-01
-7.474117875099182129e-01
-8.108607530593872070e-01
-1.645120859146118164e+00
-1.905830204486846924e-02
-5.159928798675537109e-01
1.032661646604537964e-01
-4.157280027866363525e-01
-5.351988077163696289e-01
-1.968356668949127197e-01
-2.252072989940643311e-01
-1.430940866470336914e+00
-1.581329584121704102e+00
-2.522278308868408203e+00
-8.276427388191223145e-01
2.436415255069732666e-01
1.444438695907592773e-01
-1.142827272415161133e+00
-4.370755553245544434e-01
2.475885301828384399e-01
-6.137572228908538818e-02
-1.282253384590148926e+00
-1.761444568634033203e+00
-9.328472018241882324e-01
3.313150703907012939e-01
-2.158410251140594482e-01
-2.776756286621093750e-01
-1.442745476961135864e-01
-2.009980976581573486e-01
9.001318812370300293e-01
-1.331443309783935547e+00
-1.487679123878479004e+00
-2.046282529830932617e+00
-1.518027186393737793e+00
-1.252008676528930664e+00
-6.993589401245117188e-01
-6.767677068710327148e-01
-2.283838093280792236e-01
-7.866621762514114380e-02
5.561287403106689453e-01
-1.456971883773803711e+00
-1.873463630676269531e+00
-2.602033376693725586e+00
-4.588833451271057129e-01
-6.092502176761627197e-02
5.139756202697753906e-02
-1.668712973594665527e+00
-3.760967552661895752e-01
3.047661781311035156e-01
4.673604369163513184e-01
-1.293959140777587891e+00
-1.667939662933349609e+00
-1.183887243270874023e+00
9.627097249031066895e-01
-7.356719374656677246e-01
-4.292649626731872559e-01
-5.714783072471618652e-01
1.021663323044776917e-01
8.650922775268554688e-01
-9.978095293045043945e-01
-1.454337120056152344e+00
-1.264640688896179199e+00
-2.147263765335083008e+00
-8.113991618156433105e-01
-7.235651612281799316e-01
-2.985336780548095703e-01
-5.360422134399414062e-01
-2.462821304798126221e-01
1.908009350299835205e-01
-1.033623337745666504e+00
-1.850999116897583008e+00
-2.307062864303588867e+00
-1.148470640182495117e+00
4.819301962852478027e-01
-4.682572782039642334e-01
-7.793567776679992676e-01
-2.126445025205612183e-01
2.246406823396682739e-01
4.613906145095825195e-01
-1.254374146461486816e+00
-1.534487962722778320e+00
-8.523210287094116211e-01
6.712310314178466797e-01
-7.670834660530090332e-01
-1.266783326864242554e-01
-5.816867947578430176e-01
1.870943754911422729e-01
7.124377489089965820e-01
-7.058240175247192383e-01
-1.079091191291809082e+00
-1.249601721763610840e+00
-1.695582151412963867e+00
-3.539862334728240967e-01
-8.304812908172607422e-01
-1.649843901395797729e-01
-7.358372807502746582e-01
2.991336770355701447e-02
-8.565678261220455170e-03
-1.239534258842468262e+00
-1.832789540290832520e+00
-2.804730892181396484e+00
-1.542645335197448730e+00
-8.571075648069381714e-02
-6.459022760391235352e-01
-9.781795144081115723e-01
-3.028317391872406006e-01
3.465656340122222900e-01
3.153329193592071533e-01
-9.777250885963439941e-01
-2.105430364608764648e+00
-9.368345141410827637e-01
8.448411524295806885e-02
-7.062436342239379883e-01
-1.386587619781494141e-01
-2.244258075952529907e-01
1.002743765711784363e-01
6.110760569572448730e-01
-5.543420910835266113e-01
-7.458212971687316895e-01
-1.500311613082885742e+00
-1.429685831069946289e+00
-2.410533428192138672e-01
-1.039775252342224121e+00
-1.395536959171295166e-01
-6.672321557998657227e-01
3.689115345478057861e-01
5.709486603736877441e-01
2.396211177110671997e-01
-9.888157844543457031e-01
-1.911569476127624512e+00
-1.244150996208190918e+00
1.028731107711791992e+00
-7.058594226837158203e-01
-6.191548109054565430e-01
-3.207285404205322266e-01
6.166352033615112305e-01
4.474059343338012695e-01
-1.169349625706672668e-01
-7.999487519264221191e-01
2.158576622605323792e-02
6.863665580749511719e-01
1.392030864953994751e-01
6.203562021255493164e-02
1.474385857582092285e-01
2.415245622396469116e-01
1.445695519447326660e+00
-1.035256870090961456e-02
-1.737551987171173096e-01
-1.352083206176757812e+00
-3.017653226852416992e-01
3.893672227859497070e-01
6.358360052108764648e-01
9.508363604545593262e-01
2.986029982566833496e-01
5.647904872894287109e-01
4.791454672813415527e-01
-1.838063299655914307e-01
-4.320021569728851318e-01
-9.315553307533264160e-01
-2.039243131875991821e-01
1.550157427787780762e+00
-2.479961365461349487e-01
1.676880419254302979e-01
-1.111613437533378601e-01
7.453981041908264160e-01
7.656093835830688477e-01
5.378770828247070312e-01
-2.129653990268707275e-01
-5.188547968864440918e-01
4.185347855091094971e-01
1.973658442497253418e+00
3.587663173675537109e-01
5.772038698196411133e-01
4.400962889194488525e-01
2.006368398666381836e+00
7.678914070129394531e-02
2.682159841060638428e-01
-3.171717226505279541e-01
3.225985169410705566e-01
4.763288199901580811e-01
1.196766972541809082e+00
3.473899364471435547e-01
4.743949174880981445e-01
7.899488210678100586e-01
1.104224920272827148e+00
3.331979811191558838e-01
1.839041262865066528e-01
-1.059808015823364258e+00
-1.483180373907089233e-01
9.740769863128662109e-01
8.162452578544616699e-01
6.695629358291625977e-01
3.270119428634643555e-01
8.840223550796508789e-01
7.369627952575683594e-01
2.709838151931762695e-01
-4.252144098281860352e-01
-2.379895746707916260e-01
7.761491537094116211e-01
7.426856160163879395e-01
2.223115861415863037e-01
-5.129323154687881470e-02
2.655780017375946045e-01
1.737980961799621582e+00
-1.431995183229446411e-01
-2.233484834432601929e-01
-5.931373238563537598e-01
-2.991089820861816406e-01
-1.986488550901412964e-01
-9.743627160787582397e-02
-2.808738350868225098e-01
-1.854241788387298584e-01
3.060653507709503174e-01
1.004356980323791504e+00
-5.075055360794067383e-01
4.880242049694061279e-03
-1.171876788139343262e+00
-2.113844305276870728e-01
3.547852933406829834e-01
4.128314256668090820e-01
-5.675548315048217773e-01
1.916358806192874908e-02
4.080820977687835693e-01
1.102118849754333496e+00
2.436320297420024872e-03
-8.468983769416809082e-01
-7.383487820625305176e-01
1.648484319448471069e-01
-4.342752993106842041e-01
-1.087544783949851990e-01
-4.406378567218780518e-01
1.192653924226760864e-01
1.593706250190734863e+00
7.973859459161758423e-02
-7.095532119274139404e-02
-4.045574665069580078e-01
-6.077859997749328613e-01
6.261779367923736572e-02
-6.192708015441894531e-01
-2.808951437473297119e-01
-3.278129398822784424e-01
3.693360090255737305e-01
1.145864248275756836e+00
-8.870556950569152832e-01
-3.863319158554077148e-01
-1.174180746078491211e+00
-6.197350025177001953e-01
3.810720145702362061e-01
2.675323784351348877e-01
-1.316869139671325684e+00
-1.424571424722671509e-01
1.384811848402023315e-01
1.256997585296630859e+00
-8.317951560020446777e-01
-5.049126148223876953e-01
-5.802879333496093750e-01
4.239673614501953125e-01
-8.040148019790649414e-01
-4.047846198081970215e-01
-1.034851670265197754e+00
-1.172341257333755493e-01
1.440644502639770508e+00
8.493748903274536133e-01
-7.340881228446960449e-02
-1.619928479194641113e-01
-7.177368998527526855e-01
6.530866771936416626e-02
-6.606578230857849121e-01
-1.664626151323318481e-01
-2.935422956943511963e-01
5.379226803779602051e-01
1.345010638236999512e+00
-8.940890431404113770e-02
4.602816700935363770e-01
8.296758681535720825e-02
8.079387992620468140e-02
9.493791460990905762e-01
6.889481544494628906e-01
2.459586113691329956e-01
2.445907443761825562e-01
4.544618427753448486e-01
1.786510586738586426e+00
4.096890687942504883e-01
3.857876062393188477e-01
-4.518096148967742920e-01
4.949153363704681396e-01
3.263303339481353760e-01
4.536930322647094727e-01
-4.326710700988769531e-01
4.025787115097045898e-02
1.479613661766052246e+00
5.802420973777770996e-01
-2.654034197330474854e-01
7.476701587438583374e-02
-4.345395267009735107e-01
3.192680180072784424e-01
-1.062465310096740723e+00
-1.869851052761077881e-01
-9.498211145401000977e-01
2.913701236248016357e-01
5.472952127456665039e-01
-1.975795328617095947e-01
-1.665773689746856689e-01
-5.097419619560241699e-01
-6.234946846961975098e-01
5.239639878273010254e-01
-1.433956742286682129e+00
-2.564100027084350586e-01
-1.441853493452072144e-01
3.643973171710968018e-01
1.440204381942749023e+00
2.671424150466918945e-01
-1.690100319683551788e-02
-5.910257101058959961e-01
2.028292864561080933e-01
-1.191942673176527023e-02
-4.759371280670166016e-01
-4.231901168823242188e-01
-6.227884441614151001e-02
1.466538786888122559e+00
8.350577354431152344e-01
-2.805561125278472900e-01
4.449300002306699753e-03
-6.356024146080017090e-01
-4.277972877025604248e-02
-4.583315253257751465e-01
3.631335496902465820e-01
-4.954397082328796387e-01
4.263693690299987793e-01
1.079852104187011719e+00
3.398277163505554199e-01
-2.802006900310516357e-01
2.066503018140792847e-01
1.491546928882598877e-01
7.345239520072937012e-01
-4.568667113780975342e-01
3.633540868759155273e-01
-2.936591804027557373e-01
4.912401139736175537e-01
1.499761939048767090e+00
5.702805519104003906e-01
1.726739406585693359e-01
-2.613043487071990967e-01
2.056017965078353882e-01
1.262783288955688477e+00
-2.978700399398803711e-01
-8.630066365003585815e-02
-1.238344162702560425e-01
1.408085823059082031e+00
6.907463669776916504e-01
4.018325507640838623e-01
-1.492009907960891724e-01
-5.881260037422180176e-01
5.548475980758666992e-01
-5.833231806755065918e-01
-3.806682527065277100e-01
-3.174728751182556152e-01
6.426880359649658203e-01
1.525913834571838379e+00
1.834670454263687134e-01
-2.414501607418060303e-01
-2.423562109470367432e-01
-2.569119930267333984e-01
9.391749277710914612e-03
-8.886904120445251465e-01
2.172311246395111084e-01
-4.828662574291229248e-01
3.523065447807312012e-01
1.186573386192321777e+00
2.189619243144989014e-01
-6.881337761878967285e-01
-4.039701819419860840e-01
1.075580641627311707e-01
-1.899151802062988281e-01
-1.002594351768493652e+00
-4.885179102420806885e-01
-7.671229839324951172e-01
9.729371666908264160e-01
3.636238574981689453e-01
2.128690183162689209e-01
-6.763616800308227539e-01
-4.591342508792877197e-01
-2.985154092311859131e-01
-8.289265632629394531e-01
-9.907960295677185059e-01
-6.105656027793884277e-01
1.444597356021404266e-02
1.151069641113281250e+00
-6.115774512290954590e-01
2.433012872934341431e-01
-4.410756230354309082e-01
-7.113420963287353516e-01
-5.676673650741577148e-01
-9.249459505081176758e-01
-1.595511078834533691e+00
-3.787464499473571777e-01
9.097736328840255737e-02
9.963873624801635742e-01
-1.215702146291732788e-01
-7.641560435295104980e-01
-1.011911869049072266e+00
-3.072008490562438965e-01
-6.524269580841064453e-01
-7.988592386245727539e-01
-1.385023951530456543e+00
-6.196949481964111328e-01
9.776880145072937012e-01
3.505521714687347412e-01
-3.845902532339096069e-02
-9.092108607292175293e-01
-6.368812322616577148e-01
-1.239330917596817017e-01
-9.629977941513061523e-01
-1.294348835945129395e+00
-1.035458326339721680e+00
-2.662379741668701172e-01
8.795957565307617188e-01
-7.990916371345520020e-01
-1.624218970537185669e-01
-1.200424790382385254e+00
-5.211566090583801270e-01
-4.821703135967254639e-01
-9.671373367309570312e-01
-2.095660686492919922e+00
-3.254194259643554688e-01
-6.644245982170104980e-02
1.048506736755371094e+00
-3.234948515892028809e-01
-1.251525431871414185e-01
-1.100502014160156250e+00
-1.193991210311651230e-02
-3.580137491226196289e-01
-1.066981911659240723e+00
-1.976459980010986328e+00
-6.670466661453247070e-01
6.614878773689270020e-01
8.451929092407226562e-01
-2.477392554283142090e-02
-8.591000735759735107e-02
-5.062059760093688965e-01
-5.940597131848335266e-02
-1.297352433204650879e+00
-1.109825730323791504e+00
-1.283762335777282715e+00
1.453783065080642700e-01
1.725750565528869629e+00
4.099019765853881836e-01
6.587200760841369629e-01
1.561478674411773682e-01
2.743564844131469727e-01
4.772440195083618164e-01
1.010317444801330566e+00
-1.310168057680130005e-01
1.189146488904953003e-01
4.938721954822540283e-01
1.621812224388122559e+00
1.683375835418701172e-01
7.162462472915649414e-01
-3.413775563240051270e-01
9.302000403404235840e-01
4.047560691833496094e-01
-5.202245712280273438e-01
-1.345604896545410156e+00
-4.197011888027191162e-01
4.744206666946411133e-01
4.902901351451873779e-01
7.830914109945297241e-02
2.495710924267768860e-02
-6.625950932502746582e-01
7.003259658813476562e-01
-7.025715708732604980e-01
-8.057364225387573242e-01
-1.625854015350341797e+00
-1.413684934377670288e-01
9.197081327438354492e-01
-1.243753731250762939e-01
-4.214802980422973633e-01
-2.102343440055847168e-01
1.113480404019355774e-01
-1.805292814970016479e-01
-1.806332468986511230e+00
-1.515074491500854492e+00
-5.423439741134643555e-01
1.109342053532600403e-01
9.321545958518981934e-01
-1.187249571084976196e-01
-2.259051650762557983e-01
-9.070689082145690918e-01
3.868085145950317383e-01
1.448323577642440796e-01
-7.570486664772033691e-01
-8.833805322647094727e-01
-4.606707394123077393e-01
7.017118334770202637e-01
5.205458402633666992e-01
-2.287538796663284302e-01
1.895063519477844238e-01
-8.712377548217773438e-01
6.479851603507995605e-01
-1.175743490457534790e-01
-6.800122261047363281e-01
-1.405051112174987793e+00
-1.371248974464833736e-03
9.842142462730407715e-01
-4.860349297523498535e-01
-3.429202437400817871e-01
-2.347635924816131592e-01
9.201941639184951782e-02
5.175688266754150391e-01
-5.278003215789794922e-01
-5.711574554443359375e-01
-7.833434343338012695e-01
2.954289317131042480e-01
5.310789346694946289e-01
-2.065593749284744263e-02
4.546569287776947021e-02
-1.629983931779861450e-01
4.939571619033813477e-01
1.009126543998718262e+00
-9.693236947059631348e-01
-1.265111446380615234e+00
-1.175901293754577637e+00
6.222025752067565918e-01
8.775287866592407227e-01
3.365927934646606445e-01
4.417093098163604736e-01
-4.196371138095855713e-01
7.259134650230407715e-01
-1.585127711296081543e-01
-5.374319553375244141e-01
-4.993398487567901611e-01
1.612591184675693512e-02
1.037721753120422363e+00
3.300459310412406921e-02
1.646063327789306641e-01
7.794148325920104980e-01
-1.393908113241195679e-01
7.903106212615966797e-01
-4.710528850555419922e-01
-9.193853139877319336e-01
-9.559512734413146973e-01
3.668970465660095215e-01
5.190639495849609375e-01
1.445904225111007690e-01
1.368150562047958374e-01
5.163939595222473145e-01
5.284802913665771484e-01
1.012005925178527832e+00
-1.761834025382995605e-01
-2.888465225696563721e-01
-9.350219368934631348e-01
8.069643378257751465e-01
6.006058454513549805e-01
6.738587021827697754e-01
6.205770373344421387e-01
1.225236415863037109e+00
1.573122859001159668e+00
1.428790986537933350e-01
-4.558795392513275146e-01
-8.250544667243957520e-01
-2.430696189403533936e-01
1.217706441879272461e+00
4.138906672596931458e-02
7.288733124732971191e-01
2.315851151943206787e-01
2.779360301792621613e-02
1.748162955045700073e-01
-1.397537887096405029e-01
-9.698837399482727051e-01
-5.601180791854858398e-01
1.801432371139526367e-01
6.735876798629760742e-01
-2.203841805458068848e-01
3.069893419742584229e-01
-4.353860020637512207e-02
3.173951506614685059e-01
8.664711117744445801e-01
-1.567150056362152100e-01
-7.887610197067260742e-01
-7.014912366867065430e-01
8.664569854736328125e-01
7.298027276992797852e-01
3.730177283287048340e-01
2.000611126422882080e-01
1.179741024971008301e+00
9.702771902084350586e-01
9.565831720829010010e-02
-2.657245397567749023e-01
-3.906891047954559326e-01
-7.020044326782226562e-01
1.679932236671447754e+00
-8.654519319534301758e-01
5.938289687037467957e-02
-3.566257953643798828e-01
5.298590064048767090e-01
2.834553122520446777e-01
3.039651513099670410e-01
-1.140452623367309570e+00
-7.497742772102355957e-01
-5.779548734426498413e-02
7.125462889671325684e-01
-7.441861629486083984e-01
2.159594446420669556e-01
-4.434864521026611328e-01
4.028204679489135742e-01
5.048708915710449219e-01
-6.358259916305541992e-01
-1.152292728424072266e+00
-7.157284617424011230e-01
5.760940909385681152e-01
5.575667619705200195e-01
1.398719549179077148e-01
3.879144787788391113e-01
5.027418732643127441e-01
6.205989718437194824e-01
-1.602388769388198853e-01
-7.982716560363769531e-01
-1.389889001846313477e+00
-7.848609089851379395e-01
1.167541861534118652e+00
-1.321092724800109863e+00
-3.226489424705505371e-01
-8.228315711021423340e-01
-2.372604608535766602e-01
-2.213784456253051758e-01
-3.178721666336059570e-01
-1.119527220726013184e+00
-9.069528579711914062e-01
-2.123210877180099487e-01
7.927245497703552246e-01
-1.565764307975769043e+00
-4.562423527240753174e-01
-1.346190929412841797e+00
2.063929885625839233e-01
1.373710632324218750e-01
-6.498316526412963867e-01
-1.384387016296386719e+00
-1.506597995758056641e+00
-2.892145216464996338e-01
1.220071464776992798e-01
-8.020488023757934570e-01
-3.406647145748138428e-01
-7.973280549049377441e-01
6.907652020454406738e-01
-4.306656122207641602e-01
-1.103945255279541016e+00
-1.769823551177978516e+00
-7.105583548545837402e-01
8.124213814735412598e-01
-1.306364178657531738e+00
-3.759321868419647217e-01
-3.263294994831085205e-01
-1.904857009649276733e-01
3.008940815925598145e-02
-4.852167367935180664e-01
-1.414517879486083984e+00
-9.049422740936279297e-01
-7.869701832532882690e-02
8.722723126411437988e-01
-1.149579524993896484e+00
4.191805124282836914e-01
-6.556848883628845215e-01
4.152998030185699463e-01
5.453255772590637207e-01
-1.325342655181884766e-01
-5.478537678718566895e-01
-9.760987162590026855e-01
-2.328087538480758667e-01
7.181369066238403320e-01
-9.023905992507934570e-01
9.080120921134948730e-02
-1.382239937782287598e+00
9.869329929351806641e-01
9.990514516830444336e-01
7.334332168102264404e-02
-1.457814455032348633e+00
-6.365214586257934570e-01
9.703257083892822266e-01
-2.907374799251556396e-01
-4.536861479282379150e-01
5.027548670768737793e-01
1.433130204677581787e-01
1.399810075759887695e+00
3.906189277768135071e-02
-6.072312965989112854e-02
-1.078142523765563965e+00
-1.296791285276412964e-01
5.444886088371276855e-01
-5.216042995452880859e-01
6.730942428112030029e-02
-1.056341007351875305e-01
7.268256545066833496e-01
1.584854960441589355e+00
2.408891022205352783e-01
-4.741217195987701416e-01
-1.133873105049133301e+00
5.931095033884048462e-02
1.153997540473937988e+00
-3.048046231269836426e-01
4.301847219467163086e-01
-3.840423524379730225e-01
1.345987081527709961e+00
7.095395922660827637e-01
3.552269935607910156e-01
-4.516339302062988281e-01
-5.806546211242675781e-01
8.626917004585266113e-01
4.836055338382720947e-01
-5.252546072006225586e-01
8.706318736076354980e-01
8.838615566492080688e-02
1.870790123939514160e+00
1.801894754171371460e-01
5.378472208976745605e-01
-5.857763886451721191e-01
1.105332747101783752e-01
4.635494351387023926e-01
-2.924771606922149658e-01
-1.775583922863006592e-01
4.213380217552185059e-01
6.460633277893066406e-01
1.601734280586242676e+00
2.655895650386810303e-01
-6.661559641361236572e-02
-1.083414435386657715e+00
-1.034187152981758118e-03
5.413051247596740723e-01
-1.529081761837005615e-01
7.371766120195388794e-02
1.980674713850021362e-01
1.850443005561828613e+00
1.989557743072509766e-01
1.878467500209808350e-01
-1.051622033119201660e+00
-5.605443120002746582e-01
1.155954360961914062e+00
-4.555087089538574219e-01
-4.208243191242218018e-01
3.742004334926605225e-01
1.281593739986419678e-01
1.275426983833312988e+00
1.325756013393402100e-01
4.245230928063392639e-02
-3.939845263957977295e-01
3.093350864946842194e-02
6.760243773460388184e-01
-1.231325268745422363e-01
-3.863943517208099365e-01
1.603848487138748169e-01
3.735840320587158203e-01
1.936665773391723633e+00
2.351177297532558441e-02
1.831253170967102051e-01
-6.977947354316711426e-01
4.516253471374511719e-01
1.998914033174514771e-01
3.106323182582855225e-01
-3.223935961723327637e-01
1.240598503500223160e-02
8.256003856658935547e-01
5.787240266799926758e-01
5.752351507544517517e-02
-4.286736249923706055e-01
-8.064739704132080078e-01
1.076982498168945312e+00
-5.352513194084167480e-01
-3.364450633525848389e-01
-1.542192250490188599e-01
2.997917234897613525e-01
1.357961535453796387e+00
8.800977468490600586e-01
2.974593043327331543e-01
-8.657650947570800781e-01
-1.320629566907882690e-01
7.448630928993225098e-01
-8.381283879280090332e-01
-7.132458090782165527e-01
-1.709137260913848877e-01
4.792484343051910400e-01
1.173367023468017578e+00
-4.633828699588775635e-01
-2.857577502727508545e-01
-8.866246342658996582e-01
2.747169435024261475e-01
1.355293095111846924e-01
-3.350800871849060059e-01
-9.921867847442626953e-01
-7.576398253440856934e-01
-2.505252361297607422e-01
2.955058813095092773e-01
-5.139888525009155273e-01
-5.092768073081970215e-01
-9.556118845939636230e-01
2.921755611896514893e-01
-1.528684735298156738e+00
-1.062682628631591797e+00
-2.068738937377929688e+00
-8.839500546455383301e-01
-4.559910595417022705e-01
-5.805750489234924316e-01
-1.821945309638977051e+00
-1.497900009155273438e+00
-2.962091267108917236e-01
1.988708972930908203e-01
-2.203915357589721680e+00
-1.483345031738281250e+00
-1.988661050796508789e+00
-4.508680198341608047e-03
-8.959072642028331757e-03
-7.276107668876647949e-01
-7.853369712829589844e-01
-1.840679049491882324e+00
-6.644682288169860840e-01
-3.791408538818359375e-01
-1.419686794281005859e+00
-1.038574337959289551e+00
-1.424332499504089355e+00
-2.720893919467926025e-01
-6.507596969604492188e-01
-1.137970089912414551e+00
-1.524405956268310547e+00
-1.492390632629394531e+00
2.556856870651245117e-01
-1.419176340103149414e+00
-1.456345915794372559e+00
-1.501352429389953613e+00
-8.274360299110412598e-01
-1.071673408150672913e-01
2.208526013419032097e-03
-1.771982669830322266e+00
-1.014480233192443848e+00
-6.570767611265182495e-02
3.397700786590576172e-01
-2.116647005081176758e+00
-6.269072294235229492e-01
-1.939203619956970215e+00
-1.339916437864303589e-01
2.625769935548305511e-02
-6.268059015274047852e-01
-8.418949842453002930e-01
-1.485342144966125488e+00
-2.811912298202514648e-01
-2.567548491060733795e-02
-1.803525805473327637e+00
-1.187052726745605469e+00
-2.237107992172241211e+00
-2.591701149940490723e-01
3.800085186958312988e-01
1.050962805747985840e-01
-1.395131111145019531e+00
-1.084120750427246094e+00
5.098156332969665527e-01
-7.736405730247497559e-01
-1.183911800384521484e+00
-1.056441664695739746e+00
-4.668153226375579834e-01
1.072466492652893066e+00
5.101143121719360352e-01
-5.558988451957702637e-01
-1.161120295524597168e+00
-4.100293219089508057e-01
6.878742575645446777e-01
-1.122156023979187012e+00
-5.205740332603454590e-01
-1.360009670257568359e+00
8.723725378513336182e-02
1.144338726997375488e+00
4.509985744953155518e-01
-5.220973491668701172e-01
-1.347232341766357422e+00
-1.115796694648452103e-04
2.804460525512695312e-01
-1.018675804138183594e+00
-1.501024365425109863e-01
-1.668042659759521484e+00
4.024074375629425049e-01
5.063380002975463867e-01
7.982051968574523926e-01
-3.635235428810119629e-01
-8.843777775764465332e-01
7.126800417900085449e-01
-1.184723619371652603e-02
-9.030996561050415039e-01
9.577637910842895508e-02
-7.810745835304260254e-01
1.481794238090515137e+00
8.097034096717834473e-01
8.703207969665527344e-01
-3.895943462848663330e-01
-3.584799170494079590e-02
6.752399802207946777e-01
-1.182735800743103027e+00
-1.063044905662536621e+00
-9.107170104980468750e-01
1.504388898611068726e-01
1.134824275970458984e+00
3.059293627738952637e-01
-2.397811263799667358e-01
-9.921563863754272461e-01
-3.012756444513797760e-02
4.366810619831085205e-01
-8.597680926322937012e-01
-6.151515245437622070e-01
-1.382700324058532715e+00
3.568240106105804443e-01
-1.105715185403823853e-01
5.337109789252281189e-02
-6.479367613792419434e-01
-6.326456665992736816e-01
6.973041296005249023e-01
-7.073177695274353027e-01
-1.301634311676025391e+00
-1.219202727079391479e-01
-8.458260297775268555e-01
6.689561605453491211e-01
9.876117855310440063e-02
7.138696908950805664e-01
-6.023754477500915527e-01
1.033186763525009155e-01
1.352379202842712402e+00
-7.627509236335754395e-01
-8.792234659194946289e-01
-6.053436398506164551e-01
-2.709287405014038086e-01
1.209529280662536621e+00
-6.087095662951469421e-02
5.716360211372375488e-01
-8.046565651893615723e-01
4.730041623115539551e-01
6.069776415824890137e-01
-7.191317081451416016e-01
-3.721832931041717529e-01
-6.011991500854492188e-01
5.123436450958251953e-01
4.451931416988372803e-01
4.637753069400787354e-01
-9.679926931858062744e-02
-1.052420258522033691e+00
8.295294046401977539e-01
-5.113144516944885254e-01
-3.900618553161621094e-01
-9.649468064308166504e-01
-6.419543623924255371e-01
1.087856054306030273e+00
7.899927496910095215e-01
9.367971420288085938e-01
-7.407231330871582031e-01
-8.018217980861663818e-02
1.160582065582275391e+00
-1.329038500785827637e+00
-8.489376306533813477e-01
-4.741970598697662354e-01
-4.464628696441650391e-01
8.852614760398864746e-01
-2.373657226562500000e-01
6.820054054260253906e-01
-9.987292885780334473e-01
5.381634831428527832e-01
7.679629921913146973e-01
-6.079244017601013184e-01
-1.242664456367492676e+00
-1.106270670890808105e+00
-5.043839216232299805e-01
7.664654403924942017e-02
-2.906961441040039062e-01
5.053658038377761841e-03
-9.853511452674865723e-01
8.668963313102722168e-01
-8.278921246528625488e-01
-1.008360981941223145e+00
-1.551145315170288086e+00
-1.252110123634338379e+00
5.446224212646484375e-01
6.588169336318969727e-01
2.029785364866256714e-01
-5.858759284019470215e-01
-8.764595258980989456e-04
1.050266861915588379e+00
-1.407656073570251465e+00
-9.959407448768615723e-01
-1.643551707267761230e+00
-5.656254887580871582e-01
7.927458882331848145e-01
4.892076551914215088e-02
3.044267594814300537e-01
-1.181538820266723633e+00
1.419061124324798584e-01
-2.354360185563564301e-02
-1.343006849288940430e+00
-1.289936184883117676e+00
-9.621258974075317383e-01
-4.803499579429626465e-01
8.050714433193206787e-02
-1.579181998968124390e-01
-2.382394075393676758e-01
-1.268497109413146973e+00
9.172536730766296387e-01
-3.963991105556488037e-01
-9.569661617279052734e-01
-1.095097303390502930e+00
-6.957982778549194336e-01
7.327025532722473145e-01
1.400843381881713867e+00
2.089908812195062637e-03
-1.759714931249618530e-01
1.535107344388961792e-01
1.453360557556152344e+00
-1.294388532638549805e+00
-1.922896355390548706e-01
-1.313297748565673828e+00
4.092939198017120361e-02
1.053452491760253906e+00
7.309421896934509277e-01
7.270020842552185059e-01
-3.024393022060394287e-01
4.068037867546081543e-01
7.883866429328918457e-01
-8.284877538681030273e-01
-2.104434072971343994e-01
-1.049347996711730957e+00
-2.472454607486724854e-01
1.851892948150634766e+00
9.052873253822326660e-01
1.700178980827331543e-01
-6.845919489860534668e-01
1.041540384292602539e+00
7.620468270033597946e-03
-9.118012785911560059e-01
-4.681788086891174316e-01
-8.178091049194335938e-01
1.112824678421020508e+00
1.528405547142028809e+00
-2.298808097839355469e-01
2.494282275438308716e-02
-5.204188823699951172e-01
1.877736449241638184e+00
-4.416052103042602539e-01
-9.709570556879043579e-02
-1.255575299263000488e+00
-6.351573765277862549e-02
1.020603537559509277e+00
1.400636553764343262e+00
2.755630612373352051e-01
2.896965481340885162e-02
1.758390516042709351e-01
9.835723638534545898e-01
-3.890354633331298828e-01
-2.153181284666061401e-01
-1.775789856910705566e+00
5.974125862121582031e-01
1.902563691139221191e+00
1.182352781295776367e+00
3.052980899810791016e-01
-1.073939278721809387e-01
9.957337975502014160e-01
4.777144789695739746e-01
-9.117681980133056641e-01
-7.616991400718688965e-01
-1.941407084465026855e+00
1.096695303916931152e+00
8.454108834266662598e-01
6.455573439598083496e-01
2.221891731023788452e-01
-4.533817470073699951e-01
1.768256425857543945e+00
-6.695781946182250977e-01
-8.307073116302490234e-01
-1.087634801864624023e+00
-2.686601877212524414e-01
1.321961998939514160e+00
1.448088735342025757e-01
7.362793684005737305e-01
-2.989715933799743652e-01
7.057518232613801956e-04
1.153882861137390137e+00
-4.882287085056304932e-01
-6.316488981246948242e-02
-1.114130258560180664e+00
1.158225774765014648e+00
3.408641219139099121e-01
3.146915435791015625e-01
-3.112927675247192383e-01
-4.861890077590942383e-01
9.023694992065429688e-01
5.771626830101013184e-01
-6.645649671554565430e-01
-3.774149715900421143e-01
-2.198009490966796875e+00
5.175062417984008789e-01
7.592115998268127441e-01
6.181603074073791504e-01
-3.580038845539093018e-01
-4.624945223331451416e-01
1.559803962707519531e+00
-6.622598171234130859e-01
-1.471437692642211914e+00
-1.223384618759155273e+00
-6.794297099113464355e-01
9.964084625244140625e-01
-2.603485286235809326e-01
5.914614200592041016e-01
-5.381456017494201660e-01
3.628889620304107666e-01
1.087878108024597168e+00
-8.922398090362548828e-01
-1.036333918571472168e+00
-1.349440217018127441e+00
-2.048969864845275879e-01
4.867623448371887207e-01
1.920766532421112061e-01
3.685521185398101807e-01
-7.394350171089172363e-01
6.489654779434204102e-01
3.643077313899993896e-01
-5.987872481346130371e-01
-7.609266042709350586e-01
-2.131570100784301758e+00
3.258728086948394775e-01
2.268190532922744751e-01
2.256048619747161865e-01
-3.062005937099456787e-01
-3.296878337860107422e-01
1.533363342285156250e+00
-8.290538936853408813e-02
-7.822785377502441406e-01
-7.483435273170471191e-01
-6.721909046173095703e-01
1.196558237075805664e+00
-9.467408061027526855e-01
1.653178185224533081e-01
-8.380415439605712891e-01
3.370573222637176514e-01
9.262188076972961426e-01
-7.439601421356201172e-01
-7.432569861412048340e-01
-1.452378988265991211e+00
-1.125685334205627441e+00
-5.702719837427139282e-02
-1.302010715007781982e-01
2.098318189382553101e-01
-9.672204852104187012e-01
1.019743680953979492e+00
1.191415190696716309e+00
1.978334784507751465e-01
-5.186641216278076172e-01
-1.631218194961547852e+00
5.366356298327445984e-02
2.037818670272827148e+00
1.551207661628723145e+00
9.514239430427551270e-01
-7.032486051321029663e-02
1.695560336112976074e+00
2.997985184192657471e-01
-9.463062882423400879e-02
-4.372410774230957031e-01
-2.520208656787872314e-01
1.853236436843872070e+00
-2.173909097909927368e-01
9.023777246475219727e-01
1.797578530386090279e-03
5.393688082695007324e-01
1.052684307098388672e+00
-3.089179396629333496e-01
6.368812173604965210e-02
-6.981919407844543457e-01
-5.006176829338073730e-01
6.988980174064636230e-01
-2.508391812443733215e-02
4.120724201202392578e-01
-8.694883584976196289e-01
1.061636090278625488e+00
6.097087860107421875e-01
3.471817970275878906e-01
6.609909981489181519e-02
-1.162068009376525879e+00
-1.872460842132568359e-01
1.499081254005432129e+00
1.192593425512313843e-01
5.705969333648681641e-01
-4.744666218757629395e-01
1.761560440063476562e+00
4.758026599884033203e-01
4.016267061233520508e-01
-9.783260822296142578e-01
-6.326673030853271484e-01
1.234924912452697754e+00
2.066209763288497925e-01
8.542605042457580566e-01
1.425602436065673828e-01
4.788848459720611572e-01
1.186103940010070801e+00
5.542403087019920349e-02
-4.171143770217895508e-01
-1.552613139152526855e+00
-6.717917919158935547e-01
1.001839995384216309e+00
-2.601789832115173340e-01
4.334862530231475830e-01
-7.478829622268676758e-01
7.542734146118164062e-01
6.535160541534423828e-01
-5.651904270052909851e-02
-1.987933069467544556e-01
-2.287855386734008789e+00
-1.826640963554382324e-01
1.128664255142211914e+00
-6.691679358482360840e-02
2.670823633670806885e-01
-7.606805562973022461e-01
1.686905384063720703e+00
2.812739275395870209e-02
-3.832579255104064941e-01
-1.150732517242431641e+00
-8.264907598495483398e-01
6.038618683815002441e-01
-1.599735766649246216e-01
-3.471766412258148193e-01
-2.214594781398773193e-01
1.385754644870758057e-01
1.646690249443054199e+00
-3.875446617603302002e-01
-3.252041041851043701e-01
-1.695198297500610352e+00
-5.250074267387390137e-01
4.113910198211669922e-01
2.192655056715011597e-01
4.259746372699737549e-01
-3.909972012042999268e-01
5.604956746101379395e-01
6.416125297546386719e-01
-5.536987781524658203e-01
-6.661245226860046387e-01
-2.373734235763549805e+00
-3.160377442836761475e-01
-4.581727385520935059e-01
-5.034458041191101074e-01
-1.764187365770339966e-01
-7.757621407508850098e-01
1.140676856040954590e+00
-1.503930985927581787e-01
-4.971659183502197266e-01
-1.529265284538269043e+00
-1.035818576812744141e+00
1.009668469429016113e+00
-4.912867248058319092e-01
-6.500837802886962891e-01
-5.039476156234741211e-01
-1.795696765184402466e-01
1.415554642677307129e+00
-8.062914013862609863e-01
-1.576002538204193115e-01
-1.379767537117004395e+00
-1.250469565391540527e+00
-7.782733440399169922e-01
-6.481202244758605957e-01
-7.528123259544372559e-01
-1.015704035758972168e+00
4.825111925601959229e-01
1.265944957733154297e+00
-1.168990969657897949e+00
-1.788307428359985352e-01
-2.395367145538330078e+00
-8.183911442756652832e-01
-4.265642166137695312e-01
-2.237156033515930176e-01
-3.131173253059387207e-01
-6.681531071662902832e-01
9.267694354057312012e-01
-1.645829230546951294e-01
-5.879796147346496582e-01
-1.264529943466186523e+00
-1.349907517433166504e+00
1.019274473190307617e+00
-1.149968981742858887e+00
-6.515944600105285645e-01
-8.985137343406677246e-01
1.084138527512550354e-01
1.458779573440551758e+00
-7.219853401184082031e-01
-1.557950228452682495e-01
-1.202941894531250000e+00
-1.949653744697570801e+00
-4.515782892704010010e-01
-5.036931037902832031e-01
-7.974582910537719727e-01
-8.780510425567626953e-01
1.243658512830734253e-01
1.221993088722229004e+00
-6.855856776237487793e-01
-3.732375055551528931e-02
-2.389763116836547852e+00
-6.188905239105224609e-01
-6.084076166152954102e-01
1.667917370796203613e-01
-1.410801529884338379e+00
-7.026820182800292969e-01
7.944642305374145508e-01
4.332582652568817139e-01
-7.020225524902343750e-01
-7.305836081504821777e-01
-1.149146437644958496e+00
9.986382722854614258e-01
-1.331796407699584961e+00
-3.748418092727661133e-01
-8.938566446304321289e-01
3.418679535388946533e-02
1.740481615066528320e+00
-2.665011584758758545e-01
2.322386950254440308e-01
-6.753553152084350586e-01
-1.127638697624206543e+00
-8.905325829982757568e-02
-6.767942309379577637e-01
-1.739910095930099487e-01
-6.679859757423400879e-01
5.832061767578125000e-01
1.405823826789855957e+00
-1.566691696643829346e-01
3.797469437122344971e-01
-1.483045697212219238e+00
-5.650727152824401855e-01
1.817481964826583862e-01
4.150864481925964355e-01
-2.159013897180557251e-01
-3.671599626541137695e-01
1.063123703002929688e+00
5.028762817382812500e-01
-4.041899144649505615e-01
-1.176448464393615723e-01
-6.363736987113952637e-01
1.038443446159362793e+00
-1.121317625045776367e+00
3.022097945213317871e-01
-7.560998201370239258e-01
4.559657350182533264e-02
1.293890118598937988e+00
-2.546730265021324158e-02
-2.021906375885009766e-01
-2.423830926418304443e-01
-9.042234420776367188e-01
1.712974458932876587e-01
-8.019187450408935547e-01
-1.698687225580215454e-01
-9.035751819610595703e-01
4.876686632633209229e-01
1.368833541870117188e+00
2.019360959529876709e-01
1.254356205463409424e-01
-1.366289496421813965e+00
-3.916346728801727295e-01
1.349008530378341675e-01
-3.055632710456848145e-01
-9.522991627454757690e-02
-4.512311816215515137e-01
1.179941415786743164e+00
8.528499007225036621e-01
1.806641668081283569e-01
-1.379951685667037964e-01
-1.087677359580993652e+00
1.140022039413452148e+00
-6.869682669639587402e-01
6.101392209529876709e-02
-2.048360705375671387e-01
-1.633131951093673706e-01
1.811969876289367676e+00
1.038745492696762085e-01
-3.706564307212829590e-01
1.709417849779129028e-01
-6.460639834403991699e-01
7.587133646011352539e-01
-2.430375516414642334e-01
8.171825110912322998e-02
-1.099159240722656250e+00
4.320913255214691162e-01
1.042348027229309082e+00
6.022090315818786621e-01
7.991867661476135254e-01
-7.383781671524047852e-01
4.216815233230590820e-01
9.919725060462951660e-01
-3.803967833518981934e-01
8.523779511451721191e-01
-6.733070015907287598e-01
1.484933733940124512e+00
5.855534672737121582e-01
1.234036564826965332e+00
5.943466424942016602e-01
-5.700337290763854980e-01
8.066906332969665527e-01
8.981391787528991699e-01
-7.361678779125213623e-02
4.205094277858734131e-01
1.844208687543869019e-01
2.729599714279174805e+00
3.659958243370056152e-01
6.716580986976623535e-01
3.033027052879333496e-01
-5.006168782711029053e-02
9.189437031745910645e-01
6.469894051551818848e-01
3.076379597187042236e-01
8.123091422021389008e-03
8.265559077262878418e-01
2.145732641220092773e+00
7.857783436775207520e-01
2.899762690067291260e-01
-1.213081106543540955e-01
3.325125873088836670e-01
5.956631302833557129e-01
-1.028488352894783020e-01
6.921060681343078613e-01
-9.198364615440368652e-01
1.214074611663818359e+00
7.418886423110961914e-01
1.215459823608398438e+00
2.852147221565246582e-01
-2.535583078861236572e-01
1.596473574638366699e+00
9.121391177177429199e-02
-2.817322015762329102e-01
5.717588067054748535e-01
-4.151943624019622803e-01
2.627848148345947266e+00
7.610266655683517456e-02
8.908525109291076660e-01
1.494763493537902832e-01
8.127901554107666016e-01
1.316715627908706665e-01
-4.133141413331031799e-02
-5.087539553642272949e-01
-7.088434696197509766e-01
4.719084799289703369e-01
1.890063643455505371e+00
8.108384162187576294e-02
1.173199295997619629e+00
-7.390634417533874512e-01
-2.702850401401519775e-01
-1.943641752004623413e-01
-4.260955452919006348e-01
-1.312544383108615875e-02
-7.074462175369262695e-01
1.054009556770324707e+00
7.567847371101379395e-01
8.349756002426147461e-01
1.251653432846069336e-01
-6.761235594749450684e-01
1.080461740493774414e+00
-3.156313002109527588e-01
-8.209874629974365234e-01
-2.641319632530212402e-01
-4.412608146667480469e-01
1.893649339675903320e+00
-4.807671606540679932e-01
1.009307980537414551e+00
-5.307976603507995605e-01
1.168413609266281128e-01
2.267948240041732788e-01
-7.126633524894714355e-01
-1.046696186065673828e+00
-6.265301108360290527e-01
-1.008281409740447998e-01
1.463094472885131836e+00
-2.620983719825744629e-01
3.763978183269500732e-01
-1.266674757003784180e+00
-3.147615790367126465e-01
1.377063095569610596e-01
-1.688012331724166870e-01
-1.641133546829223633e+00
-1.018564343452453613e+00
8.754385709762573242e-01
7.320688962936401367e-01
5.016248226165771484e-01
5.614372491836547852e-01
-6.243344545364379883e-01
9.531673789024353027e-01
-8.666647672653198242e-01
-5.841047167778015137e-01
-7.383590936660766602e-01
-4.749539196491241455e-01
1.665781617164611816e+00
-5.081698298454284668e-02
7.696609497070312500e-01
-4.826701581478118896e-01
3.773067593574523926e-01
-8.317570388317108154e-02
-5.619356036186218262e-01
-4.089036583900451660e-01
-6.944555044174194336e-01
1.713529415428638458e-02
1.071159482002258301e+00
-8.563685417175292969e-01
-3.535556197166442871e-01
-2.192404270172119141e+00
-6.927133202552795410e-01
-5.017039179801940918e-01
-1.930690884590148926e+00
-2.077713251113891602e+00
-1.274504899978637695e+00
2.895248234272003174e-01
6.014106050133705139e-02
-8.194883465766906738e-01
1.550678629428148270e-02
-1.399602651596069336e+00
7.091491818428039551e-01
-1.031343221664428711e+00
-8.933194875717163086e-01
-1.658710002899169922e+00
-1.146354436874389648e+00
1.027117848396301270e+00
-4.560658335685729980e-01
-3.743074238300323486e-01
8.107000589370727539e-02
-2.110710293054580688e-01
-2.429072558879852295e-01
-1.637355566024780273e+00
-1.175987482070922852e+00
-1.850841760635375977e+00
-9.267205744981765747e-02
1.190463900566101074e+00
4.511727765202522278e-02
3.477074801921844482e-01
-1.452368140220642090e+00
-6.942761540412902832e-01
-1.061164885759353638e-01
-1.079642295837402344e+00
-1.185469031333923340e+00
-9.634025692939758301e-01
5.621241331100463867e-01
6.301521062850952148e-01
-1.048622205853462219e-01
8.231325149536132812e-01
-1.175326943397521973e+00
1.040671229362487793e+00
-3.712477087974548340e-01
-9.630639553070068359e-01
-6.185008287429809570e-01
-8.926901221275329590e-01
1.193712353706359863e+00
-2.069142907857894897e-01
2.168161794543266296e-02
2.320242226123809814e-01
-8.945309519767761230e-01
8.411684632301330566e-01
-4.488998651504516602e-01
-3.903076946735382080e-01
-1.352156281471252441e+00
2.133981436491012573e-01
1.101396322250366211e+00
3.646642565727233887e-01
6.104403734207153320e-01
-9.375078976154327393e-02
2.983821332454681396e-01
1.470839858055114746e+00
-6.134142875671386719e-01
1.906341500580310822e-02
-1.260079026222229004e+00
7.351245284080505371e-01
1.077772021293640137e+00
5.218632221221923828e-01
8.778585195541381836e-01
-5.805564522743225098e-01
9.448977708816528320e-01
6.972755789756774902e-01
-2.901578843593597412e-01
-2.063747942447662354e-01
-7.962007522583007812e-01
1.052943468093872070e+00
4.073049426078796387e-01
5.519557595252990723e-01
8.005990386009216309e-01
-4.239059090614318848e-01
1.771379351615905762e+00
9.480608254671096802e-02
-4.074206948280334473e-02
-6.999819278717041016e-01
2.271929830312728882e-01
1.429820299148559570e+00
1.649772375822067261e-01
6.470427513122558594e-01
2.972224950790405273e-01
3.426239490509033203e-01
2.304933547973632812e+00
4.606521874666213989e-02
2.679102122783660889e-01
-1.242861986160278320e+00
7.026729583740234375e-01
4.112968742847442627e-01
7.903663516044616699e-01
9.555150866508483887e-01
-8.197443187236785889e-02
1.326402664184570312e+00
3.719616532325744629e-01
-4.124727845191955566e-01
-1.557085067033767700e-01
-1.265881299972534180e+00
1.238848090171813965e+00
1.420898139476776123e-01
8.014104366302490234e-01
5.589748024940490723e-01
4.466866850852966309e-01
1.109262228012084961e+00
-7.607498168945312500e-01
-7.272943854331970215e-01
-1.344504237174987793e+00
-2.282014936208724976e-01
1.233832359313964844e+00
-2.526455819606781006e-01
9.286528825759887695e-01
-1.710917353630065918e-01
-3.505474627017974854e-01
1.101755023002624512e+00
-3.777590394020080566e-01
-1.204200267791748047e+00
-1.306397080421447754e+00
5.318328738212585449e-01
3.712453246116638184e-01
-2.884932458400726318e-01
-1.395209878683090210e-01
-9.421989321708679199e-01
1.109659790992736816e+00
2.403023242950439453e-01
-3.776606321334838867e-01
-4.336500465869903564e-01
-1.094204068183898926e+00
1.306295871734619141e+00
-7.094556093215942383e-01
1.405223757028579712e-01
-4.808922111988067627e-01
1.787962913513183594e-01
6.625084877014160156e-01
-2.743933200836181641e-01
-1.025216460227966309e+00
-1.338168859481811523e+00
-7.435845136642456055e-01
1.192829966545104980e+00
-7.934263348579406738e-01
4.616168141365051270e-01
-7.393024563789367676e-01
-1.349522620439529419e-01
1.090630888938903809e+00
-9.914479851722717285e-01
-1.953848361968994141e+00
-1.666766643524169922e+00
-7.460032403469085693e-02
1.488947868347167969e-01
-3.236357569694519043e-01
3.274659812450408936e-01
-6.979029774665832520e-01
6.491192579269409180e-01
2.366454154253005981e-01
-1.761040687561035156e+00
-1.322884082794189453e+00
-1.240926265716552734e+00
1.003508687019348145e+00
-9.106121063232421875e-01
-3.495852649211883545e-01
-6.414880156517028809e-01
-4.630475044250488281e-01
2.524843215942382812e-01
-8.890036344528198242e-01
-1.213656306266784668e+00
-1.836983680725097656e+00
-8.346123695373535156e-01
1.032852292060852051e+00
-1.388440489768981934e+00
-2.261039167642593384e-01
-1.212975740432739258e+00
-1.354651600122451782e-01
7.735399603843688965e-01
-8.145935535430908203e-01
-2.010089159011840820e+00
-1.471842288970947266e+00
5.401738360524177551e-02
8.784499019384384155e-02
-1.080537199974060059e+00
1.899114809930324554e-02
-1.269125223159790039e+00
1.090209722518920898e+00
-1.675709784030914307e-01
-6.347749233245849609e-01
-1.225852131843566895e+00
-1.782754063606262207e+00
5.415059328079223633e-01
-7.667585015296936035e-01
-6.056779623031616211e-01
-6.510858982801437378e-02
-4.320032000541687012e-01
5.420660376548767090e-01
-4.665496647357940674e-01
-1.479562401771545410e+00
-1.911173343658447266e+00
-8.000410795211791992e-01
1.214646220207214355e+00
-1.050238132476806641e+00
7.738821953535079956e-02
-2.404434382915496826e-01
1.235787272453308105e-01
2.262387722730636597e-01
-6.121783331036567688e-02
-1.230236530303955078e+00
-1.180376887321472168e+00
4.481268227100372314e-01
8.563990592956542969e-01
-1.163809418678283691e+00
5.415145754814147949e-01
-1.199382424354553223e+00
1.207865118980407715e+00
1.900790482759475708e-01
1.720775365829467773e-01
-6.641050577163696289e-01
-1.606725454330444336e+00
6.562349796295166016e-01
-7.383367419242858887e-02
-7.106819748878479004e-01
2.750067710876464844e-01
-8.373709917068481445e-01
1.081479191780090332e+00
7.474176883697509766e-01
-1.804888099431991577e-01
-1.745164394378662109e+00
-3.902080059051513672e-01
1.428558945655822754e+00
-6.421747803688049316e-01
-4.304219484329223633e-01
2.327724173665046692e-02
5.509716272354125977e-01
1.288324236869812012e+00
3.049599528312683105e-01
-4.951004683971405029e-01
-2.031453609466552734e+00
3.052706122398376465e-01
8.941860198974609375e-01
5.935267359018325806e-02
7.392302155494689941e-01
-2.772179245948791504e-01
9.660930037498474121e-01
1.218546271324157715e+00
7.932769656181335449e-01
-5.170750617980957031e-01
-1.592338323593139648e+00
8.593883514404296875e-01
4.463672637939453125e-01
-4.383379817008972168e-01
5.753639936447143555e-01
-5.814359784126281738e-01
1.996608853340148926e+00
5.380290746688842773e-01
3.939711749553680420e-01
-8.429132103919982910e-01
-5.075689554214477539e-01
1.464466691017150879e+00
8.026872575283050537e-02
-1.796499267220497131e-02
8.257058262825012207e-01
3.186931014060974121e-01
2.125724554061889648e+00
7.005811929702758789e-01
3.018345832824707031e-01
-1.189859509468078613e+00
3.081717193126678467e-01
8.240152597427368164e-01
-1.526800245046615601e-01
4.745149016380310059e-01
-4.035263061523437500e-01
1.336748242378234863e+00
1.268738031387329102e+00
4.531272947788238525e-01
-8.272542059421539307e-02
-1.466703653335571289e+00
1.121971368789672852e+00
3.705150634050369263e-02
-6.435002386569976807e-02
9.189285635948181152e-01
7.194406986236572266e-01
2.500282287597656250e+00
2.391175739467144012e-02
7.005468010902404785e-01
-4.748214781284332275e-01
-2.468218654394149780e-01
1.790079712867736816e+00
1.161329913884401321e-02
2.677699029445648193e-01
9.841669201850891113e-01
4.945484399795532227e-01
2.259629249572753906e+00
1.121329188346862793e+00
1.072034239768981934e+00
-7.617725729942321777e-01
4.850486516952514648e-01
1.172004699707031250e+00
3.605235517024993896e-01
4.689649045467376709e-01
-3.546397686004638672e-01
8.536269664764404297e-01
1.282749652862548828e+00
-4.277413710951805115e-02
4.675911068916320801e-01
-1.121006131172180176e+00
1.116828680038452148e+00
3.379212319850921631e-01
4.939973056316375732e-01
8.900842070579528809e-01
1.582129597663879395e+00
2.216898679733276367e+00
7.485094070434570312e-01
1.085159301757812500e+00
1.577842831611633301e-01
-3.730299472808837891e-01
1.914310216903686523e+00
-7.121999561786651611e-02
6.793469786643981934e-01
8.362112641334533691e-01
9.571096897125244141e-01
2.475417852401733398e+00
1.124756574630737305e+00
1.437473535537719727e+00
-7.053368091583251953e-01
3.097643852233886719e-01
1.449488282203674316e+00
3.000943958759307861e-01
5.002174377441406250e-01
-3.092651665210723877e-01
8.269945979118347168e-01
1.757670164108276367e+00
3.736520409584045410e-01
1.048554658889770508e+00
-1.049558520317077637e+00
1.119428992271423340e+00
2.032710164785385132e-01
1.134353756904602051e+00
6.802306771278381348e-01
1.266835570335388184e+00
1.817519068717956543e+00
7.744633555412292480e-01
2.780701518058776855e-01
5.116124153137207031e-01
-4.408509731292724609e-01
2.262761354446411133e+00
-2.850702702999114990e-01
7.593988776206970215e-01
8.184509277343750000e-01
1.034785389900207520e+00
1.988828539848327637e+00
2.634027481079101562e+00
1.547068715095520020e+00
6.206586956977844238e-02
2.650202512741088867e-01
1.260323405265808105e+00
-7.350441068410873413e-02
7.703824043273925781e-01
-4.076085519045591354e-03
1.040417790412902832e+00
1.414209246635437012e+00
3.741374611854553223e-01
5.657198429107666016e-01
-1.497976303100585938e+00
6.743888854980468750e-01
2.921599447727203369e-01
-3.625757098197937012e-01
-2.783697471022605896e-02
2.132731676101684570e-01
1.308326721191406250e+00
5.373148322105407715e-01
-5.885338187217712402e-01
-4.461957514286041260e-02
-1.069482922554016113e+00
1.263761639595031738e+00
-1.099261879920959473e+00
-5.114370584487915039e-01
-7.999213933944702148e-01
-4.642856717109680176e-01
5.870267152786254883e-01
1.379334092140197754e+00
-4.566847085952758789e-01
-1.073947072029113770e+00
2.584299743175506592e-01
6.517344117164611816e-01
-1.634823799133300781e+00
-3.323622345924377441e-01
-2.080061912536621094e+00
3.004089295864105225e-01
1.257479935884475708e-01
-1.520215347409248352e-02
5.938035994768142700e-02
-1.483657836914062500e+00
1.148227900266647339e-01
-7.672776579856872559e-01
-1.495751023292541504e+00
-2.764783203601837158e-01
-9.358012676239013672e-01
2.925497889518737793e-01
7.094223499298095703e-01
-2.879216670989990234e-01
-5.862070322036743164e-01
-7.530614137649536133e-01
1.127833962440490723e+00
-1.131050229072570801e+00
-1.406679987907409668e+00
-7.694941759109497070e-01
-2.995575666427612305e-01
1.226636767387390137e+00
4.355069100856781006e-01
-3.723334968090057373e-01
-8.729484677314758301e-01
-1.022036001086235046e-01
3.347026109695434570e-01
-1.189474225044250488e+00
-1.598523706197738647e-01
-1.712801814079284668e+00
4.046062827110290527e-01
1.105919241905212402e+00
7.945759296417236328e-01
-3.636980429291725159e-02
-7.335422635078430176e-01
3.589496314525604248e-01
-1.376221626996994019e-01
-8.506239056587219238e-01
4.520943388342857361e-02
-1.751015067100524902e+00
9.594731926918029785e-01
4.928892552852630615e-01
5.320532321929931641e-01
-5.661121606826782227e-01
-9.341212511062622070e-01
1.107325553894042969e+00
-7.822112441062927246e-01
-9.803469181060791016e-01
-4.455117285251617432e-01
-2.319407612085342407e-01
1.760576844215393066e+00
5.317874550819396973e-01
2.269482612609863281e-01
-4.868715405464172363e-01
8.480711281299591064e-02
5.573368668556213379e-01
-8.792650103569030762e-01
-5.820182561874389648e-01
-1.595880389213562012e+00
8.647776842117309570e-01
1.229204654693603516e+00
3.075488209724426270e-01
1.162510141730308533e-01
-1.276906967163085938e+00
3.672586083412170410e-01
-1.853581368923187256e-01
-1.251896858215332031e+00
-3.291781544685363770e-01
-1.671989798545837402e+00
1.519171118736267090e+00
-8.479645848274230957e-01
5.115714669227600098e-01
-4.365059435367584229e-01
-4.802216589450836182e-01
1.459467768669128418e+00
-5.485793948173522949e-01
-1.072287201881408691e+00
-1.989974826574325562e-01
-7.784106731414794922e-01
1.155250787734985352e+00
-1.840277761220932007e-02
1.112876296043395996e+00
-9.120930433273315430e-01
3.314101099967956543e-01
6.695857048034667969e-01
-9.927877187728881836e-01
-6.935033202171325684e-01
-1.075209498405456543e+00
6.886284351348876953e-01
1.728045582771301270e+00
1.863175481557846069e-01
5.862811803817749023e-01
-8.973568081855773926e-01
6.234069466590881348e-01
-2.682347595691680908e-01
-4.917043447494506836e-01
-3.360865712165832520e-01
-1.224285483360290527e+00
1.757699370384216309e+00
2.426349967718124390e-01
7.218548059463500977e-01
7.542657107114791870e-02
-4.006412029266357422e-01
1.348804473876953125e+00
-1.320902585983276367e+00
-1.127716183662414551e+00
-2.527870237827301025e-01
-5.258036255836486816e-01
9.401001930236816406e-01
2.781047224998474121e-01
9.598953723907470703e-01
-1.048349618911743164e+00
9.140054136514663696e-02
1.227206826210021973e+00
-1.055653691291809082e+00
-7.554027438163757324e-01
-1.031087636947631836e+00
8.576539903879165649e-02
1.083207130432128906e+00
1.243930310010910034e-02
2.864974141120910645e-01
-1.304726719856262207e+00
6.482562422752380371e-01
-1.049418747425079346e-01
-1.159510970115661621e+00
-1.160746693611145020e+00
-1.110218524932861328e+00
4.042016863822937012e-01
1.304352581501007080e-01
-6.703834980726242065e-02
1.076300591230392456e-01
-1.033537983894348145e+00
1.047460913658142090e+00
-2.413717269897460938e+00
-2.300597667694091797e+00
-2.400240898132324219e+00
-2.366919040679931641e+00
-3.165271282196044922e-01
-6.287999749183654785e-01
-1.274010777473449707e+00
-2.307948350906372070e+00
-2.069788724184036255e-01
2.432323247194290161e-01
-2.506640911102294922e+00
-1.810558795928955078e+00
-2.137658596038818359e+00
-1.509302258491516113e-01
1.976521611213684082e-01
-1.043246269226074219e+00
-4.567438066005706787e-01
-2.222113370895385742e+00
-1.507277935743331909e-01
-5.284534096717834473e-01
-1.931572198867797852e+00
-1.811794996261596680e+00
-2.248221397399902344e+00
-1.235437273979187012e+00
-7.309914827346801758e-01
-1.126124382019042969e+00
-6.310318708419799805e-01
-1.727628946304321289e+00
1.246165513992309570e+00
-1.817836523056030273e+00
-1.930763721466064453e+00
-2.325907707214355469e+00
-1.533871531486511230e+00
1.479428857564926147e-01
-1.426460444927215576e-01
-6.132601499557495117e-01
-1.320296525955200195e+00
3.654455393552780151e-02
1.085749030113220215e+00
-2.500336647033691406e+00
-1.404796838760375977e+00
-2.138806104660034180e+00
-1.315006762742996216e-01
7.589932084083557129e-01
-5.760703682899475098e-01
-2.517883479595184326e-01
-2.143649101257324219e+00
-7.673563808202743530e-02
-5.787111520767211914e-01
-1.756909251213073730e+00
-1.218279004096984863e+00
-2.788149118423461914e+00
-5.163241624832153320e-01
1.208332419395446777e+00
-5.264827013015747070e-01
-4.127127528190612793e-01
-1.279610157012939453e+00
1.046720743179321289e+00
-1.185559272766113281e+00
-1.788455605506896973e+00
-1.521410942077636719e+00
-1.049144625663757324e+00
2.504741549491882324e-01
3.410559892654418945e-02
-9.742364883422851562e-01
-1.892247945070266724e-01
-3.242354691028594971e-01
1.812768220901489258e+00
-1.793652772903442383e+00
-1.072867631912231445e+00
-2.185395479202270508e+00
-2.885642349720001221e-01
1.591067388653755188e-02
5.612010955810546875e-01
-4.074473381042480469e-01
-1.275973439216613770e+00
-3.782691806554794312e-02
1.530263572931289673e-01
-1.548276185989379883e+00
-9.414016604423522949e-01
-2.359799385070800781e+00
3.364992141723632812e-01
7.517012953758239746e-01
5.335800722241401672e-02
5.244160816073417664e-02
-1.165439486503601074e+00
1.305667996406555176e+00
-1.105362176895141602e+00
-1.907039165496826172e+00
-1.206927299499511719e+00
-1.406343102455139160e+00
4.689069688320159912e-01
4.855108857154846191e-01
6.814556568861007690e-02
2.599511444568634033e-01
-3.896141052246093750e-01
1.758033990859985352e+00
-1.352821469306945801e+00
-1.148253440856933594e+00
-1.752118587493896484e+00
-2.773998118937015533e-02
1.155423223972320557e-01
-3.319333791732788086e-01
-1.242036148905754089e-01
-6.429454088211059570e-01
5.547630041837692261e-02
8.145945668220520020e-01
-1.269897580146789551e+00
-6.303496956825256348e-01
-2.622186660766601562e+00
8.703593015670776367e-01
-4.452238082885742188e-01
-8.526688069105148315e-02
-5.408324003219604492e-01
-1.110431432723999023e+00
1.031550645828247070e+00
-6.319174766540527344e-01
-1.916910171508789062e+00
-1.273061871528625488e+00
-2.398477554321289062e+00
5.457822084426879883e-01
5.080860257148742676e-01
2.710011005401611328e-01
-5.372946262359619141e-01
4.624987021088600159e-02
1.983195662498474121e+00
-1.422887086868286133e+00
-1.611467480659484863e+00
-1.301550030708312988e+00
-6.406987458467483521e-02
7.702277302742004395e-01
7.339229583740234375e-01
4.013624787330627441e-01
-7.128908634185791016e-01
6.023223996162414551e-01
7.053300142288208008e-01
-1.431095242500305176e+00
-5.507206916809082031e-01
-1.558487415313720703e+00
1.602800339460372925e-01
-4.941538572311401367e-01
2.487834692001342773e-01
-1.206366717815399170e-01
-1.022530555725097656e+00
1.006735324859619141e+00
-1.557704955339431763e-01
-9.819633960723876953e-01
-9.463469386100769043e-01
-2.233422040939331055e+00
6.412764191627502441e-01
9.570824354887008667e-02
6.365183591842651367e-01
-9.750728607177734375e-01
-9.788648039102554321e-02
1.810794472694396973e+00
-1.011129021644592285e+00
-8.601202368736267090e-01
-1.192116498947143555e+00
-2.034055590629577637e-01
1.033515930175781250e+00
-4.594375193119049072e-01
9.063814282417297363e-01
-6.836913824081420898e-01
8.896148204803466797e-01
1.813725590705871582e+00
-6.100646853446960449e-01
-1.860002726316452026e-01
-1.197611570358276367e+00
3.872289657592773438e-01
5.777776241302490234e-01
8.031759262084960938e-01
1.166526913642883301e+00
-2.504279613494873047e-01
1.637664079666137695e+00
1.374926447868347168e+00
9.467129707336425781e-01
7.562869191169738770e-01
3.667784929275512695e-01
1.561140418052673340e+00
2.669297218322753906e+00
3.225967645645141602e+00
1.932824015617370605e+00
6.680935025215148926e-01
2.497978687286376953e+00
7.465246915817260742e-01
6.009665131568908691e-01
4.048503637313842773e-01
5.800232887268066406e-01
2.156227111816406250e+00
7.105054855346679688e-01
1.811625719070434570e+00
1.669017374515533447e-01
9.777652621269226074e-01
1.700470924377441406e+00
7.145261764526367188e-01
7.988677620887756348e-01
-3.141286969184875488e-01
4.690037667751312256e-01
6.652097105979919434e-01
9.399893879890441895e-02
1.123054742813110352e+00
-7.479982972145080566e-01
1.520537495613098145e+00
8.050017356872558594e-01
5.198262333869934082e-01
-4.280703663825988770e-01
-7.085971236228942871e-01
7.032120823860168457e-01
1.911439418792724609e+00
1.524164795875549316e+00
1.537879347801208496e+00
2.854944169521331787e-01
2.027753114700317383e+00
3.588664531707763672e-01
6.676362752914428711e-01
-1.561293601989746094e-01
7.145302742719650269e-02
1.656859517097473145e+00
4.782504439353942871e-01
1.707799673080444336e+00
2.308741360902786255e-01
8.126699328422546387e-01
1.285094141960144043e+00
3.103125393390655518e-01
6.743453443050384521e-02
-9.846230149269104004e-01
-5.666832923889160156e-01
2.048708915710449219e+00
7.985669374465942383e-01
1.387680292129516602e+00
-5.875620245933532715e-01
1.390846848487854004e+00
6.027411818504333496e-01
6.277022957801818848e-01
3.780432343482971191e-01
-5.034409165382385254e-01
1.413698196411132812e+00
6.369246244430541992e-01
1.836424767971038818e-01
9.579248428344726562e-01
-1.545759886503219604e-01
2.468589067459106445e+00
5.339204147458076477e-02
1.154112964868545532e-01
-8.696143627166748047e-01
-4.338980838656425476e-02
-1.260580718517303467e-01
6.548333168029785156e-02
4.832357764244079590e-01
-1.956248581409454346e-01
6.324840784072875977e-01
1.294547915458679199e+00
-3.284156918525695801e-01
6.708768010139465332e-02
-1.515192031860351562e+00
-6.112073063850402832e-01
-2.870191037654876709e-01
-4.418582916259765625e-01
3.416246771812438965e-01
-7.024770975112915039e-01
1.021275043487548828e+00
-2.778310328722000122e-02
-3.352907001972198486e-01
-8.362106680870056152e-01
-1.764707207679748535e+00
1.648212820291519165e-01
-2.761554419994354248e-01
-5.400872826576232910e-01
2.688581645488739014e-01
-3.099414408206939697e-01
1.860374927520751953e+00
-6.878087520599365234e-01
3.842474520206451416e-02
-1.146870613098144531e+00
-3.561279475688934326e-01
-7.649598121643066406e-01
-6.215133070945739746e-01
-1.245241045951843262e+00
-3.827911913394927979e-01
4.209201037883758545e-02
1.242287397384643555e+00
-5.476706624031066895e-01
-4.380165636539459229e-01
-2.075067758560180664e+00
-1.015113115310668945e+00
-1.100501656532287598e+00
-9.887618422508239746e-01
-2.228230684995651245e-01
-4.550731182098388672e-01
6.043559312820434570e-01
1.582104265689849854e-01
-3.083848953247070312e-01
-8.620788455009460449e-01
-2.374738216400146484e+00
-1.267723590135574341e-01
-8.719102740287780762e-01
-1.155720472335815430e+00
2.266162931919097900e-01
-2.068921327590942383e-01
1.498973727226257324e+00
-1.112480878829956055e+00
-3.310719728469848633e-01
-1.791375875473022461e+00
-1.053542137145996094e+00
-2.784670591354370117e-01
-4.706990420818328857e-01
-1.019106268882751465e+00
-4.438773989677429199e-01
-1.770955920219421387e-01
4.458802938461303711e-01
-1.386619806289672852e+00
-7.035874128341674805e-01
-1.817639827728271484e+00
-9.223477244377136230e-01
-5.454730391502380371e-01
-5.009047985076904297e-01
-1.231914877891540527e+00
-7.415779829025268555e-01
4.196589887142181396e-01
9.519664645195007324e-01
-2.261939048767089844e-01
-3.579793870449066162e-01
-1.576765656471252441e+00
4.683848097920417786e-02
-8.572660684585571289e-01
-4.412752091884613037e-01
-2.117918580770492554e-01
-2.598700225353240967e-01
1.528568625450134277e+00
2.334894090890884399e-01
8.237737417221069336e-01
-8.593534231185913086e-01
-5.410081744194030762e-01
1.430455207824707031e+00
-1.123204350471496582e+00
-1.747595220804214478e-01
-2.490621656179428101e-01
2.090460509061813354e-01
1.638728618621826172e+00
-2.238467335700988770e-01
1.454963237047195435e-01
-1.401112675666809082e+00
-5.476496219635009766e-01
2.613858878612518311e-01
-8.589272946119308472e-02
2.602058649063110352e-01
9.045531600713729858e-02
5.007620453834533691e-01
9.106931686401367188e-01
-4.567174911499023438e-01
-1.084557995200157166e-01
-1.188147664070129395e+00
5.908865332603454590e-01
1.070089340209960938e-01
9.100488387048244476e-03
-2.739668190479278564e-01
-1.811655610799789429e-01
1.618802070617675781e+00
4.785525202751159668e-01
2.100451439619064331e-01
9.243991225957870483e-02
-1.956447958946228027e-01
1.364170074462890625e+00
-1.131515622138977051e+00
3.184965550899505615e-01
-4.544340670108795166e-01
4.396527409553527832e-01
1.494209051132202148e+00
6.569713354110717773e-01
7.380066514015197754e-01
-4.550023972988128662e-01
3.045830689370632172e-02
7.698972225189208984e-01
-8.889985084533691406e-01
2.513987720012664795e-01
-4.434619247913360596e-01
9.089218974113464355e-01
1.168318629264831543e+00
7.228199839591979980e-01
8.858450651168823242e-01
-2.827453613281250000e-01
9.253235906362533569e-02
-1.626275181770324707e-01
-4.888001084327697754e-01
-4.813914373517036438e-02
-4.448727369308471680e-01
1.721559762954711914e+00
4.084901511669158936e-02
1.919520050287246704e-01
2.977432608604431152e-01
4.478325545787811279e-01
7.089518308639526367e-01
-3.833037614822387695e-01
-9.374677389860153198e-02
-8.826864957809448242e-01
2.462623864412307739e-01
9.146574735641479492e-01
3.024589419364929199e-01
-9.934301674365997314e-02
-3.667621910572052002e-01
-8.188865184783935547e-01
6.803228259086608887e-01
-8.470586538314819336e-01
-6.202017515897750854e-02
-9.667118191719055176e-01
6.493454575538635254e-01
7.325325608253479004e-01
6.782886385917663574e-01
4.224326312541961670e-01
-1.339086294174194336e+00
3.395035862922668457e-01
1.029195263981819153e-01
-6.887797117233276367e-01
1.116650626063346863e-01
-5.097680687904357910e-01
1.730222105979919434e+00
3.244220018386840820e-01
2.990500926971435547e-01
-4.248607903718948364e-02
-3.498748242855072021e-01
2.254298627376556396e-01
-7.344032526016235352e-01
-5.743383169174194336e-01
-6.239235401153564453e-01
2.489006966352462769e-01
1.235636949539184570e+00
-1.661922186613082886e-01
-5.969261527061462402e-01
-7.081419229507446289e-01
-8.950681090354919434e-01
-9.440187215805053711e-01
-1.238986134529113770e+00
-3.600455522537231445e-01
-1.767093300819396973e+00
2.992287576198577881e-01
-1.164121646434068680e-02
-2.680482268333435059e-01
-5.681936144828796387e-01
-1.440275073051452637e+00
-7.553819417953491211e-01
-2.583495378494262695e-01
-2.227551937103271484e+00
-2.901977598667144775e-01
-1.062334060668945312e+00
1.078266739845275879e+00
-7.259075045585632324e-01
-2.981046736240386963e-01
-1.061835289001464844e+00
-6.171268224716186523e-01
5.426765084266662598e-01
-1.730399489402770996e+00
-1.558144927024841309e+00
-9.715364575386047363e-01
-1.424050927162170410e-01
1.577711462974548340e+00
-5.839875340461730957e-01
1.645973324775695801e-01
-5.301560163497924805e-01
-1.565163493156433105e+00
-1.452226161956787109e+00
-1.630091190338134766e+00
-1.060794353485107422e+00
-1.518633008003234863e+00
4.437000751495361328e-01
5.088061094284057617e-01
-4.227014183998107910e-01
-6.770951747894287109e-01
-1.221282005310058594e+00
-8.045483231544494629e-01
-1.062540769577026367e+00
-1.602201581001281738e+00
-7.775804400444030762e-01
-1.353454232215881348e+00
1.078724145889282227e+00
-7.006322145462036133e-01
-5.103455185890197754e-01
-1.339565992355346680e+00
-1.010913729667663574e+00
-2.989759147167205811e-01
-1.790163636207580566e+00
-2.989616870880126953e+00
-1.118586540222167969e+00
-4.446117281913757324e-01
1.238628029823303223e+00
-1.303139686584472656e+00
1.035764589905738831e-01
-1.390038013458251953e+00
-2.233633249998092651e-01
-4.875537455081939697e-01
-1.124485492706298828e+00
-1.854200720787048340e+00
-1.685314178466796875e+00
1.037583500146865845e-01
6.354718208312988281e-01
-8.674336075782775879e-01
1.397113800048828125e-01
-1.230503082275390625e+00
-1.231850743293762207e+00
-1.206923723220825195e+00
-1.559964299201965332e+00
-1.467441797256469727e+00
-1.149003624916076660e+00
1.006317257881164551e+00
-4.285256192088127136e-02
-1.278006434440612793e-01
-1.149072289466857910e+00
-1.050991058349609375e+00
-2.180974185466766357e-01
-1.293696880340576172e+00
-1.524264335632324219e+00
-1.378939986228942871e+00
-6.587385535240173340e-01
1.290370941162109375e+00
-8.682992458343505859e-01
-1.962278783321380615e-01
-1.161777138710021973e+00
-6.246764659881591797e-01
-3.516581058502197266e-01
-1.357733607292175293e+00
-1.068695545196533203e+00
-1.336501479148864746e+00
2.545004785060882568e-01
8.228216767311096191e-01
-1.080356121063232422e+00
9.496315717697143555e-01
-1.584686636924743652e+00
-9.595961309969425201e-03
-8.153985142707824707e-01
-9.313725829124450684e-01
-8.513640761375427246e-01
-1.278154730796813965e+00
6.509128808975219727e-01
4.457602798938751221e-01
-6.579208374023437500e-02
6.557453274726867676e-01
-7.788161281496286392e-03
9.918779730796813965e-01
-9.654783010482788086e-01
-6.111018061637878418e-01
-9.346011877059936523e-01
-7.471929490566253662e-02
1.699237346649169922e+00
-1.451499760150909424e-01
2.647477984428405762e-01
-4.685734212398529053e-01
-8.135231733322143555e-01
-4.246241748332977295e-01
-1.095845222473144531e+00
-4.096228480339050293e-01
-1.636560678482055664e+00
1.271906793117523193e-01
1.226286172866821289e+00
-2.344469577074050903e-01
5.912120342254638672e-01
-1.324767231941223145e+00
-2.058316469192504883e-01
5.872194766998291016e-01
-1.164701342582702637e+00
-9.805179834365844727e-01
-1.004437208175659180e+00
7.832415699958801270e-01
7.631965875625610352e-01
-7.350485026836395264e-02
1.365976929664611816e+00
-1.156211733818054199e+00
1.766412615776062012e+00
-1.314430981874465942e-01
-4.661110416054725647e-02
-1.186288833618164062e+00
-2.196571081876754761e-01
1.511317610740661621e+00
2.783284187316894531e-01
4.500008523464202881e-01
7.459754347801208496e-01
-5.664905905723571777e-01
1.166284829378128052e-01
-7.658535838127136230e-01
-7.573376297950744629e-01
-1.722974061965942383e+00
1.967236399650573730e-01
1.424830913543701172e+00
3.252360820770263672e-01
1.314806342124938965e+00
5.793999880552291870e-02
7.766341567039489746e-01
1.056880876421928406e-01
-3.423352241516113281e-01
-2.011290378868579865e-02
-1.500652074813842773e+00
9.556007385253906250e-01
1.194333672523498535e+00
9.147113561630249023e-01
1.620550274848937988e+00
3.826419264078140259e-02
1.234982490539550781e+00
8.115814328193664551e-01
9.887161850929260254e-02
-7.284069061279296875e-01
-6.553639471530914307e-02
1.599166393280029297e+00
5.106739401817321777e-01
4.343054890632629395e-01
7.618966698646545410e-01
-3.469937145709991455e-01
1.614866971969604492e+00
4.836874455213546753e-02
7.398863434791564941e-01
-1.601326107978820801e+00
3.533425927162170410e-01
9.285515546798706055e-01
3.588028550148010254e-01
8.449473977088928223e-01
3.073734045028686523e-01
4.360187351703643799e-01
5.510947704315185547e-01
-3.121781051158905029e-01
8.455793559551239014e-02
-1.706329226493835449e+00
9.768403172492980957e-01
4.782014489173889160e-01
8.027048707008361816e-01
8.509113192558288574e-01
4.753874242305755615e-01
1.841316103935241699e+00
-7.776149362325668335e-02
-1.694448441267013550e-01
-2.301541268825531006e-01
-8.676242232322692871e-01
2.020093441009521484e+00
3.456348180770874023e-01
1.366491913795471191e+00
9.327147006988525391e-01
-8.841624855995178223e-01
9.167565703392028809e-01
2.878799140453338623e-01
-6.055487394332885742e-01
-1.653537511825561523e+00
3.196616470813751221e-01
1.829132437705993652e+00
9.961562752723693848e-01
7.110902070999145508e-01
-5.885557532310485840e-01
5.022268295288085938e-01
1.488551259040832520e+00
4.955765791237354279e-03
2.098578065633773804e-01
-1.722594141960144043e+00
1.042290449142456055e+00
6.279457211494445801e-01
7.665699720382690430e-01
6.363059282302856445e-01
7.205901145935058594e-01
1.044313788414001465e+00
-4.927007853984832764e-02
-4.651444554328918457e-01
-2.404233813285827637e-01
-6.779033541679382324e-01
1.997784137725830078e+00
3.493530452251434326e-01
1.966857075691223145e+00
2.070007920265197754e-01
7.760739922523498535e-01
8.659020066261291504e-01
2.660490386188030243e-02
-6.505095958709716797e-01
-1.466623544692993164e+00
-2.732502222061157227e-01
9.375774264335632324e-01
1.887037307024002075e-01
6.314813494682312012e-01
-6.601557731628417969e-01
-8.534361720085144043e-01
8.448060750961303711e-01
-6.471908688545227051e-01
-1.130454897880554199e+00
-1.446138620376586914e+00
6.757085323333740234e-01
2.281191796064376831e-01
6.141554713249206543e-01
5.813441276550292969e-01
-1.131193995475769043e+00
6.963876485824584961e-01
2.724591195583343506e-01
-5.565159916877746582e-01
-3.897554278373718262e-01
-9.490797519683837891e-01
1.602170944213867188e+00
-4.976488947868347168e-01
3.597805798053741455e-01
-5.097557306289672852e-01
1.343040704727172852e+00
5.882583260536193848e-01
-2.246771603822708130e-01
-7.073421776294708252e-02
-1.289880156517028809e+00
-7.214488387107849121e-01
9.865586161613464355e-01
-7.515552639961242676e-01
8.257251381874084473e-01
-1.026294469833374023e+00
1.750627160072326660e-01
-2.399989515542984009e-01
-6.086285114288330078e-01
-8.341320157051086426e-01
-1.847550868988037109e+00
1.718727499246597290e-01
-9.949485771358013153e-03
-5.442202687263488770e-01
3.908089399337768555e-01
-1.175353646278381348e+00
-5.950265005230903625e-02
6.469473838806152344e-01
-1.312816619873046875e+00
-1.296308040618896484e+00
-1.117845058441162109e+00
9.461146593093872070e-01
-1.033157110214233398e+00
1.711980253458023071e-01
-4.302583932876586914e-01
-6.832324862480163574e-01
1.238059878349304199e+00
-4.182546436786651611e-01
-6.025742888450622559e-01
-1.319140672683715820e+00
-3.568306267261505127e-01
9.380475282669067383e-01
-8.643549084663391113e-01
4.564381241798400879e-01
-9.795317053794860840e-01
6.071732640266418457e-01
4.511648323386907578e-03
-1.735475212335586548e-01
-2.011079043149948120e-01
-1.865512371063232422e+00
4.863371700048446655e-02
7.387052774429321289e-01
-7.230382561683654785e-01
8.504132032394409180e-01
-1.075101852416992188e+00
1.600849509239196777e+00
1.029665246605873108e-01
-1.262922883033752441e-01
-8.810859322547912598e-01
-1.191506981849670410e+00
7.962246537208557129e-01
-5.785059928894042969e-01
4.028296843171119690e-02
-7.048977166414260864e-02
-7.606010437011718750e-01
4.565825760364532471e-01
2.545543611049652100e-01
-4.235522150993347168e-01
-2.146176815032958984e+00
-4.626718461513519287e-01
5.800961852073669434e-01
-4.935741126537322998e-01
1.390586137771606445e+00
1.210172250866889954e-01
5.102875828742980957e-01
1.155658006668090820e+00
7.872709631919860840e-01
2.921363711357116699e-01
-1.621924638748168945e+00
-2.100398987531661987e-01
8.239469528198242188e-01
-5.456854701042175293e-01
7.131679654121398926e-01
-4.232896864414215088e-01
1.987536668777465820e+00
-1.162710785865783691e-01
3.214178383350372314e-01
-2.975337505340576172e-01
-1.006797432899475098e+00
9.544776678085327148e-01
-7.873993366956710815e-02
-9.557964801788330078e-01
6.560270786285400391e-01
-1.422444730997085571e-01
1.131145596504211426e+00
5.868858844041824341e-02
-2.862749695777893066e-01
-1.259733080863952637e+00
-4.364379644393920898e-01
1.002105101943016052e-01
-2.729485630989074707e-01
-1.192110478878021240e-01
6.173110008239746094e-01
-3.773571848869323730e-01
2.136878728866577148e+00
1.141888260841369629e+00
-7.034919857978820801e-01
-1.584747195243835449e+00
1.939791291952133179e-01
9.790915846824645996e-01
1.358990669250488281e-01
1.715248703956604004e+00
-1.085306424647569656e-02
2.049180984497070312e+00
5.651704072952270508e-01
7.441144585609436035e-01
3.385822474956512451e-01
-1.167430043220520020e+00
1.329078674316406250e+00
2.395227551460266113e-01
4.226533472537994385e-01
1.243601322174072266e+00
9.478338360786437988e-01
2.497486352920532227e+00
-1.186712980270385742e-01
7.251276969909667969e-01
-9.295354485511779785e-01
3.053765557706356049e-02
9.141402244567871094e-01
2.353887110948562622e-01
4.448153078556060791e-01
9.744086265563964844e-01
3.315145969390869141e-01
1.244171023368835449e+00
1.650027483701705933e-01
5.578792691230773926e-01
-1.570332884788513184e+00
-4.228840395808219910e-02
3.807011991739273071e-02
-2.147094160318374634e-01
-2.921759523451328278e-02
-6.063069775700569153e-02
4.824953973293304443e-01
2.340063333511352539e+00
6.528391838073730469e-01
-9.564320743083953857e-02
-1.470754623413085938e+00
9.905025959014892578e-01
-1.922586709260940552e-01
3.916413784027099609e-01
9.129608273506164551e-01
4.140841960906982422e-01
2.633229732513427734e+00
-7.513590902090072632e-02
9.428958892822265625e-01
-6.214982271194458008e-01
-3.478575348854064941e-01
1.025788903236389160e+00
-5.857880711555480957e-01
-6.121828034520149231e-02
2.799760103225708008e-01
5.874781608581542969e-01
1.016535878181457520e+00
-6.678987741470336914e-01
9.235242009162902832e-02
-1.437668800354003906e+00
-5.982255190610885620e-02
-2.265734374523162842e-01
-3.893199265003204346e-01
7.589217275381088257e-02
2.759466767311096191e-01
8.069208264350891113e-01
8.536948561668395996e-01
-5.421119332313537598e-01
4.625701531767845154e-02
-1.909040212631225586e+00
7.480272650718688965e-01
-1.703155159950256348e+00
-1.209246158599853516e+00
-1.369531512260437012e+00
-6.039529442787170410e-01
6.568025564774870872e-04
3.080660998821258545e-01
-3.164345622062683105e-01
-2.559262275695800781e+00
-5.095714330673217773e-01
6.831832528114318848e-01
-2.188697814941406250e+00
-9.949424266815185547e-01
-1.299211144447326660e+00
-1.216921955347061157e-01
6.988335847854614258e-01
-9.209054708480834961e-01
-5.302810072898864746e-01
-2.581879377365112305e+00
-4.880754053592681885e-01
-8.088915795087814331e-02
-1.881176829338073730e+00
-1.187058925628662109e+00
-1.585167288780212402e+00
-2.104164212942123413e-01
-1.375973876565694809e-02
-1.190180301666259766e+00
-4.666158258914947510e-01
-1.518990039825439453e+00
6.758945584297180176e-01
-1.191776514053344727e+00
-8.597554564476013184e-01
-8.324178457260131836e-01
-1.359476745128631592e-01
5.122476220130920410e-01
1.700476258993148804e-01
-7.163091897964477539e-01
-6.739279627799987793e-01
-9.027484655380249023e-01
1.207802295684814453e+00
-1.887959718704223633e+00
-6.632187962532043457e-01
-2.196746587753295898e+00
-9.541053771972656250e-01
-1.258532255887985229e-01
5.351511836051940918e-01
-9.117230176925659180e-01
-2.556855916976928711e+00
-6.552480459213256836e-01
2.734416127204895020e-01
-1.993637800216674805e+00
-7.631673216819763184e-01
-2.436139106750488281e+00
4.464124441146850586e-01
1.218026950955390930e-01
-2.910589873790740967e-01
-5.631504207849502563e-02
-1.813090920448303223e+00
6.379994153976440430e-01
-3.565301001071929932e-01
-1.427908182144165039e+00
-5.418781638145446777e-01
-4.731802046298980713e-01
1.529606223106384277e+00
1.692348741926252842e-04
-5.145803689956665039e-01
-1.815501749515533447e-01
-1.063820362091064453e+00
1.435736536979675293e+00
-1.342563390731811523e+00
-1.344214826822280884e-01
-1.318835258483886719e+00
-1.336531490087509155e-01
1.779230684041976929e-01
1.875889748334884644e-01
-5.944650992751121521e-02
-1.136984229087829590e+00
-3.180384933948516846e-01
4.561552107334136963e-01
-1.064496994018554688e+00
3.157285153865814209e-01
-1.686255693435668945e+00
-6.580112874507904053e-02
3.864248394966125488e-01
6.080986857414245605e-01
-1.375319361686706543e-01
-1.298490762710571289e+00
8.315985202789306641e-01
1.362542361021041870e-01
-1.436896204948425293e+00
-8.769645541906356812e-02
-7.702772021293640137e-01
2.018833398818969727e+00
-6.481342017650604248e-02
1.088198781013488770e+00
1.876818686723709106e-01
-6.643509864807128906e-01
1.550497770309448242e+00
-8.289681077003479004e-01
-5.771432518959045410e-01
-4.172587692737579346e-01
4.926399886608123779e-01
8.924951553344726562e-01
7.549502253532409668e-01
-1.155115440487861633e-01
-8.168683648109436035e-01
-4.416078627109527588e-01
6.191785335540771484e-01
-8.771948814392089844e-01
6.544842123985290527e-01
-1.344292759895324707e+00
1.093317031860351562e+00
7.672314643859863281e-01
1.016381740570068359e+00
-4.500406235456466675e-02
-1.336011290550231934e+00
7.981775999069213867e-01
-2.492383420467376709e-01
-1.447526693344116211e+00
6.791169941425323486e-02
-1.531254291534423828e+00
6.407854557037353516e-01
4.161226153373718262e-01
1.501254320144653320e+00
2.537537217140197754e-01
-5.607902407646179199e-01
1.458417177200317383e+00
-3.246395885944366455e-01
-9.185708761215209961e-01
-1.158845126628875732e-01
-6.338354945182800293e-01
1.455865502357482910e+00
5.120443701744079590e-01
1.095039963722229004e+00
-4.761465787887573242e-01
-1.866878718137741089e-01
6.775021553039550781e-01
-3.508002460002899170e-01
-4.062736630439758301e-01
-7.507159113883972168e-01
1.250535249710083008e+00
1.571312427520751953e+00
1.106258034706115723e+00
9.044387936592102051e-01
-1.254270792007446289e+00
9.237087368965148926e-01
2.788150012493133545e-01
-3.609445393085479736e-01
8.768784403800964355e-01
6.697101593017578125e-01
2.398678541183471680e+00
8.992879986763000488e-01
1.420499205589294434e+00
2.244553864002227783e-01
-2.543186545372009277e-01
1.665894746780395508e+00
-3.974528983235359192e-02
-4.726701974868774414e-01
1.458922475576400757e-01
-9.451006054878234863e-01
8.574612140655517578e-01
1.152373671531677246e+00
1.764514088630676270e+00
-1.915594935417175293e-01
-1.328775426372885704e-03
9.943231940269470215e-01
-1.074778959155082703e-01
-4.948031604290008545e-01
-4.772279262542724609e-01
-5.885070189833641052e-02
1.781259894371032715e+00
8.050872683525085449e-01
1.699482798576354980e+00
-1.036299109458923340e+00
5.497978925704956055e-01
6.151599884033203125e-01
2.478580474853515625e-01
1.213001534342765808e-01
9.479636549949645996e-01
1.588538765907287598e+00
1.326616168022155762e+00
1.394253492355346680e+00
9.727371335029602051e-01
-3.305396437644958496e-01
1.716056823730468750e+00
1.952132731676101685e-01
5.760115981101989746e-01
-2.132221609354019165e-01
1.944144070148468018e-01
1.554719686508178711e+00
1.399396896362304688e+00
1.403347373008728027e+00
-6.675267219543457031e-01
-1.276987511664628983e-02
1.101812362670898438e+00
2.123852223157882690e-01
2.600305378437042236e-01
-4.110639691352844238e-01
-9.834616184234619141e-01
1.947492837905883789e+00
8.769510984420776367e-01
2.093637704849243164e+00
-1.263310909271240234e+00
5.768204331398010254e-01
4.853638410568237305e-01
-2.447155267000198364e-01
-3.284510076045989990e-01
-3.342310190200805664e-01
1.071596145629882812e+00
9.921762943267822266e-01
6.608014702796936035e-01
9.825379252433776855e-01
-3.926526308059692383e-01
1.519132852554321289e+00
-2.823925018310546875e-01
2.811669409275054932e-01
-4.131944477558135986e-01
1.773264259099960327e-02
1.165212154388427734e+00
6.929050683975219727e-01
8.764421939849853516e-01
-4.403358697891235352e-01
-5.833869054913520813e-02
6.213313937187194824e-01
-9.148344993591308594e-01
-3.553231358528137207e-01
-6.897441744804382324e-01
2.097570300102233887e-01
1.107318758964538574e+00
6.641377210617065430e-01
9.100132584571838379e-01
-1.776755213737487793e+00
2.728005051612854004e-01
3.081537783145904541e-01
-7.993177771568298340e-01
-6.155065298080444336e-01
-5.662929415702819824e-01
-5.798226594924926758e-01
7.935484051704406738e-01
4.765467643737792969e-01
1.247353672981262207e+00
-7.106035947799682617e-01
1.332833290100097656e+00
-4.412423670291900635e-01
-3.871972262859344482e-01
-8.524630069732666016e-01
-2.594989538192749023e-01
8.319780230522155762e-01
2.897196114063262939e-01
2.597357928752899170e-01
1.141315847635269165e-01
-1.316785365343093872e-01
8.856778144836425781e-01
-4.907087385654449463e-01
3.561663255095481873e-02
-1.264689445495605469e+00
4.790604114532470703e-02
7.303428053855895996e-01
8.111476898193359375e-01
7.840031385421752930e-01
-1.253184080123901367e+00
1.238470450043678284e-01
1.883304715156555176e-01
-1.654193401336669922e+00
-7.277022004127502441e-01
-1.185313224792480469e+00
7.368818521499633789e-01
6.476980447769165039e-01
7.344229221343994141e-01
3.891864120960235596e-01
-1.035349726676940918e+00
1.078860640525817871e+00
-1.072102546691894531e+00
-1.468561649322509766e+00
-6.202425956726074219e-01
-9.802007675170898438e-01
-2.101235836744308472e-01
9.387644529342651367e-01
4.663339853286743164e-01
-2.654210627079010010e-01
-1.935525983572006226e-01
9.039648175239562988e-01
-7.650313973426818848e-01
1.214261204004287720e-01
-1.288094997406005859e+00
5.049628205597400665e-03
9.227337241172790527e-01
6.026442050933837891e-01
5.738887190818786621e-01
-1.027733206748962402e+00
1.400717198848724365e-01
7.944815158843994141e-01
-8.903318047523498535e-01
1.004975736141204834e-01
-1.924904584884643555e+00
8.562211394309997559e-01
-1.934738308191299438e-01
4.676510095596313477e-01
2.377868592739105225e-01
-8.359439969062805176e-01
1.558653593063354492e+00
-5.398241281509399414e-01
-1.253295063972473145e+00
-7.670159935951232910e-01
-1.016010522842407227e+00
7.338191270828247070e-01
2.692920267581939697e-01
1.149589300155639648e+00
8.380456268787384033e-02
-6.599689126014709473e-01
7.869814038276672363e-01
-8.116261959075927734e-01
-1.226834416389465332e+00
-1.332317113876342773e+00
-7.351590991020202637e-01
2.645868062973022461e-01
5.362517237663269043e-01
6.832293272018432617e-01
-1.113344430923461914e+00
2.048755437135696411e-01
7.568290829658508301e-01
-8.412661552429199219e-01
-5.824646949768066406e-01
-1.426825642585754395e+00
1.067515969276428223e+00
5.105808377265930176e-01
1.217706918716430664e+00
8.020192980766296387e-01
-3.112168014049530029e-01
1.559558272361755371e+00
2.022853046655654907e-01
-4.256917238235473633e-01
9.136684238910675049e-02
-1.127452254295349121e+00
1.521104216575622559e+00
-1.699535250663757324e-01
8.574145436286926270e-01
-1.712956726551055908e-01
-2.193496078252792358e-01
1.308265447616577148e+00
-7.089961171150207520e-01
-1.094334006309509277e+00
-1.207408308982849121e+00
-1.125116348266601562e+00
5.716282129287719727e-01
2.843946814537048340e-01
1.464838981628417969e+00
-8.955827355384826660e-01
-6.614577490836381912e-03
1.113341331481933594e+00
-7.178236842155456543e-01
-7.268682718276977539e-01
-1.386032342910766602e+00
-4.737281799316406250e-01
7.480849027633666992e-01
1.414915084838867188e+00
8.819458484649658203e-01
-8.530750870704650879e-01
1.397342562675476074e+00
1.406938135623931885e-01
-5.871456265449523926e-01
7.134408503770828247e-02
-1.171422839164733887e+00
2.057745218276977539e+00
1.567782014608383179e-01
1.347259640693664551e+00
4.843315482139587402e-01
1.540856957435607910e-01
2.205330610275268555e+00
5.706233382225036621e-01
3.758837580680847168e-01
-2.288838922977447510e-01
-8.307881355285644531e-01
8.982052206993103027e-01
1.793952733278274536e-01
1.250934123992919922e+00
-7.833998203277587891e-01
3.642784953117370605e-01
1.139904141426086426e+00
2.519409060478210449e-01
-1.138440147042274475e-01
-1.238924145698547363e+00
6.732497215270996094e-01
5.795733928680419922e-01
9.150035381317138672e-01
1.121072173118591309e+00
-1.264616727828979492e+00
1.366161942481994629e+00
-8.678483963012695312e-02
-7.089494466781616211e-01
-4.878807067871093750e-01
-1.361918687820434570e+00
-6.304755061864852905e-02
2.873768806457519531e-01
1.234887480735778809e+00
6.100129485130310059e-01
-4.950986504554748535e-01
1.978193283081054688e+00
-1.905746757984161377e-01
-5.434158444404602051e-01
-1.037277221679687500e+00
-7.441487312316894531e-01
1.212500572204589844e+00
-6.649587303400039673e-02
1.087769508361816406e+00
-1.597582101821899414e+00
-2.090878188610076904e-01
8.073607683181762695e-01
1.904201209545135498e-01
1.611288636922836304e-01
-1.528311967849731445e+00
-1.049795508384704590e+00
4.451445639133453369e-01
-6.510820984840393066e-01
6.342906355857849121e-01
-1.488496422767639160e+00
1.560676097869873047e+00
-1.025423705577850342e-01
-2.682198584079742432e-01
-4.696457982063293457e-01
-1.482681035995483398e+00
-3.570219278335571289e-01
-4.518863186240196228e-02
-3.142952024936676025e-01
2.298421859741210938e-01
-7.403677701950073242e-01
1.717533230781555176e+00
-7.738286852836608887e-01
-9.666830301284790039e-01
-1.921637654304504395e+00
-1.672228336334228516e+00
-4.566168487071990967e-01
-7.912403345108032227e-01
-1.610836833715438843e-01
-1.316714644432067871e+00
-1.911540925502777100e-01
1.125345230102539062e+00
-1.109370112419128418e+00
-1.362498879432678223e+00
-3.405934810638427734e+00
-9.925804734230041504e-01
3.835297524929046631e-01
-9.001182019710540771e-02
5.345684289932250977e-01
-2.279396772384643555e+00
1.300942897796630859e+00
-2.241363972425460815e-01
4.037469327449798584e-01
-4.146184027194976807e-01
-1.248391866683959961e+00
1.402850896120071411e-01
-1.910347938537597656e-01
-4.418698251247406006e-01
2.745971679687500000e-01
-6.724784970283508301e-01
2.075157642364501953e+00
-6.561840772628784180e-01
-9.358254820108413696e-02
-1.413648128509521484e+00
-1.803353905677795410e+00
-6.458020806312561035e-01
-3.362383246421813965e-01
-3.002833425998687744e-01
-1.041260004043579102e+00
-3.365173637866973877e-01
1.425444245338439941e+00
1.230070963501930237e-01
-2.022770643234252930e-01
-2.512148857116699219e+00
-1.309388875961303711e+00
-9.171833992004394531e-01
-1.473978757858276367e-01
7.817904353141784668e-01
-1.411564111709594727e+00
1.125088453292846680e+00
4.329355657100677490e-01
3.327556550502777100e-01
-2.278971672058105469e-01
-1.969012141227722168e+00
3.769771754741668701e-01
-1.498816013336181641e-01
5.643074512481689453e-01
1.353753805160522461e+00
-3.086988627910614014e-01
2.238163948059082031e+00
7.796581834554672241e-02
9.716960191726684570e-01
-2.871745824813842773e-01
-9.352968335151672363e-01
4.084375202655792236e-01
4.428599476814270020e-01
3.802147507667541504e-01
-4.833803698420524597e-02
-1.474162340164184570e-01
2.132728815078735352e+00
7.673565745353698730e-01
1.119700670242309570e+00
-1.575737714767456055e+00
-3.449338078498840332e-01
-9.704450517892837524e-02
7.034219503402709961e-01
3.236567378044128418e-01
-1.256115913391113281e+00
8.940572142601013184e-01
1.071373224258422852e+00
5.882921218872070312e-01
5.972819924354553223e-01
-1.938013434410095215e+00
-5.607787966728210449e-01
-7.864647358655929565e-02
3.937470316886901855e-01
1.326226711273193359e+00
-5.034387707710266113e-01
2.035388708114624023e+00
5.471162199974060059e-01
8.406640887260437012e-01
-3.419577702879905701e-02
-1.181588292121887207e+00
1.552851438522338867e+00
-6.197749450802803040e-02
8.662632703781127930e-01
5.596343800425529480e-02
-6.137469410896301270e-02
1.794199585914611816e+00
2.865478992462158203e-01
1.177025794982910156e+00
-1.256214261054992676e+00
-7.179269790649414062e-01
3.103004097938537598e-01
7.343684434890747070e-01
5.196315050125122070e-01
-8.706704974174499512e-01
7.213681340217590332e-01
1.164651751518249512e+00
6.554666161537170410e-01
1.227875232696533203e+00
-2.771987020969390869e-01
9.989447593688964844e-01
-5.309014916419982910e-01
8.033831119537353516e-01
2.969948947429656982e-01
-7.260635495185852051e-01
1.761463522911071777e+00
6.782683730125427246e-01
2.315705269575119019e-01
-2.549998164176940918e-01
-1.691124320030212402e+00
-2.451179325580596924e-01
-5.198540091514587402e-01
5.877458453178405762e-01
-1.059145092964172363e+00
-1.092547476291656494e-01
1.822159290313720703e+00
1.182574987411499023e+00
1.806235909461975098e+00
-1.611991286277770996e+00
-8.465203046798706055e-01
7.056695222854614258e-01
7.300538569688796997e-02
8.588548898696899414e-01
-7.949140071868896484e-01
4.701772332191467285e-01
1.503774881362915039e+00
5.591563582420349121e-01
1.038035631179809570e+00
-1.221154350787401199e-03
1.100594520568847656e+00
1.886699497699737549e-01
8.562700152397155762e-01
8.775025606155395508e-01
-6.713272333145141602e-01
1.600458383560180664e+00
1.427438259124755859e+00
8.737366795539855957e-01
1.223699569702148438e+00
-1.348939090967178345e-01
1.324615120887756348e+00
-1.736934632062911987e-01
1.941894769668579102e+00
-4.727116525173187256e-01
-1.484027802944183350e-01
1.208977222442626953e+00
9.372543096542358398e-01
6.160829663276672363e-01
-1.292032301425933838e-01
-1.550464987754821777e+00
4.094968736171722412e-01
-3.245284855365753174e-01
5.215878486633300781e-01
-1.695874691009521484e+00
3.230194151401519775e-01
1.347324013710021973e+00
2.416430950164794922e+00
1.990684747695922852e+00
-1.360898256301879883e+00
1.119863152503967285e+00
9.287177771329879761e-02
7.846971750259399414e-01
1.222188711166381836e+00
-3.334369361400604248e-01
2.054823637008666992e+00
1.359151482582092285e+00
1.213421225547790527e+00
1.461217284202575684e+00
3.267412781715393066e-01
1.069205284118652344e+00
2.237717360258102417e-01
1.268144607543945312e+00
3.138047456741333008e-01
-2.937093377113342285e-01
1.708053708076477051e+00
1.497311949729919434e+00
8.563519716262817383e-01
3.911875188350677490e-01
-1.386307477951049805e+00
2.822672016918659210e-02
-9.069958329200744629e-02
7.274885177612304688e-01
-1.980510592460632324e+00
1.447986960411071777e-01
9.274599552154541016e-01
3.287347853183746338e-01
8.692103028297424316e-01
-5.041401386260986328e-01
-2.094500064849853516e-01
2.209945619106292725e-01
-9.568742513656616211e-01
6.090741753578186035e-01
-1.025898694992065430e+00
1.392360091209411621e+00
8.237802386283874512e-01
1.330110311508178711e+00
1.049733281135559082e+00
-6.536175608634948730e-01
1.965554207563400269e-01
-2.747335731983184814e-01
1.943039447069168091e-01
1.357226818799972534e-01
-3.055261075496673584e-01
1.885158538818359375e+00
8.132829666137695312e-01
6.511161923408508301e-01
6.178305298089981079e-02
-9.004959464073181152e-01
-9.726585820317268372e-03
-1.377337127923965454e-01
3.187232017517089844e-01
-1.784017443656921387e+00
2.549747377634048462e-02
8.222703337669372559e-01
8.272385597229003906e-01
-8.807609230279922485e-02
-1.744563132524490356e-01
1.035236835479736328e+00
-5.272397398948669434e-01
-4.384870827198028564e-01
3.077702522277832031e-01
-1.210600733757019043e+00
1.347754836082458496e+00
3.698629513382911682e-02
9.487627148628234863e-01
1.574778258800506592e-01
-5.990138649940490723e-01
-1.894968152046203613e-01
-1.225460767745971680e-01
-1.664120554924011230e+00
-7.252127528190612793e-01
-6.775770187377929688e-01
1.403471469879150391e+00
4.615725278854370117e-01
1.379442214965820312e+00
-5.585016608238220215e-01
-5.296319127082824707e-01
-1.170654520392417908e-01
-3.898231387138366699e-01
-1.083164215087890625e+00
-1.503952383995056152e+00
-3.813143372535705566e-01
9.779883027076721191e-01
8.204597830772399902e-01
2.181777358055114746e-01
2.032669484615325928e-01
9.703304767608642578e-01
-7.735220789909362793e-01
-3.197313547134399414e-01
-1.605088561773300171e-01
-1.064296007156372070e+00
1.282479763031005859e+00
1.272235363721847534e-01
8.258280158042907715e-01
2.678244411945343018e-01
-2.768619358539581299e-01
4.420812726020812988e-01
-7.161690592765808105e-01
-6.771242618560791016e-01
-1.263404637575149536e-01
-8.304789066314697266e-01
1.320239186286926270e+00
1.093664616346359253e-01
1.033825874328613281e+00
-6.523900628089904785e-01
-7.579287886619567871e-01
-1.644955575466156006e-01
-3.613955923356115818e-04
-9.973010420799255371e-01
-1.329912185668945312e+00
-1.867063492536544800e-01
1.233175277709960938e+00
3.732850849628448486e-01
1.742892265319824219e+00
-1.011869668960571289e+00
6.233115792274475098e-01
-1.403079330921173096e-01
-3.310032486915588379e-01
-2.013496011495590210e-01
-1.366260409355163574e+00
1.483158349990844727e+00
7.067601084709167480e-01
1.095735192298889160e+00
9.938830137252807617e-01
5.190878510475158691e-01
1.067474722862243652e+00
-4.451811015605926514e-01
2.244746498763561249e-02
-5.391755700111389160e-01
-2.602818310260772705e-01
2.088882446289062500e+00
7.316763997077941895e-01
1.380808353424072266e+00
2.514685392379760742e-01
3.943304121494293213e-01
-8.629912883043289185e-02
-6.266561150550842285e-01
-5.982180237770080566e-01
-1.139605045318603516e+00
-3.509195148944854736e-01
1.168295025825500488e+00
-2.277885824441909790e-01
1.128954052925109863e+00
-1.427632927894592285e+00
3.600147664546966553e-01
9.019839018583297729e-02
-1.017923206090927124e-01
-6.153932809829711914e-01
-1.250252604484558105e+00
9.226354956626892090e-01
5.202540159225463867e-01
4.012206792831420898e-01
1.419771671295166016e+00
-4.856964051723480225e-01
1.630722045898437500e+00
-2.168913334608078003e-01
4.049962162971496582e-01
-4.422732889652252197e-01
-2.660334110260009766e-01
1.954920291900634766e+00
1.243892431259155273e+00
1.191470026969909668e+00
1.395860552787780762e+00
8.667511940002441406e-01
7.148648500442504883e-01
-7.832044363021850586e-02
3.347572386264801025e-01
-1.124138236045837402e+00
-2.447547018527984619e-01
1.197633385658264160e+00
8.188343048095703125e-01
1.494664192199707031e+00
-4.809845685958862305e-01
1.332337021827697754e+00
-4.964152276515960693e-01
-6.230841279029846191e-01
-5.325328707695007324e-01
-1.784863829612731934e+00
8.635944128036499023e-01
7.588990926742553711e-01
3.999314904212951660e-01
1.296443343162536621e+00
-5.325350165367126465e-01
4.171705842018127441e-01
-1.261278390884399414e-01
-5.716552138328552246e-01
-1.088057875633239746e+00
-3.134191334247589111e-01
1.523881435394287109e+00
8.888813853263854980e-01
8.412246704101562500e-01
1.142217516899108887e+00
-7.328630238771438599e-02
1.253286480903625488e+00
-1.339353173971176147e-01
1.332609057426452637e-01
-1.358382105827331543e+00
-2.435171306133270264e-01
8.074442744255065918e-01
9.130888581275939941e-01
7.614271044731140137e-01
3.985036164522171021e-02
3.543286919593811035e-01
3.461374938488006592e-01
-5.332440137863159180e-01
-2.109397202730178833e-01
-2.261152267456054688e+00
9.190186858177185059e-01
3.076481521129608154e-01
1.196893334388732910e+00
1.227914333343505859e+00
1.220885962247848511e-01
1.484660387039184570e+00
-5.782448649406433105e-01
-8.068554997444152832e-01
-7.188083529472351074e-01
-9.784734249114990234e-01
1.363965988159179688e+00
8.563947081565856934e-01
4.860032796859741211e-01
6.002509593963623047e-01
-1.152628421783447266e+00
1.284604221582412720e-01
-9.649616479873657227e-01
-1.242688536643981934e+00
-1.605260372161865234e+00
-3.883751034736633301e-01
2.430184483528137207e-01
6.940031051635742188e-01
2.961807548999786377e-01
-8.196109533309936523e-01
-5.795415639877319336e-01
9.003983139991760254e-01
-8.208093643188476562e-01
2.689453959465026855e-01
-2.403222084045410156e+00
7.405875325202941895e-01
4.359517097473144531e-01
1.259378790855407715e+00
6.048736572265625000e-01
8.924416303634643555e-01
1.302508115768432617e+00
-1.164964661002159119e-01
-5.324684381484985352e-01
-2.927486896514892578e-01
-8.368883728981018066e-01
1.572165489196777344e+00
7.800721526145935059e-01
1.916917920112609863e+00
1.310810089111328125e+00
8.935673236846923828e-01
9.672814011573791504e-01
-1.032644286751747131e-01
-8.592722415924072266e-01
-1.441750049591064453e+00
-6.411374807357788086e-01
1.095116019248962402e+00
1.226642608642578125e+00
1.638241171836853027e+00
-3.250832259654998779e-01
-1.214522600173950195e+00
8.278118371963500977e-01
-2.534911334514617920e-01
-4.252703189849853516e-01
-1.829791069030761719e+00
4.865900278091430664e-01
-3.701919019222259521e-01
8.415866494178771973e-01
7.618122100830078125e-01
-3.862636983394622803e-01
6.636836528778076172e-01
9.123760461807250977e-01
3.148886561393737793e-01
-1.189619954675436020e-02
-1.028698921203613281e+00
1.492116808891296387e+00
-1.556895375251770020e-01
6.620169281959533691e-01
4.671550821512937546e-03
8.087668418884277344e-01
4.262767136096954346e-01
5.833955109119415283e-02
-9.591009467840194702e-02
-9.086331725120544434e-01
-1.045193433761596680e+00
6.060848236083984375e-01
2.545537054538726807e-01
1.217293024063110352e+00
-8.009614944458007812e-01
-4.997100532054901123e-01
6.079655289649963379e-01
-4.202107191085815430e-01
-1.053800821304321289e+00
-1.844129204750061035e+00
1.156265567988157272e-02
1.367106437683105469e-01
1.301655650138854980e+00
1.027069330215454102e+00
-6.143069267272949219e-01
-2.890423126518726349e-02
3.843916952610015869e-01
-7.275763154029846191e-01
-5.437265634536743164e-01
-1.056614279747009277e+00
1.239919185638427734e+00
-7.721433639526367188e-01
3.669863939285278320e-01
-2.849686145782470703e-02
-3.051050007343292236e-01
8.525519967079162598e-01
6.581179499626159668e-01
2.526282072067260742e-01
-9.082157611846923828e-01
-7.708971500396728516e-01
8.161259889602661133e-01
-1.089030578732490540e-01
1.322977662086486816e+00
-4.354917407035827637e-01
8.293821215629577637e-01
6.027894616127014160e-01
8.019444942474365234e-01
-3.642092347145080566e-01
-1.835439205169677734e+00
-2.408706694841384888e-01
4.294539988040924072e-01
3.199270069599151611e-01
1.176416873931884766e+00
4.676267132163047791e-02
1.705788969993591309e+00
7.893507480621337891e-01
1.467801332473754883e-01
-6.853725314140319824e-01
-1.017686486244201660e+00
1.029380679130554199e+00
3.226612508296966553e-01
5.467624664306640625e-01
6.012294888496398926e-01
-4.235374331474304199e-01
2.191457711160182953e-02
7.836408615112304688e-01
-8.243897557258605957e-01
-1.060109734535217285e+00
-7.397957444190979004e-01
1.099737882614135742e+00
5.459958314895629883e-01
1.508572816848754883e+00
-4.820475280284881592e-01
3.338397741317749023e-01
6.232213377952575684e-01
9.461774230003356934e-01
2.592345178127288818e-01
-1.727922677993774414e+00
-3.162038922309875488e-01
9.122389554977416992e-01
4.594842195510864258e-01
1.647810459136962891e+00
7.212028503417968750e-01
2.523832798004150391e+00
5.806584358215332031e-01
1.281745433807373047e+00
1.944981068372726440e-01
-6.435072422027587891e-01
1.002564787864685059e+00
2.727039456367492676e-01
4.601612985134124756e-01
1.816327333450317383e+00
8.035803437232971191e-01
1.801062345504760742e+00
1.143729686737060547e+00
3.459548950195312500e-01
-9.715953469276428223e-01
-8.089786767959594727e-01
6.444709897041320801e-01
5.375497937202453613e-01
1.485790610313415527e+00
1.166548252105712891e+00
-5.375955104827880859e-01
1.229080915451049805e+00
1.542498946189880371e+00
7.917410731315612793e-01
-1.437901616096496582e+00
1.899473667144775391e-01
9.211985468864440918e-01
9.324877858161926270e-01
1.875285983085632324e+00
-1.162967756390571594e-01
2.169897556304931641e+00
1.111136674880981445e+00
1.573680639266967773e+00
1.061071276664733887e+00
-7.054320573806762695e-01
1.053289532661437988e+00
1.191194415092468262e+00
8.099048137664794922e-01
1.972275137901306152e+00
1.147541165351867676e+00
2.290335178375244141e+00
1.360708713531494141e+00
1.513593435287475586e+00
-2.255364209413528442e-01
-2.399737387895584106e-01
8.254673480987548828e-01
1.048316359519958496e+00
9.818570017814636230e-01
1.356217861175537109e+00
1.155727267265319824e+00
1.593215823173522949e+00
1.363130688667297363e+00
1.100119948387145996e+00
-2.070506095886230469e+00
-1.545524597167968750e-01
5.586670637130737305e-01
7.075829505920410156e-01
1.414013862609863281e+00
8.272867798805236816e-01
7.903447747230529785e-01
1.606833100318908691e+00
1.176995038986206055e+00
3.562510013580322266e-01
-1.046440958976745605e+00
1.096591949462890625e+00
3.555452525615692139e-01
7.374193668365478516e-01
1.724039316177368164e+00
1.839628219604492188e-01
2.264012813568115234e+00
6.708877682685852051e-01
1.447098731994628906e+00
3.708826601505279541e-01
-6.974249482154846191e-01
3.865796625614166260e-01
9.535872340202331543e-01
5.527504086494445801e-01
1.052404761314392090e+00
6.020681262016296387e-01
1.268073439598083496e+00
6.200823783874511719e-01
1.247570991516113281e+00
-1.363662719726562500e+00
-1.502657234668731689e-01
-8.778445422649383545e-02
6.466485261917114258e-01
-2.545626461505889893e-01
8.450685739517211914e-01
2.190964698791503906e+00
1.398425459861755371e+00
6.555792093276977539e-01
5.401536822319030762e-01
-1.149547219276428223e+00
8.077231049537658691e-01
-5.519224405288696289e-01
5.033589601516723633e-01
6.290502548217773438e-01
4.559130072593688965e-01
-5.295896902680397034e-02
1.149938464164733887e+00
9.123190641403198242e-01
-8.048563003540039062e-01
-4.297189116477966309e-01
2.655773460865020752e-01
-3.555393517017364502e-01
6.894324719905853271e-02
6.179146170616149902e-01
-1.199933588504791260e-01
1.462869524955749512e+00
4.626266658306121826e-01
1.366118907928466797e+00
-1.223984837532043457e+00
-3.906241357326507568e-01
-6.494182348251342773e-02
1.592701375484466553e-01
7.043744921684265137e-01
2.960821092128753662e-01
3.459753692150115967e-01
2.165926218032836914e+00
1.210345327854156494e-01
8.411791324615478516e-01
-8.663896322250366211e-01
7.971531152725219727e-01
-8.389291763305664062e-01
-5.069189704954624176e-03
-2.102141827344894409e-01
5.509990453720092773e-01
5.628935694694519043e-01
8.720344901084899902e-01
-2.136538177728652954e-01
2.988609671592712402e-01
-7.756208181381225586e-01
6.478691697120666504e-01
-1.273324728012084961e+00
1.325519829988479614e-01
3.282137513160705566e-01
3.414531052112579346e-01
1.266296505928039551e+00
5.895040035247802734e-01
5.554375052452087402e-01
-1.245322108268737793e+00
-7.529171705245971680e-01
1.517849713563919067e-01
2.633977448567748070e-03
2.025980502367019653e-01
-2.285993546247482300e-01
6.870877742767333984e-01
7.150607705116271973e-01
4.215495884418487549e-01
5.144518613815307617e-01
-1.540881633758544922e+00
3.745622336864471436e-01
-3.197804987430572510e-01
4.079188406467437744e-01
3.521669507026672363e-01
5.941095352172851562e-01
3.317986726760864258e-01
1.166531085968017578e+00
-1.228508949279785156e-01
4.057984650135040283e-01
-5.503649711608886719e-01
8.361546993255615234e-01
-4.498941898345947266e-01
4.271475076675415039e-01
-1.166425347328186035e-01
-1.314292252063751221e-01
9.261063337326049805e-01
1.828610539436340332e+00
5.379359126091003418e-01
-8.857408165931701660e-01
-4.375236928462982178e-01
8.927215933799743652e-01
-6.271133422851562500e-01
3.970544636249542236e-01
-6.422592997550964355e-01
9.722817540168762207e-01
6.688954830169677734e-01
1.361412048339843750e+00
9.707330465316772461e-01
-1.138116240501403809e+00
3.429248332977294922e-01
6.946606934070587158e-02
1.888470947742462158e-01
6.636126041412353516e-01
1.149642467498779297e+00
1.907255411148071289e+00
1.110713958740234375e+00
8.615993261337280273e-01
9.361382126808166504e-01
-4.475407898426055908e-01
8.930464982986450195e-01
2.232215553522109985e-01
7.679017782211303711e-01
1.049137592315673828e+00
6.746749877929687500e-01
1.554714441299438477e+00
1.927480816841125488e+00
4.507063329219818115e-01
-4.266628026962280273e-01
-1.473872214555740356e-01
9.320818781852722168e-01
1.750045120716094971e-01
8.271685838699340820e-01
-4.503767490386962891e-01
8.316448926925659180e-01
7.547954916954040527e-01
1.847636699676513672e+00
1.188668608665466309e+00
-6.387559175491333008e-01
6.840230822563171387e-01
3.165901303291320801e-01
1.777727454900741577e-01
1.104697346687316895e+00
2.784259915351867676e-01
2.208114624023437500e+00
7.735736966133117676e-01
1.403390884399414062e+00
9.279190301895141602e-01
-1.068066656589508057e-01
1.199068069458007812e+00
-7.395905256271362305e-02
4.905071854591369629e-02
7.324498295783996582e-01
4.957208633422851562e-01
1.860067486763000488e+00
1.221566319465637207e+00
1.157112836837768555e+00
1.133658215403556824e-01
-1.719810068607330322e-01
3.273688554763793945e-01
-3.944343030452728271e-01
8.388731628656387329e-02
7.789266854524612427e-02
7.005223631858825684e-02
1.684264659881591797e+00
1.611939311027526855e+00
3.464477062225341797e-01
-8.862596154212951660e-01
4.395409524440765381e-01
4.822712540626525879e-01
2.303707450628280640e-01
1.560275316238403320e+00
-4.390682876110076904e-01
1.961714506149291992e+00
8.075879812240600586e-01
2.682629823684692383e+00
1.159519910812377930e+00
-1.899489760398864746e-01
1.372651696205139160e+00
-6.241806596517562866e-02
-5.900722146034240723e-01
7.589256763458251953e-01
-6.148741245269775391e-01
1.670181155204772949e+00
6.858959197998046875e-01
9.446567296981811523e-01
-8.422433733940124512e-01
-9.266459196805953979e-02
5.291790366172790527e-01
-7.957569956779479980e-01
-5.354618430137634277e-01
-3.999637067317962646e-01
3.903132304549217224e-02
7.258338928222656250e-01
6.507222056388854980e-01
1.009290218353271484e+00
-6.020192503929138184e-01
7.476579397916793823e-02
-7.470625042915344238e-01
-2.193363308906555176e-01
1.952291429042816162e-01
-5.775321125984191895e-01
7.988563179969787598e-01
1.351617813110351562e+00
9.946737885475158691e-01
2.067988812923431396e-01
-3.717375397682189941e-01
1.083652377128601074e+00
-9.814618825912475586e-01
-8.733394742012023926e-01
4.818732440471649170e-01
-7.428729534149169922e-01
1.282015681266784668e+00
1.319375783205032349e-01
7.698170542716979980e-01
-9.547123312950134277e-01
-1.247508972883224487e-01
4.521948397159576416e-01
-6.440043449401855469e-01
-1.166897058486938477e+00
-6.827954649925231934e-01
-3.702717423439025879e-01
5.990709662437438965e-01
1.027746424078941345e-01
6.965170502662658691e-01
-1.371569037437438965e+00
2.263228744268417358e-01
-6.111333966255187988e-01
-9.000880122184753418e-01
-1.197584271430969238e+00
-8.546745181083679199e-01
5.156735181808471680e-01
4.277115762233734131e-01
-4.069882631301879883e-02
3.189888596534729004e-01
-6.751065850257873535e-01
2.836549580097198486e-01
-1.809277653694152832e+00
-1.338162064552307129e+00
-1.355653643608093262e+00
-1.156237244606018066e+00
-7.892342656850814819e-02
4.762834012508392334e-01
2.444479763507843018e-01
-9.159083366394042969e-01
-4.281240999698638916e-01
-2.593839466571807861e-01
-1.299050331115722656e+00
-1.381603002548217773e+00
-1.296939134597778320e+00
-5.717970728874206543e-01
5.581386685371398926e-01
1.704153865575790405e-01
7.903795242309570312e-01
-1.822964668273925781e+00
-1.604530811309814453e-01
-4.867078363895416260e-01
-7.610789537429809570e-01
-5.299237966537475586e-01
-6.147506833076477051e-01
3.821703493595123291e-01
3.039634823799133301e-01
-4.592290222644805908e-01
4.648842811584472656e-01
-1.090659141540527344e+00
7.246735095977783203e-01
-7.108594179153442383e-01
-1.131641149520874023e+00
-1.109597563743591309e+00
-1.479368448257446289e+00
-4.412035346031188965e-01
6.766191720962524414e-01
2.745037376880645752e-01
-5.213680677115917206e-03
-5.645812675356864929e-02
1.884072870016098022e-01
-1.399856567382812500e+00
-8.784937858581542969e-01
-1.310811996459960938e+00
3.716736286878585815e-02
7.781594395637512207e-01
1.104334712028503418e+00
6.364306807518005371e-01
-1.339596390724182129e+00
1.752697974443435669e-01
-3.563978672027587891e-01
-6.589154601097106934e-01
-2.662801444530487061e-01
-4.492749571800231934e-01
6.212040185928344727e-01
3.521368801593780518e-01
5.254762768745422363e-01
7.171571850776672363e-01
-9.468517303466796875e-01
1.487244606018066406e+00
-2.479881793260574341e-01
-7.219373583793640137e-01
-6.439635157585144043e-01
-4.259682297706604004e-01
8.765581250190734863e-02
1.267635107040405273e+00
5.328644514083862305e-01
1.357699483633041382e-01
-1.578816771507263184e-01
7.754667401313781738e-01
-7.807901501655578613e-01
2.186737209558486938e-01
-1.056895017623901367e+00
-3.543764725327491760e-02
7.892422676086425781e-01
1.169570326805114746e+00
1.036757707595825195e+00
-3.991643190383911133e-01
4.445037841796875000e-01
6.309596300125122070e-01
-5.714337229728698730e-01
1.910917162895202637e-01
-7.746855616569519043e-01
9.982389211654663086e-01
8.945091366767883301e-01
1.452553510665893555e+00
1.426530480384826660e+00
-4.545798897743225098e-01
1.698061108589172363e+00
-7.512299716472625732e-02
-1.430691629648208618e-01
3.465011417865753174e-01
-1.078369393944740295e-01
9.056642651557922363e-01
7.341418266296386719e-01
1.288229465484619141e+00
1.215110659599304199e+00
-3.935895860195159912e-01
9.344016313552856445e-01
-1.559399962425231934e-01
-3.951686620712280273e-01
-3.495323956012725830e-01
9.232544153928756714e-02
7.787097692489624023e-01
1.687652111053466797e+00
5.231446623802185059e-01
-3.691303730010986328e-01
3.224989473819732666e-01
8.182377815246582031e-01
9.095250070095062256e-02
1.012350440025329590e+00
-6.692769527435302734e-01
9.140602946281433105e-01
-1.311856359243392944e-01
1.530662655830383301e+00
1.271728277206420898e+00
-3.717936575412750244e-02
1.398904561996459961e+00
5.848162770271301270e-01
-1.622972637414932251e-01
6.324813365936279297e-01
-8.868575096130371094e-02
1.447788119316101074e+00
8.804420232772827148e-01
2.095288991928100586e+00
1.156041741371154785e+00
1.689587384462356567e-01
9.894886612892150879e-01
-1.404297798871994019e-01
-3.523428440093994141e-01
-7.528351247310638428e-02
-3.736072480678558350e-01
1.022005677223205566e+00
1.882543087005615234e+00
1.755159258842468262e+00
3.561731874942779541e-01
-1.376815438270568848e-01
9.628942608833312988e-01
9.186662435531616211e-01
1.920851171016693115e-01
-8.545873761177062988e-01
7.813803553581237793e-01
1.030666828155517578e+00
2.288013935089111328e+00
9.655549526214599609e-01
2.551548779010772705e-01
1.361454963684082031e+00
1.135849475860595703e+00
2.746957540512084961e-01
1.011071950197219849e-01
2.546590268611907959e-01
2.057360887527465820e+00
3.050394952297210693e-01
2.481554746627807617e+00
1.106810688972473145e+00
4.049826264381408691e-01
1.334953427314758301e+00
1.085116505622863770e+00
1.428037732839584351e-01
-8.640845865011215210e-02
7.524496410042047501e-03
1.170252680778503418e+00
1.245529294013977051e+00
1.779124021530151367e+00
1.605458706617355347e-01
2.622602880001068115e-01
1.270518183708190918e+00
2.765142917633056641e-01
-1.016221847385168076e-02
-6.580978631973266602e-01
3.202129304409027100e-01
6.958872675895690918e-01
1.676821351051330566e+00
1.462958812713623047e+00
-1.659378260374069214e-01
1.316570281982421875e+00
7.005841732025146484e-01
-1.229980122298002243e-02
-1.810314059257507324e-01
6.402736157178878784e-02
1.237852811813354492e+00
1.485926657915115356e-01
1.158756375312805176e+00
8.669046759605407715e-01
2.026040256023406982e-01
3.109633624553680420e-01
6.531174182891845703e-01
-2.422892153263092041e-01
8.670952171087265015e-02
-3.347124159336090088e-01
4.338507950305938721e-01
-2.438888698816299438e-01
7.427338361740112305e-01
-4.422033429145812988e-01
1.996917873620986938e-01
2.551510334014892578e-01
1.288855820894241333e-01
-4.288393855094909668e-01
-8.921951055526733398e-01
-5.123637914657592773e-01
1.785686016082763672e-01
3.710484504699707031e-01
1.147730112075805664e+00
-6.178576946258544922e-01
1.166839122772216797e+00
1.876899898052215576e-01
1.000526994466781616e-01
-9.627746045589447021e-02
-5.339547991752624512e-01
-8.297613263130187988e-02
2.532159388065338135e-01
6.376959681510925293e-01
1.260276556015014648e+00
6.943379342555999756e-02
6.342514157295227051e-01
7.426945120096206665e-02
-1.517778635025024414e-01
-9.477505683898925781e-01
-8.445194959640502930e-01
1.465726047754287720e-01
-4.198687076568603516e-01
4.862480759620666504e-01
-3.179675042629241943e-01
1.052748784422874451e-01
-3.884266614913940430e-01
-1.261061429977416992e-01
-5.579044222831726074e-01
-1.907665371894836426e+00
-1.335749626159667969e+00
1.289356350898742676e-01
-4.359163641929626465e-01
6.562745571136474609e-02
-9.248778820037841797e-01
1.078509330749511719e+00
-1.764003485441207886e-01
2.849116027355194092e-01
-1.188214719295501709e-01
-7.907008528709411621e-01
4.827291965484619141e-01
3.367948830127716064e-01
-1.008130237460136414e-01
1.016396641731262207e+00
6.738711893558502197e-02
1.970389008522033691e+00
2.125287242233753204e-02
-4.218648076057434082e-01
-9.558311700820922852e-01
-1.508130073547363281e+00
-7.998750209808349609e-01
-2.043686509132385254e-01
2.225939929485321045e-01
-3.390438854694366455e-01
-7.969354838132858276e-02
3.320491313934326172e-01
-3.422788977622985840e-01
-1.585285425186157227e+00
-3.038559436798095703e+00
-1.574733734130859375e+00
-7.170552611351013184e-01
-4.445793032646179199e-01
3.088741898536682129e-01
-1.004699468612670898e+00
5.401037335395812988e-01
-1.950611621141433716e-01
-6.714449524879455566e-01
1.891485154628753662e-01
-1.296718835830688477e+00
-2.209025025367736816e-01
-3.011435642838478088e-02
1.306420117616653442e-01
1.064035892486572266e+00
7.451236248016357422e-03
2.308641433715820312e+00
-2.886839956045150757e-02
8.784616589546203613e-01
-2.327534854412078857e-01
-1.231318805366754532e-02
-3.931776583194732666e-01
9.725824594497680664e-01
5.316659808158874512e-02
3.483657836914062500e-01
-2.673211395740509033e-01
1.068027019500732422e+00
8.069041371345520020e-02
3.463857471942901611e-01
-1.683683872222900391e+00
-1.109697699546813965e+00
-9.765433669090270996e-01
-1.717802435159683228e-01
5.514194965362548828e-01
-4.854159951210021973e-01
8.020029067993164062e-01
7.460718154907226562e-01
8.600077629089355469e-01
-1.089491695165634155e-01
-1.274200558662414551e+00
5.941221117973327637e-01
-3.153389096260070801e-01
4.712127447128295898e-01
1.464555740356445312e+00
6.222883462905883789e-01
1.879745125770568848e+00
3.974272906780242920e-01
6.666660904884338379e-01
3.974723222199827433e-04
1.261241286993026733e-01
5.221274122595787048e-02
9.088722467422485352e-01
-1.180300563573837280e-01
1.247998401522636414e-01
1.814645342528820038e-02
1.546787977218627930e+00
3.621037304401397705e-01
1.491316318511962891e+00
-4.431793689727783203e-01
-8.070117831230163574e-01
-4.581555426120758057e-01
1.534756779670715332e+00
3.995794355869293213e-01
-1.580032557249069214e-01
4.260001480579376221e-01
8.192479610443115234e-01
3.586941063404083252e-01
1.909414529800415039e-01
-7.988156676292419434e-01
1.028909802436828613e+00
-6.877672076225280762e-01
-6.851889938116073608e-02
3.567340970039367676e-01
3.381431996822357178e-01
1.628593444824218750e+00
9.190998077392578125e-01
9.889897108078002930e-01
1.483773738145828247e-01
-1.070666790008544922e+00
-1.657546907663345337e-01
7.909969240427017212e-02
3.958828151226043701e-01
7.007387876510620117e-01
4.278599917888641357e-01
7.888044714927673340e-01
3.518594801425933838e-01
1.028751492500305176e+00
-1.497044682502746582e+00
-1.205685377120971680e+00
-8.553795218467712402e-01
2.496311962604522705e-01
3.345485925674438477e-01
-4.220944046974182129e-01
5.928963422775268555e-01
9.858382940292358398e-01
-3.831972554326057434e-02
6.732900142669677734e-01
-4.890611767768859863e-01
5.884936451911926270e-01
-9.276608824729919434e-01
4.592829048633575439e-01
7.555052638053894043e-01
3.577768206596374512e-01
1.385901451110839844e+00
1.249472141265869141e+00
5.849386453628540039e-01
2.517562210559844971e-01
-1.276304244995117188e+00
-2.264988571405410767e-01
-9.824753999710083008e-01
-8.889471739530563354e-02
-3.065128028392791748e-01
2.084932625293731689e-01
5.921500921249389648e-01
1.106133222579956055e+00
1.914454847574234009e-01
-1.538621783256530762e+00
-1.174168944358825684e+00
-5.572639703750610352e-01
-1.079176783561706543e+00
3.596064448356628418e-01
-4.823483228683471680e-01
3.538737595081329346e-01
3.610365986824035645e-01
-3.176136910915374756e-01
3.776689991354942322e-02
-1.301209926605224609e+00
6.738653182983398438e-01
-1.036446094512939453e+00
-6.511495113372802734e-01
-1.697367131710052490e-01
1.661498397588729858e-01
1.362922310829162598e+00
4.577908515930175781e-01
-7.465541362762451172e-01
-3.000073432922363281e-01
-1.872995018959045410e+00
-1.221358895301818848e+00
-1.640134334564208984e+00
-3.732202351093292236e-01
-1.516991734504699707e+00
-2.543462514877319336e-01
-4.854042232036590576e-01
2.148261815309524536e-01
-9.316076040267944336e-01
-1.031214833259582520e+00
-1.374702572822570801e+00
-7.665547728538513184e-01
-1.894138574600219727e+00
-8.091487288475036621e-01
-1.153534412384033203e+00
2.047764956951141357e-01
-2.749977707862854004e-01
8.875666856765747070e-01
-1.430785059928894043e-01
-8.566201925277709961e-01
2.172914594411849976e-01
-1.237045884132385254e+00
-1.743002772331237793e+00
6.313852220773696899e-02
-2.025843262672424316e-01
1.054426670074462891e+00
2.222834676504135132e-01
-3.755307793617248535e-01
-5.276405215263366699e-01
-2.176917314529418945e+00
-1.169581055641174316e+00
-1.116776227951049805e+00
-1.298224329948425293e+00
-1.204398155212402344e+00
-5.763706937432289124e-02
1.027226522564888000e-01
2.208348363637924194e-01
-6.001957654953002930e-01
-4.081586301326751709e-01
-1.195601105690002441e+00
-1.295752048492431641e+00
-2.038160562515258789e+00
-3.344606459140777588e-01
-8.897454738616943359e-01
-2.214705646038055420e-01
-3.405601382255554199e-01
5.865297913551330566e-01
-7.322224974632263184e-01
-4.637679457664489746e-01
2.721706926822662354e-01
-1.357906341552734375e+00
-1.675832271575927734e+00
-6.683644652366638184e-01
-5.231672525405883789e-01
1.250670552253723145e+00
-6.452747583389282227e-01
2.822881042957305908e-01
-5.985143780708312988e-01
-8.978852033615112305e-01
-1.104772925376892090e+00
-1.245352149009704590e+00
-1.358165264129638672e+00
-1.188368678092956543e+00
-1.818104833364486694e-01
3.135344684123992920e-01
-2.456589229404926300e-02
4.132989048957824707e-01
-1.589647233486175537e-01
-1.035009026527404785e+00
-1.305686593055725098e+00
-1.559959888458251953e+00
-1.256021857261657715e+00
-6.900405883789062500e-01
2.157719284296035767e-01
4.571539163589477539e-02
7.268110513687133789e-01
1.201709285378456116e-01
-5.216571688652038574e-01
5.531892180442810059e-01
-1.265051484107971191e+00
-1.225429058074951172e+00
6.640264391899108887e-02
-6.247860789299011230e-01
1.565652251243591309e+00
-4.783482849597930908e-01
9.095724225044250488e-01
-1.374389976263046265e-01
4.184945821762084961e-01
-6.028816103935241699e-02
-2.427906543016433716e-01
-1.063605666160583496e+00
-2.985544204711914062e-01
-2.814396023750305176e-01
5.045047402381896973e-01
-1.455256491899490356e-01
1.305044293403625488e+00
-6.107280850410461426e-01
-1.829014569520950317e-01
-1.412129998207092285e-01
-8.928956389427185059e-01
-1.339652895927429199e+00
-7.592399716377258301e-01
2.529103541746735573e-03
9.119718670845031738e-01
2.730582952499389648e-01
1.126227498054504395e+00
-2.342709451913833618e-01
1.085222840309143066e+00
-2.377284318208694458e-01
-6.298023462295532227e-01
-4.443004429340362549e-01
-5.237089395523071289e-01
1.855894804000854492e+00
6.081370711326599121e-01
1.397081255912780762e+00
1.756316870450973511e-01
7.400549054145812988e-01
-1.953603923320770264e-01
-6.546421647071838379e-01
-9.834257364273071289e-01
-2.173876948654651642e-02
1.310896575450897217e-01
7.754121422767639160e-01
7.791080474853515625e-01
1.424652814865112305e+00
-6.674430370330810547e-01
3.616881072521209717e-01
-1.720008850097656250e-01
-5.721381902694702148e-01
-5.828587412834167480e-01
-4.115759581327438354e-02
-3.401462435722351074e-01
5.725615024566650391e-01
4.474406242370605469e-01
2.071083784103393555e+00
2.627437710762023926e-01
8.678281307220458984e-01
-2.432199716567993164e-01
4.933139309287071228e-02
-4.925163686275482178e-01
-3.779546618461608887e-01
1.944238185882568359e+00
1.195245623588562012e+00
1.176428318023681641e+00
1.788411021232604980e+00
7.137551307678222656e-01
1.284817337989807129e+00
6.450866907835006714e-02
3.168303370475769043e-01
-2.609709501266479492e-01
3.872538208961486816e-01
1.019117236137390137e+00
1.104774832725524902e+00
1.835573911666870117e+00
3.648385703563690186e-01
4.558448195457458496e-01
2.090680412948131561e-03
-3.331690430641174316e-01
-3.082438707351684570e-01
-3.413144648075103760e-01
3.365565836429595947e-02
3.114466071128845215e-01
7.442138791084289551e-01
1.430718302726745605e+00
-1.232268810272216797e+00
5.973340868949890137e-01
4.411742985248565674e-01
1.724758446216583252e-01
-9.767441749572753906e-01
-4.636383652687072754e-01
1.250085949897766113e+00
3.380848765373229980e-01
1.985706239938735962e-01
1.471450090408325195e+00
2.491395361721515656e-02
8.697234988212585449e-01
-7.467393279075622559e-01
-6.341159939765930176e-01
-1.314793705940246582e+00
1.340359598398208618e-01
3.992476686835289001e-02
2.067168951034545898e-01
-1.732472628355026245e-01
2.463008612394332886e-01
-3.759991824626922607e-01
-2.925718724727630615e-01
-1.205318331718444824e+00
-6.775029301643371582e-01
-1.165398478507995605e+00
-6.942626833915710449e-02
2.300324290990829468e-01
-2.551145851612091064e-02
3.014719784259796143e-01
-3.334818780422210693e-02
1.022693514823913574e+00
-8.279534578323364258e-01
-1.161536335945129395e+00
-1.222634911537170410e+00
-8.308518528938293457e-01
1.325379014015197754e+00
6.230468302965164185e-02
5.610094070434570312e-01
7.620362043380737305e-01
-2.892832458019256592e-01
-1.961971521377563477e-01
-7.231259346008300781e-01
-1.103726387023925781e+00
-1.126686334609985352e+00
2.279078662395477295e-01
-2.742370665073394775e-01
-5.254521965980529785e-01
1.448392868041992188e-01
9.044901132583618164e-01
-7.549058645963668823e-02
3.703078627586364746e-01
-6.453287601470947266e-01
-3.277871608734130859e-01
-1.898779749870300293e+00
-2.583141326904296875e-01
-3.104313313961029053e-01
2.089429497718811035e-01
1.489343028515577316e-02
-5.060950517654418945e-01
-2.948066294193267822e-01
2.112472802400588989e-02
-1.341057300567626953e+00
-1.148754954338073730e+00
-1.754565715789794922e+00
1.161313414573669434e+00
-8.641827106475830078e-01
-1.537801027297973633e-01
5.191223323345184326e-02
2.368957549333572388e-01
5.870566517114639282e-02
-1.124839782714843750e+00
-2.006044864654541016e+00
-1.648148655891418457e+00
-1.254274975508451462e-02
4.272295832633972168e-01
1.431849449872970581e-01
3.281089961528778076e-01
3.607125878334045410e-01
-1.473548859357833862e-01
-1.892669647932052612e-01
-1.101992607116699219e+00
-1.238609552383422852e+00
-1.421700716018676758e+00
-1.235357448458671570e-01
-4.949851334095001221e-01
-2.783391773700714111e-01
-6.310915201902389526e-02
-4.435271322727203369e-01
-1.278910040855407715e+00
-6.085187792778015137e-01
-9.716247916221618652e-01
-1.009479999542236328e+00
-1.704504728317260742e+00
1.390667557716369629e+00
-1.069753527641296387e+00
1.602592766284942627e-01
-4.135126471519470215e-01
2.308401316404342651e-01
1.364232748746871948e-01
-3.744269907474517822e-01
-1.628393054008483887e+00
-1.201630592346191406e+00
-4.751010835170745850e-01
4.529417455196380615e-01
-1.018239378929138184e+00
4.475910663604736328e-01
-2.462831884622573853e-01
1.538193970918655396e-01
1.338956505060195923e-01
-1.009235262870788574e+00
-1.594288468360900879e+00
-1.802129745483398438e+00
-3.560834825038909912e-01
1.135311499238014221e-01
4.751772284507751465e-01
7.791047096252441406e-01
-6.849588751792907715e-01
-9.965811967849731445e-01
-5.903052687644958496e-01
-9.097813963890075684e-01
-6.398993730545043945e-01
-1.408575892448425293e+00
8.779569864273071289e-01
-6.512889862060546875e-01
2.008266299962997437e-01
1.278432551771402359e-02
1.014311075210571289e+00
2.911541163921356201e-01
-3.032383024692535400e-01
-7.714493870735168457e-01
-1.065598487854003906e+00
-3.078779280185699463e-01
8.094288110733032227e-01
-7.183093428611755371e-01
2.933639585971832275e-01
-1.808571964502334595e-01
3.322651982307434082e-01
2.511276304721832275e-01
2.907707989215850830e-01
-6.215085983276367188e-01
-8.589048385620117188e-01
-3.368463516235351562e-01
5.267012119293212891e-02
-6.789167523384094238e-01
7.524899840354919434e-01
-8.283188939094543457e-01
4.115319550037384033e-01
3.027566373348236084e-01
-7.098066210746765137e-01
-1.218112230300903320e+00
-1.999695181846618652e+00
-1.110192313790321350e-01
-8.386875689029693604e-02
4.471863806247711182e-02
1.194283604621887207e+00
6.999776363372802734e-01
7.137984633445739746e-01
-3.780797123908996582e-02
-1.158305048942565918e+00
-1.433671712875366211e+00
-3.303856849670410156e-01
6.864197254180908203e-01
-1.785941570997238159e-01
2.636061310768127441e-01
6.452996730804443359e-01
2.045738697052001953e-01
-3.275769054889678955e-01
5.287417769432067871e-01
-4.464771747589111328e-01
-1.130057096481323242e+00
-2.707278132438659668e-01
7.752010226249694824e-01
1.363348960876464844e-01
1.330955028533935547e+00
-2.418769001960754395e-01
7.476215362548828125e-01
5.221387147903442383e-01
9.077723622322082520e-01
7.095498591661453247e-02
-9.463301301002502441e-01
-1.310579385608434677e-02
4.658635258674621582e-01
4.621560871601104736e-02
1.069860219955444336e+00
8.377947211265563965e-01
1.385054826736450195e+00
5.932551026344299316e-01
3.289442956447601318e-01
-8.465870618820190430e-01
-5.119920969009399414e-01
5.450812578201293945e-01
9.238201975822448730e-01
6.778466105461120605e-01
1.526699662208557129e+00
4.897436797618865967e-01
4.370040893554687500e-01
1.111350417137145996e+00
1.554539520293474197e-02
-1.292378783226013184e+00
-3.032220304012298584e-01
3.216218352317810059e-01
1.227734088897705078e-01
1.315199613571166992e+00
5.601441860198974609e-01
5.506207346916198730e-01
5.925785303115844727e-01
8.851428627967834473e-01
2.667042613029479980e-01
-1.262950420379638672e+00
-2.192595154047012329e-01
7.709253430366516113e-01
4.062597155570983887e-01
1.568663597106933594e+00
3.794939815998077393e-01
2.385999917984008789e+00
8.826066851615905762e-01
1.295298099517822266e+00
5.573689341545104980e-01
-8.610119670629501343e-02
7.337751984596252441e-01
4.232400953769683838e-01
-4.972797632217407227e-01
5.608417987823486328e-01
1.807120740413665771e-01
1.129147768020629883e+00
1.755875647068023682e-01
6.291032433509826660e-01
-1.069262742996215820e+00
-1.279166489839553833e-01
-4.474651515483856201e-01
3.023416399955749512e-01
6.034872531890869141e-01
5.809699892997741699e-01
7.006828784942626953e-01
6.949450373649597168e-01
2.933931946754455566e-01
-8.493221551179885864e-02
-1.495629310607910156e+00
-6.042940542101860046e-02
-5.024374723434448242e-01
-5.677603483200073242e-01
7.734426856040954590e-01
3.230313062667846680e-01
7.277197241783142090e-01
-1.415724754333496094e-01
3.947459459304809570e-01
-7.350801229476928711e-01
-6.498440504074096680e-01
3.402651846408843994e-01
-2.214176766574382782e-02
-6.285495162010192871e-01
4.893870353698730469e-01
-3.126482367515563965e-01
4.210102558135986328e-01
-9.663989543914794922e-01
3.162721395492553711e-01
-7.394548058509826660e-01
-5.240290164947509766e-01
-8.495563268661499023e-01
-1.027164816856384277e+00
-1.247867941856384277e+00
-7.531351447105407715e-01
-1.291381716728210449e+00
2.672386728227138519e-02
-1.242145180702209473e+00
-7.276456356048583984e-01
-1.873902916908264160e+00
-6.974101066589355469e-01
-1.705918192863464355e+00
-8.476418852806091309e-01
-8.187246322631835938e-01
-1.419948935508728027e-01
2.760284543037414551e-01
-1.823403388261795044e-01
-4.653305411338806152e-01
-1.556471228599548340e+00
-8.910022974014282227e-01
5.553621798753738403e-02
-1.729207277297973633e+00
-1.167971372604370117e+00
-6.803289055824279785e-01
-6.354427337646484375e-01
-4.191762506961822510e-01
-1.067967653274536133e+00
-9.739859700202941895e-01
-2.424698829650878906e+00
-4.513261020183563232e-01
-7.315060496330261230e-01
-4.257838428020477295e-01
-3.339613676071166992e-01
-3.600157201290130615e-01
-3.570286333560943604e-01
4.567348957061767578e-01
-1.440695762634277344e+00
2.723373472690582275e-01
-1.769890666007995605e+00
-5.867093205451965332e-01
-1.317742586135864258e+00
-7.218381762504577637e-01
-1.015273809432983398e+00
-1.659896522760391235e-01
5.917869806289672852e-01
6.650431156158447266e-01
-9.705511927604675293e-01
-3.739819824695587158e-01
-1.396489620208740234e+00
3.126107752323150635e-01
-1.759301304817199707e+00
-9.255324006080627441e-01
-5.031094551086425781e-01
1.080403849482536316e-01
-4.176928102970123291e-01
-5.626257136464118958e-02
-4.640073776245117188e-01
-1.276864171028137207e+00
-2.581815123558044434e-01
-8.276209831237792969e-01
-1.106156587600708008e+00
-6.385861635208129883e-01
-7.765482664108276367e-01
1.304230280220508575e-02
2.660959362983703613e-01
-4.489701688289642334e-01
3.911066353321075439e-01
-1.486853361129760742e+00
-6.773610711097717285e-01
-8.209461569786071777e-01
-6.650928854942321777e-01
-6.475807726383209229e-02
6.137496232986450195e-01
1.182316422462463379e+00
2.620098292827606201e-01
-4.357719719409942627e-01
1.390321701765060425e-01
-7.883534431457519531e-01
9.089957475662231445e-01
-1.421651840209960938e+00
-4.370534420013427734e-01
-4.564201086759567261e-02
-5.348622053861618042e-02
1.606201380491256714e-01
1.209718942642211914e+00
-5.214002728462219238e-01
3.238332569599151611e-01
-5.560809969902038574e-01
-3.939715325832366943e-01
-1.143887281417846680e+00
1.524679809808731079e-01
-8.709564208984375000e-01
3.430418074131011963e-01
-2.214265018701553345e-01
8.437820672988891602e-01
5.112195014953613281e-02
-9.426826238632202148e-01
-2.243300527334213257e-01
-4.302265942096710205e-01
-7.008196711540222168e-01
-1.597442179918289185e-01
3.841691315174102783e-01
1.340515613555908203e+00
2.621959447860717773e-01
7.833911776542663574e-01
1.820236444473266602e-01
-4.914466738700866699e-01
7.330036163330078125e-01
-9.625474214553833008e-01
-5.808441042900085449e-01
2.466676533222198486e-01
1.307101368904113770e+00
7.232709527015686035e-01
7.270337343215942383e-01
1.703884750604629517e-01
-2.377553880214691162e-01
-8.627595752477645874e-02
-1.185735017061233521e-01
-2.018774449825286865e-01
8.119338750839233398e-01
-3.060170114040374756e-01
3.690825700759887695e-01
1.043543815612792969e+00
1.682891726493835449e+00
1.552344560623168945e-01
-9.378723800182342529e-02
1.932668685913085938e-01
-2.301531881093978882e-01
-5.158894658088684082e-01
1.186793684959411621e+00
-1.436154246330261230e-01
1.885240912437438965e+00
9.334490895271301270e-01
1.522335410118103027e+00
5.913714766502380371e-01
-2.432469427585601807e-01
1.398170471191406250e+00
-3.890256881713867188e-01
-4.252492487430572510e-01
5.996330976486206055e-01
1.864604234695434570e+00
1.322839379310607910e+00
5.709689259529113770e-01
1.272769689559936523e+00
4.062890112400054932e-01
1.171595975756645203e-01
-3.463567793369293213e-01
-6.461998820304870605e-01
3.184903264045715332e-01
7.263130545616149902e-01
8.267518281936645508e-01
2.239192724227905273e+00
1.483631491661071777e+00
7.918821573257446289e-01
-4.033179283142089844e-01
2.905260324478149414e-01
2.532076649367809296e-02
4.314473867416381836e-01
1.419717431068420410e+00
6.128130480647087097e-02
2.140826463699340820e+00
1.167498111724853516e+00
2.124533891677856445e+00
9.124062061309814453e-01
4.064505398273468018e-01
1.790657281875610352e+00
3.015564680099487305e-01
6.089381575584411621e-01
1.588045477867126465e+00
1.024104595184326172e+00
2.539798259735107422e+00
1.645429253578186035e+00
2.298387050628662109e+00
1.202400803565979004e+00
6.958805322647094727e-01
9.701262116432189941e-01
2.401296645402908325e-01
6.301521509885787964e-02
4.778640568256378174e-01
1.251031637191772461e+00
3.002656936645507812e+00
1.984243154525756836e+00
2.163323879241943359e+00
6.946520209312438965e-01
3.611980080604553223e-01
-3.535470366477966309e-01
2.729414775967597961e-02
3.703890442848205566e-01
3.497647941112518311e-01
1.849961400032043457e+00
2.165766477584838867e+00
2.383706808090209961e+00
1.314868927001953125e+00
6.166291236877441406e-01
1.189938664436340332e+00
-2.775878086686134338e-02
8.869067579507827759e-02
1.293818831443786621e+00
8.110821247100830078e-01
2.319258451461791992e+00
1.040707945823669434e+00
1.914380908012390137e+00
5.846810340881347656e-01
7.188776731491088867e-01
1.176877379417419434e+00
-4.629333615303039551e-01
-5.151489973068237305e-01
8.130744695663452148e-01
3.960140347480773926e-01
1.290186405181884766e+00
5.094678997993469238e-01
1.128216981887817383e+00
-4.297247529029846191e-01
3.848947286605834961e-01
-1.919399201869964600e-01
-2.623140215873718262e-01
-4.041279554367065430e-01
1.537145823240280151e-01
7.464446425437927246e-01
7.912055850028991699e-01
9.413949847221374512e-01
8.775007128715515137e-01
-1.220489144325256348e-01
1.166800856590270996e+00
-1.114938616752624512e+00
-5.685284137725830078e-01
-6.508102416992187500e-01
-1.277166008949279785e-01
1.508398771286010742e+00
1.246633052825927734e+00
6.328551769256591797e-01
-2.943032383918762207e-01
3.011134862899780273e-01
2.375958561897277832e-01
-1.421684265136718750e+00
-1.275161147117614746e+00
-1.296978950500488281e+00
-1.087995097041130066e-01
3.680690377950668335e-02
4.269731231033802032e-03
1.868523359298706055e-01
-1.017102122306823730e+00
-3.319844901561737061e-01
-9.841157197952270508e-01
-2.192829370498657227e+00
-2.267960071563720703e+00
-1.760084271430969238e+00
-1.176643013954162598e+00
-1.103629946708679199e+00
-1.158109903335571289e+00
-5.214398503303527832e-01
-7.661283016204833984e-01
5.650391578674316406e-01
-1.758869409561157227e+00
-2.106571674346923828e+00
-2.214590311050415039e+00
-1.078052043914794922e+00
-2.390244454145431519e-01
-1.066910624504089355e+00
-1.169531941413879395e+00
1.080066058784723282e-02
4.908496513962745667e-02
-2.222425341606140137e-01
-2.361293792724609375e+00
-2.435904741287231445e+00
-2.826775789260864258e+00
-1.302624464035034180e+00
-7.171204090118408203e-01
-8.481866121292114258e-01
-8.122122287750244141e-01
-1.403049707412719727e+00
-1.797219663858413696e-01
-1.461574077606201172e+00
-2.816506147384643555e+00
-1.814445018768310547e+00
-2.257826089859008789e+00
-4.296072721481323242e-01
-1.028927922248840332e+00
-8.644797205924987793e-01
-4.867985099554061890e-02
-1.312603712081909180e+00
5.972614288330078125e-01
-1.288483858108520508e+00
-2.226352930068969727e+00
-2.126842021942138672e+00
-8.281567692756652832e-01
-4.467545747756958008e-01
-8.443778753280639648e-01
-1.456693530082702637e+00
-7.347413897514343262e-02
-5.369058847427368164e-01
1.510194838047027588e-01
-2.054924011230468750e+00
-2.419864416122436523e+00
-2.722800016403198242e+00
-1.114444971084594727e+00
-2.434518098831176758e+00
-1.032032012939453125e+00
-1.840868711471557617e+00
-7.664350867271423340e-01
1.716418266296386719e-01
-1.551953434944152832e+00
-2.333293437957763672e+00
-1.794204711914062500e+00
-2.258428096771240234e+00
-6.844069808721542358e-02
-9.321503639221191406e-01
1.795292198657989502e-01
-4.693199694156646729e-01
-6.117671132087707520e-01
5.945956110954284668e-01
-2.044281959533691406e+00
-2.039028644561767578e+00
-1.809194326400756836e+00
-2.195684432983398438e+00
-2.731893360614776611e-01
-5.846533179283142090e-01
-1.946677863597869873e-01
3.208414465188980103e-02
-6.721068918704986572e-02
9.533451199531555176e-01
-1.480160117149353027e+00
-1.562905430793762207e+00
-1.773155808448791504e+00
-2.349579483270645142e-01
-4.287556707859039307e-01
7.557327151298522949e-01
-3.795601129531860352e-01
1.414554864168167114e-01
1.646267920732498169e-01
-5.194065347313880920e-02
-3.701823651790618896e-01
-2.847447991371154785e-01
-1.572628378868103027e+00
1.102765321731567383e+00
-4.654244482517242432e-01
8.864368796348571777e-01
2.513191998004913330e-01
7.847036421298980713e-02
8.025151491165161133e-01
-1.679488569498062134e-01
-1.071935534477233887e+00
-6.076812744140625000e-01
-7.171983122825622559e-01
4.925695955753326416e-01
-3.383798897266387939e-01
8.320494890213012695e-01
2.058882117271423340e-01
4.974921047687530518e-01
1.508716106414794922e+00
-4.136898815631866455e-01
-6.947221159934997559e-01
-1.221359133720397949e+00
-4.061371684074401855e-01
-5.041320323944091797e-01
-6.335421651601791382e-02
5.182340145111083984e-01
-2.916000187397003174e-01
3.950359225273132324e-01
-1.575739979743957520e-01
-1.080935716629028320e+00
-1.373341202735900879e+00
-1.590435504913330078e+00
2.508489191532135010e-01
3.290783762931823730e-01
1.207462430000305176e+00
2.885071933269500732e-01
9.033904224634170532e-02
8.628144860267639160e-01
6.784811615943908691e-02
-8.142655342817306519e-02
-4.111447334289550781e-01
-4.271796941757202148e-01
1.339011788368225098e+00
1.988331042230129242e-02
1.032209515571594238e+00
-1.113457381725311279e-01
7.438260912895202637e-01
1.369349718093872070e+00
-6.704469323158264160e-01
-1.028141140937805176e+00
-9.007114768028259277e-01
-1.286650300025939941e+00
-1.097696125507354736e-01
-3.613609671592712402e-01
4.161948561668395996e-01
-5.884364843368530273e-01
8.035073280334472656e-01
-2.011973559856414795e-01
-7.633214592933654785e-01
-1.004190087318420410e+00
-1.962596297264099121e+00
-5.147507786750793457e-01
-1.986198127269744873e-01
3.428882360458374023e-01
1.148324489593505859e+00
-1.232501268386840820e-01
8.566598296165466309e-01
-7.714322209358215332e-01
-8.904605507850646973e-01
-1.141414165496826172e+00
-6.267794370651245117e-01
5.146168470382690430e-01
-6.412125229835510254e-01
-5.660564824938774109e-02
1.916214525699615479e-01
3.343459367752075195e-01
6.571447253227233887e-01
-5.865128636360168457e-01
-6.464442610740661621e-01
-1.026343703269958496e+00
-7.214868068695068359e-01
8.773537725210189819e-02
-8.564882874488830566e-01
-2.159624099731445312e-01
-1.335227131843566895e+00
7.310501337051391602e-01
-5.965428352355957031e-01
-7.639039158821105957e-01
-1.091283440589904785e+00
-1.697806715965270996e+00
-4.736618399620056152e-01
3.889807164669036865e-01
-6.301940083503723145e-01
5.746396780014038086e-01
-1.123576983809471130e-01
1.047672510147094727e+00
-6.811991333961486816e-01
-4.621091187000274658e-01
-9.331177473068237305e-01
-3.162607848644256592e-01
-5.213643610477447510e-02
-1.000630203634500504e-02
2.788453102111816406e-01
8.372221887111663818e-02
4.752947390079498291e-01
9.635384678840637207e-01
-5.762374997138977051e-01
-1.057827949523925781e+00
-1.377550721168518066e+00
7.422638591378927231e-03
1.769157797098159790e-01
5.793274044990539551e-01
6.981840729713439941e-01
7.510467618703842163e-02
6.818534135818481445e-01
1.548087410628795624e-02
-5.566566586494445801e-01
-4.427855908870697021e-01
-2.053396224975585938e+00
-1.620213240385055542e-01
-8.630911260843276978e-02
-1.032841563224792480e+00
-1.592721939086914062e-01
-4.966971278190612793e-01
1.184744358062744141e+00
-1.054899215698242188e+00
-5.972949266433715820e-01
-1.100251078605651855e+00
-1.309437990188598633e+00
-1.714854836463928223e+00
-1.823955476284027100e-01
-9.429744482040405273e-01
1.173657029867172241e-01
-2.710676193237304688e-01
1.601008772850036621e+00
-1.219952344894409180e+00
-6.329740881919860840e-01
-1.170247554779052734e+00
-7.909360527992248535e-01
-2.847251892089843750e-01
-4.270315468311309814e-01
3.864589929580688477e-01
2.471616119146347046e-02
7.620627284049987793e-01
7.217605113983154297e-01
-3.815723955631256104e-01
-7.412244677543640137e-01
-1.458133816719055176e+00
2.987555786967277527e-02
-4.769905507564544678e-01
-5.482838749885559082e-01
6.373080611228942871e-01
-3.463291823863983154e-01
1.293590664863586426e+00
-5.226598381996154785e-01
-1.405765265226364136e-01
-7.653463482856750488e-01
-1.075099229812622070e+00
-4.340343773365020752e-01
3.745131194591522217e-01
-2.631927132606506348e-01
3.924865424633026123e-01
1.298143267631530762e-01
2.174881696701049805e+00
-5.263161063194274902e-01
6.254437565803527832e-01
-6.469103693962097168e-01
-6.658056378364562988e-01
-5.109375119209289551e-01
1.350720524787902832e-01
8.095435798168182373e-02
5.169916152954101562e-01
6.847979426383972168e-01
8.043720126152038574e-01
-2.328341901302337646e-01
7.205122709274291992e-01
-1.653443574905395508e+00
1.999868266284465790e-02
-1.306978464126586914e-01
2.626388892531394958e-02
6.447725892066955566e-01
8.489493280649185181e-02
1.021096348762512207e+00
5.241732597351074219e-01
5.299329757690429688e-01
-4.358777999877929688e-01
-1.219361066818237305e+00
-6.702654063701629639e-02
-3.533626496791839600e-01
-1.421857904642820358e-02
5.467898845672607422e-01
5.145050883293151855e-01
1.916537880897521973e+00
-1.928189247846603394e-01
4.796795248985290527e-01
-6.131455898284912109e-01
1.624244600534439087e-01
-3.099457360804080963e-02
-3.224123120307922363e-01
-2.536779642105102539e-01
5.282903313636779785e-01
6.302816271781921387e-01
7.351157069206237793e-01
-9.661244750022888184e-01
3.429636359214782715e-01
-9.617707729339599609e-01
-1.299878358840942383e-01
-5.141321420669555664e-01
6.899594068527221680e-01
-2.527661323547363281e-01
-6.580281257629394531e-02
8.157666325569152832e-01
6.443336009979248047e-01
-1.048860028386116028e-01
4.106155633926391602e-01
-5.249063968658447266e-01
6.955894827842712402e-01
-8.632726669311523438e-01
-5.871417373418807983e-02
2.710693180561065674e-01
2.693798542022705078e-01
1.603682398796081543e+00
7.743149399757385254e-01
4.335797429084777832e-01
7.725855708122253418e-02
-2.468634396791458130e-01
4.129493534564971924e-01
-6.133456826210021973e-01
5.522238612174987793e-01
6.825351119041442871e-01
8.699832558631896973e-01
1.329841256141662598e+00
6.739034056663513184e-01
1.124219655990600586e+00
-4.548925757408142090e-01
-8.495583385229110718e-02
4.288046061992645264e-01
2.312290072441101074e-01
3.876470625400543213e-01
7.125144600868225098e-01
1.186320662498474121e+00
1.223280906677246094e+00
2.649258077144622803e-01
1.634871840476989746e+00
2.436265945434570312e-01
6.311607956886291504e-01
-1.507024280726909637e-02
1.668795466423034668e+00
6.925008296966552734e-01
9.794012904167175293e-01
1.736527204513549805e+00
1.957209706306457520e+00
8.640593886375427246e-01
1.533001184463500977e+00
1.096285343170166016e+00
1.300032973289489746e+00
-5.483136177062988281e-01
1.040763974189758301e+00
5.659476518630981445e-01
1.070734143257141113e+00
1.247569561004638672e+00
2.071058988571166992e+00
9.947364330291748047e-01
3.005875507369637489e-03
-4.205470383167266846e-01
-3.871155083179473877e-01
-7.580141425132751465e-01
1.071166872978210449e+00
-1.317193731665611267e-02
1.204980492591857910e+00
7.207756638526916504e-01
7.069666981697082520e-01
2.741508781909942627e-01
-6.330803632736206055e-01
-2.289861738681793213e-01
9.419576525688171387e-01
-2.054698616266250610e-01
7.779510617256164551e-01
7.097221016883850098e-01
1.423840880393981934e+00
9.819541573524475098e-01
5.897399783134460449e-01
7.568466663360595703e-01
4.005136191844940186e-01
9.600409269332885742e-01
-4.537839293479919434e-01
9.820369482040405273e-01
2.330700308084487915e-01
9.148331284523010254e-01
8.656281232833862305e-01
9.772524237632751465e-01
1.462413668632507324e-01
2.622436881065368652e-01
-4.005452990531921387e-01
-4.700291156768798828e-01
-1.274173259735107422e+00
1.545710712671279907e-01
-1.263945937156677246e+00
8.025627136230468750e-01
-2.315937727689743042e-01
7.292081117630004883e-01
-4.425816833972930908e-01
-5.503264069557189941e-02
-4.167059659957885742e-01
-5.942140221595764160e-01
-1.110024929046630859e+00
-4.984448552131652832e-01
2.467833310365676880e-01
8.552206754684448242e-01
-1.411263793706893921e-01
1.380328834056854248e-01
-6.667422652244567871e-01
-2.007013708353042603e-01
-5.802944302558898926e-01
-1.506381988525390625e+00
-9.535142779350280762e-01
-3.604539036750793457e-01
7.101330757141113281e-01
7.102006673812866211e-01
2.060797810554504395e-01
-5.861475467681884766e-01
-7.983258366584777832e-01
-1.193238019943237305e+00
-1.291342139244079590e+00
-1.716208815574645996e+00
-1.968580931425094604e-01
-9.866675138473510742e-01
4.210878014564514160e-01
-4.611042737960815430e-01
5.688891410827636719e-01
-7.643182873725891113e-01
4.943168535828590393e-02
5.522622466087341309e-01
-1.091007351875305176e+00
-1.688753724098205566e+00
-6.269420683383941650e-02
-2.681577764451503754e-02
7.737165689468383789e-01
-3.822577595710754395e-01
5.757703781127929688e-01
-5.364345312118530273e-01
5.115014687180519104e-02
-5.416924357414245605e-01
-1.507804632186889648e+00
-1.846125960350036621e+00
-7.024329304695129395e-01
5.198051333427429199e-01
4.049533009529113770e-01
-2.065693438053131104e-01
-2.992991805076599121e-01
-1.122076988220214844e+00
-2.120753049850463867e+00
-1.740267157554626465e+00
-1.986833572387695312e+00
-1.262086987495422363e+00
-1.421193838119506836e+00
3.274069726467132568e-01
-5.536056756973266602e-01
-3.292461335659027100e-01
-6.065862178802490234e-01
-4.225838482379913330e-01
-1.611430048942565918e+00
-2.421494960784912109e+00
-2.310297966003417969e+00
-1.335304260253906250e+00
-1.226395070552825928e-01
7.073745727539062500e-01
-7.831301689147949219e-01
-3.559373021125793457e-01
-1.687215089797973633e+00
-6.489045023918151855e-01
-8.141623139381408691e-01
-2.389099359512329102e+00
-2.388881921768188477e+00
-1.096971631050109863e+00
-2.179965563118457794e-02
2.094568461179733276e-01
-8.399050235748291016e-01
2.969168722629547119e-01
-1.109897375106811523e+00
-7.028026580810546875e-01
-1.759434819221496582e+00
-2.050708770751953125e+00
-2.133824348449707031e+00
-1.442104220390319824e+00
1.593731939792633057e-01
-5.908194184303283691e-01
-1.021743535995483398e+00
-3.118105232715606689e-02
-7.662273645401000977e-01
-3.735018670558929443e-01
-2.171579837799072266e+00
-2.077530384063720703e+00
-2.093808889389038086e+00
-3.785061836242675781e-01
4.923644959926605225e-01
4.087317585945129395e-01
5.551301240921020508e-01
-1.493736654520034790e-01
1.443776339292526245e-01
-2.624488770961761475e-01
-1.383442640304565430e+00
-9.698444008827209473e-01
-1.325409650802612305e+00
9.365087002515792847e-02
7.482727766036987305e-01
-2.434645146131515503e-01
5.091232657432556152e-01
-6.045230627059936523e-01
-2.239829301834106445e-02
-8.052340149879455566e-02
-6.400682926177978516e-01
-1.055564403533935547e+00
-3.242028057575225830e-01
1.682154238224029541e-01
-9.166066348552703857e-02
-8.474807739257812500e-01
1.027863264083862305e+00
3.055275082588195801e-01
6.925773620605468750e-01
-5.487102866172790527e-01
-4.968458116054534912e-01
-1.295296549797058105e+00
3.267034590244293213e-01
5.554388761520385742e-01
-2.149532288312911987e-01
-5.574780702590942383e-01
6.687595844268798828e-01
2.379939705133438110e-01
6.184008717536926270e-01
-1.382108807563781738e+00
-1.447420716285705566e+00
-1.570673227310180664e+00
4.696123898029327393e-01
4.611879587173461914e-01
5.972632672637701035e-03
2.652240395545959473e-01
-1.247173473238945007e-01
5.450712889432907104e-02
-5.351889133453369141e-01
-1.018414974212646484e+00
-1.283436775207519531e+00
-9.454518556594848633e-01
5.561351776123046875e-01
3.082206845283508301e-01
5.849415063858032227e-01
5.123403668403625488e-01
-2.906267344951629639e-01
1.147653341293334961e+00
-4.223360717296600342e-01
-8.764035701751708984e-01
-1.196198582649230957e+00
7.623794674873352051e-02
1.011128425598144531e+00
2.362326160073280334e-02
-2.599935233592987061e-01
1.103361606597900391e+00
-1.386484950780868530e-01
6.696764230728149414e-01
1.196858938783407211e-02
-4.239570498466491699e-01
-1.501560926437377930e+00
7.196710109710693359e-01
3.219881355762481689e-01
1.766224950551986694e-01
3.546369075775146484e-01
2.028812319040298462e-01
2.909990847110748291e-01
9.177301824092864990e-02
-8.991054296493530273e-01
-1.066637635231018066e+00
-1.254976987838745117e+00
6.167464852333068848e-01
-3.804190456867218018e-01
5.792921781539916992e-01
4.720206260681152344e-01
2.493626922369003296e-01
1.085168361663818359e+00
-1.029526829719543457e+00
-1.460083484649658203e+00
-1.420103669166564941e+00
-4.051890373229980469e-01
1.100448966026306152e+00
-6.267582625150680542e-02
8.860631585121154785e-01
4.137630164623260498e-01
1.923408508300781250e-01
3.059002161026000977e-01
-7.565875649452209473e-01
-1.115461707115173340e+00
-1.631859779357910156e+00
6.595571041107177734e-01
1.526015251874923706e-01
4.889048263430595398e-02
-2.801139354705810547e-01
5.824577808380126953e-01
-2.412762939929962158e-01
-4.514817893505096436e-02
-1.130102992057800293e+00
-1.156355619430541992e+00
-1.673510193824768066e+00
3.633226454257965088e-01
-1.001107692718505859e+00
2.067568302154541016e-01
-7.500027418136596680e-01
2.079640626907348633e-01
-3.326157033443450928e-01
-5.770149827003479004e-01
-1.704841494560241699e+00
-1.487742662429809570e+00
-4.923297166824340820e-01
8.980516195297241211e-01
-7.389271259307861328e-01
7.308129221200942993e-02
-4.161562323570251465e-01
8.811190724372863770e-01
-4.576339125633239746e-01
-1.521226286888122559e+00
-1.846588253974914551e+00
-1.833375930786132812e+00
4.849328100681304932e-02
-3.124581873416900635e-01
-2.260079383850097656e-01
1.900534331798553467e-01
1.786474138498306274e-01
-9.511853456497192383e-01
-3.707396686077117920e-01
-1.181233406066894531e+00
-1.475129842758178711e+00
-1.473232865333557129e+00
1.658267378807067871e-01
-1.116267323493957520e+00
-1.151127293705940247e-01
-2.531599104404449463e-01
-1.720632612705230713e-02
1.609560251235961914e-01
-3.012018799781799316e-01
-1.875045180320739746e+00
-1.662489533424377441e+00
-6.447585821151733398e-01
7.238168120384216309e-01
-1.375245809555053711e+00
-4.134392365813255310e-02
-1.231495618820190430e+00
7.843820452690124512e-01
-5.497797727584838867e-01
-7.261531949043273926e-01
-1.542711615562438965e+00
-1.061489820480346680e+00
3.057975172996520996e-01
-5.296166613698005676e-02
-9.625749588012695312e-01
3.876755237579345703e-01
2.420961111783981323e-02
1.174789786338806152e+00
-4.246454536914825439e-01
-7.137873768806457520e-01
-1.630922198295593262e+00
-1.099620819091796875e+00
1.679909676313400269e-01
-8.858389854431152344e-01
-1.748445779085159302e-01
-3.908590227365493774e-02
-8.413463085889816284e-02
1.148155629634857178e-01
-6.113630533218383789e-01
-1.933022379875183105e+00
-1.971169471740722656e+00
-3.615430295467376709e-01
3.787341117858886719e-01
-1.283525586128234863e+00
-4.610167145729064941e-01
-6.519120931625366211e-01
1.195431113243103027e+00
4.494335949420928955e-01
-7.113739252090454102e-01
-1.489246129989624023e+00
-1.702358961105346680e+00
7.284658402204513550e-02
3.763183355331420898e-01
-7.350401282310485840e-01
1.654721349477767944e-01
-1.183786749839782715e+00
1.102551102638244629e+00
4.153919517993927002e-01
-4.539936184883117676e-01
-1.164428830146789551e+00
-4.998348057270050049e-01
-2.059838920831680298e-01
-4.193533360958099365e-01
-4.865908622741699219e-01
2.088960260152816772e-01
2.538067698478698730e-01
1.156872630119323730e+00
-1.690360754728317261e-01
-3.890553116798400879e-01
-5.729575157165527344e-01
-9.205288887023925781e-01
1.273203194141387939e-01
-2.305656224489212036e-01
1.007918268442153931e-01
3.277174234390258789e-01
1.015468358993530273e+00
1.399441003799438477e+00
2.091509997844696045e-01
-2.014537453651428223e-01
-3.982653021812438965e-01
5.957672595977783203e-01
3.068341612815856934e-01
-3.752728402614593506e-01
1.183856487274169922e+00
1.097445845603942871e+00
1.289011001586914062e+00
4.210920333862304688e-01
3.404310345649719238e-01
-3.641301691532135010e-01
-5.228396654129028320e-01
3.681152760982513428e-01
1.533040404319763184e-01
1.138183400034904480e-01
9.795165657997131348e-01
2.959772050380706787e-01
1.956292986869812012e+00
1.739239096641540527e-01
1.251947999000549316e+00
-8.950210362672805786e-02
-1.378536522388458252e-01
5.845049619674682617e-01
7.466159295290708542e-03
-5.310755968093872070e-02
8.100232481956481934e-01
1.118563413619995117e+00
2.043522119522094727e+00
-2.067223638296127319e-01
-1.915938556194305420e-01
-9.561105966567993164e-01
5.614930987358093262e-01
3.333325088024139404e-01
4.519284665584564209e-01
7.889500260353088379e-01
5.737860202789306641e-01
1.239892601966857910e+00
1.406685233116149902e+00
7.593303322792053223e-01
-5.827206969261169434e-01
-1.678530871868133545e-01
3.372335731983184814e-01
-5.006720423698425293e-01
3.301106691360473633e-01
1.692166805267333984e+00
7.681136727333068848e-01
7.768354415893554688e-01
6.592769920825958252e-02
7.266284227371215820e-01
-2.206016778945922852e-01
-5.623453855514526367e-01
4.735572934150695801e-01
6.485756039619445801e-01
-3.469777107238769531e-02
1.314746379852294922e+00
1.598585128784179688e+00
2.505842924118041992e+00
2.377610057592391968e-01
1.671381235122680664e+00
2.552233636379241943e-02
8.633441925048828125e-01
6.420657634735107422e-01
8.815971016883850098e-01
3.249773979187011719e-01
1.253533959388732910e+00
1.221932888031005859e+00
1.069889783859252930e+00
5.781329274177551270e-01
6.514318585395812988e-01
7.039872463792562485e-03
4.619255363941192627e-01
-2.649764120578765869e-01
3.392344117164611816e-01
1.208479642868041992e+00
1.031606674194335938e+00
6.963661909103393555e-01
2.088640689849853516e+00
9.713582396507263184e-01
2.113910764455795288e-01
-3.804311156272888184e-01
5.129163265228271484e-01
2.330253720283508301e-01
8.421483635902404785e-01
1.705112218856811523e+00
1.271701335906982422e+00
1.273836731910705566e+00
-9.011330455541610718e-02
2.201284021139144897e-01
-3.533163964748382568e-01
7.123880088329315186e-02
7.424730062484741211e-01
8.019857108592987061e-02
4.386719465255737305e-01
9.920816421508789062e-01
1.107304573059082031e+00
6.481916308403015137e-01
-3.216697275638580322e-01
8.441144824028015137e-01
1.608577966690063477e-01
1.908672302961349487e-01
-8.359022736549377441e-01
3.685305714607238770e-01
1.026337519288063049e-01
5.408418178558349609e-02
-3.417843878269195557e-01
4.940894842147827148e-01
3.957588672637939453e-01
4.462302029132843018e-01
-9.691534638404846191e-01
2.095097601413726807e-01
-1.053508758544921875e+00
-8.378790691494941711e-03
-4.579207897186279297e-01
8.924327492713928223e-01
1.052145838737487793e+00
1.248481631278991699e+00
3.423925638198852539e-01
-3.072186410427093506e-01
3.308688104152679443e-01
8.552484512329101562e-01
-4.307586848735809326e-01
1.016729474067687988e+00
8.467769622802734375e-01
1.417438745498657227e+00
9.546731710433959961e-01
2.337251454591751099e-01
5.217564702033996582e-01
-1.075407713651657104e-01
3.880183100700378418e-01
-4.252399802207946777e-01
3.875413835048675537e-01
4.092244505882263184e-01
3.154041469097137451e-01
3.873338401317596436e-01
1.274725437164306641e+00
-1.552751064300537109e-01
4.845635890960693359e-01
-3.834324479103088379e-01
1.687040776014328003e-01
-9.509768486022949219e-01
2.906185686588287354e-01
-5.319730043411254883e-01
1.510248184204101562e-01
8.252521753311157227e-01
3.279033303260803223e-01
-1.141248866915702820e-01
-3.203997611999511719e-01
5.095414519309997559e-01
1.074095964431762695e+00
-1.056766629219055176e+00
2.335098534822463989e-01
-6.236277222633361816e-01
1.868924617767333984e+00
-2.715611755847930908e-01
4.246161282062530518e-01
-5.952191352844238281e-02
-2.710941731929779053e-01
2.672423422336578369e-02
-8.141567707061767578e-01
-8.437116742134094238e-01
1.175322104245424271e-02
-3.947936594486236572e-01
5.109821557998657227e-01
5.987675786018371582e-01
5.524699687957763672e-01
-1.328723877668380737e-01
-7.279157042503356934e-01
9.076607227325439453e-02
-5.162101984024047852e-01
-8.265385031700134277e-01
4.963008165359497070e-01
4.997369945049285889e-01
1.023298740386962891e+00
9.641216993331909180e-01
-5.601137876510620117e-01
-1.892535239458084106e-01
-7.909084111452102661e-02
5.433813333511352539e-01
-1.707626342773437500e+00
-2.735141217708587646e-01
-9.136552214622497559e-01
7.368983030319213867e-01
-1.116570755839347839e-01
8.351075649261474609e-01
-5.946801304817199707e-01
3.467067182064056396e-01
4.123126268386840820e-01
-7.523765563964843750e-01
-1.219417691230773926e+00
6.958923339843750000e-01
-1.083671212196350098e+00
6.657625436782836914e-01
3.198752403259277344e-01
4.062690734863281250e-01
-6.221969127655029297e-01
-2.879619300365447998e-01
1.554909497499465942e-01
-5.981270074844360352e-01
-1.314847111701965332e+00
-5.952879786491394043e-01
-2.336463630199432373e-01
9.590747356414794922e-01
8.999128341674804688e-01
6.651828885078430176e-01
-3.789396211504936218e-02
-5.279522016644477844e-02
5.459049940109252930e-01
-9.595383405685424805e-01
-8.157115578651428223e-01
-4.818426072597503662e-01
8.590726256370544434e-01
9.815251231193542480e-01
-2.330851741135120392e-02
-4.345507621765136719e-01
-3.324554562568664551e-01
4.488240182399749756e-01
-6.466152667999267578e-01
-9.439530968666076660e-01
2.811753377318382263e-02
-4.595461785793304443e-01
6.941422224044799805e-01
-9.733337163925170898e-02
1.145003557205200195e+00
-2.310816943645477295e-01
2.933259308338165283e-01
4.535871446132659912e-01
-8.605112433433532715e-01
-1.180936336517333984e+00
2.825658917427062988e-01
-2.068118602037429810e-01
1.255393862724304199e+00
5.820196270942687988e-01
1.215561389923095703e+00
1.005397066473960876e-01
2.503256201744079590e-01
8.341317176818847656e-01
-4.232659637928009033e-01
-6.811227202415466309e-01
-1.421772241592407227e-01
5.886191725730895996e-01
1.765063762664794922e+00
8.345246315002441406e-02
5.540392398834228516e-01
4.702260494232177734e-01
7.930968403816223145e-01
-7.421205192804336548e-02
-4.531941115856170654e-01
-1.232706084847450256e-01
2.788343727588653564e-01
1.698326349258422852e+00
3.838361799716949463e-01
6.467158198356628418e-01
-2.818142995238304138e-02
5.464780703186988831e-02
3.571880757808685303e-01
-5.133414864540100098e-01
-7.844240069389343262e-01
-5.289078131318092346e-02
-4.041142165660858154e-01
1.080368518829345703e+00
3.447481989860534668e-01
6.813195943832397461e-01
-3.274695947766304016e-02
-1.976910233497619629e-02
5.854111909866333008e-01
-8.441283702850341797e-01
-1.533971309661865234e+00
-1.802537739276885986e-01
-1.426735818386077881e-01
9.437811970710754395e-01
-4.117881357669830322e-01
7.656916379928588867e-01
-1.532172411680221558e-01
9.505454897880554199e-01
-2.360873073339462280e-01
-8.149063587188720703e-01
-1.333163142204284668e+00
-7.620425820350646973e-01
3.851121962070465088e-01
-1.753334328532218933e-02
-2.020819038152694702e-01
1.144300818443298340e+00
-1.004071384668350220e-01
-9.374744258821010590e-03
-1.163420438766479492e+00
-1.205107450485229492e+00
-1.649316430091857910e+00
-1.016539573669433594e+00
4.454432427883148193e-02
2.915236055850982666e-01
1.399945765733718872e-01
-8.005403876304626465e-01
-1.573797315359115601e-01
3.076275885105133057e-01
-1.154171824455261230e+00
-1.120708227157592773e+00
-1.024893403053283691e+00
1.467467099428176880e-01
1.340462207794189453e+00
-5.800118446350097656e-01
1.836178898811340332e-01
-8.395546674728393555e-01
5.950174331665039062e-01
-4.370636940002441406e-01
-1.508866548538208008e+00
-1.031088471412658691e+00
-6.529576778411865234e-01
1.132623255252838135e-01
-3.199602663516998291e-01
-1.201079010963439941e+00
2.065852582454681396e-01
-1.034198284149169922e+00
5.552727356553077698e-02
-8.880710601806640625e-01
-1.062764644622802734e+00
-1.815156698226928711e+00
-1.616433858871459961e+00
-3.350306153297424316e-01
4.733469486236572266e-01
-2.336615025997161865e-01
2.464268207550048828e-01
-5.013108253479003906e-01
4.445082545280456543e-01
-1.090356349945068359e+00
-1.808509230613708496e+00
-2.425402879714965820e+00
-1.083929613232612610e-01
1.041527152061462402e+00
1.833154708147048950e-01
-4.592097699642181396e-01
-4.496376216411590576e-01
4.635466337203979492e-01
-5.331456065177917480e-01
-1.361088395118713379e+00
-1.290935516357421875e+00
-1.299770236015319824e+00
1.495468765497207642e-01
-7.309973239898681641e-01
-3.667054176330566406e-01
-2.585761547088623047e-01
-7.529771924018859863e-01
7.230099756270647049e-03
-1.333676934242248535e+00
-1.126889228820800781e+00
-1.627019762992858887e+00
-1.025379538536071777e+00
-6.394174695014953613e-01
-2.290045469999313354e-01
-7.229208946228027344e-01
8.576153218746185303e-02
-7.751936912536621094e-01
8.700014352798461914e-01
-6.229224801063537598e-01
-1.082409858703613281e+00
-1.660015106201171875e+00
2.392269074916839600e-01
2.336634695529937744e-01
7.269889712333679199e-01
-5.380145311355590820e-01
6.353485584259033203e-01
7.728129029273986816e-01
2.658022567629814148e-02
-9.066337943077087402e-01
-6.885797977447509766e-01
-1.252323269844055176e+00
5.508979558944702148e-01
-1.324233561754226685e-01
2.009293735027313232e-01
3.719087243080139160e-01
3.194980323314666748e-01
2.030862420797348022e-01
-1.500898361206054688e+00
-1.179086923599243164e+00
-1.086568474769592285e+00
-1.219766497611999512e+00
-1.024910137057304382e-01
7.580844759941101074e-01
-6.913352757692337036e-02
1.303565800189971924e-01
-6.754118949174880981e-02
6.649092435836791992e-01
-1.601798415184020996e+00
-1.310688376426696777e+00
-1.315935373306274414e+00
5.116094648838043213e-02
7.045879960060119629e-01
-6.788190603256225586e-01
-3.232321739196777344e-01
2.371999621391296387e-02
5.148810744285583496e-01
5.357346534729003906e-01
-6.946811079978942871e-01
-1.185624003410339355e+00
-1.456477284431457520e+00
6.090224981307983398e-01
-2.691276371479034424e-01
-8.010743558406829834e-02
-6.849745512008666992e-01
5.051934123039245605e-01
2.397093623876571655e-01
-1.009062290191650391e+00
-1.230063319206237793e+00
-1.383767247200012207e+00
-1.481575727462768555e+00
3.077929615974426270e-01
-4.704195559024810791e-01
3.232935070991516113e-01
-1.478079110383987427e-01
-1.629804670810699463e-01
8.916458487510681152e-01
-1.064493417739868164e+00
-1.204893708229064941e+00
-1.215439438819885254e+00
2.479572966694831848e-02
1.083160400390625000e+00
6.169782280921936035e-01
3.660012185573577881e-01
3.946691155433654785e-01
6.926959753036499023e-01
6.451283097267150879e-01
-1.140878677368164062e+00
-5.293358564376831055e-01
-1.379941463470458984e+00
5.445559620857238770e-01
4.338937103748321533e-01
9.323785305023193359e-01
-5.195591971278190613e-02
4.241328537464141846e-01
3.203531205654144287e-01
-2.903477549552917480e-01
-2.436918020248413086e-01
-4.593873023986816406e-01
-6.635810732841491699e-01
7.028918862342834473e-01
1.810734868049621582e-01
3.007645308971405029e-01
-6.635785102844238281e-02
8.048629164695739746e-01
6.752676367759704590e-01
-1.948953121900558472e-01
-5.097300410270690918e-01
-8.315697908401489258e-01
-1.265229582786560059e-01
1.594742536544799805e+00
3.784757256507873535e-01
1.141722798347473145e+00
3.153308033943176270e-01
1.331310153007507324e+00
1.443581104278564453e+00
-3.489080667495727539e-01
-7.965233922004699707e-01
-4.083305597305297852e-01
7.675709724426269531e-01
-1.566937416791915894e-01
8.741952180862426758e-01
1.499148607254028320e+00
8.325594663619995117e-01
7.770574092864990234e-01
3.754824399948120117e-02
-3.797487318515777588e-01
-1.810128390789031982e-01
-1.055592522025108337e-01
5.788046121597290039e-01
4.175607264041900635e-01
1.564211010932922363e+00
1.031335830688476562e+00
3.949809670448303223e-01
1.071867704391479492e+00
3.234071433544158936e-01
1.007957816123962402e+00
4.672287106513977051e-01
8.045774698257446289e-01
2.741970062255859375e+00
1.951438933610916138e-01
1.666234612464904785e+00
7.497564554214477539e-01
1.686301827430725098e+00
1.604812979698181152e+00
9.176648259162902832e-01
3.592430651187896729e-01
6.972348690032958984e-01
7.110847234725952148e-01
1.756323814392089844e+00
1.431009650230407715e+00
2.327754259109497070e+00
1.263709425926208496e+00
1.278888106346130371e+00
6.249706745147705078e-01
3.120632469654083252e-01
6.959087252616882324e-01
4.201762378215789795e-01
5.414973497390747070e-01
1.871604323387145996e+00
1.282282233238220215e+00
2.123355388641357422e+00
1.194944143295288086e+00
1.600952744483947754e+00
8.383458256721496582e-01
3.781133294105529785e-01
2.063421159982681274e-01
8.772954940795898438e-01
1.722865343093872070e+00
8.509609103202819824e-01
1.924870967864990234e+00
1.227550625801086426e+00
1.452565789222717285e+00
1.720525264739990234e+00
2.216150462627410889e-01
2.900383472442626953e-01
8.176066726446151733e-02
8.128755092620849609e-01
1.499585747718811035e+00
1.022203326225280762e+00
1.014912962913513184e+00
6.997461318969726562e-01
1.303371310234069824e+00
2.702045738697052002e-01
7.873647212982177734e-01
-1.614701151847839355e-01
-3.016353249549865723e-01
2.439341992139816284e-01
1.510698914527893066e+00
-8.822276256978511810e-03
1.191951632499694824e+00
-3.606877624988555908e-01
1.151206374168395996e+00
-2.065000683069229126e-02
1.404248625040054321e-01
-3.849939405918121338e-01
-1.733211278915405273e-01
8.025393486022949219e-01
4.103944450616836548e-02
2.724392712116241455e-01
8.536439538002014160e-01
1.066816568374633789e+00
2.025057077407836914e+00
5.309956669807434082e-01
-2.271606922149658203e-01
-5.362203717231750488e-01
2.489382624626159668e-01
-8.769149780273437500e-01
1.777040362358093262e-01
1.093545317649841309e+00
6.820964217185974121e-01
1.073695063591003418e+00
-4.994987845420837402e-01
2.196213006973266602e-01
-5.375397205352783203e-01
-6.702129244804382324e-01
-6.139067560434341431e-02
1.064404129981994629e+00
2.860066592693328857e-01
5.679387450218200684e-01
-5.219490528106689453e-01
1.032848119735717773e+00
-4.455338418483734131e-02
7.741709351539611816e-01
2.727827131748199463e-01
9.650036692619323730e-02
7.762151360511779785e-01
3.006604313850402832e-01
2.600171267986297607e-01
6.555194854736328125e-01
5.050299167633056641e-01
1.917217493057250977e+00
2.288419753313064575e-01
4.226140677928924561e-01
-5.058698058128356934e-01
4.243974387645721436e-01
-8.102110028266906738e-01
3.600208461284637451e-02
2.158042490482330322e-01
6.709408760070800781e-01
8.650731444358825684e-01
5.003104209899902344e-01
8.936377763748168945e-01
-2.723259665071964264e-02
-1.107157826423645020e+00
-2.605211734771728516e-01
-5.354498699307441711e-02
1.034968867897987366e-01
9.211995601654052734e-01
5.062242150306701660e-01
9.479264020919799805e-01
-1.844824105501174927e-01
3.295214474201202393e-01
-5.218831300735473633e-01
-3.569327890872955322e-01
5.080814957618713379e-01
4.685059562325477600e-02
1.526421457529067993e-01
4.015438854694366455e-01
4.718040525913238525e-01
1.927416682243347168e+00
-4.455676376819610596e-01
1.211596578359603882e-01
-3.219256401062011719e-01
2.716571986675262451e-01
3.622027337551116943e-01
4.924685955047607422e-01
2.244409471750259399e-01
2.756621539592742920e-01
8.829897046089172363e-01
5.132931470870971680e-01
-4.123643636703491211e-01
-1.023552119731903076e-01
-1.138194799423217773e+00
2.139917165040969849e-01
-1.233528375625610352e+00
-1.341067403554916382e-01
2.094065546989440918e-01
3.974885344505310059e-01
5.432872772216796875e-01
2.034795284271240234e-01
3.255186080932617188e-01
-4.473415315151214600e-01
-6.519376635551452637e-01
1.318543404340744019e-01
-7.888151407241821289e-01
3.925247490406036377e-01
2.646747231483459473e-01
1.044111371040344238e+00
1.670926451683044434e+00
1.724552959203720093e-01
4.799629747867584229e-01
-1.069367289543151855e+00
1.156946271657943726e-01
6.903353333473205566e-01
1.944202370941638947e-02
5.420665144920349121e-01
1.113052129745483398e+00
9.823454022407531738e-01
2.590446770191192627e-01
-4.280734658241271973e-01
6.347777247428894043e-01
-1.024598360061645508e+00
-1.348183006048202515e-01
-1.246528148651123047e+00
-1.917367428541183472e-01
-5.894170999526977539e-01
-2.923826873302459717e-01
-5.176360905170440674e-02
7.228953391313552856e-02
-2.618621885776519775e-01
-3.174766898155212402e-02
-7.486174702644348145e-01
4.993228912353515625e-01
-1.153617143630981445e+00
-6.062312796711921692e-02
-5.280714631080627441e-01
7.505920529365539551e-01
1.246983408927917480e+00
8.250840306282043457e-01
1.995548754930496216e-01
-3.699721693992614746e-01
3.707562983036041260e-01
5.202777981758117676e-01
-9.462254047393798828e-01
2.146448642015457153e-01
6.436625719070434570e-01
1.437755942344665527e+00
5.315739512443542480e-01
1.812042593955993652e-01
1.005341336131095886e-01
-9.185403585433959961e-01
3.040124177932739258e-01
-7.076489925384521484e-01
-8.111158013343811035e-01
-1.130297929048538208e-01
3.951968252658843994e-02
9.289221167564392090e-01
2.729502618312835693e-01
4.645623266696929932e-02
2.880839705467224121e-01
-5.052226781845092773e-01
1.936146467924118042e-01
-7.577081918716430664e-01
-3.147234618663787842e-01
-4.654774069786071777e-01
8.243010640144348145e-01
1.368976593017578125e+00
2.281198799610137939e-01
-4.037808477878570557e-01
1.122191995382308960e-01
2.916423976421356201e-01
4.705229401588439941e-01
-1.429078221321105957e+00
3.275298178195953369e-01
-7.769044637680053711e-01
9.953330755233764648e-01
-3.724391460418701172e-01
4.206763505935668945e-01
5.652461573481559753e-02
-7.626400589942932129e-01
-3.654638826847076416e-01
-1.515662312507629395e+00
-1.886612057685852051e+00
-5.781318545341491699e-01
-5.819119811058044434e-01
6.856817007064819336e-01
-9.542533755302429199e-01
-4.451723098754882812e-01
-4.678921401500701904e-01
-1.783075451850891113e+00
-9.899829626083374023e-01
-1.578191518783569336e+00
-1.443535804748535156e+00
-1.240391016006469727e+00
1.401241421699523926e-01
1.238191723823547363e+00
-3.951912522315979004e-01
-1.050835967063903809e+00
-5.833812355995178223e-01
-7.725511789321899414e-01
8.937190473079681396e-02
-1.864174127578735352e+00
-6.102868318557739258e-01
-9.629479646682739258e-01
1.089457511901855469e+00
6.180240586400032043e-02
-6.570823956280946732e-03
-1.075746297836303711e+00
-8.918363451957702637e-01
-7.768439501523971558e-02
-2.019654750823974609e+00
-1.814985752105712891e+00
-7.424780130386352539e-01
-1.391457438468933105e+00
3.463903963565826416e-01
-1.083420157432556152e+00
2.628709375858306885e-02
-4.913072884082794189e-01
-1.822074055671691895e+00
-7.831215858459472656e-01
-1.379451513290405273e+00
-2.277306079864501953e+00
-9.693878293037414551e-01
-1.533465981483459473e-01
1.344083309173583984e+00
-5.207636356353759766e-01
-2.551127672195434570e-01
-1.111636996269226074e+00
-9.556196928024291992e-01
-3.228973746299743652e-01
-2.117147922515869141e+00
-1.793159961700439453e+00
-8.245437741279602051e-01
9.067367315292358398e-01
4.314635097980499268e-01
-2.960304319858551025e-01
-9.617288112640380859e-01
-5.928204059600830078e-01
-1.164686441421508789e+00
-1.784462571144104004e+00
-2.090013504028320312e+00
-1.041072368621826172e+00
-1.050250887870788574e+00
4.190219044685363770e-01
-1.613819122314453125e+00
-4.501349329948425293e-01
-1.960730791091918945e+00
-1.517342448234558105e+00
-3.706152439117431641e-01
-1.329712629318237305e+00
-1.645664334297180176e+00
-1.156832933425903320e+00
-3.778336644172668457e-01
7.904979586601257324e-01
-8.394241333007812500e-01
5.061745047569274902e-01
-2.068884372711181641e-01
2.825079858303070068e-01
2.900906205177307129e-01
-1.185031533241271973e+00
-1.877044916152954102e+00
-5.623165965080261230e-01
8.267048597335815430e-01
7.438592314720153809e-01
-6.233372688293457031e-01
1.085143327713012695e+00
-1.836899518966674805e-01
2.509784698486328125e-01
-7.795991301536560059e-01
-8.222471475601196289e-01
-8.057527542114257812e-01
-3.892242610454559326e-01
6.470804214477539062e-01
-4.704136550426483154e-01
-4.696794599294662476e-02
2.602208852767944336e-01
-3.494114875793457031e-01
-1.046499729156494141e+00
-9.922884106636047363e-01
-1.111249566078186035e+00
-6.847695708274841309e-01
-3.054440617561340332e-01
1.181587219238281250e+00
-1.582959443330764771e-01
3.426361382007598877e-01
-1.204656600952148438e+00
1.630980521440505981e-01
-3.281439542770385742e-01
-1.072222113609313965e+00
-1.814448475837707520e+00
-7.009809613227844238e-01
4.262624680995941162e-01
2.140049338340759277e-01
-1.120276451110839844e+00
6.706805229187011719e-01
-1.084993481636047363e+00
-6.127872690558433533e-02
-7.263420224189758301e-01
-1.595425963401794434e+00
-1.642192721366882324e+00
-5.490389466285705566e-01
6.334586143493652344e-01
-1.012660861015319824e+00
1.552892569452524185e-02
8.918420672416687012e-01
-6.001002192497253418e-01
6.437608599662780762e-01
1.675838530063629150e-01
-4.569239914417266846e-01
-9.403933882713317871e-01
8.498785644769668579e-02
9.362954497337341309e-01
5.363103374838829041e-02
2.524075806140899658e-01
1.848307549953460693e-01
5.736334323883056641e-01
8.420855402946472168e-01
-7.654006481170654297e-01
-9.173679947853088379e-01
-9.928519129753112793e-01
7.857388854026794434e-01
7.051171064376831055e-01
-1.744756847620010376e-01
5.446564555168151855e-01
-6.276130676269531250e-01
2.737652659416198730e-01
-1.092017173767089844e+00
-7.413109540939331055e-01
-8.184021115303039551e-01
-1.347230076789855957e+00
4.520383179187774658e-01
-6.476883292198181152e-01
-4.507270157337188721e-01
1.244402766227722168e+00
-7.343252301216125488e-01
8.565992116928100586e-01
1.626840978860855103e-01
-2.019529938697814941e-01
-1.357853174209594727e+00
-1.195261180400848389e-01
6.893447637557983398e-01
2.491949200630187988e-01
3.858289420604705811e-01
1.315057277679443359e+00
7.724071741104125977e-01
1.735762953758239746e+00
-4.456835985183715820e-01
-2.574907243251800537e-01
-9.383190870285034180e-01
1.183596849441528320e+00
9.999521374702453613e-01
1.974954456090927124e-01
2.027599364519119263e-01
2.311715483665466309e-01
8.892341256141662598e-01
3.963123559951782227e-01
-5.698434114456176758e-01
-3.571788072586059570e-01
-1.022098183631896973e+00
8.794581890106201172e-01
1.396475881338119507e-01
5.457951426506042480e-01
1.123888134956359863e+00
-3.071493208408355713e-01
1.148824095726013184e+00
-6.357613801956176758e-01
-3.594034612178802490e-01
-8.202966451644897461e-01
8.161301724612712860e-03
9.683069586753845215e-01
3.610806912183761597e-02
6.351612210273742676e-01
1.574530959129333496e+00
1.296444177627563477e+00
2.462231397628784180e+00
-3.729467988014221191e-01
-1.249805986881256104e-01
-5.386658906936645508e-01
1.311239004135131836e+00
9.135338068008422852e-01
1.730929464101791382e-01
3.719201982021331787e-01
9.145905971527099609e-01
4.504002928733825684e-01
1.079693794250488281e+00
-1.767556965351104736e-01
-9.762174487113952637e-01
-1.274831295013427734e+00
7.880205512046813965e-01
-4.592337608337402344e-01
7.467897534370422363e-01
7.268173694610595703e-01
6.070399880409240723e-01
7.259573936462402344e-01
-1.245709180831909180e+00
-1.406123876571655273e+00
-9.574495553970336914e-01
-9.519222378730773926e-01
1.057933211326599121e+00
-1.331602483987808228e-01
2.919619083404541016e-01
7.441184520721435547e-01
5.237997174263000488e-01
1.689173102378845215e+00
-8.745695352554321289e-01
-3.747503459453582764e-01
-1.172809839248657227e+00
1.106719017028808594e+00
8.443648815155029297e-01
-4.778275489807128906e-01
-5.273915529251098633e-01
3.028569519519805908e-01
8.796488866209983826e-03
1.030219078063964844e+00
-8.767573833465576172e-01
-1.790084123611450195e+00
-1.955836176872253418e+00
6.271871328353881836e-01
-1.308715820312500000e+00
-2.627844214439392090e-01
-9.094308614730834961e-01
2.554224133491516113e-01
3.254416584968566895e-01
-5.486289858818054199e-01
-1.479272961616516113e+00
-1.324342966079711914e+00
-1.760814189910888672e+00
7.385372519493103027e-01
-1.044574618339538574e+00
-2.056373506784439087e-01
-3.882389664649963379e-01
9.439952969551086426e-01
1.425456643104553223e+00
-8.634116053581237793e-01
-1.216500997543334961e+00
-8.528910875320434570e-01
6.773520708084106445e-01
1.528955221176147461e+00
2.919627539813518524e-02
7.805425524711608887e-01
-7.989209890365600586e-02
4.562021791934967041e-01
-3.483455479145050049e-01
-1.337264180183410645e+00
-1.354885816574096680e+00
-1.802701234817504883e+00
3.960407078266143799e-01
-1.175178170204162598e+00
-3.796110749244689941e-01
-1.555956453084945679e-01
-4.005113542079925537e-01
-1.403038017451763153e-02
2.153362184762954712e-01
-8.450878262519836426e-01
-9.048718810081481934e-01
-8.589350581169128418e-01
7.297917604446411133e-01
-1.121385455131530762e+00
5.822833776473999023e-01
-6.466968655586242676e-01
8.832896947860717773e-01
9.683248400688171387e-01
-7.011459469795227051e-01
-8.160457015037536621e-01
-8.458717465400695801e-01
4.935320317745208740e-01
1.312592744827270508e+00
-8.898844718933105469e-01
2.926671504974365234e-02
-2.419259995222091675e-01
1.428300142288208008e+00
-3.316085636615753174e-01
-6.326003670692443848e-01
-1.513097524642944336e+00
-1.452336549758911133e+00
1.607626974582672119e-01
-7.977764010429382324e-01
-5.615912675857543945e-01
-3.180284202098846436e-01
-9.456506967544555664e-01
-2.832233905792236328e-01
-3.938741981983184814e-01
-1.253600835800170898e+00
-1.727281212806701660e+00
-1.401903271675109863e+00
3.736668229103088379e-01
-1.401007056236267090e+00
-2.274075299501419067e-01
-2.865217924118041992e-01
6.755469441413879395e-01
1.118144392967224121e+00
-1.052036955952644348e-01
-1.110446214675903320e+00
-7.545538544654846191e-01
1.197521314024925232e-01
1.857230186462402344e+00
-4.422608315944671631e-01
4.050205945968627930e-01
-2.366054654121398926e-01
1.647275209426879883e+00
-2.149120867252349854e-01
9.484389424324035645e-02
-4.958400130271911621e-01
-7.173946499824523926e-01
7.545941323041915894e-02
-4.445924423635005951e-03
-3.593421578407287598e-01
5.879313349723815918e-01
-2.231358289718627930e-01
1.204247832298278809e+00
-4.239853098988533020e-02
-5.949344635009765625e-01
-8.624091148376464844e-01
-9.719806313514709473e-01
4.290992617607116699e-01
-1.114231944084167480e+00
-2.689956314861774445e-02
8.412668704986572266e-01
3.403797447681427002e-01
1.506303787231445312e+00
2.692126333713531494e-01
-1.090865015983581543e+00
-8.833413124084472656e-01
1.917337626218795776e-01
1.757826209068298340e+00
-5.295909643173217773e-01
7.745262384414672852e-01
2.348525971174240112e-01
1.537408709526062012e+00
1.292846202850341797e-01
-4.696213603019714355e-01
-9.530384540557861328e-01
-9.845988750457763672e-01
4.086050987243652344e-01
8.853774517774581909e-02
-3.585463166236877441e-01
5.361266732215881348e-01
-8.150377273559570312e-01
7.252250909805297852e-01
-2.304896861314773560e-01
2.146773934364318848e-01
-4.493149220943450928e-01
-8.294612765312194824e-01
4.179700613021850586e-01
-7.470136880874633789e-01
3.301910459995269775e-01
1.233654379844665527e+00
3.348482251167297363e-01
1.535792469978332520e+00
1.492123961448669434e+00
1.274057924747467041e-01
-4.200074970722198486e-01
3.376857340335845947e-01
1.667043685913085938e+00
8.851351588964462280e-02
1.286560654640197754e+00
1.704454302787780762e+00
1.918171286582946777e+00
1.965759277343750000e+00
8.969411253929138184e-01
-8.762846887111663818e-02
1.237981580197811127e-02
1.080361485481262207e+00
4.520322084426879883e-01
-7.407665997743606567e-02
1.153357148170471191e+00
5.183274745941162109e-01
1.523630976676940918e+00
-6.047792360186576843e-02
4.527427554130554199e-01
-9.235622286796569824e-01
-1.057400226593017578e+00
6.887744665145874023e-01
-9.515837430953979492e-01
3.917420506477355957e-01
5.245108604431152344e-01
6.510099172592163086e-01
1.578728914260864258e+00
4.431812167167663574e-01
1.009058475494384766e+00
-2.672719359397888184e-01
4.012886285781860352e-01
1.383679747581481934e+00
-1.448881179094314575e-01
5.355350971221923828e-01
5.494471192359924316e-01
9.227354526519775391e-01
1.768463611602783203e+00
-3.248811364173889160e-01
-1.933066695928573608e-01
-8.051639199256896973e-01
7.584133148193359375e-01
-2.057212293148040771e-01
-8.603608012199401855e-01
4.763521254062652588e-02
1.871760934591293335e-01
3.905078172683715820e-01
1.446500539779663086e+00
-3.480240702629089355e-01
-9.560242891311645508e-01
-1.683874726295471191e+00
2.377811968326568604e-01
-2.382830142974853516e+00
-1.668512225151062012e+00
-1.299236893653869629e+00
-8.287028074264526367e-01
9.473438858985900879e-01
-1.334069490432739258e+00
-1.145590186119079590e+00
-2.040753602981567383e+00
-1.370748162269592285e+00
9.927278757095336914e-01
-2.096522331237792969e+00
-1.231890439987182617e+00
-8.305299878120422363e-01
3.305805921554565430e-01
8.994289636611938477e-01
-2.145251035690307617e+00
-1.511054396629333496e+00
-1.664685130119323730e+00
9.217879921197891235e-02
-4.205392897129058838e-01
-1.425582885742187500e+00
-1.041840553283691406e+00
-5.159464478492736816e-01
3.864574730396270752e-01
-2.702731788158416748e-01
-1.539838075637817383e+00
-1.355491757392883301e+00
-1.838018655776977539e+00
1.902475506067276001e-01
-2.639042139053344727e+00
-1.012642264366149902e+00
-1.428576231002807617e+00
-1.001414775848388672e+00
9.627816081047058105e-02
3.348743915557861328e-01
-1.643960118293762207e+00
-1.567568421363830566e+00
-1.376640558242797852e+00
1.131590127944946289e+00
-1.782135963439941406e+00
-9.669207930564880371e-01
-8.960216045379638672e-01
1.463576704263687134e-01
7.039808034896850586e-01
-5.429687500000000000e-01
-1.473659276962280273e+00
-1.956517100334167480e+00
4.256356358528137207e-01
-8.486596494913101196e-02
-1.628216981887817383e+00
-1.024043083190917969e+00
-5.772433876991271973e-01
9.505190253257751465e-01
-1.543331444263458252e-01
-8.341138958930969238e-01
-3.092325031757354736e-01
-1.406841754913330078e+00
2.175585478544235229e-01
-1.608860135078430176e+00
-7.398116588592529297e-01
-1.295766472816467285e+00
-1.082603573799133301e+00
2.651197016239166260e-01
1.072303891181945801e+00
-1.759800791740417480e+00
-3.130849301815032959e-01
-1.077354550361633301e+00
8.352310061454772949e-01
-1.715880036354064941e+00
-1.072341084480285645e+00
-1.180094003677368164e+00
6.378689408302307129e-02
7.566195726394653320e-01
-2.267961651086807251e-01
-1.228795766830444336e+00
-7.590628266334533691e-01
5.489663481712341309e-01
1.222123652696609497e-01
-1.486488938331604004e+00
-9.318736791610717773e-01
-1.060226798057556152e+00
1.128174439072608948e-01
-6.222172975540161133e-01
-7.111759185791015625e-01
-6.808506250381469727e-01
-1.490722298622131348e+00
6.727906465530395508e-01
-1.614596366882324219e+00
-1.579949021339416504e+00
-1.144394993782043457e+00
6.991405040025711060e-02
2.592129409313201904e-01
-5.136377215385437012e-01
-8.810177445411682129e-01
-8.582516908645629883e-01
-9.113813638687133789e-01
1.031194686889648438e+00
-1.739959716796875000e+00
-1.281852126121520996e+00
-1.552044391632080078e+00
3.378777503967285156e-01
7.361115813255310059e-01
2.464150339365005493e-01
-1.819288611412048340e+00
-9.228661656379699707e-01
6.751517057418823242e-01
2.129797041416168213e-01
-2.025832414627075195e+00
-4.591698348522186279e-01
-1.505189061164855957e+00
7.589932084083557129e-01
-5.455443859100341797e-01
1.420761365443468094e-02
-1.548610329627990723e+00
-1.407807350158691406e+00
-7.096372544765472412e-02
-1.373749136924743652e+00
-1.864961385726928711e+00
-6.450585722923278809e-01
-1.192291855812072754e+00
9.552210569381713867e-01
-9.227601885795593262e-01
3.658133447170257568e-01
-5.161883831024169922e-01
-1.381195664405822754e+00
7.185502648353576660e-01
-1.218407034873962402e+00
-1.251624941825866699e+00
-2.908533513545989990e-01
1.102265357971191406e+00
1.775626778602600098e+00
9.524952769279479980e-01
-2.481866031885147095e-01
2.880082279443740845e-02
7.066619992256164551e-01
1.080360651016235352e+00
-5.124531388282775879e-01
-1.294920295476913452e-01
8.782905340194702148e-02
1.145558476448059082e+00
8.959306478500366211e-01
1.092023730278015137e+00
-2.713154554367065430e-01
1.609696447849273682e-01
7.173801660537719727e-01
-8.932445645332336426e-01
-1.558119058609008789e+00
-5.415008068084716797e-01
-9.056184291839599609e-01
7.263356447219848633e-01
-1.364735960960388184e+00
3.162869215011596680e-01
-5.393878221511840820e-01
-6.926821470260620117e-01
5.742710232734680176e-01
-7.998152971267700195e-01
-1.146276831626892090e+00
-2.194028049707412720e-01
3.359612822532653809e-01
1.817486405372619629e+00
-4.345596432685852051e-01
4.704623818397521973e-01
-5.088919997215270996e-01
4.918285608291625977e-01
5.490958690643310547e-01
-9.565997123718261719e-01
-1.626819014549255371e+00
-7.204827666282653809e-01
6.035777330398559570e-01
1.110724329948425293e+00
5.521752834320068359e-01
-1.158374100923538208e-01
-7.791638374328613281e-01
4.336474835872650146e-01
-1.124174237251281738e+00
-1.117266774177551270e+00
-1.456310868263244629e+00
-1.695987701416015625e+00
8.530958294868469238e-01
-7.145486474037170410e-01
2.303934991359710693e-01
-4.328425526618957520e-01
-7.471837997436523438e-01
5.243027210235595703e-01
-1.309463977813720703e+00
-1.032352685928344727e+00
-6.061360239982604980e-01
4.025267958641052246e-01
1.313420414924621582e+00
-5.375236868858337402e-01
-1.130348723381757736e-02
-3.713737130165100098e-01
1.013500809669494629e+00
2.604679763317108154e-01
-1.166839480400085449e+00
-1.424806118011474609e+00
-5.385125875473022461e-01
-1.743586510419845581e-01
8.579044342041015625e-01
-1.005089432001113892e-01
1.321241736412048340e+00
-4.659775495529174805e-01
4.438789486885070801e-01
-1.055900692939758301e+00
-9.568363428115844727e-01
-1.392999649047851562e+00
-1.050034403800964355e+00
8.247753381729125977e-01
8.939536213874816895e-01
5.855218172073364258e-01
1.520499587059020996e-01
-8.436405658721923828e-01
4.867367446422576904e-01
-1.292100429534912109e+00
-7.661536335945129395e-01
-8.531858921051025391e-01
3.127062320709228516e-01
1.676024675369262695e+00
1.157280206680297852e+00
1.245737314224243164e+00
1.090618073940277100e-01
1.209548830986022949e+00
1.778051972389221191e+00
-6.710079908370971680e-01
-1.427865177392959595e-01
3.932996392250061035e-01
1.083643794059753418e+00
1.098479509353637695e+00
8.170939236879348755e-02
9.331656098365783691e-01
-5.816658139228820801e-01
1.064162015914916992e+00
-4.310660064220428467e-01
-3.626702427864074707e-01
-6.005759835243225098e-01
-3.725789487361907959e-01
-2.664465606212615967e-01
-2.478791475296020508e-01
-3.715313971042633057e-01
8.072105646133422852e-01
-1.062282800674438477e+00
8.407427668571472168e-01
-1.478799700736999512e+00
-1.163916707038879395e+00
-1.142696857452392578e+00
-1.167983263731002808e-01
1.237197756767272949e+00
7.257242798805236816e-01
1.884107589721679688e-01
4.929270744323730469e-01
8.861658573150634766e-01
1.114496350288391113e+00
-1.352167010307312012e+00
-1.295592784881591797e+00
-1.248714447021484375e+00
5.075700283050537109e-01
5.266804695129394531e-01
4.345857501029968262e-01
7.001531720161437988e-01
-5.482866764068603516e-01
7.219719290733337402e-01
-1.194391369819641113e+00
-1.036754131317138672e+00
-1.558632612228393555e+00
-1.241668343544006348e+00
-8.090080618858337402e-01
7.617921233177185059e-01
-6.690726876258850098e-01
4.787730276584625244e-01
-1.180773496627807617e+00
6.098304986953735352e-01
-1.784901261329650879e+00
-1.340480566024780273e+00
-1.357506871223449707e+00
-4.325521588325500488e-01
8.640969395637512207e-01
3.113612532615661621e-01
-6.960620284080505371e-01
-2.415649741888046265e-01
2.299031019210815430e-01
1.072030305862426758e+00
-1.856267929077148438e+00
-1.204271435737609863e+00
-1.864576697349548340e+00
4.915646016597747803e-01
1.464480012655258179e-01
-2.029858529567718506e-01
-6.932239532470703125e-01
-2.111244201660156250e-01
8.106311559677124023e-01
-7.353648543357849121e-01
-1.348914504051208496e+00
-1.561282992362976074e+00
-1.897985696792602539e+00
-1.004147291183471680e+00
-5.790753960609436035e-01
-2.837602496147155762e-01
5.723790079355239868e-02
-1.627746224403381348e+00
7.033556103706359863e-01
-2.138841629028320312e+00
-1.582285523414611816e+00
-1.343242168426513672e+00
-7.724055051803588867e-01
8.797818422317504883e-01
4.159400463104248047e-01
-7.484553456306457520e-01
4.959589540958404541e-01
4.150698184967041016e-01
1.393550634384155273e+00
-1.699337005615234375e+00
-9.742336869239807129e-01
-8.913220763206481934e-01
1.072996973991394043e+00
3.021030724048614502e-01
-2.339907288551330566e-01
-5.144870281219482422e-01
1.617555320262908936e-01
1.038071036338806152e+00
-2.133160160155966878e-04
-1.331767797470092773e+00
-6.579029560089111328e-01
-2.191016197204589844e+00
-4.462392628192901611e-01
-5.362410545349121094e-01
1.357784569263458252e-01
-5.823346972465515137e-01
-3.911756873130798340e-01
8.389492034912109375e-01
-1.667232275009155273e+00
-8.599013686180114746e-01
-7.394184470176696777e-01
-8.916779756546020508e-01
1.631390690803527832e+00
6.854071617126464844e-01
6.572037339210510254e-01
5.659056901931762695e-01
2.269920408725738525e-01
1.908399820327758789e+00
-1.302227258682250977e+00
-8.718725442886352539e-01
-8.579630255699157715e-01
5.956646800041198730e-01
1.075113177299499512e+00
4.212098419666290283e-01
3.414928019046783447e-01
-2.151669561862945557e-02
8.564313650131225586e-01
-1.537285596132278442e-01
-1.005362749099731445e+00
-1.058085441589355469e+00
-1.715663194656372070e+00
3.788084723055362701e-03
4.816155433654785156e-01
6.560319066047668457e-01
-4.497153162956237793e-01
3.943128138780593872e-02
6.825779080390930176e-01
-1.418874382972717285e+00
-3.539954125881195068e-01
-7.280709147453308105e-01
-1.906742453575134277e+00
1.238411903381347656e+00
-2.264559566974639893e-01
2.791204750537872314e-01
2.680176123976707458e-02
1.114912390708923340e+00
2.076827526092529297e+00
-9.200181365013122559e-01
-1.321638345718383789e+00
-1.067489624023437500e+00
4.859490096569061279e-01
1.444590806961059570e+00
1.360959410667419434e-01
1.068840742111206055e+00
-7.107740640640258789e-02
1.231558322906494141e+00
6.899755597114562988e-01
-8.396081328392028809e-01
-9.206590652465820312e-01
-1.064574956893920898e+00
7.580068707466125488e-01
-1.718174219131469727e-01
3.387192189693450928e-01
9.068971872329711914e-02
-6.579066514968872070e-01
9.372649788856506348e-01
-8.057642579078674316e-01
-6.175453066825866699e-01
-3.481890857219696045e-01
-1.434501051902770996e+00
1.312955260276794434e+00
3.080859184265136719e-01
5.006080865859985352e-01
9.827347472310066223e-03
6.474336385726928711e-01
1.775944471359252930e+00
-3.099966049194335938e-01
-1.036663770675659180e+00
-5.990019440650939941e-01
8.518932014703750610e-02
1.744550943374633789e+00
-1.084494113922119141e+00
3.813121020793914795e-01
-4.664268791675567627e-01
1.541904330253601074e+00
7.172693014144897461e-01
-6.535616517066955566e-01
-1.789076805114746094e+00
-1.267304778099060059e+00
-8.404465317726135254e-01
-4.705976843833923340e-01
-3.355369567871093750e-01
-1.390646249055862427e-01
-8.746485710144042969e-01
1.138723254203796387e+00
-1.257552623748779297e+00
-1.358367323875427246e+00
-1.653809309005737305e+00
-1.889811635017395020e+00
-7.478076964616775513e-02
-8.715210556983947754e-01
-1.174882203340530396e-01
-1.121851578354835510e-01
6.476144492626190186e-02
1.290816545486450195e+00
-1.119837403297424316e+00
-1.506680965423583984e+00
-1.539227604866027832e+00
-8.044387102127075195e-01
9.012452363967895508e-01
-8.946361541748046875e-01
-5.815947651863098145e-01
-4.425969719886779785e-01
1.332283854484558105e+00
5.701078176498413086e-01
-7.304906845092773438e-01
-7.502299547195434570e-01
-1.384056210517883301e+00
2.991078197956085205e-01
9.397882223129272461e-01
-7.873632907867431641e-01
-3.623053431510925293e-01
-1.388064622879028320e+00
8.536896705627441406e-01
-9.622430801391601562e-01
-1.386011481285095215e+00
-1.628494381904602051e+00
-2.101293325424194336e+00
3.468847274780273438e-01
-1.456987977027893066e+00
-9.267910718917846680e-01
-2.800036668777465820e-01
-5.237631797790527344e-01
1.973070621490478516e+00
-1.089654445648193359e+00
-1.139540076255798340e+00
-1.531950473785400391e+00
-2.483128011226654053e-01
-2.453963011503219604e-01
-8.866136670112609863e-01
-3.528724312782287598e-01
-1.023493185639381409e-01
1.116687655448913574e+00
7.099760174751281738e-01
-9.559415578842163086e-01
-1.587668299674987793e+00
-1.876801729202270508e+00
-3.240993022918701172e-01
7.252961993217468262e-01
-5.696816444396972656e-01
-1.148250997066497803e-01
-5.703431367874145508e-01
1.290598154067993164e+00
-3.942982554435729980e-01
-1.446911096572875977e-01
-4.924260675907135010e-01
-1.259413719177246094e+00
4.827614128589630127e-01
-1.341143369674682617e+00
-3.063614070415496826e-01
-9.600394964218139648e-02
-1.206116080284118652e+00
1.843330025672912598e+00
-1.027845740318298340e+00
-3.943738341331481934e-01
-4.244383871555328369e-01
-2.952315472066402435e-02
1.073318839073181152e+00
8.928269147872924805e-03
3.866430819034576416e-01
3.087081909179687500e-01
1.160475850105285645e+00
1.807671308517456055e+00
-4.204003810882568359e-01
-6.510073542594909668e-01
-1.488393545150756836e+00
5.448263287544250488e-01
-1.237906098365783691e+00
1.820342242717742920e-02
2.854164540767669678e-01
-1.659663915634155273e-01
1.274942636489868164e+00
-2.735461294651031494e-01
-4.492457509040832520e-01
-9.828006029129028320e-01
-1.619675040245056152e+00
-8.043162226676940918e-01
-1.262219190597534180e+00
-3.881707191467285156e-01
2.151622809469699860e-02
-4.951646029949188232e-01
1.913952350616455078e+00
-1.096121430397033691e+00
-9.172165989875793457e-01
-1.048272252082824707e+00
6.325751543045043945e-02
6.163506507873535156e-01
-4.221841394901275635e-01
-6.098621487617492676e-01
4.276915788650512695e-01
1.022547841072082520e+00
1.610243082046508789e+00
-8.259452581405639648e-01
-8.314809948205947876e-02
-1.268411397933959961e+00
4.535501599311828613e-01
-1.036726832389831543e+00
-3.023449778556823730e-01
-9.086906909942626953e-01
1.588625907897949219e-01
8.997846841812133789e-01
4.103676080703735352e-01
-3.444383144378662109e-01
-2.173058688640594482e-01
-1.353228569030761719e+00
1.066557765007019043e+00
-1.937855005264282227e+00
3.208466470241546631e-01
-1.162738259881734848e-02
-2.983312495052814484e-02
1.742730736732482910e+00
-6.254771947860717773e-01
-8.576496243476867676e-01
-1.038020253181457520e+00
-1.569905579090118408e-01
1.311470031738281250e+00
3.436708152294158936e-01
-2.894069254398345947e-01
2.897079885005950928e-01
1.381221413612365723e+00
2.113333940505981445e+00
-3.766247332096099854e-01
1.349353045225143433e-01
-9.290637969970703125e-01
8.373582959175109863e-01
7.542719841003417969e-01
1.167672038078308105e+00
7.584067583084106445e-01
5.750114321708679199e-01
1.185495376586914062e+00
7.405061125755310059e-01
1.858656704425811768e-01
1.236715674400329590e+00
-4.515116810798645020e-01
1.335132956504821777e+00
-5.007969141006469727e-01
6.793141961097717285e-01
6.764894127845764160e-01
3.047421872615814209e-01
1.946060895919799805e+00
1.705900281667709351e-01
7.219389677047729492e-01
4.991582334041595459e-01
9.558751583099365234e-01
1.544356226921081543e+00
-6.088152527809143066e-01
4.887899458408355713e-01
4.446711242198944092e-01
1.672031164169311523e+00
2.073299884796142578e+00
7.149376273155212402e-01
1.066612005233764648e+00
-7.858131825923919678e-02
3.621455430984497070e-01
8.322895169258117676e-01
7.890126109123229980e-02
5.958805680274963379e-01
4.324789643287658691e-01
1.390332698822021484e+00
7.941581010818481445e-01
7.546526789665222168e-01
1.478312611579895020e+00
-6.471403241157531738e-01
1.015419960021972656e+00
-7.586803436279296875e-01
1.340680718421936035e-01
3.275105357170104980e-01
6.021809205412864685e-02
1.226495504379272461e+00
-2.888756990432739258e-01
1.455954611301422119e-01
5.093306303024291992e-01
3.084225058555603027e-01
1.504577636718750000e+00
-9.143595695495605469e-01
-5.508917570114135742e-02
7.754970341920852661e-02
1.403760552406311035e+00
1.966571092605590820e+00
3.064174652099609375e-01
3.152953684329986572e-01
-4.505524933338165283e-01
-8.481899648904800415e-02
4.769907295703887939e-01
-9.698764085769653320e-01
-4.073491394519805908e-01
3.357491791248321533e-01
1.232671856880187988e+00
2.752017229795455933e-02
4.672496020793914795e-01
9.145846366882324219e-01
-8.106108903884887695e-01
5.054317116737365723e-01
5.526135563850402832e-01
-2.509509623050689697e-01
3.110887110233306885e-01
3.393306583166122437e-02
1.521294116973876953e+00
-3.141461312770843506e-01
3.842711150646209717e-01
4.143930673599243164e-01
-3.639332354068756104e-01
1.710953950881958008e+00
-1.047484636306762695e+00
-3.517720149829983711e-03
-1.853671520948410034e-01
1.831536173820495605e+00
1.681685209274291992e+00
-1.207033097743988037e-01
-6.107394695281982422e-01
-2.092259526252746582e-01
1.219403147697448730e-01
3.358297646045684814e-01
-1.310046911239624023e+00
-2.218770831823348999e-01
-8.004313111305236816e-01
1.099258542060852051e+00
-7.207382917404174805e-01
7.761200666427612305e-01
-5.159821510314941406e-01
-1.171724796295166016e+00
2.441589534282684326e-01
6.197889149188995361e-02
-1.476019144058227539e+00
-5.175561904907226562e-01
-8.570968508720397949e-01
1.347447633743286133e+00
-1.431878685951232910e+00
1.654623001813888550e-01
-9.956593513488769531e-01
-6.323334574699401855e-01
1.286391615867614746e+00
-1.440476179122924805e+00
-1.523685693740844727e+00
-2.758147418498992920e-01
8.364765048027038574e-01
1.787933588027954102e+00
-6.510776877403259277e-01
-4.844278097152709961e-01
-6.211524009704589844e-01
1.470073610544204712e-01
1.017327141016721725e-02
-8.098236918449401855e-01
-1.124997138977050781e+00
-2.585185468196868896e-01
1.149916410446166992e+00
-3.014518916606903076e-01
3.813934624195098877e-01
-5.634867772459983826e-02
-1.251209139823913574e+00
6.627427935600280762e-01
9.231320619583129883e-01
-8.639314770698547363e-01
1.732165515422821045e-01
-8.283914923667907715e-01
1.335948705673217773e+00
-9.170330166816711426e-01
9.541227817535400391e-01
-2.023447155952453613e-01
1.240988001227378845e-01
1.779514551162719727e+00
-6.257416605949401855e-01
-1.034854292869567871e+00
-2.693005204200744629e-01
5.836553573608398438e-01
2.343773365020751953e+00
-8.268077969551086426e-01
2.359799593687057495e-01
-7.671125531196594238e-01
1.602686792612075806e-01
-7.425193190574645996e-01
-9.084495306015014648e-01
-1.440485596656799316e+00
-5.711126923561096191e-01
1.061029672622680664e+00
4.477066174149513245e-02
-4.746144413948059082e-01
-9.603453427553176880e-02
-6.937350034713745117e-01
-4.788951277732849121e-01
4.036082923412322998e-01
-7.509714365005493164e-01
-8.936087489128112793e-01
-8.504136204719543457e-01
1.358406066894531250e+00
-8.097861409187316895e-01
4.226420819759368896e-01
-1.023076534271240234e+00
-3.294024765491485596e-01
1.276165246963500977e+00
-1.458893895149230957e+00
-1.596341729164123535e+00
-8.014128208160400391e-01
1.580727398395538330e-01
2.025141477584838867e+00
-1.222594499588012695e+00
-1.280538141727447510e-01
-1.251440763473510742e+00
1.454996109008789062e+00
7.617242336273193359e-01
-9.683375358581542969e-01
-1.852452993392944336e+00
-7.468043565750122070e-01
8.711006641387939453e-01
-3.825096786022186279e-01
-1.163185715675354004e+00
-3.341840505599975586e-01
-1.855846405029296875e+00
6.956852078437805176e-01
-1.612709999084472656e+00
-1.407145380973815918e+00
-1.833559155464172363e+00
-1.390959024429321289e+00
8.169550299644470215e-01
-1.047012090682983398e+00
-5.683951973915100098e-01
-5.455315858125686646e-02
-6.095893383026123047e-01
5.641971230506896973e-01
-1.497067093849182129e+00
-2.138010501861572266e+00
-1.068445801734924316e+00
1.685223877429962158e-01
1.994412899017333984e+00
-7.442757487297058105e-01
1.464126557111740112e-01
-6.308009624481201172e-01
8.285353183746337891e-01
-1.508020162582397461e-01
-1.211965322494506836e+00
-1.618129491806030273e+00
-9.276220798492431641e-01
8.235798478126525879e-01
1.942424662411212921e-02
-7.477411627769470215e-01
-5.412368848919868469e-02
-1.760086894035339355e+00
-9.025084972381591797e-02
2.270271033048629761e-01
-9.251037836074829102e-01
-1.521801471710205078e+00
-7.835062742233276367e-01
8.593858480453491211e-01
-3.852056562900543213e-01
-2.905523180961608887e-01
1.384830236434936523e+00
-3.187698721885681152e-01
1.272268176078796387e+00
2.955501675605773926e-01
-1.995671242475509644e-01
-6.715591549873352051e-01
4.803615212440490723e-01
1.961106300354003906e+00
-6.620178222656250000e-01
-2.186399400234222412e-01
8.205225467681884766e-01
1.529330253601074219e+00
6.839444041252136230e-01
-1.159836173057556152e+00
-9.822895526885986328e-01
-9.914100766181945801e-01
1.087796568870544434e+00
5.284608602523803711e-01
-2.268238663673400879e-01
1.363912522792816162e-01
-8.988930583000183105e-01
4.074708521366119385e-01
-2.174988985061645508e-01
-1.612754106521606445e+00
-1.151028990745544434e+00
-1.076977610588073730e+00
6.798206567764282227e-01
-7.976353168487548828e-01
-3.093103170394897461e-01
2.826599776744842529e-01
-4.236478507518768311e-01
1.716130018234252930e+00
-1.245730519294738770e+00
-1.221391081809997559e+00
-1.292848944664001465e+00
1.632383316755294800e-01
1.905099987983703613e+00
-8.780415654182434082e-01
-3.292918205261230469e-01
6.141135692596435547e-01
1.423138141632080078e+00
3.746760487556457520e-01
-1.279578566551208496e+00
-8.626587390899658203e-01
-1.107000589370727539e+00
1.389975428581237793e+00
1.258959621191024780e-01
-2.513692677021026611e-01
1.849860399961471558e-01
1.181470081210136414e-01
2.225934714078903198e-01
-1.017918825149536133e+00
-1.489515662193298340e+00
-1.515717625617980957e+00
-2.001854419708251953e+00
7.465180158615112305e-01
-9.593735337257385254e-01
-1.907978951930999756e-01
4.498836025595664978e-02
-1.079476356506347656e+00
7.247239351272583008e-01
-1.231631278991699219e+00
-1.701406002044677734e+00
-1.808405876159667969e+00
-5.309844017028808594e-01
1.555611014366149902e+00
-1.183254837989807129e+00
-8.437034487724304199e-02
4.590628296136856079e-02
6.871756315231323242e-01
1.513307213783264160e+00
-1.190953850746154785e+00
-1.268123269081115723e+00
-1.731342315673828125e+00
8.384470939636230469e-01
2.906889915466308594e-01
-9.053913950920104980e-01
-1.042496919631958008e+00
2.093241065740585327e-01
8.564047217369079590e-01
-8.545175194740295410e-01
-1.411987066268920898e+00
-1.262256979942321777e+00
-2.741643190383911133e+00
4.384466409683227539e-01
-1.110186219215393066e+00
-8.548557162284851074e-01
-3.730350136756896973e-01
-2.135751694440841675e-01
4.282865822315216064e-01
-4.231227636337280273e-01
-2.111521959304809570e+00
-1.794754743576049805e+00
-1.172165393829345703e+00
1.431954741477966309e+00
-1.258503198623657227e+00
-5.756955146789550781e-01
-8.559360504150390625e-01
3.271615803241729736e-01
9.994457960128784180e-01
-1.324717640876770020e+00
-1.936900496482849121e+00
-1.268107295036315918e+00
1.011338472366333008e+00
5.331494808197021484e-01
-8.610157370567321777e-01
-6.671575903892517090e-01
-4.950882196426391602e-01
2.400440871715545654e-01
-1.184872746467590332e+00
-1.907273173332214355e+00
-1.302870631217956543e+00
-2.027580499649047852e+00
5.693435072898864746e-01
-1.061293363571166992e+00
-8.141452670097351074e-01
-1.136657357215881348e+00
-8.669881224632263184e-01
-9.987277388572692871e-01
-1.105949044227600098e+00
-1.298128843307495117e+00
-1.404406785964965820e+00
-1.986336588859558105e+00
1.803077578544616699e+00
-1.877130508422851562e+00
-8.144466280937194824e-01
-1.320667028427124023e+00
1.195244669914245605e+00
9.918088316917419434e-01
-7.500193715095520020e-01
-2.310115098953247070e+00
-2.045043706893920898e+00
5.814586281776428223e-01
7.224664688110351562e-01
-1.058504700660705566e+00
2.406558245420455933e-01
-1.048182725906372070e+00
8.137294054031372070e-01
-1.062804579734802246e+00
-1.559337258338928223e+00
-1.743733525276184082e+00
-2.015558958053588867e+00
3.899222016334533691e-01
-9.052417278289794922e-01
-5.855103135108947754e-01
3.064458966255187988e-01
-4.548521041870117188e-01
1.301230043172836304e-01
-6.791200637817382812e-01
-1.336119890213012695e+00
-1.167261481285095215e+00
-1.052766203880310059e+00
1.551737904548645020e+00
-1.539537191390991211e+00
1.697794906795024872e-02
-6.227192878723144531e-01
9.752624034881591797e-01
1.768427491188049316e+00
1.043254137039184570e+00
-9.863058328628540039e-01
-7.939729690551757812e-01
4.384033381938934326e-01
1.753525495529174805e+00
-1.195968389511108398e+00
9.234327822923660278e-03
-3.940107226371765137e-01
1.405866265296936035e+00
6.304610967636108398e-01
7.341664284467697144e-02
-1.127632975578308105e+00
-9.399743676185607910e-01
5.212690830230712891e-01
-4.960590600967407227e-01
-1.123469322919845581e-01
6.832540631294250488e-01
-8.112162351608276367e-01
1.121827960014343262e+00
1.753432631492614746e+00
-3.254015743732452393e-01
-3.431760966777801514e-01
-1.109074354171752930e+00
1.161143064498901367e+00
-2.345786392688751221e-01
3.589743375778198242e-01
9.172762632369995117e-01
1.226397752761840820e+00
2.327386617660522461e+00
2.282702326774597168e-01
-2.788012027740478516e-01
-2.978007793426513672e-01
1.175935268402099609e+00
2.171831130981445312e+00
-2.253732830286026001e-01
1.018247842788696289e+00
1.464941054582595825e-01
1.602981448173522949e+00
-4.022637009620666504e-01
2.256711721420288086e-01
-4.152834117412567139e-01
-6.644204258918762207e-01
8.776332139968872070e-01
-3.604396432638168335e-02
1.503795534372329712e-01
1.014001131057739258e+00
-7.455325126647949219e-01
1.106424331665039062e+00
1.505874395370483398e+00
2.418444305658340454e-01
-4.030322134494781494e-01
-8.192705512046813965e-01
1.197092413902282715e+00
-1.913630217313766479e-01
-1.537721902132034302e-01
1.225168943405151367e+00
8.832337856292724609e-01
2.803577899932861328e+00
8.148951083421707153e-02
-2.882203757762908936e-01
-5.596557259559631348e-01
1.000796914100646973e+00
1.675556898117065430e+00
-1.698227077722549438e-01
3.351076245307922363e-01
6.262774467468261719e-01
1.772984027862548828e+00
1.110224723815917969e+00
7.766775488853454590e-01
-3.177008926868438721e-01
-6.974423527717590332e-01
6.580831408500671387e-01
-4.542332887649536133e-01
-6.475739926099777222e-02
8.587090969085693359e-01
-4.269149899482727051e-01
9.275768399238586426e-01
1.109826445579528809e+00
4.376282393932342529e-01
3.293898701667785645e-01
-6.018290519714355469e-01
9.235342741012573242e-01
-3.254125416278839111e-01
-1.178850904107093811e-01
6.766076087951660156e-01
2.649540007114410400e-01
2.932820558547973633e+00
-4.525433182716369629e-01
4.936424493789672852e-01
-1.200767159461975098e-01
1.042392730712890625e+00
1.592174768447875977e+00
-2.868770062923431396e-01
-2.466834783554077148e-01
3.841826915740966797e-01
4.179942905902862549e-01
3.127361536026000977e-01
-6.804719567298889160e-01
-6.963781714439392090e-01
-1.245810031890869141e+00
3.624884188175201416e-01
-9.294278025627136230e-01
-8.371870517730712891e-01
-2.036542445421218872e-01
-3.529613614082336426e-01
2.463956177234649658e-01
9.815213084220886230e-01
-6.032915711402893066e-01
-1.116825938224792480e+00
-1.174543142318725586e+00
7.972268462181091309e-01
-9.634917378425598145e-01
-1.178969740867614746e-01
3.957044780254364014e-01
-2.424614131450653076e-01
1.805212020874023438e+00
-9.753729701042175293e-01
-4.245047867298126221e-01
-6.455724835395812988e-01
4.611755311489105225e-01
1.250978112220764160e+00
-5.690100193023681641e-01
-8.504126667976379395e-01
-1.535451859235763550e-01
3.543803393840789795e-01
4.968444108963012695e-01
-8.279580473899841309e-01
6.613046675920486450e-02
-8.927398324012756348e-01
3.249464333057403564e-01
-1.180119276046752930e+00
-4.175532162189483643e-01
-5.282989144325256348e-01
-7.271975874900817871e-01
-4.484405219554901123e-01
1.153325319290161133e+00
-8.533751964569091797e-01
-6.625505685806274414e-01
-1.360656619071960449e+00
6.489231586456298828e-01
-1.662242412567138672e+00
-5.817347168922424316e-01
2.368221804499626160e-02
-9.560342878103256226e-02
1.578854799270629883e+00
-6.663745641708374023e-01
-2.655788362026214600e-01
-1.217043399810791016e+00
-2.997395992279052734e-01
1.172144889831542969e+00
-1.371233820915222168e+00
-1.023731946945190430e+00
1.123834252357482910e-01
1.076627731323242188e+00
8.956276774406433105e-01
-8.732421994209289551e-01
-4.568027555942535400e-01
-1.312461137771606445e+00
5.747106671333312988e-01
-1.249828815460205078e+00
-3.544257283210754395e-01
-7.417230010032653809e-01
-5.930344462394714355e-01
3.163678944110870361e-01
1.010285377502441406e+00
-8.570405244827270508e-01
-9.623638540506362915e-02
-1.947695970535278320e+00
1.975609809160232544e-01
-1.591216802597045898e+00
-5.056530833244323730e-01
-5.394324660301208496e-01
-1.222992688417434692e-02
1.108416199684143066e+00
-1.558732390403747559e-01
-5.401099920272827148e-01
-5.034965872764587402e-01
-1.212024390697479248e-01
1.091821312904357910e+00
-1.976914405822753906e+00
-1.019056439399719238e+00
-7.263922095298767090e-01
9.526281952857971191e-01
3.541960418224334717e-01
-5.010717511177062988e-01
-4.754541218280792236e-01
-8.923936486244201660e-01
4.621037244796752930e-01
-8.170843720436096191e-01
-1.655286550521850586e+00
-9.980516433715820312e-01
-1.275540947914123535e+00
-4.377403482794761658e-02
6.913926005363464355e-01
-9.647570252418518066e-01
-7.192986607551574707e-01
-1.627229809761047363e+00
2.474398761987686157e-01
-1.384964346885681152e+00
-1.078316569328308105e+00
-1.410219788551330566e+00
-4.586144685745239258e-01
1.146164536476135254e+00
-4.304768443107604980e-01
-1.115477442741394043e+00
-3.705487847328186035e-01
1.025842875242233276e-01
1.156830430030822754e+00
-1.635927081108093262e+00
-8.772866725921630859e-01
-6.196559071540832520e-01
1.102167844772338867e+00
-3.718959167599678040e-02
-1.763294488191604614e-01
-9.415129423141479492e-01
-6.330011487007141113e-01
4.879382550716400146e-01
-8.511503338813781738e-01
-1.348719120025634766e+00
-8.318818211555480957e-01
-1.291278481483459473e+00
-6.496325880289077759e-02
-6.442499756813049316e-01
1.815856248140335083e-01
-3.133832216262817383e-01
-1.206658482551574707e+00
4.737469553947448730e-01
-1.569120407104492188e+00
-1.761554241180419922e+00
-6.082326173782348633e-01
-3.497295081615447998e-02
1.306400895118713379e+00
-8.758747018873691559e-03
-6.766903400421142578e-01
-3.400537967681884766e-01
-1.806050539016723633e-01
1.263953328132629395e+00
-1.934457302093505859e+00
-1.514904022216796875e+00
-8.567427992820739746e-01
9.838709235191345215e-01
1.293054223060607910e+00
5.942954421043395996e-01
-8.204822540283203125e-01
-2.223559021949768066e-01
7.641941905021667480e-01
-1.069507971405982971e-01
-1.586815834045410156e+00
-7.073950171470642090e-01
-1.093117952346801758e+00
7.210769653320312500e-01
-1.028189778327941895e+00
-3.767061978578567505e-02
-7.134481072425842285e-01
-9.827235937118530273e-01
-1.517399251461029053e-01
-9.743301272392272949e-01
-1.540602087974548340e+00
-9.076728820800781250e-01
-1.525753140449523926e+00
1.242920875549316406e+00
-1.115976214408874512e+00
-1.741163581609725952e-01
-3.989200294017791748e-01
-3.523892164230346680e-01
1.325753688812255859e+00
-1.725722551345825195e+00
-1.738388180732727051e+00
-8.734414577484130859e-01
1.775220632553100586e-01
1.460212469100952148e+00
3.075471892952919006e-02
-8.555034399032592773e-01
-1.690400689840316772e-01
1.179267048835754395e+00
-8.206716924905776978e-02
-1.305434823036193848e+00
-1.185699462890625000e+00
-1.191193222999572754e+00
8.529559969902038574e-01
-8.744819760322570801e-01
-3.676053583621978760e-01
-8.593076467514038086e-01
-8.983252048492431641e-01
6.077085807919502258e-02
-1.378708600997924805e+00
-1.511321663856506348e+00
-1.120481014251708984e+00
-1.579972386360168457e+00
9.611691832542419434e-01
-7.233217358589172363e-03
-1.811059862375259399e-01
-1.261839866638183594e+00
-1.578946262598037720e-01
1.419658422470092773e+00
-1.400814771652221680e+00
-1.468776583671569824e+00
-3.945419192314147949e-01
1.890109851956367493e-02
1.350072145462036133e+00
-7.658658027648925781e-01
1.421439498662948608e-01
-4.113440215587615967e-01
1.208579778671264648e+00
1.892588334158062935e-03
-1.499501705169677734e+00
-2.168908357620239258e+00
-1.646275758743286133e+00
-1.822325348854064941e+00
-9.137771129608154297e-01
-1.245471477508544922e+00
-5.490370988845825195e-01
-1.371976256370544434e+00
-2.676392495632171631e-01
-1.848271965980529785e+00
-2.392270565032958984e+00
-2.263989448547363281e+00
-2.434259414672851562e+00
5.884133577346801758e-01
-9.441256523132324219e-03
-1.261404514312744141e+00
-1.375449895858764648e+00
-6.251661777496337891e-01
1.030682563781738281e+00
-2.414017915725708008e+00
-2.594698190689086914e+00
-1.053584575653076172e+00
-1.684459000825881958e-01
1.066948533058166504e+00
-1.977551698684692383e+00
-1.292162060737609863e+00
-2.223791837692260742e+00
5.333247780799865723e-01
1.006085425615310669e-01
-1.863447785377502441e+00
-2.220397949218750000e+00
-1.095491290092468262e+00
9.143209457397460938e-02
-1.295625805854797363e+00
-1.634125590324401855e+00
-1.503714770078659058e-01
-1.286171436309814453e+00
1.158393993973731995e-01
-1.602019309997558594e+00
-1.716574907302856445e+00
-2.104657411575317383e+00
-2.000056505203247070e+00
5.028546452522277832e-01
4.821046888828277588e-01
-1.025498986244201660e+00
-5.229250192642211914e-01
-6.220530271530151367e-01
1.189175128936767578e+00
-1.785164237022399902e+00
-2.005546092987060547e+00
-1.492876052856445312e+00
-1.373029202222824097e-01
1.408094644546508789e+00
5.508288741111755371e-01
2.964332997798919678e-01
1.714723855257034302e-01
1.293184399604797363e+00
6.487342119216918945e-01
-8.055372834205627441e-01
-8.754351139068603516e-01
-2.607995569705963135e-01
9.902130961418151855e-01
2.436232268810272217e-01
-1.200867220759391785e-01
4.351068660616874695e-02
-6.304446458816528320e-01
6.000627279281616211e-01
-9.724303483963012695e-01
-6.836554408073425293e-01
-1.210118651390075684e+00
-1.100044369697570801e+00
2.100882828235626221e-01
-4.246986508369445801e-01
-1.221769928932189941e+00
1.471407413482666016e-01
-7.662706375122070312e-01
1.542288899421691895e+00
-1.903046965599060059e+00
-1.332658529281616211e+00
-1.665014266967773438e+00
-3.363353312015533447e-01
8.033067584037780762e-01
7.184221595525741577e-02
-9.839646816253662109e-01
5.417286157608032227e-01
1.046759128570556641e+00
4.533762633800506592e-01
-2.123899221420288086e+00
-2.050587415695190430e+00
-2.117511272430419922e+00
2.718091011047363281e-01
-8.215375542640686035e-01
-1.057127356529235840e+00
-6.003564000129699707e-01
-9.656853079795837402e-01
6.619237065315246582e-01
-1.879925847053527832e+00
-2.065047740936279297e+00
-1.795515179634094238e+00
-2.506853342056274414e+00
-1.862056612968444824e+00
-5.929955840110778809e-01
-9.932700395584106445e-01
-7.114892005920410156e-01
-1.542983531951904297e+00
1.302118659019470215e+00
-1.819675683975219727e+00
-1.366258263587951660e+00
-1.528790950775146484e+00
-3.204001188278198242e-01
8.636242151260375977e-01
-2.558483779430389404e-01
-9.260898232460021973e-01
2.410140782594680786e-01
4.662095010280609131e-01
9.695325493812561035e-01
-1.742308616638183594e+00
-1.054017186164855957e+00
-1.758048415184020996e+00
8.620929121971130371e-01
6.003779768943786621e-01
1.358738243579864502e-01
-3.050437569618225098e-01
3.072895407676696777e-01
7.950594425201416016e-01
-6.803109645843505859e-01
-1.159802794456481934e+00
-7.876044511795043945e-01
-1.285916209220886230e+00
8.900530338287353516e-01
1.309878528118133545e-01
-2.077577449381351471e-02
-1.506510935723781586e-02
-6.358561515808105469e-01
1.555822372436523438e+00
-1.311952948570251465e+00
-1.292212367057800293e+00
-7.593510746955871582e-01
-5.829817056655883789e-01
1.483021378517150879e+00
1.081811189651489258e+00
5.809232592582702637e-01
5.649383664131164551e-01
9.698231220245361328e-01
1.520979166030883789e+00
-1.009995102882385254e+00
8.303643763065338135e-02
-8.194879293441772461e-01
1.432701349258422852e+00
4.417798519134521484e-01
1.251251697540283203e+00
4.598024785518646240e-01
1.208528637886047363e+00
6.884525418281555176e-01
8.730342239141464233e-02
-4.740093648433685303e-01
-2.655421495437622070e-01
-1.295498371124267578e+00
1.105322718620300293e+00
-3.086088597774505615e-01
6.277058720588684082e-01
1.296588182449340820e-01
-2.121667563915252686e-01
1.531457304954528809e+00
-2.205216735601425171e-01
-8.868917822837829590e-01
-2.455154508352279663e-01
-6.315144896507263184e-01
1.706296563148498535e+00
7.487229704856872559e-01
8.143121004104614258e-01
1.063010454177856445e+00
1.144726037979125977e+00
1.549606919288635254e+00
-1.257637739181518555e+00
-1.544234752655029297e+00
-1.095670819282531738e+00
1.673481911420822144e-01
7.989641427993774414e-01
6.142401695251464844e-01
4.659682214260101318e-01
1.721482723951339722e-02
9.084495306015014648e-01
-3.835591077804565430e-01
-1.294784069061279297e+00
-1.241635918617248535e+00
-2.086466073989868164e+00
4.504083991050720215e-01
-1.148202776908874512e+00
-4.761534035205841064e-01
-5.752972364425659180e-01
-8.977103829383850098e-01
8.425761461257934570e-01
-5.712094306945800781e-01
-6.732820868492126465e-01
-1.002098321914672852e+00
-1.064420700073242188e+00
1.206679821014404297e+00
-1.250273108482360840e+00
-4.995222091674804688e-01
-3.319258093833923340e-01
1.015521407127380371e+00
1.489995718002319336e+00
-8.804664015769958496e-01
-1.020080327987670898e+00
-1.072379469871520996e+00
-8.900129050016403198e-02
5.923836231231689453e-01
1.046352460980415344e-01
7.640941739082336426e-01
1.617735773324966431e-01
1.244131922721862793e+00
-1.215931922197341919e-01
-1.385296106338500977e+00
-1.798196911811828613e+00
-1.856458187103271484e+00
1.942503005266189575e-01
-4.689907729625701904e-01
-1.106649786233901978e-01
9.496485581621527672e-04
-1.000409483909606934e+00
7.626432776451110840e-01
-8.979871869087219238e-01
-1.309865117073059082e+00
-1.312084794044494629e+00
-7.018691897392272949e-01
1.249739527702331543e+00
-5.248160958290100098e-01
-4.413586556911468506e-01
-2.392309159040451050e-01
6.975025534629821777e-01
1.074177503585815430e+00
-1.712571263313293457e+00
-1.785526275634765625e+00
-2.457089185714721680e+00
-2.497504055500030518e-01
-1.333532482385635376e-01
-1.451784729957580566e+00
-1.146206974983215332e+00
-1.536102652549743652e+00
7.985680699348449707e-01
-1.505367398262023926e+00
-1.387850403785705566e+00
-2.028090476989746094e+00
-2.545283079147338867e+00
-1.235435962677001953e+00
-2.435948699712753296e-01
-1.993859291076660156e+00
-6.474123597145080566e-01
-1.624043822288513184e+00
8.663581013679504395e-01
-1.277986168861389160e+00
-1.900570273399353027e+00
-1.956616044044494629e+00
-1.177965164184570312e+00
8.142076134681701660e-01
-1.678822278976440430e+00
-9.246699810028076172e-01
-4.650040268898010254e-01
4.983999431133270264e-01
1.657233357429504395e+00
-1.304701447486877441e+00
-1.657890796661376953e+00
-1.768365144729614258e+00
2.444944083690643311e-01
5.821013450622558594e-01
-1.124597907066345215e+00
2.091216295957565308e-01
-6.733614951372146606e-02
1.126365184783935547e+00
-5.835941433906555176e-01
-1.006120681762695312e+00
-9.630001783370971680e-01
-1.144072413444519043e+00
5.926608443260192871e-01
1.119920969009399414e+00
1.651431918144226074e-01
1.126871109008789062e+00
-5.289934277534484863e-01
1.223053574562072754e+00
-6.311872005462646484e-01
-2.996020019054412842e-01
-4.623381793498992920e-01
-2.006864100694656372e-01
1.392133712768554688e+00
-5.477932095527648926e-01
-9.120286703109741211e-01
1.260354071855545044e-01
6.187012195587158203e-01
2.731961250305175781e+00
-8.335368633270263672e-01
-4.776964187622070312e-01
-1.180746078491210938e+00
8.846035599708557129e-01
9.984037876129150391e-01
-7.941461354494094849e-02
6.411252170801162720e-02
6.327056288719177246e-01
1.356933236122131348e+00
3.860113024711608887e-01
-7.553637027740478516e-01
-4.625615775585174561e-01
-1.040324687957763672e+00
9.534425139427185059e-01
-9.632526636123657227e-01
-9.142667055130004883e-02
5.178104639053344727e-01
-4.930621087551116943e-01
1.151701092720031738e+00
-5.037789940834045410e-01
-3.683095276355743408e-01
-1.084181189537048340e+00
-8.276281952857971191e-01
1.326979994773864746e+00
-7.790438532829284668e-01
-8.276172876358032227e-01
3.692599534988403320e-01
5.266144871711730957e-01
1.890271544456481934e+00
-1.332332611083984375e+00
1.987401545047760010e-01
-1.044450879096984863e+00
4.073114097118377686e-01
-7.228419184684753418e-02
-5.449144244194030762e-01
-1.586763739585876465e+00
-1.204083859920501709e-01
1.045022130012512207e+00
7.894625663757324219e-01
-1.045672774314880371e+00
-4.618718326091766357e-01
-1.932999014854431152e+00
-2.173237949609756470e-01
1.109479144215583801e-01
-8.784997463226318359e-01
-2.807438075542449951e-01
9.727495163679122925e-02
1.079248309135437012e+00
-7.706283777952194214e-02
-2.736506424844264984e-02
-3.693698048591613770e-01
-5.828732252120971680e-01
1.240966439247131348e+00
-9.850417077541351318e-02
-2.793179750442504883e-01
8.212944865226745605e-01
7.468885183334350586e-01
2.596582174301147461e+00
-7.659853696823120117e-01
-1.303533911705017090e-01
-8.781692981719970703e-01
6.163046956062316895e-01
1.110369801521301270e+00
-1.349050644785165787e-02
-4.263200461864471436e-01
4.733280241489410400e-01
1.234678030014038086e+00
1.607534885406494141e+00
-8.231278657913208008e-01
1.317360550165176392e-01
-1.310471057891845703e+00
-8.741035312414169312e-02
4.836010336875915527e-01
8.039718270301818848e-01
4.079204797744750977e-01
2.025761008262634277e-01
9.240063428878784180e-01
9.283620715141296387e-01
7.522630095481872559e-01
9.749134182929992676e-01
-3.599730134010314941e-02
1.408081054687500000e+00
1.322529315948486328e+00
7.435796260833740234e-01
1.389509439468383789e+00
9.465105533599853516e-01
2.480113029479980469e+00
6.933786273002624512e-01
6.852539777755737305e-01
4.595348536968231201e-01
9.373154640197753906e-01
1.804628133773803711e+00
-3.619511425495147705e-01
3.955494761466979980e-01
7.423503398895263672e-01
2.013934850692749023e+00
2.255244493484497070e+00
-2.233955413103103638e-01
6.084607839584350586e-01
-1.027906417846679688e+00
-1.007915019989013672e+00
-1.085125327110290527e+00
-4.009444713592529297e-01
-1.963480263948440552e-01
-3.454615473747253418e-01
8.796275854110717773e-01
1.649947166442871094e-01
-5.436194539070129395e-01
3.174891471862792969e-01
-6.908888816833496094e-01
1.258002996444702148e+00
3.679443597793579102e-01
5.290021300315856934e-01
1.123018637299537659e-01
3.945360779762268066e-01
2.060922145843505859e+00
-9.160818904638290405e-02
-2.193865180015563965e-01
3.079619705677032471e-01
4.654292762279510498e-01
1.600522041320800781e+00
-1.218560218811035156e+00
-4.388049542903900146e-01
-1.092084124684333801e-01
1.342396616935729980e+00
1.488447666168212891e+00
3.355004638433456421e-02
-1.183363050222396851e-01
-8.912287950515747070e-01
-1.531853914260864258e+00
-1.425297498703002930e+00
-1.525105714797973633e+00
-1.106777787208557129e+00
-6.594191193580627441e-01
1.000036835670471191e+00
-3.114819228649139404e-01
-8.864985704421997070e-01
-5.851400494575500488e-01
-2.061690092086791992e+00
1.101396381855010986e-01
-2.441146820783615112e-01
-1.523816108703613281e+00
-6.647470593452453613e-01
6.129620224237442017e-02
1.802843928337097168e+00
-7.965072393417358398e-01
-2.035340070724487305e+00
-5.389274954795837402e-01
-2.485417872667312622e-01
1.052512049674987793e+00
-2.027154445648193359e+00
-8.218632340431213379e-01
-6.637406945228576660e-01
9.759023785591125488e-01
1.155509352684020996e+00
-1.009020686149597168e+00
-1.214533686637878418e+00
-8.689672350883483887e-01
-7.069732248783111572e-02
2.929906249046325684e-01
-2.399742841720581055e+00
-1.124629259109497070e+00
-1.582247018814086914e+00
5.099840164184570312e-01
-1.205180406570434570e+00
-9.127812385559082031e-01
-1.991127252578735352e+00
-2.461319684982299805e+00
-4.651708602905273438e-01
-1.958970665931701660e+00
-1.933993339538574219e+00
-1.280338287353515625e+00
-1.406269907951354980e+00
1.544573307037353516e+00
-1.317185282707214355e+00
-1.215535879135131836e+00
-1.376801609992980957e+00
-1.836559057235717773e+00
-9.284162521362304688e-01
-2.146644353866577148e+00
-1.817128658294677734e+00
-1.200218081474304199e+00
7.681488990783691406e-01
1.187584519386291504e+00
-1.175871133804321289e+00
-1.665460824966430664e+00
-1.212575316429138184e+00
-1.030587553977966309e+00
-6.416368484497070312e-01
-2.900322437286376953e+00
-1.686252951622009277e+00
-1.746372818946838379e+00
6.152681112289428711e-01
-1.500928521156311035e+00
-9.115492105484008789e-01
-1.723357677459716797e+00
-1.800821423530578613e+00
-2.435108646750450134e-02
-1.996915459632873535e+00
-2.443721771240234375e+00
-1.077600359916687012e+00
-1.619859337806701660e+00
1.596158385276794434e+00
-1.645099878311157227e+00
-8.944838643074035645e-01
-1.657746076583862305e+00
-9.844461083412170410e-01
-1.319640725851058960e-01
-1.456313610076904297e+00
-3.061269760131835938e+00
-1.376949667930603027e+00
4.220790863037109375e-01
1.075028777122497559e+00
-1.466881394386291504e+00
-1.060338258743286133e+00
-1.133490443229675293e+00
-1.528533846139907837e-01
2.423412948846817017e-01
-1.689091444015502930e+00
-1.350885868072509766e+00
-1.014992952346801758e+00
8.714062571525573730e-01
-1.856167763471603394e-01
-8.297998905181884766e-01
-6.164064407348632812e-01
-1.508216023445129395e+00
5.432476997375488281e-01
-1.189516901969909668e+00
-1.427401185035705566e+00
-7.705856561660766602e-01
-1.519532442092895508e+00
1.469254612922668457e+00
-1.175114512443542480e+00
-3.356022536754608154e-01
-1.212007164955139160e+00
1.767715364694595337e-01
-4.050518870353698730e-01
-1.386320471763610840e+00
-1.809566974639892578e+00
-7.833653688430786133e-01
6.266022324562072754e-01
1.791217207908630371e+00
-1.114254951477050781e+00
4.306632578372955322e-01
-9.595904946327209473e-01
1.921041607856750488e-01
6.534733176231384277e-01
-1.054103493690490723e+00
-1.362375140190124512e+00
-2.621162831783294678e-01
1.171284317970275879e+00
5.170457959175109863e-01
-1.949078291654586792e-01
1.534639358520507812e+00
-4.195718169212341309e-01
1.056347370147705078e+00
-6.900187730789184570e-01
-6.795876622200012207e-01
-5.269580483436584473e-01
-6.360570192337036133e-01
1.480970740318298340e+00
-1.244869455695152283e-01
2.509730160236358643e-01
-2.858159877359867096e-02
7.503908276557922363e-01
6.836382746696472168e-01
-1.230957746505737305e+00
-9.534098505973815918e-01
-2.638339698314666748e-01
7.894105911254882812e-01
1.827924370765686035e+00
-7.579674720764160156e-01
5.939832925796508789e-01
-7.036951780319213867e-01
7.500447034835815430e-01
7.503938078880310059e-01
-6.386851668357849121e-01
-9.995042681694030762e-01
2.024694532155990601e-02
9.733055233955383301e-01
3.328091502189636230e-01
-9.399550557136535645e-01
7.438201904296875000e-01
-1.125391125679016113e+00
1.305371284484863281e+00
-6.873165965080261230e-01
-4.525091946125030518e-01
-4.405975639820098877e-01
-1.135149359703063965e+00
1.278532862663269043e+00
-1.897483766078948975e-01
-2.014788091182708740e-01
3.797461092472076416e-01
7.978422045707702637e-01
1.553353071212768555e+00
-1.954827457666397095e-01
-4.486418962478637695e-01
4.378370568156242371e-02
9.190047979354858398e-01
1.971195101737976074e+00
-6.281244009733200073e-02
8.947951197624206543e-01
4.250793457031250000e-01
1.499172687530517578e+00
8.027625083923339844e-01
-9.593073725700378418e-01
-5.695957541465759277e-01
-5.927380919456481934e-01
1.013987779617309570e+00
5.741596221923828125e-01
-3.897270560264587402e-01
6.550356149673461914e-01
-8.874337673187255859e-01
1.233047246932983398e-01
-5.574647188186645508e-01
-7.643854618072509766e-01
-7.175247073173522949e-01
-1.023840665817260742e+00
1.349507570266723633e+00
-3.923459351062774658e-01
-7.627509236335754395e-01
6.513768434524536133e-01
-3.424045741558074951e-01
1.965008378028869629e+00
-9.198710918426513672e-01
-6.832934021949768066e-01
-6.958224773406982422e-01
7.293528318405151367e-01
1.401173710823059082e+00
-8.481079339981079102e-01
-8.441828191280364990e-02
9.650251865386962891e-01
6.067026257514953613e-01
7.455448061227798462e-02
-1.589054703712463379e+00
-9.665459394454956055e-01
-1.000584125518798828e+00
6.006808876991271973e-01
-3.432099819183349609e-01
3.980147186666727066e-03
-2.123199962079524994e-02
-7.164275050163269043e-01
3.033359348773956299e-01
-1.252262830734252930e+00
-1.924045920372009277e+00
-1.282544851303100586e+00
-1.355086684226989746e+00
1.076930761337280273e+00
-8.689554333686828613e-01
-2.836296856403350830e-01
-4.621444642543792725e-01
-5.387545228004455566e-01
1.076237797737121582e+00
-1.990177631378173828e+00
-1.785802006721496582e+00
-1.550332903861999512e+00
2.267502099275588989e-01
9.608135819435119629e-01
-1.056971788406372070e+00
-6.851214170455932617e-01
-1.084758713841438293e-01
-8.232198357582092285e-01
-2.173497378826141357e-01
-1.258660912513732910e+00
-1.375841021537780762e+00
-1.603764057159423828e+00
4.136906862258911133e-01
-1.319583058357238770e+00
-9.092678427696228027e-01
-1.241750001907348633e+00
-9.791191816329956055e-01
-9.855206608772277832e-01
-1.175725579261779785e+00
-2.747549533843994141e+00
-2.021484375000000000e+00
-1.655223846435546875e+00
1.046965837478637695e+00
-1.591476321220397949e+00
-1.173137545585632324e+00
-1.122295260429382324e+00
-6.530791521072387695e-01
2.991192340850830078e-01
-2.225062847137451172e+00
-2.451396942138671875e+00
-2.080001354217529297e+00
-6.993292570114135742e-01
7.714406847953796387e-01
-1.508267045021057129e+00
-9.524251818656921387e-01
-7.419492602348327637e-01
-4.899066686630249023e-01
4.185567200183868408e-01
-2.269318580627441406e+00
-2.440997123718261719e+00
-1.807396292686462402e+00
-2.044362574815750122e-01
-9.223957061767578125e-01
-9.888343811035156250e-01
-1.184762120246887207e+00
-8.510963320732116699e-01
-2.930668555200099945e-02
5.340849161148071289e-01
-1.919866800308227539e+00
-1.797509551048278809e+00
-1.611336231231689453e+00
6.729611158370971680e-01
-1.273389816284179688e+00
-9.415746331214904785e-01
-7.372961640357971191e-01
8.110722899436950684e-02
1.188647627830505371e+00
-8.135076165199279785e-01
-2.280004739761352539e+00
-2.232806444168090820e+00
-5.467865467071533203e-01
1.545183897018432617e+00
-1.244173645973205566e+00
-4.902336001396179199e-01
-2.367252111434936523e-01
1.032652616500854492e+00
1.035292029380798340e+00
-1.824464321136474609e+00
-2.122272491455078125e+00
-1.594857573509216309e+00
3.422621786594390869e-01
-7.484775036573410034e-02
-1.074497103691101074e+00
-3.391334116458892822e-01
-1.274025559425354004e+00
-1.850714385509490967e-01
7.864018678665161133e-01
-2.165127515792846680e+00
-2.036255836486816406e+00
-1.325128912925720215e+00
8.724589943885803223e-01
-4.636284112930297852e-01
-3.389816582202911377e-01
-3.173649609088897705e-01
-1.401387006044387817e-01
1.405154466629028320e+00
-8.001012206077575684e-01
-1.082612276077270508e+00
-9.744184017181396484e-01
-5.615507364273071289e-01
1.667589545249938965e+00
-1.027071952819824219e+00
-1.018044427037239075e-01
-8.465396761894226074e-01
1.395896434783935547e+00
1.290254235267639160e+00
-1.398121863603591919e-01
-1.372425198554992676e+00
-7.803736329078674316e-01
5.287121534347534180e-01
6.158813238143920898e-01
-8.396664857864379883e-01
3.875205814838409424e-01
-5.898369550704956055e-01
1.029376506805419922e+00
7.944629192352294922e-01
-7.412271499633789062e-01
-1.281516909599304199e+00
-1.248607158660888672e+00
4.002416729927062988e-01
-4.982195794582366943e-01
-2.970871329307556152e-01
4.732638597488403320e-01
2.313676476478576660e-01
1.296141982078552246e+00
8.576338291168212891e-01
-1.229131579399108887e+00
-9.223471283912658691e-01
-3.853765726089477539e-01
1.783957242965698242e+00
-5.383147597312927246e-01
2.204278707504272461e-01
2.628264725208282471e-01
1.362929344177246094e+00
1.380605220794677734e+00
-5.699406266212463379e-01
-4.789457917213439941e-01
-6.374508738517761230e-01
4.292490184307098389e-01
1.273872494697570801e+00
-8.622443079948425293e-01
1.959474384784698486e-02
-2.819531559944152832e-01
1.721132278442382812e+00
-3.285083174705505371e-01
7.862706482410430908e-02
-7.265734672546386719e-01
-1.370896339416503906e+00
7.295940518379211426e-01
-1.750693023204803467e-01
-6.159010529518127441e-01
1.386583298444747925e-01
-6.150814294815063477e-01
1.846516370773315430e+00
1.096605539321899414e+00
-1.800420731306076050e-01
-5.291911959648132324e-01
-6.489944458007812500e-02
1.866757392883300781e+00
-7.657291293144226074e-01
1.401090249419212341e-02
6.052812933921813965e-01
9.446921348571777344e-01
1.666092514991760254e+00
-9.874957799911499023e-01
-7.326256632804870605e-01
-1.153122425079345703e+00
4.708983302116394043e-01
7.723020315170288086e-01
-9.294512271881103516e-01
-1.638886984437704086e-03
-3.559522628784179688e-01
6.363413929939270020e-01
8.847941160202026367e-01
-1.616652905941009521e-01
-1.023832559585571289e+00
-7.125267982482910156e-01
8.891202211380004883e-01
-1.592743843793869019e-01
-9.412067532539367676e-01
4.553632438182830811e-01
-6.770974993705749512e-01
1.654289245605468750e+00
-1.073970675468444824e+00
-6.030756831169128418e-01
-8.376485705375671387e-01
-5.832979083061218262e-01
1.465320944786071777e+00
-6.298335790634155273e-01
-9.238223433494567871e-01
-1.900889873504638672e-01
5.036598443984985352e-01
1.179524540901184082e+00
-1.366820693016052246e+00
-6.423631906509399414e-01
-5.146146416664123535e-01
1.053207278251647949e+00
7.992119789123535156e-01
-8.000838160514831543e-01
-3.711964786052703857e-01
-3.881458938121795654e-01
-1.711017191410064697e-01
-2.269288338720798492e-02
-8.298280239105224609e-01
-1.178498744964599609e+00
-1.295345902442932129e+00
8.451306223869323730e-01
-4.480680227279663086e-01
-1.177929043769836426e+00
9.313701093196868896e-02
-3.868365883827209473e-01
8.126903772354125977e-01
-1.055181980133056641e+00
-8.427986502647399902e-01
-1.203194499015808105e+00
-5.016775727272033691e-01
1.439077258110046387e+00
-1.118456006050109863e+00
-1.300344944000244141e+00
-5.232545137405395508e-01
1.395526528358459473e-01
1.536482930183410645e+00
-1.049828290939331055e+00
-6.784692406654357910e-01
-6.063136458396911621e-01
5.692590475082397461e-01
9.326481223106384277e-01
-1.085519790649414062e+00
-5.425654649734497070e-01
-1.480965502560138702e-02
5.011147856712341309e-01
7.725650072097778320e-01
-9.838689565658569336e-01
-6.341460943222045898e-01
-1.284632086753845215e+00
7.770701646804809570e-01
-5.434750318527221680e-01
-1.306614160537719727e+00
-3.335194289684295654e-01
-6.342565417289733887e-01
-4.246849194169044495e-02
-4.831185042858123779e-01
-7.431289553642272949e-01
-1.279183506965637207e+00
-1.367623925209045410e+00
1.344817399978637695e+00
-1.209382295608520508e+00
-1.060406565666198730e+00
6.793289631605148315e-02
6.516754627227783203e-01
1.440621256828308105e+00
-9.829400181770324707e-01
-1.126986265182495117e+00
-1.145225524902343750e+00
6.025733351707458496e-01
1.173988461494445801e+00
-1.244978666305541992e+00
-4.339487850666046143e-01
-2.033013850450515747e-01
5.908539295196533203e-01
7.105401158332824707e-01
-1.067502021789550781e+00
-4.655957221984863281e-01
-1.278517246246337891e+00
5.493839979171752930e-01
-5.779402852058410645e-01
-8.187209367752075195e-01
-9.959253668785095215e-02
-7.236940264701843262e-01
6.345815062522888184e-01
-3.628113269805908203e-01
-8.869394063949584961e-01
-1.042219176888465881e-01
-7.828339338302612305e-01
1.424489974975585938e+00
-1.392102479934692383e+00
-6.479784250259399414e-01
-1.691071875393390656e-02
9.310374259948730469e-01
1.713516116142272949e+00
1.494256258010864258e+00
-9.084338694810867310e-02
1.176263019442558289e-01
4.823069572448730469e-01
1.420611739158630371e+00
-1.308000445365905762e+00
5.411361157894134521e-02
1.843897402286529541e-01
9.701918959617614746e-01
9.337320923805236816e-01
-2.184963673353195190e-01
-1.451061069965362549e-01
-5.434100031852722168e-01
8.201147913932800293e-01
-2.315139211714267731e-02
-1.122764945030212402e+00
-4.776112735271453857e-01
-5.599729418754577637e-01
1.027047038078308105e+00
1.662137508392333984e+00
-2.269406914710998535e-01
5.886799693107604980e-01
-6.960387825965881348e-01
1.540907502174377441e+00
-1.487575054168701172e+00
-5.208859443664550781e-01
-2.101141661405563354e-01
9.453834295272827148e-01
1.595578193664550781e+00
1.331314921379089355e+00
-1.744528412818908691e-01
3.783119320869445801e-01
5.533034801483154297e-01
1.690663337707519531e+00
-1.572834968566894531e+00
-4.554488956928253174e-01
-7.977651357650756836e-01
1.009049654006958008e+00
1.338949561119079590e+00
1.339994907379150391e+00
9.728016704320907593e-02
-2.487078458070755005e-01
5.452116131782531738e-01
4.292657971382141113e-02
-9.737690091133117676e-01
4.303496778011322021e-01
-5.803015083074569702e-02
1.859313726425170898e+00
2.674524784088134766e-01
2.605848908424377441e-01
2.822122275829315186e-01
-7.494266033172607422e-01
1.366001963615417480e+00
-1.110835433006286621e+00
-6.098502278327941895e-01
2.351278662681579590e-01
1.135156512260437012e+00
2.324260473251342773e+00
2.486407041549682617e+00
4.838651418685913086e-01
9.140333533287048340e-01
6.087313890457153320e-01
1.650846242904663086e+00
-1.482650279998779297e+00
-2.376458980143070221e-02
-1.460736542940139771e-01
1.181771636009216309e+00
9.577503204345703125e-01
-5.476085469126701355e-02
-8.523487448692321777e-01
-3.945308551192283630e-02
9.987925291061401367e-01
3.987227678298950195e-01
-1.336099624633789062e+00
5.071571469306945801e-01
-9.692140817642211914e-01
1.100454807281494141e+00
-4.529843628406524658e-01
1.296991556882858276e-01
-2.639377862215042114e-02
-5.986801981925964355e-01
1.506956577301025391e+00
-6.513067483901977539e-01
-5.476925373077392578e-01
4.019235074520111084e-01
1.246268391609191895e+00
3.110218524932861328e+00
8.584157377481460571e-02
5.853829979896545410e-01
8.055803179740905762e-01
4.525012373924255371e-01
1.965015530586242676e+00
-1.062656760215759277e+00
-2.699405187740921974e-03
1.100191939622163773e-02
9.302015304565429688e-01
1.144868254661560059e+00
4.368627369403839111e-01
-1.263393014669418335e-01
4.879584312438964844e-01
4.048883914947509766e-01
2.526653110980987549e-01
-1.149675011634826660e+00
4.245580136775970459e-01
-1.094541192054748535e+00
1.481068015098571777e+00
-9.678821563720703125e-01
1.316247880458831787e-01
-1.714080125093460083e-01
-3.209436535835266113e-01
1.289807915687561035e+00
-1.180862784385681152e+00
-1.430459618568420410e+00
-1.583889573812484741e-01
7.117324322462081909e-02
1.502624630928039551e+00
2.594473958015441895e-01
6.045148372650146484e-01
4.527910947799682617e-01
4.018396139144897461e-01
1.400558233261108398e+00
-1.401890516281127930e+00
-5.530563592910766602e-01
-2.458796352148056030e-01
7.213168144226074219e-01
1.918835639953613281e+00
-1.210098415613174438e-01
5.547415018081665039e-01
2.733079493045806885e-01
5.948966741561889648e-01
8.122957497835159302e-02
-1.274744391441345215e+00
-8.301714658737182617e-01
-8.443548679351806641e-01
8.142024874687194824e-01
1.809469342231750488e+00
4.329452514648437500e-01
7.915398478507995605e-02
-3.953959047794342041e-01
8.929418921470642090e-01
-1.152586579322814941e+00
-1.313453435897827148e+00
-5.665186643600463867e-01
-1.866651773452758789e-01
1.847825646400451660e+00
7.051293253898620605e-01
4.601036012172698975e-01
-3.091989159584045410e-01
5.408536791801452637e-01
1.658447861671447754e+00
-1.155206799507141113e+00
-1.179684281349182129e+00
-2.394254654645919800e-01
6.063755750656127930e-01
1.950454711914062500e+00
-4.791010618209838867e-01
7.223351001739501953e-01
1.290360838174819946e-01
8.597341775894165039e-01
6.074152588844299316e-01
-1.254650950431823730e+00
-1.254583954811096191e+00
-7.125728726387023926e-01
1.114665150642395020e+00
4.087873101234436035e-01
-5.168550014495849609e-01
6.183668971061706543e-01
-5.617851018905639648e-01
1.235512256622314453e+00
-1.068997383117675781e+00
-1.151499986648559570e+00
-1.182264924049377441e+00
-6.163305640220642090e-01
1.411931872367858887e+00
1.920997619628906250e+00
3.653005957603454590e-01
1.783701926469802856e-01
3.658767342567443848e-01
1.378990650177001953e+00
-1.294528007507324219e+00
-9.011290073394775391e-01
-7.543030977249145508e-01
5.761295557022094727e-01
2.036882877349853516e+00
-5.225030779838562012e-01
6.396357715129852295e-02
-9.409981779754161835e-03
9.241434931755065918e-01
1.033519983291625977e+00
-9.709920883178710938e-01
-8.091138005256652832e-01
-7.590160369873046875e-01
-6.700959205627441406e-01
-3.896206021308898926e-01
-6.994310617446899414e-01
3.133195340633392334e-01
-9.483276605606079102e-01
1.254219651222229004e+00
-7.303971648216247559e-01
-1.148258209228515625e+00
-9.997315406799316406e-01
-5.268496274948120117e-01
7.997813634574413300e-03
-4.926928579807281494e-01
-8.346770405769348145e-01
4.067064225673675537e-01
3.944298624992370605e-02
1.308069348335266113e+00
-1.660420417785644531e+00
-1.312072992324829102e+00
-1.199401736259460449e+00
2.764028310775756836e-01
7.034899592399597168e-01
-4.510095119476318359e-01
-2.360838502645492554e-01
1.443094313144683838e-01
3.875303566455841064e-01
4.355235993862152100e-01
-1.854945421218872070e+00
-1.208000063896179199e+00
-1.933113694190979004e+00
-3.053810596466064453e-01
4.042108356952667236e-02
-4.779052138328552246e-01
-2.965033948421478271e-01
-8.817318677902221680e-01
1.203023195266723633e+00
-1.045976519584655762e+00
-1.732402682304382324e+00
-1.256713151931762695e+00
-6.529117226600646973e-01
4.497700929641723633e-01
7.349790930747985840e-01
-8.842245936393737793e-01
1.039464116096496582e+00
-1.477100551128387451e-01
1.715408325195312500e+00
-7.565954327583312988e-01
-1.053996324539184570e+00
-1.017581462860107422e+00
2.178015559911727905e-01
1.250290870666503906e+00
-2.631828784942626953e-01
-8.693839907646179199e-01
6.528668403625488281e-01
5.606099963188171387e-01
7.573015689849853516e-01
-1.270779013633728027e+00
-1.019149065017700195e+00
-1.654430270195007324e+00
-9.666556864976882935e-02
1.435339808464050293e+00
7.777488231658935547e-01
6.520799547433853149e-02
-3.586335480213165283e-02
1.073201060295104980e+00
-4.345293641090393066e-01
-1.504118919372558594e+00
-1.295959115028381348e+00
-9.940010905265808105e-01
1.186780810356140137e+00
9.987967610359191895e-01
-3.430442139506340027e-02
7.006469964981079102e-01
-1.333882063627243042e-01
2.015512466430664062e+00
-1.009896755218505859e+00
-1.111859083175659180e+00
-7.855168581008911133e-01
5.274589657783508301e-01
1.322407484054565430e+00
1.802031546831130981e-01
3.512066304683685303e-01
1.043095946311950684e+00
6.637673974037170410e-01
1.494104862213134766e+00
-1.028188228607177734e+00
-7.955433726310729980e-01
-1.357702732086181641e+00
6.246833205223083496e-01
6.734958291053771973e-02
-3.446735739707946777e-01
-3.548521399497985840e-01
-4.715777039527893066e-01
1.119580507278442383e+00
-1.822807788848876953e-01
-1.172812104225158691e+00
-5.472599864006042480e-01
-1.753088831901550293e+00
4.133364558219909668e-01
3.568416237831115723e-01
5.181935429573059082e-01
5.887655019760131836e-01
2.012275457382202148e-01
1.588013529777526855e+00
-1.386804580688476562e+00
-1.419298648834228516e+00
-6.540226936340332031e-01
9.007737785577774048e-02
1.451871752738952637e+00
-4.900377094745635986e-01
3.452639281749725342e-02
4.578101038932800293e-01
9.407076835632324219e-01
1.271769404411315918e+00
-1.322066545486450195e+00
-5.896331071853637695e-01
-1.373249292373657227e+00
-8.434727787971496582e-01
-7.423408627510070801e-01
-5.600828528404235840e-01
-4.545358717441558838e-01
-5.279034376144409180e-01
7.050037384033203125e-01
-1.808880120515823364e-01
-1.363135576248168945e+00
-1.210790157318115234e+00
-1.709210038185119629e+00
2.676197886466979980e-01
-1.442256689071655273e+00
-4.674695730209350586e-01
-3.869289755821228027e-01
-3.174011036753654480e-02
1.349437952041625977e+00
-8.649681806564331055e-01
-1.374542593955993652e+00
-1.140708208084106445e+00
-1.140494108200073242e+00
4.953424632549285889e-01
-1.360046863555908203e+00
1.040184795856475830e-01
1.293198317289352417e-01
6.829701662063598633e-01
1.246383786201477051e+00
-1.182826280593872070e+00
-2.263401985168457031e+00
-1.781417965888977051e+00
-1.329373955726623535e+00
-7.020844221115112305e-01
-6.858625411987304688e-01
-8.777890354394912720e-02
-6.105411052703857422e-01
1.070597290992736816e+00
-1.714194715023040771e-01
-1.634285330772399902e+00
-1.391757726669311523e+00
-1.013222932815551758e+00
1.780649274587631226e-01
-6.649860739707946777e-01
-8.136689066886901855e-01
-2.885508537292480469e-02
-2.018497884273529053e-01
1.242728114128112793e+00
-1.432376861572265625e+00
-1.855993151664733887e+00
-1.853183388710021973e+00
-8.298897147178649902e-01
9.900292754173278809e-01
-1.728036761283874512e+00
-1.118915438652038574e+00
-9.088065028190612793e-01
3.763670325279235840e-01
8.922775983810424805e-01
-1.216392755508422852e+00
-1.205380439758300781e+00
-1.643350243568420410e+00
-8.560441136360168457e-01
8.720431923866271973e-01
-8.384746909141540527e-01
-5.828384682536125183e-02
-5.127472877502441406e-01
1.156241297721862793e+00
-5.548590794205665588e-02
-1.000970602035522461e+00
-1.506483912467956543e+00
-1.993458032608032227e+00
1.881462931632995605e-01
-1.043455973267555237e-01
-8.340126872062683105e-01
2.048797756433486938e-01
-4.155993759632110596e-01
1.363678455352783203e+00
-1.464081525802612305e+00
-1.584628820419311523e+00
-1.495777130126953125e+00
-6.632471680641174316e-01
1.047451734542846680e+00
-8.708214163780212402e-01
-3.417375087738037109e-01
4.928448200225830078e-01
5.115474462509155273e-01
1.676503062248229980e+00
-1.146875023841857910e+00
-1.515347719192504883e+00
-1.673869609832763672e+00
-3.294845819473266602e-01
3.970801234245300293e-01
-1.140535593032836914e+00
-6.086220592260360718e-02
-4.450402259826660156e-01
1.270234942436218262e+00
6.522980332374572754e-02
-8.950641155242919922e-01
-6.903911232948303223e-01
-1.357605099678039551e+00
-1.898282617330551147e-01
6.417102217674255371e-01
-1.300552606582641602e+00
4.863444268703460693e-01
-3.621160686016082764e-01
1.702507853507995605e+00
-9.393717050552368164e-01
-9.061578512191772461e-01
-1.089162230491638184e+00
-8.586949706077575684e-01
8.557276725769042969e-01
-1.068254232406616211e+00
-5.647083520889282227e-01
7.033396363258361816e-01
5.730579495429992676e-01
1.641873121261596680e+00
-1.251356244087219238e+00
-1.262055635452270508e+00
-1.466023445129394531e+00
-1.211905360221862793e+00
-7.172716259956359863e-01
-7.889146208763122559e-01
-3.144783377647399902e-01
-8.325546234846115112e-02
9.945501089096069336e-01
1.299322992563247681e-01
-9.982997775077819824e-01
-1.322885155677795410e+00
-1.754712700843811035e+00
-6.283766031265258789e-01
-1.203729391098022461e+00
-1.275718569755554199e+00
-9.158077090978622437e-02
-5.474581122398376465e-01
1.746709823608398438e+00
-1.915385842323303223e+00
-4.487738907337188721e-01
-1.256061315536499023e+00
-1.298357963562011719e+00
-9.575253352522850037e-03
-1.206728100776672363e+00
-1.219293355941772461e+00
-1.503245234489440918e-01
-3.142167627811431885e-01
1.882893443107604980e+00
-1.854092836380004883e+00
-1.232977747917175293e+00
-2.553661346435546875e+00
-1.889445066452026367e+00
-1.488159537315368652e+00
-1.662419438362121582e+00
-5.814132690429687500e-01
-3.801127970218658447e-01
9.605395793914794922e-01
5.303894877433776855e-01
-1.225813746452331543e+00
-1.138067126274108887e+00
-2.095840930938720703e+00
-1.377937756478786469e-02
-2.453006654977798462e-01
-1.389406561851501465e+00
2.826457321643829346e-01
-8.879034221172332764e-02
1.574273705482482910e+00
-1.346812844276428223e+00
-7.626935839653015137e-01
-1.165551781654357910e+00
-1.044362783432006836e+00
1.248576879501342773e+00
-9.201852083206176758e-01
-6.978771090507507324e-01
4.879076182842254639e-01
1.559417843818664551e-01
2.045897245407104492e+00
-1.487429738044738770e+00
-6.753332614898681641e-01
-1.195443272590637207e+00
-4.097608029842376709e-01
7.559701800346374512e-01
-1.479668170213699341e-01
-6.605558395385742188e-01
4.003859162330627441e-01
7.393912672996520996e-01
1.273165464401245117e+00
-7.256819605827331543e-01
1.210759654641151428e-01
-1.108659744262695312e+00
9.604668021202087402e-01
5.781858563423156738e-01
1.660909056663513184e-01
4.371382594108581543e-01
5.698146820068359375e-01
1.843391418457031250e+00
2.070726305246353149e-01
8.400893211364746094e-02
1.207019761204719543e-01
-4.251845777034759521e-01
1.185663700103759766e+00
-6.345819830894470215e-01
1.892612427473068237e-01
1.233588218688964844e+00
8.651760220527648926e-01
1.937580823898315430e+00
-6.627988219261169434e-01
1.558965444564819336e-01
-7.583093643188476562e-01
-1.431329101324081421e-01
8.322157859802246094e-01
-1.348453998565673828e+00
-2.447483837604522705e-01
-9.971633553504943848e-02
1.078654646873474121e+00
7.822198867797851562e-01
-1.301959872245788574e+00
-4.047120213508605957e-01
-1.333467721939086914e+00
4.236295819282531738e-01
1.223040223121643066e+00
-2.049933224916458130e-01
8.320442587137222290e-02
-1.714831143617630005e-01
1.519630789756774902e+00
4.099242091178894043e-01
-2.600516974925994873e-01
6.539039015769958496e-01
-5.367903113365173340e-01
1.785483479499816895e+00
-1.208966016769409180e+00
-1.994067728519439697e-01
3.979061245918273926e-01
5.528472661972045898e-01
1.496093988418579102e+00
-3.675766885280609131e-01
-3.672900199890136719e-01
-4.963299930095672607e-01
-7.760044932365417480e-01
-8.037424087524414062e-02
-1.298810482025146484e+00
-6.548004150390625000e-01
-3.676758110523223877e-01
8.845536112785339355e-01
7.763403654098510742e-01
-8.887664675712585449e-01
-5.358787178993225098e-01
-1.429823040962219238e+00
-7.609272599220275879e-01
-1.104909300804138184e+00
-1.553726196289062500e+00
-5.529634356498718262e-01
-6.621660590171813965e-01
1.481615900993347168e+00
-4.402336776256561279e-01
-1.106628656387329102e+00
-4.566109776496887207e-01
-1.682422161102294922e+00
-5.942916125059127808e-02
-1.829531908035278320e+00
-1.090061664581298828e+00
-6.864848136901855469e-01
-8.705993741750717163e-02
1.486051082611083984e+00
-8.650824427604675293e-01
-9.942846298217773438e-01
-9.810543060302734375e-02
-1.195833444595336914e+00
-9.318094849586486816e-01
-1.879406571388244629e+00
-7.954018712043762207e-01
-6.194004416465759277e-01
6.892397403717041016e-01
3.625294566154479980e-01
-9.572436809539794922e-01
-9.068092107772827148e-01
-1.055040955543518066e+00
-1.884518861770629883e-01
6.242001652717590332e-01
-1.455198526382446289e+00
-5.518948435783386230e-01
-3.690657913684844971e-01
1.460194110870361328e+00
-2.219284623861312866e-01
-4.509525001049041748e-01
3.815052658319473267e-02
-8.246419429779052734e-01
7.269617915153503418e-01
-1.837835431098937988e+00
-1.148375868797302246e+00
-2.918395102024078369e-01
-3.840835765004158020e-03
1.742547512054443359e+00
-6.838584542274475098e-01
-8.686305880546569824e-01
-5.302692055702209473e-01
-9.866586327552795410e-01
6.702269315719604492e-01
-1.455313444137573242e+00
-6.776341795921325684e-01
-2.495985329151153564e-01
6.461521387100219727e-01
7.041688561439514160e-01
-5.311960577964782715e-01
-6.632182002067565918e-01
-1.714984029531478882e-01
6.700540184974670410e-01
9.073128700256347656e-01
-1.739567518234252930e+00
-4.969022870063781738e-01
-1.169476985931396484e+00
1.290084242820739746e+00
-6.568312644958496094e-01
-3.119404911994934082e-01
-2.081079930067062378e-01
9.562375955283641815e-03
6.672665476799011230e-01
-5.742131471633911133e-01
-1.820580244064331055e+00
4.525448754429817200e-02
-2.740100258961319923e-03
1.804588913917541504e+00
-1.030203700065612793e+00
1.348367333412170410e-02
1.566090136766433716e-01
-4.346163198351860046e-02
9.852539300918579102e-01
-1.492741823196411133e+00
-9.577709436416625977e-01
-1.123932823538780212e-01
1.119356751441955566e+00
1.346300959587097168e+00
-5.789457559585571289e-01
8.878424763679504395e-03
-1.311122328042984009e-01
3.362435698509216309e-01
1.447883844375610352e+00
-9.751951098442077637e-01
4.137215018272399902e-02
-3.758787810802459717e-01
1.549550771713256836e+00
3.290138542652130127e-01
1.756680607795715332e-01
4.097806811332702637e-01
-5.556045100092887878e-03
1.279804348945617676e+00
-1.450827836990356445e+00
-1.054984807968139648e+00
3.837588131427764893e-01
1.776698082685470581e-01
1.721068739891052246e+00
-1.015521407127380371e+00
1.778690963983535767e-01
-3.458843231201171875e-01
4.128781855106353760e-01
2.841098904609680176e-01
-9.484753012657165527e-01
-1.311173200607299805e+00
-4.716645479202270508e-01
4.571881592273712158e-01
1.346180081367492676e+00
-9.879779815673828125e-01
2.883772552013397217e-01
-8.812628984451293945e-01
-3.549393415451049805e-01
-8.885598182678222656e-01
-1.366778016090393066e+00
-9.605302810668945312e-01
-6.292958855628967285e-01
1.278150796890258789e+00
2.249297946691513062e-01
-2.262887656688690186e-01
-3.342533707618713379e-01
-2.851018309593200684e-01
5.056988596916198730e-01
-1.508375644683837891e+00
-1.225232601165771484e+00
-7.937985062599182129e-01
-2.807947099208831787e-01
1.626284718513488770e+00
-7.714944481849670410e-01
-3.161785304546356201e-01
-4.068544805049896240e-01
-1.532530039548873901e-01
-3.197493851184844971e-01
-1.773106575012207031e+00
-1.325872421264648438e+00
-1.391417086124420166e-01
5.044030547142028809e-01
1.191920757293701172e+00
-1.402373433113098145e+00
6.907470226287841797e-01
-1.009489536285400391e+00
6.924234628677368164e-01
5.748921632766723633e-01
-3.666603565216064453e-01
-1.388534903526306152e+00
-6.728504300117492676e-01
9.985825419425964355e-01
5.543159246444702148e-01
-7.204974293708801270e-01
2.837656736373901367e-01
-3.399800062179565430e-01
1.256812930107116699e+00
-1.699958324432373047e+00
-1.363928794860839844e+00
-8.963737487792968750e-01
-1.713914722204208374e-01
1.641778826713562012e+00
-2.940185070037841797e-01
-3.998330533504486084e-01
-1.434485018253326416e-01
9.084193408489227295e-02
9.134004116058349609e-01
-5.172272920608520508e-01
-1.193635106086730957e+00
-5.858164429664611816e-01
2.111417204141616821e-01
1.706981062889099121e+00
-6.965739727020263672e-01
-8.409493416547775269e-02
-7.179088592529296875e-01
5.810443758964538574e-01
4.018659293651580811e-01
-1.500640034675598145e+00
-1.813943862915039062e+00
-7.956333756446838379e-01
7.790651321411132812e-01
1.553768571466207504e-02
-1.014123678207397461e+00
-1.416648179292678833e-01
-9.937474727630615234e-01
7.248855233192443848e-01
-6.670734882354736328e-01
-1.141241908073425293e+00
-1.197810411453247070e+00
-1.595590412616729736e-01
1.365381717681884766e+00
-7.132068276405334473e-01
-6.928922533988952637e-01
3.762981295585632324e-01
1.667764186859130859e-01
1.459051847457885742e+00
-1.605694055557250977e+00
-1.246198773384094238e+00
-8.624157905578613281e-01
6.254337430000305176e-01
1.504532098770141602e+00
-5.429419875144958496e-01
-4.244503676891326904e-01
-4.476902782917022705e-01
2.479007542133331299e-01
7.452003955841064453e-01
-1.192515015602111816e+00
-1.160713911056518555e+00
-8.544887304306030273e-01
9.717769622802734375e-01
5.818637013435363770e-01
-6.090332269668579102e-01
1.046812906861305237e-01
-6.424268484115600586e-01
1.379746556282043457e+00
-1.176645994186401367e+00
-1.505740404129028320e+00
-1.026560187339782715e+00
-3.519950509071350098e-01
1.307085514068603516e+00
-7.017849683761596680e-01
-7.708575725555419922e-01
-5.026232004165649414e-01
-1.328520059585571289e+00
3.694895505905151367e-01
-1.473116755485534668e+00
-1.306815147399902344e+00
-1.508507013320922852e+00
3.150878250598907471e-01
1.132143735885620117e+00
-1.392479658126831055e+00
-1.329064369201660156e+00
-8.167850375175476074e-01
-1.295086622238159180e+00
-9.748090505599975586e-01
-1.896300792694091797e+00
-1.721038699150085449e+00
-2.067880868911743164e+00
7.458378672599792480e-01
-7.868292182683944702e-02
-8.597941994667053223e-01
-1.429540157318115234e+00
-1.193359255790710449e+00
-2.510143220424652100e-01
-2.105238199234008789e+00
-2.103777408599853516e+00
-1.776015520095825195e+00
-9.764452576637268066e-01
1.160183429718017578e+00
-1.324791789054870605e+00
-1.190007925033569336e+00
-1.074707508087158203e+00
-1.835508227348327637e+00
5.578660964965820312e-01
-2.570550203323364258e+00
-2.537081003189086914e+00
-1.069750785827636719e+00
2.807964086532592773e-01
1.010876178741455078e+00
-1.925569415092468262e+00
-1.266964316368103027e+00
-1.252623558044433594e+00
-9.316075444221496582e-01
8.353533744812011719e-01
-2.123572587966918945e+00
-2.006085634231567383e+00
-1.538635492324829102e+00
7.977257370948791504e-01
-1.124582737684249878e-01
-1.719330787658691406e+00
-1.201348543167114258e+00
-4.152652621269226074e-01
1.042177081108093262e+00
-6.096380352973937988e-01
-1.917177319526672363e+00
-1.279501080513000488e+00
-9.221794009208679199e-01
1.444052100181579590e+00
-1.074122428894042969e+00
-7.344579100608825684e-01
-6.923811435699462891e-01
3.364108204841613770e-01
1.154832839965820312e+00
3.628930151462554932e-01
-1.849424004554748535e+00
-7.942004799842834473e-01
-7.249234616756439209e-02
1.495662212371826172e+00
-9.398158192634582520e-01
3.450626507401466370e-02
1.977609097957611084e-01
5.389464497566223145e-01
1.344445228576660156e+00
-1.201306700706481934e+00
-1.121188759803771973e+00
-1.362712979316711426e+00
4.352724552154541016e-01
3.915805816650390625e-01
-5.571032166481018066e-01
-1.443229615688323975e-02
-4.538230597972869873e-01
8.301368951797485352e-01
1.259503245353698730e+00
-1.379059910774230957e+00
-7.318323850631713867e-01
-6.628282070159912109e-01
1.686380505561828613e+00
-6.174893379211425781e-01
-5.837823152542114258e-01
-1.099516376852989197e-01
3.875354230403900146e-01
1.701688051223754883e+00
-2.041935920715332031e-01
-9.012973904609680176e-01
-1.873032599687576294e-01
2.006367743015289307e-01
1.719336032867431641e+00
-9.115132093429565430e-01
3.591935038566589355e-01
-5.220025181770324707e-01
1.087091088294982910e+00
1.821672916412353516e+00
2.140719629824161530e-02
-3.330413997173309326e-01
-4.945684075355529785e-01
8.457247018814086914e-01
1.004392743110656738e+00
-1.820823103189468384e-01
1.139325737953186035e+00
3.085233271121978760e-01
1.962695717811584473e+00
8.935966491699218750e-01
-6.110548377037048340e-01
-1.226280704140663147e-01
-2.585699856281280518e-01
1.537315130233764648e+00
2.613792717456817627e-01
-6.829759478569030762e-02
7.255849838256835938e-01
2.761529386043548584e-01
2.700797915458679199e-01
-4.029301106929779053e-01
-7.939191460609436035e-01
-3.577779829502105713e-01
-2.168051004409790039e-01
1.850907087326049805e+00
-7.539761066436767578e-01
8.083701133728027344e-02
-2.696078419685363770e-01
8.463883399963378906e-01
-4.584944248199462891e-02
-4.038520157337188721e-01
-4.950874149799346924e-01
-7.928736209869384766e-01
6.156112551689147949e-01
9.460333585739135742e-01
-5.988657474517822266e-01
5.155392885208129883e-01
-9.004887342453002930e-01
1.914660692214965820e+00
6.583554297685623169e-02
-2.744647562503814697e-01
-5.889564752578735352e-01
-4.463021755218505859e-01
1.178113698959350586e+00
-5.456351041793823242e-01
-2.992300093173980713e-01
5.394452214241027832e-01
-3.918755352497100830e-01
2.154989957809448242e+00
-4.106006622314453125e-01
-7.562881708145141602e-01
-5.143448114395141602e-01
2.366264164447784424e-02
1.506734132766723633e+00
-8.675796985626220703e-01
8.675070405006408691e-01
7.549849152565002441e-01
6.949687004089355469e-01
1.181462049484252930e+00
6.823989152908325195e-01
-9.686235189437866211e-01
-7.992854118347167969e-01
4.777471423149108887e-01
7.864764332771301270e-01
-1.171512126922607422e+00
1.228556558489799500e-01
-8.586982488632202148e-01
1.318977475166320801e+00
3.283746838569641113e-01
-4.686814844608306885e-01
-5.287036299705505371e-01
-9.057053327560424805e-01
9.257766604423522949e-01
-7.299268990755081177e-02
-8.644227981567382812e-01
1.948897242546081543e-01
-1.986069679260253906e-01
1.489754676818847656e+00
7.560853958129882812e-01
3.372840285301208496e-01
-4.010281562805175781e-01
-3.068227469921112061e-01
1.520069122314453125e+00
-6.238384842872619629e-01
1.586616039276123047e-01
1.086961865425109863e+00
9.133692979812622070e-01
2.072888135910034180e+00
6.658871769905090332e-01
-1.133728101849555969e-01
-1.052499532699584961e+00
1.923485845327377319e-01
6.767457723617553711e-01
-8.698933720588684082e-01
9.590770304203033447e-02
-6.831637769937515259e-02
1.557202816009521484e+00
1.435717940330505371e+00
-2.131660729646682739e-01
-1.171123862266540527e+00
-7.758011221885681152e-01
1.076227784156799316e+00
-1.341023892164230347e-01
-1.040776371955871582e+00
1.757556796073913574e-01
-4.609499573707580566e-01
1.866437435150146484e+00
-1.107478857040405273e+00
-5.704378485679626465e-01
-4.978955686092376709e-01
-2.030466645956039429e-01
1.423596620559692383e+00
-1.124870181083679199e+00
-9.187969565391540527e-01
-3.013128936290740967e-01
-2.491600066423416138e-01
2.060595273971557617e+00
-7.160961031913757324e-01
-5.031392574310302734e-01
-5.635147690773010254e-01
5.908246636390686035e-01
9.681024551391601562e-01
-8.926563858985900879e-01
-3.208218812942504883e-01
-3.566060662269592285e-01
1.295651555061340332e+00
1.300266861915588379e+00
-5.105742812156677246e-01
6.463105231523513794e-02
-9.270800948143005371e-01
1.212567090988159180e+00
-4.358667880296707153e-02
-6.198566555976867676e-01
-1.192587465047836304e-01
1.782391965389251709e-01
6.943646073341369629e-01
-1.119695544242858887e+00
-6.319395303726196289e-01
-5.744016766548156738e-01
-7.877616882324218750e-01
1.404726028442382812e+00
-1.272586226463317871e+00
-9.363886713981628418e-01
-4.265914857387542725e-01
-9.393659420311450958e-03
1.087435960769653320e+00
-1.260234713554382324e+00
-4.717022478580474854e-01
-9.326253533363342285e-01
1.172941699624061584e-01
5.437895655632019043e-01
-9.637630581855773926e-01
-1.289272665977478027e+00
-7.126832008361816406e-01
5.658690929412841797e-01
6.387857198715209961e-01
-1.020003914833068848e+00
-1.151052862405776978e-01
-9.091289043426513672e-01
1.129908442497253418e+00
-6.749283075332641602e-01
-8.884976506233215332e-01
-1.171859145164489746e+00
-4.005853831768035889e-01
4.421465098857879639e-01
-5.836408138275146484e-01
-1.251497268676757812e+00
-2.042615562677383423e-01
-4.604550898075103760e-01
1.153521776199340820e+00
-1.702315926551818848e+00
-1.249028801918029785e+00
-6.274584531784057617e-01
3.550125658512115479e-01
1.488464474678039551e+00
2.158195674419403076e-01
-3.369525969028472900e-01
-5.727447271347045898e-01
2.290060073137283325e-01
1.058894991874694824e+00
-1.569563984870910645e+00
-8.160566091537475586e-01
-4.195597767829895020e-01
1.175675034523010254e+00
1.236176609992980957e+00
-9.402904510498046875e-01
-3.305576443672180176e-01
-1.146693825721740723e+00
8.583092093467712402e-01
-1.625285595655441284e-01
-8.974938392639160156e-01
-6.724897623062133789e-01
3.743231296539306641e-02
7.653073072433471680e-01
1.251463890075683594e+00
-1.146225690841674805e+00
3.235368728637695312e-01
-4.258822500705718994e-01
1.482229351997375488e+00
-1.486876010894775391e+00
-3.893171846866607666e-01
-9.139739274978637695e-01
3.819047808647155762e-01
1.684194087982177734e+00
8.436769247055053711e-01
-4.420303106307983398e-01
-3.418222069740295410e-01
-1.862682551145553589e-01
9.236029982566833496e-01
-1.584225296974182129e+00
-6.495174169540405273e-01
-8.056482672691345215e-01
1.225725054740905762e+00
1.469791412353515625e+00
7.169970273971557617e-01
2.337054610252380371e-01
-7.603023648262023926e-01
8.062273859977722168e-01
4.879901409149169922e-01
-1.150000095367431641e+00
-3.492157757282257080e-01
1.375132948160171509e-01
2.151166200637817383e+00
1.355490535497665405e-01
-3.752272725105285645e-01
7.687451243400573730e-01
-2.302040904760360718e-01
1.377593278884887695e+00
-8.949838280677795410e-01
-2.392979711294174194e-01
-8.416596055030822754e-02
5.223975777626037598e-01
1.922598242759704590e+00
2.038384437561035156e+00
-9.955805540084838867e-01
4.583564102649688721e-01
5.151245594024658203e-01
1.435926795005798340e+00
-1.584415078163146973e+00
-1.640938818454742432e-01
-8.668349981307983398e-01
7.391870617866516113e-01
6.028831005096435547e-01
-6.908234953880310059e-02
-2.716617844998836517e-02
-7.263975143432617188e-01
1.020898818969726562e+00
4.894367754459381104e-01
-1.190160632133483887e+00
-2.355652153491973877e-01
-6.179968118667602539e-01
1.056708812713623047e+00
-4.263318777084350586e-01
-3.470772504806518555e-01
-1.873673349618911743e-01
-6.034185290336608887e-01
1.492134690284729004e+00
-9.139624238014221191e-01
-1.139222621917724609e+00
-6.306484341621398926e-01
-1.098990663886070251e-01
1.842256307601928711e+00
-4.049999415874481201e-01
-8.275397419929504395e-01
-3.055553138256072998e-01
-1.984714120626449585e-01
1.037219405174255371e+00
-2.027739286422729492e+00
-9.086453914642333984e-01
-1.712071061134338379e+00
3.903314471244812012e-01
4.807961359620094299e-02
-7.118373513221740723e-01
-1.121932983398437500e+00
-9.363630414009094238e-01
5.634448528289794922e-01
6.771774590015411377e-02
-1.736782431602478027e+00
-1.262213587760925293e+00
-1.736626029014587402e+00
3.946992456912994385e-01
-1.363092422485351562e+00
-9.928092360496520996e-01
-5.727850198745727539e-01
-2.700116932392120361e-01
1.137918233871459961e+00
-1.808692574501037598e+00
-2.249708414077758789e+00
-1.289560675621032715e+00
-6.875660419464111328e-01
1.589922189712524414e+00
2.709417343139648438e-01
-5.011062622070312500e-01
-5.524284243583679199e-01
7.055675238370895386e-02
9.054392576217651367e-01
-1.942381143569946289e+00
-1.608928680419921875e+00
-1.626173734664916992e+00
2.331145256757736206e-01
9.996768832206726074e-01
-1.081530213356018066e+00
-5.393101572990417480e-01
-1.357833981513977051e+00
3.302017152309417725e-01
-2.211069613695144653e-01
-1.744692087173461914e+00
-2.034077882766723633e+00
-1.923482060432434082e+00
1.899526566267013550e-01
9.197793602943420410e-01
-1.098991990089416504e+00
-8.131603598594665527e-01
-4.154788553714752197e-01
9.727934002876281738e-01
-9.850096106529235840e-01
-1.988363742828369141e+00
-1.036520123481750488e+00
-9.681495428085327148e-01
1.536429524421691895e+00
-9.394854307174682617e-02
-5.399284958839416504e-01
-1.031379342079162598e+00
2.120924144983291626e-01
8.059204220771789551e-01
-1.441469669342041016e+00
-1.368928909301757812e+00
-1.288876175880432129e+00
-9.060470014810562134e-02
1.168919086456298828e+00
-5.781830549240112305e-01
2.971322834491729736e-01
-8.719817996025085449e-01
5.272331237792968750e-01
-1.326334383338689804e-02
-1.436330437660217285e+00
-1.582835793495178223e+00
-1.554779887199401855e+00
9.565682411193847656e-01
1.391504406929016113e-01
-7.690497040748596191e-01
7.138674706220626831e-02
-3.627143800258636475e-01
1.376224994659423828e+00
-8.015149235725402832e-01
-1.521028161048889160e+00
-1.411922812461853027e+00
-1.298110723495483398e+00
1.281474232673645020e+00
6.956225633621215820e-01
-4.987796545028686523e-01
-4.290927946567535400e-01
2.886607348918914795e-01
1.008740663528442383e+00
-1.307314634323120117e+00
-1.019180536270141602e+00
-9.892236590385437012e-01
-2.166342437267303467e-01
7.962656617164611816e-01
-1.087582468986511230e+00
1.659265905618667603e-01
-1.016667246818542480e+00
9.314972162246704102e-01
2.371548861265182495e-01
-9.295020103454589844e-01
-1.451246142387390137e+00
-7.230909466743469238e-01
2.210308015346527100e-01
-1.293363571166992188e-01
-7.144444584846496582e-01
5.276368558406829834e-02
-4.746828377246856689e-01
1.509123325347900391e+00
-7.592092752456665039e-01
-1.345510125160217285e+00
-1.453244090080261230e+00
-8.550101518630981445e-01
6.225627660751342773e-01
-2.506889402866363525e-01
-5.882249474525451660e-01
-6.588359177112579346e-02
4.463636502623558044e-02
9.020871520042419434e-01
-1.390846490859985352e+00
-1.754842758178710938e+00
-1.747149825096130371e+00
-7.621979713439941406e-01
7.980865240097045898e-02
-5.974727869033813477e-01
-3.823045790195465088e-01
-6.927059888839721680e-01
6.524654626846313477e-01
3.964049220085144043e-01
-1.299611568450927734e+00
-1.295776367187500000e+00
-7.774005532264709473e-01
-3.244548439979553223e-01
-3.291452527046203613e-01
-8.042081594467163086e-01
4.101257324218750000e-01
-2.400344312191009521e-01
1.630997300148010254e+00
-7.053154706954956055e-01
-1.340441823005676270e+00
-1.616481542587280273e+00
-2.656399905681610107e-01
9.672523140907287598e-01
1.244839787483215332e+00
-7.688530087471008301e-01
8.679304718971252441e-01
1.262057721614837646e-01
1.376513361930847168e+00
-8.780001401901245117e-01
-8.244377970695495605e-01
-1.571344614028930664e+00
2.967783212661743164e-01
9.176312088966369629e-01
-1.604523956775665283e-01
3.892035186290740967e-01
3.675314784049987793e-01
9.038184881210327148e-01
6.036941409111022949e-01
-1.073962450027465820e+00
-9.610618352890014648e-01
-1.097543001174926758e+00
6.715862154960632324e-01
2.218054771423339844e+00
1.357025623321533203e+00
1.047318339347839355e+00
-4.658634215593338013e-02
1.805667996406555176e+00
-1.054975688457489014e-01
-5.068042874336242676e-01
-3.600285053253173828e-01
1.821070611476898193e-01
1.632338285446166992e+00
1.254640579223632812e+00
3.259097337722778320e-01
1.523523807525634766e+00
3.888568878173828125e-01
2.124329090118408203e+00
-8.460695743560791016e-01
-5.195463299751281738e-01
-7.030447721481323242e-01
7.879894971847534180e-01
1.669517040252685547e+00
1.049422264099121094e+00
5.362550616264343262e-01
3.193558752536773682e-01
7.342926859855651855e-01
1.004104852676391602e+00
-8.581514358520507812e-01
-3.242568969726562500e-01
-9.134705066680908203e-01
1.723597049713134766e+00
1.059572100639343262e+00
2.138218879699707031e-01
2.550388574600219727e-01
-2.343059144914150238e-02
1.655983805656433105e+00
4.296920597553253174e-01
-6.331032514572143555e-01
-6.033009886741638184e-01
-8.122550845146179199e-01
1.568757414817810059e+00
1.748297333717346191e+00
1.116251230239868164e+00
9.328563809394836426e-01
4.356909692287445068e-01
1.753011822700500488e+00
-8.513655066490173340e-01
-8.917367458343505859e-01
-6.187421083450317383e-01
5.572608709335327148e-01
1.382175326347351074e+00
1.056795343756675720e-01
2.982729375362396240e-01
1.032030731439590454e-01
9.627209901809692383e-01
9.767957329750061035e-01
-1.008491992950439453e+00
-5.259007811546325684e-01
-1.088437914848327637e+00
3.802568912506103516e-01
-1.625384204089641571e-02
-1.998245865106582642e-01
-3.193960338830947876e-02
-5.533764138817787170e-02
1.514734745025634766e+00
4.751875102519989014e-01
-8.780636787414550781e-01
-6.545066237449645996e-01
-1.331830620765686035e+00
1.066754460334777832e+00
-9.059718847274780273e-01
-2.169248610734939575e-01
-1.550227105617523193e-01
4.198485314846038818e-01
1.577804565429687500e+00
-6.155370473861694336e-01
-1.207852840423583984e+00
-1.231997370719909668e+00
-6.711829304695129395e-01
1.144481003284454346e-01
-9.076440334320068359e-01
7.737304270267486572e-02
-4.119317233562469482e-01
7.782794833183288574e-01
6.430959701538085938e-01
-1.377244830131530762e+00
-1.512341618537902832e+00
-1.841037988662719727e+00
-7.367252111434936523e-01
-8.124925494194030762e-01
-7.849209308624267578e-01
-1.231040582060813904e-01
-4.069220125675201416e-01
1.373715400695800781e+00
-2.521373331546783447e-01
-2.001102209091186523e+00
-1.592534184455871582e+00
-1.487613558769226074e+00
6.244634985923767090e-01
-3.800686299800872803e-01
-3.198713958263397217e-01
-4.082566797733306885e-01
1.762581318616867065e-01
1.165939569473266602e+00
-9.929907321929931641e-01
-1.605194687843322754e+00
-1.070138931274414062e+00
-4.361740946769714355e-01
7.971802353858947754e-01
-1.524018287658691406e+00
-3.927171528339385986e-01
-7.428627610206604004e-01
8.535907864570617676e-01
7.943761944770812988e-01
-1.198812246322631836e+00
-1.551328063011169434e+00
-1.379071354866027832e+00
-3.239850103855133057e-01
1.400893688201904297e+00
-8.228691220283508301e-01
1.510946452617645264e-01
-4.760708510875701904e-01
1.433886170387268066e+00
3.806093633174896240e-01
-1.405480504035949707e+00
-1.183429718017578125e+00
-8.666666150093078613e-01
9.022026062011718750e-01
-1.759190559387207031e-01
1.967355310916900635e-01
2.064739353954792023e-02
-7.176927477121353149e-02
1.479434609413146973e+00
-8.704354166984558105e-01
-1.409440994262695312e+00
-1.447997093200683594e+00
-6.675677299499511719e-01
1.372901916503906250e+00
-7.510794997215270996e-01
3.481493890285491943e-01
-5.708205699920654297e-01
8.050495982170104980e-01
9.561932086944580078e-01
-9.500501155853271484e-01
-8.132545351982116699e-01
-1.498626112937927246e+00
4.764272570610046387e-01
5.943863391876220703e-01
-6.561565399169921875e-01
2.372614108026027679e-03
-8.656349182128906250e-01
1.432518839836120605e+00
2.651777267456054688e-01
-6.787793040275573730e-01
-1.175150990486145020e+00
-1.201953172683715820e+00
3.248031139373779297e-01
2.362715154886245728e-01
-3.538221418857574463e-01
9.535896182060241699e-01
1.328415721654891968e-01
1.800829172134399414e+00
-5.392203927040100098e-01
-1.140022039413452148e+00
-9.966956973075866699e-01
1.374131292104721069e-01
1.269878983497619629e+00
-3.346905410289764404e-01
1.058031469583511353e-01
5.876218900084495544e-02
1.173971772193908691e+00
1.388355851173400879e+00
-5.672624111175537109e-01
-7.126960158348083496e-01
-1.765020132064819336e+00
-1.173073291778564453e+00
-5.433016419410705566e-01
-5.620148777961730957e-01
4.217507690191268921e-02
-6.622613668441772461e-01
1.634532809257507324e+00
2.579124867916107178e-01
-5.032416582107543945e-01
-6.892179846763610840e-01
-8.787116408348083496e-01
4.059265851974487305e-01
-1.070386052131652832e+00
-8.874166607856750488e-01
-2.929156273603439331e-02
-2.609845399856567383e-01
1.862931728363037109e+00
-7.081003189086914062e-01
-7.383590340614318848e-01
-1.198660731315612793e+00
-9.514002203941345215e-01
2.288571149110794067e-01
-7.039020657539367676e-01
-8.493856787681579590e-01
6.321894377470016479e-02
6.362900733947753906e-01
1.377619981765747070e+00
-8.977022171020507812e-01
-7.778676748275756836e-01
-1.686408638954162598e+00
-2.320901155471801758e-01
-4.400367438793182373e-01
-8.540470600128173828e-01
-1.309824734926223755e-01
-1.482541263103485107e-01
1.391122937202453613e+00
7.064089179039001465e-01
-4.563115537166595459e-01
-8.707110881805419922e-01
-9.585206508636474609e-01
8.896713256835937500e-01
3.536803126335144043e-01
1.610264927148818970e-01
4.884308576583862305e-01
5.598906278610229492e-01
1.865191817283630371e+00
-6.514441967010498047e-01
-6.370574235916137695e-01
-6.614738702774047852e-01
-7.274694740772247314e-02
1.463336467742919922e+00
-1.396799385547637939e-01
-4.258207380771636963e-01
1.345567703247070312e-01
5.361773371696472168e-01
1.610751032829284668e+00
-1.092847347259521484e+00
-1.919685751199722290e-01
-1.549716591835021973e+00
5.981615930795669556e-02
6.172833442687988281e-01
2.079346776008605957e-01
-1.741574704647064209e-02
-2.150830626487731934e-01
1.082264900207519531e+00
9.899948835372924805e-01
-8.366116881370544434e-01
-6.204664334654808044e-02
-1.069910407066345215e+00
8.502429127693176270e-01
-4.133778810501098633e-02
-3.320339024066925049e-01
1.248876797035336494e-03
2.125085443258285522e-01
1.891691565513610840e+00
-5.644230544567108154e-02
-6.568194627761840820e-01
-9.608112573623657227e-01
-6.479337215423583984e-01
1.011160373687744141e+00
1.475263535976409912e-01
-2.181634008884429932e-01
4.826529324054718018e-01
7.061932682991027832e-01
1.708849787712097168e+00
-8.714500069618225098e-01
-3.146369755268096924e-01
-1.436335921287536621e+00
4.624324664473533630e-02
-1.593243144452571869e-02
-6.652267575263977051e-01
-6.410821080207824707e-01
-4.829077422618865967e-01
9.631586670875549316e-01
1.155843257904052734e+00
-1.300463557243347168e+00
7.066154386848211288e-03
-8.224548101425170898e-01
5.484859347343444824e-01
1.256285905838012695e-01
-1.997301727533340454e-01
-5.931809544563293457e-01
1.179338619112968445e-01
1.531015634536743164e+00
1.319365054368972778e-01
-9.651975035667419434e-01
-2.725214064121246338e-01
-4.550669193267822266e-01
1.018198132514953613e+00
-8.945496082305908203e-01
-6.061074137687683105e-01
-2.374314963817596436e-01
7.289354205131530762e-01
1.449060440063476562e+00
-3.782926499843597412e-01
-6.102041602134704590e-01
-1.316855549812316895e+00
-1.449172377586364746e+00
-1.371094226837158203e+00
-1.307852149009704590e+00
-6.983452439308166504e-01
-8.270732760429382324e-01
1.036968588829040527e+00
6.830391883850097656e-01
-9.970839619636535645e-01
-6.978963613510131836e-01
-1.807712435722351074e+00
-7.966323494911193848e-01
-1.508393645286560059e+00
-1.062489986419677734e+00
-1.030925393104553223e+00
-4.345834851264953613e-01
1.358009219169616699e+00
-1.679475903511047363e-01
-1.651637077331542969e+00
-3.823859393596649170e-01
-1.839720129966735840e+00
-1.086639836430549622e-01
-1.414154529571533203e+00
-8.122852444648742676e-01
-8.626049757003784180e-01
2.842023670673370361e-01
1.171995520591735840e+00
-2.446521967649459839e-01
-7.531558871269226074e-01
-7.972115874290466309e-01
-1.193090677261352539e+00
-1.260899662971496582e+00
-1.737835168838500977e+00
-7.143556475639343262e-01
-5.895509719848632812e-01
1.068931102752685547e+00
8.995538949966430664e-01
-4.919465482234954834e-01
-4.054448008537292480e-01
-9.044064283370971680e-01
1.468417793512344360e-01
1.854981333017349243e-01
-7.538314461708068848e-01
-2.201870679855346680e-01
8.977862447500228882e-02
1.439141154289245605e+00
7.446026057004928589e-02
-1.291298508644104004e+00
-3.507358431816101074e-01
-6.247587800025939941e-01
8.440408706665039062e-01
-1.297101259231567383e+00
-1.014532566070556641e+00
-4.805172979831695557e-01
1.103829145431518555e-01
1.357156395912170410e+00
-3.065488338470458984e-01
-1.285270452499389648e+00
-7.625669836997985840e-01
-2.920899987220764160e-01
2.122286558151245117e-01
-9.358869791030883789e-01
-5.321039557456970215e-01
-6.659250855445861816e-01
7.790965437889099121e-01
7.308356761932373047e-01
-2.631316184997558594e-01
-8.477017283439636230e-01
-1.606332361698150635e-01
5.293946266174316406e-01
7.414861321449279785e-01
-1.075022697448730469e+00
-3.708629310131072998e-01
-4.508914649486541748e-01
1.454075813293457031e+00
2.009753137826919556e-01
-1.099884882569313049e-01
-3.043687939643859863e-01
-3.294162750244140625e-01
7.530148625373840332e-01
-3.945768773555755615e-01
-8.740056157112121582e-01
-2.260811626911163330e-01
4.210045039653778076e-01
1.526028037071228027e+00
6.401678919792175293e-02
-3.598745465278625488e-01
-4.501254260540008545e-01
1.191786751151084900e-01
4.415582716464996338e-01
-7.463006973266601562e-01
-2.663222253322601318e-01
-3.852626383304595947e-01
1.062109708786010742e+00
1.371651887893676758e+00
-1.067425981163978577e-01
-1.412257701158523560e-01
1.102771311998367310e-01
3.316496014595031738e-01
1.422765016555786133e+00
-6.196801736950874329e-02
1.109961569309234619e-01
2.104657292366027832e-01
1.643810749053955078e+00
9.454741477966308594e-01
5.210146903991699219e-01
2.181380242109298706e-01
6.692564487457275391e-01
1.348968744277954102e+00
-7.324001938104629517e-02
-4.797913432121276855e-01
4.457284808158874512e-01
3.989757299423217773e-01
1.466649889945983887e+00
-6.895270943641662598e-02
2.471774071455001831e-01
-2.903181314468383789e-01
1.051222160458564758e-01
-5.862639546394348145e-01
-6.207150220870971680e-01
-7.886130213737487793e-01
-3.034979999065399170e-01
9.863421320915222168e-01
1.541937947273254395e+00
-1.846046149730682373e-01
4.201357662677764893e-01
3.564434871077537537e-02
1.112494707107543945e+00
3.813280537724494934e-02
-5.800971388816833496e-01
-3.561376631259918213e-01
-4.999990388751029968e-02
1.807045340538024902e+00
1.141597747802734375e+00
6.184908002614974976e-02
4.207645654678344727e-01
4.681553542613983154e-01
5.962862372398376465e-01
-7.728725671768188477e-01
-9.667767882347106934e-01
2.028475105762481689e-01
4.065442383289337158e-01
1.766007184982299805e+00
3.790974318981170654e-01
5.931451916694641113e-01
-2.821782827377319336e-01
8.888197541236877441e-01
-2.562855184078216553e-01
-9.164859056472778320e-01
-6.491067409515380859e-01
-2.165774106979370117e-01
6.990380287170410156e-01
1.256470561027526855e+00
-7.176490426063537598e-01
5.944114923477172852e-01
-3.416041433811187744e-01
7.384847998619079590e-01
5.300267934799194336e-01
-5.496016740798950195e-01
-6.826680153608322144e-02
2.747932262718677521e-02
1.353738546371459961e+00
1.339159488677978516e+00
-3.247463405132293701e-01
5.538476109504699707e-01
2.272746711969375610e-01
1.018397808074951172e+00
-4.836814403533935547e-01
-1.186958193778991699e+00
-2.810399532318115234e-01
4.028550535440444946e-02
1.487624287605285645e+00
4.655431583523750305e-02
-1.425394564867019653e-01
-7.611033320426940918e-02
2.290602922439575195e-01
7.137674689292907715e-01
-2.714778296649456024e-02
-2.236850410699844360e-01
1.132653579115867615e-01
6.982999444007873535e-01
1.368970036506652832e+00
-2.535132169723510742e-01
8.096874356269836426e-01
-1.016818046569824219e+00
1.145064115524291992e+00
5.718067884445190430e-01
-8.862133026123046875e-01
-6.640742421150207520e-01
-3.179223239421844482e-01
1.003491163253784180e+00
8.467157483100891113e-01
-6.197834610939025879e-01
4.111745059490203857e-01
-5.015500187873840332e-01
7.273001223802566528e-02
-1.197938203811645508e+00
-1.030262470245361328e+00
-6.705448031425476074e-01
-8.269286900758743286e-02
1.199858069419860840e+00
2.508253455162048340e-01
-7.929624319076538086e-01
2.123256325721740723e-01
-5.171909928321838379e-01
-1.130356118083000183e-01
-1.129021883010864258e+00
-1.013699412345886230e+00
-8.420721888542175293e-01
9.002941101789474487e-02
8.085381388664245605e-01
-1.884113997220993042e-01
-6.867799907922744751e-02
-4.290485084056854248e-01
2.395462691783905029e-01
8.793117403984069824e-01
-7.505004107952117920e-02
-9.931917786598205566e-01
-3.473955094814300537e-01
7.840622067451477051e-01
9.323995709419250488e-01
-6.284965872764587402e-01
2.707412093877792358e-02
-2.881207168102264404e-01
9.121963977813720703e-01
6.018260866403579712e-02
-9.278799295425415039e-01
-7.244210243225097656e-01
2.155916988849639893e-01
8.441880345344543457e-01
-2.721243202686309814e-01
-1.138040304183959961e+00
3.833881616592407227e-01
-1.887657940387725830e-01
1.274047017097473145e+00
-7.912648916244506836e-01
-8.000958561897277832e-01
-7.283329367637634277e-01
3.863147199153900146e-01
9.638484120368957520e-01
-2.476910352706909180e-01
-6.664121150970458984e-01
-2.872659564018249512e-01
5.204969048500061035e-01
4.816961288452148438e-01
-1.164391517639160156e+00
-6.176536083221435547e-01
-1.099251985549926758e+00
6.249583363533020020e-01
5.614187121391296387e-01
-4.922747910022735596e-01
-8.015713095664978027e-01
-3.348621129989624023e-01
1.830509006977081299e-01
-1.795971989631652832e-01
-1.598672032356262207e+00
-8.189339041709899902e-01
-2.626030743122100830e-01
7.975790500640869141e-01
-1.905639767646789551e-01
-9.062802791595458984e-01
-2.626725137233734131e-01
-1.238256394863128662e-01
1.122814536094665527e+00
-4.257490336894989014e-01
-1.208305716514587402e+00
-1.357447981834411621e+00
1.434841454029083252e-01
2.908211648464202881e-01
-3.465206325054168701e-01
-1.099524497985839844e+00
-2.006473392248153687e-01
1.312967240810394287e-01
9.849599003791809082e-01
-9.239886403083801270e-01
-5.680375099182128906e-01
-6.906459331512451172e-01
8.048801422119140625e-01
7.246640324592590332e-01
-3.468098118901252747e-03
-4.377515912055969238e-01
3.491982519626617432e-01
1.062676906585693359e+00
-2.943672835826873779e-01
-1.167839765548706055e+00
-7.093397378921508789e-01
-1.094565689563751221e-01
1.200628399848937988e+00
-3.907962888479232788e-02
-1.878335922956466675e-01
-4.422609806060791016e-01
4.138071089982986450e-03
4.522691369056701660e-01
-9.121844172477722168e-01
-9.271637797355651855e-01
-8.315712809562683105e-01
3.671772480010986328e-01
9.658147692680358887e-01
2.648064196109771729e-01
1.355817019939422607e-01
-4.143471419811248779e-01
-5.955687761306762695e-01
9.825830161571502686e-02
-1.125270247459411621e+00
-7.424999475479125977e-01
-5.508215427398681641e-01
9.305918216705322266e-01
5.576245188713073730e-01
-4.584725946187973022e-02
-1.137688681483268738e-01
7.550987601280212402e-01
9.343377314507961273e-03
-1.161699742078781128e-01
-8.329448699951171875e-01
-3.679828941822052002e-01
-5.194306746125221252e-02
8.469551205635070801e-01
-5.250412970781326294e-02
-6.245633959770202637e-01
-6.800756454467773438e-01
-5.045051574707031250e-01
-1.228457689285278320e-01
-6.670849323272705078e-01
-1.022149682044982910e+00
-6.257738471031188965e-01
3.146404623985290527e-01
9.554828405380249023e-01
1.499055232852697372e-02
5.965569242835044861e-02
8.420974016189575195e-02
1.096861600875854492e+00
1.231212854385375977e+00
1.216487661004066467e-01
-1.189888715744018555e+00
-8.023874163627624512e-01
4.052059054374694824e-01
3.894028067588806152e-01
-1.560021191835403442e-02
5.544915422797203064e-02
2.288229912519454956e-01
9.767741560935974121e-01
3.009492754936218262e-01
-9.421095252037048340e-01
-7.994991540908813477e-01
-4.622926712036132812e-01
8.240309357643127441e-01
-2.417736798524856567e-01
-5.382741689682006836e-01
-2.185115963220596313e-01
4.951007664203643799e-01
9.793403148651123047e-01
1.489612817764282227e+00
-4.997749924659729004e-01
-1.036961436271667480e+00
-2.038559764623641968e-01
1.003885984420776367e+00
-4.922091364860534668e-01
-1.634616702795028687e-01
-6.694139242172241211e-01
8.698649406433105469e-01
2.629081308841705322e-01
-5.992529392242431641e-01
-1.049227476119995117e+00
-1.337717175483703613e+00
-1.169419214129447937e-01
3.583672642707824707e-02
-8.462083935737609863e-01
-3.270456194877624512e-01
-5.673276782035827637e-01
1.099088430404663086e+00
6.702657341957092285e-01
-5.254180431365966797e-01
-1.264499545097351074e+00
-3.641331791877746582e-01
7.862908840179443359e-01
-3.429097831249237061e-01
-7.271565198898315430e-01
5.684717325493693352e-04
3.177596926689147949e-01
8.856148719787597656e-01
4.055203869938850403e-02
-1.592025518417358398e+00
-1.346540927886962891e+00
-6.773532032966613770e-01
4.957369565963745117e-01
-6.491289138793945312e-01
-8.472720980644226074e-01
-4.677522480487823486e-01
4.318894147872924805e-01
3.941972553730010986e-01
1.041331291198730469e+00
-1.379718661308288574e+00
-1.146837115287780762e+00
1.162514984607696533e-01
3.035875856876373291e-01
-9.198446869850158691e-01
-8.027012348175048828e-01
-6.542307734489440918e-01
1.175128221511840820e+00
-2.822394967079162598e-01
-8.469974994659423828e-01
-1.593715548515319824e+00
-8.790650963783264160e-01
3.990411758422851562e-01
-6.958817243576049805e-01
-1.531050086021423340e+00
-6.467348933219909668e-01
-5.908626317977905273e-01
1.309181571006774902e+00
5.587987303733825684e-01
-8.051375746726989746e-01
-1.291687726974487305e+00
-4.413149654865264893e-01
5.900738239288330078e-01
-5.407420396804809570e-01
-1.017956852912902832e+00
-1.824960112571716309e-01
3.027631342411041260e-01
1.074849739670753479e-01
-1.046199440956115723e+00
-1.660719633102416992e+00
-2.066718101501464844e+00
-3.683723807334899902e-01
-3.030421435832977295e-01
-1.055717945098876953e+00
-8.180013298988342285e-01
-7.936946153640747070e-01
7.573760747909545898e-01
4.473448097705841064e-01
1.315863803029060364e-02
-1.748704314231872559e+00
-4.533099532127380371e-01
4.667420685291290283e-01
-4.097531139850616455e-01
-1.338806271553039551e+00
-5.220603942871093750e-01
-5.551148056983947754e-01
1.156213879585266113e+00
-8.938776254653930664e-01
-5.168264508247375488e-01
-1.190885901451110840e+00
-8.061518073081970215e-01
1.817867308855056763e-01
-5.518059134483337402e-01
-1.150545001029968262e+00
-8.920900821685791016e-01
-5.021248012781143188e-02
8.331812620162963867e-01
-5.917179211974143982e-02
-4.270342588424682617e-01
-1.891309380531311035e+00
6.729097664356231689e-02
-1.384588032960891724e-01
-9.489445686340332031e-01
-9.808245301246643066e-01
-2.132305800914764404e-01
7.891625165939331055e-01
4.058056697249412537e-02
-1.290415883064270020e+00
-1.159337759017944336e+00
-1.055591821670532227e+00
2.956417500972747803e-01
-7.925511002540588379e-01
-1.599297046661376953e+00
-5.143787860870361328e-01
-2.609962224960327148e-01
8.080345988273620605e-01
3.919382393360137939e-01
-2.978731691837310791e-01
-1.107551455497741699e+00
-5.027893781661987305e-01
5.079253911972045898e-01
-3.634534180164337158e-01
-1.054789185523986816e+00
-3.219712078571319580e-01
6.812642514705657959e-02
5.778092145919799805e-01
-1.098420023918151855e+00
-4.118724465370178223e-01
-1.376249790191650391e+00
1.599407494068145752e-01
1.435443311929702759e-01
-5.821116566658020020e-01
-1.361320734024047852e+00
-2.302742451429367065e-01
9.438707828521728516e-01
1.751451492309570312e+00
5.214566588401794434e-01
-2.955046892166137695e-01
-3.125583529472351074e-01
8.820000886917114258e-01
-2.530727386474609375e-01
-6.143422722816467285e-01
-5.519081950187683105e-01
4.449708759784698486e-01
9.106365442276000977e-01
4.384462535381317139e-01
-6.378388404846191406e-01
-6.118081808090209961e-01
-9.304103255271911621e-01
5.838773846626281738e-01
-8.252930641174316406e-01
-1.167288422584533691e+00
-8.700258731842041016e-01
6.121445894241333008e-01
9.809414744377136230e-01
9.810285568237304688e-01
6.235929131507873535e-01
-8.954148888587951660e-01
2.733293473720550537e-01
3.717354238033294678e-01
-1.214101389050483704e-01
-5.530259013175964355e-01
2.314572483301162720e-01
1.191790938377380371e+00
1.419318556785583496e+00
-7.745666503906250000e-01
-5.050833523273468018e-02
-9.990242123603820801e-02
1.113309144973754883e+00
-1.705635190010070801e-01
-5.543143749237060547e-01
-7.357049584388732910e-01
-7.998884469270706177e-02
6.291729211807250977e-01
1.769866824150085449e+00
5.157338380813598633e-01
2.173920273780822754e-01
-3.466728627681732178e-01
5.403509736061096191e-01
-5.894058942794799805e-01
-8.735022544860839844e-01
-8.361560106277465820e-01
8.254677653312683105e-01
8.676815629005432129e-01
5.061362981796264648e-01
-4.263370037078857422e-01
-1.243981242179870605e+00
-6.751384586095809937e-03
1.762800291180610657e-02
-7.563892006874084473e-01
-7.310323119163513184e-01
-2.019092589616775513e-01
1.162746667861938477e+00
1.988586902618408203e+00
1.023841977119445801e+00
4.363877475261688232e-01
-1.569388620555400848e-02


==> plots/data/f030_aes-fixed_40k-40k/tvals.txt <==
-4.749944806098937988e-01
-1.158520817756652832e+00
-1.661097526550292969e+00
-1.855400018393993378e-02
-8.188594877719879150e-02
-8.762380480766296387e-02
-1.587469100952148438e+00
-1.693451702594757080e-01
1.652943342924118042e-01
-2.226549625396728516e+00
-1.848035335540771484e+00
-1.447784900665283203e+00
-2.057759612798690796e-01
6.740208268165588379e-01
3.403336405754089355e-01
-1.423563003540039062e+00
-1.770984172821044922e+00
7.293482422828674316e-01
1.593908071517944336e-01
-1.538092732429504395e+00
-1.926473498344421387e+00
-1.170506834983825684e+00
7.370380759239196777e-01
5.986647009849548340e-01
-4.333136379718780518e-01
-9.577320814132690430e-01
-4.195291399955749512e-01
1.149502277374267578e+00
-8.370832204818725586e-01
-1.996536731719970703e+00
-1.222438573837280273e+00
-5.480480194091796875e-01
4.781595468521118164e-01
-4.381052553653717041e-01
-4.456107020378112793e-01
-1.180548191070556641e+00
-3.641517758369445801e-01
2.878735959529876709e-01
-2.202779293060302734e+00
-2.050173044204711914e+00
-1.157667875289916992e+00
-2.269329875707626343e-01
4.079805910587310791e-01
-5.863738656044006348e-01
-5.855896472930908203e-01
-1.239666342735290527e+00
6.321912407875061035e-01
4.320043325424194336e-01
-1.269278049468994141e+00
-1.228906631469726562e+00
-6.494991779327392578e-01
1.353964567184448242e+00
1.105882167816162109e+00
6.217676028609275818e-02
-7.230442762374877930e-01
-6.512064486742019653e-02
1.193108677864074707e+00
-3.167677521705627441e-01
-1.435518145561218262e+00
-9.724507927894592285e-01
-6.670694947242736816e-01
7.876254320144653320e-01
-1.003091216087341309e+00
-2.865267992019653320e-01
-6.397374868392944336e-01
-4.580179750919342041e-01
6.677502989768981934e-01
-1.757513403892517090e+00
-1.707771182060241699e+00
-1.255594372749328613e+00
-2.927150130271911621e-01
9.200963973999023438e-01
7.055742740631103516e-01
6.521124392747879028e-02
-7.380043864250183105e-01
6.256982088088989258e-01
7.011207938194274902e-01
-9.582093954086303711e-01
-1.380354642868041992e+00
-8.805320262908935547e-01
1.196156382560729980e+00
2.543703615665435791e-01
-4.755179584026336670e-01
-5.140303969383239746e-01
-2.610656917095184326e-01
1.139855980873107910e+00
-3.366724252700805664e-01
-1.420709371566772461e+00
-1.842432975769042969e+00
-1.201025843620300293e+00
-1.291237354278564453e+00
-1.130435943603515625e+00
-9.616472125053405762e-01
-1.141089797019958496e+00
-3.745304048061370850e-02
7.401297688484191895e-01
-1.653231739997863770e+00
-1.844424247741699219e+00
-1.554067730903625488e+00
-1.104783058166503906e+00
-6.762143969535827637e-01
-9.238784313201904297e-01
-5.416286587715148926e-01
-9.788777232170104980e-01
6.583128571510314941e-01
8.009750247001647949e-01
-1.146049618721008301e+00
-1.832925677299499512e+00
-1.137338042259216309e+00
4.165059924125671387e-01
-3.001324236392974854e-01
-7.188907265663146973e-01
-4.169342517852783203e-01
5.875917151570320129e-02
1.193162202835083008e+00
1.527697145938873291e-01
-1.114280700683593750e+00
-1.642389893531799316e+00
-6.485161185264587402e-01
8.590543866157531738e-01
5.034285783767700195e-01
-2.049539238214492798e-01
1.377929281443357468e-02
5.521755218505859375e-01
7.397318482398986816e-01
-1.380734086036682129e+00
-1.661163568496704102e+00
-2.125830888748168945e+00
-1.275694519281387329e-01
3.892920911312103271e-01
-1.195358753204345703e+00
-7.574256658554077148e-01
-1.143598556518554688e+00
5.158658623695373535e-01
6.806781888008117676e-01
-1.405167818069458008e+00
-1.945698738098144531e+00
-1.578938961029052734e+00
4.097942709922790527e-01
-5.985277295112609863e-01
-1.037224888801574707e+00
-7.584865689277648926e-01
-5.828222632408142090e-01
1.005558490753173828e+00
1.695977598428726196e-01
-1.318464875221252441e+00
-1.931515097618103027e+00
-9.538432359695434570e-01
3.940051198005676270e-01
9.321225881576538086e-01
-5.010663866996765137e-01
-7.544581890106201172e-01
3.694432973861694336e-01
5.677940845489501953e-01
-1.114818334579467773e+00
-1.246810436248779297e+00
-2.169384241104125977e+00
-9.285024553537368774e-02
4.908368289470672607e-01
-1.318505883216857910e+00
-8.874114751815795898e-01
-8.613965511322021484e-01
3.857111930847167969e-01
2.379278391599655151e-01
-1.313040733337402344e+00
-2.045436620712280273e+00
-1.886300206184387207e+00
1.148368790745735168e-01
-7.782014608383178711e-01
-1.197762846946716309e+00
-7.285104393959045410e-01
1.552462577819824219e-01
1.151853322982788086e+00
2.610580623149871826e-01
-9.783790111541748047e-01
-1.713264346122741699e+00
-1.234826922416687012e+00
8.230429887771606445e-01
-3.002599440515041351e-02
-7.140322923660278320e-01
-4.168095886707305908e-01
7.578385472297668457e-01
7.294341325759887695e-01
-8.907778263092041016e-01
-9.695222377777099609e-01
-1.909328579902648926e+00
-1.743547618389129639e-01
6.383033394813537598e-01
-1.024480938911437988e+00
-5.995454788208007812e-01
-8.523049950599670410e-01
2.910632193088531494e-01
3.393171131610870361e-01
-7.346297502517700195e-01
-1.579889655113220215e+00
-2.203660488128662109e+00
3.244393169879913330e-01
1.014495611190795898e+00
-9.515471458435058594e-01
-5.784586668014526367e-01
9.572698920965194702e-02
1.000334739685058594e+00
1.276380121707916260e-01
-1.041873097419738770e+00
-2.080034017562866211e+00
-1.694534301757812500e+00
8.707676529884338379e-01
-4.871419668197631836e-01
-1.558562159538269043e+00
-1.003239035606384277e+00
3.577098250389099121e-01
3.756446242332458496e-01
-1.976520419120788574e+00
-1.405594468116760254e+00
-1.920078396797180176e+00
-1.686257600784301758e+00
1.555842012166976929e-01
-1.822969794273376465e+00
-1.715940713882446289e+00
-9.072187542915344238e-01
3.047703206539154053e-01
2.497394979000091553e-01
-1.314130306243896484e+00
-1.537534236907958984e+00
-1.702268838882446289e+00
3.610917627811431885e-01
8.034642785787582397e-02
-1.043078660964965820e+00
-9.689506292343139648e-01
-4.620038568973541260e-01
1.130812287330627441e+00
3.505471050739288330e-01
-8.214682340621948242e-01
-1.495256900787353516e+00
-1.428654432296752930e+00
9.406314492225646973e-01
1.069207713007926941e-01
-1.878084063529968262e+00
-1.280131220817565918e+00
6.554657220840454102e-01
9.660728573799133301e-01
-9.140350818634033203e-01
-1.119450569152832031e+00
-1.654804229736328125e+00
-9.374820590019226074e-01
1.826553642749786377e-01
-1.479225635528564453e+00
-9.828548431396484375e-01
-1.162208676338195801e+00
7.480207085609436035e-01
5.218912363052368164e-01
-1.204306364059448242e+00
-1.258303046226501465e+00
-1.018610000610351562e+00
-8.517254590988159180e-01
-1.118531543761491776e-02
-1.106021404266357422e+00
-6.221870779991149902e-01
-1.953326463699340820e-01
1.402580022811889648e+00
9.980019330978393555e-01
-3.700135052204132080e-01
-9.746628403663635254e-01
-1.175701618194580078e+00
2.946063578128814697e-01
-5.662510991096496582e-01
-6.911154389381408691e-01
-6.716166138648986816e-01
1.326563358306884766e+00
1.384065032005310059e+00
-7.001013755798339844e-01
-1.836399883031845093e-01
-8.136792182922363281e-01
-7.998961210250854492e-01
3.748262226581573486e-01
-8.114534616470336914e-01
-4.151983559131622314e-01
-2.145051658153533936e-01
1.057049036026000977e+00
1.381853580474853516e+00
-2.649123668670654297e-01
1.400863081216812134e-01
-4.272026419639587402e-01
7.459948658943176270e-01
8.896404504776000977e-01
-1.767579168081283569e-01
2.960161566734313965e-01
7.053418755531311035e-01
1.728069067001342773e+00
1.191257596015930176e+00
4.097160995006561279e-01
4.259054064750671387e-01
4.196595251560211182e-01
1.655511856079101562e+00
1.794525265693664551e+00
9.578531384468078613e-01
1.086308121681213379e+00
1.581018567085266113e+00
1.743889570236206055e+00
2.427206188440322876e-01
4.301445484161376953e-01
3.546016216278076172e-01
4.094240963459014893e-01
1.332121610641479492e+00
2.284782230854034424e-01
3.968392312526702881e-01
-1.271334663033485413e-02
1.149671554565429688e+00
1.176909089088439941e+00
-8.106226325035095215e-01
6.627365946769714355e-02
-4.495139420032501221e-01
8.393540978431701660e-02
1.417966723442077637e+00
9.895090460777282715e-01
2.634837105870246887e-02
-5.800016522407531738e-01
1.360267400741577148e+00
1.451751232147216797e+00
-1.146815896034240723e+00
-5.448815226554870605e-01
-9.779227375984191895e-01
1.105688095092773438e+00
8.024015426635742188e-01
2.324338071048259735e-02
-1.273006200790405273e-01
1.007559537887573242e+00
1.608419895172119141e+00
-2.353460490703582764e-01
-1.056182265281677246e+00
-6.766443848609924316e-01
-4.638244509696960449e-01
4.652588069438934326e-01
1.362073421478271484e-01
-1.257317185401916504e+00
-7.697188258171081543e-01
5.428485274314880371e-01
1.062303066253662109e+00
-9.480223655700683594e-01
-3.123846650123596191e-01
-1.365726351737976074e+00
2.115347832441329956e-01
9.089630246162414551e-01
-5.321737527847290039e-01
-3.509941399097442627e-01
-6.200696229934692383e-01
1.287067413330078125e+00
9.802743792533874512e-01
-9.144821763038635254e-01
-6.355266571044921875e-01
-1.314579486846923828e+00
9.345877170562744141e-01
1.261968612670898438e+00
-3.796865046024322510e-01
-4.749607145786285400e-01
5.356357693672180176e-01
1.572596788406372070e+00
3.967961072921752930e-01
-1.336608171463012695e+00
-7.637821435928344727e-01
-9.299599528312683105e-01
3.352752029895782471e-01
-8.087934255599975586e-01
-1.220019459724426270e+00
-1.349789381027221680e+00
5.868219137191772461e-01
9.553056955337524414e-01
-9.561000466346740723e-01
-1.042869925498962402e+00
-1.229140043258666992e+00
-1.610412001609802246e+00
-1.210490942001342773e+00
-6.856209039688110352e-01
-1.318769454956054688e+00
-1.345947265625000000e+00
1.065634965896606445e+00
1.311645984649658203e+00
-9.514770507812500000e-01
-1.087102413177490234e+00
-9.609525203704833984e-01
1.950174123048782349e-01
-1.062986850738525391e+00
-9.455892443656921387e-01
-1.033977746963500977e+00
-8.517059683799743652e-02
1.366814613342285156e+00
-1.076177060604095459e-01
-1.542162060737609863e+00
-1.083088636398315430e+00
-1.385572433471679688e+00
-7.515344619750976562e-01
-1.473119020462036133e+00
-1.336891651153564453e+00
-1.216548919677734375e+00
1.340654045343399048e-01
8.675085306167602539e-01
-8.877679109573364258e-01
-1.068622589111328125e+00
-1.253067493438720703e+00
-1.043916702270507812e+00
-2.572003901004791260e-01
-9.586669206619262695e-01
-9.540534019470214844e-01
-1.134442567825317383e+00
9.847381114959716797e-01
1.244447588920593262e+00
-1.064805626869201660e+00
-9.862284660339355469e-01
-9.290924072265625000e-01
1.654706448316574097e-01
7.396541833877563477e-01
-6.225166916847229004e-01
-1.222060561180114746e+00
-2.053434550762176514e-01
1.291662812232971191e+00
5.158752202987670898e-01
-1.274795174598693848e+00
-1.329742550849914551e+00
-1.051503300666809082e+00
4.754653275012969971e-01
-1.586255192756652832e+00
-1.434864282608032227e+00
-1.468767881393432617e+00
3.892745971679687500e-01
9.427114725112915039e-01
-9.220831394195556641e-01
-1.652792215347290039e+00
-1.273874521255493164e+00
-1.103986024856567383e+00
4.996100962162017822e-01
-2.023568749427795410e-02
-1.462262511253356934e+00
-2.042683839797973633e+00
6.105947494506835938e-01
1.293701291084289551e+00
-8.329703211784362793e-01
-1.134848952293395996e+00
-6.556867361068725586e-01
5.146395564079284668e-01
2.178312987089157104e-01
-1.538943409919738770e+00
-5.290791392326354980e-01
-5.836530923843383789e-01
1.642844796180725098e+00
3.635988235473632812e-01
-1.066314697265625000e+00
-1.616129636764526367e+00
-8.322415947914123535e-01
4.512598514556884766e-01
-1.320289492607116699e+00
-1.750128030776977539e+00
-1.483277797698974609e+00
1.731169223785400391e-01
8.605671525001525879e-01
-9.992406368255615234e-01
-1.872864603996276855e+00
-1.869994878768920898e+00
-1.163767695426940918e+00
9.358857572078704834e-02
-1.995208501815795898e+00
-1.639050245285034180e+00
-2.085047006607055664e+00
5.529985427856445312e-01
9.664263725280761719e-01
-6.751161217689514160e-01
-1.619408845901489258e+00
-1.587615489959716797e+00
-5.525607466697692871e-01
3.096084594726562500e-01
-1.678112864494323730e+00
-1.140598297119140625e+00
-1.542193531990051270e+00
1.183650135993957520e+00
5.926699042320251465e-01
-1.008462190628051758e+00
-1.675829052925109863e+00
-9.000365734100341797e-01
5.426325798034667969e-01
-1.715829491615295410e+00
-1.913693189620971680e+00
-1.307877779006958008e+00
3.196010887622833252e-01
1.048590898513793945e+00
-8.995427489280700684e-01
-1.341458916664123535e+00
-2.010576963424682617e+00
-1.896262526512145996e+00
-1.639762163162231445e+00
-1.783192873001098633e+00
-1.606566905975341797e+00
-1.475036025047302246e+00
7.814510725438594818e-03
7.542595863342285156e-01
-5.362696647644042969e-01
-8.964960575103759766e-01
-1.362048864364624023e+00
-1.506976634263992310e-01
-1.245974302291870117e+00
-1.795374631881713867e+00
-6.359750032424926758e-01
-7.351080179214477539e-01
1.309752821922302246e+00
6.598930358886718750e-01
-5.257947444915771484e-01
-1.473549365997314453e+00
-5.562842488288879395e-01
4.119455814361572266e-01
-1.326892495155334473e+00
-1.238518834114074707e+00
-2.366566359996795654e-01
2.930954098701477051e-01
1.180048704147338867e+00
8.672292530536651611e-02
3.387117683887481689e-01
-5.509108901023864746e-01
5.070219635963439941e-01
2.819330394268035889e-01
-5.860372185707092285e-01
-3.725401759147644043e-01
-7.852772623300552368e-02
9.255312085151672363e-01
1.265433311462402344e+00
3.663613796234130859e-01
6.615688204765319824e-01
-6.785418987274169922e-01
1.913246393203735352e+00
1.327239036560058594e+00
2.460623234510421753e-01
6.381711363792419434e-01
3.344844579696655273e-01
1.414830684661865234e+00
1.205262184143066406e+00
4.581407904624938965e-01
2.605425119400024414e-01
-3.624156415462493896e-01
1.346799850463867188e+00
-2.108975499868392944e-01
-1.662657141685485840e+00
2.153808623552322388e-01
8.222826123237609863e-01
1.263870120048522949e+00
-4.352726638317108154e-01
2.370025664567947388e-01
-1.249974012374877930e+00
-3.916102647781372070e-01
7.940971851348876953e-01
1.802088767290115356e-01
-1.354167819023132324e+00
-3.056600391864776611e-01
4.610290825366973877e-01
8.367069363594055176e-01
-1.110765486955642700e-01
-2.493401765823364258e-01
-1.427991271018981934e+00
8.799738287925720215e-01
8.906592130661010742e-01
-1.735110878944396973e+00
-1.140625953674316406e+00
-1.126922845840454102e+00
1.101506233215332031e+00
4.765407145023345947e-01
-1.547000259160995483e-01
-1.063002943992614746e+00
-8.750851750373840332e-01
1.422998905181884766e+00
2.522589266300201416e-01
-1.872519493103027344e+00
-1.137664079666137695e+00
3.254081010818481445e-01
9.851652383804321289e-01
-6.172659993171691895e-01
-5.260115861892700195e-01
-7.091839909553527832e-01
-6.841431856155395508e-01
7.485070228576660156e-01
-1.509479761123657227e+00
-1.637624144554138184e+00
-1.040434598922729492e+00
5.925459265708923340e-01
7.942200303077697754e-01
-6.029661297798156738e-01
-3.459950387477874756e-01
-9.246159791946411133e-01
-2.656019628047943115e-01
1.201095104217529297e+00
-2.833926379680633545e-01
-1.861642122268676758e+00
-9.949566125869750977e-01
1.089440226554870605e+00
1.118598818778991699e+00
-5.532490611076354980e-01
-3.285162448883056641e-01
-9.678222537040710449e-01
1.446017742156982422e+00
-4.587408900260925293e-01
-1.486203551292419434e+00
-1.568195343017578125e+00
5.744126439094543457e-01
1.120089888572692871e+00
-3.233390748500823975e-01
-8.740835189819335938e-01
-1.244083166122436523e+00
-1.357321858406066895e+00
-1.214978337287902832e+00
-1.849993824958801270e+00
-2.020350694656372070e+00
-1.508955955505371094e+00
-3.556543290615081787e-01
2.770601212978363037e-01
-1.291231036186218262e+00
-6.619213819503784180e-01
-1.094635128974914551e+00
-9.371406435966491699e-01
1.584767699241638184e-01
-1.385157108306884766e+00
-1.930267095565795898e+00
-1.060895919799804688e+00
1.062691450119018555e+00
4.892150163650512695e-01
-1.004226922988891602e+00
-6.177477240562438965e-01
-7.303887605667114258e-01
2.077159434556961060e-01
-1.068681120872497559e+00
-1.763373374938964844e+00
-1.848539710044860840e+00
-6.952217221260070801e-02
9.998467564582824707e-01
-4.570465087890625000e-01
-5.315123796463012695e-01
-1.098137465305626392e-03
-6.464898586273193359e-01
-2.569127827882766724e-02
-1.246691823005676270e+00
-1.254473090171813965e+00
-1.329780220985412598e+00
6.657654047012329102e-01
8.803095817565917969e-01
-4.577664658427238464e-04
6.490856409072875977e-01
1.050511300563812256e-01
5.686760544776916504e-01
1.938961029052734375e+00
6.703926324844360352e-01
-5.772577524185180664e-01
-3.969512581825256348e-01
1.185703516006469727e+00
1.349525570869445801e+00
-4.563080370426177979e-01
9.119806289672851562e-01
-7.586888968944549561e-02
1.291839838027954102e+00
9.714929461479187012e-01
-1.151328682899475098e+00
-1.112663269042968750e+00
3.179158568382263184e-01
1.546038031578063965e+00
1.056170314550399780e-01
-4.751675426959991455e-01
2.313693612813949585e-01
-4.976159036159515381e-01
5.448713302612304688e-01
4.384229779243469238e-01
-1.214980125427246094e+00
-1.455713987350463867e+00
6.375283002853393555e-01
7.206491827964782715e-01
-7.294290065765380859e-01
-5.073293447494506836e-01
-1.690296828746795654e-02
4.171935096383094788e-02
1.373490929603576660e+00
-2.492179572582244873e-01
-1.357380390167236328e+00
-1.787848591804504395e+00
1.340469598770141602e+00
1.146674275398254395e+00
-1.000972747802734375e+00
-6.753351688385009766e-01
-6.716688275337219238e-01
1.225281715393066406e+00
6.200352907180786133e-01
-1.297078132629394531e+00
-1.670519709587097168e+00
-3.724211454391479492e-01
1.294433355331420898e+00
-1.639822572469711304e-01
-1.259043574333190918e+00
-2.247952818870544434e-01
7.239415049552917480e-01
7.811480164527893066e-01
-4.665996134281158447e-01
-1.614089488983154297e+00
-1.732943892478942871e+00
5.467937588691711426e-01
8.860488533973693848e-01
-1.051858901977539062e+00
-1.004185318946838379e+00
-6.198568344116210938e-01
-4.359364211559295654e-01
1.039873003959655762e+00
4.502381011843681335e-02
-1.449482679367065430e+00
-2.209852933883666992e+00
9.283562898635864258e-01
9.524552226066589355e-01
-6.758542060852050781e-01
-4.614872336387634277e-01
4.487636685371398926e-01
1.312739968299865723e+00
4.134368598461151123e-01
-1.372725605964660645e+00
-1.378687858581542969e+00
-4.396244287490844727e-01
1.591645240783691406e+00
1.574778109788894653e-01
-7.933360338211059570e-01
-7.476685047149658203e-01
-8.198269605636596680e-01
-1.315608263015747070e+00
-1.440656661987304688e+00
-1.362747788429260254e+00
-1.429745674133300781e+00
2.141760289669036865e-02
7.749819755554199219e-01
-1.229560971260070801e+00
-5.622679591178894043e-01
-2.596578001976013184e-01
-3.492268025875091553e-01
-3.153986632823944092e-01
-3.540510237216949463e-01
-1.097603201866149902e+00
-1.646835923194885254e+00
8.501834869384765625e-01
1.136181235313415527e+00
-5.122950673103332520e-01
-8.323204517364501953e-02
5.429514646530151367e-01
1.734301328659057617e+00
-5.031777620315551758e-01
-8.927432894706726074e-01
-1.026652812957763672e+00
-7.844607234001159668e-01
1.656507134437561035e+00
2.607664763927459717e-01
-6.743896603584289551e-01
2.101912796497344971e-01
6.715114712715148926e-01
1.169154882431030273e+00
-8.896067738533020020e-01
-2.916415035724639893e-01
-7.921713590621948242e-01
5.190250873565673828e-01
1.131800770759582520e+00
-4.488672018051147461e-01
1.938795149326324463e-01
1.010950282216072083e-01
7.200633883476257324e-01
1.473822593688964844e+00
1.024142980575561523e+00
-5.005244016647338867e-01
-1.368556618690490723e+00
7.355023622512817383e-01
1.475244998931884766e+00
-4.434791505336761475e-01
-1.662098467350006104e-01
3.609005212783813477e-01
1.616003394126892090e+00
4.382894337177276611e-01
-1.814439296722412109e-01
-7.613795995712280273e-01
-8.478903770446777344e-01
1.571078658103942871e+00
5.933592319488525391e-01
-7.909772992134094238e-01
-5.171709060668945312e-01
2.650616168975830078e-01
1.056718587875366211e+00
7.411369681358337402e-01
-7.364346832036972046e-02
-7.490506768226623535e-01
-1.918895095586776733e-01
1.231908798217773438e+00
-6.527156233787536621e-01
-1.128218889236450195e+00
-3.921178877353668213e-01
8.480000495910644531e-01
1.066886901855468750e+00
-1.324844807386398315e-01
-8.522782921791076660e-01
-1.633297324180603027e+00
-2.316240370273590088e-01
1.047494411468505859e+00
-1.258569598197937012e+00
-1.200480699539184570e+00
-4.687020778656005859e-01
1.469600558280944824e+00
5.620254278182983398e-01
-9.934828281402587891e-01
-1.517835974693298340e+00
-1.175987243652343750e+00
1.211761236190795898e+00
2.198128104209899902e-01
-1.499359250068664551e+00
-8.026683926582336426e-01
-5.880805850028991699e-01
8.553132414817810059e-01
-1.325998067855834961e+00
-8.959547877311706543e-01
-1.353663802146911621e+00
-1.407788544893264771e-01
9.769372940063476562e-01
-1.060521841049194336e+00
-1.063146710395812988e+00
-1.306537389755249023e+00
-8.403715491294860840e-01
2.687768340110778809e-01
-8.459740281105041504e-01
-8.821831941604614258e-01
-2.053798675537109375e+00
1.316637098789215088e-01
7.058227062225341797e-01
-1.201745271682739258e+00
-1.404683351516723633e+00
-1.334074735641479492e+00
1.198493242263793945e+00
3.727367222309112549e-01
-1.198990702629089355e+00
-1.537294626235961914e+00
-1.235265731811523438e+00
9.957703948020935059e-01
4.339891076087951660e-01
-1.436050415039062500e+00
-1.588440179824829102e+00
-8.733719587326049805e-01
1.842177957296371460e-01
-1.830261588096618652e+00
-1.387451529502868652e+00
-1.807346582412719727e+00
-7.167299985885620117e-01
7.306940555572509766e-01
-1.180966615676879883e+00
-1.336541056632995605e+00
-1.806924343109130859e+00
-4.325840175151824951e-01
-6.644890904426574707e-01
-1.664261460304260254e+00
-1.106318116188049316e+00
-1.646100997924804688e+00
-7.187859714031219482e-02
1.063954114913940430e+00
-1.163080334663391113e+00
-3.172114491462707520e-01
-2.679872214794158936e-01
1.777835965156555176e+00
3.657018840312957764e-01
-9.973440170288085938e-01
-5.301442146301269531e-01
-9.272416830062866211e-01
1.215787887573242188e+00
2.092944979667663574e-01
-1.155036091804504395e+00
-3.889784216880798340e-01
-4.869082868099212646e-01
1.456093668937683105e+00
-6.427999734878540039e-01
-9.996088147163391113e-01
-9.736794233322143555e-01
1.413862109184265137e-01
9.019989967346191406e-01
-4.871726334095001221e-01
-2.198160141706466675e-01
-5.225261449813842773e-01
5.449849367141723633e-01
1.211089611053466797e+00
-5.898744612932205200e-02
-1.498457044363021851e-01
-1.273721218109130859e+00
5.089890360832214355e-01
7.732759118080139160e-01
-7.924832105636596680e-01
-1.006893396377563477e+00
-1.150824785232543945e+00
1.215123176574707031e+00
7.288395762443542480e-01
-1.162471890449523926e+00
-9.107354879379272461e-01
-1.454399466514587402e+00
1.109784960746765137e+00
3.719119429588317871e-01
-1.031877279281616211e+00
-1.091922283172607422e+00
-6.392434239387512207e-01
1.768524765968322754e+00
1.011111378669738770e+00
-1.165669202804565430e+00
-3.400138020515441895e-01
-1.227871999144554138e-01
8.912384510040283203e-01
-1.032100200653076172e+00
-9.277760982513427734e-01
-1.260619282722473145e+00
3.276415467262268066e-01
1.340144395828247070e+00
-6.666941195726394653e-02
-1.241557955741882324e+00
-1.596448302268981934e+00
-3.673164248466491699e-01
-1.183094829320907593e-01
-1.361504673957824707e+00
-9.348677396774291992e-01
-1.256872892379760742e+00
7.725145220756530762e-01
1.465567588806152344e+00
-9.906617999076843262e-01
-1.871790766716003418e+00
-1.585435152053833008e+00
1.212233543395996094e+00
5.593726634979248047e-01
-9.406425952911376953e-01
-1.205574631690979004e+00
-5.010794401168823242e-01
1.658298015594482422e+00
3.371134996414184570e-01
-1.421500802040100098e+00
-8.495978713035583496e-01
1.449963748455047607e-01
1.111149311065673828e+00
-1.106634497642517090e+00
-8.275654315948486328e-01
-1.021553993225097656e+00
-3.719915449619293213e-01
1.281491994857788086e+00
9.026921391487121582e-01
-1.300502538681030273e+00
-1.124022006988525391e+00
5.741830468177795410e-01
6.797741055488586426e-01
-1.455762624740600586e+00
-5.399675369262695312e-01
-1.019253134727478027e+00
9.993772506713867188e-01
1.250418186187744141e+00
-7.836474776268005371e-01
-1.632356047630310059e+00
-1.210068583488464355e+00
1.016273140907287598e+00
1.035249307751655579e-01
-1.210208058357238770e+00
-1.517218589782714844e+00
-1.137677073478698730e+00
6.043897867202758789e-01
-6.131287813186645508e-01
-9.757326245307922363e-01
-1.374997735023498535e+00
-2.191764712333679199e-01
1.272292494773864746e+00
-1.248525023460388184e+00
-8.459894061088562012e-01
-1.285093903541564941e+00
-5.178744196891784668e-01
4.170208573341369629e-01
-5.196945071220397949e-01
-1.133601784706115723e+00
-9.822767376899719238e-01
3.502474725246429443e-01
5.192969441413879395e-01
-1.531994938850402832e+00
-7.865176200866699219e-01
-1.378499627113342285e+00
-2.466369234025478363e-02
1.552464246749877930e+00
-4.573618471622467041e-01
-1.130012273788452148e+00
-2.366884648799896240e-01
1.211619615554809570e+00
8.238082528114318848e-01
-7.705819010734558105e-01
-2.721233665943145752e-01
-2.243513166904449463e-01
1.692083120346069336e+00
1.767392158508300781e-01
-2.342850863933563232e-01
-1.097799181938171387e+00
8.733155131340026855e-01
1.333891272544860840e+00
-7.025855183601379395e-01
-4.686516225337982178e-01
-1.010897755622863770e-01
7.150260210037231445e-01
1.479941725730895996e+00
1.717571735382080078e+00
2.643354535102844238e-01
-9.313871264457702637e-01
8.491039276123046875e-01
6.104647517204284668e-01
-1.379771947860717773e+00
-4.179817140102386475e-01
-1.373557209968566895e+00
9.924681186676025391e-01
1.708897471427917480e+00
-2.037888616323471069e-01
-1.356221079826354980e+00
-1.226747632026672363e+00
9.852657318115234375e-01
4.631562530994415283e-01
-1.585030913352966309e+00
-7.946130037307739258e-01
-7.754184007644653320e-01
1.409804821014404297e+00
1.534404397010803223e+00
-1.460685878992080688e-01
-1.267348766326904297e+00
1.540560871362686157e-01
1.328000426292419434e+00
-8.259318470954895020e-01
-1.411048293113708496e+00
-1.153319597244262695e+00
-2.110047787427902222e-01
1.096896052360534668e+00
6.888024210929870605e-01
-7.721236944198608398e-01
-1.826067328453063965e+00
-5.150873586535453796e-02
2.073848247528076172e-01
-1.791085124015808105e+00
-1.141757249832153320e+00
-1.621281623840332031e+00
-3.255776762962341309e-01
1.059352874755859375e+00
-4.762709513306617737e-02
-1.167013525962829590e+00
-2.123524665832519531e+00
8.110986351966857910e-01
5.506420731544494629e-01
-1.863839626312255859e+00
-9.814069271087646484e-01
-1.157198667526245117e+00
1.078378081321716309e+00
5.466305017471313477e-01
-5.063266754150390625e-01
-1.696538209915161133e+00
-7.515904493629932404e-03
1.535895586013793945e+00
-2.314856946468353271e-01
-1.824285387992858887e+00
-9.244685769081115723e-01
-8.052170276641845703e-01
1.186612725257873535e+00
5.925499796867370605e-01
-1.071822762489318848e+00
-1.592989325523376465e+00
7.092361450195312500e-01
8.441820740699768066e-01
-1.794724702835083008e+00
-1.208652496337890625e+00
-1.215000152587890625e+00
5.422892794013023376e-02
4.071941971778869629e-01
-8.658951520919799805e-01
-8.459709882736206055e-01
-1.852333307266235352e+00
9.892295002937316895e-01
7.191298007965087891e-01
-1.618391633033752441e+00
-9.524624943733215332e-01
-9.639335274696350098e-01
2.113545835018157959e-01
-2.720296680927276611e-01
-4.189604520797729492e-01
-1.101802945137023926e+00
-7.583649158477783203e-01
1.693372488021850586e+00
-7.506747245788574219e-01
-1.487488508224487305e+00
-1.136892557144165039e+00
-1.066503882408142090e+00
-6.092725992202758789e-01
-1.203393697738647461e+00
-5.873107910156250000e-01
-1.117523074150085449e+00
1.021168828010559082e-01
8.655230402946472168e-01
-1.649267554283142090e+00
-1.893019676208496094e+00
-1.720795273780822754e+00
-8.759947419166564941e-01
-1.934899538755416870e-01
-6.427556872367858887e-01
-6.406434178352355957e-01
-1.623926758766174316e+00
1.005329847335815430e+00
7.507299780845642090e-01
-1.244655013084411621e+00
-1.545895576477050781e+00
-6.121641993522644043e-01
8.593280315399169922e-01
-1.398423612117767334e-01
-7.678574323654174805e-02
1.549071967601776123e-01
1.953442394733428955e-01
1.849141120910644531e+00
4.016579985618591309e-01
-1.055133223533630371e+00
-3.493509888648986816e-01
5.118332505226135254e-01
1.509868264198303223e+00
1.027512550354003906e+00
1.446270465850830078e+00
5.497455000877380371e-01
1.047553300857543945e+00
1.297501087188720703e+00
-9.392907023429870605e-01
-9.351199865341186523e-01
-4.455035328865051270e-01
7.295842766761779785e-01
9.392752647399902344e-01
-2.040373384952545166e-01
6.586300134658813477e-01
-9.697433114051818848e-01
8.743274807929992676e-01
8.320230841636657715e-01
-1.219512104988098145e+00
-1.766620755195617676e+00
-5.099545717239379883e-01
1.146641731262207031e+00
1.875872254371643066e+00
9.347539544105529785e-01
5.003935694694519043e-01
-9.584717154502868652e-01
1.687586426734924316e+00
5.171567201614379883e-02
-8.899964094161987305e-01
-1.348294734954833984e+00
-8.679203689098358154e-02
1.453947424888610840e+00
1.021497771143913269e-01
5.951503515243530273e-01
8.462535589933395386e-02
1.994626820087432861e-01
1.248746991157531738e+00
-1.598433852195739746e+00
-9.695250391960144043e-01
-1.162689328193664551e+00
9.678793698549270630e-02
9.691353440284729004e-01
5.268253013491630554e-02
3.031706511974334717e-01
-5.929031372070312500e-01
6.262887120246887207e-01
1.122394561767578125e+00
-1.698189258575439453e+00
-1.147764325141906738e+00
-9.325091242790222168e-01
1.416123986244201660e+00
7.370150089263916016e-01
-4.668996036052703857e-01
1.172254011034965515e-01
-2.068984359502792358e-01
1.705196380615234375e+00
5.138077735900878906e-01
-1.064330935478210449e+00
-1.281886577606201172e+00
-8.122367411851882935e-02
1.703514337539672852e+00
1.381482839584350586e+00
6.187716126441955566e-01
5.131624266505241394e-02
8.386185765266418457e-01
1.397736072540283203e+00
-9.504917860031127930e-01
-6.578041911125183105e-01
-1.577442049980163574e+00
6.526795029640197754e-01
1.241356968879699707e+00
-9.285261034965515137e-01
-6.581309437751770020e-02
-9.006846547126770020e-01
8.427416086196899414e-01
8.559551239013671875e-01
-1.697207570075988770e+00
-1.512017965316772461e+00
-1.058755517005920410e+00
1.794175207614898682e-01
-3.484115898609161377e-01
-1.029480695724487305e+00
-2.003711760044097900e-01
-7.431637048721313477e-01
1.597065925598144531e+00
4.109872281551361084e-01
-1.559256792068481445e+00
-1.737281799316406250e+00
-8.291204571723937988e-01
5.617069602012634277e-01
-1.008715748786926270e+00
-7.008799910545349121e-01
9.268479421734809875e-03
3.592687249183654785e-01
1.280914783477783203e+00
-1.062779188156127930e+00
-1.080467581748962402e+00
-1.722636938095092773e+00
4.095097780227661133e-01
5.572952032089233398e-01
-8.906606435775756836e-01
-1.693992018699645996e-01
1.426675021648406982e-01
9.878888726234436035e-01
1.131231784820556641e+00
-1.090080261230468750e+00
-1.608794778585433960e-01
-1.442789793014526367e+00
1.577813744544982910e+00
8.669857382774353027e-01
-5.475326180458068848e-01
5.056538581848144531e-01
4.336424767971038818e-01
1.695790290832519531e+00
6.849992871284484863e-01
-5.327087640762329102e-01
-9.293840527534484863e-01
-6.352111101150512695e-01
1.614217400550842285e+00
8.967574238777160645e-01
-1.432157158851623535e-01
1.006447553634643555e+00
1.109811186790466309e+00
1.433180928230285645e+00
-8.120652437210083008e-01
-8.375735878944396973e-01
-1.747559666633605957e+00
4.240266084671020508e-01
1.213300108909606934e+00
-1.036931157112121582e+00
-1.514591574668884277e-01
-4.947600066661834717e-01
1.045882701873779297e+00
7.446043491363525391e-01
-1.504798889160156250e+00
-1.329298853874206543e+00
-2.670801877975463867e+00
8.751712441444396973e-01
1.929617047309875488e+00
-2.346602231264114380e-01
1.474409643560647964e-02
1.744762361049652100e-01
1.390917778015136719e+00
7.056583166122436523e-01
-1.346182823181152344e+00
-1.007396340370178223e+00
-1.134196519851684570e+00
1.605853199958801270e+00
4.699199497699737549e-01
-1.125434517860412598e+00
-5.657015442848205566e-01
5.449148416519165039e-01
1.509809613227844238e+00
-1.344501018524169922e+00
-2.030169725418090820e+00
-1.914605140686035156e+00
-9.318753480911254883e-01
1.147403717041015625e+00
-6.948729753494262695e-01
-1.566799759864807129e+00
-4.049734175205230713e-01
7.651285529136657715e-01
6.810800433158874512e-01
-1.718580126762390137e+00
-1.512901425361633301e+00
-2.085779190063476562e+00
4.031918644905090332e-01
9.945160746574401855e-01
-1.437254428863525391e+00
-1.105809688568115234e+00
-1.093650102615356445e+00
1.527828812599182129e+00
5.981865525245666504e-01
-1.342498064041137695e+00
-1.705326795578002930e+00
-2.094312191009521484e+00
1.624511122703552246e+00
1.628672719001770020e+00
-1.094716668128967285e+00
-1.072217106819152832e+00
8.071619272232055664e-01
1.706463456153869629e+00
-6.495594382286071777e-01
-1.489162206649780273e+00
-1.803522706031799316e+00
-1.140534162521362305e+00
1.274293541908264160e+00
-2.307230949401855469e+00
-1.317862987518310547e+00
-1.033753752708435059e+00
1.095039963722229004e+00
9.169757366180419922e-01
-1.311406135559082031e+00
-1.915941715240478516e+00
-2.444750308990478516e+00
-2.040806055068969727e+00
-8.500695824623107910e-01
-1.704909086227416992e+00
-1.520793676376342773e+00
-1.009145498275756836e+00
1.110827684402465820e+00
6.067315340042114258e-01
-1.147725939750671387e+00
-1.730380892753601074e+00
-1.689084887504577637e+00
6.106571555137634277e-01
-1.111697196960449219e+00
-1.248367428779602051e+00
-1.132841467857360840e+00
1.689175702631473541e-02
1.780464410781860352e+00
-1.366348624229431152e+00
-1.292489171028137207e+00
-1.878187417984008789e+00
-1.577049016952514648e+00
3.615783452987670898e-01
-1.228469371795654297e+00
-1.003033518791198730e+00
-8.211924433708190918e-01
1.048672318458557129e+00
1.082856416702270508e+00
-1.754588484764099121e+00
-7.878113389015197754e-01
-1.983977675437927246e+00
-1.362937450408935547e+00
5.363882184028625488e-01
-1.128666996955871582e+00
-9.331839680671691895e-01
-6.095223426818847656e-01
1.728475689888000488e+00
8.076542615890502930e-01
-1.286182761192321777e+00
-7.606300115585327148e-01
-1.422477722167968750e+00
1.343523144721984863e+00
1.842773914337158203e+00
4.273783564567565918e-01
-1.820125579833984375e-01
1.162283420562744141e+00
1.812706708908081055e+00
-1.791756749153137207e-01
-1.018320679664611816e+00
-8.991674184799194336e-01
-4.402564764022827148e-01
1.431517481803894043e+00
-1.100026369094848633e+00
-7.479303479194641113e-01
-1.032335162162780762e+00
1.122899651527404785e+00
1.270219922065734863e+00
-1.198237299919128418e+00
-6.178169846534729004e-01
-1.640701889991760254e+00
-8.379492759704589844e-01
1.230416774749755859e+00
2.758942246437072754e-01
-6.591970324516296387e-01
-7.277363538742065430e-01
1.534226655960083008e+00
8.872291445732116699e-01
-7.986207604408264160e-01
-2.613755166530609131e-01
-1.189054250717163086e+00
7.198573946952819824e-01
1.658521056175231934e+00
1.269338577985763550e-01
-8.289784193038940430e-01
1.259648352861404419e-01
2.192864894866943359e+00
1.230769306421279907e-01
-1.469466924667358398e+00
-1.247419238090515137e+00
-8.077666163444519043e-01
7.011150717735290527e-01
-4.680446982383728027e-01
-7.757497429847717285e-01
-1.080118179321289062e+00
1.040262103080749512e+00
1.196215748786926270e+00
-1.450897693634033203e+00
-1.435340881347656250e+00
-1.855428695678710938e+00
-4.188215732574462891e-01
4.549320936203002930e-01
-1.930501103401184082e+00
-1.693429112434387207e+00
-1.931406497955322266e+00
1.385845065116882324e+00
7.453185319900512695e-01
-9.679035544395446777e-01
-1.154145479202270508e+00
-1.892975926399230957e+00
-3.397281467914581299e-01
1.283884763717651367e+00
-9.727141857147216797e-01
-1.571522951126098633e+00
-4.165112674236297607e-01
1.808428525924682617e+00
-2.225203514099121094e-01
-1.474775075912475586e+00
-1.121560335159301758e+00
-9.718399643898010254e-01
4.622526764869689941e-01
-1.238174915313720703e+00
-9.842212796211242676e-01
-1.533646941184997559e+00
1.013523936271667480e+00
1.397626876831054688e+00
-1.780298590660095215e+00
-1.456272363662719727e+00
-1.816422462463378906e+00
-1.878000736236572266e+00
-2.113219976425170898e+00
-1.403023600578308105e+00
-1.441556572914123535e+00
-1.674649715423583984e+00
1.181386709213256836e+00
4.276945590972900391e-01
-1.244840741157531738e+00
-1.827606439590454102e+00
-1.894630551338195801e+00
-1.117922186851501465e+00
-1.577363252639770508e+00
-1.459868550300598145e+00
-1.590561509132385254e+00
-9.559970498085021973e-01
1.848457574844360352e+00
-4.113214556127786636e-03
-1.325839400291442871e+00
-1.091972231864929199e+00
-1.020655870437622070e+00
-5.342439413070678711e-01
-1.721732497215270996e+00
-7.632046937942504883e-01
-9.334607124328613281e-01
8.685635924339294434e-01
1.337433218955993652e+00
-9.803801774978637695e-01
-1.552792549133300781e+00
-5.550050139427185059e-01
-1.099993348121643066e+00
-9.094535112380981445e-01
-8.856759667396545410e-01
-9.303757548332214355e-01
-1.218947887420654297e+00
1.233056664466857910e+00
1.140967369079589844e+00
-1.215596422553062439e-01
-4.378696084022521973e-01
-4.643802046775817871e-01
1.237815618515014648e+00
9.404541850090026855e-01
8.840956687927246094e-01
-9.038779139518737793e-02
2.617267370223999023e-01
2.059648275375366211e+00
8.501878380775451660e-01
-5.476396083831787109e-01
-4.091731905937194824e-01
-3.195548951625823975e-01
9.622753858566284180e-01
-1.750121474266052246e+00
-2.718974649906158447e-01
-1.152098178863525391e+00
1.067221999168395996e+00
1.628745198249816895e+00
-1.240226030349731445e+00
-8.402438759803771973e-01
-9.007579088211059570e-01
-8.962087631225585938e-01
5.769724249839782715e-01
1.304988116025924683e-01
-8.793811202049255371e-01
-3.731084167957305908e-01
1.094107151031494141e+00
8.507291078567504883e-01
-8.466416597366333008e-01
-1.362314939498901367e+00
-1.002067327499389648e+00
9.405366778373718262e-01
6.179471611976623535e-01
-7.889636754989624023e-01
-1.356478929519653320e+00
-8.227382302284240723e-01
2.069767236709594727e+00
3.462247550487518311e-01
-7.684276103973388672e-01
-1.018253564834594727e+00
-8.133623600006103516e-01
9.162870049476623535e-01
-6.442434787750244141e-01
-3.029602766036987305e-01
-7.227301597595214844e-01
6.067938208580017090e-01
1.483548283576965332e+00
-1.373431205749511719e+00
-1.254277110099792480e+00
-1.186574101448059082e+00
-2.190971821546554565e-01
5.312526226043701172e-01
-2.095031738281250000e+00
-1.019971609115600586e+00
-1.087325215339660645e+00
1.178053975105285645e+00
8.369044661521911621e-01
-1.030063629150390625e+00
-4.522794783115386963e-01
-1.009714126586914062e+00
4.420363903045654297e-01
8.598164319992065430e-01
-6.300724744796752930e-01
-5.223693847656250000e-01
-6.371883153915405273e-01
1.560390233993530273e+00
8.145742416381835938e-01
-7.968804836273193359e-01
-9.747641682624816895e-01
-8.457323163747787476e-02
1.545501708984375000e+00
-1.189494967460632324e+00
-1.192899346351623535e+00
-1.481917142868041992e+00
9.761216640472412109e-01
1.412523746490478516e+00
-1.031810402870178223e+00
-1.318166971206665039e+00
-1.541019797325134277e+00
-1.152219772338867188e+00
-2.075106143951416016e+00
-2.172726392745971680e+00
-1.106370687484741211e+00
-1.435113430023193359e+00
3.456267416477203369e-01
7.604496479034423828e-01
-1.134336233139038086e+00
-1.570347666740417480e+00
-1.513720035552978516e+00
-6.719397306442260742e-01
-1.689383029937744141e+00
-1.425796508789062500e+00
-1.348291277885437012e+00
-1.213546752929687500e+00
1.694983720779418945e+00
6.629238128662109375e-01
-5.557315349578857422e-01
-6.870549321174621582e-01
-3.476555943489074707e-01
9.775762557983398438e-01
-1.503798842430114746e+00
-9.569802880287170410e-01
-5.253727436065673828e-01
9.355801343917846680e-01
1.704061388969421387e+00
-7.170905470848083496e-01
-4.582868814468383789e-01
-8.296159505844116211e-01
1.623778939247131348e-01
-1.721379756927490234e-01
-1.879363417625427246e+00
-1.164314985275268555e+00
-6.508082747459411621e-01
1.147457480430603027e+00
9.699028134346008301e-01
-2.436368763446807861e-01
1.330907344818115234e-01
-6.591778397560119629e-01
7.578260898590087891e-01
6.121500134468078613e-01
-1.385366797447204590e+00
8.238499611616134644e-02
-3.328602612018585205e-01
1.603801250457763672e+00
8.485276699066162109e-01
-8.047118782997131348e-02
-4.196906387805938721e-01
-7.191473841667175293e-01
1.710598587989807129e+00
-4.931104481220245361e-01
-1.444711327552795410e+00
-5.795815587043762207e-01
4.917619824409484863e-01
1.674563407897949219e+00
-4.408738315105438232e-01
-1.331333965063095093e-01
-8.726519942283630371e-01
3.401214182376861572e-01
1.070107221603393555e+00
-1.089114546775817871e-01
-1.071488261222839355e+00
-7.454521059989929199e-01
1.125468373298645020e+00
1.051518321037292480e+00
-8.519693017005920410e-01
-4.559000134468078613e-01
-1.130776762962341309e+00
1.319163441658020020e+00
1.198661804199218750e+00
-1.059261322021484375e+00
-1.409145474433898926e+00
-7.418417334556579590e-01
1.253669023513793945e+00
7.005812525749206543e-01
-8.588402867317199707e-01
-9.377929568290710449e-01
-9.088759422302246094e-01
2.003489255905151367e+00
3.861612975597381592e-01
-2.419422149658203125e+00
-8.026561141014099121e-01
6.872063279151916504e-01
1.498164296150207520e+00
-2.833010554313659668e-01
-8.861688971519470215e-01
-1.132912158966064453e+00
-7.659878581762313843e-02
9.288769364356994629e-01
-1.940977811813354492e+00
-2.095012426376342773e+00
-1.535231232643127441e+00
5.286455750465393066e-01
6.934092044830322266e-01
-1.428616404533386230e+00
-9.233332276344299316e-01
-1.877987504005432129e+00
-1.055871605873107910e+00
4.975957274436950684e-01
-2.217432022094726562e+00
-2.334072589874267578e+00
-1.683375000953674316e+00
1.020007967948913574e+00
6.920166015625000000e-01
-6.826676726341247559e-01
-1.109413146972656250e+00
-1.799558758735656738e+00
1.959007143974304199e+00
-5.701700448989868164e-01
-1.775762319564819336e+00
-1.499528408050537109e+00
3.418897688388824463e-01
1.726523518562316895e+00
-4.890863001346588135e-01
-1.273539781570434570e+00
-1.383374452590942383e+00
-1.853143334388732910e+00
-1.063057065010070801e+00
-2.163321733474731445e+00
-2.183166742324829102e+00
-1.583433866500854492e+00
4.139565229415893555e-01
7.034224271774291992e-01
-1.104297876358032227e+00
-5.577926039695739746e-01
-1.309012651443481445e+00
-1.850131869316101074e+00
-6.819207072257995605e-01
-1.669876456260681152e+00
-2.170009136199951172e+00
-1.464766979217529297e+00
1.266025662422180176e+00
6.766727566719055176e-01
-9.259975552558898926e-01
-2.913992702960968018e-01
-8.648510575294494629e-01
1.636663913726806641e+00
-6.645973920822143555e-01
-1.527964353561401367e+00
-1.803468704223632812e+00
6.148009300231933594e-01
1.751406192779541016e+00
-1.306843608617782593e-01
-4.157390892505645752e-01
-1.721030175685882568e-01
-4.875883758068084717e-01
6.234908699989318848e-01
-1.016865134239196777e+00
-1.163372278213500977e+00
-9.506125450134277344e-01
1.149363279342651367e+00
1.160399794578552246e+00
-6.711565256118774414e-01
7.585650086402893066e-01
-4.991163685917854309e-02
-2.122549414634704590e-01
1.496690392494201660e+00
-2.960862219333648682e-01
-1.490949988365173340e+00
-9.064975380897521973e-01
1.596247792243957520e+00
9.109879732131958008e-01
-4.972791969776153564e-01
5.134488940238952637e-01
-1.163309663534164429e-01
1.550776958465576172e+00
4.957240223884582520e-01
-1.240164279937744141e+00
-2.139585733413696289e+00
4.631783813238143921e-02
1.734235525131225586e+00
-5.062752962112426758e-01
-6.859006285667419434e-01
1.092596575617790222e-01
-4.481537342071533203e-01
9.999869465827941895e-01
-1.529368311166763306e-01
-1.892909049987792969e+00
-1.651466250419616699e+00
9.027945399284362793e-01
1.042313575744628906e+00
-8.760791420936584473e-01
-3.620952367782592773e-01
-1.039197444915771484e+00
5.463658366352319717e-03
1.300196409225463867e+00
-1.262502312660217285e+00
-2.136982202529907227e+00
-1.541198849678039551e+00
9.848678112030029297e-01
4.441076815128326416e-01
-1.186407923698425293e+00
-4.717519581317901611e-01
-7.298490405082702637e-01
1.427014708518981934e+00
1.277126908302307129e+00
-1.293380379676818848e+00
-2.088447332382202148e+00
-5.551244020462036133e-01
1.763010740280151367e+00
-7.677824795246124268e-02
-6.325848698616027832e-01
-2.377692312002182007e-01
2.732786536216735840e-01
8.394958972930908203e-01
-1.136799573898315430e+00
-1.441512107849121094e+00
-1.972144007682800293e+00
9.028828740119934082e-01
1.258083343505859375e+00
-1.217169880867004395e+00
-4.089072942733764648e-01
-5.996153950691223145e-01
-1.977607458829879761e-01
1.114892005920410156e+00
-1.290647029876708984e+00
-1.929999589920043945e+00
-2.240615367889404297e+00
1.008792877197265625e+00
6.587963700294494629e-01
-1.248253583908081055e+00
-8.470430225133895874e-02
-5.125784277915954590e-01
1.130802512168884277e+00
1.189910769462585449e-01
-1.642243146896362305e+00
-1.640731811523437500e+00
-1.091160774230957031e+00
1.499893903732299805e+00
-1.426950097084045410e-01
-1.084826707839965820e+00
-1.978290081024169922e-01
-7.923291921615600586e-01
-1.976827234029769897e-01
-8.491230010986328125e-01
-1.308063387870788574e+00
-1.680405855178833008e+00
3.590358197689056396e-01
1.285654902458190918e+00
-1.087151169776916504e+00
-7.760322690010070801e-01
-7.100254297256469727e-01
-6.005124449729919434e-01
-8.128846287727355957e-01
-1.269688606262207031e+00
-1.453900456428527832e+00
-2.313943147659301758e+00
8.533183336257934570e-01
7.378313541412353516e-01
-1.580180048942565918e+00
-8.930584192276000977e-01
-8.898426294326782227e-01
1.147859454154968262e+00
-1.072830080986022949e+00
-1.475823521614074707e+00
-1.612439513206481934e+00
-2.157839298248291016e+00
1.794572472572326660e+00
-1.143583729863166809e-01
-9.248275160789489746e-01
-3.555777966976165771e-01
9.174496680498123169e-02
-1.419149041175842285e-01
-1.375573754310607910e+00
-1.351264238357543945e+00
-1.618720293045043945e+00
4.125520288944244385e-01
1.305526733398437500e+00
-1.160873532295227051e+00
-8.831483125686645508e-01
-1.543005108833312988e-01
3.670946359634399414e-01
1.332142472267150879e+00
3.970817029476165771e-01
-1.359498143196105957e+00
-1.367467880249023438e+00
9.798803329467773438e-01
1.052179455757141113e+00
-1.355957269668579102e+00
-7.843731641769409180e-01
-5.008899569511413574e-01
1.664427638053894043e+00
5.936398729681968689e-02
-8.625018000602722168e-01
-1.498093008995056152e+00
-1.968484520912170410e+00
1.749643206596374512e+00
7.276149094104766846e-02
-1.006434798240661621e+00
-4.699600636959075928e-01
7.550960779190063477e-01
1.505576133728027344e+00
4.213186204433441162e-01
-6.507627367973327637e-01
-1.323151707649230957e+00
7.624632120132446289e-02
1.347201943397521973e+00
-1.303204894065856934e+00
-8.651430606842041016e-01
-4.458786547183990479e-01
1.214793920516967773e+00
1.067323327064514160e+00
-4.994977414608001709e-01
-1.213361382484436035e+00
-1.819341421127319336e+00
8.424372225999832153e-02
1.098974704742431641e+00
-1.904187202453613281e+00
-1.027843475341796875e+00
-9.774344563484191895e-01
1.105467557907104492e+00
2.608568668365478516e-01
-1.148711800575256348e+00
-1.727626919746398926e+00
-2.224887132644653320e+00
1.461777210235595703e+00
3.501840829849243164e-01
-1.551279783248901367e+00
-1.057954072952270508e+00
-2.658927738666534424e-01
1.415387511253356934e+00
-9.806290268898010254e-01
-8.403200507164001465e-01
-1.648982167243957520e+00
3.687232136726379395e-01
1.420752167701721191e+00
-1.067666292190551758e+00
-1.327612757682800293e+00
-1.251931190490722656e+00
6.520358324050903320e-01
1.459811091423034668e+00
5.218856781721115112e-02
-1.216624498367309570e+00
-1.900470495223999023e+00
4.405960440635681152e-01
1.295692324638366699e+00
-1.407219886779785156e+00
-6.091213226318359375e-01
-4.617080986499786377e-01
1.756677508354187012e+00
7.297305017709732056e-02
-1.165827274322509766e+00
-1.431795120239257812e+00
-1.739273071289062500e+00
1.520966529846191406e+00
3.583069741725921631e-01
-1.592183470726013184e+00
-1.627981781959533691e+00
-4.845255911350250244e-01
1.201136708259582520e+00
-1.582036256790161133e+00
-1.707794308662414551e+00
-2.023550510406494141e+00
-7.470297813415527344e-01
1.085286617279052734e+00
-1.420627713203430176e+00
-1.661296486854553223e+00
-1.163233995437622070e+00
-3.062579631805419922e-01
-3.248468935489654541e-01
-1.934618592262268066e+00
-1.037144780158996582e+00
-1.718805909156799316e+00
-3.344451636075973511e-02
1.185844659805297852e+00
-1.931658983230590820e+00
-7.535064816474914551e-01
-9.723958969116210938e-01
1.711241722106933594e+00
2.251683920621871948e-01
-1.293646812438964844e+00
-9.094995856285095215e-01
-1.710782408714294434e+00
1.603624939918518066e+00
4.574527144432067871e-01
-7.286720275878906250e-01
2.459380589425563812e-02
9.152022004127502441e-01
2.794309377670288086e+00
-3.844814300537109375e-01
-3.572083413600921631e-01
-6.864990592002868652e-01
9.997603297233581543e-01
1.341227293014526367e+00
-7.166755199432373047e-01
-7.521781921386718750e-01
2.529747188091278076e-01
1.134817361831665039e+00
2.112914562225341797e+00
1.024648308753967285e+00
2.946082353591918945e-01
-8.851513862609863281e-01
7.608757019042968750e-01
1.181007623672485352e+00
-1.262196660041809082e+00
-3.172403275966644287e-01
-5.103058218955993652e-01
2.016167640686035156e+00
1.155167579650878906e+00
-1.056158423423767090e+00
2.307143062353134155e-01
-1.489738225936889648e+00
1.505547404289245605e+00
6.564298272132873535e-01
-1.305130720138549805e+00
-9.873849153518676758e-01
-4.909522235393524170e-01
2.618389368057250977e+00
1.703238248825073242e+00
-9.106247425079345703e-01
-5.452018380165100098e-01
2.553750574588775635e-01
1.473064541816711426e+00
-8.389593102037906647e-03
-7.004383802413940430e-01
-2.420442998409271240e-01
1.189580798149108887e+00
1.653509974479675293e+00
-8.104254603385925293e-01
-1.343445897102355957e+00
-1.522425055503845215e+00
6.952067017555236816e-01
1.014809608459472656e+00
-1.071430921554565430e+00
-1.156161785125732422e+00
-9.854100346565246582e-01
4.093620181083679199e-01
1.845140904188156128e-01
-1.281332731246948242e+00
-8.507546186447143555e-01
-1.795731425285339355e+00
1.437093138694763184e+00
5.392440557479858398e-01
-1.028149604797363281e+00
-7.688215374946594238e-01
-5.259110331535339355e-01
2.367579936981201172e+00
-5.952765941619873047e-01
-1.247336626052856445e+00
-6.213411688804626465e-01
-4.214190542697906494e-01
1.513539195060729980e+00
-6.497030854225158691e-01
-9.914401173591613770e-01
-5.897895097732543945e-01
2.731083035469055176e-01
2.008266448974609375e+00
1.441377758979797363e+00
-1.350106716156005859e+00
-6.615123152732849121e-01
2.045250087976455688e-01
8.999025821685791016e-01
-1.455945014953613281e+00
-5.260839462280273438e-01
-9.950438141822814941e-01
1.647520184516906738e+00
2.110941410064697266e+00
3.850316703319549561e-01
-1.964175999164581299e-01
-1.084444046020507812e+00
1.374300360679626465e+00
2.792828679084777832e-01
-8.763804435729980469e-01
-8.799408674240112305e-01
-6.255258917808532715e-01
2.741683959960937500e+00
1.782240748405456543e+00
-3.845107257366180420e-01
1.690106838941574097e-01
-2.488869056105613708e-02
1.723406434059143066e+00
-2.110501080751419067e-01
-6.996811628341674805e-01
-4.615982472896575928e-01
3.196071386337280273e-01
1.554049015045166016e+00
-7.469905614852905273e-01
-1.132314324378967285e+00
-1.074338674545288086e+00
2.247221320867538452e-01
1.072138667106628418e+00
-1.300573587417602539e+00
-1.106150865554809570e+00
-1.054366588592529297e+00
-1.471247225999832153e-01
6.361628174781799316e-01
-1.166589498519897461e+00
-1.106249332427978516e+00
-1.123107314109802246e+00
1.027677655220031738e+00
6.657273173332214355e-01
-1.385235548019409180e+00
-7.463045716285705566e-01
-1.076008915901184082e+00
2.114321470260620117e+00
1.935154557228088379e+00
-1.899207681417465210e-01
-1.288232207298278809e-01
-1.366273015737533569e-01
1.762348651885986328e+00
-5.001476407051086426e-01
-8.049518465995788574e-01
-1.081911802291870117e+00
-1.628775596618652344e-01
1.134957432746887207e+00
1.259973883628845215e+00
-7.761642336845397949e-01
-6.695477366447448730e-01
5.491205677390098572e-02
8.648557662963867188e-01
-1.411327123641967773e+00
-6.627340316772460938e-01
-1.063320636749267578e+00
4.816728532314300537e-01
1.539667010307312012e+00
-5.284775495529174805e-01
-1.186915040016174316e+00
-1.088809609413146973e+00
1.059129357337951660e+00
8.308081626892089844e-01
-1.301087617874145508e+00
-1.236237764358520508e+00
-1.544052004814147949e+00
1.213664531707763672e+00
5.512501001358032227e-01
-1.567203402519226074e+00
-1.389356017112731934e+00
-1.153726696968078613e+00
1.357877373695373535e+00
-1.275819540023803711e+00
-1.672624826431274414e+00
-1.415532588958740234e+00
-1.020096898078918457e+00
-5.686410069465637207e-01
-9.155369997024536133e-01
-8.453728556632995605e-01
-1.434076905250549316e+00
8.266265988349914551e-01
1.034565091133117676e+00
-1.738123536109924316e+00
-5.139710307121276855e-01
-1.282521605491638184e+00
-7.803917527198791504e-01
-2.251604497432708740e-01
-8.346560597419738770e-01
-9.177970290184020996e-01
-1.665914535522460938e+00
8.684827685356140137e-01
7.746649384498596191e-01
-1.423390269279479980e+00
-3.127888441085815430e-01
-5.623596310615539551e-01
1.383985996246337891e+00
1.893784403800964355e-01
-2.199234366416931152e-01
-5.929936170578002930e-01
-4.445476531982421875e-01
1.650403618812561035e+00
-4.067032933235168457e-01
-1.058697342872619629e+00
-4.173126518726348877e-01
-1.103765130043029785e+00
1.206533759832382202e-01
-6.209242343902587891e-01
-9.401003718376159668e-01
-1.139143228530883789e+00
1.160312414169311523e+00
1.020573973655700684e+00
-1.517951011657714844e+00
-8.953930139541625977e-01
-6.124190092086791992e-01
-9.941603988409042358e-02
1.136206150054931641e+00
9.629203677177429199e-01
-1.050994396209716797e-01
-1.285158991813659668e+00
1.081010341644287109e+00
8.166307806968688965e-01
-2.154974937438964844e+00
-8.025765419006347656e-01
-8.305457830429077148e-01
1.313354372978210449e+00
5.739060044288635254e-01
-5.278115272521972656e-01
-5.745671987533569336e-01
-1.233945369720458984e+00
1.543009281158447266e+00
-5.303052663803100586e-01
-1.896227240562438965e+00
-8.405805230140686035e-01
-1.093165278434753418e+00
1.152081251144409180e+00
7.303091287612915039e-01
1.929944455623626709e-01
-7.491421103477478027e-01
5.840041041374206543e-01
9.307439923286437988e-01
-1.721842646598815918e+00
-1.348777890205383301e+00
-8.969539999961853027e-01
6.736170649528503418e-01
1.402812719345092773e+00
1.151472210884094238e+00
-3.550269603729248047e-01
-1.705871462821960449e+00
9.103283286094665527e-01
7.523426413536071777e-01
-2.040565967559814453e+00
-1.481828331947326660e+00
-1.697879910469055176e+00
9.207953214645385742e-01
1.243145704269409180e+00
-1.407443284988403320e-01
-6.899762749671936035e-01
-1.774928927421569824e+00
1.626815915107727051e+00
-2.722870707511901855e-01
-1.755474925041198730e+00
-1.031792998313903809e+00
-9.910244941711425781e-01
1.622155189514160156e+00
-4.710368812084197998e-01
-5.088844895362854004e-01
-9.930626153945922852e-01
-1.240113005042076111e-01
7.919726371765136719e-01
-1.839948058128356934e+00
-1.751148104667663574e+00
-9.620532989501953125e-01
-4.467744827270507812e-01
1.421461224555969238e+00
7.291889190673828125e-01
5.198225378990173340e-01
-1.368497610092163086e+00
9.115164875984191895e-01
8.079751133918762207e-01
-1.976205945014953613e+00
-1.687925577163696289e+00
-1.126609206199645996e+00
1.042643308639526367e+00
8.769479393959045410e-01
-5.322649478912353516e-01
-5.164860486984252930e-01
-2.021159172058105469e+00
1.663155078887939453e+00
-1.307165622711181641e-01
-1.705768465995788574e+00
-1.156873822212219238e+00
-5.650408267974853516e-01
1.955938220024108887e+00
-5.933767557144165039e-01
-3.965935111045837402e-01
-7.082666754722595215e-01
8.465427756309509277e-01
1.457645297050476074e+00
-1.460595607757568359e+00
-1.203882217407226562e+00
-5.785948038101196289e-01
2.240198254585266113e-01
1.281484007835388184e+00
1.023199677467346191e+00
8.475642204284667969e-01
-7.409627437591552734e-01
8.896952867507934570e-01
1.207742214202880859e+00
-1.725696206092834473e+00
-1.002017140388488770e+00
-4.230647385120391846e-01
1.085147976875305176e+00
7.491967678070068359e-01
-9.046611189842224121e-01
-4.451485276222229004e-01
-1.849535107612609863e+00
1.551311254501342773e+00
2.809239327907562256e-01
-1.504300832748413086e+00
-1.947153091430664062e+00
-6.156654357910156250e-01
1.369150638580322266e+00
-9.420451521873474121e-01
-5.176672935485839844e-01
-4.708460867404937744e-01
5.805290490388870239e-02
1.699291110038757324e+00
-1.671104550361633301e+00
-1.536302208900451660e+00
-1.255751132965087891e+00
-3.507114648818969727e-01
1.482658982276916504e+00
7.955502271652221680e-01
8.629788756370544434e-01
-5.223542451858520508e-01
8.999704122543334961e-01
1.168926477432250977e+00
-1.624858260154724121e+00
-1.089724063873291016e+00
-1.091119647026062012e+00
1.325222134590148926e+00
7.602135539054870605e-01
-8.090081214904785156e-01
3.009916543960571289e-01
-1.151023745536804199e+00
1.321011185646057129e+00
5.585941672325134277e-01
-1.970849752426147461e+00
-2.393986463546752930e+00
-1.059414148330688477e+00
8.119589090347290039e-01
-1.034546613693237305e+00
-1.214886307716369629e+00
-5.951616764068603516e-01
-5.969144701957702637e-01
1.474797844886779785e+00
-1.046901822090148926e+00
-1.288911700248718262e+00
-1.552280902862548828e+00
-3.996243327856063843e-02
9.282030463218688965e-01
9.109404683113098145e-01
-3.587412536144256592e-01
-4.479917585849761963e-01
8.798077702522277832e-01
1.271527409553527832e+00
-1.176273703575134277e+00
-1.329319477081298828e+00
-9.534458518028259277e-01
1.272546648979187012e+00
1.135611176490783691e+00
-6.480798125267028809e-01
3.793418705463409424e-01
-8.796761035919189453e-01
1.406563997268676758e+00
1.190421819686889648e+00
-1.104496479034423828e+00
-1.292617321014404297e+00
-9.697410464286804199e-01
1.398782968521118164e+00
-7.383248209953308105e-01
-8.143458962440490723e-01
1.238727569580078125e-01
-3.196371719241142273e-02
1.667068839073181152e+00
-7.019509375095367432e-02
-8.821908831596374512e-01
-9.592596292495727539e-01
-1.028251871466636658e-01
1.904394626617431641e+00
1.173144102096557617e+00
8.551575541496276855e-01
4.343071579933166504e-01
1.327420473098754883e+00
1.265156984329223633e+00
-7.854366898536682129e-01
-4.587323665618896484e-01
-1.337054133415222168e+00
1.101430058479309082e+00
1.002415180206298828e+00
-4.512802064418792725e-01
6.307029128074645996e-01
-4.683734476566314697e-01
1.256195068359375000e+00
1.100771307945251465e+00
-1.397440671920776367e+00
-1.344296813011169434e+00
-1.573053717613220215e+00
1.480700612068176270e+00
9.002755880355834961e-01
-7.202821969985961914e-01
-1.514253169298171997e-01
-3.925160169601440430e-01
1.741821408271789551e+00
4.730067774653434753e-02
-9.890609979629516602e-01
-9.297209978103637695e-01
-2.483346164226531982e-01
1.454697132110595703e+00
3.600229024887084961e-01
-5.354064702987670898e-01
1.524855382740497589e-02
9.557685256004333496e-01
7.902927398681640625e-01
-1.018891692161560059e+00
-1.721310377120971680e+00
-2.246931314468383789e+00
2.801058888435363770e-01
9.325525164604187012e-01
-8.265237808227539062e-01
-5.369762182235717773e-01
-5.535512566566467285e-01
9.117337465286254883e-01
7.719577550888061523e-01
-1.220950126647949219e+00
-1.387619733810424805e+00
-2.072739124298095703e+00
1.528390765190124512e+00
1.666629761457443237e-01
-1.308661460876464844e+00
-4.092648923397064209e-01
-2.048600912094116211e-01
1.529213547706604004e+00
-5.154667496681213379e-01
-1.589615225791931152e+00
-1.605582237243652344e+00
-1.106376528739929199e+00
1.378416419029235840e+00
4.591533448547124863e-03
-4.943816065788269043e-01
-3.672793135046958923e-02
1.003714442253112793e+00
8.214548230171203613e-01
-7.680878043174743652e-01
-1.403162837028503418e+00
-1.763906359672546387e+00
5.384718775749206543e-01
5.849151611328125000e-01
-1.188012003898620605e+00
-6.692789196968078613e-01
-3.601290583610534668e-01
1.229640722274780273e+00
7.509895563125610352e-01
-1.100361466407775879e+00
-1.656745553016662598e+00
-1.991758346557617188e+00
1.381676077842712402e+00
-7.599710226058959961e-01
-8.953050971031188965e-01
-3.803173899650573730e-01
1.716740876436233521e-01
1.749101042747497559e+00
-1.254853755235671997e-01
-4.720126092433929443e-01
-1.340115547180175781e+00
-9.126029014587402344e-01
1.371068120002746582e+00
2.136439830064773560e-01
-8.241930603981018066e-01
-6.767183542251586914e-01
1.761535763740539551e+00
1.034848213195800781e+00
-8.908976912498474121e-01
-8.237029314041137695e-01
-1.411666631698608398e+00
-1.184582710266113281e-02
1.155449509620666504e+00
-8.669527769088745117e-01
-6.299065947532653809e-01
-3.016526699066162109e-01
1.302637457847595215e+00
8.126223087310791016e-01
-8.871094584465026855e-01
-1.148718953132629395e+00
-1.154088377952575684e+00
8.483268022537231445e-01
-4.227528870105743408e-01
-1.127323031425476074e+00
-3.215554356575012207e-01
-6.245564296841621399e-02
2.311812877655029297e+00
-1.345362961292266846e-01
-1.730235666036605835e-01
-7.663667798042297363e-01
-7.443007826805114746e-01
1.437461733818054199e+00
1.166891455650329590e+00
1.028896942734718323e-01
4.362202286720275879e-01
1.999113917350769043e+00
1.421612024307250977e+00
-6.745174527168273926e-01
3.574486672878265381e-01
-6.270393729209899902e-01
3.044894933700561523e-01
1.579041123390197754e+00
8.169053122401237488e-03
-1.342582255601882935e-01
4.173833876848220825e-02
1.478157520294189453e+00
1.162521481513977051e+00
-4.539817869663238525e-01
2.582708373665809631e-02
-1.107649922370910645e+00
2.463319599628448486e-01
8.516570329666137695e-01
-6.127619743347167969e-01
2.699126899242401123e-01
-2.619012594223022461e-01
2.102894783020019531e+00
6.145020723342895508e-01
5.450627580285072327e-02
-1.596090495586395264e-01
1.392067819833755493e-01
1.711250782012939453e+00
1.622413635253906250e+00
2.512459754943847656e-01
5.504020452499389648e-01
1.948171377182006836e+00
1.698843240737915039e+00
-3.293515145778656006e-01
6.981108188629150391e-01
-4.946262836456298828e-01
6.259347200393676758e-01
1.480930566787719727e+00
-3.489102469757199287e-03
3.475126028060913086e-01
-4.383386075496673584e-01
1.481546044349670410e+00
1.269466757774353027e+00
-1.087854146957397461e+00
-1.206241101026535034e-01
-1.017377972602844238e+00
-2.778674066066741943e-01
5.133538842201232910e-01
-7.664702534675598145e-01
-3.204603791236877441e-01
-7.273252308368682861e-02
2.252709627151489258e+00
5.686334371566772461e-01
-8.308830857276916504e-01
-3.086174130439758301e-01
-7.439894080162048340e-01
8.739365339279174805e-01
1.053050518035888672e+00
-7.936969995498657227e-01
-3.742886781692504883e-01
1.774826526641845703e+00
1.407768845558166504e+00
-1.050483703613281250e+00
-5.477309823036193848e-01
-9.833168983459472656e-01
3.050911128520965576e-01
8.784782886505126953e-01
-9.791244268417358398e-01
-1.416800260543823242e+00
-9.172843694686889648e-01
9.931589365005493164e-01
9.820083975791931152e-01
-1.458321332931518555e+00
-8.962655067443847656e-01
-1.861435055732727051e+00
-1.856733262538909912e-01
1.080602526664733887e+00
-9.347714185714721680e-01
-7.920947670936584473e-01
-9.982975721359252930e-01
1.624935746192932129e+00
4.124077856540679932e-01
-1.540904760360717773e+00
-7.019861936569213867e-01
-1.323574066162109375e+00
1.057910561561584473e+00
-5.626418590545654297e-01
-1.757298350334167480e+00
-1.772377490997314453e+00
5.985931307077407837e-02
1.765193819999694824e+00
-1.283378005027770996e+00
-1.329132437705993652e+00
-1.832507610321044922e+00
-9.882434010505676270e-01
1.611023545265197754e-01
-7.227770090103149414e-01
-1.802716851234436035e+00
-1.979375839233398438e+00
4.732758402824401855e-01
9.095295667648315430e-01
-2.086745738983154297e+00
-1.699276328086853027e+00
-2.041958570480346680e+00
-1.598841100931167603e-01
2.835716605186462402e-01
-1.120743393898010254e+00
-1.710539579391479492e+00
-1.209840655326843262e+00
1.186274528503417969e+00
3.284053206443786621e-01
-2.054897785186767578e+00
-1.084230303764343262e+00
-1.641037702560424805e+00
6.900436878204345703e-01
-8.200411796569824219e-01
-1.752653956413269043e+00
-1.235329508781433105e+00
1.907764822244644165e-01
1.720711350440979004e+00
-1.394708037376403809e+00
-2.105856657028198242e+00
-1.463305473327636719e+00
-7.123877406120300293e-01
1.875361204147338867e-01
-1.999192237854003906e+00
-1.338235855102539062e+00
-1.423800945281982422e+00
3.943887352943420410e-01
1.455514788627624512e+00
-1.441716551780700684e+00
-1.328599572181701660e+00
-1.579611063003540039e+00
-1.875302076339721680e+00
-1.921481966972351074e+00
-1.460651874542236328e+00
-1.677644252777099609e+00
-1.804610490798950195e+00
1.428895950317382812e+00
8.216349482536315918e-01
-1.867775559425354004e+00
-8.701289296150207520e-01
-1.278565883636474609e+00
8.362513780593872070e-01
-1.880249828100204468e-01
-8.717799186706542969e-01
-9.733224511146545410e-01
3.012782037258148193e-01
1.769866585731506348e+00
-7.380311489105224609e-01
-1.028471827507019043e+00
-8.596600294113159180e-01
-7.716532945632934570e-01
5.193538069725036621e-01
-1.729491233825683594e+00
-1.199667453765869141e+00
-1.454202532768249512e+00
9.958802461624145508e-01
1.179384112358093262e+00
-1.404644489288330078e+00
-9.526237249374389648e-01
-1.188409566879272461e+00
-1.483920931816101074e+00
-1.132012248039245605e+00
-1.547548294067382812e+00
-1.349946975708007812e+00
-1.446217417716979980e+00
1.057071805000305176e+00
1.234168291091918945e+00
-9.747986793518066406e-01
-1.076725721359252930e+00
-8.200393319129943848e-01
1.269590497016906738e+00
1.624733507633209229e-01
-7.782725691795349121e-01
9.882426261901855469e-02
-1.088214218616485596e-01
1.819916725158691406e+00
-1.926077008247375488e-01
-1.191462874412536621e+00
-1.180209875106811523e+00
-3.828148245811462402e-01
9.056154489517211914e-01
-1.619029402732849121e+00
-1.021758675575256348e+00
-1.455514073371887207e+00
1.343745470046997070e+00
1.395736694335937500e+00
-8.530347347259521484e-01
-5.467079877853393555e-01
-9.602071046829223633e-01
-8.207800984382629395e-01
-1.411023497581481934e+00
-1.510741949081420898e+00
-1.141277194023132324e+00
-1.695998549461364746e+00
1.333033561706542969e+00
1.744767427444458008e+00
-3.493068739771842957e-02
9.085926413536071777e-02
6.305007934570312500e-01
2.221174240112304688e+00
1.390451908111572266e+00
9.807738065719604492e-01
8.869819045066833496e-01
1.117800354957580566e+00
2.298367738723754883e+00
4.301440715789794922e-01
5.788928270339965820e-01
-2.023194879293441772e-01
7.150717377662658691e-01
1.328523039817810059e+00
-7.463052868843078613e-01
-2.299132943153381348e-01
-1.055624112486839294e-01
1.500956177711486816e+00
1.690268993377685547e+00
-3.783428370952606201e-01
-2.069660127162933350e-01
-8.581337928771972656e-01
3.459005057811737061e-02
-2.350142449140548706e-01
-1.364759683609008789e+00
-4.252352118492126465e-01
-8.990088701248168945e-01
1.321182012557983398e+00
1.507541656494140625e+00
-5.389989912509918213e-02
-9.927105158567428589e-02
-1.578563451766967773e-01
1.406658411026000977e+00
5.902490019798278809e-01
-1.761884838342666626e-01
1.024526357650756836e+00
4.840826690196990967e-01
1.650733709335327148e+00
1.968746334314346313e-01
1.003194600343704224e-01
-5.999817848205566406e-01
1.719029396772384644e-01
1.326470136642456055e+00
-1.317827343940734863e+00
-1.092738032341003418e+00
-6.795915961265563965e-01
1.088263392448425293e+00
1.238630414009094238e+00
-7.055852413177490234e-01
-2.031482160091400146e-01
-1.402673959732055664e+00
4.514790177345275879e-01
5.552440881729125977e-01
-1.259317636489868164e+00
-7.049384713172912598e-01
-9.290947318077087402e-01
1.199797153472900391e+00
6.670212149620056152e-01
-4.180012643337249756e-01
-1.273438811302185059e+00
-1.857255697250366211e+00
1.112132310867309570e+00
3.283471763134002686e-01
-2.431060075759887695e+00
-4.783334136009216309e-01
-1.304555654525756836e+00
1.465133905410766602e+00
-4.357913434505462646e-01
-3.148897886276245117e-01
-1.045218229293823242e+00
-4.655193686485290527e-01
1.035279631614685059e+00
-1.196500658988952637e+00
-2.103869438171386719e+00
-5.400192737579345703e-01
-2.623308300971984863e-01
1.070532798767089844e+00
-1.274725675582885742e+00
-1.200599670410156250e+00
-2.106331110000610352e+00
2.184252142906188965e-01
2.819683551788330078e-01
-2.420607805252075195e+00
-1.586786150932312012e+00
-1.867434024810791016e+00
3.957753479480743408e-01
3.111098110675811768e-01
-9.834689497947692871e-01
-8.715488910675048828e-01
-1.639538526535034180e+00
1.167386770248413086e+00
-2.781189680099487305e-01
-2.543055295944213867e+00
-1.445747494697570801e+00
-1.911564469337463379e+00
1.234266400337219238e+00
-6.946274638175964355e-01
-7.407193183898925781e-01
-1.631217956542968750e+00
-1.198614954948425293e+00
1.223989486694335938e+00
-2.242895841598510742e+00
-2.265521049499511719e+00
-1.193825602531433105e+00
8.886484801769256592e-02
1.153242826461791992e+00
-9.034768342971801758e-01
-4.693658649921417236e-01
-1.387215614318847656e+00
-6.415557265281677246e-01
-7.346744537353515625e-01
-1.838093042373657227e+00
-1.584877133369445801e+00
-9.569818377494812012e-01
1.119309544563293457e+00
6.957504749298095703e-01
-5.384476780891418457e-01
-3.487742245197296143e-01
-1.101487278938293457e+00
8.750596642494201660e-01
1.120515823364257812e+00
-1.485889554023742676e+00
-1.680683970451354980e+00
-1.318759918212890625e+00
1.314299345016479492e+00
-3.294909000396728516e-01
-9.592281654477119446e-03
-6.806160807609558105e-01
-7.432193756103515625e-01
1.487076044082641602e+00
-1.526418566703796387e+00
-2.176874399185180664e+00
-1.530759215354919434e+00
7.483139038085937500e-01
1.280438542366027832e+00
-1.086665511131286621e+00
-4.724707305431365967e-01
-1.128714323043823242e+00
-1.271440744400024414e+00
-2.940382957458496094e-01
-1.634217143058776855e+00
-1.687449455261230469e+00
-6.794281005859375000e-01
1.201622128486633301e+00
5.169016122817993164e-01
-5.188962221145629883e-01
1.295767575502395630e-01
-6.804652214050292969e-01
8.340720534324645996e-01
9.240660071372985840e-01
-1.178896546363830566e+00
-1.359286189079284668e+00
-8.526682853698730469e-01
1.553415894508361816e+00
-4.971693735569715500e-03
3.073687851428985596e-01
3.995969295501708984e-01
-3.833601474761962891e-01
1.751572012901306152e+00
-9.842971563339233398e-01
-8.203170299530029297e-01
-6.665990948677062988e-01
1.261479377746582031e+00
1.248591184616088867e+00
-7.180165648460388184e-01
1.764224171638488770e-01
5.174289345741271973e-01
2.987657487392425537e-01
4.540136754512786865e-01
-1.188144564628601074e+00
-1.071307063102722168e+00
-6.623755097389221191e-01
1.317463874816894531e+00
8.071945905685424805e-01
-9.532369375228881836e-01
3.278540372848510742e-01
-4.668892621994018555e-01
1.091981157660484314e-01
1.538833260536193848e+00
-3.438552320003509521e-01
-9.007615447044372559e-01
-5.401505231857299805e-01
1.330928444862365723e+00
1.165643781423568726e-01
8.305697888135910034e-02
5.580998659133911133e-01
5.064427852630615234e-01
1.512776613235473633e+00
-4.076268672943115234e-01
-1.152046203613281250e+00
-1.774947643280029297e+00
7.040738463401794434e-01
1.203964829444885254e+00
-5.790913105010986328e-01
-5.400214344263076782e-02
3.200738877058029175e-02
-1.276600658893585205e-01
1.921607404947280884e-01
-1.473457098007202148e+00
-1.175784707069396973e+00
-1.272809505462646484e+00
1.186753749847412109e+00
7.636450529098510742e-01
-9.082996249198913574e-01
4.111762642860412598e-01
-8.603578060865402222e-02
9.476329088211059570e-01
2.077385902404785156e+00
4.761903584003448486e-01
-6.099702715873718262e-01
-6.093828082084655762e-01
1.538434982299804688e+00
9.019136428833007812e-01
3.203934729099273682e-01
6.456100940704345703e-01
5.345154181122779846e-02
1.245983481407165527e+00
1.344765722751617432e-01
-8.195780515670776367e-01
-7.732769846916198730e-01
1.772104352712631226e-01
1.465117692947387695e+00
-7.803398966789245605e-01
-3.125582635402679443e-01
7.359049916267395020e-01
4.745651483535766602e-01
9.194073677062988281e-01
6.321514248847961426e-01
-1.260522246360778809e+00
-1.701085209846496582e+00
1.271588921546936035e+00
7.942242026329040527e-01
-8.239227533340454102e-01
6.614499092102050781e-01
1.580453962087631226e-01
8.821324110031127930e-01
1.209073662757873535e+00
-7.119121551513671875e-01
-4.603809118270874023e-01
-1.066421627998352051e+00
1.414855957031250000e+00
3.305204212665557861e-01
-7.128373980522155762e-01
2.229458093643188477e-01
-7.328634709119796753e-02
9.438909888267517090e-01
5.073589682579040527e-01
-1.454474449157714844e+00
-1.735286235809326172e+00
-4.151583909988403320e-01
1.237569928169250488e+00
-9.121367931365966797e-01
-8.175413608551025391e-01
8.525235950946807861e-02
-5.180650949478149414e-01
3.103387951850891113e-01
-7.386162281036376953e-01
-1.448163151741027832e+00
-2.024676561355590820e+00
7.332047820091247559e-01
5.138980150222778320e-01
-1.575602531433105469e+00
-7.049936652183532715e-01
7.227979600429534912e-02
5.380554199218750000e-01
5.250245928764343262e-01
-1.047209024429321289e+00
-1.885836720466613770e+00
-2.391755104064941406e+00
1.209784269332885742e+00
5.368535518646240234e-01
-1.356314778327941895e+00
-7.247068881988525391e-01
-2.989352047443389893e-01
8.435077667236328125e-01
-1.110334634780883789e+00
-1.644389986991882324e+00
-1.713465809822082520e+00
-1.464795112609863281e+00
1.127513170242309570e+00
-1.354183197021484375e+00
-1.223862886428833008e+00
-8.838998675346374512e-01
-6.708378195762634277e-01
-9.454841017723083496e-01
-1.430075168609619141e+00
-2.012888431549072266e+00
-2.142742872238159180e+00
6.811149120330810547e-01
5.924393534660339355e-01
-1.652085900306701660e+00
-5.624018311500549316e-01
-3.839579224586486816e-01
-1.369411796331405640e-01
8.658154606819152832e-01
1.605278998613357544e-01
-1.654123425483703613e+00
-1.560552597045898438e+00
9.443007111549377441e-01
3.545115292072296143e-01
-1.234756112098693848e+00
-4.106754958629608154e-01
-3.124034702777862549e-01
1.141825675964355469e+00
-1.483248114585876465e+00
-1.006084680557250977e+00
-1.979875802993774414e+00
-1.302528142929077148e+00
1.092243075370788574e+00
-9.616897106170654297e-01
-1.161828398704528809e+00
-8.705034852027893066e-01
3.826930224895477295e-01
-3.424679934978485107e-01
-1.628886222839355469e+00
-1.396260976791381836e+00
-1.249919295310974121e+00
-4.784221819136291742e-04
3.909855186939239502e-01
-1.608465313911437988e+00
-5.115672349929809570e-01
-5.231847763061523438e-01
6.134853959083557129e-01
1.038140654563903809e+00
-7.054399847984313965e-01
-1.891399621963500977e+00
-2.123297452926635742e+00
8.834654092788696289e-01
4.582200348377227783e-01
-1.967932701110839844e+00
-1.109337925910949707e+00
-5.725187659263610840e-01
9.486098885536193848e-01
-1.616645455360412598e+00
-8.229040503501892090e-01
-1.963072896003723145e+00
-1.114960908889770508e+00
9.743999242782592773e-01
-1.281302571296691895e+00
-1.588827252388000488e+00
-1.606990575790405273e+00
-2.967275977134704590e-01
-3.886712491512298584e-01
-1.592276692390441895e+00
-9.774675965309143066e-01
-1.904720783233642578e+00
-1.027801167219877243e-02
7.664486765861511230e-01
-7.741991281509399414e-01
-3.878841996192932129e-01
-4.344042837619781494e-01
1.379956007003784180e+00
1.253479838371276855e+00
3.661940619349479675e-02
1.213578730821609497e-01
-9.811052083969116211e-01
6.025105118751525879e-01
6.689254641532897949e-01
-8.321210145950317383e-01
-9.904145449399948120e-02
9.962218999862670898e-02
1.577477693557739258e+00
-4.731077849864959717e-01
-5.772690176963806152e-01
-9.427561759948730469e-01
-9.416237473487854004e-01
1.032861590385437012e+00
-5.484492182731628418e-01
-5.907983183860778809e-01
-4.957412779331207275e-01
8.313767313957214355e-01
1.275663018226623535e+00
-9.100404381752014160e-01
-6.606920063495635986e-02
-9.074689149856567383e-01
7.015909552574157715e-01
8.798070549964904785e-01
-3.454377055168151855e-01
2.824410423636436462e-02
5.473673939704895020e-01
1.641762375831604004e+00
1.763887763023376465e+00
-2.505922615528106689e-01
4.648326635360717773e-01
-6.585394740104675293e-01
1.168631792068481445e+00
6.985427141189575195e-01
-4.030411541461944580e-01
3.118973411619663239e-02
2.394318878650665283e-01
1.977973937988281250e+00
-1.854993551969528198e-01
-3.402113616466522217e-01
-3.019566237926483154e-01
-7.563666701316833496e-01
1.019042611122131348e+00
-4.669541120529174805e-01
-7.431967258453369141e-01
-8.932378292083740234e-01
9.472495317459106445e-01
2.065814971923828125e+00
6.708426028490066528e-02
-1.648290008306503296e-01
-9.363579750061035156e-01
8.309859037399291992e-01
8.340321183204650879e-01
-9.451175332069396973e-01
-6.731853485107421875e-01
-5.836507081985473633e-01
1.587561964988708496e+00
7.094617486000061035e-01
-1.209087491035461426e+00
-2.642037868499755859e-01
-1.170746684074401855e+00
7.993469238281250000e-01
3.882549405097961426e-01
-1.441051721572875977e+00
-9.602454304695129395e-01
-9.375545978546142578e-01
1.710741996765136719e+00
3.848307132720947266e-01
-9.928873181343078613e-01
-5.978104472160339355e-01
-1.513375163078308105e+00
7.141060829162597656e-01
-1.373476147651672363e+00
-1.061198949813842773e+00
-1.391416192054748535e+00
-2.773770689964294434e-01
1.623700499534606934e+00
-6.731987595558166504e-01
-1.716528534889221191e+00
-6.896030902862548828e-01
-2.313449084758758545e-01
4.732160568237304688e-01
-9.447379708290100098e-01
-1.256216526031494141e+00
-1.690031766891479492e+00
6.679654121398925781e-01
1.005438923835754395e+00
-1.511706233024597168e+00
-1.428741455078125000e+00
-1.545796394348144531e+00
5.680849552154541016e-01
-2.917075715959072113e-02
-1.126542687416076660e+00
-1.289954185485839844e+00
-1.583989858627319336e+00
1.017502546310424805e+00
-4.347648024559020996e-01
-1.852122902870178223e+00
-1.073745131492614746e+00
-1.442794919013977051e+00
6.402693986892700195e-01
-1.477605581283569336e+00
-1.060207605361938477e+00
-1.522862434387207031e+00
-6.946249604225158691e-01
1.771975994110107422e+00
-9.857723116874694824e-01
-1.137325167655944824e+00
-9.965923428535461426e-01
7.680048346519470215e-01
8.297410011291503906e-01
-1.068371295928955078e+00
-5.392827391624450684e-01
-1.172153711318969727e+00
3.325644731521606445e-01
1.274224758148193359e+00
-5.973139312118291855e-03
-1.159748196601867676e+00
-5.010521411895751953e-01
1.022269010543823242e+00
2.905064821243286133e-01
-8.516117334365844727e-01
-3.168082535266876221e-01
-1.044740438461303711e+00
1.538757085800170898e+00
4.331579804420471191e-01
-8.575273156166076660e-01
-1.699327468872070312e+00
-1.028127789497375488e+00
1.066146731376647949e+00
-1.444467782974243164e+00
-9.745794534683227539e-01
-1.214126944541931152e+00
-6.228458881378173828e-01
7.807854413986206055e-01
-5.656058788299560547e-01
-9.581201672554016113e-01
-1.023019552230834961e+00
-1.597918868064880371e-01
8.698258996009826660e-01
-9.861326217651367188e-01
-4.995872676372528076e-01
-9.750881791114807129e-01
6.534417867660522461e-01
1.680372595787048340e+00
1.141623020172119141e+00
-5.137952566146850586e-01
1.695194281637668610e-02
1.233954668045043945e+00
1.552083194255828857e-01
-9.031546711921691895e-01
-4.365647137165069580e-01
-7.814482450485229492e-01
1.276971340179443359e+00
1.177083328366279602e-01
-8.467682600021362305e-01
-1.096144080162048340e+00
-5.383140444755554199e-01
1.175954341888427734e+00
-1.131826400756835938e+00
-9.083862900733947754e-01
-6.925142407417297363e-01
-4.884283840656280518e-01
1.027232885360717773e+00
1.581554263830184937e-01
-2.252675443887710571e-01
-7.274322509765625000e-01
1.639339029788970947e-01
1.144199490547180176e+00
-7.471063733100891113e-01
9.172293543815612793e-01
-2.037730365991592407e-01
1.445894002914428711e+00
2.200825452804565430e+00
2.050004482269287109e+00
9.484315514564514160e-01
1.736393272876739502e-01
1.403155922889709473e+00
6.535416841506958008e-01
-6.728749275207519531e-01
8.064897060394287109e-01
2.318685688078403473e-02
1.988931417465209961e+00
1.559759259223937988e+00
-3.378187716007232666e-01
-5.316205620765686035e-01
6.589052081108093262e-02
1.621101975440979004e+00
-9.462553262710571289e-01
-6.764639616012573242e-01
2.652145624160766602e-01
5.211315155029296875e-01
1.103031039237976074e+00
4.888625741004943848e-01
-1.270715496502816677e-03
-1.066225171089172363e+00
1.313188195228576660e+00
1.173213362693786621e+00
-6.661327481269836426e-01
9.721198678016662598e-02
1.103615686297416687e-01
8.487282991409301758e-01
1.661608099937438965e+00
2.530037641525268555e+00
6.117434501647949219e-01
-8.326821029186248779e-02
1.460026860237121582e+00
6.126179695129394531e-01
-1.302509427070617676e+00
9.359545111656188965e-01
-5.716245770454406738e-01
1.426100492477416992e+00
1.091676592826843262e+00
-7.079969160258769989e-03
-6.685681939125061035e-01
-4.281715154647827148e-01
1.323177337646484375e+00
-5.770128965377807617e-01
-1.182587265968322754e+00
-2.010087370872497559e-01
-4.941026270389556885e-01
9.985554814338684082e-01
1.120962619781494141e+00
5.047139525413513184e-01
-4.232975840568542480e-01
8.732655644416809082e-01
1.048237442970275879e+00
-1.065899848937988281e+00
-6.389780640602111816e-01
-6.082314848899841309e-01
7.302084565162658691e-01
1.262346863746643066e+00
1.358069777488708496e+00
-2.970509529113769531e-01
-7.623375654220581055e-01
1.551418542861938477e+00
5.030393004417419434e-01
-1.308083176612854004e+00
-5.206056833267211914e-01
-9.255452752113342285e-01
1.321958065032958984e+00
1.471459388732910156e+00
9.471250176429748535e-01
-6.453639268875122070e-01
-1.247068643569946289e+00
1.517339706420898438e+00
-7.486054301261901855e-01
-1.708061695098876953e+00
-4.725945889949798584e-01
-4.905199706554412842e-01
1.130845665931701660e+00
2.327005565166473389e-01
4.418256580829620361e-01
-1.149421453475952148e+00
-2.737615406513214111e-01
9.323700666427612305e-01
-1.320348978042602539e+00
-1.084635615348815918e+00
-2.881870865821838379e-01
3.650842607021331787e-01
8.163511157035827637e-01
7.452507019042968750e-01
2.067569047212600708e-01
-6.247602701187133789e-01
1.480787158012390137e+00
3.666251301765441895e-01
-1.664340972900390625e+00
-1.388766765594482422e+00
-9.639077782630920410e-01
1.317094802856445312e+00
6.956903934478759766e-01
-2.208711802959442139e-01
-5.741349458694458008e-01
-1.356557130813598633e+00
1.557463049888610840e+00
-5.929963290691375732e-02
-1.446539640426635742e+00
-8.456326723098754883e-01
-8.418562412261962891e-01
3.984639644622802734e-01
-7.095230817794799805e-01
1.469368785619735718e-01
-6.118420362472534180e-01
-5.672664940357208252e-02
1.279995918273925781e+00
-1.015840888023376465e+00
-1.137329459190368652e+00
-3.770487308502197266e-01
7.847419381141662598e-01
1.223826169967651367e+00
1.194880723953247070e+00
3.490609228610992432e-01
-1.125991463661193848e+00
1.165873885154724121e+00
8.451947569847106934e-01
-1.009355545043945312e+00
-1.725211024284362793e+00
-4.293136596679687500e-01
9.904415011405944824e-01
9.956495165824890137e-01
-3.605613708496093750e-01
-9.583293646574020386e-02
-8.180060386657714844e-01
1.630427837371826172e+00
8.416476845741271973e-02
-1.390487432479858398e+00
-9.084998369216918945e-01
-7.527467012405395508e-01
-2.318869084119796753e-01
-1.117783904075622559e+00
-4.395313262939453125e-01
-7.078545093536376953e-01
-8.965876698493957520e-01
1.160960197448730469e+00
-9.574933648109436035e-01
-1.312838792800903320e+00
-1.620151281356811523e+00
-2.817957699298858643e-01
1.117052316665649414e+00
8.022654801607131958e-02
6.298397779464721680e-01
-8.531209826469421387e-01
6.064618825912475586e-01
9.796574115753173828e-01
-1.485612154006958008e+00
-1.742429256439208984e+00
-8.292582631111145020e-01
1.481537342071533203e+00
7.456840276718139648e-01
-5.858383774757385254e-01
-4.027592763304710388e-02
-6.523517966270446777e-01
1.341094136238098145e+00
4.139963984489440918e-01
-1.302963495254516602e+00
-1.709960699081420898e+00
-2.976673543453216553e-01
-5.346051454544067383e-01
-1.298570990562438965e+00
-3.332841098308563232e-01
-7.742433808743953705e-03
-5.473473072052001953e-01
1.300643324851989746e+00
-1.024445772171020508e+00
-1.476178288459777832e+00
-2.015057802200317383e+00
-3.496197164058685303e-01
5.717822313308715820e-01
-4.928064644336700439e-01
-1.300173401832580566e-01
-1.052973151206970215e+00
3.424217700958251953e-01
9.279987215995788574e-01
-1.396768331527709961e+00
-1.862650871276855469e+00
-1.456765174865722656e+00
4.387680888175964355e-01
4.275321662425994873e-01
-1.126965522766113281e+00
-2.272601425647735596e-01
-9.303231239318847656e-01
5.560148954391479492e-01
4.908917844295501709e-01
-1.800822854042053223e+00
-2.561583280563354492e+00
-1.188078880310058594e+00
-1.534527420997619629e+00
-1.860331892967224121e+00
-1.017128825187683105e+00
-4.286713600158691406e-01
-9.616621732711791992e-01
1.258818864822387695e+00
-6.599159836769104004e-01
-1.362142324447631836e+00
-1.442514538764953613e+00
-1.646695286035537720e-01
1.106749057769775391e+00
-8.647426962852478027e-02
3.753674626350402832e-01
7.728576660156250000e-01
1.295574545860290527e+00
9.613453745841979980e-01
-1.287991404533386230e+00
-8.886209726333618164e-01
-1.325372457504272461e+00
1.280543446540832520e+00
5.105208754539489746e-01
-9.288255572319030762e-01
3.097201585769653320e-01
-9.222331643104553223e-01
8.729675412178039551e-01
4.706269800662994385e-01
-8.935849666595458984e-01
-2.076679229736328125e+00
-1.003937125205993652e+00
2.492165863513946533e-01
1.114745363593101501e-01
-6.536346077919006348e-01
4.708291962742805481e-02
-2.777930200099945068e-01
1.098394393920898438e+00
-8.682429790496826172e-01
-1.668133020401000977e+00
-2.222682714462280273e+00
-9.333702325820922852e-01
1.000120639801025391e+00
-4.019359648227691650e-01
-1.098194241523742676e+00
-1.137006998062133789e+00
1.712787598371505737e-01
6.841539740562438965e-01
-1.322724938392639160e+00
-1.552787661552429199e+00
-2.196483373641967773e+00
2.946635782718658447e-01
3.816403746604919434e-01
-1.145974755287170410e+00
-4.921026527881622314e-01
-1.630927473306655884e-01
8.446908593177795410e-01
2.500178851187229156e-02
-1.024156808853149414e+00
-1.781092524528503418e+00
-1.826137542724609375e+00
1.127375245094299316e+00
3.192594349384307861e-01
-1.021494150161743164e+00
-2.655374407768249512e-01
-8.307383060455322266e-01
9.470974206924438477e-01
-1.082684159278869629e+00
-1.075438857078552246e+00
-2.034469604492187500e+00
-1.057963252067565918e+00
9.412537813186645508e-01
-6.114109158515930176e-01
-9.949892163276672363e-01
-2.492290548980236053e-02
7.777480483055114746e-01
9.338535666465759277e-01
-1.107283711433410645e+00
-1.305527448654174805e+00
-2.224318504333496094e+00
1.525759100914001465e-01
5.588294863700866699e-01
-1.178796052932739258e+00
-9.271662235260009766e-01
-4.624341130256652832e-01
1.005162477493286133e+00
3.585804700851440430e-01
-9.642641544342041016e-01
-1.263211011886596680e+00
-1.800769448280334473e+00
6.789838075637817383e-01
-8.260369896888732910e-01
-1.017836332321166992e+00
-3.924126736819744110e-03
2.645972967147827148e-01
1.371457576751708984e+00
-4.100195467472076416e-01
-5.926543474197387695e-01
-1.044238328933715820e+00
-1.117718935012817383e+00
1.344189286231994629e+00
3.156423866748809814e-01
-3.765679299831390381e-01
3.979414999485015869e-01
1.344259977340698242e+00
8.993442654609680176e-01
-9.000892639160156250e-01
-9.414954185485839844e-01
-1.564164519309997559e+00
-4.468280822038650513e-02
4.234215319156646729e-01
-1.101192355155944824e+00
-6.041515469551086426e-01
3.634349107742309570e-01
1.476731777191162109e+00
4.486073851585388184e-01
-4.026791453361511230e-01
-7.999438643455505371e-01
-1.737012505531311035e+00
3.198882564902305603e-02
-8.407503366470336914e-02
-5.112202167510986328e-01
-6.696138978004455566e-01
-2.003076076507568359e-01
1.742627263069152832e+00
-8.649297356605529785e-01
-2.871529161930084229e-01
-1.267871856689453125e+00
-1.117718815803527832e+00
1.290066123008728027e+00
8.110802769660949707e-01
-9.220402240753173828e-01
4.887297451496124268e-01
1.504627585411071777e+00
1.236275315284729004e+00
-1.127431988716125488e+00
-5.492843389511108398e-01
-1.430233359336853027e+00
-4.284570813179016113e-01
8.527621030807495117e-01
-1.304063081741333008e+00
-7.963458299636840820e-01
-2.270540595054626465e-01
1.343109607696533203e+00
4.425923824310302734e-01
-6.524150371551513672e-01
-9.340740442276000977e-01
-1.166057467460632324e+00
1.946142911911010742e-01
5.344498157501220703e-01
-7.835645675659179688e-01
-9.616898298263549805e-01
5.252464115619659424e-02
1.622925162315368652e+00
-9.892512559890747070e-01
-8.018110990524291992e-01
-2.013343811035156250e+00
-2.009140014648437500e+00
-1.940613687038421631e-01
-1.112342923879623413e-01
-1.292226076126098633e+00
-1.586823582649230957e+00
-1.614100188016891479e-01
5.799850225448608398e-01
-1.809699416160583496e+00
-4.456762075424194336e-01
-1.718957304954528809e+00
-8.079783916473388672e-01
4.963876307010650635e-01
-1.328338503837585449e+00
-1.400206089019775391e+00
-8.346911072731018066e-01
1.147088527679443359e+00
2.794653475284576416e-01
-1.190460085868835449e+00
-9.964854717254638672e-01
-1.993707180023193359e+00
-1.390552759170532227e+00
-1.759350150823593140e-01
-1.021812677383422852e+00
-1.357344388961791992e+00
-5.625120401382446289e-01
1.890669703483581543e+00
-7.466603517532348633e-01
-5.379970669746398926e-01
-1.048392772674560547e+00
-1.026367187500000000e+00
5.054236650466918945e-01
1.020196318626403809e+00
-7.335930466651916504e-01
-5.274819135665893555e-01
1.225653886795043945e+00
1.043860793113708496e+00
-9.699558019638061523e-01
-4.943483173847198486e-01
-8.425543308258056641e-01
-1.864868253469467163e-01
5.925807356834411621e-01
-1.297018289566040039e+00
-9.467301368713378906e-01
-1.014029145240783691e+00
1.077584862709045410e+00
5.815433263778686523e-01
-1.005558490753173828e+00
-7.578767538070678711e-01
-1.414669156074523926e+00
2.730345726013183594e-01
1.336828827857971191e+00
-6.828140616416931152e-01
-1.067517876625061035e+00
-5.031024813652038574e-01
1.633053898811340332e+00
4.269788563251495361e-01
-1.164552092552185059e+00
-2.919828593730926514e-01
-1.771931886672973633e+00
6.557479500770568848e-01
-2.902929484844207764e-01
-8.491221666336059570e-01
-1.097347617149353027e+00
1.908247619867324829e-01
1.284201741218566895e+00
-1.291878342628479004e+00
-1.053713917732238770e+00
-1.105313658714294434e+00
5.266732349991798401e-02
6.952797770500183105e-01
-2.416381537914276123e-01
-1.229258179664611816e+00
-1.096513509750366211e+00
7.150191664695739746e-01
1.047103285789489746e+00
-8.217161893844604492e-01
-1.027240633964538574e+00
-1.410849928855895996e+00
-5.621496215462684631e-02
8.081602454185485840e-01
-1.219263315200805664e+00
-8.729419708251953125e-01
-5.539332032203674316e-01
1.935413837432861328e+00
5.674429535865783691e-01
-1.335781455039978027e+00
-4.935167729854583740e-01
-1.078420996665954590e+00
2.713574469089508057e-01
-4.087831079959869385e-01
-5.877129435539245605e-01
-7.562786340713500977e-01
1.277025640010833740e-01
1.332344770431518555e+00
-5.914056897163391113e-01
-1.022366881370544434e+00
-5.106818079948425293e-01
-6.909302473068237305e-01
5.493513345718383789e-01
-6.625791192054748535e-01
-2.639905810356140137e-01
-9.327792525291442871e-01
1.021860003471374512e+00
1.096490979194641113e+00
-1.047990202903747559e+00
-1.163066625595092773e+00
-8.165299296379089355e-01
-6.097316741943359375e-01
-5.525985732674598694e-02
-7.139963507652282715e-01
-9.859979152679443359e-01
-7.323800325393676758e-01
1.687977790832519531e+00
9.444496035575866699e-01
-5.238310694694519043e-01
-6.452097296714782715e-01
-1.494511723518371582e+00
2.821589708328247070e-01
-2.527896761894226074e-01
2.694703936576843262e-01
-6.442747116088867188e-01
2.203989028930664062e-01
1.464522480964660645e+00
-1.661922633647918701e-01
-4.709264934062957764e-01
1.098231554031372070e+00
1.719859093427658081e-01
7.294053435325622559e-01
-6.008755564689636230e-01
-4.093832671642303467e-01
-9.162253141403198242e-01
1.326732754707336426e+00
1.091064929962158203e+00
-3.301715850830078125e-01
-1.064040660858154297e+00
3.126014024019241333e-02
-3.537828326225280762e-01
-1.115953683853149414e+00
-3.696043193340301514e-01
8.920138329267501831e-02
-4.805616140365600586e-01
1.781716585159301758e+00
1.574353814125061035e+00
-3.117004930973052979e-01
-1.342319399118423462e-01
5.558820068836212158e-02
1.052090048789978027e+00
-1.632503718137741089e-01
1.082766294479370117e+00
-1.792869269847869873e-01
5.382598638534545898e-01
1.572249650955200195e+00
2.683500051498413086e-01
-4.468517899513244629e-01
5.364766120910644531e-01
-2.162800282239913940e-01
6.766865849494934082e-01
-9.923048615455627441e-01
-1.765467822551727295e-01
-5.060909688472747803e-02
1.437993764877319336e+00
1.242196798324584961e+00
-1.007025539875030518e-01
-3.638246357440948486e-01
7.715263962745666504e-02
2.742100656032562256e-01
-3.938745558261871338e-01
-4.459302425384521484e-01
-5.561813116073608398e-01
-4.581326544284820557e-01
1.467699408531188965e+00
1.255784392356872559e+00
-2.540756165981292725e-01
-1.164151191711425781e+00
-3.942281901836395264e-01
-5.968360695987939835e-03
-4.359932839870452881e-01
3.496042788028717041e-01
-8.331036567687988281e-02
-5.100701451301574707e-01
1.497608661651611328e+00
-3.037915527820587158e-01
-3.279066681861877441e-01
-4.963413774967193604e-01
-4.470421001315116882e-02
4.497391879558563232e-01
-1.214502096176147461e+00
-6.422460675239562988e-01
-7.664847970008850098e-01
5.401459336280822754e-01
1.067787766456604004e+00
-1.582753509283065796e-01
-9.527229070663452148e-01
-1.019910335540771484e+00
-1.928440630435943604e-01
-7.583983540534973145e-01
-9.091771245002746582e-01
-3.146132230758666992e-01
-6.031494140625000000e-01
1.071429014205932617e+00
1.349848270416259766e+00
-4.245268702507019043e-01
-9.244555234909057617e-01
-8.592483997344970703e-01
4.351331591606140137e-01
-6.609507203102111816e-01
-5.566304922103881836e-01
-5.918909907341003418e-01
-4.753491878509521484e-01
1.236096739768981934e+00
-7.214859724044799805e-01
-1.189427614212036133e+00
-1.595602750778198242e+00
-5.167536735534667969e-01
3.847939670085906982e-01
-1.934766650199890137e+00
-9.139135479927062988e-01
-9.050949811935424805e-01
-3.531866669654846191e-01
7.141011357307434082e-01
-8.976907134056091309e-01
-1.192609548568725586e+00
-1.862416028976440430e+00
-5.916288495063781738e-01
-2.715230882167816162e-01
-1.782700181007385254e+00
-6.395840048789978027e-01
-1.186434149742126465e+00
8.553155660629272461e-01
5.384804606437683105e-01
-2.203136980533599854e-01
-1.597092151641845703e+00
-1.446254730224609375e+00
7.171949744224548340e-01
3.814630508422851562e-01
-2.548900127410888672e+00
-6.330890655517578125e-01
-1.466426372528076172e+00
1.423668980598449707e+00
-1.131411314010620117e+00
-9.520409107208251953e-01
-1.946080684661865234e+00
-1.135730385780334473e+00
7.882717847824096680e-01
-1.259963035583496094e+00
-1.400931358337402344e+00
-1.365173816680908203e+00
-6.305226087570190430e-01
3.269746303558349609e-01
-1.092096805572509766e+00
-8.787146210670471191e-01
-1.504728794097900391e+00
-2.440630495548248291e-01
-4.600656926631927490e-01
-1.809118151664733887e+00
-1.403192281723022461e+00
-1.253409028053283691e+00
2.072774469852447510e-01
4.598647654056549072e-01
-5.238974690437316895e-01
-1.443100452423095703e+00
-2.056967496871948242e+00
1.055342197418212891e+00
1.514562368392944336e-01
-2.674543857574462891e+00
-1.175407409667968750e+00
-1.618935823440551758e+00
1.296530365943908691e+00
-1.081081867218017578e+00
-5.138983726501464844e-01
-1.182722806930541992e+00
-1.266200065612792969e+00
9.987673163414001465e-01
-2.153918266296386719e+00
-2.484836101531982422e+00
-1.637465238571166992e+00
-9.849296808242797852e-01
6.383854150772094727e-01
-1.195293545722961426e+00
-6.576036214828491211e-01
-1.863466501235961914e+00
-9.589207172393798828e-01
-1.438047170639038086e+00
-1.566359996795654297e+00
-1.754078030586242676e+00
-1.196834802627563477e+00
6.662775874137878418e-01
6.122608780860900879e-01
-3.095909059047698975e-01
-5.066406130790710449e-01
-1.158564805984497070e+00
2.093976497650146484e+00
1.038838624954223633e+00
-2.199245929718017578e+00
-1.609306931495666504e+00
-3.837283849716186523e-01
1.885302424430847168e+00
-8.152279853820800781e-01
2.827035784721374512e-01
-7.564878463745117188e-02
-7.734115123748779297e-01
1.750056624412536621e+00
-1.334363102912902832e+00
-1.173331499099731445e+00
-7.641428709030151367e-01
5.354979038238525391e-01
7.401897907257080078e-01
-9.354541897773742676e-01
7.654814124107360840e-01
-4.543902575969696045e-01
-7.811775803565979004e-02
-4.909318983554840088e-01
-1.121491312980651855e+00
-1.613272309303283691e+00
-1.593287438154220581e-01
7.276317477226257324e-01
7.727297544479370117e-01
3.775253593921661377e-01
5.381314754486083984e-01
-9.355900287628173828e-01
2.071816682815551758e+00
1.309854507446289062e+00
-6.654475331306457520e-01
-7.753980159759521484e-01
5.150884389877319336e-01
1.856864452362060547e+00
-1.831212341785430908e-01
6.871514916419982910e-01
4.732300639152526855e-01
-3.328550755977630615e-01
2.244903326034545898e+00
-4.810497462749481201e-01
-8.548439145088195801e-01
-4.693646132946014404e-01
6.382875442504882812e-01
1.173836827278137207e+00
-6.026603579521179199e-01
6.615352034568786621e-01
-2.123152315616607666e-01
7.718828320503234863e-02
7.316030859947204590e-01
-1.003564715385437012e+00
-1.162980318069458008e+00
-2.747479081153869629e-01
1.144404053688049316e+00
9.355090260505676270e-01
4.591747820377349854e-01
7.855897545814514160e-01
2.123526632785797119e-01
1.699076652526855469e+00
2.169929265975952148e+00
-3.435296416282653809e-01
-1.220873475074768066e+00
2.863616943359375000e-01
1.689902544021606445e+00
5.304350256919860840e-01
3.813286125659942627e-01
1.278065443038940430e+00
-3.055014312267303467e-01
1.552378773689270020e+00
-1.097631812095642090e+00
-4.146706759929656982e-01
-1.072521328926086426e+00
2.425225973129272461e-01
7.855597138404846191e-01
-8.943723440170288086e-01
5.517383217811584473e-01
3.823765320703387260e-03
-2.378529906272888184e-01
-3.788299858570098877e-02
-1.155678629875183105e+00
-1.379317760467529297e+00
-8.359630703926086426e-01
9.737978577613830566e-01
9.334417581558227539e-01
-5.408654808998107910e-01
2.879138886928558350e-01
-5.874675512313842773e-01
5.085101723670959473e-01
2.208204507827758789e+00
-1.455330491065979004e+00
-1.761913180351257324e+00
-8.834393620491027832e-01
1.802300453186035156e+00
1.435136348009109497e-01
-1.098460435867309570e+00
1.728987395763397217e-01
-8.110287189483642578e-01
9.646260142326354980e-01
-1.947120070457458496e+00
-1.865788698196411133e+00
-2.869331359863281250e+00
-9.846037030220031738e-01
7.428554892539978027e-01
-1.907205104827880859e+00
-9.525041580200195312e-01
-9.990596771240234375e-01
-1.242477893829345703e+00
5.429650545120239258e-01
-1.345336556434631348e+00
-1.841201543807983398e+00
-2.146308898925781250e+00
9.584852457046508789e-01
6.655208468437194824e-01
-1.223524689674377441e+00
-3.125888705253601074e-01
-6.384992599487304688e-01
7.039968371391296387e-01
9.869477152824401855e-01
-1.160963654518127441e+00
-2.042062282562255859e+00
-1.251702904701232910e+00
1.218288183212280273e+00
6.219443678855895996e-01
-1.361705899238586426e+00
5.868334695696830750e-02
-1.327183961868286133e+00
2.484973073005676270e-01
-9.736182689666748047e-01
-2.272612094879150391e+00
-2.553749799728393555e+00
-1.552900314331054688e+00
5.488253831863403320e-01
-2.150602102279663086e+00
-1.756990194320678711e+00
-7.224625349044799805e-01
-7.541885972023010254e-01
-3.197051957249641418e-02
-9.905819892883300781e-01
-1.830208897590637207e+00
-2.683197975158691406e+00
9.553343802690505981e-02
7.216559648513793945e-01
-1.249440908432006836e+00
-7.375363707542419434e-01
-2.975940704345703125e-01
3.053073585033416748e-01
9.119137525558471680e-01
-1.163944363594055176e+00
-1.674644708633422852e+00
-2.434717655181884766e+00
1.382222652435302734e+00
4.968205690383911133e-01
-1.327121376991271973e+00
-3.667795658111572266e-01
-5.359971523284912109e-01
8.467266559600830078e-01
-1.738314628601074219e+00
-1.742803215980529785e+00
-2.376874923706054688e+00
-1.689936041831970215e+00
1.102748036384582520e+00
-1.796867132186889648e+00
-1.294250369071960449e+00
-2.089782804250717163e-01
-7.088059782981872559e-01
-4.567078053951263428e-01
-9.398435354232788086e-01
-1.419399142265319824e+00
-1.786445260047912598e+00
6.713988780975341797e-01
7.341789007186889648e-01
-1.119689941406250000e+00
-1.124599814414978027e+00
-2.307677567005157471e-01
3.054053485393524170e-01
7.631441950798034668e-01
-4.681601822376251221e-01
-1.469245910644531250e+00
-2.854667663574218750e+00
1.104662775993347168e+00
8.807818293571472168e-01
-9.756744503974914551e-01
-5.988258123397827148e-01
-4.678656458854675293e-01
6.913933753967285156e-01
-1.719975948333740234e+00
-1.057986974716186523e+00
-1.719838142395019531e+00
-1.770975947380065918e+00
1.188334822654724121e+00
-2.116010904312133789e+00
-7.686104178428649902e-01
-6.019055470824241638e-02
6.511784791946411133e-01
-1.028615117073059082e+00
-1.416023731231689453e+00
-1.103593587875366211e+00
-1.692192435264587402e+00
-4.101641476154327393e-01
1.097210288047790527e+00
-6.362447738647460938e-01
-4.942784011363983154e-01
2.059397995471954346e-01
5.577914118766784668e-01
1.152213811874389648e+00
9.100592136383056641e-01
-4.695664048194885254e-01
-1.152376055717468262e+00
1.410142779350280762e+00
7.000786662101745605e-01
-6.158894896507263184e-01
-2.972957789897918701e-01
4.734968766570091248e-02
1.306690216064453125e+00
-1.562651872634887695e+00
-3.783965408802032471e-01
-1.367376208305358887e+00
-1.575011372566223145e+00
1.125996589660644531e+00
-1.644435882568359375e+00
-1.174167752265930176e+00
-4.115664660930633545e-01
5.053155422210693359e-01
1.024028509855270386e-01
-1.129108786582946777e+00
-7.822880744934082031e-01
-1.146761775016784668e+00
-2.927696406841278076e-01
1.305967688560485840e+00
-5.262531638145446777e-01
-7.534150779247283936e-02
3.448173105716705322e-01
1.966611862182617188e+00
1.385265469551086426e+00
1.206655383110046387e+00
-1.545518934726715088e-01
-1.706373542547225952e-01
1.257456660270690918e+00
1.430051565170288086e+00
2.869796156883239746e-01
9.025703072547912598e-01
6.862828135490417480e-01
2.053210496902465820e+00
-4.006196558475494385e-01
1.409062445163726807e-01
-8.937715739011764526e-02
-9.972338676452636719e-01
1.511202454566955566e+00
-1.463643074035644531e+00
-1.679286956787109375e-01
-9.316547960042953491e-02
9.582903385162353516e-01
1.350680947303771973e+00
-8.378503918647766113e-01
1.713644415140151978e-01
-9.728875160217285156e-01
-4.852680116891860962e-02
1.204699993133544922e+00
-3.478920757770538330e-01
3.493771329522132874e-02
2.498914152383804321e-01
1.880977630615234375e+00
1.460291266441345215e+00
5.292637944221496582e-01
5.718034505844116211e-01
-5.035744905471801758e-01
1.238359928131103516e+00
1.232756853103637695e+00
-3.536105528473854065e-02
6.089636683464050293e-01
1.634993851184844971e-01
2.844037532806396484e+00
3.317216038703918457e-01
2.689396031200885773e-02
-7.743712514638900757e-02
-8.828141689300537109e-01
1.709809064865112305e+00
-1.213805556297302246e+00
-7.815698385238647461e-01
-5.504670087248086929e-03
3.016171753406524658e-01
1.478750586509704590e+00
4.768718779087066650e-01
-6.649665236473083496e-01
-8.856546282768249512e-01
-6.820065528154373169e-02
8.210716843605041504e-01
-1.436773538589477539e+00
-6.610192656517028809e-01
-4.343871772289276123e-01
1.458384513854980469e+00
9.332227706909179688e-01
-3.174448609352111816e-01
1.694772839546203613e-01
-1.704719185829162598e+00
4.345987737178802490e-01
9.701129198074340820e-01
-9.674915671348571777e-01
-7.052733898162841797e-01
-5.886710882186889648e-01
2.798787832260131836e+00
1.035213828086853027e+00
-1.826356649398803711e+00
-5.879001617431640625e-01
-1.569854855537414551e+00
7.937070131301879883e-01
-1.325219631195068359e+00
-1.065376877784729004e+00
-9.686874151229858398e-01
-5.776033401489257812e-01
1.602704763412475586e+00
-2.055644243955612183e-01
-1.100836396217346191e+00
-1.122473239898681641e+00
-7.563457489013671875e-01
6.730056405067443848e-01
-1.395628213882446289e+00
-9.690211415290832520e-01
-7.289025783538818359e-01
9.815769195556640625e-01
9.048689007759094238e-01
-9.899972081184387207e-01
-4.765116870403289795e-01
-2.260994911193847656e+00
3.136775791645050049e-01
7.386881113052368164e-01
-1.126237988471984863e+00
-1.132033586502075195e+00
-7.652662396430969238e-01
2.591313838958740234e+00
6.662625074386596680e-01
-1.037167549133300781e+00
-4.995353817939758301e-01
-1.785504221916198730e+00
1.186033606529235840e+00
-1.323266744613647461e+00
-8.446452617645263672e-01
-1.059347271919250488e+00
-7.313221693038940430e-01
1.082056045532226562e+00
-1.040487289428710938e+00
-1.298208355903625488e+00
-9.528046250343322754e-01
-5.804360508918762207e-01
6.474462747573852539e-01
-1.770476937294006348e+00
-5.358236432075500488e-01
-1.331375241279602051e+00
3.770565986633300781e-01
1.523333668708801270e+00
-1.085200160741806030e-02
-1.363624215126037598e+00
-1.674461245536804199e+00
4.690479040145874023e-01
3.406286239624023438e-01
-1.062383890151977539e+00
-1.179036259651184082e+00
-6.039739251136779785e-01
2.457793474197387695e+00
1.200873851776123047e+00
-1.278040766716003418e+00
-8.346051573753356934e-01
-1.613787889480590820e+00
1.605693340301513672e+00
-7.228667140007019043e-01
-6.964100599288940430e-01
-1.467943906784057617e+00
-1.355102419853210449e+00
3.526071012020111084e-01
-1.523653268814086914e+00
-1.303972005844116211e+00
-1.027314305305480957e+00
-1.523158192634582520e+00
7.016268372535705566e-01
-2.134963274002075195e+00
-8.558289408683776855e-01
-1.215461611747741699e+00
1.910872459411621094e-01
1.530533909797668457e+00
-6.870127320289611816e-01
-1.017113089561462402e+00
-4.722596406936645508e-01
7.722244858741760254e-01
6.104121208190917969e-01
-9.966282844543457031e-01
-8.856586813926696777e-01
-1.113150835037231445e+00
2.048991680145263672e+00
1.643887519836425781e+00
-7.906792759895324707e-01
-1.690122008323669434e+00
-1.146573901176452637e+00
1.634197711944580078e+00
-4.087283313274383545e-01
-7.669470310211181641e-01
-9.635897874832153320e-01
-1.369161486625671387e+00
5.556857585906982422e-01
-8.638909459114074707e-01
-1.439413428306579590e+00
-9.766877293586730957e-01
-1.264758110046386719e+00
9.480082988739013672e-01
-2.568642139434814453e+00
-1.211851358413696289e+00
-2.149568557739257812e+00
-7.769592404365539551e-01
1.159327149391174316e+00
-2.982470206916332245e-02
-2.084708929061889648e+00
-1.358029723167419434e+00
2.082778215408325195e-01
5.385687947273254395e-01
-9.185636043548583984e-01
-1.110733628273010254e+00
-1.237010240554809570e+00
1.231406450271606445e+00
1.169515371322631836e+00
-1.087720632553100586e+00
-1.688938021659851074e+00
-1.287787914276123047e+00
1.379863262176513672e+00
-5.120797157287597656e-01
-9.463179707527160645e-01
-8.014684915542602539e-01
-1.534414172172546387e+00
7.405366301536560059e-01
-7.055377960205078125e-01
-4.075057804584503174e-01
-8.154338598251342773e-01
-5.011727213859558105e-01
8.611665368080139160e-01
-1.803223371505737305e+00
-1.005002558231353760e-01
1.076187193393707275e-02
-2.195830792188644409e-01
1.532643795013427734e+00
1.352548837661743164e+00
-9.625767469406127930e-01
-5.871026515960693359e-01
1.062783598899841309e+00
7.449910640716552734e-01
-9.252628087997436523e-01
-1.909791529178619385e-01
-7.553171515464782715e-01
7.916982769966125488e-01
1.226946234703063965e+00
-4.914608299732208252e-01
-8.988848924636840820e-01
-1.070160508155822754e+00
1.685605764389038086e+00
-8.688174188137054443e-02
-1.074565052986145020e+00
-7.541917562484741211e-01
-8.926442861557006836e-01
6.956376433372497559e-01
7.936838865280151367e-01
-4.935613572597503662e-01
-9.525055885314941406e-01
-2.850782573223114014e-01
1.099125266075134277e+00
-1.892432332038879395e+00
-5.982350111007690430e-01
-7.208212614059448242e-01
-7.103979587554931641e-01
1.020475864410400391e+00
1.531846225261688232e-01
-4.465690553188323975e-01
-1.229067564010620117e+00
6.345873475074768066e-01
5.085769295692443848e-01
-1.394140720367431641e+00
-4.800995886325836182e-01
-4.332389533519744873e-01
6.338559985160827637e-01
1.731356978416442871e+00
3.029603958129882812e-01
2.062967568635940552e-01
-1.140448689460754395e+00
1.707589864730834961e+00
5.337666273117065430e-01
-1.025812268257141113e+00
-4.012531042098999023e-01
-9.526698589324951172e-01
9.688032865524291992e-01
2.291159145534038544e-02
1.858531683683395386e-02
-1.144082069396972656e+00
-6.027163267135620117e-01
6.960328817367553711e-01
-2.369341135025024414e+00
-1.028991103172302246e+00
-7.462541460990905762e-01
-5.430223345756530762e-01
1.011697292327880859e+00
6.258885264396667480e-01
-5.412619709968566895e-01
-1.126149535179138184e+00
9.516556262969970703e-01
9.232922792434692383e-01
-1.448778986930847168e+00
-1.865423172712326050e-01
-7.138473391532897949e-01
1.699079036712646484e+00
1.169913291931152344e+00
9.663822501897811890e-02
-2.944200038909912109e-01
-1.322881579399108887e+00
1.810772180557250977e+00
7.063151001930236816e-01
-1.185549378395080566e+00
-4.820036590099334717e-01
-7.456824779510498047e-01
1.915329247713088989e-01
-1.296098470687866211e+00
-2.854452729225158691e-01
-6.407088637351989746e-01
-8.654228448867797852e-01
1.381125211715698242e+00
-1.868459939956665039e+00
-1.829635739326477051e+00
-5.846652984619140625e-01
-1.071391224861145020e+00
3.593403697013854980e-01
5.072872638702392578e-01
-1.717494577169418335e-01
-1.507140636444091797e+00
7.529199123382568359e-01
6.858512163162231445e-01
-1.628173112869262695e+00
-1.527676820755004883e+00
-7.129716873168945312e-01
6.409903764724731445e-01
5.415174961090087891e-01
-6.167513728141784668e-01
-9.145415425300598145e-01
-1.683779597282409668e+00
1.668258905410766602e+00
4.013595283031463623e-01
-1.369962215423583984e+00
-1.279280781745910645e+00
-1.283488392829895020e+00
-2.166084945201873779e-01
-1.445865869522094727e+00
-8.330777883529663086e-01
-1.106238126754760742e+00
-1.613151550292968750e+00
1.618225216865539551e+00
-2.397088766098022461e+00
-1.395947694778442383e+00
-9.681624174118041992e-01
-7.566928267478942871e-01
5.920841097831726074e-01
6.154170632362365723e-01
5.308780670166015625e-01
-9.536106586456298828e-01
3.147072494029998779e-01
8.234328627586364746e-01
-1.981945514678955078e+00
-2.911246299743652344e+00
-1.583747029304504395e+00
-2.695798873901367188e-01
3.747144341468811035e-02
-9.502546191215515137e-01
-6.501576304435729980e-01
-1.741423845291137695e+00
1.339870452880859375e+00
3.144139945507049561e-01
-1.589059710502624512e+00
-2.223701953887939453e+00
-1.543746352195739746e+00
-6.674486398696899414e-01
-1.506345391273498535e+00
-6.939520835876464844e-01
-7.980286478996276855e-01
-1.611452102661132812e+00
1.340494275093078613e+00
-2.011837482452392578e+00
-1.571770429611206055e+00
-1.880368709564208984e+00
-9.361925721168518066e-01
4.630665183067321777e-01
5.423594713211059570e-01
4.046668410301208496e-01
-7.327251434326171875e-01
6.402760744094848633e-03
8.340108394622802734e-01
-1.643972635269165039e+00
-1.214116215705871582e+00
-4.670301675796508789e-01
6.016420722007751465e-01
4.742355048656463623e-01
-2.011349499225616455e-01
5.574065446853637695e-01
-5.485379099845886230e-01
1.272398948669433594e+00
1.003077149391174316e+00
-8.980050683021545410e-01
-1.549658894538879395e+00
-6.694900989532470703e-01
8.520851731300354004e-01
-9.925162196159362793e-01
-5.459357500076293945e-01
5.551482439041137695e-01
-5.348551273345947266e-01
1.741561889648437500e+00
-1.548727154731750488e+00
-1.161989212036132812e+00
-1.157508611679077148e+00
-4.004468619823455811e-01
8.043064475059509277e-01
5.084549784660339355e-01
7.556525468826293945e-01
-4.387953784316778183e-03
6.045930385589599609e-01
8.313183784484863281e-01
-1.514354467391967773e+00
-8.038619756698608398e-01
-1.364623427391052246e+00
7.928475141525268555e-01
6.961912512779235840e-01
-6.717613935470581055e-01
1.470348984003067017e-01
-6.291098594665527344e-01
1.281974434852600098e+00
1.232462048530578613e+00
-8.037685751914978027e-01
-1.102769017219543457e+00
-8.509803414344787598e-01
1.777820944786071777e+00
1.281683206558227539e+00
4.580470919609069824e-02
5.407260656356811523e-01
-2.651675939559936523e-01
1.767722249031066895e+00
-4.895642399787902832e-01
-1.038784027099609375e+00
-1.152058362960815430e+00
-2.488109171390533447e-01
1.405849933624267578e+00
-2.356236428022384644e-01
3.302413225173950195e-02
1.193477630615234375e+00
6.745924800634384155e-02
1.095910549163818359e+00
-1.725136518478393555e+00
-1.231567025184631348e+00
-1.654502034187316895e+00
8.253018856048583984e-01
9.571253061294555664e-01
9.355854988098144531e-01
5.151782035827636719e-01
4.288500547409057617e-01
9.660590887069702148e-01
1.228866219520568848e+00
-8.725213408470153809e-01
-1.055181622505187988e+00
-1.385217308998107910e+00
2.143929719924926758e+00
8.507004380226135254e-01
-8.293280005455017090e-02
1.269585132598876953e+00
-3.403623700141906738e-01
1.913949847221374512e+00
-1.458443701267242432e-01
-9.795063734054565430e-01
-1.226536154747009277e+00
-1.024525046348571777e+00
1.292991280555725098e+00
-1.388003975152969360e-01
-4.278473928570747375e-02
-2.079862914979457855e-02
3.934463486075401306e-02
8.094511032104492188e-01
-1.129862666130065918e+00
-8.879352807998657227e-01
-1.269271373748779297e+00
5.396890044212341309e-01
8.055237531661987305e-01
-8.732886910438537598e-01
6.024965271353721619e-02
4.062962532043457031e-01
1.540867090225219727e+00
1.036667704582214355e+00
-1.084012866020202637e+00
-9.912493228912353516e-01
-1.854036331176757812e+00
1.579595088958740234e+00
2.273430489003658295e-02
-6.885352134704589844e-01
3.225429952144622803e-01
-2.147097140550613403e-02
1.845470666885375977e+00
-3.087739050388336182e-01
-6.082207560539245605e-01
-5.316317081451416016e-01
-1.085347056388854980e+00
1.252402901649475098e+00
2.546676695346832275e-01
-3.216532766819000244e-01
1.438582658767700195e+00
4.112903475761413574e-01
9.791146516799926758e-01
-1.010564804077148438e+00
-5.937809944152832031e-01
-9.958660006523132324e-01
6.956321746110916138e-02
1.087340474128723145e+00
-4.083708524703979492e-01
-1.322631388902664185e-01
5.337866544723510742e-01
1.570574164390563965e+00
7.645311951637268066e-01
-3.853670656681060791e-01
-5.129334330558776855e-01
-1.253883481025695801e+00
1.170342445373535156e+00
2.656609117984771729e-01
-7.008326649665832520e-01
1.584675908088684082e-02
3.092305362224578857e-01
2.206568479537963867e+00
-3.187234401702880859e-01
-6.086519956588745117e-01
-9.508918523788452148e-01
-1.976710677146911621e+00
1.835215210914611816e+00
2.697449624538421631e-01
-1.685433089733123779e-01
1.251212358474731445e+00
1.441774964332580566e+00
1.306193590164184570e+00
-1.183857440948486328e+00
-2.222670465707778931e-01
-2.744480073451995850e-01
1.725239902734756470e-01
1.599078655242919922e+00
-2.626732885837554932e-01
-2.132974714040756226e-01
3.366464674472808838e-01
1.483101844787597656e+00
9.003559947013854980e-01
-4.847221672534942627e-01
-3.418334424495697021e-01
-8.062833547592163086e-01
6.034587025642395020e-01
1.009996294975280762e+00
-3.509687632322311401e-02
-3.051358163356781006e-01
5.715831518173217773e-01
2.242019414901733398e+00
4.720883667469024658e-01
-1.159542724490165710e-01
-2.675877213478088379e-01
-9.505560398101806641e-01
1.806024432182312012e+00
9.517425894737243652e-01
-1.928370073437690735e-02
8.315556049346923828e-01
1.119805932044982910e+00
1.562136411666870117e+00
-8.595923185348510742e-01
2.010068297386169434e-01
-1.155044317245483398e+00
-5.914737582206726074e-01
1.674230813980102539e+00
-4.149989187717437744e-01
-2.043373882770538330e-01
-1.536235362291336060e-01
1.862322092056274414e+00
9.300411343574523926e-01
-8.977898955345153809e-01
-4.121424257755279541e-01
-1.053730249404907227e+00
3.270425498485565186e-01
1.108702659606933594e+00
-6.236206889152526855e-01
-2.493282854557037354e-01
-3.881751298904418945e-01
2.248821496963500977e+00
1.873872131109237671e-01
-9.086338281631469727e-01
-6.640247106552124023e-01
-1.236297249794006348e+00
1.021570324897766113e+00
3.846002221107482910e-01
6.764667108654975891e-03
3.525485992431640625e-01
1.036296010017395020e+00
1.112878918647766113e+00
-1.472471117973327637e+00
-4.678241610527038574e-01
-1.099503517150878906e+00
-1.075516343116760254e+00
9.365741014480590820e-01
-1.382125973701477051e+00
-1.096673727035522461e+00
-1.228821277618408203e+00
1.053313851356506348e+00
7.777603864669799805e-01
-1.311577200889587402e+00
-1.083668828010559082e+00
-1.990599274635314941e+00
-8.501889556646347046e-02
1.616875171661376953e+00
-3.904625773429870605e-01
-7.040271162986755371e-01
-1.215165734291076660e+00
1.877327084541320801e+00
3.472765386104583740e-01
-1.476797819137573242e+00
-1.296231746673583984e+00
-1.486511468887329102e+00
7.741935253143310547e-01
-1.502006351947784424e-01
-1.851189732551574707e+00
-1.088789105415344238e+00
-4.863640964031219482e-01
1.386193513870239258e+00
-2.237107038497924805e+00
-1.355440497398376465e+00
-2.220364570617675781e+00
-2.145039796829223633e+00
2.943733930587768555e-01
-3.038462400436401367e-01
-1.546267390251159668e+00
-1.125749349594116211e+00
1.177888512611389160e+00
1.043271899223327637e+00
-1.184227943420410156e+00
-5.961890220642089844e-01
-1.752116322517395020e+00
1.104865148663520813e-01
1.389361858367919922e+00
-8.126166462898254395e-01
-1.567666053771972656e+00
-9.251595139503479004e-01
2.011107921600341797e+00
8.624221086502075195e-01
-1.530346393585205078e+00
-7.126554846763610840e-01
-1.662931919097900391e+00
7.806676626205444336e-01
-1.245508566498756409e-01
-7.493254542350769043e-01
-7.269354462623596191e-01
-6.250833868980407715e-01
1.554057836532592773e+00
-1.776653885841369629e+00
-1.259223461151123047e+00
-1.258846044540405273e+00
-1.341948986053466797e+00
3.875930309295654297e-01
-1.362932801246643066e+00
-1.364508628845214844e+00
-1.228151082992553711e+00
9.334292411804199219e-01
1.534343719482421875e+00
-1.115343451499938965e+00
-7.130524516105651855e-01
-1.818348169326782227e+00
-7.504395842552185059e-01
-2.645941078662872314e-01
-1.487247049808502197e-01
-1.235806822776794434e+00
-9.130910634994506836e-01
2.198682785034179688e+00
6.756117939949035645e-01
-8.122589588165283203e-01
-4.598072171211242676e-01
-1.378224849700927734e+00
-3.319091796875000000e-01
1.558920592069625854e-01
-3.364093899726867676e-01
-9.153432846069335938e-01
-2.838166952133178711e-01
1.605374217033386230e+00
-1.174559712409973145e+00
-1.490390181541442871e+00
-2.519495487213134766e-01
-1.305141448974609375e+00
7.542029619216918945e-01
-9.589054584503173828e-01
-8.657908439636230469e-01
-1.334933876991271973e+00
9.402188658714294434e-01
1.160110116004943848e+00
-1.102992892265319824e+00
-1.076582670211791992e+00
-9.004375934600830078e-01
-6.640001535415649414e-01
-1.037056684494018555e+00
-3.479528129100799561e-01
-7.401255965232849121e-01
-1.116431951522827148e+00
2.020061254501342773e+00
1.191852450370788574e+00
-8.113470673561096191e-01
-1.985314339399337769e-01
-9.375607371330261230e-01
6.909154057502746582e-01
2.069294601678848267e-01
6.883954405784606934e-01
-1.111602783203125000e-01
3.206411749124526978e-02
1.802639245986938477e+00
-4.408623576164245605e-01
-7.193506360054016113e-01
1.863732933998107910e-02
-4.533512890338897705e-01
1.186427950859069824e+00
-1.091892719268798828e+00
-6.617958545684814453e-01
-2.398494929075241089e-01
9.984887838363647461e-01
1.219420790672302246e+00
-2.463028430938720703e-01
-3.010022640228271484e-01
-2.111180722713470459e-01
-2.916107177734375000e-01
1.001836955547332764e-01
-5.869281291961669922e-01
-6.988259553909301758e-01
-8.541154861450195312e-01
1.747719645500183105e+00
1.048292756080627441e+00
-9.763695001602172852e-01
-1.230466604232788086e+00
-1.293519377708435059e+00
-5.047980323433876038e-02
-4.209591448307037354e-01
-7.825201749801635742e-01
-1.573817133903503418e+00
-1.873480558395385742e+00
1.270844578742980957e+00
-4.661941826343536377e-01
-9.683063030242919922e-01
-8.000499010086059570e-01
-8.076975941658020020e-01
5.930125713348388672e-01
-1.790613770484924316e+00
-6.133094429969787598e-01
-1.105001449584960938e+00
-1.667270064353942871e-01
1.151571035385131836e+00
-7.738732695579528809e-01
-1.258543014526367188e+00
-9.830082058906555176e-01
-5.262201428413391113e-01
-3.794915676116943359e-01
-1.011700034141540527e+00
-6.709848046302795410e-01
-5.934951305389404297e-01
1.550824522972106934e+00
1.416014194488525391e+00
-1.982178539037704468e-01
-2.500489056110382080e-01
-4.188810661435127258e-02
5.347043275833129883e-01
5.470114201307296753e-02
-2.893300652503967285e-01
-3.352644741535186768e-01
-1.075655966997146606e-01
1.520978093147277832e+00
-1.656113564968109131e-01
-4.789516329765319824e-01
-1.134076118469238281e+00
-3.939470946788787842e-01
6.220508217811584473e-01
-2.639898777008056641e+00
-9.476037025451660156e-01
-1.267718195915222168e+00
-9.296487569808959961e-01
7.788193821907043457e-01
-6.671692728996276855e-01
-1.146756887435913086e+00
-1.627901196479797363e+00
-9.954328835010528564e-02
4.659745693206787109e-01
-1.144286751747131348e+00
-2.085178047418594360e-01
-1.241946101188659668e+00
1.440906524658203125e+00
9.545972943305969238e-01
-4.498261511325836182e-01
-1.437562942504882812e+00
-8.608490228652954102e-01
9.689451456069946289e-01
-2.830621786415576935e-02
-1.991042017936706543e+00
-7.625809311866760254e-01
-1.255290389060974121e+00
1.563572764396667480e+00
-1.172370463609695435e-01
-3.915566205978393555e-01
-5.808403491973876953e-01
-1.022089719772338867e+00
5.121172666549682617e-01
-1.711497664451599121e+00
-1.140922307968139648e+00
-5.539095997810363770e-01
-8.857035040855407715e-01
8.525131344795227051e-01
-1.154223442077636719e+00
-5.054227709770202637e-01
-2.195465564727783203e+00
-2.463615685701370239e-01
3.267906010150909424e-01
-1.799890637397766113e+00
-6.582137346267700195e-01
-1.360607266426086426e+00
5.621314048767089844e-01
1.113552212715148926e+00
-2.447738200426101685e-01
-7.708501219749450684e-01
-1.394009709358215332e+00
4.028620123863220215e-01
9.446576237678527832e-02
-1.896641135215759277e+00
-1.713379919528961182e-01
-1.488412976264953613e+00
1.697259902954101562e+00
-1.768999993801116943e-01
-2.898822724819183350e-01
-1.687262773513793945e+00
-1.216675043106079102e+00
3.925558626651763916e-01
-2.381147384643554688e+00
-1.719173073768615723e+00
-6.201380491256713867e-01
-1.056451439857482910e+00
6.943067908287048340e-01
-1.176799178123474121e+00
-3.170659840106964111e-01
-1.066649556159973145e+00
-4.963365569710731506e-02
-2.814036980271339417e-02
-1.259696960449218750e+00
-9.776629209518432617e-01
-5.547026395797729492e-01
1.623334407806396484e+00
9.568932652473449707e-01
6.937311589717864990e-02
-3.878505229949951172e-01
-1.636226654052734375e+00
1.545959711074829102e+00
7.991553544998168945e-01
-7.196050286293029785e-01
-1.020882427692413330e-01
-4.616892039775848389e-01
1.734488964080810547e+00
-3.182442188262939453e-01
4.945806264877319336e-01
2.542237341403961182e-01
-2.563519179821014404e-01
1.178895592689514160e+00
-1.966788887977600098e+00
-1.682896256446838379e+00
-7.136981934309005737e-02
-2.257447987794876099e-01
8.423004150390625000e-01
-9.623514413833618164e-01
5.595592260360717773e-01
-8.558478355407714844e-01
7.170468568801879883e-02
2.990351319313049316e-01
-9.119918942451477051e-01
-1.140363454818725586e+00
-1.388147380203008652e-02
1.345471024513244629e+00
1.258902192115783691e+00
1.228938847780227661e-01
2.330915480852127075e-01
-7.014091014862060547e-01
1.743008136749267578e+00
1.223926901817321777e+00
-8.239374756813049316e-01
-3.613804578781127930e-01
-8.139350265264511108e-02
2.194214820861816406e+00
-4.691728577017784119e-02
2.007765769958496094e-01
-1.149137765169143677e-01
-9.816678166389465332e-01
1.571771383285522461e+00
-1.683165907859802246e+00
-1.762573838233947754e+00
-2.265311777591705322e-01
-4.740345180034637451e-01
7.928318381309509277e-01
-1.271477937698364258e+00
8.496171236038208008e-01
-6.514215469360351562e-01
-5.529519915580749512e-01
2.452803105115890503e-01
-1.386718988418579102e+00
-1.670731782913208008e+00
-8.601158261299133301e-01
8.801681399345397949e-01
1.067941427230834961e+00
-3.477401733398437500e-01
8.761530518531799316e-01
-5.419735908508300781e-01
1.528737545013427734e+00
1.465504407882690430e+00
-1.005213856697082520e-01
-5.845169425010681152e-01
3.495076596736907959e-01
1.927840113639831543e+00
7.112455964088439941e-01
-3.639499470591545105e-02
1.073734760284423828e+00
2.593844234943389893e-01
1.663473963737487793e+00
-6.385193467140197754e-01
-1.024245858192443848e+00
-2.980913221836090088e-01
-1.712324768304824829e-01
1.321107983589172363e+00
-1.275696277618408203e+00
8.376402258872985840e-01
3.933205008506774902e-01
-2.355388551950454712e-01
1.644554257392883301e+00
-8.110586404800415039e-01
-1.214033365249633789e+00
-1.216967031359672546e-01
1.260036945343017578e+00
1.168217897415161133e+00
-7.683150768280029297e-01
8.977107405662536621e-01
1.331509184092283249e-02
1.229162573814392090e+00
1.373676538467407227e+00
-2.078481465578079224e-01
-1.391454100608825684e+00
-1.962025910615921021e-01
2.016019582748413086e+00
3.938851058483123779e-01
-6.388621330261230469e-01
8.420324921607971191e-01
-1.105077743530273438e+00
1.496991276741027832e+00
-8.748355507850646973e-01
-1.504704713821411133e+00
-1.595646500587463379e+00
-6.787987351417541504e-01
9.771673083305358887e-01
-1.411230802536010742e+00
-4.076471328735351562e-01
-3.931105434894561768e-01
-8.329944014549255371e-01
1.025578498840332031e+00
-4.248836040496826172e-01
-1.943705439567565918e+00
-1.842984795570373535e+00
9.152834415435791016e-01
1.077497601509094238e+00
-1.112108230590820312e+00
1.186219602823257446e-01
-5.535150766372680664e-01
1.013474941253662109e+00
1.573660731315612793e+00
-6.951057910919189453e-01
-1.792262554168701172e+00
-1.056712150573730469e+00
1.843039751052856445e+00
8.376736044883728027e-01
-7.839151620864868164e-01
3.012595474720001221e-01
-5.317627191543579102e-01
-1.479546725749969482e-01
-6.379133462905883789e-01
-1.377816557884216309e+00
-1.839911937713623047e+00
-1.046900272369384766e+00
1.137262344360351562e+00
-1.546242237091064453e+00
-1.192920804023742676e+00
2.395607382059097290e-01
-1.366128206253051758e+00
-1.397020369768142700e-02
-1.214452266693115234e+00
-1.875866293907165527e+00
-2.178405523300170898e+00
1.598795130848884583e-02
1.110545635223388672e+00
-1.368280053138732910e+00
-1.188586279749870300e-02
-6.061330437660217285e-01
5.001090168952941895e-01
8.075903058052062988e-01
-1.299814939498901367e+00
-1.598560094833374023e+00
-1.824984431266784668e+00
2.104864597320556641e+00
3.615832328796386719e-01
-9.322387576103210449e-01
1.068082332611083984e+00
-2.174474447965621948e-01
8.246181607246398926e-01
-3.526307046413421631e-01
-7.440623641014099121e-01
-1.113789439201354980e+00
-8.970811963081359863e-01
1.384037613868713379e+00
-1.328310966491699219e+00
-2.974212765693664551e-01
1.030767679214477539e+00
2.786934673786163330e-01
7.116276025772094727e-01
-6.953343749046325684e-01
-1.480687022209167480e+00
-1.639506816864013672e+00
-4.788808152079582214e-02
1.460448026657104492e+00
-6.638635993003845215e-01
2.011175155639648438e-01
7.919067144393920898e-01
9.959957599639892578e-01
1.622242212295532227e+00
8.297610878944396973e-01
-6.168833374977111816e-01
-1.114443898200988770e+00
2.011569738388061523e+00
7.858937978744506836e-01
-4.302062988281250000e-01
1.062210083007812500e+00
1.049500465393066406e+00
1.832618832588195801e+00
1.184505105018615723e+00
-8.929812163114547729e-02
-3.091684281826019287e-01
-6.922295093536376953e-01
1.840935826301574707e+00
-8.663399815559387207e-01
-7.062546610832214355e-01
1.166447281837463379e+00
4.408412873744964600e-01
1.564252018928527832e+00
6.434248089790344238e-01
-4.539191722869873047e-02
-8.118676543235778809e-01
-2.213029563426971436e-01
1.347636699676513672e+00
-7.283278107643127441e-01
-2.931209504604339600e-01
7.278797626495361328e-01
1.271331667900085449e+00
1.541165828704833984e+00
6.469036936759948730e-01
-8.719306588172912598e-01
-1.476501941680908203e+00
2.062128305435180664e+00
1.304823160171508789e+00
5.258033424615859985e-02
-1.317681819200515747e-01
8.849731087684631348e-02
1.434407234191894531e+00
-2.167829126119613647e-01
-6.345143318176269531e-01
-1.518311738967895508e+00
-1.773239135742187500e+00
1.739330530166625977e+00
-6.329042315483093262e-01
-9.812310934066772461e-01
-3.950295746326446533e-01
2.914327895268797874e-03
8.424563407897949219e-01
5.028779506683349609e-01
-1.325250625610351562e+00
-1.192666530609130859e+00
-1.135338425636291504e+00
1.187925577163696289e+00
-8.530315160751342773e-01
-7.079872488975524902e-01
-3.331052660942077637e-01
8.656277060508728027e-01
1.091745495796203613e+00
-8.182221651077270508e-01
-9.715886116027832031e-01
-1.526848435401916504e+00
1.032849788665771484e+00
1.167420864105224609e+00
-6.993940472602844238e-01
-1.058203816413879395e+00
2.045677453279495239e-01
1.235704183578491211e+00
3.516522645950317383e-01
-3.356834053993225098e-01
-1.476327419281005859e+00
-2.209519147872924805e+00
1.482946753501892090e+00
-3.670226633548736572e-01
-1.038658499717712402e+00
-8.471216559410095215e-01
5.643534660339355469e-01
1.216739058494567871e+00
-1.738959431648254395e+00
-5.179449319839477539e-01
-1.224029183387756348e+00
-9.420098662376403809e-01
1.013748407363891602e+00
-1.089430809020996094e+00
-9.666490554809570312e-01
-8.820208311080932617e-01
6.866341829299926758e-01
7.256124019622802734e-01
-1.048136949539184570e+00
-8.804942369461059570e-01
-1.670775175094604492e+00
9.662604928016662598e-01
1.141501903533935547e+00
-7.237762808799743652e-01
-4.257434606552124023e-01
-1.449599117040634155e-01
7.689964175224304199e-01
-1.202660202980041504e+00
-5.367214083671569824e-01
-1.250271081924438477e+00
-1.746940493583679199e+00
1.278459429740905762e+00
4.793338943272829056e-03
-9.063693284988403320e-01
-1.639229804277420044e-01
6.351958513259887695e-01
1.023412585258483887e+00
1.613491177558898926e-01
3.544955551624298096e-01
-5.570216774940490723e-01
-4.352490901947021484e-01
8.310037255287170410e-01
-9.259289503097534180e-01
-1.487582772970199585e-01
-4.495355188846588135e-01
9.466661810874938965e-01
9.542367458343505859e-01
-1.479888558387756348e+00
-7.200542092323303223e-01
-1.943880677223205566e+00
1.131541252136230469e+00
1.069201231002807617e+00
-7.269890308380126953e-01
-6.605053544044494629e-01
-4.803687036037445068e-01
1.257619261741638184e+00
-6.982757449150085449e-01
-1.291802048683166504e+00
-1.332453012466430664e+00
-1.830873250961303711e+00
1.158933639526367188e+00
-3.683097958564758301e-01
-4.698719382286071777e-01
-4.431221485137939453e-01
-2.884567379951477051e-01
5.772307515144348145e-01
-1.838251829147338867e+00
-5.651551485061645508e-01
-7.878081798553466797e-01
-7.658067941665649414e-01
1.204204440116882324e+00
-3.355386257171630859e-01
-4.151587486267089844e-01
-2.194226086139678955e-01
1.339316248893737793e+00
1.821496009826660156e+00
5.058735609054565430e-01
8.227435946464538574e-01
1.049649193882942200e-01
1.365596294403076172e+00
1.196396470069885254e+00
-5.367306470870971680e-01
5.804445743560791016e-01
-3.773244917392730713e-01
1.954557299613952637e+00
3.363753259181976318e-01
-1.205771803855895996e+00
1.454748678952455521e-02
-1.437993168830871582e+00
1.694573998451232910e+00
-4.713236689567565918e-01
-1.060759544372558594e+00
-6.679574251174926758e-01
-5.074285864830017090e-01
1.175386190414428711e+00
-1.556972742080688477e+00
-9.549965262413024902e-01
-9.882924556732177734e-01
-1.359053134918212891e+00
6.534596681594848633e-01
-1.234894514083862305e+00
-3.837543129920959473e-01
-6.142024397850036621e-01
4.189693033695220947e-01
1.677516698837280273e+00
-1.149397492408752441e+00
-8.760948777198791504e-01
-9.109212160110473633e-01
1.110134005546569824e+00
9.078243970870971680e-01
-4.001559913158416748e-01
-1.367592960596084595e-01
-5.926156640052795410e-01
2.099261522293090820e+00
1.374458432197570801e+00
-2.303406894207000732e-01
-2.158083021640777588e-02
-4.434667527675628662e-01
1.748138666152954102e+00
1.977644413709640503e-01
-3.886750042438507080e-01
7.772989869117736816e-01
4.468607157468795776e-02
2.826520919799804688e+00
-5.378049015998840332e-01
-2.066748142242431641e-01
-3.146155476570129395e-01
-9.808261990547180176e-01
1.200779199600219727e+00
-1.687372803688049316e+00
-8.309569954872131348e-02
-5.152330994606018066e-01
8.600557446479797363e-01
2.842185735702514648e+00
-3.522121012210845947e-01
-8.023727536201477051e-01
-4.756043255329132080e-01
1.193986892700195312e+00
8.246831297874450684e-01
-7.829064726829528809e-01
-2.600784786045551300e-02
-2.420201152563095093e-01
1.968053698539733887e+00
1.541139125823974609e+00
-8.823881149291992188e-01
-2.778013348579406738e-01
-5.939549803733825684e-01
2.024093866348266602e+00
-9.315534681081771851e-02
-8.526256680488586426e-02
4.584141969680786133e-01
-4.898712411522865295e-02
2.169904232025146484e+00
9.714267849922180176e-01
8.874140679836273193e-02
5.952498316764831543e-01
-6.674843430519104004e-01
1.237114787101745605e+00
-1.249298453330993652e+00
3.500324785709381104e-01
-5.917168408632278442e-02
2.296929955482482910e-01
2.421235561370849609e+00
2.014629356563091278e-02
-1.041573524475097656e+00
-1.045124977827072144e-01
5.726004242897033691e-01
1.241708517074584961e+00
-7.936593890190124512e-01
-3.891686797142028809e-01
-5.842864513397216797e-01
1.545732617378234863e+00
1.814709186553955078e+00
-8.066015690565109253e-02
-4.342712759971618652e-01
-3.336953520774841309e-01
1.911100625991821289e+00
2.114683091640472412e-01
-4.229769110679626465e-01
1.011268615722656250e+00
-5.590540915727615356e-02
1.676320195198059082e+00
2.658336758613586426e-01
-6.142984628677368164e-01
-3.461505472660064697e-01
-5.940609574317932129e-01
1.402555346488952637e+00
-1.821178436279296875e+00
1.903823912143707275e-01
1.325879693031311035e-01
6.683313250541687012e-01
2.845517396926879883e+00
2.187657833099365234e+00
4.743033349514007568e-01
4.339894354343414307e-01
1.411776423454284668e+00
1.313295006752014160e+00
-6.148450374603271484e-01
8.303779363632202148e-01
-1.000283360481262207e-01
2.442042589187622070e+00
2.307614803314208984e+00
3.465189039707183838e-01
-4.658793210983276367e-01
1.248978078365325928e-01
2.049643039703369141e+00
6.964367628097534180e-01
-5.272158980369567871e-01
9.304683655500411987e-02
-3.491160571575164795e-01
1.181102395057678223e+00
6.108009815216064453e-01
5.345750227570533752e-02
-7.888123393058776855e-01
-3.844579681754112244e-02
1.317854762077331543e+00
-1.276838421821594238e+00
-6.902339458465576172e-01
-1.520833820104598999e-01
-3.165359795093536377e-01
1.654332280158996582e+00
1.633009128272533417e-02
-5.377011895179748535e-01
-8.637172579765319824e-01
3.329476118087768555e-01
1.146648764610290527e+00
-1.802763938903808594e+00
3.380686938762664795e-01
-9.908912181854248047e-01
1.128944277763366699e+00
2.393437385559082031e+00
1.621549248695373535e+00
2.586390376091003418e-01
-3.611345887184143066e-01
1.880127429962158203e+00
7.441205978393554688e-01
-1.153969645500183105e+00
3.417108356952667236e-01
-1.270725607872009277e+00
1.900255084037780762e+00
3.833248913288116455e-01
-6.044614315032958984e-01
-1.010150909423828125e+00
-8.513623476028442383e-01
1.146043777465820312e+00
-9.410859346389770508e-01
-1.064176797866821289e+00
-5.991483926773071289e-01
-3.763877153396606445e-01
6.701254248619079590e-01
-6.643315553665161133e-01
-4.129726588726043701e-01
-1.538680791854858398e+00
6.427140533924102783e-02
1.141721725463867188e+00
-1.078720808029174805e+00
-6.511837840080261230e-01
-2.212983965873718262e-01
4.855469763278961182e-01
2.222124576568603516e+00
4.212580621242523193e-01
-6.427135318517684937e-02
-8.678703904151916504e-01
2.183803558349609375e+00
6.239213943481445312e-01
-1.533509612083435059e+00
9.301954507827758789e-02
-6.314156055450439453e-01
1.413347244262695312e+00
1.324260711669921875e+00
1.047318339347839355e+00
-1.000933766365051270e+00
-2.121895402669906616e-01
1.280692696571350098e+00
-7.898524403572082520e-01
-1.691622018814086914e+00
-1.144646883010864258e+00
-1.334097981452941895e+00
1.007574200630187988e+00
-1.416836619377136230e+00
-1.123667597770690918e+00
-2.030412197113037109e+00
-6.390607953071594238e-01
9.772945046424865723e-01
-1.844406723976135254e+00
-1.704936861991882324e+00
-1.949375987052917480e+00
-5.095348358154296875e-01
-1.373216062784194946e-01
-7.432361245155334473e-01
-1.113825798034667969e+00
-2.456520318984985352e+00
1.953717708587646484e+00
4.925567209720611572e-01
-1.736776113510131836e+00
-1.612310409545898438e+00
-1.684759497642517090e+00
-5.500977039337158203e-01
-1.655265927314758301e+00
-3.848656415939331055e-01
-1.263638377189636230e+00
-1.833372831344604492e+00
1.492143630981445312e+00
-1.203541874885559082e+00
-2.088892459869384766e+00
-9.155818819999694824e-01
-1.417837619781494141e+00
8.001488447189331055e-01
4.283365607261657715e-01
3.844597041606903076e-01
-1.486014246940612793e+00
-7.050956487655639648e-01
1.076284527778625488e+00
-1.444077849388122559e+00
-2.193007230758666992e+00
-8.566756248474121094e-01
-2.936764955520629883e-01
1.137857198715209961e+00
-3.116572797298431396e-01
-7.360045909881591797e-01
-1.440474271774291992e+00
1.779190540313720703e+00
8.858994245529174805e-01
-1.250222325325012207e+00
-1.470988869667053223e+00
-9.397072792053222656e-01
-6.750835180282592773e-01
-6.711525321006774902e-01
-5.821147561073303223e-01
-8.931702375411987305e-01
-1.052567481994628906e+00
1.762645840644836426e+00
-1.023066401481628418e+00
-1.654785633087158203e+00
-1.791845679283142090e+00
-9.825521111488342285e-01
-1.067899912595748901e-01
-1.623515725135803223e+00
-5.692413449287414551e-01
-9.320765137672424316e-01
-1.082599639892578125e+00
1.311856627464294434e+00
-1.493210554122924805e+00
-2.153158664703369141e+00
-1.361053347587585449e+00
-4.697526693344116211e-01
1.087450265884399414e+00
1.304517686367034912e-01
1.237520575523376465e-02
-1.677730202674865723e+00
1.440285563468933105e+00
8.290390968322753906e-01
-1.335366487503051758e+00
-1.850938081741333008e+00
-1.087642312049865723e+00
7.707136273384094238e-01
3.033016063272953033e-02
-9.344783425331115723e-01
-6.005607843399047852e-01
-1.908553600311279297e+00
1.490766525268554688e+00
-6.262854337692260742e-01
-1.426697015762329102e+00
-1.067726969718933105e+00
-7.456818819046020508e-01
-8.065559864044189453e-01
-1.699884533882141113e+00
-1.203184947371482849e-01
-8.436407446861267090e-01
-4.409074187278747559e-01
1.508823394775390625e+00
-1.022363781929016113e+00
-1.513846755027770996e+00
-1.342808008193969727e+00
4.735790193080902100e-01
1.138473272323608398e+00
-3.918798565864562988e-01
2.714598774909973145e-01
-4.426174163818359375e-01
1.130404710769653320e+00
1.195019721984863281e+00
-9.462328553199768066e-01
-1.515083670616149902e+00
-8.575081825256347656e-01
4.180854260921478271e-01
1.089501738548278809e+00
7.468453049659729004e-01
5.111394524574279785e-01
5.163733288645744324e-02
1.677168130874633789e+00
-4.083150029182434082e-01
-1.093765139579772949e+00
-1.819819808006286621e+00
-4.947926998138427734e-01
1.175499439239501953e+00
-1.235763907432556152e+00
-3.647910654544830322e-01
-3.064706325531005859e-01
-8.134132027626037598e-01
1.111715674400329590e+00
-1.552997112274169922e+00
-1.411740183830261230e+00
-2.156872272491455078e+00
-4.352710843086242676e-01
-3.882573843002319336e-01
-1.389741420745849609e+00
-4.798601865768432617e-01
-8.030770421028137207e-01
1.429279208183288574e+00
9.839529395103454590e-01
-1.425502896308898926e+00
-1.526168107986450195e+00
-1.402959823608398438e+00
6.596706341952085495e-03
-6.123391985893249512e-01
-1.496181845664978027e+00
-1.638661473989486694e-01
-1.057694911956787109e+00
1.216108918190002441e+00
-5.235025882720947266e-01
-1.472239375114440918e+00
-2.171306371688842773e+00
-1.471917748451232910e+00
4.954335391521453857e-01
-4.597515165805816650e-01
-5.124664902687072754e-01
8.731452822685241699e-01
-1.148169115185737610e-01
9.186637997627258301e-01
-1.635284662246704102e+00
-1.782923936843872070e+00
-2.837394475936889648e+00
-4.688225686550140381e-03
5.967345833778381348e-01
-1.280893206596374512e+00
-6.294861435890197754e-01
-3.680820763111114502e-01
9.770214557647705078e-01
9.223190546035766602e-01
-1.382697463035583496e+00
-1.521070718765258789e+00
-2.267360448837280273e+00
7.756555676460266113e-01
-8.308600783348083496e-01
-1.491593956947326660e+00
-4.389375150203704834e-01
-9.193230867385864258e-01
1.556928873062133789e+00
-1.197805777192115784e-01
-1.393733024597167969e+00
-1.535521626472473145e+00
-1.340975046157836914e+00
8.276340365409851074e-01
-1.231286764144897461e+00
-3.653230369091033936e-01
4.440542459487915039e-01
1.204643994569778442e-01
1.308337211608886719e+00
-3.854183852672576904e-01
-9.790337681770324707e-01
-1.270279049873352051e+00
1.569670885801315308e-01
1.183912158012390137e+00
1.800400614738464355e-01
3.644323945045471191e-01
1.179886221885681152e+00
1.900890946388244629e+00
8.414169549942016602e-01
-8.394990563392639160e-01
-1.461814165115356445e+00
-2.757750988006591797e+00
1.221508383750915527e+00
5.025388598442077637e-01
-1.026511430740356445e+00
-7.356540560722351074e-01
-6.589773893356323242e-01
1.586509823799133301e+00
1.577019691467285156e-01
-1.234080672264099121e+00
-1.713587760925292969e+00
-1.726040482521057129e+00
-5.780358985066413879e-02
-1.956214308738708496e+00
-1.230810284614562988e+00
-6.194887757301330566e-01
-5.910453200340270996e-01
9.291545748710632324e-01
-1.072417378425598145e+00
-1.282959103584289551e+00
-2.069539070129394531e+00
-5.299187302589416504e-01
7.328284382820129395e-01
-1.060387372970581055e+00
-1.038286089897155762e+00
-3.547606468200683594e-01
1.033806681632995605e+00
1.035149216651916504e+00
-1.806428134441375732e-01
-8.585115671157836914e-01
-1.217975735664367676e+00
9.584513902664184570e-01
1.389930248260498047e+00
-1.712990403175354004e-01
4.688740074634552002e-01
3.646525740623474121e-01
1.990068674087524414e+00
3.723222613334655762e-01
-7.943731546401977539e-01
-1.131873846054077148e+00
-1.533553123474121094e+00
1.980826497077941895e+00
-3.750852048397064209e-01
-4.241731464862823486e-01
-3.697054982185363770e-01
-1.578958705067634583e-02
1.195671081542968750e+00
-1.298580646514892578e+00
-1.105711460113525391e+00
-1.044079542160034180e+00
-1.148025274276733398e+00
1.010589122772216797e+00
-1.116105437278747559e+00
-5.299241542816162109e-01
-1.031844038516283035e-02
1.461940526962280273e+00
9.966862797737121582e-01
-6.029415130615234375e-01
-1.232066392898559570e+00
-1.507565379142761230e+00
1.569435559213161469e-02
7.894976735115051270e-01
-7.923846840858459473e-01
-1.875424683094024658e-01
9.041038900613784790e-02
1.899518966674804688e+00
2.438950985670089722e-01
-2.225026339292526245e-01
-5.593278408050537109e-01
-1.067383170127868652e+00
8.578422665596008301e-01
1.035376429557800293e+00
6.914371252059936523e-01
1.595698148012161255e-01
1.001994132995605469e+00
1.225014209747314453e+00
-7.400802969932556152e-01
3.108681738376617432e-01
-1.303313851356506348e+00
-8.940761685371398926e-01
1.528592467308044434e+00
-3.120838105678558350e-01
-4.680313169956207275e-01
-7.929494231939315796e-02
1.312674403190612793e+00
1.258811235427856445e+00
-3.775490820407867432e-01
-5.666825771331787109e-01
-1.167842030525207520e+00
-4.589658975601196289e-01
1.567835450172424316e+00
-6.646865606307983398e-01
-5.054619312286376953e-01
5.410455167293548584e-02
2.580408334732055664e+00
7.520989179611206055e-01
-3.366517424583435059e-01
-6.262106895446777344e-01
-1.655213713645935059e+00
-8.077414631843566895e-01
-9.639332890510559082e-01
-6.810771226882934570e-01
3.538993746042251587e-02
4.913393408060073853e-02
1.604805588722229004e+00
-6.072073578834533691e-01
4.218175262212753296e-02
-1.247203797101974487e-01
-3.486406505107879639e-01
1.419468283653259277e+00
1.154353976249694824e+00
4.133545756340026855e-01
7.408783435821533203e-01
2.095882892608642578e+00
1.212123990058898926e+00
-1.901370882987976074e-01
3.395293653011322021e-01
-1.085893750190734863e+00
9.935106039047241211e-01
1.603268980979919434e+00
-1.665493398904800415e-01
-4.843587577342987061e-01
-1.566184163093566895e-01
2.640910625457763672e+00
1.075709104537963867e+00
-7.295292019844055176e-01
-5.913697183132171631e-02
-9.462095499038696289e-01
-2.858552336692810059e-01
-1.091225743293762207e+00
-6.696534752845764160e-01
-3.337079882621765137e-01
3.800007700920104980e-01
1.587482213973999023e+00
-8.054955005645751953e-01
-1.529055088758468628e-01
-3.739532828330993652e-01
-5.556812882423400879e-01
-2.362573146820068359e-02
-3.968906998634338379e-01
-3.132377862930297852e-01
-1.787135750055313110e-01
1.612480878829956055e+00
1.399952530860900879e+00
-1.660597324371337891e-01
-1.694304198026657104e-01
-1.198318153619766235e-01
8.533942103385925293e-01
1.883190274238586426e+00
6.771488189697265625e-01
2.993108928203582764e-01
2.449988275766372681e-01
2.754578351974487305e+00
1.374481678009033203e+00
-3.776044547557830811e-01
9.341922998428344727e-01
-6.577988862991333008e-01
1.820229291915893555e+00
4.927027821540832520e-01
-3.348377943038940430e-01
3.301106989383697510e-01
2.429663091897964478e-01
2.049020528793334961e+00
-4.540824592113494873e-01
-4.766933321952819824e-01
3.007388710975646973e-01
-8.508573770523071289e-01
6.906937062740325928e-02
-2.379130870103836060e-01
-2.369036432355642319e-03
-5.159273147583007812e-01
1.081803917884826660e+00
1.628280878067016602e+00
-2.829884290695190430e-01
-8.014583727344870567e-04
-8.173078298568725586e-01
3.899160921573638916e-01
9.950506091117858887e-01
-5.019485354423522949e-01
-9.680204391479492188e-01
-8.135635852813720703e-01
2.120257377624511719e+00
1.345560669898986816e+00
-7.258523702621459961e-01
-6.425727605819702148e-01
-1.081196546554565430e+00
7.327404618263244629e-01
5.943845510482788086e-01
2.956390753388404846e-02
-3.983225822448730469e-01
-3.670845925807952881e-01
1.787762045860290527e+00
-3.380538821220397949e-01
-4.570537507534027100e-01
-1.072845309972763062e-01
-1.476902961730957031e+00
7.600067257881164551e-01
-1.311532258987426758e+00
-1.193912267684936523e+00
-7.544831037521362305e-01
-2.491407990455627441e-01
1.129823446273803711e+00
-7.857196331024169922e-01
-1.411637783050537109e+00
-9.437315464019775391e-01
-1.176995754241943359e+00
2.029360271990299225e-02
-8.098421692848205566e-01
-6.322686076164245605e-01
-1.100124001502990723e+00
1.901635408401489258e+00
1.482564926147460938e+00
-5.317371487617492676e-01
-1.366159200668334961e+00
-1.330647468566894531e+00
-7.191135883331298828e-01
-2.097657203674316406e+00
-1.282423377037048340e+00
-1.482454776763916016e+00
-1.041176676750183105e+00
1.736371636390686035e+00
-2.298991233110427856e-01
-1.047213077545166016e+00
-5.923627018928527832e-01
-8.929364085197448730e-01
4.210032522678375244e-01
-1.260732859373092651e-01
-2.068399935960769653e-01
-8.021142482757568359e-01
-1.236792504787445068e-01
1.571049928665161133e+00
-8.524882197380065918e-01
-1.355380535125732422e+00
-2.146335393190383911e-01
-7.081813216209411621e-01
2.022210210561752319e-01
-1.164121389389038086e+00
-1.043311476707458496e+00
-1.427582263946533203e+00
1.274452447891235352e+00
1.291783809661865234e+00
-9.972631931304931641e-01
-1.744191765785217285e+00
-1.385295271873474121e+00
-1.268129825592041016e+00
-2.197388410568237305e+00
-1.140690326690673828e+00
-1.469448328018188477e+00
-1.419634103775024414e+00
1.418750286102294922e+00
-3.480206131935119629e-01
-1.299132466316223145e+00
-1.953525185585021973e+00
-1.871533989906311035e+00
-2.305919408798217773e+00
-2.598959207534790039e+00
-1.425416827201843262e+00
-1.358504056930541992e+00
-9.687135815620422363e-01
1.259429693222045898e+00
-9.884927868843078613e-01
-1.417728781700134277e+00
-1.466691255569458008e+00
-1.358651518821716309e+00
4.150738418102264404e-01
-1.017486095428466797e+00
-1.342452526092529297e+00
-1.811372399330139160e+00
1.113706111907958984e+00
1.116673111915588379e+00
-7.443042397499084473e-01
-6.869612932205200195e-01
-1.297646403312683105e+00
5.335952043533325195e-01
-6.746862530708312988e-01
-1.840935707092285156e+00
-1.352197408676147461e+00
-1.143344998359680176e+00
1.684195518493652344e+00
3.664921522140502930e-01
-1.492874264717102051e+00
-1.809389948844909668e+00
-1.120003938674926758e+00
-1.010503649711608887e+00
-2.200494289398193359e+00
-1.123643994331359863e+00
-1.212709188461303711e+00
-9.138774871826171875e-01
1.199185132980346680e+00
-3.239620327949523926e-01
-8.115049004554748535e-01
-9.168302416801452637e-01
-6.302405595779418945e-01
-6.128884851932525635e-02
-1.966900944709777832e+00
-7.672548890113830566e-01
-8.428161144256591797e-01
7.834874987602233887e-01
1.661959648132324219e+00
1.090265586972236633e-01
-8.742157816886901855e-01
-8.475260138511657715e-01
6.645892262458801270e-01
8.884854912757873535e-01
-9.533028602600097656e-01
2.293604165315628052e-01
-1.497999876737594604e-01
1.776944637298583984e+00
3.460976481437683105e-01
-6.323978304862976074e-01
-7.234638333320617676e-01
-8.523113727569580078e-01
9.879524707794189453e-01
-1.604986429214477539e+00
-1.223773837089538574e+00
-1.202170252799987793e+00
-1.056770205497741699e+00
1.072263360023498535e+00
6.827691197395324707e-02
-6.596729159355163574e-01
-4.069473147392272949e-01
-3.543635606765747070e-01
4.747340921312570572e-03
-1.050794720649719238e+00
-6.419535875320434570e-01
-6.514435410499572754e-01
8.662438392639160156e-01
1.140383005142211914e+00
1.161566376686096191e-02
1.249336749315261841e-01
-5.932854413986206055e-01
1.080040097236633301e+00
1.290608793497085571e-01
-1.370401859283447266e+00
-2.108271718025207520e-01
-1.413936074823141098e-02
1.929542779922485352e+00
8.135725259780883789e-01
3.772013783454895020e-01
2.587019205093383789e-01
-6.320409774780273438e-01
1.242986559867858887e+00
1.162055969238281250e+00
3.386164009571075439e-01
6.415534019470214844e-01
2.889276444911956787e-01
1.096368074417114258e+00
1.708927154541015625e-01
4.843571484088897705e-01
-3.952255845069885254e-01
-4.918843805789947510e-01
8.423427939414978027e-01
-1.646682620048522949e+00
-1.191461205482482910e+00
-8.339967727661132812e-01
7.011877000331878662e-02
1.349907517433166504e+00
2.190763056278228760e-01
-4.831930100917816162e-01
-7.442077994346618652e-01
5.394164323806762695e-01
4.451957345008850098e-01
-1.308481454849243164e+00
-5.708402991294860840e-01
-5.943906903266906738e-01
1.555078983306884766e+00
5.279417634010314941e-01
2.267082780599594116e-01
7.980465888977050781e-01
-8.431512713432312012e-01
7.110235691070556641e-01
-1.387585997581481934e+00
-1.186221003532409668e+00
-3.633982539176940918e-01
-4.831682443618774414e-01
1.175334215164184570e+00
3.329409956932067871e-01
5.542736649513244629e-01
-1.634953320026397705e-01
-5.508354306221008301e-01
8.071993589401245117e-01
6.371042728424072266e-01
-1.018257260322570801e+00
1.033193767070770264e-01
9.818340837955474854e-02
1.284319043159484863e+00
5.244823098182678223e-01
1.630518399178981781e-02
-6.068354845046997070e-01
7.816344499588012695e-01
9.062125682830810547e-01
-1.549084663391113281e+00
-1.760683536529541016e+00
-4.641435146331787109e-01
1.156574487686157227e+00
6.657682061195373535e-01
1.699078232049942017e-01
-2.110145241022109985e-01
-4.712615609169006348e-01
3.768217265605926514e-01
-9.706206917762756348e-01
-9.798638224601745605e-01
-1.153328418731689453e+00
-1.629802435636520386e-01
1.176324009895324707e+00
-1.294792890548706055e-01
1.827118694782257080e-01
4.058821797370910645e-01
-7.156745791435241699e-01
1.595321178436279297e+00
6.683472394943237305e-01
-9.196755886077880859e-01
-7.871574908494949341e-02
6.208793520927429199e-01
1.072522878646850586e+00
3.478382527828216553e-01
3.225206136703491211e-01
-1.932246088981628418e-01
1.477292776107788086e-01
1.283252000808715820e+00
-1.370683550834655762e+00
-2.293652296066284180e+00
-6.338521838188171387e-01
1.279989719390869141e+00
5.764037370681762695e-01
-7.056930065155029297e-01
8.622331917285919189e-02
-1.825829148292541504e+00
-8.387778401374816895e-01
-1.784306764602661133e+00
-1.759950041770935059e+00
-2.208477735519409180e+00
-6.812502145767211914e-01
9.659716486930847168e-01
-9.148388504981994629e-01
-4.747315645217895508e-01
-8.099556565284729004e-01
-1.350778698921203613e+00
-1.143651083111763000e-02
-1.111428976058959961e+00
-1.463341593742370605e+00
-1.408148407936096191e+00
-2.087641954421997070e-01
1.323973059654235840e+00
-5.084570646286010742e-01
4.465302824974060059e-01
-3.790193796157836914e-01
-7.261797040700912476e-02
1.557723879814147949e+00
-4.741203188896179199e-01
-1.261495113372802734e+00
-7.523679137229919434e-01
1.626188039779663086e+00
7.706798911094665527e-01
-5.337702631950378418e-01
-1.487253159284591675e-01
-1.246199250221252441e+00
3.504306972026824951e-01
-8.525384068489074707e-01
-2.189033031463623047e+00
-2.876133918762207031e+00
-9.320563673973083496e-01
6.176856160163879395e-01
-1.022495865821838379e+00
-1.022741317749023438e+00
-2.363468334078788757e-02
-1.556317806243896484e+00
-1.733854532241821289e+00
-1.383740067481994629e+00
-2.030721426010131836e+00
-2.240782737731933594e+00
-3.251694142818450928e-01
1.033211588859558105e+00
-5.659425854682922363e-01
8.852688223123550415e-02
-2.251596450805664062e-01
3.511190786957740784e-02
8.671742677688598633e-01
-8.439961671829223633e-01
-1.181498050689697266e+00
-1.108933448791503906e+00
1.667533278465270996e+00
8.640387058258056641e-01
-2.974801361560821533e-01
1.082347393035888672e+00
-5.028635263442993164e-02
8.470326066017150879e-01
1.036101579666137695e+00
-4.773807525634765625e-01
-9.994463920593261719e-01
-4.984346032142639160e-01
1.181584239006042480e+00
-2.922433614730834961e-01
-3.653244078159332275e-01
6.269727349281311035e-01
-1.005918860435485840e+00
4.451072514057159424e-01
-1.409260272979736328e+00
-2.017936944961547852e+00
-2.801693201065063477e+00
-6.974692940711975098e-01
7.215623855590820312e-01
-1.162666201591491699e+00
-8.367518186569213867e-01
5.485733970999717712e-03
-2.101171948015689850e-02
3.904326260089874268e-01
-1.292088389396667480e+00
-1.969329833984375000e+00
-1.963062763214111328e+00
2.058141231536865234e+00
1.043592453002929688e+00
-4.622849225997924805e-01
5.543488636612892151e-02
-2.906684875488281250e-01
-3.364382088184356689e-01
-1.112717747688293457e+00
-1.453255772590637207e+00
-1.658582091331481934e+00
-1.273870110511779785e+00
1.026520609855651855e+00
-5.216457247734069824e-01
-4.150113761425018311e-01
1.124534606933593750e+00
2.966705858707427979e-01
8.423132896423339844e-01
1.199601650238037109e+00
-2.453663945198059082e-01
-9.695208668708801270e-01
-1.004385650157928467e-01
1.353278756141662598e+00
-1.047655194997787476e-01
1.217794939875602722e-01
8.036261200904846191e-01
1.216103076934814453e+00
1.068965673446655273e+00
-3.961277008056640625e-01
-3.577187061309814453e-01
-1.489314556121826172e+00
1.825702548027038574e+00
1.449712634086608887e+00
-1.594268083572387695e-01
4.725050032138824463e-01
9.325504302978515625e-01
9.689195156097412109e-01
-5.163964033126831055e-01
-4.682954847812652588e-01
-1.161641001701354980e+00
-1.630610227584838867e+00
1.565157413482666016e+00
-1.069182232022285461e-01
1.646636575460433960e-01
1.410480260848999023e+00
4.965166151523590088e-01
1.188564300537109375e+00
-3.427012264728546143e-01
-4.825996756553649902e-01
-1.036042571067810059e+00
-9.124616980552673340e-01
1.463960051536560059e+00
-4.776029288768768311e-01
-6.562633812427520752e-02
1.113959074020385742e+00
1.547303915023803711e+00
2.063980817794799805e+00
2.206150293350219727e+00
1.781728863716125488e-02
-4.564212560653686523e-01
1.741277694702148438e+00
1.576419711112976074e+00
-1.444917917251586914e-01
6.411017179489135742e-01
8.189279437065124512e-01
1.803913116455078125e+00
2.562931776046752930e-01
-3.816818818449974060e-02
-6.015511155128479004e-01
-1.007146120071411133e+00
1.667535781860351562e+00
5.846532583236694336e-01
-7.552334070205688477e-01
5.236229896545410156e-01
1.952630095183849335e-02
3.434050381183624268e-01
-1.109424114227294922e+00
-5.784456729888916016e-01
-1.304194688796997070e+00
-2.012511968612670898e+00
1.558766603469848633e+00
-5.115361213684082031e-01
-2.922085225582122803e-01
6.109766364097595215e-01
1.770089745521545410e+00
1.477970600128173828e+00
-5.391271114349365234e-01
-8.194003701210021973e-01
-1.423333168029785156e+00
5.837493538856506348e-01
1.540761351585388184e+00
-6.570324301719665527e-01
-2.798684835433959961e-01
5.210635066032409668e-01
1.275576353073120117e+00
8.028396964073181152e-01
9.388297796249389648e-01
-5.212698578834533691e-01
-1.149839639663696289e+00
1.520783662796020508e+00
1.071835495531558990e-02
-6.709959506988525391e-01
-1.986415535211563110e-01
-2.689672112464904785e-01
8.534366488456726074e-01
-1.173523426055908203e+00
-3.598486781120300293e-01
-1.667024016380310059e+00
-1.674665331840515137e+00
1.008060455322265625e+00
-6.293684244155883789e-01
-9.280773997306823730e-01
-3.575096726417541504e-01
8.053526878356933594e-01
1.090037584304809570e+00
-1.013793706893920898e+00
-4.999678730964660645e-01
-1.496224284172058105e+00
6.131508946418762207e-01
1.471261143684387207e+00
-8.138183355331420898e-01
-2.387921810150146484e-01
3.160365298390388489e-02
1.449503898620605469e+00
-1.084602713584899902e+00
-9.319933652877807617e-01
-7.991985082626342773e-01
-1.173740386962890625e+00
1.316628098487854004e+00
4.683911502361297607e-01
-8.733837008476257324e-01
-5.146818161010742188e-01
-2.729825675487518311e-01
8.731502294540405273e-01
6.376793980598449707e-01
-2.385833710432052612e-01
-1.035311818122863770e+00
-1.295046925544738770e+00
9.647559523582458496e-01
-6.873135566711425781e-01
-6.371473670005798340e-01
-3.478333055973052979e-01
4.521733522415161133e-01
9.334412217140197754e-01
-1.296316027641296387e+00
-6.916224956512451172e-01
-1.701519370079040527e+00
-2.913227491080760956e-02
1.305379390716552734e+00
-9.560385942459106445e-01
-1.260407090187072754e+00
-9.306821227073669434e-01
1.147369623184204102e+00
-3.709190785884857178e-01
-1.744611978530883789e+00
-1.271523594856262207e+00
-2.238875150680541992e+00
3.402193486690521240e-01
6.954747438430786133e-02
-1.195254564285278320e+00
-1.336411476135253906e+00
-8.476159572601318359e-01
9.367108345031738281e-01
-1.435829997062683105e+00
-1.380381822586059570e+00
-1.490918159484863281e+00
-1.600379467010498047e+00
7.786486744880676270e-01
-7.296404838562011719e-01
-1.314858436584472656e+00
-8.823590874671936035e-01
-1.024569035507738590e-03
9.124259948730468750e-01
-3.504526913166046143e-01
-8.751202821731567383e-01
-1.618474125862121582e+00
-5.616678595542907715e-01
9.512705802917480469e-01
-1.330675840377807617e+00
-1.496530055999755859e+00
-9.276327490806579590e-01
1.286117076873779297e+00
6.201743483543395996e-01
-1.362158298492431641e+00
-8.491709232330322266e-01
-2.127975940704345703e+00
9.626093506813049316e-01
-2.860305830836296082e-02
-9.461728930473327637e-01
-1.558247923851013184e+00
-1.482875943183898926e+00
-7.322592288255691528e-02
-9.395791292190551758e-01
-1.593248486518859863e+00
-1.041714787483215332e+00
-2.318653106689453125e+00
5.674231052398681641e-01
-9.267578125000000000e-01
-4.972288608551025391e-01
-9.657717347145080566e-01
-8.910416960716247559e-01
3.600257337093353271e-01
-1.213818192481994629e+00
-1.475022315979003906e+00
-1.229831099510192871e+00
-4.181945919990539551e-01
9.359478354454040527e-01
-7.916175723075866699e-01
-1.137495994567871094e+00
-6.636805534362792969e-01
1.354384183883666992e+00
1.925388216972351074e+00
-3.382335305213928223e-01
-8.890280723571777344e-01
-1.634421110153198242e+00
1.116640448570251465e+00
3.930101096630096436e-01
-5.473479628562927246e-01
-3.929027318954467773e-01
-6.646749973297119141e-01
2.134444236755371094e+00
3.889450728893280029e-01
-1.262195825576782227e+00
-3.425146341323852539e-01
-1.379756569862365723e+00
1.063607335090637207e+00
-1.004319667816162109e+00
-8.340973258018493652e-01
-1.085390090942382812e+00
-1.045161724090576172e+00
9.970854520797729492e-01
-2.673190832138061523e-01
-1.776863574981689453e+00
-5.211813449859619141e-01
-4.740705192089080811e-01
8.677120208740234375e-01
-1.039936900138854980e+00
-5.309605002403259277e-01
-6.420055031776428223e-01
1.133182287216186523e+00
1.901374936103820801e+00
-7.069512009620666504e-01
-1.549300789833068848e+00
-1.101707100868225098e+00
1.179352521896362305e+00
2.276236191391944885e-02
-8.054289221763610840e-01
-1.175371885299682617e+00
-7.844252586364746094e-01
1.131498932838439941e+00
1.464420199394226074e+00
-9.902115464210510254e-01
-5.485059022903442383e-01
-1.445373535156250000e+00
8.678363561630249023e-01
-7.032691240310668945e-01
-4.035351425409317017e-02
-1.336958289146423340e+00
-1.213426351547241211e+00
1.158786773681640625e+00
-6.240146160125732422e-01
-1.494574069976806641e+00
-8.388652801513671875e-01
-1.148314118385314941e+00
7.837085723876953125e-01
-1.018854856491088867e+00
-1.749642133712768555e+00
-1.365984797477722168e+00
-4.043647050857543945e-01
1.241694092750549316e+00
-9.661241173744201660e-01
-1.822245955467224121e+00
-9.315767884254455566e-01
1.225365281105041504e+00
4.611549079418182373e-01
-1.301445484161376953e+00
-9.555102586746215820e-01
-1.109589815139770508e+00
-8.593122959136962891e-01
-8.387444615364074707e-01
-1.510052680969238281e+00
-1.622684717178344727e+00
-1.322134613990783691e+00
5.687485337257385254e-01
-1.452007532119750977e+00
-8.498139977455139160e-01
-9.450613856315612793e-01
-1.289582490921020508e+00
1.092306613922119141e+00
1.569470167160034180e+00
-7.596264481544494629e-01
-4.940372109413146973e-01
-1.209881424903869629e+00
7.812048196792602539e-01
-1.315188646316528320e+00
-1.234835088253021240e-01
-1.074947953224182129e+00
6.878682374954223633e-01
1.552457332611083984e+00
-7.499974966049194336e-01
-1.263154625892639160e+00
-1.047134518623352051e+00
1.255752801895141602e+00
7.428841590881347656e-01
-1.369346618652343750e+00
-1.344046235084533691e+00
-1.370426058769226074e+00
-1.037357002496719360e-01
-3.936582244932651520e-03
-9.403482675552368164e-01
-1.361607670783996582e+00
-9.148462414741516113e-01
7.236061096191406250e-01
-8.737067580223083496e-01
-1.262948036193847656e+00
-1.070536136627197266e+00
-1.148398876190185547e+00
-2.251581847667694092e-01
-9.787998348474502563e-02
-1.279466509819030762e+00
-1.672395944595336914e+00
-7.782735824584960938e-01
7.330008745193481445e-01
-1.483443737030029297e+00
-9.439492821693420410e-01
-7.494718432426452637e-01
-3.847939074039459229e-01
1.697019934654235840e+00
1.248169779777526855e+00
-4.704585671424865723e-01
-1.191439270973205566e+00
1.282062172889709473e+00
8.919453620910644531e-01
-1.585642576217651367e+00
-4.410236477851867676e-01
-1.512935280799865723e+00
8.769136071205139160e-01
4.404492303729057312e-02
-1.190487504005432129e+00
-1.240040183067321777e+00
-1.427583575248718262e+00
9.512741565704345703e-01
-4.916626513004302979e-01
-1.718433260917663574e+00
-1.030668854713439941e+00
-1.409973859786987305e+00
-9.527607262134552002e-02
-1.704967319965362549e-01
-9.218150973320007324e-01
-1.573923945426940918e+00
-6.039445400238037109e-01
6.260627508163452148e-01
-1.553935170173645020e+00
-1.431422472000122070e+00
-3.684748113155364990e-01
-1.262582242488861084e-01
1.731990694999694824e+00
3.307397663593292236e-02
-5.710695981979370117e-01
-1.817522287368774414e+00
1.134435296058654785e+00
9.198274612426757812e-01
-1.735616803169250488e+00
-3.489955365657806396e-01
-2.866145372390747070e-01
5.373091697692871094e-01
1.022570133209228516e+00
1.911827921867370605e+00
-2.273304462432861328e-01
-8.704273700714111328e-01
1.208550453186035156e+00
4.145986400544643402e-03
-2.086233615875244141e+00
-1.215775310993194580e-01
-5.739604234695434570e-01
8.788946866989135742e-01
-3.993935883045196533e-01
-7.985474467277526855e-01
-8.650149703025817871e-01
-1.207458376884460449e+00
8.776572942733764648e-01
-1.009446501731872559e+00
-1.869500875473022461e+00
-6.268922090530395508e-01
-1.026049852371215820e+00
1.059890389442443848e+00
-9.261021763086318970e-02
-1.957533359527587891e-01
-8.134481310844421387e-01
9.839417934417724609e-01
1.105467438697814941e+00
-1.261453151702880859e+00
-8.531483411788940430e-01
-6.095996499061584473e-01
1.056245528161525726e-02
-7.359704375267028809e-01
-2.199940085411071777e-01
-6.129475831985473633e-01
-1.662328481674194336e+00
1.094854712486267090e+00
1.196084022521972656e-01
-1.151939511299133301e+00
-4.123329222202301025e-01
-8.511660993099212646e-02
1.238987684249877930e+00
1.290613055229187012e+00
1.785107851028442383e+00
-2.173322439193725586e-02
6.501103285700082779e-03
9.001306891441345215e-01
-5.687968730926513672e-01
-2.165738105773925781e+00
-7.561576366424560547e-02
-8.362264037132263184e-01
9.958699941635131836e-01
6.023076549172401428e-02
1.510011553764343262e-01
-9.287689924240112305e-01
3.357598781585693359e-01
1.306506752967834473e+00
-8.896421790122985840e-01
-1.705762505531311035e+00
-3.003465235233306885e-01
5.445905327796936035e-01
-9.033636450767517090e-01
-3.809926211833953857e-01
-4.505794942378997803e-01
-1.196551203727722168e+00
1.506881356239318848e+00
-5.249286070466041565e-02
-1.431797742843627930e+00
-7.613878846168518066e-01
-5.864689350128173828e-01
9.192709922790527344e-01
-4.361730217933654785e-01
4.666823446750640869e-01
2.871604859828948975e-01
-2.320279031991958618e-01
1.427581191062927246e+00
-4.439208805561065674e-01
-9.018899202346801758e-01
-3.928005993366241455e-01
-2.781485319137573242e-01
1.250242948532104492e+00
1.134476423263549805e+00
1.535815119743347168e+00
5.699341893196105957e-01
7.183744907379150391e-01
1.263776540756225586e+00
-1.165710449218750000e+00
-1.911724448204040527e+00
5.497578904032707214e-02
9.474499225616455078e-01
3.227777481079101562e-01
2.066626213490962982e-02
7.438536286354064941e-01
-9.859744906425476074e-01
1.263865470886230469e+00
-1.202612295746803284e-01
-7.748840451240539551e-01
-1.091029524803161621e+00
-2.175906896591186523e-01
-4.288502335548400879e-01
-5.142300128936767578e-01
1.969002634286880493e-01
2.187161892652511597e-01
-7.539366483688354492e-01
9.981893301010131836e-01
-3.936564326286315918e-01
-7.965235710144042969e-01
-3.028749525547027588e-01
-3.458943367004394531e-01
1.280377745628356934e+00
1.286555767059326172e+00
1.153238773345947266e+00
-1.770817786455154419e-01
1.758335828781127930e-01
1.660910844802856445e+00
-9.076244235038757324e-01
-1.193907499313354492e+00
-3.325302898883819580e-01
9.988822340965270996e-01
1.116499543190002441e+00
-1.350474311038851738e-03
1.353595852851867676e+00
1.790488362312316895e-01
9.806815981864929199e-01
2.023261040449142456e-01
-1.118609189987182617e+00
-1.588795781135559082e+00
-4.799443185329437256e-01
9.839057326316833496e-01
5.351720452308654785e-01
-3.204972743988037109e-01
7.358042150735855103e-02
-8.355471491813659668e-01
8.021871447563171387e-01
-4.450826942920684814e-01
-1.247094154357910156e+00
-1.314356088638305664e+00
-9.064686894416809082e-01
9.821084886789321899e-02
-8.909806609153747559e-02
1.425474882125854492e-01
-5.592743754386901855e-01
-7.936960458755493164e-01
1.060464739799499512e+00
-1.198731899261474609e+00
-2.060910463333129883e+00
-1.617054462432861328e+00
2.703242003917694092e-01
5.745629072189331055e-01
-1.194951653480529785e+00
-2.091216295957565308e-01
-1.000057101249694824e+00
1.049002647399902344e+00
2.032810598611831665e-01
-1.279149770736694336e+00
-1.936999082565307617e+00
-9.339438676834106445e-01
7.411532104015350342e-02
7.370175719261169434e-01
-2.068189680576324463e-01
-2.926630973815917969e-01
-7.571046352386474609e-01
2.190077155828475952e-01
-5.366150736808776855e-01
-1.427945613861083984e+00
-2.281057834625244141e+00
-8.078340291976928711e-01
7.488602995872497559e-01
4.109066724777221680e-01
-3.173296451568603516e-01
-6.082212179899215698e-02
-3.462063968181610107e-01
9.024533629417419434e-01
-1.322968602180480957e+00
-1.256693243980407715e+00
-2.593057870864868164e+00
2.945716306567192078e-02
4.013742506504058838e-01
-1.346485853195190430e+00
-8.186822533607482910e-01
-8.090541958808898926e-01
1.189309120178222656e+00
2.320974618196487427e-01
-1.729028463363647461e+00
-2.464071512222290039e+00
-2.622627735137939453e+00
-1.258836627006530762e+00
-2.160711526870727539e+00
-1.768124818801879883e+00
-8.934611678123474121e-01
-1.678849816322326660e+00
6.058841943740844727e-02
-9.927374124526977539e-01
-1.819831490516662598e+00
-2.023396015167236328e+00
-2.448446750640869141e+00
-1.285593748092651367e+00
-2.019424438476562500e+00
-1.667121410369873047e+00
-5.781036019325256348e-01
-8.972841501235961914e-01
8.357556462287902832e-01
-1.045295476913452148e+00
-2.118847131729125977e+00
-2.195694684982299805e+00
-5.978164076805114746e-01
8.523496985435485840e-01
-6.346754431724548340e-01
-1.334384322166442871e+00
3.370053768157958984e-01
1.201555132865905762e+00
2.511101663112640381e-01
-1.507901787757873535e+00
-2.121429204940795898e+00
-2.581006526947021484e+00
7.060548663139343262e-01
-1.475700974464416504e+00
-1.431654810905456543e+00
-5.771672129631042480e-01
-4.129459857940673828e-01
5.907469987869262695e-01
-1.177415251731872559e+00
-2.087629795074462891e+00
-2.686987400054931641e+00
-2.456455945968627930e+00
-5.378149151802062988e-01
-1.862677216529846191e+00
-1.912062883377075195e+00
-1.045961141586303711e+00
-1.646601796150207520e+00
8.137081861495971680e-01
-1.284888625144958496e+00
-1.527855038642883301e+00
-2.121828317642211914e+00
-4.561422467231750488e-01
5.747360587120056152e-01
-1.377893686294555664e+00
-9.986489415168762207e-01
-1.445209383964538574e-01
1.527583718299865723e+00
1.343133598566055298e-01
-5.042880177497863770e-01
-1.537723064422607422e+00
-1.733801722526550293e+00
2.879547774791717529e-01
2.833196222782135010e-01
-1.257541179656982422e+00
-3.872552514076232910e-02
4.351224005222320557e-01
8.447709083557128906e-01
-5.509825944900512695e-01
-1.174609422683715820e+00
-2.036535024642944336e+00
-2.337916612625122070e+00
8.760129809379577637e-01
-1.452469706535339355e+00
-1.275386691093444824e+00
-8.250500559806823730e-01
-4.646822214126586914e-01
6.607818007469177246e-01
-1.332027673721313477e+00
-1.854894161224365234e+00
-2.068587303161621094e+00
-1.522534012794494629e+00
1.142434120178222656e+00
-1.564028620719909668e+00
-1.034328937530517578e+00
-5.226280093193054199e-01
1.716001152992248535e+00
7.105267047882080078e-01
-1.075137972831726074e+00
-1.037855625152587891e+00
-2.114614248275756836e+00
-3.812618553638458252e-01
-1.778128385543823242e+00
-1.476525425910949707e+00
-8.336080908775329590e-01
-2.213410846889019012e-02
1.300682783126831055e+00
-1.145316660404205322e-02
-2.149562835693359375e-01
-1.136395096778869629e+00
-2.195916652679443359e+00
2.568408846855163574e-01
8.590941429138183594e-01
-1.874022781848907471e-01
-5.241722464561462402e-01
4.346508160233497620e-02
1.331125020980834961e+00
-9.919170737266540527e-01
-1.143056273460388184e+00
-1.971503973007202148e+00
-1.487859964370727539e+00
1.484237313270568848e+00
-1.358537435531616211e+00
-1.549087643623352051e+00
-9.131510257720947266e-01
1.678433895111083984e+00
1.086309671401977539e+00
-1.498398780822753906e+00
-1.765435099601745605e+00
-1.373283267021179199e+00
-1.083376169204711914e+00
-1.016414165496826172e+00
-1.383320927619934082e+00
-1.131281256675720215e+00
-6.006060242652893066e-01
9.639873504638671875e-01
-3.365580439567565918e-01
-1.216587662696838379e+00
-1.153301954269409180e+00
-1.485301017761230469e+00
5.918201208114624023e-01
8.539981245994567871e-01
-5.534560680389404297e-01
-8.198394775390625000e-01
2.248727381229400635e-01
1.252912282943725586e+00
-6.722651720046997070e-01
-4.596390724182128906e-01
-1.071406602859497070e+00
-1.091503739356994629e+00
1.423318386077880859e+00
-7.049121856689453125e-01
-8.776108622550964355e-01
-1.036239981651306152e+00
1.518094062805175781e+00
1.644051790237426758e+00
-1.315678119659423828e+00
-6.632571816444396973e-01
-1.443741917610168457e+00
-1.142255663871765137e+00
-1.000741839408874512e+00
-5.654619932174682617e-01
-4.861371815204620361e-01
-2.987721860408782959e-01
1.445903897285461426e+00
2.513295710086822510e-01
-9.157627224922180176e-01
-6.108801960945129395e-01
-1.347963213920593262e+00
-2.159185707569122314e-01
1.523167133331298828e+00
-4.260835647583007812e-01
-9.996002912521362305e-02
-6.657087057828903198e-02
1.264205336570739746e+00
-2.673741877079010010e-01
-1.203768491744995117e+00
-1.485057473182678223e+00
-1.131742835044860840e+00
8.427398800849914551e-01
-5.731221437454223633e-01
-1.017527818679809570e+00
-8.988049030303955078e-01
1.567801833152770996e+00
1.607920408248901367e+00
-9.453968405723571777e-01
-4.769505858421325684e-01
-1.098580718040466309e+00
-8.080494403839111328e-01
-1.096504926681518555e+00
-5.234144330024719238e-01
-6.808058023452758789e-01
-7.975959777832031250e-01
1.350542068481445312e+00
2.399040460586547852e-01
-1.538755536079406738e+00
1.767089962959289551e-01
-9.688216447830200195e-01
-1.529648900032043457e+00
-3.818027973175048828e-01
-5.219231843948364258e-01
-5.787945985794067383e-01
-1.186350882053375244e-01
1.344102621078491211e+00
4.499240964651107788e-02
-7.338275909423828125e-01
-8.761862516403198242e-01
-1.087191343307495117e+00
6.643844842910766602e-01
1.256137728691101074e+00
-9.494864344596862793e-01
-9.146531224250793457e-01
8.613682389259338379e-01
1.672918915748596191e+00
-1.272756934165954590e+00
-7.423162460327148438e-01
-1.464294433593750000e+00
2.289735525846481323e-01
-1.845272183418273926e-01
-5.410015583038330078e-01
-1.401163101196289062e+00
-1.509235739707946777e+00
1.592187404632568359e+00
1.734613180160522461e-01
-1.631172060966491699e+00
-6.715463399887084961e-01
-1.766086578369140625e+00
-1.376379489898681641e+00
-1.251995801925659180e+00
-4.809314608573913574e-01
-6.760071516036987305e-01
-1.083385705947875977e+00
1.126875519752502441e+00
-3.091780543327331543e-01
-2.075872659683227539e+00
-2.301830500364303589e-01
-1.594140648841857910e+00
4.810741543769836426e-01
3.641020655632019043e-01
-6.914787292480468750e-01
-1.244455099105834961e+00
3.150725662708282471e-01
1.768323063850402832e+00
-9.503898620605468750e-01
-1.794362664222717285e+00
-1.695189714431762695e+00
-3.984695076942443848e-01
-4.691375792026519775e-01
-1.013192892074584961e+00
-1.346543192863464355e+00
-1.414764523506164551e+00
1.239799022674560547e+00
2.572470009326934814e-01
-1.653426647186279297e+00
-1.372854709625244141e+00
-1.723055243492126465e+00
-9.665532112121582031e-01
4.622028395533561707e-02
-6.181257590651512146e-02
-1.029763817787170410e+00
-1.050761103630065918e+00
9.496691226959228516e-01
-2.240799963474273682e-01
-1.494361042976379395e+00
-1.178817868232727051e+00
-1.344444394111633301e+00
3.080969452857971191e-01
-1.306887984275817871e+00
-1.316168546676635742e+00
-6.840656995773315430e-01
8.734153956174850464e-02
1.969335556030273438e+00
-6.386851668357849121e-01
-9.719602465629577637e-01
-7.513264417648315430e-01
-1.134764328598976135e-01
1.616194844245910645e-01
-9.641637206077575684e-01
-4.993214011192321777e-01
-1.289442300796508789e+00
1.747564077377319336e+00
8.470472693443298340e-01
-7.351078987121582031e-01
-9.548970460891723633e-01
-9.064295291900634766e-01
1.643653810024261475e-01
-1.468666911125183105e+00
-7.132099866867065430e-01
-6.511880755424499512e-01
-1.025765419006347656e+00
8.538848161697387695e-01
6.624925881624221802e-02
-1.557521939277648926e+00
-1.110319137573242188e+00
-1.471186995506286621e+00
-7.202922701835632324e-01
-1.242812633514404297e+00
-9.649282097816467285e-01
-8.848507404327392578e-01
-5.226688981056213379e-01
1.844920396804809570e+00
-1.867432594299316406e-01
-1.028262495994567871e+00
-1.044236779212951660e+00
-4.173969626426696777e-01
-1.206415414810180664e+00
-1.352651238441467285e+00
-6.393777728080749512e-01
-8.590652346611022949e-01
1.486803889274597168e+00
7.653560638427734375e-01
-5.983664989471435547e-01
-8.804332017898559570e-01
-4.300877153873443604e-01
-6.652331352233886719e-01
-8.364736437797546387e-01
-8.282192349433898926e-01
-3.812728822231292725e-01
-5.091199278831481934e-01
1.055889606475830078e+00
4.969601035118103027e-01
2.322161793708801270e-01
-1.800122261047363281e-01
2.005833834409713745e-01
1.157500743865966797e+00
-6.824788451194763184e-01
9.217184782028198242e-02
4.331021308898925781e-01
8.841755986213684082e-01
2.048253536224365234e+00
9.370703101158142090e-01
4.650323092937469482e-01
-1.562930345535278320e-01
1.224619388580322266e+00
2.245612293481826782e-01
-7.162785530090332031e-01
5.712756514549255371e-01
-4.279199540615081787e-01
1.503140926361083984e+00
1.222055196762084961e+00
7.719686627388000488e-01
1.143358469009399414e+00
1.577097736299037933e-02
5.627893805503845215e-01
-3.491429090499877930e-01
-4.377420246601104736e-01
1.066768646240234375e+00
2.883341908454895020e-01
1.321745276451110840e+00
1.449704647064208984e+00
4.402302801609039307e-01
7.167416214942932129e-01
7.405424118041992188e-01
1.065590262413024902e+00
8.299856185913085938e-01
8.359674811363220215e-01
1.091585040092468262e+00
5.725668072700500488e-01
1.408738255500793457e+00
6.006463766098022461e-01
1.214438557624816895e+00
-1.418338567018508911e-01
1.528354525566101074e+00
1.282978653907775879e+00
-6.654282212257385254e-01
3.282429575920104980e-01
-1.003256365656852722e-01
2.051888465881347656e+00
1.193216800689697266e+00
2.671856284141540527e-01
8.249197900295257568e-02
-7.000318169593811035e-01
2.621278464794158936e-01
-2.328259944915771484e-01
-9.656253457069396973e-01
8.175420165061950684e-01
-6.108619570732116699e-01
1.122887969017028809e+00
7.075451612472534180e-01
4.330793619155883789e-01
-9.691324830055236816e-02
-5.624784827232360840e-01
3.073750734329223633e-01
-4.280961155891418457e-01
-3.093307912349700928e-01
8.547481894493103027e-01
1.091251522302627563e-02
1.069104313850402832e+00
4.698783531785011292e-02
5.289557576179504395e-01
-1.344620347023010254e+00
9.026967287063598633e-01
1.127956986427307129e+00
-8.427915573120117188e-01
-1.036627650260925293e+00
-4.015212059020996094e-01
1.788852453231811523e+00
8.761023879051208496e-01
-4.064093530178070068e-01
-6.220940351486206055e-01
-1.261800885200500488e+00
-3.224217891693115234e-01
-1.991212010383605957e+00
-1.543540596961975098e+00
-6.645750403404235840e-01
-7.174543738365173340e-01
5.791317820549011230e-01
-1.932646185159683228e-01
1.998413354158401489e-01
-1.276440024375915527e+00
-1.030224084854125977e+00
4.069221019744873047e-01
-2.554439306259155273e-01
-1.700159311294555664e+00
-2.695292048156261444e-02
-1.028174400329589844e+00
1.060573697090148926e+00
-6.376512050628662109e-01
6.605247259140014648e-01
-1.218095183372497559e+00
2.373320162296295166e-01
9.364842176437377930e-01
-1.361086845397949219e+00
-1.603886723518371582e+00
-1.238090023398399353e-01
1.202585577964782715e+00
9.452235698699951172e-01
-2.002554684877395630e-01
-3.074872493743896484e-01
-1.078605890274047852e+00
-1.119630411267280579e-01
-2.094082832336425781e+00
-1.620214939117431641e+00
-1.211512684822082520e+00
-1.084222793579101562e+00
7.707941532135009766e-01
-5.778256654739379883e-01
1.732185110449790955e-02
-2.671786248683929443e-01
-1.085605502128601074e+00
4.413418471813201904e-01
-4.432913959026336670e-01
-1.799468040466308594e+00
-5.767523646354675293e-01
-7.985146045684814453e-01
8.065316081047058105e-01
-6.281275749206542969e-01
-2.150225937366485596e-01
-1.329325914382934570e+00
-3.593423664569854736e-01
1.077969551086425781e+00
-1.729368567466735840e+00
-2.132247924804687500e+00
-9.698013663291931152e-01
1.201817035675048828e+00
8.085811138153076172e-01
-6.952241063117980957e-01
-5.733799934387207031e-02
-6.541771292686462402e-01
-5.709844827651977539e-01
-1.705529808998107910e+00
-1.261251688003540039e+00
-1.507079362869262695e+00
-9.299721121788024902e-01
5.654882192611694336e-01
-7.133227586746215820e-01
-6.797898411750793457e-01
-3.951970040798187256e-01
-1.682804465293884277e+00
1.769196838140487671e-01
-3.616828918457031250e-01
-2.086555004119873047e+00
-1.613684296607971191e+00
-1.163509368896484375e+00
7.199040651321411133e-01
-1.055689930915832520e+00
5.970657467842102051e-01
-5.626693367958068848e-02
2.709696888923645020e-01
1.388070702552795410e+00
-1.608301758766174316e+00
-2.270246744155883789e+00
-1.332302808761596680e+00
1.466118335723876953e+00
9.536257982254028320e-01
-1.184961795806884766e+00
3.909541070461273193e-01
-1.422397136688232422e+00
-4.365544915199279785e-01
-1.381405711174011230e+00
-1.653452992439270020e+00
-2.007509708404541016e+00
-1.367486834526062012e+00
7.904404401779174805e-01
-9.170632362365722656e-01
-9.542016386985778809e-01
1.313906610012054443e-01
-9.546156525611877441e-01
-2.959534525871276855e-01
-4.622981324791908264e-02
-2.217859268188476562e+00
-1.816964626312255859e+00
-1.644807338714599609e+00
8.106207251548767090e-01
-6.083232760429382324e-01
-2.922305464744567871e-01
-1.642360091209411621e-01
-1.090397834777832031e+00
1.094340562820434570e+00
-1.280716538429260254e+00
-2.258722305297851562e+00
-2.400126457214355469e+00
4.116316437721252441e-01
9.464901089668273926e-01
-1.426696538925170898e+00
-3.573362901806831360e-02
-9.733082652091979980e-01
-7.397149205207824707e-01
-8.886152505874633789e-01
-1.409643769264221191e+00
-1.348884820938110352e+00
-1.666466355323791504e+00
8.554497361183166504e-01
-4.300491809844970703e-01
-1.069936990737915039e+00
5.179785490036010742e-01
-5.718875527381896973e-01
-3.351624011993408203e-01
9.135966897010803223e-01
-1.978102564811706543e+00
-1.587511897087097168e+00
-9.047295451164245605e-01
9.910373091697692871e-01
-4.432218074798583984e-01
-1.252586990594863892e-01
6.686257719993591309e-01
-1.616273224353790283e-01
1.358305811882019043e+00
-9.582124352455139160e-01
-1.783806800842285156e+00
-1.898195028305053711e+00
5.206285119056701660e-01
9.497892260551452637e-01
-1.501918435096740723e+00
-2.558057606220245361e-01
-4.010860323905944824e-01
-6.474416255950927734e-01
-5.238364338874816895e-01
-1.237214326858520508e+00
-1.500635743141174316e+00
-1.860300660133361816e+00
1.203254818916320801e+00
-6.052478551864624023e-01
-1.302830100059509277e+00
5.828348994255065918e-01
-9.280514121055603027e-01
-4.296443164348602295e-01
1.261670708656311035e+00
-6.559346914291381836e-01
-1.189908027648925781e+00
-1.103606104850769043e+00
6.787009835243225098e-01
-2.509199678897857666e-01
-6.866449117660522461e-01
-4.052343592047691345e-02
-8.209645152091979980e-01
8.176572918891906738e-01
-7.622355222702026367e-01
-1.107437252998352051e+00
-1.687227845191955566e+00
-3.219239786267280579e-02
1.248549938201904297e+00
-1.205426216125488281e+00
-5.689784884452819824e-01
7.807222008705139160e-01
6.857596635818481445e-01
-6.775543689727783203e-01
-1.030994296073913574e+00
-1.397228002548217773e+00
-1.852468967437744141e+00
1.317331671714782715e+00
-4.199446993879973888e-04
-1.086235404014587402e+00
-1.630347669124603271e-01
2.545280754566192627e-01
-5.650060772895812988e-01
7.610015273094177246e-01
-6.536141037940979004e-01
-3.848750293254852295e-01
-1.529551744461059570e+00
9.258778095245361328e-01
-6.860191375017166138e-02
-8.683110475540161133e-01
2.163763791322708130e-01
-1.581787168979644775e-01
7.922127842903137207e-01
-1.316258668899536133e+00
-1.334732651710510254e+00
-2.316715717315673828e+00
-7.790083885192871094e-01
1.060038685798645020e+00
-4.994333386421203613e-01
-6.821246147155761719e-01
-2.318092137575149536e-01
1.099944785237312317e-01
-3.605048358440399170e-01
-6.148700118064880371e-01
-1.369391560554504395e+00
-2.229541540145874023e+00
1.071460366249084473e+00
3.098374605178833008e-01
-1.153455615043640137e+00
1.574503779411315918e-01
4.512840211391448975e-01
1.019620299339294434e+00
7.944854497909545898e-01
5.908877849578857422e-01
-6.913098692893981934e-01
-1.911318182945251465e+00
8.233646154403686523e-01
6.556304097175598145e-01
-5.514086484909057617e-01
-1.954829543828964233e-01
5.628701448440551758e-01
7.265837788581848145e-01
-8.877977728843688965e-01
-1.566451549530029297e+00
-8.683794736862182617e-01
-8.446235060691833496e-01
1.655614137649536133e+00
-4.697086215019226074e-01
-9.396896958351135254e-01
2.772557437419891357e-01
1.403620719909667969e+00
9.540627002716064453e-01
-2.140765935182571411e-01
-8.456645011901855469e-01
-1.805351376533508301e+00
8.794745802879333496e-01
4.474597573280334473e-01
-9.553446173667907715e-01
-6.746223568916320801e-01
5.647273063659667969e-01
5.903787016868591309e-01
-4.117914140224456787e-01
-5.410512685775756836e-01
-1.548014521598815918e+00
-1.537680983543395996e+00
4.059263169765472412e-01
3.173123896121978760e-01
-7.310994863510131836e-01
-7.409684658050537109e-01
2.746320962905883789e-01
1.174400806427001953e+00
2.127460688352584839e-01
-2.680041491985321045e-01
-1.123443484306335449e+00
-1.013332009315490723e+00
1.362538576126098633e+00
-1.453299634158611298e-02
1.651580929756164551e-01
-2.850568890571594238e-01
1.312189817428588867e+00
8.150085806846618652e-01
-1.081308603286743164e+00
-5.428494811058044434e-01
-9.902374744415283203e-01
1.131551027297973633e+00
9.157814383506774902e-01
-6.896405816078186035e-01
3.531978428363800049e-01
1.972108930349349976e-01
8.180554509162902832e-01
-4.947812259197235107e-01
-7.917531728744506836e-01
-8.451126813888549805e-01
-1.492928743362426758e+00
2.508208155632019043e-01
5.794215798377990723e-01
-6.747361421585083008e-01
-9.395337849855422974e-02
5.754612684249877930e-01
8.485250473022460938e-01
2.365280836820602417e-01
7.106020450592041016e-01
2.705694735050201416e-01
-5.517629981040954590e-01
1.462928175926208496e+00
4.608768224716186523e-01
5.954999104142189026e-02
7.210931181907653809e-01
2.046963691711425781e+00
1.380195379257202148e+00
-1.071619749069213867e+00
6.578206419944763184e-01
-1.273153305053710938e+00
9.862520098686218262e-01
8.406385779380798340e-01
-4.673065245151519775e-01
1.299849003553390503e-01
1.343484222888946533e-01
9.656882882118225098e-01
-2.821227610111236572e-01
-4.377712309360504150e-01
-5.137484073638916016e-01
-7.769883871078491211e-01
3.738340139389038086e-01
4.978683590888977051e-01
-1.088443398475646973e-02
3.623607158660888672e-01
2.541593313217163086e-01
1.690973401069641113e+00
-3.709998130798339844e-01
-8.967175148427486420e-03
-5.505072474479675293e-01
-3.249989748001098633e-01
1.171845555305480957e+00
1.094473600387573242e+00
6.329142451286315918e-01
2.426235526800155640e-01
2.110417604446411133e+00
1.992794156074523926e+00
4.922731518745422363e-01
1.416990280151367188e+00
2.686813771724700928e-01
1.447060108184814453e+00
1.006851196289062500e+00
-3.689168691635131836e-01
2.182256579399108887e-01
-1.349623352289199829e-01
1.642054796218872070e+00
1.377066671848297119e-01
-1.024429202079772949e+00
3.056090325117111206e-02
-6.580877304077148438e-01
3.104666471481323242e-01
-1.976848840713500977e-01
-3.980597555637359619e-01
-2.731164693832397461e-01
-1.466078162193298340e-01
8.812872767448425293e-01
-4.255609512329101562e-01
-1.116048693656921387e+00
-3.192854225635528564e-01
-1.180081486701965332e+00
9.268274903297424316e-01
-1.374786198139190674e-01
-2.962074577808380127e-01
-2.089181095361709595e-01
1.420726776123046875e+00
2.112144947052001953e+00
5.890548229217529297e-01
1.581888496875762939e-01
6.114020198583602905e-02
1.412255287170410156e+00
1.084499716758728027e+00
3.223553299903869629e-02
8.834382295608520508e-01
1.758770197629928589e-01
1.413166999816894531e+00
4.810258746147155762e-01
-7.182769179344177246e-01
-1.765723377466201782e-01
-7.274859547615051270e-01
5.980312824249267578e-01
-7.755050063133239746e-02
-3.661849796772003174e-01
4.653748273849487305e-01
-5.608184933662414551e-01
1.465586423873901367e+00
9.780368208885192871e-02
-2.409347444772720337e-01
2.023437172174453735e-01
-1.073220014572143555e+00
1.408278465270996094e+00
5.957412347197532654e-02
-4.906976595520973206e-02
-3.476281464099884033e-02
1.207500457763671875e+00
2.569123744964599609e+00
1.225422024726867676e+00
-2.884822189807891846e-01
6.700167655944824219e-01
1.170071840286254883e+00
1.208629608154296875e+00
-1.819653064012527466e-01
3.170221745967864990e-01
-9.155108034610748291e-02
1.656404852867126465e+00
6.129789948463439941e-01
-3.717729449272155762e-01
-6.459990143775939941e-01
-7.514786124229431152e-01
5.701225399971008301e-01
-9.363815784454345703e-01
-9.504578709602355957e-01
-3.037083148956298828e-01
-7.646360993385314941e-01
5.724909305572509766e-01
-5.275784134864807129e-01
-1.348553538322448730e+00
-9.683844447135925293e-01
-1.944577217102050781e+00
7.511623501777648926e-01
-1.466810107231140137e+00
-1.008080601692199707e+00
-1.038172721862792969e+00
-3.393364250659942627e-01
2.027291536331176758e+00
-5.103383660316467285e-01
-7.168885469436645508e-01
-4.894136786460876465e-01
6.796618700027465820e-01
6.117632985115051270e-01
-1.393273949623107910e+00
-4.288948178291320801e-01
-1.163866281509399414e+00
5.949658751487731934e-01
7.037369608879089355e-01
-1.058275550603866577e-01
-1.140578866004943848e+00
-2.961400747299194336e-01
6.030927896499633789e-01
-7.379586696624755859e-01
-1.404374361038208008e+00
-7.820901274681091309e-01
-1.060434460639953613e+00
9.162554740905761719e-01
8.538250327110290527e-01
-1.021071076393127441e+00
-1.454700708389282227e+00
-1.508740067481994629e+00
7.363936901092529297e-01
-1.336226820945739746e+00
-1.154029607772827148e+00
-1.112603068351745605e+00
-3.404997289180755615e-01
2.000643968582153320e+00
-6.333026289939880371e-01
-1.273413062095642090e+00
-1.169754385948181152e+00
5.688850581645965576e-02
7.793993949890136719e-01
-1.900258421897888184e+00
2.236072532832622528e-02
-1.052145242691040039e+00
2.095763683319091797e-01
9.334547519683837891e-01
2.749440968036651611e-01
-9.114413857460021973e-01
-2.586015127599239349e-02
8.701903820037841797e-01
-4.480388760566711426e-01
-1.255723595619201660e+00
-1.552583724260330200e-01
-7.541259527206420898e-01
8.077992200851440430e-01
7.834910750389099121e-01
-7.767074108123779297e-01
-1.704090476036071777e+00
-1.188877344131469727e+00
7.680446505546569824e-01
-1.046195983886718750e+00
-8.770700693130493164e-01
-7.192776203155517578e-01
-6.637874245643615723e-01
1.946630835533142090e+00
1.853263735771179199e+00
-3.364249467849731445e-01
-1.052702426910400391e+00
2.794201374053955078e-01
9.151951670646667480e-01
-1.895468115806579590e+00
-5.458675026893615723e-01
-1.409050107002258301e+00
2.139119803905487061e-01
7.110827565193176270e-01
-6.717299222946166992e-01
-2.084596633911132812e+00
-1.262042522430419922e+00
7.133064866065979004e-01
-6.604301333427429199e-01
-1.754397749900817871e+00
-7.918036580085754395e-01
-1.833650588989257812e+00
6.821876019239425659e-02
9.012240171432495117e-01
-8.793349266052246094e-01
-1.632795453071594238e+00
-1.732344269752502441e+00
3.165034353733062744e-01
-1.259119749069213867e+00
-1.812379956245422363e+00
-8.884859085083007812e-01
-5.474861264228820801e-01
1.242622137069702148e+00
7.932597994804382324e-01
-1.088042140007019043e+00
-1.052556753158569336e+00
4.121764302253723145e-01
1.209146618843078613e+00
-1.539150476455688477e+00
-1.765651464462280273e+00
-1.314839839935302734e+00
5.571897327899932861e-02
8.049642443656921387e-01
-4.154493808746337891e-01
-9.231837391853332520e-01
-1.034540295600891113e+00
1.193776607513427734e+00
-3.508878648281097412e-01
-2.166337966918945312e+00
-5.518093705177307129e-01
-1.253267168998718262e+00
-1.001290202140808105e+00
-5.734747648239135742e-01
-2.286036759614944458e-01
-1.521150708198547363e+00
-1.406249046325683594e+00
6.679763793945312500e-01
-8.852713108062744141e-01
-1.525123596191406250e+00
-2.143062949180603027e-01
-1.477029800415039062e+00
1.494827032089233398e+00
1.412165760993957520e+00
-1.485693603754043579e-01
-1.177859067916870117e+00
3.043020963668823242e-01
1.412823915481567383e+00
-1.310285091400146484e+00
-1.291430473327636719e+00
-9.913582801818847656e-01
8.974000811576843262e-01
7.973431944847106934e-01
-2.594607472419738770e-01
-5.405713915824890137e-01
-1.499564886093139648e+00
1.322044610977172852e+00
-8.850126527249813080e-03
-1.467349290847778320e+00
-5.556825399398803711e-01
-5.015439391136169434e-01
-6.692430973052978516e-01
-1.405248045921325684e-01
4.265160858631134033e-01
-1.347450613975524902e-01
-1.361367106437683105e+00
1.096254229545593262e+00
-1.989398151636123657e-01
-7.047809958457946777e-01
8.514395356178283691e-02
-6.921347230672836304e-02
1.511422872543334961e+00
-2.135770916938781738e-01
7.479493618011474609e-01
-5.945019721984863281e-01
2.081099301576614380e-01
1.639916777610778809e+00
-7.271367907524108887e-01
-6.692485809326171875e-01
-1.390434503555297852e-01
4.203450977802276611e-01
1.310341119766235352e+00
1.284906506538391113e+00
6.805816888809204102e-01
-4.419591724872589111e-01
1.515674233436584473e+00
4.759311676025390625e-01
-1.209016561508178711e+00
-7.775096297264099121e-01
-7.866731882095336914e-01
1.006212592124938965e+00
-2.825029194355010986e-01
3.815096616744995117e-01
-9.641732275485992432e-02
-1.531174659729003906e+00
9.771460890769958496e-01
-8.088842630386352539e-01
-1.472617506980895996e+00
-1.164746403694152832e+00
-8.034061789512634277e-01
5.646829605102539062e-01
-1.117146015167236328e+00
3.996388912200927734e-01
-3.423730134963989258e-01
-4.519425630569458008e-01
1.504721879959106445e+00
-1.674811601638793945e+00
-1.409494519233703613e+00
-1.315312743186950684e+00
7.986326217651367188e-01
1.151835322380065918e+00
1.119677722454071045e-01
3.276402354240417480e-01
-8.630173802375793457e-01
1.446071982383728027e+00
5.202485918998718262e-01
-2.071355104446411133e+00
-1.803884148597717285e+00
-7.851572036743164062e-01
5.603449344635009766e-01
-4.832306504249572754e-01
-4.767333269119262695e-01
-4.253220260143280029e-01
-1.606110692024230957e+00
6.956670284271240234e-01
-8.274754881858825684e-01
-1.988047003746032715e+00
-1.914421796798706055e+00
-1.190783143043518066e+00
-1.025870680809020996e+00
-1.291908740997314453e+00
-4.806302189826965332e-01
-9.451895952224731445e-01
-1.472453355789184570e+00
1.833327889442443848e+00
-1.260990500450134277e+00
-1.610203623771667480e+00
-1.765355587005615234e+00
-1.275742053985595703e-01
1.245617151260375977e+00
-2.175788134336471558e-01
2.095263898372650146e-01
-6.071274876594543457e-01
1.249531507492065430e+00
8.488765954971313477e-01
-1.921979188919067383e+00
-1.282281875610351562e+00
-5.973328351974487305e-01
1.205446124076843262e+00
3.938367590308189392e-02
-4.774327278137207031e-01
1.852302998304367065e-01
-9.239178299903869629e-01
6.546612977981567383e-01
-2.275600880384445190e-01
-1.339680910110473633e+00
-1.657990574836730957e+00
-1.915855854749679565e-01
2.919383645057678223e-01
-6.641111373901367188e-01
-2.395154237747192383e-01
7.145080566406250000e-01
-9.971575140953063965e-01
1.664611935615539551e+00
-1.129125833511352539e+00
-8.201767802238464355e-01
-1.479035139083862305e+00
6.485142111778259277e-01
1.530992627143859863e+00
-8.533585667610168457e-01
1.205196827650070190e-01
-1.488187164068222046e-01
1.747485995292663574e+00
1.107858419418334961e+00
-1.206621289253234863e+00
8.603107929229736328e-02
-6.578203439712524414e-01
8.199626803398132324e-01
1.095352649688720703e+00
8.505942821502685547e-01
1.247943043708801270e+00
3.445708155632019043e-01
8.092170953750610352e-01
5.704377293586730957e-01
-8.458080887794494629e-01
-8.577279448509216309e-01
-7.639230489730834961e-01
1.518017649650573730e+00
-1.211754977703094482e-02
4.275970458984375000e-01
7.445874810218811035e-01
-4.663454592227935791e-01
1.561990380287170410e+00
-2.494031190872192383e-01
-5.612555742263793945e-01
-8.728706836700439453e-01
9.363916516304016113e-01
1.406877636909484863e+00
-8.315384387969970703e-01
3.412766754627227783e-01
9.751266837120056152e-01
1.738520383834838867e+00
1.266437649726867676e+00
-7.488088607788085938e-01
-3.830009698867797852e-01
-7.781510353088378906e-01
1.765278816223144531e+00
1.323442101478576660e+00
1.732642650604248047e+00
2.040688276290893555e+00
6.761158108711242676e-01
1.244478106498718262e+00
4.915407299995422363e-01
-9.222482144832611084e-02
1.698085367679595947e-01
-5.313087701797485352e-01
1.174945473670959473e+00
4.542441368103027344e-01
-1.328540295362472534e-01
1.596140146255493164e+00
-4.249687194824218750e-01
1.421469330787658691e+00
-5.602346733212471008e-03
-1.231429219245910645e+00
-1.153452634811401367e+00
5.162909161299467087e-03
2.145320177078247070e+00
6.834479570388793945e-01
5.222044587135314941e-01
4.885776340961456299e-01
1.310225963592529297e+00
1.531397342681884766e+00
-6.682097911834716797e-01
-1.096363425254821777e+00
-1.477872610092163086e+00
1.156881928443908691e+00
9.077320694923400879e-01
-2.316702753305435181e-01
-1.868436634540557861e-01
3.553690314292907715e-01
1.080738306045532227e+00
-5.115256905555725098e-01
-6.534613966941833496e-01
-1.564591646194458008e+00
-1.356951832771301270e+00
8.337923884391784668e-01
4.687286913394927979e-01
-1.168336495757102966e-01
2.814314067363739014e-01
-8.776754140853881836e-01
9.446018934249877930e-01
-4.930452108383178711e-01
-1.113230586051940918e+00
-1.452708840370178223e+00
-6.597378849983215332e-01
1.768020033836364746e+00
-9.043217897415161133e-01
-3.636723458766937256e-01
1.129082441329956055e-01
1.305665135383605957e+00
1.188212513923645020e+00
-6.870800852775573730e-01
-1.516328692436218262e+00
-2.110363245010375977e+00
8.737206459045410156e-01
5.109028816223144531e-01
-1.272238016128540039e+00
-7.647997736930847168e-01
-1.602380126714706421e-01
1.335905194282531738e+00
-4.010907709598541260e-01
-7.252638339996337891e-01
-1.671952843666076660e+00
-1.854367017745971680e+00
-9.144036173820495605e-01
-2.641222476959228516e-01
-6.565358042716979980e-01
-1.607184857130050659e-01
-3.910023272037506104e-01
1.226155996322631836e+00
-4.634793400764465332e-01
-1.317245244979858398e+00
-1.493932247161865234e+00
-1.407757639884948730e+00
1.885946750640869141e+00
7.614572346210479736e-02
6.250344514846801758e-01
4.119655489921569824e-01
1.682868838310241699e+00
1.735484838485717773e+00
-9.086256027221679688e-01
-1.236483216285705566e+00
-1.210058808326721191e+00
7.410789132118225098e-01
5.195237994194030762e-01
-1.530097246170043945e+00
-1.030182242393493652e+00
2.145853489637374878e-01
1.408676147460937500e+00
-3.227708339691162109e-01
-6.671166419982910156e-01
-1.813066482543945312e+00
-1.282289743423461914e+00
-1.208220481872558594e+00
-2.826688587665557861e-01
-6.362050175666809082e-01
-2.918873131275177002e-01
-6.642867922782897949e-01
1.231234192848205566e+00
-5.007894039154052734e-01
-3.725896179676055908e-01
-1.082955837249755859e+00
-1.271888256072998047e+00
1.198677301406860352e+00
-1.282261729240417480e+00
-9.211215972900390625e-01
-4.098872542381286621e-01
1.787588000297546387e+00
1.582512378692626953e+00
-7.424747347831726074e-01
-1.258835077285766602e+00
-1.489798903465270996e+00
-3.088955283164978027e-01
1.142617106437683105e+00
9.832791984081268311e-02
-8.744271099567413330e-02
5.716399550437927246e-01
1.833242893218994141e+00
-2.832360565662384033e-01
-3.549013733863830566e-01
-1.023479580879211426e+00
-1.373146176338195801e+00
1.894466429948806763e-01
-1.667581647634506226e-01
-7.487034797668457031e-01
-1.079926252365112305e+00
-4.461863934993743896e-01
1.021152734756469727e+00
-6.102403402328491211e-01
-4.638712704181671143e-01
-1.069783568382263184e+00
-1.221981167793273926e+00
6.868718862533569336e-01
-1.122840523719787598e+00
-6.683638691902160645e-01
-1.868843734264373779e-01
9.211177229881286621e-01
1.631571292877197266e+00
-1.504880666732788086e+00
-5.952261090278625488e-01
-1.511399149894714355e+00
-3.758715987205505371e-01
7.474415302276611328e-01
-2.561300098896026611e-01
-6.924461126327514648e-01
-5.816600918769836426e-01
1.845144867897033691e+00
9.780444204807281494e-02
-1.052759528160095215e+00
-1.319232940673828125e+00
-2.006576776504516602e+00
-2.902716398239135742e-01
-1.078398585319519043e+00
-1.007469654083251953e+00
-1.687623620033264160e+00
-1.348704218864440918e+00
8.179354667663574219e-01
-1.761619091033935547e+00
-1.225909471511840820e+00
-1.975551247596740723e+00
-2.187971830368041992e+00
-1.320049881935119629e+00
-1.418177485466003418e+00
-1.578866720199584961e+00
-1.458655834197998047e+00
-1.121575757861137390e-01
1.437955975532531738e+00
-1.214490175247192383e+00
-1.511424899101257324e+00
-1.580704212188720703e+00
-6.975420713424682617e-01
2.130156457424163818e-01
-6.887896060943603516e-01
-8.106901049613952637e-01
-8.583235740661621094e-01
1.774854302406311035e+00
1.869417610578238964e-03
-1.405024290084838867e+00
-4.309948980808258057e-01
-1.949366569519042969e+00
3.052903711795806885e-01
-1.040032267570495605e+00
-1.452547907829284668e+00
-1.461751341819763184e+00
-1.016200900077819824e+00
1.151295781135559082e+00
-1.608512878417968750e+00
-1.535167336463928223e+00
-1.063126325607299805e+00
-2.744528293609619141e+00
-1.462565779685974121e+00
-1.500122070312500000e+00
-1.048914074897766113e+00
-1.233155250549316406e+00
7.298459112644195557e-02
1.477966308593750000e+00
-1.698498606681823730e+00
-2.038043737411499023e+00
-1.775725483894348145e+00
-9.054962992668151855e-01
-1.370473623275756836e+00
-1.292130708694458008e+00
-1.482802987098693848e+00
-1.624632477760314941e+00
1.475365757942199707e+00
1.283373981714248657e-01
-1.508911609649658203e+00
-2.001446485519409180e+00
-2.479072809219360352e+00
-1.583788752555847168e+00
-5.114154219627380371e-01
-7.900432944297790527e-01
-1.731148719787597656e+00
-1.280415773391723633e+00
8.952962756156921387e-01
-1.339273452758789062e+00
-1.481982946395874023e+00
-1.059322714805603027e+00
-2.466155052185058594e+00
1.433278769254684448e-01
-1.594375610351562500e+00
-1.322802662849426270e+00
-1.252186059951782227e+00
-6.874779462814331055e-01
1.476434826850891113e+00
-1.120456337928771973e+00
-1.399053573608398438e+00
-4.376060962677001953e-01
-3.713199198246002197e-01
-9.329276680946350098e-01
-1.078860759735107422e+00
-3.974291980266571045e-01
-3.320596516132354736e-01
1.872770190238952637e+00
9.235554337501525879e-01
-6.426610350608825684e-01
-8.292571306228637695e-01
-5.884636044502258301e-01
3.382472097873687744e-01
-4.786328077316284180e-01
6.309038400650024414e-02
-5.733293294906616211e-01
-4.514366984367370605e-01
1.098662137985229492e+00
-3.732784986495971680e-01
-3.294847607612609863e-01
-4.104132056236267090e-01
-1.069549083709716797e+00
2.468762248754501343e-01
-1.249014735221862793e+00
-5.134258270263671875e-01
-8.580930829048156738e-01
-8.386848568916320801e-01
1.629115819931030273e+00
-5.736690759658813477e-01
-9.455812573432922363e-01
7.462852448225021362e-02
-2.370276302099227905e-02
1.385790705680847168e+00
-9.240009784698486328e-01
-1.089790686964988708e-01
-3.690500855445861816e-01
1.612646102905273438e+00
1.217272996902465820e+00
-6.591961383819580078e-01
-1.446922779083251953e+00
-9.258000850677490234e-01
4.122805297374725342e-01
-7.109007239341735840e-01
-2.310975193977355957e-01
-1.572922766208648682e-01
-6.381919980049133301e-01
1.116019964218139648e+00
-1.042477712035179138e-01
-1.218409299850463867e+00
-1.345593929290771484e+00
-1.190480589866638184e+00
2.234495878219604492e-01
-1.182405114173889160e+00
-3.659505862742662430e-03
-4.689037799835205078e-01
-1.076699495315551758e+00
1.472078204154968262e+00
1.952620297670364380e-01
-1.026826620101928711e+00
-2.503459453582763672e-01
-1.255723088979721069e-01
1.127033710479736328e+00
-1.083269953727722168e+00
5.312141776084899902e-01
-3.133731484413146973e-01
1.379033923149108887e+00
1.450251936912536621e+00
-1.062911868095397949e+00
-1.327870368957519531e+00
-6.683712601661682129e-01
8.353158831596374512e-01
-6.877449154853820801e-01
-7.867914438247680664e-01
-9.922292232513427734e-01
-6.329066157341003418e-01
1.083802700042724609e+00
-1.916828602552413940e-01
-6.778368353843688965e-01
-1.293818473815917969e+00
-1.021679997444152832e+00
-1.798010349273681641e+00
-1.631691217422485352e+00
-1.186313390731811523e+00
-5.444495677947998047e-01
-1.314457178115844727e+00
1.233743309974670410e+00
-1.122198849916458130e-01
-7.808099985122680664e-01
-1.552114009857177734e+00
-3.479919135570526123e-01
1.036708235740661621e+00
-1.767766118049621582e+00
-6.177258491516113281e-01
-4.380228221416473389e-01
1.055169701576232910e+00
1.141157984733581543e+00
-2.768277823925018311e-01
-1.211476206779479980e+00
-7.583124041557312012e-01
8.529580831527709961e-01
-4.273466169834136963e-01
-1.861094117164611816e+00
-6.460517644882202148e-02
-1.007149100303649902e+00
6.704819202423095703e-01
-5.651730895042419434e-01
-1.234212040901184082e+00
-1.056225180625915527e+00
-1.347051143646240234e+00
-9.989272356033325195e-01
-1.099552273750305176e+00
-1.325039744377136230e+00
-8.639263510704040527e-01
-1.096225142478942871e+00
9.513676762580871582e-01
-3.663728237152099609e-01
-6.564726233482360840e-01
-6.606120467185974121e-01
1.767314225435256958e-01
3.912891149520874023e-01
-1.458308935165405273e+00
-9.387241005897521973e-01
-4.061936736106872559e-01
1.311556100845336914e+00
9.664694666862487793e-01
2.012171000242233276e-01
1.524477005004882812e-01
-7.056241035461425781e-01
1.563661336898803711e+00
3.777450621128082275e-01
-1.148578286170959473e+00
-2.715071141719818115e-01
-1.753504388034343719e-02
1.169577121734619141e+00
-1.993631571531295776e-01
4.318958520889282227e-01
-9.593005478382110596e-02
-8.413304686546325684e-01
8.008136749267578125e-01
-1.162279725074768066e+00
-1.407915353775024414e+00
-1.639841198921203613e-01
-1.260426282882690430e+00
9.413215517997741699e-01
-1.588984131813049316e-01
-3.953281342983245850e-01
-7.423427700996398926e-01
-3.293486535549163818e-01
1.583148241043090820e+00
-1.184777498245239258e+00
-1.430790543556213379e+00
-8.733798861503601074e-01
5.660644173622131348e-01
1.201875686645507812e+00
-2.244839072227478027e-01
1.928130835294723511e-01
-6.431769728660583496e-01
1.670722007751464844e+00
6.928572654724121094e-01
-8.350526094436645508e-01
6.445654481649398804e-02
7.049347758293151855e-01
1.321714401245117188e+00
2.824549376964569092e-01
3.720790147781372070e-01
2.780391573905944824e-01
-9.440379142761230469e-01
1.178094387054443359e+00
-9.471560120582580566e-01
-1.298789620399475098e+00
-3.375752270221710205e-01
-6.651774644851684570e-01
8.663957118988037109e-01
3.302096948027610779e-02
5.784509181976318359e-01
-2.824559509754180908e-01
-2.097725272178649902e-01
1.307143807411193848e+00
-9.936670660972595215e-01
-1.437553882598876953e+00
-2.008290588855743408e-01
7.233387231826782227e-01
1.697379589080810547e+00
-1.100384593009948730e-01
1.743541210889816284e-01
-3.699662685394287109e-01
1.039095044136047363e+00
7.815051674842834473e-01
-3.871330916881561279e-01
-4.714729487895965576e-01
2.286626547574996948e-01
1.072772979736328125e+00
7.675676792860031128e-02
4.109330773353576660e-01
-7.604315131902694702e-02
-4.092230200767517090e-01
1.575839757919311523e+00
-3.563929721713066101e-02
-4.419233500957489014e-01
-3.264581263065338135e-01
-1.423402130603790283e-01
1.133237361907958984e+00
1.871175318956375122e-02
5.348714590072631836e-01
1.286754012107849121e-01
-2.936383485794067383e-01
2.143980741500854492e+00
-3.899489939212799072e-01
-7.957028746604919434e-01
1.852137148380279541e-01
1.377171039581298828e+00
1.746422648429870605e+00
1.580401957035064697e-01
6.090698838233947754e-01
2.331332117319107056e-01
3.268096745014190674e-01
2.015739679336547852e-01
-8.473184704780578613e-01
-1.286160230636596680e+00
2.939174473285675049e-01
1.247931361198425293e+00
2.520622014999389648e-01
1.828805953264236450e-01
1.099310278892517090e+00
-6.465025544166564941e-01
6.690502762794494629e-01
7.115800976753234863e-01
-2.577481269836425781e-01
-1.021678209304809570e+00
-4.913838803768157959e-01
6.992363333702087402e-01
6.629879772663116455e-02
6.770265698432922363e-01
4.661819338798522949e-01
-4.173418581485748291e-01
1.364440798759460449e+00
-2.008834481239318848e-01
-7.918384075164794922e-01
-8.568131327629089355e-01
3.746520578861236572e-01
1.840676069259643555e+00
5.943169444799423218e-02
6.644772887229919434e-01
5.125185847282409668e-01
6.273937821388244629e-01
7.251520156860351562e-01
-4.481316804885864258e-01
-9.307714104652404785e-01
-4.301739335060119629e-01
1.703601360321044922e+00
-7.546070218086242676e-02
2.170885503292083740e-01
1.138228893280029297e+00
-1.227714568376541138e-01
4.226710498332977295e-01
1.218783617019653320e+00
-3.067212104797363281e-01
-9.830819964408874512e-01
2.009824067354202271e-01
8.191898465156555176e-01
1.025394946336746216e-01
7.992421984672546387e-01
4.033569097518920898e-01
-9.547972083091735840e-01
1.047746300697326660e+00
-7.495943903923034668e-01
-8.208971619606018066e-01
-1.018586397171020508e+00
5.172105431556701660e-01
1.331041216850280762e+00
-3.455822169780731201e-01
1.878762394189834595e-01
-4.993302747607231140e-02
8.441149592399597168e-01
1.193063139915466309e+00
-1.188609600067138672e+00
-1.589055180549621582e+00
-7.172006964683532715e-01
1.368762969970703125e+00
1.702828109264373779e-01
2.495199209079146385e-03
9.403667449951171875e-01
-7.598550319671630859e-01
6.000346541404724121e-01
-2.008090764284133911e-01
-9.597398042678833008e-01
-1.398705124855041504e+00
-7.388960719108581543e-01
6.042098999023437500e-01
-7.241064906120300293e-01
3.218511492013931274e-02
8.098735213279724121e-01
-5.418728590011596680e-01
-7.402786612510681152e-02
-3.938434422016143799e-01
-1.301081776618957520e+00
-1.158470034599304199e+00
6.540263891220092773e-01
1.497567057609558105e+00
-3.975766897201538086e-01
2.050959765911102295e-01
6.174419522285461426e-01
5.720156431198120117e-01
5.391530990600585938e-01
-5.477219820022583008e-01
-4.921734333038330078e-01
-9.300373792648315430e-01
1.825030207633972168e+00
3.068335354328155518e-01
-3.068694472312927246e-01
2.630222439765930176e-01
4.001570641994476318e-01
-2.479854226112365723e-01
-5.130463838577270508e-01
-6.247929930686950684e-01
-1.378629684448242188e+00
-9.579186439514160156e-01
7.450491189956665039e-01
-3.544631302356719971e-01
-1.407156437635421753e-01
1.179660320281982422e+00
-4.085082411766052246e-01
8.729129433631896973e-01
-1.142554804682731628e-01
-5.558475852012634277e-01
-9.192276597023010254e-01
1.460819542407989502e-01
1.475507974624633789e+00
-4.804024398326873779e-01
2.131255120038986206e-01
8.949382305145263672e-01
1.237500786781311035e+00
-7.967415452003479004e-02
-1.443805992603302002e-01
-7.937706112861633301e-01
-1.907317042350769043e+00
1.490199565887451172e+00
2.256526052951812744e-01
1.253707706928253174e-01
9.818630814552307129e-01
7.672063708305358887e-01
5.837169885635375977e-01
-3.269233703613281250e-01
-2.208807170391082764e-01
-2.691066861152648926e-01
-9.444147944450378418e-01
1.130940914154052734e+00
-1.594663225114345551e-02
8.087016940116882324e-01
1.238930106163024902e+00
9.031824469566345215e-01
1.890572071075439453e+00
-2.627274394035339355e-01
-2.407580316066741943e-01
-9.532476067543029785e-01
-7.507937550544738770e-01
1.910241007804870605e+00
-1.377963572740554810e-01
3.077553808689117432e-01
1.406484961509704590e+00
1.876441359519958496e+00
1.168851852416992188e+00
1.536751151084899902e+00
4.415271282196044922e-01
-5.930219292640686035e-01
1.652022123336791992e+00
6.655379533767700195e-01
2.998721003532409668e-01
6.357755661010742188e-01
1.280023932456970215e+00
1.550751924514770508e+00
1.242563799023628235e-01
4.690003097057342529e-01
1.308672428131103516e-01
-7.099552750587463379e-01
5.889335274696350098e-01
-1.708624362945556641e-01
1.397988498210906982e-01
6.931416988372802734e-01
7.620065808296203613e-01
1.237188458442687988e+00
5.239717364311218262e-01
-3.919726312160491943e-01
-1.061544656753540039e+00
-1.710559248924255371e+00
1.353377461433410645e+00
-1.044664502143859863e+00
-8.691534399986267090e-01
4.455656707286834717e-01
1.625091195106506348e+00
8.862011432647705078e-01
-7.698017954826354980e-01
-1.000749468803405762e+00
-1.196979880332946777e+00
9.974433779716491699e-01
1.160970449447631836e+00
-9.188992381095886230e-01
-2.997667789459228516e-01
-1.018899604678153992e-01
9.346386790275573730e-01
-1.609650492668151855e+00
-6.211396455764770508e-01
-1.109464526176452637e+00
-8.514876365661621094e-01
7.393711209297180176e-01
-3.943983912467956543e-01
-1.690748706459999084e-02
1.327076703310012817e-01
-3.066780567169189453e-01
1.125597119331359863e+00
4.037801623344421387e-01
5.638778209686279297e-01
-4.053647220134735107e-01
-1.340788006782531738e+00
1.166603565216064453e+00
-2.156653255224227905e-01
-1.767774224281311035e-01
2.595347762107849121e-01
1.962743639945983887e+00
1.163456797599792480e+00
-3.645853400230407715e-01
9.548319876194000244e-02
-1.222073554992675781e+00
3.761249780654907227e-01
9.531954526901245117e-01
-9.507631659507751465e-01
-5.346804857254028320e-01
-3.445334136486053467e-01
1.653193593025207520e+00
1.864381507039070129e-02
-7.033173441886901855e-01
-4.750823080539703369e-01
-1.460252285003662109e+00
1.032615780830383301e+00
-6.551588773727416992e-01
-7.878279685974121094e-01
-2.560610175132751465e-01
-1.266377419233322144e-02
9.873280525207519531e-01
-7.655820250511169434e-01
-6.619236469268798828e-01
-1.216729760169982910e+00
-1.547873973846435547e+00
6.540321111679077148e-01
-5.851305127143859863e-01
-7.890872359275817871e-01
-5.741632580757141113e-01
1.364352583885192871e+00
1.640632987022399902e+00
-7.499607801437377930e-01
-1.894101649522781372e-01
-1.695465326309204102e+00
8.430155515670776367e-01
5.836371183395385742e-01
-9.743479490280151367e-01
-7.355667948722839355e-01
-9.258269667625427246e-01
9.636440873146057129e-01
-9.537959694862365723e-01
-9.351253509521484375e-01
-7.118835449218750000e-01
-1.076117753982543945e+00
4.859176874160766602e-01
-1.121922373771667480e+00
-8.509573340415954590e-01
-1.430904269218444824e-01
-8.646018505096435547e-01
4.134377241134643555e-01
-7.211568951606750488e-01
-9.278583526611328125e-01
-1.221252679824829102e+00
-1.644598841667175293e+00
7.842805981636047363e-01
-8.713323473930358887e-01
-6.437507867813110352e-01
-2.933393418788909912e-01
9.194869399070739746e-01
1.691444993019104004e+00
-8.481097817420959473e-01
-3.372919261455535889e-01
-6.032472848892211914e-01
1.146618247032165527e+00
6.709467172622680664e-01
-5.483570694923400879e-01
-7.413936257362365723e-01
-2.078547328710556030e-02
2.108261108398437500e+00
-1.221253275871276855e-01
-9.703367948532104492e-02
5.537188053131103516e-01
-4.197710752487182617e-01
6.350347399711608887e-01
-8.873810172080993652e-01
-5.313814282417297363e-01
2.023783624172210693e-01
-1.751689016819000244e-01
1.291850209236145020e+00
1.613798588514328003e-01
-1.054637074470520020e+00
1.244963854551315308e-01
-1.220933556556701660e+00
8.407397866249084473e-01
-5.607543587684631348e-01
8.065776526927947998e-02
-1.059771701693534851e-01
1.019432425498962402e+00
2.184275865554809570e+00
-9.504479914903640747e-02
-6.854687631130218506e-02
1.282920222729444504e-02
1.316531538963317871e+00
7.597815394401550293e-01
-1.800127327442169189e-01
2.244861051440238953e-02
7.517983317375183105e-01
2.364895820617675781e+00
6.571350097656250000e-01
2.162869125604629517e-01
-5.377702042460441589e-02
-5.430809259414672852e-01
1.219584941864013672e+00
-7.346976399421691895e-01
-6.122793629765510559e-02
1.376547962427139282e-01
-4.263889789581298828e-01
1.583405375480651855e+00
1.438303947448730469e+00
-1.388418525457382202e-01
2.250399887561798096e-01
-8.215468525886535645e-01
6.174125671386718750e-01
-6.074330210685729980e-01
2.331247180700302124e-01
8.165219426155090332e-02
7.773978710174560547e-01
1.789876222610473633e+00
6.353435516357421875e-01
-5.867082476615905762e-01
-2.357039749622344971e-01
6.187822818756103516e-01
1.244838118553161621e+00
-6.223391890525817871e-01
6.666045635938644409e-02
-9.770289808511734009e-02
1.983735680580139160e+00
1.355685710906982422e+00
-9.722839295864105225e-02
-7.391780614852905273e-01
-9.128423333168029785e-01
9.828307628631591797e-01
-8.388768434524536133e-01
-2.234641313552856445e-01
-8.159641027450561523e-01
-1.125014781951904297e+00
1.142451286315917969e+00
1.155048847198486328e+00
-9.119064807891845703e-01
-4.472825527191162109e-01
-1.555019378662109375e+00
4.418522119522094727e-01
-1.324361562728881836e+00
-6.379320621490478516e-01
-7.780560851097106934e-01
-5.741188526153564453e-01
1.666166543960571289e+00
-5.718665719032287598e-01
-1.048143267631530762e+00
-3.265311419963836670e-01
2.038870006799697876e-01
1.053944945335388184e+00
-1.037629365921020508e+00
-5.509248375892639160e-01
-4.317493140697479248e-01
1.006682753562927246e+00
7.659555077552795410e-01
-5.771979093551635742e-01
-8.067261576652526855e-01
2.668861858546733856e-02
1.425670504570007324e+00
-1.784426718950271606e-01
-1.177187636494636536e-01
-4.136330187320709229e-01
-2.308249771595001221e-01
-4.871351644396781921e-02
5.023005604743957520e-01
-6.313219666481018066e-01
-1.082067251205444336e+00
-1.055309295654296875e+00
6.498458385467529297e-01
-1.201141834259033203e+00
2.623174488544464111e-01
-5.185128450393676758e-01
-7.194743156433105469e-01
1.274734497070312500e+00
1.197017669677734375e+00
-1.196385264396667480e+00
-6.574084162712097168e-01
-1.393185108900070190e-01
1.095599412918090820e+00
-1.270093560218811035e+00
-4.140374958515167236e-01
-1.077778577804565430e+00
8.824573159217834473e-01
6.786239147186279297e-01
-4.427530169486999512e-01
-8.303264975547790527e-01
-7.057062387466430664e-01
1.275665402412414551e+00
2.483655661344528198e-01
-1.008023142814636230e+00
-5.390477180480957031e-01
-6.149908304214477539e-01
-2.273504436016082764e-01
-4.819478094577789307e-01
-5.318505764007568359e-01
-7.648044228553771973e-01
-5.909751653671264648e-01
3.012348711490631104e-01
-1.013284921646118164e+00
-5.672197341918945312e-01
-3.271441757678985596e-01
-5.384281277656555176e-01
9.601371884346008301e-01
-1.501825600862503052e-01
-3.121403455734252930e-01
-8.802979588508605957e-01
9.899196028709411621e-01
1.133785128593444824e+00
-8.162903189659118652e-01
2.288229018449783325e-01
1.202377900481224060e-01
6.537949442863464355e-01
1.122540354728698730e+00
1.220470666885375977e+00
-2.440184801816940308e-01
-8.161131739616394043e-01
1.310432195663452148e+00
2.482157349586486816e-01
-1.113355040550231934e+00
-7.228432595729827881e-02
-1.071231484413146973e+00
1.053070545196533203e+00
8.906424641609191895e-01
8.721639513969421387e-01
6.786787509918212891e-01
-1.173360422253608704e-01
6.896927952766418457e-01
-5.822365283966064453e-01
-1.712445467710494995e-01
7.427179217338562012e-01
5.033759772777557373e-02
1.248716115951538086e+00
4.578725695610046387e-01
3.110557980835437775e-02
-2.430691570043563843e-01
3.246572911739349365e-01
1.081612825393676758e+00
-1.009492516517639160e+00
-2.156552225351333618e-01
-3.320643603801727295e-01
6.447077989578247070e-01
-1.546060591936111450e-01
-2.697267569601535797e-02
-9.325569123029708862e-02
-5.755958557128906250e-01
1.357803821563720703e+00
2.656628489494323730e-01
-1.050069212913513184e+00
4.578185081481933594e-02
-3.218811750411987305e-01
3.496297299861907959e-01
8.129796981811523438e-01
1.359875321388244629e+00
-1.529854536056518555e-01
-2.995514571666717529e-01
8.069835901260375977e-01
-7.008317708969116211e-01
-5.271947383880615234e-01
4.690868258476257324e-01
-6.101177930831909180e-01
9.890826940536499023e-01
1.919414401054382324e-01
4.609000086784362793e-01
-3.896238207817077637e-01
-4.891206622123718262e-01
9.391869902610778809e-01
-1.100553393363952637e+00
-6.735557317733764648e-01
-2.535267472267150879e-01
3.547950685024261475e-01
1.109702348709106445e+00
1.012454271316528320e+00
5.899847149848937988e-01
2.423337548971176147e-01
1.454540729522705078e+00
5.966407656669616699e-01
-1.181505918502807617e+00
-5.418170094490051270e-01
-1.685499846935272217e-01
1.086764812469482422e+00
-1.103138625621795654e-01
3.027572333812713623e-01
1.559771001338958740e-01
-9.723387360572814941e-01
1.025232553482055664e+00
-1.080739259719848633e+00
-1.268312454223632812e+00
-5.330705046653747559e-01
-7.014606595039367676e-01
-3.564845919609069824e-01
-2.678958177566528320e-01
2.139280885457992554e-01
-3.032281696796417236e-01
-8.827390074729919434e-01
1.083630323410034180e+00
-9.659745097160339355e-01
-1.422013282775878906e+00
-1.343177072703838348e-02
-5.497471094131469727e-01
9.541727900505065918e-01
1.288373708724975586e+00
1.540018916130065918e+00
-2.788240015506744385e-01
1.317811965942382812e+00
4.383456110954284668e-01
-1.126593589782714844e+00
-8.877800107002258301e-01
-1.690156012773513794e-02
1.020864605903625488e+00
3.701211512088775635e-01
8.832994103431701660e-01
8.045720309019088745e-02
-9.179740548133850098e-01
8.769586682319641113e-01
-1.109472870826721191e+00
-1.141896724700927734e+00
-7.230671644210815430e-01
-5.611553788185119629e-01
3.898292779922485352e-01
-1.027760386466979980e+00
-3.505276143550872803e-01
-7.078270912170410156e-01
-1.411469340324401855e+00
6.510385274887084961e-01
-1.263062119483947754e+00
-1.436873674392700195e+00
-8.572715520858764648e-01
2.068461328744888306e-01
9.522923231124877930e-01
1.025055646896362305e+00
1.082620024681091309e+00
3.456330001354217529e-01
1.425827264785766602e+00
1.020169496536254883e+00
-1.094539046287536621e+00
-8.780858516693115234e-01
3.012514710426330566e-01
1.358763933181762695e+00
1.102149486541748047e+00
1.699522733688354492e+00
1.797976136207580566e+00
5.078743100166320801e-01
1.291565895080566406e+00
-1.304041743278503418e-01
-7.603710144758224487e-02
-5.015223026275634766e-01
2.997817099094390869e-01
1.041712999343872070e+00
-1.057261750102043152e-01
3.192722797393798828e-01
2.477085441350936890e-01
-7.435953021049499512e-01
9.470218420028686523e-01
-8.225688934326171875e-01
-1.021573066711425781e+00
-9.264062643051147461e-01
3.538751900196075439e-01
5.341555476188659668e-01
-5.936403870582580566e-01
6.230258345603942871e-01
-2.691291868686676025e-01
1.189652085304260254e+00
9.543340802192687988e-01
-1.303868293762207031e+00
-1.019270181655883789e+00
-4.864688813686370850e-01
7.901433110237121582e-01
7.113796472549438477e-01
3.330207765102386475e-01
1.144938230514526367e+00
-4.964961204677820206e-03
9.956743717193603516e-01
-5.377655625343322754e-01
-1.355306029319763184e+00
-1.693392872810363770e+00
-9.049008488655090332e-01
5.053160786628723145e-01
-1.557091355323791504e+00
-9.091278910636901855e-01
1.388383954763412476e-01
-1.372530341148376465e+00
3.239345550537109375e-01
-1.760374069213867188e+00
-1.838433384895324707e+00
-2.187846899032592773e+00
-4.662549197673797607e-01
1.816733628511428833e-01
-1.022923707962036133e+00
-6.490638256072998047e-01
-9.602469801902770996e-01
1.459370702505111694e-01
4.948146045207977295e-01
-1.642128229141235352e+00
-2.207809209823608398e+00
-2.358063459396362305e+00
-5.708667635917663574e-01
1.522147953510284424e-01
-2.137342691421508789e+00
-5.316439867019653320e-01
-1.210160613059997559e+00
4.240387082099914551e-01
-3.457342386245727539e-01
-1.788705945014953613e+00
-1.928887128829956055e+00
-1.380484580993652344e+00
8.052532672882080078e-01
3.482354879379272461e-01
-2.122637815773487091e-02
9.873270392417907715e-01
-7.020111083984375000e-01
4.131283164024353027e-01
-6.355069875717163086e-01
-8.072577714920043945e-01
-1.236617684364318848e+00
-3.359417915344238281e-01
1.170177459716796875e+00
-4.813278913497924805e-01
-1.937068998813629150e-01
1.864199191331863403e-01
7.817116379737854004e-01
9.510500431060791016e-01
-8.921758532524108887e-01
-1.312650799751281738e+00
-1.912206053733825684e+00
8.098753690719604492e-01
6.686056256294250488e-01
6.118496879935264587e-02
1.573843657970428467e-01
-3.357467353343963623e-01
8.816606998443603516e-01
-2.440416067838668823e-01
-1.670510053634643555e+00
-1.973963499069213867e+00
-2.192610263824462891e+00
2.481192499399185181e-01
-1.072459101676940918e+00
-1.133196592330932617e+00
-1.226589530706405640e-01
-1.006091117858886719e+00
1.805746555328369141e-01
-8.385698795318603516e-01
-1.986806988716125488e+00
-2.096482038497924805e+00
-1.296955704689025879e+00
1.011801362037658691e+00
-8.852264881134033203e-01
-1.347354531288146973e+00
-3.882998526096343994e-01
2.944559752941131592e-01
5.903624296188354492e-01
-9.551324248313903809e-01
-1.619143605232238770e+00
-1.857692122459411621e+00
-1.516658216714859009e-01
9.338611364364624023e-01
-1.067103266716003418e+00
-1.067255958914756775e-01
1.052817255258560181e-01
8.347437381744384766e-01
-3.183618932962417603e-02
-1.049774169921875000e+00
-1.268218636512756348e+00
-2.110599517822265625e+00
9.466684460639953613e-01
2.786214351654052734e-01
-3.195838928222656250e-01
6.602469086647033691e-01
-1.850689649581909180e-01
7.114603519439697266e-01
-1.905318200588226318e-01
-5.656523704528808594e-01
-3.525545299053192139e-01
-7.005571126937866211e-01
1.359295845031738281e+00
-4.469491541385650635e-01
-2.447587698698043823e-01
1.751540414988994598e-02
6.966186761856079102e-01
1.247442126274108887e+00
-2.195543348789215088e-01
-8.244608640670776367e-01
-9.610626697540283203e-01
-3.935376703739166260e-01
3.640224039554595947e-01
-1.072646975517272949e-01
-3.616590797901153564e-02
8.838770538568496704e-02
1.173873066902160645e+00
3.565434217453002930e-01
-3.213906884193420410e-01
-5.381780266761779785e-01
-1.295515298843383789e+00
4.690285325050354004e-01
8.704554438591003418e-01
3.068748712539672852e-01
2.948586046695709229e-01
4.041140973567962646e-01
1.001873016357421875e+00
-3.361515104770660400e-01
1.424449384212493896e-01
-3.693232536315917969e-01
-1.695524454116821289e+00
1.638773560523986816e+00
5.274787172675132751e-02
-1.544266790151596069e-01
1.035613268613815308e-01
9.626515507698059082e-01
1.008998036384582520e+00
-3.574301600456237793e-01
-7.954494953155517578e-01
-5.839768052101135254e-01
-1.270236074924468994e-01
1.314840435981750488e+00
-2.497497946023941040e-01
5.551389455795288086e-01
2.629034221172332764e-01
1.413849830627441406e+00
1.059735894203186035e+00
-2.990547716617584229e-01
-4.319589734077453613e-01
-7.695826292037963867e-01
9.842129945755004883e-01
7.876361906528472900e-02
-5.491973161697387695e-01
-1.541652232408523560e-01
5.713890790939331055e-01
9.494522213935852051e-01
-3.997682631015777588e-01
3.541374504566192627e-01
-2.941227555274963379e-01
-6.866533756256103516e-01
1.909455418586730957e+00
1.344762682914733887e+00
-6.460070144385099411e-03
7.038065791130065918e-01
2.099397420883178711e+00
1.671272754669189453e+00
1.691547036170959473e-01
1.664952784776687622e-01
-5.044078826904296875e-01
4.935976862907409668e-01
1.570783615112304688e+00
1.353442668914794922e-01
6.972772479057312012e-01
3.234347105026245117e-01
1.658362984657287598e+00
8.447852134704589844e-01
-2.616168260574340820e-01
-6.312932968139648438e-01
-8.867696523666381836e-01
-7.255859971046447754e-01
6.846559047698974609e-01
-9.341703653335571289e-01
-5.510509014129638672e-01
-3.544147610664367676e-01
6.931938529014587402e-01
-1.273324847221374512e+00
-1.523251533508300781e+00
-2.138833284378051758e+00
-2.132138490676879883e+00
3.649100959300994873e-01
1.721952855587005615e-01
-1.703517675399780273e+00
-9.620311856269836426e-01
4.565439000725746155e-02
7.933117747306823730e-01
-1.010731577873229980e+00
-8.063878417015075684e-01
-1.852075099945068359e+00
-1.211327552795410156e+00
2.314988523721694946e-01
-1.087735295295715332e+00
-1.365786194801330566e+00
-1.122581243515014648e+00
8.097845911979675293e-01
3.746971786022186279e-01
-1.399835228919982910e+00
-1.061871409416198730e+00
-2.011847496032714844e+00
-1.061042547225952148e+00
-8.234898746013641357e-02
-4.609669148921966553e-01
-1.043815255165100098e+00
-8.354360461235046387e-01
1.023090720176696777e+00
-8.105586171150207520e-01
-1.639024496078491211e+00
-1.739740371704101562e+00
-2.242830991744995117e+00
-1.825014799833297729e-01
-1.316520571708679199e+00
-2.347512483596801758e+00
-9.332157969474792480e-01
-6.374935507774353027e-01
8.458347916603088379e-01
-1.258088231086730957e+00
-1.415642857551574707e+00
-1.857989549636840820e+00
-2.169008731842041016e+00
-1.596557736396789551e+00
-1.026627302169799805e+00
-1.646301984786987305e+00
-1.115581631660461426e+00
9.629400372505187988e-01
5.191788673400878906e-01
-1.544037103652954102e+00
-5.267823934555053711e-01
-1.941831827163696289e+00
-1.086585044860839844e+00
-1.476331949234008789e+00
-1.119917273521423340e+00
-1.175147294998168945e+00
-1.206352591514587402e+00
9.045045375823974609e-01
-9.117567539215087891e-01
-1.631933212280273438e+00
-9.527396559715270996e-01
-1.635328054428100586e+00
-5.056457519531250000e-01
2.899696305394172668e-02
-1.202704787254333496e+00
-8.174805045127868652e-01
-2.436777651309967041e-01
1.171891331672668457e+00
-6.484481692314147949e-01
-1.132297992706298828e+00
-8.628746867179870605e-01
-1.054290533065795898e+00
-3.201336562633514404e-01
3.544542472809553146e-03
-1.167301654815673828e+00
-8.133924007415771484e-01
1.507683753967285156e+00
1.303684592247009277e+00
-7.581652998924255371e-01
-9.738081693649291992e-02
-9.727436900138854980e-01
4.416973292827606201e-01
-3.278545439243316650e-01
-5.467450618743896484e-01
-1.008256196975708008e+00
-8.860349059104919434e-01
1.308205246925354004e+00
-5.632516145706176758e-01
-1.205049633979797363e+00
1.784390807151794434e-01
-1.118527650833129883e+00
3.637435734272003174e-01
5.867296457290649414e-01
-7.858746498823165894e-02
-1.459849346429109573e-02
-1.954322755336761475e-01
1.328317403793334961e+00
-1.334559023380279541e-01
-4.984956383705139160e-01
-1.202755495905876160e-01
-6.063025593757629395e-01
5.432167649269104004e-01
5.649170875549316406e-01
3.695382475852966309e-01
2.458014190196990967e-01
1.293547987937927246e+00
1.545800209045410156e+00
-3.758508265018463135e-01
-4.020122885704040527e-01
-1.354842334985733032e-01
8.459398150444030762e-01
1.423424482345581055e-01
5.323219299316406250e-02
-5.974094867706298828e-01
-7.555261254310607910e-01
1.403430461883544922e+00
7.084432840347290039e-01
-7.783461213111877441e-01
-6.673046350479125977e-01
-1.209218740463256836e+00
-1.278857588768005371e+00
-1.251736998558044434e+00
-8.386480063199996948e-02
-2.693263590335845947e-01
-3.031665682792663574e-01
1.196357250213623047e+00
-1.220128759741783142e-01
-6.015463471412658691e-01
-1.359313130378723145e-01
-2.077232152223587036e-01
6.003301739692687988e-01
5.156670510768890381e-02
1.167883276939392090e-01
2.639937996864318848e-01
1.146807551383972168e+00
1.540258407592773438e+00
-1.743089854717254639e-01
-8.363159745931625366e-02
1.860363483428955078e-01
8.678155541419982910e-01
2.875393331050872803e-01
-4.705897271633148193e-01
-4.496642947196960449e-01
-8.800944089889526367e-01
1.230334758758544922e+00
6.083328723907470703e-01
-6.182943936437368393e-03
-8.610246777534484863e-01
-4.851979315280914307e-01
-6.485573053359985352e-01
-9.836253523826599121e-01
-2.125215977430343628e-01
3.685145080089569092e-02
-5.876509547233581543e-01
9.746260046958923340e-01
5.633262991905212402e-01
7.967499643564224243e-02
-6.987072825431823730e-01
5.041922926902770996e-01
8.402516245841979980e-01
1.639546304941177368e-01
6.543715596199035645e-01
1.924405097961425781e-01
1.036689639091491699e+00
1.393157482147216797e+00
-2.328106611967086792e-01
-2.320866882801055908e-01
-5.811145305633544922e-01
8.126621842384338379e-01
8.711299300193786621e-01
5.677320528775453568e-03
2.631611824035644531e-01
-6.041482090950012207e-01
1.117748975753784180e+00
8.669854402542114258e-01
-6.321872472763061523e-01
-8.308751583099365234e-01
-4.420517086982727051e-01
1.294131875038146973e-01
-4.717906415462493896e-01
-8.406445384025573730e-01
-2.364675700664520264e-01
-6.848894357681274414e-01
7.113252282142639160e-01
-2.477769553661346436e-01
-4.296051859855651855e-01
-1.289277195930480957e+00
-2.181257903575897217e-01
5.528227686882019043e-01
-1.330618977546691895e+00
-6.801152229309082031e-01
-1.167677760124206543e+00
-5.741288512945175171e-02
7.876023650169372559e-01
-4.134348034858703613e-01
-4.792298078536987305e-01
-1.168255329132080078e+00
-7.034914493560791016e-01
-7.729471921920776367e-01
-1.951654791831970215e+00
-4.770516157150268555e-01
-1.245804786682128906e+00
1.354180216789245605e+00
5.955572724342346191e-01
-1.169286221265792847e-01
-4.967358708381652832e-01
-7.608106732368469238e-01
9.553746134042739868e-02
-4.567725658416748047e-01
-9.885911941528320312e-01
2.282635569572448730e-01
-1.036064386367797852e+00
5.034949779510498047e-01
1.145517304539680481e-01
-2.816890776157379150e-01
-4.487089216709136963e-01
-3.242810070514678955e-01
8.642293810844421387e-01
-1.344416737556457520e+00
-9.615843892097473145e-01
-8.488121032714843750e-01
1.725405901670455933e-01
9.896786808967590332e-01
-2.651292979717254639e-01
-1.469732165336608887e+00
-1.925200343132019043e+00
-3.206592202186584473e-01
5.077247023582458496e-01
-1.360034465789794922e+00
-9.226995110511779785e-01
-9.060690999031066895e-01
7.751892805099487305e-01
5.718896985054016113e-01
-2.397025674581527710e-01
-7.943564653396606445e-01
-1.327547907829284668e+00
-1.619696468114852905e-01
-8.534553647041320801e-01
-2.353879928588867188e+00
-1.151150465011596680e+00
-2.137838125228881836e+00
2.503190040588378906e-01
-7.738428115844726562e-01
-7.983461618423461914e-01
-1.787359833717346191e+00
-1.153011798858642578e+00
3.335345685482025146e-01
-1.195647835731506348e+00
-1.850300908088684082e+00
-6.226383447647094727e-01
-9.233524203300476074e-01
9.121159315109252930e-01
-2.470852434635162354e-01
-1.034072637557983398e+00
-1.372069001197814941e+00
-3.254289627075195312e-01
3.144722878932952881e-01
-1.641378998756408691e+00
-1.611507534980773926e+00
-6.868153810501098633e-01
7.337421774864196777e-01
3.372640013694763184e-01
-1.871705800294876099e-01
-9.345290064811706543e-01
-1.250045776367187500e+00
-1.904542297124862671e-01
-4.391417503356933594e-01
-8.793842196464538574e-01
-4.039000868797302246e-01
-8.478514552116394043e-01
5.959580540657043457e-01
-3.529192209243774414e-01
6.883088946342468262e-01
-1.088664010167121887e-01
-1.070955619215965271e-01
8.437916040420532227e-01
-8.419499993324279785e-01
-1.194833636283874512e+00
2.659481763839721680e-02
3.463237881660461426e-01
1.032942533493041992e+00
-5.126435682177543640e-02
4.774910211563110352e-01
-1.228589057922363281e+00
2.615379095077514648e-01
3.479878902435302734e-01
-1.163042068481445312e+00
-9.461891651153564453e-01
-6.181102991104125977e-01
8.316073417663574219e-01
6.122260689735412598e-01
-4.268710017204284668e-01
-4.988918453454971313e-02
-1.025877118110656738e+00
-7.139664143323898315e-02
-2.511283457279205322e-01
-7.520439028739929199e-01
-8.142968416213989258e-01
-9.581562876701354980e-01
9.473424553871154785e-01
-1.048576474189758301e+00
2.687808573246002197e-01
-1.830218583345413208e-01
-5.325961112976074219e-01
7.923430204391479492e-01
-5.375552773475646973e-01
-1.299798727035522461e+00
-6.066411137580871582e-01
-2.175324708223342896e-01
8.497624993324279785e-01
-2.107383310794830322e-01
3.568647801876068115e-01
-1.809463948011398315e-01
-2.713257670402526855e-01
1.493479013442993164e+00
-1.077840089797973633e+00
-1.889162302017211914e+00
-5.397320389747619629e-01
1.005684375762939453e+00
7.530755400657653809e-01
-3.228518366813659668e-01
1.846563816070556641e-01
-7.316700220108032227e-01
1.965453177690505981e-01
2.364465892314910889e-01
-7.311245203018188477e-01
-1.231343865394592285e+00
-4.927420318126678467e-01
2.130102366209030151e-01
-1.167882323265075684e+00
-4.387803673744201660e-01
1.291855573654174805e-01
-5.571686625480651855e-01
4.191782772541046143e-01
1.108136326074600220e-01
-1.350723266601562500e+00
-1.033687233924865723e+00
8.668543398380279541e-02
1.042366385459899902e+00
-5.602808594703674316e-01
-1.517298966646194458e-01
-9.360542893409729004e-01
7.172966748476028442e-02
1.127967238426208496e+00
-1.022747278213500977e+00
-1.465289950370788574e+00
-8.487192988395690918e-01
9.985860586166381836e-01
6.704730987548828125e-01
-8.823733329772949219e-01
5.438770055770874023e-01
-8.072208166122436523e-01
-6.875976920127868652e-01
3.577626645565032959e-01
-1.510270357131958008e+00
-1.771918892860412598e+00
-1.275934219360351562e+00
8.856992721557617188e-01
-1.076068162918090820e+00
-3.893337845802307129e-01
2.691615819931030273e-01
-7.979509830474853516e-01
2.714507877826690674e-01
-5.812426805496215820e-01
-1.213156938552856445e+00
-1.551952123641967773e+00
-1.916540414094924927e-01
4.878400862216949463e-01
-3.425016403198242188e-01
-2.157409489154815674e-01
2.731667757034301758e-01
-1.877561658620834351e-01
3.764690756797790527e-01
-1.039799571037292480e+00
-1.274959206581115723e+00
-1.614050388336181641e+00
6.388794779777526855e-01
5.619504451751708984e-01
-5.581973195075988770e-01
4.300040304660797119e-01
-3.481312990188598633e-01
1.161595135927200317e-01
-4.553671777248382568e-01
3.162393718957901001e-02
-7.241908311843872070e-01
-9.893009066581726074e-01
9.508908390998840332e-01
-5.400484800338745117e-01
-5.898358225822448730e-01
5.391207337379455566e-01
-3.984414339065551758e-01
-1.208345815539360046e-01
1.185121178627014160e+00
-1.127024412155151367e+00
-1.113095283508300781e+00
4.072385132312774658e-01
7.646797895431518555e-01
4.761143028736114502e-02
4.109278619289398193e-01
1.125576138496398926e+00
7.797657847404479980e-01
9.942954778671264648e-01
6.090600490570068359e-01
-5.769551396369934082e-01
-1.026175260543823242e+00
1.180145025253295898e+00
1.031236529350280762e+00
-6.215563416481018066e-01
5.647236108779907227e-01
5.545769929885864258e-01
1.312089562416076660e+00
9.820033311843872070e-01
-5.737651586532592773e-01
-3.357278704643249512e-01
-1.096647620201110840e+00
1.600797772407531738e+00
-1.624530255794525146e-01
-6.777761131525039673e-02
9.881510138511657715e-01
3.139055147767066956e-02
-1.581204533576965332e-01
-2.921798080205917358e-02
-6.467461585998535156e-01
-6.517319083213806152e-01
-2.385204583406448364e-01
8.028618097305297852e-01
-1.272841095924377441e-01
6.274837255477905273e-01
5.401919484138488770e-01
8.353550434112548828e-01
1.101887941360473633e+00
1.250207424163818359e+00
-5.122904181480407715e-01
-5.954731106758117676e-01
1.088856339454650879e+00
1.219384193420410156e+00
-2.910663783550262451e-01
6.465477347373962402e-01
8.948193788528442383e-01
1.509191393852233887e+00
8.069226741790771484e-01
-1.889519840478897095e-01
-9.911028146743774414e-01
-9.306926727294921875e-01
1.487333178520202637e+00
1.987193711102008820e-02
-3.945559859275817871e-01
8.392745256423950195e-01
5.319861769676208496e-01
5.928139686584472656e-01
5.850232839584350586e-01
-1.191027909517288208e-01
-7.290830612182617188e-01
-8.321344852447509766e-01
9.481019973754882812e-01
-2.711462974548339844e-01
-5.119063258171081543e-01
6.040249764919281006e-02
4.054289758205413818e-01
4.355481266975402832e-01
-6.913705468177795410e-01
-8.974456787109375000e-01
-1.059174537658691406e+00
6.205473542213439941e-01
9.157783389091491699e-01
-8.981197476387023926e-01
-1.232241690158843994e-01
1.881611198186874390e-01
1.822473555803298950e-01
1.755378991365432739e-01
-8.177515864372253418e-01
-1.323887467384338379e+00
-1.349970459938049316e+00
1.067914485931396484e+00
-3.906635344028472900e-01
-5.766798257827758789e-01
4.151794612407684326e-01
3.769038617610931396e-01
8.091934323310852051e-01
8.400458097457885742e-02
5.919667705893516541e-02
-1.204793572425842285e+00
-8.874520063400268555e-01
7.778327465057373047e-01
-4.355822205543518066e-01
-4.439313709735870361e-01
-3.387438356876373291e-01
7.446344494819641113e-01
6.735787987709045410e-01
-5.684821605682373047e-01
-1.021819949150085449e+00
-1.950339794158935547e+00
-2.149319350719451904e-01
1.183271169662475586e+00
-8.121271133422851562e-01
-1.248345747590065002e-01
-4.374637305736541748e-01
6.641780734062194824e-01
4.383826553821563721e-01
-6.697947382926940918e-01
-1.200874090194702148e+00
-1.602713465690612793e+00
7.749912738800048828e-01
-4.831154365092515945e-03
-9.990115761756896973e-01
-1.117712333798408508e-01
4.998451769351959229e-01
6.794487833976745605e-01
-6.710357265546917915e-04
-8.280106820166110992e-03
-9.603499770164489746e-01
-2.007906675338745117e+00
4.909317195415496826e-01
-6.341441273689270020e-01
-6.000187993049621582e-01
-1.720375120639801025e-01
3.680258244276046753e-02
7.496209144592285156e-01
5.301399827003479004e-01
-1.833650171756744385e-01
-6.611444354057312012e-01
1.991892307996749878e-01
1.030527830123901367e+00
-1.630808413028717041e-01
-2.826924920082092285e-01
2.807110249996185303e-01
1.121037960052490234e+00
1.105530500411987305e+00
-5.460736751556396484e-01
-5.007132291793823242e-01
-9.969663619995117188e-01
6.093406677246093750e-01
6.230415701866149902e-01
-9.504402279853820801e-01
-3.318546414375305176e-01
2.656318247318267822e-01
4.940974116325378418e-01
-1.145972251892089844e+00
-8.894408941268920898e-01
-4.879879951477050781e-01
-7.828984856605529785e-01
5.041317939758300781e-01
6.528685986995697021e-02
-7.609069347381591797e-01
-8.015859127044677734e-02
4.715332388877868652e-01
1.095527529716491699e+00
1.740905046463012695e-01
7.066437005996704102e-01
-1.516176909208297729e-01
3.023625612258911133e-01
9.085093736648559570e-01
-3.516035974025726318e-01
2.745676338672637939e-01
2.815377339720726013e-02
1.465986967086791992e+00
9.993851780891418457e-01
-4.759830534458160400e-01
3.533696234226226807e-01
-8.463308215141296387e-01
8.093683123588562012e-01
6.035363078117370605e-01
-4.300503432750701904e-01
-5.757897496223449707e-01
1.209392398595809937e-01
1.312296867370605469e+00
-6.714887022972106934e-01
-3.684288561344146729e-01
-5.153837800025939941e-01
-1.059740662574768066e+00
1.225317344069480896e-01
1.833774149417877197e-01
-7.864577174186706543e-01
-1.279259920120239258e-01
7.290771603584289551e-02
1.481066226959228516e+00
-3.236832320690155029e-01
-4.561503529548645020e-01
-1.946877539157867432e-01
-2.061750888824462891e-01
8.636160492897033691e-01
-6.301249861717224121e-01
-1.106117844581604004e+00
-7.923570871353149414e-01
4.924925267696380615e-01
9.813272953033447266e-01
4.535714387893676758e-01
-2.570252716541290283e-01
-8.115946054458618164e-01
3.148183524608612061e-01
1.993048638105392456e-01
-5.655031204223632812e-01
-5.626197457313537598e-01
-4.500897824764251709e-01
2.737324535846710205e-01
-1.234655976295471191e+00
-1.466450452804565430e+00
-8.658297061920166016e-01
-1.911023139953613281e+00
-4.206431508064270020e-01
-1.068068742752075195e+00
-1.287890195846557617e+00
-1.155586242675781250e+00
-6.582458615303039551e-01
7.079383730888366699e-01
2.565353512763977051e-01
-9.796290397644042969e-01
-7.908311486244201660e-01
-8.374233841896057129e-01
4.275609552860260010e-01
-4.233479499816894531e-01
-1.308305501937866211e+00
-7.742784619331359863e-01
-2.578809261322021484e-01
1.098190188407897949e+00
-1.573243379592895508e+00
-1.791465282440185547e+00
-1.688454270362854004e+00
-5.344396233558654785e-01
-6.025734543800354004e-01
-1.124659299850463867e+00
-1.320720672607421875e+00
-9.169355630874633789e-01
5.416105389595031738e-01
-6.590932607650756836e-01
-1.539555430412292480e+00
-1.434954643249511719e+00
-1.743846297264099121e+00
-1.031773388385772705e-01
-1.205714106559753418e+00
-8.270736932754516602e-01
-1.472052931785583496e+00
-6.755486130714416504e-01
7.011011838912963867e-01
8.841591477394104004e-01
-1.408997774124145508e+00
-4.711778461933135986e-01
-1.209950685501098633e+00
5.460836887359619141e-01
-6.661797761917114258e-01
-1.163364768028259277e+00
-1.120592117309570312e+00
5.144049227237701416e-02
1.320988416671752930e+00
8.685808628797531128e-02
-1.001343131065368652e+00
-5.141578316688537598e-01
5.808538198471069336e-02
1.119904294610023499e-01
-4.503899812698364258e-01
-4.157159328460693359e-01
-5.464559197425842285e-01
3.974605202674865723e-01
7.759273052215576172e-01
-1.082473039627075195e+00
-6.915743350982666016e-01
-9.661464691162109375e-01
2.307178974151611328e-01
-1.301075935363769531e+00
-4.963896274566650391e-01
-8.347272276878356934e-01
-4.362982213497161865e-01
4.035502672195434570e-01
1.376918554306030273e-01
-9.439305067062377930e-01
-8.523856401443481445e-01
-1.112057447433471680e+00
1.244373247027397156e-01
-6.527777314186096191e-01
-8.904651403427124023e-01
-1.041940569877624512e+00
-6.661043763160705566e-01
1.375787615776062012e+00
2.892683744430541992e-01
-9.578371644020080566e-01
-3.954473137855529785e-01
5.801231861114501953e-01
4.951192140579223633e-01
-4.523648023605346680e-01
-6.074040755629539490e-02
-5.418758392333984375e-01
1.187165498733520508e+00
1.335551977157592773e+00
-3.014136254787445068e-01
-9.799782037734985352e-01
-2.827382683753967285e-01
5.151647329330444336e-01
-6.688179373741149902e-01
-2.618368566036224365e-01
1.870794966816902161e-02
3.636735081672668457e-01
1.244902133941650391e+00
2.203888177871704102e+00
-3.148659467697143555e-01
-2.627404630184173584e-01
2.131762355566024780e-01
7.848924994468688965e-01
-3.022375106811523438e-01
4.434427917003631592e-01
-7.684109807014465332e-01
6.932812929153442383e-01
1.248335838317871094e+00
-1.109037175774574280e-01
-1.163598597049713135e-01
-2.083084434270858765e-01
-5.440852418541908264e-02
5.448522567749023438e-01
-4.672178626060485840e-01
1.788216233253479004e-01
-3.260498046875000000e-01
1.080505609512329102e+00
1.595903992652893066e+00
7.108891010284423828e-01
2.799450457096099854e-01
9.162698388099670410e-01
7.383657097816467285e-01
5.563975125551223755e-02
-7.781673222780227661e-02
4.694330096244812012e-01
3.577904105186462402e-01
1.229720354080200195e+00
2.012151241302490234e+00
7.154240012168884277e-01
-6.916965246200561523e-01
6.169462203979492188e-01
7.730205655097961426e-01
-2.505067288875579834e-01
-2.626218199729919434e-01
2.835521399974822998e-01
3.069753050804138184e-01
7.163281440734863281e-01
9.834569096565246582e-01
9.224408119916915894e-02
-7.451684474945068359e-01
1.406231969594955444e-01
3.784201145172119141e-01
-1.139256954193115234e+00
2.284424006938934326e-01
-1.946372687816619873e-01
7.412497997283935547e-01
1.312447786331176758e+00
2.186063230037689209e-01
-3.986958861351013184e-01
-3.623646497726440430e-01
5.900705456733703613e-01
-2.679742276668548584e-01
-7.520660758018493652e-01
6.529864072799682617e-01
-2.590566575527191162e-01
8.504176139831542969e-01
7.793564796447753906e-01
2.331158369779586792e-01
-2.317512929439544678e-01
4.456673264503479004e-01
6.148034930229187012e-01
-5.409501194953918457e-01
-5.617038011550903320e-01
-7.257686257362365723e-01
4.603263363242149353e-02
2.814711928367614746e-01
5.002387762069702148e-01
-3.563286662101745605e-01
-6.484923362731933594e-01
8.280827999114990234e-01
5.782337784767150879e-01
-1.374327063560485840e+00
-2.515691220760345459e-01
-4.225310385227203369e-01
4.137696623802185059e-01
4.369882643222808838e-01
6.039090752601623535e-01
-6.092317104339599609e-01
-1.204962491989135742e+00
7.447050809860229492e-01
-3.111276030540466309e-01
-1.685216426849365234e+00
-1.846157312393188477e-01
-9.339305758476257324e-01
8.749157423153519630e-04
-4.942627623677253723e-02
1.360879391431808472e-01
-8.278895020484924316e-01
-8.774878829717636108e-02
4.201840758323669434e-01
-3.276907503604888916e-01
-6.462305188179016113e-01
9.348481148481369019e-02
2.066758871078491211e-01
5.805487632751464844e-01
-3.012891411781311035e-01
1.213964819908142090e-01
-7.287896871566772461e-01
3.957851231098175049e-01
7.842907309532165527e-01
-9.122616052627563477e-01
-1.629442274570465088e-01
-8.631378412246704102e-02
4.451363980770111084e-01
1.026642918586730957e+00
1.537829518318176270e+00
3.885075449943542480e-01
-3.018208146095275879e-01
9.241678714752197266e-01
-8.174379914999008179e-02
-1.115990638732910156e+00
1.413916237652301788e-03
4.641560092568397522e-02
1.409147027879953384e-02
3.525435328483581543e-01
7.661102414131164551e-01
-4.889502525329589844e-01
-1.200657248497009277e+00
3.260267078876495361e-01
-6.285940408706665039e-01
-1.450641393661499023e+00
-1.144510358572006226e-01
-4.103255271911621094e-01
3.026509582996368408e-01
-2.285310626029968262e-01
-7.787881791591644287e-02
-7.032063007354736328e-01
-1.773587018251419067e-01
4.554468989372253418e-01
-1.541558742523193359e+00
-1.175495743751525879e+00
-3.737848699092864990e-01
-4.164757430553436279e-01
7.296761274337768555e-01
4.220123887062072754e-01
-4.129415154457092285e-01
-1.182162404060363770e+00
4.156005382537841797e-01
-8.560195565223693848e-02
-1.615956306457519531e+00
-1.122717857360839844e+00
-2.806124389171600342e-01
1.538264602422714233e-01
2.352023273706436157e-01
7.150948643684387207e-01
-1.512454599142074585e-01
-6.377481222152709961e-01
4.566086828708648682e-01
-5.623856782913208008e-01
-1.441374421119689941e+00
-7.453120946884155273e-01
-5.427722930908203125e-01
6.923968791961669922e-01
-3.038173913955688477e-01
1.185741350054740906e-01
-4.166876971721649170e-01
-1.482673883438110352e-01
8.696414828300476074e-01
-1.131396412849426270e+00
-1.349477767944335938e+00
-3.647775352001190186e-01
-1.103928461670875549e-01
3.283284604549407959e-01
-7.071772217750549316e-02
4.618979394435882568e-01
-5.750839710235595703e-01
5.374711751937866211e-01
3.203237950801849365e-01
-1.378691196441650391e+00
-1.282090663909912109e+00
5.955241620540618896e-02
-1.422230601310729980e-01
6.725599765777587891e-01
1.377922058105468750e+00
6.310353875160217285e-01
-1.186517715454101562e+00
3.915101289749145508e-01
-1.314468830823898315e-01
-1.007376074790954590e+00
-8.736156225204467773e-01
5.453139543533325195e-01
7.221983671188354492e-01
-1.455397903919219971e-01
9.699780344963073730e-01
2.267670631408691406e-01
-3.907661885023117065e-02
9.991679787635803223e-01
-1.009190559387207031e+00
-1.419672727584838867e+00
-9.728233814239501953e-01
5.921273231506347656e-01
5.745079517364501953e-01
-6.359999179840087891e-01
9.909068793058395386e-02
-4.064229428768157959e-01
5.223124623298645020e-01
3.479042649269104004e-01
-1.178464412689208984e+00
-1.091811656951904297e+00
-5.004318356513977051e-01
3.156724870204925537e-01
-2.297455072402954102e-01
2.252622991800308228e-01
7.709946632385253906e-01
-6.739106178283691406e-01
2.608083188533782959e-01
-7.916099578142166138e-02
-1.334115386009216309e+00
-1.633981943130493164e+00
-2.321996539831161499e-01
2.809197604656219482e-01
3.483536243438720703e-01
5.518688559532165527e-01
4.335060715675354004e-01
-4.321468472480773926e-01
5.114433169364929199e-01
-6.516842842102050781e-01
-1.539605617523193359e+00
-1.614100575447082520e+00
1.812840849161148071e-01
7.429597377777099609e-01
-4.520627856254577637e-01
1.403924226760864258e-01
-7.262283563613891602e-01
1.645040810108184814e-01
8.019391298294067383e-01
-7.739625573158264160e-01
-1.604939699172973633e+00
-1.083278536796569824e+00
3.164383172988891602e-01
1.278501451015472412e-01
-1.890234500169754028e-01
7.520303726196289062e-01
-2.929949164390563965e-01
2.094466984272003174e-01
1.808997243642807007e-01
-5.114004015922546387e-01
-1.027768254280090332e+00
-1.336443126201629639e-01
4.841662347316741943e-01
1.048415824770927429e-01
3.094849288463592529e-01
9.724466800689697266e-01
4.483871757984161377e-01
8.455109596252441406e-01
4.014597535133361816e-01
-8.160058259963989258e-01
-1.554275989532470703e+00
5.764654874801635742e-01
9.363602995872497559e-01
7.397662401199340820e-01
4.511492550373077393e-01
8.068765401840209961e-01
4.153518974781036377e-01
7.580205798149108887e-01
-4.151368141174316406e-01
-4.786363840103149414e-01
-7.157863974571228027e-01
7.177439332008361816e-01
-7.090227305889129639e-02
1.278675645589828491e-01
1.000550746917724609e+00
2.992868125438690186e-01
5.971665382385253906e-01
4.644254595041275024e-02
-6.695125102996826172e-01
-7.664280533790588379e-01
-4.107939004898071289e-01
5.466865301132202148e-01
1.516462087631225586e+00
3.753758072853088379e-01
1.267444372177124023e+00
2.325148284435272217e-01
6.100658774375915527e-01
3.417765796184539795e-01
-1.110829353332519531e+00
-1.380104780197143555e+00
-1.192300021648406982e-01
8.220587968826293945e-01
-1.300814002752304077e-01
-1.839925348758697510e-01
1.017254829406738281e+00
4.985376894474029541e-01
3.343086540699005127e-01
-3.241129517555236816e-01
-1.560889124870300293e+00
-1.222894549369812012e+00
1.718857884407043457e-01
5.183199420571327209e-02
-7.289279699325561523e-01
-3.727571368217468262e-01
1.917241811752319336e-01
2.968932986259460449e-01
-3.739577531814575195e-01
-6.810467243194580078e-01
-9.629443883895874023e-01
-9.275897741317749023e-01
8.061991333961486816e-01
-1.399170458316802979e-01
-1.856329590082168579e-01
4.790472388267517090e-01
6.130037307739257812e-01
4.148921668529510498e-01
1.700988560914993286e-01
-1.200963020324707031e+00
-1.064843654632568359e+00
-6.461829543113708496e-01
8.028758168220520020e-01
-4.935927689075469971e-01
-1.039738506078720093e-01
1.013220071792602539e+00
4.183341860771179199e-01
6.533119678497314453e-01
-2.135929167270660400e-01
-7.853291630744934082e-01
-1.551948547363281250e+00
-8.914127200841903687e-02
-4.890961945056915283e-01
-8.931130766868591309e-01
-7.102158069610595703e-01
2.890763618052005768e-02
3.561044931411743164e-01
-9.111077785491943359e-01
-1.119036912918090820e+00
-1.976136326789855957e+00
-1.582632660865783691e+00
-5.642184615135192871e-01
-2.884326279163360596e-01
-9.916741847991943359e-01
-4.632208645343780518e-01
-2.053060941398143768e-02
1.880805045366287231e-01
-3.750445842742919922e-01
-8.941440582275390625e-01
-1.467689275741577148e+00
-1.898964762687683105e+00
4.653562009334564209e-01
-1.521196365356445312e+00
-5.601231455802917480e-01
2.343072742223739624e-01
2.509219944477081299e-01
3.520545363426208496e-01
-7.848810553550720215e-01
-1.120415449142456055e+00
-1.347897529602050781e+00
-3.185261189937591553e-01
2.961527705192565918e-01
-1.039458274841308594e+00
-3.233476877212524414e-01
8.057498335838317871e-01
3.344157040119171143e-01
-6.052282452583312988e-01
-5.613505244255065918e-01
-1.031285405158996582e+00
-1.228415846824645996e+00
-3.462272882461547852e-01
6.715055108070373535e-01
-8.861387372016906738e-01
-7.923962473869323730e-01
5.050292611122131348e-01
9.564062207937240601e-02
-8.942802548408508301e-01
-6.351997256278991699e-01
-1.351158499717712402e+00
-1.323103547096252441e+00
9.493679553270339966e-02
-6.930084228515625000e-01
-1.130078315734863281e+00
-8.026750683784484863e-01
6.065666675567626953e-01
4.200512766838073730e-01
-1.122398018836975098e+00
-2.423805147409439087e-01
-1.489510297775268555e+00
-5.956678986549377441e-01
9.242329746484756470e-02
-1.541411757469177246e+00
-1.085504889488220215e+00
4.971967339515686035e-01
8.076736927032470703e-01
-2.696250379085540771e-01
-7.605491876602172852e-01
-8.968909382820129395e-01
-1.394374608993530273e+00
-2.626248262822628021e-02
2.187826484441757202e-01
-1.029791116714477539e+00
-4.143874347209930420e-01
1.110455766320228577e-01
3.337572515010833740e-01
-8.667795658111572266e-01
-2.831919193267822266e-01
-9.509333968162536621e-01
-1.216484427452087402e+00
-2.670297622680664062e-01
-4.672100245952606201e-01
-9.766891598701477051e-01
-8.276088237762451172e-01
4.072178900241851807e-01
5.640431642532348633e-01
-1.125898003578186035e+00
-1.771432161331176758e-01
-1.174801945686340332e+00
-4.251103699207305908e-01
5.136341452598571777e-01
-7.961919903755187988e-01
-9.681866765022277832e-01
2.286242879927158356e-02
9.779089093208312988e-01
-5.844204872846603394e-02
-1.101882934570312500e+00
-4.020033478736877441e-01
-1.564771533012390137e+00
-1.192578434944152832e+00
-3.557805418968200684e-01
-1.048470377922058105e+00
-8.714506626129150391e-01
1.285617351531982422e-01
8.883306980133056641e-01
-8.648170828819274902e-01
-6.471549272537231445e-01
-6.022375226020812988e-01
-1.124991655349731445e+00
-1.174970388412475586e+00
-6.314857006072998047e-01
-9.194937348365783691e-01
-1.068985834717750549e-02
5.207380652427673340e-01
5.745828747749328613e-01
-9.309476017951965332e-01
-5.760996043682098389e-02
-6.636025309562683105e-01
-4.607083499431610107e-01
5.257849693298339844e-01
1.039651110768318176e-01
2.760449424386024475e-03
-1.018432304263114929e-01
9.521628022193908691e-01
3.705797195434570312e-01
-7.683719396591186523e-01
7.380868196487426758e-01
-8.023149371147155762e-01
1.550999879837036133e-01
3.159193098545074463e-01
-1.469835191965103149e-01
-4.461859166622161865e-01
-2.944305539131164551e-01
7.816535234451293945e-01
-5.691537261009216309e-01
-1.363058924674987793e+00
-9.433785676956176758e-01
-1.034535288810729980e+00
-4.927312433719635010e-01
-9.292054772377014160e-01
-1.439997196197509766e+00
-1.264862298965454102e+00
-7.701972126960754395e-02
6.909012198448181152e-01
-1.292265772819519043e+00
-1.263568282127380371e+00
-1.537373304367065430e+00
-1.947662830352783203e+00
-1.369549512863159180e+00
-8.410921692848205566e-01
-1.194284677505493164e+00
-5.526118278503417969e-01
5.034787654876708984e-01
2.374136596918106079e-01
-1.217967033386230469e+00
-7.952205538749694824e-01
-1.044444441795349121e+00
-5.433841943740844727e-01
-2.792713046073913574e-01
-5.554385781288146973e-01
-9.785010218620300293e-01
-2.491323649883270264e-01
7.849895954132080078e-01
1.256016343832015991e-01
-5.537299513816833496e-01
2.084033638238906860e-01
-1.006518483161926270e+00
-6.578829884529113770e-02
-7.961574792861938477e-01
-2.005024105310440063e-01
-8.966774940490722656e-01
-1.433076113462448120e-01
8.576403260231018066e-01
-7.464941740036010742e-01
-1.068021655082702637e+00
-7.433523982763290405e-02
-8.935591578483581543e-01
-2.563453018665313721e-01
9.925423562526702881e-02
-2.202118784189224243e-01
-6.024773120880126953e-01
4.604468941688537598e-01
5.570939779281616211e-01
-9.781811833381652832e-01
-1.096235632896423340e+00
-7.289868593215942383e-01
-2.864857949316501617e-02
-1.361777186393737793e+00
-6.524191498756408691e-01
-1.104452729225158691e+00
-3.652882874011993408e-01
6.696774363517761230e-01
-3.260305821895599365e-01
-1.552278757095336914e+00
-1.248188495635986328e+00
-1.155509352684020996e+00
-1.487188220024108887e+00
-1.111819148063659668e+00
-5.778307914733886719e-01
-1.172869324684143066e+00
-4.842165112495422363e-01
6.168825030326843262e-01
-1.513756752014160156e+00
-1.517032623291015625e+00
-1.114836215972900391e+00
-1.535564422607421875e+00
-3.127059638500213623e-01
-1.681521534919738770e+00
-1.104945063591003418e+00
-1.029627680778503418e+00
2.885639108717441559e-02
4.391810595989227295e-01
-1.344296097755432129e+00
-2.302879810333251953e+00
-7.821586728096008301e-01
-8.709918856620788574e-01
-8.397354483604431152e-01
-7.647158503532409668e-01
-1.114462614059448242e+00
-1.577582597732543945e+00
3.852080106735229492e-01
7.139169573783874512e-01
-8.200426101684570312e-01
-9.605757594108581543e-01
-8.653266429901123047e-01
-2.509658634662628174e-01
-1.894686222076416016e+00
-4.810371696949005127e-01
-1.022269845008850098e+00
-3.533200323581695557e-01
5.854503512382507324e-01
9.929906576871871948e-02
-1.488101124763488770e+00
-7.843337059020996094e-01
-3.592051863670349121e-01
2.055783718824386597e-01
-1.363642215728759766e+00
2.987940311431884766e-01
-8.600122332572937012e-01
3.165359199047088623e-01
9.245067834854125977e-01
1.910874694585800171e-01
-2.741020023822784424e-01
-2.028199434280395508e-01
9.616579115390777588e-02
1.175604164600372314e-01
2.219526767730712891e-01
6.695154905319213867e-01
2.585694193840026855e-01
7.236465811729431152e-01
1.192747235298156738e+00
6.058353185653686523e-01
2.077423930168151855e-01
1.103653073310852051e+00
3.754906058311462402e-01
-1.872716993093490601e-01
4.827639460563659668e-01
7.187260389328002930e-01
5.190134644508361816e-01
9.219303131103515625e-01
9.604421854019165039e-01
3.307944238185882568e-01
1.555507332086563110e-01
5.439872741699218750e-01
-3.636136651039123535e-01
-1.038796544075012207e+00
7.404918074607849121e-01
1.203247234225273132e-01
1.659572571516036987e-01
9.929315447807312012e-01
9.896391034126281738e-01
-3.445180356502532959e-01
-1.669021695852279663e-02
4.939274787902832031e-01
4.653120636940002441e-01
-6.599162518978118896e-02
1.048641562461853027e+00
1.355981081724166870e-01
6.027966141700744629e-01
8.712674379348754883e-01
5.064746737480163574e-01
-6.027277931571006775e-02
2.452715039253234863e-01
3.339731097221374512e-01
-4.958394169807434082e-01
-5.655035376548767090e-01
-1.803841739892959595e-01
8.951337635517120361e-02
5.172302722930908203e-01
3.518958017230033875e-02
-5.154117345809936523e-01
-1.615927815437316895e-01
-7.963739335536956787e-02
-3.743993341922760010e-01
-8.326353430747985840e-01
-3.390899002552032471e-01
-2.685994803905487061e-01
-1.078744903206825256e-01
7.577099204063415527e-01
6.941928267478942871e-01
4.712347388267517090e-01
-1.554632484912872314e-01
5.029134750366210938e-01
1.427136808633804321e-01
-6.979418396949768066e-01
1.129131078720092773e+00
4.313883185386657715e-01
7.863910794258117676e-01
8.075620532035827637e-01
1.431364417076110840e+00
2.528177797794342041e-01
6.286695003509521484e-01
8.953297734260559082e-01
1.067843675613403320e+00
4.467209875583648682e-01
1.900570750236511230e+00
9.056693911552429199e-01
7.855823040008544922e-01
1.115717411041259766e+00
1.285151243209838867e+00
9.233694076538085938e-01
8.113417029380798340e-01
4.440652430057525635e-01
-1.663769334554672241e-01
-4.475436210632324219e-01
5.922178030014038086e-01
4.201041460037231445e-01
1.165494203567504883e+00
9.893770813941955566e-01
1.380831956863403320e+00
5.207944512367248535e-01
1.629840612411499023e+00
8.269270062446594238e-01
4.145492613315582275e-01
8.556973934173583984e-01
1.033081173896789551e+00
7.734763622283935547e-01
8.005348443984985352e-01
1.163466334342956543e+00
8.795187473297119141e-01
2.066994607448577881e-01
1.366132140159606934e+00
6.886249184608459473e-01
-4.707500636577606201e-01
3.961137533187866211e-01
9.142128825187683105e-01
8.120880126953125000e-01
3.798195421695709229e-01
1.460498690605163574e+00
1.000790834426879883e+00
3.800771236419677734e-01
7.891671061515808105e-01
-4.491702914237976074e-01
-6.970896124839782715e-01
3.994939625263214111e-01
-2.898740768432617188e-01
5.846129059791564941e-01
8.162566274404525757e-02
9.496424198150634766e-01
-1.014602258801460266e-01
6.238713264465332031e-01
2.578004896640777588e-01
-7.440829873085021973e-01
-9.711753129959106445e-01
7.385637164115905762e-01
3.468142449855804443e-01
5.642396807670593262e-01
7.546079158782958984e-01
3.544073179364204407e-02
-9.765333682298660278e-02
7.501800656318664551e-01
3.900849819183349609e-01
-6.372665762901306152e-01
-2.437217086553573608e-01
4.210916757583618164e-01
4.189223945140838623e-01
-5.135323405265808105e-01
-2.294468693435192108e-02
-4.736898243427276611e-01
-1.019981861114501953e+00
1.842472255229949951e-01
-1.015784978866577148e+00
-1.326382040977478027e+00
-6.306723952293395996e-01
-2.920449376106262207e-01
2.485420852899551392e-01
-5.585823655128479004e-01
3.525148928165435791e-01
-4.725582599639892578e-01
-5.635533332824707031e-01
8.214402198791503906e-02
-1.301228523254394531e+00
-1.822551727294921875e+00
-5.025138258934020996e-01
2.920241355895996094e-01
-2.037215381860733032e-01
3.728395402431488037e-01
6.966073513031005859e-01
-2.704275250434875488e-01
4.194156229496002197e-01
-5.473909433931112289e-03
-3.523675799369812012e-01
-7.363604903221130371e-01
3.835687637329101562e-01
6.043075323104858398e-01
-1.852638125419616699e-01
7.991191148757934570e-01
4.276275038719177246e-01
-3.389276862144470215e-01
2.565813362598419189e-01
-6.960257887840270996e-02
-1.003784418106079102e+00
-2.795332670211791992e-01
2.871407270431518555e-01
6.290812492370605469e-01
-8.009667396545410156e-01
4.176439046859741211e-01
-8.876465260982513428e-02
-4.653938114643096924e-01
4.393005967140197754e-01
-8.981497883796691895e-01
-1.256779432296752930e+00
9.667949378490447998e-02
4.299259781837463379e-01
6.978152394294738770e-01
2.230678796768188477e-01
1.505741357803344727e+00
-2.013669908046722412e-01
4.698900878429412842e-01
9.594203531742095947e-02
-1.310254454612731934e+00
-1.357050895690917969e+00
-2.112636156380176544e-02
6.714981794357299805e-01
-1.103067304939031601e-02
5.469186902046203613e-01
1.464627385139465332e+00
4.412459433078765869e-01
3.350150585174560547e-01
5.835025906562805176e-01
-1.320737004280090332e-01
-3.179051280021667480e-01
6.235162019729614258e-01
8.087487220764160156e-01
3.759893879760056734e-04
8.522443771362304688e-01
6.463671326637268066e-01
1.306824386119842529e-01
1.297116994857788086e+00
-5.160524249076843262e-01
-7.550650238990783691e-01
-4.520090520381927490e-01
4.925153851509094238e-01
6.656202077865600586e-01
-2.591535747051239014e-01
1.001143455505371094e+00
9.692378342151641846e-02
8.965727686882019043e-01
4.977419376373291016e-01
-1.513145327568054199e+00
-1.329575538635253906e+00
-5.220416784286499023e-01
4.227683544158935547e-01
-8.068325519561767578e-01
-8.778635263442993164e-01
4.077648278325796127e-03
-8.500488996505737305e-01
-6.044268235564231873e-02
2.909791097044944763e-02
-1.400154352188110352e+00
-1.675319790840148926e+00
-4.645404815673828125e-01
-2.519783750176429749e-02
-1.485770702362060547e+00
-1.132027387619018555e+00
-3.805286288261413574e-01
-1.174332618713378906e+00
-3.865096569061279297e-01
-1.223418354988098145e+00
-2.021286725997924805e+00
-1.971725583076477051e+00
-4.629133343696594238e-01
-1.326828896999359131e-01
-1.202179908752441406e+00
-7.675746679306030273e-01
-7.961956262588500977e-01
-6.161693930625915527e-01
-2.520896792411804199e-01
-1.732678771018981934e+00
-2.275829315185546875e+00
-1.506517529487609863e+00
3.126460909843444824e-01
-1.184716820716857910e+00
-9.721974730491638184e-01
-4.584463536739349365e-01
-9.451515674591064453e-01
9.289303421974182129e-02
-6.931174993515014648e-01
-1.770045876502990723e+00
-1.656826853752136230e+00
-5.458579659461975098e-01
2.549143731594085693e-01
-1.128404140472412109e+00
-1.129988670349121094e+00
-3.623797297477722168e-01
-8.211866617202758789e-01
-6.671699881553649902e-01
-7.796442508697509766e-01
-1.392446160316467285e+00
-1.425060272216796875e+00
2.824136018753051758e-01
8.746342658996582031e-01
-9.014872312545776367e-01
1.891025528311729431e-02
8.039116114377975464e-02
5.652615427970886230e-01
-5.301567912101745605e-01
-4.689190983772277832e-01
-1.161363720893859863e+00
-1.116050362586975098e+00
7.081789970397949219e-01
-1.341380625963211060e-01
-3.479283154010772705e-01
5.081737041473388672e-01
7.667116522789001465e-01
5.562775954604148865e-02
9.023190140724182129e-01
-3.471303582191467285e-01
-1.143638730049133301e+00
-3.449187576770782471e-01
5.396956801414489746e-01
-6.649177670478820801e-01
-4.702518284320831299e-01
5.197043418884277344e-01
1.116687282919883728e-01
5.866786837577819824e-01
6.135474443435668945e-01
-7.279804348945617676e-01
-5.687090754508972168e-01
1.687695086002349854e-01
1.045382380485534668e+00
-3.566938042640686035e-01
-8.602890186011791229e-03
6.460582017898559570e-01
6.400889158248901367e-01
-1.140856221318244934e-01
1.900999546051025391e-01
-8.330476284027099609e-01
-4.861157834529876709e-01
8.299166560173034668e-01
2.767529785633087158e-01
-1.439303457736968994e-01
5.741632580757141113e-01
8.357301354408264160e-01
8.461873531341552734e-01
2.302846312522888184e-01
-2.718437910079956055e-01
-1.047935366630554199e+00
-9.138266444206237793e-01
6.484900712966918945e-01
-6.483977437019348145e-01
-4.748067557811737061e-01
5.455625653266906738e-01
8.287067413330078125e-01
2.963308990001678467e-01
5.427901446819305420e-02
-7.782618999481201172e-01
-8.855038881301879883e-01
-4.437026754021644592e-02
7.575387954711914062e-01
-6.001519560813903809e-01
-9.504261016845703125e-01
-2.550860941410064697e-01
-2.234834730625152588e-01
-5.642537474632263184e-01
-9.989223480224609375e-01
-9.211738109588623047e-01
-1.667374253273010254e+00
3.551361560821533203e-01
-1.316200643777847290e-01
-1.025438189506530762e+00
-8.145599961280822754e-01
2.042002677917480469e-01
-4.372407495975494385e-01
-1.072226285934448242e+00
-6.031771898269653320e-01
-1.265096426010131836e+00
-7.889192104339599609e-01
2.493818700313568115e-01
-4.766746461391448975e-01
-8.820949792861938477e-01
-4.426800012588500977e-01
9.247344136238098145e-01
2.074901312589645386e-01
-4.370352625846862793e-01
-3.207027912139892578e-01
-1.218018531799316406e+00
-5.328937172889709473e-01
7.152158617973327637e-01
-7.426387071609497070e-01
-9.032603502273559570e-01
-1.716709733009338379e-01
7.400009036064147949e-01
1.016925927251577377e-02
-1.151586651802062988e+00
-8.508126735687255859e-01
-1.122704744338989258e+00
1.979143619537353516e-01
5.182788372039794922e-01
-7.021710872650146484e-01
-2.037764936685562134e-01
5.569651126861572266e-01
7.492958307266235352e-01
-3.612238466739654541e-01
-3.108040094375610352e-01
-5.745280981063842773e-01
-5.878806114196777344e-02
5.509332418441772461e-01
1.013193055987358093e-01
1.117001846432685852e-01
5.215427875518798828e-01
1.059952497482299805e+00
5.141665935516357422e-01
9.070068001747131348e-01
8.793295025825500488e-01
-3.006561398506164551e-01
-2.111071497201919556e-01
8.225666880607604980e-01
-1.897053420543670654e-01
-2.196633964776992798e-01
3.289103209972381592e-01
9.580929279327392578e-01
7.921872138977050781e-01
6.272502988576889038e-02
3.718301355838775635e-01
-1.023026347160339355e+00
2.860750555992126465e-01
7.488597035408020020e-01
-9.371201507747173309e-03
-1.882792450487613678e-03
2.442087531089782715e-01
1.020444989204406738e+00
3.494301140308380127e-01
-1.005710005760192871e+00
-1.459417492151260376e-01
-5.526277422904968262e-01
1.209621578454971313e-01
-4.247694909572601318e-01
-1.130728483200073242e+00
-2.501836121082305908e-01
-5.847889184951782227e-02
2.391703724861145020e-01
-1.106037020683288574e+00
-1.264880537986755371e+00
-1.466954946517944336e+00
-8.885915875434875488e-01
-5.390382409095764160e-01
-1.043926715850830078e+00
-1.276742339134216309e+00
-6.325230002403259277e-01
6.824169158935546875e-01
-2.619452476501464844e-01
-1.161122560501098633e+00
-7.574282288551330566e-01
-9.521011710166931152e-01
4.266320168972015381e-01
7.873379625380039215e-03
-6.502326726913452148e-01
-5.463687181472778320e-01
-2.773025035858154297e-01
1.274260163307189941e+00
5.033100247383117676e-01
-9.955494999885559082e-01
-1.980348229408264160e-01
-2.737439870834350586e-01
2.058327645063400269e-01
-5.885763764381408691e-01
-4.589759707450866699e-01
-7.808187007904052734e-01
9.390731155872344971e-02
4.938527941703796387e-01
-8.480644226074218750e-01
-1.141184568405151367e+00
-7.056553363800048828e-01
-8.797201514244079590e-01
-4.754303991794586182e-01
-3.966767787933349609e-01
-1.511898159980773926e+00
-1.165009617805480957e+00
4.031087756156921387e-01
8.924409151077270508e-01
-1.445971250534057617e+00
-5.414008498191833496e-01
-9.476841092109680176e-01
1.404205560684204102e-01
-3.701296150684356689e-01
-6.103321313858032227e-01
-1.025495052337646484e+00
-6.569285988807678223e-01
7.969921827316284180e-01
3.761394023895263672e-01
-1.178501605987548828e+00
-3.256698548793792725e-01
-2.740415036678314209e-01
2.346421033143997192e-01
-1.083375215530395508e+00
-4.498209655284881592e-01
-2.493126541376113892e-01
-2.913652956485748291e-01
7.946503758430480957e-01
-1.588892638683319092e-01
-1.047230720520019531e+00
-2.538595497608184814e-01
-6.153667569160461426e-01
-1.981860250234603882e-01
-3.291096389293670654e-01
2.298290133476257324e-01
7.825436443090438843e-02
1.135355114936828613e+00
1.875702738761901855e+00
-2.016234695911407471e-01
-1.794064790010452271e-01
-9.088935703039169312e-02
8.464432358741760254e-01
3.250471651554107666e-01
1.009835600852966309e+00
6.865136623382568359e-01
8.737184405326843262e-01
2.080931663513183594e+00
2.115099906921386719e+00
1.248505830764770508e+00
1.415946125984191895e+00
1.005084633827209473e+00
8.689678311347961426e-01
6.737691760063171387e-01
2.136005640029907227e+00
1.282571196556091309e+00
1.621677160263061523e+00
1.427215337753295898e+00
1.079115033149719238e+00
6.287772059440612793e-01
4.698252379894256592e-01
6.587142944335937500e-01
8.137775063514709473e-01
4.451488852500915527e-01
1.565906286239624023e+00
1.067492127418518066e+00
2.166679143905639648e+00
2.628524541854858398e+00
8.929437994956970215e-01
4.357366561889648438e-01
8.909710645675659180e-01
1.165284156799316406e+00
9.436860680580139160e-01
3.944474160671234131e-01
9.397757053375244141e-01
6.450058221817016602e-01
1.834013581275939941e+00
2.494944334030151367e+00
1.882310748100280762e+00
8.502026200294494629e-01
1.400764465332031250e+00
9.218410849571228027e-01
-5.892799422144889832e-02
1.242045879364013672e+00
1.173691153526306152e+00
7.486137151718139648e-01
1.234898805618286133e+00
1.276543498039245605e+00
4.878374636173248291e-01
1.861033439636230469e-01
4.931755959987640381e-01
4.239923954010009766e-01
-4.490657746791839600e-01
5.663989782333374023e-01
3.246162533760070801e-01
1.237164974212646484e+00
1.585057497024536133e+00
1.084387660026550293e+00
4.525149613618850708e-02
5.207204222679138184e-01
6.514759659767150879e-01
7.643043398857116699e-01
-2.306322604417800903e-01
6.588279008865356445e-01
-2.262263745069503784e-01
1.547721982002258301e+00
2.012541294097900391e+00
1.015604615211486816e+00
5.251250863075256348e-01
1.022218823432922363e+00
5.206376910209655762e-01
-9.319809675216674805e-01
9.336713701486587524e-02
5.485050678253173828e-01
-1.362022459506988525e-01
7.937683463096618652e-01
1.300161838531494141e+00
5.317081511020660400e-02
-6.473611593246459961e-01
2.943461239337921143e-01
3.376182019710540771e-01
-1.158851146697998047e+00
2.039804458618164062e-01
3.599491715431213379e-02
3.950397968292236328e-01
1.191021323204040527e+00
6.641295552253723145e-01
-2.543208599090576172e-01
-3.661630451679229736e-01
6.637930870056152344e-01
6.983795762062072754e-01
-1.034982681274414062e+00
5.854310989379882812e-01
-5.205848217010498047e-01
1.355171561241149902e+00
1.306632399559020996e+00
6.862068176269531250e-01
-1.936638951301574707e-01
2.080601900815963745e-01
6.628876328468322754e-01
-3.949760496616363525e-01
-9.462742805480957031e-01
1.152778882533311844e-02
-4.928052723407745361e-01
3.800764381885528564e-01
1.727458983659744263e-01
-3.572340905666351318e-01
-6.273881196975708008e-01
1.599690765142440796e-01
6.340322643518447876e-02
-1.408428430557250977e+00
-9.400548338890075684e-01
-5.837371349334716797e-01
-8.257772922515869141e-01
2.556662857532501221e-01
-2.364488691091537476e-01
-6.039975285530090332e-01
-1.320822358131408691e+00
3.680158257484436035e-01
4.316004812717437744e-01
-1.302868366241455078e+00
-6.638552546501159668e-01
-2.203717082738876343e-01
5.547242760658264160e-01
-1.640662997961044312e-01
5.438472628593444824e-01
1.615040302276611328e-01
-1.075401976704597473e-01
7.789714336395263672e-01
-6.487022042274475098e-01
-1.212143063545227051e+00
4.727368056774139404e-01
-6.096505746245384216e-02
7.038723826408386230e-01
1.323505163192749023e+00
3.986295759677886963e-01
-3.231184780597686768e-01
5.501479506492614746e-01
4.998695850372314453e-01
-1.442407608032226562e+00
-1.023488640785217285e+00
-4.504464864730834961e-01
-2.891498506069183350e-01
6.505888700485229492e-01
1.553433299064636230e+00
-1.134725064039230347e-01
-6.438044309616088867e-01
3.258250951766967773e-01
8.123121857643127441e-01
-1.180336117744445801e+00
-3.400382995605468750e-01
-1.881461143493652344e-01
8.220114707946777344e-01
3.466622531414031982e-02
-5.871335789561271667e-02
-7.374659776687622070e-01
-9.610198736190795898e-01
6.150506138801574707e-01
-8.570801019668579102e-01
-1.449599981307983398e+00
-6.543270945549011230e-01
-5.566566586494445801e-01
-2.002795040607452393e-01
-6.031455993652343750e-01
1.187287829816341400e-02
-2.221979051828384399e-01
-8.960679173469543457e-02
4.230541884899139404e-01
-1.262843847274780273e+00
-1.297183275222778320e+00
1.729612424969673157e-02
-5.712720751762390137e-01
7.187604904174804688e-01
1.390902519226074219e+00
4.543007612228393555e-01
-4.501249492168426514e-01
3.948411047458648682e-01
5.041955709457397461e-01
-1.237896919250488281e+00
-8.494246602058410645e-01
2.454128265380859375e-01
4.496863484382629395e-01
2.937644720077514648e-01
1.650910377502441406e-01
-5.270248651504516602e-01
-6.435488462448120117e-01
9.149997830390930176e-01
-4.730914905667304993e-02
-1.251657843589782715e+00
-1.134457588195800781e+00
-4.020448923110961914e-01
5.690548419952392578e-01
5.161867737770080566e-01
4.888140261173248291e-01
-7.058783173561096191e-01
5.447282269597053528e-02
6.565440893173217773e-01
-7.549976706504821777e-01
-1.232033848762512207e+00
-7.628076076507568359e-01
1.603383272886276245e-01
1.897017806768417358e-01
1.267643123865127563e-01
4.261314570903778076e-01
-4.288083016872406006e-01
3.789395391941070557e-01
7.590796351432800293e-01
-1.213603973388671875e+00
-1.642892718315124512e+00
1.781458035111427307e-02
6.937738656997680664e-01
1.689310669898986816e-01
1.295179128646850586e-01
2.963155806064605713e-01
-3.662793636322021484e-01
9.818933606147766113e-01
-9.474825859069824219e-02
-1.204008817672729492e+00
-9.973087906837463379e-01
3.108314871788024902e-01
7.013094425201416016e-01
1.358884572982788086e+00
8.013066649436950684e-01
7.006276845932006836e-01
6.907724738121032715e-01
5.187585353851318359e-01
-6.416030526161193848e-01
-1.246009230613708496e+00
-5.302188396453857422e-01
-1.460023075342178345e-01
4.886411726474761963e-01
4.603835940361022949e-01
1.342761278152465820e+00
-4.967068508267402649e-02
1.046241223812103271e-01
8.982112407684326172e-01
-1.055953860282897949e+00
-6.434451341629028320e-01
-2.420866340398788452e-01
9.424996376037597656e-01
4.385663866996765137e-01
-1.082640439271926880e-01
8.227747082710266113e-01
-5.589831620454788208e-02
7.602856755256652832e-01
5.380407571792602539e-01
-1.030781745910644531e+00
-1.665867567062377930e+00
1.083671823143959045e-01
1.197378158569335938e+00
4.282264709472656250e-01
5.744643211364746094e-01
6.476574540138244629e-01
3.495491147041320801e-01
5.925241112709045410e-01
-2.137104272842407227e-01
-5.421121716499328613e-01
-5.800900459289550781e-01
8.171422481536865234e-01
6.354444026947021484e-01
1.346270799636840820e+00
1.530147075653076172e+00
7.063930034637451172e-01
8.080425858497619629e-01
7.340431213378906250e-01
-2.446425110101699829e-01
-1.046559691429138184e+00
-3.856016397476196289e-01
1.059187889099121094e+00
7.443045973777770996e-01
-2.930991947650909424e-01
1.012922763824462891e+00
1.768380403518676758e-01
1.038460493087768555e+00
6.787249445915222168e-01
-6.815630197525024414e-01
-7.524915337562561035e-01
4.946104716509580612e-03
1.053615808486938477e+00
-3.769759833812713623e-02
5.559010058641433716e-02
7.462460398674011230e-01
8.619723320007324219e-01
6.071336865425109863e-01
5.889543172088451684e-05
-6.884080767631530762e-01
-5.477054715156555176e-01
4.916426837444305420e-01
6.816651821136474609e-01
1.452111721038818359e+00
9.763014912605285645e-01
9.926921129226684570e-01
5.585315227508544922e-01
5.487827062606811523e-01
-8.475465327501296997e-02
-6.273329257965087891e-02
-7.789047956466674805e-01
1.177591443061828613e+00
6.489980220794677734e-01
-4.701576828956604004e-01
3.881349787116050720e-02
5.547310113906860352e-01
9.245200753211975098e-01
7.377405762672424316e-01
-9.623837471008300781e-01
-1.486945390701293945e+00
-8.613377809524536133e-01
1.074239969253540039e+00
-4.397944808006286621e-01
-2.662968635559082031e-01
3.574641048908233643e-02
4.480961561203002930e-01
4.438681602478027344e-01
-4.970562458038330078e-01
-1.045627117156982422e+00
-9.703552126884460449e-01
-6.236289143562316895e-01
4.367116391658782959e-01
1.238772273063659668e+00
2.260598242282867432e-01
8.127012252807617188e-01
8.526252508163452148e-01
4.400832056999206543e-01
-1.291370242834091187e-01
-4.062065482139587402e-01
-5.348144173622131348e-01
1.061457395553588867e+00
1.418370366096496582e+00
8.053701519966125488e-01
6.760374903678894043e-01
1.329312205314636230e+00
9.944226741790771484e-01
9.766380190849304199e-01
-1.876728087663650513e-01
-1.907197237014770508e-01
-5.024892091751098633e-01
1.458889722824096680e+00
1.733066886663436890e-01
-3.370169699192047119e-01
1.338721364736557007e-01
7.530869841575622559e-01
9.307021498680114746e-01
-1.919079571962356567e-01
-6.350378394126892090e-01
-5.292051434516906738e-01
-7.025636732578277588e-02
9.573357701301574707e-01
4.574332833290100098e-01
6.644594669342041016e-01
1.019638404250144958e-01
8.504111170768737793e-01
7.404166460037231445e-01
-8.400321751832962036e-02
-1.859331876039505005e-02
-9.453300237655639648e-01
5.722556710243225098e-01
1.195317983627319336e+00
5.258212685585021973e-01
8.218641392886638641e-03
8.761933445930480957e-01
1.101235628128051758e+00
7.685038447380065918e-01
-3.640907108783721924e-01
-8.523768782615661621e-01
-6.879969835281372070e-01
9.045704603195190430e-01
-2.673380076885223389e-01
-3.605776727199554443e-01
1.249666363000869751e-01
1.254533171653747559e+00
7.394726276397705078e-01
-5.299894213676452637e-01
1.091726049780845642e-01
-1.149376273155212402e+00
-7.683946490287780762e-01
7.299509048461914062e-01
7.942883968353271484e-01
-3.097782731056213379e-01
2.140902727842330933e-01
1.273483753204345703e+00
2.237349301576614380e-01
-8.992189168930053711e-01
-1.578254103660583496e+00
-1.596347808837890625e+00
-3.619183599948883057e-01
7.878676056861877441e-01
-1.375565767288208008e+00
-6.610745191574096680e-01
-5.646112561225891113e-01
4.758377671241760254e-01
1.310251802206039429e-01
-1.289214611053466797e+00
-1.797034502029418945e+00
-1.199630737304687500e+00
-3.287584483623504639e-01
-9.807885885238647461e-01
-1.681941747665405273e+00
-1.177512288093566895e+00
-7.940082997083663940e-02
3.643871247768402100e-01
-9.468947052955627441e-01
-1.204140424728393555e+00
-1.613056302070617676e+00
-1.694930315017700195e+00
-1.294414401054382324e+00
-9.039772152900695801e-01
-1.005706906318664551e+00
-8.761216998100280762e-01
6.085376143455505371e-01
3.056487441062927246e-01
-7.361487150192260742e-01
-1.244791075587272644e-01
-9.339267611503601074e-01
-7.591781616210937500e-01
1.059230446815490723e+00
3.503672480583190918e-01
-3.146528005599975586e-01
4.747935831546783447e-01
1.009336709976196289e+00
9.056010246276855469e-01
-4.253992438316345215e-01
-3.926075994968414307e-01
-8.000670075416564941e-01
2.793959081172943115e-01
-4.200175404548645020e-02
-8.673777580261230469e-01
2.198048830032348633e-01
8.256675004959106445e-01
1.021665453910827637e+00
-1.479540914297103882e-01
-3.223960697650909424e-01
-6.454597115516662598e-01
-7.973350882530212402e-01
-8.985147625207901001e-02
2.090428769588470459e-02
-1.739046871662139893e-01
2.647756934165954590e-01
1.665846228599548340e+00
6.122835278511047363e-01
-4.311360716819763184e-01
4.489038586616516113e-01
-7.438870072364807129e-01
1.689332537353038788e-02
3.753108084201812744e-01
-2.393694370985031128e-01
3.625719621777534485e-02
4.075945913791656494e-01
1.094201922416687012e+00
9.346824884414672852e-01
-2.147850114852190018e-03
2.450161278247833252e-01
-1.741344779729843140e-01
1.077975511550903320e+00
9.062764048576354980e-01
1.013790130615234375e+00
7.392892837524414062e-01
1.525397419929504395e+00
1.426729202270507812e+00
3.091578185558319092e-01
-6.014219671487808228e-02
-2.069979906082153320e-01
-1.999518461525440216e-02
1.165596470236778259e-01
-3.377281725406646729e-01
5.460922792553901672e-02
6.198050379753112793e-01
1.663355827331542969e+00
7.428115606307983398e-01
-1.802007853984832764e-01
3.669189661741256714e-02
-5.794241428375244141e-01
-6.739892414771020412e-04
3.258614242076873779e-01
5.378026366233825684e-01
-1.990725398063659668e-01
-2.326336801052093506e-01
1.061377644538879395e+00
7.924613952636718750e-01
-2.144412696361541748e-01
-1.092890873551368713e-01
-9.934120625257492065e-02
2.487301379442214966e-01
6.210333108901977539e-01
9.291055798530578613e-01
1.108888149261474609e+00
1.416908144950866699e+00
1.282139897346496582e+00
3.341527283191680908e-01
-4.287546277046203613e-01
-7.882947102189064026e-03
-1.171239316463470459e-01
-1.112034693360328674e-01
-6.667522192001342773e-01
-8.046625852584838867e-01
-8.807967305183410645e-01
7.008970975875854492e-01
6.715667843818664551e-01
-6.234731078147888184e-01
-7.063637375831604004e-01
-7.960316538810729980e-01
-8.464668393135070801e-01
-4.292837679386138916e-01
3.178428411483764648e-01
-9.947268962860107422e-01
6.295772641897201538e-02
8.706147670745849609e-01
5.548184514045715332e-01
-1.024909138679504395e+00
-3.503621816635131836e-01
-7.637460827827453613e-01
2.282383292913436890e-01
-7.336477041244506836e-01
-3.833169937133789062e-01
-8.936586380004882812e-01
4.229587689042091370e-02
9.332748651504516602e-01
-3.217768073081970215e-01
-1.002040624618530273e+00
-2.663246989250183105e-01
-9.970913529396057129e-01
-1.663064122200012207e+00
-1.399714350700378418e+00
-7.807585000991821289e-01
-8.314683437347412109e-01
5.644732713699340820e-01
4.344955384731292725e-01
-7.683699727058410645e-01
-1.300838947296142578e+00
-3.547693490982055664e-01
-9.138336777687072754e-01
-1.073515295982360840e+00
-3.866537213325500488e-01
-7.195259928703308105e-01
-5.990713238716125488e-01
5.296264290809631348e-01
8.404685854911804199e-01
-3.716829419136047363e-01
-8.516865372657775879e-01
-1.754901856184005737e-01
6.760531663894653320e-02
-2.326623648405075073e-01
2.936026751995086670e-01
4.023020714521408081e-02
2.980754375457763672e-01
8.391472697257995605e-01
7.114830017089843750e-01
-4.750683903694152832e-01
1.234808117151260376e-01
1.384972929954528809e-01
3.355502188205718994e-01
-6.810578703880310059e-01
1.539347469806671143e-01
-6.503065824508666992e-01
5.816270112991333008e-01
5.343773961067199707e-01
-7.992673516273498535e-01
-6.493059992790222168e-01
-8.739890158176422119e-02
1.726469844579696655e-01
-1.730713248252868652e-01
-3.684626221656799316e-01
-1.317208111286163330e-01
-4.386169910430908203e-01
5.177981853485107422e-01
8.226602673530578613e-01
-3.202750980854034424e-01
-4.926551878452301025e-01
-5.093377828598022461e-01
1.029869690537452698e-01
8.621063083410263062e-02
-4.923464953899383545e-01
-3.989723324775695801e-01
-7.714661210775375366e-02
8.501189947128295898e-01
1.008963346481323242e+00
-4.419582486152648926e-01
-3.312571346759796143e-01
5.111438035964965820e-01
2.602108418941497803e-01
-3.551790714263916016e-01
-1.968215554952621460e-01
-5.470031499862670898e-01
5.021697878837585449e-01
5.548479557037353516e-01
-2.201179601252079010e-02
-7.848538160324096680e-01
-6.590434908866882324e-01
6.524466723203659058e-02
7.461346685886383057e-02
-7.637454271316528320e-01
8.810820430517196655e-02
-1.130201458930969238e+00
4.717065095901489258e-01
5.728534460067749023e-01
-4.866907745599746704e-02
-2.902020812034606934e-01
-2.221759259700775146e-01
-2.101522386074066162e-01
-9.383565187454223633e-01
-6.845347881317138672e-01
-2.739231288433074951e-01
-5.456261709332466125e-02
1.076420903205871582e+00
1.052671670913696289e+00
-5.769731998443603516e-01
-2.482361346483230591e-01
5.628045797348022461e-01
6.187345981597900391e-01
4.481487274169921875e-01
-1.186374947428703308e-01
-4.566567018628120422e-03
8.155926465988159180e-01
6.828144192695617676e-01
2.339752763509750366e-01
1.903326064348220825e-01
-4.412541389465332031e-01
6.515685319900512695e-01
3.891666233539581299e-01
-4.799911677837371826e-01
-6.358300149440765381e-02
-6.755486875772476196e-02
5.710632801055908203e-01
5.847876071929931641e-01
5.691230893135070801e-01
-2.602800428867340088e-01
4.123195409774780273e-01
1.092840671539306641e+00
4.456673935055732727e-02
-4.389714896678924561e-01
2.476743906736373901e-01
5.664260387420654297e-01
7.534796595573425293e-01
1.271416306495666504e+00
8.370018601417541504e-01
6.128941178321838379e-01
7.187631726264953613e-01
8.761436939239501953e-01
5.181348919868469238e-01
-4.340299665927886963e-01
8.081816434860229492e-01
1.251652240753173828e+00
6.541279554367065430e-01
5.017000436782836914e-01
-2.142220735549926758e-01
-6.610039621591567993e-02
1.005385041236877441e+00
4.794954955577850342e-01
5.141364932060241699e-01
1.558492612093687057e-02
2.807098031044006348e-01
3.253754675388336182e-01
3.185512125492095947e-01
7.277244925498962402e-01
-6.595839560031890869e-02
-4.531179666519165039e-01
9.633753299713134766e-01
8.722359687089920044e-02
-1.159840106964111328e+00
-4.766173660755157471e-01
-3.169152736663818359e-01
3.811231851577758789e-01
-2.173787914216518402e-02
2.152020335197448730e-01
-8.518949747085571289e-01
-6.768367290496826172e-01
4.391773343086242676e-01
-7.707046270370483398e-01
-2.004239320755004883e+00
-5.315094590187072754e-01
-6.512129902839660645e-01
3.156315386295318604e-01
5.997074767947196960e-02
-2.378424257040023804e-02
-1.038990139961242676e+00
-9.208208918571472168e-01
-1.391804218292236328e+00
-1.469298839569091797e+00
-1.712524890899658203e+00
-4.302536249160766602e-01
1.359076946973800659e-01
3.517056107521057129e-01
6.304556131362915039e-02
-8.268789052963256836e-01
-8.359870910644531250e-01
-4.697154462337493896e-01
-5.388967320322990417e-02
-9.935016036033630371e-01
-1.166208505630493164e+00
-7.585116624832153320e-01
3.885370790958404541e-01
2.805394530296325684e-01
5.890083909034729004e-01
-7.888978123664855957e-01
-3.683497309684753418e-01
3.236237168312072754e-01
-7.970891594886779785e-01
-1.476273298263549805e+00
-6.030418872833251953e-01
1.702664047479629517e-02
1.721768826246261597e-01
-1.406366378068923950e-01
-7.012109458446502686e-02
-7.850353717803955078e-01
-8.481340408325195312e-01
-4.965591728687286377e-01
-1.862933874130249023e+00
-1.807370781898498535e+00
-9.718928933143615723e-01
-4.261609911918640137e-01
-3.166784644126892090e-01
-3.370872735977172852e-01
-1.854277551174163818e-01
-8.667747974395751953e-01
-4.747678041458129883e-01
-3.213739693164825439e-01
-2.300872087478637695e+00
-2.649704694747924805e+00
-6.394981145858764648e-01
-2.624531090259552002e-01
-4.405456483364105225e-01
-5.534768104553222656e-01
-1.028792977333068848e+00
-1.126046895980834961e+00
-3.709492087364196777e-01
-8.070340156555175781e-01
-1.606460690498352051e+00
-1.497861742973327637e+00
-5.001074075698852539e-01
1.205737590789794922e-01
-6.126559972763061523e-01
-1.585038155317306519e-01
-1.290051460266113281e+00
-1.262077093124389648e+00
-1.188570141792297363e+00
-1.670047044754028320e+00
-1.366152048110961914e+00
-1.163521885871887207e+00
-2.856609970331192017e-02
-3.136408627033233643e-01
-3.895192146301269531e-01
-4.652609676122665405e-02
-5.433324575424194336e-01
-1.026515007019042969e+00
-2.870818078517913818e-01
-1.812425136566162109e+00
-1.734736084938049316e+00
-2.626168429851531982e-01
1.945915520191192627e-01
-4.509387910366058350e-02
-3.325765430927276611e-01
4.345240443944931030e-02
-6.060808300971984863e-01
-3.854243159294128418e-01
-7.076871395111083984e-01
-1.642999291419982910e+00
-1.585443019866943359e+00
2.855967283248901367e-01
3.715467453002929688e-01
-2.575301229953765869e-01
-3.251841068267822266e-01
-5.043461322784423828e-01
-9.361410737037658691e-01
-1.141566038131713867e+00
-1.390080213546752930e+00
-1.346335887908935547e+00
-1.059612393379211426e+00
2.261055856943130493e-01
-2.287710011005401611e-01
-4.462409615516662598e-01
4.385855197906494141e-01
-9.382209181785583496e-02
-9.507784247398376465e-02
3.740455508232116699e-01
-9.456466436386108398e-01
-1.565698862075805664e+00
-8.919712305068969727e-01
4.011173248291015625e-01
3.437151610851287842e-01
-4.732522964477539062e-01
1.358508467674255371e-01
-2.102447748184204102e-01
2.366024404764175415e-01
3.486277163028717041e-02
-1.131268620491027832e+00
-1.205896854400634766e+00
5.303227901458740234e-01
4.837464690208435059e-01
-3.653382956981658936e-01
1.268412172794342041e-02
4.879513084888458252e-01
-3.752551078796386719e-01
-7.558333128690719604e-02
-8.949443697929382324e-01
-1.117356896400451660e+00
-1.481594085693359375e+00
3.863936960697174072e-01
3.219126462936401367e-01
-6.668344736099243164e-01
6.837885379791259766e-01
2.873441874980926514e-01
1.158154103904962540e-02
-1.755043268203735352e-01
-5.645954012870788574e-01
-7.634647488594055176e-01
-9.811367392539978027e-01
4.320224821567535400e-01
2.436088770627975464e-01
-2.602690756320953369e-01
9.650806188583374023e-01
2.236683666706085205e-01
2.049426138401031494e-01
1.445980370044708252e-01
-6.363188028335571289e-01
-1.108047366142272949e+00
-3.893933892250061035e-01
6.595735549926757812e-01
4.807855486869812012e-01
7.094108313322067261e-02
6.699649691581726074e-01
9.350268542766571045e-02
-5.829898118972778320e-01
-6.032845377922058105e-01
-2.955692410469055176e-01
-7.261548042297363281e-01
1.746643930673599243e-01
3.198336660861968994e-01
-3.338149189949035645e-01
5.919464230537414551e-01
1.561161637306213379e+00
8.673021793365478516e-01
3.126844763755798340e-03
3.290756046772003174e-01
-9.196425974369049072e-02
-1.099500954151153564e-01
1.152177691459655762e+00
8.181132078170776367e-01
3.768233358860015869e-01
8.866155743598937988e-01
1.949791431427001953e+00
3.897896707057952881e-01
1.093817472457885742e+00
-1.885781437158584595e-01
-1.274307668209075928e-01
1.767039299011230469e-01
8.827325105667114258e-01
1.826716512441635132e-01
6.438660621643066406e-01
1.636369705200195312e+00
1.093586087226867676e+00
6.290547847747802734e-01
9.068075567483901978e-02
3.459443151950836182e-01
-6.967496126890182495e-02
4.991344213485717773e-01
5.601212382316589355e-01
8.018664717674255371e-01
9.820985794067382812e-01
1.775736927986145020e+00
1.848699092864990234e+00
8.052924275398254395e-01
9.248567223548889160e-01
6.946131587028503418e-01
6.781136393547058105e-01
1.137094020843505859e+00
8.987129926681518555e-01
1.171417474746704102e+00
1.861514925956726074e+00
2.638782024383544922e+00
2.032963037490844727e+00
1.514302134513854980e+00
1.014973044395446777e+00
7.583399415016174316e-01
6.401984095573425293e-01
8.032455444335937500e-01
1.147000193595886230e+00
1.292573332786560059e+00
1.894324064254760742e+00
2.496409177780151367e+00
9.111688137054443359e-01
-6.174375303089618683e-03
8.344166874885559082e-01
3.706164956092834473e-01
6.204625964164733887e-01
8.761100769042968750e-01
5.274107456207275391e-01
1.224687337875366211e+00
1.955515503883361816e+00
1.686860918998718262e+00
9.890448451042175293e-01
9.201035499572753906e-01
4.882227778434753418e-01
-6.956468522548675537e-02
1.177101850509643555e+00
8.259737491607666016e-01
-1.197961643338203430e-01
1.479516386985778809e+00
2.043036460876464844e+00
9.915565848350524902e-01
6.974744200706481934e-01
1.348685741424560547e+00
3.875293731689453125e-01
7.718280553817749023e-01
6.362430453300476074e-01
6.510481238365173340e-01
-1.151261106133460999e-01
1.537125706672668457e+00
1.979261994361877441e+00
1.038452386856079102e+00
4.545611441135406494e-01
1.024202108383178711e+00
-5.086926817893981934e-01
-4.891631305217742920e-01
3.973831832408905029e-01
-1.767933964729309082e-01
5.637170672416687012e-01
6.698506474494934082e-01
1.303137898445129395e+00
3.748750984668731689e-01
8.662271499633789062e-01
3.046753816306591034e-02
-5.101322531700134277e-01
3.049217164516448975e-02
4.104795455932617188e-01
-2.672167420387268066e-01
4.686729609966278076e-01
1.035239458084106445e+00
7.023441791534423828e-01
8.688842654228210449e-01
4.908313453197479248e-01
-4.169573485851287842e-01
-1.872549951076507568e-01
1.625413149595260620e-01
1.096373915672302246e+00
-4.717999994754791260e-01
4.836786985397338867e-01
7.455584406852722168e-01
6.594537496566772461e-01
5.865117162466049194e-02
-2.268457412719726562e-02
-7.432640790939331055e-01
-4.111194610595703125e-01
4.807331413030624390e-02
-5.998479127883911133e-01
-5.087225511670112610e-02
2.877390086650848389e-01
1.094917774200439453e+00
6.387585401535034180e-01
1.696010380983352661e-01
7.812280952930450439e-02
-7.296759486198425293e-01
6.164113432168960571e-02
7.711985707283020020e-02
-1.786607205867767334e-01
3.817048072814941406e-01
5.656237006187438965e-01
9.283477663993835449e-01
4.787100851535797119e-01
-9.443029761314392090e-01
-5.259038805961608887e-01
-1.052265405654907227e+00
-1.086155399680137634e-01
2.564763724803924561e-01
-1.293145418167114258e+00
-4.914225935935974121e-01
3.882744312286376953e-01
6.638609170913696289e-01
-1.671407669782638550e-01
-1.249053716659545898e+00
-1.246068477630615234e+00
-8.150752186775207520e-01
1.181284636259078979e-01
-2.747140526771545410e-01
-1.303120970726013184e+00
-4.741669893264770508e-01
-1.708530336618423462e-01
3.486909270286560059e-01
-1.182019233703613281e+00
-3.130968511104583740e-01
-1.409230470657348633e+00
-1.155743837356567383e+00
-3.511605262756347656e-01
-5.436131358146667480e-01
-1.080152750015258789e+00
-5.532886385917663574e-01
7.512243390083312988e-01
7.781229913234710693e-02
-1.462616682052612305e+00
-1.298273921012878418e+00
-1.104791283607482910e+00
-3.417973518371582031e-01
2.350954115390777588e-01
-8.253595829010009766e-01
-7.572658061981201172e-01
-1.369273364543914795e-01
1.178835034370422363e+00
3.394370973110198975e-01
-1.274492859840393066e+00
-8.960084915161132812e-01
-5.479729771614074707e-01
-2.499747127294540405e-01
2.408880293369293213e-01
-1.020324230194091797e+00
-8.033493161201477051e-01
8.239287734031677246e-01
9.098358154296875000e-01
-8.247399926185607910e-01
-4.570060372352600098e-01
-9.340501427650451660e-01
-6.381889581680297852e-01
-4.954941868782043457e-01
-1.042448058724403381e-01
-9.364828467369079590e-01
4.137251153588294983e-02
6.584409475326538086e-01
4.826498031616210938e-01
1.182630509138107300e-01
-2.494159638881683350e-01
6.337722390890121460e-02
1.241731047630310059e-01
3.760387003421783447e-01
-4.290572702884674072e-01
-6.568923592567443848e-01
3.440124392509460449e-01
4.932494163513183594e-01
2.809409499168395996e-01
-1.166432857513427734e+00
-3.556315898895263672e-01
-3.068164288997650146e-01
2.114012390375137329e-01
1.324990242719650269e-01
-7.696806192398071289e-01
-9.378283023834228516e-01
-6.228597462177276611e-02
9.999049305915832520e-01
-7.876079678535461426e-01
-4.770098328590393066e-01
-4.140703976154327393e-01
1.756157130002975464e-01
1.294527202844619751e-01
3.300035372376441956e-02
-5.963952541351318359e-01
-4.033438563346862793e-01
1.272584199905395508e-01
-1.757183112204074860e-02
-6.049476861953735352e-01
-9.120447635650634766e-01
-3.868648782372474670e-03
8.402097225189208984e-02
3.385191559791564941e-01
-6.308726966381072998e-02
-6.433377265930175781e-01
2.740344777703285217e-02
6.508476138114929199e-01
1.292091757059097290e-01
-6.077964305877685547e-01
-3.993150889873504639e-01
4.827524125576019287e-01
2.759711146354675293e-01
1.503829061985015869e-01
-4.533731341361999512e-01
-7.198721766471862793e-01
2.456975132226943970e-01
1.179361701011657715e+00
4.253226816654205322e-01
-1.792542263865470886e-02
-2.802216410636901855e-01
2.215719670057296753e-01
9.729260951280593872e-02
-3.000470995903015137e-01
5.241078510880470276e-02
-2.672295570373535156e-01
7.194634675979614258e-01
4.634432792663574219e-01
-5.099882483482360840e-01
-6.320796012878417969e-01
6.052493453025817871e-01
7.894410751760005951e-03
-2.806488275527954102e-01
-4.764094948768615723e-01
-7.099996805191040039e-01
-3.070017099380493164e-01
8.389927744865417480e-01
1.020597934722900391e+00
-4.968963861465454102e-01
-9.311611056327819824e-01
3.340210318565368652e-01
1.898633092641830444e-01
-3.478393852710723877e-01
-1.849022656679153442e-01
-1.012031435966491699e+00
1.628509610891342163e-01
9.438615441322326660e-01
-1.059323921799659729e-02
-5.512698888778686523e-01
-8.859484195709228516e-01
-1.502052694559097290e-01
-1.600767970085144043e-01
-9.118747115135192871e-01
-5.238754749298095703e-01
-9.300744533538818359e-01
3.200753927230834961e-01
5.866310596466064453e-01
-2.178592979907989502e-01
-4.182061553001403809e-01
3.249292671680450439e-01
2.636682987213134766e-01
-3.026949763298034668e-01
-8.703137040138244629e-01
-7.718241810798645020e-01
-1.021566614508628845e-01
1.024249941110610962e-01
4.241970181465148926e-01
-7.804884910583496094e-01
-1.216336011886596680e+00
5.727583765983581543e-01
1.103389784693717957e-01
-6.256635785102844238e-01
-8.134405612945556641e-01
-1.133230447769165039e+00
-8.296133875846862793e-01
-1.143266633152961731e-01
-9.626848250627517700e-02
-1.000482320785522461e+00
-1.921711683273315430e+00
-4.798417091369628906e-01
-5.092511773109436035e-01
-2.308276653289794922e+00
-1.287032008171081543e+00
-1.784389615058898926e+00
-3.316526710987091064e-01
-1.679890155792236328e-01
-6.371928453445434570e-01
-1.798928141593933105e+00
-1.628264665603637695e+00
-2.140196971595287323e-03
-5.806678533554077148e-01
-1.764714956283569336e+00
-6.851861476898193359e-01
-1.215906262397766113e+00
1.853201687335968018e-01
8.702921271324157715e-01
-8.119473457336425781e-01
-9.872496128082275391e-01
4.453766942024230957e-01
1.606929749250411987e-01
-1.023697376251220703e+00
-1.436700820922851562e+00
-8.677582740783691406e-01
-4.085921049118041992e-01
-2.691378295421600342e-01
-5.584751367568969727e-01
-4.144915342330932617e-01
-1.740733981132507324e+00
-6.309567689895629883e-01
-3.094869554042816162e-01
-1.419368982315063477e+00
-7.423452138900756836e-01
-8.886665105819702148e-01
-8.925179243087768555e-01
-1.088692471385002136e-01
-8.130021393299102783e-02
-1.119911909103393555e+00
-1.063787460327148438e+00
2.169790863990783691e-01
-5.677651762962341309e-01
-1.599568486213684082e+00
-7.449041604995727539e-01
-4.916334450244903564e-01
3.500950336456298828e-02
8.868983387947082520e-01
2.544132173061370850e-01
-1.228744506835937500e+00
3.762730360031127930e-01
2.137990891933441162e-01
-3.665368556976318359e-01
-1.459772586822509766e+00
-6.499339938163757324e-01
-8.358280062675476074e-01
1.829091161489486694e-01
3.433941900730133057e-01
-5.376139283180236816e-01
-1.007477998733520508e+00
3.165556192398071289e-01
3.000633120536804199e-01
-1.371974229812622070e+00
-1.142553448677062988e+00
-5.360841751098632812e-01
-3.204792365431785583e-02
3.247101008892059326e-01
3.842267096042633057e-01
-9.052131175994873047e-01
-9.819849729537963867e-01
2.738688290119171143e-01
-1.300419867038726807e-01
-1.025276899337768555e+00
-8.566178083419799805e-01
-4.245749711990356445e-01
-2.971628904342651367e-01
-8.124160021543502808e-02
1.608905643224716187e-01
-8.110348582267761230e-01
3.856977820396423340e-02
4.666652381420135498e-01
-1.535186469554901123e-01
-1.307483315467834473e+00
-1.819986552000045776e-01
3.053278103470802307e-02
3.109112679958343506e-01
8.917992562055587769e-02
9.452416896820068359e-01
-5.447801947593688965e-01
6.025102734565734863e-01
4.720864295959472656e-01
-1.100101590156555176e+00
-3.162053823471069336e-01
5.137920379638671875e-01
6.041760444641113281e-01
5.298383831977844238e-01
6.812970042228698730e-01
4.964225292205810547e-01
5.010589212179183960e-02
8.492069244384765625e-01
4.218637943267822266e-01
-1.791452467441558838e-01
6.752223372459411621e-01
8.140515685081481934e-01
8.896166086196899414e-01
1.723222136497497559e+00
1.140329718589782715e+00
9.837182164192199707e-01
1.583111882209777832e+00
7.641590833663940430e-01
8.154295682907104492e-01
3.722277581691741943e-01
8.717881441116333008e-01
9.571661353111267090e-01
9.074400663375854492e-01
1.235888361930847168e+00
2.203768730163574219e+00
9.183971285820007324e-01
1.103017568588256836e+00
9.567394852638244629e-01
-4.806852936744689941e-01
-6.332398056983947754e-01
3.592438399791717529e-01
1.348902463912963867e+00
8.681930899620056152e-01
8.130598068237304688e-01
1.460495829582214355e+00
4.263909459114074707e-01
8.333719968795776367e-01
4.298849105834960938e-01
-4.986176490783691406e-01
-3.175798356533050537e-01
8.752688765525817871e-01
8.699592351913452148e-01
1.053338408470153809e+00
1.644956707954406738e+00
1.153083920478820801e+00
9.486117959022521973e-01
7.024924159049987793e-01
3.457432091236114502e-01
-8.260554075241088867e-01
-4.134638607501983643e-01
8.746501207351684570e-01
5.489494800567626953e-01
1.332338571548461914e+00
1.882376790046691895e+00
4.241433739662170410e-01
2.920974493026733398e-01
5.984671711921691895e-01
-2.482601553201675415e-01
-7.696103453636169434e-01
-2.073008120059967041e-01
9.561980962753295898e-01
4.519070982933044434e-01
6.403937935829162598e-01
8.982476592063903809e-01
8.075093477964401245e-02
6.423664689064025879e-01
5.339741110801696777e-01
-1.052013516426086426e+00
-1.430130124092102051e+00
-1.452115476131439209e-01
9.118672013282775879e-01
8.686830401420593262e-01
-5.484900623559951782e-02
1.064727306365966797e+00
6.889155507087707520e-01
3.300682306289672852e-01
6.204386353492736816e-01
-6.634009480476379395e-01
-1.855080127716064453e+00
7.969832420349121094e-02
1.892098337411880493e-01
9.572700262069702148e-01
5.571972727775573730e-01
6.470751762390136719e-01
2.609798014163970947e-01
6.040922403335571289e-01
-3.481665849685668945e-01
-5.778728127479553223e-01
-1.019960761070251465e+00
5.989609956741333008e-01
1.550510525703430176e-01
-3.173569142818450928e-01
4.867588877677917480e-01
-2.990147769451141357e-01
3.631714880466461182e-01
4.933380484580993652e-01
-7.843021154403686523e-01
-1.069525122642517090e+00
-3.939706683158874512e-01
5.221776366233825684e-01
-4.341931939125061035e-01
-3.611378967761993408e-01
4.588974416255950928e-01
3.851951062679290771e-01
2.448288798332214355e-01
6.447888016700744629e-01
-9.213689565658569336e-01
-7.096012234687805176e-01
-4.109722077846527100e-01
3.495866656303405762e-01
1.306733191013336182e-01
1.137379258871078491e-01
1.064445376396179199e+00
6.557157635688781738e-01
6.091247797012329102e-01
-2.031537890434265137e-01
-7.411710619926452637e-01
-1.039166212081909180e+00
3.078853338956832886e-02
-9.189776331186294556e-02
-1.927223354578018188e-01
3.846588432788848877e-01
7.747337818145751953e-01
5.543086528778076172e-01
2.982222735881805420e-01
-2.359404712915420532e-01
-6.581124663352966309e-01
-1.649823337793350220e-01
1.254111886024475098e+00
1.840946525335311890e-01
-2.311096712946891785e-02
8.100541234016418457e-01
1.224417328834533691e+00
2.928080558776855469e-01
9.029651880264282227e-01
-2.079859524965286255e-01
-5.587483644485473633e-01
1.181157901883125305e-01
9.806084036827087402e-01
1.107730269432067871e+00
7.548212409019470215e-01
1.540964722633361816e+00
1.157157301902770996e+00
4.973957240581512451e-01
3.351281881332397461e-01
-1.197809457778930664e+00
-9.365194439888000488e-01
1.595148444175720215e-01
3.445253372192382812e-01
-2.232475131750106812e-01
-4.565537720918655396e-02
9.500228166580200195e-01
2.179416865110397339e-01
-3.090587910264730453e-03
-2.897150218486785889e-01
-1.333536744117736816e+00
-1.508228898048400879e+00
3.305963575839996338e-01
-2.928477227687835693e-01
-4.216376245021820068e-01
1.677797883749008179e-01
8.607027530670166016e-01
2.792626619338989258e-01
3.255022466182708740e-01
-1.047826051712036133e+00
-1.866874337196350098e+00
-1.173333287239074707e+00
3.098967671394348145e-01
1.204314157366752625e-01
-3.111808300018310547e-01
-6.917715817689895630e-02
3.762423694133758545e-01
2.012675441801548004e-02
1.379096806049346924e-01
-1.498995900154113770e+00
-1.286551475524902344e+00
-9.776658415794372559e-01
-1.898273527622222900e-01
-8.376792669296264648e-01
-6.373004913330078125e-01
5.628906935453414917e-02
6.552384793758392334e-02
-7.367195188999176025e-02
-6.086311936378479004e-01
-2.382045030593872070e+00
-1.612513899803161621e+00
-5.140264034271240234e-01
-4.777287542819976807e-01
-1.468852162361145020e+00
-1.080018520355224609e+00
6.363702416419982910e-01
-1.811022125184535980e-02
-3.359114825725555420e-01
-8.988949656486511230e-01
-2.309573411941528320e+00
-1.200501084327697754e+00
-3.146091997623443604e-01
2.217575758695602417e-01
-9.386734962463378906e-01
-7.244035601615905762e-01
8.816815614700317383e-01
-6.353842467069625854e-02
6.679274141788482666e-02
-9.872673749923706055e-01
-1.157784342765808105e+00
-1.141968846321105957e+00
5.693444237112998962e-02
-8.572860956192016602e-01
-2.807728946208953857e-01
-4.052987694740295410e-02
1.621444076299667358e-01
1.412476301193237305e-01
-6.771860122680664062e-01
-1.298990845680236816e+00
-1.107802987098693848e+00
-7.406325340270996094e-01
-3.660025000572204590e-01
-1.084453582763671875e+00
-5.180281400680541992e-01
5.700202584266662598e-01
1.163697168231010437e-01
-8.631722629070281982e-02
-4.209617972373962402e-01
-1.739122271537780762e+00
-8.543399572372436523e-01
-8.989337682723999023e-01
1.668947786092758179e-01
-8.181045055389404297e-01
-3.348891139030456543e-01
7.430028915405273438e-01
-1.421404480934143066e-01
-1.138809323310852051e-02
-2.566693127155303955e-01
-1.051403164863586426e+00
-8.935984373092651367e-01
1.795902401208877563e-01
-3.531956076622009277e-01
-2.207275927066802979e-01
5.164383053779602051e-01
8.960843086242675781e-01
4.572961628437042236e-01
-3.662697374820709229e-01
-5.588210821151733398e-01
-8.006803393363952637e-01
-6.041350960731506348e-01
-2.205060422420501709e-01
-3.873586952686309814e-01
3.763862848281860352e-01
1.365342974662780762e+00
6.485564112663269043e-01
3.418570160865783691e-01
4.211273416876792908e-02
-3.572740852832794189e-01
-4.782966375350952148e-01
-4.234392642974853516e-01
1.079652070999145508e+00
-2.739581763744354248e-01
-4.225183278322219849e-03
1.829071998596191406e+00
2.782164216041564941e-01
4.800499379634857178e-01
3.066090643405914307e-01
-1.151862859725952148e+00
-5.793480873107910156e-01
-1.208596378564834595e-01
-1.447571218013763428e-01
4.629766643047332764e-01
3.201287686824798584e-01
3.479927778244018555e-01
5.314689278602600098e-01
-5.575348734855651855e-01
-1.302053183317184448e-01
-9.641124010086059570e-01
-3.777179419994354248e-01
-3.841010853648185730e-02
-1.268935352563858032e-01
-8.180296421051025391e-02
6.260626912117004395e-01
1.209385991096496582e+00
1.918351054191589355e-01
-3.608379065990447998e-01
-3.839782476425170898e-01
-1.892658770084381104e-01
-4.955809712409973145e-01
8.804251551628112793e-01
-1.160849779844284058e-01
2.754602432250976562e-01
1.046341061592102051e+00
5.395497679710388184e-01
-7.808829192072153091e-03
-5.627263784408569336e-01
-1.152203083038330078e+00
-5.040922760963439941e-01
-3.729332983493804932e-01
-1.890137940645217896e-01
-1.089258551597595215e+00
-5.742543935775756836e-01
5.084537863731384277e-01
2.876502275466918945e-01
-1.069159269332885742e+00
-4.763264358043670654e-01
-1.046559572219848633e+00
-7.198110222816467285e-01
-3.522550761699676514e-01
-2.809548377990722656e-01
-4.778823554515838623e-01
-3.912627995014190674e-01
4.630276858806610107e-01
-2.838047407567501068e-02
-6.137098670005798340e-01
-1.417187005281448364e-01
-6.108428239822387695e-01
-7.405784726142883301e-01
2.028607428073883057e-01
-1.157550096511840820e+00
-7.728632688522338867e-01
5.694366693496704102e-01
5.157083272933959961e-01
4.841531515121459961e-01
-9.170998930931091309e-01
-1.150053143501281738e+00
-1.096441268920898438e+00
-6.133971214294433594e-01
-2.240955643355846405e-02
-1.145844101905822754e+00
-9.831572771072387695e-01
-1.088701039552688599e-01
6.257807016372680664e-01
-9.929578900337219238e-01
-1.395064234733581543e+00
-1.341958880424499512e+00
-1.583985805511474609e+00
-1.428241372108459473e+00
-4.924499690532684326e-01
-1.155299186706542969e+00
-5.709666013717651367e-01
4.869162142276763916e-01
1.026056110858917236e-01
-7.377046346664428711e-01
-8.795204758644104004e-01
-1.034948110580444336e+00
-9.886108636856079102e-01
-4.001386165618896484e-01
-8.949642777442932129e-01
-5.987313389778137207e-01
3.702075779438018799e-01
3.668901920318603516e-01
5.085111260414123535e-01
-5.245738029479980469e-01
-4.146018028259277344e-01
-1.354054093360900879e+00
-5.060534477233886719e-01
-9.518481492996215820e-01
-5.914129018783569336e-01
-1.147494196891784668e+00
8.708430081605911255e-02
8.868495821952819824e-01
-5.501759052276611328e-01
-4.952699840068817139e-01
-1.247925311326980591e-01
-2.566346228122711182e-01
-5.272144675254821777e-01
-3.810252249240875244e-01
5.750206112861633301e-02
5.776727199554443359e-01
7.179572582244873047e-01
8.476532697677612305e-01
-4.090791940689086914e-01
-6.210042834281921387e-01
1.241160109639167786e-01
5.354483127593994141e-01
3.851345777511596680e-01
3.523204326629638672e-01
-1.243841722607612610e-01
1.255156755447387695e+00
5.769759416580200195e-01
1.039196968078613281e+00
-6.106280088424682617e-01
-1.620255708694458008e-01
-3.184135258197784424e-01
4.144097268581390381e-01
2.841726541519165039e-01
-1.478089243173599243e-01
-4.484744071960449219e-01
3.362445533275604248e-01
9.483074545860290527e-01
-2.718933820724487305e-01
-2.384284734725952148e-01
-1.639557629823684692e-01
-2.626872658729553223e-01
1.127595975995063782e-01
-2.265615165233612061e-01
4.511529952287673950e-02
1.374508440494537354e-01
8.924745917320251465e-01
9.282274246215820312e-01
-4.104245007038116455e-01
-1.076709628105163574e+00
1.795887500047683716e-01
-3.018713593482971191e-01
-5.374046787619590759e-02
-2.832138538360595703e-01
-4.050307720899581909e-02
2.832857668399810791e-01
1.913287937641143799e-01
1.267877578735351562e+00
-5.740343928337097168e-01
-8.605622053146362305e-01
-2.672847509384155273e-01
1.395418941974639893e-01
6.477109193801879883e-01
3.913755416870117188e-01
-6.100336909294128418e-01
4.640367925167083740e-01
8.541545271873474121e-01
8.303370475769042969e-01
-2.983295321464538574e-01
-2.076950371265411377e-01
-3.728216290473937988e-01
5.703475475311279297e-01
-1.006864428520202637e+00
-2.134791761636734009e-01
-5.293480157852172852e-01
5.735573768615722656e-01
8.242842555046081543e-01
1.919283270835876465e-01
-7.906570434570312500e-01
7.505374960601329803e-03
-9.031033515930175781e-02
3.257203400135040283e-01
2.597899362444877625e-02
4.960259795188903809e-01
5.722697377204895020e-01
2.321823537349700928e-01
9.575836062431335449e-01
-5.196039080619812012e-01
-6.177304387092590332e-01
3.312806487083435059e-01
1.598881930112838745e-02
-1.640495359897613525e-01
-9.284867048263549805e-01
-6.613079309463500977e-01
-3.155946731567382812e-02
8.279408812522888184e-01
8.411779403686523438e-01
-8.086458444595336914e-01
-4.785674214363098145e-01
-8.538112044334411621e-01
-7.870119810104370117e-01
-1.256267428398132324e+00
-4.786412715911865234e-01
-7.800104618072509766e-01
1.728446334600448608e-01
8.063412904739379883e-01
1.460388898849487305e-01
-8.130483031272888184e-01
-7.811683416366577148e-02
-5.254498720169067383e-01
-4.910762310028076172e-01
-9.165744185447692871e-01
2.637356333434581757e-02
5.916961655020713806e-02
5.522878766059875488e-01
1.195636987686157227e+00
-1.009925976395606995e-01
-5.059032440185546875e-01
2.189872264862060547e-01
-2.014596909284591675e-01
4.300761818885803223e-01
2.131294459104537964e-02
2.048720866441726685e-01
6.514716148376464844e-01
7.565513253211975098e-01
1.529130101203918457e+00
4.488605558872222900e-01
4.389002919197082520e-01
6.054372787475585938e-01
1.283527314662933350e-01
-1.691415160894393921e-01
8.223049342632293701e-02
4.830929636955261230e-01
6.310788989067077637e-01
1.108103990554809570e+00
8.405966162681579590e-01
9.709137678146362305e-01
5.622966885566711426e-01
1.376498699188232422e+00
5.531979799270629883e-01
-1.394234504550695419e-02
8.603411316871643066e-01
1.551633715629577637e+00
5.950011610984802246e-01
1.173924446105957031e+00
3.413139581680297852e-01
9.744174778461456299e-02
3.028314113616943359e-01
2.073942124843597412e-01
5.975483059883117676e-01
-8.307878971099853516e-01
2.655019164085388184e-01
5.060343742370605469e-01
6.406956315040588379e-01
1.137175202369689941e+00
-3.550880551338195801e-01
-7.512805461883544922e-01
-1.429122090339660645e-01
5.144740939140319824e-01
-3.549351096153259277e-01
-9.954155683517456055e-01
-3.623961657285690308e-02
1.363824754953384399e-01
8.280907869338989258e-01
3.748656809329986572e-01
-1.789120137691497803e-01
-8.896199986338615417e-03
6.504857540130615234e-01
2.383456230163574219e-01
-1.225627779960632324e+00
-8.614035844802856445e-01
9.666202962398529053e-02
1.277632862329483032e-01
2.804942131042480469e-01
1.314361095428466797e-01
-7.708215713500976562e-01
-8.347512483596801758e-01
1.302000582218170166e-01
-5.279617384076118469e-02
-1.326795578002929688e+00
-1.440452337265014648e-01
-1.318351179361343384e-01
3.120650351047515869e-01
4.866653382778167725e-01
1.902710944414138794e-01
-6.821858286857604980e-01
-6.566074490547180176e-01
1.314625889062881470e-01
-1.069773912429809570e+00
-1.975453257560729980e+00
-4.962088465690612793e-01
-1.674651950597763062e-01
8.297911882400512695e-01
-8.124361634254455566e-01
-7.434859275817871094e-01
-1.141978979110717773e+00
-4.720657169818878174e-01
-3.111206293106079102e-01
-1.060882568359375000e+00
-1.482122063636779785e+00
-4.340966418385505676e-02
3.009097278118133545e-01
4.134128391742706299e-01
-4.032019972801208496e-01
-9.611423611640930176e-01
-9.890763759613037109e-01
-7.070887833833694458e-02
-5.259034633636474609e-01
-1.550537347793579102e+00
-1.331146717071533203e+00
1.356800496578216553e-01
4.103777110576629639e-01
1.281563099473714828e-02
-5.585831999778747559e-01
-8.045613169670104980e-01
-2.081422567367553711e+00
-8.842323422431945801e-01
-1.366948008537292480e+00
-1.629105329513549805e+00
-1.154041409492492676e+00
-4.673671722412109375e-01
5.575195550918579102e-01
-8.106661438941955566e-01
-1.399852484464645386e-01
-7.549683451652526855e-01
-9.654122591018676758e-01
-9.883099794387817383e-01
-2.244098424911499023e+00
-1.660688638687133789e+00
-5.110512971878051758e-01
9.675075113773345947e-02
1.931329965591430664e-01
-4.721311032772064209e-01
-6.593348979949951172e-01
-1.212739586830139160e+00
-9.502426981925964355e-01
-9.753683209419250488e-01
-1.304871559143066406e+00
-1.885379433631896973e+00
2.794698178768157959e-01
5.742918327450752258e-02
-1.741429232060909271e-02
-3.163686394691467285e-01
-1.087867975234985352e+00
-1.240215063095092773e+00
2.096754014492034912e-01
-1.915834188461303711e+00
-1.559607386589050293e+00
-1.372433066368103027e+00
2.072970867156982422e-01
7.400807738304138184e-01
-8.950641155242919922e-01
-1.781522780656814575e-01
-6.629390716552734375e-01
-4.476910829544067383e-01
6.917324662208557129e-02
-1.172338247299194336e+00
-1.797296404838562012e+00
-4.538676142692565918e-01
5.031998157501220703e-01
2.382095754146575928e-01
-9.072027802467346191e-01
3.832688331604003906e-01
-3.747181296348571777e-01
1.399955600500106812e-01
-1.767255067825317383e-01
-1.960387468338012695e+00
-2.272706508636474609e+00
-1.773962378501892090e-01
2.464455179870128632e-02
-1.591814495623111725e-02
-4.355376362800598145e-01
-8.677686750888824463e-02
-1.255017876625061035e+00
2.985737621784210205e-01
5.311338901519775391e-01
-1.229959607124328613e+00
-1.769049882888793945e+00
3.443331420421600342e-01
6.588759422302246094e-01
-1.135778188705444336e+00
1.023942381143569946e-01
-1.923693418502807617e-01
1.139199808239936829e-01
5.786986351013183594e-01
-1.085673451423645020e+00
-1.414665341377258301e+00
-1.158170580863952637e+00
6.309791803359985352e-01
3.839590251445770264e-01
-1.030415773391723633e+00
-3.262443467974662781e-02
-2.905516326427459717e-02
3.083828389644622803e-01
6.196286082267761230e-01
-1.557448625564575195e+00
-1.597338914871215820e+00
5.137813836336135864e-02
3.806313574314117432e-01
1.690835654735565186e-01
-8.999614119529724121e-01
7.796096801757812500e-01
-5.373368263244628906e-01
2.537215054035186768e-01
-2.110139578580856323e-01
-9.624440670013427734e-01
-1.596924424171447754e+00
-8.529940992593765259e-02
8.348624110221862793e-01
-4.229667186737060547e-01
-2.413734495639801025e-01
2.136044204235076904e-01
-1.857568323612213135e-01
8.749790191650390625e-01
1.260626912117004395e-01
-1.041627168655395508e+00
-6.793681979179382324e-01
7.829201817512512207e-01
5.230987668037414551e-01
-8.002081513404846191e-01
-6.870309710502624512e-01
4.801431596279144287e-01
7.772804498672485352e-01
1.713186204433441162e-01
-9.973165392875671387e-01
-1.689559340476989746e+00
3.847137838602066040e-02
5.069288015365600586e-01
2.558379471302032471e-01
-4.298709332942962646e-01
-2.112142145633697510e-01
-1.358391165733337402e+00
-1.492194771766662598e+00
-5.702520608901977539e-01
-1.133667111396789551e+00
-1.484613656997680664e+00
-1.099519610404968262e+00
6.608333587646484375e-01
-1.053396224975585938e+00
-1.111350655555725098e+00
-2.278192192316055298e-01
-2.287238538265228271e-01
-6.825134754180908203e-01
-8.939188718795776367e-01
-1.659175872802734375e+00
-1.491380929946899414e+00
5.815428495407104492e-01
5.420605540275573730e-01
-6.365409493446350098e-01
1.914009600877761841e-01
1.009660243988037109e+00
9.326811879873275757e-03
1.497258692979812622e-01
-4.901918172836303711e-01
-1.144767045974731445e+00
-5.857757925987243652e-01
3.597108721733093262e-01
2.769570350646972656e-01
-4.883318245410919189e-01
-2.775956094264984131e-01
-5.694325268268585205e-02
-3.333882242441177368e-02
-4.708836674690246582e-01
-1.237898111343383789e+00
-1.903846263885498047e+00
-4.653155505657196045e-01
9.051812887191772461e-01
-1.198501706123352051e+00
-7.182456851005554199e-01
7.593188285827636719e-01
-1.013467740267515182e-02
8.337113857269287109e-01
2.281780093908309937e-01
-9.670613408088684082e-01
-5.795387625694274902e-01
2.489225715398788452e-01
6.214815378189086914e-01
-1.016494750976562500e+00
-7.013358920812606812e-02
8.502617478370666504e-01
7.122489809989929199e-01
3.831563889980316162e-01
-4.434273838996887207e-01
-1.455280900001525879e+00
-1.619849503040313721e-01
3.999798595905303955e-01
7.459503412246704102e-01
-3.962623178958892822e-01
4.202107489109039307e-01
3.568257391452789307e-01
4.863980114459991455e-01
4.467924833297729492e-01
-7.894546985626220703e-01
-1.545824170112609863e+00
-9.128939509391784668e-01
5.972211360931396484e-01
-2.291171550750732422e-01
-4.996414780616760254e-01
2.505928874015808105e-01
6.636517643928527832e-01
6.608176827430725098e-01
-3.335593342781066895e-01
-1.062548756599426270e+00
-1.353028535842895508e+00
9.303264319896697998e-02
8.803755044937133789e-01
-9.838046431541442871e-01
-7.813872098922729492e-01
3.867207467555999756e-01
6.541492938995361328e-01
-1.649158746004104614e-01
-1.784787923097610474e-01
-1.114705085754394531e+00
-5.850946307182312012e-01
2.496492415666580200e-01
3.955034613609313965e-01
-7.661368250846862793e-01
-7.090381383895874023e-01
4.253086149692535400e-01
-4.790863394737243652e-02
-5.477413535118103027e-01
-5.662319660186767578e-01
-1.302650570869445801e+00
-1.008134365081787109e+00
6.482706069946289062e-01
4.314967691898345947e-01
-7.063117623329162598e-01
-4.101215600967407227e-01
6.382455229759216309e-01
3.732599020004272461e-01
-3.663831055164337158e-01
-1.267311871051788330e-01
-1.205567836761474609e+00
-9.699063003063201904e-02
6.394746899604797363e-01
-1.023432731628417969e+00
-7.282334566116333008e-01
3.755658864974975586e-01
1.385813713073730469e+00
2.624031901359558105e-01
-8.274487853050231934e-01
-1.049109578132629395e+00
4.389711096882820129e-02
2.663318216800689697e-01
6.876266002655029297e-01
-3.670650720596313477e-01
-5.284985154867172241e-02
-5.491897091269493103e-02
-3.278507888317108154e-01
-4.281553924083709717e-01
-5.002670288085937500e-01
-5.348162055015563965e-01
-3.218855559825897217e-01
4.614719450473785400e-01
3.476938307285308838e-01
-1.398131251335144043e-01
2.792110145092010498e-01
1.079388022422790527e+00
9.241303801536560059e-01
-5.301728844642639160e-01
3.780645783990621567e-03
-1.219836696982383728e-01
2.863827049732208252e-01
9.016869664192199707e-01
-4.928193092346191406e-01
2.514016330242156982e-01
6.544548273086547852e-01
2.053942680358886719e+00
9.197555780410766602e-01
-1.728589273989200592e-02
5.691771507263183594e-01
2.947291433811187744e-01
4.241437613964080811e-01
1.044962644577026367e+00
-5.399641990661621094e-01
-9.443797916173934937e-02
6.342294216156005859e-01
1.162308692932128906e+00
2.266065962612628937e-02
-1.953422278165817261e-01
-9.998035430908203125e-02
-1.870920062065124512e-01
7.022958993911743164e-01
1.034751296043395996e+00
-7.389830052852630615e-02
1.084016323089599609e+00
1.305052280426025391e+00
1.524196982383728027e+00
1.085845589637756348e+00
9.348641037940979004e-01
4.952419400215148926e-01
5.601186752319335938e-01
1.018970489501953125e+00
-1.889664530754089355e-01
-6.257938146591186523e-01
2.250631749629974365e-01
1.030465483665466309e+00
8.019129633903503418e-01
-4.922693967819213867e-01
4.476139545440673828e-01
7.128893584012985229e-02
4.448204636573791504e-01
6.951028108596801758e-01
5.263743177056312561e-02
1.826114654541015625e-01
5.892152190208435059e-01
1.877102851867675781e+00
1.043377876281738281e+00
-5.035701021552085876e-02
3.533772528171539307e-01
-2.635985314846038818e-01
3.494030237197875977e-01
6.265476942062377930e-01
-2.128090523183345795e-02
2.746527493000030518e-01
5.178024172782897949e-01
1.096460819244384766e+00
6.544982790946960449e-01
-3.646904826164245605e-01
-1.245370358228683472e-01
-2.361298650503158569e-01
6.086724400520324707e-01
-2.087544053792953491e-01
-2.947057187557220459e-01
4.937364161014556885e-01
1.365285038948059082e+00
1.097423911094665527e+00
-3.816028237342834473e-01
-5.704758167266845703e-01
1.725961267948150635e-01
4.368672668933868408e-01
1.101130768656730652e-01
-2.420711070299148560e-01
-1.213240981101989746e+00
-1.830181181430816650e-01
7.096959948539733887e-01
8.500330895185470581e-02
-1.109504699707031250e+00
-1.083971634507179260e-01
-3.166409730911254883e-01
3.145464360713958740e-01
-7.071430981159210205e-02
-2.538579106330871582e-01
-7.455170154571533203e-01
-2.024662494659423828e-01
1.084538936614990234e+00
5.413507223129272461e-01
-1.508377075195312500e+00
-1.576884090900421143e-01
-1.552827358245849609e-01
8.050716519355773926e-01
-4.366918504238128662e-01
4.665316641330718994e-01
9.977042675018310547e-02
1.225431203842163086e+00
1.191881179809570312e+00
-6.532449722290039062e-01
-6.898390650749206543e-01
2.360490113496780396e-01
3.893797099590301514e-01
1.661898493766784668e-01
-3.859733045101165771e-01
-3.290328681468963623e-01
5.715549737215042114e-02
5.687233805656433105e-01
7.616510391235351562e-01
-9.202918410301208496e-01
-4.197814464569091797e-01
-3.743222057819366455e-01
2.689156532287597656e-01
9.574373066425323486e-02
4.122756123542785645e-01
-6.204564571380615234e-01
2.049303799867630005e-02
1.433735728263854980e+00
2.451814562082290649e-01
-5.663440823554992676e-01
4.702140986919403076e-01
5.632579326629638672e-01
8.289901614189147949e-01
-3.918372392654418945e-01
-4.216002300381660461e-02
3.998402655124664307e-01
1.812370777130126953e+00
1.351060867309570312e+00
3.806412220001220703e-02
1.006571575999259949e-01
6.664842963218688965e-01
7.931110262870788574e-01
5.068550705909729004e-01
-7.271099835634231567e-02
8.576902747154235840e-02
5.416560173034667969e-01
9.826231598854064941e-01
1.740164518356323242e+00
1.277464479207992554e-01
1.583314687013626099e-01
1.132382631301879883e+00
4.514372050762176514e-01
1.562449932098388672e-01
3.499096035957336426e-01
-1.168152019381523132e-01
1.188219711184501648e-01
1.210095643997192383e+00
1.629787802696228027e+00
6.591264903545379639e-02
4.524350464344024658e-01
3.032701611518859863e-01
8.041111826896667480e-01
-9.602881669998168945e-01
1.693431586027145386e-01
-3.461537659168243408e-01
8.238530755043029785e-01
1.089202523231506348e+00
-2.456648796796798706e-01
-4.679333865642547607e-01
-2.165691107511520386e-01
5.875059962272644043e-01
3.926009237766265869e-01
-1.028843998908996582e+00
-4.963601827621459961e-01
-1.268582791090011597e-01
6.033923625946044922e-01
1.227610468864440918e+00
-3.471981734037399292e-02
-7.645329236984252930e-01
7.365160584449768066e-01
9.122166782617568970e-02
5.629697814583778381e-03
-7.673373222351074219e-01
-1.273514986038208008e+00
-1.096320271492004395e+00
5.459274649620056152e-01
8.767961263656616211e-01
-1.319728374481201172e+00
-1.286667704582214355e+00
-8.235753178596496582e-01
-3.778653591871261597e-02
-1.390484094619750977e+00
-8.652982711791992188e-01
-8.868342638015747070e-01
-9.523825347423553467e-02
6.416938304901123047e-01
-3.383120298385620117e-01
-2.235787153244018555e+00
-1.012140274047851562e+00
4.176683425903320312e-01
1.596250385046005249e-01
-1.654119968414306641e+00
-8.679689764976501465e-01
-1.002764463424682617e+00
3.713684678077697754e-01
5.093631148338317871e-01
-1.001559734344482422e+00
-1.377470016479492188e+00
-2.019762396812438965e-01
2.803203165531158447e-01
-1.244920268654823303e-01
-1.486009120941162109e+00
-8.354282975196838379e-01
-1.273403048515319824e+00
4.789321720600128174e-01
1.199403524398803711e+00
-1.166108965873718262e+00
-1.623648166656494141e+00
-3.335523009300231934e-01
5.966105461120605469e-01
-8.686841130256652832e-01
-1.034204125404357910e+00
-1.729579269886016846e-01
-6.048043444752693176e-02
8.471893072128295898e-01
-2.264879643917083740e-01
-5.502974987030029297e-01
-5.526801943778991699e-01
5.928766727447509766e-01
3.264908790588378906e-01
-1.654806852340698242e+00
-4.795701801776885986e-01
-4.552381634712219238e-01
-1.517974138259887695e-01
-7.075990084558725357e-03
2.398211322724819183e-02
-1.063079476356506348e+00
-3.968630433082580566e-01
2.397730648517608643e-01
1.856023073196411133e-01
-1.212009429931640625e+00
-2.918703556060791016e-01
-8.006808161735534668e-01
1.385346800088882446e-01
1.132901236414909363e-01
-1.771855652332305908e-01
-2.565462589263916016e-01
-2.350013256072998047e-01
7.093307971954345703e-01
-8.443701863288879395e-01
-1.029035687446594238e+00
-3.316986560821533203e-01
-4.625553265213966370e-02
1.142414689064025879e+00
3.358126804232597351e-02
-2.172085791826248169e-01
-6.248132511973381042e-02
1.150200963020324707e+00
7.343521118164062500e-01
-1.077595710754394531e+00
-4.156658947467803955e-01
2.263142913579940796e-01
2.359477132558822632e-01
5.604277849197387695e-01
9.375718981027603149e-02
3.096748702228069305e-02
6.800620555877685547e-01
6.947003006935119629e-01
4.233595430850982666e-01
-5.861620903015136719e-01
3.781661987304687500e-01
4.113271534442901611e-01
1.075580477714538574e+00
1.914619207382202148e+00
1.923846006393432617e+00
6.046727895736694336e-01
2.141674607992172241e-01
8.886922597885131836e-01
-3.920410573482513428e-01
-9.718319773674011230e-01
2.501625716686248779e-01
1.414861083030700684e-01
1.428218722343444824e+00
1.849040836095809937e-01
4.083585739135742188e-01
-3.929809033870697021e-01
6.722853779792785645e-01
7.625500559806823730e-01
-1.526748538017272949e+00
-1.296568632125854492e+00
3.082515895366668701e-01
4.003530144691467285e-01
8.431619405746459961e-01
1.223405122756958008e+00
-5.281096696853637695e-01
1.445330232381820679e-01
5.592800378799438477e-01
5.918910503387451172e-01
-1.225024461746215820e+00
-7.944967150688171387e-01
-6.395193934440612793e-02
7.772966623306274414e-01
8.586696386337280273e-01
-1.109664961695671082e-01
2.014945894479751587e-01
-6.185758113861083984e-01
7.232433557510375977e-01
-6.823076605796813965e-01
-1.619789123535156250e+00
-8.499516248703002930e-01
-2.748307958245277405e-02
7.840365767478942871e-01
1.035047173500061035e-01
-1.997285755351185799e-03
-8.108072280883789062e-01
2.026225328445434570e-01
8.761024475097656250e-01
-1.953278660774230957e+00
-2.226195096969604492e+00
-7.888426184654235840e-01
-3.150151669979095459e-01
3.763177692890167236e-01
-6.952937841415405273e-01
1.032577306032180786e-01
-4.495677538216114044e-03
5.778158307075500488e-01
7.006444931030273438e-01
-1.573425769805908203e+00
-1.732335567474365234e+00
-5.705899596214294434e-01
3.528960347175598145e-01
1.323283910751342773e+00
2.058787047863006592e-01
-4.774331450462341309e-01
-4.804983437061309814e-01
8.806706070899963379e-01
3.329876661300659180e-01
-1.243663549423217773e+00
-1.098824739456176758e+00
-5.554704070091247559e-01
6.952888965606689453e-01
-8.203516006469726562e-01
-3.574559390544891357e-01
-2.675008773803710938e-01
-1.244307532906532288e-01
9.821328520774841309e-01
-1.191078901290893555e+00
-1.458545446395874023e+00
-1.049213632941246033e-01
-3.486346006393432617e-01
-7.592041492462158203e-01
-7.601956725120544434e-01
1.255349069833755493e-01
6.186652928590774536e-02
3.355506360530853271e-01
9.619485735893249512e-01
-9.921630024909973145e-01
-1.145235776901245117e+00
3.089542686939239502e-01
7.645448297262191772e-02
1.541133155114948750e-03
-3.960346579551696777e-01
1.978075355291366577e-01
-3.762610256671905518e-01
7.900457382202148438e-01
3.276618421077728271e-01
-1.107178807258605957e+00
-9.560304880142211914e-01
-4.264604151248931885e-01
6.913770437240600586e-01
-3.677890896797180176e-01
-2.327214777469635010e-01
1.274517551064491272e-02
3.002399206161499023e-01
1.107514023780822754e+00
-7.148320078849792480e-01
-7.909274101257324219e-01
-1.160934865474700928e-01
6.511678099632263184e-01
3.021401762962341309e-01
1.626803912222385406e-02
1.117354750633239746e+00
1.336069583892822266e+00
8.028759360313415527e-01
1.465090155601501465e+00
-6.422964334487915039e-01
-7.032735347747802734e-01
1.273969560861587524e-01
1.240435957908630371e+00
1.642802834510803223e+00
1.391749262809753418e+00
1.881459474563598633e+00
1.003784656524658203e+00
8.928969502449035645e-01
1.196548223495483398e+00
-1.022191286087036133e+00
-9.013551473617553711e-01
8.977339416742324829e-02
8.783525228500366211e-01
-2.237885296344757080e-01
5.002373084425926208e-02
7.307576537132263184e-01
3.011397719383239746e-01
8.515478968620300293e-01
-9.965277314186096191e-01
-1.324504613876342773e+00
-1.046796679496765137e+00
2.903681993484497070e-01
4.176284372806549072e-01
5.349636077880859375e-01
7.011513113975524902e-01
1.147021055221557617e+00
6.639286279678344727e-01
7.195474505424499512e-01
-1.097570061683654785e+00
-1.374087452888488770e+00
-6.620594263076782227e-01
5.387739539146423340e-01
9.197085499763488770e-01
-5.713351964950561523e-01
-7.858758419752120972e-02
-5.515561699867248535e-01
4.513115584850311279e-01
8.552030920982360840e-01
-1.318776249885559082e+00
-1.839535355567932129e+00
-9.839283823966979980e-01
5.245478153228759766e-01
-2.534609138965606689e-01
-5.176633223891258240e-02
2.026685327291488647e-01
1.968274265527725220e-01
7.163674831390380859e-01
-9.524826407432556152e-01
-1.601161718368530273e+00
-1.177044630050659180e+00
4.187767207622528076e-01
4.994662404060363770e-01
-1.021943330764770508e+00
-4.976051151752471924e-01
8.970611691474914551e-01
6.563567519187927246e-01
5.421993732452392578e-01
-1.247784376144409180e+00
-1.325781464576721191e+00
-1.173854947090148926e+00
7.578520774841308594e-01
9.967139959335327148e-01
-1.422995626926422119e-01
1.697959899902343750e-01
1.306090235710144043e+00
6.621255278587341309e-01
4.176360070705413818e-01
-1.291039705276489258e+00
-1.548272013664245605e+00
-1.382872700691223145e+00
7.716888189315795898e-01
-1.177704572677612305e+00
-8.888838291168212891e-01
-4.660573005676269531e-01
-5.939358100295066833e-02
7.427403926849365234e-01
-1.232815146446228027e+00
-1.628527522087097168e+00
-1.736813426017761230e+00
-1.421674132347106934e+00
-9.768354296684265137e-01
-1.301226496696472168e+00
-1.024268865585327148e+00
-2.758036553859710693e-01
4.362807869911193848e-01
3.386192619800567627e-01
-1.241011261940002441e+00
-1.802318215370178223e+00
-1.685416698455810547e+00
-5.272309780120849609e-01
-1.917818933725357056e-01
-8.925696611404418945e-01
-7.971389889717102051e-01
3.983428478240966797e-01
6.390239000320434570e-01
4.213883578777313232e-01
-9.636065959930419922e-01
-1.724256157875061035e+00
-1.486016392707824707e+00
1.033193588256835938e+00
-1.199478745460510254e+00
-5.662763118743896484e-01
-2.840070798993110657e-02
9.700224399566650391e-01
8.230631351470947266e-01
-9.114659428596496582e-01
-1.080970048904418945e+00
-1.000845432281494141e+00
-5.888687968254089355e-01
8.542394042015075684e-01
-9.739105701446533203e-01
-4.704892635345458984e-01
8.009120821952819824e-01
8.403174281120300293e-01
8.879531621932983398e-01
-8.557564020156860352e-01
-6.266962289810180664e-01
-4.949616193771362305e-01
1.324185281991958618e-01
1.130171418190002441e+00
-1.147589460015296936e-01
3.185388147830963135e-01
1.311110138893127441e+00
7.345989346504211426e-01
7.635206580162048340e-01
-6.911301612854003906e-01
-1.188571453094482422e+00
-6.403738856315612793e-01
8.087462782859802246e-01
-2.497429698705673218e-01
-5.792098641395568848e-01
-1.869703084230422974e-01
7.099843621253967285e-01
1.005752801895141602e+00
-7.103467583656311035e-01
-9.138874411582946777e-01
-1.696586370468139648e+00
-1.266268849372863770e+00
8.199156522750854492e-01
-8.977108448743820190e-02
-5.981304645538330078e-01
1.732338219881057739e-01
1.266098380088806152e+00
8.579024076461791992e-01
-1.446301937103271484e+00
-1.202617526054382324e+00
-9.593874216079711914e-01
1.164225414395332336e-01
1.108872532844543457e+00
-1.020775914192199707e+00
-8.822817206382751465e-01
4.035094678401947021e-01
6.596521139144897461e-01
5.129706859588623047e-01
-1.172641396522521973e+00
-1.423002839088439941e+00
-1.282598733901977539e+00
5.785006284713745117e-01
1.450832188129425049e-01
-1.534926533699035645e+00
-4.194932281970977783e-01
5.034450292587280273e-01
8.254507184028625488e-01
-7.065033316612243652e-01
-6.319912672042846680e-01
-1.440832972526550293e+00
-4.268504679203033447e-01
1.093161940574645996e+00
-1.388762235641479492e+00
-1.290335178375244141e+00
-4.763194322586059570e-01
8.826009631156921387e-01
9.015843868255615234e-01
-1.375328063964843750e+00
-7.872325181961059570e-01
-1.384763002395629883e+00
-7.597408294677734375e-01
3.532254099845886230e-01
-2.257920503616333008e-01
-4.979449510574340820e-01
8.152079582214355469e-01
8.648444414138793945e-01
7.470177412033081055e-01
-1.520209670066833496e+00
-1.725265383720397949e+00
-1.252225995063781738e+00
2.655901610851287842e-01
-2.051267176866531372e-01
-1.846084952354431152e+00
-1.424744963645935059e+00
-4.355136677622795105e-02
1.030840039253234863e+00
-1.027807474136352539e+00
-1.824568629264831543e+00
-1.943583488464355469e+00
-2.750100612640380859e+00
-2.010812044143676758e+00
-1.698409557342529297e+00
-2.023218154907226562e+00
-1.163928151130676270e+00
4.231415688991546631e-01
5.142066478729248047e-01
-1.858844876289367676e+00
-1.275652647018432617e+00
-1.461892843246459961e+00
-1.435810685157775879e+00
-1.064049243927001953e+00
-1.235380649566650391e+00
-1.337250709533691406e+00
-2.980560660362243652e-01
6.863181591033935547e-01
7.652625441551208496e-01
-1.560658335685729980e+00
-9.335693717002868652e-01
-1.968115568161010742e+00
-7.216128706932067871e-01
-1.131889343261718750e+00
-1.273023962974548340e+00
-9.438093304634094238e-01
1.150592640042304993e-01
1.088460445404052734e+00
-1.176352858543395996e+00
-1.592748403549194336e+00
-1.073669314384460449e+00
-1.154646992683410645e+00
-7.949997186660766602e-01
-1.140073657035827637e+00
-1.417337894439697266e+00
-6.214219927787780762e-01
8.177228569984436035e-01
1.157186865806579590e+00
-1.500350117683410645e+00
-1.492572307586669922e+00
-1.428489327430725098e+00
-7.739819884300231934e-01
1.017966940999031067e-01
-4.618786573410034180e-01
-1.840150475502014160e+00
1.836650073528289795e-01
8.918659090995788574e-01
7.297243475914001465e-01
-1.613845705986022949e+00
-9.542435407638549805e-01
-1.630557775497436523e+00
4.184868335723876953e-01
-7.432472109794616699e-01
-1.744013905525207520e+00
-1.199909567832946777e+00
-4.136530160903930664e-01
1.262342691421508789e+00
-8.482768535614013672e-01
-1.709631681442260742e+00
-1.204524517059326172e+00
-1.683668136596679688e+00
-1.881130933761596680e-01
-7.216476649045944214e-02
-1.061249971389770508e+00
-8.037955164909362793e-01
4.262730777263641357e-01
1.269323706626892090e+00
-1.596586108207702637e+00
-1.464829564094543457e+00
-1.054092884063720703e+00
-2.376842647790908813e-01
4.368725419044494629e-02
-5.305906534194946289e-01
-2.182686090469360352e+00
-1.242222413420677185e-01
6.918895244598388672e-01
1.241359353065490723e+00
-1.449248552322387695e+00
-1.268525481224060059e+00
-1.468667507171630859e+00
2.866393327713012695e-01
4.549720883369445801e-01
-9.509304165840148926e-01
-1.206915259361267090e+00
-1.590343564748764038e-01
1.155949354171752930e+00
-2.604228630661964417e-02
-1.360419988632202148e+00
-9.612110257148742676e-01
-7.901547551155090332e-01
4.318854212760925293e-01
-1.498485565185546875e+00
-1.357268095016479492e+00
-7.592473030090332031e-01
2.305015325546264648e-01
1.395347237586975098e+00
-1.190967321395874023e+00
-1.492432475090026855e+00
-8.641881346702575684e-01
-1.131301283836364746e+00
2.970421314239501953e-01
-3.582969307899475098e-01
-7.127905488014221191e-01
-2.021752297878265381e-01
8.205569982528686523e-01
1.466305494308471680e+00
-1.369466066360473633e+00
-1.895679712295532227e+00
-1.119561076164245605e+00
2.840867638587951660e-01
-2.846568524837493896e-01
-1.332920432090759277e+00
-1.401499986648559570e+00
-2.022174298763275146e-01
1.086561799049377441e+00
4.318459928035736084e-01
-1.491481661796569824e+00
-1.657717108726501465e+00
-1.754767060279846191e+00
-2.339938402175903320e+00
-2.096324920654296875e+00
-1.179470777511596680e+00
-1.153737902641296387e+00
-2.982899844646453857e-01
1.207990527153015137e+00
-1.012648344039916992e+00
-1.896883130073547363e+00
-1.627185463905334473e+00
-1.419107556343078613e+00
-9.546365141868591309e-01
-1.661705732345581055e+00
-1.256410479545593262e+00
-1.053950667381286621e+00
4.685334265232086182e-01
1.378677248954772949e+00
-1.231345057487487793e+00
-1.687568306922912598e+00
-8.568767905235290527e-01
-1.092082262039184570e+00
-1.009706497192382812e+00
-1.563490867614746094e+00
-8.819174766540527344e-01
-7.220895290374755859e-01
8.962972164154052734e-01
5.285912156105041504e-01
-1.420895576477050781e+00
-1.591242909431457520e+00
-1.366552233695983887e+00
-1.085502982139587402e+00
-2.012501239776611328e+00
-6.756212115287780762e-01
-4.645523726940155029e-01
1.284565329551696777e-01
1.130175709724426270e+00
-4.074410796165466309e-01
-1.408594727516174316e+00
-1.354186654090881348e+00
-8.013330101966857910e-01
1.101485788822174072e-01
-1.682266831398010254e+00
-6.925251483917236328e-01
-8.544025421142578125e-01
5.200211405754089355e-01
1.468456387519836426e+00
-7.794357538223266602e-01
-1.398440361022949219e+00
-9.988071322441101074e-01
5.247874651104211807e-03
1.945323124527931213e-02
-1.640628814697265625e+00
-1.213951468467712402e+00
-6.972309350967407227e-01
6.509130001068115234e-01
1.060321450233459473e+00
-6.880335807800292969e-01
-1.030043482780456543e+00
-7.021583914756774902e-01
2.064706534147262573e-01
-5.800690054893493652e-01
-1.486969947814941406e+00
-3.985172212123870850e-01
2.551312148571014404e-01
8.497444987297058105e-01
-5.206146240234375000e-01
-9.280389547348022461e-01
-1.181869268417358398e+00
-4.064654111862182617e-01
2.248224169015884399e-01
-2.253299713134765625e+00
-1.508693218231201172e+00
-3.232662677764892578e-01
1.083964109420776367e-01
9.153378009796142578e-01
-7.335744500160217285e-01
-1.258270859718322754e+00
-1.239369273185729980e+00
-1.094988733530044556e-01
-8.747435174882411957e-03
-2.266115427017211914e+00
-1.491031408309936523e+00
-6.425268650054931641e-01
7.084783911705017090e-01
9.714544415473937988e-01
-5.471567511558532715e-01
-1.125179409980773926e+00
-9.105298519134521484e-01
2.240864336490631104e-01
-1.432891368865966797e+00
-1.585849046707153320e+00
-7.626482248306274414e-01
-4.441999793052673340e-01
8.472560048103332520e-01
-6.319572329521179199e-01
-7.223595380783081055e-01
-1.194697022438049316e+00
-8.021938204765319824e-01
-2.857692725956439972e-02
-1.014303684234619141e+00
-2.176144361495971680e+00
-1.327515244483947754e-01
3.415661156177520752e-01
9.556556344032287598e-01
-1.035255074501037598e+00
-1.565530180931091309e+00
-1.667061090469360352e+00
-3.194226622581481934e-01
-2.158146053552627563e-01
-1.945480942726135254e+00
-1.556249976158142090e+00
-3.244249224662780762e-01
6.467099189758300781e-01
5.093148350715637207e-01
-1.166194438934326172e+00
-1.683027863502502441e+00
-1.373791337013244629e+00
-9.570053219795227051e-01
-2.103391408920288086e+00
-2.318987369537353516e+00
-1.053725838661193848e+00
-5.252251029014587402e-01
6.053608059883117676e-01
-8.513619303703308105e-01
-6.834101676940917969e-01
-1.634950160980224609e+00
-1.180657386779785156e+00
-6.757918596267700195e-01
-1.372149944305419922e+00
-1.732399463653564453e+00
-4.444796741008758545e-01
9.743420779705047607e-02
1.424386143684387207e+00
-6.891705393791198730e-01
-7.556644678115844727e-01
-5.103542208671569824e-01
-6.698329746723175049e-02
-8.411622606217861176e-03
-1.249796867370605469e+00
-8.271750807762145996e-01
3.787529468536376953e-01
6.694659590721130371e-01
1.498852014541625977e+00
9.357520192861557007e-02
2.164585143327713013e-01
-2.800551056861877441e-01
6.387337446212768555e-01
-9.863458871841430664e-01
-9.263718724250793457e-01
-2.074241042137145996e-01
1.020463481545448303e-01
1.029818177223205566e+00
9.591735154390335083e-02
9.742788076400756836e-01
5.053654909133911133e-01
5.890002250671386719e-01
9.488450884819030762e-01
7.834100723266601562e-02
-1.196804404258728027e+00
1.180715799331665039e+00
6.625646352767944336e-01
1.424088835716247559e+00
-3.067890107631683350e-01
1.093289136886596680e+00
2.518308162689208984e-01
3.914167582988739014e-01
1.321546912193298340e+00
-8.662786483764648438e-01
-8.526457548141479492e-01
4.637907743453979492e-01
7.277278304100036621e-01
1.423679709434509277e+00
-1.972030103206634521e-01
3.013926744461059570e-01
-5.313260555267333984e-01
1.254580974578857422e+00
1.403543710708618164e+00
-8.650534749031066895e-01
-7.555658817291259766e-01
6.026268601417541504e-01
1.113035917282104492e+00
3.441645503044128418e-01
2.198377996683120728e-01
-2.189715579152107239e-02
2.720706909894943237e-02
1.553225874900817871e+00
-1.211967468261718750e+00
-1.323199391365051270e+00
-1.742385625839233398e-01
4.342653602361679077e-02
9.408233165740966797e-01
-1.175097703933715820e+00
-4.200331866741180420e-01
-9.210119247436523438e-01
-1.686744093894958496e+00
-2.754352390766143799e-01
-2.165254116058349609e+00
-1.952201962471008301e+00
-2.310087084770202637e-01
6.882460117340087891e-01
9.642748236656188965e-01
-1.375265479087829590e+00
-6.249858066439628601e-02
-1.468530893325805664e+00
-7.014887332916259766e-01
-4.842987656593322754e-01
-1.452178239822387695e+00
-1.530784368515014648e+00
-3.848431110382080078e-01
1.672610193490982056e-01
-4.019081592559814453e-01
-2.558401599526405334e-02
3.036637231707572937e-02
-1.796172559261322021e-01
7.539628148078918457e-01
8.122978806495666504e-01
-1.440784454345703125e+00
-5.965152382850646973e-01
3.508702516555786133e-01
8.280917406082153320e-01
-7.623994350433349609e-01
4.772916436195373535e-01
2.485734671354293823e-01
2.499815970659255981e-01
1.922706365585327148e+00
-1.878231018781661987e-01
-1.033628940582275391e+00
1.295375972986221313e-01
6.951392889022827148e-01
1.284095406532287598e+00
-8.968148827552795410e-01
5.946269035339355469e-01
3.413564860820770264e-01
9.251902103424072266e-01
1.695768952369689941e+00
-9.720442295074462891e-01
-1.167129278182983398e+00
1.914068609476089478e-01
1.236320257186889648e+00
7.645977735519409180e-01
-2.139043360948562622e-01
9.307276010513305664e-01
1.752112358808517456e-01
1.305016636848449707e+00
-4.262078180909156799e-02
-1.448940277099609375e+00
-1.190795660018920898e+00
2.211200743913650513e-01
1.033743500709533691e+00
-5.973104238510131836e-01
-1.472163200378417969e-01
6.130799055099487305e-01
-1.069377437233924866e-01
1.260571360588073730e+00
-1.198950633406639099e-01
-1.657348513603210449e+00
-4.515229761600494385e-01
6.562763452529907227e-01
1.583829402923583984e+00
-1.044444322586059570e+00
2.431755214929580688e-01
-1.590961217880249023e-01
6.461053490638732910e-01
1.514326930046081543e+00
-4.283554852008819580e-01
-1.433099508285522461e+00
-8.261395692825317383e-01
8.531540632247924805e-01
4.419224560260772705e-01
-1.535789251327514648e+00
-9.589803218841552734e-02
-3.294967114925384521e-01
5.905241370201110840e-01
1.376558393239974976e-01
-1.415607810020446777e+00
-1.328755855560302734e+00
-8.418697863817214966e-03
1.253121137619018555e+00
-5.829929709434509277e-01
-5.879415869712829590e-01
3.423526287078857422e-01
-2.943813800811767578e-01
7.119885683059692383e-01
-1.243878245353698730e+00
-1.823144316673278809e+00
-1.282644748687744141e+00
3.031565845012664795e-01
1.457489252090454102e+00
-1.399790287017822266e+00
-7.389255762100219727e-01
-6.435389816761016846e-02
-5.691423416137695312e-01
1.445840299129486084e-01
-1.295089244842529297e+00
-1.594134330749511719e+00
-7.724316716194152832e-01
1.252529263496398926e+00
2.480823099613189697e-01
-1.359272003173828125e+00
-1.780960410833358765e-01
-1.008576750755310059e+00
-4.980543851852416992e-01
-1.066524863243103027e+00
-1.465416431427001953e+00
-1.166181206703186035e+00
8.404016494750976562e-02
1.161922931671142578e+00
-4.443245530128479004e-01
-1.103156328201293945e+00
3.263123035430908203e-01
-2.147256582975387573e-01
8.041960746049880981e-02
-1.070003986358642578e+00
-1.570571422576904297e+00
-4.116340279579162598e-01
4.869177043437957764e-01
1.530035495758056641e+00
-1.690452814102172852e+00
-1.300320494920015335e-02
5.724686980247497559e-01
-2.198685556650161743e-01
-2.149408459663391113e-01
-1.093877792358398438e+00
-1.525238037109375000e+00
-1.406270265579223633e-01
1.102030873298645020e+00
1.236320614814758301e+00
-1.045554995536804199e+00
2.415352463722229004e-01
4.601991474628448486e-01
4.537130892276763916e-01
4.466308951377868652e-01
-4.023152589797973633e-01
-8.657027482986450195e-01
-4.998148381710052490e-01
1.027296423912048340e+00
-6.790997385978698730e-01
-7.591506838798522949e-01
3.938780725002288818e-01
-3.977897763252258301e-01
7.459512352943420410e-01
-1.156200647354125977e+00
-1.278609037399291992e+00
-1.151509523391723633e+00
-2.862377762794494629e-01
1.417819738388061523e+00
-1.670194149017333984e+00
-8.401271104812622070e-01
2.882299721240997314e-01
3.433099389076232910e-01
1.030801534652709961e+00
-9.220735728740692139e-02
-1.856632709503173828e+00
-7.240707278251647949e-01
5.759353637695312500e-01
1.101576328277587891e+00
-1.631058216094970703e+00
-7.482469677925109863e-01
4.441143572330474854e-01
3.985732793807983398e-01
-7.456670999526977539e-01
-4.132881760597229004e-01
-1.434405088424682617e+00
-9.469332098960876465e-01
8.137598633766174316e-01
-3.825577497482299805e-01
-7.129052877426147461e-01
-2.692324221134185791e-01
7.573649287223815918e-01
7.238194942474365234e-01
2.528313100337982178e-01
7.876520603895187378e-02
-3.604366183280944824e-01
-3.408515751361846924e-01
1.698344588279724121e+00
-1.092129230499267578e+00
6.337119638919830322e-02
9.596171975135803223e-01
6.901544332504272461e-01
1.135872125625610352e+00
-7.030992507934570312e-01
-9.535487890243530273e-01
-9.018340706825256348e-01
2.218029350042343140e-01
9.927292466163635254e-01
-1.261407017707824707e+00
-2.343834191560745239e-01
7.440916895866394043e-01
7.149665355682373047e-01
9.051054716110229492e-01
1.099604129791259766e+00
-8.390288949012756348e-01
-2.537180185317993164e-01
6.826146245002746582e-01
1.832572668790817261e-01
-5.072011351585388184e-01
8.436307907104492188e-01
3.845218420028686523e-01
6.326357126235961914e-01
-1.076566934585571289e+00
-4.592922329902648926e-01
-8.701707124710083008e-01
-4.514021873474121094e-01
1.469162821769714355e+00
-8.341422677040100098e-01
-4.496536254882812500e-01
5.265920758247375488e-01
1.210996627807617188e+00
1.089155435562133789e+00
1.060276627540588379e+00
3.126992881298065186e-01
-3.023003637790679932e-01
3.255168795585632324e-01
1.717556476593017578e+00
-1.232818007469177246e+00
4.084343910217285156e-01
5.387569069862365723e-01
9.838314652442932129e-01
-1.051438450813293457e-01
-1.111557245254516602e+00
-7.276399731636047363e-01
-3.418423533439636230e-01
2.141996622085571289e-01
9.404219686985015869e-02
-1.042728424072265625e+00
-3.466778993606567383e-01
6.162909865379333496e-01
6.182221174240112305e-01
1.364407300949096680e+00
9.150535464286804199e-01
6.607970595359802246e-01
-2.357647269964218140e-01
1.251028418540954590e+00
-1.608449965715408325e-01
-7.547443266957998276e-03
4.016209244728088379e-01
7.965979576110839844e-01
1.558955073356628418e+00
-1.123089075088500977e+00
2.480275332927703857e-01
-1.044927597045898438e+00
-2.154184579849243164e-01
1.096985816955566406e+00
-7.913948893547058105e-01
-6.628060340881347656e-01
4.452135860919952393e-01
1.343428969383239746e+00
1.105979919433593750e+00
3.870673179626464844e-01
-2.601928412914276123e-01
-2.404860854148864746e-01
2.794827222824096680e-01
2.128523737192153931e-01
-9.838821887969970703e-01
2.895805053412914276e-02
7.636163830757141113e-01
1.207093715667724609e+00
-1.087447524070739746e+00
-8.371551036834716797e-01
-4.100409150123596191e-01
-5.992028713226318359e-01
5.911481380462646484e-01
-3.687015771865844727e-01
-9.163137674331665039e-01
1.398154944181442261e-01
9.870957136154174805e-01
1.280808210372924805e+00
3.767577409744262695e-01
-1.339742243289947510e-01
-3.380711078643798828e-01
-1.438920795917510986e-01
8.263170719146728516e-01
-8.697510957717895508e-01
-2.355553954839706421e-02
-5.982143804430961609e-02
1.033271074295043945e+00
3.795153796672821045e-01
-1.136567473411560059e+00
-5.132499933242797852e-01
-1.045421361923217773e+00
1.308960020542144775e-01
-4.392683506011962891e-01
-9.552186727523803711e-01
-7.203906774520874023e-01
4.610241055488586426e-01
1.042865514755249023e+00
1.094258785247802734e+00
-4.079738631844520569e-02
4.726310372352600098e-01
-2.245742976665496826e-01
4.691326022148132324e-01
-3.162433207035064697e-01
-1.649974882602691650e-01
4.422143101692199707e-01
4.430704712867736816e-01
2.138650655746459961e+00
-1.467723846435546875e+00
-3.615618944168090820e-01
-4.813691675662994385e-01
-4.985343515872955322e-01
5.016652345657348633e-01
-5.899276137351989746e-01
-1.065237164497375488e+00
-4.946499764919281006e-01
6.809964179992675781e-01
1.182715654373168945e+00
-1.166898533701896667e-01
1.756945848464965820e-01
-5.457381606101989746e-01
1.281257420778274536e-01
-2.728648483753204346e-01
-4.077937901020050049e-01
-1.033572912216186523e+00
-1.246288791298866272e-01
1.286483526229858398e+00
-5.612353086471557617e-01
-9.517828226089477539e-01
-4.562835395336151123e-01
-4.946516752243041992e-01
3.997679352760314941e-01
-9.917441606521606445e-01
-7.209681868553161621e-01
-4.430851340293884277e-01
3.690191805362701416e-01
1.760798573493957520e+00
2.501754760742187500e-01
-2.875267267227172852e-01
5.377270579338073730e-01
-9.584119170904159546e-02
1.079596877098083496e+00
-4.732095897197723389e-01
1.719924062490463257e-01
2.087346464395523071e-01
1.293300151824951172e+00
2.027591228485107422e+00
-9.711117148399353027e-01
-5.121617317199707031e-01
-3.060300350189208984e-01
1.331500709056854248e-01
-4.700408875942230225e-01
-2.889893949031829834e-01
-3.892776966094970703e-01
6.603465080261230469e-01
1.148811697959899902e+00
1.926025390625000000e+00
5.009747147560119629e-01
4.791905879974365234e-01
3.096941709518432617e-01
4.123339056968688965e-01
-8.197947144508361816e-01
3.742655515670776367e-01
1.238498613238334656e-01
3.437943756580352783e-01
2.708132028579711914e+00
-6.350905299186706543e-01
-3.734032809734344482e-01
6.670229434967041016e-01
-8.300897479057312012e-02
1.344580054283142090e+00
-1.057739138603210449e+00
2.984501421451568604e-02
2.572415173053741455e-01
1.269900798797607422e+00
2.252139329910278320e+00
1.335152029991149902e+00
1.354949325323104858e-01
7.671616673469543457e-01
4.485467076301574707e-01
2.874306440353393555e-01
-4.659409821033477783e-01
5.085000395774841309e-01
5.643474459648132324e-01
1.571423292160034180e+00
7.143724560737609863e-01
-3.186619281768798828e-01
-4.809152483940124512e-01
1.394753307104110718e-01
5.715435743331909180e-01
-9.013000726699829102e-01
-2.740968465805053711e-01
-1.071328879334032536e-03
9.802686572074890137e-01
1.993629693984985352e+00
2.023809671401977539e+00
1.336214244365692139e-01
1.046779990196228027e+00
1.766262799501419067e-01
1.312014341354370117e+00
-1.775446653366088867e+00
4.398558437824249268e-01
2.289627343416213989e-01
8.107196688652038574e-01
2.233249187469482422e+00
-3.042330145835876465e-01
-4.052660167217254639e-01
3.619655966758728027e-01
3.539369404315948486e-01
4.431519508361816406e-01
-8.556750416755676270e-01
1.649843305349349976e-01
4.645674228668212891e-01
9.139464497566223145e-01
2.699069976806640625e+00
1.023391485214233398e+00
1.307416707277297974e-01
9.843429923057556152e-01
5.957084298133850098e-01
-7.906898260116577148e-01
-9.837339073419570923e-02
6.356408596038818359e-01
3.882572054862976074e-01
2.045962572097778320e+00
2.316578924655914307e-01
-5.159910768270492554e-02
3.429912328720092773e-01
4.195957630872726440e-02
1.445554018020629883e+00
-1.654130697250366211e+00
4.550713598728179932e-01
-1.258499324321746826e-01
1.141852855682373047e+00
2.212517738342285156e+00
2.615919113159179688e+00
-3.560527861118316650e-01
8.057235479354858398e-01
6.392408609390258789e-01
7.095211148262023926e-01
-1.049872994422912598e+00
8.298595547676086426e-01
2.702772915363311768e-01
1.366295337677001953e+00
8.006493449211120605e-01
1.388015747070312500e-01
-4.732958376407623291e-01
4.947229623794555664e-01
7.581593990325927734e-01
-4.960180819034576416e-01
-5.105614066123962402e-01
-9.398015588521957397e-02
7.023283839225769043e-02
1.195379614830017090e+00
2.099370241165161133e+00
2.847556173801422119e-01
6.711391806602478027e-01
6.769527792930603027e-01
1.424691796302795410e+00
-1.692078709602355957e+00
1.554232686758041382e-01
9.467841982841491699e-01
2.673260867595672607e-01
2.534183740615844727e+00
9.041885733604431152e-01
-4.154444336891174316e-01
-3.615697100758552551e-02
4.333384335041046143e-01
8.299865722656250000e-01
-1.150920391082763672e+00
2.498287856578826904e-01
4.308324754238128662e-01
1.166758179664611816e+00
1.983006358146667480e+00
1.781002998352050781e+00
-7.856182008981704712e-02
5.250807404518127441e-01
7.058711051940917969e-01
-9.026803374290466309e-01
-1.365045905113220215e+00
2.451443523168563843e-01
-4.268745183944702148e-01
1.765187382698059082e+00
-2.217407077550888062e-01
-5.382682681083679199e-01
-1.253095865249633789e-01
-1.954469978809356689e-01
1.463235616683959961e+00
-1.841353297233581543e+00
-8.905878067016601562e-01
-6.294845044612884521e-02
4.937247633934020996e-01
1.973238348960876465e+00
2.431576728820800781e+00
-3.130599856376647949e-01
3.824540227651596069e-02
4.759455323219299316e-01
9.872708916664123535e-01
-1.657831907272338867e+00
-8.669589757919311523e-01
3.503038883209228516e-01
7.552688717842102051e-01
6.478558778762817383e-01
4.382275044918060303e-01
-7.595754861831665039e-01
-6.638810634613037109e-01
8.891659379005432129e-01
-6.491594314575195312e-01
-1.550064682960510254e+00
-2.922287881374359131e-01
-2.254122644662857056e-01
6.696777939796447754e-01
1.409623980522155762e+00
7.823106646537780762e-01
3.113098442554473877e-01
-1.685428917407989502e-01
1.589702486991882324e+00
-1.898682236671447754e+00
-1.895873427391052246e+00
3.803406953811645508e-01
-1.054798364639282227e-01
2.073748111724853516e+00
-6.315535306930541992e-01
-4.809468984603881836e-01
-3.040253520011901855e-01
-9.842939674854278564e-03
1.279530644416809082e+00
-1.609924674034118652e+00
-1.145475864410400391e+00
1.223296509124338627e-03
6.784325838088989258e-01
1.305039882659912109e+00
1.294253587722778320e+00
3.324322402477264404e-01
2.973745763301849365e-01
9.564361572265625000e-01
-5.062940716743469238e-01
-1.900209546089172363e+00
-8.745351433753967285e-01
-3.495360016822814941e-01
9.375962018966674805e-01
-6.032161712646484375e-01
-2.992761731147766113e-01
-1.985906511545181274e-01
-6.352421045303344727e-01
1.336788892745971680e+00
-1.851245880126953125e+00
-1.420186996459960938e+00
-8.048537373542785645e-01
5.170093104243278503e-02
1.108297586441040039e+00
-9.172245115041732788e-02
1.642283648252487183e-01
-1.928583979606628418e-01
1.235231906175613403e-01
1.184947848320007324e+00
-2.101113319396972656e+00
-1.861994385719299316e+00
-1.998944431543350220e-01
4.988918006420135498e-01
1.054008483886718750e+00
-3.278855979442596436e-01
-4.324601292610168457e-01
-6.748167276382446289e-01
6.478481888771057129e-01
-4.931122660636901855e-01
-1.992819666862487793e+00
-1.726297259330749512e+00
-7.702271938323974609e-01
4.368449151515960693e-01
-1.088846683502197266e+00
-6.013600826263427734e-01
-2.835405468940734863e-01
-8.536200523376464844e-01
1.142663002014160156e+00
-1.528221130371093750e+00
-2.176094770431518555e+00
-1.590011715888977051e+00
-7.213189601898193359e-01
1.052297115325927734e+00
-5.826480984687805176e-01
1.721763983368873596e-02
-1.016215458512306213e-01
-3.163722455501556396e-01
1.406391978263854980e+00
-1.838176131248474121e+00
-1.486125349998474121e+00
-8.279086947441101074e-01
3.156747221946716309e-01
3.947886526584625244e-01
-9.134609103202819824e-01
2.166000753641128540e-01
-6.075614094734191895e-01
4.981205165386199951e-01
-3.086389899253845215e-01
-1.903153061866760254e+00
-2.097229003906250000e+00
-1.234223842620849609e+00
-9.799504876136779785e-01
-1.344157457351684570e+00
-8.986495137214660645e-01
-1.525290757417678833e-01
-9.013382792472839355e-01
9.495334625244140625e-01
-1.336696624755859375e+00
-1.861829757690429688e+00
-1.049565315246582031e+00
9.673769772052764893e-02
1.221848487854003906e+00
1.821699887514114380e-01
2.492171525955200195e-01
8.570259213447570801e-01
1.954504549503326416e-01
1.892102837562561035e+00
-1.613441228866577148e+00
-1.824613571166992188e+00
-6.150447726249694824e-01
4.383013844490051270e-01
1.375541925430297852e+00
-1.885061413049697876e-01
4.518888890743255615e-01
4.564437642693519592e-02
5.514201521873474121e-01
5.084396600723266602e-01
-1.812889575958251953e+00
-1.062159419059753418e+00
-6.612575054168701172e-01
7.211923599243164062e-01
2.438377887010574341e-01
-6.327420473098754883e-01
1.042695164680480957e+00
3.085144050419330597e-02
1.149041652679443359e+00
-9.018874168395996094e-01
-2.011295318603515625e+00
-1.374630689620971680e+00
1.621853746473789215e-02
1.226210832595825195e+00
-1.793552517890930176e+00
-8.233157396316528320e-01
3.214974105358123779e-01
-2.519985139369964600e-01
1.439475417137145996e+00
-1.354936838150024414e+00
-1.080737590789794922e+00
-1.652289986610412598e+00
2.917787730693817139e-01
1.234298825263977051e+00
-3.860684484243392944e-02
-1.729106903076171875e-01
3.516353070735931396e-01
9.433128833770751953e-01
7.056081295013427734e-01
-1.762202501296997070e+00
-1.454621434211730957e+00
-9.278343915939331055e-01
6.930693984031677246e-01
-1.062416195869445801e+00
-1.228015780448913574e+00
-2.948181889951229095e-02
-3.225564062595367432e-01
7.587163448333740234e-01
-8.979679942131042480e-01
-1.909233927726745605e+00
-1.506393909454345703e+00
-1.859439969062805176e+00
8.591611683368682861e-02
-1.518833279609680176e+00
-8.506296277046203613e-01
3.388634026050567627e-01
-6.950769573450088501e-02
1.806451559066772461e+00
-1.538198828697204590e+00
-1.791311264038085938e+00
-1.637219667434692383e+00
2.015735208988189697e-01
1.417466640472412109e+00
-2.000516057014465332e-01
-5.031044483184814453e-01
1.156638711690902710e-01
5.296009778976440430e-01
4.146331250667572021e-01
-9.977372288703918457e-01
-9.485111832618713379e-01
-1.036930918693542480e+00
1.010504722595214844e+00
2.359287589788436890e-01
-3.039823174476623535e-01
1.694213300943374634e-01
2.406696081161499023e-01
7.789050340652465820e-01
-1.171354055404663086e+00
-1.693730831146240234e+00
-1.335096120834350586e+00
-1.027425169944763184e+00
1.073001742362976074e+00
-1.745120763778686523e+00
-9.306159615516662598e-01
8.146002888679504395e-01
-3.423013389110565186e-01
1.590776801109313965e+00
-1.373692035675048828e+00
-1.271562576293945312e+00
-1.461849808692932129e+00
2.072247415781021118e-01
1.625522851943969727e+00
-1.474606990814208984e+00
-6.761983633041381836e-01
4.743317365646362305e-01
5.698199272155761719e-01
2.541778087615966797e-01
-8.665487170219421387e-01
-1.612806677818298340e+00
-1.482346057891845703e+00
6.413776874542236328e-01
-6.755412220954895020e-01
-1.749680161476135254e+00
-6.765238046646118164e-01
-5.400780588388442993e-02
5.843384861946105957e-01
-9.452319741249084473e-01
-7.894561290740966797e-01
-1.184219002723693848e+00
-1.251811742782592773e+00
9.213680624961853027e-01
-5.549186468124389648e-01
-5.651723742485046387e-01
8.451009988784790039e-01
2.140061408281326294e-01
1.705608487129211426e+00
-1.622782349586486816e+00
-1.446091532707214355e+00
-1.175784945487976074e+00
-1.224739104509353638e-01
1.673160672187805176e+00
-1.587726473808288574e+00
-7.658572793006896973e-01
1.820614933967590332e-01
3.335048556327819824e-01
4.654332399368286133e-01
-1.117009758949279785e+00
-1.075491547584533691e+00
-1.417259693145751953e+00
-1.061657294631004333e-01
1.139622449874877930e+00
-3.894974291324615479e-01
-1.960452198982238770e-01
3.289083838462829590e-01
8.766206502914428711e-01
-9.250295162200927734e-01
-8.415322303771972656e-01
-9.542270898818969727e-01
-1.021048069000244141e+00
1.047445297241210938e+00
-1.221781969070434570e-01
-5.251013040542602539e-01
9.017368555068969727e-01
5.979216098785400391e-01
1.956447243690490723e+00
-1.477432727813720703e+00
-5.657175183296203613e-01
-9.410108923912048340e-01
-4.132573604583740234e-01
2.085888624191284180e+00
-7.774333357810974121e-01
-3.294219672679901123e-01
6.461997032165527344e-01
8.707094788551330566e-01
1.207301616668701172e+00
-1.279987454414367676e+00
-8.557408452033996582e-01
-1.248194694519042969e+00
2.530211210250854492e-01
4.311642609536647797e-03
-1.063164353370666504e+00
-1.804423630237579346e-01
-7.998988032341003418e-02
9.889616370201110840e-01
-7.486385107040405273e-01
-1.469573497772216797e+00
-5.912467837333679199e-01
-1.239077806472778320e+00
5.105054378509521484e-01
7.712020277976989746e-01
-7.570888400077819824e-01
-1.226087361574172974e-01
2.143628895282745361e-01
1.615657687187194824e+00
-1.558082699775695801e+00
-8.019528388977050781e-01
-9.960094690322875977e-01
-5.675039291381835938e-01
1.151622653007507324e+00
-1.174792885780334473e+00
-9.798411130905151367e-01
-2.808547914028167725e-01
5.668650865554809570e-01
1.248076081275939941e+00
-1.496857285499572754e+00
-5.313395261764526367e-01
-1.198120117187500000e+00
-3.610406219959259033e-01
1.865167260169982910e+00
-1.484993845224380493e-01
-3.332975208759307861e-01
1.966706514358520508e-01
1.310458064079284668e+00
-3.084214404225349426e-02
-1.156867384910583496e+00
-3.198681771755218506e-01
-9.109331369400024414e-01
1.222074627876281738e+00
-4.656249284744262695e-01
-9.588451385498046875e-01
6.747153997421264648e-01
-2.365444004535675049e-01
2.023394107818603516e+00
-1.351304531097412109e+00
-1.030527114868164062e+00
-8.165029287338256836e-01
-1.113181471824645996e+00
1.187408268451690674e-01
-9.594345092773437500e-01
-6.460156440734863281e-01
1.151228070259094238e+00
1.130846261978149414e+00


==> plots/data/f030_aes_100other_check_10k/tvals.txt <==
2.860536000000000190e+00
2.332345000000000113e+00
2.328316000000000052e+00
3.545109000000000066e+00
2.618171999999999944e+00
3.164290999999999965e+00
2.817073000000000160e+00
2.133338999999999874e+00
2.520557000000000158e+00
3.148954999999999949e+00
3.044643000000000210e+00
2.836205999999999783e+00
2.777613000000000110e+00
2.777810999999999808e+00
2.762201000000000128e+00
2.798119999999999941e+00
2.160308999999999813e+00
3.116531999999999858e+00
2.663676000000000155e+00
2.947678999999999938e+00
2.421699999999999964e+00
2.651089999999999947e+00
2.524544999999999817e+00
2.247710000000000097e+00
4.289439999999999920e+00
2.613474000000000075e+00
2.603883000000000170e+00
2.762176000000000187e+00
3.090126000000000150e+00
2.763239000000000001e+00
2.920690000000000008e+00
2.998715999999999937e+00
2.775611000000000050e+00
2.634812999999999850e+00
3.122780999999999807e+00
2.913936000000000082e+00
2.897857000000000127e+00
2.240259000000000000e+00
3.274592999999999865e+00
2.521707000000000143e+00
2.934165000000000134e+00
3.059759000000000118e+00
2.745261999999999869e+00
2.661354000000000219e+00
3.160177000000000014e+00
2.722379999999999800e+00
3.162183000000000188e+00
2.784190999999999860e+00
2.599352000000000107e+00
2.365549999999999820e+00
2.648404999999999898e+00
2.767778999999999989e+00
3.061494999999999855e+00
2.986041000000000167e+00
2.806392000000000220e+00
3.355202999999999935e+00
3.118625000000000203e+00
3.072166000000000174e+00
2.628128999999999937e+00
2.810932000000000208e+00
2.741584000000000021e+00
2.678026000000000018e+00
2.627410999999999941e+00
3.061342999999999925e+00
3.879607000000000028e+00
2.863906000000000063e+00
3.033850999999999853e+00
2.514343999999999912e+00
2.570335000000000036e+00
2.880154000000000103e+00
3.193045000000000133e+00
2.989485000000000170e+00
3.333819000000000088e+00
2.244035999999999920e+00
3.173651000000000000e+00
2.352126999999999857e+00
2.481288999999999856e+00
2.235065000000000079e+00
2.503131000000000217e+00
2.588766000000000123e+00
2.737121000000000137e+00
2.232833999999999985e+00
2.846900000000000208e+00
2.542311999999999905e+00
3.236235000000000195e+00
3.043486999999999831e+00
2.702592000000000105e+00
2.489249000000000045e+00
2.726758999999999933e+00
2.804225000000000190e+00
2.551212000000000035e+00
2.376879999999999882e+00
3.212966999999999906e+00
2.681280999999999803e+00
2.745932999999999957e+00
2.830613000000000046e+00
2.354264000000000134e+00
2.614139000000000213e+00
2.850436000000000192e+00
2.739456000000000113e+00
2.741862999999999939e+00
2.676460000000000061e+00
2.522988999999999926e+00
3.137664000000000009e+00
2.871265999999999874e+00
2.932277000000000022e+00
2.490628000000000064e+00
2.425108999999999959e+00
3.053478000000000137e+00
2.773998000000000186e+00
2.691260000000000208e+00
2.710557000000000105e+00
2.508087000000000177e+00
3.671577000000000091e+00
2.757820000000000160e+00
2.448180999999999941e+00
2.901234000000000091e+00
2.613636000000000070e+00
3.541914999999999925e+00
3.286437999999999970e+00
2.572865000000000180e+00
2.625879999999999992e+00
2.353437000000000001e+00
3.505472000000000143e+00
3.111509999999999998e+00
2.791765999999999970e+00
3.073866000000000209e+00
2.862925000000000164e+00
2.770785000000000053e+00
2.481451999999999991e+00
2.916049999999999809e+00
3.413051999999999975e+00
2.829139000000000070e+00
3.070898000000000128e+00
2.557898999999999923e+00
2.801753000000000160e+00
3.263275999999999843e+00
3.301569000000000198e+00
3.069360999999999784e+00
2.496364999999999945e+00
3.014200000000000212e+00
2.503703999999999930e+00
2.721483000000000096e+00
2.836460000000000203e+00
2.567435999999999829e+00
2.571968000000000032e+00
2.935750000000000082e+00
2.804011000000000031e+00
2.617201999999999806e+00
2.674507999999999885e+00
2.984830000000000094e+00
2.641626000000000030e+00
2.813584000000000085e+00
2.653144999999999865e+00
2.620798000000000183e+00
3.159886000000000195e+00
3.175733000000000139e+00
3.080468000000000206e+00
2.170310000000000183e+00
2.869054999999999911e+00
2.398998999999999882e+00
3.046227000000000018e+00
2.990295999999999843e+00
2.329309999999999992e+00
2.734897999999999829e+00
2.705461000000000116e+00
3.037247999999999948e+00
2.123130000000000184e+00
2.483668999999999905e+00
2.814982000000000095e+00
2.527947999999999862e+00
3.263460999999999945e+00
2.251851999999999965e+00
2.911954999999999849e+00
2.736263999999999807e+00
2.654206999999999983e+00
2.844959999999999933e+00
2.395500999999999880e+00
2.824371000000000187e+00
2.970298999999999801e+00
2.631238999999999884e+00
2.204632999999999843e+00
2.479134999999999867e+00
2.794919000000000153e+00
2.598190000000000222e+00
3.520899000000000001e+00
2.523587000000000025e+00
2.757531999999999872e+00
3.254932000000000158e+00
2.667586000000000013e+00
2.583346999999999838e+00
2.519089000000000134e+00
2.763128000000000029e+00
2.428551000000000126e+00
2.510372999999999966e+00
2.942778999999999812e+00
3.071142000000000039e+00
3.267992000000000008e+00
3.632877000000000134e+00
2.818867000000000012e+00
3.025390999999999941e+00
2.742774999999999963e+00
3.094590000000000174e+00
2.714541000000000093e+00
3.234080000000000066e+00
2.522482999999999809e+00
3.147902000000000200e+00
2.456204000000000054e+00
3.645690000000000097e+00
2.521062000000000136e+00
3.023536000000000001e+00
2.851856999999999864e+00
2.705648000000000053e+00
2.567870000000000097e+00
3.003951999999999956e+00
2.523699000000000137e+00
3.634082999999999952e+00
2.937141000000000002e+00
3.365641000000000105e+00
2.646609000000000211e+00
2.635234000000000076e+00
3.143086999999999964e+00
3.171574000000000115e+00
2.555982999999999894e+00
3.359288999999999970e+00
3.662084999999999813e+00
3.356015999999999888e+00
4.151167000000000051e+00
2.959935000000000205e+00
3.159860000000000113e+00
3.050813000000000219e+00
2.674447999999999936e+00
2.945634000000000086e+00
2.112865999999999911e+00
2.399309000000000136e+00
3.644477000000000189e+00
2.948637999999999870e+00
3.828171000000000213e+00
2.214303000000000132e+00
2.717578000000000049e+00
3.355544000000000082e+00
2.753992999999999913e+00
2.770087999999999884e+00
2.439594000000000040e+00
4.077815000000000190e+00
3.320831999999999784e+00
2.427875999999999923e+00
3.633541999999999828e+00
2.650993000000000155e+00
3.046842999999999968e+00
3.613178000000000001e+00
2.650154999999999816e+00
3.286807000000000034e+00
2.307570000000000121e+00
3.754850999999999939e+00
3.172229999999999883e+00
2.819815000000000182e+00
2.118517999999999901e+00
2.662077000000000027e+00
2.442947000000000202e+00
2.936491999999999880e+00
2.984529000000000210e+00
2.362884999999999902e+00
2.398867999999999778e+00
2.579673999999999801e+00
2.480963000000000029e+00
2.452055000000000096e+00
2.528715000000000046e+00
2.798573999999999895e+00
2.320046000000000053e+00
2.315110999999999919e+00
3.037656999999999829e+00
2.403239999999999821e+00
2.938689999999999802e+00
2.811082999999999998e+00
2.877793000000000045e+00
3.198984999999999967e+00
2.680886999999999798e+00
3.352017000000000024e+00
3.662269999999999914e+00
2.811424999999999841e+00
2.793041000000000107e+00
3.131210999999999967e+00
2.605624999999999858e+00
3.902363999999999944e+00
2.619289000000000200e+00
2.231088999999999878e+00
2.921368999999999883e+00
2.342881000000000213e+00
3.714757000000000087e+00
2.556327000000000016e+00
2.771576000000000040e+00
2.694852000000000025e+00
3.663562000000000207e+00
2.737032999999999827e+00
1.960471999999999992e+00
2.998136999999999830e+00
2.242948000000000164e+00
3.169083000000000094e+00
2.611359000000000208e+00
2.658513000000000126e+00
3.204061999999999966e+00
2.434756000000000142e+00
3.293251000000000150e+00
2.846168000000000031e+00
2.138955000000000162e+00
2.921212000000000142e+00
2.612337999999999827e+00
2.716210999999999931e+00
2.182728000000000002e+00
2.966686999999999852e+00
2.912474000000000007e+00
3.550591999999999970e+00
3.028340000000000032e+00
2.528560000000000141e+00
2.612937000000000065e+00
2.386200999999999794e+00
2.507406000000000024e+00
2.813867000000000118e+00
2.208228000000000080e+00
4.092895000000000394e+00
2.351643999999999846e+00
2.910521000000000136e+00
3.581195000000000128e+00
2.792491000000000057e+00
2.721702000000000066e+00
1.898416000000000103e+00
2.995546000000000042e+00
2.644743000000000066e+00
2.648982999999999866e+00
3.213178000000000090e+00
2.478905999999999832e+00
3.915478999999999932e+00
3.002809000000000061e+00
3.153890000000000082e+00
2.514178999999999942e+00
2.383615999999999957e+00
2.737713999999999981e+00
2.217611000000000221e+00
2.846576000000000217e+00
2.557777000000000189e+00
2.414997000000000060e+00
3.688515000000000210e+00
3.170068999999999804e+00
2.665693000000000090e+00
2.292577999999999783e+00
2.678093000000000057e+00
2.519022999999999790e+00
2.165954000000000157e+00
2.983436000000000199e+00
2.805740999999999818e+00
2.808711999999999875e+00
2.987737000000000087e+00
2.778935999999999851e+00
2.612254000000000076e+00
2.437040999999999791e+00
2.381559000000000204e+00
2.881619000000000153e+00
2.870423999999999864e+00
3.072729999999999961e+00
2.939207999999999821e+00
3.072690000000000143e+00
2.977205999999999797e+00
3.001824000000000048e+00
2.647771999999999792e+00
2.538572999999999968e+00
2.569163000000000086e+00
3.618348999999999815e+00
2.407932000000000183e+00
2.654427999999999788e+00
2.757941999999999894e+00
2.510657000000000139e+00
2.399640000000000217e+00
2.910969000000000140e+00
2.762672999999999934e+00
2.783425999999999956e+00
2.178983000000000114e+00
2.863891000000000187e+00
2.406708000000000069e+00
2.564935000000000187e+00
2.443653999999999993e+00
2.517741000000000007e+00
2.834239999999999871e+00
2.218951999999999813e+00
2.768412999999999791e+00
2.704501000000000044e+00
3.388771000000000200e+00
2.975989999999999913e+00
3.441492999999999913e+00
2.724209999999999798e+00
2.710993000000000208e+00
2.532700999999999869e+00
2.888195000000000068e+00
2.545462999999999809e+00
2.412401000000000018e+00
3.353085999999999789e+00
4.072508000000000017e+00
1.983122999999999969e+00
3.592567999999999984e+00
2.787148000000000181e+00
2.374188999999999883e+00
2.735335000000000072e+00
2.702671000000000046e+00
3.259316999999999798e+00
2.995414999999999939e+00
3.419646999999999881e+00
3.134904999999999831e+00
2.187791999999999959e+00
2.550199000000000105e+00
2.694290000000000074e+00
2.876034999999999897e+00
2.779243000000000130e+00
2.414308999999999816e+00
2.612957999999999892e+00
2.740603999999999818e+00
2.756724000000000174e+00
2.725674999999999848e+00
3.106644000000000183e+00
3.073634000000000199e+00
3.135153999999999996e+00
2.813238999999999823e+00
3.545526999999999873e+00
2.826261999999999830e+00
2.460771999999999959e+00
3.566038999999999959e+00
3.091797999999999824e+00
2.529856000000000105e+00
3.074720999999999815e+00
2.721785999999999817e+00
2.715586000000000055e+00
3.002371000000000123e+00
2.825775000000000148e+00
3.003582000000000196e+00
2.663877999999999968e+00
3.718294000000000210e+00
2.775208999999999815e+00
2.444218999999999919e+00
3.037978999999999985e+00
2.466722999999999999e+00
2.505129999999999857e+00
3.094081000000000081e+00
2.766316999999999915e+00
2.752629000000000214e+00
3.046950999999999965e+00
2.878842000000000123e+00
2.818534999999999791e+00
2.738103000000000176e+00
2.949132000000000087e+00
2.854659999999999975e+00
2.810837999999999948e+00
2.980404000000000053e+00
2.666123999999999938e+00
2.511144999999999960e+00
3.371948000000000167e+00
2.725389999999999979e+00
3.241830999999999907e+00
2.895668999999999826e+00
2.624401000000000206e+00
2.462267999999999901e+00
2.917330999999999896e+00
3.281251999999999835e+00
2.951433000000000195e+00
2.962209999999999788e+00
2.792502999999999957e+00
2.987810000000000077e+00
3.053265999999999813e+00
2.730875000000000163e+00
2.617745000000000211e+00
2.691546000000000216e+00
2.741245000000000154e+00
3.008296000000000081e+00
2.666850000000000165e+00
3.315411999999999804e+00
2.416180000000000216e+00
2.822544000000000164e+00
2.828085999999999878e+00
3.166922000000000015e+00
2.423188000000000120e+00
3.176204999999999945e+00
2.680617999999999945e+00
2.352882000000000140e+00
2.220472000000000001e+00
2.787170000000000147e+00
2.733004000000000211e+00
3.441715999999999998e+00
3.333070000000000199e+00
2.790909000000000084e+00
2.648038999999999810e+00
3.222933999999999966e+00
2.666142999999999930e+00
2.334022000000000041e+00
2.568888999999999978e+00
2.372942999999999802e+00
2.387515000000000054e+00
2.477424000000000071e+00
2.342848000000000042e+00
2.438540999999999848e+00
2.932573000000000096e+00
3.716197999999999890e+00
2.576048999999999811e+00
2.068178000000000072e+00
2.622624000000000066e+00
2.169477999999999795e+00
3.579044000000000114e+00
2.503559000000000090e+00
2.528078999999999965e+00
2.961625000000000174e+00
2.573030999999999846e+00
3.321657000000000082e+00
2.897022000000000208e+00
2.161821999999999910e+00
2.662465000000000082e+00
2.841040000000000010e+00
2.480118000000000045e+00
2.369282000000000110e+00
2.456374999999999975e+00
2.694335999999999842e+00
3.539884999999999948e+00
2.795676999999999968e+00
2.801149999999999807e+00
2.209315999999999836e+00
2.855131999999999781e+00
2.854160999999999948e+00
3.323911999999999978e+00
2.704286999999999885e+00
2.227348000000000106e+00
2.798607000000000067e+00
3.403483000000000036e+00
2.518968000000000096e+00
2.494838999999999807e+00
2.760409999999999808e+00
2.637405000000000221e+00
2.743453000000000142e+00
2.689230999999999927e+00
2.373876000000000097e+00
2.944191000000000003e+00
2.492849999999999788e+00
3.194478999999999846e+00
2.677437999999999985e+00
2.344332000000000082e+00
3.342905000000000015e+00
2.650879999999999903e+00
3.011219999999999786e+00
2.854566999999999855e+00
2.808425999999999867e+00
2.648743000000000070e+00
2.873473999999999862e+00
2.476189999999999891e+00
1.982515999999999945e+00
2.606733999999999885e+00
2.691641000000000172e+00
3.097545999999999911e+00
3.386652999999999913e+00
2.349673999999999818e+00
3.302522999999999875e+00
2.705563000000000162e+00
2.869610999999999912e+00
2.296602000000000032e+00
2.312948000000000004e+00
3.566145000000000120e+00
2.883579000000000114e+00
2.955687000000000175e+00
3.323862000000000094e+00
2.742888000000000215e+00
2.726437999999999917e+00
2.722516999999999854e+00
2.944885000000000197e+00
2.464618000000000198e+00
3.844561000000000117e+00
3.720326000000000022e+00
2.711743999999999932e+00
2.634633000000000003e+00
2.317546999999999802e+00
2.966061999999999976e+00
2.550393000000000132e+00
3.061523000000000216e+00
2.550145999999999802e+00
2.464405000000000179e+00
2.527725999999999917e+00
3.835561000000000220e+00
3.397283999999999970e+00
2.523543000000000092e+00
2.585443000000000158e+00
2.657058999999999838e+00
2.949936999999999809e+00
3.220978999999999814e+00
2.526180000000000092e+00
3.002711000000000130e+00
3.249845999999999790e+00
2.798200000000000021e+00
3.539010000000000211e+00
2.241925000000000168e+00
3.002362000000000197e+00
3.123594000000000204e+00
2.704645000000000188e+00
2.555206000000000088e+00
2.110870999999999942e+00
3.244476999999999833e+00
3.919786999999999910e+00
2.544785000000000075e+00
2.637929999999999886e+00
2.837689999999999824e+00
2.947623000000000104e+00
2.291828000000000198e+00
2.518880999999999926e+00
2.387249999999999872e+00
2.487674999999999859e+00
2.933736999999999817e+00
3.341388999999999943e+00
2.426146999999999831e+00
2.497256999999999838e+00
3.319332000000000171e+00
2.963849000000000178e+00
2.423880000000000035e+00
2.998245999999999967e+00
2.325279000000000096e+00
3.227355999999999892e+00
2.797470999999999819e+00
3.614200999999999997e+00
2.254668000000000117e+00
2.621414000000000133e+00
4.028445999999999749e+00
2.719396999999999842e+00
2.993913000000000046e+00
2.963922000000000168e+00
2.581347000000000058e+00
2.834757000000000193e+00
3.217591999999999786e+00
2.382988000000000106e+00
2.741978000000000026e+00
2.990464999999999929e+00
3.410441000000000056e+00
2.666507999999999878e+00
2.495423000000000169e+00
2.295043000000000166e+00
3.412425999999999959e+00
3.431960000000000122e+00
2.875373999999999874e+00
2.401727000000000167e+00
2.584079000000000015e+00
3.199272999999999811e+00
2.713816000000000006e+00
2.721938999999999886e+00
2.484725000000000072e+00
3.036557999999999868e+00
2.932437999999999878e+00
3.722974999999999923e+00
3.398887999999999909e+00
2.586831000000000103e+00
3.154612000000000194e+00
3.730379000000000111e+00
2.694242000000000026e+00
2.301098999999999783e+00
2.497543999999999986e+00
4.260811000000000348e+00
3.458136999999999794e+00
3.041485000000000216e+00
2.393374000000000112e+00
2.559496999999999911e+00
3.327855000000000008e+00
3.203904000000000085e+00
3.140333000000000041e+00
2.021545000000000147e+00
2.836556999999999995e+00
2.733182999999999918e+00
3.474362999999999868e+00
3.303917999999999910e+00
2.260777000000000037e+00
3.194008999999999876e+00
3.217398000000000202e+00
2.628975000000000062e+00
3.272313000000000027e+00
2.559321000000000179e+00
3.475830000000000197e+00
3.020236999999999838e+00
3.324813999999999936e+00
2.168696999999999875e+00
2.549580999999999875e+00
2.743818999999999786e+00
2.801801000000000208e+00
2.502860000000000085e+00
2.542898000000000103e+00
2.791011000000000131e+00
3.728380000000000027e+00
2.784244000000000163e+00
3.095663000000000054e+00
2.417006000000000210e+00
2.577599999999999891e+00
2.336148000000000113e+00
3.339973000000000081e+00
2.757547999999999888e+00
2.228311000000000153e+00
2.369785999999999948e+00
3.218624999999999847e+00
2.975531000000000148e+00
3.207136999999999905e+00
2.887687999999999811e+00
2.802195999999999909e+00
3.337082999999999799e+00
3.298721000000000014e+00
2.178536999999999946e+00
2.361460000000000115e+00
3.167269999999999808e+00
2.896752000000000216e+00
2.933478000000000030e+00
2.473615000000000119e+00
2.795935000000000059e+00
2.194027999999999867e+00
2.761321999999999832e+00
3.275905999999999985e+00
2.869245999999999963e+00
2.692111999999999838e+00
2.864876000000000200e+00
3.462168000000000134e+00
2.809937000000000129e+00
3.114902999999999977e+00
2.832176000000000027e+00
2.570441000000000198e+00
2.749455999999999900e+00
2.831132999999999900e+00
2.945218000000000114e+00
2.509192000000000089e+00
2.828387000000000207e+00
2.980821999999999861e+00
2.216647000000000034e+00
3.012624000000000191e+00
2.873339999999999783e+00
2.348536000000000179e+00
3.424974000000000185e+00
2.228638000000000119e+00
3.193159000000000081e+00
2.656404000000000210e+00
3.316758999999999791e+00
2.593945000000000167e+00
3.283437000000000161e+00
2.967109000000000218e+00
2.939414999999999889e+00
2.519397999999999804e+00
3.422769999999999868e+00
3.144992999999999927e+00
3.487932999999999950e+00
2.687380999999999798e+00
3.122513999999999790e+00
2.351690000000000058e+00
3.090771999999999853e+00
3.248658999999999963e+00
2.710250999999999966e+00
2.799922000000000022e+00
2.270013000000000059e+00
3.471004999999999896e+00
2.691815000000000069e+00
3.108391000000000126e+00
2.677468000000000181e+00
2.587070999999999898e+00
3.257394999999999818e+00
3.043826999999999838e+00
2.431261000000000116e+00
2.614813999999999972e+00
3.139476999999999851e+00
3.182984999999999953e+00
2.489593999999999863e+00
2.630684000000000022e+00
2.742007999999999779e+00
3.089020999999999795e+00
2.789822000000000024e+00
3.053622999999999976e+00
2.235771000000000175e+00
3.269315999999999889e+00
3.077568999999999999e+00
2.865663000000000071e+00
2.517097999999999836e+00
2.997800999999999938e+00
2.572357999999999922e+00
3.010502999999999929e+00
3.015759000000000079e+00
3.248469000000000051e+00
2.543877000000000166e+00
3.896320999999999923e+00
2.432767000000000124e+00
2.677135999999999960e+00
2.603712999999999944e+00
2.529237999999999875e+00
2.705004999999999882e+00
2.682415000000000216e+00
2.757155000000000022e+00
2.392282999999999937e+00
3.491489000000000065e+00
2.938769999999999882e+00
2.676279000000000075e+00
2.612293000000000198e+00
2.752711000000000130e+00
2.883739999999999970e+00
3.076210999999999807e+00
2.339935999999999794e+00
3.615860000000000074e+00
2.397645999999999944e+00
2.335895999999999972e+00
2.309558000000000000e+00
2.573172000000000015e+00
2.451969000000000065e+00
2.570927000000000184e+00
2.463347000000000175e+00
2.655234999999999790e+00
2.655895000000000117e+00
2.937914999999999832e+00
3.860151999999999806e+00
2.445816000000000212e+00
2.442023999999999972e+00
2.943280999999999814e+00
2.736836999999999964e+00
2.723095999999999961e+00
3.183809999999999807e+00
2.983699000000000101e+00
2.937863999999999809e+00
2.509116999999999820e+00
2.818271000000000193e+00
2.803462999999999816e+00
3.309037000000000006e+00
2.683521999999999963e+00
2.507121999999999851e+00
3.120359000000000105e+00
2.935189999999999966e+00
3.046955000000000080e+00
3.088919999999999888e+00
3.760647000000000073e+00
2.611437000000000008e+00
3.932453999999999894e+00
3.053469000000000211e+00
2.718072999999999961e+00
2.603441000000000116e+00
3.225553000000000115e+00
3.033879000000000214e+00
2.888719000000000037e+00
3.935818999999999956e+00
2.956208999999999865e+00
2.852948000000000039e+00
3.391694000000000209e+00
2.201557000000000208e+00
3.156747999999999887e+00
2.649652999999999814e+00
2.613828999999999958e+00
3.559842000000000173e+00
2.363081000000000209e+00
3.087000000000000188e+00
3.219800999999999913e+00
2.800699999999999967e+00
2.840126000000000150e+00
3.034809000000000090e+00
3.164222999999999786e+00
2.836000999999999994e+00
2.811939000000000188e+00
2.534657000000000160e+00
2.175415000000000099e+00
2.465177999999999869e+00
3.704957999999999974e+00
2.766697000000000184e+00
2.917679999999999829e+00
2.974263999999999797e+00
2.734627000000000141e+00
3.017344000000000026e+00
3.486625000000000085e+00
3.230086000000000013e+00
2.556957999999999842e+00
2.708234000000000030e+00
2.638643000000000072e+00
3.823865000000000069e+00
2.803462000000000121e+00
3.285715000000000163e+00
2.849626000000000214e+00
3.027315000000000200e+00
2.736718000000000206e+00
2.509342000000000183e+00
3.354210000000000136e+00
2.794490000000000141e+00
2.782182999999999851e+00
2.685363999999999862e+00
2.837502999999999886e+00
2.478848000000000162e+00
2.710977999999999888e+00
3.023941999999999908e+00
2.360873000000000221e+00
2.729534000000000127e+00
2.486222000000000154e+00
2.443855000000000111e+00
3.340256999999999810e+00
3.184914000000000023e+00
2.699680999999999997e+00
2.799726999999999855e+00
2.463125999999999927e+00
2.602190999999999921e+00
3.060487999999999875e+00
2.967871000000000148e+00
2.679758999999999780e+00
1.907599000000000045e+00
3.511321999999999832e+00
2.947019000000000055e+00
2.633217000000000141e+00
2.947195999999999927e+00
2.807812999999999892e+00
2.681486000000000036e+00
2.891099999999999781e+00
2.393714999999999815e+00
1.969416999999999973e+00
2.982425999999999799e+00
3.327091999999999938e+00
2.649300000000000210e+00
2.948284999999999823e+00
2.843068999999999846e+00
3.174922000000000022e+00
2.462622999999999784e+00
2.905580000000000052e+00
3.266020999999999841e+00
3.258722000000000119e+00
2.592983999999999956e+00
2.789022000000000112e+00
2.189922999999999842e+00
2.556839999999999780e+00
3.310220000000000162e+00
2.410324999999999829e+00
2.821435999999999833e+00
2.388968000000000202e+00
2.801066000000000056e+00
3.611480999999999941e+00
3.028869999999999951e+00
3.666561999999999877e+00
2.752854000000000134e+00
2.210520999999999958e+00
3.544452000000000158e+00
2.897429999999999950e+00
2.543673000000000073e+00
3.465303000000000022e+00
3.227911000000000197e+00
3.281149999999999789e+00
3.339443999999999857e+00
2.094233000000000011e+00
2.813619000000000092e+00
2.589459999999999873e+00
2.476663999999999977e+00
2.865777000000000019e+00
2.364857000000000209e+00
3.449374000000000162e+00
2.837997999999999799e+00
2.905285999999999813e+00
2.728667999999999871e+00
2.863421000000000216e+00
2.312669000000000086e+00
2.514702999999999911e+00
2.330312999999999857e+00
2.061173999999999840e+00
2.669213000000000058e+00
2.747640999999999778e+00
2.742955999999999950e+00
2.408873999999999960e+00
2.505777000000000143e+00
3.223953999999999986e+00
2.833159000000000205e+00
2.260085000000000122e+00
2.542580000000000062e+00
2.273007000000000222e+00
3.268549000000000149e+00
3.014527999999999874e+00
2.681198999999999888e+00
2.616588999999999832e+00
2.639177999999999802e+00
3.023331999999999908e+00
2.384783999999999793e+00
2.511918999999999791e+00
2.264060999999999879e+00
3.171342000000000105e+00
2.951106999999999925e+00
2.668928999999999885e+00
2.749909999999999854e+00
2.326188999999999840e+00
3.256320999999999799e+00
2.481457999999999942e+00
2.307373000000000118e+00
3.030370000000000008e+00
2.032115000000000116e+00
3.576754999999999907e+00
3.341270999999999880e+00
2.571439999999999948e+00
2.535229999999999873e+00
2.318491999999999997e+00
3.194979000000000013e+00
2.486692999999999820e+00
2.429536000000000140e+00
2.907777999999999974e+00
3.058224000000000053e+00
3.031162000000000134e+00
3.305058999999999969e+00
2.404007000000000005e+00
2.604826000000000086e+00
3.581958000000000197e+00
2.783743999999999996e+00
3.262010000000000076e+00
2.350820000000000132e+00
2.207971999999999824e+00
3.447160999999999920e+00
3.008318000000000048e+00
2.743574000000000179e+00
2.543957999999999942e+00
2.846134000000000164e+00
3.235659000000000063e+00
2.980728000000000044e+00
3.106453000000000131e+00
3.284800999999999860e+00
2.371796999999999933e+00
3.524083000000000077e+00
3.551419999999999799e+00
3.216680999999999901e+00
2.542408000000000001e+00
3.370029999999999859e+00
2.969438999999999940e+00
2.311789000000000094e+00
2.746217999999999826e+00
2.812053000000000136e+00
3.526842999999999950e+00
4.016746000000000372e+00
3.240223999999999993e+00
2.605694000000000177e+00
2.588581000000000021e+00
3.324269999999999836e+00
3.330637999999999987e+00
2.723669000000000118e+00
2.858023000000000202e+00
3.177156999999999787e+00
3.479165000000000063e+00
3.534187999999999885e+00
2.602755999999999847e+00
2.620814000000000199e+00
3.158145000000000202e+00
3.154031999999999947e+00
2.680712000000000206e+00
2.867615999999999943e+00
2.873190999999999828e+00
2.904271000000000047e+00
3.556834999999999969e+00
2.800250999999999824e+00
3.136155000000000026e+00
2.787278999999999840e+00
3.297013000000000194e+00
3.113322999999999841e+00
2.486121999999999943e+00
2.237966999999999818e+00
2.851055000000000117e+00
2.862759000000000054e+00
3.760431000000000079e+00
2.322213000000000083e+00
2.447827000000000197e+00
3.334283999999999804e+00
3.153585999999999778e+00
3.315272999999999914e+00
2.501638999999999946e+00
3.697251000000000065e+00
4.198043000000000191e+00
3.737757999999999914e+00
3.106780999999999793e+00
2.755684000000000022e+00
2.899899000000000004e+00
2.959168000000000021e+00
2.990695000000000103e+00
3.003528000000000198e+00
3.358744999999999870e+00
3.195775999999999950e+00
3.346280999999999839e+00
3.652826000000000128e+00
3.123882000000000048e+00
2.722996000000000194e+00
3.118980000000000086e+00
3.131691000000000003e+00
3.948909000000000002e+00
2.291478999999999822e+00
2.713757999999999893e+00
4.170041999999999582e+00
3.076785999999999799e+00
3.211075999999999819e+00
2.163679000000000130e+00
2.949596000000000107e+00
2.797245999999999899e+00
2.846747999999999834e+00
4.035571000000000019e+00
2.408271000000000051e+00
3.116232000000000113e+00
2.679929000000000006e+00
3.410334999999999894e+00
4.159834000000000032e+00
2.746690000000000076e+00
2.900780999999999832e+00
2.730855000000000032e+00
2.843272999999999939e+00
3.105888000000000204e+00
2.698293000000000053e+00
3.326992000000000171e+00
3.780523000000000078e+00
4.085355999999999987e+00
3.076608999999999927e+00
2.891061999999999799e+00
3.334624999999999950e+00
2.944161999999999946e+00
2.544944999999999791e+00
2.358391999999999822e+00
2.653652000000000122e+00
3.270671000000000106e+00
2.829283999999999910e+00
2.884965999999999919e+00
2.369282000000000110e+00
2.790205999999999964e+00
2.575613000000000152e+00
2.277458999999999900e+00
3.392586999999999797e+00
2.445615000000000094e+00
3.207275000000000098e+00
2.760181999999999913e+00
2.972691000000000194e+00
4.021982000000000390e+00
2.949882999999999811e+00
3.584830000000000183e+00
2.776930000000000121e+00
2.613049999999999873e+00
2.432910000000000128e+00
2.584515999999999813e+00
3.005643000000000065e+00
3.733407999999999838e+00
2.962105999999999906e+00
2.802243999999999957e+00
2.977081000000000088e+00
2.941205000000000069e+00
2.602697000000000038e+00
3.329289000000000165e+00
2.493660999999999905e+00
3.241137999999999852e+00
2.372989000000000015e+00
2.487019999999999786e+00
3.106235999999999997e+00
3.344348999999999794e+00
3.001453999999999844e+00
3.031778000000000084e+00
2.778191000000000077e+00
2.382188999999999890e+00
2.693499999999999783e+00
2.266331000000000095e+00
2.527858000000000160e+00
2.642329999999999846e+00
2.606666000000000150e+00
2.901848000000000205e+00
2.904935000000000045e+00
2.520566000000000084e+00
2.807380000000000209e+00
2.559772000000000158e+00
2.460211999999999843e+00
2.190491000000000188e+00
2.367672000000000221e+00
3.224689999999999834e+00
2.710094999999999921e+00
2.787568999999999964e+00
2.908901000000000181e+00
2.241009000000000029e+00
2.231405999999999779e+00
2.238030000000000186e+00
2.624849999999999905e+00
2.950025000000000119e+00
2.375221999999999944e+00
2.803097000000000172e+00
2.671167000000000069e+00
2.360249000000000041e+00
3.878141999999999978e+00
2.213544999999999874e+00
2.936802000000000135e+00
3.008122000000000185e+00
2.598603000000000218e+00
2.575216000000000172e+00
2.214777000000000218e+00
2.726109999999999811e+00
3.461187999999999931e+00
2.664185999999999943e+00
2.315871000000000013e+00
2.304943000000000186e+00
3.204130000000000145e+00
2.827890000000000015e+00
2.346535999999999955e+00
2.556538000000000199e+00
2.480017000000000138e+00
2.736784999999999801e+00
2.834268999999999927e+00
2.447398000000000184e+00
2.219282999999999895e+00
3.434734000000000176e+00
3.592547999999999853e+00
2.478838000000000097e+00
2.575361000000000011e+00
2.372974000000000139e+00
2.543763999999999914e+00
3.389987999999999779e+00
2.668695000000000039e+00
2.812427000000000010e+00
2.504885999999999946e+00
3.853488000000000024e+00
3.730618000000000212e+00
1.992172999999999972e+00
3.210592999999999808e+00
2.485994999999999955e+00
2.981189999999999785e+00
3.150546999999999986e+00
2.359621000000000191e+00
2.829717000000000038e+00
3.135400000000000187e+00
3.262087999999999877e+00
1.940590999999999955e+00
2.800504999999999800e+00
2.180636999999999937e+00
2.546638000000000179e+00
3.208514999999999784e+00
2.592750999999999806e+00
2.808727000000000196e+00
2.509123000000000214e+00
3.398524999999999796e+00
3.111458999999999975e+00
2.259945999999999788e+00
3.368180000000000174e+00
2.699054999999999982e+00
3.274202999999999975e+00
2.883887999999999785e+00
2.891408999999999896e+00
2.770735999999999866e+00
2.654256999999999866e+00
2.900739000000000178e+00
3.002397999999999900e+00
2.963306999999999913e+00
2.808316000000000034e+00
2.767218999999999873e+00
3.367939999999999934e+00
2.896465000000000067e+00
3.247736999999999874e+00
2.505034999999999901e+00
3.805378999999999845e+00
2.488380999999999954e+00
2.632706000000000213e+00
2.373826000000000214e+00
2.662739000000000189e+00
2.972890000000000033e+00
2.785104000000000024e+00
3.071210000000000218e+00
2.959055000000000213e+00
2.125377999999999989e+00
2.966718999999999884e+00
2.480307999999999957e+00
3.052576000000000178e+00
2.628175999999999846e+00
3.296381999999999923e+00
3.053519999999999790e+00
2.541370999999999825e+00
2.875503000000000142e+00
2.488442000000000043e+00
2.754700999999999844e+00
2.633268000000000164e+00
3.094047999999999909e+00
3.095264999999999933e+00
2.804736999999999814e+00
2.718786999999999843e+00
2.830356999999999790e+00
2.660410000000000164e+00
2.613030999999999882e+00
2.836310000000000109e+00
3.165337000000000067e+00
2.354178000000000104e+00
3.166643000000000097e+00
2.725926999999999989e+00
2.838414999999999910e+00
3.178018999999999927e+00
2.962372999999999923e+00
2.720375999999999905e+00
2.654669000000000167e+00
3.088153000000000148e+00
3.198986999999999803e+00
2.952033000000000129e+00
2.988112999999999797e+00
2.530542000000000069e+00
2.757045999999999886e+00
2.905292999999999903e+00
2.669515000000000082e+00
2.327955000000000219e+00
2.584401000000000170e+00
2.749963000000000157e+00
2.420136999999999983e+00
2.603213000000000221e+00
2.439691999999999972e+00
2.834478999999999971e+00
3.202720999999999929e+00
2.672196000000000016e+00
3.092354999999999965e+00
2.380147000000000013e+00
2.416015999999999941e+00
2.839917999999999942e+00
2.009933000000000192e+00
2.708978999999999804e+00
2.448913000000000117e+00
2.524828999999999990e+00
2.768775999999999904e+00
3.051699999999999857e+00
2.330934000000000061e+00
2.344991999999999965e+00
2.393098000000000170e+00
2.710147000000000084e+00
2.620830999999999911e+00
2.530250999999999806e+00
2.626440000000000108e+00
2.889383000000000035e+00
2.219126999999999850e+00
3.110454999999999970e+00
3.249144999999999950e+00
2.295017999999999780e+00
2.445190000000000197e+00
2.685134000000000132e+00
2.560700000000000198e+00
2.199775999999999954e+00
2.513227000000000100e+00
3.062105999999999995e+00
3.015366000000000213e+00
3.143502999999999936e+00
2.712406000000000095e+00
2.314796999999999993e+00
2.519112999999999936e+00
2.607673999999999825e+00
2.658183000000000185e+00
2.830459999999999976e+00
2.793026999999999926e+00
2.904637000000000135e+00
2.890197000000000127e+00
3.152826999999999824e+00
2.717480000000000118e+00
2.418569000000000191e+00
3.540645000000000042e+00
2.340564000000000089e+00
2.305379999999999985e+00
2.464288999999999952e+00
2.822200000000000042e+00
3.257265999999999995e+00
2.567560999999999982e+00
3.247325000000000017e+00
2.335158999999999985e+00
2.873352000000000128e+00
3.674300000000000122e+00
3.724804999999999922e+00
2.630665000000000031e+00
2.486902000000000168e+00
3.044942999999999955e+00
3.201001000000000207e+00
2.989778999999999964e+00
2.893857999999999819e+00
2.305788999999999866e+00
2.642511999999999972e+00
3.530444999999999833e+00
3.126809999999999867e+00
2.664597999999999800e+00
3.015381000000000089e+00
3.491264999999999841e+00
2.208515999999999924e+00
2.701365000000000016e+00
2.217868999999999868e+00
3.061247999999999969e+00
2.869275000000000020e+00
2.865639999999999965e+00
2.922168000000000099e+00
2.907744999999999802e+00
2.606818000000000080e+00
3.099612000000000034e+00
2.633618999999999932e+00
2.882305999999999813e+00
3.600387000000000004e+00
2.797029000000000210e+00
3.462438999999999822e+00
2.590364999999999807e+00
3.029806999999999917e+00
3.161896000000000040e+00
3.566111999999999949e+00
2.887528999999999790e+00
2.714506999999999781e+00
3.182425999999999977e+00
3.702897000000000105e+00
3.154072999999999904e+00
2.958568999999999782e+00
2.906508000000000091e+00
2.642704999999999860e+00
3.377858999999999945e+00
3.177827999999999875e+00
3.027172999999999892e+00
2.874312000000000200e+00
3.732545000000000002e+00
3.334363000000000188e+00
3.686446000000000112e+00
2.662732000000000099e+00
2.946070999999999884e+00
3.537797999999999998e+00
3.072985000000000078e+00
3.161522999999999861e+00
2.430045999999999928e+00
3.112546000000000035e+00
3.647638000000000158e+00
3.418649999999999967e+00
3.212661999999999907e+00
2.648128999999999955e+00
2.795857999999999954e+00
3.352177999999999880e+00
2.678085999999999967e+00
2.587724000000000135e+00
2.515127999999999808e+00
2.769106999999999985e+00
3.060658999999999796e+00
2.623444000000000109e+00
2.398697999999999997e+00
2.435195000000000221e+00
3.604916999999999927e+00
3.736578000000000177e+00
3.427893000000000079e+00
2.702405000000000168e+00
2.113391000000000020e+00
4.145589000000000190e+00
3.333330999999999822e+00
2.945091000000000125e+00
2.210097999999999896e+00
2.178711999999999982e+00
3.054177999999999837e+00
3.751449000000000034e+00
2.810651000000000010e+00
3.297438999999999787e+00
3.106488000000000138e+00
4.040480999999999767e+00
2.980954000000000104e+00
3.093621999999999872e+00
2.309426999999999897e+00
3.317838000000000065e+00
3.427115999999999829e+00
3.013495999999999952e+00
2.712784000000000084e+00
2.773635000000000073e+00
2.848073999999999995e+00
3.172960999999999920e+00
2.991267000000000120e+00
2.784422999999999870e+00
2.700988999999999862e+00
3.100616000000000039e+00
4.262628999999999557e+00
2.433675000000000033e+00
2.207793000000000117e+00
2.844920000000000115e+00
4.073362000000000371e+00
3.424157000000000117e+00
2.535029000000000199e+00
2.051547999999999927e+00
2.868643000000000054e+00
2.960761000000000198e+00
4.785408999999999580e+00
2.688041000000000125e+00
2.022355999999999820e+00
3.529583000000000137e+00
4.092488999999999599e+00
2.575194999999999901e+00
2.481206999999999940e+00
2.442518000000000189e+00
2.702653999999999890e+00
3.632479000000000013e+00
3.387223999999999791e+00
2.295042000000000026e+00
2.779396000000000200e+00
3.343055999999999806e+00
4.197983999999999938e+00
2.697782999999999820e+00
2.451391999999999793e+00
2.868975999999999971e+00
3.232302999999999926e+00
3.654713000000000100e+00
2.523251000000000133e+00
2.504316999999999904e+00
3.072271000000000196e+00
3.952182999999999780e+00
3.139772999999999925e+00
2.623902000000000179e+00
2.381893999999999956e+00
2.980604000000000031e+00
3.020845000000000002e+00
3.794404999999999806e+00
2.435023999999999855e+00
2.549745000000000150e+00
2.563800000000000079e+00
3.555407000000000206e+00
3.576906999999999837e+00
2.867449000000000137e+00
2.888647999999999882e+00
2.442642999999999898e+00
2.996067000000000036e+00
2.815748000000000140e+00
2.232543999999999862e+00
2.848168999999999951e+00
2.880581999999999976e+00
3.627622999999999820e+00
2.438937999999999828e+00
2.495789999999999953e+00
3.305762000000000089e+00
2.209706000000000170e+00
3.225546000000000024e+00
2.271066999999999947e+00
2.349588999999999928e+00
2.956773000000000096e+00
2.868632999999999988e+00
3.369642999999999944e+00
2.257284999999999986e+00
2.848921999999999954e+00
3.114492999999999956e+00
2.343086000000000002e+00
2.413248999999999977e+00
2.757206000000000046e+00
2.831227000000000160e+00
3.077875000000000139e+00
2.960525000000000073e+00
2.742992000000000097e+00
2.797553000000000178e+00
3.535359000000000140e+00
2.636146999999999796e+00
2.294756000000000018e+00
2.406638000000000055e+00
2.458931999999999896e+00
2.406012000000000040e+00
3.294455000000000133e+00
3.344066999999999901e+00
2.778830999999999829e+00
3.214796000000000209e+00
2.883796999999999944e+00
2.875115000000000087e+00
2.574879000000000140e+00
2.921460999999999864e+00
2.934804999999999886e+00
3.463776000000000188e+00
2.635569999999999968e+00
3.632150999999999907e+00
2.523054999999999826e+00
3.024912000000000045e+00
3.123852999999999991e+00
2.844666000000000139e+00
2.636570999999999998e+00
2.716308000000000167e+00
2.898163999999999962e+00
3.050727999999999884e+00
2.862833999999999879e+00
2.298289000000000026e+00
2.859678000000000164e+00
2.477746999999999922e+00
3.316622999999999877e+00
2.702703000000000078e+00
2.630914999999999893e+00
2.778944000000000081e+00
3.190066999999999986e+00
2.439715000000000078e+00
3.117137000000000047e+00
3.075788000000000189e+00
2.895942999999999934e+00
2.788278000000000034e+00
2.626120999999999928e+00
3.482356999999999925e+00
3.339504999999999946e+00
2.349765999999999799e+00
3.463252000000000219e+00
2.257175000000000153e+00
2.746538999999999842e+00
2.438892000000000060e+00
2.431864000000000026e+00
2.962571000000000065e+00
2.358750000000000124e+00
3.071943999999999786e+00
3.265927000000000024e+00
2.517856999999999790e+00
3.103219000000000172e+00
2.530850000000000044e+00
2.658888999999999836e+00
3.198868000000000045e+00
2.386429000000000133e+00
2.873925999999999981e+00
2.690863999999999923e+00
3.119968000000000075e+00
2.432269999999999932e+00
2.155806000000000111e+00
2.720453000000000010e+00
3.612702000000000080e+00
2.724018000000000050e+00
2.827342999999999940e+00
3.053093000000000057e+00
2.403697000000000195e+00
3.286350000000000104e+00
3.036815999999999960e+00
2.950359000000000176e+00
3.286516999999999911e+00
2.647435999999999900e+00
2.786842000000000041e+00
3.486289999999999889e+00
2.001891000000000087e+00
2.974029999999999951e+00
2.667644999999999822e+00
2.083765999999999785e+00
2.155683999999999934e+00
3.040547000000000111e+00
2.958148000000000000e+00
2.747711999999999932e+00
2.554593999999999809e+00
2.911049999999999915e+00
3.433213999999999988e+00
2.836956999999999951e+00
3.022660000000000124e+00
2.462499999999999911e+00
3.182113000000000191e+00
2.602243000000000084e+00
2.546422999999999881e+00
2.667161000000000115e+00
3.126084000000000085e+00
2.417850000000000055e+00
2.804351000000000038e+00
2.882038000000000100e+00
2.723339999999999872e+00
2.379586999999999897e+00
3.480458000000000052e+00
2.837912000000000212e+00
2.878404000000000185e+00
2.564149000000000012e+00
2.859723999999999933e+00
2.910447000000000006e+00
2.177382000000000151e+00
2.479087999999999958e+00
2.862157999999999980e+00
2.805000000000000160e+00
2.904320999999999930e+00
2.546632999999999925e+00
2.929008000000000056e+00
3.331815999999999889e+00
2.504392999999999869e+00
2.319490000000000052e+00
2.774515000000000065e+00
2.970552000000000081e+00
2.925396999999999803e+00
2.874802999999999997e+00
2.723666000000000142e+00
2.299099000000000004e+00
2.689230999999999927e+00
3.353149000000000157e+00
2.655928999999999984e+00
2.587038000000000171e+00
2.619320000000000093e+00
2.940301999999999971e+00
2.571674999999999933e+00
3.036132999999999971e+00
2.914820999999999884e+00
3.008007000000000097e+00
2.710665999999999798e+00
2.590282999999999891e+00
2.876227000000000089e+00
2.663164000000000087e+00
2.743322000000000038e+00
2.919045999999999808e+00
2.893031999999999826e+00
2.963191999999999826e+00
2.379576999999999831e+00
2.520392000000000188e+00
2.673715000000000064e+00
2.962066999999999783e+00
3.069665000000000088e+00
2.723561000000000121e+00
2.960103000000000151e+00
3.030858999999999970e+00
2.864348999999999812e+00
3.578161999999999843e+00
3.236925999999999970e+00
2.720349000000000128e+00
2.616324000000000094e+00
3.382258999999999904e+00
3.925901000000000085e+00
2.518596000000000057e+00
2.853229999999999933e+00
2.537802000000000113e+00
2.279628999999999905e+00
2.259094999999999853e+00
2.430911000000000044e+00
2.425082999999999878e+00
3.240025999999999851e+00
2.902381000000000100e+00
2.126644000000000201e+00
2.171030000000000015e+00
2.678328000000000042e+00
3.132343000000000099e+00
3.653059999999999974e+00
3.151015000000000121e+00
2.730776000000000092e+00
2.369495000000000129e+00
3.706157999999999841e+00
3.142269000000000201e+00
2.713677999999999813e+00
3.262757999999999825e+00
3.141450999999999993e+00
3.154762999999999984e+00
3.310268000000000210e+00
2.820879000000000136e+00
2.962949000000000055e+00
2.464046999999999876e+00
2.863633999999999791e+00
2.707491000000000092e+00
2.329164000000000012e+00
2.747352999999999934e+00
3.042450000000000099e+00
2.977939999999999809e+00
2.799869000000000163e+00
2.750185000000000102e+00
2.316686999999999941e+00
3.421266999999999836e+00
3.123132000000000019e+00
2.507473000000000063e+00
2.676550000000000207e+00
3.299135999999999846e+00
3.281254000000000115e+00
2.465822000000000180e+00
2.304082000000000185e+00
2.996164999999999967e+00
3.038170000000000037e+00
2.748308999999999891e+00
2.615372999999999948e+00
2.287510000000000154e+00
3.273972000000000104e+00
3.106787000000000187e+00
2.801541999999999977e+00
3.394111999999999796e+00
2.437225000000000197e+00
2.719940999999999942e+00
2.535712000000000188e+00
2.492131000000000096e+00
2.885553999999999952e+00
2.829394000000000187e+00
3.594597999999999960e+00
2.746328000000000102e+00
2.440593999999999930e+00
3.229315999999999853e+00
2.529100000000000126e+00
2.951684000000000196e+00
2.227180000000000160e+00
2.596160999999999941e+00
2.364514999999999922e+00
2.478845000000000187e+00
3.500675999999999899e+00
2.877346999999999877e+00
2.812212000000000156e+00
2.441739999999999799e+00
2.556928999999999785e+00
3.093408000000000158e+00
2.928961000000000148e+00
3.147327000000000208e+00
2.183682999999999819e+00
3.516398999999999830e+00
2.741527000000000047e+00
3.632012000000000018e+00
3.148312000000000221e+00
2.656169999999999920e+00
3.464163999999999799e+00
2.442613999999999841e+00
2.471414000000000222e+00
2.367122999999999866e+00
2.734888999999999903e+00
3.125519000000000158e+00
2.747574999999999878e+00
3.451935999999999893e+00
2.478127999999999886e+00
2.957885999999999793e+00
3.019721999999999795e+00
2.417482999999999826e+00
2.256203999999999876e+00
2.815351000000000159e+00
2.319179999999999797e+00
3.113745000000000207e+00
2.579927000000000081e+00
3.109208000000000194e+00
3.163340999999999958e+00
2.897886999999999880e+00
2.463503000000000220e+00
2.693646000000000207e+00
2.980515000000000025e+00
2.746790999999999983e+00
3.079844000000000026e+00
2.964058000000000082e+00
2.432691999999999855e+00
2.580159000000000091e+00
4.006520000000000081e+00
3.043343999999999827e+00
2.846255999999999897e+00
2.872733000000000203e+00
2.694582000000000033e+00
2.732228000000000101e+00
3.070146999999999959e+00
2.694459000000000160e+00
3.122686999999999991e+00
3.042206000000000188e+00
2.935880000000000045e+00
2.819659000000000137e+00
2.200882000000000005e+00
2.146532000000000107e+00
4.073750000000000426e+00
3.218811999999999784e+00
2.779530999999999974e+00
2.644830999999999932e+00
2.515182999999999947e+00
2.954600999999999811e+00
3.481325000000000003e+00
2.511366000000000209e+00
2.611111000000000182e+00
2.585920999999999914e+00
2.616473000000000049e+00
3.309384999999999799e+00
2.991639000000000159e+00
2.830951000000000217e+00
3.120038999999999785e+00
3.797293999999999947e+00
2.510759999999999881e+00
2.133297999999999917e+00
2.200718999999999870e+00
4.109045000000000059e+00
3.194787999999999961e+00
2.675724000000000213e+00
2.496230000000000171e+00
2.354719999999999924e+00
2.743406999999999929e+00
3.271269000000000204e+00
2.651621000000000006e+00
2.618034000000000194e+00
2.551384999999999792e+00
3.291122000000000103e+00
3.144627999999999979e+00
2.713314000000000004e+00
2.350261999999999851e+00
3.208509999999999973e+00
3.921635000000000204e+00
3.020687000000000122e+00
3.002126000000000072e+00
2.488116999999999912e+00
4.056144999999999889e+00
3.425561000000000078e+00
3.289893000000000178e+00
2.296609000000000123e+00
2.222331000000000056e+00
2.881349999999999856e+00
3.911788000000000043e+00
3.079571000000000058e+00
2.293293999999999944e+00
2.588773999999999909e+00
4.444092000000000375e+00
3.360848999999999975e+00
3.550771000000000122e+00
2.326480000000000103e+00
2.971697999999999951e+00
3.830032000000000103e+00
3.373343000000000202e+00
2.836313000000000084e+00
2.631498000000000115e+00
3.192689999999999806e+00
4.095623999999999931e+00
3.191657000000000188e+00
2.772375999999999951e+00
2.368568999999999924e+00
3.354638000000000009e+00
4.077177999999999969e+00
3.101811000000000096e+00
2.730782000000000043e+00
2.674755999999999911e+00
3.598538000000000014e+00
2.813054999999999861e+00
2.872418999999999834e+00
2.530256000000000061e+00
2.832454999999999945e+00
3.301187999999999789e+00
3.366744000000000181e+00
2.609072999999999976e+00
2.039546000000000081e+00
2.948634000000000199e+00
3.993171999999999944e+00
3.436955999999999900e+00
2.646345000000000169e+00
2.591305000000000192e+00
4.168900999999999968e+00
2.780416999999999916e+00
2.974641999999999786e+00
2.767989000000000033e+00
2.888072000000000195e+00
2.913215999999999806e+00
3.768031000000000130e+00
3.234420000000000073e+00
2.495220000000000216e+00
2.857839999999999936e+00
3.913685000000000080e+00
3.073790999999999940e+00
2.829358000000000040e+00
2.338572000000000095e+00
2.918509999999999938e+00
3.470353999999999939e+00
3.006218000000000057e+00
2.400018999999999902e+00
2.604816000000000020e+00
3.998701000000000061e+00
2.896361000000000185e+00
3.246039999999999814e+00
2.570143999999999984e+00
2.425459000000000032e+00
3.236092999999999886e+00
3.469021999999999828e+00
3.729417999999999900e+00
2.537170000000000147e+00
2.919706999999999830e+00
3.759011999999999798e+00
2.819646999999999792e+00
2.577589999999999826e+00
2.623952000000000062e+00
2.729204999999999881e+00
2.597687000000000079e+00
3.288178999999999963e+00
3.349527999999999839e+00
1.994771999999999990e+00
3.501078999999999830e+00
2.865565999999999836e+00
2.364043999999999812e+00
2.786776999999999838e+00
2.571152999999999800e+00
2.807202999999999893e+00
3.008818999999999910e+00
3.783256000000000174e+00
4.278756999999999699e+00
3.024214999999999876e+00
3.596061999999999870e+00
2.990521000000000207e+00
2.081494000000000177e+00
3.183335000000000026e+00
2.753137999999999863e+00
2.610510999999999804e+00
2.758744999999999781e+00
3.284609999999999808e+00
2.290337000000000067e+00
2.825703999999999994e+00
2.954295000000000115e+00
2.961977000000000082e+00
2.228221000000000007e+00
3.300698000000000132e+00
2.903925000000000090e+00
2.848733999999999877e+00
2.819113999999999898e+00
3.261325999999999947e+00
2.733725000000000183e+00
2.737373999999999974e+00
2.932925000000000004e+00
2.681132999999999988e+00
3.699908000000000197e+00
3.068966000000000083e+00
2.722320999999999991e+00
2.862111000000000072e+00
2.950248000000000204e+00
2.389877999999999947e+00
2.937584999999999891e+00
2.300464999999999982e+00
3.581090000000000106e+00
2.682488000000000206e+00
3.019058999999999937e+00
2.631075000000000053e+00
3.013600999999999974e+00
2.845527999999999835e+00
2.336170000000000080e+00
2.533103000000000105e+00
2.906667000000000112e+00
2.886629000000000111e+00
3.391258999999999801e+00
3.493256000000000139e+00
2.653529999999999944e+00
2.455496999999999819e+00
2.878483999999999821e+00
3.266097999999999946e+00
2.505587999999999926e+00
3.116953999999999780e+00
2.912811000000000039e+00
2.954988999999999866e+00
2.470425999999999789e+00
3.877705999999999875e+00
2.508382999999999807e+00
2.259428000000000214e+00
2.472824999999999829e+00
2.800189000000000039e+00
3.169418999999999986e+00
2.970922999999999981e+00
2.728531999999999957e+00
3.321229000000000209e+00
3.138657999999999948e+00
2.773160999999999987e+00
2.228699000000000208e+00
3.142695999999999934e+00
2.939503999999999895e+00
2.901785999999999976e+00
2.845318999999999932e+00
3.290817999999999799e+00
2.643136000000000152e+00
3.176946000000000048e+00
2.935684999999999878e+00
2.825304000000000038e+00
2.760771999999999782e+00
2.987837999999999994e+00
2.618119999999999781e+00
2.906652999999999931e+00
2.407151999999999958e+00
3.317791000000000157e+00
2.433122000000000007e+00
2.696820000000000217e+00
2.763935000000000031e+00
2.938454999999999817e+00
2.440293000000000045e+00
2.624051999999999829e+00
3.400262999999999813e+00
2.823418999999999901e+00
3.191152000000000211e+00
2.826385000000000147e+00
2.487525000000000208e+00
2.843919999999999781e+00
2.173900999999999861e+00
3.189112999999999865e+00
2.366108999999999796e+00
2.622278999999999805e+00
2.496942000000000217e+00
2.452198000000000100e+00
3.321139000000000063e+00
2.630255000000000010e+00
3.487703000000000220e+00
2.424757000000000051e+00
2.696795999999999971e+00
2.851392000000000149e+00
2.253931000000000129e+00
3.389647000000000077e+00
3.104219000000000062e+00
2.696601999999999943e+00
3.703540999999999972e+00
2.597875000000000156e+00
2.974159000000000219e+00
2.440455000000000041e+00
2.955935000000000201e+00
2.635873999999999828e+00
2.618361999999999856e+00
2.551690999999999931e+00
2.529328000000000021e+00
2.913740999999999914e+00
3.092430999999999930e+00
2.305342000000000002e+00
2.322470000000000034e+00
2.612032000000000131e+00
3.063082000000000082e+00
2.635120000000000129e+00
3.120712000000000153e+00
2.622724999999999973e+00
2.443360000000000198e+00
3.575584000000000096e+00
2.807593999999999923e+00
3.271325000000000038e+00
2.933151000000000064e+00
3.222893000000000008e+00
4.223459000000000074e+00
2.568849999999999856e+00
2.604207000000000161e+00
2.644696000000000158e+00
2.542567000000000021e+00
3.002835999999999839e+00
3.066561000000000092e+00
2.940818999999999850e+00
3.398496999999999879e+00
2.825285000000000046e+00
2.500370999999999899e+00
3.241406000000000009e+00
2.593223000000000056e+00
2.461800000000000210e+00
2.965926000000000062e+00
2.879586999999999897e+00
3.126844000000000179e+00
2.787806999999999924e+00
2.244384999999999852e+00
2.853330000000000144e+00
2.212575999999999876e+00
2.626501999999999892e+00
2.734211000000000169e+00
2.793966999999999867e+00
2.937645999999999979e+00
2.548712999999999784e+00
3.091136000000000106e+00
3.066159999999999997e+00
3.525654999999999983e+00
3.195513000000000048e+00
4.060745999999999967e+00
2.582389000000000046e+00
2.598437999999999803e+00
3.669821999999999917e+00
2.980459999999999887e+00
2.815417000000000058e+00
3.157960999999999796e+00
3.020999000000000212e+00
3.257549000000000028e+00
2.990629000000000204e+00
2.544735000000000191e+00
2.503829000000000082e+00
2.533322000000000074e+00
2.621464000000000016e+00
2.760565999999999853e+00
3.052745999999999960e+00
3.048169999999999824e+00
2.450175000000000214e+00
2.963995999999999853e+00
3.268518999999999952e+00
2.585240999999999900e+00
2.301102999999999899e+00
2.626794999999999991e+00
2.717284999999999950e+00
2.494724000000000164e+00
3.015283999999999853e+00
2.760329000000000033e+00
2.752731999999999957e+00
2.292339000000000127e+00
2.950578999999999841e+00
2.790890000000000093e+00
3.214681999999999817e+00
2.587270000000000181e+00
2.903207000000000093e+00
2.188340999999999870e+00
2.854198999999999931e+00
2.859833000000000069e+00
2.974931000000000214e+00
3.045322000000000084e+00
2.552742999999999984e+00
2.699787999999999855e+00
2.298906999999999812e+00
2.405478000000000005e+00
2.345260000000000122e+00
2.554171999999999887e+00
2.502088000000000090e+00
2.743444000000000216e+00
2.964338999999999835e+00
2.803516000000000119e+00
2.770045000000000091e+00
2.739685999999999844e+00
2.466193000000000080e+00
2.263402999999999832e+00
2.448963000000000001e+00
3.309791000000000150e+00
3.198458000000000023e+00
2.565110999999999919e+00
3.103657999999999806e+00
2.584102999999999817e+00
2.677789999999999893e+00
2.504554000000000169e+00
2.522710000000000008e+00
3.054676000000000169e+00
3.051200999999999830e+00
2.886912000000000145e+00
2.671386000000000038e+00
2.467480000000000118e+00
2.942934999999999857e+00
2.770380999999999982e+00
3.105529999999999902e+00
2.927294999999999980e+00
2.928287000000000084e+00
2.164416999999999813e+00
3.946274999999999977e+00
2.139743000000000173e+00
2.787587999999999955e+00
2.996917999999999971e+00
2.264447999999999794e+00
2.881674999999999986e+00
2.792790000000000106e+00
2.901047000000000153e+00
2.884818000000000104e+00
2.253604000000000163e+00
3.273381000000000096e+00
2.664067999999999881e+00
3.019953000000000110e+00
2.880306000000000033e+00
2.929892000000000163e+00
3.426581000000000099e+00
2.613596999999999948e+00
2.791500999999999788e+00
2.886998000000000175e+00
3.062520000000000131e+00
3.433148000000000089e+00
2.715999000000000052e+00
2.910155000000000047e+00
2.607215000000000060e+00
2.832502999999999993e+00
3.445720000000000116e+00
2.972234999999999960e+00
3.385383000000000031e+00
3.185675999999999952e+00
3.020271999999999846e+00
2.539852999999999916e+00
2.889365999999999879e+00
2.970645999999999898e+00
2.817000999999999866e+00
3.604461999999999833e+00
2.639283999999999963e+00
2.871086000000000027e+00
2.484544000000000086e+00
2.676391999999999882e+00
3.248226999999999975e+00
2.607226999999999961e+00
2.868087000000000053e+00
2.789352000000000054e+00
3.079409000000000063e+00
2.832536000000000165e+00
3.264641999999999822e+00
2.619047999999999821e+00
3.096283000000000118e+00
2.747221999999999831e+00
3.068843999999999905e+00
2.600722000000000200e+00
2.461777000000000104e+00
2.760714000000000112e+00
2.746583999999999914e+00
3.038358999999999810e+00
3.070286999999999988e+00
2.848501999999999867e+00
2.481879000000000168e+00
3.381038000000000210e+00
3.037325000000000053e+00
2.541828000000000198e+00
2.392942999999999820e+00
2.554961000000000038e+00
2.873861000000000221e+00
2.624690000000000190e+00
2.565615000000000201e+00
2.994720000000000049e+00
3.229378000000000082e+00
3.383249999999999869e+00
3.374722000000000222e+00
2.178164999999999907e+00
2.740797000000000150e+00
2.774141000000000190e+00
3.449596000000000107e+00
2.418289999999999829e+00
2.363547000000000065e+00
3.125075999999999965e+00
2.919652999999999832e+00
2.822665000000000202e+00
2.693331000000000142e+00
2.288079000000000196e+00
2.975422000000000011e+00
3.037808000000000064e+00
3.559987000000000013e+00
2.888310999999999851e+00
2.393908999999999843e+00
3.144572000000000145e+00
3.285616000000000092e+00
4.043282999999999738e+00
2.342769000000000101e+00
2.995862999999999943e+00
2.682091999999999921e+00
3.055766999999999900e+00
3.103207999999999966e+00
2.355821999999999861e+00
2.577373000000000136e+00
3.633497999999999895e+00
3.611940999999999846e+00
2.491305999999999798e+00
2.518539999999999779e+00
3.487093999999999916e+00
3.329337000000000213e+00
3.254385999999999779e+00
2.350683000000000078e+00
2.581202999999999914e+00
3.663892000000000149e+00
3.095909999999999940e+00
2.650358999999999909e+00
2.328343999999999969e+00
2.909581000000000195e+00
2.704365999999999826e+00
2.997313000000000116e+00
2.344428999999999874e+00
2.312262000000000040e+00
2.583123000000000058e+00
3.428847000000000200e+00
3.141487999999999836e+00
3.032236000000000153e+00
2.533803999999999945e+00
3.989522000000000013e+00
2.948809999999999931e+00
3.101640999999999870e+00
2.700531999999999933e+00
2.926190000000000069e+00
2.754535000000000178e+00
3.239203999999999972e+00
2.983333000000000013e+00
2.670307999999999904e+00
2.548268999999999895e+00
3.089227999999999863e+00
2.466776999999999997e+00
2.585703999999999780e+00
2.346048000000000133e+00
2.464712000000000014e+00
2.743446000000000051e+00
2.928491000000000177e+00
2.941661999999999999e+00
2.467648000000000064e+00
3.897657999999999845e+00
2.968824000000000130e+00
2.648229000000000166e+00
2.530349999999999877e+00
2.701045999999999836e+00
2.878483999999999821e+00
2.802537000000000056e+00
2.711737999999999982e+00
2.847506000000000093e+00
2.572994000000000003e+00
3.481546999999999947e+00
2.437117999999999896e+00
2.407738000000000156e+00
2.144082000000000043e+00
3.070799000000000056e+00
2.710833000000000048e+00
2.844983000000000040e+00
3.029510999999999843e+00
2.461663999999999852e+00
3.377435999999999883e+00
3.271914999999999907e+00
2.169703999999999855e+00
2.934639000000000220e+00
2.354807000000000095e+00
2.300145000000000106e+00
2.731533000000000211e+00
3.881759999999999877e+00
2.494762000000000146e+00
2.398963999999999874e+00
3.397632000000000208e+00
3.329038000000000164e+00
2.358855999999999842e+00
2.898007999999999917e+00
2.761286000000000129e+00
2.895611000000000157e+00
3.034499999999999975e+00
2.671800000000000175e+00
2.393743000000000176e+00
3.370019999999999794e+00
2.832364000000000104e+00
2.971591999999999789e+00
2.590110000000000134e+00
2.754490999999999801e+00
3.115057999999999883e+00
2.930359999999999854e+00
3.060510999999999981e+00
2.921479999999999855e+00
2.421298000000000172e+00
4.188074000000000296e+00
3.442241999999999802e+00
2.915681999999999885e+00
2.843411999999999829e+00
3.575136000000000092e+00
2.869181999999999899e+00
3.101249000000000144e+00
3.486474999999999991e+00
2.757763999999999882e+00
3.313972999999999836e+00
2.709705000000000030e+00
2.854352000000000000e+00
2.087711999999999790e+00
2.596845000000000070e+00
2.468274000000000079e+00
2.599953999999999876e+00
3.529103000000000101e+00
2.472535000000000149e+00
2.618647999999999865e+00
3.049484000000000083e+00
3.320530999999999899e+00
2.984140000000000015e+00
2.264353999999999978e+00
2.908533999999999953e+00
2.437514999999999876e+00
2.850964999999999971e+00
2.833127999999999869e+00
2.774105000000000043e+00
2.414282000000000039e+00
2.815897999999999790e+00
2.998102999999999962e+00
2.479826000000000086e+00
3.397072999999999787e+00
2.355449000000000126e+00
2.476596999999999937e+00
3.212712999999999930e+00
3.128743000000000052e+00
2.873463000000000100e+00
2.880268000000000050e+00
2.714628999999999959e+00
2.580980999999999970e+00
2.747265000000000068e+00
2.644509000000000221e+00
2.573145999999999933e+00
2.843642000000000003e+00
3.394944000000000184e+00
2.738572000000000006e+00
2.610705999999999971e+00
3.004995000000000083e+00
2.546959000000000195e+00
2.152911000000000019e+00
3.602135999999999783e+00
2.955458999999999836e+00
2.361739000000000033e+00
2.367232000000000003e+00
3.205073000000000061e+00
2.715419999999999945e+00
2.310153999999999819e+00
3.097633000000000081e+00
3.084527000000000019e+00
2.710040999999999922e+00
2.520852000000000093e+00
2.728098999999999830e+00
2.889203999999999883e+00
2.884113999999999844e+00
3.363693000000000044e+00
2.469419999999999948e+00
2.741623999999999839e+00
2.408326000000000189e+00
2.422987000000000002e+00
2.753467000000000109e+00
3.133078999999999947e+00
2.467365000000000030e+00
3.283148999999999873e+00
3.146285999999999916e+00
2.476563000000000070e+00
2.796621000000000024e+00
3.099095000000000155e+00
2.425586000000000020e+00
2.766887999999999792e+00
2.266211999999999893e+00
2.318296000000000134e+00
2.901459000000000010e+00
2.552537000000000056e+00
3.443515000000000104e+00
2.904549999999999965e+00
3.114313000000000109e+00
2.700511999999999802e+00
3.207195000000000018e+00
2.341781999999999808e+00
2.981838000000000211e+00
2.731279999999999930e+00
3.660190000000000055e+00
2.585417000000000076e+00
2.941872000000000043e+00
2.636416999999999788e+00
2.889901000000000053e+00
2.731869999999999798e+00
3.658405999999999825e+00
2.191924999999999901e+00
2.390315999999999885e+00
2.653204000000000118e+00
2.472881000000000107e+00
3.357066999999999801e+00
2.873944999999999972e+00
2.412685999999999886e+00
3.017506000000000022e+00
3.262697999999999876e+00
2.856198000000000015e+00
2.878954999999999931e+00
2.215596000000000121e+00
2.774195999999999884e+00
2.761843999999999966e+00
2.701423000000000130e+00
2.617376999999999843e+00
2.783161999999999914e+00
2.554332000000000047e+00
2.727911999999999892e+00
2.548278999999999961e+00
2.791560000000000041e+00
2.633405000000000218e+00
2.570927000000000184e+00
3.120677000000000145e+00
3.023454999999999782e+00
2.503662999999999972e+00
2.860484000000000027e+00
2.713309999999999889e+00
2.557682999999999929e+00
2.745353000000000154e+00
2.683489999999999931e+00
2.727799999999999780e+00
2.381638000000000144e+00
2.277086999999999861e+00
2.625198999999999838e+00
2.523649999999999949e+00
2.357317000000000107e+00
2.546949000000000130e+00
2.937133999999999912e+00
3.002540999999999904e+00
2.675539999999999807e+00
2.972780000000000200e+00
3.201452000000000186e+00
2.883621000000000212e+00
2.329631000000000007e+00
2.350277000000000172e+00
2.314833000000000141e+00
2.905413999999999941e+00
2.413653000000000048e+00
3.011315999999999882e+00
2.317292000000000129e+00
2.617194000000000020e+00
2.380374999999999908e+00
2.616937000000000069e+00
2.747542999999999846e+00
2.374436000000000213e+00
3.328959999999999919e+00
3.105506999999999795e+00
2.555571000000000037e+00
3.429863000000000106e+00
2.603223999999999982e+00
3.061458000000000013e+00
2.472163999999999806e+00
2.685344000000000175e+00
3.122383999999999826e+00
3.421775999999999929e+00
3.179212999999999845e+00
3.171031000000000155e+00
2.746554999999999858e+00
2.743700000000000028e+00
3.152064000000000199e+00
2.527895000000000003e+00
2.447192999999999952e+00
2.791437000000000168e+00
3.186577000000000215e+00
3.433246000000000020e+00
2.445348000000000077e+00
2.790240999999999971e+00
3.024439000000000100e+00
2.531407999999999880e+00
3.052607000000000070e+00
2.733445000000000125e+00
2.518466000000000093e+00
3.238049000000000177e+00
2.254443999999999892e+00
2.714839000000000002e+00
3.478803999999999785e+00
2.549135000000000151e+00
2.704181000000000168e+00
2.561538000000000093e+00
2.499721000000000082e+00
3.171486999999999945e+00
3.000157999999999880e+00
2.427709000000000117e+00
2.574940999999999924e+00
2.668862999999999985e+00
3.031454000000000093e+00
2.411378000000000021e+00
3.058336999999999861e+00
2.849610000000000198e+00
2.659823999999999966e+00
3.008281000000000205e+00
3.458651999999999838e+00
2.843424000000000174e+00
2.526635000000000186e+00
2.842833000000000165e+00
3.085322000000000120e+00
2.936636000000000024e+00
2.986550999999999956e+00
3.071261999999999937e+00
3.040385999999999811e+00
3.048162000000000038e+00
3.384436000000000000e+00
2.347519999999999829e+00
2.405794999999999906e+00
3.550758000000000081e+00
2.449397999999999964e+00
2.574305999999999983e+00
2.801417999999999964e+00
2.304031999999999858e+00
2.806932000000000205e+00
3.139780000000000015e+00
3.438072000000000017e+00
2.572916999999999899e+00
2.895697000000000187e+00
2.794112000000000151e+00
2.368663000000000185e+00
2.597315000000000040e+00
3.067018000000000022e+00
3.229804000000000119e+00
3.065137000000000000e+00
2.932980999999999838e+00
2.657283000000000062e+00
2.263506000000000018e+00
2.818850999999999996e+00
2.869422999999999835e+00
2.177862000000000187e+00
2.436770999999999798e+00
2.390789999999999971e+00
2.669961999999999946e+00
3.314817000000000125e+00
3.643104999999999816e+00
3.032877000000000045e+00
3.362916999999999934e+00
3.443411000000000222e+00
2.472910000000000164e+00
3.279030999999999807e+00
2.698395999999999795e+00
2.775786000000000087e+00
2.493780999999999803e+00
2.864832999999999963e+00
3.496334000000000053e+00
2.215319000000000038e+00
3.273646999999999974e+00
3.469559999999999977e+00
2.676766999999999896e+00
2.851642000000000010e+00
2.345064999999999955e+00
2.363681999999999839e+00
3.700007999999999964e+00
3.022208000000000006e+00
2.859478000000000186e+00
3.156533000000000033e+00
3.319186000000000192e+00
2.897124999999999950e+00
2.634882999999999864e+00
2.486174000000000106e+00
2.804265000000000008e+00
3.123800000000000132e+00
4.843107999999999969e+00
3.329054999999999875e+00
2.586749999999999883e+00
2.515887000000000207e+00
4.017178000000000360e+00
2.929159999999999986e+00
3.435163999999999884e+00
2.156423000000000201e+00
2.639504000000000072e+00
3.888491999999999837e+00
2.723418999999999812e+00
3.397124999999999950e+00
2.573846000000000078e+00
3.747822999999999904e+00
3.152070999999999845e+00
2.919766000000000084e+00
2.568248000000000086e+00
2.736091000000000051e+00
3.420465000000000089e+00
3.629048000000000052e+00
2.589869000000000199e+00
2.682246000000000130e+00
3.044210999999999778e+00
4.011544999999999916e+00
3.060398999999999869e+00
2.492065000000000197e+00
2.010552000000000117e+00
3.025888000000000133e+00
3.756631000000000054e+00
3.916554999999999787e+00
2.471079000000000025e+00
2.532122999999999902e+00
3.121255000000000113e+00
3.457094999999999807e+00
4.287889999999999979e+00
2.844770000000000021e+00
3.187536999999999843e+00
2.626199000000000172e+00
3.494127999999999901e+00
2.229452999999999907e+00
2.320444000000000173e+00
2.946527999999999814e+00
3.401511999999999869e+00
2.563266000000000044e+00
2.367081999999999908e+00
2.203108999999999984e+00
3.400253000000000192e+00
2.874902000000000069e+00
3.492510999999999921e+00
2.657941999999999805e+00
2.562505999999999950e+00
2.612194000000000127e+00
3.027842999999999840e+00
2.952522999999999787e+00
3.469981000000000204e+00
3.017695999999999934e+00
3.529317999999999955e+00
2.812030000000000030e+00
2.660590000000000011e+00
2.560913000000000217e+00
2.961885999999999797e+00
3.130040000000000155e+00
3.165500000000000203e+00
2.922371000000000052e+00
2.248441999999999830e+00
3.942597000000000129e+00
2.964039000000000090e+00
2.685658999999999796e+00
2.608645000000000103e+00
2.911588000000000065e+00
2.809412000000000020e+00
3.016807000000000016e+00
3.153459999999999930e+00
2.953917999999999822e+00
2.635286999999999935e+00
4.089208000000000176e+00
3.208350999999999953e+00
2.933768000000000153e+00
2.981379000000000001e+00
3.377510000000000012e+00
3.252180000000000071e+00
3.050129999999999786e+00
2.860373000000000054e+00
1.984210999999999947e+00
3.536229000000000067e+00
4.012125000000000163e+00
2.816345999999999794e+00
2.574164000000000119e+00
2.843923000000000201e+00
2.838522999999999907e+00
3.422236999999999973e+00
4.332315000000000360e+00
2.554177999999999837e+00
2.752622999999999820e+00
4.041960999999999693e+00
3.169903999999999833e+00
3.174536999999999942e+00
2.888078999999999841e+00
3.509514999999999940e+00
3.304482999999999837e+00
3.251907000000000103e+00
3.207879000000000147e+00
2.310068999999999928e+00
3.858000000000000096e+00
3.715157000000000043e+00
3.225235000000000074e+00
2.468482999999999983e+00
3.081348999999999894e+00
2.920957000000000026e+00
3.415252000000000177e+00
3.649477000000000082e+00
2.530406999999999851e+00
2.581224999999999881e+00
3.646834999999999827e+00
3.634920999999999847e+00
2.339453999999999922e+00
2.901480999999999977e+00
3.103635999999999839e+00
2.492126999999999981e+00
3.351043000000000216e+00
2.725859999999999950e+00
2.142691999999999819e+00
3.715088000000000168e+00
2.680210000000000203e+00
3.379404000000000075e+00
2.219691000000000081e+00
2.320157000000000025e+00
2.526334999999999997e+00
2.655298999999999854e+00
3.516019000000000005e+00
3.140781000000000045e+00
2.498552999999999802e+00
3.391993999999999954e+00
2.654733999999999927e+00
2.906308000000000114e+00
3.327164999999999928e+00
2.779900000000000038e+00
2.592457000000000011e+00
3.575553999999999899e+00
2.895890000000000075e+00
2.595025000000000137e+00
3.889512999999999998e+00
2.739882999999999846e+00
2.317956999999999823e+00
1.985692000000000013e+00
2.315758999999999901e+00
2.694659999999999833e+00
2.938679000000000041e+00
3.501475999999999811e+00
2.414333000000000062e+00
2.647492999999999874e+00
3.045761999999999858e+00
3.061157000000000128e+00
2.689048000000000105e+00
2.511782999999999877e+00
2.277858999999999856e+00
3.199311999999999934e+00
3.302179000000000197e+00
2.909635999999999889e+00
2.552740000000000009e+00
3.178904000000000174e+00
2.807913999999999799e+00
2.919146000000000019e+00
2.877352999999999827e+00
3.433107000000000131e+00
2.904837999999999809e+00
3.462032999999999916e+00
2.795052999999999788e+00
2.874473000000000056e+00
2.431868000000000141e+00
3.149309999999999832e+00
2.361003999999999881e+00
2.613391000000000020e+00
3.294694999999999929e+00
2.580961999999999978e+00
2.901644000000000112e+00
2.970476999999999812e+00
3.589183999999999930e+00
3.101004999999999789e+00
2.801416000000000128e+00
2.922209000000000056e+00
2.879319000000000184e+00
2.438356000000000190e+00
2.599833999999999978e+00
2.591944999999999943e+00
3.034219000000000221e+00
2.735002999999999851e+00
2.875630000000000130e+00
2.727711999999999914e+00
2.966622999999999788e+00
3.020319000000000198e+00
3.581695999999999991e+00
3.040786999999999907e+00
3.055295000000000094e+00
2.980052999999999841e+00
3.082980000000000054e+00
2.513875000000000082e+00
3.362354999999999983e+00
2.601773000000000113e+00
2.949132000000000087e+00
2.829776999999999987e+00
2.780785999999999980e+00
2.690306000000000086e+00
2.481939999999999813e+00
2.699336000000000180e+00
2.700222999999999818e+00
3.010527999999999871e+00
2.815097999999999878e+00
2.312819999999999876e+00
2.805820999999999898e+00
3.425876999999999839e+00
2.207135000000000069e+00
2.653073000000000015e+00
2.318236999999999881e+00
3.536903000000000130e+00
3.165439999999999809e+00
3.195364999999999789e+00
3.232972999999999875e+00
2.726510999999999907e+00
2.825222999999999818e+00
3.902158000000000015e+00
2.819160999999999806e+00
2.461551000000000045e+00
2.561393999999999949e+00
2.801918000000000131e+00
2.781995999999999913e+00
2.669532999999999934e+00
2.341633999999999993e+00
2.587889999999999802e+00
2.907877000000000045e+00
2.628537000000000123e+00
2.294630999999999865e+00
3.301203999999999805e+00
2.823984999999999967e+00
2.794521000000000033e+00
3.291563000000000017e+00
2.696273000000000142e+00
2.309952000000000005e+00
2.956148999999999916e+00
3.526892999999999834e+00
2.882873000000000019e+00
2.889416999999999902e+00
2.310491999999999990e+00
3.143606000000000122e+00
2.983585999999999849e+00
2.599925999999999959e+00
2.306347999999999843e+00
2.944198999999999788e+00
2.628648999999999791e+00
3.004621000000000208e+00
2.524275999999999964e+00
2.224927000000000099e+00
2.805163999999999991e+00
2.616591000000000111e+00
3.228752000000000066e+00
2.637488999999999972e+00
2.249461999999999851e+00
2.664629999999999832e+00
2.815040000000000209e+00
2.366188999999999876e+00
2.737156999999999840e+00
2.485103000000000062e+00
2.782922999999999814e+00
2.819271000000000083e+00
2.190906000000000020e+00
2.569252000000000091e+00
2.504230999999999874e+00
2.508297999999999917e+00
2.986781999999999826e+00
2.296396000000000104e+00
2.716825000000000045e+00
3.643771999999999789e+00
3.061215999999999937e+00
3.679342000000000112e+00
2.597586999999999868e+00
2.332390000000000185e+00
2.919436999999999838e+00
2.446628000000000025e+00
3.407884000000000135e+00
2.503017999999999965e+00
2.756797000000000164e+00
2.572872999999999966e+00
2.811141000000000112e+00
3.126011000000000095e+00
2.780771999999999800e+00
2.746061000000000085e+00
2.558399999999999785e+00
2.769206000000000056e+00
2.257175000000000153e+00
2.790789000000000186e+00
2.733675999999999995e+00
2.520157999999999898e+00
3.317914000000000030e+00
2.603546999999999834e+00
2.372300000000000075e+00
2.961209999999999898e+00
2.853946999999999790e+00
2.823798000000000030e+00
2.233328999999999898e+00
2.152546000000000070e+00
2.626945999999999781e+00
3.003760000000000208e+00
2.860637000000000096e+00
2.629434999999999967e+00
3.199295000000000222e+00
3.075267999999999891e+00
3.075641000000000069e+00
2.450775999999999843e+00
2.554012000000000171e+00
3.050753999999999966e+00
2.611698000000000075e+00
3.833938999999999986e+00
2.904503000000000057e+00
2.296107000000000120e+00
2.985173000000000076e+00
2.512195000000000178e+00
2.863992000000000093e+00
2.853857000000000088e+00
3.064992000000000161e+00
3.043887999999999927e+00
2.409187999999999885e+00
2.833867999999999832e+00
2.875284999999999869e+00
3.022895000000000110e+00
2.173716000000000204e+00
2.322095000000000020e+00
3.398063000000000056e+00
2.198106000000000115e+00
2.743647000000000169e+00
2.407615999999999978e+00
3.411722999999999839e+00
2.592324000000000073e+00
3.630530999999999953e+00
3.476337000000000010e+00
2.177957999999999839e+00
2.532236000000000153e+00
3.071832999999999814e+00
2.322716999999999921e+00
3.079388999999999932e+00
2.785667000000000115e+00
2.880040999999999851e+00
2.654929000000000094e+00
3.195958000000000077e+00
3.513913000000000064e+00
2.458613999999999855e+00
2.169470000000000010e+00
3.222231999999999985e+00
2.995648000000000089e+00
2.821028000000000091e+00
2.967791000000000068e+00
2.628697999999999979e+00
3.114488999999999841e+00
3.129961000000000215e+00
2.380428000000000210e+00
2.938857000000000053e+00
3.070292999999999939e+00
2.668298000000000059e+00
2.754579999999999806e+00
2.988167999999999935e+00
3.009856999999999783e+00
2.964856000000000158e+00
3.245083999999999858e+00
2.668503999999999987e+00
2.537234000000000211e+00
2.550518999999999981e+00
3.290310999999999986e+00
2.992252000000000134e+00
2.553529999999999855e+00
2.678783000000000136e+00
2.408294000000000157e+00
2.607377000000000056e+00
2.787218000000000195e+00
2.700590000000000046e+00
3.215927000000000202e+00
2.979699000000000098e+00
3.287062000000000150e+00
3.314887000000000139e+00
2.878988000000000103e+00
3.091047999999999796e+00
3.137223999999999791e+00
2.829543999999999837e+00
3.717356000000000105e+00
3.401161000000000101e+00
2.959646999999999917e+00
2.737366999999999884e+00
2.805031000000000052e+00
3.878486999999999796e+00
2.566117000000000203e+00
2.535055999999999976e+00
2.667066999999999855e+00
3.337930000000000064e+00
3.133833000000000091e+00
2.821273999999999837e+00
2.973535000000000039e+00
4.126072999999999880e+00
3.115364000000000022e+00
2.711841000000000168e+00
2.921100000000000030e+00
3.292472000000000065e+00
2.647940999999999878e+00
3.089996999999999883e+00
2.914562999999999793e+00
2.330767999999999951e+00
2.823617000000000044e+00
3.374499000000000137e+00
2.570714000000000166e+00
2.720539000000000041e+00
2.111451999999999884e+00
3.278950000000000031e+00
3.503785999999999845e+00
3.124747999999999859e+00
2.343402999999999903e+00
2.977933000000000163e+00
3.669461999999999779e+00
2.721811000000000202e+00
3.159097000000000044e+00
2.500446000000000168e+00
3.528512000000000093e+00
3.134926999999999797e+00
3.267311999999999994e+00
2.448789999999999800e+00
2.111425999999999803e+00
3.013751000000000069e+00
3.577303999999999817e+00
3.293590000000000018e+00
3.027012000000000036e+00
2.353575000000000195e+00
3.885937000000000197e+00
3.848036000000000012e+00
2.496052999999999855e+00
2.861708999999999836e+00
3.050501000000000129e+00
2.463842999999999783e+00
3.869057999999999886e+00
3.228101999999999805e+00
2.597128999999999799e+00
3.146501000000000214e+00
3.860517000000000198e+00
2.811272000000000215e+00
3.000443999999999889e+00
2.465816999999999926e+00
3.006027000000000005e+00
3.084331999999999852e+00
2.637192000000000203e+00
2.241093999999999919e+00
2.352192000000000061e+00
4.188761000000000401e+00
2.776406999999999847e+00
2.726652000000000076e+00
2.769608999999999988e+00
2.596299000000000134e+00
2.915176000000000212e+00
3.446871999999999936e+00
3.325591000000000186e+00
2.253296000000000188e+00
2.396551999999999794e+00
4.064320000000000377e+00
2.575791999999999859e+00
2.292584000000000177e+00
2.356634999999999813e+00
2.930088000000000026e+00
2.758429000000000020e+00
3.401251999999999942e+00
2.132160999999999973e+00
2.050390999999999853e+00
4.148248999999999853e+00
2.980531000000000041e+00
3.077532999999999852e+00
2.934699999999999864e+00
2.677582999999999824e+00
2.914039999999999964e+00
3.320780000000000065e+00
3.611909999999999954e+00
3.368374999999999897e+00
2.938893000000000200e+00
3.797487999999999975e+00
3.152184000000000097e+00
2.216432000000000180e+00
3.089154999999999873e+00
3.365708999999999840e+00
3.408249000000000084e+00
2.863554000000000155e+00
2.213617000000000168e+00
2.260657999999999834e+00
3.881390999999999813e+00
3.421301000000000148e+00
2.737731999999999832e+00
2.808425999999999867e+00
3.396926999999999808e+00
2.670941000000000010e+00
2.709715000000000096e+00
3.643720000000000070e+00
3.233976999999999880e+00
2.898178999999999839e+00
3.094040999999999819e+00
3.260844000000000076e+00
2.288756999999999930e+00
2.413371999999999851e+00
3.280056999999999778e+00
2.966686999999999852e+00
3.067683000000000160e+00
2.618946999999999914e+00
2.220498000000000083e+00
3.536357000000000195e+00
3.495715999999999823e+00
3.282248000000000054e+00
3.031982000000000177e+00
2.893215000000000092e+00
3.025783999999999807e+00
3.077526999999999902e+00
3.047060000000000102e+00
2.702415999999999929e+00
2.496178000000000008e+00
3.322048000000000112e+00
3.114876000000000200e+00
2.850877999999999801e+00
2.606473999999999958e+00
3.200851000000000113e+00
2.832809000000000133e+00
2.984815999999999914e+00
2.885212000000000110e+00
2.370067000000000146e+00
3.175196000000000129e+00
3.483830999999999900e+00
3.038410999999999973e+00
3.006091000000000069e+00
2.648803000000000019e+00
3.351881999999999806e+00
3.027684999999999960e+00
2.575123000000000051e+00
2.902889000000000053e+00
2.621875000000000178e+00
3.078497000000000039e+00
2.904023000000000021e+00
3.008218999999999976e+00
2.059121999999999897e+00
2.602282999999999902e+00
3.076033999999999935e+00
3.037882000000000193e+00
3.277458999999999900e+00
2.469351000000000074e+00
3.586682999999999844e+00
2.826903999999999861e+00
3.129405000000000214e+00
2.203692000000000206e+00
2.904815000000000147e+00
3.878328000000000220e+00
3.423665999999999876e+00
3.795072999999999919e+00
2.791530999999999985e+00
2.603655999999999970e+00
3.164181000000000132e+00
3.503003000000000089e+00
2.855389000000000177e+00
2.477475000000000094e+00
2.772657999999999845e+00
2.631807999999999925e+00
3.037472999999999868e+00
3.177188000000000123e+00
2.660012000000000043e+00
3.681283000000000083e+00
2.746459999999999901e+00
2.925791999999999948e+00
2.314271000000000189e+00
2.731735000000000024e+00
2.495483000000000118e+00
3.089839000000000002e+00
2.806166000000000160e+00
2.864686999999999983e+00
2.338926999999999978e+00
3.141357000000000177e+00
3.043836999999999904e+00
3.115720000000000045e+00
2.752677999999999958e+00
2.661941999999999808e+00
2.938778999999999808e+00
2.763971000000000178e+00
2.383617000000000097e+00
2.903154999999999930e+00
3.115978999999999832e+00
2.812953999999999954e+00
3.163244999999999862e+00
2.280787000000000120e+00
2.154265000000000096e+00
2.805693999999999910e+00
3.236984999999999779e+00
2.916942999999999842e+00
2.663016999999999967e+00
2.392361000000000182e+00
3.109125999999999834e+00
3.043142000000000014e+00
2.825670000000000126e+00
2.824145000000000127e+00
2.650630000000000042e+00
2.310179999999999900e+00
3.208309999999999995e+00
2.356694000000000067e+00
2.934979999999999922e+00
2.713853999999999989e+00
2.525688999999999851e+00
3.281305999999999834e+00
2.529818999999999818e+00
2.480131999999999781e+00
2.736905999999999839e+00
2.536988000000000021e+00
3.117580999999999936e+00
2.964393999999999973e+00
2.729175999999999824e+00
2.790573000000000192e+00
2.882753999999999817e+00
3.341168999999999834e+00
3.366061999999999887e+00
2.519953000000000110e+00
3.316577000000000108e+00
3.038660999999999834e+00
2.311837999999999838e+00
3.359071000000000140e+00
2.763506000000000018e+00
2.916485000000000216e+00
2.634571000000000218e+00
2.719446000000000030e+00
3.299678999999999807e+00
2.946952000000000016e+00
2.612410000000000121e+00
2.939725999999999839e+00
2.649138999999999911e+00
2.865597999999999868e+00
2.717099000000000153e+00
2.550289999999999946e+00
2.864402999999999810e+00
2.792892999999999848e+00
2.703215999999999841e+00
3.301417999999999964e+00
2.733594000000000079e+00
2.793865999999999961e+00
3.100982999999999823e+00
2.790877000000000052e+00
2.782192999999999916e+00
3.119458999999999982e+00
3.146379000000000037e+00
2.318630000000000191e+00
3.068175000000000097e+00
2.853432000000000190e+00
2.251764000000000099e+00
2.908392999999999784e+00
2.431636000000000131e+00
2.811624999999999819e+00
3.014793000000000056e+00
3.026625999999999816e+00
2.626346999999999987e+00
2.387248000000000037e+00
2.583724999999999827e+00
3.203589000000000020e+00
3.033081999999999834e+00
3.476652000000000076e+00
2.795113999999999876e+00
3.076953000000000049e+00
2.771370000000000111e+00
3.050612000000000101e+00
2.458432999999999868e+00
2.872605000000000075e+00
3.045132000000000172e+00
2.363363000000000103e+00
3.071556999999999871e+00
2.605252000000000123e+00
2.695286999999999988e+00
2.831366000000000049e+00
2.848036000000000012e+00
2.972236000000000100e+00
2.622726999999999808e+00
2.606155999999999917e+00
3.176076999999999817e+00
2.558931999999999984e+00
3.497072000000000180e+00
2.570948000000000011e+00
2.614907999999999788e+00
2.986073999999999895e+00
2.696642000000000206e+00
2.999365000000000059e+00
2.751653999999999822e+00
2.331545000000000201e+00
2.759741000000000000e+00
3.139124999999999943e+00
2.752871999999999986e+00
2.869206000000000145e+00
2.792615000000000069e+00
2.696486000000000161e+00
2.214773999999999798e+00
2.395944000000000074e+00
2.813121000000000205e+00
2.387398999999999827e+00
2.590383999999999798e+00
3.326515999999999806e+00
3.234818999999999889e+00
2.548903000000000141e+00
2.556646000000000196e+00
2.454311000000000131e+00
2.736911000000000094e+00
3.133723999999999954e+00
2.565157999999999827e+00
2.844777000000000111e+00
2.504430999999999852e+00
2.977707999999999799e+00
2.715545000000000098e+00
3.560678999999999927e+00
2.782715000000000050e+00
2.324504999999999821e+00
2.844713000000000047e+00
3.015464000000000144e+00
2.328920999999999797e+00
2.197693000000000119e+00
3.093767999999999851e+00
2.859945000000000181e+00
2.651148000000000060e+00
3.203380999999999812e+00
3.043728999999999907e+00
3.369744999999999990e+00
2.977066999999999908e+00
3.313654000000000099e+00
2.917222000000000204e+00
2.843195999999999835e+00
2.807838999999999974e+00
2.909139000000000141e+00
2.771424999999999805e+00
2.874404999999999877e+00
2.587155000000000094e+00
3.193859999999999921e+00
2.582791999999999977e+00
2.966835000000000111e+00
2.731485999999999859e+00
2.857896999999999910e+00
2.632111000000000089e+00
2.830684999999999896e+00
3.006102999999999970e+00
2.977765000000000217e+00
2.972121000000000013e+00
2.719041999999999959e+00
2.487646999999999942e+00
2.241899999999999782e+00
2.308797999999999906e+00
3.130355000000000221e+00
2.578362999999999960e+00
2.248082000000000136e+00
2.617142999999999997e+00
2.652814999999999923e+00
2.268746999999999847e+00
2.597037999999999958e+00
3.465774000000000132e+00
2.844303000000000026e+00
3.098711999999999911e+00
2.626018000000000185e+00
2.753057000000000087e+00
2.973012000000000210e+00
3.477755000000000152e+00
3.280365000000000197e+00
2.715972999999999971e+00
2.172168000000000099e+00
2.650799999999999823e+00
2.613334000000000046e+00
3.274652999999999814e+00
2.754942999999999920e+00
2.870722999999999914e+00
3.201474999999999849e+00
2.982251999999999903e+00
2.798143000000000047e+00
3.092292000000000041e+00
2.976993999999999918e+00
2.695626999999999995e+00
2.321832999999999814e+00
2.273330000000000073e+00
2.296110999999999791e+00
3.015838000000000019e+00
2.770675000000000221e+00
3.386531999999999876e+00
3.212584000000000106e+00
2.312111999999999945e+00
2.647464999999999957e+00
2.538540999999999936e+00
3.437451999999999952e+00
2.882970999999999950e+00
2.451222000000000012e+00
2.659924999999999873e+00
2.696747999999999923e+00
2.740845999999999894e+00
3.552953000000000028e+00
3.098485000000000156e+00
3.470380000000000020e+00
2.875655000000000072e+00
2.318757999999999875e+00
3.141437999999999953e+00
3.066180000000000128e+00
2.412630000000000052e+00
2.927468999999999877e+00
2.339475999999999889e+00
3.561361999999999917e+00
2.972385000000000055e+00
2.849921000000000149e+00
2.903866999999999976e+00
3.449339000000000155e+00
2.320726000000000067e+00
3.042295000000000194e+00
3.168315000000000214e+00
2.682891999999999832e+00
3.229217999999999922e+00
3.292886999999999897e+00
3.520001000000000158e+00
2.871731000000000034e+00
2.584655000000000147e+00
3.735189000000000092e+00
3.020640000000000214e+00
2.663365000000000204e+00
2.509396000000000182e+00
2.887087999999999877e+00
2.972872000000000181e+00
2.553983000000000114e+00
3.339461000000000013e+00
2.975617000000000179e+00
3.439620000000000122e+00
2.697888999999999982e+00
2.687822999999999851e+00
2.254166000000000114e+00
2.504582000000000086e+00
3.243794999999999984e+00
3.342814999999999870e+00
2.964818999999999871e+00
2.972329999999999917e+00
2.676054000000000155e+00
4.148595000000000255e+00
2.959799999999999986e+00
2.586418000000000106e+00
2.680629000000000151e+00
3.179384999999999906e+00
2.902299000000000184e+00
2.966219999999999857e+00
2.663156999999999996e+00
2.629602999999999913e+00
3.548934000000000033e+00
3.356449000000000016e+00
3.401041000000000203e+00
2.841607999999999912e+00
3.009930000000000216e+00
3.175586000000000020e+00
2.502950999999999926e+00
2.971531000000000144e+00
2.834681999999999924e+00
2.620610000000000106e+00
4.160196000000000005e+00
2.728113000000000010e+00
2.518664999999999932e+00
2.594346999999999959e+00
3.034572999999999965e+00
3.501557000000000031e+00
2.756345000000000045e+00
2.973863999999999841e+00
3.047528999999999932e+00
2.787255000000000038e+00
4.223059000000000118e+00
2.786310999999999982e+00
2.258087999999999873e+00
3.064640999999999948e+00
3.643280999999999992e+00
3.179307999999999801e+00
2.714128999999999792e+00
2.403964999999999907e+00
2.386028000000000038e+00
3.976043999999999912e+00
3.533497000000000110e+00
2.696412000000000031e+00
2.449377000000000137e+00
3.090113999999999805e+00
2.735684000000000005e+00
2.508154000000000217e+00
3.329623999999999917e+00
3.641462000000000199e+00
2.808037000000000116e+00
3.600924000000000014e+00
2.835964000000000151e+00
2.394622000000000028e+00
3.818068999999999935e+00
3.242563000000000084e+00
2.810696000000000083e+00
2.809744999999999937e+00
2.086897000000000002e+00
3.207838999999999885e+00
3.955254000000000048e+00
3.216507000000000005e+00
3.003617000000000203e+00
2.400427999999999784e+00
3.706243000000000176e+00
3.491359999999999797e+00
2.904827000000000048e+00
3.119196000000000080e+00
3.371205999999999925e+00
2.993030000000000079e+00
3.993848999999999982e+00
3.438755000000000006e+00
2.236562999999999857e+00
3.020389000000000213e+00
3.368362999999999996e+00
2.623486999999999902e+00
2.341794999999999849e+00
2.785854000000000052e+00
2.298766999999999783e+00
4.042671999999999599e+00
3.188865999999999978e+00
2.429320000000000146e+00
2.396911999999999932e+00
2.618072999999999873e+00
3.093338000000000143e+00
2.563060999999999812e+00
3.188342000000000009e+00
2.659682000000000102e+00
2.925123000000000140e+00
3.775145999999999891e+00
3.006905999999999857e+00
2.488045000000000062e+00
2.401460000000000150e+00
3.375914999999999999e+00
3.181791000000000036e+00
3.158110000000000195e+00
2.529256999999999866e+00
2.759635999999999978e+00
3.531876000000000015e+00
3.584883000000000042e+00
2.570301999999999865e+00
2.891704999999999970e+00
2.664273999999999809e+00
3.071632000000000140e+00
3.081180999999999948e+00
3.496145999999999976e+00
2.854556999999999789e+00
2.598492999999999942e+00
3.785099000000000213e+00
3.229258000000000184e+00
2.817698000000000036e+00
2.532664000000000026e+00
2.824232999999999993e+00
2.390896999999999828e+00
2.677785000000000082e+00
3.437418999999999780e+00
2.359761000000000220e+00
3.458657999999999788e+00
3.487921000000000049e+00
3.146589000000000080e+00
2.596264999999999823e+00
2.383325999999999834e+00
2.845839999999999925e+00
2.874671000000000198e+00
2.611650000000000027e+00
2.868238999999999983e+00
2.468957000000000068e+00
3.292502999999999957e+00
3.195965000000000167e+00
2.732495000000000118e+00
2.702596999999999916e+00
2.423249000000000208e+00
2.953923000000000076e+00
2.771221000000000156e+00
3.048165000000000013e+00
2.928008999999999862e+00
3.244432999999999900e+00
2.909434000000000076e+00
2.880568999999999935e+00
2.601754999999999818e+00
2.014229999999999965e+00
2.341596000000000011e+00
2.753086000000000144e+00
2.943941000000000141e+00
2.787380000000000191e+00
2.257495000000000029e+00
3.311936999999999909e+00
3.106625999999999888e+00
2.735606999999999900e+00
2.565487000000000073e+00
2.364815000000000111e+00
2.519193000000000016e+00
2.583276000000000128e+00
2.432291999999999899e+00
3.072833000000000148e+00
2.828339999999999854e+00
2.810894999999999921e+00
3.208258999999999972e+00
2.669970000000000176e+00
2.304570000000000007e+00
2.527572999999999848e+00
2.669986999999999888e+00
2.613564999999999916e+00
2.918938999999999950e+00
2.563184999999999825e+00
2.978114000000000150e+00
2.896551999999999794e+00
3.155361999999999778e+00
3.376087000000000060e+00
3.021828000000000181e+00
2.556802999999999937e+00
2.457043999999999784e+00
2.723091000000000150e+00
2.663089999999999957e+00
2.573821999999999832e+00
2.620718000000000103e+00
2.908163000000000054e+00
2.526686000000000210e+00
2.714871000000000034e+00
2.614365999999999968e+00
2.776715999999999962e+00
2.503134999999999888e+00
2.931300999999999934e+00
2.812822999999999851e+00
2.611047999999999814e+00
2.823897000000000101e+00
2.555576999999999988e+00
3.088611999999999913e+00
2.306897999999999893e+00
2.846586999999999978e+00
2.592001000000000221e+00
2.257817999999999881e+00
3.122301000000000215e+00
2.801527999999999796e+00
3.337886000000000131e+00
2.333912999999999904e+00
3.138017000000000056e+00
2.664023999999999948e+00
2.976412999999999975e+00
2.732512999999999970e+00
2.575200999999999851e+00
2.900659000000000098e+00
2.894181000000000115e+00
2.941610999999999976e+00
2.796173000000000020e+00
2.928749999999999964e+00
3.543766999999999889e+00
2.925739999999999785e+00
2.601589999999999847e+00
2.559741999999999962e+00
2.807558000000000220e+00
3.431605999999999934e+00
2.699457000000000217e+00
3.276130000000000209e+00
2.729474000000000178e+00
2.489510999999999807e+00
2.848308999999999980e+00
2.706932999999999812e+00
3.168210000000000193e+00
2.389902999999999889e+00
2.950740000000000141e+00
2.133525999999999812e+00
2.397628999999999788e+00
2.912834999999999841e+00
2.660334999999999894e+00
2.560756000000000032e+00
3.181982999999999784e+00
2.854023000000000199e+00
2.811653000000000180e+00
2.420186000000000170e+00
3.342349000000000014e+00
2.844730999999999899e+00
2.971900999999999904e+00
2.450772999999999868e+00
2.336789000000000005e+00
3.550082999999999878e+00
2.850697999999999954e+00
2.246027999999999913e+00
2.622459999999999791e+00
3.348790999999999851e+00
2.579464999999999897e+00
2.725305999999999784e+00
3.021605000000000096e+00
2.364517999999999898e+00
2.948291999999999913e+00
2.528029000000000082e+00
2.489005000000000134e+00
2.913295000000000190e+00
2.105690000000000062e+00
3.664207999999999910e+00
2.736892999999999798e+00
2.876149999999999984e+00
2.873108999999999913e+00
2.508569000000000049e+00
3.232070999999999916e+00
2.973033000000000037e+00
2.078031999999999879e+00
2.785112999999999950e+00
2.799215999999999926e+00
2.838248999999999800e+00
2.842633999999999883e+00
2.487436999999999898e+00
2.590994999999999937e+00
2.525059999999999860e+00
2.839020000000000099e+00
2.476770999999999834e+00
2.568003000000000036e+00
2.848028999999999922e+00
3.444135000000000169e+00
3.005101999999999940e+00
2.348473999999999950e+00
3.036179000000000183e+00
2.517367999999999828e+00
2.467328999999999883e+00
2.518781000000000159e+00
2.575652999999999970e+00
2.405126000000000097e+00
2.413692999999999866e+00
3.059442999999999913e+00
2.842763999999999847e+00
2.445343999999999962e+00
3.378064000000000178e+00
2.418857000000000035e+00
3.081004000000000076e+00
2.682542000000000204e+00
2.381038000000000210e+00
2.494314000000000142e+00
3.268616999999999884e+00
2.632219000000000086e+00
3.057215999999999934e+00
2.806036999999999892e+00
2.992265999999999870e+00
3.129592999999999847e+00
2.107886999999999844e+00
2.603683999999999887e+00
2.953469000000000122e+00
3.030511000000000177e+00
2.859620000000000051e+00
2.533675999999999817e+00
2.332987999999999840e+00
3.348160000000000025e+00
2.697168000000000010e+00
2.479608999999999952e+00
2.910369000000000206e+00
3.229337000000000124e+00
2.561892999999999976e+00
3.034680999999999962e+00
2.608963999999999839e+00
2.918705000000000105e+00
3.298513999999999946e+00
3.429602000000000039e+00
2.864911000000000207e+00
2.819345999999999908e+00
2.965123999999999871e+00
2.313525999999999971e+00
2.893133999999999872e+00
2.868224000000000107e+00
2.385261999999999993e+00
2.333676999999999779e+00
2.988627000000000145e+00
3.138770000000000060e+00
2.579578000000000149e+00
3.022368000000000166e+00
3.243913000000000046e+00
2.793572000000000166e+00
2.875370000000000203e+00
2.571718000000000171e+00
2.525345000000000173e+00
2.796063000000000187e+00
3.023149999999999782e+00
1.877412000000000081e+00
3.296114000000000210e+00
2.987849999999999895e+00
3.232061999999999991e+00
2.858464000000000116e+00
2.686261000000000010e+00
2.645089000000000024e+00
2.707411000000000012e+00
3.260019999999999918e+00
3.511438000000000059e+00
2.978168000000000148e+00
2.601115000000000066e+00
2.890277000000000207e+00
2.704365000000000130e+00
3.143641000000000130e+00
2.632163999999999948e+00
3.269025000000000070e+00
2.682339999999999947e+00
3.430575000000000152e+00
3.171586000000000016e+00
2.719418000000000113e+00
3.690170999999999868e+00
3.253254999999999786e+00
2.574097000000000079e+00
2.521180999999999894e+00
2.878654000000000046e+00
3.460240999999999900e+00
3.324911999999999868e+00
3.922095000000000109e+00
2.483299000000000145e+00
3.368271000000000015e+00
3.798866999999999994e+00
3.000459999999999905e+00
2.740577000000000041e+00
2.491554999999999964e+00
2.900676999999999950e+00
3.807692999999999994e+00
4.072500999999999927e+00
3.733054000000000094e+00
3.353229999999999933e+00
3.705011999999999972e+00
2.823183999999999916e+00
2.848635999999999946e+00
2.577646999999999800e+00
3.332162999999999986e+00
2.585555999999999965e+00
3.037161000000000222e+00
2.470762999999999820e+00
2.887720999999999982e+00
3.192485000000000017e+00
2.784520000000000106e+00
2.806338000000000221e+00
2.436961000000000155e+00
2.319773999999999781e+00
3.597210000000000019e+00
2.734110999999999958e+00
3.333480999999999916e+00
3.235433000000000003e+00
3.209617000000000164e+00
3.091925999999999952e+00
2.845467999999999886e+00
3.233826999999999785e+00
2.775886999999999993e+00
3.195225999999999900e+00
3.581272999999999929e+00
2.907173999999999925e+00
2.384348000000000134e+00
2.344933000000000156e+00
3.262697000000000180e+00
3.567012000000000072e+00
2.778662000000000187e+00
2.508677000000000046e+00
2.414845000000000130e+00
4.356417000000000428e+00
3.154478000000000115e+00
3.256680999999999937e+00
2.758357000000000170e+00
3.258945000000000203e+00
3.304447999999999830e+00
2.906198999999999977e+00
2.716206999999999816e+00
2.891868000000000105e+00
3.140603000000000034e+00
4.111716999999999622e+00
2.886223999999999901e+00
2.483490999999999893e+00
2.479064999999999852e+00
2.562187000000000214e+00
2.725220999999999894e+00
3.128070000000000128e+00
2.660188000000000219e+00
2.540656999999999943e+00
3.798829000000000011e+00
4.135895999999999795e+00
3.014342000000000077e+00
2.779494999999999827e+00
2.880914000000000197e+00
3.087184000000000150e+00
3.318373999999999935e+00
3.631615000000000038e+00
2.502423999999999982e+00
3.152588999999999864e+00
3.790811999999999848e+00
3.307012999999999980e+00
3.138576000000000032e+00
2.420173999999999825e+00
3.140093999999999941e+00
2.596579999999999888e+00
3.261569999999999858e+00
2.694322000000000106e+00
2.753108999999999806e+00
4.231024999999999814e+00
3.977402000000000104e+00
3.006944999999999979e+00
3.272162999999999933e+00
3.180292000000000119e+00
2.765525999999999929e+00
3.018495000000000150e+00
3.381641999999999815e+00
2.650145000000000195e+00
2.516964999999999897e+00
3.258836000000000066e+00
3.535022000000000109e+00
2.488828999999999958e+00
2.936097000000000179e+00
2.760155999999999832e+00
2.873187000000000157e+00
2.898277999999999910e+00
1.939559999999999951e+00
2.919757000000000158e+00
4.120852000000000182e+00
3.055305000000000160e+00
3.910655000000000214e+00
2.461714999999999876e+00
2.835669000000000217e+00
3.621519999999999850e+00
2.728047999999999806e+00
3.396117999999999970e+00
3.449415000000000120e+00
2.780753999999999948e+00
4.093024999999999913e+00
3.525637000000000132e+00
2.870826000000000100e+00
2.947773000000000199e+00
3.003410000000000135e+00
3.477211000000000052e+00
3.186539999999999928e+00
2.912005000000000177e+00
2.227869999999999795e+00
4.487669000000000352e+00
3.211078999999999795e+00
2.484010000000000051e+00
2.297522999999999982e+00
2.671600999999999893e+00
2.799678000000000111e+00
2.908606999999999942e+00
2.918229999999999880e+00
2.828196000000000154e+00
3.090628999999999849e+00
3.860313999999999801e+00
3.376411000000000051e+00
3.275329999999999853e+00
2.332730999999999888e+00
2.797988000000000142e+00
3.141223999999999794e+00
3.261582000000000203e+00
2.728483000000000214e+00
2.739600999999999953e+00
4.079938000000000287e+00
3.536291999999999991e+00
2.599934000000000189e+00
2.780584000000000167e+00
3.564489000000000019e+00
3.153239999999999821e+00
4.229186999999999585e+00
3.353727000000000125e+00
2.891059999999999963e+00
2.852059000000000122e+00
4.599686000000000163e+00
2.680215000000000014e+00
2.898528999999999911e+00
2.825331999999999955e+00
3.240953000000000195e+00
2.864500000000000046e+00
3.146980999999999806e+00
3.071390000000000065e+00
2.447890000000000121e+00
3.727679999999999882e+00
3.658268000000000075e+00
3.342999999999999972e+00
2.630911000000000222e+00
2.141284999999999883e+00
2.519544999999999924e+00
2.769325999999999954e+00
3.098380000000000134e+00
3.004553000000000029e+00
2.853819000000000106e+00
4.038609000000000115e+00
3.539524999999999810e+00
3.033876999999999935e+00
2.605840999999999852e+00
3.701276000000000010e+00
3.058966999999999992e+00
2.721907999999999994e+00
2.486892000000000102e+00
2.612286000000000108e+00
2.767813999999999997e+00
3.253004999999999924e+00
3.756743000000000166e+00
3.048757000000000161e+00
2.391630000000000145e+00
2.988342999999999972e+00
2.468764000000000181e+00
2.914788000000000157e+00
2.699615000000000098e+00
2.249401999999999902e+00
3.176743999999999790e+00
3.267097000000000140e+00
2.947855000000000114e+00
3.154335000000000111e+00
2.914556999999999842e+00
2.409475000000000033e+00
2.346500999999999948e+00
2.790507999999999988e+00
2.935516999999999932e+00
2.865025999999999851e+00
2.735562999999999967e+00
3.256953999999999905e+00
3.477275999999999812e+00
2.855814000000000075e+00
2.936561000000000199e+00
2.654539000000000204e+00
2.961510999999999783e+00
2.690440999999999860e+00
2.500877000000000017e+00
2.381343000000000210e+00
3.005065999999999793e+00
2.982947999999999933e+00
2.871001999999999832e+00
2.716334999999999944e+00
3.307040000000000202e+00
2.387011000000000216e+00
2.707300000000000040e+00
2.966927000000000092e+00
2.871771999999999991e+00
2.771272999999999875e+00
3.018492000000000175e+00
2.770385000000000097e+00
2.765721000000000096e+00
3.189808000000000199e+00
2.601472999999999924e+00
2.568887999999999838e+00
3.001958000000000126e+00
2.623005000000000031e+00
2.602991999999999972e+00
2.925346999999999920e+00
2.740102999999999955e+00
2.893047999999999842e+00
2.284933999999999799e+00
2.360524999999999984e+00
2.471006000000000036e+00
2.484430000000000138e+00
2.892886999999999986e+00
2.596649000000000207e+00
2.453657000000000199e+00
2.684966000000000186e+00
2.828793000000000113e+00
2.879675999999999902e+00
2.905880999999999936e+00
2.719351000000000074e+00
2.471664999999999779e+00
3.045514999999999972e+00
2.364177000000000195e+00
2.645484999999999864e+00
2.633650999999999964e+00
2.859561999999999937e+00
2.892438999999999982e+00
2.090999000000000052e+00
2.487042999999999893e+00
2.320848999999999940e+00
2.826032000000000100e+00
3.507302000000000142e+00
2.529475999999999836e+00
2.553872999999999838e+00
3.030847000000000069e+00
2.770144000000000162e+00
3.267487000000000030e+00
2.674803999999999959e+00
3.280730000000000146e+00
2.679917999999999800e+00
3.057329000000000185e+00
2.386658000000000168e+00
2.514505999999999908e+00
3.224885000000000002e+00
3.159301999999999833e+00
2.850506000000000206e+00
2.345148000000000010e+00
3.043479000000000045e+00
3.079038999999999859e+00
2.843491999999999909e+00
3.251589000000000063e+00
2.622587999999999919e+00
2.679915999999999965e+00
2.970146000000000175e+00
2.573890000000000011e+00
3.078978999999999910e+00
2.185328000000000159e+00
2.558511999999999897e+00
2.183076999999999934e+00
3.071463000000000054e+00
2.715523999999999827e+00
2.662971000000000199e+00
3.276613999999999916e+00
2.865724000000000160e+00
2.717394999999999783e+00
2.486556000000000211e+00
2.715987999999999847e+00
2.790983999999999909e+00
2.818474000000000146e+00
3.585125999999999813e+00
2.895707999999999949e+00
2.572086000000000094e+00
3.256673999999999847e+00
3.097605000000000164e+00
2.556948999999999916e+00
2.987810000000000077e+00
2.849523000000000028e+00
2.693461000000000105e+00
2.763685999999999865e+00
2.657075999999999993e+00
2.798418999999999990e+00
2.555025000000000102e+00
2.578326000000000118e+00
2.542609000000000119e+00
3.128791999999999796e+00
2.367760999999999783e+00
3.134889999999999954e+00
2.250754000000000143e+00
3.347234999999999960e+00
2.920857999999999954e+00
3.029253999999999891e+00
3.254335999999999895e+00
3.048232000000000053e+00
2.942676000000000069e+00
3.019413999999999820e+00
2.460380999999999929e+00
2.946280999999999928e+00
2.651149000000000200e+00
3.393352999999999842e+00
2.552979000000000109e+00
2.281808999999999976e+00
2.994381999999999877e+00
2.896037999999999890e+00
2.598450999999999844e+00
2.928479999999999972e+00
3.047827999999999982e+00
3.017040000000000166e+00
3.075664000000000176e+00
2.782446999999999893e+00
2.809594999999999843e+00
3.513843000000000050e+00
3.257363999999999926e+00
3.387440999999999924e+00
3.602697000000000038e+00
2.593086000000000002e+00
3.001508999999999983e+00
2.802007999999999832e+00
3.185804000000000080e+00
2.671702999999999939e+00
2.955953000000000053e+00
3.286833000000000116e+00
2.683571000000000151e+00
2.823946999999999985e+00
3.333880999999999872e+00
2.968027999999999889e+00
2.430682000000000009e+00
2.782887999999999806e+00
2.548798999999999815e+00
2.340971999999999831e+00
2.812076999999999938e+00
2.676363999999999965e+00
3.246373000000000175e+00
2.735076999999999980e+00
2.769425000000000026e+00
2.870908000000000015e+00
2.770185000000000120e+00
2.881527000000000172e+00
2.470832000000000139e+00
2.349134999999999973e+00
2.809251000000000165e+00
2.626287000000000038e+00
3.028528000000000109e+00
2.157077000000000133e+00
2.503569000000000155e+00
3.088642999999999805e+00
2.695479000000000180e+00
2.439573000000000214e+00
2.574072999999999833e+00
2.858086000000000126e+00
2.869740999999999875e+00
2.840809000000000140e+00
2.746373999999999871e+00
3.399335000000000218e+00
3.042543000000000220e+00
2.666662000000000088e+00
2.812094000000000094e+00
2.662907999999999831e+00
2.440427999999999820e+00
3.507786999999999988e+00
2.709001999999999910e+00
2.936218999999999912e+00
2.344799000000000078e+00
2.556982000000000088e+00
2.818614999999999871e+00
3.042123999999999828e+00
2.593224000000000196e+00
2.941167000000000087e+00
2.984859999999999847e+00
3.323281000000000152e+00
2.868142999999999887e+00
3.151974000000000053e+00
2.879391000000000034e+00
2.480890000000000040e+00
3.066869000000000067e+00
2.832437000000000094e+00
3.596493999999999858e+00
2.700028000000000095e+00
2.399307999999999996e+00
2.976637000000000199e+00
2.554600999999999900e+00
2.359436000000000089e+00
3.283603999999999967e+00
2.710084999999999855e+00
2.563941999999999943e+00
2.484269999999999978e+00
3.393740000000000201e+00
3.382740000000000080e+00
2.412828000000000195e+00
2.580430999999999919e+00
2.819761999999999880e+00
2.699692000000000203e+00
2.584576000000000207e+00
3.086996000000000073e+00
2.508513000000000215e+00
3.822471999999999870e+00
3.495195999999999970e+00
3.677664000000000044e+00
2.982171000000000127e+00
3.389326000000000061e+00
2.535950000000000149e+00
2.864307999999999854e+00
2.773880000000000123e+00
3.250347000000000097e+00
2.435718000000000050e+00
3.925155000000000172e+00
2.780403999999999876e+00
2.968523999999999941e+00
2.663009999999999877e+00
2.563518999999999881e+00
3.160693999999999892e+00
2.937641999999999864e+00
2.837594000000000172e+00
2.801937999999999818e+00
3.057624000000000120e+00
4.170741999999999727e+00
3.590984999999999872e+00
2.566822999999999855e+00
2.538820999999999994e+00
2.616719999999999935e+00
2.235300000000000065e+00
3.387770999999999866e+00
2.397657999999999845e+00
2.130557000000000034e+00
3.859627000000000141e+00
3.271421999999999830e+00
3.304562999999999917e+00
2.812936000000000103e+00
2.635562999999999878e+00
2.848904000000000103e+00
2.825997999999999788e+00
2.931236000000000175e+00
3.542765999999999860e+00
3.084921000000000024e+00
4.047267999999999866e+00
3.147101999999999844e+00
2.356440000000000090e+00
2.600166000000000199e+00
3.327405000000000168e+00
3.203272999999999815e+00
2.730485999999999969e+00
2.879572000000000020e+00
2.654783000000000115e+00
4.025519000000000069e+00
4.088915000000000077e+00
2.387410000000000032e+00
2.456507000000000218e+00
3.862773999999999930e+00
2.487750000000000128e+00
2.685939999999999994e+00
2.948481999999999825e+00
3.248270000000000213e+00
3.133567999999999909e+00
3.635272000000000059e+00
3.501075999999999855e+00
2.884834000000000120e+00
3.518518999999999952e+00
3.357577000000000034e+00
2.891483000000000025e+00
3.079286999999999885e+00
2.675003999999999937e+00
2.394096999999999920e+00
3.653010999999999786e+00
3.458460999999999785e+00
2.675126000000000115e+00
2.574600999999999917e+00
2.459762000000000004e+00
3.126091999999999871e+00
3.254718000000000000e+00
2.694621000000000155e+00
2.899359000000000020e+00
3.093391000000000002e+00
3.290855999999999781e+00
3.265171000000000046e+00
3.781283000000000172e+00
3.448876999999999970e+00
3.677106000000000208e+00
2.866047000000000011e+00
2.860129000000000143e+00
2.505895000000000206e+00
2.202989999999999782e+00
3.605706000000000078e+00
3.626329000000000136e+00
3.392748000000000097e+00
2.765188000000000201e+00
2.856088999999999878e+00
3.428450000000000220e+00
2.589707000000000203e+00
2.523913999999999991e+00
2.731033000000000044e+00
2.741856999999999989e+00
3.419455999999999829e+00
3.135409000000000113e+00
3.342083999999999833e+00
2.074571999999999861e+00
2.500769000000000020e+00
3.270297999999999927e+00
2.731408000000000058e+00
2.365025999999999851e+00
2.388876000000000221e+00
3.882465999999999973e+00
2.765613999999999795e+00
2.807109000000000076e+00
2.187221000000000082e+00
2.787042000000000019e+00
3.263234000000000190e+00
2.343822999999999990e+00
3.259431999999999885e+00
2.650584999999999969e+00
3.002838999999999814e+00
3.603095999999999854e+00
3.062666000000000111e+00
2.546924999999999883e+00
2.590371000000000201e+00
2.925750999999999991e+00
3.449816999999999911e+00
2.656016999999999850e+00
2.591288000000000036e+00
2.964983000000000146e+00
4.243852999999999653e+00
3.133033999999999875e+00
2.831428999999999974e+00
2.330243999999999982e+00
2.365785999999999945e+00
2.519159000000000148e+00
2.989292999999999978e+00
3.060566999999999815e+00
2.690023000000000053e+00
2.847930999999999990e+00
3.789184999999999803e+00
2.993437999999999821e+00
3.674764000000000141e+00
2.985351000000000088e+00
3.164401999999999937e+00
2.994829999999999881e+00
2.863084999999999880e+00
2.422988000000000142e+00
2.597611000000000114e+00
3.605576000000000114e+00
2.816889000000000198e+00
2.807805000000000106e+00
2.449485000000000134e+00
2.916551999999999811e+00
2.955674000000000134e+00
2.873234000000000066e+00
2.913866000000000067e+00
2.666964999999999808e+00
2.454326000000000008e+00
3.359071000000000140e+00
2.981688000000000116e+00
3.088198000000000221e+00
2.673829000000000011e+00
3.330792999999999893e+00
2.295190999999999981e+00
2.892036000000000051e+00
3.070227000000000039e+00
2.524265000000000203e+00
2.506876000000000104e+00
3.262493000000000087e+00
3.002365000000000173e+00
2.507121999999999851e+00
2.742967000000000155e+00
3.545450999999999908e+00
2.644959000000000060e+00
2.349022000000000165e+00
2.837708999999999815e+00
2.529059999999999864e+00
2.942940000000000111e+00
2.879319999999999879e+00
3.103067999999999937e+00
2.953765000000000196e+00
3.556972000000000023e+00
2.753198999999999952e+00
2.778986999999999874e+00
2.564299999999999802e+00
3.268987999999999783e+00
2.647870999999999864e+00
3.029698999999999920e+00
2.976884000000000086e+00
2.475938999999999890e+00
3.187161999999999829e+00
2.437552000000000163e+00
2.675848999999999922e+00
2.780982999999999983e+00
2.861299999999999955e+00
2.692333000000000087e+00
2.806950000000000056e+00
3.070043000000000077e+00
2.667402000000000051e+00
2.939575000000000049e+00
2.744730000000000114e+00
3.283443000000000112e+00
3.024325000000000152e+00
2.619822000000000095e+00
3.124706000000000206e+00
2.715622000000000202e+00
2.905441999999999858e+00
3.113115000000000077e+00
2.965621000000000063e+00
2.742971999999999966e+00
3.209344999999999892e+00
2.591396000000000033e+00
2.290903000000000134e+00
3.345196000000000058e+00
2.712381000000000153e+00
2.445327999999999946e+00
2.974918999999999869e+00
3.063451000000000146e+00
3.373613999999999891e+00
2.295941000000000010e+00
2.725378000000000078e+00
3.395376000000000172e+00
2.934638000000000080e+00
3.568036000000000207e+00
2.836281000000000052e+00
2.920122000000000106e+00
2.716501000000000055e+00
2.353931999999999913e+00
2.240073999999999899e+00
2.761195999999999984e+00
2.770321000000000033e+00
2.384224999999999817e+00
3.109773000000000120e+00
2.283427999999999791e+00
2.660419999999999785e+00
2.928153000000000006e+00
3.486266000000000087e+00
2.857706999999999997e+00
2.667572999999999972e+00
2.786538999999999877e+00
2.758312999999999793e+00
2.515499000000000152e+00
3.436955000000000204e+00
2.440962999999999994e+00
2.571025999999999812e+00
3.043356999999999868e+00
2.499233999999999956e+00
2.890871999999999886e+00
2.950480000000000214e+00
2.930362000000000133e+00
3.094920999999999811e+00
3.502527000000000168e+00
2.295847999999999889e+00
2.723275999999999808e+00
3.169013000000000080e+00
2.573367999999999878e+00
2.625506000000000117e+00
2.466054999999999886e+00
2.612938000000000205e+00
2.421959000000000195e+00
2.585487000000000091e+00
3.367229000000000028e+00
2.954687999999999981e+00
2.482851000000000141e+00
2.748419999999999863e+00
3.055121999999999893e+00
3.330702000000000051e+00
3.216260000000000119e+00
2.846804000000000112e+00
2.803110999999999908e+00
3.046371999999999858e+00
2.668140999999999874e+00
2.678148999999999891e+00
3.113859999999999850e+00
3.318815999999999988e+00
2.765381999999999785e+00
2.198271999999999782e+00
2.543600000000000083e+00
2.124547999999999881e+00
2.751666000000000167e+00
3.122444999999999915e+00
2.696790000000000020e+00
2.810773000000000188e+00
3.181496000000000102e+00
2.909911000000000136e+00
2.780829999999999913e+00
2.298840000000000217e+00
3.242157999999999873e+00
3.061611999999999778e+00
2.820383000000000084e+00
2.553532999999999831e+00
2.873685000000000045e+00
2.357244999999999813e+00
2.645699000000000023e+00
3.376125000000000043e+00
3.433924999999999894e+00
2.165211999999999914e+00
3.340673999999999921e+00
2.536127000000000020e+00
3.208966000000000207e+00
2.840087000000000028e+00
2.797162999999999844e+00
3.136435000000000084e+00
3.031807000000000141e+00
3.540900999999999854e+00
2.512309999999999821e+00
2.993945000000000078e+00
2.590590999999999866e+00
2.523591999999999835e+00
2.769315999999999889e+00
2.902384000000000075e+00
2.297219999999999818e+00
3.251288999999999874e+00
3.489357000000000042e+00
2.533560000000000034e+00
2.963783999999999974e+00
2.804173000000000027e+00
2.387687999999999811e+00
3.153801000000000077e+00
2.685109999999999886e+00
2.354255999999999904e+00
2.845257999999999843e+00
2.942784000000000066e+00
3.527515999999999874e+00
2.442718000000000167e+00
3.196954999999999991e+00
3.118613999999999997e+00
2.681691999999999965e+00
2.669078999999999979e+00
2.762191000000000063e+00
2.729153000000000162e+00
3.155958000000000041e+00
3.095183000000000018e+00
2.638386000000000120e+00
2.870061000000000195e+00
2.983416000000000068e+00
2.841460000000000097e+00
2.598101999999999911e+00
3.072903000000000162e+00
2.321647000000000016e+00
2.777817000000000203e+00
2.933330999999999911e+00
2.678666999999999909e+00
2.503906000000000187e+00
2.906140999999999863e+00
3.241036999999999946e+00
3.197334999999999816e+00
2.658371999999999957e+00
2.626136999999999944e+00
2.302773000000000181e+00
3.032742999999999967e+00
2.637840999999999880e+00
3.335637000000000185e+00
2.545460999999999974e+00
1.758623999999999965e+00
2.814001999999999892e+00
2.819182000000000077e+00
2.576664000000000065e+00
2.615714000000000095e+00
2.574323000000000139e+00
2.557331000000000021e+00
2.935459999999999958e+00
2.725083000000000144e+00
3.009517999999999915e+00
2.629459999999999908e+00
3.021903000000000006e+00
2.845425000000000093e+00
2.830105999999999788e+00
2.863485999999999976e+00
2.795913000000000093e+00
3.258347000000000104e+00
2.871595999999999815e+00
2.419197000000000042e+00
2.840796999999999795e+00
2.804962999999999873e+00
2.790773000000000170e+00
2.426292999999999811e+00
3.249748999999999999e+00
2.912132999999999861e+00
2.461603999999999903e+00
2.736958000000000002e+00
3.145744000000000096e+00
2.734338000000000157e+00
2.087833999999999968e+00
3.456983999999999835e+00
2.942677000000000209e+00
3.028731000000000062e+00
2.720336000000000087e+00
3.253918000000000088e+00
2.646462999999999788e+00
3.147272000000000070e+00
2.537198000000000064e+00
3.139289000000000218e+00
2.645754000000000161e+00
2.654469000000000189e+00
2.435472999999999999e+00
3.867099000000000064e+00
2.563763999999999932e+00
2.860738000000000003e+00
2.481346999999999969e+00
2.764005000000000045e+00
2.636740000000000084e+00
3.204976999999999965e+00
2.822350999999999832e+00
2.788130999999999915e+00
3.059130999999999823e+00
2.830694999999999961e+00
3.105846999999999802e+00
2.988392000000000159e+00
3.208326000000000011e+00
3.125875000000000181e+00
2.678815999999999864e+00
2.825015000000000054e+00
2.872863000000000167e+00
2.146739999999999871e+00
3.512617000000000100e+00
2.660813000000000095e+00
2.836329000000000100e+00
2.805935999999999986e+00
3.059057000000000137e+00
2.881876999999999800e+00
3.124401000000000206e+00
3.000520999999999994e+00
2.657782000000000089e+00
3.564074000000000186e+00
3.612267000000000117e+00
2.859976000000000074e+00
2.624775000000000080e+00
2.905978999999999868e+00
3.219740999999999964e+00
2.836511999999999922e+00
2.951687000000000172e+00
2.615221000000000018e+00
2.084419000000000022e+00
3.930791999999999842e+00
3.635313000000000017e+00
2.766772000000000009e+00
2.930299999999999905e+00
3.555323000000000011e+00
3.082996000000000070e+00
2.465968999999999856e+00
2.853972000000000175e+00
2.943127000000000049e+00
2.782322999999999880e+00
3.756550999999999974e+00
2.822297999999999973e+00
2.433717999999999826e+00
3.468787999999999982e+00
2.972210000000000019e+00
3.151495000000000157e+00
3.184978000000000087e+00
2.182335000000000136e+00
3.520580999999999960e+00
3.893956999999999891e+00
3.737887000000000182e+00
3.033831000000000166e+00
2.484361999999999959e+00
4.241228000000000442e+00
2.791793999999999887e+00
2.284606999999999832e+00
2.968239000000000072e+00
3.386519999999999975e+00
2.912396000000000207e+00
4.278052999999999884e+00
3.130974999999999842e+00
2.865120999999999807e+00
2.637090999999999852e+00
2.960907000000000178e+00
2.732025999999999843e+00
2.932320999999999955e+00
2.669267000000000056e+00
2.789512000000000214e+00
3.892761999999999833e+00
3.718557000000000112e+00
2.751196000000000197e+00
2.335215999999999958e+00
3.098228000000000204e+00
2.914042999999999939e+00
3.000531000000000059e+00
2.958210999999999924e+00
2.530548000000000020e+00
2.840905999999999931e+00
3.663982999999999990e+00
3.297879000000000005e+00
2.364854999999999929e+00
2.541668000000000038e+00
3.296714000000000144e+00
3.071728999999999932e+00
3.049474000000000018e+00
2.632893999999999846e+00
2.976604000000000028e+00
3.543944000000000205e+00
3.939763999999999822e+00
2.514470999999999901e+00
2.572947000000000095e+00
2.904236000000000040e+00
3.294634999999999980e+00
3.038504999999999789e+00
2.921389000000000014e+00
3.111251999999999907e+00
2.699905000000000221e+00
4.110055000000000014e+00
3.665183999999999997e+00
3.132362999999999786e+00
2.168131999999999948e+00
2.745454000000000061e+00
2.919027999999999956e+00
2.876050000000000217e+00
3.149442000000000075e+00
3.094021000000000132e+00
3.690271000000000079e+00
4.231790000000000163e+00
3.297128999999999976e+00
2.542772999999999950e+00
2.503683000000000103e+00
2.585131000000000068e+00
3.105674000000000046e+00
2.843862999999999808e+00
3.215761999999999787e+00
2.657401000000000124e+00
3.257604999999999862e+00
2.874448999999999810e+00
2.475232999999999794e+00
2.521971000000000185e+00
2.750252000000000141e+00
2.975394000000000094e+00
2.712642000000000220e+00
2.525221999999999856e+00
2.785004999999999953e+00
3.665963999999999778e+00
3.644273999999999791e+00
3.265652000000000221e+00
2.356866999999999823e+00
2.367545999999999928e+00
2.618177000000000199e+00
2.615537999999999919e+00
3.012145999999999990e+00
2.867891000000000190e+00
2.435151999999999983e+00
3.986536000000000080e+00
3.730999000000000176e+00
3.275879999999999903e+00
2.839390999999999998e+00
2.835088999999999970e+00
2.670075999999999894e+00
2.530405000000000015e+00
2.674621000000000137e+00
3.345293999999999990e+00
3.241947000000000134e+00
3.251177999999999901e+00
2.992160000000000153e+00
2.790108000000000033e+00
2.722303999999999835e+00
2.817270000000000163e+00
2.828393999999999853e+00
2.615930000000000089e+00
2.501116000000000117e+00
2.784056999999999782e+00
3.684956000000000120e+00
3.158107999999999915e+00
3.511779000000000206e+00
2.962787000000000059e+00
3.186078999999999883e+00
2.898514000000000035e+00
2.320831000000000088e+00
2.339256999999999920e+00
2.781212000000000018e+00
2.439754000000000200e+00
2.713655999999999846e+00
3.152420000000000222e+00
2.562378999999999962e+00
2.831428999999999974e+00
2.788247999999999838e+00
2.436338000000000115e+00
2.292336999999999847e+00
2.430861000000000161e+00
2.571092999999999851e+00
2.986139000000000099e+00
2.907478999999999925e+00
3.680610999999999855e+00
2.610733000000000192e+00
2.587155000000000094e+00
2.699955000000000105e+00
2.408367000000000147e+00
2.383967999999999865e+00
2.700523000000000007e+00
2.565316000000000152e+00
3.047747000000000206e+00
2.911767000000000216e+00
2.364403999999999950e+00
3.151750999999999969e+00
3.256909999999999972e+00
2.653089000000000031e+00
1.977880000000000082e+00
2.905367000000000033e+00
2.428122000000000114e+00
2.871053999999999995e+00
2.852222999999999953e+00
2.763475999999999821e+00
2.675647000000000109e+00
2.816234999999999822e+00
2.879887000000000086e+00
2.619565000000000143e+00
2.659050999999999831e+00
2.439268999999999910e+00
2.280653000000000041e+00
2.808025000000000215e+00
3.081045000000000034e+00
2.920011000000000134e+00
2.413124999999999964e+00
3.040322000000000191e+00
3.351582000000000061e+00
2.168566999999999911e+00
2.969732000000000038e+00
4.586280000000000356e+00
7.025873999999999953e+00
1.429699300000000051e+01
1.932469599999999943e+01
1.881047500000000028e+01
1.066580699999999915e+01
1.459697599999999973e+01
2.088963899999999896e+01
1.716861099999999851e+01
7.991578999999999766e+00
5.271041999999999561e+00
9.121895999999999560e+00
1.345223599999999919e+01
1.452908900000000081e+01
6.264115000000000322e+00
5.925259999999999749e+00
9.703827999999999676e+00
1.079315599999999975e+01
8.415376000000000190e+00
3.973667999999999978e+00
3.947909000000000113e+00
7.841878999999999600e+00
8.800641000000000602e+00
9.423056000000000765e+00
5.730451999999999657e+00
5.062510999999999761e+00
6.019484000000000279e+00
5.873154000000000430e+00
3.797571000000000030e+00
3.088245000000000129e+00
4.453185000000000393e+00
7.240393000000000079e+00
6.764491999999999727e+00
5.429935000000000400e+00
5.475170000000000314e+00
4.424477000000000437e+00
4.494779000000000302e+00
3.563963999999999910e+00
4.411742000000000274e+00
8.485647000000000162e+00
1.094856300000000005e+01
1.284728299999999912e+01
1.215918399999999977e+01
1.268462099999999992e+01
1.555921999999999983e+01
1.577099699999999949e+01
1.368659199999999920e+01
1.009470400000000012e+01
8.276616000000000639e+00
1.053955999999999982e+01
1.034190199999999926e+01
8.797923000000000826e+00
1.043066999999999922e+01
7.904697999999999780e+00
7.972922999999999760e+00
7.040307000000000315e+00
6.376678000000000068e+00
5.263062999999999825e+00
5.324730999999999881e+00
6.815178999999999654e+00
7.090397000000000283e+00
6.181911000000000378e+00
5.593138999999999861e+00
7.306173000000000251e+00
4.418760999999999939e+00
4.416979000000000433e+00
3.663677999999999990e+00
4.380295000000000272e+00
5.864798999999999651e+00
7.872366999999999670e+00
7.944411999999999807e+00
8.529348999999999847e+00
9.578082000000000207e+00
6.421746999999999872e+00
6.183044999999999902e+00
5.136715999999999838e+00
5.021784000000000248e+00
9.803070999999999202e+00
1.316002199999999966e+01
1.034441999999999950e+01
1.246599699999999977e+01
1.019656799999999919e+01
1.113921599999999934e+01
1.563334500000000027e+01
1.359357100000000074e+01
9.706602000000000174e+00
8.794404000000000110e+00
1.378093699999999977e+01
1.528317400000000070e+01
1.221285999999999916e+01
1.271064499999999953e+01
9.623506000000000782e+00
1.162515999999999927e+01
9.586059000000000552e+00
1.054694499999999913e+01
6.744905000000000150e+00
9.479888000000000758e+00
1.209561199999999914e+01
1.286016500000000029e+01
1.739123400000000075e+01
1.394269700000000078e+01
1.101739800000000002e+01
8.975073000000000079e+00
9.536858999999999753e+00
1.022340400000000038e+01
8.432014999999999816e+00
9.798795999999999395e+00
1.096731699999999954e+01
1.363468600000000031e+01
1.576972499999999933e+01
1.019045500000000004e+01
7.537486000000000352e+00
8.321445000000000647e+00
9.638498999999999484e+00
1.041463899999999931e+01
1.376240600000000036e+01
1.554177900000000001e+01
1.350748600000000010e+01
1.696472299999999933e+01
1.651530400000000043e+01
1.461269099999999987e+01
1.759092000000000056e+01
1.759103199999999845e+01
1.405315200000000075e+01
9.217515999999999821e+00
1.382298699999999947e+01
1.401075699999999991e+01
1.418491299999999988e+01
1.383598600000000012e+01
1.053386800000000001e+01
1.123615900000000067e+01
9.000911999999999580e+00
7.863628000000000284e+00
7.009393000000000207e+00
1.093371400000000015e+01
1.232094500000000004e+01
1.560058800000000012e+01
1.260198899999999966e+01
1.702061000000000135e+01
1.558523899999999962e+01
1.147053999999999974e+01
8.094599999999999795e+00
9.916560000000000485e+00
7.535407000000000188e+00
8.678387000000000739e+00
9.118881999999999266e+00
8.357519999999999172e+00
1.008175899999999992e+01
7.706249999999999822e+00
9.957292999999999950e+00
5.590982999999999592e+00
6.394184000000000090e+00
7.064392999999999923e+00
1.019598799999999983e+01
1.175232699999999930e+01
1.462741399999999992e+01
1.946725700000000003e+01
1.636105799999999988e+01
1.662205499999999958e+01
1.982274800000000070e+01
1.864727500000000049e+01
1.475138600000000011e+01
7.405471000000000359e+00
7.911514000000000379e+00
9.147805999999999216e+00
1.141339499999999951e+01
1.172776200000000024e+01
6.545910000000000117e+00
6.591593999999999731e+00
6.837727000000000110e+00
7.213648000000000060e+00
6.989800999999999931e+00
5.155742000000000047e+00
4.992194999999999716e+00
5.102850000000000108e+00
6.456437000000000204e+00
6.309258999999999951e+00
4.154060999999999559e+00
4.540009999999999657e+00
4.455010999999999832e+00
4.352453999999999823e+00
4.454068000000000360e+00
5.019910000000000316e+00
5.127848000000000184e+00
6.496247000000000327e+00
7.519364000000000381e+00
5.020215000000000316e+00
7.222506000000000093e+00
4.223557999999999701e+00
3.993291000000000146e+00
4.049711000000000283e+00
4.922893000000000185e+00
8.214016000000000872e+00
9.807574999999999932e+00
9.841136999999999802e+00
9.578175999999999135e+00
9.932992000000000488e+00
1.129188899999999940e+01
1.198751399999999911e+01
9.652514000000000038e+00
5.325008999999999659e+00
7.275924999999999976e+00
8.710827000000000098e+00
1.183494100000000060e+01
1.083667999999999942e+01
7.010960999999999999e+00
8.510478000000000876e+00
9.966530999999999807e+00
9.778961000000000681e+00
6.909800999999999860e+00
4.832486000000000281e+00
7.320933000000000135e+00
8.987479999999999691e+00
1.116086100000000059e+01
1.238806499999999922e+01
1.385200099999999956e+01
9.837711999999999790e+00
8.123219000000000634e+00
8.053941000000000017e+00
5.243560999999999694e+00
6.892351999999999812e+00
9.721171000000000006e+00
1.130109700000000039e+01
1.192835400000000057e+01
1.279222799999999971e+01
1.039786199999999994e+01
9.118233999999999284e+00
8.797363999999999962e+00
5.741201000000000221e+00
7.766206000000000387e+00
1.118317399999999928e+01
1.498513600000000068e+01
1.382640999999999920e+01
1.434580799999999989e+01
1.808250900000000172e+01
1.937014100000000028e+01
1.506947300000000034e+01
1.233155400000000057e+01
6.995625000000000426e+00
1.189644700000000022e+01
1.352205700000000022e+01
1.507659999999999911e+01
1.139041300000000057e+01
1.072329399999999922e+01
1.182170600000000071e+01
1.230573500000000031e+01
8.583149000000000584e+00
9.106253999999999849e+00
8.822366999999999848e+00
1.222096200000000010e+01
1.510706700000000069e+01
1.204924399999999984e+01
1.322490900000000025e+01
1.522863599999999984e+01
7.818516999999999939e+00
8.065927000000000291e+00
9.548548999999999509e+00
7.236284999999999634e+00
1.030783199999999944e+01
1.238470000000000049e+01
1.063821800000000017e+01
1.105596500000000049e+01
1.172255099999999928e+01
8.195005999999999347e+00
6.748109000000000357e+00
7.056130999999999709e+00
6.631972000000000200e+00
5.652557999999999971e+00
8.378669000000000366e+00
7.548987000000000336e+00
6.667248999999999981e+00
7.445801000000000336e+00
7.015880000000000116e+00
6.523857999999999713e+00
6.485273000000000287e+00
6.034904000000000046e+00
3.657881000000000160e+00
4.962824999999999598e+00
4.740829999999999878e+00
4.727259000000000100e+00
4.233661999999999814e+00
5.215368999999999922e+00
3.821720000000000006e+00
4.598791000000000295e+00
4.102738000000000440e+00
3.729829000000000061e+00
2.944955999999999907e+00
3.546140999999999988e+00
3.311043999999999876e+00
3.958019999999999872e+00
4.186120999999999981e+00
5.557198999999999778e+00
3.544373000000000218e+00
3.839847999999999928e+00
3.595184000000000157e+00
3.781960999999999906e+00
5.559239999999999959e+00
8.496294000000000679e+00
9.767512999999999224e+00
1.057879800000000081e+01
7.048737000000000030e+00
6.262419000000000402e+00
5.871395999999999837e+00
4.620414000000000243e+00
5.716077000000000297e+00
4.986852999999999980e+00
5.920910000000000117e+00
7.487688000000000343e+00
8.724320000000000519e+00
1.058382100000000037e+01
8.832630999999999233e+00
1.030327199999999976e+01
1.181052399999999913e+01
9.077464000000000865e+00
6.822427000000000241e+00
4.738871999999999751e+00
5.712360999999999578e+00
6.789709000000000216e+00
6.038607999999999976e+00
6.748798999999999992e+00
5.339806000000000274e+00
5.263361999999999874e+00
5.946886000000000116e+00
4.957461999999999591e+00
4.617192000000000185e+00
6.501549999999999940e+00
8.383592999999999407e+00
1.005574200000000040e+01
1.108329299999999940e+01
1.224865999999999921e+01
8.075763000000000247e+00
7.291850000000000165e+00
7.677423000000000108e+00
5.469012000000000207e+00
7.565860999999999947e+00
7.987314999999999721e+00
1.008155000000000001e+01
1.199530200000000058e+01
1.180415299999999945e+01
8.784841999999999373e+00
6.751365999999999978e+00
7.048852000000000118e+00
5.879985999999999713e+00
6.015488000000000390e+00
1.028754700000000000e+01
1.187518999999999991e+01
1.513075500000000062e+01
1.082389299999999999e+01
1.093091300000000032e+01
1.370767000000000024e+01
1.262135199999999990e+01
9.834638999999999243e+00
7.483240999999999588e+00
8.785800000000000054e+00
1.045643399999999978e+01
1.195761899999999933e+01
1.350524099999999983e+01
7.601346000000000380e+00
9.662855000000000416e+00
1.048116399999999970e+01
1.127116700000000016e+01
9.088891000000000275e+00
4.431314999999999671e+00
6.609879000000000282e+00
7.735396999999999856e+00
8.402053999999999689e+00
9.773331000000000657e+00
9.845907000000000409e+00
7.267370999999999803e+00
6.451526000000000316e+00
7.217895999999999646e+00
4.228017000000000358e+00
4.711719000000000435e+00
6.011207999999999885e+00
6.216319000000000372e+00
6.399402000000000257e+00
6.398079000000000072e+00
6.835943999999999576e+00
5.079110000000000014e+00
4.540570999999999913e+00
3.837308999999999859e+00
4.760689000000000171e+00
9.267782999999999660e+00
1.217634800000000084e+01
1.070069799999999915e+01
1.211311199999999921e+01
1.074338400000000071e+01
1.212155600000000000e+01
1.347906599999999955e+01
1.035445600000000077e+01
7.083688000000000429e+00
9.248649000000000342e+00
1.158207900000000024e+01
1.475902600000000042e+01
1.037546000000000035e+01
1.202347999999999928e+01
1.211155600000000021e+01
1.024407500000000049e+01
1.091481100000000026e+01
7.145056000000000296e+00
7.285377999999999687e+00
7.985452999999999690e+00
1.045238699999999987e+01
1.261384499999999953e+01
1.443954899999999952e+01
1.132339999999999947e+01
8.831963000000000008e+00
8.547840000000000771e+00
8.643003000000000213e+00
5.895490999999999815e+00
6.759374000000000215e+00
7.897001000000000381e+00
1.046560000000000024e+01
1.145290600000000047e+01
1.155895699999999948e+01
8.885923000000000016e+00
7.483456999999999582e+00
7.315794000000000352e+00
7.713316999999999979e+00
6.996610000000000440e+00
8.528299999999999770e+00
1.147243399999999980e+01
1.332139300000000048e+01
1.460293199999999914e+01
1.196306900000000084e+01
1.530559700000000056e+01
1.831666900000000098e+01
1.518515000000000015e+01
6.466047999999999796e+00
8.207817000000000363e+00
9.862002000000000379e+00
1.529023600000000016e+01
1.547625200000000056e+01
1.279628399999999999e+01
8.839012000000000313e+00
1.313313699999999962e+01
1.575438399999999994e+01
1.242187900000000056e+01
6.437579000000000384e+00
5.387379000000000140e+00
6.245097999999999594e+00
7.880635999999999974e+00
7.510844999999999771e+00
6.793112999999999957e+00
8.968080000000000496e+00
9.073142999999999958e+00
8.220513000000000403e+00
7.311401000000000039e+00
3.984913999999999845e+00
4.962730999999999781e+00
5.513109000000000037e+00
6.111007999999999996e+00
5.807225999999999999e+00
4.592503999999999920e+00
5.489459000000000088e+00
5.822954000000000185e+00
5.107718000000000202e+00
4.232470000000000176e+00
3.309461999999999904e+00
3.235406999999999922e+00
4.659053000000000111e+00
5.710257000000000360e+00
4.278119000000000227e+00
4.204373000000000360e+00
3.839392000000000138e+00
5.291515999999999664e+00
4.300341000000000413e+00
4.224330000000000140e+00
3.082619999999999916e+00
3.276654000000000178e+00
4.509755000000000180e+00
4.465446000000000026e+00
3.598415999999999837e+00
3.966378999999999877e+00
5.745658999999999850e+00
5.773477999999999888e+00
5.568718999999999753e+00
3.313200999999999841e+00
3.786744000000000110e+00
4.694405999999999857e+00
5.663337000000000288e+00
4.740751000000000381e+00
4.512023000000000117e+00
6.834261999999999837e+00
6.234941000000000066e+00
5.408799000000000134e+00
5.591469000000000023e+00
3.377489000000000186e+00
4.189430999999999905e+00
5.549517999999999951e+00
5.162634999999999863e+00
3.670942000000000149e+00
5.914428000000000019e+00
4.964201000000000086e+00
6.147602000000000011e+00
4.965800999999999910e+00
3.688429000000000180e+00
4.626096000000000430e+00
4.583914000000000044e+00
5.903655999999999793e+00
6.817345999999999684e+00
4.780528999999999584e+00
5.349359999999999893e+00
5.278732999999999898e+00
5.963867999999999725e+00
4.331503999999999799e+00
3.469059000000000115e+00
4.543340999999999852e+00
6.075023999999999980e+00
7.369692999999999827e+00
4.963536999999999644e+00
6.020988000000000007e+00
9.424336999999999520e+00
8.434262999999999622e+00
5.008917000000000286e+00
3.492748999999999882e+00
4.342476999999999698e+00
5.253747999999999863e+00
7.213464000000000098e+00
5.530350999999999573e+00
3.560820999999999792e+00
6.374260999999999733e+00
6.132988000000000106e+00
5.711446999999999719e+00
3.986010999999999971e+00
3.160693999999999892e+00
4.704309000000000296e+00
5.531086000000000169e+00
7.151163000000000380e+00
5.829931000000000196e+00
5.313196999999999726e+00
4.710132999999999903e+00
5.264166999999999597e+00
5.288021999999999778e+00
3.629849000000000103e+00
5.215173000000000059e+00
4.556962999999999653e+00
5.752506999999999593e+00
7.266073999999999700e+00
4.788185999999999609e+00
4.653025000000000411e+00
5.279085000000000250e+00
5.781156000000000184e+00
3.816692999999999891e+00
3.010066999999999826e+00
5.008868999999999794e+00
5.669456000000000273e+00
7.700169999999999959e+00
5.510760000000000325e+00
5.954965999999999759e+00
7.333470000000000155e+00
7.936087999999999809e+00
3.623479000000000116e+00
3.113891000000000187e+00
3.577742000000000200e+00
4.814212999999999631e+00
6.900150000000000006e+00
6.369985999999999926e+00
3.765509000000000217e+00
5.410877000000000159e+00
5.382335999999999565e+00
4.957258999999999638e+00
3.697630999999999890e+00
3.316345000000000098e+00
4.460808000000000106e+00
5.121640000000000192e+00
6.278648999999999702e+00
5.811506999999999756e+00
5.291750000000000398e+00
3.686784999999999979e+00
4.823748000000000147e+00
5.032269000000000325e+00
3.725481999999999960e+00
4.220030000000000392e+00
4.425187000000000204e+00
5.479820000000000135e+00
6.214313999999999893e+00
4.887996000000000230e+00
4.003733999999999682e+00
4.013277000000000427e+00
4.451773000000000202e+00
3.552077000000000151e+00
3.347507999999999928e+00
4.177674999999999805e+00
5.882585999999999871e+00
6.320541999999999661e+00
5.655803999999999832e+00
4.636326999999999643e+00
5.668701999999999686e+00
6.620944999999999858e+00
4.335912999999999684e+00
3.681405999999999956e+00
3.279851999999999990e+00
4.062782999999999589e+00
5.726170999999999900e+00
5.799051999999999651e+00
3.413044000000000189e+00
5.207723999999999798e+00
4.305946999999999747e+00
4.489727000000000245e+00
4.436759999999999593e+00
3.056305000000000049e+00
4.284182999999999630e+00
4.643945999999999685e+00
5.366158000000000428e+00
5.036601000000000106e+00
5.042451999999999934e+00
3.746736999999999984e+00
3.861880999999999897e+00
3.514076999999999895e+00
3.255851999999999968e+00
2.794319000000000219e+00
3.637576999999999838e+00
6.398298999999999737e+00
5.577422000000000324e+00
4.555710999999999622e+00
4.689486999999999739e+00
5.094572999999999574e+00
4.199066000000000187e+00
3.399544000000000121e+00
3.022504000000000079e+00
3.803781999999999996e+00
5.022151000000000032e+00
6.768518000000000256e+00
4.801211000000000340e+00
2.919877000000000056e+00
4.463076000000000043e+00
3.804355999999999849e+00
3.979629999999999779e+00
3.234466999999999981e+00
3.067184999999999828e+00
3.743355000000000210e+00
4.164837000000000344e+00
6.365059999999999718e+00
3.950584000000000096e+00
3.988433999999999813e+00
3.355105000000000004e+00
3.086040999999999812e+00
2.962213999999999903e+00
2.808094999999999786e+00
3.210122999999999838e+00
4.727122999999999742e+00
6.353953999999999880e+00
5.022599999999999731e+00
4.072998000000000118e+00
3.769938999999999929e+00
4.089209999999999567e+00
2.902134999999999909e+00
2.937466999999999828e+00
3.084115000000000162e+00
3.342108000000000079e+00
3.921800000000000175e+00
5.996736000000000288e+00
5.164206000000000074e+00
3.994660000000000100e+00
5.833330000000000126e+00
3.793393000000000015e+00
2.944860999999999951e+00
3.613993999999999929e+00
3.279227999999999810e+00
3.838436999999999877e+00
4.332209999999999894e+00
4.893551999999999680e+00
3.052011999999999947e+00
3.598012000000000210e+00
3.933279000000000192e+00
3.099877000000000216e+00
3.204884999999999984e+00
3.428190999999999988e+00
3.703656000000000059e+00
4.389600999999999864e+00
5.082646999999999693e+00
5.474283999999999928e+00
3.697829000000000033e+00
3.284231000000000122e+00
3.404615999999999865e+00
4.121448000000000000e+00
4.303576999999999764e+00
3.726592000000000127e+00
4.223031999999999897e+00
4.164457999999999771e+00
5.219664999999999999e+00
5.359200000000000408e+00
3.494381000000000181e+00
5.605091999999999963e+00
2.931528000000000134e+00
3.101237999999999939e+00
3.703476000000000212e+00
3.029644999999999921e+00
4.359221999999999930e+00
4.105559999999999654e+00
4.372220999999999691e+00
3.512131000000000114e+00
3.729067999999999827e+00
3.507128999999999941e+00
3.505865000000000009e+00
3.402171000000000056e+00
2.840622000000000202e+00
3.714348999999999901e+00
4.130348999999999826e+00
4.555551000000000350e+00
4.127419999999999867e+00
3.250340000000000007e+00
3.217839999999999812e+00
2.978905999999999832e+00
2.966708000000000123e+00
3.482275000000000009e+00
3.240060000000000162e+00
4.700652999999999970e+00
4.319865000000000066e+00
4.981690000000000396e+00
5.439052000000000220e+00
4.356993000000000116e+00
4.876007000000000424e+00
3.730887000000000064e+00
2.856377999999999862e+00
3.277066000000000034e+00
3.159977000000000036e+00
4.385421000000000014e+00
4.075439000000000256e+00
3.253826999999999803e+00
4.000671999999999784e+00
4.339455000000000062e+00
3.545103000000000115e+00
2.967397000000000062e+00
2.841542000000000012e+00
3.484507999999999939e+00
3.717741000000000184e+00
4.663535999999999682e+00
4.359581999999999624e+00
4.773979999999999890e+00
3.737086000000000130e+00
3.121805000000000163e+00
3.171225999999999878e+00
2.662395000000000067e+00
3.506993000000000027e+00
2.979692000000000007e+00
4.181179000000000201e+00
5.499870999999999732e+00
3.418877999999999862e+00
3.809492999999999796e+00
3.341741999999999990e+00
2.804831000000000074e+00
2.910588000000000175e+00
2.923163999999999874e+00
3.404342999999999897e+00
3.343062000000000200e+00
4.478068999999999633e+00
4.733236999999999917e+00
3.670646000000000075e+00
5.274447000000000330e+00
4.561497000000000135e+00
3.535883999999999805e+00
3.123676000000000119e+00
2.985777000000000125e+00
3.394111000000000100e+00
3.911903000000000130e+00
3.434772000000000158e+00
3.401536999999999811e+00
3.765292000000000083e+00
4.039011000000000351e+00
3.208366999999999969e+00
2.904117999999999977e+00
2.751688000000000134e+00
2.961524999999999963e+00
3.017018999999999895e+00
4.243587999999999916e+00
3.200382999999999978e+00
3.953924000000000216e+00
3.127473000000000170e+00
3.118862000000000023e+00
2.552378000000000036e+00
3.144515000000000171e+00
2.773810000000000109e+00
2.897053999999999796e+00
3.196000999999999870e+00
3.919547999999999810e+00
4.655742000000000047e+00
3.974941999999999975e+00
6.892892999999999937e+00
3.705331000000000152e+00
2.590103000000000044e+00
2.718592000000000120e+00
2.826972000000000040e+00
3.279507000000000172e+00
4.246917999999999971e+00
3.303716999999999793e+00
2.972296000000000049e+00
2.998279000000000138e+00
4.192383000000000415e+00
2.896351999999999816e+00
2.972990999999999939e+00
3.054367000000000054e+00
3.391556000000000015e+00
3.342511000000000010e+00
4.580281000000000269e+00
3.186970000000000081e+00
3.579107000000000038e+00
3.342430999999999930e+00
3.203352000000000199e+00
2.531578999999999802e+00
2.641586999999999907e+00
2.752422000000000146e+00
3.100067999999999824e+00
3.451133000000000006e+00
3.453540999999999972e+00
3.949867999999999935e+00
3.040030999999999928e+00
3.614613999999999994e+00
3.395094999999999974e+00
2.929943000000000186e+00
2.814439999999999831e+00
2.850197000000000092e+00
3.290273000000000003e+00
3.704739000000000004e+00
3.773499999999999854e+00
5.008363000000000120e+00
4.254042000000000101e+00
5.019026000000000209e+00
2.926161000000000012e+00
3.090324999999999989e+00
2.769912999999999847e+00
3.169973999999999847e+00
3.057617000000000029e+00
2.579026999999999958e+00
2.696757999999999988e+00
3.269286000000000136e+00
3.487960999999999867e+00
3.741382999999999903e+00
3.286735999999999880e+00
3.144519999999999982e+00
2.797175000000000189e+00
3.423394000000000048e+00
2.849448999999999899e+00
3.596420999999999868e+00
3.852625999999999884e+00
3.096763000000000154e+00
3.093013000000000012e+00
2.888126999999999889e+00
2.692610999999999866e+00
2.591092999999999869e+00
3.026419000000000192e+00
4.190279000000000309e+00
3.634644999999999904e+00
3.807958000000000176e+00
3.890070000000000139e+00
4.527249000000000301e+00
4.542225000000000179e+00
3.480910000000000171e+00
3.163168999999999897e+00
3.274261999999999784e+00
3.596440999999999999e+00
3.251252000000000031e+00
3.009323000000000192e+00
3.392770000000000064e+00
3.145878000000000174e+00
3.044000000000000039e+00
3.951632000000000033e+00
3.375499000000000027e+00
3.081656999999999869e+00
3.365508000000000166e+00
3.804968000000000128e+00
3.364088000000000189e+00
3.259183000000000163e+00
4.179383999999999766e+00
5.281800999999999746e+00
3.812961000000000045e+00
3.356866000000000128e+00
2.826014999999999944e+00
3.357835999999999821e+00
3.104764999999999997e+00
4.307964000000000127e+00
2.865953999999999890e+00
2.981878000000000029e+00
4.330910000000000259e+00
4.384825000000000195e+00
3.804972999999999939e+00
2.995620000000000172e+00
3.017675999999999803e+00
3.494352999999999820e+00
3.527486000000000121e+00
3.346597000000000044e+00
3.102611000000000008e+00
4.286213000000000051e+00
4.304192999999999714e+00
3.719838999999999896e+00
3.413445999999999980e+00
3.012518000000000029e+00
2.544395000000000184e+00
3.376691999999999805e+00
3.253556000000000115e+00
3.328994999999999926e+00
3.304409999999999847e+00
3.422305999999999848e+00
3.813520000000000021e+00
3.041675999999999824e+00
3.141875000000000195e+00
2.666986000000000079e+00
3.027719999999999967e+00
3.334076000000000040e+00
2.881998999999999977e+00
3.157725000000000115e+00
2.974676999999999794e+00
3.566532000000000036e+00
3.333165999999999851e+00
3.271126000000000200e+00
3.030708000000000180e+00
3.610431000000000168e+00
3.552146000000000026e+00
3.832444000000000184e+00
2.888065000000000104e+00
2.767573000000000061e+00
3.235199000000000158e+00
3.212867999999999835e+00
3.152524000000000104e+00
3.184555000000000025e+00
2.778312000000000115e+00
3.095088000000000061e+00
4.154666999999999888e+00
4.202659999999999840e+00
3.582755999999999830e+00
2.998222999999999860e+00
3.193764999999999965e+00
3.308259000000000061e+00
3.013609000000000204e+00
3.014482000000000106e+00
3.154691000000000134e+00
4.062479999999999869e+00
3.620708000000000037e+00
3.663085999999999842e+00
3.244145000000000056e+00
2.953504000000000129e+00
3.420049999999999812e+00
3.133513999999999911e+00
2.867531000000000052e+00
2.834413000000000071e+00
3.504264000000000046e+00
3.507467999999999808e+00
3.971709999999999852e+00
2.792124999999999968e+00
2.912736000000000214e+00
3.598492999999999942e+00
3.123571000000000097e+00
3.000551999999999886e+00
2.792804999999999982e+00
3.298764999999999947e+00
3.945837000000000039e+00
2.938623999999999903e+00
3.536967000000000194e+00
3.187707000000000068e+00
3.219857999999999887e+00
3.733429000000000109e+00
2.857758000000000020e+00
2.708328999999999986e+00
2.912777999999999867e+00
3.106913000000000036e+00
3.412678999999999796e+00
3.678554000000000102e+00
3.048913999999999902e+00
2.964609999999999967e+00
2.912748000000000115e+00
3.031184999999999796e+00
2.675438000000000205e+00
2.495260000000000034e+00
2.529005000000000170e+00
3.895951999999999860e+00
2.929314999999999891e+00
3.373251999999999917e+00
3.532369999999999788e+00
2.386556999999999817e+00
3.519553000000000154e+00
2.831176000000000137e+00
2.742278000000000215e+00
3.659210999999999991e+00
2.913275000000000059e+00
3.123367000000000004e+00
2.816844000000000126e+00
2.997560000000000002e+00
2.786518000000000050e+00
3.256276999999999866e+00
3.202484000000000108e+00
2.568491999999999997e+00
2.603448999999999902e+00
2.662482999999999933e+00
3.934245000000000214e+00
3.881607999999999947e+00
3.142618999999999829e+00
2.417971000000000092e+00
3.631327000000000194e+00
2.566072000000000131e+00
2.835240999999999900e+00
2.972849000000000075e+00
2.870756999999999781e+00
2.666310000000000180e+00
3.513656000000000112e+00
3.478203999999999851e+00
2.712477999999999945e+00
3.143380000000000063e+00
3.131829000000000196e+00
2.792551000000000005e+00
2.702325999999999784e+00
3.112629999999999786e+00
2.738734000000000002e+00
3.419153999999999805e+00
3.094752999999999865e+00
3.061021999999999910e+00
2.566329000000000082e+00
2.733655999999999864e+00
3.248407999999999962e+00
2.814734000000000069e+00
2.715599999999999792e+00
3.744810000000000194e+00
3.038555999999999813e+00
3.306595999999999869e+00
3.620185000000000208e+00
3.638516999999999779e+00
3.765212000000000003e+00
3.174021000000000203e+00
2.920837999999999823e+00
2.541110000000000202e+00
3.358458999999999861e+00
2.717648000000000064e+00
3.123416000000000192e+00
3.453860000000000152e+00
3.468122999999999845e+00
2.883087000000000177e+00
2.751231999999999900e+00
2.974339000000000066e+00
2.597265000000000157e+00
2.800640000000000018e+00
3.632839999999999847e+00
2.718614000000000086e+00
3.143092999999999915e+00
3.408567999999999820e+00
3.070666000000000118e+00
2.631863000000000063e+00
2.969540999999999986e+00
2.905351000000000017e+00
2.954368999999999801e+00
3.262061999999999795e+00
3.045954000000000050e+00
2.905224000000000029e+00
3.227552000000000199e+00
3.443445999999999785e+00
3.026475000000000026e+00
2.979621999999999993e+00
3.091882000000000019e+00
2.895964999999999900e+00
2.752937999999999885e+00
3.678315000000000001e+00
3.247368999999999950e+00
3.081336999999999993e+00
3.006787000000000099e+00
3.148937000000000097e+00
2.461748000000000047e+00
2.992064000000000057e+00
2.691418999999999784e+00
2.893165000000000209e+00
3.462178999999999895e+00
3.493673999999999946e+00
3.017898999999999887e+00
2.752780000000000005e+00
3.245347000000000204e+00
2.885031000000000123e+00
2.746017000000000152e+00
2.784596000000000071e+00
2.387699000000000016e+00
2.969012999999999902e+00
2.959846000000000199e+00
2.890578000000000092e+00
3.101360000000000117e+00
2.473370000000000068e+00
3.585234999999999950e+00
2.904406999999999961e+00
2.826925999999999828e+00
2.602402000000000104e+00
2.877784000000000120e+00
3.747309000000000001e+00
2.944491000000000192e+00
3.650618999999999836e+00
2.778855000000000075e+00
3.493418999999999830e+00
2.929171999999999887e+00
2.651510000000000034e+00
3.656782000000000199e+00
2.869085999999999803e+00
3.160769999999999857e+00
3.855386999999999897e+00
3.854597000000000051e+00
3.534517000000000131e+00
3.241133000000000042e+00
3.535409000000000024e+00
2.797358000000000011e+00
2.493997999999999937e+00
3.305830999999999964e+00
4.083153000000000254e+00
3.595130999999999855e+00
3.238663999999999987e+00
3.417161000000000115e+00
3.375948999999999867e+00
4.185421999999999976e+00
3.663171999999999873e+00
3.394038999999999806e+00
2.881869000000000014e+00
2.810464000000000073e+00
3.125551999999999886e+00
3.941066999999999876e+00
3.154634999999999856e+00
3.009050999999999920e+00
3.471230999999999955e+00
3.427576999999999874e+00
2.754694999999999894e+00
2.889873000000000136e+00
3.071088000000000040e+00
3.791741000000000028e+00
2.872935000000000016e+00
3.448217000000000088e+00
2.883070000000000022e+00
2.820116000000000067e+00
3.886873000000000022e+00
2.957470999999999961e+00
2.709947000000000106e+00
2.841282999999999781e+00
2.776739000000000068e+00
3.142364999999999853e+00
3.018828000000000067e+00
3.439003000000000032e+00
3.368133999999999961e+00
2.805708000000000091e+00
3.079927000000000081e+00
2.990146000000000193e+00
3.178313999999999862e+00
2.612277999999999878e+00
3.141246999999999900e+00
2.798820000000000086e+00
2.833734999999999893e+00
3.478584000000000120e+00
2.924961999999999840e+00
3.920234000000000218e+00
3.470870999999999817e+00
2.771825999999999901e+00
3.128125999999999962e+00
2.780314000000000174e+00
3.171136000000000177e+00
2.701366999999999852e+00
3.097482999999999986e+00
3.064884999999999859e+00
2.717236999999999902e+00
3.138859000000000066e+00
3.209341999999999917e+00
2.669595000000000162e+00
2.878379999999999939e+00
3.403296999999999795e+00
2.712938999999999989e+00
2.740533999999999804e+00
3.322684000000000193e+00
3.003705000000000069e+00
3.103794999999999860e+00
3.194646000000000097e+00
3.010801999999999978e+00
2.675224000000000046e+00
2.843824000000000130e+00
2.571886999999999812e+00
2.797324000000000144e+00
2.800142000000000131e+00
2.760171000000000152e+00
3.130313000000000123e+00
2.878371000000000013e+00
3.542911000000000143e+00
2.734501999999999988e+00
2.636608999999999980e+00
3.101297000000000192e+00
2.903509999999999813e+00
2.912241999999999997e+00
2.947691999999999979e+00
3.380478000000000094e+00
2.817797999999999803e+00
3.520589000000000190e+00
3.220237000000000016e+00
2.643791999999999920e+00
3.048421999999999965e+00
2.890591999999999828e+00
2.763663999999999898e+00
2.393079999999999874e+00
2.694916999999999785e+00
2.765105999999999842e+00
3.041519999999999779e+00
3.371369000000000060e+00
2.556198000000000192e+00
3.082129000000000119e+00
3.223355000000000192e+00
2.925221000000000071e+00
2.865406000000000120e+00
2.780232999999999954e+00
2.425016999999999978e+00
3.129265999999999881e+00
3.141106999999999871e+00
2.880955000000000155e+00
2.687939000000000078e+00
2.679103000000000012e+00
3.464496000000000020e+00
2.889517999999999809e+00
2.945838000000000179e+00
2.802566999999999808e+00
3.041704999999999881e+00
2.884698000000000206e+00
3.081774999999999931e+00
2.558590000000000142e+00
2.931543000000000010e+00
3.363008999999999915e+00
3.222103999999999857e+00
2.903834999999999944e+00
2.762039999999999829e+00
3.182787999999999951e+00
2.586135000000000073e+00
2.975004000000000204e+00
3.297254000000000129e+00
2.607635999999999843e+00
2.724324999999999886e+00
2.998793000000000042e+00
3.229941999999999869e+00
2.515458999999999889e+00
3.394883999999999791e+00
2.983890999999999849e+00
2.356142000000000181e+00
3.200889999999999791e+00
2.753667999999999783e+00
2.993914999999999882e+00
2.882711000000000023e+00
3.104957000000000189e+00
3.315296000000000021e+00
2.739831000000000127e+00
3.502734999999999932e+00
2.766935999999999840e+00
2.535398999999999958e+00
2.825661000000000200e+00
2.629884999999999806e+00
2.585516000000000147e+00
3.170544000000000029e+00
3.092646999999999924e+00
2.830560000000000187e+00
2.750513999999999903e+00
3.601782000000000039e+00
2.841485000000000039e+00
2.711114999999999942e+00
2.808243000000000045e+00
2.895512999999999781e+00
2.765080999999999900e+00
2.963830999999999882e+00
3.027295000000000069e+00
3.245102000000000153e+00
3.303504999999999914e+00
4.035027000000000363e+00
2.607206000000000135e+00
2.697036000000000211e+00
3.206323999999999952e+00
2.736080999999999985e+00
2.491538999999999948e+00
2.905981999999999843e+00
2.218782000000000032e+00
2.630456999999999823e+00
3.403621999999999925e+00
3.239770000000000039e+00
2.938576999999999995e+00
2.941457999999999906e+00
2.774570999999999898e+00
2.980411000000000143e+00
3.022187000000000179e+00
3.079363999999999990e+00
2.906263000000000041e+00
2.723195000000000032e+00
2.189353999999999800e+00
3.067778000000000116e+00
2.990674999999999972e+00
2.913194999999999979e+00
2.781635000000000080e+00
2.529401000000000010e+00
3.108792999999999918e+00
2.711845999999999979e+00
2.765946000000000016e+00
3.488512000000000057e+00
2.817356999999999889e+00
2.315106000000000108e+00
2.534791999999999934e+00
3.157605999999999913e+00
3.068839000000000095e+00
2.959121000000000112e+00
3.300641000000000158e+00
2.573094999999999910e+00
3.192133999999999805e+00
2.653528999999999805e+00
2.634774999999999867e+00
3.669623000000000079e+00
2.721522000000000219e+00
3.074215000000000142e+00
2.729512000000000160e+00
2.797788000000000164e+00
2.627575999999999912e+00
3.359998000000000040e+00
2.713325999999999905e+00
2.533500999999999781e+00
3.731179000000000023e+00
2.602787999999999879e+00
3.387211000000000194e+00
2.793862999999999985e+00
2.970079000000000136e+00
2.854743000000000031e+00
3.131368000000000151e+00
3.474730999999999792e+00
2.443001999999999896e+00
2.742780999999999914e+00
2.599759999999999849e+00
2.956297999999999870e+00
3.117227000000000192e+00
3.032818999999999932e+00
3.179574000000000122e+00
2.232403000000000137e+00
3.357801999999999953e+00
2.618523999999999852e+00
2.859665999999999819e+00
2.757541999999999938e+00
2.381715999999999944e+00
2.558835000000000193e+00
2.896132999999999846e+00
2.961740999999999957e+00
3.242809999999999970e+00
2.401701999999999781e+00
2.936278999999999861e+00
2.424058000000000046e+00
2.443563000000000152e+00
2.644661000000000151e+00
2.341477999999999948e+00
3.212006000000000139e+00
2.922572000000000170e+00
2.936736999999999931e+00
2.407837999999999923e+00
3.201103999999999949e+00
2.590510999999999786e+00
3.591245999999999938e+00
3.056658999999999793e+00
2.889905000000000168e+00
2.923251000000000044e+00
2.720435000000000159e+00
2.619043000000000010e+00
3.141271000000000146e+00
2.350586999999999982e+00
3.051543000000000117e+00
3.435980999999999952e+00
3.608553000000000122e+00
2.610927999999999916e+00
3.301083000000000212e+00
2.540541999999999856e+00
2.793864999999999821e+00
2.800685999999999787e+00
2.727186000000000110e+00
3.050237000000000087e+00
2.824126000000000136e+00
2.762617000000000100e+00
2.543048999999999893e+00
2.887075999999999976e+00
2.716750000000000220e+00
2.875825999999999993e+00
2.476687999999999779e+00
2.777855999999999881e+00
3.593144999999999811e+00
2.888701000000000185e+00
2.910268999999999995e+00
2.387567000000000217e+00
2.588858999999999799e+00
2.914702000000000126e+00
2.609929000000000165e+00
3.176366999999999940e+00
2.910829000000000111e+00
2.911826000000000025e+00
2.682256000000000196e+00
2.590988999999999987e+00
2.928894000000000108e+00
2.726535999999999849e+00
2.528958999999999957e+00
2.928926999999999836e+00
2.487232999999999805e+00
2.786814000000000124e+00
3.357261999999999968e+00
3.264378999999999920e+00
3.105553000000000008e+00
2.919302000000000064e+00
2.690263999999999989e+00
2.718824999999999825e+00
2.697919000000000178e+00
2.726021999999999945e+00
2.506473000000000173e+00
3.081081000000000181e+00
3.056023000000000156e+00
3.066440000000000055e+00
3.030276000000000192e+00
3.216533999999999782e+00
2.681252000000000191e+00
2.539156000000000191e+00
3.069122999999999823e+00
2.517577999999999872e+00
2.605360999999999816e+00
3.593237999999999932e+00
2.806687000000000154e+00
2.717074999999999907e+00
3.890563000000000216e+00
2.917987999999999804e+00
3.387008999999999936e+00
2.819862000000000091e+00
2.806092000000000031e+00
3.140051999999999843e+00
2.664255999999999958e+00
3.853092999999999879e+00
2.625166000000000111e+00
3.022638000000000158e+00
3.056046999999999958e+00
3.254742999999999942e+00
2.997219999999999995e+00
3.122292999999999985e+00
2.765921000000000074e+00
3.001450999999999869e+00
4.061670999999999587e+00
2.888234000000000190e+00
2.702647999999999939e+00
3.140833000000000208e+00
2.648536000000000001e+00
2.704184000000000143e+00
2.485596999999999834e+00
2.811828999999999912e+00
2.847058000000000089e+00
2.826810000000000045e+00
4.056512999999999813e+00
2.867862000000000133e+00
2.991382000000000208e+00
2.630342999999999876e+00
2.798693999999999793e+00
3.527114999999999778e+00
2.708591000000000193e+00
2.679329000000000072e+00
3.248409000000000102e+00
3.876904000000000128e+00
3.724534999999999929e+00
2.624382000000000215e+00
3.280628000000000100e+00
2.798078999999999983e+00
2.953720000000000123e+00
2.915207000000000104e+00
2.930452999999999975e+00
2.963458999999999843e+00
2.831920999999999911e+00
4.563278000000000389e+00
2.701328999999999869e+00
2.677919999999999856e+00
2.801016000000000172e+00
2.756196000000000090e+00
2.864942999999999795e+00
2.794394000000000045e+00
2.533974999999999866e+00
3.119634000000000018e+00
3.902330000000000076e+00
4.513008000000000131e+00
2.656716999999999995e+00
2.851525000000000087e+00
2.461761000000000088e+00
3.238377999999999979e+00
2.507697999999999983e+00
2.334506999999999888e+00
3.269614999999999938e+00
2.761404999999999887e+00
4.337101999999999791e+00
2.894177000000000000e+00
2.969679999999999875e+00
2.772577000000000069e+00
2.659647999999999790e+00
2.897091999999999778e+00
2.962330000000000130e+00
2.888751000000000069e+00
3.036316999999999933e+00
3.457504000000000133e+00
3.719326000000000132e+00
3.386734000000000133e+00
2.640031000000000017e+00
3.569665999999999784e+00
3.274305000000000021e+00
2.448776000000000064e+00
2.714582000000000050e+00
2.429260999999999893e+00
2.901203999999999894e+00
3.446594000000000158e+00
2.908997999999999973e+00
3.000341999999999842e+00
2.747151000000000121e+00
2.544497999999999927e+00
2.485303000000000040e+00
2.938985000000000181e+00
2.454506999999999994e+00
3.114091999999999860e+00
3.228127000000000191e+00
3.432761000000000173e+00
3.215897000000000006e+00
2.800917999999999797e+00
2.662802999999999809e+00
3.279322000000000070e+00
2.948795000000000055e+00
2.592283000000000115e+00
2.752040000000000042e+00
3.119178999999999924e+00
2.946795999999999971e+00
3.787647999999999904e+00
2.732804999999999929e+00
2.776520000000000099e+00
3.296783000000000019e+00
2.921907000000000032e+00
2.719571000000000183e+00
2.474903999999999993e+00
3.505895999999999901e+00
3.272257999999999889e+00
2.828402999999999778e+00
2.948659999999999837e+00
2.558513000000000037e+00
2.973396000000000150e+00
2.745929999999999982e+00
2.538372999999999990e+00
2.414830999999999950e+00
2.802547000000000121e+00
3.403690999999999800e+00
2.965002999999999833e+00
3.221604999999999830e+00
2.971147000000000205e+00
2.818036999999999903e+00
2.677563000000000137e+00
3.494155000000000122e+00
2.831910999999999845e+00
2.672785999999999884e+00
3.073961999999999861e+00
3.321441000000000088e+00
2.734621000000000191e+00
3.179586000000000023e+00
2.929504999999999804e+00
3.041603999999999974e+00
3.416103000000000112e+00
3.359024999999999928e+00
2.893451999999999913e+00
2.851497000000000170e+00
3.354743000000000031e+00
2.995537000000000116e+00
3.138481000000000076e+00
2.771884000000000015e+00
2.757592999999999961e+00
3.353711000000000109e+00
3.610307999999999851e+00
2.744305999999999912e+00
2.755506000000000011e+00
2.916945000000000121e+00
2.842538999999999927e+00
2.246547000000000072e+00
3.324342000000000130e+00
2.942906999999999940e+00
2.760740999999999890e+00
3.520375000000000032e+00
2.973005999999999815e+00
2.615636999999999990e+00
2.934759999999999813e+00
3.007693999999999868e+00
2.755491000000000135e+00
2.838706999999999869e+00
2.355615999999999932e+00
2.404509000000000007e+00
2.930378000000000149e+00
3.075009999999999799e+00
2.924767000000000117e+00
2.336894000000000027e+00
3.016875000000000195e+00
2.825756000000000157e+00
3.291910000000000114e+00
2.957901000000000113e+00
3.057510000000000172e+00
2.732317999999999802e+00
3.509084999999999788e+00
3.019937000000000094e+00
2.717560000000000198e+00
2.816162999999999972e+00
3.049183999999999894e+00
2.935385999999999829e+00
2.814515000000000100e+00
2.578345999999999805e+00
2.947219000000000033e+00
2.368770000000000042e+00
2.742520999999999987e+00
2.404158999999999935e+00
2.610494000000000092e+00
3.382846999999999937e+00
2.720460999999999796e+00
2.838424999999999976e+00
2.630873999999999935e+00
2.818871999999999822e+00
2.448115000000000041e+00
3.374524000000000079e+00
2.424529999999999852e+00
2.384039000000000019e+00
3.134281000000000095e+00
3.002330000000000165e+00
3.127353999999999967e+00
2.484615999999999936e+00
2.990867000000000164e+00
3.287976000000000010e+00
2.810766000000000098e+00
2.946082999999999785e+00
2.808758999999999784e+00
2.938197999999999865e+00
2.847808000000000117e+00
2.585573999999999817e+00
3.227698999999999874e+00
2.791983999999999799e+00
3.114927999999999919e+00
2.998775000000000190e+00
2.709961999999999982e+00
3.047020999999999979e+00
2.920662000000000091e+00
3.069678999999999824e+00
2.660956999999999795e+00
2.784428999999999821e+00
2.612687999999999899e+00
3.164296999999999915e+00
2.650014999999999787e+00
2.706039000000000083e+00
3.608566999999999858e+00
2.679698999999999831e+00
2.466245999999999938e+00
2.411516000000000215e+00
2.377381000000000189e+00
2.902623000000000175e+00
3.233509999999999884e+00
3.793743999999999783e+00
3.052019000000000037e+00
2.988259999999999916e+00
2.878591000000000122e+00
2.860125000000000028e+00
2.870600000000000041e+00
2.837469000000000019e+00
2.870083000000000162e+00
3.454609000000000041e+00
3.195338000000000012e+00
2.937578999999999940e+00
2.235247999999999902e+00
2.822850999999999999e+00
2.952989999999999782e+00
2.727577000000000140e+00
2.866334000000000160e+00
2.635946999999999818e+00
3.020230000000000192e+00
3.038139000000000145e+00
3.572734000000000076e+00
3.590847999999999818e+00
2.461078999999999795e+00
2.957136999999999905e+00
2.789715999999999863e+00
2.887677000000000049e+00
2.718164999999999942e+00
2.867617999999999778e+00
2.267557000000000045e+00
3.618672999999999806e+00
2.758399999999999963e+00
3.258154000000000217e+00
2.762869999999999937e+00
2.764349999999999863e+00
3.293267000000000166e+00
2.938282000000000060e+00
2.577825999999999951e+00
3.389847000000000055e+00
2.950452999999999992e+00
3.231294999999999806e+00
2.800281000000000020e+00
2.382416999999999785e+00
3.315360000000000085e+00
2.974225000000000119e+00
2.345102999999999938e+00
2.750354999999999883e+00
2.858356000000000119e+00
2.488589000000000162e+00
3.038882999999999779e+00
3.530304999999999804e+00
3.871297999999999906e+00
2.770153000000000088e+00
3.007265999999999995e+00
2.795965999999999951e+00
3.306427999999999923e+00
2.764924999999999855e+00
2.947607999999999784e+00
2.520179000000000169e+00
2.893844000000000083e+00
2.679209999999999869e+00
2.764507000000000048e+00
3.273061000000000220e+00
2.582154000000000060e+00
2.743154000000000092e+00
2.447426999999999797e+00
3.058764000000000038e+00
2.672537000000000162e+00
2.892923999999999829e+00
2.996445000000000025e+00
3.445571000000000161e+00
2.545259999999999856e+00
3.524259999999999948e+00
2.705367999999999995e+00
2.836889000000000216e+00
2.745694999999999997e+00
3.090260999999999925e+00
3.095978999999999814e+00
2.640753000000000128e+00
2.541636000000000006e+00
3.183876999999999846e+00
3.120585999999999860e+00
2.653286000000000033e+00
2.667362999999999928e+00
2.221680000000000099e+00
3.117970000000000130e+00
3.518869000000000025e+00
3.332609999999999850e+00
3.819872000000000156e+00
2.810893999999999782e+00
2.548309000000000157e+00
3.830569000000000113e+00
2.737134000000000178e+00
3.079372999999999916e+00
2.926193000000000044e+00
2.978632000000000168e+00
2.731237000000000137e+00
3.308821000000000012e+00
4.185900000000000176e+00
2.666926999999999826e+00
2.715679999999999872e+00
3.407773000000000163e+00
3.240165000000000184e+00
2.625637999999999916e+00
2.960444999999999993e+00
3.299148000000000192e+00
3.137433999999999834e+00
2.641795000000000115e+00
2.899467000000000017e+00
2.318382000000000165e+00
2.710405999999999871e+00
2.288101999999999858e+00
2.833162999999999876e+00
2.831684000000000090e+00
3.126243999999999801e+00
2.588257000000000030e+00
3.283205999999999847e+00
2.782328000000000134e+00
2.800269000000000119e+00
2.986533999999999800e+00
2.904491000000000156e+00
3.145150000000000112e+00
2.851106999999999836e+00
3.202373000000000136e+00
3.419554999999999900e+00
2.589601000000000042e+00
3.864167999999999825e+00
3.528630000000000155e+00
2.702500999999999820e+00
2.269648999999999806e+00
2.855277000000000065e+00
2.688196000000000030e+00
2.728232999999999908e+00
2.720428000000000068e+00
2.663229999999999986e+00
2.932357000000000102e+00
2.623934999999999906e+00
2.950327000000000144e+00
2.962222000000000133e+00
2.802627000000000201e+00
2.444751000000000118e+00
2.943398999999999877e+00
2.880583999999999811e+00
3.070924000000000209e+00
2.925495999999999874e+00
2.785312999999999928e+00
2.821130999999999833e+00
3.422035999999999856e+00
2.591171999999999809e+00
2.558041999999999927e+00
2.599368999999999819e+00
2.595835999999999810e+00
3.108238000000000056e+00
2.660789999999999988e+00
2.941915999999999976e+00
2.880765999999999938e+00
2.576801999999999815e+00
3.043162000000000145e+00
3.171727999999999881e+00
2.502829999999999888e+00
2.843945000000000167e+00
3.235384999999999955e+00
2.897819999999999840e+00
2.833041999999999838e+00
2.937173000000000034e+00
3.522390999999999828e+00
3.234763000000000055e+00
2.720899000000000179e+00
2.488414000000000126e+00
2.757778000000000063e+00
2.689842000000000066e+00
2.954480000000000217e+00
2.726872999999999880e+00
2.877264999999999961e+00
3.160715999999999859e+00
2.592283000000000115e+00
3.639235999999999915e+00
2.709424999999999972e+00
2.467166000000000192e+00
3.192136000000000084e+00
3.122548999999999797e+00
3.288097000000000047e+00
2.917892999999999848e+00
2.825988999999999862e+00
3.188419999999999810e+00
2.800409000000000148e+00
3.139613000000000209e+00
2.976602000000000192e+00
2.498012999999999817e+00
3.030304000000000109e+00
3.715145999999999837e+00
2.824824000000000002e+00
2.818707999999999991e+00
2.513705999999999996e+00
2.496866999999999948e+00
2.885555999999999788e+00
2.276766999999999985e+00
2.712544999999999984e+00
3.048839000000000077e+00
3.236261999999999972e+00
3.865832000000000157e+00
3.282704999999999984e+00
2.690046000000000159e+00
2.741929999999999978e+00
3.002028000000000141e+00
3.180661999999999878e+00
2.687991999999999937e+00
2.702390999999999988e+00
3.369920000000000027e+00
4.257399999999999629e+00
3.329762999999999806e+00
3.861666000000000043e+00
2.966816999999999815e+00
3.343843999999999816e+00
3.230370000000000186e+00
2.701586999999999961e+00
2.834271999999999903e+00
2.754090999999999845e+00
3.079896000000000189e+00
4.291923999999999850e+00
2.939366999999999841e+00
2.794973000000000152e+00
2.453794999999999948e+00
3.432052000000000103e+00
2.956033999999999828e+00
2.356733999999999885e+00
2.429588999999999999e+00
3.303141000000000105e+00
4.203492999999999924e+00
2.996732999999999869e+00
3.371354999999999880e+00
2.773979000000000195e+00
3.154780999999999835e+00
3.475925000000000153e+00
3.016951999999999856e+00
2.689086000000000087e+00
2.667825000000000113e+00
2.689391999999999783e+00
4.267979999999999663e+00
3.316265000000000018e+00
3.281515999999999877e+00
2.698014999999999830e+00
4.168802000000000341e+00
2.871579999999999799e+00
2.760155000000000136e+00
2.985843000000000025e+00
3.688984000000000041e+00
3.461146999999999974e+00
4.786789999999999878e+00
3.123788999999999927e+00
2.453491999999999784e+00
3.991181000000000090e+00
3.799336999999999964e+00
2.657166000000000139e+00
2.655428000000000122e+00
2.465742999999999796e+00
2.895542999999999978e+00
3.398816000000000059e+00
3.154196999999999917e+00
2.541501999999999928e+00
2.692004999999999981e+00
2.823869000000000185e+00
2.816453000000000095e+00
3.179447000000000134e+00
2.610599000000000114e+00
3.013453999999999855e+00
2.843766000000000016e+00
3.340008000000000088e+00
3.191853000000000051e+00
2.636165999999999787e+00
2.845153999999999961e+00
3.926559000000000133e+00
3.433311999999999919e+00
3.214738999999999791e+00
2.693318999999999797e+00
3.100480000000000125e+00
2.926943000000000072e+00
3.371405000000000207e+00
2.682246000000000130e+00
2.829973999999999990e+00
3.640550000000000175e+00
3.368148999999999837e+00
2.994987000000000066e+00
2.319599999999999884e+00
4.059979000000000227e+00
3.065771999999999942e+00
2.820133999999999919e+00
3.203984000000000165e+00
2.578301999999999872e+00
2.638164999999999871e+00
2.719924999999999926e+00
2.797137000000000207e+00
2.864272000000000151e+00
3.251208999999999794e+00
3.240740000000000176e+00
2.577952999999999939e+00
3.179263999999999868e+00
2.602705999999999964e+00
3.021923000000000137e+00
3.072705000000000020e+00
3.697543000000000024e+00
2.750923999999999925e+00
2.488221999999999934e+00
2.966597999999999846e+00
2.732772000000000201e+00
2.607997999999999816e+00
2.906661000000000161e+00
2.503241000000000049e+00
2.978733000000000075e+00
3.344484000000000012e+00
3.399719000000000158e+00
2.704420999999999964e+00
3.061942000000000164e+00
3.320050000000000168e+00
2.977926000000000073e+00
2.997819999999999929e+00
2.591603000000000101e+00
3.094704999999999817e+00
2.695816999999999908e+00
3.455846000000000195e+00
2.680560999999999972e+00
2.436253999999999920e+00
3.417177000000000131e+00
3.269407999999999870e+00
2.947054000000000062e+00
2.974356000000000222e+00
2.988770000000000149e+00
3.227196000000000176e+00
2.983678999999999970e+00
3.030740999999999907e+00
2.765668999999999933e+00
2.884189000000000114e+00
3.170150000000000023e+00
3.378722999999999921e+00
3.396561000000000163e+00
2.538586000000000009e+00
2.983260000000000023e+00
2.487891999999999992e+00
3.631302999999999948e+00
3.866651000000000060e+00
2.485285999999999884e+00
2.920192999999999817e+00
3.269400999999999780e+00
2.921450999999999798e+00
2.701156000000000112e+00
2.707111999999999963e+00
3.113526999999999934e+00
3.202299000000000007e+00
3.113100000000000200e+00
2.989402999999999810e+00
2.890571000000000002e+00
2.668423000000000211e+00
3.109767999999999866e+00
2.849873000000000101e+00
2.930667999999999829e+00
2.939068999999999932e+00
3.099359999999999893e+00
2.791926000000000130e+00
2.853409999999999780e+00
2.790362000000000009e+00
2.407418999999999976e+00
2.905457999999999874e+00
3.158887000000000000e+00
3.109932999999999836e+00
2.630275999999999836e+00
2.630870999999999960e+00
2.932122999999999813e+00
3.046367000000000047e+00
2.944436000000000053e+00
2.773813999999999780e+00
2.481631999999999838e+00
2.951709999999999834e+00
2.643124999999999947e+00
2.535051999999999861e+00
3.214264000000000010e+00
3.030380000000000074e+00
2.535645999999999844e+00
3.203536999999999857e+00
2.302318000000000087e+00
2.552751999999999910e+00
2.702040999999999915e+00
3.012398000000000131e+00
2.595416999999999863e+00
2.777963999999999878e+00
2.786966000000000054e+00
3.132038999999999795e+00
3.208953999999999862e+00
2.894951999999999970e+00
2.722246999999999861e+00
2.640397999999999801e+00
2.670790000000000219e+00
2.739250000000000185e+00
2.895434999999999981e+00
2.893327999999999900e+00
3.102908999999999917e+00
2.663336000000000148e+00
3.172232999999999858e+00
2.511833000000000204e+00
2.709712000000000121e+00
3.181131000000000153e+00
3.047455999999999943e+00
2.754468000000000139e+00
2.743548999999999793e+00
3.345988000000000184e+00
2.505173999999999790e+00
2.901997999999999855e+00
2.973886999999999947e+00
3.080356999999999790e+00
2.728771000000000058e+00
2.679950999999999972e+00
3.187097000000000069e+00
2.610254999999999992e+00
2.974695000000000089e+00
2.744504000000000055e+00
2.833140000000000214e+00
3.235971000000000153e+00
3.331484999999999808e+00
3.378038999999999792e+00
2.985027999999999793e+00
2.874483000000000121e+00
2.398744999999999905e+00
3.005752000000000201e+00
3.273066000000000031e+00
2.383668999999999816e+00
2.877311999999999870e+00
3.232772999999999897e+00
3.022831000000000046e+00
2.785571000000000019e+00
2.861222000000000154e+00
2.793495000000000061e+00
3.247628999999999877e+00
3.636505000000000098e+00
3.338497999999999966e+00
3.074768999999999863e+00
2.734169000000000072e+00
2.702659999999999840e+00
3.182507000000000197e+00
3.735812999999999828e+00
2.653092000000000006e+00
2.394788000000000139e+00
2.629091999999999985e+00
2.798125000000000195e+00
2.494502000000000219e+00
3.194328000000000056e+00
2.954547999999999952e+00
2.757350999999999885e+00
3.035080999999999918e+00
2.765791999999999806e+00
2.505951000000000040e+00
2.724059000000000008e+00
3.082609999999999850e+00
3.141646000000000161e+00
2.948939000000000199e+00
2.842191000000000134e+00
3.224095999999999851e+00
2.854230999999999963e+00
2.771905999999999981e+00
2.926251999999999853e+00
2.806019000000000041e+00
2.977545000000000108e+00
3.358156000000000141e+00
2.827796000000000198e+00
2.958651999999999838e+00
2.552880000000000038e+00
2.487908000000000008e+00
2.812377000000000127e+00
3.172950999999999855e+00
3.189763999999999822e+00
3.503286000000000122e+00
3.125496000000000052e+00
3.520153999999999783e+00
2.406346999999999792e+00
2.899220999999999826e+00
3.138208000000000109e+00
2.743256000000000139e+00
2.705246999999999957e+00
3.152357999999999993e+00
2.550533000000000161e+00
2.668991000000000113e+00
3.658939000000000163e+00
2.684298000000000073e+00
2.485793999999999837e+00
2.619493999999999989e+00
2.738999999999999879e+00
2.683710000000000040e+00
2.952805000000000124e+00
2.830646999999999913e+00
2.608795000000000197e+00
2.744406000000000123e+00
3.491601999999999872e+00
2.682408999999999821e+00
2.854592999999999936e+00
2.699606000000000172e+00
2.819535000000000124e+00
2.849686000000000163e+00
2.811196999999999946e+00
2.797162000000000148e+00
2.997244999999999937e+00
3.868170000000000108e+00
3.568709000000000131e+00
2.668976999999999933e+00
2.688597999999999821e+00
3.230833000000000066e+00
2.367866999999999944e+00
2.897778999999999883e+00
3.505274000000000001e+00
2.806506999999999863e+00
3.137640000000000207e+00
2.832786000000000026e+00
2.645977999999999941e+00
2.922426999999999886e+00
2.644292000000000087e+00
3.213070000000000093e+00
3.216825000000000045e+00
2.928955999999999893e+00
2.493927999999999923e+00
2.631292999999999882e+00
2.890690999999999899e+00
2.858496000000000148e+00
2.446919999999999984e+00
2.738147999999999804e+00
2.568281999999999954e+00
2.855691999999999897e+00
2.862801000000000151e+00
3.334331000000000156e+00
2.975070000000000103e+00
3.211005000000000109e+00
2.882620000000000182e+00
3.402992999999999935e+00
2.172520000000000007e+00
3.166007000000000016e+00
3.201430999999999916e+00
2.910893999999999870e+00
2.563220999999999972e+00
2.397305999999999937e+00
3.290874000000000077e+00
3.063200999999999841e+00
3.240280999999999967e+00
2.887642000000000042e+00
2.617834999999999912e+00
2.952395999999999798e+00
2.603504000000000040e+00
2.877879000000000076e+00
2.955044000000000004e+00
2.301076000000000121e+00
3.169418999999999986e+00
3.699968000000000146e+00
3.483284999999999965e+00
2.715612000000000137e+00
2.463426999999999811e+00
2.799368999999999996e+00
2.738824000000000147e+00
2.952675000000000161e+00
2.888411000000000062e+00
2.421095999999999915e+00
2.977946999999999900e+00
2.808584000000000191e+00
2.643514999999999837e+00
2.733683999999999781e+00
2.557866999999999891e+00
2.524547999999999792e+00
2.959098000000000006e+00
2.894948999999999995e+00
2.429244999999999877e+00
2.875674000000000063e+00
2.448751999999999818e+00
2.858137000000000150e+00
2.547736000000000001e+00
2.683143999999999973e+00
2.913212000000000135e+00
2.959334000000000131e+00
2.740587999999999802e+00
3.337164000000000019e+00
2.800943000000000183e+00
2.964081999999999883e+00
2.833943000000000101e+00
3.087384999999999824e+00
2.621264000000000038e+00
2.966220999999999997e+00
3.248232999999999926e+00
3.117582000000000075e+00
3.096009000000000011e+00
2.740528999999999993e+00
2.700257999999999825e+00
2.846692000000000000e+00
2.729220999999999897e+00
2.239056000000000157e+00
3.007929999999999993e+00
2.607021000000000033e+00
2.834464000000000095e+00
2.868084000000000078e+00
3.390388000000000179e+00
2.374176999999999982e+00
2.515779999999999905e+00
2.970928999999999931e+00
2.903321000000000041e+00
2.410144999999999982e+00
2.948503999999999792e+00
2.739809999999999857e+00
3.127707000000000015e+00
2.752482000000000095e+00
3.259640000000000093e+00
3.146380999999999872e+00
2.592451000000000061e+00
2.943223000000000145e+00
2.237441000000000013e+00
2.917539000000000105e+00
2.854689000000000032e+00
2.610835999999999935e+00
3.431458000000000119e+00
2.775424999999999809e+00
3.150253999999999888e+00
3.443623999999999796e+00
3.232801999999999953e+00
2.398099000000000203e+00
2.285371000000000041e+00
3.049643000000000104e+00
2.818814999999999849e+00
2.881384000000000167e+00
3.987486999999999782e+00
2.725931000000000104e+00
2.430108999999999853e+00
2.872058000000000000e+00
3.773667999999999800e+00
2.528300999999999910e+00
2.678659000000000123e+00
2.758491999999999944e+00
3.590250000000000163e+00
3.695860000000000145e+00
3.276476000000000166e+00
3.080662999999999929e+00
2.960463999999999984e+00
3.647088000000000108e+00
2.817077999999999971e+00
2.607181000000000193e+00
2.577723000000000209e+00
2.780870999999999871e+00
3.094540999999999986e+00
4.078171000000000213e+00
3.491746000000000016e+00
2.928723000000000187e+00
3.303717999999999932e+00
2.901082000000000161e+00
2.723885999999999807e+00
2.734497000000000178e+00
2.803357999999999794e+00
3.434543000000000124e+00
3.230697000000000152e+00
3.403360999999999859e+00
2.904347000000000012e+00
2.716381999999999852e+00
3.574336999999999875e+00
3.024074999999999847e+00
2.852360000000000007e+00
3.345002000000000031e+00
3.027934000000000125e+00
3.389066999999999830e+00
3.257165999999999784e+00
3.302824999999999900e+00
2.756225999999999843e+00
3.398517000000000010e+00
3.605558999999999958e+00
2.681363000000000163e+00
2.653353000000000073e+00
3.026771999999999796e+00
3.613875000000000171e+00
3.388386999999999816e+00
3.745124999999999815e+00
2.910127000000000130e+00
3.608101000000000003e+00
3.813635000000000108e+00
3.701945999999999959e+00
3.038749999999999840e+00
2.936798000000000020e+00
2.739929000000000059e+00
3.914074999999999971e+00
2.926549000000000067e+00
3.080745999999999984e+00
2.673077999999999843e+00
3.128268999999999966e+00
2.415881000000000167e+00
3.343075999999999937e+00
2.298792000000000169e+00
2.633089000000000013e+00
3.246611000000000136e+00
3.431595999999999869e+00
2.674948999999999799e+00
3.325248999999999899e+00
2.622234999999999872e+00
2.918235999999999830e+00
3.639496999999999982e+00
2.633005999999999958e+00
2.873793000000000042e+00
2.763977999999999824e+00
3.608979999999999855e+00
3.562723999999999780e+00
3.293991999999999809e+00
2.790143000000000040e+00
2.983502999999999794e+00
3.147311999999999887e+00
2.636464000000000141e+00
2.761715999999999838e+00
2.775033999999999779e+00
3.335351000000000177e+00
3.160305999999999838e+00
3.011568000000000023e+00
3.184184000000000125e+00
2.880084000000000088e+00
3.753455000000000208e+00
4.035472999999999644e+00
3.537297999999999831e+00
3.032770000000000188e+00
3.043111999999999817e+00
3.734825999999999979e+00
3.243812000000000140e+00
2.834785999999999806e+00
2.884583000000000119e+00
3.156967999999999996e+00
3.403982000000000063e+00
3.247930000000000206e+00
2.569239000000000051e+00
2.893276999999999877e+00
3.577812999999999910e+00
3.047889000000000070e+00
3.060541000000000178e+00
3.085064000000000028e+00
2.831198000000000103e+00
3.216889999999999805e+00
3.700882000000000005e+00
3.427963000000000093e+00
3.065004000000000062e+00
2.829613000000000156e+00
3.262020000000000142e+00
3.092982000000000120e+00
3.221627999999999936e+00
2.914185999999999943e+00
3.137821000000000193e+00
3.313530999999999782e+00
3.489303000000000043e+00
2.868440999999999796e+00
3.258700000000000152e+00
3.179170000000000051e+00
3.183826999999999963e+00
2.985094999999999832e+00
2.932406999999999986e+00
3.554879000000000122e+00
3.089764000000000177e+00
3.487706999999999891e+00
3.900907000000000124e+00
2.690993000000000190e+00
2.682462999999999820e+00
3.144820999999999867e+00
2.774782000000000082e+00
2.909119000000000010e+00
3.380381999999999998e+00
3.617532000000000192e+00
3.174049999999999816e+00
3.637582999999999789e+00
3.620687999999999906e+00
2.465902999999999956e+00
2.631977000000000011e+00
2.772457000000000171e+00
3.129802000000000195e+00
2.990959000000000145e+00
4.306490000000000151e+00
2.687068000000000012e+00
2.930616999999999805e+00
3.219612999999999836e+00
2.654269000000000212e+00
2.502895999999999788e+00
2.761463000000000001e+00
2.867821999999999871e+00
2.743024999999999824e+00
2.979966000000000115e+00
3.576029000000000124e+00
3.209928000000000115e+00
2.831472000000000211e+00
3.533044999999999991e+00
2.544960999999999807e+00
2.876608000000000054e+00
2.629881000000000135e+00
2.703234999999999832e+00
2.982431000000000054e+00
4.383458000000000077e+00
2.940678000000000125e+00
3.406175000000000175e+00
3.156878999999999991e+00
2.836841000000000168e+00
2.579289999999999861e+00
2.817972999999999839e+00
2.626811000000000007e+00
2.258802000000000199e+00
3.197820999999999803e+00
3.438039999999999985e+00
2.798426000000000080e+00
3.020521000000000011e+00
3.333715000000000206e+00
2.259850999999999832e+00
2.759017000000000053e+00
2.884145000000000181e+00
2.560068999999999928e+00
2.467989000000000210e+00
3.217906000000000155e+00
3.703533000000000186e+00
2.789667999999999815e+00
3.242661000000000016e+00
2.747716000000000047e+00
2.649502000000000024e+00
2.393012999999999835e+00
2.753426000000000151e+00
2.866408999999999985e+00
2.873475000000000001e+00
3.169223000000000123e+00
2.534371000000000151e+00
2.379652999999999796e+00
3.128026999999999891e+00
2.771233000000000057e+00
3.197792000000000190e+00
2.803913999999999795e+00
2.929390999999999856e+00
2.408218999999999888e+00
3.231977000000000100e+00
2.984637999999999902e+00
2.518275000000000041e+00
3.468529000000000195e+00
2.928246999999999822e+00
2.668785999999999881e+00
2.540128000000000164e+00
2.795227000000000128e+00
2.633681000000000161e+00
2.880291000000000157e+00
2.643228999999999829e+00
3.506949000000000094e+00
2.401262000000000008e+00
3.160941999999999918e+00
2.778703000000000145e+00
3.541110000000000202e+00
2.924319000000000113e+00
2.704855999999999927e+00
2.849775999999999865e+00
3.475934000000000079e+00
2.554984000000000144e+00
2.378479000000000010e+00
3.205462999999999951e+00
2.879569000000000045e+00
3.011734999999999829e+00
2.794572000000000056e+00
2.960469999999999935e+00
2.606246000000000063e+00
2.973130999999999968e+00
3.104820000000000135e+00
3.411985000000000046e+00
2.882877999999999830e+00
2.847687000000000079e+00
2.825336000000000070e+00
2.896247999999999934e+00
2.648967999999999989e+00
2.580470000000000041e+00
2.672632000000000119e+00
2.869906999999999986e+00
3.140722999999999931e+00
2.726045000000000051e+00
2.561914999999999942e+00
3.270744000000000096e+00
2.855993999999999922e+00
2.825234000000000023e+00
2.845145000000000035e+00
3.145458000000000087e+00
3.030143999999999949e+00
2.505330999999999975e+00
3.505824000000000051e+00
2.673024999999999984e+00
2.946067999999999909e+00
2.433002999999999805e+00
2.904072000000000209e+00
2.589506999999999781e+00
3.036643000000000203e+00
2.539756000000000125e+00
2.804294000000000064e+00
2.820177999999999852e+00
2.467370999999999981e+00
2.629246000000000194e+00
3.013942000000000121e+00
3.047868999999999939e+00
2.825826999999999867e+00
3.037885999999999864e+00
3.249146000000000090e+00
2.612840999999999969e+00
2.685296999999999823e+00
3.043921999999999795e+00
2.585345999999999922e+00
2.926771000000000011e+00
2.746611999999999831e+00
3.214331000000000049e+00
2.633690000000000087e+00
2.593684999999999796e+00
2.592534000000000116e+00
2.876926000000000094e+00
3.345495999999999803e+00
2.379005999999999954e+00
2.645669999999999966e+00
2.916065000000000129e+00
2.249874999999999847e+00
3.098882999999999832e+00
2.813407999999999909e+00
3.007911000000000001e+00
2.565173000000000147e+00
3.246805000000000163e+00
3.119356999999999935e+00
2.992110999999999965e+00
3.015845999999999805e+00
3.181967000000000212e+00
2.759288000000000185e+00
3.378172000000000175e+00
2.893416999999999906e+00
2.715723000000000109e+00
2.180734000000000172e+00
2.711533999999999889e+00
3.111247000000000096e+00
2.991605999999999987e+00
2.929840000000000000e+00
2.761750000000000149e+00
2.690361999999999920e+00
2.832713000000000036e+00
3.366531000000000162e+00
3.111638000000000126e+00
2.931223000000000134e+00
2.370716999999999963e+00
2.252559000000000200e+00
2.397361000000000075e+00
3.055902000000000118e+00
2.569555999999999951e+00
3.135498999999999814e+00
3.308031999999999861e+00
2.733406000000000002e+00
3.068839000000000095e+00
3.087864999999999860e+00
2.601808000000000121e+00
2.612709999999999866e+00
2.473637999999999781e+00
2.566257999999999928e+00
2.474978999999999818e+00
2.757931999999999828e+00
2.944425999999999988e+00
2.445745000000000058e+00
2.966415000000000024e+00
2.960364999999999913e+00
2.717910999999999966e+00
2.572961999999999971e+00
3.059025999999999801e+00
2.804602000000000039e+00
2.650291000000000174e+00
3.770586999999999911e+00
2.830315000000000136e+00
2.936078999999999883e+00
3.157655999999999796e+00
3.052385000000000126e+00
2.568201000000000178e+00
2.639050999999999814e+00
3.214128000000000096e+00
2.669903000000000137e+00
2.649796999999999958e+00
3.616422000000000025e+00
2.677668999999999855e+00
2.642005000000000159e+00
2.801658999999999899e+00
2.511859999999999982e+00
2.345866000000000007e+00
2.313533000000000062e+00
2.799418000000000184e+00
2.686018999999999934e+00
3.540201999999999849e+00
2.788175999999999988e+00
2.601046999999999887e+00
2.424058000000000046e+00
3.300857999999999848e+00
2.767431000000000196e+00
2.586456000000000088e+00
3.138190999999999953e+00
3.258334000000000064e+00
2.713455000000000172e+00
3.598427000000000042e+00
2.791033999999999793e+00
2.834436000000000178e+00
2.573644999999999960e+00
2.781648999999999816e+00
2.325629000000000168e+00
2.471595999999999904e+00
2.261626000000000136e+00
2.840387000000000217e+00
3.620639000000000163e+00
2.985151000000000110e+00
2.300177999999999834e+00
2.865362999999999882e+00
2.833089000000000190e+00
3.153599999999999959e+00
2.414753999999999845e+00
3.586403999999999925e+00
2.903805999999999887e+00
3.023206000000000060e+00
3.335290000000000088e+00
3.013681000000000054e+00
2.607489999999999863e+00
2.618161000000000183e+00
2.758197000000000010e+00
2.413969999999999949e+00
2.606710000000000083e+00
3.363201999999999803e+00
2.808667999999999942e+00
2.968404000000000043e+00
3.193788000000000071e+00
2.760981999999999825e+00
3.486626999999999921e+00
2.958906999999999954e+00
3.377390000000000114e+00
2.521206999999999976e+00
3.237708000000000030e+00
3.272464999999999957e+00
2.881708000000000158e+00
3.402436999999999934e+00
2.874417999999999918e+00
2.653725000000000112e+00
2.933816999999999897e+00
2.737731000000000137e+00
3.200984000000000052e+00
2.456891000000000158e+00
2.556265999999999927e+00
2.981939000000000117e+00
3.286442999999999781e+00
3.277486000000000121e+00
2.943175999999999792e+00
3.624299000000000159e+00
2.810903999999999847e+00
3.048935000000000173e+00
3.038190999999999864e+00
2.870264000000000149e+00
2.936474000000000029e+00
2.681982000000000088e+00
3.119222999999999857e+00
3.761934000000000111e+00
2.955664000000000069e+00
3.191259000000000068e+00
3.915891999999999928e+00
2.831062000000000189e+00
2.772451999999999916e+00
2.550815000000000055e+00
3.422034000000000020e+00
3.453047000000000200e+00
3.278977999999999948e+00
2.802092000000000027e+00
3.156959000000000071e+00
3.474291000000000018e+00
3.764133999999999869e+00
2.668970999999999982e+00
2.427824999999999900e+00
2.478330999999999840e+00
3.057520999999999933e+00
3.712552000000000074e+00
3.130495999999999945e+00
2.972529999999999895e+00
2.984199999999999964e+00
2.148409000000000013e+00
2.369035999999999920e+00
2.486778999999999851e+00
2.305819000000000063e+00
3.205168000000000017e+00
3.514489999999999892e+00
2.664718000000000142e+00
3.427175000000000082e+00
2.906117000000000061e+00
3.023616000000000081e+00
3.365349000000000146e+00
2.348284000000000038e+00
2.642631000000000174e+00
2.155267999999999962e+00
3.302623999999999782e+00
3.174541000000000057e+00
3.173881999999999870e+00
2.603095000000000159e+00
3.358023999999999898e+00
3.226951000000000125e+00
3.816600999999999910e+00
2.730955999999999939e+00
2.716115999999999975e+00
3.376129999999999853e+00
3.277702999999999811e+00
3.058478000000000030e+00
3.260914000000000090e+00
2.999476000000000031e+00
3.515995999999999899e+00
2.974781000000000120e+00
2.391459999999999919e+00
2.692708000000000101e+00
2.650300999999999796e+00
3.504494999999999916e+00
3.472061000000000064e+00
3.080922000000000160e+00
2.698589999999999822e+00
3.190459000000000156e+00
3.241544999999999899e+00
3.105780000000000207e+00
3.167555000000000121e+00
2.703616999999999937e+00
4.475329000000000335e+00
3.450136000000000092e+00
3.554469999999999796e+00
3.448926999999999854e+00
2.654881000000000046e+00
4.074123000000000161e+00
3.434708000000000094e+00
2.595164000000000026e+00
3.049106000000000094e+00
2.424011000000000138e+00
3.757684999999999942e+00
3.846928000000000125e+00
2.939716999999999913e+00
2.928230999999999806e+00
3.022056000000000076e+00
2.786850999999999967e+00
2.762341999999999853e+00
2.447702000000000044e+00
2.772892000000000134e+00
3.537227999999999817e+00
3.102399999999999824e+00
3.179009999999999891e+00
3.173287000000000191e+00
2.488039000000000112e+00
2.949558999999999820e+00
2.906871000000000205e+00
2.837918999999999858e+00
3.359004999999999797e+00
2.729182999999999915e+00
3.428494000000000153e+00
2.978638000000000119e+00
3.226874000000000020e+00
2.747600999999999960e+00
2.889444999999999819e+00
2.990270000000000206e+00
3.287018000000000217e+00
2.896552999999999933e+00
2.556157999999999930e+00
2.979296999999999862e+00
2.612636000000000180e+00
3.375617999999999785e+00
3.112213000000000118e+00
3.280933999999999795e+00
3.351945999999999870e+00
2.948773000000000089e+00
2.556430000000000202e+00
2.780438999999999883e+00
2.754268000000000161e+00
2.703272000000000119e+00
2.735622999999999916e+00
2.858270999999999784e+00
2.951798000000000144e+00
2.618965999999999905e+00
2.842861999999999778e+00
3.701172999999999824e+00
3.200356999999999896e+00
2.451407999999999809e+00
2.767148000000000163e+00
2.487375999999999809e+00
2.739494000000000096e+00
3.277937000000000101e+00
3.061663999999999941e+00
2.542839999999999989e+00
3.658395000000000064e+00
2.878998999999999864e+00
2.891224999999999934e+00
2.660376999999999992e+00
2.935700999999999894e+00
3.009322000000000052e+00
3.203317000000000192e+00
2.729054999999999787e+00
3.163473000000000201e+00
3.198179000000000105e+00
3.098952000000000151e+00
3.794102999999999781e+00
2.899541999999999842e+00
2.932052000000000103e+00
2.860428000000000193e+00
2.622285000000000199e+00
3.235345000000000137e+00
2.862042999999999893e+00
2.795828999999999898e+00
3.374143999999999810e+00
2.958525999999999989e+00
2.957127999999999979e+00
2.496240999999999932e+00
3.402859999999999996e+00
3.274500999999999884e+00
2.814017000000000213e+00
3.536433000000000160e+00
2.816333000000000197e+00
2.960860999999999965e+00
3.147629999999999928e+00
2.959972000000000047e+00
2.684950999999999866e+00
2.488472999999999935e+00
2.795640000000000125e+00
2.857175999999999938e+00
3.533545999999999854e+00
3.267924999999999969e+00
3.132429999999999826e+00
3.050715999999999983e+00
3.162593000000000210e+00
3.217042000000000179e+00
2.438835999999999782e+00
2.925409999999999844e+00
3.013247999999999927e+00
2.864224999999999799e+00
2.820133999999999919e+00
2.954162999999999872e+00
3.130020000000000024e+00
2.859140000000000015e+00
2.382985999999999827e+00
2.336787999999999865e+00
2.335907000000000178e+00
2.846042999999999878e+00
2.776733999999999813e+00
2.830245999999999817e+00
2.916119000000000128e+00
3.317705999999999822e+00
2.821296999999999944e+00
2.921590000000000131e+00
3.131822999999999801e+00
2.513504999999999878e+00
2.284780000000000033e+00
3.103374000000000077e+00
2.963589999999999947e+00
2.816040999999999794e+00
2.595781999999999812e+00
3.065533999999999981e+00
2.380055000000000032e+00
2.876736999999999878e+00
3.312429999999999986e+00
3.432456999999999869e+00
3.078269999999999840e+00
3.138421999999999823e+00
3.559886000000000106e+00
2.831824000000000119e+00
2.956766000000000005e+00
2.681289000000000033e+00
2.603898000000000046e+00
2.274198000000000164e+00
2.516526999999999958e+00
2.473332000000000086e+00
3.079423999999999939e+00
3.451353999999999811e+00
3.561230999999999813e+00
3.004427000000000181e+00
2.634147000000000016e+00
2.701195999999999930e+00
3.184677999999999898e+00
2.670726999999999851e+00
3.175190999999999875e+00
2.797963999999999896e+00
3.084871000000000141e+00
3.069517999999999969e+00
3.052109000000000183e+00
2.485700000000000021e+00
3.022930000000000117e+00
3.144568000000000030e+00
2.566243000000000052e+00
2.893844999999999779e+00
2.911811000000000149e+00
2.807777999999999885e+00
3.042905000000000193e+00
2.996950000000000003e+00
3.674037000000000219e+00
3.019782999999999884e+00
2.489876000000000200e+00
2.887507999999999964e+00
2.580970999999999904e+00
3.013386999999999816e+00
2.944831000000000198e+00
3.021004000000000023e+00
2.858959000000000028e+00
2.839885000000000215e+00
3.952164999999999928e+00
2.666584999999999983e+00
3.070631000000000110e+00
2.990257000000000165e+00
2.455585000000000129e+00
2.609078999999999926e+00
3.047623999999999889e+00
2.766713999999999896e+00
2.528007000000000115e+00
4.038200999999999929e+00
3.501503000000000032e+00
2.565577000000000218e+00
2.548188999999999815e+00
2.643841000000000108e+00
2.499624999999999986e+00
3.185964999999999936e+00
2.584084999999999965e+00
3.004055999999999838e+00
2.696750000000000203e+00
2.547642000000000184e+00
3.440748999999999835e+00
2.726103999999999861e+00
2.837346000000000146e+00
2.270046999999999926e+00
2.749092000000000091e+00
2.750215999999999994e+00
2.760765999999999831e+00
2.648076999999999792e+00
3.898404999999999898e+00
2.708946000000000076e+00
2.780698999999999810e+00
2.476770999999999834e+00
2.886655999999999889e+00
3.078837000000000046e+00
3.032153000000000098e+00
2.660123000000000015e+00
3.102796999999999805e+00
2.900012999999999952e+00
3.997255000000000003e+00
2.882811999999999930e+00
3.168206000000000078e+00
2.748342000000000063e+00
2.376857999999999915e+00
2.854100999999999999e+00
3.210189999999999877e+00
2.684000000000000163e+00
3.558997999999999884e+00
2.787771000000000221e+00
2.863555999999999990e+00
2.798232000000000053e+00
2.278986000000000178e+00
2.568227999999999955e+00
2.471668000000000198e+00
2.892618999999999829e+00
3.023632999999999793e+00
3.247983000000000064e+00
2.883831999999999951e+00
2.961609000000000158e+00
3.612496999999999847e+00
3.256720000000000059e+00
2.998667999999999889e+00
2.721864000000000061e+00
3.190160000000000107e+00
3.177356000000000069e+00
2.789794999999999803e+00
3.066481000000000012e+00
3.023047000000000040e+00
2.708044999999999813e+00
2.894430999999999976e+00
2.591077999999999992e+00
2.551038000000000139e+00
2.668123000000000022e+00
2.963947000000000109e+00
3.367452999999999808e+00
2.715608000000000022e+00
3.014670999999999879e+00
2.683532000000000028e+00
2.504408999999999885e+00
2.942301000000000055e+00
2.975798000000000165e+00
2.541612000000000204e+00
3.148610000000000131e+00
2.940510999999999875e+00
3.296781000000000184e+00
3.551222999999999796e+00
3.057930999999999955e+00
3.307809000000000221e+00
2.722980000000000178e+00
2.486345000000000027e+00
2.422852999999999923e+00
2.558498000000000161e+00
3.240067999999999948e+00
4.140125000000000277e+00
2.553885000000000183e+00
2.725194999999999812e+00
2.305941999999999936e+00
3.174636000000000013e+00
3.020087999999999884e+00
2.310548999999999964e+00
2.173554000000000208e+00
2.751717000000000191e+00
2.478962999999999806e+00
3.054987000000000119e+00
3.117557000000000134e+00
2.756852999999999998e+00
3.070482000000000156e+00
3.442379999999999995e+00
2.437626999999999988e+00
2.858265999999999973e+00
2.973632999999999971e+00
3.141442000000000068e+00
3.607940000000000147e+00
2.493323000000000178e+00
2.720096999999999987e+00
2.825107000000000035e+00
3.137084000000000206e+00
3.255884000000000000e+00
2.499315000000000175e+00
2.649202999999999975e+00
2.921641999999999850e+00
2.747577999999999854e+00
3.754245000000000054e+00
3.208582999999999963e+00
3.160622000000000043e+00
2.767011999999999805e+00
3.108880000000000088e+00
2.578536000000000161e+00
2.460625999999999980e+00
2.992523999999999962e+00
3.743916000000000022e+00
3.158812000000000175e+00
3.060118000000000116e+00
3.406487999999999960e+00
2.564616000000000007e+00
3.331166000000000071e+00
3.148690999999999907e+00
2.392758999999999858e+00
2.570002000000000120e+00
2.628760999999999903e+00
2.911525999999999836e+00
2.953664999999999985e+00
2.799377999999999922e+00
2.989507999999999832e+00
2.714246000000000159e+00
3.049608000000000096e+00
2.719565999999999928e+00
2.700537000000000187e+00
2.445813999999999933e+00
2.850429999999999797e+00
3.418276000000000092e+00
2.868752999999999886e+00
2.511282000000000014e+00
2.768968999999999792e+00
2.742194000000000020e+00
4.240770999999999624e+00
3.310329999999999995e+00
2.539128999999999969e+00
3.183575999999999961e+00
2.988420000000000076e+00
3.111984000000000083e+00
3.216585999999999945e+00
2.734436000000000089e+00
2.648292000000000090e+00
3.495203000000000060e+00
2.555318000000000200e+00
2.655724000000000196e+00
2.627607999999999944e+00
3.404739999999999878e+00
3.211320999999999870e+00
2.908511999999999986e+00
2.475242000000000164e+00
3.031820000000000181e+00
2.753538999999999959e+00
2.877829000000000192e+00
2.659523000000000081e+00
2.883309999999999818e+00
2.859186999999999923e+00
3.279689999999999994e+00
3.111409000000000091e+00
3.245230999999999977e+00
2.408672000000000146e+00
2.990225999999999829e+00
3.216518999999999906e+00
3.470882000000000023e+00
2.798140000000000072e+00
2.440369000000000010e+00
2.435665999999999887e+00
3.089725000000000055e+00
2.667930999999999830e+00
2.914038000000000128e+00
2.629652000000000100e+00
3.369508000000000170e+00
3.267217000000000038e+00
2.766189999999999927e+00
2.828555999999999848e+00
2.721999999999999975e+00
3.612303999999999959e+00
3.300060999999999911e+00
3.011749000000000009e+00
2.603343000000000185e+00
3.333368000000000109e+00
3.314032000000000089e+00
2.575108000000000175e+00
2.894226999999999883e+00
2.773007000000000222e+00
2.860320999999999891e+00
3.104032000000000124e+00
3.007111999999999785e+00
2.582996000000000070e+00
2.793941999999999926e+00
3.180470000000000130e+00
3.297763000000000222e+00
2.581462999999999841e+00
2.831866999999999912e+00
2.751694999999999780e+00
3.733458999999999861e+00
3.377708000000000155e+00
3.057653999999999872e+00
2.708369999999999944e+00
2.748724000000000167e+00
3.326229000000000102e+00
3.578936000000000117e+00
3.031417999999999946e+00
2.467697999999999947e+00
3.283364000000000171e+00
3.405945000000000000e+00
2.978415000000000035e+00
3.225741999999999887e+00
2.715558000000000138e+00
3.165524000000000004e+00
2.978969999999999896e+00
2.930054999999999854e+00
3.349638999999999811e+00
2.850642000000000120e+00
3.404198000000000057e+00
3.372821000000000069e+00
2.947245000000000115e+00
2.307564999999999866e+00
3.239593999999999863e+00
3.055197000000000163e+00
2.865517999999999788e+00
3.616781000000000024e+00
2.761493999999999893e+00
2.771310999999999858e+00
2.820286999999999988e+00
3.210970999999999798e+00
3.315709000000000017e+00
2.600191000000000141e+00
2.527943000000000051e+00
2.825466000000000033e+00
2.818127000000000049e+00
3.436599000000000181e+00
2.683193999999999857e+00
2.997119999999999784e+00
3.249514000000000014e+00
2.791291999999999884e+00
2.465368999999999922e+00
2.815287999999999791e+00
2.942422999999999789e+00
3.059613000000000138e+00
3.906810999999999812e+00
3.322289000000000048e+00
2.383666999999999980e+00
3.040614999999999846e+00
3.416889999999999983e+00
3.505238999999999994e+00
2.611257000000000161e+00
3.358352000000000004e+00
3.348615999999999815e+00
3.781595999999999957e+00
3.725376999999999938e+00
2.479382999999999893e+00
3.017844999999999889e+00
3.136489000000000082e+00
3.109393999999999991e+00
2.846729999999999983e+00
2.783532000000000117e+00
3.137539999999999996e+00
2.600931000000000104e+00
3.282334000000000085e+00
2.955696999999999797e+00
2.911071000000000186e+00
2.771138000000000101e+00
3.140547000000000200e+00
3.420596000000000192e+00
2.679565999999999892e+00
3.168346000000000107e+00
3.133757999999999821e+00
2.809009000000000089e+00
3.290388999999999786e+00
2.421663000000000121e+00
2.671145000000000103e+00
2.724645999999999901e+00
2.431407000000000096e+00
3.226493000000000055e+00
3.263669999999999849e+00
2.593647999999999954e+00
3.413844000000000101e+00
3.245026999999999884e+00
2.750220999999999805e+00
3.130848999999999993e+00
2.908469000000000193e+00
2.617903000000000091e+00
3.140150000000000219e+00
2.865212999999999788e+00
2.900037999999999894e+00
2.805968000000000018e+00
2.676623999999999892e+00
3.023409000000000013e+00
3.109055000000000124e+00
3.230745000000000200e+00
2.989841000000000193e+00
2.592954999999999899e+00
2.599098999999999826e+00
3.043382999999999949e+00
2.608699999999999797e+00
2.834095000000000031e+00
3.004608999999999863e+00
2.403920999999999975e+00
2.954378999999999866e+00
2.650843000000000060e+00
2.561338000000000115e+00
2.777769000000000155e+00
3.490950999999999915e+00
3.457507999999999804e+00
2.394379999999999953e+00
2.767720000000000180e+00
2.654672999999999838e+00
2.470221000000000000e+00
2.513050999999999924e+00
3.031822000000000017e+00
2.533961000000000130e+00
2.746767999999999876e+00
3.284466000000000108e+00
3.479366000000000181e+00
2.501794999999999991e+00
3.123117000000000143e+00
2.532833000000000112e+00
3.176124000000000169e+00
3.018165999999999904e+00
2.933657000000000181e+00
2.663686000000000220e+00
2.575609000000000037e+00
2.725741999999999887e+00
2.223511999999999933e+00
2.939327000000000023e+00
2.613805000000000156e+00
2.676833999999999936e+00
3.063181000000000154e+00
3.456808999999999799e+00
3.221798000000000162e+00
2.759892999999999930e+00
3.477796999999999805e+00
2.627346000000000181e+00
2.680088000000000026e+00
3.105605999999999867e+00
2.637789000000000161e+00
3.121729999999999894e+00
3.280730000000000146e+00
2.982765000000000111e+00
2.827653000000000194e+00
3.430839999999999890e+00
2.424647000000000219e+00
2.746859000000000162e+00
2.577138000000000151e+00
2.749683000000000099e+00
2.719132999999999800e+00
2.514313000000000020e+00
2.898937000000000097e+00
2.844714999999999883e+00
3.185829000000000022e+00
2.932460999999999984e+00
3.461101000000000205e+00
2.779145999999999894e+00
3.102488000000000135e+00
2.370531999999999861e+00
2.834512000000000143e+00
2.698427999999999827e+00
2.936313000000000173e+00
3.115575999999999901e+00
2.954235999999999862e+00
2.523198999999999970e+00
2.452564000000000188e+00
2.970852999999999966e+00
2.877790000000000070e+00
2.827709000000000028e+00
2.878836000000000173e+00
3.017383999999999844e+00
3.141443999999999903e+00
2.829082999999999792e+00
4.289060000000000095e+00
3.028029000000000082e+00
3.102921999999999958e+00
2.918657000000000057e+00
2.330592999999999915e+00
3.125809999999999977e+00
3.061992000000000047e+00
2.575518999999999892e+00
2.473933000000000160e+00
3.043139000000000038e+00
2.759507000000000154e+00
2.923382999999999843e+00
2.605764999999999887e+00
2.678214999999999790e+00
2.507071999999999967e+00
3.175022999999999929e+00
2.603016999999999914e+00
3.154682000000000208e+00
2.582596000000000114e+00
3.614618999999999804e+00
3.339465999999999823e+00
3.444176000000000126e+00
2.651607999999999965e+00
2.494591999999999921e+00
2.780215000000000103e+00
3.022934999999999928e+00
2.795272000000000201e+00
2.877365999999999868e+00
2.552719000000000182e+00
4.050773000000000401e+00
2.948358999999999952e+00
2.843722999999999779e+00
2.822394000000000069e+00
2.792632999999999921e+00
2.431630999999999876e+00
2.730389999999999873e+00
2.808685000000000098e+00
2.713861000000000079e+00
3.385705999999999882e+00
3.286128999999999856e+00
3.569837000000000149e+00
2.952417000000000069e+00
2.361943999999999821e+00
3.139577000000000062e+00
2.875650999999999957e+00
3.216807999999999890e+00
2.668950999999999851e+00
2.729871999999999854e+00
2.644254999999999800e+00
3.205979000000000134e+00
3.177706999999999837e+00
2.950416999999999845e+00
2.656908000000000047e+00
2.887099000000000082e+00
2.610110000000000152e+00
2.779624000000000095e+00
2.957570000000000032e+00
3.154427000000000092e+00
2.270306999999999853e+00
3.258989999999999831e+00
2.745528000000000191e+00
2.325753000000000181e+00
2.529516999999999793e+00
3.041424000000000127e+00
2.799066999999999972e+00
2.775965999999999934e+00
2.917192000000000007e+00
2.548785000000000078e+00
2.812034999999999840e+00
2.803291000000000199e+00
2.467899000000000065e+00
2.481759999999999966e+00
2.966673999999999811e+00
2.923557000000000183e+00
2.866944000000000159e+00
3.176407999999999898e+00
3.040823000000000054e+00
2.890442999999999873e+00
2.811751000000000111e+00
2.403704999999999981e+00
2.358594000000000079e+00
2.999763000000000179e+00
2.923395000000000188e+00
2.790773000000000170e+00
2.813921000000000117e+00
3.017205999999999833e+00
3.202468000000000092e+00
2.660752000000000006e+00
2.325556999999999874e+00
2.574075000000000113e+00
2.780584999999999862e+00
2.894410000000000149e+00
2.881610999999999922e+00
2.603714000000000084e+00
3.487511000000000028e+00
2.508151999999999937e+00
2.906121999999999872e+00
2.928669999999999884e+00
2.558300000000000018e+00
2.577188000000000034e+00
3.386620999999999881e+00
2.758710999999999913e+00
2.950905000000000111e+00
2.796886000000000205e+00
2.914429999999999854e+00
3.268145000000000078e+00
2.958067999999999920e+00
3.161630999999999858e+00
2.409264999999999990e+00
3.184702000000000144e+00
3.219898999999999845e+00
2.757903999999999911e+00
2.847296000000000049e+00
3.194709000000000021e+00
2.236921999999999855e+00
3.325918000000000152e+00
3.139261999999999997e+00
2.332179000000000002e+00
2.530129000000000072e+00
3.283523000000000192e+00
3.738404000000000060e+00
3.143107000000000095e+00
2.743297000000000097e+00
2.901308000000000220e+00
3.043175000000000185e+00
2.938398999999999983e+00
2.867566000000000059e+00
2.205292000000000030e+00
2.721658000000000133e+00
2.664673000000000069e+00
2.557917999999999914e+00
3.127120000000000122e+00
3.385355999999999810e+00
2.468347000000000069e+00
3.397073999999999927e+00
3.417108999999999952e+00
2.925316000000000027e+00
2.617554999999999854e+00
3.174385000000000012e+00
3.475912999999999808e+00
2.662758999999999876e+00
2.727076999999999973e+00
2.707568999999999892e+00
2.837858999999999909e+00
2.800635000000000208e+00
2.809695000000000054e+00
2.502940999999999860e+00
2.854359000000000091e+00
2.534365000000000201e+00
2.833474999999999966e+00
2.638355999999999923e+00
2.867195999999999856e+00
2.607858999999999927e+00
2.942470999999999837e+00
2.793531000000000208e+00
2.713194000000000106e+00
2.708527000000000129e+00
2.542882000000000087e+00
2.978845000000000187e+00
3.240037000000000056e+00
3.037214000000000080e+00
2.656382999999999939e+00
2.649691999999999936e+00
2.929225999999999885e+00
2.657043999999999961e+00
2.852863000000000149e+00
2.777966000000000157e+00
3.016392000000000184e+00
2.789644000000000013e+00
2.753070999999999824e+00
3.159962999999999855e+00
2.444316000000000155e+00
2.694100999999999857e+00
3.202325000000000088e+00
2.954832000000000125e+00
2.782337000000000060e+00
2.628333000000000030e+00
3.423277000000000125e+00
3.392374999999999918e+00
2.516783999999999910e+00
2.975442999999999838e+00
2.676292999999999811e+00
2.920404000000000000e+00
2.812810999999999950e+00
2.728054000000000201e+00
2.323345999999999911e+00
2.600633000000000195e+00
2.819484000000000101e+00
2.873536000000000090e+00
2.908952999999999900e+00
2.468984999999999985e+00
3.015543999999999780e+00
3.402512000000000203e+00
2.787409999999999943e+00
3.026510000000000034e+00
2.581198999999999799e+00
3.416618999999999851e+00
3.162968999999999919e+00
2.721251999999999782e+00
3.001008999999999816e+00
2.597894999999999843e+00
3.195875000000000021e+00
3.732848999999999862e+00
3.174853999999999843e+00
2.383577999999999975e+00
2.636743000000000059e+00
3.454946000000000073e+00
3.016567999999999916e+00
2.530218000000000078e+00
2.615781999999999829e+00
4.005017999999999745e+00
2.599086999999999925e+00
2.369169999999999998e+00
3.402407000000000181e+00
2.331296000000000035e+00
3.594400999999999957e+00
2.737295000000000034e+00
2.395769000000000037e+00
2.960100999999999871e+00
2.862077999999999900e+00
3.172054000000000151e+00
3.781428000000000011e+00
3.443162000000000056e+00
2.856787999999999883e+00
2.621316999999999897e+00
3.314172000000000118e+00
3.348622000000000209e+00
3.431904999999999983e+00
2.770750000000000046e+00
2.919195999999999902e+00
2.953891000000000044e+00
3.588160999999999934e+00
3.678364000000000189e+00
3.484811999999999799e+00
2.921685999999999783e+00
3.047413999999999845e+00
2.530213999999999963e+00
3.229007000000000183e+00
3.170037000000000216e+00
2.931372000000000089e+00
3.473974999999999813e+00
3.420020000000000060e+00
3.412764000000000131e+00
3.045641999999999960e+00
3.103848000000000162e+00
2.902588999999999864e+00
3.004096999999999795e+00
2.605690000000000062e+00
2.972144999999999815e+00
2.508468999999999838e+00
2.895237999999999978e+00
3.836018999999999846e+00
3.346843999999999930e+00
2.431783999999999946e+00
3.129999000000000198e+00
2.744450000000000056e+00
3.782998999999999779e+00
2.837248999999999910e+00
2.982175999999999938e+00
2.797642000000000184e+00
2.573564999999999880e+00
4.129972000000000421e+00
2.469895999999999869e+00
2.827010000000000023e+00
2.948163999999999785e+00
2.442737000000000158e+00
2.568340000000000067e+00
3.337145000000000028e+00
2.650298999999999960e+00
2.790833000000000119e+00
3.581583000000000183e+00
3.386481999999999992e+00
2.875315000000000065e+00
2.871560999999999808e+00
2.483070000000000110e+00
3.091162999999999883e+00
3.090478000000000058e+00
2.894518000000000146e+00
2.796959000000000195e+00
2.676435000000000120e+00
3.224416999999999867e+00
2.633176999999999879e+00
2.868088000000000193e+00
2.600839000000000123e+00
2.694014999999999826e+00
2.833673999999999804e+00
2.727809999999999846e+00
3.447620999999999825e+00
2.758957000000000104e+00
3.043670000000000098e+00
2.930921000000000110e+00
2.878985999999999823e+00
2.774071999999999871e+00
2.600086999999999815e+00
2.965084000000000053e+00
3.022426999999999975e+00
2.755882000000000165e+00
3.475480000000000125e+00
3.189417999999999864e+00
2.646987999999999897e+00
3.138062999999999825e+00
3.065135999999999861e+00
3.516884000000000121e+00
3.340393000000000168e+00
2.934114999999999807e+00
2.463878999999999930e+00
2.406931999999999849e+00
2.809108999999999856e+00
3.172922999999999938e+00
2.496321000000000012e+00
2.954056000000000015e+00
2.765449999999999964e+00
2.653376000000000179e+00
3.107177000000000078e+00
2.557589000000000112e+00
2.902740000000000098e+00
2.780673000000000172e+00
2.783468000000000053e+00
2.786643999999999899e+00
2.405943999999999861e+00
2.788069999999999826e+00
2.668452999999999964e+00
2.476113999999999926e+00
2.448998000000000008e+00
3.076811999999999880e+00
2.866366000000000192e+00
2.734783999999999882e+00
3.470575999999999883e+00
2.021687000000000012e+00
3.043213000000000168e+00
2.850492000000000026e+00
2.896837000000000106e+00
2.838633999999999880e+00
2.724984000000000073e+00
3.282941000000000109e+00
2.692353000000000218e+00
2.939236000000000182e+00
3.645990999999999982e+00
2.387007999999999797e+00
3.187014000000000014e+00
3.290367999999999959e+00
2.543379999999999974e+00
2.869461999999999957e+00
2.644130999999999787e+00
3.257210000000000161e+00
2.755806000000000200e+00
3.362229000000000134e+00
2.145655999999999786e+00
2.482969000000000204e+00
2.603441999999999812e+00
2.750455999999999790e+00
2.888161000000000200e+00
3.016831999999999958e+00
2.846926999999999985e+00
2.341486999999999874e+00
2.535330999999999779e+00
2.810693000000000108e+00
2.349816999999999823e+00
2.894169999999999909e+00
2.891201999999999828e+00
2.721894999999999953e+00
2.738249000000000155e+00
2.627466000000000079e+00
2.981164000000000147e+00
2.395938999999999819e+00
2.794729999999999936e+00
2.395433999999999841e+00
3.016986999999999863e+00
3.118361999999999856e+00
2.697830000000000172e+00
2.731822999999999890e+00
2.800825999999999816e+00
3.072302000000000088e+00
2.461154000000000064e+00
2.706814000000000053e+00
3.058470999999999940e+00
2.776721000000000217e+00
2.791885999999999868e+00
3.092156999999999822e+00
2.448979000000000017e+00
2.458542000000000005e+00
3.643244000000000149e+00
2.208143000000000189e+00
2.475382000000000193e+00
2.812488000000000099e+00
2.246789999999999843e+00
2.679987000000000119e+00
2.880246000000000084e+00
2.460348000000000201e+00
2.558535000000000004e+00
2.280345000000000066e+00
2.647415000000000074e+00
2.710309000000000079e+00
2.549507999999999885e+00
2.926788999999999863e+00
2.305797999999999792e+00
3.285341999999999985e+00
2.952393999999999963e+00
2.989399999999999835e+00
2.966292000000000151e+00
3.227406000000000219e+00
2.849794000000000160e+00
2.269855000000000178e+00
2.683014000000000010e+00
2.438702000000000147e+00
2.913673999999999875e+00
3.011032000000000153e+00
2.572734000000000076e+00
2.691288000000000125e+00
2.699590999999999852e+00
4.282278999999999947e+00
2.729338999999999960e+00
2.851240999999999914e+00
2.681538999999999895e+00
2.661683000000000021e+00
2.838975000000000026e+00
3.120141999999999971e+00
2.877752000000000088e+00
2.896980000000000111e+00
3.314842000000000066e+00
3.161896000000000040e+00
2.854769999999999808e+00
2.657904999999999962e+00
2.502606000000000108e+00
2.854166000000000203e+00
3.074479000000000184e+00
3.195632999999999946e+00
2.470225000000000115e+00
2.793266000000000027e+00
3.341050000000000075e+00
2.634513999999999800e+00
2.897590000000000110e+00
2.589084999999999859e+00
2.259637000000000118e+00
2.498521000000000214e+00
3.016557999999999851e+00
2.947775000000000034e+00
2.976509000000000071e+00
2.728892999999999791e+00
3.253680000000000128e+00
2.903093000000000146e+00
2.565525000000000055e+00
3.121531000000000056e+00
2.761655999999999889e+00
3.077183999999999919e+00
3.420904000000000167e+00
2.384043000000000134e+00
3.008871000000000073e+00
2.966549000000000103e+00
2.911093999999999848e+00
2.415700999999999876e+00
2.642230000000000079e+00
3.013205000000000133e+00
2.698580000000000201e+00
2.864161000000000179e+00
2.652616000000000085e+00
3.061027000000000164e+00
2.902426000000000172e+00
2.539717000000000002e+00
3.609316000000000191e+00
3.028871999999999787e+00
2.270119000000000220e+00
2.897145000000000081e+00
3.010117000000000154e+00
2.987302999999999820e+00
3.245331000000000188e+00
3.013129999999999864e+00
2.524589000000000194e+00
2.694103999999999832e+00
2.606609999999999872e+00
2.398902000000000090e+00
2.691948000000000008e+00
2.595495000000000108e+00
2.708396000000000026e+00
2.867989000000000122e+00
2.944172000000000011e+00
2.707770000000000010e+00
2.578184999999999949e+00
2.881448999999999927e+00
2.875897999999999843e+00
2.468186999999999909e+00
3.012472999999999956e+00
2.716479000000000088e+00
2.862295000000000034e+00
2.459519999999999929e+00
2.074078000000000088e+00
2.934321999999999875e+00
2.973276999999999948e+00
3.241061000000000192e+00
2.823583000000000176e+00
2.496013000000000037e+00
2.834108000000000072e+00
2.635845000000000216e+00
2.898842999999999837e+00
2.885507000000000044e+00
2.573681999999999803e+00
2.635350999999999999e+00
2.583315999999999946e+00
2.430994999999999795e+00
2.808281000000000027e+00
2.793896999999999853e+00
3.025570000000000093e+00
2.783773000000000053e+00
2.536478999999999928e+00
3.075161000000000033e+00
2.813636999999999944e+00
2.801528999999999936e+00
2.722424000000000177e+00
2.298197000000000045e+00
2.863322999999999841e+00
3.101631999999999945e+00
2.917317000000000160e+00
2.657719999999999860e+00
3.148851000000000067e+00
2.724280999999999953e+00
2.569202000000000208e+00
2.399674000000000085e+00
3.005513000000000101e+00
3.006882000000000055e+00
2.887154999999999916e+00
2.784891000000000005e+00
2.736013999999999946e+00
2.533241999999999994e+00
1.990340999999999916e+00
3.101358999999999977e+00
2.271564000000000139e+00
2.999940000000000051e+00
2.507696000000000147e+00
2.492964000000000180e+00
2.758904999999999941e+00
2.688865999999999978e+00
2.715580999999999801e+00
3.014205000000000023e+00
3.156789999999999985e+00
2.842620000000000147e+00
3.131880999999999915e+00
2.480423000000000044e+00
2.793101000000000056e+00
2.632411999999999974e+00
3.808050000000000157e+00
3.118885000000000129e+00
2.400145000000000195e+00
2.759557000000000038e+00
2.549455000000000027e+00
2.475654000000000021e+00
2.705035000000000078e+00
2.635200000000000209e+00
2.474755000000000038e+00
2.595460000000000100e+00
3.026082999999999856e+00
2.563613000000000142e+00
3.050682000000000116e+00
2.771660999999999930e+00
3.465209999999999901e+00
3.186189000000000160e+00
2.572144000000000208e+00
2.993409000000000209e+00
2.697826000000000057e+00
3.339852000000000043e+00
3.120979000000000170e+00
2.420930999999999944e+00
2.827583999999999875e+00
2.703165999999999958e+00
2.730071000000000137e+00
2.501656000000000102e+00
2.687697000000000003e+00
2.301257999999999804e+00
2.477119000000000071e+00
3.450706999999999969e+00
2.829426999999999914e+00
3.336453999999999809e+00
2.530072000000000099e+00
3.064461000000000102e+00
3.329158000000000062e+00
3.687993000000000077e+00
2.639600000000000168e+00
2.884158999999999917e+00
3.237328000000000205e+00
4.100391000000000119e+00
2.704607000000000205e+00
3.067997000000000085e+00
2.629300999999999888e+00
3.121525999999999801e+00
3.436306999999999778e+00
2.417304999999999815e+00
2.719942000000000082e+00
2.805092999999999837e+00
3.234891999999999879e+00
3.339116999999999891e+00
3.018416999999999906e+00
2.913203000000000209e+00
3.056626000000000065e+00
4.011271999999999949e+00
2.303138000000000130e+00
3.093313999999999897e+00
2.311478999999999839e+00
3.668527999999999789e+00
3.826760000000000161e+00
2.889552999999999816e+00
3.307497999999999827e+00
2.669824000000000197e+00
3.340704999999999814e+00
3.127641999999999811e+00
2.303100999999999843e+00
2.561765999999999988e+00
2.356742000000000115e+00
3.407557000000000169e+00
3.733893000000000129e+00
2.900638999999999967e+00
2.670917999999999903e+00
3.409199999999999786e+00
3.796060999999999908e+00
2.713433000000000206e+00
3.067187999999999803e+00
2.571323000000000025e+00
3.779567999999999817e+00
2.998288000000000064e+00
2.879507999999999956e+00
2.981230000000000047e+00
2.946727999999999792e+00
2.908119999999999816e+00
3.890515000000000168e+00
2.935926999999999953e+00
2.586988999999999983e+00
2.259596999999999856e+00
3.273912999999999851e+00
3.488901999999999948e+00
2.940218000000000220e+00
2.764879000000000087e+00
3.102618999999999794e+00
3.561387999999999998e+00
2.405820999999999987e+00
3.016847999999999974e+00
2.395503999999999856e+00
3.602688000000000113e+00
2.935407999999999795e+00
3.190803999999999974e+00
2.896627000000000063e+00
2.875474000000000085e+00
2.750506999999999813e+00
2.448402000000000189e+00
2.414153999999999911e+00
3.380304000000000197e+00
2.725544000000000189e+00
3.302963000000000093e+00
2.634221999999999841e+00
2.608639000000000152e+00
2.948055999999999788e+00
2.838566000000000145e+00
3.348759999999999959e+00
2.867372000000000032e+00
2.816810999999999954e+00
2.482890999999999959e+00
2.912323000000000217e+00
2.612610999999999795e+00
2.644645999999999830e+00
3.276567000000000007e+00
2.605023000000000089e+00
3.296676000000000162e+00
3.687475000000000058e+00
2.680924999999999780e+00
3.198793999999999915e+00
2.423667000000000016e+00
3.127212999999999798e+00
2.992159000000000013e+00
3.394066000000000027e+00
2.852257999999999960e+00
2.261385999999999896e+00
2.957291000000000114e+00
2.907899000000000012e+00
3.501304000000000194e+00
2.835590999999999973e+00
3.109620000000000051e+00
2.981914999999999871e+00
2.930734000000000172e+00
3.135250000000000092e+00
2.706662999999999819e+00
2.704301000000000066e+00
2.430250000000000021e+00
2.581669999999999909e+00
3.715863999999999834e+00
2.874159000000000130e+00
3.029139999999999944e+00
2.940249999999999808e+00
2.746840000000000170e+00
2.575571000000000055e+00
3.109786999999999857e+00
2.948084999999999845e+00
3.091718000000000188e+00
3.515467999999999815e+00
3.129818000000000211e+00
2.472736999999999963e+00
3.020179000000000169e+00
3.013778999999999986e+00
3.638608000000000064e+00
2.794251000000000040e+00
2.507576999999999945e+00
3.039413000000000142e+00
2.937330999999999914e+00
3.191310000000000091e+00
2.702582000000000040e+00
2.846363999999999894e+00
3.179540999999999951e+00
2.207682999999999840e+00
2.867030999999999885e+00
2.475975000000000037e+00
2.935226999999999808e+00
2.575628000000000029e+00
3.292457999999999885e+00
2.267897000000000052e+00
3.145594000000000001e+00
3.261556000000000122e+00
2.647142999999999802e+00
3.189077999999999857e+00
2.977008999999999794e+00
3.803443000000000129e+00
2.793925999999999910e+00
2.705064000000000135e+00
3.451230999999999938e+00
2.771363000000000021e+00
3.206818000000000168e+00
3.891229000000000049e+00
2.592385999999999857e+00
2.675190999999999875e+00
2.438540000000000152e+00
2.656277999999999917e+00
2.264320000000000110e+00
3.384888999999999815e+00
1.862141999999999964e+00
2.716022000000000158e+00
3.187863999999999809e+00
3.199847999999999804e+00
3.641907999999999923e+00
2.652178999999999842e+00
3.315182000000000073e+00
2.470861999999999892e+00
2.665703000000000156e+00
2.831672999999999885e+00
2.618450999999999862e+00
2.524423000000000084e+00
3.730742999999999920e+00
3.052630000000000177e+00
2.599329000000000001e+00
3.521919000000000022e+00
3.265804000000000151e+00
2.750392000000000170e+00
2.713762000000000008e+00
2.216016999999999904e+00
2.997438999999999965e+00
3.038561000000000067e+00
3.063928999999999903e+00
2.688706999999999958e+00
2.617493000000000070e+00
3.173369000000000106e+00
2.471686000000000050e+00
2.338319999999999954e+00
2.809318000000000204e+00
2.650373000000000090e+00
3.020742999999999956e+00
2.965486999999999984e+00
3.215231000000000172e+00
3.225331000000000170e+00
3.512376999999999860e+00
2.915421999999999958e+00
2.535346000000000100e+00
2.997894000000000059e+00
2.646886999999999990e+00
2.610625000000000195e+00
2.905365000000000197e+00
2.588738999999999901e+00
2.649402999999999953e+00
2.724426999999999932e+00
2.788114999999999899e+00
2.992468000000000128e+00
2.433209000000000177e+00
2.941491000000000078e+00
2.406645000000000145e+00
3.085427000000000142e+00
2.731168999999999958e+00
2.673783999999999939e+00
2.977046000000000081e+00
3.001873999999999931e+00
2.790092000000000017e+00
2.312542999999999793e+00
3.070081000000000060e+00
2.363567999999999891e+00
2.633757999999999821e+00
2.766967999999999872e+00
2.695260999999999907e+00
2.589766000000000012e+00
2.354197999999999791e+00
3.141094999999999970e+00
2.672397999999999829e+00
3.049167999999999878e+00
2.938925999999999927e+00
2.318937000000000026e+00
3.036815999999999960e+00
2.913498999999999839e+00
2.559543999999999819e+00
2.494207999999999981e+00
3.535906999999999911e+00
3.246917999999999971e+00
2.749970999999999943e+00
2.741592999999999947e+00
2.341277999999999970e+00
2.827440000000000175e+00
2.777495000000000047e+00
2.471646999999999927e+00
2.459242999999999846e+00
2.492316000000000198e+00
3.878715999999999831e+00
2.874375999999999820e+00
2.973784000000000205e+00
2.731123999999999885e+00
2.351030000000000175e+00
2.719898000000000149e+00
3.262779999999999792e+00
2.805868999999999946e+00
2.418210999999999888e+00
3.597964999999999858e+00
2.553339999999999943e+00
2.621386000000000216e+00
3.146586000000000105e+00
2.684686000000000128e+00
2.656274999999999942e+00
3.037237000000000187e+00
2.813736000000000015e+00
3.208540000000000170e+00
2.525567000000000117e+00
3.661931000000000047e+00
2.718221999999999916e+00
2.527500999999999998e+00
2.410464999999999858e+00
2.249910999999999994e+00
2.840330999999999939e+00
3.050123000000000140e+00
2.934962000000000071e+00
3.288943999999999868e+00
2.799573000000000089e+00
2.788123999999999825e+00
2.875796999999999937e+00
2.830538999999999916e+00
3.012245000000000061e+00
2.651790000000000092e+00
3.039775000000000116e+00
3.128803000000000001e+00
3.178510999999999864e+00
2.985411000000000037e+00
3.914947999999999873e+00
2.588621999999999979e+00
2.558247000000000160e+00
2.486187000000000147e+00
2.666525000000000034e+00
2.506041000000000185e+00
2.846480999999999817e+00
2.626281999999999783e+00
3.293550000000000200e+00
2.597449999999999815e+00
2.972701999999999956e+00
3.180257999999999807e+00
2.528659999999999908e+00
3.257877999999999830e+00
2.917189000000000032e+00
2.719237000000000126e+00
3.364354000000000067e+00
2.989306000000000019e+00
3.198414000000000090e+00
2.680088000000000026e+00
2.829931000000000196e+00
2.854985999999999802e+00
2.770271999999999846e+00
2.274833000000000105e+00
2.324138000000000037e+00
2.865264999999999951e+00
2.425117999999999885e+00
2.878006000000000064e+00
2.447941999999999840e+00
2.846652999999999878e+00
2.739774999999999849e+00
2.323631999999999920e+00
2.898295000000000066e+00
2.876177999999999901e+00
3.255023000000000000e+00
3.258547000000000082e+00
2.620722999999999914e+00
3.484668000000000099e+00
2.866547999999999874e+00
3.172486999999999835e+00
2.838115000000000165e+00
2.633475999999999928e+00
2.494915000000000216e+00
2.357517999999999780e+00
2.737963999999999842e+00
2.467054000000000080e+00
3.154380999999999879e+00
2.753200999999999787e+00
2.553369000000000000e+00
3.048205999999999971e+00
2.659349000000000185e+00
2.555041000000000118e+00
2.918909000000000198e+00
3.251428000000000207e+00
2.616839999999999833e+00
2.713763999999999843e+00
3.414921000000000095e+00
2.774913999999999881e+00
3.025492999999999988e+00
2.894343999999999806e+00
2.551579999999999959e+00
2.355914999999999981e+00
2.792225000000000179e+00
3.212940999999999825e+00
2.453380000000000116e+00
2.577636000000000038e+00
3.182961000000000151e+00
2.881674999999999986e+00
2.630087000000000064e+00
3.019531999999999883e+00
2.864828000000000152e+00
2.923312000000000133e+00
2.835982000000000003e+00
2.557853999999999850e+00
2.703482999999999858e+00
2.632743000000000055e+00
2.863933999999999980e+00
3.032560000000000144e+00
3.015178999999999832e+00
3.051556999999999853e+00
2.641394000000000020e+00
2.930968000000000018e+00
2.644940000000000069e+00
2.383516999999999886e+00
3.027140000000000164e+00
2.446314999999999795e+00
2.744060999999999861e+00
2.824765999999999888e+00
2.954954999999999998e+00
2.416805000000000092e+00
2.675965999999999845e+00
3.505056999999999867e+00
3.289035000000000153e+00
2.845803000000000083e+00
2.551918000000000131e+00
2.677456999999999976e+00
2.663431999999999800e+00
3.232714000000000087e+00
2.640301000000000009e+00
2.420380999999999894e+00
3.167318999999999996e+00
2.556894999999999918e+00
2.604817999999999856e+00
3.040547000000000111e+00
2.160950999999999844e+00
3.385835000000000150e+00
3.005904999999999827e+00
2.774617999999999807e+00
2.941216999999999970e+00
2.744302999999999937e+00
2.834293999999999869e+00
3.006473999999999869e+00
2.491346000000000060e+00
2.636378999999999806e+00
2.522448999999999941e+00
2.370817000000000174e+00
2.716603000000000101e+00
2.542145000000000099e+00
2.798367999999999967e+00
2.404107999999999912e+00
3.315932000000000102e+00
3.145455999999999808e+00
2.989583999999999797e+00
2.655384000000000189e+00
3.200952000000000019e+00
3.235846000000000000e+00
2.605294999999999916e+00
2.867783999999999889e+00
2.406610000000000138e+00
3.248590000000000089e+00
3.548554999999999904e+00
2.704060999999999826e+00
3.026803000000000132e+00
2.484696000000000016e+00
2.693230999999999931e+00
2.579045999999999950e+00
2.540111000000000008e+00
2.656400000000000095e+00
2.549701999999999913e+00
3.507627999999999968e+00
3.366029000000000160e+00
2.768692000000000153e+00
2.966601999999999961e+00
2.516074999999999839e+00
3.178954000000000057e+00
2.434611999999999998e+00
3.408978999999999981e+00
2.326454000000000022e+00
3.386922999999999906e+00
3.447550000000000114e+00
2.446270999999999862e+00
2.750464000000000020e+00
2.813066000000000066e+00
3.421708999999999889e+00
2.592664000000000080e+00
2.869720000000000049e+00
2.352923000000000098e+00
2.722284000000000148e+00
3.298309999999999853e+00
3.412958999999999854e+00
2.558771999999999824e+00
2.542933000000000110e+00
3.016195999999999877e+00
3.874112999999999918e+00
2.728293999999999997e+00
2.959619000000000000e+00
2.359592999999999829e+00
2.930690999999999935e+00
3.308377000000000123e+00
2.514174999999999827e+00
3.242572000000000010e+00
2.342970000000000219e+00
3.239542000000000144e+00
3.090983000000000036e+00
3.105278999999999900e+00
2.887814999999999799e+00
2.332691000000000070e+00
3.385701000000000072e+00
3.387016000000000027e+00
2.931588000000000083e+00
2.395277999999999796e+00
2.899955999999999978e+00
3.005968000000000195e+00
2.646005000000000162e+00
3.095420999999999978e+00
3.169862999999999875e+00
2.648487999999999953e+00
2.878136000000000028e+00
2.661309000000000147e+00
3.195065000000000044e+00
2.421021000000000090e+00
3.292955000000000076e+00
3.828114999999999934e+00
2.858131000000000199e+00
2.854153999999999858e+00
2.439903999999999851e+00
3.404870999999999981e+00
3.026123000000000118e+00
2.960262000000000171e+00
2.911036000000000179e+00
2.489384999999999959e+00
2.512167999999999957e+00
2.709471000000000185e+00
3.412303000000000086e+00
3.066111999999999949e+00
3.051533000000000051e+00
3.180210000000000203e+00
2.591577000000000019e+00
3.379016000000000020e+00
2.818178000000000072e+00
3.642072000000000198e+00
2.655298000000000158e+00
3.136749000000000009e+00
3.333731000000000222e+00
2.394550000000000178e+00
3.330010999999999832e+00
2.752423999999999982e+00
2.440566000000000013e+00
3.378953000000000095e+00
2.588252999999999915e+00
2.921736999999999806e+00
2.611423999999999968e+00
3.676511999999999780e+00
3.108499999999999819e+00
2.933412999999999826e+00
3.288672000000000040e+00
2.407121000000000066e+00
3.186434000000000211e+00
2.703228999999999882e+00
2.833222000000000129e+00
2.990930000000000089e+00
2.613725000000000076e+00
2.630627000000000049e+00
2.893958000000000030e+00
3.367217000000000127e+00
2.966673000000000116e+00
2.705074999999999896e+00
2.709042000000000172e+00
2.575785999999999909e+00
2.787987000000000215e+00
2.724269000000000052e+00
3.204413000000000178e+00
3.073080000000000034e+00
2.496896000000000004e+00
3.426003999999999827e+00
2.803225999999999996e+00
2.972405999999999882e+00
2.563989999999999991e+00
3.194061000000000039e+00
2.874950999999999812e+00
2.599749000000000088e+00
3.396020000000000039e+00
2.933018000000000125e+00
3.586556999999999995e+00
3.270601000000000091e+00
2.386614999999999931e+00
2.873016999999999932e+00
2.626596000000000153e+00
2.661734000000000044e+00
2.658478999999999814e+00
3.657887999999999806e+00
2.173248000000000069e+00
2.913349999999999884e+00
3.288086999999999982e+00
2.795888999999999847e+00
2.897889999999999855e+00
2.984852000000000061e+00
3.101156000000000024e+00
2.753032999999999841e+00
2.612873000000000001e+00
2.890089999999999826e+00
2.914172999999999902e+00
2.888900000000000023e+00
3.600166000000000199e+00
3.201585999999999821e+00
2.918933000000000000e+00
3.203340999999999994e+00
3.538780000000000037e+00
2.958146000000000164e+00
2.933339000000000141e+00
2.138304000000000205e+00
3.175457999999999892e+00
3.124677999999999845e+00
2.700830999999999982e+00
3.199234999999999829e+00
2.778938999999999826e+00
2.574959000000000220e+00
2.695711000000000190e+00
3.242862000000000133e+00
3.123280999999999974e+00
2.374057999999999780e+00
2.611032999999999937e+00
3.654538000000000064e+00
2.747376000000000040e+00
2.891691999999999929e+00
2.476754999999999818e+00
3.366267000000000120e+00
2.205350000000000144e+00
3.143752000000000102e+00
2.675999000000000017e+00
2.757122999999999990e+00
2.461403999999999925e+00
3.044185000000000141e+00
3.103410999999999920e+00
3.019827999999999957e+00
2.381174000000000124e+00
2.923716000000000204e+00
3.043756000000000128e+00
2.766525999999999819e+00
2.556341999999999892e+00
2.876260999999999957e+00
3.241941000000000184e+00
2.853680999999999912e+00
2.628417999999999921e+00
3.703584999999999905e+00
3.239834000000000103e+00
2.957409000000000177e+00
3.074183000000000110e+00
2.521542999999999868e+00
2.874979000000000173e+00
2.664874999999999883e+00
2.314829000000000025e+00
2.765480000000000160e+00
2.232616000000000156e+00
2.973141000000000034e+00
2.823526000000000202e+00
2.208422999999999803e+00
3.014699999999999935e+00
2.492509999999999781e+00
2.876770000000000049e+00
2.696763999999999939e+00
2.919840999999999909e+00
2.648064999999999891e+00
3.732739000000000029e+00
3.070650999999999797e+00
3.383544000000000107e+00
2.499874999999999847e+00
2.612801000000000151e+00
2.900841999999999921e+00
2.856559999999999988e+00
2.656829000000000107e+00
2.691591999999999985e+00
2.819678999999999824e+00
3.881746999999999836e+00
2.674735000000000085e+00
2.961021999999999821e+00
2.607301000000000091e+00
2.731444999999999901e+00
2.271945000000000103e+00
2.594088000000000171e+00
2.509199000000000179e+00
2.954873999999999779e+00
2.116842999999999808e+00
3.216651000000000149e+00
2.638174999999999937e+00
2.338306000000000218e+00
2.622624000000000066e+00
3.199240000000000084e+00
2.932729999999999837e+00
2.633424000000000209e+00
2.724953999999999876e+00
2.715752999999999862e+00
2.675733000000000139e+00
2.937645999999999979e+00
2.945612999999999815e+00
2.548200000000000021e+00
2.985516000000000059e+00
2.637385999999999786e+00
2.768294000000000032e+00
2.800711000000000173e+00
2.700792999999999999e+00
2.638809999999999878e+00
2.539671999999999930e+00
3.001269000000000187e+00
2.359776999999999791e+00
2.443402999999999992e+00
3.089001999999999803e+00
3.017399999999999860e+00
2.647533000000000136e+00
2.958898000000000028e+00
2.600982999999999823e+00
2.672471999999999959e+00
2.384571000000000218e+00
3.234809999999999963e+00
2.660985999999999851e+00
2.509863000000000177e+00
2.884037999999999879e+00
2.762833000000000094e+00
3.153491999999999962e+00
3.089459000000000177e+00
2.685109999999999886e+00
2.682857999999999965e+00
2.708877000000000201e+00
2.563623999999999903e+00
2.658192000000000110e+00
2.647187999999999874e+00
2.823633000000000060e+00
2.590698000000000167e+00
2.841795999999999989e+00
2.904186999999999852e+00
2.654349999999999987e+00
2.872586000000000084e+00
2.912898999999999905e+00
3.757512000000000185e+00
2.550393000000000132e+00
2.493351999999999791e+00
2.960247999999999990e+00
3.096544999999999881e+00
3.256517999999999802e+00
2.894445000000000157e+00
2.875580999999999943e+00
2.690555999999999948e+00
2.116286999999999807e+00
2.622910000000000075e+00
2.922146000000000132e+00
2.600223000000000173e+00
2.959597000000000033e+00
2.377995999999999999e+00
3.204482000000000053e+00
2.818405999999999967e+00
2.531865999999999950e+00
3.015693000000000179e+00
2.647641999999999829e+00
2.623594999999999899e+00
2.374760000000000204e+00
3.204064999999999941e+00
2.713349000000000011e+00
3.315145999999999926e+00
2.590791999999999984e+00
2.500925000000000065e+00
3.781257999999999786e+00
3.212626000000000204e+00
2.777232999999999841e+00
3.070857000000000170e+00
2.679831000000000074e+00
3.333216999999999874e+00
2.629373999999999878e+00
2.986963999999999952e+00
2.527852000000000210e+00
2.973673999999999928e+00
2.952726999999999880e+00
2.326719999999999899e+00
2.496896000000000004e+00
2.666293000000000024e+00
2.864625999999999895e+00
2.619043000000000010e+00
3.424847000000000197e+00
2.800981000000000165e+00
2.921326000000000089e+00
3.125188000000000077e+00
2.863642000000000021e+00
2.352685999999999833e+00
2.852806999999999871e+00
2.831507999999999914e+00
2.951264000000000109e+00
2.847020999999999802e+00
3.031457000000000068e+00
2.480732999999999855e+00
2.460776000000000074e+00
2.757528000000000201e+00
2.554345999999999783e+00
2.269725000000000215e+00
2.751005999999999840e+00
2.991311000000000053e+00
2.317015000000000047e+00
2.793950999999999851e+00
2.189773999999999887e+00
3.153487999999999847e+00
3.192324000000000161e+00
2.755989000000000022e+00
2.334912000000000099e+00
2.727784000000000209e+00
3.163300000000000001e+00
2.699590000000000156e+00
2.642485000000000195e+00
2.736979999999999968e+00
2.666584999999999983e+00
2.773607000000000156e+00
2.893491000000000035e+00
2.514594999999999914e+00
2.693379000000000190e+00
3.096405999999999992e+00
2.969967000000000024e+00
2.451662999999999926e+00
2.731381999999999977e+00
3.057355999999999963e+00
3.182439000000000018e+00
2.974696999999999925e+00
2.501126000000000182e+00
2.473876000000000186e+00
2.742497000000000185e+00
2.962162000000000184e+00
3.311312000000000033e+00
3.126806999999999892e+00
2.985853000000000090e+00
2.887582999999999789e+00
2.870833000000000190e+00
2.926191000000000209e+00
2.962766999999999928e+00
2.548636999999999819e+00
2.666403999999999996e+00
2.989770000000000039e+00
2.570149999999999935e+00
2.818553999999999782e+00
2.239237000000000144e+00
2.762589000000000183e+00
2.599882000000000026e+00
2.446404999999999941e+00
2.594780000000000086e+00
2.752785999999999955e+00
3.034450999999999787e+00
3.151784999999999837e+00
2.520375000000000032e+00
2.698720999999999925e+00
3.059988000000000152e+00
2.846243999999999996e+00
2.976522999999999808e+00
2.729531000000000152e+00
2.663006000000000206e+00
2.693932000000000215e+00
3.341695000000000082e+00
2.802831999999999990e+00
2.876043999999999823e+00
2.901062000000000030e+00
2.770313999999999943e+00
3.283859000000000083e+00
2.186965999999999966e+00
3.056398000000000170e+00
2.477958999999999801e+00
3.291716000000000086e+00
2.782890000000000086e+00
2.505167999999999839e+00
2.905949999999999811e+00
2.324924999999999908e+00
2.418721999999999817e+00
2.417902999999999913e+00
2.289120000000000044e+00
3.192454999999999821e+00
2.551698000000000022e+00
3.228620999999999963e+00
2.809553999999999885e+00
2.908500000000000085e+00
2.616575999999999791e+00
2.943226000000000120e+00
2.799126999999999921e+00
2.438264000000000209e+00
3.164687999999999946e+00
2.502575000000000216e+00
2.474123000000000072e+00
3.062362999999999946e+00
2.676969999999999850e+00
2.878938000000000219e+00
2.746553000000000022e+00
3.208670000000000133e+00
2.746389000000000191e+00
3.195542000000000105e+00
2.452755999999999936e+00
2.564042999999999850e+00
3.362147999999999914e+00
3.188120000000000065e+00
2.551426999999999889e+00
3.150545999999999847e+00
2.755847999999999853e+00
2.526905000000000179e+00
2.459137999999999824e+00
3.168054000000000148e+00
2.643950999999999940e+00
2.658919000000000032e+00
3.653417999999999832e+00
2.637481000000000186e+00
3.261403000000000052e+00
2.871649999999999814e+00
3.435668000000000166e+00
2.907932000000000183e+00
3.303103000000000122e+00
2.778182000000000151e+00
2.681382999999999850e+00
3.041189000000000142e+00
3.281816000000000066e+00
2.702650999999999915e+00
2.653509999999999813e+00
3.087172999999999945e+00
2.415064000000000100e+00
2.783592000000000066e+00
3.619441999999999826e+00
2.858553000000000122e+00
2.623419000000000167e+00
3.187491000000000074e+00
3.028089000000000031e+00
3.148120000000000029e+00
2.666468000000000060e+00
3.020960000000000090e+00
3.027147999999999950e+00
3.081761999999999890e+00
2.292046000000000028e+00
2.665970000000000173e+00
3.211762999999999924e+00
2.868675999999999782e+00
2.748520000000000074e+00
2.775463999999999931e+00
3.084271999999999903e+00
2.981606999999999896e+00
2.775599000000000149e+00
3.048560000000000159e+00
3.036936999999999998e+00
2.839869000000000199e+00
3.036814000000000124e+00
2.637344999999999828e+00
3.063111999999999835e+00
2.706472999999999907e+00
3.588446999999999942e+00
3.862000999999999795e+00
2.732724999999999849e+00
3.189925000000000122e+00
2.791085999999999956e+00
3.033612000000000197e+00
3.616168000000000049e+00
2.598415000000000141e+00
3.189986999999999906e+00
2.294777999999999984e+00
2.810944000000000109e+00
2.572385999999999839e+00
3.036487999999999854e+00
3.326363000000000181e+00
3.096512999999999849e+00
3.068646999999999903e+00
2.782077999999999829e+00
3.252263000000000126e+00
2.725459999999999994e+00
3.751866999999999841e+00
3.009895000000000209e+00
3.002463999999999800e+00
2.985895000000000188e+00
2.457323000000000146e+00
3.029678000000000093e+00
4.075715999999999894e+00
2.645029000000000075e+00
2.888732000000000077e+00
2.811554000000000109e+00
2.740184999999999871e+00
2.488734000000000002e+00
3.260035999999999934e+00
2.639371000000000134e+00
3.209846999999999895e+00
3.278475999999999946e+00
2.985031000000000212e+00
2.971252999999999922e+00
3.039546000000000081e+00
3.034860999999999809e+00
2.736095000000000166e+00
3.011702999999999797e+00
2.794338999999999906e+00
2.456801000000000013e+00
2.963528000000000162e+00
3.823856000000000144e+00
2.619714999999999794e+00
2.844170999999999783e+00
2.309686000000000128e+00
3.775218000000000185e+00
2.709870000000000001e+00
3.150952000000000197e+00
2.787420000000000009e+00
2.697302000000000088e+00
2.810392999999999919e+00
2.780264999999999986e+00
3.240072000000000063e+00
2.891239999999999810e+00
2.524582000000000104e+00
2.496954000000000118e+00
2.758103000000000193e+00
2.668960000000000221e+00
2.596045999999999854e+00
2.914093999999999962e+00
3.341435999999999851e+00
2.771688999999999847e+00
2.691955999999999793e+00
2.809916999999999998e+00
3.323462999999999834e+00
2.481247999999999898e+00
3.113357000000000152e+00
2.730243999999999893e+00
2.909902000000000211e+00
2.928084999999999827e+00
3.425432999999999950e+00
3.050183999999999784e+00
2.630399999999999849e+00
2.477476999999999929e+00
2.609176000000000162e+00
2.641347000000000111e+00
3.173989999999999867e+00
3.209070000000000089e+00
3.139752000000000098e+00
3.153618999999999950e+00
2.486791999999999891e+00
2.411903000000000130e+00
2.787288999999999906e+00
3.175218999999999792e+00
2.062022999999999939e+00
2.635879000000000083e+00
2.553786000000000111e+00
2.799507000000000190e+00
2.810097999999999985e+00
2.622869000000000117e+00
2.815236000000000072e+00
2.248361000000000054e+00
2.561024000000000189e+00
2.439842000000000066e+00
2.670209999999999972e+00
2.584524000000000044e+00
2.579556999999999878e+00
2.877578999999999887e+00
3.163934999999999942e+00
2.983518000000000114e+00
2.254973000000000116e+00
3.352647999999999850e+00
3.326937000000000033e+00
2.785140000000000171e+00
2.525555000000000216e+00
2.404176999999999786e+00
2.917647999999999797e+00
2.797702999999999829e+00
2.458333999999999797e+00
2.565319999999999823e+00
2.421098000000000194e+00
2.952366000000000046e+00
2.727564000000000100e+00
2.939407999999999799e+00
3.153074999999999850e+00
2.723202000000000123e+00
2.736196000000000073e+00
3.386000999999999816e+00
2.384714999999999918e+00
2.741757000000000222e+00
3.040134000000000114e+00
3.180234000000000005e+00
2.518733000000000111e+00
2.420840000000000103e+00
3.097650999999999932e+00
3.026971000000000078e+00
2.791173000000000126e+00
2.718449000000000115e+00
2.870530000000000026e+00
2.590589000000000031e+00
2.802439999999999820e+00
2.335636000000000045e+00
2.367849999999999788e+00
2.268982999999999972e+00
2.578676000000000190e+00
2.453012999999999888e+00
2.857005000000000017e+00
2.795329000000000175e+00
3.212075000000000014e+00
2.243361000000000161e+00
2.590774999999999828e+00
2.518183000000000060e+00
2.345723000000000003e+00
3.211634000000000100e+00
3.215697000000000028e+00
2.720165000000000166e+00
2.996729000000000198e+00
2.735720999999999847e+00
3.036639000000000088e+00
3.010546999999999862e+00
2.763945999999999792e+00
2.536664000000000030e+00
2.775421999999999834e+00
3.170770000000000088e+00
2.506371999999999822e+00
3.126562999999999981e+00
2.477773000000000003e+00
3.166450000000000209e+00
2.652671999999999919e+00
3.135127000000000219e+00
3.622272000000000158e+00
2.716296999999999962e+00
2.399132999999999960e+00
2.621233000000000146e+00
2.705076000000000036e+00
2.431861000000000050e+00
2.836428000000000171e+00
2.977809999999999846e+00
2.583956000000000142e+00
2.329339000000000048e+00
2.926483000000000168e+00
2.478301999999999783e+00
3.149973000000000134e+00
2.380507999999999846e+00
2.728530999999999818e+00
2.512882999999999978e+00
3.073971999999999927e+00
2.953723999999999794e+00
2.623209999999999820e+00
3.791317999999999966e+00
3.196736000000000022e+00
2.844088000000000171e+00
2.706563000000000052e+00
3.034518999999999966e+00
2.592268999999999934e+00
2.763263999999999943e+00
2.845416000000000167e+00
2.695774999999999810e+00
2.769290999999999947e+00
2.956516999999999840e+00
2.311339999999999950e+00
2.662074000000000051e+00
2.938006000000000117e+00
2.793403000000000080e+00
2.748041999999999874e+00
3.303170999999999857e+00
2.989215000000000177e+00
2.465790999999999844e+00
3.587076000000000153e+00
3.064977999999999980e+00
2.999420000000000197e+00
2.695314999999999905e+00
3.055004999999999971e+00
2.771278000000000130e+00
2.865009000000000139e+00
3.136492000000000058e+00
3.235724999999999962e+00
2.853927999999999798e+00
3.167917999999999790e+00
3.054373000000000005e+00
2.748597999999999875e+00
2.571524000000000143e+00
3.144932999999999979e+00
2.561803999999999970e+00
3.025419999999999998e+00
2.855185999999999780e+00
2.449365999999999932e+00
2.680909999999999904e+00
3.009742999999999835e+00
2.438530000000000086e+00
2.982674999999999965e+00
3.629795999999999800e+00
2.571296999999999944e+00
3.135521999999999920e+00
3.573373999999999828e+00
2.585023000000000071e+00
2.600200000000000067e+00
3.110719000000000012e+00
3.223800000000000221e+00
2.801801999999999904e+00
2.694208999999999854e+00
3.052322000000000202e+00
2.403195999999999888e+00
2.768711000000000144e+00
2.298690999999999818e+00
2.863773000000000124e+00
2.563499000000000194e+00
2.876189000000000107e+00
2.528418999999999972e+00
2.925224000000000046e+00
2.795139999999999958e+00
3.061795000000000044e+00
2.736089999999999911e+00
3.434445999999999888e+00
3.089185000000000070e+00
2.970337999999999923e+00
2.857483999999999913e+00
2.544677000000000078e+00
2.662250999999999923e+00
2.451296000000000141e+00
3.242713000000000179e+00
2.477279999999999927e+00
2.817450000000000010e+00
2.565103999999999829e+00
3.079521000000000175e+00
2.404545000000000154e+00
2.783348999999999851e+00
2.356545000000000112e+00
2.468926999999999872e+00
2.728423999999999960e+00
3.230374999999999996e+00
2.473961000000000077e+00
2.601513000000000186e+00
2.542095000000000216e+00
2.825193000000000065e+00
2.639559999999999906e+00
3.067731000000000208e+00
2.607412000000000063e+00
2.612690000000000179e+00
2.750824000000000158e+00
2.554265000000000008e+00
2.805210000000000203e+00
2.356994999999999951e+00
2.737356000000000122e+00
2.537776000000000032e+00
2.800410999999999984e+00
3.110247999999999902e+00
2.607437000000000005e+00
2.397955000000000059e+00
2.523912999999999851e+00
2.383227999999999902e+00
2.867039000000000115e+00
2.643123000000000111e+00
2.827609999999999957e+00
2.192842999999999876e+00
2.042891000000000012e+00
2.275202000000000169e+00
2.915706999999999827e+00
2.753178999999999821e+00
2.592945999999999973e+00
2.536490000000000133e+00
2.294643999999999906e+00
2.940326999999999913e+00
2.446112999999999982e+00
2.648521000000000125e+00
3.071082000000000090e+00
2.807424000000000142e+00
3.329270999999999869e+00
2.977609000000000172e+00
2.381806999999999785e+00
2.717686000000000046e+00
2.766844999999999999e+00
2.720502999999999894e+00
2.793721999999999817e+00
2.500662000000000162e+00
2.393130999999999897e+00
2.845416999999999863e+00
3.026016999999999957e+00
2.678904999999999870e+00
3.223447999999999869e+00
3.069404000000000021e+00
2.912177999999999933e+00
3.249967999999999968e+00
2.390318000000000165e+00
2.765693999999999875e+00
2.728670000000000151e+00
3.242342999999999975e+00
2.718801000000000023e+00
2.649576000000000153e+00
2.923411000000000204e+00
2.500281999999999893e+00
2.726249999999999840e+00
3.542583000000000037e+00
2.760904000000000025e+00
2.421537999999999968e+00
2.621731000000000034e+00
2.641224999999999934e+00
3.019474999999999909e+00
2.869043000000000010e+00
3.061640000000000139e+00
2.542351000000000028e+00
2.737236999999999920e+00
2.725703000000000209e+00
3.005386999999999809e+00
2.077100999999999864e+00
2.517484000000000055e+00
3.157955999999999985e+00
2.547534999999999883e+00
3.127958000000000016e+00
2.678764000000000145e+00
2.716518000000000210e+00
3.314109999999999889e+00
2.670853000000000144e+00
2.625985000000000014e+00
2.380247999999999919e+00
2.924768999999999952e+00
2.601510000000000211e+00
2.556598000000000148e+00
3.257696000000000147e+00
3.214386000000000188e+00
3.533542999999999878e+00
2.392098999999999975e+00
2.844040000000000123e+00
2.566654000000000213e+00
2.877278000000000002e+00
3.396183000000000174e+00
2.727400999999999964e+00
3.354528000000000176e+00
2.920760000000000023e+00
3.031220999999999943e+00
2.907026999999999806e+00
3.108153999999999861e+00
3.012898999999999994e+00
2.362004000000000214e+00
3.306284999999999918e+00
2.646498999999999935e+00
2.340548000000000073e+00
2.190172000000000008e+00
2.600267999999999802e+00
2.651361000000000079e+00
2.509834000000000120e+00
2.319233000000000100e+00
2.410401999999999934e+00
2.730907000000000195e+00
3.195418999999999787e+00
2.927303000000000210e+00
3.438223999999999947e+00
2.289242000000000221e+00
2.463674999999999837e+00
2.935503000000000196e+00
2.825147999999999993e+00
3.220167000000000002e+00
2.499248000000000136e+00
3.206818999999999864e+00
2.802864000000000022e+00
2.477536000000000183e+00
2.681376000000000204e+00
2.955789999999999917e+00
2.763897000000000048e+00
2.133976999999999791e+00
3.316786000000000012e+00
2.886036999999999964e+00
2.918722999999999956e+00
2.647880999999999929e+00
2.782081999999999944e+00
3.623763999999999985e+00
2.756580000000000030e+00
3.033977999999999842e+00
2.812421000000000060e+00
2.722750000000000004e+00
2.776231000000000115e+00
2.875077999999999800e+00
3.447175999999999796e+00
3.440850000000000186e+00
2.689696000000000087e+00
2.774105000000000043e+00
2.216587999999999781e+00
2.482079999999999842e+00
2.854537000000000102e+00
2.814661000000000080e+00
2.312743999999999911e+00
2.791989000000000054e+00
2.830502000000000073e+00
2.822187000000000001e+00
3.404142999999999919e+00
2.495884999999999909e+00
3.135174999999999823e+00
2.730278999999999900e+00
2.352053000000000171e+00
3.068257000000000012e+00
2.595476999999999812e+00
2.838518999999999792e+00
3.705886000000000013e+00
2.390409000000000006e+00
2.769249999999999989e+00
2.496096999999999788e+00
3.260838000000000125e+00
2.943550000000000111e+00
2.681484000000000201e+00
2.228692999999999813e+00
2.359910000000000174e+00
2.937374000000000152e+00
2.652575000000000127e+00
3.321674999999999933e+00
2.719467999999999996e+00
2.716946000000000083e+00
3.094920000000000115e+00
2.570040000000000102e+00
2.478229999999999933e+00
2.421142999999999823e+00
2.372355999999999909e+00
3.325191999999999926e+00
2.530632999999999910e+00
2.615423999999999971e+00
2.888027000000000122e+00
2.704032999999999909e+00
2.088546000000000014e+00
3.380453999999999848e+00
2.551241000000000092e+00
2.686980999999999842e+00
2.541897000000000073e+00
3.222639000000000031e+00
3.107321000000000222e+00
2.962057000000000162e+00
2.950520000000000032e+00
2.840647999999999840e+00
3.238398000000000110e+00
2.823374999999999968e+00
2.518949000000000105e+00
3.000243000000000215e+00
3.136871000000000187e+00
2.597709000000000046e+00
2.732657999999999809e+00
2.377196000000000087e+00
3.514196000000000097e+00
2.984191000000000038e+00
2.979731999999999825e+00
2.687678000000000011e+00
2.698850000000000193e+00
2.894994000000000067e+00
2.721318000000000126e+00
3.233281999999999989e+00
2.779151000000000149e+00
2.696038000000000157e+00
2.606440000000000090e+00
2.383379999999999832e+00
3.131603999999999832e+00
2.464271999999999796e+00
2.717356999999999800e+00
3.325569999999999915e+00
2.985144000000000020e+00
2.974696999999999925e+00
2.457047000000000203e+00
2.440059999999999896e+00
2.532141999999999893e+00
2.768260000000000165e+00
2.601812999999999931e+00
2.737785999999999831e+00
2.527200999999999809e+00
2.877241999999999855e+00
3.173264999999999780e+00
2.474890999999999952e+00
3.074117000000000210e+00
3.206951000000000107e+00
2.618825000000000180e+00
2.315072999999999936e+00
2.276016999999999957e+00
2.446117000000000097e+00
2.976967000000000141e+00
2.517240000000000144e+00
3.154058000000000028e+00
2.800755000000000106e+00
2.698272999999999922e+00
2.379722999999999811e+00
2.612512000000000167e+00
2.549865000000000048e+00
3.470221000000000000e+00
2.860653999999999808e+00
2.914023999999999948e+00
3.121115000000000084e+00
2.532359000000000027e+00
2.576499000000000095e+00
2.785006000000000093e+00
2.560496999999999801e+00
2.664935999999999972e+00
2.726685999999999943e+00
2.692835000000000090e+00
3.180718000000000156e+00
2.795285999999999937e+00
2.799545999999999868e+00
2.525164999999999882e+00
2.613361999999999963e+00
2.240164000000000044e+00
2.387420999999999793e+00
3.107034000000000074e+00
3.203932000000000002e+00
2.855817000000000050e+00
2.450326000000000004e+00
2.892294999999999838e+00
2.550988999999999951e+00
3.316034999999999844e+00
2.872297999999999796e+00
2.880520999999999887e+00
2.634647999999999879e+00
2.703447999999999851e+00
2.449680999999999997e+00
3.221544000000000185e+00
2.905742000000000047e+00
3.751841000000000204e+00
2.980529000000000206e+00
2.511158000000000001e+00
2.578161000000000147e+00
2.582110999999999823e+00
2.778862000000000165e+00
3.065602000000000160e+00
2.631264999999999965e+00
2.772581999999999880e+00
2.491044000000000036e+00
2.801263000000000059e+00
4.000498000000000332e+00
2.629138000000000197e+00
2.421761000000000053e+00
2.752529000000000003e+00
2.853902999999999857e+00
2.811822999999999961e+00
2.905480999999999980e+00
2.806543000000000010e+00
3.889807999999999932e+00
2.529465000000000074e+00
2.492083000000000048e+00
2.996323999999999987e+00
2.416008999999999851e+00
2.694920999999999900e+00
2.785568000000000044e+00
2.907010000000000094e+00
2.704963999999999924e+00
2.623113000000000028e+00
3.630923000000000123e+00
2.877260000000000151e+00
3.180778000000000105e+00
2.652877999999999847e+00
2.847242000000000051e+00
2.839551999999999854e+00
2.624537999999999816e+00
2.934044999999999792e+00
2.754140000000000033e+00
3.371509999999999785e+00
2.186202000000000201e+00
3.186983000000000121e+00
2.910019999999999829e+00
2.382978000000000041e+00
2.512687999999999811e+00
2.664215000000000000e+00
3.396138000000000101e+00
2.505622999999999934e+00
2.507000000000000117e+00
3.180458999999999925e+00
3.129570000000000185e+00
2.862607999999999819e+00
2.868221000000000132e+00
2.619349999999999845e+00
2.491924000000000028e+00
3.101900999999999797e+00
3.341540000000000177e+00
2.553319999999999812e+00
2.677150999999999836e+00
3.034869000000000039e+00
2.533816999999999986e+00
2.913078000000000056e+00
2.256527000000000172e+00
2.573685999999999918e+00
2.905819000000000152e+00
3.432901999999999898e+00
2.551703999999999972e+00
2.553106999999999793e+00
2.724695000000000089e+00
2.895882999999999985e+00
2.846773999999999916e+00
3.178466999999999931e+00
3.003649999999999931e+00
2.487496000000000151e+00
2.715489999999999959e+00
3.119111999999999885e+00
2.522523000000000071e+00
2.660263000000000044e+00
2.940663999999999945e+00
2.459585999999999828e+00
3.145849999999999813e+00
2.974156999999999940e+00
2.679784999999999862e+00
3.274058999999999831e+00
2.920316000000000134e+00
2.794268000000000196e+00
2.984554999999999847e+00
2.618472000000000133e+00
2.698424999999999851e+00
2.635069999999999801e+00
3.109764999999999890e+00
3.244054999999999911e+00
2.242631999999999959e+00
2.847046000000000188e+00
3.103225000000000122e+00
2.549119000000000135e+00
3.221442000000000139e+00
2.749864999999999782e+00
2.068988000000000049e+00
2.671011000000000024e+00
2.434790000000000010e+00
2.665818999999999939e+00
2.581573999999999813e+00
2.616241000000000039e+00
3.316758000000000095e+00
2.806121999999999783e+00
2.559772999999999854e+00
2.661483000000000043e+00
3.225309999999999899e+00
2.002399000000000040e+00
2.668025000000000091e+00
2.634473999999999982e+00
2.965481000000000034e+00
2.682805999999999802e+00
2.370886000000000049e+00
3.155403999999999876e+00
3.040096000000000132e+00
2.965418000000000109e+00
2.538158000000000136e+00
2.329368000000000105e+00
2.818121000000000098e+00
2.245902000000000065e+00
2.722944000000000031e+00
3.052293999999999841e+00
2.439696000000000087e+00
3.171971999999999792e+00
2.759914000000000200e+00
2.546780000000000044e+00
3.087129000000000012e+00
3.066587000000000174e+00
2.680673000000000084e+00
2.552113999999999994e+00
3.106895000000000184e+00
2.522418000000000049e+00
2.755857999999999919e+00
2.365248999999999935e+00
2.476196999999999981e+00
3.167092999999999936e+00
2.341927999999999788e+00
2.910486999999999824e+00
2.830999999999999961e+00
2.883284000000000180e+00
2.735215000000000174e+00
2.498850000000000016e+00
3.184603000000000073e+00
2.640499000000000152e+00
2.938550000000000217e+00
2.855874000000000024e+00
2.217280000000000140e+00
2.681207999999999814e+00
2.663825000000000109e+00
2.985564000000000107e+00
2.731907999999999781e+00
2.432371999999999979e+00
3.023855999999999877e+00
2.585367000000000193e+00
2.519230999999999998e+00
2.406311000000000089e+00
2.878534999999999844e+00
2.950625000000000053e+00
2.911507999999999985e+00
3.144836000000000187e+00
2.456548000000000176e+00
2.879802000000000195e+00
3.260488000000000053e+00
2.558742000000000072e+00
2.263330999999999982e+00
2.646555000000000213e+00
2.536589999999999900e+00
2.874490999999999907e+00
2.719113000000000113e+00
2.729760000000000186e+00
2.693764999999999965e+00
2.639707000000000026e+00
2.802601999999999816e+00
3.098447999999999869e+00
2.727676999999999907e+00
2.335202999999999918e+00
2.412386000000000141e+00
2.456808999999999799e+00
3.034259000000000039e+00
2.336392000000000024e+00
3.355897999999999826e+00
2.885388999999999982e+00
2.875504999999999978e+00
3.174081999999999848e+00
2.541333999999999982e+00
2.520767000000000202e+00
2.602952999999999850e+00
2.700504000000000016e+00
3.110745999999999789e+00
2.770627000000000173e+00
2.861747999999999958e+00
2.937758000000000091e+00
2.668981000000000048e+00
2.999293000000000209e+00
2.981980000000000075e+00
2.430306999999999995e+00
2.643572999999999951e+00
3.587925999999999949e+00
2.393299999999999983e+00
2.914045000000000218e+00
2.707349999999999923e+00
2.603129000000000026e+00
2.929596999999999785e+00
2.827824000000000115e+00
2.702100999999999864e+00
2.549291000000000196e+00
3.242811999999999806e+00
3.133436000000000110e+00
2.650783000000000111e+00
3.166255000000000042e+00
2.880361999999999867e+00
3.164140000000000175e+00
2.338563000000000169e+00
2.932193999999999967e+00
2.873501000000000083e+00
2.691073999999999966e+00
3.404919000000000029e+00
2.818681999999999910e+00
3.395436000000000121e+00
3.133732000000000184e+00
3.133124000000000020e+00
2.922808999999999990e+00
3.205001000000000211e+00
2.697643999999999931e+00
2.556880000000000042e+00
3.309080999999999939e+00
3.085615000000000219e+00
3.006034999999999791e+00
2.738180999999999976e+00
2.938647000000000009e+00
2.786153999999999797e+00
2.456224999999999881e+00
3.548462999999999923e+00
2.388560000000000016e+00
2.774272999999999989e+00
3.708461999999999925e+00
2.584191000000000127e+00
3.440030999999999839e+00
2.955712999999999813e+00
2.856990000000000141e+00
4.105648000000000408e+00
2.188457999999999792e+00
2.544573000000000196e+00
2.435693000000000108e+00
3.455102000000000118e+00
2.994730000000000114e+00
2.650114999999999998e+00
2.686458000000000013e+00
2.434137999999999913e+00
2.154202000000000172e+00
2.076815999999999995e+00
3.744863000000000053e+00
2.607813999999999854e+00
2.378057000000000087e+00
3.261639999999999873e+00
2.815290000000000070e+00
3.433694000000000024e+00
2.909823999999999966e+00
3.068861000000000061e+00
3.053233999999999781e+00
3.064099000000000128e+00
2.693290000000000184e+00
2.396291000000000171e+00
2.832885999999999793e+00
3.658392000000000088e+00
2.303059999999999885e+00
2.834499999999999797e+00
2.355490999999999779e+00
2.984303999999999846e+00
2.771386999999999823e+00
2.825359999999999872e+00
1.995425000000000004e+00
2.584560999999999886e+00
3.357706999999999997e+00
2.665684000000000164e+00
3.427315999999999807e+00
2.365031999999999801e+00
3.293404000000000220e+00
2.397974000000000050e+00
2.690145999999999926e+00
3.120292000000000066e+00
2.578373000000000026e+00
3.008405999999999914e+00
4.073210999999999693e+00
3.099063000000000123e+00
3.019674000000000191e+00
2.593354000000000159e+00
2.963763999999999843e+00
2.578371999999999886e+00
3.014183000000000057e+00
2.386823000000000139e+00
2.520623000000000058e+00
3.227406999999999915e+00
3.637286000000000019e+00
3.453453000000000106e+00
2.614133999999999958e+00
2.869756000000000196e+00
2.892908999999999953e+00
2.647386000000000017e+00
3.027871000000000201e+00
3.179790000000000116e+00
3.183853000000000044e+00
3.328069999999999862e+00
2.650098999999999982e+00
2.723389000000000060e+00
2.562434999999999796e+00
2.985904999999999809e+00
2.468510000000000204e+00
3.108268999999999949e+00
3.020376999999999867e+00
2.687269999999999825e+00
2.930868999999999946e+00
3.511118999999999879e+00
3.259236000000000022e+00
2.861118999999999968e+00
2.779822999999999933e+00
2.655378999999999934e+00
2.460408999999999846e+00
3.087969999999999882e+00
2.281146999999999814e+00
2.579258999999999968e+00
3.402651999999999788e+00
2.790446000000000204e+00
2.778175000000000061e+00
2.955077999999999872e+00
4.007886000000000060e+00
3.337413999999999881e+00
2.859539999999999971e+00
3.039824999999999999e+00
2.788784999999999847e+00
2.459235000000000060e+00
2.207441999999999904e+00
3.525646000000000058e+00
2.242137000000000047e+00
2.526184999999999903e+00
2.890878999999999976e+00
2.689725000000000144e+00
2.896795000000000009e+00
2.734253999999999962e+00
2.838187000000000015e+00
3.092000000000000082e+00
2.694220000000000059e+00
3.138049999999999784e+00
3.205013999999999807e+00
3.169529999999999959e+00
3.034943999999999864e+00
3.069987999999999939e+00
2.585789999999999811e+00
2.762256999999999962e+00
2.495893000000000139e+00
3.016548999999999925e+00
3.144432999999999812e+00
2.943919000000000175e+00
2.764022000000000201e+00
3.218799999999999883e+00
3.125617999999999785e+00
2.401511000000000173e+00
2.727357000000000031e+00
2.588903000000000176e+00
2.924726999999999855e+00
2.483563999999999883e+00
3.477609999999999868e+00
3.004213000000000022e+00
2.582993000000000094e+00
2.605697000000000152e+00
2.657507999999999981e+00
2.475244000000000000e+00
3.071483999999999881e+00
2.609532999999999880e+00
2.698990999999999918e+00
2.716949000000000058e+00
3.211393999999999860e+00
2.641706000000000110e+00
2.592103999999999964e+00
2.653824999999999878e+00
2.932818999999999843e+00
3.007589999999999986e+00
2.554343999999999948e+00
2.834738999999999898e+00
2.738834000000000213e+00
3.399722999999999828e+00
3.242929999999999868e+00
2.526638000000000162e+00
2.778993999999999964e+00
2.982244000000000117e+00
2.962863000000000024e+00
3.034057999999999922e+00
2.768168000000000184e+00
2.465698000000000167e+00
3.294559000000000015e+00
2.873349999999999849e+00
3.132394000000000123e+00
2.477946999999999900e+00
2.675190000000000179e+00
2.689788000000000068e+00
2.402795999999999932e+00
2.766573000000000171e+00
3.225187000000000026e+00
2.808877999999999986e+00
3.384437000000000140e+00
2.418374000000000024e+00
2.704525999999999986e+00
2.500539999999999985e+00
3.132702999999999793e+00
2.810236999999999874e+00
2.684171999999999780e+00
2.944984999999999964e+00
2.834172999999999831e+00
2.937105999999999995e+00
2.800193999999999850e+00
2.221200000000000063e+00
2.989702999999999999e+00
2.678993999999999875e+00
3.190577000000000218e+00
2.700502999999999876e+00
2.311891000000000140e+00
3.145837999999999912e+00
2.575267999999999891e+00
3.140804000000000151e+00
2.760514000000000134e+00
2.916901999999999884e+00
3.274218999999999991e+00
2.309558000000000000e+00
2.658094000000000179e+00
2.825825000000000031e+00
2.978190000000000115e+00
2.608909000000000145e+00
2.555447000000000024e+00
2.954098999999999808e+00
2.512081999999999926e+00
2.809165000000000134e+00
2.661128000000000160e+00
2.739552000000000209e+00
2.509948000000000068e+00
2.307158999999999960e+00
3.269664999999999822e+00
2.456631999999999927e+00
3.238522000000000123e+00
2.876360000000000028e+00
2.364371999999999918e+00
4.211164000000000129e+00
2.517611000000000043e+00
2.597796000000000216e+00
3.061793999999999905e+00
3.718557000000000112e+00
2.440898999999999930e+00
2.783659000000000106e+00
3.259227000000000096e+00
2.622415999999999858e+00
2.674395000000000078e+00
2.641178000000000026e+00
2.314719999999999889e+00
2.777477000000000196e+00
2.871398999999999813e+00
3.312196999999999836e+00
2.307402000000000175e+00
3.332796000000000092e+00
2.414600000000000080e+00
2.695111999999999952e+00
2.741296999999999873e+00
3.145211000000000201e+00
2.459490999999999872e+00
2.832695000000000185e+00
3.399328999999999823e+00
3.048575000000000035e+00
2.719136000000000220e+00
3.053125000000000089e+00
2.566993000000000080e+00
2.428408999999999818e+00
2.970800000000000107e+00
2.869860000000000078e+00
2.673325000000000173e+00
2.667923000000000044e+00
3.217674000000000145e+00
2.453206999999999915e+00
2.969514999999999905e+00
2.122660000000000213e+00
2.415245999999999782e+00
3.245896999999999810e+00
3.150612000000000190e+00
2.430626999999999871e+00
3.027339000000000002e+00
3.249232000000000120e+00
2.878099999999999881e+00
2.572398999999999880e+00
3.126298999999999939e+00
2.984023000000000092e+00
2.907509999999999817e+00
2.398432000000000119e+00
2.533183000000000185e+00
2.853686000000000167e+00
2.913110000000000088e+00
2.994197000000000219e+00
2.505154000000000103e+00
3.025009999999999977e+00
2.764130999999999894e+00
2.815566000000000013e+00
3.068728999999999818e+00
2.758669999999999956e+00
2.769673000000000052e+00
2.708972000000000158e+00
2.908005000000000173e+00
3.236851000000000145e+00
2.492932000000000148e+00
2.829505000000000159e+00
2.720318999999999932e+00
2.602282999999999902e+00
2.813454999999999817e+00
2.648448000000000135e+00
2.517125000000000057e+00
2.460088999999999970e+00
2.967985000000000095e+00
2.539642000000000177e+00
3.215200999999999976e+00
2.439236000000000182e+00
3.481619999999999937e+00
3.273096999999999923e+00
2.869495000000000129e+00
2.802875999999999923e+00
3.287401000000000018e+00
3.108420999999999879e+00
3.587832999999999828e+00
2.822970000000000201e+00
3.010412000000000088e+00
2.891858000000000040e+00
2.863893000000000022e+00
3.245849000000000206e+00
3.790834999999999955e+00
2.887554000000000176e+00
2.627348000000000017e+00
3.010727999999999849e+00
2.926371000000000056e+00
3.164861000000000146e+00
2.822213999999999778e+00
2.861101999999999812e+00
2.800373000000000001e+00
2.538724999999999898e+00
2.588677000000000117e+00
2.591724000000000139e+00
2.791392000000000095e+00
2.894528999999999908e+00
2.701014999999999944e+00
2.921835000000000182e+00
2.477828999999999837e+00
2.568061000000000149e+00
2.580921000000000021e+00
2.705017999999999923e+00
2.664613000000000120e+00
2.893924999999999859e+00
2.804326999999999792e+00
2.662052999999999781e+00
2.678672000000000164e+00
2.609264000000000028e+00
2.700088000000000044e+00
2.924539999999999917e+00
2.473685999999999829e+00
2.569335999999999842e+00
2.490483999999999920e+00
2.899005999999999972e+00
3.014931999999999945e+00
2.817607999999999890e+00
2.852107000000000170e+00
2.998105999999999938e+00
2.726160999999999834e+00
2.459862000000000215e+00
2.713578000000000046e+00
2.559584000000000081e+00
2.792345000000000077e+00
2.847941000000000056e+00
2.945168999999999926e+00
2.867691000000000212e+00
2.684636999999999940e+00
2.942839999999999900e+00
2.738433999999999813e+00
2.643758000000000052e+00
2.782272999999999996e+00
2.398454000000000086e+00
2.486193999999999793e+00
3.718163999999999803e+00
2.855894999999999850e+00
3.085449000000000108e+00
2.465542999999999818e+00
2.502835000000000143e+00
2.913749999999999840e+00
2.608603000000000005e+00
2.381388999999999978e+00
2.717884000000000189e+00
2.946632000000000140e+00
2.775789000000000062e+00
2.655067999999999984e+00
2.848519000000000023e+00
3.085831999999999908e+00
2.595914000000000055e+00
2.571018000000000026e+00
3.176054000000000155e+00
2.511886000000000063e+00
2.582723000000000102e+00
3.505830000000000002e+00
2.789470000000000116e+00
3.016480000000000050e+00
3.163292999999999910e+00
2.804275000000000073e+00
3.237953000000000081e+00
2.556029999999999802e+00
2.937383000000000077e+00
2.657579000000000136e+00
3.093401000000000067e+00
2.325833999999999957e+00
2.379736999999999991e+00
3.122530999999999946e+00
3.127854999999999830e+00
3.228146999999999878e+00
2.076792000000000193e+00
2.981075999999999837e+00
2.768324999999999925e+00
2.302356000000000069e+00
3.386416999999999788e+00
2.666497999999999813e+00
2.820638000000000201e+00
2.608943000000000012e+00
2.979500999999999955e+00
3.050800000000000178e+00
2.841075000000000017e+00
2.911039000000000154e+00
3.034155999999999853e+00
3.679765999999999870e+00
3.055927000000000060e+00
2.662532000000000121e+00
2.956776000000000071e+00
2.878521000000000107e+00
2.599061999999999983e+00
2.411386999999999947e+00
3.146266999999999925e+00
2.221242000000000161e+00
2.610850000000000115e+00
3.606482999999999883e+00
2.901365000000000194e+00
3.049773000000000067e+00
2.137837000000000209e+00
3.192727999999999788e+00
3.734208999999999889e+00
2.359961999999999893e+00
2.218741000000000074e+00
2.554386000000000045e+00
3.809349999999999792e+00
2.965036000000000005e+00
2.470518999999999910e+00
2.938480999999999899e+00
2.294207000000000107e+00
2.548153999999999808e+00
2.161115999999999815e+00
3.274532000000000220e+00
2.430865999999999971e+00
3.013039000000000023e+00
3.730421000000000209e+00
2.954562000000000133e+00
3.547740000000000116e+00
2.497355999999999909e+00
3.425577999999999790e+00
3.144403000000000059e+00
2.522241999999999873e+00
3.521952999999999889e+00
2.479283999999999821e+00
3.009511999999999965e+00
3.297826000000000146e+00
2.713154999999999983e+00
2.445497000000000032e+00
2.069849000000000050e+00
3.327687000000000062e+00
2.968684000000000101e+00
3.098425000000000207e+00
2.686809999999999921e+00
2.527054000000000133e+00
3.666748000000000118e+00
2.631946999999999814e+00
3.652810999999999808e+00
2.589411999999999825e+00
2.720499999999999918e+00
2.910137000000000196e+00
2.305375000000000174e+00
3.732571999999999779e+00
3.102167000000000119e+00
2.883763000000000076e+00
3.234014999999999862e+00
3.036639999999999784e+00
2.804034999999999833e+00
2.904107000000000216e+00
3.488904999999999923e+00
2.351754000000000122e+00
2.980916000000000121e+00
2.709959000000000007e+00
2.707720000000000127e+00
3.051387000000000072e+00
3.300920000000000076e+00
2.838661999999999797e+00
3.070953999999999962e+00
2.499839999999999840e+00
2.690652000000000044e+00
2.483728999999999854e+00
3.380008000000000123e+00
2.751627000000000045e+00
2.877562000000000175e+00
3.274338999999999889e+00
2.495448999999999806e+00
2.748774000000000051e+00
3.344873999999999903e+00
3.056706000000000145e+00
2.265248000000000150e+00
3.151994000000000185e+00
2.758115999999999790e+00
2.660728000000000204e+00
2.946283999999999903e+00
3.161640999999999924e+00
2.823895999999999962e+00
2.312907000000000046e+00
2.973888999999999783e+00
3.135243000000000002e+00
2.940135999999999861e+00
2.812853000000000048e+00
2.736486000000000196e+00
3.125811999999999813e+00
3.407467000000000024e+00
2.856580000000000119e+00
3.011925000000000185e+00
2.633356000000000030e+00
2.785925999999999902e+00
2.667931999999999970e+00
2.990524000000000182e+00
2.948322999999999805e+00
2.756393999999999789e+00
2.478340000000000209e+00
3.037617000000000012e+00
3.193029000000000117e+00
2.593229000000000006e+00
2.632156999999999858e+00
2.745528999999999886e+00
2.640391000000000155e+00
2.768653000000000031e+00
2.867211999999999872e+00
2.474425000000000097e+00
3.419115000000000126e+00
2.271516999999999786e+00
3.008377999999999997e+00
2.470492999999999828e+00
2.909771000000000107e+00
2.710179999999999811e+00
2.920751999999999793e+00
2.328918999999999961e+00
2.491343000000000085e+00
2.703996000000000066e+00
2.872107999999999883e+00
2.632712000000000163e+00
2.344663000000000164e+00
2.922445999999999877e+00
2.542682999999999804e+00
3.163800999999999863e+00
2.486187999999999843e+00
2.574834000000000067e+00
2.373736000000000068e+00
3.039877999999999858e+00
3.077442000000000011e+00
3.071258999999999961e+00
2.591264999999999930e+00
2.707786000000000026e+00
2.887647999999999993e+00
2.275619999999999976e+00
2.695793999999999802e+00
3.129341000000000150e+00
2.842623000000000122e+00
2.865822999999999787e+00
2.971823000000000103e+00
3.275027999999999828e+00
2.442610000000000170e+00
2.801632999999999818e+00
3.140829999999999789e+00
2.891592999999999858e+00
2.582088999999999857e+00
2.525330999999999992e+00
2.847700999999999816e+00
3.085944000000000020e+00
3.132880000000000109e+00
2.274433000000000149e+00
3.114485999999999866e+00
3.207950999999999997e+00
2.378032000000000146e+00
2.789093999999999962e+00
3.071018000000000026e+00
2.918222000000000094e+00
2.371944000000000052e+00
2.558383000000000074e+00
2.916107999999999922e+00
2.271027999999999825e+00
2.803513999999999839e+00
2.871401000000000092e+00
2.576274999999999871e+00
2.473609000000000169e+00
2.893651000000000195e+00
2.864129000000000147e+00
2.871294999999999931e+00
2.987578000000000067e+00
2.515289000000000108e+00
3.005263999999999935e+00
2.522669000000000050e+00
2.748359999999999914e+00
2.517952000000000190e+00
2.544509999999999827e+00
2.971980999999999984e+00
2.830074999999999896e+00
2.616798000000000179e+00
2.700444000000000067e+00
2.564725999999999839e+00
2.715942000000000078e+00
3.189153999999999822e+00
2.959938999999999876e+00
2.613938999999999790e+00
2.764282999999999824e+00
3.241092999999999780e+00
2.726806999999999981e+00
3.073414000000000090e+00
2.531664999999999832e+00
2.863577999999999957e+00
2.843796000000000213e+00
2.892255000000000020e+00
2.456704000000000221e+00
2.591832999999999831e+00
2.977234999999999854e+00
2.779310999999999865e+00
2.425825999999999816e+00
3.027830999999999939e+00
2.462639999999999940e+00
2.669840000000000213e+00
2.887430999999999859e+00
2.751189000000000107e+00
2.559464000000000183e+00
2.422194999999999876e+00
3.410198999999999980e+00
2.437488000000000099e+00
3.592026000000000163e+00
2.795723000000000180e+00
2.575530000000000097e+00
2.782912000000000052e+00
2.335995000000000044e+00
2.657478999999999925e+00
2.890537000000000134e+00
3.451121999999999801e+00
2.558482000000000145e+00
2.809498000000000051e+00
2.829739000000000004e+00
2.785502000000000145e+00
2.344317999999999902e+00
3.184460000000000068e+00
2.868341000000000030e+00
2.574502999999999986e+00
2.630962999999999941e+00
3.457619999999999916e+00
2.659365999999999897e+00
2.817606000000000055e+00
2.786833999999999811e+00
2.545876999999999946e+00
2.725956000000000046e+00
3.369060000000000166e+00
2.339732999999999841e+00
2.956056999999999935e+00
3.313676000000000066e+00
3.241372999999999838e+00
2.742217999999999822e+00
2.834608999999999934e+00
2.818062999999999985e+00
2.444666999999999923e+00
3.236615000000000020e+00
2.921081000000000039e+00
3.056023000000000156e+00
2.620375000000000121e+00
3.248225999999999836e+00
2.688184999999999825e+00
2.638151000000000135e+00
2.534215999999999802e+00
2.715685000000000127e+00
3.582022999999999957e+00
3.401091000000000086e+00
2.714303000000000132e+00
3.091556000000000193e+00
3.039715999999999863e+00
3.220244000000000106e+00
2.895472999999999963e+00
2.940691999999999862e+00
2.521044999999999980e+00
2.710573000000000121e+00
2.288311000000000206e+00
2.883023000000000113e+00
2.542694000000000010e+00
2.818311000000000011e+00
2.968033999999999839e+00
2.585604000000000013e+00
2.984519000000000144e+00
2.931160000000000210e+00
2.995261999999999869e+00
3.485545000000000115e+00
2.474364000000000008e+00
3.185111000000000026e+00
2.972300999999999860e+00
2.700800999999999785e+00
2.649229000000000056e+00
2.828263000000000194e+00
3.188658000000000214e+00
2.295738000000000056e+00
2.884892999999999930e+00
2.604988000000000081e+00
2.676655999999999924e+00
2.695739999999999803e+00
2.737289999999999779e+00
2.695469000000000115e+00
2.701521000000000061e+00
3.021974999999999856e+00
2.568875999999999937e+00
2.797708999999999779e+00
2.528302000000000049e+00
2.679996000000000045e+00
2.274264000000000063e+00
2.752530999999999839e+00
2.981254999999999988e+00
3.356160000000000032e+00
2.471506000000000203e+00
3.041996999999999840e+00
2.921294000000000057e+00
2.905006999999999895e+00
2.833248000000000211e+00
2.601121000000000016e+00
3.061749999999999972e+00
2.707602000000000064e+00
2.895531000000000077e+00
2.752575000000000216e+00
3.364850999999999814e+00
2.618282000000000220e+00
2.350100999999999996e+00
2.510241000000000167e+00
2.807399000000000200e+00
2.412695999999999952e+00
2.748397000000000201e+00
2.828263999999999889e+00
3.421533000000000158e+00
2.635489000000000193e+00
3.160934999999999828e+00
2.520005999999999968e+00
2.851923999999999904e+00
3.397890999999999995e+00
2.835935000000000095e+00
2.888952999999999882e+00
2.697481999999999935e+00
2.856975999999999960e+00
2.438931000000000182e+00
2.667543999999999915e+00
2.814639000000000113e+00
3.031216999999999828e+00
3.181815999999999978e+00
2.724788999999999906e+00
3.010536000000000101e+00
3.044979000000000102e+00
2.883379999999999832e+00
3.274862000000000162e+00
2.547772999999999843e+00
2.842859999999999943e+00
2.575661999999999896e+00
2.821150999999999964e+00
3.035782999999999898e+00
2.820132000000000083e+00
2.743056999999999856e+00
2.583083999999999936e+00
2.632077000000000222e+00
2.850636999999999865e+00
2.869508999999999865e+00
3.062422999999999895e+00
3.179081000000000046e+00
2.697562000000000015e+00
2.656827999999999967e+00
2.285457000000000072e+00
2.704096999999999973e+00
2.746316999999999897e+00
3.672820999999999891e+00
2.757436999999999916e+00
2.963232000000000088e+00
2.705801999999999818e+00
2.944093000000000071e+00
2.949237000000000108e+00
3.563689000000000107e+00
2.311853999999999854e+00
2.703295999999999921e+00
3.252314000000000149e+00
2.715003999999999973e+00
3.023410000000000153e+00
3.141906999999999783e+00
2.201649999999999885e+00
2.343304999999999971e+00
2.745036999999999949e+00
3.077958000000000194e+00
2.739148000000000138e+00
2.761514000000000024e+00
3.634176000000000073e+00
2.849787000000000070e+00
2.443656999999999968e+00
2.721699999999999786e+00
2.938680000000000181e+00
2.960334000000000021e+00
2.534752000000000116e+00
2.934798999999999936e+00
2.683597999999999928e+00
3.579657000000000089e+00
2.728050000000000086e+00
2.612592999999999943e+00
2.947255000000000180e+00
2.780030000000000001e+00
2.608579999999999899e+00
2.491582999999999881e+00
2.875096000000000096e+00
2.602802000000000060e+00
2.270678999999999892e+00
3.233309000000000211e+00
2.567736000000000018e+00
2.920640999999999821e+00
2.385110000000000063e+00
2.813750000000000195e+00
2.905240000000000045e+00
2.716378999999999877e+00
2.248994000000000160e+00
2.560122999999999927e+00
3.689883000000000024e+00
2.829445999999999906e+00
2.679971000000000103e+00
2.978892000000000095e+00
2.602863999999999844e+00
2.692327000000000137e+00
2.254316000000000209e+00
2.686942999999999859e+00
2.404920999999999864e+00
2.474920000000000009e+00
3.497065000000000090e+00
2.645856999999999903e+00
3.310919999999999863e+00
2.369139000000000106e+00
2.771754000000000051e+00
3.387280000000000069e+00
2.634692999999999952e+00
2.636737000000000108e+00
2.461683999999999983e+00
3.487820999999999838e+00
3.193290000000000184e+00
2.566670999999999925e+00
2.536900999999999851e+00
2.581490000000000062e+00
2.466270999999999880e+00
2.515074999999999950e+00
3.141671000000000102e+00
2.518711000000000144e+00
2.487893000000000132e+00
3.872967000000000048e+00
3.107721999999999873e+00
3.313604999999999912e+00
2.591507000000000005e+00
2.936309000000000058e+00
3.052783999999999942e+00
2.815503000000000089e+00
2.852876000000000190e+00
2.612713999999999981e+00
2.713224999999999998e+00
3.923184000000000005e+00
2.630983000000000072e+00
2.888323000000000196e+00
2.513406999999999947e+00
3.025145000000000195e+00
2.388466999999999896e+00
3.124019000000000101e+00
2.980366000000000071e+00
2.796265000000000001e+00
3.707419999999999938e+00
3.203138000000000041e+00
3.025364999999999860e+00
3.240069000000000088e+00
2.865542000000000034e+00
3.254554999999999865e+00
3.056540000000000035e+00
2.585474000000000050e+00
2.459658999999999818e+00
2.809223999999999943e+00
3.668985000000000163e+00
2.906441000000000052e+00
2.771142999999999912e+00
3.251768000000000214e+00
3.040229000000000070e+00
2.645097999999999949e+00
3.135667999999999900e+00
3.118208000000000091e+00
2.477400999999999964e+00
3.495096000000000203e+00
3.076690000000000147e+00
2.777096999999999927e+00
2.859780000000000211e+00
3.062971000000000110e+00
2.745500999999999969e+00
2.678444999999999965e+00
2.789706999999999937e+00
2.789878999999999998e+00
2.916180000000000216e+00
4.154224000000000139e+00
2.748785999999999952e+00
2.894642000000000159e+00
2.804110000000000102e+00
3.748400999999999872e+00
2.702272999999999925e+00
2.705524000000000040e+00
2.538872000000000018e+00
2.657875000000000210e+00
2.846210999999999824e+00
2.727339999999999876e+00
2.803942999999999852e+00
2.527047000000000043e+00
2.254097999999999935e+00
3.064814999999999845e+00
3.024014999999999898e+00
3.035760999999999932e+00
2.946588000000000207e+00
2.979064999999999852e+00
3.225547999999999860e+00
2.550953999999999944e+00
3.063534000000000201e+00
2.293823000000000167e+00
3.820368000000000208e+00
2.902630999999999961e+00
2.205430999999999919e+00
2.779455000000000009e+00
2.850426000000000126e+00
2.964939000000000213e+00
2.566837000000000035e+00
3.148966000000000154e+00
2.544938000000000144e+00
2.883216000000000001e+00
2.734306999999999821e+00
2.570949000000000151e+00
2.414855000000000196e+00
2.826459999999999972e+00
3.054774999999999796e+00
3.414501000000000008e+00
2.931348999999999982e+00
2.962666000000000022e+00
2.910559999999999814e+00
2.754042000000000101e+00
2.398741999999999930e+00
2.485624000000000056e+00
2.182484999999999786e+00
2.605141999999999847e+00
3.002609000000000083e+00
2.939829000000000025e+00
2.933886000000000216e+00
2.529361999999999888e+00
2.441676999999999875e+00
2.782589999999999897e+00
2.545424000000000131e+00
3.006817999999999991e+00
2.616131999999999902e+00
2.729694999999999983e+00
2.837565000000000115e+00
2.629795999999999800e+00
3.069433000000000078e+00
2.394204999999999917e+00
2.444646999999999792e+00
2.185731999999999786e+00
2.341774000000000022e+00
2.464863999999999944e+00
2.865181000000000200e+00
2.846646999999999927e+00
3.180734999999999868e+00
2.653739999999999988e+00
3.235628000000000171e+00
3.089430000000000121e+00
2.580003000000000046e+00
2.432726000000000166e+00
2.901775999999999911e+00
2.787500999999999785e+00
2.374241000000000046e+00
3.148467000000000127e+00
3.018669000000000047e+00
3.633650999999999964e+00
2.842598000000000180e+00
2.783745999999999832e+00
3.366595999999999922e+00
2.714056999999999942e+00
2.833464000000000205e+00
3.088865999999999890e+00
2.899237999999999982e+00
3.185411000000000215e+00
3.150275999999999854e+00
3.184102000000000210e+00
2.690265999999999824e+00
3.141856000000000204e+00
2.312015999999999849e+00
2.799787999999999943e+00
2.803560000000000052e+00
2.481437000000000115e+00
2.866929999999999978e+00
2.746611000000000136e+00
3.274586999999999914e+00
2.360027000000000097e+00
2.290723999999999982e+00
2.785569999999999879e+00
2.474925999999999959e+00
2.883278999999999925e+00
2.829762000000000111e+00
3.378397999999999790e+00
2.721673000000000009e+00
2.553993000000000180e+00
2.928830000000000044e+00
2.577020999999999784e+00
2.896265999999999785e+00
2.727476999999999929e+00
3.426566999999999918e+00
2.950524000000000147e+00
2.661115000000000119e+00
3.249239999999999906e+00
2.704651000000000138e+00
2.577316000000000162e+00
2.124624999999999986e+00
2.583566999999999947e+00
2.620439999999999880e+00
2.613977999999999913e+00
2.619350999999999985e+00
2.841347999999999985e+00
3.511451000000000100e+00
2.400025999999999993e+00
2.673020999999999869e+00
3.148674999999999891e+00
2.681153999999999815e+00
2.416852000000000000e+00
3.123010999999999981e+00
2.480091999999999963e+00
2.400401000000000007e+00
2.556599999999999984e+00
3.259301999999999921e+00
2.451623999999999803e+00
2.637607000000000035e+00
3.275757000000000030e+00
2.566813999999999929e+00
2.702218999999999927e+00
2.893295999999999868e+00
2.563855999999999913e+00
3.324246000000000034e+00
3.221817999999999849e+00
2.604264999999999830e+00
2.584384000000000015e+00
2.744867000000000168e+00
2.599905999999999828e+00
2.462213999999999903e+00
3.082234999999999836e+00
2.982692999999999817e+00
2.530653000000000041e+00
2.694747000000000003e+00
3.233333000000000013e+00
2.534619000000000177e+00
2.689856999999999942e+00
2.498609000000000080e+00
2.793522999999999978e+00
2.667368999999999879e+00
2.961856000000000044e+00
2.540423000000000098e+00
2.725565000000000015e+00
2.945052000000000003e+00
3.149849999999999817e+00
2.478409000000000084e+00
2.733461000000000141e+00
2.923362000000000016e+00
2.545491999999999866e+00
2.516284999999999883e+00
3.552395000000000191e+00
2.900694999999999801e+00
2.889991999999999894e+00
2.880974999999999842e+00
2.679783000000000026e+00
2.721964999999999968e+00
2.601752999999999982e+00
2.708911000000000069e+00
3.114357000000000042e+00
2.852545000000000108e+00
2.618256999999999834e+00
3.013729000000000102e+00
3.261392999999999986e+00
3.027696000000000165e+00
2.715345000000000120e+00
3.279002999999999890e+00
2.559280999999999917e+00
2.726266999999999996e+00
3.143444999999999823e+00
2.814165000000000028e+00
2.596756000000000064e+00
2.202510999999999886e+00
2.846731000000000122e+00
2.404059999999999864e+00
2.838118999999999836e+00
2.422862999999999989e+00
2.731281000000000070e+00
2.842842999999999787e+00
2.628899000000000097e+00
2.717626999999999793e+00
3.165932999999999886e+00
3.326560000000000183e+00
2.980290000000000106e+00
2.300527999999999906e+00
3.062713000000000019e+00
2.760828000000000060e+00
2.901457999999999871e+00
2.946781000000000095e+00
2.412187999999999999e+00
2.530461999999999989e+00
2.656514000000000042e+00
2.841248000000000218e+00
2.846312000000000175e+00
2.262300000000000200e+00
2.693559000000000037e+00
2.885235000000000216e+00
2.857613000000000181e+00
3.315144999999999786e+00
2.363834999999999908e+00
3.045655000000000001e+00
2.986143999999999910e+00
3.692467999999999861e+00
3.221223000000000170e+00
2.887386999999999926e+00
2.753953999999999791e+00
2.732597999999999860e+00
3.124280999999999864e+00
3.496710000000000207e+00
2.358445000000000125e+00
2.758916999999999842e+00
2.707631000000000121e+00
2.602599999999999802e+00
2.964910000000000156e+00
2.659825999999999802e+00
3.239564000000000110e+00
3.057262000000000146e+00
3.069317999999999991e+00
2.271996999999999822e+00
2.666955999999999882e+00
2.728480999999999934e+00
3.584309000000000189e+00
2.733039999999999914e+00
3.014009999999999856e+00
2.435391999999999779e+00
3.269625000000000004e+00
3.026149000000000200e+00
2.844301999999999886e+00
2.457298999999999900e+00
2.570434000000000108e+00
2.639085000000000125e+00
2.565701999999999927e+00
3.062310999999999783e+00
2.674484999999999779e+00
2.607437000000000005e+00
2.558530000000000193e+00
2.930216000000000154e+00
2.643149000000000193e+00
2.370986999999999956e+00
2.927455000000000140e+00
2.948033999999999821e+00
2.232038000000000189e+00
2.602081000000000088e+00
2.646663000000000210e+00
2.521761000000000141e+00
3.089701999999999948e+00
2.537024999999999864e+00
2.456933999999999951e+00
2.684504000000000001e+00
2.967883000000000049e+00
2.486737000000000197e+00
2.780396000000000090e+00
2.893831000000000042e+00
3.080636000000000152e+00
2.877403000000000155e+00
2.757102999999999859e+00
2.595511000000000124e+00
2.721805999999999948e+00
2.686131000000000046e+00
3.564621999999999957e+00
2.444983000000000128e+00
2.615832000000000157e+00
2.331148000000000220e+00
3.073916999999999788e+00
2.868119999999999781e+00
2.825270000000000170e+00
2.245084999999999997e+00
2.615629000000000204e+00
3.051168999999999798e+00
2.627575000000000216e+00
2.746771999999999991e+00
3.277153999999999900e+00
3.000141000000000169e+00
2.434162000000000159e+00
2.353473999999999844e+00
2.819831000000000198e+00
2.523146999999999807e+00
2.579486999999999863e+00
3.846020999999999912e+00
2.273871999999999893e+00
2.868705999999999978e+00
2.462426999999999921e+00
3.193369000000000124e+00
2.865612000000000048e+00
2.580131000000000174e+00
3.353882000000000030e+00
3.057431999999999928e+00
3.012944000000000067e+00
2.670045000000000002e+00
2.249185000000000212e+00
3.029793999999999876e+00
2.637573000000000167e+00
2.844387999999999916e+00
2.333950000000000191e+00
3.109789999999999832e+00
2.525570000000000093e+00
2.601722999999999786e+00
3.807570999999999817e+00
2.486889000000000127e+00
2.920573999999999781e+00
2.927830000000000155e+00
3.211019999999999985e+00
2.793204999999999938e+00
2.711329000000000100e+00
2.704454999999999831e+00
2.343522999999999801e+00
3.132169999999999899e+00
3.209211999999999954e+00
2.298604000000000092e+00
2.735233000000000025e+00
2.443259999999999987e+00
2.813684999999999992e+00
2.623317000000000121e+00
2.745471999999999912e+00
2.803837000000000135e+00
2.736286999999999914e+00
3.520307999999999993e+00
2.919293000000000138e+00
3.558866000000000085e+00
2.404085999999999945e+00
3.916786999999999797e+00
3.027102999999999877e+00
2.597392000000000145e+00
2.239354000000000067e+00
2.462308000000000163e+00
3.270796999999999954e+00
3.046081000000000039e+00
2.800520000000000120e+00
2.611422000000000132e+00
2.756679000000000102e+00
2.586008999999999780e+00
2.211707000000000090e+00
3.247924999999999951e+00
2.443261999999999823e+00
2.388015000000000221e+00
3.398082000000000047e+00
3.154507999999999868e+00
2.969440000000000079e+00
2.512073000000000000e+00
3.214850999999999903e+00
3.578498000000000179e+00
2.774109999999999854e+00
2.421661999999999981e+00
3.171962999999999866e+00
3.192162999999999862e+00
3.455477999999999827e+00
3.170876999999999946e+00
3.032319999999999904e+00
2.444062999999999874e+00
3.095819999999999794e+00
2.519686000000000092e+00
2.492620000000000058e+00
2.927782999999999802e+00
2.653077999999999825e+00
3.415973000000000148e+00
2.947805999999999926e+00
2.673881000000000174e+00
2.592537999999999787e+00
3.059966999999999882e+00
2.992580999999999936e+00
2.484900999999999804e+00
2.629617999999999789e+00
2.762544999999999806e+00
2.770103000000000204e+00
3.830366999999999855e+00
3.283415999999999890e+00
2.808606000000000158e+00
2.286899000000000015e+00
3.484605999999999870e+00
2.508208000000000215e+00
2.620524000000000076e+00
2.784793000000000074e+00
2.423329999999999984e+00
3.149471000000000132e+00
2.690875999999999824e+00
2.785095000000000098e+00
2.870947000000000138e+00
2.569357999999999809e+00
2.903122000000000202e+00
2.609493000000000062e+00
2.438499000000000194e+00
3.064067000000000096e+00
2.955197000000000074e+00
3.785547000000000217e+00
2.687606999999999857e+00
2.368221000000000132e+00
2.844033000000000033e+00
2.820374000000000159e+00
2.486784000000000106e+00
2.613677000000000028e+00
3.014041000000000192e+00
2.421281000000000017e+00
2.774757999999999836e+00
2.953894000000000020e+00
2.742465000000000153e+00
2.725394000000000094e+00
3.127749999999999808e+00
3.138793000000000166e+00
2.355309000000000097e+00
2.695809999999999818e+00
3.116035000000000110e+00
2.597485999999999962e+00
3.074006999999999934e+00
2.947646999999999906e+00
3.283259000000000150e+00
2.475346000000000046e+00
3.258429000000000020e+00
2.672679000000000027e+00
2.493818999999999786e+00
2.964423000000000030e+00
2.446368999999999794e+00
2.726602000000000192e+00
2.636673000000000044e+00
2.860307999999999851e+00
2.986450000000000049e+00
2.631064999999999987e+00
3.086249000000000020e+00
2.695942000000000061e+00
2.337537999999999894e+00
3.036280999999999786e+00
2.823252999999999791e+00
3.385081000000000007e+00
2.608152000000000026e+00
3.154081000000000135e+00
3.219939000000000107e+00
2.729267000000000110e+00
2.718059999999999921e+00
2.636750000000000149e+00
2.563892000000000060e+00
2.522940999999999878e+00
2.842462999999999962e+00
2.525443000000000104e+00
3.418733000000000022e+00
2.534316000000000013e+00
2.473916000000000004e+00
2.693912999999999780e+00
2.774766000000000066e+00
2.566615999999999786e+00
2.890714000000000006e+00
2.867037999999999975e+00
2.832845999999999975e+00
3.128684999999999938e+00
3.101154000000000188e+00
2.689988000000000046e+00
3.237830999999999904e+00
2.396697000000000077e+00
3.248330999999999857e+00
2.877956000000000181e+00
2.607542000000000026e+00
2.782585000000000086e+00
2.643098999999999865e+00
2.650224999999999831e+00
2.814553999999999778e+00
2.213677000000000117e+00
2.608821999999999974e+00
2.802446000000000215e+00
3.079690999999999956e+00
2.987315999999999860e+00
2.593906000000000045e+00
2.906197000000000141e+00
2.857492000000000143e+00
3.249587000000000003e+00
2.692717000000000027e+00
3.269264000000000170e+00
2.653852000000000100e+00
2.874204999999999899e+00
2.791684000000000054e+00
3.116547999999999874e+00
2.702802999999999845e+00
2.443947000000000092e+00
2.591082000000000107e+00
2.871490000000000098e+00
2.606597999999999971e+00
2.662491999999999859e+00
2.531305000000000138e+00
2.599857000000000085e+00
2.695262000000000047e+00
2.582491999999999788e+00
3.211921999999999944e+00
2.328920000000000101e+00
3.381453000000000042e+00
2.564923999999999982e+00
2.608570999999999973e+00
2.435024999999999995e+00
2.596022000000000052e+00
2.425234000000000112e+00
2.766995000000000093e+00
3.205909999999999815e+00
2.834433000000000202e+00
2.508313999999999933e+00
2.938191000000000219e+00
3.743846000000000007e+00
2.438550000000000217e+00
2.570272999999999808e+00
2.824498000000000175e+00
2.775593999999999895e+00
2.570094999999999796e+00
3.272813999999999890e+00
2.576265999999999945e+00
2.722434999999999938e+00
2.499931000000000125e+00
2.545796000000000170e+00
2.798179000000000194e+00
2.850436999999999887e+00
2.561167999999999889e+00
3.038569999999999993e+00
3.384281999999999790e+00
3.014193000000000122e+00
2.312847999999999793e+00
3.166672999999999849e+00
2.507290999999999936e+00
3.022838000000000136e+00
2.284146999999999927e+00
2.699727999999999906e+00
2.648822000000000010e+00
2.492405000000000204e+00
2.912258000000000013e+00
2.111527000000000154e+00
2.961189000000000071e+00
2.846890999999999838e+00
2.228997000000000117e+00
2.574829999999999952e+00
2.572049999999999947e+00
2.572670000000000012e+00
3.092918000000000056e+00
3.279959999999999987e+00
2.656906999999999908e+00
2.507029999999999870e+00
3.215594999999999981e+00
3.211955999999999811e+00
2.772641999999999829e+00
2.330880000000000063e+00
2.586984000000000172e+00
2.550959999999999894e+00
2.410531000000000201e+00
3.335576999999999792e+00
2.411516999999999911e+00
3.278048000000000073e+00
2.661607000000000056e+00
2.573704000000000214e+00
3.013364000000000154e+00
2.768024000000000040e+00
2.512760999999999800e+00
3.193149000000000015e+00
3.404513999999999818e+00
3.453711000000000197e+00
3.270049000000000206e+00
3.152419000000000082e+00
2.801318000000000197e+00
2.538551000000000002e+00
2.681578000000000017e+00
3.545164000000000204e+00
2.909311000000000202e+00
2.504890000000000061e+00
3.256371999999999822e+00
2.604090999999999934e+00
3.114536000000000193e+00
2.957997000000000209e+00
2.642246000000000095e+00
3.144500999999999991e+00
2.810926999999999953e+00
2.363662999999999847e+00
2.947122999999999937e+00
3.286032000000000064e+00
3.560839000000000087e+00
2.497583000000000109e+00
2.894038999999999806e+00
2.953485000000000138e+00
2.975607000000000113e+00
2.654316999999999815e+00
3.221766000000000130e+00
2.558765999999999874e+00
2.235088999999999881e+00
2.769505000000000106e+00
2.634587999999999930e+00
2.991859999999999964e+00
3.023578000000000099e+00
2.319402000000000186e+00
3.166408000000000111e+00
2.324167000000000094e+00
2.565179999999999794e+00
3.595041000000000153e+00
3.008467000000000002e+00
2.551013999999999893e+00
2.542151000000000050e+00
2.904872999999999816e+00
3.041138000000000119e+00
2.676112999999999964e+00
2.835958000000000201e+00
2.342617000000000171e+00
2.280124999999999957e+00
2.282995000000000108e+00
2.762728000000000073e+00
2.672966999999999871e+00
2.116652000000000200e+00
2.591521999999999881e+00
2.807640999999999831e+00
2.673516999999999921e+00
3.260616999999999877e+00
2.609643999999999853e+00
2.820676000000000183e+00
2.644035000000000135e+00
3.486922999999999995e+00
2.603270999999999891e+00
2.553269999999999929e+00
2.956186999999999898e+00
2.654673999999999978e+00
2.651619000000000170e+00
2.676353999999999900e+00
2.248543000000000180e+00
2.641002999999999989e+00
2.715491999999999795e+00
2.926919999999999966e+00
2.968212999999999990e+00
2.376145999999999869e+00
2.434886999999999802e+00
2.750017000000000156e+00
2.845812000000000008e+00
2.246309999999999807e+00
2.685264000000000095e+00
2.986695999999999795e+00
3.860310999999999826e+00
2.704609000000000041e+00
3.079123000000000054e+00
2.751897000000000038e+00
2.889429999999999943e+00
3.006615000000000038e+00
2.878861999999999810e+00
3.037078000000000166e+00
2.438163999999999998e+00
2.837784999999999780e+00
2.468701999999999952e+00
2.315083000000000002e+00
3.293324999999999836e+00
2.756505999999999901e+00
2.786761999999999961e+00
2.580792000000000197e+00
3.410552000000000028e+00
2.963010999999999839e+00
2.618330999999999964e+00
3.483772000000000091e+00
2.728477999999999959e+00
2.596546000000000021e+00
3.076255999999999879e+00
2.679313000000000056e+00
2.691282999999999870e+00
2.423280000000000101e+00
2.826646000000000214e+00
2.536064000000000096e+00
2.735025999999999957e+00
2.624397999999999787e+00
2.821486999999999856e+00
3.112985999999999809e+00
3.289788000000000157e+00
2.539730000000000043e+00
2.503312999999999899e+00
2.620643999999999973e+00
3.180064999999999920e+00
2.887001000000000150e+00
3.880128000000000021e+00
2.525568999999999953e+00
3.141779999999999795e+00
2.715923000000000087e+00
3.029262000000000121e+00
2.948792000000000080e+00
2.552658999999999789e+00
2.595040000000000013e+00
2.789517000000000024e+00
3.241741000000000206e+00
2.662802999999999809e+00
2.915772000000000030e+00
2.501803000000000221e+00
3.257746000000000031e+00
2.729073000000000082e+00
2.599242999999999970e+00
2.205246999999999957e+00
2.389461999999999975e+00
2.516716000000000175e+00
3.622374999999999901e+00
2.569176000000000126e+00
2.677181000000000033e+00
2.501729000000000092e+00
3.309161000000000019e+00
3.112772000000000094e+00
2.083368999999999804e+00
2.606389000000000067e+00
2.656752000000000002e+00
3.464316999999999869e+00
2.719686999999999966e+00
2.666939000000000171e+00
3.069590999999999958e+00
2.974253000000000036e+00
2.764454000000000189e+00
2.658090000000000064e+00
2.607669000000000015e+00
2.357968000000000064e+00
2.573250999999999955e+00
3.169103999999999921e+00
2.767872000000000110e+00
2.586046000000000067e+00
2.787888999999999839e+00
3.247433000000000014e+00
2.897539999999999782e+00
2.493752000000000191e+00
2.429101000000000177e+00
2.532637999999999945e+00
2.667425999999999853e+00
2.965923000000000087e+00
2.810474999999999834e+00
2.877911000000000108e+00
2.339580000000000215e+00
3.110656000000000088e+00
2.694519000000000108e+00
2.692299000000000220e+00
2.345137999999999945e+00
2.741636999999999880e+00
3.509708999999999968e+00
2.667749999999999844e+00
2.599988000000000188e+00
2.617903999999999787e+00
3.244288000000000061e+00
2.812279000000000195e+00
2.395845000000000002e+00
2.593944000000000027e+00
3.099966999999999917e+00
2.876631999999999856e+00
3.368813999999999975e+00
3.159888000000000030e+00
2.579018000000000033e+00
2.449143999999999988e+00
3.071807000000000176e+00
2.521075999999999873e+00
2.667228999999999850e+00
2.469126999999999850e+00
2.920850999999999864e+00
3.404942999999999831e+00
3.161286000000000040e+00
2.897175999999999974e+00
3.070967000000000002e+00
3.284196000000000115e+00
2.786108000000000029e+00
2.676737999999999840e+00
2.725096999999999881e+00
2.744234000000000062e+00
2.783466999999999913e+00
3.125707999999999931e+00
2.853126000000000051e+00
2.809080999999999939e+00
2.451900999999999886e+00
3.158850999999999853e+00
2.539568000000000048e+00
2.553078000000000181e+00
2.693445999999999785e+00
2.674300999999999817e+00
2.922339000000000020e+00
3.287268000000000079e+00
2.715443000000000051e+00
2.603946999999999790e+00
3.663872000000000018e+00
2.732355000000000089e+00
2.744238000000000177e+00
2.484579000000000093e+00
2.831399999999999917e+00
3.032321000000000044e+00
3.408765999999999963e+00
2.819628999999999941e+00
2.828555999999999848e+00
2.546553999999999984e+00
3.407315000000000094e+00
2.847510000000000208e+00
2.595502999999999894e+00
3.109631999999999952e+00
2.388021999999999867e+00
3.104674999999999851e+00
2.505211000000000077e+00
3.189960999999999824e+00
2.651956999999999898e+00
3.138533999999999935e+00
3.362922999999999885e+00
2.669007999999999825e+00
3.332059999999999800e+00
3.254410000000000025e+00
3.186519000000000101e+00
3.579124000000000194e+00
2.481717999999999869e+00
2.758283000000000040e+00
2.678878999999999788e+00
3.281662999999999997e+00
2.668419999999999792e+00
3.631585999999999981e+00
2.405886000000000191e+00
2.381461999999999968e+00
2.584419000000000022e+00
2.913527000000000200e+00
2.687809999999999810e+00
2.908380999999999883e+00
2.228032999999999930e+00
2.923216000000000037e+00
2.399989999999999846e+00
2.421466999999999814e+00
3.124258000000000202e+00
3.032592999999999872e+00
3.184733000000000036e+00
3.551337000000000188e+00
2.967995999999999857e+00
2.031730000000000036e+00
2.929189000000000043e+00
3.034518999999999966e+00
2.806557000000000190e+00
2.781677999999999873e+00
2.655800999999999856e+00
3.117739999999999956e+00
2.848184999999999967e+00
2.899048000000000069e+00
3.327066999999999997e+00
2.581580000000000208e+00
3.120385000000000186e+00
2.862026000000000181e+00
2.866438000000000041e+00
2.746602000000000210e+00
2.514526000000000039e+00
3.172061999999999937e+00
2.831532000000000160e+00
3.063492999999999800e+00
2.431340000000000057e+00
2.947064000000000128e+00
2.829222000000000126e+00
2.966902999999999846e+00
2.307767999999999819e+00
2.543623000000000189e+00
3.137560999999999822e+00
3.019591999999999832e+00
2.857384999999999842e+00
3.169601999999999808e+00
2.301420999999999939e+00
2.637764000000000220e+00
3.015473000000000070e+00
3.004989999999999828e+00
2.932695999999999970e+00
2.640309999999999935e+00
3.373616000000000170e+00
2.534269999999999801e+00
2.964125999999999816e+00
3.034552999999999834e+00
2.792441999999999869e+00
2.496255999999999808e+00
2.994453000000000031e+00
2.283541000000000043e+00
2.500218999999999969e+00
3.109468999999999816e+00
2.988068999999999864e+00
3.025741000000000014e+00
3.228267999999999915e+00
2.706898999999999944e+00
2.881714999999999804e+00
2.318153000000000130e+00
2.869836999999999971e+00
3.066485000000000127e+00
2.549976000000000020e+00
2.948446000000000122e+00
2.480078999999999922e+00
3.491038000000000086e+00
2.841082999999999803e+00
2.720149999999999846e+00
2.470083999999999946e+00
2.533510999999999846e+00
2.743294999999999817e+00
2.987724000000000046e+00
2.876304000000000194e+00
2.698879999999999946e+00
2.806871000000000116e+00
3.224304000000000059e+00
2.177763999999999811e+00
2.500404000000000071e+00
2.827026000000000039e+00
2.468620000000000037e+00
2.701394000000000073e+00
2.483743000000000034e+00
3.511378000000000110e+00
2.679584000000000188e+00
3.419388000000000094e+00
2.611432999999999893e+00
3.257549000000000028e+00
2.745969999999999800e+00
2.423795999999999840e+00
2.656724000000000085e+00
2.670103000000000115e+00
3.259765999999999941e+00
2.788625999999999827e+00
2.879677000000000042e+00
2.700333999999999790e+00
2.192423999999999928e+00
2.514771999999999785e+00
2.869288000000000061e+00
3.100239000000000189e+00
2.849158000000000079e+00
2.616406000000000009e+00
3.470296999999999965e+00
2.717391999999999808e+00
2.986578000000000177e+00
2.412239000000000022e+00
2.187552999999999859e+00
2.945027000000000061e+00
2.717951999999999924e+00
2.909966999999999970e+00
3.220152000000000125e+00
3.259618000000000126e+00
2.658977999999999842e+00
2.476716000000000140e+00
3.088576000000000210e+00
3.037472000000000172e+00
2.313470999999999833e+00
2.930255999999999972e+00
2.889172999999999991e+00
3.054629999999999956e+00
2.745934000000000097e+00
3.455516999999999950e+00
2.828977000000000075e+00
2.976291999999999938e+00
2.710993000000000208e+00
2.496586000000000194e+00
2.696900999999999993e+00
3.102466000000000168e+00
2.572560000000000180e+00
2.879891000000000201e+00
3.211961000000000066e+00
3.005478999999999790e+00
2.551016999999999868e+00
3.345559000000000172e+00
2.277982000000000173e+00
2.794602999999999948e+00
2.761858000000000146e+00
2.827888000000000179e+00
2.447207000000000132e+00
2.159348000000000045e+00
3.284539000000000097e+00
2.737124000000000112e+00
2.816114999999999924e+00
2.708377000000000034e+00
3.019069000000000003e+00
3.221213000000000104e+00
2.654803999999999942e+00
2.976748999999999867e+00
2.675349000000000199e+00
3.215205999999999786e+00
2.706817000000000029e+00
2.549012999999999973e+00
3.633013000000000048e+00
2.498765999999999821e+00
2.658700000000000063e+00
4.013544999999999696e+00
2.709405999999999981e+00
3.399032000000000053e+00
2.029584999999999972e+00
2.780679999999999819e+00
2.578365999999999936e+00
2.861629999999999896e+00
2.608779000000000181e+00
2.636438000000000059e+00
3.128442000000000167e+00
2.364533000000000218e+00
3.045062000000000157e+00
2.973027999999999782e+00
3.191209000000000184e+00
3.133363000000000120e+00
2.456068000000000140e+00
2.897883999999999904e+00
2.535365000000000091e+00
2.965910000000000046e+00
3.002334999999999976e+00
2.337683999999999873e+00
2.608538999999999941e+00
2.438495000000000079e+00
2.645173999999999914e+00
2.563998000000000221e+00
3.271434999999999871e+00
3.089392999999999834e+00
2.460351999999999872e+00
2.888374999999999915e+00
2.697620999999999825e+00
3.150673999999999975e+00
2.955276000000000014e+00
3.062044000000000210e+00
3.119517999999999791e+00
2.591746999999999801e+00


==> plots/data/f030_aes_100other_check_10k/tvals_signed.txt <==
-2.860536000000000190e+00
-2.332345000000000113e+00
2.328316000000000052e+00
-3.545109000000000066e+00
-2.618171999999999944e+00
-3.164290999999999965e+00
2.817073000000000160e+00
-2.133338999999999874e+00
-2.520557000000000158e+00
-3.148954999999999949e+00
-3.044643000000000210e+00
2.836205999999999783e+00
-2.777613000000000110e+00
-2.777810999999999808e+00
2.762201000000000128e+00
-2.798119999999999941e+00
-2.160308999999999813e+00
-3.116531999999999858e+00
-2.663676000000000155e+00
-2.947678999999999938e+00
-2.421699999999999964e+00
-2.651089999999999947e+00
-2.524544999999999817e+00
-2.247710000000000097e+00
-4.289439999999999920e+00
2.613474000000000075e+00
2.603883000000000170e+00
-2.762176000000000187e+00
-3.090126000000000150e+00
-2.763239000000000001e+00
2.920690000000000008e+00
-2.998715999999999937e+00
-2.775611000000000050e+00
-2.634812999999999850e+00
-3.122780999999999807e+00
-2.913936000000000082e+00
-2.897857000000000127e+00
-2.240259000000000000e+00
-3.274592999999999865e+00
-2.521707000000000143e+00
-2.934165000000000134e+00
-3.059759000000000118e+00
-2.745261999999999869e+00
-2.661354000000000219e+00
-3.160177000000000014e+00
-2.722379999999999800e+00
-3.162183000000000188e+00
2.784190999999999860e+00
2.599352000000000107e+00
2.365549999999999820e+00
-2.648404999999999898e+00
2.767778999999999989e+00
-3.061494999999999855e+00
-2.986041000000000167e+00
-2.806392000000000220e+00
-3.355202999999999935e+00
-3.118625000000000203e+00
-3.072166000000000174e+00
2.628128999999999937e+00
2.810932000000000208e+00
-2.741584000000000021e+00
-2.678026000000000018e+00
-2.627410999999999941e+00
-3.061342999999999925e+00
-3.879607000000000028e+00
-2.863906000000000063e+00
-3.033850999999999853e+00
2.514343999999999912e+00
2.570335000000000036e+00
-2.880154000000000103e+00
-3.193045000000000133e+00
-2.989485000000000170e+00
3.333819000000000088e+00
2.244035999999999920e+00
3.173651000000000000e+00
-2.352126999999999857e+00
2.481288999999999856e+00
-2.235065000000000079e+00
-2.503131000000000217e+00
-2.588766000000000123e+00
-2.737121000000000137e+00
-2.232833999999999985e+00
2.846900000000000208e+00
2.542311999999999905e+00
3.236235000000000195e+00
-3.043486999999999831e+00
-2.702592000000000105e+00
2.489249000000000045e+00
2.726758999999999933e+00
2.804225000000000190e+00
-2.551212000000000035e+00
-2.376879999999999882e+00
3.212966999999999906e+00
2.681280999999999803e+00
2.745932999999999957e+00
-2.830613000000000046e+00
-2.354264000000000134e+00
2.614139000000000213e+00
2.850436000000000192e+00
-2.739456000000000113e+00
2.741862999999999939e+00
2.676460000000000061e+00
2.522988999999999926e+00
-3.137664000000000009e+00
-2.871265999999999874e+00
-2.932277000000000022e+00
2.490628000000000064e+00
-2.425108999999999959e+00
-3.053478000000000137e+00
-2.773998000000000186e+00
-2.691260000000000208e+00
-2.710557000000000105e+00
-2.508087000000000177e+00
3.671577000000000091e+00
-2.757820000000000160e+00
-2.448180999999999941e+00
-2.901234000000000091e+00
-2.613636000000000070e+00
-3.541914999999999925e+00
-3.286437999999999970e+00
-2.572865000000000180e+00
-2.625879999999999992e+00
-2.353437000000000001e+00
3.505472000000000143e+00
-3.111509999999999998e+00
-2.791765999999999970e+00
-3.073866000000000209e+00
-2.862925000000000164e+00
-2.770785000000000053e+00
-2.481451999999999991e+00
-2.916049999999999809e+00
-3.413051999999999975e+00
2.829139000000000070e+00
-3.070898000000000128e+00
-2.557898999999999923e+00
-2.801753000000000160e+00
-3.263275999999999843e+00
-3.301569000000000198e+00
-3.069360999999999784e+00
-2.496364999999999945e+00
-3.014200000000000212e+00
-2.503703999999999930e+00
2.721483000000000096e+00
-2.836460000000000203e+00
2.567435999999999829e+00
-2.571968000000000032e+00
2.935750000000000082e+00
-2.804011000000000031e+00
-2.617201999999999806e+00
-2.674507999999999885e+00
-2.984830000000000094e+00
-2.641626000000000030e+00
-2.813584000000000085e+00
-2.653144999999999865e+00
2.620798000000000183e+00
-3.159886000000000195e+00
-3.175733000000000139e+00
-3.080468000000000206e+00
2.170310000000000183e+00
-2.869054999999999911e+00
-2.398998999999999882e+00
-3.046227000000000018e+00
-2.990295999999999843e+00
2.329309999999999992e+00
-2.734897999999999829e+00
-2.705461000000000116e+00
-3.037247999999999948e+00
-2.123130000000000184e+00
2.483668999999999905e+00
2.814982000000000095e+00
2.527947999999999862e+00
3.263460999999999945e+00
-2.251851999999999965e+00
2.911954999999999849e+00
-2.736263999999999807e+00
2.654206999999999983e+00
-2.844959999999999933e+00
2.395500999999999880e+00
-2.824371000000000187e+00
2.970298999999999801e+00
-2.631238999999999884e+00
-2.204632999999999843e+00
-2.479134999999999867e+00
-2.794919000000000153e+00
-2.598190000000000222e+00
3.520899000000000001e+00
-2.523587000000000025e+00
-2.757531999999999872e+00
3.254932000000000158e+00
-2.667586000000000013e+00
-2.583346999999999838e+00
-2.519089000000000134e+00
2.763128000000000029e+00
-2.428551000000000126e+00
2.510372999999999966e+00
-2.942778999999999812e+00
3.071142000000000039e+00
3.267992000000000008e+00
3.632877000000000134e+00
2.818867000000000012e+00
3.025390999999999941e+00
2.742774999999999963e+00
-3.094590000000000174e+00
-2.714541000000000093e+00
3.234080000000000066e+00
-2.522482999999999809e+00
-3.147902000000000200e+00
-2.456204000000000054e+00
3.645690000000000097e+00
-2.521062000000000136e+00
3.023536000000000001e+00
2.851856999999999864e+00
-2.705648000000000053e+00
-2.567870000000000097e+00
-3.003951999999999956e+00
-2.523699000000000137e+00
3.634082999999999952e+00
2.937141000000000002e+00
3.365641000000000105e+00
-2.646609000000000211e+00
2.635234000000000076e+00
3.143086999999999964e+00
-3.171574000000000115e+00
2.555982999999999894e+00
-3.359288999999999970e+00
3.662084999999999813e+00
3.356015999999999888e+00
4.151167000000000051e+00
2.959935000000000205e+00
-3.159860000000000113e+00
3.050813000000000219e+00
-2.674447999999999936e+00
2.945634000000000086e+00
2.112865999999999911e+00
2.399309000000000136e+00
3.644477000000000189e+00
2.948637999999999870e+00
3.828171000000000213e+00
-2.214303000000000132e+00
2.717578000000000049e+00
3.355544000000000082e+00
-2.753992999999999913e+00
-2.770087999999999884e+00
-2.439594000000000040e+00
-4.077815000000000190e+00
3.320831999999999784e+00
2.427875999999999923e+00
3.633541999999999828e+00
-2.650993000000000155e+00
3.046842999999999968e+00
3.613178000000000001e+00
-2.650154999999999816e+00
-3.286807000000000034e+00
2.307570000000000121e+00
3.754850999999999939e+00
3.172229999999999883e+00
2.819815000000000182e+00
-2.118517999999999901e+00
-2.662077000000000027e+00
-2.442947000000000202e+00
-2.936491999999999880e+00
2.984529000000000210e+00
-2.362884999999999902e+00
-2.398867999999999778e+00
2.579673999999999801e+00
-2.480963000000000029e+00
2.452055000000000096e+00
-2.528715000000000046e+00
2.798573999999999895e+00
-2.320046000000000053e+00
-2.315110999999999919e+00
3.037656999999999829e+00
2.403239999999999821e+00
2.938689999999999802e+00
-2.811082999999999998e+00
2.877793000000000045e+00
3.198984999999999967e+00
2.680886999999999798e+00
3.352017000000000024e+00
3.662269999999999914e+00
-2.811424999999999841e+00
-2.793041000000000107e+00
3.131210999999999967e+00
-2.605624999999999858e+00
3.902363999999999944e+00
2.619289000000000200e+00
-2.231088999999999878e+00
2.921368999999999883e+00
2.342881000000000213e+00
3.714757000000000087e+00
2.556327000000000016e+00
-2.771576000000000040e+00
2.694852000000000025e+00
3.663562000000000207e+00
2.737032999999999827e+00
1.960471999999999992e+00
2.998136999999999830e+00
2.242948000000000164e+00
3.169083000000000094e+00
2.611359000000000208e+00
2.658513000000000126e+00
3.204061999999999966e+00
-2.434756000000000142e+00
3.293251000000000150e+00
2.846168000000000031e+00
-2.138955000000000162e+00
2.921212000000000142e+00
2.612337999999999827e+00
2.716210999999999931e+00
2.182728000000000002e+00
2.966686999999999852e+00
2.912474000000000007e+00
3.550591999999999970e+00
3.028340000000000032e+00
-2.528560000000000141e+00
2.612937000000000065e+00
2.386200999999999794e+00
2.507406000000000024e+00
2.813867000000000118e+00
2.208228000000000080e+00
4.092895000000000394e+00
2.351643999999999846e+00
-2.910521000000000136e+00
3.581195000000000128e+00
2.792491000000000057e+00
2.721702000000000066e+00
1.898416000000000103e+00
-2.995546000000000042e+00
2.644743000000000066e+00
-2.648982999999999866e+00
3.213178000000000090e+00
-2.478905999999999832e+00
-3.915478999999999932e+00
-3.002809000000000061e+00
3.153890000000000082e+00
2.514178999999999942e+00
-2.383615999999999957e+00
-2.737713999999999981e+00
2.217611000000000221e+00
-2.846576000000000217e+00
-2.557777000000000189e+00
-2.414997000000000060e+00
-3.688515000000000210e+00
-3.170068999999999804e+00
2.665693000000000090e+00
-2.292577999999999783e+00
-2.678093000000000057e+00
-2.519022999999999790e+00
2.165954000000000157e+00
2.983436000000000199e+00
-2.805740999999999818e+00
-2.808711999999999875e+00
-2.987737000000000087e+00
2.778935999999999851e+00
2.612254000000000076e+00
-2.437040999999999791e+00
-2.381559000000000204e+00
-2.881619000000000153e+00
-2.870423999999999864e+00
-3.072729999999999961e+00
-2.939207999999999821e+00
-3.072690000000000143e+00
2.977205999999999797e+00
3.001824000000000048e+00
2.647771999999999792e+00
2.538572999999999968e+00
2.569163000000000086e+00
3.618348999999999815e+00
2.407932000000000183e+00
2.654427999999999788e+00
-2.757941999999999894e+00
-2.510657000000000139e+00
-2.399640000000000217e+00
2.910969000000000140e+00
-2.762672999999999934e+00
2.783425999999999956e+00
2.178983000000000114e+00
-2.863891000000000187e+00
-2.406708000000000069e+00
2.564935000000000187e+00
-2.443653999999999993e+00
-2.517741000000000007e+00
2.834239999999999871e+00
2.218951999999999813e+00
-2.768412999999999791e+00
-2.704501000000000044e+00
-3.388771000000000200e+00
2.975989999999999913e+00
3.441492999999999913e+00
-2.724209999999999798e+00
-2.710993000000000208e+00
-2.532700999999999869e+00
2.888195000000000068e+00
-2.545462999999999809e+00
-2.412401000000000018e+00
-3.353085999999999789e+00
-4.072508000000000017e+00
1.983122999999999969e+00
-3.592567999999999984e+00
-2.787148000000000181e+00
-2.374188999999999883e+00
2.735335000000000072e+00
-2.702671000000000046e+00
-3.259316999999999798e+00
-2.995414999999999939e+00
-3.419646999999999881e+00
-3.134904999999999831e+00
-2.187791999999999959e+00
2.550199000000000105e+00
-2.694290000000000074e+00
-2.876034999999999897e+00
2.779243000000000130e+00
-2.414308999999999816e+00
-2.612957999999999892e+00
2.740603999999999818e+00
-2.756724000000000174e+00
-2.725674999999999848e+00
-3.106644000000000183e+00
-3.073634000000000199e+00
-3.135153999999999996e+00
2.813238999999999823e+00
-3.545526999999999873e+00
-2.826261999999999830e+00
-2.460771999999999959e+00
-3.566038999999999959e+00
3.091797999999999824e+00
-2.529856000000000105e+00
-3.074720999999999815e+00
-2.721785999999999817e+00
-2.715586000000000055e+00
3.002371000000000123e+00
-2.825775000000000148e+00
-3.003582000000000196e+00
-2.663877999999999968e+00
-3.718294000000000210e+00
-2.775208999999999815e+00
-2.444218999999999919e+00
-3.037978999999999985e+00
-2.466722999999999999e+00
2.505129999999999857e+00
-3.094081000000000081e+00
-2.766316999999999915e+00
-2.752629000000000214e+00
3.046950999999999965e+00
2.878842000000000123e+00
2.818534999999999791e+00
-2.738103000000000176e+00
-2.949132000000000087e+00
-2.854659999999999975e+00
2.810837999999999948e+00
-2.980404000000000053e+00
-2.666123999999999938e+00
-2.511144999999999960e+00
-3.371948000000000167e+00
2.725389999999999979e+00
-3.241830999999999907e+00
-2.895668999999999826e+00
-2.624401000000000206e+00
-2.462267999999999901e+00
2.917330999999999896e+00
-3.281251999999999835e+00
2.951433000000000195e+00
-2.962209999999999788e+00
2.792502999999999957e+00
2.987810000000000077e+00
-3.053265999999999813e+00
-2.730875000000000163e+00
-2.617745000000000211e+00
2.691546000000000216e+00
-2.741245000000000154e+00
-3.008296000000000081e+00
2.666850000000000165e+00
-3.315411999999999804e+00
-2.416180000000000216e+00
2.822544000000000164e+00
-2.828085999999999878e+00
-3.166922000000000015e+00
-2.423188000000000120e+00
3.176204999999999945e+00
-2.680617999999999945e+00
2.352882000000000140e+00
2.220472000000000001e+00
2.787170000000000147e+00
2.733004000000000211e+00
3.441715999999999998e+00
3.333070000000000199e+00
-2.790909000000000084e+00
2.648038999999999810e+00
-3.222933999999999966e+00
-2.666142999999999930e+00
-2.334022000000000041e+00
-2.568888999999999978e+00
2.372942999999999802e+00
2.387515000000000054e+00
-2.477424000000000071e+00
2.342848000000000042e+00
-2.438540999999999848e+00
2.932573000000000096e+00
-3.716197999999999890e+00
-2.576048999999999811e+00
-2.068178000000000072e+00
2.622624000000000066e+00
-2.169477999999999795e+00
3.579044000000000114e+00
-2.503559000000000090e+00
2.528078999999999965e+00
2.961625000000000174e+00
2.573030999999999846e+00
-3.321657000000000082e+00
-2.897022000000000208e+00
-2.161821999999999910e+00
-2.662465000000000082e+00
2.841040000000000010e+00
2.480118000000000045e+00
-2.369282000000000110e+00
-2.456374999999999975e+00
-2.694335999999999842e+00
-3.539884999999999948e+00
-2.795676999999999968e+00
-2.801149999999999807e+00
-2.209315999999999836e+00
-2.855131999999999781e+00
-2.854160999999999948e+00
-3.323911999999999978e+00
-2.704286999999999885e+00
2.227348000000000106e+00
-2.798607000000000067e+00
-3.403483000000000036e+00
-2.518968000000000096e+00
-2.494838999999999807e+00
-2.760409999999999808e+00
2.637405000000000221e+00
2.743453000000000142e+00
2.689230999999999927e+00
2.373876000000000097e+00
2.944191000000000003e+00
2.492849999999999788e+00
-3.194478999999999846e+00
-2.677437999999999985e+00
2.344332000000000082e+00
3.342905000000000015e+00
-2.650879999999999903e+00
3.011219999999999786e+00
2.854566999999999855e+00
2.808425999999999867e+00
-2.648743000000000070e+00
-2.873473999999999862e+00
2.476189999999999891e+00
-1.982515999999999945e+00
-2.606733999999999885e+00
-2.691641000000000172e+00
-3.097545999999999911e+00
-3.386652999999999913e+00
2.349673999999999818e+00
3.302522999999999875e+00
-2.705563000000000162e+00
-2.869610999999999912e+00
-2.296602000000000032e+00
2.312948000000000004e+00
3.566145000000000120e+00
-2.883579000000000114e+00
-2.955687000000000175e+00
3.323862000000000094e+00
2.742888000000000215e+00
2.726437999999999917e+00
2.722516999999999854e+00
-2.944885000000000197e+00
-2.464618000000000198e+00
-3.844561000000000117e+00
3.720326000000000022e+00
-2.711743999999999932e+00
2.634633000000000003e+00
-2.317546999999999802e+00
2.966061999999999976e+00
2.550393000000000132e+00
3.061523000000000216e+00
-2.550145999999999802e+00
-2.464405000000000179e+00
2.527725999999999917e+00
3.835561000000000220e+00
-3.397283999999999970e+00
-2.523543000000000092e+00
-2.585443000000000158e+00
2.657058999999999838e+00
-2.949936999999999809e+00
-3.220978999999999814e+00
-2.526180000000000092e+00
-3.002711000000000130e+00
3.249845999999999790e+00
2.798200000000000021e+00
-3.539010000000000211e+00
2.241925000000000168e+00
3.002362000000000197e+00
-3.123594000000000204e+00
2.704645000000000188e+00
2.555206000000000088e+00
2.110870999999999942e+00
3.244476999999999833e+00
3.919786999999999910e+00
2.544785000000000075e+00
2.637929999999999886e+00
2.837689999999999824e+00
2.947623000000000104e+00
-2.291828000000000198e+00
-2.518880999999999926e+00
-2.387249999999999872e+00
-2.487674999999999859e+00
2.933736999999999817e+00
3.341388999999999943e+00
2.426146999999999831e+00
-2.497256999999999838e+00
3.319332000000000171e+00
-2.963849000000000178e+00
2.423880000000000035e+00
2.998245999999999967e+00
2.325279000000000096e+00
-3.227355999999999892e+00
2.797470999999999819e+00
3.614200999999999997e+00
-2.254668000000000117e+00
2.621414000000000133e+00
4.028445999999999749e+00
-2.719396999999999842e+00
2.993913000000000046e+00
-2.963922000000000168e+00
-2.581347000000000058e+00
2.834757000000000193e+00
3.217591999999999786e+00
-2.382988000000000106e+00
-2.741978000000000026e+00
2.990464999999999929e+00
3.410441000000000056e+00
2.666507999999999878e+00
-2.495423000000000169e+00
-2.295043000000000166e+00
3.412425999999999959e+00
3.431960000000000122e+00
2.875373999999999874e+00
2.401727000000000167e+00
-2.584079000000000015e+00
3.199272999999999811e+00
2.713816000000000006e+00
2.721938999999999886e+00
-2.484725000000000072e+00
-3.036557999999999868e+00
2.932437999999999878e+00
3.722974999999999923e+00
3.398887999999999909e+00
-2.586831000000000103e+00
3.154612000000000194e+00
3.730379000000000111e+00
-2.694242000000000026e+00
2.301098999999999783e+00
-2.497543999999999986e+00
4.260811000000000348e+00
3.458136999999999794e+00
3.041485000000000216e+00
-2.393374000000000112e+00
2.559496999999999911e+00
3.327855000000000008e+00
3.203904000000000085e+00
3.140333000000000041e+00
2.021545000000000147e+00
-2.836556999999999995e+00
2.733182999999999918e+00
3.474362999999999868e+00
3.303917999999999910e+00
-2.260777000000000037e+00
3.194008999999999876e+00
3.217398000000000202e+00
-2.628975000000000062e+00
3.272313000000000027e+00
-2.559321000000000179e+00
3.475830000000000197e+00
-3.020236999999999838e+00
3.324813999999999936e+00
-2.168696999999999875e+00
2.549580999999999875e+00
-2.743818999999999786e+00
-2.801801000000000208e+00
-2.502860000000000085e+00
-2.542898000000000103e+00
2.791011000000000131e+00
3.728380000000000027e+00
-2.784244000000000163e+00
3.095663000000000054e+00
-2.417006000000000210e+00
2.577599999999999891e+00
2.336148000000000113e+00
-3.339973000000000081e+00
2.757547999999999888e+00
-2.228311000000000153e+00
2.369785999999999948e+00
-3.218624999999999847e+00
2.975531000000000148e+00
3.207136999999999905e+00
2.887687999999999811e+00
2.802195999999999909e+00
-3.337082999999999799e+00
3.298721000000000014e+00
-2.178536999999999946e+00
2.361460000000000115e+00
3.167269999999999808e+00
-2.896752000000000216e+00
2.933478000000000030e+00
2.473615000000000119e+00
2.795935000000000059e+00
-2.194027999999999867e+00
-2.761321999999999832e+00
3.275905999999999985e+00
-2.869245999999999963e+00
2.692111999999999838e+00
2.864876000000000200e+00
3.462168000000000134e+00
2.809937000000000129e+00
3.114902999999999977e+00
2.832176000000000027e+00
-2.570441000000000198e+00
-2.749455999999999900e+00
2.831132999999999900e+00
-2.945218000000000114e+00
2.509192000000000089e+00
2.828387000000000207e+00
-2.980821999999999861e+00
-2.216647000000000034e+00
3.012624000000000191e+00
-2.873339999999999783e+00
2.348536000000000179e+00
-3.424974000000000185e+00
-2.228638000000000119e+00
3.193159000000000081e+00
2.656404000000000210e+00
-3.316758999999999791e+00
-2.593945000000000167e+00
3.283437000000000161e+00
2.967109000000000218e+00
-2.939414999999999889e+00
2.519397999999999804e+00
3.422769999999999868e+00
-3.144992999999999927e+00
3.487932999999999950e+00
-2.687380999999999798e+00
3.122513999999999790e+00
-2.351690000000000058e+00
3.090771999999999853e+00
3.248658999999999963e+00
2.710250999999999966e+00
2.799922000000000022e+00
2.270013000000000059e+00
3.471004999999999896e+00
-2.691815000000000069e+00
-3.108391000000000126e+00
2.677468000000000181e+00
-2.587070999999999898e+00
3.257394999999999818e+00
3.043826999999999838e+00
2.431261000000000116e+00
-2.614813999999999972e+00
3.139476999999999851e+00
3.182984999999999953e+00
2.489593999999999863e+00
2.630684000000000022e+00
2.742007999999999779e+00
3.089020999999999795e+00
2.789822000000000024e+00
-3.053622999999999976e+00
2.235771000000000175e+00
-3.269315999999999889e+00
3.077568999999999999e+00
2.865663000000000071e+00
-2.517097999999999836e+00
-2.997800999999999938e+00
2.572357999999999922e+00
3.010502999999999929e+00
-3.015759000000000079e+00
-3.248469000000000051e+00
-2.543877000000000166e+00
-3.896320999999999923e+00
2.432767000000000124e+00
-2.677135999999999960e+00
-2.603712999999999944e+00
-2.529237999999999875e+00
2.705004999999999882e+00
-2.682415000000000216e+00
-2.757155000000000022e+00
2.392282999999999937e+00
-3.491489000000000065e+00
2.938769999999999882e+00
2.676279000000000075e+00
-2.612293000000000198e+00
-2.752711000000000130e+00
2.883739999999999970e+00
3.076210999999999807e+00
2.339935999999999794e+00
-3.615860000000000074e+00
-2.397645999999999944e+00
-2.335895999999999972e+00
-2.309558000000000000e+00
2.573172000000000015e+00
-2.451969000000000065e+00
-2.570927000000000184e+00
2.463347000000000175e+00
-2.655234999999999790e+00
-2.655895000000000117e+00
-2.937914999999999832e+00
-3.860151999999999806e+00
2.445816000000000212e+00
-2.442023999999999972e+00
-2.943280999999999814e+00
-2.736836999999999964e+00
-2.723095999999999961e+00
3.183809999999999807e+00
-2.983699000000000101e+00
-2.937863999999999809e+00
-2.509116999999999820e+00
-2.818271000000000193e+00
2.803462999999999816e+00
-3.309037000000000006e+00
-2.683521999999999963e+00
-2.507121999999999851e+00
3.120359000000000105e+00
-2.935189999999999966e+00
-3.046955000000000080e+00
-3.088919999999999888e+00
-3.760647000000000073e+00
2.611437000000000008e+00
-3.932453999999999894e+00
-3.053469000000000211e+00
-2.718072999999999961e+00
-2.603441000000000116e+00
3.225553000000000115e+00
-3.033879000000000214e+00
-2.888719000000000037e+00
-3.935818999999999956e+00
-2.956208999999999865e+00
-2.852948000000000039e+00
-3.391694000000000209e+00
-2.201557000000000208e+00
-3.156747999999999887e+00
2.649652999999999814e+00
-2.613828999999999958e+00
-3.559842000000000173e+00
-2.363081000000000209e+00
-3.087000000000000188e+00
3.219800999999999913e+00
-2.800699999999999967e+00
-2.840126000000000150e+00
-3.034809000000000090e+00
-3.164222999999999786e+00
2.836000999999999994e+00
-2.811939000000000188e+00
2.534657000000000160e+00
2.175415000000000099e+00
-2.465177999999999869e+00
-3.704957999999999974e+00
-2.766697000000000184e+00
2.917679999999999829e+00
-2.974263999999999797e+00
2.734627000000000141e+00
-3.017344000000000026e+00
-3.486625000000000085e+00
-3.230086000000000013e+00
2.556957999999999842e+00
2.708234000000000030e+00
2.638643000000000072e+00
-3.823865000000000069e+00
-2.803462000000000121e+00
-3.285715000000000163e+00
2.849626000000000214e+00
-3.027315000000000200e+00
-2.736718000000000206e+00
-2.509342000000000183e+00
-3.354210000000000136e+00
2.794490000000000141e+00
-2.782182999999999851e+00
2.685363999999999862e+00
-2.837502999999999886e+00
-2.478848000000000162e+00
-2.710977999999999888e+00
-3.023941999999999908e+00
-2.360873000000000221e+00
2.729534000000000127e+00
-2.486222000000000154e+00
-2.443855000000000111e+00
-3.340256999999999810e+00
3.184914000000000023e+00
-2.699680999999999997e+00
2.799726999999999855e+00
2.463125999999999927e+00
-2.602190999999999921e+00
-3.060487999999999875e+00
-2.967871000000000148e+00
-2.679758999999999780e+00
-1.907599000000000045e+00
-3.511321999999999832e+00
-2.947019000000000055e+00
-2.633217000000000141e+00
2.947195999999999927e+00
-2.807812999999999892e+00
2.681486000000000036e+00
-2.891099999999999781e+00
2.393714999999999815e+00
-1.969416999999999973e+00
2.982425999999999799e+00
3.327091999999999938e+00
-2.649300000000000210e+00
2.948284999999999823e+00
2.843068999999999846e+00
-3.174922000000000022e+00
-2.462622999999999784e+00
2.905580000000000052e+00
3.266020999999999841e+00
-3.258722000000000119e+00
-2.592983999999999956e+00
-2.789022000000000112e+00
-2.189922999999999842e+00
2.556839999999999780e+00
-3.310220000000000162e+00
-2.410324999999999829e+00
-2.821435999999999833e+00
2.388968000000000202e+00
-2.801066000000000056e+00
-3.611480999999999941e+00
3.028869999999999951e+00
-3.666561999999999877e+00
2.752854000000000134e+00
-2.210520999999999958e+00
-3.544452000000000158e+00
2.897429999999999950e+00
2.543673000000000073e+00
3.465303000000000022e+00
-3.227911000000000197e+00
3.281149999999999789e+00
3.339443999999999857e+00
-2.094233000000000011e+00
2.813619000000000092e+00
2.589459999999999873e+00
2.476663999999999977e+00
-2.865777000000000019e+00
-2.364857000000000209e+00
3.449374000000000162e+00
-2.837997999999999799e+00
2.905285999999999813e+00
-2.728667999999999871e+00
2.863421000000000216e+00
2.312669000000000086e+00
-2.514702999999999911e+00
2.330312999999999857e+00
2.061173999999999840e+00
2.669213000000000058e+00
2.747640999999999778e+00
-2.742955999999999950e+00
2.408873999999999960e+00
2.505777000000000143e+00
3.223953999999999986e+00
-2.833159000000000205e+00
2.260085000000000122e+00
-2.542580000000000062e+00
2.273007000000000222e+00
3.268549000000000149e+00
-3.014527999999999874e+00
-2.681198999999999888e+00
2.616588999999999832e+00
2.639177999999999802e+00
3.023331999999999908e+00
-2.384783999999999793e+00
2.511918999999999791e+00
2.264060999999999879e+00
-3.171342000000000105e+00
2.951106999999999925e+00
-2.668928999999999885e+00
2.749909999999999854e+00
2.326188999999999840e+00
3.256320999999999799e+00
-2.481457999999999942e+00
2.307373000000000118e+00
3.030370000000000008e+00
-2.032115000000000116e+00
3.576754999999999907e+00
3.341270999999999880e+00
2.571439999999999948e+00
2.535229999999999873e+00
2.318491999999999997e+00
3.194979000000000013e+00
2.486692999999999820e+00
-2.429536000000000140e+00
-2.907777999999999974e+00
3.058224000000000053e+00
3.031162000000000134e+00
3.305058999999999969e+00
-2.404007000000000005e+00
-2.604826000000000086e+00
3.581958000000000197e+00
2.783743999999999996e+00
3.262010000000000076e+00
2.350820000000000132e+00
2.207971999999999824e+00
3.447160999999999920e+00
3.008318000000000048e+00
-2.743574000000000179e+00
-2.543957999999999942e+00
2.846134000000000164e+00
3.235659000000000063e+00
-2.980728000000000044e+00
-3.106453000000000131e+00
3.284800999999999860e+00
-2.371796999999999933e+00
3.524083000000000077e+00
3.551419999999999799e+00
-3.216680999999999901e+00
-2.542408000000000001e+00
3.370029999999999859e+00
-2.969438999999999940e+00
2.311789000000000094e+00
-2.746217999999999826e+00
-2.812053000000000136e+00
3.526842999999999950e+00
4.016746000000000372e+00
3.240223999999999993e+00
-2.605694000000000177e+00
2.588581000000000021e+00
-3.324269999999999836e+00
-3.330637999999999987e+00
2.723669000000000118e+00
2.858023000000000202e+00
3.177156999999999787e+00
3.479165000000000063e+00
3.534187999999999885e+00
2.602755999999999847e+00
-2.620814000000000199e+00
3.158145000000000202e+00
-3.154031999999999947e+00
-2.680712000000000206e+00
2.867615999999999943e+00
2.873190999999999828e+00
2.904271000000000047e+00
3.556834999999999969e+00
2.800250999999999824e+00
-3.136155000000000026e+00
2.787278999999999840e+00
3.297013000000000194e+00
3.113322999999999841e+00
-2.486121999999999943e+00
-2.237966999999999818e+00
2.851055000000000117e+00
2.862759000000000054e+00
3.760431000000000079e+00
-2.322213000000000083e+00
-2.447827000000000197e+00
3.334283999999999804e+00
3.153585999999999778e+00
-3.315272999999999914e+00
2.501638999999999946e+00
3.697251000000000065e+00
4.198043000000000191e+00
3.737757999999999914e+00
3.106780999999999793e+00
-2.755684000000000022e+00
2.899899000000000004e+00
2.959168000000000021e+00
2.990695000000000103e+00
3.003528000000000198e+00
3.358744999999999870e+00
3.195775999999999950e+00
3.346280999999999839e+00
3.652826000000000128e+00
3.123882000000000048e+00
2.722996000000000194e+00
3.118980000000000086e+00
3.131691000000000003e+00
3.948909000000000002e+00
2.291478999999999822e+00
2.713757999999999893e+00
4.170041999999999582e+00
3.076785999999999799e+00
3.211075999999999819e+00
2.163679000000000130e+00
2.949596000000000107e+00
2.797245999999999899e+00
2.846747999999999834e+00
4.035571000000000019e+00
-2.408271000000000051e+00
3.116232000000000113e+00
2.679929000000000006e+00
3.410334999999999894e+00
4.159834000000000032e+00
2.746690000000000076e+00
2.900780999999999832e+00
2.730855000000000032e+00
2.843272999999999939e+00
-3.105888000000000204e+00
-2.698293000000000053e+00
3.326992000000000171e+00
3.780523000000000078e+00
4.085355999999999987e+00
3.076608999999999927e+00
2.891061999999999799e+00
3.334624999999999950e+00
2.944161999999999946e+00
2.544944999999999791e+00
-2.358391999999999822e+00
2.653652000000000122e+00
3.270671000000000106e+00
2.829283999999999910e+00
-2.884965999999999919e+00
-2.369282000000000110e+00
2.790205999999999964e+00
2.575613000000000152e+00
2.277458999999999900e+00
3.392586999999999797e+00
2.445615000000000094e+00
3.207275000000000098e+00
2.760181999999999913e+00
2.972691000000000194e+00
4.021982000000000390e+00
2.949882999999999811e+00
3.584830000000000183e+00
2.776930000000000121e+00
2.613049999999999873e+00
2.432910000000000128e+00
2.584515999999999813e+00
3.005643000000000065e+00
3.733407999999999838e+00
2.962105999999999906e+00
2.802243999999999957e+00
2.977081000000000088e+00
-2.941205000000000069e+00
2.602697000000000038e+00
3.329289000000000165e+00
2.493660999999999905e+00
3.241137999999999852e+00
-2.372989000000000015e+00
2.487019999999999786e+00
-3.106235999999999997e+00
3.344348999999999794e+00
3.001453999999999844e+00
-3.031778000000000084e+00
2.778191000000000077e+00
2.382188999999999890e+00
-2.693499999999999783e+00
2.266331000000000095e+00
-2.527858000000000160e+00
2.642329999999999846e+00
-2.606666000000000150e+00
2.901848000000000205e+00
2.904935000000000045e+00
-2.520566000000000084e+00
2.807380000000000209e+00
2.559772000000000158e+00
2.460211999999999843e+00
-2.190491000000000188e+00
-2.367672000000000221e+00
-3.224689999999999834e+00
-2.710094999999999921e+00
2.787568999999999964e+00
2.908901000000000181e+00
2.241009000000000029e+00
-2.231405999999999779e+00
2.238030000000000186e+00
2.624849999999999905e+00
2.950025000000000119e+00
2.375221999999999944e+00
-2.803097000000000172e+00
2.671167000000000069e+00
-2.360249000000000041e+00
-3.878141999999999978e+00
-2.213544999999999874e+00
-2.936802000000000135e+00
3.008122000000000185e+00
2.598603000000000218e+00
-2.575216000000000172e+00
2.214777000000000218e+00
-2.726109999999999811e+00
3.461187999999999931e+00
2.664185999999999943e+00
2.315871000000000013e+00
-2.304943000000000186e+00
-3.204130000000000145e+00
2.827890000000000015e+00
-2.346535999999999955e+00
2.556538000000000199e+00
2.480017000000000138e+00
2.736784999999999801e+00
-2.834268999999999927e+00
2.447398000000000184e+00
2.219282999999999895e+00
-3.434734000000000176e+00
3.592547999999999853e+00
2.478838000000000097e+00
2.575361000000000011e+00
-2.372974000000000139e+00
-2.543763999999999914e+00
3.389987999999999779e+00
-2.668695000000000039e+00
-2.812427000000000010e+00
-2.504885999999999946e+00
-3.853488000000000024e+00
3.730618000000000212e+00
-1.992172999999999972e+00
3.210592999999999808e+00
-2.485994999999999955e+00
2.981189999999999785e+00
-3.150546999999999986e+00
2.359621000000000191e+00
-2.829717000000000038e+00
-3.135400000000000187e+00
3.262087999999999877e+00
-1.940590999999999955e+00
-2.800504999999999800e+00
-2.180636999999999937e+00
-2.546638000000000179e+00
3.208514999999999784e+00
-2.592750999999999806e+00
2.808727000000000196e+00
-2.509123000000000214e+00
-3.398524999999999796e+00
3.111458999999999975e+00
-2.259945999999999788e+00
-3.368180000000000174e+00
2.699054999999999982e+00
3.274202999999999975e+00
-2.883887999999999785e+00
-2.891408999999999896e+00
-2.770735999999999866e+00
-2.654256999999999866e+00
2.900739000000000178e+00
-3.002397999999999900e+00
-2.963306999999999913e+00
2.808316000000000034e+00
-2.767218999999999873e+00
3.367939999999999934e+00
-2.896465000000000067e+00
-3.247736999999999874e+00
2.505034999999999901e+00
3.805378999999999845e+00
2.488380999999999954e+00
2.632706000000000213e+00
-2.373826000000000214e+00
-2.662739000000000189e+00
2.972890000000000033e+00
-2.785104000000000024e+00
-3.071210000000000218e+00
-2.959055000000000213e+00
-2.125377999999999989e+00
2.966718999999999884e+00
-2.480307999999999957e+00
3.052576000000000178e+00
-2.628175999999999846e+00
-3.296381999999999923e+00
3.053519999999999790e+00
-2.541370999999999825e+00
-2.875503000000000142e+00
-2.488442000000000043e+00
2.754700999999999844e+00
2.633268000000000164e+00
-3.094047999999999909e+00
-3.095264999999999933e+00
2.804736999999999814e+00
2.718786999999999843e+00
2.830356999999999790e+00
2.660410000000000164e+00
-2.613030999999999882e+00
2.836310000000000109e+00
3.165337000000000067e+00
2.354178000000000104e+00
-3.166643000000000097e+00
-2.725926999999999989e+00
-2.838414999999999910e+00
3.178018999999999927e+00
-2.962372999999999923e+00
-2.720375999999999905e+00
-2.654669000000000167e+00
3.088153000000000148e+00
3.198986999999999803e+00
2.952033000000000129e+00
2.988112999999999797e+00
-2.530542000000000069e+00
-2.757045999999999886e+00
2.905292999999999903e+00
-2.669515000000000082e+00
2.327955000000000219e+00
2.584401000000000170e+00
-2.749963000000000157e+00
-2.420136999999999983e+00
-2.603213000000000221e+00
2.439691999999999972e+00
-2.834478999999999971e+00
3.202720999999999929e+00
-2.672196000000000016e+00
3.092354999999999965e+00
-2.380147000000000013e+00
-2.416015999999999941e+00
2.839917999999999942e+00
2.009933000000000192e+00
2.708978999999999804e+00
-2.448913000000000117e+00
-2.524828999999999990e+00
2.768775999999999904e+00
-3.051699999999999857e+00
2.330934000000000061e+00
-2.344991999999999965e+00
2.393098000000000170e+00
-2.710147000000000084e+00
-2.620830999999999911e+00
2.530250999999999806e+00
-2.626440000000000108e+00
2.889383000000000035e+00
2.219126999999999850e+00
-3.110454999999999970e+00
-3.249144999999999950e+00
-2.295017999999999780e+00
2.445190000000000197e+00
-2.685134000000000132e+00
2.560700000000000198e+00
-2.199775999999999954e+00
-2.513227000000000100e+00
3.062105999999999995e+00
-3.015366000000000213e+00
-3.143502999999999936e+00
-2.712406000000000095e+00
-2.314796999999999993e+00
-2.519112999999999936e+00
-2.607673999999999825e+00
2.658183000000000185e+00
-2.830459999999999976e+00
2.793026999999999926e+00
2.904637000000000135e+00
-2.890197000000000127e+00
-3.152826999999999824e+00
2.717480000000000118e+00
2.418569000000000191e+00
-3.540645000000000042e+00
-2.340564000000000089e+00
-2.305379999999999985e+00
-2.464288999999999952e+00
2.822200000000000042e+00
-3.257265999999999995e+00
2.567560999999999982e+00
-3.247325000000000017e+00
2.335158999999999985e+00
2.873352000000000128e+00
-3.674300000000000122e+00
-3.724804999999999922e+00
-2.630665000000000031e+00
2.486902000000000168e+00
-3.044942999999999955e+00
-3.201001000000000207e+00
-2.989778999999999964e+00
-2.893857999999999819e+00
-2.305788999999999866e+00
2.642511999999999972e+00
-3.530444999999999833e+00
-3.126809999999999867e+00
-2.664597999999999800e+00
3.015381000000000089e+00
-3.491264999999999841e+00
-2.208515999999999924e+00
-2.701365000000000016e+00
2.217868999999999868e+00
3.061247999999999969e+00
2.869275000000000020e+00
2.865639999999999965e+00
-2.922168000000000099e+00
2.907744999999999802e+00
-2.606818000000000080e+00
3.099612000000000034e+00
2.633618999999999932e+00
-2.882305999999999813e+00
3.600387000000000004e+00
-2.797029000000000210e+00
3.462438999999999822e+00
2.590364999999999807e+00
3.029806999999999917e+00
3.161896000000000040e+00
-3.566111999999999949e+00
-2.887528999999999790e+00
-2.714506999999999781e+00
3.182425999999999977e+00
3.702897000000000105e+00
3.154072999999999904e+00
-2.958568999999999782e+00
-2.906508000000000091e+00
2.642704999999999860e+00
3.377858999999999945e+00
3.177827999999999875e+00
3.027172999999999892e+00
-2.874312000000000200e+00
3.732545000000000002e+00
3.334363000000000188e+00
3.686446000000000112e+00
-2.662732000000000099e+00
-2.946070999999999884e+00
3.537797999999999998e+00
-3.072985000000000078e+00
3.161522999999999861e+00
2.430045999999999928e+00
3.112546000000000035e+00
3.647638000000000158e+00
-3.418649999999999967e+00
3.212661999999999907e+00
-2.648128999999999955e+00
2.795857999999999954e+00
3.352177999999999880e+00
2.678085999999999967e+00
2.587724000000000135e+00
2.515127999999999808e+00
2.769106999999999985e+00
3.060658999999999796e+00
2.623444000000000109e+00
2.398697999999999997e+00
-2.435195000000000221e+00
3.604916999999999927e+00
3.736578000000000177e+00
-3.427893000000000079e+00
2.702405000000000168e+00
2.113391000000000020e+00
4.145589000000000190e+00
3.333330999999999822e+00
2.945091000000000125e+00
-2.210097999999999896e+00
-2.178711999999999982e+00
3.054177999999999837e+00
-3.751449000000000034e+00
2.810651000000000010e+00
3.297438999999999787e+00
3.106488000000000138e+00
4.040480999999999767e+00
2.980954000000000104e+00
3.093621999999999872e+00
-2.309426999999999897e+00
3.317838000000000065e+00
3.427115999999999829e+00
3.013495999999999952e+00
-2.712784000000000084e+00
2.773635000000000073e+00
2.848073999999999995e+00
3.172960999999999920e+00
2.991267000000000120e+00
2.784422999999999870e+00
2.700988999999999862e+00
3.100616000000000039e+00
4.262628999999999557e+00
-2.433675000000000033e+00
-2.207793000000000117e+00
2.844920000000000115e+00
4.073362000000000371e+00
3.424157000000000117e+00
2.535029000000000199e+00
-2.051547999999999927e+00
2.868643000000000054e+00
2.960761000000000198e+00
4.785408999999999580e+00
-2.688041000000000125e+00
-2.022355999999999820e+00
3.529583000000000137e+00
4.092488999999999599e+00
-2.575194999999999901e+00
-2.481206999999999940e+00
2.442518000000000189e+00
2.702653999999999890e+00
3.632479000000000013e+00
3.387223999999999791e+00
-2.295042000000000026e+00
2.779396000000000200e+00
3.343055999999999806e+00
4.197983999999999938e+00
-2.697782999999999820e+00
-2.451391999999999793e+00
2.868975999999999971e+00
3.232302999999999926e+00
3.654713000000000100e+00
2.523251000000000133e+00
2.504316999999999904e+00
3.072271000000000196e+00
3.952182999999999780e+00
3.139772999999999925e+00
-2.623902000000000179e+00
2.381893999999999956e+00
2.980604000000000031e+00
3.020845000000000002e+00
3.794404999999999806e+00
-2.435023999999999855e+00
2.549745000000000150e+00
2.563800000000000079e+00
3.555407000000000206e+00
3.576906999999999837e+00
-2.867449000000000137e+00
2.888647999999999882e+00
2.442642999999999898e+00
2.996067000000000036e+00
2.815748000000000140e+00
-2.232543999999999862e+00
-2.848168999999999951e+00
2.880581999999999976e+00
-3.627622999999999820e+00
-2.438937999999999828e+00
2.495789999999999953e+00
3.305762000000000089e+00
-2.209706000000000170e+00
3.225546000000000024e+00
2.271066999999999947e+00
2.349588999999999928e+00
-2.956773000000000096e+00
2.868632999999999988e+00
-3.369642999999999944e+00
-2.257284999999999986e+00
2.848921999999999954e+00
3.114492999999999956e+00
-2.343086000000000002e+00
2.413248999999999977e+00
-2.757206000000000046e+00
-2.831227000000000160e+00
-3.077875000000000139e+00
-2.960525000000000073e+00
-2.742992000000000097e+00
2.797553000000000178e+00
3.535359000000000140e+00
-2.636146999999999796e+00
2.294756000000000018e+00
-2.406638000000000055e+00
2.458931999999999896e+00
2.406012000000000040e+00
-3.294455000000000133e+00
-3.344066999999999901e+00
2.778830999999999829e+00
3.214796000000000209e+00
-2.883796999999999944e+00
-2.875115000000000087e+00
2.574879000000000140e+00
2.921460999999999864e+00
2.934804999999999886e+00
3.463776000000000188e+00
2.635569999999999968e+00
-3.632150999999999907e+00
2.523054999999999826e+00
3.024912000000000045e+00
-3.123852999999999991e+00
-2.844666000000000139e+00
-2.636570999999999998e+00
2.716308000000000167e+00
2.898163999999999962e+00
-3.050727999999999884e+00
-2.862833999999999879e+00
-2.298289000000000026e+00
2.859678000000000164e+00
2.477746999999999922e+00
-3.316622999999999877e+00
-2.702703000000000078e+00
-2.630914999999999893e+00
2.778944000000000081e+00
-3.190066999999999986e+00
-2.439715000000000078e+00
-3.117137000000000047e+00
-3.075788000000000189e+00
2.895942999999999934e+00
2.788278000000000034e+00
-2.626120999999999928e+00
-3.482356999999999925e+00
-3.339504999999999946e+00
2.349765999999999799e+00
3.463252000000000219e+00
-2.257175000000000153e+00
2.746538999999999842e+00
2.438892000000000060e+00
-2.431864000000000026e+00
2.962571000000000065e+00
-2.358750000000000124e+00
-3.071943999999999786e+00
3.265927000000000024e+00
2.517856999999999790e+00
3.103219000000000172e+00
-2.530850000000000044e+00
-2.658888999999999836e+00
3.198868000000000045e+00
-2.386429000000000133e+00
-2.873925999999999981e+00
-2.690863999999999923e+00
-3.119968000000000075e+00
2.432269999999999932e+00
-2.155806000000000111e+00
-2.720453000000000010e+00
-3.612702000000000080e+00
2.724018000000000050e+00
-2.827342999999999940e+00
-3.053093000000000057e+00
-2.403697000000000195e+00
-3.286350000000000104e+00
3.036815999999999960e+00
-2.950359000000000176e+00
3.286516999999999911e+00
-2.647435999999999900e+00
-2.786842000000000041e+00
3.486289999999999889e+00
-2.001891000000000087e+00
-2.974029999999999951e+00
-2.667644999999999822e+00
-2.083765999999999785e+00
2.155683999999999934e+00
-3.040547000000000111e+00
2.958148000000000000e+00
-2.747711999999999932e+00
-2.554593999999999809e+00
-2.911049999999999915e+00
-3.433213999999999988e+00
-2.836956999999999951e+00
-3.022660000000000124e+00
-2.462499999999999911e+00
3.182113000000000191e+00
-2.602243000000000084e+00
-2.546422999999999881e+00
-2.667161000000000115e+00
3.126084000000000085e+00
2.417850000000000055e+00
-2.804351000000000038e+00
-2.882038000000000100e+00
-2.723339999999999872e+00
2.379586999999999897e+00
3.480458000000000052e+00
2.837912000000000212e+00
-2.878404000000000185e+00
2.564149000000000012e+00
2.859723999999999933e+00
-2.910447000000000006e+00
-2.177382000000000151e+00
-2.479087999999999958e+00
2.862157999999999980e+00
2.805000000000000160e+00
-2.904320999999999930e+00
2.546632999999999925e+00
-2.929008000000000056e+00
3.331815999999999889e+00
2.504392999999999869e+00
-2.319490000000000052e+00
2.774515000000000065e+00
-2.970552000000000081e+00
2.925396999999999803e+00
-2.874802999999999997e+00
2.723666000000000142e+00
2.299099000000000004e+00
2.689230999999999927e+00
3.353149000000000157e+00
2.655928999999999984e+00
-2.587038000000000171e+00
-2.619320000000000093e+00
2.940301999999999971e+00
2.571674999999999933e+00
-3.036132999999999971e+00
-2.914820999999999884e+00
-3.008007000000000097e+00
2.710665999999999798e+00
2.590282999999999891e+00
-2.876227000000000089e+00
2.663164000000000087e+00
-2.743322000000000038e+00
2.919045999999999808e+00
2.893031999999999826e+00
-2.963191999999999826e+00
2.379576999999999831e+00
-2.520392000000000188e+00
2.673715000000000064e+00
-2.962066999999999783e+00
-3.069665000000000088e+00
-2.723561000000000121e+00
2.960103000000000151e+00
-3.030858999999999970e+00
2.864348999999999812e+00
-3.578161999999999843e+00
-3.236925999999999970e+00
2.720349000000000128e+00
-2.616324000000000094e+00
-3.382258999999999904e+00
-3.925901000000000085e+00
2.518596000000000057e+00
2.853229999999999933e+00
-2.537802000000000113e+00
-2.279628999999999905e+00
-2.259094999999999853e+00
-2.430911000000000044e+00
2.425082999999999878e+00
-3.240025999999999851e+00
-2.902381000000000100e+00
-2.126644000000000201e+00
2.171030000000000015e+00
-2.678328000000000042e+00
3.132343000000000099e+00
-3.653059999999999974e+00
-3.151015000000000121e+00
2.730776000000000092e+00
2.369495000000000129e+00
-3.706157999999999841e+00
-3.142269000000000201e+00
-2.713677999999999813e+00
-3.262757999999999825e+00
-3.141450999999999993e+00
3.154762999999999984e+00
3.310268000000000210e+00
-2.820879000000000136e+00
2.962949000000000055e+00
-2.464046999999999876e+00
-2.863633999999999791e+00
-2.707491000000000092e+00
-2.329164000000000012e+00
2.747352999999999934e+00
-3.042450000000000099e+00
2.977939999999999809e+00
-2.799869000000000163e+00
2.750185000000000102e+00
-2.316686999999999941e+00
-3.421266999999999836e+00
-3.123132000000000019e+00
2.507473000000000063e+00
2.676550000000000207e+00
-3.299135999999999846e+00
-3.281254000000000115e+00
-2.465822000000000180e+00
-2.304082000000000185e+00
2.996164999999999967e+00
-3.038170000000000037e+00
-2.748308999999999891e+00
-2.615372999999999948e+00
2.287510000000000154e+00
3.273972000000000104e+00
-3.106787000000000187e+00
2.801541999999999977e+00
-3.394111999999999796e+00
2.437225000000000197e+00
2.719940999999999942e+00
-2.535712000000000188e+00
-2.492131000000000096e+00
2.885553999999999952e+00
-2.829394000000000187e+00
3.594597999999999960e+00
-2.746328000000000102e+00
2.440593999999999930e+00
-3.229315999999999853e+00
2.529100000000000126e+00
-2.951684000000000196e+00
-2.227180000000000160e+00
-2.596160999999999941e+00
-2.364514999999999922e+00
-2.478845000000000187e+00
-3.500675999999999899e+00
-2.877346999999999877e+00
-2.812212000000000156e+00
2.441739999999999799e+00
-2.556928999999999785e+00
-3.093408000000000158e+00
-2.928961000000000148e+00
-3.147327000000000208e+00
-2.183682999999999819e+00
-3.516398999999999830e+00
-2.741527000000000047e+00
-3.632012000000000018e+00
-3.148312000000000221e+00
2.656169999999999920e+00
-3.464163999999999799e+00
-2.442613999999999841e+00
-2.471414000000000222e+00
-2.367122999999999866e+00
2.734888999999999903e+00
3.125519000000000158e+00
-2.747574999999999878e+00
-3.451935999999999893e+00
2.478127999999999886e+00
2.957885999999999793e+00
3.019721999999999795e+00
-2.417482999999999826e+00
-2.256203999999999876e+00
2.815351000000000159e+00
2.319179999999999797e+00
3.113745000000000207e+00
2.579927000000000081e+00
-3.109208000000000194e+00
3.163340999999999958e+00
-2.897886999999999880e+00
2.463503000000000220e+00
-2.693646000000000207e+00
-2.980515000000000025e+00
2.746790999999999983e+00
3.079844000000000026e+00
2.964058000000000082e+00
-2.432691999999999855e+00
-2.580159000000000091e+00
4.006520000000000081e+00
-3.043343999999999827e+00
-2.846255999999999897e+00
-2.872733000000000203e+00
-2.694582000000000033e+00
2.732228000000000101e+00
3.070146999999999959e+00
-2.694459000000000160e+00
-3.122686999999999991e+00
3.042206000000000188e+00
2.935880000000000045e+00
2.819659000000000137e+00
-2.200882000000000005e+00
2.146532000000000107e+00
4.073750000000000426e+00
3.218811999999999784e+00
-2.779530999999999974e+00
2.644830999999999932e+00
-2.515182999999999947e+00
2.954600999999999811e+00
-3.481325000000000003e+00
2.511366000000000209e+00
-2.611111000000000182e+00
-2.585920999999999914e+00
-2.616473000000000049e+00
3.309384999999999799e+00
-2.991639000000000159e+00
-2.830951000000000217e+00
3.120038999999999785e+00
3.797293999999999947e+00
2.510759999999999881e+00
-2.133297999999999917e+00
2.200718999999999870e+00
4.109045000000000059e+00
3.194787999999999961e+00
-2.675724000000000213e+00
-2.496230000000000171e+00
-2.354719999999999924e+00
2.743406999999999929e+00
3.271269000000000204e+00
2.651621000000000006e+00
-2.618034000000000194e+00
2.551384999999999792e+00
3.291122000000000103e+00
3.144627999999999979e+00
2.713314000000000004e+00
-2.350261999999999851e+00
3.208509999999999973e+00
3.921635000000000204e+00
3.020687000000000122e+00
3.002126000000000072e+00
2.488116999999999912e+00
4.056144999999999889e+00
3.425561000000000078e+00
3.289893000000000178e+00
-2.296609000000000123e+00
2.222331000000000056e+00
2.881349999999999856e+00
3.911788000000000043e+00
3.079571000000000058e+00
-2.293293999999999944e+00
2.588773999999999909e+00
4.444092000000000375e+00
3.360848999999999975e+00
3.550771000000000122e+00
-2.326480000000000103e+00
2.971697999999999951e+00
3.830032000000000103e+00
3.373343000000000202e+00
2.836313000000000084e+00
2.631498000000000115e+00
3.192689999999999806e+00
4.095623999999999931e+00
3.191657000000000188e+00
-2.772375999999999951e+00
2.368568999999999924e+00
3.354638000000000009e+00
4.077177999999999969e+00
3.101811000000000096e+00
2.730782000000000043e+00
2.674755999999999911e+00
3.598538000000000014e+00
2.813054999999999861e+00
-2.872418999999999834e+00
2.530256000000000061e+00
2.832454999999999945e+00
3.301187999999999789e+00
3.366744000000000181e+00
2.609072999999999976e+00
2.039546000000000081e+00
2.948634000000000199e+00
3.993171999999999944e+00
3.436955999999999900e+00
2.646345000000000169e+00
-2.591305000000000192e+00
4.168900999999999968e+00
-2.780416999999999916e+00
2.974641999999999786e+00
2.767989000000000033e+00
-2.888072000000000195e+00
2.913215999999999806e+00
3.768031000000000130e+00
3.234420000000000073e+00
-2.495220000000000216e+00
2.857839999999999936e+00
3.913685000000000080e+00
3.073790999999999940e+00
-2.829358000000000040e+00
2.338572000000000095e+00
2.918509999999999938e+00
3.470353999999999939e+00
-3.006218000000000057e+00
2.400018999999999902e+00
2.604816000000000020e+00
3.998701000000000061e+00
-2.896361000000000185e+00
3.246039999999999814e+00
2.570143999999999984e+00
-2.425459000000000032e+00
3.236092999999999886e+00
3.469021999999999828e+00
3.729417999999999900e+00
-2.537170000000000147e+00
2.919706999999999830e+00
3.759011999999999798e+00
2.819646999999999792e+00
-2.577589999999999826e+00
2.623952000000000062e+00
2.729204999999999881e+00
2.597687000000000079e+00
3.288178999999999963e+00
3.349527999999999839e+00
-1.994771999999999990e+00
3.501078999999999830e+00
2.865565999999999836e+00
2.364043999999999812e+00
2.786776999999999838e+00
-2.571152999999999800e+00
2.807202999999999893e+00
3.008818999999999910e+00
-3.783256000000000174e+00
4.278756999999999699e+00
3.024214999999999876e+00
3.596061999999999870e+00
-2.990521000000000207e+00
-2.081494000000000177e+00
-3.183335000000000026e+00
2.753137999999999863e+00
-2.610510999999999804e+00
2.758744999999999781e+00
-3.284609999999999808e+00
-2.290337000000000067e+00
2.825703999999999994e+00
2.954295000000000115e+00
-2.961977000000000082e+00
-2.228221000000000007e+00
3.300698000000000132e+00
2.903925000000000090e+00
-2.848733999999999877e+00
-2.819113999999999898e+00
3.261325999999999947e+00
2.733725000000000183e+00
2.737373999999999974e+00
-2.932925000000000004e+00
-2.681132999999999988e+00
-3.699908000000000197e+00
3.068966000000000083e+00
2.722320999999999991e+00
-2.862111000000000072e+00
2.950248000000000204e+00
-2.389877999999999947e+00
2.937584999999999891e+00
-2.300464999999999982e+00
-3.581090000000000106e+00
-2.682488000000000206e+00
3.019058999999999937e+00
-2.631075000000000053e+00
3.013600999999999974e+00
-2.845527999999999835e+00
-2.336170000000000080e+00
-2.533103000000000105e+00
2.906667000000000112e+00
-2.886629000000000111e+00
-3.391258999999999801e+00
-3.493256000000000139e+00
2.653529999999999944e+00
-2.455496999999999819e+00
-2.878483999999999821e+00
-3.266097999999999946e+00
-2.505587999999999926e+00
3.116953999999999780e+00
-2.912811000000000039e+00
-2.954988999999999866e+00
-2.470425999999999789e+00
-3.877705999999999875e+00
2.508382999999999807e+00
-2.259428000000000214e+00
-2.472824999999999829e+00
-2.800189000000000039e+00
-3.169418999999999986e+00
-2.970922999999999981e+00
-2.728531999999999957e+00
-3.321229000000000209e+00
-3.138657999999999948e+00
2.773160999999999987e+00
-2.228699000000000208e+00
3.142695999999999934e+00
2.939503999999999895e+00
-2.901785999999999976e+00
2.845318999999999932e+00
-3.290817999999999799e+00
-2.643136000000000152e+00
-3.176946000000000048e+00
-2.935684999999999878e+00
-2.825304000000000038e+00
-2.760771999999999782e+00
2.987837999999999994e+00
-2.618119999999999781e+00
-2.906652999999999931e+00
-2.407151999999999958e+00
-3.317791000000000157e+00
-2.433122000000000007e+00
-2.696820000000000217e+00
2.763935000000000031e+00
-2.938454999999999817e+00
2.440293000000000045e+00
2.624051999999999829e+00
-3.400262999999999813e+00
2.823418999999999901e+00
-3.191152000000000211e+00
-2.826385000000000147e+00
-2.487525000000000208e+00
-2.843919999999999781e+00
-2.173900999999999861e+00
-3.189112999999999865e+00
2.366108999999999796e+00
-2.622278999999999805e+00
2.496942000000000217e+00
2.452198000000000100e+00
-3.321139000000000063e+00
2.630255000000000010e+00
-3.487703000000000220e+00
-2.424757000000000051e+00
-2.696795999999999971e+00
-2.851392000000000149e+00
-2.253931000000000129e+00
-3.389647000000000077e+00
3.104219000000000062e+00
-2.696601999999999943e+00
-3.703540999999999972e+00
-2.597875000000000156e+00
-2.974159000000000219e+00
-2.440455000000000041e+00
-2.955935000000000201e+00
-2.635873999999999828e+00
-2.618361999999999856e+00
-2.551690999999999931e+00
2.529328000000000021e+00
-2.913740999999999914e+00
-3.092430999999999930e+00
-2.305342000000000002e+00
-2.322470000000000034e+00
-2.612032000000000131e+00
-3.063082000000000082e+00
-2.635120000000000129e+00
-3.120712000000000153e+00
2.622724999999999973e+00
2.443360000000000198e+00
-3.575584000000000096e+00
2.807593999999999923e+00
-3.271325000000000038e+00
-2.933151000000000064e+00
3.222893000000000008e+00
-4.223459000000000074e+00
-2.568849999999999856e+00
-2.604207000000000161e+00
-2.644696000000000158e+00
-2.542567000000000021e+00
-3.002835999999999839e+00
-3.066561000000000092e+00
-2.940818999999999850e+00
3.398496999999999879e+00
2.825285000000000046e+00
-2.500370999999999899e+00
-3.241406000000000009e+00
2.593223000000000056e+00
2.461800000000000210e+00
-2.965926000000000062e+00
-2.879586999999999897e+00
-3.126844000000000179e+00
-2.787806999999999924e+00
2.244384999999999852e+00
2.853330000000000144e+00
-2.212575999999999876e+00
-2.626501999999999892e+00
2.734211000000000169e+00
-2.793966999999999867e+00
-2.937645999999999979e+00
-2.548712999999999784e+00
-3.091136000000000106e+00
-3.066159999999999997e+00
-3.525654999999999983e+00
-3.195513000000000048e+00
-4.060745999999999967e+00
2.582389000000000046e+00
-2.598437999999999803e+00
-3.669821999999999917e+00
-2.980459999999999887e+00
2.815417000000000058e+00
-3.157960999999999796e+00
-3.020999000000000212e+00
3.257549000000000028e+00
-2.990629000000000204e+00
-2.544735000000000191e+00
2.503829000000000082e+00
-2.533322000000000074e+00
-2.621464000000000016e+00
-2.760565999999999853e+00
-3.052745999999999960e+00
-3.048169999999999824e+00
-2.450175000000000214e+00
2.963995999999999853e+00
-3.268518999999999952e+00
2.585240999999999900e+00
-2.301102999999999899e+00
-2.626794999999999991e+00
2.717284999999999950e+00
-2.494724000000000164e+00
-3.015283999999999853e+00
2.760329000000000033e+00
-2.752731999999999957e+00
-2.292339000000000127e+00
-2.950578999999999841e+00
2.790890000000000093e+00
-3.214681999999999817e+00
-2.587270000000000181e+00
2.903207000000000093e+00
-2.188340999999999870e+00
2.854198999999999931e+00
-2.859833000000000069e+00
-2.974931000000000214e+00
-3.045322000000000084e+00
2.552742999999999984e+00
-2.699787999999999855e+00
-2.298906999999999812e+00
-2.405478000000000005e+00
-2.345260000000000122e+00
2.554171999999999887e+00
-2.502088000000000090e+00
2.743444000000000216e+00
-2.964338999999999835e+00
-2.803516000000000119e+00
2.770045000000000091e+00
-2.739685999999999844e+00
-2.466193000000000080e+00
-2.263402999999999832e+00
-2.448963000000000001e+00
3.309791000000000150e+00
-3.198458000000000023e+00
-2.565110999999999919e+00
-3.103657999999999806e+00
2.584102999999999817e+00
-2.677789999999999893e+00
-2.504554000000000169e+00
-2.522710000000000008e+00
-3.054676000000000169e+00
3.051200999999999830e+00
-2.886912000000000145e+00
-2.671386000000000038e+00
-2.467480000000000118e+00
-2.942934999999999857e+00
2.770380999999999982e+00
-3.105529999999999902e+00
-2.927294999999999980e+00
-2.928287000000000084e+00
-2.164416999999999813e+00
3.946274999999999977e+00
2.139743000000000173e+00
-2.787587999999999955e+00
-2.996917999999999971e+00
2.264447999999999794e+00
-2.881674999999999986e+00
-2.792790000000000106e+00
-2.901047000000000153e+00
2.884818000000000104e+00
-2.253604000000000163e+00
-3.273381000000000096e+00
-2.664067999999999881e+00
-3.019953000000000110e+00
-2.880306000000000033e+00
2.929892000000000163e+00
-3.426581000000000099e+00
-2.613596999999999948e+00
-2.791500999999999788e+00
2.886998000000000175e+00
3.062520000000000131e+00
3.433148000000000089e+00
-2.715999000000000052e+00
-2.910155000000000047e+00
-2.607215000000000060e+00
-2.832502999999999993e+00
-3.445720000000000116e+00
-2.972234999999999960e+00
3.385383000000000031e+00
3.185675999999999952e+00
3.020271999999999846e+00
2.539852999999999916e+00
2.889365999999999879e+00
-2.970645999999999898e+00
2.817000999999999866e+00
-3.604461999999999833e+00
-2.639283999999999963e+00
2.871086000000000027e+00
2.484544000000000086e+00
2.676391999999999882e+00
3.248226999999999975e+00
-2.607226999999999961e+00
-2.868087000000000053e+00
-2.789352000000000054e+00
3.079409000000000063e+00
-2.832536000000000165e+00
-3.264641999999999822e+00
2.619047999999999821e+00
3.096283000000000118e+00
2.747221999999999831e+00
-3.068843999999999905e+00
-2.600722000000000200e+00
-2.461777000000000104e+00
2.760714000000000112e+00
-2.746583999999999914e+00
-3.038358999999999810e+00
3.070286999999999988e+00
2.848501999999999867e+00
2.481879000000000168e+00
3.381038000000000210e+00
3.037325000000000053e+00
-2.541828000000000198e+00
2.392942999999999820e+00
2.554961000000000038e+00
-2.873861000000000221e+00
-2.624690000000000190e+00
-2.565615000000000201e+00
2.994720000000000049e+00
3.229378000000000082e+00
3.383249999999999869e+00
3.374722000000000222e+00
-2.178164999999999907e+00
2.740797000000000150e+00
2.774141000000000190e+00
3.449596000000000107e+00
-2.418289999999999829e+00
-2.363547000000000065e+00
3.125075999999999965e+00
2.919652999999999832e+00
-2.822665000000000202e+00
-2.693331000000000142e+00
2.288079000000000196e+00
2.975422000000000011e+00
3.037808000000000064e+00
3.559987000000000013e+00
-2.888310999999999851e+00
2.393908999999999843e+00
3.144572000000000145e+00
3.285616000000000092e+00
4.043282999999999738e+00
-2.342769000000000101e+00
2.995862999999999943e+00
-2.682091999999999921e+00
3.055766999999999900e+00
-3.103207999999999966e+00
2.355821999999999861e+00
2.577373000000000136e+00
3.633497999999999895e+00
3.611940999999999846e+00
-2.491305999999999798e+00
-2.518539999999999779e+00
3.487093999999999916e+00
3.329337000000000213e+00
3.254385999999999779e+00
-2.350683000000000078e+00
2.581202999999999914e+00
-3.663892000000000149e+00
3.095909999999999940e+00
-2.650358999999999909e+00
-2.328343999999999969e+00
2.909581000000000195e+00
2.704365999999999826e+00
2.997313000000000116e+00
-2.344428999999999874e+00
-2.312262000000000040e+00
2.583123000000000058e+00
3.428847000000000200e+00
3.141487999999999836e+00
3.032236000000000153e+00
-2.533803999999999945e+00
3.989522000000000013e+00
-2.948809999999999931e+00
3.101640999999999870e+00
2.700531999999999933e+00
-2.926190000000000069e+00
2.754535000000000178e+00
3.239203999999999972e+00
2.983333000000000013e+00
-2.670307999999999904e+00
2.548268999999999895e+00
3.089227999999999863e+00
2.466776999999999997e+00
2.585703999999999780e+00
2.346048000000000133e+00
-2.464712000000000014e+00
-2.743446000000000051e+00
2.928491000000000177e+00
-2.941661999999999999e+00
-2.467648000000000064e+00
3.897657999999999845e+00
-2.968824000000000130e+00
2.648229000000000166e+00
-2.530349999999999877e+00
-2.701045999999999836e+00
2.878483999999999821e+00
-2.802537000000000056e+00
2.711737999999999982e+00
2.847506000000000093e+00
2.572994000000000003e+00
3.481546999999999947e+00
-2.437117999999999896e+00
2.407738000000000156e+00
-2.144082000000000043e+00
3.070799000000000056e+00
-2.710833000000000048e+00
2.844983000000000040e+00
-3.029510999999999843e+00
-2.461663999999999852e+00
3.377435999999999883e+00
3.271914999999999907e+00
-2.169703999999999855e+00
-2.934639000000000220e+00
2.354807000000000095e+00
2.300145000000000106e+00
-2.731533000000000211e+00
3.881759999999999877e+00
-2.494762000000000146e+00
2.398963999999999874e+00
3.397632000000000208e+00
-3.329038000000000164e+00
2.358855999999999842e+00
-2.898007999999999917e+00
2.761286000000000129e+00
2.895611000000000157e+00
-3.034499999999999975e+00
2.671800000000000175e+00
-2.393743000000000176e+00
3.370019999999999794e+00
2.832364000000000104e+00
-2.971591999999999789e+00
2.590110000000000134e+00
2.754490999999999801e+00
3.115057999999999883e+00
-2.930359999999999854e+00
-3.060510999999999981e+00
-2.921479999999999855e+00
-2.421298000000000172e+00
4.188074000000000296e+00
3.442241999999999802e+00
-2.915681999999999885e+00
-2.843411999999999829e+00
3.575136000000000092e+00
-2.869181999999999899e+00
3.101249000000000144e+00
-3.486474999999999991e+00
2.757763999999999882e+00
3.313972999999999836e+00
2.709705000000000030e+00
-2.854352000000000000e+00
2.087711999999999790e+00
2.596845000000000070e+00
-2.468274000000000079e+00
2.599953999999999876e+00
3.529103000000000101e+00
-2.472535000000000149e+00
-2.618647999999999865e+00
3.049484000000000083e+00
-3.320530999999999899e+00
-2.984140000000000015e+00
-2.264353999999999978e+00
-2.908533999999999953e+00
2.437514999999999876e+00
2.850964999999999971e+00
-2.833127999999999869e+00
-2.774105000000000043e+00
2.414282000000000039e+00
-2.815897999999999790e+00
-2.998102999999999962e+00
-2.479826000000000086e+00
-3.397072999999999787e+00
2.355449000000000126e+00
-2.476596999999999937e+00
-3.212712999999999930e+00
-3.128743000000000052e+00
-2.873463000000000100e+00
2.880268000000000050e+00
-2.714628999999999959e+00
-2.580980999999999970e+00
-2.747265000000000068e+00
2.644509000000000221e+00
2.573145999999999933e+00
-2.843642000000000003e+00
3.394944000000000184e+00
-2.738572000000000006e+00
2.610705999999999971e+00
-3.004995000000000083e+00
-2.546959000000000195e+00
-2.152911000000000019e+00
-3.602135999999999783e+00
2.955458999999999836e+00
2.361739000000000033e+00
2.367232000000000003e+00
-3.205073000000000061e+00
-2.715419999999999945e+00
-2.310153999999999819e+00
-3.097633000000000081e+00
-3.084527000000000019e+00
-2.710040999999999922e+00
2.520852000000000093e+00
2.728098999999999830e+00
2.889203999999999883e+00
2.884113999999999844e+00
-3.363693000000000044e+00
2.469419999999999948e+00
-2.741623999999999839e+00
-2.408326000000000189e+00
-2.422987000000000002e+00
-2.753467000000000109e+00
3.133078999999999947e+00
-2.467365000000000030e+00
-3.283148999999999873e+00
3.146285999999999916e+00
-2.476563000000000070e+00
-2.796621000000000024e+00
-3.099095000000000155e+00
-2.425586000000000020e+00
-2.766887999999999792e+00
2.266211999999999893e+00
-2.318296000000000134e+00
-2.901459000000000010e+00
-2.552537000000000056e+00
-3.443515000000000104e+00
2.904549999999999965e+00
-3.114313000000000109e+00
-2.700511999999999802e+00
-3.207195000000000018e+00
2.341781999999999808e+00
2.981838000000000211e+00
2.731279999999999930e+00
3.660190000000000055e+00
-2.585417000000000076e+00
-2.941872000000000043e+00
2.636416999999999788e+00
-2.889901000000000053e+00
-2.731869999999999798e+00
-3.658405999999999825e+00
-2.191924999999999901e+00
-2.390315999999999885e+00
-2.653204000000000118e+00
-2.472881000000000107e+00
-3.357066999999999801e+00
2.873944999999999972e+00
-2.412685999999999886e+00
-3.017506000000000022e+00
-3.262697999999999876e+00
-2.856198000000000015e+00
2.878954999999999931e+00
2.215596000000000121e+00
2.774195999999999884e+00
-2.761843999999999966e+00
-2.701423000000000130e+00
2.617376999999999843e+00
-2.783161999999999914e+00
-2.554332000000000047e+00
-2.727911999999999892e+00
-2.548278999999999961e+00
-2.791560000000000041e+00
2.633405000000000218e+00
2.570927000000000184e+00
-3.120677000000000145e+00
3.023454999999999782e+00
-2.503662999999999972e+00
-2.860484000000000027e+00
2.713309999999999889e+00
-2.557682999999999929e+00
2.745353000000000154e+00
-2.683489999999999931e+00
2.727799999999999780e+00
-2.381638000000000144e+00
-2.277086999999999861e+00
2.625198999999999838e+00
2.523649999999999949e+00
-2.357317000000000107e+00
-2.546949000000000130e+00
-2.937133999999999912e+00
-3.002540999999999904e+00
2.675539999999999807e+00
2.972780000000000200e+00
-3.201452000000000186e+00
2.883621000000000212e+00
-2.329631000000000007e+00
2.350277000000000172e+00
2.314833000000000141e+00
-2.905413999999999941e+00
-2.413653000000000048e+00
-3.011315999999999882e+00
-2.317292000000000129e+00
-2.617194000000000020e+00
-2.380374999999999908e+00
-2.616937000000000069e+00
-2.747542999999999846e+00
-2.374436000000000213e+00
-3.328959999999999919e+00
-3.105506999999999795e+00
2.555571000000000037e+00
-3.429863000000000106e+00
-2.603223999999999982e+00
-3.061458000000000013e+00
-2.472163999999999806e+00
-2.685344000000000175e+00
-3.122383999999999826e+00
-3.421775999999999929e+00
-3.179212999999999845e+00
-3.171031000000000155e+00
2.746554999999999858e+00
-2.743700000000000028e+00
-3.152064000000000199e+00
-2.527895000000000003e+00
2.447192999999999952e+00
-2.791437000000000168e+00
3.186577000000000215e+00
-3.433246000000000020e+00
-2.445348000000000077e+00
2.790240999999999971e+00
-3.024439000000000100e+00
-2.531407999999999880e+00
-3.052607000000000070e+00
2.733445000000000125e+00
-2.518466000000000093e+00
3.238049000000000177e+00
-2.254443999999999892e+00
2.714839000000000002e+00
3.478803999999999785e+00
2.549135000000000151e+00
-2.704181000000000168e+00
-2.561538000000000093e+00
-2.499721000000000082e+00
3.171486999999999945e+00
-3.000157999999999880e+00
2.427709000000000117e+00
-2.574940999999999924e+00
-2.668862999999999985e+00
3.031454000000000093e+00
2.411378000000000021e+00
-3.058336999999999861e+00
-2.849610000000000198e+00
2.659823999999999966e+00
3.008281000000000205e+00
3.458651999999999838e+00
2.843424000000000174e+00
-2.526635000000000186e+00
2.842833000000000165e+00
3.085322000000000120e+00
2.936636000000000024e+00
-2.986550999999999956e+00
-3.071261999999999937e+00
3.040385999999999811e+00
-3.048162000000000038e+00
3.384436000000000000e+00
2.347519999999999829e+00
2.405794999999999906e+00
3.550758000000000081e+00
-2.449397999999999964e+00
2.574305999999999983e+00
-2.801417999999999964e+00
2.304031999999999858e+00
-2.806932000000000205e+00
-3.139780000000000015e+00
3.438072000000000017e+00
-2.572916999999999899e+00
2.895697000000000187e+00
2.794112000000000151e+00
-2.368663000000000185e+00
-2.597315000000000040e+00
3.067018000000000022e+00
3.229804000000000119e+00
3.065137000000000000e+00
-2.932980999999999838e+00
-2.657283000000000062e+00
2.263506000000000018e+00
-2.818850999999999996e+00
-2.869422999999999835e+00
2.177862000000000187e+00
-2.436770999999999798e+00
2.390789999999999971e+00
2.669961999999999946e+00
-3.314817000000000125e+00
3.643104999999999816e+00
-3.032877000000000045e+00
3.362916999999999934e+00
3.443411000000000222e+00
-2.472910000000000164e+00
3.279030999999999807e+00
-2.698395999999999795e+00
2.775786000000000087e+00
2.493780999999999803e+00
2.864832999999999963e+00
3.496334000000000053e+00
2.215319000000000038e+00
3.273646999999999974e+00
-3.469559999999999977e+00
-2.676766999999999896e+00
2.851642000000000010e+00
2.345064999999999955e+00
2.363681999999999839e+00
3.700007999999999964e+00
3.022208000000000006e+00
-2.859478000000000186e+00
3.156533000000000033e+00
3.319186000000000192e+00
-2.897124999999999950e+00
-2.634882999999999864e+00
2.486174000000000106e+00
2.804265000000000008e+00
3.123800000000000132e+00
4.843107999999999969e+00
3.329054999999999875e+00
2.586749999999999883e+00
2.515887000000000207e+00
4.017178000000000360e+00
-2.929159999999999986e+00
3.435163999999999884e+00
2.156423000000000201e+00
2.639504000000000072e+00
3.888491999999999837e+00
-2.723418999999999812e+00
-3.397124999999999950e+00
2.573846000000000078e+00
3.747822999999999904e+00
3.152070999999999845e+00
-2.919766000000000084e+00
-2.568248000000000086e+00
2.736091000000000051e+00
3.420465000000000089e+00
3.629048000000000052e+00
2.589869000000000199e+00
-2.682246000000000130e+00
3.044210999999999778e+00
4.011544999999999916e+00
-3.060398999999999869e+00
-2.492065000000000197e+00
2.010552000000000117e+00
3.025888000000000133e+00
3.756631000000000054e+00
3.916554999999999787e+00
-2.471079000000000025e+00
2.532122999999999902e+00
3.121255000000000113e+00
3.457094999999999807e+00
4.287889999999999979e+00
2.844770000000000021e+00
3.187536999999999843e+00
2.626199000000000172e+00
3.494127999999999901e+00
-2.229452999999999907e+00
2.320444000000000173e+00
2.946527999999999814e+00
3.401511999999999869e+00
-2.563266000000000044e+00
-2.367081999999999908e+00
-2.203108999999999984e+00
3.400253000000000192e+00
2.874902000000000069e+00
3.492510999999999921e+00
-2.657941999999999805e+00
2.562505999999999950e+00
2.612194000000000127e+00
3.027842999999999840e+00
2.952522999999999787e+00
-3.469981000000000204e+00
3.017695999999999934e+00
3.529317999999999955e+00
-2.812030000000000030e+00
2.660590000000000011e+00
2.560913000000000217e+00
2.961885999999999797e+00
3.130040000000000155e+00
3.165500000000000203e+00
-2.922371000000000052e+00
-2.248441999999999830e+00
3.942597000000000129e+00
-2.964039000000000090e+00
2.685658999999999796e+00
-2.608645000000000103e+00
-2.911588000000000065e+00
2.809412000000000020e+00
3.016807000000000016e+00
3.153459999999999930e+00
2.953917999999999822e+00
2.635286999999999935e+00
4.089208000000000176e+00
3.208350999999999953e+00
2.933768000000000153e+00
2.981379000000000001e+00
3.377510000000000012e+00
3.252180000000000071e+00
3.050129999999999786e+00
-2.860373000000000054e+00
-1.984210999999999947e+00
3.536229000000000067e+00
4.012125000000000163e+00
2.816345999999999794e+00
-2.574164000000000119e+00
2.843923000000000201e+00
2.838522999999999907e+00
3.422236999999999973e+00
4.332315000000000360e+00
-2.554177999999999837e+00
2.752622999999999820e+00
4.041960999999999693e+00
3.169903999999999833e+00
3.174536999999999942e+00
-2.888078999999999841e+00
3.509514999999999940e+00
3.304482999999999837e+00
3.251907000000000103e+00
3.207879000000000147e+00
2.310068999999999928e+00
3.858000000000000096e+00
3.715157000000000043e+00
3.225235000000000074e+00
-2.468482999999999983e+00
-3.081348999999999894e+00
2.920957000000000026e+00
3.415252000000000177e+00
3.649477000000000082e+00
-2.530406999999999851e+00
2.581224999999999881e+00
3.646834999999999827e+00
3.634920999999999847e+00
2.339453999999999922e+00
-2.901480999999999977e+00
3.103635999999999839e+00
2.492126999999999981e+00
3.351043000000000216e+00
2.725859999999999950e+00
-2.142691999999999819e+00
3.715088000000000168e+00
-2.680210000000000203e+00
3.379404000000000075e+00
-2.219691000000000081e+00
-2.320157000000000025e+00
2.526334999999999997e+00
2.655298999999999854e+00
3.516019000000000005e+00
-3.140781000000000045e+00
-2.498552999999999802e+00
3.391993999999999954e+00
-2.654733999999999927e+00
2.906308000000000114e+00
3.327164999999999928e+00
2.779900000000000038e+00
-2.592457000000000011e+00
3.575553999999999899e+00
2.895890000000000075e+00
2.595025000000000137e+00
3.889512999999999998e+00
2.739882999999999846e+00
2.317956999999999823e+00
-1.985692000000000013e+00
-2.315758999999999901e+00
2.694659999999999833e+00
2.938679000000000041e+00
3.501475999999999811e+00
-2.414333000000000062e+00
-2.647492999999999874e+00
3.045761999999999858e+00
-3.061157000000000128e+00
2.689048000000000105e+00
2.511782999999999877e+00
2.277858999999999856e+00
3.199311999999999934e+00
3.302179000000000197e+00
2.909635999999999889e+00
-2.552740000000000009e+00
3.178904000000000174e+00
2.807913999999999799e+00
-2.919146000000000019e+00
2.877352999999999827e+00
-3.433107000000000131e+00
2.904837999999999809e+00
3.462032999999999916e+00
2.795052999999999788e+00
-2.874473000000000056e+00
-2.431868000000000141e+00
3.149309999999999832e+00
-2.361003999999999881e+00
2.613391000000000020e+00
-3.294694999999999929e+00
2.580961999999999978e+00
2.901644000000000112e+00
-2.970476999999999812e+00
3.589183999999999930e+00
-3.101004999999999789e+00
2.801416000000000128e+00
-2.922209000000000056e+00
-2.879319000000000184e+00
2.438356000000000190e+00
-2.599833999999999978e+00
2.591944999999999943e+00
3.034219000000000221e+00
2.735002999999999851e+00
-2.875630000000000130e+00
-2.727711999999999914e+00
-2.966622999999999788e+00
-3.020319000000000198e+00
-3.581695999999999991e+00
-3.040786999999999907e+00
-3.055295000000000094e+00
-2.980052999999999841e+00
3.082980000000000054e+00
-2.513875000000000082e+00
-3.362354999999999983e+00
2.601773000000000113e+00
-2.949132000000000087e+00
-2.829776999999999987e+00
-2.780785999999999980e+00
-2.690306000000000086e+00
2.481939999999999813e+00
-2.699336000000000180e+00
2.700222999999999818e+00
-3.010527999999999871e+00
-2.815097999999999878e+00
2.312819999999999876e+00
-2.805820999999999898e+00
-3.425876999999999839e+00
-2.207135000000000069e+00
2.653073000000000015e+00
-2.318236999999999881e+00
3.536903000000000130e+00
3.165439999999999809e+00
-3.195364999999999789e+00
3.232972999999999875e+00
-2.726510999999999907e+00
-2.825222999999999818e+00
-3.902158000000000015e+00
-2.819160999999999806e+00
2.461551000000000045e+00
2.561393999999999949e+00
2.801918000000000131e+00
-2.781995999999999913e+00
-2.669532999999999934e+00
2.341633999999999993e+00
-2.587889999999999802e+00
-2.907877000000000045e+00
-2.628537000000000123e+00
-2.294630999999999865e+00
-3.301203999999999805e+00
2.823984999999999967e+00
-2.794521000000000033e+00
-3.291563000000000017e+00
2.696273000000000142e+00
2.309952000000000005e+00
-2.956148999999999916e+00
-3.526892999999999834e+00
2.882873000000000019e+00
2.889416999999999902e+00
-2.310491999999999990e+00
3.143606000000000122e+00
-2.983585999999999849e+00
-2.599925999999999959e+00
2.306347999999999843e+00
-2.944198999999999788e+00
-2.628648999999999791e+00
-3.004621000000000208e+00
2.524275999999999964e+00
2.224927000000000099e+00
-2.805163999999999991e+00
2.616591000000000111e+00
-3.228752000000000066e+00
2.637488999999999972e+00
-2.249461999999999851e+00
-2.664629999999999832e+00
-2.815040000000000209e+00
-2.366188999999999876e+00
2.737156999999999840e+00
-2.485103000000000062e+00
-2.782922999999999814e+00
-2.819271000000000083e+00
-2.190906000000000020e+00
-2.569252000000000091e+00
-2.504230999999999874e+00
-2.508297999999999917e+00
-2.986781999999999826e+00
2.296396000000000104e+00
-2.716825000000000045e+00
-3.643771999999999789e+00
3.061215999999999937e+00
-3.679342000000000112e+00
2.597586999999999868e+00
-2.332390000000000185e+00
-2.919436999999999838e+00
2.446628000000000025e+00
-3.407884000000000135e+00
2.503017999999999965e+00
2.756797000000000164e+00
-2.572872999999999966e+00
2.811141000000000112e+00
-3.126011000000000095e+00
2.780771999999999800e+00
2.746061000000000085e+00
-2.558399999999999785e+00
-2.769206000000000056e+00
-2.257175000000000153e+00
2.790789000000000186e+00
-2.733675999999999995e+00
2.520157999999999898e+00
-3.317914000000000030e+00
2.603546999999999834e+00
-2.372300000000000075e+00
2.961209999999999898e+00
-2.853946999999999790e+00
-2.823798000000000030e+00
2.233328999999999898e+00
2.152546000000000070e+00
-2.626945999999999781e+00
-3.003760000000000208e+00
-2.860637000000000096e+00
2.629434999999999967e+00
3.199295000000000222e+00
-3.075267999999999891e+00
-3.075641000000000069e+00
-2.450775999999999843e+00
2.554012000000000171e+00
3.050753999999999966e+00
-2.611698000000000075e+00
-3.833938999999999986e+00
2.904503000000000057e+00
-2.296107000000000120e+00
2.985173000000000076e+00
-2.512195000000000178e+00
2.863992000000000093e+00
2.853857000000000088e+00
-3.064992000000000161e+00
-3.043887999999999927e+00
-2.409187999999999885e+00
-2.833867999999999832e+00
2.875284999999999869e+00
-3.022895000000000110e+00
2.173716000000000204e+00
-2.322095000000000020e+00
-3.398063000000000056e+00
-2.198106000000000115e+00
2.743647000000000169e+00
2.407615999999999978e+00
-3.411722999999999839e+00
2.592324000000000073e+00
3.630530999999999953e+00
3.476337000000000010e+00
2.177957999999999839e+00
-2.532236000000000153e+00
3.071832999999999814e+00
2.322716999999999921e+00
-3.079388999999999932e+00
-2.785667000000000115e+00
-2.880040999999999851e+00
-2.654929000000000094e+00
3.195958000000000077e+00
3.513913000000000064e+00
-2.458613999999999855e+00
2.169470000000000010e+00
3.222231999999999985e+00
-2.995648000000000089e+00
2.821028000000000091e+00
-2.967791000000000068e+00
-2.628697999999999979e+00
3.114488999999999841e+00
3.129961000000000215e+00
2.380428000000000210e+00
-2.938857000000000053e+00
-3.070292999999999939e+00
-2.668298000000000059e+00
-2.754579999999999806e+00
-2.988167999999999935e+00
-3.009856999999999783e+00
2.964856000000000158e+00
3.245083999999999858e+00
-2.668503999999999987e+00
-2.537234000000000211e+00
-2.550518999999999981e+00
3.290310999999999986e+00
-2.992252000000000134e+00
-2.553529999999999855e+00
-2.678783000000000136e+00
2.408294000000000157e+00
-2.607377000000000056e+00
2.787218000000000195e+00
2.700590000000000046e+00
-3.215927000000000202e+00
2.979699000000000098e+00
3.287062000000000150e+00
-3.314887000000000139e+00
-2.878988000000000103e+00
-3.091047999999999796e+00
3.137223999999999791e+00
2.829543999999999837e+00
3.717356000000000105e+00
3.401161000000000101e+00
-2.959646999999999917e+00
-2.737366999999999884e+00
2.805031000000000052e+00
-3.878486999999999796e+00
-2.566117000000000203e+00
-2.535055999999999976e+00
2.667066999999999855e+00
3.337930000000000064e+00
3.133833000000000091e+00
-2.821273999999999837e+00
2.973535000000000039e+00
4.126072999999999880e+00
-3.115364000000000022e+00
2.711841000000000168e+00
-2.921100000000000030e+00
3.292472000000000065e+00
2.647940999999999878e+00
3.089996999999999883e+00
2.914562999999999793e+00
2.330767999999999951e+00
2.823617000000000044e+00
3.374499000000000137e+00
-2.570714000000000166e+00
-2.720539000000000041e+00
2.111451999999999884e+00
3.278950000000000031e+00
3.503785999999999845e+00
3.124747999999999859e+00
-2.343402999999999903e+00
2.977933000000000163e+00
3.669461999999999779e+00
2.721811000000000202e+00
3.159097000000000044e+00
-2.500446000000000168e+00
3.528512000000000093e+00
3.134926999999999797e+00
3.267311999999999994e+00
2.448789999999999800e+00
2.111425999999999803e+00
3.013751000000000069e+00
3.577303999999999817e+00
3.293590000000000018e+00
3.027012000000000036e+00
-2.353575000000000195e+00
3.885937000000000197e+00
-3.848036000000000012e+00
2.496052999999999855e+00
-2.861708999999999836e+00
3.050501000000000129e+00
2.463842999999999783e+00
3.869057999999999886e+00
3.228101999999999805e+00
-2.597128999999999799e+00
3.146501000000000214e+00
3.860517000000000198e+00
2.811272000000000215e+00
-3.000443999999999889e+00
2.465816999999999926e+00
3.006027000000000005e+00
3.084331999999999852e+00
-2.637192000000000203e+00
-2.241093999999999919e+00
-2.352192000000000061e+00
4.188761000000000401e+00
-2.776406999999999847e+00
2.726652000000000076e+00
-2.769608999999999988e+00
2.596299000000000134e+00
-2.915176000000000212e+00
3.446871999999999936e+00
3.325591000000000186e+00
-2.253296000000000188e+00
2.396551999999999794e+00
4.064320000000000377e+00
-2.575791999999999859e+00
-2.292584000000000177e+00
-2.356634999999999813e+00
2.930088000000000026e+00
2.758429000000000020e+00
3.401251999999999942e+00
-2.132160999999999973e+00
-2.050390999999999853e+00
4.148248999999999853e+00
2.980531000000000041e+00
-3.077532999999999852e+00
-2.934699999999999864e+00
2.677582999999999824e+00
2.914039999999999964e+00
-3.320780000000000065e+00
3.611909999999999954e+00
3.368374999999999897e+00
2.938893000000000200e+00
3.797487999999999975e+00
3.152184000000000097e+00
2.216432000000000180e+00
-3.089154999999999873e+00
3.365708999999999840e+00
3.408249000000000084e+00
2.863554000000000155e+00
-2.213617000000000168e+00
-2.260657999999999834e+00
3.881390999999999813e+00
3.421301000000000148e+00
-2.737731999999999832e+00
-2.808425999999999867e+00
3.396926999999999808e+00
2.670941000000000010e+00
-2.709715000000000096e+00
3.643720000000000070e+00
3.233976999999999880e+00
2.898178999999999839e+00
-3.094040999999999819e+00
3.260844000000000076e+00
2.288756999999999930e+00
-2.413371999999999851e+00
3.280056999999999778e+00
2.966686999999999852e+00
3.067683000000000160e+00
-2.618946999999999914e+00
2.220498000000000083e+00
3.536357000000000195e+00
3.495715999999999823e+00
3.282248000000000054e+00
-3.031982000000000177e+00
-2.893215000000000092e+00
3.025783999999999807e+00
3.077526999999999902e+00
3.047060000000000102e+00
2.702415999999999929e+00
2.496178000000000008e+00
3.322048000000000112e+00
3.114876000000000200e+00
-2.850877999999999801e+00
-2.606473999999999958e+00
3.200851000000000113e+00
2.832809000000000133e+00
-2.984815999999999914e+00
-2.885212000000000110e+00
-2.370067000000000146e+00
3.175196000000000129e+00
3.483830999999999900e+00
3.038410999999999973e+00
-3.006091000000000069e+00
-2.648803000000000019e+00
3.351881999999999806e+00
3.027684999999999960e+00
2.575123000000000051e+00
-2.902889000000000053e+00
2.621875000000000178e+00
3.078497000000000039e+00
-2.904023000000000021e+00
-3.008218999999999976e+00
2.059121999999999897e+00
-2.602282999999999902e+00
3.076033999999999935e+00
3.037882000000000193e+00
3.277458999999999900e+00
2.469351000000000074e+00
3.586682999999999844e+00
-2.826903999999999861e+00
3.129405000000000214e+00
2.203692000000000206e+00
-2.904815000000000147e+00
3.878328000000000220e+00
3.423665999999999876e+00
3.795072999999999919e+00
-2.791530999999999985e+00
2.603655999999999970e+00
3.164181000000000132e+00
-3.503003000000000089e+00
2.855389000000000177e+00
2.477475000000000094e+00
2.772657999999999845e+00
2.631807999999999925e+00
3.037472999999999868e+00
3.177188000000000123e+00
-2.660012000000000043e+00
3.681283000000000083e+00
2.746459999999999901e+00
2.925791999999999948e+00
2.314271000000000189e+00
-2.731735000000000024e+00
2.495483000000000118e+00
3.089839000000000002e+00
2.806166000000000160e+00
-2.864686999999999983e+00
2.338926999999999978e+00
3.141357000000000177e+00
-3.043836999999999904e+00
3.115720000000000045e+00
2.752677999999999958e+00
2.661941999999999808e+00
2.938778999999999808e+00
2.763971000000000178e+00
2.383617000000000097e+00
-2.903154999999999930e+00
3.115978999999999832e+00
-2.812953999999999954e+00
-3.163244999999999862e+00
-2.280787000000000120e+00
2.154265000000000096e+00
2.805693999999999910e+00
3.236984999999999779e+00
2.916942999999999842e+00
-2.663016999999999967e+00
-2.392361000000000182e+00
3.109125999999999834e+00
-3.043142000000000014e+00
-2.825670000000000126e+00
-2.824145000000000127e+00
2.650630000000000042e+00
2.310179999999999900e+00
3.208309999999999995e+00
2.356694000000000067e+00
-2.934979999999999922e+00
2.713853999999999989e+00
2.525688999999999851e+00
-3.281305999999999834e+00
2.529818999999999818e+00
-2.480131999999999781e+00
2.736905999999999839e+00
-2.536988000000000021e+00
-3.117580999999999936e+00
-2.964393999999999973e+00
-2.729175999999999824e+00
2.790573000000000192e+00
2.882753999999999817e+00
-3.341168999999999834e+00
-3.366061999999999887e+00
-2.519953000000000110e+00
-3.316577000000000108e+00
3.038660999999999834e+00
-2.311837999999999838e+00
-3.359071000000000140e+00
2.763506000000000018e+00
-2.916485000000000216e+00
-2.634571000000000218e+00
-2.719446000000000030e+00
-3.299678999999999807e+00
-2.946952000000000016e+00
-2.612410000000000121e+00
2.939725999999999839e+00
-2.649138999999999911e+00
-2.865597999999999868e+00
2.717099000000000153e+00
2.550289999999999946e+00
-2.864402999999999810e+00
-2.792892999999999848e+00
-2.703215999999999841e+00
-3.301417999999999964e+00
-2.733594000000000079e+00
-2.793865999999999961e+00
-3.100982999999999823e+00
2.790877000000000052e+00
-2.782192999999999916e+00
-3.119458999999999982e+00
3.146379000000000037e+00
-2.318630000000000191e+00
3.068175000000000097e+00
-2.853432000000000190e+00
2.251764000000000099e+00
-2.908392999999999784e+00
-2.431636000000000131e+00
2.811624999999999819e+00
-3.014793000000000056e+00
-3.026625999999999816e+00
-2.626346999999999987e+00
-2.387248000000000037e+00
-2.583724999999999827e+00
-3.203589000000000020e+00
3.033081999999999834e+00
-3.476652000000000076e+00
2.795113999999999876e+00
-3.076953000000000049e+00
-2.771370000000000111e+00
-3.050612000000000101e+00
-2.458432999999999868e+00
2.872605000000000075e+00
3.045132000000000172e+00
-2.363363000000000103e+00
-3.071556999999999871e+00
-2.605252000000000123e+00
2.695286999999999988e+00
-2.831366000000000049e+00
-2.848036000000000012e+00
-2.972236000000000100e+00
-2.622726999999999808e+00
2.606155999999999917e+00
-3.176076999999999817e+00
-2.558931999999999984e+00
-3.497072000000000180e+00
2.570948000000000011e+00
-2.614907999999999788e+00
-2.986073999999999895e+00
2.696642000000000206e+00
-2.999365000000000059e+00
-2.751653999999999822e+00
-2.331545000000000201e+00
-2.759741000000000000e+00
-3.139124999999999943e+00
-2.752871999999999986e+00
-2.869206000000000145e+00
2.792615000000000069e+00
-2.696486000000000161e+00
-2.214773999999999798e+00
-2.395944000000000074e+00
2.813121000000000205e+00
-2.387398999999999827e+00
-2.590383999999999798e+00
-3.326515999999999806e+00
3.234818999999999889e+00
-2.548903000000000141e+00
-2.556646000000000196e+00
-2.454311000000000131e+00
2.736911000000000094e+00
3.133723999999999954e+00
2.565157999999999827e+00
-2.844777000000000111e+00
-2.504430999999999852e+00
2.977707999999999799e+00
2.715545000000000098e+00
3.560678999999999927e+00
2.782715000000000050e+00
2.324504999999999821e+00
-2.844713000000000047e+00
3.015464000000000144e+00
-2.328920999999999797e+00
-2.197693000000000119e+00
-3.093767999999999851e+00
2.859945000000000181e+00
2.651148000000000060e+00
3.203380999999999812e+00
3.043728999999999907e+00
3.369744999999999990e+00
2.977066999999999908e+00
-3.313654000000000099e+00
2.917222000000000204e+00
-2.843195999999999835e+00
-2.807838999999999974e+00
-2.909139000000000141e+00
2.771424999999999805e+00
2.874404999999999877e+00
-2.587155000000000094e+00
3.193859999999999921e+00
2.582791999999999977e+00
-2.966835000000000111e+00
-2.731485999999999859e+00
-2.857896999999999910e+00
2.632111000000000089e+00
2.830684999999999896e+00
-3.006102999999999970e+00
-2.977765000000000217e+00
-2.972121000000000013e+00
2.719041999999999959e+00
2.487646999999999942e+00
-2.241899999999999782e+00
-2.308797999999999906e+00
-3.130355000000000221e+00
-2.578362999999999960e+00
2.248082000000000136e+00
-2.617142999999999997e+00
-2.652814999999999923e+00
-2.268746999999999847e+00
2.597037999999999958e+00
-3.465774000000000132e+00
-2.844303000000000026e+00
-3.098711999999999911e+00
-2.626018000000000185e+00
2.753057000000000087e+00
-2.973012000000000210e+00
-3.477755000000000152e+00
-3.280365000000000197e+00
-2.715972999999999971e+00
-2.172168000000000099e+00
-2.650799999999999823e+00
-2.613334000000000046e+00
-3.274652999999999814e+00
2.754942999999999920e+00
2.870722999999999914e+00
-3.201474999999999849e+00
-2.982251999999999903e+00
-2.798143000000000047e+00
3.092292000000000041e+00
2.976993999999999918e+00
2.695626999999999995e+00
-2.321832999999999814e+00
2.273330000000000073e+00
2.296110999999999791e+00
-3.015838000000000019e+00
-2.770675000000000221e+00
-3.386531999999999876e+00
3.212584000000000106e+00
-2.312111999999999945e+00
2.647464999999999957e+00
-2.538540999999999936e+00
-3.437451999999999952e+00
2.882970999999999950e+00
2.451222000000000012e+00
2.659924999999999873e+00
2.696747999999999923e+00
-2.740845999999999894e+00
3.552953000000000028e+00
-3.098485000000000156e+00
-3.470380000000000020e+00
-2.875655000000000072e+00
2.318757999999999875e+00
3.141437999999999953e+00
-3.066180000000000128e+00
-2.412630000000000052e+00
-2.927468999999999877e+00
-2.339475999999999889e+00
3.561361999999999917e+00
2.972385000000000055e+00
-2.849921000000000149e+00
-2.903866999999999976e+00
3.449339000000000155e+00
2.320726000000000067e+00
-3.042295000000000194e+00
-3.168315000000000214e+00
-2.682891999999999832e+00
3.229217999999999922e+00
3.292886999999999897e+00
-3.520001000000000158e+00
-2.871731000000000034e+00
-2.584655000000000147e+00
3.735189000000000092e+00
-3.020640000000000214e+00
-2.663365000000000204e+00
-2.509396000000000182e+00
2.887087999999999877e+00
2.972872000000000181e+00
-2.553983000000000114e+00
-3.339461000000000013e+00
-2.975617000000000179e+00
3.439620000000000122e+00
2.697888999999999982e+00
2.687822999999999851e+00
-2.254166000000000114e+00
2.504582000000000086e+00
3.243794999999999984e+00
3.342814999999999870e+00
2.964818999999999871e+00
-2.972329999999999917e+00
-2.676054000000000155e+00
4.148595000000000255e+00
-2.959799999999999986e+00
-2.586418000000000106e+00
2.680629000000000151e+00
-3.179384999999999906e+00
2.902299000000000184e+00
2.966219999999999857e+00
2.663156999999999996e+00
-2.629602999999999913e+00
3.548934000000000033e+00
3.356449000000000016e+00
-3.401041000000000203e+00
2.841607999999999912e+00
3.009930000000000216e+00
3.175586000000000020e+00
2.502950999999999926e+00
2.971531000000000144e+00
-2.834681999999999924e+00
-2.620610000000000106e+00
4.160196000000000005e+00
2.728113000000000010e+00
2.518664999999999932e+00
2.594346999999999959e+00
3.034572999999999965e+00
3.501557000000000031e+00
-2.756345000000000045e+00
2.973863999999999841e+00
3.047528999999999932e+00
2.787255000000000038e+00
4.223059000000000118e+00
2.786310999999999982e+00
-2.258087999999999873e+00
3.064640999999999948e+00
3.643280999999999992e+00
3.179307999999999801e+00
2.714128999999999792e+00
-2.403964999999999907e+00
-2.386028000000000038e+00
3.976043999999999912e+00
3.533497000000000110e+00
-2.696412000000000031e+00
2.449377000000000137e+00
3.090113999999999805e+00
2.735684000000000005e+00
2.508154000000000217e+00
3.329623999999999917e+00
3.641462000000000199e+00
2.808037000000000116e+00
3.600924000000000014e+00
-2.835964000000000151e+00
-2.394622000000000028e+00
3.818068999999999935e+00
3.242563000000000084e+00
2.810696000000000083e+00
-2.809744999999999937e+00
2.086897000000000002e+00
3.207838999999999885e+00
3.955254000000000048e+00
3.216507000000000005e+00
-3.003617000000000203e+00
2.400427999999999784e+00
3.706243000000000176e+00
3.491359999999999797e+00
2.904827000000000048e+00
3.119196000000000080e+00
3.371205999999999925e+00
2.993030000000000079e+00
3.993848999999999982e+00
3.438755000000000006e+00
2.236562999999999857e+00
-3.020389000000000213e+00
3.368362999999999996e+00
2.623486999999999902e+00
-2.341794999999999849e+00
2.785854000000000052e+00
2.298766999999999783e+00
4.042671999999999599e+00
3.188865999999999978e+00
-2.429320000000000146e+00
-2.396911999999999932e+00
2.618072999999999873e+00
3.093338000000000143e+00
2.563060999999999812e+00
3.188342000000000009e+00
-2.659682000000000102e+00
2.925123000000000140e+00
3.775145999999999891e+00
3.006905999999999857e+00
-2.488045000000000062e+00
-2.401460000000000150e+00
3.375914999999999999e+00
3.181791000000000036e+00
3.158110000000000195e+00
-2.529256999999999866e+00
2.759635999999999978e+00
3.531876000000000015e+00
3.584883000000000042e+00
-2.570301999999999865e+00
-2.891704999999999970e+00
2.664273999999999809e+00
3.071632000000000140e+00
3.081180999999999948e+00
3.496145999999999976e+00
2.854556999999999789e+00
2.598492999999999942e+00
3.785099000000000213e+00
3.229258000000000184e+00
-2.817698000000000036e+00
2.532664000000000026e+00
2.824232999999999993e+00
2.390896999999999828e+00
2.677785000000000082e+00
3.437418999999999780e+00
-2.359761000000000220e+00
3.458657999999999788e+00
3.487921000000000049e+00
3.146589000000000080e+00
-2.596264999999999823e+00
-2.383325999999999834e+00
2.845839999999999925e+00
2.874671000000000198e+00
2.611650000000000027e+00
-2.868238999999999983e+00
-2.468957000000000068e+00
3.292502999999999957e+00
-3.195965000000000167e+00
-2.732495000000000118e+00
2.702596999999999916e+00
2.423249000000000208e+00
2.953923000000000076e+00
2.771221000000000156e+00
3.048165000000000013e+00
2.928008999999999862e+00
3.244432999999999900e+00
2.909434000000000076e+00
2.880568999999999935e+00
2.601754999999999818e+00
-2.014229999999999965e+00
2.341596000000000011e+00
2.753086000000000144e+00
-2.943941000000000141e+00
-2.787380000000000191e+00
-2.257495000000000029e+00
3.311936999999999909e+00
3.106625999999999888e+00
2.735606999999999900e+00
2.565487000000000073e+00
-2.364815000000000111e+00
2.519193000000000016e+00
2.583276000000000128e+00
2.432291999999999899e+00
3.072833000000000148e+00
2.828339999999999854e+00
-2.810894999999999921e+00
-3.208258999999999972e+00
-2.669970000000000176e+00
-2.304570000000000007e+00
2.527572999999999848e+00
2.669986999999999888e+00
2.613564999999999916e+00
-2.918938999999999950e+00
-2.563184999999999825e+00
2.978114000000000150e+00
-2.896551999999999794e+00
3.155361999999999778e+00
3.376087000000000060e+00
3.021828000000000181e+00
-2.556802999999999937e+00
2.457043999999999784e+00
2.723091000000000150e+00
-2.663089999999999957e+00
2.573821999999999832e+00
2.620718000000000103e+00
-2.908163000000000054e+00
-2.526686000000000210e+00
-2.714871000000000034e+00
2.614365999999999968e+00
-2.776715999999999962e+00
2.503134999999999888e+00
-2.931300999999999934e+00
-2.812822999999999851e+00
2.611047999999999814e+00
2.823897000000000101e+00
-2.555576999999999988e+00
-3.088611999999999913e+00
-2.306897999999999893e+00
-2.846586999999999978e+00
-2.592001000000000221e+00
2.257817999999999881e+00
-3.122301000000000215e+00
2.801527999999999796e+00
-3.337886000000000131e+00
-2.333912999999999904e+00
-3.138017000000000056e+00
-2.664023999999999948e+00
-2.976412999999999975e+00
-2.732512999999999970e+00
2.575200999999999851e+00
-2.900659000000000098e+00
-2.894181000000000115e+00
2.941610999999999976e+00
2.796173000000000020e+00
-2.928749999999999964e+00
-3.543766999999999889e+00
-2.925739999999999785e+00
-2.601589999999999847e+00
-2.559741999999999962e+00
-2.807558000000000220e+00
-3.431605999999999934e+00
2.699457000000000217e+00
-3.276130000000000209e+00
-2.729474000000000178e+00
2.489510999999999807e+00
-2.848308999999999980e+00
2.706932999999999812e+00
-3.168210000000000193e+00
2.389902999999999889e+00
-2.950740000000000141e+00
2.133525999999999812e+00
2.397628999999999788e+00
2.912834999999999841e+00
2.660334999999999894e+00
2.560756000000000032e+00
3.181982999999999784e+00
2.854023000000000199e+00
-2.811653000000000180e+00
-2.420186000000000170e+00
-3.342349000000000014e+00
2.844730999999999899e+00
-2.971900999999999904e+00
-2.450772999999999868e+00
2.336789000000000005e+00
-3.550082999999999878e+00
-2.850697999999999954e+00
-2.246027999999999913e+00
-2.622459999999999791e+00
-3.348790999999999851e+00
-2.579464999999999897e+00
2.725305999999999784e+00
-3.021605000000000096e+00
2.364517999999999898e+00
-2.948291999999999913e+00
-2.528029000000000082e+00
-2.489005000000000134e+00
-2.913295000000000190e+00
-2.105690000000000062e+00
-3.664207999999999910e+00
2.736892999999999798e+00
-2.876149999999999984e+00
2.873108999999999913e+00
-2.508569000000000049e+00
-3.232070999999999916e+00
-2.973033000000000037e+00
-2.078031999999999879e+00
2.785112999999999950e+00
-2.799215999999999926e+00
-2.838248999999999800e+00
2.842633999999999883e+00
2.487436999999999898e+00
-2.590994999999999937e+00
-2.525059999999999860e+00
-2.839020000000000099e+00
-2.476770999999999834e+00
-2.568003000000000036e+00
-2.848028999999999922e+00
-3.444135000000000169e+00
3.005101999999999940e+00
2.348473999999999950e+00
3.036179000000000183e+00
-2.517367999999999828e+00
-2.467328999999999883e+00
-2.518781000000000159e+00
-2.575652999999999970e+00
2.405126000000000097e+00
-2.413692999999999866e+00
-3.059442999999999913e+00
2.842763999999999847e+00
2.445343999999999962e+00
3.378064000000000178e+00
-2.418857000000000035e+00
-3.081004000000000076e+00
-2.682542000000000204e+00
2.381038000000000210e+00
2.494314000000000142e+00
-3.268616999999999884e+00
2.632219000000000086e+00
-3.057215999999999934e+00
-2.806036999999999892e+00
2.992265999999999870e+00
-3.129592999999999847e+00
-2.107886999999999844e+00
2.603683999999999887e+00
-2.953469000000000122e+00
-3.030511000000000177e+00
-2.859620000000000051e+00
-2.533675999999999817e+00
2.332987999999999840e+00
-3.348160000000000025e+00
-2.697168000000000010e+00
2.479608999999999952e+00
2.910369000000000206e+00
-3.229337000000000124e+00
2.561892999999999976e+00
-3.034680999999999962e+00
2.608963999999999839e+00
-2.918705000000000105e+00
-3.298513999999999946e+00
3.429602000000000039e+00
-2.864911000000000207e+00
2.819345999999999908e+00
2.965123999999999871e+00
-2.313525999999999971e+00
-2.893133999999999872e+00
-2.868224000000000107e+00
2.385261999999999993e+00
2.333676999999999779e+00
2.988627000000000145e+00
-3.138770000000000060e+00
-2.579578000000000149e+00
3.022368000000000166e+00
-3.243913000000000046e+00
-2.793572000000000166e+00
2.875370000000000203e+00
2.571718000000000171e+00
2.525345000000000173e+00
2.796063000000000187e+00
3.023149999999999782e+00
-1.877412000000000081e+00
3.296114000000000210e+00
2.987849999999999895e+00
-3.232061999999999991e+00
-2.858464000000000116e+00
-2.686261000000000010e+00
2.645089000000000024e+00
2.707411000000000012e+00
3.260019999999999918e+00
3.511438000000000059e+00
-2.978168000000000148e+00
2.601115000000000066e+00
2.890277000000000207e+00
2.704365000000000130e+00
3.143641000000000130e+00
2.632163999999999948e+00
3.269025000000000070e+00
-2.682339999999999947e+00
3.430575000000000152e+00
3.171586000000000016e+00
2.719418000000000113e+00
3.690170999999999868e+00
-3.253254999999999786e+00
-2.574097000000000079e+00
-2.521180999999999894e+00
2.878654000000000046e+00
3.460240999999999900e+00
3.324911999999999868e+00
3.922095000000000109e+00
2.483299000000000145e+00
3.368271000000000015e+00
3.798866999999999994e+00
-3.000459999999999905e+00
-2.740577000000000041e+00
2.491554999999999964e+00
2.900676999999999950e+00
3.807692999999999994e+00
4.072500999999999927e+00
3.733054000000000094e+00
3.353229999999999933e+00
3.705011999999999972e+00
2.823183999999999916e+00
2.848635999999999946e+00
-2.577646999999999800e+00
3.332162999999999986e+00
2.585555999999999965e+00
3.037161000000000222e+00
-2.470762999999999820e+00
2.887720999999999982e+00
3.192485000000000017e+00
2.784520000000000106e+00
2.806338000000000221e+00
-2.436961000000000155e+00
-2.319773999999999781e+00
3.597210000000000019e+00
-2.734110999999999958e+00
3.333480999999999916e+00
3.235433000000000003e+00
3.209617000000000164e+00
3.091925999999999952e+00
2.845467999999999886e+00
-3.233826999999999785e+00
-2.775886999999999993e+00
3.195225999999999900e+00
3.581272999999999929e+00
-2.907173999999999925e+00
2.384348000000000134e+00
-2.344933000000000156e+00
3.262697000000000180e+00
3.567012000000000072e+00
2.778662000000000187e+00
-2.508677000000000046e+00
-2.414845000000000130e+00
4.356417000000000428e+00
-3.154478000000000115e+00
-3.256680999999999937e+00
-2.758357000000000170e+00
3.258945000000000203e+00
3.304447999999999830e+00
2.906198999999999977e+00
2.716206999999999816e+00
-2.891868000000000105e+00
3.140603000000000034e+00
4.111716999999999622e+00
2.886223999999999901e+00
-2.483490999999999893e+00
-2.479064999999999852e+00
2.562187000000000214e+00
2.725220999999999894e+00
3.128070000000000128e+00
-2.660188000000000219e+00
-2.540656999999999943e+00
3.798829000000000011e+00
4.135895999999999795e+00
-3.014342000000000077e+00
-2.779494999999999827e+00
2.880914000000000197e+00
3.087184000000000150e+00
3.318373999999999935e+00
3.631615000000000038e+00
-2.502423999999999982e+00
3.152588999999999864e+00
3.790811999999999848e+00
3.307012999999999980e+00
-3.138576000000000032e+00
-2.420173999999999825e+00
3.140093999999999941e+00
2.596579999999999888e+00
3.261569999999999858e+00
-2.694322000000000106e+00
2.753108999999999806e+00
4.231024999999999814e+00
3.977402000000000104e+00
-3.006944999999999979e+00
-3.272162999999999933e+00
-3.180292000000000119e+00
2.765525999999999929e+00
3.018495000000000150e+00
3.381641999999999815e+00
-2.650145000000000195e+00
2.516964999999999897e+00
3.258836000000000066e+00
3.535022000000000109e+00
-2.488828999999999958e+00
2.936097000000000179e+00
-2.760155999999999832e+00
2.873187000000000157e+00
2.898277999999999910e+00
1.939559999999999951e+00
2.919757000000000158e+00
4.120852000000000182e+00
3.055305000000000160e+00
3.910655000000000214e+00
2.461714999999999876e+00
2.835669000000000217e+00
3.621519999999999850e+00
-2.728047999999999806e+00
3.396117999999999970e+00
3.449415000000000120e+00
2.780753999999999948e+00
4.093024999999999913e+00
3.525637000000000132e+00
2.870826000000000100e+00
-2.947773000000000199e+00
3.003410000000000135e+00
3.477211000000000052e+00
3.186539999999999928e+00
-2.912005000000000177e+00
2.227869999999999795e+00
4.487669000000000352e+00
3.211078999999999795e+00
-2.484010000000000051e+00
-2.297522999999999982e+00
-2.671600999999999893e+00
2.799678000000000111e+00
2.908606999999999942e+00
-2.918229999999999880e+00
-2.828196000000000154e+00
3.090628999999999849e+00
3.860313999999999801e+00
3.376411000000000051e+00
3.275329999999999853e+00
-2.332730999999999888e+00
2.797988000000000142e+00
3.141223999999999794e+00
3.261582000000000203e+00
2.728483000000000214e+00
-2.739600999999999953e+00
4.079938000000000287e+00
3.536291999999999991e+00
2.599934000000000189e+00
2.780584000000000167e+00
3.564489000000000019e+00
3.153239999999999821e+00
4.229186999999999585e+00
3.353727000000000125e+00
-2.891059999999999963e+00
2.852059000000000122e+00
4.599686000000000163e+00
2.680215000000000014e+00
2.898528999999999911e+00
2.825331999999999955e+00
3.240953000000000195e+00
2.864500000000000046e+00
3.146980999999999806e+00
3.071390000000000065e+00
-2.447890000000000121e+00
3.727679999999999882e+00
3.658268000000000075e+00
3.342999999999999972e+00
2.630911000000000222e+00
-2.141284999999999883e+00
2.519544999999999924e+00
2.769325999999999954e+00
3.098380000000000134e+00
3.004553000000000029e+00
-2.853819000000000106e+00
4.038609000000000115e+00
3.539524999999999810e+00
3.033876999999999935e+00
-2.605840999999999852e+00
3.701276000000000010e+00
3.058966999999999992e+00
2.721907999999999994e+00
2.486892000000000102e+00
-2.612286000000000108e+00
2.767813999999999997e+00
3.253004999999999924e+00
3.756743000000000166e+00
3.048757000000000161e+00
2.391630000000000145e+00
2.988342999999999972e+00
2.468764000000000181e+00
2.914788000000000157e+00
2.699615000000000098e+00
-2.249401999999999902e+00
3.176743999999999790e+00
3.267097000000000140e+00
-2.947855000000000114e+00
-3.154335000000000111e+00
2.914556999999999842e+00
2.409475000000000033e+00
2.346500999999999948e+00
2.790507999999999988e+00
-2.935516999999999932e+00
2.865025999999999851e+00
-2.735562999999999967e+00
-3.256953999999999905e+00
-3.477275999999999812e+00
-2.855814000000000075e+00
2.936561000000000199e+00
2.654539000000000204e+00
2.961510999999999783e+00
-2.690440999999999860e+00
-2.500877000000000017e+00
2.381343000000000210e+00
3.005065999999999793e+00
-2.982947999999999933e+00
-2.871001999999999832e+00
-2.716334999999999944e+00
-3.307040000000000202e+00
2.387011000000000216e+00
2.707300000000000040e+00
-2.966927000000000092e+00
2.871771999999999991e+00
-2.771272999999999875e+00
-3.018492000000000175e+00
-2.770385000000000097e+00
-2.765721000000000096e+00
3.189808000000000199e+00
-2.601472999999999924e+00
-2.568887999999999838e+00
-3.001958000000000126e+00
-2.623005000000000031e+00
2.602991999999999972e+00
-2.925346999999999920e+00
2.740102999999999955e+00
-2.893047999999999842e+00
-2.284933999999999799e+00
-2.360524999999999984e+00
-2.471006000000000036e+00
2.484430000000000138e+00
-2.892886999999999986e+00
2.596649000000000207e+00
-2.453657000000000199e+00
-2.684966000000000186e+00
-2.828793000000000113e+00
-2.879675999999999902e+00
-2.905880999999999936e+00
-2.719351000000000074e+00
-2.471664999999999779e+00
-3.045514999999999972e+00
-2.364177000000000195e+00
2.645484999999999864e+00
-2.633650999999999964e+00
-2.859561999999999937e+00
-2.892438999999999982e+00
-2.090999000000000052e+00
-2.487042999999999893e+00
2.320848999999999940e+00
-2.826032000000000100e+00
-3.507302000000000142e+00
2.529475999999999836e+00
2.553872999999999838e+00
-3.030847000000000069e+00
-2.770144000000000162e+00
-3.267487000000000030e+00
2.674803999999999959e+00
-3.280730000000000146e+00
-2.679917999999999800e+00
-3.057329000000000185e+00
-2.386658000000000168e+00
2.514505999999999908e+00
3.224885000000000002e+00
-3.159301999999999833e+00
-2.850506000000000206e+00
2.345148000000000010e+00
-3.043479000000000045e+00
-3.079038999999999859e+00
-2.843491999999999909e+00
-3.251589000000000063e+00
2.622587999999999919e+00
-2.679915999999999965e+00
-2.970146000000000175e+00
-2.573890000000000011e+00
-3.078978999999999910e+00
-2.185328000000000159e+00
-2.558511999999999897e+00
2.183076999999999934e+00
-3.071463000000000054e+00
-2.715523999999999827e+00
2.662971000000000199e+00
3.276613999999999916e+00
-2.865724000000000160e+00
-2.717394999999999783e+00
-2.486556000000000211e+00
-2.715987999999999847e+00
2.790983999999999909e+00
-2.818474000000000146e+00
-3.585125999999999813e+00
2.895707999999999949e+00
-2.572086000000000094e+00
3.256673999999999847e+00
-3.097605000000000164e+00
2.556948999999999916e+00
2.987810000000000077e+00
-2.849523000000000028e+00
-2.693461000000000105e+00
-2.763685999999999865e+00
2.657075999999999993e+00
2.798418999999999990e+00
2.555025000000000102e+00
2.578326000000000118e+00
-2.542609000000000119e+00
-3.128791999999999796e+00
-2.367760999999999783e+00
-3.134889999999999954e+00
-2.250754000000000143e+00
-3.347234999999999960e+00
-2.920857999999999954e+00
3.029253999999999891e+00
-3.254335999999999895e+00
-3.048232000000000053e+00
-2.942676000000000069e+00
3.019413999999999820e+00
-2.460380999999999929e+00
-2.946280999999999928e+00
-2.651149000000000200e+00
-3.393352999999999842e+00
2.552979000000000109e+00
-2.281808999999999976e+00
-2.994381999999999877e+00
-2.896037999999999890e+00
-2.598450999999999844e+00
2.928479999999999972e+00
-3.047827999999999982e+00
-3.017040000000000166e+00
-3.075664000000000176e+00
-2.782446999999999893e+00
-2.809594999999999843e+00
-3.513843000000000050e+00
3.257363999999999926e+00
-3.387440999999999924e+00
-3.602697000000000038e+00
-2.593086000000000002e+00
-3.001508999999999983e+00
-2.802007999999999832e+00
-3.185804000000000080e+00
2.671702999999999939e+00
2.955953000000000053e+00
3.286833000000000116e+00
-2.683571000000000151e+00
-2.823946999999999985e+00
3.333880999999999872e+00
-2.968027999999999889e+00
-2.430682000000000009e+00
-2.782887999999999806e+00
2.548798999999999815e+00
-2.340971999999999831e+00
2.812076999999999938e+00
2.676363999999999965e+00
3.246373000000000175e+00
2.735076999999999980e+00
2.769425000000000026e+00
-2.870908000000000015e+00
-2.770185000000000120e+00
-2.881527000000000172e+00
2.470832000000000139e+00
2.349134999999999973e+00
-2.809251000000000165e+00
-2.626287000000000038e+00
-3.028528000000000109e+00
2.157077000000000133e+00
-2.503569000000000155e+00
-3.088642999999999805e+00
-2.695479000000000180e+00
2.439573000000000214e+00
2.574072999999999833e+00
2.858086000000000126e+00
-2.869740999999999875e+00
-2.840809000000000140e+00
2.746373999999999871e+00
3.399335000000000218e+00
-3.042543000000000220e+00
-2.666662000000000088e+00
-2.812094000000000094e+00
-2.662907999999999831e+00
2.440427999999999820e+00
-3.507786999999999988e+00
-2.709001999999999910e+00
-2.936218999999999912e+00
2.344799000000000078e+00
2.556982000000000088e+00
-2.818614999999999871e+00
-3.042123999999999828e+00
-2.593224000000000196e+00
2.941167000000000087e+00
2.984859999999999847e+00
-3.323281000000000152e+00
-2.868142999999999887e+00
-3.151974000000000053e+00
2.879391000000000034e+00
-2.480890000000000040e+00
-3.066869000000000067e+00
2.832437000000000094e+00
3.596493999999999858e+00
2.700028000000000095e+00
2.399307999999999996e+00
-2.976637000000000199e+00
2.554600999999999900e+00
2.359436000000000089e+00
-3.283603999999999967e+00
-2.710084999999999855e+00
-2.563941999999999943e+00
-2.484269999999999978e+00
3.393740000000000201e+00
-3.382740000000000080e+00
-2.412828000000000195e+00
-2.580430999999999919e+00
-2.819761999999999880e+00
2.699692000000000203e+00
2.584576000000000207e+00
-3.086996000000000073e+00
2.508513000000000215e+00
3.822471999999999870e+00
3.495195999999999970e+00
-3.677664000000000044e+00
-2.982171000000000127e+00
3.389326000000000061e+00
2.535950000000000149e+00
-2.864307999999999854e+00
-2.773880000000000123e+00
-3.250347000000000097e+00
2.435718000000000050e+00
3.925155000000000172e+00
-2.780403999999999876e+00
2.968523999999999941e+00
2.663009999999999877e+00
2.563518999999999881e+00
3.160693999999999892e+00
-2.937641999999999864e+00
-2.837594000000000172e+00
2.801937999999999818e+00
-3.057624000000000120e+00
4.170741999999999727e+00
-3.590984999999999872e+00
-2.566822999999999855e+00
2.538820999999999994e+00
2.616719999999999935e+00
-2.235300000000000065e+00
-3.387770999999999866e+00
2.397657999999999845e+00
2.130557000000000034e+00
3.859627000000000141e+00
3.271421999999999830e+00
-3.304562999999999917e+00
-2.812936000000000103e+00
2.635562999999999878e+00
2.848904000000000103e+00
-2.825997999999999788e+00
2.931236000000000175e+00
3.542765999999999860e+00
3.084921000000000024e+00
4.047267999999999866e+00
-3.147101999999999844e+00
2.356440000000000090e+00
-2.600166000000000199e+00
3.327405000000000168e+00
3.203272999999999815e+00
2.730485999999999969e+00
-2.879572000000000020e+00
2.654783000000000115e+00
4.025519000000000069e+00
4.088915000000000077e+00
2.387410000000000032e+00
2.456507000000000218e+00
3.862773999999999930e+00
2.487750000000000128e+00
2.685939999999999994e+00
2.948481999999999825e+00
3.248270000000000213e+00
3.133567999999999909e+00
3.635272000000000059e+00
3.501075999999999855e+00
-2.884834000000000120e+00
3.518518999999999952e+00
3.357577000000000034e+00
2.891483000000000025e+00
3.079286999999999885e+00
-2.675003999999999937e+00
2.394096999999999920e+00
3.653010999999999786e+00
3.458460999999999785e+00
2.675126000000000115e+00
2.574600999999999917e+00
2.459762000000000004e+00
3.126091999999999871e+00
3.254718000000000000e+00
2.694621000000000155e+00
2.899359000000000020e+00
3.093391000000000002e+00
3.290855999999999781e+00
3.265171000000000046e+00
-3.781283000000000172e+00
-3.448876999999999970e+00
-3.677106000000000208e+00
2.866047000000000011e+00
-2.860129000000000143e+00
-2.505895000000000206e+00
-2.202989999999999782e+00
3.605706000000000078e+00
3.626329000000000136e+00
3.392748000000000097e+00
-2.765188000000000201e+00
2.856088999999999878e+00
3.428450000000000220e+00
2.589707000000000203e+00
-2.523913999999999991e+00
-2.731033000000000044e+00
2.741856999999999989e+00
-3.419455999999999829e+00
3.135409000000000113e+00
-3.342083999999999833e+00
2.074571999999999861e+00
2.500769000000000020e+00
3.270297999999999927e+00
2.731408000000000058e+00
-2.365025999999999851e+00
2.388876000000000221e+00
3.882465999999999973e+00
2.765613999999999795e+00
-2.807109000000000076e+00
-2.187221000000000082e+00
2.787042000000000019e+00
3.263234000000000190e+00
-2.343822999999999990e+00
3.259431999999999885e+00
-2.650584999999999969e+00
3.002838999999999814e+00
3.603095999999999854e+00
3.062666000000000111e+00
-2.546924999999999883e+00
-2.590371000000000201e+00
-2.925750999999999991e+00
3.449816999999999911e+00
2.656016999999999850e+00
-2.591288000000000036e+00
2.964983000000000146e+00
4.243852999999999653e+00
3.133033999999999875e+00
2.831428999999999974e+00
-2.330243999999999982e+00
-2.365785999999999945e+00
2.519159000000000148e+00
2.989292999999999978e+00
3.060566999999999815e+00
-2.690023000000000053e+00
2.847930999999999990e+00
3.789184999999999803e+00
2.993437999999999821e+00
3.674764000000000141e+00
2.985351000000000088e+00
3.164401999999999937e+00
-2.994829999999999881e+00
2.863084999999999880e+00
-2.422988000000000142e+00
-2.597611000000000114e+00
3.605576000000000114e+00
2.816889000000000198e+00
-2.807805000000000106e+00
-2.449485000000000134e+00
2.916551999999999811e+00
2.955674000000000134e+00
2.873234000000000066e+00
2.913866000000000067e+00
-2.666964999999999808e+00
-2.454326000000000008e+00
3.359071000000000140e+00
2.981688000000000116e+00
-3.088198000000000221e+00
-2.673829000000000011e+00
-3.330792999999999893e+00
2.295190999999999981e+00
2.892036000000000051e+00
-3.070227000000000039e+00
-2.524265000000000203e+00
2.506876000000000104e+00
3.262493000000000087e+00
-3.002365000000000173e+00
-2.507121999999999851e+00
2.742967000000000155e+00
3.545450999999999908e+00
2.644959000000000060e+00
-2.349022000000000165e+00
-2.837708999999999815e+00
2.529059999999999864e+00
2.942940000000000111e+00
-2.879319999999999879e+00
-3.103067999999999937e+00
-2.953765000000000196e+00
3.556972000000000023e+00
2.753198999999999952e+00
2.778986999999999874e+00
-2.564299999999999802e+00
-3.268987999999999783e+00
2.647870999999999864e+00
3.029698999999999920e+00
-2.976884000000000086e+00
-2.475938999999999890e+00
-3.187161999999999829e+00
-2.437552000000000163e+00
2.675848999999999922e+00
2.780982999999999983e+00
-2.861299999999999955e+00
-2.692333000000000087e+00
2.806950000000000056e+00
3.070043000000000077e+00
2.667402000000000051e+00
-2.939575000000000049e+00
-2.744730000000000114e+00
-3.283443000000000112e+00
-3.024325000000000152e+00
2.619822000000000095e+00
-3.124706000000000206e+00
2.715622000000000202e+00
-2.905441999999999858e+00
3.113115000000000077e+00
-2.965621000000000063e+00
-2.742971999999999966e+00
3.209344999999999892e+00
-2.591396000000000033e+00
2.290903000000000134e+00
-3.345196000000000058e+00
2.712381000000000153e+00
2.445327999999999946e+00
2.974918999999999869e+00
-3.063451000000000146e+00
-3.373613999999999891e+00
-2.295941000000000010e+00
-2.725378000000000078e+00
-3.395376000000000172e+00
2.934638000000000080e+00
-3.568036000000000207e+00
2.836281000000000052e+00
2.920122000000000106e+00
-2.716501000000000055e+00
-2.353931999999999913e+00
-2.240073999999999899e+00
2.761195999999999984e+00
2.770321000000000033e+00
-2.384224999999999817e+00
-3.109773000000000120e+00
-2.283427999999999791e+00
2.660419999999999785e+00
2.928153000000000006e+00
3.486266000000000087e+00
2.857706999999999997e+00
2.667572999999999972e+00
2.786538999999999877e+00
-2.758312999999999793e+00
2.515499000000000152e+00
-3.436955000000000204e+00
-2.440962999999999994e+00
2.571025999999999812e+00
-3.043356999999999868e+00
2.499233999999999956e+00
-2.890871999999999886e+00
2.950480000000000214e+00
2.930362000000000133e+00
-3.094920999999999811e+00
-3.502527000000000168e+00
-2.295847999999999889e+00
2.723275999999999808e+00
3.169013000000000080e+00
2.573367999999999878e+00
2.625506000000000117e+00
-2.466054999999999886e+00
-2.612938000000000205e+00
-2.421959000000000195e+00
-2.585487000000000091e+00
-3.367229000000000028e+00
2.954687999999999981e+00
-2.482851000000000141e+00
2.748419999999999863e+00
3.055121999999999893e+00
-3.330702000000000051e+00
3.216260000000000119e+00
-2.846804000000000112e+00
2.803110999999999908e+00
-3.046371999999999858e+00
-2.668140999999999874e+00
2.678148999999999891e+00
3.113859999999999850e+00
3.318815999999999988e+00
2.765381999999999785e+00
-2.198271999999999782e+00
-2.543600000000000083e+00
2.124547999999999881e+00
-2.751666000000000167e+00
-3.122444999999999915e+00
2.696790000000000020e+00
-2.810773000000000188e+00
3.181496000000000102e+00
-2.909911000000000136e+00
2.780829999999999913e+00
2.298840000000000217e+00
-3.242157999999999873e+00
3.061611999999999778e+00
-2.820383000000000084e+00
-2.553532999999999831e+00
2.873685000000000045e+00
2.357244999999999813e+00
-2.645699000000000023e+00
-3.376125000000000043e+00
-3.433924999999999894e+00
2.165211999999999914e+00
-3.340673999999999921e+00
-2.536127000000000020e+00
-3.208966000000000207e+00
-2.840087000000000028e+00
-2.797162999999999844e+00
3.136435000000000084e+00
-3.031807000000000141e+00
-3.540900999999999854e+00
2.512309999999999821e+00
2.993945000000000078e+00
2.590590999999999866e+00
-2.523591999999999835e+00
-2.769315999999999889e+00
2.902384000000000075e+00
-2.297219999999999818e+00
-3.251288999999999874e+00
-3.489357000000000042e+00
-2.533560000000000034e+00
2.963783999999999974e+00
-2.804173000000000027e+00
-2.387687999999999811e+00
-3.153801000000000077e+00
-2.685109999999999886e+00
2.354255999999999904e+00
2.845257999999999843e+00
2.942784000000000066e+00
-3.527515999999999874e+00
2.442718000000000167e+00
3.196954999999999991e+00
-3.118613999999999997e+00
-2.681691999999999965e+00
-2.669078999999999979e+00
2.762191000000000063e+00
2.729153000000000162e+00
-3.155958000000000041e+00
-3.095183000000000018e+00
2.638386000000000120e+00
2.870061000000000195e+00
-2.983416000000000068e+00
-2.841460000000000097e+00
-2.598101999999999911e+00
-3.072903000000000162e+00
2.321647000000000016e+00
-2.777817000000000203e+00
-2.933330999999999911e+00
2.678666999999999909e+00
2.503906000000000187e+00
2.906140999999999863e+00
-3.241036999999999946e+00
-3.197334999999999816e+00
-2.658371999999999957e+00
2.626136999999999944e+00
2.302773000000000181e+00
3.032742999999999967e+00
-2.637840999999999880e+00
-3.335637000000000185e+00
2.545460999999999974e+00
-1.758623999999999965e+00
2.814001999999999892e+00
-2.819182000000000077e+00
2.576664000000000065e+00
2.615714000000000095e+00
2.574323000000000139e+00
-2.557331000000000021e+00
-2.935459999999999958e+00
-2.725083000000000144e+00
3.009517999999999915e+00
-2.629459999999999908e+00
-3.021903000000000006e+00
2.845425000000000093e+00
-2.830105999999999788e+00
-2.863485999999999976e+00
-2.795913000000000093e+00
-3.258347000000000104e+00
2.871595999999999815e+00
2.419197000000000042e+00
2.840796999999999795e+00
-2.804962999999999873e+00
-2.790773000000000170e+00
-2.426292999999999811e+00
3.249748999999999999e+00
2.912132999999999861e+00
2.461603999999999903e+00
-2.736958000000000002e+00
3.145744000000000096e+00
2.734338000000000157e+00
-2.087833999999999968e+00
-3.456983999999999835e+00
-2.942677000000000209e+00
3.028731000000000062e+00
-2.720336000000000087e+00
3.253918000000000088e+00
-2.646462999999999788e+00
3.147272000000000070e+00
2.537198000000000064e+00
3.139289000000000218e+00
-2.645754000000000161e+00
2.654469000000000189e+00
-2.435472999999999999e+00
3.867099000000000064e+00
-2.563763999999999932e+00
-2.860738000000000003e+00
2.481346999999999969e+00
2.764005000000000045e+00
2.636740000000000084e+00
3.204976999999999965e+00
-2.822350999999999832e+00
2.788130999999999915e+00
3.059130999999999823e+00
2.830694999999999961e+00
-3.105846999999999802e+00
2.988392000000000159e+00
-3.208326000000000011e+00
3.125875000000000181e+00
2.678815999999999864e+00
2.825015000000000054e+00
-2.872863000000000167e+00
2.146739999999999871e+00
3.512617000000000100e+00
2.660813000000000095e+00
-2.836329000000000100e+00
-2.805935999999999986e+00
3.059057000000000137e+00
-2.881876999999999800e+00
3.124401000000000206e+00
-3.000520999999999994e+00
-2.657782000000000089e+00
3.564074000000000186e+00
3.612267000000000117e+00
2.859976000000000074e+00
-2.624775000000000080e+00
2.905978999999999868e+00
3.219740999999999964e+00
2.836511999999999922e+00
-2.951687000000000172e+00
-2.615221000000000018e+00
2.084419000000000022e+00
3.930791999999999842e+00
3.635313000000000017e+00
-2.766772000000000009e+00
2.930299999999999905e+00
3.555323000000000011e+00
3.082996000000000070e+00
2.465968999999999856e+00
2.853972000000000175e+00
2.943127000000000049e+00
-2.782322999999999880e+00
3.756550999999999974e+00
-2.822297999999999973e+00
-2.433717999999999826e+00
3.468787999999999982e+00
2.972210000000000019e+00
3.151495000000000157e+00
3.184978000000000087e+00
-2.182335000000000136e+00
3.520580999999999960e+00
3.893956999999999891e+00
3.737887000000000182e+00
-3.033831000000000166e+00
2.484361999999999959e+00
4.241228000000000442e+00
2.791793999999999887e+00
2.284606999999999832e+00
2.968239000000000072e+00
3.386519999999999975e+00
-2.912396000000000207e+00
4.278052999999999884e+00
3.130974999999999842e+00
-2.865120999999999807e+00
2.637090999999999852e+00
-2.960907000000000178e+00
2.732025999999999843e+00
-2.932320999999999955e+00
-2.669267000000000056e+00
2.789512000000000214e+00
3.892761999999999833e+00
3.718557000000000112e+00
2.751196000000000197e+00
2.335215999999999958e+00
3.098228000000000204e+00
2.914042999999999939e+00
3.000531000000000059e+00
2.958210999999999924e+00
2.530548000000000020e+00
-2.840905999999999931e+00
3.663982999999999990e+00
3.297879000000000005e+00
-2.364854999999999929e+00
2.541668000000000038e+00
3.296714000000000144e+00
3.071728999999999932e+00
-3.049474000000000018e+00
-2.632893999999999846e+00
2.976604000000000028e+00
3.543944000000000205e+00
3.939763999999999822e+00
-2.514470999999999901e+00
-2.572947000000000095e+00
2.904236000000000040e+00
3.294634999999999980e+00
3.038504999999999789e+00
2.921389000000000014e+00
3.111251999999999907e+00
2.699905000000000221e+00
4.110055000000000014e+00
3.665183999999999997e+00
-3.132362999999999786e+00
2.168131999999999948e+00
2.745454000000000061e+00
2.919027999999999956e+00
-2.876050000000000217e+00
3.149442000000000075e+00
3.094021000000000132e+00
3.690271000000000079e+00
4.231790000000000163e+00
3.297128999999999976e+00
2.542772999999999950e+00
2.503683000000000103e+00
2.585131000000000068e+00
3.105674000000000046e+00
2.843862999999999808e+00
3.215761999999999787e+00
2.657401000000000124e+00
3.257604999999999862e+00
2.874448999999999810e+00
2.475232999999999794e+00
2.521971000000000185e+00
-2.750252000000000141e+00
2.975394000000000094e+00
2.712642000000000220e+00
-2.525221999999999856e+00
2.785004999999999953e+00
3.665963999999999778e+00
3.644273999999999791e+00
3.265652000000000221e+00
2.356866999999999823e+00
2.367545999999999928e+00
2.618177000000000199e+00
2.615537999999999919e+00
-3.012145999999999990e+00
2.867891000000000190e+00
2.435151999999999983e+00
3.986536000000000080e+00
3.730999000000000176e+00
3.275879999999999903e+00
2.839390999999999998e+00
2.835088999999999970e+00
2.670075999999999894e+00
2.530405000000000015e+00
2.674621000000000137e+00
3.345293999999999990e+00
3.241947000000000134e+00
3.251177999999999901e+00
-2.992160000000000153e+00
-2.790108000000000033e+00
2.722303999999999835e+00
2.817270000000000163e+00
2.828393999999999853e+00
-2.615930000000000089e+00
2.501116000000000117e+00
2.784056999999999782e+00
3.684956000000000120e+00
3.158107999999999915e+00
3.511779000000000206e+00
-2.962787000000000059e+00
3.186078999999999883e+00
2.898514000000000035e+00
-2.320831000000000088e+00
-2.339256999999999920e+00
2.781212000000000018e+00
2.439754000000000200e+00
2.713655999999999846e+00
-3.152420000000000222e+00
-2.562378999999999962e+00
-2.831428999999999974e+00
2.788247999999999838e+00
-2.436338000000000115e+00
2.292336999999999847e+00
-2.430861000000000161e+00
-2.571092999999999851e+00
2.986139000000000099e+00
2.907478999999999925e+00
-3.680610999999999855e+00
-2.610733000000000192e+00
-2.587155000000000094e+00
2.699955000000000105e+00
2.408367000000000147e+00
-2.383967999999999865e+00
-2.700523000000000007e+00
2.565316000000000152e+00
-3.047747000000000206e+00
-2.911767000000000216e+00
-2.364403999999999950e+00
3.151750999999999969e+00
3.256909999999999972e+00
-2.653089000000000031e+00
1.977880000000000082e+00
-2.905367000000000033e+00
-2.428122000000000114e+00
2.871053999999999995e+00
2.852222999999999953e+00
-2.763475999999999821e+00
-2.675647000000000109e+00
2.816234999999999822e+00
2.879887000000000086e+00
2.619565000000000143e+00
-2.659050999999999831e+00
-2.439268999999999910e+00
-2.280653000000000041e+00
-2.808025000000000215e+00
3.081045000000000034e+00
-2.920011000000000134e+00
-2.413124999999999964e+00
3.040322000000000191e+00
-3.351582000000000061e+00
-2.168566999999999911e+00
2.969732000000000038e+00
4.586280000000000356e+00
7.025873999999999953e+00
1.429699300000000051e+01
1.932469599999999943e+01
1.881047500000000028e+01
1.066580699999999915e+01
1.459697599999999973e+01
2.088963899999999896e+01
1.716861099999999851e+01
7.991578999999999766e+00
5.271041999999999561e+00
9.121895999999999560e+00
1.345223599999999919e+01
1.452908900000000081e+01
6.264115000000000322e+00
5.925259999999999749e+00
9.703827999999999676e+00
1.079315599999999975e+01
8.415376000000000190e+00
3.973667999999999978e+00
3.947909000000000113e+00
7.841878999999999600e+00
8.800641000000000602e+00
9.423056000000000765e+00
5.730451999999999657e+00
5.062510999999999761e+00
6.019484000000000279e+00
5.873154000000000430e+00
3.797571000000000030e+00
-3.088245000000000129e+00
4.453185000000000393e+00
7.240393000000000079e+00
6.764491999999999727e+00
-5.429935000000000400e+00
5.475170000000000314e+00
4.424477000000000437e+00
4.494779000000000302e+00
3.563963999999999910e+00
-4.411742000000000274e+00
8.485647000000000162e+00
1.094856300000000005e+01
1.284728299999999912e+01
1.215918399999999977e+01
-1.268462099999999992e+01
1.555921999999999983e+01
1.577099699999999949e+01
1.368659199999999920e+01
1.009470400000000012e+01
-8.276616000000000639e+00
-1.053955999999999982e+01
-1.034190199999999926e+01
8.797923000000000826e+00
1.043066999999999922e+01
7.904697999999999780e+00
7.972922999999999760e+00
7.040307000000000315e+00
-6.376678000000000068e+00
5.263062999999999825e+00
-5.324730999999999881e+00
-6.815178999999999654e+00
7.090397000000000283e+00
-6.181911000000000378e+00
5.593138999999999861e+00
7.306173000000000251e+00
4.418760999999999939e+00
4.416979000000000433e+00
-3.663677999999999990e+00
4.380295000000000272e+00
5.864798999999999651e+00
7.872366999999999670e+00
7.944411999999999807e+00
8.529348999999999847e+00
9.578082000000000207e+00
6.421746999999999872e+00
6.183044999999999902e+00
5.136715999999999838e+00
-5.021784000000000248e+00
9.803070999999999202e+00
1.316002199999999966e+01
1.034441999999999950e+01
-1.246599699999999977e+01
-1.019656799999999919e+01
-1.113921599999999934e+01
-1.563334500000000027e+01
-1.359357100000000074e+01
-9.706602000000000174e+00
8.794404000000000110e+00
1.378093699999999977e+01
1.528317400000000070e+01
-1.221285999999999916e+01
-1.271064499999999953e+01
9.623506000000000782e+00
-1.162515999999999927e+01
-9.586059000000000552e+00
-1.054694499999999913e+01
6.744905000000000150e+00
9.479888000000000758e+00
1.209561199999999914e+01
1.286016500000000029e+01
-1.739123400000000075e+01
-1.394269700000000078e+01
1.101739800000000002e+01
8.975073000000000079e+00
-9.536858999999999753e+00
1.022340400000000038e+01
8.432014999999999816e+00
9.798795999999999395e+00
1.096731699999999954e+01
-1.363468600000000031e+01
-1.576972499999999933e+01
1.019045500000000004e+01
7.537486000000000352e+00
8.321445000000000647e+00
9.638498999999999484e+00
1.041463899999999931e+01
1.376240600000000036e+01
1.554177900000000001e+01
-1.350748600000000010e+01
-1.696472299999999933e+01
1.651530400000000043e+01
-1.461269099999999987e+01
-1.759092000000000056e+01
1.759103199999999845e+01
1.405315200000000075e+01
9.217515999999999821e+00
1.382298699999999947e+01
1.401075699999999991e+01
-1.418491299999999988e+01
-1.383598600000000012e+01
1.053386800000000001e+01
1.123615900000000067e+01
-9.000911999999999580e+00
-7.863628000000000284e+00
-7.009393000000000207e+00
1.093371400000000015e+01
1.232094500000000004e+01
1.560058800000000012e+01
-1.260198899999999966e+01
1.702061000000000135e+01
1.558523899999999962e+01
1.147053999999999974e+01
-8.094599999999999795e+00
9.916560000000000485e+00
7.535407000000000188e+00
8.678387000000000739e+00
9.118881999999999266e+00
8.357519999999999172e+00
1.008175899999999992e+01
7.706249999999999822e+00
9.957292999999999950e+00
5.590982999999999592e+00
6.394184000000000090e+00
7.064392999999999923e+00
-1.019598799999999983e+01
1.175232699999999930e+01
-1.462741399999999992e+01
-1.946725700000000003e+01
1.636105799999999988e+01
-1.662205499999999958e+01
-1.982274800000000070e+01
-1.864727500000000049e+01
1.475138600000000011e+01
-7.405471000000000359e+00
7.911514000000000379e+00
-9.147805999999999216e+00
-1.141339499999999951e+01
1.172776200000000024e+01
-6.545910000000000117e+00
-6.591593999999999731e+00
-6.837727000000000110e+00
-7.213648000000000060e+00
6.989800999999999931e+00
-5.155742000000000047e+00
4.992194999999999716e+00
5.102850000000000108e+00
-6.456437000000000204e+00
-6.309258999999999951e+00
-4.154060999999999559e+00
4.540009999999999657e+00
4.455010999999999832e+00
-4.352453999999999823e+00
-4.454068000000000360e+00
-5.019910000000000316e+00
5.127848000000000184e+00
-6.496247000000000327e+00
-7.519364000000000381e+00
-5.020215000000000316e+00
7.222506000000000093e+00
-4.223557999999999701e+00
-3.993291000000000146e+00
4.049711000000000283e+00
4.922893000000000185e+00
8.214016000000000872e+00
9.807574999999999932e+00
9.841136999999999802e+00
9.578175999999999135e+00
9.932992000000000488e+00
1.129188899999999940e+01
-1.198751399999999911e+01
-9.652514000000000038e+00
5.325008999999999659e+00
7.275924999999999976e+00
8.710827000000000098e+00
-1.183494100000000060e+01
1.083667999999999942e+01
7.010960999999999999e+00
8.510478000000000876e+00
-9.966530999999999807e+00
-9.778961000000000681e+00
-6.909800999999999860e+00
4.832486000000000281e+00
7.320933000000000135e+00
8.987479999999999691e+00
1.116086100000000059e+01
-1.238806499999999922e+01
1.385200099999999956e+01
9.837711999999999790e+00
8.123219000000000634e+00
8.053941000000000017e+00
5.243560999999999694e+00
6.892351999999999812e+00
9.721171000000000006e+00
1.130109700000000039e+01
-1.192835400000000057e+01
1.279222799999999971e+01
1.039786199999999994e+01
9.118233999999999284e+00
8.797363999999999962e+00
5.741201000000000221e+00
7.766206000000000387e+00
1.118317399999999928e+01
1.498513600000000068e+01
1.382640999999999920e+01
-1.434580799999999989e+01
1.808250900000000172e+01
1.937014100000000028e+01
1.506947300000000034e+01
1.233155400000000057e+01
6.995625000000000426e+00
1.189644700000000022e+01
1.352205700000000022e+01
1.507659999999999911e+01
-1.139041300000000057e+01
1.072329399999999922e+01
1.182170600000000071e+01
1.230573500000000031e+01
8.583149000000000584e+00
-9.106253999999999849e+00
-8.822366999999999848e+00
-1.222096200000000010e+01
-1.510706700000000069e+01
1.204924399999999984e+01
-1.322490900000000025e+01
1.522863599999999984e+01
7.818516999999999939e+00
8.065927000000000291e+00
9.548548999999999509e+00
-7.236284999999999634e+00
-1.030783199999999944e+01
-1.238470000000000049e+01
-1.063821800000000017e+01
-1.105596500000000049e+01
1.172255099999999928e+01
8.195005999999999347e+00
6.748109000000000357e+00
7.056130999999999709e+00
-6.631972000000000200e+00
-5.652557999999999971e+00
-8.378669000000000366e+00
-7.548987000000000336e+00
6.667248999999999981e+00
-7.445801000000000336e+00
-7.015880000000000116e+00
-6.523857999999999713e+00
6.485273000000000287e+00
-6.034904000000000046e+00
-3.657881000000000160e+00
-4.962824999999999598e+00
-4.740829999999999878e+00
-4.727259000000000100e+00
4.233661999999999814e+00
-5.215368999999999922e+00
3.821720000000000006e+00
4.598791000000000295e+00
-4.102738000000000440e+00
-3.729829000000000061e+00
-2.944955999999999907e+00
-3.546140999999999988e+00
-3.311043999999999876e+00
-3.958019999999999872e+00
-4.186120999999999981e+00
-5.557198999999999778e+00
3.544373000000000218e+00
-3.839847999999999928e+00
-3.595184000000000157e+00
-3.781960999999999906e+00
5.559239999999999959e+00
8.496294000000000679e+00
9.767512999999999224e+00
1.057879800000000081e+01
7.048737000000000030e+00
6.262419000000000402e+00
5.871395999999999837e+00
4.620414000000000243e+00
-5.716077000000000297e+00
-4.986852999999999980e+00
5.920910000000000117e+00
7.487688000000000343e+00
8.724320000000000519e+00
-1.058382100000000037e+01
-8.832630999999999233e+00
-1.030327199999999976e+01
1.181052399999999913e+01
9.077464000000000865e+00
-6.822427000000000241e+00
-4.738871999999999751e+00
-5.712360999999999578e+00
6.789709000000000216e+00
-6.038607999999999976e+00
-6.748798999999999992e+00
5.339806000000000274e+00
5.263361999999999874e+00
5.946886000000000116e+00
4.957461999999999591e+00
-4.617192000000000185e+00
-6.501549999999999940e+00
-8.383592999999999407e+00
-1.005574200000000040e+01
-1.108329299999999940e+01
-1.224865999999999921e+01
-8.075763000000000247e+00
-7.291850000000000165e+00
-7.677423000000000108e+00
-5.469012000000000207e+00
7.565860999999999947e+00
-7.987314999999999721e+00
-1.008155000000000001e+01
-1.199530200000000058e+01
-1.180415299999999945e+01
-8.784841999999999373e+00
6.751365999999999978e+00
-7.048852000000000118e+00
-5.879985999999999713e+00
-6.015488000000000390e+00
-1.028754700000000000e+01
-1.187518999999999991e+01
-1.513075500000000062e+01
1.082389299999999999e+01
1.093091300000000032e+01
-1.370767000000000024e+01
-1.262135199999999990e+01
9.834638999999999243e+00
7.483240999999999588e+00
-8.785800000000000054e+00
1.045643399999999978e+01
-1.195761899999999933e+01
1.350524099999999983e+01
7.601346000000000380e+00
9.662855000000000416e+00
1.048116399999999970e+01
1.127116700000000016e+01
9.088891000000000275e+00
4.431314999999999671e+00
-6.609879000000000282e+00
-7.735396999999999856e+00
-8.402053999999999689e+00
9.773331000000000657e+00
9.845907000000000409e+00
7.267370999999999803e+00
6.451526000000000316e+00
7.217895999999999646e+00
4.228017000000000358e+00
4.711719000000000435e+00
6.011207999999999885e+00
6.216319000000000372e+00
6.399402000000000257e+00
6.398079000000000072e+00
6.835943999999999576e+00
5.079110000000000014e+00
4.540570999999999913e+00
-3.837308999999999859e+00
4.760689000000000171e+00
9.267782999999999660e+00
1.217634800000000084e+01
1.070069799999999915e+01
1.211311199999999921e+01
1.074338400000000071e+01
1.212155600000000000e+01
1.347906599999999955e+01
1.035445600000000077e+01
7.083688000000000429e+00
9.248649000000000342e+00
-1.158207900000000024e+01
-1.475902600000000042e+01
1.037546000000000035e+01
1.202347999999999928e+01
-1.211155600000000021e+01
1.024407500000000049e+01
-1.091481100000000026e+01
7.145056000000000296e+00
7.285377999999999687e+00
-7.985452999999999690e+00
-1.045238699999999987e+01
1.261384499999999953e+01
1.443954899999999952e+01
-1.132339999999999947e+01
8.831963000000000008e+00
-8.547840000000000771e+00
-8.643003000000000213e+00
-5.895490999999999815e+00
6.759374000000000215e+00
-7.897001000000000381e+00
1.046560000000000024e+01
1.145290600000000047e+01
-1.155895699999999948e+01
8.885923000000000016e+00
-7.483456999999999582e+00
-7.315794000000000352e+00
-7.713316999999999979e+00
-6.996610000000000440e+00
8.528299999999999770e+00
1.147243399999999980e+01
-1.332139300000000048e+01
-1.460293199999999914e+01
1.196306900000000084e+01
-1.530559700000000056e+01
-1.831666900000000098e+01
-1.518515000000000015e+01
-6.466047999999999796e+00
-8.207817000000000363e+00
-9.862002000000000379e+00
-1.529023600000000016e+01
-1.547625200000000056e+01
-1.279628399999999999e+01
-8.839012000000000313e+00
-1.313313699999999962e+01
-1.575438399999999994e+01
-1.242187900000000056e+01
-6.437579000000000384e+00
-5.387379000000000140e+00
-6.245097999999999594e+00
-7.880635999999999974e+00
-7.510844999999999771e+00
-6.793112999999999957e+00
-8.968080000000000496e+00
-9.073142999999999958e+00
-8.220513000000000403e+00
-7.311401000000000039e+00
3.984913999999999845e+00
-4.962730999999999781e+00
-5.513109000000000037e+00
-6.111007999999999996e+00
-5.807225999999999999e+00
-4.592503999999999920e+00
-5.489459000000000088e+00
-5.822954000000000185e+00
-5.107718000000000202e+00
-4.232470000000000176e+00
3.309461999999999904e+00
-3.235406999999999922e+00
4.659053000000000111e+00
-5.710257000000000360e+00
4.278119000000000227e+00
-4.204373000000000360e+00
-3.839392000000000138e+00
-5.291515999999999664e+00
-4.300341000000000413e+00
-4.224330000000000140e+00
3.082619999999999916e+00
-3.276654000000000178e+00
-4.509755000000000180e+00
-4.465446000000000026e+00
-3.598415999999999837e+00
-3.966378999999999877e+00
-5.745658999999999850e+00
-5.773477999999999888e+00
-5.568718999999999753e+00
3.313200999999999841e+00
-3.786744000000000110e+00
4.694405999999999857e+00
-5.663337000000000288e+00
-4.740751000000000381e+00
-4.512023000000000117e+00
-6.834261999999999837e+00
-6.234941000000000066e+00
-5.408799000000000134e+00
-5.591469000000000023e+00
3.377489000000000186e+00
-4.189430999999999905e+00
-5.549517999999999951e+00
-5.162634999999999863e+00
-3.670942000000000149e+00
-5.914428000000000019e+00
-4.964201000000000086e+00
-6.147602000000000011e+00
-4.965800999999999910e+00
-3.688429000000000180e+00
-4.626096000000000430e+00
-4.583914000000000044e+00
-5.903655999999999793e+00
-6.817345999999999684e+00
-4.780528999999999584e+00
-5.349359999999999893e+00
-5.278732999999999898e+00
-5.963867999999999725e+00
-4.331503999999999799e+00
-3.469059000000000115e+00
-4.543340999999999852e+00
-6.075023999999999980e+00
-7.369692999999999827e+00
-4.963536999999999644e+00
-6.020988000000000007e+00
-9.424336999999999520e+00
-8.434262999999999622e+00
-5.008917000000000286e+00
-3.492748999999999882e+00
-4.342476999999999698e+00
-5.253747999999999863e+00
-7.213464000000000098e+00
-5.530350999999999573e+00
-3.560820999999999792e+00
-6.374260999999999733e+00
-6.132988000000000106e+00
-5.711446999999999719e+00
-3.986010999999999971e+00
3.160693999999999892e+00
-4.704309000000000296e+00
-5.531086000000000169e+00
-7.151163000000000380e+00
-5.829931000000000196e+00
-5.313196999999999726e+00
-4.710132999999999903e+00
-5.264166999999999597e+00
-5.288021999999999778e+00
-3.629849000000000103e+00
-5.215173000000000059e+00
-4.556962999999999653e+00
-5.752506999999999593e+00
-7.266073999999999700e+00
-4.788185999999999609e+00
-4.653025000000000411e+00
-5.279085000000000250e+00
-5.781156000000000184e+00
-3.816692999999999891e+00
3.010066999999999826e+00
-5.008868999999999794e+00
-5.669456000000000273e+00
-7.700169999999999959e+00
-5.510760000000000325e+00
-5.954965999999999759e+00
-7.333470000000000155e+00
-7.936087999999999809e+00
-3.623479000000000116e+00
-3.113891000000000187e+00
-3.577742000000000200e+00
4.814212999999999631e+00
-6.900150000000000006e+00
-6.369985999999999926e+00
3.765509000000000217e+00
-5.410877000000000159e+00
-5.382335999999999565e+00
-4.957258999999999638e+00
-3.697630999999999890e+00
-3.316345000000000098e+00
-4.460808000000000106e+00
-5.121640000000000192e+00
-6.278648999999999702e+00
-5.811506999999999756e+00
-5.291750000000000398e+00
-3.686784999999999979e+00
-4.823748000000000147e+00
-5.032269000000000325e+00
-3.725481999999999960e+00
-4.220030000000000392e+00
-4.425187000000000204e+00
-5.479820000000000135e+00
-6.214313999999999893e+00
4.887996000000000230e+00
-4.003733999999999682e+00
-4.013277000000000427e+00
-4.451773000000000202e+00
-3.552077000000000151e+00
-3.347507999999999928e+00
-4.177674999999999805e+00
-5.882585999999999871e+00
-6.320541999999999661e+00
-5.655803999999999832e+00
-4.636326999999999643e+00
-5.668701999999999686e+00
-6.620944999999999858e+00
-4.335912999999999684e+00
-3.681405999999999956e+00
3.279851999999999990e+00
-4.062782999999999589e+00
-5.726170999999999900e+00
-5.799051999999999651e+00
3.413044000000000189e+00
-5.207723999999999798e+00
-4.305946999999999747e+00
-4.489727000000000245e+00
-4.436759999999999593e+00
3.056305000000000049e+00
-4.284182999999999630e+00
-4.643945999999999685e+00
5.366158000000000428e+00
-5.036601000000000106e+00
-5.042451999999999934e+00
-3.746736999999999984e+00
-3.861880999999999897e+00
-3.514076999999999895e+00
-3.255851999999999968e+00
-2.794319000000000219e+00
-3.637576999999999838e+00
-6.398298999999999737e+00
-5.577422000000000324e+00
-4.555710999999999622e+00
-4.689486999999999739e+00
-5.094572999999999574e+00
-4.199066000000000187e+00
-3.399544000000000121e+00
-3.022504000000000079e+00
-3.803781999999999996e+00
-5.022151000000000032e+00
-6.768518000000000256e+00
-4.801211000000000340e+00
-2.919877000000000056e+00
-4.463076000000000043e+00
-3.804355999999999849e+00
-3.979629999999999779e+00
-3.234466999999999981e+00
3.067184999999999828e+00
-3.743355000000000210e+00
-4.164837000000000344e+00
-6.365059999999999718e+00
-3.950584000000000096e+00
-3.988433999999999813e+00
-3.355105000000000004e+00
-3.086040999999999812e+00
2.962213999999999903e+00
2.808094999999999786e+00
3.210122999999999838e+00
-4.727122999999999742e+00
-6.353953999999999880e+00
-5.022599999999999731e+00
-4.072998000000000118e+00
3.769938999999999929e+00
-4.089209999999999567e+00
-2.902134999999999909e+00
-2.937466999999999828e+00
3.084115000000000162e+00
3.342108000000000079e+00
-3.921800000000000175e+00
-5.996736000000000288e+00
-5.164206000000000074e+00
3.994660000000000100e+00
-5.833330000000000126e+00
-3.793393000000000015e+00
-2.944860999999999951e+00
3.613993999999999929e+00
3.279227999999999810e+00
3.838436999999999877e+00
-4.332209999999999894e+00
-4.893551999999999680e+00
3.052011999999999947e+00
-3.598012000000000210e+00
-3.933279000000000192e+00
3.099877000000000216e+00
-3.204884999999999984e+00
3.428190999999999988e+00
3.703656000000000059e+00
-4.389600999999999864e+00
-5.082646999999999693e+00
-5.474283999999999928e+00
-3.697829000000000033e+00
-3.284231000000000122e+00
-3.404615999999999865e+00
4.121448000000000000e+00
4.303576999999999764e+00
-3.726592000000000127e+00
-4.223031999999999897e+00
-4.164457999999999771e+00
-5.219664999999999999e+00
-5.359200000000000408e+00
-3.494381000000000181e+00
-5.605091999999999963e+00
-2.931528000000000134e+00
-3.101237999999999939e+00
3.703476000000000212e+00
3.029644999999999921e+00
-4.359221999999999930e+00
-4.105559999999999654e+00
4.372220999999999691e+00
-3.512131000000000114e+00
3.729067999999999827e+00
-3.507128999999999941e+00
3.505865000000000009e+00
3.402171000000000056e+00
2.840622000000000202e+00
-3.714348999999999901e+00
-4.130348999999999826e+00
-4.555551000000000350e+00
-4.127419999999999867e+00
-3.250340000000000007e+00
-3.217839999999999812e+00
-2.978905999999999832e+00
2.966708000000000123e+00
3.482275000000000009e+00
3.240060000000000162e+00
-4.700652999999999970e+00
-4.319865000000000066e+00
-4.981690000000000396e+00
-5.439052000000000220e+00
-4.356993000000000116e+00
-4.876007000000000424e+00
3.730887000000000064e+00
2.856377999999999862e+00
3.277066000000000034e+00
-3.159977000000000036e+00
-4.385421000000000014e+00
-4.075439000000000256e+00
3.253826999999999803e+00
-4.000671999999999784e+00
-4.339455000000000062e+00
-3.545103000000000115e+00
2.967397000000000062e+00
2.841542000000000012e+00
3.484507999999999939e+00
-3.717741000000000184e+00
-4.663535999999999682e+00
-4.359581999999999624e+00
-4.773979999999999890e+00
3.737086000000000130e+00
-3.121805000000000163e+00
3.171225999999999878e+00
2.662395000000000067e+00
3.506993000000000027e+00
2.979692000000000007e+00
-4.181179000000000201e+00
-5.499870999999999732e+00
-3.418877999999999862e+00
-3.809492999999999796e+00
-3.341741999999999990e+00
-2.804831000000000074e+00
2.910588000000000175e+00
2.923163999999999874e+00
3.404342999999999897e+00
-3.343062000000000200e+00
-4.478068999999999633e+00
-4.733236999999999917e+00
-3.670646000000000075e+00
-5.274447000000000330e+00
-4.561497000000000135e+00
3.535883999999999805e+00
-3.123676000000000119e+00
-2.985777000000000125e+00
3.394111000000000100e+00
-3.911903000000000130e+00
-3.434772000000000158e+00
3.401536999999999811e+00
-3.765292000000000083e+00
-4.039011000000000351e+00
-3.208366999999999969e+00
-2.904117999999999977e+00
2.751688000000000134e+00
2.961524999999999963e+00
-3.017018999999999895e+00
-4.243587999999999916e+00
-3.200382999999999978e+00
-3.953924000000000216e+00
-3.127473000000000170e+00
3.118862000000000023e+00
-2.552378000000000036e+00
-3.144515000000000171e+00
-2.773810000000000109e+00
-2.897053999999999796e+00
3.196000999999999870e+00
-3.919547999999999810e+00
-4.655742000000000047e+00
-3.974941999999999975e+00
-6.892892999999999937e+00
-3.705331000000000152e+00
2.590103000000000044e+00
2.718592000000000120e+00
-2.826972000000000040e+00
-3.279507000000000172e+00
-4.246917999999999971e+00
-3.303716999999999793e+00
-2.972296000000000049e+00
-2.998279000000000138e+00
-4.192383000000000415e+00
2.896351999999999816e+00
-2.972990999999999939e+00
-3.054367000000000054e+00
-3.391556000000000015e+00
-3.342511000000000010e+00
-4.580281000000000269e+00
3.186970000000000081e+00
-3.579107000000000038e+00
-3.342430999999999930e+00
-3.203352000000000199e+00
2.531578999999999802e+00
2.641586999999999907e+00
-2.752422000000000146e+00
-3.100067999999999824e+00
-3.451133000000000006e+00
-3.453540999999999972e+00
-3.949867999999999935e+00
-3.040030999999999928e+00
-3.614613999999999994e+00
-3.395094999999999974e+00
-2.929943000000000186e+00
-2.814439999999999831e+00
-2.850197000000000092e+00
-3.290273000000000003e+00
-3.704739000000000004e+00
-3.773499999999999854e+00
-5.008363000000000120e+00
-4.254042000000000101e+00
-5.019026000000000209e+00
-2.926161000000000012e+00
3.090324999999999989e+00
-2.769912999999999847e+00
-3.169973999999999847e+00
-3.057617000000000029e+00
-2.579026999999999958e+00
-2.696757999999999988e+00
-3.269286000000000136e+00
-3.487960999999999867e+00
-3.741382999999999903e+00
-3.286735999999999880e+00
-3.144519999999999982e+00
-2.797175000000000189e+00
-3.423394000000000048e+00
-2.849448999999999899e+00
-3.596420999999999868e+00
-3.852625999999999884e+00
-3.096763000000000154e+00
-3.093013000000000012e+00
-2.888126999999999889e+00
2.692610999999999866e+00
-2.591092999999999869e+00
-3.026419000000000192e+00
-4.190279000000000309e+00
-3.634644999999999904e+00
-3.807958000000000176e+00
-3.890070000000000139e+00
-4.527249000000000301e+00
-4.542225000000000179e+00
-3.480910000000000171e+00
-3.163168999999999897e+00
3.274261999999999784e+00
-3.596440999999999999e+00
-3.251252000000000031e+00
3.009323000000000192e+00
-3.392770000000000064e+00
-3.145878000000000174e+00
-3.044000000000000039e+00
-3.951632000000000033e+00
-3.375499000000000027e+00
-3.081656999999999869e+00
-3.365508000000000166e+00
-3.804968000000000128e+00
-3.364088000000000189e+00
-3.259183000000000163e+00
-4.179383999999999766e+00
-5.281800999999999746e+00
-3.812961000000000045e+00
-3.356866000000000128e+00
-2.826014999999999944e+00
3.357835999999999821e+00
-3.104764999999999997e+00
-4.307964000000000127e+00
-2.865953999999999890e+00
-2.981878000000000029e+00
-4.330910000000000259e+00
-4.384825000000000195e+00
-3.804972999999999939e+00
-2.995620000000000172e+00
-3.017675999999999803e+00
3.494352999999999820e+00
-3.527486000000000121e+00
-3.346597000000000044e+00
3.102611000000000008e+00
-4.286213000000000051e+00
-4.304192999999999714e+00
-3.719838999999999896e+00
-3.413445999999999980e+00
-3.012518000000000029e+00
2.544395000000000184e+00
-3.376691999999999805e+00
-3.253556000000000115e+00
-3.328994999999999926e+00
-3.304409999999999847e+00
-3.422305999999999848e+00
-3.813520000000000021e+00
-3.041675999999999824e+00
3.141875000000000195e+00
-2.666986000000000079e+00
3.027719999999999967e+00
-3.334076000000000040e+00
-2.881998999999999977e+00
-3.157725000000000115e+00
-2.974676999999999794e+00
-3.566532000000000036e+00
-3.333165999999999851e+00
-3.271126000000000200e+00
-3.030708000000000180e+00
3.610431000000000168e+00
-3.552146000000000026e+00
-3.832444000000000184e+00
-2.888065000000000104e+00
-2.767573000000000061e+00
-3.235199000000000158e+00
-3.212867999999999835e+00
-3.152524000000000104e+00
-3.184555000000000025e+00
-2.778312000000000115e+00
-3.095088000000000061e+00
-4.154666999999999888e+00
-4.202659999999999840e+00
-3.582755999999999830e+00
-2.998222999999999860e+00
-3.193764999999999965e+00
-3.308259000000000061e+00
-3.013609000000000204e+00
-3.014482000000000106e+00
3.154691000000000134e+00
-4.062479999999999869e+00
-3.620708000000000037e+00
-3.663085999999999842e+00
-3.244145000000000056e+00
-2.953504000000000129e+00
-3.420049999999999812e+00
-3.133513999999999911e+00
-2.867531000000000052e+00
-2.834413000000000071e+00
3.504264000000000046e+00
-3.507467999999999808e+00
-3.971709999999999852e+00
-2.792124999999999968e+00
-2.912736000000000214e+00
-3.598492999999999942e+00
-3.123571000000000097e+00
-3.000551999999999886e+00
2.792804999999999982e+00
-3.298764999999999947e+00
-3.945837000000000039e+00
-2.938623999999999903e+00
-3.536967000000000194e+00
-3.187707000000000068e+00
-3.219857999999999887e+00
-3.733429000000000109e+00
-2.857758000000000020e+00
-2.708328999999999986e+00
2.912777999999999867e+00
-3.106913000000000036e+00
-3.412678999999999796e+00
-3.678554000000000102e+00
-3.048913999999999902e+00
-2.964609999999999967e+00
-2.912748000000000115e+00
-3.031184999999999796e+00
-2.675438000000000205e+00
2.495260000000000034e+00
-2.529005000000000170e+00
-3.895951999999999860e+00
-2.929314999999999891e+00
-3.373251999999999917e+00
-3.532369999999999788e+00
-2.386556999999999817e+00
-3.519553000000000154e+00
-2.831176000000000137e+00
-2.742278000000000215e+00
-3.659210999999999991e+00
-2.913275000000000059e+00
-3.123367000000000004e+00
-2.816844000000000126e+00
-2.997560000000000002e+00
-2.786518000000000050e+00
-3.256276999999999866e+00
-3.202484000000000108e+00
-2.568491999999999997e+00
2.603448999999999902e+00
2.662482999999999933e+00
-3.934245000000000214e+00
-3.881607999999999947e+00
-3.142618999999999829e+00
2.417971000000000092e+00
-3.631327000000000194e+00
-2.566072000000000131e+00
-2.835240999999999900e+00
-2.972849000000000075e+00
-2.870756999999999781e+00
2.666310000000000180e+00
-3.513656000000000112e+00
3.478203999999999851e+00
-2.712477999999999945e+00
3.143380000000000063e+00
-3.131829000000000196e+00
-2.792551000000000005e+00
2.702325999999999784e+00
3.112629999999999786e+00
2.738734000000000002e+00
-3.419153999999999805e+00
3.094752999999999865e+00
-3.061021999999999910e+00
-2.566329000000000082e+00
2.733655999999999864e+00
-3.248407999999999962e+00
-2.814734000000000069e+00
-2.715599999999999792e+00
3.744810000000000194e+00
-3.038555999999999813e+00
-3.306595999999999869e+00
-3.620185000000000208e+00
-3.638516999999999779e+00
3.765212000000000003e+00
-3.174021000000000203e+00
-2.920837999999999823e+00
2.541110000000000202e+00
3.358458999999999861e+00
-2.717648000000000064e+00
-3.123416000000000192e+00
-3.453860000000000152e+00
-3.468122999999999845e+00
-2.883087000000000177e+00
-2.751231999999999900e+00
-2.974339000000000066e+00
-2.597265000000000157e+00
-2.800640000000000018e+00
3.632839999999999847e+00
2.718614000000000086e+00
-3.143092999999999915e+00
-3.408567999999999820e+00
-3.070666000000000118e+00
2.631863000000000063e+00
-2.969540999999999986e+00
-2.905351000000000017e+00
2.954368999999999801e+00
3.262061999999999795e+00
3.045954000000000050e+00
2.905224000000000029e+00
-3.227552000000000199e+00
-3.443445999999999785e+00
3.026475000000000026e+00
-2.979621999999999993e+00
-3.091882000000000019e+00
-2.895964999999999900e+00
-2.752937999999999885e+00
3.678315000000000001e+00
-3.247368999999999950e+00
-3.081336999999999993e+00
-3.006787000000000099e+00
-3.148937000000000097e+00
2.461748000000000047e+00
-2.992064000000000057e+00
-2.691418999999999784e+00
2.893165000000000209e+00
3.462178999999999895e+00
3.493673999999999946e+00
3.017898999999999887e+00
2.752780000000000005e+00
-3.245347000000000204e+00
2.885031000000000123e+00
2.746017000000000152e+00
-2.784596000000000071e+00
2.387699000000000016e+00
-2.969012999999999902e+00
2.959846000000000199e+00
-2.890578000000000092e+00
-3.101360000000000117e+00
2.473370000000000068e+00
-3.585234999999999950e+00
2.904406999999999961e+00
2.826925999999999828e+00
-2.602402000000000104e+00
2.877784000000000120e+00
3.747309000000000001e+00
2.944491000000000192e+00
-3.650618999999999836e+00
-2.778855000000000075e+00
3.493418999999999830e+00
2.929171999999999887e+00
2.651510000000000034e+00
-3.656782000000000199e+00
-2.869085999999999803e+00
-3.160769999999999857e+00
3.855386999999999897e+00
3.854597000000000051e+00
-3.534517000000000131e+00
-3.241133000000000042e+00
3.535409000000000024e+00
2.797358000000000011e+00
-2.493997999999999937e+00
-3.305830999999999964e+00
4.083153000000000254e+00
3.595130999999999855e+00
3.238663999999999987e+00
-3.417161000000000115e+00
-3.375948999999999867e+00
-4.185421999999999976e+00
-3.663171999999999873e+00
-3.394038999999999806e+00
-2.881869000000000014e+00
-2.810464000000000073e+00
3.125551999999999886e+00
3.941066999999999876e+00
3.154634999999999856e+00
-3.009050999999999920e+00
-3.471230999999999955e+00
3.427576999999999874e+00
-2.754694999999999894e+00
2.889873000000000136e+00
-3.071088000000000040e+00
3.791741000000000028e+00
2.872935000000000016e+00
3.448217000000000088e+00
2.883070000000000022e+00
2.820116000000000067e+00
-3.886873000000000022e+00
2.957470999999999961e+00
-2.709947000000000106e+00
-2.841282999999999781e+00
-2.776739000000000068e+00
3.142364999999999853e+00
3.018828000000000067e+00
3.439003000000000032e+00
-3.368133999999999961e+00
-2.805708000000000091e+00
-3.079927000000000081e+00
2.990146000000000193e+00
3.178313999999999862e+00
-2.612277999999999878e+00
3.141246999999999900e+00
2.798820000000000086e+00
2.833734999999999893e+00
3.478584000000000120e+00
-2.924961999999999840e+00
3.920234000000000218e+00
3.470870999999999817e+00
-2.771825999999999901e+00
3.128125999999999962e+00
-2.780314000000000174e+00
3.171136000000000177e+00
2.701366999999999852e+00
3.097482999999999986e+00
-3.064884999999999859e+00
-2.717236999999999902e+00
3.138859000000000066e+00
3.209341999999999917e+00
2.669595000000000162e+00
-2.878379999999999939e+00
3.403296999999999795e+00
-2.712938999999999989e+00
-2.740533999999999804e+00
3.322684000000000193e+00
-3.003705000000000069e+00
3.103794999999999860e+00
-3.194646000000000097e+00
-3.010801999999999978e+00
2.675224000000000046e+00
-2.843824000000000130e+00
2.571886999999999812e+00
2.797324000000000144e+00
2.800142000000000131e+00
2.760171000000000152e+00
3.130313000000000123e+00
-2.878371000000000013e+00
3.542911000000000143e+00
2.734501999999999988e+00
-2.636608999999999980e+00
3.101297000000000192e+00
-2.903509999999999813e+00
-2.912241999999999997e+00
2.947691999999999979e+00
3.380478000000000094e+00
2.817797999999999803e+00
3.520589000000000190e+00
3.220237000000000016e+00
-2.643791999999999920e+00
-3.048421999999999965e+00
2.890591999999999828e+00
2.763663999999999898e+00
-2.393079999999999874e+00
-2.694916999999999785e+00
-2.765105999999999842e+00
3.041519999999999779e+00
-3.371369000000000060e+00
2.556198000000000192e+00
-3.082129000000000119e+00
3.223355000000000192e+00
-2.925221000000000071e+00
-2.865406000000000120e+00
2.780232999999999954e+00
2.425016999999999978e+00
3.129265999999999881e+00
3.141106999999999871e+00
2.880955000000000155e+00
2.687939000000000078e+00
-2.679103000000000012e+00
3.464496000000000020e+00
2.889517999999999809e+00
2.945838000000000179e+00
-2.802566999999999808e+00
3.041704999999999881e+00
2.884698000000000206e+00
-3.081774999999999931e+00
2.558590000000000142e+00
-2.931543000000000010e+00
-3.363008999999999915e+00
-3.222103999999999857e+00
-2.903834999999999944e+00
2.762039999999999829e+00
-3.182787999999999951e+00
-2.586135000000000073e+00
2.975004000000000204e+00
3.297254000000000129e+00
-2.607635999999999843e+00
-2.724324999999999886e+00
2.998793000000000042e+00
3.229941999999999869e+00
2.515458999999999889e+00
3.394883999999999791e+00
-2.983890999999999849e+00
-2.356142000000000181e+00
3.200889999999999791e+00
2.753667999999999783e+00
-2.993914999999999882e+00
2.882711000000000023e+00
-3.104957000000000189e+00
-3.315296000000000021e+00
-2.739831000000000127e+00
3.502734999999999932e+00
-2.766935999999999840e+00
2.535398999999999958e+00
2.825661000000000200e+00
2.629884999999999806e+00
-2.585516000000000147e+00
3.170544000000000029e+00
3.092646999999999924e+00
2.830560000000000187e+00
2.750513999999999903e+00
-3.601782000000000039e+00
-2.841485000000000039e+00
2.711114999999999942e+00
-2.808243000000000045e+00
2.895512999999999781e+00
-2.765080999999999900e+00
-2.963830999999999882e+00
-3.027295000000000069e+00
3.245102000000000153e+00
3.303504999999999914e+00
-4.035027000000000363e+00
2.607206000000000135e+00
2.697036000000000211e+00
-3.206323999999999952e+00
-2.736080999999999985e+00
-2.491538999999999948e+00
-2.905981999999999843e+00
2.218782000000000032e+00
2.630456999999999823e+00
-3.403621999999999925e+00
-3.239770000000000039e+00
2.938576999999999995e+00
-2.941457999999999906e+00
-2.774570999999999898e+00
-2.980411000000000143e+00
-3.022187000000000179e+00
-3.079363999999999990e+00
2.906263000000000041e+00
-2.723195000000000032e+00
2.189353999999999800e+00
-3.067778000000000116e+00
-2.990674999999999972e+00
2.913194999999999979e+00
2.781635000000000080e+00
-2.529401000000000010e+00
3.108792999999999918e+00
2.711845999999999979e+00
2.765946000000000016e+00
-3.488512000000000057e+00
-2.817356999999999889e+00
-2.315106000000000108e+00
2.534791999999999934e+00
-3.157605999999999913e+00
-3.068839000000000095e+00
2.959121000000000112e+00
-3.300641000000000158e+00
2.573094999999999910e+00
-3.192133999999999805e+00
-2.653528999999999805e+00
-2.634774999999999867e+00
-3.669623000000000079e+00
-2.721522000000000219e+00
-3.074215000000000142e+00
-2.729512000000000160e+00
2.797788000000000164e+00
2.627575999999999912e+00
3.359998000000000040e+00
2.713325999999999905e+00
-2.533500999999999781e+00
-3.731179000000000023e+00
2.602787999999999879e+00
-3.387211000000000194e+00
-2.793862999999999985e+00
2.970079000000000136e+00
-2.854743000000000031e+00
3.131368000000000151e+00
3.474730999999999792e+00
2.443001999999999896e+00
-2.742780999999999914e+00
2.599759999999999849e+00
-2.956297999999999870e+00
-3.117227000000000192e+00
3.032818999999999932e+00
3.179574000000000122e+00
-2.232403000000000137e+00
3.357801999999999953e+00
-2.618523999999999852e+00
2.859665999999999819e+00
2.757541999999999938e+00
-2.381715999999999944e+00
2.558835000000000193e+00
-2.896132999999999846e+00
2.961740999999999957e+00
3.242809999999999970e+00
2.401701999999999781e+00
-2.936278999999999861e+00
-2.424058000000000046e+00
-2.443563000000000152e+00
-2.644661000000000151e+00
-2.341477999999999948e+00
-3.212006000000000139e+00
2.922572000000000170e+00
2.936736999999999931e+00
2.407837999999999923e+00
3.201103999999999949e+00
2.590510999999999786e+00
3.591245999999999938e+00
-3.056658999999999793e+00
2.889905000000000168e+00
-2.923251000000000044e+00
-2.720435000000000159e+00
-2.619043000000000010e+00
3.141271000000000146e+00
2.350586999999999982e+00
3.051543000000000117e+00
-3.435980999999999952e+00
-3.608553000000000122e+00
2.610927999999999916e+00
-3.301083000000000212e+00
-2.540541999999999856e+00
-2.793864999999999821e+00
-2.800685999999999787e+00
-2.727186000000000110e+00
3.050237000000000087e+00
-2.824126000000000136e+00
2.762617000000000100e+00
2.543048999999999893e+00
2.887075999999999976e+00
2.716750000000000220e+00
-2.875825999999999993e+00
2.476687999999999779e+00
2.777855999999999881e+00
3.593144999999999811e+00
-2.888701000000000185e+00
2.910268999999999995e+00
2.387567000000000217e+00
2.588858999999999799e+00
2.914702000000000126e+00
-2.609929000000000165e+00
3.176366999999999940e+00
2.910829000000000111e+00
2.911826000000000025e+00
-2.682256000000000196e+00
-2.590988999999999987e+00
2.928894000000000108e+00
-2.726535999999999849e+00
-2.528958999999999957e+00
-2.928926999999999836e+00
-2.487232999999999805e+00
-2.786814000000000124e+00
3.357261999999999968e+00
3.264378999999999920e+00
-3.105553000000000008e+00
-2.919302000000000064e+00
-2.690263999999999989e+00
2.718824999999999825e+00
2.697919000000000178e+00
2.726021999999999945e+00
2.506473000000000173e+00
3.081081000000000181e+00
3.056023000000000156e+00
3.066440000000000055e+00
-3.030276000000000192e+00
3.216533999999999782e+00
2.681252000000000191e+00
2.539156000000000191e+00
3.069122999999999823e+00
-2.517577999999999872e+00
2.605360999999999816e+00
3.593237999999999932e+00
2.806687000000000154e+00
-2.717074999999999907e+00
3.890563000000000216e+00
-2.917987999999999804e+00
3.387008999999999936e+00
2.819862000000000091e+00
-2.806092000000000031e+00
-3.140051999999999843e+00
2.664255999999999958e+00
3.853092999999999879e+00
2.625166000000000111e+00
-3.022638000000000158e+00
3.056046999999999958e+00
3.254742999999999942e+00
2.997219999999999995e+00
3.122292999999999985e+00
-2.765921000000000074e+00
3.001450999999999869e+00
4.061670999999999587e+00
2.888234000000000190e+00
2.702647999999999939e+00
3.140833000000000208e+00
-2.648536000000000001e+00
-2.704184000000000143e+00
2.485596999999999834e+00
2.811828999999999912e+00
-2.847058000000000089e+00
2.826810000000000045e+00
4.056512999999999813e+00
-2.867862000000000133e+00
-2.991382000000000208e+00
2.630342999999999876e+00
2.798693999999999793e+00
3.527114999999999778e+00
2.708591000000000193e+00
-2.679329000000000072e+00
3.248409000000000102e+00
3.876904000000000128e+00
3.724534999999999929e+00
2.624382000000000215e+00
3.280628000000000100e+00
2.798078999999999983e+00
2.953720000000000123e+00
2.915207000000000104e+00
2.930452999999999975e+00
2.963458999999999843e+00
-2.831920999999999911e+00
4.563278000000000389e+00
2.701328999999999869e+00
-2.677919999999999856e+00
2.801016000000000172e+00
2.756196000000000090e+00
2.864942999999999795e+00
2.794394000000000045e+00
2.533974999999999866e+00
3.119634000000000018e+00
3.902330000000000076e+00
4.513008000000000131e+00
-2.656716999999999995e+00
2.851525000000000087e+00
2.461761000000000088e+00
3.238377999999999979e+00
2.507697999999999983e+00
-2.334506999999999888e+00
3.269614999999999938e+00
2.761404999999999887e+00
4.337101999999999791e+00
2.894177000000000000e+00
-2.969679999999999875e+00
-2.772577000000000069e+00
-2.659647999999999790e+00
2.897091999999999778e+00
2.962330000000000130e+00
-2.888751000000000069e+00
3.036316999999999933e+00
3.457504000000000133e+00
3.719326000000000132e+00
3.386734000000000133e+00
-2.640031000000000017e+00
3.569665999999999784e+00
3.274305000000000021e+00
2.448776000000000064e+00
-2.714582000000000050e+00
2.429260999999999893e+00
2.901203999999999894e+00
3.446594000000000158e+00
2.908997999999999973e+00
3.000341999999999842e+00
-2.747151000000000121e+00
2.544497999999999927e+00
-2.485303000000000040e+00
2.938985000000000181e+00
-2.454506999999999994e+00
3.114091999999999860e+00
3.228127000000000191e+00
3.432761000000000173e+00
-3.215897000000000006e+00
2.800917999999999797e+00
2.662802999999999809e+00
3.279322000000000070e+00
2.948795000000000055e+00
-2.592283000000000115e+00
-2.752040000000000042e+00
3.119178999999999924e+00
2.946795999999999971e+00
3.787647999999999904e+00
2.732804999999999929e+00
2.776520000000000099e+00
3.296783000000000019e+00
2.921907000000000032e+00
2.719571000000000183e+00
-2.474903999999999993e+00
3.505895999999999901e+00
3.272257999999999889e+00
-2.828402999999999778e+00
2.948659999999999837e+00
-2.558513000000000037e+00
-2.973396000000000150e+00
2.745929999999999982e+00
-2.538372999999999990e+00
-2.414830999999999950e+00
-2.802547000000000121e+00
3.403690999999999800e+00
2.965002999999999833e+00
3.221604999999999830e+00
-2.971147000000000205e+00
2.818036999999999903e+00
2.677563000000000137e+00
3.494155000000000122e+00
2.831910999999999845e+00
-2.672785999999999884e+00
3.073961999999999861e+00
3.321441000000000088e+00
2.734621000000000191e+00
3.179586000000000023e+00
-2.929504999999999804e+00
3.041603999999999974e+00
3.416103000000000112e+00
-3.359024999999999928e+00
-2.893451999999999913e+00
-2.851497000000000170e+00
3.354743000000000031e+00
2.995537000000000116e+00
3.138481000000000076e+00
-2.771884000000000015e+00
-2.757592999999999961e+00
3.353711000000000109e+00
3.610307999999999851e+00
-2.744305999999999912e+00
-2.755506000000000011e+00
2.916945000000000121e+00
2.842538999999999927e+00
-2.246547000000000072e+00
3.324342000000000130e+00
-2.942906999999999940e+00
2.760740999999999890e+00
3.520375000000000032e+00
-2.973005999999999815e+00
2.615636999999999990e+00
-2.934759999999999813e+00
3.007693999999999868e+00
2.755491000000000135e+00
2.838706999999999869e+00
2.355615999999999932e+00
2.404509000000000007e+00
2.930378000000000149e+00
-3.075009999999999799e+00
2.924767000000000117e+00
2.336894000000000027e+00
3.016875000000000195e+00
2.825756000000000157e+00
-3.291910000000000114e+00
2.957901000000000113e+00
3.057510000000000172e+00
-2.732317999999999802e+00
3.509084999999999788e+00
3.019937000000000094e+00
-2.717560000000000198e+00
-2.816162999999999972e+00
3.049183999999999894e+00
2.935385999999999829e+00
2.814515000000000100e+00
-2.578345999999999805e+00
-2.947219000000000033e+00
-2.368770000000000042e+00
2.742520999999999987e+00
2.404158999999999935e+00
-2.610494000000000092e+00
-3.382846999999999937e+00
-2.720460999999999796e+00
-2.838424999999999976e+00
2.630873999999999935e+00
-2.818871999999999822e+00
-2.448115000000000041e+00
3.374524000000000079e+00
2.424529999999999852e+00
-2.384039000000000019e+00
-3.134281000000000095e+00
3.002330000000000165e+00
3.127353999999999967e+00
2.484615999999999936e+00
2.990867000000000164e+00
3.287976000000000010e+00
2.810766000000000098e+00
2.946082999999999785e+00
-2.808758999999999784e+00
-2.938197999999999865e+00
-2.847808000000000117e+00
-2.585573999999999817e+00
-3.227698999999999874e+00
2.791983999999999799e+00
-3.114927999999999919e+00
-2.998775000000000190e+00
2.709961999999999982e+00
3.047020999999999979e+00
2.920662000000000091e+00
-3.069678999999999824e+00
2.660956999999999795e+00
2.784428999999999821e+00
2.612687999999999899e+00
3.164296999999999915e+00
2.650014999999999787e+00
2.706039000000000083e+00
3.608566999999999858e+00
-2.679698999999999831e+00
-2.466245999999999938e+00
-2.411516000000000215e+00
2.377381000000000189e+00
-2.902623000000000175e+00
3.233509999999999884e+00
3.793743999999999783e+00
3.052019000000000037e+00
2.988259999999999916e+00
2.878591000000000122e+00
-2.860125000000000028e+00
-2.870600000000000041e+00
2.837469000000000019e+00
2.870083000000000162e+00
3.454609000000000041e+00
3.195338000000000012e+00
2.937578999999999940e+00
2.235247999999999902e+00
2.822850999999999999e+00
2.952989999999999782e+00
-2.727577000000000140e+00
-2.866334000000000160e+00
2.635946999999999818e+00
3.020230000000000192e+00
3.038139000000000145e+00
3.572734000000000076e+00
-3.590847999999999818e+00
-2.461078999999999795e+00
2.957136999999999905e+00
-2.789715999999999863e+00
-2.887677000000000049e+00
2.718164999999999942e+00
2.867617999999999778e+00
2.267557000000000045e+00
3.618672999999999806e+00
-2.758399999999999963e+00
-3.258154000000000217e+00
2.762869999999999937e+00
2.764349999999999863e+00
-3.293267000000000166e+00
-2.938282000000000060e+00
-2.577825999999999951e+00
-3.389847000000000055e+00
2.950452999999999992e+00
3.231294999999999806e+00
-2.800281000000000020e+00
2.382416999999999785e+00
3.315360000000000085e+00
2.974225000000000119e+00
-2.345102999999999938e+00
2.750354999999999883e+00
2.858356000000000119e+00
2.488589000000000162e+00
3.038882999999999779e+00
-3.530304999999999804e+00
-3.871297999999999906e+00
-2.770153000000000088e+00
3.007265999999999995e+00
-2.795965999999999951e+00
-3.306427999999999923e+00
2.764924999999999855e+00
2.947607999999999784e+00
2.520179000000000169e+00
-2.893844000000000083e+00
2.679209999999999869e+00
-2.764507000000000048e+00
-3.273061000000000220e+00
2.582154000000000060e+00
-2.743154000000000092e+00
2.447426999999999797e+00
3.058764000000000038e+00
-2.672537000000000162e+00
2.892923999999999829e+00
-2.996445000000000025e+00
-3.445571000000000161e+00
-2.545259999999999856e+00
-3.524259999999999948e+00
-2.705367999999999995e+00
-2.836889000000000216e+00
2.745694999999999997e+00
3.090260999999999925e+00
-3.095978999999999814e+00
2.640753000000000128e+00
-2.541636000000000006e+00
-3.183876999999999846e+00
3.120585999999999860e+00
2.653286000000000033e+00
2.667362999999999928e+00
-2.221680000000000099e+00
3.117970000000000130e+00
-3.518869000000000025e+00
3.332609999999999850e+00
-3.819872000000000156e+00
-2.810893999999999782e+00
2.548309000000000157e+00
-3.830569000000000113e+00
-2.737134000000000178e+00
-3.079372999999999916e+00
-2.926193000000000044e+00
2.978632000000000168e+00
2.731237000000000137e+00
3.308821000000000012e+00
-4.185900000000000176e+00
-2.666926999999999826e+00
-2.715679999999999872e+00
-3.407773000000000163e+00
-3.240165000000000184e+00
-2.625637999999999916e+00
-2.960444999999999993e+00
-3.299148000000000192e+00
-3.137433999999999834e+00
-2.641795000000000115e+00
2.899467000000000017e+00
2.318382000000000165e+00
-2.710405999999999871e+00
-2.288101999999999858e+00
-2.833162999999999876e+00
-2.831684000000000090e+00
3.126243999999999801e+00
2.588257000000000030e+00
-3.283205999999999847e+00
-2.782328000000000134e+00
2.800269000000000119e+00
2.986533999999999800e+00
-2.904491000000000156e+00
-3.145150000000000112e+00
-2.851106999999999836e+00
-3.202373000000000136e+00
3.419554999999999900e+00
-2.589601000000000042e+00
-3.864167999999999825e+00
-3.528630000000000155e+00
2.702500999999999820e+00
2.269648999999999806e+00
-2.855277000000000065e+00
-2.688196000000000030e+00
-2.728232999999999908e+00
2.720428000000000068e+00
2.663229999999999986e+00
-2.932357000000000102e+00
-2.623934999999999906e+00
2.950327000000000144e+00
-2.962222000000000133e+00
2.802627000000000201e+00
-2.444751000000000118e+00
2.943398999999999877e+00
2.880583999999999811e+00
-3.070924000000000209e+00
2.925495999999999874e+00
-2.785312999999999928e+00
2.821130999999999833e+00
3.422035999999999856e+00
2.591171999999999809e+00
-2.558041999999999927e+00
-2.599368999999999819e+00
-2.595835999999999810e+00
3.108238000000000056e+00
2.660789999999999988e+00
-2.941915999999999976e+00
-2.880765999999999938e+00
2.576801999999999815e+00
3.043162000000000145e+00
3.171727999999999881e+00
-2.502829999999999888e+00
2.843945000000000167e+00
-3.235384999999999955e+00
2.897819999999999840e+00
2.833041999999999838e+00
-2.937173000000000034e+00
-3.522390999999999828e+00
3.234763000000000055e+00
2.720899000000000179e+00
2.488414000000000126e+00
-2.757778000000000063e+00
2.689842000000000066e+00
2.954480000000000217e+00
-2.726872999999999880e+00
-2.877264999999999961e+00
-3.160715999999999859e+00
-2.592283000000000115e+00
3.639235999999999915e+00
2.709424999999999972e+00
-2.467166000000000192e+00
-3.192136000000000084e+00
-3.122548999999999797e+00
-3.288097000000000047e+00
-2.917892999999999848e+00
-2.825988999999999862e+00
-3.188419999999999810e+00
2.800409000000000148e+00
3.139613000000000209e+00
2.976602000000000192e+00
-2.498012999999999817e+00
3.030304000000000109e+00
3.715145999999999837e+00
2.824824000000000002e+00
-2.818707999999999991e+00
-2.513705999999999996e+00
2.496866999999999948e+00
-2.885555999999999788e+00
-2.276766999999999985e+00
-2.712544999999999984e+00
3.048839000000000077e+00
-3.236261999999999972e+00
3.865832000000000157e+00
-3.282704999999999984e+00
-2.690046000000000159e+00
2.741929999999999978e+00
3.002028000000000141e+00
3.180661999999999878e+00
-2.687991999999999937e+00
-2.702390999999999988e+00
3.369920000000000027e+00
4.257399999999999629e+00
3.329762999999999806e+00
-3.861666000000000043e+00
-2.966816999999999815e+00
-3.343843999999999816e+00
3.230370000000000186e+00
2.701586999999999961e+00
-2.834271999999999903e+00
-2.754090999999999845e+00
-3.079896000000000189e+00
4.291923999999999850e+00
2.939366999999999841e+00
-2.794973000000000152e+00
2.453794999999999948e+00
3.432052000000000103e+00
-2.956033999999999828e+00
-2.356733999999999885e+00
-2.429588999999999999e+00
3.303141000000000105e+00
4.203492999999999924e+00
2.996732999999999869e+00
-3.371354999999999880e+00
-2.773979000000000195e+00
3.154780999999999835e+00
3.475925000000000153e+00
3.016951999999999856e+00
2.689086000000000087e+00
-2.667825000000000113e+00
2.689391999999999783e+00
4.267979999999999663e+00
3.316265000000000018e+00
-3.281515999999999877e+00
2.698014999999999830e+00
4.168802000000000341e+00
2.871579999999999799e+00
-2.760155000000000136e+00
-2.985843000000000025e+00
3.688984000000000041e+00
3.461146999999999974e+00
4.786789999999999878e+00
-3.123788999999999927e+00
-2.453491999999999784e+00
3.991181000000000090e+00
3.799336999999999964e+00
2.657166000000000139e+00
2.655428000000000122e+00
2.465742999999999796e+00
2.895542999999999978e+00
3.398816000000000059e+00
3.154196999999999917e+00
-2.541501999999999928e+00
-2.692004999999999981e+00
2.823869000000000185e+00
2.816453000000000095e+00
3.179447000000000134e+00
-2.610599000000000114e+00
3.013453999999999855e+00
2.843766000000000016e+00
3.340008000000000088e+00
-3.191853000000000051e+00
-2.636165999999999787e+00
-2.845153999999999961e+00
3.926559000000000133e+00
3.433311999999999919e+00
-3.214738999999999791e+00
2.693318999999999797e+00
3.100480000000000125e+00
2.926943000000000072e+00
3.371405000000000207e+00
-2.682246000000000130e+00
-2.829973999999999990e+00
3.640550000000000175e+00
3.368148999999999837e+00
-2.994987000000000066e+00
-2.319599999999999884e+00
4.059979000000000227e+00
3.065771999999999942e+00
-2.820133999999999919e+00
3.203984000000000165e+00
-2.578301999999999872e+00
2.638164999999999871e+00
2.719924999999999926e+00
2.797137000000000207e+00
-2.864272000000000151e+00
-3.251208999999999794e+00
3.240740000000000176e+00
-2.577952999999999939e+00
3.179263999999999868e+00
-2.602705999999999964e+00
-3.021923000000000137e+00
-3.072705000000000020e+00
3.697543000000000024e+00
2.750923999999999925e+00
2.488221999999999934e+00
2.966597999999999846e+00
2.732772000000000201e+00
-2.607997999999999816e+00
-2.906661000000000161e+00
-2.503241000000000049e+00
-2.978733000000000075e+00
-3.344484000000000012e+00
3.399719000000000158e+00
-2.704420999999999964e+00
-3.061942000000000164e+00
3.320050000000000168e+00
2.977926000000000073e+00
2.997819999999999929e+00
-2.591603000000000101e+00
-3.094704999999999817e+00
2.695816999999999908e+00
3.455846000000000195e+00
2.680560999999999972e+00
-2.436253999999999920e+00
3.417177000000000131e+00
-3.269407999999999870e+00
-2.947054000000000062e+00
2.974356000000000222e+00
2.988770000000000149e+00
3.227196000000000176e+00
2.983678999999999970e+00
3.030740999999999907e+00
-2.765668999999999933e+00
-2.884189000000000114e+00
3.170150000000000023e+00
3.378722999999999921e+00
3.396561000000000163e+00
-2.538586000000000009e+00
-2.983260000000000023e+00
-2.487891999999999992e+00
3.631302999999999948e+00
3.866651000000000060e+00
-2.485285999999999884e+00
2.920192999999999817e+00
-3.269400999999999780e+00
-2.921450999999999798e+00
2.701156000000000112e+00
-2.707111999999999963e+00
3.113526999999999934e+00
3.202299000000000007e+00
3.113100000000000200e+00
-2.989402999999999810e+00
-2.890571000000000002e+00
2.668423000000000211e+00
3.109767999999999866e+00
2.849873000000000101e+00
-2.930667999999999829e+00
-2.939068999999999932e+00
-3.099359999999999893e+00
2.791926000000000130e+00
2.853409999999999780e+00
-2.790362000000000009e+00
2.407418999999999976e+00
-2.905457999999999874e+00
-3.158887000000000000e+00
3.109932999999999836e+00
2.630275999999999836e+00
-2.630870999999999960e+00
-2.932122999999999813e+00
3.046367000000000047e+00
2.944436000000000053e+00
-2.773813999999999780e+00
-2.481631999999999838e+00
2.951709999999999834e+00
2.643124999999999947e+00
2.535051999999999861e+00
-3.214264000000000010e+00
-3.030380000000000074e+00
2.535645999999999844e+00
-3.203536999999999857e+00
-2.302318000000000087e+00
-2.552751999999999910e+00
-2.702040999999999915e+00
-3.012398000000000131e+00
2.595416999999999863e+00
2.777963999999999878e+00
-2.786966000000000054e+00
3.132038999999999795e+00
-3.208953999999999862e+00
2.894951999999999970e+00
-2.722246999999999861e+00
2.640397999999999801e+00
2.670790000000000219e+00
2.739250000000000185e+00
2.895434999999999981e+00
-2.893327999999999900e+00
-3.102908999999999917e+00
2.663336000000000148e+00
-3.172232999999999858e+00
-2.511833000000000204e+00
-2.709712000000000121e+00
-3.181131000000000153e+00
3.047455999999999943e+00
-2.754468000000000139e+00
2.743548999999999793e+00
-3.345988000000000184e+00
-2.505173999999999790e+00
-2.901997999999999855e+00
-2.973886999999999947e+00
-3.080356999999999790e+00
2.728771000000000058e+00
2.679950999999999972e+00
3.187097000000000069e+00
-2.610254999999999992e+00
-2.974695000000000089e+00
-2.744504000000000055e+00
2.833140000000000214e+00
-3.235971000000000153e+00
-3.331484999999999808e+00
-3.378038999999999792e+00
-2.985027999999999793e+00
-2.874483000000000121e+00
-2.398744999999999905e+00
3.005752000000000201e+00
-3.273066000000000031e+00
-2.383668999999999816e+00
-2.877311999999999870e+00
-3.232772999999999897e+00
-3.022831000000000046e+00
2.785571000000000019e+00
2.861222000000000154e+00
2.793495000000000061e+00
-3.247628999999999877e+00
-3.636505000000000098e+00
-3.338497999999999966e+00
-3.074768999999999863e+00
-2.734169000000000072e+00
-2.702659999999999840e+00
-3.182507000000000197e+00
-3.735812999999999828e+00
2.653092000000000006e+00
-2.394788000000000139e+00
2.629091999999999985e+00
-2.798125000000000195e+00
-2.494502000000000219e+00
-3.194328000000000056e+00
-2.954547999999999952e+00
-2.757350999999999885e+00
3.035080999999999918e+00
2.765791999999999806e+00
-2.505951000000000040e+00
-2.724059000000000008e+00
-3.082609999999999850e+00
-3.141646000000000161e+00
-2.948939000000000199e+00
2.842191000000000134e+00
-3.224095999999999851e+00
-2.854230999999999963e+00
-2.771905999999999981e+00
-2.926251999999999853e+00
-2.806019000000000041e+00
-2.977545000000000108e+00
-3.358156000000000141e+00
-2.827796000000000198e+00
2.958651999999999838e+00
-2.552880000000000038e+00
-2.487908000000000008e+00
2.812377000000000127e+00
3.172950999999999855e+00
-3.189763999999999822e+00
3.503286000000000122e+00
-3.125496000000000052e+00
-3.520153999999999783e+00
2.406346999999999792e+00
-2.899220999999999826e+00
-3.138208000000000109e+00
-2.743256000000000139e+00
-2.705246999999999957e+00
3.152357999999999993e+00
-2.550533000000000161e+00
2.668991000000000113e+00
-3.658939000000000163e+00
2.684298000000000073e+00
-2.485793999999999837e+00
2.619493999999999989e+00
-2.738999999999999879e+00
2.683710000000000040e+00
2.952805000000000124e+00
2.830646999999999913e+00
-2.608795000000000197e+00
2.744406000000000123e+00
-3.491601999999999872e+00
2.682408999999999821e+00
2.854592999999999936e+00
2.699606000000000172e+00
-2.819535000000000124e+00
2.849686000000000163e+00
2.811196999999999946e+00
-2.797162000000000148e+00
-2.997244999999999937e+00
-3.868170000000000108e+00
-3.568709000000000131e+00
-2.668976999999999933e+00
-2.688597999999999821e+00
-3.230833000000000066e+00
-2.367866999999999944e+00
-2.897778999999999883e+00
-3.505274000000000001e+00
2.806506999999999863e+00
-3.137640000000000207e+00
2.832786000000000026e+00
2.645977999999999941e+00
-2.922426999999999886e+00
-2.644292000000000087e+00
-3.213070000000000093e+00
-3.216825000000000045e+00
2.928955999999999893e+00
-2.493927999999999923e+00
2.631292999999999882e+00
-2.890690999999999899e+00
2.858496000000000148e+00
2.446919999999999984e+00
-2.738147999999999804e+00
2.568281999999999954e+00
-2.855691999999999897e+00
-2.862801000000000151e+00
-3.334331000000000156e+00
-2.975070000000000103e+00
-3.211005000000000109e+00
-2.882620000000000182e+00
-3.402992999999999935e+00
2.172520000000000007e+00
-3.166007000000000016e+00
-3.201430999999999916e+00
-2.910893999999999870e+00
2.563220999999999972e+00
-2.397305999999999937e+00
-3.290874000000000077e+00
-3.063200999999999841e+00
-3.240280999999999967e+00
-2.887642000000000042e+00
-2.617834999999999912e+00
-2.952395999999999798e+00
-2.603504000000000040e+00
-2.877879000000000076e+00
2.955044000000000004e+00
-2.301076000000000121e+00
-3.169418999999999986e+00
-3.699968000000000146e+00
-3.483284999999999965e+00
2.715612000000000137e+00
-2.463426999999999811e+00
-2.799368999999999996e+00
-2.738824000000000147e+00
2.952675000000000161e+00
2.888411000000000062e+00
-2.421095999999999915e+00
2.977946999999999900e+00
2.808584000000000191e+00
-2.643514999999999837e+00
2.733683999999999781e+00
2.557866999999999891e+00
2.524547999999999792e+00
-2.959098000000000006e+00
2.894948999999999995e+00
-2.429244999999999877e+00
-2.875674000000000063e+00
-2.448751999999999818e+00
2.858137000000000150e+00
2.547736000000000001e+00
-2.683143999999999973e+00
-2.913212000000000135e+00
-2.959334000000000131e+00
2.740587999999999802e+00
3.337164000000000019e+00
-2.800943000000000183e+00
-2.964081999999999883e+00
-2.833943000000000101e+00
3.087384999999999824e+00
2.621264000000000038e+00
2.966220999999999997e+00
-3.248232999999999926e+00
3.117582000000000075e+00
3.096009000000000011e+00
2.740528999999999993e+00
-2.700257999999999825e+00
-2.846692000000000000e+00
2.729220999999999897e+00
2.239056000000000157e+00
3.007929999999999993e+00
-2.607021000000000033e+00
2.834464000000000095e+00
2.868084000000000078e+00
3.390388000000000179e+00
-2.374176999999999982e+00
-2.515779999999999905e+00
-2.970928999999999931e+00
2.903321000000000041e+00
-2.410144999999999982e+00
2.948503999999999792e+00
-2.739809999999999857e+00
-3.127707000000000015e+00
2.752482000000000095e+00
-3.259640000000000093e+00
-3.146380999999999872e+00
-2.592451000000000061e+00
2.943223000000000145e+00
2.237441000000000013e+00
2.917539000000000105e+00
-2.854689000000000032e+00
2.610835999999999935e+00
3.431458000000000119e+00
2.775424999999999809e+00
-3.150253999999999888e+00
-3.443623999999999796e+00
3.232801999999999953e+00
2.398099000000000203e+00
2.285371000000000041e+00
-3.049643000000000104e+00
-2.818814999999999849e+00
-2.881384000000000167e+00
3.987486999999999782e+00
-2.725931000000000104e+00
-2.430108999999999853e+00
-2.872058000000000000e+00
3.773667999999999800e+00
2.528300999999999910e+00
2.678659000000000123e+00
2.758491999999999944e+00
3.590250000000000163e+00
3.695860000000000145e+00
3.276476000000000166e+00
-3.080662999999999929e+00
-2.960463999999999984e+00
3.647088000000000108e+00
-2.817077999999999971e+00
2.607181000000000193e+00
-2.577723000000000209e+00
-2.780870999999999871e+00
3.094540999999999986e+00
4.078171000000000213e+00
3.491746000000000016e+00
-2.928723000000000187e+00
3.303717999999999932e+00
2.901082000000000161e+00
2.723885999999999807e+00
2.734497000000000178e+00
2.803357999999999794e+00
3.434543000000000124e+00
3.230697000000000152e+00
3.403360999999999859e+00
2.904347000000000012e+00
2.716381999999999852e+00
3.574336999999999875e+00
3.024074999999999847e+00
2.852360000000000007e+00
3.345002000000000031e+00
3.027934000000000125e+00
3.389066999999999830e+00
3.257165999999999784e+00
3.302824999999999900e+00
-2.756225999999999843e+00
3.398517000000000010e+00
3.605558999999999958e+00
2.681363000000000163e+00
2.653353000000000073e+00
3.026771999999999796e+00
3.613875000000000171e+00
3.388386999999999816e+00
3.745124999999999815e+00
-2.910127000000000130e+00
3.608101000000000003e+00
3.813635000000000108e+00
3.701945999999999959e+00
3.038749999999999840e+00
-2.936798000000000020e+00
2.739929000000000059e+00
3.914074999999999971e+00
2.926549000000000067e+00
3.080745999999999984e+00
2.673077999999999843e+00
3.128268999999999966e+00
-2.415881000000000167e+00
3.343075999999999937e+00
2.298792000000000169e+00
2.633089000000000013e+00
3.246611000000000136e+00
3.431595999999999869e+00
2.674948999999999799e+00
3.325248999999999899e+00
-2.622234999999999872e+00
2.918235999999999830e+00
3.639496999999999982e+00
2.633005999999999958e+00
2.873793000000000042e+00
2.763977999999999824e+00
3.608979999999999855e+00
3.562723999999999780e+00
3.293991999999999809e+00
2.790143000000000040e+00
2.983502999999999794e+00
3.147311999999999887e+00
2.636464000000000141e+00
2.761715999999999838e+00
-2.775033999999999779e+00
3.335351000000000177e+00
3.160305999999999838e+00
3.011568000000000023e+00
3.184184000000000125e+00
-2.880084000000000088e+00
3.753455000000000208e+00
4.035472999999999644e+00
3.537297999999999831e+00
-3.032770000000000188e+00
-3.043111999999999817e+00
3.734825999999999979e+00
3.243812000000000140e+00
2.834785999999999806e+00
2.884583000000000119e+00
-3.156967999999999996e+00
3.403982000000000063e+00
3.247930000000000206e+00
2.569239000000000051e+00
-2.893276999999999877e+00
3.577812999999999910e+00
-3.047889000000000070e+00
3.060541000000000178e+00
-3.085064000000000028e+00
2.831198000000000103e+00
-3.216889999999999805e+00
3.700882000000000005e+00
3.427963000000000093e+00
-3.065004000000000062e+00
-2.829613000000000156e+00
3.262020000000000142e+00
3.092982000000000120e+00
3.221627999999999936e+00
-2.914185999999999943e+00
-3.137821000000000193e+00
3.313530999999999782e+00
3.489303000000000043e+00
-2.868440999999999796e+00
-3.258700000000000152e+00
3.179170000000000051e+00
-3.183826999999999963e+00
2.985094999999999832e+00
2.932406999999999986e+00
3.554879000000000122e+00
3.089764000000000177e+00
3.487706999999999891e+00
3.900907000000000124e+00
-2.690993000000000190e+00
-2.682462999999999820e+00
3.144820999999999867e+00
2.774782000000000082e+00
2.909119000000000010e+00
3.380381999999999998e+00
3.617532000000000192e+00
3.174049999999999816e+00
3.637582999999999789e+00
3.620687999999999906e+00
-2.465902999999999956e+00
2.631977000000000011e+00
2.772457000000000171e+00
-3.129802000000000195e+00
2.990959000000000145e+00
4.306490000000000151e+00
2.687068000000000012e+00
2.930616999999999805e+00
3.219612999999999836e+00
2.654269000000000212e+00
-2.502895999999999788e+00
2.761463000000000001e+00
2.867821999999999871e+00
2.743024999999999824e+00
2.979966000000000115e+00
3.576029000000000124e+00
3.209928000000000115e+00
2.831472000000000211e+00
3.533044999999999991e+00
-2.544960999999999807e+00
2.876608000000000054e+00
-2.629881000000000135e+00
-2.703234999999999832e+00
2.982431000000000054e+00
4.383458000000000077e+00
2.940678000000000125e+00
3.406175000000000175e+00
3.156878999999999991e+00
2.836841000000000168e+00
-2.579289999999999861e+00
2.817972999999999839e+00
2.626811000000000007e+00
2.258802000000000199e+00
3.197820999999999803e+00
-3.438039999999999985e+00
2.798426000000000080e+00
3.020521000000000011e+00
-3.333715000000000206e+00
-2.259850999999999832e+00
-2.759017000000000053e+00
-2.884145000000000181e+00
2.560068999999999928e+00
2.467989000000000210e+00
-3.217906000000000155e+00
-3.703533000000000186e+00
-2.789667999999999815e+00
3.242661000000000016e+00
2.747716000000000047e+00
-2.649502000000000024e+00
-2.393012999999999835e+00
2.753426000000000151e+00
2.866408999999999985e+00
2.873475000000000001e+00
3.169223000000000123e+00
-2.534371000000000151e+00
2.379652999999999796e+00
-3.128026999999999891e+00
2.771233000000000057e+00
-3.197792000000000190e+00
-2.803913999999999795e+00
2.929390999999999856e+00
-2.408218999999999888e+00
3.231977000000000100e+00
-2.984637999999999902e+00
-2.518275000000000041e+00
3.468529000000000195e+00
-2.928246999999999822e+00
-2.668785999999999881e+00
-2.540128000000000164e+00
2.795227000000000128e+00
2.633681000000000161e+00
2.880291000000000157e+00
2.643228999999999829e+00
-3.506949000000000094e+00
2.401262000000000008e+00
3.160941999999999918e+00
-2.778703000000000145e+00
-3.541110000000000202e+00
-2.924319000000000113e+00
2.704855999999999927e+00
-2.849775999999999865e+00
3.475934000000000079e+00
2.554984000000000144e+00
2.378479000000000010e+00
3.205462999999999951e+00
-2.879569000000000045e+00
-3.011734999999999829e+00
2.794572000000000056e+00
2.960469999999999935e+00
-2.606246000000000063e+00
-2.973130999999999968e+00
3.104820000000000135e+00
-3.411985000000000046e+00
-2.882877999999999830e+00
2.847687000000000079e+00
2.825336000000000070e+00
-2.896247999999999934e+00
-2.648967999999999989e+00
2.580470000000000041e+00
-2.672632000000000119e+00
-2.869906999999999986e+00
-3.140722999999999931e+00
-2.726045000000000051e+00
2.561914999999999942e+00
3.270744000000000096e+00
-2.855993999999999922e+00
2.825234000000000023e+00
2.845145000000000035e+00
-3.145458000000000087e+00
-3.030143999999999949e+00
-2.505330999999999975e+00
-3.505824000000000051e+00
-2.673024999999999984e+00
2.946067999999999909e+00
-2.433002999999999805e+00
-2.904072000000000209e+00
-2.589506999999999781e+00
3.036643000000000203e+00
2.539756000000000125e+00
2.804294000000000064e+00
-2.820177999999999852e+00
2.467370999999999981e+00
2.629246000000000194e+00
3.013942000000000121e+00
-3.047868999999999939e+00
2.825826999999999867e+00
3.037885999999999864e+00
3.249146000000000090e+00
-2.612840999999999969e+00
-2.685296999999999823e+00
-3.043921999999999795e+00
2.585345999999999922e+00
2.926771000000000011e+00
2.746611999999999831e+00
-3.214331000000000049e+00
-2.633690000000000087e+00
2.593684999999999796e+00
-2.592534000000000116e+00
2.876926000000000094e+00
-3.345495999999999803e+00
-2.379005999999999954e+00
-2.645669999999999966e+00
2.916065000000000129e+00
-2.249874999999999847e+00
3.098882999999999832e+00
2.813407999999999909e+00
-3.007911000000000001e+00
2.565173000000000147e+00
-3.246805000000000163e+00
-3.119356999999999935e+00
-2.992110999999999965e+00
-3.015845999999999805e+00
-3.181967000000000212e+00
-2.759288000000000185e+00
-3.378172000000000175e+00
2.893416999999999906e+00
2.715723000000000109e+00
-2.180734000000000172e+00
-2.711533999999999889e+00
-3.111247000000000096e+00
-2.991605999999999987e+00
2.929840000000000000e+00
-2.761750000000000149e+00
-2.690361999999999920e+00
2.832713000000000036e+00
-3.366531000000000162e+00
3.111638000000000126e+00
-2.931223000000000134e+00
2.370716999999999963e+00
2.252559000000000200e+00
-2.397361000000000075e+00
3.055902000000000118e+00
-2.569555999999999951e+00
-3.135498999999999814e+00
3.308031999999999861e+00
2.733406000000000002e+00
3.068839000000000095e+00
-3.087864999999999860e+00
-2.601808000000000121e+00
-2.612709999999999866e+00
-2.473637999999999781e+00
-2.566257999999999928e+00
2.474978999999999818e+00
-2.757931999999999828e+00
2.944425999999999988e+00
2.445745000000000058e+00
-2.966415000000000024e+00
2.960364999999999913e+00
2.717910999999999966e+00
2.572961999999999971e+00
3.059025999999999801e+00
2.804602000000000039e+00
2.650291000000000174e+00
3.770586999999999911e+00
2.830315000000000136e+00
2.936078999999999883e+00
-3.157655999999999796e+00
3.052385000000000126e+00
2.568201000000000178e+00
2.639050999999999814e+00
3.214128000000000096e+00
-2.669903000000000137e+00
2.649796999999999958e+00
3.616422000000000025e+00
-2.677668999999999855e+00
-2.642005000000000159e+00
2.801658999999999899e+00
-2.511859999999999982e+00
2.345866000000000007e+00
2.313533000000000062e+00
-2.799418000000000184e+00
-2.686018999999999934e+00
3.540201999999999849e+00
2.788175999999999988e+00
-2.601046999999999887e+00
2.424058000000000046e+00
3.300857999999999848e+00
2.767431000000000196e+00
2.586456000000000088e+00
3.138190999999999953e+00
3.258334000000000064e+00
2.713455000000000172e+00
3.598427000000000042e+00
2.791033999999999793e+00
2.834436000000000178e+00
2.573644999999999960e+00
2.781648999999999816e+00
2.325629000000000168e+00
2.471595999999999904e+00
-2.261626000000000136e+00
2.840387000000000217e+00
3.620639000000000163e+00
2.985151000000000110e+00
2.300177999999999834e+00
-2.865362999999999882e+00
2.833089000000000190e+00
3.153599999999999959e+00
-2.414753999999999845e+00
3.586403999999999925e+00
-2.903805999999999887e+00
-3.023206000000000060e+00
3.335290000000000088e+00
3.013681000000000054e+00
-2.607489999999999863e+00
-2.618161000000000183e+00
2.758197000000000010e+00
-2.413969999999999949e+00
-2.606710000000000083e+00
-3.363201999999999803e+00
-2.808667999999999942e+00
2.968404000000000043e+00
3.193788000000000071e+00
-2.760981999999999825e+00
-3.486626999999999921e+00
-2.958906999999999954e+00
3.377390000000000114e+00
2.521206999999999976e+00
3.237708000000000030e+00
3.272464999999999957e+00
-2.881708000000000158e+00
3.402436999999999934e+00
2.874417999999999918e+00
2.653725000000000112e+00
-2.933816999999999897e+00
2.737731000000000137e+00
3.200984000000000052e+00
2.456891000000000158e+00
2.556265999999999927e+00
2.981939000000000117e+00
3.286442999999999781e+00
3.277486000000000121e+00
-2.943175999999999792e+00
-3.624299000000000159e+00
-2.810903999999999847e+00
3.048935000000000173e+00
3.038190999999999864e+00
2.870264000000000149e+00
2.936474000000000029e+00
2.681982000000000088e+00
3.119222999999999857e+00
3.761934000000000111e+00
2.955664000000000069e+00
-3.191259000000000068e+00
3.915891999999999928e+00
2.831062000000000189e+00
-2.772451999999999916e+00
-2.550815000000000055e+00
3.422034000000000020e+00
3.453047000000000200e+00
3.278977999999999948e+00
-2.802092000000000027e+00
-3.156959000000000071e+00
3.474291000000000018e+00
3.764133999999999869e+00
2.668970999999999982e+00
2.427824999999999900e+00
-2.478330999999999840e+00
3.057520999999999933e+00
3.712552000000000074e+00
3.130495999999999945e+00
2.972529999999999895e+00
-2.984199999999999964e+00
2.148409000000000013e+00
2.369035999999999920e+00
2.486778999999999851e+00
-2.305819000000000063e+00
3.205168000000000017e+00
3.514489999999999892e+00
2.664718000000000142e+00
3.427175000000000082e+00
2.906117000000000061e+00
3.023616000000000081e+00
-3.365349000000000146e+00
2.348284000000000038e+00
-2.642631000000000174e+00
-2.155267999999999962e+00
3.302623999999999782e+00
3.174541000000000057e+00
3.173881999999999870e+00
-2.603095000000000159e+00
-3.358023999999999898e+00
3.226951000000000125e+00
3.816600999999999910e+00
2.730955999999999939e+00
2.716115999999999975e+00
3.376129999999999853e+00
3.277702999999999811e+00
3.058478000000000030e+00
3.260914000000000090e+00
2.999476000000000031e+00
3.515995999999999899e+00
2.974781000000000120e+00
2.391459999999999919e+00
2.692708000000000101e+00
2.650300999999999796e+00
3.504494999999999916e+00
3.472061000000000064e+00
3.080922000000000160e+00
2.698589999999999822e+00
3.190459000000000156e+00
3.241544999999999899e+00
3.105780000000000207e+00
3.167555000000000121e+00
2.703616999999999937e+00
4.475329000000000335e+00
3.450136000000000092e+00
3.554469999999999796e+00
3.448926999999999854e+00
-2.654881000000000046e+00
4.074123000000000161e+00
3.434708000000000094e+00
2.595164000000000026e+00
-3.049106000000000094e+00
-2.424011000000000138e+00
3.757684999999999942e+00
3.846928000000000125e+00
2.939716999999999913e+00
2.928230999999999806e+00
3.022056000000000076e+00
-2.786850999999999967e+00
2.762341999999999853e+00
2.447702000000000044e+00
2.772892000000000134e+00
3.537227999999999817e+00
-3.102399999999999824e+00
3.179009999999999891e+00
3.173287000000000191e+00
-2.488039000000000112e+00
2.949558999999999820e+00
2.906871000000000205e+00
2.837918999999999858e+00
3.359004999999999797e+00
-2.729182999999999915e+00
3.428494000000000153e+00
2.978638000000000119e+00
3.226874000000000020e+00
2.747600999999999960e+00
-2.889444999999999819e+00
-2.990270000000000206e+00
3.287018000000000217e+00
2.896552999999999933e+00
-2.556157999999999930e+00
-2.979296999999999862e+00
-2.612636000000000180e+00
3.375617999999999785e+00
3.112213000000000118e+00
3.280933999999999795e+00
-3.351945999999999870e+00
2.948773000000000089e+00
2.556430000000000202e+00
2.780438999999999883e+00
-2.754268000000000161e+00
2.703272000000000119e+00
2.735622999999999916e+00
2.858270999999999784e+00
2.951798000000000144e+00
-2.618965999999999905e+00
-2.842861999999999778e+00
3.701172999999999824e+00
3.200356999999999896e+00
2.451407999999999809e+00
-2.767148000000000163e+00
2.487375999999999809e+00
2.739494000000000096e+00
3.277937000000000101e+00
3.061663999999999941e+00
-2.542839999999999989e+00
3.658395000000000064e+00
2.878998999999999864e+00
-2.891224999999999934e+00
-2.660376999999999992e+00
2.935700999999999894e+00
3.009322000000000052e+00
3.203317000000000192e+00
2.729054999999999787e+00
-3.163473000000000201e+00
3.198179000000000105e+00
3.098952000000000151e+00
3.794102999999999781e+00
2.899541999999999842e+00
2.932052000000000103e+00
-2.860428000000000193e+00
2.622285000000000199e+00
3.235345000000000137e+00
2.862042999999999893e+00
2.795828999999999898e+00
3.374143999999999810e+00
2.958525999999999989e+00
2.957127999999999979e+00
-2.496240999999999932e+00
3.402859999999999996e+00
3.274500999999999884e+00
2.814017000000000213e+00
3.536433000000000160e+00
2.816333000000000197e+00
2.960860999999999965e+00
3.147629999999999928e+00
-2.959972000000000047e+00
2.684950999999999866e+00
2.488472999999999935e+00
2.795640000000000125e+00
2.857175999999999938e+00
3.533545999999999854e+00
3.267924999999999969e+00
3.132429999999999826e+00
3.050715999999999983e+00
3.162593000000000210e+00
3.217042000000000179e+00
2.438835999999999782e+00
2.925409999999999844e+00
-3.013247999999999927e+00
2.864224999999999799e+00
2.820133999999999919e+00
-2.954162999999999872e+00
-3.130020000000000024e+00
2.859140000000000015e+00
-2.382985999999999827e+00
2.336787999999999865e+00
-2.335907000000000178e+00
-2.846042999999999878e+00
2.776733999999999813e+00
-2.830245999999999817e+00
-2.916119000000000128e+00
-3.317705999999999822e+00
-2.821296999999999944e+00
-2.921590000000000131e+00
-3.131822999999999801e+00
-2.513504999999999878e+00
-2.284780000000000033e+00
3.103374000000000077e+00
-2.963589999999999947e+00
-2.816040999999999794e+00
2.595781999999999812e+00
-3.065533999999999981e+00
-2.380055000000000032e+00
-2.876736999999999878e+00
-3.312429999999999986e+00
-3.432456999999999869e+00
-3.078269999999999840e+00
-3.138421999999999823e+00
-3.559886000000000106e+00
-2.831824000000000119e+00
-2.956766000000000005e+00
-2.681289000000000033e+00
2.603898000000000046e+00
-2.274198000000000164e+00
-2.516526999999999958e+00
2.473332000000000086e+00
3.079423999999999939e+00
-3.451353999999999811e+00
-3.561230999999999813e+00
-3.004427000000000181e+00
-2.634147000000000016e+00
2.701195999999999930e+00
-3.184677999999999898e+00
-2.670726999999999851e+00
-3.175190999999999875e+00
-2.797963999999999896e+00
3.084871000000000141e+00
-3.069517999999999969e+00
-3.052109000000000183e+00
2.485700000000000021e+00
-3.022930000000000117e+00
3.144568000000000030e+00
-2.566243000000000052e+00
-2.893844999999999779e+00
2.911811000000000149e+00
-2.807777999999999885e+00
-3.042905000000000193e+00
-2.996950000000000003e+00
-3.674037000000000219e+00
3.019782999999999884e+00
2.489876000000000200e+00
-2.887507999999999964e+00
-2.580970999999999904e+00
-3.013386999999999816e+00
-2.944831000000000198e+00
3.021004000000000023e+00
2.858959000000000028e+00
-2.839885000000000215e+00
-3.952164999999999928e+00
2.666584999999999983e+00
3.070631000000000110e+00
2.990257000000000165e+00
-2.455585000000000129e+00
2.609078999999999926e+00
-3.047623999999999889e+00
-2.766713999999999896e+00
2.528007000000000115e+00
-4.038200999999999929e+00
-3.501503000000000032e+00
-2.565577000000000218e+00
2.548188999999999815e+00
-2.643841000000000108e+00
2.499624999999999986e+00
-3.185964999999999936e+00
2.584084999999999965e+00
3.004055999999999838e+00
2.696750000000000203e+00
-2.547642000000000184e+00
-3.440748999999999835e+00
-2.726103999999999861e+00
2.837346000000000146e+00
-2.270046999999999926e+00
-2.749092000000000091e+00
2.750215999999999994e+00
-2.760765999999999831e+00
2.648076999999999792e+00
-3.898404999999999898e+00
2.708946000000000076e+00
-2.780698999999999810e+00
-2.476770999999999834e+00
-2.886655999999999889e+00
-3.078837000000000046e+00
-3.032153000000000098e+00
2.660123000000000015e+00
3.102796999999999805e+00
2.900012999999999952e+00
-3.997255000000000003e+00
2.882811999999999930e+00
3.168206000000000078e+00
2.748342000000000063e+00
2.376857999999999915e+00
2.854100999999999999e+00
3.210189999999999877e+00
-2.684000000000000163e+00
3.558997999999999884e+00
2.787771000000000221e+00
2.863555999999999990e+00
2.798232000000000053e+00
-2.278986000000000178e+00
2.568227999999999955e+00
2.471668000000000198e+00
2.892618999999999829e+00
3.023632999999999793e+00
3.247983000000000064e+00
2.883831999999999951e+00
-2.961609000000000158e+00
3.612496999999999847e+00
3.256720000000000059e+00
2.998667999999999889e+00
2.721864000000000061e+00
-3.190160000000000107e+00
3.177356000000000069e+00
2.789794999999999803e+00
3.066481000000000012e+00
3.023047000000000040e+00
-2.708044999999999813e+00
2.894430999999999976e+00
2.591077999999999992e+00
2.551038000000000139e+00
-2.668123000000000022e+00
2.963947000000000109e+00
3.367452999999999808e+00
2.715608000000000022e+00
3.014670999999999879e+00
-2.683532000000000028e+00
2.504408999999999885e+00
2.942301000000000055e+00
2.975798000000000165e+00
2.541612000000000204e+00
3.148610000000000131e+00
2.940510999999999875e+00
3.296781000000000184e+00
-3.551222999999999796e+00
3.057930999999999955e+00
3.307809000000000221e+00
2.722980000000000178e+00
2.486345000000000027e+00
2.422852999999999923e+00
-2.558498000000000161e+00
3.240067999999999948e+00
4.140125000000000277e+00
2.553885000000000183e+00
2.725194999999999812e+00
2.305941999999999936e+00
3.174636000000000013e+00
3.020087999999999884e+00
2.310548999999999964e+00
2.173554000000000208e+00
2.751717000000000191e+00
-2.478962999999999806e+00
3.054987000000000119e+00
3.117557000000000134e+00
-2.756852999999999998e+00
3.070482000000000156e+00
3.442379999999999995e+00
-2.437626999999999988e+00
-2.858265999999999973e+00
-2.973632999999999971e+00
-3.141442000000000068e+00
3.607940000000000147e+00
-2.493323000000000178e+00
-2.720096999999999987e+00
-2.825107000000000035e+00
3.137084000000000206e+00
3.255884000000000000e+00
-2.499315000000000175e+00
-2.649202999999999975e+00
2.921641999999999850e+00
2.747577999999999854e+00
3.754245000000000054e+00
3.208582999999999963e+00
-3.160622000000000043e+00
2.767011999999999805e+00
3.108880000000000088e+00
-2.578536000000000161e+00
2.460625999999999980e+00
-2.992523999999999962e+00
3.743916000000000022e+00
3.158812000000000175e+00
3.060118000000000116e+00
-3.406487999999999960e+00
-2.564616000000000007e+00
3.331166000000000071e+00
3.148690999999999907e+00
2.392758999999999858e+00
-2.570002000000000120e+00
2.628760999999999903e+00
-2.911525999999999836e+00
2.953664999999999985e+00
2.799377999999999922e+00
-2.989507999999999832e+00
-2.714246000000000159e+00
-3.049608000000000096e+00
2.719565999999999928e+00
2.700537000000000187e+00
2.445813999999999933e+00
2.850429999999999797e+00
3.418276000000000092e+00
2.868752999999999886e+00
2.511282000000000014e+00
-2.768968999999999792e+00
-2.742194000000000020e+00
4.240770999999999624e+00
3.310329999999999995e+00
-2.539128999999999969e+00
3.183575999999999961e+00
2.988420000000000076e+00
3.111984000000000083e+00
3.216585999999999945e+00
-2.734436000000000089e+00
-2.648292000000000090e+00
-3.495203000000000060e+00
-2.555318000000000200e+00
-2.655724000000000196e+00
-2.627607999999999944e+00
3.404739999999999878e+00
3.211320999999999870e+00
-2.908511999999999986e+00
2.475242000000000164e+00
-3.031820000000000181e+00
2.753538999999999959e+00
2.877829000000000192e+00
2.659523000000000081e+00
-2.883309999999999818e+00
2.859186999999999923e+00
3.279689999999999994e+00
3.111409000000000091e+00
3.245230999999999977e+00
-2.408672000000000146e+00
-2.990225999999999829e+00
-3.216518999999999906e+00
3.470882000000000023e+00
2.798140000000000072e+00
-2.440369000000000010e+00
2.435665999999999887e+00
3.089725000000000055e+00
-2.667930999999999830e+00
-2.914038000000000128e+00
-2.629652000000000100e+00
-3.369508000000000170e+00
3.267217000000000038e+00
2.766189999999999927e+00
-2.828555999999999848e+00
-2.721999999999999975e+00
3.612303999999999959e+00
3.300060999999999911e+00
3.011749000000000009e+00
-2.603343000000000185e+00
-3.333368000000000109e+00
-3.314032000000000089e+00
-2.575108000000000175e+00
-2.894226999999999883e+00
-2.773007000000000222e+00
2.860320999999999891e+00
-3.104032000000000124e+00
-3.007111999999999785e+00
-2.582996000000000070e+00
2.793941999999999926e+00
3.180470000000000130e+00
3.297763000000000222e+00
2.581462999999999841e+00
-2.831866999999999912e+00
-2.751694999999999780e+00
3.733458999999999861e+00
3.377708000000000155e+00
3.057653999999999872e+00
-2.708369999999999944e+00
-2.748724000000000167e+00
3.326229000000000102e+00
3.578936000000000117e+00
3.031417999999999946e+00
-2.467697999999999947e+00
3.283364000000000171e+00
3.405945000000000000e+00
2.978415000000000035e+00
-3.225741999999999887e+00
-2.715558000000000138e+00
3.165524000000000004e+00
-2.978969999999999896e+00
-2.930054999999999854e+00
3.349638999999999811e+00
-2.850642000000000120e+00
3.404198000000000057e+00
3.372821000000000069e+00
2.947245000000000115e+00
-2.307564999999999866e+00
-3.239593999999999863e+00
3.055197000000000163e+00
2.865517999999999788e+00
3.616781000000000024e+00
2.761493999999999893e+00
2.771310999999999858e+00
2.820286999999999988e+00
3.210970999999999798e+00
3.315709000000000017e+00
-2.600191000000000141e+00
2.527943000000000051e+00
2.825466000000000033e+00
2.818127000000000049e+00
3.436599000000000181e+00
-2.683193999999999857e+00
2.997119999999999784e+00
3.249514000000000014e+00
2.791291999999999884e+00
-2.465368999999999922e+00
-2.815287999999999791e+00
2.942422999999999789e+00
-3.059613000000000138e+00
3.906810999999999812e+00
3.322289000000000048e+00
2.383666999999999980e+00
3.040614999999999846e+00
3.416889999999999983e+00
3.505238999999999994e+00
2.611257000000000161e+00
3.358352000000000004e+00
3.348615999999999815e+00
3.781595999999999957e+00
3.725376999999999938e+00
-2.479382999999999893e+00
3.017844999999999889e+00
3.136489000000000082e+00
3.109393999999999991e+00
2.846729999999999983e+00
-2.783532000000000117e+00
-3.137539999999999996e+00
2.600931000000000104e+00
3.282334000000000085e+00
2.955696999999999797e+00
2.911071000000000186e+00
-2.771138000000000101e+00
3.140547000000000200e+00
3.420596000000000192e+00
2.679565999999999892e+00
3.168346000000000107e+00
3.133757999999999821e+00
2.809009000000000089e+00
-3.290388999999999786e+00
-2.421663000000000121e+00
2.671145000000000103e+00
-2.724645999999999901e+00
2.431407000000000096e+00
3.226493000000000055e+00
-3.263669999999999849e+00
2.593647999999999954e+00
3.413844000000000101e+00
3.245026999999999884e+00
2.750220999999999805e+00
-3.130848999999999993e+00
-2.908469000000000193e+00
-2.617903000000000091e+00
3.140150000000000219e+00
2.865212999999999788e+00
2.900037999999999894e+00
2.805968000000000018e+00
2.676623999999999892e+00
-3.023409000000000013e+00
-3.109055000000000124e+00
3.230745000000000200e+00
2.989841000000000193e+00
2.592954999999999899e+00
2.599098999999999826e+00
3.043382999999999949e+00
2.608699999999999797e+00
2.834095000000000031e+00
3.004608999999999863e+00
2.403920999999999975e+00
-2.954378999999999866e+00
-2.650843000000000060e+00
2.561338000000000115e+00
2.777769000000000155e+00
3.490950999999999915e+00
-3.457507999999999804e+00
-2.394379999999999953e+00
2.767720000000000180e+00
2.654672999999999838e+00
-2.470221000000000000e+00
2.513050999999999924e+00
3.031822000000000017e+00
2.533961000000000130e+00
-2.746767999999999876e+00
-3.284466000000000108e+00
3.479366000000000181e+00
2.501794999999999991e+00
3.123117000000000143e+00
2.532833000000000112e+00
-3.176124000000000169e+00
-3.018165999999999904e+00
2.933657000000000181e+00
2.663686000000000220e+00
-2.575609000000000037e+00
2.725741999999999887e+00
2.223511999999999933e+00
-2.939327000000000023e+00
2.613805000000000156e+00
-2.676833999999999936e+00
3.063181000000000154e+00
3.456808999999999799e+00
-3.221798000000000162e+00
-2.759892999999999930e+00
3.477796999999999805e+00
-2.627346000000000181e+00
2.680088000000000026e+00
-3.105605999999999867e+00
2.637789000000000161e+00
-3.121729999999999894e+00
-3.280730000000000146e+00
2.982765000000000111e+00
2.827653000000000194e+00
-3.430839999999999890e+00
2.424647000000000219e+00
-2.746859000000000162e+00
-2.577138000000000151e+00
-2.749683000000000099e+00
-2.719132999999999800e+00
2.514313000000000020e+00
2.898937000000000097e+00
2.844714999999999883e+00
-3.185829000000000022e+00
-2.932460999999999984e+00
-3.461101000000000205e+00
2.779145999999999894e+00
-3.102488000000000135e+00
2.370531999999999861e+00
-2.834512000000000143e+00
-2.698427999999999827e+00
2.936313000000000173e+00
-3.115575999999999901e+00
-2.954235999999999862e+00
2.523198999999999970e+00
2.452564000000000188e+00
2.970852999999999966e+00
-2.877790000000000070e+00
-2.827709000000000028e+00
2.878836000000000173e+00
3.017383999999999844e+00
-3.141443999999999903e+00
-2.829082999999999792e+00
-4.289060000000000095e+00
-3.028029000000000082e+00
-3.102921999999999958e+00
2.918657000000000057e+00
-2.330592999999999915e+00
-3.125809999999999977e+00
-3.061992000000000047e+00
2.575518999999999892e+00
2.473933000000000160e+00
-3.043139000000000038e+00
-2.759507000000000154e+00
-2.923382999999999843e+00
-2.605764999999999887e+00
-2.678214999999999790e+00
-2.507071999999999967e+00
-3.175022999999999929e+00
-2.603016999999999914e+00
-3.154682000000000208e+00
-2.582596000000000114e+00
-3.614618999999999804e+00
-3.339465999999999823e+00
-3.444176000000000126e+00
-2.651607999999999965e+00
-2.494591999999999921e+00
-2.780215000000000103e+00
-3.022934999999999928e+00
2.795272000000000201e+00
2.877365999999999868e+00
-2.552719000000000182e+00
-4.050773000000000401e+00
2.948358999999999952e+00
2.843722999999999779e+00
2.822394000000000069e+00
-2.792632999999999921e+00
2.431630999999999876e+00
-2.730389999999999873e+00
-2.808685000000000098e+00
2.713861000000000079e+00
-3.385705999999999882e+00
-3.286128999999999856e+00
-3.569837000000000149e+00
2.952417000000000069e+00
2.361943999999999821e+00
3.139577000000000062e+00
-2.875650999999999957e+00
3.216807999999999890e+00
2.668950999999999851e+00
2.729871999999999854e+00
2.644254999999999800e+00
3.205979000000000134e+00
3.177706999999999837e+00
2.950416999999999845e+00
2.656908000000000047e+00
2.887099000000000082e+00
2.610110000000000152e+00
2.779624000000000095e+00
2.957570000000000032e+00
-3.154427000000000092e+00
2.270306999999999853e+00
3.258989999999999831e+00
-2.745528000000000191e+00
-2.325753000000000181e+00
2.529516999999999793e+00
3.041424000000000127e+00
2.799066999999999972e+00
-2.775965999999999934e+00
2.917192000000000007e+00
-2.548785000000000078e+00
-2.812034999999999840e+00
2.803291000000000199e+00
2.467899000000000065e+00
2.481759999999999966e+00
2.966673999999999811e+00
2.923557000000000183e+00
2.866944000000000159e+00
3.176407999999999898e+00
-3.040823000000000054e+00
-2.890442999999999873e+00
2.811751000000000111e+00
2.403704999999999981e+00
2.358594000000000079e+00
-2.999763000000000179e+00
-2.923395000000000188e+00
2.790773000000000170e+00
-2.813921000000000117e+00
-3.017205999999999833e+00
-3.202468000000000092e+00
2.660752000000000006e+00
-2.325556999999999874e+00
-2.574075000000000113e+00
-2.780584999999999862e+00
-2.894410000000000149e+00
-2.881610999999999922e+00
-2.603714000000000084e+00
-3.487511000000000028e+00
-2.508151999999999937e+00
-2.906121999999999872e+00
-2.928669999999999884e+00
-2.558300000000000018e+00
-2.577188000000000034e+00
-3.386620999999999881e+00
-2.758710999999999913e+00
2.950905000000000111e+00
-2.796886000000000205e+00
-2.914429999999999854e+00
-3.268145000000000078e+00
2.958067999999999920e+00
3.161630999999999858e+00
-2.409264999999999990e+00
-3.184702000000000144e+00
-3.219898999999999845e+00
-2.757903999999999911e+00
-2.847296000000000049e+00
3.194709000000000021e+00
-2.236921999999999855e+00
-3.325918000000000152e+00
3.139261999999999997e+00
-2.332179000000000002e+00
-2.530129000000000072e+00
-3.283523000000000192e+00
3.738404000000000060e+00
3.143107000000000095e+00
-2.743297000000000097e+00
-2.901308000000000220e+00
-3.043175000000000185e+00
2.938398999999999983e+00
2.867566000000000059e+00
-2.205292000000000030e+00
-2.721658000000000133e+00
-2.664673000000000069e+00
-2.557917999999999914e+00
3.127120000000000122e+00
3.385355999999999810e+00
2.468347000000000069e+00
-3.397073999999999927e+00
3.417108999999999952e+00
-2.925316000000000027e+00
-2.617554999999999854e+00
-3.174385000000000012e+00
-3.475912999999999808e+00
2.662758999999999876e+00
-2.727076999999999973e+00
-2.707568999999999892e+00
-2.837858999999999909e+00
-2.800635000000000208e+00
-2.809695000000000054e+00
2.502940999999999860e+00
-2.854359000000000091e+00
-2.534365000000000201e+00
-2.833474999999999966e+00
-2.638355999999999923e+00
2.867195999999999856e+00
-2.607858999999999927e+00
-2.942470999999999837e+00
2.793531000000000208e+00
2.713194000000000106e+00
-2.708527000000000129e+00
-2.542882000000000087e+00
2.978845000000000187e+00
3.240037000000000056e+00
-3.037214000000000080e+00
2.656382999999999939e+00
-2.649691999999999936e+00
2.929225999999999885e+00
-2.657043999999999961e+00
-2.852863000000000149e+00
-2.777966000000000157e+00
3.016392000000000184e+00
2.789644000000000013e+00
2.753070999999999824e+00
3.159962999999999855e+00
2.444316000000000155e+00
-2.694100999999999857e+00
3.202325000000000088e+00
2.954832000000000125e+00
2.782337000000000060e+00
2.628333000000000030e+00
3.423277000000000125e+00
3.392374999999999918e+00
-2.516783999999999910e+00
2.975442999999999838e+00
-2.676292999999999811e+00
2.920404000000000000e+00
2.812810999999999950e+00
-2.728054000000000201e+00
2.323345999999999911e+00
2.600633000000000195e+00
2.819484000000000101e+00
2.873536000000000090e+00
2.908952999999999900e+00
-2.468984999999999985e+00
-3.015543999999999780e+00
3.402512000000000203e+00
2.787409999999999943e+00
-3.026510000000000034e+00
-2.581198999999999799e+00
3.416618999999999851e+00
3.162968999999999919e+00
-2.721251999999999782e+00
-3.001008999999999816e+00
2.597894999999999843e+00
-3.195875000000000021e+00
3.732848999999999862e+00
3.174853999999999843e+00
-2.383577999999999975e+00
-2.636743000000000059e+00
3.454946000000000073e+00
3.016567999999999916e+00
2.530218000000000078e+00
-2.615781999999999829e+00
-4.005017999999999745e+00
-2.599086999999999925e+00
2.369169999999999998e+00
-3.402407000000000181e+00
-2.331296000000000035e+00
3.594400999999999957e+00
2.737295000000000034e+00
-2.395769000000000037e+00
2.960100999999999871e+00
2.862077999999999900e+00
3.172054000000000151e+00
3.781428000000000011e+00
3.443162000000000056e+00
-2.856787999999999883e+00
-2.621316999999999897e+00
3.314172000000000118e+00
3.348622000000000209e+00
3.431904999999999983e+00
-2.770750000000000046e+00
-2.919195999999999902e+00
2.953891000000000044e+00
-3.588160999999999934e+00
3.678364000000000189e+00
3.484811999999999799e+00
2.921685999999999783e+00
3.047413999999999845e+00
2.530213999999999963e+00
3.229007000000000183e+00
3.170037000000000216e+00
2.931372000000000089e+00
3.473974999999999813e+00
3.420020000000000060e+00
3.412764000000000131e+00
-3.045641999999999960e+00
3.103848000000000162e+00
2.902588999999999864e+00
3.004096999999999795e+00
2.605690000000000062e+00
2.972144999999999815e+00
-2.508468999999999838e+00
-2.895237999999999978e+00
3.836018999999999846e+00
3.346843999999999930e+00
2.431783999999999946e+00
-3.129999000000000198e+00
2.744450000000000056e+00
3.782998999999999779e+00
-2.837248999999999910e+00
2.982175999999999938e+00
-2.797642000000000184e+00
2.573564999999999880e+00
4.129972000000000421e+00
-2.469895999999999869e+00
2.827010000000000023e+00
2.948163999999999785e+00
2.442737000000000158e+00
2.568340000000000067e+00
3.337145000000000028e+00
2.650298999999999960e+00
2.790833000000000119e+00
3.581583000000000183e+00
3.386481999999999992e+00
-2.875315000000000065e+00
2.871560999999999808e+00
2.483070000000000110e+00
3.091162999999999883e+00
3.090478000000000058e+00
2.894518000000000146e+00
2.796959000000000195e+00
2.676435000000000120e+00
3.224416999999999867e+00
-2.633176999999999879e+00
2.868088000000000193e+00
2.600839000000000123e+00
2.694014999999999826e+00
2.833673999999999804e+00
2.727809999999999846e+00
3.447620999999999825e+00
2.758957000000000104e+00
3.043670000000000098e+00
2.930921000000000110e+00
-2.878985999999999823e+00
-2.774071999999999871e+00
2.600086999999999815e+00
2.965084000000000053e+00
3.022426999999999975e+00
2.755882000000000165e+00
3.475480000000000125e+00
3.189417999999999864e+00
2.646987999999999897e+00
-3.138062999999999825e+00
3.065135999999999861e+00
3.516884000000000121e+00
3.340393000000000168e+00
2.934114999999999807e+00
2.463878999999999930e+00
-2.406931999999999849e+00
2.809108999999999856e+00
3.172922999999999938e+00
2.496321000000000012e+00
-2.954056000000000015e+00
-2.765449999999999964e+00
2.653376000000000179e+00
3.107177000000000078e+00
2.557589000000000112e+00
2.902740000000000098e+00
-2.780673000000000172e+00
-2.783468000000000053e+00
-2.786643999999999899e+00
-2.405943999999999861e+00
2.788069999999999826e+00
2.668452999999999964e+00
-2.476113999999999926e+00
2.448998000000000008e+00
-3.076811999999999880e+00
2.866366000000000192e+00
-2.734783999999999882e+00
-3.470575999999999883e+00
2.021687000000000012e+00
-3.043213000000000168e+00
2.850492000000000026e+00
2.896837000000000106e+00
2.838633999999999880e+00
2.724984000000000073e+00
3.282941000000000109e+00
-2.692353000000000218e+00
2.939236000000000182e+00
3.645990999999999982e+00
-2.387007999999999797e+00
3.187014000000000014e+00
3.290367999999999959e+00
-2.543379999999999974e+00
2.869461999999999957e+00
-2.644130999999999787e+00
3.257210000000000161e+00
-2.755806000000000200e+00
3.362229000000000134e+00
-2.145655999999999786e+00
-2.482969000000000204e+00
2.603441999999999812e+00
2.750455999999999790e+00
2.888161000000000200e+00
3.016831999999999958e+00
2.846926999999999985e+00
-2.341486999999999874e+00
2.535330999999999779e+00
2.810693000000000108e+00
-2.349816999999999823e+00
2.894169999999999909e+00
2.891201999999999828e+00
-2.721894999999999953e+00
-2.738249000000000155e+00
2.627466000000000079e+00
-2.981164000000000147e+00
-2.395938999999999819e+00
2.794729999999999936e+00
-2.395433999999999841e+00
-3.016986999999999863e+00
-3.118361999999999856e+00
2.697830000000000172e+00
-2.731822999999999890e+00
-2.800825999999999816e+00
-3.072302000000000088e+00
2.461154000000000064e+00
-2.706814000000000053e+00
-3.058470999999999940e+00
-2.776721000000000217e+00
2.791885999999999868e+00
3.092156999999999822e+00
-2.448979000000000017e+00
-2.458542000000000005e+00
-3.643244000000000149e+00
2.208143000000000189e+00
-2.475382000000000193e+00
-2.812488000000000099e+00
2.246789999999999843e+00
-2.679987000000000119e+00
-2.880246000000000084e+00
2.460348000000000201e+00
-2.558535000000000004e+00
-2.280345000000000066e+00
2.647415000000000074e+00
-2.710309000000000079e+00
-2.549507999999999885e+00
2.926788999999999863e+00
2.305797999999999792e+00
3.285341999999999985e+00
2.952393999999999963e+00
-2.989399999999999835e+00
-2.966292000000000151e+00
-3.227406000000000219e+00
-2.849794000000000160e+00
2.269855000000000178e+00
2.683014000000000010e+00
-2.438702000000000147e+00
-2.913673999999999875e+00
-3.011032000000000153e+00
2.572734000000000076e+00
2.691288000000000125e+00
-2.699590999999999852e+00
-4.282278999999999947e+00
-2.729338999999999960e+00
2.851240999999999914e+00
-2.681538999999999895e+00
-2.661683000000000021e+00
-2.838975000000000026e+00
3.120141999999999971e+00
-2.877752000000000088e+00
2.896980000000000111e+00
-3.314842000000000066e+00
-3.161896000000000040e+00
-2.854769999999999808e+00
2.657904999999999962e+00
-2.502606000000000108e+00
-2.854166000000000203e+00
3.074479000000000184e+00
3.195632999999999946e+00
-2.470225000000000115e+00
2.793266000000000027e+00
-3.341050000000000075e+00
-2.634513999999999800e+00
2.897590000000000110e+00
-2.589084999999999859e+00
-2.259637000000000118e+00
-2.498521000000000214e+00
3.016557999999999851e+00
-2.947775000000000034e+00
2.976509000000000071e+00
2.728892999999999791e+00
3.253680000000000128e+00
2.903093000000000146e+00
-2.565525000000000055e+00
3.121531000000000056e+00
2.761655999999999889e+00
-3.077183999999999919e+00
3.420904000000000167e+00
-2.384043000000000134e+00
3.008871000000000073e+00
-2.966549000000000103e+00
2.911093999999999848e+00
2.415700999999999876e+00
2.642230000000000079e+00
3.013205000000000133e+00
2.698580000000000201e+00
-2.864161000000000179e+00
-2.652616000000000085e+00
-3.061027000000000164e+00
-2.902426000000000172e+00
-2.539717000000000002e+00
-3.609316000000000191e+00
-3.028871999999999787e+00
-2.270119000000000220e+00
-2.897145000000000081e+00
-3.010117000000000154e+00
2.987302999999999820e+00
-3.245331000000000188e+00
-3.013129999999999864e+00
-2.524589000000000194e+00
-2.694103999999999832e+00
2.606609999999999872e+00
2.398902000000000090e+00
2.691948000000000008e+00
-2.595495000000000108e+00
2.708396000000000026e+00
2.867989000000000122e+00
2.944172000000000011e+00
-2.707770000000000010e+00
2.578184999999999949e+00
2.881448999999999927e+00
2.875897999999999843e+00
2.468186999999999909e+00
-3.012472999999999956e+00
-2.716479000000000088e+00
2.862295000000000034e+00
-2.459519999999999929e+00
2.074078000000000088e+00
-2.934321999999999875e+00
-2.973276999999999948e+00
3.241061000000000192e+00
-2.823583000000000176e+00
-2.496013000000000037e+00
-2.834108000000000072e+00
-2.635845000000000216e+00
-2.898842999999999837e+00
-2.885507000000000044e+00
-2.573681999999999803e+00
-2.635350999999999999e+00
2.583315999999999946e+00
-2.430994999999999795e+00
2.808281000000000027e+00
2.793896999999999853e+00
3.025570000000000093e+00
2.783773000000000053e+00
-2.536478999999999928e+00
-3.075161000000000033e+00
-2.813636999999999944e+00
-2.801528999999999936e+00
-2.722424000000000177e+00
2.298197000000000045e+00
-2.863322999999999841e+00
3.101631999999999945e+00
-2.917317000000000160e+00
2.657719999999999860e+00
-3.148851000000000067e+00
-2.724280999999999953e+00
-2.569202000000000208e+00
2.399674000000000085e+00
3.005513000000000101e+00
-3.006882000000000055e+00
-2.887154999999999916e+00
2.784891000000000005e+00
2.736013999999999946e+00
-2.533241999999999994e+00
-1.990340999999999916e+00
-3.101358999999999977e+00
2.271564000000000139e+00
2.999940000000000051e+00
2.507696000000000147e+00
2.492964000000000180e+00
2.758904999999999941e+00
2.688865999999999978e+00
2.715580999999999801e+00
3.014205000000000023e+00
-3.156789999999999985e+00
2.842620000000000147e+00
3.131880999999999915e+00
2.480423000000000044e+00
2.793101000000000056e+00
2.632411999999999974e+00
3.808050000000000157e+00
3.118885000000000129e+00
-2.400145000000000195e+00
2.759557000000000038e+00
-2.549455000000000027e+00
2.475654000000000021e+00
-2.705035000000000078e+00
2.635200000000000209e+00
2.474755000000000038e+00
2.595460000000000100e+00
3.026082999999999856e+00
2.563613000000000142e+00
3.050682000000000116e+00
2.771660999999999930e+00
3.465209999999999901e+00
3.186189000000000160e+00
2.572144000000000208e+00
2.993409000000000209e+00
2.697826000000000057e+00
3.339852000000000043e+00
3.120979000000000170e+00
-2.420930999999999944e+00
2.827583999999999875e+00
2.703165999999999958e+00
2.730071000000000137e+00
2.501656000000000102e+00
-2.687697000000000003e+00
-2.301257999999999804e+00
-2.477119000000000071e+00
3.450706999999999969e+00
2.829426999999999914e+00
3.336453999999999809e+00
-2.530072000000000099e+00
3.064461000000000102e+00
3.329158000000000062e+00
3.687993000000000077e+00
2.639600000000000168e+00
2.884158999999999917e+00
-3.237328000000000205e+00
4.100391000000000119e+00
2.704607000000000205e+00
3.067997000000000085e+00
2.629300999999999888e+00
3.121525999999999801e+00
3.436306999999999778e+00
2.417304999999999815e+00
-2.719942000000000082e+00
-2.805092999999999837e+00
3.234891999999999879e+00
3.339116999999999891e+00
3.018416999999999906e+00
-2.913203000000000209e+00
3.056626000000000065e+00
4.011271999999999949e+00
2.303138000000000130e+00
3.093313999999999897e+00
-2.311478999999999839e+00
3.668527999999999789e+00
3.826760000000000161e+00
2.889552999999999816e+00
3.307497999999999827e+00
-2.669824000000000197e+00
3.340704999999999814e+00
3.127641999999999811e+00
-2.303100999999999843e+00
2.561765999999999988e+00
-2.356742000000000115e+00
3.407557000000000169e+00
3.733893000000000129e+00
2.900638999999999967e+00
2.670917999999999903e+00
-3.409199999999999786e+00
3.796060999999999908e+00
2.713433000000000206e+00
3.067187999999999803e+00
2.571323000000000025e+00
3.779567999999999817e+00
2.998288000000000064e+00
2.879507999999999956e+00
2.981230000000000047e+00
2.946727999999999792e+00
2.908119999999999816e+00
3.890515000000000168e+00
2.935926999999999953e+00
2.586988999999999983e+00
-2.259596999999999856e+00
3.273912999999999851e+00
3.488901999999999948e+00
2.940218000000000220e+00
2.764879000000000087e+00
-3.102618999999999794e+00
3.561387999999999998e+00
-2.405820999999999987e+00
-3.016847999999999974e+00
2.395503999999999856e+00
3.602688000000000113e+00
2.935407999999999795e+00
3.190803999999999974e+00
2.896627000000000063e+00
2.875474000000000085e+00
2.750506999999999813e+00
-2.448402000000000189e+00
-2.414153999999999911e+00
3.380304000000000197e+00
2.725544000000000189e+00
3.302963000000000093e+00
2.634221999999999841e+00
2.608639000000000152e+00
2.948055999999999788e+00
-2.838566000000000145e+00
3.348759999999999959e+00
-2.867372000000000032e+00
-2.816810999999999954e+00
2.482890999999999959e+00
2.912323000000000217e+00
-2.612610999999999795e+00
2.644645999999999830e+00
3.276567000000000007e+00
2.605023000000000089e+00
3.296676000000000162e+00
3.687475000000000058e+00
2.680924999999999780e+00
3.198793999999999915e+00
2.423667000000000016e+00
3.127212999999999798e+00
2.992159000000000013e+00
3.394066000000000027e+00
2.852257999999999960e+00
-2.261385999999999896e+00
2.957291000000000114e+00
2.907899000000000012e+00
3.501304000000000194e+00
2.835590999999999973e+00
-3.109620000000000051e+00
-2.981914999999999871e+00
2.930734000000000172e+00
3.135250000000000092e+00
2.706662999999999819e+00
2.704301000000000066e+00
-2.430250000000000021e+00
-2.581669999999999909e+00
3.715863999999999834e+00
2.874159000000000130e+00
3.029139999999999944e+00
-2.940249999999999808e+00
2.746840000000000170e+00
2.575571000000000055e+00
3.109786999999999857e+00
-2.948084999999999845e+00
3.091718000000000188e+00
3.515467999999999815e+00
3.129818000000000211e+00
2.472736999999999963e+00
3.020179000000000169e+00
3.013778999999999986e+00
3.638608000000000064e+00
2.794251000000000040e+00
-2.507576999999999945e+00
3.039413000000000142e+00
2.937330999999999914e+00
3.191310000000000091e+00
-2.702582000000000040e+00
2.846363999999999894e+00
-3.179540999999999951e+00
-2.207682999999999840e+00
2.867030999999999885e+00
2.475975000000000037e+00
2.935226999999999808e+00
2.575628000000000029e+00
3.292457999999999885e+00
2.267897000000000052e+00
3.145594000000000001e+00
-3.261556000000000122e+00
2.647142999999999802e+00
3.189077999999999857e+00
2.977008999999999794e+00
3.803443000000000129e+00
2.793925999999999910e+00
2.705064000000000135e+00
3.451230999999999938e+00
2.771363000000000021e+00
3.206818000000000168e+00
3.891229000000000049e+00
-2.592385999999999857e+00
2.675190999999999875e+00
-2.438540000000000152e+00
2.656277999999999917e+00
-2.264320000000000110e+00
-3.384888999999999815e+00
-1.862141999999999964e+00
-2.716022000000000158e+00
-3.187863999999999809e+00
3.199847999999999804e+00
3.641907999999999923e+00
-2.652178999999999842e+00
3.315182000000000073e+00
-2.470861999999999892e+00
-2.665703000000000156e+00
2.831672999999999885e+00
-2.618450999999999862e+00
2.524423000000000084e+00
3.730742999999999920e+00
-3.052630000000000177e+00
2.599329000000000001e+00
-3.521919000000000022e+00
3.265804000000000151e+00
2.750392000000000170e+00
2.713762000000000008e+00
-2.216016999999999904e+00
2.997438999999999965e+00
-3.038561000000000067e+00
3.063928999999999903e+00
2.688706999999999958e+00
-2.617493000000000070e+00
3.173369000000000106e+00
2.471686000000000050e+00
2.338319999999999954e+00
2.809318000000000204e+00
-2.650373000000000090e+00
3.020742999999999956e+00
-2.965486999999999984e+00
-3.215231000000000172e+00
-3.225331000000000170e+00
-3.512376999999999860e+00
2.915421999999999958e+00
-2.535346000000000100e+00
-2.997894000000000059e+00
-2.646886999999999990e+00
-2.610625000000000195e+00
-2.905365000000000197e+00
2.588738999999999901e+00
2.649402999999999953e+00
-2.724426999999999932e+00
-2.788114999999999899e+00
-2.992468000000000128e+00
-2.433209000000000177e+00
2.941491000000000078e+00
-2.406645000000000145e+00
3.085427000000000142e+00
-2.731168999999999958e+00
-2.673783999999999939e+00
-2.977046000000000081e+00
-3.001873999999999931e+00
-2.790092000000000017e+00
2.312542999999999793e+00
3.070081000000000060e+00
2.363567999999999891e+00
-2.633757999999999821e+00
-2.766967999999999872e+00
-2.695260999999999907e+00
2.589766000000000012e+00
-2.354197999999999791e+00
-3.141094999999999970e+00
2.672397999999999829e+00
3.049167999999999878e+00
2.938925999999999927e+00
2.318937000000000026e+00
3.036815999999999960e+00
-2.913498999999999839e+00
-2.559543999999999819e+00
2.494207999999999981e+00
-3.535906999999999911e+00
3.246917999999999971e+00
2.749970999999999943e+00
-2.741592999999999947e+00
-2.341277999999999970e+00
-2.827440000000000175e+00
2.777495000000000047e+00
-2.471646999999999927e+00
2.459242999999999846e+00
-2.492316000000000198e+00
-3.878715999999999831e+00
-2.874375999999999820e+00
-2.973784000000000205e+00
-2.731123999999999885e+00
-2.351030000000000175e+00
-2.719898000000000149e+00
3.262779999999999792e+00
-2.805868999999999946e+00
2.418210999999999888e+00
-3.597964999999999858e+00
2.553339999999999943e+00
2.621386000000000216e+00
-3.146586000000000105e+00
2.684686000000000128e+00
-2.656274999999999942e+00
-3.037237000000000187e+00
2.813736000000000015e+00
-3.208540000000000170e+00
-2.525567000000000117e+00
-3.661931000000000047e+00
-2.718221999999999916e+00
-2.527500999999999998e+00
2.410464999999999858e+00
-2.249910999999999994e+00
2.840330999999999939e+00
3.050123000000000140e+00
-2.934962000000000071e+00
-3.288943999999999868e+00
-2.799573000000000089e+00
-2.788123999999999825e+00
-2.875796999999999937e+00
-2.830538999999999916e+00
3.012245000000000061e+00
2.651790000000000092e+00
-3.039775000000000116e+00
3.128803000000000001e+00
-3.178510999999999864e+00
-2.985411000000000037e+00
-3.914947999999999873e+00
-2.588621999999999979e+00
-2.558247000000000160e+00
-2.486187000000000147e+00
-2.666525000000000034e+00
2.506041000000000185e+00
2.846480999999999817e+00
-2.626281999999999783e+00
-3.293550000000000200e+00
-2.597449999999999815e+00
-2.972701999999999956e+00
-3.180257999999999807e+00
-2.528659999999999908e+00
-3.257877999999999830e+00
-2.917189000000000032e+00
2.719237000000000126e+00
3.364354000000000067e+00
-2.989306000000000019e+00
-3.198414000000000090e+00
-2.680088000000000026e+00
2.829931000000000196e+00
2.854985999999999802e+00
2.770271999999999846e+00
2.274833000000000105e+00
2.324138000000000037e+00
-2.865264999999999951e+00
2.425117999999999885e+00
2.878006000000000064e+00
2.447941999999999840e+00
2.846652999999999878e+00
2.739774999999999849e+00
2.323631999999999920e+00
2.898295000000000066e+00
2.876177999999999901e+00
-3.255023000000000000e+00
3.258547000000000082e+00
2.620722999999999914e+00
-3.484668000000000099e+00
2.866547999999999874e+00
3.172486999999999835e+00
2.838115000000000165e+00
-2.633475999999999928e+00
-2.494915000000000216e+00
-2.357517999999999780e+00
-2.737963999999999842e+00
2.467054000000000080e+00
3.154380999999999879e+00
2.753200999999999787e+00
-2.553369000000000000e+00
3.048205999999999971e+00
-2.659349000000000185e+00
2.555041000000000118e+00
2.918909000000000198e+00
3.251428000000000207e+00
2.616839999999999833e+00
-2.713763999999999843e+00
-3.414921000000000095e+00
2.774913999999999881e+00
3.025492999999999988e+00
-2.894343999999999806e+00
2.551579999999999959e+00
-2.355914999999999981e+00
2.792225000000000179e+00
-3.212940999999999825e+00
-2.453380000000000116e+00
2.577636000000000038e+00
-3.182961000000000151e+00
-2.881674999999999986e+00
-2.630087000000000064e+00
3.019531999999999883e+00
2.864828000000000152e+00
-2.923312000000000133e+00
-2.835982000000000003e+00
-2.557853999999999850e+00
-2.703482999999999858e+00
-2.632743000000000055e+00
-2.863933999999999980e+00
-3.032560000000000144e+00
3.015178999999999832e+00
3.051556999999999853e+00
-2.641394000000000020e+00
2.930968000000000018e+00
-2.644940000000000069e+00
2.383516999999999886e+00
3.027140000000000164e+00
-2.446314999999999795e+00
-2.744060999999999861e+00
-2.824765999999999888e+00
2.954954999999999998e+00
-2.416805000000000092e+00
2.675965999999999845e+00
3.505056999999999867e+00
3.289035000000000153e+00
-2.845803000000000083e+00
-2.551918000000000131e+00
-2.677456999999999976e+00
-2.663431999999999800e+00
3.232714000000000087e+00
-2.640301000000000009e+00
2.420380999999999894e+00
-3.167318999999999996e+00
-2.556894999999999918e+00
2.604817999999999856e+00
3.040547000000000111e+00
2.160950999999999844e+00
-3.385835000000000150e+00
-3.005904999999999827e+00
2.774617999999999807e+00
-2.941216999999999970e+00
-2.744302999999999937e+00
-2.834293999999999869e+00
3.006473999999999869e+00
2.491346000000000060e+00
2.636378999999999806e+00
2.522448999999999941e+00
2.370817000000000174e+00
-2.716603000000000101e+00
-2.542145000000000099e+00
2.798367999999999967e+00
-2.404107999999999912e+00
3.315932000000000102e+00
3.145455999999999808e+00
2.989583999999999797e+00
2.655384000000000189e+00
-3.200952000000000019e+00
3.235846000000000000e+00
2.605294999999999916e+00
-2.867783999999999889e+00
2.406610000000000138e+00
3.248590000000000089e+00
3.548554999999999904e+00
2.704060999999999826e+00
-3.026803000000000132e+00
2.484696000000000016e+00
-2.693230999999999931e+00
-2.579045999999999950e+00
-2.540111000000000008e+00
2.656400000000000095e+00
-2.549701999999999913e+00
3.507627999999999968e+00
3.366029000000000160e+00
2.768692000000000153e+00
2.966601999999999961e+00
2.516074999999999839e+00
3.178954000000000057e+00
-2.434611999999999998e+00
3.408978999999999981e+00
-2.326454000000000022e+00
3.386922999999999906e+00
3.447550000000000114e+00
-2.446270999999999862e+00
2.750464000000000020e+00
2.813066000000000066e+00
3.421708999999999889e+00
2.592664000000000080e+00
2.869720000000000049e+00
-2.352923000000000098e+00
-2.722284000000000148e+00
3.298309999999999853e+00
3.412958999999999854e+00
-2.558771999999999824e+00
2.542933000000000110e+00
-3.016195999999999877e+00
3.874112999999999918e+00
-2.728293999999999997e+00
2.959619000000000000e+00
2.359592999999999829e+00
2.930690999999999935e+00
-3.308377000000000123e+00
2.514174999999999827e+00
3.242572000000000010e+00
2.342970000000000219e+00
3.239542000000000144e+00
-3.090983000000000036e+00
-3.105278999999999900e+00
2.887814999999999799e+00
-2.332691000000000070e+00
3.385701000000000072e+00
3.387016000000000027e+00
-2.931588000000000083e+00
2.395277999999999796e+00
-2.899955999999999978e+00
3.005968000000000195e+00
2.646005000000000162e+00
-3.095420999999999978e+00
-3.169862999999999875e+00
2.648487999999999953e+00
-2.878136000000000028e+00
2.661309000000000147e+00
3.195065000000000044e+00
2.421021000000000090e+00
3.292955000000000076e+00
3.828114999999999934e+00
2.858131000000000199e+00
2.854153999999999858e+00
-2.439903999999999851e+00
3.404870999999999981e+00
3.026123000000000118e+00
-2.960262000000000171e+00
2.911036000000000179e+00
-2.489384999999999959e+00
2.512167999999999957e+00
2.709471000000000185e+00
3.412303000000000086e+00
3.066111999999999949e+00
3.051533000000000051e+00
-3.180210000000000203e+00
2.591577000000000019e+00
3.379016000000000020e+00
-2.818178000000000072e+00
3.642072000000000198e+00
-2.655298000000000158e+00
-3.136749000000000009e+00
3.333731000000000222e+00
2.394550000000000178e+00
3.330010999999999832e+00
2.752423999999999982e+00
2.440566000000000013e+00
3.378953000000000095e+00
2.588252999999999915e+00
2.921736999999999806e+00
2.611423999999999968e+00
3.676511999999999780e+00
3.108499999999999819e+00
2.933412999999999826e+00
-3.288672000000000040e+00
2.407121000000000066e+00
3.186434000000000211e+00
2.703228999999999882e+00
2.833222000000000129e+00
2.990930000000000089e+00
2.613725000000000076e+00
-2.630627000000000049e+00
-2.893958000000000030e+00
-3.367217000000000127e+00
2.966673000000000116e+00
2.705074999999999896e+00
2.709042000000000172e+00
-2.575785999999999909e+00
2.787987000000000215e+00
2.724269000000000052e+00
3.204413000000000178e+00
3.073080000000000034e+00
2.496896000000000004e+00
-3.426003999999999827e+00
2.803225999999999996e+00
2.972405999999999882e+00
2.563989999999999991e+00
3.194061000000000039e+00
2.874950999999999812e+00
-2.599749000000000088e+00
3.396020000000000039e+00
-2.933018000000000125e+00
-3.586556999999999995e+00
3.270601000000000091e+00
-2.386614999999999931e+00
2.873016999999999932e+00
-2.626596000000000153e+00
2.661734000000000044e+00
2.658478999999999814e+00
3.657887999999999806e+00
-2.173248000000000069e+00
-2.913349999999999884e+00
-3.288086999999999982e+00
2.795888999999999847e+00
2.897889999999999855e+00
-2.984852000000000061e+00
3.101156000000000024e+00
2.753032999999999841e+00
2.612873000000000001e+00
2.890089999999999826e+00
-2.914172999999999902e+00
2.888900000000000023e+00
3.600166000000000199e+00
-3.201585999999999821e+00
2.918933000000000000e+00
-3.203340999999999994e+00
3.538780000000000037e+00
-2.958146000000000164e+00
2.933339000000000141e+00
-2.138304000000000205e+00
3.175457999999999892e+00
-3.124677999999999845e+00
-2.700830999999999982e+00
3.199234999999999829e+00
-2.778938999999999826e+00
2.574959000000000220e+00
-2.695711000000000190e+00
-3.242862000000000133e+00
3.123280999999999974e+00
-2.374057999999999780e+00
2.611032999999999937e+00
3.654538000000000064e+00
-2.747376000000000040e+00
2.891691999999999929e+00
2.476754999999999818e+00
-3.366267000000000120e+00
2.205350000000000144e+00
3.143752000000000102e+00
2.675999000000000017e+00
-2.757122999999999990e+00
-2.461403999999999925e+00
3.044185000000000141e+00
3.103410999999999920e+00
-3.019827999999999957e+00
-2.381174000000000124e+00
2.923716000000000204e+00
3.043756000000000128e+00
2.766525999999999819e+00
-2.556341999999999892e+00
2.876260999999999957e+00
3.241941000000000184e+00
-2.853680999999999912e+00
2.628417999999999921e+00
-3.703584999999999905e+00
3.239834000000000103e+00
-2.957409000000000177e+00
3.074183000000000110e+00
2.521542999999999868e+00
2.874979000000000173e+00
2.664874999999999883e+00
-2.314829000000000025e+00
2.765480000000000160e+00
2.232616000000000156e+00
2.973141000000000034e+00
2.823526000000000202e+00
2.208422999999999803e+00
3.014699999999999935e+00
2.492509999999999781e+00
-2.876770000000000049e+00
2.696763999999999939e+00
-2.919840999999999909e+00
-2.648064999999999891e+00
-3.732739000000000029e+00
3.070650999999999797e+00
-3.383544000000000107e+00
2.499874999999999847e+00
2.612801000000000151e+00
-2.900841999999999921e+00
-2.856559999999999988e+00
-2.656829000000000107e+00
2.691591999999999985e+00
-2.819678999999999824e+00
-3.881746999999999836e+00
2.674735000000000085e+00
-2.961021999999999821e+00
2.607301000000000091e+00
2.731444999999999901e+00
2.271945000000000103e+00
-2.594088000000000171e+00
-2.509199000000000179e+00
2.954873999999999779e+00
2.116842999999999808e+00
3.216651000000000149e+00
-2.638174999999999937e+00
2.338306000000000218e+00
-2.622624000000000066e+00
3.199240000000000084e+00
-2.932729999999999837e+00
2.633424000000000209e+00
-2.724953999999999876e+00
-2.715752999999999862e+00
-2.675733000000000139e+00
2.937645999999999979e+00
2.945612999999999815e+00
2.548200000000000021e+00
2.985516000000000059e+00
-2.637385999999999786e+00
-2.768294000000000032e+00
-2.800711000000000173e+00
-2.700792999999999999e+00
-2.638809999999999878e+00
-2.539671999999999930e+00
-3.001269000000000187e+00
2.359776999999999791e+00
2.443402999999999992e+00
-3.089001999999999803e+00
3.017399999999999860e+00
-2.647533000000000136e+00
-2.958898000000000028e+00
2.600982999999999823e+00
-2.672471999999999959e+00
2.384571000000000218e+00
3.234809999999999963e+00
2.660985999999999851e+00
2.509863000000000177e+00
2.884037999999999879e+00
-2.762833000000000094e+00
3.153491999999999962e+00
-3.089459000000000177e+00
-2.685109999999999886e+00
-2.682857999999999965e+00
2.708877000000000201e+00
2.563623999999999903e+00
-2.658192000000000110e+00
2.647187999999999874e+00
-2.823633000000000060e+00
2.590698000000000167e+00
-2.841795999999999989e+00
2.904186999999999852e+00
-2.654349999999999987e+00
-2.872586000000000084e+00
-2.912898999999999905e+00
-3.757512000000000185e+00
2.550393000000000132e+00
2.493351999999999791e+00
-2.960247999999999990e+00
3.096544999999999881e+00
-3.256517999999999802e+00
2.894445000000000157e+00
-2.875580999999999943e+00
-2.690555999999999948e+00
-2.116286999999999807e+00
2.622910000000000075e+00
2.922146000000000132e+00
2.600223000000000173e+00
2.959597000000000033e+00
-2.377995999999999999e+00
-3.204482000000000053e+00
2.818405999999999967e+00
-2.531865999999999950e+00
3.015693000000000179e+00
-2.647641999999999829e+00
2.623594999999999899e+00
2.374760000000000204e+00
-3.204064999999999941e+00
-2.713349000000000011e+00
3.315145999999999926e+00
2.590791999999999984e+00
-2.500925000000000065e+00
-3.781257999999999786e+00
-3.212626000000000204e+00
2.777232999999999841e+00
-3.070857000000000170e+00
2.679831000000000074e+00
3.333216999999999874e+00
-2.629373999999999878e+00
-2.986963999999999952e+00
-2.527852000000000210e+00
2.973673999999999928e+00
2.952726999999999880e+00
-2.326719999999999899e+00
2.496896000000000004e+00
2.666293000000000024e+00
-2.864625999999999895e+00
2.619043000000000010e+00
3.424847000000000197e+00
-2.800981000000000165e+00
-2.921326000000000089e+00
3.125188000000000077e+00
-2.863642000000000021e+00
2.352685999999999833e+00
2.852806999999999871e+00
-2.831507999999999914e+00
-2.951264000000000109e+00
-2.847020999999999802e+00
-3.031457000000000068e+00
-2.480732999999999855e+00
-2.460776000000000074e+00
-2.757528000000000201e+00
2.554345999999999783e+00
-2.269725000000000215e+00
2.751005999999999840e+00
-2.991311000000000053e+00
2.317015000000000047e+00
2.793950999999999851e+00
2.189773999999999887e+00
3.153487999999999847e+00
3.192324000000000161e+00
-2.755989000000000022e+00
2.334912000000000099e+00
2.727784000000000209e+00
3.163300000000000001e+00
2.699590000000000156e+00
-2.642485000000000195e+00
2.736979999999999968e+00
-2.666584999999999983e+00
2.773607000000000156e+00
2.893491000000000035e+00
2.514594999999999914e+00
-2.693379000000000190e+00
3.096405999999999992e+00
-2.969967000000000024e+00
2.451662999999999926e+00
2.731381999999999977e+00
3.057355999999999963e+00
-3.182439000000000018e+00
2.974696999999999925e+00
2.501126000000000182e+00
-2.473876000000000186e+00
-2.742497000000000185e+00
2.962162000000000184e+00
-3.311312000000000033e+00
-3.126806999999999892e+00
-2.985853000000000090e+00
-2.887582999999999789e+00
2.870833000000000190e+00
-2.926191000000000209e+00
-2.962766999999999928e+00
-2.548636999999999819e+00
2.666403999999999996e+00
2.989770000000000039e+00
-2.570149999999999935e+00
2.818553999999999782e+00
-2.239237000000000144e+00
2.762589000000000183e+00
-2.599882000000000026e+00
2.446404999999999941e+00
-2.594780000000000086e+00
-2.752785999999999955e+00
3.034450999999999787e+00
3.151784999999999837e+00
-2.520375000000000032e+00
2.698720999999999925e+00
3.059988000000000152e+00
2.846243999999999996e+00
2.976522999999999808e+00
2.729531000000000152e+00
2.663006000000000206e+00
2.693932000000000215e+00
3.341695000000000082e+00
2.802831999999999990e+00
2.876043999999999823e+00
2.901062000000000030e+00
-2.770313999999999943e+00
3.283859000000000083e+00
2.186965999999999966e+00
-3.056398000000000170e+00
-2.477958999999999801e+00
3.291716000000000086e+00
2.782890000000000086e+00
-2.505167999999999839e+00
2.905949999999999811e+00
2.324924999999999908e+00
2.418721999999999817e+00
-2.417902999999999913e+00
-2.289120000000000044e+00
3.192454999999999821e+00
-2.551698000000000022e+00
3.228620999999999963e+00
-2.809553999999999885e+00
-2.908500000000000085e+00
2.616575999999999791e+00
-2.943226000000000120e+00
2.799126999999999921e+00
-2.438264000000000209e+00
3.164687999999999946e+00
-2.502575000000000216e+00
2.474123000000000072e+00
3.062362999999999946e+00
2.676969999999999850e+00
2.878938000000000219e+00
-2.746553000000000022e+00
3.208670000000000133e+00
2.746389000000000191e+00
3.195542000000000105e+00
-2.452755999999999936e+00
-2.564042999999999850e+00
3.362147999999999914e+00
-3.188120000000000065e+00
-2.551426999999999889e+00
3.150545999999999847e+00
2.755847999999999853e+00
-2.526905000000000179e+00
-2.459137999999999824e+00
3.168054000000000148e+00
-2.643950999999999940e+00
2.658919000000000032e+00
-3.653417999999999832e+00
2.637481000000000186e+00
3.261403000000000052e+00
2.871649999999999814e+00
-3.435668000000000166e+00
2.907932000000000183e+00
-3.303103000000000122e+00
2.778182000000000151e+00
-2.681382999999999850e+00
-3.041189000000000142e+00
3.281816000000000066e+00
2.702650999999999915e+00
2.653509999999999813e+00
3.087172999999999945e+00
-2.415064000000000100e+00
2.783592000000000066e+00
3.619441999999999826e+00
-2.858553000000000122e+00
2.623419000000000167e+00
-3.187491000000000074e+00
-3.028089000000000031e+00
3.148120000000000029e+00
2.666468000000000060e+00
3.020960000000000090e+00
-3.027147999999999950e+00
-3.081761999999999890e+00
2.292046000000000028e+00
-2.665970000000000173e+00
3.211762999999999924e+00
-2.868675999999999782e+00
-2.748520000000000074e+00
2.775463999999999931e+00
3.084271999999999903e+00
2.981606999999999896e+00
2.775599000000000149e+00
-3.048560000000000159e+00
3.036936999999999998e+00
2.839869000000000199e+00
-3.036814000000000124e+00
2.637344999999999828e+00
3.063111999999999835e+00
2.706472999999999907e+00
3.588446999999999942e+00
3.862000999999999795e+00
2.732724999999999849e+00
3.189925000000000122e+00
2.791085999999999956e+00
3.033612000000000197e+00
3.616168000000000049e+00
2.598415000000000141e+00
3.189986999999999906e+00
2.294777999999999984e+00
2.810944000000000109e+00
2.572385999999999839e+00
3.036487999999999854e+00
3.326363000000000181e+00
3.096512999999999849e+00
3.068646999999999903e+00
2.782077999999999829e+00
3.252263000000000126e+00
2.725459999999999994e+00
3.751866999999999841e+00
3.009895000000000209e+00
3.002463999999999800e+00
-2.985895000000000188e+00
2.457323000000000146e+00
3.029678000000000093e+00
4.075715999999999894e+00
2.645029000000000075e+00
2.888732000000000077e+00
2.811554000000000109e+00
2.740184999999999871e+00
2.488734000000000002e+00
3.260035999999999934e+00
2.639371000000000134e+00
3.209846999999999895e+00
-3.278475999999999946e+00
2.985031000000000212e+00
2.971252999999999922e+00
3.039546000000000081e+00
3.034860999999999809e+00
2.736095000000000166e+00
3.011702999999999797e+00
2.794338999999999906e+00
-2.456801000000000013e+00
2.963528000000000162e+00
3.823856000000000144e+00
2.619714999999999794e+00
2.844170999999999783e+00
-2.309686000000000128e+00
3.775218000000000185e+00
2.709870000000000001e+00
3.150952000000000197e+00
2.787420000000000009e+00
2.697302000000000088e+00
-2.810392999999999919e+00
2.780264999999999986e+00
3.240072000000000063e+00
2.891239999999999810e+00
2.524582000000000104e+00
2.496954000000000118e+00
-2.758103000000000193e+00
2.668960000000000221e+00
-2.596045999999999854e+00
-2.914093999999999962e+00
3.341435999999999851e+00
-2.771688999999999847e+00
-2.691955999999999793e+00
2.809916999999999998e+00
-3.323462999999999834e+00
2.481247999999999898e+00
3.113357000000000152e+00
2.730243999999999893e+00
-2.909902000000000211e+00
-2.928084999999999827e+00
3.425432999999999950e+00
3.050183999999999784e+00
2.630399999999999849e+00
-2.477476999999999929e+00
-2.609176000000000162e+00
-2.641347000000000111e+00
3.173989999999999867e+00
-3.209070000000000089e+00
3.139752000000000098e+00
3.153618999999999950e+00
-2.486791999999999891e+00
2.411903000000000130e+00
2.787288999999999906e+00
-3.175218999999999792e+00
-2.062022999999999939e+00
-2.635879000000000083e+00
2.553786000000000111e+00
-2.799507000000000190e+00
-2.810097999999999985e+00
2.622869000000000117e+00
2.815236000000000072e+00
2.248361000000000054e+00
-2.561024000000000189e+00
-2.439842000000000066e+00
-2.670209999999999972e+00
2.584524000000000044e+00
-2.579556999999999878e+00
2.877578999999999887e+00
3.163934999999999942e+00
-2.983518000000000114e+00
2.254973000000000116e+00
-3.352647999999999850e+00
3.326937000000000033e+00
-2.785140000000000171e+00
-2.525555000000000216e+00
-2.404176999999999786e+00
2.917647999999999797e+00
-2.797702999999999829e+00
-2.458333999999999797e+00
2.565319999999999823e+00
-2.421098000000000194e+00
-2.952366000000000046e+00
-2.727564000000000100e+00
2.939407999999999799e+00
3.153074999999999850e+00
2.723202000000000123e+00
2.736196000000000073e+00
3.386000999999999816e+00
-2.384714999999999918e+00
-2.741757000000000222e+00
3.040134000000000114e+00
3.180234000000000005e+00
2.518733000000000111e+00
2.420840000000000103e+00
3.097650999999999932e+00
3.026971000000000078e+00
-2.791173000000000126e+00
2.718449000000000115e+00
-2.870530000000000026e+00
-2.590589000000000031e+00
-2.802439999999999820e+00
2.335636000000000045e+00
2.367849999999999788e+00
-2.268982999999999972e+00
-2.578676000000000190e+00
-2.453012999999999888e+00
-2.857005000000000017e+00
-2.795329000000000175e+00
-3.212075000000000014e+00
-2.243361000000000161e+00
2.590774999999999828e+00
-2.518183000000000060e+00
-2.345723000000000003e+00
3.211634000000000100e+00
3.215697000000000028e+00
-2.720165000000000166e+00
2.996729000000000198e+00
2.735720999999999847e+00
-3.036639000000000088e+00
-3.010546999999999862e+00
2.763945999999999792e+00
2.536664000000000030e+00
2.775421999999999834e+00
3.170770000000000088e+00
2.506371999999999822e+00
-3.126562999999999981e+00
-2.477773000000000003e+00
-3.166450000000000209e+00
2.652671999999999919e+00
-3.135127000000000219e+00
-3.622272000000000158e+00
-2.716296999999999962e+00
2.399132999999999960e+00
2.621233000000000146e+00
-2.705076000000000036e+00
2.431861000000000050e+00
-2.836428000000000171e+00
-2.977809999999999846e+00
-2.583956000000000142e+00
-2.329339000000000048e+00
2.926483000000000168e+00
2.478301999999999783e+00
3.149973000000000134e+00
-2.380507999999999846e+00
2.728530999999999818e+00
-2.512882999999999978e+00
3.073971999999999927e+00
-2.953723999999999794e+00
-2.623209999999999820e+00
-3.791317999999999966e+00
3.196736000000000022e+00
2.844088000000000171e+00
-2.706563000000000052e+00
-3.034518999999999966e+00
2.592268999999999934e+00
-2.763263999999999943e+00
-2.845416000000000167e+00
-2.695774999999999810e+00
-2.769290999999999947e+00
2.956516999999999840e+00
2.311339999999999950e+00
2.662074000000000051e+00
-2.938006000000000117e+00
-2.793403000000000080e+00
-2.748041999999999874e+00
-3.303170999999999857e+00
-2.989215000000000177e+00
-2.465790999999999844e+00
-3.587076000000000153e+00
3.064977999999999980e+00
-2.999420000000000197e+00
-2.695314999999999905e+00
-3.055004999999999971e+00
-2.771278000000000130e+00
-2.865009000000000139e+00
-3.136492000000000058e+00
-3.235724999999999962e+00
2.853927999999999798e+00
-3.167917999999999790e+00
-3.054373000000000005e+00
-2.748597999999999875e+00
2.571524000000000143e+00
-3.144932999999999979e+00
-2.561803999999999970e+00
-3.025419999999999998e+00
-2.855185999999999780e+00
-2.449365999999999932e+00
-2.680909999999999904e+00
-3.009742999999999835e+00
2.438530000000000086e+00
2.982674999999999965e+00
-3.629795999999999800e+00
-2.571296999999999944e+00
-3.135521999999999920e+00
-3.573373999999999828e+00
-2.585023000000000071e+00
-2.600200000000000067e+00
-3.110719000000000012e+00
-3.223800000000000221e+00
-2.801801999999999904e+00
2.694208999999999854e+00
-3.052322000000000202e+00
-2.403195999999999888e+00
-2.768711000000000144e+00
-2.298690999999999818e+00
-2.863773000000000124e+00
-2.563499000000000194e+00
-2.876189000000000107e+00
2.528418999999999972e+00
-2.925224000000000046e+00
-2.795139999999999958e+00
-3.061795000000000044e+00
-2.736089999999999911e+00
-3.434445999999999888e+00
-3.089185000000000070e+00
2.970337999999999923e+00
-2.857483999999999913e+00
2.544677000000000078e+00
-2.662250999999999923e+00
-2.451296000000000141e+00
-3.242713000000000179e+00
2.477279999999999927e+00
-2.817450000000000010e+00
2.565103999999999829e+00
-3.079521000000000175e+00
2.404545000000000154e+00
-2.783348999999999851e+00
2.356545000000000112e+00
-2.468926999999999872e+00
2.728423999999999960e+00
-3.230374999999999996e+00
-2.473961000000000077e+00
-2.601513000000000186e+00
-2.542095000000000216e+00
-2.825193000000000065e+00
-2.639559999999999906e+00
-3.067731000000000208e+00
-2.607412000000000063e+00
2.612690000000000179e+00
-2.750824000000000158e+00
2.554265000000000008e+00
2.805210000000000203e+00
-2.356994999999999951e+00
-2.737356000000000122e+00
-2.537776000000000032e+00
2.800410999999999984e+00
-3.110247999999999902e+00
-2.607437000000000005e+00
2.397955000000000059e+00
2.523912999999999851e+00
-2.383227999999999902e+00
-2.867039000000000115e+00
2.643123000000000111e+00
-2.827609999999999957e+00
2.192842999999999876e+00
-2.042891000000000012e+00
-2.275202000000000169e+00
2.915706999999999827e+00
-2.753178999999999821e+00
2.592945999999999973e+00
2.536490000000000133e+00
2.294643999999999906e+00
-2.940326999999999913e+00
2.446112999999999982e+00
2.648521000000000125e+00
3.071082000000000090e+00
-2.807424000000000142e+00
3.329270999999999869e+00
2.977609000000000172e+00
2.381806999999999785e+00
2.717686000000000046e+00
-2.766844999999999999e+00
2.720502999999999894e+00
-2.793721999999999817e+00
2.500662000000000162e+00
2.393130999999999897e+00
2.845416999999999863e+00
3.026016999999999957e+00
2.678904999999999870e+00
3.223447999999999869e+00
3.069404000000000021e+00
2.912177999999999933e+00
3.249967999999999968e+00
2.390318000000000165e+00
2.765693999999999875e+00
2.728670000000000151e+00
3.242342999999999975e+00
-2.718801000000000023e+00
2.649576000000000153e+00
2.923411000000000204e+00
-2.500281999999999893e+00
2.726249999999999840e+00
3.542583000000000037e+00
2.760904000000000025e+00
-2.421537999999999968e+00
2.621731000000000034e+00
2.641224999999999934e+00
3.019474999999999909e+00
2.869043000000000010e+00
3.061640000000000139e+00
2.542351000000000028e+00
-2.737236999999999920e+00
2.725703000000000209e+00
3.005386999999999809e+00
2.077100999999999864e+00
2.517484000000000055e+00
-3.157955999999999985e+00
2.547534999999999883e+00
3.127958000000000016e+00
2.678764000000000145e+00
2.716518000000000210e+00
3.314109999999999889e+00
2.670853000000000144e+00
2.625985000000000014e+00
2.380247999999999919e+00
2.924768999999999952e+00
-2.601510000000000211e+00
2.556598000000000148e+00
3.257696000000000147e+00
-3.214386000000000188e+00
3.533542999999999878e+00
-2.392098999999999975e+00
2.844040000000000123e+00
-2.566654000000000213e+00
2.877278000000000002e+00
-3.396183000000000174e+00
2.727400999999999964e+00
3.354528000000000176e+00
2.920760000000000023e+00
-3.031220999999999943e+00
2.907026999999999806e+00
-3.108153999999999861e+00
3.012898999999999994e+00
-2.362004000000000214e+00
3.306284999999999918e+00
2.646498999999999935e+00
2.340548000000000073e+00
-2.190172000000000008e+00
-2.600267999999999802e+00
2.651361000000000079e+00
-2.509834000000000120e+00
-2.319233000000000100e+00
2.410401999999999934e+00
2.730907000000000195e+00
-3.195418999999999787e+00
2.927303000000000210e+00
3.438223999999999947e+00
2.289242000000000221e+00
2.463674999999999837e+00
2.935503000000000196e+00
-2.825147999999999993e+00
3.220167000000000002e+00
2.499248000000000136e+00
3.206818999999999864e+00
-2.802864000000000022e+00
-2.477536000000000183e+00
2.681376000000000204e+00
2.955789999999999917e+00
-2.763897000000000048e+00
2.133976999999999791e+00
3.316786000000000012e+00
2.886036999999999964e+00
-2.918722999999999956e+00
-2.647880999999999929e+00
2.782081999999999944e+00
3.623763999999999985e+00
2.756580000000000030e+00
-3.033977999999999842e+00
-2.812421000000000060e+00
2.722750000000000004e+00
-2.776231000000000115e+00
-2.875077999999999800e+00
3.447175999999999796e+00
-3.440850000000000186e+00
-2.689696000000000087e+00
2.774105000000000043e+00
-2.216587999999999781e+00
2.482079999999999842e+00
-2.854537000000000102e+00
-2.814661000000000080e+00
-2.312743999999999911e+00
-2.791989000000000054e+00
-2.830502000000000073e+00
2.822187000000000001e+00
3.404142999999999919e+00
2.495884999999999909e+00
3.135174999999999823e+00
-2.730278999999999900e+00
-2.352053000000000171e+00
3.068257000000000012e+00
2.595476999999999812e+00
2.838518999999999792e+00
3.705886000000000013e+00
-2.390409000000000006e+00
2.769249999999999989e+00
2.496096999999999788e+00
3.260838000000000125e+00
-2.943550000000000111e+00
2.681484000000000201e+00
-2.228692999999999813e+00
-2.359910000000000174e+00
-2.937374000000000152e+00
2.652575000000000127e+00
3.321674999999999933e+00
2.719467999999999996e+00
2.716946000000000083e+00
-3.094920000000000115e+00
-2.570040000000000102e+00
2.478229999999999933e+00
-2.421142999999999823e+00
-2.372355999999999909e+00
3.325191999999999926e+00
-2.530632999999999910e+00
2.615423999999999971e+00
2.888027000000000122e+00
-2.704032999999999909e+00
-2.088546000000000014e+00
3.380453999999999848e+00
-2.551241000000000092e+00
2.686980999999999842e+00
2.541897000000000073e+00
3.222639000000000031e+00
3.107321000000000222e+00
2.962057000000000162e+00
2.950520000000000032e+00
-2.840647999999999840e+00
3.238398000000000110e+00
2.823374999999999968e+00
-2.518949000000000105e+00
3.000243000000000215e+00
3.136871000000000187e+00
-2.597709000000000046e+00
2.732657999999999809e+00
2.377196000000000087e+00
3.514196000000000097e+00
-2.984191000000000038e+00
-2.979731999999999825e+00
2.687678000000000011e+00
2.698850000000000193e+00
-2.894994000000000067e+00
-2.721318000000000126e+00
3.233281999999999989e+00
2.779151000000000149e+00
2.696038000000000157e+00
2.606440000000000090e+00
-2.383379999999999832e+00
3.131603999999999832e+00
-2.464271999999999796e+00
2.717356999999999800e+00
3.325569999999999915e+00
2.985144000000000020e+00
2.974696999999999925e+00
2.457047000000000203e+00
-2.440059999999999896e+00
2.532141999999999893e+00
2.768260000000000165e+00
-2.601812999999999931e+00
2.737785999999999831e+00
2.527200999999999809e+00
2.877241999999999855e+00
3.173264999999999780e+00
2.474890999999999952e+00
3.074117000000000210e+00
3.206951000000000107e+00
2.618825000000000180e+00
2.315072999999999936e+00
2.276016999999999957e+00
-2.446117000000000097e+00
2.976967000000000141e+00
-2.517240000000000144e+00
3.154058000000000028e+00
2.800755000000000106e+00
2.698272999999999922e+00
2.379722999999999811e+00
2.612512000000000167e+00
2.549865000000000048e+00
3.470221000000000000e+00
-2.860653999999999808e+00
2.914023999999999948e+00
3.121115000000000084e+00
2.532359000000000027e+00
-2.576499000000000095e+00
-2.785006000000000093e+00
-2.560496999999999801e+00
2.664935999999999972e+00
-2.726685999999999943e+00
2.692835000000000090e+00
3.180718000000000156e+00
2.795285999999999937e+00
2.799545999999999868e+00
2.525164999999999882e+00
2.613361999999999963e+00
2.240164000000000044e+00
2.387420999999999793e+00
3.107034000000000074e+00
3.203932000000000002e+00
-2.855817000000000050e+00
2.450326000000000004e+00
2.892294999999999838e+00
2.550988999999999951e+00
-3.316034999999999844e+00
2.872297999999999796e+00
2.880520999999999887e+00
2.634647999999999879e+00
2.703447999999999851e+00
-2.449680999999999997e+00
3.221544000000000185e+00
2.905742000000000047e+00
-3.751841000000000204e+00
-2.980529000000000206e+00
-2.511158000000000001e+00
-2.578161000000000147e+00
2.582110999999999823e+00
2.778862000000000165e+00
3.065602000000000160e+00
2.631264999999999965e+00
2.772581999999999880e+00
-2.491044000000000036e+00
2.801263000000000059e+00
-4.000498000000000332e+00
2.629138000000000197e+00
2.421761000000000053e+00
2.752529000000000003e+00
2.853902999999999857e+00
-2.811822999999999961e+00
-2.905480999999999980e+00
-2.806543000000000010e+00
-3.889807999999999932e+00
2.529465000000000074e+00
-2.492083000000000048e+00
2.996323999999999987e+00
2.416008999999999851e+00
2.694920999999999900e+00
2.785568000000000044e+00
2.907010000000000094e+00
2.704963999999999924e+00
-2.623113000000000028e+00
-3.630923000000000123e+00
-2.877260000000000151e+00
3.180778000000000105e+00
2.652877999999999847e+00
2.847242000000000051e+00
2.839551999999999854e+00
-2.624537999999999816e+00
-2.934044999999999792e+00
-2.754140000000000033e+00
-3.371509999999999785e+00
2.186202000000000201e+00
-3.186983000000000121e+00
-2.910019999999999829e+00
2.382978000000000041e+00
-2.512687999999999811e+00
2.664215000000000000e+00
-3.396138000000000101e+00
-2.505622999999999934e+00
-2.507000000000000117e+00
-3.180458999999999925e+00
-3.129570000000000185e+00
2.862607999999999819e+00
2.868221000000000132e+00
2.619349999999999845e+00
-2.491924000000000028e+00
-3.101900999999999797e+00
-3.341540000000000177e+00
-2.553319999999999812e+00
2.677150999999999836e+00
-3.034869000000000039e+00
-2.533816999999999986e+00
2.913078000000000056e+00
-2.256527000000000172e+00
2.573685999999999918e+00
2.905819000000000152e+00
-3.432901999999999898e+00
-2.551703999999999972e+00
-2.553106999999999793e+00
-2.724695000000000089e+00
-2.895882999999999985e+00
-2.846773999999999916e+00
3.178466999999999931e+00
-3.003649999999999931e+00
-2.487496000000000151e+00
-2.715489999999999959e+00
-3.119111999999999885e+00
-2.522523000000000071e+00
2.660263000000000044e+00
-2.940663999999999945e+00
-2.459585999999999828e+00
-3.145849999999999813e+00
2.974156999999999940e+00
-2.679784999999999862e+00
3.274058999999999831e+00
-2.920316000000000134e+00
-2.794268000000000196e+00
-2.984554999999999847e+00
-2.618472000000000133e+00
-2.698424999999999851e+00
2.635069999999999801e+00
-3.109764999999999890e+00
-3.244054999999999911e+00
-2.242631999999999959e+00
2.847046000000000188e+00
-3.103225000000000122e+00
-2.549119000000000135e+00
3.221442000000000139e+00
-2.749864999999999782e+00
-2.068988000000000049e+00
-2.671011000000000024e+00
2.434790000000000010e+00
2.665818999999999939e+00
-2.581573999999999813e+00
2.616241000000000039e+00
-3.316758000000000095e+00
-2.806121999999999783e+00
2.559772999999999854e+00
2.661483000000000043e+00
-3.225309999999999899e+00
-2.002399000000000040e+00
-2.668025000000000091e+00
-2.634473999999999982e+00
2.965481000000000034e+00
-2.682805999999999802e+00
2.370886000000000049e+00
3.155403999999999876e+00
3.040096000000000132e+00
-2.965418000000000109e+00
2.538158000000000136e+00
2.329368000000000105e+00
2.818121000000000098e+00
2.245902000000000065e+00
-2.722944000000000031e+00
-3.052293999999999841e+00
-2.439696000000000087e+00
-3.171971999999999792e+00
-2.759914000000000200e+00
-2.546780000000000044e+00
-3.087129000000000012e+00
-3.066587000000000174e+00
-2.680673000000000084e+00
-2.552113999999999994e+00
3.106895000000000184e+00
2.522418000000000049e+00
2.755857999999999919e+00
-2.365248999999999935e+00
2.476196999999999981e+00
-3.167092999999999936e+00
2.341927999999999788e+00
-2.910486999999999824e+00
-2.830999999999999961e+00
2.883284000000000180e+00
2.735215000000000174e+00
-2.498850000000000016e+00
-3.184603000000000073e+00
2.640499000000000152e+00
-2.938550000000000217e+00
-2.855874000000000024e+00
-2.217280000000000140e+00
-2.681207999999999814e+00
2.663825000000000109e+00
-2.985564000000000107e+00
-2.731907999999999781e+00
2.432371999999999979e+00
3.023855999999999877e+00
-2.585367000000000193e+00
-2.519230999999999998e+00
-2.406311000000000089e+00
-2.878534999999999844e+00
-2.950625000000000053e+00
2.911507999999999985e+00
3.144836000000000187e+00
-2.456548000000000176e+00
-2.879802000000000195e+00
3.260488000000000053e+00
-2.558742000000000072e+00
2.263330999999999982e+00
-2.646555000000000213e+00
-2.536589999999999900e+00
2.874490999999999907e+00
-2.719113000000000113e+00
2.729760000000000186e+00
2.693764999999999965e+00
2.639707000000000026e+00
-2.802601999999999816e+00
-3.098447999999999869e+00
-2.727676999999999907e+00
-2.335202999999999918e+00
-2.412386000000000141e+00
2.456808999999999799e+00
-3.034259000000000039e+00
-2.336392000000000024e+00
3.355897999999999826e+00
2.885388999999999982e+00
2.875504999999999978e+00
3.174081999999999848e+00
-2.541333999999999982e+00
-2.520767000000000202e+00
2.602952999999999850e+00
-2.700504000000000016e+00
3.110745999999999789e+00
2.770627000000000173e+00
2.861747999999999958e+00
2.937758000000000091e+00
-2.668981000000000048e+00
-2.999293000000000209e+00
2.981980000000000075e+00
-2.430306999999999995e+00
2.643572999999999951e+00
-3.587925999999999949e+00
2.393299999999999983e+00
2.914045000000000218e+00
2.707349999999999923e+00
2.603129000000000026e+00
2.929596999999999785e+00
2.827824000000000115e+00
-2.702100999999999864e+00
2.549291000000000196e+00
3.242811999999999806e+00
3.133436000000000110e+00
2.650783000000000111e+00
3.166255000000000042e+00
-2.880361999999999867e+00
3.164140000000000175e+00
-2.338563000000000169e+00
-2.932193999999999967e+00
-2.873501000000000083e+00
2.691073999999999966e+00
-3.404919000000000029e+00
2.818681999999999910e+00
3.395436000000000121e+00
3.133732000000000184e+00
-3.133124000000000020e+00
2.922808999999999990e+00
3.205001000000000211e+00
-2.697643999999999931e+00
-2.556880000000000042e+00
3.309080999999999939e+00
3.085615000000000219e+00
3.006034999999999791e+00
2.738180999999999976e+00
-2.938647000000000009e+00
2.786153999999999797e+00
2.456224999999999881e+00
3.548462999999999923e+00
-2.388560000000000016e+00
-2.774272999999999989e+00
-3.708461999999999925e+00
2.584191000000000127e+00
3.440030999999999839e+00
2.955712999999999813e+00
-2.856990000000000141e+00
-4.105648000000000408e+00
-2.188457999999999792e+00
2.544573000000000196e+00
2.435693000000000108e+00
3.455102000000000118e+00
-2.994730000000000114e+00
2.650114999999999998e+00
2.686458000000000013e+00
2.434137999999999913e+00
2.154202000000000172e+00
2.076815999999999995e+00
3.744863000000000053e+00
-2.607813999999999854e+00
2.378057000000000087e+00
3.261639999999999873e+00
2.815290000000000070e+00
3.433694000000000024e+00
2.909823999999999966e+00
-3.068861000000000061e+00
3.053233999999999781e+00
3.064099000000000128e+00
2.693290000000000184e+00
-2.396291000000000171e+00
-2.832885999999999793e+00
3.658392000000000088e+00
-2.303059999999999885e+00
2.834499999999999797e+00
2.355490999999999779e+00
2.984303999999999846e+00
2.771386999999999823e+00
2.825359999999999872e+00
1.995425000000000004e+00
-2.584560999999999886e+00
3.357706999999999997e+00
2.665684000000000164e+00
3.427315999999999807e+00
2.365031999999999801e+00
3.293404000000000220e+00
-2.397974000000000050e+00
2.690145999999999926e+00
3.120292000000000066e+00
-2.578373000000000026e+00
3.008405999999999914e+00
4.073210999999999693e+00
-3.099063000000000123e+00
3.019674000000000191e+00
2.593354000000000159e+00
-2.963763999999999843e+00
-2.578371999999999886e+00
3.014183000000000057e+00
2.386823000000000139e+00
-2.520623000000000058e+00
-3.227406999999999915e+00
3.637286000000000019e+00
3.453453000000000106e+00
2.614133999999999958e+00
2.869756000000000196e+00
-2.892908999999999953e+00
-2.647386000000000017e+00
3.027871000000000201e+00
3.179790000000000116e+00
3.183853000000000044e+00
3.328069999999999862e+00
-2.650098999999999982e+00
2.723389000000000060e+00
-2.562434999999999796e+00
2.985904999999999809e+00
-2.468510000000000204e+00
3.108268999999999949e+00
3.020376999999999867e+00
2.687269999999999825e+00
-2.930868999999999946e+00
3.511118999999999879e+00
3.259236000000000022e+00
2.861118999999999968e+00
-2.779822999999999933e+00
-2.655378999999999934e+00
-2.460408999999999846e+00
3.087969999999999882e+00
2.281146999999999814e+00
2.579258999999999968e+00
3.402651999999999788e+00
-2.790446000000000204e+00
-2.778175000000000061e+00
-2.955077999999999872e+00
4.007886000000000060e+00
-3.337413999999999881e+00
2.859539999999999971e+00
3.039824999999999999e+00
2.788784999999999847e+00
2.459235000000000060e+00
-2.207441999999999904e+00
3.525646000000000058e+00
2.242137000000000047e+00
2.526184999999999903e+00
2.890878999999999976e+00
2.689725000000000144e+00
2.896795000000000009e+00
2.734253999999999962e+00
-2.838187000000000015e+00
-3.092000000000000082e+00
-2.694220000000000059e+00
3.138049999999999784e+00
3.205013999999999807e+00
3.169529999999999959e+00
-3.034943999999999864e+00
3.069987999999999939e+00
-2.585789999999999811e+00
2.762256999999999962e+00
-2.495893000000000139e+00
3.016548999999999925e+00
3.144432999999999812e+00
2.943919000000000175e+00
2.764022000000000201e+00
3.218799999999999883e+00
-3.125617999999999785e+00
-2.401511000000000173e+00
2.727357000000000031e+00
2.588903000000000176e+00
-2.924726999999999855e+00
-2.483563999999999883e+00
3.477609999999999868e+00
3.004213000000000022e+00
2.582993000000000094e+00
2.605697000000000152e+00
2.657507999999999981e+00
-2.475244000000000000e+00
3.071483999999999881e+00
-2.609532999999999880e+00
-2.698990999999999918e+00
2.716949000000000058e+00
3.211393999999999860e+00
-2.641706000000000110e+00
2.592103999999999964e+00
2.653824999999999878e+00
2.932818999999999843e+00
3.007589999999999986e+00
2.554343999999999948e+00
2.834738999999999898e+00
-2.738834000000000213e+00
3.399722999999999828e+00
-3.242929999999999868e+00
-2.526638000000000162e+00
2.778993999999999964e+00
2.982244000000000117e+00
2.962863000000000024e+00
3.034057999999999922e+00
-2.768168000000000184e+00
-2.465698000000000167e+00
-3.294559000000000015e+00
-2.873349999999999849e+00
-3.132394000000000123e+00
2.477946999999999900e+00
2.675190000000000179e+00
2.689788000000000068e+00
2.402795999999999932e+00
2.766573000000000171e+00
3.225187000000000026e+00
2.808877999999999986e+00
3.384437000000000140e+00
2.418374000000000024e+00
-2.704525999999999986e+00
2.500539999999999985e+00
3.132702999999999793e+00
2.810236999999999874e+00
-2.684171999999999780e+00
2.944984999999999964e+00
-2.834172999999999831e+00
2.937105999999999995e+00
-2.800193999999999850e+00
2.221200000000000063e+00
-2.989702999999999999e+00
-2.678993999999999875e+00
3.190577000000000218e+00
-2.700502999999999876e+00
-2.311891000000000140e+00
-3.145837999999999912e+00
2.575267999999999891e+00
-3.140804000000000151e+00
2.760514000000000134e+00
-2.916901999999999884e+00
-3.274218999999999991e+00
-2.309558000000000000e+00
2.658094000000000179e+00
2.825825000000000031e+00
2.978190000000000115e+00
-2.608909000000000145e+00
-2.555447000000000024e+00
-2.954098999999999808e+00
2.512081999999999926e+00
-2.809165000000000134e+00
2.661128000000000160e+00
-2.739552000000000209e+00
2.509948000000000068e+00
-2.307158999999999960e+00
-3.269664999999999822e+00
-2.456631999999999927e+00
-3.238522000000000123e+00
2.876360000000000028e+00
-2.364371999999999918e+00
-4.211164000000000129e+00
-2.517611000000000043e+00
2.597796000000000216e+00
3.061793999999999905e+00
-3.718557000000000112e+00
2.440898999999999930e+00
-2.783659000000000106e+00
-3.259227000000000096e+00
-2.622415999999999858e+00
2.674395000000000078e+00
2.641178000000000026e+00
2.314719999999999889e+00
-2.777477000000000196e+00
-2.871398999999999813e+00
-3.312196999999999836e+00
2.307402000000000175e+00
3.332796000000000092e+00
-2.414600000000000080e+00
-2.695111999999999952e+00
-2.741296999999999873e+00
-3.145211000000000201e+00
2.459490999999999872e+00
2.832695000000000185e+00
-3.399328999999999823e+00
-3.048575000000000035e+00
-2.719136000000000220e+00
-3.053125000000000089e+00
-2.566993000000000080e+00
-2.428408999999999818e+00
-2.970800000000000107e+00
-2.869860000000000078e+00
-2.673325000000000173e+00
-2.667923000000000044e+00
-3.217674000000000145e+00
-2.453206999999999915e+00
2.969514999999999905e+00
-2.122660000000000213e+00
-2.415245999999999782e+00
-3.245896999999999810e+00
-3.150612000000000190e+00
2.430626999999999871e+00
3.027339000000000002e+00
-3.249232000000000120e+00
-2.878099999999999881e+00
-2.572398999999999880e+00
-3.126298999999999939e+00
2.984023000000000092e+00
-2.907509999999999817e+00
-2.398432000000000119e+00
2.533183000000000185e+00
2.853686000000000167e+00
2.913110000000000088e+00
-2.994197000000000219e+00
2.505154000000000103e+00
3.025009999999999977e+00
-2.764130999999999894e+00
-2.815566000000000013e+00
3.068728999999999818e+00
2.758669999999999956e+00
-2.769673000000000052e+00
-2.708972000000000158e+00
-2.908005000000000173e+00
-3.236851000000000145e+00
-2.492932000000000148e+00
-2.829505000000000159e+00
2.720318999999999932e+00
2.602282999999999902e+00
2.813454999999999817e+00
-2.648448000000000135e+00
-2.517125000000000057e+00
-2.460088999999999970e+00
-2.967985000000000095e+00
2.539642000000000177e+00
-3.215200999999999976e+00
2.439236000000000182e+00
-3.481619999999999937e+00
-3.273096999999999923e+00
-2.869495000000000129e+00
-2.802875999999999923e+00
-3.287401000000000018e+00
3.108420999999999879e+00
-3.587832999999999828e+00
-2.822970000000000201e+00
3.010412000000000088e+00
-2.891858000000000040e+00
-2.863893000000000022e+00
-3.245849000000000206e+00
-3.790834999999999955e+00
-2.887554000000000176e+00
-2.627348000000000017e+00
3.010727999999999849e+00
-2.926371000000000056e+00
3.164861000000000146e+00
2.822213999999999778e+00
-2.861101999999999812e+00
-2.800373000000000001e+00
-2.538724999999999898e+00
2.588677000000000117e+00
-2.591724000000000139e+00
2.791392000000000095e+00
-2.894528999999999908e+00
-2.701014999999999944e+00
2.921835000000000182e+00
2.477828999999999837e+00
-2.568061000000000149e+00
-2.580921000000000021e+00
-2.705017999999999923e+00
-2.664613000000000120e+00
2.893924999999999859e+00
2.804326999999999792e+00
-2.662052999999999781e+00
2.678672000000000164e+00
2.609264000000000028e+00
-2.700088000000000044e+00
-2.924539999999999917e+00
-2.473685999999999829e+00
2.569335999999999842e+00
-2.490483999999999920e+00
-2.899005999999999972e+00
3.014931999999999945e+00
-2.817607999999999890e+00
2.852107000000000170e+00
2.998105999999999938e+00
-2.726160999999999834e+00
-2.459862000000000215e+00
-2.713578000000000046e+00
-2.559584000000000081e+00
2.792345000000000077e+00
2.847941000000000056e+00
-2.945168999999999926e+00
2.867691000000000212e+00
2.684636999999999940e+00
2.942839999999999900e+00
-2.738433999999999813e+00
-2.643758000000000052e+00
2.782272999999999996e+00
-2.398454000000000086e+00
2.486193999999999793e+00
-3.718163999999999803e+00
2.855894999999999850e+00
3.085449000000000108e+00
2.465542999999999818e+00
2.502835000000000143e+00
-2.913749999999999840e+00
-2.608603000000000005e+00
2.381388999999999978e+00
-2.717884000000000189e+00
2.946632000000000140e+00
-2.775789000000000062e+00
2.655067999999999984e+00
-2.848519000000000023e+00
-3.085831999999999908e+00
2.595914000000000055e+00
2.571018000000000026e+00
3.176054000000000155e+00
-2.511886000000000063e+00
2.582723000000000102e+00
-3.505830000000000002e+00
2.789470000000000116e+00
3.016480000000000050e+00
3.163292999999999910e+00
2.804275000000000073e+00
3.237953000000000081e+00
2.556029999999999802e+00
-2.937383000000000077e+00
2.657579000000000136e+00
3.093401000000000067e+00
2.325833999999999957e+00
2.379736999999999991e+00
3.122530999999999946e+00
-3.127854999999999830e+00
3.228146999999999878e+00
2.076792000000000193e+00
2.981075999999999837e+00
-2.768324999999999925e+00
2.302356000000000069e+00
-3.386416999999999788e+00
2.666497999999999813e+00
2.820638000000000201e+00
2.608943000000000012e+00
2.979500999999999955e+00
3.050800000000000178e+00
2.841075000000000017e+00
-2.911039000000000154e+00
-3.034155999999999853e+00
3.679765999999999870e+00
3.055927000000000060e+00
2.662532000000000121e+00
2.956776000000000071e+00
2.878521000000000107e+00
2.599061999999999983e+00
-2.411386999999999947e+00
3.146266999999999925e+00
-2.221242000000000161e+00
2.610850000000000115e+00
-3.606482999999999883e+00
2.901365000000000194e+00
3.049773000000000067e+00
2.137837000000000209e+00
3.192727999999999788e+00
3.734208999999999889e+00
2.359961999999999893e+00
2.218741000000000074e+00
2.554386000000000045e+00
3.809349999999999792e+00
-2.965036000000000005e+00
-2.470518999999999910e+00
-2.938480999999999899e+00
2.294207000000000107e+00
2.548153999999999808e+00
-2.161115999999999815e+00
3.274532000000000220e+00
-2.430865999999999971e+00
3.013039000000000023e+00
-3.730421000000000209e+00
2.954562000000000133e+00
3.547740000000000116e+00
2.497355999999999909e+00
3.425577999999999790e+00
-3.144403000000000059e+00
2.522241999999999873e+00
3.521952999999999889e+00
2.479283999999999821e+00
3.009511999999999965e+00
-3.297826000000000146e+00
-2.713154999999999983e+00
2.445497000000000032e+00
2.069849000000000050e+00
3.327687000000000062e+00
-2.968684000000000101e+00
3.098425000000000207e+00
2.686809999999999921e+00
-2.527054000000000133e+00
3.666748000000000118e+00
-2.631946999999999814e+00
3.652810999999999808e+00
2.589411999999999825e+00
2.720499999999999918e+00
-2.910137000000000196e+00
2.305375000000000174e+00
3.732571999999999779e+00
-3.102167000000000119e+00
2.883763000000000076e+00
-3.234014999999999862e+00
-3.036639999999999784e+00
2.804034999999999833e+00
2.904107000000000216e+00
-3.488904999999999923e+00
2.351754000000000122e+00
2.980916000000000121e+00
2.709959000000000007e+00
-2.707720000000000127e+00
-3.051387000000000072e+00
3.300920000000000076e+00
2.838661999999999797e+00
3.070953999999999962e+00
2.499839999999999840e+00
-2.690652000000000044e+00
2.483728999999999854e+00
3.380008000000000123e+00
-2.751627000000000045e+00
2.877562000000000175e+00
3.274338999999999889e+00
2.495448999999999806e+00
2.748774000000000051e+00
3.344873999999999903e+00
3.056706000000000145e+00
2.265248000000000150e+00
3.151994000000000185e+00
2.758115999999999790e+00
-2.660728000000000204e+00
-2.946283999999999903e+00
3.161640999999999924e+00
2.823895999999999962e+00
2.312907000000000046e+00
2.973888999999999783e+00
3.135243000000000002e+00
2.940135999999999861e+00
2.812853000000000048e+00
2.736486000000000196e+00
3.125811999999999813e+00
3.407467000000000024e+00
2.856580000000000119e+00
3.011925000000000185e+00
2.633356000000000030e+00
2.785925999999999902e+00
2.667931999999999970e+00
2.990524000000000182e+00
-2.948322999999999805e+00
2.756393999999999789e+00
-2.478340000000000209e+00
3.037617000000000012e+00
3.193029000000000117e+00
2.593229000000000006e+00
2.632156999999999858e+00
2.745528999999999886e+00
2.640391000000000155e+00
2.768653000000000031e+00
2.867211999999999872e+00
2.474425000000000097e+00
3.419115000000000126e+00
2.271516999999999786e+00
3.008377999999999997e+00
2.470492999999999828e+00
2.909771000000000107e+00
2.710179999999999811e+00
2.920751999999999793e+00
2.328918999999999961e+00
2.491343000000000085e+00
-2.703996000000000066e+00
-2.872107999999999883e+00
2.632712000000000163e+00
-2.344663000000000164e+00
-2.922445999999999877e+00
-2.542682999999999804e+00
3.163800999999999863e+00
2.486187999999999843e+00
2.574834000000000067e+00
2.373736000000000068e+00
-3.039877999999999858e+00
-3.077442000000000011e+00
3.071258999999999961e+00
2.591264999999999930e+00
-2.707786000000000026e+00
-2.887647999999999993e+00
-2.275619999999999976e+00
2.695793999999999802e+00
3.129341000000000150e+00
-2.842623000000000122e+00
2.865822999999999787e+00
2.971823000000000103e+00
3.275027999999999828e+00
-2.442610000000000170e+00
-2.801632999999999818e+00
-3.140829999999999789e+00
2.891592999999999858e+00
-2.582088999999999857e+00
-2.525330999999999992e+00
-2.847700999999999816e+00
-3.085944000000000020e+00
-3.132880000000000109e+00
2.274433000000000149e+00
3.114485999999999866e+00
-3.207950999999999997e+00
-2.378032000000000146e+00
2.789093999999999962e+00
3.071018000000000026e+00
-2.918222000000000094e+00
-2.371944000000000052e+00
2.558383000000000074e+00
-2.916107999999999922e+00
-2.271027999999999825e+00
2.803513999999999839e+00
-2.871401000000000092e+00
2.576274999999999871e+00
-2.473609000000000169e+00
-2.893651000000000195e+00
-2.864129000000000147e+00
-2.871294999999999931e+00
-2.987578000000000067e+00
2.515289000000000108e+00
-3.005263999999999935e+00
-2.522669000000000050e+00
-2.748359999999999914e+00
2.517952000000000190e+00
2.544509999999999827e+00
-2.971980999999999984e+00
-2.830074999999999896e+00
-2.616798000000000179e+00
-2.700444000000000067e+00
2.564725999999999839e+00
-2.715942000000000078e+00
-3.189153999999999822e+00
2.959938999999999876e+00
-2.613938999999999790e+00
-2.764282999999999824e+00
-3.241092999999999780e+00
-2.726806999999999981e+00
-3.073414000000000090e+00
2.531664999999999832e+00
-2.863577999999999957e+00
2.843796000000000213e+00
-2.892255000000000020e+00
-2.456704000000000221e+00
2.591832999999999831e+00
-2.977234999999999854e+00
-2.779310999999999865e+00
-2.425825999999999816e+00
-3.027830999999999939e+00
2.462639999999999940e+00
2.669840000000000213e+00
-2.887430999999999859e+00
-2.751189000000000107e+00
2.559464000000000183e+00
2.422194999999999876e+00
-3.410198999999999980e+00
-2.437488000000000099e+00
-3.592026000000000163e+00
-2.795723000000000180e+00
-2.575530000000000097e+00
-2.782912000000000052e+00
-2.335995000000000044e+00
-2.657478999999999925e+00
2.890537000000000134e+00
-3.451121999999999801e+00
-2.558482000000000145e+00
-2.809498000000000051e+00
-2.829739000000000004e+00
-2.785502000000000145e+00
2.344317999999999902e+00
-3.184460000000000068e+00
2.868341000000000030e+00
2.574502999999999986e+00
2.630962999999999941e+00
-3.457619999999999916e+00
-2.659365999999999897e+00
2.817606000000000055e+00
-2.786833999999999811e+00
-2.545876999999999946e+00
2.725956000000000046e+00
-3.369060000000000166e+00
-2.339732999999999841e+00
-2.956056999999999935e+00
3.313676000000000066e+00
-3.241372999999999838e+00
-2.742217999999999822e+00
-2.834608999999999934e+00
-2.818062999999999985e+00
-2.444666999999999923e+00
-3.236615000000000020e+00
2.921081000000000039e+00
-3.056023000000000156e+00
-2.620375000000000121e+00
-3.248225999999999836e+00
-2.688184999999999825e+00
-2.638151000000000135e+00
-2.534215999999999802e+00
-2.715685000000000127e+00
-3.582022999999999957e+00
-3.401091000000000086e+00
2.714303000000000132e+00
3.091556000000000193e+00
-3.039715999999999863e+00
-3.220244000000000106e+00
-2.895472999999999963e+00
2.940691999999999862e+00
-2.521044999999999980e+00
-2.710573000000000121e+00
-2.288311000000000206e+00
-2.883023000000000113e+00
-2.542694000000000010e+00
-2.818311000000000011e+00
-2.968033999999999839e+00
-2.585604000000000013e+00
-2.984519000000000144e+00
-2.931160000000000210e+00
-2.995261999999999869e+00
-3.485545000000000115e+00
2.474364000000000008e+00
-3.185111000000000026e+00
2.972300999999999860e+00
-2.700800999999999785e+00
-2.649229000000000056e+00
-2.828263000000000194e+00
3.188658000000000214e+00
2.295738000000000056e+00
-2.884892999999999930e+00
2.604988000000000081e+00
-2.676655999999999924e+00
-2.695739999999999803e+00
2.737289999999999779e+00
-2.695469000000000115e+00
2.701521000000000061e+00
3.021974999999999856e+00
2.568875999999999937e+00
-2.797708999999999779e+00
-2.528302000000000049e+00
-2.679996000000000045e+00
-2.274264000000000063e+00
2.752530999999999839e+00
2.981254999999999988e+00
-3.356160000000000032e+00
2.471506000000000203e+00
-3.041996999999999840e+00
2.921294000000000057e+00
-2.905006999999999895e+00
-2.833248000000000211e+00
-2.601121000000000016e+00
-3.061749999999999972e+00
-2.707602000000000064e+00
-2.895531000000000077e+00
-2.752575000000000216e+00
3.364850999999999814e+00
2.618282000000000220e+00
2.350100999999999996e+00
-2.510241000000000167e+00
-2.807399000000000200e+00
2.412695999999999952e+00
-2.748397000000000201e+00
2.828263999999999889e+00
-3.421533000000000158e+00
2.635489000000000193e+00
-3.160934999999999828e+00
-2.520005999999999968e+00
2.851923999999999904e+00
-3.397890999999999995e+00
-2.835935000000000095e+00
-2.888952999999999882e+00
-2.697481999999999935e+00
-2.856975999999999960e+00
2.438931000000000182e+00
2.667543999999999915e+00
2.814639000000000113e+00
-3.031216999999999828e+00
-3.181815999999999978e+00
-2.724788999999999906e+00
-3.010536000000000101e+00
-3.044979000000000102e+00
-2.883379999999999832e+00
-3.274862000000000162e+00
-2.547772999999999843e+00
2.842859999999999943e+00
-2.575661999999999896e+00
-2.821150999999999964e+00
-3.035782999999999898e+00
-2.820132000000000083e+00
-2.743056999999999856e+00
-2.583083999999999936e+00
-2.632077000000000222e+00
-2.850636999999999865e+00
2.869508999999999865e+00
3.062422999999999895e+00
-3.179081000000000046e+00
-2.697562000000000015e+00
-2.656827999999999967e+00
2.285457000000000072e+00
-2.704096999999999973e+00
2.746316999999999897e+00
-3.672820999999999891e+00
2.757436999999999916e+00
2.963232000000000088e+00
-2.705801999999999818e+00
2.944093000000000071e+00
-2.949237000000000108e+00
-3.563689000000000107e+00
2.311853999999999854e+00
-2.703295999999999921e+00
3.252314000000000149e+00
-2.715003999999999973e+00
3.023410000000000153e+00
-3.141906999999999783e+00
2.201649999999999885e+00
-2.343304999999999971e+00
-2.745036999999999949e+00
3.077958000000000194e+00
-2.739148000000000138e+00
2.761514000000000024e+00
-3.634176000000000073e+00
2.849787000000000070e+00
-2.443656999999999968e+00
2.721699999999999786e+00
-2.938680000000000181e+00
-2.960334000000000021e+00
-2.534752000000000116e+00
2.934798999999999936e+00
2.683597999999999928e+00
3.579657000000000089e+00
-2.728050000000000086e+00
2.612592999999999943e+00
-2.947255000000000180e+00
-2.780030000000000001e+00
-2.608579999999999899e+00
-2.491582999999999881e+00
-2.875096000000000096e+00
-2.602802000000000060e+00
-2.270678999999999892e+00
3.233309000000000211e+00
2.567736000000000018e+00
2.920640999999999821e+00
2.385110000000000063e+00
-2.813750000000000195e+00
2.905240000000000045e+00
-2.716378999999999877e+00
-2.248994000000000160e+00
-2.560122999999999927e+00
3.689883000000000024e+00
-2.829445999999999906e+00
-2.679971000000000103e+00
2.978892000000000095e+00
2.602863999999999844e+00
-2.692327000000000137e+00
-2.254316000000000209e+00
2.686942999999999859e+00
-2.404920999999999864e+00
2.474920000000000009e+00
-3.497065000000000090e+00
2.645856999999999903e+00
3.310919999999999863e+00
2.369139000000000106e+00
2.771754000000000051e+00
-3.387280000000000069e+00
2.634692999999999952e+00
2.636737000000000108e+00
-2.461683999999999983e+00
3.487820999999999838e+00
-3.193290000000000184e+00
-2.566670999999999925e+00
2.536900999999999851e+00
-2.581490000000000062e+00
2.466270999999999880e+00
-2.515074999999999950e+00
3.141671000000000102e+00
-2.518711000000000144e+00
2.487893000000000132e+00
-3.872967000000000048e+00
3.107721999999999873e+00
3.313604999999999912e+00
2.591507000000000005e+00
-2.936309000000000058e+00
3.052783999999999942e+00
2.815503000000000089e+00
-2.852876000000000190e+00
2.612713999999999981e+00
2.713224999999999998e+00
3.923184000000000005e+00
2.630983000000000072e+00
2.888323000000000196e+00
2.513406999999999947e+00
-3.025145000000000195e+00
-2.388466999999999896e+00
3.124019000000000101e+00
-2.980366000000000071e+00
-2.796265000000000001e+00
-3.707419999999999938e+00
3.203138000000000041e+00
3.025364999999999860e+00
3.240069000000000088e+00
2.865542000000000034e+00
-3.254554999999999865e+00
3.056540000000000035e+00
2.585474000000000050e+00
-2.459658999999999818e+00
2.809223999999999943e+00
-3.668985000000000163e+00
-2.906441000000000052e+00
2.771142999999999912e+00
-3.251768000000000214e+00
3.040229000000000070e+00
-2.645097999999999949e+00
3.135667999999999900e+00
-3.118208000000000091e+00
2.477400999999999964e+00
-3.495096000000000203e+00
-3.076690000000000147e+00
2.777096999999999927e+00
-2.859780000000000211e+00
3.062971000000000110e+00
-2.745500999999999969e+00
2.678444999999999965e+00
2.789706999999999937e+00
2.789878999999999998e+00
2.916180000000000216e+00
-4.154224000000000139e+00
-2.748785999999999952e+00
2.894642000000000159e+00
2.804110000000000102e+00
3.748400999999999872e+00
-2.702272999999999925e+00
2.705524000000000040e+00
2.538872000000000018e+00
-2.657875000000000210e+00
2.846210999999999824e+00
-2.727339999999999876e+00
2.803942999999999852e+00
2.527047000000000043e+00
2.254097999999999935e+00
3.064814999999999845e+00
-3.024014999999999898e+00
3.035760999999999932e+00
2.946588000000000207e+00
2.979064999999999852e+00
-3.225547999999999860e+00
-2.550953999999999944e+00
3.063534000000000201e+00
2.293823000000000167e+00
3.820368000000000208e+00
-2.902630999999999961e+00
2.205430999999999919e+00
2.779455000000000009e+00
2.850426000000000126e+00
2.964939000000000213e+00
-2.566837000000000035e+00
3.148966000000000154e+00
2.544938000000000144e+00
-2.883216000000000001e+00
-2.734306999999999821e+00
2.570949000000000151e+00
2.414855000000000196e+00
-2.826459999999999972e+00
3.054774999999999796e+00
-3.414501000000000008e+00
-2.931348999999999982e+00
2.962666000000000022e+00
2.910559999999999814e+00
2.754042000000000101e+00
2.398741999999999930e+00
2.485624000000000056e+00
2.182484999999999786e+00
2.605141999999999847e+00
-3.002609000000000083e+00
2.939829000000000025e+00
2.933886000000000216e+00
2.529361999999999888e+00
-2.441676999999999875e+00
-2.782589999999999897e+00
2.545424000000000131e+00
3.006817999999999991e+00
2.616131999999999902e+00
2.729694999999999983e+00
2.837565000000000115e+00
-2.629795999999999800e+00
3.069433000000000078e+00
2.394204999999999917e+00
-2.444646999999999792e+00
2.185731999999999786e+00
-2.341774000000000022e+00
2.464863999999999944e+00
2.865181000000000200e+00
2.846646999999999927e+00
3.180734999999999868e+00
2.653739999999999988e+00
3.235628000000000171e+00
-3.089430000000000121e+00
2.580003000000000046e+00
2.432726000000000166e+00
2.901775999999999911e+00
2.787500999999999785e+00
2.374241000000000046e+00
3.148467000000000127e+00
3.018669000000000047e+00
-3.633650999999999964e+00
2.842598000000000180e+00
-2.783745999999999832e+00
3.366595999999999922e+00
2.714056999999999942e+00
2.833464000000000205e+00
3.088865999999999890e+00
2.899237999999999982e+00
3.185411000000000215e+00
3.150275999999999854e+00
3.184102000000000210e+00
-2.690265999999999824e+00
3.141856000000000204e+00
2.312015999999999849e+00
2.799787999999999943e+00
2.803560000000000052e+00
-2.481437000000000115e+00
-2.866929999999999978e+00
-2.746611000000000136e+00
3.274586999999999914e+00
2.360027000000000097e+00
-2.290723999999999982e+00
2.785569999999999879e+00
2.474925999999999959e+00
-2.883278999999999925e+00
-2.829762000000000111e+00
-3.378397999999999790e+00
-2.721673000000000009e+00
2.553993000000000180e+00
-2.928830000000000044e+00
2.577020999999999784e+00
-2.896265999999999785e+00
-2.727476999999999929e+00
3.426566999999999918e+00
-2.950524000000000147e+00
-2.661115000000000119e+00
-3.249239999999999906e+00
-2.704651000000000138e+00
-2.577316000000000162e+00
2.124624999999999986e+00
-2.583566999999999947e+00
-2.620439999999999880e+00
-2.613977999999999913e+00
2.619350999999999985e+00
2.841347999999999985e+00
-3.511451000000000100e+00
-2.400025999999999993e+00
-2.673020999999999869e+00
-3.148674999999999891e+00
2.681153999999999815e+00
-2.416852000000000000e+00
-3.123010999999999981e+00
2.480091999999999963e+00
-2.400401000000000007e+00
-2.556599999999999984e+00
-3.259301999999999921e+00
2.451623999999999803e+00
-2.637607000000000035e+00
-3.275757000000000030e+00
2.566813999999999929e+00
-2.702218999999999927e+00
2.893295999999999868e+00
2.563855999999999913e+00
3.324246000000000034e+00
-3.221817999999999849e+00
-2.604264999999999830e+00
-2.584384000000000015e+00
-2.744867000000000168e+00
2.599905999999999828e+00
-2.462213999999999903e+00
-3.082234999999999836e+00
-2.982692999999999817e+00
-2.530653000000000041e+00
2.694747000000000003e+00
-3.233333000000000013e+00
-2.534619000000000177e+00
2.689856999999999942e+00
2.498609000000000080e+00
-2.793522999999999978e+00
-2.667368999999999879e+00
-2.961856000000000044e+00
2.540423000000000098e+00
-2.725565000000000015e+00
2.945052000000000003e+00
-3.149849999999999817e+00
-2.478409000000000084e+00
2.733461000000000141e+00
-2.923362000000000016e+00
-2.545491999999999866e+00
-2.516284999999999883e+00
-3.552395000000000191e+00
-2.900694999999999801e+00
-2.889991999999999894e+00
-2.880974999999999842e+00
2.679783000000000026e+00
2.721964999999999968e+00
-2.601752999999999982e+00
-2.708911000000000069e+00
-3.114357000000000042e+00
-2.852545000000000108e+00
2.618256999999999834e+00
3.013729000000000102e+00
-3.261392999999999986e+00
-3.027696000000000165e+00
2.715345000000000120e+00
-3.279002999999999890e+00
-2.559280999999999917e+00
-2.726266999999999996e+00
-3.143444999999999823e+00
-2.814165000000000028e+00
-2.596756000000000064e+00
-2.202510999999999886e+00
-2.846731000000000122e+00
2.404059999999999864e+00
-2.838118999999999836e+00
-2.422862999999999989e+00
-2.731281000000000070e+00
-2.842842999999999787e+00
-2.628899000000000097e+00
-2.717626999999999793e+00
3.165932999999999886e+00
-3.326560000000000183e+00
-2.980290000000000106e+00
-2.300527999999999906e+00
-3.062713000000000019e+00
2.760828000000000060e+00
2.901457999999999871e+00
-2.946781000000000095e+00
-2.412187999999999999e+00
2.530461999999999989e+00
-2.656514000000000042e+00
-2.841248000000000218e+00
-2.846312000000000175e+00
2.262300000000000200e+00
2.693559000000000037e+00
-2.885235000000000216e+00
-2.857613000000000181e+00
-3.315144999999999786e+00
-2.363834999999999908e+00
-3.045655000000000001e+00
2.986143999999999910e+00
-3.692467999999999861e+00
-3.221223000000000170e+00
-2.887386999999999926e+00
2.753953999999999791e+00
-2.732597999999999860e+00
-3.124280999999999864e+00
-3.496710000000000207e+00
-2.358445000000000125e+00
-2.758916999999999842e+00
-2.707631000000000121e+00
-2.602599999999999802e+00
2.964910000000000156e+00
2.659825999999999802e+00
-3.239564000000000110e+00
-3.057262000000000146e+00
-3.069317999999999991e+00
2.271996999999999822e+00
2.666955999999999882e+00
2.728480999999999934e+00
-3.584309000000000189e+00
2.733039999999999914e+00
3.014009999999999856e+00
2.435391999999999779e+00
3.269625000000000004e+00
-3.026149000000000200e+00
-2.844301999999999886e+00
-2.457298999999999900e+00
2.570434000000000108e+00
-2.639085000000000125e+00
2.565701999999999927e+00
3.062310999999999783e+00
-2.674484999999999779e+00
-2.607437000000000005e+00
-2.558530000000000193e+00
-2.930216000000000154e+00
-2.643149000000000193e+00
2.370986999999999956e+00
-2.927455000000000140e+00
-2.948033999999999821e+00
2.232038000000000189e+00
2.602081000000000088e+00
2.646663000000000210e+00
-2.521761000000000141e+00
-3.089701999999999948e+00
-2.537024999999999864e+00
-2.456933999999999951e+00
2.684504000000000001e+00
2.967883000000000049e+00
-2.486737000000000197e+00
2.780396000000000090e+00
2.893831000000000042e+00
-3.080636000000000152e+00
2.877403000000000155e+00
-2.757102999999999859e+00
2.595511000000000124e+00
2.721805999999999948e+00
2.686131000000000046e+00
-3.564621999999999957e+00
-2.444983000000000128e+00
2.615832000000000157e+00
2.331148000000000220e+00
3.073916999999999788e+00
-2.868119999999999781e+00
-2.825270000000000170e+00
2.245084999999999997e+00
2.615629000000000204e+00
3.051168999999999798e+00
-2.627575000000000216e+00
2.746771999999999991e+00
3.277153999999999900e+00
-3.000141000000000169e+00
2.434162000000000159e+00
2.353473999999999844e+00
2.819831000000000198e+00
-2.523146999999999807e+00
2.579486999999999863e+00
-3.846020999999999912e+00
-2.273871999999999893e+00
2.868705999999999978e+00
2.462426999999999921e+00
-3.193369000000000124e+00
-2.865612000000000048e+00
-2.580131000000000174e+00
-3.353882000000000030e+00
-3.057431999999999928e+00
-3.012944000000000067e+00
2.670045000000000002e+00
2.249185000000000212e+00
3.029793999999999876e+00
-2.637573000000000167e+00
2.844387999999999916e+00
-2.333950000000000191e+00
3.109789999999999832e+00
-2.525570000000000093e+00
-2.601722999999999786e+00
3.807570999999999817e+00
2.486889000000000127e+00
2.920573999999999781e+00
2.927830000000000155e+00
-3.211019999999999985e+00
2.793204999999999938e+00
2.711329000000000100e+00
2.704454999999999831e+00
-2.343522999999999801e+00
3.132169999999999899e+00
3.209211999999999954e+00
-2.298604000000000092e+00
2.735233000000000025e+00
2.443259999999999987e+00
2.813684999999999992e+00
-2.623317000000000121e+00
2.745471999999999912e+00
-2.803837000000000135e+00
2.736286999999999914e+00
-3.520307999999999993e+00
-2.919293000000000138e+00
3.558866000000000085e+00
-2.404085999999999945e+00
3.916786999999999797e+00
3.027102999999999877e+00
2.597392000000000145e+00
2.239354000000000067e+00
2.462308000000000163e+00
3.270796999999999954e+00
-3.046081000000000039e+00
-2.800520000000000120e+00
2.611422000000000132e+00
2.756679000000000102e+00
2.586008999999999780e+00
2.211707000000000090e+00
3.247924999999999951e+00
2.443261999999999823e+00
2.388015000000000221e+00
-3.398082000000000047e+00
3.154507999999999868e+00
2.969440000000000079e+00
2.512073000000000000e+00
3.214850999999999903e+00
-3.578498000000000179e+00
-2.774109999999999854e+00
2.421661999999999981e+00
-3.171962999999999866e+00
3.192162999999999862e+00
3.455477999999999827e+00
-3.170876999999999946e+00
3.032319999999999904e+00
2.444062999999999874e+00
3.095819999999999794e+00
-2.519686000000000092e+00
-2.492620000000000058e+00
2.927782999999999802e+00
2.653077999999999825e+00
3.415973000000000148e+00
2.947805999999999926e+00
-2.673881000000000174e+00
2.592537999999999787e+00
3.059966999999999882e+00
-2.992580999999999936e+00
-2.484900999999999804e+00
2.629617999999999789e+00
2.762544999999999806e+00
2.770103000000000204e+00
-3.830366999999999855e+00
-3.283415999999999890e+00
-2.808606000000000158e+00
2.286899000000000015e+00
3.484605999999999870e+00
-2.508208000000000215e+00
-2.620524000000000076e+00
-2.784793000000000074e+00
2.423329999999999984e+00
-3.149471000000000132e+00
2.690875999999999824e+00
-2.785095000000000098e+00
-2.870947000000000138e+00
-2.569357999999999809e+00
-2.903122000000000202e+00
2.609493000000000062e+00
2.438499000000000194e+00
3.064067000000000096e+00
2.955197000000000074e+00
-3.785547000000000217e+00
-2.687606999999999857e+00
2.368221000000000132e+00
2.844033000000000033e+00
2.820374000000000159e+00
-2.486784000000000106e+00
-2.613677000000000028e+00
-3.014041000000000192e+00
2.421281000000000017e+00
-2.774757999999999836e+00
2.953894000000000020e+00
2.742465000000000153e+00
2.725394000000000094e+00
-3.127749999999999808e+00
3.138793000000000166e+00
2.355309000000000097e+00
-2.695809999999999818e+00
3.116035000000000110e+00
2.597485999999999962e+00
-3.074006999999999934e+00
2.947646999999999906e+00
3.283259000000000150e+00
-2.475346000000000046e+00
3.258429000000000020e+00
2.672679000000000027e+00
2.493818999999999786e+00
-2.964423000000000030e+00
2.446368999999999794e+00
2.726602000000000192e+00
2.636673000000000044e+00
2.860307999999999851e+00
2.986450000000000049e+00
-2.631064999999999987e+00
3.086249000000000020e+00
2.695942000000000061e+00
2.337537999999999894e+00
3.036280999999999786e+00
2.823252999999999791e+00
3.385081000000000007e+00
-2.608152000000000026e+00
3.154081000000000135e+00
-3.219939000000000107e+00
-2.729267000000000110e+00
2.718059999999999921e+00
2.636750000000000149e+00
-2.563892000000000060e+00
2.522940999999999878e+00
2.842462999999999962e+00
-2.525443000000000104e+00
3.418733000000000022e+00
2.534316000000000013e+00
2.473916000000000004e+00
-2.693912999999999780e+00
2.774766000000000066e+00
-2.566615999999999786e+00
-2.890714000000000006e+00
2.867037999999999975e+00
-2.832845999999999975e+00
3.128684999999999938e+00
-3.101154000000000188e+00
2.689988000000000046e+00
3.237830999999999904e+00
-2.396697000000000077e+00
3.248330999999999857e+00
2.877956000000000181e+00
2.607542000000000026e+00
-2.782585000000000086e+00
-2.643098999999999865e+00
2.650224999999999831e+00
2.814553999999999778e+00
2.213677000000000117e+00
2.608821999999999974e+00
-2.802446000000000215e+00
3.079690999999999956e+00
2.987315999999999860e+00
2.593906000000000045e+00
-2.906197000000000141e+00
-2.857492000000000143e+00
-3.249587000000000003e+00
2.692717000000000027e+00
3.269264000000000170e+00
-2.653852000000000100e+00
2.874204999999999899e+00
2.791684000000000054e+00
3.116547999999999874e+00
-2.702802999999999845e+00
2.443947000000000092e+00
2.591082000000000107e+00
2.871490000000000098e+00
2.606597999999999971e+00
-2.662491999999999859e+00
2.531305000000000138e+00
2.599857000000000085e+00
2.695262000000000047e+00
2.582491999999999788e+00
-3.211921999999999944e+00
2.328920000000000101e+00
-3.381453000000000042e+00
2.564923999999999982e+00
2.608570999999999973e+00
-2.435024999999999995e+00
-2.596022000000000052e+00
-2.425234000000000112e+00
2.766995000000000093e+00
3.205909999999999815e+00
-2.834433000000000202e+00
-2.508313999999999933e+00
-2.938191000000000219e+00
3.743846000000000007e+00
2.438550000000000217e+00
2.570272999999999808e+00
2.824498000000000175e+00
2.775593999999999895e+00
-2.570094999999999796e+00
-3.272813999999999890e+00
-2.576265999999999945e+00
-2.722434999999999938e+00
2.499931000000000125e+00
-2.545796000000000170e+00
-2.798179000000000194e+00
-2.850436999999999887e+00
-2.561167999999999889e+00
3.038569999999999993e+00
-3.384281999999999790e+00
-3.014193000000000122e+00
-2.312847999999999793e+00
3.166672999999999849e+00
-2.507290999999999936e+00
3.022838000000000136e+00
-2.284146999999999927e+00
-2.699727999999999906e+00
-2.648822000000000010e+00
2.492405000000000204e+00
-2.912258000000000013e+00
2.111527000000000154e+00
-2.961189000000000071e+00
2.846890999999999838e+00
2.228997000000000117e+00
2.574829999999999952e+00
-2.572049999999999947e+00
-2.572670000000000012e+00
3.092918000000000056e+00
-3.279959999999999987e+00
-2.656906999999999908e+00
2.507029999999999870e+00
3.215594999999999981e+00
3.211955999999999811e+00
2.772641999999999829e+00
-2.330880000000000063e+00
2.586984000000000172e+00
-2.550959999999999894e+00
-2.410531000000000201e+00
-3.335576999999999792e+00
2.411516999999999911e+00
-3.278048000000000073e+00
-2.661607000000000056e+00
-2.573704000000000214e+00
-3.013364000000000154e+00
-2.768024000000000040e+00
-2.512760999999999800e+00
-3.193149000000000015e+00
3.404513999999999818e+00
-3.453711000000000197e+00
-3.270049000000000206e+00
-3.152419000000000082e+00
-2.801318000000000197e+00
-2.538551000000000002e+00
-2.681578000000000017e+00
-3.545164000000000204e+00
-2.909311000000000202e+00
-2.504890000000000061e+00
-3.256371999999999822e+00
2.604090999999999934e+00
3.114536000000000193e+00
2.957997000000000209e+00
-2.642246000000000095e+00
-3.144500999999999991e+00
-2.810926999999999953e+00
2.363662999999999847e+00
2.947122999999999937e+00
3.286032000000000064e+00
-3.560839000000000087e+00
-2.497583000000000109e+00
2.894038999999999806e+00
-2.953485000000000138e+00
-2.975607000000000113e+00
-2.654316999999999815e+00
-3.221766000000000130e+00
-2.558765999999999874e+00
-2.235088999999999881e+00
2.769505000000000106e+00
2.634587999999999930e+00
2.991859999999999964e+00
3.023578000000000099e+00
-2.319402000000000186e+00
-3.166408000000000111e+00
2.324167000000000094e+00
-2.565179999999999794e+00
3.595041000000000153e+00
-3.008467000000000002e+00
-2.551013999999999893e+00
-2.542151000000000050e+00
-2.904872999999999816e+00
-3.041138000000000119e+00
-2.676112999999999964e+00
-2.835958000000000201e+00
-2.342617000000000171e+00
-2.280124999999999957e+00
2.282995000000000108e+00
-2.762728000000000073e+00
-2.672966999999999871e+00
2.116652000000000200e+00
2.591521999999999881e+00
-2.807640999999999831e+00
-2.673516999999999921e+00
-3.260616999999999877e+00
2.609643999999999853e+00
2.820676000000000183e+00
2.644035000000000135e+00
-3.486922999999999995e+00
-2.603270999999999891e+00
-2.553269999999999929e+00
2.956186999999999898e+00
-2.654673999999999978e+00
-2.651619000000000170e+00
-2.676353999999999900e+00
-2.248543000000000180e+00
-2.641002999999999989e+00
-2.715491999999999795e+00
-2.926919999999999966e+00
2.968212999999999990e+00
2.376145999999999869e+00
-2.434886999999999802e+00
-2.750017000000000156e+00
-2.845812000000000008e+00
-2.246309999999999807e+00
2.685264000000000095e+00
2.986695999999999795e+00
-3.860310999999999826e+00
2.704609000000000041e+00
-3.079123000000000054e+00
2.751897000000000038e+00
2.889429999999999943e+00
-3.006615000000000038e+00
-2.878861999999999810e+00
-3.037078000000000166e+00
-2.438163999999999998e+00
-2.837784999999999780e+00
2.468701999999999952e+00
2.315083000000000002e+00
3.293324999999999836e+00
-2.756505999999999901e+00
2.786761999999999961e+00
-2.580792000000000197e+00
-3.410552000000000028e+00
2.963010999999999839e+00
-2.618330999999999964e+00
-3.483772000000000091e+00
2.728477999999999959e+00
2.596546000000000021e+00
3.076255999999999879e+00
-2.679313000000000056e+00
-2.691282999999999870e+00
2.423280000000000101e+00
-2.826646000000000214e+00
2.536064000000000096e+00
-2.735025999999999957e+00
-2.624397999999999787e+00
2.821486999999999856e+00
3.112985999999999809e+00
-3.289788000000000157e+00
-2.539730000000000043e+00
-2.503312999999999899e+00
2.620643999999999973e+00
-3.180064999999999920e+00
2.887001000000000150e+00
-3.880128000000000021e+00
2.525568999999999953e+00
3.141779999999999795e+00
-2.715923000000000087e+00
-3.029262000000000121e+00
-2.948792000000000080e+00
2.552658999999999789e+00
-2.595040000000000013e+00
2.789517000000000024e+00
3.241741000000000206e+00
-2.662802999999999809e+00
2.915772000000000030e+00
-2.501803000000000221e+00
-3.257746000000000031e+00
-2.729073000000000082e+00
-2.599242999999999970e+00
-2.205246999999999957e+00
-2.389461999999999975e+00
2.516716000000000175e+00
-3.622374999999999901e+00
2.569176000000000126e+00
-2.677181000000000033e+00
2.501729000000000092e+00
-3.309161000000000019e+00
-3.112772000000000094e+00
2.083368999999999804e+00
2.606389000000000067e+00
-2.656752000000000002e+00
3.464316999999999869e+00
-2.719686999999999966e+00
2.666939000000000171e+00
-3.069590999999999958e+00
-2.974253000000000036e+00
-2.764454000000000189e+00
-2.658090000000000064e+00
-2.607669000000000015e+00
2.357968000000000064e+00
-2.573250999999999955e+00
-3.169103999999999921e+00
2.767872000000000110e+00
2.586046000000000067e+00
2.787888999999999839e+00
-3.247433000000000014e+00
2.897539999999999782e+00
2.493752000000000191e+00
-2.429101000000000177e+00
2.532637999999999945e+00
2.667425999999999853e+00
-2.965923000000000087e+00
2.810474999999999834e+00
-2.877911000000000108e+00
-2.339580000000000215e+00
-3.110656000000000088e+00
-2.694519000000000108e+00
2.692299000000000220e+00
-2.345137999999999945e+00
-2.741636999999999880e+00
-3.509708999999999968e+00
2.667749999999999844e+00
2.599988000000000188e+00
-2.617903999999999787e+00
-3.244288000000000061e+00
2.812279000000000195e+00
-2.395845000000000002e+00
2.593944000000000027e+00
-3.099966999999999917e+00
2.876631999999999856e+00
-3.368813999999999975e+00
-3.159888000000000030e+00
-2.579018000000000033e+00
2.449143999999999988e+00
-3.071807000000000176e+00
2.521075999999999873e+00
-2.667228999999999850e+00
-2.469126999999999850e+00
-2.920850999999999864e+00
-3.404942999999999831e+00
3.161286000000000040e+00
2.897175999999999974e+00
3.070967000000000002e+00
3.284196000000000115e+00
2.786108000000000029e+00
2.676737999999999840e+00
-2.725096999999999881e+00
-2.744234000000000062e+00
2.783466999999999913e+00
3.125707999999999931e+00
2.853126000000000051e+00
2.809080999999999939e+00
2.451900999999999886e+00
3.158850999999999853e+00
-2.539568000000000048e+00
2.553078000000000181e+00
-2.693445999999999785e+00
-2.674300999999999817e+00
2.922339000000000020e+00
3.287268000000000079e+00
2.715443000000000051e+00
2.603946999999999790e+00
3.663872000000000018e+00
-2.732355000000000089e+00
2.744238000000000177e+00
2.484579000000000093e+00
2.831399999999999917e+00
3.032321000000000044e+00
3.408765999999999963e+00
2.819628999999999941e+00
2.828555999999999848e+00
2.546553999999999984e+00
3.407315000000000094e+00
2.847510000000000208e+00
2.595502999999999894e+00
-3.109631999999999952e+00
2.388021999999999867e+00
-3.104674999999999851e+00
-2.505211000000000077e+00
3.189960999999999824e+00
-2.651956999999999898e+00
3.138533999999999935e+00
3.362922999999999885e+00
2.669007999999999825e+00
3.332059999999999800e+00
3.254410000000000025e+00
3.186519000000000101e+00
-3.579124000000000194e+00
-2.481717999999999869e+00
2.758283000000000040e+00
2.678878999999999788e+00
3.281662999999999997e+00
-2.668419999999999792e+00
3.631585999999999981e+00
2.405886000000000191e+00
2.381461999999999968e+00
2.584419000000000022e+00
2.913527000000000200e+00
2.687809999999999810e+00
2.908380999999999883e+00
2.228032999999999930e+00
2.923216000000000037e+00
-2.399989999999999846e+00
2.421466999999999814e+00
3.124258000000000202e+00
3.032592999999999872e+00
-3.184733000000000036e+00
-3.551337000000000188e+00
2.967995999999999857e+00
-2.031730000000000036e+00
2.929189000000000043e+00
-3.034518999999999966e+00
2.806557000000000190e+00
2.781677999999999873e+00
2.655800999999999856e+00
3.117739999999999956e+00
2.848184999999999967e+00
-2.899048000000000069e+00
3.327066999999999997e+00
2.581580000000000208e+00
-3.120385000000000186e+00
2.862026000000000181e+00
2.866438000000000041e+00
2.746602000000000210e+00
2.514526000000000039e+00
-3.172061999999999937e+00
-2.831532000000000160e+00
3.063492999999999800e+00
2.431340000000000057e+00
-2.947064000000000128e+00
2.829222000000000126e+00
2.966902999999999846e+00
2.307767999999999819e+00
2.543623000000000189e+00
-3.137560999999999822e+00
3.019591999999999832e+00
2.857384999999999842e+00
3.169601999999999808e+00
2.301420999999999939e+00
2.637764000000000220e+00
-3.015473000000000070e+00
3.004989999999999828e+00
-2.932695999999999970e+00
2.640309999999999935e+00
-3.373616000000000170e+00
2.534269999999999801e+00
2.964125999999999816e+00
3.034552999999999834e+00
-2.792441999999999869e+00
-2.496255999999999808e+00
-2.994453000000000031e+00
2.283541000000000043e+00
2.500218999999999969e+00
-3.109468999999999816e+00
2.988068999999999864e+00
3.025741000000000014e+00
3.228267999999999915e+00
2.706898999999999944e+00
2.881714999999999804e+00
2.318153000000000130e+00
2.869836999999999971e+00
3.066485000000000127e+00
-2.549976000000000020e+00
2.948446000000000122e+00
2.480078999999999922e+00
3.491038000000000086e+00
2.841082999999999803e+00
2.720149999999999846e+00
-2.470083999999999946e+00
-2.533510999999999846e+00
-2.743294999999999817e+00
2.987724000000000046e+00
-2.876304000000000194e+00
-2.698879999999999946e+00
2.806871000000000116e+00
3.224304000000000059e+00
-2.177763999999999811e+00
2.500404000000000071e+00
-2.827026000000000039e+00
2.468620000000000037e+00
2.701394000000000073e+00
2.483743000000000034e+00
-3.511378000000000110e+00
2.679584000000000188e+00
-3.419388000000000094e+00
2.611432999999999893e+00
3.257549000000000028e+00
2.745969999999999800e+00
2.423795999999999840e+00
-2.656724000000000085e+00
2.670103000000000115e+00
-3.259765999999999941e+00
-2.788625999999999827e+00
2.879677000000000042e+00
-2.700333999999999790e+00
2.192423999999999928e+00
2.514771999999999785e+00
-2.869288000000000061e+00
-3.100239000000000189e+00
-2.849158000000000079e+00
2.616406000000000009e+00
-3.470296999999999965e+00
-2.717391999999999808e+00
2.986578000000000177e+00
2.412239000000000022e+00
2.187552999999999859e+00
-2.945027000000000061e+00
-2.717951999999999924e+00
2.909966999999999970e+00
3.220152000000000125e+00
-3.259618000000000126e+00
-2.658977999999999842e+00
2.476716000000000140e+00
-3.088576000000000210e+00
3.037472000000000172e+00
-2.313470999999999833e+00
-2.930255999999999972e+00
2.889172999999999991e+00
-3.054629999999999956e+00
-2.745934000000000097e+00
-3.455516999999999950e+00
-2.828977000000000075e+00
2.976291999999999938e+00
2.710993000000000208e+00
2.496586000000000194e+00
-2.696900999999999993e+00
-3.102466000000000168e+00
-2.572560000000000180e+00
2.879891000000000201e+00
-3.211961000000000066e+00
-3.005478999999999790e+00
2.551016999999999868e+00
3.345559000000000172e+00
2.277982000000000173e+00
2.794602999999999948e+00
-2.761858000000000146e+00
-2.827888000000000179e+00
-2.447207000000000132e+00
-2.159348000000000045e+00
-3.284539000000000097e+00
-2.737124000000000112e+00
-2.816114999999999924e+00
2.708377000000000034e+00
-3.019069000000000003e+00
-3.221213000000000104e+00
-2.654803999999999942e+00
-2.976748999999999867e+00
2.675349000000000199e+00
-3.215205999999999786e+00
-2.706817000000000029e+00
2.549012999999999973e+00
-3.633013000000000048e+00
-2.498765999999999821e+00
-2.658700000000000063e+00
-4.013544999999999696e+00
2.709405999999999981e+00
-3.399032000000000053e+00
-2.029584999999999972e+00
-2.780679999999999819e+00
2.578365999999999936e+00
2.861629999999999896e+00
-2.608779000000000181e+00
-2.636438000000000059e+00
-3.128442000000000167e+00
2.364533000000000218e+00
-3.045062000000000157e+00
-2.973027999999999782e+00
-3.191209000000000184e+00
-3.133363000000000120e+00
2.456068000000000140e+00
-2.897883999999999904e+00
-2.535365000000000091e+00
-2.965910000000000046e+00
-3.002334999999999976e+00
2.337683999999999873e+00
-2.608538999999999941e+00
-2.438495000000000079e+00
-2.645173999999999914e+00
-2.563998000000000221e+00
3.271434999999999871e+00
3.089392999999999834e+00
2.460351999999999872e+00
-2.888374999999999915e+00
-2.697620999999999825e+00
-3.150673999999999975e+00
2.955276000000000014e+00
-3.062044000000000210e+00
-3.119517999999999791e+00
-2.591746999999999801e+00


==> plots/data/f030_aes_100other_fixed_10k/tvals.txt <==
1.913116000000000039e+00
2.923067000000000082e+00
3.086411000000000016e+00
3.070529000000000064e+00
2.893841000000000108e+00
2.832603000000000204e+00
2.715317000000000203e+00
3.298858000000000068e+00
2.422236999999999973e+00
3.063334999999999919e+00
2.608621999999999996e+00
2.399255999999999833e+00
3.146455000000000002e+00
2.876882000000000161e+00
3.121267000000000014e+00
2.764162999999999926e+00
2.984353000000000034e+00
2.548226000000000102e+00
2.180452999999999975e+00
2.270056999999999992e+00
3.163990000000000080e+00
2.702058000000000071e+00
3.203238999999999947e+00
2.148496999999999879e+00
2.622320999999999902e+00
2.499392999999999976e+00
3.610208999999999779e+00
3.192591999999999874e+00
2.758175000000000043e+00
2.606730000000000214e+00
2.293531000000000208e+00
2.325988000000000167e+00
2.367560999999999805e+00
3.419575000000000031e+00
3.000201999999999813e+00
2.409876000000000129e+00
3.274048000000000069e+00
2.403868000000000116e+00
2.260801999999999978e+00
2.927166999999999852e+00
2.469803000000000193e+00
3.015559000000000101e+00
2.475741999999999887e+00
2.540230000000000210e+00
2.864993999999999819e+00
3.913679000000000130e+00
2.761232000000000131e+00
2.347735999999999823e+00
2.835785000000000000e+00
2.702875999999999834e+00
2.465568999999999900e+00
2.529681000000000068e+00
3.256688000000000027e+00
2.799472000000000182e+00
2.349495000000000111e+00
4.112060999999999744e+00
2.552341999999999889e+00
2.149856999999999907e+00
2.733356999999999815e+00
2.494381000000000181e+00
2.578291999999999806e+00
2.410785000000000178e+00
2.842070000000000096e+00
2.464634999999999909e+00
2.616506999999999916e+00
3.496027999999999913e+00
2.471862999999999921e+00
2.659384999999999888e+00
2.794919999999999849e+00
2.527391000000000165e+00
3.005046999999999802e+00
1.876487000000000016e+00
2.625100000000000211e+00
2.222396999999999956e+00
2.746081999999999912e+00
2.557821000000000122e+00
2.247535000000000061e+00
2.703457999999999917e+00
2.384989000000000026e+00
2.599593000000000043e+00
3.060144999999999893e+00
3.528878999999999877e+00
2.755104000000000219e+00
2.270039999999999836e+00
3.357238000000000167e+00
2.193712000000000106e+00
2.456338999999999828e+00
3.194179000000000102e+00
2.760294000000000025e+00
2.503620999999999874e+00
2.257573999999999970e+00
2.769248999999999850e+00
2.664886999999999784e+00
2.335682999999999954e+00
3.088004999999999889e+00
2.602367999999999792e+00
3.423315000000000108e+00
2.569012999999999991e+00
2.655054999999999943e+00
2.450165999999999844e+00
2.556446999999999914e+00
2.402111999999999803e+00
2.614526000000000128e+00
2.519303999999999988e+00
2.561742999999999881e+00
2.414413999999999838e+00
2.809649999999999981e+00
2.981777000000000122e+00
2.659444999999999837e+00
3.460634000000000210e+00
2.725080000000000169e+00
2.317766999999999911e+00
2.975184000000000051e+00
2.767574000000000201e+00
3.058502999999999972e+00
3.682856999999999825e+00
2.925086999999999993e+00
2.902327000000000101e+00
2.557761000000000173e+00
2.566622000000000181e+00
3.099950000000000205e+00
2.736696999999999935e+00
3.080529999999999990e+00
2.637151999999999941e+00
2.497339000000000198e+00
2.684064999999999923e+00
2.965396000000000143e+00
3.159549000000000163e+00
2.937858999999999998e+00
3.373790000000000067e+00
2.937564000000000064e+00
2.439973000000000170e+00
3.003643999999999981e+00
2.797092999999999829e+00
4.003178000000000125e+00
3.022079999999999878e+00
3.389063000000000159e+00
2.953466999999999842e+00
2.921241000000000199e+00
3.214872999999999870e+00
2.645764999999999922e+00
3.385777000000000037e+00
2.709524000000000044e+00
2.858725000000000183e+00
3.129001000000000143e+00
2.729188000000000169e+00
2.971242000000000161e+00
2.401210999999999984e+00
2.604855000000000143e+00
3.034784000000000148e+00
2.756667000000000201e+00
2.692731999999999903e+00
3.099256000000000011e+00
2.670748999999999818e+00
2.588128999999999902e+00
2.806487999999999872e+00
3.346832000000000029e+00
2.084989999999999899e+00
2.947947000000000095e+00
2.702297999999999867e+00
2.754094999999999960e+00
2.801425000000000054e+00
2.517396999999999885e+00
3.243691000000000102e+00
2.371948999999999863e+00
2.421889999999999876e+00
2.227872000000000074e+00
3.150948000000000082e+00
2.445467999999999975e+00
2.484285999999999994e+00
2.451697999999999933e+00
2.430594000000000143e+00
2.407223000000000113e+00
3.091912999999999911e+00
2.745019000000000098e+00
2.368453999999999837e+00
2.233065999999999995e+00
2.803100000000000147e+00
3.233271999999999924e+00
2.520856000000000208e+00
2.771939000000000153e+00
2.301410000000000178e+00
2.421396999999999800e+00
2.715720000000000134e+00
3.192555000000000032e+00
2.221530000000000005e+00
2.797474999999999934e+00
2.956395000000000106e+00
2.757197999999999816e+00
2.487410000000000121e+00
2.443979000000000124e+00
2.838039999999999896e+00
2.939992000000000161e+00
2.618021999999999849e+00
2.701061999999999852e+00
2.388475999999999821e+00
2.909540999999999933e+00
2.910336000000000034e+00
2.314042000000000154e+00
2.483556000000000097e+00
2.240085000000000104e+00
2.436030999999999835e+00
2.376142000000000198e+00
2.444574999999999942e+00
2.338534999999999808e+00
2.240162000000000209e+00
2.528290000000000148e+00
2.763921999999999990e+00
2.814121000000000095e+00
3.046927999999999859e+00
2.577644999999999964e+00
2.779230000000000089e+00
2.118524999999999991e+00
3.132014999999999993e+00
2.232800000000000118e+00
2.552687999999999846e+00
3.148331000000000213e+00
2.960468000000000099e+00
2.602285999999999877e+00
2.341105000000000214e+00
2.421714000000000144e+00
2.630424000000000095e+00
2.557036000000000087e+00
2.733152000000000026e+00
2.537570999999999799e+00
2.610869999999999802e+00
3.275797999999999988e+00
2.809083000000000219e+00
3.186339999999999950e+00
2.858843999999999941e+00
2.660603000000000051e+00
2.413952999999999793e+00
2.848438999999999943e+00
2.263885000000000147e+00
2.357305999999999901e+00
2.213448000000000082e+00
2.691393000000000146e+00
2.081582000000000043e+00
2.114355000000000206e+00
2.802944999999999798e+00
2.193278999999999979e+00
2.306763999999999815e+00
3.329321000000000197e+00
2.907131999999999827e+00
2.272904000000000035e+00
2.346766000000000130e+00
2.811052000000000106e+00
3.038739000000000079e+00
2.980135000000000201e+00
2.818779000000000146e+00
2.375360000000000138e+00
2.385934999999999917e+00
2.547712999999999894e+00
2.407290000000000152e+00
2.914163999999999977e+00
2.703241999999999923e+00
3.166071000000000080e+00
2.176018000000000008e+00
2.376614000000000004e+00
2.967562000000000033e+00
2.513618999999999826e+00
3.085998000000000019e+00
2.326538000000000217e+00
2.710795000000000066e+00
2.566361999999999810e+00
2.417259000000000047e+00
2.880543999999999993e+00
2.955000000000000071e+00
3.250338999999999867e+00
2.089820000000000011e+00
2.339589999999999836e+00
3.316788999999999987e+00
2.975147000000000208e+00
2.708683999999999870e+00
2.686447999999999947e+00
2.904717000000000215e+00
2.284219999999999917e+00
2.573145999999999933e+00
2.579860000000000042e+00
2.729010000000000158e+00
2.615580000000000016e+00
2.263590000000000213e+00
2.837596000000000007e+00
2.499474000000000196e+00
2.651654000000000178e+00
3.333060999999999829e+00
2.980888999999999900e+00
2.807603999999999989e+00
2.316479999999999873e+00
2.595105000000000217e+00
2.883389000000000202e+00
2.996398000000000117e+00
2.626844999999999875e+00
2.863341999999999832e+00
2.645852999999999788e+00
2.574816999999999911e+00
2.633408000000000193e+00
2.691111999999999949e+00
2.384691999999999812e+00
2.553971999999999909e+00
2.429816000000000198e+00
2.654418000000000166e+00
2.768915999999999933e+00
2.205562000000000022e+00
2.782579999999999831e+00
3.171092999999999940e+00
2.745223999999999887e+00
2.324387999999999899e+00
2.558661999999999992e+00
2.910886000000000084e+00
2.620779999999999887e+00
2.754186999999999941e+00
2.953807999999999989e+00
2.549328000000000038e+00
2.334385999999999850e+00
2.972058000000000089e+00
2.678332999999999853e+00
2.814168000000000003e+00
2.740756000000000192e+00
2.435954999999999870e+00
3.036049000000000220e+00
2.803627000000000091e+00
2.908889999999999976e+00
3.571549999999999780e+00
3.130427000000000071e+00
2.601389000000000173e+00
2.173506999999999856e+00
2.724778999999999840e+00
3.386735999999999969e+00
2.504754000000000147e+00
2.472652000000000072e+00
2.361403000000000141e+00
2.966520000000000046e+00
2.477130999999999972e+00
2.605351000000000194e+00
2.678154000000000146e+00
2.708051999999999904e+00
2.784953999999999930e+00
2.095658999999999939e+00
2.094057999999999975e+00
2.449485000000000134e+00
2.172435000000000116e+00
3.112438000000000038e+00
2.947611999999999899e+00
2.681273000000000017e+00
2.663720999999999783e+00
2.573763000000000023e+00
3.114355000000000206e+00
2.145083000000000073e+00
2.287862000000000062e+00
2.574784999999999879e+00
2.968074000000000101e+00
2.216323000000000043e+00
2.928701000000000221e+00
2.926090999999999998e+00
2.363167999999999935e+00
2.855446000000000151e+00
2.921543999999999919e+00
2.103378999999999888e+00
2.453476000000000212e+00
2.479464999999999808e+00
3.030696999999999974e+00
3.385457999999999856e+00
2.279755000000000198e+00
3.001917999999999864e+00
2.866117000000000026e+00
2.316241999999999912e+00
2.155483999999999956e+00
2.671518999999999977e+00
2.420087999999999795e+00
2.527229000000000170e+00
1.892554999999999987e+00
2.645731000000000055e+00
3.046394999999999964e+00
2.638974000000000153e+00
3.479646999999999935e+00
2.242213000000000012e+00
2.459388000000000130e+00
2.528481000000000201e+00
2.323122000000000131e+00
2.811802000000000135e+00
2.998616000000000170e+00
2.096537999999999791e+00
3.408084999999999809e+00
2.398302000000000156e+00
3.253232999999999819e+00
2.577587999999999990e+00
2.818114000000000008e+00
2.328157000000000032e+00
3.116067000000000142e+00
2.269944999999999879e+00
2.813811999999999980e+00
2.834001000000000214e+00
3.278613000000000000e+00
2.812956999999999930e+00
2.761940000000000062e+00
2.119800000000000129e+00
3.308501000000000136e+00
3.482168000000000152e+00
2.432789999999999786e+00
2.583305000000000184e+00
2.517005000000000159e+00
2.944815000000000182e+00
2.516878999999999866e+00
2.860323999999999867e+00
3.120821999999999985e+00
2.631768999999999803e+00
2.421078000000000063e+00
2.925565999999999889e+00
2.384335000000000093e+00
3.123829999999999885e+00
2.508522999999999836e+00
3.322553000000000090e+00
2.804489999999999927e+00
2.794732999999999912e+00
2.163070999999999966e+00
3.559845000000000148e+00
2.305387000000000075e+00
2.597519999999999829e+00
2.273414999999999964e+00
2.702125000000000110e+00
2.485866999999999827e+00
2.510235000000000216e+00
2.722586000000000173e+00
2.715272000000000130e+00
3.269001999999999963e+00
3.035385999999999918e+00
2.773273000000000099e+00
2.728492000000000139e+00
3.227978999999999932e+00
3.292342000000000102e+00
3.032563999999999815e+00
2.563496000000000219e+00
3.012326999999999977e+00
3.043388000000000204e+00
2.444084999999999841e+00
2.336686999999999959e+00
3.291605000000000114e+00
2.507022000000000084e+00
3.214844999999999953e+00
2.746728000000000058e+00
3.059502999999999862e+00
2.930327999999999822e+00
2.994167000000000023e+00
3.022765000000000146e+00
3.203705999999999943e+00
2.620223000000000191e+00
2.445113000000000092e+00
3.119547999999999988e+00
2.785020999999999969e+00
2.715063999999999922e+00
2.391988000000000003e+00
2.720725999999999978e+00
2.320384999999999920e+00
2.778582000000000107e+00
3.552087000000000216e+00
2.456780999999999882e+00
2.413161000000000111e+00
3.421762999999999888e+00
2.752676999999999818e+00
2.562803999999999860e+00
2.816120999999999874e+00
2.794277999999999818e+00
2.692930000000000046e+00
2.412602000000000135e+00
2.852564000000000100e+00
2.749455000000000204e+00
3.167759000000000214e+00
2.359100000000000197e+00
2.985301000000000204e+00
2.703256000000000103e+00
2.740582999999999991e+00
2.362427999999999972e+00
2.662301999999999946e+00
2.207050999999999874e+00
3.441918999999999951e+00
2.227510999999999797e+00
3.201750999999999792e+00
2.230535000000000156e+00
2.639895000000000103e+00
3.562072999999999823e+00
2.964408999999999850e+00
2.757800000000000029e+00
2.780518999999999963e+00
2.758665999999999840e+00
2.758071000000000161e+00
3.074431999999999832e+00
3.546009000000000189e+00
2.486547999999999981e+00
2.666422999999999988e+00
2.006835999999999842e+00
2.788012000000000157e+00
2.361596000000000029e+00
2.426057000000000130e+00
2.794788000000000050e+00
2.016694999999999904e+00
2.490216999999999903e+00
2.462622999999999784e+00
2.545768999999999949e+00
3.386642999999999848e+00
2.604455000000000187e+00
2.768171999999999855e+00
2.270036000000000165e+00
2.665526999999999980e+00
2.847373999999999850e+00
2.840529000000000082e+00
3.407693999999999779e+00
2.308983000000000008e+00
2.933565000000000200e+00
2.337120999999999782e+00
2.172252999999999989e+00
3.208417999999999992e+00
2.512001000000000150e+00
2.564976000000000145e+00
2.191377999999999826e+00
3.308183000000000096e+00
2.989072000000000173e+00
2.593656999999999879e+00
2.328387000000000207e+00
2.737141999999999964e+00
2.853336000000000094e+00
2.323007000000000044e+00
2.992299000000000042e+00
3.496186999999999934e+00
2.649078999999999962e+00
2.727679999999999882e+00
2.774906999999999790e+00
2.693254000000000037e+00
2.098586000000000062e+00
2.426537999999999862e+00
2.584791000000000061e+00
2.564645000000000064e+00
2.186043999999999876e+00
2.280321999999999960e+00
3.330715000000000092e+00
2.763757000000000019e+00
2.363002999999999965e+00
2.570638999999999896e+00
2.293121000000000187e+00
3.033418000000000170e+00
2.912307999999999897e+00
2.562918999999999947e+00
2.792959000000000191e+00
2.836501999999999857e+00
2.450359999999999872e+00
3.076668999999999876e+00
2.252806999999999782e+00
2.734528000000000070e+00
2.256161999999999779e+00
3.418245999999999896e+00
3.163696999999999981e+00
2.380809999999999871e+00
2.309515000000000207e+00
3.172705999999999804e+00
2.853120999999999796e+00
3.150065999999999811e+00
2.748110000000000053e+00
2.653656999999999933e+00
2.418559000000000125e+00
3.122726000000000113e+00
2.025748999999999800e+00
3.024901999999999980e+00
2.834770999999999930e+00
2.592103999999999964e+00
3.237600000000000033e+00
2.319814000000000043e+00
2.723171999999999926e+00
2.565433000000000074e+00
2.614370000000000083e+00
2.647339999999999804e+00
2.461736000000000146e+00
2.197637999999999980e+00
2.744959000000000149e+00
2.845752000000000059e+00
3.003626999999999825e+00
2.267755999999999883e+00
2.293677000000000188e+00
2.462571000000000065e+00
2.998006000000000171e+00
2.955810000000000048e+00
1.984731999999999941e+00
2.627219000000000193e+00
2.811551000000000133e+00
2.439589999999999925e+00
3.124528000000000194e+00
2.385421000000000014e+00
2.166694000000000120e+00
3.263218999999999870e+00
3.256257999999999875e+00
2.124605999999999995e+00
2.108604000000000145e+00
2.141656999999999922e+00
3.243050999999999906e+00
3.025065999999999811e+00
3.021971999999999881e+00
3.231041999999999970e+00
2.812103000000000019e+00
3.135717999999999783e+00
2.936466999999999938e+00
2.903550000000000075e+00
2.717649000000000203e+00
2.106294999999999806e+00
2.424846000000000057e+00
3.079363999999999990e+00
2.908784999999999954e+00
2.701300999999999952e+00
2.763292999999999999e+00
3.049891000000000130e+00
3.022965000000000124e+00
2.141796999999999951e+00
2.349013999999999935e+00
3.086279000000000217e+00
2.348435999999999968e+00
3.586841000000000168e+00
2.514822000000000113e+00
2.877002000000000059e+00
3.032420000000000115e+00
2.440170999999999868e+00
2.884237999999999857e+00
2.828225999999999907e+00
2.926083000000000212e+00
2.870979999999999865e+00
2.536432000000000020e+00
2.813718000000000163e+00
3.030345000000000066e+00
2.204800000000000093e+00
2.540106000000000197e+00
2.927869999999999973e+00
2.485285000000000188e+00
2.576156999999999808e+00
3.113319999999999865e+00
2.212298999999999793e+00
2.691126999999999825e+00
2.607867000000000157e+00
2.609723999999999933e+00
2.903662999999999883e+00
2.639139999999999819e+00
3.077755999999999936e+00
2.413514999999999855e+00
2.525309000000000026e+00
2.649929999999999897e+00
2.414238000000000106e+00
2.705419000000000018e+00
2.747612999999999861e+00
2.776022999999999907e+00
3.705252000000000212e+00
2.808504999999999807e+00
2.360160000000000036e+00
3.103383000000000003e+00
3.202639000000000014e+00
2.364987000000000172e+00
2.580681999999999920e+00
2.433343999999999951e+00
3.102355000000000196e+00
3.154179000000000066e+00
2.848354000000000052e+00
2.932071999999999790e+00
2.588252999999999915e+00
2.802150000000000141e+00
2.922762000000000082e+00
2.664179999999999993e+00
3.251360000000000028e+00
2.791062000000000154e+00
2.630535000000000068e+00
2.499544999999999906e+00
2.772184999999999899e+00
2.576651000000000025e+00
3.480700999999999823e+00
2.548760000000000137e+00
2.678471000000000046e+00
2.197893000000000097e+00
2.198571999999999971e+00
2.573707999999999885e+00
2.817190999999999779e+00
3.147625999999999813e+00
2.546974000000000071e+00
2.525706000000000007e+00
2.968208999999999875e+00
2.302395999999999887e+00
2.447176999999999936e+00
2.505557000000000034e+00
3.043883999999999812e+00
2.837215000000000042e+00
3.080471000000000181e+00
2.987490000000000201e+00
2.746856999999999882e+00
3.543143000000000153e+00
2.545579000000000036e+00
2.558352999999999877e+00
2.413012000000000157e+00
2.537040999999999880e+00
2.255450000000000177e+00
2.490260999999999836e+00
2.810292000000000012e+00
2.568484000000000211e+00
2.462149000000000143e+00
2.788974000000000064e+00
2.420439000000000007e+00
2.206977999999999884e+00
2.257833000000000201e+00
3.021109000000000044e+00
2.415610000000000035e+00
2.426517000000000035e+00
2.778928000000000065e+00
2.734223000000000070e+00
3.554316000000000031e+00
2.750099000000000071e+00
2.771214000000000066e+00
2.886410000000000142e+00
2.913642999999999983e+00
2.198909000000000002e+00
2.730569000000000024e+00
2.308885000000000076e+00
3.189064999999999817e+00
2.331264000000000003e+00
2.846350999999999853e+00
2.780009000000000174e+00
2.187851000000000212e+00
3.426871999999999918e+00
2.626630000000000020e+00
3.874337999999999838e+00
2.966425999999999785e+00
2.308472000000000079e+00
2.626052000000000053e+00
3.473917000000000144e+00
2.538444999999999840e+00
2.715876000000000179e+00
2.509320999999999913e+00
2.574469000000000118e+00
2.874654000000000043e+00
3.172623999999999889e+00
2.726463999999999999e+00
2.570713000000000026e+00
2.902471999999999941e+00
2.976331000000000060e+00
2.339494999999999880e+00
2.964370999999999867e+00
2.582729000000000052e+00
2.986626999999999921e+00
3.086459000000000064e+00
3.761810999999999794e+00
2.657973000000000141e+00
2.513654999999999973e+00
3.136425000000000018e+00
2.849012000000000100e+00
2.398820000000000174e+00
2.758214999999999861e+00
2.726517999999999997e+00
2.841893999999999920e+00
2.404259999999999842e+00
3.351033000000000150e+00
2.598713000000000051e+00
2.179565999999999892e+00
2.424420000000000019e+00
2.910346000000000100e+00
2.530371999999999844e+00
2.865798999999999985e+00
3.311871000000000009e+00
3.095695999999999781e+00
2.858359000000000094e+00
3.593367999999999896e+00
2.680862999999999996e+00
2.973352999999999913e+00
3.085049999999999848e+00
3.340695000000000192e+00
2.583464999999999900e+00
2.416678000000000104e+00
2.526612000000000080e+00
2.777737999999999818e+00
3.102752000000000177e+00
3.320208000000000048e+00
2.117694999999999883e+00
2.327516000000000140e+00
2.882521999999999807e+00
2.843850000000000211e+00
2.755965000000000220e+00
2.909568999999999850e+00
2.581329000000000207e+00
2.514184000000000196e+00
2.841403999999999819e+00
2.538892000000000149e+00
3.278118000000000087e+00
2.752451000000000203e+00
2.921675000000000022e+00
2.911770999999999887e+00
2.355455000000000076e+00
3.110145999999999855e+00
2.816247000000000167e+00
2.485920999999999825e+00
3.398217999999999961e+00
2.238264000000000031e+00
2.828270999999999979e+00
2.800794999999999924e+00
3.530234999999999790e+00
2.521199999999999886e+00
2.649639000000000078e+00
2.825264000000000220e+00
2.425993000000000066e+00
3.124484999999999957e+00
2.250668000000000113e+00
3.215354000000000045e+00
2.779206999999999983e+00
2.786452999999999847e+00
3.359633999999999787e+00
2.722871000000000041e+00
2.496745999999999910e+00
2.653901999999999983e+00
2.371399999999999952e+00
2.279230999999999785e+00
2.116614000000000217e+00
3.148687999999999931e+00
2.897091000000000083e+00
3.559941999999999940e+00
3.190545000000000186e+00
3.031013000000000179e+00
2.916377999999999915e+00
3.332383999999999791e+00
2.554923000000000055e+00
2.631495000000000140e+00
2.775409999999999933e+00
3.442534000000000205e+00
3.024845000000000006e+00
3.547959999999999781e+00
3.559152000000000093e+00
2.737347999999999892e+00
3.628144999999999953e+00
2.639817999999999998e+00
3.538139000000000145e+00
2.244238999999999873e+00
3.144204000000000221e+00
2.761965000000000003e+00
3.180765000000000065e+00
3.162462999999999802e+00
2.904720000000000191e+00
2.680642000000000191e+00
3.225896000000000097e+00
2.730033000000000154e+00
3.951274999999999871e+00
2.837380000000000013e+00
2.668552000000000035e+00
2.692147999999999985e+00
2.710255000000000081e+00
2.676492000000000093e+00
3.428313999999999862e+00
2.694841999999999960e+00
2.766891000000000211e+00
2.673785000000000078e+00
2.328568999999999889e+00
2.910772000000000137e+00
2.733378999999999781e+00
2.989308999999999994e+00
2.834114000000000022e+00
2.516910000000000203e+00
2.840895000000000170e+00
3.066825000000000134e+00
2.995327000000000073e+00
2.470905999999999825e+00
2.453200999999999965e+00
3.728616999999999848e+00
2.924678999999999807e+00
2.429880999999999958e+00
2.901775999999999911e+00
3.386775000000000091e+00
2.559089000000000169e+00
3.255288999999999877e+00
2.166052000000000088e+00
3.492837000000000192e+00
2.950893999999999906e+00
2.677996999999999961e+00
3.164150999999999936e+00
2.237500999999999962e+00
1.955856000000000039e+00
3.400548000000000126e+00
2.698316999999999855e+00
2.213899000000000061e+00
2.797782000000000213e+00
2.579302999999999901e+00
3.867509999999999781e+00
2.555994999999999795e+00
3.083893000000000217e+00
3.361229999999999940e+00
3.009749999999999925e+00
2.771789000000000058e+00
2.767710000000000115e+00
2.717732999999999954e+00
2.403370999999999924e+00
3.195848999999999940e+00
3.788661999999999974e+00
2.753741999999999912e+00
2.571743000000000112e+00
2.898801000000000183e+00
2.376841000000000204e+00
2.248066000000000120e+00
2.768594000000000221e+00
2.645506999999999831e+00
2.258129999999999971e+00
3.045729999999999826e+00
2.631432999999999911e+00
2.839034999999999975e+00
2.859446000000000154e+00
2.805559999999999832e+00
2.474717000000000056e+00
2.897346000000000199e+00
2.289975000000000094e+00
2.408898999999999901e+00
3.369686000000000181e+00
3.933879999999999821e+00
2.518936000000000064e+00
2.292448999999999959e+00
2.629109999999999836e+00
2.343834000000000195e+00
2.750884999999999803e+00
2.390064999999999884e+00
3.058286999999999978e+00
2.324228000000000183e+00
3.146155999999999953e+00
3.158802000000000110e+00
2.558381999999999934e+00
2.597428999999999988e+00
3.077094999999999914e+00
2.840380000000000127e+00
2.390732999999999997e+00
2.499127000000000098e+00
3.016932999999999865e+00
2.964217999999999797e+00
3.889114999999999878e+00
3.368039000000000005e+00
3.011263000000000023e+00
2.588855000000000128e+00
2.599156999999999940e+00
2.788209000000000160e+00
2.149662000000000184e+00
2.946337999999999901e+00
2.516582000000000097e+00
2.826735000000000220e+00
3.765639000000000181e+00
2.278140000000000054e+00
2.901390999999999831e+00
2.295814000000000021e+00
2.373028999999999833e+00
2.908422999999999981e+00
3.007747000000000170e+00
2.829009000000000107e+00
3.072616000000000014e+00
3.937711999999999879e+00
2.628693000000000168e+00
2.264355999999999813e+00
2.771002000000000187e+00
3.236854999999999816e+00
2.819545999999999886e+00
2.614393999999999885e+00
2.490893999999999942e+00
2.242243999999999904e+00
3.145917999999999992e+00
3.213042999999999871e+00
3.145421999999999940e+00
2.782910000000000217e+00
2.482704000000000022e+00
2.905422999999999867e+00
2.957498000000000182e+00
2.284870999999999874e+00
2.586323999999999845e+00
2.985082999999999931e+00
3.104321000000000108e+00
3.480205999999999911e+00
3.318761999999999990e+00
2.012858000000000036e+00
2.759611000000000036e+00
2.810172000000000114e+00
2.617429000000000006e+00
2.938015000000000043e+00
1.954271000000000091e+00
2.739066999999999918e+00
3.352726999999999791e+00
3.307809000000000221e+00
3.025672000000000139e+00
2.270089000000000024e+00
3.645296999999999787e+00
4.006306000000000367e+00
2.468542999999999932e+00
2.922006000000000103e+00
2.757588999999999846e+00
3.013885999999999843e+00
3.515620000000000189e+00
3.268959999999999866e+00
2.785347999999999935e+00
2.579514000000000085e+00
3.331265000000000143e+00
2.896101999999999954e+00
2.542254999999999932e+00
2.035965000000000025e+00
2.167483999999999966e+00
3.406889000000000056e+00
3.116241000000000039e+00
2.271011999999999809e+00
2.526860999999999802e+00
3.234249000000000152e+00
3.032049999999999912e+00
3.470114000000000143e+00
2.417710000000000026e+00
3.010921000000000181e+00
2.933187999999999906e+00
2.733931999999999807e+00
2.610952999999999857e+00
2.613916000000000128e+00
2.608944999999999848e+00
2.900167000000000161e+00
2.735768999999999895e+00
2.675216999999999956e+00
2.166396999999999906e+00
2.642160000000000064e+00
3.274195000000000189e+00
3.254837000000000202e+00
2.448545000000000194e+00
2.716965000000000074e+00
3.411068000000000211e+00
3.531706999999999930e+00
3.113259000000000221e+00
2.429069999999999840e+00
2.950581999999999816e+00
2.546124999999999972e+00
3.052261000000000113e+00
2.927303000000000210e+00
2.107870000000000132e+00
3.208056000000000019e+00
3.303976000000000024e+00
2.793982999999999883e+00
3.194395999999999791e+00
2.289169999999999927e+00
2.779964999999999797e+00
3.593812999999999924e+00
2.691971999999999809e+00
2.844406999999999908e+00
3.071972000000000147e+00
2.888958000000000137e+00
3.044903000000000137e+00
2.631578999999999890e+00
2.883388000000000062e+00
2.911602999999999941e+00
2.887684000000000140e+00
2.939916000000000196e+00
2.276470999999999911e+00
2.368685000000000151e+00
2.710695999999999994e+00
2.816000999999999976e+00
2.765897999999999968e+00
3.370791999999999788e+00
2.415181000000000022e+00
2.919392000000000209e+00
3.350881999999999916e+00
2.718215999999999966e+00
3.355379000000000111e+00
2.465386000000000077e+00
3.251895000000000202e+00
2.934178999999999871e+00
2.870292000000000066e+00
3.145141999999999882e+00
2.740453000000000028e+00
3.092915000000000081e+00
2.526009000000000171e+00
2.403639000000000081e+00
2.716317999999999788e+00
2.354486000000000079e+00
3.084172000000000136e+00
2.713436000000000181e+00
2.670621000000000134e+00
2.516992000000000118e+00
3.172874000000000194e+00
3.301680999999999866e+00
2.306111000000000022e+00
2.539861000000000146e+00
2.390982999999999858e+00
3.024783000000000222e+00
3.070793000000000106e+00
2.500567999999999902e+00
2.765986999999999973e+00
2.625637999999999916e+00
2.663905000000000189e+00
2.645977999999999941e+00
2.401768999999999821e+00
2.562769999999999992e+00
2.491286999999999807e+00
3.510390000000000121e+00
2.629205999999999932e+00
3.004783999999999899e+00
2.330268999999999924e+00
3.314448000000000061e+00
2.800041999999999920e+00
2.411741000000000135e+00
3.334067999999999810e+00
2.910578999999999805e+00
2.876247999999999916e+00
2.862783999999999995e+00
2.814821999999999935e+00
2.736321999999999921e+00
2.420781999999999989e+00
2.571701000000000015e+00
2.935411999999999910e+00
2.555496000000000212e+00
2.665604999999999780e+00
2.877585999999999977e+00
2.588529999999999998e+00
2.197487999999999886e+00
2.728005000000000013e+00
2.393232999999999944e+00
3.505745999999999807e+00
2.664071999999999996e+00
2.583238000000000145e+00
2.187718999999999969e+00
2.587525999999999993e+00
2.858995000000000175e+00
2.622815999999999814e+00
2.431551999999999936e+00
2.517567000000000110e+00
2.502768999999999799e+00
2.909873000000000154e+00
2.728333000000000119e+00
2.160422000000000065e+00
2.862238000000000060e+00
2.946517000000000053e+00
3.105392000000000152e+00
3.139124999999999943e+00
2.275739000000000178e+00
2.972266999999999992e+00
3.595127999999999879e+00
3.012747000000000064e+00
2.494132000000000016e+00
2.038116000000000039e+00
2.597976000000000063e+00
2.476536999999999988e+00
2.717616000000000032e+00
2.683774000000000104e+00
2.573211999999999833e+00
2.559241999999999795e+00
3.078748000000000040e+00
3.147791999999999923e+00
2.912179000000000073e+00
2.727997999999999923e+00
2.944672000000000178e+00
2.700047999999999782e+00
2.644728000000000190e+00
2.662068999999999797e+00
2.957523000000000124e+00
3.369724999999999859e+00
2.700642000000000209e+00
2.576106999999999925e+00
2.776149999999999896e+00
2.510101000000000138e+00
2.654198000000000057e+00
2.938467999999999858e+00
2.985057999999999989e+00
2.908907000000000131e+00
2.376351000000000102e+00
3.157383999999999968e+00
2.912170999999999843e+00
2.866915000000000102e+00
3.126576000000000022e+00
2.490441000000000127e+00
2.671822000000000141e+00
2.592267000000000099e+00
2.806862999999999886e+00
2.460453999999999919e+00
3.222567999999999877e+00
3.320949000000000151e+00
3.502609000000000083e+00
2.598596999999999824e+00
2.856641999999999904e+00
2.446880999999999862e+00
2.349486999999999881e+00
2.408243000000000134e+00
2.664286000000000154e+00
2.331512000000000029e+00
3.061653999999999876e+00
3.249616000000000060e+00
3.136989999999999945e+00
2.970590000000000064e+00
2.938492000000000104e+00
2.184137999999999913e+00
1.943869000000000069e+00
3.310287000000000202e+00
2.816294000000000075e+00
3.386235999999999802e+00
2.838888999999999996e+00
3.143839999999999968e+00
3.232759999999999856e+00
2.911223999999999812e+00
2.608769000000000116e+00
3.034879000000000104e+00
2.455287000000000219e+00
2.354995000000000172e+00
2.235038999999999998e+00
2.697859999999999925e+00
3.028144000000000169e+00
2.725204999999999878e+00
2.803507999999999889e+00
2.735256999999999827e+00
2.499401999999999902e+00
2.556928000000000090e+00
2.492485999999999979e+00
2.748753999999999920e+00
3.484836000000000045e+00
2.378268999999999966e+00
2.615492999999999846e+00
2.875154999999999905e+00
2.370584000000000024e+00
2.920033000000000101e+00
2.424617000000000022e+00
3.084191999999999823e+00
2.120229000000000141e+00
2.169697000000000209e+00
2.433394999999999975e+00
2.627536999999999789e+00
3.365324999999999900e+00
2.977418000000000120e+00
2.806116999999999972e+00
3.353108999999999895e+00
2.668369000000000213e+00
3.066187999999999914e+00
3.093265000000000153e+00
3.086876000000000175e+00
2.824968000000000146e+00
3.044770999999999894e+00
3.054390000000000160e+00
2.596741999999999884e+00
2.744213999999999931e+00
2.903324000000000016e+00
2.684642999999999891e+00
2.914636999999999922e+00
2.306817000000000117e+00
2.679215000000000124e+00
2.655844999999999789e+00
3.188117000000000090e+00
2.991821999999999981e+00
2.950324000000000169e+00
3.158532999999999813e+00
2.168995999999999924e+00
2.159575999999999940e+00
2.442108000000000168e+00
2.779040999999999872e+00
2.810185000000000155e+00
2.922171000000000074e+00
2.818058999999999870e+00
2.441879999999999828e+00
2.892271000000000036e+00
3.360306000000000015e+00
2.501650999999999847e+00
2.825845000000000162e+00
2.310116999999999976e+00
2.990136000000000127e+00
3.137665000000000148e+00
2.468777000000000221e+00
3.269082000000000043e+00
2.793538999999999994e+00
2.355272999999999950e+00
2.911332999999999949e+00
2.689642999999999784e+00
2.635171000000000152e+00
2.663705999999999907e+00
3.210643000000000136e+00
2.772937999999999903e+00
2.841886000000000134e+00
2.856230000000000047e+00
2.618320999999999898e+00
2.595149999999999846e+00
2.543352000000000057e+00
2.016868000000000105e+00
2.200562999999999825e+00
3.064363000000000170e+00
3.532935999999999854e+00
2.507979999999999876e+00
2.742611000000000132e+00
2.334581000000000017e+00
1.960525999999999991e+00
2.514371000000000134e+00
2.588388999999999829e+00
2.750570999999999877e+00
2.831131000000000064e+00
3.438785000000000203e+00
2.576553999999999789e+00
2.745217999999999936e+00
2.489504999999999857e+00
2.354334999999999845e+00
3.216849999999999987e+00
2.517778999999999989e+00
3.123025999999999858e+00
2.282560999999999840e+00
2.708051999999999904e+00
3.452989999999999782e+00
2.277442000000000188e+00
2.315020000000000078e+00
2.508172000000000068e+00
2.557481000000000115e+00
3.548318999999999779e+00
2.389803000000000122e+00
3.374746000000000024e+00
2.529422999999999977e+00
3.127746999999999833e+00
2.522949999999999804e+00
2.422407000000000199e+00
2.504610000000000003e+00
2.665578000000000003e+00
2.749049999999999994e+00
2.857336000000000098e+00
2.720899999999999874e+00
2.594244999999999912e+00
3.027089000000000141e+00
3.323418000000000205e+00
2.790487000000000162e+00
2.717099999999999849e+00
2.517698999999999909e+00
2.707301999999999875e+00
2.224197000000000202e+00
2.853566999999999965e+00
3.123895999999999784e+00
2.379090000000000149e+00
2.908586999999999811e+00
2.656298000000000048e+00
2.377114999999999867e+00
2.186414000000000080e+00
2.639384999999999870e+00
2.719364999999999810e+00
2.674736999999999920e+00
2.090529000000000082e+00
2.609989999999999810e+00
2.882648999999999795e+00
3.371312999999999782e+00
2.313572999999999880e+00
2.601439000000000057e+00
2.176120000000000054e+00
2.829648000000000163e+00
2.359116999999999909e+00
2.756507000000000041e+00
2.990619000000000138e+00
2.893835999999999853e+00
2.528589000000000198e+00
2.920091999999999910e+00
2.280828000000000078e+00
2.421835000000000182e+00
2.725877999999999801e+00
2.473892999999999898e+00
2.924100000000000144e+00
3.141852000000000089e+00
2.798391000000000073e+00
3.234630999999999812e+00
4.005379999999999718e+00
3.319526999999999894e+00
2.886811999999999934e+00
2.510272000000000059e+00
2.913009999999999877e+00
3.459337999999999802e+00
2.768968999999999792e+00
3.142488000000000170e+00
2.702287999999999801e+00
2.690828999999999915e+00
3.283285999999999927e+00
2.575129000000000001e+00
2.586780000000000079e+00
2.758687999999999807e+00
2.956856999999999847e+00
2.818229000000000095e+00
2.476942000000000199e+00
2.684763999999999928e+00
3.183089999999999975e+00
3.812025999999999915e+00
3.419624999999999915e+00
2.524750000000000050e+00
2.699615999999999794e+00
2.924436000000000035e+00
3.396819999999999951e+00
3.239227000000000078e+00
2.585204000000000057e+00
2.560108000000000050e+00
2.291704000000000185e+00
3.341717000000000048e+00
2.879550000000000054e+00
2.774341999999999864e+00
2.620705000000000062e+00
2.479511000000000021e+00
3.039813999999999794e+00
3.203615000000000101e+00
2.608944999999999848e+00
2.922670000000000101e+00
3.544407999999999781e+00
3.584956000000000031e+00
2.755722000000000005e+00
2.627613000000000198e+00
3.132620999999999878e+00
2.739443000000000072e+00
3.637461000000000055e+00
3.058775999999999939e+00
2.634167000000000147e+00
2.906395999999999979e+00
3.210520999999999958e+00
2.615197999999999912e+00
3.012119999999999909e+00
2.580487999999999893e+00
2.595216999999999885e+00
3.034209999999999852e+00
3.738109000000000126e+00
2.570542000000000105e+00
3.298141000000000211e+00
2.778999999999999915e+00
2.270350999999999786e+00
2.350162000000000084e+00
3.136912999999999840e+00
2.714198000000000111e+00
2.343694999999999862e+00
3.058683999999999958e+00
3.009835999999999956e+00
2.219304999999999861e+00
3.176883999999999819e+00
3.121942999999999913e+00
3.278286000000000033e+00
2.813181999999999849e+00
2.662726999999999844e+00
3.141557999999999851e+00
2.667349999999999888e+00
2.782687000000000133e+00
2.426449999999999996e+00
3.277592999999999979e+00
2.831583000000000183e+00
3.390579999999999927e+00
2.527322999999999986e+00
2.461713000000000040e+00
2.954933000000000032e+00
2.622173999999999783e+00
3.118021999999999849e+00
2.651736999999999789e+00
2.116120000000000001e+00
2.865485000000000060e+00
3.017339000000000215e+00
2.556312999999999835e+00
2.725508000000000042e+00
2.684153999999999929e+00
3.027667999999999804e+00
2.262205999999999939e+00
3.007747000000000170e+00
2.767071000000000058e+00
3.455135999999999985e+00
2.547611999999999988e+00
3.077099000000000029e+00
2.460033000000000136e+00
2.441488999999999798e+00
2.774904999999999955e+00
2.933450000000000113e+00
3.175516000000000005e+00
2.294043999999999972e+00
2.188578999999999830e+00
2.975680000000000103e+00
2.567102000000000217e+00
2.579007999999999967e+00
2.991690000000000182e+00
2.577271999999999785e+00
3.325527000000000122e+00
3.165548999999999946e+00
2.867942000000000213e+00
2.364088999999999885e+00
3.368361999999999856e+00
2.300085999999999853e+00
2.317871999999999932e+00
2.451093000000000188e+00
2.411683000000000021e+00
3.092468000000000217e+00
2.556919999999999860e+00
2.736794000000000171e+00
2.896739000000000175e+00
2.294108000000000036e+00
3.440528000000000031e+00
2.362891999999999992e+00
2.469816999999999929e+00
2.348873999999999906e+00
2.497399000000000147e+00
2.959143000000000079e+00
2.632464999999999833e+00
2.826445999999999792e+00
2.709451000000000054e+00
3.392555999999999905e+00
2.445768999999999860e+00
2.382499000000000144e+00
2.533570999999999795e+00
2.299170999999999854e+00
2.381511000000000156e+00
2.519061999999999912e+00
2.524124000000000034e+00
2.995823000000000125e+00
2.156134000000000217e+00
3.340349999999999930e+00
2.644823000000000146e+00
2.355363999999999791e+00
2.369393000000000082e+00
2.573970999999999787e+00
2.470772999999999886e+00
2.331868000000000052e+00
2.281846999999999959e+00
2.970006000000000146e+00
2.875461000000000045e+00
2.733697999999999961e+00
2.526025000000000187e+00
2.640941999999999901e+00
3.008504999999999985e+00
2.286073000000000022e+00
2.624248999999999832e+00
3.095893999999999924e+00
2.538596000000000075e+00
2.440116000000000174e+00
3.135167000000000037e+00
3.286690000000000111e+00
2.430350999999999928e+00
3.119076000000000182e+00
2.590717000000000159e+00
2.414550999999999892e+00
2.088360999999999912e+00
2.972303000000000139e+00
3.131860999999999784e+00
3.216711999999999794e+00
2.818458000000000130e+00
3.512135999999999925e+00
1.966026999999999969e+00
2.808216999999999963e+00
2.639539000000000080e+00
2.385057999999999900e+00
2.255920999999999843e+00
2.884063999999999961e+00
2.628388000000000169e+00
3.469917000000000140e+00
3.219971999999999834e+00
2.480674000000000046e+00
2.952109999999999790e+00
2.596519999999999939e+00
3.132671000000000205e+00
2.433594999999999953e+00
2.523852000000000206e+00
2.962029999999999941e+00
2.995213999999999821e+00
3.331201000000000079e+00
2.701204999999999856e+00
2.471153999999999851e+00
3.569449000000000094e+00
3.464625999999999983e+00
2.678819999999999979e+00
2.533021000000000189e+00
3.454851999999999812e+00
2.396183000000000174e+00
3.788956000000000213e+00
3.109618999999999911e+00
3.303852000000000011e+00
2.526158999999999821e+00
2.848613999999999979e+00
3.370659999999999989e+00
2.298684000000000172e+00
2.690955000000000208e+00
2.452303000000000122e+00
2.677417999999999854e+00
2.911564999999999959e+00
3.021218000000000181e+00
3.077424000000000159e+00
3.234668999999999794e+00
3.396293000000000006e+00
2.590338000000000029e+00
2.911413000000000029e+00
2.763471000000000011e+00
2.518628999999999785e+00
3.621344000000000118e+00
3.123082000000000136e+00
3.109288999999999970e+00
2.825868999999999964e+00
2.869651000000000174e+00
2.802646999999999888e+00
2.412816999999999990e+00
2.616230999999999973e+00
2.644086999999999854e+00
2.916405000000000136e+00
2.622193000000000218e+00
3.246020000000000127e+00
3.093275000000000219e+00
2.860104000000000202e+00
2.987962000000000007e+00
2.979550999999999839e+00
2.836780000000000079e+00
2.540732999999999908e+00
2.394194999999999851e+00
3.622158000000000211e+00
3.257559000000000093e+00
3.335941000000000045e+00
3.170990999999999893e+00
2.667877999999999972e+00
2.991020999999999930e+00
3.148474999999999913e+00
2.958238999999999841e+00
2.690259999999999874e+00
2.696969000000000172e+00
2.605948999999999849e+00
3.010746999999999840e+00
2.806300999999999934e+00
2.870652999999999899e+00
2.540592000000000183e+00
2.432968999999999937e+00
2.135727999999999849e+00
2.919547999999999810e+00
2.805409000000000042e+00
3.618104999999999905e+00
2.668655000000000221e+00
2.495820999999999845e+00
3.170284000000000102e+00
2.505265000000000075e+00
2.408459999999999823e+00
3.142609999999999904e+00
2.280216999999999938e+00
2.635110000000000063e+00
2.556543000000000010e+00
2.542971000000000092e+00
2.548214000000000201e+00
3.103419000000000150e+00
3.335768999999999984e+00
2.485783000000000076e+00
2.550365000000000215e+00
2.653932000000000180e+00
2.867300999999999878e+00
2.820558999999999816e+00
3.451674999999999827e+00
2.759081000000000117e+00
2.917447000000000124e+00
2.779634999999999856e+00
2.475379000000000218e+00
2.557132999999999878e+00
3.156007999999999925e+00
2.460949999999999971e+00
2.861944999999999961e+00
2.495451000000000086e+00
2.597805000000000142e+00
2.770760999999999807e+00
2.980433999999999806e+00
3.635091000000000072e+00
2.680305999999999855e+00
2.219828999999999830e+00
2.669353000000000087e+00
2.186674000000000007e+00
2.573269999999999946e+00
3.358423999999999854e+00
2.862835000000000019e+00
2.717422000000000004e+00
3.511951999999999963e+00
2.391769000000000034e+00
3.102292999999999967e+00
2.594786000000000037e+00
3.347504999999999953e+00
2.873390000000000111e+00
2.386158000000000001e+00
2.600480000000000125e+00
3.565459000000000156e+00
2.801712000000000202e+00
2.731631999999999838e+00
3.506069999999999798e+00
2.899068999999999896e+00
2.518778000000000183e+00
2.823036000000000101e+00
2.599184999999999857e+00
3.258576999999999835e+00
2.575485000000000024e+00
2.664754999999999985e+00
2.658825999999999912e+00
2.265146000000000104e+00
3.342872999999999983e+00
3.009790999999999883e+00
2.359964000000000173e+00
2.506451000000000207e+00
2.745985999999999816e+00
3.203739000000000114e+00
3.183955000000000091e+00
2.888164999999999871e+00
2.690557999999999783e+00
3.235281000000000073e+00
2.762579000000000118e+00
3.204593000000000025e+00
2.535857000000000028e+00
2.477466999999999864e+00
2.981437999999999811e+00
2.737117000000000022e+00
2.960014000000000145e+00
2.505112000000000005e+00
2.659129000000000076e+00
3.529373999999999789e+00
3.009970000000000034e+00
2.425091999999999803e+00
3.077554999999999819e+00
2.397171000000000163e+00
3.331287000000000109e+00
3.280013999999999985e+00
2.611658999999999953e+00
2.786640999999999924e+00
2.588341999999999921e+00
2.670425999999999966e+00
3.175854999999999873e+00
2.194370999999999849e+00
2.368701000000000167e+00
2.960345999999999922e+00
3.212111999999999856e+00
3.268660000000000121e+00
2.390817999999999888e+00
2.547654999999999781e+00
2.954149999999999832e+00
2.502410999999999941e+00
3.464630000000000098e+00
2.609557000000000127e+00
2.296203999999999912e+00
3.317108999999999863e+00
3.076649000000000189e+00
2.813496999999999915e+00
2.982218000000000035e+00
2.410121000000000180e+00
2.399099000000000093e+00
2.854861999999999789e+00
2.825434000000000001e+00
3.268890999999999991e+00
2.713461999999999819e+00
2.658662000000000081e+00
2.819542000000000215e+00
3.829134999999999955e+00
2.898702000000000112e+00
2.541749999999999954e+00
3.017849000000000004e+00
2.894868000000000219e+00
2.888799999999999812e+00
2.431353999999999793e+00
2.783277000000000001e+00
3.362943000000000016e+00
3.884590999999999905e+00
2.760746999999999840e+00
2.641172000000000075e+00
2.827850999999999893e+00
2.775122999999999784e+00
2.581182000000000087e+00
3.004325999999999830e+00
2.798963999999999785e+00
2.899964000000000208e+00
2.821962000000000081e+00
2.695572999999999997e+00
2.282182999999999851e+00
2.697114000000000011e+00
3.483464000000000116e+00
2.984051000000000009e+00
2.453085000000000182e+00
2.412992000000000026e+00
3.064299000000000106e+00
3.845638000000000112e+00
2.453692000000000206e+00
2.605474000000000068e+00
2.861403000000000141e+00
2.233150999999999886e+00
2.993761999999999812e+00
3.796666000000000096e+00
2.830945999999999962e+00
2.723726000000000091e+00
3.215212000000000181e+00
3.050145000000000106e+00
2.856787000000000187e+00
2.167705999999999911e+00
3.192752000000000034e+00
2.526561000000000057e+00
2.884589000000000070e+00
3.161004000000000147e+00
2.476144000000000123e+00
3.379861000000000004e+00
3.694561999999999902e+00
2.921551000000000009e+00
3.951039999999999885e+00
2.543683000000000138e+00
2.691556999999999977e+00
2.788107000000000113e+00
3.637913000000000174e+00
2.879774999999999974e+00
2.878051000000000137e+00
2.740400999999999865e+00
3.318995000000000140e+00
3.125211000000000183e+00
2.943633000000000166e+00
2.922250000000000014e+00
2.468405000000000182e+00
3.161417999999999839e+00
3.434302999999999884e+00
2.632553999999999839e+00
3.914045000000000218e+00
4.089275999999999911e+00
3.281531000000000198e+00
3.351088999999999984e+00
2.811284000000000116e+00
2.938994999999999802e+00
2.770500999999999880e+00
2.669843999999999884e+00
2.527235999999999816e+00
2.768145000000000078e+00
2.510187999999999864e+00
3.208753000000000188e+00
2.756867000000000179e+00
2.973975999999999953e+00
2.974718999999999891e+00
2.699124999999999996e+00
3.693348999999999993e+00
2.798548999999999953e+00
2.313359999999999861e+00
3.562108999999999970e+00
3.146795000000000009e+00
2.471548999999999996e+00
3.002616999999999869e+00
3.635489999999999888e+00
3.335735999999999812e+00
2.561916000000000082e+00
3.577437000000000200e+00
3.053211999999999815e+00
2.679167000000000076e+00
2.382436000000000220e+00
3.928799000000000152e+00
3.307776000000000050e+00
2.914686999999999806e+00
2.966159000000000212e+00
2.651016999999999957e+00
2.834105999999999792e+00
2.933345000000000091e+00
2.097682999999999964e+00
3.554997000000000185e+00
2.902299000000000184e+00
3.497510000000000119e+00
2.753468999999999944e+00
2.852415000000000145e+00
2.456332999999999878e+00
3.278589000000000198e+00
2.983427999999999969e+00
3.180149999999999810e+00
2.522944999999999993e+00
2.626908999999999939e+00
3.149321000000000037e+00
2.531032999999999866e+00
2.604108000000000089e+00
2.845641999999999783e+00
2.468830000000000080e+00
2.446539000000000019e+00
3.100356000000000112e+00
2.329064999999999941e+00
3.456961999999999868e+00
2.477872000000000074e+00
2.356643000000000043e+00
2.536309000000000147e+00
2.658887000000000000e+00
2.846762000000000015e+00
3.569310999999999900e+00
2.552623999999999782e+00
2.509342000000000183e+00
2.609642000000000017e+00
2.748571999999999793e+00
2.996862000000000137e+00
2.645199999999999996e+00
3.503284999999999982e+00
2.429664999999999964e+00
2.763668000000000013e+00
2.741309000000000218e+00
2.738548000000000204e+00
2.209187000000000012e+00
3.797032000000000185e+00
2.204568000000000083e+00
2.623269000000000073e+00
2.647987000000000091e+00
2.418721999999999817e+00
3.316152999999999906e+00
2.522269000000000094e+00
2.271625999999999923e+00
2.285359000000000140e+00
2.258570999999999884e+00
3.373375999999999930e+00
2.465037000000000145e+00
2.503058999999999923e+00
2.734231999999999996e+00
2.934759000000000118e+00
2.551039999999999974e+00
2.679035999999999973e+00
2.556706000000000145e+00
2.554266000000000147e+00
3.618117999999999945e+00
2.380406999999999940e+00
2.550727000000000189e+00
2.188683999999999852e+00
2.481376000000000026e+00
2.941660999999999859e+00
2.937085000000000168e+00
3.208317000000000085e+00
2.798900000000000166e+00
2.452815999999999885e+00
3.354633000000000198e+00
3.334582000000000157e+00
2.224944999999999951e+00
2.845549000000000106e+00
2.895491999999999955e+00
3.068951999999999902e+00
3.271355999999999931e+00
2.578844000000000136e+00
2.590218000000000131e+00
3.487404000000000170e+00
3.034208000000000016e+00
2.287673999999999985e+00
2.551248000000000182e+00
2.163699999999999957e+00
2.291913000000000089e+00
2.825044000000000111e+00
3.164235000000000131e+00
3.408298999999999968e+00
2.361472000000000016e+00
2.942457999999999796e+00
2.945584999999999898e+00
2.691082999999999892e+00
3.328158000000000172e+00
2.275497999999999799e+00
2.413231000000000126e+00
2.375392999999999866e+00
3.455397000000000052e+00
2.095635000000000137e+00
3.591339000000000059e+00
2.977670999999999957e+00
2.935900000000000176e+00
2.967715999999999799e+00
2.793104000000000031e+00
2.732234000000000052e+00
2.653100999999999932e+00
2.807287000000000088e+00
3.006994000000000167e+00
2.450645000000000184e+00
2.807004000000000055e+00
3.108681999999999945e+00
2.434827999999999992e+00
3.709763999999999839e+00
2.630279999999999951e+00
3.277273000000000103e+00
2.948888999999999871e+00
2.643393999999999799e+00
2.259907000000000110e+00
3.621586000000000194e+00
2.638495999999999952e+00
2.761603000000000030e+00
2.703247999999999873e+00
2.774953000000000003e+00
2.882731999999999850e+00
3.007747999999999866e+00
2.232629999999999892e+00
3.476262999999999881e+00
2.597433000000000103e+00
3.495604000000000156e+00
3.201220000000000176e+00
2.945411000000000001e+00
3.246122999999999870e+00
3.008068000000000186e+00
2.375303999999999860e+00
2.753776999999999919e+00
3.068932999999999911e+00
2.618854999999999933e+00
3.329720000000000013e+00
2.942588000000000203e+00
3.041621000000000130e+00
2.876720999999999862e+00
2.839625999999999983e+00
3.422534999999999883e+00
2.357638000000000122e+00
2.389628000000000085e+00
2.935080000000000133e+00
2.757457000000000047e+00
3.711958999999999786e+00
3.776578000000000213e+00
2.998098000000000152e+00
3.616318999999999839e+00
2.693744999999999834e+00
2.604372000000000131e+00
2.144492000000000065e+00
2.740603000000000122e+00
3.098536000000000179e+00
3.191851999999999911e+00
2.886122999999999994e+00
3.103555000000000064e+00
3.138450999999999880e+00
2.855879999999999974e+00
3.969116000000000088e+00
2.834637999999999991e+00
3.138529999999999820e+00
2.799723000000000184e+00
2.949425000000000185e+00
3.129583999999999921e+00
3.688670999999999811e+00
3.691743000000000219e+00
3.988455999999999779e+00
2.576766000000000112e+00
2.605071999999999832e+00
2.690469999999999917e+00
2.987560000000000215e+00
2.903019000000000016e+00
3.265098000000000056e+00
2.981062000000000101e+00
3.170224999999999849e+00
3.367185999999999790e+00
2.872076999999999991e+00
4.150955999999999868e+00
2.821994000000000113e+00
2.683802000000000021e+00
3.102815000000000101e+00
3.579454999999999831e+00
3.523085000000000022e+00
2.586908000000000207e+00
2.849032999999999927e+00
3.360721999999999987e+00
3.691761000000000070e+00
2.546720000000000095e+00
2.753537000000000123e+00
2.523054000000000130e+00
3.326163999999999898e+00
3.290000000000000036e+00
3.279886999999999997e+00
3.003395999999999955e+00
3.543852999999999920e+00
3.407960000000000100e+00
3.427090999999999887e+00
2.422746000000000066e+00
3.481183999999999834e+00
3.056411999999999907e+00
2.596068999999999960e+00
3.558816999999999897e+00
3.005126999999999882e+00
3.065980999999999845e+00
2.955503000000000213e+00
2.762766000000000055e+00
2.722443000000000168e+00
2.940602000000000160e+00
3.037227999999999817e+00
2.806141000000000219e+00
3.105338000000000154e+00
2.815211999999999826e+00
2.969609000000000165e+00
2.640230999999999995e+00
2.251101999999999936e+00
3.463791000000000064e+00
2.513027999999999818e+00
2.759710999999999803e+00
3.556833999999999829e+00
2.687958000000000069e+00
3.652048000000000183e+00
2.420434999999999892e+00
3.016671999999999798e+00
2.844374999999999876e+00
2.811052000000000106e+00
2.998581000000000163e+00
2.780568999999999846e+00
3.481447000000000180e+00
2.898928999999999867e+00
2.595988999999999880e+00
2.249019000000000101e+00
3.426016999999999868e+00
2.561739000000000210e+00
2.585611000000000104e+00
3.327090999999999799e+00
2.528757000000000144e+00
2.566018000000000132e+00
3.523115000000000219e+00
2.508115999999999790e+00
3.692740000000000133e+00
2.789343000000000128e+00
2.712003000000000164e+00
3.119540000000000202e+00
2.211027000000000076e+00
3.258334000000000064e+00
2.533634999999999859e+00
2.192509999999999959e+00
2.860583999999999794e+00
2.702885000000000204e+00
2.401394999999999946e+00
3.482756000000000185e+00
2.458873000000000086e+00
2.593224000000000196e+00
2.749934999999999796e+00
2.670539999999999914e+00
2.304410999999999987e+00
3.121312000000000086e+00
2.566035999999999984e+00
3.583204999999999973e+00
2.745014999999999983e+00
3.110469999999999846e+00
2.412624999999999797e+00
2.638818999999999804e+00
3.050667999999999935e+00
2.607918000000000180e+00
2.624734000000000123e+00
2.520773999999999848e+00
2.531076000000000104e+00
3.167847000000000079e+00
3.988716999999999846e+00
3.465195000000000025e+00
2.791456000000000159e+00
2.585417000000000076e+00
3.685855000000000103e+00
3.001142000000000198e+00
2.772104000000000124e+00
2.566587999999999870e+00
3.325544999999999973e+00
2.467299000000000131e+00
3.679190999999999878e+00
2.723291000000000128e+00
2.638119000000000103e+00
2.367573000000000150e+00
2.535773999999999972e+00
2.948230999999999824e+00
3.121942000000000217e+00
2.583023999999999987e+00
3.299821000000000115e+00
3.567944999999999922e+00
3.423804000000000070e+00
2.806389999999999940e+00
3.116023999999999905e+00
3.188775000000000137e+00
2.613780999999999910e+00
2.495640999999999998e+00
2.197551999999999950e+00
3.101223000000000063e+00
2.939995999999999832e+00
3.027607000000000159e+00
2.873410999999999937e+00
2.602200999999999986e+00
2.971658999999999828e+00
3.026426999999999978e+00
2.792246000000000006e+00
2.807824000000000098e+00
2.485937999999999981e+00
2.686132000000000186e+00
3.454912999999999901e+00
3.497862000000000027e+00
2.977215999999999863e+00
2.338227999999999973e+00
3.273038000000000114e+00
2.753086999999999840e+00
2.600432000000000077e+00
2.417803000000000146e+00
3.128172000000000175e+00
3.217807999999999780e+00
3.307891000000000137e+00
2.814823000000000075e+00
2.452306999999999793e+00
2.482343999999999884e+00
3.168387000000000064e+00
2.730121000000000020e+00
2.636185999999999918e+00
2.525358999999999909e+00
2.463382000000000183e+00
3.379357999999999862e+00
3.559766999999999904e+00
2.718856999999999857e+00
2.971677000000000124e+00
2.877785999999999955e+00
3.049656000000000144e+00
2.739380000000000148e+00
2.796691000000000038e+00
3.187678000000000011e+00
3.259933000000000192e+00
3.314875999999999934e+00
3.064808000000000199e+00
2.777518999999999849e+00
2.706335000000000157e+00
2.354775000000000063e+00
2.689519000000000215e+00
3.158827000000000051e+00
2.666116999999999848e+00
2.986183000000000032e+00
2.899478000000000222e+00
3.256832999999999867e+00
3.538349999999999884e+00
2.547530000000000072e+00
2.714522000000000101e+00
3.226770000000000138e+00
2.532172000000000089e+00
2.106546999999999947e+00
3.279758999999999869e+00
3.233941999999999872e+00
3.075381999999999838e+00
3.297571000000000030e+00
3.463602999999999987e+00
2.572900000000000187e+00
3.340218000000000131e+00
2.991515000000000146e+00
3.038006999999999902e+00
2.405600000000000183e+00
2.980004999999999793e+00
3.763924999999999965e+00
2.707069000000000170e+00
2.824422000000000210e+00
3.084351999999999983e+00
2.646011000000000113e+00
2.763904999999999834e+00
3.185337999999999781e+00
3.546622000000000163e+00
3.203904000000000085e+00
3.001586000000000087e+00
3.160432999999999826e+00
2.568707999999999991e+00
4.065489999999999604e+00
3.938937999999999828e+00
2.938598999999999961e+00
3.469627000000000017e+00
2.808108999999999966e+00
2.416297999999999835e+00
3.488935999999999815e+00
2.965624000000000038e+00
2.985688999999999815e+00
2.796008000000000049e+00
3.024605000000000210e+00
2.630745000000000111e+00
2.981441999999999926e+00
3.278354999999999908e+00
3.171510000000000051e+00
3.181986999999999899e+00
3.038876999999999828e+00
3.280263999999999847e+00
2.760943999999999843e+00
2.569198000000000093e+00
3.563063000000000091e+00
3.311309000000000058e+00
3.274274000000000129e+00
2.440941000000000027e+00
2.512132999999999949e+00
3.176776999999999962e+00
3.250334000000000056e+00
2.827144000000000101e+00
2.908031999999999950e+00
3.587073000000000178e+00
2.739367000000000107e+00
2.505657999999999941e+00
2.715199999999999836e+00
3.254462000000000188e+00
3.005802000000000085e+00
2.726731000000000016e+00
3.159889999999999866e+00
2.513857999999999926e+00
2.637455999999999801e+00
3.558822999999999848e+00
2.712238000000000149e+00
2.619448000000000221e+00
2.830006000000000022e+00
2.668902000000000108e+00
2.990813000000000166e+00
3.223221999999999809e+00
2.452414000000000094e+00
3.362817000000000167e+00
3.108508000000000049e+00
2.529417000000000026e+00
3.574905000000000221e+00
2.594789000000000012e+00
2.736352000000000118e+00
2.768079999999999874e+00
3.071476999999999791e+00
3.337886000000000131e+00
2.626859000000000055e+00
2.894109999999999960e+00
3.462699999999999889e+00
2.830087999999999937e+00
3.176239999999999952e+00
3.241242000000000179e+00
2.515524999999999789e+00
3.234976000000000074e+00
2.789362000000000119e+00
2.285912000000000166e+00
2.940977000000000174e+00
2.617639000000000049e+00
2.923624999999999918e+00
4.213093999999999895e+00
2.690897000000000094e+00
2.381962999999999830e+00
2.371771999999999991e+00
2.778065999999999924e+00
2.999560999999999922e+00
2.882207000000000185e+00
3.264308000000000209e+00
2.636725999999999903e+00
3.536348999999999965e+00
3.240167000000000019e+00
2.897645999999999944e+00
2.415871999999999797e+00
3.220438000000000134e+00
2.380516000000000076e+00
2.964183999999999930e+00
2.154179000000000066e+00
2.899305000000000021e+00
3.209245999999999821e+00
3.147051999999999961e+00
3.391312999999999800e+00
2.603993000000000002e+00
2.259844999999999882e+00
2.854274999999999896e+00
2.808572999999999986e+00
2.534018000000000104e+00
2.558774999999999800e+00
3.094908999999999910e+00
3.041462999999999806e+00
2.552604999999999791e+00
2.957068000000000030e+00
2.160182999999999964e+00
2.932405000000000150e+00
2.720203999999999844e+00
2.834064999999999834e+00
2.877771000000000079e+00
3.226195000000000146e+00
3.518429999999999946e+00
2.904564999999999841e+00
2.237146000000000079e+00
2.449145000000000127e+00
2.538940999999999892e+00
2.836075000000000124e+00
2.465718999999999994e+00
2.618583999999999801e+00
2.432984999999999953e+00
2.535702000000000123e+00
3.049783999999999828e+00
2.979985000000000106e+00
2.871992999999999796e+00
2.711608000000000018e+00
3.489425999999999917e+00
2.951090000000000213e+00
2.642189999999999817e+00
2.912132999999999861e+00
3.284091000000000093e+00
2.586021999999999821e+00
2.694782000000000011e+00
2.495706999999999898e+00
2.200250000000000039e+00
2.520469999999999988e+00
2.962079000000000129e+00
3.066994999999999916e+00
2.545691999999999844e+00
2.745578000000000074e+00
2.681386999999999965e+00
2.216133000000000131e+00
2.452056999999999931e+00
2.740502999999999911e+00
2.274173999999999918e+00
3.678265999999999813e+00
3.014044000000000167e+00
2.524674999999999780e+00
3.076014999999999944e+00
3.712651999999999841e+00
2.857715999999999923e+00
2.535632000000000108e+00
3.154459000000000124e+00
2.417162999999999951e+00
2.350216000000000083e+00
3.101564999999999905e+00
2.879459000000000213e+00
2.333685000000000009e+00
3.340848999999999958e+00
2.897804999999999964e+00
2.748123999999999789e+00
3.224915000000000198e+00
3.023571000000000009e+00
2.208114999999999828e+00
3.060661000000000076e+00
3.410159999999999858e+00
2.877683999999999909e+00
2.763689999999999980e+00
3.234272999999999954e+00
2.680706999999999951e+00
2.308607999999999993e+00
2.767913000000000068e+00
2.825454999999999828e+00
2.379506000000000121e+00
3.254268000000000161e+00
3.029993999999999854e+00
3.121541999999999817e+00
3.264308999999999905e+00
3.574240999999999779e+00
3.174971000000000210e+00
2.787154000000000131e+00
2.999836999999999865e+00
2.739618000000000109e+00
3.222463999999999995e+00
3.088198999999999916e+00
2.895070000000000032e+00
2.977524999999999977e+00
2.886223000000000205e+00
2.632582999999999895e+00
2.827116999999999880e+00
2.593604000000000021e+00
3.225836000000000148e+00
2.910639000000000198e+00
2.930693999999999910e+00
3.276759000000000199e+00
3.647260000000000169e+00
3.466425999999999785e+00
3.058838000000000168e+00
3.274490999999999818e+00
2.877542000000000044e+00
2.247898999999999869e+00
3.166453000000000184e+00
2.975114000000000036e+00
3.681153999999999815e+00
2.688566999999999929e+00
2.748279000000000138e+00
2.498289999999999900e+00
3.247247999999999912e+00
3.971216000000000079e+00
2.188438999999999801e+00
2.600845000000000073e+00
2.834464000000000095e+00
3.110081000000000095e+00
2.896131000000000011e+00
2.851055000000000117e+00
3.002266000000000101e+00
2.948872000000000160e+00
2.358150999999999886e+00
2.903840999999999894e+00
2.568385999999999836e+00
2.550301000000000151e+00
3.255742000000000136e+00
3.794789000000000190e+00
3.179008000000000056e+00
3.068449999999999900e+00
3.466315999999999953e+00
2.267865000000000020e+00
2.592605999999999966e+00
3.516592000000000162e+00
2.847871000000000041e+00
3.357437000000000005e+00
2.844729000000000063e+00
3.334816000000000003e+00
2.414734000000000158e+00
3.407364999999999977e+00
2.392637999999999820e+00
2.616312000000000193e+00
1.909580999999999973e+00
2.316491000000000078e+00
2.955389999999999961e+00
3.248885000000000023e+00
3.219021000000000132e+00
2.765031000000000017e+00
2.725128000000000217e+00
2.550321999999999978e+00
3.645239999999999814e+00
2.764498999999999818e+00
2.756682000000000077e+00
3.277890999999999888e+00
2.783405000000000129e+00
3.210990999999999929e+00
2.636481999999999992e+00
2.606529000000000096e+00
2.920809999999999906e+00
2.508716999999999864e+00
2.447560999999999876e+00
2.660827999999999971e+00
2.610189000000000092e+00
2.725645000000000095e+00
3.427499000000000073e+00
2.998845999999999901e+00
2.483763999999999861e+00
2.323916999999999788e+00
2.745216000000000101e+00
3.782691999999999943e+00
2.982206000000000135e+00
3.532751000000000197e+00
2.767859000000000069e+00
2.752934000000000214e+00
3.589157999999999848e+00
3.502654999999999852e+00
3.033214000000000077e+00
2.224413999999999891e+00
2.614165999999999990e+00
3.042891000000000012e+00
3.113331000000000071e+00
2.717823999999999796e+00
2.848939000000000110e+00
3.170199000000000211e+00
2.551496999999999904e+00
3.445044999999999913e+00
2.514127999999999918e+00
3.394353999999999871e+00
2.953539000000000136e+00
2.361715999999999926e+00
2.902629000000000126e+00
3.087422000000000111e+00
3.212272000000000016e+00
3.200276999999999816e+00
2.790186999999999973e+00
2.635027000000000008e+00
2.917297000000000029e+00
2.472084000000000170e+00
3.421478000000000019e+00
2.679444999999999855e+00
2.696108000000000171e+00
2.598810999999999982e+00
2.695319000000000020e+00
2.496691999999999911e+00
3.267358999999999902e+00
2.476011000000000184e+00
2.876002000000000169e+00
2.791491000000000167e+00
3.410188999999999915e+00
3.518210999999999977e+00
2.483773999999999926e+00
3.400370000000000115e+00
3.292896999999999963e+00
2.544548999999999950e+00
3.380891000000000091e+00
2.357444000000000095e+00
2.693904999999999994e+00
2.680381000000000125e+00
2.294919999999999849e+00
2.818210999999999800e+00
2.834217000000000208e+00
2.666008000000000155e+00
2.745718000000000103e+00
3.906214999999999993e+00
2.905339000000000116e+00
2.987251000000000101e+00
3.162609999999999921e+00
2.937406000000000184e+00
2.605402000000000218e+00
2.695608000000000004e+00
3.293172000000000210e+00
3.043282000000000043e+00
2.606949999999999878e+00
3.152998000000000189e+00
2.318395000000000206e+00
2.381302999999999948e+00
3.122793999999999848e+00
3.500398999999999816e+00
2.445927000000000184e+00
2.348473999999999950e+00
2.578333999999999904e+00
3.002869000000000010e+00
3.411659000000000219e+00
3.232689999999999841e+00
2.562821000000000016e+00
2.931163000000000185e+00
2.478658999999999946e+00
2.599903999999999993e+00
2.480738000000000110e+00
2.690296000000000021e+00
3.495674000000000170e+00
2.611524999999999874e+00
3.486301999999999790e+00
2.507372000000000156e+00
2.432840000000000114e+00
2.579703999999999997e+00
2.517417000000000016e+00
2.777963999999999878e+00
2.686513000000000151e+00
2.585233000000000114e+00
2.815211999999999826e+00
3.777156999999999876e+00
3.037666999999999895e+00
2.457014000000000031e+00
2.394057999999999797e+00
3.132416000000000089e+00
3.033856000000000108e+00
2.551804000000000183e+00
2.410568000000000044e+00
3.312858999999999998e+00
2.770645000000000024e+00
3.577485999999999944e+00
2.739014000000000060e+00
3.529834000000000138e+00
2.662586999999999815e+00
2.797925000000000217e+00
3.289350000000000218e+00
2.402213999999999849e+00
2.221187000000000022e+00
3.085576999999999792e+00
3.894686000000000092e+00
2.895436999999999816e+00
2.769498000000000015e+00
3.154815999999999843e+00
3.551346999999999809e+00
2.931150999999999840e+00
2.873222999999999860e+00
2.533582000000000001e+00
3.552798999999999818e+00
2.816673999999999900e+00
3.238351000000000202e+00
2.976144999999999818e+00
2.532334000000000085e+00
2.938025999999999804e+00
3.260460999999999832e+00
2.394432000000000116e+00
2.755110999999999866e+00
2.542139999999999844e+00
2.950933000000000028e+00
3.725187000000000026e+00
3.115148000000000028e+00
2.932592999999999783e+00
2.623530999999999835e+00
3.005374999999999908e+00
3.250938000000000105e+00
3.150204000000000004e+00
2.599120000000000097e+00
3.376787999999999901e+00
3.172483000000000164e+00
2.993857000000000212e+00
2.804174999999999862e+00
3.299463999999999952e+00
3.093964000000000159e+00
2.959000000000000075e+00
2.662942999999999838e+00
3.148467000000000127e+00
2.581789000000000112e+00
3.011832000000000065e+00
2.839442000000000021e+00
3.222503999999999813e+00
2.963172000000000139e+00
3.355262999999999884e+00
3.322966000000000086e+00
3.387264000000000053e+00
2.756404999999999994e+00
2.544420000000000126e+00
3.340484000000000009e+00
3.005281999999999787e+00
3.193651000000000018e+00
3.506562999999999874e+00
2.510133999999999865e+00
2.516802000000000206e+00
3.464818000000000175e+00
2.920265999999999806e+00
3.261343000000000103e+00
2.928119000000000138e+00
2.671031000000000155e+00
3.372695999999999916e+00
2.968700000000000117e+00
3.436681999999999793e+00
3.545424000000000131e+00
2.432062999999999864e+00
3.320183999999999802e+00
2.615537999999999919e+00
3.699043000000000081e+00
3.005160000000000053e+00
2.823920000000000208e+00
3.088874999999999815e+00
3.132017999999999969e+00
2.692938999999999972e+00
4.121017000000000152e+00
3.008706999999999798e+00
2.851151999999999909e+00
2.632562000000000069e+00
3.426298000000000066e+00
3.081547000000000036e+00
2.902592999999999979e+00
2.764526000000000039e+00
3.269051000000000151e+00
3.416895999999999933e+00
2.865817999999999977e+00
3.365860000000000074e+00
3.061678000000000122e+00
2.493653000000000119e+00
3.246427999999999869e+00
3.582453999999999805e+00
2.893987999999999783e+00
2.593296000000000046e+00
2.454334999999999933e+00
4.442906999999999940e+00
2.929215999999999820e+00
2.653602999999999934e+00
2.555311000000000110e+00
3.166692999999999980e+00
3.057995000000000019e+00
2.611269000000000062e+00
2.390267999999999837e+00
2.781038999999999817e+00
2.573949999999999960e+00
2.834337999999999802e+00
2.748715999999999937e+00
2.760552000000000117e+00
2.429463000000000150e+00
3.023261999999999894e+00
3.344132000000000104e+00
2.999893000000000143e+00
2.611991999999999869e+00
3.009402000000000132e+00
4.062757000000000396e+00
3.195905000000000218e+00
2.310559000000000029e+00
3.221035000000000093e+00
2.937100000000000044e+00
3.433678000000000008e+00
2.316231999999999847e+00
3.247301000000000215e+00
2.727914999999999868e+00
2.457044999999999924e+00
3.188575999999999855e+00
2.461590999999999863e+00
2.548064999999999802e+00
2.878391000000000144e+00
2.873540999999999901e+00
2.990190999999999821e+00
2.903678999999999899e+00
2.814122999999999930e+00
3.160623000000000182e+00
3.102090000000000014e+00
3.257500999999999980e+00
2.818293000000000159e+00
2.611855999999999955e+00
3.256348000000000020e+00
3.202695999999999987e+00
2.777029999999999887e+00
2.427338000000000218e+00
2.824215999999999838e+00
2.562336000000000169e+00
2.995176999999999978e+00
2.341266000000000069e+00
2.399691999999999936e+00
2.735383000000000120e+00
2.951540000000000052e+00
2.697109999999999896e+00
3.094216999999999995e+00
3.046911999999999843e+00
3.267303000000000068e+00
3.544961999999999946e+00
2.389759999999999884e+00
2.803390999999999966e+00
2.502924999999999844e+00
3.075746000000000091e+00
3.140044000000000057e+00
3.243759999999999977e+00
2.667294000000000054e+00
3.613977999999999913e+00
2.438216000000000161e+00
2.566812999999999789e+00
3.124592999999999954e+00
2.631502999999999926e+00
3.506330999999999865e+00
2.837705999999999840e+00
3.329692999999999792e+00
3.494654999999999845e+00
2.343141000000000140e+00
3.193538000000000210e+00
3.192200999999999844e+00
2.955420999999999854e+00
2.185810000000000031e+00
3.056986999999999899e+00
2.497831000000000135e+00
3.659596000000000071e+00
2.834055000000000213e+00
2.563954999999999984e+00
3.020664000000000016e+00
2.699443000000000037e+00
3.081443000000000154e+00
3.187527000000000221e+00
2.302316999999999947e+00
2.710722000000000076e+00
2.469241999999999937e+00
3.385781000000000152e+00
2.936938000000000049e+00
3.033738000000000046e+00
2.466737999999999875e+00
2.505682000000000187e+00
2.427356000000000069e+00
3.117398000000000113e+00
2.826133000000000006e+00
2.376843000000000039e+00
3.433235999999999954e+00
2.866973000000000216e+00
3.055051999999999879e+00
2.824664999999999981e+00
3.066253000000000117e+00
3.017494999999999816e+00
3.169941999999999815e+00
2.399760999999999811e+00
2.841562000000000143e+00
2.616439000000000181e+00
3.429237000000000091e+00
2.829979999999999940e+00
2.660862999999999978e+00
2.391094999999999970e+00
3.157068000000000207e+00
2.736101999999999812e+00
3.259735000000000049e+00
3.182954000000000061e+00
2.663062000000000040e+00
3.514510000000000023e+00
3.528436000000000128e+00
2.891687000000000118e+00
3.270861000000000018e+00
2.630400999999999989e+00
3.177264999999999784e+00
2.418646999999999991e+00
2.930305999999999855e+00
2.887629000000000001e+00
2.530431999999999793e+00
3.122128000000000014e+00
2.634746999999999950e+00
3.032432000000000016e+00
3.765464000000000144e+00
3.301931999999999867e+00
3.454969000000000179e+00
2.791049999999999809e+00
2.456227999999999856e+00
3.206970000000000098e+00
3.508808000000000149e+00
3.538861999999999952e+00
2.558771999999999824e+00
3.254548000000000219e+00
2.453087000000000018e+00
3.146945000000000103e+00
3.079720000000000013e+00
2.625032000000000032e+00
2.799850999999999868e+00
2.648369999999999891e+00
3.228939000000000004e+00
3.405851999999999880e+00
3.300718999999999959e+00
3.185976999999999837e+00
3.386042999999999914e+00
2.604146000000000072e+00
2.681280999999999803e+00
3.156527999999999778e+00
2.969263999999999903e+00
3.414302000000000170e+00
3.538359999999999950e+00
3.335224999999999884e+00
3.272762999999999867e+00
2.836987999999999843e+00
3.400907000000000124e+00
2.719402000000000097e+00
2.443332999999999977e+00
3.099794000000000160e+00
2.886781000000000041e+00
2.808498999999999857e+00
3.110498000000000207e+00
2.523035000000000139e+00
2.987519999999999953e+00
2.455169000000000157e+00
2.609230000000000160e+00
3.458873999999999782e+00
3.321667999999999843e+00
2.552541999999999867e+00
3.291329999999999867e+00
3.131629999999999914e+00
3.215812000000000115e+00
2.853282000000000096e+00
2.977593000000000156e+00
2.901794999999999902e+00
3.029760000000000009e+00
3.101510999999999907e+00
2.795783000000000129e+00
2.871742999999999935e+00
2.871341999999999839e+00
3.121649999999999814e+00
2.945123000000000157e+00
3.194802999999999837e+00
2.620784000000000002e+00
2.729575999999999780e+00
3.000281000000000198e+00
2.719351000000000074e+00
2.879912000000000027e+00
3.053396000000000221e+00
3.005336999999999925e+00
3.092471000000000192e+00
2.856428999999999885e+00
2.396275000000000155e+00
2.608741000000000199e+00
2.840796000000000099e+00
3.299411999999999789e+00
2.468497000000000163e+00
2.639094000000000051e+00
2.641357000000000177e+00
2.998371999999999815e+00
3.242261000000000060e+00
2.537091000000000207e+00
2.383198000000000150e+00
2.932218000000000213e+00
2.793156000000000194e+00
3.172779999999999934e+00
3.346661999999999804e+00
2.868643000000000054e+00
2.943620999999999821e+00
2.709109000000000211e+00
2.424476999999999993e+00
2.849790000000000045e+00
2.945974000000000093e+00
2.290633000000000141e+00
2.755192999999999781e+00
2.715689999999999937e+00
2.803930999999999951e+00
2.977126999999999857e+00
2.910899999999999821e+00
2.914550999999999892e+00
3.000166999999999806e+00
2.667981000000000158e+00
3.082107000000000152e+00
2.808371999999999868e+00
2.814684999999999881e+00
2.967060000000000031e+00
3.126514999999999933e+00
3.211990000000000123e+00
3.101814000000000071e+00
3.143529000000000018e+00
2.558618000000000059e+00
2.829088000000000047e+00
2.448331000000000035e+00
2.917860000000000120e+00
2.391316000000000219e+00
3.085478000000000165e+00
2.930978000000000083e+00
2.466883000000000159e+00
2.346961999999999993e+00
2.709172000000000136e+00
2.526073999999999931e+00
2.613928000000000029e+00
2.504236999999999824e+00
2.621970999999999830e+00
2.380675000000000097e+00
2.820416999999999952e+00
2.383287000000000155e+00
3.620083000000000162e+00
2.749388999999999861e+00
2.350934000000000079e+00
2.872558999999999862e+00
2.784400999999999904e+00
2.997307000000000166e+00
2.857280999999999960e+00
2.794798000000000116e+00
3.327083000000000013e+00
2.706519000000000119e+00
3.163273999999999919e+00
2.941410999999999998e+00
2.978851000000000138e+00
2.701146000000000047e+00
3.206541999999999781e+00
2.655429999999999957e+00
2.838474000000000164e+00
2.934001999999999999e+00
3.110904000000000114e+00
3.592975000000000030e+00
2.457079999999999931e+00
2.978047999999999806e+00
2.719819999999999904e+00
2.496748000000000189e+00
2.358270000000000088e+00
2.852263999999999911e+00
2.877137999999999973e+00
3.444205000000000183e+00
2.609639000000000042e+00
2.898724000000000078e+00
2.513891000000000098e+00
2.332885000000000097e+00
2.854575000000000085e+00
2.592121999999999815e+00
2.445249000000000006e+00
2.706621000000000166e+00
2.686631000000000213e+00
2.937945000000000029e+00
4.104859000000000258e+00
2.533561999999999870e+00
3.144836999999999883e+00
2.538337999999999983e+00
2.846619000000000010e+00
3.240775000000000183e+00
2.620239999999999903e+00
2.740425000000000111e+00
3.422226999999999908e+00
2.475454000000000043e+00
2.950397999999999854e+00
2.514958000000000027e+00
2.821714000000000055e+00
2.807523000000000213e+00
2.369393999999999778e+00
3.690293000000000045e+00
2.655164000000000080e+00
2.560637999999999970e+00
3.110205000000000108e+00
3.475166999999999895e+00
2.595912000000000219e+00
2.546764000000000028e+00
3.516106999999999871e+00
2.883821999999999885e+00
2.796669000000000072e+00
3.015591999999999828e+00
2.846630000000000216e+00
3.198278999999999872e+00
2.689875999999999934e+00
3.771367999999999832e+00
2.508504999999999985e+00
2.209655999999999842e+00
2.633662000000000170e+00
3.598710000000000075e+00
2.944310999999999900e+00
2.998965999999999799e+00
2.649391000000000052e+00
3.015184999999999782e+00
3.369768000000000097e+00
3.422728000000000215e+00
3.222091999999999956e+00
3.006680999999999937e+00
2.770899000000000001e+00
3.074031999999999876e+00
2.908113000000000170e+00
2.738423000000000052e+00
3.231771000000000171e+00
2.725302999999999809e+00
3.012049999999999894e+00
3.007941999999999894e+00
2.578969999999999985e+00
3.576241000000000003e+00
2.427386999999999961e+00
2.202074999999999783e+00
2.885386000000000006e+00
2.412599999999999856e+00
2.801006999999999802e+00
3.047722999999999960e+00
2.517946999999999935e+00
2.848199000000000147e+00
3.123990000000000045e+00
3.103590000000000071e+00
3.736601999999999979e+00
3.126806999999999892e+00
2.984293999999999780e+00
3.545031999999999961e+00
2.851328000000000085e+00
3.131956999999999880e+00
2.984013000000000027e+00
2.292222000000000204e+00
2.608486000000000082e+00
2.913791999999999938e+00
3.355998000000000037e+00
3.232790000000000052e+00
2.533189999999999831e+00
3.430267000000000177e+00
2.958289000000000168e+00
2.895970999999999851e+00
2.958301000000000069e+00
3.126123000000000207e+00
3.056608000000000214e+00
2.661665999999999865e+00
2.885848000000000191e+00
2.796139000000000152e+00
3.380545000000000133e+00
3.093465999999999827e+00
2.822611000000000203e+00
2.529240000000000155e+00
2.588314000000000004e+00
3.407007000000000119e+00
2.464726000000000194e+00
2.981040000000000134e+00
3.023318999999999868e+00
2.828300000000000036e+00
2.685709999999999820e+00
3.162221999999999866e+00
2.573287999999999798e+00
2.521220000000000017e+00
2.445012999999999881e+00
2.573290000000000077e+00
3.050726000000000049e+00
3.111092999999999886e+00
2.396358000000000210e+00
3.421307999999999794e+00
2.976071000000000133e+00
3.689881000000000189e+00
2.371789000000000147e+00
2.776855999999999991e+00
3.430727000000000082e+00
2.767538000000000054e+00
2.917300000000000004e+00
2.810583999999999971e+00
2.590545000000000098e+00
2.683784999999999865e+00
3.035401999999999934e+00
2.533408000000000104e+00
2.530364000000000058e+00
2.749997000000000025e+00
3.223968999999999863e+00
2.628954999999999931e+00
3.777020999999999962e+00
2.422226999999999908e+00
3.254732000000000181e+00
2.947944000000000120e+00
2.556693999999999800e+00
2.625176999999999872e+00
2.811453000000000202e+00
2.991448000000000107e+00
3.385804999999999954e+00
2.479512999999999856e+00
2.943473000000000006e+00
2.674539999999999917e+00
2.814722000000000168e+00
3.158291999999999877e+00
3.852697000000000038e+00
2.396752000000000216e+00
2.477897000000000016e+00
3.682564000000000171e+00
3.040875999999999912e+00
3.004907000000000217e+00
2.606362999999999985e+00
3.029135000000000133e+00
3.003052999999999972e+00
3.357724999999999849e+00
2.883217000000000141e+00
2.746866999999999948e+00
3.829641000000000073e+00
3.074190000000000200e+00
2.757550000000000168e+00
3.729735999999999940e+00
3.315806999999999949e+00
2.486826999999999899e+00
3.486153999999999975e+00
2.772901000000000060e+00
2.634609999999999896e+00
2.880323999999999884e+00
3.358985999999999805e+00
2.331099000000000032e+00
2.659653000000000045e+00
2.216232000000000202e+00
2.858786999999999967e+00
2.743599999999999817e+00
2.918359999999999843e+00
3.460770000000000124e+00
2.716254999999999864e+00
3.837924999999999809e+00
2.565223000000000031e+00
2.684826000000000157e+00
2.843606999999999996e+00
3.406143000000000143e+00
2.664906000000000219e+00
2.883528000000000091e+00
2.861882000000000037e+00
3.439893999999999785e+00
2.427786000000000222e+00
2.364374000000000198e+00
2.741127000000000091e+00
2.899788000000000032e+00
2.548956000000000000e+00
2.995997000000000021e+00
3.552239999999999842e+00
3.701640999999999959e+00
2.795814000000000021e+00
3.027222000000000079e+00
3.195713000000000026e+00
2.891878999999999866e+00
2.521970000000000045e+00
3.325715999999999894e+00
3.078231000000000162e+00
2.955667000000000044e+00
2.802334999999999798e+00
3.068977999999999984e+00
3.041865000000000041e+00
2.529990000000000183e+00
2.702547000000000033e+00
3.839229000000000003e+00
2.709438000000000013e+00
3.171838000000000157e+00
2.862086000000000130e+00
3.842297999999999991e+00
3.217074000000000211e+00
2.937295999999999907e+00
3.384692999999999952e+00
2.767602000000000118e+00
3.022632000000000208e+00
2.906601999999999908e+00
2.854636999999999869e+00
2.831907999999999870e+00
3.200349999999999806e+00
2.572817999999999827e+00
2.903859999999999886e+00
3.418144999999999989e+00
2.310204000000000146e+00
3.619785999999999948e+00
2.519098000000000059e+00
2.392170000000000130e+00
2.842929999999999957e+00
2.787485999999999908e+00
3.132716999999999974e+00
3.183729000000000031e+00
2.782966000000000051e+00
2.834154999999999980e+00
3.186014999999999819e+00
2.806604999999999794e+00
3.358746000000000009e+00
2.921051999999999982e+00
3.018218000000000067e+00
3.366206000000000031e+00
3.221394000000000091e+00
3.501980999999999788e+00
4.067506999999999984e+00
2.604103999999999974e+00
2.686596999999999902e+00
2.699784000000000184e+00
3.010959000000000163e+00
2.998711999999999822e+00
2.519318000000000168e+00
3.074705999999999939e+00
3.038733999999999824e+00
3.243021000000000154e+00
3.648470999999999798e+00
3.118101999999999929e+00
3.275027000000000132e+00
3.011626999999999832e+00
3.139250999999999792e+00
3.039426999999999879e+00
3.431017999999999901e+00
3.058933000000000124e+00
3.036258000000000123e+00
3.651199999999999779e+00
2.429539000000000115e+00
3.207310999999999801e+00
2.859823000000000004e+00
3.351758999999999933e+00
2.609529000000000210e+00
2.675599000000000061e+00
3.221522999999999914e+00
2.793121999999999883e+00
2.801611999999999991e+00
2.968036999999999814e+00
3.116861999999999799e+00
2.642339999999999911e+00
2.770579000000000125e+00
3.062988999999999962e+00
2.912071000000000076e+00
3.285242999999999913e+00
3.086012999999999895e+00
3.267993999999999843e+00
3.308173000000000030e+00
2.448087000000000124e+00
3.105080000000000062e+00
3.219231999999999871e+00
2.846319999999999961e+00
2.703594999999999970e+00
2.533580999999999861e+00
2.821225999999999789e+00
3.352686999999999973e+00
3.190443000000000140e+00
2.511969999999999814e+00
2.953516000000000030e+00
2.887004999999999821e+00
2.594212000000000184e+00
2.660082000000000058e+00
2.692337999999999898e+00
3.316845999999999961e+00
3.305200999999999834e+00
3.229017999999999944e+00
2.603610999999999898e+00
2.720931000000000211e+00
3.313658000000000214e+00
2.819129999999999914e+00
2.626844999999999875e+00
2.614831000000000127e+00
2.547728000000000215e+00
2.781940000000000079e+00
3.329482000000000053e+00
3.052395000000000191e+00
2.831665000000000099e+00
2.718563000000000063e+00
3.045217000000000063e+00
2.932656999999999847e+00
2.994174999999999809e+00
2.771117999999999970e+00
3.138815000000000133e+00
2.945447000000000148e+00
3.475006000000000039e+00
3.350578000000000056e+00
2.267529999999999824e+00
2.487651000000000057e+00
2.788626999999999967e+00
2.575666000000000011e+00
2.602593000000000156e+00
3.077782000000000018e+00
2.650628999999999902e+00
2.851500999999999841e+00
3.281604000000000187e+00
2.404323999999999906e+00
2.852462000000000053e+00
2.565313999999999872e+00
3.017650000000000166e+00
2.384583000000000119e+00
2.637259999999999938e+00
2.882582000000000200e+00
2.730214999999999836e+00
3.133169999999999789e+00
2.900853999999999822e+00
2.727291000000000132e+00
2.991845000000000088e+00
2.691590999999999845e+00
3.184245000000000214e+00
2.571515999999999913e+00
2.824539999999999829e+00
2.454651999999999834e+00
2.674272999999999900e+00
3.074244000000000199e+00
2.811268999999999796e+00
2.228275000000000006e+00
3.550711000000000173e+00
2.510883000000000198e+00
3.539839999999999876e+00
2.783075999999999883e+00
3.017066999999999943e+00
2.558069000000000148e+00
2.760581999999999869e+00
2.840930999999999873e+00
3.091696999999999917e+00
2.821307000000000009e+00
2.639724000000000181e+00
3.016979000000000077e+00
2.616233999999999948e+00
2.455010000000000137e+00
2.773924000000000056e+00
2.293225000000000069e+00
3.144125999999999976e+00
2.923579999999999846e+00
2.050892999999999855e+00
2.540840999999999905e+00
3.237054999999999794e+00
2.932825999999999933e+00
2.454285000000000050e+00
3.016795999999999811e+00
2.662109000000000059e+00
3.496226000000000056e+00
3.114536000000000193e+00
3.783287000000000067e+00
3.028720999999999997e+00
2.982905000000000140e+00
2.785004999999999953e+00
2.751494000000000106e+00
2.816301000000000165e+00
2.921082000000000178e+00
2.861874999999999947e+00
2.714319000000000148e+00
3.138504000000000183e+00
2.655273999999999912e+00
2.326087999999999933e+00
3.200842999999999883e+00
2.476585000000000036e+00
2.634106000000000058e+00
3.093649999999999789e+00
3.645083000000000073e+00
3.174713999999999814e+00
2.621879999999999988e+00
4.487637999999999572e+00
2.827325000000000088e+00
2.494718999999999909e+00
2.711164000000000129e+00
2.929517999999999844e+00
2.660137999999999892e+00
3.128795000000000215e+00
2.618697000000000052e+00
2.558003999999999944e+00
3.241516999999999982e+00
2.759263999999999939e+00
2.717064000000000146e+00
3.026647000000000087e+00
2.550533000000000161e+00
2.812615999999999783e+00
2.951097999999999999e+00
3.247104999999999908e+00
4.019720000000000404e+00
2.997065000000000090e+00
2.740873999999999810e+00
3.379570999999999881e+00
3.196000999999999870e+00
3.037240000000000162e+00
2.786265000000000214e+00
2.891255999999999826e+00
3.152721000000000107e+00
2.772552000000000127e+00
2.865422999999999831e+00
3.310865000000000169e+00
3.236848999999999865e+00
2.505472999999999839e+00
2.444590999999999958e+00
2.279176000000000091e+00
3.045195999999999792e+00
2.893880999999999926e+00
3.124430999999999958e+00
2.931986999999999899e+00
3.056773999999999880e+00
2.595615000000000006e+00
3.600461000000000134e+00
3.067153999999999936e+00
3.352955999999999825e+00
2.681052999999999908e+00
3.415144000000000180e+00
3.144038999999999806e+00
2.621566000000000063e+00
2.417555999999999816e+00
2.800225000000000186e+00
2.860510000000000108e+00
2.681426000000000087e+00
3.475039999999999907e+00
2.656801999999999886e+00
2.578079999999999927e+00
2.797505000000000130e+00
2.657640999999999920e+00
3.320234999999999825e+00
2.838995000000000157e+00
2.892516999999999783e+00
3.869890999999999970e+00
3.054923000000000055e+00
3.125663999999999998e+00
2.982708000000000137e+00
3.008183999999999969e+00
3.476036000000000126e+00
2.686320999999999959e+00
2.954721000000000153e+00
2.846867000000000036e+00
2.998952000000000062e+00
3.311643999999999810e+00
3.002486999999999906e+00
2.602924999999999933e+00
2.629621000000000208e+00
2.618787000000000198e+00
3.050640000000000018e+00
3.216315999999999953e+00
2.977440000000000087e+00
2.685601999999999823e+00
3.848174999999999901e+00
2.946741999999999972e+00
3.471985999999999795e+00
3.145706000000000113e+00
3.131043000000000021e+00
3.304546000000000205e+00
3.004405000000000214e+00
3.206322000000000116e+00
3.445749999999999869e+00
2.730391000000000012e+00
3.015277999999999903e+00
3.461574999999999847e+00
3.901879000000000097e+00
3.211139999999999883e+00
2.346932999999999936e+00
2.859285999999999994e+00
2.820205000000000073e+00
2.620178999999999814e+00
2.851947000000000010e+00
3.811798000000000020e+00
3.381435999999999886e+00
3.406112999999999946e+00
3.379754000000000147e+00
2.830652000000000168e+00
3.467407999999999824e+00
3.287828999999999890e+00
3.072030999999999956e+00
2.596293999999999880e+00
2.590786000000000033e+00
3.126192000000000082e+00
2.955782000000000131e+00
3.795225999999999988e+00
3.028211000000000208e+00
2.413828999999999780e+00
2.786579000000000139e+00
3.026015999999999817e+00
2.751323000000000185e+00
2.390321999999999836e+00
2.603253000000000039e+00
2.679851999999999901e+00
3.296654000000000195e+00
3.239113999999999827e+00
2.723205000000000098e+00
3.153284999999999894e+00
3.043773999999999980e+00
2.819090000000000096e+00
2.421796000000000060e+00
2.846948999999999952e+00
3.477714000000000194e+00
2.788927999999999852e+00
3.229639999999999844e+00
2.424176000000000109e+00
2.710951000000000111e+00
2.912258000000000013e+00
3.138876000000000221e+00
2.482782999999999962e+00
2.433689999999999909e+00
3.179314999999999891e+00
2.569901000000000213e+00
3.225658000000000136e+00
3.395214999999999872e+00
2.703926000000000052e+00
3.085658000000000012e+00
3.607416999999999874e+00
2.446762000000000103e+00
2.589161999999999964e+00
3.007181000000000104e+00
2.687991999999999937e+00
2.490057000000000187e+00
2.795932000000000084e+00
2.461123000000000172e+00
2.893517999999999812e+00
2.894934000000000118e+00
3.076007999999999853e+00
2.623527999999999860e+00
2.765105000000000146e+00
2.883964999999999890e+00
2.481170999999999793e+00
2.673697000000000212e+00
2.928440999999999850e+00
2.914356999999999864e+00
3.071413999999999866e+00
3.210325999999999791e+00
2.775589000000000084e+00
2.603861000000000203e+00
2.776091000000000086e+00
2.872136999999999940e+00
2.593643000000000143e+00
2.566720999999999808e+00
2.535006999999999788e+00
2.746551000000000187e+00
2.701830999999999872e+00
2.805944999999999911e+00
2.468396999999999952e+00
2.687835000000000196e+00
2.757635000000000058e+00
3.233321999999999807e+00
2.833156999999999925e+00
3.455420999999999854e+00
2.849905000000000133e+00
2.725991000000000053e+00
3.174513000000000140e+00
3.465323999999999849e+00
2.935926999999999953e+00
2.739923000000000108e+00
3.069596000000000213e+00
2.562685999999999797e+00
2.665459999999999940e+00
2.589512000000000036e+00
3.367522000000000126e+00
2.527937999999999796e+00
2.654294999999999849e+00
2.716860000000000053e+00
2.804540999999999951e+00
2.558114000000000221e+00
3.061427999999999816e+00
2.824829999999999952e+00
3.531102999999999881e+00
3.071547999999999945e+00
3.071184000000000136e+00
3.075358000000000036e+00
2.904014000000000095e+00
3.166027999999999842e+00
2.502937000000000189e+00
3.369022000000000183e+00
3.557446999999999804e+00
2.753712999999999855e+00
2.769321999999999839e+00
3.048137999999999792e+00
2.806767999999999930e+00
2.521653999999999840e+00
2.951988000000000056e+00
3.138129000000000168e+00
2.659591999999999956e+00
2.864205000000000112e+00
2.861416000000000182e+00
3.212063999999999808e+00
3.108627999999999947e+00
2.939804000000000084e+00
3.370587000000000000e+00
3.476280000000000037e+00
3.662961000000000134e+00
3.325623999999999914e+00
3.246963000000000044e+00
3.218798000000000048e+00
2.713499999999999801e+00
3.026569999999999983e+00
2.706001000000000101e+00
2.526196999999999804e+00
2.521050999999999931e+00
2.823836000000000013e+00
3.237261000000000166e+00
2.543635999999999786e+00
3.673137000000000096e+00
3.007944999999999869e+00
2.860720000000000152e+00
2.753365000000000062e+00
2.923820999999999781e+00
3.095359000000000194e+00
3.119923000000000002e+00
2.911932000000000187e+00
2.875061999999999784e+00
2.922441000000000066e+00
2.728743999999999836e+00
2.822404999999999831e+00
2.854438000000000031e+00
3.029028999999999971e+00
3.085525000000000073e+00
3.118227000000000082e+00
3.237035999999999802e+00
4.365026000000000295e+00
2.264226999999999990e+00
2.720181999999999878e+00
3.300409999999999844e+00
2.556683000000000039e+00
2.697217999999999893e+00
2.914203999999999795e+00
3.192293999999999965e+00
3.128290999999999933e+00
3.166231999999999935e+00
4.478952999999999740e+00
3.225156000000000134e+00
3.665697999999999901e+00
3.616103999999999985e+00
2.443883000000000028e+00
3.108373999999999970e+00
3.041367999999999849e+00
2.886198999999999959e+00
3.210659000000000152e+00
3.451919999999999877e+00
2.833695000000000075e+00
3.483506000000000213e+00
2.262643999999999878e+00
2.787202000000000179e+00
2.652895000000000003e+00
2.879002999999999979e+00
3.667425000000000157e+00
2.850668000000000202e+00
3.075992999999999977e+00
2.486546999999999841e+00
3.322150000000000158e+00
2.958321000000000200e+00
3.122352999999999934e+00
2.326880000000000059e+00
2.956751000000000129e+00
3.348003999999999980e+00
2.988243999999999900e+00
3.108011999999999997e+00
3.106592000000000020e+00
2.545564999999999856e+00
2.644944000000000184e+00
3.236044999999999838e+00
2.941438000000000219e+00
2.671542999999999779e+00
2.926499000000000184e+00
2.790329999999999977e+00
2.957094999999999807e+00
3.128298000000000023e+00
2.614457999999999949e+00
2.628935999999999940e+00
3.445154000000000050e+00
2.850029999999999841e+00
2.434521999999999853e+00
3.323078000000000198e+00
3.509195000000000064e+00
2.708762999999999810e+00
3.182707999999999871e+00
3.267670999999999992e+00
2.481625000000000192e+00
2.761213999999999835e+00
2.880618000000000123e+00
3.093271999999999800e+00
2.303233999999999781e+00
2.672406000000000059e+00
2.703628999999999838e+00
3.332654999999999923e+00
3.187399000000000093e+00
2.636553999999999842e+00
2.901245999999999992e+00
3.396189000000000124e+00
3.456895999999999969e+00
3.384145999999999876e+00
3.225248999999999810e+00
3.194919000000000064e+00
2.437202999999999786e+00
3.059204999999999952e+00
2.422873000000000054e+00
2.893952000000000080e+00
2.723850000000000104e+00
2.683991999999999933e+00
3.634234000000000187e+00
2.372812999999999839e+00
2.518844999999999779e+00
2.722900999999999794e+00
3.043496000000000201e+00
2.793733000000000022e+00
2.213188000000000155e+00
3.190897000000000094e+00
2.442362000000000144e+00
2.912520000000000220e+00
3.218332999999999888e+00
3.074886999999999926e+00
3.175022999999999929e+00
2.297290999999999972e+00
3.195589000000000013e+00
2.358995000000000175e+00
2.984259000000000217e+00
3.002917000000000058e+00
2.282922000000000118e+00
2.986584999999999823e+00
3.541821999999999804e+00
2.362973000000000212e+00
2.657777999999999974e+00
3.342553999999999803e+00
2.708696000000000215e+00
2.438667000000000140e+00
2.463137999999999828e+00
2.450196000000000041e+00
2.957729000000000052e+00
3.286986000000000185e+00
3.067293999999999965e+00
2.875121000000000038e+00
2.654330999999999996e+00
2.742874000000000034e+00
2.556268000000000207e+00
2.947804000000000091e+00
3.191266999999999854e+00
2.772132000000000041e+00
2.852717000000000169e+00
2.542429999999999968e+00
2.582697000000000020e+00
2.618967000000000045e+00
2.831167000000000211e+00
2.608147999999999911e+00
3.017094000000000165e+00
2.708628000000000036e+00
2.856475000000000097e+00
2.657881999999999856e+00
3.038587999999999845e+00
2.496392999999999862e+00
3.232981000000000105e+00
2.951121000000000105e+00
2.859288999999999970e+00
2.636101000000000028e+00
3.188150999999999957e+00
2.857225000000000126e+00
3.132537999999999823e+00
3.236212000000000089e+00
3.045605000000000118e+00
2.538520999999999805e+00
2.902137999999999884e+00
2.671057999999999932e+00
2.854500999999999955e+00
3.049420000000000019e+00
2.676562000000000108e+00
2.326779000000000153e+00
3.103181000000000189e+00
2.787659999999999805e+00
2.509434000000000164e+00
2.988872999999999891e+00
3.407328000000000134e+00
3.131996000000000002e+00
2.367716999999999850e+00
4.189346999999999710e+00
2.677808000000000188e+00
2.261528000000000205e+00
2.198542000000000218e+00
3.220304000000000055e+00
2.741912000000000127e+00
2.994902000000000175e+00
2.432141000000000108e+00
2.776282000000000139e+00
2.613598999999999783e+00
3.190284000000000120e+00
3.349228000000000094e+00
3.155247000000000135e+00
2.866727000000000025e+00
2.674608000000000096e+00
3.058669000000000082e+00
2.796006999999999909e+00
3.726831999999999923e+00
2.941368000000000205e+00
2.615854000000000124e+00
2.835373999999999839e+00
3.177801000000000098e+00
2.880593000000000181e+00
2.966222999999999832e+00
2.696298999999999779e+00
2.711265000000000036e+00
2.418820999999999888e+00
3.067813000000000123e+00
3.256923000000000012e+00
2.457948000000000022e+00
2.799040999999999890e+00
2.618669000000000135e+00
2.654307999999999890e+00
2.471242000000000161e+00
2.957927000000000195e+00
2.574915999999999983e+00
3.449695999999999874e+00
2.693246999999999947e+00
2.637201000000000128e+00
3.900837000000000110e+00
3.068036000000000207e+00
3.001215000000000188e+00
2.645369000000000081e+00
3.103022000000000169e+00
3.082389000000000046e+00
2.817311999999999816e+00
2.951160999999999923e+00
3.197881000000000196e+00
3.455363000000000184e+00
2.494601999999999986e+00
3.479929999999999968e+00
3.022264999999999979e+00
2.878245000000000164e+00
2.840475000000000083e+00
2.648124999999999840e+00
4.053183999999999898e+00
3.223565999999999931e+00
2.752314000000000149e+00
4.378156999999999854e+00
3.673043999999999976e+00
3.233566999999999858e+00
3.061084999999999834e+00
3.130440999999999807e+00
3.435024999999999995e+00
2.449587999999999877e+00
2.676286999999999860e+00
3.532636000000000109e+00
3.298967000000000205e+00
3.688200000000000145e+00
3.085970999999999798e+00
2.924707999999999863e+00
2.654621999999999815e+00
2.907754999999999868e+00
3.244000999999999912e+00
3.122590000000000199e+00
2.639819999999999833e+00
2.661630000000000162e+00
4.295198000000000071e+00
3.598167999999999811e+00
3.226995000000000058e+00
3.360419999999999963e+00
2.940367999999999871e+00
3.347983999999999849e+00
2.842179999999999929e+00
3.192260999999999793e+00
3.211117000000000221e+00
2.370207000000000175e+00
3.035934999999999828e+00
3.643469000000000069e+00
2.743589000000000055e+00
3.329295999999999811e+00
2.644194999999999851e+00
2.673379000000000172e+00
3.475976000000000177e+00
2.551362000000000130e+00
2.777801999999999882e+00
4.002106000000000385e+00
3.132317000000000018e+00
2.551198999999999995e+00
3.107042999999999999e+00
3.152623000000000175e+00
3.529011000000000120e+00
3.338909000000000127e+00
2.982377000000000056e+00
2.861890999999999963e+00
2.822842000000000073e+00
3.615593000000000057e+00
3.852406999999999915e+00
2.744877999999999929e+00
3.670045000000000002e+00
2.646393000000000217e+00
2.649735000000000174e+00
3.055188999999999933e+00
3.630058000000000007e+00
2.876417000000000002e+00
2.729311000000000043e+00
2.992637000000000214e+00
3.244381999999999877e+00
2.706261000000000028e+00
3.120363999999999916e+00
3.539150999999999936e+00
3.532185000000000130e+00
2.679228999999999861e+00
3.136676000000000020e+00
2.291272999999999893e+00
4.006984000000000101e+00
2.281857000000000024e+00
2.964173000000000169e+00
2.833480000000000221e+00
2.578895999999999855e+00
3.055594999999999839e+00
3.897202000000000055e+00
2.584157999999999955e+00
2.516757000000000133e+00
2.889193000000000122e+00
3.070324999999999971e+00
3.529096000000000011e+00
2.830979999999999830e+00
2.808746000000000187e+00
3.362877999999999812e+00
3.190996999999999861e+00
2.996107999999999993e+00
2.790563999999999822e+00
2.993684000000000012e+00
2.920732000000000106e+00
2.603464999999999918e+00
2.662729999999999819e+00
2.569552999999999976e+00
2.495413999999999799e+00
2.970505000000000173e+00
3.271579000000000015e+00
2.465233000000000008e+00
2.365845999999999894e+00
2.664518000000000164e+00
2.471465999999999941e+00
2.640550999999999870e+00
3.762032000000000043e+00
3.097151000000000209e+00
3.394572000000000145e+00
3.203424000000000049e+00
3.055801000000000212e+00
2.579102999999999923e+00
2.731243000000000087e+00
2.799526999999999877e+00
2.482165999999999872e+00
2.687104000000000159e+00
2.724893999999999927e+00
2.245477999999999863e+00
2.900689999999999991e+00
2.734328999999999787e+00
2.595323000000000047e+00
2.542631999999999781e+00
2.725044000000000022e+00
2.091175999999999924e+00
2.790626000000000051e+00
2.842302000000000106e+00
3.091161000000000048e+00
3.333048999999999928e+00
3.368450000000000166e+00
3.014079999999999870e+00
3.032331999999999805e+00
2.652184999999999793e+00
2.955382999999999871e+00
2.608452999999999911e+00
3.419507999999999992e+00
2.544559000000000015e+00
2.996192000000000188e+00
2.787637000000000143e+00
3.159174000000000149e+00
3.254485999999999990e+00
2.852180000000000160e+00
2.896418999999999855e+00
2.642063999999999968e+00
2.800682999999999812e+00
3.037110999999999894e+00
2.812323000000000128e+00
3.071638000000000090e+00
3.249397000000000091e+00
3.175762999999999892e+00
2.845374000000000070e+00
2.861419000000000157e+00
2.951166999999999874e+00
2.454044000000000114e+00
2.815539999999999932e+00
2.336076999999999959e+00
2.876100000000000101e+00
2.848443000000000058e+00
2.568032999999999788e+00
3.223857999999999890e+00
2.758882999999999974e+00
2.727088000000000179e+00
2.849040000000000017e+00
2.694243000000000166e+00
2.797172000000000214e+00
3.056350000000000122e+00
2.942461000000000215e+00
3.453139999999999876e+00
3.234379000000000115e+00
3.426152999999999782e+00
2.836504999999999832e+00
3.294740000000000002e+00
3.157540000000000013e+00
2.429402000000000061e+00
2.753321999999999825e+00
2.815860999999999947e+00
2.643029999999999990e+00
2.694069999999999965e+00
2.818150999999999851e+00
3.240638999999999825e+00
2.446940000000000115e+00
3.713508000000000031e+00
2.452942000000000178e+00
2.776219999999999910e+00
2.735631000000000146e+00
2.929971999999999799e+00
3.132279000000000035e+00
3.254430000000000156e+00
3.935083999999999804e+00
3.272705999999999893e+00
3.064388000000000112e+00
2.990653000000000006e+00
2.489327999999999985e+00
3.211073999999999984e+00
2.729811999999999905e+00
2.857362999999999875e+00
2.952230999999999828e+00
2.578072999999999837e+00
3.235656999999999783e+00
2.454171000000000102e+00
2.910969999999999835e+00
2.914709000000000216e+00
2.359106000000000147e+00
2.917459000000000024e+00
2.815780999999999867e+00
3.046978999999999882e+00
2.979531000000000152e+00
3.421893999999999991e+00
3.540826000000000029e+00
2.752330999999999861e+00
4.121864999999999668e+00
3.424440999999999846e+00
3.341652999999999984e+00
2.436412999999999940e+00
3.086117999999999917e+00
2.908678999999999792e+00
3.226682999999999968e+00
3.696521000000000168e+00
2.959559000000000051e+00
3.877270000000000216e+00
3.052872999999999948e+00
3.545573000000000086e+00
3.244348000000000010e+00
3.149601999999999791e+00
3.462771000000000043e+00
2.542161000000000115e+00
3.456720999999999933e+00
2.429651999999999923e+00
3.368374999999999897e+00
3.281576999999999966e+00
3.890083000000000180e+00
2.541338999999999793e+00
3.083393000000000050e+00
2.981876999999999889e+00
2.637636000000000092e+00
2.888379000000000030e+00
2.903646999999999867e+00
2.511779000000000206e+00
3.339132000000000211e+00
3.578628999999999838e+00
3.110273999999999983e+00
2.905473999999999890e+00
2.738766000000000034e+00
2.648120000000000029e+00
2.645201000000000136e+00
2.718925000000000036e+00
2.493472000000000133e+00
2.710662999999999823e+00
3.674992000000000036e+00
2.985107999999999873e+00
2.703046000000000060e+00
2.863105000000000011e+00
3.145643000000000189e+00
2.825215000000000032e+00
2.210561999999999916e+00
2.613328999999999791e+00
2.342274000000000189e+00
2.971311000000000035e+00
3.488074999999999815e+00
3.265474999999999905e+00
2.773887000000000214e+00
2.778945999999999916e+00
2.602209000000000216e+00
3.045850000000000168e+00
2.505538000000000043e+00
2.437568000000000179e+00
2.392541000000000029e+00
3.434436999999999962e+00
3.376196999999999893e+00
3.492487999999999815e+00
2.885555000000000092e+00
3.023636999999999908e+00
3.031949000000000005e+00
2.596481999999999957e+00
2.644948999999999995e+00
2.702064000000000021e+00
2.678161999999999932e+00
3.077317999999999998e+00
3.173812999999999995e+00
2.909094000000000069e+00
2.839703999999999784e+00
2.488634999999999931e+00
2.802350999999999814e+00
3.059918999999999834e+00
2.897632000000000208e+00
3.305009000000000086e+00
3.018495000000000150e+00
3.075387999999999789e+00
2.580296000000000145e+00
2.738142999999999994e+00
3.258103000000000193e+00
2.566149999999999931e+00
2.684825000000000017e+00
2.753261000000000180e+00
2.675494000000000039e+00
2.734808999999999823e+00
2.899792000000000147e+00
3.867445000000000022e+00
2.864440000000000097e+00
2.836866000000000110e+00
2.525856999999999797e+00
3.390417999999999932e+00
3.004922999999999789e+00
2.888475000000000126e+00
2.752168000000000170e+00
2.318721000000000032e+00
3.274763999999999786e+00
2.430848999999999815e+00
3.088160999999999934e+00
3.138154000000000110e+00
2.620352000000000015e+00
2.811777000000000193e+00
2.827350000000000030e+00
2.891033999999999882e+00
2.864196000000000186e+00
2.314398000000000177e+00
2.710583999999999882e+00
2.580553000000000097e+00
2.429812999999999779e+00
2.464882999999999935e+00
3.368247999999999909e+00
2.453422999999999909e+00
2.377972999999999892e+00
3.071130999999999833e+00
2.705925000000000136e+00
2.488815000000000222e+00
2.756374000000000102e+00
2.879980999999999902e+00
2.926639000000000213e+00
2.756342000000000070e+00
3.221665999999999919e+00
2.591911000000000076e+00
2.510190999999999839e+00
3.129811000000000121e+00
2.489176000000000055e+00
3.034896999999999956e+00
3.040003000000000011e+00
2.580332999999999988e+00
2.389123000000000108e+00
2.710185000000000066e+00
2.435165000000000024e+00
2.483527000000000040e+00
2.678983999999999810e+00
2.812526000000000082e+00
2.751025999999999971e+00
2.939124000000000070e+00
2.839875999999999845e+00
3.297683000000000142e+00
2.781327000000000105e+00
2.840926000000000062e+00
2.766818000000000222e+00
2.545224999999999849e+00
3.585274000000000072e+00
2.774087000000000192e+00
2.970076999999999856e+00
2.755792000000000019e+00
2.578698999999999852e+00
2.869085999999999803e+00
2.386835000000000040e+00
3.239834999999999798e+00
2.831574999999999953e+00
3.069806999999999952e+00
3.194538999999999795e+00
3.232175999999999938e+00
2.901800999999999853e+00
2.909797000000000189e+00
3.315589999999999815e+00
2.752095999999999876e+00
3.522037000000000084e+00
3.186522000000000077e+00
2.930010999999999921e+00
3.026501999999999803e+00
3.114390000000000214e+00
2.831860999999999962e+00
3.334116999999999997e+00
2.452767999999999837e+00
2.873403000000000151e+00
2.592724000000000029e+00
2.903675999999999924e+00
2.402090999999999976e+00
3.408907999999999827e+00
3.698412999999999951e+00
2.655504000000000087e+00
2.418318000000000190e+00
2.979042999999999886e+00
3.055676000000000059e+00
2.912367000000000150e+00
3.225991000000000053e+00
2.896577999999999875e+00
2.739946000000000215e+00
3.407525000000000137e+00
3.011897999999999964e+00
3.477608000000000033e+00
3.175005000000000077e+00
2.844584999999999919e+00
3.167775999999999925e+00
2.758747000000000060e+00
3.082041999999999948e+00
3.368491000000000124e+00
3.282366999999999813e+00
3.424478000000000133e+00
3.221337000000000117e+00
3.247184999999999988e+00
2.528138000000000218e+00
2.904075000000000184e+00
2.970909999999999940e+00
3.290439999999999809e+00
2.901550999999999991e+00
2.794678999999999913e+00
2.849782999999999955e+00
2.798414000000000179e+00
3.008005999999999958e+00
3.085345999999999922e+00
2.652947000000000166e+00
2.982257000000000158e+00
2.716153999999999957e+00
2.933622000000000174e+00
3.216359999999999886e+00
3.074860999999999844e+00
2.445215999999999834e+00
2.641357000000000177e+00
2.857219000000000175e+00
2.724102999999999941e+00
3.179028999999999883e+00
3.253943000000000030e+00
3.162891000000000119e+00
2.530168999999999890e+00
2.761880999999999808e+00
4.333236999999999561e+00
2.640458000000000194e+00
3.190622999999999987e+00
3.858810000000000073e+00
2.507283999999999846e+00
3.198948000000000125e+00
2.724493999999999971e+00
3.043645000000000156e+00
2.569925000000000015e+00
3.050498999999999850e+00
2.622281999999999780e+00
3.047835000000000072e+00
3.319090000000000096e+00
2.779123999999999928e+00
2.953146999999999966e+00
3.153989999999999849e+00
2.934536000000000033e+00
2.723657999999999912e+00
2.816914999999999836e+00
4.146181999999999590e+00
2.706913000000000125e+00
2.411049999999999915e+00
3.083412000000000042e+00
2.523906000000000205e+00
3.416084000000000120e+00
2.817035000000000178e+00
2.726922000000000068e+00
2.495108000000000104e+00
3.011423000000000183e+00
2.664032999999999873e+00
2.770259999999999945e+00
2.879627999999999854e+00
2.782274999999999832e+00
2.848859000000000030e+00
3.194288999999999934e+00
3.073968999999999951e+00
3.485885000000000122e+00
2.193783999999999956e+00
3.066751000000000005e+00
2.906306999999999974e+00
3.281972000000000111e+00
3.588922999999999863e+00
2.864552000000000209e+00
3.217017999999999933e+00
3.430423999999999918e+00
3.076998000000000122e+00
2.125030999999999892e+00
2.641404000000000085e+00
3.512532000000000210e+00
2.230739999999999945e+00
2.869186000000000014e+00
3.640559999999999796e+00
2.686405000000000154e+00
2.811205999999999872e+00
3.281022000000000105e+00
3.440814000000000039e+00
2.590720000000000134e+00
3.660156999999999883e+00
3.147009000000000167e+00
2.752629000000000214e+00
2.916134000000000004e+00
2.664225000000000065e+00
3.377553999999999945e+00
3.433068000000000008e+00
3.011249999999999982e+00
2.813349000000000100e+00
2.259177999999999908e+00
3.515112999999999932e+00
2.643400999999999890e+00
2.915734000000000048e+00
3.073106000000000115e+00
2.725722999999999896e+00
2.764727000000000157e+00
2.967905000000000015e+00
2.460243000000000180e+00
2.364719000000000015e+00
2.690948999999999813e+00
2.461561000000000110e+00
2.678106000000000098e+00
3.027104000000000017e+00
2.797536000000000023e+00
3.525634999999999852e+00
3.308549000000000184e+00
3.223647000000000151e+00
2.375344000000000122e+00
2.454581000000000124e+00
2.453196999999999850e+00
2.827278000000000180e+00
2.771187999999999985e+00
2.896021000000000178e+00
2.471198999999999923e+00
3.164928000000000186e+00
2.970412000000000052e+00
3.271202000000000165e+00
3.063172999999999924e+00
3.435451000000000032e+00
2.936507999999999896e+00
2.832987999999999840e+00
3.236569999999999947e+00
2.802772000000000041e+00
3.708197999999999883e+00
3.195727999999999902e+00
3.156960000000000210e+00
2.761397999999999797e+00
2.618869000000000113e+00
2.718624000000000152e+00
2.964782000000000028e+00
2.748013999999999957e+00
2.684593000000000007e+00
2.275707999999999842e+00
2.457860000000000156e+00
2.828828999999999816e+00
3.669201000000000157e+00
2.644827999999999957e+00
2.844520999999999855e+00
2.800734999999999975e+00
2.799169000000000018e+00
2.886683000000000110e+00
3.272263000000000144e+00
3.344650000000000123e+00
2.999705000000000066e+00
2.763240000000000141e+00
2.311167000000000193e+00
2.635850000000000026e+00
2.943562000000000012e+00
2.845572000000000212e+00
2.385212999999999806e+00
2.686601000000000017e+00
2.865523000000000042e+00
2.914436999999999944e+00
2.886890999999999874e+00
3.373746000000000134e+00
3.285690999999999917e+00
3.394338999999999995e+00
2.781708000000000069e+00
3.031556000000000139e+00
3.215062000000000086e+00
3.218491000000000213e+00
3.346719000000000221e+00
2.874957000000000207e+00
3.191142999999999841e+00
2.917962000000000167e+00
2.641862000000000155e+00
3.178865000000000052e+00
2.779017000000000071e+00
2.669461999999999779e+00
3.073367000000000182e+00
2.823669000000000207e+00
2.614551000000000069e+00
2.582215000000000149e+00
2.733356999999999815e+00
3.333696999999999910e+00
3.180741999999999958e+00
3.364434000000000147e+00
3.538000999999999951e+00
3.050469000000000097e+00
2.894711000000000034e+00
2.999061999999999895e+00
2.839693000000000023e+00
3.183596000000000092e+00
2.823353000000000002e+00
2.629258999999999791e+00
3.127933000000000074e+00
3.019576999999999956e+00
2.804119000000000028e+00
2.739120000000000221e+00
2.547645999999999855e+00
3.014520999999999784e+00
2.839176999999999840e+00
2.370623000000000147e+00
3.283475000000000144e+00
2.447855000000000114e+00
2.774703999999999837e+00
3.299811000000000050e+00
3.030813999999999897e+00
3.309117000000000086e+00
3.066651999999999934e+00
3.082463000000000175e+00
3.410941999999999918e+00
2.512464000000000031e+00
2.455449999999999910e+00
2.892239000000000004e+00
3.140419000000000072e+00
2.825463000000000058e+00
3.239217000000000013e+00
2.503433999999999937e+00
2.874382999999999910e+00
2.616964999999999986e+00
2.680858999999999881e+00
2.757970999999999950e+00
2.532261999999999791e+00
3.376924999999999955e+00
3.131102999999999970e+00
2.893308999999999909e+00
2.788330999999999893e+00
3.124239999999999906e+00
3.678066999999999975e+00
2.627715999999999941e+00
2.843821999999999850e+00
2.269248999999999850e+00
3.277031000000000027e+00
3.348132999999999804e+00
3.071889000000000092e+00
3.308753999999999973e+00
2.562358999999999831e+00
2.916977000000000153e+00
2.567353999999999914e+00
2.783436000000000021e+00
2.310573000000000210e+00
3.078818000000000055e+00
2.991020999999999930e+00
3.004176000000000180e+00
3.064315000000000122e+00
2.843119999999999870e+00
3.002263999999999822e+00
3.163610999999999951e+00
2.770681999999999867e+00
3.168181000000000136e+00
2.763958000000000137e+00
2.997705999999999982e+00
3.426321000000000172e+00
2.582723999999999798e+00
2.768965999999999816e+00
2.896879000000000204e+00
3.020531000000000077e+00
2.353476000000000123e+00
2.469304000000000165e+00
2.528274000000000132e+00
2.632811999999999930e+00
2.801102000000000203e+00
3.149570000000000203e+00
2.961692999999999909e+00
2.519232999999999834e+00
3.189687999999999857e+00
2.653556000000000026e+00
2.576896000000000075e+00
2.661671999999999816e+00
2.441181999999999963e+00
2.791293000000000024e+00
3.243557000000000023e+00
3.231488999999999834e+00
3.353108999999999895e+00
2.456357999999999819e+00
3.196057999999999844e+00
2.535601999999999911e+00
2.780248999999999970e+00
3.216362999999999861e+00
2.887188000000000088e+00
3.320514999999999883e+00
3.621919000000000111e+00
3.040875000000000217e+00
3.051721000000000128e+00
3.264558000000000071e+00
2.567827999999999999e+00
2.193519000000000219e+00
3.247179000000000038e+00
3.217912000000000106e+00
3.225172000000000150e+00
3.283144000000000062e+00
2.926852999999999927e+00
3.015080000000000204e+00
2.848431999999999853e+00
3.327336999999999989e+00
2.672864999999999824e+00
2.622840000000000060e+00
2.805582999999999938e+00
2.903582999999999803e+00
3.154863999999999891e+00
2.774464000000000041e+00
2.512642000000000042e+00
2.614200999999999997e+00
2.884924999999999962e+00
2.569487000000000076e+00
3.127019000000000215e+00
2.873895999999999784e+00
3.274471000000000132e+00
3.206469999999999931e+00
2.970094000000000012e+00
2.717890999999999835e+00
2.561977000000000171e+00
2.492704999999999949e+00
3.677064000000000110e+00
2.424922000000000022e+00
2.561770999999999798e+00
2.701004000000000183e+00
2.819172000000000011e+00
2.810744999999999827e+00
2.676619000000000081e+00
2.767085999999999935e+00
2.925809999999999800e+00
2.996745999999999910e+00
2.370369999999999866e+00
2.860809999999999853e+00
2.746179000000000148e+00
2.525250000000000217e+00
3.154571999999999932e+00
2.811847999999999903e+00
2.943010000000000126e+00
2.870499000000000134e+00
2.634170999999999818e+00
3.625725000000000087e+00
2.925286999999999971e+00
3.303024999999999878e+00
3.177883000000000013e+00
2.631692999999999838e+00
2.727018000000000164e+00
2.536756000000000011e+00
2.868145999999999862e+00
2.973488000000000131e+00
3.290636999999999812e+00
2.755571999999999910e+00
3.303398000000000057e+00
2.603648999999999880e+00
2.695183999999999802e+00
2.798359000000000041e+00
2.641681999999999864e+00
2.693503000000000203e+00
3.022825000000000095e+00
2.601658000000000026e+00
3.520338000000000189e+00
2.784628999999999799e+00
2.791868000000000016e+00
2.720263000000000098e+00
2.810103999999999935e+00
2.913294000000000050e+00
2.803901000000000199e+00
2.895421999999999940e+00
2.414035999999999849e+00
2.828886999999999929e+00
2.765845000000000109e+00
2.911735999999999880e+00
2.650503000000000053e+00
2.650044999999999984e+00
2.788660999999999834e+00
3.316228000000000176e+00
3.633605000000000196e+00
2.989981000000000222e+00
2.519763000000000197e+00
3.349393000000000065e+00
3.132426000000000155e+00
3.136680999999999830e+00
2.766401999999999806e+00
2.619495000000000129e+00
2.752245999999999970e+00
3.542625000000000135e+00
2.638526000000000149e+00
2.923937000000000008e+00
2.558021000000000100e+00
2.865604999999999958e+00
2.917812000000000072e+00
2.914266000000000023e+00
2.336037000000000141e+00
3.140318000000000165e+00
2.210522999999999794e+00
3.105116999999999905e+00
2.547922999999999938e+00
2.943096999999999852e+00
2.945908000000000193e+00
3.147799000000000014e+00
2.766767999999999894e+00
2.274113999999999969e+00
2.488815000000000222e+00
3.655813999999999897e+00
2.452764999999999862e+00
3.179727000000000192e+00
2.684206999999999788e+00
2.694106000000000112e+00
2.900615000000000165e+00
2.513967000000000063e+00
2.963817999999999842e+00
2.764479999999999826e+00
2.733642999999999823e+00
3.004093000000000124e+00
3.295592000000000077e+00
2.704936000000000007e+00
3.144022999999999790e+00
3.046698999999999824e+00
2.964876999999999985e+00
2.893104999999999816e+00
3.387773999999999841e+00
3.143863000000000074e+00
2.478575999999999890e+00
2.784378999999999937e+00
3.496828999999999965e+00
3.017599999999999838e+00
2.433190000000000186e+00
2.831388000000000016e+00
2.608668000000000209e+00
2.501037999999999872e+00
2.302757999999999861e+00
2.948585000000000012e+00
2.801083000000000212e+00
2.697357999999999922e+00
3.251825999999999883e+00
2.830502000000000073e+00
3.210363000000000078e+00
3.138300000000000090e+00
3.244921999999999862e+00
2.473171999999999926e+00
2.729195999999999955e+00
3.418747999999999898e+00
2.750195000000000167e+00
3.469913000000000025e+00
3.448231999999999964e+00
2.687866000000000088e+00
2.786966000000000054e+00
2.962200000000000166e+00
3.140191000000000177e+00
2.588613000000000053e+00
3.300565999999999889e+00
3.195457000000000214e+00
2.995864000000000082e+00
3.174161999999999928e+00
2.922633999999999954e+00
3.509516000000000080e+00
3.653786000000000200e+00
3.462120999999999782e+00
2.946633999999999975e+00
2.427163000000000181e+00
3.344899999999999984e+00
3.879798000000000080e+00
3.002911000000000108e+00
3.745239999999999903e+00
2.554133000000000209e+00
3.086824000000000012e+00
3.055658000000000207e+00
3.450543000000000138e+00
2.795325000000000060e+00
3.902152000000000065e+00
2.630714000000000219e+00
3.388940999999999981e+00
3.759561999999999848e+00
2.815497000000000138e+00
3.389914999999999790e+00
3.897907000000000011e+00
3.452545999999999893e+00
3.011127999999999805e+00
2.570908000000000193e+00
3.299989000000000061e+00
3.222029000000000032e+00
2.958218000000000014e+00
3.369793000000000038e+00
2.861025000000000151e+00
3.153326999999999991e+00
2.657947000000000060e+00
2.972147000000000094e+00
3.320314999999999905e+00
3.391379999999999839e+00
2.861343999999999888e+00
3.117532000000000192e+00
2.804068000000000005e+00
3.050891000000000020e+00
3.307837999999999834e+00
3.274776000000000131e+00
3.561897999999999787e+00
2.541373999999999800e+00
2.484042999999999779e+00
4.151787999999999812e+00
2.456539999999999946e+00
2.614543999999999979e+00
3.732498000000000093e+00
2.926502999999999854e+00
3.079248999999999903e+00
3.196864000000000150e+00
3.067067999999999905e+00
2.668997000000000064e+00
2.634224000000000121e+00
2.717493999999999854e+00
2.265104000000000006e+00
2.820335000000000036e+00
2.502718999999999916e+00
3.317645000000000177e+00
2.835627999999999815e+00
3.138783000000000101e+00
2.604265999999999970e+00
2.367475000000000218e+00
3.445622999999999880e+00
2.830265999999999948e+00
2.645277000000000100e+00
3.081433999999999784e+00
2.794955999999999996e+00
3.284765000000000157e+00
2.943967999999999918e+00
2.867046000000000205e+00
2.960034999999999972e+00
2.578310999999999797e+00
2.965403999999999929e+00
2.600642000000000120e+00
2.904409999999999936e+00
2.831256000000000217e+00
3.162882000000000193e+00
2.876545000000000130e+00
2.864056999999999853e+00
2.186618000000000173e+00
2.407659000000000216e+00
2.979362000000000066e+00
3.244628000000000068e+00
2.494927000000000117e+00
2.978536000000000072e+00
2.762221999999999955e+00
3.523871000000000198e+00
3.399751000000000190e+00
3.076750000000000096e+00
2.557271000000000072e+00
2.664522999999999975e+00
2.607955000000000023e+00
2.493367000000000111e+00
2.933657999999999877e+00
3.195983000000000018e+00
3.129287000000000152e+00
2.943456999999999990e+00
3.013211000000000084e+00
3.050473000000000212e+00
2.859202999999999939e+00
2.261892000000000014e+00
2.775827000000000044e+00
2.777553000000000161e+00
2.963271999999999906e+00
3.006728999999999985e+00
3.372721999999999998e+00
3.299094000000000193e+00
2.580953000000000053e+00
2.069675000000000153e+00
2.940668000000000060e+00
2.975921000000000038e+00
2.563674999999999926e+00
2.254331000000000085e+00
2.621351999999999904e+00
2.783904000000000156e+00
2.775192000000000103e+00
3.177055000000000184e+00
3.191990000000000105e+00
2.697169000000000150e+00
3.053026000000000018e+00
2.975093000000000210e+00
2.946625000000000050e+00
3.002164000000000055e+00
3.133783000000000207e+00
3.538901000000000074e+00
3.032796999999999965e+00
3.204276000000000124e+00
3.185014999999999930e+00
2.339752999999999972e+00
2.459074000000000204e+00
2.857759999999999856e+00
2.736952000000000051e+00
3.091267999999999905e+00
3.085081000000000184e+00
2.576179000000000219e+00
3.649913000000000185e+00
2.923416000000000015e+00
2.408122999999999791e+00
2.613605999999999874e+00
2.687327999999999939e+00
2.977235999999999994e+00
2.791275999999999868e+00
3.008767999999999887e+00
3.089398999999999784e+00
3.091041999999999845e+00
3.371726999999999919e+00
2.614262999999999781e+00
2.379341000000000150e+00
3.003899999999999793e+00
2.903573999999999877e+00
3.206719000000000097e+00
3.188355000000000050e+00
2.852951000000000015e+00
2.712298999999999793e+00
3.201011999999999968e+00
2.850525000000000198e+00
2.849641000000000091e+00
2.727723000000000120e+00
3.121554000000000162e+00
3.127587000000000117e+00
3.132499000000000144e+00
3.649720999999999993e+00
3.131581999999999866e+00
2.730142999999999986e+00
3.273867999999999778e+00
2.746496000000000048e+00
2.704578000000000149e+00
2.665449999999999875e+00
3.152859999999999996e+00
2.990622999999999809e+00
2.778252000000000166e+00
3.204382999999999981e+00
2.840787000000000173e+00
2.652743000000000073e+00
2.663889999999999869e+00
2.788346999999999909e+00
2.805969999999999853e+00
3.194710000000000161e+00
2.566819999999999879e+00
3.060709999999999820e+00
2.936817000000000011e+00
3.127155999999999825e+00
3.675675000000000026e+00
3.276552999999999827e+00
2.697761999999999993e+00
2.611555000000000071e+00
3.302278999999999964e+00
2.977107999999999866e+00
3.136045999999999889e+00
2.797695000000000043e+00
2.842445999999999806e+00
2.736428999999999778e+00
2.786181000000000019e+00
2.857995999999999981e+00
2.395499000000000045e+00
2.551775999999999822e+00
2.841753999999999891e+00
3.022088000000000108e+00
3.321959000000000106e+00
3.298115000000000130e+00
3.044147000000000158e+00
2.872828999999999855e+00
3.180765000000000065e+00
2.877342000000000066e+00
2.588852000000000153e+00
3.352129000000000136e+00
2.845289000000000179e+00
2.606838999999999906e+00
2.741207999999999867e+00
2.777950000000000141e+00
3.123460000000000125e+00
2.341136000000000106e+00
3.219270999999999994e+00
2.988506999999999802e+00
2.541704000000000185e+00
3.331088999999999967e+00
3.190228999999999981e+00
3.361785999999999941e+00
3.099340999999999902e+00
3.279643999999999782e+00
2.619467999999999908e+00
3.152731999999999868e+00
2.638419999999999987e+00
2.950356000000000201e+00
2.734681999999999835e+00
3.282770999999999884e+00
2.990308000000000188e+00
3.173888999999999960e+00
2.780727000000000171e+00
3.150885999999999854e+00
2.831075999999999926e+00
2.556468000000000185e+00
2.619108000000000214e+00
2.492910000000000181e+00
3.294455999999999829e+00
2.456954000000000082e+00
2.535191000000000194e+00
2.501754000000000033e+00
3.461266000000000176e+00
2.721953000000000067e+00
2.939642000000000088e+00
2.596931000000000100e+00
2.847579999999999778e+00
2.813340999999999870e+00
3.470127000000000184e+00
2.913324999999999942e+00
3.209740000000000038e+00
2.669321000000000055e+00
3.280701999999999785e+00
3.210891000000000162e+00
2.645668999999999826e+00
2.805344999999999978e+00
2.737054999999999794e+00
2.678605999999999820e+00
3.738792000000000115e+00
3.444879999999999942e+00
2.789540999999999826e+00
3.252648999999999901e+00
2.415986999999999885e+00
3.161967000000000194e+00
2.991842999999999808e+00
2.774614000000000136e+00
2.881911999999999807e+00
2.544446999999999903e+00
2.793028000000000066e+00
3.013037000000000187e+00
2.378816000000000042e+00
3.125150000000000095e+00
3.410663000000000000e+00
2.808117000000000196e+00
2.867652000000000090e+00
2.710744000000000042e+00
2.749245000000000161e+00
3.129016000000000020e+00
2.821200000000000152e+00
2.683572999999999986e+00
3.068961999999999968e+00
2.940936999999999912e+00
2.671902000000000221e+00
2.490206000000000142e+00
3.281613999999999809e+00
2.707282000000000188e+00
3.255025999999999975e+00
2.553495999999999988e+00
3.222236999999999796e+00
2.925149999999999917e+00
3.193205999999999989e+00
2.919147000000000158e+00
2.965856000000000048e+00
3.301375000000000171e+00
2.951204999999999856e+00
2.471604999999999830e+00
3.120865999999999918e+00
2.844933000000000156e+00
2.990286999999999917e+00
2.757031000000000009e+00
2.368672000000000111e+00
2.844844999999999846e+00
2.893073999999999923e+00
2.272316000000000003e+00
2.506819999999999826e+00
3.066047000000000189e+00
2.928971999999999909e+00
2.805714000000000041e+00
2.797867000000000104e+00
3.418426000000000187e+00
2.789925000000000210e+00
2.664449999999999985e+00
3.494460999999999817e+00
2.553113000000000188e+00
2.636400000000000077e+00
3.024680000000000035e+00
2.442661000000000193e+00
2.383201000000000125e+00
2.991794000000000064e+00
2.450290999999999997e+00
3.191901999999999795e+00
2.846124000000000098e+00
3.094819000000000209e+00
3.559819000000000067e+00
3.594828999999999830e+00
3.448719000000000090e+00
3.412364000000000175e+00
2.669316999999999940e+00
3.254217000000000137e+00
3.146992000000000012e+00
3.312155000000000182e+00
3.103655999999999970e+00
2.642507000000000161e+00
3.095105000000000217e+00
3.497424000000000088e+00
2.832075999999999816e+00
2.974413000000000196e+00
2.800996000000000041e+00
2.281413999999999831e+00
2.872091000000000172e+00
2.494917000000000051e+00
2.866547000000000178e+00
3.657259999999999955e+00
3.685853999999999964e+00
2.933948000000000000e+00
2.963286999999999782e+00
2.700708000000000109e+00
3.068611999999999895e+00
3.190854999999999997e+00
2.964202999999999921e+00
2.456821999999999839e+00
3.048519000000000201e+00
2.764407999999999976e+00
2.729718000000000089e+00
3.075298999999999783e+00
2.848958999999999797e+00
3.022456000000000031e+00
2.621894999999999865e+00
3.009633000000000003e+00
2.953584000000000209e+00
2.713572999999999791e+00
2.463750000000000107e+00
2.567018000000000022e+00
3.706304999999999961e+00
3.372133999999999965e+00
3.012106999999999868e+00
3.074895999999999852e+00
3.652565000000000062e+00
3.263419999999999987e+00
2.627963999999999967e+00
2.480447999999999986e+00
2.764927000000000135e+00
3.241492000000000040e+00
3.023416000000000103e+00
2.950893000000000210e+00
3.051445999999999881e+00
2.997341000000000033e+00
2.773525999999999936e+00
2.446410000000000196e+00
2.880498999999999921e+00
3.305565999999999782e+00
3.007432999999999801e+00
3.149739999999999984e+00
2.945985999999999994e+00
2.968687000000000076e+00
3.319809999999999928e+00
3.279113999999999862e+00
2.733223999999999876e+00
2.385977000000000015e+00
2.453294999999999781e+00
2.966657999999999795e+00
2.884907000000000110e+00
3.357251999999999903e+00
2.851015999999999995e+00
2.734910999999999870e+00
3.065665999999999780e+00
2.899252999999999858e+00
2.682335999999999832e+00
3.116769999999999818e+00
2.676998999999999906e+00
2.745045000000000179e+00
3.657716000000000189e+00
2.980335000000000178e+00
2.546374000000000137e+00
3.390706000000000220e+00
3.015321000000000140e+00
3.830116999999999994e+00
2.499702999999999786e+00
2.388383999999999840e+00
3.117710999999999899e+00
3.037163000000000057e+00
2.647912999999999961e+00
2.729528999999999872e+00
2.566022999999999943e+00
3.131791000000000214e+00
2.598301999999999889e+00
2.999584000000000028e+00
2.345426999999999929e+00
3.663660999999999834e+00
2.967459999999999987e+00
3.362404000000000170e+00
3.406464999999999854e+00
2.703126999999999835e+00
3.730373999999999857e+00
3.816240000000000077e+00
3.357388999999999957e+00
2.829200000000000159e+00
2.296399000000000079e+00
3.303192999999999824e+00
3.862626999999999811e+00
3.416662999999999784e+00
3.213642000000000110e+00
2.765887999999999902e+00
3.284018999999999799e+00
3.127838999999999814e+00
3.942973999999999979e+00
3.339941000000000049e+00
3.436008000000000173e+00
3.014673999999999854e+00
3.008906000000000081e+00
3.610104000000000202e+00
2.547317000000000053e+00
3.640913999999999984e+00
3.555334000000000216e+00
3.469424000000000063e+00
3.453901999999999806e+00
2.660807000000000144e+00
4.096213999999999800e+00
2.632197000000000120e+00
3.658936000000000188e+00
3.405022999999999911e+00
2.770989000000000146e+00
3.372342999999999869e+00
3.132153000000000187e+00
3.036655999999999800e+00
3.260343000000000213e+00
2.823910999999999838e+00
2.911427000000000209e+00
2.414565000000000072e+00
3.626781999999999950e+00
3.316807999999999979e+00
3.419432000000000027e+00
3.038947999999999983e+00
3.354366000000000181e+00
2.788532000000000011e+00
2.840596000000000121e+00
3.455820999999999810e+00
2.282919000000000143e+00
2.841105000000000214e+00
3.020350999999999786e+00
2.862632000000000065e+00
3.013822999999999919e+00
2.809512999999999927e+00
2.755298999999999943e+00
3.260572999999999944e+00
3.008650999999999964e+00
2.322090000000000209e+00
2.329101999999999784e+00
2.954664999999999875e+00
2.693287000000000209e+00
3.374340000000000117e+00
3.007493000000000194e+00
3.137999999999999901e+00
2.715279000000000220e+00
2.895931000000000033e+00
3.066666999999999810e+00
2.752600000000000158e+00
2.528265000000000207e+00
3.831996000000000180e+00
2.615510000000000002e+00
2.916047999999999973e+00
3.202198000000000100e+00
3.010044999999999860e+00
2.759786000000000072e+00
2.697331000000000145e+00
2.781210999999999878e+00
2.412011000000000127e+00
2.529968999999999912e+00
3.018626999999999949e+00
3.321581999999999812e+00
3.247176000000000062e+00
2.913930000000000131e+00
3.464247999999999994e+00
2.902854000000000045e+00
2.566041999999999934e+00
2.900170999999999832e+00
3.045779000000000014e+00
2.739247000000000209e+00
2.911217000000000166e+00
3.199314999999999909e+00
2.895023000000000124e+00
2.687193000000000165e+00
2.420275000000000176e+00
3.054663999999999824e+00
2.871077999999999797e+00
2.267697000000000074e+00
2.584798999999999847e+00
3.455864000000000047e+00
2.995591000000000115e+00
2.891376000000000168e+00
2.926848999999999812e+00
3.032086000000000059e+00
2.476290000000000102e+00
3.404262000000000121e+00
2.845139000000000085e+00
2.955932999999999922e+00
3.044563000000000130e+00
2.608369000000000160e+00
3.324164000000000119e+00
2.969714000000000187e+00
2.990842999999999918e+00
2.690490000000000048e+00
2.349480999999999931e+00
2.727412999999999865e+00
3.219282000000000199e+00
2.740231999999999779e+00
3.296088000000000129e+00
2.720651000000000153e+00
2.486054000000000208e+00
2.919763999999999804e+00
2.972011999999999876e+00
2.503976999999999897e+00
3.253833999999999893e+00
3.772895999999999805e+00
2.413092999999999932e+00
2.416746999999999979e+00
2.962698000000000054e+00
3.536640999999999924e+00
2.700410000000000199e+00
2.570170000000000066e+00
3.102266000000000190e+00
2.436052999999999802e+00
3.058892000000000166e+00
3.505749999999999922e+00
3.315116000000000174e+00
3.907300999999999913e+00
2.821448000000000178e+00
2.713573999999999931e+00
3.121722000000000108e+00
2.687103000000000019e+00
2.764613999999999905e+00
2.531289999999999818e+00
3.588407000000000124e+00
2.899761999999999951e+00
2.614358000000000182e+00
3.157092000000000009e+00
3.196229000000000209e+00
2.876624000000000070e+00
3.047979999999999912e+00
2.499981000000000009e+00
3.342096000000000178e+00
2.463731999999999811e+00
3.347347000000000072e+00
3.021056999999999881e+00
3.364037000000000166e+00
3.095622000000000096e+00
2.522635000000000183e+00
2.752250999999999781e+00
2.762671000000000099e+00
2.422057999999999822e+00
2.999074999999999935e+00
2.977640000000000065e+00
2.777718999999999827e+00
2.404900000000000038e+00
2.660951999999999984e+00
3.511915000000000120e+00
3.974906999999999968e+00
3.064442000000000110e+00
2.130322000000000049e+00
2.654043000000000152e+00
3.009211000000000080e+00
3.491693000000000158e+00
3.017903000000000002e+00
3.222411000000000136e+00
2.709630999999999901e+00
2.710522000000000098e+00
2.742147999999999808e+00
3.486647000000000052e+00
2.848559999999999981e+00
2.519270000000000120e+00
3.008849999999999802e+00
3.207616999999999940e+00
3.282467000000000024e+00
3.416396999999999906e+00
3.072575000000000056e+00
2.858249999999999957e+00
3.284394999999999953e+00
2.814227999999999952e+00
2.521574999999999900e+00
3.431538000000000199e+00
3.153020999999999852e+00
3.129214999999999858e+00
2.616149000000000058e+00
2.708772999999999875e+00
3.008550000000000058e+00
2.733460000000000001e+00
2.955969000000000069e+00
2.668044000000000082e+00
3.364043999999999812e+00
3.576366000000000156e+00
3.477472999999999814e+00
3.194104999999999972e+00
3.083174000000000081e+00
3.111247000000000096e+00
2.947938000000000169e+00
3.548484000000000194e+00
2.629002999999999979e+00
2.813553999999999888e+00
2.760457999999999856e+00
3.038555000000000117e+00
3.332994999999999930e+00
3.066807999999999979e+00
2.787396000000000207e+00
3.117747000000000046e+00
2.331627999999999812e+00
2.808857000000000159e+00
2.751044999999999963e+00
3.083549000000000095e+00
2.996439000000000075e+00
2.655022000000000215e+00
3.062011000000000038e+00
2.985160000000000036e+00
3.234160000000000146e+00
2.970397999999999872e+00
3.268800000000000150e+00
2.622812000000000143e+00
2.353969999999999896e+00
2.789209000000000049e+00
2.810604999999999798e+00
2.782487000000000155e+00
3.258370999999999906e+00
2.750967000000000162e+00
2.751919000000000004e+00
2.809156999999999904e+00
2.918724000000000096e+00
2.784400000000000208e+00
2.453824000000000005e+00
3.006898000000000071e+00
2.339503999999999806e+00
2.909867999999999899e+00
3.319106999999999807e+00
3.348803000000000196e+00
3.036830000000000140e+00
2.781054000000000137e+00
2.528748999999999914e+00
3.336247000000000185e+00
3.070739999999999803e+00
2.903417999999999832e+00
3.117945000000000189e+00
3.071915999999999869e+00
2.681414999999999882e+00
3.270904999999999951e+00
2.723564000000000096e+00
2.700663000000000036e+00
2.086764000000000063e+00
3.092394000000000087e+00
2.862597000000000058e+00
3.042924999999999880e+00
2.772971000000000075e+00
3.386957999999999913e+00
3.378652000000000211e+00
2.801861999999999853e+00
2.978939000000000004e+00
3.104633000000000198e+00
2.792079000000000200e+00
3.238001000000000129e+00
2.843320999999999987e+00
3.125700000000000145e+00
2.716130999999999851e+00
2.660981000000000041e+00
3.164216999999999835e+00
2.865566999999999975e+00
3.003629999999999800e+00
2.446698000000000039e+00
2.541005999999999876e+00
2.820418999999999787e+00
2.771431000000000200e+00
2.751259000000000121e+00
3.162037000000000209e+00
3.217884000000000189e+00
2.774665999999999855e+00
2.674488000000000198e+00
2.506224000000000007e+00
2.283964000000000105e+00
3.061278999999999861e+00
2.805343000000000142e+00
2.857669000000000015e+00
2.792069999999999830e+00
2.603606999999999783e+00
2.640519999999999978e+00
3.443977999999999984e+00
3.177738999999999869e+00
3.185163000000000189e+00
2.665430999999999884e+00
2.951832000000000011e+00
2.651387000000000160e+00
2.340955000000000119e+00
2.501192000000000082e+00
3.275258000000000003e+00
3.055058999999999969e+00
3.379309999999999814e+00
2.781426999999999872e+00
3.280065000000000008e+00
3.052497999999999934e+00
2.912215000000000220e+00
2.354926999999999992e+00
2.687387999999999888e+00
2.582561000000000107e+00
2.936884000000000050e+00
3.237988000000000088e+00
2.653020999999999852e+00
3.390721000000000096e+00
3.239440000000000097e+00
2.652089999999999836e+00
2.968853000000000186e+00
2.617780000000000218e+00
2.688771000000000022e+00
3.029837999999999809e+00
2.750618999999999925e+00
2.589663999999999966e+00
3.055276999999999799e+00
3.526568000000000147e+00
3.049427999999999805e+00
2.780943999999999861e+00
2.794087999999999905e+00
3.344427000000000039e+00
2.641334000000000071e+00
3.294958999999999971e+00
3.021596000000000171e+00
3.246506000000000114e+00
2.996391000000000027e+00
2.312899999999999956e+00
2.563763999999999932e+00
3.322467000000000059e+00
2.931360999999999883e+00
2.875325000000000131e+00
2.442366999999999955e+00
2.727390999999999899e+00
2.697281999999999957e+00
3.085158999999999985e+00
3.341292000000000151e+00
3.183482999999999841e+00
2.500608999999999860e+00
2.754938999999999805e+00
3.347693000000000030e+00
2.813511999999999791e+00
3.209706999999999866e+00
2.732571000000000083e+00
2.550069000000000141e+00
2.504204000000000097e+00
3.827784999999999993e+00
2.954489000000000143e+00
3.189068999999999932e+00
2.425336000000000158e+00
3.667190999999999867e+00
2.835259000000000196e+00
2.441469999999999807e+00
3.071439999999999948e+00
2.760873000000000133e+00
2.706281999999999854e+00
3.452710000000000168e+00
2.827580999999999900e+00
2.832803999999999878e+00
2.813280999999999921e+00
2.624572000000000127e+00
3.212861000000000189e+00
3.038405000000000022e+00
3.266507999999999967e+00
2.235583000000000098e+00
2.423798999999999815e+00
2.640033999999999992e+00
2.691329000000000082e+00
3.271253999999999884e+00
2.452742000000000200e+00
3.200660000000000061e+00
2.597515000000000018e+00
3.007336000000000009e+00
2.762424999999999908e+00
2.899700000000000166e+00
2.188712000000000213e+00
2.672763000000000222e+00
3.388669000000000153e+00
3.332866000000000106e+00
2.533443999999999807e+00
3.438282000000000060e+00
2.866954999999999920e+00
3.444681999999999800e+00
3.683536999999999839e+00
2.621485999999999983e+00
2.185808000000000195e+00
3.321839999999999904e+00
2.839560999999999780e+00
2.874557999999999947e+00
2.880166000000000004e+00
2.688590000000000035e+00
2.314989000000000186e+00
2.636265999999999998e+00
3.109201000000000104e+00
2.737194999999999823e+00
2.979826000000000086e+00
2.908535000000000093e+00
2.640435000000000088e+00
2.790433999999999859e+00
3.512583999999999929e+00
3.335801000000000016e+00
3.088783999999999974e+00
2.266567000000000220e+00
2.635952000000000073e+00
2.773512000000000199e+00
2.766090000000000160e+00
3.172550999999999899e+00
3.223173000000000066e+00
2.662126999999999910e+00
2.742967999999999851e+00
2.679196999999999829e+00
3.555044000000000093e+00
2.513778999999999986e+00
2.757426000000000155e+00
2.850734999999999797e+00
3.197159999999999780e+00
2.966022000000000158e+00
2.882728000000000179e+00
3.824568000000000190e+00
3.433980000000000032e+00
3.118003999999999998e+00
3.157516999999999907e+00
3.587328999999999990e+00
2.950448000000000182e+00
3.151377000000000095e+00
3.636784000000000017e+00
3.014240000000000030e+00
3.090323000000000153e+00
2.936352999999999991e+00
2.469027000000000083e+00
2.956067000000000000e+00
2.129563000000000095e+00
2.947468000000000199e+00
2.610714999999999897e+00
2.639924000000000159e+00
4.217990999999999602e+00
2.877609000000000083e+00
3.353667999999999871e+00
2.796314999999999884e+00
3.207527999999999935e+00
3.491401999999999894e+00
2.444319000000000131e+00
3.005434000000000161e+00
2.492754000000000136e+00
3.224582999999999977e+00
3.066816000000000209e+00
2.897969999999999935e+00
2.658185000000000020e+00
2.848729000000000067e+00
2.822445000000000093e+00
3.168006999999999795e+00
2.555140000000000189e+00
2.961241999999999930e+00
2.898578000000000099e+00
3.404335999999999807e+00
2.789711000000000052e+00
3.205884000000000178e+00
2.738771999999999984e+00
3.851290000000000102e+00
2.834605999999999959e+00
2.349549999999999805e+00
2.729433999999999916e+00
2.679670000000000218e+00
2.856740999999999975e+00
3.378347999999999907e+00
2.785794999999999799e+00
2.927547000000000121e+00
3.244324000000000208e+00
3.342509000000000174e+00
2.418649999999999967e+00
2.532004000000000143e+00
3.295303000000000093e+00
2.742124000000000006e+00
2.880990000000000162e+00
2.675251999999999963e+00
3.170392000000000099e+00
3.466905000000000125e+00
3.197493000000000141e+00
2.493568999999999924e+00
2.477625999999999884e+00
2.621386999999999912e+00
2.873829000000000189e+00
2.612531000000000159e+00
2.493974000000000135e+00
2.527969999999999828e+00
2.759351000000000109e+00
2.579836999999999936e+00
3.073968999999999951e+00
2.351793999999999940e+00
2.397046000000000010e+00
3.130316999999999794e+00
2.830007999999999857e+00
2.820964000000000027e+00
3.227167999999999815e+00
3.225077999999999889e+00
3.437447999999999837e+00
2.689236999999999878e+00
2.824882999999999811e+00
2.448453000000000213e+00
2.556991000000000014e+00
2.857285000000000075e+00
3.551026999999999934e+00
2.852507000000000126e+00
2.687791999999999959e+00
2.989777000000000129e+00
3.045471000000000039e+00
3.236941999999999986e+00
2.593093999999999788e+00
2.428614000000000051e+00
3.055579999999999963e+00
3.044100999999999946e+00
3.161001000000000172e+00
2.958095000000000141e+00
3.200587000000000071e+00
3.802223999999999826e+00
2.417006999999999906e+00
2.643602000000000007e+00
2.620140999999999831e+00
3.015060000000000073e+00
3.052347999999999839e+00
2.659834000000000032e+00
3.062908000000000186e+00
2.689642999999999784e+00
3.076016999999999779e+00
2.761182999999999943e+00
2.928036999999999779e+00
3.103454999999999853e+00
3.131132000000000026e+00
3.058031999999999861e+00
3.247469999999999857e+00
3.254055999999999838e+00
3.427932999999999897e+00
2.966403000000000123e+00
3.420650000000000190e+00
2.906264999999999876e+00
3.228213999999999917e+00
2.995903000000000205e+00
3.074837000000000042e+00
3.319417000000000062e+00
2.722827000000000108e+00
2.975378000000000078e+00
2.579823000000000199e+00
3.082339000000000162e+00
2.867935000000000123e+00
3.191707000000000072e+00
3.397352999999999845e+00
3.640883999999999787e+00
2.938978999999999786e+00
2.379415999999999976e+00
2.494582999999999995e+00
3.401304000000000105e+00
3.156093999999999955e+00
3.047232000000000163e+00
2.599175999999999931e+00
3.023689000000000071e+00
3.045878000000000085e+00
3.103670999999999847e+00
3.404345000000000176e+00
3.053506000000000054e+00
2.904094000000000175e+00
2.513568999999999942e+00
3.520411000000000179e+00
2.800237000000000087e+00
2.843380999999999936e+00
3.061421000000000170e+00
2.549259000000000164e+00
2.934804999999999886e+00
3.358980999999999995e+00
3.240161000000000069e+00
3.030870999999999871e+00
2.823605999999999838e+00
2.682783999999999835e+00
2.825524000000000147e+00
2.419684999999999864e+00
2.747612999999999861e+00
2.924491999999999869e+00
3.234363000000000099e+00
3.309771000000000019e+00
3.218977000000000199e+00
2.843173000000000172e+00
3.397419999999999884e+00
2.530756999999999923e+00
2.650046999999999819e+00
2.629122999999999877e+00
3.119556999999999913e+00
2.995887999999999884e+00
2.586279000000000217e+00
2.592849000000000181e+00
3.176517000000000035e+00
3.123642999999999947e+00
2.819641999999999982e+00
3.220340999999999898e+00
2.577326999999999924e+00
2.330508000000000024e+00
3.108446999999999960e+00
2.906598999999999933e+00
3.089018999999999959e+00
3.142373999999999779e+00
2.571629000000000165e+00
3.353213000000000221e+00
2.624753999999999809e+00
3.313521000000000161e+00
2.522040000000000060e+00
2.642589000000000077e+00
2.533456000000000152e+00
3.047574000000000005e+00
3.044669999999999987e+00
2.849234000000000044e+00
3.023385000000000211e+00
2.593103999999999854e+00
2.686071999999999793e+00
2.506432000000000215e+00
2.267253000000000185e+00
2.667501999999999818e+00
2.947849999999999859e+00
2.778103000000000211e+00
3.220384000000000135e+00
2.645427999999999891e+00
3.141833000000000098e+00
2.578368000000000215e+00
2.971293000000000184e+00
2.611606000000000094e+00
2.896459000000000117e+00
3.210803999999999991e+00
2.711393000000000164e+00
3.578889999999999905e+00
3.227127999999999997e+00
3.031658000000000186e+00
2.999404000000000181e+00
2.525062000000000140e+00
2.996928000000000036e+00
3.382763000000000186e+00
3.318518000000000079e+00
2.885781000000000152e+00
2.911976000000000120e+00
3.333041000000000142e+00
2.648642999999999859e+00
3.476792000000000105e+00
2.695774999999999810e+00
3.008499000000000034e+00
3.280079000000000189e+00
2.894242000000000203e+00
2.618672000000000111e+00
2.892046999999999812e+00
2.787713000000000108e+00
3.077955000000000219e+00
2.906001999999999974e+00
3.086017000000000010e+00
2.530171000000000170e+00
3.311247999999999969e+00
2.410397999999999818e+00
2.762824999999999864e+00
2.504408000000000190e+00
2.930508000000000113e+00
2.981657999999999920e+00
2.855951000000000128e+00
3.115740000000000176e+00
2.613167999999999935e+00
2.705726999999999993e+00
3.053655000000000008e+00
2.735392000000000046e+00
2.651834000000000024e+00
2.487592999999999943e+00
2.138635999999999981e+00
2.624055999999999944e+00
2.865737999999999897e+00
3.192187999999999803e+00
2.577094999999999914e+00
2.890422000000000047e+00
3.032882999999999996e+00
2.598949999999999871e+00
3.033328000000000024e+00
2.938966000000000189e+00
2.716283999999999921e+00
2.596039000000000208e+00
3.061294999999999877e+00
2.930933000000000010e+00
2.828237000000000112e+00
2.851712000000000025e+00
2.522854999999999848e+00
2.771827000000000041e+00
2.628773999999999944e+00
2.930274999999999963e+00
2.842109999999999914e+00
2.861073000000000199e+00
2.685203000000000007e+00
2.824303000000000008e+00
2.751723999999999837e+00
2.448116999999999877e+00
2.355812999999999935e+00
2.833003999999999856e+00
2.640696000000000154e+00
3.348587000000000202e+00
2.451916999999999902e+00
3.332692000000000210e+00
2.961567000000000061e+00
2.949472999999999789e+00
2.479551999999999978e+00
2.711476999999999915e+00
3.225032999999999817e+00
2.592515000000000125e+00
2.991760000000000197e+00
2.741019999999999790e+00
2.858604999999999841e+00
3.182132999999999878e+00
2.995722999999999914e+00
2.679964000000000013e+00
2.810934000000000044e+00
3.317680999999999880e+00
2.751358999999999888e+00
2.473145000000000149e+00
3.825372000000000217e+00
2.580405999999999977e+00
3.064754000000000200e+00
2.794872999999999941e+00
2.680962000000000067e+00
2.726008999999999904e+00
2.444374999999999964e+00
2.895399999999999974e+00
2.789585999999999899e+00
2.915814000000000128e+00
2.988335000000000186e+00
2.840354000000000045e+00
3.266812999999999967e+00
2.796950999999999965e+00
3.193061999999999845e+00
3.180702999999999836e+00
3.074319000000000024e+00
2.897695999999999827e+00
2.785769000000000162e+00
3.327465000000000117e+00
3.086069999999999869e+00
2.890324999999999811e+00
2.924898000000000220e+00
2.589879999999999960e+00
2.874390000000000001e+00
2.859577999999999953e+00
3.530281000000000002e+00
2.007832000000000061e+00
2.673356000000000066e+00
2.957619000000000220e+00
2.736534999999999940e+00
3.247888000000000108e+00
2.419500999999999902e+00
2.810932000000000208e+00
2.739182000000000006e+00
3.495175000000000143e+00
2.781480000000000175e+00
2.813763999999999932e+00
2.994901000000000035e+00
2.499387000000000025e+00
2.644733000000000001e+00
3.059083999999999914e+00
2.910991999999999802e+00
3.090565999999999924e+00
2.571727000000000096e+00
3.043496999999999897e+00
3.219097999999999793e+00
2.927912000000000070e+00
3.496504999999999974e+00
2.762017999999999862e+00
3.105719000000000118e+00
2.731996999999999787e+00
2.886017999999999972e+00
2.961158000000000179e+00
2.644730000000000025e+00
2.462219000000000158e+00
3.486476000000000131e+00
3.215475000000000083e+00
2.169745999999999952e+00
2.992147999999999808e+00
2.523455999999999921e+00
2.757493000000000194e+00
2.629957999999999796e+00
2.240920000000000023e+00
3.162939000000000167e+00
2.176852999999999927e+00
3.055091000000000001e+00
2.660060000000000091e+00
2.758230999999999877e+00
3.304806999999999828e+00
2.962838000000000083e+00
2.926801000000000208e+00
2.287796000000000163e+00
3.215997000000000217e+00
2.640163999999999955e+00
2.670379000000000058e+00
2.730125000000000135e+00
2.595390999999999782e+00
3.058193999999999857e+00
2.908243999999999829e+00
2.555082000000000075e+00
2.720874999999999932e+00
2.618192000000000075e+00
2.555502999999999858e+00
2.870114000000000054e+00
3.393391999999999964e+00
3.314003000000000032e+00
2.773578000000000099e+00
3.232050000000000090e+00
3.017741000000000007e+00
3.258119000000000209e+00
2.873051999999999939e+00
2.738824000000000147e+00
3.059063999999999783e+00
3.209909000000000123e+00
3.094688000000000105e+00
2.839026000000000050e+00
3.171864999999999934e+00
2.711119000000000057e+00
2.678282999999999969e+00
3.173747000000000096e+00
2.437330999999999914e+00
3.122955000000000148e+00
3.100889000000000006e+00
2.745565000000000033e+00
2.846565000000000012e+00
2.558497000000000021e+00
3.704838000000000076e+00
2.845448000000000199e+00
3.163154000000000021e+00
2.771793999999999869e+00
2.430196000000000023e+00
3.096084999999999976e+00
2.867967999999999851e+00
3.082727000000000217e+00
2.691591999999999985e+00
3.024207999999999785e+00
2.763910999999999785e+00
3.343096000000000068e+00
3.209553000000000100e+00
3.189786999999999928e+00
2.953788999999999998e+00
2.801642000000000188e+00
3.302777999999999992e+00
3.568725000000000147e+00
2.815053999999999945e+00
3.624525999999999915e+00
2.978934999999999889e+00
3.357438000000000144e+00
2.914730000000000043e+00
2.458304000000000045e+00
2.740612000000000048e+00
2.910165999999999809e+00
2.968653999999999904e+00
2.705500999999999934e+00
3.155860999999999805e+00
2.832749000000000184e+00
2.795240999999999865e+00
2.423274999999999846e+00
2.257995000000000196e+00
2.954397000000000162e+00
2.925759000000000221e+00
2.454820999999999920e+00
2.657045000000000101e+00
2.665608999999999895e+00
3.555032999999999888e+00
2.681550000000000100e+00
2.816101000000000187e+00
2.229366000000000181e+00
2.729496999999999840e+00
2.922808999999999990e+00
2.827379000000000087e+00
2.720972999999999864e+00
2.463235000000000063e+00
2.974257000000000151e+00
2.911309999999999842e+00
2.720441000000000109e+00
2.962168000000000134e+00
3.112629000000000090e+00
2.653434999999999988e+00
2.541672000000000153e+00
2.662993999999999861e+00
2.633763000000000076e+00
3.058447000000000138e+00
3.531191000000000191e+00
2.693646000000000207e+00
3.702983000000000136e+00
2.601949999999999985e+00
2.532122000000000206e+00
2.664747000000000199e+00
2.564273000000000025e+00
2.729769999999999808e+00
2.341638000000000108e+00
2.950483000000000189e+00
2.925441000000000180e+00
2.612451000000000079e+00
3.322302000000000088e+00
2.265102000000000171e+00
2.680267999999999873e+00
2.538413999999999948e+00
3.198605000000000143e+00
3.124868999999999897e+00
3.041681000000000079e+00
3.232085000000000097e+00
2.965787000000000173e+00
3.471524000000000054e+00
2.863227000000000189e+00
2.368812999999999835e+00
2.852414000000000005e+00
2.558028000000000191e+00
2.906238999999999795e+00
2.632604999999999862e+00
2.889848000000000194e+00
2.695815000000000072e+00
2.558840000000000003e+00
3.386178999999999828e+00
2.499843999999999955e+00
2.386372999999999855e+00
3.097024999999999917e+00
2.806067999999999785e+00
2.749871999999999872e+00
3.212648999999999866e+00
3.118253999999999859e+00
2.832841999999999860e+00
3.167203999999999908e+00
2.885571999999999804e+00
2.854016999999999804e+00
2.796492000000000200e+00
3.155943999999999861e+00
2.924087999999999798e+00
3.127206000000000152e+00
2.671475000000000044e+00
2.435760999999999843e+00
2.796990999999999783e+00
3.501113999999999837e+00
2.163733000000000128e+00
2.542978999999999878e+00
3.275903000000000009e+00
3.024338000000000193e+00
2.772241999999999873e+00
2.925361999999999796e+00
3.272726000000000024e+00
3.590444999999999887e+00
2.686218000000000217e+00
2.490517000000000092e+00
2.744123000000000090e+00
2.880236000000000018e+00
3.224778000000000144e+00
2.956752999999999965e+00
2.894387000000000043e+00
2.671632999999999925e+00
3.213217000000000212e+00
2.499576999999999938e+00
2.744619999999999838e+00
2.411302000000000056e+00
2.733668999999999905e+00
2.915207000000000104e+00
3.188924000000000092e+00
2.956754999999999800e+00
3.020855000000000068e+00
2.927658000000000094e+00
2.986489000000000171e+00
2.452139999999999986e+00
3.102078000000000113e+00
1.898546999999999985e+00
2.933786000000000005e+00
3.310188000000000130e+00
2.824632999999999949e+00
3.135129000000000055e+00
2.576945999999999959e+00
3.100495000000000001e+00
2.577332000000000178e+00
2.806338000000000221e+00
2.666561000000000181e+00
2.859636000000000067e+00
3.023737999999999815e+00
3.243914999999999882e+00
2.837091000000000030e+00
2.948614000000000068e+00
3.250525000000000109e+00
3.514907000000000004e+00
2.748254999999999892e+00
2.810245999999999800e+00
2.518342000000000080e+00
3.045097000000000165e+00
2.826592999999999911e+00
3.085904999999999898e+00
3.359002999999999961e+00
2.393736999999999782e+00
3.659799000000000024e+00
2.512821999999999889e+00
2.804450000000000109e+00
3.074771000000000143e+00
2.403198999999999863e+00
3.040596999999999994e+00
3.116795000000000204e+00
2.920833000000000013e+00
2.843033999999999839e+00
3.067420999999999953e+00
3.187495000000000189e+00
3.325041000000000135e+00
2.244593000000000060e+00
2.281006999999999785e+00
2.528490000000000126e+00
2.926603000000000065e+00
3.222982000000000014e+00
3.375290000000000123e+00
2.538472000000000062e+00
3.578142000000000156e+00
2.597640999999999867e+00
3.022146000000000221e+00
2.873562999999999867e+00
2.933469999999999800e+00
2.512770999999999866e+00
2.489644999999999886e+00
2.884554000000000062e+00
3.059975000000000112e+00
3.173388000000000098e+00
2.953286999999999995e+00
3.151435000000000208e+00
2.721267999999999798e+00
3.114284000000000052e+00
3.147442999999999991e+00
3.264845000000000219e+00
3.041762999999999995e+00
3.183082000000000189e+00
2.437896999999999981e+00
3.517079999999999984e+00
2.942053000000000029e+00
3.175329000000000068e+00
2.780629999999999935e+00
2.799471000000000043e+00
2.635521999999999920e+00
3.094780999999999782e+00
2.878508000000000067e+00
2.899380999999999986e+00
2.899258000000000113e+00
2.863215999999999983e+00
3.139499999999999957e+00
3.666755999999999904e+00
2.310913000000000217e+00
2.818973999999999869e+00
3.042911999999999839e+00
2.700934000000000168e+00
2.874245999999999857e+00
2.617147000000000112e+00
3.623966999999999938e+00
2.627701000000000064e+00
2.920485999999999915e+00
2.598571999999999882e+00
3.136349000000000053e+00
3.062891000000000030e+00
2.805309999999999970e+00
2.660775999999999808e+00
2.666539999999999910e+00
2.924891000000000130e+00
2.900612000000000190e+00
2.271465000000000067e+00
3.036512999999999796e+00
2.650876999999999928e+00
3.183199000000000112e+00
3.196998999999999924e+00
2.872516000000000069e+00
2.715822000000000180e+00
2.466486999999999874e+00
3.296355999999999842e+00
2.724794000000000160e+00
2.975842999999999794e+00
2.684975000000000112e+00
2.183514999999999873e+00
2.878103999999999996e+00
3.324241999999999919e+00
3.114735000000000031e+00
2.971424999999999983e+00
2.861050999999999789e+00
2.609379000000000115e+00
2.740277999999999992e+00
3.021765999999999952e+00
2.994841000000000086e+00
2.623270000000000213e+00
2.796755999999999798e+00
2.994374999999999787e+00
2.620001999999999942e+00
2.850883000000000056e+00
3.116130000000000067e+00
3.073557999999999790e+00
2.718050999999999995e+00
2.465605000000000047e+00
2.854159000000000113e+00
3.528542999999999985e+00
2.890556000000000125e+00
2.800025000000000208e+00
2.630060999999999982e+00
2.754992000000000107e+00
2.919661000000000062e+00
2.736879000000000062e+00
2.883090000000000153e+00
3.344180999999999848e+00
2.814071999999999907e+00
2.969774999999999832e+00
3.248949000000000087e+00
3.292032999999999987e+00
2.945749000000000173e+00
3.381029999999999980e+00
2.920268999999999782e+00
3.272854999999999848e+00
2.835199999999999942e+00
2.648547000000000207e+00
3.428957000000000033e+00
2.958645999999999887e+00
3.009122000000000074e+00
2.581386999999999876e+00
2.893352000000000146e+00
2.885206000000000159e+00
2.889459000000000000e+00
3.392952999999999886e+00
2.764952000000000076e+00
2.439182000000000183e+00
2.746020999999999823e+00
2.818994000000000000e+00
2.958234000000000030e+00
3.066527999999999921e+00
3.284085000000000143e+00
2.800431999999999810e+00
2.992731000000000030e+00
3.210964000000000151e+00
2.963490000000000180e+00
2.703990000000000116e+00
2.540791000000000022e+00
2.332269999999999843e+00
3.142243999999999815e+00
2.845515999999999934e+00
2.980649999999999800e+00
2.679694000000000020e+00
3.223091000000000150e+00
2.915195999999999898e+00
2.698919000000000068e+00
2.328742000000000090e+00
2.749937000000000076e+00
3.142996000000000123e+00
2.901588999999999974e+00
3.142773000000000039e+00
3.359410000000000007e+00
2.966288000000000036e+00
3.165573000000000192e+00
2.322411999999999921e+00
2.864358999999999877e+00
3.155628999999999795e+00
3.084330000000000016e+00
2.738554999999999851e+00
2.502488000000000046e+00
3.070254999999999956e+00
2.628791000000000100e+00
3.315437000000000189e+00
2.673896000000000051e+00
2.523500999999999994e+00
2.713690000000000158e+00
3.102103000000000055e+00
2.903760999999999814e+00
2.900345999999999869e+00
2.915240999999999971e+00
3.463391000000000108e+00
2.912688000000000166e+00
2.871626000000000012e+00
2.469784000000000201e+00
3.248899000000000203e+00
2.767904999999999838e+00
2.534028999999999865e+00
2.824507999999999797e+00
2.875954999999999817e+00
2.789114000000000093e+00
2.859992000000000090e+00
2.556846000000000174e+00
2.371099000000000068e+00
2.737581000000000042e+00
2.859764000000000195e+00
3.150602000000000125e+00
3.028417000000000137e+00
2.442985000000000184e+00
3.240413000000000210e+00
2.861883000000000177e+00
2.899275999999999964e+00
3.069030000000000147e+00
3.172953999999999830e+00
2.665909999999999780e+00
3.028748999999999914e+00
3.055271999999999988e+00
2.959859999999999935e+00
3.035079999999999778e+00
3.028894999999999893e+00
2.514057999999999904e+00
2.581678000000000139e+00
2.540745999999999949e+00
2.853096999999999994e+00
3.046008000000000049e+00
2.855142999999999986e+00
3.176849999999999952e+00
2.862614000000000214e+00
3.201433999999999891e+00
2.648896000000000139e+00
2.690875000000000128e+00
3.056550999999999796e+00
2.459674999999999834e+00
2.965831999999999802e+00
2.537126999999999910e+00
2.621058999999999806e+00
2.454222999999999821e+00
2.994199000000000055e+00
3.112648000000000081e+00
3.224158000000000079e+00
2.918162999999999840e+00
2.413043000000000049e+00
2.824149999999999938e+00
2.621617999999999782e+00
2.607329000000000008e+00
3.659514999999999851e+00
2.771434000000000175e+00
3.433965000000000156e+00
2.935751999999999917e+00
2.744543999999999873e+00
3.190128000000000075e+00
2.678078999999999876e+00
3.973791999999999991e+00
2.607114000000000154e+00
2.981895000000000184e+00
3.468631999999999938e+00
2.772269999999999790e+00
3.387772000000000006e+00
2.887405000000000221e+00
3.104119999999999990e+00
2.465002000000000137e+00
2.367640000000000189e+00
2.971233999999999931e+00
3.183097000000000065e+00
2.925905000000000200e+00
2.861606999999999790e+00
3.549996999999999847e+00
2.887554000000000176e+00
3.429609999999999825e+00
3.043754999999999988e+00
2.919470000000000010e+00
3.062253999999999809e+00
4.131866999999999734e+00
2.424109000000000069e+00
3.570154000000000050e+00
2.484698999999999991e+00
3.622708999999999957e+00
2.640902999999999778e+00
3.055270000000000152e+00
2.492818999999999896e+00
2.597277000000000058e+00
2.892545999999999840e+00
2.939073000000000047e+00
3.181569000000000091e+00
2.810742999999999991e+00
3.421889999999999876e+00
2.803564000000000167e+00
3.274863999999999997e+00
2.792222000000000204e+00
2.727217000000000002e+00
3.191672000000000065e+00
2.955346000000000029e+00
2.867814000000000085e+00
3.159232999999999958e+00
2.564667000000000030e+00
3.410787000000000013e+00
2.828704999999999803e+00
3.263149999999999995e+00
2.772062000000000026e+00
2.492377999999999982e+00
2.788527000000000200e+00
2.823037999999999936e+00
3.222242000000000051e+00
2.947992999999999864e+00
3.029976000000000003e+00
3.294618999999999964e+00
2.746154000000000206e+00
2.649237999999999982e+00
2.936020000000000074e+00
2.996223000000000081e+00
2.617277000000000076e+00
2.907853999999999939e+00
2.457647999999999833e+00
2.545790999999999915e+00
3.546743000000000201e+00
2.684340999999999866e+00
3.006819000000000131e+00
2.650113000000000163e+00
2.623428999999999789e+00
3.183434000000000097e+00
2.804075999999999791e+00
2.852844999999999853e+00
2.632134000000000196e+00
3.273500999999999994e+00
2.717572999999999794e+00
3.046098999999999890e+00
2.445832999999999924e+00
3.231688999999999812e+00
2.785334000000000199e+00
2.875248000000000026e+00
2.803557000000000077e+00
2.691529000000000060e+00
2.912936000000000192e+00
3.036182000000000158e+00
3.038013999999999992e+00
3.076306999999999903e+00
2.197913999999999923e+00
2.515481999999999996e+00
3.261416999999999788e+00
3.091730000000000089e+00
2.972967999999999833e+00
3.019236999999999949e+00
2.861060000000000159e+00
2.685300999999999938e+00
2.417256000000000071e+00
2.515213999999999839e+00
2.774985000000000035e+00
2.622233000000000036e+00
2.732683000000000195e+00
3.012605000000000199e+00
2.484895999999999994e+00
2.588855000000000128e+00
3.324485999999999830e+00
3.483010999999999857e+00
2.639534999999999965e+00
2.075166999999999984e+00
2.732610999999999901e+00
3.049713999999999814e+00
2.590561000000000114e+00
3.007301000000000002e+00
2.563108000000000164e+00
2.692965000000000053e+00
2.782897000000000176e+00
2.365664000000000211e+00
2.977860000000000174e+00
2.664970999999999979e+00
2.828073999999999977e+00
2.845781000000000116e+00
3.190684000000000076e+00
2.932863999999999916e+00
2.948053999999999952e+00
3.258726999999999929e+00
2.980490000000000084e+00
2.817607999999999890e+00
2.466674999999999951e+00
2.869747999999999966e+00
2.975287999999999933e+00
3.093310999999999922e+00
3.139352000000000142e+00
2.536728000000000094e+00
2.868022999999999989e+00
2.995436000000000210e+00
2.321896999999999878e+00
2.729623999999999828e+00
2.094183000000000128e+00
3.245455000000000201e+00
3.646973000000000020e+00
3.617945999999999884e+00
2.974396000000000040e+00
3.035327000000000108e+00
3.281200000000000117e+00
3.366118000000000166e+00
2.775908999999999960e+00
2.254068000000000183e+00
2.410360999999999976e+00
3.039515999999999885e+00
3.193754999999999900e+00
3.396525000000000016e+00
2.757438000000000056e+00
2.758995000000000086e+00
3.036515000000000075e+00
2.624705000000000066e+00
2.768558000000000074e+00
2.541745999999999839e+00
2.212978999999999807e+00
3.027368000000000059e+00
3.030587000000000142e+00
3.444129999999999914e+00
3.471334999999999837e+00
3.070072000000000134e+00
3.464196999999999971e+00
2.617567999999999895e+00
2.746424000000000198e+00
2.572227999999999959e+00
2.574181999999999970e+00
2.873642999999999947e+00
3.219092999999999982e+00
3.116484999999999950e+00
2.658331000000000000e+00
2.939112000000000169e+00
2.728050000000000086e+00
2.649240999999999957e+00
2.717436999999999880e+00
2.468998000000000026e+00
3.002422000000000146e+00
2.811897000000000091e+00
2.291583000000000148e+00
2.898441000000000045e+00
3.089166000000000079e+00
3.636156000000000166e+00
2.842623999999999818e+00
2.430670000000000108e+00
3.096785999999999817e+00
2.626644000000000201e+00
2.968520999999999965e+00
2.990441999999999823e+00
2.868362999999999996e+00
2.808122000000000007e+00
3.249981000000000009e+00
2.627254999999999896e+00
2.769668999999999937e+00
2.627336000000000116e+00
2.296841000000000133e+00
2.851833000000000062e+00
3.044722999999999846e+00
2.883071000000000161e+00
2.597093000000000096e+00
2.805702999999999836e+00
2.647629999999999928e+00
2.926432000000000144e+00
2.588143999999999778e+00
2.046908000000000172e+00
2.650487000000000037e+00
3.093967999999999829e+00
2.911845000000000017e+00
3.051862999999999992e+00
2.729217999999999922e+00
3.238860999999999990e+00
2.608490999999999893e+00
2.860454999999999970e+00
2.802567999999999948e+00
2.629021999999999970e+00
2.706265999999999838e+00
2.758223000000000091e+00
2.636090999999999962e+00
2.425419000000000214e+00
3.057096000000000036e+00
3.622558999999999862e+00
2.771183999999999870e+00
2.070371999999999879e+00
2.304428000000000143e+00
3.026634000000000047e+00
3.006358999999999781e+00
2.312914999999999832e+00
2.584951000000000221e+00
2.446180000000000021e+00
3.182129999999999903e+00
2.661700000000000177e+00
2.944751000000000118e+00
2.097675000000000178e+00
2.756902999999999881e+00
2.654819999999999958e+00
2.852568000000000215e+00
2.960361999999999938e+00
2.820711000000000190e+00
2.905480999999999980e+00
3.070610999999999979e+00
3.091399000000000008e+00
3.069475999999999871e+00
2.188464000000000187e+00
2.588840999999999948e+00
2.587651999999999841e+00
2.587422999999999806e+00
3.142939999999999845e+00
2.585110999999999937e+00
3.554857000000000156e+00
2.713084999999999969e+00
3.379650999999999961e+00
2.644581000000000071e+00
3.130295999999999967e+00
3.369162000000000212e+00
3.027315999999999896e+00
2.984411000000000147e+00
2.725328999999999890e+00
3.017545000000000144e+00
2.959303999999999935e+00
2.740566999999999975e+00
2.337639999999999940e+00
2.870324999999999793e+00
3.061513000000000151e+00
2.778748999999999914e+00
3.156061999999999923e+00
2.804771999999999821e+00
2.761639000000000177e+00
3.243904000000000121e+00
2.971251999999999782e+00
2.750964000000000187e+00
2.985654999999999948e+00
2.319191000000000003e+00
2.877969999999999917e+00
3.069891000000000147e+00
2.646605000000000096e+00
2.305134999999999934e+00
2.789096999999999937e+00
2.769290999999999947e+00
2.999369999999999870e+00
3.439524000000000026e+00
2.446231000000000044e+00
2.594107000000000163e+00
2.605445000000000011e+00
3.086057999999999968e+00
2.810891999999999946e+00
2.727844000000000158e+00
2.950661000000000200e+00
2.924752999999999936e+00
3.010291000000000050e+00
3.563004999999999978e+00
3.491912999999999823e+00
2.745429000000000119e+00
2.199571000000000165e+00
2.712661000000000211e+00
2.381979999999999986e+00
2.984872999999999887e+00
2.958406000000000091e+00
3.052404000000000117e+00
3.241746000000000016e+00
3.460402999999999896e+00
3.095444999999999780e+00
2.888091000000000186e+00
2.903014999999999901e+00
2.689032999999999785e+00
2.614882000000000151e+00
3.081539999999999946e+00
2.862852999999999870e+00
3.309883999999999826e+00
3.224528999999999979e+00
2.366198999999999941e+00
2.643616000000000188e+00
3.278576000000000157e+00
3.056687000000000154e+00
2.557436000000000043e+00
2.922020999999999979e+00
2.769855000000000178e+00
3.196436999999999973e+00
3.512329999999999952e+00
2.847633000000000081e+00
2.793674999999999908e+00
2.450441000000000091e+00
3.097843999999999820e+00
3.015873000000000026e+00
3.037793000000000188e+00
3.295116999999999852e+00
2.884717000000000198e+00
3.231672000000000100e+00
3.038167000000000062e+00
2.868164999999999853e+00
2.593541000000000096e+00
2.509579000000000004e+00
2.370280000000000165e+00
2.829086000000000212e+00
2.816092999999999957e+00
2.655310000000000059e+00
2.751774999999999860e+00
3.289537999999999851e+00
2.922614999999999963e+00
2.684813999999999812e+00
2.502005000000000035e+00
3.003749000000000002e+00
2.981654999999999944e+00
2.789359999999999840e+00
3.230624999999999858e+00
2.981443000000000065e+00
2.615177000000000085e+00
2.913164999999999782e+00
2.763408000000000087e+00
3.023220999999999936e+00
2.892599000000000142e+00
3.462391999999999914e+00
2.791811000000000043e+00
3.235071000000000030e+00
2.833832999999999824e+00
2.331272999999999929e+00
2.782773000000000163e+00
2.862087999999999965e+00
2.580083999999999822e+00
2.570367000000000068e+00
3.116673000000000027e+00
3.384682999999999886e+00
3.237265999999999977e+00
3.100808999999999926e+00
2.682558999999999916e+00
2.834198999999999913e+00
3.592709000000000152e+00
2.808879999999999821e+00
2.740813999999999862e+00
2.841242999999999963e+00
2.903583999999999943e+00
2.674368999999999996e+00
3.041151999999999855e+00
2.723485999999999851e+00
2.839792999999999790e+00
2.428627999999999787e+00
2.396307999999999883e+00
2.804768000000000150e+00
3.050046000000000035e+00
2.741260000000000030e+00
3.753204999999999902e+00
2.568544999999999856e+00
3.354985999999999802e+00
2.732988000000000195e+00
3.278023999999999827e+00
3.245951999999999948e+00
2.814671000000000145e+00
2.957927000000000195e+00
3.322645000000000071e+00
3.273483000000000143e+00
3.293416000000000121e+00
3.059381000000000128e+00
2.894744000000000206e+00
2.807329000000000185e+00
3.217350000000000154e+00
2.804581000000000213e+00
2.566853000000000051e+00
2.811744000000000021e+00
3.105287000000000130e+00
3.289261999999999908e+00
2.745823000000000125e+00
3.410238999999999798e+00
3.206061000000000050e+00
2.865197000000000216e+00
2.668842999999999854e+00
3.018248999999999960e+00
2.897747999999999990e+00
1.971201999999999899e+00
2.633338999999999874e+00
2.741436000000000206e+00
2.805600000000000094e+00
3.160019000000000133e+00
2.800721999999999934e+00
3.551257000000000108e+00
2.673439000000000121e+00
2.867773000000000128e+00
3.742860999999999994e+00
2.581189999999999873e+00
3.513225999999999960e+00
2.894784000000000024e+00
3.491763000000000172e+00
2.763787999999999911e+00
3.058482999999999841e+00
3.265223000000000209e+00
2.619225000000000136e+00
2.730624000000000162e+00
2.771135999999999822e+00
2.788551000000000002e+00
3.193281999999999954e+00
2.639965999999999813e+00
3.367825999999999986e+00
2.717963999999999825e+00
2.990603000000000122e+00
2.381048999999999971e+00
2.898229000000000166e+00
3.325019999999999865e+00
2.763393999999999906e+00
2.672053000000000011e+00
2.966619000000000117e+00
3.338713999999999960e+00
2.608524000000000065e+00
2.273765000000000036e+00
2.823296000000000028e+00
3.208123000000000058e+00
3.302580999999999989e+00
2.633344999999999825e+00
2.718491000000000213e+00
3.142587999999999937e+00
2.882385000000000197e+00
3.244336000000000109e+00
3.477094999999999825e+00
2.570694000000000035e+00
2.435865000000000169e+00
2.703891000000000044e+00
3.038876999999999828e+00
2.313381000000000132e+00
2.842341999999999924e+00
2.894130999999999787e+00
3.042644000000000126e+00
2.633545999999999943e+00
2.772867000000000193e+00
2.994629000000000207e+00
2.754958999999999936e+00
3.082857000000000181e+00
2.963982000000000117e+00
2.534037999999999791e+00
2.498034999999999783e+00
2.871096000000000092e+00
3.224944999999999951e+00
2.619905000000000150e+00
3.068670000000000009e+00
2.662433000000000050e+00
2.608480999999999828e+00
3.034793000000000074e+00
3.173897999999999886e+00
2.689261999999999819e+00
2.880637000000000114e+00
2.581659999999999844e+00
2.902527000000000079e+00
2.496544999999999792e+00
2.411401000000000128e+00
2.546142000000000127e+00
2.711610999999999994e+00
2.938137000000000221e+00
2.464218999999999937e+00
2.381085999999999814e+00
2.987073999999999785e+00
3.152242999999999906e+00
3.647119000000000000e+00
2.953041999999999945e+00
2.400072000000000205e+00
2.674371999999999971e+00
3.163346999999999909e+00
3.129128000000000132e+00
2.742773999999999823e+00
3.237354999999999983e+00
2.795240999999999865e+00
2.462896000000000196e+00
2.555953999999999837e+00
2.871577999999999964e+00
3.097752999999999979e+00
2.444212999999999969e+00
3.136198999999999959e+00
2.946150999999999964e+00
2.305112999999999968e+00
3.009653000000000134e+00
3.391551000000000204e+00
3.872097000000000122e+00
2.574803999999999871e+00
2.652521000000000129e+00
2.773083999999999882e+00
3.037929999999999797e+00
3.449842999999999993e+00
2.910108999999999835e+00
3.323551999999999840e+00
2.741076000000000068e+00
2.860247999999999902e+00
2.805533000000000055e+00
2.826061999999999852e+00
2.914670000000000094e+00
2.924580999999999875e+00
3.449765000000000192e+00
3.016433999999999838e+00
2.554704000000000086e+00
3.102511999999999937e+00
3.517323999999999895e+00
3.517635999999999985e+00
2.354497999999999980e+00
2.640305000000000124e+00
2.248063000000000144e+00
2.619238000000000177e+00
3.533754000000000062e+00
3.098812000000000122e+00
3.509485999999999883e+00
2.842551999999999968e+00
2.702481999999999829e+00
2.758839000000000041e+00
2.555339000000000027e+00
2.612744000000000177e+00
2.565265000000000128e+00
3.177578000000000014e+00
3.198973000000000066e+00
3.246169000000000082e+00
2.877523000000000053e+00
3.203913000000000011e+00
2.702726000000000184e+00
3.087658999999999931e+00
2.642272000000000176e+00
2.570018000000000136e+00
2.813683000000000156e+00
2.985221999999999820e+00
2.958690999999999960e+00
3.324181999999999970e+00
2.906880999999999826e+00
2.945656000000000052e+00
2.398658999999999875e+00
2.947226999999999819e+00
2.984427999999999859e+00
2.794579999999999842e+00
2.642103000000000090e+00
2.280543000000000209e+00
2.789162999999999837e+00
2.817950999999999873e+00
3.331186000000000202e+00
3.363609999999999989e+00
3.139680999999999944e+00
2.319053999999999949e+00
2.714592000000000116e+00
2.879389000000000198e+00
2.922700999999999993e+00
2.941778999999999922e+00
2.596077000000000190e+00
3.082705999999999946e+00
2.945409000000000166e+00
2.748343000000000202e+00
3.352275999999999812e+00
2.332019999999999982e+00
2.863180999999999976e+00
2.763955999999999857e+00
3.070755000000000123e+00
3.351627000000000134e+00
3.073119999999999852e+00
3.408101999999999965e+00
3.131387999999999838e+00
2.561901000000000206e+00
3.506625000000000103e+00
2.820298999999999889e+00
3.131545000000000023e+00
2.694465999999999806e+00
2.901431999999999789e+00
2.727139999999999898e+00
2.767901999999999862e+00
3.031641000000000030e+00
2.742097999999999924e+00
2.572613000000000039e+00
2.689522000000000190e+00
2.729607999999999812e+00
3.418616999999999795e+00
2.548950000000000049e+00
2.526583000000000023e+00
2.632022000000000084e+00
2.991908000000000012e+00
3.278531000000000084e+00
2.994690999999999992e+00
2.965408000000000044e+00
3.144950000000000134e+00
2.927188999999999819e+00
2.584613000000000049e+00
2.913231999999999822e+00
3.273582999999999910e+00
2.519118999999999886e+00
2.820813999999999933e+00
3.093909000000000020e+00
3.080077000000000176e+00
2.900500000000000078e+00
2.368959999999999955e+00
2.617173000000000194e+00
2.734493000000000062e+00
3.074380000000000113e+00
2.479318000000000133e+00
3.256470999999999894e+00
3.261302000000000145e+00
3.519146999999999803e+00
3.161026999999999809e+00
2.446639999999999926e+00
3.290884000000000142e+00
2.859825999999999979e+00
2.902565000000000062e+00
2.882169000000000203e+00
2.462086999999999914e+00
2.534768000000000132e+00
2.819077000000000055e+00
2.688490999999999964e+00
2.866214999999999957e+00
2.743770000000000042e+00
2.608627999999999947e+00
2.646504000000000190e+00
2.551591000000000165e+00
2.850902000000000047e+00
3.109339999999999993e+00
3.456113999999999908e+00
2.479162999999999784e+00
2.351745999999999892e+00
2.966816000000000120e+00
3.190679999999999961e+00
2.880546999999999969e+00
2.880090000000000039e+00
2.982387000000000121e+00
2.701747999999999816e+00
3.359665000000000123e+00
2.605418999999999929e+00
2.885250000000000092e+00
2.934762000000000093e+00
3.229404999999999859e+00
3.519444000000000017e+00
3.116121000000000141e+00
3.339652000000000065e+00
3.111197999999999908e+00
2.854693999999999843e+00
2.667314000000000185e+00
2.972329000000000221e+00
2.888523000000000174e+00
2.356249000000000038e+00
2.697986999999999913e+00
2.695558000000000121e+00
3.097914999999999974e+00
3.755145000000000177e+00
2.794430000000000192e+00
3.335449000000000108e+00
2.633335000000000203e+00
2.641833000000000098e+00
3.022051999999999961e+00
3.567566999999999933e+00
2.869267999999999930e+00
2.173643999999999910e+00
2.858401999999999887e+00
2.746077000000000101e+00
2.911398000000000152e+00
2.731472000000000122e+00
2.997720999999999858e+00
2.919894000000000212e+00
2.535394999999999843e+00
2.842119999999999980e+00
2.800742000000000065e+00
2.746271999999999824e+00
3.282963000000000076e+00
2.741722000000000214e+00
3.163606000000000140e+00
3.020742999999999956e+00
3.231043000000000109e+00
3.429698000000000135e+00
2.777484999999999982e+00
2.773607999999999851e+00
2.933832999999999913e+00
3.041596999999999884e+00
2.847888999999999893e+00
2.759568999999999939e+00
2.859382999999999786e+00
3.089595000000000091e+00
3.238856000000000179e+00
2.187078000000000078e+00
3.203756999999999966e+00
2.505275000000000141e+00
2.798302000000000067e+00
2.940910000000000135e+00
2.556436000000000153e+00
3.014037000000000077e+00
3.091390999999999778e+00
2.883385000000000087e+00
2.942549000000000081e+00
3.018677999999999972e+00
3.590901999999999816e+00
2.568630000000000191e+00
2.798831999999999987e+00
2.797290999999999972e+00
2.939029000000000114e+00
2.945079999999999920e+00
2.652106999999999992e+00
2.981813999999999965e+00
2.785963000000000189e+00
3.077230999999999828e+00
2.581278000000000183e+00
2.512726999999999933e+00
3.034860000000000113e+00
2.764606999999999815e+00
3.146999000000000102e+00
2.746834000000000220e+00
3.266281000000000212e+00
3.370687000000000211e+00
2.772438000000000180e+00
2.677849999999999842e+00
2.467805999999999944e+00
3.646202999999999861e+00
3.499728000000000172e+00
2.649642000000000053e+00
2.484131999999999785e+00
3.635860999999999787e+00
4.120900999999999925e+00
3.379614999999999814e+00
2.699408000000000030e+00
2.808996000000000048e+00
3.927242000000000122e+00
3.271287000000000056e+00
3.353400000000000158e+00
3.240617999999999999e+00
2.816400999999999932e+00
3.883941000000000088e+00
3.890976000000000212e+00
3.451553999999999789e+00
2.408898000000000206e+00
2.465606000000000186e+00
3.568776999999999866e+00
2.962372999999999923e+00
2.562955999999999790e+00
2.547226999999999908e+00
2.585039000000000087e+00
3.365479999999999805e+00
2.861847000000000030e+00
3.278716999999999882e+00
2.909418000000000060e+00
2.475973000000000201e+00
2.939442000000000110e+00
2.899900000000000144e+00
3.158386999999999833e+00
2.866176999999999975e+00
2.741047000000000011e+00
3.265010999999999886e+00
2.394566999999999890e+00
2.862442999999999849e+00
2.845489000000000157e+00
2.892831000000000152e+00
2.982261999999999968e+00
2.772403999999999868e+00
2.472538999999999820e+00
2.645396999999999998e+00
2.715955999999999815e+00
2.453177000000000163e+00
2.742049000000000181e+00
2.800626999999999978e+00
3.186226000000000003e+00
3.153681000000000179e+00
2.812746999999999886e+00
3.081946999999999992e+00
3.310665999999999887e+00
3.389225000000000154e+00
3.111294000000000004e+00
2.721397000000000066e+00
3.163371000000000155e+00
2.789905000000000079e+00
2.792073999999999945e+00
2.713490999999999875e+00
2.961126999999999843e+00
2.889447999999999794e+00
2.285938999999999943e+00
2.986291000000000029e+00
2.814890000000000114e+00
2.332218000000000124e+00
2.828100000000000058e+00
2.620214999999999961e+00
2.877816000000000152e+00
2.970896000000000203e+00
3.360641999999999907e+00
2.716253000000000029e+00
2.686780999999999864e+00
2.870314000000000032e+00
2.807522000000000073e+00
2.900895999999999919e+00
2.665325999999999862e+00
2.986587999999999798e+00
2.717290999999999901e+00
2.832571999999999868e+00
2.919106000000000201e+00
2.432830000000000048e+00
3.064950000000000063e+00
3.367046999999999901e+00
3.099317000000000100e+00
2.606917000000000151e+00
3.084731999999999807e+00
3.062390999999999863e+00
2.764181999999999917e+00
3.638081999999999816e+00
2.787685000000000191e+00
3.239888999999999797e+00
2.973904000000000103e+00
2.797344999999999970e+00
2.952557000000000098e+00
2.718567000000000178e+00
2.954200999999999855e+00
2.384624000000000077e+00
3.020455999999999808e+00
3.093935999999999797e+00
2.586060999999999943e+00
3.694155999999999995e+00
2.254593999999999987e+00
2.706761000000000195e+00
2.625189000000000217e+00
2.261740999999999779e+00
2.417053000000000118e+00
2.991328999999999905e+00
3.622291000000000150e+00
3.562234000000000123e+00
2.985469000000000150e+00
2.501218999999999859e+00
2.156979999999999897e+00
3.308155000000000179e+00
2.712095000000000145e+00
2.818385000000000140e+00
2.801410000000000178e+00
3.023960999999999899e+00
3.323622999999999994e+00
2.729220999999999897e+00
3.143815000000000026e+00
2.939376000000000211e+00
2.764720000000000066e+00
3.333428000000000058e+00
2.973479000000000205e+00
3.063467999999999858e+00
2.555439999999999934e+00
3.874899999999999789e+00
2.743491000000000124e+00
3.033894999999999786e+00
3.256038999999999906e+00
2.676124000000000169e+00
3.276286999999999949e+00
3.341203999999999841e+00
3.028779999999999806e+00
2.673942999999999959e+00
2.737988000000000088e+00
3.465695999999999888e+00
2.360959999999999948e+00
3.048416000000000015e+00
2.599239999999999995e+00
2.499096999999999902e+00
2.981764000000000081e+00
2.694585000000000008e+00
2.126933999999999880e+00
2.826672999999999991e+00
3.577226000000000017e+00
2.542819000000000162e+00
2.774020000000000152e+00
3.265546000000000060e+00
2.605150000000000077e+00
3.284173000000000009e+00
3.688660000000000050e+00
3.032756000000000007e+00
2.646743999999999986e+00
2.370334999999999859e+00
3.595327000000000162e+00
2.871583000000000219e+00
3.199545999999999779e+00
2.634790999999999883e+00
2.959178000000000086e+00
2.865559000000000189e+00
3.084664000000000073e+00
3.135629999999999917e+00
2.741521000000000097e+00
3.126707999999999821e+00
2.757086999999999843e+00
2.578692999999999902e+00
2.625045000000000073e+00
2.668292999999999804e+00
2.813317000000000068e+00
2.766326999999999980e+00
2.780829000000000217e+00
2.469361999999999835e+00
2.604216000000000086e+00
3.226217999999999808e+00
2.610116999999999798e+00
2.347074000000000105e+00
2.312660000000000160e+00
2.752958000000000016e+00
3.289340000000000153e+00
2.874016000000000126e+00
3.012823000000000029e+00
2.644535999999999998e+00
2.975547000000000164e+00
2.449790999999999830e+00
3.153575000000000017e+00
2.778551999999999911e+00
2.404560000000000031e+00
2.545701000000000214e+00
2.630311999999999983e+00
2.918816000000000077e+00
2.660749000000000031e+00
2.925030000000000019e+00
3.300200999999999940e+00
2.999334000000000167e+00
2.657589000000000201e+00
2.693391999999999786e+00
1.993846000000000007e+00
3.122219999999999995e+00
3.014027000000000012e+00
3.003432000000000102e+00
2.842331000000000163e+00
2.976647999999999961e+00
2.953526999999999791e+00
2.695412000000000141e+00
2.523165000000000102e+00
2.519506999999999941e+00
2.747466999999999882e+00
3.037221000000000171e+00
3.404650999999999872e+00
2.506628000000000078e+00
3.031944999999999890e+00
3.067515999999999909e+00
2.704400999999999833e+00
2.896637000000000128e+00
3.377616000000000174e+00
2.394740999999999786e+00
2.810201999999999867e+00
2.637916999999999845e+00
3.292666000000000093e+00
2.514959999999999862e+00
3.143356999999999957e+00
2.762728000000000073e+00
2.954166999999999987e+00
2.775739999999999874e+00
2.458164000000000016e+00
3.293760999999999939e+00
2.925842999999999972e+00
2.759844000000000186e+00
2.991624999999999979e+00
2.634663999999999895e+00
3.262210000000000054e+00
2.911394000000000037e+00
3.068151999999999990e+00
2.431039999999999868e+00
3.038748000000000005e+00
2.923700000000000188e+00
2.946002000000000010e+00
2.553930999999999951e+00
2.831437999999999899e+00
2.876589000000000063e+00
2.913397999999999932e+00
2.935062999999999978e+00
2.731198000000000015e+00
2.841884999999999994e+00
2.716317999999999788e+00
3.104661999999999811e+00
2.911856999999999918e+00
2.780552999999999830e+00
3.152684999999999960e+00
3.290465000000000195e+00
3.141220000000000123e+00
2.865517999999999788e+00
2.976560999999999790e+00
2.353007999999999988e+00
3.229499999999999815e+00
3.163939000000000057e+00
2.971509000000000178e+00
2.695691000000000059e+00
2.763389999999999791e+00
2.826646000000000214e+00
2.858890999999999849e+00
3.359715000000000007e+00
2.879612999999999978e+00
2.585782000000000025e+00
2.567229999999999901e+00
3.143851999999999869e+00
2.608363000000000209e+00
2.731523999999999841e+00
3.190201000000000064e+00
2.812428000000000150e+00
2.722986999999999824e+00
2.941205000000000069e+00
2.976402000000000214e+00
2.819513999999999854e+00
2.731469000000000147e+00
2.904761000000000148e+00
2.716199000000000030e+00
2.522485000000000088e+00
2.915595999999999854e+00
3.146185000000000009e+00
2.935684000000000182e+00
2.786344000000000154e+00
3.097910000000000164e+00
2.671720999999999790e+00
3.055730000000000057e+00
2.741369000000000167e+00
3.013205000000000133e+00
3.131514000000000131e+00
2.794470000000000010e+00
2.956148000000000220e+00
3.010244999999999838e+00
2.834890000000000132e+00
3.667335000000000012e+00
2.743256999999999834e+00
3.014644000000000101e+00
2.812288999999999817e+00
2.664550999999999892e+00
2.872103000000000073e+00
2.988356000000000012e+00
3.352409000000000194e+00
2.531512999999999902e+00
2.984196999999999989e+00
3.033117999999999981e+00
2.580385999999999846e+00
3.019115999999999911e+00
2.856266999999999889e+00
3.369959999999999845e+00
2.510699999999999932e+00
2.798268999999999895e+00
3.128680999999999823e+00
2.692041999999999824e+00
2.639883000000000202e+00
2.416164000000000200e+00
2.786756000000000011e+00
2.740736000000000061e+00
2.653322000000000180e+00
3.010653000000000024e+00
2.613586000000000187e+00
3.365566999999999975e+00
2.436961999999999851e+00
2.806401000000000145e+00
3.163403000000000187e+00
3.002460999999999824e+00
3.181064000000000114e+00
2.681481999999999921e+00
2.891649000000000136e+00
3.154635999999999996e+00
2.942111999999999838e+00
3.336660000000000181e+00
2.944154999999999855e+00
2.807789000000000090e+00
2.427604000000000095e+00
2.237028000000000016e+00
2.527550000000000185e+00
2.858470000000000066e+00
3.612305999999999795e+00
2.420920000000000183e+00
3.145414000000000154e+00
2.505939999999999834e+00
2.992376999999999843e+00
2.738046999999999898e+00
2.558377000000000123e+00
2.913492999999999888e+00
2.651208000000000009e+00
2.841037000000000035e+00
3.329579999999999984e+00
3.162439000000000000e+00
3.360740999999999978e+00
2.621382999999999797e+00
3.526269999999999794e+00
3.074324999999999974e+00
2.946528999999999954e+00
2.436021999999999910e+00
2.956208999999999865e+00
3.006555000000000089e+00
2.635654999999999859e+00
3.116705000000000059e+00
2.772353999999999985e+00
2.625071999999999850e+00
2.489262000000000086e+00
2.804212000000000149e+00
2.997074000000000016e+00
3.043055999999999983e+00
3.096318999999999821e+00
2.899728000000000083e+00
3.255562999999999985e+00
3.325648999999999855e+00
2.365454999999999863e+00
3.555810999999999833e+00
2.443465000000000220e+00
2.420869000000000160e+00
2.739068000000000058e+00
3.144625000000000004e+00
3.108324999999999783e+00
2.562749000000000166e+00
2.969888000000000083e+00
2.307472000000000190e+00
2.611435999999999868e+00
2.826229000000000102e+00
2.669564999999999966e+00
2.865613999999999884e+00
2.786964999999999915e+00
2.984859000000000151e+00
2.670256999999999881e+00
3.264819000000000138e+00
3.511477000000000182e+00
2.541396000000000210e+00
3.626036000000000037e+00
2.895812999999999970e+00
3.324446000000000012e+00
2.771183000000000174e+00
3.011851000000000056e+00
2.958384999999999820e+00
3.100083999999999840e+00
2.840211000000000041e+00
2.877221000000000029e+00
2.901866000000000057e+00
2.501688000000000134e+00
2.223949000000000176e+00
2.790185000000000137e+00
3.059493999999999936e+00
3.038637000000000032e+00
2.755383999999999833e+00
2.694752999999999954e+00
3.027105999999999852e+00
2.652416999999999803e+00
3.216350999999999960e+00
2.843904000000000210e+00
2.905022999999999911e+00
3.193090999999999902e+00
3.001468000000000025e+00
2.952824000000000115e+00
3.019187000000000065e+00
3.194453999999999905e+00
3.539026999999999923e+00
3.160406000000000049e+00
2.589523999999999937e+00
2.859687000000000090e+00
2.908729000000000120e+00
3.187164999999999804e+00
2.760565999999999853e+00
2.883649999999999824e+00
2.595130000000000159e+00
2.911518000000000050e+00
2.767278999999999822e+00
3.469692000000000220e+00
2.866811000000000220e+00
2.417424000000000017e+00
2.724997000000000114e+00
2.988252999999999826e+00
2.886493999999999893e+00
2.953078000000000092e+00
2.892031999999999936e+00
3.259361999999999870e+00
2.320189000000000057e+00
2.681484999999999896e+00
2.622050999999999910e+00
2.587015000000000065e+00
3.207104999999999873e+00
2.817760999999999960e+00
2.690526999999999891e+00
2.704810999999999854e+00
2.728984000000000076e+00
2.605109000000000119e+00
3.042088999999999821e+00
2.772771000000000097e+00
2.911319999999999908e+00
2.722137000000000029e+00
3.135867000000000182e+00
3.196165000000000145e+00
2.743168999999999969e+00
3.054758999999999780e+00
2.537762999999999991e+00
2.698142999999999958e+00
2.498797999999999853e+00
2.931423000000000112e+00
2.936872999999999845e+00
2.938340000000000174e+00
2.836843000000000004e+00
2.599730999999999792e+00
2.357251000000000207e+00
2.877083999999999975e+00
3.117706000000000088e+00
2.311876999999999960e+00
2.696156000000000219e+00
2.751504000000000172e+00
2.897116000000000025e+00
3.578148000000000106e+00
3.349876000000000076e+00
2.350181000000000076e+00
3.075279999999999792e+00
2.284046000000000021e+00
2.789880000000000138e+00
3.011826999999999810e+00
2.617572000000000010e+00
2.956024000000000207e+00
3.398988000000000120e+00
2.773169999999999913e+00
2.601236000000000104e+00
2.351443999999999868e+00
2.782487000000000155e+00
3.113999999999999879e+00
3.051629999999999843e+00
2.430511999999999784e+00
2.750179000000000151e+00
2.797528999999999932e+00
3.248826999999999909e+00
3.009647000000000183e+00
2.672178000000000164e+00
2.820406999999999886e+00
2.332634999999999792e+00
2.794983000000000217e+00
2.727673999999999932e+00
2.939613000000000032e+00
2.908630000000000049e+00
3.167520999999999809e+00
2.910918999999999812e+00
2.928754000000000079e+00
2.137147999999999826e+00
2.611276999999999848e+00
3.256777000000000033e+00
3.529541000000000039e+00
2.802318999999999782e+00
2.771964999999999790e+00
2.417823999999999973e+00
2.955070000000000086e+00
3.137253999999999987e+00
2.517898999999999887e+00
2.789445999999999870e+00
3.009799000000000113e+00
2.711892000000000191e+00
3.108162000000000091e+00
2.450466000000000033e+00
2.441965999999999859e+00
2.941952999999999818e+00
3.092271999999999910e+00
2.583009000000000110e+00
2.321921000000000124e+00
2.814083000000000112e+00
2.615908999999999818e+00
3.510488000000000053e+00
3.315907000000000160e+00
2.813629999999999853e+00
2.800422999999999885e+00
2.589675999999999867e+00
3.346121999999999819e+00
3.161423000000000094e+00
3.195094000000000101e+00
2.545093000000000050e+00
2.571988000000000163e+00
3.067041000000000128e+00
3.053901000000000199e+00
3.004125999999999852e+00
2.673986999999999892e+00
2.562281000000000031e+00
2.643352999999999842e+00
2.469329999999999803e+00
2.996837999999999891e+00
2.773303999999999991e+00
3.036112999999999840e+00
2.731987000000000165e+00
2.713696000000000108e+00
2.337458999999999953e+00
3.134691000000000116e+00
3.411700999999999873e+00
3.069294999999999884e+00
2.570797999999999917e+00
2.619231999999999783e+00
3.211475000000000080e+00
3.114300000000000068e+00
3.773668999999999940e+00
2.564531999999999812e+00
2.753336000000000006e+00
2.740359000000000211e+00
3.183288000000000117e+00
2.558663000000000132e+00
3.121214000000000155e+00
2.774113999999999969e+00
2.852116000000000096e+00
2.842100999999999988e+00
2.810433999999999877e+00
3.131088000000000093e+00
2.609748000000000179e+00
2.877746999999999833e+00
2.742922999999999778e+00
2.849237000000000020e+00
2.549701999999999913e+00
3.226570999999999856e+00
2.681963999999999793e+00
2.498048999999999964e+00
2.802284999999999915e+00
2.446636999999999951e+00
3.054019999999999957e+00
3.189483000000000068e+00
2.150309000000000026e+00
2.847191000000000027e+00
2.837813000000000141e+00
2.531401999999999930e+00
2.837686999999999848e+00
2.656009000000000064e+00
3.300545000000000062e+00
2.978444000000000091e+00
2.914652999999999938e+00
2.887664000000000009e+00
2.858178999999999803e+00
2.899099999999999788e+00
2.761845000000000105e+00
2.726358999999999977e+00
2.803865000000000052e+00
3.037189999999999834e+00
2.498974000000000029e+00
3.050492999999999899e+00
3.059677999999999898e+00
2.589345999999999925e+00
2.399980999999999920e+00
2.960761000000000198e+00
3.042949999999999822e+00
2.667863999999999791e+00
2.989253000000000160e+00
2.320451999999999959e+00
2.850607999999999809e+00
3.278316999999999926e+00
2.734601000000000059e+00
2.613551999999999875e+00
2.808370000000000033e+00
3.193626000000000076e+00
2.723895000000000177e+00
2.985329999999999817e+00
2.993329999999999824e+00
2.568801000000000112e+00
3.288203000000000209e+00
3.056064000000000114e+00
2.811004000000000058e+00
2.430628000000000011e+00
2.656086999999999865e+00
2.296635999999999900e+00
2.738783000000000190e+00
2.824500000000000011e+00
3.297143000000000157e+00
2.541530999999999985e+00
2.827875999999999834e+00
2.706552999999999987e+00
3.297095999999999805e+00
2.518234999999999779e+00
2.782567999999999930e+00
3.024763999999999786e+00
2.665404999999999802e+00
2.263621000000000105e+00
2.644808999999999966e+00
3.596563999999999872e+00
3.104814999999999880e+00
2.364123999999999892e+00
3.034607999999999972e+00
3.352951000000000015e+00
2.640680999999999834e+00
3.300784999999999858e+00
2.689093000000000178e+00
3.264508999999999883e+00
2.818385999999999836e+00
3.046254999999999935e+00
2.767078999999999844e+00
3.141830999999999818e+00
2.224556000000000200e+00
3.018997000000000153e+00
3.084163000000000210e+00
2.546419999999999906e+00
2.630996000000000112e+00
3.334607999999999794e+00
3.126625999999999905e+00
2.851955999999999936e+00
2.669972000000000012e+00
3.587540999999999869e+00
2.847517999999999994e+00
3.207463999999999871e+00
2.998991999999999880e+00
2.366505000000000081e+00
2.677411999999999903e+00
3.587642000000000220e+00
2.919845000000000024e+00
2.880424999999999791e+00
3.302877000000000063e+00
3.168848999999999805e+00
3.108267000000000113e+00
3.170955000000000190e+00
2.318785000000000096e+00
2.724587000000000092e+00
2.841769999999999907e+00
2.910727000000000064e+00
2.766672999999999938e+00
2.713910999999999962e+00
3.790131999999999834e+00
2.587509999999999977e+00
2.955693999999999821e+00
2.545850999999999864e+00
3.078593000000000135e+00
2.711453000000000113e+00
3.279355999999999938e+00
2.861517999999999784e+00
3.002098999999999851e+00
2.746888000000000218e+00
3.767964999999999787e+00
3.217785999999999813e+00
2.703933999999999838e+00
2.559740999999999822e+00
2.301566999999999918e+00
2.722405000000000186e+00
3.271923999999999833e+00
3.131435999999999886e+00
3.252828000000000053e+00
3.517192999999999792e+00
2.829619000000000106e+00
2.631375999999999937e+00
2.832609999999999850e+00
2.581296000000000035e+00
2.421809000000000101e+00
2.814878999999999909e+00
2.626967000000000052e+00
2.875446000000000168e+00
2.819280000000000008e+00
3.543909999999999894e+00
2.359334000000000042e+00
2.767612999999999879e+00
2.390356999999999843e+00
3.210948999999999831e+00
2.432274000000000047e+00
3.190392999999999812e+00
3.092760000000000176e+00
2.505558000000000174e+00
3.479356000000000115e+00
3.758563000000000098e+00
3.473629999999999995e+00
2.996284999999999865e+00
2.759110000000000174e+00
2.796330999999999900e+00
2.557584999999999997e+00
2.485755999999999855e+00
2.846216000000000079e+00
2.515941000000000205e+00
3.597218999999999944e+00
2.532328000000000134e+00
3.199424000000000046e+00
2.540411000000000197e+00
2.658568999999999960e+00
2.469205000000000094e+00
3.231517999999999891e+00
2.827859000000000123e+00
3.459966000000000097e+00
3.250067000000000039e+00
3.400825000000000209e+00
3.344301999999999886e+00
2.781965000000000021e+00
2.630701000000000178e+00
2.891081999999999930e+00
3.008478999999999903e+00
2.661655999999999800e+00
2.981517999999999891e+00
2.203018000000000143e+00
3.425133000000000205e+00
2.661837999999999926e+00
2.656063000000000063e+00
2.809152000000000093e+00
2.202926999999999857e+00
2.589180999999999955e+00
3.350674000000000152e+00
2.986689999999999845e+00
3.023867999999999778e+00
3.080547999999999842e+00
3.189391999999999783e+00
2.688333999999999779e+00
3.306538999999999895e+00
2.823595000000000077e+00
3.370197000000000109e+00
3.088623000000000118e+00
2.571756999999999849e+00
3.269041000000000086e+00
2.513955999999999857e+00
3.732226999999999961e+00
3.169036000000000186e+00
3.039384999999999781e+00
2.761137999999999870e+00
2.888545000000000140e+00
2.824015000000000164e+00
2.924255000000000049e+00
3.543629000000000140e+00
2.774093000000000142e+00
2.999369999999999870e+00
3.479225000000000012e+00
2.943413000000000057e+00
3.001949000000000201e+00
2.336015000000000175e+00
2.941556999999999977e+00
2.973624000000000045e+00
2.782094999999999985e+00
2.981005999999999823e+00
2.612807999999999797e+00
2.974820999999999938e+00
2.607031999999999794e+00
3.046186000000000060e+00
2.938077999999999967e+00
2.642708999999999975e+00
3.353578999999999866e+00
3.130110999999999866e+00
3.080668000000000184e+00
2.654835999999999974e+00
3.086555000000000160e+00
3.427353000000000094e+00
3.011261000000000188e+00
2.692194000000000198e+00
2.300710000000000033e+00
2.515416999999999792e+00
2.986028999999999822e+00
2.771761999999999837e+00
2.892844000000000193e+00
2.528296999999999795e+00
2.823514999999999997e+00
2.686500999999999806e+00
2.775132000000000154e+00
2.796832000000000207e+00
2.542283999999999988e+00
2.807701999999999920e+00
2.553176999999999808e+00
3.591330000000000133e+00
3.322773999999999894e+00
3.127196999999999782e+00
3.233061999999999880e+00
3.163197999999999954e+00
2.856942999999999788e+00
2.366730000000000000e+00
2.701036999999999910e+00
3.256660999999999806e+00
3.353117999999999821e+00
2.891363000000000127e+00
3.072076000000000029e+00
2.588163999999999909e+00
2.127295999999999854e+00
2.869660000000000100e+00
2.668038000000000132e+00
2.677732999999999919e+00
3.033490000000000020e+00
2.741509000000000196e+00
2.867366000000000081e+00
2.905781000000000169e+00
2.614379000000000008e+00
2.525602000000000125e+00
2.922381999999999813e+00
2.853298999999999808e+00
2.963632000000000044e+00
2.526499999999999968e+00
3.185935000000000183e+00
2.976757000000000097e+00
2.923287000000000191e+00
2.489011999999999780e+00
2.607006000000000157e+00
2.647241999999999873e+00
2.841396000000000033e+00
2.547714000000000034e+00
2.954794999999999838e+00
2.822747999999999813e+00
3.178662000000000099e+00
3.183409999999999851e+00
3.063009999999999788e+00
2.199310000000000098e+00
3.009313000000000127e+00
2.806598999999999844e+00
2.952863999999999933e+00
2.788599000000000050e+00
2.508690999999999782e+00
2.804146999999999945e+00
3.295758999999999883e+00
3.260047000000000139e+00
2.902963999999999878e+00
2.751748999999999779e+00
2.723355000000000192e+00
3.483674999999999855e+00
2.560407000000000100e+00
2.618400999999999978e+00
2.915077000000000140e+00
2.961208000000000062e+00
3.178258000000000028e+00
2.848345999999999822e+00
2.297661999999999871e+00
2.674468000000000067e+00
2.990702999999999889e+00
3.349250000000000060e+00
2.613862999999999825e+00
2.785411999999999999e+00
2.487007999999999885e+00
3.112734000000000112e+00
3.484952999999999967e+00
2.399191000000000074e+00
2.820187000000000221e+00
2.740766999999999953e+00
2.709328000000000181e+00
3.408466000000000218e+00
2.614047999999999927e+00
2.733118000000000158e+00
3.007786999999999988e+00
3.155727999999999867e+00
3.076096000000000164e+00
2.235561000000000131e+00
3.137283000000000044e+00
2.586021000000000125e+00
3.434397999999999840e+00
3.521457999999999977e+00
2.542790999999999801e+00
2.806106000000000211e+00
3.097212999999999994e+00
3.011843999999999966e+00
2.540338999999999903e+00
2.928180999999999923e+00
2.914007999999999932e+00
2.834477000000000135e+00
2.910922999999999927e+00
3.256860000000000088e+00
2.868644999999999889e+00
2.992288999999999977e+00
3.106977999999999795e+00
2.639909999999999979e+00
2.186001999999999779e+00
2.603543000000000163e+00
2.685811999999999866e+00
2.908082999999999974e+00
3.096296000000000159e+00
3.360269000000000172e+00
2.285686000000000107e+00
2.886284999999999989e+00
2.885317999999999827e+00
2.441734999999999989e+00
2.793763999999999914e+00
3.078027000000000069e+00
2.668171000000000070e+00
3.523651000000000089e+00
2.862309999999999910e+00
2.389113000000000042e+00
2.612413000000000096e+00
3.136524999999999785e+00
2.641217999999999844e+00
2.183301999999999854e+00
2.936202999999999896e+00
2.849285000000000068e+00
3.769680999999999838e+00
3.789581000000000088e+00
2.843506999999999785e+00
2.655632999999999910e+00
2.650087000000000081e+00
2.898524999999999796e+00
2.841658999999999935e+00
2.996398999999999813e+00
3.160209000000000046e+00
2.579740999999999840e+00
2.677888999999999964e+00
3.050422999999999885e+00
3.039511000000000074e+00
2.754040999999999961e+00
2.639987999999999779e+00
2.795262999999999831e+00
2.187320000000000153e+00
3.136554999999999982e+00
2.391439999999999788e+00
4.098410999999999582e+00
3.352063999999999933e+00
3.058320999999999845e+00
2.425232999999999972e+00
3.336282999999999888e+00
3.474842000000000208e+00
2.515455000000000219e+00
2.954801999999999929e+00
2.289477000000000206e+00
2.761763999999999886e+00
3.446511999999999798e+00
2.789496000000000198e+00
3.456099000000000032e+00
3.069272999999999918e+00
3.045790000000000219e+00
2.932491000000000181e+00
2.566431999999999825e+00
3.132973999999999926e+00
2.519873000000000030e+00
2.575648999999999855e+00
3.064773999999999887e+00
2.664245000000000196e+00
3.502298999999999829e+00
2.868421000000000110e+00
3.077163000000000093e+00
2.693553999999999782e+00
2.982507000000000019e+00
2.972774999999999945e+00
2.942801999999999918e+00
3.495887000000000189e+00
3.031568000000000040e+00
2.227387999999999924e+00
3.294200000000000017e+00
2.976344000000000101e+00
3.055677000000000199e+00
2.482333000000000123e+00
3.762404000000000082e+00
2.756475000000000009e+00
3.136983999999999995e+00
3.219859000000000027e+00
2.496579999999999799e+00
2.431616000000000000e+00
3.243672000000000111e+00
3.114532000000000078e+00
2.986905999999999839e+00
2.874095000000000066e+00
2.866693999999999853e+00
2.634830000000000005e+00
3.249124999999999819e+00
2.859805999999999848e+00
2.903528999999999805e+00
2.819539999999999935e+00
2.989218000000000153e+00
3.253997000000000028e+00
2.724727999999999817e+00
2.765410999999999841e+00
2.108671999999999880e+00
2.413905000000000189e+00
2.909445999999999977e+00
2.669821000000000222e+00
2.406149999999999789e+00
3.119521999999999906e+00
3.014409999999999812e+00
2.706615000000000215e+00
2.843014000000000152e+00
3.019620000000000193e+00
2.999582999999999888e+00
2.555476000000000081e+00
2.999490999999999907e+00
3.380803999999999920e+00
2.909733000000000125e+00
3.149458000000000091e+00
3.058180000000000121e+00
3.113945999999999881e+00
2.750631999999999966e+00
2.664457000000000075e+00
2.618803000000000214e+00
3.016385999999999790e+00
1.928492000000000095e+00
2.929145000000000110e+00
2.532846999999999849e+00
2.705403000000000002e+00
3.120331000000000188e+00
3.180887999999999938e+00
2.456770999999999816e+00
2.367026000000000074e+00
3.230151000000000217e+00
2.740238000000000174e+00
2.845025999999999833e+00
2.700073000000000167e+00
2.888419999999999987e+00
2.889264999999999972e+00
2.418502000000000152e+00
2.779485999999999901e+00
2.683752000000000137e+00
2.711946999999999885e+00
2.686620000000000008e+00
2.759665000000000035e+00
3.351947000000000010e+00
3.106695999999999902e+00
3.181681999999999899e+00
3.165801999999999783e+00
3.093821999999999850e+00
2.478445999999999927e+00
2.660124999999999851e+00
3.086971000000000132e+00
2.640546000000000060e+00
2.377679999999999794e+00
2.632387000000000032e+00
2.653907999999999934e+00
2.994850000000000012e+00
2.531006999999999785e+00
3.546623999999999999e+00
2.953130999999999950e+00
3.115041999999999867e+00
2.518537999999999943e+00
2.888151000000000135e+00
2.701280000000000125e+00
3.017091999999999885e+00
3.207336999999999883e+00
2.920354000000000116e+00
2.867860999999999994e+00
3.036674000000000095e+00
3.257268999999999970e+00
3.071136999999999784e+00
2.767215000000000202e+00
2.459216000000000069e+00
2.539627999999999997e+00
3.147405000000000008e+00
2.964636000000000049e+00
2.966194000000000219e+00
3.341137999999999941e+00
3.124791999999999792e+00
2.889993000000000034e+00
2.357772999999999897e+00
2.442210999999999910e+00
2.962899000000000171e+00
2.605681000000000136e+00
2.613519000000000148e+00
3.074154000000000053e+00
3.635349999999999859e+00
3.504509999999999792e+00
3.102942000000000089e+00
2.679707000000000061e+00
3.136671000000000209e+00
2.729763000000000162e+00
2.894749000000000017e+00
3.290179000000000187e+00
2.998145000000000060e+00
2.914172000000000207e+00
3.196842999999999879e+00
2.743412999999999879e+00
2.476698999999999984e+00
2.589720999999999940e+00
2.313190000000000079e+00
2.770141999999999882e+00
2.602526999999999813e+00
2.852606999999999893e+00
2.933025000000000215e+00
2.956516999999999840e+00
2.944548999999999861e+00
2.566589000000000009e+00
3.343401000000000067e+00
2.349190999999999807e+00
2.866293000000000202e+00
2.660871000000000208e+00
2.893736999999999782e+00
3.048824000000000201e+00
2.611190000000000122e+00
3.199539999999999829e+00
2.935405999999999960e+00
2.481451999999999991e+00
2.887347000000000108e+00
2.902034000000000002e+00
2.622046999999999795e+00
3.027128999999999959e+00
2.593103000000000158e+00
2.710385000000000044e+00
2.901297000000000015e+00
2.999928000000000150e+00
2.670141000000000098e+00
2.621682999999999986e+00
2.848163000000000000e+00
2.783320999999999934e+00
3.038873999999999853e+00
2.944875999999999827e+00
3.105344999999999800e+00
2.655711000000000155e+00
3.035536000000000012e+00
2.756190000000000140e+00
2.579708999999999808e+00
2.846535999999999955e+00
2.015902999999999778e+00
2.504437999999999942e+00
3.103730999999999796e+00
2.972789999999999822e+00
2.952226000000000017e+00
2.578796000000000088e+00
2.899074999999999847e+00
2.631444999999999812e+00
3.420571999999999946e+00
2.655400000000000205e+00
3.119988000000000206e+00
2.533123999999999931e+00
2.644839999999999858e+00
2.851198000000000121e+00
2.937999000000000027e+00
2.731886999999999954e+00
2.796389000000000014e+00
3.158881000000000050e+00
3.509835999999999956e+00
2.491750999999999827e+00
2.674412999999999929e+00
2.926115999999999939e+00
3.284955000000000069e+00
3.084226999999999830e+00
2.273489000000000093e+00
2.894519999999999982e+00
2.423128000000000171e+00
2.934998000000000218e+00
2.998565000000000147e+00
2.226256999999999930e+00
2.371363000000000110e+00
2.489846000000000004e+00
2.918341999999999992e+00
2.948856000000000144e+00
2.885222000000000175e+00
3.283850999999999853e+00
2.691536999999999846e+00
3.300781000000000187e+00
2.757305999999999813e+00
3.265057999999999794e+00
3.031845000000000123e+00
3.323262999999999856e+00
2.993984999999999896e+00
2.362597000000000058e+00
3.584963999999999817e+00
3.370114000000000054e+00
2.814329999999999998e+00
2.852780000000000094e+00
2.561373000000000122e+00
3.098602000000000078e+00
2.825099999999999945e+00
2.887192000000000203e+00
2.711416999999999966e+00
2.820749999999999869e+00
3.631161999999999779e+00
2.659928999999999988e+00
3.255627000000000049e+00
1.958207999999999949e+00
3.369566999999999979e+00
2.792370000000000019e+00
2.943935000000000191e+00
3.165519999999999889e+00
2.396043999999999841e+00
2.861000000000000210e+00
2.234299000000000035e+00
2.835482999999999976e+00
3.180280999999999914e+00
2.809203999999999812e+00
3.068255000000000177e+00
3.135301999999999811e+00
3.047781000000000073e+00
2.986423999999999968e+00
3.130170999999999815e+00
3.423500999999999905e+00
3.625716000000000161e+00
2.877648000000000206e+00
3.103391999999999928e+00
2.589301999999999992e+00
2.907594000000000012e+00
2.749373999999999985e+00
2.718557999999999808e+00
2.475878999999999941e+00
2.904236000000000040e+00
2.680966000000000182e+00
2.799167999999999878e+00
3.071772000000000169e+00
2.729762000000000022e+00
2.501288999999999874e+00
3.316966999999999999e+00
3.149220999999999826e+00
2.834246999999999961e+00
2.508700999999999848e+00
2.261544000000000221e+00
2.879172000000000065e+00
2.292146999999999935e+00
2.867446000000000161e+00
2.553856000000000126e+00
3.190030999999999839e+00
3.055647000000000002e+00
2.792872000000000021e+00
2.533079999999999998e+00
2.727819999999999911e+00
3.584789999999999921e+00
3.067810000000000148e+00
2.830048000000000119e+00
2.772088999999999803e+00
2.748861999999999917e+00
2.810904999999999987e+00
2.927328000000000152e+00
2.694862999999999786e+00
2.384082999999999952e+00
3.046594999999999942e+00
3.078145000000000131e+00
2.850540000000000074e+00
2.677100999999999953e+00
2.733324000000000087e+00
3.191615999999999786e+00
2.754090000000000149e+00
3.136875999999999998e+00
2.819958999999999882e+00
3.246377999999999986e+00
2.569760000000000044e+00
2.754896000000000011e+00
3.034766999999999992e+00
1.977492000000000028e+00
2.778423999999999783e+00
2.868901999999999841e+00
3.252666000000000057e+00
3.010431000000000079e+00
2.429044000000000203e+00
3.603289000000000186e+00
2.541656000000000137e+00
3.629732999999999876e+00
2.735536000000000190e+00
3.346245999999999832e+00
3.102209999999999912e+00
3.056026999999999827e+00
3.272889000000000159e+00
2.257976000000000205e+00
2.676318999999999892e+00
2.967197999999999780e+00
3.288018999999999803e+00
3.123146999999999895e+00
2.950464000000000198e+00
2.778054000000000023e+00
2.696979999999999933e+00
3.210180999999999951e+00
2.728577000000000030e+00
2.432656000000000152e+00
2.897288999999999781e+00
3.229363000000000206e+00
3.114329000000000125e+00
2.528468000000000160e+00
2.889942000000000011e+00
2.766575000000000006e+00
2.771037999999999890e+00
3.421964000000000006e+00
2.428322000000000092e+00
2.512464000000000031e+00
2.118065000000000087e+00
2.828209999999999891e+00
3.002372999999999958e+00
2.853247000000000089e+00
2.717591000000000090e+00
2.821720000000000006e+00
2.912354000000000109e+00
2.864625999999999895e+00
2.315942999999999863e+00
2.902194999999999858e+00
2.941011000000000042e+00
3.120713999999999988e+00
2.791704000000000185e+00
3.119953999999999894e+00
2.442743999999999804e+00
2.750824999999999854e+00
3.528350999999999793e+00
2.526647999999999783e+00
2.815561000000000202e+00
2.667403000000000191e+00
2.950972999999999846e+00
3.384399000000000157e+00
3.058374999999999844e+00
2.391010000000000080e+00
2.992814999999999781e+00
3.400583999999999829e+00
3.029241999999999990e+00
2.283592000000000066e+00
3.254608000000000168e+00
3.149859999999999882e+00
3.378927000000000014e+00
2.442778000000000116e+00
2.839303000000000132e+00
2.403516000000000208e+00
2.872886999999999968e+00
3.086701000000000139e+00
2.618441999999999936e+00
2.698725000000000041e+00
2.327627000000000113e+00
2.236222999999999850e+00
3.951000000000000068e+00
2.559836999999999918e+00
3.371506000000000114e+00
2.655746000000000162e+00
3.000604000000000049e+00
2.841531999999999947e+00
2.212848000000000148e+00
3.091241000000000128e+00
2.649960999999999789e+00
3.677935000000000176e+00
3.064855999999999803e+00
2.883741999999999805e+00
2.716934000000000182e+00
2.836269000000000151e+00
2.884608000000000061e+00
2.749890000000000168e+00
3.256180000000000074e+00
2.530590999999999813e+00
2.416033000000000097e+00
4.242663000000000295e+00
2.524366999999999805e+00
3.078158000000000172e+00
2.340218999999999827e+00
3.252171000000000145e+00
2.802198999999999884e+00
2.575056000000000012e+00
3.415268000000000193e+00
2.449199000000000126e+00
3.234837999999999880e+00
2.711927999999999894e+00
2.299907999999999841e+00
3.239351000000000091e+00
3.065713999999999828e+00
3.097722999999999782e+00
2.648239999999999927e+00
3.131915999999999922e+00
2.288628999999999802e+00
2.468627999999999822e+00
2.979782000000000153e+00
2.619371000000000116e+00
2.988992000000000093e+00
2.406670000000000087e+00
3.199523999999999813e+00
3.062380000000000102e+00
2.678052000000000099e+00
2.857269000000000059e+00
2.520744000000000096e+00
2.898251000000000133e+00
2.675097000000000058e+00
3.325077999999999978e+00
2.778865999999999836e+00
3.393978000000000161e+00
3.224800999999999807e+00
2.684597000000000122e+00
3.098180999999999852e+00
2.263183999999999862e+00
2.759803999999999924e+00
2.778108000000000022e+00
2.949685999999999808e+00
3.141361999999999988e+00
2.291300000000000114e+00
2.851862000000000119e+00
3.458304000000000045e+00
2.445462000000000025e+00
2.855306000000000122e+00
2.508242000000000083e+00
2.603207999999999966e+00
2.782096999999999820e+00
2.584254000000000051e+00
2.601300999999999863e+00
3.259987000000000190e+00
3.182278000000000162e+00
2.682538000000000089e+00
2.613147000000000109e+00
2.582263000000000197e+00
2.835183999999999926e+00
2.649144000000000165e+00
3.012906000000000084e+00
3.101649000000000100e+00
2.543147999999999964e+00
2.884921999999999986e+00
2.921504000000000101e+00
2.901847000000000065e+00
2.908900000000000041e+00
2.174916000000000071e+00
3.149213000000000040e+00
2.827319999999999833e+00
2.818398000000000181e+00
2.862401999999999891e+00
2.624286999999999814e+00
2.962985999999999898e+00
2.795875000000000110e+00
3.022323000000000093e+00
3.565020000000000078e+00
3.083534999999999915e+00
2.813518000000000185e+00
3.183720000000000105e+00
2.932244999999999990e+00
2.537622999999999962e+00
2.674548000000000147e+00
2.828991999999999951e+00
2.534174999999999844e+00
3.142497000000000096e+00
2.751625999999999905e+00
2.493860999999999883e+00
2.689760999999999846e+00
2.523311000000000082e+00
2.902384000000000075e+00
3.064248000000000083e+00
3.407379999999999853e+00
2.719222999999999946e+00
3.147772999999999932e+00
2.962645000000000195e+00
2.649270000000000014e+00
3.080598999999999865e+00
2.786811999999999845e+00
3.223545000000000105e+00
3.279983999999999789e+00
2.779592000000000063e+00
2.927017999999999898e+00
2.178021999999999903e+00
3.628041000000000071e+00
3.038794999999999913e+00
2.414184000000000108e+00
3.363322000000000145e+00
2.618844000000000172e+00
3.058800000000000185e+00
3.334578000000000042e+00
3.481520000000000170e+00
3.142812999999999857e+00
2.891427000000000191e+00
2.865254000000000190e+00
2.834700000000000220e+00
3.033511999999999986e+00
3.246144999999999836e+00
3.495931999999999817e+00
2.788740000000000219e+00
2.913691000000000031e+00
3.034978999999999871e+00
2.307901999999999898e+00
3.548738999999999866e+00
3.244282000000000110e+00
3.220682000000000045e+00
2.221315999999999846e+00
2.569526999999999894e+00
3.281369000000000202e+00
2.629656000000000216e+00
3.255161999999999889e+00
3.210122000000000142e+00
3.422600999999999782e+00
4.275877000000000372e+00
2.834762000000000004e+00
3.023606000000000016e+00
2.858601000000000170e+00
2.810621999999999954e+00
3.221794000000000047e+00
3.099174000000000095e+00
2.910048000000000190e+00
2.819657999999999998e+00
3.799876999999999949e+00
3.582357000000000014e+00
3.012722000000000122e+00
3.144756000000000107e+00
2.272639999999999993e+00
2.731568999999999914e+00
3.273133000000000070e+00
3.409199999999999786e+00
3.294526999999999983e+00
2.959372000000000114e+00
3.452005000000000212e+00
2.761864000000000097e+00
3.392825000000000202e+00
2.672552000000000039e+00
3.101891999999999872e+00
3.106719000000000008e+00
2.932644999999999946e+00
2.783771999999999913e+00
2.909263999999999850e+00
3.474331999999999976e+00
3.331163000000000096e+00
2.911699000000000037e+00
2.852692999999999923e+00
3.290704999999999991e+00
2.727104000000000195e+00
2.662082999999999977e+00
2.934705999999999815e+00
2.994180000000000064e+00
3.145071000000000172e+00
4.029900999999999733e+00
2.833540000000000170e+00
2.994956999999999869e+00
2.634431999999999885e+00
2.877626999999999935e+00
3.439211999999999936e+00
3.179241999999999901e+00
3.138072999999999890e+00
2.906652999999999931e+00
3.597665000000000113e+00
2.734910000000000174e+00
2.950353999999999921e+00
2.677439000000000124e+00
2.381365999999999872e+00
2.743037999999999865e+00
3.081459000000000170e+00
3.087003000000000164e+00
2.595293999999999990e+00
2.543185999999999947e+00
3.292551000000000005e+00
2.862283999999999828e+00
4.163515000000000299e+00
2.750967999999999858e+00
3.146453000000000166e+00
2.900964999999999794e+00
3.008790999999999993e+00
3.010383000000000031e+00
2.638812999999999853e+00
3.173958999999999975e+00
2.765264999999999862e+00
2.871891999999999889e+00
3.104118000000000155e+00
2.590230000000000032e+00
2.857809000000000044e+00
3.257874999999999854e+00
3.044881000000000171e+00
2.734259999999999913e+00
2.027550000000000185e+00
3.186317999999999984e+00
2.901679999999999815e+00
3.729471999999999898e+00
3.242481000000000169e+00
3.085653999999999897e+00
2.559102000000000210e+00
3.117217000000000127e+00
3.114212999999999898e+00
2.815736999999999934e+00
2.819596000000000213e+00
2.236622000000000110e+00
2.772756999999999916e+00
2.801375999999999866e+00
2.682490000000000041e+00
3.521640999999999799e+00
3.003912999999999833e+00
2.805217999999999989e+00
2.749423999999999868e+00
2.697480999999999796e+00
3.200845000000000162e+00
3.081050999999999984e+00
2.858734999999999804e+00
2.671866000000000074e+00
3.105679999999999996e+00
3.108065999999999995e+00
2.915043999999999969e+00
3.157200000000000006e+00
3.274020999999999848e+00
2.334642999999999802e+00
2.654768999999999934e+00
2.445790000000000131e+00
3.187603000000000186e+00
2.367035000000000000e+00
2.912122000000000099e+00
2.967740000000000045e+00
3.068579000000000168e+00
3.008747000000000060e+00
2.394384000000000068e+00
2.586737999999999982e+00
2.241572999999999816e+00
2.919989999999999863e+00
2.786614000000000146e+00
2.902445999999999859e+00
3.332711000000000201e+00
2.961343999999999976e+00
2.997675999999999785e+00
2.908128000000000046e+00
2.878550000000000164e+00
3.377318999999999960e+00
2.359780999999999906e+00
2.515099999999999891e+00
2.297009000000000079e+00
2.765750999999999848e+00
3.047512000000000221e+00
2.810541000000000178e+00
2.828247999999999873e+00
2.792443000000000008e+00
2.701490000000000169e+00
2.508856000000000197e+00
2.864902999999999977e+00
2.868192000000000075e+00
2.446765000000000079e+00
3.357704000000000022e+00
2.859761999999999915e+00
2.852380999999999833e+00
2.634002999999999872e+00
3.132941999999999894e+00
2.564872999999999958e+00
2.730160000000000142e+00
2.920190999999999981e+00
2.780816000000000177e+00
3.178151999999999866e+00
2.697006000000000014e+00
2.906592999999999982e+00
2.758888999999999925e+00
2.749102000000000157e+00
3.762843000000000160e+00
2.573695999999999984e+00
2.817652999999999963e+00
3.314951000000000203e+00
2.431392000000000220e+00
2.785393000000000008e+00
3.108287999999999940e+00
3.164788999999999852e+00
3.026415000000000077e+00
2.511134999999999895e+00
2.654383999999999855e+00
2.618098999999999954e+00
2.726653000000000215e+00
2.778049000000000213e+00
3.302563999999999833e+00
3.175431000000000115e+00
2.763272000000000173e+00
2.929253000000000107e+00
2.618389000000000078e+00
2.956425999999999998e+00
2.665741999999999834e+00
2.535845999999999822e+00
2.657834999999999948e+00
2.998917000000000055e+00
2.799666999999999906e+00
3.269390000000000018e+00
3.244216999999999906e+00
2.810115000000000141e+00
2.458549999999999791e+00
2.831090000000000106e+00
2.889228999999999825e+00
2.924749999999999961e+00
3.187778999999999918e+00
3.157453999999999983e+00
3.052146000000000026e+00
2.757708000000000048e+00
3.001838999999999924e+00
2.337399000000000004e+00
3.184909999999999908e+00
2.709115999999999858e+00
2.803431999999999924e+00
2.662193999999999949e+00
2.815777000000000196e+00
2.412189000000000139e+00
2.895465999999999873e+00
3.288921999999999901e+00
2.775142999999999915e+00
2.265134000000000203e+00
2.824647000000000130e+00
3.542664999999999953e+00
2.898429000000000144e+00
4.256199999999999761e+00
3.308038999999999952e+00
2.991400000000000059e+00
2.837762000000000118e+00
3.432700999999999780e+00
2.862629000000000090e+00
3.018431000000000086e+00
2.726982000000000017e+00
3.002298000000000133e+00
2.599598999999999993e+00
3.222372000000000014e+00
3.412005999999999872e+00
2.701189999999999980e+00
3.102189000000000085e+00
2.699244000000000199e+00
2.582384999999999931e+00
2.771177999999999919e+00
3.007448999999999817e+00
3.454845999999999862e+00
2.904592000000000063e+00
2.565920000000000201e+00
2.695629999999999971e+00
2.620903000000000205e+00
3.369225000000000136e+00
2.364822000000000202e+00
2.865800999999999821e+00
2.414115999999999929e+00
3.024172999999999778e+00
3.258176000000000183e+00
3.354268999999999945e+00
2.644047000000000036e+00
3.040668000000000148e+00
2.995798999999999879e+00
2.630147000000000013e+00
2.452564999999999884e+00
2.727481000000000044e+00
2.891220000000000123e+00
2.710020000000000095e+00
2.478428000000000075e+00
3.122561999999999838e+00
2.680058999999999969e+00
2.771898999999999891e+00
3.373413999999999913e+00
2.278789000000000176e+00
2.841943000000000108e+00
3.154043000000000152e+00
3.099337999999999926e+00
2.889431000000000083e+00
2.373619000000000145e+00
2.912291999999999881e+00
2.894277000000000211e+00
3.276224000000000025e+00
2.804057999999999939e+00
2.558748000000000022e+00
3.287646000000000068e+00
2.853282000000000096e+00
3.148004999999999942e+00
3.039560999999999957e+00
2.741560999999999915e+00
2.793225000000000069e+00
3.421308999999999934e+00
2.804467999999999961e+00
2.618510999999999811e+00
2.832720999999999822e+00
2.928115000000000023e+00
2.900316999999999812e+00
3.350411999999999946e+00
2.315939999999999888e+00
3.081949999999999967e+00
2.518959000000000170e+00
3.504661000000000026e+00
2.985044999999999948e+00
2.451693000000000122e+00
2.648423999999999889e+00
3.071835999999999789e+00
3.126276999999999973e+00
2.873600000000000154e+00
3.015613999999999795e+00
2.552821999999999925e+00
3.142418999999999851e+00
3.065380999999999911e+00
2.712645000000000195e+00
2.955331000000000152e+00
2.713341999999999921e+00
2.954298000000000091e+00
3.205373999999999945e+00
2.451732999999999940e+00
2.561199999999999921e+00
2.994858999999999938e+00
3.537176000000000098e+00
3.105663999999999980e+00
2.663056999999999785e+00
2.793384999999999785e+00
2.494876000000000094e+00
3.305410000000000181e+00
3.243710000000000093e+00
3.015028000000000041e+00
2.447922999999999849e+00
3.174411000000000094e+00
3.038073999999999941e+00
3.041796999999999862e+00
3.040782000000000096e+00
2.815398000000000067e+00
3.108328000000000202e+00
2.845803000000000083e+00
2.863694000000000184e+00
2.896055000000000046e+00
2.655002999999999780e+00
3.593345999999999929e+00
2.630158999999999914e+00
2.489666999999999852e+00
3.017666999999999877e+00
3.166005000000000180e+00
2.810099000000000125e+00
2.626539999999999875e+00
2.687745000000000051e+00
2.700934000000000168e+00
3.313260999999999790e+00
3.088616000000000028e+00
2.927655000000000118e+00
3.157148999999999983e+00
3.085583000000000187e+00
2.562803999999999860e+00
2.633465999999999863e+00
2.571892000000000067e+00
2.785715000000000163e+00
2.811547000000000018e+00
3.432640000000000136e+00
3.375332999999999917e+00
2.777289000000000119e+00
3.477294000000000107e+00
2.712887999999999966e+00
3.666103000000000112e+00
2.451116999999999990e+00
3.463751999999999942e+00
2.608801999999999843e+00
3.474113000000000007e+00
2.875579999999999803e+00
2.917717000000000116e+00
3.758830999999999811e+00
2.665076000000000001e+00
2.709086999999999801e+00
2.796629999999999949e+00
2.702501999999999960e+00
3.412812000000000179e+00
3.130294000000000132e+00
2.727161999999999864e+00
3.076521000000000061e+00
2.598631000000000135e+00
3.758936999999999973e+00
3.128318000000000154e+00
3.064531999999999812e+00
3.188235999999999848e+00
2.531670000000000087e+00
2.652753000000000139e+00
3.445771000000000139e+00
3.378877000000000130e+00
2.560309999999999864e+00
4.058772000000000268e+00
3.425305999999999962e+00
3.091204999999999981e+00
2.491028000000000020e+00
2.803141000000000105e+00
3.104766999999999832e+00
2.782884999999999831e+00
2.475732999999999961e+00
3.108064999999999856e+00
3.073396999999999935e+00
3.934385999999999939e+00
3.430642999999999887e+00
2.857168999999999848e+00
2.522351000000000010e+00
3.066396999999999817e+00
3.018114999999999881e+00
3.417552999999999841e+00
3.214693000000000023e+00
2.964013000000000009e+00
3.915900000000000158e+00
3.965723999999999805e+00
3.235352999999999923e+00
3.105417999999999790e+00
2.356621000000000077e+00
2.684826000000000157e+00
3.023089000000000137e+00
2.765563999999999911e+00
3.465108999999999995e+00
2.246011999999999897e+00
3.882001999999999953e+00
2.636775000000000091e+00
3.141342999999999996e+00
2.426044999999999785e+00
2.537641999999999953e+00
3.043409000000000031e+00
3.602256999999999820e+00
2.764075000000000060e+00
3.270017999999999869e+00
3.772972000000000214e+00
3.758434999999999970e+00
2.954152999999999807e+00
2.859942999999999902e+00
2.749518999999999824e+00
2.500655000000000072e+00
3.259452000000000016e+00
3.001727999999999952e+00
2.988655000000000062e+00
2.710024000000000211e+00
3.808225000000000193e+00
2.912671000000000010e+00
2.901950999999999947e+00
2.537706000000000017e+00
2.864761000000000113e+00
2.955023000000000177e+00
3.395503999999999856e+00
3.178091000000000221e+00
3.051162999999999847e+00
3.230846999999999802e+00
3.610389000000000070e+00
2.733366000000000184e+00
3.494924000000000142e+00
3.121976999999999780e+00
2.955960999999999839e+00
3.391099000000000085e+00
2.602253999999999845e+00
2.544829000000000008e+00
2.751452000000000009e+00
3.752120000000000122e+00
3.363821999999999868e+00
3.059161000000000019e+00
2.819193999999999978e+00
3.189750000000000085e+00
2.892579000000000011e+00
3.264819000000000138e+00
2.900577999999999879e+00
3.133653999999999940e+00
3.155533999999999839e+00
4.083014999999999617e+00
2.607696999999999932e+00
3.278000000000000025e+00
3.174669000000000185e+00
2.978317000000000103e+00
3.298779000000000128e+00
2.610872000000000082e+00
2.718589000000000144e+00
2.737579000000000207e+00
3.091130999999999851e+00
2.523454000000000086e+00
2.736060000000000159e+00
2.871464000000000016e+00
3.358674999999999855e+00
2.736816000000000138e+00
3.279983999999999789e+00
3.150587999999999944e+00
3.414571000000000023e+00
3.020465999999999873e+00
2.982925999999999966e+00
2.632816000000000045e+00
3.653572000000000042e+00
2.621456999999999926e+00
2.806115000000000137e+00
3.662490000000000023e+00
2.638278000000000123e+00
2.596026999999999862e+00
3.007388999999999868e+00
2.935245000000000104e+00
2.178586000000000134e+00
2.614933999999999870e+00
2.884552999999999923e+00
3.079645999999999884e+00
2.537687000000000026e+00
2.957704999999999806e+00
3.187689999999999912e+00
3.047200000000000131e+00
2.657481000000000204e+00
2.757311000000000067e+00
2.514616999999999880e+00
2.981231999999999882e+00
2.539514000000000049e+00
3.152201999999999948e+00
3.231654999999999944e+00
2.906376999999999988e+00
3.156636999999999915e+00
3.092744999999999855e+00
3.060776000000000163e+00
2.584026000000000156e+00
3.077665999999999791e+00
3.410004999999999953e+00
2.622390000000000221e+00
2.873496999999999968e+00
2.900971999999999884e+00
2.981367000000000100e+00
3.157325000000000159e+00
2.462540000000000173e+00
2.700447000000000042e+00
3.122834000000000110e+00
2.906000000000000139e+00
2.978438999999999837e+00
2.609818999999999889e+00
2.988230999999999860e+00
2.724237000000000020e+00
2.875528999999999780e+00
3.262971999999999984e+00
2.697821999999999942e+00
2.831271999999999789e+00
3.182355999999999963e+00
2.995903999999999900e+00
2.436205999999999872e+00
2.757515999999999856e+00
3.165547000000000111e+00
3.392707000000000139e+00
2.753067999999999849e+00
2.820584000000000202e+00
2.548433000000000170e+00
2.992653999999999925e+00
3.105116999999999905e+00
3.109347000000000083e+00
3.269394000000000133e+00
2.684569999999999901e+00
3.371189999999999909e+00
3.041580000000000172e+00
3.294547000000000114e+00
2.599499999999999922e+00
2.905143999999999949e+00
2.955112000000000183e+00
2.577106999999999815e+00
3.078889000000000209e+00
3.935262999999999955e+00
3.074936999999999809e+00
3.637449000000000154e+00
2.785242999999999913e+00
2.495916999999999941e+00
2.886655000000000193e+00
3.163263000000000158e+00
3.162497000000000114e+00
2.506921999999999873e+00
2.738198999999999828e+00
2.697068999999999939e+00
3.276266999999999818e+00
2.749738999999999933e+00
2.837371999999999783e+00
2.824362999999999957e+00
2.115428000000000086e+00
2.798318999999999779e+00
3.373372999999999955e+00
2.759993999999999836e+00
2.871290999999999816e+00
2.938603000000000076e+00
3.452236000000000082e+00
2.608769000000000116e+00
2.449297000000000057e+00
2.722084000000000170e+00
2.540871000000000102e+00
2.787113999999999869e+00
2.624236999999999931e+00
2.495429000000000119e+00
2.553872000000000142e+00
3.251473999999999975e+00
3.103235000000000188e+00
2.946302999999999894e+00
2.993325000000000014e+00
2.159259000000000039e+00
2.603104999999999780e+00
2.564401999999999848e+00
2.823174999999999990e+00
2.871766000000000041e+00
3.078788999999999998e+00
3.849131999999999998e+00
3.040392000000000206e+00
2.623210999999999959e+00
2.800807999999999964e+00
3.437088999999999839e+00
2.954079999999999817e+00
3.052799999999999958e+00
3.370315999999999867e+00
2.534558999999999784e+00
3.229010000000000158e+00
2.892844000000000193e+00
2.921292000000000222e+00
3.148795999999999928e+00
2.721084999999999976e+00
2.812917000000000112e+00
2.831236000000000086e+00
2.997612999999999861e+00
3.389553999999999956e+00
3.092420999999999864e+00
3.654872000000000121e+00
3.043645999999999852e+00
2.440281999999999840e+00
2.733890000000000153e+00
2.951079000000000008e+00
2.917975000000000207e+00
3.406861999999999835e+00
3.033201000000000036e+00
2.586397999999999975e+00
3.544130000000000003e+00
3.323780999999999874e+00
2.792764000000000024e+00
3.167021000000000086e+00
3.104896999999999796e+00
2.744364000000000026e+00
2.796377999999999808e+00
2.997689999999999966e+00
2.965294999999999792e+00
3.428501999999999938e+00
3.181017999999999901e+00
2.865025000000000155e+00
2.181506999999999863e+00
2.804047999999999874e+00
2.461533999999999889e+00
3.192635000000000112e+00
3.025713000000000097e+00
2.795574999999999921e+00
2.682589999999999808e+00
3.449168999999999929e+00
3.256135000000000002e+00
2.609551999999999872e+00
2.904675999999999814e+00
2.720723000000000003e+00
2.541923000000000155e+00
2.815209999999999990e+00
2.844946000000000197e+00
2.714989000000000097e+00
3.429101000000000177e+00
2.963289000000000062e+00
3.281394999999999840e+00
2.484173000000000187e+00
3.158351000000000131e+00
2.613077000000000094e+00
2.702563000000000049e+00
2.815612999999999921e+00
3.339574999999999960e+00
2.868027000000000104e+00
3.798013999999999779e+00
3.431585000000000107e+00
2.530543999999999905e+00
2.555514000000000063e+00
2.827345000000000219e+00
3.739688000000000123e+00
2.992710999999999899e+00
2.928138999999999825e+00
2.755781999999999954e+00
2.945863000000000120e+00
2.701830000000000176e+00
3.215818000000000065e+00
2.357445999999999930e+00
4.176588999999999885e+00
2.490207999999999977e+00
3.493228000000000222e+00
4.014083000000000290e+00
3.025456999999999841e+00
3.053621000000000141e+00
3.772556999999999938e+00
3.593280000000000030e+00
3.051388000000000211e+00
2.286579999999999835e+00
3.082895999999999859e+00
3.648652999999999924e+00
3.510139999999999816e+00
3.661462000000000216e+00
2.264130000000000198e+00
2.708683999999999870e+00
2.998235000000000205e+00
3.145372000000000057e+00
3.049557000000000073e+00
3.224797000000000136e+00
3.015591000000000133e+00
3.685963000000000100e+00
2.891646000000000161e+00
2.392802000000000096e+00
2.993650999999999840e+00
2.847008999999999901e+00
2.780384999999999884e+00
3.519127999999999812e+00
2.933676000000000172e+00
2.792263000000000162e+00
2.810140000000000082e+00
3.697503000000000206e+00
3.024666999999999994e+00
2.508401000000000103e+00
2.972825999999999969e+00
3.209751999999999938e+00
2.946908000000000083e+00
2.764196000000000097e+00
2.737483999999999806e+00
2.548826000000000036e+00
3.668931999999999860e+00
2.783634999999999859e+00
2.698856000000000144e+00
3.204994999999999816e+00
3.084156000000000120e+00
3.189853999999999967e+00
3.097796999999999912e+00
2.770776000000000128e+00
2.842966000000000104e+00
2.776822999999999819e+00
3.278572000000000042e+00
2.583031000000000077e+00
3.287484000000000073e+00
3.436970000000000081e+00
2.870061000000000195e+00
3.082937999999999956e+00
2.726061000000000067e+00
2.610640000000000072e+00
2.720302999999999916e+00
2.330207000000000139e+00
3.867468999999999824e+00
2.961675000000000058e+00
2.430369999999999919e+00
3.145989999999999842e+00
3.589272999999999936e+00
2.781905000000000072e+00
2.345975999999999839e+00
2.407423999999999786e+00
2.810614999999999863e+00
3.224613999999999869e+00
3.374645999999999813e+00
3.113646000000000136e+00
2.614300000000000068e+00
3.035498000000000030e+00
3.143832999999999878e+00
3.171977000000000046e+00
3.346513999999999989e+00
2.368904999999999816e+00
2.629370999999999903e+00
3.216771000000000047e+00
3.185725000000000140e+00
2.647279000000000160e+00
2.888646000000000047e+00
3.320863999999999816e+00
2.979449999999999932e+00
2.644360999999999962e+00
2.775905999999999985e+00
2.648086000000000162e+00
2.988103999999999871e+00
3.052122999999999919e+00
2.992417000000000105e+00
2.943426000000000098e+00
3.300459000000000032e+00
2.905766999999999989e+00
3.227443000000000062e+00
3.039470999999999812e+00
2.352297999999999778e+00
3.049958000000000169e+00
3.027556999999999832e+00
2.243611000000000022e+00
2.792965999999999838e+00
2.635415000000000063e+00
3.312384000000000217e+00
2.914556000000000147e+00
2.908093000000000039e+00
3.239813999999999972e+00
2.776984999999999815e+00
3.706204000000000054e+00
2.540519999999999889e+00
3.142930999999999919e+00
2.950569999999999915e+00
3.337879000000000040e+00
2.772600000000000176e+00
3.240947999999999940e+00
2.911974999999999980e+00
2.764027000000000012e+00
2.468176000000000148e+00
2.154589999999999783e+00
2.488449000000000133e+00
2.767837999999999798e+00
2.845142000000000060e+00
3.168321000000000165e+00
2.954320000000000057e+00
2.351293000000000077e+00
2.722341999999999818e+00
1.915526000000000062e+00
2.623810000000000198e+00
3.161226999999999787e+00
2.888409999999999922e+00
3.108894999999999964e+00
3.173474000000000128e+00
3.033042000000000016e+00
3.228253000000000039e+00
3.270017000000000174e+00
2.811669999999999892e+00
2.788120999999999849e+00
2.825441999999999787e+00
2.901285999999999810e+00
3.103823999999999916e+00
2.949644999999999850e+00
3.450877999999999890e+00
2.908002000000000198e+00
2.475343000000000071e+00
3.786273000000000000e+00
2.789867000000000097e+00
3.122599000000000125e+00
2.803291000000000199e+00
2.563747000000000220e+00
3.308870999999999896e+00
3.408081999999999834e+00
2.970724000000000142e+00
3.121694000000000191e+00
3.887116999999999933e+00
2.913961000000000023e+00
2.866894999999999971e+00
2.872533999999999921e+00
2.695857000000000170e+00
2.666357000000000088e+00
3.416780999999999846e+00
3.116760000000000197e+00
3.064322000000000212e+00
2.391004000000000129e+00
4.168018000000000001e+00
2.738465000000000149e+00
2.718093000000000092e+00
3.541411000000000087e+00
2.890627999999999975e+00
2.667246000000000006e+00
3.213693999999999829e+00
2.732692000000000121e+00
3.565710000000000157e+00
3.409562999999999899e+00
3.281045999999999907e+00
2.860003999999999991e+00
3.280346000000000206e+00
2.556173999999999946e+00
3.272012999999999838e+00
3.331735000000000113e+00
3.392009999999999970e+00
3.023213999999999846e+00
2.869959000000000149e+00
3.273969999999999825e+00
3.239584999999999937e+00
3.044198999999999877e+00
2.677230999999999916e+00
2.869664000000000215e+00
3.460370000000000168e+00
2.987236999999999920e+00
3.067576999999999998e+00
3.068318999999999797e+00
3.126603999999999939e+00
3.232333000000000123e+00
2.535064000000000206e+00
2.648087999999999997e+00
2.338778000000000024e+00
2.808129999999999793e+00
3.052537000000000056e+00
2.834182000000000201e+00
3.013551999999999786e+00
2.725000000000000089e+00
3.101434999999999942e+00
2.113897999999999833e+00
2.605529000000000206e+00
2.963718000000000075e+00
2.916945999999999817e+00
3.211288000000000142e+00
3.198243000000000169e+00
3.053793000000000202e+00
3.632271999999999945e+00
3.045690000000000008e+00
3.242236000000000118e+00
3.092985000000000095e+00
3.296180999999999806e+00
2.715895999999999866e+00
2.945669999999999789e+00
3.073469999999999924e+00
2.764758000000000049e+00
3.173636000000000124e+00
3.037965999999999944e+00
2.827863999999999933e+00
2.337302000000000213e+00
2.894927000000000028e+00
3.239705999999999975e+00
3.169821000000000222e+00
2.621773000000000131e+00
3.155590999999999813e+00
3.070235999999999965e+00
3.468182000000000098e+00
2.836031999999999886e+00
2.640134999999999899e+00
3.626364999999999839e+00
3.424370999999999832e+00
2.697764999999999969e+00
2.876692999999999945e+00
3.231704000000000132e+00
2.957787000000000166e+00
3.028173999999999921e+00
2.988424999999999887e+00
2.917740999999999918e+00
3.381609999999999783e+00
3.253070000000000128e+00
2.865229999999999944e+00
2.657691999999999943e+00
2.594418000000000113e+00
3.187937999999999938e+00
3.194310999999999900e+00
3.229370999999999992e+00
2.643184999999999896e+00
2.879072999999999993e+00
2.238010000000000055e+00
2.724765000000000104e+00
3.458864000000000161e+00
3.481390000000000207e+00
2.845276999999999834e+00
3.669448000000000043e+00
2.844718999999999998e+00
3.234290000000000109e+00
3.024993999999999961e+00
2.304711999999999872e+00
2.704130000000000145e+00
2.644007000000000218e+00
2.394718999999999820e+00
2.620864999999999778e+00
3.164325999999999972e+00
3.279224000000000139e+00
3.142243000000000119e+00
2.572569999999999801e+00
2.825377000000000027e+00
3.102685000000000137e+00
2.943982000000000099e+00
2.762199999999999989e+00
2.792060999999999904e+00
3.006171999999999844e+00
2.772686999999999902e+00
2.982645999999999908e+00
2.865064999999999973e+00
3.362119999999999997e+00
2.372247000000000217e+00
2.422394999999999854e+00
3.029790999999999901e+00
2.352434999999999832e+00
2.978731999999999935e+00
2.669572000000000056e+00
3.008722999999999814e+00
3.109817000000000053e+00
2.498008000000000006e+00
2.934318999999999900e+00
2.584363999999999884e+00
2.809347999999999956e+00
3.556315999999999811e+00
3.100658000000000136e+00
3.168048999999999893e+00
2.794766999999999779e+00
3.020920999999999967e+00
3.259021999999999863e+00
3.006733999999999796e+00
3.610917999999999850e+00
3.270672999999999941e+00
2.438171000000000088e+00
2.665540000000000020e+00
2.949135000000000062e+00
3.003646999999999956e+00
2.936122999999999816e+00
2.585496000000000016e+00
2.282436000000000131e+00
2.926587000000000049e+00
2.753849000000000213e+00
2.555813000000000113e+00
3.676466000000000012e+00
3.369844000000000062e+00
2.986600000000000144e+00
2.825822000000000056e+00
2.749613000000000085e+00
3.075954999999999995e+00
2.920479999999999965e+00
3.448925000000000018e+00
3.343704999999999927e+00
2.906547000000000214e+00
2.955349000000000004e+00
3.473863999999999841e+00
3.099353999999999942e+00
3.401406000000000152e+00
2.822252999999999901e+00
2.279964000000000102e+00
3.004786999999999875e+00
2.822769999999999779e+00
2.781343999999999816e+00
2.363952999999999971e+00
3.508662000000000170e+00
3.187030000000000030e+00
3.005555999999999894e+00
3.014711999999999836e+00
2.505060999999999982e+00
2.548362000000000016e+00
2.476383999999999919e+00
2.253371000000000013e+00
2.762443000000000204e+00
2.498622999999999816e+00
2.369391999999999943e+00
3.128166999999999920e+00
3.120210999999999846e+00
2.955328999999999873e+00
2.612303999999999959e+00
3.020652000000000115e+00
3.339901999999999926e+00
3.578237000000000112e+00
2.936367000000000171e+00
2.073109000000000091e+00
2.452268000000000114e+00
3.672762000000000082e+00
3.118853000000000097e+00
2.733305000000000096e+00
3.499950000000000117e+00
2.892301999999999929e+00
3.145106000000000179e+00
3.053922000000000025e+00
2.610249000000000041e+00
3.323906000000000027e+00
3.247144000000000030e+00
3.215253000000000139e+00
3.039785999999999877e+00
2.556337000000000081e+00
3.179959000000000202e+00
3.127823999999999938e+00
2.724200000000000177e+00
3.107241000000000142e+00
2.555270000000000152e+00
2.943780999999999981e+00
3.449786000000000019e+00
3.368907999999999792e+00
3.037577999999999889e+00
3.137681000000000164e+00
2.915477000000000096e+00
3.359217000000000120e+00
3.386373999999999995e+00
3.046593999999999802e+00
3.273162000000000127e+00
2.685874999999999790e+00
3.628702000000000094e+00
2.697436000000000167e+00
2.707831000000000099e+00
3.642881000000000036e+00
3.240609000000000073e+00
3.641093999999999831e+00
4.460982999999999699e+00
2.275627000000000066e+00
2.821452999999999989e+00
3.703294999999999781e+00
3.170279999999999987e+00
3.195907000000000053e+00
2.647568999999999839e+00
2.702510999999999886e+00
2.862922000000000189e+00
4.464405000000000179e+00
2.659181999999999935e+00
2.461745000000000072e+00
2.891522000000000148e+00
3.065516999999999825e+00
3.222355999999999998e+00
2.656111999999999806e+00
2.961393000000000164e+00
3.019626999999999839e+00
2.836504999999999832e+00
3.218503000000000114e+00
2.820822999999999858e+00
2.870629999999999793e+00
3.598659000000000052e+00
2.890280999999999878e+00
3.584607999999999794e+00
2.859809999999999963e+00
2.760968000000000089e+00
3.255638999999999950e+00
4.052171999999999663e+00
3.211241999999999930e+00
2.821339000000000041e+00
2.660787000000000013e+00
2.865428999999999782e+00
3.046475000000000044e+00
2.838788000000000089e+00
3.391167999999999960e+00
2.793607000000000173e+00
2.976646000000000125e+00
3.692441000000000084e+00
2.485662000000000038e+00
2.923230999999999913e+00
3.051267000000000174e+00
3.220388999999999946e+00
3.082511999999999919e+00
2.710866000000000220e+00
2.999594999999999789e+00
2.738957999999999782e+00
3.120391000000000137e+00
3.368018999999999874e+00
2.550915999999999961e+00
2.397062000000000026e+00
2.678592999999999780e+00
3.182812000000000197e+00
3.003619000000000039e+00
2.829165999999999848e+00
3.120696000000000137e+00
3.191470999999999947e+00
3.105141000000000151e+00
2.477720999999999840e+00
2.681258000000000141e+00
3.034127999999999936e+00
3.408266999999999936e+00
2.939671000000000145e+00
2.650542999999999871e+00
2.755507999999999846e+00
2.792288000000000103e+00
3.596095000000000041e+00
3.004258999999999791e+00
2.708721999999999852e+00
3.347237999999999936e+00
2.680022000000000126e+00
3.079774000000000012e+00
2.532296000000000102e+00
2.986383000000000010e+00
2.330169000000000157e+00
3.340057999999999971e+00
3.032509999999999817e+00
2.486730999999999803e+00
3.347048000000000023e+00
2.797124999999999861e+00
3.193599999999999994e+00
3.617246999999999879e+00
2.566901000000000099e+00
2.973583999999999783e+00
2.859834000000000209e+00
3.414140999999999870e+00
2.908141000000000087e+00
2.836084000000000049e+00
3.142565999999999971e+00
2.988931000000000004e+00
3.358861999999999792e+00
3.303636000000000017e+00
2.708787000000000056e+00
2.479884999999999895e+00
2.627815000000000012e+00
3.063715999999999884e+00
2.235685000000000144e+00
3.092277999999999860e+00
2.922333000000000069e+00
2.952805999999999820e+00
3.586755000000000138e+00
2.811640999999999835e+00
3.302515999999999785e+00
2.822067999999999799e+00
3.105377999999999972e+00
2.965180999999999845e+00
2.908030999999999811e+00
2.296060000000000212e+00
2.984596999999999944e+00
3.464630999999999794e+00
4.025790999999999897e+00
2.889454000000000189e+00
2.800676999999999861e+00
2.885451000000000210e+00
2.613815999999999917e+00
2.506813999999999876e+00
2.986731999999999942e+00
2.372885999999999829e+00
3.167116000000000042e+00
3.351062999999999903e+00
2.850521000000000083e+00
3.489008999999999805e+00
2.538473999999999897e+00
2.663694000000000006e+00
2.671426999999999996e+00
2.763790999999999887e+00
2.722783000000000175e+00
2.912061000000000011e+00
3.032229000000000063e+00
3.435922999999999838e+00
3.349015000000000075e+00
2.361043000000000003e+00
2.400329999999999853e+00
3.651832000000000189e+00
3.258348999999999940e+00
2.889961000000000002e+00
2.488855000000000040e+00
3.339268000000000125e+00
2.535232000000000152e+00
2.671120000000000161e+00
3.290843999999999880e+00
2.384279999999999955e+00
2.908297999999999828e+00
2.938734000000000179e+00
2.983397000000000077e+00
2.855687000000000086e+00
2.879833999999999783e+00
2.792244999999999866e+00
3.368794999999999984e+00
3.746983999999999870e+00
3.352974000000000121e+00
2.380863999999999869e+00
2.575517000000000056e+00
2.144864000000000104e+00
2.656280999999999892e+00
2.765607000000000149e+00
3.077469999999999928e+00
2.640855000000000175e+00
3.192111999999999838e+00
3.869600000000000151e+00
2.780675000000000008e+00
3.125004000000000115e+00
2.590406999999999904e+00
3.620112999999999914e+00
2.866966000000000125e+00
3.042126999999999803e+00
2.906273000000000106e+00
2.939724000000000004e+00
3.934200000000000141e+00
3.203834000000000071e+00
3.013700000000000045e+00
2.781986999999999988e+00
3.007636000000000198e+00
3.696597000000000133e+00
3.445959999999999912e+00
3.519954999999999945e+00
2.640311000000000075e+00
2.400554000000000077e+00
3.690774000000000221e+00
3.068029999999999813e+00
3.091553000000000218e+00
3.818515999999999799e+00
2.986438999999999844e+00
3.321397000000000155e+00
3.049888000000000154e+00
3.081660999999999984e+00
2.748132000000000019e+00
3.176506999999999969e+00
2.018368000000000162e+00
3.224350999999999967e+00
3.052716999999999903e+00
2.409780000000000033e+00
4.119098000000000148e+00
3.226504999999999956e+00
3.525644999999999918e+00
2.792462000000000000e+00
2.724269000000000052e+00
3.654007000000000005e+00
2.897083999999999993e+00
3.274850999999999956e+00
2.751958999999999822e+00
3.364406999999999925e+00
3.100118999999999847e+00
2.904882000000000186e+00
3.042016999999999971e+00
2.813857000000000053e+00
2.708720000000000017e+00
3.127543999999999880e+00
2.932221000000000188e+00
2.807281000000000137e+00
3.179257999999999917e+00
3.585395999999999805e+00
3.231615000000000126e+00
3.448958999999999886e+00
2.788581000000000198e+00
2.482146000000000186e+00
3.469155999999999906e+00
2.570247999999999866e+00
2.648254000000000108e+00
3.191602000000000050e+00
2.451417999999999875e+00
3.220498000000000083e+00
3.084178000000000086e+00
3.216228000000000087e+00
3.167444999999999844e+00
2.996202999999999950e+00
3.085052999999999823e+00
2.371218999999999966e+00
3.129202999999999957e+00
2.711222999999999939e+00
3.331605000000000150e+00
3.114892000000000216e+00
2.791440000000000143e+00
2.983372999999999831e+00
2.495406000000000013e+00
3.163140999999999980e+00
1.928444000000000047e+00
2.777457000000000065e+00
2.860898000000000163e+00
3.180696000000000190e+00
3.881390999999999813e+00
3.203079999999999927e+00
3.234033999999999853e+00
2.846341999999999928e+00
3.116290999999999922e+00
2.860637000000000096e+00
2.079105999999999899e+00
2.257092000000000098e+00
2.220498999999999779e+00
2.878302000000000138e+00
3.169833999999999818e+00
2.900849000000000011e+00
2.836091000000000140e+00
2.696164000000000005e+00
2.964846999999999788e+00
2.550978000000000190e+00
2.538340999999999958e+00
2.856438999999999950e+00
2.427683000000000035e+00
2.853628000000000053e+00
2.923064999999999802e+00
2.980906000000000056e+00
2.713512999999999842e+00
2.597300999999999860e+00
2.533446999999999782e+00
2.764580000000000037e+00
2.791403999999999996e+00
3.050659000000000010e+00
3.307214000000000098e+00
2.953943000000000207e+00
3.268520999999999788e+00
2.988958999999999921e+00
2.487096999999999891e+00
2.989158000000000204e+00
3.123434000000000044e+00
3.044859999999999900e+00
2.963529999999999998e+00
3.014369999999999994e+00
3.459004999999999885e+00
2.321508999999999823e+00
2.875077000000000105e+00
3.051588999999999885e+00
2.735682000000000169e+00
3.064340000000000064e+00
2.545110999999999901e+00
2.853760999999999992e+00
2.196401999999999965e+00
2.634377999999999886e+00
3.153988000000000014e+00
2.801377000000000006e+00
2.641170999999999935e+00
2.551454000000000111e+00
3.028112999999999833e+00
2.570732000000000017e+00
2.891608999999999874e+00
3.168757999999999964e+00
2.808689000000000213e+00
3.862328999999999901e+00
2.729805999999999955e+00
3.156505999999999812e+00
2.883337000000000039e+00
2.660747999999999891e+00
3.297368000000000077e+00
2.994962000000000124e+00
3.189813000000000009e+00
2.807981999999999978e+00
3.364578999999999986e+00
2.817302999999999891e+00
3.038297000000000025e+00
2.847592999999999819e+00
2.746100999999999903e+00
2.366954999999999920e+00
2.253461000000000158e+00
3.058206999999999898e+00
2.979626000000000108e+00
2.345947999999999922e+00
2.798626000000000058e+00
2.383036999999999850e+00
3.182233000000000089e+00
2.511179999999999968e+00
2.553412999999999933e+00
2.786903000000000130e+00
3.200995999999999952e+00
2.686776000000000053e+00
2.939833000000000141e+00
2.714192000000000160e+00
2.526453000000000060e+00
2.648444000000000020e+00
3.044617999999999824e+00
2.680025000000000102e+00
2.698323999999999945e+00
2.368344000000000005e+00
2.807049999999999823e+00
3.270191000000000070e+00
2.519195999999999991e+00
2.799100000000000144e+00
2.937739000000000100e+00
3.275994999999999990e+00
2.451303999999999927e+00
2.320905999999999914e+00
2.855259999999999909e+00
2.286052000000000195e+00
2.682411999999999797e+00
3.009811000000000014e+00
3.419367999999999963e+00
2.974523000000000028e+00
2.366639999999999855e+00
2.917965000000000142e+00
2.703508999999999940e+00
2.790014999999999912e+00
2.621261000000000063e+00
2.848107999999999862e+00
2.947618999999999989e+00
2.811371999999999982e+00
3.462066999999999783e+00
3.236539000000000055e+00
2.853492999999999835e+00
3.002133000000000163e+00
2.138644000000000212e+00
2.668689999999999785e+00
2.390350999999999893e+00
2.712210999999999927e+00
2.665852999999999806e+00
2.452513000000000165e+00
2.538530999999999871e+00
2.981695000000000206e+00
2.798904999999999976e+00
2.687202000000000091e+00
2.980043000000000220e+00
3.246671000000000085e+00
2.739377000000000173e+00
2.884393000000000207e+00
2.451115999999999850e+00
3.057460999999999984e+00
2.804837000000000025e+00
2.800065000000000026e+00
3.038552000000000142e+00
2.391615999999999964e+00
3.011684999999999945e+00
3.173690000000000122e+00
3.052913999999999906e+00
2.470378000000000185e+00
2.385104000000000113e+00
2.591530000000000111e+00
2.969211000000000045e+00
2.952498999999999985e+00
2.907105000000000050e+00
2.921676000000000162e+00
2.680093999999999976e+00
2.831392000000000131e+00
3.619451999999999892e+00
2.617268000000000150e+00
2.790881999999999863e+00
2.685874000000000095e+00
3.853921999999999848e+00
2.927036000000000193e+00
2.318359000000000059e+00
3.118984000000000201e+00
2.305350999999999928e+00
3.768548000000000009e+00
3.840495000000000214e+00
2.869123000000000090e+00
2.806455999999999840e+00
2.391798000000000091e+00
2.837927000000000088e+00
3.502971000000000057e+00
2.861165999999999876e+00
2.740270999999999901e+00
3.362369000000000163e+00
2.589013000000000009e+00
3.787887000000000004e+00
2.899442000000000075e+00
2.242933999999999983e+00
3.482089999999999907e+00
2.880088999999999899e+00
2.190443000000000140e+00
2.682253999999999916e+00
2.968805000000000138e+00
3.214605999999999852e+00
3.478184999999999860e+00
2.428132000000000179e+00
2.915014000000000216e+00
3.206761999999999890e+00
3.086009999999999920e+00
2.620201999999999920e+00
2.915386999999999951e+00
2.713474999999999859e+00
2.739330999999999960e+00
2.752527000000000168e+00
2.939470000000000027e+00
3.039883000000000113e+00
2.917431000000000108e+00
3.342502999999999780e+00
3.271818999999999811e+00
2.606069999999999887e+00
2.791895999999999933e+00
3.271796999999999844e+00
3.025665000000000049e+00
2.846604999999999830e+00
3.022797999999999874e+00
2.441511000000000209e+00
2.926229999999999887e+00
2.750233999999999845e+00
2.876494999999999802e+00
2.526320000000000121e+00
2.794154999999999944e+00
2.878979999999999873e+00
4.095384000000000135e+00
2.617475000000000218e+00
2.429434999999999789e+00
2.695459000000000049e+00
2.985789000000000026e+00
3.164709000000000216e+00
2.167466999999999810e+00
2.736658999999999953e+00
3.027082000000000050e+00
3.020973000000000130e+00
2.730138000000000176e+00
2.557188000000000017e+00
2.709210999999999814e+00
2.901318999999999981e+00
3.325581999999999816e+00
3.224124000000000212e+00
2.818884000000000167e+00
2.900119000000000113e+00
2.788262000000000018e+00
2.911996999999999947e+00
2.506559999999999899e+00
2.309204999999999952e+00
3.097566000000000042e+00
2.766617999999999800e+00
3.136134000000000199e+00
2.790449999999999875e+00
3.350102000000000135e+00
2.652702999999999811e+00
2.980354000000000170e+00
2.800542999999999783e+00
2.271977000000000135e+00
2.961491999999999791e+00
2.858604000000000145e+00
3.157623000000000069e+00
3.329741999999999980e+00
3.072413000000000061e+00
3.173122000000000220e+00
2.940306000000000086e+00
2.596013000000000126e+00
3.306811000000000167e+00
2.487226999999999855e+00
2.863434999999999953e+00
2.652308999999999806e+00
3.467922000000000171e+00
2.528938999999999826e+00
2.919156999999999780e+00
2.208867999999999832e+00
3.156836999999999893e+00
2.402519999999999989e+00
2.412564999999999849e+00
2.722128000000000103e+00
3.344342000000000148e+00
3.181000000000000050e+00
3.071727000000000096e+00
2.221919999999999895e+00
2.683930000000000149e+00
2.395112999999999825e+00
2.579861999999999878e+00
3.299367000000000161e+00
2.824320000000000164e+00
2.370197000000000109e+00
3.082173000000000052e+00
3.324558999999999820e+00
2.829695000000000071e+00
3.177945999999999938e+00
2.721836999999999840e+00
3.271383999999999848e+00
2.887688999999999950e+00
2.707524999999999959e+00
3.404135000000000133e+00
2.950149000000000132e+00
2.882050000000000001e+00
3.039358000000000004e+00
2.666024999999999867e+00
3.418601999999999919e+00
2.144751999999999992e+00
2.791843000000000075e+00
2.052286000000000055e+00
2.634850999999999832e+00
2.991654000000000035e+00
2.732536000000000076e+00
3.009672000000000125e+00
3.188597000000000126e+00
3.326538000000000217e+00
2.209572999999999787e+00
2.404830000000000023e+00
2.525030000000000108e+00
2.499086999999999836e+00
2.653469999999999995e+00
2.971893999999999814e+00
3.083028999999999797e+00
3.191556999999999977e+00
2.715116000000000085e+00
3.766351999999999922e+00
2.703809999999999825e+00
3.403083000000000080e+00
2.794814000000000132e+00
3.027252999999999972e+00
2.969653000000000098e+00
2.724615000000000009e+00
2.790008999999999961e+00
3.058975999999999917e+00
3.581843000000000110e+00
2.741668000000000216e+00
2.768530000000000157e+00
2.823885999999999896e+00
2.440495999999999999e+00
2.675593000000000110e+00
3.025898999999999894e+00
3.329263999999999779e+00
3.411944000000000088e+00
2.341943000000000108e+00
3.435200000000000031e+00
2.849388999999999950e+00
2.693810000000000038e+00
2.464536999999999978e+00
3.313626000000000182e+00
3.139210999999999974e+00
2.475731000000000126e+00
2.935684000000000182e+00
2.905482000000000120e+00
3.450868999999999964e+00
3.231524999999999981e+00
2.848910000000000053e+00
2.805549000000000071e+00
3.415875999999999912e+00
3.194577000000000222e+00
2.742525999999999797e+00
3.029910999999999799e+00
3.348135000000000083e+00
2.727946999999999900e+00
3.972389999999999866e+00
2.606538000000000022e+00
2.798245000000000093e+00
2.862550000000000150e+00
3.296425000000000161e+00
3.372122000000000064e+00
2.792947999999999986e+00
3.047934999999999839e+00
3.018407999999999980e+00
3.722084999999999866e+00
2.659050000000000136e+00
2.827984999999999971e+00
3.010787000000000102e+00
2.906296000000000213e+00
2.759958999999999829e+00
2.739520999999999873e+00
3.097373000000000154e+00
2.789997000000000060e+00
2.306669999999999998e+00
3.664998999999999896e+00
2.068017000000000216e+00
2.911055999999999866e+00
2.898317000000000032e+00
3.868694000000000077e+00
2.988335999999999881e+00
2.456688999999999901e+00
2.819773999999999781e+00
3.186516999999999822e+00
2.987773999999999930e+00
3.028451000000000004e+00
3.367319999999999869e+00
2.606745999999999786e+00
3.058540999999999954e+00
3.541116999999999848e+00
2.999877999999999822e+00
3.059241999999999795e+00
3.057097999999999871e+00
2.657008999999999954e+00
3.553282999999999969e+00
2.718439000000000050e+00
2.439398000000000177e+00
2.983909000000000145e+00
3.944185000000000052e+00
2.892300999999999789e+00
2.687924999999999898e+00
2.637926999999999911e+00
2.939868000000000148e+00
2.545954000000000050e+00
3.307158999999999960e+00
2.598972999999999978e+00
3.025148000000000170e+00
2.536010000000000097e+00
3.028415999999999997e+00
2.910775000000000112e+00
2.953279999999999905e+00
2.901793000000000067e+00
2.468725000000000058e+00
3.020452999999999832e+00
2.435643999999999920e+00
2.585246999999999851e+00
3.095410000000000217e+00
3.330188000000000148e+00
2.984522999999999815e+00
2.584528000000000159e+00
2.829387999999999792e+00
2.615845000000000198e+00
3.033446000000000087e+00
2.656140000000000168e+00
2.797286000000000161e+00
3.091474999999999973e+00
2.807757000000000058e+00
3.022621000000000002e+00
3.044170999999999960e+00
3.386066000000000020e+00
3.209820000000000118e+00
2.999041000000000068e+00
2.658993000000000162e+00
2.139588999999999963e+00
2.869559000000000193e+00
3.129844999999999988e+00
2.978347999999999995e+00
3.300203999999999915e+00
2.327510999999999886e+00
2.847445000000000004e+00
3.157353000000000076e+00
2.900176999999999783e+00
2.667695000000000149e+00
3.173340000000000050e+00
3.053008000000000166e+00
2.793327000000000115e+00
3.487588999999999828e+00
3.053021000000000207e+00
3.221293999999999880e+00
3.268793000000000060e+00
2.431257000000000001e+00
2.751932000000000045e+00
2.165586999999999929e+00
2.725823000000000107e+00
3.003502999999999812e+00
3.066464999999999996e+00
3.169893000000000072e+00
2.410423000000000204e+00
3.412672000000000150e+00
2.998874999999999957e+00
3.055406000000000066e+00
2.256476000000000148e+00
2.883591000000000015e+00
3.179968000000000128e+00
2.598165999999999976e+00
3.746516000000000179e+00
2.778496000000000077e+00
3.324974000000000096e+00
2.804885000000000073e+00
2.414623999999999882e+00
3.150868000000000002e+00
2.437301000000000162e+00
2.921177999999999830e+00
3.546248999999999985e+00
2.752822999999999798e+00
3.165230999999999906e+00
2.446156999999999915e+00
3.365848999999999869e+00
2.979757999999999907e+00
2.532389999999999919e+00
2.530437000000000047e+00
3.030403999999999876e+00
3.118641000000000219e+00
2.369333999999999829e+00
2.742595999999999812e+00
2.774633000000000127e+00
2.990584000000000131e+00
2.829149000000000136e+00
2.605446999999999846e+00
2.955848000000000031e+00
2.641204000000000107e+00
2.470596000000000014e+00
3.190850000000000186e+00
2.739864999999999995e+00
2.881311999999999873e+00
2.190898999999999930e+00
3.099238999999999855e+00
3.031804000000000165e+00
2.462791000000000174e+00
2.641614000000000129e+00
2.488980000000000192e+00
2.728512999999999966e+00
3.740667999999999882e+00
3.405262000000000011e+00
2.708048999999999928e+00
2.976090000000000124e+00
3.411348999999999965e+00
2.746843000000000146e+00
3.196766999999999914e+00
2.547003999999999824e+00
2.558720999999999801e+00
3.139304999999999790e+00
2.795617000000000019e+00
3.091136999999999802e+00
2.689334000000000113e+00
3.142119000000000106e+00
2.872310000000000141e+00
2.932329999999999881e+00
2.472685999999999940e+00
2.833766999999999925e+00
2.414919999999999956e+00
3.403163999999999856e+00
2.885155000000000136e+00
2.463503000000000220e+00
2.680394999999999861e+00
3.020988000000000007e+00
2.855503000000000124e+00
2.810160000000000213e+00
2.901711000000000151e+00
2.609421999999999908e+00
2.853765999999999803e+00
2.924278999999999851e+00
2.836142000000000163e+00
3.135003000000000206e+00
3.134885999999999839e+00
2.985228999999999910e+00
2.039873000000000047e+00
2.627561000000000035e+00
2.826989999999999892e+00
2.654786999999999786e+00
2.682383000000000184e+00
3.320860000000000145e+00
2.782621999999999929e+00
2.520443999999999907e+00
3.000134000000000079e+00
2.359795000000000087e+00
3.184740999999999822e+00
2.236835000000000129e+00
2.974197000000000202e+00
2.624953999999999787e+00
2.386442999999999870e+00
3.037888999999999839e+00
3.128687000000000218e+00
3.192164000000000001e+00
2.818081999999999976e+00
2.926242999999999927e+00
3.649167999999999967e+00
2.852174999999999905e+00
3.245442000000000160e+00
3.125680000000000014e+00
3.084020999999999901e+00
2.452377999999999947e+00
3.068008999999999986e+00
2.903839000000000059e+00
2.886569000000000162e+00
2.678100999999999843e+00
2.393270999999999926e+00
2.909524000000000221e+00
2.464484999999999815e+00
2.622227999999999781e+00
3.116251999999999800e+00
2.681191999999999798e+00
3.603820999999999941e+00
2.876463999999999910e+00
2.291729000000000127e+00
2.911080999999999808e+00
3.190987999999999936e+00
4.142273000000000316e+00
2.621766000000000041e+00
3.553840999999999806e+00
3.276524999999999910e+00
3.171883999999999926e+00
2.930978999999999779e+00
3.314045999999999825e+00
2.435686000000000018e+00
2.512515000000000054e+00
3.376122000000000067e+00
2.811198000000000086e+00
2.511108999999999813e+00
2.972729999999999873e+00
2.562593999999999816e+00
3.209789999999999921e+00
2.830013000000000112e+00
2.730516000000000165e+00
3.202383000000000202e+00
2.858556999999999793e+00
4.203740999999999950e+00
2.857712999999999948e+00
2.828713000000000033e+00
2.605621000000000187e+00
2.755116000000000120e+00
3.029695999999999945e+00
3.172825000000000006e+00
2.735177000000000191e+00
2.475738999999999912e+00
2.838900999999999897e+00
4.053134000000000015e+00
2.535988000000000131e+00
2.792475000000000041e+00
2.730411000000000143e+00
3.554030000000000022e+00
3.012021999999999977e+00
2.546349000000000196e+00
2.802455999999999836e+00
2.742480000000000029e+00
2.807004000000000055e+00
2.876571000000000211e+00
2.701864000000000043e+00
2.486842000000000219e+00
2.900204000000000004e+00
3.029859000000000080e+00
3.463426999999999811e+00
2.841393000000000058e+00
2.243843000000000032e+00
3.166459000000000135e+00
3.472583000000000197e+00
2.188150999999999957e+00
2.998870000000000147e+00
2.828413999999999984e+00
2.798805999999999905e+00
3.478562999999999850e+00
2.550460999999999867e+00
3.129064000000000068e+00
3.012528000000000095e+00
3.045446999999999793e+00
3.502829999999999888e+00
2.670840000000000103e+00
3.265838000000000019e+00
2.598446000000000033e+00
3.129586999999999897e+00
3.159370000000000012e+00
3.021167999999999854e+00
2.940911999999999971e+00
3.005310999999999844e+00
2.757044000000000050e+00
3.011566999999999883e+00
2.696877000000000191e+00
2.941024000000000083e+00
2.772596000000000060e+00
2.882808999999999955e+00
2.850728999999999846e+00
3.228657000000000110e+00
3.559779999999999944e+00
2.874744000000000188e+00
2.792974000000000068e+00
3.267062999999999828e+00
2.925949999999999829e+00
2.667203999999999908e+00
3.146860000000000213e+00
3.304225000000000190e+00
3.217944000000000138e+00
2.938193000000000055e+00
2.956262000000000167e+00
3.297432999999999836e+00
2.696830999999999978e+00
2.971709000000000156e+00
3.130997999999999948e+00
3.026806000000000108e+00
3.372977999999999810e+00
2.355735999999999830e+00
3.215244000000000213e+00
2.259983000000000075e+00
3.088455999999999868e+00
2.794201000000000157e+00
2.741795999999999900e+00
2.832249000000000017e+00
2.720616000000000145e+00
2.819860999999999951e+00
3.976531000000000038e+00
3.262503999999999849e+00
2.870131999999999906e+00
2.233718999999999788e+00
2.501412999999999887e+00
2.661153000000000102e+00
2.342351999999999990e+00
2.594330999999999943e+00
3.314550999999999803e+00
3.403477000000000086e+00
3.079847000000000001e+00
3.288361000000000089e+00
2.380196999999999896e+00
2.852688999999999808e+00
3.020274999999999821e+00
2.357372999999999941e+00
2.838891999999999971e+00
3.022549999999999848e+00
2.801594999999999835e+00
3.790862000000000176e+00
3.081944000000000017e+00
3.174669999999999881e+00
2.524319000000000202e+00
2.749261999999999873e+00
2.558714000000000155e+00
2.628836000000000173e+00
2.989778999999999964e+00
3.045777999999999874e+00
3.056532999999999944e+00
2.936691000000000162e+00
3.158020000000000049e+00
2.725067000000000128e+00
2.385174000000000127e+00
2.730914999999999981e+00
1.941885000000000083e+00
2.643008000000000024e+00
2.420783000000000129e+00
2.727165999999999979e+00
3.511835000000000040e+00
3.132684999999999942e+00
3.576022000000000034e+00
2.642347000000000001e+00
3.273512999999999895e+00
2.633928000000000047e+00
2.714913999999999827e+00
2.821667000000000147e+00
2.980356000000000005e+00
2.866664999999999797e+00
2.785474999999999923e+00
3.271433000000000035e+00
3.446883999999999837e+00
2.843550000000000022e+00
2.835624000000000144e+00
3.629890000000000061e+00
3.068381000000000025e+00
3.143048999999999982e+00
3.144095000000000084e+00
3.026787999999999812e+00
3.328940999999999928e+00
3.375459999999999905e+00
2.525958000000000148e+00
2.996163000000000132e+00
2.792329000000000061e+00
2.790888999999999953e+00
2.833612000000000020e+00
2.928583999999999854e+00
2.797848000000000113e+00
2.920255000000000045e+00
3.455842000000000080e+00
3.305111999999999828e+00
3.132540000000000102e+00
2.524731000000000058e+00
3.235829999999999984e+00
2.729611999999999927e+00
3.172359999999999847e+00
3.251892999999999923e+00
3.013040000000000163e+00
2.966931999999999903e+00
3.165488999999999997e+00
2.425659000000000010e+00
3.202729000000000159e+00
2.399646999999999863e+00
3.469594999999999985e+00
3.423721000000000014e+00
3.047409000000000034e+00
2.887316000000000216e+00
2.942153999999999936e+00
3.930149000000000115e+00
3.489799999999999791e+00
2.708200000000000163e+00
3.151342000000000088e+00
3.941231999999999847e+00
3.182516999999999818e+00
3.201941000000000148e+00
3.208404999999999951e+00
3.441092999999999957e+00
2.480452000000000101e+00
3.672683999999999838e+00
2.540954999999999853e+00
3.053246999999999822e+00
3.104512000000000160e+00
2.554715999999999987e+00
3.422143999999999853e+00
2.660473999999999783e+00
3.085323999999999955e+00
3.147826999999999931e+00
3.014968999999999788e+00
2.465854000000000212e+00
2.974448999999999899e+00
3.196222999999999814e+00
3.180994999999999795e+00
3.578491999999999784e+00
2.940843999999999792e+00
2.950410000000000199e+00
2.463054000000000077e+00
2.726113999999999926e+00
3.376018000000000185e+00
2.901482999999999812e+00
2.727994999999999948e+00
3.152239999999999931e+00
4.020673000000000386e+00
3.546501000000000126e+00
2.604655999999999860e+00
3.255250000000000199e+00
2.613983000000000168e+00
2.586675000000000058e+00
2.928447999999999940e+00
2.707511999999999919e+00
2.899433000000000149e+00
3.306909000000000098e+00
3.939121999999999790e+00
3.201925000000000132e+00
3.053012999999999977e+00
2.801753999999999856e+00
2.725855000000000139e+00
3.214243000000000183e+00
3.016204000000000107e+00
2.695213999999999999e+00
2.539604999999999890e+00
2.749518000000000129e+00
3.509370999999999796e+00
2.597341000000000122e+00
3.001233000000000040e+00
2.586666000000000132e+00
2.600315000000000154e+00
2.534167000000000058e+00
2.770242000000000093e+00
3.410813999999999790e+00
2.442823999999999884e+00
3.486622999999999806e+00
2.738776999999999795e+00
2.605043999999999915e+00
2.748651000000000177e+00
2.630774999999999864e+00
3.301360999999999990e+00
2.442114000000000118e+00
2.882918000000000092e+00
3.316860000000000142e+00
3.839697000000000138e+00
2.888792000000000026e+00
2.977498000000000200e+00
2.840937999999999963e+00
2.888212999999999919e+00
2.695247999999999866e+00
2.522307000000000077e+00
2.980809999999999960e+00
2.932558999999999916e+00
2.848567000000000071e+00
3.097941000000000056e+00
2.857902999999999860e+00
2.982866000000000017e+00
2.974572999999999912e+00
1.887520000000000087e+00
2.853546999999999834e+00
3.196788999999999881e+00
2.958438999999999819e+00
2.951728000000000129e+00
2.640242000000000200e+00
2.931132999999999988e+00
2.577602999999999867e+00
3.244575999999999905e+00
3.095670999999999840e+00
2.780123999999999818e+00
2.038196999999999814e+00
2.958708000000000116e+00
2.926575000000000149e+00
2.887824999999999864e+00
3.410949000000000009e+00
2.871304999999999996e+00
3.424507000000000190e+00
2.805146000000000139e+00
2.604772000000000087e+00
2.704975999999999825e+00
3.185395999999999894e+00
2.525079999999999991e+00
2.723142000000000174e+00
3.447271999999999892e+00
3.656966000000000161e+00
2.605499000000000009e+00
2.559601999999999933e+00
3.248218000000000050e+00
2.863525000000000098e+00
2.440088999999999952e+00
2.365768000000000093e+00
2.726859999999999840e+00
2.562339999999999840e+00
2.853140999999999927e+00
2.876130999999999993e+00
2.722846000000000100e+00
3.046329000000000065e+00
2.577983999999999831e+00
2.373040000000000038e+00
2.649737000000000009e+00
2.790207999999999799e+00
2.978972000000000175e+00
3.052545999999999982e+00
2.936786000000000119e+00
2.692194999999999894e+00
3.049612999999999907e+00
3.165157000000000220e+00
2.910410000000000164e+00
2.828492999999999924e+00
3.703465000000000007e+00
2.838185999999999876e+00
2.906343000000000121e+00
3.127438000000000162e+00
3.112036999999999942e+00
3.590977000000000086e+00
3.097207000000000043e+00
2.635988000000000220e+00
2.868460999999999927e+00
2.751449000000000034e+00
2.308270999999999962e+00
2.581871000000000027e+00
2.584764999999999979e+00
3.112922000000000189e+00
2.738062999999999914e+00
3.577984999999999971e+00
3.079972000000000154e+00
2.929267999999999983e+00
2.448071999999999804e+00
2.838026999999999855e+00
3.010639999999999983e+00
2.186361999999999917e+00
2.387054000000000009e+00
2.706433999999999784e+00
3.034260000000000179e+00
3.202278000000000180e+00
2.466501000000000055e+00
3.682758999999999894e+00
2.883185999999999805e+00
3.252803000000000111e+00
3.114362999999999992e+00
2.025783000000000111e+00
2.972804000000000002e+00
3.193477000000000121e+00
3.183532000000000028e+00
2.758767999999999887e+00
2.438854000000000077e+00
3.160625000000000018e+00
2.790490999999999833e+00
2.856777999999999818e+00
2.866114000000000051e+00
3.300588999999999995e+00
2.733956000000000053e+00
3.160808999999999980e+00
2.823287999999999798e+00
2.848517000000000188e+00
3.350935000000000219e+00
3.274351999999999929e+00
2.869059000000000026e+00
2.879417000000000115e+00
3.234510999999999914e+00
2.845353999999999939e+00
3.127121999999999957e+00
2.866826999999999792e+00
2.858956000000000053e+00
2.351897999999999822e+00
3.128153999999999879e+00
2.995007000000000197e+00
2.245061999999999891e+00
3.374601999999999880e+00
2.608471000000000206e+00
2.922949000000000019e+00
2.881644999999999790e+00
2.967349000000000014e+00
2.950784000000000074e+00
3.163339000000000123e+00
2.681540000000000035e+00
2.865558000000000050e+00
2.712549000000000099e+00
2.733579000000000203e+00
3.397638000000000158e+00
2.564382999999999857e+00
2.827869000000000188e+00
2.954600999999999811e+00
2.940097999999999878e+00
2.816434000000000104e+00
2.830546000000000006e+00
3.257906000000000191e+00
3.017631999999999870e+00
2.595470999999999862e+00
3.067679000000000045e+00
2.684072000000000013e+00
3.010428000000000104e+00
2.828793000000000113e+00
3.747615999999999836e+00
3.337960999999999956e+00
3.066532000000000036e+00
3.221127000000000073e+00
2.965057999999999971e+00
3.085793999999999926e+00
3.289508999999999794e+00
2.982547999999999977e+00
2.876221000000000139e+00
2.601992999999999778e+00
2.440672000000000175e+00
3.023023999999999933e+00
3.389809000000000072e+00
2.665737000000000023e+00
2.808768999999999849e+00
2.444567000000000156e+00
2.855465999999999838e+00
3.482666000000000039e+00
2.831547000000000036e+00
3.105001000000000122e+00
3.764622000000000135e+00
2.986457999999999835e+00
3.032611000000000168e+00
3.330973000000000184e+00
3.035502999999999840e+00
2.961310000000000109e+00
2.749551999999999996e+00
3.006340999999999930e+00
2.337854999999999794e+00
2.908144000000000062e+00
2.689535999999999927e+00
3.557986999999999789e+00
2.919509000000000132e+00
2.557211999999999819e+00
2.744931999999999928e+00
2.979435000000000056e+00
3.155688000000000049e+00
2.633023999999999809e+00
2.996801000000000048e+00
1.912603999999999971e+00
2.924888000000000154e+00
2.783058000000000032e+00
2.490603000000000122e+00
2.805079000000000100e+00
2.804943000000000186e+00
3.064210999999999796e+00
3.251360000000000028e+00
3.154059000000000168e+00
2.620619000000000032e+00
3.347522000000000109e+00
3.211126999999999843e+00
2.595845999999999876e+00
2.745032000000000139e+00
2.431500000000000217e+00
3.170450000000000212e+00
3.345225999999999811e+00
3.837028000000000105e+00
2.684187000000000101e+00
2.362105999999999817e+00
2.855116000000000209e+00
4.138898000000000188e+00
2.272180999999999784e+00
3.024556000000000022e+00
3.037463999999999942e+00
3.306723999999999997e+00
3.021507000000000165e+00
2.391261000000000081e+00
2.629694000000000198e+00
2.406804999999999861e+00
3.061522000000000077e+00
3.395906999999999787e+00
2.644004999999999939e+00
2.457171000000000216e+00
2.880558000000000174e+00
2.770703000000000138e+00
3.904274000000000022e+00
3.085261000000000031e+00
2.298243999999999954e+00
2.760028999999999844e+00
3.526251999999999942e+00
2.480045000000000055e+00
2.682843999999999784e+00
2.872069000000000205e+00
3.154474000000000000e+00
3.034041000000000210e+00
2.681500000000000217e+00
2.810201000000000171e+00
3.089325000000000099e+00
2.902432000000000123e+00
3.440954000000000068e+00
2.281795999999999935e+00
2.842477999999999838e+00
2.780456000000000039e+00
2.985767000000000060e+00
3.531169999999999920e+00
3.059461999999999904e+00
2.609780000000000211e+00
2.661039000000000154e+00
3.263437999999999839e+00
2.583315999999999946e+00
2.351787999999999990e+00
2.688020999999999994e+00
3.191422000000000203e+00
3.547635000000000094e+00
3.013152999999999970e+00
3.535829999999999806e+00
2.197213000000000083e+00
2.283631999999999884e+00
3.110637000000000096e+00
2.789860000000000007e+00
2.514489999999999892e+00
2.869225999999999832e+00
3.171342000000000105e+00
3.487798999999999872e+00
2.897575999999999929e+00
2.479862999999999928e+00
3.009182000000000023e+00
2.980893000000000015e+00
2.929447999999999830e+00
3.593050999999999995e+00
2.686358999999999941e+00
3.500119000000000202e+00
3.595749000000000084e+00
2.569856000000000140e+00
2.785722999999999949e+00
2.728161000000000058e+00
2.654523999999999884e+00
2.683726000000000056e+00
3.097210000000000019e+00
2.803561000000000192e+00
2.623721000000000192e+00
2.980888000000000204e+00
3.447518999999999778e+00
2.709440999999999988e+00
2.811774000000000218e+00
1.896883000000000097e+00
2.733318000000000136e+00
2.535324999999999829e+00
2.745086000000000137e+00
2.799957000000000029e+00
3.155889999999999862e+00
3.440513999999999850e+00
2.630557000000000034e+00
2.833613000000000159e+00
2.421806999999999821e+00
2.709195999999999938e+00
3.888662000000000063e+00
2.719003999999999976e+00
2.754480000000000040e+00
2.943671000000000149e+00
2.936014999999999819e+00
3.538783000000000012e+00
2.688070000000000181e+00
3.179155999999999871e+00
3.088868000000000169e+00
2.784885000000000055e+00
3.240327000000000179e+00
3.528258999999999812e+00
2.915706999999999827e+00
3.229010999999999854e+00
2.950733000000000050e+00
3.248674999999999979e+00
2.607009000000000132e+00
2.400635999999999992e+00
2.384017000000000053e+00
3.004585000000000061e+00
2.760243000000000002e+00
3.280733999999999817e+00
2.673789000000000193e+00
3.442537999999999876e+00
2.993653000000000119e+00
2.597822999999999993e+00
2.482420999999999989e+00
2.498349000000000153e+00
2.407557999999999865e+00
3.341715999999999909e+00
3.270834999999999937e+00
2.875459999999999905e+00
3.092639000000000138e+00
2.984877000000000002e+00
3.051241999999999788e+00
2.818430000000000213e+00
3.011130999999999780e+00
2.529160000000000075e+00
2.709760000000000169e+00
3.522177000000000113e+00
3.218856999999999857e+00
2.446461000000000219e+00
3.103317000000000103e+00
2.884684000000000026e+00
2.883722999999999814e+00
2.911659000000000219e+00
2.297934000000000143e+00
3.033913000000000082e+00
2.767123999999999917e+00
2.963668000000000191e+00
3.358611999999999931e+00
3.051169999999999938e+00
2.738446000000000158e+00
2.907414999999999861e+00
3.051387000000000072e+00
2.791262999999999828e+00
2.906566000000000205e+00
3.040484000000000187e+00
2.944405000000000161e+00
2.915001000000000175e+00
2.794624000000000219e+00
3.565911999999999971e+00
2.869820999999999955e+00
2.760486000000000217e+00
2.840199000000000140e+00
2.555264000000000202e+00
2.932786999999999811e+00
2.718004000000000087e+00
3.932640000000000136e+00
3.092004000000000197e+00
2.923131999999999842e+00
2.617408000000000179e+00
2.804053000000000129e+00
3.410727000000000064e+00
3.021777999999999853e+00
3.007708000000000048e+00
2.874392999999999976e+00
3.289584000000000064e+00
2.979143999999999792e+00
2.759107000000000198e+00
3.503894999999999982e+00
3.067366999999999955e+00
2.324734999999999996e+00
3.056217000000000183e+00
2.982276000000000149e+00
3.215854999999999908e+00
3.074883999999999951e+00
3.723951000000000011e+00
3.035832999999999782e+00
2.759158999999999917e+00
2.597821999999999854e+00
3.185067999999999788e+00
2.702580000000000204e+00
2.395436000000000121e+00
2.290127000000000024e+00
2.486676999999999804e+00
2.901511999999999869e+00
3.243241999999999958e+00
2.935074999999999878e+00
3.604505000000000070e+00
2.745080999999999882e+00
2.223822000000000187e+00
2.879192999999999891e+00
2.596963999999999828e+00
2.773969000000000129e+00
4.125323999999999991e+00
3.223189000000000082e+00
2.552516999999999925e+00
3.605856000000000172e+00
2.762846000000000135e+00
3.283059000000000172e+00
2.830312999999999857e+00
2.830989999999999895e+00
2.898448000000000135e+00
2.666812999999999878e+00
2.842026999999999859e+00
3.516977999999999938e+00
2.689236999999999878e+00
3.394730000000000025e+00
2.745743000000000045e+00
2.805428000000000033e+00
2.654596999999999873e+00
2.523722999999999939e+00
2.944037999999999933e+00
3.786065999999999931e+00
3.336784999999999890e+00
2.941596999999999795e+00
2.768142999999999798e+00
2.705254000000000048e+00
3.175637000000000043e+00
2.728397000000000183e+00
3.015051000000000148e+00
3.207259000000000082e+00
3.243993999999999822e+00
2.968144999999999811e+00
3.079683999999999866e+00
2.950190999999999786e+00
3.100420000000000176e+00
2.967331999999999859e+00
2.487460000000000004e+00
3.188174000000000063e+00
2.614005999999999830e+00
3.064764999999999961e+00
2.413266000000000133e+00
2.535055999999999976e+00
3.415071999999999885e+00
2.926172000000000217e+00
2.989571000000000200e+00
3.003788000000000125e+00
2.975147999999999904e+00
2.526561000000000057e+00
3.346446999999999949e+00
3.211472999999999800e+00
2.867154000000000202e+00
3.770604000000000067e+00
2.527712999999999877e+00
2.732339000000000073e+00
3.070591999999999988e+00
2.455048999999999815e+00
2.837921999999999834e+00
2.785838000000000036e+00
2.043925000000000214e+00
2.289572999999999858e+00
2.192356000000000193e+00
2.735149999999999970e+00
2.475671999999999873e+00
2.924300000000000122e+00
3.147264999999999979e+00
3.539299999999999891e+00
2.707695999999999881e+00
2.863954999999999806e+00
3.226916999999999813e+00
2.436227000000000142e+00
2.820362999999999953e+00
3.156349000000000071e+00
3.440621999999999847e+00
2.995983999999999980e+00
2.306119999999999948e+00
3.164873000000000047e+00
2.756752000000000091e+00
3.038339000000000123e+00
2.894676000000000027e+00
2.160051999999999861e+00
2.712263999999999786e+00
2.588344999999999896e+00
3.374708000000000041e+00
3.127600000000000158e+00
3.536303999999999892e+00
2.592512000000000150e+00
3.585132999999999903e+00
4.481602999999999781e+00
3.059686999999999824e+00
3.894413000000000125e+00
2.556354999999999933e+00
2.884520999999999891e+00
3.182335999999999832e+00
3.016643999999999881e+00
3.591798999999999964e+00
2.699910000000000032e+00
3.259104999999999919e+00
2.935147999999999868e+00
2.732580000000000009e+00
2.901886000000000188e+00
2.796184999999999921e+00
3.294433000000000167e+00
3.032973999999999837e+00
3.166968999999999923e+00
3.639038000000000217e+00
3.051254000000000133e+00
3.400033000000000083e+00
3.452942999999999873e+00
3.006180000000000074e+00
2.471802999999999972e+00
3.089363000000000081e+00
2.858178999999999803e+00
2.776415000000000077e+00
3.184197999999999862e+00
3.379255000000000120e+00
3.485952000000000162e+00
2.727860999999999869e+00
3.618466999999999878e+00
2.798630000000000173e+00
2.684588999999999892e+00
3.041469000000000200e+00
2.703615999999999797e+00
2.302048999999999790e+00
2.736924999999999830e+00
3.134940999999999978e+00
2.835850999999999900e+00
3.059063999999999783e+00
3.173426000000000080e+00
2.702191000000000010e+00
3.540754999999999875e+00
2.990867999999999860e+00
2.527988999999999820e+00
2.467886000000000024e+00
2.532780999999999949e+00
3.094622000000000206e+00
4.058970000000000411e+00
2.644626000000000143e+00
2.672271999999999981e+00
2.706268999999999814e+00
3.387366000000000099e+00
2.966032999999999920e+00
2.612010000000000165e+00
2.627158999999999800e+00
2.792022999999999922e+00
3.393294000000000032e+00
2.936529999999999863e+00
2.472563000000000066e+00
2.461460000000000203e+00
2.341816000000000120e+00
2.899830000000000130e+00
2.927585999999999800e+00
2.994728999999999974e+00
2.725655999999999857e+00
2.816751000000000005e+00
3.007852000000000192e+00
3.009921999999999986e+00
3.675504999999999800e+00
2.867036999999999836e+00
3.076226000000000127e+00
3.518934999999999924e+00
2.711986000000000008e+00
3.101142999999999983e+00
2.560862999999999889e+00
2.305305000000000160e+00
2.689792000000000183e+00
3.357117000000000129e+00
2.799141000000000101e+00
2.715196000000000165e+00
3.194112000000000062e+00
3.396066999999999947e+00
3.001030000000000086e+00
2.209760999999999864e+00
3.183076999999999934e+00
3.033892999999999951e+00
2.652350000000000207e+00
3.385102999999999973e+00
2.759001000000000037e+00
2.865282999999999802e+00
4.103430000000000355e+00
3.014238999999999891e+00
3.039414999999999978e+00
2.298671999999999827e+00
3.576515999999999806e+00
2.613036000000000136e+00
2.432352999999999987e+00
2.599626000000000214e+00
3.147286999999999946e+00
3.194732999999999823e+00
3.546136000000000177e+00
2.987770999999999955e+00
2.494699999999999918e+00
3.232914000000000065e+00
3.193143000000000065e+00
2.380970000000000031e+00
2.783291999999999877e+00
2.967818999999999985e+00
2.893616999999999884e+00
3.825047999999999782e+00
2.328256000000000103e+00
2.617440999999999907e+00
2.463619000000000003e+00
3.531633999999999940e+00
3.185801000000000105e+00
3.141483000000000025e+00
2.827017000000000113e+00
3.012931000000000026e+00
2.957237999999999811e+00
4.009187999999999974e+00
3.164734000000000158e+00
2.444104999999999972e+00
2.673772000000000038e+00
4.266286000000000023e+00
2.916047999999999973e+00
2.743989000000000011e+00
2.962760999999999978e+00
3.258554999999999868e+00
3.300791999999999948e+00
2.373806000000000083e+00
2.935534999999999783e+00
2.377765999999999824e+00
3.702976000000000045e+00
2.962507000000000001e+00
2.583704000000000001e+00
3.025847000000000175e+00
3.597335000000000171e+00
3.116731999999999836e+00
3.572348999999999997e+00
3.011127999999999805e+00
2.281540000000000123e+00
2.732095999999999858e+00
2.863650999999999947e+00
2.603555000000000064e+00
2.987979000000000163e+00
2.290582999999999814e+00
3.244533999999999807e+00
3.119434000000000040e+00
2.830235000000000056e+00
2.692197000000000173e+00
2.973332999999999782e+00
3.065679999999999961e+00
2.734027000000000207e+00
3.389348000000000027e+00
3.281311000000000089e+00
3.439658000000000104e+00
2.858703999999999912e+00
3.349136000000000113e+00
2.867338000000000164e+00
2.421415999999999791e+00
2.387338999999999878e+00
3.622306000000000026e+00
2.838249999999999940e+00
2.846092000000000066e+00
3.031430999999999987e+00
3.370302999999999827e+00
2.977432999999999996e+00
2.486006000000000160e+00
2.828294999999999781e+00
2.750049000000000188e+00
2.983569000000000138e+00
3.377385999999999999e+00
3.101571999999999996e+00
2.304997000000000185e+00
3.031973999999999947e+00
2.757789999999999964e+00
3.692934000000000161e+00
2.905492000000000186e+00
2.977457999999999938e+00
2.814938000000000162e+00
2.847614999999999785e+00
2.649993999999999961e+00
2.873073999999999906e+00
2.441211000000000020e+00
3.338217999999999908e+00
3.125509999999999788e+00
2.587063999999999808e+00
2.548693999999999793e+00
2.507033999999999985e+00
3.131264999999999965e+00
3.269426000000000165e+00
3.388869000000000131e+00
2.687006999999999923e+00
3.205813000000000024e+00
2.876857999999999915e+00
3.968278000000000194e+00
2.729009000000000018e+00
2.502515999999999963e+00
2.516917999999999989e+00
2.919780999999999960e+00
2.438757999999999981e+00
2.985756999999999994e+00
2.634386000000000116e+00
3.253696000000000144e+00
3.191624000000000017e+00
2.752295000000000158e+00
2.668166999999999955e+00
2.071880999999999862e+00
2.943712999999999802e+00
3.388793000000000166e+00
3.086057999999999968e+00
2.573163000000000089e+00
2.747827000000000019e+00
2.666679999999999939e+00
3.670609999999999928e+00
3.096243999999999996e+00
2.831288999999999945e+00
2.322185999999999861e+00
2.815007000000000037e+00
2.377031999999999812e+00
2.914591000000000154e+00
2.845101000000000102e+00
3.382473000000000063e+00
2.923061999999999827e+00
2.852447000000000177e+00
2.850279000000000007e+00
2.648067000000000171e+00
3.072550999999999810e+00
3.206446000000000129e+00
3.271949000000000218e+00
3.146513000000000115e+00
2.670233000000000079e+00
3.185977999999999977e+00
3.097497000000000167e+00
2.928859999999999797e+00
2.621893000000000029e+00
2.282792000000000154e+00
2.535677000000000181e+00
2.321879000000000026e+00
3.662978999999999985e+00
2.326432000000000055e+00
2.906714000000000020e+00
2.601615999999999929e+00
2.534533000000000147e+00
3.063226999999999922e+00
3.116461999999999843e+00
2.722907000000000188e+00
2.699641000000000179e+00
2.635882000000000058e+00
2.653932000000000180e+00
2.378219000000000083e+00
3.006362000000000201e+00
3.026019999999999932e+00
3.201852000000000142e+00
2.263622999999999941e+00
2.516595000000000137e+00
2.813245000000000218e+00
2.669042999999999832e+00
4.155977000000000032e+00
2.602727999999999930e+00
3.143123999999999807e+00
2.578149999999999942e+00
2.363742999999999927e+00
2.945807999999999982e+00
2.778960000000000097e+00
2.769054000000000126e+00
2.658087999999999784e+00
3.652328999999999937e+00
3.220743000000000134e+00
2.769003999999999799e+00
3.482110000000000039e+00
3.230064000000000046e+00
3.151082999999999856e+00
2.581929999999999836e+00
2.833308999999999855e+00
3.358703000000000216e+00
2.457880999999999982e+00
3.182685000000000208e+00
2.950839000000000212e+00
3.111660999999999788e+00
2.950091000000000019e+00
2.774042000000000119e+00
2.449680999999999997e+00
2.716458999999999957e+00
2.764749999999999819e+00
3.410949000000000009e+00
3.266042999999999807e+00
3.510569999999999968e+00
2.497898000000000174e+00
3.392307999999999879e+00
3.258300000000000196e+00
2.631365999999999872e+00
2.839005999999999919e+00
2.921672000000000047e+00
2.540201000000000153e+00
2.919204000000000132e+00
3.655558999999999781e+00
2.917492999999999892e+00
3.175739000000000090e+00
2.803587999999999969e+00
2.679752000000000134e+00
2.346763000000000154e+00
2.748540000000000205e+00
2.465818000000000065e+00
2.512056999999999984e+00
3.134507000000000154e+00
3.262493999999999783e+00
2.480326999999999948e+00
3.696438000000000113e+00
2.958149999999999835e+00
2.367087999999999859e+00
2.773188000000000208e+00
2.513221999999999845e+00
2.504557000000000144e+00
2.665167999999999981e+00
2.870458000000000176e+00
2.852033000000000040e+00
2.798993999999999982e+00
2.986505999999999883e+00
2.791268999999999778e+00
2.573144999999999794e+00
2.524696000000000051e+00
2.803638999999999992e+00
2.761946000000000012e+00
2.545332000000000150e+00
3.570060999999999929e+00
2.352916000000000007e+00
3.538361000000000089e+00
2.881257999999999875e+00
2.728556999999999899e+00
2.915840999999999905e+00
2.495604999999999851e+00
2.243640000000000079e+00
3.584721000000000046e+00
3.906064000000000203e+00
2.884583000000000119e+00
2.517380000000000173e+00
2.789578000000000113e+00
2.856536999999999882e+00
2.850105999999999806e+00
2.277798999999999907e+00
2.569989000000000079e+00
2.744429999999999925e+00
2.717494999999999994e+00
3.288044000000000189e+00
3.149807000000000023e+00
3.523887999999999909e+00
2.619092000000000198e+00
2.643909999999999982e+00
2.521760000000000002e+00
2.781582999999999917e+00
2.853355000000000086e+00
2.803484000000000087e+00
2.165283000000000069e+00
2.443324000000000051e+00
3.181770999999999905e+00
2.987338999999999967e+00
2.630952999999999875e+00
2.798026000000000124e+00
2.211314999999999920e+00
2.771959999999999980e+00
2.557045000000000012e+00
2.475071999999999939e+00
2.875007999999999786e+00
2.917511999999999883e+00
3.378057000000000087e+00
2.708636999999999961e+00
2.663924000000000181e+00
2.483744000000000174e+00
3.107362999999999875e+00
2.635215999999999781e+00
2.658552999999999944e+00
3.567629999999999857e+00
2.522006999999999888e+00
3.675847000000000087e+00
2.733835000000000015e+00
2.787272999999999890e+00
3.113459999999999894e+00
2.370261000000000173e+00
3.034107999999999805e+00
2.601662000000000141e+00
2.282148999999999983e+00
2.985173000000000076e+00
3.179956999999999923e+00
3.393165999999999904e+00
3.337028000000000105e+00
2.524703999999999837e+00
2.428382000000000041e+00
2.276047000000000153e+00
2.791905999999999999e+00
3.760259000000000018e+00
2.872306000000000026e+00
2.525895999999999919e+00
3.580420000000000158e+00
2.583042999999999978e+00
2.995169000000000192e+00
3.024361999999999995e+00
3.013996999999999815e+00
2.915704999999999991e+00
2.532109999999999861e+00
3.893292999999999893e+00
2.912122999999999795e+00
3.050799000000000039e+00
3.678529999999999855e+00
3.095140999999999920e+00
3.156172000000000200e+00
2.993257999999999974e+00
2.471261999999999848e+00
2.920211000000000112e+00
2.419535999999999909e+00
2.613447999999999993e+00
2.576553000000000093e+00
3.348702999999999985e+00
2.695683999999999969e+00
3.284815000000000040e+00
3.130158000000000218e+00
2.661519999999999886e+00
2.661223999999999812e+00
3.672794000000000114e+00
2.697154999999999969e+00
2.723592000000000013e+00
2.916011999999999826e+00
3.564020999999999884e+00
3.190493000000000023e+00
3.393187000000000175e+00
3.005949999999999900e+00
3.010283999999999960e+00
2.943576999999999888e+00
3.444856000000000140e+00
2.776043000000000038e+00
2.291767999999999805e+00
2.470963999999999938e+00
2.630434999999999857e+00
3.290363999999999844e+00
2.891678999999999888e+00
2.054893999999999998e+00
2.725537999999999794e+00
2.977233000000000018e+00
2.667791999999999941e+00
3.243802000000000074e+00
2.238675999999999888e+00
3.358605999999999980e+00
3.023033999999999999e+00
2.577094999999999914e+00
2.849622999999999795e+00
3.659451999999999927e+00
2.981068000000000051e+00
3.067982999999999905e+00
3.557341999999999782e+00
2.519502999999999826e+00
2.379958999999999936e+00
3.050955999999999779e+00
3.210814000000000057e+00
3.068948999999999927e+00
2.636540999999999801e+00
2.556785999999999781e+00
2.666713000000000111e+00
2.524029000000000078e+00
2.754284000000000177e+00
2.900126000000000204e+00
3.034997999999999863e+00
3.201522999999999897e+00
2.679602000000000039e+00
2.429847999999999786e+00
2.419348999999999972e+00
2.652209000000000039e+00
3.185918000000000028e+00
2.785900999999999961e+00
2.773153999999999897e+00
2.581593999999999944e+00
2.846763999999999850e+00
3.675622000000000167e+00
2.909190999999999860e+00
3.084513999999999978e+00
2.494867999999999864e+00
2.399366000000000110e+00
2.796746999999999872e+00
2.701554999999999929e+00
3.058161999999999825e+00
3.562114999999999920e+00
3.487493000000000176e+00
2.771967000000000070e+00
2.466693999999999942e+00
2.216715999999999909e+00
3.109309999999999796e+00
3.321530999999999789e+00
2.460408000000000150e+00
2.438673999999999786e+00
2.869212000000000096e+00
3.034472000000000058e+00
3.865101999999999816e+00
2.734172000000000047e+00
2.639402000000000026e+00
2.675285999999999831e+00
2.373728999999999978e+00
3.540499000000000063e+00
3.309118999999999922e+00
2.312643000000000004e+00
3.565364000000000200e+00
2.927456999999999976e+00
2.878235999999999795e+00
3.458581000000000127e+00
3.007111000000000089e+00
3.063035000000000174e+00
2.794767999999999919e+00
3.485317999999999916e+00
3.442143999999999870e+00
2.367709000000000064e+00
2.806410000000000071e+00
4.230739999999999945e+00
2.551550999999999902e+00
3.128185999999999911e+00
2.316892000000000174e+00
3.087781000000000109e+00
2.655032999999999976e+00
2.803522000000000070e+00
2.904913000000000078e+00
2.908805999999999781e+00
3.311935000000000073e+00
2.733255000000000212e+00
3.035480000000000178e+00
2.536254000000000008e+00
2.572322999999999915e+00
2.586946999999999885e+00
3.028732999999999898e+00
3.009476999999999958e+00
2.840161999999999853e+00
3.161964000000000219e+00
3.072528999999999844e+00
2.662415000000000198e+00
3.260333999999999843e+00
3.942384999999999806e+00
2.859668999999999794e+00
2.713604000000000127e+00
3.394115999999999911e+00
2.675371000000000166e+00
3.056077999999999850e+00
2.906257000000000090e+00
3.388365999999999989e+00
3.148038999999999810e+00
2.549062000000000161e+00
2.358388999999999847e+00
2.942629000000000161e+00
2.574507000000000101e+00
2.956475999999999882e+00
2.854061000000000181e+00
3.272968999999999795e+00
3.233708000000000027e+00
2.273741999999999930e+00
2.230303000000000146e+00
2.603410999999999920e+00
2.831824000000000119e+00
3.353418000000000010e+00
2.983630999999999922e+00
2.683580000000000076e+00
2.752826999999999913e+00
3.135432999999999915e+00
3.294712000000000085e+00
2.869026999999999994e+00
2.452611000000000097e+00
2.510155999999999832e+00
2.337396000000000029e+00
2.372214000000000045e+00
2.877609000000000083e+00
2.849336999999999787e+00
3.174536999999999942e+00
3.216866000000000003e+00
2.407230999999999899e+00
2.387258999999999798e+00
3.165847999999999995e+00
3.004089000000000009e+00
2.649614999999999831e+00
2.407629000000000019e+00
2.528277999999999803e+00
3.467436000000000185e+00
2.619434000000000040e+00
3.237233999999999945e+00
2.819129999999999914e+00
2.735813999999999968e+00
2.709877000000000091e+00
3.224038999999999877e+00
2.235376000000000030e+00
2.548230999999999913e+00
2.483732999999999969e+00
3.150294000000000150e+00
3.127419999999999867e+00
2.156876000000000015e+00
2.388145000000000184e+00
2.790951000000000182e+00
2.235386999999999791e+00
3.448211000000000137e+00
2.609516000000000169e+00
2.803808000000000078e+00
3.224133000000000138e+00
3.197808999999999902e+00
3.589529999999999887e+00
2.375102000000000046e+00
2.212906999999999957e+00
3.051458999999999921e+00
2.525691000000000130e+00
2.913247999999999838e+00
2.789104000000000028e+00
3.149732999999999894e+00
3.135571000000000108e+00
3.295300999999999814e+00
2.496541000000000121e+00
3.110196999999999878e+00
2.660731000000000179e+00
2.663926000000000016e+00
2.741108999999999796e+00
3.853196000000000065e+00
2.811380999999999908e+00
3.007029999999999870e+00
2.660807999999999840e+00
3.434156999999999904e+00
2.228667000000000176e+00
2.369448000000000221e+00
2.754115000000000091e+00
2.911526999999999976e+00
2.700488000000000000e+00
2.606278999999999790e+00
3.064922999999999842e+00
3.407640999999999920e+00
3.162840999999999791e+00
2.435506000000000171e+00
2.100182999999999911e+00
2.473505999999999982e+00
2.640460000000000029e+00
3.632241000000000053e+00
3.580248000000000097e+00
2.716451000000000171e+00
3.212302999999999908e+00
2.759615999999999847e+00
2.999562000000000062e+00
2.868774000000000157e+00
2.571076000000000139e+00
2.270334000000000074e+00
2.488523999999999958e+00
3.633283000000000040e+00
3.762210000000000054e+00
2.688668999999999976e+00
3.369013999999999953e+00
3.251589000000000063e+00
2.449613999999999958e+00
2.799478000000000133e+00
2.191676999999999875e+00
2.678815999999999864e+00
3.176222000000000101e+00
2.848857999999999890e+00
2.879561999999999955e+00
2.615308999999999884e+00
2.890232000000000134e+00
2.699482999999999855e+00
2.324199000000000126e+00
1.883853000000000000e+00
2.166421999999999848e+00
2.604823000000000111e+00
3.212559999999999860e+00
3.220400999999999847e+00
2.487378000000000089e+00
3.417492000000000196e+00
2.858982999999999830e+00
2.385603000000000140e+00
2.688556999999999864e+00
2.750017999999999851e+00
2.525167000000000161e+00
2.762062999999999935e+00
3.875446999999999864e+00
3.015550999999999870e+00
2.601300000000000168e+00
2.882312000000000207e+00
3.213455000000000172e+00
3.179994999999999905e+00
2.946525999999999978e+00
2.644855999999999874e+00
2.622885999999999829e+00
2.661309000000000147e+00
3.061636000000000024e+00
2.553529999999999855e+00
3.246532999999999891e+00
2.702353000000000005e+00
2.371986999999999846e+00
3.007115999999999900e+00
2.958670000000000133e+00
3.109990999999999950e+00
2.717979000000000145e+00
2.713197000000000081e+00
3.002596000000000043e+00
2.205226999999999826e+00
3.711097000000000090e+00
3.088046999999999986e+00
2.721916999999999920e+00
2.416026000000000007e+00
2.603334999999999955e+00
2.522492999999999874e+00
3.063841000000000037e+00
4.055138000000000353e+00
2.766821000000000197e+00
2.800564000000000053e+00
2.557062999999999864e+00
2.323015999999999970e+00
2.872135000000000105e+00
2.543842000000000159e+00
2.791023000000000032e+00
2.533421999999999841e+00
3.605693000000000037e+00
3.490005000000000024e+00
2.462235999999999869e+00
3.436624000000000123e+00
2.692365999999999815e+00
2.710770000000000124e+00
2.746208999999999900e+00
2.464274000000000076e+00
2.287390999999999952e+00
2.962578000000000156e+00
3.833216000000000179e+00
2.765639999999999876e+00
3.131048999999999971e+00
2.738328999999999791e+00
2.467039000000000204e+00
2.784127999999999936e+00
2.713470000000000049e+00
2.789769000000000165e+00
2.515878999999999976e+00
2.773873000000000033e+00
2.881390000000000118e+00
2.889796000000000031e+00
3.686609999999999943e+00
2.948675999999999853e+00
2.214547000000000043e+00
2.921492999999999896e+00
2.661185000000000134e+00
2.741220999999999908e+00
3.452409999999999979e+00
3.221471999999999891e+00
2.094392000000000031e+00
3.493625000000000203e+00
2.841822000000000070e+00
3.048667000000000016e+00
3.638171999999999962e+00
2.536798000000000108e+00
2.956609999999999960e+00
3.555562000000000111e+00
2.621853999999999907e+00
3.249369999999999870e+00
3.025078999999999851e+00
3.179645999999999972e+00
3.244517999999999791e+00
2.477355000000000196e+00
3.277179999999999982e+00
2.395115999999999801e+00
2.524077999999999822e+00
3.353498999999999786e+00
3.177238000000000007e+00
2.072890000000000121e+00
3.237077000000000204e+00
3.200826000000000171e+00
3.624960000000000182e+00
3.106183999999999834e+00
2.889317999999999831e+00
3.164136000000000060e+00
2.823001999999999789e+00
3.435839999999999783e+00
2.832371999999999890e+00
2.865422999999999831e+00
3.203132999999999786e+00
3.019153999999999893e+00
2.868228000000000222e+00
3.162278999999999840e+00
2.768620999999999999e+00
2.515699000000000130e+00
2.791844000000000214e+00
2.423153999999999808e+00
2.754299000000000053e+00
3.184795999999999960e+00
2.731974999999999820e+00
3.067585999999999924e+00
2.682685000000000208e+00
1.921480000000000077e+00
2.657153000000000098e+00
3.065656000000000159e+00
2.599088000000000065e+00
2.971524000000000054e+00
2.279552999999999940e+00
2.845285000000000064e+00
2.810840999999999923e+00
2.835042000000000062e+00
3.084344999999999892e+00
2.924338999999999800e+00
3.112819000000000003e+00
2.230954999999999799e+00
2.370887999999999884e+00
2.512922000000000100e+00
3.019823000000000146e+00
2.621503999999999834e+00
3.826252999999999904e+00
2.538048999999999999e+00
2.763417000000000012e+00
2.730545000000000222e+00
3.111400999999999861e+00
2.664591999999999850e+00
2.686926999999999843e+00
2.798738999999999866e+00
3.403414999999999857e+00
2.966381999999999852e+00
3.310595000000000176e+00
2.379391000000000034e+00
2.498184000000000182e+00
3.322033999999999931e+00
2.489773000000000014e+00
2.603329000000000004e+00
2.259549999999999947e+00
2.602151000000000103e+00
2.800752000000000130e+00
3.489278000000000102e+00
3.806618999999999975e+00
2.212438000000000127e+00
2.772292000000000201e+00
2.503118000000000176e+00
3.169420999999999822e+00
3.235425999999999913e+00
2.668406000000000056e+00
2.912679999999999936e+00
3.230736999999999970e+00
3.037935000000000052e+00
2.904465000000000074e+00
2.583263000000000087e+00
2.643787999999999805e+00
2.161430000000000184e+00
2.482012000000000107e+00
2.576226999999999823e+00
2.526189000000000018e+00
2.902946000000000026e+00
3.359805000000000152e+00
3.138660999999999923e+00
2.326349000000000000e+00
2.723443000000000058e+00
2.478371999999999797e+00
2.742369000000000057e+00
2.765601000000000198e+00
2.849861999999999895e+00
3.128871999999999876e+00
3.127845000000000208e+00
2.804351000000000038e+00
2.828894000000000020e+00
3.401165000000000216e+00
3.054154000000000035e+00
2.692537999999999876e+00
3.450019000000000169e+00
2.852475999999999789e+00
2.636022000000000087e+00
3.005724999999999980e+00
3.131212999999999802e+00
2.769791000000000114e+00
3.158904000000000156e+00
3.013545999999999836e+00
3.198386999999999869e+00
3.581881999999999788e+00
2.811790999999999929e+00
3.038371000000000155e+00
3.161909000000000081e+00
2.922254999999999825e+00
2.239946999999999910e+00
2.960786000000000140e+00
2.445371999999999879e+00
3.441638000000000197e+00
3.016662999999999872e+00
2.407715000000000050e+00
2.999143999999999810e+00
2.406381999999999799e+00
2.889453000000000049e+00
3.147844000000000086e+00
2.432382000000000044e+00
2.598789000000000016e+00
2.507950999999999819e+00
3.271806999999999910e+00
2.978855999999999948e+00
2.724174999999999791e+00
3.102647000000000155e+00
3.110873999999999917e+00
2.579645999999999884e+00
3.051813000000000109e+00
2.799177999999999944e+00
3.037592000000000070e+00
3.098386000000000084e+00
3.089735000000000120e+00
3.525678999999999785e+00
3.003445999999999838e+00
2.636683999999999806e+00
2.767707000000000139e+00
4.003162999999999805e+00
3.193735000000000213e+00
3.210004000000000079e+00
2.706258000000000052e+00
2.226430999999999827e+00
2.708296999999999954e+00
2.794725999999999821e+00
2.700731999999999911e+00
3.939804999999999779e+00
2.872751000000000055e+00
3.328711000000000197e+00
3.296945000000000014e+00
3.307326000000000210e+00
2.839770999999999823e+00
3.548744000000000121e+00
4.126629000000000325e+00
3.357509999999999994e+00
3.132306999999999952e+00
2.833701000000000025e+00
4.158211999999999797e+00
3.038590000000000124e+00
3.425015000000000143e+00
2.541364999999999874e+00
2.828753999999999991e+00
2.844789000000000012e+00
3.476935000000000109e+00
2.742970999999999826e+00
3.829378000000000171e+00
3.278433999999999848e+00
2.593786999999999843e+00
3.086933999999999845e+00
3.275511999999999979e+00
2.907840000000000202e+00
3.543597000000000108e+00
3.307386000000000159e+00
2.218026000000000053e+00
2.439346000000000014e+00
2.977924999999999933e+00
3.889756000000000213e+00
2.444566000000000017e+00
3.383375000000000021e+00
2.642796999999999841e+00
2.391357999999999873e+00
3.216903999999999986e+00
3.201983999999999941e+00
2.674385000000000012e+00
3.386862999999999957e+00
3.253407999999999856e+00
2.918055999999999983e+00
2.863237999999999950e+00
3.192041000000000128e+00
2.610520999999999869e+00
2.743266000000000204e+00
2.960989999999999789e+00
2.475525000000000198e+00
2.720775999999999861e+00
3.495944999999999858e+00
3.424294000000000171e+00
2.399884000000000128e+00
2.601846000000000103e+00
2.893950999999999940e+00
3.185880000000000045e+00
2.719289999999999985e+00
2.304803999999999853e+00
2.251743999999999968e+00
3.441362999999999950e+00
3.039423999999999904e+00
3.463595000000000201e+00
2.920052000000000092e+00
2.762833000000000094e+00
2.236245999999999956e+00
3.138580000000000148e+00
2.639876000000000111e+00
2.754694999999999894e+00
2.738484999999999836e+00
2.719666000000000139e+00
3.608560000000000212e+00
3.074469999999999814e+00
3.094962999999999909e+00
3.047016000000000169e+00
2.420538000000000078e+00
2.906381999999999799e+00
2.898972999999999800e+00
2.298505000000000020e+00
3.016583999999999932e+00
2.728168000000000148e+00
3.560151999999999983e+00
3.412663999999999920e+00
2.267506000000000022e+00
2.462410000000000210e+00
2.715800999999999910e+00
2.580674999999999830e+00
3.419849000000000139e+00
3.053322000000000092e+00
3.441397999999999957e+00
2.978526000000000007e+00
2.544865999999999850e+00
2.385121999999999964e+00
3.041026000000000007e+00
2.549707999999999863e+00
4.036008999999999958e+00
3.193475999999999981e+00
2.452043000000000195e+00
3.712018000000000040e+00
3.524672999999999945e+00
3.888332999999999817e+00
3.073240999999999890e+00
2.262089000000000016e+00
2.302861000000000047e+00
2.877241999999999855e+00
2.818096000000000156e+00
3.214938000000000073e+00
2.812133999999999912e+00
3.264043000000000028e+00
2.837273000000000156e+00
2.667472000000000065e+00
2.632163999999999948e+00
2.823532000000000153e+00
3.201652000000000164e+00
3.682525000000000048e+00
3.413879999999999804e+00
2.407272999999999996e+00
3.478861000000000203e+00
2.761092000000000102e+00
3.404853999999999825e+00
2.869705999999999868e+00
2.099127999999999883e+00
2.201654000000000000e+00
2.571563999999999961e+00
2.822007999999999850e+00
3.071146000000000154e+00
2.753712000000000160e+00
3.270176999999999889e+00
3.076525000000000176e+00
2.549322999999999784e+00
2.789778000000000091e+00
2.649842000000000031e+00
2.463970999999999911e+00
3.764689999999999870e+00
3.204960999999999949e+00
2.271504000000000190e+00
3.022095999999999894e+00
2.778732999999999898e+00
3.251789000000000041e+00
2.915353999999999779e+00
2.376574999999999882e+00
2.150408000000000097e+00
2.784985999999999962e+00
2.690342999999999929e+00
2.846353000000000133e+00
2.789740999999999804e+00
3.672277999999999931e+00
2.976293000000000077e+00
2.326462999999999948e+00
2.631756999999999902e+00
3.034540999999999933e+00
2.719681000000000015e+00
3.141640999999999906e+00
2.728756999999999877e+00
3.184194999999999887e+00
3.014902000000000193e+00
2.586861999999999995e+00
2.881337999999999955e+00
2.735120999999999913e+00
2.085268000000000121e+00
2.635832999999999871e+00
2.549739999999999895e+00
3.422045999999999921e+00
3.353635999999999839e+00
2.138287000000000049e+00
2.731503000000000014e+00
2.866305999999999798e+00
2.944528000000000034e+00
3.133169000000000093e+00
2.574062000000000072e+00
2.730596999999999941e+00
2.714980000000000171e+00
3.239249000000000045e+00
2.926438999999999790e+00
2.528988000000000014e+00
2.685313999999999979e+00
2.749852000000000185e+00
3.241713999999999984e+00
2.294601999999999808e+00
3.022435999999999900e+00
2.197032999999999792e+00
3.091741999999999990e+00
3.484461000000000030e+00
2.897561000000000053e+00
3.147851999999999872e+00
2.494311999999999863e+00
3.547210999999999892e+00
3.333908000000000094e+00
2.608683000000000085e+00
2.597681999999999825e+00
2.520070000000000032e+00
4.063018999999999714e+00
3.041303000000000090e+00
2.690911999999999971e+00
2.657769000000000048e+00
2.748101999999999823e+00
2.993720999999999854e+00
2.388323999999999891e+00
2.681991000000000014e+00
2.342172000000000143e+00
2.865753000000000217e+00
3.180749000000000049e+00
3.245820999999999845e+00
3.742690000000000072e+00
2.986171999999999827e+00
2.567042999999999964e+00
2.453406000000000198e+00
2.498381999999999881e+00
2.713035999999999781e+00
3.172194999999999876e+00
3.872393999999999892e+00
2.888726000000000127e+00
2.834706999999999866e+00
2.729308000000000067e+00
3.041652000000000022e+00
3.317922999999999956e+00
3.171374999999999833e+00
2.764780000000000015e+00
2.244927999999999813e+00
3.053131000000000039e+00
2.977396000000000154e+00
3.343573000000000128e+00
3.637163000000000146e+00
2.936761000000000177e+00
2.809825000000000017e+00
2.814620000000000122e+00
2.796800000000000175e+00
3.037795000000000023e+00
2.576092000000000048e+00
3.355618999999999907e+00
2.541875999999999802e+00
2.349944999999999951e+00
2.921851999999999894e+00
3.052357999999999905e+00
2.715053000000000161e+00
2.517446000000000073e+00
2.462022000000000155e+00
2.428382000000000041e+00
2.317868999999999957e+00
3.492291999999999952e+00
3.377762000000000153e+00
3.203425000000000189e+00
3.014384999999999870e+00
2.423687000000000147e+00
2.591920000000000002e+00
2.288229999999999986e+00
2.810921000000000003e+00
2.599518000000000217e+00
2.035413999999999835e+00
3.031260000000000066e+00
2.415030999999999928e+00
3.487150999999999890e+00
3.397466000000000097e+00
3.016439000000000092e+00
2.724339000000000066e+00
2.638174999999999937e+00
2.379824999999999857e+00
3.176324000000000147e+00
2.991622000000000003e+00
2.625163000000000135e+00
2.896545000000000147e+00
2.801613999999999827e+00
2.231196000000000179e+00
3.132588000000000150e+00
2.316514000000000184e+00
3.068850999999999996e+00
2.931522999999999879e+00
2.599366999999999983e+00
2.959823999999999788e+00
2.190287000000000095e+00
3.423239000000000143e+00
2.889902000000000193e+00
2.448090999999999795e+00
2.585831999999999908e+00
3.170974000000000181e+00
2.947703000000000184e+00
2.857927999999999802e+00
3.129135999999999918e+00
2.652962000000000042e+00
3.208921999999999830e+00
2.986527000000000154e+00
2.620417999999999914e+00
2.828117999999999910e+00
2.458978999999999804e+00
2.310119999999999951e+00
2.439033999999999924e+00
2.958181999999999867e+00
3.064687000000000161e+00
2.080281999999999965e+00
3.198993999999999893e+00
2.787933999999999912e+00
2.984592999999999829e+00
2.973062999999999789e+00
3.605499000000000009e+00
2.954038999999999859e+00
2.660321000000000158e+00
3.797473000000000098e+00
2.158942000000000139e+00
2.859640000000000182e+00
2.798824999999999896e+00
2.568068999999999935e+00
2.998639999999999972e+00
2.956532000000000160e+00
2.600216000000000083e+00
2.400166000000000022e+00
2.649434999999999985e+00
2.754633999999999805e+00
2.435954000000000175e+00
3.778418999999999972e+00
2.829394000000000187e+00
3.013409999999999922e+00
2.397504000000000079e+00
2.763977999999999824e+00
2.180330999999999797e+00
2.905189000000000021e+00
3.280378999999999934e+00
2.333248999999999906e+00
3.332736000000000143e+00
2.975614000000000203e+00
2.765188999999999897e+00
2.648648000000000113e+00
2.853407999999999944e+00
3.073671000000000042e+00
2.936088999999999949e+00
3.404633000000000020e+00
2.807809000000000221e+00
2.882854000000000028e+00
3.325568000000000080e+00
3.055461000000000205e+00
2.886063000000000045e+00
2.524413000000000018e+00
3.242379999999999818e+00
3.449809000000000125e+00
2.403386999999999940e+00
2.088346000000000036e+00
2.283396999999999899e+00
3.458747999999999934e+00
2.652229000000000170e+00
3.049815000000000165e+00
2.451617999999999853e+00
2.578739999999999810e+00
3.486801999999999957e+00
3.451582000000000150e+00
2.412523999999999891e+00
2.643104999999999816e+00
2.917008000000000045e+00
3.637992999999999810e+00
3.204692999999999792e+00
2.391593999999999998e+00
2.259561999999999848e+00
2.927922000000000136e+00
3.983617000000000186e+00
2.539960999999999913e+00
2.406995999999999913e+00
2.476388000000000034e+00
3.025527999999999995e+00
2.688883999999999830e+00
3.475792000000000215e+00
2.924275999999999875e+00
1.982534000000000018e+00
2.936428999999999956e+00
3.160006000000000093e+00
2.542002999999999791e+00
2.954225000000000101e+00
2.684886000000000106e+00
3.023295000000000066e+00
3.014574999999999783e+00
2.794770999999999894e+00
3.189312000000000147e+00
3.173613000000000017e+00
2.969551000000000052e+00
2.580642000000000102e+00
2.857489000000000168e+00
2.899121000000000059e+00
3.016487999999999836e+00
2.711723000000000106e+00
3.302738000000000174e+00
2.881931999999999938e+00
2.418042999999999942e+00
3.614298999999999928e+00
4.081821999999999839e+00
2.774925000000000086e+00
2.993254999999999999e+00
2.751548999999999801e+00
3.464768999999999988e+00
2.662342999999999904e+00
2.486512999999999973e+00
2.322646000000000210e+00
2.817937999999999832e+00
3.157865999999999840e+00
3.032356000000000051e+00
2.678173000000000137e+00
2.840882000000000129e+00
3.063887999999999945e+00
2.748076000000000185e+00
3.433015999999999845e+00
3.104626999999999803e+00
2.799714999999999954e+00
2.864749999999999908e+00
3.673776999999999848e+00
2.566841000000000150e+00
2.635949999999999793e+00
2.787764999999999826e+00
3.356717000000000173e+00
2.741153000000000173e+00
2.523178000000000143e+00
2.699049000000000031e+00
2.593140000000000001e+00
3.100645999999999791e+00
3.799507000000000190e+00
2.595254000000000172e+00
2.544561999999999991e+00
2.931459999999999955e+00
3.290881999999999863e+00
3.482054000000000205e+00
2.523896000000000139e+00
1.798346999999999918e+00
3.318440999999999974e+00
2.684832999999999803e+00
3.358048000000000144e+00
3.267221000000000153e+00
2.263342000000000187e+00
3.125420999999999783e+00
2.682687000000000044e+00
3.016592999999999858e+00
3.266999999999999904e+00
3.410897999999999985e+00
2.960833000000000048e+00
2.530818000000000012e+00
3.398105999999999849e+00
2.710815000000000197e+00
2.881874999999999964e+00
3.170367000000000157e+00
3.753274999999999917e+00
2.445584000000000202e+00
2.820736999999999828e+00
2.853835999999999817e+00
2.948491000000000195e+00
2.703519000000000005e+00
3.243669000000000135e+00
3.219787000000000177e+00
3.290671000000000124e+00
3.142119999999999802e+00
3.193240999999999996e+00
2.445367000000000068e+00
2.209899000000000058e+00
2.603333999999999815e+00
3.241321000000000119e+00
2.921018000000000114e+00
2.816126999999999825e+00
2.750577999999999967e+00
3.695100000000000051e+00
3.849492999999999832e+00
3.064620000000000122e+00
3.380132999999999832e+00
3.194713999999999832e+00
2.418569999999999887e+00
3.246817000000000064e+00
3.178961000000000148e+00
2.543114000000000097e+00
3.423392000000000213e+00
2.707199999999999829e+00
3.446880999999999862e+00
3.294083000000000094e+00
2.339087999999999834e+00
2.412917000000000201e+00
3.201299000000000117e+00
2.560763999999999818e+00
2.722226000000000035e+00
2.665738999999999859e+00
3.287889999999999979e+00
3.318518000000000079e+00
2.856914999999999871e+00
1.948860000000000037e+00
2.690244999999999997e+00
2.666605999999999810e+00
3.203600999999999921e+00
2.724347999999999992e+00
2.841956000000000149e+00
3.230148999999999937e+00
2.625796999999999937e+00
3.044344999999999857e+00
3.317238000000000131e+00
2.104369999999999852e+00
2.541779000000000011e+00
2.342795999999999879e+00
2.620228000000000002e+00
3.017654999999999976e+00
2.519261999999999890e+00
3.381302999999999948e+00
2.759968000000000199e+00
2.314995999999999832e+00
2.203911000000000175e+00
2.398874000000000173e+00
2.166742000000000168e+00
3.081085999999999991e+00
2.544934000000000029e+00
2.629395000000000149e+00
3.481714999999999893e+00
2.862833999999999879e+00
2.771694999999999798e+00
3.105783999999999878e+00
2.678010000000000002e+00
2.678201000000000054e+00
2.923124000000000056e+00
3.410306999999999977e+00
2.625925000000000065e+00
2.335075999999999929e+00
2.760202000000000044e+00
2.936147000000000062e+00
2.516531000000000073e+00
2.802051000000000069e+00
2.833763999999999950e+00
2.521637999999999824e+00
2.815278000000000169e+00
3.640941999999999901e+00
2.553091000000000221e+00
3.133935000000000137e+00
2.688949000000000034e+00
2.615873000000000115e+00
2.958464999999999900e+00
2.779805000000000081e+00
2.420866999999999880e+00
2.855577999999999950e+00
3.974483999999999906e+00
3.027152000000000065e+00
2.241953000000000085e+00
3.632592999999999961e+00
2.823547000000000029e+00
2.313670000000000115e+00
2.683753999999999973e+00
2.858566999999999858e+00
3.000468999999999831e+00
3.103663000000000061e+00
4.035396000000000427e+00
2.852679999999999882e+00
2.945192000000000032e+00
2.686284999999999812e+00
2.447658000000000111e+00
2.989236000000000004e+00
2.371926000000000201e+00
2.398554999999999993e+00
2.843446999999999836e+00
4.211275999999999797e+00
3.084813000000000027e+00
2.223726999999999787e+00
3.633754000000000151e+00
2.380770000000000053e+00
2.698733999999999966e+00
2.658786999999999789e+00
2.510059000000000040e+00
2.735986000000000029e+00
3.397914000000000101e+00
4.132588000000000150e+00
2.969752999999999865e+00
3.354531000000000152e+00
2.668242999999999920e+00
2.489558999999999855e+00
3.236626999999999921e+00
1.945694000000000035e+00
2.174929999999999808e+00
2.839431999999999956e+00
4.355175000000000018e+00
3.166579000000000033e+00
2.719287000000000010e+00
3.922823000000000171e+00
2.929209999999999869e+00
2.911217999999999861e+00
2.934450000000000003e+00
2.786818999999999935e+00
2.792966999999999977e+00
3.315425999999999984e+00
4.271568000000000254e+00
2.742291999999999952e+00
2.590253999999999834e+00
2.814877000000000073e+00
2.427274000000000154e+00
2.736425000000000107e+00
3.116588000000000136e+00
3.083079999999999821e+00
2.641989000000000143e+00
3.057606999999999964e+00
3.138765999999999945e+00
2.845292000000000154e+00
4.079725999999999964e+00
3.198131000000000057e+00
3.437822000000000155e+00
3.284879999999999800e+00
2.560471000000000164e+00
2.916727999999999987e+00
3.280893999999999977e+00
3.011077999999999921e+00
2.898153000000000201e+00
3.074853000000000058e+00
3.060346000000000011e+00
2.844609000000000165e+00
3.085897000000000112e+00
2.776527000000000189e+00
3.447810000000000041e+00
2.842102999999999824e+00
2.461479999999999890e+00
3.163400999999999907e+00
2.559541999999999984e+00
3.987058000000000213e+00
2.683647999999999811e+00
3.215253999999999834e+00
2.800952999999999804e+00
2.626177000000000206e+00
2.708901000000000003e+00
3.062279000000000195e+00
3.466310000000000002e+00
2.476144999999999818e+00
3.064461999999999797e+00
2.721588000000000118e+00
2.833213999999999899e+00
3.080150000000000166e+00
2.281928999999999874e+00
2.949796000000000085e+00
2.509681000000000051e+00
2.345597000000000154e+00
3.146412999999999904e+00
2.461402000000000090e+00
3.602708999999999939e+00
2.766828999999999983e+00
3.098130999999999968e+00
2.643447999999999798e+00
2.942822000000000049e+00
3.158491999999999855e+00
2.919108000000000036e+00
3.584856999999999960e+00
2.342394999999999783e+00
2.772675000000000001e+00
2.477573000000000025e+00
3.117275999999999936e+00
3.504662999999999862e+00
2.266809999999999992e+00
2.793181999999999832e+00
2.551261999999999919e+00
2.663520999999999805e+00
3.271948000000000079e+00
2.830570999999999948e+00
3.709074999999999900e+00
3.068928000000000100e+00
2.643025999999999875e+00
2.995347000000000204e+00
2.442982000000000209e+00
3.393537999999999943e+00
2.546498999999999846e+00
2.388268000000000058e+00
2.608582999999999874e+00
2.386461000000000165e+00
2.911026999999999809e+00
3.438663000000000025e+00
3.489278000000000102e+00
2.497494999999999798e+00
2.430438999999999794e+00
2.885933000000000082e+00
2.783733999999999931e+00
3.333016999999999896e+00
2.778242999999999796e+00
3.483683999999999781e+00
2.998962999999999823e+00
3.066971999999999809e+00
2.977402999999999800e+00
2.391103000000000200e+00
2.828625999999999863e+00
2.976113999999999926e+00
2.429822999999999844e+00
2.374767999999999990e+00
2.403583999999999943e+00
2.565630000000000077e+00
3.212037000000000031e+00
3.434918000000000138e+00
3.012808999999999848e+00
2.734694000000000180e+00
2.268083999999999989e+00
2.509282999999999930e+00
2.706071999999999811e+00
2.198570000000000135e+00
3.174868000000000023e+00
3.195400999999999936e+00
3.226656000000000191e+00
3.149585000000000079e+00
2.242370999999999892e+00
3.083547999999999956e+00
3.303291000000000199e+00
2.370476000000000028e+00
2.777090999999999976e+00
2.307078999999999880e+00
3.171472000000000069e+00
3.203676999999999886e+00
3.117224999999999913e+00
2.710641999999999996e+00
2.787879000000000218e+00
2.698637999999999870e+00
2.726967999999999837e+00
3.195009999999999906e+00
2.556167999999999996e+00
2.918794000000000111e+00
2.833333999999999797e+00
3.157210000000000072e+00
3.349927999999999795e+00
2.388265000000000082e+00
2.789484999999999992e+00
3.066448999999999980e+00
2.442927000000000071e+00
2.518928999999999974e+00
2.411046999999999940e+00
3.673763000000000112e+00
2.840052000000000021e+00
2.622081000000000106e+00
2.612547999999999870e+00
2.624559000000000086e+00
2.253792999999999935e+00
3.483270999999999784e+00
3.075359999999999872e+00
2.846811000000000202e+00
3.444484000000000101e+00
3.304784000000000166e+00
3.022448999999999941e+00
2.864573000000000036e+00
3.156121000000000176e+00
3.613030000000000186e+00
3.285609000000000002e+00
3.364154999999999784e+00
2.614964000000000066e+00
2.506419999999999870e+00
3.085497000000000156e+00
2.848669999999999813e+00
2.975178999999999796e+00
2.502906999999999993e+00
2.875774999999999970e+00
2.767688000000000148e+00
2.830505000000000049e+00
2.877102999999999966e+00
3.034764000000000017e+00
3.518361000000000072e+00
3.037456999999999852e+00
2.762925000000000075e+00
2.759684000000000026e+00
3.201458999999999833e+00
3.306910999999999934e+00
3.118033000000000055e+00
3.275062999999999835e+00
3.102644000000000180e+00
2.571174000000000071e+00
2.974997000000000114e+00
2.938423999999999925e+00
2.302621999999999947e+00
2.765782999999999880e+00
2.369381999999999877e+00
2.562872000000000039e+00
2.446734999999999882e+00
2.594955999999999818e+00
2.965997999999999912e+00
3.758281000000000205e+00
3.025164999999999882e+00
3.295780000000000154e+00
2.628559000000000090e+00
1.992242000000000068e+00
3.065526000000000195e+00
2.133785000000000043e+00
2.793063000000000073e+00
3.273366000000000220e+00
2.708884999999999987e+00
3.491607999999999823e+00
2.860673999999999939e+00
3.012783999999999907e+00
3.103000999999999898e+00
3.198227000000000153e+00
3.140556999999999821e+00
2.932805000000000106e+00
3.356536999999999882e+00
2.383538999999999852e+00
3.252826000000000217e+00
2.584562000000000026e+00
3.591162999999999883e+00
2.712760999999999978e+00
2.192971000000000004e+00
2.434915000000000163e+00
3.593729999999999869e+00
2.714586000000000165e+00
3.381768000000000107e+00
2.736218000000000039e+00
3.461981999999999893e+00
2.753788999999999820e+00
2.459980999999999973e+00
2.395039000000000140e+00
3.118196999999999885e+00
2.515823999999999838e+00
2.977167000000000119e+00
2.800396000000000107e+00
2.397323999999999788e+00
3.671203999999999912e+00
3.260603000000000140e+00
3.805264000000000202e+00
3.277336000000000027e+00
3.120981000000000005e+00
3.329714000000000063e+00
2.861768000000000089e+00
3.225566000000000155e+00
2.954954999999999998e+00
2.813750999999999891e+00
3.287488999999999884e+00
3.006256000000000039e+00
2.142865000000000020e+00
1.916765000000000052e+00
2.483903000000000194e+00
3.169189999999999952e+00
2.587378000000000178e+00
2.640207000000000193e+00
2.552268000000000203e+00
2.973107999999999862e+00
3.047909000000000201e+00
3.408694999999999808e+00
2.573205999999999882e+00
2.780111000000000221e+00
3.243173000000000084e+00
2.609001000000000126e+00
2.390829999999999789e+00
2.813917000000000002e+00
2.556306000000000189e+00
3.472907999999999884e+00
2.820227000000000039e+00
2.486540000000000195e+00
2.630406999999999940e+00
2.596201999999999899e+00
3.041971000000000203e+00
2.540831999999999979e+00
2.815246000000000137e+00
2.631734999999999935e+00
3.162595000000000045e+00
3.370531000000000166e+00
3.935842000000000063e+00
2.765429999999999833e+00
2.595518999999999910e+00
3.322766999999999804e+00
3.237354999999999983e+00
2.176013999999999893e+00
3.029545999999999850e+00
2.611165000000000180e+00
3.136258999999999908e+00
2.660543999999999798e+00
2.623283999999999949e+00
2.713513999999999982e+00
2.337009000000000114e+00
3.199075999999999809e+00
2.543778000000000095e+00
2.192108000000000168e+00
2.629233000000000153e+00
2.934651000000000121e+00
3.794855999999999785e+00
3.883925000000000072e+00
2.476401000000000074e+00
2.325956999999999830e+00
2.875097999999999931e+00
2.667158000000000140e+00
2.740272000000000041e+00
2.948195000000000121e+00
3.072966000000000086e+00
3.404250999999999916e+00
3.036464000000000052e+00
3.085961999999999872e+00
2.614533999999999914e+00
2.276275000000000048e+00
2.934991000000000128e+00
2.546993000000000062e+00
2.710551999999999850e+00
2.588986999999999927e+00
2.873200000000000198e+00
3.774110999999999994e+00
3.448360999999999787e+00
2.379223999999999783e+00
2.130008999999999819e+00
2.502064999999999984e+00
2.619492000000000154e+00
2.817489000000000132e+00
2.810071999999999903e+00
2.694437999999999889e+00
3.616601000000000177e+00
2.991064999999999863e+00
2.967299999999999827e+00
3.057709000000000010e+00
3.350884999999999891e+00
3.029259999999999842e+00
3.323968999999999951e+00
3.293712000000000195e+00
2.517799000000000120e+00
2.619028999999999829e+00
2.870271999999999935e+00
3.396342999999999890e+00
2.746602999999999906e+00
3.094273999999999969e+00
2.447907999999999973e+00
2.663784000000000152e+00
3.382786999999999988e+00
2.850283999999999818e+00
2.387916000000000150e+00
3.271736999999999895e+00
2.632455999999999907e+00
2.303967999999999794e+00
3.078590999999999855e+00
2.576499999999999790e+00
2.681477000000000110e+00
2.951470000000000038e+00
3.592661000000000104e+00
2.526583000000000023e+00
2.675520999999999816e+00
2.738265000000000171e+00
3.221410000000000107e+00
2.458387999999999796e+00
2.338992000000000182e+00
2.955118000000000134e+00
3.272012999999999838e+00
2.904793999999999876e+00
3.055594000000000143e+00
2.832230000000000025e+00
3.774092000000000002e+00
2.786378000000000021e+00
2.359811999999999799e+00
2.724489000000000161e+00
2.463386999999999993e+00
2.998143999999999920e+00
2.858683999999999781e+00
3.067883999999999833e+00
2.592767999999999962e+00
2.354757000000000211e+00
3.403739999999999988e+00
3.256282000000000121e+00
2.468567999999999873e+00
2.568789000000000211e+00
3.348155000000000214e+00
2.636646999999999963e+00
3.527117000000000058e+00
2.772146000000000221e+00
2.831300000000000150e+00
3.924437000000000175e+00
2.567651000000000128e+00
2.538530999999999871e+00
2.726382999999999779e+00
2.768870000000000164e+00
2.816173000000000037e+00
2.618980999999999781e+00
2.692257000000000122e+00
2.793191999999999897e+00
2.184867000000000115e+00
3.571693999999999924e+00
2.790509000000000128e+00
2.185896000000000061e+00
2.508661000000000030e+00
2.291768999999999945e+00
2.672569999999999890e+00
3.856627000000000027e+00
3.304714000000000151e+00
2.599175999999999931e+00
2.867971999999999966e+00
2.404612999999999889e+00
2.576170999999999989e+00
2.940669000000000199e+00
2.110062999999999800e+00
2.968348000000000209e+00
2.727319000000000049e+00
2.665796999999999972e+00
2.790684000000000164e+00
2.984672000000000214e+00
3.835214999999999819e+00
2.657191000000000081e+00
2.620829000000000075e+00
2.361000999999999905e+00
2.802303999999999906e+00
2.822986999999999913e+00
3.362480999999999831e+00
3.321061999999999959e+00
2.978879000000000055e+00
3.590994999999999937e+00
2.746817000000000064e+00
2.958518000000000203e+00
2.722939000000000220e+00
2.642329000000000150e+00
2.571968000000000032e+00
2.782634999999999970e+00
3.134580999999999840e+00
2.715456000000000092e+00
2.751279999999999948e+00
3.829798999999999953e+00
2.958652999999999977e+00
2.293918999999999819e+00
2.307341999999999782e+00
2.491535999999999973e+00
2.200686000000000142e+00
3.039546000000000081e+00
3.178640999999999828e+00
2.826597000000000026e+00
3.687707000000000068e+00
2.730220000000000091e+00
3.019411999999999985e+00
2.578422999999999909e+00
2.605224999999999902e+00
3.017014000000000085e+00
3.204626999999999892e+00
3.554346999999999923e+00
3.037418999999999869e+00
2.766213000000000033e+00
3.105538999999999827e+00
3.097541000000000100e+00
2.971017999999999937e+00
3.040256999999999987e+00
2.542664999999999953e+00
2.923688999999999982e+00
2.853162000000000198e+00
3.971586999999999978e+00
2.269197000000000131e+00
3.512386999999999926e+00
2.421729000000000021e+00
2.870608999999999966e+00
2.846813000000000038e+00
2.602717999999999865e+00
2.595248999999999917e+00
2.416745000000000143e+00
3.612182999999999922e+00
3.160740999999999801e+00
2.319137000000000004e+00
3.786963000000000079e+00
2.771555000000000213e+00
3.037816999999999990e+00
2.747800999999999938e+00
2.872561000000000142e+00
2.474626000000000214e+00
3.085227000000000164e+00
3.468135999999999886e+00
3.101938999999999780e+00
3.216682000000000041e+00
2.733309999999999906e+00
2.705687000000000175e+00
3.108540000000000081e+00
3.052605999999999931e+00
3.119050000000000100e+00
2.767116000000000131e+00
2.769118999999999886e+00
2.905812000000000062e+00
3.014399000000000051e+00
4.091592999999999591e+00
2.923032000000000075e+00
2.819094999999999906e+00
2.691720000000000113e+00
2.454493999999999954e+00
2.952506000000000075e+00
3.036043999999999965e+00
2.761645000000000127e+00
2.776215000000000099e+00
3.480426000000000020e+00
2.870784000000000002e+00
3.331026000000000042e+00
2.988764999999999894e+00
2.642980999999999803e+00
3.045136999999999983e+00
3.176301000000000041e+00
2.682170000000000165e+00
2.915049999999999919e+00
3.045595000000000052e+00
3.593472999999999917e+00
2.951477999999999824e+00
3.041535999999999795e+00
2.701293999999999862e+00
2.639892999999999823e+00
3.325274999999999981e+00
2.594793000000000127e+00
2.446253000000000011e+00
1.967443000000000053e+00
3.183365999999999918e+00
2.766236000000000139e+00
3.708114000000000132e+00
3.719065000000000065e+00
2.291977000000000153e+00
2.846633999999999887e+00
2.560992000000000157e+00
2.387805000000000177e+00
2.696619999999999795e+00
2.791815999999999853e+00
3.481078999999999812e+00
3.245620999999999867e+00
2.518288000000000082e+00
2.877212000000000103e+00
2.658881000000000050e+00
2.674182000000000059e+00
2.559801000000000215e+00
2.521450999999999887e+00
2.573792000000000080e+00
3.024090000000000167e+00
2.918791999999999831e+00
3.730534000000000017e+00
2.754947000000000035e+00
2.418938999999999950e+00
2.644188999999999901e+00
2.004195999999999867e+00
2.255529999999999813e+00
2.963616000000000028e+00
3.067479000000000067e+00
3.540267000000000053e+00
3.098199999999999843e+00
2.536318000000000072e+00
2.341124999999999901e+00
2.324120000000000186e+00
2.582821000000000033e+00
2.974200000000000177e+00
3.070183999999999802e+00
2.407178000000000040e+00
3.085687000000000069e+00
3.342830999999999886e+00
3.554743000000000208e+00
3.023782999999999888e+00
3.328225000000000211e+00
3.195024999999999782e+00
2.906270000000000131e+00
3.111037000000000052e+00
3.253248999999999835e+00
2.666433000000000053e+00
3.171694000000000013e+00
2.577116999999999880e+00
2.905146999999999924e+00
2.798405999999999949e+00
3.608442999999999845e+00
3.203882999999999814e+00
3.035940999999999779e+00
3.242471000000000103e+00
2.188433999999999990e+00
3.254741999999999802e+00
2.781601999999999908e+00
4.064117000000000424e+00
3.013144000000000045e+00
2.923573000000000199e+00
2.896574999999999900e+00
2.342957999999999874e+00
2.905603999999999854e+00
3.092461000000000126e+00
3.034034999999999815e+00
3.555502000000000162e+00
2.833448999999999884e+00
2.867246999999999879e+00
2.746582000000000079e+00
3.219631999999999827e+00
3.322719000000000200e+00
2.594856000000000051e+00
3.326363000000000181e+00
3.062705999999999928e+00
2.647069999999999812e+00
3.102627000000000024e+00
3.019794999999999785e+00
2.265000999999999820e+00
2.484230999999999856e+00
2.878175999999999846e+00
2.074949999999999850e+00
2.579029999999999934e+00
2.812082999999999888e+00
3.105337000000000014e+00
3.731151999999999802e+00
3.123257999999999868e+00
3.277390000000000025e+00
2.238395000000000135e+00
2.240578999999999876e+00
3.372831000000000135e+00
2.303370999999999835e+00
2.516437999999999953e+00
2.503592999999999957e+00
2.740991000000000177e+00
2.989017000000000035e+00
3.196476000000000095e+00
2.187094999999999789e+00
2.944164999999999921e+00
2.997952000000000172e+00
2.325769999999999893e+00
2.813978000000000090e+00
2.497247000000000217e+00
3.069496000000000002e+00
4.209226000000000134e+00
2.959605999999999959e+00
3.184858999999999885e+00
2.372943999999999942e+00
3.001273999999999997e+00
3.439747000000000110e+00
2.496297000000000210e+00
3.060328000000000159e+00
2.648565000000000058e+00
2.725880000000000081e+00
2.669357000000000202e+00
2.558537999999999979e+00
2.489198000000000022e+00
2.767058000000000018e+00
2.539298000000000055e+00
2.205646999999999913e+00
2.924754000000000076e+00
2.595667999999999864e+00
2.776184999999999903e+00
3.947944000000000120e+00
2.580362000000000045e+00
3.379481000000000179e+00
2.419737000000000027e+00
2.303129000000000204e+00
2.360670999999999964e+00
2.511846999999999941e+00
2.850817000000000156e+00
3.452885000000000204e+00
2.683876999999999846e+00
3.148463000000000012e+00
3.200600999999999807e+00
2.225448999999999788e+00
2.455525999999999875e+00
2.777420999999999918e+00
2.740005000000000024e+00
2.751577000000000162e+00
2.489068000000000058e+00
2.938890999999999920e+00
3.287487000000000048e+00
3.012734000000000023e+00
3.601462000000000163e+00
2.541377999999999915e+00
2.309623999999999899e+00
2.666237000000000190e+00
2.460840000000000138e+00
2.779917000000000193e+00
2.999257000000000062e+00
2.391598000000000113e+00
3.277639000000000191e+00
3.123539000000000065e+00
3.253337000000000145e+00
3.018912999999999958e+00
3.572376000000000218e+00
2.753022000000000080e+00
3.039483000000000157e+00
2.920612999999999904e+00
2.290667000000000009e+00
3.398223999999999911e+00
2.520589999999999886e+00
3.959357999999999933e+00
3.519686999999999788e+00
2.764518999999999949e+00
2.828559999999999963e+00
2.718278999999999890e+00
3.260482000000000102e+00
2.762732000000000188e+00
2.524506999999999834e+00
3.183847000000000094e+00
2.673420999999999825e+00
2.994216000000000211e+00
3.198573999999999806e+00
3.343513000000000179e+00
2.485396999999999856e+00
2.867284000000000166e+00
2.858225000000000016e+00
2.765935999999999950e+00
3.677985000000000060e+00
3.143136999999999848e+00
3.585860999999999965e+00
3.878115999999999897e+00
2.660318000000000183e+00
2.584942999999999991e+00
2.846607999999999805e+00
2.876100999999999797e+00
3.531890000000000196e+00
2.885991000000000195e+00
3.459277999999999853e+00
3.045272999999999897e+00
3.074589000000000016e+00
2.796041000000000221e+00
2.688137999999999916e+00
2.743551000000000073e+00
2.306055000000000188e+00
2.744356999999999935e+00
2.788372999999999990e+00
3.026135000000000019e+00
3.008059999999999956e+00
3.052982999999999780e+00
2.544175000000000075e+00
2.924872999999999834e+00
2.966578000000000159e+00
3.160664999999999836e+00
2.784485999999999795e+00
3.134011000000000102e+00
2.685744999999999827e+00
3.380920000000000147e+00
2.816609999999999836e+00
2.519474999999999909e+00
2.915697000000000205e+00
2.658717000000000219e+00
2.281394999999999840e+00
2.968789999999999818e+00
2.642046000000000117e+00
2.586643000000000026e+00
3.531153000000000208e+00
3.079736000000000029e+00
3.297795999999999950e+00
2.467455000000000176e+00
2.993183999999999845e+00
2.530183000000000071e+00
2.824251999999999985e+00
2.641713999999999896e+00
2.585659000000000152e+00
2.436354000000000131e+00
3.150491000000000152e+00
2.381216000000000221e+00
2.393152999999999864e+00
2.692892000000000063e+00
2.383631999999999973e+00
2.430991999999999820e+00
2.845082000000000111e+00
2.421308999999999934e+00
2.555546000000000095e+00
3.633566000000000074e+00
2.695246000000000031e+00
3.436116000000000170e+00
2.926441000000000070e+00
2.279990999999999879e+00
2.972411000000000136e+00
2.302423000000000108e+00
3.056020999999999876e+00
3.276164000000000076e+00
3.033253999999999895e+00
3.748636999999999997e+00
2.650630000000000042e+00
2.709096999999999866e+00
2.989707999999999810e+00
2.311684000000000072e+00
3.117192999999999881e+00
2.242818000000000200e+00
2.686986000000000097e+00
2.731037000000000159e+00
2.675892000000000159e+00
3.278497000000000217e+00
3.034286999999999956e+00
2.448571999999999971e+00
1.985009999999999941e+00
3.006804999999999950e+00
2.336345999999999812e+00
3.189731000000000094e+00
2.857819000000000109e+00
3.240606999999999793e+00
3.336094999999999811e+00
2.820554000000000006e+00
2.846773000000000220e+00
2.902972000000000108e+00
3.074065000000000047e+00
3.048900000000000166e+00
2.951799999999999979e+00
3.314548999999999968e+00
2.497222999999999971e+00
3.330159000000000091e+00
2.495239000000000207e+00
3.082920000000000105e+00
2.967306999999999917e+00
2.859887000000000068e+00
2.603688000000000002e+00
2.339315000000000033e+00
2.954480999999999913e+00
3.407343000000000011e+00
3.436341999999999786e+00
3.128522999999999943e+00
2.453634999999999788e+00
2.486749999999999794e+00
2.296301999999999843e+00
2.356891000000000069e+00
2.639755000000000074e+00
2.638666999999999874e+00
3.433453000000000088e+00
2.405695999999999835e+00
2.864599999999999813e+00
3.169399999999999995e+00
2.781346999999999792e+00
2.700082000000000093e+00
2.526682999999999790e+00
2.412370000000000125e+00
2.222245000000000026e+00
3.374023999999999912e+00
3.067746000000000084e+00
3.713598000000000177e+00
3.693217999999999890e+00
2.689213000000000076e+00
2.689722999999999864e+00
2.924298999999999982e+00
2.751110999999999862e+00
3.119520000000000071e+00
2.778596999999999984e+00
2.419224999999999959e+00
2.672776999999999958e+00
2.767282999999999937e+00
3.688822000000000045e+00
2.915067000000000075e+00
2.757617000000000207e+00
2.201527000000000012e+00
2.807059000000000193e+00
2.240556999999999910e+00
2.985958000000000112e+00
2.776718999999999937e+00
3.087847000000000008e+00
3.488878000000000146e+00
2.396958000000000144e+00
2.400319000000000091e+00
3.293963999999999892e+00
2.345635999999999832e+00
2.601442000000000032e+00
2.530031999999999837e+00
2.449329999999999785e+00
2.810445000000000082e+00
2.532172999999999785e+00
3.704010999999999942e+00
3.227066999999999908e+00
2.549085999999999963e+00
2.655482000000000120e+00
2.367332000000000214e+00
2.428205000000000169e+00
3.316847999999999796e+00
2.691022999999999943e+00
2.625405000000000211e+00
3.411439000000000110e+00
2.688476999999999784e+00
2.705353999999999814e+00
2.900872000000000117e+00
2.526050999999999824e+00
2.589583999999999886e+00
2.909914999999999807e+00
2.717579000000000189e+00
2.647352000000000150e+00
2.596494999999999997e+00
3.306153000000000119e+00
2.880933000000000188e+00
2.700706999999999969e+00
2.310862999999999889e+00
2.793308999999999820e+00
2.294866999999999990e+00
3.331744000000000039e+00
2.827415999999999929e+00
3.278318000000000065e+00
3.733562000000000047e+00
2.564569000000000099e+00
2.996309000000000111e+00
2.443553999999999782e+00
2.817057999999999840e+00
3.390930000000000000e+00
2.268317000000000139e+00
2.686992000000000047e+00
2.928186000000000178e+00
2.453930999999999862e+00
3.873904000000000014e+00
3.186139999999999972e+00
2.402026000000000217e+00
2.423360999999999876e+00
2.681372000000000089e+00
2.649410000000000043e+00
3.086043000000000092e+00
2.638936000000000170e+00
3.145364999999999966e+00
3.617052999999999852e+00
2.849720000000000031e+00
3.080077000000000176e+00
2.800180999999999809e+00
3.245893999999999835e+00
2.946864000000000150e+00
2.877406999999999826e+00
3.000297000000000214e+00
3.173239999999999839e+00
2.165687000000000140e+00
3.135619999999999852e+00
3.114888000000000101e+00
3.153426000000000062e+00
2.894826000000000121e+00
2.829380000000000006e+00
2.780400999999999900e+00
2.996580999999999939e+00
2.886569999999999858e+00
2.559884999999999966e+00
3.418203000000000102e+00
2.902795999999999932e+00
3.205729999999999968e+00
2.604074999999999918e+00
2.633506999999999820e+00
3.013729000000000102e+00
2.567898000000000014e+00
2.673451000000000022e+00
2.707390999999999881e+00
2.495400000000000063e+00
3.288330999999999893e+00
3.434074999999999989e+00
2.546975999999999907e+00
2.578129000000000115e+00
3.137405000000000221e+00
2.897710000000000008e+00
2.888475000000000126e+00
3.021005999999999858e+00
3.267663000000000206e+00
3.265760999999999914e+00
2.768174000000000134e+00
2.999770999999999965e+00
2.980278999999999900e+00
2.567585999999999924e+00
3.737849999999999895e+00
3.467111000000000054e+00
2.481977999999999795e+00
3.139482999999999802e+00
2.912005999999999872e+00
3.897168000000000188e+00
3.331960000000000033e+00
2.153652000000000122e+00
2.436018999999999934e+00
3.165070000000000050e+00
3.401158000000000126e+00
2.895427999999999891e+00
2.612102000000000146e+00
2.727838000000000207e+00
3.537840000000000096e+00
2.709719999999999906e+00
3.659425000000000150e+00
2.549872000000000138e+00
2.516627000000000169e+00
3.055276999999999799e+00
3.509964999999999780e+00
2.664546000000000081e+00
3.047197999999999851e+00
2.782277999999999807e+00
3.656531000000000198e+00
2.724251999999999896e+00
2.453575999999999979e+00
2.439515999999999796e+00
2.133256999999999959e+00
3.111940000000000150e+00
2.365714999999999790e+00
2.555333000000000077e+00
1.915561999999999987e+00
3.361048999999999953e+00
2.430900999999999978e+00
3.706995000000000040e+00
3.197046999999999972e+00
2.420503000000000071e+00
2.516639000000000070e+00
2.716759999999999842e+00
2.810262999999999955e+00
2.699609999999999843e+00
2.969621000000000066e+00
3.588547000000000153e+00
2.927613000000000021e+00
2.519883999999999791e+00
2.371855000000000047e+00
2.626336999999999922e+00
3.156305999999999834e+00
2.343188000000000049e+00
3.071021000000000001e+00
2.715462000000000042e+00
3.550539999999999807e+00
3.154711999999999961e+00
3.281784000000000034e+00
2.356775999999999982e+00
2.888399000000000161e+00
3.170237999999999889e+00
2.491372999999999838e+00
2.399054000000000020e+00
2.547508999999999801e+00
2.958025000000000126e+00
4.322575999999999752e+00
3.185048999999999797e+00
2.941215000000000135e+00
2.157951999999999870e+00
2.307529999999999859e+00
2.792476999999999876e+00
2.733633999999999897e+00
2.458762000000000114e+00
2.594078999999999802e+00
3.373400000000000176e+00
3.138679000000000219e+00
3.294686000000000003e+00
2.804880999999999958e+00
3.358144999999999936e+00
2.979546000000000028e+00
3.005694000000000088e+00
2.942868999999999957e+00
3.228537000000000212e+00
2.765251999999999821e+00
3.620038999999999785e+00
2.713706000000000174e+00
2.782467000000000024e+00
2.948033000000000126e+00
3.254408000000000190e+00
3.213497999999999966e+00
3.046317999999999859e+00
3.154234999999999900e+00
2.707231000000000165e+00
3.036589999999999900e+00
3.222595999999999794e+00
3.520608000000000182e+00
3.035302999999999862e+00
2.844968000000000163e+00
2.837689999999999824e+00
2.819904000000000188e+00
2.643120999999999832e+00
2.840392000000000028e+00
3.058774000000000104e+00
3.994841999999999782e+00
2.857241999999999837e+00
2.752594999999999903e+00
3.035950000000000149e+00
2.794767999999999919e+00
2.674443000000000126e+00
2.548848000000000003e+00
3.096648000000000067e+00
3.454546999999999812e+00
2.706399999999999917e+00
3.304326999999999792e+00
2.763088999999999906e+00
2.325886999999999816e+00
2.685942999999999969e+00
2.658249000000000084e+00
2.566723999999999783e+00
2.420806999999999931e+00
2.770929999999999893e+00
3.528525000000000134e+00
3.520640000000000214e+00
3.132804999999999840e+00
2.623273999999999884e+00
2.323074000000000083e+00
2.152025000000000077e+00
3.162596000000000185e+00
2.685906000000000127e+00
3.131127999999999911e+00
2.952681999999999807e+00
2.821575999999999862e+00
3.372014000000000067e+00
3.071190999999999782e+00
2.452275000000000205e+00
2.850200000000000067e+00
2.394200999999999802e+00
2.396882999999999875e+00
2.436979000000000006e+00
2.392285000000000217e+00
3.514667999999999903e+00
4.151571999999999818e+00
2.698160000000000114e+00
2.834319999999999951e+00
2.794617999999999824e+00
2.870566999999999869e+00
3.192721999999999838e+00
2.707508999999999943e+00
3.463626999999999789e+00
2.120182999999999929e+00
2.549339999999999939e+00
3.141942999999999930e+00
2.722834999999999894e+00
2.670103000000000115e+00
3.036579999999999835e+00
2.585062999999999889e+00
2.392634000000000150e+00
2.611168999999999851e+00
2.289769000000000165e+00
3.146084999999999798e+00
3.981872000000000078e+00
2.991426000000000140e+00
2.810389999999999944e+00
2.449231000000000158e+00
2.349222000000000143e+00
2.243860000000000188e+00
2.710557999999999801e+00
2.558778000000000219e+00
3.085010000000000030e+00
2.374912999999999830e+00
3.495654000000000039e+00
3.298036000000000190e+00
2.791414000000000062e+00
3.071593000000000018e+00
2.702878999999999809e+00
2.782589999999999897e+00
2.613160999999999845e+00
2.428917999999999910e+00
3.220508000000000148e+00
3.574720000000000120e+00
3.194507999999999903e+00
3.324232999999999993e+00
2.210007000000000055e+00
2.435130000000000017e+00
2.713235000000000063e+00
2.697213000000000083e+00
2.857781999999999822e+00
2.806989999999999874e+00
2.468423000000000034e+00
3.351417000000000090e+00
3.058180000000000121e+00
3.200750999999999902e+00
3.010915999999999926e+00
2.580206000000000000e+00
3.027306999999999970e+00
3.372466000000000186e+00
3.067232999999999876e+00
2.528534000000000059e+00
3.972510999999999903e+00
3.015849999999999920e+00
3.536278999999999950e+00
2.972024000000000221e+00
3.553043999999999869e+00
3.204461999999999922e+00
2.548856999999999928e+00
3.632852999999999888e+00
2.918333000000000066e+00
2.377902000000000182e+00
2.902320000000000011e+00
2.430747000000000213e+00
2.861787000000000081e+00
2.820485999999999827e+00
2.623009999999999842e+00
3.013082999999999956e+00
3.092220999999999886e+00
3.262001000000000150e+00
3.133138999999999896e+00
3.782465000000000188e+00
3.425432999999999950e+00
3.282204000000000121e+00
2.869358000000000075e+00
3.215272999999999826e+00
3.050123000000000140e+00
2.785690999999999917e+00
3.039816000000000074e+00
2.806703000000000170e+00
2.699622000000000188e+00
3.423741000000000145e+00
2.722968999999999973e+00
2.724288000000000043e+00
2.690749999999999975e+00
2.327474000000000043e+00
2.898690999999999907e+00
2.938182999999999989e+00
3.196051000000000197e+00
3.366840999999999973e+00
3.250305000000000000e+00
2.939054000000000055e+00
2.770059999999999967e+00
1.932358999999999938e+00
2.561425999999999981e+00
3.165668000000000148e+00
2.593414999999999804e+00
2.885638000000000147e+00
2.573992000000000058e+00
2.807366000000000028e+00
3.498883000000000187e+00
2.806776000000000160e+00
2.562044999999999906e+00
2.972567000000000181e+00
2.661440999999999946e+00
2.835960000000000036e+00
2.549230999999999803e+00
3.426800000000000068e+00
3.625646000000000146e+00
3.923414000000000179e+00
2.883834999999999926e+00
2.786004000000000147e+00
2.881333000000000144e+00
2.615673000000000137e+00
3.039979999999999905e+00
2.626184999999999992e+00
2.452818999999999861e+00
2.480281999999999876e+00
3.081586999999999854e+00
3.142088999999999910e+00
2.601741000000000081e+00
2.627226999999999979e+00
2.548500999999999905e+00
2.773512999999999895e+00
2.867455000000000087e+00
2.484888999999999903e+00
3.207520999999999844e+00
3.135212999999999806e+00
3.464480000000000004e+00
2.950451000000000157e+00
3.166059000000000179e+00
3.272921999999999887e+00
2.331789999999999807e+00
2.692873000000000072e+00
2.400732999999999784e+00
3.449272000000000116e+00
2.772441999999999851e+00
3.399035000000000029e+00
4.009564000000000128e+00
3.035071999999999992e+00
2.364177000000000195e+00
2.600279000000000007e+00
2.366226999999999858e+00
2.457619000000000220e+00
2.362089999999999801e+00
2.826600000000000001e+00
2.655609000000000108e+00
3.037253999999999898e+00
3.413269000000000108e+00
2.960131000000000068e+00
3.246469999999999967e+00
2.472929000000000155e+00
2.986531999999999965e+00
2.251392000000000060e+00
2.932433000000000067e+00
2.836901000000000117e+00
2.973540999999999990e+00
3.795485999999999915e+00
2.808813999999999922e+00
2.409492999999999885e+00
2.786392000000000202e+00
2.803612000000000215e+00
3.108493000000000173e+00
3.027476000000000056e+00
3.353464999999999918e+00
2.678462999999999816e+00
2.947607000000000088e+00
2.610590999999999884e+00
2.909130999999999911e+00
3.148162999999999823e+00
2.868149999999999977e+00
2.797771000000000008e+00
2.748188999999999993e+00
3.369285000000000085e+00
2.746668000000000109e+00
2.732873999999999803e+00
3.481014000000000053e+00
2.811894999999999811e+00
2.841676000000000091e+00
2.924866999999999884e+00
2.977926000000000073e+00
3.454768000000000061e+00
2.818099999999999827e+00
3.608385000000000176e+00
2.741747999999999852e+00
2.655206999999999873e+00
2.732261999999999968e+00
3.024167999999999967e+00
3.343964000000000159e+00
3.113048000000000037e+00
2.362065999999999999e+00
2.176661999999999875e+00
3.263714999999999922e+00
2.965170000000000083e+00
3.379359000000000002e+00
3.379650999999999961e+00
2.591279999999999806e+00
2.898050000000000015e+00
2.603340999999999905e+00
2.878960999999999881e+00
2.826963999999999810e+00
2.437356999999999996e+00
3.124524000000000079e+00
2.772451999999999916e+00
2.496591000000000005e+00
3.801016000000000172e+00
2.646008999999999833e+00
2.898185999999999929e+00
2.656512000000000207e+00
2.758284999999999876e+00
1.989262000000000086e+00
2.639315999999999995e+00
3.216988000000000181e+00
3.501014000000000070e+00
3.451414000000000204e+00
2.837616999999999834e+00
2.600664999999999782e+00
3.090469000000000133e+00
2.416199000000000208e+00
2.404851999999999990e+00
2.423020999999999869e+00
2.965519000000000016e+00
2.629058000000000117e+00
2.678125999999999785e+00
3.616565000000000030e+00
3.030518999999999963e+00
2.890535999999999994e+00
2.459668000000000188e+00
2.503349000000000046e+00
2.494502999999999915e+00
3.293830999999999953e+00
2.299084000000000128e+00
3.299469999999999903e+00
3.574145999999999823e+00
2.849924000000000124e+00
2.583890999999999938e+00
3.260955000000000048e+00
2.471579999999999888e+00
2.338515999999999817e+00
1.859450000000000047e+00
2.662488999999999884e+00
2.473460000000000214e+00
2.467378000000000071e+00
3.270230000000000192e+00
2.833467999999999876e+00
2.367805000000000160e+00
2.388945999999999792e+00
3.003909000000000162e+00
2.507187000000000054e+00
2.870808999999999944e+00
2.992904999999999927e+00
3.449866000000000099e+00
4.098078000000000110e+00
2.712066000000000088e+00
3.151746999999999854e+00
2.795847000000000193e+00
2.514120000000000132e+00
2.521916000000000047e+00
2.377575000000000216e+00
2.656461999999999879e+00
3.230215999999999976e+00
2.506855999999999973e+00
3.379440000000000222e+00
3.219916000000000000e+00
2.145992999999999817e+00
2.158706000000000014e+00
2.831596999999999920e+00
2.639731999999999967e+00
2.757706999999999908e+00
2.663609000000000115e+00
3.366814000000000195e+00
3.934416000000000135e+00
2.813403999999999794e+00
3.541602000000000139e+00
2.787240999999999858e+00
3.037117999999999984e+00
3.316457000000000210e+00
2.920313999999999854e+00
3.360504999999999853e+00
2.806621999999999950e+00
2.590273999999999965e+00
2.978178999999999910e+00
2.574282000000000181e+00
3.139273000000000202e+00
3.169493999999999811e+00
3.074915999999999983e+00
3.326223999999999847e+00
3.343475999999999893e+00
3.114656999999999787e+00
2.962197000000000191e+00
4.289058999999999955e+00
2.514212000000000113e+00
3.514314999999999856e+00
2.855831999999999926e+00
3.293822000000000028e+00
3.205270000000000064e+00
2.579117000000000104e+00
3.467643999999999949e+00
3.334576000000000207e+00
2.602300000000000058e+00
3.099120000000000097e+00
3.146860000000000213e+00
2.847980999999999874e+00
2.254429000000000016e+00
2.552346000000000004e+00
3.246645000000000003e+00
3.274259999999999948e+00
2.821645000000000181e+00
3.432568999999999981e+00
3.945628999999999831e+00
3.013841999999999910e+00
2.863274999999999793e+00
2.668207999999999913e+00
2.566686999999999941e+00
2.974626999999999910e+00
2.489663999999999877e+00
2.617024999999999935e+00
2.748984000000000094e+00
2.675558000000000103e+00
3.671654999999999891e+00
2.974531999999999954e+00
2.401673000000000169e+00
2.153439999999999799e+00
3.194873999999999992e+00
2.687136000000000191e+00
2.665696000000000065e+00
2.884024999999999839e+00
3.425905000000000200e+00
3.870060000000000056e+00
2.977095999999999965e+00
3.388668000000000013e+00
2.265394000000000130e+00
2.438823999999999881e+00
3.134481000000000073e+00
2.671119000000000021e+00
2.625909000000000049e+00
2.745683000000000096e+00
2.998327999999999882e+00
3.282057000000000002e+00
3.039483000000000157e+00
2.704509999999999970e+00
2.273603000000000041e+00
2.559963999999999906e+00
2.910220999999999947e+00
2.859522000000000119e+00
1.975845999999999991e+00
2.769937999999999789e+00
3.560268999999999906e+00
2.973462000000000049e+00
3.588220999999999883e+00
2.427610000000000046e+00
2.380339999999999900e+00
3.317972000000000143e+00
2.751914000000000193e+00
2.914270999999999834e+00
2.967989999999999906e+00
3.310837999999999948e+00
3.566863999999999812e+00
3.236863000000000046e+00
2.899845000000000006e+00
2.476897999999999822e+00
2.229004999999999903e+00
2.823456000000000188e+00
2.792663999999999813e+00
2.423516999999999921e+00
3.163686999999999916e+00
3.236317000000000110e+00
3.216871999999999954e+00
2.883544000000000107e+00
2.555827999999999989e+00
2.738957000000000086e+00
2.778202999999999978e+00
2.878814999999999902e+00
2.709156999999999815e+00
2.836323000000000150e+00
3.230745999999999896e+00
3.863321000000000005e+00
2.939061999999999841e+00
2.450804000000000205e+00
2.298700999999999883e+00
2.213563999999999865e+00
2.542638000000000176e+00
2.316390999999999867e+00
2.447521000000000058e+00
3.064271999999999885e+00
3.357836999999999961e+00
3.288246000000000002e+00
2.955709999999999837e+00
2.529209999999999958e+00
3.254037999999999986e+00
2.610968999999999873e+00
3.127279000000000142e+00
3.241417999999999910e+00
2.931900999999999868e+00
2.598942999999999781e+00
3.476687999999999779e+00
2.786709000000000103e+00
3.046485999999999805e+00
2.820917000000000119e+00
3.210608000000000128e+00
2.919618999999999964e+00
3.105487999999999804e+00
3.007318000000000158e+00
2.471105000000000107e+00
2.866092999999999780e+00
2.978553999999999924e+00
3.056233999999999895e+00
2.571835000000000093e+00
3.357418000000000013e+00
2.435503999999999891e+00
2.502794000000000185e+00
3.048919000000000157e+00
2.763552999999999926e+00
2.941103000000000023e+00
3.589517999999999986e+00
2.795634000000000174e+00
2.830197000000000074e+00
2.493079999999999963e+00
2.941533999999999871e+00
2.788114000000000203e+00
3.332358999999999849e+00
3.205951000000000217e+00
3.183933000000000124e+00
3.063258999999999954e+00
3.502216000000000218e+00
3.052913999999999906e+00
2.837349999999999817e+00
2.649612999999999996e+00
2.693306000000000200e+00
3.378346000000000071e+00
2.615012999999999810e+00
2.601436000000000082e+00
2.914447000000000010e+00
3.480770999999999837e+00
2.867788000000000004e+00
2.656318999999999875e+00
2.025145000000000195e+00
2.480919000000000096e+00
2.979156999999999833e+00
3.232032999999999934e+00
2.296720000000000095e+00
2.563975999999999811e+00
2.830321999999999782e+00
3.511486000000000107e+00
2.875223000000000084e+00
2.606819999999999915e+00
2.917863999999999791e+00
2.403337000000000057e+00
3.956767999999999841e+00
3.463998999999999828e+00
3.010412999999999784e+00
3.560198000000000196e+00
3.630288999999999877e+00
2.979206000000000021e+00
2.735940999999999956e+00
2.566371000000000180e+00
2.954521999999999871e+00
3.007832000000000061e+00
2.650694999999999801e+00
2.595394000000000201e+00
2.096095000000000041e+00
2.752555999999999781e+00
3.165408000000000222e+00
2.429678000000000004e+00
2.554823999999999984e+00
2.428516000000000119e+00
2.205642000000000102e+00
3.779643999999999782e+00
3.830747000000000124e+00
2.553843999999999781e+00
3.867128999999999817e+00
3.536045000000000105e+00
2.849641000000000091e+00
2.851872000000000185e+00
2.534361000000000086e+00
2.786509999999999820e+00
2.487807000000000102e+00
2.593288999999999955e+00
2.420911999999999953e+00
2.725296999999999858e+00
2.367150000000000087e+00
3.355751999999999846e+00
2.853619999999999823e+00
2.371274000000000104e+00
2.306669999999999998e+00
2.190697000000000116e+00
2.985095999999999972e+00
2.997018999999999878e+00
2.600506000000000206e+00
3.492361999999999966e+00
3.544505000000000017e+00
2.709824999999999928e+00
2.912762999999999991e+00
2.265070999999999835e+00
2.846896000000000093e+00
2.801746000000000070e+00
2.506234000000000073e+00
2.898369000000000195e+00
2.797498000000000040e+00
2.517040999999999862e+00
3.450565999999999800e+00
2.911192999999999920e+00
2.581560000000000077e+00
3.036255000000000148e+00
2.737102000000000146e+00
2.836540999999999979e+00
3.324659000000000031e+00
3.095403999999999822e+00
3.159260999999999875e+00
3.604385000000000172e+00
2.652232999999999841e+00
2.850665999999999922e+00
2.541364000000000178e+00
3.263726999999999823e+00
2.726798000000000055e+00
2.856853000000000087e+00
2.905797000000000185e+00
2.471242999999999856e+00
2.275107000000000212e+00
2.789744999999999919e+00
2.987207999999999863e+00
2.753642000000000145e+00
2.617614999999999803e+00
2.808968000000000131e+00
2.571025999999999812e+00
3.065207000000000015e+00
3.203513000000000055e+00
3.603943999999999814e+00
3.894921000000000078e+00
2.419058999999999848e+00
3.043333000000000066e+00
2.807481000000000115e+00
2.812847000000000097e+00
2.397459000000000007e+00
2.508852000000000082e+00
2.980630999999999808e+00
3.220879000000000048e+00
2.683734999999999982e+00
3.608976000000000184e+00
3.054548000000000041e+00
3.007146999999999792e+00
2.678501999999999938e+00
2.821763999999999939e+00
2.984399999999999942e+00
2.495988999999999791e+00
2.933912999999999993e+00
3.751065999999999789e+00
3.742694999999999883e+00
2.835282999999999998e+00
2.985146999999999995e+00
2.718509000000000064e+00
3.017307999999999879e+00
3.092522999999999911e+00
2.814900999999999875e+00
2.769455999999999918e+00
2.968075999999999937e+00
2.876866000000000145e+00
3.746414000000000133e+00
2.895429000000000030e+00
2.874441000000000024e+00
2.813321000000000183e+00
2.757048000000000165e+00
2.158218999999999888e+00
2.444655000000000022e+00
3.102224999999999788e+00
3.498584000000000138e+00
3.128429000000000126e+00
2.785864000000000118e+00
2.784276000000000195e+00
3.370330000000000048e+00
2.604400000000000048e+00
2.751564999999999817e+00
2.620023000000000213e+00
2.515557999999999961e+00
2.462978999999999807e+00
2.413778000000000201e+00
3.561059000000000196e+00
2.835742000000000207e+00
3.335669999999999913e+00
2.860472999999999821e+00
2.374300999999999995e+00
2.098160000000000025e+00
2.767863999999999880e+00
2.837504000000000026e+00
3.442410000000000192e+00
2.976252000000000120e+00
2.374890999999999863e+00
2.956261000000000028e+00
3.666462999999999806e+00
2.339541999999999788e+00
2.589653999999999900e+00
2.585738000000000092e+00
3.128721000000000085e+00
2.707948000000000022e+00
2.943042000000000158e+00
3.520169999999999799e+00
2.981110999999999844e+00
2.778020000000000156e+00
3.470667999999999864e+00
2.426985999999999866e+00
2.002434000000000047e+00
2.733931000000000111e+00
2.694494999999999862e+00
3.504478999999999900e+00
2.896870999999999974e+00
3.074628000000000139e+00
2.906244000000000050e+00
2.864250000000000185e+00
2.283999999999999808e+00
2.854932999999999943e+00
2.419541999999999859e+00
2.749321999999999822e+00
2.656757999999999953e+00
3.304701999999999806e+00
3.342280000000000140e+00
3.116906000000000176e+00
2.784902999999999906e+00
2.853753999999999902e+00
3.120697999999999972e+00
3.024233000000000171e+00
3.022501000000000104e+00
3.160041000000000100e+00
2.285280999999999896e+00
3.219392000000000031e+00
2.835957000000000061e+00
2.889313000000000020e+00
3.215558999999999834e+00
2.681595999999999869e+00
3.179387000000000185e+00
2.501386000000000109e+00
2.712050000000000072e+00
2.746658000000000044e+00
3.002673999999999843e+00
3.315497000000000138e+00
3.044696000000000069e+00
2.878376999999999963e+00
2.744510000000000005e+00
3.314277999999999835e+00
3.455944999999999823e+00
2.598310000000000120e+00
2.782272999999999996e+00
2.885044000000000164e+00
2.856720000000000148e+00
2.632550000000000168e+00
3.364183999999999841e+00
3.056049999999999933e+00
2.473514999999999908e+00
3.136194999999999844e+00
2.625713999999999881e+00
2.754837999999999898e+00
3.415534000000000070e+00
3.436180999999999930e+00
3.634587999999999930e+00
3.103584999999999816e+00
2.400783000000000111e+00
2.263323999999999891e+00
2.724305000000000199e+00
3.598219999999999974e+00
2.414810999999999819e+00
2.713970999999999911e+00
3.287580999999999865e+00
2.843574999999999964e+00
3.140489000000000086e+00
3.008652999999999800e+00
2.463601999999999848e+00
3.349746000000000112e+00
2.824497000000000035e+00
2.170548999999999840e+00
2.581484000000000112e+00
2.705919000000000185e+00
3.286741999999999830e+00
3.649913999999999881e+00
3.399296999999999791e+00
2.818538999999999906e+00
2.997526000000000135e+00
2.659154000000000018e+00
2.393927000000000138e+00
2.216056000000000026e+00
2.582012999999999892e+00
2.630015000000000214e+00
2.289839999999999876e+00
3.079947000000000212e+00
3.287024000000000168e+00
2.532049000000000216e+00
2.784937000000000218e+00
2.607848000000000166e+00
2.914219000000000115e+00
2.616341999999999945e+00
2.068878999999999913e+00
2.961463000000000179e+00
3.727237999999999829e+00
3.125754000000000143e+00
3.223844999999999850e+00
3.041266999999999943e+00
2.700505000000000155e+00
2.526047000000000153e+00
2.596991000000000049e+00
2.221356999999999804e+00
2.503117000000000036e+00
2.638538000000000050e+00
3.174605999999999817e+00
3.408500000000000085e+00
2.413092999999999932e+00
1.762853999999999921e+00
3.075079000000000118e+00
2.658265000000000100e+00
2.867480000000000029e+00
2.553529999999999855e+00
3.294913000000000203e+00
3.500237999999999960e+00
3.008478000000000208e+00
2.847185000000000077e+00
2.503125999999999962e+00
2.570657000000000192e+00
3.095899999999999874e+00
2.074097000000000079e+00
2.144840999999999998e+00
2.739425999999999917e+00
2.137684000000000140e+00
3.261159000000000141e+00
2.994270999999999905e+00
2.241537000000000113e+00
1.770256000000000052e+00
3.123521000000000214e+00
2.727796000000000110e+00
3.036407000000000078e+00
2.512716999999999867e+00
3.671787000000000134e+00
3.655260000000000176e+00
2.744674999999999976e+00
3.295563000000000020e+00
3.175952000000000108e+00
2.826261999999999830e+00
2.987149000000000054e+00
2.993837000000000081e+00
3.326878999999999920e+00
2.952647999999999939e+00
2.972660999999999998e+00
2.818407000000000107e+00
2.994434000000000040e+00
2.779392000000000085e+00
3.228234000000000048e+00
3.573604000000000003e+00
2.555721000000000132e+00
3.289505000000000123e+00
3.298271999999999871e+00
3.189506000000000174e+00
3.942397000000000151e+00
2.807847000000000204e+00
3.504649000000000125e+00
2.537938000000000027e+00
2.961729000000000056e+00
3.077288999999999941e+00
2.952083000000000013e+00
3.122008000000000116e+00
2.872608000000000050e+00
2.574602000000000057e+00
3.281514000000000042e+00
3.194329999999999892e+00
2.527060000000000084e+00
2.715940999999999939e+00
3.043571000000000026e+00
2.509884000000000004e+00
3.361798999999999982e+00
2.621935000000000127e+00
3.367881999999999820e+00
3.771634000000000153e+00
3.490117000000000136e+00
2.924773000000000067e+00
2.997119000000000089e+00
2.884968999999999895e+00
2.612401999999999891e+00
3.073945999999999845e+00
2.733747000000000149e+00
2.310443999999999942e+00
2.418804000000000176e+00
3.998279000000000138e+00
2.926066000000000056e+00
3.221950999999999787e+00
2.444615000000000204e+00
3.026410999999999962e+00
2.892653999999999836e+00
3.260763999999999996e+00
2.404020000000000046e+00
3.237706000000000195e+00
3.449517999999999862e+00
3.265242000000000200e+00
2.949297000000000057e+00
2.516150999999999804e+00
2.562189000000000050e+00
2.583699000000000190e+00
2.968980999999999870e+00
2.513742000000000143e+00
3.145154999999999923e+00
2.579864999999999853e+00
3.741690999999999878e+00
2.700740000000000141e+00
2.627174000000000120e+00
2.340034999999999865e+00
2.572897000000000212e+00
3.188975999999999811e+00
3.085640999999999856e+00
2.478768000000000082e+00
2.378083000000000169e+00
3.342230999999999952e+00
2.367770000000000152e+00
2.932488999999999901e+00
2.590015000000000178e+00
3.009475999999999818e+00
2.537107999999999919e+00
2.842807999999999780e+00
2.667997000000000174e+00
2.966040000000000010e+00
2.749762000000000040e+00
3.906109999999999971e+00
2.917307000000000095e+00
2.978406999999999805e+00
2.132271999999999945e+00
2.586485000000000145e+00
2.565621000000000151e+00
2.902213999999999849e+00
2.650310999999999861e+00
3.371919000000000111e+00
3.075111000000000150e+00
2.940910000000000135e+00
2.899249999999999883e+00
2.391779000000000099e+00
2.652015000000000011e+00
2.576175000000000104e+00
2.787936999999999887e+00
2.711364999999999803e+00
2.921050999999999842e+00
3.299669999999999881e+00
3.996033000000000168e+00
2.938975000000000115e+00
2.930387000000000075e+00
2.279834999999999834e+00
2.201534000000000102e+00
2.951426999999999801e+00
2.724841000000000069e+00
2.585506000000000082e+00
3.648676000000000030e+00
3.050355999999999845e+00
3.191368000000000205e+00
2.925705999999999918e+00
2.935099000000000125e+00
3.277283000000000168e+00
3.031477999999999895e+00
2.823364000000000207e+00
3.408249000000000084e+00
3.125830000000000108e+00
2.877349000000000157e+00
2.920945000000000125e+00
2.553698999999999941e+00
3.250112999999999808e+00
2.967604999999999826e+00
3.248761000000000010e+00
3.240044999999999842e+00
3.364224999999999799e+00
2.793724000000000096e+00
2.856364000000000125e+00
2.953068000000000026e+00
2.783027000000000140e+00
2.680431000000000008e+00
2.459386999999999990e+00
2.865902000000000172e+00
2.634691000000000116e+00
2.464132000000000211e+00
2.892901999999999862e+00
2.679676999999999865e+00
3.649061000000000110e+00
3.671876000000000140e+00
2.782420000000000115e+00
2.800966999999999985e+00
2.452306000000000097e+00
2.590472999999999804e+00
3.277366999999999919e+00
2.899420000000000108e+00
2.719164999999999832e+00
3.365524000000000182e+00
2.687613999999999947e+00
3.039880000000000138e+00
3.145122000000000195e+00
2.730207000000000050e+00
2.448383000000000198e+00
2.523299000000000181e+00
2.993942000000000103e+00
3.169080999999999815e+00
2.939400000000000013e+00
3.670113000000000181e+00
3.137610000000000010e+00
2.763933000000000195e+00
2.192550999999999917e+00
3.042638000000000176e+00
2.268046000000000006e+00
2.816104999999999858e+00
2.495229999999999837e+00
2.833334999999999937e+00
2.652499000000000162e+00
2.697014999999999940e+00
2.768940999999999875e+00
2.851513000000000186e+00
2.778229000000000060e+00
3.152852000000000210e+00
2.406658999999999882e+00
2.916463999999999945e+00
3.390794000000000086e+00
2.917870000000000186e+00
3.472008000000000205e+00
3.561685000000000212e+00
2.636039999999999939e+00
3.082390999999999881e+00
3.146042000000000005e+00
2.601309999999999789e+00
2.616607000000000127e+00
2.610606000000000204e+00
2.598298999999999914e+00
2.799900000000000055e+00
2.716502000000000194e+00
2.954663000000000039e+00
3.067654999999999799e+00
2.744730999999999810e+00
2.896122000000000085e+00
3.108677000000000135e+00
2.809276999999999802e+00
3.252477999999999980e+00
2.995105999999999824e+00
3.476897999999999822e+00
3.932711999999999986e+00
2.801591999999999860e+00
2.809727999999999781e+00
2.827636000000000038e+00
2.894687999999999928e+00
2.810236000000000178e+00
2.720155000000000101e+00
3.061706000000000039e+00
2.804387000000000185e+00
2.286284000000000205e+00
2.310598000000000152e+00
2.627177999999999791e+00
3.469627000000000017e+00
2.751977000000000118e+00
3.336062999999999779e+00
2.973879999999999857e+00
2.483762000000000025e+00
3.213658999999999821e+00
3.978902999999999857e+00
3.676128999999999980e+00
2.768858999999999959e+00
3.044637999999999955e+00
3.130859000000000059e+00
3.060665999999999887e+00
2.741028000000000020e+00
2.221531000000000144e+00
2.827093000000000078e+00
3.286275999999999975e+00
2.827217000000000091e+00
2.914873000000000047e+00
2.603305000000000202e+00
3.366824999999999957e+00
2.606729000000000074e+00
2.641503999999999852e+00
2.515512000000000192e+00
2.362800000000000011e+00
2.999182999999999932e+00
3.604163999999999923e+00
3.365197000000000216e+00
2.815303000000000111e+00
2.540639000000000092e+00
2.975036999999999932e+00
2.564512999999999820e+00
2.660759999999999792e+00
2.974040000000000017e+00
3.086040999999999812e+00
2.512554000000000176e+00
2.360393000000000185e+00
2.681121000000000087e+00
2.828501000000000154e+00
2.915452000000000155e+00
2.901339999999999808e+00
2.538863000000000092e+00
2.191807999999999979e+00
2.371469999999999967e+00


==> plots/data/f030_aes_100other_fixed_10k/tvals_signed.txt <==
-1.913116000000000039e+00
2.923067000000000082e+00
-3.086411000000000016e+00
-3.070529000000000064e+00
-2.893841000000000108e+00
-2.832603000000000204e+00
-2.715317000000000203e+00
-3.298858000000000068e+00
-2.422236999999999973e+00
-3.063334999999999919e+00
-2.608621999999999996e+00
-2.399255999999999833e+00
-3.146455000000000002e+00
2.876882000000000161e+00
-3.121267000000000014e+00
-2.764162999999999926e+00
-2.984353000000000034e+00
-2.548226000000000102e+00
2.180452999999999975e+00
-2.270056999999999992e+00
3.163990000000000080e+00
-2.702058000000000071e+00
-3.203238999999999947e+00
-2.148496999999999879e+00
-2.622320999999999902e+00
-2.499392999999999976e+00
-3.610208999999999779e+00
3.192591999999999874e+00
-2.758175000000000043e+00
-2.606730000000000214e+00
2.293531000000000208e+00
2.325988000000000167e+00
2.367560999999999805e+00
-3.419575000000000031e+00
-3.000201999999999813e+00
-2.409876000000000129e+00
-3.274048000000000069e+00
2.403868000000000116e+00
-2.260801999999999978e+00
2.927166999999999852e+00
2.469803000000000193e+00
-3.015559000000000101e+00
-2.475741999999999887e+00
2.540230000000000210e+00
2.864993999999999819e+00
-3.913679000000000130e+00
-2.761232000000000131e+00
-2.347735999999999823e+00
-2.835785000000000000e+00
2.702875999999999834e+00
-2.465568999999999900e+00
-2.529681000000000068e+00
-3.256688000000000027e+00
-2.799472000000000182e+00
2.349495000000000111e+00
-4.112060999999999744e+00
2.552341999999999889e+00
-2.149856999999999907e+00
-2.733356999999999815e+00
-2.494381000000000181e+00
-2.578291999999999806e+00
2.410785000000000178e+00
-2.842070000000000096e+00
2.464634999999999909e+00
-2.616506999999999916e+00
-3.496027999999999913e+00
2.471862999999999921e+00
-2.659384999999999888e+00
2.794919999999999849e+00
2.527391000000000165e+00
-3.005046999999999802e+00
-1.876487000000000016e+00
2.625100000000000211e+00
-2.222396999999999956e+00
-2.746081999999999912e+00
2.557821000000000122e+00
2.247535000000000061e+00
-2.703457999999999917e+00
2.384989000000000026e+00
2.599593000000000043e+00
-3.060144999999999893e+00
-3.528878999999999877e+00
2.755104000000000219e+00
-2.270039999999999836e+00
-3.357238000000000167e+00
-2.193712000000000106e+00
-2.456338999999999828e+00
3.194179000000000102e+00
-2.760294000000000025e+00
2.503620999999999874e+00
2.257573999999999970e+00
-2.769248999999999850e+00
-2.664886999999999784e+00
-2.335682999999999954e+00
-3.088004999999999889e+00
2.602367999999999792e+00
-3.423315000000000108e+00
-2.569012999999999991e+00
2.655054999999999943e+00
2.450165999999999844e+00
-2.556446999999999914e+00
2.402111999999999803e+00
-2.614526000000000128e+00
-2.519303999999999988e+00
-2.561742999999999881e+00
-2.414413999999999838e+00
-2.809649999999999981e+00
-2.981777000000000122e+00
-2.659444999999999837e+00
-3.460634000000000210e+00
-2.725080000000000169e+00
-2.317766999999999911e+00
-2.975184000000000051e+00
-2.767574000000000201e+00
-3.058502999999999972e+00
-3.682856999999999825e+00
-2.925086999999999993e+00
-2.902327000000000101e+00
-2.557761000000000173e+00
-2.566622000000000181e+00
-3.099950000000000205e+00
-2.736696999999999935e+00
-3.080529999999999990e+00
-2.637151999999999941e+00
-2.497339000000000198e+00
-2.684064999999999923e+00
-2.965396000000000143e+00
-3.159549000000000163e+00
-2.937858999999999998e+00
-3.373790000000000067e+00
-2.937564000000000064e+00
-2.439973000000000170e+00
-3.003643999999999981e+00
-2.797092999999999829e+00
-4.003178000000000125e+00
-3.022079999999999878e+00
-3.389063000000000159e+00
-2.953466999999999842e+00
-2.921241000000000199e+00
-3.214872999999999870e+00
-2.645764999999999922e+00
-3.385777000000000037e+00
2.709524000000000044e+00
-2.858725000000000183e+00
-3.129001000000000143e+00
-2.729188000000000169e+00
-2.971242000000000161e+00
-2.401210999999999984e+00
-2.604855000000000143e+00
-3.034784000000000148e+00
-2.756667000000000201e+00
-2.692731999999999903e+00
-3.099256000000000011e+00
-2.670748999999999818e+00
-2.588128999999999902e+00
-2.806487999999999872e+00
-3.346832000000000029e+00
-2.084989999999999899e+00
2.947947000000000095e+00
-2.702297999999999867e+00
-2.754094999999999960e+00
2.801425000000000054e+00
-2.517396999999999885e+00
-3.243691000000000102e+00
-2.371948999999999863e+00
-2.421889999999999876e+00
2.227872000000000074e+00
3.150948000000000082e+00
-2.445467999999999975e+00
2.484285999999999994e+00
2.451697999999999933e+00
-2.430594000000000143e+00
-2.407223000000000113e+00
-3.091912999999999911e+00
2.745019000000000098e+00
-2.368453999999999837e+00
2.233065999999999995e+00
2.803100000000000147e+00
-3.233271999999999924e+00
-2.520856000000000208e+00
-2.771939000000000153e+00
2.301410000000000178e+00
-2.421396999999999800e+00
-2.715720000000000134e+00
3.192555000000000032e+00
-2.221530000000000005e+00
-2.797474999999999934e+00
2.956395000000000106e+00
-2.757197999999999816e+00
-2.487410000000000121e+00
2.443979000000000124e+00
2.838039999999999896e+00
2.939992000000000161e+00
2.618021999999999849e+00
2.701061999999999852e+00
2.388475999999999821e+00
-2.909540999999999933e+00
2.910336000000000034e+00
-2.314042000000000154e+00
2.483556000000000097e+00
2.240085000000000104e+00
2.436030999999999835e+00
-2.376142000000000198e+00
-2.444574999999999942e+00
2.338534999999999808e+00
-2.240162000000000209e+00
-2.528290000000000148e+00
-2.763921999999999990e+00
-2.814121000000000095e+00
-3.046927999999999859e+00
-2.577644999999999964e+00
2.779230000000000089e+00
2.118524999999999991e+00
3.132014999999999993e+00
-2.232800000000000118e+00
-2.552687999999999846e+00
3.148331000000000213e+00
-2.960468000000000099e+00
-2.602285999999999877e+00
2.341105000000000214e+00
-2.421714000000000144e+00
2.630424000000000095e+00
2.557036000000000087e+00
2.733152000000000026e+00
2.537570999999999799e+00
2.610869999999999802e+00
3.275797999999999988e+00
-2.809083000000000219e+00
-3.186339999999999950e+00
2.858843999999999941e+00
2.660603000000000051e+00
-2.413952999999999793e+00
2.848438999999999943e+00
-2.263885000000000147e+00
2.357305999999999901e+00
2.213448000000000082e+00
-2.691393000000000146e+00
-2.081582000000000043e+00
-2.114355000000000206e+00
2.802944999999999798e+00
-2.193278999999999979e+00
2.306763999999999815e+00
3.329321000000000197e+00
-2.907131999999999827e+00
2.272904000000000035e+00
-2.346766000000000130e+00
-2.811052000000000106e+00
-3.038739000000000079e+00
-2.980135000000000201e+00
2.818779000000000146e+00
2.375360000000000138e+00
2.385934999999999917e+00
2.547712999999999894e+00
2.407290000000000152e+00
-2.914163999999999977e+00
-2.703241999999999923e+00
3.166071000000000080e+00
-2.176018000000000008e+00
2.376614000000000004e+00
-2.967562000000000033e+00
-2.513618999999999826e+00
3.085998000000000019e+00
-2.326538000000000217e+00
2.710795000000000066e+00
-2.566361999999999810e+00
-2.417259000000000047e+00
-2.880543999999999993e+00
-2.955000000000000071e+00
3.250338999999999867e+00
-2.089820000000000011e+00
-2.339589999999999836e+00
3.316788999999999987e+00
-2.975147000000000208e+00
-2.708683999999999870e+00
2.686447999999999947e+00
-2.904717000000000215e+00
2.284219999999999917e+00
-2.573145999999999933e+00
2.579860000000000042e+00
2.729010000000000158e+00
2.615580000000000016e+00
-2.263590000000000213e+00
2.837596000000000007e+00
-2.499474000000000196e+00
2.651654000000000178e+00
3.333060999999999829e+00
-2.980888999999999900e+00
2.807603999999999989e+00
2.316479999999999873e+00
-2.595105000000000217e+00
2.883389000000000202e+00
-2.996398000000000117e+00
2.626844999999999875e+00
-2.863341999999999832e+00
2.645852999999999788e+00
-2.574816999999999911e+00
-2.633408000000000193e+00
2.691111999999999949e+00
2.384691999999999812e+00
-2.553971999999999909e+00
2.429816000000000198e+00
2.654418000000000166e+00
2.768915999999999933e+00
-2.205562000000000022e+00
2.782579999999999831e+00
-3.171092999999999940e+00
2.745223999999999887e+00
2.324387999999999899e+00
2.558661999999999992e+00
2.910886000000000084e+00
2.620779999999999887e+00
2.754186999999999941e+00
-2.953807999999999989e+00
-2.549328000000000038e+00
-2.334385999999999850e+00
-2.972058000000000089e+00
2.678332999999999853e+00
2.814168000000000003e+00
2.740756000000000192e+00
-2.435954999999999870e+00
-3.036049000000000220e+00
2.803627000000000091e+00
-2.908889999999999976e+00
-3.571549999999999780e+00
-3.130427000000000071e+00
-2.601389000000000173e+00
2.173506999999999856e+00
-2.724778999999999840e+00
-3.386735999999999969e+00
2.504754000000000147e+00
2.472652000000000072e+00
2.361403000000000141e+00
-2.966520000000000046e+00
-2.477130999999999972e+00
-2.605351000000000194e+00
2.678154000000000146e+00
-2.708051999999999904e+00
2.784953999999999930e+00
2.095658999999999939e+00
2.094057999999999975e+00
2.449485000000000134e+00
2.172435000000000116e+00
-3.112438000000000038e+00
-2.947611999999999899e+00
-2.681273000000000017e+00
-2.663720999999999783e+00
-2.573763000000000023e+00
-3.114355000000000206e+00
2.145083000000000073e+00
2.287862000000000062e+00
2.574784999999999879e+00
-2.968074000000000101e+00
-2.216323000000000043e+00
-2.928701000000000221e+00
-2.926090999999999998e+00
2.363167999999999935e+00
-2.855446000000000151e+00
-2.921543999999999919e+00
-2.103378999999999888e+00
2.453476000000000212e+00
2.479464999999999808e+00
-3.030696999999999974e+00
3.385457999999999856e+00
-2.279755000000000198e+00
-3.001917999999999864e+00
-2.866117000000000026e+00
2.316241999999999912e+00
-2.155483999999999956e+00
-2.671518999999999977e+00
-2.420087999999999795e+00
-2.527229000000000170e+00
-1.892554999999999987e+00
-2.645731000000000055e+00
-3.046394999999999964e+00
-2.638974000000000153e+00
-3.479646999999999935e+00
-2.242213000000000012e+00
-2.459388000000000130e+00
-2.528481000000000201e+00
2.323122000000000131e+00
2.811802000000000135e+00
-2.998616000000000170e+00
-2.096537999999999791e+00
-3.408084999999999809e+00
2.398302000000000156e+00
-3.253232999999999819e+00
-2.577587999999999990e+00
-2.818114000000000008e+00
2.328157000000000032e+00
3.116067000000000142e+00
2.269944999999999879e+00
-2.813811999999999980e+00
2.834001000000000214e+00
-3.278613000000000000e+00
-2.812956999999999930e+00
2.761940000000000062e+00
-2.119800000000000129e+00
-3.308501000000000136e+00
3.482168000000000152e+00
-2.432789999999999786e+00
-2.583305000000000184e+00
2.517005000000000159e+00
-2.944815000000000182e+00
-2.516878999999999866e+00
-2.860323999999999867e+00
-3.120821999999999985e+00
2.631768999999999803e+00
2.421078000000000063e+00
-2.925565999999999889e+00
-2.384335000000000093e+00
-3.123829999999999885e+00
-2.508522999999999836e+00
-3.322553000000000090e+00
-2.804489999999999927e+00
2.794732999999999912e+00
-2.163070999999999966e+00
-3.559845000000000148e+00
2.305387000000000075e+00
-2.597519999999999829e+00
-2.273414999999999964e+00
2.702125000000000110e+00
-2.485866999999999827e+00
-2.510235000000000216e+00
-2.722586000000000173e+00
-2.715272000000000130e+00
3.269001999999999963e+00
-3.035385999999999918e+00
-2.773273000000000099e+00
-2.728492000000000139e+00
-3.227978999999999932e+00
-3.292342000000000102e+00
-3.032563999999999815e+00
-2.563496000000000219e+00
-3.012326999999999977e+00
-3.043388000000000204e+00
-2.444084999999999841e+00
-2.336686999999999959e+00
3.291605000000000114e+00
2.507022000000000084e+00
3.214844999999999953e+00
2.746728000000000058e+00
-3.059502999999999862e+00
2.930327999999999822e+00
-2.994167000000000023e+00
3.022765000000000146e+00
-3.203705999999999943e+00
2.620223000000000191e+00
-2.445113000000000092e+00
-3.119547999999999988e+00
2.785020999999999969e+00
2.715063999999999922e+00
-2.391988000000000003e+00
-2.720725999999999978e+00
-2.320384999999999920e+00
2.778582000000000107e+00
-3.552087000000000216e+00
2.456780999999999882e+00
2.413161000000000111e+00
3.421762999999999888e+00
2.752676999999999818e+00
2.562803999999999860e+00
2.816120999999999874e+00
2.794277999999999818e+00
2.692930000000000046e+00
2.412602000000000135e+00
-2.852564000000000100e+00
-2.749455000000000204e+00
-3.167759000000000214e+00
2.359100000000000197e+00
2.985301000000000204e+00
2.703256000000000103e+00
2.740582999999999991e+00
-2.362427999999999972e+00
2.662301999999999946e+00
2.207050999999999874e+00
3.441918999999999951e+00
2.227510999999999797e+00
3.201750999999999792e+00
2.230535000000000156e+00
-2.639895000000000103e+00
3.562072999999999823e+00
2.964408999999999850e+00
2.757800000000000029e+00
2.780518999999999963e+00
-2.758665999999999840e+00
-2.758071000000000161e+00
-3.074431999999999832e+00
3.546009000000000189e+00
2.486547999999999981e+00
2.666422999999999988e+00
2.006835999999999842e+00
-2.788012000000000157e+00
2.361596000000000029e+00
2.426057000000000130e+00
-2.794788000000000050e+00
-2.016694999999999904e+00
-2.490216999999999903e+00
2.462622999999999784e+00
2.545768999999999949e+00
3.386642999999999848e+00
-2.604455000000000187e+00
-2.768171999999999855e+00
2.270036000000000165e+00
-2.665526999999999980e+00
2.847373999999999850e+00
-2.840529000000000082e+00
3.407693999999999779e+00
-2.308983000000000008e+00
2.933565000000000200e+00
2.337120999999999782e+00
-2.172252999999999989e+00
3.208417999999999992e+00
2.512001000000000150e+00
2.564976000000000145e+00
-2.191377999999999826e+00
-3.308183000000000096e+00
2.989072000000000173e+00
2.593656999999999879e+00
2.328387000000000207e+00
-2.737141999999999964e+00
2.853336000000000094e+00
2.323007000000000044e+00
-2.992299000000000042e+00
-3.496186999999999934e+00
-2.649078999999999962e+00
2.727679999999999882e+00
2.774906999999999790e+00
2.693254000000000037e+00
-2.098586000000000062e+00
-2.426537999999999862e+00
2.584791000000000061e+00
2.564645000000000064e+00
-2.186043999999999876e+00
-2.280321999999999960e+00
-3.330715000000000092e+00
2.763757000000000019e+00
2.363002999999999965e+00
2.570638999999999896e+00
2.293121000000000187e+00
3.033418000000000170e+00
-2.912307999999999897e+00
-2.562918999999999947e+00
2.792959000000000191e+00
-2.836501999999999857e+00
-2.450359999999999872e+00
-3.076668999999999876e+00
2.252806999999999782e+00
2.734528000000000070e+00
-2.256161999999999779e+00
3.418245999999999896e+00
-3.163696999999999981e+00
2.380809999999999871e+00
-2.309515000000000207e+00
-3.172705999999999804e+00
2.853120999999999796e+00
3.150065999999999811e+00
2.748110000000000053e+00
-2.653656999999999933e+00
-2.418559000000000125e+00
-3.122726000000000113e+00
-2.025748999999999800e+00
3.024901999999999980e+00
-2.834770999999999930e+00
-2.592103999999999964e+00
3.237600000000000033e+00
2.319814000000000043e+00
2.723171999999999926e+00
-2.565433000000000074e+00
-2.614370000000000083e+00
-2.647339999999999804e+00
2.461736000000000146e+00
-2.197637999999999980e+00
-2.744959000000000149e+00
2.845752000000000059e+00
-3.003626999999999825e+00
2.267755999999999883e+00
-2.293677000000000188e+00
2.462571000000000065e+00
-2.998006000000000171e+00
-2.955810000000000048e+00
-1.984731999999999941e+00
-2.627219000000000193e+00
-2.811551000000000133e+00
2.439589999999999925e+00
3.124528000000000194e+00
-2.385421000000000014e+00
-2.166694000000000120e+00
3.263218999999999870e+00
-3.256257999999999875e+00
-2.124605999999999995e+00
-2.108604000000000145e+00
-2.141656999999999922e+00
3.243050999999999906e+00
3.025065999999999811e+00
3.021971999999999881e+00
3.231041999999999970e+00
2.812103000000000019e+00
3.135717999999999783e+00
-2.936466999999999938e+00
2.903550000000000075e+00
-2.717649000000000203e+00
2.106294999999999806e+00
2.424846000000000057e+00
3.079363999999999990e+00
2.908784999999999954e+00
2.701300999999999952e+00
2.763292999999999999e+00
-3.049891000000000130e+00
-3.022965000000000124e+00
2.141796999999999951e+00
2.349013999999999935e+00
3.086279000000000217e+00
2.348435999999999968e+00
3.586841000000000168e+00
-2.514822000000000113e+00
-2.877002000000000059e+00
-3.032420000000000115e+00
-2.440170999999999868e+00
2.884237999999999857e+00
2.828225999999999907e+00
2.926083000000000212e+00
-2.870979999999999865e+00
2.536432000000000020e+00
2.813718000000000163e+00
3.030345000000000066e+00
-2.204800000000000093e+00
-2.540106000000000197e+00
2.927869999999999973e+00
-2.485285000000000188e+00
-2.576156999999999808e+00
3.113319999999999865e+00
-2.212298999999999793e+00
-2.691126999999999825e+00
2.607867000000000157e+00
-2.609723999999999933e+00
-2.903662999999999883e+00
-2.639139999999999819e+00
-3.077755999999999936e+00
-2.413514999999999855e+00
2.525309000000000026e+00
2.649929999999999897e+00
2.414238000000000106e+00
-2.705419000000000018e+00
2.747612999999999861e+00
2.776022999999999907e+00
-3.705252000000000212e+00
-2.808504999999999807e+00
-2.360160000000000036e+00
-3.103383000000000003e+00
3.202639000000000014e+00
2.364987000000000172e+00
2.580681999999999920e+00
-2.433343999999999951e+00
3.102355000000000196e+00
-3.154179000000000066e+00
-2.848354000000000052e+00
2.932071999999999790e+00
-2.588252999999999915e+00
-2.802150000000000141e+00
2.922762000000000082e+00
-2.664179999999999993e+00
3.251360000000000028e+00
-2.791062000000000154e+00
2.630535000000000068e+00
2.499544999999999906e+00
-2.772184999999999899e+00
2.576651000000000025e+00
-3.480700999999999823e+00
2.548760000000000137e+00
-2.678471000000000046e+00
-2.197893000000000097e+00
2.198571999999999971e+00
-2.573707999999999885e+00
-2.817190999999999779e+00
-3.147625999999999813e+00
2.546974000000000071e+00
-2.525706000000000007e+00
-2.968208999999999875e+00
-2.302395999999999887e+00
-2.447176999999999936e+00
2.505557000000000034e+00
-3.043883999999999812e+00
2.837215000000000042e+00
-3.080471000000000181e+00
-2.987490000000000201e+00
-2.746856999999999882e+00
-3.543143000000000153e+00
2.545579000000000036e+00
-2.558352999999999877e+00
-2.413012000000000157e+00
-2.537040999999999880e+00
-2.255450000000000177e+00
-2.490260999999999836e+00
-2.810292000000000012e+00
-2.568484000000000211e+00
-2.462149000000000143e+00
-2.788974000000000064e+00
2.420439000000000007e+00
-2.206977999999999884e+00
-2.257833000000000201e+00
-3.021109000000000044e+00
-2.415610000000000035e+00
-2.426517000000000035e+00
-2.778928000000000065e+00
-2.734223000000000070e+00
-3.554316000000000031e+00
2.750099000000000071e+00
-2.771214000000000066e+00
2.886410000000000142e+00
-2.913642999999999983e+00
2.198909000000000002e+00
2.730569000000000024e+00
-2.308885000000000076e+00
-3.189064999999999817e+00
-2.331264000000000003e+00
-2.846350999999999853e+00
-2.780009000000000174e+00
-2.187851000000000212e+00
-3.426871999999999918e+00
-2.626630000000000020e+00
3.874337999999999838e+00
2.966425999999999785e+00
-2.308472000000000079e+00
2.626052000000000053e+00
-3.473917000000000144e+00
-2.538444999999999840e+00
-2.715876000000000179e+00
2.509320999999999913e+00
-2.574469000000000118e+00
-2.874654000000000043e+00
3.172623999999999889e+00
2.726463999999999999e+00
-2.570713000000000026e+00
2.902471999999999941e+00
2.976331000000000060e+00
2.339494999999999880e+00
2.964370999999999867e+00
-2.582729000000000052e+00
-2.986626999999999921e+00
3.086459000000000064e+00
3.761810999999999794e+00
-2.657973000000000141e+00
2.513654999999999973e+00
-3.136425000000000018e+00
-2.849012000000000100e+00
-2.398820000000000174e+00
2.758214999999999861e+00
-2.726517999999999997e+00
-2.841893999999999920e+00
2.404259999999999842e+00
3.351033000000000150e+00
-2.598713000000000051e+00
-2.179565999999999892e+00
2.424420000000000019e+00
-2.910346000000000100e+00
-2.530371999999999844e+00
-2.865798999999999985e+00
3.311871000000000009e+00
3.095695999999999781e+00
2.858359000000000094e+00
3.593367999999999896e+00
2.680862999999999996e+00
-2.973352999999999913e+00
3.085049999999999848e+00
-3.340695000000000192e+00
-2.583464999999999900e+00
-2.416678000000000104e+00
-2.526612000000000080e+00
-2.777737999999999818e+00
3.102752000000000177e+00
-3.320208000000000048e+00
2.117694999999999883e+00
-2.327516000000000140e+00
2.882521999999999807e+00
-2.843850000000000211e+00
-2.755965000000000220e+00
2.909568999999999850e+00
-2.581329000000000207e+00
2.514184000000000196e+00
2.841403999999999819e+00
2.538892000000000149e+00
-3.278118000000000087e+00
2.752451000000000203e+00
-2.921675000000000022e+00
-2.911770999999999887e+00
-2.355455000000000076e+00
-3.110145999999999855e+00
2.816247000000000167e+00
2.485920999999999825e+00
3.398217999999999961e+00
-2.238264000000000031e+00
-2.828270999999999979e+00
2.800794999999999924e+00
-3.530234999999999790e+00
-2.521199999999999886e+00
-2.649639000000000078e+00
-2.825264000000000220e+00
-2.425993000000000066e+00
-3.124484999999999957e+00
-2.250668000000000113e+00
-3.215354000000000045e+00
-2.779206999999999983e+00
-2.786452999999999847e+00
-3.359633999999999787e+00
-2.722871000000000041e+00
-2.496745999999999910e+00
-2.653901999999999983e+00
2.371399999999999952e+00
-2.279230999999999785e+00
-2.116614000000000217e+00
-3.148687999999999931e+00
-2.897091000000000083e+00
-3.559941999999999940e+00
-3.190545000000000186e+00
-3.031013000000000179e+00
-2.916377999999999915e+00
-3.332383999999999791e+00
-2.554923000000000055e+00
-2.631495000000000140e+00
-2.775409999999999933e+00
-3.442534000000000205e+00
-3.024845000000000006e+00
-3.547959999999999781e+00
-3.559152000000000093e+00
-2.737347999999999892e+00
-3.628144999999999953e+00
-2.639817999999999998e+00
-3.538139000000000145e+00
2.244238999999999873e+00
-3.144204000000000221e+00
-2.761965000000000003e+00
-3.180765000000000065e+00
-3.162462999999999802e+00
-2.904720000000000191e+00
-2.680642000000000191e+00
-3.225896000000000097e+00
-2.730033000000000154e+00
-3.951274999999999871e+00
-2.837380000000000013e+00
2.668552000000000035e+00
2.692147999999999985e+00
-2.710255000000000081e+00
-2.676492000000000093e+00
-3.428313999999999862e+00
-2.694841999999999960e+00
-2.766891000000000211e+00
-2.673785000000000078e+00
-2.328568999999999889e+00
-2.910772000000000137e+00
-2.733378999999999781e+00
-2.989308999999999994e+00
-2.834114000000000022e+00
-2.516910000000000203e+00
-2.840895000000000170e+00
-3.066825000000000134e+00
-2.995327000000000073e+00
2.470905999999999825e+00
-2.453200999999999965e+00
3.728616999999999848e+00
2.924678999999999807e+00
2.429880999999999958e+00
2.901775999999999911e+00
-3.386775000000000091e+00
-2.559089000000000169e+00
-3.255288999999999877e+00
-2.166052000000000088e+00
-3.492837000000000192e+00
-2.950893999999999906e+00
2.677996999999999961e+00
3.164150999999999936e+00
2.237500999999999962e+00
1.955856000000000039e+00
-3.400548000000000126e+00
-2.698316999999999855e+00
-2.213899000000000061e+00
2.797782000000000213e+00
-2.579302999999999901e+00
3.867509999999999781e+00
2.555994999999999795e+00
3.083893000000000217e+00
3.361229999999999940e+00
-3.009749999999999925e+00
2.771789000000000058e+00
2.767710000000000115e+00
2.717732999999999954e+00
-2.403370999999999924e+00
-3.195848999999999940e+00
3.788661999999999974e+00
2.753741999999999912e+00
-2.571743000000000112e+00
2.898801000000000183e+00
-2.376841000000000204e+00
2.248066000000000120e+00
-2.768594000000000221e+00
2.645506999999999831e+00
-2.258129999999999971e+00
3.045729999999999826e+00
2.631432999999999911e+00
2.839034999999999975e+00
2.859446000000000154e+00
-2.805559999999999832e+00
2.474717000000000056e+00
2.897346000000000199e+00
-2.289975000000000094e+00
2.408898999999999901e+00
-3.369686000000000181e+00
3.933879999999999821e+00
2.518936000000000064e+00
2.292448999999999959e+00
-2.629109999999999836e+00
2.343834000000000195e+00
2.750884999999999803e+00
2.390064999999999884e+00
3.058286999999999978e+00
2.324228000000000183e+00
3.146155999999999953e+00
3.158802000000000110e+00
2.558381999999999934e+00
-2.597428999999999988e+00
3.077094999999999914e+00
2.840380000000000127e+00
2.390732999999999997e+00
2.499127000000000098e+00
3.016932999999999865e+00
2.964217999999999797e+00
3.889114999999999878e+00
3.368039000000000005e+00
3.011263000000000023e+00
2.588855000000000128e+00
2.599156999999999940e+00
2.788209000000000160e+00
2.149662000000000184e+00
2.946337999999999901e+00
-2.516582000000000097e+00
2.826735000000000220e+00
3.765639000000000181e+00
2.278140000000000054e+00
-2.901390999999999831e+00
2.295814000000000021e+00
-2.373028999999999833e+00
-2.908422999999999981e+00
3.007747000000000170e+00
-2.829009000000000107e+00
-3.072616000000000014e+00
3.937711999999999879e+00
-2.628693000000000168e+00
2.264355999999999813e+00
-2.771002000000000187e+00
3.236854999999999816e+00
2.819545999999999886e+00
-2.614393999999999885e+00
2.490893999999999942e+00
-2.242243999999999904e+00
-3.145917999999999992e+00
3.213042999999999871e+00
3.145421999999999940e+00
-2.782910000000000217e+00
2.482704000000000022e+00
2.905422999999999867e+00
2.957498000000000182e+00
-2.284870999999999874e+00
-2.586323999999999845e+00
-2.985082999999999931e+00
3.104321000000000108e+00
-3.480205999999999911e+00
3.318761999999999990e+00
-2.012858000000000036e+00
2.759611000000000036e+00
2.810172000000000114e+00
-2.617429000000000006e+00
2.938015000000000043e+00
-1.954271000000000091e+00
-2.739066999999999918e+00
3.352726999999999791e+00
-3.307809000000000221e+00
3.025672000000000139e+00
2.270089000000000024e+00
3.645296999999999787e+00
-4.006306000000000367e+00
-2.468542999999999932e+00
2.922006000000000103e+00
2.757588999999999846e+00
3.013885999999999843e+00
3.515620000000000189e+00
3.268959999999999866e+00
-2.785347999999999935e+00
2.579514000000000085e+00
3.331265000000000143e+00
-2.896101999999999954e+00
2.542254999999999932e+00
2.035965000000000025e+00
-2.167483999999999966e+00
3.406889000000000056e+00
-3.116241000000000039e+00
2.271011999999999809e+00
2.526860999999999802e+00
3.234249000000000152e+00
3.032049999999999912e+00
3.470114000000000143e+00
2.417710000000000026e+00
-3.010921000000000181e+00
-2.933187999999999906e+00
2.733931999999999807e+00
-2.610952999999999857e+00
2.613916000000000128e+00
2.608944999999999848e+00
2.900167000000000161e+00
2.735768999999999895e+00
2.675216999999999956e+00
-2.166396999999999906e+00
-2.642160000000000064e+00
3.274195000000000189e+00
3.254837000000000202e+00
-2.448545000000000194e+00
-2.716965000000000074e+00
3.411068000000000211e+00
-3.531706999999999930e+00
-3.113259000000000221e+00
2.429069999999999840e+00
-2.950581999999999816e+00
2.546124999999999972e+00
3.052261000000000113e+00
2.927303000000000210e+00
-2.107870000000000132e+00
3.208056000000000019e+00
3.303976000000000024e+00
2.793982999999999883e+00
3.194395999999999791e+00
-2.289169999999999927e+00
-2.779964999999999797e+00
3.593812999999999924e+00
2.691971999999999809e+00
2.844406999999999908e+00
-3.071972000000000147e+00
-2.888958000000000137e+00
3.044903000000000137e+00
2.631578999999999890e+00
2.883388000000000062e+00
-2.911602999999999941e+00
2.887684000000000140e+00
2.939916000000000196e+00
2.276470999999999911e+00
2.368685000000000151e+00
2.710695999999999994e+00
2.816000999999999976e+00
2.765897999999999968e+00
3.370791999999999788e+00
-2.415181000000000022e+00
-2.919392000000000209e+00
3.350881999999999916e+00
-2.718215999999999966e+00
3.355379000000000111e+00
2.465386000000000077e+00
3.251895000000000202e+00
2.934178999999999871e+00
-2.870292000000000066e+00
3.145141999999999882e+00
-2.740453000000000028e+00
3.092915000000000081e+00
2.526009000000000171e+00
-2.403639000000000081e+00
2.716317999999999788e+00
2.354486000000000079e+00
3.084172000000000136e+00
2.713436000000000181e+00
2.670621000000000134e+00
2.516992000000000118e+00
-3.172874000000000194e+00
3.301680999999999866e+00
2.306111000000000022e+00
2.539861000000000146e+00
-2.390982999999999858e+00
3.024783000000000222e+00
3.070793000000000106e+00
2.500567999999999902e+00
2.765986999999999973e+00
-2.625637999999999916e+00
2.663905000000000189e+00
2.645977999999999941e+00
-2.401768999999999821e+00
2.562769999999999992e+00
-2.491286999999999807e+00
3.510390000000000121e+00
2.629205999999999932e+00
-3.004783999999999899e+00
2.330268999999999924e+00
-3.314448000000000061e+00
2.800041999999999920e+00
-2.411741000000000135e+00
-3.334067999999999810e+00
-2.910578999999999805e+00
2.876247999999999916e+00
2.862783999999999995e+00
-2.814821999999999935e+00
-2.736321999999999921e+00
-2.420781999999999989e+00
2.571701000000000015e+00
2.935411999999999910e+00
2.555496000000000212e+00
2.665604999999999780e+00
-2.877585999999999977e+00
2.588529999999999998e+00
2.197487999999999886e+00
-2.728005000000000013e+00
2.393232999999999944e+00
-3.505745999999999807e+00
2.664071999999999996e+00
2.583238000000000145e+00
2.187718999999999969e+00
-2.587525999999999993e+00
2.858995000000000175e+00
2.622815999999999814e+00
2.431551999999999936e+00
-2.517567000000000110e+00
-2.502768999999999799e+00
2.909873000000000154e+00
2.728333000000000119e+00
2.160422000000000065e+00
2.862238000000000060e+00
-2.946517000000000053e+00
3.105392000000000152e+00
3.139124999999999943e+00
2.275739000000000178e+00
2.972266999999999992e+00
-3.595127999999999879e+00
3.012747000000000064e+00
2.494132000000000016e+00
-2.038116000000000039e+00
-2.597976000000000063e+00
-2.476536999999999988e+00
2.717616000000000032e+00
2.683774000000000104e+00
2.573211999999999833e+00
-2.559241999999999795e+00
3.078748000000000040e+00
3.147791999999999923e+00
2.912179000000000073e+00
-2.727997999999999923e+00
-2.944672000000000178e+00
2.700047999999999782e+00
2.644728000000000190e+00
2.662068999999999797e+00
-2.957523000000000124e+00
-3.369724999999999859e+00
2.700642000000000209e+00
-2.576106999999999925e+00
2.776149999999999896e+00
2.510101000000000138e+00
2.654198000000000057e+00
2.938467999999999858e+00
2.985057999999999989e+00
2.908907000000000131e+00
-2.376351000000000102e+00
3.157383999999999968e+00
-2.912170999999999843e+00
-2.866915000000000102e+00
3.126576000000000022e+00
-2.490441000000000127e+00
2.671822000000000141e+00
2.592267000000000099e+00
2.806862999999999886e+00
2.460453999999999919e+00
-3.222567999999999877e+00
3.320949000000000151e+00
3.502609000000000083e+00
2.598596999999999824e+00
2.856641999999999904e+00
2.446880999999999862e+00
2.349486999999999881e+00
2.408243000000000134e+00
2.664286000000000154e+00
-2.331512000000000029e+00
-3.061653999999999876e+00
3.249616000000000060e+00
3.136989999999999945e+00
2.970590000000000064e+00
2.938492000000000104e+00
2.184137999999999913e+00
1.943869000000000069e+00
3.310287000000000202e+00
2.816294000000000075e+00
-3.386235999999999802e+00
-2.838888999999999996e+00
3.143839999999999968e+00
3.232759999999999856e+00
-2.911223999999999812e+00
2.608769000000000116e+00
3.034879000000000104e+00
-2.455287000000000219e+00
-2.354995000000000172e+00
-2.235038999999999998e+00
-2.697859999999999925e+00
-3.028144000000000169e+00
-2.725204999999999878e+00
2.803507999999999889e+00
2.735256999999999827e+00
2.499401999999999902e+00
2.556928000000000090e+00
-2.492485999999999979e+00
2.748753999999999920e+00
-3.484836000000000045e+00
2.378268999999999966e+00
2.615492999999999846e+00
-2.875154999999999905e+00
2.370584000000000024e+00
-2.920033000000000101e+00
2.424617000000000022e+00
-3.084191999999999823e+00
-2.120229000000000141e+00
2.169697000000000209e+00
-2.433394999999999975e+00
2.627536999999999789e+00
-3.365324999999999900e+00
-2.977418000000000120e+00
2.806116999999999972e+00
-3.353108999999999895e+00
2.668369000000000213e+00
-3.066187999999999914e+00
3.093265000000000153e+00
-3.086876000000000175e+00
2.824968000000000146e+00
-3.044770999999999894e+00
3.054390000000000160e+00
-2.596741999999999884e+00
-2.744213999999999931e+00
-2.903324000000000016e+00
-2.684642999999999891e+00
2.914636999999999922e+00
-2.306817000000000117e+00
-2.679215000000000124e+00
2.655844999999999789e+00
-3.188117000000000090e+00
-2.991821999999999981e+00
2.950324000000000169e+00
3.158532999999999813e+00
2.168995999999999924e+00
-2.159575999999999940e+00
-2.442108000000000168e+00
-2.779040999999999872e+00
2.810185000000000155e+00
2.922171000000000074e+00
2.818058999999999870e+00
2.441879999999999828e+00
-2.892271000000000036e+00
-3.360306000000000015e+00
2.501650999999999847e+00
-2.825845000000000162e+00
-2.310116999999999976e+00
-2.990136000000000127e+00
3.137665000000000148e+00
2.468777000000000221e+00
3.269082000000000043e+00
2.793538999999999994e+00
2.355272999999999950e+00
2.911332999999999949e+00
2.689642999999999784e+00
2.635171000000000152e+00
2.663705999999999907e+00
3.210643000000000136e+00
2.772937999999999903e+00
2.841886000000000134e+00
2.856230000000000047e+00
2.618320999999999898e+00
2.595149999999999846e+00
2.543352000000000057e+00
2.016868000000000105e+00
-2.200562999999999825e+00
-3.064363000000000170e+00
3.532935999999999854e+00
-2.507979999999999876e+00
2.742611000000000132e+00
2.334581000000000017e+00
1.960525999999999991e+00
2.514371000000000134e+00
2.588388999999999829e+00
2.750570999999999877e+00
2.831131000000000064e+00
3.438785000000000203e+00
2.576553999999999789e+00
2.745217999999999936e+00
2.489504999999999857e+00
2.354334999999999845e+00
3.216849999999999987e+00
2.517778999999999989e+00
3.123025999999999858e+00
-2.282560999999999840e+00
-2.708051999999999904e+00
3.452989999999999782e+00
2.277442000000000188e+00
2.315020000000000078e+00
2.508172000000000068e+00
2.557481000000000115e+00
-3.548318999999999779e+00
2.389803000000000122e+00
3.374746000000000024e+00
-2.529422999999999977e+00
3.127746999999999833e+00
2.522949999999999804e+00
2.422407000000000199e+00
2.504610000000000003e+00
-2.665578000000000003e+00
-2.749049999999999994e+00
2.857336000000000098e+00
-2.720899999999999874e+00
-2.594244999999999912e+00
-3.027089000000000141e+00
3.323418000000000205e+00
2.790487000000000162e+00
-2.717099999999999849e+00
-2.517698999999999909e+00
2.707301999999999875e+00
-2.224197000000000202e+00
2.853566999999999965e+00
3.123895999999999784e+00
-2.379090000000000149e+00
2.908586999999999811e+00
2.656298000000000048e+00
2.377114999999999867e+00
-2.186414000000000080e+00
-2.639384999999999870e+00
2.719364999999999810e+00
-2.674736999999999920e+00
-2.090529000000000082e+00
-2.609989999999999810e+00
2.882648999999999795e+00
3.371312999999999782e+00
-2.313572999999999880e+00
-2.601439000000000057e+00
-2.176120000000000054e+00
-2.829648000000000163e+00
-2.359116999999999909e+00
-2.756507000000000041e+00
-2.990619000000000138e+00
-2.893835999999999853e+00
2.528589000000000198e+00
-2.920091999999999910e+00
2.280828000000000078e+00
-2.421835000000000182e+00
-2.725877999999999801e+00
2.473892999999999898e+00
-2.924100000000000144e+00
-3.141852000000000089e+00
-2.798391000000000073e+00
-3.234630999999999812e+00
4.005379999999999718e+00
-3.319526999999999894e+00
2.886811999999999934e+00
-2.510272000000000059e+00
-2.913009999999999877e+00
-3.459337999999999802e+00
-2.768968999999999792e+00
3.142488000000000170e+00
-2.702287999999999801e+00
-2.690828999999999915e+00
-3.283285999999999927e+00
2.575129000000000001e+00
2.586780000000000079e+00
-2.758687999999999807e+00
2.956856999999999847e+00
-2.818229000000000095e+00
2.476942000000000199e+00
-2.684763999999999928e+00
-3.183089999999999975e+00
3.812025999999999915e+00
-3.419624999999999915e+00
2.524750000000000050e+00
2.699615999999999794e+00
2.924436000000000035e+00
3.396819999999999951e+00
-3.239227000000000078e+00
-2.585204000000000057e+00
2.560108000000000050e+00
-2.291704000000000185e+00
3.341717000000000048e+00
-2.879550000000000054e+00
2.774341999999999864e+00
2.620705000000000062e+00
2.479511000000000021e+00
3.039813999999999794e+00
-3.203615000000000101e+00
2.608944999999999848e+00
-2.922670000000000101e+00
3.544407999999999781e+00
-3.584956000000000031e+00
2.755722000000000005e+00
-2.627613000000000198e+00
3.132620999999999878e+00
2.739443000000000072e+00
-3.637461000000000055e+00
3.058775999999999939e+00
-2.634167000000000147e+00
-2.906395999999999979e+00
3.210520999999999958e+00
-2.615197999999999912e+00
3.012119999999999909e+00
-2.580487999999999893e+00
2.595216999999999885e+00
3.034209999999999852e+00
-3.738109000000000126e+00
-2.570542000000000105e+00
-3.298141000000000211e+00
2.778999999999999915e+00
-2.270350999999999786e+00
-2.350162000000000084e+00
-3.136912999999999840e+00
-2.714198000000000111e+00
2.343694999999999862e+00
-3.058683999999999958e+00
3.009835999999999956e+00
-2.219304999999999861e+00
-3.176883999999999819e+00
3.121942999999999913e+00
-3.278286000000000033e+00
2.813181999999999849e+00
2.662726999999999844e+00
3.141557999999999851e+00
-2.667349999999999888e+00
2.782687000000000133e+00
2.426449999999999996e+00
-3.277592999999999979e+00
2.831583000000000183e+00
-3.390579999999999927e+00
2.527322999999999986e+00
-2.461713000000000040e+00
2.954933000000000032e+00
2.622173999999999783e+00
-3.118021999999999849e+00
-2.651736999999999789e+00
-2.116120000000000001e+00
-2.865485000000000060e+00
3.017339000000000215e+00
-2.556312999999999835e+00
-2.725508000000000042e+00
-2.684153999999999929e+00
-3.027667999999999804e+00
-2.262205999999999939e+00
-3.007747000000000170e+00
2.767071000000000058e+00
-3.455135999999999985e+00
2.547611999999999988e+00
3.077099000000000029e+00
-2.460033000000000136e+00
-2.441488999999999798e+00
2.774904999999999955e+00
-2.933450000000000113e+00
-3.175516000000000005e+00
-2.294043999999999972e+00
-2.188578999999999830e+00
-2.975680000000000103e+00
2.567102000000000217e+00
2.579007999999999967e+00
-2.991690000000000182e+00
-2.577271999999999785e+00
3.325527000000000122e+00
-3.165548999999999946e+00
-2.867942000000000213e+00
2.364088999999999885e+00
-3.368361999999999856e+00
2.300085999999999853e+00
-2.317871999999999932e+00
-2.451093000000000188e+00
-2.411683000000000021e+00
3.092468000000000217e+00
-2.556919999999999860e+00
-2.736794000000000171e+00
2.896739000000000175e+00
-2.294108000000000036e+00
-3.440528000000000031e+00
-2.362891999999999992e+00
-2.469816999999999929e+00
-2.348873999999999906e+00
-2.497399000000000147e+00
-2.959143000000000079e+00
-2.632464999999999833e+00
-2.826445999999999792e+00
-2.709451000000000054e+00
-3.392555999999999905e+00
2.445768999999999860e+00
-2.382499000000000144e+00
2.533570999999999795e+00
-2.299170999999999854e+00
2.381511000000000156e+00
2.519061999999999912e+00
-2.524124000000000034e+00
-2.995823000000000125e+00
-2.156134000000000217e+00
-3.340349999999999930e+00
2.644823000000000146e+00
-2.355363999999999791e+00
2.369393000000000082e+00
2.573970999999999787e+00
-2.470772999999999886e+00
2.331868000000000052e+00
2.281846999999999959e+00
2.970006000000000146e+00
-2.875461000000000045e+00
2.733697999999999961e+00
2.526025000000000187e+00
2.640941999999999901e+00
-3.008504999999999985e+00
-2.286073000000000022e+00
2.624248999999999832e+00
3.095893999999999924e+00
2.538596000000000075e+00
-2.440116000000000174e+00
-3.135167000000000037e+00
-3.286690000000000111e+00
-2.430350999999999928e+00
-3.119076000000000182e+00
-2.590717000000000159e+00
-2.414550999999999892e+00
2.088360999999999912e+00
2.972303000000000139e+00
-3.131860999999999784e+00
-3.216711999999999794e+00
2.818458000000000130e+00
-3.512135999999999925e+00
-1.966026999999999969e+00
-2.808216999999999963e+00
-2.639539000000000080e+00
-2.385057999999999900e+00
2.255920999999999843e+00
2.884063999999999961e+00
-2.628388000000000169e+00
-3.469917000000000140e+00
-3.219971999999999834e+00
2.480674000000000046e+00
-2.952109999999999790e+00
-2.596519999999999939e+00
-3.132671000000000205e+00
2.433594999999999953e+00
2.523852000000000206e+00
-2.962029999999999941e+00
-2.995213999999999821e+00
3.331201000000000079e+00
-2.701204999999999856e+00
2.471153999999999851e+00
-3.569449000000000094e+00
-3.464625999999999983e+00
2.678819999999999979e+00
-2.533021000000000189e+00
3.454851999999999812e+00
-2.396183000000000174e+00
-3.788956000000000213e+00
-3.109618999999999911e+00
-3.303852000000000011e+00
2.526158999999999821e+00
-2.848613999999999979e+00
-3.370659999999999989e+00
-2.298684000000000172e+00
-2.690955000000000208e+00
2.452303000000000122e+00
-2.677417999999999854e+00
-2.911564999999999959e+00
-3.021218000000000181e+00
-3.077424000000000159e+00
-3.234668999999999794e+00
-3.396293000000000006e+00
2.590338000000000029e+00
-2.911413000000000029e+00
2.763471000000000011e+00
-2.518628999999999785e+00
-3.621344000000000118e+00
-3.123082000000000136e+00
-3.109288999999999970e+00
-2.825868999999999964e+00
-2.869651000000000174e+00
-2.802646999999999888e+00
-2.412816999999999990e+00
2.616230999999999973e+00
2.644086999999999854e+00
-2.916405000000000136e+00
2.622193000000000218e+00
-3.246020000000000127e+00
-3.093275000000000219e+00
-2.860104000000000202e+00
-2.987962000000000007e+00
-2.979550999999999839e+00
-2.836780000000000079e+00
-2.540732999999999908e+00
-2.394194999999999851e+00
-3.622158000000000211e+00
-3.257559000000000093e+00
-3.335941000000000045e+00
-3.170990999999999893e+00
-2.667877999999999972e+00
-2.991020999999999930e+00
3.148474999999999913e+00
-2.958238999999999841e+00
-2.690259999999999874e+00
-2.696969000000000172e+00
-2.605948999999999849e+00
3.010746999999999840e+00
2.806300999999999934e+00
2.870652999999999899e+00
-2.540592000000000183e+00
2.432968999999999937e+00
2.135727999999999849e+00
2.919547999999999810e+00
2.805409000000000042e+00
-3.618104999999999905e+00
2.668655000000000221e+00
2.495820999999999845e+00
-3.170284000000000102e+00
2.505265000000000075e+00
2.408459999999999823e+00
3.142609999999999904e+00
-2.280216999999999938e+00
2.635110000000000063e+00
2.556543000000000010e+00
2.542971000000000092e+00
-2.548214000000000201e+00
3.103419000000000150e+00
3.335768999999999984e+00
-2.485783000000000076e+00
-2.550365000000000215e+00
2.653932000000000180e+00
2.867300999999999878e+00
2.820558999999999816e+00
-3.451674999999999827e+00
2.759081000000000117e+00
-2.917447000000000124e+00
2.779634999999999856e+00
2.475379000000000218e+00
2.557132999999999878e+00
3.156007999999999925e+00
2.460949999999999971e+00
2.861944999999999961e+00
2.495451000000000086e+00
-2.597805000000000142e+00
2.770760999999999807e+00
2.980433999999999806e+00
3.635091000000000072e+00
2.680305999999999855e+00
-2.219828999999999830e+00
2.669353000000000087e+00
2.186674000000000007e+00
2.573269999999999946e+00
-3.358423999999999854e+00
2.862835000000000019e+00
2.717422000000000004e+00
3.511951999999999963e+00
2.391769000000000034e+00
-3.102292999999999967e+00
2.594786000000000037e+00
3.347504999999999953e+00
2.873390000000000111e+00
2.386158000000000001e+00
-2.600480000000000125e+00
3.565459000000000156e+00
2.801712000000000202e+00
-2.731631999999999838e+00
3.506069999999999798e+00
-2.899068999999999896e+00
-2.518778000000000183e+00
-2.823036000000000101e+00
-2.599184999999999857e+00
-3.258576999999999835e+00
2.575485000000000024e+00
2.664754999999999985e+00
2.658825999999999912e+00
2.265146000000000104e+00
-3.342872999999999983e+00
3.009790999999999883e+00
2.359964000000000173e+00
2.506451000000000207e+00
-2.745985999999999816e+00
-3.203739000000000114e+00
3.183955000000000091e+00
2.888164999999999871e+00
2.690557999999999783e+00
3.235281000000000073e+00
2.762579000000000118e+00
3.204593000000000025e+00
2.535857000000000028e+00
-2.477466999999999864e+00
-2.981437999999999811e+00
2.737117000000000022e+00
2.960014000000000145e+00
2.505112000000000005e+00
-2.659129000000000076e+00
-3.529373999999999789e+00
-3.009970000000000034e+00
2.425091999999999803e+00
-3.077554999999999819e+00
-2.397171000000000163e+00
-3.331287000000000109e+00
3.280013999999999985e+00
2.611658999999999953e+00
-2.786640999999999924e+00
-2.588341999999999921e+00
-2.670425999999999966e+00
3.175854999999999873e+00
2.194370999999999849e+00
2.368701000000000167e+00
-2.960345999999999922e+00
3.212111999999999856e+00
3.268660000000000121e+00
2.390817999999999888e+00
2.547654999999999781e+00
-2.954149999999999832e+00
2.502410999999999941e+00
3.464630000000000098e+00
2.609557000000000127e+00
-2.296203999999999912e+00
-3.317108999999999863e+00
3.076649000000000189e+00
2.813496999999999915e+00
2.982218000000000035e+00
2.410121000000000180e+00
2.399099000000000093e+00
2.854861999999999789e+00
2.825434000000000001e+00
3.268890999999999991e+00
-2.713461999999999819e+00
-2.658662000000000081e+00
2.819542000000000215e+00
3.829134999999999955e+00
-2.898702000000000112e+00
2.541749999999999954e+00
3.017849000000000004e+00
-2.894868000000000219e+00
2.888799999999999812e+00
-2.431353999999999793e+00
-2.783277000000000001e+00
3.362943000000000016e+00
3.884590999999999905e+00
2.760746999999999840e+00
2.641172000000000075e+00
2.827850999999999893e+00
2.775122999999999784e+00
-2.581182000000000087e+00
3.004325999999999830e+00
2.798963999999999785e+00
2.899964000000000208e+00
2.821962000000000081e+00
-2.695572999999999997e+00
2.282182999999999851e+00
2.697114000000000011e+00
3.483464000000000116e+00
2.984051000000000009e+00
2.453085000000000182e+00
-2.412992000000000026e+00
-3.064299000000000106e+00
3.845638000000000112e+00
2.453692000000000206e+00
2.605474000000000068e+00
2.861403000000000141e+00
2.233150999999999886e+00
2.993761999999999812e+00
3.796666000000000096e+00
2.830945999999999962e+00
2.723726000000000091e+00
3.215212000000000181e+00
-3.050145000000000106e+00
2.856787000000000187e+00
-2.167705999999999911e+00
3.192752000000000034e+00
2.526561000000000057e+00
2.884589000000000070e+00
3.161004000000000147e+00
-2.476144000000000123e+00
-3.379861000000000004e+00
3.694561999999999902e+00
-2.921551000000000009e+00
3.951039999999999885e+00
2.543683000000000138e+00
-2.691556999999999977e+00
-2.788107000000000113e+00
-3.637913000000000174e+00
-2.879774999999999974e+00
2.878051000000000137e+00
2.740400999999999865e+00
-3.318995000000000140e+00
3.125211000000000183e+00
-2.943633000000000166e+00
-2.922250000000000014e+00
2.468405000000000182e+00
3.161417999999999839e+00
3.434302999999999884e+00
-2.632553999999999839e+00
3.914045000000000218e+00
4.089275999999999911e+00
-3.281531000000000198e+00
3.351088999999999984e+00
-2.811284000000000116e+00
-2.938994999999999802e+00
2.770500999999999880e+00
2.669843999999999884e+00
2.527235999999999816e+00
-2.768145000000000078e+00
-2.510187999999999864e+00
3.208753000000000188e+00
-2.756867000000000179e+00
2.973975999999999953e+00
-2.974718999999999891e+00
-2.699124999999999996e+00
3.693348999999999993e+00
2.798548999999999953e+00
-2.313359999999999861e+00
-3.562108999999999970e+00
3.146795000000000009e+00
-2.471548999999999996e+00
3.002616999999999869e+00
-3.635489999999999888e+00
-3.335735999999999812e+00
-2.561916000000000082e+00
-3.577437000000000200e+00
-3.053211999999999815e+00
-2.679167000000000076e+00
-2.382436000000000220e+00
3.928799000000000152e+00
3.307776000000000050e+00
2.914686999999999806e+00
2.966159000000000212e+00
2.651016999999999957e+00
2.834105999999999792e+00
2.933345000000000091e+00
2.097682999999999964e+00
-3.554997000000000185e+00
-2.902299000000000184e+00
3.497510000000000119e+00
2.753468999999999944e+00
-2.852415000000000145e+00
2.456332999999999878e+00
3.278589000000000198e+00
2.983427999999999969e+00
3.180149999999999810e+00
2.522944999999999993e+00
2.626908999999999939e+00
3.149321000000000037e+00
-2.531032999999999866e+00
2.604108000000000089e+00
2.845641999999999783e+00
2.468830000000000080e+00
2.446539000000000019e+00
3.100356000000000112e+00
2.329064999999999941e+00
-3.456961999999999868e+00
-2.477872000000000074e+00
2.356643000000000043e+00
-2.536309000000000147e+00
-2.658887000000000000e+00
-2.846762000000000015e+00
3.569310999999999900e+00
-2.552623999999999782e+00
2.509342000000000183e+00
-2.609642000000000017e+00
-2.748571999999999793e+00
2.996862000000000137e+00
2.645199999999999996e+00
3.503284999999999982e+00
-2.429664999999999964e+00
2.763668000000000013e+00
2.741309000000000218e+00
-2.738548000000000204e+00
2.209187000000000012e+00
-3.797032000000000185e+00
2.204568000000000083e+00
-2.623269000000000073e+00
2.647987000000000091e+00
-2.418721999999999817e+00
-3.316152999999999906e+00
2.522269000000000094e+00
2.271625999999999923e+00
-2.285359000000000140e+00
2.258570999999999884e+00
-3.373375999999999930e+00
2.465037000000000145e+00
-2.503058999999999923e+00
2.734231999999999996e+00
-2.934759000000000118e+00
2.551039999999999974e+00
2.679035999999999973e+00
-2.556706000000000145e+00
2.554266000000000147e+00
-3.618117999999999945e+00
-2.380406999999999940e+00
-2.550727000000000189e+00
-2.188683999999999852e+00
-2.481376000000000026e+00
2.941660999999999859e+00
2.937085000000000168e+00
3.208317000000000085e+00
2.798900000000000166e+00
-2.452815999999999885e+00
-3.354633000000000198e+00
-3.334582000000000157e+00
-2.224944999999999951e+00
2.845549000000000106e+00
-2.895491999999999955e+00
-3.068951999999999902e+00
3.271355999999999931e+00
2.578844000000000136e+00
2.590218000000000131e+00
-3.487404000000000170e+00
3.034208000000000016e+00
2.287673999999999985e+00
2.551248000000000182e+00
-2.163699999999999957e+00
2.291913000000000089e+00
2.825044000000000111e+00
3.164235000000000131e+00
3.408298999999999968e+00
-2.361472000000000016e+00
-2.942457999999999796e+00
2.945584999999999898e+00
-2.691082999999999892e+00
3.328158000000000172e+00
-2.275497999999999799e+00
-2.413231000000000126e+00
2.375392999999999866e+00
3.455397000000000052e+00
2.095635000000000137e+00
-3.591339000000000059e+00
-2.977670999999999957e+00
-2.935900000000000176e+00
-2.967715999999999799e+00
-2.793104000000000031e+00
-2.732234000000000052e+00
-2.653100999999999932e+00
2.807287000000000088e+00
-3.006994000000000167e+00
-2.450645000000000184e+00
-2.807004000000000055e+00
-3.108681999999999945e+00
-2.434827999999999992e+00
3.709763999999999839e+00
2.630279999999999951e+00
-3.277273000000000103e+00
-2.948888999999999871e+00
-2.643393999999999799e+00
2.259907000000000110e+00
-3.621586000000000194e+00
-2.638495999999999952e+00
-2.761603000000000030e+00
-2.703247999999999873e+00
-2.774953000000000003e+00
-2.882731999999999850e+00
-3.007747999999999866e+00
2.232629999999999892e+00
3.476262999999999881e+00
-2.597433000000000103e+00
-3.495604000000000156e+00
-3.201220000000000176e+00
-2.945411000000000001e+00
-3.246122999999999870e+00
-3.008068000000000186e+00
-2.375303999999999860e+00
-2.753776999999999919e+00
-3.068932999999999911e+00
-2.618854999999999933e+00
-3.329720000000000013e+00
2.942588000000000203e+00
-3.041621000000000130e+00
-2.876720999999999862e+00
-2.839625999999999983e+00
-3.422534999999999883e+00
-2.357638000000000122e+00
-2.389628000000000085e+00
-2.935080000000000133e+00
-2.757457000000000047e+00
-3.711958999999999786e+00
3.776578000000000213e+00
-2.998098000000000152e+00
-3.616318999999999839e+00
2.693744999999999834e+00
-2.604372000000000131e+00
-2.144492000000000065e+00
-2.740603000000000122e+00
-3.098536000000000179e+00
-3.191851999999999911e+00
2.886122999999999994e+00
-3.103555000000000064e+00
-3.138450999999999880e+00
-2.855879999999999974e+00
-3.969116000000000088e+00
-2.834637999999999991e+00
-3.138529999999999820e+00
-2.799723000000000184e+00
-2.949425000000000185e+00
-3.129583999999999921e+00
-3.688670999999999811e+00
-3.691743000000000219e+00
-3.988455999999999779e+00
-2.576766000000000112e+00
-2.605071999999999832e+00
-2.690469999999999917e+00
-2.987560000000000215e+00
-2.903019000000000016e+00
-3.265098000000000056e+00
-2.981062000000000101e+00
-3.170224999999999849e+00
-3.367185999999999790e+00
-2.872076999999999991e+00
-4.150955999999999868e+00
-2.821994000000000113e+00
2.683802000000000021e+00
-3.102815000000000101e+00
-3.579454999999999831e+00
-3.523085000000000022e+00
-2.586908000000000207e+00
-2.849032999999999927e+00
-3.360721999999999987e+00
-3.691761000000000070e+00
2.546720000000000095e+00
-2.753537000000000123e+00
-2.523054000000000130e+00
3.326163999999999898e+00
-3.290000000000000036e+00
3.279886999999999997e+00
-3.003395999999999955e+00
-3.543852999999999920e+00
-3.407960000000000100e+00
-3.427090999999999887e+00
-2.422746000000000066e+00
-3.481183999999999834e+00
-3.056411999999999907e+00
-2.596068999999999960e+00
-3.558816999999999897e+00
3.005126999999999882e+00
-3.065980999999999845e+00
-2.955503000000000213e+00
-2.762766000000000055e+00
2.722443000000000168e+00
2.940602000000000160e+00
-3.037227999999999817e+00
-2.806141000000000219e+00
-3.105338000000000154e+00
2.815211999999999826e+00
-2.969609000000000165e+00
-2.640230999999999995e+00
2.251101999999999936e+00
-3.463791000000000064e+00
2.513027999999999818e+00
-2.759710999999999803e+00
-3.556833999999999829e+00
-2.687958000000000069e+00
-3.652048000000000183e+00
2.420434999999999892e+00
3.016671999999999798e+00
-2.844374999999999876e+00
2.811052000000000106e+00
-2.998581000000000163e+00
2.780568999999999846e+00
-3.481447000000000180e+00
-2.898928999999999867e+00
-2.595988999999999880e+00
2.249019000000000101e+00
3.426016999999999868e+00
2.561739000000000210e+00
-2.585611000000000104e+00
-3.327090999999999799e+00
2.528757000000000144e+00
-2.566018000000000132e+00
-3.523115000000000219e+00
-2.508115999999999790e+00
-3.692740000000000133e+00
2.789343000000000128e+00
-2.712003000000000164e+00
3.119540000000000202e+00
2.211027000000000076e+00
-3.258334000000000064e+00
-2.533634999999999859e+00
2.192509999999999959e+00
2.860583999999999794e+00
2.702885000000000204e+00
-2.401394999999999946e+00
3.482756000000000185e+00
2.458873000000000086e+00
2.593224000000000196e+00
-2.749934999999999796e+00
2.670539999999999914e+00
-2.304410999999999987e+00
-3.121312000000000086e+00
-2.566035999999999984e+00
-3.583204999999999973e+00
2.745014999999999983e+00
-3.110469999999999846e+00
2.412624999999999797e+00
-2.638818999999999804e+00
-3.050667999999999935e+00
2.607918000000000180e+00
-2.624734000000000123e+00
2.520773999999999848e+00
2.531076000000000104e+00
-3.167847000000000079e+00
3.988716999999999846e+00
-3.465195000000000025e+00
2.791456000000000159e+00
-2.585417000000000076e+00
3.685855000000000103e+00
3.001142000000000198e+00
2.772104000000000124e+00
-2.566587999999999870e+00
-3.325544999999999973e+00
2.467299000000000131e+00
-3.679190999999999878e+00
-2.723291000000000128e+00
-2.638119000000000103e+00
2.367573000000000150e+00
-2.535773999999999972e+00
-2.948230999999999824e+00
3.121942000000000217e+00
-2.583023999999999987e+00
-3.299821000000000115e+00
3.567944999999999922e+00
-3.423804000000000070e+00
2.806389999999999940e+00
-3.116023999999999905e+00
3.188775000000000137e+00
2.613780999999999910e+00
-2.495640999999999998e+00
-2.197551999999999950e+00
-3.101223000000000063e+00
2.939995999999999832e+00
3.027607000000000159e+00
2.873410999999999937e+00
2.602200999999999986e+00
2.971658999999999828e+00
3.026426999999999978e+00
2.792246000000000006e+00
2.807824000000000098e+00
2.485937999999999981e+00
-2.686132000000000186e+00
3.454912999999999901e+00
-3.497862000000000027e+00
2.977215999999999863e+00
-2.338227999999999973e+00
-3.273038000000000114e+00
2.753086999999999840e+00
2.600432000000000077e+00
-2.417803000000000146e+00
-3.128172000000000175e+00
3.217807999999999780e+00
3.307891000000000137e+00
-2.814823000000000075e+00
2.452306999999999793e+00
-2.482343999999999884e+00
3.168387000000000064e+00
2.730121000000000020e+00
-2.636185999999999918e+00
-2.525358999999999909e+00
-2.463382000000000183e+00
3.379357999999999862e+00
3.559766999999999904e+00
2.718856999999999857e+00
-2.971677000000000124e+00
2.877785999999999955e+00
3.049656000000000144e+00
2.739380000000000148e+00
2.796691000000000038e+00
3.187678000000000011e+00
3.259933000000000192e+00
3.314875999999999934e+00
3.064808000000000199e+00
-2.777518999999999849e+00
2.706335000000000157e+00
-2.354775000000000063e+00
-2.689519000000000215e+00
3.158827000000000051e+00
-2.666116999999999848e+00
-2.986183000000000032e+00
2.899478000000000222e+00
-3.256832999999999867e+00
-3.538349999999999884e+00
2.547530000000000072e+00
-2.714522000000000101e+00
3.226770000000000138e+00
2.532172000000000089e+00
2.106546999999999947e+00
-3.279758999999999869e+00
3.233941999999999872e+00
3.075381999999999838e+00
3.297571000000000030e+00
-3.463602999999999987e+00
2.572900000000000187e+00
3.340218000000000131e+00
-2.991515000000000146e+00
-3.038006999999999902e+00
-2.405600000000000183e+00
-2.980004999999999793e+00
3.763924999999999965e+00
2.707069000000000170e+00
2.824422000000000210e+00
3.084351999999999983e+00
-2.646011000000000113e+00
2.763904999999999834e+00
3.185337999999999781e+00
3.546622000000000163e+00
-3.203904000000000085e+00
3.001586000000000087e+00
3.160432999999999826e+00
2.568707999999999991e+00
-4.065489999999999604e+00
3.938937999999999828e+00
2.938598999999999961e+00
3.469627000000000017e+00
2.808108999999999966e+00
-2.416297999999999835e+00
-3.488935999999999815e+00
2.965624000000000038e+00
2.985688999999999815e+00
2.796008000000000049e+00
3.024605000000000210e+00
-2.630745000000000111e+00
2.981441999999999926e+00
3.278354999999999908e+00
3.171510000000000051e+00
-3.181986999999999899e+00
-3.038876999999999828e+00
3.280263999999999847e+00
2.760943999999999843e+00
2.569198000000000093e+00
3.563063000000000091e+00
3.311309000000000058e+00
3.274274000000000129e+00
2.440941000000000027e+00
-2.512132999999999949e+00
-3.176776999999999962e+00
3.250334000000000056e+00
2.827144000000000101e+00
2.908031999999999950e+00
3.587073000000000178e+00
2.739367000000000107e+00
-2.505657999999999941e+00
2.715199999999999836e+00
3.254462000000000188e+00
-3.005802000000000085e+00
2.726731000000000016e+00
3.159889999999999866e+00
2.513857999999999926e+00
2.637455999999999801e+00
3.558822999999999848e+00
2.712238000000000149e+00
2.619448000000000221e+00
-2.830006000000000022e+00
-2.668902000000000108e+00
2.990813000000000166e+00
3.223221999999999809e+00
2.452414000000000094e+00
3.362817000000000167e+00
3.108508000000000049e+00
-2.529417000000000026e+00
3.574905000000000221e+00
2.594789000000000012e+00
2.736352000000000118e+00
-2.768079999999999874e+00
3.071476999999999791e+00
3.337886000000000131e+00
2.626859000000000055e+00
2.894109999999999960e+00
3.462699999999999889e+00
2.830087999999999937e+00
3.176239999999999952e+00
-3.241242000000000179e+00
-2.515524999999999789e+00
-3.234976000000000074e+00
2.789362000000000119e+00
2.285912000000000166e+00
-2.940977000000000174e+00
-2.617639000000000049e+00
2.923624999999999918e+00
4.213093999999999895e+00
-2.690897000000000094e+00
-2.381962999999999830e+00
-2.371771999999999991e+00
2.778065999999999924e+00
2.999560999999999922e+00
2.882207000000000185e+00
-3.264308000000000209e+00
-2.636725999999999903e+00
3.536348999999999965e+00
3.240167000000000019e+00
-2.897645999999999944e+00
-2.415871999999999797e+00
-3.220438000000000134e+00
-2.380516000000000076e+00
-2.964183999999999930e+00
-2.154179000000000066e+00
-2.899305000000000021e+00
-3.209245999999999821e+00
3.147051999999999961e+00
3.391312999999999800e+00
2.603993000000000002e+00
-2.259844999999999882e+00
2.854274999999999896e+00
2.808572999999999986e+00
-2.534018000000000104e+00
2.558774999999999800e+00
-3.094908999999999910e+00
3.041462999999999806e+00
2.552604999999999791e+00
-2.957068000000000030e+00
-2.160182999999999964e+00
-2.932405000000000150e+00
2.720203999999999844e+00
-2.834064999999999834e+00
2.877771000000000079e+00
-3.226195000000000146e+00
-3.518429999999999946e+00
2.904564999999999841e+00
2.237146000000000079e+00
2.449145000000000127e+00
-2.538940999999999892e+00
-2.836075000000000124e+00
2.465718999999999994e+00
-2.618583999999999801e+00
2.432984999999999953e+00
2.535702000000000123e+00
3.049783999999999828e+00
2.979985000000000106e+00
2.871992999999999796e+00
2.711608000000000018e+00
-3.489425999999999917e+00
2.951090000000000213e+00
-2.642189999999999817e+00
-2.912132999999999861e+00
-3.284091000000000093e+00
2.586021999999999821e+00
2.694782000000000011e+00
2.495706999999999898e+00
-2.200250000000000039e+00
-2.520469999999999988e+00
-2.962079000000000129e+00
3.066994999999999916e+00
-2.545691999999999844e+00
2.745578000000000074e+00
-2.681386999999999965e+00
-2.216133000000000131e+00
-2.452056999999999931e+00
-2.740502999999999911e+00
2.274173999999999918e+00
-3.678265999999999813e+00
3.014044000000000167e+00
-2.524674999999999780e+00
-3.076014999999999944e+00
-3.712651999999999841e+00
-2.857715999999999923e+00
2.535632000000000108e+00
3.154459000000000124e+00
-2.417162999999999951e+00
-2.350216000000000083e+00
-3.101564999999999905e+00
2.879459000000000213e+00
2.333685000000000009e+00
-3.340848999999999958e+00
2.897804999999999964e+00
-2.748123999999999789e+00
3.224915000000000198e+00
3.023571000000000009e+00
2.208114999999999828e+00
-3.060661000000000076e+00
3.410159999999999858e+00
2.877683999999999909e+00
-2.763689999999999980e+00
-3.234272999999999954e+00
-2.680706999999999951e+00
2.308607999999999993e+00
2.767913000000000068e+00
2.825454999999999828e+00
2.379506000000000121e+00
-3.254268000000000161e+00
3.029993999999999854e+00
-3.121541999999999817e+00
-3.264308999999999905e+00
-3.574240999999999779e+00
-3.174971000000000210e+00
2.787154000000000131e+00
-2.999836999999999865e+00
-2.739618000000000109e+00
-3.222463999999999995e+00
3.088198999999999916e+00
-2.895070000000000032e+00
-2.977524999999999977e+00
-2.886223000000000205e+00
2.632582999999999895e+00
2.827116999999999880e+00
2.593604000000000021e+00
3.225836000000000148e+00
-2.910639000000000198e+00
-2.930693999999999910e+00
3.276759000000000199e+00
-3.647260000000000169e+00
-3.466425999999999785e+00
-3.058838000000000168e+00
-3.274490999999999818e+00
2.877542000000000044e+00
2.247898999999999869e+00
-3.166453000000000184e+00
-2.975114000000000036e+00
3.681153999999999815e+00
-2.688566999999999929e+00
-2.748279000000000138e+00
-2.498289999999999900e+00
-3.247247999999999912e+00
-3.971216000000000079e+00
2.188438999999999801e+00
2.600845000000000073e+00
-2.834464000000000095e+00
-3.110081000000000095e+00
-2.896131000000000011e+00
-2.851055000000000117e+00
-3.002266000000000101e+00
-2.948872000000000160e+00
-2.358150999999999886e+00
-2.903840999999999894e+00
-2.568385999999999836e+00
-2.550301000000000151e+00
-3.255742000000000136e+00
3.794789000000000190e+00
3.179008000000000056e+00
-3.068449999999999900e+00
-3.466315999999999953e+00
-2.267865000000000020e+00
-2.592605999999999966e+00
-3.516592000000000162e+00
2.847871000000000041e+00
-3.357437000000000005e+00
-2.844729000000000063e+00
3.334816000000000003e+00
-2.414734000000000158e+00
-3.407364999999999977e+00
2.392637999999999820e+00
-2.616312000000000193e+00
-1.909580999999999973e+00
2.316491000000000078e+00
2.955389999999999961e+00
-3.248885000000000023e+00
3.219021000000000132e+00
2.765031000000000017e+00
-2.725128000000000217e+00
-2.550321999999999978e+00
-3.645239999999999814e+00
-2.764498999999999818e+00
-2.756682000000000077e+00
-3.277890999999999888e+00
-2.783405000000000129e+00
-3.210990999999999929e+00
-2.636481999999999992e+00
-2.606529000000000096e+00
-2.920809999999999906e+00
-2.508716999999999864e+00
-2.447560999999999876e+00
2.660827999999999971e+00
-2.610189000000000092e+00
2.725645000000000095e+00
-3.427499000000000073e+00
-2.998845999999999901e+00
-2.483763999999999861e+00
-2.323916999999999788e+00
-2.745216000000000101e+00
-3.782691999999999943e+00
-2.982206000000000135e+00
-3.532751000000000197e+00
-2.767859000000000069e+00
-2.752934000000000214e+00
-3.589157999999999848e+00
-3.502654999999999852e+00
-3.033214000000000077e+00
-2.224413999999999891e+00
-2.614165999999999990e+00
-3.042891000000000012e+00
-3.113331000000000071e+00
-2.717823999999999796e+00
-2.848939000000000110e+00
-3.170199000000000211e+00
-2.551496999999999904e+00
-3.445044999999999913e+00
-2.514127999999999918e+00
-3.394353999999999871e+00
-2.953539000000000136e+00
-2.361715999999999926e+00
-2.902629000000000126e+00
3.087422000000000111e+00
-3.212272000000000016e+00
-3.200276999999999816e+00
2.790186999999999973e+00
2.635027000000000008e+00
2.917297000000000029e+00
-2.472084000000000170e+00
-3.421478000000000019e+00
2.679444999999999855e+00
-2.696108000000000171e+00
-2.598810999999999982e+00
-2.695319000000000020e+00
2.496691999999999911e+00
-3.267358999999999902e+00
2.476011000000000184e+00
-2.876002000000000169e+00
-2.791491000000000167e+00
3.410188999999999915e+00
-3.518210999999999977e+00
2.483773999999999926e+00
-3.400370000000000115e+00
-3.292896999999999963e+00
-2.544548999999999950e+00
-3.380891000000000091e+00
2.357444000000000095e+00
-2.693904999999999994e+00
-2.680381000000000125e+00
-2.294919999999999849e+00
-2.818210999999999800e+00
2.834217000000000208e+00
2.666008000000000155e+00
2.745718000000000103e+00
3.906214999999999993e+00
2.905339000000000116e+00
2.987251000000000101e+00
-3.162609999999999921e+00
2.937406000000000184e+00
-2.605402000000000218e+00
-2.695608000000000004e+00
-3.293172000000000210e+00
3.043282000000000043e+00
-2.606949999999999878e+00
3.152998000000000189e+00
2.318395000000000206e+00
2.381302999999999948e+00
3.122793999999999848e+00
3.500398999999999816e+00
2.445927000000000184e+00
2.348473999999999950e+00
2.578333999999999904e+00
-3.002869000000000010e+00
3.411659000000000219e+00
-3.232689999999999841e+00
2.562821000000000016e+00
-2.931163000000000185e+00
2.478658999999999946e+00
-2.599903999999999993e+00
-2.480738000000000110e+00
-2.690296000000000021e+00
-3.495674000000000170e+00
2.611524999999999874e+00
-3.486301999999999790e+00
-2.507372000000000156e+00
-2.432840000000000114e+00
-2.579703999999999997e+00
-2.517417000000000016e+00
2.777963999999999878e+00
2.686513000000000151e+00
-2.585233000000000114e+00
-2.815211999999999826e+00
3.777156999999999876e+00
-3.037666999999999895e+00
2.457014000000000031e+00
2.394057999999999797e+00
3.132416000000000089e+00
3.033856000000000108e+00
2.551804000000000183e+00
-2.410568000000000044e+00
-3.312858999999999998e+00
2.770645000000000024e+00
3.577485999999999944e+00
2.739014000000000060e+00
3.529834000000000138e+00
-2.662586999999999815e+00
2.797925000000000217e+00
3.289350000000000218e+00
2.402213999999999849e+00
2.221187000000000022e+00
-3.085576999999999792e+00
3.894686000000000092e+00
2.895436999999999816e+00
-2.769498000000000015e+00
3.154815999999999843e+00
3.551346999999999809e+00
2.931150999999999840e+00
2.873222999999999860e+00
-2.533582000000000001e+00
-3.552798999999999818e+00
2.816673999999999900e+00
3.238351000000000202e+00
-2.976144999999999818e+00
2.532334000000000085e+00
-2.938025999999999804e+00
3.260460999999999832e+00
2.394432000000000116e+00
2.755110999999999866e+00
-2.542139999999999844e+00
-2.950933000000000028e+00
3.725187000000000026e+00
-3.115148000000000028e+00
2.932592999999999783e+00
-2.623530999999999835e+00
3.005374999999999908e+00
3.250938000000000105e+00
3.150204000000000004e+00
2.599120000000000097e+00
3.376787999999999901e+00
3.172483000000000164e+00
2.993857000000000212e+00
2.804174999999999862e+00
-3.299463999999999952e+00
3.093964000000000159e+00
2.959000000000000075e+00
-2.662942999999999838e+00
3.148467000000000127e+00
-2.581789000000000112e+00
-3.011832000000000065e+00
2.839442000000000021e+00
-3.222503999999999813e+00
-2.963172000000000139e+00
3.355262999999999884e+00
-3.322966000000000086e+00
3.387264000000000053e+00
2.756404999999999994e+00
-2.544420000000000126e+00
-3.340484000000000009e+00
3.005281999999999787e+00
3.193651000000000018e+00
3.506562999999999874e+00
-2.510133999999999865e+00
-2.516802000000000206e+00
3.464818000000000175e+00
2.920265999999999806e+00
3.261343000000000103e+00
-2.928119000000000138e+00
2.671031000000000155e+00
3.372695999999999916e+00
2.968700000000000117e+00
3.436681999999999793e+00
3.545424000000000131e+00
2.432062999999999864e+00
3.320183999999999802e+00
2.615537999999999919e+00
3.699043000000000081e+00
-3.005160000000000053e+00
-2.823920000000000208e+00
3.088874999999999815e+00
3.132017999999999969e+00
2.692938999999999972e+00
4.121017000000000152e+00
3.008706999999999798e+00
2.851151999999999909e+00
-2.632562000000000069e+00
-3.426298000000000066e+00
-3.081547000000000036e+00
-2.902592999999999979e+00
-2.764526000000000039e+00
3.269051000000000151e+00
-3.416895999999999933e+00
2.865817999999999977e+00
3.365860000000000074e+00
3.061678000000000122e+00
2.493653000000000119e+00
-3.246427999999999869e+00
-3.582453999999999805e+00
2.893987999999999783e+00
-2.593296000000000046e+00
2.454334999999999933e+00
4.442906999999999940e+00
-2.929215999999999820e+00
2.653602999999999934e+00
-2.555311000000000110e+00
-3.166692999999999980e+00
-3.057995000000000019e+00
-2.611269000000000062e+00
-2.390267999999999837e+00
2.781038999999999817e+00
2.573949999999999960e+00
-2.834337999999999802e+00
2.748715999999999937e+00
2.760552000000000117e+00
2.429463000000000150e+00
-3.023261999999999894e+00
-3.344132000000000104e+00
2.999893000000000143e+00
2.611991999999999869e+00
-3.009402000000000132e+00
4.062757000000000396e+00
3.195905000000000218e+00
-2.310559000000000029e+00
3.221035000000000093e+00
-2.937100000000000044e+00
-3.433678000000000008e+00
-2.316231999999999847e+00
-3.247301000000000215e+00
-2.727914999999999868e+00
2.457044999999999924e+00
-3.188575999999999855e+00
-2.461590999999999863e+00
2.548064999999999802e+00
2.878391000000000144e+00
-2.873540999999999901e+00
2.990190999999999821e+00
2.903678999999999899e+00
-2.814122999999999930e+00
-3.160623000000000182e+00
3.102090000000000014e+00
-3.257500999999999980e+00
-2.818293000000000159e+00
-2.611855999999999955e+00
-3.256348000000000020e+00
-3.202695999999999987e+00
2.777029999999999887e+00
-2.427338000000000218e+00
2.824215999999999838e+00
-2.562336000000000169e+00
-2.995176999999999978e+00
2.341266000000000069e+00
2.399691999999999936e+00
2.735383000000000120e+00
-2.951540000000000052e+00
-2.697109999999999896e+00
3.094216999999999995e+00
-3.046911999999999843e+00
-3.267303000000000068e+00
-3.544961999999999946e+00
-2.389759999999999884e+00
2.803390999999999966e+00
-2.502924999999999844e+00
-3.075746000000000091e+00
-3.140044000000000057e+00
-3.243759999999999977e+00
-2.667294000000000054e+00
-3.613977999999999913e+00
-2.438216000000000161e+00
-2.566812999999999789e+00
3.124592999999999954e+00
-2.631502999999999926e+00
3.506330999999999865e+00
-2.837705999999999840e+00
-3.329692999999999792e+00
3.494654999999999845e+00
-2.343141000000000140e+00
3.193538000000000210e+00
-3.192200999999999844e+00
-2.955420999999999854e+00
-2.185810000000000031e+00
-3.056986999999999899e+00
-2.497831000000000135e+00
-3.659596000000000071e+00
2.834055000000000213e+00
-2.563954999999999984e+00
3.020664000000000016e+00
2.699443000000000037e+00
-3.081443000000000154e+00
3.187527000000000221e+00
-2.302316999999999947e+00
2.710722000000000076e+00
2.469241999999999937e+00
-3.385781000000000152e+00
-2.936938000000000049e+00
-3.033738000000000046e+00
-2.466737999999999875e+00
-2.505682000000000187e+00
-2.427356000000000069e+00
3.117398000000000113e+00
2.826133000000000006e+00
-2.376843000000000039e+00
-3.433235999999999954e+00
2.866973000000000216e+00
-3.055051999999999879e+00
-2.824664999999999981e+00
-3.066253000000000117e+00
-3.017494999999999816e+00
-3.169941999999999815e+00
2.399760999999999811e+00
2.841562000000000143e+00
2.616439000000000181e+00
-3.429237000000000091e+00
-2.829979999999999940e+00
-2.660862999999999978e+00
-2.391094999999999970e+00
-3.157068000000000207e+00
-2.736101999999999812e+00
3.259735000000000049e+00
-3.182954000000000061e+00
-2.663062000000000040e+00
-3.514510000000000023e+00
3.528436000000000128e+00
-2.891687000000000118e+00
-3.270861000000000018e+00
-2.630400999999999989e+00
3.177264999999999784e+00
2.418646999999999991e+00
2.930305999999999855e+00
2.887629000000000001e+00
-2.530431999999999793e+00
-3.122128000000000014e+00
-2.634746999999999950e+00
-3.032432000000000016e+00
-3.765464000000000144e+00
-3.301931999999999867e+00
-3.454969000000000179e+00
-2.791049999999999809e+00
2.456227999999999856e+00
-3.206970000000000098e+00
-3.508808000000000149e+00
3.538861999999999952e+00
-2.558771999999999824e+00
-3.254548000000000219e+00
2.453087000000000018e+00
-3.146945000000000103e+00
3.079720000000000013e+00
-2.625032000000000032e+00
2.799850999999999868e+00
-2.648369999999999891e+00
-3.228939000000000004e+00
3.405851999999999880e+00
-3.300718999999999959e+00
-3.185976999999999837e+00
-3.386042999999999914e+00
2.604146000000000072e+00
2.681280999999999803e+00
-3.156527999999999778e+00
-2.969263999999999903e+00
-3.414302000000000170e+00
3.538359999999999950e+00
3.335224999999999884e+00
3.272762999999999867e+00
-2.836987999999999843e+00
3.400907000000000124e+00
-2.719402000000000097e+00
2.443332999999999977e+00
3.099794000000000160e+00
-2.886781000000000041e+00
2.808498999999999857e+00
3.110498000000000207e+00
2.523035000000000139e+00
2.987519999999999953e+00
2.455169000000000157e+00
2.609230000000000160e+00
3.458873999999999782e+00
3.321667999999999843e+00
2.552541999999999867e+00
-3.291329999999999867e+00
3.131629999999999914e+00
3.215812000000000115e+00
2.853282000000000096e+00
-2.977593000000000156e+00
-2.901794999999999902e+00
-3.029760000000000009e+00
3.101510999999999907e+00
-2.795783000000000129e+00
-2.871742999999999935e+00
-2.871341999999999839e+00
3.121649999999999814e+00
2.945123000000000157e+00
-3.194802999999999837e+00
2.620784000000000002e+00
2.729575999999999780e+00
-3.000281000000000198e+00
-2.719351000000000074e+00
-2.879912000000000027e+00
3.053396000000000221e+00
3.005336999999999925e+00
3.092471000000000192e+00
2.856428999999999885e+00
-2.396275000000000155e+00
2.608741000000000199e+00
2.840796000000000099e+00
3.299411999999999789e+00
2.468497000000000163e+00
-2.639094000000000051e+00
-2.641357000000000177e+00
-2.998371999999999815e+00
3.242261000000000060e+00
2.537091000000000207e+00
-2.383198000000000150e+00
2.932218000000000213e+00
-2.793156000000000194e+00
3.172779999999999934e+00
-3.346661999999999804e+00
-2.868643000000000054e+00
2.943620999999999821e+00
2.709109000000000211e+00
2.424476999999999993e+00
-2.849790000000000045e+00
-2.945974000000000093e+00
2.290633000000000141e+00
-2.755192999999999781e+00
2.715689999999999937e+00
-2.803930999999999951e+00
-2.977126999999999857e+00
-2.910899999999999821e+00
2.914550999999999892e+00
3.000166999999999806e+00
-2.667981000000000158e+00
-3.082107000000000152e+00
-2.808371999999999868e+00
-2.814684999999999881e+00
-2.967060000000000031e+00
-3.126514999999999933e+00
3.211990000000000123e+00
-3.101814000000000071e+00
3.143529000000000018e+00
-2.558618000000000059e+00
-2.829088000000000047e+00
2.448331000000000035e+00
2.917860000000000120e+00
2.391316000000000219e+00
-3.085478000000000165e+00
2.930978000000000083e+00
2.466883000000000159e+00
2.346961999999999993e+00
2.709172000000000136e+00
-2.526073999999999931e+00
2.613928000000000029e+00
-2.504236999999999824e+00
-2.621970999999999830e+00
2.380675000000000097e+00
-2.820416999999999952e+00
2.383287000000000155e+00
-3.620083000000000162e+00
2.749388999999999861e+00
-2.350934000000000079e+00
2.872558999999999862e+00
2.784400999999999904e+00
-2.997307000000000166e+00
-2.857280999999999960e+00
-2.794798000000000116e+00
3.327083000000000013e+00
2.706519000000000119e+00
-3.163273999999999919e+00
2.941410999999999998e+00
2.978851000000000138e+00
2.701146000000000047e+00
3.206541999999999781e+00
2.655429999999999957e+00
-2.838474000000000164e+00
-2.934001999999999999e+00
-3.110904000000000114e+00
3.592975000000000030e+00
-2.457079999999999931e+00
2.978047999999999806e+00
2.719819999999999904e+00
-2.496748000000000189e+00
-2.358270000000000088e+00
2.852263999999999911e+00
-2.877137999999999973e+00
3.444205000000000183e+00
2.609639000000000042e+00
-2.898724000000000078e+00
2.513891000000000098e+00
2.332885000000000097e+00
2.854575000000000085e+00
2.592121999999999815e+00
2.445249000000000006e+00
2.706621000000000166e+00
2.686631000000000213e+00
-2.937945000000000029e+00
4.104859000000000258e+00
-2.533561999999999870e+00
3.144836999999999883e+00
2.538337999999999983e+00
-2.846619000000000010e+00
3.240775000000000183e+00
2.620239999999999903e+00
-2.740425000000000111e+00
3.422226999999999908e+00
2.475454000000000043e+00
2.950397999999999854e+00
2.514958000000000027e+00
2.821714000000000055e+00
2.807523000000000213e+00
2.369393999999999778e+00
3.690293000000000045e+00
2.655164000000000080e+00
2.560637999999999970e+00
-3.110205000000000108e+00
3.475166999999999895e+00
-2.595912000000000219e+00
2.546764000000000028e+00
3.516106999999999871e+00
2.883821999999999885e+00
2.796669000000000072e+00
3.015591999999999828e+00
-2.846630000000000216e+00
-3.198278999999999872e+00
-2.689875999999999934e+00
3.771367999999999832e+00
2.508504999999999985e+00
-2.209655999999999842e+00
2.633662000000000170e+00
3.598710000000000075e+00
-2.944310999999999900e+00
2.998965999999999799e+00
2.649391000000000052e+00
3.015184999999999782e+00
3.369768000000000097e+00
3.422728000000000215e+00
3.222091999999999956e+00
-3.006680999999999937e+00
2.770899000000000001e+00
3.074031999999999876e+00
2.908113000000000170e+00
-2.738423000000000052e+00
3.231771000000000171e+00
2.725302999999999809e+00
3.012049999999999894e+00
3.007941999999999894e+00
-2.578969999999999985e+00
3.576241000000000003e+00
2.427386999999999961e+00
2.202074999999999783e+00
2.885386000000000006e+00
2.412599999999999856e+00
2.801006999999999802e+00
3.047722999999999960e+00
-2.517946999999999935e+00
2.848199000000000147e+00
3.123990000000000045e+00
3.103590000000000071e+00
3.736601999999999979e+00
-3.126806999999999892e+00
-2.984293999999999780e+00
-3.545031999999999961e+00
2.851328000000000085e+00
3.131956999999999880e+00
2.984013000000000027e+00
-2.292222000000000204e+00
-2.608486000000000082e+00
2.913791999999999938e+00
3.355998000000000037e+00
3.232790000000000052e+00
-2.533189999999999831e+00
3.430267000000000177e+00
2.958289000000000168e+00
2.895970999999999851e+00
2.958301000000000069e+00
3.126123000000000207e+00
3.056608000000000214e+00
2.661665999999999865e+00
2.885848000000000191e+00
2.796139000000000152e+00
3.380545000000000133e+00
3.093465999999999827e+00
2.822611000000000203e+00
-2.529240000000000155e+00
-2.588314000000000004e+00
3.407007000000000119e+00
-2.464726000000000194e+00
2.981040000000000134e+00
3.023318999999999868e+00
-2.828300000000000036e+00
2.685709999999999820e+00
3.162221999999999866e+00
2.573287999999999798e+00
2.521220000000000017e+00
-2.445012999999999881e+00
-2.573290000000000077e+00
3.050726000000000049e+00
3.111092999999999886e+00
2.396358000000000210e+00
-3.421307999999999794e+00
-2.976071000000000133e+00
-3.689881000000000189e+00
-2.371789000000000147e+00
-2.776855999999999991e+00
3.430727000000000082e+00
-2.767538000000000054e+00
2.917300000000000004e+00
2.810583999999999971e+00
-2.590545000000000098e+00
2.683784999999999865e+00
-3.035401999999999934e+00
2.533408000000000104e+00
2.530364000000000058e+00
2.749997000000000025e+00
-3.223968999999999863e+00
2.628954999999999931e+00
3.777020999999999962e+00
-2.422226999999999908e+00
-3.254732000000000181e+00
-2.947944000000000120e+00
-2.556693999999999800e+00
-2.625176999999999872e+00
-2.811453000000000202e+00
2.991448000000000107e+00
-3.385804999999999954e+00
2.479512999999999856e+00
2.943473000000000006e+00
-2.674539999999999917e+00
-2.814722000000000168e+00
-3.158291999999999877e+00
-3.852697000000000038e+00
2.396752000000000216e+00
2.477897000000000016e+00
-3.682564000000000171e+00
-3.040875999999999912e+00
3.004907000000000217e+00
-2.606362999999999985e+00
-3.029135000000000133e+00
3.003052999999999972e+00
-3.357724999999999849e+00
-2.883217000000000141e+00
-2.746866999999999948e+00
3.829641000000000073e+00
-3.074190000000000200e+00
-2.757550000000000168e+00
3.729735999999999940e+00
-3.315806999999999949e+00
-2.486826999999999899e+00
-3.486153999999999975e+00
-2.772901000000000060e+00
2.634609999999999896e+00
-2.880323999999999884e+00
-3.358985999999999805e+00
-2.331099000000000032e+00
-2.659653000000000045e+00
-2.216232000000000202e+00
-2.858786999999999967e+00
2.743599999999999817e+00
2.918359999999999843e+00
-3.460770000000000124e+00
-2.716254999999999864e+00
3.837924999999999809e+00
2.565223000000000031e+00
-2.684826000000000157e+00
-2.843606999999999996e+00
-3.406143000000000143e+00
-2.664906000000000219e+00
-2.883528000000000091e+00
-2.861882000000000037e+00
3.439893999999999785e+00
2.427786000000000222e+00
2.364374000000000198e+00
-2.741127000000000091e+00
-2.899788000000000032e+00
2.548956000000000000e+00
-2.995997000000000021e+00
-3.552239999999999842e+00
3.701640999999999959e+00
-2.795814000000000021e+00
3.027222000000000079e+00
-3.195713000000000026e+00
-2.891878999999999866e+00
2.521970000000000045e+00
3.325715999999999894e+00
-3.078231000000000162e+00
-2.955667000000000044e+00
-2.802334999999999798e+00
-3.068977999999999984e+00
3.041865000000000041e+00
-2.529990000000000183e+00
-2.702547000000000033e+00
3.839229000000000003e+00
-2.709438000000000013e+00
3.171838000000000157e+00
-2.862086000000000130e+00
-3.842297999999999991e+00
3.217074000000000211e+00
-2.937295999999999907e+00
-3.384692999999999952e+00
2.767602000000000118e+00
-3.022632000000000208e+00
2.906601999999999908e+00
-2.854636999999999869e+00
-2.831907999999999870e+00
3.200349999999999806e+00
-2.572817999999999827e+00
-2.903859999999999886e+00
-3.418144999999999989e+00
2.310204000000000146e+00
-3.619785999999999948e+00
2.519098000000000059e+00
2.392170000000000130e+00
-2.842929999999999957e+00
-2.787485999999999908e+00
-3.132716999999999974e+00
-3.183729000000000031e+00
-2.782966000000000051e+00
-2.834154999999999980e+00
-3.186014999999999819e+00
2.806604999999999794e+00
-3.358746000000000009e+00
-2.921051999999999982e+00
-3.018218000000000067e+00
-3.366206000000000031e+00
3.221394000000000091e+00
-3.501980999999999788e+00
-4.067506999999999984e+00
2.604103999999999974e+00
2.686596999999999902e+00
2.699784000000000184e+00
-3.010959000000000163e+00
2.998711999999999822e+00
-2.519318000000000168e+00
-3.074705999999999939e+00
3.038733999999999824e+00
-3.243021000000000154e+00
-3.648470999999999798e+00
-3.118101999999999929e+00
3.275027000000000132e+00
-3.011626999999999832e+00
-3.139250999999999792e+00
-3.039426999999999879e+00
3.431017999999999901e+00
3.058933000000000124e+00
-3.036258000000000123e+00
-3.651199999999999779e+00
-2.429539000000000115e+00
-3.207310999999999801e+00
-2.859823000000000004e+00
-3.351758999999999933e+00
-2.609529000000000210e+00
-2.675599000000000061e+00
-3.221522999999999914e+00
2.793121999999999883e+00
-2.801611999999999991e+00
-2.968036999999999814e+00
-3.116861999999999799e+00
2.642339999999999911e+00
-2.770579000000000125e+00
-3.062988999999999962e+00
-2.912071000000000076e+00
-3.285242999999999913e+00
3.086012999999999895e+00
3.267993999999999843e+00
-3.308173000000000030e+00
-2.448087000000000124e+00
3.105080000000000062e+00
-3.219231999999999871e+00
-2.846319999999999961e+00
2.703594999999999970e+00
2.533580999999999861e+00
-2.821225999999999789e+00
3.352686999999999973e+00
3.190443000000000140e+00
-2.511969999999999814e+00
-2.953516000000000030e+00
2.887004999999999821e+00
-2.594212000000000184e+00
2.660082000000000058e+00
-2.692337999999999898e+00
-3.316845999999999961e+00
3.305200999999999834e+00
-3.229017999999999944e+00
2.603610999999999898e+00
-2.720931000000000211e+00
3.313658000000000214e+00
-2.819129999999999914e+00
-2.626844999999999875e+00
-2.614831000000000127e+00
-2.547728000000000215e+00
-2.781940000000000079e+00
3.329482000000000053e+00
3.052395000000000191e+00
-2.831665000000000099e+00
2.718563000000000063e+00
-3.045217000000000063e+00
-2.932656999999999847e+00
-2.994174999999999809e+00
-2.771117999999999970e+00
3.138815000000000133e+00
2.945447000000000148e+00
3.475006000000000039e+00
3.350578000000000056e+00
-2.267529999999999824e+00
2.487651000000000057e+00
-2.788626999999999967e+00
-2.575666000000000011e+00
-2.602593000000000156e+00
-3.077782000000000018e+00
-2.650628999999999902e+00
2.851500999999999841e+00
3.281604000000000187e+00
2.404323999999999906e+00
-2.852462000000000053e+00
2.565313999999999872e+00
3.017650000000000166e+00
-2.384583000000000119e+00
-2.637259999999999938e+00
2.882582000000000200e+00
2.730214999999999836e+00
3.133169999999999789e+00
-2.900853999999999822e+00
2.727291000000000132e+00
-2.991845000000000088e+00
-2.691590999999999845e+00
-3.184245000000000214e+00
2.571515999999999913e+00
-2.824539999999999829e+00
-2.454651999999999834e+00
-2.674272999999999900e+00
3.074244000000000199e+00
2.811268999999999796e+00
-2.228275000000000006e+00
-3.550711000000000173e+00
2.510883000000000198e+00
3.539839999999999876e+00
-2.783075999999999883e+00
-3.017066999999999943e+00
2.558069000000000148e+00
2.760581999999999869e+00
-2.840930999999999873e+00
-3.091696999999999917e+00
-2.821307000000000009e+00
-2.639724000000000181e+00
3.016979000000000077e+00
2.616233999999999948e+00
-2.455010000000000137e+00
-2.773924000000000056e+00
2.293225000000000069e+00
3.144125999999999976e+00
-2.923579999999999846e+00
-2.050892999999999855e+00
-2.540840999999999905e+00
3.237054999999999794e+00
-2.932825999999999933e+00
-2.454285000000000050e+00
3.016795999999999811e+00
2.662109000000000059e+00
3.496226000000000056e+00
3.114536000000000193e+00
-3.783287000000000067e+00
3.028720999999999997e+00
2.982905000000000140e+00
-2.785004999999999953e+00
-2.751494000000000106e+00
-2.816301000000000165e+00
2.921082000000000178e+00
2.861874999999999947e+00
2.714319000000000148e+00
3.138504000000000183e+00
-2.655273999999999912e+00
2.326087999999999933e+00
3.200842999999999883e+00
2.476585000000000036e+00
2.634106000000000058e+00
-3.093649999999999789e+00
-3.645083000000000073e+00
3.174713999999999814e+00
2.621879999999999988e+00
-4.487637999999999572e+00
2.827325000000000088e+00
-2.494718999999999909e+00
2.711164000000000129e+00
2.929517999999999844e+00
-2.660137999999999892e+00
3.128795000000000215e+00
2.618697000000000052e+00
2.558003999999999944e+00
3.241516999999999982e+00
2.759263999999999939e+00
2.717064000000000146e+00
3.026647000000000087e+00
-2.550533000000000161e+00
2.812615999999999783e+00
-2.951097999999999999e+00
-3.247104999999999908e+00
4.019720000000000404e+00
2.997065000000000090e+00
-2.740873999999999810e+00
-3.379570999999999881e+00
3.196000999999999870e+00
3.037240000000000162e+00
2.786265000000000214e+00
-2.891255999999999826e+00
3.152721000000000107e+00
-2.772552000000000127e+00
2.865422999999999831e+00
3.310865000000000169e+00
-3.236848999999999865e+00
2.505472999999999839e+00
-2.444590999999999958e+00
2.279176000000000091e+00
3.045195999999999792e+00
-2.893880999999999926e+00
-3.124430999999999958e+00
2.931986999999999899e+00
-3.056773999999999880e+00
-2.595615000000000006e+00
3.600461000000000134e+00
3.067153999999999936e+00
3.352955999999999825e+00
2.681052999999999908e+00
-3.415144000000000180e+00
3.144038999999999806e+00
-2.621566000000000063e+00
2.417555999999999816e+00
2.800225000000000186e+00
-2.860510000000000108e+00
-2.681426000000000087e+00
3.475039999999999907e+00
2.656801999999999886e+00
-2.578079999999999927e+00
2.797505000000000130e+00
-2.657640999999999920e+00
3.320234999999999825e+00
-2.838995000000000157e+00
2.892516999999999783e+00
3.869890999999999970e+00
3.054923000000000055e+00
3.125663999999999998e+00
2.982708000000000137e+00
-3.008183999999999969e+00
3.476036000000000126e+00
2.686320999999999959e+00
2.954721000000000153e+00
2.846867000000000036e+00
2.998952000000000062e+00
3.311643999999999810e+00
3.002486999999999906e+00
-2.602924999999999933e+00
-2.629621000000000208e+00
2.618787000000000198e+00
-3.050640000000000018e+00
3.216315999999999953e+00
2.977440000000000087e+00
-2.685601999999999823e+00
3.848174999999999901e+00
2.946741999999999972e+00
3.471985999999999795e+00
3.145706000000000113e+00
-3.131043000000000021e+00
3.304546000000000205e+00
3.004405000000000214e+00
3.206322000000000116e+00
3.445749999999999869e+00
2.730391000000000012e+00
3.015277999999999903e+00
3.461574999999999847e+00
3.901879000000000097e+00
3.211139999999999883e+00
2.346932999999999936e+00
2.859285999999999994e+00
2.820205000000000073e+00
2.620178999999999814e+00
2.851947000000000010e+00
3.811798000000000020e+00
3.381435999999999886e+00
3.406112999999999946e+00
3.379754000000000147e+00
-2.830652000000000168e+00
3.467407999999999824e+00
3.287828999999999890e+00
3.072030999999999956e+00
2.596293999999999880e+00
-2.590786000000000033e+00
3.126192000000000082e+00
2.955782000000000131e+00
3.795225999999999988e+00
3.028211000000000208e+00
-2.413828999999999780e+00
2.786579000000000139e+00
3.026015999999999817e+00
2.751323000000000185e+00
2.390321999999999836e+00
2.603253000000000039e+00
2.679851999999999901e+00
3.296654000000000195e+00
-3.239113999999999827e+00
-2.723205000000000098e+00
-3.153284999999999894e+00
3.043773999999999980e+00
-2.819090000000000096e+00
-2.421796000000000060e+00
-2.846948999999999952e+00
3.477714000000000194e+00
2.788927999999999852e+00
-3.229639999999999844e+00
-2.424176000000000109e+00
-2.710951000000000111e+00
2.912258000000000013e+00
3.138876000000000221e+00
2.482782999999999962e+00
2.433689999999999909e+00
3.179314999999999891e+00
-2.569901000000000213e+00
3.225658000000000136e+00
-3.395214999999999872e+00
-2.703926000000000052e+00
-3.085658000000000012e+00
-3.607416999999999874e+00
-2.446762000000000103e+00
2.589161999999999964e+00
-3.007181000000000104e+00
-2.687991999999999937e+00
2.490057000000000187e+00
2.795932000000000084e+00
2.461123000000000172e+00
-2.893517999999999812e+00
2.894934000000000118e+00
-3.076007999999999853e+00
2.623527999999999860e+00
-2.765105000000000146e+00
2.883964999999999890e+00
-2.481170999999999793e+00
-2.673697000000000212e+00
-2.928440999999999850e+00
-2.914356999999999864e+00
-3.071413999999999866e+00
3.210325999999999791e+00
2.775589000000000084e+00
2.603861000000000203e+00
-2.776091000000000086e+00
2.872136999999999940e+00
-2.593643000000000143e+00
-2.566720999999999808e+00
2.535006999999999788e+00
-2.746551000000000187e+00
-2.701830999999999872e+00
-2.805944999999999911e+00
-2.468396999999999952e+00
-2.687835000000000196e+00
-2.757635000000000058e+00
-3.233321999999999807e+00
-2.833156999999999925e+00
-3.455420999999999854e+00
-2.849905000000000133e+00
2.725991000000000053e+00
3.174513000000000140e+00
-3.465323999999999849e+00
2.935926999999999953e+00
-2.739923000000000108e+00
3.069596000000000213e+00
-2.562685999999999797e+00
-2.665459999999999940e+00
2.589512000000000036e+00
-3.367522000000000126e+00
2.527937999999999796e+00
-2.654294999999999849e+00
-2.716860000000000053e+00
-2.804540999999999951e+00
-2.558114000000000221e+00
-3.061427999999999816e+00
2.824829999999999952e+00
-3.531102999999999881e+00
-3.071547999999999945e+00
-3.071184000000000136e+00
-3.075358000000000036e+00
2.904014000000000095e+00
-3.166027999999999842e+00
2.502937000000000189e+00
-3.369022000000000183e+00
-3.557446999999999804e+00
-2.753712999999999855e+00
2.769321999999999839e+00
-3.048137999999999792e+00
-2.806767999999999930e+00
-2.521653999999999840e+00
-2.951988000000000056e+00
-3.138129000000000168e+00
-2.659591999999999956e+00
-2.864205000000000112e+00
-2.861416000000000182e+00
-3.212063999999999808e+00
-3.108627999999999947e+00
-2.939804000000000084e+00
-3.370587000000000000e+00
3.476280000000000037e+00
-3.662961000000000134e+00
-3.325623999999999914e+00
3.246963000000000044e+00
-3.218798000000000048e+00
2.713499999999999801e+00
3.026569999999999983e+00
-2.706001000000000101e+00
-2.526196999999999804e+00
2.521050999999999931e+00
-2.823836000000000013e+00
-3.237261000000000166e+00
-2.543635999999999786e+00
-3.673137000000000096e+00
-3.007944999999999869e+00
-2.860720000000000152e+00
-2.753365000000000062e+00
-2.923820999999999781e+00
-3.095359000000000194e+00
-3.119923000000000002e+00
-2.911932000000000187e+00
-2.875061999999999784e+00
-2.922441000000000066e+00
-2.728743999999999836e+00
-2.822404999999999831e+00
2.854438000000000031e+00
-3.029028999999999971e+00
-3.085525000000000073e+00
3.118227000000000082e+00
-3.237035999999999802e+00
-4.365026000000000295e+00
2.264226999999999990e+00
2.720181999999999878e+00
-3.300409999999999844e+00
-2.556683000000000039e+00
-2.697217999999999893e+00
-2.914203999999999795e+00
-3.192293999999999965e+00
3.128290999999999933e+00
-3.166231999999999935e+00
-4.478952999999999740e+00
-3.225156000000000134e+00
-3.665697999999999901e+00
-3.616103999999999985e+00
-2.443883000000000028e+00
-3.108373999999999970e+00
-3.041367999999999849e+00
2.886198999999999959e+00
-3.210659000000000152e+00
-3.451919999999999877e+00
2.833695000000000075e+00
-3.483506000000000213e+00
-2.262643999999999878e+00
-2.787202000000000179e+00
-2.652895000000000003e+00
-2.879002999999999979e+00
-3.667425000000000157e+00
-2.850668000000000202e+00
-3.075992999999999977e+00
-2.486546999999999841e+00
-3.322150000000000158e+00
-2.958321000000000200e+00
-3.122352999999999934e+00
-2.326880000000000059e+00
-2.956751000000000129e+00
-3.348003999999999980e+00
2.988243999999999900e+00
3.108011999999999997e+00
-3.106592000000000020e+00
-2.545564999999999856e+00
2.644944000000000184e+00
-3.236044999999999838e+00
-2.941438000000000219e+00
2.671542999999999779e+00
2.926499000000000184e+00
-2.790329999999999977e+00
2.957094999999999807e+00
3.128298000000000023e+00
2.614457999999999949e+00
2.628935999999999940e+00
3.445154000000000050e+00
2.850029999999999841e+00
2.434521999999999853e+00
-3.323078000000000198e+00
3.509195000000000064e+00
2.708762999999999810e+00
3.182707999999999871e+00
-3.267670999999999992e+00
2.481625000000000192e+00
2.761213999999999835e+00
-2.880618000000000123e+00
-3.093271999999999800e+00
-2.303233999999999781e+00
2.672406000000000059e+00
-2.703628999999999838e+00
3.332654999999999923e+00
3.187399000000000093e+00
-2.636553999999999842e+00
-2.901245999999999992e+00
3.396189000000000124e+00
-3.456895999999999969e+00
-3.384145999999999876e+00
-3.225248999999999810e+00
-3.194919000000000064e+00
-2.437202999999999786e+00
-3.059204999999999952e+00
2.422873000000000054e+00
-2.893952000000000080e+00
-2.723850000000000104e+00
-2.683991999999999933e+00
-3.634234000000000187e+00
-2.372812999999999839e+00
-2.518844999999999779e+00
-2.722900999999999794e+00
3.043496000000000201e+00
-2.793733000000000022e+00
-2.213188000000000155e+00
-3.190897000000000094e+00
-2.442362000000000144e+00
-2.912520000000000220e+00
-3.218332999999999888e+00
-3.074886999999999926e+00
-3.175022999999999929e+00
2.297290999999999972e+00
3.195589000000000013e+00
-2.358995000000000175e+00
2.984259000000000217e+00
-3.002917000000000058e+00
2.282922000000000118e+00
-2.986584999999999823e+00
-3.541821999999999804e+00
-2.362973000000000212e+00
-2.657777999999999974e+00
3.342553999999999803e+00
2.708696000000000215e+00
-2.438667000000000140e+00
-2.463137999999999828e+00
2.450196000000000041e+00
-2.957729000000000052e+00
-3.286986000000000185e+00
-3.067293999999999965e+00
-2.875121000000000038e+00
-2.654330999999999996e+00
2.742874000000000034e+00
-2.556268000000000207e+00
-2.947804000000000091e+00
-3.191266999999999854e+00
-2.772132000000000041e+00
-2.852717000000000169e+00
-2.542429999999999968e+00
-2.582697000000000020e+00
-2.618967000000000045e+00
-2.831167000000000211e+00
-2.608147999999999911e+00
-3.017094000000000165e+00
-2.708628000000000036e+00
2.856475000000000097e+00
-2.657881999999999856e+00
-3.038587999999999845e+00
-2.496392999999999862e+00
-3.232981000000000105e+00
2.951121000000000105e+00
2.859288999999999970e+00
2.636101000000000028e+00
-3.188150999999999957e+00
2.857225000000000126e+00
3.132537999999999823e+00
-3.236212000000000089e+00
-3.045605000000000118e+00
-2.538520999999999805e+00
-2.902137999999999884e+00
2.671057999999999932e+00
-2.854500999999999955e+00
-3.049420000000000019e+00
2.676562000000000108e+00
2.326779000000000153e+00
3.103181000000000189e+00
2.787659999999999805e+00
-2.509434000000000164e+00
-2.988872999999999891e+00
-3.407328000000000134e+00
3.131996000000000002e+00
2.367716999999999850e+00
-4.189346999999999710e+00
-2.677808000000000188e+00
2.261528000000000205e+00
2.198542000000000218e+00
3.220304000000000055e+00
-2.741912000000000127e+00
-2.994902000000000175e+00
2.432141000000000108e+00
2.776282000000000139e+00
-2.613598999999999783e+00
3.190284000000000120e+00
3.349228000000000094e+00
3.155247000000000135e+00
-2.866727000000000025e+00
-2.674608000000000096e+00
3.058669000000000082e+00
2.796006999999999909e+00
3.726831999999999923e+00
2.941368000000000205e+00
-2.615854000000000124e+00
-2.835373999999999839e+00
3.177801000000000098e+00
2.880593000000000181e+00
2.966222999999999832e+00
-2.696298999999999779e+00
-2.711265000000000036e+00
2.418820999999999888e+00
3.067813000000000123e+00
3.256923000000000012e+00
2.457948000000000022e+00
2.799040999999999890e+00
2.618669000000000135e+00
-2.654307999999999890e+00
-2.471242000000000161e+00
2.957927000000000195e+00
2.574915999999999983e+00
3.449695999999999874e+00
2.693246999999999947e+00
2.637201000000000128e+00
3.900837000000000110e+00
3.068036000000000207e+00
3.001215000000000188e+00
2.645369000000000081e+00
-3.103022000000000169e+00
3.082389000000000046e+00
2.817311999999999816e+00
2.951160999999999923e+00
3.197881000000000196e+00
3.455363000000000184e+00
2.494601999999999986e+00
3.479929999999999968e+00
3.022264999999999979e+00
-2.878245000000000164e+00
2.840475000000000083e+00
-2.648124999999999840e+00
4.053183999999999898e+00
3.223565999999999931e+00
2.752314000000000149e+00
4.378156999999999854e+00
3.673043999999999976e+00
3.233566999999999858e+00
3.061084999999999834e+00
-3.130440999999999807e+00
3.435024999999999995e+00
2.449587999999999877e+00
2.676286999999999860e+00
3.532636000000000109e+00
3.298967000000000205e+00
3.688200000000000145e+00
-3.085970999999999798e+00
2.924707999999999863e+00
-2.654621999999999815e+00
2.907754999999999868e+00
-3.244000999999999912e+00
3.122590000000000199e+00
2.639819999999999833e+00
-2.661630000000000162e+00
4.295198000000000071e+00
3.598167999999999811e+00
3.226995000000000058e+00
3.360419999999999963e+00
-2.940367999999999871e+00
3.347983999999999849e+00
2.842179999999999929e+00
3.192260999999999793e+00
3.211117000000000221e+00
2.370207000000000175e+00
3.035934999999999828e+00
3.643469000000000069e+00
2.743589000000000055e+00
3.329295999999999811e+00
2.644194999999999851e+00
2.673379000000000172e+00
3.475976000000000177e+00
2.551362000000000130e+00
2.777801999999999882e+00
4.002106000000000385e+00
3.132317000000000018e+00
-2.551198999999999995e+00
3.107042999999999999e+00
-3.152623000000000175e+00
3.529011000000000120e+00
3.338909000000000127e+00
2.982377000000000056e+00
2.861890999999999963e+00
2.822842000000000073e+00
3.615593000000000057e+00
3.852406999999999915e+00
2.744877999999999929e+00
3.670045000000000002e+00
2.646393000000000217e+00
2.649735000000000174e+00
3.055188999999999933e+00
3.630058000000000007e+00
2.876417000000000002e+00
2.729311000000000043e+00
2.992637000000000214e+00
3.244381999999999877e+00
2.706261000000000028e+00
-3.120363999999999916e+00
3.539150999999999936e+00
3.532185000000000130e+00
2.679228999999999861e+00
3.136676000000000020e+00
2.291272999999999893e+00
4.006984000000000101e+00
2.281857000000000024e+00
-2.964173000000000169e+00
2.833480000000000221e+00
2.578895999999999855e+00
3.055594999999999839e+00
3.897202000000000055e+00
-2.584157999999999955e+00
2.516757000000000133e+00
-2.889193000000000122e+00
3.070324999999999971e+00
3.529096000000000011e+00
2.830979999999999830e+00
-2.808746000000000187e+00
3.362877999999999812e+00
3.190996999999999861e+00
2.996107999999999993e+00
2.790563999999999822e+00
-2.993684000000000012e+00
2.920732000000000106e+00
2.603464999999999918e+00
2.662729999999999819e+00
2.569552999999999976e+00
2.495413999999999799e+00
2.970505000000000173e+00
-3.271579000000000015e+00
2.465233000000000008e+00
2.365845999999999894e+00
2.664518000000000164e+00
2.471465999999999941e+00
-2.640550999999999870e+00
3.762032000000000043e+00
-3.097151000000000209e+00
3.394572000000000145e+00
-3.203424000000000049e+00
3.055801000000000212e+00
2.579102999999999923e+00
-2.731243000000000087e+00
-2.799526999999999877e+00
-2.482165999999999872e+00
2.687104000000000159e+00
2.724893999999999927e+00
-2.245477999999999863e+00
2.900689999999999991e+00
-2.734328999999999787e+00
-2.595323000000000047e+00
-2.542631999999999781e+00
2.725044000000000022e+00
-2.091175999999999924e+00
2.790626000000000051e+00
2.842302000000000106e+00
-3.091161000000000048e+00
3.333048999999999928e+00
3.368450000000000166e+00
-3.014079999999999870e+00
-3.032331999999999805e+00
-2.652184999999999793e+00
-2.955382999999999871e+00
-2.608452999999999911e+00
-3.419507999999999992e+00
2.544559000000000015e+00
-2.996192000000000188e+00
2.787637000000000143e+00
-3.159174000000000149e+00
-3.254485999999999990e+00
-2.852180000000000160e+00
2.896418999999999855e+00
-2.642063999999999968e+00
2.800682999999999812e+00
-3.037110999999999894e+00
-2.812323000000000128e+00
3.071638000000000090e+00
-3.249397000000000091e+00
-3.175762999999999892e+00
-2.845374000000000070e+00
2.861419000000000157e+00
-2.951166999999999874e+00
-2.454044000000000114e+00
-2.815539999999999932e+00
2.336076999999999959e+00
-2.876100000000000101e+00
-2.848443000000000058e+00
-2.568032999999999788e+00
-3.223857999999999890e+00
-2.758882999999999974e+00
-2.727088000000000179e+00
-2.849040000000000017e+00
2.694243000000000166e+00
2.797172000000000214e+00
-3.056350000000000122e+00
2.942461000000000215e+00
3.453139999999999876e+00
3.234379000000000115e+00
-3.426152999999999782e+00
2.836504999999999832e+00
3.294740000000000002e+00
-3.157540000000000013e+00
2.429402000000000061e+00
2.753321999999999825e+00
-2.815860999999999947e+00
2.643029999999999990e+00
2.694069999999999965e+00
-2.818150999999999851e+00
-3.240638999999999825e+00
2.446940000000000115e+00
-3.713508000000000031e+00
2.452942000000000178e+00
-2.776219999999999910e+00
-2.735631000000000146e+00
-2.929971999999999799e+00
3.132279000000000035e+00
-3.254430000000000156e+00
-3.935083999999999804e+00
-3.272705999999999893e+00
-3.064388000000000112e+00
-2.990653000000000006e+00
-2.489327999999999985e+00
3.211073999999999984e+00
-2.729811999999999905e+00
-2.857362999999999875e+00
2.952230999999999828e+00
-2.578072999999999837e+00
-3.235656999999999783e+00
2.454171000000000102e+00
-2.910969999999999835e+00
-2.914709000000000216e+00
-2.359106000000000147e+00
-2.917459000000000024e+00
-2.815780999999999867e+00
-3.046978999999999882e+00
2.979531000000000152e+00
-3.421893999999999991e+00
-3.540826000000000029e+00
2.752330999999999861e+00
-4.121864999999999668e+00
-3.424440999999999846e+00
-3.341652999999999984e+00
-2.436412999999999940e+00
-3.086117999999999917e+00
-2.908678999999999792e+00
-3.226682999999999968e+00
-3.696521000000000168e+00
2.959559000000000051e+00
-3.877270000000000216e+00
-3.052872999999999948e+00
3.545573000000000086e+00
-3.244348000000000010e+00
-3.149601999999999791e+00
-3.462771000000000043e+00
-2.542161000000000115e+00
-3.456720999999999933e+00
-2.429651999999999923e+00
-3.368374999999999897e+00
-3.281576999999999966e+00
-3.890083000000000180e+00
-2.541338999999999793e+00
-3.083393000000000050e+00
-2.981876999999999889e+00
2.637636000000000092e+00
-2.888379000000000030e+00
-2.903646999999999867e+00
-2.511779000000000206e+00
3.339132000000000211e+00
-3.578628999999999838e+00
-3.110273999999999983e+00
-2.905473999999999890e+00
2.738766000000000034e+00
-2.648120000000000029e+00
2.645201000000000136e+00
-2.718925000000000036e+00
2.493472000000000133e+00
-2.710662999999999823e+00
3.674992000000000036e+00
-2.985107999999999873e+00
2.703046000000000060e+00
-2.863105000000000011e+00
-3.145643000000000189e+00
2.825215000000000032e+00
-2.210561999999999916e+00
-2.613328999999999791e+00
-2.342274000000000189e+00
2.971311000000000035e+00
-3.488074999999999815e+00
-3.265474999999999905e+00
-2.773887000000000214e+00
-2.778945999999999916e+00
2.602209000000000216e+00
3.045850000000000168e+00
2.505538000000000043e+00
-2.437568000000000179e+00
2.392541000000000029e+00
-3.434436999999999962e+00
-3.376196999999999893e+00
-3.492487999999999815e+00
-2.885555000000000092e+00
-3.023636999999999908e+00
3.031949000000000005e+00
2.596481999999999957e+00
2.644948999999999995e+00
2.702064000000000021e+00
-2.678161999999999932e+00
3.077317999999999998e+00
-3.173812999999999995e+00
-2.909094000000000069e+00
2.839703999999999784e+00
-2.488634999999999931e+00
2.802350999999999814e+00
3.059918999999999834e+00
2.897632000000000208e+00
-3.305009000000000086e+00
3.018495000000000150e+00
-3.075387999999999789e+00
-2.580296000000000145e+00
-2.738142999999999994e+00
-3.258103000000000193e+00
2.566149999999999931e+00
-2.684825000000000017e+00
-2.753261000000000180e+00
2.675494000000000039e+00
-2.734808999999999823e+00
2.899792000000000147e+00
-3.867445000000000022e+00
-2.864440000000000097e+00
-2.836866000000000110e+00
-2.525856999999999797e+00
3.390417999999999932e+00
3.004922999999999789e+00
2.888475000000000126e+00
-2.752168000000000170e+00
2.318721000000000032e+00
-3.274763999999999786e+00
-2.430848999999999815e+00
-3.088160999999999934e+00
-3.138154000000000110e+00
2.620352000000000015e+00
2.811777000000000193e+00
-2.827350000000000030e+00
2.891033999999999882e+00
2.864196000000000186e+00
-2.314398000000000177e+00
2.710583999999999882e+00
2.580553000000000097e+00
-2.429812999999999779e+00
-2.464882999999999935e+00
3.368247999999999909e+00
2.453422999999999909e+00
-2.377972999999999892e+00
-3.071130999999999833e+00
-2.705925000000000136e+00
-2.488815000000000222e+00
-2.756374000000000102e+00
-2.879980999999999902e+00
2.926639000000000213e+00
2.756342000000000070e+00
3.221665999999999919e+00
-2.591911000000000076e+00
-2.510190999999999839e+00
3.129811000000000121e+00
-2.489176000000000055e+00
-3.034896999999999956e+00
-3.040003000000000011e+00
2.580332999999999988e+00
-2.389123000000000108e+00
2.710185000000000066e+00
2.435165000000000024e+00
-2.483527000000000040e+00
-2.678983999999999810e+00
2.812526000000000082e+00
-2.751025999999999971e+00
2.939124000000000070e+00
-2.839875999999999845e+00
-3.297683000000000142e+00
2.781327000000000105e+00
2.840926000000000062e+00
2.766818000000000222e+00
-2.545224999999999849e+00
-3.585274000000000072e+00
-2.774087000000000192e+00
-2.970076999999999856e+00
2.755792000000000019e+00
2.578698999999999852e+00
-2.869085999999999803e+00
-2.386835000000000040e+00
3.239834999999999798e+00
-2.831574999999999953e+00
3.069806999999999952e+00
3.194538999999999795e+00
3.232175999999999938e+00
2.901800999999999853e+00
-2.909797000000000189e+00
-3.315589999999999815e+00
2.752095999999999876e+00
3.522037000000000084e+00
3.186522000000000077e+00
-2.930010999999999921e+00
3.026501999999999803e+00
3.114390000000000214e+00
2.831860999999999962e+00
3.334116999999999997e+00
-2.452767999999999837e+00
2.873403000000000151e+00
2.592724000000000029e+00
2.903675999999999924e+00
2.402090999999999976e+00
3.408907999999999827e+00
-3.698412999999999951e+00
2.655504000000000087e+00
2.418318000000000190e+00
-2.979042999999999886e+00
3.055676000000000059e+00
2.912367000000000150e+00
3.225991000000000053e+00
-2.896577999999999875e+00
2.739946000000000215e+00
3.407525000000000137e+00
3.011897999999999964e+00
3.477608000000000033e+00
3.175005000000000077e+00
2.844584999999999919e+00
3.167775999999999925e+00
2.758747000000000060e+00
3.082041999999999948e+00
3.368491000000000124e+00
3.282366999999999813e+00
3.424478000000000133e+00
3.221337000000000117e+00
3.247184999999999988e+00
2.528138000000000218e+00
2.904075000000000184e+00
2.970909999999999940e+00
3.290439999999999809e+00
2.901550999999999991e+00
2.794678999999999913e+00
2.849782999999999955e+00
2.798414000000000179e+00
3.008005999999999958e+00
3.085345999999999922e+00
2.652947000000000166e+00
2.982257000000000158e+00
-2.716153999999999957e+00
2.933622000000000174e+00
3.216359999999999886e+00
3.074860999999999844e+00
2.445215999999999834e+00
2.641357000000000177e+00
2.857219000000000175e+00
-2.724102999999999941e+00
3.179028999999999883e+00
-3.253943000000000030e+00
3.162891000000000119e+00
2.530168999999999890e+00
-2.761880999999999808e+00
4.333236999999999561e+00
2.640458000000000194e+00
3.190622999999999987e+00
3.858810000000000073e+00
2.507283999999999846e+00
-3.198948000000000125e+00
-2.724493999999999971e+00
-3.043645000000000156e+00
2.569925000000000015e+00
3.050498999999999850e+00
2.622281999999999780e+00
3.047835000000000072e+00
3.319090000000000096e+00
2.779123999999999928e+00
2.953146999999999966e+00
3.153989999999999849e+00
2.934536000000000033e+00
2.723657999999999912e+00
2.816914999999999836e+00
4.146181999999999590e+00
2.706913000000000125e+00
-2.411049999999999915e+00
3.083412000000000042e+00
-2.523906000000000205e+00
3.416084000000000120e+00
2.817035000000000178e+00
2.726922000000000068e+00
2.495108000000000104e+00
3.011423000000000183e+00
2.664032999999999873e+00
-2.770259999999999945e+00
-2.879627999999999854e+00
2.782274999999999832e+00
2.848859000000000030e+00
3.194288999999999934e+00
3.073968999999999951e+00
-3.485885000000000122e+00
-2.193783999999999956e+00
3.066751000000000005e+00
2.906306999999999974e+00
-3.281972000000000111e+00
3.588922999999999863e+00
-2.864552000000000209e+00
3.217017999999999933e+00
3.430423999999999918e+00
3.076998000000000122e+00
2.125030999999999892e+00
2.641404000000000085e+00
3.512532000000000210e+00
2.230739999999999945e+00
-2.869186000000000014e+00
3.640559999999999796e+00
2.686405000000000154e+00
2.811205999999999872e+00
3.281022000000000105e+00
3.440814000000000039e+00
-2.590720000000000134e+00
3.660156999999999883e+00
3.147009000000000167e+00
2.752629000000000214e+00
2.916134000000000004e+00
-2.664225000000000065e+00
3.377553999999999945e+00
3.433068000000000008e+00
3.011249999999999982e+00
-2.813349000000000100e+00
2.259177999999999908e+00
3.515112999999999932e+00
-2.643400999999999890e+00
-2.915734000000000048e+00
3.073106000000000115e+00
2.725722999999999896e+00
-2.764727000000000157e+00
2.967905000000000015e+00
-2.460243000000000180e+00
-2.364719000000000015e+00
2.690948999999999813e+00
-2.461561000000000110e+00
-2.678106000000000098e+00
-3.027104000000000017e+00
-2.797536000000000023e+00
3.525634999999999852e+00
-3.308549000000000184e+00
3.223647000000000151e+00
2.375344000000000122e+00
-2.454581000000000124e+00
-2.453196999999999850e+00
-2.827278000000000180e+00
-2.771187999999999985e+00
2.896021000000000178e+00
-2.471198999999999923e+00
3.164928000000000186e+00
-2.970412000000000052e+00
-3.271202000000000165e+00
-3.063172999999999924e+00
-3.435451000000000032e+00
-2.936507999999999896e+00
2.832987999999999840e+00
3.236569999999999947e+00
-2.802772000000000041e+00
3.708197999999999883e+00
-3.195727999999999902e+00
-3.156960000000000210e+00
-2.761397999999999797e+00
-2.618869000000000113e+00
-2.718624000000000152e+00
-2.964782000000000028e+00
2.748013999999999957e+00
2.684593000000000007e+00
2.275707999999999842e+00
-2.457860000000000156e+00
-2.828828999999999816e+00
-3.669201000000000157e+00
-2.644827999999999957e+00
-2.844520999999999855e+00
-2.800734999999999975e+00
-2.799169000000000018e+00
2.886683000000000110e+00
-3.272263000000000144e+00
3.344650000000000123e+00
2.999705000000000066e+00
-2.763240000000000141e+00
2.311167000000000193e+00
-2.635850000000000026e+00
-2.943562000000000012e+00
2.845572000000000212e+00
-2.385212999999999806e+00
-2.686601000000000017e+00
2.865523000000000042e+00
-2.914436999999999944e+00
2.886890999999999874e+00
-3.373746000000000134e+00
-3.285690999999999917e+00
-3.394338999999999995e+00
-2.781708000000000069e+00
3.031556000000000139e+00
3.215062000000000086e+00
-3.218491000000000213e+00
3.346719000000000221e+00
2.874957000000000207e+00
3.191142999999999841e+00
-2.917962000000000167e+00
-2.641862000000000155e+00
3.178865000000000052e+00
-2.779017000000000071e+00
-2.669461999999999779e+00
3.073367000000000182e+00
2.823669000000000207e+00
2.614551000000000069e+00
2.582215000000000149e+00
2.733356999999999815e+00
-3.333696999999999910e+00
3.180741999999999958e+00
3.364434000000000147e+00
3.538000999999999951e+00
-3.050469000000000097e+00
-2.894711000000000034e+00
-2.999061999999999895e+00
2.839693000000000023e+00
3.183596000000000092e+00
2.823353000000000002e+00
-2.629258999999999791e+00
-3.127933000000000074e+00
-3.019576999999999956e+00
-2.804119000000000028e+00
-2.739120000000000221e+00
2.547645999999999855e+00
-3.014520999999999784e+00
-2.839176999999999840e+00
-2.370623000000000147e+00
-3.283475000000000144e+00
-2.447855000000000114e+00
-2.774703999999999837e+00
-3.299811000000000050e+00
-3.030813999999999897e+00
-3.309117000000000086e+00
-3.066651999999999934e+00
-3.082463000000000175e+00
3.410941999999999918e+00
-2.512464000000000031e+00
2.455449999999999910e+00
2.892239000000000004e+00
-3.140419000000000072e+00
-2.825463000000000058e+00
-3.239217000000000013e+00
2.503433999999999937e+00
-2.874382999999999910e+00
2.616964999999999986e+00
2.680858999999999881e+00
-2.757970999999999950e+00
-2.532261999999999791e+00
-3.376924999999999955e+00
3.131102999999999970e+00
2.893308999999999909e+00
-2.788330999999999893e+00
-3.124239999999999906e+00
-3.678066999999999975e+00
2.627715999999999941e+00
2.843821999999999850e+00
2.269248999999999850e+00
-3.277031000000000027e+00
-3.348132999999999804e+00
-3.071889000000000092e+00
-3.308753999999999973e+00
2.562358999999999831e+00
2.916977000000000153e+00
-2.567353999999999914e+00
2.783436000000000021e+00
2.310573000000000210e+00
3.078818000000000055e+00
2.991020999999999930e+00
3.004176000000000180e+00
-3.064315000000000122e+00
-2.843119999999999870e+00
3.002263999999999822e+00
3.163610999999999951e+00
2.770681999999999867e+00
3.168181000000000136e+00
2.763958000000000137e+00
-2.997705999999999982e+00
3.426321000000000172e+00
2.582723999999999798e+00
2.768965999999999816e+00
2.896879000000000204e+00
-3.020531000000000077e+00
2.353476000000000123e+00
-2.469304000000000165e+00
2.528274000000000132e+00
2.632811999999999930e+00
2.801102000000000203e+00
-3.149570000000000203e+00
-2.961692999999999909e+00
-2.519232999999999834e+00
-3.189687999999999857e+00
2.653556000000000026e+00
2.576896000000000075e+00
-2.661671999999999816e+00
-2.441181999999999963e+00
2.791293000000000024e+00
-3.243557000000000023e+00
-3.231488999999999834e+00
-3.353108999999999895e+00
-2.456357999999999819e+00
-3.196057999999999844e+00
-2.535601999999999911e+00
2.780248999999999970e+00
-3.216362999999999861e+00
-2.887188000000000088e+00
-3.320514999999999883e+00
-3.621919000000000111e+00
-3.040875000000000217e+00
-3.051721000000000128e+00
-3.264558000000000071e+00
-2.567827999999999999e+00
-2.193519000000000219e+00
3.247179000000000038e+00
-3.217912000000000106e+00
-3.225172000000000150e+00
3.283144000000000062e+00
-2.926852999999999927e+00
-3.015080000000000204e+00
-2.848431999999999853e+00
-3.327336999999999989e+00
-2.672864999999999824e+00
-2.622840000000000060e+00
2.805582999999999938e+00
-2.903582999999999803e+00
-3.154863999999999891e+00
2.774464000000000041e+00
-2.512642000000000042e+00
-2.614200999999999997e+00
-2.884924999999999962e+00
-2.569487000000000076e+00
3.127019000000000215e+00
2.873895999999999784e+00
-3.274471000000000132e+00
-3.206469999999999931e+00
-2.970094000000000012e+00
-2.717890999999999835e+00
-2.561977000000000171e+00
-2.492704999999999949e+00
-3.677064000000000110e+00
2.424922000000000022e+00
-2.561770999999999798e+00
-2.701004000000000183e+00
-2.819172000000000011e+00
-2.810744999999999827e+00
-2.676619000000000081e+00
2.767085999999999935e+00
2.925809999999999800e+00
2.996745999999999910e+00
2.370369999999999866e+00
-2.860809999999999853e+00
2.746179000000000148e+00
-2.525250000000000217e+00
-3.154571999999999932e+00
-2.811847999999999903e+00
2.943010000000000126e+00
-2.870499000000000134e+00
-2.634170999999999818e+00
-3.625725000000000087e+00
-2.925286999999999971e+00
3.303024999999999878e+00
3.177883000000000013e+00
-2.631692999999999838e+00
-2.727018000000000164e+00
2.536756000000000011e+00
-2.868145999999999862e+00
-2.973488000000000131e+00
3.290636999999999812e+00
2.755571999999999910e+00
3.303398000000000057e+00
2.603648999999999880e+00
2.695183999999999802e+00
-2.798359000000000041e+00
-2.641681999999999864e+00
-2.693503000000000203e+00
-3.022825000000000095e+00
-2.601658000000000026e+00
-3.520338000000000189e+00
2.784628999999999799e+00
-2.791868000000000016e+00
-2.720263000000000098e+00
-2.810103999999999935e+00
-2.913294000000000050e+00
-2.803901000000000199e+00
2.895421999999999940e+00
-2.414035999999999849e+00
2.828886999999999929e+00
2.765845000000000109e+00
2.911735999999999880e+00
2.650503000000000053e+00
-2.650044999999999984e+00
2.788660999999999834e+00
3.316228000000000176e+00
3.633605000000000196e+00
2.989981000000000222e+00
-2.519763000000000197e+00
-3.349393000000000065e+00
3.132426000000000155e+00
-3.136680999999999830e+00
2.766401999999999806e+00
-2.619495000000000129e+00
-2.752245999999999970e+00
3.542625000000000135e+00
2.638526000000000149e+00
2.923937000000000008e+00
2.558021000000000100e+00
2.865604999999999958e+00
2.917812000000000072e+00
2.914266000000000023e+00
2.336037000000000141e+00
3.140318000000000165e+00
-2.210522999999999794e+00
-3.105116999999999905e+00
2.547922999999999938e+00
-2.943096999999999852e+00
-2.945908000000000193e+00
3.147799000000000014e+00
2.766767999999999894e+00
2.274113999999999969e+00
-2.488815000000000222e+00
-3.655813999999999897e+00
2.452764999999999862e+00
3.179727000000000192e+00
2.684206999999999788e+00
2.694106000000000112e+00
-2.900615000000000165e+00
2.513967000000000063e+00
-2.963817999999999842e+00
-2.764479999999999826e+00
-2.733642999999999823e+00
-3.004093000000000124e+00
3.295592000000000077e+00
2.704936000000000007e+00
-3.144022999999999790e+00
-3.046698999999999824e+00
2.964876999999999985e+00
-2.893104999999999816e+00
-3.387773999999999841e+00
-3.143863000000000074e+00
-2.478575999999999890e+00
-2.784378999999999937e+00
3.496828999999999965e+00
3.017599999999999838e+00
-2.433190000000000186e+00
2.831388000000000016e+00
2.608668000000000209e+00
2.501037999999999872e+00
2.302757999999999861e+00
2.948585000000000012e+00
-2.801083000000000212e+00
2.697357999999999922e+00
3.251825999999999883e+00
-2.830502000000000073e+00
3.210363000000000078e+00
-3.138300000000000090e+00
3.244921999999999862e+00
2.473171999999999926e+00
-2.729195999999999955e+00
3.418747999999999898e+00
-2.750195000000000167e+00
3.469913000000000025e+00
3.448231999999999964e+00
2.687866000000000088e+00
2.786966000000000054e+00
2.962200000000000166e+00
3.140191000000000177e+00
2.588613000000000053e+00
3.300565999999999889e+00
3.195457000000000214e+00
2.995864000000000082e+00
3.174161999999999928e+00
-2.922633999999999954e+00
3.509516000000000080e+00
3.653786000000000200e+00
3.462120999999999782e+00
2.946633999999999975e+00
2.427163000000000181e+00
3.344899999999999984e+00
3.879798000000000080e+00
3.002911000000000108e+00
3.745239999999999903e+00
-2.554133000000000209e+00
3.086824000000000012e+00
-3.055658000000000207e+00
-3.450543000000000138e+00
2.795325000000000060e+00
3.902152000000000065e+00
2.630714000000000219e+00
3.388940999999999981e+00
3.759561999999999848e+00
-2.815497000000000138e+00
3.389914999999999790e+00
3.897907000000000011e+00
3.452545999999999893e+00
3.011127999999999805e+00
2.570908000000000193e+00
3.299989000000000061e+00
3.222029000000000032e+00
2.958218000000000014e+00
3.369793000000000038e+00
-2.861025000000000151e+00
3.153326999999999991e+00
2.657947000000000060e+00
2.972147000000000094e+00
3.320314999999999905e+00
3.391379999999999839e+00
2.861343999999999888e+00
-3.117532000000000192e+00
-2.804068000000000005e+00
-3.050891000000000020e+00
3.307837999999999834e+00
3.274776000000000131e+00
3.561897999999999787e+00
2.541373999999999800e+00
-2.484042999999999779e+00
4.151787999999999812e+00
-2.456539999999999946e+00
-2.614543999999999979e+00
3.732498000000000093e+00
-2.926502999999999854e+00
3.079248999999999903e+00
3.196864000000000150e+00
-3.067067999999999905e+00
-2.668997000000000064e+00
2.634224000000000121e+00
2.717493999999999854e+00
2.265104000000000006e+00
2.820335000000000036e+00
-2.502718999999999916e+00
3.317645000000000177e+00
-2.835627999999999815e+00
3.138783000000000101e+00
2.604265999999999970e+00
2.367475000000000218e+00
3.445622999999999880e+00
-2.830265999999999948e+00
-2.645277000000000100e+00
3.081433999999999784e+00
-2.794955999999999996e+00
3.284765000000000157e+00
2.943967999999999918e+00
2.867046000000000205e+00
2.960034999999999972e+00
2.578310999999999797e+00
-2.965403999999999929e+00
2.600642000000000120e+00
2.904409999999999936e+00
-2.831256000000000217e+00
3.162882000000000193e+00
2.876545000000000130e+00
2.864056999999999853e+00
2.186618000000000173e+00
-2.407659000000000216e+00
-2.979362000000000066e+00
-3.244628000000000068e+00
-2.494927000000000117e+00
2.978536000000000072e+00
-2.762221999999999955e+00
3.523871000000000198e+00
3.399751000000000190e+00
3.076750000000000096e+00
2.557271000000000072e+00
2.664522999999999975e+00
2.607955000000000023e+00
2.493367000000000111e+00
2.933657999999999877e+00
3.195983000000000018e+00
3.129287000000000152e+00
2.943456999999999990e+00
3.013211000000000084e+00
3.050473000000000212e+00
-2.859202999999999939e+00
-2.261892000000000014e+00
-2.775827000000000044e+00
2.777553000000000161e+00
2.963271999999999906e+00
-3.006728999999999985e+00
-3.372721999999999998e+00
3.299094000000000193e+00
-2.580953000000000053e+00
2.069675000000000153e+00
2.940668000000000060e+00
-2.975921000000000038e+00
-2.563674999999999926e+00
-2.254331000000000085e+00
-2.621351999999999904e+00
-2.783904000000000156e+00
2.775192000000000103e+00
3.177055000000000184e+00
3.191990000000000105e+00
-2.697169000000000150e+00
-3.053026000000000018e+00
2.975093000000000210e+00
2.946625000000000050e+00
3.002164000000000055e+00
-3.133783000000000207e+00
3.538901000000000074e+00
3.032796999999999965e+00
3.204276000000000124e+00
-3.185014999999999930e+00
2.339752999999999972e+00
2.459074000000000204e+00
2.857759999999999856e+00
-2.736952000000000051e+00
3.091267999999999905e+00
3.085081000000000184e+00
2.576179000000000219e+00
3.649913000000000185e+00
2.923416000000000015e+00
-2.408122999999999791e+00
2.613605999999999874e+00
2.687327999999999939e+00
2.977235999999999994e+00
2.791275999999999868e+00
-3.008767999999999887e+00
3.089398999999999784e+00
3.091041999999999845e+00
3.371726999999999919e+00
-2.614262999999999781e+00
-2.379341000000000150e+00
-3.003899999999999793e+00
-2.903573999999999877e+00
3.206719000000000097e+00
-3.188355000000000050e+00
2.852951000000000015e+00
-2.712298999999999793e+00
-3.201011999999999968e+00
-2.850525000000000198e+00
-2.849641000000000091e+00
-2.727723000000000120e+00
-3.121554000000000162e+00
-3.127587000000000117e+00
-3.132499000000000144e+00
-3.649720999999999993e+00
3.131581999999999866e+00
2.730142999999999986e+00
3.273867999999999778e+00
2.746496000000000048e+00
2.704578000000000149e+00
-2.665449999999999875e+00
-3.152859999999999996e+00
-2.990622999999999809e+00
-2.778252000000000166e+00
3.204382999999999981e+00
-2.840787000000000173e+00
-2.652743000000000073e+00
-2.663889999999999869e+00
2.788346999999999909e+00
2.805969999999999853e+00
-3.194710000000000161e+00
2.566819999999999879e+00
3.060709999999999820e+00
-2.936817000000000011e+00
-3.127155999999999825e+00
-3.675675000000000026e+00
3.276552999999999827e+00
2.697761999999999993e+00
-2.611555000000000071e+00
-3.302278999999999964e+00
2.977107999999999866e+00
-3.136045999999999889e+00
2.797695000000000043e+00
2.842445999999999806e+00
-2.736428999999999778e+00
-2.786181000000000019e+00
2.857995999999999981e+00
-2.395499000000000045e+00
-2.551775999999999822e+00
-2.841753999999999891e+00
-3.022088000000000108e+00
-3.321959000000000106e+00
-3.298115000000000130e+00
-3.044147000000000158e+00
2.872828999999999855e+00
3.180765000000000065e+00
-2.877342000000000066e+00
-2.588852000000000153e+00
-3.352129000000000136e+00
-2.845289000000000179e+00
2.606838999999999906e+00
-2.741207999999999867e+00
2.777950000000000141e+00
-3.123460000000000125e+00
2.341136000000000106e+00
3.219270999999999994e+00
2.988506999999999802e+00
-2.541704000000000185e+00
3.331088999999999967e+00
-3.190228999999999981e+00
-3.361785999999999941e+00
-3.099340999999999902e+00
-3.279643999999999782e+00
2.619467999999999908e+00
3.152731999999999868e+00
2.638419999999999987e+00
-2.950356000000000201e+00
2.734681999999999835e+00
-3.282770999999999884e+00
-2.990308000000000188e+00
-3.173888999999999960e+00
2.780727000000000171e+00
-3.150885999999999854e+00
2.831075999999999926e+00
2.556468000000000185e+00
-2.619108000000000214e+00
2.492910000000000181e+00
-3.294455999999999829e+00
2.456954000000000082e+00
2.535191000000000194e+00
-2.501754000000000033e+00
-3.461266000000000176e+00
-2.721953000000000067e+00
2.939642000000000088e+00
2.596931000000000100e+00
-2.847579999999999778e+00
-2.813340999999999870e+00
3.470127000000000184e+00
-2.913324999999999942e+00
-3.209740000000000038e+00
2.669321000000000055e+00
-3.280701999999999785e+00
-3.210891000000000162e+00
2.645668999999999826e+00
2.805344999999999978e+00
2.737054999999999794e+00
2.678605999999999820e+00
3.738792000000000115e+00
-3.444879999999999942e+00
-2.789540999999999826e+00
-3.252648999999999901e+00
2.415986999999999885e+00
3.161967000000000194e+00
2.991842999999999808e+00
-2.774614000000000136e+00
-2.881911999999999807e+00
2.544446999999999903e+00
2.793028000000000066e+00
-3.013037000000000187e+00
2.378816000000000042e+00
-3.125150000000000095e+00
-3.410663000000000000e+00
2.808117000000000196e+00
2.867652000000000090e+00
2.710744000000000042e+00
-2.749245000000000161e+00
3.129016000000000020e+00
2.821200000000000152e+00
-2.683572999999999986e+00
-3.068961999999999968e+00
-2.940936999999999912e+00
-2.671902000000000221e+00
2.490206000000000142e+00
-3.281613999999999809e+00
2.707282000000000188e+00
3.255025999999999975e+00
-2.553495999999999988e+00
-3.222236999999999796e+00
-2.925149999999999917e+00
-3.193205999999999989e+00
-2.919147000000000158e+00
2.965856000000000048e+00
3.301375000000000171e+00
-2.951204999999999856e+00
2.471604999999999830e+00
3.120865999999999918e+00
2.844933000000000156e+00
-2.990286999999999917e+00
-2.757031000000000009e+00
-2.368672000000000111e+00
-2.844844999999999846e+00
2.893073999999999923e+00
-2.272316000000000003e+00
2.506819999999999826e+00
3.066047000000000189e+00
2.928971999999999909e+00
-2.805714000000000041e+00
-2.797867000000000104e+00
-3.418426000000000187e+00
2.789925000000000210e+00
2.664449999999999985e+00
-3.494460999999999817e+00
2.553113000000000188e+00
-2.636400000000000077e+00
-3.024680000000000035e+00
2.442661000000000193e+00
-2.383201000000000125e+00
2.991794000000000064e+00
-2.450290999999999997e+00
3.191901999999999795e+00
2.846124000000000098e+00
-3.094819000000000209e+00
3.559819000000000067e+00
3.594828999999999830e+00
3.448719000000000090e+00
3.412364000000000175e+00
-2.669316999999999940e+00
-3.254217000000000137e+00
3.146992000000000012e+00
3.312155000000000182e+00
3.103655999999999970e+00
-2.642507000000000161e+00
3.095105000000000217e+00
3.497424000000000088e+00
2.832075999999999816e+00
2.974413000000000196e+00
2.800996000000000041e+00
2.281413999999999831e+00
2.872091000000000172e+00
2.494917000000000051e+00
-2.866547000000000178e+00
3.657259999999999955e+00
3.685853999999999964e+00
2.933948000000000000e+00
2.963286999999999782e+00
-2.700708000000000109e+00
-3.068611999999999895e+00
3.190854999999999997e+00
2.964202999999999921e+00
2.456821999999999839e+00
3.048519000000000201e+00
2.764407999999999976e+00
2.729718000000000089e+00
3.075298999999999783e+00
-2.848958999999999797e+00
3.022456000000000031e+00
-2.621894999999999865e+00
-3.009633000000000003e+00
2.953584000000000209e+00
2.713572999999999791e+00
2.463750000000000107e+00
2.567018000000000022e+00
3.706304999999999961e+00
3.372133999999999965e+00
-3.012106999999999868e+00
3.074895999999999852e+00
3.652565000000000062e+00
3.263419999999999987e+00
2.627963999999999967e+00
2.480447999999999986e+00
-2.764927000000000135e+00
3.241492000000000040e+00
3.023416000000000103e+00
2.950893000000000210e+00
3.051445999999999881e+00
2.997341000000000033e+00
2.773525999999999936e+00
2.446410000000000196e+00
-2.880498999999999921e+00
3.305565999999999782e+00
3.007432999999999801e+00
-3.149739999999999984e+00
-2.945985999999999994e+00
-2.968687000000000076e+00
-3.319809999999999928e+00
-3.279113999999999862e+00
2.733223999999999876e+00
2.385977000000000015e+00
2.453294999999999781e+00
2.966657999999999795e+00
2.884907000000000110e+00
3.357251999999999903e+00
2.851015999999999995e+00
2.734910999999999870e+00
3.065665999999999780e+00
2.899252999999999858e+00
2.682335999999999832e+00
3.116769999999999818e+00
2.676998999999999906e+00
2.745045000000000179e+00
3.657716000000000189e+00
2.980335000000000178e+00
-2.546374000000000137e+00
3.390706000000000220e+00
3.015321000000000140e+00
3.830116999999999994e+00
2.499702999999999786e+00
2.388383999999999840e+00
3.117710999999999899e+00
3.037163000000000057e+00
-2.647912999999999961e+00
-2.729528999999999872e+00
2.566022999999999943e+00
3.131791000000000214e+00
-2.598301999999999889e+00
2.999584000000000028e+00
-2.345426999999999929e+00
3.663660999999999834e+00
2.967459999999999987e+00
3.362404000000000170e+00
3.406464999999999854e+00
-2.703126999999999835e+00
3.730373999999999857e+00
3.816240000000000077e+00
3.357388999999999957e+00
2.829200000000000159e+00
2.296399000000000079e+00
3.303192999999999824e+00
3.862626999999999811e+00
3.416662999999999784e+00
3.213642000000000110e+00
2.765887999999999902e+00
3.284018999999999799e+00
3.127838999999999814e+00
3.942973999999999979e+00
3.339941000000000049e+00
3.436008000000000173e+00
3.014673999999999854e+00
3.008906000000000081e+00
3.610104000000000202e+00
-2.547317000000000053e+00
3.640913999999999984e+00
3.555334000000000216e+00
3.469424000000000063e+00
3.453901999999999806e+00
2.660807000000000144e+00
4.096213999999999800e+00
2.632197000000000120e+00
3.658936000000000188e+00
3.405022999999999911e+00
2.770989000000000146e+00
3.372342999999999869e+00
3.132153000000000187e+00
3.036655999999999800e+00
3.260343000000000213e+00
2.823910999999999838e+00
2.911427000000000209e+00
-2.414565000000000072e+00
3.626781999999999950e+00
-3.316807999999999979e+00
3.419432000000000027e+00
3.038947999999999983e+00
3.354366000000000181e+00
2.788532000000000011e+00
-2.840596000000000121e+00
3.455820999999999810e+00
2.282919000000000143e+00
-2.841105000000000214e+00
3.020350999999999786e+00
-2.862632000000000065e+00
3.013822999999999919e+00
2.809512999999999927e+00
2.755298999999999943e+00
3.260572999999999944e+00
3.008650999999999964e+00
-2.322090000000000209e+00
2.329101999999999784e+00
2.954664999999999875e+00
-2.693287000000000209e+00
3.374340000000000117e+00
3.007493000000000194e+00
3.137999999999999901e+00
-2.715279000000000220e+00
-2.895931000000000033e+00
3.066666999999999810e+00
-2.752600000000000158e+00
2.528265000000000207e+00
3.831996000000000180e+00
-2.615510000000000002e+00
2.916047999999999973e+00
3.202198000000000100e+00
3.010044999999999860e+00
2.759786000000000072e+00
2.697331000000000145e+00
2.781210999999999878e+00
2.412011000000000127e+00
2.529968999999999912e+00
-3.018626999999999949e+00
3.321581999999999812e+00
3.247176000000000062e+00
2.913930000000000131e+00
-3.464247999999999994e+00
-2.902854000000000045e+00
-2.566041999999999934e+00
-2.900170999999999832e+00
-3.045779000000000014e+00
2.739247000000000209e+00
-2.911217000000000166e+00
-3.199314999999999909e+00
-2.895023000000000124e+00
2.687193000000000165e+00
-2.420275000000000176e+00
-3.054663999999999824e+00
-2.871077999999999797e+00
-2.267697000000000074e+00
2.584798999999999847e+00
-3.455864000000000047e+00
2.995591000000000115e+00
-2.891376000000000168e+00
2.926848999999999812e+00
3.032086000000000059e+00
-2.476290000000000102e+00
-3.404262000000000121e+00
2.845139000000000085e+00
2.955932999999999922e+00
3.044563000000000130e+00
-2.608369000000000160e+00
-3.324164000000000119e+00
-2.969714000000000187e+00
2.990842999999999918e+00
2.690490000000000048e+00
-2.349480999999999931e+00
-2.727412999999999865e+00
-3.219282000000000199e+00
2.740231999999999779e+00
-3.296088000000000129e+00
2.720651000000000153e+00
2.486054000000000208e+00
2.919763999999999804e+00
2.972011999999999876e+00
-2.503976999999999897e+00
3.253833999999999893e+00
3.772895999999999805e+00
2.413092999999999932e+00
2.416746999999999979e+00
-2.962698000000000054e+00
3.536640999999999924e+00
2.700410000000000199e+00
2.570170000000000066e+00
3.102266000000000190e+00
2.436052999999999802e+00
-3.058892000000000166e+00
-3.505749999999999922e+00
3.315116000000000174e+00
-3.907300999999999913e+00
2.821448000000000178e+00
-2.713573999999999931e+00
3.121722000000000108e+00
2.687103000000000019e+00
2.764613999999999905e+00
2.531289999999999818e+00
3.588407000000000124e+00
-2.899761999999999951e+00
2.614358000000000182e+00
-3.157092000000000009e+00
-3.196229000000000209e+00
2.876624000000000070e+00
3.047979999999999912e+00
2.499981000000000009e+00
-3.342096000000000178e+00
2.463731999999999811e+00
-3.347347000000000072e+00
-3.021056999999999881e+00
-3.364037000000000166e+00
3.095622000000000096e+00
-2.522635000000000183e+00
-2.752250999999999781e+00
-2.762671000000000099e+00
2.422057999999999822e+00
-2.999074999999999935e+00
-2.977640000000000065e+00
2.777718999999999827e+00
-2.404900000000000038e+00
-2.660951999999999984e+00
-3.511915000000000120e+00
-3.974906999999999968e+00
3.064442000000000110e+00
2.130322000000000049e+00
-2.654043000000000152e+00
-3.009211000000000080e+00
-3.491693000000000158e+00
-3.017903000000000002e+00
-3.222411000000000136e+00
-2.709630999999999901e+00
2.710522000000000098e+00
-2.742147999999999808e+00
3.486647000000000052e+00
2.848559999999999981e+00
2.519270000000000120e+00
-3.008849999999999802e+00
3.207616999999999940e+00
-3.282467000000000024e+00
-3.416396999999999906e+00
-3.072575000000000056e+00
2.858249999999999957e+00
3.284394999999999953e+00
2.814227999999999952e+00
2.521574999999999900e+00
-3.431538000000000199e+00
3.153020999999999852e+00
-3.129214999999999858e+00
-2.616149000000000058e+00
-2.708772999999999875e+00
-3.008550000000000058e+00
-2.733460000000000001e+00
2.955969000000000069e+00
2.668044000000000082e+00
-3.364043999999999812e+00
3.576366000000000156e+00
-3.477472999999999814e+00
-3.194104999999999972e+00
-3.083174000000000081e+00
-3.111247000000000096e+00
2.947938000000000169e+00
3.548484000000000194e+00
2.629002999999999979e+00
-2.813553999999999888e+00
2.760457999999999856e+00
3.038555000000000117e+00
-3.332994999999999930e+00
-3.066807999999999979e+00
2.787396000000000207e+00
-3.117747000000000046e+00
2.331627999999999812e+00
2.808857000000000159e+00
2.751044999999999963e+00
-3.083549000000000095e+00
-2.996439000000000075e+00
2.655022000000000215e+00
3.062011000000000038e+00
-2.985160000000000036e+00
-3.234160000000000146e+00
-2.970397999999999872e+00
3.268800000000000150e+00
2.622812000000000143e+00
2.353969999999999896e+00
-2.789209000000000049e+00
-2.810604999999999798e+00
-2.782487000000000155e+00
-3.258370999999999906e+00
-2.750967000000000162e+00
2.751919000000000004e+00
-2.809156999999999904e+00
2.918724000000000096e+00
2.784400000000000208e+00
-2.453824000000000005e+00
-3.006898000000000071e+00
-2.339503999999999806e+00
-2.909867999999999899e+00
-3.319106999999999807e+00
-3.348803000000000196e+00
-3.036830000000000140e+00
2.781054000000000137e+00
-2.528748999999999914e+00
-3.336247000000000185e+00
-3.070739999999999803e+00
2.903417999999999832e+00
-3.117945000000000189e+00
3.071915999999999869e+00
-2.681414999999999882e+00
-3.270904999999999951e+00
-2.723564000000000096e+00
2.700663000000000036e+00
-2.086764000000000063e+00
3.092394000000000087e+00
-2.862597000000000058e+00
3.042924999999999880e+00
-2.772971000000000075e+00
-3.386957999999999913e+00
-3.378652000000000211e+00
2.801861999999999853e+00
2.978939000000000004e+00
3.104633000000000198e+00
-2.792079000000000200e+00
3.238001000000000129e+00
2.843320999999999987e+00
3.125700000000000145e+00
-2.716130999999999851e+00
-2.660981000000000041e+00
-3.164216999999999835e+00
-2.865566999999999975e+00
-3.003629999999999800e+00
-2.446698000000000039e+00
-2.541005999999999876e+00
-2.820418999999999787e+00
2.771431000000000200e+00
2.751259000000000121e+00
-3.162037000000000209e+00
-3.217884000000000189e+00
-2.774665999999999855e+00
2.674488000000000198e+00
2.506224000000000007e+00
-2.283964000000000105e+00
3.061278999999999861e+00
-2.805343000000000142e+00
2.857669000000000015e+00
-2.792069999999999830e+00
-2.603606999999999783e+00
-2.640519999999999978e+00
-3.443977999999999984e+00
3.177738999999999869e+00
-3.185163000000000189e+00
-2.665430999999999884e+00
-2.951832000000000011e+00
-2.651387000000000160e+00
2.340955000000000119e+00
-2.501192000000000082e+00
-3.275258000000000003e+00
-3.055058999999999969e+00
-3.379309999999999814e+00
2.781426999999999872e+00
-3.280065000000000008e+00
3.052497999999999934e+00
-2.912215000000000220e+00
-2.354926999999999992e+00
2.687387999999999888e+00
-2.582561000000000107e+00
-2.936884000000000050e+00
-3.237988000000000088e+00
-2.653020999999999852e+00
-3.390721000000000096e+00
3.239440000000000097e+00
-2.652089999999999836e+00
-2.968853000000000186e+00
-2.617780000000000218e+00
-2.688771000000000022e+00
-3.029837999999999809e+00
-2.750618999999999925e+00
-2.589663999999999966e+00
-3.055276999999999799e+00
-3.526568000000000147e+00
3.049427999999999805e+00
-2.780943999999999861e+00
2.794087999999999905e+00
3.344427000000000039e+00
-2.641334000000000071e+00
-3.294958999999999971e+00
-3.021596000000000171e+00
-3.246506000000000114e+00
-2.996391000000000027e+00
-2.312899999999999956e+00
2.563763999999999932e+00
3.322467000000000059e+00
2.931360999999999883e+00
-2.875325000000000131e+00
-2.442366999999999955e+00
-2.727390999999999899e+00
-2.697281999999999957e+00
-3.085158999999999985e+00
-3.341292000000000151e+00
3.183482999999999841e+00
-2.500608999999999860e+00
-2.754938999999999805e+00
3.347693000000000030e+00
-2.813511999999999791e+00
-3.209706999999999866e+00
2.732571000000000083e+00
2.550069000000000141e+00
-2.504204000000000097e+00
3.827784999999999993e+00
-2.954489000000000143e+00
-3.189068999999999932e+00
-2.425336000000000158e+00
-3.667190999999999867e+00
-2.835259000000000196e+00
2.441469999999999807e+00
3.071439999999999948e+00
-2.760873000000000133e+00
-2.706281999999999854e+00
3.452710000000000168e+00
-2.827580999999999900e+00
-2.832803999999999878e+00
2.813280999999999921e+00
-2.624572000000000127e+00
-3.212861000000000189e+00
3.038405000000000022e+00
3.266507999999999967e+00
-2.235583000000000098e+00
-2.423798999999999815e+00
2.640033999999999992e+00
2.691329000000000082e+00
-3.271253999999999884e+00
2.452742000000000200e+00
3.200660000000000061e+00
2.597515000000000018e+00
3.007336000000000009e+00
2.762424999999999908e+00
-2.899700000000000166e+00
2.188712000000000213e+00
2.672763000000000222e+00
3.388669000000000153e+00
3.332866000000000106e+00
-2.533443999999999807e+00
3.438282000000000060e+00
2.866954999999999920e+00
3.444681999999999800e+00
-3.683536999999999839e+00
-2.621485999999999983e+00
2.185808000000000195e+00
3.321839999999999904e+00
-2.839560999999999780e+00
2.874557999999999947e+00
2.880166000000000004e+00
2.688590000000000035e+00
2.314989000000000186e+00
2.636265999999999998e+00
-3.109201000000000104e+00
-2.737194999999999823e+00
-2.979826000000000086e+00
-2.908535000000000093e+00
-2.640435000000000088e+00
-2.790433999999999859e+00
3.512583999999999929e+00
-3.335801000000000016e+00
3.088783999999999974e+00
-2.266567000000000220e+00
-2.635952000000000073e+00
2.773512000000000199e+00
2.766090000000000160e+00
3.172550999999999899e+00
-3.223173000000000066e+00
2.662126999999999910e+00
2.742967999999999851e+00
-2.679196999999999829e+00
3.555044000000000093e+00
2.513778999999999986e+00
-2.757426000000000155e+00
2.850734999999999797e+00
3.197159999999999780e+00
2.966022000000000158e+00
-2.882728000000000179e+00
3.824568000000000190e+00
3.433980000000000032e+00
3.118003999999999998e+00
3.157516999999999907e+00
-3.587328999999999990e+00
2.950448000000000182e+00
3.151377000000000095e+00
3.636784000000000017e+00
3.014240000000000030e+00
3.090323000000000153e+00
2.936352999999999991e+00
2.469027000000000083e+00
-2.956067000000000000e+00
-2.129563000000000095e+00
2.947468000000000199e+00
-2.610714999999999897e+00
-2.639924000000000159e+00
4.217990999999999602e+00
-2.877609000000000083e+00
3.353667999999999871e+00
-2.796314999999999884e+00
3.207527999999999935e+00
3.491401999999999894e+00
2.444319000000000131e+00
3.005434000000000161e+00
2.492754000000000136e+00
3.224582999999999977e+00
3.066816000000000209e+00
2.897969999999999935e+00
2.658185000000000020e+00
2.848729000000000067e+00
2.822445000000000093e+00
3.168006999999999795e+00
2.555140000000000189e+00
2.961241999999999930e+00
2.898578000000000099e+00
3.404335999999999807e+00
-2.789711000000000052e+00
3.205884000000000178e+00
2.738771999999999984e+00
3.851290000000000102e+00
-2.834605999999999959e+00
-2.349549999999999805e+00
2.729433999999999916e+00
-2.679670000000000218e+00
2.856740999999999975e+00
3.378347999999999907e+00
2.785794999999999799e+00
2.927547000000000121e+00
3.244324000000000208e+00
3.342509000000000174e+00
2.418649999999999967e+00
-2.532004000000000143e+00
3.295303000000000093e+00
2.742124000000000006e+00
2.880990000000000162e+00
-2.675251999999999963e+00
3.170392000000000099e+00
-3.466905000000000125e+00
3.197493000000000141e+00
2.493568999999999924e+00
2.477625999999999884e+00
-2.621386999999999912e+00
-2.873829000000000189e+00
-2.612531000000000159e+00
2.493974000000000135e+00
2.527969999999999828e+00
-2.759351000000000109e+00
-2.579836999999999936e+00
3.073968999999999951e+00
2.351793999999999940e+00
-2.397046000000000010e+00
-3.130316999999999794e+00
-2.830007999999999857e+00
2.820964000000000027e+00
-3.227167999999999815e+00
3.225077999999999889e+00
-3.437447999999999837e+00
2.689236999999999878e+00
2.824882999999999811e+00
-2.448453000000000213e+00
2.556991000000000014e+00
-2.857285000000000075e+00
-3.551026999999999934e+00
2.852507000000000126e+00
-2.687791999999999959e+00
-2.989777000000000129e+00
-3.045471000000000039e+00
3.236941999999999986e+00
2.593093999999999788e+00
2.428614000000000051e+00
3.055579999999999963e+00
3.044100999999999946e+00
3.161001000000000172e+00
-2.958095000000000141e+00
-3.200587000000000071e+00
-3.802223999999999826e+00
2.417006999999999906e+00
2.643602000000000007e+00
-2.620140999999999831e+00
3.015060000000000073e+00
-3.052347999999999839e+00
2.659834000000000032e+00
3.062908000000000186e+00
-2.689642999999999784e+00
-3.076016999999999779e+00
-2.761182999999999943e+00
2.928036999999999779e+00
3.103454999999999853e+00
3.131132000000000026e+00
-3.058031999999999861e+00
3.247469999999999857e+00
3.254055999999999838e+00
-3.427932999999999897e+00
-2.966403000000000123e+00
-3.420650000000000190e+00
2.906264999999999876e+00
3.228213999999999917e+00
-2.995903000000000205e+00
3.074837000000000042e+00
-3.319417000000000062e+00
2.722827000000000108e+00
-2.975378000000000078e+00
-2.579823000000000199e+00
-3.082339000000000162e+00
2.867935000000000123e+00
3.191707000000000072e+00
3.397352999999999845e+00
3.640883999999999787e+00
-2.938978999999999786e+00
2.379415999999999976e+00
2.494582999999999995e+00
-3.401304000000000105e+00
-3.156093999999999955e+00
-3.047232000000000163e+00
-2.599175999999999931e+00
3.023689000000000071e+00
-3.045878000000000085e+00
-3.103670999999999847e+00
-3.404345000000000176e+00
-3.053506000000000054e+00
-2.904094000000000175e+00
-2.513568999999999942e+00
-3.520411000000000179e+00
2.800237000000000087e+00
2.843380999999999936e+00
-3.061421000000000170e+00
2.549259000000000164e+00
2.934804999999999886e+00
-3.358980999999999995e+00
-3.240161000000000069e+00
-3.030870999999999871e+00
2.823605999999999838e+00
-2.682783999999999835e+00
2.825524000000000147e+00
2.419684999999999864e+00
-2.747612999999999861e+00
2.924491999999999869e+00
-3.234363000000000099e+00
3.309771000000000019e+00
-3.218977000000000199e+00
-2.843173000000000172e+00
-3.397419999999999884e+00
2.530756999999999923e+00
2.650046999999999819e+00
-2.629122999999999877e+00
-3.119556999999999913e+00
-2.995887999999999884e+00
-2.586279000000000217e+00
2.592849000000000181e+00
-3.176517000000000035e+00
-3.123642999999999947e+00
-2.819641999999999982e+00
-3.220340999999999898e+00
2.577326999999999924e+00
-2.330508000000000024e+00
-3.108446999999999960e+00
2.906598999999999933e+00
-3.089018999999999959e+00
-3.142373999999999779e+00
-2.571629000000000165e+00
-3.353213000000000221e+00
2.624753999999999809e+00
3.313521000000000161e+00
-2.522040000000000060e+00
2.642589000000000077e+00
2.533456000000000152e+00
3.047574000000000005e+00
-3.044669999999999987e+00
-2.849234000000000044e+00
3.023385000000000211e+00
2.593103999999999854e+00
-2.686071999999999793e+00
2.506432000000000215e+00
-2.267253000000000185e+00
2.667501999999999818e+00
-2.947849999999999859e+00
-2.778103000000000211e+00
3.220384000000000135e+00
-2.645427999999999891e+00
-3.141833000000000098e+00
-2.578368000000000215e+00
-2.971293000000000184e+00
-2.611606000000000094e+00
-2.896459000000000117e+00
-3.210803999999999991e+00
2.711393000000000164e+00
-3.578889999999999905e+00
-3.227127999999999997e+00
-3.031658000000000186e+00
-2.999404000000000181e+00
2.525062000000000140e+00
-2.996928000000000036e+00
-3.382763000000000186e+00
-3.318518000000000079e+00
2.885781000000000152e+00
2.911976000000000120e+00
-3.333041000000000142e+00
-2.648642999999999859e+00
-3.476792000000000105e+00
2.695774999999999810e+00
3.008499000000000034e+00
-3.280079000000000189e+00
-2.894242000000000203e+00
2.618672000000000111e+00
2.892046999999999812e+00
-2.787713000000000108e+00
-3.077955000000000219e+00
2.906001999999999974e+00
-3.086017000000000010e+00
-2.530171000000000170e+00
-3.311247999999999969e+00
-2.410397999999999818e+00
-2.762824999999999864e+00
-2.504408000000000190e+00
2.930508000000000113e+00
-2.981657999999999920e+00
-2.855951000000000128e+00
-3.115740000000000176e+00
2.613167999999999935e+00
-2.705726999999999993e+00
-3.053655000000000008e+00
-2.735392000000000046e+00
-2.651834000000000024e+00
2.487592999999999943e+00
-2.138635999999999981e+00
-2.624055999999999944e+00
-2.865737999999999897e+00
-3.192187999999999803e+00
-2.577094999999999914e+00
-2.890422000000000047e+00
-3.032882999999999996e+00
-2.598949999999999871e+00
-3.033328000000000024e+00
2.938966000000000189e+00
2.716283999999999921e+00
-2.596039000000000208e+00
-3.061294999999999877e+00
2.930933000000000010e+00
-2.828237000000000112e+00
-2.851712000000000025e+00
-2.522854999999999848e+00
2.771827000000000041e+00
2.628773999999999944e+00
-2.930274999999999963e+00
2.842109999999999914e+00
-2.861073000000000199e+00
2.685203000000000007e+00
2.824303000000000008e+00
2.751723999999999837e+00
-2.448116999999999877e+00
-2.355812999999999935e+00
-2.833003999999999856e+00
2.640696000000000154e+00
3.348587000000000202e+00
-2.451916999999999902e+00
-3.332692000000000210e+00
2.961567000000000061e+00
-2.949472999999999789e+00
-2.479551999999999978e+00
-2.711476999999999915e+00
-3.225032999999999817e+00
-2.592515000000000125e+00
2.991760000000000197e+00
-2.741019999999999790e+00
-2.858604999999999841e+00
-3.182132999999999878e+00
2.995722999999999914e+00
-2.679964000000000013e+00
-2.810934000000000044e+00
3.317680999999999880e+00
-2.751358999999999888e+00
2.473145000000000149e+00
3.825372000000000217e+00
-2.580405999999999977e+00
-3.064754000000000200e+00
2.794872999999999941e+00
2.680962000000000067e+00
2.726008999999999904e+00
2.444374999999999964e+00
2.895399999999999974e+00
2.789585999999999899e+00
2.915814000000000128e+00
2.988335000000000186e+00
2.840354000000000045e+00
-3.266812999999999967e+00
2.796950999999999965e+00
3.193061999999999845e+00
-3.180702999999999836e+00
3.074319000000000024e+00
2.897695999999999827e+00
2.785769000000000162e+00
3.327465000000000117e+00
-3.086069999999999869e+00
2.890324999999999811e+00
2.924898000000000220e+00
2.589879999999999960e+00
2.874390000000000001e+00
-2.859577999999999953e+00
3.530281000000000002e+00
2.007832000000000061e+00
2.673356000000000066e+00
2.957619000000000220e+00
-2.736534999999999940e+00
-3.247888000000000108e+00
-2.419500999999999902e+00
2.810932000000000208e+00
-2.739182000000000006e+00
3.495175000000000143e+00
-2.781480000000000175e+00
-2.813763999999999932e+00
2.994901000000000035e+00
-2.499387000000000025e+00
-2.644733000000000001e+00
3.059083999999999914e+00
-2.910991999999999802e+00
3.090565999999999924e+00
2.571727000000000096e+00
3.043496999999999897e+00
3.219097999999999793e+00
2.927912000000000070e+00
3.496504999999999974e+00
2.762017999999999862e+00
-3.105719000000000118e+00
2.731996999999999787e+00
2.886017999999999972e+00
-2.961158000000000179e+00
-2.644730000000000025e+00
2.462219000000000158e+00
3.486476000000000131e+00
3.215475000000000083e+00
-2.169745999999999952e+00
2.992147999999999808e+00
-2.523455999999999921e+00
2.757493000000000194e+00
2.629957999999999796e+00
-2.240920000000000023e+00
-3.162939000000000167e+00
-2.176852999999999927e+00
-3.055091000000000001e+00
-2.660060000000000091e+00
-2.758230999999999877e+00
-3.304806999999999828e+00
-2.962838000000000083e+00
2.926801000000000208e+00
2.287796000000000163e+00
3.215997000000000217e+00
2.640163999999999955e+00
-2.670379000000000058e+00
-2.730125000000000135e+00
-2.595390999999999782e+00
3.058193999999999857e+00
2.908243999999999829e+00
2.555082000000000075e+00
2.720874999999999932e+00
-2.618192000000000075e+00
-2.555502999999999858e+00
-2.870114000000000054e+00
3.393391999999999964e+00
3.314003000000000032e+00
-2.773578000000000099e+00
3.232050000000000090e+00
3.017741000000000007e+00
3.258119000000000209e+00
2.873051999999999939e+00
-2.738824000000000147e+00
-3.059063999999999783e+00
3.209909000000000123e+00
3.094688000000000105e+00
-2.839026000000000050e+00
3.171864999999999934e+00
2.711119000000000057e+00
2.678282999999999969e+00
3.173747000000000096e+00
-2.437330999999999914e+00
3.122955000000000148e+00
3.100889000000000006e+00
-2.745565000000000033e+00
2.846565000000000012e+00
2.558497000000000021e+00
3.704838000000000076e+00
2.845448000000000199e+00
3.163154000000000021e+00
2.771793999999999869e+00
2.430196000000000023e+00
3.096084999999999976e+00
-2.867967999999999851e+00
3.082727000000000217e+00
2.691591999999999985e+00
3.024207999999999785e+00
2.763910999999999785e+00
3.343096000000000068e+00
3.209553000000000100e+00
-3.189786999999999928e+00
2.953788999999999998e+00
2.801642000000000188e+00
3.302777999999999992e+00
3.568725000000000147e+00
-2.815053999999999945e+00
3.624525999999999915e+00
2.978934999999999889e+00
3.357438000000000144e+00
2.914730000000000043e+00
2.458304000000000045e+00
-2.740612000000000048e+00
-2.910165999999999809e+00
2.968653999999999904e+00
2.705500999999999934e+00
3.155860999999999805e+00
-2.832749000000000184e+00
-2.795240999999999865e+00
2.423274999999999846e+00
-2.257995000000000196e+00
2.954397000000000162e+00
-2.925759000000000221e+00
-2.454820999999999920e+00
-2.657045000000000101e+00
-2.665608999999999895e+00
3.555032999999999888e+00
-2.681550000000000100e+00
2.816101000000000187e+00
2.229366000000000181e+00
2.729496999999999840e+00
2.922808999999999990e+00
2.827379000000000087e+00
-2.720972999999999864e+00
2.463235000000000063e+00
2.974257000000000151e+00
2.911309999999999842e+00
-2.720441000000000109e+00
2.962168000000000134e+00
-3.112629000000000090e+00
2.653434999999999988e+00
-2.541672000000000153e+00
-2.662993999999999861e+00
2.633763000000000076e+00
-3.058447000000000138e+00
3.531191000000000191e+00
2.693646000000000207e+00
3.702983000000000136e+00
2.601949999999999985e+00
-2.532122000000000206e+00
-2.664747000000000199e+00
-2.564273000000000025e+00
2.729769999999999808e+00
-2.341638000000000108e+00
2.950483000000000189e+00
2.925441000000000180e+00
2.612451000000000079e+00
3.322302000000000088e+00
-2.265102000000000171e+00
2.680267999999999873e+00
-2.538413999999999948e+00
3.198605000000000143e+00
3.124868999999999897e+00
-3.041681000000000079e+00
3.232085000000000097e+00
-2.965787000000000173e+00
3.471524000000000054e+00
2.863227000000000189e+00
-2.368812999999999835e+00
-2.852414000000000005e+00
-2.558028000000000191e+00
2.906238999999999795e+00
-2.632604999999999862e+00
2.889848000000000194e+00
-2.695815000000000072e+00
2.558840000000000003e+00
3.386178999999999828e+00
2.499843999999999955e+00
2.386372999999999855e+00
-3.097024999999999917e+00
2.806067999999999785e+00
2.749871999999999872e+00
-3.212648999999999866e+00
-3.118253999999999859e+00
-2.832841999999999860e+00
3.167203999999999908e+00
2.885571999999999804e+00
-2.854016999999999804e+00
-2.796492000000000200e+00
-3.155943999999999861e+00
-2.924087999999999798e+00
-3.127206000000000152e+00
2.671475000000000044e+00
-2.435760999999999843e+00
2.796990999999999783e+00
3.501113999999999837e+00
-2.163733000000000128e+00
2.542978999999999878e+00
-3.275903000000000009e+00
3.024338000000000193e+00
2.772241999999999873e+00
-2.925361999999999796e+00
3.272726000000000024e+00
-3.590444999999999887e+00
-2.686218000000000217e+00
2.490517000000000092e+00
2.744123000000000090e+00
-2.880236000000000018e+00
-3.224778000000000144e+00
-2.956752999999999965e+00
-2.894387000000000043e+00
2.671632999999999925e+00
-3.213217000000000212e+00
-2.499576999999999938e+00
2.744619999999999838e+00
-2.411302000000000056e+00
2.733668999999999905e+00
-2.915207000000000104e+00
3.188924000000000092e+00
-2.956754999999999800e+00
-3.020855000000000068e+00
-2.927658000000000094e+00
-2.986489000000000171e+00
2.452139999999999986e+00
3.102078000000000113e+00
-1.898546999999999985e+00
2.933786000000000005e+00
-3.310188000000000130e+00
-2.824632999999999949e+00
-3.135129000000000055e+00
2.576945999999999959e+00
-3.100495000000000001e+00
2.577332000000000178e+00
2.806338000000000221e+00
2.666561000000000181e+00
2.859636000000000067e+00
-3.023737999999999815e+00
3.243914999999999882e+00
-2.837091000000000030e+00
-2.948614000000000068e+00
-3.250525000000000109e+00
-3.514907000000000004e+00
2.748254999999999892e+00
2.810245999999999800e+00
-2.518342000000000080e+00
-3.045097000000000165e+00
-2.826592999999999911e+00
-3.085904999999999898e+00
3.359002999999999961e+00
-2.393736999999999782e+00
-3.659799000000000024e+00
-2.512821999999999889e+00
2.804450000000000109e+00
-3.074771000000000143e+00
-2.403198999999999863e+00
3.040596999999999994e+00
-3.116795000000000204e+00
-2.920833000000000013e+00
-2.843033999999999839e+00
-3.067420999999999953e+00
-3.187495000000000189e+00
-3.325041000000000135e+00
2.244593000000000060e+00
-2.281006999999999785e+00
2.528490000000000126e+00
-2.926603000000000065e+00
-3.222982000000000014e+00
-3.375290000000000123e+00
-2.538472000000000062e+00
-3.578142000000000156e+00
2.597640999999999867e+00
3.022146000000000221e+00
-2.873562999999999867e+00
-2.933469999999999800e+00
-2.512770999999999866e+00
2.489644999999999886e+00
-2.884554000000000062e+00
3.059975000000000112e+00
-3.173388000000000098e+00
-2.953286999999999995e+00
-3.151435000000000208e+00
2.721267999999999798e+00
-3.114284000000000052e+00
-3.147442999999999991e+00
3.264845000000000219e+00
-3.041762999999999995e+00
-3.183082000000000189e+00
-2.437896999999999981e+00
-3.517079999999999984e+00
-2.942053000000000029e+00
-3.175329000000000068e+00
-2.780629999999999935e+00
-2.799471000000000043e+00
2.635521999999999920e+00
3.094780999999999782e+00
2.878508000000000067e+00
2.899380999999999986e+00
-2.899258000000000113e+00
-2.863215999999999983e+00
-3.139499999999999957e+00
-3.666755999999999904e+00
-2.310913000000000217e+00
2.818973999999999869e+00
3.042911999999999839e+00
2.700934000000000168e+00
-2.874245999999999857e+00
2.617147000000000112e+00
-3.623966999999999938e+00
2.627701000000000064e+00
-2.920485999999999915e+00
-2.598571999999999882e+00
3.136349000000000053e+00
-3.062891000000000030e+00
2.805309999999999970e+00
-2.660775999999999808e+00
-2.666539999999999910e+00
-2.924891000000000130e+00
-2.900612000000000190e+00
2.271465000000000067e+00
-3.036512999999999796e+00
-2.650876999999999928e+00
-3.183199000000000112e+00
3.196998999999999924e+00
2.872516000000000069e+00
2.715822000000000180e+00
-2.466486999999999874e+00
-3.296355999999999842e+00
2.724794000000000160e+00
2.975842999999999794e+00
-2.684975000000000112e+00
-2.183514999999999873e+00
2.878103999999999996e+00
3.324241999999999919e+00
3.114735000000000031e+00
-2.971424999999999983e+00
2.861050999999999789e+00
2.609379000000000115e+00
-2.740277999999999992e+00
-3.021765999999999952e+00
-2.994841000000000086e+00
2.623270000000000213e+00
-2.796755999999999798e+00
2.994374999999999787e+00
2.620001999999999942e+00
-2.850883000000000056e+00
-3.116130000000000067e+00
3.073557999999999790e+00
2.718050999999999995e+00
-2.465605000000000047e+00
2.854159000000000113e+00
3.528542999999999985e+00
2.890556000000000125e+00
2.800025000000000208e+00
2.630060999999999982e+00
2.754992000000000107e+00
2.919661000000000062e+00
2.736879000000000062e+00
-2.883090000000000153e+00
-3.344180999999999848e+00
2.814071999999999907e+00
2.969774999999999832e+00
3.248949000000000087e+00
3.292032999999999987e+00
-2.945749000000000173e+00
-3.381029999999999980e+00
2.920268999999999782e+00
-3.272854999999999848e+00
2.835199999999999942e+00
2.648547000000000207e+00
3.428957000000000033e+00
2.958645999999999887e+00
3.009122000000000074e+00
2.581386999999999876e+00
-2.893352000000000146e+00
2.885206000000000159e+00
2.889459000000000000e+00
-3.392952999999999886e+00
-2.764952000000000076e+00
-2.439182000000000183e+00
2.746020999999999823e+00
-2.818994000000000000e+00
2.958234000000000030e+00
-3.066527999999999921e+00
-3.284085000000000143e+00
2.800431999999999810e+00
-2.992731000000000030e+00
-3.210964000000000151e+00
-2.963490000000000180e+00
-2.703990000000000116e+00
-2.540791000000000022e+00
-2.332269999999999843e+00
-3.142243999999999815e+00
2.845515999999999934e+00
-2.980649999999999800e+00
2.679694000000000020e+00
-3.223091000000000150e+00
-2.915195999999999898e+00
2.698919000000000068e+00
2.328742000000000090e+00
2.749937000000000076e+00
3.142996000000000123e+00
-2.901588999999999974e+00
3.142773000000000039e+00
3.359410000000000007e+00
2.966288000000000036e+00
-3.165573000000000192e+00
-2.322411999999999921e+00
2.864358999999999877e+00
-3.155628999999999795e+00
-3.084330000000000016e+00
2.738554999999999851e+00
-2.502488000000000046e+00
3.070254999999999956e+00
-2.628791000000000100e+00
3.315437000000000189e+00
-2.673896000000000051e+00
-2.523500999999999994e+00
-2.713690000000000158e+00
-3.102103000000000055e+00
2.903760999999999814e+00
-2.900345999999999869e+00
2.915240999999999971e+00
3.463391000000000108e+00
-2.912688000000000166e+00
-2.871626000000000012e+00
-2.469784000000000201e+00
-3.248899000000000203e+00
-2.767904999999999838e+00
2.534028999999999865e+00
-2.824507999999999797e+00
2.875954999999999817e+00
-2.789114000000000093e+00
2.859992000000000090e+00
2.556846000000000174e+00
-2.371099000000000068e+00
2.737581000000000042e+00
-2.859764000000000195e+00
-3.150602000000000125e+00
3.028417000000000137e+00
-2.442985000000000184e+00
3.240413000000000210e+00
2.861883000000000177e+00
2.899275999999999964e+00
3.069030000000000147e+00
-3.172953999999999830e+00
2.665909999999999780e+00
3.028748999999999914e+00
3.055271999999999988e+00
2.959859999999999935e+00
-3.035079999999999778e+00
-3.028894999999999893e+00
2.514057999999999904e+00
2.581678000000000139e+00
2.540745999999999949e+00
-2.853096999999999994e+00
-3.046008000000000049e+00
2.855142999999999986e+00
3.176849999999999952e+00
-2.862614000000000214e+00
3.201433999999999891e+00
2.648896000000000139e+00
2.690875000000000128e+00
3.056550999999999796e+00
-2.459674999999999834e+00
2.965831999999999802e+00
-2.537126999999999910e+00
2.621058999999999806e+00
-2.454222999999999821e+00
-2.994199000000000055e+00
-3.112648000000000081e+00
3.224158000000000079e+00
2.918162999999999840e+00
-2.413043000000000049e+00
2.824149999999999938e+00
2.621617999999999782e+00
2.607329000000000008e+00
3.659514999999999851e+00
-2.771434000000000175e+00
3.433965000000000156e+00
2.935751999999999917e+00
2.744543999999999873e+00
3.190128000000000075e+00
2.678078999999999876e+00
-3.973791999999999991e+00
2.607114000000000154e+00
2.981895000000000184e+00
3.468631999999999938e+00
2.772269999999999790e+00
3.387772000000000006e+00
2.887405000000000221e+00
3.104119999999999990e+00
2.465002000000000137e+00
-2.367640000000000189e+00
2.971233999999999931e+00
3.183097000000000065e+00
2.925905000000000200e+00
-2.861606999999999790e+00
3.549996999999999847e+00
2.887554000000000176e+00
3.429609999999999825e+00
3.043754999999999988e+00
-2.919470000000000010e+00
3.062253999999999809e+00
4.131866999999999734e+00
2.424109000000000069e+00
3.570154000000000050e+00
-2.484698999999999991e+00
3.622708999999999957e+00
-2.640902999999999778e+00
3.055270000000000152e+00
2.492818999999999896e+00
2.597277000000000058e+00
2.892545999999999840e+00
2.939073000000000047e+00
3.181569000000000091e+00
-2.810742999999999991e+00
3.421889999999999876e+00
2.803564000000000167e+00
3.274863999999999997e+00
2.792222000000000204e+00
2.727217000000000002e+00
3.191672000000000065e+00
2.955346000000000029e+00
2.867814000000000085e+00
3.159232999999999958e+00
-2.564667000000000030e+00
3.410787000000000013e+00
2.828704999999999803e+00
3.263149999999999995e+00
2.772062000000000026e+00
2.492377999999999982e+00
2.788527000000000200e+00
2.823037999999999936e+00
3.222242000000000051e+00
-2.947992999999999864e+00
3.029976000000000003e+00
3.294618999999999964e+00
2.746154000000000206e+00
2.649237999999999982e+00
-2.936020000000000074e+00
2.996223000000000081e+00
2.617277000000000076e+00
2.907853999999999939e+00
2.457647999999999833e+00
-2.545790999999999915e+00
3.546743000000000201e+00
2.684340999999999866e+00
3.006819000000000131e+00
2.650113000000000163e+00
2.623428999999999789e+00
3.183434000000000097e+00
-2.804075999999999791e+00
2.852844999999999853e+00
-2.632134000000000196e+00
3.273500999999999994e+00
2.717572999999999794e+00
3.046098999999999890e+00
2.445832999999999924e+00
-3.231688999999999812e+00
2.785334000000000199e+00
-2.875248000000000026e+00
-2.803557000000000077e+00
-2.691529000000000060e+00
-2.912936000000000192e+00
-3.036182000000000158e+00
3.038013999999999992e+00
3.076306999999999903e+00
2.197913999999999923e+00
-2.515481999999999996e+00
3.261416999999999788e+00
3.091730000000000089e+00
-2.972967999999999833e+00
-3.019236999999999949e+00
2.861060000000000159e+00
2.685300999999999938e+00
2.417256000000000071e+00
2.515213999999999839e+00
-2.774985000000000035e+00
2.622233000000000036e+00
2.732683000000000195e+00
-3.012605000000000199e+00
2.484895999999999994e+00
-2.588855000000000128e+00
-3.324485999999999830e+00
-3.483010999999999857e+00
-2.639534999999999965e+00
-2.075166999999999984e+00
2.732610999999999901e+00
3.049713999999999814e+00
-2.590561000000000114e+00
-3.007301000000000002e+00
-2.563108000000000164e+00
2.692965000000000053e+00
-2.782897000000000176e+00
-2.365664000000000211e+00
2.977860000000000174e+00
-2.664970999999999979e+00
2.828073999999999977e+00
2.845781000000000116e+00
-3.190684000000000076e+00
-2.932863999999999916e+00
-2.948053999999999952e+00
-3.258726999999999929e+00
-2.980490000000000084e+00
2.817607999999999890e+00
-2.466674999999999951e+00
-2.869747999999999966e+00
2.975287999999999933e+00
-3.093310999999999922e+00
-3.139352000000000142e+00
-2.536728000000000094e+00
2.868022999999999989e+00
-2.995436000000000210e+00
-2.321896999999999878e+00
2.729623999999999828e+00
-2.094183000000000128e+00
-3.245455000000000201e+00
-3.646973000000000020e+00
3.617945999999999884e+00
-2.974396000000000040e+00
-3.035327000000000108e+00
-3.281200000000000117e+00
-3.366118000000000166e+00
-2.775908999999999960e+00
2.254068000000000183e+00
-2.410360999999999976e+00
3.039515999999999885e+00
3.193754999999999900e+00
-3.396525000000000016e+00
-2.757438000000000056e+00
2.758995000000000086e+00
-3.036515000000000075e+00
2.624705000000000066e+00
2.768558000000000074e+00
2.541745999999999839e+00
-2.212978999999999807e+00
3.027368000000000059e+00
-3.030587000000000142e+00
-3.444129999999999914e+00
-3.471334999999999837e+00
-3.070072000000000134e+00
-3.464196999999999971e+00
2.617567999999999895e+00
-2.746424000000000198e+00
-2.572227999999999959e+00
2.574181999999999970e+00
-2.873642999999999947e+00
-3.219092999999999982e+00
-3.116484999999999950e+00
-2.658331000000000000e+00
-2.939112000000000169e+00
-2.728050000000000086e+00
2.649240999999999957e+00
-2.717436999999999880e+00
-2.468998000000000026e+00
3.002422000000000146e+00
2.811897000000000091e+00
2.291583000000000148e+00
-2.898441000000000045e+00
-3.089166000000000079e+00
-3.636156000000000166e+00
-2.842623999999999818e+00
-2.430670000000000108e+00
-3.096785999999999817e+00
-2.626644000000000201e+00
2.968520999999999965e+00
-2.990441999999999823e+00
-2.868362999999999996e+00
-2.808122000000000007e+00
-3.249981000000000009e+00
-2.627254999999999896e+00
2.769668999999999937e+00
2.627336000000000116e+00
-2.296841000000000133e+00
2.851833000000000062e+00
3.044722999999999846e+00
-2.883071000000000161e+00
-2.597093000000000096e+00
-2.805702999999999836e+00
-2.647629999999999928e+00
-2.926432000000000144e+00
-2.588143999999999778e+00
2.046908000000000172e+00
-2.650487000000000037e+00
-3.093967999999999829e+00
-2.911845000000000017e+00
3.051862999999999992e+00
-2.729217999999999922e+00
-3.238860999999999990e+00
-2.608490999999999893e+00
2.860454999999999970e+00
-2.802567999999999948e+00
-2.629021999999999970e+00
-2.706265999999999838e+00
2.758223000000000091e+00
-2.636090999999999962e+00
-2.425419000000000214e+00
-3.057096000000000036e+00
-3.622558999999999862e+00
-2.771183999999999870e+00
-2.070371999999999879e+00
-2.304428000000000143e+00
3.026634000000000047e+00
-3.006358999999999781e+00
-2.312914999999999832e+00
2.584951000000000221e+00
-2.446180000000000021e+00
-3.182129999999999903e+00
2.661700000000000177e+00
2.944751000000000118e+00
-2.097675000000000178e+00
-2.756902999999999881e+00
2.654819999999999958e+00
2.852568000000000215e+00
2.960361999999999938e+00
-2.820711000000000190e+00
-2.905480999999999980e+00
-3.070610999999999979e+00
3.091399000000000008e+00
3.069475999999999871e+00
-2.188464000000000187e+00
2.588840999999999948e+00
-2.587651999999999841e+00
2.587422999999999806e+00
3.142939999999999845e+00
-2.585110999999999937e+00
3.554857000000000156e+00
2.713084999999999969e+00
3.379650999999999961e+00
2.644581000000000071e+00
-3.130295999999999967e+00
3.369162000000000212e+00
3.027315999999999896e+00
2.984411000000000147e+00
-2.725328999999999890e+00
-3.017545000000000144e+00
-2.959303999999999935e+00
-2.740566999999999975e+00
2.337639999999999940e+00
-2.870324999999999793e+00
3.061513000000000151e+00
2.778748999999999914e+00
3.156061999999999923e+00
2.804771999999999821e+00
-2.761639000000000177e+00
3.243904000000000121e+00
2.971251999999999782e+00
2.750964000000000187e+00
2.985654999999999948e+00
2.319191000000000003e+00
2.877969999999999917e+00
3.069891000000000147e+00
2.646605000000000096e+00
2.305134999999999934e+00
2.789096999999999937e+00
2.769290999999999947e+00
-2.999369999999999870e+00
-3.439524000000000026e+00
-2.446231000000000044e+00
2.594107000000000163e+00
2.605445000000000011e+00
3.086057999999999968e+00
2.810891999999999946e+00
-2.727844000000000158e+00
2.950661000000000200e+00
2.924752999999999936e+00
-3.010291000000000050e+00
-3.563004999999999978e+00
-3.491912999999999823e+00
-2.745429000000000119e+00
-2.199571000000000165e+00
-2.712661000000000211e+00
-2.381979999999999986e+00
2.984872999999999887e+00
2.958406000000000091e+00
-3.052404000000000117e+00
-3.241746000000000016e+00
-3.460402999999999896e+00
3.095444999999999780e+00
2.888091000000000186e+00
-2.903014999999999901e+00
2.689032999999999785e+00
-2.614882000000000151e+00
-3.081539999999999946e+00
2.862852999999999870e+00
-3.309883999999999826e+00
-3.224528999999999979e+00
-2.366198999999999941e+00
2.643616000000000188e+00
3.278576000000000157e+00
3.056687000000000154e+00
-2.557436000000000043e+00
2.922020999999999979e+00
2.769855000000000178e+00
-3.196436999999999973e+00
-3.512329999999999952e+00
-2.847633000000000081e+00
-2.793674999999999908e+00
2.450441000000000091e+00
3.097843999999999820e+00
3.015873000000000026e+00
-3.037793000000000188e+00
3.295116999999999852e+00
2.884717000000000198e+00
-3.231672000000000100e+00
-3.038167000000000062e+00
-2.868164999999999853e+00
-2.593541000000000096e+00
-2.509579000000000004e+00
2.370280000000000165e+00
-2.829086000000000212e+00
2.816092999999999957e+00
2.655310000000000059e+00
2.751774999999999860e+00
3.289537999999999851e+00
-2.922614999999999963e+00
-2.684813999999999812e+00
2.502005000000000035e+00
3.003749000000000002e+00
2.981654999999999944e+00
-2.789359999999999840e+00
3.230624999999999858e+00
2.981443000000000065e+00
2.615177000000000085e+00
2.913164999999999782e+00
-2.763408000000000087e+00
-3.023220999999999936e+00
-2.892599000000000142e+00
3.462391999999999914e+00
-2.791811000000000043e+00
3.235071000000000030e+00
2.833832999999999824e+00
-2.331272999999999929e+00
2.782773000000000163e+00
2.862087999999999965e+00
2.580083999999999822e+00
-2.570367000000000068e+00
3.116673000000000027e+00
3.384682999999999886e+00
-3.237265999999999977e+00
-3.100808999999999926e+00
2.682558999999999916e+00
2.834198999999999913e+00
3.592709000000000152e+00
-2.808879999999999821e+00
2.740813999999999862e+00
-2.841242999999999963e+00
2.903583999999999943e+00
-2.674368999999999996e+00
3.041151999999999855e+00
2.723485999999999851e+00
-2.839792999999999790e+00
-2.428627999999999787e+00
-2.396307999999999883e+00
2.804768000000000150e+00
-3.050046000000000035e+00
2.741260000000000030e+00
3.753204999999999902e+00
-2.568544999999999856e+00
3.354985999999999802e+00
2.732988000000000195e+00
3.278023999999999827e+00
3.245951999999999948e+00
2.814671000000000145e+00
-2.957927000000000195e+00
3.322645000000000071e+00
3.273483000000000143e+00
3.293416000000000121e+00
3.059381000000000128e+00
2.894744000000000206e+00
2.807329000000000185e+00
3.217350000000000154e+00
2.804581000000000213e+00
-2.566853000000000051e+00
2.811744000000000021e+00
3.105287000000000130e+00
3.289261999999999908e+00
-2.745823000000000125e+00
3.410238999999999798e+00
-3.206061000000000050e+00
2.865197000000000216e+00
2.668842999999999854e+00
-3.018248999999999960e+00
2.897747999999999990e+00
1.971201999999999899e+00
2.633338999999999874e+00
-2.741436000000000206e+00
2.805600000000000094e+00
3.160019000000000133e+00
2.800721999999999934e+00
3.551257000000000108e+00
-2.673439000000000121e+00
2.867773000000000128e+00
3.742860999999999994e+00
-2.581189999999999873e+00
3.513225999999999960e+00
-2.894784000000000024e+00
3.491763000000000172e+00
-2.763787999999999911e+00
3.058482999999999841e+00
3.265223000000000209e+00
2.619225000000000136e+00
2.730624000000000162e+00
2.771135999999999822e+00
2.788551000000000002e+00
3.193281999999999954e+00
-2.639965999999999813e+00
3.367825999999999986e+00
2.717963999999999825e+00
2.990603000000000122e+00
-2.381048999999999971e+00
2.898229000000000166e+00
-3.325019999999999865e+00
2.763393999999999906e+00
-2.672053000000000011e+00
-2.966619000000000117e+00
3.338713999999999960e+00
-2.608524000000000065e+00
2.273765000000000036e+00
2.823296000000000028e+00
-3.208123000000000058e+00
3.302580999999999989e+00
-2.633344999999999825e+00
2.718491000000000213e+00
-3.142587999999999937e+00
-2.882385000000000197e+00
3.244336000000000109e+00
-3.477094999999999825e+00
-2.570694000000000035e+00
2.435865000000000169e+00
2.703891000000000044e+00
3.038876999999999828e+00
2.313381000000000132e+00
-2.842341999999999924e+00
-2.894130999999999787e+00
3.042644000000000126e+00
2.633545999999999943e+00
2.772867000000000193e+00
2.994629000000000207e+00
-2.754958999999999936e+00
3.082857000000000181e+00
2.963982000000000117e+00
2.534037999999999791e+00
2.498034999999999783e+00
-2.871096000000000092e+00
3.224944999999999951e+00
2.619905000000000150e+00
3.068670000000000009e+00
2.662433000000000050e+00
-2.608480999999999828e+00
3.034793000000000074e+00
3.173897999999999886e+00
2.689261999999999819e+00
-2.880637000000000114e+00
2.581659999999999844e+00
2.902527000000000079e+00
2.496544999999999792e+00
-2.411401000000000128e+00
-2.546142000000000127e+00
2.711610999999999994e+00
2.938137000000000221e+00
2.464218999999999937e+00
-2.381085999999999814e+00
-2.987073999999999785e+00
-3.152242999999999906e+00
-3.647119000000000000e+00
2.953041999999999945e+00
-2.400072000000000205e+00
2.674371999999999971e+00
3.163346999999999909e+00
-3.129128000000000132e+00
-2.742773999999999823e+00
-3.237354999999999983e+00
-2.795240999999999865e+00
2.462896000000000196e+00
2.555953999999999837e+00
-2.871577999999999964e+00
-3.097752999999999979e+00
2.444212999999999969e+00
-3.136198999999999959e+00
-2.946150999999999964e+00
-2.305112999999999968e+00
-3.009653000000000134e+00
-3.391551000000000204e+00
-3.872097000000000122e+00
-2.574803999999999871e+00
-2.652521000000000129e+00
-2.773083999999999882e+00
-3.037929999999999797e+00
-3.449842999999999993e+00
-2.910108999999999835e+00
-3.323551999999999840e+00
-2.741076000000000068e+00
-2.860247999999999902e+00
-2.805533000000000055e+00
-2.826061999999999852e+00
-2.914670000000000094e+00
-2.924580999999999875e+00
-3.449765000000000192e+00
-3.016433999999999838e+00
-2.554704000000000086e+00
-3.102511999999999937e+00
-3.517323999999999895e+00
-3.517635999999999985e+00
-2.354497999999999980e+00
-2.640305000000000124e+00
-2.248063000000000144e+00
-2.619238000000000177e+00
-3.533754000000000062e+00
-3.098812000000000122e+00
-3.509485999999999883e+00
-2.842551999999999968e+00
-2.702481999999999829e+00
-2.758839000000000041e+00
2.555339000000000027e+00
-2.612744000000000177e+00
2.565265000000000128e+00
-3.177578000000000014e+00
-3.198973000000000066e+00
-3.246169000000000082e+00
-2.877523000000000053e+00
-3.203913000000000011e+00
2.702726000000000184e+00
-3.087658999999999931e+00
-2.642272000000000176e+00
-2.570018000000000136e+00
2.813683000000000156e+00
2.985221999999999820e+00
-2.958690999999999960e+00
-3.324181999999999970e+00
2.906880999999999826e+00
2.945656000000000052e+00
-2.398658999999999875e+00
-2.947226999999999819e+00
-2.984427999999999859e+00
-2.794579999999999842e+00
-2.642103000000000090e+00
-2.280543000000000209e+00
-2.789162999999999837e+00
-2.817950999999999873e+00
-3.331186000000000202e+00
-3.363609999999999989e+00
-3.139680999999999944e+00
-2.319053999999999949e+00
2.714592000000000116e+00
-2.879389000000000198e+00
-2.922700999999999993e+00
-2.941778999999999922e+00
-2.596077000000000190e+00
3.082705999999999946e+00
2.945409000000000166e+00
2.748343000000000202e+00
-3.352275999999999812e+00
2.332019999999999982e+00
-2.863180999999999976e+00
2.763955999999999857e+00
-3.070755000000000123e+00
-3.351627000000000134e+00
-3.073119999999999852e+00
-3.408101999999999965e+00
-3.131387999999999838e+00
2.561901000000000206e+00
-3.506625000000000103e+00
2.820298999999999889e+00
3.131545000000000023e+00
2.694465999999999806e+00
2.901431999999999789e+00
2.727139999999999898e+00
-2.767901999999999862e+00
3.031641000000000030e+00
2.742097999999999924e+00
-2.572613000000000039e+00
-2.689522000000000190e+00
-2.729607999999999812e+00
-3.418616999999999795e+00
2.548950000000000049e+00
-2.526583000000000023e+00
-2.632022000000000084e+00
-2.991908000000000012e+00
-3.278531000000000084e+00
2.994690999999999992e+00
-2.965408000000000044e+00
3.144950000000000134e+00
-2.927188999999999819e+00
2.584613000000000049e+00
2.913231999999999822e+00
3.273582999999999910e+00
-2.519118999999999886e+00
-2.820813999999999933e+00
3.093909000000000020e+00
3.080077000000000176e+00
-2.900500000000000078e+00
-2.368959999999999955e+00
-2.617173000000000194e+00
-2.734493000000000062e+00
3.074380000000000113e+00
-2.479318000000000133e+00
-3.256470999999999894e+00
-3.261302000000000145e+00
-3.519146999999999803e+00
-3.161026999999999809e+00
-2.446639999999999926e+00
3.290884000000000142e+00
-2.859825999999999979e+00
2.902565000000000062e+00
2.882169000000000203e+00
-2.462086999999999914e+00
2.534768000000000132e+00
2.819077000000000055e+00
2.688490999999999964e+00
2.866214999999999957e+00
2.743770000000000042e+00
-2.608627999999999947e+00
2.646504000000000190e+00
2.551591000000000165e+00
-2.850902000000000047e+00
-3.109339999999999993e+00
-3.456113999999999908e+00
-2.479162999999999784e+00
2.351745999999999892e+00
-2.966816000000000120e+00
3.190679999999999961e+00
2.880546999999999969e+00
2.880090000000000039e+00
2.982387000000000121e+00
-2.701747999999999816e+00
-3.359665000000000123e+00
2.605418999999999929e+00
-2.885250000000000092e+00
-2.934762000000000093e+00
-3.229404999999999859e+00
3.519444000000000017e+00
3.116121000000000141e+00
3.339652000000000065e+00
-3.111197999999999908e+00
-2.854693999999999843e+00
2.667314000000000185e+00
-2.972329000000000221e+00
-2.888523000000000174e+00
2.356249000000000038e+00
2.697986999999999913e+00
2.695558000000000121e+00
3.097914999999999974e+00
3.755145000000000177e+00
-2.794430000000000192e+00
-3.335449000000000108e+00
-2.633335000000000203e+00
-2.641833000000000098e+00
-3.022051999999999961e+00
3.567566999999999933e+00
2.869267999999999930e+00
2.173643999999999910e+00
2.858401999999999887e+00
-2.746077000000000101e+00
-2.911398000000000152e+00
2.731472000000000122e+00
-2.997720999999999858e+00
-2.919894000000000212e+00
2.535394999999999843e+00
-2.842119999999999980e+00
2.800742000000000065e+00
2.746271999999999824e+00
3.282963000000000076e+00
-2.741722000000000214e+00
3.163606000000000140e+00
-3.020742999999999956e+00
-3.231043000000000109e+00
-3.429698000000000135e+00
2.777484999999999982e+00
2.773607999999999851e+00
2.933832999999999913e+00
3.041596999999999884e+00
-2.847888999999999893e+00
2.759568999999999939e+00
2.859382999999999786e+00
-3.089595000000000091e+00
3.238856000000000179e+00
2.187078000000000078e+00
3.203756999999999966e+00
-2.505275000000000141e+00
2.798302000000000067e+00
2.940910000000000135e+00
-2.556436000000000153e+00
-3.014037000000000077e+00
-3.091390999999999778e+00
-2.883385000000000087e+00
2.942549000000000081e+00
-3.018677999999999972e+00
3.590901999999999816e+00
2.568630000000000191e+00
2.798831999999999987e+00
-2.797290999999999972e+00
-2.939029000000000114e+00
-2.945079999999999920e+00
-2.652106999999999992e+00
-2.981813999999999965e+00
-2.785963000000000189e+00
-3.077230999999999828e+00
-2.581278000000000183e+00
-2.512726999999999933e+00
-3.034860000000000113e+00
-2.764606999999999815e+00
-3.146999000000000102e+00
2.746834000000000220e+00
-3.266281000000000212e+00
-3.370687000000000211e+00
-2.772438000000000180e+00
-2.677849999999999842e+00
-2.467805999999999944e+00
-3.646202999999999861e+00
-3.499728000000000172e+00
2.649642000000000053e+00
2.484131999999999785e+00
-3.635860999999999787e+00
-4.120900999999999925e+00
-3.379614999999999814e+00
2.699408000000000030e+00
-2.808996000000000048e+00
-3.927242000000000122e+00
-3.271287000000000056e+00
-3.353400000000000158e+00
-3.240617999999999999e+00
2.816400999999999932e+00
-3.883941000000000088e+00
-3.890976000000000212e+00
3.451553999999999789e+00
2.408898000000000206e+00
-2.465606000000000186e+00
-3.568776999999999866e+00
2.962372999999999923e+00
2.562955999999999790e+00
2.547226999999999908e+00
-2.585039000000000087e+00
-3.365479999999999805e+00
-2.861847000000000030e+00
3.278716999999999882e+00
-2.909418000000000060e+00
-2.475973000000000201e+00
2.939442000000000110e+00
-2.899900000000000144e+00
-3.158386999999999833e+00
2.866176999999999975e+00
2.741047000000000011e+00
-3.265010999999999886e+00
-2.394566999999999890e+00
2.862442999999999849e+00
-2.845489000000000157e+00
-2.892831000000000152e+00
-2.982261999999999968e+00
2.772403999999999868e+00
2.472538999999999820e+00
2.645396999999999998e+00
2.715955999999999815e+00
-2.453177000000000163e+00
2.742049000000000181e+00
2.800626999999999978e+00
-3.186226000000000003e+00
3.153681000000000179e+00
-2.812746999999999886e+00
3.081946999999999992e+00
3.310665999999999887e+00
3.389225000000000154e+00
3.111294000000000004e+00
2.721397000000000066e+00
3.163371000000000155e+00
2.789905000000000079e+00
2.792073999999999945e+00
-2.713490999999999875e+00
2.961126999999999843e+00
2.889447999999999794e+00
2.285938999999999943e+00
2.986291000000000029e+00
2.814890000000000114e+00
2.332218000000000124e+00
2.828100000000000058e+00
-2.620214999999999961e+00
2.877816000000000152e+00
-2.970896000000000203e+00
3.360641999999999907e+00
-2.716253000000000029e+00
2.686780999999999864e+00
2.870314000000000032e+00
-2.807522000000000073e+00
2.900895999999999919e+00
2.665325999999999862e+00
-2.986587999999999798e+00
-2.717290999999999901e+00
2.832571999999999868e+00
2.919106000000000201e+00
-2.432830000000000048e+00
3.064950000000000063e+00
3.367046999999999901e+00
3.099317000000000100e+00
2.606917000000000151e+00
3.084731999999999807e+00
3.062390999999999863e+00
-2.764181999999999917e+00
3.638081999999999816e+00
2.787685000000000191e+00
3.239888999999999797e+00
2.973904000000000103e+00
2.797344999999999970e+00
2.952557000000000098e+00
2.718567000000000178e+00
2.954200999999999855e+00
2.384624000000000077e+00
3.020455999999999808e+00
3.093935999999999797e+00
2.586060999999999943e+00
3.694155999999999995e+00
2.254593999999999987e+00
2.706761000000000195e+00
-2.625189000000000217e+00
2.261740999999999779e+00
2.417053000000000118e+00
-2.991328999999999905e+00
3.622291000000000150e+00
-3.562234000000000123e+00
-2.985469000000000150e+00
2.501218999999999859e+00
2.156979999999999897e+00
3.308155000000000179e+00
2.712095000000000145e+00
2.818385000000000140e+00
2.801410000000000178e+00
3.023960999999999899e+00
3.323622999999999994e+00
2.729220999999999897e+00
3.143815000000000026e+00
2.939376000000000211e+00
2.764720000000000066e+00
3.333428000000000058e+00
2.973479000000000205e+00
3.063467999999999858e+00
-2.555439999999999934e+00
3.874899999999999789e+00
2.743491000000000124e+00
3.033894999999999786e+00
3.256038999999999906e+00
2.676124000000000169e+00
3.276286999999999949e+00
3.341203999999999841e+00
3.028779999999999806e+00
2.673942999999999959e+00
2.737988000000000088e+00
3.465695999999999888e+00
2.360959999999999948e+00
3.048416000000000015e+00
2.599239999999999995e+00
2.499096999999999902e+00
2.981764000000000081e+00
2.694585000000000008e+00
2.126933999999999880e+00
-2.826672999999999991e+00
3.577226000000000017e+00
2.542819000000000162e+00
2.774020000000000152e+00
3.265546000000000060e+00
2.605150000000000077e+00
3.284173000000000009e+00
3.688660000000000050e+00
3.032756000000000007e+00
2.646743999999999986e+00
-2.370334999999999859e+00
3.595327000000000162e+00
2.871583000000000219e+00
3.199545999999999779e+00
2.634790999999999883e+00
2.959178000000000086e+00
2.865559000000000189e+00
3.084664000000000073e+00
3.135629999999999917e+00
-2.741521000000000097e+00
3.126707999999999821e+00
-2.757086999999999843e+00
2.578692999999999902e+00
2.625045000000000073e+00
-2.668292999999999804e+00
2.813317000000000068e+00
2.766326999999999980e+00
2.780829000000000217e+00
2.469361999999999835e+00
2.604216000000000086e+00
-3.226217999999999808e+00
2.610116999999999798e+00
2.347074000000000105e+00
2.312660000000000160e+00
2.752958000000000016e+00
3.289340000000000153e+00
-2.874016000000000126e+00
-3.012823000000000029e+00
-2.644535999999999998e+00
-2.975547000000000164e+00
2.449790999999999830e+00
3.153575000000000017e+00
2.778551999999999911e+00
-2.404560000000000031e+00
2.545701000000000214e+00
2.630311999999999983e+00
2.918816000000000077e+00
2.660749000000000031e+00
-2.925030000000000019e+00
-3.300200999999999940e+00
-2.999334000000000167e+00
2.657589000000000201e+00
2.693391999999999786e+00
1.993846000000000007e+00
3.122219999999999995e+00
-3.014027000000000012e+00
3.003432000000000102e+00
-2.842331000000000163e+00
-2.976647999999999961e+00
2.953526999999999791e+00
-2.695412000000000141e+00
2.523165000000000102e+00
2.519506999999999941e+00
-2.747466999999999882e+00
3.037221000000000171e+00
3.404650999999999872e+00
2.506628000000000078e+00
-3.031944999999999890e+00
-3.067515999999999909e+00
2.704400999999999833e+00
-2.896637000000000128e+00
3.377616000000000174e+00
2.394740999999999786e+00
2.810201999999999867e+00
2.637916999999999845e+00
-3.292666000000000093e+00
2.514959999999999862e+00
3.143356999999999957e+00
2.762728000000000073e+00
-2.954166999999999987e+00
2.775739999999999874e+00
-2.458164000000000016e+00
3.293760999999999939e+00
2.925842999999999972e+00
2.759844000000000186e+00
-2.991624999999999979e+00
-2.634663999999999895e+00
-3.262210000000000054e+00
2.911394000000000037e+00
-3.068151999999999990e+00
-2.431039999999999868e+00
-3.038748000000000005e+00
2.923700000000000188e+00
2.946002000000000010e+00
2.553930999999999951e+00
-2.831437999999999899e+00
-2.876589000000000063e+00
2.913397999999999932e+00
-2.935062999999999978e+00
2.731198000000000015e+00
-2.841884999999999994e+00
-2.716317999999999788e+00
3.104661999999999811e+00
2.911856999999999918e+00
2.780552999999999830e+00
-3.152684999999999960e+00
-3.290465000000000195e+00
3.141220000000000123e+00
-2.865517999999999788e+00
-2.976560999999999790e+00
-2.353007999999999988e+00
3.229499999999999815e+00
3.163939000000000057e+00
2.971509000000000178e+00
-2.695691000000000059e+00
2.763389999999999791e+00
2.826646000000000214e+00
-2.858890999999999849e+00
-3.359715000000000007e+00
-2.879612999999999978e+00
2.585782000000000025e+00
-2.567229999999999901e+00
3.143851999999999869e+00
2.608363000000000209e+00
-2.731523999999999841e+00
-3.190201000000000064e+00
2.812428000000000150e+00
-2.722986999999999824e+00
2.941205000000000069e+00
2.976402000000000214e+00
-2.819513999999999854e+00
2.731469000000000147e+00
2.904761000000000148e+00
2.716199000000000030e+00
2.522485000000000088e+00
2.915595999999999854e+00
3.146185000000000009e+00
2.935684000000000182e+00
-2.786344000000000154e+00
3.097910000000000164e+00
2.671720999999999790e+00
-3.055730000000000057e+00
2.741369000000000167e+00
-3.013205000000000133e+00
-3.131514000000000131e+00
-2.794470000000000010e+00
-2.956148000000000220e+00
-3.010244999999999838e+00
-2.834890000000000132e+00
3.667335000000000012e+00
-2.743256999999999834e+00
3.014644000000000101e+00
-2.812288999999999817e+00
2.664550999999999892e+00
-2.872103000000000073e+00
2.988356000000000012e+00
3.352409000000000194e+00
-2.531512999999999902e+00
-2.984196999999999989e+00
-3.033117999999999981e+00
2.580385999999999846e+00
3.019115999999999911e+00
-2.856266999999999889e+00
-3.369959999999999845e+00
2.510699999999999932e+00
-2.798268999999999895e+00
-3.128680999999999823e+00
-2.692041999999999824e+00
2.639883000000000202e+00
2.416164000000000200e+00
2.786756000000000011e+00
-2.740736000000000061e+00
2.653322000000000180e+00
3.010653000000000024e+00
2.613586000000000187e+00
-3.365566999999999975e+00
-2.436961999999999851e+00
2.806401000000000145e+00
3.163403000000000187e+00
3.002460999999999824e+00
-3.181064000000000114e+00
-2.681481999999999921e+00
-2.891649000000000136e+00
-3.154635999999999996e+00
-2.942111999999999838e+00
-3.336660000000000181e+00
-2.944154999999999855e+00
2.807789000000000090e+00
-2.427604000000000095e+00
-2.237028000000000016e+00
-2.527550000000000185e+00
-2.858470000000000066e+00
3.612305999999999795e+00
-2.420920000000000183e+00
-3.145414000000000154e+00
-2.505939999999999834e+00
-2.992376999999999843e+00
2.738046999999999898e+00
-2.558377000000000123e+00
2.913492999999999888e+00
-2.651208000000000009e+00
-2.841037000000000035e+00
3.329579999999999984e+00
-3.162439000000000000e+00
-3.360740999999999978e+00
-2.621382999999999797e+00
3.526269999999999794e+00
-3.074324999999999974e+00
2.946528999999999954e+00
-2.436021999999999910e+00
-2.956208999999999865e+00
-3.006555000000000089e+00
2.635654999999999859e+00
-3.116705000000000059e+00
-2.772353999999999985e+00
-2.625071999999999850e+00
2.489262000000000086e+00
-2.804212000000000149e+00
2.997074000000000016e+00
-3.043055999999999983e+00
3.096318999999999821e+00
-2.899728000000000083e+00
-3.255562999999999985e+00
-3.325648999999999855e+00
-2.365454999999999863e+00
-3.555810999999999833e+00
-2.443465000000000220e+00
2.420869000000000160e+00
-2.739068000000000058e+00
-3.144625000000000004e+00
-3.108324999999999783e+00
2.562749000000000166e+00
-2.969888000000000083e+00
-2.307472000000000190e+00
-2.611435999999999868e+00
2.826229000000000102e+00
-2.669564999999999966e+00
2.865613999999999884e+00
-2.786964999999999915e+00
-2.984859000000000151e+00
2.670256999999999881e+00
-3.264819000000000138e+00
3.511477000000000182e+00
2.541396000000000210e+00
3.626036000000000037e+00
-2.895812999999999970e+00
3.324446000000000012e+00
-2.771183000000000174e+00
-3.011851000000000056e+00
-2.958384999999999820e+00
3.100083999999999840e+00
-2.840211000000000041e+00
2.877221000000000029e+00
2.901866000000000057e+00
2.501688000000000134e+00
2.223949000000000176e+00
2.790185000000000137e+00
-3.059493999999999936e+00
-3.038637000000000032e+00
2.755383999999999833e+00
-2.694752999999999954e+00
-3.027105999999999852e+00
-2.652416999999999803e+00
-3.216350999999999960e+00
2.843904000000000210e+00
-2.905022999999999911e+00
-3.193090999999999902e+00
-3.001468000000000025e+00
-2.952824000000000115e+00
3.019187000000000065e+00
3.194453999999999905e+00
3.539026999999999923e+00
-3.160406000000000049e+00
2.589523999999999937e+00
-2.859687000000000090e+00
2.908729000000000120e+00
-3.187164999999999804e+00
-2.760565999999999853e+00
2.883649999999999824e+00
2.595130000000000159e+00
2.911518000000000050e+00
-2.767278999999999822e+00
-3.469692000000000220e+00
2.866811000000000220e+00
-2.417424000000000017e+00
-2.724997000000000114e+00
-2.988252999999999826e+00
-2.886493999999999893e+00
2.953078000000000092e+00
2.892031999999999936e+00
3.259361999999999870e+00
2.320189000000000057e+00
-2.681484999999999896e+00
-2.622050999999999910e+00
-2.587015000000000065e+00
-3.207104999999999873e+00
-2.817760999999999960e+00
2.690526999999999891e+00
-2.704810999999999854e+00
2.728984000000000076e+00
-2.605109000000000119e+00
3.042088999999999821e+00
2.772771000000000097e+00
2.911319999999999908e+00
-2.722137000000000029e+00
-3.135867000000000182e+00
3.196165000000000145e+00
2.743168999999999969e+00
3.054758999999999780e+00
-2.537762999999999991e+00
-2.698142999999999958e+00
2.498797999999999853e+00
2.931423000000000112e+00
2.936872999999999845e+00
-2.938340000000000174e+00
2.836843000000000004e+00
2.599730999999999792e+00
2.357251000000000207e+00
2.877083999999999975e+00
-3.117706000000000088e+00
-2.311876999999999960e+00
2.696156000000000219e+00
2.751504000000000172e+00
-2.897116000000000025e+00
-3.578148000000000106e+00
3.349876000000000076e+00
-2.350181000000000076e+00
3.075279999999999792e+00
-2.284046000000000021e+00
-2.789880000000000138e+00
3.011826999999999810e+00
2.617572000000000010e+00
-2.956024000000000207e+00
-3.398988000000000120e+00
2.773169999999999913e+00
2.601236000000000104e+00
-2.351443999999999868e+00
-2.782487000000000155e+00
-3.113999999999999879e+00
-3.051629999999999843e+00
-2.430511999999999784e+00
2.750179000000000151e+00
-2.797528999999999932e+00
-3.248826999999999909e+00
3.009647000000000183e+00
-2.672178000000000164e+00
2.820406999999999886e+00
-2.332634999999999792e+00
-2.794983000000000217e+00
-2.727673999999999932e+00
-2.939613000000000032e+00
2.908630000000000049e+00
-3.167520999999999809e+00
2.910918999999999812e+00
2.928754000000000079e+00
-2.137147999999999826e+00
-2.611276999999999848e+00
-3.256777000000000033e+00
-3.529541000000000039e+00
-2.802318999999999782e+00
2.771964999999999790e+00
2.417823999999999973e+00
-2.955070000000000086e+00
-3.137253999999999987e+00
-2.517898999999999887e+00
2.789445999999999870e+00
-3.009799000000000113e+00
-2.711892000000000191e+00
-3.108162000000000091e+00
-2.450466000000000033e+00
2.441965999999999859e+00
-2.941952999999999818e+00
-3.092271999999999910e+00
2.583009000000000110e+00
2.321921000000000124e+00
-2.814083000000000112e+00
-2.615908999999999818e+00
3.510488000000000053e+00
3.315907000000000160e+00
2.813629999999999853e+00
2.800422999999999885e+00
-2.589675999999999867e+00
3.346121999999999819e+00
3.161423000000000094e+00
3.195094000000000101e+00
2.545093000000000050e+00
-2.571988000000000163e+00
-3.067041000000000128e+00
3.053901000000000199e+00
3.004125999999999852e+00
2.673986999999999892e+00
-2.562281000000000031e+00
-2.643352999999999842e+00
2.469329999999999803e+00
2.996837999999999891e+00
-2.773303999999999991e+00
3.036112999999999840e+00
2.731987000000000165e+00
2.713696000000000108e+00
2.337458999999999953e+00
-3.134691000000000116e+00
3.411700999999999873e+00
-3.069294999999999884e+00
-2.570797999999999917e+00
-2.619231999999999783e+00
-3.211475000000000080e+00
3.114300000000000068e+00
3.773668999999999940e+00
2.564531999999999812e+00
2.753336000000000006e+00
2.740359000000000211e+00
3.183288000000000117e+00
2.558663000000000132e+00
3.121214000000000155e+00
-2.774113999999999969e+00
2.852116000000000096e+00
2.842100999999999988e+00
2.810433999999999877e+00
3.131088000000000093e+00
-2.609748000000000179e+00
-2.877746999999999833e+00
2.742922999999999778e+00
2.849237000000000020e+00
2.549701999999999913e+00
-3.226570999999999856e+00
2.681963999999999793e+00
2.498048999999999964e+00
2.802284999999999915e+00
2.446636999999999951e+00
-3.054019999999999957e+00
3.189483000000000068e+00
-2.150309000000000026e+00
2.847191000000000027e+00
-2.837813000000000141e+00
2.531401999999999930e+00
2.837686999999999848e+00
-2.656009000000000064e+00
-3.300545000000000062e+00
-2.978444000000000091e+00
-2.914652999999999938e+00
-2.887664000000000009e+00
2.858178999999999803e+00
2.899099999999999788e+00
-2.761845000000000105e+00
2.726358999999999977e+00
2.803865000000000052e+00
3.037189999999999834e+00
2.498974000000000029e+00
-3.050492999999999899e+00
-3.059677999999999898e+00
-2.589345999999999925e+00
2.399980999999999920e+00
-2.960761000000000198e+00
-3.042949999999999822e+00
-2.667863999999999791e+00
2.989253000000000160e+00
2.320451999999999959e+00
-2.850607999999999809e+00
-3.278316999999999926e+00
2.734601000000000059e+00
-2.613551999999999875e+00
2.808370000000000033e+00
3.193626000000000076e+00
2.723895000000000177e+00
-2.985329999999999817e+00
-2.993329999999999824e+00
2.568801000000000112e+00
-3.288203000000000209e+00
-3.056064000000000114e+00
-2.811004000000000058e+00
-2.430628000000000011e+00
2.656086999999999865e+00
-2.296635999999999900e+00
2.738783000000000190e+00
2.824500000000000011e+00
-3.297143000000000157e+00
-2.541530999999999985e+00
-2.827875999999999834e+00
2.706552999999999987e+00
-3.297095999999999805e+00
2.518234999999999779e+00
-2.782567999999999930e+00
-3.024763999999999786e+00
2.665404999999999802e+00
2.263621000000000105e+00
2.644808999999999966e+00
-3.596563999999999872e+00
-3.104814999999999880e+00
-2.364123999999999892e+00
-3.034607999999999972e+00
-3.352951000000000015e+00
2.640680999999999834e+00
3.300784999999999858e+00
-2.689093000000000178e+00
-3.264508999999999883e+00
-2.818385999999999836e+00
-3.046254999999999935e+00
2.767078999999999844e+00
-3.141830999999999818e+00
-2.224556000000000200e+00
-3.018997000000000153e+00
3.084163000000000210e+00
-2.546419999999999906e+00
2.630996000000000112e+00
-3.334607999999999794e+00
-3.126625999999999905e+00
2.851955999999999936e+00
2.669972000000000012e+00
-3.587540999999999869e+00
-2.847517999999999994e+00
-3.207463999999999871e+00
2.998991999999999880e+00
-2.366505000000000081e+00
-2.677411999999999903e+00
-3.587642000000000220e+00
2.919845000000000024e+00
2.880424999999999791e+00
-3.302877000000000063e+00
-3.168848999999999805e+00
-3.108267000000000113e+00
-3.170955000000000190e+00
-2.318785000000000096e+00
-2.724587000000000092e+00
-2.841769999999999907e+00
-2.910727000000000064e+00
2.766672999999999938e+00
-2.713910999999999962e+00
-3.790131999999999834e+00
2.587509999999999977e+00
-2.955693999999999821e+00
2.545850999999999864e+00
-3.078593000000000135e+00
-2.711453000000000113e+00
-3.279355999999999938e+00
-2.861517999999999784e+00
-3.002098999999999851e+00
-2.746888000000000218e+00
-3.767964999999999787e+00
-3.217785999999999813e+00
-2.703933999999999838e+00
-2.559740999999999822e+00
-2.301566999999999918e+00
2.722405000000000186e+00
-3.271923999999999833e+00
-3.131435999999999886e+00
3.252828000000000053e+00
-3.517192999999999792e+00
-2.829619000000000106e+00
2.631375999999999937e+00
2.832609999999999850e+00
-2.581296000000000035e+00
-2.421809000000000101e+00
-2.814878999999999909e+00
2.626967000000000052e+00
-2.875446000000000168e+00
-2.819280000000000008e+00
-3.543909999999999894e+00
-2.359334000000000042e+00
2.767612999999999879e+00
2.390356999999999843e+00
-3.210948999999999831e+00
2.432274000000000047e+00
-3.190392999999999812e+00
-3.092760000000000176e+00
2.505558000000000174e+00
-3.479356000000000115e+00
-3.758563000000000098e+00
-3.473629999999999995e+00
-2.996284999999999865e+00
-2.759110000000000174e+00
-2.796330999999999900e+00
2.557584999999999997e+00
2.485755999999999855e+00
2.846216000000000079e+00
-2.515941000000000205e+00
-3.597218999999999944e+00
-2.532328000000000134e+00
3.199424000000000046e+00
-2.540411000000000197e+00
2.658568999999999960e+00
-2.469205000000000094e+00
-3.231517999999999891e+00
-2.827859000000000123e+00
3.459966000000000097e+00
-3.250067000000000039e+00
-3.400825000000000209e+00
-3.344301999999999886e+00
2.781965000000000021e+00
2.630701000000000178e+00
2.891081999999999930e+00
-3.008478999999999903e+00
2.661655999999999800e+00
2.981517999999999891e+00
-2.203018000000000143e+00
-3.425133000000000205e+00
-2.661837999999999926e+00
-2.656063000000000063e+00
-2.809152000000000093e+00
2.202926999999999857e+00
2.589180999999999955e+00
-3.350674000000000152e+00
-2.986689999999999845e+00
3.023867999999999778e+00
-3.080547999999999842e+00
-3.189391999999999783e+00
-2.688333999999999779e+00
3.306538999999999895e+00
-2.823595000000000077e+00
3.370197000000000109e+00
-3.088623000000000118e+00
2.571756999999999849e+00
3.269041000000000086e+00
2.513955999999999857e+00
-3.732226999999999961e+00
3.169036000000000186e+00
3.039384999999999781e+00
2.761137999999999870e+00
2.888545000000000140e+00
2.824015000000000164e+00
-2.924255000000000049e+00
3.543629000000000140e+00
2.774093000000000142e+00
-2.999369999999999870e+00
-3.479225000000000012e+00
-2.943413000000000057e+00
-3.001949000000000201e+00
2.336015000000000175e+00
2.941556999999999977e+00
-2.973624000000000045e+00
-2.782094999999999985e+00
2.981005999999999823e+00
2.612807999999999797e+00
-2.974820999999999938e+00
-2.607031999999999794e+00
3.046186000000000060e+00
2.938077999999999967e+00
2.642708999999999975e+00
-3.353578999999999866e+00
-3.130110999999999866e+00
3.080668000000000184e+00
2.654835999999999974e+00
-3.086555000000000160e+00
-3.427353000000000094e+00
-3.011261000000000188e+00
-2.692194000000000198e+00
-2.300710000000000033e+00
2.515416999999999792e+00
-2.986028999999999822e+00
-2.771761999999999837e+00
2.892844000000000193e+00
2.528296999999999795e+00
-2.823514999999999997e+00
2.686500999999999806e+00
2.775132000000000154e+00
2.796832000000000207e+00
2.542283999999999988e+00
2.807701999999999920e+00
-2.553176999999999808e+00
3.591330000000000133e+00
3.322773999999999894e+00
-3.127196999999999782e+00
-3.233061999999999880e+00
-3.163197999999999954e+00
-2.856942999999999788e+00
-2.366730000000000000e+00
-2.701036999999999910e+00
-3.256660999999999806e+00
-3.353117999999999821e+00
2.891363000000000127e+00
-3.072076000000000029e+00
-2.588163999999999909e+00
2.127295999999999854e+00
2.869660000000000100e+00
2.668038000000000132e+00
-2.677732999999999919e+00
3.033490000000000020e+00
-2.741509000000000196e+00
2.867366000000000081e+00
2.905781000000000169e+00
2.614379000000000008e+00
2.525602000000000125e+00
-2.922381999999999813e+00
2.853298999999999808e+00
-2.963632000000000044e+00
-2.526499999999999968e+00
-3.185935000000000183e+00
-2.976757000000000097e+00
2.923287000000000191e+00
-2.489011999999999780e+00
2.607006000000000157e+00
2.647241999999999873e+00
2.841396000000000033e+00
2.547714000000000034e+00
2.954794999999999838e+00
2.822747999999999813e+00
-3.178662000000000099e+00
3.183409999999999851e+00
3.063009999999999788e+00
2.199310000000000098e+00
3.009313000000000127e+00
2.806598999999999844e+00
2.952863999999999933e+00
2.788599000000000050e+00
2.508690999999999782e+00
-2.804146999999999945e+00
-3.295758999999999883e+00
3.260047000000000139e+00
2.902963999999999878e+00
2.751748999999999779e+00
2.723355000000000192e+00
3.483674999999999855e+00
2.560407000000000100e+00
2.618400999999999978e+00
2.915077000000000140e+00
-2.961208000000000062e+00
3.178258000000000028e+00
2.848345999999999822e+00
2.297661999999999871e+00
2.674468000000000067e+00
2.990702999999999889e+00
3.349250000000000060e+00
2.613862999999999825e+00
2.785411999999999999e+00
-2.487007999999999885e+00
-3.112734000000000112e+00
3.484952999999999967e+00
2.399191000000000074e+00
2.820187000000000221e+00
2.740766999999999953e+00
-2.709328000000000181e+00
3.408466000000000218e+00
2.614047999999999927e+00
2.733118000000000158e+00
-3.007786999999999988e+00
3.155727999999999867e+00
3.076096000000000164e+00
-2.235561000000000131e+00
-3.137283000000000044e+00
-2.586021000000000125e+00
3.434397999999999840e+00
3.521457999999999977e+00
2.542790999999999801e+00
-2.806106000000000211e+00
-3.097212999999999994e+00
3.011843999999999966e+00
2.540338999999999903e+00
2.928180999999999923e+00
-2.914007999999999932e+00
2.834477000000000135e+00
2.910922999999999927e+00
3.256860000000000088e+00
2.868644999999999889e+00
-2.992288999999999977e+00
3.106977999999999795e+00
2.639909999999999979e+00
2.186001999999999779e+00
-2.603543000000000163e+00
-2.685811999999999866e+00
2.908082999999999974e+00
3.096296000000000159e+00
3.360269000000000172e+00
2.285686000000000107e+00
-2.886284999999999989e+00
2.885317999999999827e+00
2.441734999999999989e+00
2.793763999999999914e+00
-3.078027000000000069e+00
2.668171000000000070e+00
3.523651000000000089e+00
-2.862309999999999910e+00
2.389113000000000042e+00
-2.612413000000000096e+00
3.136524999999999785e+00
2.641217999999999844e+00
2.183301999999999854e+00
2.936202999999999896e+00
-2.849285000000000068e+00
3.769680999999999838e+00
3.789581000000000088e+00
2.843506999999999785e+00
2.655632999999999910e+00
-2.650087000000000081e+00
2.898524999999999796e+00
2.841658999999999935e+00
2.996398999999999813e+00
-3.160209000000000046e+00
-2.579740999999999840e+00
2.677888999999999964e+00
-3.050422999999999885e+00
3.039511000000000074e+00
-2.754040999999999961e+00
2.639987999999999779e+00
2.795262999999999831e+00
2.187320000000000153e+00
3.136554999999999982e+00
-2.391439999999999788e+00
4.098410999999999582e+00
3.352063999999999933e+00
3.058320999999999845e+00
2.425232999999999972e+00
-3.336282999999999888e+00
3.474842000000000208e+00
-2.515455000000000219e+00
2.954801999999999929e+00
-2.289477000000000206e+00
-2.761763999999999886e+00
3.446511999999999798e+00
2.789496000000000198e+00
3.456099000000000032e+00
-3.069272999999999918e+00
3.045790000000000219e+00
2.932491000000000181e+00
2.566431999999999825e+00
3.132973999999999926e+00
-2.519873000000000030e+00
2.575648999999999855e+00
3.064773999999999887e+00
2.664245000000000196e+00
3.502298999999999829e+00
-2.868421000000000110e+00
3.077163000000000093e+00
2.693553999999999782e+00
-2.982507000000000019e+00
2.972774999999999945e+00
-2.942801999999999918e+00
3.495887000000000189e+00
3.031568000000000040e+00
2.227387999999999924e+00
-3.294200000000000017e+00
2.976344000000000101e+00
3.055677000000000199e+00
2.482333000000000123e+00
3.762404000000000082e+00
-2.756475000000000009e+00
3.136983999999999995e+00
3.219859000000000027e+00
-2.496579999999999799e+00
2.431616000000000000e+00
-3.243672000000000111e+00
3.114532000000000078e+00
2.986905999999999839e+00
2.874095000000000066e+00
2.866693999999999853e+00
-2.634830000000000005e+00
3.249124999999999819e+00
2.859805999999999848e+00
2.903528999999999805e+00
-2.819539999999999935e+00
2.989218000000000153e+00
3.253997000000000028e+00
2.724727999999999817e+00
2.765410999999999841e+00
2.108671999999999880e+00
2.413905000000000189e+00
2.909445999999999977e+00
2.669821000000000222e+00
2.406149999999999789e+00
-3.119521999999999906e+00
-3.014409999999999812e+00
2.706615000000000215e+00
2.843014000000000152e+00
3.019620000000000193e+00
-2.999582999999999888e+00
2.555476000000000081e+00
2.999490999999999907e+00
3.380803999999999920e+00
2.909733000000000125e+00
-3.149458000000000091e+00
3.058180000000000121e+00
3.113945999999999881e+00
2.750631999999999966e+00
-2.664457000000000075e+00
2.618803000000000214e+00
3.016385999999999790e+00
1.928492000000000095e+00
2.929145000000000110e+00
-2.532846999999999849e+00
2.705403000000000002e+00
3.120331000000000188e+00
-3.180887999999999938e+00
2.456770999999999816e+00
-2.367026000000000074e+00
3.230151000000000217e+00
-2.740238000000000174e+00
-2.845025999999999833e+00
-2.700073000000000167e+00
-2.888419999999999987e+00
2.889264999999999972e+00
2.418502000000000152e+00
2.779485999999999901e+00
-2.683752000000000137e+00
-2.711946999999999885e+00
-2.686620000000000008e+00
-2.759665000000000035e+00
3.351947000000000010e+00
-3.106695999999999902e+00
3.181681999999999899e+00
-3.165801999999999783e+00
-3.093821999999999850e+00
2.478445999999999927e+00
-2.660124999999999851e+00
-3.086971000000000132e+00
-2.640546000000000060e+00
-2.377679999999999794e+00
-2.632387000000000032e+00
-2.653907999999999934e+00
-2.994850000000000012e+00
2.531006999999999785e+00
-3.546623999999999999e+00
2.953130999999999950e+00
-3.115041999999999867e+00
2.518537999999999943e+00
-2.888151000000000135e+00
2.701280000000000125e+00
-3.017091999999999885e+00
3.207336999999999883e+00
-2.920354000000000116e+00
-2.867860999999999994e+00
-3.036674000000000095e+00
-3.257268999999999970e+00
-3.071136999999999784e+00
-2.767215000000000202e+00
-2.459216000000000069e+00
-2.539627999999999997e+00
-3.147405000000000008e+00
2.964636000000000049e+00
2.966194000000000219e+00
-3.341137999999999941e+00
-3.124791999999999792e+00
-2.889993000000000034e+00
2.357772999999999897e+00
-2.442210999999999910e+00
-2.962899000000000171e+00
-2.605681000000000136e+00
-2.613519000000000148e+00
3.074154000000000053e+00
-3.635349999999999859e+00
-3.504509999999999792e+00
-3.102942000000000089e+00
-2.679707000000000061e+00
3.136671000000000209e+00
-2.729763000000000162e+00
2.894749000000000017e+00
-3.290179000000000187e+00
-2.998145000000000060e+00
2.914172000000000207e+00
-3.196842999999999879e+00
-2.743412999999999879e+00
2.476698999999999984e+00
2.589720999999999940e+00
2.313190000000000079e+00
-2.770141999999999882e+00
-2.602526999999999813e+00
2.852606999999999893e+00
2.933025000000000215e+00
-2.956516999999999840e+00
-2.944548999999999861e+00
2.566589000000000009e+00
3.343401000000000067e+00
2.349190999999999807e+00
2.866293000000000202e+00
-2.660871000000000208e+00
-2.893736999999999782e+00
-3.048824000000000201e+00
-2.611190000000000122e+00
-3.199539999999999829e+00
-2.935405999999999960e+00
-2.481451999999999991e+00
2.887347000000000108e+00
2.902034000000000002e+00
2.622046999999999795e+00
-3.027128999999999959e+00
2.593103000000000158e+00
2.710385000000000044e+00
-2.901297000000000015e+00
-2.999928000000000150e+00
-2.670141000000000098e+00
2.621682999999999986e+00
2.848163000000000000e+00
2.783320999999999934e+00
3.038873999999999853e+00
-2.944875999999999827e+00
-3.105344999999999800e+00
2.655711000000000155e+00
-3.035536000000000012e+00
2.756190000000000140e+00
-2.579708999999999808e+00
2.846535999999999955e+00
2.015902999999999778e+00
2.504437999999999942e+00
-3.103730999999999796e+00
2.972789999999999822e+00
2.952226000000000017e+00
-2.578796000000000088e+00
-2.899074999999999847e+00
-2.631444999999999812e+00
3.420571999999999946e+00
2.655400000000000205e+00
3.119988000000000206e+00
2.533123999999999931e+00
-2.644839999999999858e+00
2.851198000000000121e+00
2.937999000000000027e+00
-2.731886999999999954e+00
-2.796389000000000014e+00
3.158881000000000050e+00
3.509835999999999956e+00
2.491750999999999827e+00
2.674412999999999929e+00
-2.926115999999999939e+00
3.284955000000000069e+00
3.084226999999999830e+00
2.273489000000000093e+00
-2.894519999999999982e+00
-2.423128000000000171e+00
-2.934998000000000218e+00
2.998565000000000147e+00
2.226256999999999930e+00
2.371363000000000110e+00
-2.489846000000000004e+00
-2.918341999999999992e+00
2.948856000000000144e+00
-2.885222000000000175e+00
3.283850999999999853e+00
2.691536999999999846e+00
3.300781000000000187e+00
2.757305999999999813e+00
-3.265057999999999794e+00
-3.031845000000000123e+00
3.323262999999999856e+00
2.993984999999999896e+00
2.362597000000000058e+00
-3.584963999999999817e+00
3.370114000000000054e+00
2.814329999999999998e+00
-2.852780000000000094e+00
2.561373000000000122e+00
-3.098602000000000078e+00
-2.825099999999999945e+00
-2.887192000000000203e+00
2.711416999999999966e+00
-2.820749999999999869e+00
-3.631161999999999779e+00
-2.659928999999999988e+00
-3.255627000000000049e+00
1.958207999999999949e+00
-3.369566999999999979e+00
-2.792370000000000019e+00
2.943935000000000191e+00
3.165519999999999889e+00
2.396043999999999841e+00
2.861000000000000210e+00
-2.234299000000000035e+00
2.835482999999999976e+00
3.180280999999999914e+00
2.809203999999999812e+00
-3.068255000000000177e+00
3.135301999999999811e+00
-3.047781000000000073e+00
2.986423999999999968e+00
-3.130170999999999815e+00
-3.423500999999999905e+00
3.625716000000000161e+00
-2.877648000000000206e+00
-3.103391999999999928e+00
-2.589301999999999992e+00
-2.907594000000000012e+00
2.749373999999999985e+00
2.718557999999999808e+00
-2.475878999999999941e+00
2.904236000000000040e+00
-2.680966000000000182e+00
-2.799167999999999878e+00
-3.071772000000000169e+00
-2.729762000000000022e+00
-2.501288999999999874e+00
-3.316966999999999999e+00
3.149220999999999826e+00
-2.834246999999999961e+00
-2.508700999999999848e+00
2.261544000000000221e+00
-2.879172000000000065e+00
2.292146999999999935e+00
2.867446000000000161e+00
2.553856000000000126e+00
-3.190030999999999839e+00
3.055647000000000002e+00
2.792872000000000021e+00
2.533079999999999998e+00
2.727819999999999911e+00
3.584789999999999921e+00
3.067810000000000148e+00
2.830048000000000119e+00
-2.772088999999999803e+00
2.748861999999999917e+00
-2.810904999999999987e+00
2.927328000000000152e+00
2.694862999999999786e+00
2.384082999999999952e+00
3.046594999999999942e+00
3.078145000000000131e+00
-2.850540000000000074e+00
2.677100999999999953e+00
2.733324000000000087e+00
-3.191615999999999786e+00
2.754090000000000149e+00
3.136875999999999998e+00
-2.819958999999999882e+00
3.246377999999999986e+00
-2.569760000000000044e+00
2.754896000000000011e+00
3.034766999999999992e+00
-1.977492000000000028e+00
2.778423999999999783e+00
-2.868901999999999841e+00
3.252666000000000057e+00
3.010431000000000079e+00
2.429044000000000203e+00
3.603289000000000186e+00
2.541656000000000137e+00
3.629732999999999876e+00
2.735536000000000190e+00
3.346245999999999832e+00
-3.102209999999999912e+00
3.056026999999999827e+00
3.272889000000000159e+00
2.257976000000000205e+00
2.676318999999999892e+00
2.967197999999999780e+00
3.288018999999999803e+00
3.123146999999999895e+00
2.950464000000000198e+00
2.778054000000000023e+00
-2.696979999999999933e+00
3.210180999999999951e+00
2.728577000000000030e+00
2.432656000000000152e+00
2.897288999999999781e+00
3.229363000000000206e+00
3.114329000000000125e+00
-2.528468000000000160e+00
2.889942000000000011e+00
-2.766575000000000006e+00
-2.771037999999999890e+00
3.421964000000000006e+00
2.428322000000000092e+00
-2.512464000000000031e+00
2.118065000000000087e+00
2.828209999999999891e+00
3.002372999999999958e+00
2.853247000000000089e+00
2.717591000000000090e+00
-2.821720000000000006e+00
2.912354000000000109e+00
2.864625999999999895e+00
2.315942999999999863e+00
2.902194999999999858e+00
-2.941011000000000042e+00
3.120713999999999988e+00
-2.791704000000000185e+00
3.119953999999999894e+00
-2.442743999999999804e+00
-2.750824999999999854e+00
3.528350999999999793e+00
2.526647999999999783e+00
2.815561000000000202e+00
2.667403000000000191e+00
2.950972999999999846e+00
3.384399000000000157e+00
3.058374999999999844e+00
-2.391010000000000080e+00
-2.992814999999999781e+00
3.400583999999999829e+00
3.029241999999999990e+00
2.283592000000000066e+00
-3.254608000000000168e+00
-3.149859999999999882e+00
3.378927000000000014e+00
2.442778000000000116e+00
2.839303000000000132e+00
2.403516000000000208e+00
-2.872886999999999968e+00
3.086701000000000139e+00
2.618441999999999936e+00
2.698725000000000041e+00
2.327627000000000113e+00
-2.236222999999999850e+00
3.951000000000000068e+00
2.559836999999999918e+00
3.371506000000000114e+00
-2.655746000000000162e+00
-3.000604000000000049e+00
2.841531999999999947e+00
-2.212848000000000148e+00
-3.091241000000000128e+00
-2.649960999999999789e+00
3.677935000000000176e+00
3.064855999999999803e+00
2.883741999999999805e+00
2.716934000000000182e+00
-2.836269000000000151e+00
2.884608000000000061e+00
2.749890000000000168e+00
3.256180000000000074e+00
-2.530590999999999813e+00
-2.416033000000000097e+00
4.242663000000000295e+00
-2.524366999999999805e+00
3.078158000000000172e+00
-2.340218999999999827e+00
3.252171000000000145e+00
-2.802198999999999884e+00
2.575056000000000012e+00
3.415268000000000193e+00
2.449199000000000126e+00
3.234837999999999880e+00
-2.711927999999999894e+00
2.299907999999999841e+00
3.239351000000000091e+00
-3.065713999999999828e+00
-3.097722999999999782e+00
2.648239999999999927e+00
-3.131915999999999922e+00
-2.288628999999999802e+00
2.468627999999999822e+00
2.979782000000000153e+00
-2.619371000000000116e+00
2.988992000000000093e+00
-2.406670000000000087e+00
3.199523999999999813e+00
3.062380000000000102e+00
2.678052000000000099e+00
2.857269000000000059e+00
-2.520744000000000096e+00
2.898251000000000133e+00
2.675097000000000058e+00
3.325077999999999978e+00
2.778865999999999836e+00
-3.393978000000000161e+00
-3.224800999999999807e+00
2.684597000000000122e+00
-3.098180999999999852e+00
2.263183999999999862e+00
-2.759803999999999924e+00
-2.778108000000000022e+00
2.949685999999999808e+00
3.141361999999999988e+00
-2.291300000000000114e+00
2.851862000000000119e+00
3.458304000000000045e+00
2.445462000000000025e+00
2.855306000000000122e+00
-2.508242000000000083e+00
2.603207999999999966e+00
2.782096999999999820e+00
2.584254000000000051e+00
2.601300999999999863e+00
-3.259987000000000190e+00
3.182278000000000162e+00
2.682538000000000089e+00
2.613147000000000109e+00
-2.582263000000000197e+00
2.835183999999999926e+00
2.649144000000000165e+00
-3.012906000000000084e+00
3.101649000000000100e+00
-2.543147999999999964e+00
2.884921999999999986e+00
2.921504000000000101e+00
2.901847000000000065e+00
-2.908900000000000041e+00
-2.174916000000000071e+00
-3.149213000000000040e+00
-2.827319999999999833e+00
2.818398000000000181e+00
2.862401999999999891e+00
-2.624286999999999814e+00
-2.962985999999999898e+00
2.795875000000000110e+00
-3.022323000000000093e+00
-3.565020000000000078e+00
-3.083534999999999915e+00
2.813518000000000185e+00
3.183720000000000105e+00
2.932244999999999990e+00
2.537622999999999962e+00
2.674548000000000147e+00
2.828991999999999951e+00
2.534174999999999844e+00
-3.142497000000000096e+00
-2.751625999999999905e+00
2.493860999999999883e+00
2.689760999999999846e+00
-2.523311000000000082e+00
2.902384000000000075e+00
-3.064248000000000083e+00
-3.407379999999999853e+00
2.719222999999999946e+00
-3.147772999999999932e+00
-2.962645000000000195e+00
2.649270000000000014e+00
3.080598999999999865e+00
-2.786811999999999845e+00
-3.223545000000000105e+00
-3.279983999999999789e+00
2.779592000000000063e+00
-2.927017999999999898e+00
-2.178021999999999903e+00
-3.628041000000000071e+00
-3.038794999999999913e+00
-2.414184000000000108e+00
3.363322000000000145e+00
2.618844000000000172e+00
-3.058800000000000185e+00
-3.334578000000000042e+00
-3.481520000000000170e+00
-3.142812999999999857e+00
-2.891427000000000191e+00
-2.865254000000000190e+00
2.834700000000000220e+00
-3.033511999999999986e+00
-3.246144999999999836e+00
3.495931999999999817e+00
-2.788740000000000219e+00
-2.913691000000000031e+00
-3.034978999999999871e+00
-2.307901999999999898e+00
-3.548738999999999866e+00
-3.244282000000000110e+00
-3.220682000000000045e+00
-2.221315999999999846e+00
-2.569526999999999894e+00
-3.281369000000000202e+00
-2.629656000000000216e+00
-3.255161999999999889e+00
3.210122000000000142e+00
-3.422600999999999782e+00
-4.275877000000000372e+00
-2.834762000000000004e+00
3.023606000000000016e+00
-2.858601000000000170e+00
-2.810621999999999954e+00
-3.221794000000000047e+00
-3.099174000000000095e+00
-2.910048000000000190e+00
-2.819657999999999998e+00
-3.799876999999999949e+00
-3.582357000000000014e+00
-3.012722000000000122e+00
-3.144756000000000107e+00
-2.272639999999999993e+00
-2.731568999999999914e+00
-3.273133000000000070e+00
3.409199999999999786e+00
-3.294526999999999983e+00
-2.959372000000000114e+00
-3.452005000000000212e+00
-2.761864000000000097e+00
-3.392825000000000202e+00
2.672552000000000039e+00
-3.101891999999999872e+00
-3.106719000000000008e+00
-2.932644999999999946e+00
-2.783771999999999913e+00
2.909263999999999850e+00
-3.474331999999999976e+00
-3.331163000000000096e+00
-2.911699000000000037e+00
2.852692999999999923e+00
-3.290704999999999991e+00
-2.727104000000000195e+00
-2.662082999999999977e+00
-2.934705999999999815e+00
-2.994180000000000064e+00
-3.145071000000000172e+00
-4.029900999999999733e+00
-2.833540000000000170e+00
-2.994956999999999869e+00
-2.634431999999999885e+00
-2.877626999999999935e+00
-3.439211999999999936e+00
-3.179241999999999901e+00
-3.138072999999999890e+00
2.906652999999999931e+00
-3.597665000000000113e+00
-2.734910000000000174e+00
-2.950353999999999921e+00
-2.677439000000000124e+00
-2.381365999999999872e+00
-2.743037999999999865e+00
-3.081459000000000170e+00
-3.087003000000000164e+00
-2.595293999999999990e+00
-2.543185999999999947e+00
-3.292551000000000005e+00
-2.862283999999999828e+00
4.163515000000000299e+00
2.750967999999999858e+00
-3.146453000000000166e+00
-2.900964999999999794e+00
-3.008790999999999993e+00
-3.010383000000000031e+00
2.638812999999999853e+00
-3.173958999999999975e+00
-2.765264999999999862e+00
-2.871891999999999889e+00
3.104118000000000155e+00
-2.590230000000000032e+00
2.857809000000000044e+00
-3.257874999999999854e+00
3.044881000000000171e+00
-2.734259999999999913e+00
2.027550000000000185e+00
-3.186317999999999984e+00
-2.901679999999999815e+00
3.729471999999999898e+00
-3.242481000000000169e+00
-3.085653999999999897e+00
2.559102000000000210e+00
-3.117217000000000127e+00
-3.114212999999999898e+00
2.815736999999999934e+00
-2.819596000000000213e+00
-2.236622000000000110e+00
2.772756999999999916e+00
-2.801375999999999866e+00
2.682490000000000041e+00
-3.521640999999999799e+00
-3.003912999999999833e+00
-2.805217999999999989e+00
-2.749423999999999868e+00
-2.697480999999999796e+00
-3.200845000000000162e+00
3.081050999999999984e+00
2.858734999999999804e+00
2.671866000000000074e+00
-3.105679999999999996e+00
-3.108065999999999995e+00
-2.915043999999999969e+00
-3.157200000000000006e+00
-3.274020999999999848e+00
-2.334642999999999802e+00
2.654768999999999934e+00
-2.445790000000000131e+00
-3.187603000000000186e+00
-2.367035000000000000e+00
-2.912122000000000099e+00
-2.967740000000000045e+00
3.068579000000000168e+00
-3.008747000000000060e+00
2.394384000000000068e+00
-2.586737999999999982e+00
-2.241572999999999816e+00
-2.919989999999999863e+00
2.786614000000000146e+00
-2.902445999999999859e+00
-3.332711000000000201e+00
-2.961343999999999976e+00
-2.997675999999999785e+00
2.908128000000000046e+00
2.878550000000000164e+00
-3.377318999999999960e+00
2.359780999999999906e+00
2.515099999999999891e+00
-2.297009000000000079e+00
-2.765750999999999848e+00
-3.047512000000000221e+00
2.810541000000000178e+00
2.828247999999999873e+00
2.792443000000000008e+00
2.701490000000000169e+00
-2.508856000000000197e+00
2.864902999999999977e+00
2.868192000000000075e+00
-2.446765000000000079e+00
-3.357704000000000022e+00
-2.859761999999999915e+00
2.852380999999999833e+00
-2.634002999999999872e+00
3.132941999999999894e+00
2.564872999999999958e+00
-2.730160000000000142e+00
-2.920190999999999981e+00
2.780816000000000177e+00
-3.178151999999999866e+00
-2.697006000000000014e+00
2.906592999999999982e+00
2.758888999999999925e+00
2.749102000000000157e+00
3.762843000000000160e+00
-2.573695999999999984e+00
2.817652999999999963e+00
3.314951000000000203e+00
2.431392000000000220e+00
-2.785393000000000008e+00
-3.108287999999999940e+00
3.164788999999999852e+00
-3.026415000000000077e+00
2.511134999999999895e+00
2.654383999999999855e+00
-2.618098999999999954e+00
-2.726653000000000215e+00
2.778049000000000213e+00
-3.302563999999999833e+00
-3.175431000000000115e+00
2.763272000000000173e+00
2.929253000000000107e+00
2.618389000000000078e+00
2.956425999999999998e+00
2.665741999999999834e+00
-2.535845999999999822e+00
-2.657834999999999948e+00
2.998917000000000055e+00
-2.799666999999999906e+00
-3.269390000000000018e+00
3.244216999999999906e+00
2.810115000000000141e+00
-2.458549999999999791e+00
-2.831090000000000106e+00
2.889228999999999825e+00
-2.924749999999999961e+00
3.187778999999999918e+00
3.157453999999999983e+00
-3.052146000000000026e+00
2.757708000000000048e+00
3.001838999999999924e+00
2.337399000000000004e+00
3.184909999999999908e+00
2.709115999999999858e+00
2.803431999999999924e+00
2.662193999999999949e+00
2.815777000000000196e+00
2.412189000000000139e+00
-2.895465999999999873e+00
3.288921999999999901e+00
-2.775142999999999915e+00
2.265134000000000203e+00
2.824647000000000130e+00
-3.542664999999999953e+00
2.898429000000000144e+00
4.256199999999999761e+00
3.308038999999999952e+00
-2.991400000000000059e+00
2.837762000000000118e+00
3.432700999999999780e+00
2.862629000000000090e+00
3.018431000000000086e+00
2.726982000000000017e+00
3.002298000000000133e+00
2.599598999999999993e+00
3.222372000000000014e+00
3.412005999999999872e+00
-2.701189999999999980e+00
3.102189000000000085e+00
2.699244000000000199e+00
-2.582384999999999931e+00
2.771177999999999919e+00
-3.007448999999999817e+00
3.454845999999999862e+00
2.904592000000000063e+00
2.565920000000000201e+00
-2.695629999999999971e+00
2.620903000000000205e+00
3.369225000000000136e+00
2.364822000000000202e+00
2.865800999999999821e+00
2.414115999999999929e+00
3.024172999999999778e+00
3.258176000000000183e+00
3.354268999999999945e+00
2.644047000000000036e+00
-3.040668000000000148e+00
2.995798999999999879e+00
2.630147000000000013e+00
2.452564999999999884e+00
-2.727481000000000044e+00
-2.891220000000000123e+00
2.710020000000000095e+00
2.478428000000000075e+00
3.122561999999999838e+00
2.680058999999999969e+00
-2.771898999999999891e+00
3.373413999999999913e+00
-2.278789000000000176e+00
-2.841943000000000108e+00
-3.154043000000000152e+00
3.099337999999999926e+00
-2.889431000000000083e+00
2.373619000000000145e+00
2.912291999999999881e+00
-2.894277000000000211e+00
-3.276224000000000025e+00
-2.804057999999999939e+00
-2.558748000000000022e+00
-3.287646000000000068e+00
-2.853282000000000096e+00
3.148004999999999942e+00
3.039560999999999957e+00
2.741560999999999915e+00
-2.793225000000000069e+00
-3.421308999999999934e+00
-2.804467999999999961e+00
-2.618510999999999811e+00
-2.832720999999999822e+00
-2.928115000000000023e+00
2.900316999999999812e+00
-3.350411999999999946e+00
-2.315939999999999888e+00
3.081949999999999967e+00
-2.518959000000000170e+00
3.504661000000000026e+00
2.985044999999999948e+00
-2.451693000000000122e+00
2.648423999999999889e+00
-3.071835999999999789e+00
3.126276999999999973e+00
-2.873600000000000154e+00
3.015613999999999795e+00
-2.552821999999999925e+00
-3.142418999999999851e+00
-3.065380999999999911e+00
2.712645000000000195e+00
-2.955331000000000152e+00
-2.713341999999999921e+00
-2.954298000000000091e+00
3.205373999999999945e+00
-2.451732999999999940e+00
-2.561199999999999921e+00
-2.994858999999999938e+00
3.537176000000000098e+00
3.105663999999999980e+00
-2.663056999999999785e+00
-2.793384999999999785e+00
-2.494876000000000094e+00
3.305410000000000181e+00
3.243710000000000093e+00
3.015028000000000041e+00
-2.447922999999999849e+00
-3.174411000000000094e+00
-3.038073999999999941e+00
3.041796999999999862e+00
-3.040782000000000096e+00
-2.815398000000000067e+00
-3.108328000000000202e+00
-2.845803000000000083e+00
-2.863694000000000184e+00
2.896055000000000046e+00
-2.655002999999999780e+00
3.593345999999999929e+00
2.630158999999999914e+00
-2.489666999999999852e+00
-3.017666999999999877e+00
-3.166005000000000180e+00
2.810099000000000125e+00
-2.626539999999999875e+00
-2.687745000000000051e+00
-2.700934000000000168e+00
-3.313260999999999790e+00
-3.088616000000000028e+00
2.927655000000000118e+00
-3.157148999999999983e+00
-3.085583000000000187e+00
-2.562803999999999860e+00
2.633465999999999863e+00
2.571892000000000067e+00
2.785715000000000163e+00
-2.811547000000000018e+00
3.432640000000000136e+00
-3.375332999999999917e+00
-2.777289000000000119e+00
-3.477294000000000107e+00
-2.712887999999999966e+00
3.666103000000000112e+00
-2.451116999999999990e+00
-3.463751999999999942e+00
-2.608801999999999843e+00
-3.474113000000000007e+00
-2.875579999999999803e+00
-2.917717000000000116e+00
-3.758830999999999811e+00
-2.665076000000000001e+00
-2.709086999999999801e+00
2.796629999999999949e+00
-2.702501999999999960e+00
-3.412812000000000179e+00
-3.130294000000000132e+00
-2.727161999999999864e+00
-3.076521000000000061e+00
-2.598631000000000135e+00
-3.758936999999999973e+00
-3.128318000000000154e+00
-3.064531999999999812e+00
-3.188235999999999848e+00
-2.531670000000000087e+00
-2.652753000000000139e+00
-3.445771000000000139e+00
-3.378877000000000130e+00
-2.560309999999999864e+00
-4.058772000000000268e+00
-3.425305999999999962e+00
-3.091204999999999981e+00
2.491028000000000020e+00
-2.803141000000000105e+00
-3.104766999999999832e+00
-2.782884999999999831e+00
2.475732999999999961e+00
-3.108064999999999856e+00
-3.073396999999999935e+00
-3.934385999999999939e+00
-3.430642999999999887e+00
2.857168999999999848e+00
2.522351000000000010e+00
-3.066396999999999817e+00
-3.018114999999999881e+00
-3.417552999999999841e+00
-3.214693000000000023e+00
2.964013000000000009e+00
-3.915900000000000158e+00
-3.965723999999999805e+00
-3.235352999999999923e+00
-3.105417999999999790e+00
-2.356621000000000077e+00
2.684826000000000157e+00
-3.023089000000000137e+00
2.765563999999999911e+00
-3.465108999999999995e+00
-2.246011999999999897e+00
-3.882001999999999953e+00
-2.636775000000000091e+00
-3.141342999999999996e+00
2.426044999999999785e+00
-2.537641999999999953e+00
-3.043409000000000031e+00
-3.602256999999999820e+00
-2.764075000000000060e+00
3.270017999999999869e+00
-3.772972000000000214e+00
-3.758434999999999970e+00
-2.954152999999999807e+00
-2.859942999999999902e+00
-2.749518999999999824e+00
2.500655000000000072e+00
-3.259452000000000016e+00
3.001727999999999952e+00
-2.988655000000000062e+00
2.710024000000000211e+00
-3.808225000000000193e+00
-2.912671000000000010e+00
-2.901950999999999947e+00
2.537706000000000017e+00
-2.864761000000000113e+00
-2.955023000000000177e+00
-3.395503999999999856e+00
-3.178091000000000221e+00
3.051162999999999847e+00
-3.230846999999999802e+00
-3.610389000000000070e+00
2.733366000000000184e+00
3.494924000000000142e+00
-3.121976999999999780e+00
2.955960999999999839e+00
-3.391099000000000085e+00
2.602253999999999845e+00
-2.544829000000000008e+00
2.751452000000000009e+00
-3.752120000000000122e+00
-3.363821999999999868e+00
3.059161000000000019e+00
2.819193999999999978e+00
-3.189750000000000085e+00
-2.892579000000000011e+00
-3.264819000000000138e+00
2.900577999999999879e+00
3.133653999999999940e+00
-3.155533999999999839e+00
-4.083014999999999617e+00
-2.607696999999999932e+00
-3.278000000000000025e+00
-3.174669000000000185e+00
2.978317000000000103e+00
-3.298779000000000128e+00
2.610872000000000082e+00
2.718589000000000144e+00
2.737579000000000207e+00
-3.091130999999999851e+00
-2.523454000000000086e+00
2.736060000000000159e+00
2.871464000000000016e+00
-3.358674999999999855e+00
2.736816000000000138e+00
3.279983999999999789e+00
3.150587999999999944e+00
3.414571000000000023e+00
-3.020465999999999873e+00
-2.982925999999999966e+00
2.632816000000000045e+00
-3.653572000000000042e+00
-2.621456999999999926e+00
-2.806115000000000137e+00
-3.662490000000000023e+00
-2.638278000000000123e+00
2.596026999999999862e+00
3.007388999999999868e+00
-2.935245000000000104e+00
-2.178586000000000134e+00
2.614933999999999870e+00
2.884552999999999923e+00
-3.079645999999999884e+00
2.537687000000000026e+00
-2.957704999999999806e+00
-3.187689999999999912e+00
3.047200000000000131e+00
-2.657481000000000204e+00
-2.757311000000000067e+00
-2.514616999999999880e+00
2.981231999999999882e+00
2.539514000000000049e+00
-3.152201999999999948e+00
-3.231654999999999944e+00
-2.906376999999999988e+00
3.156636999999999915e+00
3.092744999999999855e+00
-3.060776000000000163e+00
2.584026000000000156e+00
-3.077665999999999791e+00
3.410004999999999953e+00
2.622390000000000221e+00
-2.873496999999999968e+00
-2.900971999999999884e+00
-2.981367000000000100e+00
3.157325000000000159e+00
2.462540000000000173e+00
-2.700447000000000042e+00
-3.122834000000000110e+00
2.906000000000000139e+00
2.978438999999999837e+00
2.609818999999999889e+00
-2.988230999999999860e+00
-2.724237000000000020e+00
2.875528999999999780e+00
3.262971999999999984e+00
2.697821999999999942e+00
-2.831271999999999789e+00
3.182355999999999963e+00
2.995903999999999900e+00
2.436205999999999872e+00
-2.757515999999999856e+00
-3.165547000000000111e+00
3.392707000000000139e+00
2.753067999999999849e+00
2.820584000000000202e+00
2.548433000000000170e+00
-2.992653999999999925e+00
3.105116999999999905e+00
3.109347000000000083e+00
-3.269394000000000133e+00
-2.684569999999999901e+00
-3.371189999999999909e+00
3.041580000000000172e+00
3.294547000000000114e+00
2.599499999999999922e+00
2.905143999999999949e+00
2.955112000000000183e+00
-2.577106999999999815e+00
-3.078889000000000209e+00
-3.935262999999999955e+00
-3.074936999999999809e+00
3.637449000000000154e+00
2.785242999999999913e+00
2.495916999999999941e+00
2.886655000000000193e+00
3.163263000000000158e+00
3.162497000000000114e+00
2.506921999999999873e+00
2.738198999999999828e+00
-2.697068999999999939e+00
-3.276266999999999818e+00
-2.749738999999999933e+00
2.837371999999999783e+00
2.824362999999999957e+00
-2.115428000000000086e+00
-2.798318999999999779e+00
-3.373372999999999955e+00
2.759993999999999836e+00
2.871290999999999816e+00
-2.938603000000000076e+00
3.452236000000000082e+00
2.608769000000000116e+00
2.449297000000000057e+00
2.722084000000000170e+00
-2.540871000000000102e+00
2.787113999999999869e+00
2.624236999999999931e+00
2.495429000000000119e+00
-2.553872000000000142e+00
-3.251473999999999975e+00
3.103235000000000188e+00
-2.946302999999999894e+00
2.993325000000000014e+00
2.159259000000000039e+00
2.603104999999999780e+00
-2.564401999999999848e+00
2.823174999999999990e+00
-2.871766000000000041e+00
-3.078788999999999998e+00
3.849131999999999998e+00
-3.040392000000000206e+00
-2.623210999999999959e+00
2.800807999999999964e+00
3.437088999999999839e+00
2.954079999999999817e+00
3.052799999999999958e+00
3.370315999999999867e+00
-2.534558999999999784e+00
-3.229010000000000158e+00
2.892844000000000193e+00
2.921292000000000222e+00
3.148795999999999928e+00
-2.721084999999999976e+00
-2.812917000000000112e+00
-2.831236000000000086e+00
2.997612999999999861e+00
3.389553999999999956e+00
-3.092420999999999864e+00
3.654872000000000121e+00
-3.043645999999999852e+00
-2.440281999999999840e+00
2.733890000000000153e+00
2.951079000000000008e+00
-2.917975000000000207e+00
3.406861999999999835e+00
-3.033201000000000036e+00
-2.586397999999999975e+00
-3.544130000000000003e+00
3.323780999999999874e+00
2.792764000000000024e+00
3.167021000000000086e+00
-3.104896999999999796e+00
2.744364000000000026e+00
2.796377999999999808e+00
2.997689999999999966e+00
2.965294999999999792e+00
-3.428501999999999938e+00
3.181017999999999901e+00
2.865025000000000155e+00
2.181506999999999863e+00
2.804047999999999874e+00
2.461533999999999889e+00
3.192635000000000112e+00
3.025713000000000097e+00
2.795574999999999921e+00
2.682589999999999808e+00
-3.449168999999999929e+00
3.256135000000000002e+00
2.609551999999999872e+00
2.904675999999999814e+00
-2.720723000000000003e+00
2.541923000000000155e+00
2.815209999999999990e+00
2.844946000000000197e+00
2.714989000000000097e+00
-3.429101000000000177e+00
2.963289000000000062e+00
3.281394999999999840e+00
2.484173000000000187e+00
3.158351000000000131e+00
2.613077000000000094e+00
2.702563000000000049e+00
2.815612999999999921e+00
3.339574999999999960e+00
2.868027000000000104e+00
-3.798013999999999779e+00
3.431585000000000107e+00
-2.530543999999999905e+00
-2.555514000000000063e+00
2.827345000000000219e+00
3.739688000000000123e+00
2.992710999999999899e+00
2.928138999999999825e+00
2.755781999999999954e+00
-2.945863000000000120e+00
2.701830000000000176e+00
3.215818000000000065e+00
-2.357445999999999930e+00
-4.176588999999999885e+00
-2.490207999999999977e+00
3.493228000000000222e+00
4.014083000000000290e+00
3.025456999999999841e+00
3.053621000000000141e+00
-3.772556999999999938e+00
3.593280000000000030e+00
3.051388000000000211e+00
2.286579999999999835e+00
3.082895999999999859e+00
3.648652999999999924e+00
3.510139999999999816e+00
3.661462000000000216e+00
2.264130000000000198e+00
2.708683999999999870e+00
-2.998235000000000205e+00
3.145372000000000057e+00
3.049557000000000073e+00
3.224797000000000136e+00
3.015591000000000133e+00
3.685963000000000100e+00
2.891646000000000161e+00
2.392802000000000096e+00
2.993650999999999840e+00
-2.847008999999999901e+00
2.780384999999999884e+00
3.519127999999999812e+00
2.933676000000000172e+00
2.792263000000000162e+00
2.810140000000000082e+00
3.697503000000000206e+00
3.024666999999999994e+00
2.508401000000000103e+00
-2.972825999999999969e+00
-3.209751999999999938e+00
2.946908000000000083e+00
2.764196000000000097e+00
2.737483999999999806e+00
-2.548826000000000036e+00
3.668931999999999860e+00
2.783634999999999859e+00
2.698856000000000144e+00
3.204994999999999816e+00
-3.084156000000000120e+00
3.189853999999999967e+00
3.097796999999999912e+00
-2.770776000000000128e+00
2.842966000000000104e+00
2.776822999999999819e+00
3.278572000000000042e+00
2.583031000000000077e+00
3.287484000000000073e+00
-3.436970000000000081e+00
-2.870061000000000195e+00
3.082937999999999956e+00
2.726061000000000067e+00
2.610640000000000072e+00
2.720302999999999916e+00
2.330207000000000139e+00
3.867468999999999824e+00
2.961675000000000058e+00
2.430369999999999919e+00
-3.145989999999999842e+00
3.589272999999999936e+00
2.781905000000000072e+00
2.345975999999999839e+00
2.407423999999999786e+00
2.810614999999999863e+00
3.224613999999999869e+00
3.374645999999999813e+00
3.113646000000000136e+00
2.614300000000000068e+00
-3.035498000000000030e+00
3.143832999999999878e+00
3.171977000000000046e+00
3.346513999999999989e+00
-2.368904999999999816e+00
2.629370999999999903e+00
3.216771000000000047e+00
3.185725000000000140e+00
2.647279000000000160e+00
-2.888646000000000047e+00
3.320863999999999816e+00
2.979449999999999932e+00
2.644360999999999962e+00
-2.775905999999999985e+00
2.648086000000000162e+00
2.988103999999999871e+00
3.052122999999999919e+00
2.992417000000000105e+00
2.943426000000000098e+00
-3.300459000000000032e+00
2.905766999999999989e+00
3.227443000000000062e+00
3.039470999999999812e+00
2.352297999999999778e+00
3.049958000000000169e+00
3.027556999999999832e+00
2.243611000000000022e+00
2.792965999999999838e+00
-2.635415000000000063e+00
3.312384000000000217e+00
2.914556000000000147e+00
2.908093000000000039e+00
3.239813999999999972e+00
2.776984999999999815e+00
3.706204000000000054e+00
2.540519999999999889e+00
3.142930999999999919e+00
2.950569999999999915e+00
3.337879000000000040e+00
2.772600000000000176e+00
3.240947999999999940e+00
-2.911974999999999980e+00
2.764027000000000012e+00
-2.468176000000000148e+00
2.154589999999999783e+00
2.488449000000000133e+00
2.767837999999999798e+00
-2.845142000000000060e+00
3.168321000000000165e+00
2.954320000000000057e+00
2.351293000000000077e+00
2.722341999999999818e+00
1.915526000000000062e+00
-2.623810000000000198e+00
3.161226999999999787e+00
2.888409999999999922e+00
3.108894999999999964e+00
-3.173474000000000128e+00
3.033042000000000016e+00
3.228253000000000039e+00
-3.270017000000000174e+00
2.811669999999999892e+00
2.788120999999999849e+00
2.825441999999999787e+00
2.901285999999999810e+00
-3.103823999999999916e+00
-2.949644999999999850e+00
3.450877999999999890e+00
2.908002000000000198e+00
2.475343000000000071e+00
-3.786273000000000000e+00
2.789867000000000097e+00
3.122599000000000125e+00
-2.803291000000000199e+00
2.563747000000000220e+00
3.308870999999999896e+00
-3.408081999999999834e+00
-2.970724000000000142e+00
3.121694000000000191e+00
-3.887116999999999933e+00
2.913961000000000023e+00
-2.866894999999999971e+00
-2.872533999999999921e+00
-2.695857000000000170e+00
2.666357000000000088e+00
-3.416780999999999846e+00
3.116760000000000197e+00
3.064322000000000212e+00
2.391004000000000129e+00
-4.168018000000000001e+00
-2.738465000000000149e+00
-2.718093000000000092e+00
3.541411000000000087e+00
-2.890627999999999975e+00
2.667246000000000006e+00
-3.213693999999999829e+00
2.732692000000000121e+00
3.565710000000000157e+00
-3.409562999999999899e+00
-3.281045999999999907e+00
2.860003999999999991e+00
3.280346000000000206e+00
-2.556173999999999946e+00
-3.272012999999999838e+00
-3.331735000000000113e+00
3.392009999999999970e+00
-3.023213999999999846e+00
2.869959000000000149e+00
-3.273969999999999825e+00
3.239584999999999937e+00
3.044198999999999877e+00
2.677230999999999916e+00
-2.869664000000000215e+00
-3.460370000000000168e+00
-2.987236999999999920e+00
3.067576999999999998e+00
3.068318999999999797e+00
-3.126603999999999939e+00
-3.232333000000000123e+00
-2.535064000000000206e+00
2.648087999999999997e+00
2.338778000000000024e+00
-2.808129999999999793e+00
-3.052537000000000056e+00
2.834182000000000201e+00
3.013551999999999786e+00
2.725000000000000089e+00
3.101434999999999942e+00
2.113897999999999833e+00
2.605529000000000206e+00
2.963718000000000075e+00
2.916945999999999817e+00
-3.211288000000000142e+00
3.198243000000000169e+00
3.053793000000000202e+00
3.632271999999999945e+00
-3.045690000000000008e+00
-3.242236000000000118e+00
3.092985000000000095e+00
3.296180999999999806e+00
2.715895999999999866e+00
2.945669999999999789e+00
-3.073469999999999924e+00
2.764758000000000049e+00
3.173636000000000124e+00
3.037965999999999944e+00
2.827863999999999933e+00
2.337302000000000213e+00
2.894927000000000028e+00
3.239705999999999975e+00
3.169821000000000222e+00
2.621773000000000131e+00
3.155590999999999813e+00
3.070235999999999965e+00
3.468182000000000098e+00
2.836031999999999886e+00
2.640134999999999899e+00
3.626364999999999839e+00
3.424370999999999832e+00
2.697764999999999969e+00
2.876692999999999945e+00
-3.231704000000000132e+00
2.957787000000000166e+00
3.028173999999999921e+00
2.988424999999999887e+00
2.917740999999999918e+00
3.381609999999999783e+00
3.253070000000000128e+00
2.865229999999999944e+00
2.657691999999999943e+00
2.594418000000000113e+00
3.187937999999999938e+00
3.194310999999999900e+00
3.229370999999999992e+00
2.643184999999999896e+00
2.879072999999999993e+00
2.238010000000000055e+00
2.724765000000000104e+00
3.458864000000000161e+00
-3.481390000000000207e+00
-2.845276999999999834e+00
3.669448000000000043e+00
2.844718999999999998e+00
3.234290000000000109e+00
3.024993999999999961e+00
2.304711999999999872e+00
2.704130000000000145e+00
-2.644007000000000218e+00
2.394718999999999820e+00
2.620864999999999778e+00
-3.164325999999999972e+00
3.279224000000000139e+00
3.142243000000000119e+00
2.572569999999999801e+00
-2.825377000000000027e+00
-3.102685000000000137e+00
-2.943982000000000099e+00
2.762199999999999989e+00
2.792060999999999904e+00
-3.006171999999999844e+00
-2.772686999999999902e+00
2.982645999999999908e+00
2.865064999999999973e+00
3.362119999999999997e+00
-2.372247000000000217e+00
2.422394999999999854e+00
3.029790999999999901e+00
-2.352434999999999832e+00
-2.978731999999999935e+00
-2.669572000000000056e+00
3.008722999999999814e+00
3.109817000000000053e+00
2.498008000000000006e+00
-2.934318999999999900e+00
-2.584363999999999884e+00
2.809347999999999956e+00
3.556315999999999811e+00
-3.100658000000000136e+00
-3.168048999999999893e+00
2.794766999999999779e+00
3.020920999999999967e+00
3.259021999999999863e+00
3.006733999999999796e+00
3.610917999999999850e+00
3.270672999999999941e+00
-2.438171000000000088e+00
2.665540000000000020e+00
-2.949135000000000062e+00
-3.003646999999999956e+00
2.936122999999999816e+00
2.585496000000000016e+00
-2.282436000000000131e+00
2.926587000000000049e+00
2.753849000000000213e+00
2.555813000000000113e+00
3.676466000000000012e+00
-3.369844000000000062e+00
-2.986600000000000144e+00
-2.825822000000000056e+00
2.749613000000000085e+00
3.075954999999999995e+00
2.920479999999999965e+00
3.448925000000000018e+00
3.343704999999999927e+00
2.906547000000000214e+00
2.955349000000000004e+00
-3.473863999999999841e+00
-3.099353999999999942e+00
3.401406000000000152e+00
-2.822252999999999901e+00
2.279964000000000102e+00
-3.004786999999999875e+00
2.822769999999999779e+00
2.781343999999999816e+00
-2.363952999999999971e+00
3.508662000000000170e+00
-3.187030000000000030e+00
-3.005555999999999894e+00
-3.014711999999999836e+00
2.505060999999999982e+00
-2.548362000000000016e+00
-2.476383999999999919e+00
-2.253371000000000013e+00
2.762443000000000204e+00
-2.498622999999999816e+00
2.369391999999999943e+00
-3.128166999999999920e+00
3.120210999999999846e+00
2.955328999999999873e+00
2.612303999999999959e+00
-3.020652000000000115e+00
-3.339901999999999926e+00
3.578237000000000112e+00
2.936367000000000171e+00
-2.073109000000000091e+00
2.452268000000000114e+00
-3.672762000000000082e+00
3.118853000000000097e+00
2.733305000000000096e+00
3.499950000000000117e+00
-2.892301999999999929e+00
3.145106000000000179e+00
-3.053922000000000025e+00
-2.610249000000000041e+00
3.323906000000000027e+00
-3.247144000000000030e+00
3.215253000000000139e+00
-3.039785999999999877e+00
2.556337000000000081e+00
3.179959000000000202e+00
3.127823999999999938e+00
2.724200000000000177e+00
3.107241000000000142e+00
-2.555270000000000152e+00
2.943780999999999981e+00
-3.449786000000000019e+00
3.368907999999999792e+00
3.037577999999999889e+00
3.137681000000000164e+00
2.915477000000000096e+00
3.359217000000000120e+00
3.386373999999999995e+00
3.046593999999999802e+00
3.273162000000000127e+00
2.685874999999999790e+00
3.628702000000000094e+00
2.697436000000000167e+00
2.707831000000000099e+00
3.642881000000000036e+00
3.240609000000000073e+00
3.641093999999999831e+00
4.460982999999999699e+00
2.275627000000000066e+00
-2.821452999999999989e+00
-3.703294999999999781e+00
3.170279999999999987e+00
3.195907000000000053e+00
-2.647568999999999839e+00
2.702510999999999886e+00
-2.862922000000000189e+00
4.464405000000000179e+00
2.659181999999999935e+00
2.461745000000000072e+00
2.891522000000000148e+00
3.065516999999999825e+00
3.222355999999999998e+00
2.656111999999999806e+00
2.961393000000000164e+00
3.019626999999999839e+00
-2.836504999999999832e+00
3.218503000000000114e+00
2.820822999999999858e+00
2.870629999999999793e+00
-3.598659000000000052e+00
2.890280999999999878e+00
3.584607999999999794e+00
2.859809999999999963e+00
2.760968000000000089e+00
3.255638999999999950e+00
4.052171999999999663e+00
3.211241999999999930e+00
2.821339000000000041e+00
2.660787000000000013e+00
2.865428999999999782e+00
3.046475000000000044e+00
2.838788000000000089e+00
-3.391167999999999960e+00
-2.793607000000000173e+00
2.976646000000000125e+00
3.692441000000000084e+00
2.485662000000000038e+00
-2.923230999999999913e+00
-3.051267000000000174e+00
-3.220388999999999946e+00
3.082511999999999919e+00
-2.710866000000000220e+00
-2.999594999999999789e+00
-2.738957999999999782e+00
-3.120391000000000137e+00
-3.368018999999999874e+00
-2.550915999999999961e+00
2.397062000000000026e+00
2.678592999999999780e+00
-3.182812000000000197e+00
-3.003619000000000039e+00
2.829165999999999848e+00
-3.120696000000000137e+00
-3.191470999999999947e+00
-3.105141000000000151e+00
-2.477720999999999840e+00
-2.681258000000000141e+00
-3.034127999999999936e+00
-3.408266999999999936e+00
2.939671000000000145e+00
-2.650542999999999871e+00
-2.755507999999999846e+00
-2.792288000000000103e+00
3.596095000000000041e+00
3.004258999999999791e+00
2.708721999999999852e+00
-3.347237999999999936e+00
2.680022000000000126e+00
3.079774000000000012e+00
2.532296000000000102e+00
2.986383000000000010e+00
-2.330169000000000157e+00
3.340057999999999971e+00
3.032509999999999817e+00
2.486730999999999803e+00
3.347048000000000023e+00
2.797124999999999861e+00
3.193599999999999994e+00
3.617246999999999879e+00
2.566901000000000099e+00
-2.973583999999999783e+00
2.859834000000000209e+00
3.414140999999999870e+00
2.908141000000000087e+00
2.836084000000000049e+00
3.142565999999999971e+00
2.988931000000000004e+00
3.358861999999999792e+00
3.303636000000000017e+00
-2.708787000000000056e+00
-2.479884999999999895e+00
2.627815000000000012e+00
3.063715999999999884e+00
-2.235685000000000144e+00
-3.092277999999999860e+00
-2.922333000000000069e+00
2.952805999999999820e+00
3.586755000000000138e+00
-2.811640999999999835e+00
-3.302515999999999785e+00
2.822067999999999799e+00
3.105377999999999972e+00
2.965180999999999845e+00
2.908030999999999811e+00
2.296060000000000212e+00
2.984596999999999944e+00
3.464630999999999794e+00
4.025790999999999897e+00
-2.889454000000000189e+00
-2.800676999999999861e+00
2.885451000000000210e+00
2.613815999999999917e+00
2.506813999999999876e+00
-2.986731999999999942e+00
-2.372885999999999829e+00
3.167116000000000042e+00
3.351062999999999903e+00
-2.850521000000000083e+00
-3.489008999999999805e+00
2.538473999999999897e+00
-2.663694000000000006e+00
2.671426999999999996e+00
2.763790999999999887e+00
-2.722783000000000175e+00
-2.912061000000000011e+00
-3.032229000000000063e+00
3.435922999999999838e+00
-3.349015000000000075e+00
2.361043000000000003e+00
-2.400329999999999853e+00
3.651832000000000189e+00
-3.258348999999999940e+00
2.889961000000000002e+00
-2.488855000000000040e+00
3.339268000000000125e+00
2.535232000000000152e+00
-2.671120000000000161e+00
-3.290843999999999880e+00
-2.384279999999999955e+00
2.908297999999999828e+00
2.938734000000000179e+00
-2.983397000000000077e+00
-2.855687000000000086e+00
2.879833999999999783e+00
2.792244999999999866e+00
3.368794999999999984e+00
-3.746983999999999870e+00
-3.352974000000000121e+00
2.380863999999999869e+00
2.575517000000000056e+00
2.144864000000000104e+00
2.656280999999999892e+00
-2.765607000000000149e+00
3.077469999999999928e+00
2.640855000000000175e+00
-3.192111999999999838e+00
-3.869600000000000151e+00
2.780675000000000008e+00
-3.125004000000000115e+00
2.590406999999999904e+00
-3.620112999999999914e+00
2.866966000000000125e+00
3.042126999999999803e+00
-2.906273000000000106e+00
2.939724000000000004e+00
-3.934200000000000141e+00
-3.203834000000000071e+00
-3.013700000000000045e+00
2.781986999999999988e+00
-3.007636000000000198e+00
-3.696597000000000133e+00
-3.445959999999999912e+00
3.519954999999999945e+00
2.640311000000000075e+00
-2.400554000000000077e+00
-3.690774000000000221e+00
-3.068029999999999813e+00
-3.091553000000000218e+00
-3.818515999999999799e+00
2.986438999999999844e+00
-3.321397000000000155e+00
-3.049888000000000154e+00
3.081660999999999984e+00
-2.748132000000000019e+00
-3.176506999999999969e+00
-2.018368000000000162e+00
3.224350999999999967e+00
-3.052716999999999903e+00
2.409780000000000033e+00
-4.119098000000000148e+00
-3.226504999999999956e+00
3.525644999999999918e+00
-2.792462000000000000e+00
2.724269000000000052e+00
-3.654007000000000005e+00
2.897083999999999993e+00
3.274850999999999956e+00
2.751958999999999822e+00
-3.364406999999999925e+00
-3.100118999999999847e+00
-2.904882000000000186e+00
3.042016999999999971e+00
2.813857000000000053e+00
2.708720000000000017e+00
-3.127543999999999880e+00
2.932221000000000188e+00
2.807281000000000137e+00
-3.179257999999999917e+00
-3.585395999999999805e+00
-3.231615000000000126e+00
3.448958999999999886e+00
2.788581000000000198e+00
-2.482146000000000186e+00
-3.469155999999999906e+00
-2.570247999999999866e+00
2.648254000000000108e+00
-3.191602000000000050e+00
2.451417999999999875e+00
3.220498000000000083e+00
-3.084178000000000086e+00
-3.216228000000000087e+00
-3.167444999999999844e+00
-2.996202999999999950e+00
3.085052999999999823e+00
-2.371218999999999966e+00
-3.129202999999999957e+00
2.711222999999999939e+00
-3.331605000000000150e+00
-3.114892000000000216e+00
2.791440000000000143e+00
-2.983372999999999831e+00
2.495406000000000013e+00
-3.163140999999999980e+00
-1.928444000000000047e+00
-2.777457000000000065e+00
2.860898000000000163e+00
-3.180696000000000190e+00
-3.881390999999999813e+00
-3.203079999999999927e+00
-3.234033999999999853e+00
-2.846341999999999928e+00
-3.116290999999999922e+00
-2.860637000000000096e+00
2.079105999999999899e+00
-2.257092000000000098e+00
2.220498999999999779e+00
2.878302000000000138e+00
-3.169833999999999818e+00
2.900849000000000011e+00
2.836091000000000140e+00
2.696164000000000005e+00
2.964846999999999788e+00
-2.550978000000000190e+00
-2.538340999999999958e+00
2.856438999999999950e+00
2.427683000000000035e+00
2.853628000000000053e+00
-2.923064999999999802e+00
2.980906000000000056e+00
2.713512999999999842e+00
-2.597300999999999860e+00
2.533446999999999782e+00
-2.764580000000000037e+00
2.791403999999999996e+00
3.050659000000000010e+00
-3.307214000000000098e+00
-2.953943000000000207e+00
3.268520999999999788e+00
2.988958999999999921e+00
2.487096999999999891e+00
-2.989158000000000204e+00
3.123434000000000044e+00
3.044859999999999900e+00
-2.963529999999999998e+00
-3.014369999999999994e+00
-3.459004999999999885e+00
-2.321508999999999823e+00
2.875077000000000105e+00
3.051588999999999885e+00
-2.735682000000000169e+00
3.064340000000000064e+00
-2.545110999999999901e+00
-2.853760999999999992e+00
2.196401999999999965e+00
2.634377999999999886e+00
-3.153988000000000014e+00
2.801377000000000006e+00
2.641170999999999935e+00
2.551454000000000111e+00
-3.028112999999999833e+00
-2.570732000000000017e+00
2.891608999999999874e+00
-3.168757999999999964e+00
-2.808689000000000213e+00
-3.862328999999999901e+00
-2.729805999999999955e+00
-3.156505999999999812e+00
2.883337000000000039e+00
2.660747999999999891e+00
-3.297368000000000077e+00
2.994962000000000124e+00
3.189813000000000009e+00
-2.807981999999999978e+00
-3.364578999999999986e+00
-2.817302999999999891e+00
3.038297000000000025e+00
2.847592999999999819e+00
2.746100999999999903e+00
2.366954999999999920e+00
2.253461000000000158e+00
3.058206999999999898e+00
-2.979626000000000108e+00
2.345947999999999922e+00
-2.798626000000000058e+00
-2.383036999999999850e+00
-3.182233000000000089e+00
2.511179999999999968e+00
2.553412999999999933e+00
-2.786903000000000130e+00
-3.200995999999999952e+00
-2.686776000000000053e+00
-2.939833000000000141e+00
2.714192000000000160e+00
-2.526453000000000060e+00
2.648444000000000020e+00
3.044617999999999824e+00
2.680025000000000102e+00
2.698323999999999945e+00
-2.368344000000000005e+00
2.807049999999999823e+00
3.270191000000000070e+00
2.519195999999999991e+00
-2.799100000000000144e+00
-2.937739000000000100e+00
3.275994999999999990e+00
-2.451303999999999927e+00
-2.320905999999999914e+00
-2.855259999999999909e+00
-2.286052000000000195e+00
-2.682411999999999797e+00
3.009811000000000014e+00
-3.419367999999999963e+00
-2.974523000000000028e+00
-2.366639999999999855e+00
-2.917965000000000142e+00
2.703508999999999940e+00
2.790014999999999912e+00
-2.621261000000000063e+00
2.848107999999999862e+00
2.947618999999999989e+00
2.811371999999999982e+00
-3.462066999999999783e+00
-3.236539000000000055e+00
-2.853492999999999835e+00
-3.002133000000000163e+00
-2.138644000000000212e+00
-2.668689999999999785e+00
2.390350999999999893e+00
2.712210999999999927e+00
-2.665852999999999806e+00
2.452513000000000165e+00
-2.538530999999999871e+00
-2.981695000000000206e+00
-2.798904999999999976e+00
-2.687202000000000091e+00
2.980043000000000220e+00
-3.246671000000000085e+00
2.739377000000000173e+00
-2.884393000000000207e+00
2.451115999999999850e+00
3.057460999999999984e+00
-2.804837000000000025e+00
2.800065000000000026e+00
-3.038552000000000142e+00
-2.391615999999999964e+00
3.011684999999999945e+00
-3.173690000000000122e+00
3.052913999999999906e+00
-2.470378000000000185e+00
2.385104000000000113e+00
-2.591530000000000111e+00
-2.969211000000000045e+00
-2.952498999999999985e+00
2.907105000000000050e+00
-2.921676000000000162e+00
-2.680093999999999976e+00
-2.831392000000000131e+00
3.619451999999999892e+00
2.617268000000000150e+00
-2.790881999999999863e+00
-2.685874000000000095e+00
3.853921999999999848e+00
-2.927036000000000193e+00
-2.318359000000000059e+00
3.118984000000000201e+00
2.305350999999999928e+00
3.768548000000000009e+00
3.840495000000000214e+00
2.869123000000000090e+00
2.806455999999999840e+00
-2.391798000000000091e+00
2.837927000000000088e+00
3.502971000000000057e+00
-2.861165999999999876e+00
2.740270999999999901e+00
3.362369000000000163e+00
-2.589013000000000009e+00
3.787887000000000004e+00
2.899442000000000075e+00
-2.242933999999999983e+00
3.482089999999999907e+00
-2.880088999999999899e+00
-2.190443000000000140e+00
-2.682253999999999916e+00
-2.968805000000000138e+00
3.214605999999999852e+00
3.478184999999999860e+00
2.428132000000000179e+00
-2.915014000000000216e+00
-3.206761999999999890e+00
3.086009999999999920e+00
-2.620201999999999920e+00
-2.915386999999999951e+00
-2.713474999999999859e+00
2.739330999999999960e+00
2.752527000000000168e+00
2.939470000000000027e+00
3.039883000000000113e+00
-2.917431000000000108e+00
3.342502999999999780e+00
-3.271818999999999811e+00
-2.606069999999999887e+00
-2.791895999999999933e+00
3.271796999999999844e+00
3.025665000000000049e+00
-2.846604999999999830e+00
3.022797999999999874e+00
2.441511000000000209e+00
-2.926229999999999887e+00
2.750233999999999845e+00
2.876494999999999802e+00
-2.526320000000000121e+00
-2.794154999999999944e+00
-2.878979999999999873e+00
4.095384000000000135e+00
2.617475000000000218e+00
-2.429434999999999789e+00
-2.695459000000000049e+00
2.985789000000000026e+00
-3.164709000000000216e+00
-2.167466999999999810e+00
-2.736658999999999953e+00
-3.027082000000000050e+00
3.020973000000000130e+00
2.730138000000000176e+00
2.557188000000000017e+00
-2.709210999999999814e+00
-2.901318999999999981e+00
-3.325581999999999816e+00
3.224124000000000212e+00
-2.818884000000000167e+00
-2.900119000000000113e+00
-2.788262000000000018e+00
2.911996999999999947e+00
-2.506559999999999899e+00
2.309204999999999952e+00
-3.097566000000000042e+00
2.766617999999999800e+00
3.136134000000000199e+00
-2.790449999999999875e+00
-3.350102000000000135e+00
-2.652702999999999811e+00
-2.980354000000000170e+00
2.800542999999999783e+00
-2.271977000000000135e+00
-2.961491999999999791e+00
-2.858604000000000145e+00
-3.157623000000000069e+00
3.329741999999999980e+00
-3.072413000000000061e+00
-3.173122000000000220e+00
-2.940306000000000086e+00
-2.596013000000000126e+00
-3.306811000000000167e+00
-2.487226999999999855e+00
-2.863434999999999953e+00
-2.652308999999999806e+00
3.467922000000000171e+00
-2.528938999999999826e+00
-2.919156999999999780e+00
2.208867999999999832e+00
3.156836999999999893e+00
2.402519999999999989e+00
2.412564999999999849e+00
-2.722128000000000103e+00
-3.344342000000000148e+00
-3.181000000000000050e+00
3.071727000000000096e+00
-2.221919999999999895e+00
-2.683930000000000149e+00
2.395112999999999825e+00
2.579861999999999878e+00
3.299367000000000161e+00
2.824320000000000164e+00
-2.370197000000000109e+00
3.082173000000000052e+00
3.324558999999999820e+00
-2.829695000000000071e+00
-3.177945999999999938e+00
-2.721836999999999840e+00
3.271383999999999848e+00
2.887688999999999950e+00
2.707524999999999959e+00
-3.404135000000000133e+00
-2.950149000000000132e+00
-2.882050000000000001e+00
3.039358000000000004e+00
-2.666024999999999867e+00
-3.418601999999999919e+00
2.144751999999999992e+00
-2.791843000000000075e+00
2.052286000000000055e+00
2.634850999999999832e+00
-2.991654000000000035e+00
2.732536000000000076e+00
3.009672000000000125e+00
3.188597000000000126e+00
-3.326538000000000217e+00
2.209572999999999787e+00
2.404830000000000023e+00
-2.525030000000000108e+00
-2.499086999999999836e+00
-2.653469999999999995e+00
-2.971893999999999814e+00
3.083028999999999797e+00
3.191556999999999977e+00
-2.715116000000000085e+00
-3.766351999999999922e+00
2.703809999999999825e+00
3.403083000000000080e+00
-2.794814000000000132e+00
-3.027252999999999972e+00
-2.969653000000000098e+00
2.724615000000000009e+00
-2.790008999999999961e+00
3.058975999999999917e+00
-3.581843000000000110e+00
-2.741668000000000216e+00
2.768530000000000157e+00
2.823885999999999896e+00
2.440495999999999999e+00
2.675593000000000110e+00
3.025898999999999894e+00
-3.329263999999999779e+00
3.411944000000000088e+00
2.341943000000000108e+00
-3.435200000000000031e+00
2.849388999999999950e+00
-2.693810000000000038e+00
2.464536999999999978e+00
-3.313626000000000182e+00
-3.139210999999999974e+00
2.475731000000000126e+00
-2.935684000000000182e+00
2.905482000000000120e+00
-3.450868999999999964e+00
-3.231524999999999981e+00
2.848910000000000053e+00
2.805549000000000071e+00
-3.415875999999999912e+00
-3.194577000000000222e+00
-2.742525999999999797e+00
-3.029910999999999799e+00
3.348135000000000083e+00
-2.727946999999999900e+00
-3.972389999999999866e+00
-2.606538000000000022e+00
-2.798245000000000093e+00
-2.862550000000000150e+00
3.296425000000000161e+00
-3.372122000000000064e+00
-2.792947999999999986e+00
-3.047934999999999839e+00
3.018407999999999980e+00
-3.722084999999999866e+00
-2.659050000000000136e+00
-2.827984999999999971e+00
-3.010787000000000102e+00
-2.906296000000000213e+00
2.759958999999999829e+00
-2.739520999999999873e+00
-3.097373000000000154e+00
-2.789997000000000060e+00
-2.306669999999999998e+00
-3.664998999999999896e+00
-2.068017000000000216e+00
-2.911055999999999866e+00
2.898317000000000032e+00
-3.868694000000000077e+00
-2.988335999999999881e+00
2.456688999999999901e+00
2.819773999999999781e+00
3.186516999999999822e+00
-2.987773999999999930e+00
-3.028451000000000004e+00
3.367319999999999869e+00
2.606745999999999786e+00
-3.058540999999999954e+00
-3.541116999999999848e+00
-2.999877999999999822e+00
-3.059241999999999795e+00
3.057097999999999871e+00
-2.657008999999999954e+00
-3.553282999999999969e+00
2.718439000000000050e+00
2.439398000000000177e+00
-2.983909000000000145e+00
-3.944185000000000052e+00
-2.892300999999999789e+00
-2.687924999999999898e+00
-2.637926999999999911e+00
2.939868000000000148e+00
-2.545954000000000050e+00
-3.307158999999999960e+00
2.598972999999999978e+00
3.025148000000000170e+00
2.536010000000000097e+00
3.028415999999999997e+00
-2.910775000000000112e+00
2.953279999999999905e+00
2.901793000000000067e+00
2.468725000000000058e+00
3.020452999999999832e+00
-2.435643999999999920e+00
2.585246999999999851e+00
3.095410000000000217e+00
-3.330188000000000148e+00
-2.984522999999999815e+00
2.584528000000000159e+00
2.829387999999999792e+00
2.615845000000000198e+00
-3.033446000000000087e+00
-2.656140000000000168e+00
2.797286000000000161e+00
-3.091474999999999973e+00
2.807757000000000058e+00
3.022621000000000002e+00
-3.044170999999999960e+00
3.386066000000000020e+00
3.209820000000000118e+00
2.999041000000000068e+00
2.658993000000000162e+00
2.139588999999999963e+00
2.869559000000000193e+00
3.129844999999999988e+00
-2.978347999999999995e+00
-3.300203999999999915e+00
-2.327510999999999886e+00
2.847445000000000004e+00
3.157353000000000076e+00
2.900176999999999783e+00
2.667695000000000149e+00
3.173340000000000050e+00
3.053008000000000166e+00
-2.793327000000000115e+00
-3.487588999999999828e+00
-3.053021000000000207e+00
3.221293999999999880e+00
3.268793000000000060e+00
2.431257000000000001e+00
2.751932000000000045e+00
-2.165586999999999929e+00
2.725823000000000107e+00
3.003502999999999812e+00
3.066464999999999996e+00
3.169893000000000072e+00
-2.410423000000000204e+00
-3.412672000000000150e+00
-2.998874999999999957e+00
-3.055406000000000066e+00
-2.256476000000000148e+00
2.883591000000000015e+00
3.179968000000000128e+00
2.598165999999999976e+00
-3.746516000000000179e+00
-2.778496000000000077e+00
3.324974000000000096e+00
-2.804885000000000073e+00
-2.414623999999999882e+00
-3.150868000000000002e+00
2.437301000000000162e+00
-2.921177999999999830e+00
-3.546248999999999985e+00
-2.752822999999999798e+00
-3.165230999999999906e+00
-2.446156999999999915e+00
-3.365848999999999869e+00
-2.979757999999999907e+00
-2.532389999999999919e+00
-2.530437000000000047e+00
-3.030403999999999876e+00
3.118641000000000219e+00
-2.369333999999999829e+00
2.742595999999999812e+00
-2.774633000000000127e+00
2.990584000000000131e+00
-2.829149000000000136e+00
2.605446999999999846e+00
-2.955848000000000031e+00
-2.641204000000000107e+00
-2.470596000000000014e+00
3.190850000000000186e+00
-2.739864999999999995e+00
-2.881311999999999873e+00
-2.190898999999999930e+00
-3.099238999999999855e+00
3.031804000000000165e+00
2.462791000000000174e+00
2.641614000000000129e+00
2.488980000000000192e+00
2.728512999999999966e+00
3.740667999999999882e+00
-3.405262000000000011e+00
-2.708048999999999928e+00
2.976090000000000124e+00
3.411348999999999965e+00
2.746843000000000146e+00
3.196766999999999914e+00
2.547003999999999824e+00
2.558720999999999801e+00
3.139304999999999790e+00
2.795617000000000019e+00
-3.091136999999999802e+00
-2.689334000000000113e+00
-3.142119000000000106e+00
2.872310000000000141e+00
2.932329999999999881e+00
2.472685999999999940e+00
2.833766999999999925e+00
2.414919999999999956e+00
3.403163999999999856e+00
-2.885155000000000136e+00
-2.463503000000000220e+00
2.680394999999999861e+00
-3.020988000000000007e+00
2.855503000000000124e+00
2.810160000000000213e+00
-2.901711000000000151e+00
2.609421999999999908e+00
-2.853765999999999803e+00
-2.924278999999999851e+00
-2.836142000000000163e+00
-3.135003000000000206e+00
-3.134885999999999839e+00
2.985228999999999910e+00
-2.039873000000000047e+00
2.627561000000000035e+00
-2.826989999999999892e+00
-2.654786999999999786e+00
2.682383000000000184e+00
-3.320860000000000145e+00
-2.782621999999999929e+00
2.520443999999999907e+00
-3.000134000000000079e+00
2.359795000000000087e+00
-3.184740999999999822e+00
-2.236835000000000129e+00
-2.974197000000000202e+00
2.624953999999999787e+00
-2.386442999999999870e+00
-3.037888999999999839e+00
-3.128687000000000218e+00
-3.192164000000000001e+00
-2.818081999999999976e+00
2.926242999999999927e+00
-3.649167999999999967e+00
-2.852174999999999905e+00
3.245442000000000160e+00
3.125680000000000014e+00
-3.084020999999999901e+00
-2.452377999999999947e+00
3.068008999999999986e+00
-2.903839000000000059e+00
2.886569000000000162e+00
-2.678100999999999843e+00
-2.393270999999999926e+00
-2.909524000000000221e+00
-2.464484999999999815e+00
2.622227999999999781e+00
-3.116251999999999800e+00
-2.681191999999999798e+00
3.603820999999999941e+00
-2.876463999999999910e+00
2.291729000000000127e+00
2.911080999999999808e+00
-3.190987999999999936e+00
4.142273000000000316e+00
2.621766000000000041e+00
-3.553840999999999806e+00
-3.276524999999999910e+00
3.171883999999999926e+00
2.930978999999999779e+00
3.314045999999999825e+00
2.435686000000000018e+00
2.512515000000000054e+00
3.376122000000000067e+00
2.811198000000000086e+00
2.511108999999999813e+00
2.972729999999999873e+00
2.562593999999999816e+00
3.209789999999999921e+00
-2.830013000000000112e+00
-2.730516000000000165e+00
-3.202383000000000202e+00
-2.858556999999999793e+00
4.203740999999999950e+00
2.857712999999999948e+00
-2.828713000000000033e+00
-2.605621000000000187e+00
-2.755116000000000120e+00
-3.029695999999999945e+00
3.172825000000000006e+00
-2.735177000000000191e+00
2.475738999999999912e+00
2.838900999999999897e+00
4.053134000000000015e+00
2.535988000000000131e+00
-2.792475000000000041e+00
-2.730411000000000143e+00
3.554030000000000022e+00
-3.012021999999999977e+00
-2.546349000000000196e+00
-2.802455999999999836e+00
-2.742480000000000029e+00
2.807004000000000055e+00
2.876571000000000211e+00
2.701864000000000043e+00
-2.486842000000000219e+00
-2.900204000000000004e+00
3.029859000000000080e+00
3.463426999999999811e+00
-2.841393000000000058e+00
-2.243843000000000032e+00
-3.166459000000000135e+00
3.472583000000000197e+00
-2.188150999999999957e+00
-2.998870000000000147e+00
-2.828413999999999984e+00
2.798805999999999905e+00
-3.478562999999999850e+00
-2.550460999999999867e+00
-3.129064000000000068e+00
-3.012528000000000095e+00
-3.045446999999999793e+00
3.502829999999999888e+00
-2.670840000000000103e+00
-3.265838000000000019e+00
-2.598446000000000033e+00
-3.129586999999999897e+00
-3.159370000000000012e+00
-3.021167999999999854e+00
-2.940911999999999971e+00
-3.005310999999999844e+00
-2.757044000000000050e+00
-3.011566999999999883e+00
-2.696877000000000191e+00
-2.941024000000000083e+00
-2.772596000000000060e+00
-2.882808999999999955e+00
-2.850728999999999846e+00
-3.228657000000000110e+00
-3.559779999999999944e+00
-2.874744000000000188e+00
-2.792974000000000068e+00
-3.267062999999999828e+00
-2.925949999999999829e+00
-2.667203999999999908e+00
-3.146860000000000213e+00
3.304225000000000190e+00
-3.217944000000000138e+00
-2.938193000000000055e+00
-2.956262000000000167e+00
-3.297432999999999836e+00
-2.696830999999999978e+00
-2.971709000000000156e+00
-3.130997999999999948e+00
3.026806000000000108e+00
-3.372977999999999810e+00
-2.355735999999999830e+00
-3.215244000000000213e+00
-2.259983000000000075e+00
-3.088455999999999868e+00
2.794201000000000157e+00
-2.741795999999999900e+00
-2.832249000000000017e+00
-2.720616000000000145e+00
2.819860999999999951e+00
3.976531000000000038e+00
-3.262503999999999849e+00
-2.870131999999999906e+00
-2.233718999999999788e+00
-2.501412999999999887e+00
-2.661153000000000102e+00
2.342351999999999990e+00
-2.594330999999999943e+00
3.314550999999999803e+00
3.403477000000000086e+00
3.079847000000000001e+00
-3.288361000000000089e+00
-2.380196999999999896e+00
-2.852688999999999808e+00
3.020274999999999821e+00
2.357372999999999941e+00
-2.838891999999999971e+00
-3.022549999999999848e+00
-2.801594999999999835e+00
3.790862000000000176e+00
-3.081944000000000017e+00
-3.174669999999999881e+00
2.524319000000000202e+00
-2.749261999999999873e+00
-2.558714000000000155e+00
-2.628836000000000173e+00
-2.989778999999999964e+00
3.045777999999999874e+00
3.056532999999999944e+00
2.936691000000000162e+00
-3.158020000000000049e+00
-2.725067000000000128e+00
2.385174000000000127e+00
2.730914999999999981e+00
-1.941885000000000083e+00
-2.643008000000000024e+00
-2.420783000000000129e+00
-2.727165999999999979e+00
3.511835000000000040e+00
-3.132684999999999942e+00
-3.576022000000000034e+00
-2.642347000000000001e+00
-3.273512999999999895e+00
-2.633928000000000047e+00
-2.714913999999999827e+00
-2.821667000000000147e+00
2.980356000000000005e+00
-2.866664999999999797e+00
2.785474999999999923e+00
-3.271433000000000035e+00
-3.446883999999999837e+00
-2.843550000000000022e+00
-2.835624000000000144e+00
-3.629890000000000061e+00
3.068381000000000025e+00
3.143048999999999982e+00
-3.144095000000000084e+00
-3.026787999999999812e+00
-3.328940999999999928e+00
-3.375459999999999905e+00
-2.525958000000000148e+00
-2.996163000000000132e+00
-2.792329000000000061e+00
-2.790888999999999953e+00
-2.833612000000000020e+00
-2.928583999999999854e+00
-2.797848000000000113e+00
-2.920255000000000045e+00
-3.455842000000000080e+00
-3.305111999999999828e+00
-3.132540000000000102e+00
2.524731000000000058e+00
-3.235829999999999984e+00
-2.729611999999999927e+00
3.172359999999999847e+00
-3.251892999999999923e+00
-3.013040000000000163e+00
-2.966931999999999903e+00
-3.165488999999999997e+00
-2.425659000000000010e+00
-3.202729000000000159e+00
-2.399646999999999863e+00
-3.469594999999999985e+00
-3.423721000000000014e+00
-3.047409000000000034e+00
2.887316000000000216e+00
-2.942153999999999936e+00
-3.930149000000000115e+00
-3.489799999999999791e+00
-2.708200000000000163e+00
-3.151342000000000088e+00
-3.941231999999999847e+00
-3.182516999999999818e+00
-3.201941000000000148e+00
-3.208404999999999951e+00
3.441092999999999957e+00
2.480452000000000101e+00
-3.672683999999999838e+00
-2.540954999999999853e+00
-3.053246999999999822e+00
-3.104512000000000160e+00
2.554715999999999987e+00
-3.422143999999999853e+00
2.660473999999999783e+00
-3.085323999999999955e+00
-3.147826999999999931e+00
-3.014968999999999788e+00
-2.465854000000000212e+00
-2.974448999999999899e+00
-3.196222999999999814e+00
-3.180994999999999795e+00
-3.578491999999999784e+00
-2.940843999999999792e+00
-2.950410000000000199e+00
2.463054000000000077e+00
-2.726113999999999926e+00
-3.376018000000000185e+00
2.901482999999999812e+00
2.727994999999999948e+00
-3.152239999999999931e+00
-4.020673000000000386e+00
-3.546501000000000126e+00
2.604655999999999860e+00
3.255250000000000199e+00
-2.613983000000000168e+00
-2.586675000000000058e+00
-2.928447999999999940e+00
2.707511999999999919e+00
-2.899433000000000149e+00
-3.306909000000000098e+00
-3.939121999999999790e+00
-3.201925000000000132e+00
3.053012999999999977e+00
2.801753999999999856e+00
-2.725855000000000139e+00
-3.214243000000000183e+00
-3.016204000000000107e+00
-2.695213999999999999e+00
-2.539604999999999890e+00
2.749518000000000129e+00
-3.509370999999999796e+00
-2.597341000000000122e+00
-3.001233000000000040e+00
2.586666000000000132e+00
-2.600315000000000154e+00
-2.534167000000000058e+00
-2.770242000000000093e+00
-3.410813999999999790e+00
-2.442823999999999884e+00
-3.486622999999999806e+00
-2.738776999999999795e+00
-2.605043999999999915e+00
2.748651000000000177e+00
-2.630774999999999864e+00
-3.301360999999999990e+00
-2.442114000000000118e+00
-2.882918000000000092e+00
3.316860000000000142e+00
-3.839697000000000138e+00
-2.888792000000000026e+00
-2.977498000000000200e+00
-2.840937999999999963e+00
2.888212999999999919e+00
-2.695247999999999866e+00
-2.522307000000000077e+00
-2.980809999999999960e+00
-2.932558999999999916e+00
-2.848567000000000071e+00
3.097941000000000056e+00
-2.857902999999999860e+00
2.982866000000000017e+00
-2.974572999999999912e+00
-1.887520000000000087e+00
2.853546999999999834e+00
-3.196788999999999881e+00
-2.958438999999999819e+00
-2.951728000000000129e+00
2.640242000000000200e+00
2.931132999999999988e+00
-2.577602999999999867e+00
-3.244575999999999905e+00
3.095670999999999840e+00
-2.780123999999999818e+00
2.038196999999999814e+00
-2.958708000000000116e+00
-2.926575000000000149e+00
2.887824999999999864e+00
-3.410949000000000009e+00
-2.871304999999999996e+00
3.424507000000000190e+00
-2.805146000000000139e+00
-2.604772000000000087e+00
-2.704975999999999825e+00
3.185395999999999894e+00
2.525079999999999991e+00
-2.723142000000000174e+00
-3.447271999999999892e+00
-3.656966000000000161e+00
-2.605499000000000009e+00
-2.559601999999999933e+00
3.248218000000000050e+00
-2.863525000000000098e+00
-2.440088999999999952e+00
-2.365768000000000093e+00
-2.726859999999999840e+00
-2.562339999999999840e+00
-2.853140999999999927e+00
-2.876130999999999993e+00
2.722846000000000100e+00
3.046329000000000065e+00
2.577983999999999831e+00
2.373040000000000038e+00
-2.649737000000000009e+00
-2.790207999999999799e+00
2.978972000000000175e+00
-3.052545999999999982e+00
-2.936786000000000119e+00
-2.692194999999999894e+00
-3.049612999999999907e+00
3.165157000000000220e+00
-2.910410000000000164e+00
-2.828492999999999924e+00
3.703465000000000007e+00
-2.838185999999999876e+00
-2.906343000000000121e+00
-3.127438000000000162e+00
-3.112036999999999942e+00
3.590977000000000086e+00
3.097207000000000043e+00
-2.635988000000000220e+00
-2.868460999999999927e+00
-2.751449000000000034e+00
-2.308270999999999962e+00
2.581871000000000027e+00
-2.584764999999999979e+00
-3.112922000000000189e+00
-2.738062999999999914e+00
-3.577984999999999971e+00
3.079972000000000154e+00
-2.929267999999999983e+00
-2.448071999999999804e+00
-2.838026999999999855e+00
-3.010639999999999983e+00
-2.186361999999999917e+00
2.387054000000000009e+00
-2.706433999999999784e+00
3.034260000000000179e+00
-3.202278000000000180e+00
2.466501000000000055e+00
-3.682758999999999894e+00
-2.883185999999999805e+00
3.252803000000000111e+00
3.114362999999999992e+00
-2.025783000000000111e+00
2.972804000000000002e+00
-3.193477000000000121e+00
-3.183532000000000028e+00
2.758767999999999887e+00
2.438854000000000077e+00
-3.160625000000000018e+00
-2.790490999999999833e+00
-2.856777999999999818e+00
2.866114000000000051e+00
3.300588999999999995e+00
-2.733956000000000053e+00
3.160808999999999980e+00
-2.823287999999999798e+00
-2.848517000000000188e+00
3.350935000000000219e+00
-3.274351999999999929e+00
-2.869059000000000026e+00
-2.879417000000000115e+00
3.234510999999999914e+00
-2.845353999999999939e+00
-3.127121999999999957e+00
-2.866826999999999792e+00
2.858956000000000053e+00
-2.351897999999999822e+00
-3.128153999999999879e+00
-2.995007000000000197e+00
2.245061999999999891e+00
-3.374601999999999880e+00
-2.608471000000000206e+00
-2.922949000000000019e+00
2.881644999999999790e+00
-2.967349000000000014e+00
2.950784000000000074e+00
-3.163339000000000123e+00
-2.681540000000000035e+00
2.865558000000000050e+00
-2.712549000000000099e+00
2.733579000000000203e+00
3.397638000000000158e+00
-2.564382999999999857e+00
-2.827869000000000188e+00
-2.954600999999999811e+00
-2.940097999999999878e+00
2.816434000000000104e+00
-2.830546000000000006e+00
3.257906000000000191e+00
-3.017631999999999870e+00
-2.595470999999999862e+00
-3.067679000000000045e+00
-2.684072000000000013e+00
-3.010428000000000104e+00
2.828793000000000113e+00
-3.747615999999999836e+00
-3.337960999999999956e+00
3.066532000000000036e+00
3.221127000000000073e+00
-2.965057999999999971e+00
-3.085793999999999926e+00
-3.289508999999999794e+00
-2.982547999999999977e+00
-2.876221000000000139e+00
2.601992999999999778e+00
-2.440672000000000175e+00
-3.023023999999999933e+00
-3.389809000000000072e+00
-2.665737000000000023e+00
2.808768999999999849e+00
-2.444567000000000156e+00
-2.855465999999999838e+00
-3.482666000000000039e+00
2.831547000000000036e+00
3.105001000000000122e+00
-3.764622000000000135e+00
-2.986457999999999835e+00
-3.032611000000000168e+00
3.330973000000000184e+00
3.035502999999999840e+00
-2.961310000000000109e+00
2.749551999999999996e+00
3.006340999999999930e+00
2.337854999999999794e+00
-2.908144000000000062e+00
-2.689535999999999927e+00
3.557986999999999789e+00
2.919509000000000132e+00
2.557211999999999819e+00
-2.744931999999999928e+00
2.979435000000000056e+00
3.155688000000000049e+00
-2.633023999999999809e+00
-2.996801000000000048e+00
1.912603999999999971e+00
2.924888000000000154e+00
2.783058000000000032e+00
2.490603000000000122e+00
2.805079000000000100e+00
-2.804943000000000186e+00
3.064210999999999796e+00
3.251360000000000028e+00
3.154059000000000168e+00
2.620619000000000032e+00
3.347522000000000109e+00
3.211126999999999843e+00
2.595845999999999876e+00
2.745032000000000139e+00
2.431500000000000217e+00
3.170450000000000212e+00
3.345225999999999811e+00
3.837028000000000105e+00
2.684187000000000101e+00
-2.362105999999999817e+00
-2.855116000000000209e+00
4.138898000000000188e+00
2.272180999999999784e+00
3.024556000000000022e+00
-3.037463999999999942e+00
3.306723999999999997e+00
3.021507000000000165e+00
-2.391261000000000081e+00
2.629694000000000198e+00
-2.406804999999999861e+00
-3.061522000000000077e+00
3.395906999999999787e+00
2.644004999999999939e+00
2.457171000000000216e+00
2.880558000000000174e+00
-2.770703000000000138e+00
3.904274000000000022e+00
3.085261000000000031e+00
-2.298243999999999954e+00
-2.760028999999999844e+00
3.526251999999999942e+00
-2.480045000000000055e+00
-2.682843999999999784e+00
-2.872069000000000205e+00
3.154474000000000000e+00
3.034041000000000210e+00
-2.681500000000000217e+00
2.810201000000000171e+00
-3.089325000000000099e+00
2.902432000000000123e+00
3.440954000000000068e+00
2.281795999999999935e+00
2.842477999999999838e+00
2.780456000000000039e+00
2.985767000000000060e+00
3.531169999999999920e+00
-3.059461999999999904e+00
-2.609780000000000211e+00
-2.661039000000000154e+00
3.263437999999999839e+00
2.583315999999999946e+00
2.351787999999999990e+00
-2.688020999999999994e+00
3.191422000000000203e+00
3.547635000000000094e+00
-3.013152999999999970e+00
3.535829999999999806e+00
-2.197213000000000083e+00
-2.283631999999999884e+00
3.110637000000000096e+00
2.789860000000000007e+00
2.514489999999999892e+00
-2.869225999999999832e+00
3.171342000000000105e+00
3.487798999999999872e+00
-2.897575999999999929e+00
2.479862999999999928e+00
3.009182000000000023e+00
2.980893000000000015e+00
2.929447999999999830e+00
3.593050999999999995e+00
-2.686358999999999941e+00
3.500119000000000202e+00
-3.595749000000000084e+00
-2.569856000000000140e+00
2.785722999999999949e+00
-2.728161000000000058e+00
2.654523999999999884e+00
2.683726000000000056e+00
3.097210000000000019e+00
-2.803561000000000192e+00
-2.623721000000000192e+00
-2.980888000000000204e+00
3.447518999999999778e+00
-2.709440999999999988e+00
-2.811774000000000218e+00
-1.896883000000000097e+00
-2.733318000000000136e+00
2.535324999999999829e+00
2.745086000000000137e+00
2.799957000000000029e+00
3.155889999999999862e+00
3.440513999999999850e+00
2.630557000000000034e+00
2.833613000000000159e+00
-2.421806999999999821e+00
2.709195999999999938e+00
3.888662000000000063e+00
2.719003999999999976e+00
-2.754480000000000040e+00
2.943671000000000149e+00
-2.936014999999999819e+00
3.538783000000000012e+00
-2.688070000000000181e+00
-3.179155999999999871e+00
3.088868000000000169e+00
2.784885000000000055e+00
-3.240327000000000179e+00
-3.528258999999999812e+00
-2.915706999999999827e+00
3.229010999999999854e+00
2.950733000000000050e+00
3.248674999999999979e+00
2.607009000000000132e+00
2.400635999999999992e+00
-2.384017000000000053e+00
3.004585000000000061e+00
2.760243000000000002e+00
3.280733999999999817e+00
-2.673789000000000193e+00
-3.442537999999999876e+00
2.993653000000000119e+00
2.597822999999999993e+00
2.482420999999999989e+00
2.498349000000000153e+00
2.407557999999999865e+00
3.341715999999999909e+00
-3.270834999999999937e+00
-2.875459999999999905e+00
3.092639000000000138e+00
2.984877000000000002e+00
3.051241999999999788e+00
-2.818430000000000213e+00
3.011130999999999780e+00
2.529160000000000075e+00
-2.709760000000000169e+00
-3.522177000000000113e+00
-3.218856999999999857e+00
-2.446461000000000219e+00
-3.103317000000000103e+00
2.884684000000000026e+00
-2.883722999999999814e+00
-2.911659000000000219e+00
2.297934000000000143e+00
-3.033913000000000082e+00
-2.767123999999999917e+00
-2.963668000000000191e+00
-3.358611999999999931e+00
3.051169999999999938e+00
2.738446000000000158e+00
2.907414999999999861e+00
-3.051387000000000072e+00
-2.791262999999999828e+00
-2.906566000000000205e+00
-3.040484000000000187e+00
2.944405000000000161e+00
2.915001000000000175e+00
-2.794624000000000219e+00
-3.565911999999999971e+00
-2.869820999999999955e+00
-2.760486000000000217e+00
-2.840199000000000140e+00
-2.555264000000000202e+00
-2.932786999999999811e+00
2.718004000000000087e+00
-3.932640000000000136e+00
-3.092004000000000197e+00
2.923131999999999842e+00
2.617408000000000179e+00
2.804053000000000129e+00
-3.410727000000000064e+00
3.021777999999999853e+00
3.007708000000000048e+00
2.874392999999999976e+00
-3.289584000000000064e+00
2.979143999999999792e+00
-2.759107000000000198e+00
-3.503894999999999982e+00
3.067366999999999955e+00
2.324734999999999996e+00
-3.056217000000000183e+00
2.982276000000000149e+00
3.215854999999999908e+00
-3.074883999999999951e+00
-3.723951000000000011e+00
-3.035832999999999782e+00
-2.759158999999999917e+00
-2.597821999999999854e+00
3.185067999999999788e+00
-2.702580000000000204e+00
2.395436000000000121e+00
2.290127000000000024e+00
-2.486676999999999804e+00
2.901511999999999869e+00
3.243241999999999958e+00
-2.935074999999999878e+00
-3.604505000000000070e+00
-2.745080999999999882e+00
2.223822000000000187e+00
2.879192999999999891e+00
2.596963999999999828e+00
2.773969000000000129e+00
4.125323999999999991e+00
-3.223189000000000082e+00
-2.552516999999999925e+00
3.605856000000000172e+00
2.762846000000000135e+00
3.283059000000000172e+00
2.830312999999999857e+00
2.830989999999999895e+00
2.898448000000000135e+00
2.666812999999999878e+00
2.842026999999999859e+00
3.516977999999999938e+00
-2.689236999999999878e+00
3.394730000000000025e+00
2.745743000000000045e+00
2.805428000000000033e+00
2.654596999999999873e+00
2.523722999999999939e+00
2.944037999999999933e+00
3.786065999999999931e+00
3.336784999999999890e+00
2.941596999999999795e+00
2.768142999999999798e+00
-2.705254000000000048e+00
3.175637000000000043e+00
2.728397000000000183e+00
3.015051000000000148e+00
3.207259000000000082e+00
3.243993999999999822e+00
-2.968144999999999811e+00
-3.079683999999999866e+00
-2.950190999999999786e+00
3.100420000000000176e+00
2.967331999999999859e+00
2.487460000000000004e+00
-3.188174000000000063e+00
2.614005999999999830e+00
3.064764999999999961e+00
2.413266000000000133e+00
-2.535055999999999976e+00
3.415071999999999885e+00
2.926172000000000217e+00
-2.989571000000000200e+00
3.003788000000000125e+00
-2.975147999999999904e+00
-2.526561000000000057e+00
3.346446999999999949e+00
3.211472999999999800e+00
2.867154000000000202e+00
-3.770604000000000067e+00
-2.527712999999999877e+00
2.732339000000000073e+00
-3.070591999999999988e+00
-2.455048999999999815e+00
-2.837921999999999834e+00
2.785838000000000036e+00
-2.043925000000000214e+00
2.289572999999999858e+00
2.192356000000000193e+00
2.735149999999999970e+00
2.475671999999999873e+00
-2.924300000000000122e+00
3.147264999999999979e+00
-3.539299999999999891e+00
-2.707695999999999881e+00
-2.863954999999999806e+00
3.226916999999999813e+00
-2.436227000000000142e+00
-2.820362999999999953e+00
-3.156349000000000071e+00
3.440621999999999847e+00
2.995983999999999980e+00
-2.306119999999999948e+00
-3.164873000000000047e+00
-2.756752000000000091e+00
-3.038339000000000123e+00
2.894676000000000027e+00
-2.160051999999999861e+00
-2.712263999999999786e+00
-2.588344999999999896e+00
-3.374708000000000041e+00
3.127600000000000158e+00
-3.536303999999999892e+00
-2.592512000000000150e+00
-3.585132999999999903e+00
-4.481602999999999781e+00
-3.059686999999999824e+00
-3.894413000000000125e+00
-2.556354999999999933e+00
2.884520999999999891e+00
-3.182335999999999832e+00
-3.016643999999999881e+00
-3.591798999999999964e+00
2.699910000000000032e+00
-3.259104999999999919e+00
-2.935147999999999868e+00
-2.732580000000000009e+00
-2.901886000000000188e+00
-2.796184999999999921e+00
-3.294433000000000167e+00
3.032973999999999837e+00
-3.166968999999999923e+00
-3.639038000000000217e+00
-3.051254000000000133e+00
-3.400033000000000083e+00
3.452942999999999873e+00
-3.006180000000000074e+00
-2.471802999999999972e+00
3.089363000000000081e+00
2.858178999999999803e+00
-2.776415000000000077e+00
-3.184197999999999862e+00
-3.379255000000000120e+00
-3.485952000000000162e+00
-2.727860999999999869e+00
3.618466999999999878e+00
-2.798630000000000173e+00
-2.684588999999999892e+00
-3.041469000000000200e+00
2.703615999999999797e+00
2.302048999999999790e+00
2.736924999999999830e+00
3.134940999999999978e+00
-2.835850999999999900e+00
3.059063999999999783e+00
3.173426000000000080e+00
-2.702191000000000010e+00
3.540754999999999875e+00
-2.990867999999999860e+00
2.527988999999999820e+00
2.467886000000000024e+00
2.532780999999999949e+00
-3.094622000000000206e+00
4.058970000000000411e+00
2.644626000000000143e+00
-2.672271999999999981e+00
-2.706268999999999814e+00
-3.387366000000000099e+00
2.966032999999999920e+00
2.612010000000000165e+00
-2.627158999999999800e+00
-2.792022999999999922e+00
3.393294000000000032e+00
2.936529999999999863e+00
-2.472563000000000066e+00
-2.461460000000000203e+00
2.341816000000000120e+00
-2.899830000000000130e+00
2.927585999999999800e+00
-2.994728999999999974e+00
-2.725655999999999857e+00
-2.816751000000000005e+00
3.007852000000000192e+00
3.009921999999999986e+00
3.675504999999999800e+00
-2.867036999999999836e+00
3.076226000000000127e+00
3.518934999999999924e+00
-2.711986000000000008e+00
3.101142999999999983e+00
2.560862999999999889e+00
2.305305000000000160e+00
2.689792000000000183e+00
3.357117000000000129e+00
-2.799141000000000101e+00
2.715196000000000165e+00
3.194112000000000062e+00
3.396066999999999947e+00
3.001030000000000086e+00
-2.209760999999999864e+00
3.183076999999999934e+00
3.033892999999999951e+00
2.652350000000000207e+00
3.385102999999999973e+00
2.759001000000000037e+00
2.865282999999999802e+00
4.103430000000000355e+00
3.014238999999999891e+00
3.039414999999999978e+00
2.298671999999999827e+00
3.576515999999999806e+00
2.613036000000000136e+00
-2.432352999999999987e+00
-2.599626000000000214e+00
3.147286999999999946e+00
3.194732999999999823e+00
3.546136000000000177e+00
-2.987770999999999955e+00
-2.494699999999999918e+00
3.232914000000000065e+00
3.193143000000000065e+00
2.380970000000000031e+00
-2.783291999999999877e+00
-2.967818999999999985e+00
-2.893616999999999884e+00
3.825047999999999782e+00
2.328256000000000103e+00
2.617440999999999907e+00
2.463619000000000003e+00
3.531633999999999940e+00
3.185801000000000105e+00
-3.141483000000000025e+00
-2.827017000000000113e+00
3.012931000000000026e+00
2.957237999999999811e+00
4.009187999999999974e+00
3.164734000000000158e+00
-2.444104999999999972e+00
-2.673772000000000038e+00
4.266286000000000023e+00
2.916047999999999973e+00
-2.743989000000000011e+00
-2.962760999999999978e+00
3.258554999999999868e+00
-3.300791999999999948e+00
-2.373806000000000083e+00
2.935534999999999783e+00
-2.377765999999999824e+00
3.702976000000000045e+00
2.962507000000000001e+00
-2.583704000000000001e+00
-3.025847000000000175e+00
3.597335000000000171e+00
3.116731999999999836e+00
3.572348999999999997e+00
3.011127999999999805e+00
2.281540000000000123e+00
2.732095999999999858e+00
-2.863650999999999947e+00
2.603555000000000064e+00
2.987979000000000163e+00
-2.290582999999999814e+00
3.244533999999999807e+00
3.119434000000000040e+00
-2.830235000000000056e+00
2.692197000000000173e+00
2.973332999999999782e+00
-3.065679999999999961e+00
-2.734027000000000207e+00
3.389348000000000027e+00
-3.281311000000000089e+00
3.439658000000000104e+00
2.858703999999999912e+00
3.349136000000000113e+00
2.867338000000000164e+00
-2.421415999999999791e+00
-2.387338999999999878e+00
3.622306000000000026e+00
2.838249999999999940e+00
2.846092000000000066e+00
-3.031430999999999987e+00
-3.370302999999999827e+00
2.977432999999999996e+00
2.486006000000000160e+00
2.828294999999999781e+00
2.750049000000000188e+00
2.983569000000000138e+00
3.377385999999999999e+00
-3.101571999999999996e+00
-2.304997000000000185e+00
3.031973999999999947e+00
2.757789999999999964e+00
3.692934000000000161e+00
2.905492000000000186e+00
2.977457999999999938e+00
2.814938000000000162e+00
2.847614999999999785e+00
2.649993999999999961e+00
2.873073999999999906e+00
-2.441211000000000020e+00
3.338217999999999908e+00
3.125509999999999788e+00
2.587063999999999808e+00
2.548693999999999793e+00
2.507033999999999985e+00
-3.131264999999999965e+00
3.269426000000000165e+00
-3.388869000000000131e+00
-2.687006999999999923e+00
3.205813000000000024e+00
-2.876857999999999915e+00
3.968278000000000194e+00
-2.729009000000000018e+00
-2.502515999999999963e+00
2.516917999999999989e+00
-2.919780999999999960e+00
2.438757999999999981e+00
2.985756999999999994e+00
-2.634386000000000116e+00
3.253696000000000144e+00
3.191624000000000017e+00
-2.752295000000000158e+00
-2.668166999999999955e+00
2.071880999999999862e+00
-2.943712999999999802e+00
3.388793000000000166e+00
-3.086057999999999968e+00
-2.573163000000000089e+00
2.747827000000000019e+00
-2.666679999999999939e+00
3.670609999999999928e+00
-3.096243999999999996e+00
-2.831288999999999945e+00
2.322185999999999861e+00
2.815007000000000037e+00
-2.377031999999999812e+00
-2.914591000000000154e+00
-2.845101000000000102e+00
3.382473000000000063e+00
2.923061999999999827e+00
2.852447000000000177e+00
2.850279000000000007e+00
-2.648067000000000171e+00
-3.072550999999999810e+00
-3.206446000000000129e+00
-3.271949000000000218e+00
3.146513000000000115e+00
-2.670233000000000079e+00
-3.185977999999999977e+00
3.097497000000000167e+00
-2.928859999999999797e+00
-2.621893000000000029e+00
-2.282792000000000154e+00
2.535677000000000181e+00
2.321879000000000026e+00
-3.662978999999999985e+00
-2.326432000000000055e+00
2.906714000000000020e+00
2.601615999999999929e+00
-2.534533000000000147e+00
-3.063226999999999922e+00
3.116461999999999843e+00
-2.722907000000000188e+00
-2.699641000000000179e+00
2.635882000000000058e+00
-2.653932000000000180e+00
-2.378219000000000083e+00
-3.006362000000000201e+00
-3.026019999999999932e+00
-3.201852000000000142e+00
-2.263622999999999941e+00
-2.516595000000000137e+00
-2.813245000000000218e+00
-2.669042999999999832e+00
-4.155977000000000032e+00
-2.602727999999999930e+00
3.143123999999999807e+00
-2.578149999999999942e+00
-2.363742999999999927e+00
-2.945807999999999982e+00
-2.778960000000000097e+00
2.769054000000000126e+00
2.658087999999999784e+00
-3.652328999999999937e+00
-3.220743000000000134e+00
-2.769003999999999799e+00
-3.482110000000000039e+00
3.230064000000000046e+00
-3.151082999999999856e+00
-2.581929999999999836e+00
-2.833308999999999855e+00
-3.358703000000000216e+00
2.457880999999999982e+00
3.182685000000000208e+00
-2.950839000000000212e+00
-3.111660999999999788e+00
2.950091000000000019e+00
-2.774042000000000119e+00
-2.449680999999999997e+00
-2.716458999999999957e+00
-2.764749999999999819e+00
3.410949000000000009e+00
-3.266042999999999807e+00
-3.510569999999999968e+00
-2.497898000000000174e+00
-3.392307999999999879e+00
3.258300000000000196e+00
2.631365999999999872e+00
2.839005999999999919e+00
2.921672000000000047e+00
-2.540201000000000153e+00
-2.919204000000000132e+00
-3.655558999999999781e+00
-2.917492999999999892e+00
3.175739000000000090e+00
2.803587999999999969e+00
2.679752000000000134e+00
-2.346763000000000154e+00
2.748540000000000205e+00
2.465818000000000065e+00
-2.512056999999999984e+00
-3.134507000000000154e+00
-3.262493999999999783e+00
-2.480326999999999948e+00
-3.696438000000000113e+00
2.958149999999999835e+00
2.367087999999999859e+00
-2.773188000000000208e+00
-2.513221999999999845e+00
-2.504557000000000144e+00
2.665167999999999981e+00
-2.870458000000000176e+00
-2.852033000000000040e+00
2.798993999999999982e+00
2.986505999999999883e+00
2.791268999999999778e+00
-2.573144999999999794e+00
-2.524696000000000051e+00
-2.803638999999999992e+00
2.761946000000000012e+00
2.545332000000000150e+00
3.570060999999999929e+00
-2.352916000000000007e+00
-3.538361000000000089e+00
2.881257999999999875e+00
-2.728556999999999899e+00
-2.915840999999999905e+00
2.495604999999999851e+00
-2.243640000000000079e+00
3.584721000000000046e+00
-3.906064000000000203e+00
-2.884583000000000119e+00
2.517380000000000173e+00
-2.789578000000000113e+00
2.856536999999999882e+00
2.850105999999999806e+00
-2.277798999999999907e+00
-2.569989000000000079e+00
2.744429999999999925e+00
2.717494999999999994e+00
3.288044000000000189e+00
-3.149807000000000023e+00
-3.523887999999999909e+00
2.619092000000000198e+00
2.643909999999999982e+00
-2.521760000000000002e+00
-2.781582999999999917e+00
-2.853355000000000086e+00
-2.803484000000000087e+00
-2.165283000000000069e+00
-2.443324000000000051e+00
3.181770999999999905e+00
-2.987338999999999967e+00
2.630952999999999875e+00
-2.798026000000000124e+00
-2.211314999999999920e+00
-2.771959999999999980e+00
-2.557045000000000012e+00
-2.475071999999999939e+00
-2.875007999999999786e+00
-2.917511999999999883e+00
-3.378057000000000087e+00
2.708636999999999961e+00
-2.663924000000000181e+00
-2.483744000000000174e+00
-3.107362999999999875e+00
-2.635215999999999781e+00
2.658552999999999944e+00
-3.567629999999999857e+00
-2.522006999999999888e+00
3.675847000000000087e+00
-2.733835000000000015e+00
2.787272999999999890e+00
-3.113459999999999894e+00
-2.370261000000000173e+00
-3.034107999999999805e+00
-2.601662000000000141e+00
2.282148999999999983e+00
2.985173000000000076e+00
-3.179956999999999923e+00
-3.393165999999999904e+00
-3.337028000000000105e+00
-2.524703999999999837e+00
-2.428382000000000041e+00
2.276047000000000153e+00
2.791905999999999999e+00
3.760259000000000018e+00
-2.872306000000000026e+00
-2.525895999999999919e+00
3.580420000000000158e+00
-2.583042999999999978e+00
2.995169000000000192e+00
-3.024361999999999995e+00
-3.013996999999999815e+00
-2.915704999999999991e+00
-2.532109999999999861e+00
3.893292999999999893e+00
2.912122999999999795e+00
-3.050799000000000039e+00
3.678529999999999855e+00
-3.095140999999999920e+00
3.156172000000000200e+00
2.993257999999999974e+00
-2.471261999999999848e+00
2.920211000000000112e+00
2.419535999999999909e+00
2.613447999999999993e+00
-2.576553000000000093e+00
3.348702999999999985e+00
-2.695683999999999969e+00
3.284815000000000040e+00
-3.130158000000000218e+00
-2.661519999999999886e+00
-2.661223999999999812e+00
3.672794000000000114e+00
2.697154999999999969e+00
2.723592000000000013e+00
-2.916011999999999826e+00
3.564020999999999884e+00
-3.190493000000000023e+00
3.393187000000000175e+00
-3.005949999999999900e+00
-3.010283999999999960e+00
2.943576999999999888e+00
3.444856000000000140e+00
2.776043000000000038e+00
-2.291767999999999805e+00
2.470963999999999938e+00
-2.630434999999999857e+00
3.290363999999999844e+00
-2.891678999999999888e+00
2.054893999999999998e+00
-2.725537999999999794e+00
-2.977233000000000018e+00
2.667791999999999941e+00
3.243802000000000074e+00
-2.238675999999999888e+00
3.358605999999999980e+00
3.023033999999999999e+00
-2.577094999999999914e+00
2.849622999999999795e+00
-3.659451999999999927e+00
2.981068000000000051e+00
3.067982999999999905e+00
3.557341999999999782e+00
-2.519502999999999826e+00
-2.379958999999999936e+00
-3.050955999999999779e+00
3.210814000000000057e+00
3.068948999999999927e+00
-2.636540999999999801e+00
-2.556785999999999781e+00
2.666713000000000111e+00
-2.524029000000000078e+00
-2.754284000000000177e+00
-2.900126000000000204e+00
3.034997999999999863e+00
-3.201522999999999897e+00
2.679602000000000039e+00
2.429847999999999786e+00
-2.419348999999999972e+00
-2.652209000000000039e+00
-3.185918000000000028e+00
2.785900999999999961e+00
2.773153999999999897e+00
2.581593999999999944e+00
2.846763999999999850e+00
3.675622000000000167e+00
-2.909190999999999860e+00
3.084513999999999978e+00
-2.494867999999999864e+00
2.399366000000000110e+00
2.796746999999999872e+00
-2.701554999999999929e+00
-3.058161999999999825e+00
3.562114999999999920e+00
3.487493000000000176e+00
2.771967000000000070e+00
2.466693999999999942e+00
-2.216715999999999909e+00
3.109309999999999796e+00
3.321530999999999789e+00
-2.460408000000000150e+00
-2.438673999999999786e+00
-2.869212000000000096e+00
-3.034472000000000058e+00
3.865101999999999816e+00
2.734172000000000047e+00
2.639402000000000026e+00
2.675285999999999831e+00
2.373728999999999978e+00
3.540499000000000063e+00
3.309118999999999922e+00
-2.312643000000000004e+00
3.565364000000000200e+00
-2.927456999999999976e+00
2.878235999999999795e+00
3.458581000000000127e+00
3.007111000000000089e+00
-3.063035000000000174e+00
2.794767999999999919e+00
3.485317999999999916e+00
3.442143999999999870e+00
-2.367709000000000064e+00
2.806410000000000071e+00
4.230739999999999945e+00
-2.551550999999999902e+00
3.128185999999999911e+00
2.316892000000000174e+00
3.087781000000000109e+00
-2.655032999999999976e+00
2.803522000000000070e+00
-2.904913000000000078e+00
2.908805999999999781e+00
3.311935000000000073e+00
2.733255000000000212e+00
3.035480000000000178e+00
-2.536254000000000008e+00
2.572322999999999915e+00
2.586946999999999885e+00
3.028732999999999898e+00
3.009476999999999958e+00
-2.840161999999999853e+00
3.161964000000000219e+00
3.072528999999999844e+00
2.662415000000000198e+00
3.260333999999999843e+00
3.942384999999999806e+00
2.859668999999999794e+00
2.713604000000000127e+00
3.394115999999999911e+00
-2.675371000000000166e+00
3.056077999999999850e+00
2.906257000000000090e+00
3.388365999999999989e+00
3.148038999999999810e+00
-2.549062000000000161e+00
-2.358388999999999847e+00
2.942629000000000161e+00
2.574507000000000101e+00
-2.956475999999999882e+00
-2.854061000000000181e+00
-3.272968999999999795e+00
-3.233708000000000027e+00
-2.273741999999999930e+00
-2.230303000000000146e+00
2.603410999999999920e+00
2.831824000000000119e+00
3.353418000000000010e+00
2.983630999999999922e+00
-2.683580000000000076e+00
2.752826999999999913e+00
3.135432999999999915e+00
3.294712000000000085e+00
2.869026999999999994e+00
-2.452611000000000097e+00
-2.510155999999999832e+00
2.337396000000000029e+00
2.372214000000000045e+00
-2.877609000000000083e+00
-2.849336999999999787e+00
-3.174536999999999942e+00
-3.216866000000000003e+00
-2.407230999999999899e+00
-2.387258999999999798e+00
-3.165847999999999995e+00
-3.004089000000000009e+00
2.649614999999999831e+00
-2.407629000000000019e+00
-2.528277999999999803e+00
-3.467436000000000185e+00
-2.619434000000000040e+00
3.237233999999999945e+00
-2.819129999999999914e+00
2.735813999999999968e+00
2.709877000000000091e+00
-3.224038999999999877e+00
2.235376000000000030e+00
-2.548230999999999913e+00
-2.483732999999999969e+00
-3.150294000000000150e+00
3.127419999999999867e+00
-2.156876000000000015e+00
2.388145000000000184e+00
2.790951000000000182e+00
2.235386999999999791e+00
3.448211000000000137e+00
-2.609516000000000169e+00
-2.803808000000000078e+00
3.224133000000000138e+00
3.197808999999999902e+00
3.589529999999999887e+00
2.375102000000000046e+00
2.212906999999999957e+00
3.051458999999999921e+00
2.525691000000000130e+00
2.913247999999999838e+00
2.789104000000000028e+00
-3.149732999999999894e+00
-3.135571000000000108e+00
3.295300999999999814e+00
2.496541000000000121e+00
-3.110196999999999878e+00
2.660731000000000179e+00
-2.663926000000000016e+00
-2.741108999999999796e+00
-3.853196000000000065e+00
-2.811380999999999908e+00
3.007029999999999870e+00
2.660807999999999840e+00
3.434156999999999904e+00
-2.228667000000000176e+00
-2.369448000000000221e+00
2.754115000000000091e+00
2.911526999999999976e+00
2.700488000000000000e+00
-2.606278999999999790e+00
-3.064922999999999842e+00
3.407640999999999920e+00
3.162840999999999791e+00
2.435506000000000171e+00
2.100182999999999911e+00
2.473505999999999982e+00
2.640460000000000029e+00
3.632241000000000053e+00
-3.580248000000000097e+00
-2.716451000000000171e+00
3.212302999999999908e+00
-2.759615999999999847e+00
2.999562000000000062e+00
-2.868774000000000157e+00
-2.571076000000000139e+00
2.270334000000000074e+00
2.488523999999999958e+00
-3.633283000000000040e+00
-3.762210000000000054e+00
-2.688668999999999976e+00
3.369013999999999953e+00
3.251589000000000063e+00
2.449613999999999958e+00
-2.799478000000000133e+00
2.191676999999999875e+00
-2.678815999999999864e+00
3.176222000000000101e+00
2.848857999999999890e+00
-2.879561999999999955e+00
2.615308999999999884e+00
-2.890232000000000134e+00
2.699482999999999855e+00
-2.324199000000000126e+00
1.883853000000000000e+00
2.166421999999999848e+00
2.604823000000000111e+00
3.212559999999999860e+00
-3.220400999999999847e+00
-2.487378000000000089e+00
3.417492000000000196e+00
-2.858982999999999830e+00
-2.385603000000000140e+00
-2.688556999999999864e+00
-2.750017999999999851e+00
2.525167000000000161e+00
-2.762062999999999935e+00
-3.875446999999999864e+00
-3.015550999999999870e+00
2.601300000000000168e+00
-2.882312000000000207e+00
3.213455000000000172e+00
-3.179994999999999905e+00
-2.946525999999999978e+00
-2.644855999999999874e+00
2.622885999999999829e+00
2.661309000000000147e+00
3.061636000000000024e+00
-2.553529999999999855e+00
3.246532999999999891e+00
-2.702353000000000005e+00
2.371986999999999846e+00
3.007115999999999900e+00
-2.958670000000000133e+00
-3.109990999999999950e+00
-2.717979000000000145e+00
2.713197000000000081e+00
3.002596000000000043e+00
-2.205226999999999826e+00
-3.711097000000000090e+00
3.088046999999999986e+00
-2.721916999999999920e+00
2.416026000000000007e+00
2.603334999999999955e+00
2.522492999999999874e+00
3.063841000000000037e+00
-4.055138000000000353e+00
-2.766821000000000197e+00
2.800564000000000053e+00
-2.557062999999999864e+00
2.323015999999999970e+00
-2.872135000000000105e+00
-2.543842000000000159e+00
2.791023000000000032e+00
2.533421999999999841e+00
-3.605693000000000037e+00
-3.490005000000000024e+00
-2.462235999999999869e+00
-3.436624000000000123e+00
2.692365999999999815e+00
2.710770000000000124e+00
-2.746208999999999900e+00
2.464274000000000076e+00
2.287390999999999952e+00
-2.962578000000000156e+00
-3.833216000000000179e+00
-2.765639999999999876e+00
3.131048999999999971e+00
2.738328999999999791e+00
2.467039000000000204e+00
2.784127999999999936e+00
2.713470000000000049e+00
-2.789769000000000165e+00
2.515878999999999976e+00
2.773873000000000033e+00
2.881390000000000118e+00
-2.889796000000000031e+00
-3.686609999999999943e+00
-2.948675999999999853e+00
2.214547000000000043e+00
2.921492999999999896e+00
2.661185000000000134e+00
2.741220999999999908e+00
3.452409999999999979e+00
-3.221471999999999891e+00
-2.094392000000000031e+00
3.493625000000000203e+00
2.841822000000000070e+00
3.048667000000000016e+00
3.638171999999999962e+00
2.536798000000000108e+00
2.956609999999999960e+00
3.555562000000000111e+00
2.621853999999999907e+00
3.249369999999999870e+00
-3.025078999999999851e+00
-3.179645999999999972e+00
3.244517999999999791e+00
2.477355000000000196e+00
3.277179999999999982e+00
2.395115999999999801e+00
2.524077999999999822e+00
3.353498999999999786e+00
3.177238000000000007e+00
2.072890000000000121e+00
3.237077000000000204e+00
3.200826000000000171e+00
3.624960000000000182e+00
3.106183999999999834e+00
2.889317999999999831e+00
3.164136000000000060e+00
2.823001999999999789e+00
3.435839999999999783e+00
2.832371999999999890e+00
-2.865422999999999831e+00
-3.203132999999999786e+00
3.019153999999999893e+00
2.868228000000000222e+00
-3.162278999999999840e+00
2.768620999999999999e+00
-2.515699000000000130e+00
2.791844000000000214e+00
2.423153999999999808e+00
-2.754299000000000053e+00
3.184795999999999960e+00
2.731974999999999820e+00
3.067585999999999924e+00
-2.682685000000000208e+00
-1.921480000000000077e+00
2.657153000000000098e+00
3.065656000000000159e+00
2.599088000000000065e+00
2.971524000000000054e+00
-2.279552999999999940e+00
-2.845285000000000064e+00
2.810840999999999923e+00
-2.835042000000000062e+00
3.084344999999999892e+00
2.924338999999999800e+00
3.112819000000000003e+00
2.230954999999999799e+00
-2.370887999999999884e+00
-2.512922000000000100e+00
3.019823000000000146e+00
-2.621503999999999834e+00
3.826252999999999904e+00
-2.538048999999999999e+00
-2.763417000000000012e+00
2.730545000000000222e+00
3.111400999999999861e+00
-2.664591999999999850e+00
2.686926999999999843e+00
-2.798738999999999866e+00
-3.403414999999999857e+00
-2.966381999999999852e+00
3.310595000000000176e+00
-2.379391000000000034e+00
-2.498184000000000182e+00
3.322033999999999931e+00
2.489773000000000014e+00
-2.603329000000000004e+00
-2.259549999999999947e+00
2.602151000000000103e+00
-2.800752000000000130e+00
3.489278000000000102e+00
-3.806618999999999975e+00
-2.212438000000000127e+00
2.772292000000000201e+00
-2.503118000000000176e+00
3.169420999999999822e+00
3.235425999999999913e+00
-2.668406000000000056e+00
2.912679999999999936e+00
3.230736999999999970e+00
-3.037935000000000052e+00
-2.904465000000000074e+00
-2.583263000000000087e+00
-2.643787999999999805e+00
2.161430000000000184e+00
2.482012000000000107e+00
-2.576226999999999823e+00
2.526189000000000018e+00
-2.902946000000000026e+00
3.359805000000000152e+00
-3.138660999999999923e+00
-2.326349000000000000e+00
2.723443000000000058e+00
-2.478371999999999797e+00
2.742369000000000057e+00
2.765601000000000198e+00
-2.849861999999999895e+00
3.128871999999999876e+00
-3.127845000000000208e+00
-2.804351000000000038e+00
2.828894000000000020e+00
-3.401165000000000216e+00
-3.054154000000000035e+00
2.692537999999999876e+00
3.450019000000000169e+00
-2.852475999999999789e+00
2.636022000000000087e+00
3.005724999999999980e+00
3.131212999999999802e+00
-2.769791000000000114e+00
-3.158904000000000156e+00
-3.013545999999999836e+00
-3.198386999999999869e+00
3.581881999999999788e+00
2.811790999999999929e+00
-3.038371000000000155e+00
3.161909000000000081e+00
2.922254999999999825e+00
2.239946999999999910e+00
-2.960786000000000140e+00
-2.445371999999999879e+00
3.441638000000000197e+00
3.016662999999999872e+00
-2.407715000000000050e+00
-2.999143999999999810e+00
2.406381999999999799e+00
2.889453000000000049e+00
3.147844000000000086e+00
-2.432382000000000044e+00
-2.598789000000000016e+00
-2.507950999999999819e+00
3.271806999999999910e+00
-2.978855999999999948e+00
-2.724174999999999791e+00
-3.102647000000000155e+00
-3.110873999999999917e+00
2.579645999999999884e+00
3.051813000000000109e+00
2.799177999999999944e+00
-3.037592000000000070e+00
-3.098386000000000084e+00
3.089735000000000120e+00
3.525678999999999785e+00
-3.003445999999999838e+00
2.636683999999999806e+00
-2.767707000000000139e+00
4.003162999999999805e+00
-3.193735000000000213e+00
3.210004000000000079e+00
2.706258000000000052e+00
-2.226430999999999827e+00
-2.708296999999999954e+00
2.794725999999999821e+00
-2.700731999999999911e+00
3.939804999999999779e+00
2.872751000000000055e+00
3.328711000000000197e+00
3.296945000000000014e+00
3.307326000000000210e+00
2.839770999999999823e+00
3.548744000000000121e+00
4.126629000000000325e+00
3.357509999999999994e+00
3.132306999999999952e+00
-2.833701000000000025e+00
4.158211999999999797e+00
3.038590000000000124e+00
3.425015000000000143e+00
2.541364999999999874e+00
2.828753999999999991e+00
2.844789000000000012e+00
3.476935000000000109e+00
-2.742970999999999826e+00
3.829378000000000171e+00
-3.278433999999999848e+00
2.593786999999999843e+00
3.086933999999999845e+00
-3.275511999999999979e+00
2.907840000000000202e+00
3.543597000000000108e+00
-3.307386000000000159e+00
-2.218026000000000053e+00
2.439346000000000014e+00
2.977924999999999933e+00
3.889756000000000213e+00
2.444566000000000017e+00
3.383375000000000021e+00
2.642796999999999841e+00
-2.391357999999999873e+00
3.216903999999999986e+00
3.201983999999999941e+00
-2.674385000000000012e+00
3.386862999999999957e+00
-3.253407999999999856e+00
2.918055999999999983e+00
-2.863237999999999950e+00
-3.192041000000000128e+00
2.610520999999999869e+00
2.743266000000000204e+00
-2.960989999999999789e+00
-2.475525000000000198e+00
2.720775999999999861e+00
3.495944999999999858e+00
3.424294000000000171e+00
2.399884000000000128e+00
2.601846000000000103e+00
-2.893950999999999940e+00
3.185880000000000045e+00
2.719289999999999985e+00
2.304803999999999853e+00
2.251743999999999968e+00
3.441362999999999950e+00
3.039423999999999904e+00
3.463595000000000201e+00
2.920052000000000092e+00
-2.762833000000000094e+00
2.236245999999999956e+00
3.138580000000000148e+00
2.639876000000000111e+00
2.754694999999999894e+00
-2.738484999999999836e+00
2.719666000000000139e+00
3.608560000000000212e+00
3.074469999999999814e+00
-3.094962999999999909e+00
3.047016000000000169e+00
-2.420538000000000078e+00
2.906381999999999799e+00
2.898972999999999800e+00
-2.298505000000000020e+00
3.016583999999999932e+00
2.728168000000000148e+00
3.560151999999999983e+00
3.412663999999999920e+00
2.267506000000000022e+00
-2.462410000000000210e+00
2.715800999999999910e+00
2.580674999999999830e+00
-3.419849000000000139e+00
-3.053322000000000092e+00
3.441397999999999957e+00
2.978526000000000007e+00
2.544865999999999850e+00
2.385121999999999964e+00
3.041026000000000007e+00
2.549707999999999863e+00
4.036008999999999958e+00
3.193475999999999981e+00
2.452043000000000195e+00
3.712018000000000040e+00
3.524672999999999945e+00
3.888332999999999817e+00
3.073240999999999890e+00
2.262089000000000016e+00
2.302861000000000047e+00
2.877241999999999855e+00
2.818096000000000156e+00
3.214938000000000073e+00
-2.812133999999999912e+00
3.264043000000000028e+00
2.837273000000000156e+00
2.667472000000000065e+00
2.632163999999999948e+00
2.823532000000000153e+00
3.201652000000000164e+00
3.682525000000000048e+00
-3.413879999999999804e+00
-2.407272999999999996e+00
3.478861000000000203e+00
2.761092000000000102e+00
3.404853999999999825e+00
2.869705999999999868e+00
2.099127999999999883e+00
2.201654000000000000e+00
2.571563999999999961e+00
2.822007999999999850e+00
3.071146000000000154e+00
-2.753712000000000160e+00
-3.270176999999999889e+00
3.076525000000000176e+00
2.549322999999999784e+00
2.789778000000000091e+00
2.649842000000000031e+00
2.463970999999999911e+00
3.764689999999999870e+00
-3.204960999999999949e+00
-2.271504000000000190e+00
3.022095999999999894e+00
2.778732999999999898e+00
3.251789000000000041e+00
2.915353999999999779e+00
2.376574999999999882e+00
2.150408000000000097e+00
-2.784985999999999962e+00
2.690342999999999929e+00
2.846353000000000133e+00
-2.789740999999999804e+00
-3.672277999999999931e+00
2.976293000000000077e+00
2.326462999999999948e+00
-2.631756999999999902e+00
-3.034540999999999933e+00
-2.719681000000000015e+00
-3.141640999999999906e+00
2.728756999999999877e+00
-3.184194999999999887e+00
3.014902000000000193e+00
-2.586861999999999995e+00
2.881337999999999955e+00
-2.735120999999999913e+00
-2.085268000000000121e+00
-2.635832999999999871e+00
2.549739999999999895e+00
-3.422045999999999921e+00
-3.353635999999999839e+00
-2.138287000000000049e+00
-2.731503000000000014e+00
-2.866305999999999798e+00
-2.944528000000000034e+00
-3.133169000000000093e+00
-2.574062000000000072e+00
-2.730596999999999941e+00
-2.714980000000000171e+00
-3.239249000000000045e+00
-2.926438999999999790e+00
-2.528988000000000014e+00
-2.685313999999999979e+00
2.749852000000000185e+00
-3.241713999999999984e+00
-2.294601999999999808e+00
-3.022435999999999900e+00
-2.197032999999999792e+00
-3.091741999999999990e+00
-3.484461000000000030e+00
-2.897561000000000053e+00
3.147851999999999872e+00
-2.494311999999999863e+00
-3.547210999999999892e+00
-3.333908000000000094e+00
-2.608683000000000085e+00
2.597681999999999825e+00
-2.520070000000000032e+00
-4.063018999999999714e+00
-3.041303000000000090e+00
-2.690911999999999971e+00
-2.657769000000000048e+00
-2.748101999999999823e+00
-2.993720999999999854e+00
-2.388323999999999891e+00
-2.681991000000000014e+00
-2.342172000000000143e+00
2.865753000000000217e+00
-3.180749000000000049e+00
-3.245820999999999845e+00
-3.742690000000000072e+00
2.986171999999999827e+00
-2.567042999999999964e+00
-2.453406000000000198e+00
-2.498381999999999881e+00
-2.713035999999999781e+00
3.172194999999999876e+00
-3.872393999999999892e+00
-2.888726000000000127e+00
2.834706999999999866e+00
2.729308000000000067e+00
3.041652000000000022e+00
-3.317922999999999956e+00
3.171374999999999833e+00
2.764780000000000015e+00
2.244927999999999813e+00
3.053131000000000039e+00
2.977396000000000154e+00
-3.343573000000000128e+00
3.637163000000000146e+00
2.936761000000000177e+00
2.809825000000000017e+00
2.814620000000000122e+00
2.796800000000000175e+00
3.037795000000000023e+00
2.576092000000000048e+00
-3.355618999999999907e+00
-2.541875999999999802e+00
2.349944999999999951e+00
2.921851999999999894e+00
3.052357999999999905e+00
-2.715053000000000161e+00
2.517446000000000073e+00
-2.462022000000000155e+00
-2.428382000000000041e+00
-2.317868999999999957e+00
3.492291999999999952e+00
-3.377762000000000153e+00
3.203425000000000189e+00
3.014384999999999870e+00
2.423687000000000147e+00
-2.591920000000000002e+00
-2.288229999999999986e+00
-2.810921000000000003e+00
2.599518000000000217e+00
-2.035413999999999835e+00
-3.031260000000000066e+00
2.415030999999999928e+00
-3.487150999999999890e+00
3.397466000000000097e+00
-3.016439000000000092e+00
2.724339000000000066e+00
-2.638174999999999937e+00
2.379824999999999857e+00
3.176324000000000147e+00
-2.991622000000000003e+00
-2.625163000000000135e+00
2.896545000000000147e+00
2.801613999999999827e+00
2.231196000000000179e+00
-3.132588000000000150e+00
-2.316514000000000184e+00
-3.068850999999999996e+00
2.931522999999999879e+00
2.599366999999999983e+00
-2.959823999999999788e+00
-2.190287000000000095e+00
-3.423239000000000143e+00
2.889902000000000193e+00
2.448090999999999795e+00
2.585831999999999908e+00
-3.170974000000000181e+00
-2.947703000000000184e+00
2.857927999999999802e+00
3.129135999999999918e+00
-2.652962000000000042e+00
3.208921999999999830e+00
2.986527000000000154e+00
2.620417999999999914e+00
-2.828117999999999910e+00
-2.458978999999999804e+00
-2.310119999999999951e+00
2.439033999999999924e+00
-2.958181999999999867e+00
-3.064687000000000161e+00
-2.080281999999999965e+00
-3.198993999999999893e+00
2.787933999999999912e+00
-2.984592999999999829e+00
-2.973062999999999789e+00
3.605499000000000009e+00
-2.954038999999999859e+00
2.660321000000000158e+00
3.797473000000000098e+00
2.158942000000000139e+00
2.859640000000000182e+00
-2.798824999999999896e+00
2.568068999999999935e+00
-2.998639999999999972e+00
-2.956532000000000160e+00
-2.600216000000000083e+00
2.400166000000000022e+00
2.649434999999999985e+00
-2.754633999999999805e+00
-2.435954000000000175e+00
-3.778418999999999972e+00
2.829394000000000187e+00
-3.013409999999999922e+00
-2.397504000000000079e+00
-2.763977999999999824e+00
-2.180330999999999797e+00
2.905189000000000021e+00
-3.280378999999999934e+00
-2.333248999999999906e+00
3.332736000000000143e+00
2.975614000000000203e+00
2.765188999999999897e+00
-2.648648000000000113e+00
-2.853407999999999944e+00
3.073671000000000042e+00
2.936088999999999949e+00
3.404633000000000020e+00
-2.807809000000000221e+00
-2.882854000000000028e+00
-3.325568000000000080e+00
3.055461000000000205e+00
2.886063000000000045e+00
-2.524413000000000018e+00
-3.242379999999999818e+00
3.449809000000000125e+00
2.403386999999999940e+00
2.088346000000000036e+00
-2.283396999999999899e+00
3.458747999999999934e+00
2.652229000000000170e+00
3.049815000000000165e+00
-2.451617999999999853e+00
-2.578739999999999810e+00
3.486801999999999957e+00
3.451582000000000150e+00
2.412523999999999891e+00
-2.643104999999999816e+00
-2.917008000000000045e+00
-3.637992999999999810e+00
-3.204692999999999792e+00
2.391593999999999998e+00
-2.259561999999999848e+00
-2.927922000000000136e+00
3.983617000000000186e+00
2.539960999999999913e+00
-2.406995999999999913e+00
-2.476388000000000034e+00
3.025527999999999995e+00
2.688883999999999830e+00
3.475792000000000215e+00
-2.924275999999999875e+00
-1.982534000000000018e+00
-2.936428999999999956e+00
-3.160006000000000093e+00
-2.542002999999999791e+00
-2.954225000000000101e+00
-2.684886000000000106e+00
-3.023295000000000066e+00
-3.014574999999999783e+00
-2.794770999999999894e+00
-3.189312000000000147e+00
-3.173613000000000017e+00
2.969551000000000052e+00
2.580642000000000102e+00
2.857489000000000168e+00
-2.899121000000000059e+00
3.016487999999999836e+00
2.711723000000000106e+00
3.302738000000000174e+00
-2.881931999999999938e+00
-2.418042999999999942e+00
-3.614298999999999928e+00
4.081821999999999839e+00
-2.774925000000000086e+00
-2.993254999999999999e+00
-2.751548999999999801e+00
-3.464768999999999988e+00
2.662342999999999904e+00
-2.486512999999999973e+00
2.322646000000000210e+00
2.817937999999999832e+00
-3.157865999999999840e+00
-3.032356000000000051e+00
-2.678173000000000137e+00
-2.840882000000000129e+00
3.063887999999999945e+00
2.748076000000000185e+00
3.433015999999999845e+00
3.104626999999999803e+00
2.799714999999999954e+00
-2.864749999999999908e+00
3.673776999999999848e+00
-2.566841000000000150e+00
-2.635949999999999793e+00
-2.787764999999999826e+00
-3.356717000000000173e+00
2.741153000000000173e+00
2.523178000000000143e+00
-2.699049000000000031e+00
-2.593140000000000001e+00
-3.100645999999999791e+00
3.799507000000000190e+00
2.595254000000000172e+00
-2.544561999999999991e+00
2.931459999999999955e+00
3.290881999999999863e+00
3.482054000000000205e+00
-2.523896000000000139e+00
-1.798346999999999918e+00
3.318440999999999974e+00
2.684832999999999803e+00
3.358048000000000144e+00
3.267221000000000153e+00
2.263342000000000187e+00
3.125420999999999783e+00
2.682687000000000044e+00
3.016592999999999858e+00
3.266999999999999904e+00
3.410897999999999985e+00
2.960833000000000048e+00
2.530818000000000012e+00
3.398105999999999849e+00
2.710815000000000197e+00
2.881874999999999964e+00
3.170367000000000157e+00
3.753274999999999917e+00
-2.445584000000000202e+00
2.820736999999999828e+00
2.853835999999999817e+00
2.948491000000000195e+00
2.703519000000000005e+00
-3.243669000000000135e+00
-3.219787000000000177e+00
-3.290671000000000124e+00
3.142119999999999802e+00
3.193240999999999996e+00
-2.445367000000000068e+00
-2.209899000000000058e+00
-2.603333999999999815e+00
3.241321000000000119e+00
2.921018000000000114e+00
-2.816126999999999825e+00
2.750577999999999967e+00
3.695100000000000051e+00
3.849492999999999832e+00
3.064620000000000122e+00
3.380132999999999832e+00
3.194713999999999832e+00
2.418569999999999887e+00
3.246817000000000064e+00
3.178961000000000148e+00
-2.543114000000000097e+00
3.423392000000000213e+00
2.707199999999999829e+00
3.446880999999999862e+00
-3.294083000000000094e+00
2.339087999999999834e+00
-2.412917000000000201e+00
3.201299000000000117e+00
2.560763999999999818e+00
-2.722226000000000035e+00
2.665738999999999859e+00
3.287889999999999979e+00
3.318518000000000079e+00
2.856914999999999871e+00
1.948860000000000037e+00
2.690244999999999997e+00
-2.666605999999999810e+00
3.203600999999999921e+00
2.724347999999999992e+00
-2.841956000000000149e+00
3.230148999999999937e+00
2.625796999999999937e+00
3.044344999999999857e+00
-3.317238000000000131e+00
2.104369999999999852e+00
-2.541779000000000011e+00
2.342795999999999879e+00
2.620228000000000002e+00
-3.017654999999999976e+00
-2.519261999999999890e+00
-3.381302999999999948e+00
2.759968000000000199e+00
-2.314995999999999832e+00
2.203911000000000175e+00
2.398874000000000173e+00
2.166742000000000168e+00
3.081085999999999991e+00
-2.544934000000000029e+00
-2.629395000000000149e+00
3.481714999999999893e+00
-2.862833999999999879e+00
2.771694999999999798e+00
3.105783999999999878e+00
-2.678010000000000002e+00
2.678201000000000054e+00
2.923124000000000056e+00
-3.410306999999999977e+00
-2.625925000000000065e+00
-2.335075999999999929e+00
-2.760202000000000044e+00
2.936147000000000062e+00
-2.516531000000000073e+00
2.802051000000000069e+00
-2.833763999999999950e+00
-2.521637999999999824e+00
-2.815278000000000169e+00
-3.640941999999999901e+00
-2.553091000000000221e+00
3.133935000000000137e+00
2.688949000000000034e+00
-2.615873000000000115e+00
-2.958464999999999900e+00
-2.779805000000000081e+00
-2.420866999999999880e+00
-2.855577999999999950e+00
-3.974483999999999906e+00
-3.027152000000000065e+00
2.241953000000000085e+00
-3.632592999999999961e+00
2.823547000000000029e+00
-2.313670000000000115e+00
-2.683753999999999973e+00
2.858566999999999858e+00
-3.000468999999999831e+00
-3.103663000000000061e+00
-4.035396000000000427e+00
-2.852679999999999882e+00
2.945192000000000032e+00
-2.686284999999999812e+00
2.447658000000000111e+00
-2.989236000000000004e+00
-2.371926000000000201e+00
-2.398554999999999993e+00
2.843446999999999836e+00
-4.211275999999999797e+00
-3.084813000000000027e+00
-2.223726999999999787e+00
-3.633754000000000151e+00
2.380770000000000053e+00
2.698733999999999966e+00
2.658786999999999789e+00
2.510059000000000040e+00
2.735986000000000029e+00
-3.397914000000000101e+00
-4.132588000000000150e+00
-2.969752999999999865e+00
3.354531000000000152e+00
2.668242999999999920e+00
2.489558999999999855e+00
-3.236626999999999921e+00
-1.945694000000000035e+00
2.174929999999999808e+00
2.839431999999999956e+00
-4.355175000000000018e+00
-3.166579000000000033e+00
-2.719287000000000010e+00
-3.922823000000000171e+00
-2.929209999999999869e+00
2.911217999999999861e+00
-2.934450000000000003e+00
-2.786818999999999935e+00
2.792966999999999977e+00
-3.315425999999999984e+00
-4.271568000000000254e+00
-2.742291999999999952e+00
2.590253999999999834e+00
-2.814877000000000073e+00
-2.427274000000000154e+00
-2.736425000000000107e+00
-3.116588000000000136e+00
-3.083079999999999821e+00
-2.641989000000000143e+00
3.057606999999999964e+00
3.138765999999999945e+00
2.845292000000000154e+00
-4.079725999999999964e+00
-3.198131000000000057e+00
-3.437822000000000155e+00
-3.284879999999999800e+00
-2.560471000000000164e+00
-2.916727999999999987e+00
-3.280893999999999977e+00
3.011077999999999921e+00
-2.898153000000000201e+00
3.074853000000000058e+00
-3.060346000000000011e+00
2.844609000000000165e+00
-3.085897000000000112e+00
-2.776527000000000189e+00
-3.447810000000000041e+00
-2.842102999999999824e+00
2.461479999999999890e+00
3.163400999999999907e+00
-2.559541999999999984e+00
-3.987058000000000213e+00
-2.683647999999999811e+00
-3.215253999999999834e+00
-2.800952999999999804e+00
-2.626177000000000206e+00
-2.708901000000000003e+00
3.062279000000000195e+00
-3.466310000000000002e+00
-2.476144999999999818e+00
3.064461999999999797e+00
-2.721588000000000118e+00
2.833213999999999899e+00
-3.080150000000000166e+00
-2.281928999999999874e+00
2.949796000000000085e+00
-2.509681000000000051e+00
2.345597000000000154e+00
-3.146412999999999904e+00
-2.461402000000000090e+00
-3.602708999999999939e+00
2.766828999999999983e+00
-3.098130999999999968e+00
2.643447999999999798e+00
2.942822000000000049e+00
3.158491999999999855e+00
2.919108000000000036e+00
-3.584856999999999960e+00
-2.342394999999999783e+00
2.772675000000000001e+00
-2.477573000000000025e+00
3.117275999999999936e+00
-3.504662999999999862e+00
-2.266809999999999992e+00
-2.793181999999999832e+00
2.551261999999999919e+00
2.663520999999999805e+00
3.271948000000000079e+00
-2.830570999999999948e+00
-3.709074999999999900e+00
-3.068928000000000100e+00
2.643025999999999875e+00
-2.995347000000000204e+00
-2.442982000000000209e+00
-3.393537999999999943e+00
2.546498999999999846e+00
2.388268000000000058e+00
-2.608582999999999874e+00
2.386461000000000165e+00
-2.911026999999999809e+00
3.438663000000000025e+00
-3.489278000000000102e+00
-2.497494999999999798e+00
-2.430438999999999794e+00
2.885933000000000082e+00
2.783733999999999931e+00
3.333016999999999896e+00
-2.778242999999999796e+00
3.483683999999999781e+00
-2.998962999999999823e+00
3.066971999999999809e+00
-2.977402999999999800e+00
-2.391103000000000200e+00
-2.828625999999999863e+00
2.976113999999999926e+00
2.429822999999999844e+00
-2.374767999999999990e+00
2.403583999999999943e+00
-2.565630000000000077e+00
3.212037000000000031e+00
-3.434918000000000138e+00
-3.012808999999999848e+00
2.734694000000000180e+00
-2.268083999999999989e+00
2.509282999999999930e+00
2.706071999999999811e+00
2.198570000000000135e+00
3.174868000000000023e+00
-3.195400999999999936e+00
-3.226656000000000191e+00
3.149585000000000079e+00
-2.242370999999999892e+00
-3.083547999999999956e+00
3.303291000000000199e+00
2.370476000000000028e+00
-2.777090999999999976e+00
2.307078999999999880e+00
-3.171472000000000069e+00
3.203676999999999886e+00
-3.117224999999999913e+00
-2.710641999999999996e+00
2.787879000000000218e+00
-2.698637999999999870e+00
2.726967999999999837e+00
-3.195009999999999906e+00
-2.556167999999999996e+00
2.918794000000000111e+00
-2.833333999999999797e+00
-3.157210000000000072e+00
-3.349927999999999795e+00
-2.388265000000000082e+00
-2.789484999999999992e+00
3.066448999999999980e+00
2.442927000000000071e+00
-2.518928999999999974e+00
-2.411046999999999940e+00
-3.673763000000000112e+00
2.840052000000000021e+00
2.622081000000000106e+00
-2.612547999999999870e+00
2.624559000000000086e+00
-2.253792999999999935e+00
3.483270999999999784e+00
3.075359999999999872e+00
-2.846811000000000202e+00
3.444484000000000101e+00
-3.304784000000000166e+00
3.022448999999999941e+00
-2.864573000000000036e+00
-3.156121000000000176e+00
-3.613030000000000186e+00
3.285609000000000002e+00
3.364154999999999784e+00
-2.614964000000000066e+00
-2.506419999999999870e+00
-3.085497000000000156e+00
2.848669999999999813e+00
2.975178999999999796e+00
2.502906999999999993e+00
2.875774999999999970e+00
-2.767688000000000148e+00
2.830505000000000049e+00
2.877102999999999966e+00
-3.034764000000000017e+00
3.518361000000000072e+00
3.037456999999999852e+00
2.762925000000000075e+00
-2.759684000000000026e+00
-3.201458999999999833e+00
-3.306910999999999934e+00
3.118033000000000055e+00
3.275062999999999835e+00
-3.102644000000000180e+00
-2.571174000000000071e+00
2.974997000000000114e+00
2.938423999999999925e+00
2.302621999999999947e+00
-2.765782999999999880e+00
-2.369381999999999877e+00
2.562872000000000039e+00
-2.446734999999999882e+00
2.594955999999999818e+00
-2.965997999999999912e+00
3.758281000000000205e+00
3.025164999999999882e+00
3.295780000000000154e+00
-2.628559000000000090e+00
-1.992242000000000068e+00
-3.065526000000000195e+00
-2.133785000000000043e+00
2.793063000000000073e+00
-3.273366000000000220e+00
-2.708884999999999987e+00
3.491607999999999823e+00
2.860673999999999939e+00
3.012783999999999907e+00
3.103000999999999898e+00
-3.198227000000000153e+00
3.140556999999999821e+00
2.932805000000000106e+00
3.356536999999999882e+00
2.383538999999999852e+00
3.252826000000000217e+00
-2.584562000000000026e+00
3.591162999999999883e+00
-2.712760999999999978e+00
-2.192971000000000004e+00
-2.434915000000000163e+00
3.593729999999999869e+00
-2.714586000000000165e+00
-3.381768000000000107e+00
-2.736218000000000039e+00
-3.461981999999999893e+00
-2.753788999999999820e+00
2.459980999999999973e+00
-2.395039000000000140e+00
3.118196999999999885e+00
-2.515823999999999838e+00
2.977167000000000119e+00
-2.800396000000000107e+00
-2.397323999999999788e+00
3.671203999999999912e+00
3.260603000000000140e+00
3.805264000000000202e+00
-3.277336000000000027e+00
3.120981000000000005e+00
3.329714000000000063e+00
-2.861768000000000089e+00
3.225566000000000155e+00
-2.954954999999999998e+00
-2.813750999999999891e+00
-3.287488999999999884e+00
3.006256000000000039e+00
2.142865000000000020e+00
-1.916765000000000052e+00
-2.483903000000000194e+00
3.169189999999999952e+00
2.587378000000000178e+00
2.640207000000000193e+00
-2.552268000000000203e+00
2.973107999999999862e+00
3.047909000000000201e+00
3.408694999999999808e+00
-2.573205999999999882e+00
-2.780111000000000221e+00
3.243173000000000084e+00
-2.609001000000000126e+00
2.390829999999999789e+00
-2.813917000000000002e+00
-2.556306000000000189e+00
3.472907999999999884e+00
-2.820227000000000039e+00
2.486540000000000195e+00
-2.630406999999999940e+00
2.596201999999999899e+00
3.041971000000000203e+00
2.540831999999999979e+00
2.815246000000000137e+00
-2.631734999999999935e+00
3.162595000000000045e+00
3.370531000000000166e+00
3.935842000000000063e+00
2.765429999999999833e+00
-2.595518999999999910e+00
3.322766999999999804e+00
3.237354999999999983e+00
2.176013999999999893e+00
-3.029545999999999850e+00
2.611165000000000180e+00
3.136258999999999908e+00
-2.660543999999999798e+00
2.623283999999999949e+00
2.713513999999999982e+00
2.337009000000000114e+00
3.199075999999999809e+00
2.543778000000000095e+00
2.192108000000000168e+00
-2.629233000000000153e+00
2.934651000000000121e+00
3.794855999999999785e+00
3.883925000000000072e+00
2.476401000000000074e+00
2.325956999999999830e+00
2.875097999999999931e+00
-2.667158000000000140e+00
2.740272000000000041e+00
-2.948195000000000121e+00
-3.072966000000000086e+00
3.404250999999999916e+00
3.036464000000000052e+00
3.085961999999999872e+00
2.614533999999999914e+00
-2.276275000000000048e+00
2.934991000000000128e+00
2.546993000000000062e+00
2.710551999999999850e+00
-2.588986999999999927e+00
2.873200000000000198e+00
3.774110999999999994e+00
3.448360999999999787e+00
2.379223999999999783e+00
-2.130008999999999819e+00
2.502064999999999984e+00
-2.619492000000000154e+00
2.817489000000000132e+00
-2.810071999999999903e+00
-2.694437999999999889e+00
3.616601000000000177e+00
2.991064999999999863e+00
2.967299999999999827e+00
-3.057709000000000010e+00
-3.350884999999999891e+00
3.029259999999999842e+00
3.323968999999999951e+00
-3.293712000000000195e+00
-2.517799000000000120e+00
2.619028999999999829e+00
2.870271999999999935e+00
3.396342999999999890e+00
-2.746602999999999906e+00
3.094273999999999969e+00
-2.447907999999999973e+00
2.663784000000000152e+00
3.382786999999999988e+00
2.850283999999999818e+00
-2.387916000000000150e+00
3.271736999999999895e+00
-2.632455999999999907e+00
2.303967999999999794e+00
-3.078590999999999855e+00
-2.576499999999999790e+00
2.681477000000000110e+00
2.951470000000000038e+00
-3.592661000000000104e+00
-2.526583000000000023e+00
2.675520999999999816e+00
-2.738265000000000171e+00
3.221410000000000107e+00
-2.458387999999999796e+00
2.338992000000000182e+00
2.955118000000000134e+00
3.272012999999999838e+00
2.904793999999999876e+00
-3.055594000000000143e+00
-2.832230000000000025e+00
3.774092000000000002e+00
2.786378000000000021e+00
2.359811999999999799e+00
2.724489000000000161e+00
-2.463386999999999993e+00
-2.998143999999999920e+00
2.858683999999999781e+00
3.067883999999999833e+00
-2.592767999999999962e+00
2.354757000000000211e+00
-3.403739999999999988e+00
3.256282000000000121e+00
2.468567999999999873e+00
-2.568789000000000211e+00
3.348155000000000214e+00
2.636646999999999963e+00
3.527117000000000058e+00
-2.772146000000000221e+00
-2.831300000000000150e+00
3.924437000000000175e+00
2.567651000000000128e+00
2.538530999999999871e+00
-2.726382999999999779e+00
-2.768870000000000164e+00
2.816173000000000037e+00
2.618980999999999781e+00
2.692257000000000122e+00
-2.793191999999999897e+00
2.184867000000000115e+00
-3.571693999999999924e+00
2.790509000000000128e+00
-2.185896000000000061e+00
2.508661000000000030e+00
2.291768999999999945e+00
2.672569999999999890e+00
3.856627000000000027e+00
-3.304714000000000151e+00
-2.599175999999999931e+00
2.867971999999999966e+00
2.404612999999999889e+00
2.576170999999999989e+00
-2.940669000000000199e+00
2.110062999999999800e+00
-2.968348000000000209e+00
2.727319000000000049e+00
2.665796999999999972e+00
-2.790684000000000164e+00
-2.984672000000000214e+00
-3.835214999999999819e+00
-2.657191000000000081e+00
-2.620829000000000075e+00
2.361000999999999905e+00
2.802303999999999906e+00
2.822986999999999913e+00
3.362480999999999831e+00
-3.321061999999999959e+00
-2.978879000000000055e+00
3.590994999999999937e+00
2.746817000000000064e+00
2.958518000000000203e+00
-2.722939000000000220e+00
2.642329000000000150e+00
-2.571968000000000032e+00
-2.782634999999999970e+00
3.134580999999999840e+00
2.715456000000000092e+00
-2.751279999999999948e+00
-3.829798999999999953e+00
2.958652999999999977e+00
-2.293918999999999819e+00
-2.307341999999999782e+00
2.491535999999999973e+00
2.200686000000000142e+00
3.039546000000000081e+00
-3.178640999999999828e+00
-2.826597000000000026e+00
3.687707000000000068e+00
2.730220000000000091e+00
3.019411999999999985e+00
-2.578422999999999909e+00
2.605224999999999902e+00
3.017014000000000085e+00
3.204626999999999892e+00
-3.554346999999999923e+00
-3.037418999999999869e+00
-2.766213000000000033e+00
-3.105538999999999827e+00
3.097541000000000100e+00
-2.971017999999999937e+00
3.040256999999999987e+00
-2.542664999999999953e+00
2.923688999999999982e+00
2.853162000000000198e+00
-3.971586999999999978e+00
-2.269197000000000131e+00
3.512386999999999926e+00
-2.421729000000000021e+00
2.870608999999999966e+00
-2.846813000000000038e+00
-2.602717999999999865e+00
-2.595248999999999917e+00
2.416745000000000143e+00
-3.612182999999999922e+00
-3.160740999999999801e+00
-2.319137000000000004e+00
-3.786963000000000079e+00
2.771555000000000213e+00
-3.037816999999999990e+00
-2.747800999999999938e+00
-2.872561000000000142e+00
-2.474626000000000214e+00
-3.085227000000000164e+00
-3.468135999999999886e+00
-3.101938999999999780e+00
3.216682000000000041e+00
-2.733309999999999906e+00
2.705687000000000175e+00
-3.108540000000000081e+00
-3.052605999999999931e+00
-3.119050000000000100e+00
-2.767116000000000131e+00
-2.769118999999999886e+00
-2.905812000000000062e+00
-3.014399000000000051e+00
-4.091592999999999591e+00
-2.923032000000000075e+00
-2.819094999999999906e+00
-2.691720000000000113e+00
-2.454493999999999954e+00
-2.952506000000000075e+00
3.036043999999999965e+00
-2.761645000000000127e+00
-2.776215000000000099e+00
3.480426000000000020e+00
-2.870784000000000002e+00
3.331026000000000042e+00
-2.988764999999999894e+00
-2.642980999999999803e+00
-3.045136999999999983e+00
3.176301000000000041e+00
2.682170000000000165e+00
-2.915049999999999919e+00
-3.045595000000000052e+00
-3.593472999999999917e+00
-2.951477999999999824e+00
3.041535999999999795e+00
-2.701293999999999862e+00
-2.639892999999999823e+00
-3.325274999999999981e+00
2.594793000000000127e+00
2.446253000000000011e+00
-1.967443000000000053e+00
3.183365999999999918e+00
-2.766236000000000139e+00
3.708114000000000132e+00
-3.719065000000000065e+00
-2.291977000000000153e+00
-2.846633999999999887e+00
2.560992000000000157e+00
2.387805000000000177e+00
2.696619999999999795e+00
-2.791815999999999853e+00
-3.481078999999999812e+00
-3.245620999999999867e+00
-2.518288000000000082e+00
-2.877212000000000103e+00
2.658881000000000050e+00
2.674182000000000059e+00
2.559801000000000215e+00
-2.521450999999999887e+00
-2.573792000000000080e+00
3.024090000000000167e+00
2.918791999999999831e+00
3.730534000000000017e+00
-2.754947000000000035e+00
-2.418938999999999950e+00
-2.644188999999999901e+00
2.004195999999999867e+00
2.255529999999999813e+00
2.963616000000000028e+00
-3.067479000000000067e+00
-3.540267000000000053e+00
-3.098199999999999843e+00
2.536318000000000072e+00
-2.341124999999999901e+00
2.324120000000000186e+00
-2.582821000000000033e+00
2.974200000000000177e+00
-3.070183999999999802e+00
-2.407178000000000040e+00
3.085687000000000069e+00
3.342830999999999886e+00
3.554743000000000208e+00
3.023782999999999888e+00
3.328225000000000211e+00
3.195024999999999782e+00
2.906270000000000131e+00
3.111037000000000052e+00
3.253248999999999835e+00
2.666433000000000053e+00
3.171694000000000013e+00
-2.577116999999999880e+00
2.905146999999999924e+00
2.798405999999999949e+00
3.608442999999999845e+00
3.203882999999999814e+00
3.035940999999999779e+00
3.242471000000000103e+00
2.188433999999999990e+00
3.254741999999999802e+00
2.781601999999999908e+00
4.064117000000000424e+00
-3.013144000000000045e+00
2.923573000000000199e+00
2.896574999999999900e+00
-2.342957999999999874e+00
2.905603999999999854e+00
3.092461000000000126e+00
-3.034034999999999815e+00
3.555502000000000162e+00
2.833448999999999884e+00
2.867246999999999879e+00
2.746582000000000079e+00
-3.219631999999999827e+00
3.322719000000000200e+00
2.594856000000000051e+00
3.326363000000000181e+00
-3.062705999999999928e+00
2.647069999999999812e+00
3.102627000000000024e+00
3.019794999999999785e+00
-2.265000999999999820e+00
-2.484230999999999856e+00
2.878175999999999846e+00
2.074949999999999850e+00
2.579029999999999934e+00
2.812082999999999888e+00
-3.105337000000000014e+00
3.731151999999999802e+00
3.123257999999999868e+00
3.277390000000000025e+00
2.238395000000000135e+00
-2.240578999999999876e+00
-3.372831000000000135e+00
2.303370999999999835e+00
2.516437999999999953e+00
-2.503592999999999957e+00
2.740991000000000177e+00
2.989017000000000035e+00
3.196476000000000095e+00
-2.187094999999999789e+00
2.944164999999999921e+00
2.997952000000000172e+00
2.325769999999999893e+00
2.813978000000000090e+00
2.497247000000000217e+00
-3.069496000000000002e+00
4.209226000000000134e+00
-2.959605999999999959e+00
3.184858999999999885e+00
-2.372943999999999942e+00
-3.001273999999999997e+00
3.439747000000000110e+00
2.496297000000000210e+00
3.060328000000000159e+00
2.648565000000000058e+00
-2.725880000000000081e+00
-2.669357000000000202e+00
2.558537999999999979e+00
2.489198000000000022e+00
2.767058000000000018e+00
2.539298000000000055e+00
2.205646999999999913e+00
2.924754000000000076e+00
-2.595667999999999864e+00
-2.776184999999999903e+00
3.947944000000000120e+00
-2.580362000000000045e+00
3.379481000000000179e+00
-2.419737000000000027e+00
2.303129000000000204e+00
2.360670999999999964e+00
-2.511846999999999941e+00
2.850817000000000156e+00
-3.452885000000000204e+00
2.683876999999999846e+00
-3.148463000000000012e+00
3.200600999999999807e+00
2.225448999999999788e+00
2.455525999999999875e+00
2.777420999999999918e+00
2.740005000000000024e+00
2.751577000000000162e+00
-2.489068000000000058e+00
-2.938890999999999920e+00
3.287487000000000048e+00
3.012734000000000023e+00
3.601462000000000163e+00
2.541377999999999915e+00
2.309623999999999899e+00
2.666237000000000190e+00
2.460840000000000138e+00
2.779917000000000193e+00
-2.999257000000000062e+00
2.391598000000000113e+00
3.277639000000000191e+00
3.123539000000000065e+00
3.253337000000000145e+00
3.018912999999999958e+00
3.572376000000000218e+00
2.753022000000000080e+00
3.039483000000000157e+00
2.920612999999999904e+00
-2.290667000000000009e+00
3.398223999999999911e+00
2.520589999999999886e+00
3.959357999999999933e+00
-3.519686999999999788e+00
-2.764518999999999949e+00
-2.828559999999999963e+00
2.718278999999999890e+00
3.260482000000000102e+00
-2.762732000000000188e+00
-2.524506999999999834e+00
3.183847000000000094e+00
2.673420999999999825e+00
2.994216000000000211e+00
3.198573999999999806e+00
3.343513000000000179e+00
-2.485396999999999856e+00
2.867284000000000166e+00
-2.858225000000000016e+00
-2.765935999999999950e+00
3.677985000000000060e+00
3.143136999999999848e+00
3.585860999999999965e+00
-3.878115999999999897e+00
2.660318000000000183e+00
2.584942999999999991e+00
2.846607999999999805e+00
2.876100999999999797e+00
-3.531890000000000196e+00
-2.885991000000000195e+00
-3.459277999999999853e+00
3.045272999999999897e+00
3.074589000000000016e+00
-2.796041000000000221e+00
-2.688137999999999916e+00
-2.743551000000000073e+00
2.306055000000000188e+00
-2.744356999999999935e+00
-2.788372999999999990e+00
3.026135000000000019e+00
3.008059999999999956e+00
3.052982999999999780e+00
-2.544175000000000075e+00
-2.924872999999999834e+00
-2.966578000000000159e+00
-3.160664999999999836e+00
2.784485999999999795e+00
-3.134011000000000102e+00
-2.685744999999999827e+00
-3.380920000000000147e+00
2.816609999999999836e+00
2.519474999999999909e+00
-2.915697000000000205e+00
-2.658717000000000219e+00
2.281394999999999840e+00
2.968789999999999818e+00
2.642046000000000117e+00
-2.586643000000000026e+00
3.531153000000000208e+00
3.079736000000000029e+00
3.297795999999999950e+00
2.467455000000000176e+00
-2.993183999999999845e+00
2.530183000000000071e+00
2.824251999999999985e+00
2.641713999999999896e+00
-2.585659000000000152e+00
-2.436354000000000131e+00
-3.150491000000000152e+00
2.381216000000000221e+00
2.393152999999999864e+00
2.692892000000000063e+00
-2.383631999999999973e+00
-2.430991999999999820e+00
2.845082000000000111e+00
-2.421308999999999934e+00
-2.555546000000000095e+00
3.633566000000000074e+00
-2.695246000000000031e+00
3.436116000000000170e+00
-2.926441000000000070e+00
-2.279990999999999879e+00
2.972411000000000136e+00
2.302423000000000108e+00
3.056020999999999876e+00
-3.276164000000000076e+00
-3.033253999999999895e+00
3.748636999999999997e+00
-2.650630000000000042e+00
-2.709096999999999866e+00
-2.989707999999999810e+00
-2.311684000000000072e+00
3.117192999999999881e+00
-2.242818000000000200e+00
2.686986000000000097e+00
-2.731037000000000159e+00
2.675892000000000159e+00
-3.278497000000000217e+00
3.034286999999999956e+00
-2.448571999999999971e+00
-1.985009999999999941e+00
3.006804999999999950e+00
2.336345999999999812e+00
3.189731000000000094e+00
-2.857819000000000109e+00
-3.240606999999999793e+00
-3.336094999999999811e+00
2.820554000000000006e+00
-2.846773000000000220e+00
-2.902972000000000108e+00
-3.074065000000000047e+00
3.048900000000000166e+00
2.951799999999999979e+00
-3.314548999999999968e+00
2.497222999999999971e+00
3.330159000000000091e+00
2.495239000000000207e+00
3.082920000000000105e+00
-2.967306999999999917e+00
-2.859887000000000068e+00
-2.603688000000000002e+00
-2.339315000000000033e+00
-2.954480999999999913e+00
-3.407343000000000011e+00
-3.436341999999999786e+00
-3.128522999999999943e+00
-2.453634999999999788e+00
2.486749999999999794e+00
-2.296301999999999843e+00
-2.356891000000000069e+00
2.639755000000000074e+00
2.638666999999999874e+00
-3.433453000000000088e+00
-2.405695999999999835e+00
2.864599999999999813e+00
-3.169399999999999995e+00
2.781346999999999792e+00
-2.700082000000000093e+00
2.526682999999999790e+00
2.412370000000000125e+00
-2.222245000000000026e+00
-3.374023999999999912e+00
3.067746000000000084e+00
-3.713598000000000177e+00
-3.693217999999999890e+00
2.689213000000000076e+00
2.689722999999999864e+00
-2.924298999999999982e+00
-2.751110999999999862e+00
-3.119520000000000071e+00
2.778596999999999984e+00
2.419224999999999959e+00
-2.672776999999999958e+00
-2.767282999999999937e+00
-3.688822000000000045e+00
2.915067000000000075e+00
-2.757617000000000207e+00
-2.201527000000000012e+00
2.807059000000000193e+00
-2.240556999999999910e+00
2.985958000000000112e+00
-2.776718999999999937e+00
-3.087847000000000008e+00
3.488878000000000146e+00
-2.396958000000000144e+00
2.400319000000000091e+00
-3.293963999999999892e+00
-2.345635999999999832e+00
-2.601442000000000032e+00
-2.530031999999999837e+00
2.449329999999999785e+00
-2.810445000000000082e+00
2.532172999999999785e+00
-3.704010999999999942e+00
3.227066999999999908e+00
-2.549085999999999963e+00
-2.655482000000000120e+00
-2.367332000000000214e+00
-2.428205000000000169e+00
3.316847999999999796e+00
2.691022999999999943e+00
-2.625405000000000211e+00
3.411439000000000110e+00
-2.688476999999999784e+00
2.705353999999999814e+00
-2.900872000000000117e+00
-2.526050999999999824e+00
-2.589583999999999886e+00
2.909914999999999807e+00
2.717579000000000189e+00
-2.647352000000000150e+00
2.596494999999999997e+00
-3.306153000000000119e+00
2.880933000000000188e+00
2.700706999999999969e+00
-2.310862999999999889e+00
2.793308999999999820e+00
2.294866999999999990e+00
3.331744000000000039e+00
2.827415999999999929e+00
-3.278318000000000065e+00
3.733562000000000047e+00
-2.564569000000000099e+00
2.996309000000000111e+00
-2.443553999999999782e+00
-2.817057999999999840e+00
-3.390930000000000000e+00
-2.268317000000000139e+00
2.686992000000000047e+00
-2.928186000000000178e+00
-2.453930999999999862e+00
-3.873904000000000014e+00
3.186139999999999972e+00
2.402026000000000217e+00
2.423360999999999876e+00
2.681372000000000089e+00
2.649410000000000043e+00
3.086043000000000092e+00
2.638936000000000170e+00
-3.145364999999999966e+00
3.617052999999999852e+00
2.849720000000000031e+00
3.080077000000000176e+00
2.800180999999999809e+00
3.245893999999999835e+00
2.946864000000000150e+00
2.877406999999999826e+00
3.000297000000000214e+00
3.173239999999999839e+00
-2.165687000000000140e+00
3.135619999999999852e+00
3.114888000000000101e+00
3.153426000000000062e+00
2.894826000000000121e+00
2.829380000000000006e+00
2.780400999999999900e+00
2.996580999999999939e+00
-2.886569999999999858e+00
-2.559884999999999966e+00
3.418203000000000102e+00
-2.902795999999999932e+00
3.205729999999999968e+00
-2.604074999999999918e+00
-2.633506999999999820e+00
3.013729000000000102e+00
2.567898000000000014e+00
-2.673451000000000022e+00
-2.707390999999999881e+00
-2.495400000000000063e+00
-3.288330999999999893e+00
3.434074999999999989e+00
2.546975999999999907e+00
2.578129000000000115e+00
3.137405000000000221e+00
2.897710000000000008e+00
2.888475000000000126e+00
-3.021005999999999858e+00
-3.267663000000000206e+00
3.265760999999999914e+00
-2.768174000000000134e+00
2.999770999999999965e+00
2.980278999999999900e+00
-2.567585999999999924e+00
-3.737849999999999895e+00
3.467111000000000054e+00
2.481977999999999795e+00
-3.139482999999999802e+00
-2.912005999999999872e+00
-3.897168000000000188e+00
-3.331960000000000033e+00
-2.153652000000000122e+00
-2.436018999999999934e+00
-3.165070000000000050e+00
-3.401158000000000126e+00
2.895427999999999891e+00
-2.612102000000000146e+00
-2.727838000000000207e+00
3.537840000000000096e+00
-2.709719999999999906e+00
3.659425000000000150e+00
-2.549872000000000138e+00
-2.516627000000000169e+00
-3.055276999999999799e+00
3.509964999999999780e+00
2.664546000000000081e+00
-3.047197999999999851e+00
-2.782277999999999807e+00
-3.656531000000000198e+00
2.724251999999999896e+00
2.453575999999999979e+00
-2.439515999999999796e+00
-2.133256999999999959e+00
-3.111940000000000150e+00
-2.365714999999999790e+00
2.555333000000000077e+00
-1.915561999999999987e+00
3.361048999999999953e+00
2.430900999999999978e+00
3.706995000000000040e+00
-3.197046999999999972e+00
2.420503000000000071e+00
2.516639000000000070e+00
2.716759999999999842e+00
2.810262999999999955e+00
-2.699609999999999843e+00
-2.969621000000000066e+00
3.588547000000000153e+00
2.927613000000000021e+00
2.519883999999999791e+00
2.371855000000000047e+00
2.626336999999999922e+00
3.156305999999999834e+00
2.343188000000000049e+00
-3.071021000000000001e+00
-2.715462000000000042e+00
3.550539999999999807e+00
3.154711999999999961e+00
3.281784000000000034e+00
-2.356775999999999982e+00
2.888399000000000161e+00
3.170237999999999889e+00
-2.491372999999999838e+00
2.399054000000000020e+00
-2.547508999999999801e+00
-2.958025000000000126e+00
4.322575999999999752e+00
3.185048999999999797e+00
2.941215000000000135e+00
2.157951999999999870e+00
2.307529999999999859e+00
2.792476999999999876e+00
2.733633999999999897e+00
-2.458762000000000114e+00
-2.594078999999999802e+00
3.373400000000000176e+00
3.138679000000000219e+00
3.294686000000000003e+00
2.804880999999999958e+00
3.358144999999999936e+00
2.979546000000000028e+00
3.005694000000000088e+00
2.942868999999999957e+00
3.228537000000000212e+00
-2.765251999999999821e+00
3.620038999999999785e+00
-2.713706000000000174e+00
2.782467000000000024e+00
-2.948033000000000126e+00
3.254408000000000190e+00
3.213497999999999966e+00
3.046317999999999859e+00
3.154234999999999900e+00
-2.707231000000000165e+00
3.036589999999999900e+00
3.222595999999999794e+00
3.520608000000000182e+00
-3.035302999999999862e+00
2.844968000000000163e+00
2.837689999999999824e+00
-2.819904000000000188e+00
2.643120999999999832e+00
2.840392000000000028e+00
-3.058774000000000104e+00
3.994841999999999782e+00
2.857241999999999837e+00
2.752594999999999903e+00
-3.035950000000000149e+00
-2.794767999999999919e+00
-2.674443000000000126e+00
2.548848000000000003e+00
-3.096648000000000067e+00
-3.454546999999999812e+00
2.706399999999999917e+00
3.304326999999999792e+00
-2.763088999999999906e+00
-2.325886999999999816e+00
-2.685942999999999969e+00
-2.658249000000000084e+00
2.566723999999999783e+00
2.420806999999999931e+00
-2.770929999999999893e+00
-3.528525000000000134e+00
3.520640000000000214e+00
3.132804999999999840e+00
2.623273999999999884e+00
-2.323074000000000083e+00
2.152025000000000077e+00
-3.162596000000000185e+00
-2.685906000000000127e+00
-3.131127999999999911e+00
-2.952681999999999807e+00
2.821575999999999862e+00
3.372014000000000067e+00
3.071190999999999782e+00
-2.452275000000000205e+00
2.850200000000000067e+00
2.394200999999999802e+00
2.396882999999999875e+00
2.436979000000000006e+00
-2.392285000000000217e+00
-3.514667999999999903e+00
4.151571999999999818e+00
2.698160000000000114e+00
2.834319999999999951e+00
-2.794617999999999824e+00
-2.870566999999999869e+00
-3.192721999999999838e+00
2.707508999999999943e+00
3.463626999999999789e+00
-2.120182999999999929e+00
-2.549339999999999939e+00
3.141942999999999930e+00
2.722834999999999894e+00
2.670103000000000115e+00
3.036579999999999835e+00
2.585062999999999889e+00
2.392634000000000150e+00
2.611168999999999851e+00
2.289769000000000165e+00
-3.146084999999999798e+00
3.981872000000000078e+00
2.991426000000000140e+00
2.810389999999999944e+00
2.449231000000000158e+00
-2.349222000000000143e+00
2.243860000000000188e+00
2.710557999999999801e+00
2.558778000000000219e+00
-3.085010000000000030e+00
-2.374912999999999830e+00
3.495654000000000039e+00
3.298036000000000190e+00
2.791414000000000062e+00
3.071593000000000018e+00
2.702878999999999809e+00
2.782589999999999897e+00
2.613160999999999845e+00
-2.428917999999999910e+00
-3.220508000000000148e+00
3.574720000000000120e+00
3.194507999999999903e+00
3.324232999999999993e+00
-2.210007000000000055e+00
2.435130000000000017e+00
2.713235000000000063e+00
-2.697213000000000083e+00
2.857781999999999822e+00
-2.806989999999999874e+00
2.468423000000000034e+00
3.351417000000000090e+00
3.058180000000000121e+00
3.200750999999999902e+00
3.010915999999999926e+00
2.580206000000000000e+00
3.027306999999999970e+00
3.372466000000000186e+00
3.067232999999999876e+00
-2.528534000000000059e+00
3.972510999999999903e+00
3.015849999999999920e+00
3.536278999999999950e+00
-2.972024000000000221e+00
3.553043999999999869e+00
3.204461999999999922e+00
2.548856999999999928e+00
3.632852999999999888e+00
2.918333000000000066e+00
-2.377902000000000182e+00
-2.902320000000000011e+00
-2.430747000000000213e+00
2.861787000000000081e+00
2.820485999999999827e+00
2.623009999999999842e+00
3.013082999999999956e+00
3.092220999999999886e+00
3.262001000000000150e+00
-3.133138999999999896e+00
3.782465000000000188e+00
3.425432999999999950e+00
3.282204000000000121e+00
-2.869358000000000075e+00
3.215272999999999826e+00
3.050123000000000140e+00
2.785690999999999917e+00
-3.039816000000000074e+00
-2.806703000000000170e+00
-2.699622000000000188e+00
3.423741000000000145e+00
2.722968999999999973e+00
2.724288000000000043e+00
2.690749999999999975e+00
-2.327474000000000043e+00
2.898690999999999907e+00
-2.938182999999999989e+00
-3.196051000000000197e+00
-3.366840999999999973e+00
3.250305000000000000e+00
-2.939054000000000055e+00
2.770059999999999967e+00
-1.932358999999999938e+00
-2.561425999999999981e+00
3.165668000000000148e+00
-2.593414999999999804e+00
2.885638000000000147e+00
-2.573992000000000058e+00
-2.807366000000000028e+00
-3.498883000000000187e+00
2.806776000000000160e+00
2.562044999999999906e+00
-2.972567000000000181e+00
-2.661440999999999946e+00
2.835960000000000036e+00
-2.549230999999999803e+00
3.426800000000000068e+00
-3.625646000000000146e+00
3.923414000000000179e+00
-2.883834999999999926e+00
2.786004000000000147e+00
-2.881333000000000144e+00
-2.615673000000000137e+00
3.039979999999999905e+00
2.626184999999999992e+00
2.452818999999999861e+00
-2.480281999999999876e+00
-3.081586999999999854e+00
-3.142088999999999910e+00
-2.601741000000000081e+00
-2.627226999999999979e+00
2.548500999999999905e+00
-2.773512999999999895e+00
2.867455000000000087e+00
2.484888999999999903e+00
3.207520999999999844e+00
-3.135212999999999806e+00
3.464480000000000004e+00
-2.950451000000000157e+00
3.166059000000000179e+00
-3.272921999999999887e+00
-2.331789999999999807e+00
2.692873000000000072e+00
-2.400732999999999784e+00
3.449272000000000116e+00
-2.772441999999999851e+00
-3.399035000000000029e+00
4.009564000000000128e+00
3.035071999999999992e+00
2.364177000000000195e+00
-2.600279000000000007e+00
2.366226999999999858e+00
-2.457619000000000220e+00
-2.362089999999999801e+00
2.826600000000000001e+00
-2.655609000000000108e+00
3.037253999999999898e+00
-3.413269000000000108e+00
2.960131000000000068e+00
-3.246469999999999967e+00
2.472929000000000155e+00
2.986531999999999965e+00
-2.251392000000000060e+00
2.932433000000000067e+00
-2.836901000000000117e+00
-2.973540999999999990e+00
3.795485999999999915e+00
2.808813999999999922e+00
2.409492999999999885e+00
-2.786392000000000202e+00
-2.803612000000000215e+00
3.108493000000000173e+00
3.027476000000000056e+00
-3.353464999999999918e+00
-2.678462999999999816e+00
2.947607000000000088e+00
2.610590999999999884e+00
2.909130999999999911e+00
-3.148162999999999823e+00
-2.868149999999999977e+00
2.797771000000000008e+00
2.748188999999999993e+00
-3.369285000000000085e+00
2.746668000000000109e+00
-2.732873999999999803e+00
3.481014000000000053e+00
-2.811894999999999811e+00
2.841676000000000091e+00
-2.924866999999999884e+00
-2.977926000000000073e+00
3.454768000000000061e+00
2.818099999999999827e+00
-3.608385000000000176e+00
-2.741747999999999852e+00
2.655206999999999873e+00
-2.732261999999999968e+00
3.024167999999999967e+00
-3.343964000000000159e+00
-3.113048000000000037e+00
-2.362065999999999999e+00
2.176661999999999875e+00
-3.263714999999999922e+00
-2.965170000000000083e+00
-3.379359000000000002e+00
-3.379650999999999961e+00
2.591279999999999806e+00
2.898050000000000015e+00
-2.603340999999999905e+00
-2.878960999999999881e+00
-2.826963999999999810e+00
-2.437356999999999996e+00
3.124524000000000079e+00
-2.772451999999999916e+00
2.496591000000000005e+00
-3.801016000000000172e+00
2.646008999999999833e+00
-2.898185999999999929e+00
-2.656512000000000207e+00
2.758284999999999876e+00
1.989262000000000086e+00
2.639315999999999995e+00
-3.216988000000000181e+00
-3.501014000000000070e+00
3.451414000000000204e+00
-2.837616999999999834e+00
2.600664999999999782e+00
-3.090469000000000133e+00
-2.416199000000000208e+00
-2.404851999999999990e+00
2.423020999999999869e+00
2.965519000000000016e+00
-2.629058000000000117e+00
2.678125999999999785e+00
-3.616565000000000030e+00
3.030518999999999963e+00
-2.890535999999999994e+00
-2.459668000000000188e+00
-2.503349000000000046e+00
2.494502999999999915e+00
3.293830999999999953e+00
-2.299084000000000128e+00
-3.299469999999999903e+00
3.574145999999999823e+00
-2.849924000000000124e+00
-2.583890999999999938e+00
-3.260955000000000048e+00
-2.471579999999999888e+00
-2.338515999999999817e+00
-1.859450000000000047e+00
2.662488999999999884e+00
-2.473460000000000214e+00
2.467378000000000071e+00
-3.270230000000000192e+00
-2.833467999999999876e+00
-2.367805000000000160e+00
-2.388945999999999792e+00
3.003909000000000162e+00
-2.507187000000000054e+00
2.870808999999999944e+00
-2.992904999999999927e+00
-3.449866000000000099e+00
4.098078000000000110e+00
-2.712066000000000088e+00
3.151746999999999854e+00
-2.795847000000000193e+00
-2.514120000000000132e+00
-2.521916000000000047e+00
-2.377575000000000216e+00
2.656461999999999879e+00
-3.230215999999999976e+00
-2.506855999999999973e+00
3.379440000000000222e+00
-3.219916000000000000e+00
2.145992999999999817e+00
-2.158706000000000014e+00
-2.831596999999999920e+00
2.639731999999999967e+00
2.757706999999999908e+00
-2.663609000000000115e+00
-3.366814000000000195e+00
3.934416000000000135e+00
2.813403999999999794e+00
3.541602000000000139e+00
-2.787240999999999858e+00
3.037117999999999984e+00
3.316457000000000210e+00
2.920313999999999854e+00
3.360504999999999853e+00
-2.806621999999999950e+00
2.590273999999999965e+00
2.978178999999999910e+00
2.574282000000000181e+00
3.139273000000000202e+00
3.169493999999999811e+00
3.074915999999999983e+00
3.326223999999999847e+00
3.343475999999999893e+00
3.114656999999999787e+00
-2.962197000000000191e+00
4.289058999999999955e+00
-2.514212000000000113e+00
3.514314999999999856e+00
-2.855831999999999926e+00
3.293822000000000028e+00
3.205270000000000064e+00
2.579117000000000104e+00
-3.467643999999999949e+00
-3.334576000000000207e+00
-2.602300000000000058e+00
3.099120000000000097e+00
3.146860000000000213e+00
2.847980999999999874e+00
2.254429000000000016e+00
-2.552346000000000004e+00
3.246645000000000003e+00
3.274259999999999948e+00
2.821645000000000181e+00
-3.432568999999999981e+00
3.945628999999999831e+00
3.013841999999999910e+00
2.863274999999999793e+00
-2.668207999999999913e+00
-2.566686999999999941e+00
2.974626999999999910e+00
2.489663999999999877e+00
2.617024999999999935e+00
-2.748984000000000094e+00
-2.675558000000000103e+00
3.671654999999999891e+00
-2.974531999999999954e+00
2.401673000000000169e+00
2.153439999999999799e+00
3.194873999999999992e+00
-2.687136000000000191e+00
2.665696000000000065e+00
-2.884024999999999839e+00
-3.425905000000000200e+00
3.870060000000000056e+00
2.977095999999999965e+00
3.388668000000000013e+00
-2.265394000000000130e+00
-2.438823999999999881e+00
3.134481000000000073e+00
2.671119000000000021e+00
2.625909000000000049e+00
-2.745683000000000096e+00
-2.998327999999999882e+00
3.282057000000000002e+00
-3.039483000000000157e+00
2.704509999999999970e+00
2.273603000000000041e+00
2.559963999999999906e+00
2.910220999999999947e+00
2.859522000000000119e+00
1.975845999999999991e+00
-2.769937999999999789e+00
3.560268999999999906e+00
2.973462000000000049e+00
3.588220999999999883e+00
-2.427610000000000046e+00
2.380339999999999900e+00
3.317972000000000143e+00
-2.751914000000000193e+00
2.914270999999999834e+00
-2.967989999999999906e+00
-3.310837999999999948e+00
3.566863999999999812e+00
3.236863000000000046e+00
2.899845000000000006e+00
-2.476897999999999822e+00
2.229004999999999903e+00
-2.823456000000000188e+00
-2.792663999999999813e+00
-2.423516999999999921e+00
-3.163686999999999916e+00
3.236317000000000110e+00
3.216871999999999954e+00
2.883544000000000107e+00
-2.555827999999999989e+00
2.738957000000000086e+00
2.778202999999999978e+00
2.878814999999999902e+00
2.709156999999999815e+00
-2.836323000000000150e+00
-3.230745999999999896e+00
3.863321000000000005e+00
2.939061999999999841e+00
2.450804000000000205e+00
-2.298700999999999883e+00
-2.213563999999999865e+00
-2.542638000000000176e+00
2.316390999999999867e+00
-2.447521000000000058e+00
-3.064271999999999885e+00
3.357836999999999961e+00
3.288246000000000002e+00
2.955709999999999837e+00
2.529209999999999958e+00
3.254037999999999986e+00
2.610968999999999873e+00
3.127279000000000142e+00
3.241417999999999910e+00
2.931900999999999868e+00
-2.598942999999999781e+00
3.476687999999999779e+00
2.786709000000000103e+00
3.046485999999999805e+00
-2.820917000000000119e+00
3.210608000000000128e+00
2.919618999999999964e+00
3.105487999999999804e+00
3.007318000000000158e+00
-2.471105000000000107e+00
2.866092999999999780e+00
2.978553999999999924e+00
3.056233999999999895e+00
2.571835000000000093e+00
3.357418000000000013e+00
2.435503999999999891e+00
-2.502794000000000185e+00
3.048919000000000157e+00
2.763552999999999926e+00
-2.941103000000000023e+00
3.589517999999999986e+00
-2.795634000000000174e+00
2.830197000000000074e+00
-2.493079999999999963e+00
2.941533999999999871e+00
-2.788114000000000203e+00
3.332358999999999849e+00
3.205951000000000217e+00
-3.183933000000000124e+00
3.063258999999999954e+00
3.502216000000000218e+00
3.052913999999999906e+00
2.837349999999999817e+00
-2.649612999999999996e+00
2.693306000000000200e+00
3.378346000000000071e+00
2.615012999999999810e+00
2.601436000000000082e+00
-2.914447000000000010e+00
3.480770999999999837e+00
-2.867788000000000004e+00
2.656318999999999875e+00
2.025145000000000195e+00
-2.480919000000000096e+00
2.979156999999999833e+00
3.232032999999999934e+00
2.296720000000000095e+00
-2.563975999999999811e+00
2.830321999999999782e+00
3.511486000000000107e+00
2.875223000000000084e+00
-2.606819999999999915e+00
2.917863999999999791e+00
-2.403337000000000057e+00
3.956767999999999841e+00
3.463998999999999828e+00
3.010412999999999784e+00
-3.560198000000000196e+00
3.630288999999999877e+00
2.979206000000000021e+00
2.735940999999999956e+00
-2.566371000000000180e+00
-2.954521999999999871e+00
3.007832000000000061e+00
2.650694999999999801e+00
2.595394000000000201e+00
2.096095000000000041e+00
2.752555999999999781e+00
-3.165408000000000222e+00
2.429678000000000004e+00
-2.554823999999999984e+00
2.428516000000000119e+00
-2.205642000000000102e+00
3.779643999999999782e+00
3.830747000000000124e+00
2.553843999999999781e+00
-3.867128999999999817e+00
3.536045000000000105e+00
2.849641000000000091e+00
2.851872000000000185e+00
-2.534361000000000086e+00
-2.786509999999999820e+00
2.487807000000000102e+00
-2.593288999999999955e+00
-2.420911999999999953e+00
-2.725296999999999858e+00
2.367150000000000087e+00
-3.355751999999999846e+00
2.853619999999999823e+00
-2.371274000000000104e+00
-2.306669999999999998e+00
2.190697000000000116e+00
2.985095999999999972e+00
2.997018999999999878e+00
-2.600506000000000206e+00
-3.492361999999999966e+00
3.544505000000000017e+00
2.709824999999999928e+00
2.912762999999999991e+00
-2.265070999999999835e+00
-2.846896000000000093e+00
2.801746000000000070e+00
2.506234000000000073e+00
2.898369000000000195e+00
-2.797498000000000040e+00
-2.517040999999999862e+00
-3.450565999999999800e+00
2.911192999999999920e+00
2.581560000000000077e+00
-3.036255000000000148e+00
-2.737102000000000146e+00
-2.836540999999999979e+00
3.324659000000000031e+00
3.095403999999999822e+00
-3.159260999999999875e+00
3.604385000000000172e+00
2.652232999999999841e+00
2.850665999999999922e+00
-2.541364000000000178e+00
3.263726999999999823e+00
2.726798000000000055e+00
2.856853000000000087e+00
-2.905797000000000185e+00
2.471242999999999856e+00
2.275107000000000212e+00
-2.789744999999999919e+00
2.987207999999999863e+00
-2.753642000000000145e+00
2.617614999999999803e+00
-2.808968000000000131e+00
2.571025999999999812e+00
3.065207000000000015e+00
-3.203513000000000055e+00
-3.603943999999999814e+00
3.894921000000000078e+00
-2.419058999999999848e+00
3.043333000000000066e+00
-2.807481000000000115e+00
-2.812847000000000097e+00
2.397459000000000007e+00
2.508852000000000082e+00
-2.980630999999999808e+00
-3.220879000000000048e+00
-2.683734999999999982e+00
3.608976000000000184e+00
-3.054548000000000041e+00
3.007146999999999792e+00
-2.678501999999999938e+00
-2.821763999999999939e+00
2.984399999999999942e+00
2.495988999999999791e+00
2.933912999999999993e+00
-3.751065999999999789e+00
3.742694999999999883e+00
-2.835282999999999998e+00
2.985146999999999995e+00
-2.718509000000000064e+00
-3.017307999999999879e+00
3.092522999999999911e+00
-2.814900999999999875e+00
2.769455999999999918e+00
-2.968075999999999937e+00
-2.876866000000000145e+00
3.746414000000000133e+00
2.895429000000000030e+00
2.874441000000000024e+00
-2.813321000000000183e+00
-2.757048000000000165e+00
2.158218999999999888e+00
-2.444655000000000022e+00
3.102224999999999788e+00
-3.498584000000000138e+00
3.128429000000000126e+00
-2.785864000000000118e+00
2.784276000000000195e+00
-3.370330000000000048e+00
-2.604400000000000048e+00
2.751564999999999817e+00
2.620023000000000213e+00
2.515557999999999961e+00
-2.462978999999999807e+00
-2.413778000000000201e+00
3.561059000000000196e+00
-2.835742000000000207e+00
-3.335669999999999913e+00
-2.860472999999999821e+00
-2.374300999999999995e+00
2.098160000000000025e+00
-2.767863999999999880e+00
2.837504000000000026e+00
-3.442410000000000192e+00
2.976252000000000120e+00
2.374890999999999863e+00
2.956261000000000028e+00
-3.666462999999999806e+00
2.339541999999999788e+00
2.589653999999999900e+00
2.585738000000000092e+00
3.128721000000000085e+00
2.707948000000000022e+00
-2.943042000000000158e+00
3.520169999999999799e+00
2.981110999999999844e+00
2.778020000000000156e+00
-3.470667999999999864e+00
-2.426985999999999866e+00
2.002434000000000047e+00
2.733931000000000111e+00
2.694494999999999862e+00
-3.504478999999999900e+00
2.896870999999999974e+00
-3.074628000000000139e+00
2.906244000000000050e+00
-2.864250000000000185e+00
-2.283999999999999808e+00
2.854932999999999943e+00
-2.419541999999999859e+00
2.749321999999999822e+00
2.656757999999999953e+00
-3.304701999999999806e+00
3.342280000000000140e+00
-3.116906000000000176e+00
2.784902999999999906e+00
2.853753999999999902e+00
3.120697999999999972e+00
3.024233000000000171e+00
3.022501000000000104e+00
-3.160041000000000100e+00
2.285280999999999896e+00
3.219392000000000031e+00
2.835957000000000061e+00
2.889313000000000020e+00
-3.215558999999999834e+00
2.681595999999999869e+00
3.179387000000000185e+00
2.501386000000000109e+00
2.712050000000000072e+00
2.746658000000000044e+00
-3.002673999999999843e+00
3.315497000000000138e+00
-3.044696000000000069e+00
2.878376999999999963e+00
2.744510000000000005e+00
3.314277999999999835e+00
3.455944999999999823e+00
2.598310000000000120e+00
-2.782272999999999996e+00
-2.885044000000000164e+00
2.856720000000000148e+00
2.632550000000000168e+00
3.364183999999999841e+00
-3.056049999999999933e+00
2.473514999999999908e+00
3.136194999999999844e+00
-2.625713999999999881e+00
2.754837999999999898e+00
-3.415534000000000070e+00
-3.436180999999999930e+00
3.634587999999999930e+00
-3.103584999999999816e+00
2.400783000000000111e+00
2.263323999999999891e+00
-2.724305000000000199e+00
-3.598219999999999974e+00
-2.414810999999999819e+00
2.713970999999999911e+00
-3.287580999999999865e+00
2.843574999999999964e+00
-3.140489000000000086e+00
3.008652999999999800e+00
-2.463601999999999848e+00
-3.349746000000000112e+00
2.824497000000000035e+00
-2.170548999999999840e+00
2.581484000000000112e+00
-2.705919000000000185e+00
-3.286741999999999830e+00
3.649913999999999881e+00
-3.399296999999999791e+00
2.818538999999999906e+00
-2.997526000000000135e+00
-2.659154000000000018e+00
-2.393927000000000138e+00
2.216056000000000026e+00
-2.582012999999999892e+00
-2.630015000000000214e+00
-2.289839999999999876e+00
-3.079947000000000212e+00
3.287024000000000168e+00
-2.532049000000000216e+00
-2.784937000000000218e+00
-2.607848000000000166e+00
-2.914219000000000115e+00
2.616341999999999945e+00
-2.068878999999999913e+00
-2.961463000000000179e+00
3.727237999999999829e+00
-3.125754000000000143e+00
3.223844999999999850e+00
-3.041266999999999943e+00
-2.700505000000000155e+00
2.526047000000000153e+00
2.596991000000000049e+00
2.221356999999999804e+00
-2.503117000000000036e+00
2.638538000000000050e+00
3.174605999999999817e+00
3.408500000000000085e+00
-2.413092999999999932e+00
1.762853999999999921e+00
3.075079000000000118e+00
-2.658265000000000100e+00
2.867480000000000029e+00
-2.553529999999999855e+00
-3.294913000000000203e+00
3.500237999999999960e+00
-3.008478000000000208e+00
2.847185000000000077e+00
-2.503125999999999962e+00
2.570657000000000192e+00
3.095899999999999874e+00
-2.074097000000000079e+00
2.144840999999999998e+00
-2.739425999999999917e+00
2.137684000000000140e+00
-3.261159000000000141e+00
2.994270999999999905e+00
-2.241537000000000113e+00
1.770256000000000052e+00
3.123521000000000214e+00
-2.727796000000000110e+00
3.036407000000000078e+00
-2.512716999999999867e+00
-3.671787000000000134e+00
3.655260000000000176e+00
2.744674999999999976e+00
3.295563000000000020e+00
-3.175952000000000108e+00
2.826261999999999830e+00
-2.987149000000000054e+00
2.993837000000000081e+00
-3.326878999999999920e+00
2.952647999999999939e+00
2.972660999999999998e+00
2.818407000000000107e+00
2.994434000000000040e+00
2.779392000000000085e+00
-3.228234000000000048e+00
3.573604000000000003e+00
-2.555721000000000132e+00
3.289505000000000123e+00
3.298271999999999871e+00
-3.189506000000000174e+00
3.942397000000000151e+00
2.807847000000000204e+00
3.504649000000000125e+00
-2.537938000000000027e+00
2.961729000000000056e+00
3.077288999999999941e+00
2.952083000000000013e+00
-3.122008000000000116e+00
-2.872608000000000050e+00
-2.574602000000000057e+00
3.281514000000000042e+00
3.194329999999999892e+00
2.527060000000000084e+00
2.715940999999999939e+00
3.043571000000000026e+00
2.509884000000000004e+00
3.361798999999999982e+00
2.621935000000000127e+00
-3.367881999999999820e+00
3.771634000000000153e+00
3.490117000000000136e+00
2.924773000000000067e+00
2.997119000000000089e+00
2.884968999999999895e+00
2.612401999999999891e+00
3.073945999999999845e+00
2.733747000000000149e+00
-2.310443999999999942e+00
-2.418804000000000176e+00
3.998279000000000138e+00
2.926066000000000056e+00
3.221950999999999787e+00
-2.444615000000000204e+00
3.026410999999999962e+00
2.892653999999999836e+00
3.260763999999999996e+00
-2.404020000000000046e+00
-3.237706000000000195e+00
3.449517999999999862e+00
3.265242000000000200e+00
2.949297000000000057e+00
2.516150999999999804e+00
2.562189000000000050e+00
2.583699000000000190e+00
2.968980999999999870e+00
2.513742000000000143e+00
-3.145154999999999923e+00
-2.579864999999999853e+00
3.741690999999999878e+00
-2.700740000000000141e+00
2.627174000000000120e+00
2.340034999999999865e+00
2.572897000000000212e+00
3.188975999999999811e+00
-3.085640999999999856e+00
2.478768000000000082e+00
-2.378083000000000169e+00
3.342230999999999952e+00
2.367770000000000152e+00
2.932488999999999901e+00
2.590015000000000178e+00
-3.009475999999999818e+00
2.537107999999999919e+00
2.842807999999999780e+00
-2.667997000000000174e+00
-2.966040000000000010e+00
-2.749762000000000040e+00
3.906109999999999971e+00
-2.917307000000000095e+00
2.978406999999999805e+00
2.132271999999999945e+00
2.586485000000000145e+00
2.565621000000000151e+00
2.902213999999999849e+00
-2.650310999999999861e+00
-3.371919000000000111e+00
3.075111000000000150e+00
2.940910000000000135e+00
2.899249999999999883e+00
2.391779000000000099e+00
2.652015000000000011e+00
2.576175000000000104e+00
2.787936999999999887e+00
2.711364999999999803e+00
-2.921050999999999842e+00
-3.299669999999999881e+00
3.996033000000000168e+00
-2.938975000000000115e+00
2.930387000000000075e+00
-2.279834999999999834e+00
-2.201534000000000102e+00
2.951426999999999801e+00
2.724841000000000069e+00
-2.585506000000000082e+00
-3.648676000000000030e+00
3.050355999999999845e+00
3.191368000000000205e+00
2.925705999999999918e+00
2.935099000000000125e+00
3.277283000000000168e+00
-3.031477999999999895e+00
2.823364000000000207e+00
3.408249000000000084e+00
3.125830000000000108e+00
-2.877349000000000157e+00
2.920945000000000125e+00
-2.553698999999999941e+00
3.250112999999999808e+00
2.967604999999999826e+00
3.248761000000000010e+00
-3.240044999999999842e+00
3.364224999999999799e+00
2.793724000000000096e+00
-2.856364000000000125e+00
2.953068000000000026e+00
2.783027000000000140e+00
2.680431000000000008e+00
2.459386999999999990e+00
2.865902000000000172e+00
2.634691000000000116e+00
2.464132000000000211e+00
2.892901999999999862e+00
-2.679676999999999865e+00
-3.649061000000000110e+00
3.671876000000000140e+00
-2.782420000000000115e+00
2.800966999999999985e+00
-2.452306000000000097e+00
-2.590472999999999804e+00
-3.277366999999999919e+00
2.899420000000000108e+00
-2.719164999999999832e+00
-3.365524000000000182e+00
2.687613999999999947e+00
-3.039880000000000138e+00
3.145122000000000195e+00
2.730207000000000050e+00
-2.448383000000000198e+00
2.523299000000000181e+00
2.993942000000000103e+00
3.169080999999999815e+00
-2.939400000000000013e+00
-3.670113000000000181e+00
3.137610000000000010e+00
2.763933000000000195e+00
2.192550999999999917e+00
-3.042638000000000176e+00
-2.268046000000000006e+00
2.816104999999999858e+00
-2.495229999999999837e+00
2.833334999999999937e+00
-2.652499000000000162e+00
2.697014999999999940e+00
-2.768940999999999875e+00
2.851513000000000186e+00
-2.778229000000000060e+00
3.152852000000000210e+00
-2.406658999999999882e+00
2.916463999999999945e+00
3.390794000000000086e+00
-2.917870000000000186e+00
-3.472008000000000205e+00
3.561685000000000212e+00
2.636039999999999939e+00
3.082390999999999881e+00
-3.146042000000000005e+00
-2.601309999999999789e+00
-2.616607000000000127e+00
-2.610606000000000204e+00
-2.598298999999999914e+00
-2.799900000000000055e+00
2.716502000000000194e+00
-2.954663000000000039e+00
3.067654999999999799e+00
2.744730999999999810e+00
-2.896122000000000085e+00
-3.108677000000000135e+00
2.809276999999999802e+00
3.252477999999999980e+00
2.995105999999999824e+00
-3.476897999999999822e+00
3.932711999999999986e+00
-2.801591999999999860e+00
-2.809727999999999781e+00
-2.827636000000000038e+00
2.894687999999999928e+00
2.810236000000000178e+00
2.720155000000000101e+00
-3.061706000000000039e+00
-2.804387000000000185e+00
2.286284000000000205e+00
2.310598000000000152e+00
-2.627177999999999791e+00
-3.469627000000000017e+00
-2.751977000000000118e+00
-3.336062999999999779e+00
2.973879999999999857e+00
2.483762000000000025e+00
3.213658999999999821e+00
-3.978902999999999857e+00
3.676128999999999980e+00
2.768858999999999959e+00
3.044637999999999955e+00
-3.130859000000000059e+00
-3.060665999999999887e+00
-2.741028000000000020e+00
2.221531000000000144e+00
2.827093000000000078e+00
-3.286275999999999975e+00
2.827217000000000091e+00
-2.914873000000000047e+00
-2.603305000000000202e+00
-3.366824999999999957e+00
2.606729000000000074e+00
-2.641503999999999852e+00
-2.515512000000000192e+00
2.362800000000000011e+00
2.999182999999999932e+00
-3.604163999999999923e+00
3.365197000000000216e+00
-2.815303000000000111e+00
2.540639000000000092e+00
-2.975036999999999932e+00
-2.564512999999999820e+00
-2.660759999999999792e+00
-2.974040000000000017e+00
3.086040999999999812e+00
-2.512554000000000176e+00
-2.360393000000000185e+00
-2.681121000000000087e+00
2.828501000000000154e+00
-2.915452000000000155e+00
-2.901339999999999808e+00
-2.538863000000000092e+00
2.191807999999999979e+00
2.371469999999999967e+00


==> plots/data/f030_aes_1_check_10k/tvals.txt <==
4.596990000000000243e-01
5.457480000000000109e-01
2.102179999999999882e-01
6.419839999999999991e-01
1.432493999999999934e+00
1.768056000000000072e+00
1.241284999999999972e+00
5.903180000000000094e-01
7.173140000000000072e-01
2.810059999999999780e-01
8.481099999999999750e-02
3.699520000000000031e-01
3.333019999999999872e-01
5.265410000000000368e-01
7.748129999999999740e-01
2.478489000000000164e+00
7.526559999999999917e-01
3.472859999999999836e-01
4.406109999999999749e-01
8.805239999999999734e-01
1.024412000000000100e+00
1.122920000000000029e-01
8.994399999999999618e-02
1.500637999999999916e+00
5.953929999999999501e-01
1.153899000000000008e+00
1.588052999999999937e+00
5.002820000000000045e-01
4.589590000000000058e-01
8.300000000000000086e-03
6.397749999999999826e-01
7.744950000000000445e-01
7.467999999999999812e-03
6.561690000000000023e-01
1.097787000000000068e+00
3.186320000000000263e-01
8.120319999999999760e-01
1.649079999999999990e-01
1.019457000000000058e+00
9.738560000000000549e-01
2.564040000000000208e-01
5.743209999999999704e-01
6.924120000000000275e-01
6.507979999999999876e-01
1.206609999999999960e+00
9.836759999999999948e-01
1.704047000000000089e+00
1.638110000000000122e-01
3.871100000000000096e-01
9.952739999999999920e-01
1.897053000000000100e+00
3.327200000000000157e-01
9.541349999999999554e-01
8.864950000000000330e-01
3.352950000000000097e-01
2.222850000000000104e-01
5.797889999999999988e-01
7.756020000000000136e-01
6.727229999999999599e-01
9.050730000000000164e-01
8.370570000000000510e-01
5.388600000000000334e-02
6.862829999999999764e-01
1.066581999999999919e+00
9.127800000000000358e-01
2.744699999999999918e-01
3.650800000000000156e-01
3.131829999999999892e-01
5.984129999999999727e-01
1.768391999999999964e+00
7.647110000000000296e-01
4.310559999999999947e-01
3.785749999999999948e-01
7.523000000000000520e-02
1.164860000000000062e-01
7.946469999999999922e-01
1.385560000000000125e-01
5.429169999999999829e-01
4.698039999999999994e-01
7.073059999999999903e-01
9.489170000000000105e-01
1.648689999999999878e-01
8.208520000000000261e-01
1.427532000000000023e+00
3.833529999999999993e-01
8.623100000000000209e-01
3.426629999999999954e-01
5.967219999999999747e-01
9.340399999999999814e-01
8.833860000000000046e-01
7.962139999999999773e-01
1.227961000000000080e+00
8.186999999999999833e-01
5.215309999999999668e-01
1.360591000000000106e+00
2.283280000000000032e-01
2.852799999999999780e-01
1.488359999999999961e-01
1.153939999999999966e+00
1.296818000000000026e+00
4.706150000000000055e-01
8.406550000000000411e-01
7.206350000000000255e-01
8.646199999999999719e-02
9.400399999999999867e-01
4.630560000000000231e-01
6.759680000000000133e-01
1.039255999999999958e+00
8.455549999999999455e-01
9.256830000000000336e-01
4.085639999999999827e-01
1.328141999999999934e+00
6.279810000000000114e-01
5.664639999999999675e-01
7.570609999999999840e-01
5.424120000000000053e-01
2.302170000000000050e-01
9.880309999999999926e-01
3.639669999999999850e-01
7.724560000000000315e-01
1.362154000000000087e+00
5.908529999999999616e-01
5.024450000000000305e-01
1.631658999999999970e+00
6.026019999999999710e-01
7.528160000000000407e-01
1.173518999999999979e+00
6.328169999999999629e-01
2.103029999999999899e-01
3.456359999999999988e-01
1.732361999999999957e+00
5.177479999999999860e-01
6.086819999999999453e-01
1.607823000000000002e+00
1.216587000000000085e+00
6.720180000000000042e-01
6.467349999999999488e-01
1.015940000000000037e-01
5.676930000000000032e-01
1.179248000000000074e+00
1.252914000000000083e+00
5.739710000000000090e-01
9.560889999999999667e-01
1.387780000000000014e+00
7.843459999999999877e-01
1.470099000000000045e+00
1.068599999999999932e-02
2.770009999999999972e-01
6.964890000000000247e-01
1.232342000000000048e+00
7.665250000000000119e-01
3.659700000000000175e-01
1.528788000000000036e+00
1.243681000000000036e+00
6.327019999999999866e-01
1.516995000000000093e+00
9.038140000000000063e-01
8.817369999999999930e-01
4.911760000000000015e-01
7.858300000000000285e-01
3.898539999999999783e-01
5.614139999999999686e-01
7.755159999999999831e-01
6.147639999999999771e-01
1.280823999999999963e+00
7.499569999999999848e-01
7.710460000000000091e-01
1.285538000000000070e+00
5.928440000000000376e-01
8.900000000000000133e-01
7.633360000000000145e-01
7.551269999999999927e-01
5.353280000000000260e-01
7.279940000000000300e-01
8.620600000000000485e-01
1.035482000000000014e+00
8.162319999999999576e-01
1.467673999999999923e+00
3.738400000000000056e-02
3.003089999999999926e-01
1.023919999999999969e-01
3.699100000000000166e-01
8.305409999999999737e-01
4.909149999999999903e-01
1.298294999999999977e+00
1.148590000000000000e+00
5.264539999999999775e-01
4.303409999999999735e-01
6.528530000000000166e-01
1.222909999999999969e-01
5.059439999999999493e-01
2.785250000000000226e-01
7.425410000000000066e-01
9.278579999999999606e-01
1.943429999999999991e+00
1.438646000000000091e+00
1.236993000000000009e+00
7.317789999999999573e-01
8.662590000000000012e-01
6.595700000000000174e-02
4.578820000000000112e-01
1.072291000000000105e+00
2.156710000000000016e-01
8.866180000000000172e-01
1.310734999999999983e+00
4.119329999999999936e-01
1.167553000000000063e+00
8.972949999999999537e-01
7.313370000000000148e-01
2.804860000000000131e-01
8.586399999999999588e-02
6.415999999999999481e-01
6.222999999999999643e-01
9.240439999999999765e-01
1.376093000000000011e+00
1.528940000000000021e-01
1.283760999999999930e+00
1.081628000000000034e+00
2.220300000000000051e-02
3.578930000000000167e-01
9.516440000000000454e-01
5.704970000000000319e-01
1.369023000000000101e+00
1.134959999999999969e+00
1.092497999999999969e+00
8.391279999999999850e-01
1.578959999999999919e+00
9.909360000000000390e-01
1.257669999999999899e-01
7.376089999999999591e-01
7.826980000000000048e-01
1.038005999999999984e+00
8.958899999999999642e-01
1.281118999999999897e+00
1.067612999999999923e+00
2.225781000000000009e+00
1.100756000000000068e+00
8.659639999999999560e-01
1.829340000000000133e-01
7.153009999999999646e-01
4.198000000000000342e-02
4.516729999999999912e-01
6.943639999999999812e-01
1.671766000000000085e+00
3.127969999999999917e-01
1.565471000000000057e+00
1.533468000000000053e+00
8.248140000000000471e-01
1.483810000000000129e-01
6.352109999999999701e-01
7.903740000000000210e-01
8.071629999999999638e-01
4.268170000000000019e-01
1.362564000000000108e+00
1.164053999999999922e+00
8.361960000000000504e-01
9.986610000000000209e-01
8.469769999999999799e-01
9.812370000000000259e-01
6.035199999999999454e-01
1.470090000000000008e-01
1.451799999999999966e-02
7.148520000000000429e-01
2.009779999999999900e-01
1.354535999999999962e+00
1.377019999999999911e+00
5.407450000000000312e-01
5.059510000000000396e-01
5.120879999999999876e-01
7.321630000000000082e-01
1.050294999999999979e+00
5.371800000000000186e-02
1.018731999999999971e+00
3.457189999999999985e-01
1.223802000000000056e+00
9.340749999999999886e-01
3.769600000000000034e-02
8.714269999999999516e-01
4.317110000000000114e-01
8.040169999999999817e-01
2.094100000000000128e-01
1.265930000000000111e-01
9.361230000000000384e-01
2.249207999999999874e+00
8.484420000000000295e-01
1.398225000000000051e+00
4.019380000000000175e-01
7.219309999999999894e-01
6.368740000000000512e-01
3.974099999999999855e-01
2.344720000000000137e-01
7.015940000000000509e-01
2.846600000000000241e-01
1.982552000000000092e+00
1.520567999999999920e+00
4.125449999999999950e-01
1.297085000000000043e+00
5.830410000000000315e-01
6.011210000000000164e-01
1.009080999999999895e+00
7.492000000000000048e-02
1.703349999999999864e-01
1.092308000000000057e+00
1.134206999999999965e+00
1.799269999999999925e+00
5.570770000000000444e-01
8.214240000000000430e-01
1.269524000000000097e+00
9.923500000000000376e-02
1.243225999999999942e+00
2.346200000000000022e-02
4.036460000000000048e-01
1.000974000000000030e+00
4.552860000000000240e-01
1.193165999999999949e+00
5.992469999999999741e-01
3.789469999999999783e-01
7.528580000000000272e-01
9.798449999999999660e-01
1.976809999999999956e-01
5.156610000000000360e-01
1.165059999999999985e+00
1.864733999999999892e+00
1.371761999999999926e+00
9.014219999999999455e-01
9.848799999999999777e-01
1.304240999999999984e+00
1.190719999999999973e-01
1.080359999999999931e-01
4.287000000000000012e-03
5.644379999999999953e-01
1.796475000000000044e+00
1.116465999999999958e+00
1.452487000000000084e+00
4.237799999999999900e-02
5.983899999999999775e-01
3.892410000000000037e-01
5.860370000000000301e-01
6.987649999999999695e-01
1.598381000000000052e+00
4.206550000000000011e-01
4.765099999999999891e-01
2.169119999999999937e-01
1.627596000000000043e+00
8.233449999999999935e-01
7.595730000000000537e-01
7.301419999999999577e-01
1.530180000000000096e+00
1.454887000000000041e+00
9.089990000000000014e-01
4.635960000000000081e-01
6.823510000000000408e-01
1.227339999999999959e-01
7.837800000000000322e-02
7.689570000000000016e-01
6.295730000000000492e-01
9.112940000000000484e-01
1.387164000000000064e+00
2.128216000000000108e+00
4.332899999999999946e-02
2.848289999999999988e-01
1.758149999999999991e-01
8.400360000000000049e-01
9.914579999999999504e-01
5.762279999999999625e-01
8.177710000000000257e-01
6.499179999999999957e-01
9.853330000000000144e-01
1.481090999999999935e+00
1.888779999999999903e-01
5.286790000000000100e-01
5.392399999999999971e-02
3.249799999999999911e-01
6.400139999999999718e-01
4.314060000000000117e-01
1.051230000000000109e+00
1.000879000000000074e+00
1.626152999999999960e+00
5.587710000000000177e-01
4.125559999999999783e-01
3.761200000000000099e-01
2.335220000000000073e-01
5.639870000000000161e-01
1.044670000000000043e-01
8.271610000000000351e-01
8.829059999999999686e-01
9.333369999999999722e-01
1.108978000000000019e+00
3.836849999999999983e-01
9.120799999999999741e-02
5.942299999999999666e-02
2.624299999999999966e-01
7.687599999999999989e-01
9.325999999999999221e-03
1.268799000000000010e+00
7.358010000000000383e-01
1.788701000000000096e+00
7.521109999999999740e-01
4.784729999999999817e-01
6.446999999999999606e-03
4.895479999999999832e-01
7.190220000000000500e-01
2.424419999999999908e-01
6.019940000000000291e-01
1.243970999999999938e+00
5.264199999999999990e-01
1.384266999999999914e+00
1.515198999999999963e+00
3.226410000000000111e-01
1.242282000000000108e+00
3.191269999999999940e-01
7.271090000000000053e-01
1.248861999999999917e+00
3.350540000000000185e-01
5.139400000000000218e-02
2.970459999999999767e-01
7.893790000000000529e-01
2.014473999999999876e+00
3.263780000000000014e-01
1.103002000000000038e+00
6.720260000000000122e-01
6.749530000000000252e-01
7.648840000000000083e-01
8.972759999999999625e-01
1.900999999999999912e-01
4.857759999999999856e-01
3.680039999999999978e-01
6.289820000000000411e-01
6.691400000000000126e-02
3.136720000000000064e-01
3.843019999999999770e-01
1.244097000000000008e+00
6.319900000000000517e-02
7.411419999999999675e-01
8.778800000000000492e-02
5.592120000000000424e-01
1.007157999999999998e+00
6.130599999999999938e-02
1.127987999999999991e+00
6.153319999999999901e-01
5.012710000000000221e-01
7.714069999999999538e-01
1.773430000000000006e-01
7.785499999999999365e-02
2.299390000000000045e-01
1.209360000000000018e-01
3.037460000000000160e-01
7.104499999999999704e-02
1.617140999999999940e+00
2.757950000000000124e-01
1.182671000000000028e+00
9.798240000000000283e-01
6.148519999999999541e-01
5.527370000000000339e-01
3.997339999999999782e-01
1.240999999999999916e-03
9.626600000000000434e-02
4.119269999999999876e-01
4.741599999999999981e-02
4.759300000000000197e-01
5.421780000000000488e-01
3.837149999999999728e-01
9.389199999999999768e-01
5.556579999999999853e-01
5.899739999999999984e-01
9.080970000000000431e-01
6.129369999999999541e-01
5.567860000000000031e-01
3.296149999999999913e-01
1.059195000000000109e+00
1.235478000000000076e+00
1.075399999999999967e-02
9.599450000000000482e-01
9.743030000000000301e-01
9.187199999999999533e-02
1.604994999999999949e+00
5.399350000000000538e-01
6.970200000000000007e-02
1.785190000000000110e-01
5.448100000000000165e-02
8.833450000000000468e-01
2.637079999999999980e-01
3.724379999999999913e-01
7.835480000000000222e-01
9.619640000000000413e-01
8.789770000000000083e-01
1.631479999999999875e-01
2.111800000000000066e-01
1.153802999999999912e+00
1.219556000000000084e+00
5.335980000000000167e-01
8.792590000000000128e-01
1.382621000000000100e+00
3.178420000000000134e-01
1.011992000000000003e+00
1.563799999999999912e-01
1.084890000000000021e-01
1.062199999999999950e-02
9.579830000000000290e-01
1.191176999999999930e+00
6.239360000000000461e-01
1.204728999999999939e+00
6.479629999999999557e-01
5.921380000000000532e-01
8.810909999999999576e-01
6.546699999999999742e-01
5.101510000000000211e-01
9.718109999999999804e-01
4.341539999999999844e-01
1.735837000000000074e+00
1.092179999999999956e-01
1.790623999999999993e+00
4.728959999999999830e-01
4.823899999999999855e-01
6.429949999999999832e-01
2.939439999999999831e-01
1.733000000000000096e-01
8.940860000000000474e-01
1.347669999999999979e-01
1.091965000000000074e+00
6.415309999999999624e-01
7.374460000000000459e-01
9.298900000000000221e-02
6.341620000000000035e-01
6.325859999999999816e-01
9.849700000000000122e-02
1.198587999999999987e+00
5.492869999999999697e-01
1.826362000000000041e+00
7.559489999999999821e-01
8.421469999999999789e-01
7.302520000000000122e-01
1.424479999999999913e-01
1.051799999999999957e-02
4.831900000000000084e-01
6.857799999999999452e-01
9.400389999999999580e-01
3.231699999999999851e-02
1.120859999999999967e+00
2.095110000000000028e-01
2.128690000000000027e-01
1.772219999999999906e-01
3.347499999999999781e-02
1.794340000000000102e-01
1.047956000000000110e+00
1.095160000000000022e-01
6.458669999999999689e-01
2.185690000000000133e-01
1.912198000000000064e+00
4.997579999999999800e-01
1.020852000000000093e+00
2.368869999999999865e-01
3.313150000000000261e-01
3.113600000000000048e-02
5.665069999999999828e-01
8.362490000000000201e-01
7.386470000000000535e-01
9.201610000000000067e-01
1.102569999999999939e-01
5.501190000000000246e-01
4.056159999999999766e-01
2.511299999999999991e-02
2.505859999999999754e-01
1.257017000000000051e+00
2.796299999999999897e-01
6.589340000000000197e-01
4.824849999999999972e-01
1.426515999999999895e+00
2.903299999999999770e-01
6.492269999999999985e-01
3.301970000000000183e-01
2.555609999999999826e-01
3.307889999999999997e-01
1.178312000000000026e+00
3.837459999999999760e-01
1.120428999999999897e+00
4.522030000000000216e-01
3.653069999999999928e-01
1.436990999999999907e+00
2.446339999999999903e-01
3.295359999999999956e-01
8.735400000000000109e-02
1.176317000000000057e+00
5.409140000000000059e-01
2.788709999999999800e-01
1.206188000000000038e+00
1.462077999999999989e+00
3.638469999999999760e-01
1.154757999999999951e+00
5.349760000000000071e-01
3.308170000000000277e-01
4.763879999999999781e-01
8.385230000000000183e-01
7.545269999999999477e-01
7.248930000000000096e-01
9.583040000000000447e-01
1.388004999999999933e+00
1.733727000000000018e+00
8.148119999999999807e-01
1.183290000000000036e-01
4.323330000000000228e-01
6.757480000000000153e-01
1.984999999999999785e-03
7.214030000000000165e-01
1.463440000000000074e+00
1.043183999999999889e+00
8.183489999999999931e-01
1.536867999999999901e+00
6.623219999999999663e-01
7.935300000000000686e-02
1.010307999999999984e+00
8.394800000000000040e-01
6.073840000000000350e-01
3.034560000000000035e-01
2.267846000000000029e+00
1.170641999999999960e+00
4.262599999999999723e-01
1.696167999999999898e+00
3.041920000000000179e-01
6.924690000000000012e-01
1.513609999999999955e-01
9.509299999999999697e-02
3.087969999999999882e-01
1.197756000000000043e+00
2.133572000000000024e+00
1.457046000000000063e+00
1.738056999999999963e+00
1.354294000000000109e+00
5.989349999999999952e-01
3.040199999999999847e-02
2.122690000000000132e-01
4.404719999999999747e-01
2.711239999999999761e-01
1.459951999999999916e+00
1.588832999999999940e+00
4.088740000000000152e-01
2.670164999999999900e+00
6.353969999999999896e-01
7.593239999999999990e-01
1.349960000000000049e-01
7.052700000000000635e-02
5.439760000000000151e-01
2.374110000000000109e-01
1.935721000000000025e+00
5.741650000000000365e-01
7.132830000000000004e-01
1.775271000000000043e+00
3.669379999999999864e-01
5.811000000000000193e-03
5.945099999999999690e-02
2.251110000000000055e-01
3.760129999999999861e-01
5.939790000000000347e-01
2.391538999999999859e+00
2.760059999999999736e-01
1.742938000000000098e+00
9.988580000000000236e-01
2.536680000000000046e-01
3.508919999999999817e-01
1.728500000000000036e-01
2.248300000000000021e-01
4.243649999999999922e-01
1.071622999999999992e+00
1.338954999999999895e+00
4.360789999999999944e-01
1.811293000000000042e+00
7.145390000000000352e-01
9.086030000000000495e-01
6.560700000000000420e-01
8.749800000000000633e-02
9.238200000000000578e-02
6.535399999999999543e-02
9.089829999999999854e-01
5.857019999999999449e-01
6.293189999999999618e-01
1.615021999999999958e+00
3.359960000000000169e-01
4.121710000000000096e-01
4.526709999999999900e-01
9.626700000000000534e-02
1.027225999999999972e+00
3.360839999999999939e-01
3.886919999999999820e-01
5.304860000000000131e-01
5.205290000000000195e-01
9.873680000000000234e-01
1.544999999999999932e-03
6.354429999999999801e-01
1.396299999999999972e-02
4.332520000000000260e-01
3.907410000000000050e-01
9.890780000000000127e-01
6.491700000000000248e-02
4.630389999999999784e-01
8.664859999999999784e-01
2.382239999999999913e-01
9.360300000000000564e-02
4.235260000000000136e-01
5.547400000000000109e-01
8.051690000000000236e-01
6.371080000000000076e-01
3.589189999999999880e-01
5.222250000000000503e-01
7.050809999999999578e-01
1.217894000000000032e+00
6.677849999999999620e-01
3.096869999999999901e-01
5.167180000000000106e-01
2.701230000000000020e-01
3.616710000000000202e-01
1.045323000000000002e+00
1.248699000000000003e+00
3.323990000000000000e-01
7.712399999999999811e-02
1.321987999999999941e+00
9.096100000000000019e-02
5.630410000000000137e-01
2.996480000000000254e-01
3.876240000000000241e-01
8.745129999999999848e-01
2.246160000000000101e-01
3.109669999999999934e-01
6.418730000000000269e-01
9.711480000000000112e-01
7.488219999999999876e-01
4.974219999999999753e-01
9.505839999999999845e-01
1.758309999999999873e-01
5.462050000000000516e-01
8.418149999999999800e-01
6.172349999999999781e-01
8.204780000000000406e-01
1.985210000000000030e-01
1.117782999999999971e+00
1.654140000000000055e-01
6.695680000000000520e-01
1.291699999999999966e-02
2.112999999999999948e-02
1.032191000000000081e+00
1.920144999999999991e+00
1.896799999999999875e-02
1.142652000000000001e+00
4.847080000000000277e-01
7.915769999999999751e-01
1.397170000000000079e-01
1.747209999999999874e-01
3.525999999999999968e-02
3.721760000000000068e-01
8.001829999999999776e-01
1.459980000000000055e+00
4.969870000000000121e-01
1.182763000000000009e+00
7.406850000000000378e-01
6.828579999999999650e-01
7.227980000000000516e-01
2.055250000000000132e-01
1.623759999999999926e-01
5.816890000000000116e-01
1.655385000000000106e+00
6.973899999999999544e-02
9.569400000000000128e-02
4.637379999999999836e-01
1.499482999999999899e+00
3.275449999999999751e-01
6.057499999999999690e-02
4.300649999999999751e-01
5.523280000000000411e-01
8.770689999999999875e-01
1.219786000000000037e+00
2.825570000000000026e-01
7.321800000000000530e-01
1.090460000000000040e-01
7.327930000000000277e-01
5.288629999999999720e-01
6.377129999999999743e-01
6.139219999999999677e-01
1.033700000000000035e-01
2.537888000000000144e+00
1.104791999999999996e+00
1.012993999999999950e+00
1.473405999999999993e+00
1.141091000000000077e+00
5.521300000000000097e-01
2.073510000000000075e-01
6.302029999999999577e-01
7.584279999999999911e-01
2.152999999999999914e-01
1.065512999999999932e+00
4.914399999999999880e-01
2.570580000000000087e-01
2.598030000000000062e-01
1.046994999999999898e+00
3.461779999999999857e-01
6.374670000000000059e-01
1.058702999999999950e+00
5.245239999999999903e-01
1.074163999999999897e+00
1.297795000000000032e+00
4.526049999999999796e-01
2.067700000000000093e-01
5.557269999999999710e-01
5.034739999999999771e-01
4.108100000000000085e-01
4.168620000000000103e-01
1.092332000000000081e+00
9.154889999999999972e-01
7.931850000000000289e-01
1.259813000000000072e+00
5.377100000000000213e-01
5.381209999999999605e-01
1.138870000000000021e-01
6.944420000000000037e-01
9.637620000000000076e-01
4.401530000000000165e-01
7.214770000000000350e-01
3.761289999999999911e-01
1.249659000000000075e+00
8.738540000000000196e-01
8.325669999999999460e-01
1.526524999999999910e+00
2.689909999999999801e-01
1.365470000000000017e-01
2.897299999999999875e-02
1.491074000000000011e+00
1.451254999999999962e+00
7.518369999999999775e-01
1.240795000000000092e+00
5.894840000000000080e-01
2.860559999999999770e-01
3.381399999999999961e-01
4.574250000000000260e-01
1.001266999999999907e+00
1.163020000000000026e-01
1.186002999999999918e+00
2.172578000000000120e+00
9.890470000000000095e-01
1.588778999999999941e+00
1.528288000000000091e+00
3.042030000000000012e-01
3.545289999999999830e-01
2.550279999999999769e-01
1.396654000000000062e+00
4.854470000000000174e-01
1.187767000000000017e+00
8.246440000000000436e-01
1.646554999999999991e+00
9.156689999999999552e-01
2.040780000000000094e-01
2.000589999999999868e-01
2.843069999999999764e-01
1.448309999999999875e-01
5.871790000000000065e-01
9.293600000000000472e-02
1.026302000000000048e+00
9.849170000000000424e-01
9.556480000000000530e-01
7.184040000000000425e-01
9.458330000000000348e-01
5.141909999999999537e-01
1.687299999999999911e-01
1.581992999999999983e+00
1.687420000000000031e-01
3.474720000000000031e-01
9.767670000000000519e-01
8.180070000000000396e-01
3.320699999999999763e-01
6.739709999999999868e-01
4.718499999999999778e-02
4.084900000000000336e-02
2.490420000000000134e-01
6.722470000000000390e-01
4.950390000000000068e-01
1.600199999999999886e-02
1.320133000000000001e+00
2.018949999999999911e-01
6.069179999999999575e-01
1.093291999999999931e+00
2.181339999999999946e-01
3.255099999999999660e-02
7.467340000000000089e-01
1.903480999999999979e+00
7.745950000000000335e-01
7.271400000000000086e-01
8.925999999999999907e-03
3.128340000000000010e-01
2.314360000000000028e-01
9.185919999999999641e-01
1.553940000000000043e-01
1.723510000000000042e-01
4.926019999999999843e-01
6.287709999999999688e-01
4.352380000000000138e-01
1.574551999999999952e+00
2.077529999999999932e-01
2.255330000000000112e-01
7.720930000000000293e-01
1.529739999999999989e-01
6.543280000000000207e-01
7.327160000000000339e-01
1.116614999999999913e+00
2.220799999999999996e-01
1.315910000000000135e-01
2.807600000000000096e-01
1.109839999999999993e-01
5.867660000000000098e-01
9.416069999999999718e-01
4.445990000000000220e-01
2.498620000000000008e-01
4.265630000000000255e-01
3.780890000000000084e-01
7.806720000000000326e-01
7.209229999999999805e-01
5.901530000000000387e-01
1.370450000000000002e-01
8.922330000000000538e-01
1.261133000000000060e+00
8.465679999999999872e-01
1.444652000000000047e+00
1.003284999999999982e+00
1.104721999999999982e+00
1.658739999999999937e-01
2.267939999999999956e-01
3.085339999999999749e-01
7.609930000000000305e-01
3.787420000000000231e-01
3.673620000000000219e-01
1.764680000000000137e-01
8.498099999999999543e-01
1.422809999999999908e+00
1.678207999999999922e+00
3.702210000000000223e-01
7.323190000000000532e-01
3.819230000000000125e-01
2.280649999999999900e-01
7.836340000000000527e-01
7.762440000000000451e-01
1.141898999999999997e+00
6.949910000000000254e-01
9.951860000000000150e-01
4.392619999999999858e-01
1.415200000000000069e-01
3.894389999999999796e-01
3.596809999999999730e-01
8.538710000000000466e-01
7.149489999999999457e-01
2.357229999999999881e-01
1.467003999999999975e+00
1.215487999999999902e+00
8.988920000000000243e-01
2.503000000000000017e-02
5.380479999999999707e-01
7.207500000000000018e-02
3.765339999999999798e-01
6.234089999999999909e-01
7.778420000000000334e-01
1.425599000000000061e+00
1.379971000000000059e+00
1.691705000000000014e+00
7.955259999999999554e-01
2.486400000000000068e-02
2.486359999999999959e-01
1.815940000000000054e-01
2.218449999999999867e-01
7.636600000000000055e-01
6.759199999999999930e-02
8.275959999999999983e-01
1.373893999999999949e+00
1.442155999999999993e+00
1.258850000000000025e+00
3.254040000000000266e-01
2.149860000000000104e-01
8.541239999999999943e-01
6.850199999999999345e-02
9.291559999999999819e-01
8.452629999999999866e-01
1.052863000000000104e+00
1.648160999999999987e+00
8.919559999999999711e-01
4.236219999999999986e-01
3.258880000000000110e-01
6.180700000000000083e-02
1.032647000000000093e+00
7.565720000000000223e-01
1.102879999999999971e-01
6.726010000000000044e-01
2.311669999999999892e+00
1.665783999999999931e+00
1.044181000000000026e+00
6.394980000000000109e-01
5.064539999999999598e-01
6.252199999999999980e-01
7.279360000000000275e-01
2.339360000000000051e-01
1.153273999999999910e+00
1.387521000000000004e+00
2.582708999999999921e+00
1.823420000000000041e+00
8.804410000000000291e-01
1.332543000000000033e+00
2.443079999999999974e-01
6.052600000000000341e-02
5.088270000000000293e-01
7.586099999999999788e-02
7.185540000000000260e-01
1.527125000000000066e+00
1.225276000000000032e+00
1.040237999999999996e+00
1.417167000000000066e+00
6.023039999999999505e-01
5.714150000000000063e-01
4.484790000000000165e-01
1.799530000000000018e-01
6.999700000000000366e-02
1.062235000000000040e+00
2.377010999999999985e+00
1.906446000000000085e+00
4.263759999999999772e-01
1.751605999999999996e+00
1.171091000000000104e+00
1.628630000000000078e-01
5.885200000000000153e-02
5.339700000000000002e-02
1.438590999999999953e+00
1.565291999999999906e+00
1.981653000000000109e+00
1.311479000000000061e+00
1.217058999999999891e+00
1.229551999999999978e+00
1.222825999999999969e+00
4.806799999999999962e-01
2.033919999999999895e-01
2.758149999999999769e-01
7.890669999999999629e-01
1.238955000000000028e+00
2.453707000000000082e+00
1.045609000000000011e+00
1.761983999999999995e+00
1.328081000000000067e+00
1.131065999999999905e+00
5.141470000000000207e-01
2.106979999999999964e-01
1.198504999999999932e+00
1.669599999999999973e-01
1.059420999999999946e+00
1.766181000000000001e+00
3.513789999999999969e-01
1.760008999999999935e+00
1.306170999999999971e+00
1.896589999999999943e-01
9.468799999999999439e-02
4.107319999999999860e-01
1.007608999999999977e+00
1.531641000000000030e+00
1.655500999999999889e+00
9.502009999999999623e-01
1.855251999999999901e+00
1.604260000000000019e+00
1.173969999999999958e+00
4.296789999999999776e-01
2.154749999999999999e-01
1.606517999999999891e+00
7.418240000000000389e-01
2.220572999999999908e+00
1.520280999999999993e+00
5.763599999999999834e-01
3.219986000000000015e+00
2.303815000000000168e+00
1.634211000000000080e+00
1.798559999999999881e-01
2.366520000000000012e-01
4.610659999999999759e-01
9.969899999999999596e-02
7.875999999999999668e-01
6.212090000000000112e-01
1.997725999999999891e+00
1.280083000000000082e+00
1.659704000000000068e+00
7.179299999999999571e-02
1.137289999999999968e-01
1.205170000000000075e+00
7.430100000000000593e-02
1.136899999999999994e-01
4.068599999999999994e-02
1.013759000000000077e+00
1.516529000000000016e+00
1.360263000000000000e+00
1.197430999999999912e+00
2.178680000000000061e-01
2.909999999999999826e-03
5.570060000000000011e-01
4.239149999999999863e-01
1.730540000000000134e-01
5.637050000000000116e-01
1.637890000000000068e+00
2.028471000000000135e+00
1.364678999999999975e+00
2.053989999999999982e-01
6.020250000000000323e-01
5.013060000000000294e-01
2.431609999999999883e-01
3.908900000000000152e-01
1.273400000000000087e-01
9.627630000000000354e-01
9.995469999999999633e-01
1.548261000000000109e+00
1.012115000000000098e+00
1.655000000000000004e-03
4.768999999999999802e-03
8.811769999999999881e-01
1.327962000000000087e+00
8.923790000000000333e-01
6.341090000000000337e-01
2.110692999999999930e+00
1.456282000000000076e+00
8.997319999999999762e-01
7.559240000000000403e-01
5.350519999999999721e-01
8.425540000000000251e-01
3.820700000000000207e-01
3.790330000000000088e-01
1.540140000000000120e-01
5.516870000000000385e-01
1.019022000000000094e+00
1.515190000000000037e+00
1.252374000000000098e+00
1.343159999999999910e-01
1.402359999999999995e-01
6.513160000000000061e-01
1.163290000000000018e-01
8.614020000000000010e-01
5.569269999999999499e-01
1.155709999999999932e-01
8.633990000000000276e-01
7.168050000000000255e-01
9.739640000000000519e-01
3.700160000000000116e-01
8.042550000000000532e-01
2.843999999999999861e-01
5.668210000000000193e-01
1.269355999999999929e+00
1.458569999999999867e-01
7.802409999999999624e-01
4.356499999999999817e-01
4.247409999999999797e-01
3.212470000000000048e-01
1.920010000000000050e-01
3.202889999999999904e-01
6.077770000000000117e-01
1.150795000000000012e+00
6.155159999999999521e-01
1.631549999999999945e-01
1.593102999999999936e+00
1.510904999999999943e+00
1.117742000000000013e+00
5.504799999999999971e-02
5.121580000000000021e-01
7.287799999999999834e-01
2.980999999999999761e-01
8.453739999999999588e-01
1.420679999999999998e-01
6.931100000000000039e-01
9.501420000000000421e-01
5.949649999999999661e-01
3.104100000000000192e-01
8.349800000000000277e-02
1.842630000000000101e-01
1.133977999999999930e+00
1.081711000000000089e+00
8.365869999999999695e-01
1.017700999999999967e+00
3.611210000000000253e-01
3.017159999999999842e-01
2.475999999999999868e-01
1.643969999999999876e-01
4.996820000000000150e-01
8.500429999999999930e-01
1.070095999999999936e+00
1.856781999999999933e+00
9.535289999999999599e-01
3.974739999999999940e-01
2.504299999999999929e-02
3.032590000000000008e-01
5.181350000000000122e-01
6.217700000000000310e-02
5.188369999999999926e-01
1.382187000000000054e+00
7.221950000000000314e-01
6.972939999999999694e-01
1.768412000000000095e+00
3.924300000000000010e-02
5.712460000000000315e-01
2.806239999999999846e-01
6.909700000000000564e-02
1.144190000000000068e-01
4.893419999999999992e-01
1.582209999999999894e+00
1.325110000000000010e+00
9.445170000000000510e-01
1.392506999999999939e+00
5.101139999999999564e-01
4.802599999999999925e-02
6.494900000000000118e-01
9.675799999999999679e-02
4.580520000000000147e-01
9.024199999999999999e-01
1.853784000000000098e+00
6.308550000000000546e-01
1.958226999999999940e+00
2.567521999999999860e+00
3.974849999999999772e-01
4.362690000000000179e-01
4.761819999999999942e-01
3.519300000000000206e-02
1.085570000000000007e-01
1.934201999999999977e+00
1.348541999999999907e+00
1.172622999999999971e+00
1.301218999999999903e+00
2.670000000000000151e-02
3.675570000000000226e-01
3.308170000000000277e-01
1.415420000000000011e-01
9.295020000000000504e-01
4.774880000000000235e-01
1.375032999999999950e+00
5.184170000000000167e-01
8.547339999999999938e-01
8.436970000000000303e-01
2.589500000000000135e-02
2.054030000000000022e-01
2.007760000000000100e-01
3.395800000000000207e-02
2.301320000000000032e-01
8.034700000000000175e-02
1.087601999999999958e+00
7.598970000000000447e-01
7.274829999999999908e-01
1.252715000000000023e+00
5.110280000000000378e-01
6.479800000000000004e-01
3.092619999999999814e-01
1.133391999999999955e+00
8.590569999999999595e-01
1.507830000000000004e-01
3.037500000000000200e-01
7.787999999999999784e-03
3.250540000000000096e-01
1.239576999999999929e+00
8.141099999999999726e-02
1.852810000000000012e-01
1.190240000000000048e-01
5.816280000000000339e-01
2.684090000000000087e-01
8.532429999999999737e-01
1.021544000000000008e+00
9.936469999999999470e-01
6.136430000000000495e-01
4.681339999999999946e-01
7.388599999999999335e-02
3.833570000000000033e-01
1.203376999999999919e+00
6.676720000000000432e-01
4.316389999999999949e-01
5.679849999999999621e-01
5.242769999999999930e-01
6.382799999999999585e-02
8.181979999999999809e-01
2.605459999999999998e-01
3.028580000000000161e-01
3.804480000000000084e-01
7.651540000000000008e-01
7.573710000000000164e-01
9.339699999999999391e-02
1.217913000000000023e+00
7.317730000000000068e-01
1.154781999999999975e+00
9.087100000000000177e-01
2.803080000000000016e-01
1.034650000000000014e-01
1.236650999999999945e+00
2.552670000000000217e-01
9.620720000000000383e-01
6.291830000000000478e-01
3.472800000000000192e-02
1.587679999999999925e-01
1.072335999999999956e+00
9.198939999999999895e-01
1.001340000000000008e-01
2.891540000000000221e-01
1.156465999999999994e+00
1.007838999999999929e+00
5.707879999999999621e-01
1.289784000000000042e+00
2.992529999999999912e-01
4.928609999999999935e-01
1.011296999999999890e+00
2.341060000000000085e-01
3.760229999999999961e-01
8.893649999999999611e-01
3.209170000000000078e-01
8.746030000000000193e-01
2.675259999999999860e-01
4.971209999999999796e-01
9.594300000000000050e-02
1.048769000000000062e+00
1.925089999999999968e+00
4.901099999999999901e-01
8.438500000000000167e-02
8.696580000000000421e-01
2.763100000000000001e-01
7.788549999999999640e-01
7.880639999999999867e-01
4.717290000000000094e-01
7.164399999999999935e-02
1.311175999999999897e+00
6.478979999999999739e-01
4.433050000000000046e-01
1.823561999999999905e+00
7.069039999999999768e-01
5.181829999999999492e-01
7.114600000000000091e-02
7.560000000000000053e-01
6.439669999999999561e-01
5.530279999999999641e-01
8.207229999999999803e-01
3.811200000000000143e-01
1.306569999999999954e-01
8.157170000000000254e-01
6.258099999999999774e-01
1.000288999999999984e+00
7.458000000000000219e-03
1.225891000000000064e+00
1.462965000000000071e+00
9.316569999999999574e-01
3.479180000000000050e-01
6.317019999999999857e-01
1.067927999999999988e+00
6.701350000000000362e-01
6.252199999999999425e-02
1.465983000000000036e+00
1.987539999999999862e-01
1.744900000000000062e-01
4.252630000000000021e-01
1.028977000000000031e+00
6.864400000000000501e-01
2.191289999999999905e-01
8.663300000000000445e-01
8.534869999999999957e-01
4.541359999999999841e-01
9.338680000000000314e-01
7.327709999999999502e-01
9.962440000000000184e-01
2.974269999999999969e-01
7.725950000000000317e-01
3.197490000000000054e-01
9.416309999999999958e-01
9.687550000000000328e-01
5.743279999999999497e-01
8.004620000000000068e-01
8.825199999999999712e-02
6.117650000000000032e-01
2.571640000000000037e-01
1.809159999999999935e-01
4.338799999999999879e-01
2.810239999999999960e-01
8.644749999999999934e-01
1.467907000000000073e+00
7.206000000000000183e-01
2.115752000000000077e+00
1.265640000000000098e-01
4.982000000000000317e-03
6.751890000000000391e-01
7.929500000000000437e-02
1.936940000000000051e-01
4.441829999999999945e-01
8.015370000000000550e-01
1.138316000000000106e+00
3.629459999999999908e-01
2.025870999999999977e+00
1.148570000000000091e+00
2.935590000000000144e-01
4.822259999999999880e-01
2.820699999999999874e-01
9.864900000000000058e-02
9.307279999999999998e-01
9.496790000000000509e-01
1.249319000000000068e+00
1.712952000000000030e+00
4.175409999999999955e-01
4.425419999999999909e-01
7.339320000000000288e-01
5.659370000000000234e-01
2.020790000000000086e-01
2.111210000000000031e-01
1.002409000000000106e+00
5.981070000000000553e-01
5.788299999999999695e-02
1.294905999999999890e+00
1.112808000000000019e+00
9.467520000000000380e-01
1.567389999999999894e-01
2.116409999999999958e-01
1.896210000000000118e-01
3.289090000000000069e-01
6.988210000000000255e-01
2.288056000000000090e+00
1.261044999999999972e+00
4.007350000000000079e-01
1.616551000000000071e+00
1.007452000000000014e+00
4.191280000000000006e-01
3.113330000000000264e-01
1.505450000000000121e-01
1.158620000000000066e-01
8.910820000000000407e-01
1.593091999999999953e+00
2.982859999999999956e-01
1.807911000000000046e+00
1.187967999999999913e+00
1.200940000000000063e-01
1.494799999999999948e-02
4.668200000000000127e-02
8.051449999999999996e-01
2.626410000000000133e-01
1.032019000000000020e+00
1.450997000000000092e+00
1.697783000000000042e+00
2.009886999999999979e+00
1.179944000000000104e+00
7.927999999999999284e-03
2.404340000000000088e-01
1.524359999999999882e-01
9.893899999999999917e-02
1.099339000000000066e+00
1.757111000000000089e+00
9.589899999999999813e-02
2.738383999999999929e+00
1.525740000000000096e+00
5.473240000000000327e-01
1.945600000000000107e-01
8.880000000000000740e-03
2.477590000000000070e-01
7.007900000000000240e-02
4.108859999999999735e-01
1.672039999999999971e+00
1.306727999999999890e+00
1.616562999999999972e+00
1.409626999999999963e+00
7.639300000000000257e-02
5.004900000000000321e-02
1.948400000000000132e-02
1.736979999999999913e-01
1.147080000000000044e-01
1.119075000000000042e+00
6.512500000000000233e-02
1.909802999999999917e+00
1.020167999999999964e+00
4.588180000000000036e-01
3.617969999999999797e-01
4.922860000000000014e-01
8.240880000000000427e-01
6.695769999999999778e-01
3.006369999999999876e-01
4.280479999999999841e-01
7.550259999999999749e-01
1.199759000000000020e+00
1.791833000000000009e+00
9.804400000000000615e-02
3.220129999999999937e-01
3.000539999999999874e-01
1.273549999999999960e-01
1.012841000000000102e+00
1.546639999999999959e-01
1.977450000000000041e-01
8.419990000000000530e-01
2.587700000000000070e-02
1.182458999999999927e+00
1.418139999999999956e-01
4.367369999999999863e-01
1.125061000000000089e+00
5.922619999999999552e-01
9.397240000000000038e-01
2.267710000000000004e-01
1.619553000000000020e+00
1.018445000000000045e+00
8.039049999999999807e-01
5.966339999999999977e-01
5.138629999999999587e-01
4.562950000000000061e-01
4.154089999999999727e-01
4.339500000000000024e-01
6.249899999999999900e-02
1.378040000000000098e-01
8.333390000000000519e-01
6.357589999999999630e-01
9.624380000000000157e-01
7.299210000000000420e-01
5.337880000000000402e-01
5.899180000000000534e-01
4.685210000000000208e-01
7.634589999999999987e-01
1.005838999999999928e+00
5.351770000000000138e-01
7.573239999999999972e-01
1.302850000000000119e-01
1.775136000000000047e+00
1.532840000000000036e-01
3.651690000000000214e-01
1.845000000000000112e-02
9.572469999999999590e-01
9.550939999999999985e-01
1.262759999999999994e-01
7.329419999999999824e-01
3.679549999999999765e-01
2.675500000000000100e-02
6.672090000000000520e-01
5.122459999999999791e-01
6.103819999999999801e-01
3.389349999999999863e-01
1.314027999999999974e+00
1.288132999999999972e+00
1.807979999999999865e-01
6.922460000000000280e-01
1.745250000000000135e-01
7.611900000000000333e-01
3.822240000000000082e-01
2.613440000000000207e-01
4.529529999999999945e-01
9.724310000000000453e-01
1.089758999999999922e+00
6.694189999999999863e-01
5.097249999999999837e-01
3.094370000000000176e-01
4.004650000000000154e-01
3.697230000000000238e-01
2.594139999999999779e-01
1.163160000000000027e-01
1.074739000000000111e+00
8.175590000000000357e-01
1.147842999999999947e+00
1.426490000000000036e+00
6.547000000000000042e-02
5.671819999999999640e-01
1.307230000000000059e-01
5.044009999999999883e-01
1.647840000000000138e-01
9.452939999999999676e-01
6.658650000000000402e-01
5.621260000000000145e-01
5.469100000000000072e-01
3.496859999999999968e-01
6.682999999999999705e-03
3.173500000000000210e-01
9.662300000000000055e-02
2.890900000000000136e-01
1.501170000000000004e-01
1.086969000000000074e+00
5.791469999999999674e-01
8.672750000000000181e-01
8.941759999999999708e-01
6.452839999999999687e-01
4.612649999999999806e-01
7.766650000000000498e-01
4.206679999999999864e-01
2.964339999999999753e-01
2.325109999999999955e-01
1.348060999999999954e+00
5.879860000000000086e-01
8.103420000000000067e-01
1.596673999999999927e+00
2.506140000000000034e-01
7.123859999999999637e-01
2.612140000000000017e-01
2.333959999999999924e-01
8.160100000000000686e-02
2.566539999999999933e-01
9.034569999999999546e-01
6.277399999999999647e-01
1.343085000000000084e+00
2.106332999999999789e+00
1.008272999999999975e+00
5.667189999999999728e-01
2.897529999999999828e-01
5.382400000000000517e-01
5.190000000000000169e-01
1.653826000000000018e+00
1.382209000000000021e+00
9.042000000000000037e-02
1.465745000000000076e+00
7.419019999999999504e-01
8.402450000000000196e-01
7.288949999999999596e-01
8.434300000000000130e-02
2.375150000000000039e-01
2.647399999999999753e-01
1.269926000000000110e+00
4.026020000000000154e-01
1.637340000000000018e+00
8.223479999999999679e-01
7.984989999999999588e-01
4.532499999999999724e-02
3.569609999999999728e-01
3.477379999999999916e-01
7.690789999999999571e-01
8.376510000000000344e-01
1.476693000000000033e+00
2.998970000000000247e-01
1.600613000000000063e+00
1.265725999999999907e+00
9.547430000000000083e-01
4.558389999999999942e-01
5.947100000000000303e-02
6.646539999999999671e-01
3.584999999999999853e-01
1.006524999999999892e+00
5.810720000000000329e-01
9.730539999999999745e-01
7.134639999999999871e-01
1.207475000000000076e+00
4.433529999999999971e-01
4.911090000000000177e-01
2.781199999999999783e-01
8.263549999999999507e-01
3.825560000000000072e-01
1.624557000000000029e+00
8.747570000000000068e-01
8.706190000000000317e-01
8.166510000000000158e-01
1.311269000000000018e+00
5.691319999999999713e-01
7.479600000000000137e-02
2.782990000000000186e-01
5.040559999999999485e-01
5.855479999999999574e-01
9.350249999999999950e-01
9.896080000000000432e-01
6.814769999999999994e-01
2.482781999999999822e+00
1.164012999999999964e+00
3.445340000000000069e-01
3.481679999999999775e-01
8.764870000000000161e-01
1.346880000000000022e-01
1.130705000000000071e+00
8.011439999999999673e-01
5.196399999999999908e-01
9.983429999999999804e-01
1.328244999999999898e+00
1.024269000000000096e+00
4.012200000000000211e-01
1.083899999999999968e-02
2.349890000000000034e-01
2.359320000000000028e-01
1.375431000000000070e+00
1.122252000000000027e+00
8.991209999999999480e-01
1.242869000000000002e+00
8.245240000000000347e-01
2.594000000000000125e-02
1.923729999999999885e-01
1.549970999999999988e+00
7.355570000000000164e-01
3.387459999999999916e-01
1.415937999999999919e+00
1.271854999999999958e+00
1.516516999999999893e+00
9.232510000000000439e-01
1.453982000000000108e+00
2.478100000000000094e-02
4.009340000000000126e-01
2.175400000000000111e-01
1.019139999999999935e+00
3.071220000000000061e-01
7.996010000000000062e-01
5.451559999999999739e-01
1.213249000000000022e+00
1.630403000000000047e+00
2.186289999999999900e-01
3.478780000000000205e-01
8.767859999999999543e-01
5.972809999999999508e-01
1.945709999999999940e-01
6.607819999999999805e-01
8.544950000000000045e-01
4.977880000000000082e-01
1.144976999999999911e+00
1.052561999999999998e+00
7.886200000000000154e-02
5.870600000000000124e-02
3.519470000000000098e-01
6.390519999999999534e-01
9.819700000000000650e-02
1.602389999999999926e-01
9.597879999999999745e-01
7.046040000000000081e-01
1.165046000000000026e+00
1.082969000000000070e+00
3.796329999999999982e-01
9.120949999999999891e-01
7.409699999999999620e-02
8.716990000000000016e-01
2.957290000000000196e-01
4.317440000000000166e-01
4.930530000000000190e-01
3.794049999999999923e-01
6.751439999999999664e-01
4.499139999999999806e-01
1.293110000000000093e-01
4.566080000000000139e-01
5.886850000000000138e-01
1.347876000000000074e+00
1.080979999999999996e-01
9.539419999999999566e-01
2.052889999999999993e-01
5.229439999999999644e-01
5.480730000000000324e-01
1.427509999999999890e-01
9.928160000000000318e-01
4.972329999999999806e-01
6.519449999999999967e-01
8.646690000000000209e-01
2.956329999999999791e-01
4.593140000000000001e-01
2.305820000000000092e-01
5.041440000000000365e-01
2.300939999999999930e-01
3.936599999999999822e-02
6.014749999999999819e-01
9.382200000000000262e-02
1.605199000000000042e+00
8.172869999999999857e-01
1.990889999999999882e-01
2.053599999999999870e-01
1.915400000000000089e-02
9.892699999999999827e-01
6.596779999999999866e-01
5.344860000000000166e-01
9.420570000000000332e-01
5.204950000000000410e-01
5.553390000000000271e-01
2.101590000000000125e-01
1.231750000000000067e-01
3.447680000000000189e-01
1.855300000000000005e-01
2.501340000000000230e-01
6.701890000000000347e-01
3.327200000000000157e-01
2.985320000000000196e-01
5.110499999999999765e-02
4.071690000000000031e-01
2.130239999999999911e-01
1.451551000000000036e+00
4.682430000000000203e-01
2.062289999999999957e-01
5.463019999999999543e-01
2.185249999999999970e-01
4.614499999999999852e-02
3.034939999999999860e-01
9.332639999999999825e-01
0.000000000000000000e+00
6.072659999999999725e-01
1.039654999999999996e+00
1.224650000000000044e-01
1.784280000000000033e-01
5.636050000000000226e-01
7.650419999999999998e-01
9.599440000000000195e-01
3.494309999999999916e-01
1.274245999999999990e+00
6.750249999999999861e-01
4.960350000000000037e-01
1.030709999999999960e-01
5.767879999999999674e-01
4.376849999999999907e-01
4.674829999999999819e-01
4.296000000000000339e-03
1.861232999999999915e+00
1.747446000000000055e+00
1.388959999999999917e-01
1.911164000000000085e+00
9.555500000000000105e-02
3.135800000000000254e-01
1.533200000000000014e-02
5.038479999999999626e-01
6.412409999999999499e-01
1.395099999999999986e-02
1.181179999999999897e+00
9.576099999999999612e-01
2.536669999999999758e-01
1.546513000000000027e+00
2.484750000000000014e-01
2.016940000000000122e-01
7.572199999999999764e-02
6.658939999999999859e-01
1.889869999999999883e-01
5.371200000000000419e-01
1.235330999999999957e+00
4.120849999999999791e-01
1.822551999999999950e+00
2.811900000000000163e-02
3.660599999999999965e-01
4.679799999999999932e-02
4.106210000000000138e-01
3.590169999999999750e-01
4.426200000000000273e-02
1.563317000000000068e+00
1.442329999999999890e+00
3.016519999999999757e-01
1.735816000000000026e+00
6.889429999999999721e-01
3.376069999999999904e-01
3.574669999999999792e-01
4.423000000000000265e-01
3.671710000000000251e-01
1.844189999999999996e-01
2.785137999999999892e+00
8.165229999999999988e-01
1.475880000000000081e+00
1.009568999999999939e+00
4.864700000000000274e-02
2.792430000000000190e-01
3.187329999999999885e-01
1.280653000000000041e+00
5.345469999999999944e-01
1.137717000000000089e+00
1.745346999999999982e+00
1.096578000000000053e+00
1.279479999999999951e+00
7.286460000000000159e-01
2.192500000000000004e-02
4.549799999999999678e-02
5.365020000000000344e-01
3.461690000000000045e-01
2.201029999999999931e-01
1.832032000000000105e+00
9.477210000000000356e-01
1.062624999999999931e+00
1.960031999999999996e+00
5.162229999999999874e-01
3.033100000000000032e-02
1.397259999999999891e-01
8.945800000000000418e-01
1.001400000000000068e-01
1.059979000000000005e+00
1.695122000000000018e+00
8.546099999999999808e-01
6.639230000000000409e-01
1.260059999999999958e+00
7.298329999999999540e-01
1.079569999999999974e-01
4.536330000000000084e-01
4.380490000000000217e-01
2.751210000000000044e-01
1.549544999999999950e+00
1.104017999999999944e+00
1.287857000000000030e+00
1.265827999999999953e+00
7.229950000000000543e-01
3.163159999999999861e-01
3.421159999999999757e-01
1.357132000000000005e+00
3.102299999999999849e-02
1.840100000000000069e-02
7.797830000000000039e-01
7.311490000000000489e-01
5.807849999999999957e-01
2.141739999999999977e+00
1.190620999999999929e+00
1.963310000000000055e-01
6.962629999999999653e-01
1.052985000000000060e+00
3.459039999999999893e-01
5.844580000000000330e-01
3.715530000000000221e-01
7.507019999999999804e-01
6.785689999999999777e-01
2.345527000000000140e+00
9.576339999999999852e-01
4.467400000000000260e-01
6.977149999999999741e-01
2.651839999999999753e-01
5.043999999999999873e-03
1.236289999999999889e+00
4.019130000000000202e-01
9.359359999999999902e-01
9.852349999999999719e-01
1.018215000000000092e+00
1.354680000000000051e-01
6.774569999999999759e-01
6.718610000000000415e-01
2.024450000000000138e-01
6.509770000000000278e-01
9.780300000000000105e-02
7.218999999999999723e-03
3.882760000000000100e-01
1.849863999999999953e+00
1.052376999999999896e+00
3.694419999999999926e-01
5.298329999999999984e-01
5.009850000000000136e-01
4.763549999999999729e-01
4.490509999999999780e-01
2.863240000000000229e-01
1.302950000000000053e+00
3.701139999999999985e-01
6.037799999999999834e-01
5.168199999999999461e-01
4.038120000000000043e-01
6.263419999999999543e-01
6.914299999999999613e-02
5.453839999999999799e-01
1.539722999999999953e+00
2.089850000000000041e-01
9.827350000000000252e-01
6.658250000000000002e-01
7.774039999999999839e-01
1.226880000000000054e-01
1.735520000000000118e-01
8.421700000000000019e-02
1.227420000000000039e-01
8.088689999999999491e-01
5.123330000000000384e-01
8.793299999999999728e-02
7.496410000000000018e-01
1.052680999999999978e+00
5.563289999999999624e-01
2.859889999999999932e-01
1.184359999999999996e-01
1.285679999999999878e-01
7.466390000000000526e-01
7.221919999999999451e-01
7.180370000000000363e-01
9.926120000000000498e-01
2.165999999999999870e-01
1.214194999999999913e+00
5.716099999999999653e-02
2.024899999999999964e-02
4.110489999999999977e-01
2.457840000000000025e-01
1.460069999999999979e+00
5.885099999999999776e-01
3.377870000000000039e-01
1.606702999999999992e+00
1.079382000000000064e+00
2.060990000000000044e-01
1.420760000000000078e-01
5.691899999999999737e-01
6.194129999999999914e-01
1.986850000000000005e-01
1.004480999999999957e+00
1.137170999999999932e+00
5.698799999999999699e-02
9.293759999999999799e-01
1.178334999999999910e+00
8.953099999999999947e-02
1.264710000000000001e-01
6.418610000000000149e-01
7.230419999999999625e-01
9.451720000000000121e-01
9.200819999999999554e-01
6.535000000000000531e-02
8.829299999999999649e-02
2.164099999999999913e-01
4.092569999999999819e-01
1.617359999999999909e-01
6.198240000000000416e-01
5.785639999999999672e-01
5.443350000000000133e-01
1.219532999999999978e+00
2.248219000000000189e+00
1.093042000000000069e+00
7.741949999999999665e-01
4.115800000000000014e-02
2.487300000000000066e-01
1.476880000000000137e-01
3.566520000000000246e-01
8.949820000000000553e-01
9.178300000000000347e-02
8.422870000000000079e-01
5.098449999999999926e-01
1.818529999999999869e-01
1.416125999999999996e+00
3.110569999999999724e-01
1.130699999999999934e-02
1.090713000000000044e+00
9.152099999999999680e-01
9.692509999999999737e-01
8.356090000000000462e-01
1.760694999999999899e+00
8.084400000000000475e-01
6.933699999999999586e-02
5.028460000000000152e-01
1.086590000000000056e-01
3.722299999999999914e-02
1.567100000000000090e-02
1.644020000000000037e+00
1.587008999999999892e+00
1.213254000000000055e+00
7.082380000000000342e-01
6.824609999999999843e-01
8.689099999999999602e-02
2.164540000000000075e-01
5.638370000000000326e-01
1.629348000000000019e+00
6.567290000000000072e-01
1.520429000000000030e+00
1.523033999999999999e+00
2.063795999999999964e+00
1.175105000000000066e+00
6.677119999999999722e-01
2.837999999999999811e-03
2.183100000000000041e-01
6.576840000000000463e-01
7.504000000000000253e-03
1.285420000000000007e+00
1.972027999999999892e+00
1.786394999999999955e+00
1.082411000000000012e+00
1.245343000000000089e+00
5.769159999999999844e-01
9.438000000000000556e-02
5.132229999999999848e-01
1.055844000000000005e+00
7.798979999999999801e-01
1.574294000000000082e+00
1.657948999999999895e+00
1.477351999999999999e+00
1.152601999999999904e+00
1.759851999999999972e+00
1.062740000000000018e+00
2.760100000000000053e-02
6.102520000000000167e-01
4.431680000000000064e-01
5.626649999999999707e-01
1.944153000000000020e+00
2.597017999999999827e+00
7.315350000000000463e-01
1.101925000000000043e+00
1.938457000000000097e+00
1.344079999999999997e-01
4.832910000000000261e-01
1.982349999999999945e-01
9.437900000000000456e-02
6.084180000000000144e-01
1.829909000000000008e+00
1.210313999999999890e+00
1.572951999999999906e+00
1.913084999999999924e+00
4.833279999999999799e-01
2.843589999999999729e-01
4.431379999999999764e-01
2.597140000000000004e-01
3.141990000000000061e-01
7.809120000000000505e-01
1.202917000000000014e+00
7.352579999999999671e-01
1.115661000000000014e+00
9.737219999999999764e-01
2.383349999999999913e-01
4.720880000000000076e-01
1.629760000000000097e-01
4.011399999999999966e-01
8.593499999999999750e-02
2.651839999999999753e-01
1.064678999999999931e+00
6.051779999999999937e-01
2.003423000000000176e+00
1.938901999999999903e+00
3.484470000000000067e-01
1.716989999999999905e-01
3.618390000000000217e-01
1.704430000000000112e-01
2.359899999999999845e-02
2.878240000000000243e-01
3.440699999999999870e-01
1.845739999999999881e-01
1.298235000000000028e+00
1.475246000000000057e+00
5.281409999999999716e-01
8.503960000000000408e-01
2.637030000000000207e-01
3.113190000000000124e-01
2.366590000000000082e-01
1.053007000000000026e+00
3.092460000000000209e-01
1.693610000000000115e-01
1.348095999999999961e+00
5.176699999999999635e-01
7.407559999999999700e-01
6.681589999999999474e-01
4.696560000000000179e-01
6.489449999999999941e-01
1.726499999999999979e-01
8.308710000000000262e-01
1.112159999999999954e-01
7.297029999999999905e-01
8.881250000000000533e-01
5.070259999999999767e-01
7.301109999999999545e-01
9.078100000000000058e-02
4.449629999999999974e-01
7.604940000000000033e-01
1.671519999999999950e-01
1.593090000000000062e-01
4.157000000000000105e-03
1.613575999999999899e+00
7.292389999999999706e-01
7.445950000000000069e-01
1.439300000000000024e+00
7.403950000000000253e-01
6.612630000000000452e-01
4.264299999999999757e-01
7.582579999999999876e-01
2.302130000000000010e-01
2.638420000000000210e-01
1.295285999999999937e+00
4.222580000000000222e-01
1.367389999999999994e-01
7.052260000000000195e-01
8.259670000000000067e-01
7.283699999999999619e-01
1.571500000000000119e-01
2.285999999999999838e-03
1.590090000000000114e-01
1.781909999999999883e-01
6.198759999999999826e-01
5.334219999999999517e-01
1.244375999999999927e+00
6.408620000000000427e-01
1.188714999999999966e+00
9.311800000000000077e-01
8.027680000000000371e-01
6.664290000000000491e-01
9.840699999999999448e-02
6.516499999999999515e-01
5.441500000000000226e-01
1.783720000000000028e-01
5.512559999999999683e-01
2.061489999999999989e-01
9.335000000000000242e-02
1.699060000000000015e-01
4.083910000000000040e-01
4.741619999999999724e-01
1.704539999999999944e-01
7.548359999999999514e-01
6.174380000000000424e-01
9.484559999999999658e-01
1.269694000000000100e+00
1.190347999999999962e+00
7.976379999999999582e-01
1.573050000000000004e-01
3.144080000000000208e-01
8.430560000000000276e-01
5.074969999999999759e-01
4.811340000000000061e-01
1.569099999999999939e-01
3.185950000000000171e-01
8.784560000000000146e-01
8.478259999999999685e-01
7.230039999999999800e-01
7.437610000000000054e-01
8.962489999999999624e-01
8.216750000000000442e-01
6.626090000000000035e-01
4.893009999999999859e-01
7.965400000000000258e-01
6.748380000000000489e-01
5.944160000000000554e-01
8.213900000000000368e-02
8.638259999999999827e-01
3.622259999999999924e-01
7.629930000000000323e-01
4.098260000000000236e-01
2.249500000000000111e-01
5.841269999999999518e-01
7.543229999999999658e-01
7.263359999999999816e-01
5.348519999999999941e-01
6.383800000000000585e-02
7.999309999999999476e-01
3.072380000000000111e-01
8.182859999999999578e-01
6.062399999999999733e-02
5.773369999999999891e-01
6.002250000000000085e-01
6.124910000000000077e-01
1.439696000000000087e+00
1.060267000000000071e+00
1.066545999999999994e+00
1.161761000000000044e+00
6.938429999999999875e-01
1.521309999999999885e-01
6.260100000000000386e-02
3.451870000000000216e-01
6.648530000000000273e-01
9.670809999999999684e-01
1.438852000000000020e+00
9.054700000000000248e-02
1.578694000000000042e+00
6.417100000000000026e-01
1.758800000000000086e-01
1.360379999999999923e-01
2.215669999999999862e-01
8.999730000000000230e-01
2.211789999999999867e-01
1.139796999999999949e+00
1.166236000000000050e+00
3.905770000000000075e-01
1.594605999999999968e+00
4.621449999999999725e-01
1.244279999999999969e-01
1.586500000000000063e-02
3.192119999999999957e-01
1.070376999999999912e+00
9.845469999999999500e-01
1.364549999999999930e+00
3.939289999999999736e-01
1.617401000000000089e+00
1.663181999999999938e+00
7.695999999999999508e-01
1.405430000000000013e-01
1.155719999999999942e-01
1.191988999999999965e+00
1.158949999999999980e-01
1.077123000000000053e+00
7.357829999999999648e-01
2.070899999999999963e-01
2.605951999999999824e+00
1.244156000000000040e+00
1.119091999999999976e+00
9.049500000000000599e-02
1.676050000000000040e-01
4.482550000000000145e-01
1.885090000000000099e-01
7.505439999999999889e-01
8.521250000000000213e-01
9.779959999999999765e-01
1.746488000000000040e+00
1.876830999999999916e+00
9.826270000000000282e-01
1.549570000000000114e-01
1.425456000000000056e+00
2.633139999999999925e-01
9.691959999999999464e-01
6.465530000000000443e-01
4.539469999999999894e-01
1.842103999999999964e+00
1.259085000000000010e+00
5.706670000000000353e-01
1.418979999999999964e-01
6.526400000000000257e-02
9.505970000000000253e-01
4.285979999999999790e-01
4.193239999999999745e-01
3.011699999999999933e-01
3.290879999999999916e-01
2.106989000000000001e+00
1.680266999999999955e+00
4.476240000000000219e-01
1.254609999999999892e-01
7.728479999999999794e-01
1.964519999999999877e-01
1.819290000000000074e-01
5.744359999999999467e-01
8.176820000000000199e-01
2.273067000000000171e+00
2.055445999999999884e+00
1.603420000000000067e+00
1.832820000000000005e-01
3.396830000000000127e-01
1.203802000000000039e+00
3.685229999999999895e-01
4.805969999999999964e-01
7.271800000000000486e-02
8.610809999999999853e-01
1.499462000000000073e+00
1.280834000000000028e+00
1.331436999999999982e+00
1.095200000000000062e-01
1.730770000000000086e-01
3.578230000000000022e-01
4.661649999999999960e-01
6.546699999999999742e-01
4.717000000000000082e-01
1.550448000000000048e+00
1.386041000000000079e+00
1.013854000000000033e+00
1.853380000000000027e-01
6.573520000000000474e-01
1.046618999999999966e+00
1.085860000000000020e-01
8.316679999999999628e-01
1.290769999999999973e-01
9.933400000000000563e-02
1.505071999999999965e+00
1.021935999999999956e+00
9.857820000000000471e-01
9.064200000000000035e-02
8.179100000000000259e-02
1.182399999999999979e-01
7.329139999999999544e-01
1.490980999999999890e+00
4.474210000000000131e-01
1.490172000000000052e+00
3.778380000000000072e-01
5.031780000000000141e-01
2.104419999999999902e-01
4.132520000000000082e-01
1.042151000000000050e+00
4.656500000000000083e-01
2.795219999999999927e-01
6.709500000000000186e-02
5.283280000000000198e-01
1.336870000000000003e+00
8.537900000000000489e-01
3.649580000000000046e-01
2.427509999999999946e-01
5.414510000000000156e-01
9.117899999999999616e-02
2.006529999999999980e-01
9.742150000000000531e-01
3.730640000000000067e-01
5.733869999999999800e-01
1.273033999999999999e+00
1.114972999999999992e+00
5.573479999999999546e-01
2.039630000000000054e-01
5.080320000000000391e-01
1.097677999999999932e+00
8.729449999999999710e-01
4.423549999999999982e-01
9.504390000000000338e-01
9.208309999999999551e-01
5.095669999999999922e-01
8.266700000000000437e-02
5.464630000000000321e-01
1.224890000000000007e-01
6.098200000000000148e-02
2.341779999999999973e-01
9.160810000000000342e-01
1.566869000000000067e+00
5.079759999999999831e-01
5.975789999999999713e-01
3.029830000000000023e-01
2.430229999999999890e-01
3.413999999999999813e-01
4.192960000000000020e-01
1.315449000000000090e+00
1.341342000000000034e+00
1.826178999999999997e+00
1.844402000000000097e+00
6.996299999999999741e-01
8.027099999999999513e-02
6.383550000000000058e-01
2.995999999999999965e-03
8.565340000000000176e-01
3.319420000000000148e-01
1.539144000000000068e+00
1.174539000000000000e+00
7.931200000000000472e-01
4.539610000000000034e-01
5.918470000000000120e-01
2.437600000000000044e-01
3.705069999999999752e-01
2.166399999999999923e-02
5.456790000000000251e-01
1.274629999999999930e+00
1.464196999999999971e+00
1.259860999999999898e+00
1.212747999999999937e+00
8.256740000000000190e-01
2.764360000000000150e-01
1.431310000000000082e-01
1.696550000000000002e-01
2.109139999999999904e-01
4.460279999999999800e-01
1.543565999999999994e+00
1.096689999999999943e+00
7.254190000000000360e-01
7.881850000000000245e-01
6.241599999999999926e-02
1.982240000000000113e-01
2.010840000000000127e-01
1.401969999999999883e-01
7.928389999999999604e-01
7.982900000000000551e-01
1.781462000000000101e+00
7.839059999999999917e-01
1.031319000000000097e+00
2.274019999999999930e-01
1.468150000000000011e-01
1.678369999999999862e-01
3.350380000000000025e-01
6.570829999999999727e-01
5.450930000000000497e-01
2.701370000000000160e-01
1.237845000000000084e+00
6.766269999999999785e-01
1.201559999999999961e+00
1.955306999999999906e+00
1.248150000000000093e+00
1.285239999999999994e-01
3.343220000000000081e-01
9.817409999999999748e-01
2.521909999999999985e-01
6.207789999999999697e-01
7.914179999999999549e-01
6.909520000000000106e-01
1.053881000000000068e+00
1.996226999999999974e+00
1.327484000000000108e+00
4.509139999999999815e-01
9.710159999999999902e-01
2.426780000000000048e-01
6.327399999999999691e-02
1.825383999999999896e+00
8.573589999999999822e-01
4.540009999999999879e-01
1.783079999999999998e+00
1.239872000000000085e+00
6.991239999999999677e-01
3.559769999999999879e-01
1.104713000000000056e+00
2.396050000000000124e-01
5.218270000000000408e-01
1.311501000000000028e+00
5.325750000000000206e-01
2.335629999999999928e-01
1.409502999999999950e+00
4.922909999999999786e-01
1.886799999999999866e-01
5.828410000000000535e-01
9.838029999999999831e-01
2.478150000000000075e-01
6.528399999999999759e-01
5.605930000000000080e-01
5.965059999999999807e-01
1.373116000000000003e+00
1.263714000000000004e+00
1.029978000000000060e+00
1.323650000000000104e-01
7.000140000000000251e-01
3.916890000000000094e-01
1.596999999999999895e-03
1.339394999999999891e+00
9.597240000000000215e-01
3.313749999999999751e-01
1.353024999999999922e+00
1.201200000000000045e+00
4.043120000000000047e-01
5.205199999999999827e-01
9.456339999999999746e-01
1.370490000000000042e-01
7.071600000000000108e-02
1.226769999999999916e+00
1.079029000000000016e+00
1.232097999999999915e+00
1.784210999999999991e+00
1.280866000000000060e+00
2.064509999999999956e-01
2.734150000000000191e-01
7.421269999999999811e-01
6.306749999999999856e-01
5.681129999999999791e-01
8.836359999999999770e-01
1.267590000000000106e-01
9.511420000000000430e-01
1.571285999999999961e+00
3.675320000000000253e-01
2.252359999999999918e-01
1.194866999999999901e+00
4.721899999999999986e-01
5.593280000000000474e-01
2.682590000000000252e-01
8.907249999999999890e-01
7.434000000000000330e-02
1.344848999999999961e+00
1.395550999999999986e+00
2.589040000000000230e-01
4.991550000000000153e-01
8.156139999999999501e-01
6.109350000000000058e-01
3.983720000000000039e-01
1.179575000000000040e+00
1.177907999999999955e+00
9.127020000000000133e-01
1.221621999999999986e+00
2.492000000000000048e-01
3.257490000000000108e-01
1.606716000000000033e+00
2.123309999999999920e-01
6.064119999999999511e-01
3.720600000000000296e-02
1.486884000000000094e+00
3.855350000000000166e-01
1.390258999999999912e+00
1.116940999999999962e+00
2.562389999999999946e-01
1.070539999999999964e-01
2.668329999999999869e-01
3.891740000000000199e-01
8.705239999999999645e-01
1.221896000000000093e+00
6.283309999999999729e-01
1.048969000000000040e+00
1.189060000000000006e+00
1.145513999999999921e+00
5.719020000000000215e-01
1.236628999999999978e+00
3.975629999999999997e-01
1.210652999999999979e+00
4.363800000000000318e-02
1.653048000000000073e+00
1.958418999999999910e+00
9.961240000000000094e-01
1.964137999999999940e+00
5.968799999999999661e-01
6.696640000000000370e-01
1.760879999999999945e-01
9.964429999999999676e-01
8.876599999999999768e-02
8.387959999999999861e-01
2.812029999999999808e-01
1.427219999999999933e+00
1.194315999999999933e+00
9.782389999999999697e-01
8.632619999999999738e-01
8.139070000000000471e-01
2.745259999999999923e-01
1.530890000000000029e-01
5.504839999999999733e-01
5.981370000000000298e-01
1.125030000000000058e-01
9.836500000000000243e-01
3.626940000000000164e-01
1.053260000000000030e-01
7.586000000000000520e-01
4.682279999999999776e-01
2.143539999999999890e-01
2.323659999999999892e-01
5.655339999999999812e-01
5.526469999999999994e-01
1.255835999999999952e+00
2.172929999999999862e-01
3.086430000000000007e-01
5.579140000000000210e-01
1.069461999999999913e+00
8.462300000000000377e-02
2.536010000000000209e-01
1.430120000000000002e-01
5.157929999999999460e-01
4.506260000000000265e-01
8.450760000000000494e-01
7.279399999999999760e-02
1.682339999999999947e-01
9.280270000000000463e-01
7.388470000000000315e-01
1.447819999999999940e-01
1.168430000000000024e-01
8.385820000000000496e-01
9.359340000000000437e-01
5.422310000000000185e-01
5.794519999999999671e-01
7.737099999999999533e-02
5.445799999999999530e-01
2.975559999999999872e-01
1.204500000000000015e-01
1.200174999999999992e+00
1.600530000000000008e-01
2.530450000000000199e-01
1.501031000000000004e+00
4.582680000000000087e-01
2.288959999999999884e-01
9.910900000000000265e-02
1.099010999999999960e+00
2.160860000000000003e-01
4.422500000000000042e-02
1.303449000000000080e+00
4.861880000000000090e-01
1.711878999999999929e+00
7.232669999999999932e-01
8.949920000000000098e-01
3.611240000000000006e-01
1.149720000000000047e-01
5.747200000000000086e-01
4.189809999999999923e-01
8.521700000000000108e-02
2.629940000000000055e-01
4.358830000000000204e-01
1.760790999999999995e+00
5.258389999999999453e-01
1.498619999999999952e-01
6.050300000000000122e-02
9.847150000000000070e-01
3.193309999999999760e-01
2.111100000000000129e-02
1.366643000000000052e+00
3.390839999999999965e-01
9.199969999999999537e-01
8.546040000000000303e-01
1.954900000000000040e-02
9.514100000000000334e-02
4.351399999999999713e-02
5.009040000000000159e-01
2.763470000000000093e-01
5.172830000000000483e-01
2.124585999999999864e+00
1.209494000000000069e+00
1.410971999999999893e+00
1.211810000000000054e+00
2.246259999999999923e-01
8.456900000000000528e-02
5.423059999999999548e-01
2.772290000000000032e-01
2.516050000000000231e-01
8.262070000000000247e-01
1.281433999999999962e+00
1.539646000000000070e+00
1.407302000000000053e+00
1.045471000000000039e+00
6.429139999999999855e-01
1.422589999999999966e-01
6.597389999999999644e-01
1.217659999999999992e-01
1.126199999999999944e-02
8.257219999999999560e-01
4.470560000000000089e-01
1.995292000000000066e+00
1.318880000000000052e+00
4.620900000000000007e-02
2.793299999999999950e-02
4.133260000000000267e-01
9.222359999999999447e-01
6.949969999999999759e-01
1.612240000000000062e-01
1.665891000000000011e+00
6.999220000000000441e-01
8.980709999999999527e-01
1.060835999999999890e+00
5.680000000000000326e-02
1.752479999999999871e-01
6.126509999999999456e-01
2.514129999999999976e-01
1.377339999999999953e-01
6.547509999999999719e-01
1.319355000000000055e+00
2.868186000000000124e+00
1.715564000000000089e+00
1.340865999999999891e+00
2.740700000000000081e-02
2.483690000000000064e-01
1.371687000000000101e+00
1.634999999999999952e-03
2.684969999999999857e-01
8.792959999999999665e-01
1.076939999999999981e-01
1.516987000000000085e+00
1.376781000000000033e+00
2.101470000000000005e-01
1.897989999999999955e-01
2.274690000000000045e-01
5.379300000000000054e-02
2.557900000000000174e-01
6.258879999999999999e-01
1.235559999999999992e+00
8.690440000000000387e-01
4.854370000000000074e-01
1.681575999999999960e+00
2.311799999999999966e-02
3.857479999999999798e-01
1.314815999999999985e+00
5.280129999999999546e-01
9.533749999999999725e-01
4.251670000000000171e-01
3.175189999999999957e-01
9.164259999999999629e-01
7.409489999999999688e-01
9.494580000000000242e-01
8.826599999999999724e-02
6.596030000000000504e-01
2.128649999999999987e-01
5.438340000000000396e-01
2.074860000000000038e-01
8.814999999999999919e-03
1.039112000000000036e+00
6.391350000000000087e-01
7.572259999999999547e-01
6.433099999999999929e-02
4.740420000000000189e-01
7.898770000000000513e-01
7.012359999999999705e-01
1.090462000000000042e+00
8.333369999999999944e-01
8.041340000000000154e-01
3.982740000000000169e-01
2.343330000000000135e-01
3.337579999999999991e-01
9.135000000000000758e-03
4.833859999999999824e-01
6.804850000000000065e-01
9.946620000000000461e-01
7.734029999999999516e-01
1.196560000000000068e+00
8.910500000000000365e-02
2.354189999999999894e-01
1.090648000000000062e+00
3.683969999999999745e-01
4.010880000000000001e-01
3.733920000000000017e-01
7.316439999999999610e-01
5.237549999999999706e-01
7.931500000000000217e-01
5.905399999999999539e-01
6.411449999999999649e-01
3.028759999999999786e-01
2.381369999999999876e-01
1.968540000000000012e-01
6.199149999999999938e-01
6.053169999999999940e-01
6.690810000000000368e-01
1.164007999999999932e+00
8.437620000000000120e-01
5.587280000000000024e-01
2.531189999999999829e-01
3.527440000000000020e-01
8.062529999999999974e-01
1.362949999999999995e-01
4.965310000000000001e-01
5.544679999999999609e-01
1.457350000000000034e-01
1.253867999999999983e+00
1.352160999999999946e+00
5.412999999999999756e-02
1.288766000000000078e+00
8.881529999999999703e-01
6.027150000000000007e-01
3.114359999999999906e-01
4.420510000000000272e-01
1.087439999999999934e-01
2.868800000000000169e-02
6.504760000000000542e-01
6.902449999999999974e-01
5.642300000000000093e-02
5.269070000000000142e-01
4.595650000000000013e-01
1.165019999999999945e-01
7.642809999999999881e-01
8.342429999999999568e-01
2.555270000000000041e-01
5.731200000000000183e-02
1.576073999999999975e+00
4.082000000000000212e-02
2.612799999999999845e-02
4.043910000000000005e-01
3.105240000000000222e-01
7.920220000000000038e-01
6.424450000000000438e-01
1.112986000000000031e+00
5.775799999999999684e-02
3.240640000000000187e-01
7.879930000000000545e-01
1.085109999999999963e-01
4.132750000000000035e-01
5.636800000000000144e-02
9.143600000000000338e-02
9.020399999999999530e-01
6.329100000000000004e-02
4.125969999999999915e-01
2.988330000000000153e-01
1.595841999999999983e+00
3.570220000000000060e-01
6.749380000000000379e-01
1.676733999999999947e+00
3.582609999999999961e-01
6.375870000000000148e-01
1.256499999999999950e+00
4.736989999999999812e-01
5.991400000000000059e-01
2.853010000000000268e-01
9.515820000000000389e-01
7.065949999999999731e-01
1.988810000000000022e-01
4.084490000000000065e-01
1.640359999999999874e-01
9.099840000000000151e-01
1.031699999999999978e-02
1.370964999999999989e+00
5.487790000000000168e-01
7.822839999999999794e-01
3.233500000000000263e-02
7.040910000000000224e-01
3.487950000000000217e-01
3.787499999999999895e-02
6.457260000000000222e-01
1.433553000000000077e+00
5.136389999999999567e-01
1.246251999999999915e+00
5.206819999999999782e-01
1.053633000000000042e+00
1.058068000000000008e+00
5.710089999999999888e-01
3.392410000000000148e-01
3.524120000000000030e-01
3.498780000000000223e-01
3.798880000000000035e-01
7.737540000000000529e-01
8.866880000000000317e-01
4.032129999999999881e-01
1.182428999999999952e+00
1.510928999999999967e+00
9.580520000000000147e-01
3.018129999999999979e-01
3.908479999999999732e-01
1.294828000000000090e+00
2.013349999999999862e-01
1.406457999999999986e+00
6.043990000000000196e-01
1.180160000000000098e+00
5.922870000000000079e-01
2.090569999999999928e-01
2.474200000000000010e-02
2.899149999999999783e-01
4.308499999999999830e-02
8.361969999999999681e-01
3.897709999999999786e-01
1.213406999999999902e+00
1.046996000000000038e+00
5.907109999999999861e-01
1.276421000000000028e+00
1.207165999999999961e+00
1.008330000000000060e-01
8.864210000000000145e-01
5.689130000000000020e-01
7.427280000000000548e-01
8.316329999999999556e-01
1.039255999999999958e+00
1.640481999999999996e+00
2.425860000000000127e+00
1.902390000000000025e+00
4.074860000000000149e-01
1.497529999999999972e-01
1.922190000000000010e-01
1.333809999999999996e-01
1.152050000000000018e-01
1.855030000000000012e-01
8.728979999999999517e-01
5.733580000000000343e-01
1.160851999999999995e+00
1.511022000000000087e+00
2.051219999999999988e-01
3.570840000000000125e-01
1.438012000000000068e+00
5.848219999999999530e-01
8.153999999999999790e-03
2.922239999999999838e-01
7.809239999999999515e-01
1.086270000000000013e-01
4.192520000000000135e-01
4.514610000000000012e-01
3.546710000000000140e-01
2.661540000000000017e-01
4.958359999999999990e-01
5.807759999999999589e-01
5.826649999999999885e-01
2.982429999999999803e-01
1.395385000000000097e+00
1.119369999999999948e-01
5.794749999999999623e-01
5.968040000000000012e-01
4.716580000000000217e-01
1.450118000000000018e+00
2.262299999999999867e-01
1.726153999999999966e+00
2.420289999999999941e-01
1.262849000000000110e+00
3.447279999999999789e-01
4.904430000000000178e-01
4.390859999999999763e-01
3.914900000000000324e-02
1.404499999999999915e-01
2.940530000000000088e-01
2.145440000000000125e-01
5.587459999999999649e-01
5.524270000000000014e-01
9.225280000000000147e-01
7.553119999999999834e-01
1.016396000000000077e+00
4.177739999999999787e-01
3.818900000000000072e-01
9.293829999999999592e-01
2.966929999999999845e-01
1.369604000000000044e+00
1.445680000000000021e-01
7.580400000000000471e-01
2.831400000000000028e-01
1.097530000000000033e-01
5.504890000000000061e-01
5.278140000000000054e-01
5.522029999999999994e-01
1.282227999999999923e+00
2.744840000000000058e-01
4.709709999999999730e-01
1.545769999999999922e-01
4.835260000000000113e-01
2.285649999999999904e-01
1.529820000000000069e-01
4.276599999999999846e-01
9.864270000000000538e-01
3.287289999999999934e-01
1.058230000000000004e+00
2.750299999999999967e-01
2.278139999999999887e-01
7.940819999999999546e-01
6.618270000000000541e-01
5.370500000000000274e-02
3.699500000000000011e-01
2.573309999999999764e-01
7.359919999999999796e-01
7.578000000000000291e-01
3.718690000000000051e-01
7.075730000000000075e-01
1.223479999999999984e-01
6.130900000000000238e-01
1.291019999999999945e-01
5.204750000000000210e-01
1.628920000000000090e-01
5.885289999999999688e-01
2.407700000000000118e-01
6.327610000000000179e-01
6.041260000000000518e-01
1.106708999999999943e+00
2.290599999999999928e-02
3.789460000000000051e-01
5.278829999999999911e-01
8.720139999999999558e-01
2.390649999999999997e-01
8.163369999999999793e-01
1.026377000000000095e+00
1.353067000000000020e+00
1.155879000000000101e+00
1.424549999999999983e-01
6.706330000000000346e-01
1.051799999999999957e-02
7.057900000000000285e-02
7.346000000000000099e-03
6.741049999999999542e-01
3.703000000000000042e-02
2.319489999999999885e-01
1.308294000000000068e+00
1.018007000000000106e+00
4.605400000000000049e-01
1.030731000000000064e+00
8.883130000000000193e-01
3.834400000000000308e-02
2.165370000000000072e-01
1.250412999999999997e+00
8.257849999999999913e-01
4.131070000000000020e-01
5.354649999999999688e-01
4.971979999999999733e-01
9.135809999999999764e-01
3.998499999999999832e-01
4.178830000000000044e-01
2.852040000000000131e-01
5.801429999999999643e-01
3.398729999999999807e-01
2.544049999999999923e-01
1.227060000000000040e+00
7.993219999999999770e-01
3.968720000000000026e-01
1.577323000000000031e+00
4.515950000000000242e-01
6.085439999999999738e-01
1.247710000000000069e-01
1.343250000000000055e+00
3.039390000000000147e-01
1.961299999999999849e-02
1.409886999999999890e+00
4.692910000000000137e-01
7.291499999999999371e-02
8.568259999999999765e-01
4.589880000000000071e-01
4.069209999999999772e-01
4.984250000000000069e-01
1.069309999999999983e-01
5.392999999999999877e-02
3.843679999999999874e-01
1.210822999999999983e+00
8.005750000000000366e-01
1.288699999999999957e+00
2.136309999999999876e-01
6.365870000000000140e-01
4.892050000000000010e-01
1.420469999999999899e+00
8.596960000000000157e-01
3.184379999999999988e-01
1.060605000000000020e+00
4.247179999999999844e-01
1.031650000000000067e-01
2.752727000000000146e+00
7.011349999999999527e-01
1.353999999999999952e-03
9.274100000000000399e-02
2.149069999999999869e-01
1.634210000000000107e-01
7.079640000000000377e-01
1.202984999999999971e+00
4.325370000000000048e-01
1.174420999999999937e+00
1.276408999999999905e+00
2.244400000000000006e-01
3.653270000000000128e-01
5.486699999999999910e-01
1.132152999999999965e+00
5.217300000000000271e-01
1.216296000000000044e+00
1.583409000000000066e+00
7.576880000000000281e-01
1.138840999999999992e+00
6.473360000000000225e-01
2.665520000000000111e-01
1.443780000000000063e-01
1.720140000000000002e-01
4.927520000000000233e-01
4.247380000000000044e-01
9.947770000000000223e-01
8.596470000000000500e-01
1.019200000000000106e+00
2.345931999999999906e+00
1.134547999999999890e+00
1.491299999999999917e-02
7.402119999999999811e-01
1.328149000000000024e+00
3.555949999999999944e-01
8.351300000000000390e-02
4.755360000000000142e-01
6.968699999999999894e-02
9.694770000000000332e-01
2.193013999999999797e+00
1.018262000000000000e+00
2.196599999999999941e-02
2.173209999999999864e-01
7.330090000000000217e-01
1.739809999999999968e-01
1.803608000000000100e+00
9.802720000000000322e-01
1.314548999999999968e+00
2.204480000000000217e+00
1.670010999999999912e+00
2.742700000000000138e-01
6.806440000000000268e-01
1.266955999999999971e+00
2.707330000000000014e-01
4.930840000000000223e-01
7.197040000000000104e-01
6.055800000000000072e-02
1.314753999999999978e+00
2.428757000000000055e+00
1.113067999999999946e+00
2.766270000000000118e-01
3.826709999999999834e-01
1.032299999999999995e+00
1.800650000000000028e-01
5.000130000000000408e-01
1.934210000000000096e-01
2.024154999999999927e+00
1.365798999999999985e+00
1.315684999999999993e+00
9.013980000000000325e-01
9.198199999999999432e-02
1.110098000000000029e+00
6.263900000000000023e-01
9.328100000000000280e-02
5.601850000000000440e-01
5.893249999999999877e-01
1.865183000000000035e+00
9.269060000000000077e-01
1.259848999999999997e+00
3.838500000000000245e-01
6.136380000000000168e-01
8.960019999999999651e-01
1.104492000000000029e+00
1.789439999999999920e-01
2.924209999999999865e-01
7.335930000000000506e-01
1.089526999999999912e+00
1.700458000000000025e+00
9.897949999999999804e-01
4.028500000000000136e-02
4.095159999999999911e-01
4.404689999999999994e-01
7.745599999999999707e-02
1.840350000000000041e-01
6.936489999999999601e-01
1.566818999999999962e+00
4.820969999999999978e-01
1.404246000000000105e+00
1.746900000000000119e-01
6.510620000000000296e-01
7.412389999999999812e-01
6.236580000000000457e-01
1.362570000000000059e+00
1.101039000000000101e+00
3.659400000000000153e-02
1.761265999999999998e+00
1.749068000000000067e+00
3.508749999999999925e-01
1.809189999999999965e-01
4.672140000000000182e-01
2.669300000000000145e-02
5.447340000000000515e-01
9.074740000000000029e-01
1.583272999999999930e+00
1.055741999999999958e+00
7.665469999999999784e-01
1.029770999999999992e+00
2.482469999999999954e-01
7.926520000000000232e-01
6.851500000000000368e-01
1.955089999999999884e-01
4.612870000000000026e-01
1.735535999999999968e+00
4.577129999999999810e-01
3.683310000000000195e-01
7.568989999999999885e-01
7.176190000000000069e-01
2.444119999999999904e-01
3.830970000000000208e-01
3.576759999999999939e-01
7.836899999999999422e-02
8.973839999999999595e-01
2.119116000000000000e+00
4.030999999999999861e-03
1.357650999999999941e+00
5.823859999999999593e-01
4.365600000000000036e-02
7.297510000000000385e-01
1.229673999999999934e+00
4.124559999999999893e-01
1.618400000000000116e-01
4.248529999999999807e-01
1.069973000000000063e+00
3.837860000000000160e-01
1.931446999999999914e+00
6.388719999999999954e-01
1.949039999999999939e-01
9.459250000000000158e-01
1.922850000000000115e-01
8.730799999999999672e-02
3.073429999999999773e-01
9.888799999999999812e-01
7.644119999999999804e-01
5.033239999999999936e-01
1.085320999999999980e+00
2.935989999999999989e-01
8.137969999999999926e-01
1.190900000000000070e+00
5.402620000000000200e-01
6.405380000000000518e-01
6.465149999999999508e-01
1.397721999999999909e+00
4.125320000000000098e-01
8.173059999999999770e-01
2.812149999999999928e-01
1.320550000000000057e-01
1.106589999999999963e+00
1.334049999999999958e-01
7.911780000000000479e-01
5.320310000000000317e-01
1.163021000000000083e+00
1.200480000000000019e-01
1.148010000000000003e-01
7.629080000000000306e-01
1.566379999999999995e-01
1.475019000000000080e+00
1.273671999999999915e+00
4.029949999999999921e-01
1.474533000000000094e+00
7.014639999999999764e-01
1.087309999999999999e+00
4.983429999999999804e-01
2.407680000000000098e-01
1.358860000000000068e-01
2.883069999999999800e-01
3.825040000000000107e-01
1.749580000000000024e-01
5.337870000000000115e-01
8.186849999999999961e-01
1.040521000000000029e+00
9.819630000000000303e-01
8.233909999999999840e-01
4.782600000000000184e-01
1.195080000000000031e-01
1.243544999999999900e+00
1.449432000000000054e+00
4.475200000000000011e-02
5.572279999999999456e-01
7.535579999999999501e-01
1.271957999999999922e+00
1.675659999999999927e-01
1.078383000000000091e+00
9.640100000000000058e-02
2.564739999999999798e-01
6.067270000000000163e-01
1.092289999999999983e+00
3.103429999999999800e-01
1.683905999999999903e+00
8.473730000000000429e-01
1.128122000000000069e+00
1.096089000000000091e+00
3.382399999999999851e-01
4.164240000000000164e-01
7.085820000000000451e-01
1.159354999999999913e+00
2.650680000000000258e-01
9.679300000000000403e-02
1.075746000000000091e+00
1.055561999999999889e+00
9.791549999999999976e-01
1.445338999999999929e+00
4.186099999999999821e-01
2.973390000000000200e-01
7.973270000000000080e-01
9.297429999999999861e-01
3.535920000000000174e-01
5.252310000000000034e-01
9.491950000000000109e-01
6.802559999999999718e-01
1.436156999999999906e+00
1.299814999999999943e+00
6.148209999999999509e-01
3.838119999999999865e-01
7.357559999999999656e-01
1.222850000000000048e-01
2.391540000000000055e-01
3.802309999999999857e-01
9.685030000000000028e-01
3.697269999999999723e-01
1.203005000000000102e+00
1.614767999999999981e+00
3.989440000000000208e-01
4.565139999999999754e-01
2.179089999999999916e-01
2.609150000000000080e-01
3.240480000000000027e-01
1.305061999999999944e+00
3.726039999999999908e-01
4.043000000000000066e-02
1.158015000000000017e+00
5.902570000000000316e-01
8.351809999999999512e-01
4.993569999999999953e-01
3.785129999999999884e-01
5.510220000000000118e-01
2.924700000000000077e-01
7.094439999999999635e-01
4.084200000000000053e-01
5.304389999999999938e-01
8.320049999999999946e-01
2.146099999999999952e-01
6.006289999999999685e-01
9.190190000000000303e-01
8.916150000000000464e-01
4.711819999999999897e-01
5.377739999999999743e-01
1.221718999999999999e+00
1.583070000000000033e-01
1.511868999999999907e+00
5.976310000000000233e-01
7.630529999999999813e-01
1.162544000000000022e+00
4.790840000000000098e-01
1.376179999999999903e-01
1.679309999999999969e-01
1.606359000000000092e+00
4.915459999999999829e-01
7.910899999999999876e-02
5.867959999999999843e-01
3.320130000000000026e-01
7.170419999999999572e-01
1.193192999999999948e+00
5.194520000000000248e-01
4.242259999999999920e-01
8.731670000000000265e-01
6.741430000000000478e-01
5.929400000000000226e-01
5.716040000000000010e-01
9.467489999999999517e-01
9.068239999999999634e-01
4.803439999999999932e-01
2.085470000000000101e-01
8.545970000000000510e-01
5.538520000000000110e-01
1.752426000000000039e+00
4.856579999999999786e-01
9.390500000000000236e-02
9.451869999999999994e-01
5.829170000000000185e-01
9.747040000000000148e-01
1.532110000000000083e+00
4.036069999999999935e-01
7.470980000000000398e-01
9.607499999999999374e-02
6.041670000000000096e-01
4.976590000000000180e-01
3.645959999999999757e-01
2.919629999999999725e-01
7.116909999999999625e-01
3.378970000000000029e-01
8.232009999999999605e-01
9.907500000000000195e-01
1.546990000000000032e-01
8.169960000000000555e-01
2.680359999999999965e-01
4.495540000000000092e-01
1.618439999999999879e-01
5.761570000000000302e-01
1.287908000000000053e+00
5.537379999999999525e-01
1.632039999999999880e-01
1.504689999999999916e-01
2.036000000000000032e-01
1.278860000000000108e+00
2.878318000000000154e+00
1.973500000000000032e+00
1.058224999999999971e+00
5.995540000000000314e-01
1.038000000000000077e-03
1.741870000000000085e-01
1.699960000000000082e-01
6.081419999999999604e-01
3.836439999999999850e-01
7.259480000000000377e-01
6.459869999999999779e-01
5.924200000000000299e-02
6.636300000000000532e-01
1.840900999999999899e+00
8.385299999999999976e-01
3.798449999999999882e-01
5.551199999999999468e-01
2.860119999999999885e-01
1.057580000000000048e-01
1.017379999999999951e-01
1.097509000000000068e+00
2.391499999999999876e-02
5.875320000000000542e-01
1.372800000000000062e-02
2.476510000000000100e-01
5.977989999999999693e-01
2.644279999999999964e-01
1.965530000000000055e-01
4.027020000000000044e-01
2.310580000000000134e-01
3.501000000000000206e-03
4.569980000000000153e-01
1.509474999999999900e+00
7.838460000000000427e-01
1.360800000000000030e-02
7.535770000000000524e-01
1.285669999999999868e-01
7.173999999999999821e-03
7.582750000000000323e-01
4.606779999999999764e-01
5.068540000000000267e-01
3.992629999999999790e-01
3.070970000000000089e-01
1.558980000000000088e-01
3.901270000000000016e-01
8.665340000000000265e-01
5.080759999999999721e-01
2.336586000000000052e+00
7.288179999999999659e-01
4.742730000000000001e-01
2.767599999999999921e-02
1.112017999999999951e+00
1.091836999999999946e+00
5.234779999999999989e-01
5.150470000000000326e-01
5.874120000000000452e-01
2.121860000000000135e-01
1.306432000000000038e+00
6.152760000000000451e-01
4.449150000000000049e-01
3.700060000000000016e-01
4.410029999999999784e-01
3.460130000000000150e-01
6.800019999999999953e-01
9.223660000000000192e-01
3.946299999999999808e-02
1.670471999999999957e+00
6.930340000000000389e-01
1.303420999999999941e+00
1.490000000000000005e-02
5.674339999999999939e-01
1.054963000000000095e+00
4.897320000000000007e-01
4.385499999999999954e-01
1.017355000000000009e+00
3.127800000000000025e-01
1.713765999999999901e+00
1.117857000000000101e+00
2.243169999999999886e-01
2.460050000000000014e-01
2.440469999999999862e-01
3.082289999999999752e-01
5.506529999999999481e-01
2.980209999999999804e-01
1.566160000000000052e-01
7.654910000000000325e-01
1.274634999999999962e+00
9.665310000000000290e-01
1.268549999999999955e-01
3.702799999999999980e-01
1.655291999999999986e+00
1.231610000000000066e-01
3.473029999999999728e-01
9.638379999999999725e-01
6.692559999999999620e-01
1.631410999999999945e+00
9.932959999999999567e-01
5.812009999999999676e-01
2.513839999999999963e-01
2.571760000000000157e-01
8.043200000000000349e-01
3.347649999999999793e-01
8.098720000000000363e-01
6.780519999999999881e-01
8.890029999999999877e-01
1.901915000000000022e+00
1.469422000000000006e+00
2.561169999999999836e-01
4.896829999999999794e-01
1.604970000000000008e+00
4.511809999999999987e-01
1.170279999999999931e-01
2.422759999999999914e-01
5.125060000000000171e-01
2.122519000000000045e+00
1.296677999999999997e+00
1.369316999999999895e+00
3.464300000000000018e-02
5.036199999999999566e-01
1.315223999999999949e+00
5.696699999999999681e-02
8.022749999999999604e-01
9.371749999999999803e-01
1.282505000000000006e+00
1.136922999999999906e+00
1.016489999999999894e+00
7.699629999999999530e-01
4.102239999999999776e-01
7.991850000000000342e-01
3.763340000000000019e-01
2.706180000000000252e-01
5.152199999999999835e-02
1.762589999999999990e-01
1.925626999999999978e+00
2.218901999999999930e+00
1.869745999999999908e+00
2.332019999999999926e-01
4.852239999999999887e-01
1.560454000000000008e+00
2.656299999999999981e-02
1.186429999999999985e-01
2.606359999999999788e-01
1.565080000000000027e+00
1.483838999999999908e+00
1.248726000000000003e+00
6.898999999999999577e-01
2.446899999999999908e-01
9.434900000000000508e-01
1.154184000000000099e+00
8.860500000000000320e-02
4.273400000000000115e-02
4.136690000000000089e-01
2.073496000000000006e+00
1.429483999999999977e+00
1.675426000000000082e+00
6.280090000000000394e-01
8.136849999999999916e-01
6.602149999999999963e-01
3.001799999999999954e-02
1.861559999999999881e-01
2.765940000000000065e-01
4.335030000000000272e-01
7.535770000000000524e-01
1.370797000000000043e+00
9.018220000000000125e-01
1.769330000000000069e-01
2.087809999999999944e-01
3.799879999999999924e-01
4.955309999999999993e-01
4.963690000000000047e-01
1.338155999999999901e+00
1.535848000000000102e+00
4.207899999999999974e-01
8.940240000000000409e-01
7.644649999999999501e-01
9.287549999999999972e-01
6.720000000000000417e-01
2.139060000000000128e-01
4.657600000000000073e-01
8.541100000000000358e-01
1.571359999999999979e-01
7.275829999999999798e-01
7.972089999999999455e-01
2.411919999999999897e-01
5.109199999999999853e-02
4.856619999999999826e-01
8.100599999999999468e-02
3.668469999999999787e-01
6.601110000000000033e-01
1.005956000000000072e+00
1.556619999999999893e+00
1.615984000000000087e+00
1.545004999999999962e+00
4.001449999999999729e-01
9.198460000000000525e-01
9.018159999999999510e-01
4.487789999999999835e-01
1.384499999999999967e-02
3.651869999999999838e-01
6.904970000000000274e-01
6.252630000000000132e-01
1.207465999999999928e+00
4.687029999999999808e-01
2.307430000000000037e-01
4.190470000000000028e-01
1.267199999999999993e-01
4.901929999999999898e-01
4.202670000000000017e-01
1.020728999999999997e+00
4.384669999999999956e-01
6.448500000000000343e-01
1.031706000000000012e+00
1.870320000000000038e-01
4.924330000000000096e-01
1.059500000000000108e+00
6.562360000000000415e-01
2.870599999999999818e-01
1.157949999999999952e-01
9.669240000000000057e-01
9.798299999999999788e-01
3.866569999999999729e-01
1.086686999999999959e+00
3.306699999999999917e-02
7.061900000000000122e-02
4.578889999999999905e-01
3.570610000000000173e-01
6.560599999999999765e-02
6.785539999999999905e-01
1.169499999999999984e-01
6.803150000000000031e-01
1.019614999999999938e+00
2.629679999999999795e-01
3.559809999999999919e-01
1.510334999999999983e+00
1.884470000000000034e-01
4.081640000000000268e-01
4.049500000000000322e-02
1.264353000000000060e+00
7.159539999999999793e-01
3.250359999999999916e-01
8.323800000000000088e-01
4.073169999999999846e-01
1.926779999999999882e-01
8.233650000000000135e-01
7.281700000000000672e-02
4.022000000000000020e-01
3.219469999999999832e-01
3.288829999999999809e-01
1.214248999999999912e+00
4.200799999999999673e-02
4.403219999999999912e-01
6.934669999999999446e-01
1.512704000000000049e+00
2.513909999999999756e-01
1.027657999999999960e+00
2.549830000000000152e-01
9.658799999999999331e-02
2.449969999999999926e-01
1.896450000000000080e-01
2.394400000000000001e-02
3.086740000000000039e-01
2.874240000000000128e-01
7.081330000000000124e-01
2.714099999999999846e-02
7.454640000000000155e-01
2.111689999999999956e-01
4.212799999999999878e-01
1.446171000000000095e+00
4.870490000000000097e-01
1.637919999999999932e-01
6.638460000000000472e-01
1.894290000000000029e+00
2.892399999999999971e-01
4.102109999999999923e-01
4.664479999999999738e-01
5.871840000000000392e-01
1.250759999999999927e-01
9.641840000000000410e-01
2.183529999999999915e-01
1.084689999999999960e-01
4.255570000000000186e-01
4.935209999999999875e-01
2.769780000000000020e-01
3.871839999999999726e-01
7.748739999999999517e-01
4.496800000000000103e-02
1.022418999999999967e+00
1.095145000000000035e+00
4.352949999999999875e-01
3.462549999999999795e-01
1.241306999999999938e+00
1.935230000000000006e-01
1.384950000000000070e-01
1.056454999999999922e+00
1.014285000000000103e+00
4.799749999999999850e-01
1.300675999999999943e+00
7.905140000000000500e-01
1.310010000000000063e-01
8.942219999999999613e-01
7.958709999999999951e-01
3.632859999999999978e-01
4.274299999999999766e-01
7.477300000000000058e-01
4.854879999999999751e-01
8.970460000000000100e-01
1.753360999999999947e+00
4.549610000000000043e-01
5.360319999999999530e-01
5.612500000000000266e-01
2.384590000000000043e-01
3.169040000000000190e-01
9.219810000000000505e-01
1.573105999999999893e+00
3.780640000000000112e-01
1.125480999999999954e+00
8.182000000000000384e-01
2.649980000000000113e-01
5.754529999999999923e-01
7.180600000000000316e-01
7.125599999999999712e-01
2.161700000000000010e-01
9.743380000000000374e-01
1.629780000000000006e+00
1.383076999999999890e+00
1.620355999999999908e+00
6.708129999999999926e-01
5.075349999999999584e-01
6.707340000000000524e-01
2.459379999999999900e-01
8.189840000000000453e-01
2.996639999999999859e-01
1.801222000000000101e+00
3.400639999999999774e-01
1.405991999999999909e+00
9.134470000000000089e-01
2.719219999999999970e-01
6.992220000000000102e-01
6.654910000000000547e-01
6.720080000000000497e-01
9.477139999999999453e-01
7.379869999999999486e-01
7.171049999999999924e-01
4.545779999999999821e-01
1.296494999999999953e+00
9.516890000000000072e-01
4.077450000000000241e-01
7.758650000000000269e-01
5.933629999999999738e-01
2.186390000000000000e-01
1.125870000000000065e-01
1.454741000000000062e+00
1.280874999999999986e+00
6.586819999999999897e-01
1.027130000000000098e+00
3.692719999999999891e-01
8.373530000000000140e-01
9.366139999999999466e-01
5.818099999999999661e-02
5.554999999999999938e-01
3.174569999999999892e-01
1.013573000000000057e+00
5.631909999999999972e-01
1.117537999999999920e+00
6.421529999999999738e-01
5.855979999999999519e-01
1.091400000000000009e-01
4.307830000000000270e-01
6.374999999999999591e-03
5.414170000000000371e-01
1.048516999999999921e+00
6.408449999999999980e-01
1.159040000000000070e+00
7.188099999999999490e-01
2.521149999999999780e-01
1.289523999999999893e+00
1.076751000000000014e+00
1.521879999999999900e-01
1.903350000000000042e-01
5.832829999999999959e-01
6.866520000000000401e-01
1.029049000000000103e+00
3.001399999999999901e-02
1.467799999999999938e-01
3.711840000000000139e-01
2.530169999999999919e-01
5.146929999999999561e-01
8.934389999999999832e-01
4.171099999999999808e-01
2.815920000000000090e-01
6.912719999999999976e-01
1.195718999999999976e+00
1.031719999999999998e-01
3.923320000000000141e-01
1.332745000000000068e+00
1.204009000000000107e+00
2.123200000000000087e-02
1.840040000000000009e-01
6.615419999999999634e-01
6.624069999999999681e-01
4.869890000000000052e-01
3.453280000000000238e-01
7.005300000000000415e-02
3.779560000000000142e-01
7.971219999999999972e-01
1.431099999999999872e-01
1.163642999999999983e+00
1.467140000000000111e-01
2.070099999999999996e-01
1.037776999999999950e+00
1.224259999999999932e-01
1.545739999999999892e-01
5.863600000000000062e-02
1.051935999999999982e+00
6.518199999999999550e-01
2.875960000000000183e-01
1.041368999999999989e+00
2.908830000000000027e-01
2.926960000000000117e-01
6.165800000000000169e-01
4.420810000000000017e-01
1.382710000000000050e-01
3.169999999999999901e-02
5.451820000000000555e-01
2.743269999999999875e-01
3.110240000000000227e-01
7.506180000000000074e-01
3.395750000000000157e-01
1.176368999999999998e+00
4.508199999999999985e-01
3.077790000000000248e-01
1.772309999999999997e-01
8.559930000000000039e-01
7.661940000000000417e-01
5.470099999999999962e-02
6.571519999999999584e-01
4.274350000000000094e-01
8.415999999999999870e-03
1.141939999999999955e+00
7.789000000000000090e-02
2.201889999999999958e-01
2.438699999999999896e-02
8.884670000000000067e-01
5.872900000000000342e-02
2.483579999999999954e-01
1.926894000000000107e+00
1.043071999999999999e+00
9.971309999999999896e-01
8.647019999999999706e-01
2.693969999999999976e-01
2.493229999999999891e-01
7.016320000000000334e-01
6.077780000000000404e-01
5.043339999999999490e-01
2.858580000000000010e-01
1.030439000000000105e+00
1.155290000000000067e-01
1.441141999999999923e+00
5.514839999999999742e-01
5.239279999999999493e-01
1.755859999999999921e-01
6.245899999999999785e-01
1.539200000000000013e-01
2.036159999999999914e-01
4.726920000000000011e-01
4.422110000000000207e-01
1.069453999999999905e+00
1.139632999999999896e+00
6.256680000000000019e-01
2.164750000000000008e-01
4.400430000000000175e-01
1.080994000000000010e+00
2.645069999999999921e-01
6.972890000000000477e-01
2.027085000000000026e+00
4.895459999999999812e-01
1.310921999999999921e+00
1.447022999999999948e+00
5.333729999999999860e-01
4.896899999999999864e-02
8.816799999999999637e-02
8.207579999999999876e-01
1.662200000000000136e-02
8.406350000000000211e-01
1.944013999999999909e+00
2.447786999999999935e+00
2.230633000000000088e+00
2.006203999999999876e+00
8.997199999999999642e-02
2.778689999999999771e-01
1.464747000000000021e+00
4.296929999999999916e-01
1.343839999999999923e+00
1.140430000000000055e+00
1.797410000000000119e-01
2.589358999999999966e+00
1.944333000000000089e+00
1.149834999999999940e+00
2.453239999999999865e-01
5.221179999999999710e-01
1.089123999999999981e+00
7.115850000000000231e-01
1.296213000000000060e+00
1.818856000000000028e+00
8.787779999999999481e-01
1.455302000000000096e+00
2.386369999999999880e+00
3.995989999999999820e-01
1.223660000000000025e-01
1.707121000000000111e+00
5.431439999999999602e-01
8.537080000000000224e-01
1.700703000000000076e+00
8.554699999999999527e-01
2.915478999999999932e+00
1.483765000000000001e+00
2.035407000000000188e+00
5.374640000000000528e-01
5.650319999999999787e-01
1.884101000000000026e+00
3.892820000000000169e-01
1.067612999999999923e+00
5.505309999999999926e-01
1.291692000000000062e+00
1.793360999999999983e+00
2.022920000000000051e+00
8.838390000000000413e-01
6.453399999999999415e-02
6.698089999999999877e-01
6.814540000000000042e-01
3.758989999999999831e-01
7.586260000000000225e-01
1.302999999999999905e-03
2.512948999999999877e+00
1.396165000000000100e+00
2.585242000000000040e+00
6.046000000000000263e-01
7.132380000000000386e-01
1.206833000000000045e+00
7.738570000000000171e-01
9.554529999999999967e-01
2.971000000000000116e-03
8.215710000000000512e-01
1.443705000000000016e+00
7.885149999999999659e-01
2.204207999999999945e+00
2.877600000000000158e-01
2.623440000000000216e-01
5.198000000000000398e-01
4.322190000000000198e-01
3.980909999999999727e-01
7.572099999999999664e-02
1.908528000000000002e+00
1.402605000000000102e+00
1.235514000000000001e+00
7.996490000000000542e-01
6.107749999999999568e-01
1.140927999999999942e+00
4.326369999999999938e-01
2.598770000000000246e-01
1.266849999999999921e-01
4.232850000000000223e-01
1.213756000000000057e+00
1.175265999999999922e+00
1.859280000000000044e+00
2.194409999999999972e-01
4.084670000000000245e-01
2.105579999999999952e-01
7.798359999999999737e-01
2.631000000000000092e-03
5.984549999999999592e-01
1.113234000000000057e+00
1.316994999999999916e+00
1.098935999999999913e+00
4.715579999999999772e-01
4.128519999999999968e-01
1.316176000000000013e+00
6.064100000000000046e-02
5.583470000000000377e-01
8.078210000000000113e-01
1.190854000000000079e+00
1.578229999999999911e-01
7.979230000000000489e-01
4.628559999999999897e-01
1.071399999999999957e-02
1.117329999999999990e-01
2.076189999999999980e-01
1.913960000000000106e-01
4.499560000000000226e-01
4.442030000000000145e-01
4.392139999999999933e-01
5.825139999999999763e-01
8.434859999999999580e-01
2.238559999999999994e-01
6.240449999999999608e-01
1.553495000000000070e+00
3.724500000000000033e-01
3.241060000000000052e-01
5.420799999999999924e-02
1.292386000000000035e+00
5.206420000000000492e-01
9.745179999999999954e-01
5.243870000000000475e-01
2.433700000000000030e-01
1.931019999999999959e-01
1.426290000000000058e-01
2.877620000000000178e-01
3.149580000000000157e-01
1.220626999999999907e+00
2.160340000000000038e-01
7.838699999999999835e-02
1.149011999999999922e+00
2.919510000000000161e-01
5.363590000000000302e-01
1.575644999999999962e+00
1.054839999999999944e-01
6.227400000000000296e-02
2.627399999999999736e-01
1.280985999999999958e+00
1.230901000000000023e+00
5.363400000000000112e-02
1.359034000000000075e+00
2.402930000000000066e-01
2.577229999999999799e-01
6.212919999999999554e-01
5.964709999999999734e-01
4.455160000000000231e-01
3.803179999999999894e-01
4.942670000000000119e-01
3.867650000000000254e-01
9.581199999999999717e-01
4.395199999999999801e-02
5.683040000000000314e-01
1.363542999999999950e+00
7.593500000000000250e-02
5.741000000000000547e-01
6.616910000000000291e-01
5.041250000000000453e-01
3.681869999999999865e-01
4.900010000000000199e-01
8.780050000000000354e-01
4.264199999999999935e-02
3.594600000000000017e-01
1.061585999999999919e+00
2.766500000000000070e-01
5.530859999999999665e-01
3.165490000000000248e-01
1.086141999999999941e+00
1.166557999999999984e+00
4.337440000000000184e-01
5.646419999999999773e-01
1.865499999999999936e-01
1.224302000000000001e+00
1.011057000000000095e+00
5.391770000000000174e-01
3.959269999999999734e-01
8.139549999999999841e-01
1.435059999999999947e-01
1.029219999999999996e-01
4.498759999999999981e-01
1.979600000000000110e-02
3.522000000000000131e-01
1.482350000000000056e+00
9.026099999999999401e-02
1.175003999999999937e+00
8.292859999999999676e-01
5.918489999999999585e-01
5.256790000000000074e-01
1.046819999999999973e-01
2.171199999999999866e-02
6.987379999999999702e-01
7.351309999999999789e-01
1.158792999999999962e+00
6.358239999999999448e-01
6.908959999999999546e-01
1.099669000000000008e+00
1.088330999999999937e+00
1.838406999999999902e+00
3.301749999999999963e-01
2.422399999999999901e-02
6.618100000000000094e-01
9.504660000000000331e-01
9.259199999999999375e-02
6.531069999999999931e-01
1.113162999999999903e+00
1.027878999999999987e+00
7.557059999999999889e-01
9.732490000000000308e-01
2.350460000000000049e-01
2.655980000000000008e-01
5.859630000000000116e-01
5.919100000000000056e-02
1.808800000000000130e-01
5.193710000000000271e-01
1.910360999999999976e+00
1.492040000000000033e-01
1.172082999999999986e+00
9.348680000000000323e-01
1.624049999999999938e-01
6.505339999999999456e-01
7.918870000000000076e-01
6.563839999999999675e-01
4.032009999999999761e-01
1.113301000000000096e+00
1.629645000000000010e+00
1.164879999999999916e+00
6.321510000000000185e-01
1.063237999999999905e+00
4.269870000000000054e-01
3.770390000000000130e-01
4.258129999999999971e-01
1.205713000000000035e+00
4.920359999999999734e-01
1.923969000000000040e+00
1.552979999999999916e-01
1.389583000000000013e+00
8.393720000000000070e-01
5.865000000000000421e-03
8.076299999999999590e-01
8.995900000000000007e-01
1.475410000000000055e-01
2.933100000000000152e-01
7.736469999999999736e-01
2.219164999999999832e+00
1.213770000000000016e+00
1.140697999999999990e+00
6.706239999999999979e-01
4.197690000000000032e-01
3.277740000000000098e-01
3.834300000000000208e-02
9.732439999999999980e-01
6.493409999999999460e-01
9.552950000000000053e-01
1.136869999999999964e-01
7.188400000000000345e-01
1.248834999999999917e+00
7.304850000000000509e-01
1.226290000000000102e+00
1.462201000000000084e+00
3.175620000000000109e-01
2.970119999999999982e-01
6.318999999999999617e-02
7.692240000000000189e-01
7.039649999999999519e-01
3.268409999999999926e-01
6.844390000000000196e-01
7.584279999999999911e-01
3.530849999999999822e-01
7.042890000000000539e-01
7.165139999999999842e-01
8.538900000000000656e-02
6.463330000000000464e-01
1.287223000000000006e+00
4.789809999999999901e-01
4.599829999999999752e-01
6.054559999999999942e-01
1.101771000000000056e+00
1.176531999999999911e+00
4.852200000000000263e-02
1.011142999999999903e+00
7.132000000000000318e-03
1.007174999999999931e+00
3.051340000000000163e-01
2.007510000000000128e-01
3.301149999999999918e-01
5.838719999999999466e-01
2.228569999999999995e-01
4.070909999999999807e-01
1.627989999999999993e-01
2.095889999999999975e-01
5.065399999999999764e-02
2.216529999999999889e-01
5.179909999999999792e-01
7.544599999999999917e-02
1.213681000000000010e+00
1.341668000000000083e+00
7.080450000000000355e-01
5.361359999999999459e-01
5.023940000000000072e-01
1.586380000000000012e-01
4.988270000000000204e-01
1.002307999999999977e+00
7.684320000000000039e-01
7.316599999999999493e-02
6.428530000000000078e-01
9.149810000000000443e-01
2.397380000000000067e-01
3.913300000000000112e-01
3.020899999999999974e-02
3.547899999999999943e-01
1.766900000000000137e-01
8.623150000000000537e-01
1.000359999999999999e-01
5.429190000000000405e-01
9.932790000000000230e-01
4.970140000000000113e-01
4.063910000000000022e-01
1.245350000000000068e-01
1.492670000000000108e-01
2.450630000000000031e-01
1.129629999999999940e-01
8.290589999999999904e-01
2.461000000000000080e-03
4.249029999999999752e-01
1.165224000000000038e+00
1.691560000000000008e-01
1.187470999999999943e+00
3.862149999999999750e-01
1.433280000000000109e-01
1.238648999999999889e+00
1.240639999999999937e-01
2.065909999999999969e-01
6.266700000000000048e-02
6.195289999999999964e-01
4.915419999999999789e-01
2.325869999999999882e-01
1.611515000000000031e+00
6.337730000000000308e-01
1.593219999999999914e-01
1.569919999999999982e+00
6.474760000000000515e-01
2.842160000000000242e-01
2.549339999999999939e-01
8.879810000000000203e-01
4.795670000000000210e-01
3.562620000000000231e-01
7.678409999999999958e-01
7.892770000000000064e-01
6.270109999999999850e-01
3.161200000000000121e-02
3.801320000000000254e-01
5.758060000000000400e-01
8.279100000000000348e-01
6.178800000000000264e-02
7.257130000000000525e-01
2.963979999999999948e-01
1.995730000000000004e-01
5.468220000000000303e-01
1.439530999999999894e+00
5.378009999999999735e-01
5.173670000000000213e-01
5.395569999999999533e-01
1.452463000000000060e+00
1.188639999999999974e-01
1.412640000000000007e-01
4.464910000000000267e-01
1.498809999999999865e-01
5.763009999999999522e-01
4.971209999999999796e-01
5.055799999999999877e-02
7.391980000000000217e-01
3.516779999999999906e-01
9.028100000000000014e-02
5.578309999999999658e-01
5.318400000000000211e-02
9.846869999999999790e-01
3.442729999999999957e-01
8.582490000000000396e-01
1.464700000000000030e-02
8.346399999999999653e-02
4.039829999999999810e-01
1.004239000000000104e+00
6.175230000000000441e-01
4.618039999999999923e-01
1.560140000000000138e-01
1.349400000000000079e-02
2.454399999999999915e-01
1.111196999999999990e+00
2.435299999999999965e-01
5.361829999999999652e-01
6.777819999999999956e-01
6.378100000000000436e-02
2.547989999999999977e-01
6.158029999999999893e-01
4.061919999999999975e-01
9.993440000000000101e-01
7.671630000000000393e-01
1.833722000000000074e+00
9.726879999999999971e-01
3.306470000000000242e-01
7.335429999999999451e-01
8.162810000000000343e-01
1.451870000000000105e-01
7.976550000000000029e-01
1.880890000000000062e-01
2.962509999999999866e-01
8.280290000000000150e-01
1.140057000000000098e+00
4.061100000000000126e-02
2.446949999999999958e-01
5.428999999999999798e-02
1.701749999999999929e-01
2.440799999999999914e-02
2.188529999999999920e-01
4.480140000000000233e-01
1.473209999999999908e+00
1.640905000000000058e+00
1.166489000000000109e+00
3.505289999999999795e-01
9.363439999999999541e-01
1.061082000000000081e+00
1.942730000000000012e-01
4.503880000000000106e-01
1.421149999999999913e-01
6.669979999999999798e-01
6.599099999999999966e-01
9.657649999999999846e-01
2.945039999999999880e-01
6.012800000000000089e-02
2.483080000000000009e-01
8.367919999999999803e-01
5.588599999999999818e-02
1.092896000000000090e+00
3.248619999999999841e-01
2.327741000000000060e+00
1.097142000000000062e+00
2.133411000000000168e+00
3.516230000000000189e-01
9.966660000000000519e-01
1.104379000000000000e+00
7.479839999999999822e-01
6.009100000000000552e-01
5.950839999999999463e-01
1.504000000000000059e-01
1.005894999999999984e+00
1.661569000000000074e+00
5.918200000000000127e-01
9.072700000000000209e-02
7.091500000000000581e-02
9.848360000000000447e-01
9.561799999999999466e-02
8.729770000000000030e-01
3.683319999999999927e-01
9.814880000000000271e-01
7.783830000000000471e-01
1.839517999999999986e+00
6.312269999999999825e-01
5.755310000000000148e-01
1.145280999999999993e+00
8.389999999999999680e-01
3.878550000000000053e-01
4.647910000000000097e-01
2.953199999999999922e-02
2.095597999999999850e+00
2.114809999999999857e+00
1.053142999999999940e+00
3.982709999999999861e-01
1.749789999999999957e-01
8.246809999999999974e-01
1.191103999999999941e+00
7.546300000000000230e-02
1.476729999999999987e-01
1.013651999999999997e+00
1.705289000000000055e+00
2.030454999999999899e+00
4.213129999999999931e-01
4.283429999999999738e-01
1.149088000000000109e+00
4.602709999999999857e-01
6.545879999999999477e-01
1.515920000000000045e-01
2.943799999999999750e-01
7.550639999999999574e-01
7.902080000000000215e-01
1.243775999999999993e+00
5.945920000000000094e-01
1.649299999999999933e-01
1.508160000000000056e-01
5.553900000000000503e-01
3.761970000000000036e-01
8.802299999999999569e-01
6.964839999999999920e-01
1.262648999999999910e+00
9.735899999999999554e-01
2.399189999999999934e-01
2.621519999999999961e-01
7.973440000000000527e-01
6.210729999999999862e-01
4.127859999999999863e-01
6.876560000000000450e-01
1.069682999999999939e+00
6.036770000000000191e-01
1.635696000000000039e+00
1.195162000000000058e+00
2.519959999999999978e-01
1.439269999999999994e-01
1.809630000000000127e-01
2.690739999999999799e-01
4.689559999999999840e-01
7.448439999999999506e-01
1.137230000000000046e-01
3.379400000000000182e-01
1.372814999999999896e+00
5.144229999999999636e-01
1.437190000000000134e-01
1.266258000000000106e+00
5.686280000000000223e-01
6.581150000000000055e-01
5.544409999999999616e-01
7.994219999999999660e-01
1.189830000000000054e-01
6.393060000000000409e-01
7.908380000000000409e-01
5.051300000000000234e-02
1.054110000000000047e-01
5.125549999999999828e-01
6.393799999999999484e-02
3.841350000000000042e-01
5.712429999999999453e-01
8.465260000000000007e-01
2.370589999999999919e-01
1.249413000000000107e+00
1.770839999999999914e-01
4.424779999999999824e-01
8.623079999999999634e-01
7.520599999999999508e-02
1.011576000000000031e+00
2.249950000000000006e-01
8.614979999999999860e-01
3.708290000000000197e-01
4.188760000000000261e-01
1.178466000000000014e+00
3.122700000000000128e-02
6.244359999999999911e-01
7.866640000000000299e-01
2.079489999999999950e-01
4.463420000000000165e-01
1.381360000000000088e-01
9.374209999999999487e-01
3.072019999999999751e-01
1.290250000000000008e-01
2.614420000000000077e-01
1.087899999999999978e-01
7.908589999999999787e-01
3.509869999999999934e-01
4.332730000000000192e-01
9.536400000000000432e-01
8.222249999999999837e-01
1.869200000000000028e-01
4.765940000000000176e-01
9.759100000000000552e-01
6.770600000000000229e-02
8.979519999999999724e-01
1.645512000000000086e+00
1.710400000000000115e-02
8.316740000000000244e-01
2.627430000000000043e-01
1.229950000000000099e+00
7.543379999999999530e-01
5.635780000000000234e-01
5.997999999999999859e-02
8.215100000000000180e-02
4.639949999999999908e-01
8.739399999999999946e-02
1.486379999999999924e-01
1.060748999999999942e+00
1.605250999999999983e+00
4.391599999999999671e-02
7.607289999999999885e-01
4.349060000000000148e-01
3.732400000000000301e-02
1.014621999999999913e+00
1.336632000000000042e+00
8.709999999999999687e-02
2.042259999999999909e-01
1.164946999999999955e+00
5.329690000000000261e-01
8.834699999999999775e-01
8.319750000000000201e-01
3.907079999999999997e-01
9.444600000000000217e-02
1.386149999999999882e-01
3.896549999999999736e-01
8.397300000000000597e-02
8.967880000000000296e-01
1.511714999999999920e+00
2.868499999999999939e-01
1.200258999999999965e+00
8.774349999999999650e-01
5.866299999999999987e-02
9.326860000000000150e-01
7.018520000000000314e-01
3.633109999999999951e-01
7.626600000000000046e-02
7.616960000000000397e-01
1.484933000000000058e+00
6.704699999999999549e-02
7.877950000000000230e-01
2.218920000000000059e-01
2.761399999999999966e-01
6.321599999999999442e-02
8.527400000000000535e-01
3.341600000000000126e-01
7.567289999999999850e-01
1.697049999999999947e+00
1.926430000000000087e-01
9.604610000000000092e-01
6.372609999999999664e-01
2.301999999999999880e-02
1.086394000000000082e+00
6.255889999999999507e-01
3.096970000000000001e-01
1.090669999999999973e-01
3.212639999999999940e-01
1.555074000000000067e+00
4.882929999999999771e-01
1.791582999999999926e+00
7.093749999999999778e-01
3.702840000000000020e-01
1.453319999999999890e-01
6.912420000000000231e-01
1.338360000000000105e-01
1.542060000000000097e-01
9.923349999999999671e-01
2.406629999999999880e-01
3.449479999999999769e-01
5.086410000000000098e-01
1.971960000000000102e-01
1.101604000000000028e+00
1.110128000000000004e+00
4.389390000000000236e-01
4.710999999999999910e-02
9.649309999999999832e-01
1.562500000000000000e+00
3.349349999999999827e-01
1.015646999999999966e+00
1.059005999999999892e+00
7.000830000000000108e-01
1.147696000000000049e+00
2.370309999999999917e-01
2.960240000000000093e-01
1.761369999999999880e-01
1.197446000000000010e+00
2.515617000000000214e+00
1.387758000000000047e+00
1.709524000000000044e+00
7.785490000000000466e-01
1.343709999999999960e+00
5.015990000000000171e-01
1.036780000000000035e+00
8.682159999999999878e-01
4.362650000000000139e-01
1.909459999999999935e+00
8.897150000000000336e-01
1.027805999999999997e+00
1.112478999999999996e+00
6.663710000000000466e-01
1.375135999999999914e+00
7.966569999999999485e-01
2.424189999999999956e-01
5.886130000000000528e-01
8.388579999999999925e-01
8.718120000000000314e-01
1.308991999999999933e+00
8.350090000000000012e-01
5.030440000000000467e-01
9.119920000000000249e-01
6.141809999999999770e-01
1.811520000000000075e-01
4.507660000000000000e-01
1.743400000000000158e-02
9.498969999999999914e-01
1.865121999999999947e+00
1.278110999999999997e+00
5.864819999999999478e-01
4.391539999999999888e-01
1.415510999999999964e+00
3.424449999999999994e-01
1.623080000000000078e-01
4.285300000000000220e-02
2.786190000000000055e-01
6.720239999999999547e-01
9.847510000000000430e-01
6.041790000000000216e-01
6.526250000000000107e-01
1.164444999999999952e+00
5.362050000000000427e-01
2.782740000000000213e-01
6.386000000000000183e-03
5.498709999999999987e-01
2.763269999999999893e-01
1.571559999999999901e-01
1.037142999999999926e+00
2.675950000000000273e-01
4.011640000000000206e-01
1.458774999999999933e+00
2.822979999999999934e-01
6.366169999999999884e-01
6.579660000000000508e-01
2.997290000000000232e-01
6.178299999999999764e-02
4.314270000000000049e-01
7.350539999999999852e-01
5.611819999999999586e-01
8.642790000000000195e-01
1.731189999999999951e-01
3.276400000000000146e-02
4.068590000000000262e-01
1.272880000000000122e-01
8.805899999999999839e-02
2.774179999999999979e-01
1.034658000000000078e+00
3.514459999999999806e-01
3.986750000000000016e-01
1.361977999999999911e+00
4.272399999999999809e-02
2.414129999999999887e-01
1.161429999999999962e-01
6.632599999999999607e-02
1.272127000000000008e+00
7.943999999999999673e-02
8.683459999999999512e-01
1.255769999999999942e-01
4.417650000000000188e-01
4.601700000000000235e-02
5.112780000000000102e-01
7.020979999999999999e-01
5.061130000000000351e-01
7.397409999999999819e-01
9.961109999999999687e-01
2.900119999999999920e-01
4.840380000000000238e-01
1.240399999999999975e-01
1.214116999999999891e+00
1.641730000000000134e-01
1.657830000000000137e-01
3.224620000000000264e-01
1.754779999999999951e-01
5.228559999999999874e-01
3.209919999999999995e-01
6.512250000000000538e-01
2.097449999999999870e-01
2.817810000000000037e-01
1.205259999999999942e-01
4.587570000000000259e-01
4.119030000000000191e-01
1.377941000000000082e+00
8.551750000000000185e-01
1.222857000000000083e+00
5.082870000000000443e-01
2.617249999999999854e-01
1.650250000000000050e-01
6.176460000000000283e-01
2.605770000000000031e-01
8.989559999999999773e-01
7.876700000000000368e-02
5.102489999999999526e-01
6.239010000000000389e-01
9.900499999999999856e-01
4.544429999999999858e-01
5.304119999999999946e-01
1.388020000000000087e-01
3.628000000000000148e-03
4.224699999999999983e-02
1.936440000000000106e-01
3.980679999999999774e-01
6.750939999999999719e-01
7.711459999999999981e-01
4.230689999999999729e-01
3.875979999999999981e-01
2.716400000000000065e-02
7.590130000000000488e-01
4.570119999999999738e-01
4.550560000000000160e-01
2.625979999999999981e-01
1.000987000000000071e+00
1.851710000000000023e-01
1.985368999999999939e+00
1.154979999999999896e+00
7.785400000000000653e-02
1.546999999999999938e-02
1.248200000000000004e-01
3.876809999999999978e-01
1.942740000000000022e-01
2.008909999999999862e-01
3.584780000000000189e-01
1.335550999999999933e+00
8.726230000000000375e-01
1.250809999999999977e+00
2.532929999999999904e-01
8.672149999999999581e-01
1.343493000000000048e+00
4.080150000000000166e-01
4.016810000000000103e-01
1.022779999999999939e-01
1.831899999999999848e-02
8.488609999999999767e-01
8.924689999999999568e-01
7.452189999999999648e-01
1.852830000000000032e-01
3.616849999999999787e-01
3.073089999999999988e-01
3.740640000000000076e-01
1.053810000000000024e-01
2.046979999999999911e-01
1.210218000000000016e+00
1.466391999999999918e+00
1.771795999999999927e+00
3.286399999999999877e-01
5.948649999999999771e-01
1.409432000000000018e+00
1.052079999999999960e-01
3.793690000000000118e-01
3.141930000000000001e-01
2.997000000000000011e-02
1.037897000000000070e+00
1.130379999999999940e+00
1.378946999999999923e+00
2.401290000000000091e-01
3.586969999999999881e-01
1.367844999999999978e+00
3.376410000000000244e-01
1.801250000000000073e-01
2.427390000000000103e-01
1.596529000000000087e+00
1.579045000000000032e+00
1.757249000000000061e+00
7.760089999999999488e-01
5.375510000000000010e-01
1.596697000000000033e+00
8.842229999999999812e-01
6.057310000000000194e-01
5.778410000000000490e-01
3.895779999999999799e-01
2.420386999999999844e+00
2.521116999999999830e+00
1.745730999999999922e+00
4.362909999999999844e-01
6.398700000000000498e-01
6.790709999999999802e-01
8.280060000000000198e-01
3.170729999999999937e-01
2.891279999999999961e-01
1.458506000000000080e+00
1.319519000000000108e+00
1.473564000000000096e+00
1.380600999999999967e+00
3.346439999999999970e-01
9.735479999999999690e-01
4.536689999999999889e-01
1.130840000000000040e-01
3.339230000000000254e-01
3.641639999999999877e-01
1.787355999999999945e+00
2.084382000000000179e+00
8.846180000000000154e-01
2.620410000000000239e-01
6.959319999999999951e-01
5.253670000000000284e-01
4.567629999999999746e-01
1.533519999999999883e-01
6.060999999999999721e-02
7.190269999999999717e-01
1.407802999999999916e+00
1.498795000000000099e+00
3.509559999999999902e-01
3.558319999999999816e-01
1.033260999999999985e+00
4.385700000000000154e-01
8.737650000000000139e-01
6.280399999999999872e-02
2.440400000000000069e-01
1.059644000000000030e+00
1.009613000000000094e+00
1.165148000000000073e+00
5.940879999999999495e-01
4.466229999999999922e-01
2.803269999999999929e-01
1.796059999999999879e-01
3.240939999999999932e-01
1.551059999999999939e-01
7.140199999999999325e-02
9.269910000000000094e-01
1.031840000000000090e+00
8.155500000000000249e-02
2.809539999999999815e-01
1.061963999999999908e+00
3.687200000000000200e-02
4.525060000000000193e-01
1.724330000000000029e-01
5.926350000000000229e-01
1.115118000000000054e+00
7.456199999999999495e-01
1.248667999999999889e+00
1.364180000000000115e-01
5.946169999999999511e-01
6.868419999999999526e-01
6.598410000000000108e-01
3.741599999999999787e-02
2.335720000000000018e-01
8.625800000000000134e-02
6.005190000000000250e-01
9.722359999999999891e-01
2.804099999999999926e-01
2.386540000000000050e-01
8.519830000000000458e-01
4.587019999999999986e-01
1.865709999999999869e-01
3.680149999999999810e-01
6.010889999999999844e-01
4.392929999999999890e-01
3.658250000000000113e-01
1.450798999999999950e+00
1.326319999999999999e-01
6.185199999999999587e-01
1.144217000000000040e+00
1.989960000000000062e-01
1.298179999999999890e-01
1.493269999999999875e-01
6.071950000000000403e-01
6.137909999999999755e-01
5.137990000000000057e-01
2.801159999999999761e-01
1.365119999999999945e-01
6.191839999999999566e-01
7.583539999999999726e-01
5.783540000000000347e-01
2.526439999999999797e-01
4.605799999999999894e-01
1.327160000000000006e-01
1.846359999999999946e-01
8.290030000000000454e-01
2.258799999999999975e-01
2.175999999999999879e-01
1.418279999999999985e+00
1.839119999999999922e-01
1.169660000000000005e-01
1.103200000000000014e-01
1.000027999999999917e+00
1.739700000000000135e-01
5.346199999999999841e-01
5.391920000000000046e-01
2.185670000000000113e-01
3.764939999999999953e-01
6.434929999999999817e-01
1.157529999999999948e-01
1.972659999999999969e-01
5.432909999999999684e-01
1.375129999999999963e-01
8.228419999999999623e-01
3.434500000000000053e-02
6.647060000000000191e-01
4.882679999999999798e-01
1.255397000000000096e+00
4.829849999999999977e-01
2.016209999999999947e-01
3.223179999999999934e-01
7.906859999999999999e-01
1.675326000000000093e+00
6.596009999999999929e-01
2.390700000000000047e-01
7.860999999999999932e-02
1.662399999999999989e-01
6.801169999999999716e-01
2.072469999999999868e-01
6.192220000000000502e-01
1.141934999999999922e+00
2.038600000000000134e-01
1.208846000000000087e+00
8.319079999999999808e-01
1.592820000000000069e-01
6.118789999999999507e-01
1.423480000000000079e+00
8.734809999999999519e-01
1.164840000000000042e-01
2.662200000000000122e-01
1.081687999999999983e+00
6.535509999999999931e-01
1.157778999999999892e+00
1.470140000000000058e-01
5.956299999999999789e-02
4.556439999999999935e-01
2.947440000000000060e-01
3.676949999999999941e-01
8.842899999999999372e-02
6.057500000000000107e-01
6.797239999999999949e-01
7.770960000000000090e-01
2.043999999999999984e-01
8.931899999999999562e-02
5.228490000000000082e-01
1.457878000000000007e+00
3.145399999999999863e-01
2.937420000000000031e-01
1.176860999999999935e+00
1.518156000000000061e+00
3.185720000000000218e-01
8.757110000000000172e-01
7.720499999999999585e-02
1.533390000000000031e-01
3.410440000000000138e-01
7.133599999999999941e-01
3.442029999999999812e-01
4.296099999999999919e-02
1.261490000000000000e+00
7.190870000000000317e-01
8.536280000000000534e-01
3.622040000000000259e-01
6.615290000000000337e-01
2.728171000000000124e+00
4.082511000000000223e+00
7.741596000000000366e+00
7.974435999999999858e+00
6.941436000000000384e+00
8.564717999999999165e+00
1.113577399999999962e+01
1.034325800000000051e+01
5.192390999999999757e+00
2.309851999999999794e+00
4.191648999999999958e+00
4.288941000000000336e+00
6.979392999999999958e+00
4.766375000000000028e+00
3.935442999999999802e+00
5.195565000000000211e+00
4.294731999999999772e+00
5.295020000000000060e+00
2.402213999999999849e+00
2.484777999999999931e+00
1.527263999999999955e+00
2.655739000000000072e+00
3.236043000000000003e+00
3.828228999999999882e+00
3.320923000000000069e+00
2.795328000000000035e+00
2.982289999999999885e+00
1.632702000000000098e+00
1.019215999999999900e+00
1.879793999999999965e+00
6.370179999999999731e-01
1.799768000000000034e+00
1.392095000000000082e+00
1.753803999999999919e+00
1.307655000000000012e+00
1.841836999999999946e+00
1.310057999999999945e+00
5.292569999999999775e-01
8.060260000000000202e-01
1.526921999999999890e+00
1.460272000000000014e+00
1.451332000000000066e+00
2.465313000000000088e+00
7.033970000000000500e-01
3.949400000000000133e-02
1.182366000000000028e+00
7.386810000000000320e-01
2.701299999999999882e-02
8.568930000000000158e-01
4.884549999999999725e-01
5.463679999999999648e-01
8.276489999999999680e-01
7.956419999999999604e-01
9.538039999999999852e-01
1.362649999999999917e+00
7.005109999999999948e-01
7.919349999999999445e-01
8.889190000000000147e-01
2.699079999999999813e-01
2.257339999999999902e-01
5.132050000000000223e-01
6.180660000000000043e-01
8.536920000000000064e-01
5.679100000000000120e-02
8.703640000000000265e-01
8.985300000000000231e-02
7.426040000000000418e-01
2.872253999999999863e+00
2.638135999999999814e+00
3.732559999999999878e+00
5.009282999999999930e+00
4.546982999999999997e+00
2.888269000000000197e+00
3.111079000000000150e+00
2.861636999999999986e+00
9.179279999999999662e-01
1.813680000000000014e-01
2.658654999999999990e+00
4.541228000000000264e+00
7.307069000000000258e+00
5.988548999999999900e+00
5.063442000000000220e+00
8.179605999999999710e+00
6.231514999999999915e+00
4.961509999999999643e+00
2.500230000000000175e+00
2.554298000000000179e+00
7.119741000000000319e+00
8.680687000000000708e+00
8.595537000000000205e+00
5.241956000000000060e+00
6.374013999999999847e+00
6.831280999999999715e+00
6.452613999999999628e+00
4.106491000000000113e+00
2.216232999999999898e+00
3.498839999999999950e+00
4.707150000000000389e+00
6.085736999999999952e+00
6.598099999999999632e+00
4.797539999999999694e+00
4.233150000000000190e+00
3.500014000000000181e+00
3.435923999999999978e+00
1.560564000000000062e+00
3.668759999999999799e-01
3.513619999999999965e+00
3.813940999999999804e+00
5.709236999999999895e+00
3.816139999999999866e+00
2.521656999999999815e+00
3.137881000000000142e+00
2.708604999999999929e+00
1.776135000000000019e+00
1.109526999999999930e+00
1.402336000000000027e+00
2.265986999999999973e+00
3.412494000000000138e+00
3.668050000000000033e+00
2.240120999999999807e+00
4.289663000000000004e+00
3.431067000000000089e+00
1.451651000000000025e+00
2.312319999999999931e-01
1.069061999999999957e+00
6.308300000000000018e-02
1.964231999999999978e+00
1.622832000000000052e+00
9.367799999999999461e-01
1.821544999999999970e+00
3.482199999999999740e-01
1.240874000000000033e+00
8.136809999999999876e-01
4.706620000000000248e-01
2.993390000000000217e-01
5.919640000000000457e-01
3.168639999999999790e-01
1.333134999999999959e+00
4.019400000000000056e-02
8.147940000000000182e-01
6.481550000000000367e-01
8.030299999999999938e-02
4.572500000000000175e-02
4.441880000000000273e-01
5.486320000000000086e-01
1.772960000000000091e-01
3.888420000000000210e-01
1.611253000000000046e+00
4.275019999999999931e-01
7.545180000000000220e-01
1.133458999999999994e+00
1.910850000000000048e-01
2.903800000000000131e-02
6.383149999999999658e-01
1.301728999999999914e+00
2.037577000000000194e+00
2.449021999999999810e+00
1.692623999999999906e+00
3.748800999999999828e+00
4.046994999999999898e+00
2.414880999999999833e+00
2.501180000000000070e-01
5.506520000000000303e-01
1.307291999999999899e+00
4.791480000000000183e-01
4.845840000000000147e-01
4.503099999999999881e-01
1.987909999999999955e-01
1.048473999999999906e+00
2.027559000000000111e+00
2.843910000000000049e-01
3.021400000000000127e-02
4.130579999999999807e-01
1.335679999999999923e-01
3.032739999999999880e-01
5.844669999999999588e-01
7.810160000000000435e-01
1.135029000000000066e+00
3.780290000000000039e-01
1.280845000000000011e+00
3.536830000000000251e-01
3.690910000000000024e-01
2.732397000000000187e+00
1.989371000000000000e+00
2.816984999999999850e+00
3.150335999999999803e+00
2.568033999999999928e+00
2.658666000000000196e+00
2.801700999999999997e+00
1.365830000000000100e+00
4.841929999999999845e-01
5.417469999999999786e-01
1.028883999999999910e+00
7.349569999999999714e-01
5.691880000000000273e-01
3.775510000000000255e-01
1.520502999999999938e+00
1.068100999999999967e+00
2.324930000000000163e+00
1.280380000000000129e-01
9.730539999999999745e-01
2.895349999999999868e-01
1.460531999999999941e+00
1.695815999999999990e+00
1.240091999999999972e+00
1.400932999999999984e+00
3.941080000000000139e-01
1.387607000000000035e+00
1.786149999999999960e-01
1.703427000000000024e+00
5.751318000000000374e+00
5.667631000000000085e+00
9.222870000000000346e+00
1.191529599999999967e+01
9.272735000000000838e+00
5.531248999999999860e+00
5.839082000000000328e+00
6.009371999999999936e+00
3.442117000000000093e+00
4.635426999999999964e+00
8.517535999999999774e+00
1.254363599999999934e+01
1.571709500000000048e+01
1.448324700000000043e+01
1.036983000000000033e+01
7.576877999999999780e+00
9.434122999999999593e+00
6.169121999999999773e+00
3.692670999999999815e+00
7.459252000000000216e+00
1.183950500000000083e+01
1.632310400000000072e+01
1.689327400000000168e+01
1.199530500000000011e+01
1.559283300000000061e+01
1.649159600000000125e+01
1.341830700000000043e+01
5.116107000000000404e+00
4.295486000000000359e+00
7.426542999999999672e+00
1.046484399999999937e+01
1.174244400000000077e+01
7.446636999999999951e+00
8.323947999999999681e+00
6.794761000000000273e+00
7.377049999999999663e+00
6.452024999999999899e+00
2.219697000000000031e+00
2.276269999999999794e+00
1.371639999999999970e+00
1.316324000000000050e+00
9.505749999999999478e-01
1.605439000000000060e+00
4.406370000000000009e-01
1.381040000000000045e-01
6.723409999999999664e-01
5.369169999999999776e-01
1.766139999999999932e-01
2.174723000000000184e+00
1.748485999999999985e+00
2.777363999999999944e+00
2.549085999999999963e+00
1.297711000000000059e+00
2.534498999999999835e+00
2.687720999999999805e+00
2.498219999999999885e+00
1.355822000000000083e+00
6.406359999999999832e-01
2.766588000000000047e+00
2.333458999999999950e+00
2.942051999999999889e+00
1.130406000000000022e+00
1.818956000000000017e+00
3.276473000000000191e+00
5.104515000000000136e+00
1.536748000000000003e+00
8.125229999999999952e-01
2.043163999999999980e+00
1.831493000000000038e+00
2.109389000000000181e+00
1.600459000000000076e+00
1.094510000000000066e-01
1.943712000000000106e+00
1.876073000000000102e+00
2.723586000000000062e+00
1.257934000000000108e+00
1.663090000000000124e-01
2.544194000000000067e+00
1.201468999999999898e+00
1.676433000000000062e+00
1.670209999999999972e+00
3.866089999999999804e-01
1.014478999999999909e+00
1.922684999999999977e+00
1.117963999999999958e+00
8.810019999999999518e-01
2.473955999999999822e+00
2.950304000000000038e+00
3.291863999999999901e+00
3.693254000000000037e+00
2.258807000000000009e+00
1.760313000000000017e+00
2.418053000000000008e+00
3.023886000000000074e+00
2.034269999999999967e-01
2.600051999999999808e+00
2.883027999999999924e+00
6.972287999999999819e+00
9.033315999999999235e+00
5.861012999999999806e+00
9.250434000000000268e+00
1.097537200000000013e+01
7.888677999999999635e+00
2.828755999999999826e+00
1.750269999999999992e+00
3.010301999999999811e+00
3.449653000000000080e+00
6.075810999999999851e+00
4.229589999999999961e+00
3.866808999999999941e+00
3.267646000000000051e+00
3.423179000000000194e+00
2.561015999999999959e+00
1.847536000000000067e+00
3.513644999999999907e+00
3.240566999999999975e+00
5.703102999999999589e+00
8.815893000000000868e+00
8.648123999999999256e+00
6.198012000000000299e+00
4.685819000000000401e+00
5.045358000000000231e+00
2.776378999999999930e+00
1.932496999999999909e+00
3.456955999999999918e+00
3.948166000000000064e+00
6.788539000000000101e+00
7.580581999999999709e+00
5.778361000000000303e+00
3.677113999999999994e+00
4.456699000000000410e+00
3.052325000000000177e+00
1.387472999999999956e+00
2.549910000000000121e+00
3.036728000000000094e+00
4.532919999999999838e+00
6.073127999999999638e+00
4.794610999999999734e+00
5.204928999999999917e+00
6.885553999999999952e+00
5.401676000000000144e+00
2.466480999999999923e+00
1.400922000000000001e+00
3.074768999999999863e+00
3.179904000000000064e+00
4.602833999999999648e+00
4.243666000000000160e+00
3.251370999999999789e+00
3.209165000000000045e+00
3.815364000000000200e+00
3.229791000000000079e+00
1.585847999999999924e+00
1.874187999999999965e+00
9.629600000000000382e-01
1.327029000000000014e+00
2.476269999999999971e+00
2.933047999999999877e+00
2.558033000000000001e+00
1.281061000000000005e+00
1.534291000000000071e+00
1.490253000000000050e+00
9.265989999999999505e-01
2.373502999999999918e+00
2.584551999999999961e+00
2.276346999999999898e+00
4.853369999999999962e+00
4.686041999999999597e+00
2.095207999999999959e+00
2.963607999999999798e+00
2.439013999999999793e+00
8.696779999999999511e-01
1.421807000000000043e+00
4.692549999999999777e-01
2.178592999999999780e+00
2.049748999999999821e+00
1.975514999999999910e+00
3.215304999999999858e+00
2.725731999999999822e+00
2.809093999999999980e+00
1.434190000000000076e+00
6.432769999999999877e-01
2.185975000000000001e+00
1.500464000000000020e+00
1.813835000000000086e+00
2.717121999999999815e+00
1.785506999999999955e+00
2.311979000000000006e+00
1.964116999999999891e+00
1.992577000000000043e+00
2.001281000000000088e+00
2.559032999999999891e+00
2.590246000000000048e+00
5.034671999999999592e+00
5.751543999999999990e+00
6.424699999999999633e+00
5.494537000000000226e+00
3.452955000000000219e+00
4.141856999999999900e+00
3.631158999999999804e+00
1.836238000000000037e+00
3.372392000000000056e+00
2.751186000000000131e+00
5.052349999999999675e+00
5.095074000000000325e+00
4.794133999999999673e+00
3.997609999999999886e+00
3.164298000000000055e+00
3.166134000000000004e+00
2.641893000000000047e+00
2.806411999999999907e+00
3.809912000000000187e+00
5.788571000000000133e+00
6.828929999999999723e+00
5.462207000000000257e+00
6.177167999999999992e+00
8.877622999999999820e+00
7.508683999999999692e+00
2.843690000000000051e+00
1.271598999999999924e+00
2.412688000000000166e+00
2.639956000000000191e+00
5.039276000000000089e+00
3.112083000000000155e+00
2.077059000000000211e+00
3.450210000000000221e+00
4.710435000000000372e+00
2.707456000000000085e+00
2.440449999999999786e+00
1.631231000000000098e+00
1.306157000000000012e+00
3.054319999999999813e-01
1.066931000000000074e+00
1.009741999999999917e+00
1.370354999999999990e+00
1.110767999999999978e+00
1.156525000000000025e+00
7.325629999999999642e-01
9.900459999999999816e-01
1.773123999999999922e+00
3.403660000000000019e-01
2.898660000000000125e-01
2.376270000000000049e-01
3.413800000000000168e-02
2.866900000000000004e-01
8.254050000000000553e-01
6.448999999999999871e-03
1.599829999999999863e-01
2.852290000000000103e-01
3.049709999999999921e-01
5.996529999999999916e-01
1.288423000000000096e+00
1.460166999999999993e+00
7.388810000000000100e-01
1.396009000000000055e+00
7.373499999999999499e-01
1.400784999999999947e+00
1.819459999999999966e-01
8.747430000000000483e-01
1.578713000000000033e+00
1.802777999999999992e+00
1.737309999999999910e+00
7.239889999999999937e-01
4.130570000000000075e-01
1.828268999999999922e+00
1.900603999999999960e+00
1.061811999999999978e+00
2.095519999999999883e-01
9.638980000000000325e-01
1.608254000000000072e+00
3.274760000000000115e+00
2.474985999999999908e+00
1.413661000000000056e+00
3.401403999999999872e+00
1.796545999999999976e+00
1.608222000000000040e+00
1.087639999999999940e+00
2.581579999999999986e-01
2.073106000000000115e+00
2.219751000000000030e+00
2.629659999999999886e+00
1.859988999999999892e+00
1.310060999999999920e+00
2.436783000000000143e+00
1.420117000000000074e+00
9.577350000000000030e-01
4.642999999999999905e-01
6.132670000000000066e-01
1.547994000000000092e+00
2.129977999999999927e+00
2.704971000000000014e+00
1.808354000000000017e+00
2.571943000000000090e+00
1.409494000000000025e+00
1.512118999999999991e+00
6.368740000000000512e-01
2.189329999999999887e-01
1.874546000000000046e+00
1.857410999999999923e+00
2.806006000000000000e+00
2.093245000000000022e+00
1.231125999999999943e+00
3.488898999999999972e+00
2.281540000000000123e+00
4.618959999999999733e-01
3.780890000000000084e-01
1.984410000000000063e-01
1.642377999999999894e+00
2.286923999999999957e+00
1.928120000000000056e+00
1.239853000000000094e+00
2.429555000000000131e+00
1.855666999999999955e+00
2.037669999999999870e+00
4.220880000000000187e-01
5.300900000000000056e-02
2.287589000000000095e+00
1.731104999999999894e+00
2.431090999999999891e+00
3.416745999999999839e+00
1.854659000000000058e+00
2.481437000000000115e+00
2.101326999999999945e+00
1.009654999999999969e+00
4.658120000000000038e-01
4.901460000000000261e-01
1.869035000000000002e+00
1.661391999999999980e+00
2.896285999999999916e+00
2.139775000000000205e+00
1.974514000000000102e+00
2.992112999999999801e+00
2.526672000000000029e+00
5.832570000000000254e-01
4.263569999999999860e-01
2.429154000000000035e+00
1.682091999999999921e+00
3.098841000000000179e+00
2.252158000000000104e+00
2.072620999999999825e+00
3.974992999999999999e+00
4.401135000000000019e+00
8.524180000000000090e-01
1.916080000000000005e-01
4.235349999999999948e-01
2.795450000000000212e+00
2.663778999999999897e+00
2.062641999999999864e+00
1.174593999999999916e+00
2.245604000000000156e+00
2.576572000000000084e+00
2.427814000000000139e+00
8.245710000000000539e-01
2.188120000000000065e-01
2.352745000000000086e+00
1.565913000000000110e+00
1.687926000000000037e+00
2.549835999999999991e+00
1.754936000000000051e+00
2.025816999999999979e+00
2.491694999999999993e+00
2.103774000000000033e+00
7.246899999999999453e-01
3.647900000000000031e-01
2.410410999999999859e+00
1.570464000000000082e+00
1.208469000000000015e+00
1.583336999999999994e+00
2.312416999999999945e+00
1.998763000000000067e+00
3.166716999999999782e+00
7.073289999999999855e-01
8.869599999999999707e-02
2.431144000000000194e+00
2.570435999999999943e+00
2.343007000000000062e+00
1.907944000000000084e+00
1.672525999999999957e+00
3.964637000000000189e+00
4.687223000000000361e+00
2.362608999999999959e+00
7.794489999999999474e-01
1.444739999999999913e-01
2.833692000000000100e+00
2.342204000000000175e+00
1.718766000000000016e+00
1.297177000000000024e+00
2.306360999999999883e+00
2.548446000000000211e+00
3.537528000000000006e+00
1.628757999999999928e+00
7.096599999999999575e-01
1.988753999999999911e+00
2.322776000000000174e+00
1.665402999999999967e+00
2.149843999999999866e+00
1.512753000000000014e+00
2.972402999999999906e+00
2.798903000000000141e+00
2.339679999999999982e+00
8.657610000000000028e-01
2.510099999999999831e-02
2.533036000000000065e+00
2.528598999999999819e+00
2.019388000000000183e+00
8.094930000000000181e-01
2.529755000000000198e+00
4.516943000000000374e+00
4.277584000000000053e+00
1.112087000000000048e+00
5.138549999999999507e-01
1.476428000000000074e+00
1.957777000000000100e+00
2.690891000000000144e+00
9.940320000000000267e-01
7.682790000000000452e-01
2.803468000000000071e+00
2.807399000000000200e+00
3.168966999999999867e+00
1.219486000000000070e+00
4.981260000000000132e-01
2.247466999999999882e+00
2.288454999999999906e+00
2.096105999999999803e+00
1.120231999999999895e+00
1.524061000000000110e+00
2.641461000000000059e+00
2.860923999999999801e+00
8.720390000000000086e-01
2.541680000000000050e-01
1.779751000000000083e+00
2.382283999999999846e+00
3.399175000000000058e+00
1.543541000000000052e+00
1.096174999999999899e+00
1.955514999999999892e+00
3.036906000000000105e+00
3.007932999999999968e+00
8.330790000000000139e-01
4.293620000000000214e-01
2.818878000000000217e+00
2.115219000000000182e+00
2.776587000000000138e+00
1.493360000000000021e+00
1.540737999999999941e+00
4.113739999999999952e+00
4.273282000000000025e+00
1.536469000000000085e+00
7.378339999999999899e-01
1.925615000000000077e+00
1.986083999999999961e+00
2.807545999999999875e+00
1.267703999999999942e+00
9.855620000000000491e-01
2.061891999999999836e+00
2.674185000000000034e+00
2.668359000000000147e+00
1.174889999999999990e+00
1.315741000000000049e+00
2.196730000000000071e+00
1.400265000000000093e+00
1.985996000000000095e+00
1.014453000000000049e+00
4.415999999999999925e-01
2.064055999999999891e+00
2.974473999999999840e+00
1.537393000000000010e+00
4.853160000000000251e-01
1.655091000000000090e+00
2.109951000000000132e+00
1.808230999999999922e+00
2.198501999999999956e+00
7.239119999999999999e-01
2.323560000000000070e+00
3.176375000000000171e+00
2.235148000000000135e+00
4.854249999999999954e-01
1.936730000000000118e-01
3.105621000000000187e+00
2.212381000000000153e+00
1.757899000000000100e+00
1.107728999999999964e+00
6.633630000000000360e-01
2.124175000000000146e+00
2.524561999999999973e+00
1.418465000000000087e+00
5.195899999999999963e-01
1.183000000000000052e+00
2.378905000000000047e+00
1.774064000000000085e+00
1.733775000000000066e+00
1.576270000000000060e+00
1.368427999999999978e+00
8.046929999999999916e-01
2.528325999999999851e+00
7.462720000000000464e-01
3.902120000000000033e-01
3.400126000000000204e+00
1.990086999999999939e+00
1.194550999999999918e+00
1.663669000000000064e+00
1.026955999999999980e+00
2.334426999999999808e+00
3.708111999999999853e+00
1.643389999999999906e+00
6.360820000000000363e-01
6.427659999999999485e-01
2.831574999999999953e+00
2.253035999999999817e+00
9.367539999999999756e-01
9.519910000000000316e-01
1.447453000000000101e+00
1.327873000000000081e+00
2.454467999999999872e+00
7.550149999999999917e-01
5.138070000000000137e-01
2.775452000000000030e+00
1.615774000000000044e+00
1.971225999999999923e+00
1.169615000000000071e+00
6.761909999999999865e-01
1.026631999999999989e+00
1.814643000000000006e+00
8.115639999999999521e-01
3.599109999999999809e-01
3.647859999999999991e-01
2.754646000000000150e+00
2.332063000000000219e+00
1.657512000000000096e+00
1.504372000000000043e+00
1.486585999999999963e+00
5.168209999999999749e-01
1.188071000000000099e+00
2.847469999999999724e-01
2.412789999999999935e-01
2.402962000000000042e+00
2.571308999999999845e+00
2.182538000000000089e+00
6.949699999999999767e-01
2.471699999999999939e-02
2.489631999999999845e+00
1.967173999999999978e+00
1.060772999999999966e+00
3.042050000000000032e-01
3.780800000000000272e-01
2.210900999999999783e+00
2.173662999999999901e+00
9.536799999999999722e-01
5.075530000000000319e-01
1.159240999999999966e+00
1.080821999999999949e+00
1.167602999999999946e+00
4.055239999999999956e-01
6.615769999999999706e-01
1.657154000000000016e+00
2.186040999999999901e+00
2.182031999999999972e+00
1.297190999999999983e+00
2.879760000000000097e-01
1.363223000000000074e+00
6.050729999999999720e-01
3.272760000000000113e-01
8.289299999999999446e-02
6.448019999999999863e-01
2.115701000000000054e+00
1.891405999999999921e+00
2.306537000000000059e+00
6.524130000000000207e-01
1.176978999999999997e+00
2.266199999999999992e+00
1.271668000000000021e+00
1.399859999999999993e-01
2.507579999999999809e-01
1.596764999999999990e+00
2.379027999999999921e+00
2.324835999999999903e+00
8.955349999999999699e-01
3.566549999999999998e-01
1.123847999999999958e+00
1.326057000000000041e+00
5.411880000000000024e-01
9.396899999999999697e-02
5.477360000000000007e-01
1.943859999999999921e+00
1.371153000000000066e+00
1.064756999999999953e+00
2.328610000000000124e-01
2.684639999999999804e-01
7.860850000000000337e-01
7.256120000000000347e-01
3.389710000000000223e-01
8.377400000000000124e-02
1.296278999999999959e+00
1.213618000000000086e+00
1.631253000000000064e+00
1.502952000000000066e+00
3.245169999999999999e-01
7.227240000000000331e-01
8.846640000000000059e-01
2.411840000000000095e-01
2.661099999999999924e-02
8.737310000000000354e-01
2.533730999999999955e+00
1.627879000000000076e+00
1.297827000000000064e+00
4.554199999999999915e-01
7.580499999999999738e-02
3.903199999999999725e-02
1.263741999999999921e+00
1.291170000000000095e-01
2.201150000000000051e-01
9.515700000000000269e-01
1.340675999999999979e+00
1.813128999999999991e+00
7.301170000000000160e-01
2.574609999999999954e-01
2.264490000000000114e-01
1.389410000000000089e-01
1.960909999999999875e-01
2.520330000000000070e-01
9.244499999999999940e-01
1.445108000000000059e+00
4.448010000000000019e-01
3.975000000000000200e-01
4.976889999999999925e-01
3.208179999999999921e-01
5.317700000000000204e-02
4.742600000000000149e-01
2.217550000000000077e-01
6.036329999999999751e-01
6.045810000000000350e-01
1.323817000000000021e+00
1.130662000000000056e+00
6.076390000000000402e-01
3.321600000000000247e-02
1.673949999999999882e-01
5.241780000000000328e-01
5.227300000000000280e-01
4.230829999999999869e-01
7.015940000000000509e-01
1.608694999999999986e+00
1.331298000000000092e+00
8.291749999999999954e-01
6.087200000000000250e-02
5.241390000000000216e-01
5.857069999999999776e-01
4.620279999999999943e-01
1.563589999999999980e-01
5.586259999999999559e-01
4.396010000000000195e-01
7.016069999999999807e-01
8.836129999999999818e-01
6.481219999999999759e-01
5.670370000000000132e-01
9.080409999999999870e-01
2.034199999999999897e-01
3.788400000000000101e-02
1.445879999999999943e-01
5.543890000000000207e-01
7.372819999999999929e-01
1.127974000000000032e+00
9.656179999999999763e-01
1.015999999999999976e-03
7.430189999999999850e-01
1.257843000000000044e+00
1.040569999999999967e-01
3.327829999999999955e-01
4.291220000000000034e-01
6.971530000000000227e-01
1.088683999999999985e+00
9.872370000000000312e-01
9.379459999999999464e-01
3.093230000000000146e-01
1.491970999999999936e+00
4.192799999999999860e-01
9.660599999999999743e-02
6.434399999999999842e-02
7.338320000000000398e-01
8.853959999999999608e-01
1.190817999999999932e+00
7.918389999999999596e-01
2.848870000000000013e-01
3.769200000000000328e-02
1.411807000000000034e+00
8.624140000000000139e-01
3.350290000000000212e-01
3.647999999999999854e-02
7.168569999999999665e-01
5.554090000000000416e-01
5.825669999999999460e-01
1.029298999999999964e+00
6.628340000000000343e-01
1.104799000000000087e+00
7.352049999999999974e-01
6.608249999999999957e-01
1.457410000000000094e-01
2.621689999999999854e-01
6.351210000000000466e-01
2.675719999999999765e-01
3.900669999999999971e-01
9.350439999999999863e-01
2.055659999999999987e-01
1.226955999999999936e+00
1.034421999999999953e+00
9.461100000000000065e-02
1.107390000000000041e-01
2.751680000000000237e-01
5.797740000000000116e-01
3.989150000000000196e-01
1.140639999999999987e-01
5.816550000000000331e-01
1.081700000000000106e+00
9.841450000000000475e-01
1.023959999999999981e+00
2.621020000000000016e-01
3.558680000000000176e-01
8.928660000000000485e-01
1.615630000000000122e-01
8.992639999999999523e-01
1.093820999999999932e+00
1.129000000000000012e-03
1.431316000000000033e+00
1.344824999999999937e+00
3.502910000000000190e-01
1.368199999999999972e-01
1.538559999999999928e-01
4.616069999999999895e-01
5.193099999999999800e-02
3.529149999999999787e-01
1.497217999999999938e+00
1.034799000000000024e+00
1.047093999999999969e+00
2.022234999999999783e+00
4.685000000000000275e-02
2.280820000000000070e-01
1.436196000000000028e+00
1.473470000000000057e-01
1.927449999999999997e-01
1.013633000000000006e+00
8.918749999999999734e-01
1.513673000000000046e+00
1.635445000000000038e+00
7.159919999999999618e-01
7.177000000000000220e-03
3.635550000000000170e-01
1.586608000000000018e+00
1.350200000000000011e-01
8.852000000000000493e-03
4.595310000000000228e-01
1.414681000000000077e+00
2.330016999999999783e+00
2.111639999999999961e+00
1.190100000000000047e-01
3.412470000000000225e-01
1.264667999999999903e+00
5.351259999999999906e-01
1.609289999999999887e-01
2.428659999999999985e-01
6.524539999999999784e-01
1.539541999999999966e+00
1.258488000000000051e+00
1.556769000000000069e+00
1.201689999999999980e-01
6.098029999999999839e-01
1.397278000000000020e+00
1.450450000000000073e-01
1.949120000000000019e-01
6.436100000000000154e-02
1.349820999999999938e+00
1.581495000000000095e+00
1.631866999999999956e+00
5.380549999999999500e-01
1.232479999999999964e-01
2.890829999999999789e-01
5.183069999999999622e-01
1.700220000000000065e-01
7.362539999999999640e-01
6.401649999999999840e-01
2.394849999999999923e+00
2.510028000000000148e+00
8.681149999999999700e-01
1.560189999999999910e-01
6.544039999999999857e-01
1.484154999999999891e+00
4.974580000000000113e-01
6.217400000000000010e-02
4.902619999999999756e-01
5.149110000000000076e-01
1.179154999999999953e+00
1.195831000000000088e+00
9.062740000000000240e-01
1.879790000000000072e-01
2.286990000000000134e-01
5.281839999999999868e-01
1.044350000000000001e-01
7.452839999999999465e-01
3.780540000000000012e-01
1.113698000000000077e+00
7.348599999999999577e-01
7.982740000000000391e-01
6.997370000000000534e-01
3.810169999999999946e-01
1.058597000000000010e+00
5.947580000000000089e-01
8.571900000000000353e-02
7.015139999999999709e-01
5.605000000000000260e-02
2.089900000000000091e+00
2.186030000000000140e+00
6.705039999999999889e-01
5.272999999999999909e-03
1.464459999999999928e-01
5.007759999999999989e-01
5.904620000000000424e-01
1.151699999999999946e-02
2.940200000000000105e-02
1.450223000000000040e+00
1.288141999999999898e+00
1.365115999999999996e+00
9.711130000000000040e-01
1.475210000000000132e-01
9.890679999999999472e-01
7.080100000000000282e-02
5.043410000000000393e-01
3.574780000000000180e-01
1.543269999999999920e-01
1.150315999999999894e+00
1.622584000000000026e+00
4.536290000000000044e-01
3.144460000000000033e-01
5.485740000000000061e-01
9.199749999999999872e-01
9.448480000000000212e-01
7.156130000000000546e-01
6.598910000000000053e-01
2.320265000000000022e+00
2.050765000000000171e+00
2.327761999999999887e+00
5.022140000000000493e-01
1.682659999999999989e-01
1.955289000000000055e+00
7.178879999999999706e-01
1.165059000000000067e+00
3.039709999999999912e-01
1.652150000000000007e-01
1.953642000000000101e+00
1.944379999999999997e+00
8.723539999999999628e-01
4.542720000000000091e-01
6.697680000000000300e-01
1.830154000000000059e+00
8.593220000000000303e-01
1.286683000000000021e+00
6.975829999999999531e-01
8.566209999999999658e-01
1.122000000000000108e+00
2.375609999999999999e+00
5.921300000000000452e-01
5.153699999999999948e-01
1.973197000000000090e+00
1.190884000000000054e+00
1.427391000000000076e+00
1.041609999999999925e+00
5.216400000000000203e-02
6.820479999999999876e-01
2.251281000000000088e+00
1.303892000000000051e+00
2.914619999999999989e-01
7.321760000000000490e-01
2.127994000000000163e+00
1.053055999999999992e+00
4.521850000000000036e-01
7.438069999999999959e-01
1.195006000000000013e+00
1.559023999999999965e+00
1.942336999999999980e+00
3.070510000000000184e-01
3.318940000000000223e-01
2.151991000000000209e+00
1.323277000000000037e+00
8.478670000000000373e-01
1.154611999999999972e+00
7.277400000000000535e-02
9.667729999999999935e-01
1.030497999999999914e+00
1.017198000000000047e+00
4.456289999999999973e-01
8.436949999999999728e-01
1.909246999999999916e+00
1.314969000000000054e+00
5.676010000000000222e-01
7.960380000000000233e-01
3.943860000000000143e-01
8.399480000000000279e-01
1.913783000000000012e+00
6.585259999999999447e-01
3.220870000000000122e-01
1.718801000000000023e+00
1.948744999999999949e+00
1.078017999999999921e+00
4.612859999999999738e-01
1.352829999999999866e-01
7.920949999999999935e-01
1.211949999999999972e-01
7.924390000000000045e-01
6.949370000000000269e-01
2.942859999999999920e-01
1.810159999999999991e+00
1.122630999999999935e+00
6.236420000000000297e-01
1.447880000000000000e-01
6.041840000000000543e-01
2.192389999999999894e-01
1.235564000000000107e+00
2.632269999999999888e-01
3.099000000000000192e-03
1.743586999999999998e+00
1.522223000000000104e+00
1.171648000000000023e+00
5.791450000000000209e-01
3.099919999999999898e-01
5.273759999999999559e-01
1.767579999999999985e-01
5.281280000000000419e-01
5.020179999999999643e-01
2.359960000000000113e-01
2.017021000000000175e+00
2.027206000000000063e+00
1.717140000000000055e-01
2.543099999999999875e-02
6.749600000000000044e-01
3.223969999999999891e-01
7.822609999999999841e-01
5.070500000000000007e-02
5.840100000000000291e-01
1.358217000000000008e+00
1.112684000000000006e+00
1.600762000000000018e+00
2.702849999999999975e-01
1.775699999999999848e-02
5.069569999999999910e-01
5.885200000000000153e-02
4.870399999999999729e-01
2.639059999999999739e-01
2.704849999999999755e-01
2.323522000000000087e+00
1.615407999999999955e+00
9.267889999999999739e-01
4.737520000000000064e-01
3.979460000000000219e-01
1.553599999999999946e-02
7.877939999999999943e-01
5.616399999999999865e-02
3.670099999999999751e-02
8.164829999999999588e-01
1.046659999999999924e+00
1.904134999999999911e+00
2.144060000000000132e-01
3.543589999999999796e-01
7.752130000000000409e-01
1.432910000000000017e-01
3.854799999999999893e-01
4.722500000000000309e-02
3.418939999999999757e-01
1.466421999999999892e+00
6.028350000000000097e-01
8.131530000000000147e-01
3.042619999999999769e-01
5.504799999999999693e-01
1.576130000000000031e-01
1.205760000000000026e-01
2.450940000000000063e-01
2.464699999999999877e-02
9.887280000000000513e-01
1.108959000000000028e+00
7.307700000000000307e-01
4.593019999999999881e-01
3.509129999999999749e-01
1.211010000000000003e-01
5.726090000000000346e-01
1.317790000000000072e-01
7.312100000000000544e-02
4.623800000000000132e-01
1.636258999999999908e+00
1.379485000000000072e+00
1.526370999999999922e+00
1.297500000000000042e-02
9.675089999999999524e-01
7.920299999999999563e-02
6.142739999999999867e-01
2.182810000000000028e-01
2.165320000000000022e-01
4.255349999999999966e-01
7.900099999999999900e-01
1.345639999999999892e-01
1.730021000000000031e+00
3.869999999999999829e-02
9.818100000000000438e-02
2.777500000000000108e-02
1.104340000000000044e-01
6.794500000000000539e-02
4.274499999999999966e-01
1.331002000000000018e+00
1.108729000000000076e+00
7.992740000000000400e-01
2.246029999999999971e-01
4.467590000000000172e-01
1.300651000000000002e+00
5.985369999999999857e-01
6.881700000000000317e-02
3.536619999999999764e-01
7.211999999999999661e-03
8.330220000000000402e-01
7.081539999999999502e-01
7.221999999999999531e-01
1.131459999999999966e-01
7.916520000000000223e-01
1.290109999999999868e-01
1.426939999999999875e-01
6.212320000000000064e-01
1.065285999999999955e+00
6.250099999999999545e-01
5.562620000000000342e-01
3.533510000000000262e-01
4.125849999999999795e-01
2.835699999999999887e-01
3.056079999999999908e-01
3.178059999999999774e-01
3.994199999999999834e-02
6.582879999999999843e-01
1.026496999999999993e+00
4.629840000000000066e-01
1.023581000000000074e+00
1.813909999999999967e-01
2.115730000000000111e-01
3.819879999999999942e-01
6.150139999999999496e-01
4.757999999999999730e-02
2.357910000000000006e-01
8.862299999999999622e-01
6.420259999999999856e-01
3.769299999999999734e-02
3.522850000000000148e-01
5.844160000000000466e-01
8.718299999999999661e-02
8.660400000000000043e-02
1.045199999999999949e-02
1.198720000000000063e-01
5.061010000000000231e-01
7.898849999999999483e-01
4.069630000000000192e-01
7.399719999999999631e-01
1.084709999999999980e-01
3.036440000000000250e-01
2.024970000000000103e-01
2.019110000000000071e-01
1.889840000000000131e-01
2.074799999999999908e-02
5.436459999999999626e-01
3.424849999999999839e-01
2.047500000000000014e-02
1.520356999999999958e+00
5.745749999999999469e-01
8.292599999999999971e-02
8.708630000000000537e-01
5.366300000000000237e-02
1.952290000000000136e-01
1.976779999999999926e-01
8.800940000000000429e-01
0.000000000000000000e+00
3.599950000000000094e-01
6.667159999999999753e-01
4.271199999999999997e-02
7.338209999999999456e-01
3.931459999999999955e-01
2.923100000000000004e-02
2.897999999999999882e-02
1.866579999999999906e-01
1.984700000000000006e-02
5.251160000000000272e-01
2.035250000000000115e-01
3.083179999999999810e-01
5.821500000000000286e-02
1.259241999999999972e+00
4.217300000000000215e-02
1.814419999999999922e-01
1.961699999999999902e-02
1.201880999999999977e+00
2.059000000000000066e-03
2.914109999999999756e-01
1.389420000000000099e-01
4.595960000000000045e-01
2.097690000000000110e-01
4.220979999999999732e-01
1.050320000000000004e-01
3.084560000000000080e-01
1.472030000000000005e-01
2.575149999999999939e-01
3.887599999999999945e-01
4.170059999999999878e-01
1.446793999999999913e+00
3.664009999999999767e-01
6.143899999999999917e-01
8.249189999999999579e-01
7.377300000000000524e-02
2.445539999999999936e-01
9.744159999999999489e-01
5.703669999999999574e-01
2.572119999999999962e-01
5.718670000000000142e-01
6.369669999999999499e-01
5.066049999999999720e-01
1.365107000000000070e+00
1.156911000000000023e+00
4.055570000000000008e-01
3.176390000000000047e-01
2.084700000000000095e-02
3.501839999999999953e-01
2.914450000000000096e-01
4.616979999999999973e-01
1.973330000000000084e-01
8.687359999999999527e-01
1.320872000000000046e+00
6.023699999999999888e-02
2.087509999999999921e-01
9.490840000000000387e-01
4.628129999999999744e-01
8.338689999999999714e-01
1.817340000000000066e-01
1.685039999999999871e-01
7.320300000000000418e-02
9.413799999999999946e-02
8.144130000000000535e-01
2.540089999999999848e-01
4.539110000000000089e-01
4.277380000000000071e-01
2.179270000000000096e-01
3.886950000000000127e-01
8.157280000000000086e-01
4.648700000000000054e-01
1.621215000000000073e+00
1.851027999999999896e+00
5.928189999999999849e-01
8.494899999999999674e-02
4.947070000000000078e-01
1.284497999999999918e+00
2.307730000000000059e-01
2.983310000000000128e-01
2.023429999999999951e-01
4.618399999999999728e-01
9.548720000000000541e-01
1.792477000000000098e+00
2.083399999999999835e-02
1.043799999999999936e-02
8.263700000000000212e-02
3.078549999999999898e-01
5.699599999999999805e-02
6.471890000000000143e-01
3.740229999999999944e-01
6.912589999999999568e-01
2.979769999999999919e-01
1.606638000000000011e+00
9.719300000000000161e-02
8.901289999999999480e-01
4.839370000000000061e-01
1.597000000000000156e-02
1.342740000000000045e-01
4.510649999999999937e-01
4.358339999999999992e-01
1.148451000000000111e+00
1.624236999999999931e+00
4.105019999999999780e-01
2.101780000000000037e-01
4.169149999999999801e-01
5.707499999999999796e-01
9.605600000000000249e-02
9.855899999999999384e-02
5.265269999999999673e-01
8.633429999999999715e-01
7.052180000000000115e-01
1.557120999999999977e+00
3.430349999999999788e-01
9.198399999999999632e-02
6.984089999999999465e-01
4.114070000000000227e-01
3.305009999999999892e-01
9.547100000000000031e-02
1.815779999999999894e-01
1.115877999999999926e+00
1.239011000000000084e+00
4.114949999999999997e-01
2.178589999999999971e-01
2.461859999999999882e-01
8.771419999999999773e-01
9.512650000000000272e-01
5.965800000000000269e-02
2.005639999999999923e-01
6.596870000000000234e-01
1.024148999999999976e+00
9.163520000000000554e-01
5.507290000000000241e-01
1.019010000000000055e-01
4.780510000000000037e-01
1.863009999999999944e-01
8.166729999999999823e-01
3.521869999999999723e-01
3.768199999999999883e-01
1.193518999999999997e+00
2.247685000000000155e+00
8.121620000000000505e-01
2.841069999999999984e-01
2.014039999999999997e-01
8.190760000000000263e-01
1.243454000000000059e+00
3.169580000000000175e-01
2.175449999999999884e-01
4.144410000000000038e-01
9.506520000000000525e-01
1.329037999999999942e+00
8.471980000000000066e-01
3.859279999999999933e-01
9.171430000000000415e-01
2.479510000000000047e-01
8.305759999999999810e-01
1.126500000000000001e-01
5.028089999999999504e-01
7.312279999999999891e-01
1.814171999999999896e+00
8.665190000000000392e-01
5.169920000000000071e-01
5.618769999999999598e-01
1.293998999999999899e+00
9.618349999999999955e-01
1.205025999999999931e+00
2.466800000000000104e-01
1.865060000000000051e-01
1.655392999999999892e+00
1.659791000000000016e+00
3.971930000000000183e-01
2.394249999999999989e-01
1.557064999999999921e+00
4.349160000000000248e-01
8.842700000000000005e-01
4.769829999999999903e-01
4.816199999999999926e-01
1.152598000000000011e+00
1.453372000000000108e+00
9.444979999999999487e-01
7.538709999999999578e-01
3.250199999999999756e-01
1.111631999999999953e+00
7.258480000000000487e-01
8.032949999999999813e-01
2.614469999999999850e-01
4.355959999999999832e-01
1.244072000000000067e+00
2.376828000000000163e+00
2.580290000000000084e-01
4.210760000000000058e-01
1.228186000000000000e+00
7.741000000000000103e-01
8.184040000000000203e-01
9.054710000000000258e-01
6.334180000000000366e-01
9.517679999999999474e-01
1.376001000000000030e+00
2.064060000000000006e+00
8.549860000000000237e-01
1.969710000000000072e-01
1.768769999999999953e+00
7.146660000000000235e-01
7.104000000000000592e-02
3.617759999999999865e-01
2.718079999999999941e-01
5.831870000000000109e-01
1.614101999999999926e+00
7.229269999999999863e-01
8.697850000000000303e-01
1.155914000000000108e+00
7.741059999999999608e-01
7.752399999999999569e-02
3.889999999999999795e-03
4.141000000000000236e-01
5.334039999999999893e-01
7.765769999999999618e-01
1.295684000000000058e+00
2.546399999999999775e-01
3.791140000000000065e-01
2.457786000000000026e+00
6.253490000000000437e-01
2.577429999999999999e-01
3.173659999999999815e-01
4.585700000000000193e-02
2.093029999999999891e-01
1.057368000000000086e+00
4.102279999999999816e-01
1.076170000000000043e-01
9.283259999999999845e-01
1.165305999999999953e+00
3.077010000000000023e-01
2.527800000000000047e-01
2.307639999999999969e-01
1.915389999999999870e-01
3.361370000000000191e-01
8.396500000000000075e-01
7.336059999999999803e-01
1.495829999999999937e-01
1.547819999999999974e+00
8.399320000000000119e-01
4.904200000000000226e-01
1.613100000000000089e-01
8.568780000000000285e-01
1.736650000000000138e-01
1.355288999999999966e+00
2.234480000000000077e-01
3.987169999999999881e-01
1.116738000000000008e+00
1.586063999999999918e+00
9.604880000000000084e-01
1.259000000000000050e-02
6.543290000000000495e-01
5.821490000000000276e-01
2.734579999999999789e-01
2.194000000000000204e-03
3.682799999999999963e-01
4.985100000000000087e-01
9.641060000000000185e-01
1.561169999999999947e+00
8.662999999999999867e-02
7.343920000000000448e-01
6.882599999999999829e-02
4.454899999999999832e-02
4.658229999999999871e-01
1.927659999999999929e-01
1.761250000000000038e-01
1.028099000000000096e+00
1.059566000000000008e+00
1.156504999999999894e+00
5.011489999999999556e-01
5.891070000000000473e-01
2.772809999999999997e-01
3.737100000000000144e-02
3.903479999999999728e-01
2.216329999999999967e-01
2.235189999999999955e-01
1.302667000000000019e+00
1.278205999999999953e+00
6.220280000000000253e-01
4.433999999999999574e-03
6.746630000000000127e-01
2.640319999999999889e-01
5.348650000000000349e-01
3.483229999999999937e-01
1.652599999999999902e-02
6.229050000000000420e-01
7.152239999999999709e-01
1.359518999999999922e+00
3.132070000000000132e-01
2.327069999999999972e-01
2.853600000000000025e-01
2.618909999999999849e-01
3.347180000000000155e-01
2.295659999999999923e-01
2.823249999999999926e-01
1.135623000000000049e+00
2.205910000000000093e-01
4.783680000000000154e-01
5.460999999999999882e-02
9.072829999999999506e-01
1.907299999999999968e-02
3.929429999999999867e-01
6.913899999999999491e-01
1.093599999999999954e-02
1.788329999999999920e-01
5.810819999999999874e-01
8.017189999999999594e-01
6.353720000000000478e-01
9.996800000000000130e-02
4.179359999999999742e-01
2.326709999999999889e-01
2.073389999999999955e-01
7.125000000000000257e-03
4.267949999999999799e-01
1.207535999999999943e+00
4.188870000000000093e-01
6.782909999999999773e-01
2.924010000000000220e-01
9.288110000000000532e-01
2.278930000000000122e-01
4.316450000000000009e-01
7.466960000000000264e-01
4.411760000000000126e-01
6.006540000000000212e-01
9.021350000000000202e-01
3.921520000000000006e-01
1.480200000000000127e-01
4.601450000000000262e-01
3.024069999999999814e-01
1.933390000000000108e-01
1.069330000000000003e-01
5.853500000000000369e-01
7.121560000000000112e-01
4.023269999999999902e-01
5.039599999999999635e-01
2.345119999999999982e-01
2.329730000000000134e-01
7.617289999999999894e-01
1.178371000000000057e+00
8.503399999999999848e-02
6.003540000000000543e-01
5.330289999999999750e-01
1.047147000000000050e+00
2.878899999999999862e-02
1.793349999999999944e-01
2.292190000000000061e-01
3.393470000000000097e-01
4.506859999999999755e-01
3.534780000000000144e-01
4.507099999999999995e-02
5.690619999999999568e-01
6.936849999999999961e-01
2.672649999999999748e-01
3.126470000000000082e-01
2.520189999999999930e-01
1.398649999999999893e-01
4.988239999999999896e-01
3.332490000000000174e-01
1.265600000000000058e-01
4.035199999999999898e-02
2.558179999999999898e-01
9.758710000000000440e-01
2.292260000000000131e-01
1.091690999999999967e+00
4.491099999999999953e-02
1.640030000000000099e-01
1.243449999999999972e-01
4.857529999999999903e-01
5.828929999999999945e-01
3.173210000000000197e-01
4.184579999999999966e-01
2.386040000000000105e-01
8.727799999999999447e-02
4.752210000000000045e-01
3.936720000000000219e-01
3.794739999999999780e-01
2.748099999999999848e-02
4.915070000000000272e-01
4.742910000000000181e-01
2.389290000000000025e-01
1.482733999999999996e+00
3.378999999999999782e-01
1.372699999999999962e-02
8.309579999999999744e-01
1.814139999999999919e-01
1.167180000000000023e-01
7.567199999999999482e-01
1.181054999999999966e+00
7.738460000000000338e-01
7.577199999999999491e-01
9.299340000000000384e-01
3.288409999999999944e-01
4.622780000000000222e-01
1.416541000000000050e+00
1.285555999999999921e+00
5.035099999999999992e-02
9.828789999999999472e-01
1.011036000000000046e+00
2.212149999999999950e-01
1.931470999999999938e+00
5.690070000000000405e-01
8.864340000000000552e-01
2.526340000000000252e-01
1.673729999999999940e-01
1.615530000000000022e-01
8.644279999999999742e-01
5.497599999999999709e-02
5.256859999999999866e-01
4.260220000000000118e-01
3.170129999999999892e-01
7.878159999999999608e-01
5.700420000000000487e-01
2.389100000000000112e-01
7.263319999999999776e-01
2.626089999999999813e-01
4.512300000000000200e-01
1.049452000000000051e+00
5.051970000000000072e-01
1.297800000000000065e+00
3.462430000000000230e-01
1.381583999999999923e+00
6.313560000000000283e-01
6.942970000000000530e-01
8.712820000000000009e-01
8.923050000000000148e-01
3.116010000000000169e-01
6.509220000000000006e-01
2.692740000000000133e-01
4.495770000000000044e-01
5.791239999999999721e-01
7.007099999999999440e-02
2.804949999999999943e-01
4.428750000000000187e-01
1.730399999999999994e-01
3.056570000000000120e-01
5.061020000000000518e-01
5.293940000000000312e-01
7.078659999999999952e-01
1.761359999999999870e-01
7.589860000000000495e-01
5.729030000000000511e-01
3.191649999999999765e-01
6.471989999999999688e-01
7.912130000000000551e-01
1.315469999999999973e-01
6.360850000000000115e-01
6.478749999999999787e-01
5.401930000000000343e-01
5.330049999999999510e-01
8.712320000000000064e-01
4.647979999999999889e-01
5.154400000000000093e-01
2.116999999999999993e-01
3.133730000000000127e-01
4.191079999999999806e-01
1.097159999999999941e-01
7.280320000000000125e-01
6.582040000000000113e-01
8.988479999999999803e-01
1.856436999999999893e+00
5.061870000000000536e-01
6.835379999999999789e-01
1.417160000000000086e-01
8.373340000000000227e-01
3.441370000000000262e-01
3.430509999999999948e-01
5.467170000000000085e-01
5.091899999999999898e-02
7.059419999999999584e-01
9.606149999999999967e-01
5.088409999999999878e-01
9.909500000000000253e-02
1.886110000000000009e-01
3.398930000000000007e-01
2.337699999999999848e-02
6.277059999999999862e-01
6.123560000000000114e-01
4.341079999999999939e-01
1.117526999999999937e+00
2.185140000000000138e-01
5.545670000000000321e-01
1.227414000000000005e+00
1.877601999999999993e+00
3.957200000000000301e-02
1.111670000000000019e-01
6.540599999999999747e-01
2.285419999999999952e-01
1.114735000000000031e+00
5.853779999999999539e-01
1.066740000000000049e-01
8.188830000000000275e-01
3.743779999999999886e-01
4.538780000000000037e-01
1.654090000000000005e-01
4.609829999999999761e-01
3.097369999999999846e-01
2.981920000000000126e-01
1.492024000000000017e+00
1.634605000000000086e+00
7.769059999999999855e-01
5.842340000000000311e-01
9.299089999999999856e-01
5.546299999999999841e-02
1.266619999999999968e-01
8.041800000000000059e-01
1.835450000000000137e-01
6.713179999999999703e-01
9.121479999999999588e-01
4.046489999999999809e-01
1.384610000000000007e-01
8.866000000000000270e-02
5.963950000000000085e-01
2.182260000000000033e-01
3.383249999999999869e-01
3.697409999999999863e-01
1.171930000000000055e-01
8.416160000000000307e-01
1.247627000000000042e+00
9.232909999999999728e-01
1.556918000000000024e+00
1.161431000000000102e+00
1.738109999999999933e-01
1.194179999999999964e-01
7.497340000000000115e-01
1.000849999999999934e-01
3.346089999999999898e-01
8.403519999999999879e-01
4.783499999999999974e-01
2.034400000000000097e-02
1.409373999999999905e+00
6.790129999999999777e-01
5.149900000000000311e-02
1.304279999999999884e-01
1.305800000000000016e-02
2.798740000000000117e-01
2.999870000000000037e-01
9.116760000000000419e-01
8.153399999999999537e-01
2.987299999999999955e-01
9.474740000000000384e-01
4.610150000000000081e-01
3.680180000000000118e-01
6.432390000000000052e-01
9.437900000000000456e-02
6.626189999999999580e-01
5.161989999999999634e-01
9.873700000000000532e-02
2.453999999999999931e-02
1.381459999999999910e+00
6.729230000000000489e-01
1.505730000000000124e-01
2.959209999999999896e-01
8.470459999999999656e-01
3.681699999999999973e-01
2.307160000000000044e-01
8.216400000000000092e-02
1.161208000000000018e+00
4.802109999999999990e-01
1.222506000000000093e+00
4.921170000000000266e-01
1.840799999999999936e-01
2.538880000000000026e-01
4.815079999999999916e-01
4.212710000000000066e-01
3.942320000000000269e-01
8.210570000000000368e-01
1.023560000000000025e-01
2.950530000000000097e-01
1.264248999999999956e+00
1.907689999999999941e-01
2.887629999999999919e-01
6.113129999999999953e-01
2.943319999999999825e-01
1.195729999999999987e-01
3.424800000000000066e-02
7.854069999999999663e-01
2.356280000000000041e-01
7.440160000000000107e-01
8.041279999999999539e-01
3.188170000000000170e-01
1.913509999999999933e-01
1.048057000000000016e+00
1.815910000000000024e-01
5.457140000000000324e-01
1.738480000000000025e-01
2.903220000000000245e-01
2.557980000000000254e-01
1.058386000000000049e+00
2.475000000000000117e-02
4.475799999999999917e-02
1.307109999999999994e+00
4.050619999999999776e-01
3.442290000000000072e-01
2.785949999999999815e-01
5.315699999999999870e-01
1.471240000000000048e-01
3.606690000000000174e-01
7.297209999999999530e-01
3.843199999999999950e-01
2.960220000000000073e-01
1.507554000000000061e+00
3.117030000000000078e-01
1.175869999999999971e+00
5.535799999999999610e-01
4.397340000000000138e-01
1.046669999999999962e-01
7.410160000000000080e-01
1.800809999999999911e-01
2.597400000000000264e-01
1.158722000000000030e+00
6.762110000000000065e-01
6.402600000000000513e-01
1.872369999999999868e-01
1.070669999999999955e-01
3.123739999999999850e-01
3.839199999999999835e-01
4.632589999999999764e-01
2.720899999999999985e-01
2.539350000000000218e-01
1.569083999999999923e+00
9.785669999999999646e-01
1.548549999999999927e-01
7.118800000000000128e-02
5.721699999999999703e-02
1.822330000000000061e-01
2.050799999999999845e-02
6.074800000000000338e-02
3.336669999999999914e-01
2.300059999999999882e-01
7.781040000000000179e-01
1.977490000000000081e-01
4.354279999999999817e-01
1.217469999999999941e-01
3.222059999999999924e-01
3.289199999999999902e-01
3.438289999999999957e-01
2.028800000000000048e-01
1.249289999999999984e-01
1.733325999999999922e+00
8.117720000000000491e-01
1.259200000000000076e-02
4.338940000000000019e-01
4.796480000000000188e-01
2.139580000000000093e-01
1.003193000000000001e+00
7.516000000000000111e-03
1.673310000000000075e-01
2.427739999999999898e-01
1.562014000000000014e+00
8.015130000000000310e-01
1.769599999999999992e-02
5.392999999999999877e-02
7.561970000000000081e-01
6.796710000000000251e-01
3.305960000000000010e-01
1.060799999999999937e-02
1.775480000000000114e-01
1.152366000000000001e+00
5.518180000000000307e-01
4.141210000000000169e-01
2.534009999999999874e-01
1.341005999999999920e+00
7.171429999999999749e-01
3.825609999999999844e-01
4.188649999999999873e-01
5.182699999999999807e-02
5.696099999999999774e-02
6.359259999999999913e-01
3.577219999999999844e-01
7.014700000000000102e-02
5.706970000000000098e-01
2.891819999999999946e-01
8.792200000000000015e-02
6.305539999999999479e-01
3.947320000000000273e-01
2.861600000000000255e-01
7.357970000000000343e-01
7.060790000000000122e-01
4.704650000000000221e-01
2.925429999999999975e-01
1.281384000000000079e+00
3.286450000000000204e-01
1.291670000000000040e-01
1.062740999999999936e+00
4.552160000000000095e-01
1.304170000000000051e-01
1.156950000000000062e-01
1.767559999999999965e-01
1.653880000000000072e-01
4.840490000000000070e-01
4.075509999999999966e-01
3.884619999999999740e-01
4.804550000000000209e-01
4.636640000000000206e-01
2.693670000000000231e-01
1.258747000000000060e+00
5.153379999999999628e-01
4.864069999999999783e-01
2.499699999999999839e-02
1.317194999999999894e+00
1.806629999999999903e-01
5.961299999999999932e-02
3.448910000000000031e-01
1.730250000000000121e-01
4.272050000000000014e-01
9.370859999999999745e-01
2.385110000000000008e-01
2.132030000000000036e-01
2.834800000000000098e-01
6.122090000000000032e-01
2.952319999999999944e-01
5.871370000000000200e-01
5.282569999999999766e-01
7.290990000000000526e-01
5.697900000000000187e-01
1.945600000000000107e-02
6.673199999999999965e-02
9.196379999999999555e-01
1.204590999999999967e+00
9.490699999999999692e-01
3.135470000000000201e-01
7.846889999999999699e-01
7.304500000000000437e-01
9.361150000000000304e-01
9.069760000000000044e-01
2.582709999999999728e-01
5.898360000000000269e-01
1.060090000000000060e-01
6.742320000000000535e-01
5.659290000000000154e-01
1.313899999999999964e-02
5.724249999999999616e-01
7.408409999999999718e-01
1.865950000000000109e-01
3.863829999999999765e-01
5.111790000000000500e-01
1.222799999999999929e-02
6.718330000000000135e-01
1.986030000000000018e-01
6.485009999999999941e-01
2.771629999999999927e-01
2.949780000000000180e-01
1.002175000000000038e+00
6.205450000000000133e-01
2.009890000000000010e-01
6.688049999999999828e-01
1.861059999999999937e-01
1.106049999999999950e-01
7.822980000000000489e-01
7.703320000000000167e-01
3.975810000000000177e-01
5.333139999999999548e-01
3.199299999999999922e-01
5.161000000000000310e-02
2.360639999999999961e-01
5.641070000000000251e-01
1.332599999999999896e-01
4.300350000000000006e-01
1.397173999999999916e+00
2.519049999999999900e-01
3.367049999999999765e-01
1.071911999999999976e+00
7.240100000000000424e-01
2.909309999999999952e-01
4.141070000000000029e-01
2.612280000000000157e-01
5.651850000000000485e-01
5.884589999999999543e-01
1.334834000000000076e+00
6.457169999999999854e-01
6.723130000000000495e-01
4.670989999999999864e-01
3.164739999999999776e-01
7.023359999999999603e-01
9.221439999999999637e-01
3.660140000000000060e-01
2.765469999999999873e-01
5.833129999999999704e-01
9.175370000000000470e-01
6.295720000000000205e-01
1.513425000000000020e+00
1.833690000000000042e-01
9.006279999999999841e-01
3.372109999999999830e-01
4.421240000000000170e-01
5.632300000000000084e-01
4.543719999999999981e-01
8.457199999999999440e-02
4.697999999999999954e-01
2.076570000000000082e-01
1.972359999999999947e-01
1.025255000000000027e+00
6.132549999999999946e-01
1.258940000000000059e-01
8.586540000000000283e-01
4.138060000000000072e-01
3.385830000000000228e-01
7.672529999999999628e-01
3.447219999999999729e-01
9.403420000000000112e-01
7.161199999999999510e-02
4.203279999999999794e-01
1.481870000000000021e+00
6.301619999999999999e-01
5.468800000000000328e-01
2.774240000000000039e-01
5.520260000000000167e-01
1.118791000000000091e+00
2.511530000000000151e-01
8.689459999999999962e-01
8.965819999999999901e-01
7.742440000000000433e-01
2.967580000000000218e-01
7.461280000000000134e-01
9.644220000000000015e-01
8.816899999999999737e-02
3.697829999999999728e-01
4.726090000000000013e-01
8.604319999999999746e-01
3.290509999999999824e-01
9.975889999999999480e-01
1.027897000000000061e+00
1.861210000000000087e-01
1.040084999999999926e+00
2.262129999999999974e-01
5.110160000000000258e-01
7.479789999999999495e-01
3.090999999999999859e-01
8.168609999999999483e-01
1.065328000000000053e+00
1.925013000000000085e+00
1.265857000000000010e+00
4.627260000000000262e-01
1.126510000000000011e-01
1.209090000000000026e-01
2.985559999999999881e-01
5.415429999999999966e-01
1.100124000000000102e+00
1.453760000000000052e-01
1.540118000000000098e+00
2.417383000000000060e+00
1.249219000000000079e+00
1.009047999999999945e+00
9.499999999999999981e-04
2.685190000000000077e-01
5.711600000000000010e-01
3.053230000000000111e-01
7.881550000000000500e-01
1.052616999999999914e+00
2.231822000000000195e+00
9.622220000000000217e-01
3.214699999999999780e-01
3.296450000000000213e-01
3.760120000000000129e-01
3.200790000000000024e-01
2.973290000000000100e-01
7.830730000000000190e-01
5.795759999999999801e-01
1.511050999999999922e+00
1.485762999999999945e+00
5.085030000000000383e-01
2.704900000000000082e-01
7.137409999999999588e-01
2.017940000000000011e-01
3.750839999999999730e-01
3.141140000000000043e-01
1.297989999999999977e+00
4.333890000000000242e-01
1.400325999999999960e+00
1.567747000000000002e+00
2.929069999999999729e-01
2.437239999999999962e-01
2.209099999999999953e-01
5.613979999999999526e-01
3.167599999999999860e-01
1.161148000000000069e+00
4.311849999999999850e-01
1.123345999999999956e+00
1.379362999999999895e+00
9.384430000000000271e-01
5.786040000000000072e-01
2.340289999999999870e-01
7.449069999999999858e-01
8.878999999999999393e-02
1.084199999999999921e-02
7.861089999999999467e-01
2.520490000000000230e-01
1.016383999999999954e+00
1.282728000000000090e+00
1.938920000000000088e-01
1.623080000000000078e-01
7.866399999999999781e-02
1.110680000000000001e-01
9.478599999999999526e-02
7.645450000000000301e-01
2.143239999999999867e-01
4.456959999999999811e-01
9.399870000000000170e-01
7.770909999999999762e-01
7.669789999999999663e-01
6.695480000000000320e-01
6.656630000000000047e-01
1.109200000000000047e-01
1.175270000000000065e-01
1.132533000000000012e+00
2.277109999999999967e-01
5.500159999999999494e-01
9.125119999999999898e-01
2.918919999999999848e-01
4.598670000000000258e-01
3.401560000000000139e-01
4.771059999999999746e-01
2.138809999999999878e-01
3.836519999999999930e-01
4.132700000000000262e-02
9.141169999999999574e-01
8.503410000000000135e-01
1.151850999999999958e+00
1.092850000000000099e+00
1.659660000000000024e-01
1.420790000000000108e-01
4.318739999999999801e-01
3.650349999999999984e-01
8.093460000000000099e-01
1.769139999999999879e-01
6.991140000000000132e-01
1.531851999999999991e+00
1.119607999999999937e+00
2.548389999999999822e-01
1.875519999999999965e-01
3.247920000000000251e-01
7.007099999999999440e-02
1.065379999999999938e-01
6.237600000000000089e-02
1.119091000000000058e+00
8.803149999999999586e-01
1.361372000000000027e+00
8.034470000000000223e-01
4.021700000000000275e-01
1.905699999999999894e-01
3.009799999999999975e-02
1.841069999999999929e-01
9.451159999999999561e-01
8.763549999999999951e-01
1.162371000000000043e+00
1.060265000000000013e+00
1.063976999999999951e+00
8.804990000000000316e-01
3.615780000000000105e-01
4.307690000000000130e-01
3.565900000000000319e-02
2.074340000000000073e-01
3.599570000000000269e-01
3.533560000000000034e-01
8.283399999999999652e-01
1.342810000000000115e-01
1.193543000000000021e+00
4.983130000000000059e-01
1.282600000000000129e-01
3.195520000000000027e-01
1.038999999999999993e-03
2.591379999999999795e-01
1.464488000000000012e+00
8.247830000000000439e-01
7.258499999999999952e-01
2.027190000000000103e-01
5.998520000000000518e-01
4.127649999999999930e-01
4.092219999999999747e-01
2.442930000000000101e-01
4.536439999999999917e-01
8.505200000000000538e-01
8.257399999999999463e-02
8.213840000000000030e-01
4.741219999999999879e-01
1.094808000000000003e+00
1.323689999999999867e-01
2.409999999999999816e-03
7.234310000000000462e-01
2.092590000000000006e-01
1.638270000000000004e-01
1.502488999999999963e+00
3.933180000000000009e-01
4.431680000000000064e-01
4.007970000000000144e-01
8.342030000000000278e-01
1.106769999999999976e-01
9.960919999999999774e-01
8.344460000000000210e-01
9.547649999999999748e-01
7.947079999999999700e-01
1.410368000000000066e+00
3.276510000000000256e-01
1.179660000000000014e-01
5.219300000000000328e-02
2.263900000000000079e-01
1.607040000000000135e-01
1.194051999999999891e+00
5.950450000000000461e-01
4.208200000000000135e-02
1.453127000000000058e+00
6.344469999999999832e-01
4.280349999999999988e-01
1.579800000000000093e-01
5.038319999999999466e-01
3.988970000000000016e-01
4.882199999999999873e-01
2.041250000000000009e-01
6.516830000000000123e-01
4.985140000000000127e-01
1.255482999999999905e+00
4.703060000000000018e-01
3.911000000000000414e-03
5.065299999999999664e-02
4.553400000000000225e-01
2.975970000000000004e-01
4.810110000000000219e-01
6.410590000000000455e-01
4.379230000000000067e-01
1.385429999999999939e+00
8.041859999999999564e-01
3.335640000000000271e-01
8.539499999999999869e-02
1.341990000000000127e-01
3.684790000000000010e-01
9.872000000000000566e-03
7.403800000000000658e-02
1.205103000000000035e+00
6.142199999999999882e-01
1.049031999999999965e+00
1.246286000000000005e+00
3.185299999999999937e-02
2.670080000000000231e-01
7.368270000000000097e-01
3.859460000000000113e-01
1.026273999999999909e+00
5.255049999999999999e-01
1.789179999999999937e-01
1.832869999999999999e+00
1.135931000000000024e+00
4.313569999999999904e-01
2.754900000000000057e-02
6.056730000000000169e-01
2.710449999999999804e-01
2.304160000000000097e-01
1.966620000000000035e-01
5.593050000000000521e-01
4.024510000000000032e-01
7.135610000000000008e-01
1.391005000000000047e+00
3.826030000000000264e-01
3.199060000000000237e-01
2.315609999999999891e-01
2.416689999999999949e-01
8.420099999999999807e-02
1.867659999999999876e-01
2.151609999999999912e-01
1.176752999999999938e+00
6.081349999999999811e-01
6.690500000000000336e-01
1.925580000000000069e-01
8.622739999999999849e-01
8.358060000000000489e-01
5.742599999999999788e-02
3.798810000000000242e-01
2.415650000000000019e-01
3.005700000000000038e-01
1.113922000000000079e+00
3.702079999999999815e-01
2.175120000000000109e-01
3.677650000000000086e-01
4.680699999999999861e-01
1.864030000000000131e-01
3.108319999999999972e-01
7.436600000000000155e-02
2.908080000000000109e-01
1.254331000000000085e+00
3.708899999999999975e-01
3.790789999999999993e-01
2.293759999999999966e-01
7.827859999999999818e-01
3.935919999999999974e-01
6.486500000000000599e-02
4.848410000000000220e-01
7.606899999999999773e-02
3.836289999999999978e-01
8.503420000000000423e-01
2.625040000000000151e-01
1.567579000000000056e+00
1.816419999999999979e-01
6.313459999999999628e-01
4.357880000000000087e-01
1.854369999999999907e-01
2.414689999999999892e-01
2.414419999999999900e-01
8.492849999999999566e-01
4.102199999999999736e-01
2.683170000000000277e-01
1.212270000000000014e-01
6.890349999999999531e-01
4.877619999999999734e-01
1.405000000000000138e-01
5.909219999999999473e-01
5.370799999999999880e-02
5.090270000000000072e-01
1.074351000000000056e+00
1.168399999999999994e-02
9.131740000000000412e-01
9.843499999999999472e-02
9.496000000000000274e-02
6.898440000000000127e-01
7.748800000000000132e-02
1.915739999999999943e-01
5.924679999999999946e-01
3.824969999999999759e-01
4.507820000000000160e-01
8.036500000000000588e-02
2.138269999999999893e-01
3.539709999999999801e-01
1.699630000000000030e-01
3.561540000000000261e-01
2.320699999999999985e-01
1.587260000000000060e-01
1.099987000000000048e+00
9.026750000000000052e-01
1.164469999999999950e-01
2.632700000000000040e-01
8.471980000000000066e-01
1.582240000000000035e-01
1.020162000000000013e+00
1.623759999999999926e-01
1.206129999999999980e-01
4.432880000000000154e-01
5.852559999999999985e-01
3.372290000000000010e-01
4.276760000000000006e-01
2.773760000000000114e-01
2.349590000000000012e-01
2.990720000000000045e-01
3.934929999999999817e-01
1.487150000000000138e-01
3.626700000000000063e-02
8.660349999999999993e-01
1.156369999999999898e+00
2.836670000000000025e-01
2.137660000000000116e-01
1.269916999999999963e+00
8.560099999999999654e-02
3.302570000000000228e-01
1.629430000000000045e-01
3.368899999999999673e-02
1.997210000000000096e-01
7.539899999999999380e-02
3.266120000000000134e-01
1.346700000000000008e+00
4.047129999999999894e-01
1.425849999999999895e-01
9.122749999999999471e-01
4.596469999999999723e-01
3.075470000000000148e-01
1.157689999999999969e-01
1.466245999999999938e+00
2.679399999999999837e-02
1.859339999999999882e-01
2.092660000000000076e-01
2.849149999999999738e-01
6.953589999999999494e-01
1.627109999999999945e-01
9.250460000000000349e-01
5.117119999999999447e-01
6.190999999999999975e-02
5.398260000000000280e-01
3.426230000000000109e-01
8.454399999999999415e-02
3.253860000000000086e-01
3.810729999999999951e-01
5.326940000000000008e-01
2.856500000000000011e-02
4.432000000000000176e-03
4.528999999999999693e-02
1.318894000000000011e+00
1.175479999999999997e-01
4.559559999999999724e-01
4.249300000000000299e-02
3.717000000000000165e-02
7.415819999999999634e-01
4.927739999999999898e-01
2.984370000000000078e-01
7.109830000000000316e-01
3.252800000000000136e-02
1.060054999999999970e+00
5.533930000000000238e-01
3.830120000000000191e-01
9.016530000000000378e-01
2.464270000000000072e-01
1.505340000000000011e-01
7.136800000000000088e-02
1.362520000000000120e-01
7.990300000000000180e-02
9.105100000000000415e-01
5.633989999999999831e-01
6.627650000000000485e-01
5.793749999999999734e-01
1.938970000000000138e-01
4.816039999999999766e-01
1.236720000000000041e-01
3.079000000000000140e-03
6.336880000000000290e-01
1.255300000000000027e-01
1.003036999999999956e+00
4.388659999999999783e-01
9.149909999999999988e-01
9.624900000000000122e-02
5.167429999999999524e-01
4.793000000000000038e-02
9.081190000000000095e-01
2.261029999999999984e-01
7.778699999999999504e-02
8.390130000000000088e-01
1.170299999999999986e-02
1.129909000000000052e+00
7.412159999999999860e-01
2.367769999999999875e-01
8.219440000000000079e-01
2.654110000000000080e-01
7.406270000000000353e-01
2.480209999999999915e-01
1.963499999999999968e-01
8.024000000000000021e-01
2.397809999999999941e-01
1.176581000000000099e+00
2.284039999999999959e-01
5.935499999999999804e-02
1.121960000000000041e-01
2.804789999999999783e-01
1.028590000000000060e-01
1.983659999999999868e-01
1.161534000000000066e+00
1.086000000000000021e-01
6.287399999999999656e-01
1.262008000000000019e+00
3.322669999999999790e-01
4.533440000000000247e-01
3.736410000000000009e-01
1.030354999999999910e+00
3.501900000000000152e-02
1.270110000000000128e-01
1.386606000000000005e+00
4.481999999999999873e-02
7.649179999999999868e-01
7.122370000000000090e-01
7.792000000000000315e-02
2.628579999999999806e-01
1.011190000000000005e-01
1.325078999999999896e+00
9.162700000000000011e-02
7.343539999999999512e-01
7.363769999999999483e-01
4.870780000000000109e-01
5.271879999999999900e-01
2.036739999999999939e-01
2.625179999999999736e-01
1.013225000000000042e+00
1.116921999999999970e+00
2.861779999999999879e-01
1.590759999999999952e-01
1.059787000000000035e+00
2.235409999999999897e-01
2.915550000000000086e-01
4.176480000000000192e-01
2.563570000000000015e-01
2.503500000000000170e-02
1.460960000000000036e-01
6.860600000000000032e-01
2.658119999999999927e-01
2.460870000000000002e-01
1.848839999999999928e-01
1.515400000000000080e-02
8.135989999999999611e-01
1.184471000000000052e+00
7.751900000000000457e-01
6.790829999999999922e-01
3.400340000000000029e-01
4.075750000000000206e-01
4.389770000000000061e-01
1.085712000000000010e+00
1.553480000000000139e-01
3.901899999999999813e-02
7.098139999999999450e-01
8.152270000000000350e-01
2.797620000000000107e-01
6.503349999999999964e-01
4.918049999999999922e-01
3.033239999999999825e-01
3.671869999999999856e-01
7.016670000000000407e-01
2.891710000000000114e-01
3.669069999999999832e-01
2.303749999999999964e-01
8.501870000000000260e-01
8.966439999999999966e-01
5.571279999999999566e-01
5.992469999999999741e-01
3.759460000000000024e-01
1.086789000000000005e+00
4.167529999999999846e-01
2.933970000000000189e-01
9.373029999999999973e-01
8.151030000000000220e-01
1.090160000000000018e-01
1.045839999999999964e-01
8.689900000000000402e-01
5.824350000000000360e-01
7.818799999999999362e-02
5.940720000000000445e-01
1.397960000000000036e-01
6.885769999999999946e-01
5.693470000000000475e-01
1.134568000000000021e+00
3.107380000000000142e-01
1.930509999999999948e+00
8.779700000000000282e-01
4.867580000000000240e-01
5.619889999999999608e-01
1.112923000000000107e+00
2.565799999999999748e-01
2.055579999999999907e-01
2.396649999999999892e-01
1.007584999999999953e+00
6.158259999999999845e-01
9.746740000000000403e-01
8.971300000000000108e-02
9.489100000000000312e-02
1.404610000000000025e-01
9.393500000000000461e-02
1.195930000000000049e-01
6.082200000000000106e-02
1.451008999999999993e+00
3.415300000000000002e-01
3.395009999999999972e-01
7.337949999999999751e-01
5.061219999999999608e-01
7.867250000000000076e-01
9.049160000000000537e-01
2.701489999999999725e-01
3.293389999999999929e-01
1.456949999999999912e-01
9.975220000000000198e-01
1.729839999999999989e-01
1.407866999999999980e+00
2.773000000000000118e-02
7.399100000000000121e-02
3.357080000000000064e-01
8.144099999999999950e-02
6.391399999999999859e-02
7.051469999999999683e-01
9.939679999999999627e-01
2.014980000000000104e-01
3.834580000000000211e-01
1.996510000000000007e+00
8.614079999999999515e-01
2.662700000000000067e-01
1.294820000000000082e+00
2.437419999999999864e-01
1.271249999999999880e-01
9.868000000000000035e-03
1.107332999999999901e+00
4.107469999999999732e-01
9.644479999999999720e-01
5.688069999999999515e-01
4.298029999999999906e-01
2.697399999999999798e-01
5.112809999999999855e-01
8.304200000000000470e-02
2.825389999999999846e-01
1.287347000000000019e+00
4.400099999999999845e-02
3.972519999999999940e-01
1.162962000000000051e+00
3.131180000000000074e-01
5.205300000000000482e-01
2.053059999999999885e+00
4.319799999999999751e-01
5.276999999999999573e-03
1.270850000000000035e-01
1.102808000000000010e+00
1.705470000000000041e-01
7.988520000000000065e-01
4.594079999999999830e-01
3.494249999999999856e-01
1.314249999999999863e-01
9.274879999999999791e-01
1.714569999999999983e-01
1.644170000000000076e-01
6.901000000000000016e-03
2.309930000000000039e-01
0.000000000000000000e+00
8.033109999999999973e-01
4.968319999999999959e-01
5.049470000000000347e-01
1.773787000000000003e+00
8.807139999999999969e-01
2.213130000000000097e-01
5.128989999999999938e-01
4.747250000000000081e-01
1.093340000000000006e-01
8.347090000000000343e-01
4.794900000000000273e-01
3.569160000000000110e-01
8.915599999999999914e-02
1.821198000000000095e+00
1.208549000000000095e+00
6.249179999999999735e-01
1.198049999999999948e-01
1.276730000000000087e-01
5.852129999999999832e-01
6.416159999999999641e-01
4.658939999999999748e-01
4.472670000000000257e-01
1.382219000000000086e+00
2.337073999999999874e+00
5.948240000000000194e-01
1.389509999999999912e-01
1.827139999999999875e-01
9.351350000000000495e-01
1.295517000000000030e+00
7.667399999999999771e-01
5.234969999999999901e-01
1.548339999999999994e-01
1.442633000000000054e+00
1.024243000000000015e+00
2.522320000000000118e-01
2.755279999999999951e-01
2.104129999999999889e-01
1.260580000000000034e-01
5.054849999999999621e-01
3.772860000000000102e-01
3.671490000000000031e-01
8.524760000000000115e-01
1.150830999999999937e+00
4.704900000000000193e-01
4.562930000000000041e-01
1.225135000000000085e+00
5.845199999999999702e-02
9.724099999999999411e-02
2.482969999999999899e-01
2.509899999999999978e-02
5.328709999999999836e-01
9.403470000000000439e-01
8.148039999999999727e-01
3.195419999999999927e-01
2.599910000000000276e-01
5.325269999999999726e-01
3.283449999999999980e-01
5.500800000000000134e-02
4.091839999999999922e-01
6.473590000000000177e-01
8.277459999999999818e-01
1.208530000000000021e-01
1.000934999999999908e+00
3.536650000000000071e-01
1.870822999999999903e+00
3.306700000000000195e-01
7.663299999999999557e-01
2.865030000000000077e-01
1.906150000000000067e-01
6.597629999999999884e-01
1.159094000000000069e+00
9.776829999999999687e-01
4.754920000000000258e-01
1.670800000000000063e-02
3.565599999999999881e-01
3.378769999999999829e-01
3.731079999999999952e-01
1.243350000000000011e-01
3.408979999999999788e-01
7.767049999999999788e-01
7.551390000000000047e-01
1.544049000000000005e+00
5.478009999999999824e-01
3.537609999999999921e-01
5.469340000000000312e-01
1.543250999999999928e+00
5.635000000000000252e-03
8.369699999999999362e-02
1.018764999999999921e+00
1.742899999999999894e+00
7.953289999999999527e-01
5.131099999999999550e-01
4.310979999999999812e-01
5.756999999999999895e-01
1.151439999999999964e-01
6.291149999999999798e-01
2.727800000000000225e-01
9.103860000000000285e-01
3.069990000000000219e-01
7.933569999999999789e-01
9.722849999999999548e-01
7.886809999999999654e-01
5.429169999999999829e-01
2.488499999999999879e-01
4.773169999999999913e-01
2.463909999999999989e-01
6.823400000000000298e-02
1.273333000000000048e+00
9.590750000000000108e-01
5.255530000000000479e-01
6.430649999999999977e-01
1.413270000000000082e-01
7.431889999999999885e-01
7.543999999999999317e-02
5.207829999999999959e-01
2.712899999999999756e-01
1.009219000000000088e+00
1.256730000000000069e-01
7.750620000000000287e-01
4.531789999999999985e-01
4.921019999999999839e-01
8.307999999999999413e-03
1.356410000000000116e-01
8.753099999999999770e-02
4.989600000000000146e-01
1.003959999999999991e-01
1.316847000000000101e+00
1.357958999999999916e+00
1.478498000000000090e+00
1.151752000000000109e+00
4.238509999999999778e-01
9.591900000000000426e-02
5.113699999999999912e-01
4.812770000000000103e-01
2.385190000000000088e-01
5.097829999999999862e-01
2.353540000000000076e-01
5.525839999999999641e-01
1.277389000000000108e+00
7.720310000000000228e-01
3.673879999999999924e-01
5.077430000000000554e-01
5.999029999999999641e-01
1.264699999999999991e-01
3.901689999999999880e-01
1.402007000000000003e+00
4.555859999999999910e-01
2.998750000000000027e-01
2.557699999999999904e-02
7.112000000000000266e-03
3.192999999999999727e-01
2.861589999999999967e-01
4.382969999999999922e-01
1.917250000000000065e-01
5.196009999999999796e-01
1.118678000000000061e+00
1.904869999999999897e-01
7.684499999999999664e-01
7.537599999999999856e-02
1.033976999999999924e+00
5.427650000000000530e-01
2.441659999999999942e-01
5.699980000000000047e-01
1.114760000000000056e-01
1.624093999999999927e+00
4.469799999999999884e-01
8.623100000000000209e-02
5.532380000000000075e-01
5.202390000000000070e-01
9.557999999999999829e-01
5.643639999999999768e-01
8.497989999999999711e-01
1.324239999999999862e-01
1.328989999999999894e-01
7.389149999999999885e-01
4.248049999999999882e-01
8.896439999999999904e-01
5.501340000000000119e-01
1.983499999999999847e-02
8.055889999999999995e-01
7.263020000000000032e-01
1.717750000000000110e-01
1.465339999999999976e-01
1.097504000000000035e+00
5.198159999999999448e-01
5.166099999999999859e-02
6.830330000000000013e-01
1.837600000000000067e-01
1.027150000000000007e+00
1.608397999999999994e+00
2.628650000000000153e-01
5.629269999999999552e-01
1.816399999999999959e-01
1.155427999999999900e+00
3.452000000000000207e-03
3.917999999999999955e-02
3.996709999999999985e-01
9.404800000000000659e-02
3.141769999999999841e-01
5.204459999999999642e-01
7.892100000000000504e-02
3.516299999999999981e-01
1.312224999999999975e+00
9.203500000000000569e-02
3.712539999999999729e-01
2.768699999999999981e-02
4.833999999999999964e-01
1.214728999999999948e+00
6.392440000000000344e-01
1.386139999999999872e-01
5.649599999999999761e-02
5.068369999999999820e-01
1.296604000000000090e+00
2.058000000000000107e-02
9.497640000000000526e-01
1.059882999999999909e+00
3.635390000000000010e-01
3.090419999999999834e-01
2.742800000000000238e-01
4.181380000000000097e-01
8.987000000000000197e-03
1.115933000000000064e+00
7.598249999999999726e-01
6.766630000000000145e-01
1.463111000000000050e+00
6.339280000000000470e-01
6.109409999999999563e-01
9.650699999999999557e-02
8.022139999999999826e-01
7.590900000000000425e-02
2.663300000000000112e-01
1.349069999999999991e+00
7.489799999999999791e-01
5.929299999999999571e-01
1.143249999999999961e-01
3.442859999999999809e-01
3.171729999999999827e-01
6.219869999999999566e-01
9.626719999999999722e-01
3.801600000000000118e-02
1.033741999999999939e+00
1.431570000000000065e-01
2.578579999999999761e-01
5.207840000000000247e-01
1.789979999999999905e-01
9.690800000000000525e-01
4.540899999999999798e-02
1.380706999999999907e+00
3.250210000000000043e-01
1.811270000000000102e-01
1.370962999999999932e+00
6.458329999999999904e-01
1.019983000000000084e+00
1.013479000000000019e+00
9.851189999999999669e-01
1.381020000000000025e-01
3.386330000000000173e-01
7.783750000000000391e-01
1.735210000000000086e-01
9.084919999999999662e-01
3.294739999999999891e-01
4.118600000000000039e-02
1.106584000000000012e+00
4.983960000000000057e-01
1.158076000000000105e+00
9.919419999999999904e-01
1.176979999999999915e+00
4.459489999999999843e-01
9.459299999999999653e-02
1.304246000000000016e+00
9.952530000000000543e-01
3.258599999999999691e-02
3.404650000000000176e-01
2.757290000000000019e-01
3.853909999999999836e-01
9.431629999999999736e-01
1.655613000000000001e+00
4.967090000000000116e-01
2.700659999999999727e-01
1.329400000000000026e-01
6.303189999999999626e-01
9.133000000000000493e-03
3.146229999999999860e-01
9.866800000000000015e-01
1.231700000000000017e+00
4.630810000000000204e-01
4.166270000000000251e-01
4.083350000000000035e-01
1.283671000000000006e+00
9.327739999999999920e-01
4.581330000000000124e-01
1.405202999999999980e+00
9.713760000000000172e-01
3.735020000000000007e-01
8.948760000000000048e-01
1.124867000000000061e+00
4.483829999999999760e-01
8.227999999999999203e-03
6.582919999999999883e-01
9.707499999999999463e-02
8.129999999999999727e-02
8.956500000000000572e-02
7.877140000000000253e-01
1.235400999999999971e+00
1.564400000000000013e+00
1.020558000000000076e+00
4.368489999999999873e-01
1.065844000000000014e+00
6.913939999999999531e-01
1.108989999999999976e-01
7.629089999999999483e-01
3.868429999999999924e-01
1.457500999999999935e+00
5.608189999999999564e-01
7.354270000000000529e-01
7.299799999999999345e-02
1.188049999999999939e-01
4.583829999999999849e-01
2.321400000000000130e-01
3.645430000000000059e-01
1.178612999999999911e+00
1.911866000000000065e+00
1.940899999999999917e-02
5.077660000000000506e-01
4.487539999999999862e-01
6.413699999999999957e-02
9.273150000000000004e-01
9.363590000000000524e-01
5.732660000000000533e-01
4.662279999999999758e-01
5.166969999999999619e-01
2.020958999999999950e+00
4.169899999999999995e-02
1.359023000000000092e+00
1.970649999999999902e-01
2.169260000000000077e-01
7.894870000000000498e-01
2.535700000000000107e-02
6.051630000000000065e-01
1.569039999999999879e-01
8.252639999999999976e-01
2.512380000000000169e-01
4.167989999999999751e-01
8.524859999999999660e-01
1.105909999999999949e-01
6.462160000000000126e-01
8.777779999999999472e-01
2.337619999999999976e-01
5.123450000000000504e-01
1.646209999999999896e-01
1.328576999999999897e+00
7.078849999999999865e-01
1.414822999999999942e+00
1.846929999999999961e-01
1.096039999999999931e-01
5.592999999999999881e-03
5.455820000000000114e-01
3.088359999999999994e-01
4.899839999999999751e-01
1.367119999999999891e+00
4.423520000000000230e-01
3.587009999999999921e-01
7.550890000000000102e-01
3.064319999999999822e-01
1.064731000000000094e+00
8.382720000000000171e-01
3.608999999999999708e-02
1.113015000000000088e+00
9.748499999999999943e-01
1.071261000000000019e+00
4.518799999999999900e-02
7.697429999999999550e-01
1.408739999999999992e-01
2.293010000000000048e-01
3.341009999999999813e-01
8.269349999999999756e-01
2.602400000000000269e-01
2.892159999999999731e-01
6.193450000000000344e-01
1.021350999999999898e+00
4.801300000000000012e-02
5.241500000000000048e-01
3.494610000000000216e-01
8.564540000000000486e-01
1.034869000000000039e+00
8.270119999999999694e-01
1.736040000000000083e-01
3.119959999999999956e-01
8.507710000000000550e-01
2.086999999999999880e-03
4.954000000000000070e-01
1.218100000000000016e-01
2.152699999999999891e-01
1.247957999999999901e+00
1.150117000000000056e+00
1.345629999999999882e-01
5.351369999999999738e-01
7.830040000000000333e-01
4.637319999999999776e-01
2.315460000000000018e-01
1.036105000000000054e+00
3.710510000000000197e-01
5.926970000000000294e-01
1.112972999999999990e+00
9.308640000000000247e-01
3.687750000000000195e-01
6.358099999999999863e-02
2.017269999999999897e-01
2.933099999999999943e-02
1.080354999999999954e+00
5.468410000000000215e-01
2.323639999999999872e-01
3.654350000000000098e-01
1.968398000000000092e+00
1.099817999999999962e+00
5.613879999999999981e-01
1.863619999999999999e-01
2.482739999999999947e-01
3.381350000000000189e-01
5.251219999999999777e-01
3.192490000000000050e-01
6.522600000000000620e-02
5.974829999999999863e-01
6.914789999999999548e-01
7.291119999999999823e-01
2.773999999999999990e-03
3.453260000000000218e-01
5.973019999999999996e-01
2.544009999999999883e-01
2.590040000000000120e-01
3.608830000000000093e-01
4.139769999999999839e-01
1.443297999999999970e+00
6.546659999999999702e-01
5.572759999999999936e-01
5.875390000000000335e-01
7.485190000000000454e-01
2.645299999999999874e-01
6.874489999999999768e-01
1.983850000000000058e-01
3.852130000000000276e-01
9.062620000000000120e-01
1.063465000000000105e+00
9.051970000000000294e-01
1.323320000000000052e-01
9.894199999999999662e-01
7.557979999999999698e-01
1.072909999999999975e-01
2.223459999999999881e-01
1.180139999999999939e-01
4.259379999999999833e-01
1.035304000000000002e+00
5.468870000000000120e-01
3.326520000000000032e-01
5.862680000000000113e-01
3.495969999999999911e-01
1.516899999999999915e-01
2.563599999999999907e-02
1.888160000000000116e-01
6.612519999999999509e-01
8.551530000000000520e-01
7.274410000000000043e-01
4.144189999999999818e-01
9.575019999999999643e-01
9.032369999999999566e-01
1.906869999999999954e-01
2.967409999999999770e-01
6.754899999999999793e-02
9.666800000000000392e-02
7.218059999999999476e-01
1.710395000000000110e+00
1.354718000000000089e+00
4.075199999999999934e-01
1.179299999999999932e-01
1.139810999999999908e+00
9.265700000000000325e-02
5.632100000000000301e-02
1.517239999999999978e-01
6.089949999999999530e-01
8.734300000000000397e-02
3.838260000000000005e-01
5.377650000000000485e-01
1.186976999999999949e+00
9.599579999999999780e-01
8.825500000000000012e-02
1.131270000000000053e-01
9.671699999999999742e-02
3.340580000000000216e-01
1.046176999999999913e+00
1.464202000000000004e+00
3.898860000000000103e-01
1.702319999999999944e-01
6.671759999999999913e-01
5.428129999999999900e-01
3.627900000000000014e-01
1.101974000000000009e+00
3.999880000000000102e-01
1.012089999999999934e-01
1.195289999999999964e-01
1.269611999999999963e+00
1.189000999999999975e+00
6.334899999999999975e-01
2.605089999999999906e-01
2.416109999999999924e-01
2.566640000000000033e-01
4.950350000000000028e-01
6.705899999999999361e-02
9.080979999999999608e-01
1.227880000000000082e+00
5.744679999999999787e-01
4.985069999999999779e-01
1.084414999999999907e+00
7.900479999999999725e-01
1.687410000000000021e-01
2.603799999999999865e-02
2.520780000000000243e-01
7.729300000000000059e-02
2.771870000000000167e-01
7.767469999999999652e-01
4.006589999999999874e-01
1.555699999999999965e-02
5.769999999999999574e-01
4.803459999999999952e-01
4.687990000000000212e-01
3.857240000000000113e-01
2.537500000000000172e-02
1.152778999999999998e+00
7.411820000000000075e-01
3.510070000000000134e-01
2.986099999999999866e-01
1.627999999999999933e-02
6.756330000000000391e-01
2.105769999999999864e-01
4.023039999999999949e-01
3.951020000000000088e-01
2.917500000000000093e-01
7.082770000000000454e-01
4.310649999999999760e-01
6.747999999999999832e-02
3.143569999999999975e-01
4.694320000000000159e-01
1.844069999999999876e-01
2.497590000000000088e-01
1.869039999999999868e-01
3.324699999999999878e-02
1.554146999999999945e+00
1.779360000000000108e-01
4.338170000000000082e-01
1.441790000000000016e-01
5.123480000000000256e-01
4.069240000000000079e-01
3.597830000000000195e-01
9.632400000000000684e-02
5.042429999999999968e-01
8.550199999999999467e-02
1.060140000000000082e+00
4.813330000000000108e-01
4.275349999999999984e-01
7.737299999999999733e-02
8.968460000000000321e-01
5.921180000000000332e-01
1.927900000000000100e-02
1.381870000000000043e-01
7.580399999999999638e-02
8.354430000000000467e-01
2.523020000000000262e-01
1.831490000000000062e-01
1.732069999999999999e-01
1.465960000000000041e-01
1.876579999999999915e-01
6.704560000000000519e-01
8.021200000000000552e-01
2.383619999999999906e-01
1.236980000000000024e-01
1.185427999999999926e+00
5.748940000000000161e-01
3.343499999999999944e-02
1.869169999999999998e-01
4.861369999999999858e-01
3.772389999999999910e-01
3.126950000000000007e-01
3.756849999999999912e-01
5.645599999999999924e-02
7.698500000000000343e-01
1.843140000000000056e-01
6.202579999999999760e-01
7.139870000000000383e-01
1.788609999999999922e-01
3.401410000000000267e-01
2.050379999999999980e-01
5.967940000000000467e-01
2.012559999999999905e-01
2.900800000000000045e-01
1.158314999999999984e+00
7.521100000000000008e-02
1.044065000000000021e+00
3.690700000000000230e-02
5.224499999999999977e-02
3.620099999999999985e-01
1.096779999999999977e-01
6.562789999999999457e-01
8.910800000000000665e-02
6.582860000000000378e-01
5.041139999999999510e-01
1.012799999999999923e+00
1.467198999999999920e+00
5.222670000000000368e-01
6.998619999999999841e-01
7.839220000000000077e-01
7.936400000000000399e-02
2.749940000000000162e-01
4.776779999999999915e-01
1.261560000000000015e+00
2.363590000000000135e-01
1.225756000000000068e+00
1.520710000000000006e+00
7.793619999999999992e-01
7.029159999999999853e-01
4.823410000000000197e-01
6.932719999999999994e-01
1.735180000000000056e-01
8.347909999999999497e-01
1.666040000000000021e-01
1.185029000000000110e+00
1.193627999999999911e+00
7.554910000000000236e-01
3.639900000000000080e-02
7.468409999999999771e-01
2.235310000000000075e-01
4.855399999999999994e-02
5.216439999999999966e-01
1.570945999999999954e+00
1.590560000000000029e-01
9.770480000000000276e-01
9.610140000000000349e-01
3.298320000000000141e-01
5.934169999999999723e-01
6.949299999999999922e-02
4.347860000000000058e-01
2.194250000000000089e-01
1.075620999999999938e+00
7.772280000000000300e-01
8.664889999999999537e-01
1.042300000000000004e+00
7.382830000000000226e-01
1.092951999999999924e+00
9.069699999999999984e-02
1.056720000000000020e-01
5.270059999999999745e-01
3.877459999999999796e-01
1.301501999999999937e+00
1.462809999999999944e-01
7.656899999999999817e-01
6.924209999999999532e-01
2.143499999999999919e-02
1.135410000000000030e-01
1.411689999999999889e-01
6.410360000000000502e-01
1.965899999999999939e-02
3.918170000000000264e-01
7.056230000000000002e-01
1.641859999999999986e-01
9.594620000000000370e-01
2.473150000000000071e-01
1.122854999999999936e+00
7.193900000000000294e-02
5.766270000000000007e-01
1.676599999999999965e-02
1.844050000000000133e-01
1.540554999999999897e+00
1.313880000000000048e-01
7.551619999999999999e-01
1.520202000000000053e+00
9.900949999999999473e-01
1.285856000000000110e+00
9.556099999999999317e-02
2.310869999999999869e-01
1.457219999999999904e-01
3.969039999999999790e-01
9.838130000000000486e-01
6.531270000000000131e-01
5.739809999999999635e-01
8.826979999999999826e-01
2.397304999999999797e+00
3.524030000000000218e-01
1.621630000000000016e-01
7.263300000000000312e-02
5.574440000000000506e-01
9.518140000000000489e-01
5.671099999999999752e-02
6.076559999999999739e-01
9.878360000000000474e-01
5.940130000000000132e-01
9.482279999999999598e-01
5.546769999999999756e-01
5.186699999999999644e-01
2.350929999999999964e-01
4.054699999999999971e-02
5.922549999999999759e-01
5.636989999999999501e-01
7.257770000000000055e-01
1.554437999999999986e+00
1.872543999999999986e+00
3.536960000000000104e-01
6.168099999999999972e-02
5.402799999999999825e-01
4.288350000000000217e-01
9.601709999999999967e-01
7.703950000000000520e-01
1.388997999999999955e+00
1.647534999999999972e+00
1.736061000000000076e+00
1.401540000000000008e+00
3.150669999999999860e-01
4.041830000000000145e-01
2.461309999999999887e-01
8.129100000000000215e-02
3.399780000000000024e-01
1.454390000000000127e-01
6.871509999999999563e-01
4.229499999999999926e-01
1.691828000000000110e+00
2.032947000000000060e+00
4.783609999999999807e-01
7.450259999999999661e-01
1.403149999999999953e-01
5.417309999999999626e-01
5.237789999999999946e-01
1.393597999999999892e+00
5.527729999999999588e-01
8.049000000000000599e-03
8.769529999999999825e-01
3.215830000000000077e-01
8.175240000000000284e-01
9.124400000000000566e-02
6.268999999999999573e-02
6.990920000000000467e-01
3.676030000000000131e-01
6.633019999999999472e-01
5.510720000000000063e-01
1.196582999999999952e+00
1.183956000000000008e+00
5.450650000000000217e-01
1.958699999999999886e-01
7.598900000000000099e-02
8.014959999999999862e-01
2.820800000000000043e-02
4.537599999999999967e-01
1.460286999999999891e+00
6.415809999999999569e-01
2.215161000000000158e+00
1.066456000000000071e+00
1.548789999999999889e-01
3.091869999999999896e-01
1.449979999999999880e-01
9.129660000000000553e-01
6.103950000000000209e-01
4.690219999999999945e-01
5.953899999999999748e-01
7.517139999999999933e-01
1.373761000000000010e+00
1.210329999999999906e+00
2.665910000000000224e-01
1.782900000000000040e-01
6.538009999999999655e-01
3.248179999999999956e-01
2.774369999999999892e-01
1.527867000000000086e+00
4.560210000000000097e-01
8.493199999999999639e-01
9.367450000000000498e-01
5.033300000000000274e-02
1.975400000000000073e-02
3.402600000000000069e-02
5.282499999999999973e-01
7.698709999999999720e-01
4.955199999999999882e-02
1.616660000000000041e-01
1.183389999999999997e-01
6.777929999999999788e-01
8.178969999999999851e-01
4.608470000000000066e-01
1.536909999999999943e-01
7.023289999999999811e-01
4.835670000000000246e-01
4.895399999999999752e-01
7.016200000000000214e-01
7.413200000000000345e-02
3.062139999999999862e-01
8.923130000000000228e-01
1.888610000000000011e-01
8.644699999999999607e-02
6.437610000000000277e-01
3.868249999999999744e-01
7.550409999999999622e-01
5.542880000000000029e-01
6.575379999999999558e-01
6.028499999999999970e-01
4.614599999999999813e-01
4.553019999999999845e-01
5.353670000000000373e-01
3.986290000000000111e-01
1.121570000000000067e-01
7.012739999999999529e-01
6.869150000000000533e-01
1.833220000000000127e-01
2.101560000000000095e-01
8.730590000000000295e-01
5.138000000000000206e-03
6.391050000000000342e-01
9.664499999999999480e-02
3.583210000000000006e-01
3.903820000000000068e-01
1.032178999999999958e+00
1.218517999999999990e+00
2.977540000000000187e-01
1.389009999999999967e-01
7.210700000000000442e-02
2.454439999999999955e-01
5.785499999999999671e-02
4.603999999999999586e-03
1.840070000000000039e-01
1.772670000000000079e-01
2.427630000000000066e-01
4.455749999999999988e-01
8.315999999999999781e-02
1.041630000000000056e+00
3.135020000000000029e-01
4.350500000000000200e-02
4.473900000000000099e-02
2.969439999999999857e-01
2.227190000000000003e-01
1.613207999999999975e+00
4.019880000000000120e-01
2.835059999999999802e-01
2.641999999999999904e-01
1.956360000000000043e-01
1.892939999999999900e-01
6.914909999999999668e-01
4.725900000000000239e-02
1.667279999999999873e-01
4.397349999999999870e-01
1.155888000000000027e+00
1.670701999999999909e+00
8.075710000000000388e-01
7.790650000000000075e-01
2.845849999999999769e-01
3.031550000000000078e-01
1.841619999999999924e-01
1.158450000000000035e-01
1.542840000000000045e-01
1.063012000000000068e+00
3.871950000000000114e-01
2.173585000000000100e+00
7.590430000000000232e-01
3.586759999999999948e-01
6.577210000000000001e-01
1.065601999999999938e+00
5.921599999999999780e-02
1.920999999999999930e-01
1.727309999999999957e-01
1.104842000000000102e+00
1.159586000000000006e+00
8.694530000000000314e-01
7.060140000000000304e-01
2.755380000000000051e-01
1.789400000000000018e-02
2.626099999999999962e-02
2.808109999999999773e-01
5.856559999999999544e-01
1.200511000000000106e+00
5.670849999999999502e-01
1.319312000000000040e+00
5.321409999999999751e-01
2.200099999999999972e-02
3.773900000000000171e-02
9.952779999999999960e-01
9.201499999999999957e-02
8.096699999999999731e-02
1.536279999999999868e-01
1.091908000000000101e+00
1.303252000000000077e+00
8.798510000000000497e-01
9.294199999999999684e-02
2.032410000000000050e-01
9.894030000000000324e-01
1.206841999999999970e+00
3.573029999999999817e-01
8.734129999999999949e-01
1.137621999999999911e+00
7.258999999999999897e-01
2.954800000000000204e-01
6.771939999999999626e-01
8.651200000000000556e-02
3.878199999999999703e-02
3.037329999999999752e-01
1.069770000000000026e-01
4.641350000000000198e-01
9.997100000000000430e-02
6.979859999999999953e-01
8.730660000000000087e-01
6.726980000000000182e-01
2.339579999999999993e-01
2.123599999999999932e-01
1.457320000000000004e-01
9.119019999999999904e-01
2.359809999999999963e-01
7.863999999999999879e-01
8.753170000000000117e-01
4.535719999999999752e-01
2.270129999999999926e-01
7.779279999999999529e-01
4.066259999999999875e-01
5.151320000000000343e-01
4.159100000000000297e-02
2.299319999999999975e-01
7.784839999999999538e-01
1.024599000000000038e+00
5.574099999999999888e-02
4.145599999999999841e-01
5.120090000000000474e-01
5.738379999999999592e-01
8.992999999999999258e-03
3.666590000000000127e-01
2.730670000000000042e-01
1.941670000000000063e-01
1.004582000000000086e+00
2.516700000000000048e-01
1.409940000000000082e-01
4.730100000000000277e-02
3.372749999999999915e-01
4.958980000000000055e-01
3.600400000000000128e-02
3.921490000000000253e-01
1.680200000000000096e-02
2.207620000000000138e-01
1.301231000000000027e+00
1.072550000000000031e-01
4.234799999999999676e-02
1.857129999999999892e-01
2.251019999999999965e-01
5.786229999999999984e-01
3.665510000000000157e-01
4.271550000000000069e-01
5.918999999999999956e-02
9.454979999999999496e-01
3.793400000000000105e-01
3.679999999999999938e-02
5.370489999999999986e-01
8.555400000000000504e-02
2.824150000000000271e-01
7.308860000000000356e-01
1.251200000000000055e-02
1.704179999999999862e-01
6.653799999999999992e-02
1.464593999999999951e+00
7.901299999999999990e-02
1.116260000000000030e-01
8.753910000000000302e-01
5.093999999999999570e-03
1.636940000000000062e-01
1.593829999999999969e-01
2.554500000000000173e-02
5.099930000000000296e-01
9.606559999999999544e-01
3.980230000000000157e-01
3.495320000000000094e-01
2.570999999999999935e-03
6.251970000000000027e-01
4.573169999999999735e-01
1.006669999999999954e+00
7.349830000000000529e-01
2.505339999999999789e-01
5.026900000000000118e-02
1.092425999999999897e+00
2.492050000000000098e-01
6.053900000000000253e-02
4.955229999999999912e-01
1.635300000000000087e-01
3.316490000000000271e-01
1.772056000000000076e+00
1.208150999999999975e+00
6.845000000000000390e-03
4.377499999999999725e-01
3.331219999999999737e-01
1.367079999999999962e-01
2.492999999999999990e-03
5.062870000000000426e-01
8.735859999999999737e-01
2.390680000000000027e-01
4.791409999999999836e-01
1.233940000000000037e-01
1.194650000000000017e-01
7.953120000000000189e-01
4.377999999999999947e-03
5.144180000000000419e-01
5.338789999999999925e-01
1.684769999999999879e-01
1.049019999999999953e-01
1.072049999999999947e-01
5.860999999999999543e-01
4.540469999999999784e-01
1.024869000000000030e+00
5.708619999999999806e-01
4.259270000000000000e-01
6.317430000000000545e-01
4.803279999999999772e-01
3.931310000000000082e-01
1.053522000000000070e+00
1.408865000000000034e+00
1.785110000000000030e-01
9.326399999999999968e-02
1.293339000000000016e+00
2.859920000000000240e-01
9.427299999999999569e-02
9.639199999999999990e-01
2.000679999999999958e-01
7.299940000000000317e-01
1.151829999999999937e-01
1.819847999999999910e+00
7.355000000000000426e-02
9.583289999999999864e-01
8.241619999999999502e-01
3.142869999999999830e-01
1.244982000000000033e+00
2.777249999999999996e-01
8.743910000000000293e-01
4.956499999999999795e-02
3.854300000000000087e-02
1.814199999999999841e-02
4.184399999999999925e-02
1.365634999999999932e+00
4.451609999999999734e-01
1.105547000000000057e+00
9.861769999999999703e-01
1.405710000000000015e-01
4.222319999999999962e-01
2.820599999999999774e-01
1.340406999999999904e+00
2.240459999999999952e-01
4.643789999999999862e-01
1.107318999999999942e+00
2.611890000000000045e-01
2.377720000000000111e-01
1.222310000000000063e-01
6.525859999999999994e-01
5.430000000000000104e-02
3.633580000000000143e-01
5.201270000000000060e-01
2.133400000000000019e-01
9.140759999999999996e-01
4.602570000000000272e-01
1.389749999999999874e-01
3.495610000000000106e-01
8.104139999999999677e-01
1.110967999999999956e+00
2.498710000000000098e-01
5.263170000000000348e-01
4.609909999999999841e-01
1.792739999999999889e-01
9.476550000000000251e-01
1.309329999999999938e-01
2.789200000000000013e-02
7.430870000000000530e-01
1.091609999999999969e+00
2.970470000000000055e-01
2.894630000000000258e-01
5.537260000000000515e-01
2.677450000000000108e-01
8.570659999999999945e-01
1.705200000000000118e-02
5.864500000000000268e-01
1.204163000000000094e+00
1.861758999999999942e+00
9.476890000000000036e-01
1.108019999999999977e-01
6.481160000000000254e-01
4.772140000000000271e-01
4.892699999999999827e-02
3.889909999999999757e-01
2.824160000000000004e-01
5.174819999999999975e-01
1.599331999999999976e+00
1.465376999999999930e+00
1.493981000000000003e+00
7.730479999999999574e-01
7.437810000000000255e-01
1.609909999999999952e-01
4.953640000000000265e-01
2.319910000000000028e-01
3.904779999999999918e-01
4.419900000000000218e-02
1.092049999999999965e+00
1.862190999999999930e+00
2.005679999999999963e-01
6.660939999999999639e-01
3.155810000000000004e-01
3.028669999999999973e-01
5.321050000000000502e-01
4.630099999999999771e-01
5.013269999999999671e-01
2.036250000000000004e-01
1.068842000000000070e+00
1.081306000000000100e+00
2.449000000000000135e-02
1.075863999999999931e+00
3.002139999999999809e-01
7.888880000000000337e-01
1.066420000000000007e-01
6.492820000000000258e-01
6.751500000000000556e-02
1.866690000000000016e-01
1.368687999999999905e+00
8.367729999999999890e-01
1.204282999999999992e+00
1.963969999999999883e-01
2.567050000000000165e-01
8.021690000000000209e-01
3.577400000000000024e-02
6.277890000000000414e-01
2.232139999999999957e-01
1.675140000000000073e+00
1.237583000000000100e+00
4.688519999999999910e-01
1.142220999999999931e+00
4.222299999999999665e-02
8.434599999999999875e-01
1.215949999999999948e-01
4.980240000000000222e-01
1.201148000000000104e+00
1.274486999999999925e+00
1.574516000000000027e+00
3.558359999999999856e-01
2.240280000000000049e-01
6.647659999999999680e-01
3.917400000000000049e-02
7.014479999999999604e-01
4.922270000000000256e-01
9.779269999999999907e-01
9.526390000000000136e-01
1.141326000000000063e+00
1.403181000000000012e+00
6.278829999999999689e-01
1.188201000000000063e+00
1.447189999999999865e-01
1.986130000000000118e-01
1.147750000000000048e+00
4.628010000000000179e-01
1.683550000000000046e-01
1.597149999999999959e-01
1.337417999999999996e+00
1.454910000000000092e-01
2.541200000000000125e-01
2.713510000000000089e-01
4.668200000000000127e-02
6.843879999999999963e-01
1.042836000000000096e+00
5.022720000000000518e-01
1.713092000000000059e+00
9.999590000000000423e-01
9.035360000000000058e-01
5.721349999999999492e-01
5.134699999999999820e-01
1.926849999999999952e-01
8.561799999999999966e-02
1.050309999999999994e-01
1.432440000000000102e-01
6.086540000000000283e-01
4.226670000000000149e-01
6.709479999999999889e-01
2.569089999999999985e-01
3.843940000000000135e-01
4.073229999999999906e-01
2.852350000000000163e-01
3.794520000000000115e-01
1.629955999999999960e+00
4.892420000000000102e-01
8.058910000000000240e-01
9.548370000000000468e-01
7.889749999999999819e-01
1.830340000000000023e-01
3.470679999999999876e-01
2.303449999999999942e-01
5.870779999999999887e-01
1.968590000000000062e-01
1.007740999999999998e+00
2.385450000000000070e-01
5.738999999999999657e-02
1.480390000000000039e-01
6.758000000000000118e-03
1.923259999999999970e-01
4.002160000000000162e-01
3.057199999999999918e-01
4.159089999999999732e-01
7.613849999999999785e-01
1.052165000000000017e+00
3.346620000000000150e-01
2.421919999999999906e-01
3.881220000000000225e-01
1.239600000000000007e-01
9.625139999999999807e-01
3.855589999999999851e-01
3.520059999999999856e-01
4.954999999999999682e-02
8.083209999999999562e-01
2.381929999999999881e-01
9.802619999999999667e-01
8.869430000000000369e-01
2.706189999999999984e-01
7.883999999999999342e-02
1.079299999999999982e-01
2.691450000000000231e-01
3.962280000000000246e-01
1.406334999999999891e+00
9.752159999999999718e-01
4.869720000000000160e-01
8.927100000000000313e-02
7.510930000000000106e-01
5.448520000000000030e-01
7.682830000000000492e-01
2.824600000000000027e-02
2.387390000000000068e-01
3.280009999999999870e-01
6.661709999999999576e-01
1.288033999999999901e+00
9.859620000000000051e-01
7.873649999999999816e-01
2.257319999999999882e-01
7.003749999999999698e-01
4.886849999999999805e-01
5.582260000000000000e-01
2.806660000000000266e-01
1.504215999999999998e+00
1.145518999999999954e+00
9.502509999999999568e-01
1.791500000000000037e-02
1.017128000000000032e+00
4.000549999999999939e-01
8.115900000000000336e-01
2.604819999999999913e-01
7.521200000000000108e-02
3.843570000000000042e-01
1.199257000000000017e+00
1.216962000000000099e+00
4.949629999999999863e-01
3.388680000000000025e-01
1.787300000000000000e-02
3.159790000000000099e-01
9.357799999999999452e-02
1.750279999999999891e-01
5.011839999999999629e-01
1.646177000000000001e+00
6.921960000000000335e-01
9.948799999999999866e-01
6.582179999999999698e-01
5.225560000000000205e-01
3.939800000000000246e-02
1.055757000000000057e+00
2.736999999999999850e-03
1.169469999999999954e-01
2.496790000000000120e-01
2.030275000000000052e+00
1.306740000000000013e+00
7.332920000000000549e-01
1.298549999999999982e-01
5.109089999999999465e-01
9.378530000000000477e-01
1.008628999999999998e+00
1.810060000000000002e-01
5.250179999999999847e-01
1.125772999999999913e+00
1.389310000000000045e+00
1.365126000000000062e+00
2.977960000000000051e-01
1.260910000000000086e-01
7.698000000000000675e-02
1.183365999999999918e+00
1.953830000000000011e-01
4.502809999999999868e-01
7.792219999999999702e-01
1.087258999999999975e+00
3.584579999999999989e-01
8.759400000000000519e-02
2.081790000000000029e-01
5.307589999999999808e-01
3.712499999999999828e-02
1.047021999999999897e+00
3.081139999999999990e-01
1.062967999999999913e+00
1.152510000000000062e-01
8.774819999999999842e-01
6.519070000000000142e-01
2.215850000000000042e-01
1.987919999999999965e-01
3.596420000000000172e-01
9.997699999999999643e-02
8.796999999999999265e-03
4.873549999999999827e-01
9.560640000000000249e-01
9.956019999999999870e-01
7.718199999999999505e-01
9.106049999999999978e-01
2.291080000000000061e-01
7.299500000000000433e-02
3.010099999999999998e-01
8.377250000000000529e-01
1.063609999999999972e-01
6.893909999999999760e-01
2.711580000000000101e-01
5.595809999999999951e-01
9.565300000000000191e-02
1.940780000000000005e-01
8.585999999999999882e-03
1.272169999999999968e-01
4.072379999999999889e-01
2.188199999999999867e-02
7.549810000000000132e-01
1.692387000000000086e+00
4.149349999999999983e-01
3.949679999999999858e-01
8.015989999999999505e-01
7.728699999999999459e-01
9.820900000000000463e-02
3.206979999999999831e-01
6.291259999999999630e-01
1.613789999999999947e-01
8.673530000000000406e-01
2.642410000000000037e-01
1.019280000000000047e-01
7.863710000000000422e-01
1.002011999999999903e+00
6.483800000000000674e-02
4.851469999999999949e-01
2.531129999999999769e-01
4.066800000000000276e-02
3.924400000000000110e-01
1.187659999999999938e+00
4.838799999999999768e-01
5.846459999999999990e-01
1.803180000000000061e-01
2.605709999999999971e-01
3.370440000000000103e-01
2.076580000000000092e-01
4.014719999999999955e-01
5.097760000000000069e-01
8.753969999999999807e-01
2.663690000000000224e-01
2.253010000000000013e-01
3.163440000000000141e-01
2.599460000000000104e-01
4.803990000000000204e-01
1.983025000000000038e+00
4.900849999999999929e-01
1.725300000000000097e-02
1.533640000000000003e-01
1.054280000000000106e+00
2.615529999999999800e-01
7.097099999999999520e-01
5.268669999999999742e-01
4.848299999999999832e-02
9.914699999999999902e-02
7.203889999999999461e-01
1.368476000000000026e+00
1.081000000000000016e-01
6.554630000000000178e-01
5.465130000000000265e-01
1.702120000000000022e-01
3.675499999999999878e-01
5.888379999999999725e-01
3.830999999999999683e-02
9.053250000000000464e-01
3.962260000000000226e-01
5.241299999999999848e-01
2.961869999999999781e-01
1.017509999999999915e+00
1.423220000000000041e-01
1.448869999999999880e-01
4.501390000000000113e-01
4.121659999999999768e-01
5.708210000000000228e-01
3.261419999999999875e-01
9.002400000000000402e-01
2.039420000000000122e-01
7.819739999999999469e-01
4.807420000000000027e-01
3.705339999999999745e-01
9.990430000000000144e-01
1.675319999999999865e-01
9.339340000000000419e-01
4.457220000000000071e-01
1.092970999999999915e+00
2.978339999999999876e-01
2.499099999999999933e-01
9.791060000000000318e-01
3.961999999999999966e-01
2.581260000000000221e-01
4.465899999999999731e-02
3.357470000000000176e-01
7.224490000000000078e-01
4.093879999999999741e-01
8.096729999999999761e-01
1.004970000000000030e-01
8.568829999999999503e-01
6.388570000000000082e-01
2.304300000000000098e-02
7.969519999999999937e-01
5.014530000000000376e-01
9.380819999999999714e-01
1.552999999999999910e-03
8.004850000000000021e-01
5.488450000000000273e-01
1.054350000000000009e-01
1.008226999999999984e+00
8.278060000000000418e-01
9.895840000000000192e-01
1.008434999999999970e+00
8.830510000000000304e-01
5.831499999999999878e-02
4.055999999999999710e-03
1.070567000000000046e+00
3.981560000000000099e-01
4.611100000000000199e-01
5.969910000000000494e-01
6.638439999999999896e-01
9.540129999999999999e-01
9.732659999999999645e-01
8.646740000000000537e-01
5.422350000000000225e-01
1.007846000000000020e+00
9.223289999999999544e-01
1.617290000000000116e-01
1.077201999999999993e+00
3.560420000000000251e-01
1.406010000000000038e-01
9.055100000000000648e-02
1.839629999999999876e-01
7.067229999999999901e-01
3.108259999999999912e-01
1.333005999999999913e+00
4.565179999999999794e-01
3.460639999999999827e-01
9.927500000000000213e-01
3.628370000000000206e-01
3.666940000000000199e-01
1.438488999999999907e+00
1.387782999999999989e+00
2.800199999999999911e-02
7.422900000000000331e-02
7.925529999999999520e-01
3.266120000000000134e-01
1.334470000000000045e+00
1.234169999999999989e-01
8.177500000000000047e-02
7.749519999999999742e-01
9.902790000000000203e-01
1.915607999999999977e+00
7.628249999999999753e-01
1.035333999999999977e+00
1.814709999999999934e-01
2.854070000000000218e-01
1.081064999999999943e+00
5.368799999999999961e-02
5.238600000000000201e-02
1.044438999999999895e+00
1.299028999999999989e+00
3.613810000000000078e-01
7.358280000000000376e-01
1.219079000000000024e+00
5.517899999999999888e-02
9.405390000000000139e-01
5.757590000000000208e-01
7.854250000000000398e-01
6.300829999999999487e-01
8.187539999999999818e-01
2.065351999999999855e+00
2.575069999999999859e-01
3.846539999999999959e-01
3.705240000000000200e-01
9.817099999999999438e-02
1.122884999999999911e+00
9.754000000000000517e-03
1.926370000000000027e-01
2.771649999999999947e-01
8.301840000000000330e-01
8.090690000000000381e-01
7.968790000000000040e-01
1.058122000000000007e+00
2.055939999999999990e-01
6.532550000000000301e-01
3.975159999999999805e-01
5.375210000000000266e-01
3.382990000000000164e-01
2.726930000000000187e-01
6.039590000000000236e-01
2.315500000000000058e-01
1.823878000000000110e+00
7.553370000000000362e-01
2.683320000000000149e-01
1.032084000000000001e+00
2.823829999999999951e-01
6.640400000000000469e-02
4.966289999999999871e-01
1.334367000000000081e+00
8.956969999999999654e-01
2.043979999999999964e-01
7.895969999999999933e-01
8.526799999999999657e-02
4.407679999999999931e-01
3.040959999999999774e-01
7.108290000000000441e-01
9.192460000000000075e-01
8.624990000000000157e-01
1.299082999999999988e+00
1.115399999999999947e+00
6.722219999999999862e-01
1.316259999999999930e-01
4.285550000000000193e-01
6.300820000000000309e-01
4.066609999999999947e-01
4.751569999999999960e-01
3.586570000000000036e-01
1.389264000000000054e+00
1.348846999999999907e+00
2.513619999999999743e-01
5.504210000000000491e-01
2.015339999999999909e-01
9.819820000000000215e-01
2.366599999999999954e-02
2.178180000000000116e-01
1.506062999999999930e+00
1.350605999999999973e+00
1.354352999999999918e+00
3.271990000000000176e-01
2.448289999999999911e-01
3.675619999999999998e-01
2.562050000000000161e-01
9.221939999999999582e-01
6.356490000000000196e-01
3.478599999999999748e-02
6.310930000000000151e-01
8.137050000000000116e-01
1.573909999999999920e+00
1.115458000000000061e+00
7.752400000000000402e-01
6.796000000000000651e-02
5.556400000000000228e-01
3.411000000000000143e-01
5.661819999999999631e-01
2.467689999999999884e-01
3.141880000000000228e-01
7.916999999999999593e-01
8.632199999999999596e-02
6.020999999999999686e-01
4.258640000000000203e-01
9.836599999999999511e-02
7.303159999999999652e-01
1.340149999999999952e+00
4.276750000000000274e-01
3.202119999999999966e-01
1.518009999999999915e-01
3.935500000000000109e-02
2.650759999999999783e-01
1.226061000000000067e+00
9.054399999999999948e-02
2.957420000000000049e-01
5.912100000000000133e-01
9.855230000000000379e-01
2.350790000000000102e-01
3.527040000000000175e-01
9.276569999999999538e-01
2.533460000000000156e-01
8.786999999999999672e-03
4.479770000000000141e-01
2.196329999999999949e-01
4.875789999999999846e-01
1.300524000000000013e+00
8.222390000000000532e-01
5.497689999999999522e-01
1.854580000000000117e-01
2.312990000000000046e-01
1.222987000000000046e+00
9.196760000000000490e-01
3.797000000000000028e-03
1.040770000000000028e-01
3.486999999999999822e-02
9.865760000000000085e-01
7.402779999999999916e-01
2.518389999999999795e-01
5.245389999999999775e-01
7.156899999999999373e-02
3.004240000000000244e-01
2.397130000000000094e-01
1.194650000000000017e-01
5.585229999999999917e-01
6.264119999999999688e-01
3.470059999999999811e-01
1.421850000000000058e-01
1.010056999999999983e+00
1.238201000000000107e+00
2.144220000000000015e-01
2.254909999999999970e-01
5.201130000000000475e-01
4.744459999999999789e-01
2.027450000000000085e-01
8.821729999999999849e-01
2.532030000000000114e-01
2.272780000000000078e-01
1.079626999999999892e+00
3.881649999999999823e-01
3.524149999999999783e-01
2.969209999999999905e-01
2.628799999999999887e-02
4.849629999999999774e-01
6.388110000000000177e-01
6.016740000000000421e-01
9.035779999999999923e-01
6.505840000000000511e-01
1.110373000000000054e+00
5.769140000000000379e-01
6.041900000000000048e-02
1.175829999999999931e-01
3.661260000000000070e-01
4.645690000000000097e-01
1.153582000000000107e+00
5.026410000000000045e-01
3.061960000000000237e-01
1.129421999999999926e+00
3.648299999999999876e-01
3.052329999999999766e-01
4.096069999999999989e-01
1.769529999999999992e-01
3.583680000000000199e-01
1.535968999999999918e+00
7.585910000000000153e-01
8.488839999999999719e-01
2.616310000000000024e-01
1.275945000000000107e+00
2.032190000000000107e-01
4.240959999999999730e-01
2.229250000000000120e-01
3.563879999999999826e-01
2.774799999999999836e-02
1.111391000000000018e+00
1.130346999999999991e+00
1.603542000000000023e+00
3.226760000000000184e-01
3.850219999999999754e-01
5.008839999999999959e-01
7.198219999999999619e-01
1.768879999999999897e-01
5.180120000000000280e-01
1.069661999999999891e+00
6.314389999999999725e-01
9.184050000000000269e-01
4.625290000000000235e-01
7.070130000000000026e-01
5.719599999999999684e-02
1.414144999999999985e+00
3.458149999999999835e-01
5.298869999999999969e-01
4.693970000000000087e-01
1.333083000000000018e+00
1.634981999999999935e+00
3.903699999999999948e-01
7.049500000000000210e-02
3.283220000000000027e-01
9.532200000000000395e-02
8.111319999999999641e-01
1.036499999999999921e-02
5.067430000000000545e-01
7.027409999999999490e-01
7.684079999999999799e-01
1.118864000000000081e+00
1.230936000000000030e+00
1.264649999999999941e-01
6.430930000000000257e-01
1.204674999999999940e+00
7.526059999999999972e-01
1.574160000000000004e-01
8.645920000000000272e-01
1.692244000000000081e+00
1.226267999999999914e+00
7.253420000000000423e-01
1.211154000000000064e+00
5.572470000000000478e-01
1.226650000000000018e+00
1.913243999999999945e+00
4.794740000000000113e-01
2.965360000000000218e-01
1.304384999999999906e+00
1.581207000000000029e+00
1.702015999999999973e+00
1.026210999999999984e+00
4.099070000000000213e-01
1.218258999999999981e+00
7.844510000000000094e-01
1.050664000000000042e+00
2.678070000000000173e-01
6.085660000000000514e-01
1.357118000000000047e+00
9.341920000000000224e-01
6.477600000000000025e-01
7.120469999999999855e-01
2.554580000000000184e-01
4.084990000000000010e-01
5.692690000000000250e-01
2.230439999999999923e-01
8.629130000000000411e-01
2.251249999999999918e-01
4.748459999999999903e-01
9.971229999999999816e-01
1.361366000000000076e+00
9.267729999999999579e-01
1.619955999999999952e+00
1.222962000000000105e+00
8.006299999999999528e-01
5.491399999999999754e-02
9.239859999999999740e-01
7.039149999999999574e-01
7.264869999999999939e-01
3.172429999999999972e-01
4.467309999999999892e-01
6.161339999999999595e-01
4.835630000000000206e-01
1.451590000000000102e-01
3.418189999999999840e-01
7.072929999999999495e-01
4.638199999999999962e-02
5.150409999999999711e-01
2.972190000000000110e-01
2.507710000000000217e-01
1.694970000000000088e-01
4.621649999999999925e-01
3.902590000000000225e-01
4.576509999999999745e-01
1.833609999999999962e-01
9.048279999999999657e-01
9.931870000000000420e-01
4.496129999999999849e-01
6.460069999999999979e-01
5.008740000000000414e-01
1.274941000000000102e+00
7.565690000000000470e-01
1.249689000000000050e+00
4.235590000000000188e-01
4.700920000000000099e-01
5.408319999999999794e-01
2.960249999999999826e-01
8.940029999999999921e-01
8.574330000000000007e-01
1.781699999999999950e-01
6.332130000000000258e-01
1.691230999999999929e+00
7.284709999999999797e-01
3.716599999999999765e-02
5.104610000000000536e-01
4.779820000000000180e-01
2.963749999999999996e-01
3.720180000000000153e-01
3.467700000000000227e-01
3.188280000000000003e-01
2.276440000000000130e-01
1.425445000000000073e+00
4.841320000000000068e-01
7.008159999999999945e-01
5.950490000000000501e-01
9.694899999999999352e-02
2.661049999999999804e-01
2.463970000000000049e-01
3.697179999999999911e-01
3.605099999999999971e-01
3.595050000000000190e-01
3.674510000000000276e-01
3.519970000000000043e-01
9.930560000000000498e-01
8.749800000000000633e-02
9.760429999999999939e-01
9.843929999999999625e-01
5.894679999999999920e-01
5.062060000000000448e-01
7.379900000000000349e-02
1.233448000000000100e+00
4.270999999999999623e-03
6.310740000000000238e-01
2.852540000000000076e-01
1.091410000000000019e-01
9.722140000000000226e-01
1.434239999999999959e-01
7.144399999999999362e-02
3.319010000000000016e-01
2.173480000000000134e-01
9.140549999999999509e-01
3.124040000000000150e-01
1.170712999999999893e+00
4.247150000000000092e-01
6.722900000000000542e-01
1.750039999999999929e-01
3.973960000000000270e-01
5.648239999999999927e-01
5.051470000000000127e-01
7.505389999999999562e-01
1.705999999999999878e-02
1.099415999999999949e+00
1.156455000000000011e+00
4.535339999999999927e-01
4.441800000000000193e-01
3.492480000000000029e-01
7.038400000000000212e-01
7.864809999999999857e-01
3.264400000000000079e-01
1.263457999999999970e+00
1.724729999999999874e-01
8.782950000000000479e-01
2.635310000000000152e-01
3.105060000000000042e-01
1.257270000000000054e-01
1.924760000000000082e-01
3.116129999999999733e-01
5.750269999999999548e-01
1.588745999999999992e+00
7.200029999999999486e-01
3.524260000000000170e-01
7.777530000000000276e-01
7.874489999999999545e-01
1.342839999999999867e-01
4.664249999999999785e-01
4.070829999999999727e-01
4.198649999999999882e-01
7.610240000000000338e-01
7.618209999999999704e-01
1.046360000000000068e-01
1.197731000000000101e+00
3.066670000000000229e-01
3.106019999999999892e-01
8.106940000000000257e-01
1.262528000000000095e+00
7.334300000000000264e-01
8.072999999999999621e-02
5.368990000000000151e-01
7.876279999999999948e-01
4.006819999999999826e-01
1.044756000000000018e+00
1.032269999999999993e-01
1.936690000000000078e-01
2.001020000000000021e-01
7.677329999999999988e-01
7.553700000000000692e-02
2.259869999999999934e-01
7.942240000000000411e-01
4.331389999999999962e-01
6.684269999999999934e-01
1.817759999999999931e-01
3.755189999999999917e-01
5.866160000000000263e-01
8.783579999999999721e-01
9.431040000000000534e-01
6.303959999999999564e-01
8.531600000000000295e-01
5.002349999999999852e-01
3.789199999999999791e-01
1.190465000000000106e+00
7.161599999999999910e-02
6.783289999999999598e-01
1.826487999999999889e+00
1.241166999999999909e+00
3.226310000000000011e-01
8.429000000000000381e-02
6.831129999999999702e-01
3.096539999999999848e-01
1.036424999999999930e+00
2.144199999999999925e-02
6.586729999999999530e-01
5.679699999999999749e-01
1.050769999999999982e+00
1.706698000000000048e+00
6.586999999999999522e-01
9.785469999999999446e-01
5.346210000000000129e-01
2.256869999999999987e-01
9.015870000000000273e-01
2.879260000000000153e-01
2.590819999999999790e-01
3.620639999999999969e-01
1.404444999999999943e+00
1.239654999999999951e+00
2.213739999999999875e-01
6.629899999999999682e-01
2.081649999999999889e-01
5.382310000000000150e-01
1.309399999999999974e-02
1.889109999999999956e-01
1.959699999999999984e-02
3.346799999999999775e-02
1.021411000000000069e+00
2.345919999999999950e-01
8.116290000000000449e-01
7.455500000000000460e-01
5.980900000000000105e-02
6.696149999999999602e-01
7.444720000000000226e-01
6.752199999999999869e-02
1.927770000000000039e-01
8.218269999999999742e-01
1.029768999999999934e+00
1.246580000000000049e-01
5.468560000000000088e-01
3.168849999999999723e-01
5.019160000000000288e-01
1.369299999999999962e-01
9.786799999999999666e-02
3.389369999999999883e-01
2.251399999999999929e-02
1.836832999999999938e+00
1.163936999999999999e+00
1.635580000000000089e-01
1.020556000000000019e+00
6.328100000000000391e-02
8.067710000000000159e-01
9.270800000000000152e-01
1.194550000000000056e-01
6.555619999999999781e-01
8.087659999999999849e-01
1.139154000000000000e+00
3.894500000000000184e-01
8.817629999999999635e-01
1.559439999999999993e-01
5.042020000000000390e-01
5.025700000000000306e-02
4.334319999999999840e-01
6.799509999999999721e-01
3.802090000000000192e-01
1.093396000000000035e+00
1.353294999999999915e+00
3.395340000000000025e-01
5.025539999999999452e-01
6.427299999999999680e-02
4.639349999999999863e-01
1.074518000000000084e+00
1.950550000000000062e-01
6.115540000000000420e-01
8.219790000000000152e-01
1.236396999999999968e+00
4.106119999999999770e-01
6.223640000000000283e-01
3.033469999999999778e-01
6.933000000000000274e-01
2.169540000000000080e-01
6.771150000000000224e-01
6.874879999999999880e-01
1.002207000000000070e+00
7.794149999999999689e-01
9.205489999999999506e-01
6.617600000000000149e-01
9.772999999999999743e-02
7.191459999999999519e-01
4.816429999999999878e-01
8.193949999999999845e-01
2.323739999999999972e-01
1.033381000000000105e+00
1.315526999999999891e+00
7.324279999999999680e-01
2.327599999999999947e-01
7.678960000000000230e-01
3.623339999999999894e-01
2.030069999999999930e-01
7.833299999999999985e-02
1.120959999999999956e+00
1.633719999999999895e-01
4.065190000000000192e-01
1.147224999999999939e+00
8.043959999999999999e-01
3.425420000000000131e-01
5.629330000000000167e-01
1.557550000000000046e-01
7.131819999999999826e-01
9.827569999999999917e-01
1.200077999999999978e+00
1.902449999999999974e-01
2.187139999999999918e-01
8.154259999999999842e-01
2.857759999999999745e-01
9.410570000000000324e-01
4.619739999999999958e-01
1.402760000000000118e-01
2.911360000000000059e-01
5.964359999999999662e-01
1.301360000000000072e+00
2.337299999999999933e-01
4.473790000000000266e-01
3.789980000000000016e-01
9.051700000000000024e-02
6.636739999999999862e-01
2.193110000000000059e-01
1.561200000000000088e-01
1.121402000000000010e+00
7.894999999999999796e-01
7.948479999999999990e-01
9.608269999999999866e-01
1.018551999999999902e+00
6.202300000000000174e-02
3.212639999999999940e-01
3.452760000000000273e-01
3.677000000000000147e-03
9.480600000000000138e-02
1.413283999999999985e+00
1.435144999999999893e+00
1.513659000000000088e+00
1.345429999999999959e-01
4.483500000000000263e-01
6.772099999999999786e-01
8.221009999999999707e-01
9.212700000000000056e-02
4.513400000000000190e-01
9.360469999999999624e-01
7.476540000000000408e-01
1.939473000000000003e+00
1.872800000000000159e-02
1.085426000000000002e+00
2.300119999999999942e-01
2.525700000000000167e-01
1.744249999999999967e-01
1.842390000000000139e-01
6.253370000000000317e-01
8.993989999999999485e-01
2.042750000000000121e-01
7.602200000000000624e-02
8.723469999999999835e-01
5.368519999999999959e-01
1.926819999999999922e-01
4.649320000000000119e-01
1.524729999999999974e-01
5.540300000000000225e-01
7.453940000000000010e-01
1.155351000000000017e+00
1.467437000000000102e+00
5.595419999999999838e-01
2.529750000000000054e-01
6.984500000000000430e-02
9.576350000000000140e-01
4.211300000000000043e-01
3.890600000000000169e-01
9.777369999999999672e-01
1.193418000000000090e+00
7.993630000000000457e-01
9.102130000000000498e-01
2.274319999999999953e-01
9.999099999999999655e-02
3.336870000000000114e-01
1.071951000000000098e+00
9.837000000000000258e-03
1.056767000000000012e+00
2.149389999999999912e-01
6.821150000000000269e-01
7.606330000000000036e-01
1.520121999999999973e+00
1.305729999999999946e-01
2.471820000000000128e-01
8.892189999999999817e-01
9.185219999999999496e-01
2.510479999999999934e-01
6.693350000000000133e-01
1.470075000000000021e+00
1.432644000000000029e+00
1.244178999999999924e+00
3.317379999999999773e-01
1.198769999999999974e-01
7.196259999999999879e-01
1.558226000000000111e+00
1.290320000000000078e-01
5.198819999999999553e-01
3.957229999999999914e-01
1.215870999999999924e+00
1.456917999999999935e+00
1.729657999999999918e+00
8.172599999999999310e-02
9.085809999999999720e-01
8.343460000000000321e-01
1.161705999999999905e+00
1.908430000000000126e-01
7.865919999999999579e-01
9.026140000000000274e-01
1.844476999999999922e+00
7.519329999999999625e-01
1.165660000000000029e-01
2.856960000000000055e-01
4.995950000000000113e-01
1.043676999999999966e+00
3.696880000000000166e-01
9.977840000000000042e-01
4.539520000000000222e-01
6.591139999999999777e-01
1.141823999999999950e+00
1.328845000000000054e+00
2.113049999999999928e-01
4.336280000000000134e-01
3.283360000000000167e-01
6.700599999999999890e-01
1.500720000000000109e-01
9.379389999999999672e-01
9.668989999999999529e-01
1.214504999999999946e+00
7.698159999999999448e-01
2.221629999999999994e-01
1.410260000000000125e-01
7.262389999999999679e-01
9.417269999999999808e-01
5.196450000000000236e-01
7.672909999999999453e-01
5.995610000000000106e-01
3.885100000000000220e-01
5.483890000000000153e-01
2.589500000000000135e-02
4.771639999999999771e-01
8.778500000000000192e-01
2.247480000000000033e-01
6.941840000000000233e-01
3.861330000000000040e-01
9.707139999999999658e-01
8.988410000000000011e-01
4.711339999999999972e-01
1.491163000000000016e+00
3.942799999999999777e-02
3.404100000000000181e-02
6.305790000000000006e-01
7.351379999999999582e-01
2.150839999999999974e-01
5.680800000000000294e-01
3.515780000000000016e-01
3.829330000000000234e-01
6.993650000000000144e-01
1.115672999999999915e+00
2.908459999999999934e-01
3.704330000000000123e-01
5.020470000000000210e-01
2.452769999999999950e-01
5.129999999999999838e-02
1.083865999999999996e+00
3.570949999999999958e-01
1.560560000000000003e-01
8.523009999999999753e-01
3.962799999999999656e-02
2.252520000000000078e-01
1.105320000000000080e+00
1.303808000000000078e+00
2.118160000000000043e-01
6.376789999999999958e-01
7.435439999999999827e-01
1.380740000000000023e-01
1.102950000000000041e-01
1.359269999999999923e-01
1.019546999999999981e+00
3.751149999999999762e-01
2.976119999999999877e-01
2.205100000000000116e-01
4.538400000000000212e-01
1.275128000000000039e+00
9.666600000000000192e-02
2.221360000000000001e-01
4.899819999999999731e-01
4.362739999999999951e-01
1.012949999999999962e-01
7.914899999999999713e-02
1.187332999999999972e+00
8.858099999999999308e-02
8.162829999999999808e-01
5.946249999999999591e-01
2.216120000000000034e-01
1.971799999999999942e-01
3.281749999999999945e-01
6.082750000000000101e-01
5.983600000000000030e-02
8.494300000000000184e-01
5.295900000000000052e-01
4.676580000000000181e-01
1.727751000000000037e+00
2.223489999999999911e-01
1.133100000000000079e-02
4.812350000000000239e-01
1.810000000000000150e-02
1.472352000000000105e+00
4.699980000000000269e-01
2.707825999999999844e+00
2.477199999999999958e-01
8.211169999999999858e-01
8.306630000000000402e-01
2.050869999999999915e-01
3.845300000000000107e-02
7.149210000000000287e-01
4.872599999999999848e-02
1.957280000000000131e-01
4.662769999999999970e-01
9.871729999999999672e-01
8.978999999999999135e-03
1.360486000000000084e+00
1.339430000000000065e-01
7.176799999999999846e-02
3.698620000000000241e-01
9.164600000000000524e-02
6.012549999999999839e-01
1.770899999999999974e-01
1.395459999999999923e+00
1.975179999999999991e-01
6.432419999999999805e-01
1.517684999999999951e+00
1.084149999999999975e-01
4.957520000000000260e-01
6.083469999999999711e-01
1.283663999999999916e+00
5.227929999999999522e-01
1.860000000000000108e-03
6.900739999999999652e-01
6.785000000000000232e-03
1.561534999999999895e+00
7.709460000000000202e-01
1.145110000000000017e-01
8.604039999999999466e-01
1.145469000000000070e+00
1.306260999999999894e+00
4.901820000000000066e-01
3.828579999999999761e-01
6.582369999999999610e-01
5.833869999999999889e-01
1.723664000000000085e+00
1.966400000000000092e-01
2.039819999999999967e-01
6.774369999999999559e-01
1.107253999999999960e+00
6.137960000000000083e-01
3.567989999999999773e-01
7.677800000000000180e-01
1.344440000000000079e-01
9.841830000000000300e-01
7.280440000000000245e-01
1.121069999999999983e-01
1.014238999999999891e+00
9.688849999999999962e-01
7.813550000000000217e-01
5.294800000000000201e-02
6.303029999999999466e-01
5.579979999999999940e-01
2.567690000000000250e-01
9.590370000000000283e-01
4.558380000000000210e-01
6.991700000000000692e-02
9.872319999999999984e-01
1.367235999999999896e+00
1.157329000000000052e+00
8.534239999999999604e-01
1.125247000000000108e+00
3.279219999999999913e-01
4.717259999999999787e-01
1.959650000000000003e-01
3.592700000000000060e-02
2.907699999999999729e-01
6.114319999999999755e-01
1.823911000000000060e+00
8.929299999999999737e-02
8.525329999999999853e-01
4.669630000000000170e-01
3.568769999999999998e-01
1.417840999999999907e+00
5.047299999999999703e-02
1.718040000000000123e-01
3.100600000000000023e-01
1.381675999999999904e+00
1.235964999999999980e+00
2.091699999999999948e-01
1.118611000000000022e+00
4.233999999999999986e-01
7.768599999999999950e-01
3.235299999999999843e-01
3.739250000000000074e-01
1.929569999999999896e-01
5.975240000000000551e-01
2.061341999999999786e+00
2.484049999999999869e-01
7.590470000000000272e-01
5.157850000000000490e-01
5.718000000000000166e-02
9.493009999999999504e-01
2.954590000000000272e-01
0.000000000000000000e+00
3.166669999999999763e-01
1.477516999999999969e+00
1.634509999999999907e+00
5.083550000000000013e-01
1.577563999999999966e+00
2.644830000000000236e-01
7.990570000000000173e-01
1.026709999999999984e-01
4.131949999999999790e-01
5.556349999999999900e-01
1.752680000000000071e-01
1.477406999999999915e+00
8.228900000000000103e-01
9.834150000000000391e-01
8.060659999999999492e-01
1.137679999999999941e-01
1.100182999999999911e+00
1.334380000000000011e-01
5.563339999999999952e-01
7.468669999999999476e-01
1.562222000000000000e+00
1.436407999999999907e+00
5.070339999999999847e-01
2.862959999999999949e-01
2.824999999999999734e-01
1.096422000000000008e+00
6.477399999999999824e-02
1.969009999999999927e-01
8.037170000000000147e-01
5.302719999999999656e-01
2.467636000000000163e+00
2.061675000000000146e+00
1.995629999999999904e-01
7.035949999999999704e-01
2.594199999999999978e-02
1.240893000000000024e+00
6.643900000000000361e-01
1.414980000000000127e-01
5.191299999999999804e-01
4.578940000000000232e-01
1.818190999999999891e+00
4.235189999999999788e-01
6.466429999999999678e-01
5.062529999999999530e-01
4.661379999999999968e-01
3.766149999999999776e-01
3.982809999999999961e-01
1.026254000000000000e+00
1.576975000000000016e+00
1.544202000000000075e+00
5.696870000000000545e-01
1.043309999999999932e-01
6.446570000000000356e-01
2.482489999999999974e-01
8.437040000000000095e-01
1.305708000000000091e+00
9.816999999999999338e-02
1.370108000000000104e+00
1.509053999999999895e+00
1.254802999999999891e+00
3.104199999999999737e-01
1.338880000000000070e-01
3.662389999999999812e-01
4.824410000000000087e-01
6.118000000000000105e-01
2.025274000000000019e+00
2.125370000000000037e-01
7.309039999999999981e-01
9.392759999999999998e-01
1.276702000000000004e+00
1.616779999999999884e-01
8.378400000000000292e-01
1.431779999999999997e-01
9.173599999999999532e-01
6.496979999999999977e-01
9.223970000000000224e-01
2.452259999999999995e-01
5.297819999999999752e-01
8.796739999999999560e-01
3.757699999999999929e-01
6.143420000000000547e-01
4.864009999999999723e-01
1.997460000000000069e-01
2.668710000000000249e-01
9.938759999999999817e-01
5.873279999999999612e-01
3.485300000000000065e-01
1.210517999999999983e+00
4.871389999999999887e-01
2.411490000000000022e-01
1.763280000000000125e-01
1.630179999999999962e-01
1.099658000000000024e+00
2.564969999999999750e-01
5.425980000000000247e-01
4.510410000000000252e-01
2.766529999999999823e-01
1.375569999999999959e+00
3.931740000000000235e-01
7.931589999999999474e-01
4.140100000000000030e-02
3.909540000000000237e-01
4.618010000000000170e-01
7.304669999999999774e-01
1.452207000000000026e+00
9.644409999999999927e-01
5.962990000000000235e-01
4.732480000000000020e-01
7.011180000000000190e-01
8.659219999999999695e-01
5.887130000000000418e-01
4.739800000000000124e-01
3.913659999999999917e-01
9.046849999999999614e-01
6.807819999999999983e-01
7.942000000000000448e-02
9.988780000000000436e-01
3.962500000000000050e-02
1.876230000000000120e-01
1.654259999999999897e-01
3.829310000000000214e-01
8.743769999999999598e-01
9.521779999999999688e-01
7.425030000000000241e-01
2.410349999999999993e-01
8.637209999999999610e-01
5.027390000000000470e-01
5.651400000000000173e-02
2.704810000000000270e-01
9.029199999999999726e-02
1.116400999999999977e+00
4.769369999999999998e-01
7.766279999999999850e-01
8.256130000000000413e-01
8.502250000000000085e-01
4.288690000000000002e-01
7.940999999999999448e-02
1.161230999999999902e+00
1.335340000000000138e-01
5.031489999999999574e-01
9.311279999999999557e-01
1.846127000000000073e+00
1.131062999999999930e+00
3.749170000000000003e-01
5.863089999999999691e-01
1.122405000000000097e+00
1.600949999999999873e-01
6.217040000000000344e-01
1.964809999999999890e-01
9.748240000000000238e-01
3.114199999999999954e-02
8.083139999999999770e-01
5.729189999999999561e-01
4.722300000000000109e-02
8.754079999999999639e-01
2.851679999999999771e-01
6.266570000000000196e-01
2.881159999999999832e-01
5.597490000000000521e-01
1.084073999999999982e+00
1.737093999999999916e+00
4.407960000000000211e-01
1.090880000000000072e+00
6.421350000000000113e-01
4.358870000000000244e-01
9.541700000000000181e-02
1.763198000000000043e+00
8.867600000000000482e-02
8.316689999999999916e-01
5.790700000000000014e-02
1.984094000000000024e+00
1.673559999999999937e+00
8.013179999999999747e-01
1.145319999999999949e-01
1.451479999999999992e-01
1.086939000000000100e+00
1.057053000000000020e+00
1.782699999999999910e-02
7.877199999999999758e-01
1.538278999999999952e+00
1.838413000000000075e+00
1.548917000000000099e+00
6.074869999999999992e-01
2.587650000000000228e-01
7.999799999999999967e-02
1.436028000000000082e+00
2.065889999999999949e-01
5.172020000000000506e-01
9.586100000000000176e-02
1.375691999999999915e+00
1.225216000000000083e+00
6.604569999999999608e-01
1.389940000000000064e-01
3.523049999999999793e-01
6.794550000000000312e-01
1.147469999999999990e+00
1.179550000000000043e-01
1.231104999999999894e+00
8.498289999999999456e-01
1.095240999999999909e+00
5.842460000000000431e-01
4.289810000000000012e-01
3.684830000000000050e-01
3.240950000000000220e-01
1.057569999999999899e+00
7.046299999999999786e-01
5.500279999999999614e-01
2.020599999999999896e-01
1.580913999999999930e+00
2.018196000000000101e+00
1.518070000000000030e+00
2.426649999999999918e-01
9.866789999999999727e-01
1.009511999999999965e+00
9.306010000000000115e-01
2.404749999999999943e-01
9.631709999999999994e-01
8.991529999999999800e-01
1.202236000000000082e+00
1.230455999999999994e+00
4.259089999999999820e-01
5.225959999999999495e-01
6.797729999999999606e-01
5.860009999999999941e-01
6.727099999999999747e-02
5.848820000000000130e-01
2.207359999999999878e-01
4.067609999999999837e-01
1.183864000000000027e+00
4.853350000000000164e-01
4.777350000000000207e-01
1.825819999999999999e+00
1.026310000000000056e+00
7.446939999999999671e-01
4.077000000000000068e-02
1.130382999999999916e+00
3.110809999999999964e-01
1.070916999999999897e+00
1.111164999999999958e+00
2.405740000000000101e-01
4.377449999999999952e-01
1.166752000000000011e+00
1.434728999999999921e+00
2.736500000000000044e-02
5.718999999999999639e-01
6.373959999999999626e-01
3.439180000000000015e-01
5.850499999999999590e-01
4.062950000000000172e-01
1.074057000000000039e+00
4.587900000000000311e-02
2.411059999999999870e-01
4.767919999999999936e-01
4.463559999999999750e-01
1.661132000000000053e+00
4.022120000000000140e-01
4.127939999999999943e-01
5.511789999999999745e-01
9.444019999999999637e-01
7.329269999999999952e-01
5.442690000000000028e-01
7.440189999999999859e-01
1.589329999999999909e-01
7.110309999999999686e-01
6.793350000000000222e-01
1.184540000000000037e-01
4.836219999999999963e-01
3.106079999999999952e-01
1.987339999999999940e-01
5.276589999999999892e-01
1.807163999999999993e+00
1.002834000000000003e+00
8.280500000000000360e-02
6.520759999999999890e-01
6.211900000000000199e-01
6.526030000000000442e-01
5.295009999999999994e-01
5.310340000000000060e-01
4.721299999999999941e-01
8.177379999999999649e-01
1.440879000000000021e+00
5.361500000000000155e-01
5.995759999999999978e-01
6.583020000000000538e-01
3.905100000000000238e-01
3.236760000000000193e-01
3.434289999999999843e-01
8.857289999999999885e-01
1.080399999999999971e-01
4.233430000000000248e-01
6.852629999999999555e-01
2.146990000000000010e-01
1.172272999999999898e+00
1.067369999999999985e-01
4.657080000000000108e-01
4.610750000000000126e-01
3.830620000000000136e-01
5.440699999999999703e-02
5.765160000000000284e-01
1.822111999999999954e+00
7.954700000000000104e-01
4.947179999999999911e-01
9.001409999999999689e-01
9.978660000000000307e-01
2.617209999999999814e-01
3.708529999999999882e-01
8.067849999999999744e-01
1.302319999999999867e-01
6.200569999999999693e-01
8.122819999999999485e-01
2.663409999999999944e-01
1.361086000000000018e+00
4.243069999999999897e-01
1.409990000000000132e-01
6.546790000000000109e-01
4.526200000000000223e-01
8.089300000000000379e-01
9.084680000000000533e-01
1.890568999999999944e+00
7.574910000000000254e-01
1.480180000000000107e-01
1.135515000000000052e+00
1.088492999999999933e+00
4.574010000000000020e-01
1.001875000000000071e+00
1.340599000000000096e+00
4.000469999999999859e-01
3.251560000000000006e-01
7.965370000000000505e-01
4.448949999999999849e-01
1.155372999999999983e+00
3.624809999999999977e-01
4.556390000000000162e-01
1.287600999999999996e+00
1.738205000000000000e+00
1.248820000000000041e+00
6.217249999999999721e-01
7.065639999999999699e-01
7.566279999999999673e-01
1.788100000000000106e-02
1.563776999999999973e+00
2.415049999999999975e-01
3.278719999999999968e-01
1.363218000000000041e+00
1.447305999999999981e+00
1.228189999999999976e-01
4.171679999999999833e-01
6.703329999999999567e-01
3.265449999999999742e-01
8.907709999999999795e-01
1.049304000000000014e+00
3.298929999999999918e-01
1.151840999999999893e+00
1.612838999999999912e+00
1.734587000000000101e+00
1.102009999999999934e-01
2.909499999999999864e-01
4.584590000000000054e-01
1.086990000000000040e-01
1.485104999999999897e+00
4.040500000000000341e-02
6.117439999999999545e-01
1.852529000000000092e+00
2.284777000000000058e+00
9.134229999999999849e-01
3.681400000000000228e-01
2.306179999999999897e-01
5.002899999999999708e-02
6.228380000000000027e-01
7.328270000000000062e-01
2.786219999999999808e-01
6.475549999999999917e-01
1.935059000000000085e+00
1.954571000000000058e+00
2.532760000000000011e-01
6.315070000000000405e-01
8.374089999999999590e-01
7.291400000000000658e-02
1.074746999999999897e+00
4.037899999999999823e-02
1.147567999999999921e+00
1.502553000000000027e+00
2.224031000000000091e+00
8.137130000000000196e-01
5.502300000000000246e-02
8.305040000000000200e-01
4.093800000000000217e-01
5.480300000000000171e-01
3.438700000000000090e-01
2.050919999999999965e-01
8.448170000000000401e-01
1.568662000000000001e+00
2.222078000000000220e+00
8.866990000000000149e-01
1.366110000000000102e-01
3.763929999999999776e-01
1.248419999999999946e-01
2.522809999999999775e-01
3.356700000000000239e-01
1.264154999999999918e+00
1.587895999999999974e+00
1.793584999999999985e+00
1.210302999999999907e+00
4.533999999999999836e-02
7.780209999999999626e-01
1.953439999999999899e-01
9.040899999999999492e-01
6.535699999999999843e-02
2.692419999999999813e-01
5.201059999999999572e-01
2.185499999999999943e-02
1.188061000000000034e+00
1.275009000000000059e+00
6.329320000000000501e-01
1.057233000000000089e+00
1.680109999999999937e-01
5.592449999999999921e-01
6.205960000000000365e-01
3.852450000000000041e-01
2.676999999999999935e-01
2.647019999999999929e-01
1.087609000000000048e+00
3.787900000000000156e-01
8.593629999999999880e-01
4.066890000000000227e-01
5.312789999999999457e-01
1.131149999999999933e-01
9.758919999999999817e-01
1.575310000000000044e-01
3.597700000000000203e-02
4.928390000000000271e-01
9.840189999999999770e-01
7.701989999999999670e-01
8.602790000000000159e-01
9.310400000000000620e-02
1.228639999999999954e+00
1.063581000000000110e+00
6.440299999999999914e-01
7.270060000000000411e-01
7.539289999999999603e-01
8.299149999999999583e-01
9.616199999999999748e-02
1.508439000000000085e+00
4.721210000000000129e-01
3.915629999999999944e-01
2.866750000000000131e-01
1.036148999999999987e+00
5.253250000000000419e-01
1.159619999999999956e-01
1.016563000000000105e+00
3.392260000000000275e-01
1.411209999999999964e-01
6.182779999999999943e-01
2.430360000000000020e-01
8.963229999999999809e-01
8.098199999999999843e-01
7.581639999999999491e-01
1.822499999999999953e-01
1.411448999999999954e+00
7.905959999999999654e-01
4.254240000000000244e-01
2.294180000000000108e-01
1.137470000000000009e-01
2.155599999999999877e-02
2.423190000000000066e-01
1.045115000000000016e+00
1.029535000000000089e+00
5.718729999999999647e-01
2.137499999999999956e-01
2.561979999999999813e-01
2.220759999999999956e-01
4.122580000000000133e-01
2.388399999999999967e-01
5.521859999999999546e-01
6.246150000000000313e-01
1.127485999999999988e+00
5.914840000000000098e-01
5.939170000000000282e-01
1.209510000000000085e+00
5.737609999999999655e-01
5.929990000000000538e-01
2.982079999999999731e-01
5.358469999999999622e-01
2.201889999999999958e-01
1.185689999999999911e+00
4.300439999999999818e-01
4.547880000000000256e-01
7.932909999999999684e-01
1.688890000000000113e-01
1.383020000000000083e-01
3.387060000000000071e-01
3.337500000000000189e-02
4.949299999999999811e-01
2.216539999999999899e-01
1.204919000000000073e+00
1.164835999999999983e+00
1.683310000000000084e-01
1.397267999999999954e+00
7.834680000000000533e-01
1.799749999999999961e-01
1.205309999999999993e-01
4.650969999999999827e-01
2.682939999999999769e-01
1.061207000000000011e+00
7.784109999999999641e-01
6.441200000000000259e-01
1.186797000000000102e+00
7.763520000000000421e-01
5.373700000000000004e-02
3.309200000000000336e-02
1.159039999999999931e-01
6.429249999999999687e-01
2.208269999999999955e-01
8.571699999999999875e-01
8.383089999999999709e-01
4.341289999999999871e-01
1.639396000000000075e+00
5.023579999999999712e-01
4.654159999999999964e-01
2.240640000000000132e-01
3.851479999999999904e-01
7.780110000000000081e-01
1.075558000000000014e+00
9.737599999999999589e-01
7.129900000000000126e-01
4.662209999999999965e-01
6.342360000000000220e-01
5.562129999999999574e-01
2.228999999999999870e-01
4.561339999999999839e-01
9.515850000000000142e-01
2.706700000000000217e-01
6.130480000000000373e-01
6.663569999999999771e-01
1.295020000000000060e+00
7.980410000000000004e-01
4.405990000000000184e-01
1.422716000000000092e+00
6.235270000000000534e-01
8.882800000000000418e-02
6.354680000000000328e-01
2.112890999999999853e+00
1.738431999999999977e+00
2.963259999999999783e-01
2.459379999999999900e-01
6.781430000000000513e-01
1.171149999999999969e-01
9.631440000000000001e-01
7.461700000000000277e-02
7.684619999999999784e-01
1.707369999999999999e-01
1.078821999999999948e+00
4.218799999999999772e-01
2.454060000000000130e-01
8.694530000000000314e-01
4.968779999999999863e-01
2.883310000000000040e-01
6.077029999999999932e-01
4.886999999999999851e-03
1.192495000000000083e+00
1.527396999999999894e+00
3.807260000000000089e-01
8.151199999999999557e-01
4.323139999999999761e-01
9.237900000000000278e-02
1.201919999999999933e-01
1.224226000000000036e+00
4.271139999999999937e-01
5.473329999999999584e-01
3.938309999999999866e-01
1.834249000000000018e+00
7.393170000000000019e-01
1.738900000000000168e-02
5.404699999999999782e-02
9.638999999999999999e-03
3.113219999999999876e-01
7.167270000000000030e-01
5.395300000000000096e-02
8.742820000000000036e-01
1.339193000000000078e+00
1.222164000000000028e+00
8.242089999999999694e-01
8.174770000000000092e-01
3.263280000000000070e-01
8.319619999999999793e-01
1.515760999999999914e+00
5.426039999999999752e-01
4.770960000000000201e-01
3.462330000000000130e-01
1.214680999999999900e+00
1.447673999999999905e+00
6.980359999999999898e-01
2.537980000000000236e-01
4.987719999999999931e-01
8.132300000000000084e-01
8.180269999999999486e-01
2.471260000000000123e-01
8.932430000000000092e-01
5.511530000000000040e-01
7.939889999999999448e-01
4.168800000000000283e-02
5.934909999999999908e-01
1.875690000000000135e-01
2.819030000000000147e-01
6.288679999999999826e-01
4.774089999999999723e-01
2.841380000000000017e-01
4.540959999999999996e-01
9.086229999999999585e-01
7.585220000000000296e-01
1.472072999999999965e+00
8.168039999999999745e-01
1.319447000000000036e+00
1.309568999999999983e+00
9.276649999999999618e-01
2.835920000000000107e-01
9.110329999999999817e-01
6.226479999999999793e-01
1.108106000000000035e+00
8.021009999999999529e-01
1.216720000000000024e-01
5.118999999999999939e-02
1.075328999999999979e+00
1.461888000000000076e+00
1.738639999999999908e-01
2.702970000000000095e-01
8.059629999999999850e-01
3.407479999999999953e-01
6.984500000000000430e-02
5.188300000000000134e-01
3.856600000000000028e-01
4.330189999999999872e-01
9.483300000000000063e-01
7.657279999999999642e-01
6.655600000000000405e-02
6.810479999999999867e-01
1.971160000000000134e-01
2.799519999999999786e-01
4.868839999999999835e-01
5.788689999999999669e-01
1.963719999999999910e-01
1.033455999999999930e+00
1.737729000000000079e+00
1.030250000000000055e-01
4.095130000000000159e-01
5.845979999999999510e-01
2.732539999999999969e-01
2.318999999999999881e-03
3.851049999999999751e-01
2.725870000000000237e-01
4.176570000000000005e-01
8.489480000000000359e-01
6.991140000000000132e-01
2.833899999999999961e-02
8.645850000000000479e-01
2.457479999999999942e-01
1.479199999999999959e-02
7.394900000000000084e-02
7.521670000000000300e-01
9.547290000000000498e-01
1.038591999999999960e+00
1.810963000000000100e+00
3.926319999999999810e-01
4.662799999999999723e-01
2.775719999999999854e-01
3.327780000000000182e-01
1.815299999999999900e-02
2.611859999999999737e-01
6.119879999999999765e-01
5.177319999999999700e-01
9.969839999999999813e-01
1.162112999999999952e+00
3.660649999999999737e-01
1.442898999999999932e+00
3.493870000000000031e-01
1.260920000000000096e-01
3.687700000000000006e-02
5.469559999999999977e-01
5.979550000000000143e-01
3.826510000000000189e-01
1.195071999999999912e+00
6.004699999999999482e-01
6.142109999999999514e-01
9.294000000000000039e-01
2.921179999999999888e-01
3.010209999999999830e-01
4.733100000000000085e-01
5.582890000000000352e-01
2.632300000000000195e-01
9.363669999999999494e-01
1.158292000000000099e+00
1.868930000000000036e-01
1.002728999999999981e+00
6.059900000000000009e-02
3.083569999999999922e-01
7.071009999999999796e-01
2.795469999999999899e-01
5.063710000000000155e-01
4.615730000000000111e-01
9.812619999999999676e-01
8.354939999999999589e-01
1.078910000000000008e-01
9.988740000000000396e-01
9.009559999999999791e-01
1.169110000000000010e-01
4.438259999999999983e-01
9.175710000000000255e-01
2.038689999999999947e-01
9.775239999999999485e-01
9.882900000000000018e-01
3.920520000000000116e-01
9.582749999999999879e-01
4.950740000000000141e-01
2.039660000000000084e-01
8.187560000000000393e-01
9.203230000000000022e-01
9.304040000000000088e-01
1.758699999999999847e-02
3.584080000000000044e-01
7.342640000000000278e-01
5.784799999999999665e-02
1.399034000000000111e+00
1.213029999999999942e-01
4.121589999999999976e-01
1.106945999999999986e+00
1.828889999999999905e+00
4.503900000000000264e-02
2.616399999999999976e-02
5.816310000000000091e-01
9.852330000000000254e-01
9.524340000000000028e-01
7.157879999999999798e-01
1.121049999999999963e-01
6.269090000000000495e-01
1.363269000000000064e+00
1.194553999999999894e+00
6.312800000000000356e-02
3.637210000000000165e-01
3.129819999999999824e-01
2.085359999999999991e-01
7.804740000000000011e-01
3.966399999999999787e-02
2.703119999999999967e-01
1.247942000000000107e+00
1.373043000000000013e+00
9.887200000000000155e-02
4.417400000000000215e-01
1.240793999999999953e+00
7.346690000000000165e-01
3.876089999999999813e-01
1.154489999999999961e-01
6.797490000000000476e-01
4.140800000000000036e-01
5.580999999999999850e-02
8.205470000000000264e-01
7.947700000000000597e-02
1.312438999999999911e+00
9.755620000000000402e-01
3.123389999999999778e-01
6.551749999999999519e-01
4.330789999999999917e-01
1.727400000000000116e-02
2.024640000000000051e-01
8.973900000000000210e-01
1.360289999999999999e+00
2.109560000000000046e-01
1.097998999999999947e+00
3.579339999999999744e-01
1.550300000000000011e-01
3.889880000000000004e-01
9.041699999999999737e-02
4.838029999999999831e-01
2.310570000000000124e-01
1.275166999999999939e+00
2.979260000000000241e-01
8.221680000000000099e-01
1.092810000000000059e+00
1.729580000000000006e-01
9.842710000000000070e-01
7.460200000000000164e-02
2.676780000000000270e-01
6.930699999999999361e-02
9.591800000000000326e-01
1.457691999999999988e+00
1.096899999999999958e-01
1.093167999999999918e+00
4.034460000000000268e-01
2.272710000000000008e-01
4.824400000000000216e-02
1.615040000000000087e-01
5.417399999999999993e-01
4.161399999999999821e-02
1.833269000000000037e+00
1.259808999999999957e+00
3.229710000000000081e-01
1.451869000000000076e+00
1.923199999999999910e-02
9.015910000000000313e-01
3.741849999999999898e-01
4.155440000000000245e-01
2.557920000000000194e-01
7.006700000000000150e-01
1.811020000000000074e+00
7.515709999999999891e-01
8.323059999999999903e-01
5.852699999999999569e-01
4.967799999999999994e-01
2.675069999999999948e-01
4.367050000000000098e-01
8.662480000000000180e-01
2.453180000000000083e-01
1.081479000000000079e+00
1.608961000000000086e+00
2.229899999999999938e-02
9.360340000000000327e-01
2.649869999999999726e-01
6.130860000000000198e-01
1.121609999999999968e-01
4.518980000000000219e-01
4.862670000000000048e-01
6.672099999999999698e-01
1.728064000000000044e+00
8.044050000000000367e-01
8.736899999999999666e-01
7.082199999999999607e-01
5.879900000000000126e-01
5.597119999999999873e-01
9.642579999999999485e-01
7.204779999999999518e-01
1.147442999999999991e+00
8.018849999999999589e-01
9.879520000000000524e-01
3.739029999999999854e-01
2.137280000000000013e-01
6.336990000000000123e-01
6.649199999999999555e-01
8.566999999999999615e-02
5.942739999999999689e-01
9.190620000000000456e-01
1.640921000000000074e+00
9.717620000000000147e-01
5.913810000000000455e-01
2.641769999999999952e-01
5.602589999999999515e-01
9.763499999999999956e-02
1.787009999999999987e-01
1.009057000000000093e+00
8.017499999999999627e-02
1.209283000000000108e+00
1.738737999999999895e+00
6.941960000000000353e-01
3.466839999999999922e-01
2.130699999999999955e-02
3.101970000000000005e-01
8.068530000000000424e-01
1.011800000000000026e-02
9.852940000000000031e-01
9.641509999999999803e-01
1.706395000000000106e+00
1.391142000000000101e+00
8.858439999999999648e-01
3.835999999999999827e-02
1.240649999999999947e-01
2.997139999999999804e-01
7.305479999999999752e-01
5.644489999999999785e-01
2.792350000000000110e-01
9.792199999999999516e-02
1.129512000000000072e+00
3.984849999999999781e-01
6.577009999999999801e-01
3.568390000000000173e-01
2.393800000000000094e-01
5.115490000000000315e-01
2.735150000000000081e-01
2.994859999999999745e-01
2.299680000000000057e-01
4.161569999999999991e-01
1.601027999999999896e+00
4.450419999999999932e-01
1.619819999999999871e-01
1.197690000000000005e-01
3.156740000000000101e-01
7.657819999999999627e-01
8.575340000000000185e-01
9.015330000000000288e-01
3.978400000000000269e-01
1.133836999999999984e+00
9.981280000000000152e-01
1.607879999999999865e-01
6.521980000000000555e-01
4.345099999999999657e-02
5.615040000000000031e-01
2.486869999999999914e-01
2.939740000000000131e-01
1.436781000000000086e+00
1.035179999999999989e-01
1.479980999999999991e+00
6.987950000000000550e-01
7.261399999999999799e-02
1.598690000000000111e-01
2.193610000000000004e-01
9.445139999999999647e-01
3.992820000000000258e-01
1.202479999999999938e-01
8.247759999999999536e-01
1.029260000000000064e+00
1.331053999999999959e+00
3.560729999999999729e-01
2.693050000000000166e-01
1.070509999999999934e-01
7.009220000000000450e-01
7.400199999999999834e-02
9.489039999999999697e-01
7.039199999999999902e-01
1.678890000000000104e-01
1.352653000000000105e+00
7.011849999999999472e-01
5.054969999999999741e-01
3.164649999999999963e-01
2.989910000000000068e-01
9.664939999999999642e-01
7.700169999999999515e-01
2.793959999999999777e-01
6.829159999999999675e-01
3.589599999999999735e-02
1.006011999999999906e+00
3.620590000000000197e-01
1.280385000000000106e+00
2.892700000000000271e-01
8.709540000000000060e-01
1.770509999999999862e-01
8.608010000000000383e-01
1.078599999999999975e-01
3.991680000000000228e-01
1.145820999999999978e+00
9.527600000000000513e-01
4.288910000000000222e-01
7.541860000000000230e-01
6.803599999999999925e-02
8.166980000000000350e-01
7.353769999999999474e-01
4.539309999999999734e-01
7.412499999999999645e-02
7.404979999999999896e-01
4.135099999999999887e-01
5.433670000000000444e-01
1.590050000000000074e-01
4.508399999999999908e-02
9.206720000000000459e-01
1.128299999999999997e-01
8.225430000000000241e-01
3.367999999999999900e-03
2.470920000000000061e-01
2.649119999999999808e-01
1.373640000000000139e-01
1.897320000000000118e-01
1.020968000000000098e+00
2.302619999999999945e-01
1.280861999999999945e+00
4.887029999999999985e-01
1.205635000000000012e+00
7.813740000000000130e-01
7.234400000000000552e-02
4.567539999999999933e-01
2.654090000000000060e-01
1.037331000000000003e+00
8.360170000000000101e-01
6.752139999999999809e-01
3.011469999999999980e-01
1.125383000000000022e+00
1.030432999999999932e+00
3.054870000000000085e-01
1.459640000000000104e-01
2.351280000000000037e-01
5.211130000000000484e-01
1.176631999999999900e+00
2.839450000000000029e-01
8.190100000000000158e-01
6.878509999999999902e-01
1.157383999999999968e+00
1.438608000000000109e+00
1.095698000000000061e+00
5.774679999999999813e-01
8.129539999999999544e-01
1.313897000000000093e+00
6.055749999999999744e-01
5.596400000000000263e-01
3.686479999999999757e-01
1.135814000000000101e+00
1.727449999999999930e+00
6.801730000000000276e-01
1.532930000000000126e-01
8.653579999999999606e-01
1.153709000000000096e+00
9.665960000000000107e-01
6.770599999999999952e-01
1.023999000000000104e+00
2.906699999999999839e-01
9.172369999999999690e-01
2.158736000000000210e+00
1.309310999999999892e+00
3.995520000000000183e-01
1.719284000000000034e+00
1.592985000000000095e+00
5.336560000000000192e-01
2.475009999999999988e-01
3.241080000000000072e-01
9.507980000000000320e-01
1.322545000000000082e+00
1.957489000000000035e+00
3.976299999999999835e-01
6.348639999999999839e-01
1.662346000000000101e+00
6.267589999999999550e-01
2.055130000000000012e-01
9.374719999999999720e-01
5.874800000000000161e-02
5.845010000000000483e-01
8.471210000000000129e-01
6.773200000000000331e-01
5.222010000000000263e-01
1.860834000000000099e+00
1.524176999999999893e+00
4.862529999999999908e-01
8.219700000000000617e-02
5.708330000000000348e-01
3.363309999999999911e-01
6.178989999999999760e-01
1.455532000000000048e+00
6.893839999999999968e-01
1.998360000000000136e-01
1.554526999999999992e+00
8.559050000000000269e-01
3.352570000000000272e-01
5.202499999999999902e-01
9.784299999999999942e-02
5.797689999999999788e-01
6.047360000000000513e-01
1.653183000000000069e+00
3.906879999999999797e-01
7.779000000000000359e-01
1.793215000000000003e+00
5.423430000000000195e-01
2.777359999999999829e-01
5.244619999999999838e-01
6.241179999999999506e-01
1.186128999999999989e+00
7.523450000000000415e-01
4.367829999999999768e-01
3.340969999999999773e-01
1.073523999999999923e+00
7.980580000000000451e-01
2.845550000000000024e-01
9.771649999999999503e-01
1.098989999999999967e-01
1.195589999999999986e-01
8.196029999999999704e-01
3.271109999999999851e-01
9.471749999999999892e-01
2.661279999999999757e-01
1.066796000000000078e+00
1.325810000000000044e-01
7.228350000000000053e-01
1.076259999999999994e+00
2.804360000000000186e-01
3.137099999999999889e-01
1.603549999999999975e-01
5.360740000000000505e-01
1.679100000000000037e-02
4.798000000000000181e-02
7.916739999999999888e-01
3.690050000000000274e-01
1.338481000000000032e+00
3.518029999999999768e-01
2.558369999999999811e-01
4.633349999999999969e-01
4.985089999999999799e-01
7.618669999999999609e-01
1.813950000000000007e-01
1.005967999999999973e+00
4.410580000000000056e-01
2.726410000000000222e-01
1.338756000000000057e+00
2.669110000000000094e-01
3.644519999999999982e-01
1.060049000000000019e+00
1.446113999999999900e+00
1.089320000000000010e-01
3.469700000000000006e-01
9.026480000000000059e-01
4.638269999999999893e-01
9.571840000000000348e-01
9.496599999999999486e-02
7.795600000000000307e-01
9.148699999999999888e-02
7.457070000000000087e-01
5.482350000000000279e-01
3.558859999999999801e-01
7.273030000000000328e-01
1.258707000000000020e+00
1.196369999999999933e-01
1.316329000000000082e+00
3.213849999999999763e-01
2.455900000000000027e-01
7.262599999999999612e-02
6.448620000000000463e-01
2.098250000000000115e-01
8.777770000000000294e-01
1.132827999999999946e+00
5.601789999999999825e-01
8.409659999999999913e-01
4.969729999999999981e-01
3.510690000000000199e-01
2.301829999999999987e-01
6.436220000000000274e-01
9.409429999999999739e-01
3.999280000000000057e-01
1.540280000000000094e+00
1.510561000000000043e+00
2.335569999999999868e-01
8.776580000000000492e-01
9.832299999999999374e-02
3.570389999999999953e-01
4.974870000000000125e-01
1.262478999999999907e+00
9.071820000000000439e-01
1.305152000000000090e+00
9.833709999999999951e-01
4.996209999999999818e-01
6.642540000000000111e-01
4.262670000000000070e-01
7.200199999999999656e-02
2.918529999999999736e-01
9.862459999999999560e-01
2.328678000000000026e+00
4.620619999999999727e-01
1.030818999999999930e+00
1.111915999999999904e+00
1.303789999999999949e-01
1.065582000000000029e+00
3.487149999999999972e-01
1.097069999999999990e-01
4.192099999999999993e-02
1.585364999999999913e+00
1.288323000000000107e+00
3.356370000000000187e-01
1.282934000000000019e+00
7.104770000000000252e-01
6.057829999999999604e-01
4.472530000000000117e-01
1.863529999999999909e-01
3.826299999999999840e-02
5.361930000000000307e-01
1.973948000000000036e+00
8.889240000000000475e-01
1.123737999999999904e+00
1.139553999999999956e+00
3.216530000000000222e-01
7.499940000000000495e-01
1.706200000000000078e-02
4.884100000000000108e-01
4.069699999999999984e-01
1.428044000000000091e+00
1.496442999999999968e+00
6.474100000000000688e-02
1.705729000000000051e+00
5.653409999999999824e-01
7.648939999999999628e-01
4.250129999999999741e-01
2.200249999999999984e-01
1.081606000000000067e+00
1.157508999999999899e+00
1.889629000000000003e+00
7.573499999999999677e-01
1.009720000000000062e-01
1.097145999999999955e+00
2.384300000000000030e-01
1.180598000000000036e+00
1.334059999999999968e-01
3.555249999999999799e-01
1.635518000000000027e+00
1.966110999999999942e+00
1.589663999999999966e+00
7.113869999999999916e-01
6.199160000000000226e-01
3.595079999999999942e-01
7.058569999999999567e-01
4.632649999999999824e-01
3.389320000000000110e-01
8.978300000000000169e-01
7.657549999999999635e-01
2.155508000000000202e+00
1.225872999999999990e+00
6.747999999999999832e-02
1.086171999999999915e+00
8.207299999999999318e-02
1.297196000000000016e+00
5.123630000000000129e-01
1.298940000000000095e-01
1.533126999999999907e+00
9.890440000000000342e-01
1.709351999999999983e+00
2.120110000000000050e-01
1.066942000000000057e+00
8.647449999999999859e-01
3.315569999999999906e-01
4.900220000000000131e-01
1.124818000000000096e+00
2.589290000000000203e-01
3.904400000000000232e-02
4.840169999999999750e-01
1.346047999999999911e+00
3.133210000000000162e-01
1.101121999999999934e+00
3.172030000000000127e-01
7.765330000000000288e-01
7.636709999999999887e-01
1.014909000000000061e+00
4.268149999999999999e-01
5.403210000000000512e-01
1.728221999999999925e+00
2.893899999999999945e-02
4.532089999999999730e-01
6.925289999999999502e-01
5.564580000000000082e-01
8.886990000000000167e-01
1.576468999999999898e+00
5.682100000000000345e-02
3.671860000000000124e-01
5.555870000000000530e-01
8.884570000000000523e-01
8.073700000000000321e-02
9.834490000000000176e-01
5.373660000000000103e-01
1.021303999999999990e+00
2.391799999999999829e-02
1.104646999999999935e+00
3.192720000000000002e-01
6.862660000000000426e-01
1.407750999999999975e+00
8.254719999999999835e-01
6.217540000000000289e-01
7.984820000000000251e-01
2.238040000000000029e-01
9.471619999999999484e-01
7.519050000000000455e-01
4.816190000000000193e-01
3.037860000000000005e-01
1.154757999999999951e+00
8.620050000000000212e-01
1.841369999999999951e-01
3.304679999999999840e-01
3.649720000000000186e-01
9.165360000000000174e-01
3.135640000000000094e-01
1.598627999999999938e+00
6.784869999999999512e-01
4.163310000000000066e-01
1.763702000000000103e+00
6.806399999999999950e-02
5.048780000000000490e-01
2.955470000000000041e-01
1.686400000000000121e-01
9.828470000000000262e-01
6.194960000000000466e-01
1.229972000000000065e+00
8.148060000000000302e-01
1.008523000000000058e+00
4.012249999999999983e-01
4.684229999999999783e-01
1.063426999999999900e+00
8.445009999999999462e-01
7.947859999999999925e-01
3.481170000000000098e-01
1.046473999999999904e+00
1.174698000000000020e+00
1.666559999999999986e-01
1.894257000000000080e+00
4.760900000000000132e-01
2.790759999999999907e-01
7.301950000000000385e-01
1.542580000000000062e-01
1.084912000000000099e+00
6.967959999999999710e-01
3.279739999999999878e-01
2.087150000000000116e-01
1.336794000000000038e+00
7.821890000000000231e-01
1.592580000000000107e-01
1.778319999999999901e-01
1.063029999999999947e-01
1.424906999999999924e+00
3.489240000000000119e-01
6.877299999999999525e-01
7.567760000000000042e-01
1.748900000000000107e-02
1.407473999999999892e+00
5.092280000000000140e-01
3.606269999999999754e-01
8.172300000000000397e-02
4.605130000000000057e-01
1.317466000000000026e+00
9.859740000000000171e-01
1.567250000000000032e-01
9.520900000000000196e-02
1.249989999999999934e+00
1.068175000000000097e+00
2.691410000000000191e-01
6.865350000000000064e-01
2.639059999999999739e-01
1.182614000000000054e+00
8.543399999999999606e-02
1.306308999999999942e+00
1.147081000000000017e+00
2.096200000000000147e-02
1.195265000000000022e+00
4.557579999999999965e-01
3.642589999999999995e-01
6.792000000000000259e-01
1.836550000000000127e-01
9.943750000000000089e-01
1.364970000000000017e+00
5.363780000000000214e-01
1.013598999999999917e+00
2.886909999999999754e-01
6.284070000000000489e-01
6.475000000000000200e-02
2.063588000000000200e+00
2.777370000000000116e-01
7.956809999999999716e-01
2.431669999999999943e-01
2.091906999999999961e+00
1.670944999999999903e+00
4.839109999999999800e-01
5.279890000000000416e-01
3.114190000000000014e-01
3.188670000000000115e-01
1.077884000000000064e+00
9.106999999999999817e-02
1.156126999999999905e+00
8.145799999999999708e-01
1.468968999999999969e+00
1.125269000000000075e+00
2.687860000000000249e-01
3.421040000000000192e-01
2.027720000000000078e-01
1.161793000000000076e+00
4.502249999999999863e-01
8.574800000000000200e-01
7.124730000000000230e-01
1.207513999999999976e+00
8.921820000000000306e-01
1.009327000000000085e+00
9.293500000000000372e-02
7.649139999999999828e-01
1.237199999999999966e-01
1.040628000000000108e+00
3.705410000000000093e-01
1.794119999999999937e+00
6.156500000000000167e-02
1.397917999999999994e+00
2.134749999999999981e-01
1.477130000000000110e-01
1.786290000000000100e-01
4.428980000000000139e-01
1.171313999999999966e+00
8.554239999999999622e-01
8.042430000000000412e-01
7.432320000000000038e-01
9.712920000000000442e-01
1.636349000000000053e+00
1.376891000000000087e+00
5.989320000000000199e-01
4.920149999999999801e-01
8.206299999999999706e-01
7.739519999999999733e-01
3.297869999999999968e-01
1.234272999999999954e+00
6.427000000000000490e-01
1.523520999999999903e+00
9.128939999999999833e-01
1.149899999999999922e+00
3.141900000000000248e-01
7.438569999999999904e-01
1.440779999999999950e+00
7.364169999999999883e-01
4.293060000000000209e-01
6.833960000000000035e-01
7.982380000000000031e-01
1.108462999999999976e+00
7.955290000000000417e-01
8.567350000000000243e-01
9.546519999999999451e-01
9.619940000000000158e-01
7.153169999999999806e-01
4.800679999999999947e-01
1.123153000000000068e+00
1.054250000000000048e-01
1.042141999999999902e+00
2.455050000000000010e-01
9.513000000000000622e-03
6.413659999999999917e-01
5.079879999999999951e-01
7.429529999999999745e-01
3.068940000000000001e-01
6.775670000000000304e-01
1.192085999999999979e+00
6.485020000000000229e-01
2.305799999999999864e-02
5.925439999999999596e-01
5.718109999999999582e-01
3.981210000000000027e-01
6.607929999999999637e-01
7.342729999999999535e-01
3.687000000000000000e-02
1.421261000000000108e+00
1.135950000000000015e-01
4.832480000000000109e-01
2.608579999999999788e-01
3.188099999999999962e-02
8.330349999999999699e-01
7.128499999999999837e-01
1.116511000000000031e+00
2.876989999999999825e-01
3.822720000000000007e-01
8.290060000000000207e-01
5.944949999999999957e-01
7.327200000000000379e-01
1.119919999999999943e-01
1.070187999999999917e+00
1.787199999999999900e-02
1.583711000000000091e+00
9.099500000000000366e-01
1.209879999999999983e-01
1.090696000000000110e+00
2.575640000000000152e-01
8.040760000000000129e-01
7.148729999999999807e-01
1.018561000000000050e+00
1.691380000000000106e-01
8.130560000000000009e-01
2.039344999999999963e+00
8.126020000000000465e-01
1.208439999999999931e-01
7.884330000000000505e-01
6.799330000000000096e-01
4.891519999999999757e-01
5.971579999999999666e-01
7.345660000000000522e-01
3.703230000000000133e-01
1.634678000000000075e+00
1.402422000000000057e+00
5.919470000000000010e-01
1.253965999999999914e+00
1.030999999999999972e-01
3.350170000000000092e-01
2.539489999999999803e-01
6.768499999999999517e-02
1.750859999999999916e-01
1.328459999999999919e-01
1.654776000000000025e+00
1.206889000000000101e+00
1.309950000000000003e-01
1.332513999999999976e+00
9.000489999999999879e-01
1.810579999999999967e-01
2.867950000000000221e-01
5.432909999999999684e-01
1.462399999999999985e-02
6.976109999999999811e-01
1.248647000000000062e+00
7.075099999999999723e-01
1.707422999999999913e+00
6.879560000000000120e-01
5.806999999999999940e-01
6.611200000000000410e-02
1.106629999999999975e-01
1.066262000000000043e+00
3.193400000000000127e-01
1.496289999999999898e+00
1.166204000000000018e+00
1.936999999999999833e-02
1.604630000000000001e+00
7.895379999999999621e-01
1.373230000000000006e-01
8.230650000000000466e-01
1.190952999999999928e+00
4.537700000000000067e-01
6.666290000000000271e-01
1.438417000000000057e+00
1.014629999999999921e+00
1.033409000000000022e+00
3.344150000000000178e-01
1.146355000000000013e+00
2.332029999999999936e-01
8.522999999999999327e-03
7.070380000000000553e-01
7.333479999999999999e-01
1.461872000000000060e+00
1.348159000000000107e+00
2.275109999999999910e-01
1.265433999999999948e+00
4.420870000000000077e-01
6.828539999999999610e-01
4.332759999999999945e-01
1.047932000000000086e+00
6.800289999999999946e-01
1.267333000000000043e+00
1.403054999999999941e+00
8.232650000000000245e-01
8.280560000000000143e-01
7.118309999999999915e-01
4.924180000000000224e-01
7.653809999999999780e-01
1.132652999999999910e+00
1.162983000000000100e+00
1.663099999999999995e-02
4.435069999999999846e-01
1.127254999999999896e+00
4.315060000000000007e-01
1.404687999999999937e+00
2.873899999999999788e-01
4.975669999999999815e-01
8.667629999999999502e-01
1.989422999999999941e+00
9.109310000000000462e-01
6.598220000000000196e-01
7.060480000000000089e-01
8.703330000000000233e-01
3.689189999999999969e-01
4.048640000000000017e-01
3.625249999999999861e-01
4.241199999999999970e-01
1.310729000000000033e+00
1.784580000000000055e+00
2.408619999999999928e-01
1.517992999999999926e+00
1.230847000000000024e+00
1.594770000000000076e-01
1.205370000000000053e+00
3.218800000000000133e-02
1.523100000000000009e-01
8.469729999999999759e-01
2.301851999999999787e+00
1.129947999999999952e+00
3.646460000000000257e-01
1.162797999999999998e+00
8.645859999999999657e-01
3.013230000000000075e-01
3.994820000000000038e-01
3.819089999999999985e-01
2.755210000000000159e-01
1.311680000000000068e-01
9.486480000000000468e-01
1.086848999999999954e+00
1.728101000000000109e+00
8.505200000000000538e-01
8.497000000000000386e-02
4.731279999999999930e-01
6.569600000000000439e-02
5.579340000000000410e-01
3.440000000000000002e-02
8.733210000000000139e-01
1.538988999999999940e+00
3.077219999999999955e-01
1.321876000000000051e+00
5.006680000000000019e-01
6.968630000000000102e-01
8.778679999999999817e-01
5.070059999999999567e-01
8.777070000000000149e-01
9.832999999999999727e-03
1.457298999999999900e+00
1.154779000000000000e+00
7.996769999999999712e-01
1.051309000000000049e+00
1.795970000000000066e-01
1.221945999999999977e+00
1.906839999999999924e-01
9.273909999999999654e-01
4.008929999999999993e-01
3.934869999999999757e-01
1.827728999999999937e+00
8.605279999999999596e-01
7.032570000000000210e-01
3.727940000000000142e-01
8.781299999999999661e-01
9.423489999999999922e-01
4.609969999999999901e-01
6.295929999999999582e-01
1.887290000000000079e-01
1.370840000000000058e+00
1.285862999999999978e+00
3.639580000000000037e-01
7.772750000000000492e-01
2.127890000000000059e-01
1.532229000000000063e+00
3.861319999999999752e-01
8.162779999999999481e-01
5.928660000000000041e-01
6.360460000000000003e-01
1.836681000000000008e+00
5.576010000000000133e-01
8.157689999999999664e-01
4.935200000000000142e-01
4.150730000000000253e-01
8.068650000000000544e-01
9.621159999999999712e-01
1.965010000000000090e-01
1.522499999999999964e-01
1.620711999999999930e+00
1.296367999999999965e+00
4.477500000000000230e-02
8.386240000000000361e-01
4.229550000000000254e-01
9.680180000000000451e-01
4.025850000000000262e-01
1.393315999999999999e+00
4.435540000000000038e-01
8.957739999999999592e-01
1.696693999999999924e+00
7.116810000000000080e-01
2.815509999999999957e-01
4.378239999999999910e-01
1.258400000000000074e-01
1.033681000000000072e+00
8.937439999999999829e-01
2.160289999999999988e-01
1.003341000000000038e+00
1.764197000000000015e+00
4.953759999999999830e-01
6.027639999999999665e-01
4.085590000000000055e-01
3.926689999999999903e-01
1.074851999999999919e+00
1.279959999999999987e-01
7.371180000000000510e-01
2.099590000000000067e-01
1.788842000000000043e+00
1.873985999999999930e+00
1.795259999999999911e-01
2.095380000000000020e-01
1.451929999999999887e-01
2.095529999999999893e-01
8.901320000000000343e-01
1.212113999999999914e+00
5.508739999999999748e-01
2.480289999999999995e-01
2.114627000000000034e+00
7.569460000000000077e-01
2.709679999999999866e-01
1.109760000000000052e-01
3.955739999999999812e-01
1.132907000000000108e+00
1.857719999999999927e-01
9.597419999999999840e-01
7.813350000000000017e-01
1.618311999999999973e+00
2.036944999999999784e+00
3.216720000000000135e-01
1.374859999999999971e-01
4.036560000000000148e-01
1.524490000000000012e-01
5.841100000000000181e-01
1.216893000000000002e+00
8.259130000000000082e-01
1.230059999999999931e+00
6.898440000000000127e-01
1.189907999999999966e+00
1.605320000000000080e-01
5.346849999999999659e-01
5.880140000000000366e-01
8.212380000000000235e-01
2.389350000000000085e-01
1.411647000000000096e+00
1.326999999999999957e+00
8.099000000000000296e-03
1.937170000000000059e+00
4.825300000000000145e-01
4.894839999999999747e-01
3.365619999999999723e-01
4.502450000000000063e-01
1.531463999999999936e+00
5.651059999999999972e-01
9.851550000000000029e-01
1.262540999999999913e+00
4.550370000000000248e-01
1.582003999999999966e+00
1.692049999999999943e-01
8.671440000000000259e-01
1.859810000000000074e-01
1.050791999999999948e+00
1.916190000000000115e-01
9.028979999999999784e-01
6.219390000000000196e-01
7.216970000000000329e-01
1.380657999999999941e+00
9.541199999999999681e-01
1.070090999999999903e+00
2.600239999999999774e-01
6.333239999999999981e-01
1.654878000000000071e+00
1.084214999999999929e+00
1.210450000000000026e+00
2.933520000000000016e-01
4.777200000000000196e-02
1.682465000000000099e+00
3.851709999999999856e-01
1.064219999999999944e+00
3.634169999999999900e-01
8.352629999999999777e-01
2.779760000000000009e-01
1.253582999999999892e+00
1.265762999999999971e+00
7.794069999999999609e-01
1.243897999999999948e+00
6.478169999999999762e-01
6.084960000000000369e-01
8.203949999999999854e-01
1.266269999999999896e-01
1.618702000000000085e+00
6.519960000000000200e-01
8.530790000000000317e-01
8.157499999999999474e-02
1.131310000000000038e+00
9.632730000000000459e-01
6.920539999999999470e-01
1.297193999999999958e+00
3.628799999999999804e-01
8.295810000000000128e-01
7.020499999999999519e-01
1.380856000000000083e+00
5.810170000000000057e-01
9.113999999999999879e-02
1.140468000000000037e+00
5.100360000000000449e-01
5.016249999999999876e-01
9.131029999999999980e-01
4.434300000000000047e-02
1.522100999999999926e+00
2.221450000000000091e-01
9.868369999999999642e-01
9.884400000000000130e-02
6.793709999999999471e-01
5.519770000000000509e-01
3.382500000000000090e-02
2.646899999999999809e-01
2.735029999999999961e-01
1.211124000000000089e+00
1.353367999999999904e+00
5.873880000000000212e-01
4.708600000000000285e-02
1.347589999999999899e-01
5.788330000000000419e-01
1.640639999999999876e-01
4.673050000000000259e-01
5.526799999999999491e-01
2.544859999999999900e-01
1.772097999999999951e+00
5.365069999999999562e-01
1.283967000000000080e+00
1.755140000000000033e-01
6.098510000000000320e-01
1.200689999999999952e-01
6.221480000000000343e-01
3.109410000000000229e-01
4.426410000000000067e-01
4.137930000000000219e-01
9.212019999999999653e-01
1.430927999999999978e+00
5.576309999999999878e-01
9.441680000000000073e-01
2.941139999999999866e-01
5.059200000000000363e-01
1.306942000000000048e+00
1.009333999999999953e+00
3.015260000000000162e-01
1.183583999999999969e+00
2.504939999999999944e-01
2.048547999999999814e+00
1.428409999999999958e+00
1.181381999999999932e+00
6.194969999999999644e-01
1.177688000000000068e+00
2.038841000000000125e+00
7.448069999999999968e-01
1.345969999999999944e-01
1.154414999999999969e+00
9.887839999999999963e-01
1.208026999999999962e+00
1.723284000000000038e+00
7.145529999999999937e-01
2.780940000000000079e-01
1.852122999999999964e+00
1.160366999999999926e+00
5.768830000000000346e-01
9.299899999999999833e-01
1.445579999999999921e-01
1.043638999999999983e+00
1.044450000000000101e+00
1.649540000000000006e+00
2.038099999999999981e-02
1.085549000000000097e+00
1.844028000000000000e+00
6.479260000000000019e-01
1.808929999999999982e-01
6.722160000000000357e-01
8.256769999999999943e-01
1.306089999999999973e+00
1.618649999999999922e+00
2.399340000000000084e-01
5.083050000000000068e-01
1.383718999999999921e+00
1.540415000000000090e+00
7.016869999999999497e-01
8.238579999999999792e-01
2.584819999999999895e-01
5.979980000000000295e-01
7.933230000000000004e-01
1.034696000000000060e+00
9.120099999999999874e-01
1.162779999999999925e+00
2.191755000000000120e+00
8.686500000000000332e-01
1.684440000000000104e-01
7.719449999999999923e-01
5.271559999999999580e-01
5.751600000000000046e-01
6.359449999999999825e-01
2.011960000000000137e-01
1.029739999999999961e-01
1.218026999999999971e+00
1.685651000000000010e+00
7.633910000000000418e-01
1.106260000000000021e+00
4.815500000000000336e-02
6.884299999999999864e-01
7.792229999999999990e-01
1.096052999999999944e+00
1.203039999999999943e-01
8.951109999999999900e-01
2.016788000000000025e+00
1.286788999999999961e+00
1.120460000000000067e-01
1.353647999999999962e+00
5.902779999999999694e-01
5.580699999999999550e-01
2.304279999999999939e-01
4.756119999999999792e-01
5.105849999999999556e-01
1.105688000000000004e+00
1.660142000000000007e+00
8.161410000000000053e-01
1.118465000000000042e+00
3.396410000000000262e-01
5.574580000000000091e-01
3.911069999999999824e-01
1.052005000000000079e+00
6.976189999999999891e-01
1.079600000000000004e-01
6.018059999999999521e-01
1.329854000000000092e+00
3.151229999999999865e-01
1.880867000000000067e+00
5.068550000000000555e-01
1.380669999999999953e-01
6.622259999999999813e-01
8.067269999999999719e-01
2.092960000000000098e-01
5.948560000000000514e-01
9.546810000000000018e-01
1.075261999999999940e+00
1.162414000000000058e+00
8.700320000000000276e-01
7.159999999999999698e-01
2.282659999999999967e-01
1.047198000000000073e+00
1.313827000000000078e+00
2.073709999999999998e-01
1.188533000000000062e+00
1.402306999999999970e+00
1.592330000000000134e-01
1.982979999999999965e+00
2.566799999999999984e-02
6.414100000000000357e-02
6.695630000000000193e-01
1.869653000000000009e+00
3.477560000000000096e-01
4.020219999999999905e-01
1.072195999999999927e+00
1.283846000000000043e+00
6.487190000000000456e-01
5.247619999999999507e-01
1.574702000000000046e+00
4.471410000000000107e-01
5.382999999999999764e-03
2.692840000000000233e-01
3.232860000000000178e-01
1.848983999999999961e+00
1.282821999999999907e+00
5.007700000000000484e-01
1.395734999999999948e+00
4.807299999999999768e-02
8.292429999999999524e-01
1.945220000000000005e-01
5.201599999999999557e-01
9.217189999999999550e-01
7.763050000000000228e-01
1.319449000000000094e+00
7.618449999999999944e-01
7.337069999999999981e-01
9.893910000000000204e-01
7.237029999999999852e-01
3.186499999999999749e-02
3.921040000000000081e-01
1.292575999999999947e+00
1.011941999999999897e+00
1.393777000000000044e+00
1.246229000000000031e+00
5.661909999999999998e-01
1.409440000000000026e+00
1.429499999999999937e-01
5.504679999999999573e-01
4.429350000000000231e-01
6.044939999999999758e-01
1.891121000000000052e+00
3.833489999999999953e-01
1.182787000000000033e+00
2.487689999999999901e-01
3.427399999999999891e-01
1.300537999999999972e+00
7.873800000000000243e-02
1.803829999999999878e-01
4.634210000000000274e-01
1.563117000000000090e+00
5.859710000000000196e-01
1.305412999999999935e+00
1.447051000000000087e+00
5.243959999999999733e-01
1.137321000000000026e+00
4.441900000000000015e-02
7.800479999999999636e-01
7.817499999999999449e-02
7.543619999999999770e-01
1.745308999999999999e+00
9.502700000000000036e-02
1.195251999999999981e+00
7.950599999999999890e-01
2.807930000000000148e-01
9.894169999999999909e-01
1.054791999999999952e+00
3.062369999999999814e-01
8.572760000000000380e-01
1.825917999999999930e+00
2.334074999999999900e+00
1.515799999999999925e-01
1.615750000000000020e+00
4.480879999999999863e-01
1.166857000000000033e+00
9.199999999999999845e-03
1.038411999999999891e+00
3.524990000000000068e-01
2.838479999999999892e-01
2.176178999999999863e+00
5.568830000000000169e-01
1.116786000000000056e+00
7.417409999999999837e-01
3.193860000000000032e-01
1.240045999999999982e+00
6.170889999999999986e-01
9.129150000000000320e-01
9.466820000000000235e-01
1.676889999999999992e+00
1.034715999999999969e+00
3.365070000000000006e-01
3.401310000000000167e-01
4.845169999999999755e-01
1.424490000000000034e+00
3.305069999999999952e-01
5.890210000000000168e-01
1.193916999999999895e+00
1.179472000000000076e+00
1.830637999999999987e+00
9.382540000000000324e-01
3.207050000000000178e-01
6.932679999999999954e-01
3.793449999999999878e-01
1.314387999999999890e+00
1.059250999999999943e+00
4.143839999999999746e-01
9.076170000000000071e-01
1.275721000000000105e+00
1.627145000000000064e+00
5.230569999999999942e-01
3.078509999999999858e-01
9.168290000000000051e-01
1.173062000000000049e+00
2.859079999999999955e-01
1.482078000000000007e+00
1.113337000000000021e+00
1.934881999999999991e+00
1.983502000000000098e+00
8.877110000000000278e-01
4.758850000000000025e-01
7.972190000000000110e-01
1.212889999999999940e-01
7.955029999999999601e-01
8.771820000000000173e-01
2.662899999999999989e-02
2.787089999999999845e-01
1.051040999999999892e+00
1.532329999999999970e+00
9.328229999999999578e-01
4.417460000000000275e-01
4.739550000000000152e-01
1.124662000000000051e+00
3.960589999999999944e-01
1.438069000000000042e+00
1.576760000000000106e-01
6.431139999999999635e-01
2.245120000000000005e+00
8.896190000000000486e-01
2.240070000000000117e-01
3.417459999999999942e-01
8.366000000000000172e-03
1.834030000000000049e+00
2.094080000000000108e-01
5.061309999999999976e-01
1.658000000000000029e-01
9.297910000000000341e-01
1.008226999999999984e+00
1.384228999999999932e+00
7.408979999999999455e-01
5.208429999999999449e-01
7.099090000000000122e-01
2.548230000000000217e-01
7.051920000000000410e-01
9.229270000000000529e-01
6.659040000000000514e-01
2.247943999999999942e+00
1.420028999999999986e+00
4.891260000000000052e-01
6.200390000000000068e-01
2.829479999999999773e-01
1.694471999999999978e+00
2.324759999999999882e-01
8.868989999999999929e-01
4.107199999999999740e-02
1.423062000000000049e+00
2.116947999999999830e+00
9.415909999999999558e-01
5.596649999999999681e-01
1.021309999999999996e-01
9.025619999999999754e-01
9.308009999999999895e-01
5.465100000000000513e-01
1.431610999999999967e+00
5.173539999999999806e-01
2.490238999999999869e+00
8.922529999999999628e-01
5.608300000000000507e-01
5.994059999999999944e-01
4.368699999999999667e-02
1.469232000000000093e+00
2.135930000000000051e-01
2.463269999999999904e-01
4.519480000000000164e-01
7.230050000000000088e-01
2.366519999999999957e+00
5.348699999999999566e-01
1.029527000000000081e+00
4.662899999999999823e-01
7.599029999999999951e-01
7.815929999999999822e-01
1.413222999999999896e+00
1.042049999999999921e+00
7.163999999999999535e-02
1.852147999999999906e+00
1.002723999999999949e+00
6.198179999999999801e-01
5.187699999999999534e-01
1.693939999999999890e-01
1.616503999999999941e+00
2.015349999999999919e-01
5.558400000000000007e-01
3.987189999999999901e-01
1.168203000000000102e+00
1.151670999999999889e+00
4.205559999999999854e-01
6.247190000000000243e-01
1.611500000000000085e-02
1.704707999999999890e+00
1.311982999999999899e+00
7.478770000000000140e-01
1.119470000000000048e-01
5.053769999999999651e-01
1.197040000000000104e+00
8.633589999999999876e-01
1.858839999999999937e-01
6.874430000000000263e-01
6.563199999999999590e-02
1.421337999999999990e+00
3.534880000000000244e-01
1.116359000000000101e+00
2.515220000000000233e-01
5.783460000000000267e-01
6.765339999999999687e-01
1.081590000000000051e-01
7.753670000000000284e-01
2.332680000000000031e-01
9.218370000000000175e-01
1.145045000000000091e+00
1.146087000000000078e+00
5.698330000000000339e-01
9.002580000000000027e-01
7.888880000000000337e-01
5.538899999999999935e-01
3.804429999999999756e-01
8.958300000000000152e-01
9.306100000000000483e-02
1.582254000000000049e+00
3.927699999999999941e-02
1.771004999999999940e+00
4.833879999999999844e-01
2.015899999999999984e-02
2.994299999999999740e-01
1.129860000000000031e-01
1.115456000000000003e+00
7.631890000000000063e-01
8.940970000000000306e-01
1.645968000000000098e+00
1.019463000000000008e+00
1.123412999999999995e+00
7.845229999999999704e-01
1.006450000000000067e+00
9.305440000000000378e-01
3.508899999999999797e-01
6.626940000000000053e-01
2.472739999999999938e-01
1.644357000000000069e+00
1.838329999999999964e-01
1.186716000000000104e+00
1.108368000000000020e+00
7.112929999999999531e-01
5.670239999999999725e-01
6.818619999999999681e-01
8.926220000000000265e-01
7.618289999999999784e-01
5.770640000000000214e-01
1.617180999999999980e+00
7.263500000000000512e-01
1.359954000000000107e+00
1.153215000000000101e+00
9.876100000000000156e-02
2.518320000000000003e-01
2.827609999999999846e-01
1.139637000000000011e+00
6.641669999999999519e-01
1.985740999999999978e+00
7.809690000000000243e-01
8.157609999999999584e-01
1.830241000000000007e+00
6.068900000000000405e-01
1.018154999999999921e+00
7.941030000000000033e-01
1.210593999999999948e+00
7.582809999999999828e-01
2.072350000000000025e-01
1.501395999999999953e+00
5.169669999999999543e-01
1.007746999999999948e+00
1.523674999999999891e+00
2.848669999999999813e-01
3.690500000000000030e-02
9.127309999999999590e-01
8.388099999999999445e-01
3.801590000000000247e-01
1.385888999999999927e+00
6.502649999999999819e-01
9.336320000000000174e-01
1.104049999999999976e+00
6.543619999999999992e-01
5.223619999999999930e-01
7.505309999999999482e-01
1.320745000000000058e+00
1.019084000000000101e+00
4.755899999999999711e-02
1.339301999999999992e+00
2.058359999999999912e-01
8.631459999999999688e-01
1.174228000000000049e+00
8.736019999999999897e-01
7.365199999999999525e-01
1.318748999999999949e+00
9.941959999999999686e-01
5.040270000000000028e-01
9.913239999999999830e-01
8.251110000000000388e-01
9.290819999999999634e-01
2.140940000000000065e-01
3.831229999999999913e-01
5.754850000000000243e-01
1.239959999999999951e-01
1.036775999999999920e+00
1.041930999999999941e+00
2.706279999999999797e-01
1.396176000000000084e+00
5.895100000000000340e-02
5.312480000000000535e-01
4.352619999999999822e-01
2.665460000000000051e-01
6.427000000000000421e-03
1.149723999999999968e+00
1.303754999999999997e+00
4.913159999999999750e-01
1.181151000000000062e+00
4.902790000000000203e-01
1.115221000000000018e+00
1.956650000000000056e-01
6.373699999999999921e-01
1.136365999999999987e+00
7.754900000000000682e-02
2.154968999999999912e+00
1.312122999999999928e+00
1.239699999999999969e-01
1.127963999999999967e+00
6.600040000000000351e-01
8.498550000000000271e-01
5.864960000000000173e-01
2.720400000000000040e-01
9.089999999999999773e-04
1.062953000000000037e+00
1.873253999999999975e+00
9.282099999999999795e-01
7.149250000000000327e-01
2.013770000000000004e-01
1.668166999999999955e+00
1.570661000000000085e+00
1.245632999999999990e+00
2.231879999999999975e-01
8.327130000000000365e-01
2.342560000000000198e+00
1.722720000000000029e+00
2.783220000000000138e-01
1.314273000000000025e+00
4.635070000000000023e-01
1.183669000000000082e+00
3.317080000000000028e-01
5.127220000000000111e-01
7.457460000000000200e-01
1.312926000000000037e+00
2.165277999999999814e+00
1.033209999999999962e+00
9.148500000000000520e-01
9.528349999999999875e-01
1.439694000000000029e+00
7.107139999999999569e-01
5.426809999999999690e-01
1.068909999999999999e-01
6.841800000000000659e-02
1.225613999999999981e+00
2.025866999999999862e+00
3.438010000000000232e-01
1.447082999999999897e+00
1.758210000000000051e-01
1.156217000000000050e+00
5.106779999999999653e-01
1.418220000000000036e-01
5.544949999999999601e-01
7.590829999999999522e-01
1.634009000000000045e+00
8.839599999999999680e-01
9.671600000000000197e-01
1.432997999999999994e+00
5.541709999999999692e-01
2.167000000000000037e-01
4.029449999999999976e-01
7.400539999999999896e-01
4.453610000000000069e-01
1.274086000000000052e+00
1.837331999999999965e+00
5.163550000000000084e-01
1.205370000000000053e+00
2.468100000000000155e-02
1.192824000000000106e+00
3.675729999999999831e-01
1.237100000000000088e+00
1.456414000000000097e+00
7.674400000000000110e-01
1.560227999999999948e+00
1.001552999999999916e+00
5.307520000000000016e-01
1.184549000000000074e+00
6.819779999999999731e-01
4.889080000000000092e-01
1.742279999999999940e-01
1.534686999999999912e+00
1.259735000000000049e+00
1.528880999999999935e+00
1.235994999999999955e+00
4.059820000000000095e-01
1.223451999999999984e+00
3.926149999999999918e-01
8.420330000000000314e-01
2.264539999999999886e-01
1.249927999999999928e+00
1.744957000000000091e+00
1.293090000000000073e-01
1.628857999999999917e+00
1.088894000000000029e+00
5.342900000000000427e-01
1.136425000000000018e+00
4.247520000000000184e-01
2.020639999999999936e-01
1.311666999999999916e+00
2.100106999999999946e+00
6.161400000000000210e-01
5.577640000000000375e-01
9.056800000000000406e-01
6.001699999999999813e-01
1.262661999999999951e+00
3.568790000000000018e-01
6.645029999999999548e-01
8.180500000000000271e-02
2.172998000000000207e+00
1.559771000000000019e+00
4.015329999999999733e-01
1.411197000000000035e+00
9.441279999999999673e-01
5.206049999999999844e-01
1.029341000000000061e+00
3.413229999999999875e-01
4.368460000000000121e-01
8.845570000000000377e-01
2.390127999999999808e+00
8.578940000000000454e-01
6.875989999999999602e-01
1.397661999999999960e+00
5.488480000000000025e-01
1.401356000000000046e+00
4.150360000000000160e-01
1.931180000000000119e-01
1.099876000000000076e+00
1.923642000000000074e+00
2.058778000000000219e+00
6.994409999999999794e-01
1.091652999999999984e+00
7.761689999999999978e-01
2.953430000000000222e-01
8.013219999999999787e-01
9.093510000000000204e-01
4.046799999999999842e-01
2.281479999999999897e-01
1.254550000000000054e+00
1.779522999999999966e+00
1.671719999999999873e-01
1.594694000000000056e+00
3.365420000000000078e-01
1.202474000000000043e+00
1.501790000000000069e-01
9.987800000000000011e-01
3.112559999999999771e-01
1.534499999999999927e-02
2.260549999999999837e+00
8.311410000000000187e-01
6.480120000000000324e-01
1.253492999999999968e+00
2.110789999999999889e-01
1.456417999999999990e+00
5.446189999999999642e-01
5.291970000000000285e-01
2.386310000000000098e-01
5.311979999999999480e-01
1.696315000000000017e+00
2.021020000000000039e-01
1.575614999999999988e+00
7.178759999999999586e-01
8.693429999999999769e-01
2.990110000000000268e-01
1.345722000000000085e+00
1.797960000000000114e-01
1.034825000000000106e+00
2.450943999999999789e+00
8.047790000000000221e-01
1.854119999999999935e-01
1.192487000000000075e+00
3.808059999999999778e-01
1.560654999999999903e+00
1.267692000000000041e+00
1.703500000000000153e-02
1.588384000000000018e+00
1.366062000000000110e+00
1.152787999999999924e+00
2.164480000000000015e-01
8.729700000000000237e-01
6.483419999999999739e-01
1.241487999999999925e+00
9.377410000000000467e-01
1.163321000000000049e+00
3.028120000000000256e-01
2.004364999999999952e+00
1.539881999999999973e+00
8.448839999999999684e-01
1.901680000000000037e-01
6.719760000000000177e-01
4.912480000000000180e-01
1.637310999999999961e+00
3.861299999999999732e-01
5.192959999999999798e-01
1.957119999999999971e-01
4.967179999999999929e-01
1.774075000000000069e+00
8.915220000000000367e-01
4.239129999999999843e-01
2.527719999999999967e-01
8.350330000000000252e-01
4.644909999999999872e-01
1.769425000000000026e+00
9.745989999999999931e-01
3.848820000000000019e-01
1.634395000000000042e+00
6.564860000000000140e-01
2.817500000000000004e-01
2.656439999999999912e-01
2.646140000000000159e-01
1.621609000000000078e+00
6.729100000000000359e-02
1.813876999999999962e+00
4.309620000000000117e-01
1.232369999999999965e+00
2.112591999999999803e+00
1.797100000000000086e-01
8.686469999999999470e-01
6.537060000000000093e-01
6.516480000000000050e-01
7.940800000000000081e-01
1.240526000000000018e+00
5.570669999999999789e-01
7.938000000000000611e-02
1.821908000000000083e+00
7.886509999999999909e-01
1.933850000000000013e-01
5.076429999999999554e-01
2.786150000000000015e-01
1.771775000000000100e+00
9.138300000000000589e-02
1.493903999999999899e+00
5.011830000000000451e-01
4.073550000000000226e-01
2.023676000000000030e+00


==> plots/data/f030_aes_1_check_10k/tvals_signed.txt <==
4.596990000000000243e-01
-5.457480000000000109e-01
2.102179999999999882e-01
-6.419839999999999991e-01
-1.432493999999999934e+00
-1.768056000000000072e+00
-1.241284999999999972e+00
-5.903180000000000094e-01
7.173140000000000072e-01
-2.810059999999999780e-01
-8.481099999999999750e-02
-3.699520000000000031e-01
3.333019999999999872e-01
-5.265410000000000368e-01
-7.748129999999999740e-01
-2.478489000000000164e+00
-7.526559999999999917e-01
3.472859999999999836e-01
4.406109999999999749e-01
8.805239999999999734e-01
-1.024412000000000100e+00
-1.122920000000000029e-01
-8.994399999999999618e-02
-1.500637999999999916e+00
-5.953929999999999501e-01
-1.153899000000000008e+00
-1.588052999999999937e+00
5.002820000000000045e-01
4.589590000000000058e-01
-8.300000000000000086e-03
-6.397749999999999826e-01
7.744950000000000445e-01
7.467999999999999812e-03
-6.561690000000000023e-01
-1.097787000000000068e+00
-3.186320000000000263e-01
-8.120319999999999760e-01
-1.649079999999999990e-01
1.019457000000000058e+00
-9.738560000000000549e-01
2.564040000000000208e-01
5.743209999999999704e-01
-6.924120000000000275e-01
-6.507979999999999876e-01
-1.206609999999999960e+00
-9.836759999999999948e-01
-1.704047000000000089e+00
1.638110000000000122e-01
3.871100000000000096e-01
-9.952739999999999920e-01
1.897053000000000100e+00
3.327200000000000157e-01
-9.541349999999999554e-01
-8.864950000000000330e-01
-3.352950000000000097e-01
-2.222850000000000104e-01
5.797889999999999988e-01
7.756020000000000136e-01
-6.727229999999999599e-01
9.050730000000000164e-01
8.370570000000000510e-01
5.388600000000000334e-02
-6.862829999999999764e-01
-1.066581999999999919e+00
9.127800000000000358e-01
-2.744699999999999918e-01
3.650800000000000156e-01
3.131829999999999892e-01
-5.984129999999999727e-01
1.768391999999999964e+00
7.647110000000000296e-01
4.310559999999999947e-01
-3.785749999999999948e-01
7.523000000000000520e-02
1.164860000000000062e-01
-7.946469999999999922e-01
-1.385560000000000125e-01
-5.429169999999999829e-01
4.698039999999999994e-01
7.073059999999999903e-01
9.489170000000000105e-01
1.648689999999999878e-01
-8.208520000000000261e-01
1.427532000000000023e+00
-3.833529999999999993e-01
-8.623100000000000209e-01
3.426629999999999954e-01
-5.967219999999999747e-01
9.340399999999999814e-01
8.833860000000000046e-01
7.962139999999999773e-01
-1.227961000000000080e+00
-8.186999999999999833e-01
5.215309999999999668e-01
-1.360591000000000106e+00
-2.283280000000000032e-01
-2.852799999999999780e-01
1.488359999999999961e-01
1.153939999999999966e+00
1.296818000000000026e+00
4.706150000000000055e-01
-8.406550000000000411e-01
7.206350000000000255e-01
8.646199999999999719e-02
-9.400399999999999867e-01
4.630560000000000231e-01
-6.759680000000000133e-01
1.039255999999999958e+00
8.455549999999999455e-01
9.256830000000000336e-01
4.085639999999999827e-01
-1.328141999999999934e+00
6.279810000000000114e-01
-5.664639999999999675e-01
-7.570609999999999840e-01
-5.424120000000000053e-01
2.302170000000000050e-01
9.880309999999999926e-01
3.639669999999999850e-01
7.724560000000000315e-01
-1.362154000000000087e+00
-5.908529999999999616e-01
-5.024450000000000305e-01
-1.631658999999999970e+00
-6.026019999999999710e-01
-7.528160000000000407e-01
1.173518999999999979e+00
6.328169999999999629e-01
2.103029999999999899e-01
-3.456359999999999988e-01
-1.732361999999999957e+00
-5.177479999999999860e-01
-6.086819999999999453e-01
-1.607823000000000002e+00
-1.216587000000000085e+00
-6.720180000000000042e-01
6.467349999999999488e-01
1.015940000000000037e-01
5.676930000000000032e-01
-1.179248000000000074e+00
-1.252914000000000083e+00
-5.739710000000000090e-01
-9.560889999999999667e-01
-1.387780000000000014e+00
-7.843459999999999877e-01
1.470099000000000045e+00
1.068599999999999932e-02
-2.770009999999999972e-01
6.964890000000000247e-01
-1.232342000000000048e+00
-7.665250000000000119e-01
3.659700000000000175e-01
-1.528788000000000036e+00
-1.243681000000000036e+00
-6.327019999999999866e-01
1.516995000000000093e+00
9.038140000000000063e-01
8.817369999999999930e-01
-4.911760000000000015e-01
-7.858300000000000285e-01
-3.898539999999999783e-01
-5.614139999999999686e-01
-7.755159999999999831e-01
-6.147639999999999771e-01
1.280823999999999963e+00
7.499569999999999848e-01
7.710460000000000091e-01
1.285538000000000070e+00
-5.928440000000000376e-01
-8.900000000000000133e-01
-7.633360000000000145e-01
-7.551269999999999927e-01
-5.353280000000000260e-01
-7.279940000000000300e-01
8.620600000000000485e-01
1.035482000000000014e+00
8.162319999999999576e-01
1.467673999999999923e+00
-3.738400000000000056e-02
-3.003089999999999926e-01
-1.023919999999999969e-01
-3.699100000000000166e-01
-8.305409999999999737e-01
4.909149999999999903e-01
1.298294999999999977e+00
1.148590000000000000e+00
5.264539999999999775e-01
4.303409999999999735e-01
6.528530000000000166e-01
-1.222909999999999969e-01
5.059439999999999493e-01
-2.785250000000000226e-01
-7.425410000000000066e-01
9.278579999999999606e-01
1.943429999999999991e+00
1.438646000000000091e+00
1.236993000000000009e+00
7.317789999999999573e-01
8.662590000000000012e-01
-6.595700000000000174e-02
4.578820000000000112e-01
-1.072291000000000105e+00
-2.156710000000000016e-01
8.866180000000000172e-01
1.310734999999999983e+00
4.119329999999999936e-01
1.167553000000000063e+00
8.972949999999999537e-01
7.313370000000000148e-01
-2.804860000000000131e-01
8.586399999999999588e-02
-6.415999999999999481e-01
6.222999999999999643e-01
9.240439999999999765e-01
1.376093000000000011e+00
1.528940000000000021e-01
1.283760999999999930e+00
1.081628000000000034e+00
-2.220300000000000051e-02
3.578930000000000167e-01
-9.516440000000000454e-01
5.704970000000000319e-01
1.369023000000000101e+00
1.134959999999999969e+00
1.092497999999999969e+00
8.391279999999999850e-01
1.578959999999999919e+00
9.909360000000000390e-01
1.257669999999999899e-01
7.376089999999999591e-01
-7.826980000000000048e-01
1.038005999999999984e+00
8.958899999999999642e-01
1.281118999999999897e+00
1.067612999999999923e+00
2.225781000000000009e+00
1.100756000000000068e+00
8.659639999999999560e-01
-1.829340000000000133e-01
-7.153009999999999646e-01
4.198000000000000342e-02
4.516729999999999912e-01
6.943639999999999812e-01
1.671766000000000085e+00
3.127969999999999917e-01
1.565471000000000057e+00
1.533468000000000053e+00
8.248140000000000471e-01
1.483810000000000129e-01
-6.352109999999999701e-01
7.903740000000000210e-01
-8.071629999999999638e-01
4.268170000000000019e-01
1.362564000000000108e+00
1.164053999999999922e+00
8.361960000000000504e-01
9.986610000000000209e-01
-8.469769999999999799e-01
-9.812370000000000259e-01
6.035199999999999454e-01
-1.470090000000000008e-01
-1.451799999999999966e-02
7.148520000000000429e-01
-2.009779999999999900e-01
1.354535999999999962e+00
1.377019999999999911e+00
5.407450000000000312e-01
-5.059510000000000396e-01
-5.120879999999999876e-01
7.321630000000000082e-01
-1.050294999999999979e+00
-5.371800000000000186e-02
1.018731999999999971e+00
-3.457189999999999985e-01
1.223802000000000056e+00
9.340749999999999886e-01
-3.769600000000000034e-02
-8.714269999999999516e-01
4.317110000000000114e-01
-8.040169999999999817e-01
-2.094100000000000128e-01
-1.265930000000000111e-01
9.361230000000000384e-01
2.249207999999999874e+00
8.484420000000000295e-01
1.398225000000000051e+00
-4.019380000000000175e-01
-7.219309999999999894e-01
6.368740000000000512e-01
-3.974099999999999855e-01
-2.344720000000000137e-01
7.015940000000000509e-01
-2.846600000000000241e-01
1.982552000000000092e+00
1.520567999999999920e+00
4.125449999999999950e-01
-1.297085000000000043e+00
-5.830410000000000315e-01
6.011210000000000164e-01
-1.009080999999999895e+00
7.492000000000000048e-02
-1.703349999999999864e-01
1.092308000000000057e+00
1.134206999999999965e+00
1.799269999999999925e+00
5.570770000000000444e-01
-8.214240000000000430e-01
1.269524000000000097e+00
-9.923500000000000376e-02
-1.243225999999999942e+00
-2.346200000000000022e-02
-4.036460000000000048e-01
1.000974000000000030e+00
4.552860000000000240e-01
1.193165999999999949e+00
-5.992469999999999741e-01
-3.789469999999999783e-01
7.528580000000000272e-01
-9.798449999999999660e-01
-1.976809999999999956e-01
-5.156610000000000360e-01
1.165059999999999985e+00
1.864733999999999892e+00
1.371761999999999926e+00
9.014219999999999455e-01
-9.848799999999999777e-01
1.304240999999999984e+00
-1.190719999999999973e-01
-1.080359999999999931e-01
-4.287000000000000012e-03
-5.644379999999999953e-01
1.796475000000000044e+00
1.116465999999999958e+00
1.452487000000000084e+00
-4.237799999999999900e-02
-5.983899999999999775e-01
-3.892410000000000037e-01
-5.860370000000000301e-01
-6.987649999999999695e-01
-1.598381000000000052e+00
4.206550000000000011e-01
4.765099999999999891e-01
-2.169119999999999937e-01
1.627596000000000043e+00
-8.233449999999999935e-01
7.595730000000000537e-01
-7.301419999999999577e-01
-1.530180000000000096e+00
-1.454887000000000041e+00
-9.089990000000000014e-01
4.635960000000000081e-01
6.823510000000000408e-01
1.227339999999999959e-01
-7.837800000000000322e-02
-7.689570000000000016e-01
-6.295730000000000492e-01
-9.112940000000000484e-01
-1.387164000000000064e+00
-2.128216000000000108e+00
4.332899999999999946e-02
2.848289999999999988e-01
-1.758149999999999991e-01
8.400360000000000049e-01
-9.914579999999999504e-01
5.762279999999999625e-01
-8.177710000000000257e-01
-6.499179999999999957e-01
-9.853330000000000144e-01
-1.481090999999999935e+00
1.888779999999999903e-01
5.286790000000000100e-01
5.392399999999999971e-02
3.249799999999999911e-01
-6.400139999999999718e-01
-4.314060000000000117e-01
-1.051230000000000109e+00
-1.000879000000000074e+00
-1.626152999999999960e+00
-5.587710000000000177e-01
4.125559999999999783e-01
3.761200000000000099e-01
-2.335220000000000073e-01
-5.639870000000000161e-01
1.044670000000000043e-01
-8.271610000000000351e-01
-8.829059999999999686e-01
-9.333369999999999722e-01
-1.108978000000000019e+00
3.836849999999999983e-01
-9.120799999999999741e-02
5.942299999999999666e-02
2.624299999999999966e-01
-7.687599999999999989e-01
9.325999999999999221e-03
-1.268799000000000010e+00
-7.358010000000000383e-01
-1.788701000000000096e+00
-7.521109999999999740e-01
-4.784729999999999817e-01
-6.446999999999999606e-03
-4.895479999999999832e-01
-7.190220000000000500e-01
2.424419999999999908e-01
6.019940000000000291e-01
-1.243970999999999938e+00
-5.264199999999999990e-01
-1.384266999999999914e+00
-1.515198999999999963e+00
-3.226410000000000111e-01
1.242282000000000108e+00
3.191269999999999940e-01
-7.271090000000000053e-01
1.248861999999999917e+00
-3.350540000000000185e-01
-5.139400000000000218e-02
-2.970459999999999767e-01
-7.893790000000000529e-01
-2.014473999999999876e+00
-3.263780000000000014e-01
1.103002000000000038e+00
-6.720260000000000122e-01
6.749530000000000252e-01
7.648840000000000083e-01
-8.972759999999999625e-01
-1.900999999999999912e-01
-4.857759999999999856e-01
-3.680039999999999978e-01
-6.289820000000000411e-01
-6.691400000000000126e-02
3.136720000000000064e-01
-3.843019999999999770e-01
1.244097000000000008e+00
6.319900000000000517e-02
-7.411419999999999675e-01
-8.778800000000000492e-02
-5.592120000000000424e-01
-1.007157999999999998e+00
-6.130599999999999938e-02
1.127987999999999991e+00
-6.153319999999999901e-01
5.012710000000000221e-01
7.714069999999999538e-01
1.773430000000000006e-01
7.785499999999999365e-02
-2.299390000000000045e-01
-1.209360000000000018e-01
-3.037460000000000160e-01
-7.104499999999999704e-02
1.617140999999999940e+00
-2.757950000000000124e-01
1.182671000000000028e+00
9.798240000000000283e-01
-6.148519999999999541e-01
-5.527370000000000339e-01
-3.997339999999999782e-01
1.240999999999999916e-03
-9.626600000000000434e-02
4.119269999999999876e-01
4.741599999999999981e-02
4.759300000000000197e-01
5.421780000000000488e-01
3.837149999999999728e-01
-9.389199999999999768e-01
-5.556579999999999853e-01
5.899739999999999984e-01
-9.080970000000000431e-01
-6.129369999999999541e-01
5.567860000000000031e-01
-3.296149999999999913e-01
1.059195000000000109e+00
1.235478000000000076e+00
-1.075399999999999967e-02
-9.599450000000000482e-01
-9.743030000000000301e-01
-9.187199999999999533e-02
-1.604994999999999949e+00
-5.399350000000000538e-01
-6.970200000000000007e-02
1.785190000000000110e-01
-5.448100000000000165e-02
8.833450000000000468e-01
-2.637079999999999980e-01
-3.724379999999999913e-01
7.835480000000000222e-01
-9.619640000000000413e-01
-8.789770000000000083e-01
-1.631479999999999875e-01
-2.111800000000000066e-01
1.153802999999999912e+00
1.219556000000000084e+00
5.335980000000000167e-01
-8.792590000000000128e-01
-1.382621000000000100e+00
-3.178420000000000134e-01
-1.011992000000000003e+00
1.563799999999999912e-01
-1.084890000000000021e-01
1.062199999999999950e-02
9.579830000000000290e-01
1.191176999999999930e+00
6.239360000000000461e-01
-1.204728999999999939e+00
-6.479629999999999557e-01
-5.921380000000000532e-01
-8.810909999999999576e-01
-6.546699999999999742e-01
-5.101510000000000211e-01
9.718109999999999804e-01
4.341539999999999844e-01
1.735837000000000074e+00
-1.092179999999999956e-01
-1.790623999999999993e+00
-4.728959999999999830e-01
-4.823899999999999855e-01
-6.429949999999999832e-01
2.939439999999999831e-01
-1.733000000000000096e-01
8.940860000000000474e-01
1.347669999999999979e-01
1.091965000000000074e+00
-6.415309999999999624e-01
-7.374460000000000459e-01
9.298900000000000221e-02
-6.341620000000000035e-01
-6.325859999999999816e-01
-9.849700000000000122e-02
1.198587999999999987e+00
5.492869999999999697e-01
1.826362000000000041e+00
7.559489999999999821e-01
-8.421469999999999789e-01
-7.302520000000000122e-01
1.424479999999999913e-01
-1.051799999999999957e-02
-4.831900000000000084e-01
-6.857799999999999452e-01
9.400389999999999580e-01
-3.231699999999999851e-02
1.120859999999999967e+00
-2.095110000000000028e-01
2.128690000000000027e-01
-1.772219999999999906e-01
-3.347499999999999781e-02
1.794340000000000102e-01
-1.047956000000000110e+00
1.095160000000000022e-01
6.458669999999999689e-01
2.185690000000000133e-01
1.912198000000000064e+00
-4.997579999999999800e-01
-1.020852000000000093e+00
-2.368869999999999865e-01
-3.313150000000000261e-01
-3.113600000000000048e-02
-5.665069999999999828e-01
8.362490000000000201e-01
7.386470000000000535e-01
9.201610000000000067e-01
1.102569999999999939e-01
5.501190000000000246e-01
-4.056159999999999766e-01
2.511299999999999991e-02
-2.505859999999999754e-01
-1.257017000000000051e+00
2.796299999999999897e-01
6.589340000000000197e-01
4.824849999999999972e-01
1.426515999999999895e+00
2.903299999999999770e-01
6.492269999999999985e-01
-3.301970000000000183e-01
-2.555609999999999826e-01
-3.307889999999999997e-01
-1.178312000000000026e+00
3.837459999999999760e-01
1.120428999999999897e+00
4.522030000000000216e-01
3.653069999999999928e-01
1.436990999999999907e+00
2.446339999999999903e-01
3.295359999999999956e-01
8.735400000000000109e-02
-1.176317000000000057e+00
-5.409140000000000059e-01
2.788709999999999800e-01
1.206188000000000038e+00
1.462077999999999989e+00
3.638469999999999760e-01
1.154757999999999951e+00
-5.349760000000000071e-01
3.308170000000000277e-01
4.763879999999999781e-01
-8.385230000000000183e-01
7.545269999999999477e-01
7.248930000000000096e-01
9.583040000000000447e-01
1.388004999999999933e+00
1.733727000000000018e+00
8.148119999999999807e-01
-1.183290000000000036e-01
4.323330000000000228e-01
-6.757480000000000153e-01
-1.984999999999999785e-03
7.214030000000000165e-01
1.463440000000000074e+00
1.043183999999999889e+00
8.183489999999999931e-01
1.536867999999999901e+00
6.623219999999999663e-01
7.935300000000000686e-02
1.010307999999999984e+00
-8.394800000000000040e-01
6.073840000000000350e-01
3.034560000000000035e-01
2.267846000000000029e+00
1.170641999999999960e+00
4.262599999999999723e-01
1.696167999999999898e+00
3.041920000000000179e-01
6.924690000000000012e-01
-1.513609999999999955e-01
9.509299999999999697e-02
3.087969999999999882e-01
1.197756000000000043e+00
2.133572000000000024e+00
1.457046000000000063e+00
1.738056999999999963e+00
1.354294000000000109e+00
-5.989349999999999952e-01
3.040199999999999847e-02
-2.122690000000000132e-01
4.404719999999999747e-01
2.711239999999999761e-01
1.459951999999999916e+00
1.588832999999999940e+00
4.088740000000000152e-01
2.670164999999999900e+00
6.353969999999999896e-01
7.593239999999999990e-01
1.349960000000000049e-01
-7.052700000000000635e-02
-5.439760000000000151e-01
2.374110000000000109e-01
1.935721000000000025e+00
5.741650000000000365e-01
7.132830000000000004e-01
1.775271000000000043e+00
3.669379999999999864e-01
-5.811000000000000193e-03
5.945099999999999690e-02
2.251110000000000055e-01
3.760129999999999861e-01
5.939790000000000347e-01
2.391538999999999859e+00
2.760059999999999736e-01
1.742938000000000098e+00
9.988580000000000236e-01
2.536680000000000046e-01
-3.508919999999999817e-01
-1.728500000000000036e-01
2.248300000000000021e-01
4.243649999999999922e-01
1.071622999999999992e+00
1.338954999999999895e+00
4.360789999999999944e-01
1.811293000000000042e+00
7.145390000000000352e-01
-9.086030000000000495e-01
-6.560700000000000420e-01
-8.749800000000000633e-02
-9.238200000000000578e-02
-6.535399999999999543e-02
9.089829999999999854e-01
-5.857019999999999449e-01
6.293189999999999618e-01
1.615021999999999958e+00
3.359960000000000169e-01
-4.121710000000000096e-01
-4.526709999999999900e-01
-9.626700000000000534e-02
-1.027225999999999972e+00
3.360839999999999939e-01
3.886919999999999820e-01
5.304860000000000131e-01
5.205290000000000195e-01
9.873680000000000234e-01
1.544999999999999932e-03
-6.354429999999999801e-01
1.396299999999999972e-02
-4.332520000000000260e-01
-3.907410000000000050e-01
9.890780000000000127e-01
-6.491700000000000248e-02
4.630389999999999784e-01
8.664859999999999784e-01
2.382239999999999913e-01
-9.360300000000000564e-02
-4.235260000000000136e-01
5.547400000000000109e-01
-8.051690000000000236e-01
-6.371080000000000076e-01
-3.589189999999999880e-01
5.222250000000000503e-01
7.050809999999999578e-01
1.217894000000000032e+00
6.677849999999999620e-01
-3.096869999999999901e-01
-5.167180000000000106e-01
-2.701230000000000020e-01
-3.616710000000000202e-01
-1.045323000000000002e+00
-1.248699000000000003e+00
3.323990000000000000e-01
-7.712399999999999811e-02
1.321987999999999941e+00
9.096100000000000019e-02
-5.630410000000000137e-01
2.996480000000000254e-01
-3.876240000000000241e-01
-8.745129999999999848e-01
-2.246160000000000101e-01
3.109669999999999934e-01
6.418730000000000269e-01
9.711480000000000112e-01
7.488219999999999876e-01
-4.974219999999999753e-01
-9.505839999999999845e-01
-1.758309999999999873e-01
-5.462050000000000516e-01
-8.418149999999999800e-01
-6.172349999999999781e-01
8.204780000000000406e-01
-1.985210000000000030e-01
1.117782999999999971e+00
1.654140000000000055e-01
-6.695680000000000520e-01
-1.291699999999999966e-02
2.112999999999999948e-02
-1.032191000000000081e+00
-1.920144999999999991e+00
1.896799999999999875e-02
1.142652000000000001e+00
4.847080000000000277e-01
7.915769999999999751e-01
-1.397170000000000079e-01
-1.747209999999999874e-01
-3.525999999999999968e-02
3.721760000000000068e-01
-8.001829999999999776e-01
-1.459980000000000055e+00
4.969870000000000121e-01
1.182763000000000009e+00
7.406850000000000378e-01
6.828579999999999650e-01
-7.227980000000000516e-01
-2.055250000000000132e-01
1.623759999999999926e-01
5.816890000000000116e-01
-1.655385000000000106e+00
-6.973899999999999544e-02
9.569400000000000128e-02
4.637379999999999836e-01
1.499482999999999899e+00
-3.275449999999999751e-01
6.057499999999999690e-02
-4.300649999999999751e-01
-5.523280000000000411e-01
-8.770689999999999875e-01
-1.219786000000000037e+00
2.825570000000000026e-01
7.321800000000000530e-01
1.090460000000000040e-01
7.327930000000000277e-01
-5.288629999999999720e-01
6.377129999999999743e-01
-6.139219999999999677e-01
1.033700000000000035e-01
-2.537888000000000144e+00
-1.104791999999999996e+00
-1.012993999999999950e+00
1.473405999999999993e+00
1.141091000000000077e+00
-5.521300000000000097e-01
2.073510000000000075e-01
-6.302029999999999577e-01
-7.584279999999999911e-01
-2.152999999999999914e-01
-1.065512999999999932e+00
-4.914399999999999880e-01
2.570580000000000087e-01
2.598030000000000062e-01
1.046994999999999898e+00
-3.461779999999999857e-01
6.374670000000000059e-01
-1.058702999999999950e+00
-5.245239999999999903e-01
-1.074163999999999897e+00
-1.297795000000000032e+00
-4.526049999999999796e-01
-2.067700000000000093e-01
5.557269999999999710e-01
-5.034739999999999771e-01
4.108100000000000085e-01
-4.168620000000000103e-01
-1.092332000000000081e+00
-9.154889999999999972e-01
-7.931850000000000289e-01
-1.259813000000000072e+00
-5.377100000000000213e-01
5.381209999999999605e-01
1.138870000000000021e-01
-6.944420000000000037e-01
9.637620000000000076e-01
-4.401530000000000165e-01
-7.214770000000000350e-01
-3.761289999999999911e-01
-1.249659000000000075e+00
-8.738540000000000196e-01
-8.325669999999999460e-01
1.526524999999999910e+00
-2.689909999999999801e-01
1.365470000000000017e-01
2.897299999999999875e-02
-1.491074000000000011e+00
-1.451254999999999962e+00
-7.518369999999999775e-01
-1.240795000000000092e+00
-5.894840000000000080e-01
-2.860559999999999770e-01
3.381399999999999961e-01
-4.574250000000000260e-01
1.001266999999999907e+00
-1.163020000000000026e-01
-1.186002999999999918e+00
-2.172578000000000120e+00
-9.890470000000000095e-01
-1.588778999999999941e+00
-1.528288000000000091e+00
3.042030000000000012e-01
-3.545289999999999830e-01
-2.550279999999999769e-01
1.396654000000000062e+00
-4.854470000000000174e-01
-1.187767000000000017e+00
-8.246440000000000436e-01
-1.646554999999999991e+00
-9.156689999999999552e-01
2.040780000000000094e-01
2.000589999999999868e-01
-2.843069999999999764e-01
1.448309999999999875e-01
5.871790000000000065e-01
9.293600000000000472e-02
-1.026302000000000048e+00
-9.849170000000000424e-01
-9.556480000000000530e-01
-7.184040000000000425e-01
9.458330000000000348e-01
5.141909999999999537e-01
1.687299999999999911e-01
1.581992999999999983e+00
1.687420000000000031e-01
-3.474720000000000031e-01
-9.767670000000000519e-01
-8.180070000000000396e-01
-3.320699999999999763e-01
-6.739709999999999868e-01
4.718499999999999778e-02
4.084900000000000336e-02
-2.490420000000000134e-01
6.722470000000000390e-01
4.950390000000000068e-01
1.600199999999999886e-02
-1.320133000000000001e+00
2.018949999999999911e-01
-6.069179999999999575e-01
-1.093291999999999931e+00
2.181339999999999946e-01
-3.255099999999999660e-02
7.467340000000000089e-01
1.903480999999999979e+00
7.745950000000000335e-01
-7.271400000000000086e-01
-8.925999999999999907e-03
3.128340000000000010e-01
2.314360000000000028e-01
9.185919999999999641e-01
-1.553940000000000043e-01
-1.723510000000000042e-01
4.926019999999999843e-01
6.287709999999999688e-01
4.352380000000000138e-01
-1.574551999999999952e+00
2.077529999999999932e-01
-2.255330000000000112e-01
-7.720930000000000293e-01
1.529739999999999989e-01
-6.543280000000000207e-01
7.327160000000000339e-01
1.116614999999999913e+00
2.220799999999999996e-01
-1.315910000000000135e-01
-2.807600000000000096e-01
1.109839999999999993e-01
-5.867660000000000098e-01
-9.416069999999999718e-01
-4.445990000000000220e-01
2.498620000000000008e-01
4.265630000000000255e-01
3.780890000000000084e-01
7.806720000000000326e-01
-7.209229999999999805e-01
5.901530000000000387e-01
-1.370450000000000002e-01
-8.922330000000000538e-01
-1.261133000000000060e+00
-8.465679999999999872e-01
1.444652000000000047e+00
1.003284999999999982e+00
1.104721999999999982e+00
1.658739999999999937e-01
-2.267939999999999956e-01
3.085339999999999749e-01
7.609930000000000305e-01
-3.787420000000000231e-01
-3.673620000000000219e-01
-1.764680000000000137e-01
8.498099999999999543e-01
1.422809999999999908e+00
1.678207999999999922e+00
-3.702210000000000223e-01
7.323190000000000532e-01
3.819230000000000125e-01
2.280649999999999900e-01
-7.836340000000000527e-01
-7.762440000000000451e-01
1.141898999999999997e+00
6.949910000000000254e-01
9.951860000000000150e-01
4.392619999999999858e-01
1.415200000000000069e-01
-3.894389999999999796e-01
3.596809999999999730e-01
-8.538710000000000466e-01
-7.149489999999999457e-01
-2.357229999999999881e-01
1.467003999999999975e+00
1.215487999999999902e+00
8.988920000000000243e-01
2.503000000000000017e-02
5.380479999999999707e-01
-7.207500000000000018e-02
3.765339999999999798e-01
-6.234089999999999909e-01
-7.778420000000000334e-01
1.425599000000000061e+00
1.379971000000000059e+00
1.691705000000000014e+00
7.955259999999999554e-01
-2.486400000000000068e-02
-2.486359999999999959e-01
-1.815940000000000054e-01
2.218449999999999867e-01
-7.636600000000000055e-01
-6.759199999999999930e-02
8.275959999999999983e-01
1.373893999999999949e+00
1.442155999999999993e+00
1.258850000000000025e+00
3.254040000000000266e-01
2.149860000000000104e-01
8.541239999999999943e-01
-6.850199999999999345e-02
-9.291559999999999819e-01
8.452629999999999866e-01
1.052863000000000104e+00
1.648160999999999987e+00
8.919559999999999711e-01
4.236219999999999986e-01
3.258880000000000110e-01
-6.180700000000000083e-02
1.032647000000000093e+00
-7.565720000000000223e-01
1.102879999999999971e-01
6.726010000000000044e-01
2.311669999999999892e+00
1.665783999999999931e+00
1.044181000000000026e+00
6.394980000000000109e-01
5.064539999999999598e-01
6.252199999999999980e-01
7.279360000000000275e-01
-2.339360000000000051e-01
1.153273999999999910e+00
1.387521000000000004e+00
2.582708999999999921e+00
1.823420000000000041e+00
8.804410000000000291e-01
1.332543000000000033e+00
2.443079999999999974e-01
6.052600000000000341e-02
-5.088270000000000293e-01
-7.586099999999999788e-02
7.185540000000000260e-01
1.527125000000000066e+00
1.225276000000000032e+00
1.040237999999999996e+00
1.417167000000000066e+00
6.023039999999999505e-01
5.714150000000000063e-01
4.484790000000000165e-01
-1.799530000000000018e-01
6.999700000000000366e-02
1.062235000000000040e+00
2.377010999999999985e+00
1.906446000000000085e+00
4.263759999999999772e-01
1.751605999999999996e+00
1.171091000000000104e+00
1.628630000000000078e-01
-5.885200000000000153e-02
-5.339700000000000002e-02
1.438590999999999953e+00
1.565291999999999906e+00
1.981653000000000109e+00
1.311479000000000061e+00
1.217058999999999891e+00
1.229551999999999978e+00
1.222825999999999969e+00
4.806799999999999962e-01
2.033919999999999895e-01
2.758149999999999769e-01
7.890669999999999629e-01
1.238955000000000028e+00
2.453707000000000082e+00
1.045609000000000011e+00
1.761983999999999995e+00
1.328081000000000067e+00
1.131065999999999905e+00
-5.141470000000000207e-01
2.106979999999999964e-01
1.198504999999999932e+00
1.669599999999999973e-01
1.059420999999999946e+00
1.766181000000000001e+00
3.513789999999999969e-01
1.760008999999999935e+00
1.306170999999999971e+00
1.896589999999999943e-01
9.468799999999999439e-02
4.107319999999999860e-01
1.007608999999999977e+00
1.531641000000000030e+00
1.655500999999999889e+00
9.502009999999999623e-01
1.855251999999999901e+00
1.604260000000000019e+00
1.173969999999999958e+00
-4.296789999999999776e-01
2.154749999999999999e-01
1.606517999999999891e+00
7.418240000000000389e-01
2.220572999999999908e+00
1.520280999999999993e+00
5.763599999999999834e-01
3.219986000000000015e+00
2.303815000000000168e+00
1.634211000000000080e+00
1.798559999999999881e-01
2.366520000000000012e-01
4.610659999999999759e-01
-9.969899999999999596e-02
7.875999999999999668e-01
6.212090000000000112e-01
1.997725999999999891e+00
1.280083000000000082e+00
1.659704000000000068e+00
7.179299999999999571e-02
-1.137289999999999968e-01
1.205170000000000075e+00
7.430100000000000593e-02
-1.136899999999999994e-01
-4.068599999999999994e-02
1.013759000000000077e+00
1.516529000000000016e+00
1.360263000000000000e+00
1.197430999999999912e+00
-2.178680000000000061e-01
2.909999999999999826e-03
5.570060000000000011e-01
-4.239149999999999863e-01
1.730540000000000134e-01
-5.637050000000000116e-01
1.637890000000000068e+00
2.028471000000000135e+00
1.364678999999999975e+00
2.053989999999999982e-01
-6.020250000000000323e-01
5.013060000000000294e-01
2.431609999999999883e-01
-3.908900000000000152e-01
1.273400000000000087e-01
9.627630000000000354e-01
9.995469999999999633e-01
1.548261000000000109e+00
1.012115000000000098e+00
1.655000000000000004e-03
-4.768999999999999802e-03
8.811769999999999881e-01
-1.327962000000000087e+00
-8.923790000000000333e-01
-6.341090000000000337e-01
2.110692999999999930e+00
1.456282000000000076e+00
8.997319999999999762e-01
7.559240000000000403e-01
-5.350519999999999721e-01
8.425540000000000251e-01
3.820700000000000207e-01
-3.790330000000000088e-01
1.540140000000000120e-01
5.516870000000000385e-01
1.019022000000000094e+00
1.515190000000000037e+00
1.252374000000000098e+00
-1.343159999999999910e-01
-1.402359999999999995e-01
6.513160000000000061e-01
-1.163290000000000018e-01
-8.614020000000000010e-01
-5.569269999999999499e-01
1.155709999999999932e-01
8.633990000000000276e-01
7.168050000000000255e-01
9.739640000000000519e-01
-3.700160000000000116e-01
8.042550000000000532e-01
-2.843999999999999861e-01
-5.668210000000000193e-01
-1.269355999999999929e+00
-1.458569999999999867e-01
7.802409999999999624e-01
4.356499999999999817e-01
4.247409999999999797e-01
3.212470000000000048e-01
-1.920010000000000050e-01
3.202889999999999904e-01
6.077770000000000117e-01
-1.150795000000000012e+00
-6.155159999999999521e-01
-1.631549999999999945e-01
1.593102999999999936e+00
1.510904999999999943e+00
1.117742000000000013e+00
-5.504799999999999971e-02
5.121580000000000021e-01
-7.287799999999999834e-01
-2.980999999999999761e-01
-8.453739999999999588e-01
1.420679999999999998e-01
6.931100000000000039e-01
9.501420000000000421e-01
5.949649999999999661e-01
3.104100000000000192e-01
-8.349800000000000277e-02
-1.842630000000000101e-01
-1.133977999999999930e+00
-1.081711000000000089e+00
-8.365869999999999695e-01
-1.017700999999999967e+00
3.611210000000000253e-01
3.017159999999999842e-01
-2.475999999999999868e-01
1.643969999999999876e-01
4.996820000000000150e-01
-8.500429999999999930e-01
-1.070095999999999936e+00
-1.856781999999999933e+00
-9.535289999999999599e-01
3.974739999999999940e-01
2.504299999999999929e-02
-3.032590000000000008e-01
-5.181350000000000122e-01
-6.217700000000000310e-02
-5.188369999999999926e-01
-1.382187000000000054e+00
-7.221950000000000314e-01
-6.972939999999999694e-01
-1.768412000000000095e+00
3.924300000000000010e-02
5.712460000000000315e-01
-2.806239999999999846e-01
-6.909700000000000564e-02
-1.144190000000000068e-01
-4.893419999999999992e-01
-1.582209999999999894e+00
-1.325110000000000010e+00
-9.445170000000000510e-01
-1.392506999999999939e+00
-5.101139999999999564e-01
-4.802599999999999925e-02
-6.494900000000000118e-01
-9.675799999999999679e-02
4.580520000000000147e-01
-9.024199999999999999e-01
-1.853784000000000098e+00
-6.308550000000000546e-01
-1.958226999999999940e+00
-2.567521999999999860e+00
-3.974849999999999772e-01
-4.362690000000000179e-01
-4.761819999999999942e-01
3.519300000000000206e-02
-1.085570000000000007e-01
-1.934201999999999977e+00
-1.348541999999999907e+00
-1.172622999999999971e+00
-1.301218999999999903e+00
-2.670000000000000151e-02
-3.675570000000000226e-01
-3.308170000000000277e-01
-1.415420000000000011e-01
9.295020000000000504e-01
-4.774880000000000235e-01
-1.375032999999999950e+00
-5.184170000000000167e-01
-8.547339999999999938e-01
-8.436970000000000303e-01
2.589500000000000135e-02
-2.054030000000000022e-01
-2.007760000000000100e-01
-3.395800000000000207e-02
2.301320000000000032e-01
-8.034700000000000175e-02
-1.087601999999999958e+00
-7.598970000000000447e-01
-7.274829999999999908e-01
-1.252715000000000023e+00
-5.110280000000000378e-01
6.479800000000000004e-01
-3.092619999999999814e-01
1.133391999999999955e+00
8.590569999999999595e-01
1.507830000000000004e-01
-3.037500000000000200e-01
-7.787999999999999784e-03
-3.250540000000000096e-01
-1.239576999999999929e+00
-8.141099999999999726e-02
1.852810000000000012e-01
1.190240000000000048e-01
5.816280000000000339e-01
2.684090000000000087e-01
-8.532429999999999737e-01
-1.021544000000000008e+00
9.936469999999999470e-01
-6.136430000000000495e-01
-4.681339999999999946e-01
7.388599999999999335e-02
-3.833570000000000033e-01
1.203376999999999919e+00
6.676720000000000432e-01
4.316389999999999949e-01
-5.679849999999999621e-01
5.242769999999999930e-01
6.382799999999999585e-02
-8.181979999999999809e-01
-2.605459999999999998e-01
3.028580000000000161e-01
-3.804480000000000084e-01
7.651540000000000008e-01
7.573710000000000164e-01
9.339699999999999391e-02
-1.217913000000000023e+00
7.317730000000000068e-01
-1.154781999999999975e+00
-9.087100000000000177e-01
-2.803080000000000016e-01
-1.034650000000000014e-01
1.236650999999999945e+00
2.552670000000000217e-01
9.620720000000000383e-01
-6.291830000000000478e-01
-3.472800000000000192e-02
1.587679999999999925e-01
-1.072335999999999956e+00
-9.198939999999999895e-01
-1.001340000000000008e-01
2.891540000000000221e-01
1.156465999999999994e+00
1.007838999999999929e+00
5.707879999999999621e-01
-1.289784000000000042e+00
2.992529999999999912e-01
-4.928609999999999935e-01
-1.011296999999999890e+00
-2.341060000000000085e-01
-3.760229999999999961e-01
8.893649999999999611e-01
3.209170000000000078e-01
8.746030000000000193e-01
-2.675259999999999860e-01
-4.971209999999999796e-01
9.594300000000000050e-02
-1.048769000000000062e+00
-1.925089999999999968e+00
-4.901099999999999901e-01
8.438500000000000167e-02
8.696580000000000421e-01
2.763100000000000001e-01
7.788549999999999640e-01
-7.880639999999999867e-01
-4.717290000000000094e-01
-7.164399999999999935e-02
-1.311175999999999897e+00
-6.478979999999999739e-01
-4.433050000000000046e-01
1.823561999999999905e+00
7.069039999999999768e-01
5.181829999999999492e-01
7.114600000000000091e-02
-7.560000000000000053e-01
-6.439669999999999561e-01
-5.530279999999999641e-01
-8.207229999999999803e-01
-3.811200000000000143e-01
-1.306569999999999954e-01
8.157170000000000254e-01
6.258099999999999774e-01
1.000288999999999984e+00
7.458000000000000219e-03
-1.225891000000000064e+00
-1.462965000000000071e+00
-9.316569999999999574e-01
-3.479180000000000050e-01
-6.317019999999999857e-01
1.067927999999999988e+00
6.701350000000000362e-01
6.252199999999999425e-02
1.465983000000000036e+00
-1.987539999999999862e-01
1.744900000000000062e-01
-4.252630000000000021e-01
-1.028977000000000031e+00
-6.864400000000000501e-01
-2.191289999999999905e-01
8.663300000000000445e-01
8.534869999999999957e-01
4.541359999999999841e-01
9.338680000000000314e-01
-7.327709999999999502e-01
-9.962440000000000184e-01
-2.974269999999999969e-01
-7.725950000000000317e-01
-3.197490000000000054e-01
9.416309999999999958e-01
9.687550000000000328e-01
5.743279999999999497e-01
8.004620000000000068e-01
-8.825199999999999712e-02
6.117650000000000032e-01
-2.571640000000000037e-01
1.809159999999999935e-01
-4.338799999999999879e-01
-2.810239999999999960e-01
8.644749999999999934e-01
1.467907000000000073e+00
7.206000000000000183e-01
2.115752000000000077e+00
1.265640000000000098e-01
-4.982000000000000317e-03
-6.751890000000000391e-01
-7.929500000000000437e-02
-1.936940000000000051e-01
4.441829999999999945e-01
8.015370000000000550e-01
1.138316000000000106e+00
3.629459999999999908e-01
2.025870999999999977e+00
1.148570000000000091e+00
2.935590000000000144e-01
4.822259999999999880e-01
-2.820699999999999874e-01
-9.864900000000000058e-02
9.307279999999999998e-01
9.496790000000000509e-01
1.249319000000000068e+00
1.712952000000000030e+00
4.175409999999999955e-01
4.425419999999999909e-01
-7.339320000000000288e-01
5.659370000000000234e-01
-2.020790000000000086e-01
2.111210000000000031e-01
1.002409000000000106e+00
5.981070000000000553e-01
-5.788299999999999695e-02
1.294905999999999890e+00
1.112808000000000019e+00
9.467520000000000380e-01
-1.567389999999999894e-01
-2.116409999999999958e-01
-1.896210000000000118e-01
3.289090000000000069e-01
6.988210000000000255e-01
2.288056000000000090e+00
1.261044999999999972e+00
4.007350000000000079e-01
1.616551000000000071e+00
1.007452000000000014e+00
4.191280000000000006e-01
3.113330000000000264e-01
-1.505450000000000121e-01
-1.158620000000000066e-01
8.910820000000000407e-01
1.593091999999999953e+00
2.982859999999999956e-01
1.807911000000000046e+00
1.187967999999999913e+00
-1.200940000000000063e-01
-1.494799999999999948e-02
4.668200000000000127e-02
8.051449999999999996e-01
2.626410000000000133e-01
1.032019000000000020e+00
1.450997000000000092e+00
1.697783000000000042e+00
2.009886999999999979e+00
1.179944000000000104e+00
-7.927999999999999284e-03
2.404340000000000088e-01
-1.524359999999999882e-01
9.893899999999999917e-02
1.099339000000000066e+00
1.757111000000000089e+00
-9.589899999999999813e-02
2.738383999999999929e+00
1.525740000000000096e+00
5.473240000000000327e-01
1.945600000000000107e-01
-8.880000000000000740e-03
2.477590000000000070e-01
-7.007900000000000240e-02
4.108859999999999735e-01
1.672039999999999971e+00
1.306727999999999890e+00
1.616562999999999972e+00
1.409626999999999963e+00
7.639300000000000257e-02
5.004900000000000321e-02
-1.948400000000000132e-02
-1.736979999999999913e-01
-1.147080000000000044e-01
1.119075000000000042e+00
-6.512500000000000233e-02
1.909802999999999917e+00
1.020167999999999964e+00
4.588180000000000036e-01
-3.617969999999999797e-01
-4.922860000000000014e-01
8.240880000000000427e-01
-6.695769999999999778e-01
-3.006369999999999876e-01
4.280479999999999841e-01
7.550259999999999749e-01
1.199759000000000020e+00
1.791833000000000009e+00
-9.804400000000000615e-02
-3.220129999999999937e-01
-3.000539999999999874e-01
1.273549999999999960e-01
-1.012841000000000102e+00
1.546639999999999959e-01
1.977450000000000041e-01
8.419990000000000530e-01
-2.587700000000000070e-02
1.182458999999999927e+00
1.418139999999999956e-01
-4.367369999999999863e-01
1.125061000000000089e+00
-5.922619999999999552e-01
-9.397240000000000038e-01
-2.267710000000000004e-01
1.619553000000000020e+00
1.018445000000000045e+00
8.039049999999999807e-01
5.966339999999999977e-01
-5.138629999999999587e-01
-4.562950000000000061e-01
4.154089999999999727e-01
-4.339500000000000024e-01
6.249899999999999900e-02
-1.378040000000000098e-01
8.333390000000000519e-01
6.357589999999999630e-01
9.624380000000000157e-01
7.299210000000000420e-01
-5.337880000000000402e-01
5.899180000000000534e-01
-4.685210000000000208e-01
-7.634589999999999987e-01
-1.005838999999999928e+00
5.351770000000000138e-01
7.573239999999999972e-01
1.302850000000000119e-01
1.775136000000000047e+00
-1.532840000000000036e-01
-3.651690000000000214e-01
-1.845000000000000112e-02
-9.572469999999999590e-01
-9.550939999999999985e-01
-1.262759999999999994e-01
7.329419999999999824e-01
3.679549999999999765e-01
-2.675500000000000100e-02
6.672090000000000520e-01
-5.122459999999999791e-01
6.103819999999999801e-01
-3.389349999999999863e-01
-1.314027999999999974e+00
-1.288132999999999972e+00
-1.807979999999999865e-01
6.922460000000000280e-01
1.745250000000000135e-01
7.611900000000000333e-01
-3.822240000000000082e-01
-2.613440000000000207e-01
-4.529529999999999945e-01
-9.724310000000000453e-01
-1.089758999999999922e+00
-6.694189999999999863e-01
-5.097249999999999837e-01
3.094370000000000176e-01
-4.004650000000000154e-01
3.697230000000000238e-01
-2.594139999999999779e-01
1.163160000000000027e-01
-1.074739000000000111e+00
-8.175590000000000357e-01
-1.147842999999999947e+00
-1.426490000000000036e+00
6.547000000000000042e-02
5.671819999999999640e-01
-1.307230000000000059e-01
5.044009999999999883e-01
-1.647840000000000138e-01
-9.452939999999999676e-01
-6.658650000000000402e-01
-5.621260000000000145e-01
-5.469100000000000072e-01
-3.496859999999999968e-01
6.682999999999999705e-03
-3.173500000000000210e-01
9.662300000000000055e-02
-2.890900000000000136e-01
1.501170000000000004e-01
-1.086969000000000074e+00
-5.791469999999999674e-01
-8.672750000000000181e-01
-8.941759999999999708e-01
6.452839999999999687e-01
-4.612649999999999806e-01
-7.766650000000000498e-01
4.206679999999999864e-01
-2.964339999999999753e-01
2.325109999999999955e-01
-1.348060999999999954e+00
-5.879860000000000086e-01
-8.103420000000000067e-01
-1.596673999999999927e+00
-2.506140000000000034e-01
7.123859999999999637e-01
-2.612140000000000017e-01
-2.333959999999999924e-01
8.160100000000000686e-02
-2.566539999999999933e-01
-9.034569999999999546e-01
-6.277399999999999647e-01
-1.343085000000000084e+00
-2.106332999999999789e+00
-1.008272999999999975e+00
5.667189999999999728e-01
-2.897529999999999828e-01
-5.382400000000000517e-01
5.190000000000000169e-01
-1.653826000000000018e+00
-1.382209000000000021e+00
-9.042000000000000037e-02
-1.465745000000000076e+00
-7.419019999999999504e-01
-8.402450000000000196e-01
-7.288949999999999596e-01
-8.434300000000000130e-02
-2.375150000000000039e-01
-2.647399999999999753e-01
-1.269926000000000110e+00
-4.026020000000000154e-01
-1.637340000000000018e+00
-8.223479999999999679e-01
-7.984989999999999588e-01
4.532499999999999724e-02
-3.569609999999999728e-01
-3.477379999999999916e-01
7.690789999999999571e-01
-8.376510000000000344e-01
-1.476693000000000033e+00
-2.998970000000000247e-01
-1.600613000000000063e+00
-1.265725999999999907e+00
-9.547430000000000083e-01
4.558389999999999942e-01
5.947100000000000303e-02
-6.646539999999999671e-01
3.584999999999999853e-01
-1.006524999999999892e+00
-5.810720000000000329e-01
-9.730539999999999745e-01
-7.134639999999999871e-01
-1.207475000000000076e+00
-4.433529999999999971e-01
4.911090000000000177e-01
-2.781199999999999783e-01
8.263549999999999507e-01
-3.825560000000000072e-01
-1.624557000000000029e+00
-8.747570000000000068e-01
-8.706190000000000317e-01
-8.166510000000000158e-01
-1.311269000000000018e+00
-5.691319999999999713e-01
-7.479600000000000137e-02
-2.782990000000000186e-01
5.040559999999999485e-01
-5.855479999999999574e-01
-9.350249999999999950e-01
-9.896080000000000432e-01
-6.814769999999999994e-01
-2.482781999999999822e+00
-1.164012999999999964e+00
3.445340000000000069e-01
-3.481679999999999775e-01
8.764870000000000161e-01
1.346880000000000022e-01
-1.130705000000000071e+00
-8.011439999999999673e-01
-5.196399999999999908e-01
-9.983429999999999804e-01
-1.328244999999999898e+00
-1.024269000000000096e+00
4.012200000000000211e-01
1.083899999999999968e-02
2.349890000000000034e-01
2.359320000000000028e-01
-1.375431000000000070e+00
-1.122252000000000027e+00
-8.991209999999999480e-01
-1.242869000000000002e+00
-8.245240000000000347e-01
2.594000000000000125e-02
-1.923729999999999885e-01
1.549970999999999988e+00
7.355570000000000164e-01
-3.387459999999999916e-01
-1.415937999999999919e+00
-1.271854999999999958e+00
-1.516516999999999893e+00
-9.232510000000000439e-01
-1.453982000000000108e+00
2.478100000000000094e-02
-4.009340000000000126e-01
-2.175400000000000111e-01
1.019139999999999935e+00
-3.071220000000000061e-01
-7.996010000000000062e-01
-5.451559999999999739e-01
-1.213249000000000022e+00
-1.630403000000000047e+00
-2.186289999999999900e-01
-3.478780000000000205e-01
8.767859999999999543e-01
-5.972809999999999508e-01
1.945709999999999940e-01
-6.607819999999999805e-01
-8.544950000000000045e-01
-4.977880000000000082e-01
-1.144976999999999911e+00
-1.052561999999999998e+00
7.886200000000000154e-02
-5.870600000000000124e-02
3.519470000000000098e-01
6.390519999999999534e-01
9.819700000000000650e-02
-1.602389999999999926e-01
-9.597879999999999745e-01
-7.046040000000000081e-01
-1.165046000000000026e+00
-1.082969000000000070e+00
-3.796329999999999982e-01
9.120949999999999891e-01
7.409699999999999620e-02
8.716990000000000016e-01
2.957290000000000196e-01
-4.317440000000000166e-01
-4.930530000000000190e-01
-3.794049999999999923e-01
-6.751439999999999664e-01
-4.499139999999999806e-01
-1.293110000000000093e-01
4.566080000000000139e-01
-5.886850000000000138e-01
1.347876000000000074e+00
1.080979999999999996e-01
-9.539419999999999566e-01
-2.052889999999999993e-01
-5.229439999999999644e-01
-5.480730000000000324e-01
-1.427509999999999890e-01
9.928160000000000318e-01
4.972329999999999806e-01
6.519449999999999967e-01
8.646690000000000209e-01
-2.956329999999999791e-01
-4.593140000000000001e-01
-2.305820000000000092e-01
-5.041440000000000365e-01
-2.300939999999999930e-01
-3.936599999999999822e-02
6.014749999999999819e-01
-9.382200000000000262e-02
1.605199000000000042e+00
8.172869999999999857e-01
1.990889999999999882e-01
-2.053599999999999870e-01
-1.915400000000000089e-02
-9.892699999999999827e-01
-6.596779999999999866e-01
5.344860000000000166e-01
9.420570000000000332e-01
5.204950000000000410e-01
5.553390000000000271e-01
2.101590000000000125e-01
1.231750000000000067e-01
-3.447680000000000189e-01
-1.855300000000000005e-01
-2.501340000000000230e-01
-6.701890000000000347e-01
3.327200000000000157e-01
2.985320000000000196e-01
5.110499999999999765e-02
4.071690000000000031e-01
-2.130239999999999911e-01
-1.451551000000000036e+00
-4.682430000000000203e-01
-2.062289999999999957e-01
-5.463019999999999543e-01
-2.185249999999999970e-01
4.614499999999999852e-02
3.034939999999999860e-01
9.332639999999999825e-01
-0.000000000000000000e+00
6.072659999999999725e-01
-1.039654999999999996e+00
-1.224650000000000044e-01
-1.784280000000000033e-01
-5.636050000000000226e-01
7.650419999999999998e-01
9.599440000000000195e-01
3.494309999999999916e-01
1.274245999999999990e+00
6.750249999999999861e-01
4.960350000000000037e-01
1.030709999999999960e-01
5.767879999999999674e-01
-4.376849999999999907e-01
-4.674829999999999819e-01
-4.296000000000000339e-03
1.861232999999999915e+00
1.747446000000000055e+00
1.388959999999999917e-01
1.911164000000000085e+00
-9.555500000000000105e-02
-3.135800000000000254e-01
1.533200000000000014e-02
-5.038479999999999626e-01
6.412409999999999499e-01
1.395099999999999986e-02
1.181179999999999897e+00
9.576099999999999612e-01
2.536669999999999758e-01
1.546513000000000027e+00
-2.484750000000000014e-01
2.016940000000000122e-01
7.572199999999999764e-02
-6.658939999999999859e-01
-1.889869999999999883e-01
5.371200000000000419e-01
1.235330999999999957e+00
4.120849999999999791e-01
1.822551999999999950e+00
2.811900000000000163e-02
-3.660599999999999965e-01
-4.679799999999999932e-02
-4.106210000000000138e-01
3.590169999999999750e-01
4.426200000000000273e-02
1.563317000000000068e+00
1.442329999999999890e+00
3.016519999999999757e-01
1.735816000000000026e+00
6.889429999999999721e-01
3.376069999999999904e-01
3.574669999999999792e-01
-4.423000000000000265e-01
3.671710000000000251e-01
1.844189999999999996e-01
2.785137999999999892e+00
8.165229999999999988e-01
1.475880000000000081e+00
1.009568999999999939e+00
4.864700000000000274e-02
-2.792430000000000190e-01
-3.187329999999999885e-01
1.280653000000000041e+00
5.345469999999999944e-01
1.137717000000000089e+00
1.745346999999999982e+00
1.096578000000000053e+00
1.279479999999999951e+00
7.286460000000000159e-01
-2.192500000000000004e-02
4.549799999999999678e-02
-5.365020000000000344e-01
3.461690000000000045e-01
2.201029999999999931e-01
1.832032000000000105e+00
9.477210000000000356e-01
1.062624999999999931e+00
1.960031999999999996e+00
5.162229999999999874e-01
-3.033100000000000032e-02
-1.397259999999999891e-01
8.945800000000000418e-01
-1.001400000000000068e-01
1.059979000000000005e+00
1.695122000000000018e+00
8.546099999999999808e-01
6.639230000000000409e-01
1.260059999999999958e+00
7.298329999999999540e-01
1.079569999999999974e-01
-4.536330000000000084e-01
4.380490000000000217e-01
-2.751210000000000044e-01
1.549544999999999950e+00
1.104017999999999944e+00
1.287857000000000030e+00
1.265827999999999953e+00
7.229950000000000543e-01
3.163159999999999861e-01
-3.421159999999999757e-01
1.357132000000000005e+00
-3.102299999999999849e-02
-1.840100000000000069e-02
7.797830000000000039e-01
7.311490000000000489e-01
5.807849999999999957e-01
2.141739999999999977e+00
1.190620999999999929e+00
1.963310000000000055e-01
-6.962629999999999653e-01
1.052985000000000060e+00
-3.459039999999999893e-01
-5.844580000000000330e-01
3.715530000000000221e-01
7.507019999999999804e-01
6.785689999999999777e-01
2.345527000000000140e+00
9.576339999999999852e-01
-4.467400000000000260e-01
6.977149999999999741e-01
2.651839999999999753e-01
5.043999999999999873e-03
1.236289999999999889e+00
4.019130000000000202e-01
9.359359999999999902e-01
9.852349999999999719e-01
1.018215000000000092e+00
1.354680000000000051e-01
-6.774569999999999759e-01
6.718610000000000415e-01
-2.024450000000000138e-01
-6.509770000000000278e-01
9.780300000000000105e-02
-7.218999999999999723e-03
3.882760000000000100e-01
1.849863999999999953e+00
1.052376999999999896e+00
-3.694419999999999926e-01
5.298329999999999984e-01
5.009850000000000136e-01
-4.763549999999999729e-01
-4.490509999999999780e-01
2.863240000000000229e-01
1.302950000000000053e+00
3.701139999999999985e-01
6.037799999999999834e-01
5.168199999999999461e-01
-4.038120000000000043e-01
6.263419999999999543e-01
6.914299999999999613e-02
-5.453839999999999799e-01
-1.539722999999999953e+00
-2.089850000000000041e-01
9.827350000000000252e-01
6.658250000000000002e-01
7.774039999999999839e-01
-1.226880000000000054e-01
-1.735520000000000118e-01
-8.421700000000000019e-02
1.227420000000000039e-01
-8.088689999999999491e-01
-5.123330000000000384e-01
8.793299999999999728e-02
7.496410000000000018e-01
1.052680999999999978e+00
5.563289999999999624e-01
-2.859889999999999932e-01
1.184359999999999996e-01
-1.285679999999999878e-01
-7.466390000000000526e-01
-7.221919999999999451e-01
-7.180370000000000363e-01
9.926120000000000498e-01
2.165999999999999870e-01
1.214194999999999913e+00
-5.716099999999999653e-02
-2.024899999999999964e-02
-4.110489999999999977e-01
2.457840000000000025e-01
-1.460069999999999979e+00
-5.885099999999999776e-01
3.377870000000000039e-01
1.606702999999999992e+00
1.079382000000000064e+00
2.060990000000000044e-01
-1.420760000000000078e-01
5.691899999999999737e-01
-6.194129999999999914e-01
-1.986850000000000005e-01
-1.004480999999999957e+00
-1.137170999999999932e+00
-5.698799999999999699e-02
9.293759999999999799e-01
1.178334999999999910e+00
8.953099999999999947e-02
-1.264710000000000001e-01
-6.418610000000000149e-01
-7.230419999999999625e-01
-9.451720000000000121e-01
-9.200819999999999554e-01
-6.535000000000000531e-02
-8.829299999999999649e-02
2.164099999999999913e-01
4.092569999999999819e-01
-1.617359999999999909e-01
6.198240000000000416e-01
-5.785639999999999672e-01
-5.443350000000000133e-01
-1.219532999999999978e+00
-2.248219000000000189e+00
-1.093042000000000069e+00
7.741949999999999665e-01
4.115800000000000014e-02
-2.487300000000000066e-01
-1.476880000000000137e-01
-3.566520000000000246e-01
-8.949820000000000553e-01
-9.178300000000000347e-02
-8.422870000000000079e-01
-5.098449999999999926e-01
-1.818529999999999869e-01
1.416125999999999996e+00
3.110569999999999724e-01
1.130699999999999934e-02
1.090713000000000044e+00
-9.152099999999999680e-01
-9.692509999999999737e-01
-8.356090000000000462e-01
-1.760694999999999899e+00
-8.084400000000000475e-01
6.933699999999999586e-02
5.028460000000000152e-01
1.086590000000000056e-01
-3.722299999999999914e-02
-1.567100000000000090e-02
-1.644020000000000037e+00
-1.587008999999999892e+00
-1.213254000000000055e+00
-7.082380000000000342e-01
-6.824609999999999843e-01
8.689099999999999602e-02
-2.164540000000000075e-01
-5.638370000000000326e-01
1.629348000000000019e+00
-6.567290000000000072e-01
-1.520429000000000030e+00
-1.523033999999999999e+00
-2.063795999999999964e+00
-1.175105000000000066e+00
-6.677119999999999722e-01
-2.837999999999999811e-03
-2.183100000000000041e-01
-6.576840000000000463e-01
-7.504000000000000253e-03
-1.285420000000000007e+00
-1.972027999999999892e+00
-1.786394999999999955e+00
-1.082411000000000012e+00
-1.245343000000000089e+00
-5.769159999999999844e-01
-9.438000000000000556e-02
-5.132229999999999848e-01
1.055844000000000005e+00
-7.798979999999999801e-01
-1.574294000000000082e+00
-1.657948999999999895e+00
-1.477351999999999999e+00
-1.152601999999999904e+00
-1.759851999999999972e+00
-1.062740000000000018e+00
-2.760100000000000053e-02
-6.102520000000000167e-01
4.431680000000000064e-01
-5.626649999999999707e-01
-1.944153000000000020e+00
-2.597017999999999827e+00
-7.315350000000000463e-01
-1.101925000000000043e+00
-1.938457000000000097e+00
-1.344079999999999997e-01
-4.832910000000000261e-01
1.982349999999999945e-01
9.437900000000000456e-02
-6.084180000000000144e-01
-1.829909000000000008e+00
-1.210313999999999890e+00
-1.572951999999999906e+00
-1.913084999999999924e+00
-4.833279999999999799e-01
-2.843589999999999729e-01
-4.431379999999999764e-01
2.597140000000000004e-01
-3.141990000000000061e-01
-7.809120000000000505e-01
-1.202917000000000014e+00
-7.352579999999999671e-01
-1.115661000000000014e+00
-9.737219999999999764e-01
-2.383349999999999913e-01
-4.720880000000000076e-01
1.629760000000000097e-01
4.011399999999999966e-01
-8.593499999999999750e-02
-2.651839999999999753e-01
-1.064678999999999931e+00
-6.051779999999999937e-01
-2.003423000000000176e+00
-1.938901999999999903e+00
-3.484470000000000067e-01
-1.716989999999999905e-01
3.618390000000000217e-01
1.704430000000000112e-01
-2.359899999999999845e-02
-2.878240000000000243e-01
-3.440699999999999870e-01
1.845739999999999881e-01
-1.298235000000000028e+00
-1.475246000000000057e+00
-5.281409999999999716e-01
8.503960000000000408e-01
-2.637030000000000207e-01
3.113190000000000124e-01
2.366590000000000082e-01
-1.053007000000000026e+00
3.092460000000000209e-01
1.693610000000000115e-01
-1.348095999999999961e+00
-5.176699999999999635e-01
-7.407559999999999700e-01
6.681589999999999474e-01
4.696560000000000179e-01
6.489449999999999941e-01
-1.726499999999999979e-01
-8.308710000000000262e-01
-1.112159999999999954e-01
-7.297029999999999905e-01
-8.881250000000000533e-01
-5.070259999999999767e-01
7.301109999999999545e-01
9.078100000000000058e-02
4.449629999999999974e-01
7.604940000000000033e-01
-1.671519999999999950e-01
1.593090000000000062e-01
4.157000000000000105e-03
-1.613575999999999899e+00
-7.292389999999999706e-01
-7.445950000000000069e-01
1.439300000000000024e+00
7.403950000000000253e-01
6.612630000000000452e-01
4.264299999999999757e-01
-7.582579999999999876e-01
-2.302130000000000010e-01
-2.638420000000000210e-01
-1.295285999999999937e+00
-4.222580000000000222e-01
1.367389999999999994e-01
7.052260000000000195e-01
8.259670000000000067e-01
7.283699999999999619e-01
1.571500000000000119e-01
2.285999999999999838e-03
-1.590090000000000114e-01
-1.781909999999999883e-01
-6.198759999999999826e-01
-5.334219999999999517e-01
1.244375999999999927e+00
6.408620000000000427e-01
1.188714999999999966e+00
9.311800000000000077e-01
-8.027680000000000371e-01
-6.664290000000000491e-01
-9.840699999999999448e-02
-6.516499999999999515e-01
-5.441500000000000226e-01
1.783720000000000028e-01
5.512559999999999683e-01
2.061489999999999989e-01
-9.335000000000000242e-02
1.699060000000000015e-01
4.083910000000000040e-01
-4.741619999999999724e-01
1.704539999999999944e-01
-7.548359999999999514e-01
-6.174380000000000424e-01
9.484559999999999658e-01
1.269694000000000100e+00
1.190347999999999962e+00
7.976379999999999582e-01
1.573050000000000004e-01
-3.144080000000000208e-01
-8.430560000000000276e-01
-5.074969999999999759e-01
-4.811340000000000061e-01
-1.569099999999999939e-01
3.185950000000000171e-01
8.784560000000000146e-01
8.478259999999999685e-01
7.230039999999999800e-01
7.437610000000000054e-01
-8.962489999999999624e-01
-8.216750000000000442e-01
-6.626090000000000035e-01
-4.893009999999999859e-01
7.965400000000000258e-01
6.748380000000000489e-01
5.944160000000000554e-01
8.213900000000000368e-02
8.638259999999999827e-01
3.622259999999999924e-01
-7.629930000000000323e-01
-4.098260000000000236e-01
-2.249500000000000111e-01
-5.841269999999999518e-01
7.543229999999999658e-01
7.263359999999999816e-01
5.348519999999999941e-01
-6.383800000000000585e-02
7.999309999999999476e-01
-3.072380000000000111e-01
-8.182859999999999578e-01
-6.062399999999999733e-02
-5.773369999999999891e-01
6.002250000000000085e-01
6.124910000000000077e-01
1.439696000000000087e+00
1.060267000000000071e+00
1.066545999999999994e+00
1.161761000000000044e+00
6.938429999999999875e-01
-1.521309999999999885e-01
6.260100000000000386e-02
-3.451870000000000216e-01
6.648530000000000273e-01
9.670809999999999684e-01
1.438852000000000020e+00
9.054700000000000248e-02
1.578694000000000042e+00
6.417100000000000026e-01
1.758800000000000086e-01
-1.360379999999999923e-01
-2.215669999999999862e-01
8.999730000000000230e-01
-2.211789999999999867e-01
1.139796999999999949e+00
1.166236000000000050e+00
3.905770000000000075e-01
1.594605999999999968e+00
4.621449999999999725e-01
-1.244279999999999969e-01
1.586500000000000063e-02
-3.192119999999999957e-01
1.070376999999999912e+00
9.845469999999999500e-01
1.364549999999999930e+00
3.939289999999999736e-01
1.617401000000000089e+00
1.663181999999999938e+00
7.695999999999999508e-01
-1.405430000000000013e-01
1.155719999999999942e-01
1.191988999999999965e+00
-1.158949999999999980e-01
1.077123000000000053e+00
7.357829999999999648e-01
2.070899999999999963e-01
2.605951999999999824e+00
1.244156000000000040e+00
1.119091999999999976e+00
9.049500000000000599e-02
-1.676050000000000040e-01
4.482550000000000145e-01
1.885090000000000099e-01
7.505439999999999889e-01
8.521250000000000213e-01
9.779959999999999765e-01
1.746488000000000040e+00
1.876830999999999916e+00
9.826270000000000282e-01
1.549570000000000114e-01
1.425456000000000056e+00
-2.633139999999999925e-01
-9.691959999999999464e-01
6.465530000000000443e-01
4.539469999999999894e-01
1.842103999999999964e+00
1.259085000000000010e+00
5.706670000000000353e-01
-1.418979999999999964e-01
-6.526400000000000257e-02
9.505970000000000253e-01
-4.285979999999999790e-01
4.193239999999999745e-01
3.011699999999999933e-01
3.290879999999999916e-01
2.106989000000000001e+00
1.680266999999999955e+00
4.476240000000000219e-01
-1.254609999999999892e-01
7.728479999999999794e-01
1.964519999999999877e-01
-1.819290000000000074e-01
5.744359999999999467e-01
8.176820000000000199e-01
2.273067000000000171e+00
2.055445999999999884e+00
1.603420000000000067e+00
1.832820000000000005e-01
-3.396830000000000127e-01
1.203802000000000039e+00
-3.685229999999999895e-01
-4.805969999999999964e-01
7.271800000000000486e-02
8.610809999999999853e-01
1.499462000000000073e+00
1.280834000000000028e+00
1.331436999999999982e+00
-1.095200000000000062e-01
1.730770000000000086e-01
3.578230000000000022e-01
-4.661649999999999960e-01
-6.546699999999999742e-01
4.717000000000000082e-01
1.550448000000000048e+00
1.386041000000000079e+00
1.013854000000000033e+00
1.853380000000000027e-01
-6.573520000000000474e-01
1.046618999999999966e+00
1.085860000000000020e-01
-8.316679999999999628e-01
1.290769999999999973e-01
9.933400000000000563e-02
1.505071999999999965e+00
1.021935999999999956e+00
9.857820000000000471e-01
-9.064200000000000035e-02
-8.179100000000000259e-02
1.182399999999999979e-01
-7.329139999999999544e-01
-1.490980999999999890e+00
-4.474210000000000131e-01
1.490172000000000052e+00
3.778380000000000072e-01
5.031780000000000141e-01
2.104419999999999902e-01
-4.132520000000000082e-01
1.042151000000000050e+00
4.656500000000000083e-01
-2.795219999999999927e-01
6.709500000000000186e-02
-5.283280000000000198e-01
1.336870000000000003e+00
8.537900000000000489e-01
3.649580000000000046e-01
2.427509999999999946e-01
-5.414510000000000156e-01
-9.117899999999999616e-02
-2.006529999999999980e-01
-9.742150000000000531e-01
-3.730640000000000067e-01
5.733869999999999800e-01
1.273033999999999999e+00
1.114972999999999992e+00
5.573479999999999546e-01
-2.039630000000000054e-01
5.080320000000000391e-01
-1.097677999999999932e+00
-8.729449999999999710e-01
-4.423549999999999982e-01
-9.504390000000000338e-01
9.208309999999999551e-01
5.095669999999999922e-01
-8.266700000000000437e-02
5.464630000000000321e-01
-1.224890000000000007e-01
-6.098200000000000148e-02
-2.341779999999999973e-01
-9.160810000000000342e-01
-1.566869000000000067e+00
5.079759999999999831e-01
5.975789999999999713e-01
3.029830000000000023e-01
-2.430229999999999890e-01
-3.413999999999999813e-01
4.192960000000000020e-01
-1.315449000000000090e+00
-1.341342000000000034e+00
-1.826178999999999997e+00
-1.844402000000000097e+00
-6.996299999999999741e-01
-8.027099999999999513e-02
-6.383550000000000058e-01
2.995999999999999965e-03
-8.565340000000000176e-01
-3.319420000000000148e-01
-1.539144000000000068e+00
-1.174539000000000000e+00
-7.931200000000000472e-01
-4.539610000000000034e-01
-5.918470000000000120e-01
2.437600000000000044e-01
-3.705069999999999752e-01
-2.166399999999999923e-02
5.456790000000000251e-01
-1.274629999999999930e+00
-1.464196999999999971e+00
-1.259860999999999898e+00
-1.212747999999999937e+00
-8.256740000000000190e-01
-2.764360000000000150e-01
-1.431310000000000082e-01
-1.696550000000000002e-01
-2.109139999999999904e-01
4.460279999999999800e-01
-1.543565999999999994e+00
-1.096689999999999943e+00
-7.254190000000000360e-01
-7.881850000000000245e-01
6.241599999999999926e-02
-1.982240000000000113e-01
-2.010840000000000127e-01
-1.401969999999999883e-01
7.928389999999999604e-01
-7.982900000000000551e-01
-1.781462000000000101e+00
-7.839059999999999917e-01
-1.031319000000000097e+00
-2.274019999999999930e-01
-1.468150000000000011e-01
-1.678369999999999862e-01
-3.350380000000000025e-01
-6.570829999999999727e-01
5.450930000000000497e-01
-2.701370000000000160e-01
-1.237845000000000084e+00
-6.766269999999999785e-01
-1.201559999999999961e+00
-1.955306999999999906e+00
-1.248150000000000093e+00
1.285239999999999994e-01
-3.343220000000000081e-01
9.817409999999999748e-01
-2.521909999999999985e-01
-6.207789999999999697e-01
-7.914179999999999549e-01
-6.909520000000000106e-01
-1.053881000000000068e+00
-1.996226999999999974e+00
-1.327484000000000108e+00
-4.509139999999999815e-01
-9.710159999999999902e-01
2.426780000000000048e-01
-6.327399999999999691e-02
-1.825383999999999896e+00
-8.573589999999999822e-01
-4.540009999999999879e-01
-1.783079999999999998e+00
-1.239872000000000085e+00
-6.991239999999999677e-01
-3.559769999999999879e-01
1.104713000000000056e+00
2.396050000000000124e-01
-5.218270000000000408e-01
-1.311501000000000028e+00
-5.325750000000000206e-01
2.335629999999999928e-01
-1.409502999999999950e+00
-4.922909999999999786e-01
-1.886799999999999866e-01
-5.828410000000000535e-01
9.838029999999999831e-01
2.478150000000000075e-01
-6.528399999999999759e-01
-5.605930000000000080e-01
-5.965059999999999807e-01
-1.373116000000000003e+00
-1.263714000000000004e+00
-1.029978000000000060e+00
1.323650000000000104e-01
7.000140000000000251e-01
3.916890000000000094e-01
1.596999999999999895e-03
-1.339394999999999891e+00
-9.597240000000000215e-01
3.313749999999999751e-01
-1.353024999999999922e+00
-1.201200000000000045e+00
-4.043120000000000047e-01
-5.205199999999999827e-01
9.456339999999999746e-01
1.370490000000000042e-01
-7.071600000000000108e-02
-1.226769999999999916e+00
-1.079029000000000016e+00
-1.232097999999999915e+00
-1.784210999999999991e+00
-1.280866000000000060e+00
-2.064509999999999956e-01
2.734150000000000191e-01
7.421269999999999811e-01
6.306749999999999856e-01
-5.681129999999999791e-01
-8.836359999999999770e-01
1.267590000000000106e-01
-9.511420000000000430e-01
-1.571285999999999961e+00
-3.675320000000000253e-01
-2.252359999999999918e-01
1.194866999999999901e+00
-4.721899999999999986e-01
5.593280000000000474e-01
-2.682590000000000252e-01
-8.907249999999999890e-01
7.434000000000000330e-02
-1.344848999999999961e+00
-1.395550999999999986e+00
-2.589040000000000230e-01
4.991550000000000153e-01
8.156139999999999501e-01
6.109350000000000058e-01
3.983720000000000039e-01
-1.179575000000000040e+00
-1.177907999999999955e+00
-9.127020000000000133e-01
-1.221621999999999986e+00
-2.492000000000000048e-01
-3.257490000000000108e-01
1.606716000000000033e+00
2.123309999999999920e-01
6.064119999999999511e-01
-3.720600000000000296e-02
-1.486884000000000094e+00
-3.855350000000000166e-01
-1.390258999999999912e+00
-1.116940999999999962e+00
-2.562389999999999946e-01
1.070539999999999964e-01
2.668329999999999869e-01
-3.891740000000000199e-01
8.705239999999999645e-01
-1.221896000000000093e+00
-6.283309999999999729e-01
-1.048969000000000040e+00
-1.189060000000000006e+00
-1.145513999999999921e+00
-5.719020000000000215e-01
1.236628999999999978e+00
-3.975629999999999997e-01
-1.210652999999999979e+00
4.363800000000000318e-02
-1.653048000000000073e+00
-1.958418999999999910e+00
-9.961240000000000094e-01
-1.964137999999999940e+00
-5.968799999999999661e-01
-6.696640000000000370e-01
1.760879999999999945e-01
-9.964429999999999676e-01
-8.876599999999999768e-02
-8.387959999999999861e-01
-2.812029999999999808e-01
-1.427219999999999933e+00
-1.194315999999999933e+00
-9.782389999999999697e-01
-8.632619999999999738e-01
8.139070000000000471e-01
2.745259999999999923e-01
-1.530890000000000029e-01
5.504839999999999733e-01
-5.981370000000000298e-01
-1.125030000000000058e-01
-9.836500000000000243e-01
-3.626940000000000164e-01
-1.053260000000000030e-01
-7.586000000000000520e-01
4.682279999999999776e-01
2.143539999999999890e-01
-2.323659999999999892e-01
5.655339999999999812e-01
5.526469999999999994e-01
-1.255835999999999952e+00
-2.172929999999999862e-01
-3.086430000000000007e-01
-5.579140000000000210e-01
1.069461999999999913e+00
8.462300000000000377e-02
2.536010000000000209e-01
-1.430120000000000002e-01
-5.157929999999999460e-01
4.506260000000000265e-01
-8.450760000000000494e-01
-7.279399999999999760e-02
-1.682339999999999947e-01
-9.280270000000000463e-01
7.388470000000000315e-01
1.447819999999999940e-01
1.168430000000000024e-01
8.385820000000000496e-01
9.359340000000000437e-01
5.422310000000000185e-01
-5.794519999999999671e-01
7.737099999999999533e-02
-5.445799999999999530e-01
2.975559999999999872e-01
-1.204500000000000015e-01
1.200174999999999992e+00
-1.600530000000000008e-01
-2.530450000000000199e-01
1.501031000000000004e+00
4.582680000000000087e-01
2.288959999999999884e-01
9.910900000000000265e-02
-1.099010999999999960e+00
-2.160860000000000003e-01
4.422500000000000042e-02
1.303449000000000080e+00
4.861880000000000090e-01
1.711878999999999929e+00
7.232669999999999932e-01
-8.949920000000000098e-01
-3.611240000000000006e-01
-1.149720000000000047e-01
5.747200000000000086e-01
-4.189809999999999923e-01
8.521700000000000108e-02
2.629940000000000055e-01
4.358830000000000204e-01
1.760790999999999995e+00
5.258389999999999453e-01
-1.498619999999999952e-01
6.050300000000000122e-02
-9.847150000000000070e-01
3.193309999999999760e-01
2.111100000000000129e-02
1.366643000000000052e+00
3.390839999999999965e-01
9.199969999999999537e-01
8.546040000000000303e-01
-1.954900000000000040e-02
-9.514100000000000334e-02
4.351399999999999713e-02
5.009040000000000159e-01
-2.763470000000000093e-01
5.172830000000000483e-01
2.124585999999999864e+00
1.209494000000000069e+00
1.410971999999999893e+00
1.211810000000000054e+00
2.246259999999999923e-01
-8.456900000000000528e-02
-5.423059999999999548e-01
2.772290000000000032e-01
-2.516050000000000231e-01
8.262070000000000247e-01
1.281433999999999962e+00
1.539646000000000070e+00
1.407302000000000053e+00
1.045471000000000039e+00
-6.429139999999999855e-01
-1.422589999999999966e-01
6.597389999999999644e-01
-1.217659999999999992e-01
1.126199999999999944e-02
8.257219999999999560e-01
4.470560000000000089e-01
1.995292000000000066e+00
1.318880000000000052e+00
4.620900000000000007e-02
-2.793299999999999950e-02
-4.133260000000000267e-01
9.222359999999999447e-01
-6.949969999999999759e-01
1.612240000000000062e-01
1.665891000000000011e+00
6.999220000000000441e-01
8.980709999999999527e-01
1.060835999999999890e+00
-5.680000000000000326e-02
-1.752479999999999871e-01
6.126509999999999456e-01
2.514129999999999976e-01
-1.377339999999999953e-01
6.547509999999999719e-01
1.319355000000000055e+00
2.868186000000000124e+00
1.715564000000000089e+00
1.340865999999999891e+00
-2.740700000000000081e-02
-2.483690000000000064e-01
1.371687000000000101e+00
-1.634999999999999952e-03
2.684969999999999857e-01
8.792959999999999665e-01
1.076939999999999981e-01
1.516987000000000085e+00
1.376781000000000033e+00
2.101470000000000005e-01
-1.897989999999999955e-01
-2.274690000000000045e-01
-5.379300000000000054e-02
-2.557900000000000174e-01
6.258879999999999999e-01
1.235559999999999992e+00
8.690440000000000387e-01
4.854370000000000074e-01
1.681575999999999960e+00
2.311799999999999966e-02
-3.857479999999999798e-01
1.314815999999999985e+00
-5.280129999999999546e-01
-9.533749999999999725e-01
4.251670000000000171e-01
3.175189999999999957e-01
9.164259999999999629e-01
7.409489999999999688e-01
9.494580000000000242e-01
-8.826599999999999724e-02
-6.596030000000000504e-01
2.128649999999999987e-01
-5.438340000000000396e-01
-2.074860000000000038e-01
8.814999999999999919e-03
1.039112000000000036e+00
6.391350000000000087e-01
7.572259999999999547e-01
6.433099999999999929e-02
-4.740420000000000189e-01
7.898770000000000513e-01
-7.012359999999999705e-01
-1.090462000000000042e+00
-8.333369999999999944e-01
-8.041340000000000154e-01
3.982740000000000169e-01
-2.343330000000000135e-01
3.337579999999999991e-01
-9.135000000000000758e-03
-4.833859999999999824e-01
-6.804850000000000065e-01
-9.946620000000000461e-01
-7.734029999999999516e-01
-1.196560000000000068e+00
-8.910500000000000365e-02
-2.354189999999999894e-01
-1.090648000000000062e+00
3.683969999999999745e-01
-4.010880000000000001e-01
3.733920000000000017e-01
-7.316439999999999610e-01
-5.237549999999999706e-01
-7.931500000000000217e-01
-5.905399999999999539e-01
6.411449999999999649e-01
3.028759999999999786e-01
2.381369999999999876e-01
1.968540000000000012e-01
-6.199149999999999938e-01
-6.053169999999999940e-01
-6.690810000000000368e-01
-1.164007999999999932e+00
-8.437620000000000120e-01
5.587280000000000024e-01
2.531189999999999829e-01
-3.527440000000000020e-01
8.062529999999999974e-01
-1.362949999999999995e-01
4.965310000000000001e-01
-5.544679999999999609e-01
-1.457350000000000034e-01
-1.253867999999999983e+00
-1.352160999999999946e+00
5.412999999999999756e-02
1.288766000000000078e+00
8.881529999999999703e-01
6.027150000000000007e-01
-3.114359999999999906e-01
4.420510000000000272e-01
-1.087439999999999934e-01
-2.868800000000000169e-02
-6.504760000000000542e-01
-6.902449999999999974e-01
-5.642300000000000093e-02
5.269070000000000142e-01
4.595650000000000013e-01
-1.165019999999999945e-01
7.642809999999999881e-01
-8.342429999999999568e-01
-2.555270000000000041e-01
-5.731200000000000183e-02
-1.576073999999999975e+00
-4.082000000000000212e-02
-2.612799999999999845e-02
4.043910000000000005e-01
3.105240000000000222e-01
-7.920220000000000038e-01
6.424450000000000438e-01
-1.112986000000000031e+00
-5.775799999999999684e-02
-3.240640000000000187e-01
-7.879930000000000545e-01
-1.085109999999999963e-01
4.132750000000000035e-01
5.636800000000000144e-02
-9.143600000000000338e-02
9.020399999999999530e-01
-6.329100000000000004e-02
-4.125969999999999915e-01
2.988330000000000153e-01
-1.595841999999999983e+00
-3.570220000000000060e-01
-6.749380000000000379e-01
1.676733999999999947e+00
3.582609999999999961e-01
-6.375870000000000148e-01
1.256499999999999950e+00
-4.736989999999999812e-01
-5.991400000000000059e-01
-2.853010000000000268e-01
-9.515820000000000389e-01
-7.065949999999999731e-01
1.988810000000000022e-01
4.084490000000000065e-01
-1.640359999999999874e-01
9.099840000000000151e-01
1.031699999999999978e-02
-1.370964999999999989e+00
-5.487790000000000168e-01
-7.822839999999999794e-01
3.233500000000000263e-02
-7.040910000000000224e-01
3.487950000000000217e-01
-3.787499999999999895e-02
-6.457260000000000222e-01
1.433553000000000077e+00
-5.136389999999999567e-01
-1.246251999999999915e+00
-5.206819999999999782e-01
-1.053633000000000042e+00
-1.058068000000000008e+00
-5.710089999999999888e-01
3.392410000000000148e-01
-3.524120000000000030e-01
3.498780000000000223e-01
3.798880000000000035e-01
-7.737540000000000529e-01
-8.866880000000000317e-01
-4.032129999999999881e-01
-1.182428999999999952e+00
-1.510928999999999967e+00
-9.580520000000000147e-01
3.018129999999999979e-01
-3.908479999999999732e-01
1.294828000000000090e+00
2.013349999999999862e-01
-1.406457999999999986e+00
-6.043990000000000196e-01
-1.180160000000000098e+00
-5.922870000000000079e-01
-2.090569999999999928e-01
2.474200000000000010e-02
-2.899149999999999783e-01
4.308499999999999830e-02
8.361969999999999681e-01
-3.897709999999999786e-01
-1.213406999999999902e+00
-1.046996000000000038e+00
-5.907109999999999861e-01
-1.276421000000000028e+00
-1.207165999999999961e+00
-1.008330000000000060e-01
-8.864210000000000145e-01
5.689130000000000020e-01
7.427280000000000548e-01
-8.316329999999999556e-01
-1.039255999999999958e+00
-1.640481999999999996e+00
-2.425860000000000127e+00
-1.902390000000000025e+00
-4.074860000000000149e-01
-1.497529999999999972e-01
-1.922190000000000010e-01
-1.333809999999999996e-01
1.152050000000000018e-01
-1.855030000000000012e-01
-8.728979999999999517e-01
-5.733580000000000343e-01
-1.160851999999999995e+00
-1.511022000000000087e+00
-2.051219999999999988e-01
-3.570840000000000125e-01
1.438012000000000068e+00
5.848219999999999530e-01
-8.153999999999999790e-03
-2.922239999999999838e-01
-7.809239999999999515e-01
-1.086270000000000013e-01
-4.192520000000000135e-01
-4.514610000000000012e-01
-3.546710000000000140e-01
2.661540000000000017e-01
4.958359999999999990e-01
5.807759999999999589e-01
5.826649999999999885e-01
-2.982429999999999803e-01
-1.395385000000000097e+00
-1.119369999999999948e-01
-5.794749999999999623e-01
-5.968040000000000012e-01
-4.716580000000000217e-01
1.450118000000000018e+00
-2.262299999999999867e-01
1.726153999999999966e+00
-2.420289999999999941e-01
-1.262849000000000110e+00
3.447279999999999789e-01
-4.904430000000000178e-01
-4.390859999999999763e-01
3.914900000000000324e-02
-1.404499999999999915e-01
2.940530000000000088e-01
2.145440000000000125e-01
5.587459999999999649e-01
-5.524270000000000014e-01
-9.225280000000000147e-01
-7.553119999999999834e-01
-1.016396000000000077e+00
-4.177739999999999787e-01
-3.818900000000000072e-01
9.293829999999999592e-01
2.966929999999999845e-01
1.369604000000000044e+00
1.445680000000000021e-01
-7.580400000000000471e-01
-2.831400000000000028e-01
1.097530000000000033e-01
-5.504890000000000061e-01
-5.278140000000000054e-01
-5.522029999999999994e-01
1.282227999999999923e+00
2.744840000000000058e-01
4.709709999999999730e-01
1.545769999999999922e-01
4.835260000000000113e-01
-2.285649999999999904e-01
1.529820000000000069e-01
-4.276599999999999846e-01
-9.864270000000000538e-01
3.287289999999999934e-01
1.058230000000000004e+00
2.750299999999999967e-01
2.278139999999999887e-01
-7.940819999999999546e-01
-6.618270000000000541e-01
-5.370500000000000274e-02
3.699500000000000011e-01
-2.573309999999999764e-01
-7.359919999999999796e-01
7.578000000000000291e-01
3.718690000000000051e-01
7.075730000000000075e-01
1.223479999999999984e-01
6.130900000000000238e-01
-1.291019999999999945e-01
5.204750000000000210e-01
-1.628920000000000090e-01
-5.885289999999999688e-01
2.407700000000000118e-01
6.327610000000000179e-01
6.041260000000000518e-01
1.106708999999999943e+00
-2.290599999999999928e-02
3.789460000000000051e-01
-5.278829999999999911e-01
8.720139999999999558e-01
-2.390649999999999997e-01
-8.163369999999999793e-01
1.026377000000000095e+00
1.353067000000000020e+00
1.155879000000000101e+00
1.424549999999999983e-01
6.706330000000000346e-01
-1.051799999999999957e-02
7.057900000000000285e-02
-7.346000000000000099e-03
-6.741049999999999542e-01
3.703000000000000042e-02
2.319489999999999885e-01
1.308294000000000068e+00
1.018007000000000106e+00
-4.605400000000000049e-01
1.030731000000000064e+00
-8.883130000000000193e-01
3.834400000000000308e-02
-2.165370000000000072e-01
-1.250412999999999997e+00
8.257849999999999913e-01
4.131070000000000020e-01
5.354649999999999688e-01
4.971979999999999733e-01
9.135809999999999764e-01
3.998499999999999832e-01
-4.178830000000000044e-01
2.852040000000000131e-01
-5.801429999999999643e-01
-3.398729999999999807e-01
-2.544049999999999923e-01
1.227060000000000040e+00
7.993219999999999770e-01
-3.968720000000000026e-01
1.577323000000000031e+00
-4.515950000000000242e-01
-6.085439999999999738e-01
-1.247710000000000069e-01
-1.343250000000000055e+00
3.039390000000000147e-01
1.961299999999999849e-02
1.409886999999999890e+00
4.692910000000000137e-01
7.291499999999999371e-02
8.568259999999999765e-01
-4.589880000000000071e-01
-4.069209999999999772e-01
-4.984250000000000069e-01
-1.069309999999999983e-01
5.392999999999999877e-02
3.843679999999999874e-01
1.210822999999999983e+00
8.005750000000000366e-01
1.288699999999999957e+00
2.136309999999999876e-01
-6.365870000000000140e-01
-4.892050000000000010e-01
-1.420469999999999899e+00
8.596960000000000157e-01
3.184379999999999988e-01
1.060605000000000020e+00
4.247179999999999844e-01
-1.031650000000000067e-01
2.752727000000000146e+00
7.011349999999999527e-01
-1.353999999999999952e-03
-9.274100000000000399e-02
-2.149069999999999869e-01
-1.634210000000000107e-01
7.079640000000000377e-01
1.202984999999999971e+00
4.325370000000000048e-01
1.174420999999999937e+00
1.276408999999999905e+00
2.244400000000000006e-01
-3.653270000000000128e-01
-5.486699999999999910e-01
1.132152999999999965e+00
5.217300000000000271e-01
1.216296000000000044e+00
1.583409000000000066e+00
7.576880000000000281e-01
1.138840999999999992e+00
6.473360000000000225e-01
2.665520000000000111e-01
-1.443780000000000063e-01
1.720140000000000002e-01
4.927520000000000233e-01
4.247380000000000044e-01
9.947770000000000223e-01
8.596470000000000500e-01
1.019200000000000106e+00
2.345931999999999906e+00
1.134547999999999890e+00
1.491299999999999917e-02
-7.402119999999999811e-01
1.328149000000000024e+00
3.555949999999999944e-01
8.351300000000000390e-02
4.755360000000000142e-01
6.968699999999999894e-02
9.694770000000000332e-01
2.193013999999999797e+00
1.018262000000000000e+00
-2.196599999999999941e-02
-2.173209999999999864e-01
7.330090000000000217e-01
1.739809999999999968e-01
1.803608000000000100e+00
9.802720000000000322e-01
1.314548999999999968e+00
2.204480000000000217e+00
1.670010999999999912e+00
2.742700000000000138e-01
-6.806440000000000268e-01
1.266955999999999971e+00
2.707330000000000014e-01
4.930840000000000223e-01
7.197040000000000104e-01
6.055800000000000072e-02
1.314753999999999978e+00
2.428757000000000055e+00
1.113067999999999946e+00
2.766270000000000118e-01
-3.826709999999999834e-01
1.032299999999999995e+00
-1.800650000000000028e-01
-5.000130000000000408e-01
-1.934210000000000096e-01
2.024154999999999927e+00
1.365798999999999985e+00
1.315684999999999993e+00
9.013980000000000325e-01
-9.198199999999999432e-02
1.110098000000000029e+00
6.263900000000000023e-01
-9.328100000000000280e-02
-5.601850000000000440e-01
-5.893249999999999877e-01
1.865183000000000035e+00
9.269060000000000077e-01
1.259848999999999997e+00
3.838500000000000245e-01
-6.136380000000000168e-01
8.960019999999999651e-01
1.104492000000000029e+00
1.789439999999999920e-01
-2.924209999999999865e-01
7.335930000000000506e-01
1.089526999999999912e+00
1.700458000000000025e+00
9.897949999999999804e-01
4.028500000000000136e-02
4.095159999999999911e-01
4.404689999999999994e-01
7.745599999999999707e-02
-1.840350000000000041e-01
-6.936489999999999601e-01
1.566818999999999962e+00
4.820969999999999978e-01
1.404246000000000105e+00
1.746900000000000119e-01
-6.510620000000000296e-01
7.412389999999999812e-01
6.236580000000000457e-01
-1.362570000000000059e+00
-1.101039000000000101e+00
3.659400000000000153e-02
1.761265999999999998e+00
1.749068000000000067e+00
3.508749999999999925e-01
-1.809189999999999965e-01
4.672140000000000182e-01
2.669300000000000145e-02
5.447340000000000515e-01
-9.074740000000000029e-01
-1.583272999999999930e+00
1.055741999999999958e+00
7.665469999999999784e-01
1.029770999999999992e+00
2.482469999999999954e-01
-7.926520000000000232e-01
6.851500000000000368e-01
-1.955089999999999884e-01
-4.612870000000000026e-01
-1.735535999999999968e+00
-4.577129999999999810e-01
3.683310000000000195e-01
7.568989999999999885e-01
7.176190000000000069e-01
2.444119999999999904e-01
3.830970000000000208e-01
-3.576759999999999939e-01
7.836899999999999422e-02
-8.973839999999999595e-01
-2.119116000000000000e+00
4.030999999999999861e-03
1.357650999999999941e+00
5.823859999999999593e-01
-4.365600000000000036e-02
-7.297510000000000385e-01
1.229673999999999934e+00
-4.124559999999999893e-01
1.618400000000000116e-01
-4.248529999999999807e-01
-1.069973000000000063e+00
3.837860000000000160e-01
1.931446999999999914e+00
6.388719999999999954e-01
-1.949039999999999939e-01
9.459250000000000158e-01
-1.922850000000000115e-01
-8.730799999999999672e-02
-3.073429999999999773e-01
-9.888799999999999812e-01
7.644119999999999804e-01
5.033239999999999936e-01
1.085320999999999980e+00
2.935989999999999989e-01
-8.137969999999999926e-01
1.190900000000000070e+00
-5.402620000000000200e-01
-6.405380000000000518e-01
-6.465149999999999508e-01
-1.397721999999999909e+00
-4.125320000000000098e-01
8.173059999999999770e-01
2.812149999999999928e-01
-1.320550000000000057e-01
1.106589999999999963e+00
1.334049999999999958e-01
-7.911780000000000479e-01
-5.320310000000000317e-01
-1.163021000000000083e+00
-1.200480000000000019e-01
1.148010000000000003e-01
7.629080000000000306e-01
1.566379999999999995e-01
-1.475019000000000080e+00
1.273671999999999915e+00
-4.029949999999999921e-01
-1.474533000000000094e+00
-7.014639999999999764e-01
-1.087309999999999999e+00
-4.983429999999999804e-01
-2.407680000000000098e-01
1.358860000000000068e-01
-2.883069999999999800e-01
3.825040000000000107e-01
1.749580000000000024e-01
-5.337870000000000115e-01
-8.186849999999999961e-01
-1.040521000000000029e+00
-9.819630000000000303e-01
-8.233909999999999840e-01
-4.782600000000000184e-01
-1.195080000000000031e-01
-1.243544999999999900e+00
1.449432000000000054e+00
-4.475200000000000011e-02
-5.572279999999999456e-01
-7.535579999999999501e-01
-1.271957999999999922e+00
-1.675659999999999927e-01
-1.078383000000000091e+00
9.640100000000000058e-02
-2.564739999999999798e-01
-6.067270000000000163e-01
1.092289999999999983e+00
-3.103429999999999800e-01
-1.683905999999999903e+00
-8.473730000000000429e-01
-1.128122000000000069e+00
-1.096089000000000091e+00
3.382399999999999851e-01
-4.164240000000000164e-01
-7.085820000000000451e-01
1.159354999999999913e+00
-2.650680000000000258e-01
-9.679300000000000403e-02
-1.075746000000000091e+00
-1.055561999999999889e+00
-9.791549999999999976e-01
-1.445338999999999929e+00
-4.186099999999999821e-01
-2.973390000000000200e-01
-7.973270000000000080e-01
9.297429999999999861e-01
-3.535920000000000174e-01
-5.252310000000000034e-01
-9.491950000000000109e-01
-6.802559999999999718e-01
-1.436156999999999906e+00
-1.299814999999999943e+00
-6.148209999999999509e-01
-3.838119999999999865e-01
7.357559999999999656e-01
1.222850000000000048e-01
2.391540000000000055e-01
-3.802309999999999857e-01
-9.685030000000000028e-01
-3.697269999999999723e-01
-1.203005000000000102e+00
-1.614767999999999981e+00
-3.989440000000000208e-01
-4.565139999999999754e-01
2.179089999999999916e-01
2.609150000000000080e-01
-3.240480000000000027e-01
-1.305061999999999944e+00
-3.726039999999999908e-01
-4.043000000000000066e-02
-1.158015000000000017e+00
-5.902570000000000316e-01
-8.351809999999999512e-01
4.993569999999999953e-01
3.785129999999999884e-01
5.510220000000000118e-01
-2.924700000000000077e-01
-7.094439999999999635e-01
4.084200000000000053e-01
-5.304389999999999938e-01
-8.320049999999999946e-01
-2.146099999999999952e-01
-6.006289999999999685e-01
9.190190000000000303e-01
8.916150000000000464e-01
4.711819999999999897e-01
-5.377739999999999743e-01
-1.221718999999999999e+00
-1.583070000000000033e-01
-1.511868999999999907e+00
-5.976310000000000233e-01
-7.630529999999999813e-01
1.162544000000000022e+00
4.790840000000000098e-01
1.376179999999999903e-01
1.679309999999999969e-01
-1.606359000000000092e+00
4.915459999999999829e-01
-7.910899999999999876e-02
-5.867959999999999843e-01
-3.320130000000000026e-01
-7.170419999999999572e-01
1.193192999999999948e+00
5.194520000000000248e-01
4.242259999999999920e-01
-8.731670000000000265e-01
-6.741430000000000478e-01
-5.929400000000000226e-01
-5.716040000000000010e-01
-9.467489999999999517e-01
-9.068239999999999634e-01
4.803439999999999932e-01
2.085470000000000101e-01
8.545970000000000510e-01
5.538520000000000110e-01
-1.752426000000000039e+00
-4.856579999999999786e-01
9.390500000000000236e-02
-9.451869999999999994e-01
-5.829170000000000185e-01
-9.747040000000000148e-01
1.532110000000000083e+00
4.036069999999999935e-01
7.470980000000000398e-01
9.607499999999999374e-02
-6.041670000000000096e-01
-4.976590000000000180e-01
3.645959999999999757e-01
-2.919629999999999725e-01
-7.116909999999999625e-01
3.378970000000000029e-01
8.232009999999999605e-01
9.907500000000000195e-01
1.546990000000000032e-01
-8.169960000000000555e-01
2.680359999999999965e-01
-4.495540000000000092e-01
-1.618439999999999879e-01
-5.761570000000000302e-01
-1.287908000000000053e+00
5.537379999999999525e-01
-1.632039999999999880e-01
1.504689999999999916e-01
-2.036000000000000032e-01
-1.278860000000000108e+00
-2.878318000000000154e+00
-1.973500000000000032e+00
-1.058224999999999971e+00
-5.995540000000000314e-01
1.038000000000000077e-03
1.741870000000000085e-01
1.699960000000000082e-01
-6.081419999999999604e-01
-3.836439999999999850e-01
7.259480000000000377e-01
-6.459869999999999779e-01
-5.924200000000000299e-02
-6.636300000000000532e-01
-1.840900999999999899e+00
8.385299999999999976e-01
3.798449999999999882e-01
5.551199999999999468e-01
-2.860119999999999885e-01
-1.057580000000000048e-01
-1.017379999999999951e-01
-1.097509000000000068e+00
2.391499999999999876e-02
-5.875320000000000542e-01
1.372800000000000062e-02
2.476510000000000100e-01
5.977989999999999693e-01
2.644279999999999964e-01
-1.965530000000000055e-01
4.027020000000000044e-01
2.310580000000000134e-01
-3.501000000000000206e-03
-4.569980000000000153e-01
-1.509474999999999900e+00
7.838460000000000427e-01
1.360800000000000030e-02
7.535770000000000524e-01
1.285669999999999868e-01
-7.173999999999999821e-03
7.582750000000000323e-01
-4.606779999999999764e-01
-5.068540000000000267e-01
-3.992629999999999790e-01
-3.070970000000000089e-01
-1.558980000000000088e-01
3.901270000000000016e-01
8.665340000000000265e-01
-5.080759999999999721e-01
2.336586000000000052e+00
7.288179999999999659e-01
-4.742730000000000001e-01
-2.767599999999999921e-02
-1.112017999999999951e+00
1.091836999999999946e+00
5.234779999999999989e-01
5.150470000000000326e-01
5.874120000000000452e-01
-2.121860000000000135e-01
1.306432000000000038e+00
6.152760000000000451e-01
-4.449150000000000049e-01
-3.700060000000000016e-01
-4.410029999999999784e-01
3.460130000000000150e-01
6.800019999999999953e-01
9.223660000000000192e-01
3.946299999999999808e-02
1.670471999999999957e+00
6.930340000000000389e-01
1.303420999999999941e+00
1.490000000000000005e-02
-5.674339999999999939e-01
1.054963000000000095e+00
-4.897320000000000007e-01
4.385499999999999954e-01
1.017355000000000009e+00
3.127800000000000025e-01
1.713765999999999901e+00
1.117857000000000101e+00
2.243169999999999886e-01
-2.460050000000000014e-01
-2.440469999999999862e-01
3.082289999999999752e-01
-5.506529999999999481e-01
2.980209999999999804e-01
1.566160000000000052e-01
7.654910000000000325e-01
1.274634999999999962e+00
9.665310000000000290e-01
-1.268549999999999955e-01
-3.702799999999999980e-01
1.655291999999999986e+00
-1.231610000000000066e-01
3.473029999999999728e-01
9.638379999999999725e-01
6.692559999999999620e-01
1.631410999999999945e+00
9.932959999999999567e-01
5.812009999999999676e-01
-2.513839999999999963e-01
-2.571760000000000157e-01
8.043200000000000349e-01
-3.347649999999999793e-01
8.098720000000000363e-01
6.780519999999999881e-01
8.890029999999999877e-01
1.901915000000000022e+00
1.469422000000000006e+00
2.561169999999999836e-01
-4.896829999999999794e-01
1.604970000000000008e+00
-4.511809999999999987e-01
1.170279999999999931e-01
2.422759999999999914e-01
5.125060000000000171e-01
2.122519000000000045e+00
1.296677999999999997e+00
1.369316999999999895e+00
3.464300000000000018e-02
-5.036199999999999566e-01
1.315223999999999949e+00
-5.696699999999999681e-02
8.022749999999999604e-01
9.371749999999999803e-01
1.282505000000000006e+00
1.136922999999999906e+00
1.016489999999999894e+00
7.699629999999999530e-01
-4.102239999999999776e-01
7.991850000000000342e-01
3.763340000000000019e-01
-2.706180000000000252e-01
5.152199999999999835e-02
-1.762589999999999990e-01
1.925626999999999978e+00
2.218901999999999930e+00
1.869745999999999908e+00
2.332019999999999926e-01
-4.852239999999999887e-01
1.560454000000000008e+00
2.656299999999999981e-02
-1.186429999999999985e-01
2.606359999999999788e-01
1.565080000000000027e+00
1.483838999999999908e+00
1.248726000000000003e+00
6.898999999999999577e-01
-2.446899999999999908e-01
9.434900000000000508e-01
1.154184000000000099e+00
8.860500000000000320e-02
4.273400000000000115e-02
-4.136690000000000089e-01
2.073496000000000006e+00
1.429483999999999977e+00
1.675426000000000082e+00
6.280090000000000394e-01
-8.136849999999999916e-01
6.602149999999999963e-01
3.001799999999999954e-02
1.861559999999999881e-01
2.765940000000000065e-01
4.335030000000000272e-01
7.535770000000000524e-01
1.370797000000000043e+00
9.018220000000000125e-01
-1.769330000000000069e-01
2.087809999999999944e-01
-3.799879999999999924e-01
-4.955309999999999993e-01
-4.963690000000000047e-01
-1.338155999999999901e+00
1.535848000000000102e+00
4.207899999999999974e-01
8.940240000000000409e-01
7.644649999999999501e-01
-9.287549999999999972e-01
6.720000000000000417e-01
-2.139060000000000128e-01
-4.657600000000000073e-01
-8.541100000000000358e-01
1.571359999999999979e-01
7.275829999999999798e-01
7.972089999999999455e-01
2.411919999999999897e-01
-5.109199999999999853e-02
4.856619999999999826e-01
-8.100599999999999468e-02
3.668469999999999787e-01
-6.601110000000000033e-01
-1.005956000000000072e+00
1.556619999999999893e+00
1.615984000000000087e+00
1.545004999999999962e+00
4.001449999999999729e-01
-9.198460000000000525e-01
9.018159999999999510e-01
-4.487789999999999835e-01
-1.384499999999999967e-02
-3.651869999999999838e-01
-6.904970000000000274e-01
6.252630000000000132e-01
1.207465999999999928e+00
4.687029999999999808e-01
2.307430000000000037e-01
4.190470000000000028e-01
1.267199999999999993e-01
-4.901929999999999898e-01
-4.202670000000000017e-01
-1.020728999999999997e+00
-4.384669999999999956e-01
6.448500000000000343e-01
1.031706000000000012e+00
-1.870320000000000038e-01
-4.924330000000000096e-01
1.059500000000000108e+00
-6.562360000000000415e-01
-2.870599999999999818e-01
-1.157949999999999952e-01
-9.669240000000000057e-01
9.798299999999999788e-01
3.866569999999999729e-01
1.086686999999999959e+00
3.306699999999999917e-02
7.061900000000000122e-02
4.578889999999999905e-01
-3.570610000000000173e-01
-6.560599999999999765e-02
-6.785539999999999905e-01
-1.169499999999999984e-01
6.803150000000000031e-01
1.019614999999999938e+00
2.629679999999999795e-01
-3.559809999999999919e-01
1.510334999999999983e+00
1.884470000000000034e-01
-4.081640000000000268e-01
-4.049500000000000322e-02
-1.264353000000000060e+00
-7.159539999999999793e-01
-3.250359999999999916e-01
8.323800000000000088e-01
-4.073169999999999846e-01
-1.926779999999999882e-01
8.233650000000000135e-01
7.281700000000000672e-02
-4.022000000000000020e-01
-3.219469999999999832e-01
-3.288829999999999809e-01
-1.214248999999999912e+00
4.200799999999999673e-02
4.403219999999999912e-01
-6.934669999999999446e-01
1.512704000000000049e+00
2.513909999999999756e-01
-1.027657999999999960e+00
-2.549830000000000152e-01
-9.658799999999999331e-02
-2.449969999999999926e-01
-1.896450000000000080e-01
2.394400000000000001e-02
-3.086740000000000039e-01
-2.874240000000000128e-01
7.081330000000000124e-01
2.714099999999999846e-02
-7.454640000000000155e-01
-2.111689999999999956e-01
-4.212799999999999878e-01
-1.446171000000000095e+00
4.870490000000000097e-01
1.637919999999999932e-01
-6.638460000000000472e-01
1.894290000000000029e+00
2.892399999999999971e-01
-4.102109999999999923e-01
-4.664479999999999738e-01
-5.871840000000000392e-01
-1.250759999999999927e-01
-9.641840000000000410e-01
-2.183529999999999915e-01
1.084689999999999960e-01
-4.255570000000000186e-01
4.935209999999999875e-01
2.769780000000000020e-01
-3.871839999999999726e-01
-7.748739999999999517e-01
4.496800000000000103e-02
-1.022418999999999967e+00
-1.095145000000000035e+00
-4.352949999999999875e-01
-3.462549999999999795e-01
1.241306999999999938e+00
1.935230000000000006e-01
-1.384950000000000070e-01
-1.056454999999999922e+00
-1.014285000000000103e+00
-4.799749999999999850e-01
-1.300675999999999943e+00
-7.905140000000000500e-01
-1.310010000000000063e-01
-8.942219999999999613e-01
7.958709999999999951e-01
3.632859999999999978e-01
-4.274299999999999766e-01
-7.477300000000000058e-01
-4.854879999999999751e-01
-8.970460000000000100e-01
-1.753360999999999947e+00
-4.549610000000000043e-01
-5.360319999999999530e-01
5.612500000000000266e-01
-2.384590000000000043e-01
3.169040000000000190e-01
-9.219810000000000505e-01
-1.573105999999999893e+00
3.780640000000000112e-01
-1.125480999999999954e+00
-8.182000000000000384e-01
-2.649980000000000113e-01
-5.754529999999999923e-01
7.180600000000000316e-01
-7.125599999999999712e-01
-2.161700000000000010e-01
-9.743380000000000374e-01
-1.629780000000000006e+00
-1.383076999999999890e+00
-1.620355999999999908e+00
-6.708129999999999926e-01
-5.075349999999999584e-01
6.707340000000000524e-01
2.459379999999999900e-01
8.189840000000000453e-01
-2.996639999999999859e-01
-1.801222000000000101e+00
-3.400639999999999774e-01
-1.405991999999999909e+00
-9.134470000000000089e-01
-2.719219999999999970e-01
-6.992220000000000102e-01
6.654910000000000547e-01
-6.720080000000000497e-01
9.477139999999999453e-01
-7.379869999999999486e-01
-7.171049999999999924e-01
-4.545779999999999821e-01
-1.296494999999999953e+00
-9.516890000000000072e-01
-4.077450000000000241e-01
7.758650000000000269e-01
5.933629999999999738e-01
-2.186390000000000000e-01
1.125870000000000065e-01
-1.454741000000000062e+00
-1.280874999999999986e+00
-6.586819999999999897e-01
-1.027130000000000098e+00
-3.692719999999999891e-01
-8.373530000000000140e-01
9.366139999999999466e-01
-5.818099999999999661e-02
5.554999999999999938e-01
-3.174569999999999892e-01
-1.013573000000000057e+00
-5.631909999999999972e-01
-1.117537999999999920e+00
-6.421529999999999738e-01
-5.855979999999999519e-01
-1.091400000000000009e-01
4.307830000000000270e-01
-6.374999999999999591e-03
5.414170000000000371e-01
-1.048516999999999921e+00
-6.408449999999999980e-01
-1.159040000000000070e+00
-7.188099999999999490e-01
-2.521149999999999780e-01
-1.289523999999999893e+00
1.076751000000000014e+00
1.521879999999999900e-01
-1.903350000000000042e-01
5.832829999999999959e-01
-6.866520000000000401e-01
-1.029049000000000103e+00
-3.001399999999999901e-02
-1.467799999999999938e-01
-3.711840000000000139e-01
-2.530169999999999919e-01
5.146929999999999561e-01
8.934389999999999832e-01
4.171099999999999808e-01
-2.815920000000000090e-01
6.912719999999999976e-01
-1.195718999999999976e+00
-1.031719999999999998e-01
-3.923320000000000141e-01
-1.332745000000000068e+00
1.204009000000000107e+00
-2.123200000000000087e-02
1.840040000000000009e-01
6.615419999999999634e-01
-6.624069999999999681e-01
4.869890000000000052e-01
-3.453280000000000238e-01
7.005300000000000415e-02
-3.779560000000000142e-01
-7.971219999999999972e-01
1.431099999999999872e-01
1.163642999999999983e+00
1.467140000000000111e-01
-2.070099999999999996e-01
1.037776999999999950e+00
1.224259999999999932e-01
-1.545739999999999892e-01
5.863600000000000062e-02
-1.051935999999999982e+00
6.518199999999999550e-01
-2.875960000000000183e-01
1.041368999999999989e+00
-2.908830000000000027e-01
2.926960000000000117e-01
6.165800000000000169e-01
-4.420810000000000017e-01
1.382710000000000050e-01
-3.169999999999999901e-02
-5.451820000000000555e-01
2.743269999999999875e-01
3.110240000000000227e-01
7.506180000000000074e-01
3.395750000000000157e-01
1.176368999999999998e+00
4.508199999999999985e-01
-3.077790000000000248e-01
-1.772309999999999997e-01
-8.559930000000000039e-01
7.661940000000000417e-01
-5.470099999999999962e-02
6.571519999999999584e-01
4.274350000000000094e-01
8.415999999999999870e-03
1.141939999999999955e+00
7.789000000000000090e-02
-2.201889999999999958e-01
2.438699999999999896e-02
-8.884670000000000067e-01
5.872900000000000342e-02
2.483579999999999954e-01
1.926894000000000107e+00
1.043071999999999999e+00
9.971309999999999896e-01
8.647019999999999706e-01
2.693969999999999976e-01
-2.493229999999999891e-01
-7.016320000000000334e-01
6.077780000000000404e-01
-5.043339999999999490e-01
2.858580000000000010e-01
1.030439000000000105e+00
1.155290000000000067e-01
1.441141999999999923e+00
5.514839999999999742e-01
-5.239279999999999493e-01
-1.755859999999999921e-01
-6.245899999999999785e-01
-1.539200000000000013e-01
-2.036159999999999914e-01
4.726920000000000011e-01
4.422110000000000207e-01
1.069453999999999905e+00
1.139632999999999896e+00
6.256680000000000019e-01
-2.164750000000000008e-01
-4.400430000000000175e-01
1.080994000000000010e+00
-2.645069999999999921e-01
6.972890000000000477e-01
2.027085000000000026e+00
4.895459999999999812e-01
1.310921999999999921e+00
1.447022999999999948e+00
5.333729999999999860e-01
-4.896899999999999864e-02
8.816799999999999637e-02
8.207579999999999876e-01
-1.662200000000000136e-02
8.406350000000000211e-01
1.944013999999999909e+00
2.447786999999999935e+00
2.230633000000000088e+00
2.006203999999999876e+00
8.997199999999999642e-02
-2.778689999999999771e-01
1.464747000000000021e+00
4.296929999999999916e-01
1.343839999999999923e+00
1.140430000000000055e+00
1.797410000000000119e-01
2.589358999999999966e+00
1.944333000000000089e+00
1.149834999999999940e+00
2.453239999999999865e-01
-5.221179999999999710e-01
1.089123999999999981e+00
7.115850000000000231e-01
1.296213000000000060e+00
1.818856000000000028e+00
8.787779999999999481e-01
1.455302000000000096e+00
2.386369999999999880e+00
3.995989999999999820e-01
-1.223660000000000025e-01
1.707121000000000111e+00
5.431439999999999602e-01
8.537080000000000224e-01
1.700703000000000076e+00
8.554699999999999527e-01
2.915478999999999932e+00
1.483765000000000001e+00
2.035407000000000188e+00
5.374640000000000528e-01
-5.650319999999999787e-01
1.884101000000000026e+00
3.892820000000000169e-01
1.067612999999999923e+00
5.505309999999999926e-01
1.291692000000000062e+00
1.793360999999999983e+00
2.022920000000000051e+00
8.838390000000000413e-01
-6.453399999999999415e-02
6.698089999999999877e-01
6.814540000000000042e-01
3.758989999999999831e-01
7.586260000000000225e-01
-1.302999999999999905e-03
2.512948999999999877e+00
1.396165000000000100e+00
2.585242000000000040e+00
6.046000000000000263e-01
-7.132380000000000386e-01
1.206833000000000045e+00
7.738570000000000171e-01
9.554529999999999967e-01
2.971000000000000116e-03
8.215710000000000512e-01
1.443705000000000016e+00
7.885149999999999659e-01
2.204207999999999945e+00
2.877600000000000158e-01
-2.623440000000000216e-01
5.198000000000000398e-01
4.322190000000000198e-01
3.980909999999999727e-01
-7.572099999999999664e-02
1.908528000000000002e+00
1.402605000000000102e+00
1.235514000000000001e+00
7.996490000000000542e-01
-6.107749999999999568e-01
1.140927999999999942e+00
4.326369999999999938e-01
2.598770000000000246e-01
1.266849999999999921e-01
4.232850000000000223e-01
1.213756000000000057e+00
1.175265999999999922e+00
1.859280000000000044e+00
2.194409999999999972e-01
4.084670000000000245e-01
2.105579999999999952e-01
7.798359999999999737e-01
2.631000000000000092e-03
-5.984549999999999592e-01
1.113234000000000057e+00
1.316994999999999916e+00
1.098935999999999913e+00
4.715579999999999772e-01
-4.128519999999999968e-01
1.316176000000000013e+00
6.064100000000000046e-02
5.583470000000000377e-01
-8.078210000000000113e-01
-1.190854000000000079e+00
1.578229999999999911e-01
7.979230000000000489e-01
4.628559999999999897e-01
1.071399999999999957e-02
1.117329999999999990e-01
-2.076189999999999980e-01
-1.913960000000000106e-01
4.499560000000000226e-01
-4.442030000000000145e-01
4.392139999999999933e-01
5.825139999999999763e-01
8.434859999999999580e-01
2.238559999999999994e-01
-6.240449999999999608e-01
1.553495000000000070e+00
-3.724500000000000033e-01
3.241060000000000052e-01
5.420799999999999924e-02
-1.292386000000000035e+00
5.206420000000000492e-01
9.745179999999999954e-01
5.243870000000000475e-01
2.433700000000000030e-01
1.931019999999999959e-01
1.426290000000000058e-01
-2.877620000000000178e-01
3.149580000000000157e-01
-1.220626999999999907e+00
-2.160340000000000038e-01
-7.838699999999999835e-02
1.149011999999999922e+00
2.919510000000000161e-01
-5.363590000000000302e-01
1.575644999999999962e+00
-1.054839999999999944e-01
-6.227400000000000296e-02
2.627399999999999736e-01
-1.280985999999999958e+00
-1.230901000000000023e+00
5.363400000000000112e-02
1.359034000000000075e+00
2.402930000000000066e-01
-2.577229999999999799e-01
6.212919999999999554e-01
-5.964709999999999734e-01
-4.455160000000000231e-01
-3.803179999999999894e-01
-4.942670000000000119e-01
-3.867650000000000254e-01
9.581199999999999717e-01
4.395199999999999801e-02
-5.683040000000000314e-01
1.363542999999999950e+00
7.593500000000000250e-02
-5.741000000000000547e-01
6.616910000000000291e-01
-5.041250000000000453e-01
-3.681869999999999865e-01
-4.900010000000000199e-01
8.780050000000000354e-01
4.264199999999999935e-02
-3.594600000000000017e-01
1.061585999999999919e+00
-2.766500000000000070e-01
-5.530859999999999665e-01
3.165490000000000248e-01
-1.086141999999999941e+00
-1.166557999999999984e+00
4.337440000000000184e-01
5.646419999999999773e-01
-1.865499999999999936e-01
1.224302000000000001e+00
1.011057000000000095e+00
-5.391770000000000174e-01
-3.959269999999999734e-01
-8.139549999999999841e-01
1.435059999999999947e-01
-1.029219999999999996e-01
4.498759999999999981e-01
-1.979600000000000110e-02
-3.522000000000000131e-01
1.482350000000000056e+00
-9.026099999999999401e-02
-1.175003999999999937e+00
-8.292859999999999676e-01
-5.918489999999999585e-01
-5.256790000000000074e-01
1.046819999999999973e-01
-2.171199999999999866e-02
-6.987379999999999702e-01
7.351309999999999789e-01
1.158792999999999962e+00
-6.358239999999999448e-01
-6.908959999999999546e-01
-1.099669000000000008e+00
-1.088330999999999937e+00
-1.838406999999999902e+00
-3.301749999999999963e-01
2.422399999999999901e-02
-6.618100000000000094e-01
9.504660000000000331e-01
9.259199999999999375e-02
-6.531069999999999931e-01
-1.113162999999999903e+00
-1.027878999999999987e+00
-7.557059999999999889e-01
-9.732490000000000308e-01
-2.350460000000000049e-01
-2.655980000000000008e-01
5.859630000000000116e-01
5.919100000000000056e-02
-1.808800000000000130e-01
-5.193710000000000271e-01
-1.910360999999999976e+00
-1.492040000000000033e-01
-1.172082999999999986e+00
-9.348680000000000323e-01
-1.624049999999999938e-01
-6.505339999999999456e-01
7.918870000000000076e-01
6.563839999999999675e-01
-4.032009999999999761e-01
-1.113301000000000096e+00
-1.629645000000000010e+00
-1.164879999999999916e+00
-6.321510000000000185e-01
-1.063237999999999905e+00
-4.269870000000000054e-01
-3.770390000000000130e-01
-4.258129999999999971e-01
1.205713000000000035e+00
-4.920359999999999734e-01
-1.923969000000000040e+00
1.552979999999999916e-01
-1.389583000000000013e+00
-8.393720000000000070e-01
5.865000000000000421e-03
-8.076299999999999590e-01
8.995900000000000007e-01
1.475410000000000055e-01
-2.933100000000000152e-01
-7.736469999999999736e-01
-2.219164999999999832e+00
-1.213770000000000016e+00
-1.140697999999999990e+00
-6.706239999999999979e-01
-4.197690000000000032e-01
-3.277740000000000098e-01
3.834300000000000208e-02
9.732439999999999980e-01
-6.493409999999999460e-01
-9.552950000000000053e-01
1.136869999999999964e-01
-7.188400000000000345e-01
-1.248834999999999917e+00
-7.304850000000000509e-01
-1.226290000000000102e+00
1.462201000000000084e+00
-3.175620000000000109e-01
2.970119999999999982e-01
6.318999999999999617e-02
-7.692240000000000189e-01
-7.039649999999999519e-01
-3.268409999999999926e-01
-6.844390000000000196e-01
-7.584279999999999911e-01
-3.530849999999999822e-01
7.042890000000000539e-01
-7.165139999999999842e-01
8.538900000000000656e-02
-6.463330000000000464e-01
-1.287223000000000006e+00
-4.789809999999999901e-01
4.599829999999999752e-01
-6.054559999999999942e-01
-1.101771000000000056e+00
1.176531999999999911e+00
4.852200000000000263e-02
1.011142999999999903e+00
7.132000000000000318e-03
-1.007174999999999931e+00
-3.051340000000000163e-01
-2.007510000000000128e-01
-3.301149999999999918e-01
-5.838719999999999466e-01
-2.228569999999999995e-01
4.070909999999999807e-01
-1.627989999999999993e-01
-2.095889999999999975e-01
-5.065399999999999764e-02
-2.216529999999999889e-01
-5.179909999999999792e-01
7.544599999999999917e-02
-1.213681000000000010e+00
-1.341668000000000083e+00
7.080450000000000355e-01
5.361359999999999459e-01
5.023940000000000072e-01
-1.586380000000000012e-01
-4.988270000000000204e-01
-1.002307999999999977e+00
-7.684320000000000039e-01
-7.316599999999999493e-02
-6.428530000000000078e-01
-9.149810000000000443e-01
-2.397380000000000067e-01
3.913300000000000112e-01
-3.020899999999999974e-02
-3.547899999999999943e-01
1.766900000000000137e-01
-8.623150000000000537e-01
-1.000359999999999999e-01
-5.429190000000000405e-01
-9.932790000000000230e-01
4.970140000000000113e-01
-4.063910000000000022e-01
1.245350000000000068e-01
1.492670000000000108e-01
2.450630000000000031e-01
1.129629999999999940e-01
-8.290589999999999904e-01
2.461000000000000080e-03
-4.249029999999999752e-01
-1.165224000000000038e+00
1.691560000000000008e-01
1.187470999999999943e+00
3.862149999999999750e-01
1.433280000000000109e-01
1.238648999999999889e+00
-1.240639999999999937e-01
2.065909999999999969e-01
6.266700000000000048e-02
-6.195289999999999964e-01
4.915419999999999789e-01
2.325869999999999882e-01
1.611515000000000031e+00
6.337730000000000308e-01
-1.593219999999999914e-01
1.569919999999999982e+00
-6.474760000000000515e-01
-2.842160000000000242e-01
-2.549339999999999939e-01
-8.879810000000000203e-01
4.795670000000000210e-01
3.562620000000000231e-01
7.678409999999999958e-01
7.892770000000000064e-01
6.270109999999999850e-01
3.161200000000000121e-02
-3.801320000000000254e-01
-5.758060000000000400e-01
-8.279100000000000348e-01
6.178800000000000264e-02
-7.257130000000000525e-01
2.963979999999999948e-01
1.995730000000000004e-01
-5.468220000000000303e-01
1.439530999999999894e+00
-5.378009999999999735e-01
-5.173670000000000213e-01
-5.395569999999999533e-01
-1.452463000000000060e+00
-1.188639999999999974e-01
-1.412640000000000007e-01
4.464910000000000267e-01
-1.498809999999999865e-01
-5.763009999999999522e-01
4.971209999999999796e-01
-5.055799999999999877e-02
-7.391980000000000217e-01
-3.516779999999999906e-01
-9.028100000000000014e-02
-5.578309999999999658e-01
5.318400000000000211e-02
9.846869999999999790e-01
-3.442729999999999957e-01
8.582490000000000396e-01
1.464700000000000030e-02
8.346399999999999653e-02
-4.039829999999999810e-01
-1.004239000000000104e+00
6.175230000000000441e-01
-4.618039999999999923e-01
1.560140000000000138e-01
1.349400000000000079e-02
-2.454399999999999915e-01
1.111196999999999990e+00
2.435299999999999965e-01
-5.361829999999999652e-01
-6.777819999999999956e-01
-6.378100000000000436e-02
-2.547989999999999977e-01
-6.158029999999999893e-01
4.061919999999999975e-01
-9.993440000000000101e-01
7.671630000000000393e-01
1.833722000000000074e+00
9.726879999999999971e-01
-3.306470000000000242e-01
-7.335429999999999451e-01
8.162810000000000343e-01
-1.451870000000000105e-01
7.976550000000000029e-01
1.880890000000000062e-01
2.962509999999999866e-01
8.280290000000000150e-01
1.140057000000000098e+00
-4.061100000000000126e-02
-2.446949999999999958e-01
5.428999999999999798e-02
-1.701749999999999929e-01
-2.440799999999999914e-02
2.188529999999999920e-01
-4.480140000000000233e-01
1.473209999999999908e+00
1.640905000000000058e+00
1.166489000000000109e+00
3.505289999999999795e-01
-9.363439999999999541e-01
1.061082000000000081e+00
-1.942730000000000012e-01
-4.503880000000000106e-01
1.421149999999999913e-01
6.669979999999999798e-01
6.599099999999999966e-01
9.657649999999999846e-01
2.945039999999999880e-01
-6.012800000000000089e-02
2.483080000000000009e-01
8.367919999999999803e-01
-5.588599999999999818e-02
-1.092896000000000090e+00
-3.248619999999999841e-01
2.327741000000000060e+00
1.097142000000000062e+00
2.133411000000000168e+00
3.516230000000000189e-01
-9.966660000000000519e-01
1.104379000000000000e+00
7.479839999999999822e-01
6.009100000000000552e-01
5.950839999999999463e-01
-1.504000000000000059e-01
1.005894999999999984e+00
1.661569000000000074e+00
5.918200000000000127e-01
9.072700000000000209e-02
7.091500000000000581e-02
9.848360000000000447e-01
-9.561799999999999466e-02
-8.729770000000000030e-01
3.683319999999999927e-01
9.814880000000000271e-01
7.783830000000000471e-01
1.839517999999999986e+00
6.312269999999999825e-01
-5.755310000000000148e-01
1.145280999999999993e+00
8.389999999999999680e-01
3.878550000000000053e-01
4.647910000000000097e-01
-2.953199999999999922e-02
2.095597999999999850e+00
2.114809999999999857e+00
1.053142999999999940e+00
3.982709999999999861e-01
1.749789999999999957e-01
8.246809999999999974e-01
1.191103999999999941e+00
-7.546300000000000230e-02
-1.476729999999999987e-01
1.013651999999999997e+00
1.705289000000000055e+00
2.030454999999999899e+00
4.213129999999999931e-01
-4.283429999999999738e-01
1.149088000000000109e+00
4.602709999999999857e-01
6.545879999999999477e-01
-1.515920000000000045e-01
-2.943799999999999750e-01
7.550639999999999574e-01
7.902080000000000215e-01
1.243775999999999993e+00
5.945920000000000094e-01
-1.649299999999999933e-01
1.508160000000000056e-01
5.553900000000000503e-01
-3.761970000000000036e-01
-8.802299999999999569e-01
-6.964839999999999920e-01
1.262648999999999910e+00
9.735899999999999554e-01
2.399189999999999934e-01
-2.621519999999999961e-01
7.973440000000000527e-01
-6.210729999999999862e-01
4.127859999999999863e-01
-6.876560000000000450e-01
-1.069682999999999939e+00
6.036770000000000191e-01
1.635696000000000039e+00
1.195162000000000058e+00
2.519959999999999978e-01
-1.439269999999999994e-01
1.809630000000000127e-01
-2.690739999999999799e-01
-4.689559999999999840e-01
-7.448439999999999506e-01
1.137230000000000046e-01
3.379400000000000182e-01
1.372814999999999896e+00
5.144229999999999636e-01
-1.437190000000000134e-01
1.266258000000000106e+00
-5.686280000000000223e-01
-6.581150000000000055e-01
-5.544409999999999616e-01
-7.994219999999999660e-01
-1.189830000000000054e-01
6.393060000000000409e-01
7.908380000000000409e-01
5.051300000000000234e-02
-1.054110000000000047e-01
5.125549999999999828e-01
-6.393799999999999484e-02
-3.841350000000000042e-01
-5.712429999999999453e-01
-8.465260000000000007e-01
2.370589999999999919e-01
1.249413000000000107e+00
1.770839999999999914e-01
-4.424779999999999824e-01
8.623079999999999634e-01
-7.520599999999999508e-02
-1.011576000000000031e+00
-2.249950000000000006e-01
-8.614979999999999860e-01
-3.708290000000000197e-01
4.188760000000000261e-01
1.178466000000000014e+00
-3.122700000000000128e-02
-6.244359999999999911e-01
7.866640000000000299e-01
-2.079489999999999950e-01
-4.463420000000000165e-01
-1.381360000000000088e-01
-9.374209999999999487e-01
-3.072019999999999751e-01
1.290250000000000008e-01
2.614420000000000077e-01
-1.087899999999999978e-01
7.908589999999999787e-01
3.509869999999999934e-01
-4.332730000000000192e-01
-9.536400000000000432e-01
-8.222249999999999837e-01
1.869200000000000028e-01
-4.765940000000000176e-01
9.759100000000000552e-01
6.770600000000000229e-02
-8.979519999999999724e-01
1.645512000000000086e+00
-1.710400000000000115e-02
-8.316740000000000244e-01
-2.627430000000000043e-01
-1.229950000000000099e+00
-7.543379999999999530e-01
5.635780000000000234e-01
5.997999999999999859e-02
8.215100000000000180e-02
4.639949999999999908e-01
8.739399999999999946e-02
-1.486379999999999924e-01
-1.060748999999999942e+00
-1.605250999999999983e+00
-4.391599999999999671e-02
-7.607289999999999885e-01
4.349060000000000148e-01
-3.732400000000000301e-02
-1.014621999999999913e+00
1.336632000000000042e+00
-8.709999999999999687e-02
-2.042259999999999909e-01
-1.164946999999999955e+00
-5.329690000000000261e-01
-8.834699999999999775e-01
-8.319750000000000201e-01
-3.907079999999999997e-01
-9.444600000000000217e-02
-1.386149999999999882e-01
3.896549999999999736e-01
-8.397300000000000597e-02
-8.967880000000000296e-01
-1.511714999999999920e+00
2.868499999999999939e-01
-1.200258999999999965e+00
-8.774349999999999650e-01
-5.866299999999999987e-02
-9.326860000000000150e-01
7.018520000000000314e-01
3.633109999999999951e-01
7.626600000000000046e-02
-7.616960000000000397e-01
-1.484933000000000058e+00
6.704699999999999549e-02
-7.877950000000000230e-01
-2.218920000000000059e-01
-2.761399999999999966e-01
-6.321599999999999442e-02
8.527400000000000535e-01
3.341600000000000126e-01
-7.567289999999999850e-01
-1.697049999999999947e+00
-1.926430000000000087e-01
-9.604610000000000092e-01
-6.372609999999999664e-01
-2.301999999999999880e-02
-1.086394000000000082e+00
6.255889999999999507e-01
3.096970000000000001e-01
1.090669999999999973e-01
-3.212639999999999940e-01
-1.555074000000000067e+00
-4.882929999999999771e-01
-1.791582999999999926e+00
-7.093749999999999778e-01
-3.702840000000000020e-01
-1.453319999999999890e-01
6.912420000000000231e-01
-1.338360000000000105e-01
1.542060000000000097e-01
-9.923349999999999671e-01
-2.406629999999999880e-01
-3.449479999999999769e-01
-5.086410000000000098e-01
-1.971960000000000102e-01
-1.101604000000000028e+00
1.110128000000000004e+00
-4.389390000000000236e-01
4.710999999999999910e-02
-9.649309999999999832e-01
-1.562500000000000000e+00
-3.349349999999999827e-01
-1.015646999999999966e+00
-1.059005999999999892e+00
-7.000830000000000108e-01
-1.147696000000000049e+00
-2.370309999999999917e-01
-2.960240000000000093e-01
-1.761369999999999880e-01
-1.197446000000000010e+00
-2.515617000000000214e+00
-1.387758000000000047e+00
-1.709524000000000044e+00
-7.785490000000000466e-01
-1.343709999999999960e+00
5.015990000000000171e-01
-1.036780000000000035e+00
-8.682159999999999878e-01
-4.362650000000000139e-01
-1.909459999999999935e+00
-8.897150000000000336e-01
-1.027805999999999997e+00
-1.112478999999999996e+00
-6.663710000000000466e-01
-1.375135999999999914e+00
7.966569999999999485e-01
2.424189999999999956e-01
-5.886130000000000528e-01
-8.388579999999999925e-01
-8.718120000000000314e-01
-1.308991999999999933e+00
-8.350090000000000012e-01
-5.030440000000000467e-01
-9.119920000000000249e-01
6.141809999999999770e-01
-1.811520000000000075e-01
4.507660000000000000e-01
-1.743400000000000158e-02
-9.498969999999999914e-01
-1.865121999999999947e+00
-1.278110999999999997e+00
-5.864819999999999478e-01
-4.391539999999999888e-01
-1.415510999999999964e+00
3.424449999999999994e-01
-1.623080000000000078e-01
4.285300000000000220e-02
2.786190000000000055e-01
-6.720239999999999547e-01
-9.847510000000000430e-01
-6.041790000000000216e-01
-6.526250000000000107e-01
-1.164444999999999952e+00
5.362050000000000427e-01
2.782740000000000213e-01
6.386000000000000183e-03
-5.498709999999999987e-01
-2.763269999999999893e-01
-1.571559999999999901e-01
-1.037142999999999926e+00
2.675950000000000273e-01
-4.011640000000000206e-01
-1.458774999999999933e+00
2.822979999999999934e-01
6.366169999999999884e-01
6.579660000000000508e-01
2.997290000000000232e-01
6.178299999999999764e-02
-4.314270000000000049e-01
-7.350539999999999852e-01
-5.611819999999999586e-01
-8.642790000000000195e-01
-1.731189999999999951e-01
-3.276400000000000146e-02
4.068590000000000262e-01
1.272880000000000122e-01
-8.805899999999999839e-02
2.774179999999999979e-01
-1.034658000000000078e+00
-3.514459999999999806e-01
-3.986750000000000016e-01
-1.361977999999999911e+00
-4.272399999999999809e-02
2.414129999999999887e-01
1.161429999999999962e-01
-6.632599999999999607e-02
1.272127000000000008e+00
-7.943999999999999673e-02
-8.683459999999999512e-01
-1.255769999999999942e-01
-4.417650000000000188e-01
-4.601700000000000235e-02
5.112780000000000102e-01
7.020979999999999999e-01
5.061130000000000351e-01
-7.397409999999999819e-01
9.961109999999999687e-01
-2.900119999999999920e-01
-4.840380000000000238e-01
-1.240399999999999975e-01
-1.214116999999999891e+00
1.641730000000000134e-01
1.657830000000000137e-01
3.224620000000000264e-01
1.754779999999999951e-01
5.228559999999999874e-01
3.209919999999999995e-01
6.512250000000000538e-01
-2.097449999999999870e-01
-2.817810000000000037e-01
-1.205259999999999942e-01
-4.587570000000000259e-01
-4.119030000000000191e-01
1.377941000000000082e+00
-8.551750000000000185e-01
1.222857000000000083e+00
5.082870000000000443e-01
2.617249999999999854e-01
1.650250000000000050e-01
-6.176460000000000283e-01
2.605770000000000031e-01
-8.989559999999999773e-01
-7.876700000000000368e-02
5.102489999999999526e-01
-6.239010000000000389e-01
9.900499999999999856e-01
4.544429999999999858e-01
-5.304119999999999946e-01
-1.388020000000000087e-01
-3.628000000000000148e-03
-4.224699999999999983e-02
1.936440000000000106e-01
3.980679999999999774e-01
-6.750939999999999719e-01
7.711459999999999981e-01
4.230689999999999729e-01
3.875979999999999981e-01
2.716400000000000065e-02
-7.590130000000000488e-01
4.570119999999999738e-01
-4.550560000000000160e-01
2.625979999999999981e-01
1.000987000000000071e+00
1.851710000000000023e-01
1.985368999999999939e+00
1.154979999999999896e+00
7.785400000000000653e-02
1.546999999999999938e-02
1.248200000000000004e-01
-3.876809999999999978e-01
1.942740000000000022e-01
2.008909999999999862e-01
3.584780000000000189e-01
1.335550999999999933e+00
8.726230000000000375e-01
1.250809999999999977e+00
2.532929999999999904e-01
-8.672149999999999581e-01
1.343493000000000048e+00
-4.080150000000000166e-01
-4.016810000000000103e-01
1.022779999999999939e-01
1.831899999999999848e-02
8.488609999999999767e-01
8.924689999999999568e-01
7.452189999999999648e-01
-1.852830000000000032e-01
-3.616849999999999787e-01
3.073089999999999988e-01
-3.740640000000000076e-01
1.053810000000000024e-01
-2.046979999999999911e-01
1.210218000000000016e+00
1.466391999999999918e+00
1.771795999999999927e+00
3.286399999999999877e-01
-5.948649999999999771e-01
1.409432000000000018e+00
1.052079999999999960e-01
-3.793690000000000118e-01
3.141930000000000001e-01
2.997000000000000011e-02
1.037897000000000070e+00
1.130379999999999940e+00
1.378946999999999923e+00
2.401290000000000091e-01
-3.586969999999999881e-01
1.367844999999999978e+00
3.376410000000000244e-01
1.801250000000000073e-01
2.427390000000000103e-01
1.596529000000000087e+00
1.579045000000000032e+00
1.757249000000000061e+00
7.760089999999999488e-01
-5.375510000000000010e-01
1.596697000000000033e+00
8.842229999999999812e-01
6.057310000000000194e-01
5.778410000000000490e-01
3.895779999999999799e-01
2.420386999999999844e+00
2.521116999999999830e+00
1.745730999999999922e+00
4.362909999999999844e-01
-6.398700000000000498e-01
6.790709999999999802e-01
8.280060000000000198e-01
3.170729999999999937e-01
2.891279999999999961e-01
1.458506000000000080e+00
1.319519000000000108e+00
1.473564000000000096e+00
1.380600999999999967e+00
-3.346439999999999970e-01
9.735479999999999690e-01
4.536689999999999889e-01
-1.130840000000000040e-01
-3.339230000000000254e-01
3.641639999999999877e-01
1.787355999999999945e+00
2.084382000000000179e+00
8.846180000000000154e-01
2.620410000000000239e-01
-6.959319999999999951e-01
5.253670000000000284e-01
4.567629999999999746e-01
1.533519999999999883e-01
6.060999999999999721e-02
7.190269999999999717e-01
1.407802999999999916e+00
1.498795000000000099e+00
3.509559999999999902e-01
-3.558319999999999816e-01
1.033260999999999985e+00
4.385700000000000154e-01
8.737650000000000139e-01
6.280399999999999872e-02
-2.440400000000000069e-01
1.059644000000000030e+00
1.009613000000000094e+00
1.165148000000000073e+00
5.940879999999999495e-01
-4.466229999999999922e-01
2.803269999999999929e-01
-1.796059999999999879e-01
3.240939999999999932e-01
1.551059999999999939e-01
7.140199999999999325e-02
9.269910000000000094e-01
1.031840000000000090e+00
8.155500000000000249e-02
2.809539999999999815e-01
1.061963999999999908e+00
-3.687200000000000200e-02
4.525060000000000193e-01
1.724330000000000029e-01
-5.926350000000000229e-01
1.115118000000000054e+00
7.456199999999999495e-01
1.248667999999999889e+00
1.364180000000000115e-01
-5.946169999999999511e-01
6.868419999999999526e-01
-6.598410000000000108e-01
3.741599999999999787e-02
-2.335720000000000018e-01
8.625800000000000134e-02
6.005190000000000250e-01
9.722359999999999891e-01
2.804099999999999926e-01
2.386540000000000050e-01
8.519830000000000458e-01
4.587019999999999986e-01
1.865709999999999869e-01
3.680149999999999810e-01
-6.010889999999999844e-01
-4.392929999999999890e-01
-3.658250000000000113e-01
1.450798999999999950e+00
1.326319999999999999e-01
-6.185199999999999587e-01
1.144217000000000040e+00
-1.989960000000000062e-01
-1.298179999999999890e-01
1.493269999999999875e-01
-6.071950000000000403e-01
-6.137909999999999755e-01
5.137990000000000057e-01
2.801159999999999761e-01
-1.365119999999999945e-01
6.191839999999999566e-01
7.583539999999999726e-01
-5.783540000000000347e-01
2.526439999999999797e-01
-4.605799999999999894e-01
-1.327160000000000006e-01
-1.846359999999999946e-01
8.290030000000000454e-01
2.258799999999999975e-01
-2.175999999999999879e-01
1.418279999999999985e+00
1.839119999999999922e-01
-1.169660000000000005e-01
-1.103200000000000014e-01
-1.000027999999999917e+00
-1.739700000000000135e-01
5.346199999999999841e-01
5.391920000000000046e-01
-2.185670000000000113e-01
3.764939999999999953e-01
6.434929999999999817e-01
-1.157529999999999948e-01
-1.972659999999999969e-01
-5.432909999999999684e-01
-1.375129999999999963e-01
-8.228419999999999623e-01
3.434500000000000053e-02
6.647060000000000191e-01
-4.882679999999999798e-01
1.255397000000000096e+00
4.829849999999999977e-01
-2.016209999999999947e-01
-3.223179999999999934e-01
-7.906859999999999999e-01
-1.675326000000000093e+00
-6.596009999999999929e-01
2.390700000000000047e-01
7.860999999999999932e-02
1.662399999999999989e-01
6.801169999999999716e-01
2.072469999999999868e-01
-6.192220000000000502e-01
-1.141934999999999922e+00
-2.038600000000000134e-01
-1.208846000000000087e+00
-8.319079999999999808e-01
1.592820000000000069e-01
-6.118789999999999507e-01
1.423480000000000079e+00
8.734809999999999519e-01
-1.164840000000000042e-01
-2.662200000000000122e-01
-1.081687999999999983e+00
-6.535509999999999931e-01
-1.157778999999999892e+00
1.470140000000000058e-01
5.956299999999999789e-02
-4.556439999999999935e-01
2.947440000000000060e-01
3.676949999999999941e-01
-8.842899999999999372e-02
-6.057500000000000107e-01
6.797239999999999949e-01
-7.770960000000000090e-01
-2.043999999999999984e-01
8.931899999999999562e-02
-5.228490000000000082e-01
1.457878000000000007e+00
3.145399999999999863e-01
2.937420000000000031e-01
-1.176860999999999935e+00
-1.518156000000000061e+00
-3.185720000000000218e-01
-8.757110000000000172e-01
-7.720499999999999585e-02
-1.533390000000000031e-01
-3.410440000000000138e-01
7.133599999999999941e-01
3.442029999999999812e-01
-4.296099999999999919e-02
-1.261490000000000000e+00
-7.190870000000000317e-01
-8.536280000000000534e-01
-3.622040000000000259e-01
-6.615290000000000337e-01
-2.728171000000000124e+00
-4.082511000000000223e+00
-7.741596000000000366e+00
-7.974435999999999858e+00
-6.941436000000000384e+00
-8.564717999999999165e+00
-1.113577399999999962e+01
-1.034325800000000051e+01
-5.192390999999999757e+00
-2.309851999999999794e+00
-4.191648999999999958e+00
-4.288941000000000336e+00
-6.979392999999999958e+00
-4.766375000000000028e+00
-3.935442999999999802e+00
-5.195565000000000211e+00
-4.294731999999999772e+00
-5.295020000000000060e+00
-2.402213999999999849e+00
-2.484777999999999931e+00
-1.527263999999999955e+00
-2.655739000000000072e+00
-3.236043000000000003e+00
-3.828228999999999882e+00
-3.320923000000000069e+00
-2.795328000000000035e+00
-2.982289999999999885e+00
-1.632702000000000098e+00
-1.019215999999999900e+00
-1.879793999999999965e+00
-6.370179999999999731e-01
-1.799768000000000034e+00
-1.392095000000000082e+00
-1.753803999999999919e+00
-1.307655000000000012e+00
-1.841836999999999946e+00
-1.310057999999999945e+00
-5.292569999999999775e-01
-8.060260000000000202e-01
1.526921999999999890e+00
1.460272000000000014e+00
1.451332000000000066e+00
2.465313000000000088e+00
7.033970000000000500e-01
3.949400000000000133e-02
1.182366000000000028e+00
7.386810000000000320e-01
2.701299999999999882e-02
-8.568930000000000158e-01
4.884549999999999725e-01
-5.463679999999999648e-01
-8.276489999999999680e-01
-7.956419999999999604e-01
-9.538039999999999852e-01
-1.362649999999999917e+00
-7.005109999999999948e-01
-7.919349999999999445e-01
-8.889190000000000147e-01
2.699079999999999813e-01
-2.257339999999999902e-01
-5.132050000000000223e-01
6.180660000000000043e-01
-8.536920000000000064e-01
5.679100000000000120e-02
-8.703640000000000265e-01
-8.985300000000000231e-02
-7.426040000000000418e-01
-2.872253999999999863e+00
-2.638135999999999814e+00
-3.732559999999999878e+00
-5.009282999999999930e+00
-4.546982999999999997e+00
-2.888269000000000197e+00
-3.111079000000000150e+00
-2.861636999999999986e+00
-9.179279999999999662e-01
-1.813680000000000014e-01
2.658654999999999990e+00
4.541228000000000264e+00
7.307069000000000258e+00
5.988548999999999900e+00
5.063442000000000220e+00
8.179605999999999710e+00
6.231514999999999915e+00
4.961509999999999643e+00
2.500230000000000175e+00
2.554298000000000179e+00
7.119741000000000319e+00
8.680687000000000708e+00
8.595537000000000205e+00
5.241956000000000060e+00
6.374013999999999847e+00
6.831280999999999715e+00
6.452613999999999628e+00
4.106491000000000113e+00
2.216232999999999898e+00
3.498839999999999950e+00
4.707150000000000389e+00
6.085736999999999952e+00
6.598099999999999632e+00
4.797539999999999694e+00
4.233150000000000190e+00
3.500014000000000181e+00
3.435923999999999978e+00
1.560564000000000062e+00
3.668759999999999799e-01
3.513619999999999965e+00
3.813940999999999804e+00
5.709236999999999895e+00
3.816139999999999866e+00
2.521656999999999815e+00
3.137881000000000142e+00
2.708604999999999929e+00
1.776135000000000019e+00
1.109526999999999930e+00
1.402336000000000027e+00
2.265986999999999973e+00
3.412494000000000138e+00
3.668050000000000033e+00
2.240120999999999807e+00
4.289663000000000004e+00
3.431067000000000089e+00
1.451651000000000025e+00
2.312319999999999931e-01
-1.069061999999999957e+00
-6.308300000000000018e-02
-1.964231999999999978e+00
-1.622832000000000052e+00
-9.367799999999999461e-01
-1.821544999999999970e+00
-3.482199999999999740e-01
-1.240874000000000033e+00
-8.136809999999999876e-01
-4.706620000000000248e-01
-2.993390000000000217e-01
-5.919640000000000457e-01
-3.168639999999999790e-01
1.333134999999999959e+00
4.019400000000000056e-02
8.147940000000000182e-01
6.481550000000000367e-01
8.030299999999999938e-02
4.572500000000000175e-02
-4.441880000000000273e-01
5.486320000000000086e-01
-1.772960000000000091e-01
3.888420000000000210e-01
1.611253000000000046e+00
4.275019999999999931e-01
7.545180000000000220e-01
1.133458999999999994e+00
1.910850000000000048e-01
2.903800000000000131e-02
6.383149999999999658e-01
1.301728999999999914e+00
2.037577000000000194e+00
2.449021999999999810e+00
1.692623999999999906e+00
3.748800999999999828e+00
4.046994999999999898e+00
2.414880999999999833e+00
2.501180000000000070e-01
-5.506520000000000303e-01
1.307291999999999899e+00
4.791480000000000183e-01
4.845840000000000147e-01
4.503099999999999881e-01
-1.987909999999999955e-01
1.048473999999999906e+00
2.027559000000000111e+00
2.843910000000000049e-01
3.021400000000000127e-02
-4.130579999999999807e-01
1.335679999999999923e-01
-3.032739999999999880e-01
5.844669999999999588e-01
7.810160000000000435e-01
1.135029000000000066e+00
3.780290000000000039e-01
1.280845000000000011e+00
3.536830000000000251e-01
-3.690910000000000024e-01
2.732397000000000187e+00
1.989371000000000000e+00
2.816984999999999850e+00
3.150335999999999803e+00
2.568033999999999928e+00
2.658666000000000196e+00
2.801700999999999997e+00
1.365830000000000100e+00
4.841929999999999845e-01
-5.417469999999999786e-01
1.028883999999999910e+00
7.349569999999999714e-01
5.691880000000000273e-01
3.775510000000000255e-01
1.520502999999999938e+00
1.068100999999999967e+00
2.324930000000000163e+00
1.280380000000000129e-01
-9.730539999999999745e-01
-2.895349999999999868e-01
-1.460531999999999941e+00
-1.695815999999999990e+00
-1.240091999999999972e+00
-1.400932999999999984e+00
-3.941080000000000139e-01
-1.387607000000000035e+00
-1.786149999999999960e-01
-1.703427000000000024e+00
-5.751318000000000374e+00
-5.667631000000000085e+00
-9.222870000000000346e+00
-1.191529599999999967e+01
-9.272735000000000838e+00
-5.531248999999999860e+00
-5.839082000000000328e+00
-6.009371999999999936e+00
-3.442117000000000093e+00
-4.635426999999999964e+00
-8.517535999999999774e+00
-1.254363599999999934e+01
-1.571709500000000048e+01
-1.448324700000000043e+01
-1.036983000000000033e+01
-7.576877999999999780e+00
-9.434122999999999593e+00
-6.169121999999999773e+00
-3.692670999999999815e+00
-7.459252000000000216e+00
-1.183950500000000083e+01
-1.632310400000000072e+01
-1.689327400000000168e+01
-1.199530500000000011e+01
-1.559283300000000061e+01
-1.649159600000000125e+01
-1.341830700000000043e+01
-5.116107000000000404e+00
-4.295486000000000359e+00
-7.426542999999999672e+00
-1.046484399999999937e+01
-1.174244400000000077e+01
-7.446636999999999951e+00
-8.323947999999999681e+00
-6.794761000000000273e+00
-7.377049999999999663e+00
-6.452024999999999899e+00
-2.219697000000000031e+00
-2.276269999999999794e+00
-1.371639999999999970e+00
-1.316324000000000050e+00
-9.505749999999999478e-01
-1.605439000000000060e+00
-4.406370000000000009e-01
1.381040000000000045e-01
6.723409999999999664e-01
5.369169999999999776e-01
1.766139999999999932e-01
2.174723000000000184e+00
1.748485999999999985e+00
2.777363999999999944e+00
2.549085999999999963e+00
1.297711000000000059e+00
2.534498999999999835e+00
2.687720999999999805e+00
2.498219999999999885e+00
1.355822000000000083e+00
6.406359999999999832e-01
2.766588000000000047e+00
2.333458999999999950e+00
2.942051999999999889e+00
1.130406000000000022e+00
1.818956000000000017e+00
3.276473000000000191e+00
5.104515000000000136e+00
1.536748000000000003e+00
8.125229999999999952e-01
2.043163999999999980e+00
1.831493000000000038e+00
2.109389000000000181e+00
1.600459000000000076e+00
1.094510000000000066e-01
1.943712000000000106e+00
1.876073000000000102e+00
2.723586000000000062e+00
1.257934000000000108e+00
1.663090000000000124e-01
2.544194000000000067e+00
1.201468999999999898e+00
1.676433000000000062e+00
1.670209999999999972e+00
3.866089999999999804e-01
1.014478999999999909e+00
1.922684999999999977e+00
1.117963999999999958e+00
8.810019999999999518e-01
2.473955999999999822e+00
2.950304000000000038e+00
3.291863999999999901e+00
3.693254000000000037e+00
2.258807000000000009e+00
1.760313000000000017e+00
2.418053000000000008e+00
3.023886000000000074e+00
2.034269999999999967e-01
-2.600051999999999808e+00
-2.883027999999999924e+00
-6.972287999999999819e+00
-9.033315999999999235e+00
-5.861012999999999806e+00
-9.250434000000000268e+00
-1.097537200000000013e+01
-7.888677999999999635e+00
-2.828755999999999826e+00
-1.750269999999999992e+00
-3.010301999999999811e+00
-3.449653000000000080e+00
-6.075810999999999851e+00
-4.229589999999999961e+00
-3.866808999999999941e+00
-3.267646000000000051e+00
-3.423179000000000194e+00
-2.561015999999999959e+00
-1.847536000000000067e+00
-3.513644999999999907e+00
-3.240566999999999975e+00
-5.703102999999999589e+00
-8.815893000000000868e+00
-8.648123999999999256e+00
-6.198012000000000299e+00
-4.685819000000000401e+00
-5.045358000000000231e+00
-2.776378999999999930e+00
-1.932496999999999909e+00
-3.456955999999999918e+00
-3.948166000000000064e+00
-6.788539000000000101e+00
-7.580581999999999709e+00
-5.778361000000000303e+00
-3.677113999999999994e+00
-4.456699000000000410e+00
-3.052325000000000177e+00
-1.387472999999999956e+00
-2.549910000000000121e+00
-3.036728000000000094e+00
-4.532919999999999838e+00
-6.073127999999999638e+00
-4.794610999999999734e+00
-5.204928999999999917e+00
-6.885553999999999952e+00
-5.401676000000000144e+00
-2.466480999999999923e+00
-1.400922000000000001e+00
-3.074768999999999863e+00
-3.179904000000000064e+00
-4.602833999999999648e+00
-4.243666000000000160e+00
-3.251370999999999789e+00
-3.209165000000000045e+00
-3.815364000000000200e+00
-3.229791000000000079e+00
-1.585847999999999924e+00
-1.874187999999999965e+00
-9.629600000000000382e-01
-1.327029000000000014e+00
-2.476269999999999971e+00
-2.933047999999999877e+00
-2.558033000000000001e+00
-1.281061000000000005e+00
-1.534291000000000071e+00
-1.490253000000000050e+00
-9.265989999999999505e-01
-2.373502999999999918e+00
-2.584551999999999961e+00
-2.276346999999999898e+00
-4.853369999999999962e+00
-4.686041999999999597e+00
-2.095207999999999959e+00
-2.963607999999999798e+00
-2.439013999999999793e+00
-8.696779999999999511e-01
-1.421807000000000043e+00
-4.692549999999999777e-01
-2.178592999999999780e+00
-2.049748999999999821e+00
-1.975514999999999910e+00
-3.215304999999999858e+00
-2.725731999999999822e+00
-2.809093999999999980e+00
-1.434190000000000076e+00
-6.432769999999999877e-01
-2.185975000000000001e+00
-1.500464000000000020e+00
-1.813835000000000086e+00
-2.717121999999999815e+00
-1.785506999999999955e+00
-2.311979000000000006e+00
-1.964116999999999891e+00
-1.992577000000000043e+00
-2.001281000000000088e+00
-2.559032999999999891e+00
-2.590246000000000048e+00
-5.034671999999999592e+00
-5.751543999999999990e+00
-6.424699999999999633e+00
-5.494537000000000226e+00
-3.452955000000000219e+00
-4.141856999999999900e+00
-3.631158999999999804e+00
-1.836238000000000037e+00
-3.372392000000000056e+00
-2.751186000000000131e+00
-5.052349999999999675e+00
-5.095074000000000325e+00
-4.794133999999999673e+00
-3.997609999999999886e+00
-3.164298000000000055e+00
-3.166134000000000004e+00
-2.641893000000000047e+00
-2.806411999999999907e+00
-3.809912000000000187e+00
-5.788571000000000133e+00
-6.828929999999999723e+00
-5.462207000000000257e+00
-6.177167999999999992e+00
-8.877622999999999820e+00
-7.508683999999999692e+00
-2.843690000000000051e+00
-1.271598999999999924e+00
-2.412688000000000166e+00
-2.639956000000000191e+00
-5.039276000000000089e+00
-3.112083000000000155e+00
-2.077059000000000211e+00
-3.450210000000000221e+00
-4.710435000000000372e+00
-2.707456000000000085e+00
-2.440449999999999786e+00
-1.631231000000000098e+00
-1.306157000000000012e+00
-3.054319999999999813e-01
-1.066931000000000074e+00
-1.009741999999999917e+00
-1.370354999999999990e+00
-1.110767999999999978e+00
-1.156525000000000025e+00
-7.325629999999999642e-01
-9.900459999999999816e-01
-1.773123999999999922e+00
3.403660000000000019e-01
2.898660000000000125e-01
2.376270000000000049e-01
-3.413800000000000168e-02
-2.866900000000000004e-01
-8.254050000000000553e-01
6.448999999999999871e-03
-1.599829999999999863e-01
-2.852290000000000103e-01
3.049709999999999921e-01
5.996529999999999916e-01
1.288423000000000096e+00
1.460166999999999993e+00
7.388810000000000100e-01
1.396009000000000055e+00
7.373499999999999499e-01
1.400784999999999947e+00
1.819459999999999966e-01
-8.747430000000000483e-01
1.578713000000000033e+00
1.802777999999999992e+00
1.737309999999999910e+00
7.239889999999999937e-01
4.130570000000000075e-01
1.828268999999999922e+00
1.900603999999999960e+00
1.061811999999999978e+00
2.095519999999999883e-01
9.638980000000000325e-01
1.608254000000000072e+00
3.274760000000000115e+00
2.474985999999999908e+00
1.413661000000000056e+00
3.401403999999999872e+00
1.796545999999999976e+00
1.608222000000000040e+00
1.087639999999999940e+00
2.581579999999999986e-01
2.073106000000000115e+00
2.219751000000000030e+00
2.629659999999999886e+00
1.859988999999999892e+00
1.310060999999999920e+00
2.436783000000000143e+00
1.420117000000000074e+00
9.577350000000000030e-01
4.642999999999999905e-01
6.132670000000000066e-01
1.547994000000000092e+00
2.129977999999999927e+00
2.704971000000000014e+00
1.808354000000000017e+00
2.571943000000000090e+00
1.409494000000000025e+00
1.512118999999999991e+00
6.368740000000000512e-01
-2.189329999999999887e-01
1.874546000000000046e+00
1.857410999999999923e+00
2.806006000000000000e+00
2.093245000000000022e+00
1.231125999999999943e+00
3.488898999999999972e+00
2.281540000000000123e+00
4.618959999999999733e-01
3.780890000000000084e-01
1.984410000000000063e-01
1.642377999999999894e+00
2.286923999999999957e+00
1.928120000000000056e+00
1.239853000000000094e+00
2.429555000000000131e+00
1.855666999999999955e+00
2.037669999999999870e+00
4.220880000000000187e-01
-5.300900000000000056e-02
2.287589000000000095e+00
1.731104999999999894e+00
2.431090999999999891e+00
3.416745999999999839e+00
1.854659000000000058e+00
2.481437000000000115e+00
2.101326999999999945e+00
1.009654999999999969e+00
4.658120000000000038e-01
4.901460000000000261e-01
1.869035000000000002e+00
1.661391999999999980e+00
2.896285999999999916e+00
2.139775000000000205e+00
1.974514000000000102e+00
2.992112999999999801e+00
2.526672000000000029e+00
5.832570000000000254e-01
4.263569999999999860e-01
2.429154000000000035e+00
1.682091999999999921e+00
3.098841000000000179e+00
2.252158000000000104e+00
2.072620999999999825e+00
3.974992999999999999e+00
4.401135000000000019e+00
8.524180000000000090e-01
1.916080000000000005e-01
4.235349999999999948e-01
2.795450000000000212e+00
2.663778999999999897e+00
2.062641999999999864e+00
1.174593999999999916e+00
2.245604000000000156e+00
2.576572000000000084e+00
2.427814000000000139e+00
8.245710000000000539e-01
2.188120000000000065e-01
2.352745000000000086e+00
1.565913000000000110e+00
1.687926000000000037e+00
2.549835999999999991e+00
1.754936000000000051e+00
2.025816999999999979e+00
2.491694999999999993e+00
2.103774000000000033e+00
7.246899999999999453e-01
3.647900000000000031e-01
2.410410999999999859e+00
1.570464000000000082e+00
1.208469000000000015e+00
1.583336999999999994e+00
2.312416999999999945e+00
1.998763000000000067e+00
3.166716999999999782e+00
7.073289999999999855e-01
8.869599999999999707e-02
2.431144000000000194e+00
2.570435999999999943e+00
2.343007000000000062e+00
1.907944000000000084e+00
1.672525999999999957e+00
3.964637000000000189e+00
4.687223000000000361e+00
2.362608999999999959e+00
7.794489999999999474e-01
1.444739999999999913e-01
2.833692000000000100e+00
2.342204000000000175e+00
1.718766000000000016e+00
1.297177000000000024e+00
2.306360999999999883e+00
2.548446000000000211e+00
3.537528000000000006e+00
1.628757999999999928e+00
7.096599999999999575e-01
1.988753999999999911e+00
2.322776000000000174e+00
1.665402999999999967e+00
2.149843999999999866e+00
1.512753000000000014e+00
2.972402999999999906e+00
2.798903000000000141e+00
2.339679999999999982e+00
8.657610000000000028e-01
2.510099999999999831e-02
2.533036000000000065e+00
2.528598999999999819e+00
2.019388000000000183e+00
8.094930000000000181e-01
2.529755000000000198e+00
4.516943000000000374e+00
4.277584000000000053e+00
1.112087000000000048e+00
5.138549999999999507e-01
1.476428000000000074e+00
1.957777000000000100e+00
2.690891000000000144e+00
9.940320000000000267e-01
7.682790000000000452e-01
2.803468000000000071e+00
2.807399000000000200e+00
3.168966999999999867e+00
1.219486000000000070e+00
4.981260000000000132e-01
2.247466999999999882e+00
2.288454999999999906e+00
2.096105999999999803e+00
1.120231999999999895e+00
1.524061000000000110e+00
2.641461000000000059e+00
2.860923999999999801e+00
8.720390000000000086e-01
2.541680000000000050e-01
1.779751000000000083e+00
2.382283999999999846e+00
3.399175000000000058e+00
1.543541000000000052e+00
1.096174999999999899e+00
1.955514999999999892e+00
3.036906000000000105e+00
3.007932999999999968e+00
8.330790000000000139e-01
4.293620000000000214e-01
2.818878000000000217e+00
2.115219000000000182e+00
2.776587000000000138e+00
1.493360000000000021e+00
1.540737999999999941e+00
4.113739999999999952e+00
4.273282000000000025e+00
1.536469000000000085e+00
7.378339999999999899e-01
1.925615000000000077e+00
1.986083999999999961e+00
2.807545999999999875e+00
1.267703999999999942e+00
9.855620000000000491e-01
2.061891999999999836e+00
2.674185000000000034e+00
2.668359000000000147e+00
1.174889999999999990e+00
1.315741000000000049e+00
2.196730000000000071e+00
1.400265000000000093e+00
1.985996000000000095e+00
1.014453000000000049e+00
4.415999999999999925e-01
2.064055999999999891e+00
2.974473999999999840e+00
1.537393000000000010e+00
4.853160000000000251e-01
1.655091000000000090e+00
2.109951000000000132e+00
1.808230999999999922e+00
2.198501999999999956e+00
7.239119999999999999e-01
2.323560000000000070e+00
3.176375000000000171e+00
2.235148000000000135e+00
4.854249999999999954e-01
1.936730000000000118e-01
3.105621000000000187e+00
2.212381000000000153e+00
1.757899000000000100e+00
1.107728999999999964e+00
6.633630000000000360e-01
2.124175000000000146e+00
2.524561999999999973e+00
1.418465000000000087e+00
5.195899999999999963e-01
1.183000000000000052e+00
2.378905000000000047e+00
1.774064000000000085e+00
1.733775000000000066e+00
1.576270000000000060e+00
1.368427999999999978e+00
8.046929999999999916e-01
2.528325999999999851e+00
7.462720000000000464e-01
3.902120000000000033e-01
3.400126000000000204e+00
1.990086999999999939e+00
1.194550999999999918e+00
1.663669000000000064e+00
1.026955999999999980e+00
2.334426999999999808e+00
3.708111999999999853e+00
1.643389999999999906e+00
6.360820000000000363e-01
6.427659999999999485e-01
2.831574999999999953e+00
2.253035999999999817e+00
9.367539999999999756e-01
9.519910000000000316e-01
1.447453000000000101e+00
1.327873000000000081e+00
2.454467999999999872e+00
7.550149999999999917e-01
5.138070000000000137e-01
2.775452000000000030e+00
1.615774000000000044e+00
1.971225999999999923e+00
1.169615000000000071e+00
6.761909999999999865e-01
1.026631999999999989e+00
1.814643000000000006e+00
8.115639999999999521e-01
3.599109999999999809e-01
3.647859999999999991e-01
2.754646000000000150e+00
2.332063000000000219e+00
1.657512000000000096e+00
1.504372000000000043e+00
1.486585999999999963e+00
5.168209999999999749e-01
1.188071000000000099e+00
2.847469999999999724e-01
2.412789999999999935e-01
2.402962000000000042e+00
2.571308999999999845e+00
2.182538000000000089e+00
6.949699999999999767e-01
-2.471699999999999939e-02
2.489631999999999845e+00
1.967173999999999978e+00
1.060772999999999966e+00
3.042050000000000032e-01
3.780800000000000272e-01
2.210900999999999783e+00
2.173662999999999901e+00
9.536799999999999722e-01
5.075530000000000319e-01
1.159240999999999966e+00
1.080821999999999949e+00
1.167602999999999946e+00
4.055239999999999956e-01
6.615769999999999706e-01
1.657154000000000016e+00
2.186040999999999901e+00
2.182031999999999972e+00
1.297190999999999983e+00
2.879760000000000097e-01
1.363223000000000074e+00
6.050729999999999720e-01
3.272760000000000113e-01
8.289299999999999446e-02
6.448019999999999863e-01
2.115701000000000054e+00
1.891405999999999921e+00
2.306537000000000059e+00
6.524130000000000207e-01
1.176978999999999997e+00
2.266199999999999992e+00
1.271668000000000021e+00
-1.399859999999999993e-01
-2.507579999999999809e-01
1.596764999999999990e+00
2.379027999999999921e+00
2.324835999999999903e+00
8.955349999999999699e-01
-3.566549999999999998e-01
1.123847999999999958e+00
1.326057000000000041e+00
5.411880000000000024e-01
9.396899999999999697e-02
-5.477360000000000007e-01
1.943859999999999921e+00
1.371153000000000066e+00
1.064756999999999953e+00
2.328610000000000124e-01
2.684639999999999804e-01
7.860850000000000337e-01
7.256120000000000347e-01
-3.389710000000000223e-01
-8.377400000000000124e-02
1.296278999999999959e+00
1.213618000000000086e+00
1.631253000000000064e+00
1.502952000000000066e+00
3.245169999999999999e-01
7.227240000000000331e-01
8.846640000000000059e-01
2.411840000000000095e-01
-2.661099999999999924e-02
-8.737310000000000354e-01
2.533730999999999955e+00
1.627879000000000076e+00
1.297827000000000064e+00
4.554199999999999915e-01
-7.580499999999999738e-02
3.903199999999999725e-02
1.263741999999999921e+00
-1.291170000000000095e-01
-2.201150000000000051e-01
9.515700000000000269e-01
1.340675999999999979e+00
1.813128999999999991e+00
7.301170000000000160e-01
-2.574609999999999954e-01
2.264490000000000114e-01
-1.389410000000000089e-01
1.960909999999999875e-01
-2.520330000000000070e-01
-9.244499999999999940e-01
1.445108000000000059e+00
4.448010000000000019e-01
3.975000000000000200e-01
4.976889999999999925e-01
-3.208179999999999921e-01
-5.317700000000000204e-02
4.742600000000000149e-01
-2.217550000000000077e-01
-6.036329999999999751e-01
6.045810000000000350e-01
1.323817000000000021e+00
1.130662000000000056e+00
6.076390000000000402e-01
3.321600000000000247e-02
1.673949999999999882e-01
-5.241780000000000328e-01
5.227300000000000280e-01
-4.230829999999999869e-01
-7.015940000000000509e-01
1.608694999999999986e+00
1.331298000000000092e+00
8.291749999999999954e-01
-6.087200000000000250e-02
-5.241390000000000216e-01
5.857069999999999776e-01
4.620279999999999943e-01
-1.563589999999999980e-01
-5.586259999999999559e-01
-4.396010000000000195e-01
7.016069999999999807e-01
8.836129999999999818e-01
6.481219999999999759e-01
5.670370000000000132e-01
9.080409999999999870e-01
-2.034199999999999897e-01
3.788400000000000101e-02
-1.445879999999999943e-01
-5.543890000000000207e-01
7.372819999999999929e-01
1.127974000000000032e+00
9.656179999999999763e-01
-1.015999999999999976e-03
7.430189999999999850e-01
1.257843000000000044e+00
1.040569999999999967e-01
3.327829999999999955e-01
-4.291220000000000034e-01
-6.971530000000000227e-01
1.088683999999999985e+00
9.872370000000000312e-01
9.379459999999999464e-01
3.093230000000000146e-01
1.491970999999999936e+00
4.192799999999999860e-01
9.660599999999999743e-02
-6.434399999999999842e-02
-7.338320000000000398e-01
8.853959999999999608e-01
1.190817999999999932e+00
7.918389999999999596e-01
2.848870000000000013e-01
-3.769200000000000328e-02
1.411807000000000034e+00
8.624140000000000139e-01
3.350290000000000212e-01
-3.647999999999999854e-02
-7.168569999999999665e-01
5.554090000000000416e-01
5.825669999999999460e-01
1.029298999999999964e+00
6.628340000000000343e-01
1.104799000000000087e+00
7.352049999999999974e-01
6.608249999999999957e-01
-1.457410000000000094e-01
-2.621689999999999854e-01
6.351210000000000466e-01
-2.675719999999999765e-01
3.900669999999999971e-01
9.350439999999999863e-01
-2.055659999999999987e-01
1.226955999999999936e+00
1.034421999999999953e+00
-9.461100000000000065e-02
-1.107390000000000041e-01
-2.751680000000000237e-01
5.797740000000000116e-01
3.989150000000000196e-01
1.140639999999999987e-01
5.816550000000000331e-01
1.081700000000000106e+00
9.841450000000000475e-01
1.023959999999999981e+00
-2.621020000000000016e-01
-3.558680000000000176e-01
8.928660000000000485e-01
1.615630000000000122e-01
8.992639999999999523e-01
1.093820999999999932e+00
-1.129000000000000012e-03
1.431316000000000033e+00
1.344824999999999937e+00
3.502910000000000190e-01
1.368199999999999972e-01
-1.538559999999999928e-01
4.616069999999999895e-01
-5.193099999999999800e-02
-3.529149999999999787e-01
1.497217999999999938e+00
1.034799000000000024e+00
1.047093999999999969e+00
2.022234999999999783e+00
-4.685000000000000275e-02
-2.280820000000000070e-01
1.436196000000000028e+00
1.473470000000000057e-01
1.927449999999999997e-01
1.013633000000000006e+00
8.918749999999999734e-01
1.513673000000000046e+00
1.635445000000000038e+00
7.159919999999999618e-01
7.177000000000000220e-03
-3.635550000000000170e-01
1.586608000000000018e+00
-1.350200000000000011e-01
8.852000000000000493e-03
4.595310000000000228e-01
1.414681000000000077e+00
2.330016999999999783e+00
2.111639999999999961e+00
-1.190100000000000047e-01
-3.412470000000000225e-01
1.264667999999999903e+00
5.351259999999999906e-01
-1.609289999999999887e-01
2.428659999999999985e-01
6.524539999999999784e-01
1.539541999999999966e+00
1.258488000000000051e+00
1.556769000000000069e+00
1.201689999999999980e-01
-6.098029999999999839e-01
1.397278000000000020e+00
1.450450000000000073e-01
-1.949120000000000019e-01
-6.436100000000000154e-02
1.349820999999999938e+00
1.581495000000000095e+00
1.631866999999999956e+00
5.380549999999999500e-01
-1.232479999999999964e-01
2.890829999999999789e-01
5.183069999999999622e-01
1.700220000000000065e-01
7.362539999999999640e-01
6.401649999999999840e-01
2.394849999999999923e+00
2.510028000000000148e+00
8.681149999999999700e-01
1.560189999999999910e-01
-6.544039999999999857e-01
1.484154999999999891e+00
4.974580000000000113e-01
6.217400000000000010e-02
-4.902619999999999756e-01
5.149110000000000076e-01
1.179154999999999953e+00
1.195831000000000088e+00
9.062740000000000240e-01
-1.879790000000000072e-01
2.286990000000000134e-01
5.281839999999999868e-01
-1.044350000000000001e-01
-7.452839999999999465e-01
3.780540000000000012e-01
1.113698000000000077e+00
7.348599999999999577e-01
7.982740000000000391e-01
6.997370000000000534e-01
-3.810169999999999946e-01
1.058597000000000010e+00
5.947580000000000089e-01
8.571900000000000353e-02
-7.015139999999999709e-01
5.605000000000000260e-02
2.089900000000000091e+00
2.186030000000000140e+00
6.705039999999999889e-01
5.272999999999999909e-03
1.464459999999999928e-01
5.007759999999999989e-01
5.904620000000000424e-01
-1.151699999999999946e-02
2.940200000000000105e-02
1.450223000000000040e+00
1.288141999999999898e+00
1.365115999999999996e+00
9.711130000000000040e-01
-1.475210000000000132e-01
9.890679999999999472e-01
7.080100000000000282e-02
5.043410000000000393e-01
-3.574780000000000180e-01
1.543269999999999920e-01
1.150315999999999894e+00
1.622584000000000026e+00
4.536290000000000044e-01
3.144460000000000033e-01
5.485740000000000061e-01
9.199749999999999872e-01
9.448480000000000212e-01
7.156130000000000546e-01
6.598910000000000053e-01
2.320265000000000022e+00
2.050765000000000171e+00
2.327761999999999887e+00
5.022140000000000493e-01
1.682659999999999989e-01
1.955289000000000055e+00
7.178879999999999706e-01
1.165059000000000067e+00
3.039709999999999912e-01
1.652150000000000007e-01
1.953642000000000101e+00
1.944379999999999997e+00
8.723539999999999628e-01
4.542720000000000091e-01
6.697680000000000300e-01
1.830154000000000059e+00
8.593220000000000303e-01
1.286683000000000021e+00
6.975829999999999531e-01
8.566209999999999658e-01
1.122000000000000108e+00
2.375609999999999999e+00
5.921300000000000452e-01
5.153699999999999948e-01
1.973197000000000090e+00
1.190884000000000054e+00
1.427391000000000076e+00
1.041609999999999925e+00
-5.216400000000000203e-02
6.820479999999999876e-01
2.251281000000000088e+00
1.303892000000000051e+00
2.914619999999999989e-01
7.321760000000000490e-01
2.127994000000000163e+00
1.053055999999999992e+00
4.521850000000000036e-01
7.438069999999999959e-01
1.195006000000000013e+00
1.559023999999999965e+00
1.942336999999999980e+00
3.070510000000000184e-01
3.318940000000000223e-01
2.151991000000000209e+00
1.323277000000000037e+00
8.478670000000000373e-01
1.154611999999999972e+00
7.277400000000000535e-02
9.667729999999999935e-01
1.030497999999999914e+00
1.017198000000000047e+00
4.456289999999999973e-01
8.436949999999999728e-01
1.909246999999999916e+00
1.314969000000000054e+00
5.676010000000000222e-01
7.960380000000000233e-01
3.943860000000000143e-01
8.399480000000000279e-01
1.913783000000000012e+00
6.585259999999999447e-01
3.220870000000000122e-01
1.718801000000000023e+00
1.948744999999999949e+00
1.078017999999999921e+00
4.612859999999999738e-01
1.352829999999999866e-01
7.920949999999999935e-01
1.211949999999999972e-01
7.924390000000000045e-01
6.949370000000000269e-01
2.942859999999999920e-01
1.810159999999999991e+00
1.122630999999999935e+00
-6.236420000000000297e-01
-1.447880000000000000e-01
6.041840000000000543e-01
2.192389999999999894e-01
1.235564000000000107e+00
2.632269999999999888e-01
-3.099000000000000192e-03
1.743586999999999998e+00
1.522223000000000104e+00
1.171648000000000023e+00
5.791450000000000209e-01
3.099919999999999898e-01
5.273759999999999559e-01
1.767579999999999985e-01
5.281280000000000419e-01
5.020179999999999643e-01
-2.359960000000000113e-01
2.017021000000000175e+00
2.027206000000000063e+00
1.717140000000000055e-01
-2.543099999999999875e-02
6.749600000000000044e-01
3.223969999999999891e-01
7.822609999999999841e-01
5.070500000000000007e-02
5.840100000000000291e-01
1.358217000000000008e+00
1.112684000000000006e+00
1.600762000000000018e+00
2.702849999999999975e-01
-1.775699999999999848e-02
5.069569999999999910e-01
5.885200000000000153e-02
4.870399999999999729e-01
2.639059999999999739e-01
-2.704849999999999755e-01
2.323522000000000087e+00
1.615407999999999955e+00
9.267889999999999739e-01
-4.737520000000000064e-01
-3.979460000000000219e-01
1.553599999999999946e-02
7.877939999999999943e-01
-5.616399999999999865e-02
3.670099999999999751e-02
8.164829999999999588e-01
1.046659999999999924e+00
1.904134999999999911e+00
2.144060000000000132e-01
-3.543589999999999796e-01
7.752130000000000409e-01
-1.432910000000000017e-01
-3.854799999999999893e-01
4.722500000000000309e-02
-3.418939999999999757e-01
1.466421999999999892e+00
6.028350000000000097e-01
8.131530000000000147e-01
-3.042619999999999769e-01
-5.504799999999999693e-01
1.576130000000000031e-01
1.205760000000000026e-01
-2.450940000000000063e-01
2.464699999999999877e-02
9.887280000000000513e-01
1.108959000000000028e+00
7.307700000000000307e-01
4.593019999999999881e-01
-3.509129999999999749e-01
1.211010000000000003e-01
5.726090000000000346e-01
1.317790000000000072e-01
7.312100000000000544e-02
-4.623800000000000132e-01
1.636258999999999908e+00
1.379485000000000072e+00
1.526370999999999922e+00
1.297500000000000042e-02
-9.675089999999999524e-01
7.920299999999999563e-02
6.142739999999999867e-01
2.182810000000000028e-01
-2.165320000000000022e-01
4.255349999999999966e-01
7.900099999999999900e-01
1.345639999999999892e-01
1.730021000000000031e+00
3.869999999999999829e-02
-9.818100000000000438e-02
2.777500000000000108e-02
1.104340000000000044e-01
6.794500000000000539e-02
-4.274499999999999966e-01
1.331002000000000018e+00
1.108729000000000076e+00
7.992740000000000400e-01
2.246029999999999971e-01
-4.467590000000000172e-01
-1.300651000000000002e+00
5.985369999999999857e-01
-6.881700000000000317e-02
-3.536619999999999764e-01
7.211999999999999661e-03
8.330220000000000402e-01
7.081539999999999502e-01
7.221999999999999531e-01
-1.131459999999999966e-01
7.916520000000000223e-01
-1.290109999999999868e-01
1.426939999999999875e-01
-6.212320000000000064e-01
-1.065285999999999955e+00
6.250099999999999545e-01
5.562620000000000342e-01
3.533510000000000262e-01
4.125849999999999795e-01
-2.835699999999999887e-01
-3.056079999999999908e-01
3.178059999999999774e-01
-3.994199999999999834e-02
-6.582879999999999843e-01
-1.026496999999999993e+00
4.629840000000000066e-01
1.023581000000000074e+00
-1.813909999999999967e-01
2.115730000000000111e-01
3.819879999999999942e-01
-6.150139999999999496e-01
4.757999999999999730e-02
-2.357910000000000006e-01
-8.862299999999999622e-01
6.420259999999999856e-01
-3.769299999999999734e-02
3.522850000000000148e-01
5.844160000000000466e-01
-8.718299999999999661e-02
8.660400000000000043e-02
1.045199999999999949e-02
-1.198720000000000063e-01
-5.061010000000000231e-01
-7.898849999999999483e-01
4.069630000000000192e-01
7.399719999999999631e-01
-1.084709999999999980e-01
3.036440000000000250e-01
2.024970000000000103e-01
2.019110000000000071e-01
1.889840000000000131e-01
-2.074799999999999908e-02
-5.436459999999999626e-01
3.424849999999999839e-01
2.047500000000000014e-02
1.520356999999999958e+00
5.745749999999999469e-01
-8.292599999999999971e-02
8.708630000000000537e-01
-5.366300000000000237e-02
-1.952290000000000136e-01
-1.976779999999999926e-01
-8.800940000000000429e-01
0.000000000000000000e+00
3.599950000000000094e-01
6.667159999999999753e-01
4.271199999999999997e-02
7.338209999999999456e-01
3.931459999999999955e-01
-2.923100000000000004e-02
-2.897999999999999882e-02
-1.866579999999999906e-01
-1.984700000000000006e-02
-5.251160000000000272e-01
2.035250000000000115e-01
3.083179999999999810e-01
-5.821500000000000286e-02
1.259241999999999972e+00
4.217300000000000215e-02
-1.814419999999999922e-01
-1.961699999999999902e-02
-1.201880999999999977e+00
2.059000000000000066e-03
2.914109999999999756e-01
-1.389420000000000099e-01
-4.595960000000000045e-01
2.097690000000000110e-01
4.220979999999999732e-01
1.050320000000000004e-01
-3.084560000000000080e-01
-1.472030000000000005e-01
-2.575149999999999939e-01
-3.887599999999999945e-01
-4.170059999999999878e-01
1.446793999999999913e+00
3.664009999999999767e-01
6.143899999999999917e-01
8.249189999999999579e-01
-7.377300000000000524e-02
-2.445539999999999936e-01
-9.744159999999999489e-01
5.703669999999999574e-01
2.572119999999999962e-01
5.718670000000000142e-01
6.369669999999999499e-01
5.066049999999999720e-01
1.365107000000000070e+00
1.156911000000000023e+00
-4.055570000000000008e-01
-3.176390000000000047e-01
2.084700000000000095e-02
-3.501839999999999953e-01
-2.914450000000000096e-01
4.616979999999999973e-01
-1.973330000000000084e-01
8.687359999999999527e-01
1.320872000000000046e+00
-6.023699999999999888e-02
-2.087509999999999921e-01
-9.490840000000000387e-01
4.628129999999999744e-01
-8.338689999999999714e-01
-1.817340000000000066e-01
1.685039999999999871e-01
-7.320300000000000418e-02
-9.413799999999999946e-02
8.144130000000000535e-01
-2.540089999999999848e-01
-4.539110000000000089e-01
4.277380000000000071e-01
-2.179270000000000096e-01
-3.886950000000000127e-01
8.157280000000000086e-01
4.648700000000000054e-01
1.621215000000000073e+00
1.851027999999999896e+00
5.928189999999999849e-01
8.494899999999999674e-02
-4.947070000000000078e-01
1.284497999999999918e+00
2.307730000000000059e-01
2.983310000000000128e-01
2.023429999999999951e-01
4.618399999999999728e-01
9.548720000000000541e-01
1.792477000000000098e+00
2.083399999999999835e-02
-1.043799999999999936e-02
8.263700000000000212e-02
3.078549999999999898e-01
-5.699599999999999805e-02
-6.471890000000000143e-01
3.740229999999999944e-01
6.912589999999999568e-01
2.979769999999999919e-01
1.606638000000000011e+00
9.719300000000000161e-02
-8.901289999999999480e-01
4.839370000000000061e-01
-1.597000000000000156e-02
-1.342740000000000045e-01
4.510649999999999937e-01
4.358339999999999992e-01
1.148451000000000111e+00
1.624236999999999931e+00
4.105019999999999780e-01
2.101780000000000037e-01
-4.169149999999999801e-01
5.707499999999999796e-01
9.605600000000000249e-02
-9.855899999999999384e-02
5.265269999999999673e-01
8.633429999999999715e-01
7.052180000000000115e-01
1.557120999999999977e+00
3.430349999999999788e-01
-9.198399999999999632e-02
6.984089999999999465e-01
4.114070000000000227e-01
-3.305009999999999892e-01
-9.547100000000000031e-02
1.815779999999999894e-01
1.115877999999999926e+00
1.239011000000000084e+00
4.114949999999999997e-01
2.178589999999999971e-01
2.461859999999999882e-01
8.771419999999999773e-01
9.512650000000000272e-01
-5.965800000000000269e-02
-2.005639999999999923e-01
6.596870000000000234e-01
1.024148999999999976e+00
9.163520000000000554e-01
5.507290000000000241e-01
-1.019010000000000055e-01
4.780510000000000037e-01
1.863009999999999944e-01
8.166729999999999823e-01
3.521869999999999723e-01
3.768199999999999883e-01
1.193518999999999997e+00
2.247685000000000155e+00
8.121620000000000505e-01
2.841069999999999984e-01
2.014039999999999997e-01
8.190760000000000263e-01
1.243454000000000059e+00
3.169580000000000175e-01
2.175449999999999884e-01
4.144410000000000038e-01
9.506520000000000525e-01
1.329037999999999942e+00
8.471980000000000066e-01
3.859279999999999933e-01
9.171430000000000415e-01
2.479510000000000047e-01
8.305759999999999810e-01
-1.126500000000000001e-01
-5.028089999999999504e-01
7.312279999999999891e-01
1.814171999999999896e+00
8.665190000000000392e-01
5.169920000000000071e-01
5.618769999999999598e-01
1.293998999999999899e+00
9.618349999999999955e-01
1.205025999999999931e+00
2.466800000000000104e-01
-1.865060000000000051e-01
1.655392999999999892e+00
1.659791000000000016e+00
3.971930000000000183e-01
2.394249999999999989e-01
1.557064999999999921e+00
4.349160000000000248e-01
8.842700000000000005e-01
4.769829999999999903e-01
-4.816199999999999926e-01
1.152598000000000011e+00
1.453372000000000108e+00
9.444979999999999487e-01
7.538709999999999578e-01
3.250199999999999756e-01
1.111631999999999953e+00
7.258480000000000487e-01
8.032949999999999813e-01
2.614469999999999850e-01
-4.355959999999999832e-01
1.244072000000000067e+00
2.376828000000000163e+00
2.580290000000000084e-01
4.210760000000000058e-01
1.228186000000000000e+00
7.741000000000000103e-01
8.184040000000000203e-01
9.054710000000000258e-01
-6.334180000000000366e-01
9.517679999999999474e-01
1.376001000000000030e+00
2.064060000000000006e+00
8.549860000000000237e-01
-1.969710000000000072e-01
1.768769999999999953e+00
7.146660000000000235e-01
7.104000000000000592e-02
3.617759999999999865e-01
-2.718079999999999941e-01
5.831870000000000109e-01
1.614101999999999926e+00
7.229269999999999863e-01
8.697850000000000303e-01
1.155914000000000108e+00
7.741059999999999608e-01
-7.752399999999999569e-02
-3.889999999999999795e-03
-4.141000000000000236e-01
5.334039999999999893e-01
7.765769999999999618e-01
1.295684000000000058e+00
2.546399999999999775e-01
-3.791140000000000065e-01
2.457786000000000026e+00
6.253490000000000437e-01
2.577429999999999999e-01
3.173659999999999815e-01
-4.585700000000000193e-02
-2.093029999999999891e-01
1.057368000000000086e+00
4.102279999999999816e-01
1.076170000000000043e-01
9.283259999999999845e-01
1.165305999999999953e+00
3.077010000000000023e-01
2.527800000000000047e-01
2.307639999999999969e-01
1.915389999999999870e-01
3.361370000000000191e-01
8.396500000000000075e-01
7.336059999999999803e-01
-1.495829999999999937e-01
1.547819999999999974e+00
8.399320000000000119e-01
4.904200000000000226e-01
1.613100000000000089e-01
8.568780000000000285e-01
1.736650000000000138e-01
1.355288999999999966e+00
2.234480000000000077e-01
3.987169999999999881e-01
1.116738000000000008e+00
1.586063999999999918e+00
9.604880000000000084e-01
-1.259000000000000050e-02
-6.543290000000000495e-01
5.821490000000000276e-01
2.734579999999999789e-01
2.194000000000000204e-03
3.682799999999999963e-01
-4.985100000000000087e-01
9.641060000000000185e-01
1.561169999999999947e+00
8.662999999999999867e-02
-7.343920000000000448e-01
6.882599999999999829e-02
4.454899999999999832e-02
4.658229999999999871e-01
1.927659999999999929e-01
1.761250000000000038e-01
1.028099000000000096e+00
1.059566000000000008e+00
1.156504999999999894e+00
5.011489999999999556e-01
-5.891070000000000473e-01
2.772809999999999997e-01
3.737100000000000144e-02
3.903479999999999728e-01
2.216329999999999967e-01
-2.235189999999999955e-01
1.302667000000000019e+00
1.278205999999999953e+00
6.220280000000000253e-01
4.433999999999999574e-03
-6.746630000000000127e-01
2.640319999999999889e-01
5.348650000000000349e-01
-3.483229999999999937e-01
-1.652599999999999902e-02
6.229050000000000420e-01
7.152239999999999709e-01
1.359518999999999922e+00
3.132070000000000132e-01
-2.327069999999999972e-01
2.853600000000000025e-01
2.618909999999999849e-01
-3.347180000000000155e-01
-2.295659999999999923e-01
-2.823249999999999926e-01
1.135623000000000049e+00
2.205910000000000093e-01
4.783680000000000154e-01
5.460999999999999882e-02
-9.072829999999999506e-01
-1.907299999999999968e-02
3.929429999999999867e-01
-6.913899999999999491e-01
1.093599999999999954e-02
-1.788329999999999920e-01
5.810819999999999874e-01
8.017189999999999594e-01
6.353720000000000478e-01
9.996800000000000130e-02
-4.179359999999999742e-01
2.326709999999999889e-01
-2.073389999999999955e-01
7.125000000000000257e-03
-4.267949999999999799e-01
1.207535999999999943e+00
4.188870000000000093e-01
6.782909999999999773e-01
2.924010000000000220e-01
-9.288110000000000532e-01
2.278930000000000122e-01
4.316450000000000009e-01
-7.466960000000000264e-01
-4.411760000000000126e-01
-6.006540000000000212e-01
9.021350000000000202e-01
3.921520000000000006e-01
1.480200000000000127e-01
4.601450000000000262e-01
-3.024069999999999814e-01
-1.933390000000000108e-01
1.069330000000000003e-01
-5.853500000000000369e-01
-7.121560000000000112e-01
4.023269999999999902e-01
5.039599999999999635e-01
2.345119999999999982e-01
2.329730000000000134e-01
-7.617289999999999894e-01
-1.178371000000000057e+00
8.503399999999999848e-02
-6.003540000000000543e-01
-5.330289999999999750e-01
-1.047147000000000050e+00
2.878899999999999862e-02
1.793349999999999944e-01
2.292190000000000061e-01
3.393470000000000097e-01
-4.506859999999999755e-01
-3.534780000000000144e-01
-4.507099999999999995e-02
-5.690619999999999568e-01
-6.936849999999999961e-01
2.672649999999999748e-01
3.126470000000000082e-01
-2.520189999999999930e-01
-1.398649999999999893e-01
-4.988239999999999896e-01
-3.332490000000000174e-01
-1.265600000000000058e-01
-4.035199999999999898e-02
-2.558179999999999898e-01
-9.758710000000000440e-01
2.292260000000000131e-01
1.091690999999999967e+00
-4.491099999999999953e-02
1.640030000000000099e-01
-1.243449999999999972e-01
-4.857529999999999903e-01
-5.828929999999999945e-01
-3.173210000000000197e-01
-4.184579999999999966e-01
2.386040000000000105e-01
8.727799999999999447e-02
4.752210000000000045e-01
3.936720000000000219e-01
-3.794739999999999780e-01
-2.748099999999999848e-02
-4.915070000000000272e-01
-4.742910000000000181e-01
-2.389290000000000025e-01
-1.482733999999999996e+00
-3.378999999999999782e-01
1.372699999999999962e-02
-8.309579999999999744e-01
-1.814139999999999919e-01
1.167180000000000023e-01
-7.567199999999999482e-01
-1.181054999999999966e+00
-7.738460000000000338e-01
-7.577199999999999491e-01
-9.299340000000000384e-01
-3.288409999999999944e-01
-4.622780000000000222e-01
-1.416541000000000050e+00
-1.285555999999999921e+00
-5.035099999999999992e-02
-9.828789999999999472e-01
-1.011036000000000046e+00
-2.212149999999999950e-01
-1.931470999999999938e+00
-5.690070000000000405e-01
-8.864340000000000552e-01
-2.526340000000000252e-01
-1.673729999999999940e-01
-1.615530000000000022e-01
-8.644279999999999742e-01
-5.497599999999999709e-02
-5.256859999999999866e-01
-4.260220000000000118e-01
-3.170129999999999892e-01
-7.878159999999999608e-01
-5.700420000000000487e-01
-2.389100000000000112e-01
-7.263319999999999776e-01
2.626089999999999813e-01
-4.512300000000000200e-01
-1.049452000000000051e+00
-5.051970000000000072e-01
-1.297800000000000065e+00
-3.462430000000000230e-01
-1.381583999999999923e+00
-6.313560000000000283e-01
-6.942970000000000530e-01
-8.712820000000000009e-01
8.923050000000000148e-01
3.116010000000000169e-01
-6.509220000000000006e-01
-2.692740000000000133e-01
-4.495770000000000044e-01
-5.791239999999999721e-01
7.007099999999999440e-02
-2.804949999999999943e-01
-4.428750000000000187e-01
-1.730399999999999994e-01
-3.056570000000000120e-01
-5.061020000000000518e-01
-5.293940000000000312e-01
-7.078659999999999952e-01
-1.761359999999999870e-01
-7.589860000000000495e-01
-5.729030000000000511e-01
-3.191649999999999765e-01
-6.471989999999999688e-01
7.912130000000000551e-01
1.315469999999999973e-01
-6.360850000000000115e-01
-6.478749999999999787e-01
-5.401930000000000343e-01
-5.330049999999999510e-01
-8.712320000000000064e-01
-4.647979999999999889e-01
-5.154400000000000093e-01
-2.116999999999999993e-01
3.133730000000000127e-01
4.191079999999999806e-01
-1.097159999999999941e-01
-7.280320000000000125e-01
6.582040000000000113e-01
-8.988479999999999803e-01
-1.856436999999999893e+00
-5.061870000000000536e-01
-6.835379999999999789e-01
-1.417160000000000086e-01
8.373340000000000227e-01
-3.441370000000000262e-01
-3.430509999999999948e-01
-5.467170000000000085e-01
-5.091899999999999898e-02
-7.059419999999999584e-01
-9.606149999999999967e-01
-5.088409999999999878e-01
9.909500000000000253e-02
1.886110000000000009e-01
3.398930000000000007e-01
-2.337699999999999848e-02
-6.277059999999999862e-01
6.123560000000000114e-01
-4.341079999999999939e-01
-1.117526999999999937e+00
-2.185140000000000138e-01
-5.545670000000000321e-01
1.227414000000000005e+00
1.877601999999999993e+00
-3.957200000000000301e-02
1.111670000000000019e-01
-6.540599999999999747e-01
2.285419999999999952e-01
-1.114735000000000031e+00
-5.853779999999999539e-01
-1.066740000000000049e-01
8.188830000000000275e-01
3.743779999999999886e-01
4.538780000000000037e-01
1.654090000000000005e-01
-4.609829999999999761e-01
3.097369999999999846e-01
-2.981920000000000126e-01
-1.492024000000000017e+00
-1.634605000000000086e+00
-7.769059999999999855e-01
5.842340000000000311e-01
9.299089999999999856e-01
5.546299999999999841e-02
1.266619999999999968e-01
-8.041800000000000059e-01
-1.835450000000000137e-01
-6.713179999999999703e-01
-9.121479999999999588e-01
-4.046489999999999809e-01
-1.384610000000000007e-01
8.866000000000000270e-02
5.963950000000000085e-01
2.182260000000000033e-01
-3.383249999999999869e-01
3.697409999999999863e-01
-1.171930000000000055e-01
-8.416160000000000307e-01
-1.247627000000000042e+00
-9.232909999999999728e-01
1.556918000000000024e+00
1.161431000000000102e+00
1.738109999999999933e-01
1.194179999999999964e-01
-7.497340000000000115e-01
1.000849999999999934e-01
3.346089999999999898e-01
-8.403519999999999879e-01
-4.783499999999999974e-01
-2.034400000000000097e-02
1.409373999999999905e+00
6.790129999999999777e-01
-5.149900000000000311e-02
1.304279999999999884e-01
1.305800000000000016e-02
-2.798740000000000117e-01
-2.999870000000000037e-01
-9.116760000000000419e-01
-8.153399999999999537e-01
2.987299999999999955e-01
9.474740000000000384e-01
4.610150000000000081e-01
3.680180000000000118e-01
-6.432390000000000052e-01
-9.437900000000000456e-02
-6.626189999999999580e-01
-5.161989999999999634e-01
-9.873700000000000532e-02
2.453999999999999931e-02
1.381459999999999910e+00
6.729230000000000489e-01
1.505730000000000124e-01
2.959209999999999896e-01
8.470459999999999656e-01
3.681699999999999973e-01
2.307160000000000044e-01
-8.216400000000000092e-02
-1.161208000000000018e+00
4.802109999999999990e-01
1.222506000000000093e+00
4.921170000000000266e-01
1.840799999999999936e-01
-2.538880000000000026e-01
4.815079999999999916e-01
-4.212710000000000066e-01
-3.942320000000000269e-01
-8.210570000000000368e-01
-1.023560000000000025e-01
2.950530000000000097e-01
1.264248999999999956e+00
1.907689999999999941e-01
2.887629999999999919e-01
6.113129999999999953e-01
2.943319999999999825e-01
-1.195729999999999987e-01
3.424800000000000066e-02
-7.854069999999999663e-01
2.356280000000000041e-01
7.440160000000000107e-01
8.041279999999999539e-01
3.188170000000000170e-01
1.913509999999999933e-01
1.048057000000000016e+00
1.815910000000000024e-01
-5.457140000000000324e-01
-1.738480000000000025e-01
-2.903220000000000245e-01
-2.557980000000000254e-01
1.058386000000000049e+00
2.475000000000000117e-02
-4.475799999999999917e-02
1.307109999999999994e+00
4.050619999999999776e-01
-3.442290000000000072e-01
2.785949999999999815e-01
-5.315699999999999870e-01
1.471240000000000048e-01
3.606690000000000174e-01
7.297209999999999530e-01
3.843199999999999950e-01
-2.960220000000000073e-01
1.507554000000000061e+00
3.117030000000000078e-01
-1.175869999999999971e+00
-5.535799999999999610e-01
-4.397340000000000138e-01
-1.046669999999999962e-01
7.410160000000000080e-01
1.800809999999999911e-01
2.597400000000000264e-01
1.158722000000000030e+00
6.762110000000000065e-01
6.402600000000000513e-01
-1.872369999999999868e-01
-1.070669999999999955e-01
-3.123739999999999850e-01
-3.839199999999999835e-01
4.632589999999999764e-01
2.720899999999999985e-01
-2.539350000000000218e-01
1.569083999999999923e+00
9.785669999999999646e-01
-1.548549999999999927e-01
-7.118800000000000128e-02
-5.721699999999999703e-02
-1.822330000000000061e-01
-2.050799999999999845e-02
-6.074800000000000338e-02
3.336669999999999914e-01
2.300059999999999882e-01
7.781040000000000179e-01
1.977490000000000081e-01
-4.354279999999999817e-01
-1.217469999999999941e-01
3.222059999999999924e-01
-3.289199999999999902e-01
3.438289999999999957e-01
2.028800000000000048e-01
-1.249289999999999984e-01
1.733325999999999922e+00
8.117720000000000491e-01
1.259200000000000076e-02
-4.338940000000000019e-01
-4.796480000000000188e-01
-2.139580000000000093e-01
1.003193000000000001e+00
7.516000000000000111e-03
1.673310000000000075e-01
2.427739999999999898e-01
1.562014000000000014e+00
8.015130000000000310e-01
1.769599999999999992e-02
-5.392999999999999877e-02
7.561970000000000081e-01
-6.796710000000000251e-01
-3.305960000000000010e-01
-1.060799999999999937e-02
1.775480000000000114e-01
1.152366000000000001e+00
5.518180000000000307e-01
4.141210000000000169e-01
-2.534009999999999874e-01
-1.341005999999999920e+00
7.171429999999999749e-01
3.825609999999999844e-01
-4.188649999999999873e-01
5.182699999999999807e-02
5.696099999999999774e-02
6.359259999999999913e-01
3.577219999999999844e-01
7.014700000000000102e-02
-5.706970000000000098e-01
2.891819999999999946e-01
8.792200000000000015e-02
-6.305539999999999479e-01
-3.947320000000000273e-01
-2.861600000000000255e-01
7.357970000000000343e-01
7.060790000000000122e-01
4.704650000000000221e-01
-2.925429999999999975e-01
-1.281384000000000079e+00
3.286450000000000204e-01
-1.291670000000000040e-01
-1.062740999999999936e+00
-4.552160000000000095e-01
-1.304170000000000051e-01
1.156950000000000062e-01
1.767559999999999965e-01
1.653880000000000072e-01
-4.840490000000000070e-01
-4.075509999999999966e-01
3.884619999999999740e-01
-4.804550000000000209e-01
-4.636640000000000206e-01
-2.693670000000000231e-01
1.258747000000000060e+00
5.153379999999999628e-01
4.864069999999999783e-01
-2.499699999999999839e-02
-1.317194999999999894e+00
-1.806629999999999903e-01
5.961299999999999932e-02
-3.448910000000000031e-01
-1.730250000000000121e-01
-4.272050000000000014e-01
9.370859999999999745e-01
2.385110000000000008e-01
-2.132030000000000036e-01
-2.834800000000000098e-01
-6.122090000000000032e-01
-2.952319999999999944e-01
-5.871370000000000200e-01
-5.282569999999999766e-01
-7.290990000000000526e-01
5.697900000000000187e-01
1.945600000000000107e-02
6.673199999999999965e-02
9.196379999999999555e-01
-1.204590999999999967e+00
-9.490699999999999692e-01
-3.135470000000000201e-01
-7.846889999999999699e-01
-7.304500000000000437e-01
-9.361150000000000304e-01
9.069760000000000044e-01
-2.582709999999999728e-01
-5.898360000000000269e-01
1.060090000000000060e-01
-6.742320000000000535e-01
-5.659290000000000154e-01
1.313899999999999964e-02
-5.724249999999999616e-01
-7.408409999999999718e-01
1.865950000000000109e-01
3.863829999999999765e-01
5.111790000000000500e-01
-1.222799999999999929e-02
-6.718330000000000135e-01
-1.986030000000000018e-01
-6.485009999999999941e-01
-2.771629999999999927e-01
-2.949780000000000180e-01
-1.002175000000000038e+00
6.205450000000000133e-01
-2.009890000000000010e-01
-6.688049999999999828e-01
1.861059999999999937e-01
-1.106049999999999950e-01
-7.822980000000000489e-01
-7.703320000000000167e-01
-3.975810000000000177e-01
-5.333139999999999548e-01
-3.199299999999999922e-01
5.161000000000000310e-02
-2.360639999999999961e-01
-5.641070000000000251e-01
1.332599999999999896e-01
-4.300350000000000006e-01
-1.397173999999999916e+00
-2.519049999999999900e-01
-3.367049999999999765e-01
-1.071911999999999976e+00
7.240100000000000424e-01
-2.909309999999999952e-01
-4.141070000000000029e-01
-2.612280000000000157e-01
-5.651850000000000485e-01
-5.884589999999999543e-01
-1.334834000000000076e+00
-6.457169999999999854e-01
-6.723130000000000495e-01
-4.670989999999999864e-01
-3.164739999999999776e-01
-7.023359999999999603e-01
-9.221439999999999637e-01
-3.660140000000000060e-01
-2.765469999999999873e-01
-5.833129999999999704e-01
-9.175370000000000470e-01
-6.295720000000000205e-01
-1.513425000000000020e+00
-1.833690000000000042e-01
-9.006279999999999841e-01
-3.372109999999999830e-01
-4.421240000000000170e-01
-5.632300000000000084e-01
-4.543719999999999981e-01
-8.457199999999999440e-02
-4.697999999999999954e-01
-2.076570000000000082e-01
-1.972359999999999947e-01
-1.025255000000000027e+00
-6.132549999999999946e-01
-1.258940000000000059e-01
-8.586540000000000283e-01
4.138060000000000072e-01
-3.385830000000000228e-01
-7.672529999999999628e-01
-3.447219999999999729e-01
-9.403420000000000112e-01
7.161199999999999510e-02
-4.203279999999999794e-01
-1.481870000000000021e+00
-6.301619999999999999e-01
-5.468800000000000328e-01
-2.774240000000000039e-01
-5.520260000000000167e-01
-1.118791000000000091e+00
-2.511530000000000151e-01
-8.689459999999999962e-01
-8.965819999999999901e-01
-7.742440000000000433e-01
-2.967580000000000218e-01
-7.461280000000000134e-01
9.644220000000000015e-01
8.816899999999999737e-02
-3.697829999999999728e-01
-4.726090000000000013e-01
-8.604319999999999746e-01
-3.290509999999999824e-01
-9.975889999999999480e-01
-1.027897000000000061e+00
1.861210000000000087e-01
-1.040084999999999926e+00
2.262129999999999974e-01
5.110160000000000258e-01
-7.479789999999999495e-01
-3.090999999999999859e-01
-8.168609999999999483e-01
-1.065328000000000053e+00
-1.925013000000000085e+00
-1.265857000000000010e+00
-4.627260000000000262e-01
-1.126510000000000011e-01
-1.209090000000000026e-01
-2.985559999999999881e-01
-5.415429999999999966e-01
-1.100124000000000102e+00
1.453760000000000052e-01
-1.540118000000000098e+00
-2.417383000000000060e+00
-1.249219000000000079e+00
-1.009047999999999945e+00
-9.499999999999999981e-04
2.685190000000000077e-01
-5.711600000000000010e-01
-3.053230000000000111e-01
-7.881550000000000500e-01
-1.052616999999999914e+00
-2.231822000000000195e+00
-9.622220000000000217e-01
-3.214699999999999780e-01
-3.296450000000000213e-01
3.760120000000000129e-01
3.200790000000000024e-01
-2.973290000000000100e-01
-7.830730000000000190e-01
5.795759999999999801e-01
-1.511050999999999922e+00
-1.485762999999999945e+00
-5.085030000000000383e-01
-2.704900000000000082e-01
7.137409999999999588e-01
2.017940000000000011e-01
-3.750839999999999730e-01
-3.141140000000000043e-01
-1.297989999999999977e+00
-4.333890000000000242e-01
-1.400325999999999960e+00
-1.567747000000000002e+00
-2.929069999999999729e-01
2.437239999999999962e-01
2.209099999999999953e-01
5.613979999999999526e-01
-3.167599999999999860e-01
-1.161148000000000069e+00
-4.311849999999999850e-01
-1.123345999999999956e+00
-1.379362999999999895e+00
-9.384430000000000271e-01
-5.786040000000000072e-01
-2.340289999999999870e-01
7.449069999999999858e-01
8.878999999999999393e-02
1.084199999999999921e-02
-7.861089999999999467e-01
2.520490000000000230e-01
-1.016383999999999954e+00
-1.282728000000000090e+00
-1.938920000000000088e-01
1.623080000000000078e-01
7.866399999999999781e-02
-1.110680000000000001e-01
-9.478599999999999526e-02
-7.645450000000000301e-01
-2.143239999999999867e-01
-4.456959999999999811e-01
-9.399870000000000170e-01
-7.770909999999999762e-01
-7.669789999999999663e-01
6.695480000000000320e-01
6.656630000000000047e-01
-1.109200000000000047e-01
-1.175270000000000065e-01
-1.132533000000000012e+00
2.277109999999999967e-01
-5.500159999999999494e-01
-9.125119999999999898e-01
-2.918919999999999848e-01
-4.598670000000000258e-01
3.401560000000000139e-01
4.771059999999999746e-01
2.138809999999999878e-01
-3.836519999999999930e-01
-4.132700000000000262e-02
-9.141169999999999574e-01
-8.503410000000000135e-01
-1.151850999999999958e+00
-1.092850000000000099e+00
1.659660000000000024e-01
-1.420790000000000108e-01
-4.318739999999999801e-01
3.650349999999999984e-01
-8.093460000000000099e-01
1.769139999999999879e-01
-6.991140000000000132e-01
-1.531851999999999991e+00
-1.119607999999999937e+00
-2.548389999999999822e-01
-1.875519999999999965e-01
3.247920000000000251e-01
-7.007099999999999440e-02
-1.065379999999999938e-01
6.237600000000000089e-02
-1.119091000000000058e+00
-8.803149999999999586e-01
-1.361372000000000027e+00
-8.034470000000000223e-01
4.021700000000000275e-01
1.905699999999999894e-01
-3.009799999999999975e-02
1.841069999999999929e-01
-9.451159999999999561e-01
8.763549999999999951e-01
-1.162371000000000043e+00
-1.060265000000000013e+00
-1.063976999999999951e+00
-8.804990000000000316e-01
-3.615780000000000105e-01
4.307690000000000130e-01
3.565900000000000319e-02
2.074340000000000073e-01
3.599570000000000269e-01
-3.533560000000000034e-01
-8.283399999999999652e-01
-1.342810000000000115e-01
-1.193543000000000021e+00
-4.983130000000000059e-01
-1.282600000000000129e-01
3.195520000000000027e-01
-1.038999999999999993e-03
-2.591379999999999795e-01
1.464488000000000012e+00
-8.247830000000000439e-01
-7.258499999999999952e-01
2.027190000000000103e-01
-5.998520000000000518e-01
-4.127649999999999930e-01
4.092219999999999747e-01
2.442930000000000101e-01
4.536439999999999917e-01
8.505200000000000538e-01
8.257399999999999463e-02
-8.213840000000000030e-01
-4.741219999999999879e-01
-1.094808000000000003e+00
-1.323689999999999867e-01
-2.409999999999999816e-03
7.234310000000000462e-01
2.092590000000000006e-01
-1.638270000000000004e-01
1.502488999999999963e+00
3.933180000000000009e-01
-4.431680000000000064e-01
4.007970000000000144e-01
-8.342030000000000278e-01
-1.106769999999999976e-01
9.960919999999999774e-01
8.344460000000000210e-01
9.547649999999999748e-01
7.947079999999999700e-01
1.410368000000000066e+00
3.276510000000000256e-01
1.179660000000000014e-01
5.219300000000000328e-02
2.263900000000000079e-01
-1.607040000000000135e-01
1.194051999999999891e+00
5.950450000000000461e-01
-4.208200000000000135e-02
1.453127000000000058e+00
6.344469999999999832e-01
-4.280349999999999988e-01
1.579800000000000093e-01
-5.038319999999999466e-01
-3.988970000000000016e-01
4.882199999999999873e-01
2.041250000000000009e-01
6.516830000000000123e-01
4.985140000000000127e-01
1.255482999999999905e+00
4.703060000000000018e-01
-3.911000000000000414e-03
5.065299999999999664e-02
4.553400000000000225e-01
-2.975970000000000004e-01
4.810110000000000219e-01
6.410590000000000455e-01
-4.379230000000000067e-01
1.385429999999999939e+00
8.041859999999999564e-01
-3.335640000000000271e-01
8.539499999999999869e-02
-1.341990000000000127e-01
-3.684790000000000010e-01
-9.872000000000000566e-03
7.403800000000000658e-02
1.205103000000000035e+00
6.142199999999999882e-01
1.049031999999999965e+00
1.246286000000000005e+00
-3.185299999999999937e-02
-2.670080000000000231e-01
7.368270000000000097e-01
3.859460000000000113e-01
1.026273999999999909e+00
5.255049999999999999e-01
1.789179999999999937e-01
1.832869999999999999e+00
1.135931000000000024e+00
4.313569999999999904e-01
2.754900000000000057e-02
-6.056730000000000169e-01
2.710449999999999804e-01
2.304160000000000097e-01
-1.966620000000000035e-01
5.593050000000000521e-01
-4.024510000000000032e-01
7.135610000000000008e-01
1.391005000000000047e+00
3.826030000000000264e-01
-3.199060000000000237e-01
2.315609999999999891e-01
2.416689999999999949e-01
8.420099999999999807e-02
1.867659999999999876e-01
-2.151609999999999912e-01
1.176752999999999938e+00
6.081349999999999811e-01
6.690500000000000336e-01
1.925580000000000069e-01
-8.622739999999999849e-01
8.358060000000000489e-01
-5.742599999999999788e-02
-3.798810000000000242e-01
2.415650000000000019e-01
-3.005700000000000038e-01
1.113922000000000079e+00
3.702079999999999815e-01
2.175120000000000109e-01
-3.677650000000000086e-01
-4.680699999999999861e-01
-1.864030000000000131e-01
-3.108319999999999972e-01
7.436600000000000155e-02
-2.908080000000000109e-01
1.254331000000000085e+00
3.708899999999999975e-01
3.790789999999999993e-01
-2.293759999999999966e-01
-7.827859999999999818e-01
-3.935919999999999974e-01
6.486500000000000599e-02
-4.848410000000000220e-01
-7.606899999999999773e-02
-3.836289999999999978e-01
8.503420000000000423e-01
-2.625040000000000151e-01
1.567579000000000056e+00
-1.816419999999999979e-01
-6.313459999999999628e-01
-4.357880000000000087e-01
-1.854369999999999907e-01
-2.414689999999999892e-01
-2.414419999999999900e-01
8.492849999999999566e-01
4.102199999999999736e-01
-2.683170000000000277e-01
1.212270000000000014e-01
-6.890349999999999531e-01
-4.877619999999999734e-01
-1.405000000000000138e-01
-5.909219999999999473e-01
-5.370799999999999880e-02
-5.090270000000000072e-01
1.074351000000000056e+00
-1.168399999999999994e-02
9.131740000000000412e-01
9.843499999999999472e-02
-9.496000000000000274e-02
-6.898440000000000127e-01
-7.748800000000000132e-02
-1.915739999999999943e-01
-5.924679999999999946e-01
3.824969999999999759e-01
4.507820000000000160e-01
-8.036500000000000588e-02
2.138269999999999893e-01
-3.539709999999999801e-01
-1.699630000000000030e-01
-3.561540000000000261e-01
-2.320699999999999985e-01
-1.587260000000000060e-01
-1.099987000000000048e+00
9.026750000000000052e-01
1.164469999999999950e-01
-2.632700000000000040e-01
8.471980000000000066e-01
-1.582240000000000035e-01
-1.020162000000000013e+00
-1.623759999999999926e-01
-1.206129999999999980e-01
-4.432880000000000154e-01
5.852559999999999985e-01
3.372290000000000010e-01
4.276760000000000006e-01
2.773760000000000114e-01
-2.349590000000000012e-01
2.990720000000000045e-01
-3.934929999999999817e-01
1.487150000000000138e-01
3.626700000000000063e-02
-8.660349999999999993e-01
1.156369999999999898e+00
2.836670000000000025e-01
2.137660000000000116e-01
1.269916999999999963e+00
-8.560099999999999654e-02
-3.302570000000000228e-01
1.629430000000000045e-01
3.368899999999999673e-02
-1.997210000000000096e-01
-7.539899999999999380e-02
3.266120000000000134e-01
1.346700000000000008e+00
4.047129999999999894e-01
-1.425849999999999895e-01
9.122749999999999471e-01
4.596469999999999723e-01
3.075470000000000148e-01
1.157689999999999969e-01
-1.466245999999999938e+00
-2.679399999999999837e-02
-1.859339999999999882e-01
2.092660000000000076e-01
2.849149999999999738e-01
-6.953589999999999494e-01
1.627109999999999945e-01
-9.250460000000000349e-01
-5.117119999999999447e-01
6.190999999999999975e-02
-5.398260000000000280e-01
-3.426230000000000109e-01
-8.454399999999999415e-02
3.253860000000000086e-01
-3.810729999999999951e-01
5.326940000000000008e-01
2.856500000000000011e-02
4.432000000000000176e-03
4.528999999999999693e-02
-1.318894000000000011e+00
-1.175479999999999997e-01
-4.559559999999999724e-01
-4.249300000000000299e-02
-3.717000000000000165e-02
-7.415819999999999634e-01
4.927739999999999898e-01
-2.984370000000000078e-01
-7.109830000000000316e-01
3.252800000000000136e-02
-1.060054999999999970e+00
-5.533930000000000238e-01
-3.830120000000000191e-01
9.016530000000000378e-01
-2.464270000000000072e-01
1.505340000000000011e-01
-7.136800000000000088e-02
1.362520000000000120e-01
7.990300000000000180e-02
-9.105100000000000415e-01
5.633989999999999831e-01
-6.627650000000000485e-01
-5.793749999999999734e-01
1.938970000000000138e-01
-4.816039999999999766e-01
1.236720000000000041e-01
-3.079000000000000140e-03
-6.336880000000000290e-01
-1.255300000000000027e-01
-1.003036999999999956e+00
-4.388659999999999783e-01
-9.149909999999999988e-01
-9.624900000000000122e-02
-5.167429999999999524e-01
4.793000000000000038e-02
9.081190000000000095e-01
2.261029999999999984e-01
-7.778699999999999504e-02
-8.390130000000000088e-01
-1.170299999999999986e-02
-1.129909000000000052e+00
-7.412159999999999860e-01
2.367769999999999875e-01
-8.219440000000000079e-01
2.654110000000000080e-01
7.406270000000000353e-01
-2.480209999999999915e-01
-1.963499999999999968e-01
-8.024000000000000021e-01
-2.397809999999999941e-01
-1.176581000000000099e+00
-2.284039999999999959e-01
-5.935499999999999804e-02
1.121960000000000041e-01
-2.804789999999999783e-01
1.028590000000000060e-01
-1.983659999999999868e-01
-1.161534000000000066e+00
1.086000000000000021e-01
-6.287399999999999656e-01
-1.262008000000000019e+00
-3.322669999999999790e-01
-4.533440000000000247e-01
3.736410000000000009e-01
1.030354999999999910e+00
-3.501900000000000152e-02
-1.270110000000000128e-01
-1.386606000000000005e+00
-4.481999999999999873e-02
-7.649179999999999868e-01
-7.122370000000000090e-01
7.792000000000000315e-02
-2.628579999999999806e-01
-1.011190000000000005e-01
1.325078999999999896e+00
-9.162700000000000011e-02
-7.343539999999999512e-01
7.363769999999999483e-01
-4.870780000000000109e-01
-5.271879999999999900e-01
2.036739999999999939e-01
-2.625179999999999736e-01
1.013225000000000042e+00
1.116921999999999970e+00
2.861779999999999879e-01
1.590759999999999952e-01
-1.059787000000000035e+00
2.235409999999999897e-01
-2.915550000000000086e-01
-4.176480000000000192e-01
2.563570000000000015e-01
2.503500000000000170e-02
1.460960000000000036e-01
6.860600000000000032e-01
2.658119999999999927e-01
-2.460870000000000002e-01
1.848839999999999928e-01
1.515400000000000080e-02
-8.135989999999999611e-01
-1.184471000000000052e+00
-7.751900000000000457e-01
6.790829999999999922e-01
3.400340000000000029e-01
4.075750000000000206e-01
4.389770000000000061e-01
-1.085712000000000010e+00
1.553480000000000139e-01
-3.901899999999999813e-02
-7.098139999999999450e-01
-8.152270000000000350e-01
-2.797620000000000107e-01
6.503349999999999964e-01
4.918049999999999922e-01
3.033239999999999825e-01
-3.671869999999999856e-01
7.016670000000000407e-01
2.891710000000000114e-01
3.669069999999999832e-01
-2.303749999999999964e-01
-8.501870000000000260e-01
8.966439999999999966e-01
5.571279999999999566e-01
5.992469999999999741e-01
3.759460000000000024e-01
-1.086789000000000005e+00
4.167529999999999846e-01
-2.933970000000000189e-01
-9.373029999999999973e-01
-8.151030000000000220e-01
-1.090160000000000018e-01
1.045839999999999964e-01
8.689900000000000402e-01
5.824350000000000360e-01
-7.818799999999999362e-02
5.940720000000000445e-01
1.397960000000000036e-01
6.885769999999999946e-01
-5.693470000000000475e-01
-1.134568000000000021e+00
3.107380000000000142e-01
1.930509999999999948e+00
8.779700000000000282e-01
4.867580000000000240e-01
-5.619889999999999608e-01
1.112923000000000107e+00
-2.565799999999999748e-01
2.055579999999999907e-01
-2.396649999999999892e-01
-1.007584999999999953e+00
6.158259999999999845e-01
9.746740000000000403e-01
8.971300000000000108e-02
-9.489100000000000312e-02
1.404610000000000025e-01
-9.393500000000000461e-02
-1.195930000000000049e-01
6.082200000000000106e-02
-1.451008999999999993e+00
-3.415300000000000002e-01
3.395009999999999972e-01
7.337949999999999751e-01
5.061219999999999608e-01
-7.867250000000000076e-01
9.049160000000000537e-01
-2.701489999999999725e-01
3.293389999999999929e-01
-1.456949999999999912e-01
-9.975220000000000198e-01
-1.729839999999999989e-01
1.407866999999999980e+00
2.773000000000000118e-02
7.399100000000000121e-02
3.357080000000000064e-01
-8.144099999999999950e-02
6.391399999999999859e-02
7.051469999999999683e-01
-9.939679999999999627e-01
2.014980000000000104e-01
3.834580000000000211e-01
1.996510000000000007e+00
8.614079999999999515e-01
-2.662700000000000067e-01
1.294820000000000082e+00
2.437419999999999864e-01
-1.271249999999999880e-01
9.868000000000000035e-03
-1.107332999999999901e+00
4.107469999999999732e-01
9.644479999999999720e-01
5.688069999999999515e-01
4.298029999999999906e-01
2.697399999999999798e-01
5.112809999999999855e-01
-8.304200000000000470e-02
2.825389999999999846e-01
-1.287347000000000019e+00
-4.400099999999999845e-02
-3.972519999999999940e-01
1.162962000000000051e+00
3.131180000000000074e-01
-5.205300000000000482e-01
2.053059999999999885e+00
4.319799999999999751e-01
-5.276999999999999573e-03
1.270850000000000035e-01
-1.102808000000000010e+00
1.705470000000000041e-01
7.988520000000000065e-01
4.594079999999999830e-01
3.494249999999999856e-01
-1.314249999999999863e-01
9.274879999999999791e-01
1.714569999999999983e-01
-1.644170000000000076e-01
-6.901000000000000016e-03
-2.309930000000000039e-01
-0.000000000000000000e+00
8.033109999999999973e-01
4.968319999999999959e-01
-5.049470000000000347e-01
1.773787000000000003e+00
8.807139999999999969e-01
-2.213130000000000097e-01
-5.128989999999999938e-01
-4.747250000000000081e-01
1.093340000000000006e-01
8.347090000000000343e-01
4.794900000000000273e-01
3.569160000000000110e-01
-8.915599999999999914e-02
1.821198000000000095e+00
1.208549000000000095e+00
6.249179999999999735e-01
-1.198049999999999948e-01
1.276730000000000087e-01
5.852129999999999832e-01
6.416159999999999641e-01
4.658939999999999748e-01
-4.472670000000000257e-01
1.382219000000000086e+00
2.337073999999999874e+00
5.948240000000000194e-01
1.389509999999999912e-01
-1.827139999999999875e-01
9.351350000000000495e-01
1.295517000000000030e+00
7.667399999999999771e-01
5.234969999999999901e-01
-1.548339999999999994e-01
1.442633000000000054e+00
1.024243000000000015e+00
2.522320000000000118e-01
-2.755279999999999951e-01
-2.104129999999999889e-01
1.260580000000000034e-01
5.054849999999999621e-01
3.772860000000000102e-01
-3.671490000000000031e-01
8.524760000000000115e-01
1.150830999999999937e+00
4.704900000000000193e-01
4.562930000000000041e-01
-1.225135000000000085e+00
5.845199999999999702e-02
9.724099999999999411e-02
-2.482969999999999899e-01
2.509899999999999978e-02
-5.328709999999999836e-01
9.403470000000000439e-01
8.148039999999999727e-01
3.195419999999999927e-01
-2.599910000000000276e-01
-5.325269999999999726e-01
3.283449999999999980e-01
-5.500800000000000134e-02
-4.091839999999999922e-01
-6.473590000000000177e-01
8.277459999999999818e-01
1.208530000000000021e-01
1.000934999999999908e+00
3.536650000000000071e-01
-1.870822999999999903e+00
-3.306700000000000195e-01
7.663299999999999557e-01
-2.865030000000000077e-01
1.906150000000000067e-01
-6.597629999999999884e-01
1.159094000000000069e+00
9.776829999999999687e-01
4.754920000000000258e-01
1.670800000000000063e-02
-3.565599999999999881e-01
3.378769999999999829e-01
3.731079999999999952e-01
-1.243350000000000011e-01
-3.408979999999999788e-01
7.767049999999999788e-01
7.551390000000000047e-01
1.544049000000000005e+00
5.478009999999999824e-01
-3.537609999999999921e-01
5.469340000000000312e-01
1.543250999999999928e+00
-5.635000000000000252e-03
8.369699999999999362e-02
-1.018764999999999921e+00
1.742899999999999894e+00
7.953289999999999527e-01
5.131099999999999550e-01
4.310979999999999812e-01
-5.756999999999999895e-01
1.151439999999999964e-01
6.291149999999999798e-01
-2.727800000000000225e-01
-9.103860000000000285e-01
3.069990000000000219e-01
7.933569999999999789e-01
9.722849999999999548e-01
7.886809999999999654e-01
-5.429169999999999829e-01
-2.488499999999999879e-01
4.773169999999999913e-01
2.463909999999999989e-01
-6.823400000000000298e-02
-1.273333000000000048e+00
9.590750000000000108e-01
5.255530000000000479e-01
6.430649999999999977e-01
1.413270000000000082e-01
-7.431889999999999885e-01
7.543999999999999317e-02
5.207829999999999959e-01
-2.712899999999999756e-01
-1.009219000000000088e+00
-1.256730000000000069e-01
7.750620000000000287e-01
4.531789999999999985e-01
4.921019999999999839e-01
8.307999999999999413e-03
1.356410000000000116e-01
-8.753099999999999770e-02
4.989600000000000146e-01
-1.003959999999999991e-01
-1.316847000000000101e+00
1.357958999999999916e+00
1.478498000000000090e+00
1.151752000000000109e+00
4.238509999999999778e-01
-9.591900000000000426e-02
-5.113699999999999912e-01
4.812770000000000103e-01
-2.385190000000000088e-01
-5.097829999999999862e-01
-2.353540000000000076e-01
5.525839999999999641e-01
1.277389000000000108e+00
7.720310000000000228e-01
-3.673879999999999924e-01
5.077430000000000554e-01
-5.999029999999999641e-01
-1.264699999999999991e-01
-3.901689999999999880e-01
-1.402007000000000003e+00
4.555859999999999910e-01
2.998750000000000027e-01
-2.557699999999999904e-02
7.112000000000000266e-03
-3.192999999999999727e-01
-2.861589999999999967e-01
4.382969999999999922e-01
-1.917250000000000065e-01
-5.196009999999999796e-01
-1.118678000000000061e+00
-1.904869999999999897e-01
7.684499999999999664e-01
7.537599999999999856e-02
-1.033976999999999924e+00
5.427650000000000530e-01
-2.441659999999999942e-01
-5.699980000000000047e-01
-1.114760000000000056e-01
-1.624093999999999927e+00
4.469799999999999884e-01
8.623100000000000209e-02
5.532380000000000075e-01
5.202390000000000070e-01
-9.557999999999999829e-01
5.643639999999999768e-01
8.497989999999999711e-01
-1.324239999999999862e-01
-1.328989999999999894e-01
-7.389149999999999885e-01
4.248049999999999882e-01
8.896439999999999904e-01
5.501340000000000119e-01
1.983499999999999847e-02
8.055889999999999995e-01
7.263020000000000032e-01
1.717750000000000110e-01
-1.465339999999999976e-01
-1.097504000000000035e+00
5.198159999999999448e-01
5.166099999999999859e-02
6.830330000000000013e-01
1.837600000000000067e-01
-1.027150000000000007e+00
1.608397999999999994e+00
2.628650000000000153e-01
-5.629269999999999552e-01
-1.816399999999999959e-01
-1.155427999999999900e+00
3.452000000000000207e-03
-3.917999999999999955e-02
3.996709999999999985e-01
-9.404800000000000659e-02
-3.141769999999999841e-01
5.204459999999999642e-01
-7.892100000000000504e-02
-3.516299999999999981e-01
-1.312224999999999975e+00
9.203500000000000569e-02
-3.712539999999999729e-01
2.768699999999999981e-02
-4.833999999999999964e-01
-1.214728999999999948e+00
6.392440000000000344e-01
1.386139999999999872e-01
-5.649599999999999761e-02
-5.068369999999999820e-01
-1.296604000000000090e+00
2.058000000000000107e-02
-9.497640000000000526e-01
-1.059882999999999909e+00
-3.635390000000000010e-01
-3.090419999999999834e-01
2.742800000000000238e-01
4.181380000000000097e-01
8.987000000000000197e-03
-1.115933000000000064e+00
7.598249999999999726e-01
-6.766630000000000145e-01
-1.463111000000000050e+00
-6.339280000000000470e-01
-6.109409999999999563e-01
9.650699999999999557e-02
8.022139999999999826e-01
-7.590900000000000425e-02
-2.663300000000000112e-01
-1.349069999999999991e+00
7.489799999999999791e-01
-5.929299999999999571e-01
-1.143249999999999961e-01
-3.442859999999999809e-01
-3.171729999999999827e-01
6.219869999999999566e-01
9.626719999999999722e-01
3.801600000000000118e-02
-1.033741999999999939e+00
1.431570000000000065e-01
-2.578579999999999761e-01
-5.207840000000000247e-01
-1.789979999999999905e-01
-9.690800000000000525e-01
4.540899999999999798e-02
1.380706999999999907e+00
3.250210000000000043e-01
-1.811270000000000102e-01
-1.370962999999999932e+00
6.458329999999999904e-01
-1.019983000000000084e+00
-1.013479000000000019e+00
-9.851189999999999669e-01
1.381020000000000025e-01
3.386330000000000173e-01
7.783750000000000391e-01
1.735210000000000086e-01
-9.084919999999999662e-01
-3.294739999999999891e-01
-4.118600000000000039e-02
-1.106584000000000012e+00
-4.983960000000000057e-01
-1.158076000000000105e+00
9.919419999999999904e-01
1.176979999999999915e+00
4.459489999999999843e-01
9.459299999999999653e-02
-1.304246000000000016e+00
9.952530000000000543e-01
-3.258599999999999691e-02
-3.404650000000000176e-01
-2.757290000000000019e-01
-3.853909999999999836e-01
9.431629999999999736e-01
1.655613000000000001e+00
4.967090000000000116e-01
-2.700659999999999727e-01
-1.329400000000000026e-01
6.303189999999999626e-01
9.133000000000000493e-03
-3.146229999999999860e-01
-9.866800000000000015e-01
1.231700000000000017e+00
4.630810000000000204e-01
4.166270000000000251e-01
4.083350000000000035e-01
-1.283671000000000006e+00
9.327739999999999920e-01
4.581330000000000124e-01
-1.405202999999999980e+00
-9.713760000000000172e-01
-3.735020000000000007e-01
8.948760000000000048e-01
1.124867000000000061e+00
4.483829999999999760e-01
-8.227999999999999203e-03
-6.582919999999999883e-01
-9.707499999999999463e-02
8.129999999999999727e-02
8.956500000000000572e-02
-7.877140000000000253e-01
1.235400999999999971e+00
1.564400000000000013e+00
1.020558000000000076e+00
4.368489999999999873e-01
-1.065844000000000014e+00
6.913939999999999531e-01
-1.108989999999999976e-01
-7.629089999999999483e-01
-3.868429999999999924e-01
-1.457500999999999935e+00
5.608189999999999564e-01
7.354270000000000529e-01
7.299799999999999345e-02
1.188049999999999939e-01
-4.583829999999999849e-01
-2.321400000000000130e-01
-3.645430000000000059e-01
-1.178612999999999911e+00
-1.911866000000000065e+00
1.940899999999999917e-02
5.077660000000000506e-01
4.487539999999999862e-01
6.413699999999999957e-02
-9.273150000000000004e-01
9.363590000000000524e-01
-5.732660000000000533e-01
-4.662279999999999758e-01
-5.166969999999999619e-01
-2.020958999999999950e+00
4.169899999999999995e-02
1.359023000000000092e+00
1.970649999999999902e-01
-2.169260000000000077e-01
-7.894870000000000498e-01
-2.535700000000000107e-02
-6.051630000000000065e-01
-1.569039999999999879e-01
-8.252639999999999976e-01
-2.512380000000000169e-01
4.167989999999999751e-01
8.524859999999999660e-01
1.105909999999999949e-01
-6.462160000000000126e-01
8.777779999999999472e-01
-2.337619999999999976e-01
-5.123450000000000504e-01
-1.646209999999999896e-01
-1.328576999999999897e+00
-7.078849999999999865e-01
1.414822999999999942e+00
1.846929999999999961e-01
-1.096039999999999931e-01
-5.592999999999999881e-03
5.455820000000000114e-01
-3.088359999999999994e-01
-4.899839999999999751e-01
-1.367119999999999891e+00
-4.423520000000000230e-01
3.587009999999999921e-01
7.550890000000000102e-01
3.064319999999999822e-01
-1.064731000000000094e+00
8.382720000000000171e-01
3.608999999999999708e-02
-1.113015000000000088e+00
-9.748499999999999943e-01
-1.071261000000000019e+00
-4.518799999999999900e-02
7.697429999999999550e-01
1.408739999999999992e-01
2.293010000000000048e-01
-3.341009999999999813e-01
8.269349999999999756e-01
2.602400000000000269e-01
-2.892159999999999731e-01
-6.193450000000000344e-01
-1.021350999999999898e+00
4.801300000000000012e-02
5.241500000000000048e-01
3.494610000000000216e-01
-8.564540000000000486e-01
1.034869000000000039e+00
8.270119999999999694e-01
-1.736040000000000083e-01
-3.119959999999999956e-01
-8.507710000000000550e-01
-2.086999999999999880e-03
-4.954000000000000070e-01
1.218100000000000016e-01
2.152699999999999891e-01
-1.247957999999999901e+00
1.150117000000000056e+00
1.345629999999999882e-01
-5.351369999999999738e-01
-7.830040000000000333e-01
-4.637319999999999776e-01
-2.315460000000000018e-01
1.036105000000000054e+00
3.710510000000000197e-01
-5.926970000000000294e-01
1.112972999999999990e+00
9.308640000000000247e-01
3.687750000000000195e-01
6.358099999999999863e-02
-2.017269999999999897e-01
-2.933099999999999943e-02
1.080354999999999954e+00
5.468410000000000215e-01
2.323639999999999872e-01
-3.654350000000000098e-01
1.968398000000000092e+00
1.099817999999999962e+00
5.613879999999999981e-01
-1.863619999999999999e-01
2.482739999999999947e-01
-3.381350000000000189e-01
5.251219999999999777e-01
3.192490000000000050e-01
-6.522600000000000620e-02
5.974829999999999863e-01
6.914789999999999548e-01
7.291119999999999823e-01
-2.773999999999999990e-03
-3.453260000000000218e-01
5.973019999999999996e-01
-2.544009999999999883e-01
-2.590040000000000120e-01
3.608830000000000093e-01
-4.139769999999999839e-01
1.443297999999999970e+00
6.546659999999999702e-01
5.572759999999999936e-01
-5.875390000000000335e-01
-7.485190000000000454e-01
2.645299999999999874e-01
6.874489999999999768e-01
1.983850000000000058e-01
-3.852130000000000276e-01
9.062620000000000120e-01
1.063465000000000105e+00
9.051970000000000294e-01
1.323320000000000052e-01
-9.894199999999999662e-01
7.557979999999999698e-01
1.072909999999999975e-01
-2.223459999999999881e-01
-1.180139999999999939e-01
-4.259379999999999833e-01
1.035304000000000002e+00
5.468870000000000120e-01
3.326520000000000032e-01
-5.862680000000000113e-01
-3.495969999999999911e-01
1.516899999999999915e-01
-2.563599999999999907e-02
-1.888160000000000116e-01
-6.612519999999999509e-01
8.551530000000000520e-01
7.274410000000000043e-01
4.144189999999999818e-01
9.575019999999999643e-01
-9.032369999999999566e-01
1.906869999999999954e-01
2.967409999999999770e-01
-6.754899999999999793e-02
-9.666800000000000392e-02
-7.218059999999999476e-01
1.710395000000000110e+00
1.354718000000000089e+00
4.075199999999999934e-01
1.179299999999999932e-01
-1.139810999999999908e+00
-9.265700000000000325e-02
-5.632100000000000301e-02
-1.517239999999999978e-01
-6.089949999999999530e-01
-8.734300000000000397e-02
3.838260000000000005e-01
5.377650000000000485e-01
1.186976999999999949e+00
-9.599579999999999780e-01
8.825500000000000012e-02
1.131270000000000053e-01
-9.671699999999999742e-02
-3.340580000000000216e-01
-1.046176999999999913e+00
1.464202000000000004e+00
3.898860000000000103e-01
1.702319999999999944e-01
6.671759999999999913e-01
-5.428129999999999900e-01
3.627900000000000014e-01
1.101974000000000009e+00
-3.999880000000000102e-01
-1.012089999999999934e-01
1.195289999999999964e-01
1.269611999999999963e+00
1.189000999999999975e+00
6.334899999999999975e-01
-2.605089999999999906e-01
2.416109999999999924e-01
2.566640000000000033e-01
4.950350000000000028e-01
6.705899999999999361e-02
-9.080979999999999608e-01
1.227880000000000082e+00
5.744679999999999787e-01
4.985069999999999779e-01
1.084414999999999907e+00
-7.900479999999999725e-01
1.687410000000000021e-01
-2.603799999999999865e-02
-2.520780000000000243e-01
-7.729300000000000059e-02
-2.771870000000000167e-01
7.767469999999999652e-01
4.006589999999999874e-01
1.555699999999999965e-02
5.769999999999999574e-01
4.803459999999999952e-01
-4.687990000000000212e-01
3.857240000000000113e-01
2.537500000000000172e-02
-1.152778999999999998e+00
7.411820000000000075e-01
3.510070000000000134e-01
2.986099999999999866e-01
-1.627999999999999933e-02
-6.756330000000000391e-01
2.105769999999999864e-01
-4.023039999999999949e-01
-3.951020000000000088e-01
-2.917500000000000093e-01
-7.082770000000000454e-01
4.310649999999999760e-01
6.747999999999999832e-02
-3.143569999999999975e-01
-4.694320000000000159e-01
-1.844069999999999876e-01
-2.497590000000000088e-01
-1.869039999999999868e-01
-3.324699999999999878e-02
-1.554146999999999945e+00
-1.779360000000000108e-01
-4.338170000000000082e-01
-1.441790000000000016e-01
-5.123480000000000256e-01
-4.069240000000000079e-01
3.597830000000000195e-01
-9.632400000000000684e-02
-5.042429999999999968e-01
-8.550199999999999467e-02
-1.060140000000000082e+00
-4.813330000000000108e-01
-4.275349999999999984e-01
-7.737299999999999733e-02
-8.968460000000000321e-01
5.921180000000000332e-01
-1.927900000000000100e-02
1.381870000000000043e-01
7.580399999999999638e-02
-8.354430000000000467e-01
2.523020000000000262e-01
-1.831490000000000062e-01
1.732069999999999999e-01
1.465960000000000041e-01
-1.876579999999999915e-01
6.704560000000000519e-01
8.021200000000000552e-01
-2.383619999999999906e-01
-1.236980000000000024e-01
-1.185427999999999926e+00
5.748940000000000161e-01
3.343499999999999944e-02
1.869169999999999998e-01
-4.861369999999999858e-01
3.772389999999999910e-01
3.126950000000000007e-01
3.756849999999999912e-01
-5.645599999999999924e-02
-7.698500000000000343e-01
-1.843140000000000056e-01
-6.202579999999999760e-01
-7.139870000000000383e-01
1.788609999999999922e-01
-3.401410000000000267e-01
2.050379999999999980e-01
5.967940000000000467e-01
-2.012559999999999905e-01
-2.900800000000000045e-01
-1.158314999999999984e+00
7.521100000000000008e-02
-1.044065000000000021e+00
3.690700000000000230e-02
5.224499999999999977e-02
-3.620099999999999985e-01
1.096779999999999977e-01
6.562789999999999457e-01
8.910800000000000665e-02
-6.582860000000000378e-01
5.041139999999999510e-01
-1.012799999999999923e+00
-1.467198999999999920e+00
-5.222670000000000368e-01
-6.998619999999999841e-01
7.839220000000000077e-01
7.936400000000000399e-02
-2.749940000000000162e-01
-4.776779999999999915e-01
-1.261560000000000015e+00
-2.363590000000000135e-01
-1.225756000000000068e+00
-1.520710000000000006e+00
-7.793619999999999992e-01
-7.029159999999999853e-01
-4.823410000000000197e-01
6.932719999999999994e-01
-1.735180000000000056e-01
-8.347909999999999497e-01
1.666040000000000021e-01
-1.185029000000000110e+00
-1.193627999999999911e+00
-7.554910000000000236e-01
3.639900000000000080e-02
7.468409999999999771e-01
2.235310000000000075e-01
-4.855399999999999994e-02
-5.216439999999999966e-01
-1.570945999999999954e+00
-1.590560000000000029e-01
-9.770480000000000276e-01
-9.610140000000000349e-01
-3.298320000000000141e-01
-5.934169999999999723e-01
-6.949299999999999922e-02
4.347860000000000058e-01
-2.194250000000000089e-01
-1.075620999999999938e+00
-7.772280000000000300e-01
-8.664889999999999537e-01
-1.042300000000000004e+00
-7.382830000000000226e-01
-1.092951999999999924e+00
9.069699999999999984e-02
1.056720000000000020e-01
5.270059999999999745e-01
-3.877459999999999796e-01
-1.301501999999999937e+00
1.462809999999999944e-01
-7.656899999999999817e-01
-6.924209999999999532e-01
2.143499999999999919e-02
-1.135410000000000030e-01
1.411689999999999889e-01
6.410360000000000502e-01
1.965899999999999939e-02
-3.918170000000000264e-01
-7.056230000000000002e-01
-1.641859999999999986e-01
-9.594620000000000370e-01
-2.473150000000000071e-01
-1.122854999999999936e+00
7.193900000000000294e-02
5.766270000000000007e-01
1.676599999999999965e-02
-1.844050000000000133e-01
-1.540554999999999897e+00
-1.313880000000000048e-01
-7.551619999999999999e-01
-1.520202000000000053e+00
-9.900949999999999473e-01
-1.285856000000000110e+00
-9.556099999999999317e-02
2.310869999999999869e-01
-1.457219999999999904e-01
-3.969039999999999790e-01
-9.838130000000000486e-01
-6.531270000000000131e-01
-5.739809999999999635e-01
-8.826979999999999826e-01
-2.397304999999999797e+00
-3.524030000000000218e-01
-1.621630000000000016e-01
7.263300000000000312e-02
5.574440000000000506e-01
-9.518140000000000489e-01
5.671099999999999752e-02
-6.076559999999999739e-01
-9.878360000000000474e-01
-5.940130000000000132e-01
-9.482279999999999598e-01
5.546769999999999756e-01
5.186699999999999644e-01
-2.350929999999999964e-01
4.054699999999999971e-02
-5.922549999999999759e-01
-5.636989999999999501e-01
-7.257770000000000055e-01
-1.554437999999999986e+00
-1.872543999999999986e+00
-3.536960000000000104e-01
-6.168099999999999972e-02
5.402799999999999825e-01
4.288350000000000217e-01
-9.601709999999999967e-01
7.703950000000000520e-01
-1.388997999999999955e+00
-1.647534999999999972e+00
-1.736061000000000076e+00
-1.401540000000000008e+00
-3.150669999999999860e-01
4.041830000000000145e-01
-2.461309999999999887e-01
8.129100000000000215e-02
-3.399780000000000024e-01
-1.454390000000000127e-01
-6.871509999999999563e-01
-4.229499999999999926e-01
-1.691828000000000110e+00
-2.032947000000000060e+00
-4.783609999999999807e-01
7.450259999999999661e-01
1.403149999999999953e-01
-5.417309999999999626e-01
5.237789999999999946e-01
-1.393597999999999892e+00
-5.527729999999999588e-01
8.049000000000000599e-03
-8.769529999999999825e-01
3.215830000000000077e-01
8.175240000000000284e-01
9.124400000000000566e-02
6.268999999999999573e-02
-6.990920000000000467e-01
3.676030000000000131e-01
-6.633019999999999472e-01
-5.510720000000000063e-01
-1.196582999999999952e+00
-1.183956000000000008e+00
-5.450650000000000217e-01
1.958699999999999886e-01
-7.598900000000000099e-02
-8.014959999999999862e-01
2.820800000000000043e-02
-4.537599999999999967e-01
-1.460286999999999891e+00
-6.415809999999999569e-01
-2.215161000000000158e+00
-1.066456000000000071e+00
-1.548789999999999889e-01
3.091869999999999896e-01
-1.449979999999999880e-01
-9.129660000000000553e-01
6.103950000000000209e-01
-4.690219999999999945e-01
-5.953899999999999748e-01
-7.517139999999999933e-01
-1.373761000000000010e+00
-1.210329999999999906e+00
2.665910000000000224e-01
1.782900000000000040e-01
-6.538009999999999655e-01
3.248179999999999956e-01
-2.774369999999999892e-01
-1.527867000000000086e+00
-4.560210000000000097e-01
-8.493199999999999639e-01
-9.367450000000000498e-01
-5.033300000000000274e-02
-1.975400000000000073e-02
-3.402600000000000069e-02
-5.282499999999999973e-01
7.698709999999999720e-01
-4.955199999999999882e-02
-1.616660000000000041e-01
-1.183389999999999997e-01
-6.777929999999999788e-01
-8.178969999999999851e-01
4.608470000000000066e-01
1.536909999999999943e-01
-7.023289999999999811e-01
4.835670000000000246e-01
4.895399999999999752e-01
-7.016200000000000214e-01
-7.413200000000000345e-02
-3.062139999999999862e-01
-8.923130000000000228e-01
1.888610000000000011e-01
-8.644699999999999607e-02
6.437610000000000277e-01
-3.868249999999999744e-01
7.550409999999999622e-01
5.542880000000000029e-01
-6.575379999999999558e-01
-6.028499999999999970e-01
-4.614599999999999813e-01
-4.553019999999999845e-01
5.353670000000000373e-01
3.986290000000000111e-01
-1.121570000000000067e-01
7.012739999999999529e-01
6.869150000000000533e-01
1.833220000000000127e-01
-2.101560000000000095e-01
-8.730590000000000295e-01
5.138000000000000206e-03
6.391050000000000342e-01
9.664499999999999480e-02
3.583210000000000006e-01
-3.903820000000000068e-01
1.032178999999999958e+00
1.218517999999999990e+00
-2.977540000000000187e-01
-1.389009999999999967e-01
-7.210700000000000442e-02
-2.454439999999999955e-01
-5.785499999999999671e-02
-4.603999999999999586e-03
-1.840070000000000039e-01
1.772670000000000079e-01
2.427630000000000066e-01
4.455749999999999988e-01
-8.315999999999999781e-02
-1.041630000000000056e+00
3.135020000000000029e-01
4.350500000000000200e-02
4.473900000000000099e-02
2.969439999999999857e-01
-2.227190000000000003e-01
1.613207999999999975e+00
4.019880000000000120e-01
2.835059999999999802e-01
2.641999999999999904e-01
-1.956360000000000043e-01
-1.892939999999999900e-01
6.914909999999999668e-01
4.725900000000000239e-02
-1.667279999999999873e-01
4.397349999999999870e-01
1.155888000000000027e+00
1.670701999999999909e+00
8.075710000000000388e-01
-7.790650000000000075e-01
2.845849999999999769e-01
3.031550000000000078e-01
1.841619999999999924e-01
1.158450000000000035e-01
-1.542840000000000045e-01
1.063012000000000068e+00
3.871950000000000114e-01
2.173585000000000100e+00
7.590430000000000232e-01
-3.586759999999999948e-01
6.577210000000000001e-01
1.065601999999999938e+00
-5.921599999999999780e-02
1.920999999999999930e-01
1.727309999999999957e-01
1.104842000000000102e+00
1.159586000000000006e+00
8.694530000000000314e-01
-7.060140000000000304e-01
-2.755380000000000051e-01
-1.789400000000000018e-02
2.626099999999999962e-02
2.808109999999999773e-01
-5.856559999999999544e-01
1.200511000000000106e+00
5.670849999999999502e-01
1.319312000000000040e+00
5.321409999999999751e-01
2.200099999999999972e-02
-3.773900000000000171e-02
9.952779999999999960e-01
9.201499999999999957e-02
-8.096699999999999731e-02
1.536279999999999868e-01
1.091908000000000101e+00
1.303252000000000077e+00
8.798510000000000497e-01
9.294199999999999684e-02
2.032410000000000050e-01
9.894030000000000324e-01
1.206841999999999970e+00
3.573029999999999817e-01
-8.734129999999999949e-01
1.137621999999999911e+00
7.258999999999999897e-01
2.954800000000000204e-01
6.771939999999999626e-01
-8.651200000000000556e-02
3.878199999999999703e-02
3.037329999999999752e-01
1.069770000000000026e-01
-4.641350000000000198e-01
-9.997100000000000430e-02
6.979859999999999953e-01
8.730660000000000087e-01
6.726980000000000182e-01
2.339579999999999993e-01
2.123599999999999932e-01
1.457320000000000004e-01
9.119019999999999904e-01
2.359809999999999963e-01
-7.863999999999999879e-01
8.753170000000000117e-01
4.535719999999999752e-01
2.270129999999999926e-01
7.779279999999999529e-01
-4.066259999999999875e-01
5.151320000000000343e-01
4.159100000000000297e-02
2.299319999999999975e-01
-7.784839999999999538e-01
-1.024599000000000038e+00
-5.574099999999999888e-02
4.145599999999999841e-01
-5.120090000000000474e-01
-5.738379999999999592e-01
-8.992999999999999258e-03
-3.666590000000000127e-01
2.730670000000000042e-01
1.941670000000000063e-01
-1.004582000000000086e+00
2.516700000000000048e-01
1.409940000000000082e-01
4.730100000000000277e-02
-3.372749999999999915e-01
-4.958980000000000055e-01
3.600400000000000128e-02
-3.921490000000000253e-01
1.680200000000000096e-02
-2.207620000000000138e-01
-1.301231000000000027e+00
-1.072550000000000031e-01
-4.234799999999999676e-02
1.857129999999999892e-01
2.251019999999999965e-01
-5.786229999999999984e-01
-3.665510000000000157e-01
4.271550000000000069e-01
-5.918999999999999956e-02
-9.454979999999999496e-01
-3.793400000000000105e-01
3.679999999999999938e-02
5.370489999999999986e-01
8.555400000000000504e-02
-2.824150000000000271e-01
7.308860000000000356e-01
1.251200000000000055e-02
-1.704179999999999862e-01
6.653799999999999992e-02
-1.464593999999999951e+00
7.901299999999999990e-02
1.116260000000000030e-01
8.753910000000000302e-01
5.093999999999999570e-03
-1.636940000000000062e-01
1.593829999999999969e-01
2.554500000000000173e-02
-5.099930000000000296e-01
-9.606559999999999544e-01
-3.980230000000000157e-01
-3.495320000000000094e-01
-2.570999999999999935e-03
6.251970000000000027e-01
-4.573169999999999735e-01
1.006669999999999954e+00
7.349830000000000529e-01
-2.505339999999999789e-01
-5.026900000000000118e-02
-1.092425999999999897e+00
2.492050000000000098e-01
6.053900000000000253e-02
4.955229999999999912e-01
1.635300000000000087e-01
3.316490000000000271e-01
1.772056000000000076e+00
1.208150999999999975e+00
-6.845000000000000390e-03
-4.377499999999999725e-01
-3.331219999999999737e-01
-1.367079999999999962e-01
-2.492999999999999990e-03
5.062870000000000426e-01
-8.735859999999999737e-01
2.390680000000000027e-01
4.791409999999999836e-01
-1.233940000000000037e-01
-1.194650000000000017e-01
-7.953120000000000189e-01
4.377999999999999947e-03
-5.144180000000000419e-01
-5.338789999999999925e-01
1.684769999999999879e-01
1.049019999999999953e-01
1.072049999999999947e-01
5.860999999999999543e-01
-4.540469999999999784e-01
-1.024869000000000030e+00
-5.708619999999999806e-01
-4.259270000000000000e-01
-6.317430000000000545e-01
4.803279999999999772e-01
-3.931310000000000082e-01
1.053522000000000070e+00
1.408865000000000034e+00
1.785110000000000030e-01
-9.326399999999999968e-02
-1.293339000000000016e+00
2.859920000000000240e-01
-9.427299999999999569e-02
-9.639199999999999990e-01
-2.000679999999999958e-01
-7.299940000000000317e-01
-1.151829999999999937e-01
1.819847999999999910e+00
-7.355000000000000426e-02
-9.583289999999999864e-01
-8.241619999999999502e-01
-3.142869999999999830e-01
-1.244982000000000033e+00
-2.777249999999999996e-01
-8.743910000000000293e-01
4.956499999999999795e-02
-3.854300000000000087e-02
-1.814199999999999841e-02
-4.184399999999999925e-02
-1.365634999999999932e+00
4.451609999999999734e-01
-1.105547000000000057e+00
-9.861769999999999703e-01
-1.405710000000000015e-01
-4.222319999999999962e-01
-2.820599999999999774e-01
1.340406999999999904e+00
-2.240459999999999952e-01
-4.643789999999999862e-01
-1.107318999999999942e+00
-2.611890000000000045e-01
-2.377720000000000111e-01
-1.222310000000000063e-01
-6.525859999999999994e-01
5.430000000000000104e-02
3.633580000000000143e-01
5.201270000000000060e-01
2.133400000000000019e-01
-9.140759999999999996e-01
4.602570000000000272e-01
-1.389749999999999874e-01
-3.495610000000000106e-01
-8.104139999999999677e-01
-1.110967999999999956e+00
2.498710000000000098e-01
5.263170000000000348e-01
4.609909999999999841e-01
-1.792739999999999889e-01
-9.476550000000000251e-01
-1.309329999999999938e-01
-2.789200000000000013e-02
-7.430870000000000530e-01
-1.091609999999999969e+00
-2.970470000000000055e-01
2.894630000000000258e-01
5.537260000000000515e-01
2.677450000000000108e-01
-8.570659999999999945e-01
-1.705200000000000118e-02
-5.864500000000000268e-01
-1.204163000000000094e+00
-1.861758999999999942e+00
-9.476890000000000036e-01
-1.108019999999999977e-01
6.481160000000000254e-01
4.772140000000000271e-01
-4.892699999999999827e-02
-3.889909999999999757e-01
-2.824160000000000004e-01
-5.174819999999999975e-01
-1.599331999999999976e+00
-1.465376999999999930e+00
-1.493981000000000003e+00
7.730479999999999574e-01
7.437810000000000255e-01
1.609909999999999952e-01
-4.953640000000000265e-01
2.319910000000000028e-01
-3.904779999999999918e-01
-4.419900000000000218e-02
-1.092049999999999965e+00
-1.862190999999999930e+00
-2.005679999999999963e-01
6.660939999999999639e-01
3.155810000000000004e-01
-3.028669999999999973e-01
-5.321050000000000502e-01
-4.630099999999999771e-01
-5.013269999999999671e-01
-2.036250000000000004e-01
-1.068842000000000070e+00
-1.081306000000000100e+00
2.449000000000000135e-02
1.075863999999999931e+00
3.002139999999999809e-01
-7.888880000000000337e-01
-1.066420000000000007e-01
-6.492820000000000258e-01
6.751500000000000556e-02
-1.866690000000000016e-01
-1.368687999999999905e+00
-8.367729999999999890e-01
1.204282999999999992e+00
1.963969999999999883e-01
-2.567050000000000165e-01
-8.021690000000000209e-01
-3.577400000000000024e-02
-6.277890000000000414e-01
-2.232139999999999957e-01
-1.675140000000000073e+00
-1.237583000000000100e+00
-4.688519999999999910e-01
1.142220999999999931e+00
-4.222299999999999665e-02
-8.434599999999999875e-01
1.215949999999999948e-01
-4.980240000000000222e-01
-1.201148000000000104e+00
-1.274486999999999925e+00
-1.574516000000000027e+00
-3.558359999999999856e-01
2.240280000000000049e-01
6.647659999999999680e-01
3.917400000000000049e-02
-7.014479999999999604e-01
4.922270000000000256e-01
-9.779269999999999907e-01
-9.526390000000000136e-01
-1.141326000000000063e+00
-1.403181000000000012e+00
-6.278829999999999689e-01
1.188201000000000063e+00
1.447189999999999865e-01
-1.986130000000000118e-01
1.147750000000000048e+00
4.628010000000000179e-01
-1.683550000000000046e-01
-1.597149999999999959e-01
-1.337417999999999996e+00
-1.454910000000000092e-01
2.541200000000000125e-01
2.713510000000000089e-01
4.668200000000000127e-02
-6.843879999999999963e-01
1.042836000000000096e+00
-5.022720000000000518e-01
-1.713092000000000059e+00
-9.999590000000000423e-01
-9.035360000000000058e-01
-5.721349999999999492e-01
5.134699999999999820e-01
1.926849999999999952e-01
-8.561799999999999966e-02
1.050309999999999994e-01
1.432440000000000102e-01
-6.086540000000000283e-01
-4.226670000000000149e-01
-6.709479999999999889e-01
-2.569089999999999985e-01
3.843940000000000135e-01
4.073229999999999906e-01
2.852350000000000163e-01
-3.794520000000000115e-01
1.629955999999999960e+00
4.892420000000000102e-01
-8.058910000000000240e-01
-9.548370000000000468e-01
-7.889749999999999819e-01
-1.830340000000000023e-01
3.470679999999999876e-01
2.303449999999999942e-01
-5.870779999999999887e-01
-1.968590000000000062e-01
1.007740999999999998e+00
-2.385450000000000070e-01
5.738999999999999657e-02
-1.480390000000000039e-01
6.758000000000000118e-03
-1.923259999999999970e-01
4.002160000000000162e-01
3.057199999999999918e-01
-4.159089999999999732e-01
7.613849999999999785e-01
1.052165000000000017e+00
3.346620000000000150e-01
-2.421919999999999906e-01
-3.881220000000000225e-01
1.239600000000000007e-01
9.625139999999999807e-01
3.855589999999999851e-01
-3.520059999999999856e-01
-4.954999999999999682e-02
8.083209999999999562e-01
2.381929999999999881e-01
9.802619999999999667e-01
-8.869430000000000369e-01
2.706189999999999984e-01
7.883999999999999342e-02
1.079299999999999982e-01
2.691450000000000231e-01
-3.962280000000000246e-01
1.406334999999999891e+00
9.752159999999999718e-01
4.869720000000000160e-01
-8.927100000000000313e-02
-7.510930000000000106e-01
5.448520000000000030e-01
7.682830000000000492e-01
-2.824600000000000027e-02
-2.387390000000000068e-01
3.280009999999999870e-01
6.661709999999999576e-01
1.288033999999999901e+00
9.859620000000000051e-01
-7.873649999999999816e-01
2.257319999999999882e-01
7.003749999999999698e-01
4.886849999999999805e-01
5.582260000000000000e-01
-2.806660000000000266e-01
1.504215999999999998e+00
1.145518999999999954e+00
9.502509999999999568e-01
1.791500000000000037e-02
-1.017128000000000032e+00
4.000549999999999939e-01
8.115900000000000336e-01
2.604819999999999913e-01
7.521200000000000108e-02
3.843570000000000042e-01
1.199257000000000017e+00
1.216962000000000099e+00
4.949629999999999863e-01
-3.388680000000000025e-01
1.787300000000000000e-02
3.159790000000000099e-01
-9.357799999999999452e-02
1.750279999999999891e-01
-5.011839999999999629e-01
1.646177000000000001e+00
6.921960000000000335e-01
9.948799999999999866e-01
6.582179999999999698e-01
-5.225560000000000205e-01
3.939800000000000246e-02
1.055757000000000057e+00
-2.736999999999999850e-03
-1.169469999999999954e-01
2.496790000000000120e-01
2.030275000000000052e+00
1.306740000000000013e+00
7.332920000000000549e-01
1.298549999999999982e-01
-5.109089999999999465e-01
9.378530000000000477e-01
1.008628999999999998e+00
1.810060000000000002e-01
-5.250179999999999847e-01
1.125772999999999913e+00
1.389310000000000045e+00
1.365126000000000062e+00
2.977960000000000051e-01
-1.260910000000000086e-01
-7.698000000000000675e-02
1.183365999999999918e+00
1.953830000000000011e-01
-4.502809999999999868e-01
-7.792219999999999702e-01
1.087258999999999975e+00
3.584579999999999989e-01
8.759400000000000519e-02
-2.081790000000000029e-01
-5.307589999999999808e-01
3.712499999999999828e-02
1.047021999999999897e+00
-3.081139999999999990e-01
-1.062967999999999913e+00
1.152510000000000062e-01
8.774819999999999842e-01
6.519070000000000142e-01
-2.215850000000000042e-01
-1.987919999999999965e-01
-3.596420000000000172e-01
-9.997699999999999643e-02
8.796999999999999265e-03
-4.873549999999999827e-01
-9.560640000000000249e-01
9.956019999999999870e-01
7.718199999999999505e-01
9.106049999999999978e-01
2.291080000000000061e-01
-7.299500000000000433e-02
-3.010099999999999998e-01
8.377250000000000529e-01
1.063609999999999972e-01
-6.893909999999999760e-01
2.711580000000000101e-01
5.595809999999999951e-01
-9.565300000000000191e-02
1.940780000000000005e-01
8.585999999999999882e-03
1.272169999999999968e-01
-4.072379999999999889e-01
-2.188199999999999867e-02
-7.549810000000000132e-01
-1.692387000000000086e+00
4.149349999999999983e-01
3.949679999999999858e-01
-8.015989999999999505e-01
-7.728699999999999459e-01
-9.820900000000000463e-02
-3.206979999999999831e-01
6.291259999999999630e-01
1.613789999999999947e-01
-8.673530000000000406e-01
-2.642410000000000037e-01
1.019280000000000047e-01
7.863710000000000422e-01
1.002011999999999903e+00
-6.483800000000000674e-02
4.851469999999999949e-01
2.531129999999999769e-01
-4.066800000000000276e-02
-3.924400000000000110e-01
-1.187659999999999938e+00
4.838799999999999768e-01
5.846459999999999990e-01
1.803180000000000061e-01
-2.605709999999999971e-01
3.370440000000000103e-01
2.076580000000000092e-01
4.014719999999999955e-01
-5.097760000000000069e-01
-8.753969999999999807e-01
-2.663690000000000224e-01
-2.253010000000000013e-01
3.163440000000000141e-01
2.599460000000000104e-01
-4.803990000000000204e-01
1.983025000000000038e+00
4.900849999999999929e-01
1.725300000000000097e-02
-1.533640000000000003e-01
-1.054280000000000106e+00
2.615529999999999800e-01
7.097099999999999520e-01
5.268669999999999742e-01
4.848299999999999832e-02
-9.914699999999999902e-02
7.203889999999999461e-01
1.368476000000000026e+00
-1.081000000000000016e-01
-6.554630000000000178e-01
-5.465130000000000265e-01
1.702120000000000022e-01
3.675499999999999878e-01
5.888379999999999725e-01
-3.830999999999999683e-02
9.053250000000000464e-01
3.962260000000000226e-01
5.241299999999999848e-01
-2.961869999999999781e-01
-1.017509999999999915e+00
1.423220000000000041e-01
-1.448869999999999880e-01
-4.501390000000000113e-01
-4.121659999999999768e-01
-5.708210000000000228e-01
3.261419999999999875e-01
9.002400000000000402e-01
-2.039420000000000122e-01
-7.819739999999999469e-01
-4.807420000000000027e-01
-3.705339999999999745e-01
-9.990430000000000144e-01
1.675319999999999865e-01
-9.339340000000000419e-01
-4.457220000000000071e-01
1.092970999999999915e+00
2.978339999999999876e-01
-2.499099999999999933e-01
-9.791060000000000318e-01
3.961999999999999966e-01
-2.581260000000000221e-01
-4.465899999999999731e-02
-3.357470000000000176e-01
-7.224490000000000078e-01
4.093879999999999741e-01
8.096729999999999761e-01
-1.004970000000000030e-01
-8.568829999999999503e-01
-6.388570000000000082e-01
2.304300000000000098e-02
-7.969519999999999937e-01
-5.014530000000000376e-01
-9.380819999999999714e-01
1.552999999999999910e-03
8.004850000000000021e-01
5.488450000000000273e-01
1.054350000000000009e-01
-1.008226999999999984e+00
8.278060000000000418e-01
-9.895840000000000192e-01
-1.008434999999999970e+00
-8.830510000000000304e-01
-5.831499999999999878e-02
-4.055999999999999710e-03
1.070567000000000046e+00
3.981560000000000099e-01
-4.611100000000000199e-01
-5.969910000000000494e-01
6.638439999999999896e-01
-9.540129999999999999e-01
-9.732659999999999645e-01
-8.646740000000000537e-01
5.422350000000000225e-01
1.007846000000000020e+00
9.223289999999999544e-01
1.617290000000000116e-01
-1.077201999999999993e+00
3.560420000000000251e-01
-1.406010000000000038e-01
-9.055100000000000648e-02
-1.839629999999999876e-01
-7.067229999999999901e-01
3.108259999999999912e-01
1.333005999999999913e+00
4.565179999999999794e-01
-3.460639999999999827e-01
-9.927500000000000213e-01
3.628370000000000206e-01
-3.666940000000000199e-01
-1.438488999999999907e+00
-1.387782999999999989e+00
2.800199999999999911e-02
7.422900000000000331e-02
7.925529999999999520e-01
3.266120000000000134e-01
-1.334470000000000045e+00
-1.234169999999999989e-01
-8.177500000000000047e-02
-7.749519999999999742e-01
-9.902790000000000203e-01
-1.915607999999999977e+00
7.628249999999999753e-01
1.035333999999999977e+00
1.814709999999999934e-01
-2.854070000000000218e-01
-1.081064999999999943e+00
5.368799999999999961e-02
5.238600000000000201e-02
-1.044438999999999895e+00
-1.299028999999999989e+00
-3.613810000000000078e-01
7.358280000000000376e-01
1.219079000000000024e+00
5.517899999999999888e-02
-9.405390000000000139e-01
-5.757590000000000208e-01
-7.854250000000000398e-01
-6.300829999999999487e-01
-8.187539999999999818e-01
-2.065351999999999855e+00
-2.575069999999999859e-01
3.846539999999999959e-01
3.705240000000000200e-01
-9.817099999999999438e-02
-1.122884999999999911e+00
-9.754000000000000517e-03
1.926370000000000027e-01
-2.771649999999999947e-01
-8.301840000000000330e-01
-8.090690000000000381e-01
7.968790000000000040e-01
1.058122000000000007e+00
-2.055939999999999990e-01
-6.532550000000000301e-01
-3.975159999999999805e-01
-5.375210000000000266e-01
3.382990000000000164e-01
-2.726930000000000187e-01
-6.039590000000000236e-01
2.315500000000000058e-01
1.823878000000000110e+00
7.553370000000000362e-01
-2.683320000000000149e-01
-1.032084000000000001e+00
2.823829999999999951e-01
-6.640400000000000469e-02
-4.966289999999999871e-01
-1.334367000000000081e+00
-8.956969999999999654e-01
2.043979999999999964e-01
7.895969999999999933e-01
8.526799999999999657e-02
-4.407679999999999931e-01
-3.040959999999999774e-01
-7.108290000000000441e-01
-9.192460000000000075e-01
-8.624990000000000157e-01
-1.299082999999999988e+00
-1.115399999999999947e+00
6.722219999999999862e-01
1.316259999999999930e-01
-4.285550000000000193e-01
-6.300820000000000309e-01
4.066609999999999947e-01
-4.751569999999999960e-01
-3.586570000000000036e-01
-1.389264000000000054e+00
-1.348846999999999907e+00
2.513619999999999743e-01
5.504210000000000491e-01
-2.015339999999999909e-01
-9.819820000000000215e-01
2.366599999999999954e-02
-2.178180000000000116e-01
-1.506062999999999930e+00
-1.350605999999999973e+00
-1.354352999999999918e+00
-3.271990000000000176e-01
2.448289999999999911e-01
3.675619999999999998e-01
-2.562050000000000161e-01
-9.221939999999999582e-01
6.356490000000000196e-01
-3.478599999999999748e-02
-6.310930000000000151e-01
-8.137050000000000116e-01
-1.573909999999999920e+00
-1.115458000000000061e+00
7.752400000000000402e-01
6.796000000000000651e-02
-5.556400000000000228e-01
3.411000000000000143e-01
5.661819999999999631e-01
-2.467689999999999884e-01
-3.141880000000000228e-01
-7.916999999999999593e-01
-8.632199999999999596e-02
-6.020999999999999686e-01
4.258640000000000203e-01
-9.836599999999999511e-02
-7.303159999999999652e-01
1.340149999999999952e+00
4.276750000000000274e-01
-3.202119999999999966e-01
-1.518009999999999915e-01
-3.935500000000000109e-02
-2.650759999999999783e-01
1.226061000000000067e+00
9.054399999999999948e-02
-2.957420000000000049e-01
5.912100000000000133e-01
9.855230000000000379e-01
2.350790000000000102e-01
-3.527040000000000175e-01
-9.276569999999999538e-01
-2.533460000000000156e-01
-8.786999999999999672e-03
4.479770000000000141e-01
2.196329999999999949e-01
-4.875789999999999846e-01
1.300524000000000013e+00
8.222390000000000532e-01
5.497689999999999522e-01
-1.854580000000000117e-01
2.312990000000000046e-01
-1.222987000000000046e+00
9.196760000000000490e-01
3.797000000000000028e-03
1.040770000000000028e-01
3.486999999999999822e-02
9.865760000000000085e-01
7.402779999999999916e-01
2.518389999999999795e-01
-5.245389999999999775e-01
-7.156899999999999373e-02
-3.004240000000000244e-01
2.397130000000000094e-01
1.194650000000000017e-01
-5.585229999999999917e-01
6.264119999999999688e-01
3.470059999999999811e-01
1.421850000000000058e-01
-1.010056999999999983e+00
-1.238201000000000107e+00
-2.144220000000000015e-01
-2.254909999999999970e-01
-5.201130000000000475e-01
-4.744459999999999789e-01
-2.027450000000000085e-01
8.821729999999999849e-01
2.532030000000000114e-01
2.272780000000000078e-01
-1.079626999999999892e+00
-3.881649999999999823e-01
-3.524149999999999783e-01
2.969209999999999905e-01
2.628799999999999887e-02
-4.849629999999999774e-01
6.388110000000000177e-01
6.016740000000000421e-01
9.035779999999999923e-01
-6.505840000000000511e-01
-1.110373000000000054e+00
5.769140000000000379e-01
-6.041900000000000048e-02
-1.175829999999999931e-01
-3.661260000000000070e-01
4.645690000000000097e-01
1.153582000000000107e+00
5.026410000000000045e-01
3.061960000000000237e-01
-1.129421999999999926e+00
-3.648299999999999876e-01
3.052329999999999766e-01
4.096069999999999989e-01
1.769529999999999992e-01
-3.583680000000000199e-01
1.535968999999999918e+00
7.585910000000000153e-01
8.488839999999999719e-01
-2.616310000000000024e-01
-1.275945000000000107e+00
-2.032190000000000107e-01
4.240959999999999730e-01
2.229250000000000120e-01
-3.563879999999999826e-01
-2.774799999999999836e-02
1.111391000000000018e+00
1.130346999999999991e+00
1.603542000000000023e+00
-3.226760000000000184e-01
-3.850219999999999754e-01
5.008839999999999959e-01
7.198219999999999619e-01
-1.768879999999999897e-01
-5.180120000000000280e-01
1.069661999999999891e+00
6.314389999999999725e-01
9.184050000000000269e-01
4.625290000000000235e-01
-7.070130000000000026e-01
5.719599999999999684e-02
1.414144999999999985e+00
3.458149999999999835e-01
-5.298869999999999969e-01
-4.693970000000000087e-01
1.333083000000000018e+00
1.634981999999999935e+00
3.903699999999999948e-01
7.049500000000000210e-02
-3.283220000000000027e-01
9.532200000000000395e-02
8.111319999999999641e-01
1.036499999999999921e-02
-5.067430000000000545e-01
7.027409999999999490e-01
7.684079999999999799e-01
1.118864000000000081e+00
1.230936000000000030e+00
1.264649999999999941e-01
6.430930000000000257e-01
1.204674999999999940e+00
7.526059999999999972e-01
-1.574160000000000004e-01
-8.645920000000000272e-01
1.692244000000000081e+00
1.226267999999999914e+00
7.253420000000000423e-01
1.211154000000000064e+00
5.572470000000000478e-01
1.226650000000000018e+00
1.913243999999999945e+00
4.794740000000000113e-01
-2.965360000000000218e-01
1.304384999999999906e+00
1.581207000000000029e+00
1.702015999999999973e+00
1.026210999999999984e+00
4.099070000000000213e-01
1.218258999999999981e+00
7.844510000000000094e-01
1.050664000000000042e+00
-2.678070000000000173e-01
-6.085660000000000514e-01
1.357118000000000047e+00
9.341920000000000224e-01
6.477600000000000025e-01
7.120469999999999855e-01
2.554580000000000184e-01
4.084990000000000010e-01
5.692690000000000250e-01
2.230439999999999923e-01
-8.629130000000000411e-01
2.251249999999999918e-01
4.748459999999999903e-01
9.971229999999999816e-01
1.361366000000000076e+00
9.267729999999999579e-01
1.619955999999999952e+00
1.222962000000000105e+00
8.006299999999999528e-01
-5.491399999999999754e-02
-9.239859999999999740e-01
7.039149999999999574e-01
7.264869999999999939e-01
3.172429999999999972e-01
-4.467309999999999892e-01
6.161339999999999595e-01
4.835630000000000206e-01
1.451590000000000102e-01
-3.418189999999999840e-01
-7.072929999999999495e-01
-4.638199999999999962e-02
5.150409999999999711e-01
2.972190000000000110e-01
2.507710000000000217e-01
-1.694970000000000088e-01
4.621649999999999925e-01
3.902590000000000225e-01
4.576509999999999745e-01
-1.833609999999999962e-01
-9.048279999999999657e-01
9.931870000000000420e-01
4.496129999999999849e-01
6.460069999999999979e-01
5.008740000000000414e-01
1.274941000000000102e+00
7.565690000000000470e-01
1.249689000000000050e+00
-4.235590000000000188e-01
-4.700920000000000099e-01
-5.408319999999999794e-01
2.960249999999999826e-01
8.940029999999999921e-01
8.574330000000000007e-01
-1.781699999999999950e-01
6.332130000000000258e-01
1.691230999999999929e+00
7.284709999999999797e-01
3.716599999999999765e-02
-5.104610000000000536e-01
4.779820000000000180e-01
-2.963749999999999996e-01
3.720180000000000153e-01
3.467700000000000227e-01
-3.188280000000000003e-01
2.276440000000000130e-01
1.425445000000000073e+00
-4.841320000000000068e-01
-7.008159999999999945e-01
-5.950490000000000501e-01
-9.694899999999999352e-02
-2.661049999999999804e-01
-2.463970000000000049e-01
-3.697179999999999911e-01
3.605099999999999971e-01
3.595050000000000190e-01
3.674510000000000276e-01
-3.519970000000000043e-01
-9.930560000000000498e-01
8.749800000000000633e-02
-9.760429999999999939e-01
-9.843929999999999625e-01
-5.894679999999999920e-01
-5.062060000000000448e-01
7.379900000000000349e-02
1.233448000000000100e+00
4.270999999999999623e-03
-6.310740000000000238e-01
-2.852540000000000076e-01
-1.091410000000000019e-01
-9.722140000000000226e-01
1.434239999999999959e-01
7.144399999999999362e-02
3.319010000000000016e-01
2.173480000000000134e-01
9.140549999999999509e-01
-3.124040000000000150e-01
-1.170712999999999893e+00
4.247150000000000092e-01
-6.722900000000000542e-01
-1.750039999999999929e-01
-3.973960000000000270e-01
-5.648239999999999927e-01
5.051470000000000127e-01
7.505389999999999562e-01
1.705999999999999878e-02
-1.099415999999999949e+00
-1.156455000000000011e+00
-4.535339999999999927e-01
-4.441800000000000193e-01
-3.492480000000000029e-01
-7.038400000000000212e-01
-7.864809999999999857e-01
3.264400000000000079e-01
1.263457999999999970e+00
-1.724729999999999874e-01
-8.782950000000000479e-01
2.635310000000000152e-01
-3.105060000000000042e-01
-1.257270000000000054e-01
-1.924760000000000082e-01
-3.116129999999999733e-01
5.750269999999999548e-01
1.588745999999999992e+00
7.200029999999999486e-01
-3.524260000000000170e-01
-7.777530000000000276e-01
7.874489999999999545e-01
1.342839999999999867e-01
-4.664249999999999785e-01
-4.070829999999999727e-01
4.198649999999999882e-01
7.610240000000000338e-01
7.618209999999999704e-01
1.046360000000000068e-01
-1.197731000000000101e+00
-3.066670000000000229e-01
-3.106019999999999892e-01
-8.106940000000000257e-01
-1.262528000000000095e+00
-7.334300000000000264e-01
8.072999999999999621e-02
5.368990000000000151e-01
7.876279999999999948e-01
-4.006819999999999826e-01
-1.044756000000000018e+00
1.032269999999999993e-01
-1.936690000000000078e-01
-2.001020000000000021e-01
-7.677329999999999988e-01
7.553700000000000692e-02
2.259869999999999934e-01
7.942240000000000411e-01
4.331389999999999962e-01
-6.684269999999999934e-01
1.817759999999999931e-01
3.755189999999999917e-01
-5.866160000000000263e-01
-8.783579999999999721e-01
-9.431040000000000534e-01
6.303959999999999564e-01
8.531600000000000295e-01
5.002349999999999852e-01
-3.789199999999999791e-01
-1.190465000000000106e+00
7.161599999999999910e-02
-6.783289999999999598e-01
-1.826487999999999889e+00
-1.241166999999999909e+00
-3.226310000000000011e-01
-8.429000000000000381e-02
6.831129999999999702e-01
3.096539999999999848e-01
-1.036424999999999930e+00
2.144199999999999925e-02
-6.586729999999999530e-01
-5.679699999999999749e-01
-1.050769999999999982e+00
-1.706698000000000048e+00
-6.586999999999999522e-01
9.785469999999999446e-01
5.346210000000000129e-01
-2.256869999999999987e-01
-9.015870000000000273e-01
2.879260000000000153e-01
-2.590819999999999790e-01
-3.620639999999999969e-01
-1.404444999999999943e+00
-1.239654999999999951e+00
2.213739999999999875e-01
6.629899999999999682e-01
-2.081649999999999889e-01
-5.382310000000000150e-01
1.309399999999999974e-02
-1.889109999999999956e-01
1.959699999999999984e-02
-3.346799999999999775e-02
-1.021411000000000069e+00
2.345919999999999950e-01
8.116290000000000449e-01
7.455500000000000460e-01
-5.980900000000000105e-02
-6.696149999999999602e-01
7.444720000000000226e-01
-6.752199999999999869e-02
-1.927770000000000039e-01
-8.218269999999999742e-01
-1.029768999999999934e+00
-1.246580000000000049e-01
5.468560000000000088e-01
-3.168849999999999723e-01
-5.019160000000000288e-01
-1.369299999999999962e-01
9.786799999999999666e-02
-3.389369999999999883e-01
2.251399999999999929e-02
-1.836832999999999938e+00
-1.163936999999999999e+00
-1.635580000000000089e-01
1.020556000000000019e+00
6.328100000000000391e-02
-8.067710000000000159e-01
9.270800000000000152e-01
1.194550000000000056e-01
-6.555619999999999781e-01
-8.087659999999999849e-01
-1.139154000000000000e+00
-3.894500000000000184e-01
8.817629999999999635e-01
1.559439999999999993e-01
-5.042020000000000390e-01
-5.025700000000000306e-02
4.334319999999999840e-01
-6.799509999999999721e-01
-3.802090000000000192e-01
-1.093396000000000035e+00
-1.353294999999999915e+00
-3.395340000000000025e-01
5.025539999999999452e-01
6.427299999999999680e-02
-4.639349999999999863e-01
1.074518000000000084e+00
1.950550000000000062e-01
-6.115540000000000420e-01
-8.219790000000000152e-01
-1.236396999999999968e+00
-4.106119999999999770e-01
6.223640000000000283e-01
3.033469999999999778e-01
-6.933000000000000274e-01
-2.169540000000000080e-01
6.771150000000000224e-01
-6.874879999999999880e-01
-1.002207000000000070e+00
-7.794149999999999689e-01
-9.205489999999999506e-01
-6.617600000000000149e-01
9.772999999999999743e-02
7.191459999999999519e-01
-4.816429999999999878e-01
8.193949999999999845e-01
2.323739999999999972e-01
-1.033381000000000105e+00
-1.315526999999999891e+00
-7.324279999999999680e-01
-2.327599999999999947e-01
7.678960000000000230e-01
3.623339999999999894e-01
-2.030069999999999930e-01
7.833299999999999985e-02
1.120959999999999956e+00
1.633719999999999895e-01
-4.065190000000000192e-01
-1.147224999999999939e+00
-8.043959999999999999e-01
-3.425420000000000131e-01
5.629330000000000167e-01
1.557550000000000046e-01
-7.131819999999999826e-01
9.827569999999999917e-01
1.200077999999999978e+00
1.902449999999999974e-01
-2.187139999999999918e-01
-8.154259999999999842e-01
-2.857759999999999745e-01
9.410570000000000324e-01
4.619739999999999958e-01
1.402760000000000118e-01
-2.911360000000000059e-01
5.964359999999999662e-01
1.301360000000000072e+00
2.337299999999999933e-01
-4.473790000000000266e-01
3.789980000000000016e-01
9.051700000000000024e-02
6.636739999999999862e-01
2.193110000000000059e-01
-1.561200000000000088e-01
1.121402000000000010e+00
7.894999999999999796e-01
7.948479999999999990e-01
-9.608269999999999866e-01
-1.018551999999999902e+00
6.202300000000000174e-02
3.212639999999999940e-01
3.452760000000000273e-01
3.677000000000000147e-03
-9.480600000000000138e-02
1.413283999999999985e+00
1.435144999999999893e+00
1.513659000000000088e+00
-1.345429999999999959e-01
-4.483500000000000263e-01
6.772099999999999786e-01
8.221009999999999707e-01
9.212700000000000056e-02
-4.513400000000000190e-01
9.360469999999999624e-01
7.476540000000000408e-01
1.939473000000000003e+00
1.872800000000000159e-02
-1.085426000000000002e+00
2.300119999999999942e-01
2.525700000000000167e-01
1.744249999999999967e-01
-1.842390000000000139e-01
-6.253370000000000317e-01
8.993989999999999485e-01
2.042750000000000121e-01
7.602200000000000624e-02
-8.723469999999999835e-01
-5.368519999999999959e-01
1.926819999999999922e-01
4.649320000000000119e-01
1.524729999999999974e-01
-5.540300000000000225e-01
7.453940000000000010e-01
1.155351000000000017e+00
1.467437000000000102e+00
5.595419999999999838e-01
-2.529750000000000054e-01
-6.984500000000000430e-02
9.576350000000000140e-01
4.211300000000000043e-01
-3.890600000000000169e-01
-9.777369999999999672e-01
1.193418000000000090e+00
7.993630000000000457e-01
9.102130000000000498e-01
-2.274319999999999953e-01
-9.999099999999999655e-02
3.336870000000000114e-01
1.071951000000000098e+00
9.837000000000000258e-03
-1.056767000000000012e+00
2.149389999999999912e-01
6.821150000000000269e-01
7.606330000000000036e-01
1.520121999999999973e+00
-1.305729999999999946e-01
-2.471820000000000128e-01
8.892189999999999817e-01
9.185219999999999496e-01
-2.510479999999999934e-01
-6.693350000000000133e-01
1.470075000000000021e+00
1.432644000000000029e+00
1.244178999999999924e+00
3.317379999999999773e-01
-1.198769999999999974e-01
7.196259999999999879e-01
1.558226000000000111e+00
1.290320000000000078e-01
-5.198819999999999553e-01
3.957229999999999914e-01
1.215870999999999924e+00
1.456917999999999935e+00
1.729657999999999918e+00
8.172599999999999310e-02
9.085809999999999720e-01
8.343460000000000321e-01
1.161705999999999905e+00
-1.908430000000000126e-01
-7.865919999999999579e-01
9.026140000000000274e-01
1.844476999999999922e+00
7.519329999999999625e-01
-1.165660000000000029e-01
2.856960000000000055e-01
4.995950000000000113e-01
1.043676999999999966e+00
3.696880000000000166e-01
-9.977840000000000042e-01
-4.539520000000000222e-01
6.591139999999999777e-01
1.141823999999999950e+00
1.328845000000000054e+00
-2.113049999999999928e-01
4.336280000000000134e-01
3.283360000000000167e-01
6.700599999999999890e-01
1.500720000000000109e-01
-9.379389999999999672e-01
9.668989999999999529e-01
1.214504999999999946e+00
7.698159999999999448e-01
2.221629999999999994e-01
1.410260000000000125e-01
7.262389999999999679e-01
9.417269999999999808e-01
5.196450000000000236e-01
-7.672909999999999453e-01
-5.995610000000000106e-01
3.885100000000000220e-01
5.483890000000000153e-01
2.589500000000000135e-02
-4.771639999999999771e-01
8.778500000000000192e-01
2.247480000000000033e-01
6.941840000000000233e-01
3.861330000000000040e-01
-9.707139999999999658e-01
8.988410000000000011e-01
4.711339999999999972e-01
1.491163000000000016e+00
3.942799999999999777e-02
-3.404100000000000181e-02
6.305790000000000006e-01
7.351379999999999582e-01
2.150839999999999974e-01
-5.680800000000000294e-01
-3.515780000000000016e-01
3.829330000000000234e-01
6.993650000000000144e-01
1.115672999999999915e+00
-2.908459999999999934e-01
3.704330000000000123e-01
5.020470000000000210e-01
2.452769999999999950e-01
-5.129999999999999838e-02
-1.083865999999999996e+00
3.570949999999999958e-01
-1.560560000000000003e-01
8.523009999999999753e-01
-3.962799999999999656e-02
-2.252520000000000078e-01
1.105320000000000080e+00
1.303808000000000078e+00
2.118160000000000043e-01
-6.376789999999999958e-01
-7.435439999999999827e-01
-1.380740000000000023e-01
-1.102950000000000041e-01
1.359269999999999923e-01
-1.019546999999999981e+00
-3.751149999999999762e-01
2.976119999999999877e-01
2.205100000000000116e-01
-4.538400000000000212e-01
-1.275128000000000039e+00
-9.666600000000000192e-02
-2.221360000000000001e-01
4.899819999999999731e-01
4.362739999999999951e-01
-1.012949999999999962e-01
7.914899999999999713e-02
1.187332999999999972e+00
8.858099999999999308e-02
-8.162829999999999808e-01
-5.946249999999999591e-01
2.216120000000000034e-01
1.971799999999999942e-01
3.281749999999999945e-01
-6.082750000000000101e-01
-5.983600000000000030e-02
8.494300000000000184e-01
5.295900000000000052e-01
-4.676580000000000181e-01
-1.727751000000000037e+00
-2.223489999999999911e-01
-1.133100000000000079e-02
-4.812350000000000239e-01
1.810000000000000150e-02
-1.472352000000000105e+00
-4.699980000000000269e-01
2.707825999999999844e+00
2.477199999999999958e-01
-8.211169999999999858e-01
-8.306630000000000402e-01
2.050869999999999915e-01
3.845300000000000107e-02
7.149210000000000287e-01
-4.872599999999999848e-02
-1.957280000000000131e-01
4.662769999999999970e-01
9.871729999999999672e-01
-8.978999999999999135e-03
-1.360486000000000084e+00
-1.339430000000000065e-01
-7.176799999999999846e-02
3.698620000000000241e-01
9.164600000000000524e-02
-6.012549999999999839e-01
1.770899999999999974e-01
1.395459999999999923e+00
1.975179999999999991e-01
-6.432419999999999805e-01
-1.517684999999999951e+00
1.084149999999999975e-01
-4.957520000000000260e-01
-6.083469999999999711e-01
-1.283663999999999916e+00
-5.227929999999999522e-01
1.860000000000000108e-03
6.900739999999999652e-01
-6.785000000000000232e-03
-1.561534999999999895e+00
-7.709460000000000202e-01
-1.145110000000000017e-01
-8.604039999999999466e-01
-1.145469000000000070e+00
-1.306260999999999894e+00
-4.901820000000000066e-01
3.828579999999999761e-01
6.582369999999999610e-01
-5.833869999999999889e-01
-1.723664000000000085e+00
1.966400000000000092e-01
-2.039819999999999967e-01
-6.774369999999999559e-01
-1.107253999999999960e+00
-6.137960000000000083e-01
3.567989999999999773e-01
7.677800000000000180e-01
1.344440000000000079e-01
-9.841830000000000300e-01
-7.280440000000000245e-01
-1.121069999999999983e-01
-1.014238999999999891e+00
-9.688849999999999962e-01
-7.813550000000000217e-01
5.294800000000000201e-02
6.303029999999999466e-01
5.579979999999999940e-01
-2.567690000000000250e-01
-9.590370000000000283e-01
4.558380000000000210e-01
-6.991700000000000692e-02
-9.872319999999999984e-01
-1.367235999999999896e+00
-1.157329000000000052e+00
8.534239999999999604e-01
1.125247000000000108e+00
3.279219999999999913e-01
-4.717259999999999787e-01
-1.959650000000000003e-01
-3.592700000000000060e-02
2.907699999999999729e-01
-6.114319999999999755e-01
-1.823911000000000060e+00
8.929299999999999737e-02
8.525329999999999853e-01
4.669630000000000170e-01
-3.568769999999999998e-01
-1.417840999999999907e+00
-5.047299999999999703e-02
-1.718040000000000123e-01
-3.100600000000000023e-01
-1.381675999999999904e+00
-1.235964999999999980e+00
-2.091699999999999948e-01
1.118611000000000022e+00
4.233999999999999986e-01
-7.768599999999999950e-01
-3.235299999999999843e-01
-3.739250000000000074e-01
1.929569999999999896e-01
-5.975240000000000551e-01
-2.061341999999999786e+00
-2.484049999999999869e-01
7.590470000000000272e-01
5.157850000000000490e-01
-5.718000000000000166e-02
-9.493009999999999504e-01
2.954590000000000272e-01
0.000000000000000000e+00
3.166669999999999763e-01
-1.477516999999999969e+00
-1.634509999999999907e+00
-5.083550000000000013e-01
1.577563999999999966e+00
2.644830000000000236e-01
-7.990570000000000173e-01
-1.026709999999999984e-01
-4.131949999999999790e-01
-5.556349999999999900e-01
-1.752680000000000071e-01
-1.477406999999999915e+00
-8.228900000000000103e-01
9.834150000000000391e-01
8.060659999999999492e-01
1.137679999999999941e-01
-1.100182999999999911e+00
1.334380000000000011e-01
-5.563339999999999952e-01
-7.468669999999999476e-01
-1.562222000000000000e+00
-1.436407999999999907e+00
-5.070339999999999847e-01
2.862959999999999949e-01
-2.824999999999999734e-01
-1.096422000000000008e+00
-6.477399999999999824e-02
-1.969009999999999927e-01
-8.037170000000000147e-01
-5.302719999999999656e-01
-2.467636000000000163e+00
-2.061675000000000146e+00
-1.995629999999999904e-01
7.035949999999999704e-01
-2.594199999999999978e-02
-1.240893000000000024e+00
6.643900000000000361e-01
-1.414980000000000127e-01
-5.191299999999999804e-01
-4.578940000000000232e-01
-1.818190999999999891e+00
-4.235189999999999788e-01
6.466429999999999678e-01
5.062529999999999530e-01
-4.661379999999999968e-01
-3.766149999999999776e-01
3.982809999999999961e-01
-1.026254000000000000e+00
-1.576975000000000016e+00
-1.544202000000000075e+00
-5.696870000000000545e-01
1.043309999999999932e-01
6.446570000000000356e-01
2.482489999999999974e-01
-8.437040000000000095e-01
1.305708000000000091e+00
9.816999999999999338e-02
-1.370108000000000104e+00
-1.509053999999999895e+00
-1.254802999999999891e+00
-3.104199999999999737e-01
1.338880000000000070e-01
3.662389999999999812e-01
-4.824410000000000087e-01
-6.118000000000000105e-01
2.025274000000000019e+00
-2.125370000000000037e-01
-7.309039999999999981e-01
-9.392759999999999998e-01
-1.276702000000000004e+00
-1.616779999999999884e-01
8.378400000000000292e-01
1.431779999999999997e-01
-9.173599999999999532e-01
6.496979999999999977e-01
9.223970000000000224e-01
2.452259999999999995e-01
-5.297819999999999752e-01
-8.796739999999999560e-01
-3.757699999999999929e-01
6.143420000000000547e-01
4.864009999999999723e-01
-1.997460000000000069e-01
-2.668710000000000249e-01
9.938759999999999817e-01
5.873279999999999612e-01
3.485300000000000065e-01
-1.210517999999999983e+00
-4.871389999999999887e-01
-2.411490000000000022e-01
1.763280000000000125e-01
-1.630179999999999962e-01
-1.099658000000000024e+00
2.564969999999999750e-01
5.425980000000000247e-01
4.510410000000000252e-01
-2.766529999999999823e-01
-1.375569999999999959e+00
3.931740000000000235e-01
7.931589999999999474e-01
-4.140100000000000030e-02
-3.909540000000000237e-01
-4.618010000000000170e-01
7.304669999999999774e-01
1.452207000000000026e+00
9.644409999999999927e-01
-5.962990000000000235e-01
-4.732480000000000020e-01
7.011180000000000190e-01
8.659219999999999695e-01
5.887130000000000418e-01
-4.739800000000000124e-01
3.913659999999999917e-01
9.046849999999999614e-01
6.807819999999999983e-01
-7.942000000000000448e-02
-9.988780000000000436e-01
3.962500000000000050e-02
1.876230000000000120e-01
1.654259999999999897e-01
-3.829310000000000214e-01
-8.743769999999999598e-01
9.521779999999999688e-01
7.425030000000000241e-01
2.410349999999999993e-01
-8.637209999999999610e-01
-5.027390000000000470e-01
-5.651400000000000173e-02
-2.704810000000000270e-01
-9.029199999999999726e-02
-1.116400999999999977e+00
4.769369999999999998e-01
7.766279999999999850e-01
8.256130000000000413e-01
8.502250000000000085e-01
-4.288690000000000002e-01
-7.940999999999999448e-02
1.161230999999999902e+00
1.335340000000000138e-01
-5.031489999999999574e-01
-9.311279999999999557e-01
1.846127000000000073e+00
1.131062999999999930e+00
3.749170000000000003e-01
-5.863089999999999691e-01
-1.122405000000000097e+00
1.600949999999999873e-01
6.217040000000000344e-01
-1.964809999999999890e-01
-9.748240000000000238e-01
-3.114199999999999954e-02
8.083139999999999770e-01
5.729189999999999561e-01
4.722300000000000109e-02
-8.754079999999999639e-01
-2.851679999999999771e-01
6.266570000000000196e-01
2.881159999999999832e-01
-5.597490000000000521e-01
-1.084073999999999982e+00
1.737093999999999916e+00
4.407960000000000211e-01
1.090880000000000072e+00
6.421350000000000113e-01
-4.358870000000000244e-01
9.541700000000000181e-02
1.763198000000000043e+00
-8.867600000000000482e-02
-8.316689999999999916e-01
-5.790700000000000014e-02
1.984094000000000024e+00
1.673559999999999937e+00
8.013179999999999747e-01
1.145319999999999949e-01
1.451479999999999992e-01
1.086939000000000100e+00
1.057053000000000020e+00
1.782699999999999910e-02
-7.877199999999999758e-01
1.538278999999999952e+00
1.838413000000000075e+00
1.548917000000000099e+00
6.074869999999999992e-01
2.587650000000000228e-01
7.999799999999999967e-02
1.436028000000000082e+00
2.065889999999999949e-01
-5.172020000000000506e-01
9.586100000000000176e-02
1.375691999999999915e+00
1.225216000000000083e+00
6.604569999999999608e-01
-1.389940000000000064e-01
3.523049999999999793e-01
6.794550000000000312e-01
1.147469999999999990e+00
1.179550000000000043e-01
-1.231104999999999894e+00
8.498289999999999456e-01
1.095240999999999909e+00
5.842460000000000431e-01
-4.289810000000000012e-01
3.684830000000000050e-01
3.240950000000000220e-01
1.057569999999999899e+00
7.046299999999999786e-01
-5.500279999999999614e-01
2.020599999999999896e-01
1.580913999999999930e+00
2.018196000000000101e+00
1.518070000000000030e+00
-2.426649999999999918e-01
9.866789999999999727e-01
1.009511999999999965e+00
9.306010000000000115e-01
2.404749999999999943e-01
-9.631709999999999994e-01
8.991529999999999800e-01
1.202236000000000082e+00
1.230455999999999994e+00
4.259089999999999820e-01
5.225959999999999495e-01
6.797729999999999606e-01
5.860009999999999941e-01
6.727099999999999747e-02
-5.848820000000000130e-01
-2.207359999999999878e-01
4.067609999999999837e-01
1.183864000000000027e+00
4.853350000000000164e-01
-4.777350000000000207e-01
1.825819999999999999e+00
1.026310000000000056e+00
7.446939999999999671e-01
4.077000000000000068e-02
-1.130382999999999916e+00
3.110809999999999964e-01
1.070916999999999897e+00
1.111164999999999958e+00
2.405740000000000101e-01
-4.377449999999999952e-01
1.166752000000000011e+00
1.434728999999999921e+00
2.736500000000000044e-02
-5.718999999999999639e-01
-6.373959999999999626e-01
3.439180000000000015e-01
5.850499999999999590e-01
4.062950000000000172e-01
-1.074057000000000039e+00
4.587900000000000311e-02
2.411059999999999870e-01
4.767919999999999936e-01
-4.463559999999999750e-01
-1.661132000000000053e+00
-4.022120000000000140e-01
-4.127939999999999943e-01
-5.511789999999999745e-01
-9.444019999999999637e-01
-7.329269999999999952e-01
5.442690000000000028e-01
7.440189999999999859e-01
-1.589329999999999909e-01
-7.110309999999999686e-01
-6.793350000000000222e-01
1.184540000000000037e-01
-4.836219999999999963e-01
3.106079999999999952e-01
-1.987339999999999940e-01
-5.276589999999999892e-01
1.807163999999999993e+00
1.002834000000000003e+00
8.280500000000000360e-02
-6.520759999999999890e-01
6.211900000000000199e-01
6.526030000000000442e-01
5.295009999999999994e-01
-5.310340000000000060e-01
-4.721299999999999941e-01
8.177379999999999649e-01
1.440879000000000021e+00
5.361500000000000155e-01
-5.995759999999999978e-01
-6.583020000000000538e-01
3.905100000000000238e-01
-3.236760000000000193e-01
-3.434289999999999843e-01
-8.857289999999999885e-01
-1.080399999999999971e-01
4.233430000000000248e-01
6.852629999999999555e-01
2.146990000000000010e-01
-1.172272999999999898e+00
1.067369999999999985e-01
-4.657080000000000108e-01
-4.610750000000000126e-01
-3.830620000000000136e-01
5.440699999999999703e-02
5.765160000000000284e-01
1.822111999999999954e+00
7.954700000000000104e-01
-4.947179999999999911e-01
-9.001409999999999689e-01
9.978660000000000307e-01
-2.617209999999999814e-01
-3.708529999999999882e-01
-8.067849999999999744e-01
1.302319999999999867e-01
6.200569999999999693e-01
8.122819999999999485e-01
2.663409999999999944e-01
-1.361086000000000018e+00
-4.243069999999999897e-01
1.409990000000000132e-01
-6.546790000000000109e-01
-4.526200000000000223e-01
-8.089300000000000379e-01
9.084680000000000533e-01
1.890568999999999944e+00
7.574910000000000254e-01
-1.480180000000000107e-01
-1.135515000000000052e+00
1.088492999999999933e+00
-4.574010000000000020e-01
-1.001875000000000071e+00
-1.340599000000000096e+00
-4.000469999999999859e-01
3.251560000000000006e-01
7.965370000000000505e-01
4.448949999999999849e-01
-1.155372999999999983e+00
-3.624809999999999977e-01
4.556390000000000162e-01
-1.287600999999999996e+00
-1.738205000000000000e+00
-1.248820000000000041e+00
6.217249999999999721e-01
7.065639999999999699e-01
7.566279999999999673e-01
-1.788100000000000106e-02
-1.563776999999999973e+00
2.415049999999999975e-01
-3.278719999999999968e-01
-1.363218000000000041e+00
-1.447305999999999981e+00
-1.228189999999999976e-01
4.171679999999999833e-01
6.703329999999999567e-01
3.265449999999999742e-01
-8.907709999999999795e-01
-1.049304000000000014e+00
-3.298929999999999918e-01
-1.151840999999999893e+00
-1.612838999999999912e+00
-1.734587000000000101e+00
-1.102009999999999934e-01
2.909499999999999864e-01
4.584590000000000054e-01
1.086990000000000040e-01
-1.485104999999999897e+00
4.040500000000000341e-02
-6.117439999999999545e-01
-1.852529000000000092e+00
-2.284777000000000058e+00
-9.134229999999999849e-01
3.681400000000000228e-01
2.306179999999999897e-01
-5.002899999999999708e-02
-6.228380000000000027e-01
-7.328270000000000062e-01
-2.786219999999999808e-01
-6.475549999999999917e-01
-1.935059000000000085e+00
-1.954571000000000058e+00
-2.532760000000000011e-01
6.315070000000000405e-01
8.374089999999999590e-01
-7.291400000000000658e-02
-1.074746999999999897e+00
-4.037899999999999823e-02
-1.147567999999999921e+00
-1.502553000000000027e+00
-2.224031000000000091e+00
-8.137130000000000196e-01
5.502300000000000246e-02
8.305040000000000200e-01
4.093800000000000217e-01
-5.480300000000000171e-01
-3.438700000000000090e-01
-2.050919999999999965e-01
-8.448170000000000401e-01
-1.568662000000000001e+00
-2.222078000000000220e+00
-8.866990000000000149e-01
1.366110000000000102e-01
3.763929999999999776e-01
-1.248419999999999946e-01
-2.522809999999999775e-01
3.356700000000000239e-01
-1.264154999999999918e+00
-1.587895999999999974e+00
-1.793584999999999985e+00
-1.210302999999999907e+00
4.533999999999999836e-02
7.780209999999999626e-01
1.953439999999999899e-01
-9.040899999999999492e-01
6.535699999999999843e-02
2.692419999999999813e-01
-5.201059999999999572e-01
-2.185499999999999943e-02
-1.188061000000000034e+00
-1.275009000000000059e+00
6.329320000000000501e-01
1.057233000000000089e+00
1.680109999999999937e-01
-5.592449999999999921e-01
6.205960000000000365e-01
3.852450000000000041e-01
-2.676999999999999935e-01
-2.647019999999999929e-01
-1.087609000000000048e+00
-3.787900000000000156e-01
8.593629999999999880e-01
4.066890000000000227e-01
-5.312789999999999457e-01
-1.131149999999999933e-01
9.758919999999999817e-01
1.575310000000000044e-01
3.597700000000000203e-02
-4.928390000000000271e-01
-9.840189999999999770e-01
-7.701989999999999670e-01
8.602790000000000159e-01
9.310400000000000620e-02
-1.228639999999999954e+00
1.063581000000000110e+00
6.440299999999999914e-01
-7.270060000000000411e-01
-7.539289999999999603e-01
-8.299149999999999583e-01
-9.616199999999999748e-02
1.508439000000000085e+00
4.721210000000000129e-01
-3.915629999999999944e-01
-2.866750000000000131e-01
1.036148999999999987e+00
5.253250000000000419e-01
-1.159619999999999956e-01
-1.016563000000000105e+00
-3.392260000000000275e-01
1.411209999999999964e-01
6.182779999999999943e-01
2.430360000000000020e-01
-8.963229999999999809e-01
8.098199999999999843e-01
7.581639999999999491e-01
-1.822499999999999953e-01
-1.411448999999999954e+00
-7.905959999999999654e-01
-4.254240000000000244e-01
2.294180000000000108e-01
1.137470000000000009e-01
2.155599999999999877e-02
-2.423190000000000066e-01
1.045115000000000016e+00
1.029535000000000089e+00
5.718729999999999647e-01
-2.137499999999999956e-01
-2.561979999999999813e-01
-2.220759999999999956e-01
4.122580000000000133e-01
2.388399999999999967e-01
-5.521859999999999546e-01
6.246150000000000313e-01
1.127485999999999988e+00
5.914840000000000098e-01
-5.939170000000000282e-01
-1.209510000000000085e+00
5.737609999999999655e-01
5.929990000000000538e-01
2.982079999999999731e-01
-5.358469999999999622e-01
-2.201889999999999958e-01
1.185689999999999911e+00
4.300439999999999818e-01
4.547880000000000256e-01
-7.932909999999999684e-01
-1.688890000000000113e-01
-1.383020000000000083e-01
3.387060000000000071e-01
-3.337500000000000189e-02
-4.949299999999999811e-01
2.216539999999999899e-01
1.204919000000000073e+00
1.164835999999999983e+00
-1.683310000000000084e-01
-1.397267999999999954e+00
7.834680000000000533e-01
-1.799749999999999961e-01
1.205309999999999993e-01
-4.650969999999999827e-01
-2.682939999999999769e-01
1.061207000000000011e+00
7.784109999999999641e-01
6.441200000000000259e-01
-1.186797000000000102e+00
-7.763520000000000421e-01
5.373700000000000004e-02
3.309200000000000336e-02
-1.159039999999999931e-01
-6.429249999999999687e-01
2.208269999999999955e-01
8.571699999999999875e-01
8.383089999999999709e-01
4.341289999999999871e-01
-1.639396000000000075e+00
-5.023579999999999712e-01
4.654159999999999964e-01
2.240640000000000132e-01
-3.851479999999999904e-01
-7.780110000000000081e-01
1.075558000000000014e+00
9.737599999999999589e-01
7.129900000000000126e-01
-4.662209999999999965e-01
-6.342360000000000220e-01
5.562129999999999574e-01
2.228999999999999870e-01
-4.561339999999999839e-01
-9.515850000000000142e-01
2.706700000000000217e-01
6.130480000000000373e-01
6.663569999999999771e-01
1.295020000000000060e+00
-7.980410000000000004e-01
-4.405990000000000184e-01
1.422716000000000092e+00
6.235270000000000534e-01
8.882800000000000418e-02
-6.354680000000000328e-01
2.112890999999999853e+00
1.738431999999999977e+00
2.963259999999999783e-01
-2.459379999999999900e-01
-6.781430000000000513e-01
1.171149999999999969e-01
9.631440000000000001e-01
7.461700000000000277e-02
-7.684619999999999784e-01
1.707369999999999999e-01
1.078821999999999948e+00
4.218799999999999772e-01
2.454060000000000130e-01
-8.694530000000000314e-01
-4.968779999999999863e-01
2.883310000000000040e-01
6.077029999999999932e-01
4.886999999999999851e-03
-1.192495000000000083e+00
1.527396999999999894e+00
3.807260000000000089e-01
-8.151199999999999557e-01
4.323139999999999761e-01
-9.237900000000000278e-02
1.201919999999999933e-01
1.224226000000000036e+00
4.271139999999999937e-01
-5.473329999999999584e-01
3.938309999999999866e-01
1.834249000000000018e+00
7.393170000000000019e-01
1.738900000000000168e-02
-5.404699999999999782e-02
-9.638999999999999999e-03
3.113219999999999876e-01
7.167270000000000030e-01
5.395300000000000096e-02
-8.742820000000000036e-01
1.339193000000000078e+00
1.222164000000000028e+00
8.242089999999999694e-01
8.174770000000000092e-01
3.263280000000000070e-01
8.319619999999999793e-01
1.515760999999999914e+00
5.426039999999999752e-01
-4.770960000000000201e-01
-3.462330000000000130e-01
1.214680999999999900e+00
1.447673999999999905e+00
6.980359999999999898e-01
2.537980000000000236e-01
4.987719999999999931e-01
8.132300000000000084e-01
8.180269999999999486e-01
2.471260000000000123e-01
-8.932430000000000092e-01
5.511530000000000040e-01
7.939889999999999448e-01
4.168800000000000283e-02
-5.934909999999999908e-01
1.875690000000000135e-01
2.819030000000000147e-01
6.288679999999999826e-01
4.774089999999999723e-01
-2.841380000000000017e-01
-4.540959999999999996e-01
9.086229999999999585e-01
7.585220000000000296e-01
1.472072999999999965e+00
8.168039999999999745e-01
1.319447000000000036e+00
1.309568999999999983e+00
9.276649999999999618e-01
2.835920000000000107e-01
-9.110329999999999817e-01
6.226479999999999793e-01
1.108106000000000035e+00
8.021009999999999529e-01
-1.216720000000000024e-01
-5.118999999999999939e-02
1.075328999999999979e+00
1.461888000000000076e+00
1.738639999999999908e-01
-2.702970000000000095e-01
-8.059629999999999850e-01
3.407479999999999953e-01
-6.984500000000000430e-02
5.188300000000000134e-01
-3.856600000000000028e-01
4.330189999999999872e-01
9.483300000000000063e-01
7.657279999999999642e-01
6.655600000000000405e-02
-6.810479999999999867e-01
1.971160000000000134e-01
2.799519999999999786e-01
4.868839999999999835e-01
5.788689999999999669e-01
-1.963719999999999910e-01
1.033455999999999930e+00
1.737729000000000079e+00
1.030250000000000055e-01
-4.095130000000000159e-01
-5.845979999999999510e-01
2.732539999999999969e-01
-2.318999999999999881e-03
3.851049999999999751e-01
-2.725870000000000237e-01
4.176570000000000005e-01
8.489480000000000359e-01
6.991140000000000132e-01
2.833899999999999961e-02
-8.645850000000000479e-01
-2.457479999999999942e-01
-1.479199999999999959e-02
7.394900000000000084e-02
7.521670000000000300e-01
-9.547290000000000498e-01
1.038591999999999960e+00
1.810963000000000100e+00
3.926319999999999810e-01
-4.662799999999999723e-01
-2.775719999999999854e-01
3.327780000000000182e-01
1.815299999999999900e-02
2.611859999999999737e-01
6.119879999999999765e-01
5.177319999999999700e-01
9.969839999999999813e-01
1.162112999999999952e+00
-3.660649999999999737e-01
-1.442898999999999932e+00
-3.493870000000000031e-01
-1.260920000000000096e-01
3.687700000000000006e-02
5.469559999999999977e-01
-5.979550000000000143e-01
3.826510000000000189e-01
1.195071999999999912e+00
6.004699999999999482e-01
-6.142109999999999514e-01
-9.294000000000000039e-01
2.921179999999999888e-01
-3.010209999999999830e-01
-4.733100000000000085e-01
-5.582890000000000352e-01
-2.632300000000000195e-01
9.363669999999999494e-01
1.158292000000000099e+00
1.868930000000000036e-01
-1.002728999999999981e+00
-6.059900000000000009e-02
-3.083569999999999922e-01
-7.071009999999999796e-01
2.795469999999999899e-01
-5.063710000000000155e-01
-4.615730000000000111e-01
9.812619999999999676e-01
8.354939999999999589e-01
-1.078910000000000008e-01
-9.988740000000000396e-01
9.009559999999999791e-01
-1.169110000000000010e-01
-4.438259999999999983e-01
-9.175710000000000255e-01
2.038689999999999947e-01
9.775239999999999485e-01
9.882900000000000018e-01
3.920520000000000116e-01
-9.582749999999999879e-01
-4.950740000000000141e-01
2.039660000000000084e-01
-8.187560000000000393e-01
-9.203230000000000022e-01
-9.304040000000000088e-01
-1.758699999999999847e-02
3.584080000000000044e-01
7.342640000000000278e-01
-5.784799999999999665e-02
-1.399034000000000111e+00
1.213029999999999942e-01
-4.121589999999999976e-01
-1.106945999999999986e+00
-1.828889999999999905e+00
4.503900000000000264e-02
-2.616399999999999976e-02
5.816310000000000091e-01
9.852330000000000254e-01
-9.524340000000000028e-01
-7.157879999999999798e-01
1.121049999999999963e-01
-6.269090000000000495e-01
-1.363269000000000064e+00
-1.194553999999999894e+00
6.312800000000000356e-02
3.637210000000000165e-01
3.129819999999999824e-01
2.085359999999999991e-01
-7.804740000000000011e-01
3.966399999999999787e-02
-2.703119999999999967e-01
-1.247942000000000107e+00
-1.373043000000000013e+00
-9.887200000000000155e-02
4.417400000000000215e-01
1.240793999999999953e+00
7.346690000000000165e-01
-3.876089999999999813e-01
1.154489999999999961e-01
6.797490000000000476e-01
4.140800000000000036e-01
-5.580999999999999850e-02
-8.205470000000000264e-01
7.947700000000000597e-02
1.312438999999999911e+00
9.755620000000000402e-01
3.123389999999999778e-01
-6.551749999999999519e-01
4.330789999999999917e-01
-1.727400000000000116e-02
2.024640000000000051e-01
-8.973900000000000210e-01
-1.360289999999999999e+00
2.109560000000000046e-01
1.097998999999999947e+00
3.579339999999999744e-01
-1.550300000000000011e-01
-3.889880000000000004e-01
-9.041699999999999737e-02
-4.838029999999999831e-01
-2.310570000000000124e-01
-1.275166999999999939e+00
-2.979260000000000241e-01
8.221680000000000099e-01
1.092810000000000059e+00
1.729580000000000006e-01
-9.842710000000000070e-01
7.460200000000000164e-02
-2.676780000000000270e-01
6.930699999999999361e-02
-9.591800000000000326e-01
-1.457691999999999988e+00
-1.096899999999999958e-01
1.093167999999999918e+00
4.034460000000000268e-01
-2.272710000000000008e-01
4.824400000000000216e-02
1.615040000000000087e-01
-5.417399999999999993e-01
4.161399999999999821e-02
-1.833269000000000037e+00
-1.259808999999999957e+00
3.229710000000000081e-01
1.451869000000000076e+00
-1.923199999999999910e-02
-9.015910000000000313e-01
3.741849999999999898e-01
4.155440000000000245e-01
-2.557920000000000194e-01
-7.006700000000000150e-01
-1.811020000000000074e+00
-7.515709999999999891e-01
8.323059999999999903e-01
5.852699999999999569e-01
-4.967799999999999994e-01
-2.675069999999999948e-01
4.367050000000000098e-01
-8.662480000000000180e-01
-2.453180000000000083e-01
-1.081479000000000079e+00
-1.608961000000000086e+00
2.229899999999999938e-02
9.360340000000000327e-01
2.649869999999999726e-01
-6.130860000000000198e-01
1.121609999999999968e-01
4.518980000000000219e-01
-4.862670000000000048e-01
-6.672099999999999698e-01
-1.728064000000000044e+00
-8.044050000000000367e-01
8.736899999999999666e-01
7.082199999999999607e-01
-5.879900000000000126e-01
-5.597119999999999873e-01
9.642579999999999485e-01
-7.204779999999999518e-01
-1.147442999999999991e+00
-8.018849999999999589e-01
-9.879520000000000524e-01
-3.739029999999999854e-01
2.137280000000000013e-01
6.336990000000000123e-01
-6.649199999999999555e-01
-8.566999999999999615e-02
5.942739999999999689e-01
-9.190620000000000456e-01
-1.640921000000000074e+00
-9.717620000000000147e-01
-5.913810000000000455e-01
2.641769999999999952e-01
5.602589999999999515e-01
-9.763499999999999956e-02
-1.787009999999999987e-01
1.009057000000000093e+00
8.017499999999999627e-02
-1.209283000000000108e+00
-1.738737999999999895e+00
-6.941960000000000353e-01
-3.466839999999999922e-01
2.130699999999999955e-02
3.101970000000000005e-01
-8.068530000000000424e-01
-1.011800000000000026e-02
9.852940000000000031e-01
-9.641509999999999803e-01
-1.706395000000000106e+00
-1.391142000000000101e+00
-8.858439999999999648e-01
3.835999999999999827e-02
1.240649999999999947e-01
-2.997139999999999804e-01
-7.305479999999999752e-01
5.644489999999999785e-01
2.792350000000000110e-01
9.792199999999999516e-02
-1.129512000000000072e+00
-3.984849999999999781e-01
-6.577009999999999801e-01
3.568390000000000173e-01
2.393800000000000094e-01
-5.115490000000000315e-01
2.735150000000000081e-01
2.994859999999999745e-01
2.299680000000000057e-01
-4.161569999999999991e-01
-1.601027999999999896e+00
-4.450419999999999932e-01
-1.619819999999999871e-01
1.197690000000000005e-01
-3.156740000000000101e-01
-7.657819999999999627e-01
8.575340000000000185e-01
9.015330000000000288e-01
3.978400000000000269e-01
-1.133836999999999984e+00
-9.981280000000000152e-01
1.607879999999999865e-01
6.521980000000000555e-01
-4.345099999999999657e-02
-5.615040000000000031e-01
-2.486869999999999914e-01
2.939740000000000131e-01
1.436781000000000086e+00
-1.035179999999999989e-01
-1.479980999999999991e+00
-6.987950000000000550e-01
-7.261399999999999799e-02
-1.598690000000000111e-01
-2.193610000000000004e-01
-9.445139999999999647e-01
3.992820000000000258e-01
1.202479999999999938e-01
8.247759999999999536e-01
-1.029260000000000064e+00
-1.331053999999999959e+00
-3.560729999999999729e-01
2.693050000000000166e-01
1.070509999999999934e-01
-7.009220000000000450e-01
-7.400199999999999834e-02
9.489039999999999697e-01
7.039199999999999902e-01
-1.678890000000000104e-01
-1.352653000000000105e+00
-7.011849999999999472e-01
5.054969999999999741e-01
3.164649999999999963e-01
-2.989910000000000068e-01
-9.664939999999999642e-01
7.700169999999999515e-01
2.793959999999999777e-01
6.829159999999999675e-01
-3.589599999999999735e-02
-1.006011999999999906e+00
-3.620590000000000197e-01
1.280385000000000106e+00
2.892700000000000271e-01
-8.709540000000000060e-01
-1.770509999999999862e-01
8.608010000000000383e-01
1.078599999999999975e-01
3.991680000000000228e-01
-1.145820999999999978e+00
-9.527600000000000513e-01
4.288910000000000222e-01
7.541860000000000230e-01
-6.803599999999999925e-02
-8.166980000000000350e-01
7.353769999999999474e-01
4.539309999999999734e-01
-7.412499999999999645e-02
-7.404979999999999896e-01
-4.135099999999999887e-01
-5.433670000000000444e-01
1.590050000000000074e-01
4.508399999999999908e-02
-9.206720000000000459e-01
-1.128299999999999997e-01
8.225430000000000241e-01
-3.367999999999999900e-03
2.470920000000000061e-01
-2.649119999999999808e-01
-1.373640000000000139e-01
1.897320000000000118e-01
1.020968000000000098e+00
-2.302619999999999945e-01
-1.280861999999999945e+00
4.887029999999999985e-01
1.205635000000000012e+00
7.813740000000000130e-01
7.234400000000000552e-02
4.567539999999999933e-01
2.654090000000000060e-01
1.037331000000000003e+00
8.360170000000000101e-01
-6.752139999999999809e-01
-3.011469999999999980e-01
1.125383000000000022e+00
1.030432999999999932e+00
3.054870000000000085e-01
-1.459640000000000104e-01
2.351280000000000037e-01
5.211130000000000484e-01
1.176631999999999900e+00
2.839450000000000029e-01
-8.190100000000000158e-01
6.878509999999999902e-01
1.157383999999999968e+00
1.438608000000000109e+00
1.095698000000000061e+00
5.774679999999999813e-01
8.129539999999999544e-01
1.313897000000000093e+00
6.055749999999999744e-01
-5.596400000000000263e-01
-3.686479999999999757e-01
1.135814000000000101e+00
1.727449999999999930e+00
6.801730000000000276e-01
-1.532930000000000126e-01
8.653579999999999606e-01
1.153709000000000096e+00
9.665960000000000107e-01
6.770599999999999952e-01
-1.023999000000000104e+00
2.906699999999999839e-01
9.172369999999999690e-01
2.158736000000000210e+00
1.309310999999999892e+00
3.995520000000000183e-01
1.719284000000000034e+00
1.592985000000000095e+00
5.336560000000000192e-01
-2.475009999999999988e-01
-3.241080000000000072e-01
9.507980000000000320e-01
1.322545000000000082e+00
1.957489000000000035e+00
3.976299999999999835e-01
6.348639999999999839e-01
1.662346000000000101e+00
6.267589999999999550e-01
2.055130000000000012e-01
-9.374719999999999720e-01
-5.874800000000000161e-02
5.845010000000000483e-01
8.471210000000000129e-01
6.773200000000000331e-01
5.222010000000000263e-01
1.860834000000000099e+00
1.524176999999999893e+00
4.862529999999999908e-01
-8.219700000000000617e-02
-5.708330000000000348e-01
3.363309999999999911e-01
6.178989999999999760e-01
1.455532000000000048e+00
-6.893839999999999968e-01
1.998360000000000136e-01
1.554526999999999992e+00
8.559050000000000269e-01
3.352570000000000272e-01
-5.202499999999999902e-01
9.784299999999999942e-02
5.797689999999999788e-01
6.047360000000000513e-01
1.653183000000000069e+00
3.906879999999999797e-01
7.779000000000000359e-01
1.793215000000000003e+00
5.423430000000000195e-01
-2.777359999999999829e-01
-5.244619999999999838e-01
6.241179999999999506e-01
1.186128999999999989e+00
7.523450000000000415e-01
-4.367829999999999768e-01
3.340969999999999773e-01
1.073523999999999923e+00
7.980580000000000451e-01
2.845550000000000024e-01
-9.771649999999999503e-01
-1.098989999999999967e-01
1.195589999999999986e-01
-8.196029999999999704e-01
-3.271109999999999851e-01
-9.471749999999999892e-01
-2.661279999999999757e-01
1.066796000000000078e+00
1.325810000000000044e-01
-7.228350000000000053e-01
-1.076259999999999994e+00
2.804360000000000186e-01
-3.137099999999999889e-01
1.603549999999999975e-01
-5.360740000000000505e-01
1.679100000000000037e-02
4.798000000000000181e-02
7.916739999999999888e-01
3.690050000000000274e-01
-1.338481000000000032e+00
-3.518029999999999768e-01
-2.558369999999999811e-01
-4.633349999999999969e-01
-4.985089999999999799e-01
-7.618669999999999609e-01
1.813950000000000007e-01
1.005967999999999973e+00
4.410580000000000056e-01
-2.726410000000000222e-01
-1.338756000000000057e+00
2.669110000000000094e-01
-3.644519999999999982e-01
-1.060049000000000019e+00
-1.446113999999999900e+00
-1.089320000000000010e-01
3.469700000000000006e-01
9.026480000000000059e-01
4.638269999999999893e-01
-9.571840000000000348e-01
-9.496599999999999486e-02
7.795600000000000307e-01
-9.148699999999999888e-02
-7.457070000000000087e-01
-5.482350000000000279e-01
-3.558859999999999801e-01
7.273030000000000328e-01
1.258707000000000020e+00
-1.196369999999999933e-01
-1.316329000000000082e+00
3.213849999999999763e-01
2.455900000000000027e-01
-7.262599999999999612e-02
-6.448620000000000463e-01
-2.098250000000000115e-01
8.777770000000000294e-01
1.132827999999999946e+00
5.601789999999999825e-01
-8.409659999999999913e-01
-4.969729999999999981e-01
3.510690000000000199e-01
-2.301829999999999987e-01
-6.436220000000000274e-01
-9.409429999999999739e-01
-3.999280000000000057e-01
1.540280000000000094e+00
1.510561000000000043e+00
2.335569999999999868e-01
-8.776580000000000492e-01
9.832299999999999374e-02
3.570389999999999953e-01
-4.974870000000000125e-01
-1.262478999999999907e+00
-9.071820000000000439e-01
1.305152000000000090e+00
9.833709999999999951e-01
4.996209999999999818e-01
-6.642540000000000111e-01
-4.262670000000000070e-01
7.200199999999999656e-02
2.918529999999999736e-01
-9.862459999999999560e-01
-2.328678000000000026e+00
-4.620619999999999727e-01
1.030818999999999930e+00
1.111915999999999904e+00
1.303789999999999949e-01
-1.065582000000000029e+00
-3.487149999999999972e-01
-1.097069999999999990e-01
-4.192099999999999993e-02
-1.585364999999999913e+00
-1.288323000000000107e+00
3.356370000000000187e-01
1.282934000000000019e+00
7.104770000000000252e-01
-6.057829999999999604e-01
-4.472530000000000117e-01
1.863529999999999909e-01
3.826299999999999840e-02
-5.361930000000000307e-01
-1.973948000000000036e+00
-8.889240000000000475e-01
1.123737999999999904e+00
1.139553999999999956e+00
3.216530000000000222e-01
-7.499940000000000495e-01
-1.706200000000000078e-02
4.884100000000000108e-01
4.069699999999999984e-01
-1.428044000000000091e+00
-1.496442999999999968e+00
6.474100000000000688e-02
1.705729000000000051e+00
5.653409999999999824e-01
-7.648939999999999628e-01
-4.250129999999999741e-01
2.200249999999999984e-01
-1.081606000000000067e+00
-1.157508999999999899e+00
-1.889629000000000003e+00
-7.573499999999999677e-01
1.009720000000000062e-01
1.097145999999999955e+00
2.384300000000000030e-01
-1.180598000000000036e+00
-1.334059999999999968e-01
-3.555249999999999799e-01
-1.635518000000000027e+00
-1.966110999999999942e+00
-1.589663999999999966e+00
-7.113869999999999916e-01
6.199160000000000226e-01
3.595079999999999942e-01
-7.058569999999999567e-01
-4.632649999999999824e-01
3.389320000000000110e-01
-8.978300000000000169e-01
-7.657549999999999635e-01
-2.155508000000000202e+00
-1.225872999999999990e+00
-6.747999999999999832e-02
1.086171999999999915e+00
-8.207299999999999318e-02
-1.297196000000000016e+00
5.123630000000000129e-01
1.298940000000000095e-01
-1.533126999999999907e+00
-9.890440000000000342e-01
-1.709351999999999983e+00
-2.120110000000000050e-01
1.066942000000000057e+00
8.647449999999999859e-01
-3.315569999999999906e-01
-4.900220000000000131e-01
1.124818000000000096e+00
-2.589290000000000203e-01
-3.904400000000000232e-02
-4.840169999999999750e-01
-1.346047999999999911e+00
3.133210000000000162e-01
1.101121999999999934e+00
3.172030000000000127e-01
-7.765330000000000288e-01
7.636709999999999887e-01
1.014909000000000061e+00
-4.268149999999999999e-01
-5.403210000000000512e-01
-1.728221999999999925e+00
-2.893899999999999945e-02
4.532089999999999730e-01
6.925289999999999502e-01
-5.564580000000000082e-01
-8.886990000000000167e-01
1.576468999999999898e+00
5.682100000000000345e-02
3.671860000000000124e-01
-5.555870000000000530e-01
-8.884570000000000523e-01
-8.073700000000000321e-02
9.834490000000000176e-01
5.373660000000000103e-01
-1.021303999999999990e+00
2.391799999999999829e-02
1.104646999999999935e+00
3.192720000000000002e-01
-6.862660000000000426e-01
-1.407750999999999975e+00
-8.254719999999999835e-01
6.217540000000000289e-01
7.984820000000000251e-01
-2.238040000000000029e-01
-9.471619999999999484e-01
7.519050000000000455e-01
4.816190000000000193e-01
3.037860000000000005e-01
-1.154757999999999951e+00
-8.620050000000000212e-01
-1.841369999999999951e-01
3.304679999999999840e-01
3.649720000000000186e-01
-9.165360000000000174e-01
3.135640000000000094e-01
1.598627999999999938e+00
6.784869999999999512e-01
-4.163310000000000066e-01
-1.763702000000000103e+00
-6.806399999999999950e-02
5.048780000000000490e-01
2.955470000000000041e-01
-1.686400000000000121e-01
-9.828470000000000262e-01
6.194960000000000466e-01
1.229972000000000065e+00
8.148060000000000302e-01
-1.008523000000000058e+00
-4.012249999999999983e-01
4.684229999999999783e-01
1.063426999999999900e+00
8.445009999999999462e-01
-7.947859999999999925e-01
3.481170000000000098e-01
1.046473999999999904e+00
1.174698000000000020e+00
-1.666559999999999986e-01
-1.894257000000000080e+00
-4.760900000000000132e-01
2.790759999999999907e-01
7.301950000000000385e-01
-1.542580000000000062e-01
-1.084912000000000099e+00
6.967959999999999710e-01
3.279739999999999878e-01
-2.087150000000000116e-01
-1.336794000000000038e+00
-7.821890000000000231e-01
-1.592580000000000107e-01
-1.778319999999999901e-01
1.063029999999999947e-01
-1.424906999999999924e+00
3.489240000000000119e-01
6.877299999999999525e-01
7.567760000000000042e-01
-1.748900000000000107e-02
-1.407473999999999892e+00
-5.092280000000000140e-01
3.606269999999999754e-01
8.172300000000000397e-02
-4.605130000000000057e-01
-1.317466000000000026e+00
9.859740000000000171e-01
1.567250000000000032e-01
-9.520900000000000196e-02
-1.249989999999999934e+00
-1.068175000000000097e+00
-2.691410000000000191e-01
6.865350000000000064e-01
2.639059999999999739e-01
-1.182614000000000054e+00
-8.543399999999999606e-02
1.306308999999999942e+00
1.147081000000000017e+00
-2.096200000000000147e-02
-1.195265000000000022e+00
-4.557579999999999965e-01
3.642589999999999995e-01
6.792000000000000259e-01
-1.836550000000000127e-01
-9.943750000000000089e-01
1.364970000000000017e+00
5.363780000000000214e-01
1.013598999999999917e+00
2.886909999999999754e-01
-6.284070000000000489e-01
-6.475000000000000200e-02
2.063588000000000200e+00
2.777370000000000116e-01
-7.956809999999999716e-01
-2.431669999999999943e-01
2.091906999999999961e+00
1.670944999999999903e+00
4.839109999999999800e-01
-5.279890000000000416e-01
-3.114190000000000014e-01
3.188670000000000115e-01
1.077884000000000064e+00
-9.106999999999999817e-02
-1.156126999999999905e+00
8.145799999999999708e-01
1.468968999999999969e+00
1.125269000000000075e+00
2.687860000000000249e-01
-3.421040000000000192e-01
-2.027720000000000078e-01
1.161793000000000076e+00
4.502249999999999863e-01
-8.574800000000000200e-01
-7.124730000000000230e-01
1.207513999999999976e+00
8.921820000000000306e-01
1.009327000000000085e+00
-9.293500000000000372e-02
-7.649139999999999828e-01
1.237199999999999966e-01
1.040628000000000108e+00
-3.705410000000000093e-01
-1.794119999999999937e+00
6.156500000000000167e-02
1.397917999999999994e+00
2.134749999999999981e-01
-1.477130000000000110e-01
-1.786290000000000100e-01
4.428980000000000139e-01
1.171313999999999966e+00
8.554239999999999622e-01
-8.042430000000000412e-01
-7.432320000000000038e-01
9.712920000000000442e-01
1.636349000000000053e+00
1.376891000000000087e+00
-5.989320000000000199e-01
4.920149999999999801e-01
8.206299999999999706e-01
7.739519999999999733e-01
3.297869999999999968e-01
-1.234272999999999954e+00
6.427000000000000490e-01
1.523520999999999903e+00
9.128939999999999833e-01
1.149899999999999922e+00
3.141900000000000248e-01
7.438569999999999904e-01
1.440779999999999950e+00
7.364169999999999883e-01
-4.293060000000000209e-01
-6.833960000000000035e-01
7.982380000000000031e-01
1.108462999999999976e+00
7.955290000000000417e-01
-8.567350000000000243e-01
9.546519999999999451e-01
9.619940000000000158e-01
7.153169999999999806e-01
4.800679999999999947e-01
-1.123153000000000068e+00
1.054250000000000048e-01
1.042141999999999902e+00
2.455050000000000010e-01
-9.513000000000000622e-03
-6.413659999999999917e-01
5.079879999999999951e-01
7.429529999999999745e-01
3.068940000000000001e-01
-6.775670000000000304e-01
-1.192085999999999979e+00
6.485020000000000229e-01
-2.305799999999999864e-02
5.925439999999999596e-01
-5.718109999999999582e-01
3.981210000000000027e-01
6.607929999999999637e-01
7.342729999999999535e-01
3.687000000000000000e-02
-1.421261000000000108e+00
-1.135950000000000015e-01
4.832480000000000109e-01
-2.608579999999999788e-01
3.188099999999999962e-02
-8.330349999999999699e-01
7.128499999999999837e-01
1.116511000000000031e+00
2.876989999999999825e-01
-3.822720000000000007e-01
-8.290060000000000207e-01
5.944949999999999957e-01
-7.327200000000000379e-01
1.119919999999999943e-01
-1.070187999999999917e+00
-1.787199999999999900e-02
1.583711000000000091e+00
9.099500000000000366e-01
1.209879999999999983e-01
-1.090696000000000110e+00
2.575640000000000152e-01
8.040760000000000129e-01
7.148729999999999807e-01
1.018561000000000050e+00
-1.691380000000000106e-01
8.130560000000000009e-01
2.039344999999999963e+00
8.126020000000000465e-01
-1.208439999999999931e-01
-7.884330000000000505e-01
6.799330000000000096e-01
4.891519999999999757e-01
5.971579999999999666e-01
-7.345660000000000522e-01
3.703230000000000133e-01
1.634678000000000075e+00
1.402422000000000057e+00
5.919470000000000010e-01
-1.253965999999999914e+00
-1.030999999999999972e-01
3.350170000000000092e-01
2.539489999999999803e-01
6.768499999999999517e-02
-1.750859999999999916e-01
1.328459999999999919e-01
1.654776000000000025e+00
1.206889000000000101e+00
1.309950000000000003e-01
-1.332513999999999976e+00
9.000489999999999879e-01
-1.810579999999999967e-01
-2.867950000000000221e-01
-5.432909999999999684e-01
1.462399999999999985e-02
6.976109999999999811e-01
1.248647000000000062e+00
7.075099999999999723e-01
-1.707422999999999913e+00
-6.879560000000000120e-01
5.806999999999999940e-01
6.611200000000000410e-02
-1.106629999999999975e-01
-1.066262000000000043e+00
3.193400000000000127e-01
1.496289999999999898e+00
1.166204000000000018e+00
1.936999999999999833e-02
-1.604630000000000001e+00
7.895379999999999621e-01
-1.373230000000000006e-01
-8.230650000000000466e-01
-1.190952999999999928e+00
-4.537700000000000067e-01
6.666290000000000271e-01
1.438417000000000057e+00
1.014629999999999921e+00
-1.033409000000000022e+00
-3.344150000000000178e-01
1.146355000000000013e+00
-2.332029999999999936e-01
8.522999999999999327e-03
-7.070380000000000553e-01
7.333479999999999999e-01
1.461872000000000060e+00
1.348159000000000107e+00
2.275109999999999910e-01
-1.265433999999999948e+00
4.420870000000000077e-01
6.828539999999999610e-01
-4.332759999999999945e-01
-1.047932000000000086e+00
-6.800289999999999946e-01
1.267333000000000043e+00
1.403054999999999941e+00
8.232650000000000245e-01
-8.280560000000000143e-01
-7.118309999999999915e-01
4.924180000000000224e-01
-7.653809999999999780e-01
-1.132652999999999910e+00
-1.162983000000000100e+00
-1.663099999999999995e-02
4.435069999999999846e-01
1.127254999999999896e+00
4.315060000000000007e-01
-1.404687999999999937e+00
2.873899999999999788e-01
4.975669999999999815e-01
-8.667629999999999502e-01
-1.989422999999999941e+00
-9.109310000000000462e-01
6.598220000000000196e-01
7.060480000000000089e-01
8.703330000000000233e-01
-3.689189999999999969e-01
-4.048640000000000017e-01
3.625249999999999861e-01
4.241199999999999970e-01
-1.310729000000000033e+00
-1.784580000000000055e+00
-2.408619999999999928e-01
1.517992999999999926e+00
1.230847000000000024e+00
1.594770000000000076e-01
-1.205370000000000053e+00
-3.218800000000000133e-02
-1.523100000000000009e-01
-8.469729999999999759e-01
-2.301851999999999787e+00
-1.129947999999999952e+00
3.646460000000000257e-01
1.162797999999999998e+00
8.645859999999999657e-01
-3.013230000000000075e-01
-3.994820000000000038e-01
3.819089999999999985e-01
-2.755210000000000159e-01
-1.311680000000000068e-01
-9.486480000000000468e-01
-1.086848999999999954e+00
1.728101000000000109e+00
8.505200000000000538e-01
8.497000000000000386e-02
-4.731279999999999930e-01
-6.569600000000000439e-02
5.579340000000000410e-01
-3.440000000000000002e-02
-8.733210000000000139e-01
-1.538988999999999940e+00
3.077219999999999955e-01
1.321876000000000051e+00
5.006680000000000019e-01
-6.968630000000000102e-01
-8.778679999999999817e-01
5.070059999999999567e-01
-8.777070000000000149e-01
-9.832999999999999727e-03
-1.457298999999999900e+00
-1.154779000000000000e+00
7.996769999999999712e-01
1.051309000000000049e+00
1.795970000000000066e-01
-1.221945999999999977e+00
1.906839999999999924e-01
9.273909999999999654e-01
-4.008929999999999993e-01
-3.934869999999999757e-01
-1.827728999999999937e+00
-8.605279999999999596e-01
7.032570000000000210e-01
3.727940000000000142e-01
-8.781299999999999661e-01
-9.423489999999999922e-01
4.609969999999999901e-01
-6.295929999999999582e-01
-1.887290000000000079e-01
-1.370840000000000058e+00
-1.285862999999999978e+00
-3.639580000000000037e-01
7.772750000000000492e-01
2.127890000000000059e-01
-1.532229000000000063e+00
3.861319999999999752e-01
8.162779999999999481e-01
-5.928660000000000041e-01
-6.360460000000000003e-01
-1.836681000000000008e+00
-5.576010000000000133e-01
8.157689999999999664e-01
4.935200000000000142e-01
-4.150730000000000253e-01
-8.068650000000000544e-01
9.621159999999999712e-01
-1.965010000000000090e-01
-1.522499999999999964e-01
-1.620711999999999930e+00
-1.296367999999999965e+00
-4.477500000000000230e-02
8.386240000000000361e-01
4.229550000000000254e-01
-9.680180000000000451e-01
4.025850000000000262e-01
1.393315999999999999e+00
4.435540000000000038e-01
-8.957739999999999592e-01
-1.696693999999999924e+00
-7.116810000000000080e-01
2.815509999999999957e-01
4.378239999999999910e-01
-1.258400000000000074e-01
-1.033681000000000072e+00
8.937439999999999829e-01
2.160289999999999988e-01
-1.003341000000000038e+00
-1.764197000000000015e+00
-4.953759999999999830e-01
-6.027639999999999665e-01
-4.085590000000000055e-01
3.926689999999999903e-01
-1.074851999999999919e+00
-1.279959999999999987e-01
7.371180000000000510e-01
-2.099590000000000067e-01
-1.788842000000000043e+00
-1.873985999999999930e+00
-1.795259999999999911e-01
-2.095380000000000020e-01
1.451929999999999887e-01
-2.095529999999999893e-01
-8.901320000000000343e-01
1.212113999999999914e+00
5.508739999999999748e-01
-2.480289999999999995e-01
-2.114627000000000034e+00
-7.569460000000000077e-01
-2.709679999999999866e-01
-1.109760000000000052e-01
3.955739999999999812e-01
-1.132907000000000108e+00
-1.857719999999999927e-01
9.597419999999999840e-01
7.813350000000000017e-01
-1.618311999999999973e+00
-2.036944999999999784e+00
3.216720000000000135e-01
1.374859999999999971e-01
4.036560000000000148e-01
-1.524490000000000012e-01
-5.841100000000000181e-01
1.216893000000000002e+00
8.259130000000000082e-01
1.230059999999999931e+00
-6.898440000000000127e-01
-1.189907999999999966e+00
1.605320000000000080e-01
5.346849999999999659e-01
5.880140000000000366e-01
-8.212380000000000235e-01
2.389350000000000085e-01
1.411647000000000096e+00
1.326999999999999957e+00
8.099000000000000296e-03
-1.937170000000000059e+00
-4.825300000000000145e-01
4.894839999999999747e-01
3.365619999999999723e-01
-4.502450000000000063e-01
-1.531463999999999936e+00
5.651059999999999972e-01
9.851550000000000029e-01
1.262540999999999913e+00
-4.550370000000000248e-01
-1.582003999999999966e+00
1.692049999999999943e-01
8.671440000000000259e-01
1.859810000000000074e-01
-1.050791999999999948e+00
-1.916190000000000115e-01
9.028979999999999784e-01
6.219390000000000196e-01
7.216970000000000329e-01
-1.380657999999999941e+00
-9.541199999999999681e-01
1.070090999999999903e+00
2.600239999999999774e-01
-6.333239999999999981e-01
-1.654878000000000071e+00
1.084214999999999929e+00
1.210450000000000026e+00
2.933520000000000016e-01
4.777200000000000196e-02
-1.682465000000000099e+00
-3.851709999999999856e-01
1.064219999999999944e+00
3.634169999999999900e-01
-8.352629999999999777e-01
-2.779760000000000009e-01
1.253582999999999892e+00
1.265762999999999971e+00
7.794069999999999609e-01
-1.243897999999999948e+00
-6.478169999999999762e-01
6.084960000000000369e-01
8.203949999999999854e-01
-1.266269999999999896e-01
-1.618702000000000085e+00
6.519960000000000200e-01
8.530790000000000317e-01
-8.157499999999999474e-02
1.131310000000000038e+00
-9.632730000000000459e-01
-6.920539999999999470e-01
1.297193999999999958e+00
3.628799999999999804e-01
-8.295810000000000128e-01
-7.020499999999999519e-01
1.380856000000000083e+00
5.810170000000000057e-01
9.113999999999999879e-02
-1.140468000000000037e+00
-5.100360000000000449e-01
5.016249999999999876e-01
9.131029999999999980e-01
-4.434300000000000047e-02
-1.522100999999999926e+00
2.221450000000000091e-01
9.868369999999999642e-01
-9.884400000000000130e-02
-6.793709999999999471e-01
-5.519770000000000509e-01
3.382500000000000090e-02
2.646899999999999809e-01
2.735029999999999961e-01
-1.211124000000000089e+00
-1.353367999999999904e+00
5.873880000000000212e-01
4.708600000000000285e-02
1.347589999999999899e-01
-5.788330000000000419e-01
1.640639999999999876e-01
4.673050000000000259e-01
5.526799999999999491e-01
2.544859999999999900e-01
-1.772097999999999951e+00
-5.365069999999999562e-01
1.283967000000000080e+00
1.755140000000000033e-01
-6.098510000000000320e-01
1.200689999999999952e-01
6.221480000000000343e-01
3.109410000000000229e-01
4.426410000000000067e-01
-4.137930000000000219e-01
-9.212019999999999653e-01
1.430927999999999978e+00
5.576309999999999878e-01
9.441680000000000073e-01
-2.941139999999999866e-01
5.059200000000000363e-01
1.306942000000000048e+00
1.009333999999999953e+00
3.015260000000000162e-01
-1.183583999999999969e+00
2.504939999999999944e-01
2.048547999999999814e+00
1.428409999999999958e+00
1.181381999999999932e+00
6.194969999999999644e-01
1.177688000000000068e+00
2.038841000000000125e+00
7.448069999999999968e-01
-1.345969999999999944e-01
-1.154414999999999969e+00
9.887839999999999963e-01
1.208026999999999962e+00
1.723284000000000038e+00
-7.145529999999999937e-01
2.780940000000000079e-01
1.852122999999999964e+00
1.160366999999999926e+00
5.768830000000000346e-01
-9.299899999999999833e-01
-1.445579999999999921e-01
1.043638999999999983e+00
1.044450000000000101e+00
1.649540000000000006e+00
2.038099999999999981e-02
1.085549000000000097e+00
1.844028000000000000e+00
6.479260000000000019e-01
-1.808929999999999982e-01
-6.722160000000000357e-01
8.256769999999999943e-01
1.306089999999999973e+00
1.618649999999999922e+00
2.399340000000000084e-01
5.083050000000000068e-01
1.383718999999999921e+00
1.540415000000000090e+00
7.016869999999999497e-01
-8.238579999999999792e-01
-2.584819999999999895e-01
5.979980000000000295e-01
7.933230000000000004e-01
1.034696000000000060e+00
-9.120099999999999874e-01
1.162779999999999925e+00
2.191755000000000120e+00
8.686500000000000332e-01
-1.684440000000000104e-01
-7.719449999999999923e-01
5.271559999999999580e-01
5.751600000000000046e-01
6.359449999999999825e-01
2.011960000000000137e-01
1.029739999999999961e-01
1.218026999999999971e+00
1.685651000000000010e+00
7.633910000000000418e-01
-1.106260000000000021e+00
-4.815500000000000336e-02
6.884299999999999864e-01
7.792229999999999990e-01
1.096052999999999944e+00
-1.203039999999999943e-01
8.951109999999999900e-01
2.016788000000000025e+00
1.286788999999999961e+00
-1.120460000000000067e-01
-1.353647999999999962e+00
5.902779999999999694e-01
5.580699999999999550e-01
2.304279999999999939e-01
-4.756119999999999792e-01
-5.105849999999999556e-01
1.105688000000000004e+00
1.660142000000000007e+00
8.161410000000000053e-01
-1.118465000000000042e+00
-3.396410000000000262e-01
5.574580000000000091e-01
-3.911069999999999824e-01
-1.052005000000000079e+00
-6.976189999999999891e-01
-1.079600000000000004e-01
6.018059999999999521e-01
1.329854000000000092e+00
-3.151229999999999865e-01
-1.880867000000000067e+00
5.068550000000000555e-01
-1.380669999999999953e-01
-6.622259999999999813e-01
-8.067269999999999719e-01
2.092960000000000098e-01
5.948560000000000514e-01
9.546810000000000018e-01
1.075261999999999940e+00
-1.162414000000000058e+00
-8.700320000000000276e-01
7.159999999999999698e-01
-2.282659999999999967e-01
-1.047198000000000073e+00
-1.313827000000000078e+00
2.073709999999999998e-01
1.188533000000000062e+00
1.402306999999999970e+00
1.592330000000000134e-01
-1.982979999999999965e+00
-2.566799999999999984e-02
-6.414100000000000357e-02
-6.695630000000000193e-01
-1.869653000000000009e+00
-3.477560000000000096e-01
4.020219999999999905e-01
1.072195999999999927e+00
1.283846000000000043e+00
-6.487190000000000456e-01
-5.247619999999999507e-01
1.574702000000000046e+00
4.471410000000000107e-01
-5.382999999999999764e-03
-2.692840000000000233e-01
3.232860000000000178e-01
1.848983999999999961e+00
1.282821999999999907e+00
5.007700000000000484e-01
-1.395734999999999948e+00
-4.807299999999999768e-02
8.292429999999999524e-01
1.945220000000000005e-01
-5.201599999999999557e-01
-9.217189999999999550e-01
7.763050000000000228e-01
1.319449000000000094e+00
7.618449999999999944e-01
-7.337069999999999981e-01
-9.893910000000000204e-01
7.237029999999999852e-01
-3.186499999999999749e-02
-3.921040000000000081e-01
-1.292575999999999947e+00
-1.011941999999999897e+00
1.393777000000000044e+00
1.246229000000000031e+00
5.661909999999999998e-01
-1.409440000000000026e+00
-1.429499999999999937e-01
5.504679999999999573e-01
4.429350000000000231e-01
-6.044939999999999758e-01
-1.891121000000000052e+00
3.833489999999999953e-01
1.182787000000000033e+00
2.487689999999999901e-01
-3.427399999999999891e-01
-1.300537999999999972e+00
-7.873800000000000243e-02
-1.803829999999999878e-01
4.634210000000000274e-01
-1.563117000000000090e+00
-5.859710000000000196e-01
1.305412999999999935e+00
1.447051000000000087e+00
5.243959999999999733e-01
-1.137321000000000026e+00
-4.441900000000000015e-02
7.800479999999999636e-01
7.817499999999999449e-02
-7.543619999999999770e-01
-1.745308999999999999e+00
-9.502700000000000036e-02
1.195251999999999981e+00
7.950599999999999890e-01
-2.807930000000000148e-01
-9.894169999999999909e-01
1.054791999999999952e+00
-3.062369999999999814e-01
8.572760000000000380e-01
-1.825917999999999930e+00
-2.334074999999999900e+00
1.515799999999999925e-01
1.615750000000000020e+00
4.480879999999999863e-01
-1.166857000000000033e+00
-9.199999999999999845e-03
1.038411999999999891e+00
-3.524990000000000068e-01
-2.838479999999999892e-01
-2.176178999999999863e+00
-5.568830000000000169e-01
1.116786000000000056e+00
7.417409999999999837e-01
-3.193860000000000032e-01
-1.240045999999999982e+00
6.170889999999999986e-01
-9.129150000000000320e-01
-9.466820000000000235e-01
-1.676889999999999992e+00
-1.034715999999999969e+00
-3.365070000000000006e-01
3.401310000000000167e-01
4.845169999999999755e-01
-1.424490000000000034e+00
-3.305069999999999952e-01
5.890210000000000168e-01
-1.193916999999999895e+00
-1.179472000000000076e+00
-1.830637999999999987e+00
-9.382540000000000324e-01
3.207050000000000178e-01
6.932679999999999954e-01
-3.793449999999999878e-01
-1.314387999999999890e+00
1.059250999999999943e+00
-4.143839999999999746e-01
-9.076170000000000071e-01
-1.275721000000000105e+00
-1.627145000000000064e+00
-5.230569999999999942e-01
3.078509999999999858e-01
9.168290000000000051e-01
-1.173062000000000049e+00
-2.859079999999999955e-01
1.482078000000000007e+00
-1.113337000000000021e+00
-1.934881999999999991e+00
-1.983502000000000098e+00
-8.877110000000000278e-01
4.758850000000000025e-01
7.972190000000000110e-01
1.212889999999999940e-01
-7.955029999999999601e-01
8.771820000000000173e-01
-2.662899999999999989e-02
-2.787089999999999845e-01
-1.051040999999999892e+00
-1.532329999999999970e+00
-9.328229999999999578e-01
4.417460000000000275e-01
4.739550000000000152e-01
-1.124662000000000051e+00
-3.960589999999999944e-01
1.438069000000000042e+00
1.576760000000000106e-01
-6.431139999999999635e-01
-2.245120000000000005e+00
-8.896190000000000486e-01
-2.240070000000000117e-01
3.417459999999999942e-01
-8.366000000000000172e-03
-1.834030000000000049e+00
2.094080000000000108e-01
5.061309999999999976e-01
-1.658000000000000029e-01
-9.297910000000000341e-01
-1.008226999999999984e+00
-1.384228999999999932e+00
7.408979999999999455e-01
5.208429999999999449e-01
-7.099090000000000122e-01
-2.548230000000000217e-01
7.051920000000000410e-01
9.229270000000000529e-01
-6.659040000000000514e-01
-2.247943999999999942e+00
-1.420028999999999986e+00
-4.891260000000000052e-01
6.200390000000000068e-01
-2.829479999999999773e-01
-1.694471999999999978e+00
2.324759999999999882e-01
8.868989999999999929e-01
4.107199999999999740e-02
-1.423062000000000049e+00
-2.116947999999999830e+00
-9.415909999999999558e-01
5.596649999999999681e-01
1.021309999999999996e-01
-9.025619999999999754e-01
-9.308009999999999895e-01
5.465100000000000513e-01
1.431610999999999967e+00
-5.173539999999999806e-01
-2.490238999999999869e+00
-8.922529999999999628e-01
5.608300000000000507e-01
5.994059999999999944e-01
-4.368699999999999667e-02
-1.469232000000000093e+00
2.135930000000000051e-01
2.463269999999999904e-01
4.519480000000000164e-01
-7.230050000000000088e-01
-2.366519999999999957e+00
-5.348699999999999566e-01
1.029527000000000081e+00
4.662899999999999823e-01
-7.599029999999999951e-01
-7.815929999999999822e-01
1.413222999999999896e+00
1.042049999999999921e+00
-7.163999999999999535e-02
-1.852147999999999906e+00
-1.002723999999999949e+00
6.198179999999999801e-01
5.187699999999999534e-01
-1.693939999999999890e-01
-1.616503999999999941e+00
2.015349999999999919e-01
5.558400000000000007e-01
-3.987189999999999901e-01
-1.168203000000000102e+00
-1.151670999999999889e+00
-4.205559999999999854e-01
6.247190000000000243e-01
1.611500000000000085e-02
-1.704707999999999890e+00
-1.311982999999999899e+00
7.478770000000000140e-01
-1.119470000000000048e-01
5.053769999999999651e-01
-1.197040000000000104e+00
-8.633589999999999876e-01
1.858839999999999937e-01
6.874430000000000263e-01
-6.563199999999999590e-02
-1.421337999999999990e+00
3.534880000000000244e-01
1.116359000000000101e+00
2.515220000000000233e-01
-5.783460000000000267e-01
-6.765339999999999687e-01
-1.081590000000000051e-01
7.753670000000000284e-01
2.332680000000000031e-01
-9.218370000000000175e-01
-1.145045000000000091e+00
1.146087000000000078e+00
5.698330000000000339e-01
9.002580000000000027e-01
-7.888880000000000337e-01
-5.538899999999999935e-01
3.804429999999999756e-01
8.958300000000000152e-01
-9.306100000000000483e-02
-1.582254000000000049e+00
-3.927699999999999941e-02
1.771004999999999940e+00
4.833879999999999844e-01
2.015899999999999984e-02
-2.994299999999999740e-01
-1.129860000000000031e-01
1.115456000000000003e+00
7.631890000000000063e-01
-8.940970000000000306e-01
-1.645968000000000098e+00
1.019463000000000008e+00
1.123412999999999995e+00
7.845229999999999704e-01
-1.006450000000000067e+00
-9.305440000000000378e-01
3.508899999999999797e-01
6.626940000000000053e-01
2.472739999999999938e-01
-1.644357000000000069e+00
-1.838329999999999964e-01
1.186716000000000104e+00
1.108368000000000020e+00
7.112929999999999531e-01
-5.670239999999999725e-01
-6.818619999999999681e-01
8.926220000000000265e-01
7.618289999999999784e-01
-5.770640000000000214e-01
-1.617180999999999980e+00
7.263500000000000512e-01
1.359954000000000107e+00
1.153215000000000101e+00
-9.876100000000000156e-02
2.518320000000000003e-01
2.827609999999999846e-01
1.139637000000000011e+00
6.641669999999999519e-01
-1.985740999999999978e+00
-7.809690000000000243e-01
8.157609999999999584e-01
1.830241000000000007e+00
6.068900000000000405e-01
-1.018154999999999921e+00
7.941030000000000033e-01
1.210593999999999948e+00
7.582809999999999828e-01
-2.072350000000000025e-01
-1.501395999999999953e+00
5.169669999999999543e-01
1.007746999999999948e+00
1.523674999999999891e+00
-2.848669999999999813e-01
-3.690500000000000030e-02
9.127309999999999590e-01
8.388099999999999445e-01
3.801590000000000247e-01
-1.385888999999999927e+00
-6.502649999999999819e-01
9.336320000000000174e-01
1.104049999999999976e+00
6.543619999999999992e-01
-5.223619999999999930e-01
7.505309999999999482e-01
1.320745000000000058e+00
1.019084000000000101e+00
-4.755899999999999711e-02
-1.339301999999999992e+00
2.058359999999999912e-01
8.631459999999999688e-01
1.174228000000000049e+00
-8.736019999999999897e-01
-7.365199999999999525e-01
1.318748999999999949e+00
9.941959999999999686e-01
5.040270000000000028e-01
-9.913239999999999830e-01
-8.251110000000000388e-01
9.290819999999999634e-01
2.140940000000000065e-01
3.831229999999999913e-01
-5.754850000000000243e-01
1.239959999999999951e-01
1.036775999999999920e+00
1.041930999999999941e+00
-2.706279999999999797e-01
-1.396176000000000084e+00
5.895100000000000340e-02
5.312480000000000535e-01
4.352619999999999822e-01
-2.665460000000000051e-01
6.427000000000000421e-03
1.149723999999999968e+00
1.303754999999999997e+00
4.913159999999999750e-01
-1.181151000000000062e+00
-4.902790000000000203e-01
1.115221000000000018e+00
1.956650000000000056e-01
6.373699999999999921e-01
-1.136365999999999987e+00
7.754900000000000682e-02
2.154968999999999912e+00
1.312122999999999928e+00
-1.239699999999999969e-01
-1.127963999999999967e+00
6.600040000000000351e-01
8.498550000000000271e-01
5.864960000000000173e-01
2.720400000000000040e-01
9.089999999999999773e-04
1.062953000000000037e+00
1.873253999999999975e+00
9.282099999999999795e-01
-7.149250000000000327e-01
-2.013770000000000004e-01
1.668166999999999955e+00
1.570661000000000085e+00
1.245632999999999990e+00
2.231879999999999975e-01
8.327130000000000365e-01
2.342560000000000198e+00
1.722720000000000029e+00
2.783220000000000138e-01
-1.314273000000000025e+00
4.635070000000000023e-01
1.183669000000000082e+00
3.317080000000000028e-01
-5.127220000000000111e-01
-7.457460000000000200e-01
1.312926000000000037e+00
2.165277999999999814e+00
1.033209999999999962e+00
-9.148500000000000520e-01
-9.528349999999999875e-01
1.439694000000000029e+00
7.107139999999999569e-01
5.426809999999999690e-01
-1.068909999999999999e-01
-6.841800000000000659e-02
1.225613999999999981e+00
2.025866999999999862e+00
3.438010000000000232e-01
-1.447082999999999897e+00
1.758210000000000051e-01
1.156217000000000050e+00
5.106779999999999653e-01
1.418220000000000036e-01
-5.544949999999999601e-01
7.590829999999999522e-01
1.634009000000000045e+00
8.839599999999999680e-01
-9.671600000000000197e-01
-1.432997999999999994e+00
5.541709999999999692e-01
2.167000000000000037e-01
4.029449999999999976e-01
-7.400539999999999896e-01
-4.453610000000000069e-01
1.274086000000000052e+00
1.837331999999999965e+00
5.163550000000000084e-01
-1.205370000000000053e+00
-2.468100000000000155e-02
1.192824000000000106e+00
-3.675729999999999831e-01
-1.237100000000000088e+00
-1.456414000000000097e+00
7.674400000000000110e-01
1.560227999999999948e+00
1.001552999999999916e+00
-5.307520000000000016e-01
-1.184549000000000074e+00
6.819779999999999731e-01
4.889080000000000092e-01
-1.742279999999999940e-01
-1.534686999999999912e+00
-1.259735000000000049e+00
1.528880999999999935e+00
1.235994999999999955e+00
4.059820000000000095e-01
-1.223451999999999984e+00
-3.926149999999999918e-01
8.420330000000000314e-01
2.264539999999999886e-01
-1.249927999999999928e+00
-1.744957000000000091e+00
-1.293090000000000073e-01
1.628857999999999917e+00
1.088894000000000029e+00
-5.342900000000000427e-01
-1.136425000000000018e+00
4.247520000000000184e-01
-2.020639999999999936e-01
-1.311666999999999916e+00
-2.100106999999999946e+00
-6.161400000000000210e-01
5.577640000000000375e-01
9.056800000000000406e-01
6.001699999999999813e-01
-1.262661999999999951e+00
-3.568790000000000018e-01
6.645029999999999548e-01
8.180500000000000271e-02
-2.172998000000000207e+00
-1.559771000000000019e+00
-4.015329999999999733e-01
1.411197000000000035e+00
9.441279999999999673e-01
-5.206049999999999844e-01
-1.029341000000000061e+00
3.413229999999999875e-01
-4.368460000000000121e-01
-8.845570000000000377e-01
-2.390127999999999808e+00
-8.578940000000000454e-01
6.875989999999999602e-01
1.397661999999999960e+00
5.488480000000000025e-01
-1.401356000000000046e+00
-4.150360000000000160e-01
1.931180000000000119e-01
-1.099876000000000076e+00
-1.923642000000000074e+00
-2.058778000000000219e+00
-6.994409999999999794e-01
1.091652999999999984e+00
7.761689999999999978e-01
-2.953430000000000222e-01
-8.013219999999999787e-01
9.093510000000000204e-01
-4.046799999999999842e-01
2.281479999999999897e-01
-1.254550000000000054e+00
-1.779522999999999966e+00
1.671719999999999873e-01
1.594694000000000056e+00
3.365420000000000078e-01
-1.202474000000000043e+00
-1.501790000000000069e-01
9.987800000000000011e-01
3.112559999999999771e-01
1.534499999999999927e-02
-2.260549999999999837e+00
-8.311410000000000187e-01
6.480120000000000324e-01
1.253492999999999968e+00
-2.110789999999999889e-01
-1.456417999999999990e+00
5.446189999999999642e-01
-5.291970000000000285e-01
-2.386310000000000098e-01
-5.311979999999999480e-01
-1.696315000000000017e+00
2.021020000000000039e-01
1.575614999999999988e+00
7.178759999999999586e-01
-8.693429999999999769e-01
-2.990110000000000268e-01
1.345722000000000085e+00
-1.797960000000000114e-01
-1.034825000000000106e+00
-2.450943999999999789e+00
-8.047790000000000221e-01
1.854119999999999935e-01
1.192487000000000075e+00
-3.808059999999999778e-01
-1.560654999999999903e+00
1.267692000000000041e+00
1.703500000000000153e-02
-1.588384000000000018e+00
-1.366062000000000110e+00
-1.152787999999999924e+00
-2.164480000000000015e-01
8.729700000000000237e-01
6.483419999999999739e-01
-1.241487999999999925e+00
-9.377410000000000467e-01
1.163321000000000049e+00
-3.028120000000000256e-01
-2.004364999999999952e+00
-1.539881999999999973e+00
-8.448839999999999684e-01
-1.901680000000000037e-01
6.719760000000000177e-01
-4.912480000000000180e-01
-1.637310999999999961e+00
3.861299999999999732e-01
5.192959999999999798e-01
1.957119999999999971e-01
-4.967179999999999929e-01
-1.774075000000000069e+00
-8.915220000000000367e-01
4.239129999999999843e-01
2.527719999999999967e-01
-8.350330000000000252e-01
-4.644909999999999872e-01
1.769425000000000026e+00
9.745989999999999931e-01
-3.848820000000000019e-01
-1.634395000000000042e+00
-6.564860000000000140e-01
2.817500000000000004e-01
2.656439999999999912e-01
-2.646140000000000159e-01
-1.621609000000000078e+00
-6.729100000000000359e-02
1.813876999999999962e+00
4.309620000000000117e-01
-1.232369999999999965e+00
-2.112591999999999803e+00
-1.797100000000000086e-01
8.686469999999999470e-01
6.537060000000000093e-01
-6.516480000000000050e-01
-7.940800000000000081e-01
1.240526000000000018e+00
5.570669999999999789e-01
7.938000000000000611e-02
-1.821908000000000083e+00
-7.886509999999999909e-01
1.933850000000000013e-01
5.076429999999999554e-01
-2.786150000000000015e-01
-1.771775000000000100e+00
9.138300000000000589e-02
1.493903999999999899e+00
5.011830000000000451e-01
-4.073550000000000226e-01
-2.023676000000000030e+00


==> plots/data/f030_aes_1_fixed_10k/tvals.txt <==
1.686199999999999921e+00
1.293425000000000047e+00
5.179899999999999782e-02
9.555409999999999737e-01
2.620609999999999884e-01
3.028970000000000273e-01
1.293727000000000071e+00
7.365429999999999477e-01
1.159702000000000011e+00
1.030296000000000101e+00
7.160600000000000298e-01
5.555240000000000178e-01
4.454259999999999886e-01
2.924470000000000125e-01
5.789830000000000254e-01
5.850530000000000452e-01
5.757879999999999665e-01
2.531590000000000229e-01
3.118679999999999786e-01
8.070570000000000244e-01
1.082140000000000046e-01
1.577109999999999901e-01
2.503330000000000277e-01
1.345079999999999887e-01
1.123774000000000051e+00
1.009584999999999955e+00
1.077088000000000045e+00
1.486267000000000005e+00
3.377209999999999934e-01
2.621200000000000196e-01
5.964469999999999494e-01
2.949879999999999725e-01
1.424259999999999970e-01
1.273940000000000072e-01
1.038888000000000034e+00
8.534460000000000379e-01
1.150309999999999944e-01
5.620009999999999728e-01
3.534669999999999757e-01
1.128028999999999948e+00
1.344359999999999999e-01
6.318400000000000405e-02
8.508000000000000285e-02
1.240359999999999935e-01
9.236800000000000566e-02
7.342469999999999830e-01
3.982919999999999794e-01
1.189354000000000022e+00
3.370000000000000079e-02
7.215799999999999992e-02
8.658100000000000518e-02
1.081428999999999974e+00
1.107161000000000062e+00
4.483399999999999885e-02
6.642820000000000391e-01
3.156220000000000137e-01
1.826750000000000040e-01
7.426350000000000451e-01
8.078560000000000185e-01
1.685580000000000134e-01
8.140380000000000393e-01
5.716310000000000002e-01
4.908420000000000005e-01
8.467500000000000027e-02
7.628989999999999938e-01
6.310400000000000453e-01
3.760399999999999854e-02
9.500100000000000211e-01
2.538999999999999937e-02
1.657830000000000137e-01
1.374508999999999981e+00
5.135380000000000500e-01
2.721709999999999963e-01
9.584089999999999554e-01
4.524730000000000141e-01
3.872289999999999899e-01
9.823819999999999775e-01
3.522449999999999748e-01
1.221929999999999961e-01
1.640816000000000052e+00
1.378605999999999998e+00
7.821700000000000319e-01
3.110740000000000172e-01
7.564279999999999893e-01
3.648599999999999760e-02
1.096900999999999904e+00
1.702579000000000065e+00
2.247450000000000003e-01
5.908799999999999608e-01
9.139070000000000249e-01
2.285397000000000123e+00
1.066646999999999901e+00
2.750999999999999973e-02
1.477065999999999990e+00
1.196223999999999954e+00
1.046707999999999972e+00
4.228060000000000151e-01
2.907999999999999995e-03
2.444354000000000138e+00
1.083580999999999905e+00
2.267097000000000140e+00
5.110740000000000283e-01
8.196670000000000345e-01
1.706032999999999911e+00
2.127962999999999827e+00
1.289408000000000110e+00
9.126000000000000431e-03
3.096650000000000236e-01
9.782659999999999689e-01
2.543244000000000060e+00
1.480803000000000091e+00
1.337801999999999936e+00
1.427324000000000037e+00
7.045940000000000536e-01
1.120366999999999891e+00
7.559099999999999708e-01
4.700399999999999717e-02
1.666879999999999917e+00
1.117656999999999901e+00
2.464193999999999996e+00
1.231800000000000082e-02
1.138682999999999890e+00
9.442770000000000330e-01
1.122210000000000013e-01
1.267090999999999967e+00
2.912210000000000076e-01
3.261270000000000002e-01
1.799082000000000070e+00
1.349898000000000042e+00
2.336300000000000043e+00
2.794900000000000162e-02
1.459192000000000045e+00
7.714119999999999866e-01
8.715829999999999966e-01
6.221360000000000223e-01
4.014340000000000130e-01
1.032453999999999983e+00
1.533695999999999948e+00
2.120400000000000063e-01
8.214289999999999647e-01
5.092160000000000020e-01
1.795249999999999901e-01
9.364160000000000261e-01
1.034688999999999970e+00
6.327909999999999924e-01
1.171549999999999953e-01
9.376470000000000082e-01
8.300039999999999640e-01
1.316694000000000031e+00
1.122800000000000013e-02
1.086543000000000037e+00
9.299399999999999333e-02
1.966219999999999912e-01
5.731499999999999789e-02
3.270480000000000054e-01
1.679777999999999993e+00
1.174798999999999927e+00
1.132636999999999894e+00
1.611083999999999961e+00
1.053700000000000053e-01
1.414916999999999980e+00
2.812930000000000152e-01
8.813899999999999513e-02
5.206880000000000397e-01
2.293840000000000046e-01
5.090209999999999457e-01
2.508380999999999972e+00
1.153141999999999889e+00
1.326748000000000038e+00
3.297610000000000263e-01
1.615043000000000006e+00
8.458759999999999613e-01
2.101679999999999937e-01
7.889200000000000379e-02
6.722209999999999575e-01
8.562579999999999636e-01
2.186430000000000096e+00
3.437479999999999980e-01
3.161249999999999893e-01
9.249490000000000212e-01
3.893670000000000186e-01
7.535250000000000004e-01
6.119550000000000267e-01
3.574979999999999825e-01
7.288120000000000154e-01
1.172098000000000084e+00
1.398868999999999918e+00
8.301220000000000265e-01
2.799989999999999979e-01
1.360330000000000039e+00
6.747999999999999658e-03
1.430899999999999950e-01
1.651310000000000000e-01
1.399690000000000101e-01
1.196687999999999974e+00
1.769246000000000096e+00
1.134360999999999953e+00
7.242990000000000261e-01
3.233219999999999983e-01
1.030408999999999908e+00
5.774499999999999772e-02
9.786610000000000031e-01
7.208799999999999930e-02
2.935130000000000239e-01
4.973290000000000211e-01
2.338070000000000093e+00
1.227438999999999947e+00
2.447670000000000123e-01
6.617499999999999771e-02
1.755929999999999991e-01
4.129840000000000177e-01
3.778869999999999729e-01
3.352800000000000225e-02
1.401921999999999890e+00
1.013249999999999984e+00
1.560861000000000054e+00
1.056050000000000044e-01
8.436040000000000205e-01
9.529090000000000060e-01
8.938089999999999646e-01
3.477899999999999880e-01
3.116700000000000026e-02
2.995740000000000069e-01
5.407330000000000192e-01
1.252904000000000018e+00
1.354405000000000081e+00
5.465290000000000425e-01
8.941200000000000259e-01
6.918229999999999658e-01
1.079090000000000049e-01
2.787540000000000018e-01
3.624530000000000252e-01
2.645790000000000086e-01
2.674320000000000030e-01
8.614960000000000395e-01
8.134609999999999896e-01
8.640980000000000327e-01
2.085670000000000024e-01
6.808000000000000163e-02
1.281794000000000100e+00
2.674670000000000103e-01
6.146139999999999937e-01
5.666700000000000209e-02
7.289900000000000546e-02
5.893000000000000460e-01
1.054199999999999929e-02
7.640479999999999494e-01
3.770200000000000218e-01
5.043969999999999843e-01
5.848649999999999682e-01
1.473902000000000045e+00
6.447370000000000045e-01
6.458490000000000064e-01
3.396419999999999995e-01
3.066630000000000189e-01
2.004500000000000032e-02
1.110300000000000037e-01
7.877170000000000005e-01
8.818690000000000140e-01
4.389250000000000096e-01
1.381999999999999982e-03
1.106599000000000110e+00
9.740010000000000057e-01
1.247138999999999998e+00
4.486399999999999832e-01
6.682860000000000467e-01
1.699259999999999937e-01
5.124330000000000274e-01
8.191490000000000160e-01
5.369720000000000049e-01
4.246070000000000122e-01
5.480920000000000236e-01
2.804440000000000266e-01
5.239559999999999773e-01
1.469620000000000093e-01
5.642660000000000453e-01
2.163319999999999965e-01
6.765790000000000415e-01
6.547589999999999799e-01
3.372820000000000262e-01
1.249490000000000045e-01
9.679720000000000546e-01
1.200196000000000041e+00
3.596829999999999750e-01
4.802400000000000002e-01
9.193559999999999510e-01
1.323760000000000048e+00
4.264870000000000050e-01
8.108220000000000427e-01
1.245335000000000081e+00
3.571579999999999755e-01
7.010680000000000245e-01
6.171079999999999899e-01
7.212260000000000337e-01
7.466610000000000191e-01
4.180969999999999964e-01
1.607596000000000025e+00
7.081490000000000284e-01
1.869830000000000103e-01
2.571320000000000272e-01
6.253739999999999855e-01
2.003114000000000061e+00
4.373650000000000038e-01
8.381750000000000034e-01
4.013680000000000025e-01
5.085840000000000360e-01
1.103186000000000000e+00
6.504659999999999886e-01
1.372029999999999916e-01
4.194590000000000263e-01
6.464560000000000306e-01
5.994930000000000536e-01
2.910920000000000174e-01
4.207500000000000129e-02
2.987679999999999780e-01
1.692989000000000077e+00
3.448649999999999771e-01
1.482519999999999949e-01
7.841810000000000169e-01
6.270829999999999460e-01
1.213076000000000043e+00
2.654830000000000245e-01
6.127860000000000529e-01
5.453000000000000208e-02
1.222418999999999922e+00
1.162965000000000027e+00
1.856520000000000115e-01
8.936579999999999524e-01
1.386524000000000090e+00
9.292270000000000252e-01
1.571463000000000054e+00
6.055669999999999664e-01
1.112368000000000023e+00
6.835010000000000252e-01
2.466139999999999999e-01
5.118070000000000119e-01
1.795609999999999984e-01
5.530040000000000511e-01
9.908289999999999598e-01
9.197920000000000540e-01
1.164609000000000005e+00
5.646099999999999453e-01
3.978510000000000102e-01
4.950860000000000261e-01
9.466879999999999740e-01
5.532900000000000318e-02
7.737439999999999873e-01
7.408390000000000253e-01
1.283037999999999901e+00
1.681292999999999926e+00
1.133642999999999956e+00
7.485300000000000287e-02
9.935599999999999987e-02
3.575530000000000097e-01
7.030220000000000358e-01
6.987000000000000155e-02
1.183704000000000089e+00
1.096063000000000009e+00
1.601731999999999934e+00
1.309693999999999914e+00
5.538039999999999630e-01
2.328099999999999892e-01
4.274009999999999754e-01
8.079180000000000250e-01
2.171160000000000034e-01
7.185259999999999980e-01
1.865971000000000046e+00
2.100556000000000090e+00
1.526237999999999984e+00
2.011066000000000020e+00
3.867039999999999922e-01
1.199416000000000038e+00
8.514969999999999484e-01
4.026489999999999791e-01
8.461149999999999505e-01
1.374247999999999914e+00
9.834789999999999921e-01
1.932091999999999921e+00
7.556589999999999696e-01
4.854629999999999779e-01
1.711019000000000068e+00
4.106339999999999990e-01
1.201151999999999997e+00
2.837259999999999782e-01
9.521799999999999708e-02
1.258799000000000001e+00
1.267649000000000026e+00
1.365801999999999961e+00
1.484180000000000055e+00
3.127770000000000272e-01
6.431080000000000130e-01
4.152500000000000080e-01
5.920919999999999517e-01
9.970710000000000406e-01
1.980889999999999873e-01
9.318830000000000169e-01
5.373449999999999616e-01
1.292386999999999952e+00
1.486650000000000027e+00
3.206269999999999953e-01
1.193030000000000063e-01
1.049407999999999896e+00
3.143830000000000235e-01
7.230839999999999490e-01
7.015000000000000124e-01
1.177578999999999931e+00
1.467932000000000015e+00
1.053741000000000039e+00
5.337180000000000257e-01
4.793149999999999911e-01
5.759539999999999660e-01
6.397370000000000001e-01
4.281619999999999870e-01
1.021808000000000050e+00
7.256089999999999485e-01
7.758840000000000181e-01
1.841209000000000096e+00
1.272480000000000000e-01
1.153470000000000051e-01
3.788560000000000261e-01
8.218490000000000517e-01
4.828959999999999919e-01
9.519940000000000069e-01
3.705510000000000193e-01
2.668119999999999936e-01
1.077410999999999897e+00
7.024880000000000013e-01
5.134999999999999808e-03
1.576319999999999943e-01
3.625800000000000134e-01
9.568100000000000216e-02
1.905370000000000119e-01
6.360839999999999828e-01
2.317800000000000138e-01
7.025199999999999501e-02
4.033579999999999943e-01
1.378009999999999957e+00
1.467590000000000006e-01
1.101919000000000093e+00
1.355999999999999914e-02
4.874769999999999937e-01
1.701406999999999892e+00
9.889769999999999950e-01
1.243546999999999958e+00
3.343610000000000193e-01
2.636020000000000030e-01
1.030609000000000108e+00
6.829600000000000115e-01
1.229592000000000018e+00
1.674080000000000013e-01
4.062009999999999788e-01
1.396430000000000060e+00
7.895280000000000076e-01
7.400050000000000239e-01
3.438339999999999730e-01
2.607829999999999870e-01
3.541710000000000136e-01
2.218099999999999933e-02
5.762199999999999961e-02
9.081999999999999795e-02
6.683390000000000164e-01
1.628085999999999922e+00
2.230119999999999880e-01
3.891600000000000059e-01
5.774890000000000301e-01
3.186180000000000123e-01
4.547599999999999976e-01
1.076830000000000009e-01
3.101249999999999840e-01
5.131350000000000078e-01
5.942680000000000184e-01
1.064885999999999999e+00
3.292860000000000231e-01
8.926999999999999172e-03
1.174714999999999954e+00
1.334781999999999913e+00
1.053504999999999914e+00
5.361249999999999627e-01
1.384130000000000082e-01
1.041892000000000040e+00
1.875526999999999944e+00
6.045279999999999543e-01
1.515498000000000012e+00
8.623020000000000129e-01
3.547790000000000110e-01
6.039860000000000229e-01
5.627799999999999470e-01
1.081600000000000061e-01
1.562890000000000112e-01
1.428679000000000032e+00
2.537170999999999843e+00
4.865539999999999865e-01
8.724739999999999718e-01
1.411129999999999884e-01
1.478299999999999892e-01
1.001363999999999921e+00
8.483659999999999535e-01
2.068300000000000000e-02
2.283398000000000039e+00
1.106600000000000028e+00
1.755273000000000083e+00
5.392999999999999877e-02
5.948069999999999746e-01
6.283389999999999809e-01
7.233450000000000157e-01
1.635933000000000082e+00
3.950409999999999755e-01
3.216430000000000122e-01
1.955673999999999912e+00
1.294262000000000024e+00
1.597841000000000067e+00
7.256669999999999510e-01
8.085100000000000620e-02
1.744558999999999971e+00
1.411947000000000063e+00
9.350370000000000070e-01
7.178199999999999859e-02
1.706666999999999934e+00
1.590946999999999889e+00
1.951894000000000018e+00
7.738819999999999588e-01
8.892959999999999754e-01
3.563220000000000276e-01
9.304750000000000520e-01
1.036299999999999999e+00
4.185920000000000196e-01
8.550699999999999967e-01
1.863007999999999997e+00
1.694817000000000018e+00
1.230453999999999937e+00
6.612339999999999884e-01
1.747640000000000027e-01
6.018919999999999826e-01
1.155043999999999960e+00
8.352730000000000432e-01
2.339140000000000108e-01
3.260759999999999770e-01
2.242037999999999975e+00
1.699827999999999895e+00
7.587319999999999620e-01
6.025070000000000148e-01
1.073774999999999924e+00
8.221009999999999707e-01
3.919500000000000206e-01
2.833849999999999980e-01
3.175109999999999877e-01
7.087700000000000111e-01
1.736094999999999944e+00
1.229894000000000043e+00
4.641989999999999728e-01
1.988399999999999890e-01
9.001820000000000377e-01
8.705220000000000180e-01
1.017622999999999944e+00
1.052900000000000016e-02
1.543309999999999960e-01
1.543261999999999912e+00
1.915761999999999965e+00
7.189959999999999685e-01
3.053139999999999743e-01
1.327169999999999961e+00
4.422479999999999745e-01
9.812180000000000346e-01
6.137719999999999843e-01
2.376310000000000089e-01
1.148323999999999900e+00
1.810855000000000103e+00
8.174259999999999859e-01
1.596699000000000090e+00
6.018409999999999593e-01
3.169859999999999900e-01
1.363300000000000067e-01
2.541370000000000018e-01
7.555299999999999516e-02
3.292619999999999991e-01
8.554610000000000269e-01
1.799809999999999910e+00
9.425850000000000062e-01
9.998650000000000038e-01
7.975889999999999924e-01
7.184009999999999563e-01
5.576309999999999878e-01
1.478296000000000054e+00
6.768499999999999517e-02
1.404441999999999968e+00
7.391039999999999832e-01
1.231980000000000075e+00
7.781299999999999328e-02
5.450169999999999737e-01
1.600669999999999871e-01
5.612519999999999731e-01
8.438470000000000137e-01
1.592119999999999924e-01
4.366389999999999993e-01
7.634919999999999485e-01
1.268963000000000063e+00
1.881669000000000036e+00
7.421200000000000019e-02
1.941346000000000016e+00
7.234420000000000295e-01
3.654040000000000066e-01
5.168559999999999821e-01
3.286700000000000038e-02
7.176820000000000421e-01
1.210760999999999976e+00
1.206750999999999907e+00
1.218700000000000061e-01
4.137959999999999972e-01
6.426060000000000105e-01
1.504758999999999958e+00
4.620569999999999955e-01
4.162129999999999996e-01
5.585299999999999987e-02
4.247569999999999957e-01
8.898840000000000083e-01
1.012270999999999921e+00
2.360100000000000045e-02
2.557889999999999997e+00
1.333149999999999891e-01
1.168369999999999909e+00
7.591419999999999835e-01
4.097350000000000159e-01
7.941599999999999770e-01
1.137869999999999993e-01
7.699150000000000160e-01
1.033411000000000080e+00
3.488729999999999887e-01
1.396549000000000040e+00
4.311369999999999925e-01
8.125590000000000312e-01
7.076240000000000308e-01
2.156250000000000111e-01
2.569290000000000185e-01
3.641179999999999972e-01
4.286749999999999727e-01
1.527399999999999869e-01
1.541299999999999962e-02
1.615267999999999926e+00
2.959060000000000024e-01
3.880100000000000215e-01
1.578940000000000066e-01
1.139931999999999945e+00
4.519790000000000196e-01
6.648129999999999873e-01
1.854310000000000125e-01
2.698099999999999943e-01
1.699351000000000056e+00
2.836139999999999772e-01
1.252633000000000107e+00
5.707889999999999908e-01
1.261559999999999904e-01
6.033290000000000042e-01
4.946799999999999808e-02
3.390889999999999738e-01
4.160699999999999815e-02
2.114169999999999938e-01
1.595622000000000096e+00
2.075110000000000010e-01
1.886420000000000041e-01
2.569710000000000050e-01
2.447390000000000121e-01
2.613230000000000275e-01
1.472447999999999979e+00
5.990399999999999892e-02
1.551876000000000033e+00
2.120380000000000043e-01
1.219238000000000044e+00
3.910129999999999995e-01
6.345779999999999754e-01
3.160500000000000115e-02
2.622380000000000266e-01
2.107900000000000051e-01
1.057731999999999895e+00
5.598159999999999803e-01
1.908529999999999949e-01
2.246720000000000106e-01
9.393999999999999573e-03
1.161917000000000089e+00
4.619670000000000165e-01
5.390449999999999964e-01
6.488260000000000138e-01
7.993959999999999955e-01
6.870330000000000048e-01
1.159961000000000020e+00
2.419959999999999889e-01
4.307170000000000165e-01
7.203680000000000083e-01
1.236202999999999941e+00
4.044269999999999810e-01
2.319690000000000085e-01
6.656189999999999607e-01
1.089361000000000024e+00
5.792840000000000211e-01
1.635810000000000042e-01
1.061580000000000024e-01
1.914599999999999913e-01
9.049599999999999866e-01
3.517390000000000239e-01
8.317189999999999861e-01
1.144365000000000077e+00
7.285859999999999559e-01
1.854546999999999946e+00
1.461780000000000024e-01
9.594049999999999523e-01
5.449899999999999883e-02
3.748349999999999738e-01
1.791749000000000036e+00
3.863210000000000255e-01
5.565699999999999814e-02
1.033398999999999957e+00
5.792460000000000386e-01
3.334449999999999914e-01
1.566373000000000015e+00
8.437999999999999320e-03
8.289279999999999982e-01
1.153378000000000014e+00
3.601659999999999862e-01
1.020753000000000021e+00
1.247857999999999912e+00
1.672047000000000061e+00
2.005304999999999893e+00
4.986880000000000202e-01
3.049540000000000028e-01
8.403000000000000747e-03
1.062203000000000008e+00
1.559185000000000043e+00
3.965710000000000068e-01
3.338570000000000149e-01
2.258169999999999900e-01
6.623339999999999783e-01
1.430296999999999930e+00
8.514760000000000106e-01
5.371789999999999621e-01
8.048570000000000446e-01
3.142480000000000273e-01
2.379600000000000048e-01
9.543869999999999854e-01
1.330290999999999890e+00
1.423343999999999943e+00
1.125332999999999917e+00
8.539719999999999533e-01
5.931089999999999973e-01
3.805629999999999846e-01
6.801739999999999453e-01
1.437880999999999965e+00
4.212699999999999778e-01
4.614779999999999993e-01
5.762350000000000527e-01
1.693553000000000086e+00
1.402827999999999964e+00
6.906560000000000477e-01
1.416506999999999961e+00
7.714820000000000011e-01
1.441348000000000074e+00
3.596520000000000272e-01
1.496321000000000012e+00
4.669130000000000225e-01
1.335564999999999891e+00
1.685794999999999932e+00
1.279271000000000047e+00
2.507179999999999964e-01
5.474489999999999634e-01
1.236109999999999987e-01
1.767050999999999927e+00
2.741700000000000040e-02
3.510179999999999967e-01
1.073274999999999979e+00
8.321530000000000316e-01
1.162722999999999951e+00
9.515230000000000077e-01
4.158400000000000291e-02
5.860410000000000341e-01
1.130989999999999940e+00
5.522200000000000025e-02
9.743030000000000301e-01
1.069959999999999939e-01
8.676000000000000378e-01
2.354233999999999938e+00
1.177553999999999990e+00
8.125729999999999897e-01
1.235020000000000007e-01
2.900929999999999898e-01
1.416056999999999899e+00
1.542930000000000135e-01
6.034950000000000037e-01
4.614570000000000061e-01
1.140560999999999936e+00
2.175152999999999892e+00
6.498810000000000420e-01
3.288289999999999824e-01
4.645880000000000010e-01
1.708749999999999991e-01
7.333309999999999551e-01
2.364020000000000010e-01
5.963399999999999812e-01
5.757970000000000033e-01
1.176236000000000059e+00
1.648444000000000020e+00
7.793870000000000520e-01
9.685439999999999605e-01
4.351659999999999973e-01
2.386209999999999998e-01
6.174880000000000368e-01
4.681390000000000273e-01
7.414450000000000207e-01
1.045474000000000014e+00
9.077159999999999673e-01
5.947600000000000109e-02
1.645709999999999951e-01
2.911099999999999799e-01
6.908229999999999649e-01
9.401950000000000029e-01
3.268260000000000054e-01
3.213719999999999910e-01
5.850260000000000460e-01
1.144868999999999915e+00
1.283112000000000030e+00
5.276760000000000339e-01
7.329459999999999864e-01
1.159260000000000013e-01
6.962730000000000308e-01
4.745940000000000158e-01
1.260483999999999938e+00
9.257870000000000266e-01
1.839899999999999869e-02
1.591501000000000055e+00
9.461680000000000090e-01
2.975019999999999887e-01
1.777930999999999928e+00
3.996870000000000145e-01
1.467150000000000121e-01
4.653970000000000051e-01
2.825110000000000121e-01
5.730709999999999971e-01
7.211030000000000495e-01
1.267970000000000041e+00
1.378100000000000103e+00
2.570979999999999932e-01
7.291980000000000128e-01
1.212898999999999949e+00
3.383999999999999855e-03
4.158049999999999802e-01
2.349229999999999929e-01
2.978959999999999941e-01
1.864919999999999911e+00
8.175999999999999240e-03
9.215800000000000380e-02
2.673280000000000101e-01
2.756170000000000009e-01
4.065090000000000092e-01
2.554710000000000036e-01
7.582170000000000298e-01
1.091899999999999989e-02
3.824719999999999787e-01
7.878150000000000430e-01
1.165173999999999932e+00
2.109250000000000014e-01
4.377229999999999732e-01
9.959400000000000197e-02
2.394979999999999887e-01
3.577670000000000017e-01
8.101969999999999450e-01
4.101999999999999744e-03
7.922299999999999898e-01
3.656880000000000130e-01
1.107569999999999943e-01
3.270589999999999886e-01
4.190590000000000148e-01
4.940329999999999999e-01
7.331870000000000331e-01
8.514650000000000274e-01
7.631909999999999528e-01
4.273210000000000064e-01
2.807890000000000108e-01
4.420270000000000032e-01
2.471069999999999933e-01
3.237590000000000190e-01
8.755579999999999474e-01
1.495229999999999893e-01
8.244780000000000442e-01
6.389810000000000212e-01
1.282100999999999935e+00
3.879819999999999935e-01
3.580929999999999946e-01
1.054510000000000058e+00
5.741439999999999877e-01
5.577560000000000295e-01
4.396229999999999860e-01
1.564010000000000122e-01
1.668407999999999891e+00
9.508999999999999675e-01
1.559696999999999889e+00
4.791329999999999756e-01
1.308322999999999903e+00
7.761839999999999851e-01
9.603260000000000129e-01
1.371489999999999931e-01
9.625999999999999140e-03
9.679130000000000233e-01
1.104049000000000058e+00
1.511819000000000024e+00
7.448869999999999658e-01
3.141320000000000223e-01
1.071393999999999957e+00
1.038540999999999936e+00
1.269967999999999986e+00
3.140359999999999818e-01
1.631469999999999865e-01
1.902906999999999904e+00
1.296459999999999946e+00
1.863301000000000096e+00
5.371409999999999796e-01
8.229509999999999881e-01
7.763510000000000133e-01
3.502379999999999938e-01
8.821259999999999657e-01
6.768380000000000507e-01
7.459510000000000307e-01
1.590888000000000080e+00
9.465050000000000407e-01
1.937240000000000073e+00
9.213040000000000118e-01
1.634417000000000009e+00
1.329048000000000007e+00
1.362807000000000102e+00
1.104640000000000066e-01
2.592820000000000125e-01
1.854618000000000100e+00
2.444183999999999912e+00
8.981390000000000207e-01
1.906128000000000045e+00
1.015238000000000085e+00
1.322235000000000049e+00
1.603066000000000102e+00
1.082618999999999998e+00
2.186600000000000002e-02
7.184190000000000298e-01
1.545179000000000080e+00
1.774968000000000101e+00
2.455125999999999920e+00
1.033957999999999933e+00
1.873504000000000058e+00
1.274040999999999979e+00
8.356489999999999752e-01
1.837820000000000009e-01
5.512600000000000139e-02
1.563414000000000081e+00
1.114826000000000095e+00
1.419707999999999970e+00
1.822170999999999985e+00
1.057769999999999960e-01
1.945429999999999993e+00
6.147740000000000427e-01
3.966819999999999791e-01
8.615499999999999547e-02
1.280060000000000087e-01
1.357377000000000056e+00
2.340208000000000066e+00
9.511060000000000070e-01
6.836579999999999879e-01
7.912050000000000471e-01
1.623553000000000024e+00
8.683110000000000550e-01
1.913569999999999993e-01
8.265799999999999537e-02
1.064264000000000099e+00
1.147313999999999945e+00
2.145153999999999783e+00
6.333149999999999613e-01
1.222841000000000067e+00
1.637488999999999972e+00
8.855499999999999483e-01
1.304405999999999954e+00
6.551000000000000399e-03
3.011099999999999888e-02
1.726641000000000092e+00
1.698941999999999952e+00
1.427886999999999906e+00
5.572500000000000231e-01
6.209590000000000387e-01
2.117783000000000193e+00
1.167994999999999894e+00
1.613080000000000069e-01
3.357000000000000175e-03
1.471721000000000057e+00
1.631488999999999967e+00
1.513176000000000077e+00
8.354310000000000347e-01
1.318481000000000014e+00
5.435050000000000159e-01
1.811091999999999924e+00
1.196959999999999968e-01
7.455789999999999917e-01
2.859300000000000036e-02
1.682680000000000009e-01
1.151713999999999904e+00
2.852002000000000148e+00
2.539449999999999763e-01
7.565229999999999455e-01
3.574979999999999825e-01
1.139521000000000006e+00
1.951080000000000036e-01
2.762450000000000183e-01
1.637491000000000030e+00
4.730920000000000125e-01
9.624139999999999917e-01
1.681780000000000053e+00
5.649600000000000177e-01
1.743389999999999995e+00
1.211651999999999951e+00
7.756009999999999849e-01
2.944910000000000028e-01
1.073520000000000030e-01
6.941340000000000288e-01
1.377307999999999977e+00
1.552008000000000054e+00
4.031520000000000103e-01
6.712700000000000333e-01
7.361180000000000501e-01
9.694070000000000187e-01
4.128229999999999955e-01
2.837600000000000122e-01
1.670590000000000130e-01
1.275129999999999875e-01
2.264690000000000036e-01
7.388510000000000355e-01
9.964990000000000236e-01
8.296240000000000281e-01
5.119930000000000314e-01
7.837370000000000170e-01
1.081833999999999962e+00
1.790200000000000125e-01
3.731329999999999925e-01
1.073209999999999997e-01
5.175980000000000025e-01
2.043464000000000169e+00
1.936930000000000041e-01
4.733459999999999890e-01
1.580999999999999940e-03
5.998059999999999503e-01
2.638150000000000217e-01
9.979200000000000570e-02
7.818030000000000257e-01
6.036200000000000454e-01
5.607619999999999827e-01
9.977920000000000122e-01
4.692100000000000160e-01
8.052489999999999926e-01
6.922059999999999880e-01
9.369880000000000431e-01
1.930000000000000075e-03
1.184810000000000030e-01
1.508660000000000001e-01
7.268029999999999768e-01
1.384409999999999918e+00
8.058589999999999920e-01
4.293190000000000062e-01
5.027460000000000262e-01
6.410059999999999647e-01
4.116270000000000207e-01
2.486500000000000168e-02
4.064429999999999987e-01
2.684559999999999724e-01
6.738509999999999778e-01
6.631050000000000555e-01
3.545240000000000058e-01
1.070564000000000071e+00
1.730260000000000131e-01
1.182922999999999947e+00
4.813399999999999901e-01
8.522699999999999720e-02
2.756270000000000109e-01
3.831430000000000113e-01
3.656639999999999890e-01
1.096329999999999943e-01
5.758300000000000224e-02
3.789060000000000206e-01
1.205397999999999969e+00
4.927449999999999886e-01
4.286880000000000135e-01
6.656199999999999894e-01
1.130379999999999996e-01
5.275799999999999934e-02
6.245579999999999465e-01
8.303800000000000070e-02
9.867199999999999582e-02
2.638030000000000097e-01
1.285317999999999961e+00
2.369209999999999927e-01
5.174299999999999733e-02
7.866009999999999946e-01
3.831069999999999753e-01
8.238170000000000215e-01
6.522120000000000140e-01
8.222899999999999654e-01
6.771009999999999529e-01
1.845320000000000016e-01
5.209260000000000002e-01
8.121049999999999658e-01
8.119700000000000528e-02
6.903700000000000114e-02
7.893449999999999633e-01
3.248380000000000156e-01
8.015029999999999655e-01
8.035069999999999713e-01
1.303720999999999908e+00
7.732900000000000329e-01
2.410629999999999995e-01
3.248619999999999841e-01
6.183189999999999520e-01
2.721149999999999958e-01
8.533070000000000377e-01
2.049489999999999923e-01
7.850699999999999346e-02
1.655200000000000005e-01
5.692249999999999810e-01
7.252999999999999448e-01
7.043139999999999956e-01
1.995669999999999944e-01
1.286005999999999982e+00
3.620999999999999774e-01
1.275368999999999975e+00
1.206359999999999932e-01
2.100450000000000095e-01
5.340669999999999584e-01
1.944760000000000100e-01
6.822249999999999703e-01
5.883159999999999501e-01
6.194699999999999651e-01
9.745479999999999698e-01
1.142371999999999943e+00
9.821729999999999627e-01
3.323960000000000248e-01
7.740770000000000151e-01
7.120929999999999760e-01
4.466870000000000007e-01
7.423499999999999543e-01
1.246799999999999992e-01
2.429240000000000010e-01
8.109999999999999154e-03
1.451680000000000081e+00
2.196569999999999911e-01
4.590730000000000088e-01
1.065539999999999959e-01
1.575999999999999927e-03
6.151630000000000154e-01
1.110006999999999966e+00
6.530820000000000514e-01
8.117240000000000011e-01
7.105930000000000302e-01
5.503440000000000554e-01
4.212799999999999878e-01
2.103299999999999892e-01
1.884399999999999964e-02
2.129900000000000126e-01
1.403369000000000089e+00
2.008050000000000113e-01
1.003160000000000052e+00
1.497284999999999977e+00
1.345104000000000077e+00
1.512237000000000053e+00
3.483370000000000077e-01
9.466639999999999500e-01
6.642149999999999999e-01
2.291360000000000063e-01
1.473500000000000087e-01
6.614290000000000447e-01
1.500972999999999891e+00
2.311243000000000158e+00
3.605949999999999989e-01
8.166060000000000541e-01
1.147491999999999956e+00
3.509970000000000034e-01
7.836509999999999865e-01
9.023989999999999512e-01
2.615359999999999907e-01
1.530189999999999939e+00
1.294672999999999963e+00
1.757848999999999995e+00
1.829611000000000098e+00
8.176320000000000254e-01
9.545949999999999713e-01
1.064121000000000095e+00
4.448989999999999889e-01
2.475999999999999902e-03
8.131199999999999539e-02
1.861498000000000097e+00
1.904951999999999979e+00
6.885449999999999626e-01
9.663389999999999480e-01
2.566410000000000080e-01
4.370649999999999813e-01
9.011259999999999826e-01
3.444229999999999792e-01
8.434270000000000378e-01
7.232899999999999885e-01
1.551115000000000022e+00
1.812505999999999950e+00
1.774159999999999959e+00
2.198319999999999830e+00
1.039811999999999959e+00
2.663800000000000057e-01
7.210290000000000310e-01
5.046110000000000317e-01
6.490430000000000366e-01
9.302749999999999631e-01
1.876759000000000066e+00
9.736979999999999524e-01
1.185457999999999901e+00
1.681840000000000002e-01
9.220720000000000027e-01
3.615559999999999885e-01
6.232839999999999492e-01
1.970900000000000082e-02
2.653539999999999788e-01
1.232873000000000108e+00
1.030264999999999986e+00
1.758137999999999979e+00
1.282926000000000011e+00
4.856199999999999961e-01
2.028089999999999893e-01
4.796329999999999760e-01
8.179170000000000051e-01
1.837310000000000054e-01
4.355749999999999900e-01
1.808021000000000100e+00
5.295720000000000427e-01
2.778900000000000259e-01
6.009640000000000537e-01
2.532139999999999946e-01
1.065979999999999983e-01
5.536739999999999995e-01
5.737229999999999830e-01
3.552779999999999827e-01
8.915480000000000071e-01
1.079838000000000076e+00
1.953052999999999928e+00
4.271099999999999897e-01
1.033710000000000045e-01
9.094799999999999551e-01
2.578500000000000236e-01
6.278240000000000487e-01
3.762820000000000054e-01
6.192609999999999504e-01
1.195789999999999909e+00
4.779610000000000247e-01
5.983559999999999990e-01
2.040490000000000081e-01
1.093340999999999896e+00
9.771870000000000278e-01
3.535139999999999949e-01
3.087599999999999789e-01
4.959959999999999924e-01
2.976190000000000224e-01
9.081799999999999595e-02
6.659099999999999742e-02
4.480439999999999978e-01
5.208779999999999522e-01
1.422150000000000081e-01
3.269999999999999990e-02
3.977479999999999905e-01
4.376280000000000170e-01
1.445594999999999963e+00
2.917560000000000153e-01
2.418049999999999922e-01
9.075060000000000349e-01
7.494880000000000431e-01
4.118310000000000026e-01
2.044299999999999937e-02
2.489600000000000146e-02
8.340030000000000499e-01
1.253919999999999924e+00
7.626709999999999878e-01
1.310910000000000131e-01
4.024900000000000005e-02
4.601629999999999887e-01
6.715609999999999635e-01
2.692149999999999821e-01
1.456629999999999869e-01
3.391689999999999983e-01
7.812179999999999680e-01
2.047963000000000200e+00
3.723199999999999843e-01
3.752840000000000065e-01
6.672299999999999898e-01
8.155040000000000067e-01
4.388040000000000274e-01
7.982069999999999999e-01
2.433710000000000040e-01
1.763652999999999915e+00
4.820820000000000105e-01
1.610101000000000004e+00
2.240530000000000022e-01
2.288219999999999976e-01
6.354419999999999513e-01
1.056467999999999963e+00
8.935629999999999962e-01
6.433309999999999862e-01
5.936730000000000063e-01
1.894028999999999963e+00
1.139890999999999988e+00
2.106349999999999945e+00
3.815000000000000335e-02
1.212493999999999961e+00
9.331249999999999822e-01
1.572894000000000014e+00
4.500190000000000023e-01
9.347500000000000253e-02
1.861787000000000081e+00
1.515153999999999890e+00
2.458474999999999966e+00
2.838350000000000040e-01
1.314753999999999978e+00
6.407690000000000330e-01
1.068138000000000032e+00
1.755657000000000023e+00
3.042130000000000112e-01
2.560910000000000131e-01
1.572025999999999923e+00
1.498361000000000054e+00
3.079966000000000204e+00
2.477419999999999900e-01
1.774758000000000058e+00
7.773579999999999934e-01
4.385330000000000061e-01
9.059409999999999963e-01
4.345519999999999938e-01
1.964725000000000055e+00
2.526829000000000214e+00
1.379334999999999978e+00
1.468663999999999970e+00
1.253899999999999980e-02
1.147326999999999986e+00
1.345857000000000081e+00
1.147574000000000094e+00
5.390000000000000346e-02
8.199399999999999744e-02
7.753889999999999949e-01
2.177331000000000127e+00
1.473899999999999988e+00
1.635850000000000082e-01
8.714800000000000324e-01
1.057231999999999950e+00
1.088845999999999981e+00
1.394100000000000027e-02
3.139739999999999753e-01
1.493109999999999937e+00
1.404692999999999969e+00
1.881888000000000005e+00
1.480305999999999900e+00
2.011179999999999912e-01
1.310308999999999946e+00
9.820600000000000440e-01
1.288413999999999948e+00
1.167200000000000008e-02
1.875139999999999862e-01
9.517029999999999657e-01
2.131530000000000147e+00
1.544483000000000050e+00
6.148299999999999876e-01
7.432199999999999918e-02
1.110603999999999925e+00
4.262690000000000090e-01
1.448899999999999910e-01
2.353200000000000014e-01
5.274119999999999919e-01
1.331247000000000069e+00
3.170218000000000202e+00
1.500958999999999932e+00
1.505279999999999951e+00
9.312099999999999822e-01
1.013392999999999988e+00
1.632638000000000034e+00
4.135500000000000287e-02
2.640979999999999994e-01
1.342943999999999916e+00
1.109939999999999927e+00
2.177919000000000160e+00
1.162543000000000104e+00
7.673450000000000548e-01
1.374935999999999936e+00
7.255949999999999900e-01
4.052720000000000211e-01
3.507529999999999815e-01
4.658450000000000091e-01
1.534107000000000109e+00
1.921920000000000073e+00
1.641739000000000059e+00
6.397779999999999578e-01
1.078027999999999986e+00
4.696130000000000027e-01
5.035159999999999636e-01
4.685670000000000113e-01
2.639960000000000084e-01
1.355889999999999873e-01
5.694470000000000365e-01
1.705850000000000088e+00
5.326999999999999791e-02
4.754579999999999917e-01
5.487710000000000088e-01
1.823699999999999974e-02
7.559059999999999668e-01
5.471369999999999845e-01
9.836999999999999911e-02
9.799590000000000245e-01
8.442760000000000264e-01
1.492285000000000084e+00
9.081500000000000683e-02
7.545159999999999645e-01
2.108799999999999911e-02
5.331609999999999960e-01
7.315859999999999586e-01
5.533449999999999758e-01
9.586860000000000381e-01
1.268154000000000003e+00
3.655860000000000221e-01
1.440569999999999906e-01
3.481560000000000210e-01
1.111747999999999958e+00
6.969509999999999872e-01
3.020930000000000004e-01
4.022319999999999784e-01
3.056400000000000089e-02
1.613890000000000047e-01
5.479070000000000329e-01
6.821279999999999566e-01
6.657170000000000032e-01
3.799989999999999757e-01
1.100635999999999948e+00
7.199980000000000269e-01
8.751010000000000177e-01
3.216379999999999795e-01
7.465169999999999861e-01
4.471800000000000219e-01
9.392629999999999590e-01
6.207310000000000327e-01
7.321379999999999555e-01
1.715052999999999939e+00
9.694749999999999757e-01
6.500399999999999512e-01
4.413710000000000133e-01
8.913780000000000037e-01
3.536830000000000251e-01
1.975300000000000111e-01
3.323860000000000148e-01
1.478949999999999987e-01
1.202185999999999977e+00
1.524917999999999996e+00
6.188409999999999744e-01
6.397439999999999793e-01
5.663439999999999586e-01
3.812130000000000241e-01
4.111679999999999779e-01
5.185009999999999897e-01
8.100469999999999615e-01
7.558499999999999941e-02
1.707730000000000081e-01
1.116130999999999984e+00
6.306279999999999664e-01
5.874359999999999582e-01
9.725810000000000288e-01
1.562299999999999973e-02
6.087249999999999606e-01
1.004469999999999974e+00
1.024831999999999965e+00
1.273671999999999915e+00
8.135630000000000361e-01
1.694930000000000048e-01
1.204277999999999960e+00
6.432290000000000507e-01
1.130425999999999931e+00
4.024980000000000224e-01
1.938940000000000108e-01
9.513070000000000137e-01
6.016519999999999646e-01
3.122360000000000135e-01
9.945699999999999541e-01
8.456299999999999928e-02
2.937000000000000166e-01
6.907529999999999504e-01
1.590020000000000044e-01
1.135690000000000033e-01
3.857309999999999905e-01
1.565830000000000000e-01
5.698189999999999644e-01
8.938999999999999724e-02
1.196306000000000092e+00
1.744255000000000111e+00
3.519639999999999991e-01
4.474650000000000016e-01
6.663850000000000051e-01
2.002670000000000006e-01
1.550866000000000078e+00
2.236599999999999977e-01
1.247168999999999972e+00
1.666630000000000056e-01
7.472220000000000528e-01
1.003425999999999929e+00
6.903409999999999824e-01
9.885900000000000243e-02
1.186728999999999923e+00
7.712970000000000104e-01
1.734185000000000088e+00
3.548720000000000208e-01
6.270210000000000505e-01
3.520179999999999976e-01
1.108330000000000037e+00
4.402499999999999747e-01
1.669279999999999931e-01
1.478750000000000064e-01
7.222210000000000019e-01
1.540593000000000101e+00
4.907440000000000135e-01
1.811909999999999910e-01
8.217599999999999905e-02
5.986320000000000530e-01
6.721030000000000060e-01
3.906439999999999912e-01
9.411300000000000221e-01
1.384527999999999981e+00
1.230258000000000074e+00
1.931415000000000104e+00
7.858559999999999990e-01
5.240040000000000253e-01
3.721720000000000028e-01
8.207799999999999541e-01
6.835329999999999462e-01
5.856200000000000294e-02
8.398020000000000485e-01
1.326032000000000100e+00
1.304840999999999918e+00
1.216434999999999933e+00
9.266550000000000065e-01
7.131800000000000361e-01
7.333099999999999341e-02
7.917020000000000168e-01
7.814520000000000355e-01
5.682540000000000369e-01
8.124639999999999640e-01
1.527241000000000071e+00
1.029312999999999922e+00
1.400320999999999927e+00
1.338700999999999919e+00
3.588410000000000211e-01
1.360454999999999970e+00
8.866829999999999989e-01
3.406549999999999856e-01
5.177429999999999533e-01
4.594889999999999808e-01
1.518639000000000072e+00
1.014645000000000019e+00
7.629550000000000498e-01
2.235449999999999937e-01
2.682800000000000185e-01
6.920049999999999812e-01
6.078820000000000334e-01
2.332100000000000145e-02
5.996479999999999588e-01
1.039018999999999915e+00
1.073728999999999933e+00
2.209989999999999899e+00
6.249660000000000215e-01
9.504219999999999891e-01
7.718540000000000401e-01
5.090329999999999577e-01
5.479460000000000441e-01
3.600539999999999852e-01
9.325769999999999893e-01
1.814306999999999892e+00
4.443230000000000235e-01
3.143920000000000048e-01
5.548130000000000006e-01
4.070770000000000222e-01
8.763279999999999959e-01
4.473929999999999851e-01
4.257170000000000121e-01
7.548259999999999970e-01
9.695989999999999887e-01
2.335533999999999999e+00
2.308235999999999954e+00
8.288399999999999934e-02
3.503209999999999935e-01
5.120109999999999939e-01
6.033100000000000129e-01
6.316650000000000320e-01
5.844409999999999883e-01
4.688700000000000090e-01
1.641958000000000029e+00
4.698240000000000194e-01
2.258660000000000112e-01
4.588329999999999909e-01
2.106649999999999912e-01
8.090619999999999479e-01
6.238869999999999694e-01
7.722139999999999560e-01
9.976599999999999357e-02
5.896040000000000170e-01
1.031471999999999944e+00
5.517199999999999882e-01
1.328020000000000034e-01
3.733650000000000024e-01
9.261000000000000135e-03
3.863579999999999792e-01
3.166300000000000225e-01
1.847409999999999886e-01
6.251099999999999712e-02
1.246709000000000067e+00
3.563830000000000053e-01
7.649519999999999653e-01
1.335429999999999950e-01
2.923600000000000157e-02
1.175305000000000044e+00
4.712629999999999875e-01
8.632180000000000408e-01
8.360220000000000429e-01
4.017500000000000238e-02
1.685402000000000067e+00
1.549768999999999952e+00
1.937760000000000038e-01
3.753460000000000130e-01
2.563899999999999860e-02
2.327889999999999959e-01
7.939519999999999911e-01
7.066149999999999931e-01
8.676080000000000458e-01
4.843100000000000183e-02
2.517000000000000140e-02
6.374689999999999523e-01
2.633599999999999830e-02
7.742339999999999778e-01
1.249905999999999962e+00
3.471989999999999799e-01
4.223500000000000032e-01
1.161596999999999991e+00
2.374900000000000067e-01
6.354319999999999968e-01
4.462430000000000008e-01
1.266730000000000078e-01
2.030000000000000120e-03
7.235279999999999490e-01
3.424030000000000129e-01
7.352279999999999927e-01
1.529713000000000100e+00
1.399110000000000076e-01
8.627610000000000001e-01
4.143629999999999813e-01
3.918289999999999829e-01
3.918260000000000076e-01
5.057460000000000289e-01
3.470739999999999936e-01
5.078599999999999781e-02
1.197159000000000084e+00
1.501851999999999965e+00
5.152889999999999970e-01
1.484729999999999939e-01
8.602400000000000047e-01
1.808842000000000061e+00
4.652300000000000185e-02
1.702148999999999912e+00
4.512740000000000085e-01
3.288840000000000097e-01
4.375160000000000160e-01
9.133689999999999864e-01
7.582290000000000418e-01
3.591770000000000240e-01
1.864800000000000138e-02
2.438710000000000044e-01
1.069944999999999924e+00
8.935400000000000009e-01
3.015760000000000107e-01
1.688306000000000084e+00
6.458819999999999562e-01
1.300168999999999908e+00
2.107040000000000024e-01
4.566350000000000131e-01
6.183319999999999927e-01
6.681900000000000339e-02
2.977899999999999991e-02
1.344019999999999937e-01
1.942429999999999990e-01
8.539240000000000164e-01
1.506566999999999990e+00
2.905880000000000130e-01
2.179000000000000034e-02
3.725450000000000150e-01
3.881780000000000230e-01
9.808000000000000052e-01
8.786389999999999478e-01
2.159520000000000051e-01
1.227368999999999932e+00
1.036605999999999916e+00
1.455130000000000035e+00
1.934389999999999998e-01
2.860739999999999950e-01
7.174509999999999499e-01
2.467189999999999939e-01
3.930750000000000077e-01
6.167519999999999669e-01
4.948000000000000141e-03
2.049878999999999785e+00
1.772504999999999997e+00
8.531260000000000510e-01
1.847310000000000063e-01
2.717089999999999783e-01
9.959369999999999612e-01
5.211050000000000404e-01
2.687990000000000101e-01
3.064000000000000057e-02
6.129679999999999573e-01
1.726369999999999960e+00
1.076337000000000099e+00
1.324435999999999947e+00
1.684425999999999979e+00
6.501209999999999489e-01
7.512680000000000469e-01
6.026939999999999520e-01
3.436119999999999730e-01
2.569420000000000037e-01
1.718827000000000105e+00
2.265881999999999952e+00
1.530326000000000075e+00
9.033309999999999951e-01
3.709180000000000255e-01
8.401739999999999764e-01
1.503935000000000022e+00
6.877860000000000085e-01
2.254329999999999945e-01
9.102409999999999668e-01
2.264400000000000190e+00
1.458593000000000028e+00
1.762076999999999893e+00
1.139598000000000111e+00
8.670219999999999594e-01
2.126490000000000047e-01
4.354129999999999945e-01
1.799100000000000005e-02
3.341299999999999826e-02
1.242210000000000036e+00
2.221061000000000174e+00
1.029455000000000009e+00
1.083587000000000078e+00
4.473119999999999874e-01
8.337419999999999831e-01
9.186429999999999874e-01
8.418130000000000335e-01
7.217899999999999316e-02
1.296292000000000000e+00
9.042360000000000397e-01
1.339509000000000061e+00
1.293179999999999885e-01
3.930890000000000217e-01
1.006634000000000029e+00
1.174592999999999998e+00
1.005714999999999915e+00
6.344649999999999457e-01
1.876410000000000022e-01
1.149267999999999956e+00
2.006542000000000048e+00
2.048490000000000144e+00
1.606309999999999960e-01
3.745049999999999768e-01
9.880809999999999871e-01
1.240682000000000063e+00
9.315790000000000459e-01
2.805110000000000103e-01
1.134479999999999933e-01
1.341736999999999957e+00
1.814534000000000091e+00
1.386670000000000125e-01
1.429286000000000056e+00
2.216499000000000219e+00
1.736855999999999955e+00
1.046335000000000015e+00
8.114999999999999991e-01
4.093900000000000317e-02
1.079542999999999919e+00
1.648652000000000006e+00
1.150470000000000104e+00
3.111119999999999997e-01
5.908959999999999768e-01
7.039600000000000024e-02
1.466812999999999922e+00
5.906329999999999636e-01
6.861979999999999746e-01
1.483260000000000134e-01
5.961250000000000160e-01
1.209597000000000033e+00
1.311738999999999988e+00
4.309689999999999910e-01
3.133525999999999812e+00
3.117269999999999763e-01
1.513408000000000087e+00
9.482909999999999950e-01
2.490799999999999959e-01
1.286748000000000003e+00
3.835210000000000008e-01
8.049450000000000216e-01
4.322810000000000263e-01
2.599319999999999964e-01
1.475780000000000092e+00
7.529320000000000457e-01
2.244690000000000019e-01
1.413200000000000012e-01
1.477140000000000120e-01
9.636580000000000146e-01
1.178226999999999913e+00
7.114549999999999486e-01
1.059200000000000072e-02
2.693522999999999890e+00
9.861940000000000150e-01
1.997314999999999952e+00
9.417609999999999593e-01
3.725269999999999970e-01
1.420430999999999999e+00
4.536490000000000244e-01
1.529789999999999983e+00
7.104199999999999404e-02
6.620299999999999796e-02
2.099941999999999975e+00
1.765009999999999912e-01
7.911829999999999696e-01
3.700950000000000073e-01
6.003049999999999775e-01
6.825170000000000403e-01
3.750899999999999790e-01
6.246359999999999690e-01
1.406085000000000029e+00
9.131879999999999997e-01
1.456309999999999993e+00
5.395780000000000021e-01
1.215529999999999944e-01
1.153629999999999933e-01
1.087107999999999963e+00
9.119960000000000289e-01
3.494380000000000264e-01
3.008109999999999951e-01
1.671702999999999939e+00
8.200070000000000414e-01
8.030950000000000033e-01
5.726360000000000339e-01
5.446379999999999555e-01
4.754180000000000073e-01
5.906580000000000163e-01
1.862729999999999941e-01
1.090799999999999964e-01
1.948070000000000079e-01
1.187726000000000059e+00
1.141262999999999916e+00
1.573170000000000124e-01
4.487840000000000162e-01
3.969010000000000038e-01
8.839850000000000207e-01
2.832099999999999895e-02
5.251789999999999514e-01
3.141700000000000048e-01
6.513640000000000541e-01
4.166659999999999808e-01
5.246979999999999977e-01
5.832389999999999519e-01
5.231500000000000039e-01
9.212479999999999558e-01
4.433980000000000143e-01
1.924339999999999939e-01
9.994990000000000263e-01
9.281840000000000090e-01
1.257424000000000097e+00
5.577820000000000000e-01
2.429659999999999875e-01
1.154722000000000026e+00
6.179259999999999753e-01
8.184059999999999668e-01
6.545929999999999804e-01
1.426810000000000023e-01
4.700399999999999717e-02
5.789800000000000502e-01
1.017419000000000073e+00
8.182999999999999996e-02
7.002519999999999856e-01
5.652939999999999632e-01
8.737679999999999891e-01
2.152060000000000084e-01
3.919770000000000199e-01
9.065170000000000172e-01
1.037179000000000073e+00
6.411379999999999857e-01
1.051849999999999952e+00
1.705079999999999929e-01
9.380779999999999674e-01
5.791530000000000289e-01
1.117429999999999951e-01
1.715689999999999993e-01
6.643329999999999513e-01
1.518208999999999920e+00
5.897390000000000132e-01
1.410771999999999915e+00
4.237600000000000255e-01
1.283690000000000109e-01
6.827530000000000543e-01
5.498530000000000362e-01
6.348000000000000344e-03
2.548779999999999935e-01
2.315109999999999946e-01
2.925900000000000167e-01
5.585539999999999949e-01
8.470069999999999544e-01
3.023129999999999984e-01
2.273219999999999963e-01
7.733069999999999666e-01
1.747680000000000067e-01
1.549349999999999894e-01
1.363331000000000071e+00
7.392210000000000170e-01
2.597200000000000064e-01
2.875699999999999923e-01
6.780749999999999833e-01
2.113710000000000033e-01
4.632080000000000086e-01
5.183550000000000102e-01
5.953200000000000158e-02
6.255900000000000349e-02
6.533790000000000431e-01
1.323944000000000010e+00
2.104439000000000171e+00
4.673490000000000144e-01
5.915749999999999620e-01
1.449513000000000051e+00
3.836439999999999850e-01
4.151099999999999790e-01
1.390389999999999959e-01
7.503130000000000077e-01
1.350359000000000087e+00
1.212866000000000000e+00
4.273250000000000104e-01
2.819200000000000039e-01
5.773329999999999851e-01
5.211829999999999519e-01
3.194739999999999802e-01
2.233739999999999892e-01
6.733259999999999801e-01
1.180268000000000095e+00
6.099170000000000424e-01
1.727352999999999916e+00
1.869409999999999961e-01
5.512909999999999755e-01
7.702930000000000055e-01
1.480100000000000027e-01
1.374976999999999894e+00
8.354899999999999827e-02
1.149869000000000030e+00
2.877994999999999859e+00
8.233099999999999863e-01
7.083920000000000217e-01
1.601039999999999963e-01
7.687469999999999581e-01
1.829744999999999955e+00
6.491090000000000471e-01
1.517120000000000135e-01
1.327180000000000026e-01
6.886189999999999811e-01
7.868249999999999966e-01
1.291876999999999942e+00
9.045029999999999459e-01
2.458349999999999980e-01
5.331360000000000543e-01
7.338719999999999688e-01
5.307709999999999928e-01
3.175560000000000049e-01
7.372079999999999744e-01
1.027689000000000075e+00
4.838729999999999976e-01
3.912539999999999907e-01
2.058290000000000119e-01
1.204780000000000018e-01
1.295017000000000085e+00
3.430090000000000083e-01
2.701200000000000129e-02
4.008180000000000076e-01
7.724860000000000060e-01
1.571804999999999897e+00
1.620943000000000023e+00
2.423770999999999898e+00
9.232369999999999743e-01
1.146690999999999905e+00
1.218963999999999936e+00
9.100749999999999673e-01
9.114079999999999959e-01
7.015609999999999902e-01
1.969012999999999902e+00
2.169099000000000110e+00
1.209772999999999987e+00
2.265535999999999994e+00
7.358820000000000361e-01
5.111710000000000420e-01
7.889639999999999986e-01
3.295520000000000116e-01
1.195637999999999979e+00
1.407480000000000064e+00
1.750065999999999899e+00
1.529271000000000047e+00
3.332849999999999979e-01
1.148104999999999931e+00
1.390473000000000070e+00
7.479689999999999950e-01
1.171415000000000095e+00
1.297540000000000082e-01
4.941599999999999882e-01
1.833646000000000109e+00
1.655839999999999979e+00
5.222329999999999472e-01
5.229489999999999972e-01
4.458000000000000157e-03
1.235991000000000062e+00
7.440459999999999852e-01
7.893210000000000504e-01
1.032030999999999921e+00
7.656910000000000105e-01
2.189902000000000015e+00
7.816920000000000535e-01
1.672369999999999968e-01
9.472530000000000117e-01
8.659769999999999968e-01
6.377030000000000198e-01
9.771849999999999703e-01
1.796599999999999864e-01
9.302529999999999966e-01
1.233449999999999935e+00
2.291713000000000111e+00
8.514169999999999794e-01
4.245430000000000037e-01
1.000186999999999937e+00
1.535036000000000067e+00
3.968499999999999805e-01
8.354070000000000107e-01
4.282199999999999895e-02
1.156908000000000047e+00
1.262482000000000104e+00
2.350279999999999869e-01
2.241049999999999986e-01
2.865199999999999969e-01
3.734020000000000117e-01
9.298530000000000406e-01
7.572400000000000242e-01
9.251399999999999901e-02
3.723159999999999803e-01
7.052490000000000148e-01
1.697006999999999932e+00
1.811134000000000022e+00
1.406355000000000022e+00
9.358440000000000092e-01
1.101766999999999941e+00
3.877450000000000063e-01
1.173157000000000005e+00
1.776739999999999986e-01
1.062390000000000001e-01
1.077399999999999913e+00
5.792929999999999469e-01
4.157930000000000237e-01
3.455059999999999798e-01
5.848539999999999850e-01
7.707690000000000374e-01
2.349160000000000137e-01
2.539429999999999743e-01
1.276889999999999969e-01
1.707049999999999956e-01
1.201313999999999993e+00
1.355582000000000065e+00
1.240817999999999977e+00
1.966739999999999877e-01
6.524440000000000239e-01
5.519420000000000437e-01
7.484300000000000397e-01
6.999769999999999603e-01
3.249810000000000199e-01
1.433076999999999934e+00
6.172760000000000469e-01
6.674440000000000373e-01
1.012653999999999943e+00
1.030159999999999965e-01
3.423419999999999797e-01
4.688410000000000077e-01
9.750410000000000466e-01
3.016329999999999845e-01
2.460650000000000059e-01
2.961590000000000056e-01
8.460619999999999807e-01
1.590020000000000044e-01
1.998000000000000210e-03
1.679849999999999954e-01
4.833250000000000046e-01
4.371659999999999990e-01
1.293773000000000062e+00
1.524709999999999954e-01
5.386469999999999869e-01
2.137729999999999908e-01
8.853619999999999823e-01
9.553989999999999982e-01
1.324977999999999989e+00
5.787080000000000002e-01
8.076400000000000245e-02
1.225837999999999983e+00
7.822289999999999521e-01
1.771357000000000070e+00
5.005589999999999762e-01
1.444370000000000098e-01
8.799620000000000219e-01
5.151580000000000048e-01
7.314599999999999991e-01
3.317789999999999906e-01
6.919210000000000083e-01
1.601653999999999911e+00
1.460615999999999914e+00
1.426477999999999913e+00
3.612020000000000231e-01
1.660134999999999916e+00
7.841759999999999842e-01
2.991869999999999807e-01
5.095650000000000457e-01
4.083979999999999833e-01
1.426342999999999916e+00
1.572133000000000003e+00
6.105829999999999869e-01
1.744652000000000092e+00
3.222470000000000057e-01
1.214976000000000056e+00
9.331040000000000445e-01
1.559760000000000035e-01
3.723350000000000271e-01
3.998740000000000072e-01
1.372438999999999965e+00
2.744028999999999829e+00
7.666920000000000401e-01
8.603910000000000169e-01
1.519881999999999955e+00
7.352689999999999504e-01
1.715759000000000034e+00
2.446119999999999961e-01
4.849390000000000089e-01
1.609118000000000048e+00
1.397599999999999953e+00
1.728048000000000028e+00
1.108772000000000091e+00
1.901900000000000118e-02
2.272918999999999912e+00
1.213127000000000066e+00
4.363699999999999801e-01
2.141520000000000090e-01
4.219720000000000137e-01
1.825733000000000050e+00
1.958725999999999967e+00
1.038853000000000026e+00
2.223370000000000068e+00
1.084562000000000026e+00
1.594387999999999916e+00
1.000059999999999949e+00
4.741619999999999724e-01
2.782419999999999893e-01
5.466320000000000068e-01
1.480501000000000067e+00
2.429739000000000093e+00
4.954129999999999923e-01
5.095859999999999834e-01
7.786199999999999788e-01
1.498404000000000069e+00
1.067137000000000002e+00
4.361840000000000162e-01
2.588559999999999750e-01
1.464925000000000033e+00
1.652376999999999985e+00
2.155870999999999871e+00
3.098219999999999863e-01
1.808278000000000052e+00
1.568014999999999937e+00
1.195491000000000081e+00
4.675300000000000289e-02
4.361320000000000197e-01
1.586627999999999927e+00
1.626883000000000079e+00
2.172527000000000097e+00
2.274963000000000068e+00
2.189280000000000115e+00
1.547887000000000013e+00
1.897952000000000083e+00
4.644090000000000162e-01
3.843380000000000130e-01
6.573250000000000481e-01
9.965070000000000316e-01
1.869007000000000085e+00
2.558626999999999985e+00
1.025878999999999985e+00
1.799431999999999920e+00
1.018150000000000110e+00
1.448795000000000055e+00
2.250389999999999890e-01
2.465680000000000094e-01
1.691198999999999897e+00
8.687570000000000014e-01
1.068224999999999980e+00
2.275053000000000214e+00
6.974860000000000504e-01
1.505346999999999991e+00
1.319206000000000101e+00
7.360940000000000261e-01
3.251160000000000161e-01
6.257770000000000277e-01
1.648991000000000096e+00
2.234196999999999989e+00
7.284429999999999517e-01
1.888309999999999989e-01
5.866419999999999968e-01
1.093873000000000095e+00
1.538451000000000013e+00
9.975000000000000533e-02
5.363250000000000517e-01
1.156447000000000003e+00
9.523709999999999676e-01
1.447567000000000048e+00
1.937243999999999966e+00
1.939322999999999908e+00
1.253074999999999939e+00
1.456193999999999988e+00
1.151907999999999932e+00
4.446579999999999977e-01
1.614839999999999887e-01
1.160261999999999905e+00
7.338719999999999688e-01
1.274070000000000036e+00
1.008316999999999908e+00
4.128859999999999753e-01
1.263554000000000066e+00
1.202277000000000040e+00
1.774880000000000069e-01
6.511959999999999971e-01
6.385100000000000220e-01
1.490067999999999948e+00
1.059671999999999947e+00
1.900300000000000045e-01
1.960179999999999978e-01
1.352565000000000017e+00
1.478834999999999900e+00
3.757090000000000152e-01
3.153730000000000144e-01
3.523390000000000133e-01
3.265199999999999769e-01
6.990129999999999955e-01
1.724679999999999991e+00
7.832999999999999685e-02
7.999089999999999812e-01
6.572719999999999674e-01
7.664940000000000087e-01
2.925229999999999775e-01
6.967079999999999940e-01
2.655339999999999923e-01
9.395320000000000338e-01
3.702659999999999840e-01
4.480319999999999858e-01
4.439629999999999965e-01
8.654159999999999631e-01
1.251740000000000075e-01
1.634295000000000053e+00
4.745590000000000086e-01
5.973789999999999933e-01
6.774139999999999606e-01
5.573299999999999921e-01
2.640359999999999929e-01
3.514300000000000063e-02
6.140799999999999731e-02
4.396220000000000128e-01
9.560319999999999929e-01
9.820000000000000603e-03
5.005460000000000464e-01
3.833920000000000106e-01
3.702300000000000035e-01
7.291520000000000223e-01
7.801000000000000156e-01
5.604209999999999470e-01
8.903200000000000003e-02
5.678330000000000322e-01
1.806321999999999983e+00
1.129413000000000000e+00
6.045939999999999648e-01
1.411389999999999867e-01
7.123410000000000020e-01
1.600209999999999966e-01
8.448299999999999699e-01
8.094270000000000076e-01
9.864640000000000075e-01
6.613719999999999599e-01
5.422590000000000465e-01
1.044143999999999961e+00
4.314439999999999942e-01
9.946800000000000086e-02
9.405199999999999672e-02
1.184082000000000079e+00
9.541650000000000409e-01
2.969519999999999937e-01
7.726619999999999600e-01
4.503499999999999864e-02
4.351679999999999993e-01
6.679049999999999709e-01
3.547029999999999905e-01
2.677300000000000166e-02
1.905630000000000102e-01
1.209402000000000088e+00
1.172552999999999956e+00
5.658400000000000235e-02
1.525799999999999934e-01
7.287949999999999706e-01
9.535080000000000222e-01
5.321240000000000414e-01
4.692899999999999849e-02
5.305389999999999828e-01
9.623869999999999925e-01
7.526549999999999629e-01
8.279490000000000460e-01
4.277420000000000111e-01
5.203699999999999992e-02
1.299669999999999992e-01
9.435240000000000293e-01
7.413290000000000157e-01
4.395959999999999868e-01
1.110406999999999922e+00
1.756966999999999945e+00
1.846235000000000070e+00
2.262359999999999927e-01
1.393051000000000039e+00
3.833139999999999881e-01
5.489829999999999988e-01
1.167840999999999907e+00
1.771069999999999867e-01
1.644259999999999888e-01
1.002737999999999907e+00
9.407569999999999544e-01
8.456719999999999793e-01
1.127588000000000035e+00
6.660139999999999949e-01
9.047359999999999847e-01
7.857650000000000468e-01
3.963269999999999849e-01
3.576940000000000119e-01
6.496819999999999817e-01
1.504278000000000004e+00
1.141626000000000030e+00
9.044599999999999862e-02
4.445490000000000275e-01
1.476899999999999914e-02
6.462350000000000039e-01
1.356200000000000072e+00
2.945729999999999738e-01
7.086479999999999446e-01
9.867110000000000047e-01
1.035236000000000045e+00
3.683000000000000076e-03
5.206299999999999817e-02
5.106300000000000283e-01
9.043470000000000120e-01
6.550399999999999556e-01
1.504310000000000092e-01
2.455499999999999905e-01
1.086742000000000097e+00
2.185004999999999864e+00
1.289066000000000045e+00
2.453832999999999931e+00
6.474220000000000530e-01
1.117766000000000037e+00
8.343209999999999793e-01
1.211981999999999893e+00
3.300910000000000233e-01
9.355599999999999472e-01
9.229110000000000369e-01
1.202839999999999909e+00
2.855389999999999873e-01
2.529339999999999922e-01
7.453039999999999665e-01
9.125940000000000163e-01
9.662300000000000333e-01
2.804449999999999998e-01
4.530040000000000178e-01
4.866409999999999902e-01
7.555939999999999879e-01
6.162279999999999980e-01
3.344000000000000184e-03
2.533369999999999789e-01
6.645450000000000523e-01
5.969259999999999566e-01
1.044249999999999901e+00
7.077899999999999470e-02
4.797799999999999843e-01
1.449454000000000020e+00
1.404315999999999898e+00
3.304190000000000182e-01
5.375889999999999835e-01
2.966969999999999885e-01
6.441649999999999876e-01
8.310389999999999722e-01
3.841040000000000010e-01
3.354739999999999944e-01
8.643999999999999462e-01
2.330067000000000110e+00
1.895713999999999899e+00
1.670474999999999932e+00
7.513440000000000119e-01
1.024359999999999937e+00
6.573409999999999531e-01
6.842559999999999754e-01
2.629090000000000038e-01
9.035229999999999650e-01
1.373542999999999958e+00
1.124567000000000094e+00
1.766561999999999966e+00
1.174150000000000055e-01
4.479870000000000241e-01
1.296167000000000069e+00
7.768019999999999925e-01
2.491309999999999913e-01
7.527789999999999759e-01
5.490899999999999948e-02
8.947019999999999973e-01
6.180510000000000170e-01
8.659100000000000130e-02
3.478129999999999833e-01
4.149789999999999868e-01
8.675370000000000026e-01
2.322529999999999872e-01
1.142999999999999919e-03
9.166560000000000263e-01
6.210499999999999909e-01
1.149759999999999893e+00
1.647583999999999937e+00
1.666719999999999868e-01
3.612600000000000255e-01
8.975889999999999702e-01
7.208069999999999755e-01
3.533950000000000147e-01
1.216169999999999973e+00
5.598100000000000298e-01
8.640120000000000022e-01
8.489649999999999697e-01
2.202679999999999916e-01
2.296930000000000083e-01
2.211170000000000080e-01
7.458090000000000552e-01
5.302369999999999584e-01
4.819629999999999748e-01
1.530807999999999947e+00
5.875510000000000455e-01
4.163060000000000094e-01
7.879570000000000185e-01
2.652639999999999998e-01
1.970739999999999992e-01
8.060749999999999860e-01
6.653299999999999770e-01
1.702400000000000094e-02
1.933779999999999943e-01
1.251282999999999923e+00
1.246960999999999986e+00
6.200980000000000381e-01
7.038689999999999669e-01
2.241209999999999869e-01
3.106970000000000010e-01
1.204949000000000048e+00
8.856330000000000036e-01
1.002391000000000032e+00
1.837920000000000109e-01
7.138010000000000188e-01
8.774159999999999737e-01
1.468086000000000002e+00
8.242949999999999999e-01
8.361939999999999928e-01
1.696000000000000008e-01
6.021309999999999718e-01
5.652949999999999919e-01
7.259349999999999969e-01
1.951451999999999964e+00
2.814510000000000067e-01
2.920899999999999885e-02
3.928740000000000010e-01
7.023139999999999938e-01
1.886549999999999894e-01
1.282564000000000037e+00
4.609869999999999801e-01
1.280105999999999966e+00
6.225789999999999935e-01
2.062285000000000146e+00
1.350220999999999894e+00
5.052609999999999602e-01
4.583389999999999964e-01
2.082699999999999829e-02
5.508349999999999635e-01
1.165615999999999985e+00
6.596490000000000409e-01
1.866726000000000107e+00
9.853279999999999816e-01
1.223495999999999917e+00
6.948490000000000499e-01
1.285716000000000081e+00
8.880369999999999653e-01
4.597019999999999995e-01
2.116260000000000085e-01
5.594189999999999996e-01
1.165867999999999904e+00
1.893008999999999942e+00
1.292135000000000034e+00
3.903679999999999928e-01
2.545859999999999790e-01
5.726900000000000046e-02
1.293706999999999940e+00
3.422370000000000134e-01
5.613080000000000291e-01
6.153650000000000508e-01
1.280076999999999909e+00
1.439135999999999971e+00
1.435481999999999925e+00
4.726480000000000126e-01
1.456220000000000070e+00
4.837810000000000166e-01
6.734299999999999731e-01
3.830680000000000196e-01
6.573719999999999564e-01
1.392573000000000061e+00
1.879118000000000066e+00
1.334607000000000099e+00
9.360039999999999472e-01
3.537279999999999869e-01
1.056658000000000097e+00
7.510029999999999761e-01
3.623699999999999838e-02
5.578250000000000153e-01
1.039320000000000022e+00
1.103769000000000000e+00
2.713405999999999985e+00
1.125653000000000015e+00
1.555650000000000088e-01
1.051609999999999934e+00
9.234050000000000313e-01
1.309676000000000062e+00
1.009740000000000082e+00
4.883069999999999911e-01
1.317706000000000044e+00
1.303838999999999970e+00
2.270261999999999780e+00
4.430499999999999716e-02
9.122299999999999853e-02
1.519220000000000015e+00
1.125952000000000064e+00
9.856530000000000014e-01
5.990079999999999849e-01
3.657549999999999968e-01
1.503625999999999907e+00
2.203232999999999997e+00
2.096388000000000140e+00
1.151386999999999938e+00
1.549935999999999980e+00
1.508858000000000033e+00
1.046081000000000039e+00
2.822999999999999989e-03
4.420149999999999912e-01
1.087598999999999982e+00
1.832441999999999904e+00
2.624283000000000143e+00
9.613030000000000186e-01
4.759530000000000149e-01
9.259450000000000180e-01
8.952849999999999975e-01
6.003279999999999728e-01
6.852970000000000450e-01
2.256559999999999955e-01
1.188506000000000062e+00
1.600549999999999917e+00
1.862843999999999944e+00
4.049599999999999728e-02
5.874449999999999950e-01
1.206925000000000026e+00
1.242528999999999995e+00
4.188660000000000161e-01
8.440010000000000012e-01
5.880870000000000264e-01
2.000665999999999833e+00
1.541571000000000025e+00
1.653421999999999947e+00
6.509279999999999511e-01
1.578573000000000004e+00
1.213125999999999927e+00
9.732049999999999867e-01
6.225070000000000325e-01
4.733229999999999937e-01
7.191480000000000095e-01
9.971079999999999943e-01
9.399429999999999730e-01
1.395486999999999922e+00
3.167340000000000155e-01
2.232873999999999803e+00
1.261206000000000049e+00
1.741499999999999992e-02
3.458260000000000223e-01
8.788550000000000528e-01
9.254999999999999893e-01
1.975443000000000060e+00
9.919790000000000552e-01
1.935600000000000098e-01
1.298751999999999907e+00
1.545333000000000068e+00
8.247999999999999776e-01
8.091909999999999936e-01
5.200639999999999707e-01
1.381051000000000029e+00
1.069142000000000037e+00
1.292000999999999955e+00
7.391499999999999460e-02
2.407279999999999975e-01
2.393743999999999872e+00
8.560680000000000511e-01
4.849370000000000069e-01
6.269900000000000473e-01
2.128839999999999899e-01
1.195516999999999941e+00
1.057071000000000094e+00
1.485824999999999951e+00
1.609904999999999919e+00
1.048586000000000018e+00
1.790864999999999929e+00
5.758440000000000225e-01
8.706099999999999950e-02
6.872699999999999643e-02
1.177974000000000077e+00
1.293454000000000104e+00
6.153300000000000436e-01
1.156300000000000036e-02
1.089230000000000059e-01
7.218120000000000092e-01
2.267984000000000222e+00
3.355830000000000202e-01
5.450390000000000512e-01
1.542800000000000074e-02
1.499830999999999914e+00
9.252120000000000344e-01
4.741319999999999979e-01
2.327500000000000055e-02
1.353428000000000075e+00
1.958722999999999992e+00
6.574839999999999574e-01
1.018109999999999987e-01
5.544989999999999641e-01
9.941830000000000389e-01
1.154079999999999995e+00
3.515220000000000011e-01
5.160420000000000007e-01
7.331680000000000419e-01
9.756810000000000205e-01
2.183685000000000098e+00
6.833249999999999602e-01
3.839540000000000175e-01
6.593269999999999964e-01
1.902580000000000104e-01
5.881769999999999499e-01
1.105501999999999985e+00
3.957010000000000249e-01
2.068878999999999913e+00
3.683960000000000012e-01
1.241536999999999891e+00
1.467721000000000053e+00
5.894639999999999880e-01
6.928779999999999939e-01
4.429009999999999891e-01
8.285919999999999952e-01
1.205462999999999951e+00
8.017840000000000522e-01
1.132703999999999933e+00
1.081245000000000012e+00
3.195890000000000120e-01
8.359590000000000076e-01
1.051287000000000083e+00
5.387520000000000087e-01
2.013280000000000070e-01
6.701610000000000067e-01
9.679489999999999483e-01
8.282040000000000513e-01
6.754459999999999908e-01
1.231122999999999967e+00
1.733953000000000078e+00
5.886130000000000528e-01
1.648390000000000133e-01
3.748969999999999803e-01
4.349259999999999793e-01
1.509163999999999950e+00
1.090759000000000034e+00
4.214970000000000105e-01
4.895939999999999737e-01
3.206160000000000121e-01
1.196914000000000033e+00
7.645199999999999774e-01
3.483620000000000050e-01
2.879920000000000258e-01
1.167829999999999924e+00
1.580770999999999926e+00
1.191679999999999962e-01
1.779560000000000031e+00
8.100159999999999583e-01
1.373839999999999950e+00
8.876030000000000308e-01
3.673230000000000106e-01
4.768229999999999968e-01
3.226580000000000004e-01
1.043117999999999990e+00
7.788549999999999640e-01
1.168231999999999937e+00
6.875419999999999865e-01
1.604119999999999990e-01
1.183686000000000016e+00
7.642149999999999777e-01
5.483299999999999980e-02
4.886269999999999780e-01
1.702293000000000056e+00
1.081174000000000079e+00
2.223620000000000041e-01
1.223608999999999947e+00
1.102702000000000071e+00
1.394166000000000016e+00
8.971130000000000493e-01
8.008100000000000218e-01
8.538300000000000056e-02
9.267300000000000537e-02
7.802200000000000246e-01
2.611709999999999865e-01
1.793009999999999882e-01
1.092819999999999903e+00
2.107960000000000111e-01
9.356579999999999897e-01
8.747120000000000450e-01
2.867199999999999957e-02
7.702309999999999990e-01
1.636400999999999994e+00
1.192936999999999914e+00
9.069059999999999899e-01
6.899600000000000177e-02
1.355523999999999951e+00
1.546724999999999905e+00
8.890109999999999957e-01
1.876480000000000092e-01
3.931699999999999778e-02
4.304509999999999725e-01
2.295923999999999854e+00
8.144150000000000000e-01
4.931860000000000133e-01
1.578399999999999942e-02
4.558199999999999752e-02
1.309666999999999915e+00
4.324140000000000206e-01
2.928839999999999777e-01
1.429469999999999907e-01
6.268089999999999495e-01
1.529131999999999936e+00
4.292270000000000252e-01
6.114150000000000418e-01
1.064114000000000004e+00
1.582800000000000040e-01
8.957009999999999694e-01
1.021314999999999973e+00
4.126119999999999788e-01
1.921779999999999877e-01
7.065259999999999874e-01
5.682209999999999761e-01
1.556737000000000037e+00
8.850689999999999946e-01
3.983700000000000019e-01
1.529145999999999894e+00
1.468619999999999925e-01
3.871700000000000141e-01
2.530330000000000079e-01
9.057910000000000128e-01
1.701683000000000057e+00
7.255030000000000090e-01
4.230740000000000056e-01
9.180909999999999904e-01
9.173419999999999908e-01
9.574179999999999913e-01
2.829320000000000168e-01
2.355609999999999926e-01
1.335760000000000003e-01
8.159260000000000401e-01
8.529799999999999605e-01
6.482430000000000136e-01
1.876049999999999940e-01
2.655500000000000083e-01
1.213910000000000045e+00
8.870130000000000514e-01
7.371769999999999712e-01
3.396400000000000113e-02
3.778239999999999932e-01
1.048893999999999993e+00
3.696470000000000034e-01
2.458500000000000130e-01
5.757099999999999718e-02
6.936560000000000503e-01
4.864229999999999943e-01
5.183860000000000134e-01
1.275339000000000000e+00
3.915500000000000230e-02
1.318087999999999926e+00
7.682729999999999837e-01
3.385300000000000115e-02
4.213999999999999864e-03
3.219449999999999812e-01
1.345711000000000102e+00
9.114219999999999544e-01
1.064356999999999998e+00
5.194189999999999641e-01
2.173360000000000014e-01
1.719030999999999976e+00
1.222955000000000014e+00
4.591439999999999966e-01
3.259000000000000178e-03
5.268400000000000166e-02
9.572979999999999823e-01
5.432369999999999699e-01
1.417921999999999905e+00
4.054119999999999946e-01
3.346480000000000010e-01
7.983630000000000448e-01
4.080559999999999743e-01
4.488219999999999987e-01
6.236549999999999594e-01
1.685181000000000040e+00
2.502920000000000145e-01
5.484310000000000018e-01
1.382643999999999984e+00
1.853239999999999887e-01
7.890949999999999909e-01
1.742193000000000103e+00
8.663060000000000205e-01
3.638989999999999725e-01
1.253862000000000032e+00
1.190679999999999961e+00
4.575259999999999883e-01
7.393739999999999757e-01
1.324780000000000124e-01
1.379445999999999950e+00
1.398945000000000105e+00
6.428599999999999870e-01
2.074749999999999928e-01
5.695299999999999668e-02
1.832699999999999996e+00
9.516930000000000112e-01
5.396809999999999663e-01
1.009031999999999929e+00
3.845180000000000264e-01
9.990850000000000009e-01
1.094421000000000088e+00
2.687600000000000058e-02
1.109480000000000049e-01
1.182960999999999929e+00
1.115464999999999929e+00
6.951859999999999706e-01
5.721570000000000267e-01
4.522430000000000061e-01
1.647734000000000032e+00
1.580675000000000052e+00
1.489708999999999950e+00
1.075056000000000012e+00
2.305139999999999967e-01
2.284343999999999930e+00
1.059299999999999908e+00
1.139979000000000076e+00
8.967089999999999783e-01
3.896680000000000144e-01
1.674738000000000060e+00
9.244660000000000100e-01
1.278390000000000082e-01
9.032099999999999851e-02
1.350419999999999954e-01
9.865559999999999885e-01
8.609750000000000458e-01
1.405396000000000090e+00
1.037824000000000080e+00
5.016070000000000251e-01
8.148549999999999960e-01
4.031580000000000163e-01
3.827439999999999731e-01
4.697879999999999834e-01
1.607359999999999900e+00
7.984019999999999451e-01
1.330068999999999946e+00
1.374981000000000009e+00
5.918510000000000160e-01
1.050103999999999926e+00
6.561280000000000445e-01
7.288719999999999644e-01
3.447490000000000276e-01
8.037800000000000500e-02
1.509787999999999908e+00
4.025540000000000229e-01
1.732642999999999933e+00
8.451999999999999513e-01
1.984480000000000133e-01
8.310920000000000529e-01
8.518580000000000041e-01
8.456099999999999728e-02
2.960269999999999846e-01
8.249900000000000011e-01
5.878120000000000012e-01
1.275457999999999981e+00
1.824723000000000095e+00
1.371912999999999938e+00
6.430400000000000005e-02
2.778909999999999991e-01
2.352009999999999934e-01
1.029069000000000011e+00
3.270529999999999826e-01
1.002247000000000110e+00
2.896100000000000063e-02
1.236696000000000017e+00
1.871073999999999904e+00
3.401029999999999887e-01
5.655080000000000107e-01
2.178559999999999941e-01
9.407180000000000542e-01
1.481441999999999926e+00
4.288150000000000017e-01
6.934320000000000483e-01
1.060794000000000015e+00
1.621367999999999920e+00
2.150455000000000005e+00
3.566019999999999746e-01
1.926754000000000078e+00
1.372432000000000096e+00
1.382633000000000001e+00
9.187300000000000466e-01
1.034737999999999936e+00
7.071859999999999813e-01
1.065012000000000070e+00
1.673044999999999893e+00
4.654860000000000109e-01
1.598009999999999986e-01
5.975960000000000161e-01
7.787190000000000500e-01
8.565650000000000208e-01
1.025832000000000077e+00
4.721989999999999799e-01
2.834709999999999730e-01
2.067953000000000152e+00
1.764231000000000105e+00
7.733199999999999796e-02
7.692369999999999486e-01
6.690629999999999633e-01
1.944973999999999981e+00
7.306059999999999777e-01
1.326049000000000033e+00
2.278850000000000042e-01
9.589609999999999523e-01
1.960102000000000011e+00
2.342007999999999868e+00
2.940800000000000081e-01
1.298442000000000096e+00
9.745690000000000186e-01
1.760669999999999957e+00
3.763960000000000083e-01
3.455570000000000030e-01
4.136969999999999814e-01
1.130582999999999894e+00
1.293927999999999967e+00
1.423789999999999889e+00
6.385799999999999810e-02
1.866062000000000110e+00
1.477027000000000090e+00
9.005180000000000407e-01
7.151020000000000154e-01
1.462579999999999991e-01
1.016848999999999892e+00
2.014142000000000099e+00
1.432525000000000048e+00
3.087079999999999824e-01
6.042819999999999858e-01
1.348861000000000088e+00
1.936188000000000020e+00
4.932400000000000118e-01
6.763449999999999740e-01
1.600850000000000051e-01
1.274259999999999948e+00
2.022262000000000004e+00
1.243398000000000003e+00
8.097320000000000073e-01
2.844040999999999819e+00
1.206150000000000055e+00
1.836783999999999972e+00
1.180093999999999976e+00
8.928580000000000405e-01
9.211810000000000276e-01
4.502619999999999956e-01
1.515897000000000050e+00
1.843474999999999975e+00
6.280339999999999812e-01
1.812246999999999941e+00
1.066024000000000083e+00
5.736780000000000213e-01
4.313150000000000039e-01
4.791259999999999963e-01
1.569414000000000087e+00
5.291959999999999997e-01
1.791099999999999914e-01
3.098670000000000035e-01
8.098300000000000498e-01
1.662895999999999930e+00
1.212207000000000034e+00
1.193646999999999903e+00
8.455510000000000526e-01
8.062279999999999447e-01
1.442954000000000070e+00
1.613013000000000030e+00
2.100889999999999980e-01
5.556060000000000443e-01
2.191084000000000032e+00
1.334715000000000096e+00
9.611410000000000231e-01
7.685389999999999722e-01
2.855030000000000068e-01
1.674406999999999979e+00
1.417272000000000087e+00
9.079059999999999908e-01
1.373110000000000053e+00
2.219500000000000028e+00
2.130489999999999995e+00
1.540591999999999961e+00
2.136250000000000093e-01
9.979989999999999695e-01
8.767139999999999933e-01
1.521130000000000093e+00
1.115248999999999935e+00
2.624009999999999954e-01
8.119159999999999711e-01
1.375769999999999937e+00
1.531309999999999949e+00
2.515819999999999723e-01
8.174529999999999852e-01
1.999420000000000086e-01
1.314086000000000087e+00
1.758218999999999976e+00
3.195859999999999812e-01
5.364579999999999904e-01
1.847259999999999902e+00
1.762191000000000063e+00
1.616800000000000015e+00
5.457269999999999621e-01
1.099550000000000027e+00
9.249589999999999756e-01
1.069282999999999983e+00
9.972189999999999666e-01
4.297630000000000061e-01
2.074644000000000155e+00
1.945785000000000098e+00
1.574594999999999967e+00
4.156130000000000102e-01
8.787239999999999496e-01
8.435960000000000125e-01
1.386360000000000037e+00
1.121857000000000104e+00
2.025369999999999948e-01
3.393269999999999897e-01
1.370824000000000042e+00
1.020653999999999950e+00
1.869680999999999926e+00
8.099309999999999565e-01
1.089026000000000050e+00
8.490050000000000097e-01
7.069400000000000128e-01
9.749659999999999993e-01
7.112420000000000408e-01
4.284729999999999928e-01
1.858929999999999971e+00
1.206515999999999922e+00
7.188550000000000217e-01
1.276934999999999931e+00
8.250119999999999676e-01
1.054969000000000046e+00
2.119689999999999908e-01
1.068299999999999944e-01
1.662220000000000086e-01
8.285080000000000222e-01
1.526685999999999988e+00
9.960679999999999534e-01
5.970809999999999729e-01
7.622499999999999831e-01
1.098127999999999993e+00
1.014920000000000044e+00
2.237729999999999997e-01
1.469038999999999984e+00
7.270739999999999981e-01
4.406329999999999969e-01
2.328387000000000207e+00
1.238070000000000004e-01
8.922060000000000546e-01
3.075039999999999996e-01
7.765689999999999538e-01
1.278578999999999910e+00
6.681909999999999794e-01
1.358030999999999988e+00
6.507190000000000474e-01
6.911950000000000038e-01
4.815200000000000036e-01
1.378669999999999896e-01
6.748769999999999492e-01
6.808400000000000007e-01
7.769789999999999752e-01
2.076840000000000075e-01
5.591960000000000264e-01
9.743190000000000461e-01
3.103960000000000052e-01
1.236992000000000091e+00
7.243969999999999576e-01
6.871869999999999923e-01
8.690639999999999477e-01
1.087588999999999917e+00
7.926680000000000392e-01
1.068432000000000048e+00
1.072912000000000088e+00
9.415620000000000100e-01
9.225980000000000292e-01
1.359682000000000057e+00
7.698650000000000215e-01
4.815389999999999948e-01
3.964820000000000011e-01
8.008840000000000403e-01
2.255330000000000112e-01
6.866339999999999666e-01
6.194899999999999712e-02
5.190679999999999739e-01
9.541730000000000489e-01
1.071461999999999914e+00
1.395018000000000091e+00
7.780200000000000449e-01
1.252649999999999875e-01
3.254040000000000266e-01
1.569079999999999919e-01
8.852820000000000134e-01
1.847112000000000087e+00
3.985400000000000054e-02
4.201920000000000099e-01
1.224196999999999980e+00
7.163690000000000335e-01
7.725060000000000260e-01
1.088616999999999946e+00
1.395490000000000064e-01
1.733910000000000062e+00
1.247352000000000016e+00
3.408499999999999863e-01
1.315174000000000065e+00
5.483949999999999658e-01
1.480906999999999973e+00
4.298520000000000119e-01
1.067030000000000062e-01
9.546419999999999906e-01
2.456889999999999907e-01
1.605712000000000028e+00
1.989819999999999922e-01
2.094189999999999940e-01
5.211179999999999701e-01
6.292429999999999968e-01
9.950459999999999861e-01
3.331029999999999824e-01
4.548470000000000013e-01
4.210079999999999933e-01
9.959130000000000482e-01
1.972026999999999974e+00
7.597359999999999669e-01
4.948310000000000208e-01
7.219379999999999686e-01
1.098344999999999905e+00
8.260990000000000277e-01
2.777930000000000121e-01
2.264990000000000059e-01
1.010510000000000019e+00
1.195613000000000037e+00
1.553822000000000036e+00
8.036100000000000187e-02
2.351870000000000072e-01
8.828989999999999894e-01
9.894659999999999567e-01
4.841699999999999893e-01
7.126679999999999682e-01
1.084203999999999946e+00
1.127355000000000107e+00
1.120546000000000042e+00
1.147861000000000020e+00
4.158510000000000262e-01
5.476119999999999877e-01
8.958629999999999649e-01
9.018629999999999702e-01
8.765830000000000011e-01
2.724889999999999812e-01
5.724150000000000071e-01
1.209967000000000015e+00
4.020710000000000117e-01
8.170730000000000492e-01
8.831100000000000061e-02
7.700470000000000370e-01
7.171610000000000484e-01
7.891949999999999799e-01
9.276520000000000321e-01
3.922269999999999923e-01
1.060939999999999994e+00
1.532931000000000044e+00
7.743079999999999963e-01
5.140190000000000037e-01
6.647999999999999743e-02
1.744453000000000031e+00
1.175054999999999961e+00
2.444959999999999911e-01
7.808730000000000393e-01
4.324560000000000071e-01
1.564043999999999990e+00
8.312389999999999501e-01
5.588699999999999779e-01
5.149219999999999908e-01
2.879950000000000010e-01
9.127180000000000293e-01
6.718809999999999505e-01
8.618999999999999995e-01
7.684260000000000534e-01
1.661899999999999836e-02
7.691890000000000116e-01
5.575050000000000283e-01
6.943740000000000467e-01
3.620709999999999762e-01
1.020759999999999890e+00
5.433470000000000244e-01
9.484930000000000305e-01
9.816310000000000313e-01
2.634650000000000047e-01
1.414603000000000055e+00
1.465020999999999907e+00
1.411694999999999922e+00
7.251819999999999933e-01
5.448100000000000165e-01
1.474831000000000003e+00
5.981509999999999883e-01
7.445829999999999949e-01
1.319023000000000057e+00
1.065469999999999917e+00
9.939059999999999562e-01
3.934489999999999932e-01
1.186490000000000045e-01
6.803559999999999608e-01
1.135388000000000064e+00
1.010612000000000066e+00
1.328467999999999982e+00
7.934400000000000341e-01
9.316349999999999909e-01
3.358119999999999994e-01
8.517010000000000414e-01
8.185510000000000286e-01
9.239140000000000130e-01
2.775699999999999834e-01
1.528558000000000083e+00
7.085230000000000139e-01
9.318419999999999481e-01
7.437900000000000067e-02
3.533290000000000042e-01
8.810839999999999783e-01
1.277762000000000064e+00
1.123679999999999957e-01
4.996260000000000145e-01
2.127889000000000141e+00
7.980800000000000116e-01
9.511739999999999640e-01
8.845220000000000304e-01
1.162169999999999925e+00
1.318483999999999989e+00
3.500139999999999918e-01
4.504759999999999875e-01
3.481020000000000225e-01
1.531399999999999983e-01
1.364830999999999905e+00
4.915930000000000022e-01
5.799039999999999750e-01
7.638160000000000505e-01
1.283388999999999891e+00
1.571105999999999892e+00
9.298220000000000374e-01
2.058119999999999949e-01
6.724799999999999667e-01
1.582759000000000027e+00
7.543370000000000353e-01
7.299889999999999990e-01
1.618543000000000065e+00
3.345779999999999865e-01
3.413439999999999808e-01
1.129566000000000070e+00
3.072670000000000123e-01
8.015510000000000135e-01
4.950010000000000243e-01
1.391720999999999986e+00
3.729890000000000150e-01
9.697149999999999936e-01
1.829669999999999908e+00
2.519009999999999860e-01
4.188009999999999788e-01
8.919369999999999798e-01
5.207570000000000254e-01
1.146654999999999980e+00
1.109190000000000037e-01
7.424720000000000208e-01
5.849750000000000227e-01
1.521514999999999951e+00
1.393933000000000089e+00
9.196929999999999827e-01
7.744750000000000245e-01
1.314888999999999974e+00
1.064945999999999948e+00
5.112109999999999710e-01
1.050229000000000079e+00
4.388099999999999778e-01
1.272682000000000091e+00
1.748814000000000091e+00
8.512589999999999879e-01
3.916900000000000243e-02
5.389410000000000034e-01
1.704255999999999993e+00
7.681409999999999627e-01
1.406757999999999953e+00
8.665699999999999514e-01
4.402200000000000002e-01
1.606262000000000079e+00
2.718370000000000175e+00
7.717659999999999521e-01
1.278302999999999967e+00
1.281379999999999963e+00
1.581747999999999932e+00
7.593699999999999894e-01
1.283743999999999996e+00
6.164600000000000080e-01
1.490660000000000041e-01
6.584379999999999677e-01
1.881293000000000104e+00
2.967830000000000190e-01
6.549620000000000442e-01
6.772730000000000139e-01
4.163999999999999924e-01
5.262120000000000131e-01
9.224620000000000042e-01
3.750530000000000252e-01
1.591757000000000088e+00
1.851687000000000083e+00
2.850300000000000056e-01
1.945699999999999860e-02
1.254756999999999900e+00
1.806364999999999998e+00
1.337069999999999925e-01
1.266018000000000088e+00
7.014310000000000267e-01
8.296850000000000058e-01
1.287757999999999958e+00
2.427411000000000207e+00
9.163170000000000481e-01
1.433254000000000028e+00
1.444990999999999914e+00
2.025911999999999935e+00
5.013600000000000001e-02
1.053066999999999975e+00
1.712210000000000121e-01
8.881459999999999910e-01
1.484093000000000107e+00
2.132035999999999820e+00
2.954410000000000092e-01
9.717219999999999747e-01
4.962699999999999889e-01
9.275989999999999513e-01
7.690160000000000329e-01
6.407080000000000553e-01
1.625853999999999910e+00
1.923526999999999987e+00
9.659389999999999921e-01
1.280959999999999877e-01
2.811969999999999748e-01
1.733282999999999907e+00
1.976139000000000090e+00
1.126599999999999997e-02
8.822799999999999532e-01
4.168229999999999991e-01
1.433864000000000027e+00
2.332648999999999972e+00
2.034340999999999955e+00
2.327001000000000097e+00
2.026459000000000010e+00
1.805733999999999950e+00
1.838025999999999938e+00
8.006069999999999576e-01
7.041359999999999841e-01
1.336492999999999931e+00
1.309067999999999898e+00
1.642458999999999891e+00
2.100255000000000205e+00
1.387798000000000087e+00
2.068214000000000219e+00
1.832335999999999965e+00
6.411069999999999824e-01
1.090996000000000077e+00
4.184370000000000034e-01
1.555514000000000063e+00
1.687011999999999956e+00
1.117024999999999935e+00
9.275529999999999609e-01
7.624229999999999619e-01
2.095847000000000016e+00
8.157689999999999664e-01
1.652253999999999889e+00
1.002780999999999922e+00
6.644989999999999508e-01
2.121253999999999973e+00
2.347876999999999992e+00
5.644209999999999505e-01
4.254700000000000149e-01
1.319965000000000055e+00
2.314902000000000015e+00
1.215219999999999967e+00
7.343330000000000135e-01
4.524960000000000093e-01
1.619032000000000027e+00
1.886250999999999900e+00
1.497484999999999955e+00
2.091117999999999810e+00
2.374817000000000178e+00
1.539665999999999979e+00
2.085208999999999868e+00
1.767880000000000007e-01
3.979110000000000147e-01
1.579862000000000100e+00
2.072527000000000008e+00
1.308167000000000080e+00
7.496479999999999810e-01
4.400810000000000000e-01
5.186070000000000402e-01
2.810351999999999961e+00
1.039557999999999982e+00
9.287389999999999812e-01
6.746630000000000127e-01
7.706250000000000044e-01
1.502234999999999987e+00
5.871200000000000030e-02
3.918699999999999961e-01
7.860380000000000145e-01
1.627547000000000077e+00
2.825560999999999989e+00
1.286405999999999938e+00
4.498269999999999769e-01
8.109520000000000062e-01
1.030667000000000000e+00
1.276000999999999941e+00
9.130340000000000122e-01
1.745632999999999990e+00
1.656476999999999977e+00
1.042343000000000020e+00
1.446684000000000081e+00
1.216410999999999909e+00
5.291160000000000307e-01
1.103091999999999961e+00
9.718290000000000539e-01
1.345669999999999922e-01
1.331660000000000066e+00
6.390230000000000077e-01
1.902662999999999993e+00
8.202209999999999779e-01
4.344439999999999968e-01
8.125480000000000480e-01
4.409120000000000261e-01
1.340133000000000019e+00
1.135273999999999894e+00
7.067090000000000316e-01
2.586800000000000210e-01
7.242089999999999916e-01
1.466096000000000066e+00
2.028150999999999815e+00
9.803760000000000252e-01
3.587099999999999733e-01
6.424819999999999975e-01
5.980609999999999538e-01
1.078169999999999962e-01
1.407383000000000051e+00
5.503590000000000426e-01
6.588880000000000292e-01
7.812949999999999617e-01
4.744010000000000171e-01
1.107712999999999948e+00
3.024629999999999819e-01
6.354400000000000048e-01
3.189399999999999874e-02
7.680879999999999930e-01
1.434279999999999999e+00
1.172279999999999989e-01
1.823876000000000053e+00
1.892399999999999985e-02
3.801490000000000147e-01
4.207719999999999794e-01
9.377550000000000052e-01
6.212550000000000017e-01
4.744189999999999796e-01
1.164325999999999972e+00
1.758453999999999962e+00
4.157170000000000032e-01
1.697294999999999998e+00
3.772460000000000258e-01
1.035876999999999937e+00
3.096369999999999956e-01
4.782939999999999969e-01
5.714289999999999647e-01
8.357700000000000129e-01
1.706571000000000060e+00
1.707609999999999961e-01
7.970239999999999547e-01
3.657329999999999748e-01
8.684370000000000145e-01
8.519449999999999523e-01
7.292560000000000153e-01
1.704330000000000012e-01
7.368259999999999810e-01
1.488008999999999915e+00
1.652069000000000010e+00
5.955259999999999998e-01
1.533037999999999901e+00
3.769899999999999918e-01
9.868559999999999555e-01
9.762420000000000542e-01
5.942749999999999977e-01
5.045720000000000205e-01
1.391928999999999972e+00
3.482569999999999832e-01
4.107480000000000020e-01
3.723980000000000068e-01
1.158368999999999982e+00
1.514664999999999928e+00
1.049055999999999989e+00
2.350700000000000012e-02
1.599210000000000076e-01
4.080679999999999863e-01
2.340777000000000108e+00
1.904876999999999931e+00
8.187870000000000426e-01
2.729800000000000004e-01
3.651909999999999878e-01
1.208922999999999970e+00
1.191826999999999970e+00
3.984059999999999824e-01
6.082809999999999606e-01
1.978736000000000050e+00
1.504712000000000049e+00
3.981230000000000047e-01
4.694050000000000167e-01
4.192640000000000255e-01
1.364268000000000036e+00
1.287914999999999921e+00
7.589089999999999447e-01
4.488659999999999872e-01
6.469719999999999915e-01
1.296539000000000108e+00
3.788480000000000181e-01
3.193699999999999872e-01
4.341019999999999879e-01
3.716949999999999976e-01
1.083827000000000096e+00
8.919690000000000119e-01
3.793320000000000025e-01
4.431289999999999951e-01
1.781889000000000056e+00
1.841644999999999976e+00
1.107973000000000097e+00
4.902929999999999788e-01
2.145670000000000077e-01
1.257891000000000092e+00
1.132347999999999910e+00
1.099178999999999906e+00
9.660000000000000531e-02
3.114040000000000141e-01
1.508283999999999958e+00
1.448298000000000085e+00
3.062639999999999807e-01
1.236048000000000036e+00
4.849200000000000177e-01
9.470180000000000264e-01
9.940780000000000172e-01
5.679999999999999494e-01
1.957510000000000083e-01
8.087870000000000337e-01
4.472740000000000049e-01
9.146039999999999726e-01
5.871189999999999465e-01
3.933769999999999767e-01
1.374055000000000026e+00
9.988730000000000109e-01
4.327600000000000197e-02
1.050249999999999906e+00
3.547879999999999923e-01
1.425499000000000072e+00
4.318359999999999976e-01
3.020030000000000214e-01
1.805940000000000045e-01
1.161689999999999945e-01
1.313573000000000102e+00
1.196781000000000095e+00
5.419699999999999518e-01
1.206290000000000001e-01
1.282478000000000007e+00
1.525249000000000077e+00
1.352940999999999949e+00
4.674909999999999899e-01
7.297949999999999715e-01
1.860119999999999996e+00
1.270315000000000083e+00
2.086149999999999949e-01
1.169701000000000102e+00
1.071733000000000047e+00
1.173160999999999898e+00
9.552159999999999540e-01
6.122260000000000479e-01
3.092699999999999894e-01
3.000479999999999814e-01
9.746329999999999716e-01
6.963949999999999863e-01
2.583269999999999733e-01
1.084356000000000098e+00
9.787190000000000056e-01
2.854119999999999990e-01
5.257929999999999549e-01
6.757459999999999578e-01
4.323859999999999926e-01
1.870254000000000083e+00
9.919550000000000312e-01
8.954149999999999610e-01
8.323970000000000535e-01
1.515417000000000014e+00
8.117450000000000498e-01
1.255646000000000040e+00
1.063355000000000050e+00
7.602370000000000516e-01
1.135599999999999943e-01
1.064273999999999942e+00
6.879809999999999537e-01
9.277870000000000283e-01
1.552421999999999969e+00
1.227883000000000058e+00
8.511239999999999917e-01
8.518170000000000464e-01
7.372349999999999737e-01
1.018572999999999951e+00
1.076006000000000018e+00
7.106400000000000494e-01
5.735999999999999988e-01
1.108386000000000093e+00
2.161576999999999860e+00
4.304600000000000093e-02
9.717470000000000274e-01
7.052650000000000308e-01
2.995740000000000069e-01
1.048110000000000014e-01
1.680738999999999983e+00
7.908979999999999899e-01
1.385340000000000016e+00
8.727430000000000465e-01
7.085489999999999844e-01
1.695491000000000081e+00
1.299698000000000020e+00
5.036530000000000173e-01
2.333570000000000089e-01
1.137135999999999925e+00
1.038321000000000049e+00
5.185579999999999634e-01
1.235816999999999943e+00
8.335230000000000139e-01
7.522320000000000118e-01
6.684830000000000494e-01
5.940490000000000492e-01
9.945249999999999924e-01
9.063000000000000222e-02
1.276629999999999932e+00
8.316080000000000139e-01
1.044985999999999970e+00
1.664071999999999996e+00
1.198870000000000102e+00
1.286140000000000061e+00
1.045824000000000087e+00
6.732019999999999671e-01
4.094280000000000141e-01
7.857359999999999900e-01
1.075037999999999938e+00
5.271209999999999507e-01
1.468390000000000084e+00
9.709109999999999685e-01
4.023499999999999993e-02
8.854239999999999888e-01
8.932539999999999925e-01
1.432150000000000090e-01
4.577189999999999870e-01
9.644230000000000302e-01
9.110810000000000297e-01
8.583739999999999704e-01
2.576538000000000217e+00
9.053400000000000336e-01
8.074559999999999516e-01
1.668983000000000105e+00
1.155560000000000059e-01
1.002634000000000025e+00
7.500799999999999690e-01
8.782469999999999999e-01
6.266169999999999796e-01
5.158610000000000140e-01
1.683947000000000083e+00
4.626600000000000157e-02
7.882289999999999575e-01
8.954590000000000050e-01
1.509399999999999908e-01
2.016840000000000022e-01
1.425783000000000023e+00
7.985100000000000531e-01
1.431931999999999983e+00
2.021052000000000071e+00
1.728558999999999957e+00
4.254649999999999821e-01
8.466430000000000344e-01
1.464433000000000096e+00
1.094994999999999941e+00
5.001959999999999740e-01
7.934219999999999606e-01
1.086699000000000082e+00
1.330426000000000109e+00
2.114470999999999989e+00
9.580990000000000339e-01
8.279069999999999485e-01
1.670155000000000056e+00
1.197367999999999988e+00
3.436339999999999950e-01
1.391089999999999938e+00
8.286189999999999944e-01
9.148100000000000120e-01
1.348700000000000010e+00
2.360091000000000161e+00
9.753000000000000558e-02
6.965609999999999857e-01
2.185699999999999865e-01
6.469620000000000370e-01
1.987960000000000005e-01
1.013857999999999926e+00
6.179959999999999898e-01
1.683383000000000074e+00
1.366003999999999996e+00
7.124509999999999454e-01
2.587979999999999725e-01
1.268782999999999994e+00
1.880351000000000106e+00
1.375426000000000037e+00
1.178257000000000110e+00
8.897629999999999706e-01
8.302460000000000395e-01
1.544170000000000043e+00
2.379029000000000060e+00
1.830160999999999927e+00
1.119674999999999976e+00
1.907628000000000101e+00
1.975375000000000103e+00
9.364479999999999471e-01
4.928119999999999723e-01
1.309140000000000026e-01
8.866730000000000445e-01
1.994602999999999904e+00
1.119199000000000055e+00
1.626599999999999990e-01
1.194320999999999966e+00
1.800497999999999932e+00
1.317107999999999945e+00
1.290947000000000067e+00
9.185419999999999696e-01
8.930219999999999825e-01
1.875801000000000052e+00
2.346909999999999830e+00
2.196200000000000097e-01
1.256589999999999929e-01
2.340790999999999844e+00
1.283352000000000048e+00
1.321299000000000001e+00
8.376350000000000184e-01
7.753860000000000197e-01
1.408971999999999891e+00
1.817175999999999902e+00
1.756690000000000085e+00
1.929554999999999909e+00
1.521390999999999938e+00
2.294420000000000126e+00
1.414614999999999956e+00
2.485179999999999889e-01
6.176960000000000228e-01
8.655509999999999593e-01
1.611915999999999904e+00
1.330103999999999953e+00
1.407275000000000054e+00
2.810243999999999964e+00
1.815306000000000086e+00
2.179231999999999836e+00
7.636330000000000062e-01
8.536040000000000294e-01
4.969049999999999856e-01
1.879038999999999904e+00
1.905451000000000006e+00
1.675708999999999893e+00
3.593020000000000103e-01
3.001710000000000211e-01
3.271406999999999954e+00
1.533412999999999915e+00
8.035700000000000065e-01
8.560229999999999784e-01
1.766900000000000137e-01
1.476771000000000056e+00
1.357833999999999985e+00
8.471889999999999699e-01
3.509030000000000205e-01
1.967001999999999917e+00
3.077316999999999858e+00
5.642759999999999998e-01
5.591479999999999784e-01
3.152900000000000147e-01
1.144741999999999926e+00
1.801539000000000001e+00
5.423259999999999748e-01
7.778030000000000221e-01
1.757530999999999954e+00
1.486871999999999971e+00
2.336590999999999863e+00
1.953820000000000001e-01
1.452640000000000042e-01
8.051639999999999908e-01
1.214798000000000044e+00
1.942185999999999968e+00
3.390889999999999738e-01
1.644150000000000056e-01
2.037135999999999836e+00
2.037063999999999986e+00
9.712849999999999540e-01
9.136530000000000484e-01
6.768769999999999509e-01
1.387043999999999944e+00
1.653945999999999916e+00
6.382949999999999458e-01
7.630609999999999893e-01
9.544999999999999318e-02
1.993689000000000044e+00
2.418241000000000085e+00
3.197829999999999839e-01
1.598219999999999918e-01
1.897820000000000062e-01
1.166658999999999891e+00
1.128317000000000014e+00
2.594920000000000004e-01
8.535840000000000094e-01
2.430944999999999911e+00
1.639502000000000015e+00
1.142878000000000061e+00
1.032442000000000082e+00
6.672489999999999810e-01
4.220030000000000170e-01
6.257169999999999677e-01
6.604360000000000230e-01
1.513811999999999935e+00
1.220572999999999908e+00
2.479077999999999893e+00
1.949273999999999951e+00
6.049999999999999822e-03
6.481500000000000039e-01
4.157549999999999857e-01
1.057204999999999950e+00
4.477289999999999881e-01
2.742979999999999863e-01
3.245689999999999964e-01
9.176680000000000392e-01
1.998243999999999909e+00
1.017022000000000093e+00
1.164644000000000013e+00
5.423700000000000188e-01
7.683929999999999927e-01
1.011341000000000045e+00
6.008689999999999864e-01
7.812750000000000528e-01
1.346109000000000000e+00
9.328899999999999970e-01
1.897683999999999926e+00
2.239130000000000009e-01
8.550670000000000215e-01
4.653200000000000114e-01
4.967579999999999774e-01
3.864270000000000205e-01
2.369610000000000050e-01
1.266324000000000005e+00
1.736419999999999908e-01
2.403188000000000102e+00
5.287950000000000150e-01
5.678389999999999826e-01
4.199689999999999812e-01
9.915690000000000337e-01
3.865529999999999800e-01
8.283000000000000432e-03
6.823559999999999626e-01
1.454933000000000032e+00
6.158600000000000185e-02
1.747710000000000097e+00
5.875350000000000295e-01
7.490350000000000064e-01
1.003878999999999966e+00
3.183830000000000271e-01
5.314499999999999780e-01
1.382403000000000048e+00
1.048272000000000093e+00
2.262460000000000027e-01
4.020299999999999985e-01
1.003092000000000095e+00
1.324138999999999955e+00
6.664200000000000124e-01
8.547559999999999603e-01
7.852569999999999828e-01
7.223499999999999366e-02
1.080429000000000084e+00
8.416559999999999597e-01
5.849069999999999547e-01
1.019098999999999977e+00
8.730179999999999607e-01
1.179772999999999961e+00
3.473570000000000269e-01
4.873990000000000267e-01
4.401019999999999932e-01
7.794550000000000090e-01
3.019129999999999869e-01
7.500099999999999822e-02
1.050586999999999938e+00
9.658069999999999711e-01
1.605679999999999996e+00
7.619620000000000282e-01
8.563400000000000178e-02
4.157279999999999864e-01
6.234340000000000437e-01
2.288311999999999902e+00
1.214116999999999891e+00
1.318035000000000068e+00
5.844479999999999675e-01
7.020049999999999901e-01
1.248774000000000051e+00
3.966259999999999786e-01
1.587760000000000005e-01
8.190929999999999600e-01
1.483368000000000020e+00
1.498396000000000061e+00
5.737590000000000190e-01
4.112810000000000077e-01
7.798410000000000064e-01
1.528426999999999980e+00
1.196946999999999983e+00
1.661899999999999836e-02
5.974899999999999656e-02
2.878479999999999928e-01
9.303639999999999688e-01
2.274650000000000005e-01
4.665230000000000210e-01
2.385829999999999895e-01
4.048599999999999977e-01
1.133839999999999959e+00
9.719980000000000286e-01
7.191499999999999559e-01
3.441049999999999942e-01
1.007039000000000017e+00
1.296731999999999996e+00
1.017579999999999929e+00
1.303209999999999980e+00
2.452000000000000013e-02
1.855709999999999971e+00
1.205856000000000039e+00
4.515600000000000169e-02
1.411109999999999864e-01
9.447400000000000242e-02
2.209325999999999901e+00
9.280180000000000096e-01
2.002299999999999913e-01
2.344970000000000110e-01
7.370889999999999942e-01
1.503948000000000063e+00
1.091139999999999999e+00
9.688849999999999962e-01
2.798499999999999877e-01
1.606090000000000018e-01
1.844695999999999891e+00
7.832010000000000360e-01
1.475450000000000095e-01
5.670549999999999757e-01
1.652350999999999903e+00
5.213090000000000224e-01
4.112399999999999944e-01
4.118069999999999786e-01
1.027001000000000053e+00
1.195163999999999893e+00
2.644799999999999929e-01
1.825749999999999873e-01
5.009890000000000176e-01
1.061873999999999985e+00
1.852057000000000064e+00
9.463570000000000038e-01
4.984199999999999742e-01
2.420140000000000069e-01
1.053142999999999940e+00
1.844208000000000069e+00
1.761311999999999989e+00
1.759827000000000030e+00
5.357089999999999907e-01
2.114111999999999991e+00
7.699679999999999858e-01
3.586360000000000103e-01
7.466249999999999831e-01
5.874580000000000357e-01
9.049310000000000409e-01
1.118284000000000056e+00
5.580100000000000060e-01
5.787229999999999874e-01
7.275810000000000333e-01
1.515457000000000054e+00
4.014929999999999888e-01
8.404439999999999689e-01
1.173581999999999903e+00
1.687549999999999883e-01
4.256309999999999816e-01
3.879879999999999995e-01
1.153590000000000032e-01
4.516430000000000167e-01
1.646719999999999962e+00
7.195350000000000357e-01
7.139649999999999608e-01
7.853609999999999758e-01
4.358710000000000084e-01
1.008831999999999951e+00
1.420041000000000109e+00
5.267899999999999666e-02
8.231319999999999748e-01
1.850459999999999883e-01
1.290159000000000056e+00
9.176569999999999450e-01
8.877699999999999481e-01
7.524659999999999682e-01
2.299599999999999977e-01
7.833529999999999660e-01
1.623126000000000069e+00
4.636099999999999943e-02
6.848799999999999333e-02
1.543050999999999950e+00
8.311199999999999699e-01
2.170439999999999869e-01
9.179509999999999614e-01
3.698659999999999726e-01
1.688880000000000103e-01
3.157479999999999731e-01
5.568629999999999969e-01
7.895189999999999708e-01
3.290699999999999875e-02
1.515343000000000107e+00
9.409509999999999819e-01
1.011063000000000045e+00
5.925200000000000466e-01
1.591720000000000079e-01
9.517510000000000137e-01
1.640760999999999914e+00
9.990850000000000009e-01
5.541380000000000194e-01
1.583855999999999931e+00
1.046464000000000061e+00
8.794809999999999572e-01
1.325681000000000109e+00
5.556680000000000508e-01
8.048800000000000399e-01
1.050693000000000099e+00
3.778159999999999852e-01
6.015949999999999909e-01
6.625670000000000170e-01
1.206172000000000022e+00
5.980220000000000535e-01
6.726640000000000397e-01
1.064545999999999992e+00
2.547180000000000000e-01
3.837490000000000068e-01
1.312102000000000102e+00
3.729729999999999990e-01
8.664800000000000280e-02
8.805920000000000414e-01
1.109213000000000005e+00
8.062589999999999479e-01
7.628420000000000201e-01
1.597703000000000095e+00
1.276280000000000081e+00
7.251699999999999813e-01
5.080829999999999513e-01
3.774970000000000270e-01
9.229500000000000481e-01
8.983780000000000099e-01
8.149520000000000097e-01
8.225040000000000129e-01
1.358155999999999919e+00
1.398679999999999923e-01
2.885199999999999987e-01
6.159710000000000463e-01
2.808599999999999985e-02
4.535870000000000180e-01
8.541860000000000008e-01
7.510520000000000529e-01
5.593669999999999476e-01
1.166732000000000102e+00
1.087055000000000105e+00
1.914339999999999931e-01
1.099239999999999939e-01
1.265689999999999982e+00
1.152916999999999970e+00
4.733769999999999922e-01
1.665907999999999944e+00
8.694939999999999891e-01
3.416680000000000272e-01
1.102964000000000055e+00
1.121869999999999923e+00
1.225554999999999950e+00
1.587800000000000045e-01
3.121820000000000150e-01
1.288982999999999990e+00
3.860000000000000236e-02
9.443679999999999852e-01
9.413169999999999593e-01
6.003929999999999545e-01
1.299614999999999965e+00
1.216077999999999992e+00
5.470530000000000115e-01
1.572167000000000092e+00
1.020715999999999957e+00
3.501449999999999840e-01
1.126886000000000054e+00
7.557150000000000256e-01
1.609999999999999973e-02
1.489424000000000081e+00
1.405119999999999925e+00
1.984470000000000123e-01
5.099759999999999849e-01
3.041309999999999847e-01
1.828502000000000072e+00
5.106190000000000451e-01
1.142009000000000052e+00
9.483219999999999983e-01
6.553520000000000456e-01
1.803852000000000011e+00
7.071680000000000188e-01
4.091000000000000018e-03
1.473586000000000062e+00
8.391330000000000178e-01
1.931224999999999969e+00
1.505675000000000097e+00
9.362160000000000482e-01
2.440690000000000082e-01
9.435499999999999998e-01
1.620603000000000016e+00
2.386690999999999896e+00
1.162956000000000101e+00
2.144181000000000115e+00
1.323220000000000063e+00
1.232494999999999896e+00
4.954350000000000143e-01
8.636049999999999560e-01
1.395585999999999993e+00
1.156468999999999969e+00
5.149259999999999948e-01
9.707540000000000058e-01
1.420579999999999898e-01
6.775330000000000519e-01
6.995219999999999771e-01
9.217539999999999623e-01
3.001690000000000191e-01
2.521100000000000008e-01
1.408700999999999981e+00
1.505811999999999928e+00
1.289869999999999906e-01
1.335840000000000083e-01
2.298916000000000182e+00
1.362943000000000016e+00
1.299185999999999952e+00
1.015403000000000056e+00
7.829779999999999518e-01
1.282496999999999998e+00
1.716647999999999952e+00
1.797415999999999903e+00
1.894006000000000078e+00
1.563058000000000058e+00
2.026745000000000019e+00
1.687778000000000000e+00
3.599950000000000094e-01
2.528099999999999792e-01
2.660710000000000020e-01
1.987778000000000045e+00
1.112854000000000010e+00
1.178962999999999983e+00
2.614780000000000104e+00
2.281658000000000186e+00
2.189000000000000057e+00
1.169558000000000098e+00
5.024349999999999650e-01
5.308169999999999833e-01
1.255098000000000047e+00
2.087814999999999976e+00
1.580225999999999908e+00
1.632369999999999932e-01
5.210679999999999756e-01
1.595258999999999983e+00
1.983165000000000067e+00
4.607029999999999736e-01
7.401640000000000441e-01
9.841099999999999848e-02
1.378284999999999982e+00
1.478391000000000011e+00
5.716409999999999547e-01
4.148510000000000253e-01
2.150063999999999975e+00
1.932036000000000087e+00
1.877739999999999965e+00
1.848789999999999878e-01
6.613550000000000262e-01
1.754143000000000008e+00
1.878678999999999988e+00
9.482380000000000253e-01
1.486949000000000076e+00
2.206294000000000199e+00
1.955317999999999889e+00
1.926025000000000098e+00
7.522510000000000030e-01
1.966009999999999980e-01
2.312210000000000099e-01
1.172806000000000015e+00
2.029780000000000140e+00
1.154474999999999918e+00
1.259599999999999886e-01
1.890444000000000013e+00
2.399770999999999876e+00
2.179578999999999933e+00
6.176899999999999613e-01
7.289020000000000499e-01
1.480339000000000071e+00
9.583880000000000177e-01
8.834779999999999855e-01
1.366570000000000007e-01
1.141920000000000018e-01
1.991786000000000056e+00
1.559500000000000108e+00
5.169780000000000486e-01
2.856199999999999850e-01
2.059840000000000004e-01
1.235357999999999956e+00
1.803539999999999921e+00
8.794130000000000003e-01
1.070718999999999976e+00
1.930231999999999948e+00
2.396643000000000079e+00
1.323846000000000078e+00
5.870000000000000218e-03
4.714340000000000197e-01
1.397899000000000003e+00
1.954920999999999909e+00
1.713168000000000024e+00
1.021050000000000013e-01
2.642399999999999749e-01
1.927462000000000009e+00
1.879410999999999943e+00
1.146385999999999905e+00
5.491610000000000102e-01
4.241920000000000135e-01
1.235154000000000085e+00
1.227419000000000038e+00
2.080200000000000105e-01
3.848860000000000059e-01
8.827199999999999491e-01
1.569652999999999965e+00
1.356700000000000017e+00
9.551900000000000668e-02
7.606150000000000411e-01
9.665350000000000330e-01
1.023654999999999982e+00
7.432999999999999330e-02
2.388280000000000125e-01
5.327889999999999571e-01
5.714949999999999752e-01
1.858967000000000036e+00
2.145110000000000072e-01
3.416069999999999940e-01
9.497160000000000046e-01
1.052043000000000061e+00
1.135300999999999894e+00
2.312649999999999983e-01
7.785900000000000043e-01
9.813020000000000076e-01
7.222490000000000299e-01
1.452047000000000088e+00
7.118929999999999980e-01
2.399139999999999884e-01
7.650919999999999943e-01
8.741130000000000289e-01
7.279710000000000347e-01
1.907939999999999914e-01
1.091658999999999935e+00
1.033177999999999930e+00
1.484337999999999935e+00
3.903690000000000215e-01
1.608269999999999977e-01
7.313979999999999926e-01
1.294758000000000076e+00
1.033984000000000014e+00
3.306859999999999800e-01
3.115939999999999821e-01
8.670099999999999474e-01
1.357690000000000063e+00
7.263619999999999521e-01
1.140964000000000089e+00
2.500800000000000245e-01
2.153380000000000016e-01
1.368964999999999987e+00
1.190200000000000008e-01
1.901164999999999994e+00
9.914859999999999784e-01
5.004900000000000321e-02
8.560459999999999736e-01
1.356041999999999970e+00
1.279104999999999936e+00
9.246029999999999527e-01
1.840920000000000056e-01
7.755410000000000359e-01
2.552670000000000217e-01
1.743419999999999970e-01
5.938090000000000312e-01
2.219520000000000104e-01
2.157600000000000143e-02
1.083765000000000089e+00
8.733980000000000077e-01
3.894400000000000084e-01
6.976259999999999684e-01
5.457469999999999821e-01
1.208509000000000055e+00
1.661890000000000089e+00
6.927140000000000519e-01
2.808849999999999958e-01
1.967849999999999877e-01
9.173299999999999788e-01
1.033554000000000084e+00
2.049469999999999903e-01
8.961280000000000356e-01
1.879385000000000083e+00
1.249084000000000083e+00
8.901569999999999760e-01
2.273299999999999974e-02
2.820630000000000082e-01
1.142250999999999905e+00
6.712209999999999566e-01
8.907299999999999940e-02
5.242170000000000440e-01
7.373490000000000322e-01
1.103630000000000111e+00
9.361739999999999506e-01
7.562050000000000161e-01
2.450499999999999901e-02
1.239470000000000016e-01
1.236779999999999963e-01
9.214470000000000161e-01
7.486239999999999561e-01
8.357799999999999951e-02
6.590059999999999807e-01
1.075132999999999894e+00
1.765597000000000083e+00
3.602770000000000139e-01
3.358639999999999959e-01
2.074931999999999999e+00
4.514830000000000232e-01
4.955419999999999825e-01
4.394899999999999918e-01
4.567450000000000121e-01
1.675864999999999938e+00
1.218050000000000077e+00
1.332210000000000061e-01
1.359319999999999973e-01
2.758269999999999889e-01
8.804060000000000219e-01
1.020799999999999930e+00
1.203049999999999953e-01
4.385600000000000054e-01
5.752700000000000174e-02
1.417205999999999966e+00
6.495299999999999685e-02
5.591439999999999744e-01
6.227800000000000002e-02
1.398733000000000004e+00
3.796329999999999982e-01
8.293230000000000324e-01
2.995160000000000045e-01
6.173809999999999576e-01
1.067746000000000084e+00
1.477184999999999970e+00
1.882560000000000067e-01
4.660529999999999951e-01
4.713899999999999757e-01
1.181672000000000056e+00
7.900779999999999470e-01
1.928680000000000117e-01
5.699020000000000197e-01
1.162854999999999972e+00
2.023121000000000169e+00
1.661990000000000078e+00
1.941478999999999955e+00
2.495410000000000128e-01
1.258053000000000088e+00
9.360199999999999632e-01
5.196370000000000156e-01
3.456569999999999920e-01
1.303671000000000024e+00
6.053180000000000227e-01
6.544769999999999754e-01
2.354399999999999896e-02
8.430170000000000163e-01
1.583849999999999980e-01
9.595320000000000515e-01
5.491660000000000430e-01
1.111066000000000109e+00
9.600319999999999965e-01
1.101507999999999932e+00
3.890199999999999908e-02
2.824429999999999996e-01
9.078019999999999978e-01
1.205856999999999957e+00
4.879120000000000124e-01
5.585299999999999709e-01
4.625619999999999732e-01
6.614569999999999617e-01
1.737665999999999933e+00
4.014659999999999895e-01
8.844950000000000312e-01
1.257087000000000065e+00
4.796650000000000080e-01
4.681529999999999858e-01
1.356943999999999928e+00
6.489789999999999726e-01
7.304650000000000309e-01
9.145440000000000236e-01
1.228868999999999989e+00
1.813795999999999964e+00
1.014358000000000093e+00
1.267919999999999880e-01
2.855299999999999852e-02
6.353839999999999488e-01
9.642420000000000435e-01
7.232349999999999612e-01
6.960030000000000383e-01
3.905919999999999948e-01
8.610600000000000476e-01
3.618250000000000077e-01
5.678279999999999994e-01
5.420639999999999903e-01
5.949800000000000227e-02
1.438369999999999926e+00
1.175302999999999987e+00
1.938070000000000070e-01
1.373606000000000105e+00
4.155829999999999802e-01
5.727609999999999646e-01
1.420687999999999951e+00
4.734519999999999840e-01
1.864679999999999949e-01
5.933599999999999985e-01
1.152811999999999948e+00
7.340330000000000465e-01
2.902489999999999792e-01
5.507039999999999713e-01
1.533680000000000043e-01
7.539080000000000226e-01
2.300820000000000087e-01
1.110170000000000046e-01
7.522199999999999720e-02
1.727349999999999941e+00
1.012723999999999958e+00
2.547840000000000105e-01
1.036005999999999982e+00
2.502809999999999757e-01
3.673429999999999751e-01
1.861267000000000005e+00
4.884539999999999993e-01
2.669540000000000246e-01
1.585436000000000067e+00
1.126989999999999936e+00
1.319342999999999932e+00
2.378589999999999871e-01
1.611272000000000038e+00
7.407019999999999715e-01
2.315959999999999963e-01
1.378557000000000032e+00
2.202800000000000036e-01
8.537899999999999656e-02
1.919451999999999936e+00
5.542219999999999924e-01
3.724069999999999880e-01
6.536319999999999908e-01
1.059833999999999943e+00
7.678289999999999837e-01
1.109045999999999976e+00
4.266630000000000145e-01
1.620540000000000036e-01
1.214689999999999936e-01
1.354956000000000049e+00
9.071669999999999456e-01
7.496199999999999530e-01
1.077269999999999950e+00
1.559599999999999875e-01
1.494290000000000063e-01
8.480269999999999753e-01
9.922469999999999901e-01
2.843939999999999801e-01
1.728251999999999899e+00
6.921819999999999640e-01
3.630909999999999971e-01
8.501290000000000235e-01
1.552014999999999922e+00
7.948539999999999495e-01
3.644660000000000122e-01
4.357829999999999759e-01
1.024356000000000044e+00
2.969419999999999837e-01
1.441710000000000047e+00
8.177940000000000209e-01
5.186030000000000362e-01
7.860319999999999530e-01
1.612519999999999953e+00
3.507850000000000135e-01
8.983090000000000241e-01
8.920759999999999801e-01
8.213219999999999965e-01
1.038783000000000012e+00
8.136029999999999651e-01
3.440989999999999882e-01
1.010264999999999969e+00
5.745879999999999876e-01
6.789490000000000247e-01
4.027649999999999841e-01
3.946370000000000156e-01
1.576808999999999905e+00
2.242639999999999911e-01
1.071876999999999969e+00
8.816349999999999465e-01
8.712830000000000297e-01
1.497452999999999923e+00
1.376182000000000016e+00
1.962919999999999943e-01
4.720070000000000099e-01
1.166582000000000008e+00
1.927688999999999986e+00
8.805549999999999766e-01
4.807040000000000202e-01
5.000299999999999884e-02
8.205440000000000511e-01
1.352959000000000023e+00
2.472998000000000030e+00
1.139995000000000092e+00
1.568847000000000103e+00
1.217799000000000076e+00
8.612170000000000103e-01
8.710210000000000452e-01
5.673780000000000490e-01
1.391204000000000107e+00
1.423308999999999935e+00
7.461959999999999704e-01
4.100500000000000256e-01
2.288700000000000109e-02
1.315347999999999962e+00
1.195516000000000023e+00
8.074919999999999876e-01
3.751419999999999755e-01
3.858099999999999863e-01
8.989000000000000323e-01
2.033374999999999932e+00
1.991860000000000019e-01
1.244839999999999974e-01
8.125029999999999752e-01
1.949723000000000095e+00
7.158069999999999711e-01
6.824419999999999931e-01
8.231579999999999453e-01
6.255880000000000329e-01
1.350203000000000042e+00
5.596379999999999688e-01
9.478659999999999863e-01
1.950037000000000020e+00
1.155834000000000028e+00
2.140953999999999802e+00
5.548520000000000119e-01
3.411270000000000135e-01
2.227850000000000108e-01
1.784621999999999931e+00
1.399118000000000084e+00
1.863726999999999911e+00
2.201242000000000143e+00
1.617151999999999923e+00
2.300839999999999996e+00
1.694762000000000102e+00
3.459969999999999990e-01
4.518789999999999751e-01
7.463680000000000314e-01
1.996723999999999943e+00
1.510537999999999936e+00
5.046519999999999895e-01
7.294399999999999495e-02
8.509060000000000512e-01
2.943451000000000040e+00
8.271199999999999664e-01
7.137940000000000396e-01
4.505109999999999948e-01
5.808079999999999909e-01
1.425396000000000107e+00
4.412880000000000136e-01
3.507870000000000155e-01
1.441033000000000008e+00
1.320151000000000074e+00
2.053396000000000221e+00
7.965889999999999915e-01
4.047450000000000214e-01
1.177647000000000110e+00
1.816001999999999894e+00
1.552365999999999913e+00
1.060535000000000005e+00
1.304219000000000017e+00
2.271488000000000174e+00
1.685189000000000048e+00
1.604975999999999958e+00
4.140269999999999784e-01
1.271180000000000088e-01
1.218898999999999955e+00
1.783142999999999923e+00
8.187130000000000241e-01
2.942520000000000135e-01
4.989759999999999751e-01
1.839941999999999966e+00
2.561134000000000022e+00
7.490259999999999696e-01
2.570009999999999795e-01
6.485269999999999646e-01
1.548189999999999955e+00
1.272631000000000068e+00
6.986199999999999355e-02
4.071299999999999919e-02
1.894559000000000104e+00
1.664403999999999995e+00
1.866862000000000021e+00
6.778269999999999573e-01
1.592169999999999974e-01
6.722230000000000150e-01
8.658599999999999630e-01
4.798060000000000103e-01
4.560739999999999794e-01
1.397969999999999935e+00
2.201131000000000171e+00
9.506940000000000390e-01
5.296049999999999924e-01
7.591369999999999507e-01
4.461660000000000070e-01
1.229346000000000050e+00
4.612220000000000208e-01
2.295780000000000043e-01
1.114546000000000037e+00
1.490769999999999873e-01
1.972901999999999934e+00
4.728149999999999853e-01
6.773010000000000419e-01
3.610070000000000223e-01
5.940790000000000237e-01
1.537358000000000002e+00
6.076709999999999612e-01
2.029370000000000063e-01
1.875680000000000125e-01
1.616649999999999920e+00
1.250480000000000036e+00
4.421619999999999995e-01
7.146470000000000322e-01
2.703289999999999860e-01
1.558640000000000025e-01
6.790749999999999842e-01
1.934299999999999908e-01
1.061978000000000089e+00
3.179390000000000271e-01
2.078081000000000067e+00
5.925799999999999818e-02
6.212550000000000017e-01
7.066670000000000451e-01
1.314383999999999997e+00
5.875470000000000415e-01
7.698049999999999615e-01
4.263950000000000240e-01
1.186344000000000065e+00
7.742000000000000270e-02
2.513094000000000161e+00
7.272859999999999880e-01
1.713429999999999953e-01
1.015390000000000043e-01
5.856559999999999544e-01
6.582839999999999803e-01
8.027649999999999508e-01
2.750600000000000267e-01
6.224400000000000072e-02
7.646000000000000019e-02
5.668159999999999865e-01
9.254240000000000244e-01
5.128899999999999570e-01
1.226901999999999937e+00
2.804119999999999946e-01
5.830410000000000315e-01
1.250728999999999980e+00
7.997840000000000504e-01
5.896000000000000199e-03
1.560605999999999938e+00
5.764629999999999477e-01
5.424330000000000540e-01
1.709819999999999951e-01
6.938029999999999475e-01
1.776459999999999984e-01
9.177790000000000115e-01
4.525629999999999931e-01
1.763100000000000084e-02
4.521279999999999744e-01
1.076202000000000103e+00
1.016137999999999986e+00
4.691549999999999887e-01
6.297880000000000145e-01
4.098849999999999993e-01
8.211100000000000065e-01
1.661248999999999976e+00
1.092830000000000051e-01
3.807170000000000276e-01
5.514780000000000237e-01
5.777740000000000098e-01
7.162519999999999998e-01
3.223420000000000174e-01
5.394989999999999508e-01
4.734380000000000255e-01
1.369871999999999979e+00
1.876430000000000042e+00
8.114299999999999846e-01
6.994150000000000089e-01
7.519190000000000040e-01
1.124665000000000026e+00
8.502060000000000173e-01
1.173190000000000066e-01
6.171379999999999644e-01
8.967019999999999991e-01
1.891002999999999989e+00
7.298900000000000388e-01
6.945800000000000585e-02
2.192209999999999992e-01
9.500939999999999941e-01
6.066890000000000338e-01
5.337260000000000337e-01
5.691220000000000168e-01
4.356349999999999945e-01
4.784209999999999852e-01
2.370609999999999939e-01
9.011350000000000193e-01
3.272189999999999821e-01
1.748300000000000132e-01
9.939940000000000442e-01
6.591900000000000537e-01
8.003050000000000441e-01
9.266959999999999642e-01
5.709809999999999608e-01
1.949999000000000038e+00
1.856573000000000029e+00
1.389731000000000050e+00
1.637859999999999872e-01
1.124217999999999940e+00
9.319779999999999731e-01
5.254630000000000134e-01
1.085898000000000030e+00
6.089390000000000081e-01
1.022863000000000078e+00
9.740229999999999722e-01
6.276249999999999885e-01
5.669950000000000268e-01
2.402569999999999983e-01
1.234364999999999934e+00
6.862270000000000314e-01
2.957900000000000112e-02
1.106174999999999908e+00
4.090730000000000199e-01
1.350490000000000024e-01
2.034599999999999950e-02
9.883549999999999836e-01
4.300740000000000118e-01
1.324065999999999965e+00
9.904979999999999896e-01
2.555089999999999861e-01
1.759489999999999943e-01
8.704889999999999572e-01
5.001910000000000522e-01
1.871049999999999935e-01
4.652930000000000121e-01
8.150849999999999485e-01
1.616470000000000129e-01
1.272296000000000094e+00
6.204809999999999492e-01
3.239009999999999945e-01
1.529525999999999941e+00
6.383700000000000485e-02
4.489360000000000017e-01
1.535581000000000085e+00
9.733840000000000270e-01
1.511649999999999938e-01
1.451176999999999939e+00
7.960730000000000306e-01
4.865209999999999813e-01
2.871810000000000196e-01
1.891969000000000012e+00
1.900571000000000010e+00
1.035999999999999942e-02
4.170559999999999823e-01
2.318850000000000078e-01
8.793499999999999928e-02
2.032236000000000153e+00
5.867280000000000273e-01
4.600049999999999972e-01
5.250160000000000382e-01
9.936979999999999702e-01
6.433330000000000437e-01
2.883379999999999832e-01
5.045269999999999477e-01
1.699170000000000125e-01
2.252889999999999893e-01
1.321878000000000108e+00
6.446499999999999453e-01
1.003957999999999906e+00
8.839690000000000047e-01
3.836709999999999843e-01
9.441150000000000375e-01
1.558896000000000059e+00
1.382599999999999940e-01
4.391610000000000236e-01
1.745112999999999914e+00
6.080729999999999746e-01
9.336600000000000454e-02
7.236240000000000450e-01
7.086620000000000141e-01
1.638414999999999955e+00
4.856289999999999774e-01
1.665949999999999931e-01
4.242770000000000152e-01
6.776759999999999451e-01
1.368125999999999953e+00
5.332360000000000433e-01
1.228698999999999986e+00
9.498790000000000289e-01
4.648419999999999774e-01
2.878740000000000188e-01
5.245300000000000518e-01
6.017299999999999732e-02
2.276809999999999945e-01
1.563461999999999907e+00
9.350910000000000055e-01
5.911319999999999908e-01
1.588472000000000106e+00
4.276360000000000161e-01
6.137010000000000520e-01
7.516800000000000148e-01
4.964990000000000236e-01
1.580179999999999918e-01
1.411065000000000014e+00
1.111518000000000006e+00
7.131830000000000114e-01
4.687830000000000052e-01
1.270453000000000054e+00
1.063630999999999993e+00
8.144339999999999913e-01
2.564230000000000120e-01
2.981659999999999866e-01
2.081109999999999904e-01
1.906091999999999897e+00
7.711869999999999559e-01
3.857070000000000221e-01
7.210090000000000110e-01
9.604460000000000219e-01
4.911710000000000242e-01
8.946070000000000411e-01
3.041500000000000106e-02
3.084080000000000155e-01
6.760680000000000023e-01
1.306645999999999974e+00
1.091396999999999951e+00
4.855070000000000219e-01
1.504733000000000098e+00
3.439470000000000027e-01
9.289039999999999520e-01
8.184379999999999988e-01
8.600139999999999452e-01
6.767980000000000107e-01
1.909645999999999955e+00
5.296889999999999654e-01
1.386650000000000105e-01
1.742609999999999992e-01
1.150682999999999900e+00
5.556010000000000115e-01
5.292350000000000110e-01
2.890480000000000271e-01
1.570719999999999894e-01
4.072149999999999936e-01
1.724164999999999948e+00
5.957620000000000138e-01
9.054470000000000018e-01
6.354400000000000048e-01
6.385309999999999597e-01
1.336622999999999895e+00
1.772670000000000079e-01
1.130130000000000023e-01
2.379960000000000131e-01
1.320715000000000083e+00
4.169769999999999865e-01
4.277999999999999858e-02
4.715909999999999824e-01
1.135237999999999969e+00
1.405879999999999908e-01
8.232249999999999845e-01
1.078610999999999986e+00
1.053631999999999902e+00
4.698599999999999999e-01
9.016089999999999938e-01
1.234780000000000044e-01
7.618030000000000079e-01
1.370382999999999907e+00
1.454140999999999906e+00
1.679690000000000072e-01
1.268745000000000012e+00
9.696439999999999504e-01
7.401910000000000434e-01
1.267643999999999993e+00
8.080659999999999510e-01
1.737249999999999905e-01
3.062639999999999807e-01
8.825300000000000367e-01
3.934420000000000139e-01
7.206909999999999705e-01
9.215050000000000185e-01
1.573960000000000081e-01
3.458350000000000035e-01
1.370662000000000047e+00
7.093669999999999698e-01
2.642709999999999781e-01
1.276750000000000052e+00
8.800229999999999997e-01
3.578160000000000229e-01
5.671730000000000382e-01
1.653602000000000016e+00
7.270560000000000356e-01
7.305249999999999799e-01
6.298460000000000170e-01
6.273700000000000110e-02
7.421969999999999956e-01
6.768349999999999644e-01
3.056030000000000135e-01
2.483569999999999833e+00
7.688220000000000054e-01
1.729098000000000024e+00
1.138797999999999977e+00
7.897199999999999775e-01
4.452799999999999814e-02
8.704629999999999868e-01
9.927019999999999733e-01
1.482093000000000105e+00
1.516899999999999915e-01
5.219110000000000138e-01
2.174393999999999938e+00
7.509460000000000024e-01
3.129770000000000052e-01
8.269229999999999636e-01
2.753109999999999724e-01
8.315050000000000496e-01
9.392719999999999958e-01
1.985429999999999973e-01
3.005519999999999858e-01
1.240999999999999916e-03
2.315840999999999816e+00
3.951500000000000012e-01
9.202460000000000084e-01
5.228540000000000409e-01
1.692000000000000101e-02
1.037152000000000074e+00
2.655989999999999740e-01
1.034737999999999936e+00
2.028394000000000030e+00
1.290993999999999975e+00
1.620999000000000079e+00
2.971840000000000037e-01
6.242360000000000131e-01
3.865680000000000227e-01
4.549590000000000023e-01
1.447044999999999915e+00
1.248490000000000016e-01
7.020370000000000221e-01
1.209592000000000001e+00
1.319789000000000101e+00
1.033331000000000000e+00
1.046014999999999917e+00
4.515870000000000162e-01
4.818029999999999813e-01
8.361650000000000471e-01
7.501910000000000522e-01
2.559569999999999901e-01
4.057999999999999802e-02
1.409745999999999944e+00
1.916276000000000090e+00
1.135591999999999935e+00
6.573059999999999459e-01
7.533929999999999794e-01
8.966190000000000548e-01
1.167736000000000107e+00
4.366380000000000261e-01
8.926299999999999513e-02
1.000647999999999982e+00
1.311379999999999990e+00
1.745314000000000032e+00
9.468980000000000175e-01
5.558400000000000146e-02
1.125590000000000063e-01
7.427369999999999806e-01
1.025991000000000097e+00
6.324299999999999367e-02
1.161237999999999992e+00
2.469367999999999785e+00
1.690833000000000030e+00
7.425899999999999723e-01
7.632670000000000288e-01
5.222500000000000059e-02
1.545255000000000045e+00
1.022882999999999987e+00
9.793640000000000123e-01
7.411700000000000232e-02
2.153180000000000094e-01
1.882717999999999892e+00
1.347623999999999933e+00
6.890509999999999691e-01
1.694899999999999879e-02
2.907609999999999917e-01
8.299670000000000103e-01
5.316340000000000510e-01
5.583559999999999635e-01
2.765170000000000128e-01
2.018280999999999992e+00
2.190970000000000084e+00
7.169429999999999970e-01
5.563000000000000167e-01
2.499099999999999933e-02
1.143812999999999969e+00
2.075788999999999884e+00
1.553153000000000006e+00
8.240939999999999932e-01
1.939699000000000062e+00
2.149936999999999987e+00
1.649053000000000102e+00
2.877430000000000265e-01
3.987799999999999678e-02
7.676299999999999790e-02
1.127070999999999934e+00
1.213916999999999913e+00
9.054640000000000466e-01
1.271450000000000080e-01
1.313131999999999966e+00
3.048367999999999967e+00
1.408516000000000101e+00
3.219230000000000147e-01
3.976810000000000067e-01
1.228571000000000080e+00
1.453864999999999963e+00
3.112200000000000036e-02
5.633599999999999719e-02
1.038969000000000031e+00
1.127218999999999971e+00
2.014294000000000029e+00
5.306290000000000173e-01
0.000000000000000000e+00
2.924769999999999870e-01
7.607469999999999510e-01
1.033315999999999901e+00
3.872199999999999948e-02
6.960530000000000328e-01
3.803670000000000107e-01
1.824889999999999901e+00
1.407010000000000094e+00
8.220070000000000432e-01
5.732299999999999895e-02
1.181942999999999966e+00
1.369942999999999911e+00
7.029959999999999543e-01
2.059729999999999894e-01
4.119180000000000064e-01
8.159669999999999979e-01
1.873353000000000046e+00
2.415819999999999912e-01
1.839040000000000119e-01
7.606969999999999565e-01
8.205719999999999681e-01
6.357399999999999718e-01
8.915199999999999791e-01
4.095190000000000219e-01
3.956939999999999902e-01
1.876011000000000095e+00
1.038172000000000095e+00
7.374150000000000427e-01
1.156999999999999973e-01
2.355410000000000004e-01
1.151094000000000062e+00
6.491600000000000148e-02
1.444971000000000005e+00
3.973539999999999850e-01
4.347889999999999810e-01
1.078616000000000019e+00
2.323699999999999932e-01
7.102289999999999992e-01
5.485119999999999996e-01
3.723000000000000198e-01
7.711569999999999814e-01
9.835519999999999818e-01
8.201600000000000557e-02
5.250699999999999812e-02
1.572780000000000011e-01
7.116449999999999720e-01
2.207999999999999893e-03
2.229250000000000120e-01
9.712739999999999707e-01
8.518499999999999961e-01
4.439699999999999896e-02
3.947439999999999838e-01
8.868129999999999624e-01
6.818899999999999961e-01
9.219420000000000393e-01
9.864039999999999475e-01
7.557289999999999841e-01
8.993199999999999805e-02
1.956000000000000100e-02
8.070580000000000531e-01
1.533395999999999981e+00
1.005791000000000102e+00
8.312380000000000324e-01
5.790469999999999784e-01
1.347800000000000109e-01
1.287301999999999946e+00
4.883979999999999988e-01
7.807629999999999848e-01
4.091710000000000069e-01
1.242489999999999983e-01
1.434479000000000060e+00
1.035463999999999940e+00
3.271200000000000219e-01
4.827259999999999884e-01
1.314569000000000099e+00
7.572950000000000514e-01
7.341600000000000348e-01
4.850180000000000047e-01
1.193039999999999934e-01
3.558200000000000252e-01
1.500140000000000085e-01
4.231719999999999926e-01
4.007680000000000131e-01
2.256650000000000045e-01
1.833898999999999946e+00
4.054599999999999871e-02
2.246140000000000081e-01
5.518399999999999972e-01
1.481560000000000099e-01
1.725648000000000071e+00
6.024239999999999595e-01
2.628400000000000181e-01
3.241589999999999749e-01
1.446628000000000025e+00
1.110713000000000061e+00
4.832980000000000054e-01
8.143580000000000263e-01
1.672089999999999965e-01
9.432199999999999473e-01
1.144222000000000072e+00
1.094189999999999996e+00
1.614490000000000092e-01
8.212359999999999660e-01
1.908751000000000086e+00
2.716819999999999791e-01
2.556339999999999724e-01
5.108120000000000438e-01
6.859990000000000254e-01
5.120829999999999549e-01
5.700800000000000312e-01
7.642999999999999794e-02
3.492640000000000189e-01
1.848967999999999945e+00
1.390419999999999989e+00
2.430799999999999905e-01
2.362859999999999960e-01
4.151039999999999730e-01
1.148994999999999989e+00
5.354370000000000518e-01
1.644110000000000016e-01
3.495880000000000098e-01
4.908699999999999869e-02
1.572486000000000050e+00
6.337599999999999900e-01
3.675799999999999901e-02
3.278519999999999768e-01
4.380959999999999854e-01
1.332035000000000080e+00
2.204870999999999803e+00
7.251480000000000148e-01
9.569530000000000536e-01
1.881216999999999917e+00
8.657679999999999820e-01
5.063969999999999860e-01
5.808029999999999582e-01
5.894200000000000550e-01
8.149769999999999515e-01
5.350880000000000081e-01
4.520790000000000086e-01
2.375690000000000024e-01
2.641959999999999864e-01
1.853636000000000061e+00
4.653229999999999866e-01
3.213980000000000170e-01
6.950870000000000104e-01
3.648000000000000131e-01
2.532869999999999844e-01
2.830309999999999770e-01
5.519960000000000422e-01
4.113209999999999922e-01
1.570910000000000084e-01
9.153149999999999897e-01
6.529829999999999801e-01
1.361464999999999925e+00
8.500180000000000513e-01
2.230600000000000083e-01
9.359150000000000524e-01
7.921470000000000455e-01
7.319430000000000103e-01
1.103040999999999938e+00
1.640077999999999925e+00
2.747180000000000177e-01
1.532509999999999983e-01
7.001690000000000413e-01
6.624800000000000133e-02
6.711949999999999861e-01
4.113519999999999954e-01
6.163589999999999902e-01
4.583420000000000272e-01
2.941710000000000158e-01
1.071342999999999934e+00
7.455019999999999980e-01
1.191697999999999924e+00
1.623707000000000011e+00
7.457700000000000440e-02
7.893379999999999841e-01
1.037152000000000074e+00
8.042289999999999717e-01
4.496439999999999881e-01
1.137639000000000067e+00
7.518770000000000175e-01
8.074000000000000621e-02
9.260140000000000038e-01
7.894489999999999563e-01
3.187619999999999898e-01
9.548560000000000381e-01
4.749430000000000041e-01
1.512610000000000066e-01
8.059140000000000192e-01
1.131769999999999943e+00
7.811860000000000470e-01
5.918339999999999712e-01
5.909579999999999833e-01
5.089169999999999527e-01
4.295999999999999819e-01
7.179940000000000211e-01
5.098260000000000014e-01
1.118659999999999932e-01
1.659213999999999967e+00
7.035590000000000455e-01
2.349350000000000049e-01
8.344289999999999763e-01
1.022796000000000038e+00
1.444671000000000038e+00
3.421839999999999882e-01
9.023600000000000509e-01
3.275500000000000078e-01
4.771509999999999918e-01
1.119221999999999939e+00
7.881679999999999797e-01
1.343010000000000037e-01
4.546689999999999898e-01
4.254870000000000041e-01
1.412471000000000032e+00
3.168999999999999942e-03
8.627780000000000449e-01
4.078930000000000056e-01
1.105291000000000023e+00
7.039900000000000047e-01
2.813760000000000150e-01
7.664670000000000094e-01
7.024029999999999996e-01
2.687579999999999969e-01
1.694339000000000039e+00
4.030830000000000246e-01
9.819679999999999520e-01
2.502780000000000005e-01
8.344139999999999890e-01
5.252200000000000202e-01
5.059879999999999933e-01
1.100408999999999970e+00
2.969999999999999862e-01
5.230240000000000444e-01
1.830046999999999979e+00
5.533909999999999663e-01
1.182098000000000093e+00
1.516501000000000099e+00
1.002502999999999922e+00
4.035369999999999790e-01
1.627949999999999953e-01
7.581480000000000441e-01
1.222563999999999984e+00
4.127750000000000030e-01
7.685130000000000017e-01
8.747299999999999520e-02
1.930310000000000081e-01
9.142689999999999984e-01
7.485669999999999824e-01
4.826090000000000102e-01
1.809360000000000135e-01
7.077489999999999615e-01
1.654970000000000052e-01
5.494219999999999660e-01
1.087050999999999989e+00
7.989370000000000083e-01
8.581220000000000514e-01
6.923930000000000362e-01
5.405729999999999702e-01
4.663689999999999780e-01
8.509010000000000185e-01
1.851720000000000033e-01
1.115229999999999971e-01
1.757650000000000046e-01
6.209780000000000300e-01
4.895090000000000274e-01
1.826832000000000011e+00
4.577519999999999922e-01
3.813500000000000223e-01
1.047690000000000010e-01
1.784630000000000105e-01
4.946889999999999898e-01
7.206190000000000095e-01
5.401759999999999895e-01
1.670399999999999940e-01
3.450289999999999746e-01
1.104443000000000064e+00
6.406990000000000185e-01
5.647320000000000118e-01
4.257000000000000367e-03
4.622539999999999982e-01
8.428930000000000033e-01
4.562000000000000083e-03
9.869179999999999620e-01
1.389209999999999889e-01
1.228644999999999987e+00
8.373600000000000487e-02
9.390199999999999936e-02
1.157121999999999984e+00
4.543880000000000141e-01
7.942789999999999573e-01
6.649199999999999555e-02
1.378441000000000027e+00
1.288581999999999894e+00
1.664039999999999964e-01
7.615570000000000395e-01
1.253070000000000017e-01
9.188110000000000444e-01
1.053808999999999996e+00
7.493100000000000316e-01
1.948112999999999984e+00
1.453637999999999986e+00
1.247489999999999988e+00
9.759459999999999802e-01
4.088220000000000187e-01
2.051399999999999890e-01
4.235490000000000088e-01
1.143356999999999957e+00
3.425940000000000096e-01
4.490069999999999895e-01
1.767450000000000132e-01
9.779809999999999892e-01
1.697135999999999978e+00
6.155399999999999761e-02
4.710489999999999955e-01
4.336050000000000182e-01
1.162279999999999980e+00
1.201540999999999970e+00
9.333600000000000230e-02
6.813400000000000012e-02
5.262040000000000051e-01
1.360212999999999894e+00
1.525816999999999979e+00
9.243470000000000297e-01
3.284059999999999757e-01
4.037080000000000113e-01
7.169689999999999674e-01
1.437073000000000045e+00
1.237983000000000056e+00
3.343470000000000053e-01
1.959792999999999896e+00
1.419920000000000071e+00
9.751800000000000468e-01
2.643289999999999806e-01
4.637060000000000071e-01
1.154527000000000081e+00
1.360802000000000067e+00
2.418679999999999997e-01
2.025280000000000136e-01
1.087612999999999941e+00
2.224669000000000008e+00
1.083917999999999937e+00
2.590779999999999750e-01
2.871219999999999883e-01
1.762249999999999928e-01
1.271028999999999964e+00
1.699454000000000020e+00
1.188520999999999939e+00
1.619356999999999935e+00
2.118949999999999889e+00
1.760026000000000090e+00
1.405990000000000073e+00
1.822300000000000031e-01
4.276349999999999874e-01
1.053682000000000007e+00
1.100217999999999918e+00
1.325924000000000103e+00
1.347676000000000096e+00
2.182469999999999910e+00
1.770934999999999926e+00
1.634567000000000103e+00
3.827519999999999811e-01
5.670800000000000285e-01
1.606350000000000000e-01
7.996379999999999599e-01
6.508030000000000204e-01
9.069150000000000267e-01
1.564989999999999992e-01
1.163075000000000081e+00
1.984717999999999982e+00
8.192589999999999595e-01
4.462130000000000263e-01
6.674609999999999710e-01
9.605399999999999494e-01
1.486051000000000011e+00
1.072667999999999955e+00
3.369940000000000158e-01
1.121019999999999933e-01
1.758196000000000092e+00
2.251160000000000050e+00
3.444450000000000012e-01
2.206599999999999881e-02
3.478640000000000065e-01
1.284035999999999955e+00
1.737505000000000077e+00
1.252863999999999978e+00
1.639278999999999931e+00
1.703403999999999918e+00
1.545558999999999905e+00
1.123415999999999970e+00
6.725579999999999892e-01
7.834699999999999998e-02
1.527719000000000049e+00
1.489775999999999989e+00
4.981760000000000077e-01
5.649129999999999985e-01
1.021762999999999977e+00
1.979724000000000039e+00
1.580805000000000016e+00
5.202639999999999487e-01
4.006400000000000239e-02
4.794999999999999818e-01
1.133239000000000107e+00
3.625970000000000026e-01
9.294189999999999952e-01
1.593350000000000044e-01
7.702900000000000302e-01
1.339458999999999955e+00
1.560742999999999991e+00
9.726249999999999618e-01
3.359489999999999976e-01
2.132600000000000051e-01
9.426780000000000159e-01
2.860889999999999822e-01
9.266710000000000225e-01
2.807709999999999928e-01
8.473519999999999941e-01
9.042740000000000222e-01
5.931729999999999503e-01
3.401460000000000039e-01
3.053620000000000223e-01
8.824330000000000229e-01
7.360989999999999478e-01
8.117849999999999788e-01
9.428199999999999914e-01
9.688630000000000297e-01
1.055412000000000017e+00
5.804059999999999775e-01
7.646610000000000351e-01
4.251289999999999791e-01
3.166660000000000030e-01
1.475019999999999998e+00
5.762249999999999872e-01
1.742130000000000067e-01
5.226560000000000095e-01
8.919479999999999631e-01
1.078362999999999960e+00
1.711749999999999938e-01
7.323490000000000277e-01
4.115949999999999886e-01
3.126789999999999847e-01
1.204933999999999950e+00
1.091528000000000054e+00
1.108910999999999980e+00
1.078816999999999915e+00
1.100284999999999958e+00
2.677860000000000240e-01
5.255570000000000519e-01
4.900450000000000084e-01
4.278739999999999766e-01
4.771719999999999851e-01
5.241379999999999928e-01
8.583570000000000366e-01
1.200371999999999995e+00
9.658250000000000446e-01
9.596130000000000493e-01
8.844969999999999777e-01
4.416010000000000213e-01
4.728740000000000165e-01
8.621799999999999464e-01
7.094559999999999755e-01
8.028809999999999558e-01
3.204620000000000246e-01
2.528150000000000119e-01
2.315780000000000061e-01
3.573400000000000187e-02
9.046309999999999629e-01
3.645010000000000194e-01
7.008300000000000640e-02
3.813630000000000075e-01
9.260300000000000475e-02
1.137283999999999962e+00
8.157360000000000166e-01
7.664640000000000342e-01
2.166980000000000017e-01
6.269460000000000033e-01
3.832610000000000183e-01
7.227569999999999828e-01
7.388320000000000443e-01
1.109220000000000067e-01
1.068672999999999984e+00
1.544246999999999925e+00
2.028487000000000151e+00
7.058189999999999742e-01
1.414393999999999929e+00
1.658320999999999934e+00
5.955300000000000038e-01
4.148689999999999878e-01
1.338999999999999913e-03
9.764439999999999786e-01
1.527681000000000067e+00
9.723859999999999726e-01
2.034600000000000020e-01
2.273110000000000130e-01
2.271799999999999931e-01
1.030429000000000039e+00
7.216259999999999897e-01
6.391559999999999464e-01
7.339729999999999865e-01
1.903050000000000019e-01
7.280799999999999772e-02
3.517370000000000219e-01
7.312619999999999676e-01
1.182249999999999968e-01
1.234977999999999909e+00
5.872119999999999562e-01
1.004889999999999950e-01
2.119860000000000078e-01
5.019980000000000553e-01
3.988410000000000011e-01
1.396040000000000059e-01
6.090430000000000010e-01
7.152070000000000372e-01
7.772299999999999764e-01
7.609540000000000193e-01
5.730889999999999596e-01
6.713879999999999848e-01
1.007808000000000037e+00
3.515019999999999811e-01
1.090079999999999938e+00
1.327852999999999950e+00
1.015884999999999927e+00
7.927399999999999725e-02
1.462777999999999912e+00
7.828950000000000076e-01
6.109250000000000513e-01
2.805389999999999828e-01
6.885419999999999874e-01
1.420134000000000007e+00
8.280589999999999895e-01
4.304199999999999693e-02
4.192839999999999900e-01
7.320029999999999593e-01
8.972219999999999640e-01
8.269809999999999661e-01
7.532630000000000159e-01
3.444300000000000139e-02
2.500510000000000232e-01
8.444629999999999637e-01
1.892449999999999966e-01
4.526990000000000181e-01
5.486910000000000398e-01
1.061573000000000100e+00
9.738790000000000502e-01
6.940469999999999695e-01
7.288609999999999811e-01
1.219230000000000036e-01
1.635979999999999934e-01
7.058470000000000022e-01
4.562629999999999741e-01
2.785639999999999783e-01
3.251680000000000126e-01
1.132454999999999989e+00
7.730709999999999527e-01
6.238460000000000116e-01
4.399850000000000150e-01
6.068470000000000253e-01
1.555566000000000004e+00
1.293560999999999961e+00
1.539174000000000042e+00
8.661510000000000042e-01
1.421450000000000102e+00
9.006119999999999681e-01
4.931260000000000088e-01
1.522900000000000087e-01
2.932119999999999727e-01
1.453969999999999985e-01
8.969270000000000298e-01
4.573599999999999888e-01
1.229000000000000058e-03
1.062600999999999907e+00
1.105440999999999896e+00
1.284378999999999937e+00
7.845210000000000239e-01
1.341067000000000009e+00
1.484880000000000089e-01
3.462569999999999815e-01
3.589400000000000229e-02
1.275282000000000027e+00
5.994110000000000271e-01
7.816790000000000127e-01
5.711100000000000065e-01
8.727890000000000370e-01
4.453790000000000249e-01
1.205977999999999994e+00
3.669700000000000045e-02
1.947450000000000014e-01
3.306140000000000190e-01
2.912460000000000049e-01
1.211079999999999934e-01
1.161931999999999965e+00
8.950129999999999475e-01
5.168289999999999829e-01
8.030490000000000128e-01
8.960200000000000109e-02
5.897329999999999517e-01
1.857973000000000097e+00
1.211829999999999991e-01
1.376700000000000035e+00
1.697464000000000084e+00
9.377410000000000467e-01
1.107353999999999949e+00
8.570700000000000540e-02
6.350080000000000169e-01
1.620854999999999935e+00
4.709809999999999830e-01
6.658600000000000074e-01
6.327890000000000459e-01
4.804260000000000197e-01
1.660687999999999942e+00
7.382619999999999738e-01
2.324350000000000027e-01
3.637920000000000043e-01
1.558375999999999983e+00
7.083199999999999497e-01
3.419369999999999910e-01
6.262189999999999701e-01
4.540770000000000084e-01
1.120346999999999982e+00
9.807369999999999699e-01
9.491720000000000157e-01
3.443720000000000114e-01
1.214159999999999962e-01
3.290730000000000044e-01
1.511560000000000126e-01
2.890539999999999776e-01
7.869030000000000191e-01
3.665780000000000149e-01
1.251220999999999917e+00
8.563950000000000173e-01
1.785490000000000133e-01
4.275660000000000016e-01
8.463389999999999525e-01
9.827900000000000524e-02
8.301840000000000330e-01
4.292270000000000252e-01
5.866989999999999705e-01
1.939454000000000011e+00
6.657399999999999984e-01
8.442039999999999544e-01
3.653839999999999866e-01
4.697109999999999896e-01
1.892510000000000026e-01
4.173819999999999752e-01
1.261400000000000021e-02
1.003551000000000082e+00
5.676489999999999592e-01
1.284761999999999960e+00
8.296099999999999586e-01
9.277499999999999636e-02
8.639280000000000292e-01
5.896850000000000147e-01
1.721878000000000020e+00
5.167840000000000211e-01
1.046483999999999970e+00
4.895630000000000259e-01
4.613419999999999743e-01
3.592330000000000245e-01
8.279600000000000293e-01
1.402546000000000070e+00
1.339625000000000066e+00
4.341500000000000220e-02
8.623910000000000187e-01
7.133500000000000396e-01
1.308715000000000073e+00
9.026440000000000019e-01
9.077849999999999531e-01
7.710380000000000011e-01
4.424239999999999839e-01
4.060309999999999753e-01
5.201780000000000292e-01
5.910900000000000043e-01
5.538900000000000073e-02
2.237619999999999887e-01
9.150019999999999820e-01
8.665899999999999714e-01
6.634079999999999977e-01
8.293110000000000204e-01
1.242550000000000043e+00
5.130980000000000540e-01
1.358709999999999918e-01
1.195920000000000039e-01
3.888920000000000154e-01
1.619240000000000013e+00
1.210137999999999936e+00
4.229149999999999854e-01
3.990560000000000218e-01
9.676899999999999391e-02
1.051058999999999966e+00
9.383650000000000047e-01
1.414619000000000071e+00
1.398257000000000083e+00
1.497892999999999919e+00
1.690167999999999893e+00
6.302560000000000384e-01
5.559389999999999610e-01
8.951980000000000492e-01
7.172039999999999527e-01
1.382371999999999934e+00
1.074497999999999953e+00
1.092778000000000027e+00
1.378079000000000054e+00
1.104327000000000059e+00
2.069255000000000067e+00
5.158439999999999692e-01
3.150430000000000175e-01
1.970850000000000102e-01
1.090360999999999914e+00
1.118578999999999990e+00
1.282079999999999886e-01
2.395329999999999959e-01
2.194091999999999931e+00
1.273409999999999931e+00
7.227869999999999573e-01
5.533940000000000525e-01
6.184399999999999897e-01
1.120108000000000104e+00
1.837062999999999890e+00
5.332259999999999778e-01
1.756310000000000093e-01
3.623460000000000014e-01
1.569793999999999912e+00
2.675091000000000108e+00
1.307900000000000035e-02
7.126000000000000389e-03
2.826700000000000046e-02
1.244193000000000104e+00
1.389688999999999952e+00
7.002840000000000176e-01
2.180226999999999915e+00
2.177442999999999795e+00
1.447953000000000046e+00
1.065182999999999991e+00
8.387409999999999588e-01
4.590449999999999808e-01
7.064040000000000319e-01
1.137625000000000108e+00
1.293890999999999902e+00
2.382759999999999878e-01
1.484893999999999936e+00
2.389529000000000014e+00
1.301231000000000027e+00
5.302860000000000351e-01
4.322920000000000096e-01
6.325300000000000367e-02
1.352827000000000002e+00
1.203186000000000089e+00
7.009480000000000155e-01
2.820050000000000057e-01
4.807330000000000214e-01
2.853270999999999891e+00
4.551499999999999990e-02
6.621460000000000123e-01
6.764829999999999455e-01
5.832180000000000142e-01
1.787714999999999943e+00
4.077990000000000226e-01
8.299600000000000033e-02
1.437399999999999962e-02
2.173874000000000084e+00
1.881890999999999980e+00
6.303469999999999906e-01
4.858569999999999833e-01
1.624379999999999991e-01
1.036280000000000090e+00
1.189405000000000046e+00
1.234461999999999948e+00
1.287840000000000096e+00
1.368219999999999992e+00
1.912022000000000110e+00
1.242982999999999949e+00
4.132700000000000262e-01
9.876400000000000456e-02
1.615202999999999944e+00
1.078675999999999968e+00
5.090080000000000160e-01
1.604335999999999984e+00
4.403569999999999984e-01
1.630482999999999905e+00
2.470504000000000033e+00
3.678679999999999728e-01
1.284730000000000039e-01
3.346870000000000123e-01
1.338653000000000093e+00
1.344524000000000052e+00
4.199789999999999912e-01
9.140500000000000014e-02
1.300910000000000122e-01
8.273819999999999508e-01
1.189592999999999900e+00
7.592630000000000212e-01
5.399829999999999908e-01
5.674120000000000275e-01
5.091360000000000330e-01
3.467950000000000199e-01
4.410970000000000169e-01
2.946960000000000135e-01
1.669086000000000070e+00
2.049328000000000038e+00
3.180310000000000081e-01
1.486030000000000129e-01
8.881200000000000205e-02
1.740728000000000053e+00
1.099220000000000086e+00
5.552390000000000381e-01
9.463030000000000053e-01
6.788170000000000037e-01
1.238080000000000069e+00
1.665793000000000079e+00
6.700939999999999674e-01
3.512839999999999852e-01
2.902420000000000000e-01
1.029849000000000014e+00
5.557180000000000453e-01
6.738830000000000098e-01
1.242949999999999999e+00
1.350748000000000060e+00
1.191468999999999889e+00
7.519230000000000080e-01
4.156440000000000135e-01
2.840340000000000087e-01
1.167642000000000069e+00
7.724720000000000475e-01
1.689400000000000068e-01
1.078354999999999952e+00
7.690810000000000146e-01
1.512175000000000047e+00
4.120840000000000058e-01
8.877239999999999576e-01
6.305870000000000086e-01
1.893279999999999963e-01
1.007535000000000069e+00
2.451409999999999978e-01
5.945329999999999782e-01
8.041299999999999837e-02
1.078689999999999927e+00
1.032683000000000018e+00
7.159400000000000486e-02
3.436159999999999770e-01
7.852540000000000076e-01
1.835620999999999947e+00
1.296329000000000065e+00
5.665029999999999788e-01
4.636509999999999798e-01
1.111472999999999933e+00
1.045223000000000013e+00
1.439327999999999941e+00
6.658899999999999542e-02
3.657340000000000035e-01
3.285440000000000027e-01
9.524960000000000093e-01
5.801549999999999763e-01
3.147490000000000010e-01
5.127899999999999819e-02
1.144395000000000051e+00
9.837829999999999631e-01
5.698870000000000324e-01
6.394229999999999636e-01
8.377269999999999994e-01
1.637003999999999904e+00
1.215340000000000031e-01
1.389670000000000072e-01
1.733354999999999979e+00
1.768183999999999978e+00
8.935060000000000224e-01
1.648179999999999923e-01
1.185975999999999919e+00
6.398530000000000051e-01
6.961180000000000145e-01
6.140489999999999560e-01
4.371340000000000225e-01
5.194919999999999538e-01
8.656030000000000113e-01
6.408380000000000187e-01
8.457189999999999985e-01
8.643269999999999564e-01
9.503620000000000401e-01
2.858519999999999950e-01
8.733119999999999772e-01
1.290186000000000055e+00
2.246199999999999933e-02
1.906930000000000014e-01
4.147810000000000108e-01
8.869179999999999842e-01
4.209350000000000036e-01
9.065260000000000540e-01
6.851629999999999665e-01
4.027450000000000196e-01
1.247306000000000026e+00
8.209600000000000231e-02
8.601999999999999924e-02
6.514440000000000230e-01
5.573160000000000336e-01
5.963239999999999652e-01
8.822569999999999579e-01
7.807669999999999888e-01
7.334969999999999546e-01
3.962459999999999871e-01
1.524667999999999912e+00
1.052578999999999931e+00
6.989109999999999490e-01
1.573377999999999943e+00
1.698256999999999906e+00
4.993730000000000113e-01
2.389046000000000003e+00
9.391080000000000538e-01
2.639009999999999967e-01
1.810209999999999875e-01
3.235629999999999895e-01
1.865374000000000088e+00
6.279420000000000002e-01
2.844100000000000100e-02
3.650400000000000172e-02
6.873930000000000318e-01
1.502440999999999915e+00
1.247168000000000054e+00
9.022059999999999524e-01
6.300219999999999709e-01
1.567500000000000004e-01
1.433349999999999902e-01
4.897199999999999886e-01
1.035878999999999994e+00
5.484300000000000286e-02
1.189362999999999948e+00
8.267910000000000537e-01
5.303229999999999889e-01
1.009446999999999983e+00
9.065250000000000252e-01
1.196652000000000049e+00
2.143809999999999882e-01
4.627109999999999834e-01
5.196239999999999748e-01
1.171169999999999989e-01
1.515681999999999974e+00
1.006075999999999970e+00
7.806279999999999886e-01
2.345160000000000022e-01
2.978099999999999845e-02
1.418887000000000009e+00
1.331493999999999955e+00
1.381993999999999945e+00
1.933265000000000011e+00
1.816311000000000009e+00
1.193678999999999935e+00
8.160730000000000484e-01
1.140271000000000035e+00
6.968000000000000582e-02
1.786310000000000064e+00
9.295229999999999881e-01
8.140089999999999826e-01
7.907579999999999609e-01
7.551099999999999479e-01
1.137909000000000059e+00
7.410630000000000273e-01
1.319000000000000034e-02
9.718219999999999636e-01
5.993199999999999916e-02
5.030300000000000049e-02
3.159699999999999731e-01
7.291269999999999696e-01
4.577140000000000097e-01
1.261015999999999915e+00
1.184447000000000028e+00
5.158420000000000227e-01
1.266154000000000002e+00
1.072578000000000031e+00
4.133100000000000107e-01
6.364999999999999998e-03
1.756299999999999875e-02
4.293199999999999794e-02
2.179800000000000071e-01
1.179197999999999968e+00
1.076173999999999964e+00
6.743699999999999695e-02
1.050413000000000041e+00
4.288680000000000270e-01
1.281551000000000107e+00
1.531585999999999892e+00
3.942910000000000026e-01
1.077590000000000048e+00
2.583000999999999880e+00
1.003123999999999905e+00
1.067344999999999988e+00
6.250620000000000065e-01
1.325255000000000072e+00
1.391069000000000111e+00
4.914629999999999832e-01
1.028205999999999953e+00
8.671999999999999154e-03
1.007569999999999993e-01
1.546575999999999951e+00
6.479730000000000212e-01
7.983999999999999431e-02
6.673799999999999732e-01
6.304859999999999909e-01
6.176999999999999852e-02
5.160820000000000407e-01
1.091569000000000011e+00
4.662080000000000113e-01
1.621809000000000056e+00
9.383489999999999887e-01
1.159330999999999889e+00
6.908360000000000056e-01
8.703790000000000138e-01
2.390069999999999972e-01
1.856639999999999957e-01
8.407179999999999653e-01
8.187980000000000258e-01
4.365840000000000276e-01
1.271530999999999967e+00
5.396760000000000446e-01
5.689300000000000468e-01
8.507529999999999815e-01
3.251430000000000153e-01
9.074069999999999636e-01
4.211300000000000043e-01
1.852699999999999902e-01
3.359399999999999886e-02
1.949959999999999916e+00
1.276478999999999919e+00
1.054653000000000063e+00
5.761640000000000095e-01
6.132370000000000321e-01
7.230379999999999585e-01
7.446730000000000294e-01
4.393989999999999840e-01
1.153669999999999973e-01
2.448319999999999941e-01
1.693397000000000041e+00
1.006693999999999978e+00
3.384619999999999851e-01
6.186279999999999557e-01
7.468749999999999556e-01
4.061690000000000023e-01
4.323310000000000208e-01
1.393680000000000030e+00
7.628949999999999898e-01
9.957900000000000085e-02
7.687530000000000197e-01
6.564470000000000027e-01
1.077204999999999968e+00
3.009689999999999865e-01
2.675969999999999738e-01
1.063304000000000027e+00
8.255949999999999678e-01
1.419891000000000014e+00
6.030389999999999917e-01
1.464023999999999992e+00
6.828800000000000425e-01
1.275910000000000100e-01
8.056419999999999693e-01
1.046024999999999983e+00
2.365889999999999938e-01
9.936409999999999965e-01
9.844650000000000345e-01
8.260490000000000332e-01
4.067089999999999872e-01
1.055249000000000104e+00
9.527430000000000065e-01
4.456579999999999986e-01
4.589719999999999911e-01
9.858200000000000296e-02
5.000649999999999817e-01
1.235389999999999960e-01
2.053134000000000015e+00
2.087930000000000064e-01
3.410730000000000151e-01
7.943839999999999790e-01
5.294349999999999890e-01
1.221152999999999933e+00
7.558700000000000141e-02
3.773590000000000000e-01
9.973800000000000443e-01
9.735139999999999905e-01
1.548091000000000106e+00
6.600669999999999593e-01
6.014810000000000434e-01
9.178800000000000292e-01
5.832039999999999447e-01
1.170012000000000052e+00
6.295530000000000292e-01
1.306519999999999904e-01
1.752391000000000032e+00
1.614997999999999934e+00
1.218876000000000071e+00
9.635390000000000343e-01
9.075039999999999774e-01
1.305010000000000059e-01
1.232199000000000044e+00
1.127378999999999909e+00
2.386570000000000080e-01
4.130969999999999920e-01
3.009000000000000008e-01
2.753318999999999850e+00
3.630900000000000238e-01
5.399570000000000203e-01
9.673650000000000304e-01
1.044480999999999993e+00
8.190699999999999648e-01
3.305910000000000237e-01
2.373830000000000107e-01
2.820449999999999902e-01
1.834160999999999930e+00
1.577777999999999903e+00
4.992599999999999816e-01
4.077810000000000046e-01
1.305399999999999894e-01
1.075158999999999976e+00
1.663872999999999935e+00
1.729700000000000126e-01
8.343209999999999793e-01
2.071721999999999841e+00
1.433710000000000040e+00
5.594999999999999973e-01
9.132770000000000055e-01
6.767090000000000050e-01
1.033552999999999944e+00
3.810910000000000131e-01
1.084513000000000060e+00
1.009552999999999923e+00
7.964200000000000168e-01
2.309931000000000179e+00
1.378136000000000028e+00
1.927490000000000037e-01
5.160559999999999592e-01
4.303449999999999775e-01
1.465670999999999946e+00
9.340859999999999719e-01
8.531199999999999894e-02
2.701430000000000220e-01
4.556749999999999967e-01
1.756563000000000097e+00
2.126020000000000132e-01
1.040000000000000036e+00
6.451090000000000435e-01
1.930669999999999886e-01
1.077989000000000086e+00
6.667229999999999546e-01
5.090249999999999497e-01
5.283790000000000431e-01
2.788453000000000070e+00
1.843671999999999978e+00
4.582399999999999668e-02
6.027270000000000127e-01
4.151219999999999910e-01
1.533852999999999911e+00
1.277738999999999958e+00
1.260942000000000007e+00
1.789185999999999943e+00
1.465743000000000018e+00
2.116741999999999901e+00
9.975450000000000150e-01
4.466720000000000135e-01
5.600190000000000445e-01
4.762700000000000267e-01
1.326294000000000084e+00
4.738510000000000222e-01
1.615277999999999992e+00
2.182968999999999937e+00
2.013694000000000095e+00
2.222119999999999873e+00
3.182399999999999812e-02
5.162740000000000107e-01
2.405589999999999951e-01
1.728720999999999952e+00
1.518791000000000002e+00
9.591420000000000501e-01
1.470849999999999935e-01
4.634480000000000266e-01
2.209969000000000072e+00
1.793639999999999901e+00
8.524359999999999715e-01
3.188579999999999748e-01
5.833800000000000097e-01
1.380897000000000041e+00
5.140270000000000117e-01
2.694230000000000236e-01
3.975000000000000061e-02
2.177891999999999939e+00
2.356125000000000025e+00
4.244900000000000062e-02
4.233140000000000236e-01
4.600620000000000265e-01
1.793757999999999964e+00
1.225505999999999984e+00
9.874800000000000244e-01
1.569383999999999890e+00
1.803870000000000084e+00
1.920760999999999941e+00
1.485403999999999947e+00
4.096859999999999946e-01
1.371179999999999899e-01
2.061530000000000029e-01
1.430036000000000085e+00
8.254690000000000083e-01
6.621359999999999468e-01
7.541719999999999535e-01
2.005103000000000080e+00
2.075057000000000151e+00
7.590040000000000120e-01
6.169010000000000327e-01
7.646999999999999631e-02
1.671802999999999928e+00
1.741522000000000014e+00
5.232440000000000424e-01
2.277240000000000097e-01
1.122139999999999943e-01
1.763790000000000080e-01
4.344850000000000101e-01
7.988009999999999833e-01
7.567650000000000210e-01
2.037090000000000012e-01
1.012694999999999901e+00
8.604439999999999866e-01
4.960300000000000126e-02
4.906599999999999850e-02
1.165796000000000054e+00
1.944244000000000083e+00
3.235140000000000238e-01
4.493929999999999869e-01
1.129119999999999985e-01
1.069325000000000081e+00
1.623634000000000022e+00
5.263320000000000221e-01
6.794630000000000392e-01
1.345161999999999969e+00
1.274307000000000079e+00
1.670226999999999906e+00
3.427899999999999836e-01
6.286709999999999798e-01
9.663220000000000143e-01
9.322850000000000303e-01
1.754029999999999978e+00
2.370420000000000027e-01
4.158470000000000222e-01
1.118573999999999957e+00
8.654800000000000271e-01
3.116110000000000269e-01
1.498109999999999997e-01
6.560289999999999733e-01
1.420692999999999984e+00
5.588419999999999499e-01
5.520239999999999592e-01
7.528160000000000407e-01
7.090980000000000061e-01
2.314519999999999911e-01
5.496399999999999897e-02
1.817225000000000090e+00
7.597890000000000477e-01
3.223940000000000139e-01
1.064246000000000025e+00
1.853460000000000107e-01
1.479870999999999936e+00
4.397760000000000002e-01
7.109300000000000341e-02
1.043898999999999910e+00
3.007799999999999918e-01
6.470059999999999700e-01
3.757179999999999964e-01
1.369505999999999890e+00
6.134199999999999653e-01
5.552240000000000508e-01
1.090494000000000074e+00
6.144429999999999614e-01
1.089093000000000089e+00
2.631939999999999835e-01
1.203826999999999980e+00
8.645559999999999912e-01
3.329570000000000030e-01
1.378171000000000035e+00
1.146019999999999955e-01
6.793499999999999539e-02
4.710170000000000190e-01
3.114000000000000015e-03
7.939549999999999663e-01
1.484877999999999920e+00
1.309655000000000014e+00
4.728459999999999885e-01
5.045209999999999972e-01
3.645820000000000172e-01
9.206170000000000186e-01
1.695025000000000004e+00
1.030489999999999906e+00
9.496839999999999726e-01
2.106320000000000137e-01
1.853121999999999936e+00
1.261748000000000092e+00
4.960350000000000037e-01
5.778569999999999540e-01
2.090339999999999976e-01
1.235525999999999902e+00
1.207408999999999955e+00
4.691110000000000002e-01
2.018590000000000106e-01
6.959880000000000511e-01
1.409933000000000103e+00
5.080639999999999601e-01
8.288109999999999644e-01
6.355450000000000266e-01
2.859249999999999847e-01
6.250100000000000100e-02
3.328869999999999885e-01
9.543620000000000436e-01
7.128839999999999621e-01
1.598951999999999929e+00
1.147868000000000110e+00
4.797100000000000253e-01
5.075760000000000272e-01
5.660969999999999613e-01
3.454699999999999993e-01
6.742900000000000282e-02
1.554999999999999993e-01
1.276869999999999949e-01
3.323200000000000043e-01
1.504064000000000068e+00
7.422720000000000429e-01
6.463590000000000169e-01
4.867639999999999745e-01
1.670329999999999870e-01
2.123155000000000125e+00
1.875051999999999941e+00
2.311159999999999881e-01
6.874280000000000390e-01
1.798524999999999929e+00
9.895789999999999864e-01
8.514869999999999939e-01
1.020563000000000109e+00
1.029290000000000066e-01
1.029573000000000071e+00
7.105500000000000149e-01
6.714179999999999593e-01
7.546100000000000030e-02
2.727890000000000037e-01
1.549576999999999982e+00
8.230830000000000091e-01
2.935010000000000119e-01
1.116066999999999920e+00
2.255429999999999935e-01
4.057899999999999702e-02
1.400000000000000029e-02
8.243899999999999562e-01
5.201949999999999630e-01
1.075644999999999962e+00
1.334843999999999919e+00
8.833349999999999813e-01
1.309256999999999893e+00
6.758500000000000618e-02
1.255120000000000124e-01
1.049210000000000004e-01
1.939039999999999930e-01
1.043089999999999989e-01
4.707870000000000110e-01
1.264653000000000027e+00
9.057110000000000438e-01
1.606180000000000108e-01
8.536369999999999791e-01
7.780700000000000116e-02
4.102549999999999808e-01
1.983916999999999931e+00
7.983000000000000096e-01
3.334730000000000194e-01
2.361209000000000113e+00
1.249816999999999956e+00
9.952760000000000495e-01
9.717189999999999994e-01
9.722990000000000244e-01
1.580197999999999992e+00
3.769620000000000193e-01
1.297399999999999942e-01
1.240734999999999921e+00
2.569089999999999985e-01
1.289053999999999922e+00
8.469280000000000141e-01
1.223980000000000068e-01
9.314230000000000009e-01
1.589110999999999940e+00
7.889239999999999586e-01
1.272672999999999943e+00
1.281711999999999962e+00
1.172673000000000076e+00
7.256420000000000092e-01
7.765269999999999673e-01
7.602550000000000141e-01
1.386506000000000016e+00
1.335593000000000030e+00
2.244269999999999876e-01
1.766961000000000004e+00
1.007819999999999938e+00
1.398543000000000092e+00
6.032140000000000279e-01
1.577698000000000045e+00
9.761680000000000357e-01
2.432290000000000008e-01
1.119950000000000001e+00
8.588799999999999768e-01
6.026909999999999767e-01
4.332469999999999932e-01
1.055439999999999934e+00
1.060788999999999982e+00
1.785371999999999959e+00
1.364532999999999996e+00
9.149950000000000028e-01
2.294069999999999998e-01
7.686060000000000114e-01
4.081400000000000305e-02
8.746359999999999690e-01
1.280499999999999972e-01
7.778629999999999711e-01
6.032760000000000344e-01
1.338403000000000009e+00
1.010615000000000041e+00
3.611550000000000038e-01
5.400070000000000148e-01
2.283699999999999966e-02
6.514860000000000095e-01
5.033570000000000544e-01
9.097680000000000211e-01
5.499920000000000364e-01
9.705270000000000286e-01
7.846870000000000234e-01
9.493989999999999929e-01
5.204250000000000265e-01
5.215509999999999868e-01
5.572099999999999970e-02
1.153689999999999993e-01
9.027849999999999486e-01
8.441429999999999767e-01
8.341180000000000261e-01
1.768283000000000049e+00
1.103680999999999912e+00
7.403710000000000013e-01
4.560730000000000062e-01
2.643780000000000019e-01
4.329069999999999863e-01
1.094341999999999926e+00
3.640720000000000067e-01
9.611579999999999568e-01
1.854025999999999952e+00
1.272464999999999957e+00
1.190444000000000058e+00
3.259659999999999780e-01
4.424500000000000099e-01
1.260072000000000081e+00
1.146130000000000065e-01
2.824380000000000224e-01
1.607979999999999965e+00
2.437699999999999867e-01
1.169281999999999933e+00
1.038062000000000040e+00
8.788810000000000233e-01
1.082055999999999907e+00
9.556519999999999460e-01
1.923600000000000032e-01
1.381558999999999982e+00
8.429489999999999483e-01
8.655249999999999888e-01
3.416700000000000292e-02
1.059828999999999910e+00
6.204640000000000155e-01
5.085579999999999545e-01
5.709729999999999528e-01
2.155350000000000044e-01
8.676030000000000131e-01
1.102969000000000088e+00
1.530141999999999891e+00
8.377090000000000369e-01
6.050290000000000390e-01
1.308140999999999998e+00
7.486410000000000009e-01
7.654720000000000413e-01
5.322899999999999854e-02
1.053191999999999906e+00
2.638639999999999874e-01
1.042289999999999939e+00
4.144450000000000078e-01
1.543994000000000089e+00
1.362468999999999930e+00
1.095758999999999928e+00
1.425500000000000031e-02
8.209100000000000286e-01
8.350300000000000500e-01
1.034097999999999962e+00
1.366870000000000029e-01
1.444711999999999996e+00
1.529797999999999991e+00
9.312780000000000502e-01
9.524249999999999661e-01
4.256429999999999936e-01
8.802029999999999577e-01
9.628480000000000372e-01
1.149232000000000031e+00
9.575970000000000315e-01
1.671524000000000010e+00
1.076513999999999971e+00
2.914070000000000271e-01
1.045635000000000092e+00
7.271950000000000358e-01
1.636559999999999959e-01
9.830699999999999994e-01
2.511289999999999911e-01
4.170260000000000078e-01
1.452947999999999906e+00
1.945124000000000075e+00
1.480676000000000103e+00
2.488599999999999979e-01
5.294910000000000450e-01
1.497229999999999950e-01
1.570875999999999939e+00
1.667035000000000045e+00
2.992589999999999972e-01
2.075700000000000114e-02
6.354509999999999881e-01
1.261870999999999965e+00
6.604250000000000398e-01
9.803960000000000452e-01
6.921230000000000437e-01
1.408059999999999867e-01
9.489720000000000377e-01
1.148060999999999998e+00
9.928700000000000025e-02
3.862209999999999810e-01
1.950935000000000086e+00
1.466455999999999982e+00
6.606170000000000098e-01
8.647669999999999524e-01
3.148400000000000087e-01
1.836637999999999993e+00
1.056275000000000075e+00
7.144500000000000295e-01
1.557141000000000108e+00
2.110920000000000130e+00
1.973451000000000066e+00
9.692129999999999912e-01
2.158430000000000071e-01
2.960619999999999918e-01
5.755599999999999605e-01
1.372576999999999936e+00
1.522594000000000003e+00
8.209220000000000406e-01
8.539999999999999813e-01
1.987019000000000091e+00
2.366995999999999878e+00
2.142139999999999878e-01
4.357409999999999894e-01
3.956419999999999937e-01
1.832680000000000087e+00
1.466304999999999970e+00
9.667339999999999822e-01
3.308710000000000262e-01
7.160269999999999690e-01
1.918428000000000022e+00
1.393142000000000102e+00
3.145930000000000115e-01
6.616539999999999644e-01
2.232760000000000022e-01
1.204409000000000063e+00
9.960059999999999469e-01
2.214019999999999877e-01
5.606699999999999878e-02
2.030797999999999881e+00
1.660433999999999966e+00
4.375780000000000225e-01
2.187290000000000068e-01
4.107330000000000148e-01
1.999255000000000004e+00
1.259273000000000087e+00
5.329159999999999453e-01
8.681470000000000020e-01
1.062877000000000072e+00
1.781981000000000037e+00
1.977473999999999954e+00
8.616540000000000310e-01
5.520019999999999927e-01
2.916399999999999895e-02
1.763339999999999907e+00
1.422007000000000021e+00
1.026987000000000094e+00
1.787191999999999892e+00
1.484299999999999953e+00
1.364641999999999911e+00
8.263920000000000154e-01
5.543770000000000087e-01
3.903710000000000235e-01
1.664908000000000055e+00
1.381572999999999940e+00
9.355459999999999887e-01
9.471019999999999994e-01
4.366920000000000246e-01
1.433246999999999938e+00
1.855105000000000004e+00
5.703219999999999956e-01
3.517919999999999936e-01
1.218889999999999973e-01
1.976202000000000014e+00
2.919860000000000233e-01
2.450779999999999903e-01
1.528809999999999891e-01
7.729589999999999517e-01
1.484560000000000102e+00
7.044880000000000031e-01
5.771279999999999744e-01
1.272799999999999973e-02
1.316130999999999940e+00
1.548318000000000083e+00
2.964709999999999845e-01
4.147429999999999728e-01
1.106054000000000093e+00
9.922830000000000261e-01
8.341699999999999671e-01
5.128999999999999879e-03
8.378280000000000172e-01
2.232099999999999917e-01
9.217159999999999798e-01
6.764390000000000125e-01
5.125070000000000459e-01
8.883499999999999730e-02
1.325328999999999979e+00
1.131477999999999984e+00
1.619970000000000021e-01
4.717230000000000034e-01
4.358270000000000199e-01
1.225213000000000108e+00
1.105563999999999991e+00
6.767520000000000202e-01
1.132384000000000057e+00
1.596738999999999908e+00
8.909000000000000252e-03
4.240610000000000213e-01
9.008950000000000014e-01
9.566660000000000164e-01
6.611529999999999907e-01
4.795329999999999870e-01
6.124969999999999581e-01
1.867105000000000015e+00
3.936250000000000027e-01
3.433649999999999758e-01
7.439639999999999587e-01
1.233650000000000024e-01
8.642649999999999499e-01
7.853470000000000173e-01
6.482590000000000297e-01
7.174310000000000409e-01
2.494230000000000058e-01
1.963969999999999883e-01
9.882199999999999318e-02
1.286432000000000020e+00
6.724210000000000464e-01
9.824779999999999625e-01
8.003919999999999924e-01
5.010390000000000121e-01
1.182679999999999954e+00
1.588099999999999928e-02
1.014056000000000068e+00
7.696560000000000068e-01
7.692679999999999518e-01
1.099382999999999999e+00
3.857410000000000005e-01
1.422353999999999896e+00
7.172749999999999959e-01
1.493190000000000073e-01
1.041617999999999933e+00
3.307559999999999945e-01
9.635129999999999528e-01
1.643788000000000027e+00
4.523829999999999796e-01
4.494960000000000067e-01
1.394053999999999904e+00
8.538229999999999986e-01
3.320379999999999998e-01
1.228128000000000108e+00
9.221819999999999462e-01
8.364970000000000461e-01
3.397560000000000024e-01
1.832610000000000072e-01
1.452633000000000063e+00
2.310210000000000041e-01
1.230556999999999901e+00
6.604670000000000263e-01
1.494340000000000113e-01
1.358362999999999987e+00
7.162290000000000045e-01
3.331149999999999944e-01
5.047110000000000207e-01
1.026812000000000058e+00
1.075096999999999969e+00
7.589350000000000263e-01
9.243360000000000465e-01
4.817119999999999735e-01
1.447117999999999904e+00
1.170183999999999891e+00
9.139310000000000489e-01
7.272149999999999448e-01
5.607969999999999899e-01
6.336330000000000018e-01
4.132469999999999755e-01
1.099890000000000034e+00
6.229259999999999797e-01
3.341879999999999851e-01
3.302490000000000148e-01
8.722849999999999770e-01
9.690940000000000110e-01
1.084270000000000067e+00
2.469639999999999891e-01
3.964799999999999991e-01
1.923561999999999994e+00
1.267487999999999948e+00
9.218539999999999512e-01
1.241219999999999990e+00
2.609750000000000125e-01
6.948539999999999717e-01
9.700739999999999919e-01
3.760760000000000214e-01
1.117056000000000049e+00
5.794200000000000461e-01
1.607409000000000088e+00
5.937489999999999712e-01
1.954390000000000016e-01
8.507940000000000502e-01
1.216325000000000101e+00
3.525500000000000161e-02
8.309069999999999512e-01
8.075560000000000516e-01
5.710070000000000423e-01
6.024969999999999493e-01
1.358754999999999935e+00
4.078470000000000151e-01
1.098529000000000089e+00
5.274689999999999657e-01
1.002202999999999955e+00
1.328570999999999946e+00
6.434309999999999752e-01
3.994670000000000165e-01
2.880770000000000275e-01
1.385359000000000007e+00
1.158911000000000024e+00
7.821129999999999471e-01
1.041778000000000093e+00
7.015740000000000309e-01
6.098789999999999489e-01
1.692752000000000034e+00
1.718889999999999862e-01
6.297819999999999530e-01
2.437988999999999962e+00
1.415969000000000033e+00
1.389901999999999971e+00
1.186900000000000038e-01
1.038423000000000096e+00
1.182101000000000068e+00
1.400706999999999924e+00
9.443240000000000522e-01
2.155100000000000071e-01
4.058740000000000125e-01
1.510874999999999968e+00
1.102870000000000017e+00
3.822320000000000162e-01
8.830869999999999553e-01
2.715670000000000028e-01
7.701689999999999925e-01
2.231800000000000103e-02
1.022801000000000071e+00
9.331499999999999517e-02
1.366238000000000063e+00
1.526593000000000089e+00
1.310259999999999980e+00
7.961850000000000316e-01
9.064990000000000547e-01
2.375339999999999951e-01
3.742199999999999693e-02
2.197300000000000086e-01
8.534159999999999524e-01
1.517610000000000070e-01
2.080233000000000221e+00
1.787196000000000007e+00
2.629849999999999799e+00
2.288113000000000063e+00
2.831729999999999858e+00
5.393417000000000350e+00
4.407315999999999789e+00
5.529684999999999739e+00
5.843587999999999560e+00
4.979346999999999746e+00
2.645741999999999816e+00
1.792901000000000078e+00
1.288977999999999957e+00
3.573090999999999795e+00
4.252252000000000365e+00
3.988412999999999986e+00
3.253639000000000170e+00
2.867194000000000020e+00
3.875528999999999780e+00
3.821807000000000176e+00
2.498342000000000063e+00
1.825760000000000050e+00
5.330350000000000366e-01
5.868320000000000203e-01
2.394112999999999936e+00
2.629789999999999850e+00
2.687873999999999874e+00
1.036383999999999972e+00
2.671167000000000069e+00
2.765397999999999801e+00
1.631963000000000052e+00
8.237700000000000022e-01
3.318570000000000131e-01
3.479960000000000275e-01
2.010349999999999859e+00
1.840432999999999986e+00
6.316939999999999777e-01
7.972270000000000190e-01
2.517262999999999806e+00
1.726628000000000052e+00
9.498450000000000504e-01
3.442549999999999777e-01
3.039450000000000207e-01
7.169389999999999930e-01
1.509773000000000032e+00
8.675589999999999691e-01
4.641339999999999910e-01
1.079498999999999986e+00
1.869729999999999892e+00
1.484787000000000079e+00
6.229200000000000015e-02
8.936870000000000092e-01
6.086129999999999596e-01
1.139566000000000079e+00
1.294110000000000094e+00
3.474700000000000011e-02
4.282259999999999955e-01
1.922692999999999985e+00
1.566081000000000056e+00
8.732330000000000370e-01
8.240140000000000242e-01
1.154469999999999941e-01
4.099309999999999898e-01
6.105350000000000499e-01
9.074170000000000291e-01
1.099893000000000010e+00
3.011389999999999900e-01
1.093958999999999904e+00
7.944160000000000110e-01
3.092250000000000276e-01
7.695920000000000538e-01
2.044150000000000134e-01
3.294529999999999959e-01
9.402540000000000342e-01
1.402798999999999907e+00
1.097847000000000017e+00
8.621769999999999712e-01
1.404169000000000000e+00
6.819979999999999931e-01
1.645186000000000037e+00
7.414180000000000215e-01
4.008399999999999741e-01
1.013127000000000111e+00
8.964410000000000434e-01
1.891280000000000072e+00
4.252999999999999836e-02
1.064408999999999939e+00
9.902180000000000426e-01
5.149920000000000053e-01
9.097190000000000554e-01
1.945620000000000127e-01
2.322700000000000042e-01
9.050859999999999461e-01
3.968900000000000206e-01
1.726601999999999970e+00
1.433673999999999893e+00
1.017088999999999910e+00
8.449989999999999446e-01
1.323299999999999921e+00
3.039180000000000215e-01
1.145386999999999933e+00
8.403040000000000509e-01
3.279489999999999905e-01
1.232007999999999992e+00
9.292369999999999797e-01
1.149780999999999942e+00
7.291469999999999896e-01
8.361999999999999642e-03
1.384427000000000074e+00
5.568279999999999896e-01
1.599080000000000057e+00
1.204525000000000068e+00
1.525258000000000003e+00
1.942215999999999942e+00
1.511409999999999976e-01
5.851669999999999927e-01
6.865809999999999969e-01
1.747889999999999944e+00
1.232364000000000015e+00
4.343369999999999731e-01
8.854370000000000296e-01
1.481495000000000006e+00
1.590848999999999958e+00
2.050692999999999877e+00
8.825119999999999632e-01
2.432560000000000000e-01
2.828269999999999951e-01
6.472839999999999705e-01
5.764380000000000059e-01
7.624009999999999954e-01
4.003120000000000012e-01
1.440854000000000079e+00
9.993130000000000068e-01
1.049598000000000031e+00
1.204375999999999891e+00
1.032945000000000002e+00
9.103160000000000140e-01
1.110562999999999967e+00
1.686650000000000094e-01
8.035149999999999793e-01
5.826699999999999935e-02
2.434358000000000022e+00
1.295488999999999891e+00
5.521760000000000002e-01
6.240019999999999456e-01
2.394179999999999919e-01
1.885443999999999898e+00
1.210755000000000026e+00
1.741120000000000001e+00
2.193109000000000197e+00
1.908395999999999981e+00
2.071905000000000108e+00
1.446207999999999938e+00
4.117120000000000224e-01
1.592739999999999989e-01
1.295058000000000042e+00
1.933229000000000086e+00
1.338022999999999962e+00
7.475159999999999583e-01
1.678020999999999985e+00
2.221948999999999952e+00
1.492309000000000108e+00
1.577330000000000121e-01
7.253530000000000255e-01
1.077850000000000058e-01
1.446860999999999953e+00
6.345899999999999874e-01
7.393899999999999917e-01
5.289249999999999785e-01
4.836050000000000071e-01
3.900428999999999924e+00
7.563480000000000203e-01
4.687410000000000188e-01
4.691549999999999887e-01
1.585927000000000087e+00
2.203664999999999985e+00
4.232719999999999816e-01
2.020000000000000094e-03
4.898319999999999896e-01
2.118257999999999974e+00
2.304384999999999906e+00
5.452230000000000132e-01
3.212659999999999960e-01
6.522689999999999877e-01
1.766232000000000024e+00
1.888622000000000023e+00
9.545690000000000008e-01
1.632884000000000002e+00
1.804372000000000087e+00
2.629879999999999995e+00
1.283346000000000098e+00
4.873790000000000067e-01
4.051980000000000026e-01
1.525590999999999919e+00
1.360089000000000103e+00
1.155337000000000058e+00
1.306000000000000086e-03
2.021570000000000034e-01
1.557700000000000085e+00
2.883586999999999900e+00
2.487090000000000134e-01
5.683500000000000218e-01
1.665900000000000020e-02
1.901367000000000029e+00
1.353204999999999991e+00
5.138559999999999794e-01
2.045289999999999886e-01
8.221230000000000482e-01
2.349559000000000175e+00
2.105306999999999817e+00
5.446700000000000153e-02
2.144060000000000132e-01
9.938230000000000119e-01
1.344317999999999902e+00
1.647523999999999988e+00
9.716339999999999977e-01
1.866260000000000030e+00
2.779599000000000153e+00
1.757714999999999916e+00
1.686789999999999956e-01
8.884210000000000163e-01
3.135689999999999866e-01
2.037239000000000022e+00
1.653073999999999932e+00
4.306909999999999905e-01
1.532531000000000088e+00
1.573461999999999916e+00
2.003738999999999937e+00
1.394282000000000021e+00
2.882719999999999727e-01
5.428279999999999772e-01
7.062920000000000309e-01
2.119485000000000063e+00
1.211967999999999934e+00
1.419120000000000104e-01
1.945620000000000127e-01
1.169580000000000064e+00
2.602821000000000051e+00
1.071610000000000062e-01
8.136499999999999844e-01
5.690900000000000125e-02
2.242354999999999876e+00
1.512607000000000035e+00
2.119399999999999895e-01
2.927870000000000195e-01
7.759220000000000006e-01
2.143479000000000134e+00
1.632012999999999936e+00
3.314059999999999784e-01
6.660000000000000338e-04
1.352409999999999890e+00
1.098233000000000015e+00
1.353358000000000061e+00
1.206571000000000060e+00
8.516340000000000021e-01
1.983236999999999917e+00
1.860564000000000107e+00
4.271610000000000129e-01
5.995519999999999738e-01
5.711359999999999770e-01
2.297702999999999829e+00
1.447656999999999972e+00
9.743870000000000031e-01
4.019940000000000180e-01
6.140449999999999520e-01
9.597719999999999585e-01
7.266660000000000341e-01
1.332398999999999889e+00
5.092820000000000125e-01
1.501339999999999897e-01
1.653087999999999891e+00
5.738790000000000280e-01
5.733519999999999728e-01
1.732700000000000073e-01
1.788130999999999915e+00
1.342907999999999991e+00
5.169300000000000284e-02
8.834549999999999903e-01
5.624059999999999615e-01
2.183858999999999995e+00
1.419065999999999939e+00
1.446528999999999954e+00
4.874910000000000077e-01
1.088913000000000020e+00
1.412012000000000045e+00
8.919709999999999583e-01
5.744500000000000300e-02
5.485199999999999798e-02
3.058390000000000275e-01
2.265791999999999806e+00
2.255489999999999995e-01
3.720829999999999971e-01
1.346232000000000095e+00
1.235860000000000014e-01
1.125227999999999895e+00
1.487143000000000104e+00
9.648710000000000342e-01
3.340960000000000041e-01
1.431292999999999926e+00
1.900865000000000027e+00
3.451529999999999876e-01
3.636849999999999805e-01
9.875200000000000644e-02
1.208652000000000060e+00
9.584829999999999739e-01
6.242990000000000483e-01
3.834870000000000223e-01
5.114819999999999922e-01
1.704228999999999994e+00
9.825760000000000050e-01
6.814789999999999459e-01
5.351650000000000018e-01
1.476137999999999950e+00
1.110271999999999926e+00
9.335529999999999662e-01
1.083531999999999940e+00
1.058753000000000055e+00
1.021120000000000028e+00
1.596303999999999945e+00
1.234259999999999941e-01
5.548790000000000111e-01
3.145060000000000078e-01
1.033808000000000060e+00
3.935239999999999849e-01
1.384748000000000090e+00
7.672849999999999948e-01
4.432130000000000236e-01
1.029212999999999933e+00
8.564220000000000166e-01
9.203099999999999614e-01
7.124610000000000110e-01
9.512749999999999817e-01
6.835599999999999454e-01
8.450469999999999926e-01
1.366408000000000067e+00
1.125918999999999892e+00
1.487632999999999983e+00
6.870859999999999745e-01
8.929199999999999637e-02
1.384087000000000067e+00
5.988590000000000302e-01
1.379928000000000043e+00
1.736550000000000038e-01
8.615639999999999965e-01
1.038589999999999902e+00
6.225399999999999823e-01
1.402414999999999967e+00
6.795579999999999954e-01
2.268540000000000001e-01
1.593529999999999947e-01
3.527399999999999980e-01
7.593710000000000182e-01
7.415549999999999642e-01
1.121526000000000023e+00
1.102578000000000058e+00
9.751990000000000380e-01
7.494830000000000103e-01
3.058420000000000027e-01
1.746520999999999990e+00
1.340049999999999963e+00
1.277951999999999977e+00
1.452919000000000072e+00
1.630368000000000039e+00
1.441327000000000025e+00
1.005270000000000108e+00
1.092060999999999948e+00
1.334299999999999931e-01
1.543014000000000108e+00
9.584249999999999714e-01
1.256450000000000067e-01
6.185640000000000027e-01
1.004170999999999925e+00
1.185203999999999924e+00
1.124015999999999904e+00
1.219859999999999972e-01
1.352309999999999901e+00
1.427740000000000120e-01
2.951099999999999904e-02
4.176469999999999905e-01
8.347750000000000448e-01
6.718499999999999472e-01
1.096997999999999918e+00
1.360948999999999964e+00
5.502639999999999754e-01
9.870100000000000540e-01
1.137526999999999955e+00
2.320280000000000120e-01
3.523330000000000073e-01
6.262600000000000389e-01
7.214730000000000310e-01
8.689369999999999594e-01
1.315560000000000063e+00
1.094702000000000064e+00
3.912140000000000062e-01
1.173802999999999930e+00
1.586150000000000060e-01
1.763641000000000014e+00
1.069706999999999963e+00
3.739850000000000119e-01
6.876300000000000467e-02
1.527015999999999929e+00
1.431049999999999933e+00
1.112058999999999909e+00
1.242316999999999894e+00
1.118171999999999944e+00
8.184700000000000308e-01
7.348499999999999477e-02
2.539399999999999991e-01
1.005643999999999982e+00
2.231009999999999938e-01
1.238577999999999957e+00
4.689900000000000180e-01
5.387399999999999967e-01
1.143820999999999977e+00
5.884150000000000214e-01
1.737120000000000053e-01
1.271670000000000078e+00
1.108761000000000108e+00
7.603809999999999736e-01
1.129788000000000014e+00
1.484755000000000047e+00
1.037277000000000005e+00
9.479469999999999841e-01
9.063189999999999857e-01
1.514479999999999993e-01
1.089539000000000035e+00
5.996749999999999581e-01
1.280979999999999897e-01
6.067150000000000043e-01
1.499978999999999951e+00
7.935119999999999951e-01
3.668310000000000182e-01
4.676179999999999781e-01
2.112910000000000066e-01
2.914630000000000276e-01
9.551150000000000473e-01
1.476688999999999918e+00
1.033814999999999928e+00
7.516180000000000083e-01
1.130495000000000028e+00
6.356399999999999828e-01
1.016580000000000039e+00
1.335035999999999889e+00
4.075250000000000261e-01
2.955329999999999901e-01
1.438520000000000076e-01
2.312200000000000019e-02
1.658419999999999894e-01
1.420131000000000032e+00
7.849310000000000453e-01
2.121689999999999965e-01
7.453229999999999578e-01
2.340629999999999933e-01
5.833589999999999609e-01
1.222299999999999942e+00
1.615445999999999938e+00
2.219059999999999921e-01
2.150469999999999882e-01
1.265660000000000007e+00
1.049447999999999936e+00
1.023355999999999932e+00
2.882890000000000175e-01
9.731299999999999673e-02
1.808879999999999932e-01
1.121482000000000090e+00
1.025943000000000049e+00
8.638289999999999580e-01
1.040391000000000066e+00
8.798150000000000137e-01
8.048640000000000239e-01
1.274610000000000021e+00
5.034140000000000281e-01
1.270262000000000002e+00
5.126720000000000166e-01
6.403219999999999468e-01
1.162863999999999898e+00
8.977910000000000057e-01
1.215843999999999925e+00
8.214839999999999920e-01
7.977680000000000327e-01
6.190809999999999924e-01
4.094769999999999799e-01
5.258199999999999680e-02
8.445690000000000142e-01
1.606654999999999944e+00
1.609750000000000070e-01
5.286849999999999605e-01
1.212916000000000105e+00
7.146620000000000195e-01
9.658090000000000286e-01
3.749120000000000230e-01
2.495819999999999983e-01
4.373270000000000213e-01
8.130180000000000184e-01
1.272883999999999904e+00
1.095251999999999892e+00
8.905650000000000510e-01
1.282089999999999952e+00
1.190620000000000012e-01
2.800699999999999856e-01
1.426965999999999957e+00
1.469810000000000061e+00
1.349583999999999895e+00
1.177715000000000067e+00
4.436100000000000043e-01
1.502822000000000102e+00
9.946199999999999486e-01
8.178250000000000242e-01
4.243129999999999957e-01
3.057509999999999950e-01
1.500420000000000087e-01
6.804750000000000520e-01
1.228245999999999949e+00
1.011033000000000071e+00
7.363469999999999738e-01
8.417949999999999600e-01
1.262636000000000092e+00
4.440850000000000075e-01
1.316599999999999993e-01
5.647599999999999842e-02
3.642540000000000222e-01
1.461098000000000008e+00
1.767371000000000025e+00
5.160109999999999975e-01
1.086429000000000089e+00
8.387620000000000076e-01
1.151200000000000001e+00
8.737169999999999659e-01
5.668020000000000280e-01
1.846329999999999916e-01
3.307200000000000140e-01
1.541411000000000087e+00
1.622081000000000106e+00
3.877570000000000183e-01
9.178800000000000292e-01
1.050538999999999890e+00
2.815300000000000025e-01
9.203400000000000469e-02
3.052600000000000105e-02
1.414687999999999946e+00
8.192120000000000513e-01
1.821102999999999916e+00
3.361919999999999908e-01
6.754869999999999486e-01
1.233876999999999891e+00
7.917539999999999578e-01
1.524764000000000008e+00
7.345819999999999572e-01
1.525930000000000064e-01
1.054049999999999987e-01
5.583810000000000162e-01
2.203466999999999842e+00
9.880970000000000031e-01
3.310560000000000169e-01
1.225429999999999992e-01
7.527850000000000374e-01
1.204085999999999990e+00
1.298367000000000049e+00
6.255589999999999762e-01
1.451654999999999918e+00
2.532185999999999826e+00
2.366880999999999791e+00
2.470779999999999921e-01
8.549729999999999830e-01
2.432999999999999885e-01
1.909278999999999948e+00
1.499549000000000021e+00
1.012637000000000009e+00
4.785650000000000182e-01
1.431910000000000127e-01
2.180717000000000017e+00
4.021680000000000255e-01
8.219070000000000542e-01
8.181249999999999911e-01
2.291699999999999987e-02
1.026915999999999940e+00
1.457340000000000024e-01
1.585610000000000075e-01
8.941599999999999548e-02
2.257950000000000124e+00
1.960552000000000072e+00
2.539549999999999863e-01
6.288160000000000416e-01
5.426450000000000440e-01
1.725456000000000101e+00
1.476320000000000077e+00
6.732540000000000191e-01
2.084951999999999916e+00
1.711327999999999960e+00
2.408792000000000044e+00
1.639691999999999927e+00
3.008520000000000083e-01
4.370280000000000276e-01
8.316710000000000491e-01
2.075072000000000028e+00
1.167448000000000041e+00
9.832799999999999874e-02
4.440419999999999923e-01
6.690270000000000383e-01
2.711686999999999959e+00
1.427380000000000093e+00
8.036259999999999515e-01
1.641489999999999894e-01
2.114516000000000062e+00
1.601730000000000098e+00
5.067789999999999795e-01
3.354909999999999837e-01
2.300399999999999945e-01
2.355497999999999870e+00
1.461143999999999998e+00
1.260419999999999874e-01
5.983009999999999717e-01
8.764969999999999706e-01
2.110910000000000064e+00
1.358370000000000077e+00
1.362417999999999907e+00
1.401272000000000073e+00
1.894072999999999896e+00
2.425348000000000059e+00
1.620749999999999968e-01
7.970059999999999922e-01
3.370949999999999780e-01
1.192334000000000005e+00
2.228660999999999781e+00
4.747210000000000041e-01
2.469599999999999920e-02
3.184420000000000028e-01
9.592410000000000103e-01
1.368379000000000012e+00
5.464600000000000013e-02
4.663590000000000235e-01
3.593790000000000040e-01
1.654096999999999928e+00
1.637920000000000043e+00
3.310830000000000162e-01
2.573039999999999772e-01
2.016697000000000184e+00
1.915736000000000105e+00
2.172739999999999949e-01
9.006300000000000416e-02
3.375630000000000019e-01
1.669683000000000028e+00
1.871258000000000088e+00
1.297601999999999922e+00
2.573106000000000115e+00
1.433780000000000054e+00
1.867385000000000073e+00
1.551315999999999917e+00
4.308480000000000087e-01
6.341199999999999615e-02
5.418119999999999603e-01
1.620027000000000106e+00
1.624611000000000027e+00
3.580329999999999901e-01
8.101450000000000040e-01
8.011600000000000665e-02
8.609320000000000306e-01
5.301899999999999669e-02
3.121129999999999738e-01
6.432259999999999645e-01
1.524991999999999903e+00
1.033408000000000104e+00
5.349639999999999951e-01
5.385659999999999892e-01
5.953559999999999963e-01
2.051671999999999940e+00
2.806390000000000273e-01
7.723079999999999945e-01
1.511770000000000058e-01
4.069760000000000044e-01
1.823295000000000110e+00
9.040070000000000050e-01
1.107855000000000034e+00
1.037838000000000038e+00
9.724460000000000326e-01
1.486185000000000089e+00
3.573430000000000217e-01
7.071420000000000483e-01
3.509929999999999994e-01
1.196606999999999976e+00
1.052923000000000053e+00
4.087310000000000110e-01
1.422565999999999997e+00
1.172852999999999923e+00
5.995789999999999731e-01
1.262880000000000114e-01
8.903090000000000170e-01
4.433000000000000274e-01
2.202280000000000071e-01
1.537358999999999920e+00
7.372109999999999497e-01
1.314470000000000083e-01
1.126695000000000002e+00
1.312709999999999988e-01
1.095234999999999959e+00
2.946869999999999767e-01
5.409140000000000059e-01
1.342409999999999992e-01
1.198361999999999927e+00
1.230534999999999934e+00
8.127220000000000555e-01
3.434220000000000050e-01
3.965170000000000083e-01
1.141339000000000103e+00
9.867179999999999840e-01
8.257020000000000470e-01
7.032429999999999515e-01
4.422189999999999732e-01
1.253678999999999988e+00
1.071406000000000081e+00
6.341430000000000122e-01
1.306424999999999947e+00
8.362060000000000048e-01
6.213100000000000289e-01
6.913089999999999513e-01
6.343029999999999502e-01
9.247250000000000192e-01
6.462149999999999839e-01
7.407730000000000148e-01
3.234569999999999945e-01
8.491269999999999651e-01
8.176330000000000542e-01
6.794930000000000136e-01
1.008837999999999901e+00
5.921729999999999494e-01
1.010977999999999932e+00
4.429089999999999971e-01
1.589134999999999964e+00
7.793750000000000400e-01
6.595259999999999456e-01
7.423739999999999783e-01
1.015120999999999940e+00
9.195699999999999985e-01
7.308000000000000260e-03
1.009554000000000062e+00
8.798080000000000345e-01
3.928240000000000065e-01
1.005606000000000000e+00
3.767139999999999933e-01
1.143432999999999922e+00
1.333892000000000078e+00
7.223579999999999446e-01
7.788079999999999448e-01
9.433340000000000058e-01
1.174301000000000039e+00
9.562640000000000029e-01
1.033106000000000080e+00
5.879609999999999559e-01
3.801249999999999907e-01
1.029406000000000043e+00
5.188660000000000494e-01
6.725389999999999979e-01
7.511949999999999461e-01
1.072672999999999988e+00
7.489259999999999806e-01
3.705060000000000020e-01
1.290766000000000080e+00
1.304849999999999899e-01
5.145349999999999646e-01
1.195549999999999946e-01
1.113695000000000102e+00
5.003389999999999782e-01
7.379050000000000331e-01
1.183132000000000073e+00
1.280732999999999899e+00
6.625140000000000473e-01
8.642649999999999499e-01
1.120490999999999904e+00
6.097949999999999759e-01
1.152266000000000012e+00
3.341669999999999918e-01
1.075010999999999939e+00
1.271338999999999997e+00
9.951229999999999798e-01
2.494299999999999989e-02
7.936729999999999619e-01
6.765899999999999692e-02
9.463299999999999490e-02
9.784380000000000299e-01
5.730819999999999803e-01
3.870509999999999784e-01
7.614659999999999762e-01
9.559739999999999904e-01
7.350389999999999979e-01
1.413313000000000041e+00
1.130114999999999981e+00
1.571549999999999891e-01
1.944404000000000021e+00
2.814699999999999841e-02
1.473368000000000011e+00
4.497129999999999739e-01
1.647872999999999921e+00
1.053012000000000059e+00
8.641469999999999985e-01
1.005459000000000103e+00
1.349239000000000077e+00
1.140344000000000024e+00
1.166098999999999997e+00
1.399507999999999974e+00
1.437140000000000084e-01
1.193038999999999961e+00
1.272928000000000059e+00
9.324780000000000291e-01
2.322690000000000032e-01
1.436219999999999997e-01
2.792459999999999942e-01
4.579259999999999997e-01
5.004380000000000495e-01
7.411039999999999850e-01
2.823300000000000115e-02
7.764849999999999808e-01
9.979639999999999622e-01
6.776759999999999451e-01
1.070478000000000041e+00
4.049730000000000274e-01
2.855559999999999765e-01
9.560999999999999499e-01
1.405745999999999940e+00
4.897139999999999826e-01
2.020013000000000059e+00
1.205632000000000037e+00
9.866859999999999520e-01
5.342679999999999652e-01
6.243670000000000053e-01
4.974700000000000233e-01
5.261930000000000218e-01
1.342279999999999862e-01
6.951270000000000504e-01
6.876659999999999995e-01
1.295611999999999986e+00
1.025741999999999932e+00
6.749190000000000467e-01
4.094409999999999994e-01
2.610410000000000230e-01
7.831770000000000120e-01
1.686398999999999981e+00
4.509969999999999812e-01
8.577479999999999549e-01
1.195151999999999992e+00
7.767920000000000380e-01
1.362802000000000069e+00
4.373799999999999910e-01
2.227159999999999973e-01
1.394635999999999987e+00
6.613259999999999694e-01
6.676579999999999737e-01
1.044235999999999942e+00
3.501870000000000260e-01
1.392036999999999969e+00
6.819469999999999699e-01
1.037882999999999889e+00
7.331860000000000044e-01
7.299940000000000317e-01
1.604294000000000109e+00
5.454069999999999752e-01
1.050337000000000076e+00
7.485819999999999697e-01
6.290980000000000461e-01
9.948460000000000081e-01
1.275150999999999923e+00
5.451759999999999939e-01
1.829949999999999910e-01
5.672949999999999937e-01
6.445419999999999483e-01
6.738960000000000505e-01
1.525832999999999995e+00
5.194689999999999586e-01
5.527309999999999723e-01
7.309839999999999671e-01
1.187299000000000104e+00
8.332519999999999927e-01
2.513790000000000191e-01
3.878329999999999833e-01
5.702200000000000324e-02
4.421999999999999716e-03
9.021500000000000075e-01
1.128073000000000103e+00
9.742910000000000181e-01
1.146781000000000050e+00
1.956100000000000061e-01
7.242290000000000116e-01
1.010280000000000067e-01
1.260256999999999961e+00
1.385969999999999980e-01
7.702139999999999542e-01
7.108579999999999899e-01
3.913150000000000239e-01
9.614759999999999973e-01
1.203821999999999948e+00
8.823339999999999517e-01
4.790920000000000178e-01
1.333560000000000023e-01
1.322076999999999947e+00
1.355518999999999918e+00
1.260947000000000040e+00
1.847179999999999933e-01
4.139140000000000041e-01
8.828350000000000364e-01
3.691209999999999769e-01
1.336662999999999935e+00
1.281710000000000071e-01
1.184830999999999968e+00
1.268380000000000063e-01
2.718650000000000233e-01
1.383261000000000074e+00
6.107740000000000391e-01
1.132279000000000035e+00
1.108602000000000087e+00
6.134439999999999893e-01
5.296469999999999789e-01
5.229300000000000059e-01
3.269239999999999924e-01
2.017089999999999994e-01
1.646141999999999994e+00
7.134399999999999631e-01
1.135127999999999915e+00
7.301320000000000032e-01
2.563000000000000174e-03
4.739039999999999919e-01
5.827059999999999462e-01
5.993389999999999551e-01
1.559822999999999960e+00
1.451078000000000090e+00
5.805609999999999937e-01
1.620830000000000048e-01
1.117766000000000037e+00
9.290650000000000297e-01
7.789760000000000018e-01
7.228430000000000133e-01
5.147500000000000409e-01
3.675680000000000058e-01
7.314829999999999943e-01
2.223521999999999998e+00
1.099119999999999958e-01
5.508549999999999836e-01
7.146179999999999755e-01
1.400629999999999931e-01
8.912510000000000154e-01
7.125629999999999464e-01
7.793160000000000087e-01
1.779370000000000118e-01
4.574039999999999773e-01
6.373600000000000099e-02
1.566299999999999984e-02
8.132620000000000404e-01
4.006040000000000156e-01
9.113890000000000047e-01
6.374290000000000234e-01
6.026299999999999990e-01
5.644989999999999730e-01
6.579899999999999638e-02
1.617191999999999963e+00
4.884299999999999753e-01
1.915050000000000086e-01
4.864120000000000110e-01
7.206289999999999640e-01
1.186431999999999931e+00
5.799290000000000278e-01
1.220147000000000093e+00
4.092500000000000304e-02
1.654115000000000002e+00
2.139822000000000113e+00
8.715900000000000036e-02
1.408139999999999947e-01
2.908600000000000074e-01
1.949151000000000078e+00
1.590421000000000085e+00
2.201079999999999981e-01
1.814020000000000077e-01
1.326394999999999991e+00
8.363979999999999748e-01
8.442709999999999937e-01
7.879779999999999562e-01
4.819459999999999855e-01
3.478339999999999765e-01
1.347110999999999947e+00
1.716904999999999903e+00
1.406830000000000025e-01
4.873509999999999787e-01
1.603377999999999970e+00
1.752024000000000026e+00
7.904100000000000015e-02
1.903289999999999982e-01
2.404429999999999901e-01
1.841482999999999981e+00
9.178849999999999509e-01
1.440943000000000085e+00
1.838198999999999916e+00
1.321388000000000007e+00
2.203390000000000182e+00
1.905524999999999913e+00
1.006169999999999981e-01
2.915110000000000201e-01
3.128659999999999775e-01
2.171076999999999924e+00
7.172800000000000287e-01
3.153799999999999659e-02
4.930720000000000103e-01
5.520200000000000107e-02
9.180519999999999792e-01
7.591579999999999995e-01
3.526239999999999930e-01
2.414169999999999927e-01
1.167122999999999911e+00
1.377563000000000093e+00
1.060907999999999962e+00
6.124500000000000083e-02
5.275760000000000449e-01
2.457155999999999896e+00
1.193362999999999952e+00
7.299870000000000525e-01
1.074520000000000058e-01
8.139000000000000401e-03
2.084868999999999861e+00
1.221743999999999941e+00
2.149963000000000068e+00
8.131890000000000507e-01
2.020335000000000214e+00
1.677292999999999923e+00
6.179820000000000313e-01
2.047980000000000078e-01
6.560019999999999740e-01
1.464077999999999991e+00
1.977592000000000017e+00
1.266761000000000026e+00
1.736312999999999995e+00
1.614292000000000060e+00
1.891726000000000019e+00
1.243527999999999967e+00
6.383130000000000193e-01
1.517930000000000113e-01
3.218790000000000262e-01
1.952466999999999953e+00
1.531576999999999966e+00
4.057049999999999823e-01
5.959379999999999677e-01
8.360610000000000541e-01
1.051562000000000108e+00
2.358260000000000078e-01
9.440099999999999880e-02
8.307569999999999677e-01
1.262294999999999945e+00
1.300629999999999953e+00
5.618429999999999813e-01
1.401719999999999910e-01
3.049259999999999748e-01
2.263924999999999965e+00
1.812550000000000106e+00
4.055529999999999968e-01
2.889929999999999999e-01
9.895299999999999929e-02
1.752337999999999951e+00
1.664968999999999921e+00
1.214725000000000055e+00
1.074999999999999956e+00
1.628956999999999988e+00
1.881089000000000011e+00
4.997800000000000020e-01
3.986129999999999951e-01
3.360779999999999879e-01
9.615780000000000438e-01
1.753778000000000059e+00
1.305608000000000102e+00
5.436459999999999626e-01
5.079259999999999886e-01
1.317180999999999935e+00
1.131989999999999941e-01
5.428060000000000107e-01
5.605099999999999527e-01
6.417140000000000066e-01
1.640179000000000054e+00
1.243780000000000108e+00
1.290650000000000130e-01
1.205370000000000053e-01
5.041999999999999954e-02
2.243384999999999962e+00
5.124429999999999819e-01
1.729529999999999956e-01
1.820199999999999874e-01
9.246269999999999767e-01
2.136502000000000123e+00
6.878750000000000142e-01
1.833579999999999932e-01
4.619399999999999895e-02
6.627700000000000258e-02
9.787730000000000041e-01
3.244509999999999894e-01
7.245230000000000281e-01
4.629570000000000074e-01
1.381510000000000016e+00
1.509014000000000078e+00
4.724889999999999923e-01
1.273019999999999985e-01
9.066100000000000270e-01
1.959805999999999937e+00
3.017449999999999855e-01
5.081590000000000273e-01
3.186010000000000231e-01
1.193548999999999971e+00
1.433961999999999959e+00
1.312078999999999995e+00
2.324899999999999883e-02
2.340820000000000123e-01
3.297069999999999723e-01
1.475946999999999898e+00
1.869049999999999878e-01
2.727660000000000085e-01
3.847229999999999817e-01
1.470228000000000090e+00
1.904557999999999973e+00
4.615779999999999883e-01
1.392259999999999887e-01
1.142101999999999951e+00
1.306494000000000044e+00
1.306609999999999994e-01
9.313029999999999919e-01
5.360740000000000505e-01
2.244460000000000066e-01
1.067727000000000093e+00
1.346019999999999994e+00
3.518720000000000181e-01
7.287200000000000621e-02
5.676160000000000094e-01
5.210179999999999811e-01
5.617729999999999668e-01
9.849259999999999682e-01
3.614419999999999855e-01
1.687175000000000091e+00
9.233080000000000176e-01
1.119920000000000027e+00
4.188000000000000056e-01
6.511249999999999538e-01
1.506512999999999991e+00
2.776599999999999902e-02
7.889709999999999779e-01
8.101840000000000153e-01
8.080580000000000540e-01
1.406838000000000033e+00
7.912040000000000184e-01
1.632832000000000061e+00
2.600600000000000134e-02
9.513460000000000250e-01
1.140819000000000027e+00
8.319170000000000176e-01
9.361450000000000049e-01
4.469380000000000019e-01
8.051279999999999548e-01
1.025814000000000004e+00
3.716860000000000164e-01
1.104959000000000024e+00
8.934320000000000039e-01
1.219354999999999967e+00
5.604789999999999495e-01
1.293908999999999976e+00
1.059898999999999925e+00
9.778109999999999857e-01
1.286551999999999918e+00
1.428359999999999908e-01
1.852239999999999998e-01
1.392579999999999929e+00
5.047819999999999530e-01
7.815800000000000525e-02
1.773754999999999971e+00
8.748179999999999845e-01
1.258232999999999935e+00
4.145590000000000108e-01
1.450870000000000104e+00
2.868180000000000174e-01
8.887009999999999632e-01
1.786770000000000025e-01
9.857460000000000111e-01
5.490810000000000413e-01
1.289339000000000013e+00
7.217860000000000387e-01
1.034269000000000105e+00
5.807430000000000092e-01
6.802359999999999518e-01
5.175440000000000040e-01
2.023655000000000204e+00
7.515690000000000426e-01
1.648292000000000090e+00
1.583757999999999999e+00
1.298232000000000053e+00
1.316038000000000041e+00
3.805939999999999879e-01
6.673689999999999900e-01
7.063400000000000234e-02
7.342809999999999615e-01
1.060642000000000085e+00
8.046809999999999796e-01
6.094380000000000353e-01
1.012359000000000009e+00
9.335700000000000109e-01
1.341062999999999894e+00
5.836339999999999861e-01
5.678459999999999619e-01
6.143000000000000023e-03
2.409550000000000025e-01
6.843059999999999699e-01
6.283320000000000016e-01
1.278208999999999929e+00
1.333344000000000085e+00
1.407489999999999908e+00
8.197000000000000119e-02
3.925799999999999845e-01
1.094786000000000037e+00
3.088000000000000033e-03
6.523719999999999519e-01
5.904380000000000184e-01
4.765550000000000064e-01
1.038113000000000063e+00
1.181259000000000059e+00
1.263706999999999914e+00
7.531369999999999454e-01
2.648989999999999956e-01
2.923839999999999772e-01
1.575655000000000028e+00
5.995880000000000098e-01
2.773019999999999929e-01
1.934134000000000020e+00
1.286021999999999998e+00
1.730971000000000037e+00
8.956699999999999384e-02
1.741149999999999920e-01
9.308700000000000307e-02
7.459909999999999597e-01
5.934150000000000258e-01
8.786880000000000246e-01
3.027460000000000151e-01
5.428859999999999797e-01
8.892790000000000417e-01
4.037729999999999930e-01
3.855089999999999906e-01
4.290760000000000129e-01
7.183580000000000521e-01
3.505510000000000015e-01
1.204769999999999897e+00
1.279427000000000092e+00
4.959669999999999912e-01
8.288229999999999764e-01
1.663518000000000052e+00
4.656799999999999828e-02
1.903950000000000087e-01
1.774340000000000084e-01
1.565493999999999941e+00
1.249722999999999917e+00
9.850699999999999734e-02
1.955988000000000060e+00
1.206236000000000086e+00
1.308639000000000108e+00
1.332859000000000016e+00
3.441799999999999859e-01
8.169800000000000673e-02
7.240020000000000344e-01
6.724630000000000329e-01
9.870269999999999877e-01
1.164457000000000075e+00
8.480299999999999505e-01
7.637690000000000312e-01
1.298256999999999994e+00
5.433099999999999735e-02
1.772640000000000049e-01
2.068560000000000121e-01
8.345400000000000040e-02
1.317517000000000049e+00
7.681449999999999667e-01
9.392110000000000181e-01
5.205100000000000282e-01
1.214699999999999891e+00
7.433499999999999552e-01
1.346451000000000064e+00
1.477519999999999945e-01
3.258300000000000085e-02
9.430520000000000014e-01
1.627769000000000021e+00
1.640174999999999939e+00
9.634350000000000414e-01
7.629040000000000266e-01
1.079793000000000003e+00
4.445209999999999995e-01
4.376169999999999782e-01
7.224239999999999551e-01
2.432600000000000040e-01
2.384290000000000020e-01
4.327329999999999788e-01
1.691567999999999961e+00
1.070934000000000053e+00
8.279250000000000220e-01
9.142339999999999911e-01
7.778059999999999974e-01
4.663109999999999755e-01
3.204819999999999891e-01
6.598910000000000053e-01
1.035762999999999989e+00
1.179184000000000010e+00
4.647760000000000224e-01
8.809040000000000203e-01
6.273609999999999465e-01
2.130610000000000004e-01
4.598000000000000004e-02
1.211490000000000067e-01
2.069060000000000066e-01
3.938119999999999954e-01
1.688919999999999977e+00
9.095440000000000191e-01
4.675650000000000084e-01
1.122108000000000105e+00
1.010356999999999950e+00
1.030259999999999954e+00
2.446939999999999948e-01
7.007499999999999840e-01
9.093290000000000539e-01
1.602219000000000060e+00
2.548960000000000115e-01
2.850489999999999968e-01
1.190347999999999962e+00
8.159659999999999691e-01
1.226704999999999934e+00
4.844849999999999990e-01
6.953019999999999756e-01
8.133190000000000142e-01
7.164350000000000440e-01
1.014197999999999933e+00
8.492020000000000124e-01
8.635900000000000520e-02
8.099290000000000100e-01
6.074000000000000406e-03
5.281449999999999756e-01
2.476450000000000040e-01
5.342149999999999954e-01
5.415309999999999846e-01
3.712690000000000157e-01
2.020669999999999966e+00
4.659980000000000233e-01
2.610350000000000170e-01
8.196219999999999617e-01
5.777799999999999603e-01
1.168317999999999968e+00
7.436089999999999645e-01
4.068760000000000154e-01
1.369795000000000096e+00
1.142084000000000099e+00
6.093769999999999465e-01
1.468021999999999938e+00
9.365059999999999496e-01
1.025007999999999919e+00
7.701299999999999812e-02
3.963690000000000269e-01
1.191357999999999917e+00
3.585510000000000086e-01
3.301390000000000158e-01
1.811960000000000015e+00
8.707160000000000455e-01
4.571900000000000269e-02
5.796890000000000098e-01
9.947400000000000686e-02
1.081255999999999995e+00
1.008747000000000060e+00
1.428899999999999892e-01
1.249996000000000107e+00
5.997240000000000348e-01
2.392330999999999985e+00
5.354959999999999720e-01
5.778130000000000210e-01
9.664840000000000098e-01
5.857729999999999881e-01
6.039280000000000204e-01
2.787600000000000147e-02
9.478000000000000314e-03
4.729410000000000003e-01
1.475460999999999911e+00
2.165362000000000009e+00
2.022740000000000093e-01
1.542179999999999940e-01
2.545919999999999850e-01
1.394835999999999965e+00
1.176012999999999975e+00
2.516889999999999961e-01
5.693550000000000555e-01
7.552940000000000209e-01
1.344470000000000054e+00
1.115270999999999901e+00
1.369920000000000027e-01
3.595920000000000227e-01
1.555514999999999981e+00
1.053312000000000026e+00
5.421190000000000175e-01
2.713119999999999976e-01
2.851790000000000158e-01
1.553404999999999925e+00
1.746958000000000011e+00
2.736999999999999850e-03
9.081749999999999545e-01
3.962950000000000084e-01
1.512064000000000075e+00
1.152096000000000009e+00
1.179329999999999962e-01
1.322250000000000092e-01
5.002140000000000475e-01
1.882954999999999934e+00
1.091418999999999917e+00
5.288700000000000345e-02
4.058689999999999798e-01
1.144233999999999973e+00
1.344238000000000044e+00
1.550621999999999945e+00
1.392673999999999968e+00
2.196534000000000209e+00
2.016227000000000213e+00
1.385008000000000017e+00
2.994379999999999820e-01
6.777980000000000116e-01
1.769340000000000079e-01
1.237735999999999947e+00
1.638468000000000035e+00
1.579479999999999995e+00
8.562619999999999676e-01
1.564675999999999956e+00
2.052951000000000192e+00
8.214380000000000015e-01
2.302770000000000095e-01
8.856549999999999701e-01
1.108803999999999901e+00
1.312780999999999976e+00
1.260826000000000002e+00
6.365809999999999524e-01
3.188219999999999943e-01
8.182859999999999578e-01
9.577620000000000022e-01
4.288600000000000051e-02
4.796549999999999980e-01
4.096879999999999966e-01
1.993265999999999982e+00
1.500067000000000039e+00
9.185459999999999736e-01
1.133659999999999946e-01
8.492250000000000076e-01
1.924630000000000063e+00
1.084573000000000009e+00
6.935099999999999598e-02
4.918449999999999767e-01
1.096141000000000032e+00
1.585158000000000067e+00
1.549352000000000062e+00
1.467309999999999892e+00
1.801010999999999918e+00
1.955337000000000103e+00
1.596166999999999891e+00
1.001516000000000073e+00
2.943729999999999958e-01
6.564000000000000390e-03
2.666573000000000082e+00
1.144817999999999891e+00
1.755995999999999890e+00
3.657659999999999800e-01
1.399202999999999975e+00
1.235214000000000034e+00
2.670779999999999821e-01
9.189600000000000546e-02
1.865100000000000091e-02
8.859999999999999820e-02
1.763119000000000103e+00
1.769759999999999944e-01
3.834259999999999891e-01
3.018500000000000072e-01
1.187006999999999923e+00
1.633296000000000081e+00
3.277800000000000158e-02
7.110659999999999759e-01
3.368419999999999748e-01
2.033560000000000034e+00
1.844249999999999945e+00
1.391872999999999916e+00
1.124791000000000096e+00
1.356989999999999919e+00
1.653327999999999909e+00
5.214839999999999476e-01
7.306300000000000294e-02
3.042650000000000077e-01
3.055669999999999775e-01
1.968593999999999955e+00
8.935180000000000344e-01
2.371319000000000177e+00
6.671380000000000088e-01
1.554907999999999957e+00
1.218288000000000038e+00
3.504200000000000093e-01
7.108349999999999946e-01
1.608610000000000040e-01
1.354761000000000104e+00
1.900533000000000028e+00
4.628909999999999969e-01
7.768799999999999317e-02
1.388710000000000111e+00
4.062129999999999908e-01
1.337810000000000110e-01
9.465320000000000400e-01
7.938180000000000236e-01
4.004750000000000254e-01
1.546410000000000062e+00
6.730439999999999756e-01
1.829900000000000138e-01
3.316649999999999876e-01
1.315241000000000104e+00
8.284780000000000477e-01
3.547759999999999803e-01
3.104500000000000037e-01
3.515300000000000091e-01
1.563951000000000091e+00
1.100235999999999992e+00
1.076341999999999910e+00
9.797700000000000298e-01
3.329039999999999777e-01
1.258046999999999915e+00
3.019200000000000009e-02
5.328439999999999843e-01
6.508399999999999741e-01
1.252209999999999990e-01
1.662363000000000035e+00
5.940910000000000357e-01
3.554800000000000182e-01
9.815329999999999888e-01
6.134479999999999933e-01
4.224029999999999729e-01
1.189238000000000017e+00
9.609839999999999494e-01
9.714509999999999534e-01
7.213850000000000540e-01
5.503749999999999476e-01
3.896580000000000044e-01
5.490089999999999693e-01
1.906380000000000019e-01
9.824939999999999785e-01
4.896090000000000164e-01
4.430850000000000066e-01
1.046607000000000065e+00
6.139430000000000165e-01
1.661561000000000066e+00
1.089649000000000090e+00
1.169901999999999997e+00
5.822299999999999698e-02
1.208423999999999943e+00
1.268159000000000036e+00
2.966480000000000228e-01
4.123649999999999816e-01
5.700899999999999856e-01
5.678189999999999626e-01
9.553150000000000253e-01
1.201600000000000029e-01
4.975680000000000103e-01
4.706389999999999740e-01
3.974389999999999867e-01
9.076370000000000271e-01
9.577269999999999950e-01
1.169932999999999890e+00
7.699810000000000265e-01
1.344676999999999900e+00
9.780060000000000420e-01
7.729730000000000212e-01
9.740659999999999874e-01
2.549009999999999887e-01
7.011119999999999575e-01
9.043179999999999552e-01
6.790319999999999689e-01
1.436849000000000043e+00
6.299989999999999757e-01
8.512690000000000534e-01
3.106659999999999977e-01
8.514410000000000034e-01
1.000286000000000008e+00
1.200989000000000084e+00
2.497969999999999913e-01
1.154290999999999956e+00
1.064554000000000000e+00
9.788759999999999684e-01
7.290219999999999478e-01
6.372139999999999471e-01
2.951150000000000162e-01
1.007594000000000101e+00
1.151699999999999946e-01
7.498489999999999878e-01
1.173016000000000059e+00
1.309417999999999971e+00
1.325461000000000000e+00
2.448579999999999923e-01
2.241420000000000079e-01
1.815849999999999964e-01
1.671237000000000084e+00
8.299590000000000023e-01
9.404590000000000449e-01
6.801150000000000251e-01
1.612819000000000003e+00
1.363890000000000047e+00
1.076017000000000001e+00
2.282669999999999977e-01
1.521770000000000067e-01
1.086939999999999990e-01
8.875389999999999668e-01
2.122890000000000055e-01
8.300250000000000128e-01
5.208450000000000024e-01
7.726210000000000022e-01
7.538089999999999513e-01
5.140999999999999737e-02
1.115631999999999957e+00
3.129890000000000172e-01
5.539439999999999920e-01
1.653561999999999976e+00
1.164007999999999932e+00
8.717200000000000504e-01
9.724660000000000526e-01
1.344918999999999976e+00
8.102800000000000002e-01
4.900789999999999869e-01
7.288959999999999884e-01
4.474750000000000116e-01
1.317401999999999962e+00
5.977080000000000171e-01
1.377644000000000091e+00
1.685543999999999931e+00
1.381883999999999890e+00
1.304864999999999942e+00
6.521730000000000027e-01
3.315029999999999921e-01
1.200800000000000090e+00
7.049419999999999575e-01
9.829390000000000072e-01
9.353219999999999867e-01
1.241450000000000053e-01
5.032330000000000414e-01
1.249648000000000092e+00
8.810780000000000278e-01
9.305330000000000545e-01
8.782199999999999729e-02
7.179720000000000546e-01
7.365070000000000228e-01
1.630800000000000027e+00
3.458189999999999875e-01
1.612869000000000108e+00
1.287433999999999967e+00
1.012423999999999991e+00
9.344639999999999613e-01
3.633959999999999968e-01
6.399390000000000356e-01
8.584699999999999553e-01
1.158258000000000010e+00
7.504359999999999919e-01
6.132300000000000251e-02
3.320000000000000173e-01
1.444169999999999954e+00
7.289010000000000211e-01
7.337660000000000293e-01
4.144599999999999673e-02
1.290719999999999923e-01
9.543979999999999686e-01
1.018496999999999986e+00
5.482209999999999583e-01
4.548309999999999853e-01
4.051529999999999854e-01
1.155245000000000077e+00
7.850639999999999841e-01
9.124440000000000328e-01
6.974230000000000151e-01
6.630989999999999940e-01
3.629809999999999981e-01
4.008699999999999763e-02
2.048949999999999938e-01
1.390230999999999995e+00
1.015420999999999907e+00
7.807669999999999888e-01
1.275000000000000022e-01
1.746820000000000039e-01
4.538099999999999912e-01
1.061749000000000054e+00
7.491599999999999648e-02
1.130568999999999935e+00
1.979910000000000003e-01
6.770369999999999999e-01
1.245303000000000049e+00
4.394959999999999978e-01
4.607450000000000156e-01
4.242190000000000127e-01
6.739570000000000283e-01
4.962940000000000129e-01
1.284251000000000031e+00
9.187809999999999588e-01
1.037047999999999970e+00
8.060319999999999707e-01
1.205500999999999934e+00
1.802519999999999956e-01
6.533600000000000518e-02
3.785709999999999908e-01
6.986719999999999597e-01
1.212563000000000057e+00
1.336143000000000081e+00
3.635689999999999755e-01
9.022440000000000460e-01
9.546550000000000313e-01
9.491060000000000052e-01
2.807950000000000168e-01
5.614970000000000239e-01
1.129780999999999924e+00
1.798861000000000043e+00
4.662430000000000185e-01
2.546200000000000130e-01
1.081174000000000079e+00
9.535630000000000495e-01
1.211295000000000011e+00
2.770940000000000070e-01
5.786299999999999777e-02
4.469489999999999852e-01
2.037019999999999942e-01
5.175450000000000328e-01
1.747903999999999902e+00
2.034100000000000075e-01
7.288289999999999491e-01
7.870740000000000514e-01
1.041071000000000080e+00
5.872469999999999635e-01
5.294699999999999962e-01
5.830629999999999979e-01
7.644149999999999556e-01
1.469092000000000064e+00
1.600764999999999993e+00
1.708469999999999989e-01
5.450499999999999790e-02
9.009629999999999583e-01
6.540529999999999955e-01
5.551220000000000043e-01
3.874139999999999806e-01
1.006725000000000092e+00
8.795049999999999812e-01
1.180093999999999976e+00
2.585000000000000145e-02
4.717330000000000134e-01
7.956699999999999884e-01
9.959040000000000115e-01
6.220510000000000206e-01
1.301440000000000097e-01
1.554290000000000116e-01
3.172499999999999765e-01
4.977230000000000265e-01
1.215446000000000026e+00
1.423250000000000071e-01
9.697300000000000364e-02
1.099846000000000101e+00
7.918929999999999580e-01
7.837399999999999922e-01
1.429600000000000037e-01
3.426290000000000169e-01
1.234931000000000001e+00
1.935543999999999931e+00
9.422580000000000400e-01
5.507619999999999738e-01
6.284830000000000139e-01
9.113520000000000509e-01
9.289129999999999887e-01
6.320909999999999584e-01
1.334729000000000054e+00
7.547329999999999872e-01
6.831880000000000175e-01
1.508057999999999899e+00
5.701699999999999546e-01
4.703890000000000016e-01
6.523060000000000525e-01
6.503550000000000164e-01
1.139440999999999926e+00
4.976979999999999738e-01
1.357599999999999953e-02
4.165189999999999726e-01
1.579406000000000088e+00
7.820049999999999502e-01
5.807299999999999685e-01
4.803430000000000200e-01
5.008470000000000422e-01
1.539214000000000082e+00
4.179140000000000077e-01
1.052030000000000048e-01
2.349640000000000062e-01
4.440199999999999703e-02
2.146262999999999810e+00
4.689309999999999867e-01
1.419539999999999969e-01
3.035749999999999837e-01
5.928149999999999809e-01
1.466237999999999930e+00
6.669329999999999981e-01
3.472500000000000031e-01
1.125575999999999910e+00
1.503918000000000088e+00
1.564916999999999891e+00
1.074313000000000073e+00
5.336260000000000447e-01
1.439189999999999914e-01
1.457451999999999970e+00
1.589094000000000007e+00
6.778960000000000541e-01
4.183979999999999921e-01
5.764660000000000339e-01
6.105099999999999971e-01
1.091876999999999986e+00
3.911169999999999924e-01
6.677089999999999970e-01
1.483230000000000104e-01
1.253833999999999893e+00
7.159100000000000186e-02
4.447860000000000147e-01
1.722329999999999972e-01
1.397472999999999965e+00
1.523986000000000063e+00
1.586770000000000125e-01
4.105679999999999885e-01
1.209139999999999937e-01
1.292148000000000074e+00
1.789690000000000003e+00
9.176469999999999905e-01
1.625391000000000030e+00
1.296459999999999946e+00
1.636878000000000055e+00
1.217885000000000106e+00
4.830709999999999726e-01
1.655860000000000110e-01
1.021995999999999905e+00
1.583042999999999978e+00
1.578195999999999932e+00
3.448499999999999899e-01
1.012461999999999973e+00
4.669019999999999837e-01
3.194060000000000232e-01
3.326379999999999892e-01
1.579550000000000121e-01
2.532699999999999951e-01
1.816443000000000030e+00
7.987140000000000351e-01
3.059160000000000212e-01
1.710639999999999938e-01
4.985220000000000207e-01
1.947665999999999897e+00
7.623290000000000344e-01
2.171039999999999914e-01
2.093440000000000023e-01
1.600000000000000033e-01
1.392214999999999980e+00
9.525670000000000526e-01
4.203589999999999827e-01
3.161399999999999766e-01
1.005630000000000024e+00
9.191820000000000546e-01
1.515340000000000020e-01
3.370210000000000150e-01
5.218679999999999986e-01
9.609259999999999469e-01
3.388610000000000233e-01
8.392779999999999685e-01
6.004799999999999721e-02
5.854610000000000092e-01
1.279701999999999895e+00
8.850999999999999493e-03
5.852680000000000105e-01
5.108770000000000255e-01
3.857729999999999770e-01
1.243424000000000085e+00
1.949770000000000114e-01
1.026989999999999986e-01
1.830446999999999935e+00
1.056192999999999937e+00
2.722410000000000108e-01
1.428717999999999932e+00
8.095959999999999823e-01
4.972400000000000153e-01
1.022961000000000009e+00
4.814300000000000246e-01
8.356440000000000534e-01
6.973559999999999759e-01
3.561429999999999874e-01
1.149691000000000018e+00
7.608709999999999640e-01
2.988100000000000131e-02
8.256839999999999735e-01
1.496979999999999977e-01
1.177570000000000006e+00
1.286691000000000029e+00
1.349671999999999983e+00
5.425800000000000067e-02
1.106964000000000059e+00
7.908439999999999914e-01
2.300200000000000022e-01
4.954319999999999835e-01
3.703929999999999723e-01
1.419421999999999962e+00
3.334480000000000222e-01
2.890860000000000096e-01
4.960879999999999734e-01
1.038993000000000055e+00
7.731399999999999384e-02
5.229150000000000187e-01
1.126614999999999922e+00
9.801720000000000432e-01
6.460479999999999556e-01
4.941729999999999734e-01
9.548830000000000373e-01
1.801399999999999876e-02
4.761630000000000029e-01
3.273150000000000226e-01
7.219299999999999606e-01
1.379859999999999975e-01
5.549669999999999881e-01
8.103839999999999932e-01
1.157891000000000004e+00
1.056308999999999942e+00
1.188541000000000070e+00
9.066340000000000510e-01
4.595629999999999993e-01
1.987700000000000022e-01
5.401139999999999830e-01
7.407979999999999565e-01
8.043949999999999712e-01
3.725129999999999830e-01
1.175286000000000053e+00
1.545130000000000114e-01
5.132029999999999648e-01
7.993299999999999850e-01
2.250409999999999910e-01
7.144890000000000407e-01
2.652379999999999738e-01
5.612040000000000362e-01
9.518050000000000122e-01
7.805819999999999981e-01
1.794689999999999896e+00
8.597259999999999902e-01
1.353542000000000023e+00
1.286140999999999979e+00
1.290214999999999890e+00
2.354239999999999944e-01
3.277410000000000045e-01
1.002199000000000062e+00
4.846099999999999852e-01
8.903990000000000515e-01
5.851049999999999862e-01
1.644682999999999895e+00
5.518750000000000044e-01
9.066880000000000495e-01
7.379710000000000436e-01
6.981979999999999853e-01
7.192039999999999544e-01
1.277236999999999956e+00
7.833430000000000115e-01
7.272129999999999983e-01
8.038900000000000212e-02
1.459537000000000084e+00
1.114890000000000048e-01
1.026888999999999941e+00
3.260170000000000012e-01
1.222801000000000027e+00
1.170523999999999898e+00
1.162687000000000026e+00
6.496889999999999610e-01
7.046210000000000528e-01
4.717020000000000102e-01
8.512799999999999534e-02
2.351830000000000032e-01
9.321819999999999551e-01
1.077404999999999946e+00
1.076260999999999912e+00
1.339058999999999999e+00
5.046840000000000215e-01
3.571699999999999875e-02
4.954350000000000143e-01
3.624279999999999724e-01
2.215610000000000079e-01
3.109790000000000054e-01
7.570440000000000502e-01
8.768730000000000135e-01
1.216074000000000099e+00
1.041225999999999985e+00
6.544619999999999882e-01
1.992049999999999932e-01
4.049690000000000234e-01
3.344750000000000223e-01
2.607749999999999790e-01
9.477630000000000221e-01
2.080058000000000185e+00
1.093982000000000010e+00
1.439834999999999976e+00
1.006639999999999979e+00
4.425500000000000267e-02
4.547280000000000211e-01
7.501440000000000330e-01
3.991040000000000143e-01
2.700719999999999787e-01
1.510150000000000103e-01
1.604581999999999953e+00
1.262172999999999989e+00
1.010637000000000008e+00
8.883999999999999536e-03
6.394649999999999501e-01
6.438000000000000146e-03
1.538933000000000106e+00
1.729106999999999950e+00
1.521025000000000071e+00
2.319240999999999886e+00
1.096886999999999945e+00
1.797705000000000108e+00
8.634540000000000548e-01
5.692400000000000237e-02
1.820189999999999975e+00
8.879470000000000418e-01
1.690997000000000083e+00
1.134292999999999996e+00
1.241956000000000060e+00
2.367264000000000035e+00
9.224639999999999507e-01
1.127172999999999981e+00
3.424530000000000074e-01
2.827729999999999966e-01
1.820960000000000079e-01
1.051463999999999954e+00
1.568157999999999941e+00
7.126479999999999482e-01
9.000850000000000239e-01
1.283244000000000051e+00
1.217376999999999931e+00
1.007060999999999984e+00
3.159699999999999731e-01
1.069744999999999946e+00
1.237550000000000039e-01
1.154873000000000038e+00
5.790579999999999616e-01
5.712300000000000016e-02
1.102753000000000094e+00
8.466519999999999602e-01
1.377586999999999895e+00
7.261819999999999942e-01
5.052899999999999753e-02
3.996730000000000005e-01
8.859320000000000528e-01
2.041330000000000089e-01
9.980470000000000175e-01
1.293900000000000050e-01
5.124779999999999891e-01
1.072033999999999931e+00
1.458331000000000044e+00
7.195070000000000077e-01
3.062750000000000195e-01
7.513710000000000111e-01
1.147766000000000064e+00
6.028179999999999650e-01
3.150490000000000235e-01
1.501981999999999928e+00
1.116073000000000093e+00
1.478582000000000063e+00
2.908999999999999919e-01
2.066369999999999874e-01
9.732070000000000443e-01
5.498309999999999587e-01
1.031101000000000045e+00
2.858430000000000137e-01
1.991320000000000034e-01
5.260740000000000416e-01
9.452730000000000299e-01
1.000607999999999942e+00
8.285740000000000327e-01
6.085700000000000554e-01
2.588960000000000150e-01
3.965679999999999761e-01
1.323630000000000084e-01
1.328017999999999921e+00
1.451330000000000009e+00
7.645119999999999694e-01
1.436625000000000041e+00
1.708119999999999916e-01
4.258500000000000063e-01
3.766180000000000083e-01
5.061050000000000271e-01
4.932540000000000258e-01
1.149836999999999998e+00
5.642190000000000261e-01
9.422390000000000487e-01
1.012432999999999916e+00
1.069328999999999974e+00
2.421989999999999976e-01
3.560710000000000264e-01
6.128419999999999979e-01
7.255989999999999940e-01
1.265527999999999986e+00
7.371889999999999832e-01
7.892029999999999879e-01
7.850530000000000008e-01
1.363636000000000070e+00
2.875840000000000063e-01
4.525379999999999958e-01
1.416379999999999861e-01
1.388230000000000020e-01
6.265049999999999786e-01
1.679478999999999944e+00
2.404509999999999981e-01
5.664630000000000498e-01
9.112409999999999677e-01
1.139170999999999934e+00
2.741759999999999753e-01
2.697209999999999885e-01
9.874600000000000044e-02
3.103069999999999995e-01
7.408900000000000485e-01
1.086723000000000106e+00
1.219750000000000001e-01
5.821239999999999748e-01
1.269844999999999891e+00
8.620999999999999497e-02
2.863580000000000014e-01
4.027240000000000264e-01
2.233050000000000035e-01
9.035260000000000513e-01
1.418530000000000069e+00
3.772659999999999902e-01
1.690899999999999903e-01
1.127000999999999920e+00
8.570729999999999738e-01
8.304000000000000270e-02
4.203049999999999842e-01
1.699759999999999882e-01
5.370439999999999658e-01
8.144550000000000400e-01
1.845433000000000101e+00
1.059417000000000053e+00
4.547340000000000271e-01
1.238277999999999990e+00
1.732430000000000081e-01
4.464389999999999747e-01
2.288350000000000106e-01
3.769770000000000065e-01
3.019020000000000037e-01
7.273180000000000200e-01
5.202200000000000157e-01
4.103220000000000200e-01
6.694870000000000543e-01
8.205400000000000471e-01
5.393229999999999968e-01
8.101120000000000543e-01
2.077400000000000080e-01
1.583360000000000045e-01
1.062218000000000107e+00
1.574805000000000010e+00
4.281090000000000173e-01
4.167900000000000077e-02
1.262397999999999909e+00
2.517269999999999786e-01
1.582870000000000110e-01
7.374540000000000539e-01
5.690669999999999895e-01
5.040329999999999533e-01
1.639853999999999923e+00
6.027139999999999720e-01
5.960450000000000470e-01
6.431240000000000290e-01
9.265470000000000095e-01
8.757099999999999884e-01
1.314249999999999863e-01
5.222580000000000000e-01
7.622590000000000199e-01
1.661156999999999995e+00
3.437680000000000180e-01
4.141549999999999954e-01
2.350079999999999947e-01
7.759759999999999991e-01
6.855989999999999585e-01
1.068284999999999929e+00
6.144190000000000484e-01
8.632729999999999571e-01
1.142087000000000074e+00
2.177739999999999954e-01
8.362500000000000488e-02
3.432120000000000171e-01
2.236539999999999917e-01
1.345310000000000117e-01
1.349539999999999962e+00
5.714690000000000047e-01
8.077119999999999855e-01
6.186350000000000460e-01
3.529309999999999947e-01
1.725737999999999994e+00
1.383054999999999923e+00
8.469740000000000046e-01
1.662800000000000111e-01
2.784599999999999922e-02
1.906876999999999933e+00
7.099809999999999732e-01
7.690160000000000329e-01
9.733709999999999862e-01
6.063150000000000484e-01
6.772789999999999644e-01
3.123949999999999783e-01
1.635099999999999887e-01
3.122409999999999908e-01
1.322281000000000040e+00
1.308070999999999984e+00
1.321779999999999899e-01
4.371389999999999998e-01
2.000599999999999948e-02
1.462452000000000085e+00
7.288480000000000514e-01
1.095493000000000050e+00
1.370280000000000109e-01
1.214039999999999980e-01
1.351147000000000098e+00
9.880050000000000221e-01
2.055372000000000199e+00
2.362370000000000025e-01
2.149897000000000169e+00
1.513873999999999942e+00
4.926780000000000048e-01
3.171640000000000015e-01
1.009406000000000025e+00
1.107021000000000033e+00
1.650957000000000008e+00
7.389940000000000397e-01
4.691879999999999939e-01
1.698350000000000137e-01
1.284116000000000035e+00
9.672089999999999854e-01
7.445589999999999709e-01
1.867929999999999868e-01
3.850520000000000054e-01
1.602120999999999906e+00
1.554637999999999964e+00
1.654430999999999985e+00
4.565779999999999839e-01
1.846921000000000035e+00
1.883807000000000009e+00
4.812350000000000239e-01
3.704279999999999795e-01
6.209240000000000315e-01
1.927812999999999999e+00
1.937727999999999895e+00
2.098218000000000139e+00
2.256149999999999878e+00
1.531171999999999978e+00
2.412799999999999834e+00
1.396690999999999905e+00
9.356839999999999602e-01
5.488799999999999929e-02
8.260199999999999487e-02
2.209166999999999881e+00
1.286296000000000106e+00
1.912822999999999940e+00
4.916320000000000134e-01
2.695330000000000226e-01
2.032000000000000028e+00
1.551200000000000079e-01
9.956700000000000272e-02
5.242679999999999563e-01
8.554119999999999502e-01
2.027111999999999803e+00
1.283052999999999999e+00
7.679859999999999465e-01
7.195859999999999479e-01
2.445021999999999807e+00
1.099452000000000096e+00
1.039360000000000006e-01
8.601599999999999524e-02
2.718610000000000193e-01
1.787619999999999987e+00
2.352790000000000159e+00
2.893965000000000121e+00
1.728812999999999933e+00
1.793068000000000106e+00
2.336119000000000057e+00
4.283080000000000220e-01
6.668619999999999548e-01
2.894630000000000258e-01
1.090985000000000094e+00
2.663517000000000134e+00
1.887024000000000035e+00
1.107507999999999937e+00
3.763880000000000003e-01
1.194719000000000086e+00
7.473610000000000531e-01
3.191669999999999785e-01
3.286120000000000152e-01
2.530640000000000112e-01
1.614090000000000025e+00
2.095412000000000052e+00
6.379089999999999483e-01
4.647769999999999957e-01
3.215419999999999945e-01
1.869307999999999970e+00
4.007160000000000166e-01
8.605000000000000149e-02
3.251609999999999778e-01
8.925499999999999545e-01
1.598533999999999899e+00
2.442051000000000194e+00
1.627361000000000057e+00
2.083470000000000155e+00
1.801587000000000049e+00
9.485489999999999755e-01
3.587190000000000101e-01
5.954409999999999981e-01
3.706030000000000157e-01
2.155924000000000174e+00
1.288850999999999969e+00
8.789940000000000531e-01
4.659079999999999888e-01
1.060054999999999970e+00
1.441078000000000081e+00
2.917649999999999966e-01
6.445800000000000141e-02
5.481070000000000109e-01
1.879230000000000067e-01
9.578799999999999537e-01
4.878480000000000039e-01
7.754440000000000222e-01
6.973770000000000246e-01
9.935950000000000060e-01
2.677769999999999873e-01
8.768310000000000271e-01
8.291600000000000081e-01
5.107620000000000493e-01
1.326122999999999941e+00
6.386560000000000015e-01
8.941759999999999708e-01
6.374100000000000321e-01
1.657770000000000077e-01
7.905820000000000070e-01
2.980849999999999889e-01
2.673539999999999806e-01
9.571800000000000308e-01
2.966360000000000108e-01
1.654363999999999946e+00
1.128795999999999911e+00
1.411826000000000025e+00
3.585789999999999811e-01
1.285570000000000102e+00
3.482939999999999925e-01
9.427870000000000417e-01
8.610489999999999533e-01
1.063042999999999960e+00
4.635059999999999736e-01
1.546407000000000087e+00
7.784900000000000153e-01
1.757730000000000126e-01
7.629000000000000226e-01
3.926780000000000270e-01
3.138099999999999778e-01
5.029860000000000442e-01
6.592409999999999659e-01
3.484809999999999852e-01
1.932090000000000085e+00
1.260229000000000044e+00
9.449859999999999927e-01
4.745400000000000312e-02
1.734631999999999952e+00
8.456860000000000488e-01
5.486200000000000104e-02
2.701700000000000212e-01
5.642549999999999510e-01
1.364276000000000044e+00
1.783409999999999940e+00
1.189692999999999889e+00
7.218560000000000532e-01
7.827220000000000288e-01
3.724069999999999880e-01
5.680290000000000061e-01
3.088549999999999907e-01
6.379679999999999795e-01
9.202879999999999949e-01
1.011600000000000055e+00
7.444429999999999659e-01
3.852740000000000054e-01
6.428899999999999892e-02
7.696279999999999788e-01
9.034440000000000248e-01
3.819589999999999930e-01
7.190839999999999455e-01
8.918409999999999949e-01
1.040559999999999929e+00
8.916300000000000336e-01
1.770901999999999976e+00
1.224771000000000054e+00
1.178474000000000022e+00
1.435869999999999980e+00
1.845839999999999981e-01
8.989999999999999511e-04
5.356159999999999810e-01
9.089220000000000077e-01
9.628919999999999702e-01
7.816819999999999879e-01
4.573699999999999988e-01
1.262497999999999898e+00
6.294340000000000490e-01
1.524700000000000014e-02
1.329449000000000103e+00
8.845089999999999897e-01
1.097858000000000001e+00
1.783999999999999996e-03
4.335879999999999734e-01
0.000000000000000000e+00
9.805679999999999952e-01
1.306144999999999889e+00
9.158770000000000522e-01
1.109253000000000045e+00
9.487719999999999487e-01
1.093528999999999973e+00
7.573800000000000532e-01
6.009640000000000537e-01
2.768820000000000170e-01
3.424100000000000060e-02
7.470459999999999878e-01
4.217699999999999783e-01
1.079569999999999974e-01
8.697730000000000183e-01
6.153349999999999653e-01
1.575012999999999996e+00
2.486869999999999914e-01
8.089420000000000499e-01
4.691989999999999772e-01
7.247400000000000508e-01
1.556186000000000069e+00
1.239849999999999980e-01
1.622694999999999999e+00
9.561640000000000139e-01
1.165175000000000072e+00
1.150522000000000045e+00
2.141969999999999985e-01
7.829409999999999981e-01
7.703719999999999457e-01
1.157574000000000103e+00
1.809773999999999994e+00
3.916919999999999846e-01
1.815552999999999972e+00
7.858319999999999750e-01
1.406676999999999955e+00
1.499969999999999914e-01
2.836359999999999992e-01
7.371300000000000074e-02
2.949970000000000092e-01
2.591559999999999975e-01
1.442744999999999944e+00
1.027829999999999994e-01
3.362840000000000273e-01
9.498250000000000304e-01
7.878579999999999472e-01
6.654529999999999612e-01
2.492890000000000106e-01
1.067879000000000023e+00
2.128950000000000009e-01
3.821599999999999997e-01
1.634560999999999931e+00
8.021110000000000184e-01
2.708400000000000044e-02
1.307557000000000080e+00
8.309279999999999999e-01
3.608739999999999726e-01
7.275490000000000013e-01
5.454879999999999729e-01
2.848600000000000090e-02
6.668450000000000211e-01
1.016850000000000032e+00
1.405500999999999889e+00
1.053774999999999906e+00
1.282199000000000089e+00
6.386899999999999522e-02
4.629909999999999859e-01
6.653480000000000505e-01
1.203600999999999921e+00
2.042100000000000026e-01
1.006925000000000070e+00
4.792980000000000018e-01
3.646829999999999794e-01
1.032680999999999960e+00
3.257619999999999960e-01
7.318930000000000158e-01
6.301430000000000087e-01
1.179923000000000055e+00
9.517130000000000312e-01
1.420889999999999986e+00
1.124058999999999919e+00
3.244049999999999989e-01
2.974910000000000054e-01
1.079499999999999904e+00
8.645059999999999967e-01
2.569480000000000097e-01
3.865589999999999860e-01
1.162069999999999936e+00
1.327152000000000109e+00
4.405069999999999819e-01
7.953149999999999942e-01
6.259460000000000024e-01
6.186679999999999957e-01
1.027628999999999904e+00
6.637500000000000344e-02
6.296500000000000430e-01
1.548181999999999947e+00
1.513808999999999960e+00
3.480639999999999845e-01
1.296961999999999948e+00
1.201708999999999916e+00
1.046175999999999995e+00
1.049414999999999987e+00
6.579070000000000196e-01
2.869100000000000122e-02
1.835229999999999917e-01
1.789810000000000012e-01
6.978210000000000246e-01
1.362357000000000040e+00
3.278440000000000243e-01
1.980540000000000078e-01
6.094709999999999850e-01
4.037899999999999823e-01
1.582905000000000006e+00
3.841729999999999867e-01
3.468609999999999749e-01
2.798760000000000137e-01
1.291971999999999898e+00
8.510510000000000019e-01
9.711000000000000187e-02
4.106219999999999870e-01
1.307830000000000104e-01
6.449829999999999730e-01
5.245870000000000255e-01
1.573249999999999926e-01
5.019270000000000120e-01
5.575130000000000363e-01
1.203194000000000097e+00
3.957900000000000307e-02
2.840389999999999859e-01
5.811039999999999539e-01
4.199849999999999972e-01
1.022577000000000069e+00
1.979720000000000091e-01
2.858289999999999997e-01
1.456946000000000074e+00
3.268240000000000034e-01
1.140384999999999982e+00
7.569559999999999622e-01
2.175390000000000101e-01
8.189159999999999773e-01
2.302559999999999885e-01
7.860699999999999632e-02
7.299229999999999885e-01
5.499469999999999636e-01
1.367491999999999930e+00
8.916159999999999641e-01
3.958789999999999809e-01
3.451969999999999761e-01
5.580289999999999973e-01
6.611569999999999947e-01
7.564440000000000053e-01
1.571839999999999904e-01
6.967280000000000140e-01
1.080735000000000001e+00
9.355609999999999760e-01
5.734139999999999793e-01
5.639920000000000488e-01
7.707030000000000269e-01
8.655030000000000223e-01
7.255880000000000107e-01
3.912399999999999767e-01
1.124900000000000032e-02
5.029600000000000043e-02
4.951070000000000193e-01
7.804969999999999963e-01
7.257230000000000070e-01
1.718840000000000090e-01
1.099299999999999930e-02
3.963820000000000121e-01
8.613969999999999683e-01
4.469500000000000139e-01
1.827179999999999915e-01
5.327039999999999553e-01
4.570409999999999751e-01
7.746359999999999912e-01
5.844449999999999923e-01
4.031970000000000276e-01
5.111689999999999845e-01
2.416899999999999951e-02
7.923789999999999445e-01
3.779099999999999820e-02
4.764479999999999826e-01
3.493269999999999986e-01
1.417227999999999932e+00
7.801780000000000381e-01
3.562089999999999979e-01
1.492989999999999873e-01
5.234799999999999870e-02
1.309684999999999988e+00
1.578418000000000099e+00
1.700633000000000061e+00
1.390954999999999941e+00
1.325747999999999927e+00
1.401470999999999911e+00
1.087399999999999999e-02
7.334100000000000341e-02
6.753059999999999619e-01
6.711080000000000378e-01
1.505090999999999957e+00
7.802179999999999671e-01
3.846760000000000179e-01
8.168640000000000345e-01
1.012453999999999965e+00
1.483257000000000048e+00
4.503869999999999818e-01
4.009499999999999870e-02
6.432330000000000547e-01
1.781668999999999947e+00
1.636470000000000091e+00
1.173913999999999902e+00
4.874569999999999736e-01
9.304580000000000073e-01
1.982612999999999959e+00
1.437475000000000058e+00
1.333758999999999917e+00
1.484610000000000096e-01
1.660506999999999955e+00
1.292856999999999923e+00
1.619893000000000027e+00
2.606970000000000121e-01
4.233669999999999933e-01
1.291884000000000032e+00
2.472489999999999966e-01
7.542999999999999705e-02
1.574230000000000074e-01
4.909359999999999835e-01
1.852581000000000033e+00
9.389710000000000001e-01
1.570589999999999931e+00
2.544830000000000148e-01
3.964199999999999946e-01
1.864525999999999906e+00
3.463030000000000275e-01
5.902789999999999981e-01
5.020520000000000538e-01
1.028915999999999942e+00
2.079540000000000166e+00
1.448120000000000074e+00
3.001730000000000231e-01
1.288145000000000095e+00
1.722444000000000086e+00
1.060713000000000017e+00
5.437159999999999771e-01
3.148100000000000204e-02
4.277369999999999783e-01
2.205426000000000109e+00
1.220150999999999986e+00
1.859564999999999912e+00
6.210599999999999454e-01
3.396529999999999827e-01
1.765619999999999967e+00
4.284379999999999855e-01
1.037096000000000018e+00
3.848349999999999826e-01
4.863739999999999730e-01
2.169340000000000046e+00
9.250950000000000006e-01
9.517970000000000041e-01
9.231999999999999929e-02
8.157529999999999504e-01
9.958000000000000185e-01
2.161190000000000055e-01
2.189389999999999947e-01
5.217500000000000471e-01
1.671732999999999913e+00
1.912659000000000109e+00
4.059619999999999895e-01
1.256740000000000079e-01
4.335840000000000249e-01
1.094200000000000034e-01
1.121469999999999967e-01
4.871789999999999732e-01
1.307860000000000134e-01
6.378390000000000448e-01
2.033201000000000036e+00
1.258000999999999925e+00
1.101507999999999932e+00
1.418540000000000079e-01
1.555714999999999959e+00
1.116659000000000068e+00
7.577949999999999964e-01
5.717560000000000420e-01
1.128179999999999961e+00
1.866878000000000037e+00
1.342394000000000087e+00
1.150805000000000078e+00
5.685090000000000421e-01
1.055808000000000080e+00
3.267059999999999964e-01
2.481690000000000007e-01
1.482299999999999937e-02
4.319350000000000134e-01
6.569300000000000139e-02
1.405256999999999978e+00
8.295759999999999801e-01
5.591690000000000271e-01
1.805049999999999988e-01
7.706229999999999469e-01
6.391569999999999752e-01
3.325170000000000070e-01
3.300600000000000200e-01
3.062480000000000202e-01
1.580414999999999903e+00
1.187011000000000038e+00
1.573665000000000092e+00
9.328030000000000488e-01
4.263359999999999927e-01
1.146711000000000036e+00
6.943660000000000387e-01
2.333099999999999896e-01
6.382900000000000240e-01
7.831780000000000408e-01
1.435500999999999916e+00
9.970170000000000421e-01
1.675602999999999954e+00
1.127736000000000072e+00
9.672819999999999752e-01
6.708049999999999846e-01
4.504509999999999903e-01
5.893920000000000270e-01
6.218960000000000043e-01
1.152565000000000062e+00
9.022189999999999932e-01
6.235700000000000270e-02
1.859399999999999942e-02
7.867229999999999501e-01
3.158600000000000296e-02
6.371029999999999749e-01
2.934149999999999814e-01
1.023714999999999931e+00
8.739930000000000199e-01
1.159218999999999999e+00
2.985880000000000201e-01
2.481700000000000017e-01
8.060530000000000195e-01
9.023390000000000022e-01
1.756300000000000083e-01
1.189937000000000022e+00
4.598700000000000010e-01
5.047209999999999752e-01
7.639219999999999899e-01
6.345790000000000042e-01
9.506799999999999973e-02
2.153190000000000104e-01
6.610789999999999722e-01
6.142130000000000090e-01
4.314339999999999842e-01
9.091120000000000312e-01
7.088010000000000144e-01
8.523990000000000178e-01
8.815610000000000390e-01
9.073959999999999804e-01
5.624270000000000103e-01
6.863420000000000076e-01
9.885380000000000278e-01
3.725300000000000139e-02
1.281236999999999959e+00
4.397630000000000150e-01
8.800160000000000204e-01
5.916300000000000031e-02
7.693159999999999998e-01
3.148170000000000135e-01
9.533209999999999740e-01
3.645289999999999919e-01
2.263969999999999871e-01
3.630889999999999951e-01
4.782350000000000212e-01
3.835729999999999973e-01
8.055200000000000138e-01
1.446712999999999916e+00
8.069960000000000466e-01
8.293340000000000156e-01
8.821470000000000145e-01
2.805309999999999748e-01
1.167728000000000099e+00
8.512290000000000134e-01
2.751600000000000157e-01
8.176219999999999599e-01
8.319000000000000006e-02
1.072227999999999959e+00
1.083096000000000059e+00
8.804079999999999684e-01
2.112188999999999872e+00
8.774809999999999555e-01
9.005349999999999744e-01
3.192320000000000157e-01
8.767909999999999870e-01
6.820359999999999756e-01
7.462010000000000032e-01
6.700509999999999522e-01
1.249014999999999986e+00
7.906739999999999879e-01
8.620139999999999469e-01
9.060899999999999510e-01
1.242086000000000023e+00
4.733979999999999855e-01
1.037269999999999914e+00
1.880509999999999959e-01
1.286019999999999941e-01
8.806110000000000326e-01
2.201309999999999933e-01
3.732929999999999859e-01
7.730669999999999487e-01
1.835739999999999872e-01
8.724039999999999573e-01
9.348360000000000003e-01
9.823209999999999997e-01
5.358380000000000365e-01
4.074220000000000064e-01
1.014040000000000052e+00
5.379920000000000258e-01
5.360620000000000385e-01
5.697389999999999954e-01
9.086290000000000200e-01
9.138340000000000352e-01
1.057522000000000073e+00
5.769119999999999804e-01
1.648110000000000130e-01
5.884949999999999903e-01
7.844149999999999734e-01
1.581725999999999965e+00
4.050600000000000034e-02
1.276672000000000029e+00
6.638800000000000257e-01
1.437386999999999970e+00
1.327561999999999909e+00
1.954499999999999987e-02
9.946110000000000229e-01
8.253399999999999626e-01
6.571040000000000214e-01
1.721378999999999992e+00
4.241349999999999842e-01
2.331888000000000183e+00
4.997469999999999968e-01
7.267799999999999816e-01
1.298221999999999987e+00
4.514199999999999879e-01
7.292889999999999651e-01
1.592098000000000013e+00
9.911149999999999682e-01
9.895580000000000487e-01
1.332621999999999973e+00
1.004434999999999967e+00
1.262194000000000038e+00
1.039870999999999990e+00
2.102100000000000149e-02
3.591300000000000048e-01
1.687259999999999871e-01
2.751730000000000009e-01
4.505549999999999833e-01
3.298180000000000001e-01
9.022090000000000387e-01
1.631200000000000011e-02
1.171979000000000104e+00
9.582829999999999959e-01
6.525879999999999459e-01
1.117739999999999984e-01
3.087190000000000212e-01
6.386910000000000087e-01
8.685800000000000187e-01
3.327320000000000277e-01
9.452479999999999771e-01
9.482890000000000486e-01
1.335933999999999955e+00
5.212609999999999744e-01
1.413240000000000052e-01
7.824309999999999876e-01
1.389299999999999979e+00
1.092284000000000033e+00
1.054014000000000006e+00
1.580348000000000086e+00
1.050586000000000020e+00
1.440457000000000098e+00
1.309455999999999953e+00
7.236599999999999977e-02
1.406469999999999942e-01
2.587169999999999748e-01
1.198887000000000036e+00
3.052989999999999871e-01
3.151899999999999841e-02
5.549300000000000344e-01
5.800300000000000455e-01
1.162681999999999993e+00
3.636440000000000228e-01
1.216030000000000028e-01
6.911890000000000533e-01
1.197059000000000095e+00
1.213222999999999940e+00
5.886510000000000353e-01
1.178358000000000017e+00
6.402299999999999658e-01
9.212219999999999853e-01
1.050435000000000008e+00
2.785599999999999743e-01
3.943969999999999976e-01
1.119618999999999920e+00
1.272642999999999969e+00
5.844099999999999850e-01
9.356649999999999689e-01
5.988219999999999654e-01
3.714189999999999992e-01
8.803260000000000529e-01
3.459849999999999870e-01
2.952099999999999863e-02
4.571299999999999669e-02
4.019909999999999872e-01
8.850000000000000228e-03
7.965280000000000138e-01
1.395639999999999936e-01
2.740799999999999903e-01
8.828970000000000429e-01
7.146970000000000267e-01
5.475240000000000107e-01
1.928819999999999979e-01
7.690310000000000201e-01
2.944510000000000183e-01
1.043754000000000071e+00
1.024810999999999916e+00
5.867419999999999858e-01
9.588399999999999701e-02
9.785709999999999686e-01
3.552679999999999727e-01
4.025100000000000205e-02
5.271890000000000187e-01
1.291080999999999923e+00
1.620530999999999944e+00
9.211420000000000163e-01
1.407993000000000050e+00
1.007846000000000020e+00
9.761379999999999502e-01
1.359388000000000041e+00
4.572649999999999770e-01
7.085280000000000467e-01
1.768039999999999889e-01
1.158957000000000015e+00
3.302089999999999748e-01
6.470679999999999765e-01
1.386465000000000058e+00
2.932690000000000019e-01
1.181856999999999935e+00
1.553609999999999991e-01
1.068830000000000058e-01
8.037300000000000000e-02
2.672799999999999829e-02
5.139479999999999604e-01
1.211051000000000100e+00
3.825439999999999952e-01
1.762090000000000045e-01
5.924999999999999711e-02
1.168789999999999996e+00
7.800559999999999716e-01
2.066330000000000111e-01
4.970220000000000193e-01
8.861499999999999932e-01
1.353302999999999923e+00
5.244839999999999502e-01
1.076316999999999968e+00
8.461779999999999857e-01
9.271840000000000082e-01
2.735509999999999886e-01
7.576030000000000264e-01
6.137939999999999507e-01
1.065903999999999963e+00
5.584160000000000235e-01
3.604979999999999851e-01
4.982299999999999923e-02
3.557750000000000079e-01
5.409019999999999939e-01
4.122170000000000001e-01
9.611800000000000344e-01
2.800670000000000104e-01
6.162710000000000132e-01
3.078980000000000050e-01
1.318899999999999961e+00
8.524899999999999700e-01
1.009730000000000016e+00
1.030159999999999965e-01
2.945590000000000153e-01
1.242010000000000058e-01
1.137130999999999892e+00
8.713659999999999739e-01
8.801860000000000239e-01
8.844830000000000192e-01
5.963389999999999525e-01
4.992599999999999816e-02
5.963899999999999757e-02
5.945890000000000342e-01
2.289180000000000104e-01
3.660869999999999957e-01
5.654780000000000362e-01
8.008899999999999353e-02
1.250701000000000063e+00
1.217359000000000080e+00
9.479999999999999538e-02
1.274197999999999942e+00
3.668429999999999747e-01
6.230970000000000120e-01
4.772200000000000053e-02
8.229880000000000528e-01
9.773680000000000145e-01
4.289459999999999940e-01
5.775940000000000518e-01
1.730167000000000010e+00
5.840220000000000411e-01
5.371179999999999843e-01
3.992729999999999890e-01
3.939090000000000091e-01
7.412469999999999892e-01
1.158431999999999906e+00
3.389110000000000178e-01
2.992480000000000140e-01
1.732950000000000046e-01
1.647048000000000068e+00
9.156799999999999662e-02
6.555269999999999708e-01
8.860700000000000520e-02
3.552700000000000302e-02
1.639923999999999937e+00
2.086024000000000100e+00
1.587450000000000028e+00
1.491327999999999987e+00
1.992237999999999953e+00
1.093901999999999930e+00
4.546769999999999978e-01
2.145360000000000045e-01
1.032430000000000014e-01
1.343992000000000075e+00
1.117591000000000001e+00
9.930459999999999843e-01
2.535890000000000088e-01
1.051962000000000064e+00
1.127394000000000007e+00
7.920869999999999855e-01
1.692289999999999905e-01
1.445500000000000118e-01
4.683320000000000261e-01
1.991614999999999913e+00
7.371980000000000199e-01
7.693050000000000166e-01
5.032769999999999744e-01
1.332365000000000022e+00
1.192449000000000092e+00
3.125390000000000112e-01
8.476699999999999513e-02
2.104599999999999874e-02
1.261668999999999929e+00
1.592918999999999974e+00
2.341972000000000165e+00
1.647671000000000108e+00
1.033139000000000030e+00
1.731233999999999940e+00
5.417579999999999618e-01
3.043420000000000014e-01
9.341000000000000691e-02
2.268769999999999953e-01
1.570275000000000087e+00
1.369062000000000001e+00
1.281257000000000090e+00
6.530500000000000194e-02
5.326859999999999928e-01
6.505400000000000071e-01
7.301680000000000392e-01
2.559899999999999953e-01
2.722999999999999865e-01
1.091315999999999953e+00
1.629977000000000009e+00
1.084727999999999914e+00
5.730669999999999931e-01
3.289480000000000182e-01
1.386425000000000018e+00
7.540799999999999725e-01
9.502599999999999936e-02
2.708690000000000264e-01
3.788759999999999906e-01
1.471144999999999925e+00
2.326992000000000171e+00
1.794586000000000015e+00
1.297350999999999921e+00
1.615004000000000106e+00
8.904389999999999805e-01
2.917989999999999751e-01
1.105649999999999966e-01
1.107530000000000042e-01
1.322834999999999983e+00
1.120033999999999974e+00
9.625550000000000495e-01
2.851210000000000133e-01
3.076599999999999890e-01
3.216399999999999815e-02
2.501099999999999851e-02
5.024629999999999930e-01
7.401410000000000489e-01
4.183740000000000236e-01
1.434852000000000016e+00
1.902220000000000022e-01
2.016390000000000127e-01
8.045259999999999634e-01
5.408020000000000049e-01
4.355020000000000002e-01
6.929779999999999829e-01
6.478990000000000027e-01
5.117249999999999854e-01
5.048580000000000290e-01
1.086745000000000072e+00
1.366462999999999983e+00
2.020909999999999929e-01
3.410110000000000086e-01
7.856490000000000418e-01
4.661469999999999780e-01
1.428979999999999972e-01
3.394340000000000135e-01
1.452620000000000022e-01
1.367623000000000033e+00
1.155842999999999954e+00
2.668496999999999897e+00
6.835489999999999622e-01
1.568781999999999899e+00
6.181689999999999685e-01
9.446480000000000432e-01
5.583190000000000097e-01
1.262096000000000107e+00
1.796020000000000116e-01
1.809463999999999961e+00
5.414349999999999996e-01
2.617200000000000082e-02
4.544560000000000266e-01
8.222359999999999669e-01
1.908360000000000056e-01
5.208040000000000447e-01
4.329589999999999828e-01
6.167470000000000452e-01
9.358710000000000084e-01
1.401863999999999999e+00
1.122692000000000023e+00
7.066310000000000091e-01
5.922049999999999814e-01
1.550615999999999994e+00
5.684679999999999733e-01
1.332929999999999948e-01
4.478719999999999923e-01
1.011919999999999931e+00
1.626476999999999951e+00
1.591877999999999904e+00
7.332570000000000476e-01
1.204070000000000001e-01
1.502858999999999945e+00
6.002659999999999663e-01
3.764850000000000141e-01
4.927449999999999886e-01
7.212840000000000362e-01
1.174110999999999905e+00
1.198309999999999986e+00
8.225590000000000401e-01
6.126080000000000414e-01
1.044999999999999922e-02
1.770963000000000065e+00
9.065330000000000332e-01
3.912660000000000027e-01
7.759810000000000318e-01
3.644780000000000242e-01
8.903180000000000538e-01
2.312323000000000128e+00
1.097893000000000008e+00
1.470423999999999953e+00
1.185632999999999937e+00
7.211750000000000105e-01
2.537909999999999888e-01
6.480939999999999479e-01
4.293549999999999867e-01
8.841470000000000162e-01
6.803800000000000125e-02
4.738979999999999859e-01
9.367419999999999636e-01
1.486801000000000039e+00
8.221299999999999442e-02
2.126510000000000122e+00
5.007639999999999869e-01
1.206212999999999980e+00
8.161890000000000533e-01
4.449210000000000109e-01
2.791779999999999817e-01
8.396639999999999660e-01
1.052497999999999934e+00
1.098713000000000051e+00
4.908850000000000158e-01
1.628174999999999928e+00
9.928190000000000071e-01
5.372869999999999591e-01
5.236330000000000151e-01
4.734599999999999920e-02
5.040519999999999445e-01
5.283809999999999896e-01
6.630730000000000235e-01
8.709630000000000427e-01
2.336860000000000048e-01
5.232250000000000512e-01
1.112724999999999964e+00
5.335640000000000382e-01
3.556360000000000077e-01
1.558460000000000123e-01
5.767379999999999729e-01
1.202104999999999979e+00
3.911850000000000049e-01
1.338464000000000098e+00
1.372627999999999959e+00
9.929639999999999578e-01
1.043943999999999983e+00
8.555310000000000414e-01
3.185220000000000273e-01
6.356110000000000371e-01
7.212039999999999562e-01
1.709047999999999901e+00
2.018739999999999979e-01
5.140989999999999727e-01
5.836649999999999894e-01
6.133999999999999453e-01
6.491040000000000143e-01
9.616130000000000511e-01
5.283440000000000358e-01
1.150698999999999916e+00
2.957270000000000176e-01
7.403210000000000068e-01
8.612210000000000143e-01
1.135329999999999950e-01
6.281399999999999484e-02
2.678360000000000185e-01
1.018999999999999906e+00
7.011779999999999680e-01
7.383560000000000123e-01
1.572327000000000030e+00
7.203990000000000116e-01
1.614406000000000008e+00
3.806129999999999791e-01
2.634000000000000230e-01
7.017550000000000177e-01
1.283757999999999955e+00
8.608789999999999498e-01
8.583999999999999617e-03
2.954769999999999897e-01
1.094772000000000078e+00
3.256789999999999963e-01
8.382330000000000059e-01
1.774820999999999982e+00
1.058160999999999907e+00
1.350343000000000071e+00
6.144330000000000069e-01
2.649630000000000041e-01
7.758540000000000436e-01
6.189850000000000074e-01
4.421229999999999882e-01
3.948240000000000083e-01
2.812970000000000192e-01
8.138260000000000494e-01
6.614510000000000112e-01
1.356460999999999917e+00
6.539179999999999993e-01
2.577280000000000126e-01
3.276200000000000223e-01
6.978100000000000414e-01
1.490280999999999967e+00
6.418289999999999829e-01
8.471900000000000264e-02
2.859280000000000155e-01
6.516170000000000018e-01
1.127610000000000001e-01
6.352170000000000316e-01
7.954489999999999617e-01
5.859670000000000156e-01
1.393269000000000091e+00
1.355555999999999983e+00
6.791979999999999684e-01
9.983469999999999844e-01
1.006262999999999908e+00
1.669716999999999896e+00
1.260519999999999974e-01
1.232291999999999943e+00
1.585070999999999897e+00
1.153806000000000109e+00
1.375556000000000001e+00
1.605561000000000016e+00
1.089537999999999895e+00
1.261217000000000033e+00
1.107412000000000063e+00
7.108210000000000361e-01
2.764309999999999823e-01
3.370319999999999983e-01
1.192145999999999928e+00
4.668649999999999745e-01
1.026226000000000083e+00
2.481800000000000117e-01
1.865600000000000036e-01
8.371020000000000127e-01
4.983540000000000192e-01
8.567700000000000315e-01
3.234799999999999898e-01
3.770799999999999846e-02
1.035997999999999974e+00
6.418239999999999501e-01
1.042918000000000012e+00
5.089599999999999680e-01
1.274730000000000030e-01
8.042219999999999924e-01
7.537699999999999956e-02
8.343190000000000328e-01
6.114900000000000196e-02
6.712770000000000126e-01
2.046719999999999928e-01
8.236790000000000500e-01
6.960600000000000120e-02
2.693249999999999811e-01
6.122720000000000384e-01
3.839609999999999967e-01
1.502610000000000057e-01
1.214810000000000056e-01
6.858360000000000012e-01
1.392020000000000035e+00
5.232240000000000224e-01
3.360199999999999992e-02
1.323342000000000018e+00
4.096879999999999966e-01
1.181314999999999893e+00
2.151990000000000014e-01
6.264500000000000624e-02
1.130929999999999991e+00
1.422083999999999904e+00
1.657589999999999897e+00
1.469033999999999951e+00
2.305089999999999917e-01
9.445160000000000222e-01
7.564459999999999518e-01
1.056427000000000005e+00
6.419070000000000054e-01
2.204999999999999929e-03
1.202083000000000013e+00
9.037410000000000165e-01
1.544553000000000065e+00
6.905590000000000339e-01
3.707070000000000087e-01
1.268670000000000075e-01
4.877770000000000161e-01
2.508949999999999791e-01
4.316670000000000229e-01
3.783920000000000061e-01
1.895209999999999950e-01
2.793800000000000103e-02
1.006308999999999898e+00
9.277140000000000386e-01
2.374259999999999982e-01
5.245849999999999680e-01
2.960300000000000153e-01
1.231524000000000063e+00
7.232099999999999640e-02
2.730319999999999969e-01
5.223109999999999697e-01
1.726930000000000076e+00
1.948400000000000132e-02
2.146089999999999942e-01
2.416240000000000054e-01
4.365600000000000036e-01
6.383919999999999595e-01
5.854009999999999492e-01
3.501259999999999928e-01
3.809449999999999781e-01
9.502900000000000236e-02
5.743479999999999697e-01
5.538600000000000190e-01
4.256150000000000211e-01
6.717520000000000158e-01
1.089920000000000055e-01
7.446120000000000516e-01
6.339460000000000095e-01
1.079882000000000009e+00
2.785719999999999863e-01
3.902539999999999898e-01
1.372694000000000081e+00
3.439189999999999747e-01
1.412199999999999914e-02
7.277209999999999512e-01
7.908209999999999962e-01
7.464749999999999996e-01
1.316070000000000018e-01
1.010479999999999989e-01
5.870980000000000087e-01
4.599999999999999922e-02
2.140739999999999865e-01
4.325600000000000278e-02
5.416020000000000278e-01
2.832580000000000098e-01
1.114972999999999992e+00
1.284948999999999897e+00
7.203680000000000083e-01
4.026290000000000147e-01
1.188889999999999947e-01
1.251419999999999977e+00
8.595730000000000315e-01
1.115140000000000020e+00
1.737670000000000048e-01
3.251800000000000246e-01
1.435766000000000098e+00
9.426830000000000487e-01
6.439610000000000056e-01
7.307749999999999524e-01
9.953889999999999683e-01
2.311600000000000113e-02
1.463939999999999964e-01
2.486180000000000057e-01
5.072780000000000067e-01
1.158296999999999910e+00
9.388670000000000071e-01
6.752899999999999459e-01
2.930619999999999892e-01
1.986529999999999963e-01
1.482906999999999975e+00
9.568100000000000493e-01
7.652470000000000105e-01
3.910879999999999912e-01
2.413089999999999957e-01
2.157569000000000070e+00
1.531187000000000076e+00
1.431581999999999910e+00
1.265469999999999928e-01
1.530191000000000079e+00
6.394570000000000531e-01
4.921699999999999686e-02
5.247739999999999627e-01
2.241730000000000111e-01
1.262504000000000071e+00
1.731668999999999903e+00
1.083577000000000012e+00
5.757100000000000550e-01
1.129499999999999948e-01
1.696959000000000106e+00
2.968910000000000160e-01
8.336149999999999949e-01
3.752510000000000012e-01
1.046350000000000058e-01
2.383325999999999834e+00
1.191368999999999900e+00
4.636509999999999798e-01
4.484879999999999978e-01
1.271349999999999980e-01
3.819560000000000177e-01
6.032290000000000152e-01
2.322110000000000007e-01
5.504529999999999701e-01
5.187340000000000284e-01
1.775536999999999921e+00
5.389749999999999819e-01
5.011560000000000459e-01
1.196878000000000108e+00
1.111418000000000017e+00
8.855849999999999556e-01
4.480469999999999731e-01
2.958450000000000246e-01
4.581299999999999956e-02
9.879769999999999941e-01
6.518530000000000157e-01
1.017399999999999971e-01
7.921499999999999375e-02
4.316999999999999726e-01
1.232463000000000086e+00
4.420560000000000045e-01
2.823390000000000066e-01
2.017559999999999909e-01
1.607448999999999906e+00
1.513595999999999941e+00
1.480901999999999941e+00
1.168769999999999948e-01
9.108700000000000130e-02
1.085944999999999938e+00
4.304319999999999813e-01
2.043679999999999941e-01
4.977329999999999810e-01
3.515809999999999769e-01
1.140559000000000101e+00
1.326678999999999942e+00
3.462509999999999755e-01
3.948550000000000115e-01
5.457800000000000151e-02
1.350540000000000074e+00
1.041149999999999992e-01
4.407599999999999713e-02
2.804619999999999891e-01
8.386590000000000433e-01
1.225932000000000022e+00
2.223307999999999840e+00
9.906249999999999778e-01
1.923022000000000009e+00
1.111378999999999895e+00
2.587539999999999840e-01
1.793099999999999972e-01
9.896810000000000329e-01
1.035806999999999922e+00
1.391196000000000099e+00
1.160797999999999996e+00
1.675823000000000063e+00
5.166469999999999674e-01
1.094935999999999909e+00
1.443667000000000034e+00
5.031560000000000477e-01
3.298969999999999958e-01
7.980399999999999716e-01
3.103040000000000243e-01
1.100532999999999983e+00
6.489909999999999846e-01
6.009170000000000345e-01
9.907699999999999840e-02
7.374889999999999501e-01
5.145420000000000549e-01
7.856349999999999723e-01
7.982470000000000399e-01
4.399970000000000270e-01
1.384541000000000022e+00
9.488280000000000047e-01
5.179740000000000455e-01
6.542329999999999535e-01
6.793820000000000414e-01
2.384779999999999955e-01
4.240320000000000200e-01
1.506440000000000001e-01
6.305479999999999974e-01
4.983400000000000329e-02
1.299714999999999954e+00
5.214779999999999971e-01
3.625300000000000050e-02
1.712259999999999893e-01
1.040275999999999978e+00
3.733700000000000213e-02
7.123490000000000100e-01
5.925880000000000036e-01
6.465250000000000163e-01
1.171507000000000076e+00
1.430169000000000024e+00
3.519530000000000158e-01
2.540370000000000128e-01
1.299333000000000071e+00
4.491339999999999777e-01
3.134950000000000236e-01
3.713750000000000107e-01
5.317539999999999489e-01
4.403039999999999732e-01
6.273689999999999545e-01
3.595499999999999807e-01
7.190569999999999462e-01
6.990269999999999539e-01
1.311690000000000078e-01
8.857810000000000406e-01
6.674670000000000325e-01
7.780369999999999786e-01
6.429359999999999520e-01
7.275730000000000253e-01
1.019446999999999992e+00
8.016569999999999530e-01
9.738399999999999834e-02
2.577380000000000226e-01
1.079577999999999927e+00
2.441049999999999887e-01
1.831500000000000072e-01
5.595139999999999558e-01
8.988469999999999516e-01
1.002213999999999938e+00
1.307598000000000038e+00
1.512899999999999912e+00
1.247054000000000107e+00
1.397988999999999926e+00
6.723789999999999489e-01
1.948400000000000132e-02
7.642010000000000192e-01
1.160550000000000054e-01
6.742770000000000152e-01
7.627070000000000238e-01
3.552600000000000202e-01
4.051580000000000181e-01
9.297109999999999541e-01
1.213360999999999912e+00
1.349752000000000063e+00
7.534690000000000554e-01
1.049530999999999992e+00
1.102769000000000110e+00
8.151300000000000212e-01
2.380000000000000171e-02
2.506800000000000000e-02
8.108330000000000259e-01
7.773470000000000102e-01
2.051920000000000133e-01
4.192290000000000183e-01
7.395629999999999704e-01
8.214120000000000310e-01
1.826530000000000098e-01
4.900200000000000111e-01
8.759670000000000512e-01
1.135766000000000053e+00
2.787919999999999843e-01
1.016010000000000080e+00
5.013290000000000246e-01
6.002640000000000198e-01
9.195320000000000160e-01
1.199219000000000035e+00
1.167789999999999939e-01
5.927799999999999736e-02
7.381569999999999521e-01
1.560192000000000023e+00
4.015400000000000080e-01
7.687070000000000292e-01
1.128233999999999959e+00
7.324889999999999457e-01
1.000739000000000045e+00
2.295700000000000171e-02
2.647539999999999893e-01
3.157550000000000079e-01
9.776010000000000533e-01
1.570559999999999956e+00
1.810090000000000032e-01
2.335020999999999791e+00
5.966529999999999889e-01
1.292295999999999889e+00
1.441060999999999925e+00
4.879129999999999856e-01
8.061989999999999990e-01
9.545550000000000423e-01
8.581490000000000506e-01
1.377528000000000086e+00
6.469939999999999580e-01
1.575622000000000078e+00
3.345009999999999928e-01
1.147135000000000016e+00
4.977100000000000274e-02
4.130579999999999807e-01
1.646019999999999983e-01
6.751530000000000031e-01
4.183850000000000069e-01
6.957489999999999508e-01
2.160110000000000086e-01
3.758139999999999814e-01
1.167381999999999920e+00
7.045989999999999753e-01
4.852389999999999759e-01
2.549640000000000239e-01
8.181479999999999864e-01
5.114180000000000392e-01
7.016210000000000502e-01
8.617449999999999832e-01
8.382870000000000044e-01
2.902230000000000087e-01
1.384209999999999940e+00
6.479780000000000539e-01
3.707699999999999885e-02
6.581280000000000463e-01
7.077670000000000350e-01
3.343459999999999765e-01
5.826900000000000412e-01
1.061109000000000080e+00
1.002289999999999903e+00
1.009487999999999941e+00
1.473025999999999947e+00
3.352060000000000040e-01
5.902720000000000189e-01
1.196447000000000038e+00
1.217417999999999889e+00
2.648700000000000013e-02
1.098930000000000046e-01
5.960410000000000430e-01
7.112020000000000008e-01
1.084481000000000028e+00
4.867999999999999931e-03
1.981000000000000122e-02
1.088039999999999979e-01
1.425750000000000073e+00
1.781300000000000106e+00
5.816409999999999636e-01
1.969189999999999996e+00
1.216774000000000022e+00
1.301684999999999981e+00
1.524545999999999957e+00
8.095299999999999718e-02
1.545892999999999962e+00
1.374386000000000108e+00
1.443553000000000086e+00
1.736814999999999998e+00
1.429273000000000016e+00
1.956407999999999925e+00
1.054996000000000045e+00
8.862679999999999447e-01
1.243432000000000093e+00
1.215100000000000034e-02
5.450150000000000272e-01
1.359007999999999994e+00
6.300249999999999462e-01
6.655389999999999917e-01
1.013939999999999980e-01
3.475900000000000101e-01
9.459699999999999775e-01
4.575859999999999927e-01
1.460930000000000006e-01
5.583799999999999875e-02
9.426889999999999992e-01
2.060680000000000012e-01
5.367600000000000149e-02
1.110308999999999990e+00
2.909880000000000244e-01
2.021479999999999944e-01
8.845370000000000177e-01
8.139809999999999546e-01
3.903800000000000048e-01
5.516119999999999912e-01
1.226879000000000053e+00
1.047569999999999890e+00
1.312589000000000006e+00
1.706496999999999931e+00
1.162744000000000000e+00
1.071482999999999963e+00
1.094522999999999913e+00
3.657759999999999900e-01
5.355509999999999993e-01
2.575169999999999959e-01
8.264080000000000314e-01
5.237540000000000529e-01
1.142354000000000092e+00
2.922339999999999938e-01
2.562780000000000058e-01
5.844970000000000443e-01
5.929299999999999571e-01
9.295970000000000066e-01
9.608290000000000441e-01
1.551965000000000039e+00
5.104579999999999673e-01
1.368667000000000078e+00
1.302172000000000107e+00
4.316679999999999962e-01
7.280300000000000660e-02
3.207619999999999916e-01
7.764429999999999943e-01
4.886510000000000020e-01
1.550950000000000106e-01
2.657599999999999893e-02
1.324796000000000085e+00
0.000000000000000000e+00
6.641610000000000014e-01
4.239879999999999760e-01
4.180130000000000234e-01
1.194374999999999964e+00
4.495549999999999824e-01
4.112529999999999797e-01
5.992049999999999876e-01
6.204669999999999908e-01
6.645879999999999566e-01
8.742720000000000491e-01
6.762400000000000355e-02
5.898330000000000517e-01
5.671800000000000175e-01
4.838640000000000163e-01
5.593280000000000474e-01
7.410899999999999432e-02
3.119149999999999978e-01
1.579539000000000026e+00
7.405909999999999993e-01
4.783979999999999899e-01
1.838599999999999957e-02
6.569629999999999637e-01
6.687849999999999628e-01
9.644700000000000495e-01
7.049300000000000010e-02
3.575539999999999830e-01
8.157069999999999599e-01
1.232877000000000001e+00
1.018069999999999947e-01
5.550239999999999618e-01
1.935679999999999901e-01
2.929999999999999966e-02
4.846539999999999737e-01
4.144360000000000266e-01
2.988729999999999998e-01
7.246420000000000083e-01
1.089722000000000079e+00
1.498200000000000087e-01
4.545370000000000243e-01
3.605610000000000204e-01
9.185050000000000159e-01
3.184640000000000248e-01
6.809539999999999482e-01
5.965380000000000127e-01
5.238589999999999636e-01
1.271006999999999998e+00
3.456870000000000220e-01
7.609100000000000585e-02
1.773000000000000131e-01
1.042000000000000010e-01
6.690920000000000201e-01
5.205149999999999499e-01
4.277810000000000223e-01
1.085337999999999914e+00
2.907379999999999964e-01
1.574510000000000076e-01
1.322243000000000057e+00
8.928600000000000425e-02
3.690899999999999737e-02
1.766610000000000125e-01
4.499569999999999959e-01
1.471519999999999939e+00
1.354432999999999998e+00
1.337755000000000027e+00
1.664595000000000047e+00
1.168819000000000052e+00
9.687400000000000455e-01
3.560420000000000251e-01
4.970490000000000186e-01
2.109290000000000054e-01
1.135861000000000010e+00
1.143164999999999987e+00
1.498872999999999900e+00
1.072089999999999987e-01
5.834390000000000409e-01
8.074649999999999883e-01
4.292630000000000057e-01
3.492709999999999981e-01
2.701899999999999857e-01
6.745609999999999662e-01
1.555040999999999896e+00
7.614809999999999635e-01
1.341202999999999923e+00
6.328300000000000591e-02
1.447170000000000123e-01
1.228201000000000098e+00
3.742260000000000031e-01
7.715900000000000536e-02
1.526180000000000037e-01
4.950640000000000041e-01
1.717389000000000054e+00
1.430474000000000023e+00
2.004996999999999918e+00
2.312901999999999791e+00
1.482313999999999909e+00
1.104441999999999924e+00
5.797170000000000378e-01
5.378770000000000495e-01
2.859530000000000127e-01
1.398238000000000092e+00
1.403609000000000107e+00
1.149734999999999951e+00
1.612280000000000102e-01
2.409599999999999936e-02
1.276960000000000039e-01
3.315629999999999966e-01
1.200009999999999966e-01
1.407190000000000107e-01
3.989260000000000028e-01
1.569067999999999907e+00
1.111253000000000046e+00
1.102305000000000090e+00
4.475919999999999899e-01
1.739068999999999976e+00
8.292910000000000004e-01
3.827800000000000091e-01
7.688899999999999901e-02
1.612099999999999991e-02
1.609733000000000080e+00
1.767530999999999963e+00
2.591914000000000051e+00
1.793546000000000085e+00
9.901499999999999746e-01
1.217991999999999964e+00
5.978290000000000548e-01
2.619340000000000002e-01
1.446729999999999960e-01
8.023700000000000276e-01
1.452628999999999948e+00
1.704647999999999941e+00
6.455500000000000127e-02
3.058359999999999967e-01
7.315760000000000041e-01
3.001449999999999951e-01
1.385329999999999895e-01
1.819499999999999937e-02
2.223990000000000133e-01
1.827434000000000003e+00
8.631280000000000063e-01
9.833269999999999511e-01
1.235900000000000054e-01
1.015481000000000078e+00
3.620970000000000022e-01
4.603749999999999787e-01
2.482389999999999874e-01
2.899340000000000250e-01
2.611120000000000108e-01
1.626112000000000002e+00
1.186312999999999951e+00
1.031409000000000020e+00
6.352970000000000006e-01
1.604664000000000090e+00
1.133780000000000010e+00
8.240079999999999627e-01
1.544909999999999894e-01
1.067039999999999933e-01
1.618020999999999932e+00
1.490483000000000002e+00
2.593519999999999825e+00
1.989576999999999929e+00
1.196573000000000109e+00
1.085134000000000043e+00
5.019679999999999698e-01
5.715599999999999847e-02
7.252370000000000205e-01
6.631629999999999470e-01
1.363560000000000105e+00
1.564878999999999909e+00
1.544985999999999970e+00
2.746979999999999977e-01
7.620059999999999611e-01
1.342980000000000007e-01
4.764180000000000081e-01
3.755220000000000224e-01
3.862389999999999990e-01
1.284607000000000054e+00
1.540375999999999967e+00
1.183284000000000002e+00
1.141296000000000088e+00
6.925949999999999607e-01
1.733286000000000104e+00
3.882439999999999780e-01
9.284850000000000048e-01
3.131639999999999979e-01
3.814409999999999745e-01
1.931149999999999922e+00
2.244461999999999957e+00
1.542181999999999942e+00
1.234231999999999996e+00
1.495910000000000073e+00
9.465869999999999562e-01
5.133000000000000063e-02
8.042399999999999549e-02
4.341829999999999856e-01
1.248564999999999925e+00
1.452755000000000019e+00
1.222941000000000056e+00
1.689961000000000046e+00
8.122700000000000475e-01
1.777514000000000038e+00
6.309900000000000231e-02
5.432499999999999829e-02
5.565930000000000044e-01
6.063629999999999853e-01
1.790910999999999920e+00
2.059753000000000167e+00
2.128473000000000059e+00
2.278087000000000195e+00
1.206166000000000071e+00
1.477883000000000058e+00
1.841589999999999894e-01
1.413909999999999889e-01
3.119950000000000223e-01
6.311980000000000368e-01
1.352977000000000096e+00
1.419947000000000070e+00
2.598099999999999854e-01
1.316799999999999915e-02
5.021510000000000140e-01
6.320879999999999832e-01
3.158199999999999896e-01
9.316100000000000492e-01
1.066416000000000031e+00
5.060019999999999518e-01
5.578400000000000025e-02
1.025969999999999938e-01
8.521980000000000111e-01
6.654940000000000300e-01
2.413299999999999890e-01
1.156047000000000047e+00
1.724509999999999932e-01
3.854569999999999941e-01
4.379709999999999992e-01
1.095377000000000045e+00
6.635590000000000099e-01
2.000499999999999848e-02
3.988920000000000243e-01
8.247130000000000294e-01
4.143789999999999973e-01
4.976880000000000193e-01
5.512120000000000353e-01
7.440430000000000099e-01
6.413900000000000157e-01
8.540060000000000429e-01
2.996329999999999827e-01
8.476000000000000201e-01
2.090420000000000056e-01
1.176643000000000105e+00
9.138589999999999769e-01
7.286500000000000199e-01
1.174072999999999922e+00
4.283680000000000265e-01
3.565679999999999961e-01
9.273540000000000116e-01
6.335760000000000280e-01
1.334060000000000024e+00
6.787239999999999940e-01
1.621220000000000105e+00
5.136589999999999767e-01
7.819329999999999892e-01
1.286567999999999934e+00
5.508840000000000403e-01
2.834400000000000114e-02
3.656730000000000258e-01
3.908070000000000155e-01
4.158789999999999987e-01
3.779680000000000262e-01
2.745449999999999835e-01
7.387700000000000378e-01
5.770939999999999959e-01
4.270689999999999764e-01
6.855719999999999592e-01
5.811269999999999492e-01
8.269410000000000371e-01
8.830120000000000191e-01
9.947300000000000031e-01
1.447519999999999918e-01
5.091099999999999792e-02
1.398825999999999903e+00
1.211967000000000017e+00
1.827020000000000033e-01
3.707690000000000152e-01
3.325319999999999943e-01
6.354170000000000096e-01
1.580411999999999928e+00
1.313606000000000051e+00
1.776680000000000037e+00
8.862480000000000357e-01
1.280434999999999990e+00
1.111361000000000043e+00
2.661310000000000064e-01
4.329450000000000243e-01
8.472450000000000259e-01
8.662699999999999567e-02
6.985689999999999955e-01
2.407030000000000003e-01
6.356530000000000236e-01
9.647769999999999957e-01
9.048629999999999729e-01
2.471260000000000123e-01
9.343850000000000211e-01
1.588619999999999921e+00
3.687050000000000050e-01
8.821160000000000112e-01
7.253169999999999895e-01
2.452000000000000013e-02
2.158660000000000023e-01
9.346029999999999616e-01
5.022940000000000182e-01
6.861230000000000384e-01
3.255449999999999733e-01
7.663159999999999972e-01
6.336000000000000520e-01
5.592549999999999466e-01
1.381583000000000006e+00
8.019530000000000269e-01
7.085479999999999556e-01
9.178760000000000252e-01
3.416730000000000045e-01
1.282770000000000021e-01
1.002547000000000077e+00
1.111350999999999978e+00
1.375124000000000013e+00
8.093679999999999763e-01
5.061949999999999505e-01
4.472599999999999909e-01
1.068254000000000037e+00
1.017042999999999919e+00
3.522950000000000248e-01
5.839010000000000034e-01
1.421520000000000006e-01
1.195000000000000055e-02
7.847269999999999524e-01
5.935319999999999485e-01
5.951100000000000279e-01
5.785219999999999807e-01
2.513230000000000186e-01
1.028793000000000069e+00
4.999509999999999788e-01
7.967389999999999750e-01
4.204950000000000077e-01
8.783299999999999441e-02
9.280890000000000528e-01
1.907250000000000056e-01
3.263420000000000210e-01
5.902239999999999709e-01
4.896010000000000084e-01
6.899490000000000345e-01
6.096300000000000052e-01
1.053219999999999990e-01
3.490920000000000134e-01
9.328009999999999913e-01
1.018488999999999978e+00
5.980300000000000199e-02
6.542800000000000005e-02
4.943620000000000236e-01
8.017919999999999492e-01
4.453929999999999834e-01
1.874369999999999925e-01
1.151194999999999968e+00
7.048710000000000253e-01
8.026800000000000601e-02
4.828879999999999839e-01
4.040179999999999882e-01
8.266149999999999887e-01
1.071963999999999917e+00
2.553630000000000067e-01
6.884820000000000384e-01
7.704290000000000305e-01
1.204082000000000097e+00
7.973820000000000352e-01
9.336860000000000159e-01
1.020705999999999891e+00
2.687869999999999981e-01
1.016868000000000105e+00
5.339169999999999749e-01
2.063389999999999946e-01
1.065007999999999955e+00
9.895950000000000024e-01
1.730398000000000103e+00
8.086320000000000174e-01
2.039940000000000087e-01
4.490160000000000262e-01
7.869000000000000439e-01
1.215370000000000061e+00
6.280219999999999692e-01
2.904109999999999747e-01
1.203359999999999985e-01
6.769690000000000429e-01
1.700669999999999960e-01
4.382820000000000049e-01
2.077350000000000030e-01
2.580580000000000096e-01
4.950169999999999848e-01
3.541449999999999876e-01
4.401289999999999925e-01
5.190719999999999779e-01
9.110660000000000425e-01
1.499930999999999903e+00
1.755410000000000026e-01
7.741080000000000183e-01
3.717239999999999989e-01
6.000469999999999970e-01
1.192531999999999925e+00
5.612920000000000131e-01
5.673030000000000017e-01
4.294540000000000024e-01
7.031690000000000440e-01
3.930290000000000172e-01
8.382920000000000371e-01
1.219579999999999970e-01
4.291730000000000267e-01
2.163160000000000083e-01
9.241900000000000115e-02
9.952159999999999895e-01
4.412220000000000031e-01
1.805960000000000065e-01
3.416640000000000232e-01
4.117469999999999741e-01
4.125469999999999970e-01
6.009899999999999964e-02
9.135140000000000482e-01
1.062097999999999987e+00
8.018500000000000627e-02
4.048000000000000209e-02
5.377420000000000533e-01
1.362772000000000094e+00
7.828810000000000491e-01
6.627560000000000118e-01
1.329306000000000099e+00
2.154480000000000006e-01
5.745259999999999811e-01
6.889099999999999391e-02
9.916840000000000099e-01
7.852499999999999758e-02
2.402739999999999876e-01
6.079050000000000287e-01
9.104189999999999783e-01
6.738520000000000065e-01
1.085452000000000083e+00
1.202820000000000000e-01
4.522000000000000325e-02
1.064664999999999973e+00
1.115850000000000009e+00
2.678019999999999845e-01
6.628199999999999370e-02
3.409989999999999966e-01
7.019499999999999351e-02
3.898849999999999816e-01
1.245720000000000022e-01
7.302899999999999947e-01
2.921699999999999992e-02
1.186287000000000091e+00
1.275900999999999952e+00
1.985810000000000075e-01
8.446700000000000041e-02
1.456339999999999968e+00
5.001050000000000217e-01
6.050619999999999887e-01
3.220239999999999769e-01
2.629899999999999946e-02
1.713807999999999998e+00
1.149961000000000011e+00
7.068940000000000223e-01
8.231690000000000396e-01
7.745499999999999607e-02
1.244116999999999917e+00
8.817930000000000490e-01
2.163680000000000048e-01
1.046620000000000050e-01
3.124529999999999808e-01
1.760785000000000045e+00
1.338300000000000045e+00
1.423530000000000073e-01
1.526899999999999924e-01
1.164277000000000006e+00
6.511770000000000058e-01
7.306169999999999609e-01
3.300859999999999905e-01
2.005389999999999950e-01
1.206172000000000022e+00
1.592389000000000054e+00
1.097531999999999952e+00
2.173450000000000104e-01
4.685969999999999858e-01
4.032999999999999780e-02
5.941330000000000222e-01
1.364140000000000075e-01
1.688510000000000011e-01
1.944130000000000025e-01
1.499300000000000077e+00
5.446330000000000338e-01
3.331410000000000204e-01
8.151119999999999477e-01
8.755079999999999529e-01
5.913540000000000463e-01
3.850990000000000246e-01
2.007510000000000128e-01
1.605050000000000088e-01
1.335347000000000062e+00
1.461997999999999909e+00
3.426799999999999846e-01
6.978700000000000181e-02
1.043499999999999983e-02
8.516580000000000261e-01
9.525970000000000271e-01
1.105471000000000092e+00
3.277490000000000125e-01
4.995609999999999773e-01
1.297630000000000061e+00
1.242496000000000045e+00
7.861409999999999787e-01
6.653750000000000497e-01
2.584739999999999815e-01
1.673900000000000041e-02
4.381039999999999934e-01
5.036620000000000541e-01
2.933640000000000136e-01
1.612735000000000030e+00
1.068616000000000010e+00
1.093579999999999997e+00
6.385000000000000397e-02
2.847399999999999931e-02
1.183442000000000105e+00
6.663350000000000106e-01
1.860269999999999979e-01
6.811699999999999700e-02
3.630729999999999791e-01
1.337790000000000035e+00
2.158005999999999869e+00
1.979165000000000063e+00
1.233244000000000007e+00
1.068858000000000086e+00
2.726790000000000047e-01
3.030869999999999953e-01
7.192779999999999729e-01
6.429709999999999592e-01
5.387170000000000014e-01
1.023864000000000107e+00
2.594701000000000146e+00
8.011279999999999513e-01
1.264008000000000020e+00
8.600959999999999717e-01
3.060849999999999960e-01
5.275599999999999734e-02
8.261859999999999760e-01
7.282110000000000527e-01
1.161572000000000049e+00
5.343729999999999869e-01
7.623499999999999721e-01
9.320300000000000251e-01
2.494099999999999928e-01
1.355290000000000106e-01
7.273549999999999738e-01
3.982760000000000189e-01
6.829169999999999963e-01
2.297309999999999908e-01
1.631647999999999987e+00
9.055549999999999988e-01
1.755230000000000123e-01
4.374870000000000148e-01
4.627200000000000202e-01
5.358429999999999582e-01
3.235839999999999828e-01
5.635710000000000441e-01
2.690210000000000101e-01
9.077800000000000313e-01
9.482549999999999590e-01
1.154713000000000100e+00
1.730470000000000064e-01
9.553380000000000205e-01
3.290359999999999951e-01
2.725230000000000152e-01
2.444340000000000124e-01
5.775719999999999743e-01
7.231530000000000458e-01
1.579447000000000045e+00
8.173989999999999867e-01
4.192119999999999735e-01
1.027929000000000093e+00
3.150180000000000202e-01
8.935229999999999562e-01
2.994439999999999880e-01
6.514170000000000238e-01
1.158741999999999939e+00
5.161799999999999722e-01
1.050891999999999937e+00
6.458249999999999824e-01
5.847670000000000368e-01
1.090845999999999982e+00
3.293070000000000164e-01
4.081119999999999748e-01
4.447010000000000129e-01
5.395280000000000076e-01
2.535669999999999868e-01
8.660579999999999945e-01
1.235916000000000015e+00
2.174389999999999934e-01
3.161590000000000233e-01
1.097409999999999997e+00
1.433959999999999957e-01
5.083760000000000501e-01
6.826179999999999470e-01
6.640239999999999476e-01
9.990360000000000351e-01
1.729630999999999919e+00
1.494088000000000083e+00
1.429484999999999895e+00
1.068249000000000004e+00
1.438733999999999957e+00
1.194329999999999975e-01
2.596149999999999847e-01
5.630910000000000082e-01
8.935000000000000234e-03
1.026958999999999955e+00
1.259411000000000058e+00
4.587160000000000126e-01
2.679880000000000040e-01
9.509020000000000250e-01
9.000559999999999672e-01
6.193880000000000496e-01
1.179772999999999961e+00
1.027821000000000096e+00
5.899299999999999683e-02
1.457459999999999867e-01
5.634299999999999864e-01
3.303659999999999930e-01
1.636410000000000087e-01
2.129759999999999986e-01
4.202679999999999749e-01
1.317290000000000127e-01
1.042297000000000029e+00
1.575660000000000116e-01
1.328297999999999979e+00
1.065541000000000071e+00
1.240207999999999977e+00
1.048426999999999998e+00
1.212736999999999954e+00
1.728400000000000075e-02
3.289650000000000074e-01
9.679689999999999683e-01
1.366957999999999895e+00
1.539129999999999943e-01
4.296539999999999804e-01
2.410470000000000113e-01
5.587029999999999497e-01
1.356076000000000059e+00
8.262690000000000312e-01
6.539749999999999730e-01
4.763939999999999841e-01
9.283979999999999455e-01
5.555200000000000138e-01
3.141209999999999836e-01
4.455270000000000064e-01
5.228319999999999634e-01
6.929920000000000524e-01
5.210339999999999971e-01
9.823410000000000197e-01
8.643279999999999852e-01
8.987450000000000161e-01
1.057587999999999973e+00
8.506120000000000347e-01
3.777170000000000250e-01
1.747680000000000067e-01
1.025479000000000029e+00
1.578937999999999953e+00
2.969709999999999850e-01
1.128716000000000053e+00
3.119250000000000078e-01
6.613090000000000357e-01
8.715490000000000181e-01
9.538109999999999644e-01
2.883089999999999820e-01
7.805619999999999781e-01
3.277289999999999925e-01
4.363179999999999836e-01
7.028109999999999635e-01
1.385510000000000075e-01
4.859149999999999858e-01
5.397340000000000471e-01
1.106360999999999928e+00
9.464059999999999695e-01
8.028899999999999926e-01
8.611450000000000493e-01
9.487630000000000230e-01
6.503079999999999972e-01
1.142350000000000032e-01
2.573250000000000259e-01
7.041169999999999929e-01
1.111703000000000108e+00
6.514060000000000406e-01
5.330519999999999703e-01
1.337929999999999953e-01
3.283090000000000175e-01
3.287570000000000214e-01
2.229450000000000043e-01
8.065949999999999509e-01
9.319319999999999826e-01
1.055112000000000050e+00
4.870599999999999929e-02
1.202170000000000044e-01
2.032400000000000040e-01
4.218089999999999895e-01
8.700799999999999645e-01
1.873710000000000098e-01
4.692439999999999944e-01
5.804770000000000207e-01
6.661700000000000399e-01
1.089474000000000053e+00
1.053909999999999986e-01
1.771760000000000002e-01
4.899410000000000154e-01
9.403669999999999529e-01
4.378079999999999750e-01
1.421807999999999961e+00
9.126950000000000340e-01
1.113606000000000096e+00
8.182209999999999761e-01
1.751080000000000136e-01
1.722779999999999867e-01
8.097739999999999938e-01
1.388454999999999995e+00
1.699489000000000027e+00
4.571729999999999960e-01
9.023719999999999519e-01
9.450300000000000367e-02
7.683759999999999479e-01
1.198120999999999992e+00
7.543159999999999865e-01
1.906950000000000034e-01
2.329120000000000079e-01
1.471609999999999863e-01
3.214380000000000015e-01
7.976269999999999749e-01
2.479520000000000057e-01
2.814300000000000135e-01
1.898980000000000112e-01
2.486100000000000115e-02
7.199339999999999629e-01
9.283090000000000508e-01
4.014940000000000175e-01
1.010350000000000081e+00
1.253532000000000091e+00
5.783699999999999952e-02
4.076330000000000231e-01
1.021395999999999971e+00
8.889019999999999699e-01
2.867839999999999834e-01
4.226719999999999922e-01
7.082829999999999959e-01
1.934172000000000002e+00
1.253157999999999994e+00
3.141510000000000136e-01
1.448957000000000050e+00
7.407380000000000075e-01
1.338314000000000004e+00
6.351379999999999804e-01
3.531659999999999799e-01
6.709789999999999921e-01
4.587760000000000171e-01
4.610929999999999751e-01
2.852939999999999920e-01
1.379120000000000068e-01
3.374989999999999934e-01
7.374150000000000427e-01
1.090497999999999967e+00
2.545799999999999730e-01
9.755939999999999612e-01
7.656499999999999417e-02
6.639850000000000474e-01
9.106400000000000050e-01
1.306062999999999974e+00
9.046899999999999387e-02
9.779899999999999705e-02
6.123349999999999627e-01
2.881750000000000145e-01
2.364970000000000128e-01
2.873680000000000123e-01
8.985419999999999519e-01
1.435999000000000025e+00
6.928309999999999746e-01
6.787929999999999797e-01
7.325920000000000210e-01
8.619879999999999765e-01
1.392557999999999963e+00
3.141470000000000096e-01
4.761540000000000217e-01
1.144323999999999897e+00
6.748570000000000402e-01
7.444770000000000554e-01
1.153129999999999988e-01
2.841239999999999877e-01
1.249620000000000036e-01
6.194199999999999706e-01
5.322109999999999896e-01
3.178000000000000269e-01
4.971530000000000116e-01
1.452711000000000086e+00
7.069779999999999953e-01
1.743869999999999865e-01
1.074881999999999893e+00
2.647050000000000236e-01
1.016842999999999941e+00
8.991810000000000080e-01
5.859959999999999614e-01
4.355020000000000002e-01
9.842710000000000070e-01
1.496382000000000101e+00
1.870170000000000110e+00
1.416009999999999991e+00
5.517339999999999467e-01
4.001439999999999997e-01
1.216779999999999973e+00
5.173750000000000293e-01
4.744079999999999964e-01
5.467030000000000500e-01
1.426746999999999987e+00
1.158762999999999987e+00
1.017706999999999917e+00
1.052693000000000101e+00
2.822729999999999961e-01
1.156101999999999963e+00
6.499629999999999574e-01
6.278219999999999912e-01
3.664310000000000067e-01
4.228439999999999976e-01
1.360203000000000051e+00
7.665070000000000494e-01
1.660230000000000039e-01
5.241689999999999960e-01
3.462439999999999962e-01
5.791760000000000241e-01
3.852209999999999801e-01
3.351810000000000067e-01
4.565040000000000209e-01
7.416699999999999682e-02
1.961120000000000085e-01
1.087606999999999990e+00
4.005699999999999816e-01
2.684389999999999832e-01
6.050889999999999880e-01
8.744480000000000031e-01
1.336888999999999994e+00
1.268626000000000031e+00
1.544923000000000046e+00
7.566490000000000160e-01
1.100781000000000009e+00
1.097865000000000091e+00
2.057630000000000015e-01
3.246330000000000049e-01
8.207699999999999718e-02
4.646460000000000035e-01
1.388033000000000072e+00
8.180490000000000261e-01
3.320100000000000273e-01
2.343000000000000031e-03
7.650890000000000191e-01
4.922969999999999846e-01
8.497799999999999798e-02
5.241569999999999840e-01
6.750950000000000006e-01
1.459454999999999947e+00
1.259041000000000077e+00
9.750490000000000546e-01
1.507370000000000099e-01
3.430699999999999722e-02
1.279913000000000078e+00
1.642470000000000041e-01
5.321930000000000271e-01
1.876329999999999942e-01
2.560470000000000246e-01
2.038588999999999984e+00
1.182061000000000028e+00
2.328141000000000016e+00
1.324651999999999941e+00
1.366230000000000055e+00
1.153178999999999954e+00
1.332820000000000116e-01
8.183200000000000196e-02
1.502900000000000069e-02
8.214339999999999975e-01
1.609501000000000071e+00
8.805530000000000301e-01
6.823890000000000233e-01
1.896819999999999895e-01
3.936060000000000114e-01
3.470409999999999884e-01
1.332039999999999891e-01
6.059459999999999846e-01
6.384399999999999797e-02
1.124047000000000018e+00
1.246644000000000085e+00
1.000610999999999917e+00
5.158829999999999805e-01
1.487357999999999958e+00
1.376856000000000080e+00
1.183609999999999940e-01
2.054699999999999929e-02
3.119979999999999976e-01
1.030863000000000085e+00
2.151832999999999885e+00
2.129979000000000067e+00
2.262379999999999836e+00
1.029976999999999920e+00
1.563439000000000023e+00
6.409299999999999997e-01
2.727749999999999897e-01
6.428999999999999992e-02
2.496800000000000061e-02
1.495374999999999899e+00
1.711125000000000007e+00
5.430669999999999664e-01
3.874440000000000106e-01
2.105720000000000092e-01
2.895280000000000076e-01
3.324429999999999885e-01
4.439379999999999993e-01
3.258659999999999890e-01
1.305913000000000102e+00
1.032729000000000008e+00
8.193629999999999525e-01
6.699319999999999720e-01
6.983679999999999888e-01
2.229009999999999880e-01
4.482140000000000013e-01
1.837189999999999934e-01
4.022479999999999944e-01
5.123189999999999689e-01
1.548297999999999952e+00
1.201864999999999961e+00
8.700930000000000053e-01
2.500939999999999830e-01
6.301860000000000239e-01
1.533422000000000063e+00
3.931649999999999867e-01
2.981190000000000229e-01
2.707809999999999939e-01
1.088327999999999962e+00
1.794335000000000013e+00
2.201092000000000048e+00
1.491767000000000065e+00
1.963310000000000111e+00
1.231227999999999989e+00
5.347400000000000070e-02
2.264829999999999899e-01
7.486429999999999474e-01
8.801630000000000287e-01
1.289290000000000047e+00
1.523457000000000061e+00
1.021573999999999982e+00
8.394300000000000372e-02
9.677040000000000086e-01
7.024400000000000088e-02
6.001729999999999565e-01
1.206190000000000040e-01
3.222510000000000097e-01
2.709099999999999842e-01
2.247678000000000065e+00
1.678792000000000062e+00
1.305922000000000027e+00
9.096689999999999499e-01
1.813687000000000049e+00
1.223713000000000051e+00
5.405100000000000460e-01
4.762099999999999667e-02
1.606339999999999990e-01
1.592410000000000103e+00
2.169070000000000054e+00
1.264321000000000028e+00
8.205480000000000551e-01
8.921989999999999643e-01
3.660689999999999777e-01
3.261950000000000127e-01
7.919800000000000451e-02
4.807500000000000107e-01
2.578349999999999809e-01
2.103162999999999894e+00
1.602821000000000051e+00
5.864620000000000388e-01
1.005487000000000020e+00
2.066218000000000110e+00
5.619480000000000031e-01
4.027760000000000229e-01
4.420709999999999917e-01
6.833489999999999842e-01
1.159874999999999989e+00
2.454689999999999817e+00
1.969384000000000023e+00
1.839933999999999958e+00
1.109237999999999946e+00
1.116082000000000019e+00
2.244250000000000134e-01
3.492739999999999734e-01
3.290599999999999775e-02
3.255029999999999868e-01
1.566356999999999999e+00
1.351569999999999938e+00
1.261690000000000034e-01
4.235039999999999916e-01
1.338320000000000065e-01
6.309449999999999781e-01
3.524510000000000143e-01
1.111795000000000089e+00
7.019739999999999869e-01
1.090198000000000000e+00
7.538939999999999531e-01
9.962600000000000622e-02
9.643380000000000285e-01
1.157715999999999967e+00
5.914580000000000393e-01
2.882899999999999907e-01
1.241509999999999975e-01
3.305440000000000045e-01
2.701060000000000128e-01
5.691490000000000160e-01
7.206329999999999680e-01
5.947810000000000041e-01
1.201400000000000037e-02
1.204042999999999974e+00
7.261419999999999542e-01
2.854180000000000050e-01
8.177569999999999562e-01
2.796250000000000124e-01
7.746579999999999577e-01
9.156279999999999974e-01
7.049140000000000406e-01
2.904829999999999912e-01
0.000000000000000000e+00
3.007020000000000248e-01
1.035385999999999918e+00
6.036129999999999551e-01
8.249910000000000299e-01
7.579740000000000366e-01
4.752089999999999925e-01
2.867779999999999774e-01
5.077000000000000401e-01
7.378209999999999491e-01
2.941200000000000064e-02
8.564190000000000413e-01
1.160989999999999939e-01
7.944419999999999815e-01
7.194239999999999524e-01
8.502439999999999998e-01
9.333099999999999730e-01
1.323344000000000076e+00
8.179610000000000491e-01
4.650440000000000129e-01
1.594476000000000004e+00
5.296929999999999694e-01
8.587380000000000013e-01
7.099600000000000355e-02
1.985830000000000095e-01
1.402520999999999907e+00
1.152595999999999954e+00
1.160279000000000060e+00
1.788224000000000036e+00
1.156697000000000086e+00
1.323164000000000007e+00
1.043980000000000047e-01
6.705370000000000497e-01
5.106110000000000371e-01
4.782529999999999837e-01
3.801849999999999952e-01
8.757260000000000044e-01
3.360360000000000014e-01
8.645730000000000359e-01
6.561100000000000265e-02
1.465327000000000046e+00
6.172560000000000269e-01
1.171194000000000068e+00
1.382732999999999990e+00
9.732999999999999985e-02
7.073239999999999528e-01
0.000000000000000000e+00
1.584200000000000053e-01
1.093200000000000074e-02
8.850700000000000234e-01
7.450609999999999733e-01
5.101339999999999764e-01
1.230774999999999952e+00
3.333869999999999889e-01
5.066260000000000208e-01
2.964379999999999793e-01
5.584440000000000515e-01
1.546027999999999958e+00
8.536890000000000311e-01
4.623809999999999865e-01
3.612099999999999755e-01
7.546310000000000517e-01
6.901289999999999925e-01
2.667930000000000024e-01
2.022019999999999929e-01
5.933500000000000441e-01
1.592800999999999911e+00
7.176420000000000021e-01
9.874659999999999549e-01
1.164792999999999967e+00
8.261610000000000342e-01
1.231413000000000091e+00
2.940729999999999733e-01
6.414090000000000069e-01
1.149191999999999991e+00
1.343642000000000003e+00
1.390953000000000106e+00
1.263663999999999898e+00
1.221742000000000106e+00
8.991590000000000416e-01
1.151852000000000098e+00
1.793620999999999910e+00
6.099000000000000254e-03
1.164540000000000020e-01
5.341609999999999969e-01
7.507340000000000124e-01
3.863090000000000135e-01
6.771749999999999714e-01
1.656749999999999889e-01
3.491810000000000191e-01
4.053680000000000061e-01
2.079840000000000022e-01
6.119860000000000300e-01
8.022759999999999891e-01
5.999269999999999881e-01
9.250270000000000437e-01
1.674002999999999908e+00
1.087420000000000053e-01
4.157660000000000244e-01
7.047879999999999701e-01
6.685440000000000271e-01
8.444660000000000499e-01
2.221980000000000066e-01
5.742070000000000229e-01
6.914399999999999713e-02
3.627440000000000109e-01
8.418740000000000112e-01
3.975960000000000050e-01
2.005300000000000138e-02
7.776500000000000079e-02
1.133119999999999961e-01
6.924489999999999812e-01
5.669099999999999834e-02
1.365960000000000063e+00
1.356419000000000041e+00
9.361580000000000457e-01
2.203309999999999991e-01
5.936919999999999975e-01
1.139208999999999916e+00
1.000131000000000103e+00
5.027629999999999599e-01
2.387579999999999980e-01
5.572709999999999608e-01
1.508340999999999932e+00
1.756097000000000019e+00
1.033582999999999918e+00
1.479413000000000089e+00
4.768540000000000001e-01
1.035716000000000081e+00
8.899460000000000148e-01
2.825400000000000134e-01
9.450880000000000392e-01
1.202156000000000002e+00
1.228936999999999946e+00
5.126500000000000501e-01
4.631560000000000121e-01
3.065359999999999752e-01
4.308219999999999827e-01
7.744790000000000285e-01
1.150744999999999907e+00
7.098290000000000433e-01
5.679920000000000524e-01
2.016590000000000049e-01
5.653999999999999998e-02
1.089255000000000084e+00
3.823949999999999849e-01
2.628929999999999878e-01
2.256690000000000085e-01
1.433999999999999997e-01
1.099561999999999928e+00
4.413900000000000046e-01
8.616100000000000148e-02
4.763350000000000084e-01
4.982940000000000147e-01
2.681899999999999840e-01
3.251040000000000041e-01
1.069776999999999978e+00
5.848050000000000193e-01
9.052959999999999896e-01
4.363009999999999944e-01
4.179640000000000022e-01
1.560860000000000025e-01
5.458709999999999951e-01
1.216827000000000103e+00
3.909020000000000272e-01
2.372249999999999914e-01
1.132610000000000006e-01
2.800400000000000111e-02
1.034785000000000066e+00
8.005320000000000213e-01
1.034885999999999973e+00
1.144962000000000035e+00
9.029650000000000176e-01
6.733630000000000448e-01
2.668999999999999845e-02
9.676810000000000134e-01
7.096479999999999455e-01
2.172379999999999867e-01
7.923660000000000148e-01
1.173079999999999956e-01
8.414580000000000393e-01
1.071644999999999959e+00
5.445379999999999665e-01
3.063219999999999832e-01
1.677029999999999910e-01
5.640770000000000506e-01
2.993460000000000010e-01
8.541189999999999616e-01
9.828160000000000229e-01
5.701349999999999474e-01
4.358580000000000232e-01
7.851320000000000521e-01
8.344740000000000490e-01
2.016259999999999997e-01
2.497769999999999990e-01
2.725879999999999970e-01
1.434492000000000100e+00
1.026667999999999914e+00
7.327599999999999669e-01
1.597999999999999976e-01
7.191429999999999767e-01
1.406000000000000028e-01
4.048729999999999829e-01
2.901130000000000098e-01
7.503379999999999495e-01
3.329079999999999817e-01
1.068114999999999926e+00
1.180239000000000038e+00
1.180579999999999963e-01
1.298310000000000020e-01
5.682409999999999961e-01
7.754020000000000357e-01
8.366719999999999713e-01
1.463039999999999896e-01
4.113999999999999602e-03
1.539247999999999950e+00
1.033536000000000010e+00
1.310610000000000053e+00
1.833650000000000002e-01
9.038690000000000335e-01
4.064659999999999940e-01
3.348519999999999830e-01
4.137199999999999905e-02
4.564429999999999876e-01
3.205129999999999924e-01
1.625429000000000013e+00
4.110639999999999850e-01
4.563690000000000246e-01
2.080970000000000042e-01
8.469599999999999351e-02
9.508969999999999922e-01
3.158710000000000129e-01
3.139770000000000061e-01
2.547969999999999957e-01
8.793320000000000025e-01
1.044450000000000101e+00
7.758350000000000524e-01
1.150660000000000016e+00
5.944559999999999844e-01
1.058500999999999914e+00
8.558820000000000316e-01
2.937600000000000211e-01
7.378160000000000274e-01
1.260655000000000081e+00
2.575609999999999844e-01
5.798910000000000453e-01
7.506650000000000267e-01
1.774885999999999964e+00
1.725338999999999956e+00
1.708051999999999904e+00
1.757981999999999934e+00
9.000839999999999952e-01
6.812780000000000502e-01
2.489560000000000106e-01
4.104590000000000183e-01
1.923330000000000040e-01
9.269659999999999567e-01
1.096238000000000046e+00
8.699300000000000088e-02
1.394680000000000086e-01
5.674300000000000177e-02
6.283009999999999984e-01
9.754100000000000270e-02
9.194029999999999703e-01
8.038840000000000430e-01
6.748220000000000329e-01
1.199780000000000069e+00
9.354430000000000245e-01
1.546432999999999947e+00
1.020305000000000017e+00
4.700130000000000141e-01
1.017729000000000106e+00
1.409099999999999936e-02
6.217639999999999834e-01
4.511729999999999907e-01
6.149139999999999606e-01
8.777239999999999487e-01
6.524990000000000512e-01
1.889969999999999983e-01
2.645140000000000269e-01
6.558850000000000513e-01
3.867900000000000227e-01
1.295576000000000061e+00
1.177824999999999900e+00
1.213494999999999990e+00
1.376886999999999972e+00
1.000326999999999966e+00
5.823369999999999935e-01
5.465410000000000545e-01
7.776380000000000514e-01
1.101339000000000068e+00
7.770299999999999430e-02
1.020073000000000008e+00
1.803857000000000044e+00
6.532329999999999526e-01
8.675960000000000338e-01
1.063476000000000088e+00
1.518410000000000037e-01
3.592020000000000213e-01
8.762060000000000404e-01
9.895220000000000127e-01
8.269020000000000259e-01
9.309579999999999522e-01
1.035897999999999985e+00
9.835749999999999771e-01
7.851700000000000346e-01
8.650970000000000049e-01
1.398765999999999954e+00
3.253130000000000188e-01
6.903439999999999577e-01
8.736399999999999721e-02
1.311903000000000041e+00
4.365370000000000084e-01
3.019029999999999769e-01
1.327339999999999909e-01
7.319970000000000088e-01
2.588050000000000073e-01
6.064429999999999543e-01
6.607319999999999860e-01
4.134099999999999997e-01
1.461783999999999972e+00
1.387623000000000051e+00
5.532089999999999508e-01
2.772780000000000244e-01
2.014779999999999904e-01
9.522909999999999986e-01
1.050869999999999999e-01
3.086439999999999739e-01
6.339160000000000350e-01
4.952420000000000155e-01
1.628965999999999914e+00
1.212487000000000092e+00
8.591210000000000235e-01
1.766530000000000045e-01
1.967859999999999887e-01
9.473949999999999871e-01
7.276100000000000623e-02
6.357239999999999558e-01
5.128920000000000146e-01
1.328489000000000031e+00
5.809560000000000279e-01
2.574730000000000074e-01
2.044439999999999868e-01
1.159993000000000052e+00
2.013210000000000000e-01
8.558249999999999469e-01
2.895769999999999733e-01
5.269270000000000342e-01
5.893319999999999670e-01
1.470989000000000102e+00
1.557951000000000086e+00
2.847189999999999999e-01
9.444390000000000285e-01
5.557959999999999567e-01
9.459570000000000478e-01
5.428870000000000084e-01
4.684440000000000270e-01
3.927930000000000033e-01
8.194280000000000452e-01
1.180536999999999948e+00
2.398430999999999980e+00
1.486029000000000044e+00
1.463068000000000035e+00
1.473937000000000053e+00
5.735310000000000130e-01
9.870820000000000149e-01
1.997939999999999994e-01
3.376339999999999897e-01
1.625885000000000025e+00
9.248600000000000154e-01
8.949610000000000065e-01
1.064548999999999968e+00
4.480419999999999958e-01
5.330700000000000022e-02
9.229840000000000266e-01
7.481100000000000527e-01
5.905820000000000514e-01
4.578600000000000031e-02
8.061899999999999622e-01
9.083520000000000483e-01
4.132609999999999895e-01
2.519199999999999773e-01
5.535560000000000480e-01
2.637349999999999972e-01
2.882190000000000030e-01
9.771999999999999575e-01
8.808030000000000026e-01
6.401890000000000081e-01
1.225071999999999939e+00
2.791818000000000133e+00
1.346959999999999935e+00
1.380282000000000009e+00
2.558019999999999738e-01
2.776230000000000087e-01
7.250220000000000553e-01
1.079188999999999954e+00
1.239949999999999941e-01
3.155330000000000079e-01
9.392999999999999960e-02
1.756500000000000075e-02
1.180344000000000060e+00
4.275999999999999940e-02
7.034280000000000532e-01
4.383650000000000047e-01
7.564999999999999503e-01
1.526251000000000024e+00
3.227019999999999889e-01
2.995599999999999999e-02
1.211519999999999958e-01
7.269759999999999556e-01
8.832670000000000243e-01
9.635350000000000303e-01
7.618209999999999704e-01
1.012312000000000101e+00
8.037689999999999557e-01
6.248599999999999988e-02
4.327829999999999733e-01
1.585709999999999897e-01
7.850519999999999721e-01
1.538620000000000099e+00
2.892210000000000059e-01
8.148769999999999625e-01
5.759140000000000370e-01
4.444449999999999790e-01
1.251142999999999894e+00
1.138876999999999917e+00
4.659320000000000128e-01
5.898719999999999519e-01
7.866210000000000147e-01
6.227570000000000050e-01
1.049822999999999951e+00
2.887149999999999994e-01
2.275480000000000003e-01
1.894440000000000013e-01
7.978899999999999881e-02
1.458317000000000085e+00
1.773053999999999908e+00
4.361990000000000034e-01
1.377980999999999900e+00
1.141990000000000061e+00
1.071499999999999952e-01
1.973169999999999924e-01
8.637449999999999850e-01
1.437632000000000021e+00
1.122080000000000022e-01
1.705200000000000118e-02
2.337619999999999976e-01
2.216190000000000104e-01
1.026499999999999982e-02
5.777729999999999810e-01
1.218239999999999990e+00
3.693400000000000016e-01
8.498609999999999776e-01
3.269940000000000069e-01
7.988030000000000408e-01
2.927739999999999787e-01
6.100820000000000132e-01
1.579560000000000131e-01
5.705430000000000224e-01
3.134899999999999909e-01
4.817620000000000235e-01
8.393319999999999670e-01
1.105313999999999908e+00
3.527520000000000100e-01
2.904570000000000207e-01
5.332609999999999850e-01
9.218309999999999560e-01
7.914579999999999949e-01
1.168800999999999979e+00
9.166119999999999823e-01
1.108386000000000093e+00
1.248247000000000106e+00
7.629190000000000138e-01
3.285120000000000262e-01
3.061659999999999937e-01
1.287196999999999925e+00
1.334519999999999929e+00
1.402236999999999956e+00
2.247955000000000148e+00
2.825400000000000134e-01
1.216855000000000020e+00
9.991679999999999451e-01
1.216880000000000045e-01
1.697999999999999857e-02
3.060579999999999967e-01
1.033247000000000027e+00
3.600400000000000267e-01
9.493080000000000407e-01
2.805770000000000208e-01
8.099800000000000055e-02
9.644719999999999960e-01
2.724599999999999939e-02
5.616679999999999451e-01
1.167894999999999905e+00
2.064400000000000124e-01
1.186487000000000069e+00
6.927529999999999522e-01
9.654300000000000381e-02
8.143869999999999720e-01
1.009665000000000035e+00
9.374259999999999815e-01
2.376939999999999886e-01
2.605109999999999926e-01
4.992650000000000143e-01
1.527126999999999901e+00
1.307882999999999907e+00
1.957297999999999982e+00
1.675723000000000074e+00
5.248300000000000187e-01
1.345998000000000028e+00
1.016712999999999978e+00
4.298000000000000154e-01
4.948389999999999733e-01
7.090340000000000531e-01
4.721980000000000066e-01
3.565920000000000201e-01
2.755150000000000099e-01
3.214650000000000007e-01
8.995809999999999640e-01
1.046883000000000008e+00
7.380060000000000509e-01
8.013099999999999667e-01
1.311684999999999990e+00
6.479380000000000139e-01
4.825059999999999905e-01
8.977239999999999664e-01
8.338910000000000489e-01
4.114789999999999837e-01
4.953899999999999970e-01
5.369920000000000249e-01
6.518720000000000070e-01
4.653200000000000114e-01
5.366619999999999724e-01
7.862109999999999932e-01
6.462630000000000319e-01
1.045136999999999983e+00
3.795660000000000145e-01
6.182250000000000245e-01
9.153219999999999690e-01
3.073960000000000026e-01
9.490199999999999747e-01
9.848800000000000610e-02
9.602479999999999905e-01
1.229341999999999935e+00
1.184989999999999988e+00
3.063370000000000259e-01
2.563039999999999763e-01
2.652079999999999993e-01
1.046235999999999944e+00
9.399159999999999737e-01
1.063179999999999958e-01
9.259330000000000060e-01
6.674700000000000077e-01
1.625709999999999988e+00
1.278783000000000003e+00
1.985010000000000108e-01
9.821079999999999810e-01
9.847949999999999759e-01
5.153020000000000378e-01
3.183000000000000065e-03
8.463030000000000275e-01
1.255991999999999997e+00
6.904609999999999914e-01
4.736980000000000079e-01
5.506689999999999641e-01
2.947190000000000087e-01
8.446280000000000454e-01
9.516210000000000502e-01
4.875659999999999994e-01
2.843379999999999797e-01
1.311352999999999991e+00
9.237999999999999684e-03
7.869279999999999609e-01
7.289419999999999789e-01
1.431929999999999870e-01
5.007850000000000357e-01
5.049479999999999524e-01
3.293800000000000200e-02
8.099539999999999518e-01
3.471069999999999989e-01
2.469389999999999918e-01
8.551200000000000467e-02
4.856730000000000214e-01
1.616559999999999941e-01
2.620049999999999879e-01
8.965629999999999988e-01
1.158088000000000006e+00
5.045399999999999885e-02
5.765770000000000062e-01
3.927100000000000035e-02
5.823220000000000063e-01
7.118069999999999675e-01
7.879000000000000586e-03
6.665560000000000374e-01
2.897939999999999960e-01
8.051030000000000131e-01
3.255199999999999760e-02
2.825349999999999806e-01
6.290810000000000013e-01
7.685599999999999377e-02
1.075984000000000052e+00
9.814000000000000501e-01
2.019549999999999956e-01
2.904360000000000275e-01
6.085500000000000353e-01
1.314586000000000032e+00
5.632120000000000459e-01
4.316280000000000117e-01
1.617989999999999984e-01
6.663459999999999939e-01
3.095390000000000086e-01
1.004250000000000004e-01
6.074610000000000287e-01
1.823609999999999953e-01
6.425300000000000455e-01
2.772399999999999864e-01
7.204639999999999933e-01
1.165167000000000064e+00
1.131039999999999962e-01
2.600870000000000126e-01
7.755170000000000119e-01
9.127560000000000118e-01
3.108480000000000132e-01
6.102509999999999879e-01
1.329771999999999954e+00
8.387109999999999843e-01
1.586809999999999887e-01
3.726309999999999900e-01
8.425010000000000554e-01
1.553350000000000009e-01
4.834410000000000096e-01
9.337750000000000217e-01
5.119489999999999874e-01
7.439109999999999889e-01
2.611789999999999945e-01
1.231171000000000015e+00
4.592339999999999756e-01
3.179589999999999916e-01
1.383630000000000138e-01
6.087609999999999966e-01
5.522200000000000025e-02
4.599530000000000007e-01
3.986720000000000264e-01
8.320659999999999723e-01
5.997759999999999758e-01
3.231829999999999981e-01
5.143370000000000442e-01
1.131451999999999902e+00
1.640403000000000056e+00
6.594609999999999639e-01
1.352970000000000006e+00
3.788059999999999761e-01
6.073119999999999630e-01
1.981580000000000008e-01
6.083809999999999496e-01
5.091269999999999962e-01
5.947050000000000392e-01
7.847420000000000506e-01
5.206089999999999884e-01
6.983449999999999935e-01
1.796460000000000001e-01
3.478609999999999758e-01
4.964410000000000212e-01
1.491598999999999897e+00
1.473111000000000059e+00
3.610829999999999873e-01
6.191550000000000109e-01
1.436069000000000040e+00
5.092229999999999812e-01
5.519460000000000477e-01
9.909999999999999365e-02
5.800440000000000040e-01
1.675999999999999972e-03
1.075414000000000092e+00
1.916752999999999929e+00
7.002700000000000591e-02
6.244420000000000526e-01
5.315600000000000186e-02
3.832510000000000083e-01
2.395130000000000037e-01
7.602050000000000196e-01
5.021269999999999900e-01
1.539852999999999916e+00
4.937630000000000075e-01
1.103302999999999923e+00
6.120290000000000452e-01
1.516379999999999950e-01
8.968319999999999625e-01
2.090909999999999991e-01
3.681369999999999920e-01
7.533029999999999449e-01
1.373419999999999919e-01
1.921699999999999964e+00
1.452752000000000043e+00
1.976537999999999906e+00
1.443746999999999892e+00
1.447047999999999890e+00
1.266119999999999912e+00
8.396900000000000475e-01
4.360029999999999739e-01
1.197100000000000074e-02
1.296542000000000083e+00
1.429680000000000062e+00
1.810998000000000108e+00
7.545699999999999630e-02
5.020210000000000505e-01
1.112576999999999927e+00
6.471299999999999830e-01
2.463800000000000018e-02
7.244340000000000224e-01
2.482600000000000084e-02
1.599325000000000108e+00
6.089360000000000328e-01
6.694590000000000263e-01
4.164910000000000001e-01
6.955909999999999593e-01
1.352939999999999976e-01
2.447500000000000023e-02
3.486339999999999995e-01
2.263630000000000086e-01
8.643560000000000132e-01
1.972766999999999937e+00
1.165923999999999960e+00
3.475230000000000263e-01
1.066732999999999931e+00
7.890660000000000451e-01
3.026550000000000074e-01
1.223270000000000052e-01
3.831069999999999753e-01
6.085249999999999826e-01
5.976110000000000033e-01
1.307093000000000060e+00
5.665769999999999973e-01
4.291900000000000159e-01
8.820660000000000167e-01
3.936609999999999832e-01
1.087652000000000063e+00
1.680399999999999949e-01
9.976200000000000345e-02
1.186576999999999993e+00
1.553933999999999926e+00
1.726437999999999917e+00
4.707810000000000050e-01
4.749120000000000008e-01
1.414595999999999965e+00
1.189709999999999934e-01
1.070197999999999983e+00
5.197399999999999937e-02
4.226900000000000102e-01
1.385853999999999919e+00
1.626756000000000091e+00
9.062390000000000168e-01
6.240470000000000184e-01
2.527280000000000082e-01
7.282760000000000344e-01
1.582439999999999958e-01
5.098869999999999791e-01
4.359089999999999909e-01
4.858819999999999806e-01
8.521009999999999973e-01
2.422349999999999781e+00
2.104999999999999927e-01
2.004200000000000079e-02
7.573379999999999557e-01
2.758120000000000016e-01
1.171230999999999911e+00
5.592030000000000056e-01
7.923499999999999988e-02
1.462714999999999987e+00
6.089750000000000441e-01
1.186164999999999914e+00
1.169150000000000050e-01
4.725300000000000333e-02
1.802159999999999873e-01
8.432520000000000016e-01
6.458369999999999944e-01
1.047998999999999903e+00
1.369239999999999902e-01
9.534350000000000325e-01
2.028899000000000008e+00
2.225139999999999896e-01
2.188160000000000105e-01
9.918719999999999759e-01
4.282779999999999920e-01
7.365310000000000468e-01
4.651219999999999799e-01
5.132149999999999768e-01
1.219135000000000080e+00
1.314222000000000001e+00
2.883110999999999979e+00
8.579069999999999752e-01
1.431840000000000002e+00
1.150309000000000026e+00
2.739230000000000276e-01
3.726639999999999953e-01
1.150382999999999933e+00
2.781000000000000052e-03
8.985030000000000516e-01
2.136922000000000210e+00
1.567523999999999917e+00
1.300809000000000104e+00
1.475395000000000012e+00
7.423669999999999991e-01
9.471799999999999664e-02
9.351990000000000025e-01
1.647172000000000081e+00
8.886140000000000150e-01
1.348468999999999918e+00
1.784637999999999947e+00
4.347599999999999798e-01
8.250150000000000539e-01
1.168984999999999941e+00
4.821920000000000095e-01
2.448470000000000091e-01
1.244798999999999989e+00
3.993140000000000023e-01
3.899960000000000093e-01
1.864959999999999951e-01
5.357830000000000092e-01
1.708830000000000071e-01
8.221260000000000234e-01
1.042502000000000040e+00
2.714799999999999991e-01
1.067174000000000067e+00
1.324586999999999959e+00
5.805869999999999642e-01
3.418910000000000005e-01
7.517690000000000206e-01
5.356539999999999635e-01
3.460469999999999935e-01
9.795989999999999975e-01
5.521310000000000384e-01
2.412900000000000045e-01
1.368789000000000033e+00
6.574969999999999981e-01
7.649770000000000181e-01
7.818500000000000449e-01
1.458279000000000103e+00
1.101035999999999904e+00
1.216615000000000002e+00
9.648200000000000109e-01
2.398700000000000138e-02
8.032650000000000068e-01
1.362913000000000041e+00
3.525849999999999818e-01
2.078810000000000102e-01
1.303850000000000009e-01
7.540519999999999445e-01
1.025627000000000066e+00
1.705219000000000040e+00
1.248661000000000021e+00
6.639190000000000369e-01
1.271716000000000069e+00
8.010899999999999688e-01
6.832199999999999385e-02
1.715949999999999975e-01
1.072214999999999918e+00
1.107371000000000105e+00
6.248580000000000245e-01
4.602200000000000041e-02
1.816589999999999872e-01
1.264324999999999921e+00
1.193651999999999935e+00
7.462459999999999649e-01
4.684729999999999728e-01
7.348559999999999537e-01
6.782139999999999835e-01
4.090949999999999864e-01
6.395990000000000286e-01
7.784699999999999953e-02
3.371149999999999980e-01
1.242445999999999939e+00
1.078113000000000099e+00
2.099439999999999917e-01
2.295040000000000135e-01
1.296017999999999892e+00
6.437709999999999821e-01
4.739849999999999897e-01
8.271089999999999831e-01
2.349499999999999852e-02
1.513765000000000027e+00
7.610590000000000410e-01
2.428639999999999965e-01
3.698080000000000256e-01
1.699279999999999957e-01
1.330273000000000039e+00
1.093215999999999966e+00
1.375904999999999934e+00
5.091459999999999875e-01
1.054549999999999932e-01
1.072111000000000036e+00
5.933380000000000321e-01
9.126509999999999900e-01
7.714300000000000324e-02
1.920759999999999967e-01
1.142212999999999923e+00
1.271530999999999967e+00
5.774800000000000072e-02
4.396140000000000048e-01
8.043299999999999894e-01
1.003392999999999979e+00
3.763130000000000086e-01
6.394840000000000524e-01
2.830940000000000123e-01
1.049376000000000086e+00
1.356281999999999988e+00
1.428719999999999990e-01
3.033969999999999723e-01
3.516619999999999746e-01
7.595140000000000224e-01
2.110289999999999944e-01
2.185320000000000040e-01
2.619540000000000202e-01
5.590270000000000516e-01
1.496539000000000064e+00
6.535640000000000338e-01
4.149749999999999828e-01
3.945060000000000233e-01
6.138259999999999827e-01
1.208577999999999930e+00
2.018999999999999961e-02
7.579600000000000226e-02
3.094609999999999861e-01
6.093220000000000303e-01
1.301474000000000020e+00
2.295250000000000068e-01
5.755299999999999999e-02
2.564370000000000260e-01
9.908230000000000093e-01
1.351863000000000037e+00
5.574409999999999643e-01
2.400120000000000031e-01
8.738369999999999749e-01
8.245869999999999589e-01
9.227670000000000039e-01
7.897279999999999855e-01
4.637800000000000256e-01
7.272279999999999855e-01
1.138576000000000032e+00
8.386000000000000398e-02
2.297540000000000138e-01
7.384929999999999550e-01
8.462640000000000162e-01
4.288899999999999935e-01
7.699730000000000185e-01
4.169599999999999695e-02
1.243419999999999942e-01
1.023125000000000062e+00
9.140620000000000411e-01
1.116608000000000045e+00
8.081369999999999942e-01
1.285535000000000094e+00
5.914890000000000425e-01
8.258299999999999530e-01
9.635529999999999928e-01
6.761909999999999865e-01
6.232200000000000240e-02
6.802559999999999718e-01
2.328979999999999939e-01
7.239649999999999697e-01
9.331509999999999527e-01
3.652360000000000051e-01
7.111480000000000024e-01
9.409720000000000306e-01
2.270099999999999896e-02
3.034200000000000230e-01
9.635029999999999983e-01
7.100790000000000157e-01
6.068719999999999670e-01
5.477300000000000224e-02
5.332609999999999850e-01
1.424323999999999923e+00
3.241769999999999929e-01
6.361660000000000093e-01
4.095460000000000211e-01
1.544190000000000007e-01
1.174504999999999910e+00
1.803089999999999971e-01
7.042990000000000084e-01
1.174536000000000024e+00
4.936139999999999972e-01
5.949410000000000531e-01
7.197230000000000016e-01
8.240439999999999987e-01
4.196899999999999936e-02
1.000326999999999966e+00
1.373696000000000028e+00
9.210249999999999826e-01
7.285800000000000609e-02
1.784260000000000013e-01
1.713770000000000016e+00
8.465230000000000254e-01
1.270312000000000108e+00
8.274589999999999446e-01
1.706439999999999901e-01
1.165259000000000045e+00
1.734150000000000136e-01
5.369190000000000351e-01
8.997299999999999742e-02
9.789740000000000109e-01
1.108684999999999921e+00
4.273830000000000129e-01
5.020259999999999723e-01
4.849950000000000094e-01
8.110270000000000534e-01
1.000922000000000089e+00
1.663345000000000073e+00
2.201099999999999932e-02
5.332289999999999530e-01
1.777728999999999893e+00
1.537865000000000038e+00
1.024812999999999974e+00
1.292264999999999997e+00
1.058410000000000045e-01
9.147509999999999808e-01
2.655429999999999735e-01
8.353890000000000482e-01
2.616689999999999849e-01
5.143860000000000099e-01
9.805030000000000134e-01
6.377399999999999736e-02
2.277480000000000060e-01
2.110039999999999971e-01
9.325879999999999725e-01
1.095919999999999950e-01
1.056100000000000039e+00
8.106010000000000160e-01
5.645799999999999708e-01
1.250026999999999999e+00
1.012032000000000043e+00
1.804800000000000154e-02
9.350039999999999463e-01
1.849949999999999928e-01
1.038696000000000064e+00
1.160420000000000063e-01
1.369126000000000065e+00
8.601899999999999824e-02
4.594289999999999763e-01
1.084181000000000061e+00
3.996580000000000132e-01
1.526669999999999972e-01
7.179999999999999967e-04
8.374930000000000430e-01
8.612619999999999720e-01
6.555299999999999461e-01
1.438001000000000085e+00
7.016660000000000119e-01
1.585799999999999987e-01
1.701081000000000065e+00
9.620149999999999535e-01
1.080265999999999948e+00
4.530899999999999928e-01
9.916939999999999644e-01
1.568859999999999977e-01
7.419620000000000104e-01
9.411049999999999693e-01
5.843999999999999889e-02
1.922860000000000125e-01
1.095590000000000064e+00
2.481649999999999967e-01
1.992510000000000114e-01
7.073319999999999608e-01
1.070440000000000058e+00
7.757110000000000394e-01
1.393604000000000065e+00
2.059429000000000176e+00
1.342351000000000072e+00
8.691879999999999606e-01
1.659313999999999956e+00
5.532999999999999724e-03
5.811650000000000427e-01
3.247430000000000039e-01
3.234130000000000060e-01
1.591579000000000077e+00
1.524540000000000006e+00
1.344715000000000105e+00
1.279250999999999916e+00
6.741629999999999567e-01
8.982799999999999674e-01
2.161420000000000008e-01
6.897860000000000102e-01
6.241780000000000106e-01
1.044214999999999893e+00
1.367933999999999983e+00
2.067565000000000097e+00
6.478749999999999787e-01
9.468299999999999494e-01
1.214946999999999999e+00
5.174079999999999790e-01
4.180929999999999924e-01
1.142266000000000004e+00
6.927510000000000057e-01
1.807889999999999997e+00
9.201979999999999604e-01
1.552639000000000102e+00
3.757900000000000129e-02
8.582520000000000149e-01
5.276009999999999867e-01
6.715339999999999643e-01
7.841280000000000472e-01
1.150430000000000064e+00
2.893149999999999888e-01
8.126179999999999515e-01
3.191149999999999820e-01
8.060749999999999860e-01
8.119659999999999656e-01
7.988809999999999523e-01
1.343658999999999937e+00
2.675069999999999948e-01
1.119850000000000012e+00
1.084373000000000031e+00
1.489413000000000098e+00
3.784339999999999926e-01
3.172719999999999985e-01
6.081900000000000084e-01
3.515550000000000064e-01
8.436479999999999535e-01
1.971289999999999987e-01
1.264389999999999958e-01
1.090548000000000073e+00
2.354209999999999914e-01
1.714231000000000060e+00
1.266041999999999890e+00
4.120730000000000226e-01
4.502760000000000096e-01
1.126429999999999931e-01
5.374280000000000168e-01
4.044999999999999984e-03
7.740409999999999791e-01
8.662379999999999525e-01
1.622217000000000020e+00
1.015284999999999993e+00
9.012869999999999493e-01
1.400919999999999943e-01
5.938069999999999737e-01
9.520370000000000221e-01
1.307000000000000002e-03
1.359070000000000000e-01
2.664969999999999839e-01
1.120036000000000032e+00
1.667337999999999987e+00
1.492008000000000001e+00
1.043860000000000066e-01
2.588320000000000065e-01
1.094581000000000026e+00
5.179600000000000176e-02
3.833320000000000061e-01
6.411099999999999577e-01
9.011169999999999458e-01
1.316186999999999996e+00
1.392530000000000046e+00
2.058570000000000011e+00
3.059270000000000045e-01
1.056610000000000049e+00
1.418439000000000005e+00
9.883799999999999530e-02
6.906800000000000439e-02
8.698740000000000361e-01
9.534499999999999920e-02
1.866584000000000021e+00
1.705732000000000026e+00
7.112000000000000266e-03
9.798989999999999645e-01
9.725190000000000223e-01
3.857539999999999858e-01
2.603150000000000186e-01
8.457369999999999610e-01
9.581180000000000252e-01
1.208342000000000027e+00
1.416074999999999973e+00
1.499390999999999918e+00
5.912900000000000100e-02
1.327344999999999997e+00
7.276350000000000318e-01
1.227199999999999992e-02
1.526099999999999957e-01
1.257627000000000050e+00
4.972599999999999937e-02
1.496083000000000052e+00
2.195664999999999978e+00
1.657521999999999940e+00
1.196890000000000009e+00
1.785201999999999956e+00
7.982350000000000279e-01
1.318192000000000030e+00
3.768199999999999883e-01
4.375839999999999730e-01
1.243562999999999974e+00
1.088678000000000035e+00
1.705778999999999934e+00
1.580880000000000063e+00
1.150028000000000050e+00
1.329944000000000015e+00
1.982770000000000088e-01
3.854819999999999913e-01
7.644189999999999596e-01
2.402140000000000108e-01
1.389332999999999929e+00
1.597639999999999949e+00
4.935350000000000015e-01
8.542359999999999953e-01
1.933448000000000055e+00
6.813169999999999504e-01
7.625640000000000196e-01
1.055854000000000070e+00
9.111200000000000410e-01
7.420160000000000089e-01
3.659379999999999855e-01
2.144782000000000188e+00
9.344459999999999988e-01
1.132689999999999975e+00
1.279662999999999995e+00
8.433810000000000473e-01
1.697919999999999985e-01
1.603941999999999979e+00
1.028008000000000033e+00
5.632859999999999534e-01
7.982470000000000399e-01
7.317519999999999580e-01
1.827129999999999865e-01
9.355430000000000135e-01
5.440760000000000041e-01
5.398060000000000080e-01
1.080279999999999907e+00
1.118073000000000095e+00
2.263689999999999869e-01
3.203999999999999817e-03
5.372099999999999792e-02
1.132551000000000085e+00
2.831620000000000248e-01
4.244089999999999807e-01
4.630319999999999991e-01
1.340820000000000067e-01
1.501446999999999976e+00
3.453280000000000238e-01
3.593299999999999828e-01
3.946819999999999773e-01
1.552320000000000089e-01
7.048790000000000333e-01
7.545370000000000132e-01
1.651700000000000113e-01
5.511369999999999880e-01
6.935440000000000493e-01
1.414147000000000043e+00
2.293900000000000106e-02
1.992790000000000117e-01
1.560300000000000020e-01
8.385930000000000328e-01
7.466209999999999791e-01
6.036749999999999616e-01
2.094350000000000100e-01
3.777969999999999939e-01
8.318550000000000111e-01
5.153640000000000443e-01
4.788629999999999831e-01
4.622569999999999735e-01
5.496250000000000302e-01
1.550202999999999998e+00
9.948400000000000298e-02
4.108260000000000245e-01
4.300919999999999743e-01
8.910050000000000470e-01
1.166233000000000075e+00
7.314199999999999868e-02
1.246359999999999968e-01
6.789990000000000192e-01
3.730299999999999727e-01
9.326809999999999823e-01
1.019312999999999914e+00
7.725560000000000205e-01
2.995030000000000192e-01
1.134322000000000052e+00
1.236456999999999917e+00
7.564419999999999478e-01
2.593200000000000019e-02
3.895469999999999766e-01
1.568316000000000043e+00
2.915380000000000194e-01
1.285870000000000068e-01
9.483310000000000350e-01
6.745529999999999582e-01
9.250760000000000094e-01
6.368300000000000349e-02
4.621640000000000192e-01
8.097900000000000098e-01
8.769770000000000065e-01
4.112359999999999904e-01
1.379714000000000107e+00
2.069890000000000063e-01
2.826029999999999931e-01
1.099099000000000048e+00
1.134686000000000083e+00
9.792600000000000193e-01
2.827259999999999773e-01
1.794580999999999982e+00
4.296349999999999891e-01
1.077544999999999975e+00
1.190266000000000046e+00
2.655589999999999895e-01
3.108270000000000199e-01
1.090147999999999895e+00
2.157679999999999876e-01
8.103120000000000323e-01
6.267030000000000101e-01
5.237420000000000408e-01
7.702210000000000445e-01
1.293846999999999969e+00
1.431149999999999922e-01
9.426400000000000057e-02
8.000469999999999526e-01
1.131239000000000106e+00
8.760360000000000369e-01
1.582820000000000060e-01
9.964920000000000444e-01
5.424330000000000540e-01
3.377140000000000142e-01
7.923000000000000043e-01
2.715670000000000028e-01
5.138500000000000290e-01
8.833220000000000516e-01
9.431799999999999906e-02
4.867940000000000045e-01
5.399040000000000505e-01
5.848899999999999932e-02
4.769939999999999736e-01
9.939280000000000337e-01
3.450369999999999826e-01
1.717500000000000138e-01
9.164290000000000491e-01
1.407294000000000045e+00
3.024149999999999894e-01
9.477330000000000476e-01
9.347159999999999913e-01
1.914954999999999963e+00
1.914112999999999953e+00
5.561399999999999677e-01
1.248080000000000078e+00
6.438540000000000374e-01
1.052302999999999988e+00
5.977459999999999996e-01
6.957250000000000378e-01
5.965329999999999799e-01
1.458247999999999989e+00
1.281544000000000016e+00
2.443049999999999944e-01
7.273000000000000298e-02
3.456569999999999920e-01
1.272928000000000059e+00
8.024909999999999544e-01
3.332390000000000074e-01
2.945180000000000020e-01
1.742000000000000146e-02
1.584187999999999930e+00
1.298721000000000014e+00
1.023266000000000009e+00
1.288000000000000034e+00
8.488000000000000753e-03
1.397343000000000002e+00
1.674799999999999900e-01
4.134369999999999989e-01
3.308490000000000042e-01
1.127826999999999913e+00
1.435040000000000093e+00
9.163029999999999786e-01
9.326800000000000368e-02
5.524769999999999959e-01
4.908859999999999890e-01
3.731399999999999995e-02
7.238599999999999479e-01
4.983719999999999817e-01
7.069039999999999768e-01
1.304659999999999931e+00
1.039379000000000053e+00
4.316610000000000169e-01
4.548960000000000226e-01
8.314699999999999869e-02
1.379061000000000092e+00
2.943199999999999983e-02
4.380620000000000069e-01
6.489610000000000101e-01
9.966530000000000111e-01
1.370047000000000015e+00
3.260300000000000004e-02
7.797389999999999599e-01
1.330000000000000071e-01
7.426920000000000188e-01
1.123661999999999939e+00
5.485200000000000076e-01
4.563500000000000195e-02
6.105900000000000216e-02
3.640240000000000142e-01
2.085659000000000152e+00
5.597339999999999538e-01
9.907289999999999708e-01
8.299450000000000438e-01
1.429256000000000082e+00
6.853979999999999517e-01
7.453910000000000258e-01
2.936349999999999794e-01
3.195990000000000220e-01
4.596489999999999743e-01
1.322280000000000122e-01
2.456900000000000056e-02
2.803200000000000136e-02
9.127140000000000253e-01
8.303970000000000518e-01
5.700239999999999752e-01
8.659480000000000510e-01
1.599768000000000079e+00
4.526720000000000188e-01
6.738870000000000138e-01
1.283576999999999968e+00
1.732930000000000026e-01
3.549800000000000177e-01
5.215009999999999923e-01
1.036809999999999954e-01
1.302980999999999945e+00
7.997229999999999617e-01
1.746517000000000097e+00
4.004759999999999986e-01
5.566879999999999606e-01
7.067409999999999526e-01
1.178410000000000013e-01
9.629550000000000054e-01
2.536109999999999753e-01
7.631069999999999798e-01
9.608860000000000179e-01
5.330890000000000351e-01
1.538430000000000075e-01
5.736369999999999525e-01
6.674309999999999965e-01
7.626700000000000146e-02
1.006989999999999968e-01
1.322543000000000024e+00
1.426340000000000108e-01
9.474040000000000239e-01
9.235999999999999766e-01
1.765692000000000039e+00
2.149679999999999924e-01
4.554659999999999820e-01
1.785760000000000125e-01
5.108620000000000383e-01
1.033981999999999957e+00
9.379570000000000407e-01
8.640100000000000557e-02
3.950890000000000235e-01
7.152999999999999636e-03
7.249940000000000273e-01
1.679221999999999992e+00
8.514389999999999459e-01
1.136540000000000106e+00
6.195249999999999924e-01
1.120611000000000024e+00
4.103419999999999845e-01
6.324199999999999822e-01
5.037859999999999561e-01
2.371040000000000092e-01
4.727009999999999823e-01
1.312719999999999998e-01
2.749090000000000145e-01
6.400599999999999346e-02
3.163619999999999766e-01
7.133840000000000181e-01
4.806650000000000089e-01
1.457019999999999982e+00
1.403156000000000070e+00
8.519079999999999986e-01
8.708329999999999682e-01
2.574270000000000169e-01
1.210161000000000042e+00
2.294539999999999913e-01
6.736410000000000453e-01
7.280039999999999845e-01
1.500124999999999931e+00
9.256000000000000338e-03
7.915529999999999511e-01
7.296620000000000328e-01
3.138449999999999851e-01
3.893499999999999739e-02
6.481999999999999915e-03
8.170399999999999885e-02
8.175499999999999989e-01
1.196865999999999985e+00
2.056556000000000051e+00
1.299528999999999934e+00
1.525930000000000064e-01
3.867000000000000211e-03
6.087120000000000308e-01
1.298630000000000062e-01
9.419600000000000195e-01
8.861949999999999550e-01
3.480440000000000200e-01
1.717683999999999989e+00
7.425429999999999531e-01
2.217480000000000118e+00
3.801500000000000018e-02
8.410900000000000043e-01
7.473980000000000068e-01
2.120299999999999963e-01
1.297909999999999897e-01
1.034124000000000043e+00
7.117170000000000440e-01
1.607984999999999998e+00
1.713708000000000009e+00
1.113664999999999905e+00
6.452560000000000517e-01
9.298399999999999999e-01
3.955350000000000255e-01
3.443669999999999787e-01
7.876159999999999828e-01
8.057720000000000438e-01
1.101371000000000100e+00
1.032502000000000031e+00
1.027003000000000110e+00
9.098900000000000043e-02
6.077099999999999724e-01
1.318665999999999894e+00
1.127429999999999960e-01
5.630199999999999788e-02
1.123078000000000021e+00
1.066119999999999984e-01
1.441964999999999941e+00
2.803666999999999909e+00
1.445638999999999896e+00
1.779131999999999936e+00
1.570003999999999955e+00
9.580359999999999987e-01
1.734256000000000020e+00
2.213000000000000123e-03
7.999900000000000067e-02
1.936552000000000051e+00
1.723437000000000108e+00
2.394381000000000093e+00
1.900525000000000020e+00
1.758599999999999941e+00
1.738780999999999910e+00
3.559060000000000001e-01
4.696230000000000127e-01
1.073779999999999957e+00
2.531769999999999854e-01
2.044989999999999863e+00
2.473905999999999938e+00
1.093792000000000098e+00
1.970612999999999948e+00
1.337363999999999997e+00
1.316287999999999903e+00
6.357679999999999998e-01
9.239410000000000123e-01
3.464650000000000230e-01
9.054510000000000058e-01
1.322429000000000077e+00
3.101887000000000061e+00
7.514480000000000048e-01
2.035995000000000221e+00
1.127709999999999990e+00
1.316319999999999990e-01
1.404569999999999985e-01
1.357196999999999987e+00
2.192969999999999919e-01
9.477919999999999678e-01
3.771220000000000128e-01
1.156380000000000047e-01
2.366419999999999912e-01
6.171440000000000259e-01
4.964169999999999972e-01
1.489840000000000053e-01
7.218700000000000117e-01
1.112367000000000106e+00
8.614119999999999555e-01
9.439790000000000125e-01
8.477719999999999700e-01
2.512750000000000261e-01
5.487269999999999648e-01
1.126770999999999967e+00
6.240919999999999801e-01
5.705199999999999855e-02
1.208039000000000085e+00
1.214709999999999956e-01
1.295218999999999898e+00
1.169351000000000029e+00
1.126238000000000072e+00
4.190399999999999681e-02
6.101700000000000179e-02
2.259859999999999924e-01
4.055779999999999941e-01
8.427810000000000024e-01
1.212563000000000057e+00
7.889530000000000154e-01
7.052140000000000075e-01
6.195799999999999919e-02
4.475459999999999994e-01
5.944989999999999997e-01
1.271004000000000023e+00
1.324859999999999927e-01
3.750979999999999870e-01
9.739849999999999897e-01
3.005000000000000032e-02
1.472332999999999892e+00
1.260486999999999913e+00
4.335729999999999862e-01
1.296289999999999942e-01
1.157149999999999984e-01
2.718929999999999958e-01
3.070430000000000104e-01
8.731680000000000552e-01
6.920709999999999917e-01
1.994779999999999887e-01
1.197630999999999890e+00
9.873210000000000042e-01
2.994620000000000060e-01
1.706830000000000014e-01
9.961619999999999919e-01
1.425869999999999915e-01
4.809599999999999986e-02
1.072543999999999942e+00
6.394779999999999909e-01
1.205054999999999987e+00
6.039200000000000124e-01
7.563739999999999908e-01
2.143380000000000007e-01
2.938199999999999840e-02
3.020399999999999752e-01
4.009170000000000234e-01
6.552280000000000326e-01
1.147636000000000100e+00
3.557429999999999759e-01
1.372927999999999926e+00
8.681769999999999765e-01
3.572810000000000152e-01
9.343200000000000116e-02
9.534399999999999542e-01
2.791150000000000020e-01
2.819760000000000044e-01
8.981740000000000279e-01
1.068326000000000109e+00
7.380390000000000006e-01
9.857709999999999528e-01
1.622449000000000030e+00
1.038391000000000064e+00
1.388533000000000017e+00
7.970350000000000490e-01
5.862749999999999906e-01
1.126660000000000023e-01
6.181259999999999533e-01
6.406799999999999995e-02
1.512383000000000033e+00
1.356365000000000043e+00
1.320880000000000110e-01
8.821149999999999824e-01
1.563309000000000060e+00
1.625080000000000136e-01
3.461409999999999765e-01
8.432349999999999568e-01
9.454099999999999726e-01
6.866900000000000226e-01
4.711000000000000187e-01
4.018109999999999737e-01
1.002880000000000021e-01
1.103415999999999952e+00
8.587580000000000213e-01
3.800819999999999754e-01
4.601549999999999807e-01
1.141437000000000035e+00
6.518810000000000437e-01
5.869370000000000420e-01
1.189246999999999943e+00
2.259960000000000024e-01
6.919629999999999947e-01
7.338740000000000263e-01
3.669870000000000076e-01
1.712420000000000053e-01
1.398978999999999973e+00
1.258572000000000024e+00
6.181699999999999695e-02
1.446290999999999993e+00
6.156160000000000521e-01
1.961168999999999940e+00
1.050739000000000090e+00
7.054529999999999967e-01
1.241398999999999919e+00
6.069189999999999863e-01
1.837833999999999968e+00
4.697129999999999916e-01
3.067270000000000274e-01
2.532600000000000129e-02
1.210657000000000094e+00
1.353969999999999896e+00
3.654740000000000211e-01
2.664009999999999989e-01
1.138289999999999996e-01
1.156746000000000052e+00
1.090410000000000101e+00
4.232899999999999996e-01
1.656140000000000112e-01
1.465809999999999891e-01
1.953487999999999891e+00
9.338649999999999451e-01
7.396399999999999642e-01
6.437490000000000157e-01
3.523999999999999789e-03
1.539428999999999936e+00
1.871019999999999905e-01
1.002999999999999985e-03
6.342899999999999927e-02
1.325380999999999920e+00
1.563025000000000109e+00
2.662470000000000114e-01
2.602180000000000049e-01
3.506000000000000089e-02
7.256430000000000380e-01
6.568540000000000489e-01
9.928930000000000256e-01
1.789010000000000045e-01
8.364899999999999558e-01
1.855364000000000013e+00
1.764823999999999948e+00
6.256380000000000274e-01
2.002039999999999931e-01
4.287750000000000172e-01
1.180417999999999967e+00
7.106510000000000327e-01
8.991289999999999560e-01
5.990130000000000177e-01
1.073700000000000099e+00
3.847349999999999937e-01
1.147139999999999965e-01
3.495099999999999874e-01
7.758099999999999719e-02
1.199853999999999976e+00
1.168403000000000080e+00
4.056830000000000158e-01
1.880100000000000104e-01
2.300020000000000120e-01
1.742695000000000105e+00
1.203195000000000014e+00
6.567180000000000240e-01
3.562799999999999995e-02
3.344409999999999883e-01
1.327833000000000041e+00
5.318760000000000154e-01
1.104043000000000108e+00
1.195729999999999987e-01
8.355899999999999439e-02
3.337629999999999764e-01
2.058010000000000117e-01
4.030090000000000061e-01
4.367889999999999828e-01
1.168101999999999974e+00
9.576189999999999980e-01
3.113389999999999769e-01
1.210993999999999904e+00
9.950550000000000228e-01
2.155849999999999989e-01
8.803940000000000099e-01
9.840480000000000338e-01
1.678600000000000092e-01
6.738359999999999905e-01
1.045536000000000021e+00
3.573479999999999990e-01
8.576329999999999787e-01
9.468459999999999654e-01
1.386627999999999972e+00
5.460300000000000153e-01
1.261922999999999906e+00
1.132193999999999923e+00
2.278169999999999917e-01
6.475689999999999502e-01
1.100382999999999889e+00
5.240960000000000063e-01
1.181559000000000026e+00
5.466680000000000428e-01
5.336400000000000171e-02
1.171640000000000043e-01
8.147670000000000190e-01
3.576599999999999918e-02
1.020479999999999998e-01
1.050538999999999890e+00
4.485500000000000043e-01
9.741140000000000354e-01
1.041528999999999927e+00
6.365359999999999907e-01
3.029200000000000226e-01
8.957349999999999479e-01
1.911559999999999926e-01
4.484449999999999825e-01
9.425519999999999454e-01
1.370236000000000010e+00
1.765239999999999865e-01
6.324180000000000357e-01
7.587399999999999700e-02
1.115113000000000021e+00
2.153655000000000097e+00
6.148109999999999964e-01
9.592910000000000048e-01
6.099609999999999754e-01
9.415120000000000156e-01
6.222950000000000426e-01
7.639230000000000187e-01
6.861099999999999977e-01
2.798579999999999957e-01
1.227004999999999901e+00
4.582539999999999947e-01
5.571249999999999813e-01
3.759200000000000041e-02
4.698720000000000119e-01
7.741959999999999953e-01
1.570499999999999952e-01
1.210417999999999994e+00
1.001956000000000069e+00
5.719940000000000024e-01
1.645116000000000023e+00
1.437319999999999987e-01
9.240580000000000460e-01
5.676660000000000039e-01
6.584619999999999918e-01
3.747510000000000008e-01
9.093830000000000524e-01
5.202790000000000470e-01
2.917640000000000233e-01
1.363872999999999891e+00
5.371219999999999883e-01
4.279680000000000151e-01
2.811219999999999830e-01
2.277800000000000102e-01
4.660400000000000098e-01
6.334729999999999528e-01
2.052928000000000086e+00
1.146724999999999994e+00
7.702980000000000382e-01
1.279166000000000025e+00
1.729090000000000071e-01
1.605550000000000033e-01
5.062999999999999792e-03
6.118620000000000170e-01
8.445380000000000109e-01
1.347353000000000023e+00
1.364060000000000050e+00
2.085970000000000046e-01
3.773369999999999780e-01
8.425699999999999856e-02
3.706369999999999942e-01
1.876390000000000002e-01
4.755389999999999895e-01
1.138786999999999994e+00
2.086169999999999969e-01
1.012636000000000092e+00
1.374848999999999988e+00
2.319420000000000093e-01
1.582169999999999965e-01
6.315000000000000301e-03
2.995630000000000237e-01
4.671000000000000152e-02
1.143877000000000033e+00
1.025287999999999977e+00
1.690625000000000044e+00
1.112228999999999912e+00
1.237392999999999965e+00
3.060479999999999867e-01
2.864039999999999919e-01
1.403067000000000064e+00
3.256740000000000190e-01
1.471540000000000070e-01
1.052295999999999898e+00
5.312999999999999667e-02
1.785193000000000030e+00
2.447928000000000104e+00
1.490051999999999932e+00
1.658735000000000070e+00
1.188816000000000095e+00
8.825460000000000527e-01
7.966050000000000075e-01
6.741669999999999607e-01
4.988200000000000273e-02
1.953089999999999993e+00
1.474042000000000074e+00
2.510807999999999929e+00
5.792079999999999451e-01
1.624637000000000109e+00
1.045895000000000019e+00
2.624210000000000154e-01
5.053440000000000154e-01
1.190261999999999931e+00
5.074200000000000238e-02
2.406017999999999990e+00
1.924409000000000036e+00
1.142635000000000067e+00
6.477619999999999489e-01
1.502418999999999949e+00
1.033319000000000099e+00
4.432200000000000029e-02
8.480130000000000168e-01
9.855059999999999931e-01
9.678889999999999993e-01
1.638028999999999957e+00
1.249141999999999975e+00
6.924679999999999724e-01
9.900060000000000526e-01
5.418169999999999931e-01
1.483849999999999891e-01
4.556799999999999740e-01
1.451283000000000101e+00
5.773160000000000514e-01
1.060797999999999908e+00
1.019719000000000042e+00
1.464719999999999911e-01
9.915359999999999729e-01
2.331010000000000026e-01
1.044761999999999968e+00
6.515799999999999370e-02
9.815720000000000001e-01
1.267589000000000077e+00
5.117979999999999752e-01
1.256232999999999933e+00
7.411780000000000035e-01
2.595589999999999842e-01
2.338310000000000111e-01
1.007897999999999961e+00
1.591460000000000097e-01
4.189760000000000151e-01
1.045242000000000004e+00
4.300510000000000166e-01
9.773530000000000273e-01
1.917971000000000092e+00
5.042820000000000080e-01
8.588600000000000401e-02
8.803330000000000322e-01
9.363499999999999601e-02
5.088810000000000278e-01
9.986220000000000097e-01
9.516820000000000279e-01
8.715039999999999454e-01
1.063579999999999970e+00
1.212566999999999950e+00
8.306700000000000195e-02
5.348589999999999733e-01
8.418949999999999489e-01
2.871059999999999723e-01
3.258989999999999942e-01
6.529789999999999761e-01
4.212949999999999751e-01
1.398044999999999982e+00
1.905745000000000022e+00
1.145504000000000078e+00
2.840840000000000032e-01
5.468319999999999848e-01
9.966920000000000224e-01
5.899720000000000519e-01
4.304850000000000065e-01
7.954940000000000344e-01
6.729960000000000386e-01
1.281732000000000093e+00
1.845220000000000082e+00
3.553780000000000272e-01
5.245999999999999552e-01
1.395734000000000030e+00
2.962139999999999773e-01
2.100080000000000002e-01
1.150185000000000013e+00
2.410059999999999980e-01
1.241365000000000052e+00
1.328440000000000065e+00
1.391137999999999986e+00
2.919109999999999761e-01
9.011879999999999891e-01
4.034499999999999892e-02
1.658560000000000034e-01
5.073980000000000157e-01
1.283514999999999961e+00
2.497989999999999933e-01
1.560488000000000097e+00
1.600800999999999918e+00
5.756989999999999608e-01
2.883700000000000152e-01
1.725797999999999943e+00
5.620939999999999825e-01
1.308759999999999923e-01
9.433030000000000026e-01
4.401979999999999782e-01
1.299036000000000080e+00
1.328988000000000058e+00
2.725856999999999974e+00
1.615621999999999892e+00
1.697772000000000059e+00
1.571976999999999958e+00
1.247176999999999980e+00
2.825630000000000086e-01
5.051400000000000334e-01
7.459940000000000460e-01
1.456291999999999920e+00
2.324491000000000085e+00
1.853569000000000022e+00
1.195156000000000107e+00
2.325102999999999920e+00
7.882289999999999575e-01
4.978989999999999805e-01
6.837579999999999769e-01
5.622479999999999700e-01
1.172007000000000021e+00
1.306848999999999927e+00
2.592960999999999849e+00
2.539660000000000251e-01
1.233057999999999987e+00
1.758583000000000007e+00
1.240470000000000045e-01
2.879400000000000015e-02
1.118292999999999981e+00
4.812890000000000224e-01
1.231403000000000025e+00
1.440231000000000039e+00
1.218226999999999949e+00
1.087399000000000004e+00
1.223306999999999922e+00
1.603489999999999915e-01
3.722210000000000241e-01
8.993039999999999923e-01
1.079496999999999929e+00
7.571309999999999985e-01
3.942649999999999766e-01
1.471599999999999991e-02
1.268478999999999912e+00
3.555579999999999852e-01
4.625349999999999739e-01
1.986290000000000000e-01
4.577539999999999942e-01
1.334464000000000095e+00
2.505780000000000229e-01
7.867750000000000021e-01
5.506099999999999883e-02
2.606580000000000008e-01
6.677830000000000155e-01
7.330689999999999706e-01
7.748559999999999892e-01
1.649499999999999925e-02
7.087400000000000366e-01
1.328370000000000051e+00
9.619440000000000213e-01
3.836019999999999985e-01
3.840279999999999805e-01
4.449250000000000149e-01
6.039320000000000244e-01
3.710319999999999729e-01
3.057659999999999823e-01
3.853880000000000083e-01
1.090230000000000032e+00
6.217340000000000089e-01
1.776709999999999956e-01
3.618339999999999890e-01
1.306986999999999899e+00
1.279919000000000029e+00
5.638130000000000086e-01
2.749860000000000082e-01
3.700939999999999785e-01
1.185084000000000026e+00
7.179550000000000098e-01
1.070858000000000088e+00
2.894630000000000258e-01
2.996860000000000079e-01
1.307069999999999954e+00
1.147030999999999912e+00
2.030019999999999880e-01
4.043760000000000132e-01
2.175829999999999986e-01
1.194150999999999962e+00
7.367580000000000240e-01
9.166720000000000423e-01
5.128900000000000126e-02
3.230839999999999823e-01
4.859229999999999938e-01
4.349390000000000200e-01
3.494079999999999964e-01
1.771999999999999964e-02
1.246350999999999987e+00
1.077866999999999909e+00
3.129509999999999792e-01
3.794139999999999735e-01
6.027899999999999925e-02
1.386716999999999977e+00
1.114541999999999922e+00
2.323610000000000120e-01
7.790099999999999802e-01
3.595579999999999887e-01
1.493344000000000005e+00
6.385589999999999877e-01
1.357160000000000033e-01
5.695559999999999512e-01
4.490129999999999955e-01
1.270327999999999902e+00
3.017310000000000270e-01
5.980999999999999650e-01
4.930500000000000160e-02
1.077488999999999919e+00
1.504483000000000015e+00
7.899899999999999978e-02
8.555669999999999664e-01
4.974959999999999938e-01
7.402090000000000058e-01
7.653950000000000475e-01
7.369609999999999772e-01
6.759190000000000476e-01
1.269150000000000000e-01
1.050735999999999892e+00
1.199399999999999945e-02
6.221609999999999641e-01
8.555620000000000447e-01
4.287860000000000005e-01
1.732110000000000039e-01
6.730009999999999604e-01
1.221414000000000000e+00
6.616760000000000419e-01
8.946340000000000403e-01
1.184841999999999951e+00
3.637920000000000043e-01
6.736480000000000246e-01
5.069649999999999990e-01
4.439799999999999858e-01
1.154459999999999931e-01
3.926009999999999778e-01
3.484829999999999872e-01
4.152080000000000215e-01
1.228842999999999908e+00
7.590019999999999545e-01
3.387539999999999996e-01
1.501470000000000027e-01
6.415440000000000031e-01
7.185900000000000620e-02
1.395210000000000061e-01
1.937959999999999960e-01
1.235379999999999950e-01
1.173615999999999993e+00
1.365356000000000014e+00
7.169560000000000377e-01
1.210240000000000066e-01
6.045589999999999575e-01
1.647615999999999969e+00
1.552326000000000095e+00
1.073825999999999947e+00
1.115501999999999994e+00
7.727309999999999457e-01
1.495265000000000066e+00
7.740329999999999711e-01
2.715119999999999756e-01
8.831999999999999573e-03
5.583939999999999459e-01
1.241611999999999938e+00
6.065380000000000216e-01
2.741000000000000034e-02
2.560549999999999771e-01
2.761959999999999971e-01
1.054445000000000077e+00
1.146510000000000029e-01
8.984429999999999916e-01
5.319599999999999884e-01
5.848149999999999737e-01
1.387208999999999914e+00
9.061059999999999670e-01
5.519009999999999749e-01
2.102580000000000005e-01
8.923179999999999445e-01
1.388129999999999920e-01
6.311010000000000231e-01
1.613640000000000074e-01
2.696970000000000200e-01
1.702315999999999940e+00
1.177402999999999977e+00
4.570359999999999978e-01
5.313499999999999890e-01
2.398199999999999985e-02
7.814079999999999915e-01
8.514779999999999571e-01
3.431759999999999811e-01
5.734829999999999650e-01
1.201027999999999984e+00
1.994083000000000050e+00
1.586900000000000116e-02
5.479239999999999666e-01
2.072430000000000105e-01
6.844580000000000108e-01
1.129745999999999917e+00
8.744349999999999623e-01
1.054059999999999997e-01
8.644690000000000429e-01
8.321110000000000451e-01
2.099620000000000097e-01
5.358199999999999769e-02
4.820550000000000113e-01
4.899339999999999806e-01
1.125405999999999906e+00
3.121499999999999830e-01
1.055865000000000054e+00
4.354950000000000210e-01
1.103234000000000048e+00
9.762899999999999912e-01
4.714570000000000149e-01
1.024305000000000021e+00
3.317200000000000010e-02
1.062092000000000036e+00
1.036351999999999940e+00
9.479100000000000303e-01
3.446620000000000239e-01
1.072734000000000076e+00
1.361895000000000078e+00
1.360599999999999865e-01
2.030869999999999898e-01
2.252200000000000035e-01
1.269889999999999908e-01
1.014048000000000060e+00
2.823799999999999921e-02
1.824394000000000071e+00
1.260132000000000030e+00
1.206528999999999963e+00
5.260209999999999608e-01
7.527960000000000207e-01
7.094139999999999890e-01
1.195700000000000061e-02
8.355960000000000054e-01
2.478100000000000025e-01
9.067570000000000352e-01
1.167346999999999912e+00
9.164290000000000491e-01
3.611900000000000110e-01
1.140168999999999988e+00
2.229869999999999908e-01
1.422200000000000027e-02
1.187560000000000004e-01
1.608638999999999930e+00
1.633010000000000017e-01
9.043309999999999960e-01
9.704589999999999606e-01
7.066500000000000559e-02
4.183100000000000152e-01
1.015887999999999902e+00
7.416000000000000369e-02
1.927889999999999882e-01
8.566080000000000361e-01
1.038524999999999920e+00
4.791239999999999943e-01
1.114338999999999968e+00
8.471340000000000536e-01
3.954389999999999850e-01
1.838809999999999889e-01
7.653200000000000280e-02
6.470879999999999965e-01
6.032710000000000017e-01
1.444539999999999935e+00
3.937180000000000124e-01
5.685160000000000213e-01
5.793669999999999654e-01
1.297341000000000077e+00
1.146362000000000103e+00
1.691486999999999963e+00
1.892174999999999940e+00
1.995820000000000094e-01
1.357782999999999962e+00
1.583960000000000035e+00
7.534980000000000011e-01
3.586139999999999883e-01
6.153399999999999981e-01
1.219248000000000109e+00
5.047279999999999545e-01
3.091929999999999956e-01
8.179199999999999804e-01
8.105199999999999905e-02
1.162133000000000083e+00
4.649110000000000187e-01
1.253281000000000089e+00
7.889169999999999794e-01
1.974300000000000013e-02
1.084864000000000051e+00
1.365026000000000073e+00
7.745800000000000463e-01
2.503429999999999822e-01
8.376489999999999769e-01
1.311188000000000020e+00
7.095350000000000268e-01
1.098756999999999984e+00
2.917609999999999926e-01
2.781959999999999988e-01
9.561300000000000354e-02
2.005919999999999925e-01
4.505359999999999920e-01
6.202720000000000455e-01
8.837049999999999628e-01
1.600060000000000093e-01
1.825461999999999918e+00
1.262598000000000109e+00
9.288980000000000015e-01
6.811000000000000387e-01
3.031849999999999823e-01
4.621480000000000032e-01
1.969789999999999874e-01
4.104829999999999868e-01
1.216841999999999979e+00
3.521239999999999926e-01
1.410403000000000073e+00
1.195229000000000097e+00
4.097930000000000184e-01
3.516139999999999821e-01
1.057139000000000051e+00
7.733700000000000296e-02
2.545569999999999777e-01
1.128114000000000061e+00
3.239719999999999822e-01
1.389089000000000018e+00
1.530367999999999951e+00
5.245619999999999727e-01
1.463000000000000108e-03
8.969299999999999495e-02
2.832330000000000125e-01
2.223559999999999981e-01
3.465460000000000207e-01
1.160438999999999998e+00
8.089200000000000557e-02
1.689529999999999976e+00
1.471830999999999889e+00
6.149199999999999805e-02
2.478120000000000045e-01
1.439078999999999997e+00
2.543819999999999970e-01
1.952629999999999921e-01
8.117050000000000098e-01
7.536640000000000006e-01
1.612475000000000103e+00
2.167447999999999819e+00
2.628080999999999889e+00
2.091695000000000082e+00
1.759068000000000076e+00
1.263271000000000033e+00
1.206048999999999927e+00
3.351310000000000122e-01
3.065680000000000072e-01
7.281900000000000039e-01
2.372546999999999962e+00
2.183574999999999822e+00
1.719989999999999908e+00
2.059161000000000019e+00
1.526078000000000046e+00
1.052394999999999969e+00
7.456279999999999575e-01
7.627019999999999911e-01
1.597850000000000104e-01
1.402903000000000011e+00
2.502899000000000207e+00
2.498880999999999908e+00
9.570279999999999898e-01
1.939874000000000098e+00
1.034885000000000055e+00
9.224710000000000409e-01
4.143999999999999767e-02
6.899189999999999490e-01
2.092539999999999956e-01
1.481233000000000022e+00
1.470669000000000004e+00
1.925507000000000080e+00
8.408700000000000063e-01
1.825102000000000002e+00
1.100899999999999934e-01
1.950129999999999919e-01
9.491600000000000037e-01
9.301730000000000276e-01
6.291820000000000190e-01
1.511598999999999915e+00
1.004005000000000036e+00
1.939649999999999985e-01
4.658669999999999756e-01
1.454630000000000090e-01
2.016610000000000069e-01
3.543950000000000156e-01
1.115251999999999910e+00
1.009909999999999974e-01
1.121108999999999911e+00
1.761128999999999944e+00
3.269179999999999864e-01
2.155050000000000021e-01
1.870028999999999941e+00
4.127549999999999830e-01
1.037546000000000079e+00
8.332319999999999727e-01
1.168312000000000017e+00
1.195168999999999926e+00
6.456690000000000484e-01
1.344703999999999899e+00
9.351180000000000048e-01
1.456199999999999994e-01
7.982190000000000119e-01
2.532409999999999939e-01
2.645739999999999759e-01
8.809420000000000028e-01
6.282000000000000084e-02
1.635679000000000105e+00
1.061787999999999954e+00
3.867999999999999772e-01
3.565130000000000243e-01
5.877590000000000314e-01
9.979660000000000197e-01
1.073118000000000016e+00
6.058580000000000076e-01
1.274599999999999900e-01
1.070613000000000037e+00
1.310608999999999913e+00
1.528594000000000008e+00
1.515869999999999995e-01
4.754510000000000125e-01
9.013390000000000013e-01
1.195129999999999942e-01
4.440669999999999895e-01
1.459033999999999942e+00
1.740799999999999986e-02
1.169400999999999913e+00
8.980869999999999687e-01
4.275120000000000031e-01
4.224550000000000249e-01
1.032580999999999971e+00
6.297420000000000240e-01
3.117269999999999763e-01
7.133599999999999941e-01
1.205902999999999947e+00
1.364759999999999862e-01
1.174393999999999938e+00
4.759789999999999854e-01
8.930700000000000305e-01
9.296240000000000059e-01
4.457699999999999857e-02
1.065460000000000018e-01
2.507920000000000149e-01
1.470682999999999963e+00
5.037310000000000398e-01
4.408070000000000044e-01
1.070791999999999966e+00
5.925709999999999589e-01
8.754370000000000207e-01
9.618179999999999508e-01
2.215610000000000079e-01
2.323709999999999942e-01
6.633069999999999800e-01
1.243827000000000016e+00
4.561529999999999752e-01
1.157008000000000036e+00
1.566608000000000001e+00
1.344783999999999979e+00
1.864837999999999996e+00
1.680390000000000050e+00
8.339590000000000058e-01
7.630949999999999678e-01
7.812719999999999665e-01
2.764510000000000023e-01
1.135588000000000042e+00
1.700636000000000037e+00
1.126001000000000030e+00
6.883010000000000517e-01
1.726590000000000069e+00
7.587249999999999828e-01
8.898850000000000371e-01
6.587960000000000482e-01
1.165588000000000068e+00
4.081910000000000260e-01
5.405029999999999557e-01
1.275463000000000013e+00
7.316899999999999793e-02
7.751879999999999882e-01
1.407156999999999991e+00
1.835910000000000042e-01
2.292810000000000126e-01
1.800329000000000068e+00
9.636160000000000281e-01
5.420700000000000518e-01
3.207940000000000236e-01
9.703869999999999996e-01
3.136340000000000239e-01
8.379919999999999591e-01
6.106899999999999828e-02
4.416359999999999730e-01
9.971160000000000023e-01
1.503698999999999897e+00
1.930600000000000094e-01
8.300799999999999845e-02
4.577000000000000339e-03
1.206857000000000069e+00
1.959203999999999946e+00
1.711030000000000051e-01
3.738770000000000149e-01
4.778049999999999797e-01
1.345693000000000028e+00
9.729950000000000543e-01
1.987349999999999950e-01
2.036229999999999984e-01
1.833569999999999922e-01
1.412973000000000035e+00
2.327079999999999982e-01
2.883859999999999757e-01
1.649400000000000172e-02
2.436520000000000075e-01
1.216229000000000005e+00
8.647699999999999831e-02
4.875010000000000177e-01
1.269280000000000130e-01
8.504930000000000545e-01
2.433832999999999913e+00
3.186180000000000123e-01
8.991609999999999880e-01
2.098420000000000007e-01
7.689259999999999984e-01
1.386033999999999988e+00
8.505260000000000042e-01
2.138319999999999943e-01
4.202480000000000104e-01
1.683341999999999894e+00
1.518226999999999993e+00
1.740009999999999890e-01
2.584270000000000178e-01
4.044170000000000265e-01
7.715659999999999741e-01
2.701100000000000029e-02
1.190728999999999926e+00
4.556220000000000270e-01
6.374290000000000234e-01
1.808631000000000100e+00
6.401189999999999936e-01
1.217227999999999977e+00
5.352599999999999580e-01
9.384730000000000016e-01
7.524020000000000152e-01
6.740650000000000253e-01
2.946289999999999742e-01
8.615490000000000093e-01
1.052647000000000110e+00
1.668920000000000126e-01
6.167460000000000164e-01
1.116700000000000054e-01
3.224000000000000199e-01
1.215648999999999980e+00
2.927040000000000197e-01
1.266245999999999983e+00
1.455249999999999877e-01
9.451289999999999969e-01
1.904843999999999982e+00
9.901100000000000456e-01
7.236200000000000410e-01
1.632099999999999940e-01
9.835450000000000026e-01
1.145680000000000032e+00
8.039899999999999824e-02
5.081560000000000521e-01
4.425029999999999797e-01
1.505743000000000054e+00
2.382660000000000056e-01
1.335459999999999980e-01
2.842149999999999954e-01
3.402999999999999775e-02
1.468836999999999948e+00
7.829899999999999360e-02
8.988939999999999708e-01
1.861382000000000092e+00
1.224409000000000081e+00
5.620290000000000008e-01
1.320060000000000011e+00
6.327709999999999724e-01
3.420019999999999727e-01
1.272330000000000128e-01
8.239750000000000130e-01
9.035119999999999818e-01
8.547630000000000505e-01
1.117669999999999941e+00
5.677680000000000504e-01
8.021880000000000122e-01
7.511790000000000411e-01
3.120020000000000016e-01
3.706300000000000150e-01
1.178379999999999983e+00
1.558599999999999916e-02
8.288109999999999644e-01
1.642549000000000037e+00
7.111250000000000071e-01
1.213999999999999940e-01
5.730990000000000251e-01
2.062229999999999897e-01
2.811750000000000083e-01
4.507880000000000220e-01
1.407732999999999901e+00
5.676170000000000382e-01
2.035140000000000005e-01
1.335331000000000046e+00
1.000529000000000002e+00
2.840570000000000039e-01
3.578899999999999859e-01
8.342129999999999823e-01
6.582770000000000010e-01
1.302659000000000011e+00
7.837429999999999675e-01
5.838449999999999473e-01
5.701859999999999706e-01
1.237702999999999998e+00
1.715926999999999980e+00
2.274220000000000130e+00
1.332565999999999917e+00
2.902410000000000267e-01
1.170048999999999895e+00
1.156206999999999985e+00
5.827999999999999847e-02
9.365999999999999326e-03
3.685970000000000080e-01
1.659308999999999923e+00
8.827099999999999946e-01
1.761300000000000018e-02
2.358929999999999916e-01
2.402839999999999976e-01
9.076239999999999863e-01
3.449289999999999856e-01
8.853820000000000023e-01
6.350719999999999699e-01
2.793610000000000260e-01
1.550769000000000064e+00
1.997706999999999899e+00
1.421248999999999985e+00
7.517390000000000461e-01
1.124360000000000026e+00
1.293568000000000051e+00
3.390540000000000220e-01
5.757280000000000175e-01
1.834729999999999972e-01
6.202170000000000183e-01
5.409990000000000077e-01
9.372800000000000575e-02
2.481300000000000172e-02
7.126799999999999802e-02
1.462750999999999912e+00
6.051670000000000105e-01
9.722439999999999971e-01
1.773279999999999967e+00
1.066802000000000028e+00
8.468489999999999629e-01
1.009374999999999911e+00
1.743159999999999987e-01
3.211060000000000025e-01
5.868269999999999875e-01
1.024018000000000095e+00
5.296450000000000324e-01
1.090362000000000053e+00
1.533530999999999977e+00
9.877580000000000249e-01
7.355220000000000091e-01
1.263703000000000021e+00
8.267660000000000009e-01
7.692010000000000236e-01
1.081120999999999999e+00
1.242000000000000048e-01
1.061331999999999942e+00
6.848349999999999715e-01
2.719790000000000263e-01
1.009735999999999967e+00
1.413135000000000030e+00
1.393745999999999929e+00
4.175110000000000210e-01
9.885169999999999790e-01
9.413070000000000048e-01
5.766799999999999704e-01
7.332149999999999501e-01
8.867819999999999592e-01
6.216000000000000414e-01
1.669569999999999999e+00
6.086380000000000123e-01
9.068089999999999762e-01
1.780859999999999943e-01
7.190830000000000277e-01
2.054429999999999867e-01
9.248680000000000234e-01
1.039697000000000093e+00
1.058616999999999919e+00
1.274831999999999965e+00
7.261710000000000109e-01
6.909229999999999539e-01
4.418119999999999825e-01
6.092910000000000270e-01
1.194088999999999956e+00
4.149700000000000055e-01
1.413739000000000079e+00
8.157919999999999616e-01
1.632899999999999907e-01
7.836410000000000320e-01
1.156846000000000041e+00
2.690250000000000141e-01
7.360529999999999573e-01
5.681199999999999584e-01
4.734189999999999787e-01
1.113550999999999958e+00
1.792060999999999904e+00
1.075849999999999973e+00
8.953200000000000047e-02


==> plots/data/f030_aes_1_fixed_10k/tvals_signed.txt <==
1.686199999999999921e+00
-1.293425000000000047e+00
-5.179899999999999782e-02
-9.555409999999999737e-01
-2.620609999999999884e-01
-3.028970000000000273e-01
-1.293727000000000071e+00
-7.365429999999999477e-01
-1.159702000000000011e+00
-1.030296000000000101e+00
7.160600000000000298e-01
-5.555240000000000178e-01
4.454259999999999886e-01
2.924470000000000125e-01
-5.789830000000000254e-01
-5.850530000000000452e-01
-5.757879999999999665e-01
-2.531590000000000229e-01
3.118679999999999786e-01
8.070570000000000244e-01
-1.082140000000000046e-01
1.577109999999999901e-01
-2.503330000000000277e-01
1.345079999999999887e-01
-1.123774000000000051e+00
-1.009584999999999955e+00
-1.077088000000000045e+00
-1.486267000000000005e+00
-3.377209999999999934e-01
2.621200000000000196e-01
-5.964469999999999494e-01
2.949879999999999725e-01
1.424259999999999970e-01
1.273940000000000072e-01
-1.038888000000000034e+00
-8.534460000000000379e-01
1.150309999999999944e-01
-5.620009999999999728e-01
3.534669999999999757e-01
1.128028999999999948e+00
1.344359999999999999e-01
6.318400000000000405e-02
-8.508000000000000285e-02
-1.240359999999999935e-01
-9.236800000000000566e-02
-7.342469999999999830e-01
3.982919999999999794e-01
1.189354000000000022e+00
3.370000000000000079e-02
-7.215799999999999992e-02
-8.658100000000000518e-02
1.081428999999999974e+00
1.107161000000000062e+00
-4.483399999999999885e-02
-6.642820000000000391e-01
3.156220000000000137e-01
1.826750000000000040e-01
7.426350000000000451e-01
8.078560000000000185e-01
1.685580000000000134e-01
8.140380000000000393e-01
5.716310000000000002e-01
4.908420000000000005e-01
-8.467500000000000027e-02
7.628989999999999938e-01
6.310400000000000453e-01
3.760399999999999854e-02
9.500100000000000211e-01
2.538999999999999937e-02
1.657830000000000137e-01
1.374508999999999981e+00
5.135380000000000500e-01
2.721709999999999963e-01
-9.584089999999999554e-01
4.524730000000000141e-01
3.872289999999999899e-01
9.823819999999999775e-01
-3.522449999999999748e-01
1.221929999999999961e-01
1.640816000000000052e+00
1.378605999999999998e+00
7.821700000000000319e-01
3.110740000000000172e-01
7.564279999999999893e-01
3.648599999999999760e-02
1.096900999999999904e+00
1.702579000000000065e+00
-2.247450000000000003e-01
5.908799999999999608e-01
9.139070000000000249e-01
2.285397000000000123e+00
1.066646999999999901e+00
-2.750999999999999973e-02
1.477065999999999990e+00
1.196223999999999954e+00
1.046707999999999972e+00
4.228060000000000151e-01
-2.907999999999999995e-03
2.444354000000000138e+00
1.083580999999999905e+00
2.267097000000000140e+00
5.110740000000000283e-01
8.196670000000000345e-01
1.706032999999999911e+00
2.127962999999999827e+00
1.289408000000000110e+00
9.126000000000000431e-03
3.096650000000000236e-01
9.782659999999999689e-01
2.543244000000000060e+00
1.480803000000000091e+00
1.337801999999999936e+00
1.427324000000000037e+00
7.045940000000000536e-01
1.120366999999999891e+00
7.559099999999999708e-01
4.700399999999999717e-02
1.666879999999999917e+00
1.117656999999999901e+00
2.464193999999999996e+00
1.231800000000000082e-02
1.138682999999999890e+00
9.442770000000000330e-01
1.122210000000000013e-01
1.267090999999999967e+00
-2.912210000000000076e-01
3.261270000000000002e-01
1.799082000000000070e+00
1.349898000000000042e+00
2.336300000000000043e+00
-2.794900000000000162e-02
1.459192000000000045e+00
7.714119999999999866e-01
8.715829999999999966e-01
6.221360000000000223e-01
-4.014340000000000130e-01
1.032453999999999983e+00
1.533695999999999948e+00
2.120400000000000063e-01
8.214289999999999647e-01
5.092160000000000020e-01
1.795249999999999901e-01
9.364160000000000261e-01
1.034688999999999970e+00
-6.327909999999999924e-01
1.171549999999999953e-01
9.376470000000000082e-01
8.300039999999999640e-01
1.316694000000000031e+00
-1.122800000000000013e-02
1.086543000000000037e+00
9.299399999999999333e-02
-1.966219999999999912e-01
-5.731499999999999789e-02
-3.270480000000000054e-01
1.679777999999999993e+00
1.174798999999999927e+00
1.132636999999999894e+00
1.611083999999999961e+00
1.053700000000000053e-01
1.414916999999999980e+00
2.812930000000000152e-01
8.813899999999999513e-02
-5.206880000000000397e-01
-2.293840000000000046e-01
5.090209999999999457e-01
2.508380999999999972e+00
1.153141999999999889e+00
1.326748000000000038e+00
-3.297610000000000263e-01
1.615043000000000006e+00
8.458759999999999613e-01
-2.101679999999999937e-01
-7.889200000000000379e-02
6.722209999999999575e-01
8.562579999999999636e-01
2.186430000000000096e+00
3.437479999999999980e-01
3.161249999999999893e-01
9.249490000000000212e-01
3.893670000000000186e-01
7.535250000000000004e-01
-6.119550000000000267e-01
3.574979999999999825e-01
7.288120000000000154e-01
1.172098000000000084e+00
1.398868999999999918e+00
8.301220000000000265e-01
-2.799989999999999979e-01
1.360330000000000039e+00
-6.747999999999999658e-03
1.430899999999999950e-01
-1.651310000000000000e-01
-1.399690000000000101e-01
1.196687999999999974e+00
1.769246000000000096e+00
1.134360999999999953e+00
7.242990000000000261e-01
3.233219999999999983e-01
1.030408999999999908e+00
5.774499999999999772e-02
-9.786610000000000031e-01
7.208799999999999930e-02
2.935130000000000239e-01
4.973290000000000211e-01
2.338070000000000093e+00
1.227438999999999947e+00
-2.447670000000000123e-01
6.617499999999999771e-02
1.755929999999999991e-01
4.129840000000000177e-01
-3.778869999999999729e-01
3.352800000000000225e-02
1.401921999999999890e+00
1.013249999999999984e+00
1.560861000000000054e+00
-1.056050000000000044e-01
8.436040000000000205e-01
9.529090000000000060e-01
8.938089999999999646e-01
-3.477899999999999880e-01
-3.116700000000000026e-02
2.995740000000000069e-01
5.407330000000000192e-01
1.252904000000000018e+00
1.354405000000000081e+00
5.465290000000000425e-01
8.941200000000000259e-01
6.918229999999999658e-01
1.079090000000000049e-01
-2.787540000000000018e-01
-3.624530000000000252e-01
-2.645790000000000086e-01
2.674320000000000030e-01
8.614960000000000395e-01
-8.134609999999999896e-01
8.640980000000000327e-01
2.085670000000000024e-01
-6.808000000000000163e-02
-1.281794000000000100e+00
-2.674670000000000103e-01
6.146139999999999937e-01
5.666700000000000209e-02
-7.289900000000000546e-02
5.893000000000000460e-01
-1.054199999999999929e-02
7.640479999999999494e-01
-3.770200000000000218e-01
-5.043969999999999843e-01
-5.848649999999999682e-01
-1.473902000000000045e+00
-6.447370000000000045e-01
6.458490000000000064e-01
-3.396419999999999995e-01
-3.066630000000000189e-01
-2.004500000000000032e-02
-1.110300000000000037e-01
-7.877170000000000005e-01
-8.818690000000000140e-01
-4.389250000000000096e-01
-1.381999999999999982e-03
-1.106599000000000110e+00
-9.740010000000000057e-01
-1.247138999999999998e+00
-4.486399999999999832e-01
-6.682860000000000467e-01
1.699259999999999937e-01
-5.124330000000000274e-01
-8.191490000000000160e-01
-5.369720000000000049e-01
-4.246070000000000122e-01
-5.480920000000000236e-01
-2.804440000000000266e-01
-5.239559999999999773e-01
1.469620000000000093e-01
5.642660000000000453e-01
2.163319999999999965e-01
-6.765790000000000415e-01
-6.547589999999999799e-01
-3.372820000000000262e-01
1.249490000000000045e-01
-9.679720000000000546e-01
-1.200196000000000041e+00
-3.596829999999999750e-01
-4.802400000000000002e-01
9.193559999999999510e-01
-1.323760000000000048e+00
-4.264870000000000050e-01
-8.108220000000000427e-01
-1.245335000000000081e+00
-3.571579999999999755e-01
-7.010680000000000245e-01
-6.171079999999999899e-01
7.212260000000000337e-01
-7.466610000000000191e-01
4.180969999999999964e-01
-1.607596000000000025e+00
-7.081490000000000284e-01
-1.869830000000000103e-01
-2.571320000000000272e-01
-6.253739999999999855e-01
-2.003114000000000061e+00
-4.373650000000000038e-01
8.381750000000000034e-01
-4.013680000000000025e-01
5.085840000000000360e-01
-1.103186000000000000e+00
-6.504659999999999886e-01
1.372029999999999916e-01
-4.194590000000000263e-01
-6.464560000000000306e-01
-5.994930000000000536e-01
-2.910920000000000174e-01
-4.207500000000000129e-02
2.987679999999999780e-01
-1.692989000000000077e+00
-3.448649999999999771e-01
1.482519999999999949e-01
-7.841810000000000169e-01
-6.270829999999999460e-01
-1.213076000000000043e+00
-2.654830000000000245e-01
-6.127860000000000529e-01
-5.453000000000000208e-02
1.222418999999999922e+00
-1.162965000000000027e+00
1.856520000000000115e-01
-8.936579999999999524e-01
-1.386524000000000090e+00
-9.292270000000000252e-01
-1.571463000000000054e+00
-6.055669999999999664e-01
1.112368000000000023e+00
-6.835010000000000252e-01
-2.466139999999999999e-01
-5.118070000000000119e-01
-1.795609999999999984e-01
-5.530040000000000511e-01
-9.908289999999999598e-01
-9.197920000000000540e-01
-1.164609000000000005e+00
-5.646099999999999453e-01
3.978510000000000102e-01
-4.950860000000000261e-01
-9.466879999999999740e-01
5.532900000000000318e-02
-7.737439999999999873e-01
-7.408390000000000253e-01
-1.283037999999999901e+00
-1.681292999999999926e+00
-1.133642999999999956e+00
7.485300000000000287e-02
9.935599999999999987e-02
-3.575530000000000097e-01
-7.030220000000000358e-01
-6.987000000000000155e-02
-1.183704000000000089e+00
-1.096063000000000009e+00
-1.601731999999999934e+00
-1.309693999999999914e+00
-5.538039999999999630e-01
-2.328099999999999892e-01
-4.274009999999999754e-01
-8.079180000000000250e-01
-2.171160000000000034e-01
-7.185259999999999980e-01
-1.865971000000000046e+00
-2.100556000000000090e+00
-1.526237999999999984e+00
-2.011066000000000020e+00
-3.867039999999999922e-01
1.199416000000000038e+00
-8.514969999999999484e-01
-4.026489999999999791e-01
-8.461149999999999505e-01
-1.374247999999999914e+00
-9.834789999999999921e-01
-1.932091999999999921e+00
-7.556589999999999696e-01
-4.854629999999999779e-01
-1.711019000000000068e+00
-4.106339999999999990e-01
-1.201151999999999997e+00
-2.837259999999999782e-01
-9.521799999999999708e-02
-1.258799000000000001e+00
-1.267649000000000026e+00
-1.365801999999999961e+00
-1.484180000000000055e+00
-3.127770000000000272e-01
6.431080000000000130e-01
4.152500000000000080e-01
-5.920919999999999517e-01
-9.970710000000000406e-01
-1.980889999999999873e-01
-9.318830000000000169e-01
-5.373449999999999616e-01
-1.292386999999999952e+00
-1.486650000000000027e+00
-3.206269999999999953e-01
1.193030000000000063e-01
-1.049407999999999896e+00
-3.143830000000000235e-01
7.230839999999999490e-01
-7.015000000000000124e-01
-1.177578999999999931e+00
-1.467932000000000015e+00
-1.053741000000000039e+00
-5.337180000000000257e-01
-4.793149999999999911e-01
5.759539999999999660e-01
-6.397370000000000001e-01
-4.281619999999999870e-01
-1.021808000000000050e+00
-7.256089999999999485e-01
-7.758840000000000181e-01
-1.841209000000000096e+00
-1.272480000000000000e-01
1.153470000000000051e-01
-3.788560000000000261e-01
-8.218490000000000517e-01
-4.828959999999999919e-01
9.519940000000000069e-01
-3.705510000000000193e-01
-2.668119999999999936e-01
-1.077410999999999897e+00
-7.024880000000000013e-01
-5.134999999999999808e-03
-1.576319999999999943e-01
3.625800000000000134e-01
9.568100000000000216e-02
-1.905370000000000119e-01
6.360839999999999828e-01
2.317800000000000138e-01
-7.025199999999999501e-02
-4.033579999999999943e-01
1.378009999999999957e+00
1.467590000000000006e-01
1.101919000000000093e+00
-1.355999999999999914e-02
-4.874769999999999937e-01
1.701406999999999892e+00
9.889769999999999950e-01
1.243546999999999958e+00
-3.343610000000000193e-01
-2.636020000000000030e-01
1.030609000000000108e+00
6.829600000000000115e-01
1.229592000000000018e+00
-1.674080000000000013e-01
-4.062009999999999788e-01
1.396430000000000060e+00
-7.895280000000000076e-01
7.400050000000000239e-01
-3.438339999999999730e-01
-2.607829999999999870e-01
3.541710000000000136e-01
2.218099999999999933e-02
-5.762199999999999961e-02
-9.081999999999999795e-02
6.683390000000000164e-01
1.628085999999999922e+00
2.230119999999999880e-01
3.891600000000000059e-01
5.774890000000000301e-01
3.186180000000000123e-01
4.547599999999999976e-01
-1.076830000000000009e-01
-3.101249999999999840e-01
5.131350000000000078e-01
5.942680000000000184e-01
1.064885999999999999e+00
3.292860000000000231e-01
8.926999999999999172e-03
1.174714999999999954e+00
1.334781999999999913e+00
1.053504999999999914e+00
5.361249999999999627e-01
-1.384130000000000082e-01
1.041892000000000040e+00
1.875526999999999944e+00
6.045279999999999543e-01
1.515498000000000012e+00
8.623020000000000129e-01
3.547790000000000110e-01
6.039860000000000229e-01
5.627799999999999470e-01
-1.081600000000000061e-01
1.562890000000000112e-01
1.428679000000000032e+00
2.537170999999999843e+00
4.865539999999999865e-01
8.724739999999999718e-01
1.411129999999999884e-01
-1.478299999999999892e-01
1.001363999999999921e+00
-8.483659999999999535e-01
-2.068300000000000000e-02
2.283398000000000039e+00
1.106600000000000028e+00
1.755273000000000083e+00
5.392999999999999877e-02
5.948069999999999746e-01
6.283389999999999809e-01
7.233450000000000157e-01
1.635933000000000082e+00
-3.950409999999999755e-01
3.216430000000000122e-01
1.955673999999999912e+00
1.294262000000000024e+00
1.597841000000000067e+00
7.256669999999999510e-01
-8.085100000000000620e-02
1.744558999999999971e+00
1.411947000000000063e+00
9.350370000000000070e-01
7.178199999999999859e-02
1.706666999999999934e+00
1.590946999999999889e+00
1.951894000000000018e+00
7.738819999999999588e-01
8.892959999999999754e-01
3.563220000000000276e-01
9.304750000000000520e-01
1.036299999999999999e+00
-4.185920000000000196e-01
8.550699999999999967e-01
1.863007999999999997e+00
1.694817000000000018e+00
1.230453999999999937e+00
6.612339999999999884e-01
1.747640000000000027e-01
6.018919999999999826e-01
1.155043999999999960e+00
8.352730000000000432e-01
-2.339140000000000108e-01
3.260759999999999770e-01
2.242037999999999975e+00
1.699827999999999895e+00
7.587319999999999620e-01
6.025070000000000148e-01
1.073774999999999924e+00
8.221009999999999707e-01
3.919500000000000206e-01
-2.833849999999999980e-01
3.175109999999999877e-01
7.087700000000000111e-01
1.736094999999999944e+00
1.229894000000000043e+00
4.641989999999999728e-01
1.988399999999999890e-01
9.001820000000000377e-01
8.705220000000000180e-01
1.017622999999999944e+00
-1.052900000000000016e-02
-1.543309999999999960e-01
1.543261999999999912e+00
1.915761999999999965e+00
7.189959999999999685e-01
3.053139999999999743e-01
1.327169999999999961e+00
4.422479999999999745e-01
9.812180000000000346e-01
-6.137719999999999843e-01
-2.376310000000000089e-01
1.148323999999999900e+00
1.810855000000000103e+00
8.174259999999999859e-01
1.596699000000000090e+00
6.018409999999999593e-01
3.169859999999999900e-01
1.363300000000000067e-01
2.541370000000000018e-01
7.555299999999999516e-02
-3.292619999999999991e-01
8.554610000000000269e-01
1.799809999999999910e+00
9.425850000000000062e-01
9.998650000000000038e-01
7.975889999999999924e-01
7.184009999999999563e-01
5.576309999999999878e-01
-1.478296000000000054e+00
6.768499999999999517e-02
1.404441999999999968e+00
7.391039999999999832e-01
1.231980000000000075e+00
7.781299999999999328e-02
5.450169999999999737e-01
1.600669999999999871e-01
5.612519999999999731e-01
8.438470000000000137e-01
-1.592119999999999924e-01
-4.366389999999999993e-01
7.634919999999999485e-01
1.268963000000000063e+00
1.881669000000000036e+00
7.421200000000000019e-02
1.941346000000000016e+00
7.234420000000000295e-01
3.654040000000000066e-01
-5.168559999999999821e-01
3.286700000000000038e-02
7.176820000000000421e-01
1.210760999999999976e+00
1.206750999999999907e+00
-1.218700000000000061e-01
4.137959999999999972e-01
6.426060000000000105e-01
1.504758999999999958e+00
4.620569999999999955e-01
-4.162129999999999996e-01
-5.585299999999999987e-02
4.247569999999999957e-01
8.898840000000000083e-01
1.012270999999999921e+00
-2.360100000000000045e-02
2.557889999999999997e+00
1.333149999999999891e-01
1.168369999999999909e+00
-7.591419999999999835e-01
-4.097350000000000159e-01
7.941599999999999770e-01
1.137869999999999993e-01
7.699150000000000160e-01
1.033411000000000080e+00
-3.488729999999999887e-01
1.396549000000000040e+00
-4.311369999999999925e-01
8.125590000000000312e-01
-7.076240000000000308e-01
-2.156250000000000111e-01
2.569290000000000185e-01
-3.641179999999999972e-01
4.286749999999999727e-01
1.527399999999999869e-01
-1.541299999999999962e-02
1.615267999999999926e+00
2.959060000000000024e-01
-3.880100000000000215e-01
-1.578940000000000066e-01
1.139931999999999945e+00
4.519790000000000196e-01
6.648129999999999873e-01
1.854310000000000125e-01
2.698099999999999943e-01
1.699351000000000056e+00
-2.836139999999999772e-01
1.252633000000000107e+00
-5.707889999999999908e-01
-1.261559999999999904e-01
6.033290000000000042e-01
4.946799999999999808e-02
3.390889999999999738e-01
-4.160699999999999815e-02
-2.114169999999999938e-01
1.595622000000000096e+00
2.075110000000000010e-01
1.886420000000000041e-01
-2.569710000000000050e-01
-2.447390000000000121e-01
-2.613230000000000275e-01
-1.472447999999999979e+00
5.990399999999999892e-02
1.551876000000000033e+00
-2.120380000000000043e-01
1.219238000000000044e+00
-3.910129999999999995e-01
-6.345779999999999754e-01
3.160500000000000115e-02
-2.622380000000000266e-01
-2.107900000000000051e-01
-1.057731999999999895e+00
-5.598159999999999803e-01
-1.908529999999999949e-01
2.246720000000000106e-01
-9.393999999999999573e-03
-1.161917000000000089e+00
-4.619670000000000165e-01
-5.390449999999999964e-01
-6.488260000000000138e-01
-7.993959999999999955e-01
-6.870330000000000048e-01
1.159961000000000020e+00
2.419959999999999889e-01
4.307170000000000165e-01
-7.203680000000000083e-01
-1.236202999999999941e+00
-4.044269999999999810e-01
-2.319690000000000085e-01
-6.656189999999999607e-01
-1.089361000000000024e+00
-5.792840000000000211e-01
-1.635810000000000042e-01
-1.061580000000000024e-01
1.914599999999999913e-01
-9.049599999999999866e-01
-3.517390000000000239e-01
-8.317189999999999861e-01
-1.144365000000000077e+00
-7.285859999999999559e-01
-1.854546999999999946e+00
1.461780000000000024e-01
9.594049999999999523e-01
5.449899999999999883e-02
-3.748349999999999738e-01
-1.791749000000000036e+00
-3.863210000000000255e-01
5.565699999999999814e-02
-1.033398999999999957e+00
-5.792460000000000386e-01
-3.334449999999999914e-01
-1.566373000000000015e+00
-8.437999999999999320e-03
-8.289279999999999982e-01
-1.153378000000000014e+00
-3.601659999999999862e-01
-1.020753000000000021e+00
-1.247857999999999912e+00
-1.672047000000000061e+00
-2.005304999999999893e+00
-4.986880000000000202e-01
-3.049540000000000028e-01
-8.403000000000000747e-03
-1.062203000000000008e+00
-1.559185000000000043e+00
-3.965710000000000068e-01
-3.338570000000000149e-01
-2.258169999999999900e-01
-6.623339999999999783e-01
-1.430296999999999930e+00
-8.514760000000000106e-01
5.371789999999999621e-01
-8.048570000000000446e-01
-3.142480000000000273e-01
-2.379600000000000048e-01
-9.543869999999999854e-01
-1.330290999999999890e+00
-1.423343999999999943e+00
-1.125332999999999917e+00
-8.539719999999999533e-01
-5.931089999999999973e-01
3.805629999999999846e-01
-6.801739999999999453e-01
-1.437880999999999965e+00
-4.212699999999999778e-01
-4.614779999999999993e-01
-5.762350000000000527e-01
-1.693553000000000086e+00
-1.402827999999999964e+00
-6.906560000000000477e-01
-1.416506999999999961e+00
-7.714820000000000011e-01
-1.441348000000000074e+00
-3.596520000000000272e-01
-1.496321000000000012e+00
-4.669130000000000225e-01
-1.335564999999999891e+00
-1.685794999999999932e+00
-1.279271000000000047e+00
-2.507179999999999964e-01
-5.474489999999999634e-01
1.236109999999999987e-01
-1.767050999999999927e+00
-2.741700000000000040e-02
-3.510179999999999967e-01
-1.073274999999999979e+00
-8.321530000000000316e-01
-1.162722999999999951e+00
-9.515230000000000077e-01
4.158400000000000291e-02
-5.860410000000000341e-01
-1.130989999999999940e+00
-5.522200000000000025e-02
-9.743030000000000301e-01
1.069959999999999939e-01
-8.676000000000000378e-01
-2.354233999999999938e+00
-1.177553999999999990e+00
-8.125729999999999897e-01
1.235020000000000007e-01
-2.900929999999999898e-01
-1.416056999999999899e+00
-1.542930000000000135e-01
-6.034950000000000037e-01
-4.614570000000000061e-01
-1.140560999999999936e+00
-2.175152999999999892e+00
-6.498810000000000420e-01
-3.288289999999999824e-01
-4.645880000000000010e-01
-1.708749999999999991e-01
-7.333309999999999551e-01
-2.364020000000000010e-01
-5.963399999999999812e-01
-5.757970000000000033e-01
-1.176236000000000059e+00
-1.648444000000000020e+00
-7.793870000000000520e-01
-9.685439999999999605e-01
-4.351659999999999973e-01
-2.386209999999999998e-01
-6.174880000000000368e-01
4.681390000000000273e-01
-7.414450000000000207e-01
-1.045474000000000014e+00
-9.077159999999999673e-01
5.947600000000000109e-02
-1.645709999999999951e-01
-2.911099999999999799e-01
-6.908229999999999649e-01
-9.401950000000000029e-01
-3.268260000000000054e-01
-3.213719999999999910e-01
5.850260000000000460e-01
-1.144868999999999915e+00
-1.283112000000000030e+00
-5.276760000000000339e-01
-7.329459999999999864e-01
1.159260000000000013e-01
-6.962730000000000308e-01
-4.745940000000000158e-01
1.260483999999999938e+00
-9.257870000000000266e-01
1.839899999999999869e-02
-1.591501000000000055e+00
-9.461680000000000090e-01
-2.975019999999999887e-01
-1.777930999999999928e+00
-3.996870000000000145e-01
-1.467150000000000121e-01
-4.653970000000000051e-01
2.825110000000000121e-01
-5.730709999999999971e-01
-7.211030000000000495e-01
-1.267970000000000041e+00
-1.378100000000000103e+00
-2.570979999999999932e-01
-7.291980000000000128e-01
-1.212898999999999949e+00
-3.383999999999999855e-03
4.158049999999999802e-01
-2.349229999999999929e-01
-2.978959999999999941e-01
-1.864919999999999911e+00
8.175999999999999240e-03
9.215800000000000380e-02
-2.673280000000000101e-01
2.756170000000000009e-01
-4.065090000000000092e-01
2.554710000000000036e-01
7.582170000000000298e-01
1.091899999999999989e-02
3.824719999999999787e-01
-7.878150000000000430e-01
-1.165173999999999932e+00
-2.109250000000000014e-01
-4.377229999999999732e-01
9.959400000000000197e-02
2.394979999999999887e-01
3.577670000000000017e-01
8.101969999999999450e-01
4.101999999999999744e-03
-7.922299999999999898e-01
-3.656880000000000130e-01
1.107569999999999943e-01
3.270589999999999886e-01
-4.190590000000000148e-01
-4.940329999999999999e-01
7.331870000000000331e-01
8.514650000000000274e-01
7.631909999999999528e-01
4.273210000000000064e-01
-2.807890000000000108e-01
-4.420270000000000032e-01
-2.471069999999999933e-01
3.237590000000000190e-01
8.755579999999999474e-01
-1.495229999999999893e-01
8.244780000000000442e-01
6.389810000000000212e-01
1.282100999999999935e+00
3.879819999999999935e-01
3.580929999999999946e-01
1.054510000000000058e+00
5.741439999999999877e-01
5.577560000000000295e-01
-4.396229999999999860e-01
1.564010000000000122e-01
1.668407999999999891e+00
9.508999999999999675e-01
1.559696999999999889e+00
4.791329999999999756e-01
-1.308322999999999903e+00
7.761839999999999851e-01
9.603260000000000129e-01
1.371489999999999931e-01
9.625999999999999140e-03
9.679130000000000233e-01
1.104049000000000058e+00
1.511819000000000024e+00
7.448869999999999658e-01
3.141320000000000223e-01
1.071393999999999957e+00
1.038540999999999936e+00
1.269967999999999986e+00
-3.140359999999999818e-01
1.631469999999999865e-01
1.902906999999999904e+00
1.296459999999999946e+00
1.863301000000000096e+00
5.371409999999999796e-01
8.229509999999999881e-01
7.763510000000000133e-01
3.502379999999999938e-01
8.821259999999999657e-01
6.768380000000000507e-01
7.459510000000000307e-01
1.590888000000000080e+00
9.465050000000000407e-01
1.937240000000000073e+00
9.213040000000000118e-01
1.634417000000000009e+00
1.329048000000000007e+00
1.362807000000000102e+00
-1.104640000000000066e-01
2.592820000000000125e-01
1.854618000000000100e+00
2.444183999999999912e+00
8.981390000000000207e-01
1.906128000000000045e+00
1.015238000000000085e+00
1.322235000000000049e+00
1.603066000000000102e+00
1.082618999999999998e+00
-2.186600000000000002e-02
7.184190000000000298e-01
1.545179000000000080e+00
1.774968000000000101e+00
2.455125999999999920e+00
1.033957999999999933e+00
1.873504000000000058e+00
1.274040999999999979e+00
8.356489999999999752e-01
1.837820000000000009e-01
-5.512600000000000139e-02
1.563414000000000081e+00
1.114826000000000095e+00
1.419707999999999970e+00
1.822170999999999985e+00
-1.057769999999999960e-01
1.945429999999999993e+00
6.147740000000000427e-01
-3.966819999999999791e-01
-8.615499999999999547e-02
-1.280060000000000087e-01
1.357377000000000056e+00
2.340208000000000066e+00
9.511060000000000070e-01
6.836579999999999879e-01
7.912050000000000471e-01
1.623553000000000024e+00
8.683110000000000550e-01
1.913569999999999993e-01
8.265799999999999537e-02
1.064264000000000099e+00
1.147313999999999945e+00
2.145153999999999783e+00
6.333149999999999613e-01
1.222841000000000067e+00
1.637488999999999972e+00
8.855499999999999483e-01
1.304405999999999954e+00
6.551000000000000399e-03
-3.011099999999999888e-02
1.726641000000000092e+00
1.698941999999999952e+00
1.427886999999999906e+00
5.572500000000000231e-01
6.209590000000000387e-01
2.117783000000000193e+00
1.167994999999999894e+00
1.613080000000000069e-01
3.357000000000000175e-03
1.471721000000000057e+00
1.631488999999999967e+00
1.513176000000000077e+00
8.354310000000000347e-01
1.318481000000000014e+00
5.435050000000000159e-01
1.811091999999999924e+00
1.196959999999999968e-01
-7.455789999999999917e-01
2.859300000000000036e-02
1.682680000000000009e-01
1.151713999999999904e+00
2.852002000000000148e+00
-2.539449999999999763e-01
7.565229999999999455e-01
3.574979999999999825e-01
1.139521000000000006e+00
-1.951080000000000036e-01
-2.762450000000000183e-01
1.637491000000000030e+00
4.730920000000000125e-01
9.624139999999999917e-01
1.681780000000000053e+00
5.649600000000000177e-01
1.743389999999999995e+00
1.211651999999999951e+00
7.756009999999999849e-01
-2.944910000000000028e-01
1.073520000000000030e-01
6.941340000000000288e-01
1.377307999999999977e+00
1.552008000000000054e+00
4.031520000000000103e-01
6.712700000000000333e-01
7.361180000000000501e-01
9.694070000000000187e-01
-4.128229999999999955e-01
-2.837600000000000122e-01
1.670590000000000130e-01
1.275129999999999875e-01
2.264690000000000036e-01
7.388510000000000355e-01
9.964990000000000236e-01
8.296240000000000281e-01
5.119930000000000314e-01
7.837370000000000170e-01
-1.081833999999999962e+00
-1.790200000000000125e-01
3.731329999999999925e-01
1.073209999999999997e-01
5.175980000000000025e-01
2.043464000000000169e+00
1.936930000000000041e-01
4.733459999999999890e-01
1.580999999999999940e-03
-5.998059999999999503e-01
-2.638150000000000217e-01
9.979200000000000570e-02
7.818030000000000257e-01
6.036200000000000454e-01
-5.607619999999999827e-01
9.977920000000000122e-01
4.692100000000000160e-01
8.052489999999999926e-01
6.922059999999999880e-01
-9.369880000000000431e-01
1.930000000000000075e-03
1.184810000000000030e-01
1.508660000000000001e-01
7.268029999999999768e-01
1.384409999999999918e+00
8.058589999999999920e-01
4.293190000000000062e-01
5.027460000000000262e-01
-6.410059999999999647e-01
-4.116270000000000207e-01
-2.486500000000000168e-02
4.064429999999999987e-01
-2.684559999999999724e-01
-6.738509999999999778e-01
6.631050000000000555e-01
-3.545240000000000058e-01
1.070564000000000071e+00
1.730260000000000131e-01
-1.182922999999999947e+00
-4.813399999999999901e-01
-8.522699999999999720e-02
-2.756270000000000109e-01
3.831430000000000113e-01
-3.656639999999999890e-01
-1.096329999999999943e-01
-5.758300000000000224e-02
3.789060000000000206e-01
-1.205397999999999969e+00
-4.927449999999999886e-01
-4.286880000000000135e-01
-6.656199999999999894e-01
-1.130379999999999996e-01
-5.275799999999999934e-02
-6.245579999999999465e-01
-8.303800000000000070e-02
-9.867199999999999582e-02
2.638030000000000097e-01
-1.285317999999999961e+00
-2.369209999999999927e-01
5.174299999999999733e-02
-7.866009999999999946e-01
-3.831069999999999753e-01
-8.238170000000000215e-01
-6.522120000000000140e-01
8.222899999999999654e-01
-6.771009999999999529e-01
1.845320000000000016e-01
-5.209260000000000002e-01
-8.121049999999999658e-01
-8.119700000000000528e-02
-6.903700000000000114e-02
-7.893449999999999633e-01
-3.248380000000000156e-01
8.015029999999999655e-01
-8.035069999999999713e-01
1.303720999999999908e+00
-7.732900000000000329e-01
-2.410629999999999995e-01
-3.248619999999999841e-01
-6.183189999999999520e-01
-2.721149999999999958e-01
-8.533070000000000377e-01
-2.049489999999999923e-01
7.850699999999999346e-02
-1.655200000000000005e-01
5.692249999999999810e-01
-7.252999999999999448e-01
-7.043139999999999956e-01
-1.995669999999999944e-01
-1.286005999999999982e+00
-3.620999999999999774e-01
-1.275368999999999975e+00
1.206359999999999932e-01
-2.100450000000000095e-01
-5.340669999999999584e-01
-1.944760000000000100e-01
-6.822249999999999703e-01
5.883159999999999501e-01
-6.194699999999999651e-01
-9.745479999999999698e-01
-1.142371999999999943e+00
-9.821729999999999627e-01
-3.323960000000000248e-01
7.740770000000000151e-01
-7.120929999999999760e-01
-4.466870000000000007e-01
-7.423499999999999543e-01
-1.246799999999999992e-01
-2.429240000000000010e-01
-8.109999999999999154e-03
-1.451680000000000081e+00
-2.196569999999999911e-01
-4.590730000000000088e-01
-1.065539999999999959e-01
-1.575999999999999927e-03
-6.151630000000000154e-01
1.110006999999999966e+00
-6.530820000000000514e-01
-8.117240000000000011e-01
-7.105930000000000302e-01
-5.503440000000000554e-01
4.212799999999999878e-01
2.103299999999999892e-01
-1.884399999999999964e-02
-2.129900000000000126e-01
-1.403369000000000089e+00
2.008050000000000113e-01
-1.003160000000000052e+00
-1.497284999999999977e+00
-1.345104000000000077e+00
-1.512237000000000053e+00
-3.483370000000000077e-01
9.466639999999999500e-01
-6.642149999999999999e-01
-2.291360000000000063e-01
1.473500000000000087e-01
-6.614290000000000447e-01
-1.500972999999999891e+00
-2.311243000000000158e+00
-3.605949999999999989e-01
-8.166060000000000541e-01
-1.147491999999999956e+00
3.509970000000000034e-01
-7.836509999999999865e-01
-9.023989999999999512e-01
-2.615359999999999907e-01
-1.530189999999999939e+00
-1.294672999999999963e+00
-1.757848999999999995e+00
-1.829611000000000098e+00
-8.176320000000000254e-01
-9.545949999999999713e-01
-1.064121000000000095e+00
-4.448989999999999889e-01
-2.475999999999999902e-03
8.131199999999999539e-02
-1.861498000000000097e+00
-1.904951999999999979e+00
-6.885449999999999626e-01
-9.663389999999999480e-01
-2.566410000000000080e-01
4.370649999999999813e-01
-9.011259999999999826e-01
-3.444229999999999792e-01
-8.434270000000000378e-01
-7.232899999999999885e-01
-1.551115000000000022e+00
-1.812505999999999950e+00
-1.774159999999999959e+00
-2.198319999999999830e+00
-1.039811999999999959e+00
2.663800000000000057e-01
-7.210290000000000310e-01
-5.046110000000000317e-01
-6.490430000000000366e-01
-9.302749999999999631e-01
-1.876759000000000066e+00
-9.736979999999999524e-01
-1.185457999999999901e+00
-1.681840000000000002e-01
-9.220720000000000027e-01
-3.615559999999999885e-01
-6.232839999999999492e-01
-1.970900000000000082e-02
-2.653539999999999788e-01
-1.232873000000000108e+00
-1.030264999999999986e+00
-1.758137999999999979e+00
-1.282926000000000011e+00
-4.856199999999999961e-01
-2.028089999999999893e-01
-4.796329999999999760e-01
-8.179170000000000051e-01
1.837310000000000054e-01
-4.355749999999999900e-01
-1.808021000000000100e+00
-5.295720000000000427e-01
-2.778900000000000259e-01
-6.009640000000000537e-01
2.532139999999999946e-01
-1.065979999999999983e-01
-5.536739999999999995e-01
5.737229999999999830e-01
-3.552779999999999827e-01
-8.915480000000000071e-01
-1.079838000000000076e+00
-1.953052999999999928e+00
-4.271099999999999897e-01
1.033710000000000045e-01
-9.094799999999999551e-01
-2.578500000000000236e-01
-6.278240000000000487e-01
3.762820000000000054e-01
-6.192609999999999504e-01
-1.195789999999999909e+00
-4.779610000000000247e-01
-5.983559999999999990e-01
2.040490000000000081e-01
1.093340999999999896e+00
-9.771870000000000278e-01
-3.535139999999999949e-01
3.087599999999999789e-01
4.959959999999999924e-01
-2.976190000000000224e-01
9.081799999999999595e-02
6.659099999999999742e-02
4.480439999999999978e-01
5.208779999999999522e-01
-1.422150000000000081e-01
3.269999999999999990e-02
3.977479999999999905e-01
4.376280000000000170e-01
1.445594999999999963e+00
2.917560000000000153e-01
2.418049999999999922e-01
9.075060000000000349e-01
7.494880000000000431e-01
4.118310000000000026e-01
-2.044299999999999937e-02
2.489600000000000146e-02
8.340030000000000499e-01
1.253919999999999924e+00
7.626709999999999878e-01
1.310910000000000131e-01
4.024900000000000005e-02
4.601629999999999887e-01
6.715609999999999635e-01
2.692149999999999821e-01
-1.456629999999999869e-01
-3.391689999999999983e-01
7.812179999999999680e-01
2.047963000000000200e+00
-3.723199999999999843e-01
3.752840000000000065e-01
6.672299999999999898e-01
-8.155040000000000067e-01
4.388040000000000274e-01
-7.982069999999999999e-01
-2.433710000000000040e-01
1.763652999999999915e+00
4.820820000000000105e-01
1.610101000000000004e+00
-2.240530000000000022e-01
2.288219999999999976e-01
6.354419999999999513e-01
1.056467999999999963e+00
8.935629999999999962e-01
-6.433309999999999862e-01
-5.936730000000000063e-01
1.894028999999999963e+00
1.139890999999999988e+00
2.106349999999999945e+00
3.815000000000000335e-02
1.212493999999999961e+00
9.331249999999999822e-01
1.572894000000000014e+00
4.500190000000000023e-01
9.347500000000000253e-02
1.861787000000000081e+00
1.515153999999999890e+00
2.458474999999999966e+00
2.838350000000000040e-01
1.314753999999999978e+00
6.407690000000000330e-01
1.068138000000000032e+00
1.755657000000000023e+00
-3.042130000000000112e-01
2.560910000000000131e-01
1.572025999999999923e+00
1.498361000000000054e+00
3.079966000000000204e+00
-2.477419999999999900e-01
1.774758000000000058e+00
7.773579999999999934e-01
4.385330000000000061e-01
9.059409999999999963e-01
-4.345519999999999938e-01
1.964725000000000055e+00
2.526829000000000214e+00
1.379334999999999978e+00
1.468663999999999970e+00
1.253899999999999980e-02
1.147326999999999986e+00
1.345857000000000081e+00
1.147574000000000094e+00
5.390000000000000346e-02
8.199399999999999744e-02
7.753889999999999949e-01
2.177331000000000127e+00
1.473899999999999988e+00
1.635850000000000082e-01
8.714800000000000324e-01
1.057231999999999950e+00
1.088845999999999981e+00
-1.394100000000000027e-02
-3.139739999999999753e-01
1.493109999999999937e+00
1.404692999999999969e+00
1.881888000000000005e+00
1.480305999999999900e+00
-2.011179999999999912e-01
1.310308999999999946e+00
9.820600000000000440e-01
1.288413999999999948e+00
-1.167200000000000008e-02
-1.875139999999999862e-01
9.517029999999999657e-01
2.131530000000000147e+00
1.544483000000000050e+00
6.148299999999999876e-01
-7.432199999999999918e-02
1.110603999999999925e+00
4.262690000000000090e-01
-1.448899999999999910e-01
-2.353200000000000014e-01
5.274119999999999919e-01
1.331247000000000069e+00
3.170218000000000202e+00
1.500958999999999932e+00
1.505279999999999951e+00
9.312099999999999822e-01
1.013392999999999988e+00
1.632638000000000034e+00
4.135500000000000287e-02
2.640979999999999994e-01
1.342943999999999916e+00
1.109939999999999927e+00
2.177919000000000160e+00
1.162543000000000104e+00
7.673450000000000548e-01
1.374935999999999936e+00
7.255949999999999900e-01
4.052720000000000211e-01
-3.507529999999999815e-01
4.658450000000000091e-01
1.534107000000000109e+00
1.921920000000000073e+00
1.641739000000000059e+00
6.397779999999999578e-01
1.078027999999999986e+00
4.696130000000000027e-01
5.035159999999999636e-01
-4.685670000000000113e-01
-2.639960000000000084e-01
1.355889999999999873e-01
5.694470000000000365e-01
1.705850000000000088e+00
5.326999999999999791e-02
4.754579999999999917e-01
5.487710000000000088e-01
-1.823699999999999974e-02
-7.559059999999999668e-01
-5.471369999999999845e-01
9.836999999999999911e-02
9.799590000000000245e-01
8.442760000000000264e-01
1.492285000000000084e+00
9.081500000000000683e-02
7.545159999999999645e-01
2.108799999999999911e-02
5.331609999999999960e-01
-7.315859999999999586e-01
-5.533449999999999758e-01
9.586860000000000381e-01
1.268154000000000003e+00
3.655860000000000221e-01
-1.440569999999999906e-01
-3.481560000000000210e-01
1.111747999999999958e+00
6.969509999999999872e-01
3.020930000000000004e-01
-4.022319999999999784e-01
-3.056400000000000089e-02
1.613890000000000047e-01
5.479070000000000329e-01
6.821279999999999566e-01
6.657170000000000032e-01
3.799989999999999757e-01
1.100635999999999948e+00
7.199980000000000269e-01
-8.751010000000000177e-01
-3.216379999999999795e-01
7.465169999999999861e-01
4.471800000000000219e-01
9.392629999999999590e-01
-6.207310000000000327e-01
-7.321379999999999555e-01
1.715052999999999939e+00
9.694749999999999757e-01
6.500399999999999512e-01
-4.413710000000000133e-01
-8.913780000000000037e-01
3.536830000000000251e-01
1.975300000000000111e-01
3.323860000000000148e-01
-1.478949999999999987e-01
1.202185999999999977e+00
1.524917999999999996e+00
-6.188409999999999744e-01
-6.397439999999999793e-01
-5.663439999999999586e-01
-3.812130000000000241e-01
4.111679999999999779e-01
-5.185009999999999897e-01
-8.100469999999999615e-01
-7.558499999999999941e-02
-1.707730000000000081e-01
1.116130999999999984e+00
-6.306279999999999664e-01
-5.874359999999999582e-01
-9.725810000000000288e-01
1.562299999999999973e-02
-6.087249999999999606e-01
-1.004469999999999974e+00
-1.024831999999999965e+00
1.273671999999999915e+00
-8.135630000000000361e-01
1.694930000000000048e-01
-1.204277999999999960e+00
-6.432290000000000507e-01
1.130425999999999931e+00
4.024980000000000224e-01
-1.938940000000000108e-01
-9.513070000000000137e-01
-6.016519999999999646e-01
3.122360000000000135e-01
9.945699999999999541e-01
8.456299999999999928e-02
-2.937000000000000166e-01
-6.907529999999999504e-01
-1.590020000000000044e-01
-1.135690000000000033e-01
-3.857309999999999905e-01
-1.565830000000000000e-01
5.698189999999999644e-01
8.938999999999999724e-02
1.196306000000000092e+00
-1.744255000000000111e+00
-3.519639999999999991e-01
4.474650000000000016e-01
-6.663850000000000051e-01
-2.002670000000000006e-01
-1.550866000000000078e+00
2.236599999999999977e-01
1.247168999999999972e+00
-1.666630000000000056e-01
7.472220000000000528e-01
-1.003425999999999929e+00
-6.903409999999999824e-01
-9.885900000000000243e-02
-1.186728999999999923e+00
-7.712970000000000104e-01
-1.734185000000000088e+00
-3.548720000000000208e-01
6.270210000000000505e-01
-3.520179999999999976e-01
-1.108330000000000037e+00
-4.402499999999999747e-01
1.669279999999999931e-01
1.478750000000000064e-01
-7.222210000000000019e-01
-1.540593000000000101e+00
-4.907440000000000135e-01
-1.811909999999999910e-01
8.217599999999999905e-02
5.986320000000000530e-01
-6.721030000000000060e-01
-3.906439999999999912e-01
-9.411300000000000221e-01
-1.384527999999999981e+00
-1.230258000000000074e+00
-1.931415000000000104e+00
-7.858559999999999990e-01
5.240040000000000253e-01
-3.721720000000000028e-01
-8.207799999999999541e-01
-6.835329999999999462e-01
-5.856200000000000294e-02
-8.398020000000000485e-01
-1.326032000000000100e+00
-1.304840999999999918e+00
-1.216434999999999933e+00
-9.266550000000000065e-01
7.131800000000000361e-01
7.333099999999999341e-02
-7.917020000000000168e-01
-7.814520000000000355e-01
-5.682540000000000369e-01
-8.124639999999999640e-01
-1.527241000000000071e+00
-1.029312999999999922e+00
-1.400320999999999927e+00
-1.338700999999999919e+00
3.588410000000000211e-01
-1.360454999999999970e+00
-8.866829999999999989e-01
-3.406549999999999856e-01
-5.177429999999999533e-01
-4.594889999999999808e-01
-1.518639000000000072e+00
-1.014645000000000019e+00
-7.629550000000000498e-01
2.235449999999999937e-01
2.682800000000000185e-01
-6.920049999999999812e-01
-6.078820000000000334e-01
-2.332100000000000145e-02
-5.996479999999999588e-01
-1.039018999999999915e+00
-1.073728999999999933e+00
-2.209989999999999899e+00
-6.249660000000000215e-01
9.504219999999999891e-01
-7.718540000000000401e-01
-5.090329999999999577e-01
-5.479460000000000441e-01
-3.600539999999999852e-01
-9.325769999999999893e-01
-1.814306999999999892e+00
-4.443230000000000235e-01
3.143920000000000048e-01
-5.548130000000000006e-01
4.070770000000000222e-01
-8.763279999999999959e-01
-4.473929999999999851e-01
-4.257170000000000121e-01
-7.548259999999999970e-01
-9.695989999999999887e-01
-2.335533999999999999e+00
-2.308235999999999954e+00
8.288399999999999934e-02
-3.503209999999999935e-01
-5.120109999999999939e-01
-6.033100000000000129e-01
-6.316650000000000320e-01
-5.844409999999999883e-01
-4.688700000000000090e-01
-1.641958000000000029e+00
-4.698240000000000194e-01
2.258660000000000112e-01
-4.588329999999999909e-01
-2.106649999999999912e-01
-8.090619999999999479e-01
-6.238869999999999694e-01
7.722139999999999560e-01
9.976599999999999357e-02
-5.896040000000000170e-01
-1.031471999999999944e+00
-5.517199999999999882e-01
-1.328020000000000034e-01
3.733650000000000024e-01
-9.261000000000000135e-03
-3.863579999999999792e-01
-3.166300000000000225e-01
-1.847409999999999886e-01
6.251099999999999712e-02
-1.246709000000000067e+00
-3.563830000000000053e-01
7.649519999999999653e-01
-1.335429999999999950e-01
-2.923600000000000157e-02
-1.175305000000000044e+00
-4.712629999999999875e-01
8.632180000000000408e-01
-8.360220000000000429e-01
4.017500000000000238e-02
-1.685402000000000067e+00
-1.549768999999999952e+00
-1.937760000000000038e-01
-3.753460000000000130e-01
-2.563899999999999860e-02
-2.327889999999999959e-01
-7.939519999999999911e-01
7.066149999999999931e-01
-8.676080000000000458e-01
-4.843100000000000183e-02
-2.517000000000000140e-02
6.374689999999999523e-01
-2.633599999999999830e-02
-7.742339999999999778e-01
-1.249905999999999962e+00
-3.471989999999999799e-01
4.223500000000000032e-01
1.161596999999999991e+00
2.374900000000000067e-01
-6.354319999999999968e-01
-4.462430000000000008e-01
1.266730000000000078e-01
-2.030000000000000120e-03
7.235279999999999490e-01
-3.424030000000000129e-01
-7.352279999999999927e-01
1.529713000000000100e+00
1.399110000000000076e-01
8.627610000000000001e-01
-4.143629999999999813e-01
3.918289999999999829e-01
3.918260000000000076e-01
-5.057460000000000289e-01
-3.470739999999999936e-01
-5.078599999999999781e-02
1.197159000000000084e+00
1.501851999999999965e+00
-5.152889999999999970e-01
1.484729999999999939e-01
-8.602400000000000047e-01
-1.808842000000000061e+00
-4.652300000000000185e-02
-1.702148999999999912e+00
-4.512740000000000085e-01
3.288840000000000097e-01
4.375160000000000160e-01
9.133689999999999864e-01
-7.582290000000000418e-01
-3.591770000000000240e-01
-1.864800000000000138e-02
2.438710000000000044e-01
1.069944999999999924e+00
-8.935400000000000009e-01
-3.015760000000000107e-01
1.688306000000000084e+00
6.458819999999999562e-01
1.300168999999999908e+00
2.107040000000000024e-01
-4.566350000000000131e-01
6.183319999999999927e-01
6.681900000000000339e-02
-2.977899999999999991e-02
-1.344019999999999937e-01
1.942429999999999990e-01
8.539240000000000164e-01
1.506566999999999990e+00
-2.905880000000000130e-01
2.179000000000000034e-02
-3.725450000000000150e-01
3.881780000000000230e-01
9.808000000000000052e-01
-8.786389999999999478e-01
-2.159520000000000051e-01
1.227368999999999932e+00
1.036605999999999916e+00
1.455130000000000035e+00
1.934389999999999998e-01
2.860739999999999950e-01
-7.174509999999999499e-01
-2.467189999999999939e-01
3.930750000000000077e-01
-6.167519999999999669e-01
4.948000000000000141e-03
2.049878999999999785e+00
1.772504999999999997e+00
8.531260000000000510e-01
1.847310000000000063e-01
-2.717089999999999783e-01
9.959369999999999612e-01
5.211050000000000404e-01
2.687990000000000101e-01
-3.064000000000000057e-02
6.129679999999999573e-01
1.726369999999999960e+00
1.076337000000000099e+00
1.324435999999999947e+00
1.684425999999999979e+00
6.501209999999999489e-01
7.512680000000000469e-01
6.026939999999999520e-01
-3.436119999999999730e-01
2.569420000000000037e-01
1.718827000000000105e+00
2.265881999999999952e+00
1.530326000000000075e+00
9.033309999999999951e-01
3.709180000000000255e-01
8.401739999999999764e-01
1.503935000000000022e+00
6.877860000000000085e-01
-2.254329999999999945e-01
9.102409999999999668e-01
2.264400000000000190e+00
1.458593000000000028e+00
1.762076999999999893e+00
1.139598000000000111e+00
8.670219999999999594e-01
2.126490000000000047e-01
4.354129999999999945e-01
-1.799100000000000005e-02
3.341299999999999826e-02
1.242210000000000036e+00
2.221061000000000174e+00
1.029455000000000009e+00
1.083587000000000078e+00
-4.473119999999999874e-01
8.337419999999999831e-01
9.186429999999999874e-01
-8.418130000000000335e-01
-7.217899999999999316e-02
1.296292000000000000e+00
9.042360000000000397e-01
1.339509000000000061e+00
1.293179999999999885e-01
3.930890000000000217e-01
1.006634000000000029e+00
1.174592999999999998e+00
1.005714999999999915e+00
-6.344649999999999457e-01
-1.876410000000000022e-01
1.149267999999999956e+00
2.006542000000000048e+00
2.048490000000000144e+00
-1.606309999999999960e-01
3.745049999999999768e-01
9.880809999999999871e-01
1.240682000000000063e+00
9.315790000000000459e-01
2.805110000000000103e-01
1.134479999999999933e-01
1.341736999999999957e+00
1.814534000000000091e+00
1.386670000000000125e-01
1.429286000000000056e+00
2.216499000000000219e+00
1.736855999999999955e+00
1.046335000000000015e+00
-8.114999999999999991e-01
4.093900000000000317e-02
1.079542999999999919e+00
1.648652000000000006e+00
1.150470000000000104e+00
3.111119999999999997e-01
5.908959999999999768e-01
7.039600000000000024e-02
1.466812999999999922e+00
5.906329999999999636e-01
-6.861979999999999746e-01
-1.483260000000000134e-01
5.961250000000000160e-01
1.209597000000000033e+00
1.311738999999999988e+00
4.309689999999999910e-01
3.133525999999999812e+00
3.117269999999999763e-01
1.513408000000000087e+00
-9.482909999999999950e-01
-2.490799999999999959e-01
1.286748000000000003e+00
3.835210000000000008e-01
8.049450000000000216e-01
4.322810000000000263e-01
-2.599319999999999964e-01
1.475780000000000092e+00
7.529320000000000457e-01
2.244690000000000019e-01
-1.413200000000000012e-01
-1.477140000000000120e-01
9.636580000000000146e-01
1.178226999999999913e+00
7.114549999999999486e-01
1.059200000000000072e-02
2.693522999999999890e+00
9.861940000000000150e-01
1.997314999999999952e+00
-9.417609999999999593e-01
-3.725269999999999970e-01
1.420430999999999999e+00
4.536490000000000244e-01
1.529789999999999983e+00
7.104199999999999404e-02
6.620299999999999796e-02
2.099941999999999975e+00
1.765009999999999912e-01
7.911829999999999696e-01
-3.700950000000000073e-01
-6.003049999999999775e-01
6.825170000000000403e-01
-3.750899999999999790e-01
6.246359999999999690e-01
1.406085000000000029e+00
9.131879999999999997e-01
1.456309999999999993e+00
5.395780000000000021e-01
-1.215529999999999944e-01
-1.153629999999999933e-01
1.087107999999999963e+00
9.119960000000000289e-01
3.494380000000000264e-01
3.008109999999999951e-01
1.671702999999999939e+00
8.200070000000000414e-01
8.030950000000000033e-01
5.726360000000000339e-01
-5.446379999999999555e-01
-4.754180000000000073e-01
5.906580000000000163e-01
1.862729999999999941e-01
1.090799999999999964e-01
-1.948070000000000079e-01
1.187726000000000059e+00
1.141262999999999916e+00
1.573170000000000124e-01
-4.487840000000000162e-01
-3.969010000000000038e-01
8.839850000000000207e-01
-2.832099999999999895e-02
-5.251789999999999514e-01
-3.141700000000000048e-01
6.513640000000000541e-01
4.166659999999999808e-01
5.246979999999999977e-01
-5.832389999999999519e-01
-5.231500000000000039e-01
-9.212479999999999558e-01
-4.433980000000000143e-01
-1.924339999999999939e-01
-9.994990000000000263e-01
-9.281840000000000090e-01
1.257424000000000097e+00
5.577820000000000000e-01
2.429659999999999875e-01
-1.154722000000000026e+00
-6.179259999999999753e-01
8.184059999999999668e-01
-6.545929999999999804e-01
-1.426810000000000023e-01
-4.700399999999999717e-02
-5.789800000000000502e-01
1.017419000000000073e+00
8.182999999999999996e-02
-7.002519999999999856e-01
-5.652939999999999632e-01
-8.737679999999999891e-01
2.152060000000000084e-01
-3.919770000000000199e-01
-9.065170000000000172e-01
-1.037179000000000073e+00
-6.411379999999999857e-01
1.051849999999999952e+00
-1.705079999999999929e-01
-9.380779999999999674e-01
-5.791530000000000289e-01
-1.117429999999999951e-01
-1.715689999999999993e-01
-6.643329999999999513e-01
-1.518208999999999920e+00
-5.897390000000000132e-01
1.410771999999999915e+00
4.237600000000000255e-01
1.283690000000000109e-01
-6.827530000000000543e-01
-5.498530000000000362e-01
-6.348000000000000344e-03
-2.548779999999999935e-01
-2.315109999999999946e-01
-2.925900000000000167e-01
-5.585539999999999949e-01
8.470069999999999544e-01
3.023129999999999984e-01
-2.273219999999999963e-01
-7.733069999999999666e-01
-1.747680000000000067e-01
-1.549349999999999894e-01
-1.363331000000000071e+00
-7.392210000000000170e-01
2.597200000000000064e-01
2.875699999999999923e-01
6.780749999999999833e-01
-2.113710000000000033e-01
-4.632080000000000086e-01
-5.183550000000000102e-01
-5.953200000000000158e-02
6.255900000000000349e-02
-6.533790000000000431e-01
-1.323944000000000010e+00
-2.104439000000000171e+00
-4.673490000000000144e-01
5.915749999999999620e-01
-1.449513000000000051e+00
-3.836439999999999850e-01
-4.151099999999999790e-01
-1.390389999999999959e-01
-7.503130000000000077e-01
-1.350359000000000087e+00
-1.212866000000000000e+00
-4.273250000000000104e-01
2.819200000000000039e-01
-5.773329999999999851e-01
-5.211829999999999519e-01
-3.194739999999999802e-01
2.233739999999999892e-01
-6.733259999999999801e-01
-1.180268000000000095e+00
-6.099170000000000424e-01
-1.727352999999999916e+00
-1.869409999999999961e-01
-5.512909999999999755e-01
-7.702930000000000055e-01
-1.480100000000000027e-01
-1.374976999999999894e+00
8.354899999999999827e-02
-1.149869000000000030e+00
-2.877994999999999859e+00
-8.233099999999999863e-01
-7.083920000000000217e-01
1.601039999999999963e-01
7.687469999999999581e-01
-1.829744999999999955e+00
-6.491090000000000471e-01
-1.517120000000000135e-01
1.327180000000000026e-01
-6.886189999999999811e-01
-7.868249999999999966e-01
-1.291876999999999942e+00
-9.045029999999999459e-01
-2.458349999999999980e-01
5.331360000000000543e-01
-7.338719999999999688e-01
-5.307709999999999928e-01
3.175560000000000049e-01
-7.372079999999999744e-01
-1.027689000000000075e+00
-4.838729999999999976e-01
-3.912539999999999907e-01
-2.058290000000000119e-01
1.204780000000000018e-01
-1.295017000000000085e+00
-3.430090000000000083e-01
2.701200000000000129e-02
4.008180000000000076e-01
-7.724860000000000060e-01
-1.571804999999999897e+00
-1.620943000000000023e+00
-2.423770999999999898e+00
-9.232369999999999743e-01
-1.146690999999999905e+00
-1.218963999999999936e+00
-9.100749999999999673e-01
-9.114079999999999959e-01
-7.015609999999999902e-01
-1.969012999999999902e+00
-2.169099000000000110e+00
-1.209772999999999987e+00
-2.265535999999999994e+00
-7.358820000000000361e-01
-5.111710000000000420e-01
-7.889639999999999986e-01
3.295520000000000116e-01
-1.195637999999999979e+00
-1.407480000000000064e+00
-1.750065999999999899e+00
-1.529271000000000047e+00
-3.332849999999999979e-01
-1.148104999999999931e+00
-1.390473000000000070e+00
-7.479689999999999950e-01
-1.171415000000000095e+00
-1.297540000000000082e-01
-4.941599999999999882e-01
-1.833646000000000109e+00
-1.655839999999999979e+00
-5.222329999999999472e-01
-5.229489999999999972e-01
4.458000000000000157e-03
-1.235991000000000062e+00
-7.440459999999999852e-01
7.893210000000000504e-01
-1.032030999999999921e+00
-7.656910000000000105e-01
-2.189902000000000015e+00
-7.816920000000000535e-01
-1.672369999999999968e-01
-9.472530000000000117e-01
-8.659769999999999968e-01
-6.377030000000000198e-01
-9.771849999999999703e-01
1.796599999999999864e-01
-9.302529999999999966e-01
-1.233449999999999935e+00
-2.291713000000000111e+00
-8.514169999999999794e-01
-4.245430000000000037e-01
-1.000186999999999937e+00
-1.535036000000000067e+00
-3.968499999999999805e-01
8.354070000000000107e-01
-4.282199999999999895e-02
-1.156908000000000047e+00
-1.262482000000000104e+00
-2.350279999999999869e-01
-2.241049999999999986e-01
-2.865199999999999969e-01
-3.734020000000000117e-01
-9.298530000000000406e-01
-7.572400000000000242e-01
-9.251399999999999901e-02
-3.723159999999999803e-01
-7.052490000000000148e-01
-1.697006999999999932e+00
-1.811134000000000022e+00
-1.406355000000000022e+00
-9.358440000000000092e-01
-1.101766999999999941e+00
-3.877450000000000063e-01
1.173157000000000005e+00
1.776739999999999986e-01
-1.062390000000000001e-01
-1.077399999999999913e+00
-5.792929999999999469e-01
4.157930000000000237e-01
3.455059999999999798e-01
-5.848539999999999850e-01
-7.707690000000000374e-01
-2.349160000000000137e-01
2.539429999999999743e-01
1.276889999999999969e-01
1.707049999999999956e-01
-1.201313999999999993e+00
-1.355582000000000065e+00
-1.240817999999999977e+00
-1.966739999999999877e-01
-6.524440000000000239e-01
-5.519420000000000437e-01
7.484300000000000397e-01
6.999769999999999603e-01
3.249810000000000199e-01
-1.433076999999999934e+00
-6.172760000000000469e-01
-6.674440000000000373e-01
-1.012653999999999943e+00
1.030159999999999965e-01
-3.423419999999999797e-01
-4.688410000000000077e-01
9.750410000000000466e-01
3.016329999999999845e-01
2.460650000000000059e-01
-2.961590000000000056e-01
-8.460619999999999807e-01
1.590020000000000044e-01
1.998000000000000210e-03
-1.679849999999999954e-01
-4.833250000000000046e-01
4.371659999999999990e-01
1.293773000000000062e+00
1.524709999999999954e-01
5.386469999999999869e-01
-2.137729999999999908e-01
8.853619999999999823e-01
9.553989999999999982e-01
1.324977999999999989e+00
-5.787080000000000002e-01
8.076400000000000245e-02
1.225837999999999983e+00
7.822289999999999521e-01
1.771357000000000070e+00
5.005589999999999762e-01
1.444370000000000098e-01
8.799620000000000219e-01
5.151580000000000048e-01
7.314599999999999991e-01
-3.317789999999999906e-01
6.919210000000000083e-01
1.601653999999999911e+00
1.460615999999999914e+00
1.426477999999999913e+00
-3.612020000000000231e-01
1.660134999999999916e+00
7.841759999999999842e-01
2.991869999999999807e-01
-5.095650000000000457e-01
-4.083979999999999833e-01
1.426342999999999916e+00
1.572133000000000003e+00
6.105829999999999869e-01
1.744652000000000092e+00
-3.222470000000000057e-01
1.214976000000000056e+00
9.331040000000000445e-01
1.559760000000000035e-01
-3.723350000000000271e-01
-3.998740000000000072e-01
1.372438999999999965e+00
2.744028999999999829e+00
7.666920000000000401e-01
8.603910000000000169e-01
1.519881999999999955e+00
7.352689999999999504e-01
1.715759000000000034e+00
-2.446119999999999961e-01
-4.849390000000000089e-01
1.609118000000000048e+00
1.397599999999999953e+00
1.728048000000000028e+00
1.108772000000000091e+00
-1.901900000000000118e-02
2.272918999999999912e+00
1.213127000000000066e+00
4.363699999999999801e-01
-2.141520000000000090e-01
-4.219720000000000137e-01
1.825733000000000050e+00
1.958725999999999967e+00
1.038853000000000026e+00
2.223370000000000068e+00
1.084562000000000026e+00
1.594387999999999916e+00
1.000059999999999949e+00
-4.741619999999999724e-01
-2.782419999999999893e-01
5.466320000000000068e-01
1.480501000000000067e+00
2.429739000000000093e+00
4.954129999999999923e-01
5.095859999999999834e-01
7.786199999999999788e-01
1.498404000000000069e+00
1.067137000000000002e+00
-4.361840000000000162e-01
-2.588559999999999750e-01
1.464925000000000033e+00
1.652376999999999985e+00
2.155870999999999871e+00
3.098219999999999863e-01
1.808278000000000052e+00
1.568014999999999937e+00
1.195491000000000081e+00
4.675300000000000289e-02
-4.361320000000000197e-01
1.586627999999999927e+00
1.626883000000000079e+00
2.172527000000000097e+00
2.274963000000000068e+00
2.189280000000000115e+00
1.547887000000000013e+00
1.897952000000000083e+00
4.644090000000000162e-01
-3.843380000000000130e-01
-6.573250000000000481e-01
9.965070000000000316e-01
1.869007000000000085e+00
2.558626999999999985e+00
1.025878999999999985e+00
1.799431999999999920e+00
1.018150000000000110e+00
1.448795000000000055e+00
-2.250389999999999890e-01
-2.465680000000000094e-01
1.691198999999999897e+00
8.687570000000000014e-01
1.068224999999999980e+00
2.275053000000000214e+00
6.974860000000000504e-01
1.505346999999999991e+00
1.319206000000000101e+00
7.360940000000000261e-01
-3.251160000000000161e-01
-6.257770000000000277e-01
1.648991000000000096e+00
2.234196999999999989e+00
7.284429999999999517e-01
1.888309999999999989e-01
5.866419999999999968e-01
1.093873000000000095e+00
1.538451000000000013e+00
-9.975000000000000533e-02
-5.363250000000000517e-01
1.156447000000000003e+00
9.523709999999999676e-01
1.447567000000000048e+00
1.937243999999999966e+00
1.939322999999999908e+00
1.253074999999999939e+00
1.456193999999999988e+00
1.151907999999999932e+00
-4.446579999999999977e-01
-1.614839999999999887e-01
1.160261999999999905e+00
7.338719999999999688e-01
1.274070000000000036e+00
1.008316999999999908e+00
4.128859999999999753e-01
1.263554000000000066e+00
1.202277000000000040e+00
-1.774880000000000069e-01
-6.511959999999999971e-01
6.385100000000000220e-01
1.490067999999999948e+00
1.059671999999999947e+00
1.900300000000000045e-01
1.960179999999999978e-01
1.352565000000000017e+00
1.478834999999999900e+00
3.757090000000000152e-01
-3.153730000000000144e-01
-3.523390000000000133e-01
3.265199999999999769e-01
6.990129999999999955e-01
1.724679999999999991e+00
-7.832999999999999685e-02
7.999089999999999812e-01
6.572719999999999674e-01
7.664940000000000087e-01
-2.925229999999999775e-01
-6.967079999999999940e-01
2.655339999999999923e-01
9.395320000000000338e-01
3.702659999999999840e-01
-4.480319999999999858e-01
-4.439629999999999965e-01
8.654159999999999631e-01
1.251740000000000075e-01
1.634295000000000053e+00
-4.745590000000000086e-01
-5.973789999999999933e-01
6.774139999999999606e-01
5.573299999999999921e-01
-2.640359999999999929e-01
-3.514300000000000063e-02
-6.140799999999999731e-02
4.396220000000000128e-01
9.560319999999999929e-01
9.820000000000000603e-03
-5.005460000000000464e-01
-3.833920000000000106e-01
3.702300000000000035e-01
7.291520000000000223e-01
-7.801000000000000156e-01
-5.604209999999999470e-01
-8.903200000000000003e-02
5.678330000000000322e-01
1.806321999999999983e+00
-1.129413000000000000e+00
-6.045939999999999648e-01
1.411389999999999867e-01
-7.123410000000000020e-01
-1.600209999999999966e-01
-8.448299999999999699e-01
-8.094270000000000076e-01
9.864640000000000075e-01
-6.613719999999999599e-01
5.422590000000000465e-01
-1.044143999999999961e+00
-4.314439999999999942e-01
9.946800000000000086e-02
9.405199999999999672e-02
-1.184082000000000079e+00
-9.541650000000000409e-01
-2.969519999999999937e-01
7.726619999999999600e-01
4.503499999999999864e-02
-4.351679999999999993e-01
-6.679049999999999709e-01
3.547029999999999905e-01
-2.677300000000000166e-02
1.905630000000000102e-01
-1.209402000000000088e+00
-1.172552999999999956e+00
5.658400000000000235e-02
-1.525799999999999934e-01
7.287949999999999706e-01
-9.535080000000000222e-01
-5.321240000000000414e-01
4.692899999999999849e-02
-5.305389999999999828e-01
-9.623869999999999925e-01
-7.526549999999999629e-01
8.279490000000000460e-01
4.277420000000000111e-01
5.203699999999999992e-02
1.299669999999999992e-01
-9.435240000000000293e-01
7.413290000000000157e-01
-4.395959999999999868e-01
-1.110406999999999922e+00
-1.756966999999999945e+00
-1.846235000000000070e+00
2.262359999999999927e-01
1.393051000000000039e+00
-3.833139999999999881e-01
-5.489829999999999988e-01
-1.167840999999999907e+00
1.771069999999999867e-01
-1.644259999999999888e-01
-1.002737999999999907e+00
-9.407569999999999544e-01
-8.456719999999999793e-01
-1.127588000000000035e+00
6.660139999999999949e-01
-9.047359999999999847e-01
-7.857650000000000468e-01
3.963269999999999849e-01
-3.576940000000000119e-01
-6.496819999999999817e-01
-1.504278000000000004e+00
-1.141626000000000030e+00
9.044599999999999862e-02
4.445490000000000275e-01
1.476899999999999914e-02
-6.462350000000000039e-01
-1.356200000000000072e+00
2.945729999999999738e-01
-7.086479999999999446e-01
-9.867110000000000047e-01
-1.035236000000000045e+00
-3.683000000000000076e-03
-5.206299999999999817e-02
5.106300000000000283e-01
-9.043470000000000120e-01
-6.550399999999999556e-01
1.504310000000000092e-01
2.455499999999999905e-01
-1.086742000000000097e+00
-2.185004999999999864e+00
-1.289066000000000045e+00
-2.453832999999999931e+00
-6.474220000000000530e-01
1.117766000000000037e+00
-8.343209999999999793e-01
-1.211981999999999893e+00
-3.300910000000000233e-01
-9.355599999999999472e-01
-9.229110000000000369e-01
-1.202839999999999909e+00
-2.855389999999999873e-01
2.529339999999999922e-01
-7.453039999999999665e-01
-9.125940000000000163e-01
-9.662300000000000333e-01
2.804449999999999998e-01
4.530040000000000178e-01
-4.866409999999999902e-01
-7.555939999999999879e-01
-6.162279999999999980e-01
3.344000000000000184e-03
2.533369999999999789e-01
6.645450000000000523e-01
-5.969259999999999566e-01
-1.044249999999999901e+00
7.077899999999999470e-02
-4.797799999999999843e-01
-1.449454000000000020e+00
-1.404315999999999898e+00
-3.304190000000000182e-01
-5.375889999999999835e-01
-2.966969999999999885e-01
-6.441649999999999876e-01
-8.310389999999999722e-01
3.841040000000000010e-01
3.354739999999999944e-01
-8.643999999999999462e-01
-2.330067000000000110e+00
-1.895713999999999899e+00
-1.670474999999999932e+00
-7.513440000000000119e-01
-1.024359999999999937e+00
-6.573409999999999531e-01
-6.842559999999999754e-01
2.629090000000000038e-01
-9.035229999999999650e-01
-1.373542999999999958e+00
-1.124567000000000094e+00
-1.766561999999999966e+00
-1.174150000000000055e-01
4.479870000000000241e-01
-1.296167000000000069e+00
-7.768019999999999925e-01
-2.491309999999999913e-01
7.527789999999999759e-01
5.490899999999999948e-02
-8.947019999999999973e-01
-6.180510000000000170e-01
8.659100000000000130e-02
-3.478129999999999833e-01
-4.149789999999999868e-01
-8.675370000000000026e-01
-2.322529999999999872e-01
1.142999999999999919e-03
9.166560000000000263e-01
-6.210499999999999909e-01
-1.149759999999999893e+00
-1.647583999999999937e+00
1.666719999999999868e-01
-3.612600000000000255e-01
-8.975889999999999702e-01
-7.208069999999999755e-01
-3.533950000000000147e-01
1.216169999999999973e+00
5.598100000000000298e-01
-8.640120000000000022e-01
-8.489649999999999697e-01
-2.202679999999999916e-01
2.296930000000000083e-01
-2.211170000000000080e-01
-7.458090000000000552e-01
-5.302369999999999584e-01
4.819629999999999748e-01
1.530807999999999947e+00
-5.875510000000000455e-01
-4.163060000000000094e-01
-7.879570000000000185e-01
-2.652639999999999998e-01
1.970739999999999992e-01
-8.060749999999999860e-01
-6.653299999999999770e-01
-1.702400000000000094e-02
1.933779999999999943e-01
1.251282999999999923e+00
-1.246960999999999986e+00
-6.200980000000000381e-01
-7.038689999999999669e-01
-2.241209999999999869e-01
-3.106970000000000010e-01
-1.204949000000000048e+00
-8.856330000000000036e-01
1.002391000000000032e+00
1.837920000000000109e-01
7.138010000000000188e-01
-8.774159999999999737e-01
-1.468086000000000002e+00
8.242949999999999999e-01
8.361939999999999928e-01
1.696000000000000008e-01
-6.021309999999999718e-01
-5.652949999999999919e-01
7.259349999999999969e-01
1.951451999999999964e+00
-2.814510000000000067e-01
2.920899999999999885e-02
-3.928740000000000010e-01
-7.023139999999999938e-01
1.886549999999999894e-01
-1.282564000000000037e+00
-4.609869999999999801e-01
1.280105999999999966e+00
6.225789999999999935e-01
2.062285000000000146e+00
-1.350220999999999894e+00
-5.052609999999999602e-01
-4.583389999999999964e-01
-2.082699999999999829e-02
5.508349999999999635e-01
-1.165615999999999985e+00
-6.596490000000000409e-01
1.866726000000000107e+00
9.853279999999999816e-01
1.223495999999999917e+00
-6.948490000000000499e-01
1.285716000000000081e+00
8.880369999999999653e-01
4.597019999999999995e-01
-2.116260000000000085e-01
-5.594189999999999996e-01
1.165867999999999904e+00
1.893008999999999942e+00
1.292135000000000034e+00
-3.903679999999999928e-01
-2.545859999999999790e-01
5.726900000000000046e-02
1.293706999999999940e+00
3.422370000000000134e-01
-5.613080000000000291e-01
-6.153650000000000508e-01
1.280076999999999909e+00
1.439135999999999971e+00
1.435481999999999925e+00
-4.726480000000000126e-01
1.456220000000000070e+00
4.837810000000000166e-01
6.734299999999999731e-01
-3.830680000000000196e-01
-6.573719999999999564e-01
1.392573000000000061e+00
1.879118000000000066e+00
1.334607000000000099e+00
9.360039999999999472e-01
3.537279999999999869e-01
1.056658000000000097e+00
7.510029999999999761e-01
-3.623699999999999838e-02
-5.578250000000000153e-01
-1.039320000000000022e+00
1.103769000000000000e+00
2.713405999999999985e+00
1.125653000000000015e+00
1.555650000000000088e-01
1.051609999999999934e+00
9.234050000000000313e-01
1.309676000000000062e+00
-1.009740000000000082e+00
-4.883069999999999911e-01
1.317706000000000044e+00
1.303838999999999970e+00
2.270261999999999780e+00
4.430499999999999716e-02
-9.122299999999999853e-02
1.519220000000000015e+00
1.125952000000000064e+00
9.856530000000000014e-01
-5.990079999999999849e-01
-3.657549999999999968e-01
1.503625999999999907e+00
2.203232999999999997e+00
2.096388000000000140e+00
1.151386999999999938e+00
1.549935999999999980e+00
1.508858000000000033e+00
1.046081000000000039e+00
2.822999999999999989e-03
-4.420149999999999912e-01
1.087598999999999982e+00
1.832441999999999904e+00
2.624283000000000143e+00
9.613030000000000186e-01
4.759530000000000149e-01
9.259450000000000180e-01
8.952849999999999975e-01
6.003279999999999728e-01
-6.852970000000000450e-01
-2.256559999999999955e-01
1.188506000000000062e+00
1.600549999999999917e+00
1.862843999999999944e+00
4.049599999999999728e-02
5.874449999999999950e-01
1.206925000000000026e+00
1.242528999999999995e+00
-4.188660000000000161e-01
-8.440010000000000012e-01
5.880870000000000264e-01
2.000665999999999833e+00
1.541571000000000025e+00
1.653421999999999947e+00
6.509279999999999511e-01
1.578573000000000004e+00
1.213125999999999927e+00
9.732049999999999867e-01
-6.225070000000000325e-01
-4.733229999999999937e-01
7.191480000000000095e-01
9.971079999999999943e-01
9.399429999999999730e-01
1.395486999999999922e+00
3.167340000000000155e-01
2.232873999999999803e+00
1.261206000000000049e+00
-1.741499999999999992e-02
-3.458260000000000223e-01
8.788550000000000528e-01
9.254999999999999893e-01
1.975443000000000060e+00
9.919790000000000552e-01
-1.935600000000000098e-01
1.298751999999999907e+00
1.545333000000000068e+00
8.247999999999999776e-01
-8.091909999999999936e-01
-5.200639999999999707e-01
1.381051000000000029e+00
1.069142000000000037e+00
1.292000999999999955e+00
7.391499999999999460e-02
-2.407279999999999975e-01
2.393743999999999872e+00
8.560680000000000511e-01
4.849370000000000069e-01
-6.269900000000000473e-01
-2.128839999999999899e-01
1.195516999999999941e+00
1.057071000000000094e+00
1.485824999999999951e+00
1.609904999999999919e+00
1.048586000000000018e+00
1.790864999999999929e+00
5.758440000000000225e-01
-8.706099999999999950e-02
-6.872699999999999643e-02
1.177974000000000077e+00
1.293454000000000104e+00
6.153300000000000436e-01
-1.156300000000000036e-02
1.089230000000000059e-01
7.218120000000000092e-01
2.267984000000000222e+00
3.355830000000000202e-01
-5.450390000000000512e-01
-1.542800000000000074e-02
1.499830999999999914e+00
9.252120000000000344e-01
4.741319999999999979e-01
2.327500000000000055e-02
1.353428000000000075e+00
1.958722999999999992e+00
6.574839999999999574e-01
-1.018109999999999987e-01
-5.544989999999999641e-01
9.941830000000000389e-01
1.154079999999999995e+00
3.515220000000000011e-01
5.160420000000000007e-01
7.331680000000000419e-01
9.756810000000000205e-01
2.183685000000000098e+00
-6.833249999999999602e-01
-3.839540000000000175e-01
-6.593269999999999964e-01
1.902580000000000104e-01
5.881769999999999499e-01
-1.105501999999999985e+00
-3.957010000000000249e-01
2.068878999999999913e+00
3.683960000000000012e-01
1.241536999999999891e+00
-1.467721000000000053e+00
-5.894639999999999880e-01
6.928779999999999939e-01
4.429009999999999891e-01
8.285919999999999952e-01
-1.205462999999999951e+00
-8.017840000000000522e-01
1.132703999999999933e+00
1.081245000000000012e+00
3.195890000000000120e-01
-8.359590000000000076e-01
-1.051287000000000083e+00
5.387520000000000087e-01
2.013280000000000070e-01
-6.701610000000000067e-01
-9.679489999999999483e-01
8.282040000000000513e-01
6.754459999999999908e-01
1.231122999999999967e+00
-1.733953000000000078e+00
-5.886130000000000528e-01
1.648390000000000133e-01
3.748969999999999803e-01
4.349259999999999793e-01
-1.509163999999999950e+00
-1.090759000000000034e+00
4.214970000000000105e-01
4.895939999999999737e-01
3.206160000000000121e-01
-1.196914000000000033e+00
-7.645199999999999774e-01
-3.483620000000000050e-01
-2.879920000000000258e-01
-1.167829999999999924e+00
-1.580770999999999926e+00
-1.191679999999999962e-01
1.779560000000000031e+00
8.100159999999999583e-01
-1.373839999999999950e+00
-8.876030000000000308e-01
3.673230000000000106e-01
4.768229999999999968e-01
-3.226580000000000004e-01
-1.043117999999999990e+00
-7.788549999999999640e-01
-1.168231999999999937e+00
6.875419999999999865e-01
-1.604119999999999990e-01
-1.183686000000000016e+00
-7.642149999999999777e-01
-5.483299999999999980e-02
-4.886269999999999780e-01
-1.702293000000000056e+00
-1.081174000000000079e+00
2.223620000000000041e-01
1.223608999999999947e+00
1.102702000000000071e+00
-1.394166000000000016e+00
-8.971130000000000493e-01
8.008100000000000218e-01
8.538300000000000056e-02
-9.267300000000000537e-02
-7.802200000000000246e-01
-2.611709999999999865e-01
1.793009999999999882e-01
1.092819999999999903e+00
-2.107960000000000111e-01
-9.356579999999999897e-01
-8.747120000000000450e-01
-2.867199999999999957e-02
-7.702309999999999990e-01
-1.636400999999999994e+00
-1.192936999999999914e+00
-9.069059999999999899e-01
6.899600000000000177e-02
1.355523999999999951e+00
-1.546724999999999905e+00
-8.890109999999999957e-01
-1.876480000000000092e-01
-3.931699999999999778e-02
-4.304509999999999725e-01
-2.295923999999999854e+00
-8.144150000000000000e-01
4.931860000000000133e-01
-1.578399999999999942e-02
4.558199999999999752e-02
-1.309666999999999915e+00
-4.324140000000000206e-01
2.928839999999999777e-01
1.429469999999999907e-01
-6.268089999999999495e-01
-1.529131999999999936e+00
-4.292270000000000252e-01
6.114150000000000418e-01
1.064114000000000004e+00
1.582800000000000040e-01
-8.957009999999999694e-01
1.021314999999999973e+00
4.126119999999999788e-01
1.921779999999999877e-01
-7.065259999999999874e-01
-5.682209999999999761e-01
-1.556737000000000037e+00
8.850689999999999946e-01
3.983700000000000019e-01
-1.529145999999999894e+00
-1.468619999999999925e-01
3.871700000000000141e-01
2.530330000000000079e-01
-9.057910000000000128e-01
-1.701683000000000057e+00
-7.255030000000000090e-01
4.230740000000000056e-01
9.180909999999999904e-01
-9.173419999999999908e-01
-9.574179999999999913e-01
2.829320000000000168e-01
-2.355609999999999926e-01
1.335760000000000003e-01
-8.159260000000000401e-01
-8.529799999999999605e-01
6.482430000000000136e-01
1.876049999999999940e-01
2.655500000000000083e-01
-1.213910000000000045e+00
-8.870130000000000514e-01
7.371769999999999712e-01
3.396400000000000113e-02
3.778239999999999932e-01
-1.048893999999999993e+00
-3.696470000000000034e-01
2.458500000000000130e-01
-5.757099999999999718e-02
-6.936560000000000503e-01
-4.864229999999999943e-01
-5.183860000000000134e-01
1.275339000000000000e+00
3.915500000000000230e-02
-1.318087999999999926e+00
-7.682729999999999837e-01
-3.385300000000000115e-02
-4.213999999999999864e-03
3.219449999999999812e-01
-1.345711000000000102e+00
-9.114219999999999544e-01
1.064356999999999998e+00
5.194189999999999641e-01
2.173360000000000014e-01
-1.719030999999999976e+00
-1.222955000000000014e+00
4.591439999999999966e-01
-3.259000000000000178e-03
-5.268400000000000166e-02
-9.572979999999999823e-01
-5.432369999999999699e-01
1.417921999999999905e+00
-4.054119999999999946e-01
-3.346480000000000010e-01
-7.983630000000000448e-01
4.080559999999999743e-01
4.488219999999999987e-01
-6.236549999999999594e-01
-1.685181000000000040e+00
-2.502920000000000145e-01
5.484310000000000018e-01
1.382643999999999984e+00
1.853239999999999887e-01
-7.890949999999999909e-01
-1.742193000000000103e+00
-8.663060000000000205e-01
3.638989999999999725e-01
-1.253862000000000032e+00
-1.190679999999999961e+00
-4.575259999999999883e-01
7.393739999999999757e-01
1.324780000000000124e-01
-1.379445999999999950e+00
-1.398945000000000105e+00
6.428599999999999870e-01
2.074749999999999928e-01
-5.695299999999999668e-02
-1.832699999999999996e+00
-9.516930000000000112e-01
5.396809999999999663e-01
1.009031999999999929e+00
-3.845180000000000264e-01
-9.990850000000000009e-01
-1.094421000000000088e+00
2.687600000000000058e-02
1.109480000000000049e-01
-1.182960999999999929e+00
-1.115464999999999929e+00
-6.951859999999999706e-01
5.721570000000000267e-01
4.522430000000000061e-01
-1.647734000000000032e+00
-1.580675000000000052e+00
-1.489708999999999950e+00
-1.075056000000000012e+00
-2.305139999999999967e-01
-2.284343999999999930e+00
-1.059299999999999908e+00
1.139979000000000076e+00
8.967089999999999783e-01
3.896680000000000144e-01
-1.674738000000000060e+00
-9.244660000000000100e-01
1.278390000000000082e-01
-9.032099999999999851e-02
-1.350419999999999954e-01
-9.865559999999999885e-01
-8.609750000000000458e-01
1.405396000000000090e+00
1.037824000000000080e+00
-5.016070000000000251e-01
-8.148549999999999960e-01
-4.031580000000000163e-01
3.827439999999999731e-01
4.697879999999999834e-01
-1.607359999999999900e+00
-7.984019999999999451e-01
1.330068999999999946e+00
1.374981000000000009e+00
5.918510000000000160e-01
-1.050103999999999926e+00
-6.561280000000000445e-01
-7.288719999999999644e-01
3.447490000000000276e-01
-8.037800000000000500e-02
-1.509787999999999908e+00
-4.025540000000000229e-01
1.732642999999999933e+00
8.451999999999999513e-01
1.984480000000000133e-01
-8.310920000000000529e-01
-8.518580000000000041e-01
8.456099999999999728e-02
2.960269999999999846e-01
-8.249900000000000011e-01
-5.878120000000000012e-01
1.275457999999999981e+00
1.824723000000000095e+00
1.371912999999999938e+00
6.430400000000000005e-02
-2.778909999999999991e-01
-2.352009999999999934e-01
1.029069000000000011e+00
-3.270529999999999826e-01
-1.002247000000000110e+00
-2.896100000000000063e-02
1.236696000000000017e+00
1.871073999999999904e+00
3.401029999999999887e-01
-5.655080000000000107e-01
2.178559999999999941e-01
9.407180000000000542e-01
1.481441999999999926e+00
-4.288150000000000017e-01
-6.934320000000000483e-01
1.060794000000000015e+00
1.621367999999999920e+00
2.150455000000000005e+00
3.566019999999999746e-01
1.926754000000000078e+00
1.372432000000000096e+00
1.382633000000000001e+00
9.187300000000000466e-01
-1.034737999999999936e+00
-7.071859999999999813e-01
1.065012000000000070e+00
1.673044999999999893e+00
4.654860000000000109e-01
1.598009999999999986e-01
-5.975960000000000161e-01
7.787190000000000500e-01
8.565650000000000208e-01
-1.025832000000000077e+00
-4.721989999999999799e-01
2.834709999999999730e-01
2.067953000000000152e+00
1.764231000000000105e+00
7.733199999999999796e-02
7.692369999999999486e-01
6.690629999999999633e-01
1.944973999999999981e+00
7.306059999999999777e-01
-1.326049000000000033e+00
-2.278850000000000042e-01
9.589609999999999523e-01
1.960102000000000011e+00
2.342007999999999868e+00
2.940800000000000081e-01
1.298442000000000096e+00
9.745690000000000186e-01
1.760669999999999957e+00
3.763960000000000083e-01
-3.455570000000000030e-01
4.136969999999999814e-01
1.130582999999999894e+00
1.293927999999999967e+00
1.423789999999999889e+00
-6.385799999999999810e-02
1.866062000000000110e+00
1.477027000000000090e+00
9.005180000000000407e-01
-7.151020000000000154e-01
-1.462579999999999991e-01
1.016848999999999892e+00
2.014142000000000099e+00
1.432525000000000048e+00
-3.087079999999999824e-01
6.042819999999999858e-01
1.348861000000000088e+00
1.936188000000000020e+00
-4.932400000000000118e-01
-6.763449999999999740e-01
-1.600850000000000051e-01
1.274259999999999948e+00
2.022262000000000004e+00
1.243398000000000003e+00
8.097320000000000073e-01
2.844040999999999819e+00
1.206150000000000055e+00
1.836783999999999972e+00
-1.180093999999999976e+00
-8.928580000000000405e-01
9.211810000000000276e-01
4.502619999999999956e-01
1.515897000000000050e+00
1.843474999999999975e+00
6.280339999999999812e-01
1.812246999999999941e+00
1.066024000000000083e+00
5.736780000000000213e-01
-4.313150000000000039e-01
-4.791259999999999963e-01
1.569414000000000087e+00
5.291959999999999997e-01
1.791099999999999914e-01
-3.098670000000000035e-01
8.098300000000000498e-01
1.662895999999999930e+00
1.212207000000000034e+00
-1.193646999999999903e+00
-8.455510000000000526e-01
8.062279999999999447e-01
1.442954000000000070e+00
1.613013000000000030e+00
2.100889999999999980e-01
5.556060000000000443e-01
2.191084000000000032e+00
1.334715000000000096e+00
9.611410000000000231e-01
-7.685389999999999722e-01
-2.855030000000000068e-01
1.674406999999999979e+00
1.417272000000000087e+00
9.079059999999999908e-01
1.373110000000000053e+00
2.219500000000000028e+00
2.130489999999999995e+00
1.540591999999999961e+00
-2.136250000000000093e-01
-9.979989999999999695e-01
8.767139999999999933e-01
1.521130000000000093e+00
1.115248999999999935e+00
2.624009999999999954e-01
8.119159999999999711e-01
1.375769999999999937e+00
1.531309999999999949e+00
2.515819999999999723e-01
-8.174529999999999852e-01
-1.999420000000000086e-01
1.314086000000000087e+00
1.758218999999999976e+00
3.195859999999999812e-01
-5.364579999999999904e-01
1.847259999999999902e+00
1.762191000000000063e+00
1.616800000000000015e+00
-5.457269999999999621e-01
-1.099550000000000027e+00
9.249589999999999756e-01
1.069282999999999983e+00
9.972189999999999666e-01
4.297630000000000061e-01
2.074644000000000155e+00
1.945785000000000098e+00
1.574594999999999967e+00
4.156130000000000102e-01
-8.787239999999999496e-01
-8.435960000000000125e-01
1.386360000000000037e+00
1.121857000000000104e+00
-2.025369999999999948e-01
-3.393269999999999897e-01
1.370824000000000042e+00
1.020653999999999950e+00
1.869680999999999926e+00
-8.099309999999999565e-01
-1.089026000000000050e+00
8.490050000000000097e-01
7.069400000000000128e-01
9.749659999999999993e-01
-7.112420000000000408e-01
-4.284729999999999928e-01
1.858929999999999971e+00
1.206515999999999922e+00
7.188550000000000217e-01
-1.276934999999999931e+00
-8.250119999999999676e-01
1.054969000000000046e+00
2.119689999999999908e-01
1.068299999999999944e-01
-1.662220000000000086e-01
-8.285080000000000222e-01
1.526685999999999988e+00
9.960679999999999534e-01
-5.970809999999999729e-01
-7.622499999999999831e-01
1.098127999999999993e+00
1.014920000000000044e+00
2.237729999999999997e-01
-1.469038999999999984e+00
-7.270739999999999981e-01
4.406329999999999969e-01
2.328387000000000207e+00
1.238070000000000004e-01
-8.922060000000000546e-01
-3.075039999999999996e-01
7.765689999999999538e-01
1.278578999999999910e+00
6.681909999999999794e-01
-1.358030999999999988e+00
-6.507190000000000474e-01
6.911950000000000038e-01
4.815200000000000036e-01
-1.378669999999999896e-01
-6.748769999999999492e-01
6.808400000000000007e-01
7.769789999999999752e-01
2.076840000000000075e-01
-5.591960000000000264e-01
-9.743190000000000461e-01
3.103960000000000052e-01
1.236992000000000091e+00
7.243969999999999576e-01
-6.871869999999999923e-01
-8.690639999999999477e-01
1.087588999999999917e+00
7.926680000000000392e-01
-1.068432000000000048e+00
-1.072912000000000088e+00
-9.415620000000000100e-01
9.225980000000000292e-01
1.359682000000000057e+00
-7.698650000000000215e-01
-4.815389999999999948e-01
-3.964820000000000011e-01
8.008840000000000403e-01
2.255330000000000112e-01
-6.866339999999999666e-01
-6.194899999999999712e-02
5.190679999999999739e-01
9.541730000000000489e-01
1.071461999999999914e+00
-1.395018000000000091e+00
-7.780200000000000449e-01
1.252649999999999875e-01
3.254040000000000266e-01
1.569079999999999919e-01
-8.852820000000000134e-01
-1.847112000000000087e+00
3.985400000000000054e-02
4.201920000000000099e-01
-1.224196999999999980e+00
-7.163690000000000335e-01
-7.725060000000000260e-01
1.088616999999999946e+00
-1.395490000000000064e-01
-1.733910000000000062e+00
-1.247352000000000016e+00
3.408499999999999863e-01
1.315174000000000065e+00
5.483949999999999658e-01
-1.480906999999999973e+00
-4.298520000000000119e-01
-1.067030000000000062e-01
9.546419999999999906e-01
-2.456889999999999907e-01
-1.605712000000000028e+00
-1.989819999999999922e-01
-2.094189999999999940e-01
5.211179999999999701e-01
6.292429999999999968e-01
-9.950459999999999861e-01
-3.331029999999999824e-01
4.548470000000000013e-01
4.210079999999999933e-01
-9.959130000000000482e-01
-1.972026999999999974e+00
-7.597359999999999669e-01
-4.948310000000000208e-01
-7.219379999999999686e-01
-1.098344999999999905e+00
-8.260990000000000277e-01
2.777930000000000121e-01
2.264990000000000059e-01
-1.010510000000000019e+00
-1.195613000000000037e+00
-1.553822000000000036e+00
8.036100000000000187e-02
2.351870000000000072e-01
-8.828989999999999894e-01
-9.894659999999999567e-01
-4.841699999999999893e-01
7.126679999999999682e-01
1.084203999999999946e+00
-1.127355000000000107e+00
-1.120546000000000042e+00
1.147861000000000020e+00
4.158510000000000262e-01
5.476119999999999877e-01
-8.958629999999999649e-01
-9.018629999999999702e-01
8.765830000000000011e-01
2.724889999999999812e-01
5.724150000000000071e-01
-1.209967000000000015e+00
-4.020710000000000117e-01
8.170730000000000492e-01
-8.831100000000000061e-02
-7.700470000000000370e-01
-7.171610000000000484e-01
-7.891949999999999799e-01
9.276520000000000321e-01
3.922269999999999923e-01
-1.060939999999999994e+00
-1.532931000000000044e+00
-7.743079999999999963e-01
5.140190000000000037e-01
6.647999999999999743e-02
-1.744453000000000031e+00
-1.175054999999999961e+00
2.444959999999999911e-01
7.808730000000000393e-01
4.324560000000000071e-01
-1.564043999999999990e+00
-8.312389999999999501e-01
5.588699999999999779e-01
5.149219999999999908e-01
-2.879950000000000010e-01
-9.127180000000000293e-01
-6.718809999999999505e-01
8.618999999999999995e-01
7.684260000000000534e-01
-1.661899999999999836e-02
-7.691890000000000116e-01
5.575050000000000283e-01
6.943740000000000467e-01
3.620709999999999762e-01
-1.020759999999999890e+00
-5.433470000000000244e-01
9.484930000000000305e-01
9.816310000000000313e-01
2.634650000000000047e-01
-1.414603000000000055e+00
-1.465020999999999907e+00
-1.411694999999999922e+00
7.251819999999999933e-01
-5.448100000000000165e-01
-1.474831000000000003e+00
-5.981509999999999883e-01
7.445829999999999949e-01
1.319023000000000057e+00
-1.065469999999999917e+00
-9.939059999999999562e-01
-3.934489999999999932e-01
-1.186490000000000045e-01
6.803559999999999608e-01
-1.135388000000000064e+00
-1.010612000000000066e+00
1.328467999999999982e+00
7.934400000000000341e-01
9.316349999999999909e-01
-3.358119999999999994e-01
8.517010000000000414e-01
8.185510000000000286e-01
9.239140000000000130e-01
-2.775699999999999834e-01
-1.528558000000000083e+00
-7.085230000000000139e-01
9.318419999999999481e-01
7.437900000000000067e-02
3.533290000000000042e-01
-8.810839999999999783e-01
-1.277762000000000064e+00
-1.123679999999999957e-01
4.996260000000000145e-01
-2.127889000000000141e+00
-7.980800000000000116e-01
9.511739999999999640e-01
8.845220000000000304e-01
1.162169999999999925e+00
-1.318483999999999989e+00
-3.500139999999999918e-01
4.504759999999999875e-01
3.481020000000000225e-01
1.531399999999999983e-01
-1.364830999999999905e+00
-4.915930000000000022e-01
5.799039999999999750e-01
7.638160000000000505e-01
1.283388999999999891e+00
-1.571105999999999892e+00
-9.298220000000000374e-01
-2.058119999999999949e-01
-6.724799999999999667e-01
-1.582759000000000027e+00
-7.543370000000000353e-01
7.299889999999999990e-01
1.618543000000000065e+00
3.345779999999999865e-01
-3.413439999999999808e-01
-1.129566000000000070e+00
3.072670000000000123e-01
8.015510000000000135e-01
4.950010000000000243e-01
-1.391720999999999986e+00
-3.729890000000000150e-01
9.697149999999999936e-01
1.829669999999999908e+00
2.519009999999999860e-01
-4.188009999999999788e-01
-8.919369999999999798e-01
5.207570000000000254e-01
1.146654999999999980e+00
-1.109190000000000037e-01
-7.424720000000000208e-01
5.849750000000000227e-01
1.521514999999999951e+00
1.393933000000000089e+00
9.196929999999999827e-01
-7.744750000000000245e-01
1.314888999999999974e+00
1.064945999999999948e+00
5.112109999999999710e-01
-1.050229000000000079e+00
-4.388099999999999778e-01
1.272682000000000091e+00
1.748814000000000091e+00
8.512589999999999879e-01
3.916900000000000243e-02
-5.389410000000000034e-01
1.704255999999999993e+00
7.681409999999999627e-01
-1.406757999999999953e+00
-8.665699999999999514e-01
-4.402200000000000002e-01
1.606262000000000079e+00
2.718370000000000175e+00
7.717659999999999521e-01
1.278302999999999967e+00
1.281379999999999963e+00
1.581747999999999932e+00
7.593699999999999894e-01
-1.283743999999999996e+00
-6.164600000000000080e-01
1.490660000000000041e-01
6.584379999999999677e-01
1.881293000000000104e+00
-2.967830000000000190e-01
-6.549620000000000442e-01
6.772730000000000139e-01
4.163999999999999924e-01
-5.262120000000000131e-01
-9.224620000000000042e-01
-3.750530000000000252e-01
1.591757000000000088e+00
1.851687000000000083e+00
2.850300000000000056e-01
-1.945699999999999860e-02
1.254756999999999900e+00
1.806364999999999998e+00
1.337069999999999925e-01
-1.266018000000000088e+00
-7.014310000000000267e-01
8.296850000000000058e-01
1.287757999999999958e+00
2.427411000000000207e+00
9.163170000000000481e-01
1.433254000000000028e+00
1.444990999999999914e+00
2.025911999999999935e+00
-5.013600000000000001e-02
-1.053066999999999975e+00
-1.712210000000000121e-01
8.881459999999999910e-01
1.484093000000000107e+00
2.132035999999999820e+00
-2.954410000000000092e-01
9.717219999999999747e-01
4.962699999999999889e-01
9.275989999999999513e-01
-7.690160000000000329e-01
-6.407080000000000553e-01
1.625853999999999910e+00
1.923526999999999987e+00
9.659389999999999921e-01
1.280959999999999877e-01
-2.811969999999999748e-01
1.733282999999999907e+00
1.976139000000000090e+00
-1.126599999999999997e-02
-8.822799999999999532e-01
-4.168229999999999991e-01
1.433864000000000027e+00
2.332648999999999972e+00
2.034340999999999955e+00
2.327001000000000097e+00
2.026459000000000010e+00
1.805733999999999950e+00
1.838025999999999938e+00
-8.006069999999999576e-01
-7.041359999999999841e-01
1.336492999999999931e+00
1.309067999999999898e+00
1.642458999999999891e+00
2.100255000000000205e+00
1.387798000000000087e+00
2.068214000000000219e+00
1.832335999999999965e+00
6.411069999999999824e-01
-1.090996000000000077e+00
-4.184370000000000034e-01
1.555514000000000063e+00
1.687011999999999956e+00
1.117024999999999935e+00
9.275529999999999609e-01
7.624229999999999619e-01
2.095847000000000016e+00
8.157689999999999664e-01
-1.652253999999999889e+00
-1.002780999999999922e+00
6.644989999999999508e-01
2.121253999999999973e+00
2.347876999999999992e+00
-5.644209999999999505e-01
4.254700000000000149e-01
1.319965000000000055e+00
2.314902000000000015e+00
1.215219999999999967e+00
-7.343330000000000135e-01
-4.524960000000000093e-01
1.619032000000000027e+00
1.886250999999999900e+00
1.497484999999999955e+00
2.091117999999999810e+00
2.374817000000000178e+00
1.539665999999999979e+00
2.085208999999999868e+00
-1.767880000000000007e-01
-3.979110000000000147e-01
1.579862000000000100e+00
2.072527000000000008e+00
1.308167000000000080e+00
7.496479999999999810e-01
4.400810000000000000e-01
5.186070000000000402e-01
2.810351999999999961e+00
1.039557999999999982e+00
-9.287389999999999812e-01
-6.746630000000000127e-01
7.706250000000000044e-01
1.502234999999999987e+00
5.871200000000000030e-02
-3.918699999999999961e-01
7.860380000000000145e-01
1.627547000000000077e+00
2.825560999999999989e+00
-1.286405999999999938e+00
-4.498269999999999769e-01
8.109520000000000062e-01
1.030667000000000000e+00
1.276000999999999941e+00
9.130340000000000122e-01
1.745632999999999990e+00
1.656476999999999977e+00
1.042343000000000020e+00
1.446684000000000081e+00
-1.216410999999999909e+00
-5.291160000000000307e-01
1.103091999999999961e+00
9.718290000000000539e-01
1.345669999999999922e-01
-1.331660000000000066e+00
-6.390230000000000077e-01
1.902662999999999993e+00
8.202209999999999779e-01
-4.344439999999999968e-01
-8.125480000000000480e-01
4.409120000000000261e-01
1.340133000000000019e+00
1.135273999999999894e+00
-7.067090000000000316e-01
-2.586800000000000210e-01
7.242089999999999916e-01
1.466096000000000066e+00
2.028150999999999815e+00
-9.803760000000000252e-01
-3.587099999999999733e-01
6.424819999999999975e-01
5.980609999999999538e-01
1.078169999999999962e-01
-1.407383000000000051e+00
-5.503590000000000426e-01
6.588880000000000292e-01
7.812949999999999617e-01
4.744010000000000171e-01
-1.107712999999999948e+00
3.024629999999999819e-01
6.354400000000000048e-01
-3.189399999999999874e-02
-7.680879999999999930e-01
-1.434279999999999999e+00
1.172279999999999989e-01
1.823876000000000053e+00
1.892399999999999985e-02
-3.801490000000000147e-01
-4.207719999999999794e-01
9.377550000000000052e-01
6.212550000000000017e-01
-4.744189999999999796e-01
-1.164325999999999972e+00
-1.758453999999999962e+00
4.157170000000000032e-01
1.697294999999999998e+00
-3.772460000000000258e-01
-1.035876999999999937e+00
-3.096369999999999956e-01
4.782939999999999969e-01
5.714289999999999647e-01
-8.357700000000000129e-01
-1.706571000000000060e+00
1.707609999999999961e-01
7.970239999999999547e-01
3.657329999999999748e-01
-8.684370000000000145e-01
-8.519449999999999523e-01
7.292560000000000153e-01
-1.704330000000000012e-01
-7.368259999999999810e-01
-1.488008999999999915e+00
-1.652069000000000010e+00
5.955259999999999998e-01
1.533037999999999901e+00
-3.769899999999999918e-01
-9.868559999999999555e-01
-9.762420000000000542e-01
5.942749999999999977e-01
-5.045720000000000205e-01
-1.391928999999999972e+00
-3.482569999999999832e-01
4.107480000000000020e-01
3.723980000000000068e-01
1.158368999999999982e+00
-1.514664999999999928e+00
-1.049055999999999989e+00
2.350700000000000012e-02
1.599210000000000076e-01
-4.080679999999999863e-01
-2.340777000000000108e+00
-1.904876999999999931e+00
-8.187870000000000426e-01
-2.729800000000000004e-01
-3.651909999999999878e-01
-1.208922999999999970e+00
-1.191826999999999970e+00
3.984059999999999824e-01
-6.082809999999999606e-01
-1.978736000000000050e+00
-1.504712000000000049e+00
-3.981230000000000047e-01
4.694050000000000167e-01
4.192640000000000255e-01
-1.364268000000000036e+00
-1.287914999999999921e+00
7.589089999999999447e-01
4.488659999999999872e-01
-6.469719999999999915e-01
-1.296539000000000108e+00
-3.788480000000000181e-01
3.193699999999999872e-01
4.341019999999999879e-01
3.716949999999999976e-01
-1.083827000000000096e+00
-8.919690000000000119e-01
3.793320000000000025e-01
-4.431289999999999951e-01
-1.781889000000000056e+00
-1.841644999999999976e+00
-1.107973000000000097e+00
-4.902929999999999788e-01
-2.145670000000000077e-01
-1.257891000000000092e+00
-1.132347999999999910e+00
1.099178999999999906e+00
9.660000000000000531e-02
-3.114040000000000141e-01
-1.508283999999999958e+00
-1.448298000000000085e+00
3.062639999999999807e-01
1.236048000000000036e+00
-4.849200000000000177e-01
-9.470180000000000264e-01
-9.940780000000000172e-01
5.679999999999999494e-01
1.957510000000000083e-01
-8.087870000000000337e-01
-4.472740000000000049e-01
9.146039999999999726e-01
5.871189999999999465e-01
3.933769999999999767e-01
-1.374055000000000026e+00
-9.988730000000000109e-01
4.327600000000000197e-02
1.050249999999999906e+00
-3.547879999999999923e-01
-1.425499000000000072e+00
-4.318359999999999976e-01
3.020030000000000214e-01
-1.805940000000000045e-01
-1.161689999999999945e-01
-1.313573000000000102e+00
-1.196781000000000095e+00
5.419699999999999518e-01
1.206290000000000001e-01
-1.282478000000000007e+00
-1.525249000000000077e+00
-1.352940999999999949e+00
-4.674909999999999899e-01
-7.297949999999999715e-01
-1.860119999999999996e+00
-1.270315000000000083e+00
-2.086149999999999949e-01
1.169701000000000102e+00
-1.071733000000000047e+00
-1.173160999999999898e+00
-9.552159999999999540e-01
-6.122260000000000479e-01
3.092699999999999894e-01
-3.000479999999999814e-01
-9.746329999999999716e-01
-6.963949999999999863e-01
2.583269999999999733e-01
1.084356000000000098e+00
-9.787190000000000056e-01
-2.854119999999999990e-01
5.257929999999999549e-01
6.757459999999999578e-01
4.323859999999999926e-01
-1.870254000000000083e+00
-9.919550000000000312e-01
8.954149999999999610e-01
8.323970000000000535e-01
1.515417000000000014e+00
-8.117450000000000498e-01
-1.255646000000000040e+00
-1.063355000000000050e+00
7.602370000000000516e-01
-1.135599999999999943e-01
-1.064273999999999942e+00
-6.879809999999999537e-01
9.277870000000000283e-01
1.552421999999999969e+00
-1.227883000000000058e+00
-8.511239999999999917e-01
-8.518170000000000464e-01
7.372349999999999737e-01
1.018572999999999951e+00
-1.076006000000000018e+00
-7.106400000000000494e-01
5.735999999999999988e-01
1.108386000000000093e+00
2.161576999999999860e+00
-4.304600000000000093e-02
9.717470000000000274e-01
7.052650000000000308e-01
2.995740000000000069e-01
-1.048110000000000014e-01
-1.680738999999999983e+00
-7.908979999999999899e-01
1.385340000000000016e+00
8.727430000000000465e-01
7.085489999999999844e-01
-1.695491000000000081e+00
-1.299698000000000020e+00
-5.036530000000000173e-01
2.333570000000000089e-01
-1.137135999999999925e+00
-1.038321000000000049e+00
-5.185579999999999634e-01
1.235816999999999943e+00
8.335230000000000139e-01
-7.522320000000000118e-01
-6.684830000000000494e-01
5.940490000000000492e-01
9.945249999999999924e-01
-9.063000000000000222e-02
-1.276629999999999932e+00
-8.316080000000000139e-01
1.044985999999999970e+00
1.664071999999999996e+00
1.198870000000000102e+00
-1.286140000000000061e+00
-1.045824000000000087e+00
-6.732019999999999671e-01
4.094280000000000141e-01
-7.857359999999999900e-01
-1.075037999999999938e+00
-5.271209999999999507e-01
1.468390000000000084e+00
9.709109999999999685e-01
-4.023499999999999993e-02
-8.854239999999999888e-01
8.932539999999999925e-01
-1.432150000000000090e-01
-4.577189999999999870e-01
-9.644230000000000302e-01
-9.110810000000000297e-01
8.583739999999999704e-01
2.576538000000000217e+00
9.053400000000000336e-01
-8.074559999999999516e-01
-1.668983000000000105e+00
-1.155560000000000059e-01
1.002634000000000025e+00
-7.500799999999999690e-01
-8.782469999999999999e-01
-6.266169999999999796e-01
5.158610000000000140e-01
1.683947000000000083e+00
4.626600000000000157e-02
-7.882289999999999575e-01
8.954590000000000050e-01
1.509399999999999908e-01
2.016840000000000022e-01
-1.425783000000000023e+00
-7.985100000000000531e-01
1.431931999999999983e+00
2.021052000000000071e+00
1.728558999999999957e+00
-4.254649999999999821e-01
-8.466430000000000344e-01
1.464433000000000096e+00
1.094994999999999941e+00
5.001959999999999740e-01
-7.934219999999999606e-01
-1.086699000000000082e+00
1.330426000000000109e+00
2.114470999999999989e+00
9.580990000000000339e-01
8.279069999999999485e-01
1.670155000000000056e+00
1.197367999999999988e+00
3.436339999999999950e-01
-1.391089999999999938e+00
-8.286189999999999944e-01
9.148100000000000120e-01
1.348700000000000010e+00
2.360091000000000161e+00
9.753000000000000558e-02
-6.965609999999999857e-01
-2.185699999999999865e-01
6.469620000000000370e-01
-1.987960000000000005e-01
-1.013857999999999926e+00
-6.179959999999999898e-01
1.683383000000000074e+00
1.366003999999999996e+00
7.124509999999999454e-01
-2.587979999999999725e-01
1.268782999999999994e+00
1.880351000000000106e+00
1.375426000000000037e+00
-1.178257000000000110e+00
-8.897629999999999706e-01
8.302460000000000395e-01
1.544170000000000043e+00
2.379029000000000060e+00
1.830160999999999927e+00
1.119674999999999976e+00
1.907628000000000101e+00
1.975375000000000103e+00
9.364479999999999471e-01
-4.928119999999999723e-01
-1.309140000000000026e-01
8.866730000000000445e-01
1.994602999999999904e+00
1.119199000000000055e+00
-1.626599999999999990e-01
1.194320999999999966e+00
1.800497999999999932e+00
1.317107999999999945e+00
-1.290947000000000067e+00
-9.185419999999999696e-01
8.930219999999999825e-01
1.875801000000000052e+00
2.346909999999999830e+00
2.196200000000000097e-01
1.256589999999999929e-01
2.340790999999999844e+00
1.283352000000000048e+00
1.321299000000000001e+00
-8.376350000000000184e-01
-7.753860000000000197e-01
1.408971999999999891e+00
1.817175999999999902e+00
1.756690000000000085e+00
1.929554999999999909e+00
1.521390999999999938e+00
2.294420000000000126e+00
1.414614999999999956e+00
-2.485179999999999889e-01
-6.176960000000000228e-01
8.655509999999999593e-01
1.611915999999999904e+00
1.330103999999999953e+00
1.407275000000000054e+00
2.810243999999999964e+00
1.815306000000000086e+00
2.179231999999999836e+00
7.636330000000000062e-01
-8.536040000000000294e-01
-4.969049999999999856e-01
1.879038999999999904e+00
1.905451000000000006e+00
1.675708999999999893e+00
3.593020000000000103e-01
3.001710000000000211e-01
3.271406999999999954e+00
1.533412999999999915e+00
-8.035700000000000065e-01
-8.560229999999999784e-01
1.766900000000000137e-01
1.476771000000000056e+00
1.357833999999999985e+00
8.471889999999999699e-01
3.509030000000000205e-01
1.967001999999999917e+00
3.077316999999999858e+00
5.642759999999999998e-01
-5.591479999999999784e-01
-3.152900000000000147e-01
1.144741999999999926e+00
1.801539000000000001e+00
5.423259999999999748e-01
7.778030000000000221e-01
1.757530999999999954e+00
1.486871999999999971e+00
2.336590999999999863e+00
-1.953820000000000001e-01
-1.452640000000000042e-01
8.051639999999999908e-01
1.214798000000000044e+00
1.942185999999999968e+00
3.390889999999999738e-01
-1.644150000000000056e-01
2.037135999999999836e+00
2.037063999999999986e+00
9.712849999999999540e-01
-9.136530000000000484e-01
-6.768769999999999509e-01
1.387043999999999944e+00
1.653945999999999916e+00
6.382949999999999458e-01
-7.630609999999999893e-01
-9.544999999999999318e-02
1.993689000000000044e+00
2.418241000000000085e+00
-3.197829999999999839e-01
-1.598219999999999918e-01
-1.897820000000000062e-01
1.166658999999999891e+00
1.128317000000000014e+00
2.594920000000000004e-01
8.535840000000000094e-01
2.430944999999999911e+00
1.639502000000000015e+00
1.142878000000000061e+00
-1.032442000000000082e+00
-6.672489999999999810e-01
4.220030000000000170e-01
6.257169999999999677e-01
6.604360000000000230e-01
-1.513811999999999935e+00
-1.220572999999999908e+00
2.479077999999999893e+00
1.949273999999999951e+00
-6.049999999999999822e-03
-6.481500000000000039e-01
-4.157549999999999857e-01
1.057204999999999950e+00
4.477289999999999881e-01
2.742979999999999863e-01
-3.245689999999999964e-01
9.176680000000000392e-01
1.998243999999999909e+00
1.017022000000000093e+00
-1.164644000000000013e+00
-5.423700000000000188e-01
7.683929999999999927e-01
1.011341000000000045e+00
6.008689999999999864e-01
-7.812750000000000528e-01
-1.346109000000000000e+00
9.328899999999999970e-01
1.897683999999999926e+00
-2.239130000000000009e-01
-8.550670000000000215e-01
-4.653200000000000114e-01
4.967579999999999774e-01
3.864270000000000205e-01
-2.369610000000000050e-01
-1.266324000000000005e+00
1.736419999999999908e-01
2.403188000000000102e+00
5.287950000000000150e-01
-5.678389999999999826e-01
-4.199689999999999812e-01
9.915690000000000337e-01
3.865529999999999800e-01
8.283000000000000432e-03
-6.823559999999999626e-01
-1.454933000000000032e+00
-6.158600000000000185e-02
1.747710000000000097e+00
-5.875350000000000295e-01
-7.490350000000000064e-01
-1.003878999999999966e+00
3.183830000000000271e-01
5.314499999999999780e-01
-1.382403000000000048e+00
-1.048272000000000093e+00
2.262460000000000027e-01
4.020299999999999985e-01
1.003092000000000095e+00
-1.324138999999999955e+00
-6.664200000000000124e-01
8.547559999999999603e-01
7.852569999999999828e-01
-7.223499999999999366e-02
-1.080429000000000084e+00
-8.416559999999999597e-01
5.849069999999999547e-01
1.019098999999999977e+00
8.730179999999999607e-01
-1.179772999999999961e+00
-3.473570000000000269e-01
4.873990000000000267e-01
4.401019999999999932e-01
-7.794550000000000090e-01
-3.019129999999999869e-01
-7.500099999999999822e-02
1.050586999999999938e+00
9.658069999999999711e-01
-1.605679999999999996e+00
-7.619620000000000282e-01
8.563400000000000178e-02
4.157279999999999864e-01
-6.234340000000000437e-01
-2.288311999999999902e+00
-1.214116999999999891e+00
-1.318035000000000068e+00
5.844479999999999675e-01
-7.020049999999999901e-01
-1.248774000000000051e+00
-3.966259999999999786e-01
-1.587760000000000005e-01
8.190929999999999600e-01
-1.483368000000000020e+00
-1.498396000000000061e+00
-5.737590000000000190e-01
4.112810000000000077e-01
7.798410000000000064e-01
-1.528426999999999980e+00
-1.196946999999999983e+00
-1.661899999999999836e-02
5.974899999999999656e-02
2.878479999999999928e-01
-9.303639999999999688e-01
2.274650000000000005e-01
4.665230000000000210e-01
2.385829999999999895e-01
-4.048599999999999977e-01
-1.133839999999999959e+00
-9.719980000000000286e-01
7.191499999999999559e-01
3.441049999999999942e-01
-1.007039000000000017e+00
-1.296731999999999996e+00
-1.017579999999999929e+00
-1.303209999999999980e+00
2.452000000000000013e-02
-1.855709999999999971e+00
-1.205856000000000039e+00
-4.515600000000000169e-02
-1.411109999999999864e-01
-9.447400000000000242e-02
-2.209325999999999901e+00
-9.280180000000000096e-01
-2.002299999999999913e-01
-2.344970000000000110e-01
-7.370889999999999942e-01
-1.503948000000000063e+00
-1.091139999999999999e+00
9.688849999999999962e-01
-2.798499999999999877e-01
-1.606090000000000018e-01
-1.844695999999999891e+00
-7.832010000000000360e-01
1.475450000000000095e-01
-5.670549999999999757e-01
-1.652350999999999903e+00
-5.213090000000000224e-01
-4.112399999999999944e-01
4.118069999999999786e-01
-1.027001000000000053e+00
-1.195163999999999893e+00
-2.644799999999999929e-01
1.825749999999999873e-01
5.009890000000000176e-01
-1.061873999999999985e+00
-1.852057000000000064e+00
-9.463570000000000038e-01
4.984199999999999742e-01
2.420140000000000069e-01
-1.053142999999999940e+00
-1.844208000000000069e+00
-1.761311999999999989e+00
-1.759827000000000030e+00
-5.357089999999999907e-01
-2.114111999999999991e+00
-7.699679999999999858e-01
-3.586360000000000103e-01
7.466249999999999831e-01
-5.874580000000000357e-01
-9.049310000000000409e-01
-1.118284000000000056e+00
5.580100000000000060e-01
5.787229999999999874e-01
-7.275810000000000333e-01
-1.515457000000000054e+00
-4.014929999999999888e-01
8.404439999999999689e-01
1.173581999999999903e+00
-1.687549999999999883e-01
-4.256309999999999816e-01
-3.879879999999999995e-01
1.153590000000000032e-01
4.516430000000000167e-01
-1.646719999999999962e+00
-7.195350000000000357e-01
7.139649999999999608e-01
7.853609999999999758e-01
4.358710000000000084e-01
-1.008831999999999951e+00
-1.420041000000000109e+00
-5.267899999999999666e-02
-8.231319999999999748e-01
1.850459999999999883e-01
-1.290159000000000056e+00
-9.176569999999999450e-01
8.877699999999999481e-01
7.524659999999999682e-01
-2.299599999999999977e-01
-7.833529999999999660e-01
-1.623126000000000069e+00
4.636099999999999943e-02
6.848799999999999333e-02
-1.543050999999999950e+00
-8.311199999999999699e-01
-2.170439999999999869e-01
9.179509999999999614e-01
3.698659999999999726e-01
-1.688880000000000103e-01
-3.157479999999999731e-01
5.568629999999999969e-01
7.895189999999999708e-01
3.290699999999999875e-02
-1.515343000000000107e+00
-9.409509999999999819e-01
1.011063000000000045e+00
5.925200000000000466e-01
1.591720000000000079e-01
-9.517510000000000137e-01
-1.640760999999999914e+00
-9.990850000000000009e-01
-5.541380000000000194e-01
-1.583855999999999931e+00
-1.046464000000000061e+00
-8.794809999999999572e-01
1.325681000000000109e+00
5.556680000000000508e-01
-8.048800000000000399e-01
-1.050693000000000099e+00
-3.778159999999999852e-01
6.015949999999999909e-01
-6.625670000000000170e-01
-1.206172000000000022e+00
-5.980220000000000535e-01
6.726640000000000397e-01
1.064545999999999992e+00
-2.547180000000000000e-01
-3.837490000000000068e-01
-1.312102000000000102e+00
-3.729729999999999990e-01
8.664800000000000280e-02
-8.805920000000000414e-01
-1.109213000000000005e+00
-8.062589999999999479e-01
7.628420000000000201e-01
1.597703000000000095e+00
-1.276280000000000081e+00
-7.251699999999999813e-01
-5.080829999999999513e-01
3.774970000000000270e-01
9.229500000000000481e-01
-8.983780000000000099e-01
-8.149520000000000097e-01
8.225040000000000129e-01
1.358155999999999919e+00
1.398679999999999923e-01
2.885199999999999987e-01
-6.159710000000000463e-01
2.808599999999999985e-02
4.535870000000000180e-01
-8.541860000000000008e-01
-7.510520000000000529e-01
-5.593669999999999476e-01
1.166732000000000102e+00
1.087055000000000105e+00
-1.914339999999999931e-01
-1.099239999999999939e-01
-1.265689999999999982e+00
1.152916999999999970e+00
4.733769999999999922e-01
-1.665907999999999944e+00
-8.694939999999999891e-01
3.416680000000000272e-01
1.102964000000000055e+00
1.121869999999999923e+00
-1.225554999999999950e+00
1.587800000000000045e-01
3.121820000000000150e-01
1.288982999999999990e+00
-3.860000000000000236e-02
-9.443679999999999852e-01
-9.413169999999999593e-01
6.003929999999999545e-01
1.299614999999999965e+00
1.216077999999999992e+00
5.470530000000000115e-01
1.572167000000000092e+00
1.020715999999999957e+00
3.501449999999999840e-01
-1.126886000000000054e+00
-7.557150000000000256e-01
1.609999999999999973e-02
1.489424000000000081e+00
1.405119999999999925e+00
-1.984470000000000123e-01
5.099759999999999849e-01
3.041309999999999847e-01
1.828502000000000072e+00
-5.106190000000000451e-01
-1.142009000000000052e+00
-9.483219999999999983e-01
6.553520000000000456e-01
1.803852000000000011e+00
7.071680000000000188e-01
4.091000000000000018e-03
1.473586000000000062e+00
8.391330000000000178e-01
1.931224999999999969e+00
-1.505675000000000097e+00
-9.362160000000000482e-01
2.440690000000000082e-01
9.435499999999999998e-01
1.620603000000000016e+00
2.386690999999999896e+00
1.162956000000000101e+00
2.144181000000000115e+00
1.323220000000000063e+00
1.232494999999999896e+00
-4.954350000000000143e-01
-8.636049999999999560e-01
1.395585999999999993e+00
1.156468999999999969e+00
5.149259999999999948e-01
9.707540000000000058e-01
1.420579999999999898e-01
6.775330000000000519e-01
6.995219999999999771e-01
-9.217539999999999623e-01
-3.001690000000000191e-01
2.521100000000000008e-01
1.408700999999999981e+00
1.505811999999999928e+00
1.289869999999999906e-01
-1.335840000000000083e-01
2.298916000000000182e+00
1.362943000000000016e+00
1.299185999999999952e+00
-1.015403000000000056e+00
-7.829779999999999518e-01
1.282496999999999998e+00
1.716647999999999952e+00
1.797415999999999903e+00
1.894006000000000078e+00
1.563058000000000058e+00
2.026745000000000019e+00
1.687778000000000000e+00
3.599950000000000094e-01
-2.528099999999999792e-01
2.660710000000000020e-01
1.987778000000000045e+00
1.112854000000000010e+00
1.178962999999999983e+00
2.614780000000000104e+00
2.281658000000000186e+00
2.189000000000000057e+00
1.169558000000000098e+00
-5.024349999999999650e-01
-5.308169999999999833e-01
1.255098000000000047e+00
2.087814999999999976e+00
1.580225999999999908e+00
1.632369999999999932e-01
5.210679999999999756e-01
1.595258999999999983e+00
1.983165000000000067e+00
-4.607029999999999736e-01
-7.401640000000000441e-01
-9.841099999999999848e-02
1.378284999999999982e+00
1.478391000000000011e+00
5.716409999999999547e-01
4.148510000000000253e-01
2.150063999999999975e+00
1.932036000000000087e+00
1.877739999999999965e+00
-1.848789999999999878e-01
-6.613550000000000262e-01
1.754143000000000008e+00
1.878678999999999988e+00
9.482380000000000253e-01
1.486949000000000076e+00
2.206294000000000199e+00
1.955317999999999889e+00
1.926025000000000098e+00
7.522510000000000030e-01
-1.966009999999999980e-01
-2.312210000000000099e-01
1.172806000000000015e+00
2.029780000000000140e+00
1.154474999999999918e+00
1.259599999999999886e-01
1.890444000000000013e+00
2.399770999999999876e+00
2.179578999999999933e+00
-6.176899999999999613e-01
-7.289020000000000499e-01
1.480339000000000071e+00
9.583880000000000177e-01
8.834779999999999855e-01
1.366570000000000007e-01
-1.141920000000000018e-01
1.991786000000000056e+00
1.559500000000000108e+00
5.169780000000000486e-01
-2.856199999999999850e-01
-2.059840000000000004e-01
1.235357999999999956e+00
1.803539999999999921e+00
8.794130000000000003e-01
1.070718999999999976e+00
1.930231999999999948e+00
2.396643000000000079e+00
1.323846000000000078e+00
-5.870000000000000218e-03
-4.714340000000000197e-01
1.397899000000000003e+00
1.954920999999999909e+00
1.713168000000000024e+00
-1.021050000000000013e-01
2.642399999999999749e-01
1.927462000000000009e+00
1.879410999999999943e+00
1.146385999999999905e+00
-5.491610000000000102e-01
-4.241920000000000135e-01
1.235154000000000085e+00
1.227419000000000038e+00
2.080200000000000105e-01
-3.848860000000000059e-01
8.827199999999999491e-01
1.569652999999999965e+00
1.356700000000000017e+00
-9.551900000000000668e-02
-7.606150000000000411e-01
9.665350000000000330e-01
1.023654999999999982e+00
-7.432999999999999330e-02
-2.388280000000000125e-01
-5.327889999999999571e-01
5.714949999999999752e-01
1.858967000000000036e+00
-2.145110000000000072e-01
-3.416069999999999940e-01
-9.497160000000000046e-01
1.052043000000000061e+00
1.135300999999999894e+00
-2.312649999999999983e-01
-7.785900000000000043e-01
-9.813020000000000076e-01
7.222490000000000299e-01
1.452047000000000088e+00
-7.118929999999999980e-01
-2.399139999999999884e-01
7.650919999999999943e-01
8.741130000000000289e-01
7.279710000000000347e-01
-1.907939999999999914e-01
-1.091658999999999935e+00
1.033177999999999930e+00
1.484337999999999935e+00
3.903690000000000215e-01
-1.608269999999999977e-01
-7.313979999999999926e-01
1.294758000000000076e+00
1.033984000000000014e+00
-3.306859999999999800e-01
-3.115939999999999821e-01
-8.670099999999999474e-01
1.357690000000000063e+00
7.263619999999999521e-01
-1.140964000000000089e+00
-2.500800000000000245e-01
-2.153380000000000016e-01
1.368964999999999987e+00
-1.190200000000000008e-01
-1.901164999999999994e+00
-9.914859999999999784e-01
-5.004900000000000321e-02
8.560459999999999736e-01
1.356041999999999970e+00
-1.279104999999999936e+00
-9.246029999999999527e-01
1.840920000000000056e-01
7.755410000000000359e-01
-2.552670000000000217e-01
-1.743419999999999970e-01
5.938090000000000312e-01
2.219520000000000104e-01
2.157600000000000143e-02
-1.083765000000000089e+00
-8.733980000000000077e-01
-3.894400000000000084e-01
6.976259999999999684e-01
-5.457469999999999821e-01
-1.208509000000000055e+00
-1.661890000000000089e+00
-6.927140000000000519e-01
2.808849999999999958e-01
-1.967849999999999877e-01
-9.173299999999999788e-01
-1.033554000000000084e+00
2.049469999999999903e-01
8.961280000000000356e-01
-1.879385000000000083e+00
-1.249084000000000083e+00
-8.901569999999999760e-01
2.273299999999999974e-02
2.820630000000000082e-01
-1.142250999999999905e+00
-6.712209999999999566e-01
-8.907299999999999940e-02
5.242170000000000440e-01
7.373490000000000322e-01
-1.103630000000000111e+00
-9.361739999999999506e-01
7.562050000000000161e-01
-2.450499999999999901e-02
-1.239470000000000016e-01
-1.236779999999999963e-01
-9.214470000000000161e-01
7.486239999999999561e-01
8.357799999999999951e-02
-6.590059999999999807e-01
-1.075132999999999894e+00
-1.765597000000000083e+00
-3.602770000000000139e-01
3.358639999999999959e-01
-2.074931999999999999e+00
-4.514830000000000232e-01
-4.955419999999999825e-01
4.394899999999999918e-01
4.567450000000000121e-01
-1.675864999999999938e+00
-1.218050000000000077e+00
-1.332210000000000061e-01
1.359319999999999973e-01
-2.758269999999999889e-01
-8.804060000000000219e-01
-1.020799999999999930e+00
1.203049999999999953e-01
4.385600000000000054e-01
-5.752700000000000174e-02
-1.417205999999999966e+00
-6.495299999999999685e-02
5.591439999999999744e-01
6.227800000000000002e-02
-1.398733000000000004e+00
-3.796329999999999982e-01
-8.293230000000000324e-01
2.995160000000000045e-01
6.173809999999999576e-01
-1.067746000000000084e+00
-1.477184999999999970e+00
-1.882560000000000067e-01
4.660529999999999951e-01
-4.713899999999999757e-01
-1.181672000000000056e+00
-7.900779999999999470e-01
1.928680000000000117e-01
5.699020000000000197e-01
-1.162854999999999972e+00
-2.023121000000000169e+00
-1.661990000000000078e+00
-1.941478999999999955e+00
2.495410000000000128e-01
-1.258053000000000088e+00
-9.360199999999999632e-01
-5.196370000000000156e-01
3.456569999999999920e-01
1.303671000000000024e+00
-6.053180000000000227e-01
-6.544769999999999754e-01
2.354399999999999896e-02
8.430170000000000163e-01
-1.583849999999999980e-01
-9.595320000000000515e-01
-5.491660000000000430e-01
1.111066000000000109e+00
9.600319999999999965e-01
1.101507999999999932e+00
3.890199999999999908e-02
2.824429999999999996e-01
9.078019999999999978e-01
1.205856999999999957e+00
-4.879120000000000124e-01
-5.585299999999999709e-01
-4.625619999999999732e-01
6.614569999999999617e-01
1.737665999999999933e+00
4.014659999999999895e-01
-8.844950000000000312e-01
-1.257087000000000065e+00
-4.796650000000000080e-01
4.681529999999999858e-01
-1.356943999999999928e+00
-6.489789999999999726e-01
7.304650000000000309e-01
9.145440000000000236e-01
1.228868999999999989e+00
-1.813795999999999964e+00
-1.014358000000000093e+00
1.267919999999999880e-01
-2.855299999999999852e-02
-6.353839999999999488e-01
-9.642420000000000435e-01
-7.232349999999999612e-01
6.960030000000000383e-01
3.905919999999999948e-01
8.610600000000000476e-01
-3.618250000000000077e-01
5.678279999999999994e-01
5.420639999999999903e-01
5.949800000000000227e-02
-1.438369999999999926e+00
-1.175302999999999987e+00
1.938070000000000070e-01
1.373606000000000105e+00
-4.155829999999999802e-01
-5.727609999999999646e-01
-1.420687999999999951e+00
-4.734519999999999840e-01
1.864679999999999949e-01
-5.933599999999999985e-01
-1.152811999999999948e+00
-7.340330000000000465e-01
2.902489999999999792e-01
5.507039999999999713e-01
1.533680000000000043e-01
-7.539080000000000226e-01
-2.300820000000000087e-01
1.110170000000000046e-01
-7.522199999999999720e-02
-1.727349999999999941e+00
-1.012723999999999958e+00
2.547840000000000105e-01
1.036005999999999982e+00
2.502809999999999757e-01
3.673429999999999751e-01
-1.861267000000000005e+00
4.884539999999999993e-01
-2.669540000000000246e-01
-1.585436000000000067e+00
-1.126989999999999936e+00
-1.319342999999999932e+00
2.378589999999999871e-01
1.611272000000000038e+00
-7.407019999999999715e-01
-2.315959999999999963e-01
-1.378557000000000032e+00
2.202800000000000036e-01
8.537899999999999656e-02
-1.919451999999999936e+00
-5.542219999999999924e-01
-3.724069999999999880e-01
6.536319999999999908e-01
1.059833999999999943e+00
-7.678289999999999837e-01
-1.109045999999999976e+00
-4.266630000000000145e-01
-1.620540000000000036e-01
-1.214689999999999936e-01
-1.354956000000000049e+00
-9.071669999999999456e-01
7.496199999999999530e-01
1.077269999999999950e+00
1.559599999999999875e-01
1.494290000000000063e-01
-8.480269999999999753e-01
9.922469999999999901e-01
-2.843939999999999801e-01
-1.728251999999999899e+00
-6.921819999999999640e-01
-3.630909999999999971e-01
8.501290000000000235e-01
1.552014999999999922e+00
-7.948539999999999495e-01
-3.644660000000000122e-01
4.357829999999999759e-01
1.024356000000000044e+00
-2.969419999999999837e-01
-1.441710000000000047e+00
-8.177940000000000209e-01
5.186030000000000362e-01
7.860319999999999530e-01
1.612519999999999953e+00
3.507850000000000135e-01
8.983090000000000241e-01
8.920759999999999801e-01
8.213219999999999965e-01
-1.038783000000000012e+00
-8.136029999999999651e-01
-3.440989999999999882e-01
1.010264999999999969e+00
5.745879999999999876e-01
6.789490000000000247e-01
-4.027649999999999841e-01
-3.946370000000000156e-01
1.576808999999999905e+00
-2.242639999999999911e-01
-1.071876999999999969e+00
-8.816349999999999465e-01
8.712830000000000297e-01
1.497452999999999923e+00
1.376182000000000016e+00
-1.962919999999999943e-01
4.720070000000000099e-01
1.166582000000000008e+00
1.927688999999999986e+00
-8.805549999999999766e-01
-4.807040000000000202e-01
5.000299999999999884e-02
8.205440000000000511e-01
1.352959000000000023e+00
2.472998000000000030e+00
1.139995000000000092e+00
1.568847000000000103e+00
1.217799000000000076e+00
8.612170000000000103e-01
-8.710210000000000452e-01
-5.673780000000000490e-01
1.391204000000000107e+00
1.423308999999999935e+00
7.461959999999999704e-01
4.100500000000000256e-01
-2.288700000000000109e-02
1.315347999999999962e+00
1.195516000000000023e+00
-8.074919999999999876e-01
-3.751419999999999755e-01
-3.858099999999999863e-01
8.989000000000000323e-01
2.033374999999999932e+00
1.991860000000000019e-01
-1.244839999999999974e-01
8.125029999999999752e-01
1.949723000000000095e+00
7.158069999999999711e-01
-6.824419999999999931e-01
-8.231579999999999453e-01
6.255880000000000329e-01
1.350203000000000042e+00
5.596379999999999688e-01
9.478659999999999863e-01
1.950037000000000020e+00
1.155834000000000028e+00
2.140953999999999802e+00
5.548520000000000119e-01
-3.411270000000000135e-01
-2.227850000000000108e-01
1.784621999999999931e+00
1.399118000000000084e+00
1.863726999999999911e+00
2.201242000000000143e+00
1.617151999999999923e+00
2.300839999999999996e+00
1.694762000000000102e+00
-3.459969999999999990e-01
-4.518789999999999751e-01
7.463680000000000314e-01
1.996723999999999943e+00
1.510537999999999936e+00
5.046519999999999895e-01
-7.294399999999999495e-02
8.509060000000000512e-01
2.943451000000000040e+00
-8.271199999999999664e-01
-7.137940000000000396e-01
-4.505109999999999948e-01
5.808079999999999909e-01
1.425396000000000107e+00
4.412880000000000136e-01
3.507870000000000155e-01
1.441033000000000008e+00
1.320151000000000074e+00
2.053396000000000221e+00
-7.965889999999999915e-01
-4.047450000000000214e-01
1.177647000000000110e+00
1.816001999999999894e+00
1.552365999999999913e+00
1.060535000000000005e+00
1.304219000000000017e+00
2.271488000000000174e+00
1.685189000000000048e+00
1.604975999999999958e+00
-4.140269999999999784e-01
-1.271180000000000088e-01
1.218898999999999955e+00
1.783142999999999923e+00
8.187130000000000241e-01
2.942520000000000135e-01
4.989759999999999751e-01
1.839941999999999966e+00
2.561134000000000022e+00
-7.490259999999999696e-01
-2.570009999999999795e-01
6.485269999999999646e-01
1.548189999999999955e+00
1.272631000000000068e+00
-6.986199999999999355e-02
4.071299999999999919e-02
1.894559000000000104e+00
1.664403999999999995e+00
1.866862000000000021e+00
-6.778269999999999573e-01
1.592169999999999974e-01
6.722230000000000150e-01
8.658599999999999630e-01
4.798060000000000103e-01
4.560739999999999794e-01
1.397969999999999935e+00
2.201131000000000171e+00
9.506940000000000390e-01
-5.296049999999999924e-01
-7.591369999999999507e-01
4.461660000000000070e-01
1.229346000000000050e+00
4.612220000000000208e-01
-2.295780000000000043e-01
-1.114546000000000037e+00
-1.490769999999999873e-01
1.972901999999999934e+00
4.728149999999999853e-01
-6.773010000000000419e-01
-3.610070000000000223e-01
5.940790000000000237e-01
1.537358000000000002e+00
-6.076709999999999612e-01
-2.029370000000000063e-01
1.875680000000000125e-01
1.616649999999999920e+00
1.250480000000000036e+00
-4.421619999999999995e-01
-7.146470000000000322e-01
2.703289999999999860e-01
1.558640000000000025e-01
6.790749999999999842e-01
-1.934299999999999908e-01
-1.061978000000000089e+00
-3.179390000000000271e-01
2.078081000000000067e+00
-5.925799999999999818e-02
-6.212550000000000017e-01
-7.066670000000000451e-01
1.314383999999999997e+00
5.875470000000000415e-01
-7.698049999999999615e-01
-4.263950000000000240e-01
-1.186344000000000065e+00
-7.742000000000000270e-02
2.513094000000000161e+00
-7.272859999999999880e-01
-1.713429999999999953e-01
-1.015390000000000043e-01
5.856559999999999544e-01
6.582839999999999803e-01
-8.027649999999999508e-01
-2.750600000000000267e-01
6.224400000000000072e-02
7.646000000000000019e-02
5.668159999999999865e-01
-9.254240000000000244e-01
-5.128899999999999570e-01
1.226901999999999937e+00
2.804119999999999946e-01
-5.830410000000000315e-01
-1.250728999999999980e+00
-7.997840000000000504e-01
-5.896000000000000199e-03
1.560605999999999938e+00
-5.764629999999999477e-01
-5.424330000000000540e-01
-1.709819999999999951e-01
6.938029999999999475e-01
1.776459999999999984e-01
-9.177790000000000115e-01
-4.525629999999999931e-01
1.763100000000000084e-02
4.521279999999999744e-01
1.076202000000000103e+00
-1.016137999999999986e+00
-4.691549999999999887e-01
6.297880000000000145e-01
4.098849999999999993e-01
-8.211100000000000065e-01
-1.661248999999999976e+00
1.092830000000000051e-01
3.807170000000000276e-01
5.514780000000000237e-01
-5.777740000000000098e-01
-7.162519999999999998e-01
-3.223420000000000174e-01
-5.394989999999999508e-01
-4.734380000000000255e-01
-1.369871999999999979e+00
-1.876430000000000042e+00
-8.114299999999999846e-01
6.994150000000000089e-01
-7.519190000000000040e-01
-1.124665000000000026e+00
-8.502060000000000173e-01
1.173190000000000066e-01
6.171379999999999644e-01
-8.967019999999999991e-01
-1.891002999999999989e+00
-7.298900000000000388e-01
6.945800000000000585e-02
2.192209999999999992e-01
-9.500939999999999941e-01
-6.066890000000000338e-01
-5.337260000000000337e-01
5.691220000000000168e-01
4.356349999999999945e-01
-4.784209999999999852e-01
-2.370609999999999939e-01
9.011350000000000193e-01
3.272189999999999821e-01
1.748300000000000132e-01
-9.939940000000000442e-01
-6.591900000000000537e-01
8.003050000000000441e-01
9.266959999999999642e-01
-5.709809999999999608e-01
-1.949999000000000038e+00
-1.856573000000000029e+00
-1.389731000000000050e+00
1.637859999999999872e-01
-1.124217999999999940e+00
-9.319779999999999731e-01
-5.254630000000000134e-01
1.085898000000000030e+00
-6.089390000000000081e-01
-1.022863000000000078e+00
-9.740229999999999722e-01
-6.276249999999999885e-01
5.669950000000000268e-01
-2.402569999999999983e-01
-1.234364999999999934e+00
-6.862270000000000314e-01
-2.957900000000000112e-02
1.106174999999999908e+00
-4.090730000000000199e-01
-1.350490000000000024e-01
2.034599999999999950e-02
9.883549999999999836e-01
4.300740000000000118e-01
-1.324065999999999965e+00
-9.904979999999999896e-01
-2.555089999999999861e-01
1.759489999999999943e-01
8.704889999999999572e-01
-5.001910000000000522e-01
-1.871049999999999935e-01
4.652930000000000121e-01
8.150849999999999485e-01
1.616470000000000129e-01
-1.272296000000000094e+00
-6.204809999999999492e-01
3.239009999999999945e-01
1.529525999999999941e+00
-6.383700000000000485e-02
-4.489360000000000017e-01
-1.535581000000000085e+00
-9.733840000000000270e-01
-1.511649999999999938e-01
-1.451176999999999939e+00
-7.960730000000000306e-01
-4.865209999999999813e-01
2.871810000000000196e-01
1.891969000000000012e+00
-1.900571000000000010e+00
-1.035999999999999942e-02
-4.170559999999999823e-01
2.318850000000000078e-01
8.793499999999999928e-02
-2.032236000000000153e+00
-5.867280000000000273e-01
4.600049999999999972e-01
5.250160000000000382e-01
9.936979999999999702e-01
-6.433330000000000437e-01
2.883379999999999832e-01
5.045269999999999477e-01
1.699170000000000125e-01
-2.252889999999999893e-01
-1.321878000000000108e+00
-6.446499999999999453e-01
1.003957999999999906e+00
8.839690000000000047e-01
-3.836709999999999843e-01
-9.441150000000000375e-01
-1.558896000000000059e+00
1.382599999999999940e-01
-4.391610000000000236e-01
-1.745112999999999914e+00
-6.080729999999999746e-01
-9.336600000000000454e-02
7.236240000000000450e-01
7.086620000000000141e-01
-1.638414999999999955e+00
-4.856289999999999774e-01
-1.665949999999999931e-01
4.242770000000000152e-01
-6.776759999999999451e-01
-1.368125999999999953e+00
-5.332360000000000433e-01
1.228698999999999986e+00
9.498790000000000289e-01
4.648419999999999774e-01
-2.878740000000000188e-01
5.245300000000000518e-01
6.017299999999999732e-02
-2.276809999999999945e-01
-1.563461999999999907e+00
-9.350910000000000055e-01
-5.911319999999999908e-01
1.588472000000000106e+00
4.276360000000000161e-01
-6.137010000000000520e-01
-7.516800000000000148e-01
-4.964990000000000236e-01
1.580179999999999918e-01
-1.411065000000000014e+00
-1.111518000000000006e+00
-7.131830000000000114e-01
4.687830000000000052e-01
1.270453000000000054e+00
-1.063630999999999993e+00
-8.144339999999999913e-01
-2.564230000000000120e-01
-2.981659999999999866e-01
2.081109999999999904e-01
-1.906091999999999897e+00
-7.711869999999999559e-01
-3.857070000000000221e-01
7.210090000000000110e-01
9.604460000000000219e-01
-4.911710000000000242e-01
-8.946070000000000411e-01
3.041500000000000106e-02
-3.084080000000000155e-01
-6.760680000000000023e-01
-1.306645999999999974e+00
-1.091396999999999951e+00
4.855070000000000219e-01
1.504733000000000098e+00
-3.439470000000000027e-01
-9.289039999999999520e-01
-8.184379999999999988e-01
-8.600139999999999452e-01
-6.767980000000000107e-01
-1.909645999999999955e+00
-5.296889999999999654e-01
-1.386650000000000105e-01
1.742609999999999992e-01
1.150682999999999900e+00
-5.556010000000000115e-01
-5.292350000000000110e-01
-2.890480000000000271e-01
-1.570719999999999894e-01
-4.072149999999999936e-01
-1.724164999999999948e+00
-5.957620000000000138e-01
9.054470000000000018e-01
6.354400000000000048e-01
6.385309999999999597e-01
-1.336622999999999895e+00
-1.772670000000000079e-01
1.130130000000000023e-01
-2.379960000000000131e-01
-1.320715000000000083e+00
-4.169769999999999865e-01
-4.277999999999999858e-02
4.715909999999999824e-01
1.135237999999999969e+00
-1.405879999999999908e-01
-8.232249999999999845e-01
1.078610999999999986e+00
1.053631999999999902e+00
4.698599999999999999e-01
-9.016089999999999938e-01
-1.234780000000000044e-01
7.618030000000000079e-01
1.370382999999999907e+00
1.454140999999999906e+00
1.679690000000000072e-01
1.268745000000000012e+00
9.696439999999999504e-01
7.401910000000000434e-01
-1.267643999999999993e+00
-8.080659999999999510e-01
-1.737249999999999905e-01
3.062639999999999807e-01
8.825300000000000367e-01
-3.934420000000000139e-01
-7.206909999999999705e-01
9.215050000000000185e-01
-1.573960000000000081e-01
3.458350000000000035e-01
-1.370662000000000047e+00
-7.093669999999999698e-01
2.642709999999999781e-01
1.276750000000000052e+00
8.800229999999999997e-01
-3.578160000000000229e-01
-5.671730000000000382e-01
1.653602000000000016e+00
7.270560000000000356e-01
-7.305249999999999799e-01
-6.298460000000000170e-01
-6.273700000000000110e-02
7.421969999999999956e-01
6.768349999999999644e-01
3.056030000000000135e-01
2.483569999999999833e+00
7.688220000000000054e-01
1.729098000000000024e+00
1.138797999999999977e+00
-7.897199999999999775e-01
-4.452799999999999814e-02
8.704629999999999868e-01
9.927019999999999733e-01
1.482093000000000105e+00
1.516899999999999915e-01
-5.219110000000000138e-01
2.174393999999999938e+00
7.509460000000000024e-01
3.129770000000000052e-01
-8.269229999999999636e-01
-2.753109999999999724e-01
8.315050000000000496e-01
9.392719999999999958e-01
1.985429999999999973e-01
3.005519999999999858e-01
1.240999999999999916e-03
2.315840999999999816e+00
3.951500000000000012e-01
-9.202460000000000084e-01
-5.228540000000000409e-01
-1.692000000000000101e-02
1.037152000000000074e+00
-2.655989999999999740e-01
1.034737999999999936e+00
2.028394000000000030e+00
1.290993999999999975e+00
1.620999000000000079e+00
-2.971840000000000037e-01
-6.242360000000000131e-01
-3.865680000000000227e-01
4.549590000000000023e-01
1.447044999999999915e+00
1.248490000000000016e-01
7.020370000000000221e-01
1.209592000000000001e+00
1.319789000000000101e+00
1.033331000000000000e+00
-1.046014999999999917e+00
-4.515870000000000162e-01
4.818029999999999813e-01
8.361650000000000471e-01
7.501910000000000522e-01
-2.559569999999999901e-01
4.057999999999999802e-02
1.409745999999999944e+00
1.916276000000000090e+00
-1.135591999999999935e+00
-6.573059999999999459e-01
-7.533929999999999794e-01
8.966190000000000548e-01
1.167736000000000107e+00
-4.366380000000000261e-01
-8.926299999999999513e-02
1.000647999999999982e+00
1.311379999999999990e+00
1.745314000000000032e+00
-9.468980000000000175e-01
5.558400000000000146e-02
1.125590000000000063e-01
7.427369999999999806e-01
1.025991000000000097e+00
-6.324299999999999367e-02
1.161237999999999992e+00
2.469367999999999785e+00
1.690833000000000030e+00
7.425899999999999723e-01
-7.632670000000000288e-01
-5.222500000000000059e-02
1.545255000000000045e+00
1.022882999999999987e+00
9.793640000000000123e-01
7.411700000000000232e-02
-2.153180000000000094e-01
1.882717999999999892e+00
1.347623999999999933e+00
-6.890509999999999691e-01
1.694899999999999879e-02
-2.907609999999999917e-01
8.299670000000000103e-01
5.316340000000000510e-01
-5.583559999999999635e-01
2.765170000000000128e-01
2.018280999999999992e+00
2.190970000000000084e+00
7.169429999999999970e-01
-5.563000000000000167e-01
-2.499099999999999933e-02
1.143812999999999969e+00
2.075788999999999884e+00
1.553153000000000006e+00
8.240939999999999932e-01
1.939699000000000062e+00
2.149936999999999987e+00
1.649053000000000102e+00
-2.877430000000000265e-01
3.987799999999999678e-02
7.676299999999999790e-02
1.127070999999999934e+00
1.213916999999999913e+00
9.054640000000000466e-01
1.271450000000000080e-01
1.313131999999999966e+00
3.048367999999999967e+00
1.408516000000000101e+00
-3.219230000000000147e-01
-3.976810000000000067e-01
1.228571000000000080e+00
1.453864999999999963e+00
3.112200000000000036e-02
5.633599999999999719e-02
1.038969000000000031e+00
1.127218999999999971e+00
2.014294000000000029e+00
-5.306290000000000173e-01
0.000000000000000000e+00
2.924769999999999870e-01
7.607469999999999510e-01
1.033315999999999901e+00
3.872199999999999948e-02
-6.960530000000000328e-01
3.803670000000000107e-01
1.824889999999999901e+00
1.407010000000000094e+00
-8.220070000000000432e-01
-5.732299999999999895e-02
1.181942999999999966e+00
1.369942999999999911e+00
7.029959999999999543e-01
-2.059729999999999894e-01
-4.119180000000000064e-01
8.159669999999999979e-01
1.873353000000000046e+00
-2.415819999999999912e-01
1.839040000000000119e-01
7.606969999999999565e-01
8.205719999999999681e-01
6.357399999999999718e-01
-8.915199999999999791e-01
-4.095190000000000219e-01
3.956939999999999902e-01
1.876011000000000095e+00
1.038172000000000095e+00
-7.374150000000000427e-01
1.156999999999999973e-01
2.355410000000000004e-01
1.151094000000000062e+00
6.491600000000000148e-02
-1.444971000000000005e+00
-3.973539999999999850e-01
4.347889999999999810e-01
1.078616000000000019e+00
-2.323699999999999932e-01
-7.102289999999999992e-01
5.485119999999999996e-01
3.723000000000000198e-01
7.711569999999999814e-01
-9.835519999999999818e-01
-8.201600000000000557e-02
5.250699999999999812e-02
1.572780000000000011e-01
7.116449999999999720e-01
2.207999999999999893e-03
-2.229250000000000120e-01
9.712739999999999707e-01
8.518499999999999961e-01
-4.439699999999999896e-02
-3.947439999999999838e-01
8.868129999999999624e-01
6.818899999999999961e-01
9.219420000000000393e-01
-9.864039999999999475e-01
-7.557289999999999841e-01
8.993199999999999805e-02
1.956000000000000100e-02
8.070580000000000531e-01
-1.533395999999999981e+00
-1.005791000000000102e+00
-8.312380000000000324e-01
-5.790469999999999784e-01
1.347800000000000109e-01
-1.287301999999999946e+00
-4.883979999999999988e-01
7.807629999999999848e-01
-4.091710000000000069e-01
-1.242489999999999983e-01
-1.434479000000000060e+00
-1.035463999999999940e+00
3.271200000000000219e-01
-4.827259999999999884e-01
-1.314569000000000099e+00
-7.572950000000000514e-01
-7.341600000000000348e-01
4.850180000000000047e-01
-1.193039999999999934e-01
-3.558200000000000252e-01
1.500140000000000085e-01
-4.231719999999999926e-01
4.007680000000000131e-01
-2.256650000000000045e-01
-1.833898999999999946e+00
-4.054599999999999871e-02
2.246140000000000081e-01
5.518399999999999972e-01
-1.481560000000000099e-01
-1.725648000000000071e+00
-6.024239999999999595e-01
-2.628400000000000181e-01
-3.241589999999999749e-01
-1.446628000000000025e+00
-1.110713000000000061e+00
-4.832980000000000054e-01
8.143580000000000263e-01
-1.672089999999999965e-01
-9.432199999999999473e-01
-1.144222000000000072e+00
-1.094189999999999996e+00
-1.614490000000000092e-01
-8.212359999999999660e-01
-1.908751000000000086e+00
-2.716819999999999791e-01
-2.556339999999999724e-01
5.108120000000000438e-01
-6.859990000000000254e-01
-5.120829999999999549e-01
-5.700800000000000312e-01
7.642999999999999794e-02
3.492640000000000189e-01
-1.848967999999999945e+00
-1.390419999999999989e+00
-2.430799999999999905e-01
2.362859999999999960e-01
4.151039999999999730e-01
-1.148994999999999989e+00
-5.354370000000000518e-01
1.644110000000000016e-01
-3.495880000000000098e-01
-4.908699999999999869e-02
-1.572486000000000050e+00
-6.337599999999999900e-01
-3.675799999999999901e-02
3.278519999999999768e-01
-4.380959999999999854e-01
-1.332035000000000080e+00
-2.204870999999999803e+00
-7.251480000000000148e-01
-9.569530000000000536e-01
-1.881216999999999917e+00
-8.657679999999999820e-01
-5.063969999999999860e-01
5.808029999999999582e-01
5.894200000000000550e-01
-8.149769999999999515e-01
-5.350880000000000081e-01
-4.520790000000000086e-01
2.375690000000000024e-01
2.641959999999999864e-01
-1.853636000000000061e+00
-4.653229999999999866e-01
3.213980000000000170e-01
6.950870000000000104e-01
3.648000000000000131e-01
-2.532869999999999844e-01
-2.830309999999999770e-01
5.519960000000000422e-01
4.113209999999999922e-01
-1.570910000000000084e-01
-9.153149999999999897e-01
-6.529829999999999801e-01
1.361464999999999925e+00
8.500180000000000513e-01
2.230600000000000083e-01
-9.359150000000000524e-01
-7.921470000000000455e-01
-7.319430000000000103e-01
-1.103040999999999938e+00
-1.640077999999999925e+00
-2.747180000000000177e-01
-1.532509999999999983e-01
7.001690000000000413e-01
6.624800000000000133e-02
-6.711949999999999861e-01
-4.113519999999999954e-01
6.163589999999999902e-01
4.583420000000000272e-01
-2.941710000000000158e-01
-1.071342999999999934e+00
-7.455019999999999980e-01
1.191697999999999924e+00
1.623707000000000011e+00
7.457700000000000440e-02
7.893379999999999841e-01
1.037152000000000074e+00
8.042289999999999717e-01
4.496439999999999881e-01
-1.137639000000000067e+00
-7.518770000000000175e-01
8.074000000000000621e-02
9.260140000000000038e-01
7.894489999999999563e-01
3.187619999999999898e-01
-9.548560000000000381e-01
-4.749430000000000041e-01
-1.512610000000000066e-01
-8.059140000000000192e-01
-1.131769999999999943e+00
-7.811860000000000470e-01
5.918339999999999712e-01
5.909579999999999833e-01
-5.089169999999999527e-01
-4.295999999999999819e-01
-7.179940000000000211e-01
5.098260000000000014e-01
-1.118659999999999932e-01
-1.659213999999999967e+00
-7.035590000000000455e-01
2.349350000000000049e-01
8.344289999999999763e-01
1.022796000000000038e+00
-1.444671000000000038e+00
-3.421839999999999882e-01
-9.023600000000000509e-01
3.275500000000000078e-01
-4.771509999999999918e-01
-1.119221999999999939e+00
-7.881679999999999797e-01
1.343010000000000037e-01
4.546689999999999898e-01
4.254870000000000041e-01
-1.412471000000000032e+00
-3.168999999999999942e-03
8.627780000000000449e-01
4.078930000000000056e-01
-1.105291000000000023e+00
-7.039900000000000047e-01
-2.813760000000000150e-01
7.664670000000000094e-01
7.024029999999999996e-01
-2.687579999999999969e-01
1.694339000000000039e+00
4.030830000000000246e-01
9.819679999999999520e-01
2.502780000000000005e-01
-8.344139999999999890e-01
-5.252200000000000202e-01
5.059879999999999933e-01
1.100408999999999970e+00
2.969999999999999862e-01
-5.230240000000000444e-01
1.830046999999999979e+00
5.533909999999999663e-01
1.182098000000000093e+00
-1.516501000000000099e+00
-1.002502999999999922e+00
-4.035369999999999790e-01
-1.627949999999999953e-01
7.581480000000000441e-01
1.222563999999999984e+00
4.127750000000000030e-01
7.685130000000000017e-01
8.747299999999999520e-02
1.930310000000000081e-01
-9.142689999999999984e-01
-7.485669999999999824e-01
4.826090000000000102e-01
-1.809360000000000135e-01
-7.077489999999999615e-01
1.654970000000000052e-01
5.494219999999999660e-01
1.087050999999999989e+00
7.989370000000000083e-01
-8.581220000000000514e-01
-6.923930000000000362e-01
-5.405729999999999702e-01
4.663689999999999780e-01
8.509010000000000185e-01
-1.851720000000000033e-01
-1.115229999999999971e-01
-1.757650000000000046e-01
-6.209780000000000300e-01
4.895090000000000274e-01
-1.826832000000000011e+00
-4.577519999999999922e-01
3.813500000000000223e-01
1.047690000000000010e-01
-1.784630000000000105e-01
-4.946889999999999898e-01
-7.206190000000000095e-01
5.401759999999999895e-01
-1.670399999999999940e-01
-3.450289999999999746e-01
-1.104443000000000064e+00
-6.406990000000000185e-01
5.647320000000000118e-01
4.257000000000000367e-03
-4.622539999999999982e-01
8.428930000000000033e-01
-4.562000000000000083e-03
9.869179999999999620e-01
1.389209999999999889e-01
-1.228644999999999987e+00
8.373600000000000487e-02
-9.390199999999999936e-02
1.157121999999999984e+00
4.543880000000000141e-01
-7.942789999999999573e-01
6.649199999999999555e-02
1.378441000000000027e+00
1.288581999999999894e+00
1.664039999999999964e-01
-7.615570000000000395e-01
-1.253070000000000017e-01
9.188110000000000444e-01
1.053808999999999996e+00
7.493100000000000316e-01
1.948112999999999984e+00
1.453637999999999986e+00
1.247489999999999988e+00
9.759459999999999802e-01
-4.088220000000000187e-01
-2.051399999999999890e-01
4.235490000000000088e-01
1.143356999999999957e+00
3.425940000000000096e-01
-4.490069999999999895e-01
1.767450000000000132e-01
9.779809999999999892e-01
1.697135999999999978e+00
6.155399999999999761e-02
-4.710489999999999955e-01
-4.336050000000000182e-01
1.162279999999999980e+00
1.201540999999999970e+00
9.333600000000000230e-02
-6.813400000000000012e-02
5.262040000000000051e-01
1.360212999999999894e+00
1.525816999999999979e+00
-9.243470000000000297e-01
-3.284059999999999757e-01
4.037080000000000113e-01
7.169689999999999674e-01
1.437073000000000045e+00
1.237983000000000056e+00
-3.343470000000000053e-01
1.959792999999999896e+00
1.419920000000000071e+00
9.751800000000000468e-01
-2.643289999999999806e-01
-4.637060000000000071e-01
1.154527000000000081e+00
1.360802000000000067e+00
2.418679999999999997e-01
-2.025280000000000136e-01
1.087612999999999941e+00
2.224669000000000008e+00
1.083917999999999937e+00
-2.590779999999999750e-01
-2.871219999999999883e-01
1.762249999999999928e-01
1.271028999999999964e+00
1.699454000000000020e+00
1.188520999999999939e+00
1.619356999999999935e+00
2.118949999999999889e+00
1.760026000000000090e+00
1.405990000000000073e+00
-1.822300000000000031e-01
-4.276349999999999874e-01
1.053682000000000007e+00
1.100217999999999918e+00
1.325924000000000103e+00
1.347676000000000096e+00
2.182469999999999910e+00
1.770934999999999926e+00
1.634567000000000103e+00
3.827519999999999811e-01
-5.670800000000000285e-01
1.606350000000000000e-01
7.996379999999999599e-01
6.508030000000000204e-01
9.069150000000000267e-01
1.564989999999999992e-01
1.163075000000000081e+00
1.984717999999999982e+00
-8.192589999999999595e-01
-4.462130000000000263e-01
-6.674609999999999710e-01
9.605399999999999494e-01
1.486051000000000011e+00
1.072667999999999955e+00
-3.369940000000000158e-01
1.121019999999999933e-01
1.758196000000000092e+00
2.251160000000000050e+00
-3.444450000000000012e-01
-2.206599999999999881e-02
3.478640000000000065e-01
1.284035999999999955e+00
1.737505000000000077e+00
1.252863999999999978e+00
1.639278999999999931e+00
1.703403999999999918e+00
1.545558999999999905e+00
1.123415999999999970e+00
6.725579999999999892e-01
-7.834699999999999998e-02
1.527719000000000049e+00
1.489775999999999989e+00
4.981760000000000077e-01
5.649129999999999985e-01
1.021762999999999977e+00
1.979724000000000039e+00
1.580805000000000016e+00
-5.202639999999999487e-01
-4.006400000000000239e-02
-4.794999999999999818e-01
1.133239000000000107e+00
3.625970000000000026e-01
-9.294189999999999952e-01
-1.593350000000000044e-01
-7.702900000000000302e-01
1.339458999999999955e+00
1.560742999999999991e+00
-9.726249999999999618e-01
-3.359489999999999976e-01
2.132600000000000051e-01
9.426780000000000159e-01
-2.860889999999999822e-01
-9.266710000000000225e-01
-2.807709999999999928e-01
8.473519999999999941e-01
9.042740000000000222e-01
5.931729999999999503e-01
-3.401460000000000039e-01
-3.053620000000000223e-01
8.824330000000000229e-01
7.360989999999999478e-01
8.117849999999999788e-01
9.428199999999999914e-01
9.688630000000000297e-01
1.055412000000000017e+00
5.804059999999999775e-01
-7.646610000000000351e-01
-4.251289999999999791e-01
3.166660000000000030e-01
1.475019999999999998e+00
-5.762249999999999872e-01
1.742130000000000067e-01
5.226560000000000095e-01
8.919479999999999631e-01
1.078362999999999960e+00
1.711749999999999938e-01
-7.323490000000000277e-01
-4.115949999999999886e-01
3.126789999999999847e-01
1.204933999999999950e+00
-1.091528000000000054e+00
-1.108910999999999980e+00
-1.078816999999999915e+00
-1.100284999999999958e+00
-2.677860000000000240e-01
-5.255570000000000519e-01
-4.900450000000000084e-01
4.278739999999999766e-01
4.771719999999999851e-01
-5.241379999999999928e-01
-8.583570000000000366e-01
-1.200371999999999995e+00
9.658250000000000446e-01
9.596130000000000493e-01
-8.844969999999999777e-01
-4.416010000000000213e-01
-4.728740000000000165e-01
8.621799999999999464e-01
7.094559999999999755e-01
-8.028809999999999558e-01
-3.204620000000000246e-01
-2.528150000000000119e-01
2.315780000000000061e-01
-3.573400000000000187e-02
-9.046309999999999629e-01
-3.645010000000000194e-01
-7.008300000000000640e-02
3.813630000000000075e-01
9.260300000000000475e-02
-1.137283999999999962e+00
-8.157360000000000166e-01
7.664640000000000342e-01
-2.166980000000000017e-01
-6.269460000000000033e-01
-3.832610000000000183e-01
-7.227569999999999828e-01
7.388320000000000443e-01
1.109220000000000067e-01
-1.068672999999999984e+00
-1.544246999999999925e+00
-2.028487000000000151e+00
-7.058189999999999742e-01
-1.414393999999999929e+00
-1.658320999999999934e+00
-5.955300000000000038e-01
-4.148689999999999878e-01
-1.338999999999999913e-03
-9.764439999999999786e-01
-1.527681000000000067e+00
-9.723859999999999726e-01
-2.034600000000000020e-01
2.273110000000000130e-01
-2.271799999999999931e-01
-1.030429000000000039e+00
-7.216259999999999897e-01
6.391559999999999464e-01
7.339729999999999865e-01
1.903050000000000019e-01
-7.280799999999999772e-02
3.517370000000000219e-01
7.312619999999999676e-01
1.182249999999999968e-01
-1.234977999999999909e+00
-5.872119999999999562e-01
1.004889999999999950e-01
2.119860000000000078e-01
5.019980000000000553e-01
3.988410000000000011e-01
-1.396040000000000059e-01
6.090430000000000010e-01
7.152070000000000372e-01
-7.772299999999999764e-01
-7.609540000000000193e-01
-5.730889999999999596e-01
6.713879999999999848e-01
1.007808000000000037e+00
-3.515019999999999811e-01
-1.090079999999999938e+00
-1.327852999999999950e+00
-1.015884999999999927e+00
7.927399999999999725e-02
-1.462777999999999912e+00
-7.828950000000000076e-01
-6.109250000000000513e-01
2.805389999999999828e-01
6.885419999999999874e-01
-1.420134000000000007e+00
-8.280589999999999895e-01
-4.304199999999999693e-02
-4.192839999999999900e-01
-7.320029999999999593e-01
-8.972219999999999640e-01
-8.269809999999999661e-01
7.532630000000000159e-01
3.444300000000000139e-02
2.500510000000000232e-01
-8.444629999999999637e-01
1.892449999999999966e-01
4.526990000000000181e-01
5.486910000000000398e-01
-1.061573000000000100e+00
-9.738790000000000502e-01
-6.940469999999999695e-01
7.288609999999999811e-01
-1.219230000000000036e-01
1.635979999999999934e-01
-7.058470000000000022e-01
4.562629999999999741e-01
2.785639999999999783e-01
-3.251680000000000126e-01
-1.132454999999999989e+00
-7.730709999999999527e-01
6.238460000000000116e-01
4.399850000000000150e-01
6.068470000000000253e-01
-1.555566000000000004e+00
-1.293560999999999961e+00
-1.539174000000000042e+00
-8.661510000000000042e-01
-1.421450000000000102e+00
-9.006119999999999681e-01
-4.931260000000000088e-01
1.522900000000000087e-01
-2.932119999999999727e-01
-1.453969999999999985e-01
-8.969270000000000298e-01
4.573599999999999888e-01
-1.229000000000000058e-03
-1.062600999999999907e+00
-1.105440999999999896e+00
-1.284378999999999937e+00
7.845210000000000239e-01
1.341067000000000009e+00
-1.484880000000000089e-01
3.462569999999999815e-01
-3.589400000000000229e-02
1.275282000000000027e+00
5.994110000000000271e-01
-7.816790000000000127e-01
-5.711100000000000065e-01
-8.727890000000000370e-01
4.453790000000000249e-01
1.205977999999999994e+00
3.669700000000000045e-02
1.947450000000000014e-01
3.306140000000000190e-01
2.912460000000000049e-01
1.211079999999999934e-01
-1.161931999999999965e+00
-8.950129999999999475e-01
5.168289999999999829e-01
8.030490000000000128e-01
8.960200000000000109e-02
-5.897329999999999517e-01
-1.857973000000000097e+00
-1.211829999999999991e-01
-1.376700000000000035e+00
-1.697464000000000084e+00
-9.377410000000000467e-01
-1.107353999999999949e+00
8.570700000000000540e-02
6.350080000000000169e-01
-1.620854999999999935e+00
-4.709809999999999830e-01
-6.658600000000000074e-01
6.327890000000000459e-01
-4.804260000000000197e-01
-1.660687999999999942e+00
-7.382619999999999738e-01
-2.324350000000000027e-01
3.637920000000000043e-01
1.558375999999999983e+00
7.083199999999999497e-01
3.419369999999999910e-01
6.262189999999999701e-01
4.540770000000000084e-01
-1.120346999999999982e+00
-9.807369999999999699e-01
-9.491720000000000157e-01
3.443720000000000114e-01
1.214159999999999962e-01
3.290730000000000044e-01
1.511560000000000126e-01
2.890539999999999776e-01
7.869030000000000191e-01
-3.665780000000000149e-01
-1.251220999999999917e+00
-8.563950000000000173e-01
-1.785490000000000133e-01
4.275660000000000016e-01
8.463389999999999525e-01
9.827900000000000524e-02
-8.301840000000000330e-01
-4.292270000000000252e-01
5.866989999999999705e-01
-1.939454000000000011e+00
-6.657399999999999984e-01
-8.442039999999999544e-01
3.653839999999999866e-01
4.697109999999999896e-01
-1.892510000000000026e-01
-4.173819999999999752e-01
1.261400000000000021e-02
1.003551000000000082e+00
5.676489999999999592e-01
-1.284761999999999960e+00
-8.296099999999999586e-01
-9.277499999999999636e-02
8.639280000000000292e-01
5.896850000000000147e-01
1.721878000000000020e+00
5.167840000000000211e-01
1.046483999999999970e+00
4.895630000000000259e-01
-4.613419999999999743e-01
-3.592330000000000245e-01
-8.279600000000000293e-01
1.402546000000000070e+00
1.339625000000000066e+00
4.341500000000000220e-02
8.623910000000000187e-01
7.133500000000000396e-01
1.308715000000000073e+00
9.026440000000000019e-01
-9.077849999999999531e-01
-7.710380000000000011e-01
-4.424239999999999839e-01
4.060309999999999753e-01
5.201780000000000292e-01
5.910900000000000043e-01
-5.538900000000000073e-02
-2.237619999999999887e-01
9.150019999999999820e-01
-8.665899999999999714e-01
-6.634079999999999977e-01
-8.293110000000000204e-01
1.242550000000000043e+00
5.130980000000000540e-01
-1.358709999999999918e-01
1.195920000000000039e-01
3.888920000000000154e-01
1.619240000000000013e+00
1.210137999999999936e+00
-4.229149999999999854e-01
-3.990560000000000218e-01
-9.676899999999999391e-02
1.051058999999999966e+00
9.383650000000000047e-01
1.414619000000000071e+00
1.398257000000000083e+00
1.497892999999999919e+00
1.690167999999999893e+00
-6.302560000000000384e-01
-5.559389999999999610e-01
-8.951980000000000492e-01
7.172039999999999527e-01
1.382371999999999934e+00
1.074497999999999953e+00
1.092778000000000027e+00
1.378079000000000054e+00
1.104327000000000059e+00
2.069255000000000067e+00
-5.158439999999999692e-01
-3.150430000000000175e-01
-1.970850000000000102e-01
1.090360999999999914e+00
1.118578999999999990e+00
-1.282079999999999886e-01
-2.395329999999999959e-01
2.194091999999999931e+00
1.273409999999999931e+00
7.227869999999999573e-01
-5.533940000000000525e-01
-6.184399999999999897e-01
1.120108000000000104e+00
1.837062999999999890e+00
5.332259999999999778e-01
1.756310000000000093e-01
3.623460000000000014e-01
1.569793999999999912e+00
2.675091000000000108e+00
-1.307900000000000035e-02
-7.126000000000000389e-03
2.826700000000000046e-02
1.244193000000000104e+00
1.389688999999999952e+00
7.002840000000000176e-01
2.180226999999999915e+00
2.177442999999999795e+00
1.447953000000000046e+00
1.065182999999999991e+00
-8.387409999999999588e-01
-4.590449999999999808e-01
7.064040000000000319e-01
1.137625000000000108e+00
1.293890999999999902e+00
2.382759999999999878e-01
1.484893999999999936e+00
2.389529000000000014e+00
1.301231000000000027e+00
5.302860000000000351e-01
-4.322920000000000096e-01
-6.325300000000000367e-02
1.352827000000000002e+00
1.203186000000000089e+00
7.009480000000000155e-01
-2.820050000000000057e-01
4.807330000000000214e-01
2.853270999999999891e+00
4.551499999999999990e-02
-6.621460000000000123e-01
-6.764829999999999455e-01
5.832180000000000142e-01
1.787714999999999943e+00
4.077990000000000226e-01
-8.299600000000000033e-02
-1.437399999999999962e-02
2.173874000000000084e+00
1.881890999999999980e+00
6.303469999999999906e-01
-4.858569999999999833e-01
1.624379999999999991e-01
1.036280000000000090e+00
1.189405000000000046e+00
1.234461999999999948e+00
1.287840000000000096e+00
1.368219999999999992e+00
1.912022000000000110e+00
1.242982999999999949e+00
4.132700000000000262e-01
-9.876400000000000456e-02
1.615202999999999944e+00
1.078675999999999968e+00
5.090080000000000160e-01
1.604335999999999984e+00
4.403569999999999984e-01
1.630482999999999905e+00
2.470504000000000033e+00
3.678679999999999728e-01
-1.284730000000000039e-01
-3.346870000000000123e-01
1.338653000000000093e+00
1.344524000000000052e+00
-4.199789999999999912e-01
-9.140500000000000014e-02
-1.300910000000000122e-01
8.273819999999999508e-01
1.189592999999999900e+00
-7.592630000000000212e-01
-5.399829999999999908e-01
5.674120000000000275e-01
5.091360000000000330e-01
3.467950000000000199e-01
-4.410970000000000169e-01
-2.946960000000000135e-01
1.669086000000000070e+00
2.049328000000000038e+00
3.180310000000000081e-01
-1.486030000000000129e-01
-8.881200000000000205e-02
1.740728000000000053e+00
1.099220000000000086e+00
5.552390000000000381e-01
9.463030000000000053e-01
6.788170000000000037e-01
1.238080000000000069e+00
1.665793000000000079e+00
-6.700939999999999674e-01
-3.512839999999999852e-01
2.902420000000000000e-01
1.029849000000000014e+00
5.557180000000000453e-01
6.738830000000000098e-01
1.242949999999999999e+00
1.350748000000000060e+00
1.191468999999999889e+00
7.519230000000000080e-01
-4.156440000000000135e-01
-2.840340000000000087e-01
1.167642000000000069e+00
7.724720000000000475e-01
-1.689400000000000068e-01
-1.078354999999999952e+00
-7.690810000000000146e-01
1.512175000000000047e+00
4.120840000000000058e-01
-8.877239999999999576e-01
-6.305870000000000086e-01
1.893279999999999963e-01
1.007535000000000069e+00
2.451409999999999978e-01
-5.945329999999999782e-01
8.041299999999999837e-02
1.078689999999999927e+00
1.032683000000000018e+00
7.159400000000000486e-02
-3.436159999999999770e-01
-7.852540000000000076e-01
1.835620999999999947e+00
1.296329000000000065e+00
5.665029999999999788e-01
4.636509999999999798e-01
1.111472999999999933e+00
1.045223000000000013e+00
1.439327999999999941e+00
-6.658899999999999542e-02
-3.657340000000000035e-01
3.285440000000000027e-01
9.524960000000000093e-01
5.801549999999999763e-01
3.147490000000000010e-01
5.127899999999999819e-02
1.144395000000000051e+00
9.837829999999999631e-01
-5.698870000000000324e-01
-6.394229999999999636e-01
-8.377269999999999994e-01
1.637003999999999904e+00
-1.215340000000000031e-01
-1.389670000000000072e-01
-1.733354999999999979e+00
-1.768183999999999978e+00
-8.935060000000000224e-01
1.648179999999999923e-01
-1.185975999999999919e+00
-6.398530000000000051e-01
-6.961180000000000145e-01
6.140489999999999560e-01
-4.371340000000000225e-01
-5.194919999999999538e-01
-8.656030000000000113e-01
6.408380000000000187e-01
8.457189999999999985e-01
-8.643269999999999564e-01
-9.503620000000000401e-01
-2.858519999999999950e-01
8.733119999999999772e-01
1.290186000000000055e+00
2.246199999999999933e-02
-1.906930000000000014e-01
4.147810000000000108e-01
8.869179999999999842e-01
4.209350000000000036e-01
-9.065260000000000540e-01
-6.851629999999999665e-01
-4.027450000000000196e-01
1.247306000000000026e+00
-8.209600000000000231e-02
-8.601999999999999924e-02
-6.514440000000000230e-01
5.573160000000000336e-01
5.963239999999999652e-01
-8.822569999999999579e-01
-7.807669999999999888e-01
-7.334969999999999546e-01
3.962459999999999871e-01
1.524667999999999912e+00
-1.052578999999999931e+00
-6.989109999999999490e-01
-1.573377999999999943e+00
-1.698256999999999906e+00
-4.993730000000000113e-01
-2.389046000000000003e+00
-9.391080000000000538e-01
-2.639009999999999967e-01
1.810209999999999875e-01
3.235629999999999895e-01
-1.865374000000000088e+00
-6.279420000000000002e-01
-2.844100000000000100e-02
3.650400000000000172e-02
-6.873930000000000318e-01
-1.502440999999999915e+00
-1.247168000000000054e+00
9.022059999999999524e-01
6.300219999999999709e-01
1.567500000000000004e-01
-1.433349999999999902e-01
-4.897199999999999886e-01
1.035878999999999994e+00
5.484300000000000286e-02
-1.189362999999999948e+00
-8.267910000000000537e-01
-5.303229999999999889e-01
1.009446999999999983e+00
9.065250000000000252e-01
-1.196652000000000049e+00
2.143809999999999882e-01
-4.627109999999999834e-01
5.196239999999999748e-01
-1.171169999999999989e-01
-1.515681999999999974e+00
-1.006075999999999970e+00
7.806279999999999886e-01
2.345160000000000022e-01
2.978099999999999845e-02
-1.418887000000000009e+00
-1.331493999999999955e+00
-1.381993999999999945e+00
-1.933265000000000011e+00
-1.816311000000000009e+00
-1.193678999999999935e+00
-8.160730000000000484e-01
1.140271000000000035e+00
6.968000000000000582e-02
-1.786310000000000064e+00
-9.295229999999999881e-01
-8.140089999999999826e-01
7.907579999999999609e-01
-7.551099999999999479e-01
-1.137909000000000059e+00
-7.410630000000000273e-01
1.319000000000000034e-02
9.718219999999999636e-01
5.993199999999999916e-02
-5.030300000000000049e-02
3.159699999999999731e-01
7.291269999999999696e-01
4.577140000000000097e-01
-1.261015999999999915e+00
-1.184447000000000028e+00
-5.158420000000000227e-01
1.266154000000000002e+00
1.072578000000000031e+00
-4.133100000000000107e-01
-6.364999999999999998e-03
1.756299999999999875e-02
4.293199999999999794e-02
-2.179800000000000071e-01
-1.179197999999999968e+00
-1.076173999999999964e+00
6.743699999999999695e-02
1.050413000000000041e+00
-4.288680000000000270e-01
-1.281551000000000107e+00
-1.531585999999999892e+00
-3.942910000000000026e-01
-1.077590000000000048e+00
-2.583000999999999880e+00
-1.003123999999999905e+00
-1.067344999999999988e+00
6.250620000000000065e-01
1.325255000000000072e+00
-1.391069000000000111e+00
-4.914629999999999832e-01
-1.028205999999999953e+00
8.671999999999999154e-03
1.007569999999999993e-01
-1.546575999999999951e+00
-6.479730000000000212e-01
7.983999999999999431e-02
6.673799999999999732e-01
6.304859999999999909e-01
-6.176999999999999852e-02
5.160820000000000407e-01
1.091569000000000011e+00
4.662080000000000113e-01
-1.621809000000000056e+00
-9.383489999999999887e-01
-1.159330999999999889e+00
6.908360000000000056e-01
8.703790000000000138e-01
2.390069999999999972e-01
-1.856639999999999957e-01
8.407179999999999653e-01
8.187980000000000258e-01
4.365840000000000276e-01
-1.271530999999999967e+00
-5.396760000000000446e-01
-5.689300000000000468e-01
8.507529999999999815e-01
3.251430000000000153e-01
-9.074069999999999636e-01
-4.211300000000000043e-01
-1.852699999999999902e-01
3.359399999999999886e-02
-1.949959999999999916e+00
-1.276478999999999919e+00
-1.054653000000000063e+00
5.761640000000000095e-01
6.132370000000000321e-01
-7.230379999999999585e-01
-7.446730000000000294e-01
4.393989999999999840e-01
1.153669999999999973e-01
2.448319999999999941e-01
-1.693397000000000041e+00
-1.006693999999999978e+00
-3.384619999999999851e-01
6.186279999999999557e-01
7.468749999999999556e-01
4.061690000000000023e-01
-4.323310000000000208e-01
1.393680000000000030e+00
7.628949999999999898e-01
9.957900000000000085e-02
-7.687530000000000197e-01
-6.564470000000000027e-01
1.077204999999999968e+00
3.009689999999999865e-01
2.675969999999999738e-01
1.063304000000000027e+00
8.255949999999999678e-01
1.419891000000000014e+00
6.030389999999999917e-01
-1.464023999999999992e+00
-6.828800000000000425e-01
-1.275910000000000100e-01
8.056419999999999693e-01
1.046024999999999983e+00
-2.365889999999999938e-01
-9.936409999999999965e-01
9.844650000000000345e-01
8.260490000000000332e-01
-4.067089999999999872e-01
-1.055249000000000104e+00
-9.527430000000000065e-01
4.456579999999999986e-01
4.589719999999999911e-01
9.858200000000000296e-02
-5.000649999999999817e-01
-1.235389999999999960e-01
2.053134000000000015e+00
2.087930000000000064e-01
-3.410730000000000151e-01
-7.943839999999999790e-01
-5.294349999999999890e-01
1.221152999999999933e+00
-7.558700000000000141e-02
3.773590000000000000e-01
9.973800000000000443e-01
9.735139999999999905e-01
1.548091000000000106e+00
-6.600669999999999593e-01
-6.014810000000000434e-01
-9.178800000000000292e-01
5.832039999999999447e-01
1.170012000000000052e+00
6.295530000000000292e-01
1.306519999999999904e-01
1.752391000000000032e+00
1.614997999999999934e+00
1.218876000000000071e+00
-9.635390000000000343e-01
-9.075039999999999774e-01
-1.305010000000000059e-01
1.232199000000000044e+00
1.127378999999999909e+00
2.386570000000000080e-01
-4.130969999999999920e-01
3.009000000000000008e-01
2.753318999999999850e+00
-3.630900000000000238e-01
-5.399570000000000203e-01
-9.673650000000000304e-01
1.044480999999999993e+00
8.190699999999999648e-01
-3.305910000000000237e-01
-2.373830000000000107e-01
2.820449999999999902e-01
1.834160999999999930e+00
1.577777999999999903e+00
-4.992599999999999816e-01
-4.077810000000000046e-01
-1.305399999999999894e-01
1.075158999999999976e+00
1.663872999999999935e+00
-1.729700000000000126e-01
8.343209999999999793e-01
2.071721999999999841e+00
1.433710000000000040e+00
5.594999999999999973e-01
-9.132770000000000055e-01
-6.767090000000000050e-01
1.033552999999999944e+00
3.810910000000000131e-01
1.084513000000000060e+00
1.009552999999999923e+00
7.964200000000000168e-01
2.309931000000000179e+00
1.378136000000000028e+00
-1.927490000000000037e-01
-5.160559999999999592e-01
-4.303449999999999775e-01
1.465670999999999946e+00
9.340859999999999719e-01
-8.531199999999999894e-02
-2.701430000000000220e-01
4.556749999999999967e-01
1.756563000000000097e+00
-2.126020000000000132e-01
-1.040000000000000036e+00
-6.451090000000000435e-01
1.930669999999999886e-01
1.077989000000000086e+00
6.667229999999999546e-01
-5.090249999999999497e-01
5.283790000000000431e-01
2.788453000000000070e+00
1.843671999999999978e+00
-4.582399999999999668e-02
-6.027270000000000127e-01
-4.151219999999999910e-01
1.533852999999999911e+00
1.277738999999999958e+00
1.260942000000000007e+00
1.789185999999999943e+00
1.465743000000000018e+00
2.116741999999999901e+00
9.975450000000000150e-01
-4.466720000000000135e-01
-5.600190000000000445e-01
4.762700000000000267e-01
1.326294000000000084e+00
4.738510000000000222e-01
1.615277999999999992e+00
2.182968999999999937e+00
2.013694000000000095e+00
2.222119999999999873e+00
3.182399999999999812e-02
-5.162740000000000107e-01
-2.405589999999999951e-01
1.728720999999999952e+00
1.518791000000000002e+00
9.591420000000000501e-01
-1.470849999999999935e-01
-4.634480000000000266e-01
2.209969000000000072e+00
1.793639999999999901e+00
-8.524359999999999715e-01
-3.188579999999999748e-01
5.833800000000000097e-01
1.380897000000000041e+00
5.140270000000000117e-01
2.694230000000000236e-01
3.975000000000000061e-02
2.177891999999999939e+00
2.356125000000000025e+00
-4.244900000000000062e-02
-4.233140000000000236e-01
-4.600620000000000265e-01
1.793757999999999964e+00
1.225505999999999984e+00
9.874800000000000244e-01
1.569383999999999890e+00
1.803870000000000084e+00
1.920760999999999941e+00
1.485403999999999947e+00
-4.096859999999999946e-01
-1.371179999999999899e-01
2.061530000000000029e-01
1.430036000000000085e+00
8.254690000000000083e-01
6.621359999999999468e-01
7.541719999999999535e-01
2.005103000000000080e+00
2.075057000000000151e+00
7.590040000000000120e-01
-6.169010000000000327e-01
-7.646999999999999631e-02
1.671802999999999928e+00
1.741522000000000014e+00
5.232440000000000424e-01
-2.277240000000000097e-01
-1.122139999999999943e-01
1.763790000000000080e-01
4.344850000000000101e-01
-7.988009999999999833e-01
-7.567650000000000210e-01
2.037090000000000012e-01
1.012694999999999901e+00
8.604439999999999866e-01
-4.960300000000000126e-02
-4.906599999999999850e-02
1.165796000000000054e+00
1.944244000000000083e+00
3.235140000000000238e-01
-4.493929999999999869e-01
-1.129119999999999985e-01
1.069325000000000081e+00
1.623634000000000022e+00
5.263320000000000221e-01
6.794630000000000392e-01
1.345161999999999969e+00
1.274307000000000079e+00
1.670226999999999906e+00
-3.427899999999999836e-01
-6.286709999999999798e-01
9.663220000000000143e-01
9.322850000000000303e-01
1.754029999999999978e+00
2.370420000000000027e-01
-4.158470000000000222e-01
1.118573999999999957e+00
8.654800000000000271e-01
3.116110000000000269e-01
-1.498109999999999997e-01
-6.560289999999999733e-01
1.420692999999999984e+00
5.588419999999999499e-01
5.520239999999999592e-01
-7.528160000000000407e-01
-7.090980000000000061e-01
2.314519999999999911e-01
-5.496399999999999897e-02
-1.817225000000000090e+00
-7.597890000000000477e-01
-3.223940000000000139e-01
1.064246000000000025e+00
1.853460000000000107e-01
-1.479870999999999936e+00
-4.397760000000000002e-01
7.109300000000000341e-02
1.043898999999999910e+00
3.007799999999999918e-01
-6.470059999999999700e-01
-3.757179999999999964e-01
1.369505999999999890e+00
6.134199999999999653e-01
5.552240000000000508e-01
-1.090494000000000074e+00
6.144429999999999614e-01
1.089093000000000089e+00
2.631939999999999835e-01
-1.203826999999999980e+00
-8.645559999999999912e-01
-3.329570000000000030e-01
1.378171000000000035e+00
-1.146019999999999955e-01
-6.793499999999999539e-02
-4.710170000000000190e-01
3.114000000000000015e-03
7.939549999999999663e-01
-1.484877999999999920e+00
-1.309655000000000014e+00
-4.728459999999999885e-01
5.045209999999999972e-01
3.645820000000000172e-01
-9.206170000000000186e-01
-1.695025000000000004e+00
-1.030489999999999906e+00
-9.496839999999999726e-01
2.106320000000000137e-01
-1.853121999999999936e+00
-1.261748000000000092e+00
-4.960350000000000037e-01
5.778569999999999540e-01
2.090339999999999976e-01
-1.235525999999999902e+00
-1.207408999999999955e+00
-4.691110000000000002e-01
2.018590000000000106e-01
-6.959880000000000511e-01
-1.409933000000000103e+00
-5.080639999999999601e-01
8.288109999999999644e-01
6.355450000000000266e-01
-2.859249999999999847e-01
-6.250100000000000100e-02
-3.328869999999999885e-01
9.543620000000000436e-01
7.128839999999999621e-01
-1.598951999999999929e+00
-1.147868000000000110e+00
-4.797100000000000253e-01
5.075760000000000272e-01
5.660969999999999613e-01
-3.454699999999999993e-01
6.742900000000000282e-02
1.554999999999999993e-01
1.276869999999999949e-01
-3.323200000000000043e-01
-1.504064000000000068e+00
-7.422720000000000429e-01
6.463590000000000169e-01
4.867639999999999745e-01
-1.670329999999999870e-01
-2.123155000000000125e+00
-1.875051999999999941e+00
2.311159999999999881e-01
-6.874280000000000390e-01
-1.798524999999999929e+00
-9.895789999999999864e-01
-8.514869999999999939e-01
1.020563000000000109e+00
-1.029290000000000066e-01
-1.029573000000000071e+00
-7.105500000000000149e-01
-6.714179999999999593e-01
7.546100000000000030e-02
-2.727890000000000037e-01
-1.549576999999999982e+00
-8.230830000000000091e-01
2.935010000000000119e-01
1.116066999999999920e+00
-2.255429999999999935e-01
-4.057899999999999702e-02
-1.400000000000000029e-02
8.243899999999999562e-01
5.201949999999999630e-01
-1.075644999999999962e+00
-1.334843999999999919e+00
-8.833349999999999813e-01
1.309256999999999893e+00
-6.758500000000000618e-02
1.255120000000000124e-01
-1.049210000000000004e-01
1.939039999999999930e-01
1.043089999999999989e-01
-4.707870000000000110e-01
-1.264653000000000027e+00
-9.057110000000000438e-01
-1.606180000000000108e-01
8.536369999999999791e-01
-7.780700000000000116e-02
-4.102549999999999808e-01
-1.983916999999999931e+00
-7.983000000000000096e-01
-3.334730000000000194e-01
-2.361209000000000113e+00
-1.249816999999999956e+00
-9.952760000000000495e-01
9.717189999999999994e-01
9.722990000000000244e-01
-1.580197999999999992e+00
-3.769620000000000193e-01
1.297399999999999942e-01
1.240734999999999921e+00
2.569089999999999985e-01
-1.289053999999999922e+00
-8.469280000000000141e-01
1.223980000000000068e-01
9.314230000000000009e-01
1.589110999999999940e+00
7.889239999999999586e-01
1.272672999999999943e+00
1.281711999999999962e+00
1.172673000000000076e+00
-7.256420000000000092e-01
-7.765269999999999673e-01
-7.602550000000000141e-01
1.386506000000000016e+00
1.335593000000000030e+00
2.244269999999999876e-01
1.766961000000000004e+00
1.007819999999999938e+00
1.398543000000000092e+00
6.032140000000000279e-01
-1.577698000000000045e+00
-9.761680000000000357e-01
-2.432290000000000008e-01
1.119950000000000001e+00
8.588799999999999768e-01
-6.026909999999999767e-01
-4.332469999999999932e-01
-1.055439999999999934e+00
1.060788999999999982e+00
-1.785371999999999959e+00
-1.364532999999999996e+00
-9.149950000000000028e-01
2.294069999999999998e-01
7.686060000000000114e-01
-4.081400000000000305e-02
-8.746359999999999690e-01
1.280499999999999972e-01
7.778629999999999711e-01
6.032760000000000344e-01
-1.338403000000000009e+00
-1.010615000000000041e+00
-3.611550000000000038e-01
5.400070000000000148e-01
2.283699999999999966e-02
6.514860000000000095e-01
5.033570000000000544e-01
9.097680000000000211e-01
5.499920000000000364e-01
-9.705270000000000286e-01
-7.846870000000000234e-01
-9.493989999999999929e-01
5.204250000000000265e-01
5.215509999999999868e-01
-5.572099999999999970e-02
-1.153689999999999993e-01
9.027849999999999486e-01
8.441429999999999767e-01
8.341180000000000261e-01
-1.768283000000000049e+00
-1.103680999999999912e+00
-7.403710000000000013e-01
4.560730000000000062e-01
2.643780000000000019e-01
-4.329069999999999863e-01
-1.094341999999999926e+00
-3.640720000000000067e-01
-9.611579999999999568e-01
-1.854025999999999952e+00
-1.272464999999999957e+00
-1.190444000000000058e+00
3.259659999999999780e-01
-4.424500000000000099e-01
-1.260072000000000081e+00
-1.146130000000000065e-01
-2.824380000000000224e-01
1.607979999999999965e+00
2.437699999999999867e-01
-1.169281999999999933e+00
-1.038062000000000040e+00
-8.788810000000000233e-01
1.082055999999999907e+00
9.556519999999999460e-01
-1.923600000000000032e-01
1.381558999999999982e+00
8.429489999999999483e-01
8.655249999999999888e-01
-3.416700000000000292e-02
-1.059828999999999910e+00
-6.204640000000000155e-01
5.085579999999999545e-01
5.709729999999999528e-01
2.155350000000000044e-01
8.676030000000000131e-01
1.102969000000000088e+00
1.530141999999999891e+00
8.377090000000000369e-01
-6.050290000000000390e-01
-1.308140999999999998e+00
-7.486410000000000009e-01
7.654720000000000413e-01
-5.322899999999999854e-02
-1.053191999999999906e+00
-2.638639999999999874e-01
-1.042289999999999939e+00
4.144450000000000078e-01
-1.543994000000000089e+00
-1.362468999999999930e+00
-1.095758999999999928e+00
-1.425500000000000031e-02
8.209100000000000286e-01
-8.350300000000000500e-01
-1.034097999999999962e+00
1.366870000000000029e-01
1.444711999999999996e+00
1.529797999999999991e+00
-9.312780000000000502e-01
-9.524249999999999661e-01
-4.256429999999999936e-01
8.802029999999999577e-01
9.628480000000000372e-01
1.149232000000000031e+00
9.575970000000000315e-01
1.671524000000000010e+00
1.076513999999999971e+00
2.914070000000000271e-01
-1.045635000000000092e+00
-7.271950000000000358e-01
1.636559999999999959e-01
9.830699999999999994e-01
2.511289999999999911e-01
4.170260000000000078e-01
1.452947999999999906e+00
1.945124000000000075e+00
1.480676000000000103e+00
2.488599999999999979e-01
-5.294910000000000450e-01
-1.497229999999999950e-01
1.570875999999999939e+00
1.667035000000000045e+00
2.992589999999999972e-01
-2.075700000000000114e-02
6.354509999999999881e-01
1.261870999999999965e+00
6.604250000000000398e-01
-9.803960000000000452e-01
-6.921230000000000437e-01
1.408059999999999867e-01
9.489720000000000377e-01
1.148060999999999998e+00
-9.928700000000000025e-02
3.862209999999999810e-01
1.950935000000000086e+00
1.466455999999999982e+00
6.606170000000000098e-01
-8.647669999999999524e-01
-3.148400000000000087e-01
1.836637999999999993e+00
1.056275000000000075e+00
7.144500000000000295e-01
1.557141000000000108e+00
2.110920000000000130e+00
1.973451000000000066e+00
9.692129999999999912e-01
2.158430000000000071e-01
-2.960619999999999918e-01
5.755599999999999605e-01
1.372576999999999936e+00
1.522594000000000003e+00
8.209220000000000406e-01
8.539999999999999813e-01
1.987019000000000091e+00
2.366995999999999878e+00
-2.142139999999999878e-01
-4.357409999999999894e-01
-3.956419999999999937e-01
1.832680000000000087e+00
1.466304999999999970e+00
9.667339999999999822e-01
-3.308710000000000262e-01
7.160269999999999690e-01
1.918428000000000022e+00
1.393142000000000102e+00
-3.145930000000000115e-01
-6.616539999999999644e-01
2.232760000000000022e-01
1.204409000000000063e+00
9.960059999999999469e-01
2.214019999999999877e-01
-5.606699999999999878e-02
2.030797999999999881e+00
1.660433999999999966e+00
4.375780000000000225e-01
2.187290000000000068e-01
-4.107330000000000148e-01
1.999255000000000004e+00
1.259273000000000087e+00
5.329159999999999453e-01
8.681470000000000020e-01
1.062877000000000072e+00
1.781981000000000037e+00
1.977473999999999954e+00
-8.616540000000000310e-01
-5.520019999999999927e-01
2.916399999999999895e-02
1.763339999999999907e+00
1.422007000000000021e+00
1.026987000000000094e+00
1.787191999999999892e+00
1.484299999999999953e+00
1.364641999999999911e+00
8.263920000000000154e-01
-5.543770000000000087e-01
-3.903710000000000235e-01
1.664908000000000055e+00
1.381572999999999940e+00
9.355459999999999887e-01
-9.471019999999999994e-01
-4.366920000000000246e-01
1.433246999999999938e+00
1.855105000000000004e+00
-5.703219999999999956e-01
-3.517919999999999936e-01
-1.218889999999999973e-01
1.976202000000000014e+00
2.919860000000000233e-01
-2.450779999999999903e-01
-1.528809999999999891e-01
7.729589999999999517e-01
1.484560000000000102e+00
7.044880000000000031e-01
-5.771279999999999744e-01
-1.272799999999999973e-02
1.316130999999999940e+00
1.548318000000000083e+00
2.964709999999999845e-01
-4.147429999999999728e-01
1.106054000000000093e+00
9.922830000000000261e-01
8.341699999999999671e-01
5.128999999999999879e-03
-8.378280000000000172e-01
-2.232099999999999917e-01
9.217159999999999798e-01
6.764390000000000125e-01
5.125070000000000459e-01
8.883499999999999730e-02
1.325328999999999979e+00
1.131477999999999984e+00
-1.619970000000000021e-01
-4.717230000000000034e-01
-4.358270000000000199e-01
1.225213000000000108e+00
1.105563999999999991e+00
-6.767520000000000202e-01
-1.132384000000000057e+00
-1.596738999999999908e+00
8.909000000000000252e-03
4.240610000000000213e-01
-9.008950000000000014e-01
-9.566660000000000164e-01
-6.611529999999999907e-01
4.795329999999999870e-01
6.124969999999999581e-01
-1.867105000000000015e+00
-3.936250000000000027e-01
3.433649999999999758e-01
7.439639999999999587e-01
-1.233650000000000024e-01
-8.642649999999999499e-01
-7.853470000000000173e-01
6.482590000000000297e-01
7.174310000000000409e-01
2.494230000000000058e-01
-1.963969999999999883e-01
9.882199999999999318e-02
1.286432000000000020e+00
6.724210000000000464e-01
-9.824779999999999625e-01
-8.003919999999999924e-01
-5.010390000000000121e-01
1.182679999999999954e+00
-1.588099999999999928e-02
-1.014056000000000068e+00
7.696560000000000068e-01
7.692679999999999518e-01
1.099382999999999999e+00
3.857410000000000005e-01
-1.422353999999999896e+00
-7.172749999999999959e-01
1.493190000000000073e-01
1.041617999999999933e+00
3.307559999999999945e-01
-9.635129999999999528e-01
-1.643788000000000027e+00
-4.523829999999999796e-01
4.494960000000000067e-01
-1.394053999999999904e+00
-8.538229999999999986e-01
-3.320379999999999998e-01
1.228128000000000108e+00
9.221819999999999462e-01
-8.364970000000000461e-01
-3.397560000000000024e-01
-1.832610000000000072e-01
1.452633000000000063e+00
-2.310210000000000041e-01
-1.230556999999999901e+00
-6.604670000000000263e-01
1.494340000000000113e-01
1.358362999999999987e+00
7.162290000000000045e-01
3.331149999999999944e-01
5.047110000000000207e-01
1.026812000000000058e+00
1.075096999999999969e+00
-7.589350000000000263e-01
-9.243360000000000465e-01
-4.817119999999999735e-01
1.447117999999999904e+00
1.170183999999999891e+00
-9.139310000000000489e-01
7.272149999999999448e-01
5.607969999999999899e-01
6.336330000000000018e-01
4.132469999999999755e-01
-1.099890000000000034e+00
-6.229259999999999797e-01
3.341879999999999851e-01
3.302490000000000148e-01
8.722849999999999770e-01
-9.690940000000000110e-01
-1.084270000000000067e+00
-2.469639999999999891e-01
3.964799999999999991e-01
-1.923561999999999994e+00
-1.267487999999999948e+00
-9.218539999999999512e-01
1.241219999999999990e+00
2.609750000000000125e-01
-6.948539999999999717e-01
-9.700739999999999919e-01
-3.760760000000000214e-01
1.117056000000000049e+00
5.794200000000000461e-01
-1.607409000000000088e+00
-5.937489999999999712e-01
-1.954390000000000016e-01
8.507940000000000502e-01
1.216325000000000101e+00
-3.525500000000000161e-02
8.309069999999999512e-01
8.075560000000000516e-01
5.710070000000000423e-01
-6.024969999999999493e-01
-1.358754999999999935e+00
-4.078470000000000151e-01
1.098529000000000089e+00
5.274689999999999657e-01
1.002202999999999955e+00
-1.328570999999999946e+00
6.434309999999999752e-01
3.994670000000000165e-01
-2.880770000000000275e-01
-1.385359000000000007e+00
-1.158911000000000024e+00
-7.821129999999999471e-01
1.041778000000000093e+00
-7.015740000000000309e-01
-6.098789999999999489e-01
-1.692752000000000034e+00
-1.718889999999999862e-01
-6.297819999999999530e-01
-2.437988999999999962e+00
-1.415969000000000033e+00
-1.389901999999999971e+00
1.186900000000000038e-01
1.038423000000000096e+00
-1.182101000000000068e+00
-1.400706999999999924e+00
-9.443240000000000522e-01
2.155100000000000071e-01
4.058740000000000125e-01
-1.510874999999999968e+00
-1.102870000000000017e+00
-3.822320000000000162e-01
8.830869999999999553e-01
2.715670000000000028e-01
7.701689999999999925e-01
2.231800000000000103e-02
1.022801000000000071e+00
-9.331499999999999517e-02
-1.366238000000000063e+00
-1.526593000000000089e+00
-1.310259999999999980e+00
7.961850000000000316e-01
9.064990000000000547e-01
-2.375339999999999951e-01
3.742199999999999693e-02
-2.197300000000000086e-01
8.534159999999999524e-01
-1.517610000000000070e-01
-2.080233000000000221e+00
-1.787196000000000007e+00
-2.629849999999999799e+00
-2.288113000000000063e+00
-2.831729999999999858e+00
-5.393417000000000350e+00
-4.407315999999999789e+00
-5.529684999999999739e+00
-5.843587999999999560e+00
-4.979346999999999746e+00
-2.645741999999999816e+00
-1.792901000000000078e+00
-1.288977999999999957e+00
-3.573090999999999795e+00
-4.252252000000000365e+00
-3.988412999999999986e+00
-3.253639000000000170e+00
-2.867194000000000020e+00
-3.875528999999999780e+00
-3.821807000000000176e+00
-2.498342000000000063e+00
-1.825760000000000050e+00
-5.330350000000000366e-01
-5.868320000000000203e-01
-2.394112999999999936e+00
-2.629789999999999850e+00
-2.687873999999999874e+00
-1.036383999999999972e+00
-2.671167000000000069e+00
-2.765397999999999801e+00
-1.631963000000000052e+00
-8.237700000000000022e-01
-3.318570000000000131e-01
-3.479960000000000275e-01
-2.010349999999999859e+00
-1.840432999999999986e+00
-6.316939999999999777e-01
-7.972270000000000190e-01
-2.517262999999999806e+00
-1.726628000000000052e+00
-9.498450000000000504e-01
3.442549999999999777e-01
-3.039450000000000207e-01
-7.169389999999999930e-01
-1.509773000000000032e+00
-8.675589999999999691e-01
-4.641339999999999910e-01
-1.079498999999999986e+00
-1.869729999999999892e+00
-1.484787000000000079e+00
-6.229200000000000015e-02
8.936870000000000092e-01
-6.086129999999999596e-01
-1.139566000000000079e+00
-1.294110000000000094e+00
3.474700000000000011e-02
4.282259999999999955e-01
-1.922692999999999985e+00
-1.566081000000000056e+00
-8.732330000000000370e-01
8.240140000000000242e-01
1.154469999999999941e-01
-4.099309999999999898e-01
-6.105350000000000499e-01
-9.074170000000000291e-01
1.099893000000000010e+00
3.011389999999999900e-01
-1.093958999999999904e+00
-7.944160000000000110e-01
3.092250000000000276e-01
7.695920000000000538e-01
2.044150000000000134e-01
-3.294529999999999959e-01
-9.402540000000000342e-01
1.402798999999999907e+00
1.097847000000000017e+00
-8.621769999999999712e-01
-1.404169000000000000e+00
-6.819979999999999931e-01
1.645186000000000037e+00
7.414180000000000215e-01
4.008399999999999741e-01
1.013127000000000111e+00
8.964410000000000434e-01
1.891280000000000072e+00
4.252999999999999836e-02
-1.064408999999999939e+00
-9.902180000000000426e-01
-5.149920000000000053e-01
9.097190000000000554e-01
1.945620000000000127e-01
-2.322700000000000042e-01
-9.050859999999999461e-01
-3.968900000000000206e-01
1.726601999999999970e+00
-1.433673999999999893e+00
-1.017088999999999910e+00
-8.449989999999999446e-01
1.323299999999999921e+00
3.039180000000000215e-01
-1.145386999999999933e+00
-8.403040000000000509e-01
3.279489999999999905e-01
1.232007999999999992e+00
9.292369999999999797e-01
-1.149780999999999942e+00
-7.291469999999999896e-01
8.361999999999999642e-03
1.384427000000000074e+00
5.568279999999999896e-01
1.599080000000000057e+00
1.204525000000000068e+00
1.525258000000000003e+00
1.942215999999999942e+00
-1.511409999999999976e-01
-5.851669999999999927e-01
-6.865809999999999969e-01
1.747889999999999944e+00
1.232364000000000015e+00
4.343369999999999731e-01
8.854370000000000296e-01
1.481495000000000006e+00
1.590848999999999958e+00
2.050692999999999877e+00
-8.825119999999999632e-01
-2.432560000000000000e-01
-2.828269999999999951e-01
6.472839999999999705e-01
5.764380000000000059e-01
-7.624009999999999954e-01
-4.003120000000000012e-01
1.440854000000000079e+00
9.993130000000000068e-01
-1.049598000000000031e+00
-1.204375999999999891e+00
-1.032945000000000002e+00
9.103160000000000140e-01
1.110562999999999967e+00
-1.686650000000000094e-01
-8.035149999999999793e-01
5.826699999999999935e-02
2.434358000000000022e+00
1.295488999999999891e+00
-5.521760000000000002e-01
-6.240019999999999456e-01
-2.394179999999999919e-01
1.885443999999999898e+00
1.210755000000000026e+00
1.741120000000000001e+00
2.193109000000000197e+00
1.908395999999999981e+00
2.071905000000000108e+00
1.446207999999999938e+00
-4.117120000000000224e-01
-1.592739999999999989e-01
1.295058000000000042e+00
1.933229000000000086e+00
1.338022999999999962e+00
7.475159999999999583e-01
1.678020999999999985e+00
2.221948999999999952e+00
1.492309000000000108e+00
-1.577330000000000121e-01
-7.253530000000000255e-01
-1.077850000000000058e-01
1.446860999999999953e+00
6.345899999999999874e-01
7.393899999999999917e-01
-5.289249999999999785e-01
4.836050000000000071e-01
3.900428999999999924e+00
7.563480000000000203e-01
-4.687410000000000188e-01
-4.691549999999999887e-01
1.585927000000000087e+00
2.203664999999999985e+00
4.232719999999999816e-01
2.020000000000000094e-03
4.898319999999999896e-01
2.118257999999999974e+00
2.304384999999999906e+00
5.452230000000000132e-01
-3.212659999999999960e-01
6.522689999999999877e-01
1.766232000000000024e+00
1.888622000000000023e+00
9.545690000000000008e-01
1.632884000000000002e+00
1.804372000000000087e+00
2.629879999999999995e+00
1.283346000000000098e+00
-4.873790000000000067e-01
-4.051980000000000026e-01
1.525590999999999919e+00
1.360089000000000103e+00
1.155337000000000058e+00
1.306000000000000086e-03
-2.021570000000000034e-01
1.557700000000000085e+00
2.883586999999999900e+00
-2.487090000000000134e-01
-5.683500000000000218e-01
-1.665900000000000020e-02
1.901367000000000029e+00
1.353204999999999991e+00
-5.138559999999999794e-01
2.045289999999999886e-01
8.221230000000000482e-01
2.349559000000000175e+00
2.105306999999999817e+00
-5.446700000000000153e-02
2.144060000000000132e-01
9.938230000000000119e-01
1.344317999999999902e+00
1.647523999999999988e+00
9.716339999999999977e-01
1.866260000000000030e+00
2.779599000000000153e+00
1.757714999999999916e+00
-1.686789999999999956e-01
-8.884210000000000163e-01
-3.135689999999999866e-01
2.037239000000000022e+00
1.653073999999999932e+00
4.306909999999999905e-01
1.532531000000000088e+00
1.573461999999999916e+00
2.003738999999999937e+00
1.394282000000000021e+00
-2.882719999999999727e-01
-5.428279999999999772e-01
7.062920000000000309e-01
2.119485000000000063e+00
1.211967999999999934e+00
-1.419120000000000104e-01
1.945620000000000127e-01
1.169580000000000064e+00
2.602821000000000051e+00
1.071610000000000062e-01
-8.136499999999999844e-01
-5.690900000000000125e-02
2.242354999999999876e+00
1.512607000000000035e+00
-2.119399999999999895e-01
-2.927870000000000195e-01
7.759220000000000006e-01
2.143479000000000134e+00
1.632012999999999936e+00
-3.314059999999999784e-01
6.660000000000000338e-04
1.352409999999999890e+00
1.098233000000000015e+00
1.353358000000000061e+00
1.206571000000000060e+00
8.516340000000000021e-01
1.983236999999999917e+00
1.860564000000000107e+00
4.271610000000000129e-01
-5.995519999999999738e-01
-5.711359999999999770e-01
2.297702999999999829e+00
1.447656999999999972e+00
9.743870000000000031e-01
-4.019940000000000180e-01
-6.140449999999999520e-01
9.597719999999999585e-01
-7.266660000000000341e-01
-1.332398999999999889e+00
-5.092820000000000125e-01
-1.501339999999999897e-01
1.653087999999999891e+00
5.738790000000000280e-01
-5.733519999999999728e-01
-1.732700000000000073e-01
1.788130999999999915e+00
1.342907999999999991e+00
5.169300000000000284e-02
-8.834549999999999903e-01
-5.624059999999999615e-01
2.183858999999999995e+00
1.419065999999999939e+00
1.446528999999999954e+00
4.874910000000000077e-01
1.088913000000000020e+00
1.412012000000000045e+00
8.919709999999999583e-01
5.744500000000000300e-02
5.485199999999999798e-02
3.058390000000000275e-01
2.265791999999999806e+00
2.255489999999999995e-01
3.720829999999999971e-01
-1.346232000000000095e+00
-1.235860000000000014e-01
1.125227999999999895e+00
-1.487143000000000104e+00
-9.648710000000000342e-01
-3.340960000000000041e-01
1.431292999999999926e+00
1.900865000000000027e+00
-3.451529999999999876e-01
-3.636849999999999805e-01
9.875200000000000644e-02
1.208652000000000060e+00
9.584829999999999739e-01
-6.242990000000000483e-01
-3.834870000000000223e-01
5.114819999999999922e-01
1.704228999999999994e+00
9.825760000000000050e-01
6.814789999999999459e-01
5.351650000000000018e-01
1.476137999999999950e+00
1.110271999999999926e+00
-9.335529999999999662e-01
-1.083531999999999940e+00
-1.058753000000000055e+00
1.021120000000000028e+00
1.596303999999999945e+00
1.234259999999999941e-01
5.548790000000000111e-01
3.145060000000000078e-01
1.033808000000000060e+00
3.935239999999999849e-01
-1.384748000000000090e+00
-7.672849999999999948e-01
-4.432130000000000236e-01
1.029212999999999933e+00
8.564220000000000166e-01
-9.203099999999999614e-01
-7.124610000000000110e-01
-9.512749999999999817e-01
-6.835599999999999454e-01
-8.450469999999999926e-01
-1.366408000000000067e+00
-1.125918999999999892e+00
1.487632999999999983e+00
6.870859999999999745e-01
-8.929199999999999637e-02
-1.384087000000000067e+00
-5.988590000000000302e-01
1.379928000000000043e+00
-1.736550000000000038e-01
-8.615639999999999965e-01
-1.038589999999999902e+00
-6.225399999999999823e-01
1.402414999999999967e+00
6.795579999999999954e-01
-2.268540000000000001e-01
-1.593529999999999947e-01
3.527399999999999980e-01
7.593710000000000182e-01
-7.415549999999999642e-01
-1.121526000000000023e+00
-1.102578000000000058e+00
9.751990000000000380e-01
7.494830000000000103e-01
-3.058420000000000027e-01
-1.746520999999999990e+00
-1.340049999999999963e+00
-1.277951999999999977e+00
-1.452919000000000072e+00
-1.630368000000000039e+00
-1.441327000000000025e+00
-1.005270000000000108e+00
1.092060999999999948e+00
1.334299999999999931e-01
-1.543014000000000108e+00
-9.584249999999999714e-01
-1.256450000000000067e-01
6.185640000000000027e-01
-1.004170999999999925e+00
-1.185203999999999924e+00
-1.124015999999999904e+00
1.219859999999999972e-01
1.352309999999999901e+00
1.427740000000000120e-01
2.951099999999999904e-02
4.176469999999999905e-01
8.347750000000000448e-01
6.718499999999999472e-01
-1.096997999999999918e+00
-1.360948999999999964e+00
-5.502639999999999754e-01
9.870100000000000540e-01
1.137526999999999955e+00
-2.320280000000000120e-01
3.523330000000000073e-01
6.262600000000000389e-01
7.214730000000000310e-01
-8.689369999999999594e-01
-1.315560000000000063e+00
-1.094702000000000064e+00
-3.912140000000000062e-01
1.173802999999999930e+00
1.586150000000000060e-01
-1.763641000000000014e+00
-1.069706999999999963e+00
-3.739850000000000119e-01
6.876300000000000467e-02
-1.527015999999999929e+00
-1.431049999999999933e+00
-1.112058999999999909e+00
1.242316999999999894e+00
1.118171999999999944e+00
-8.184700000000000308e-01
-7.348499999999999477e-02
-2.539399999999999991e-01
1.005643999999999982e+00
-2.231009999999999938e-01
-1.238577999999999957e+00
-4.689900000000000180e-01
5.387399999999999967e-01
1.143820999999999977e+00
5.884150000000000214e-01
1.737120000000000053e-01
1.271670000000000078e+00
1.108761000000000108e+00
7.603809999999999736e-01
-1.129788000000000014e+00
-1.484755000000000047e+00
-1.037277000000000005e+00
9.479469999999999841e-01
9.063189999999999857e-01
-1.514479999999999993e-01
-1.089539000000000035e+00
-5.996749999999999581e-01
-1.280979999999999897e-01
-6.067150000000000043e-01
-1.499978999999999951e+00
-7.935119999999999951e-01
-3.668310000000000182e-01
4.676179999999999781e-01
-2.112910000000000066e-01
-2.914630000000000276e-01
-9.551150000000000473e-01
1.476688999999999918e+00
1.033814999999999928e+00
-7.516180000000000083e-01
-1.130495000000000028e+00
-6.356399999999999828e-01
1.016580000000000039e+00
1.335035999999999889e+00
4.075250000000000261e-01
-2.955329999999999901e-01
-1.438520000000000076e-01
-2.312200000000000019e-02
1.658419999999999894e-01
-1.420131000000000032e+00
-7.849310000000000453e-01
-2.121689999999999965e-01
7.453229999999999578e-01
2.340629999999999933e-01
-5.833589999999999609e-01
-1.222299999999999942e+00
1.615445999999999938e+00
2.219059999999999921e-01
-2.150469999999999882e-01
-1.265660000000000007e+00
-1.049447999999999936e+00
1.023355999999999932e+00
2.882890000000000175e-01
-9.731299999999999673e-02
-1.808879999999999932e-01
-1.121482000000000090e+00
1.025943000000000049e+00
-8.638289999999999580e-01
-1.040391000000000066e+00
-8.798150000000000137e-01
-8.048640000000000239e-01
1.274610000000000021e+00
-5.034140000000000281e-01
-1.270262000000000002e+00
-5.126720000000000166e-01
6.403219999999999468e-01
1.162863999999999898e+00
-8.977910000000000057e-01
-1.215843999999999925e+00
-8.214839999999999920e-01
7.977680000000000327e-01
6.190809999999999924e-01
4.094769999999999799e-01
-5.258199999999999680e-02
8.445690000000000142e-01
1.606654999999999944e+00
1.609750000000000070e-01
-5.286849999999999605e-01
-1.212916000000000105e+00
-7.146620000000000195e-01
9.658090000000000286e-01
-3.749120000000000230e-01
2.495819999999999983e-01
4.373270000000000213e-01
8.130180000000000184e-01
1.272883999999999904e+00
-1.095251999999999892e+00
-8.905650000000000510e-01
-1.282089999999999952e+00
1.190620000000000012e-01
2.800699999999999856e-01
-1.426965999999999957e+00
-1.469810000000000061e+00
1.349583999999999895e+00
1.177715000000000067e+00
4.436100000000000043e-01
-1.502822000000000102e+00
-9.946199999999999486e-01
-8.178250000000000242e-01
4.243129999999999957e-01
3.057509999999999950e-01
-1.500420000000000087e-01
-6.804750000000000520e-01
1.228245999999999949e+00
1.011033000000000071e+00
-7.363469999999999738e-01
-8.417949999999999600e-01
-1.262636000000000092e+00
4.440850000000000075e-01
1.316599999999999993e-01
-5.647599999999999842e-02
-3.642540000000000222e-01
1.461098000000000008e+00
1.767371000000000025e+00
5.160109999999999975e-01
-1.086429000000000089e+00
-8.387620000000000076e-01
-1.151200000000000001e+00
8.737169999999999659e-01
5.668020000000000280e-01
-1.846329999999999916e-01
3.307200000000000140e-01
1.541411000000000087e+00
1.622081000000000106e+00
-3.877570000000000183e-01
-9.178800000000000292e-01
-1.050538999999999890e+00
2.815300000000000025e-01
9.203400000000000469e-02
-3.052600000000000105e-02
-1.414687999999999946e+00
-8.192120000000000513e-01
1.821102999999999916e+00
3.361919999999999908e-01
-6.754869999999999486e-01
-1.233876999999999891e+00
-7.917539999999999578e-01
1.524764000000000008e+00
7.345819999999999572e-01
-1.525930000000000064e-01
1.054049999999999987e-01
5.583810000000000162e-01
2.203466999999999842e+00
9.880970000000000031e-01
3.310560000000000169e-01
-1.225429999999999992e-01
7.527850000000000374e-01
1.204085999999999990e+00
1.298367000000000049e+00
6.255589999999999762e-01
1.451654999999999918e+00
2.532185999999999826e+00
2.366880999999999791e+00
2.470779999999999921e-01
-8.549729999999999830e-01
-2.432999999999999885e-01
1.909278999999999948e+00
1.499549000000000021e+00
1.012637000000000009e+00
-4.785650000000000182e-01
-1.431910000000000127e-01
2.180717000000000017e+00
-4.021680000000000255e-01
-8.219070000000000542e-01
-8.181249999999999911e-01
-2.291699999999999987e-02
1.026915999999999940e+00
1.457340000000000024e-01
-1.585610000000000075e-01
8.941599999999999548e-02
2.257950000000000124e+00
1.960552000000000072e+00
2.539549999999999863e-01
-6.288160000000000416e-01
-5.426450000000000440e-01
1.725456000000000101e+00
1.476320000000000077e+00
6.732540000000000191e-01
2.084951999999999916e+00
1.711327999999999960e+00
2.408792000000000044e+00
1.639691999999999927e+00
3.008520000000000083e-01
4.370280000000000276e-01
8.316710000000000491e-01
2.075072000000000028e+00
1.167448000000000041e+00
9.832799999999999874e-02
-4.440419999999999923e-01
6.690270000000000383e-01
2.711686999999999959e+00
1.427380000000000093e+00
-8.036259999999999515e-01
1.641489999999999894e-01
2.114516000000000062e+00
1.601730000000000098e+00
5.067789999999999795e-01
3.354909999999999837e-01
2.300399999999999945e-01
2.355497999999999870e+00
1.461143999999999998e+00
-1.260419999999999874e-01
5.983009999999999717e-01
8.764969999999999706e-01
2.110910000000000064e+00
1.358370000000000077e+00
1.362417999999999907e+00
1.401272000000000073e+00
1.894072999999999896e+00
2.425348000000000059e+00
1.620749999999999968e-01
-7.970059999999999922e-01
-3.370949999999999780e-01
1.192334000000000005e+00
2.228660999999999781e+00
4.747210000000000041e-01
-2.469599999999999920e-02
-3.184420000000000028e-01
9.592410000000000103e-01
1.368379000000000012e+00
-5.464600000000000013e-02
-4.663590000000000235e-01
3.593790000000000040e-01
1.654096999999999928e+00
1.637920000000000043e+00
3.310830000000000162e-01
-2.573039999999999772e-01
2.016697000000000184e+00
1.915736000000000105e+00
2.172739999999999949e-01
-9.006300000000000416e-02
-3.375630000000000019e-01
1.669683000000000028e+00
1.871258000000000088e+00
1.297601999999999922e+00
2.573106000000000115e+00
1.433780000000000054e+00
1.867385000000000073e+00
1.551315999999999917e+00
4.308480000000000087e-01
6.341199999999999615e-02
5.418119999999999603e-01
1.620027000000000106e+00
1.624611000000000027e+00
-3.580329999999999901e-01
-8.101450000000000040e-01
8.011600000000000665e-02
8.609320000000000306e-01
-5.301899999999999669e-02
-3.121129999999999738e-01
-6.432259999999999645e-01
1.524991999999999903e+00
1.033408000000000104e+00
5.349639999999999951e-01
-5.385659999999999892e-01
-5.953559999999999963e-01
2.051671999999999940e+00
2.806390000000000273e-01
-7.723079999999999945e-01
-1.511770000000000058e-01
-4.069760000000000044e-01
1.823295000000000110e+00
9.040070000000000050e-01
1.107855000000000034e+00
1.037838000000000038e+00
9.724460000000000326e-01
1.486185000000000089e+00
3.573430000000000217e-01
-7.071420000000000483e-01
-3.509929999999999994e-01
1.196606999999999976e+00
1.052923000000000053e+00
4.087310000000000110e-01
-1.422565999999999997e+00
-1.172852999999999923e+00
-5.995789999999999731e-01
1.262880000000000114e-01
-8.903090000000000170e-01
-4.433000000000000274e-01
-2.202280000000000071e-01
1.537358999999999920e+00
7.372109999999999497e-01
1.314470000000000083e-01
-1.126695000000000002e+00
1.312709999999999988e-01
1.095234999999999959e+00
-2.946869999999999767e-01
-5.409140000000000059e-01
-1.342409999999999992e-01
1.198361999999999927e+00
1.230534999999999934e+00
8.127220000000000555e-01
-3.434220000000000050e-01
3.965170000000000083e-01
1.141339000000000103e+00
9.867179999999999840e-01
-8.257020000000000470e-01
-7.032429999999999515e-01
-4.422189999999999732e-01
1.253678999999999988e+00
1.071406000000000081e+00
-6.341430000000000122e-01
-1.306424999999999947e+00
-8.362060000000000048e-01
-6.213100000000000289e-01
-6.913089999999999513e-01
-6.343029999999999502e-01
-9.247250000000000192e-01
6.462149999999999839e-01
7.407730000000000148e-01
-3.234569999999999945e-01
-8.491269999999999651e-01
-8.176330000000000542e-01
6.794930000000000136e-01
1.008837999999999901e+00
-5.921729999999999494e-01
-1.010977999999999932e+00
-4.429089999999999971e-01
1.589134999999999964e+00
7.793750000000000400e-01
6.595259999999999456e-01
7.423739999999999783e-01
1.015120999999999940e+00
9.195699999999999985e-01
7.308000000000000260e-03
-1.009554000000000062e+00
-8.798080000000000345e-01
3.928240000000000065e-01
1.005606000000000000e+00
3.767139999999999933e-01
-1.143432999999999922e+00
-1.333892000000000078e+00
-7.223579999999999446e-01
-7.788079999999999448e-01
-9.433340000000000058e-01
-1.174301000000000039e+00
-9.562640000000000029e-01
1.033106000000000080e+00
5.879609999999999559e-01
-3.801249999999999907e-01
-1.029406000000000043e+00
-5.188660000000000494e-01
6.725389999999999979e-01
-7.511949999999999461e-01
-1.072672999999999988e+00
-7.489259999999999806e-01
3.705060000000000020e-01
1.290766000000000080e+00
1.304849999999999899e-01
5.145349999999999646e-01
-1.195549999999999946e-01
1.113695000000000102e+00
5.003389999999999782e-01
-7.379050000000000331e-01
-1.183132000000000073e+00
-1.280732999999999899e+00
6.625140000000000473e-01
8.642649999999999499e-01
-1.120490999999999904e+00
-6.097949999999999759e-01
-1.152266000000000012e+00
-3.341669999999999918e-01
-1.075010999999999939e+00
-1.271338999999999997e+00
-9.951229999999999798e-01
-2.494299999999999989e-02
7.936729999999999619e-01
6.765899999999999692e-02
-9.463299999999999490e-02
-9.784380000000000299e-01
5.730819999999999803e-01
3.870509999999999784e-01
-7.614659999999999762e-01
-9.559739999999999904e-01
-7.350389999999999979e-01
1.413313000000000041e+00
1.130114999999999981e+00
-1.571549999999999891e-01
1.944404000000000021e+00
2.814699999999999841e-02
1.473368000000000011e+00
-4.497129999999999739e-01
-1.647872999999999921e+00
-1.053012000000000059e+00
-8.641469999999999985e-01
1.005459000000000103e+00
1.349239000000000077e+00
-1.140344000000000024e+00
-1.166098999999999997e+00
-1.399507999999999974e+00
1.437140000000000084e-01
-1.193038999999999961e+00
-1.272928000000000059e+00
-9.324780000000000291e-01
2.322690000000000032e-01
-1.436219999999999997e-01
-2.792459999999999942e-01
-4.579259999999999997e-01
-5.004380000000000495e-01
7.411039999999999850e-01
2.823300000000000115e-02
-7.764849999999999808e-01
-9.979639999999999622e-01
-6.776759999999999451e-01
1.070478000000000041e+00
4.049730000000000274e-01
-2.855559999999999765e-01
-9.560999999999999499e-01
-1.405745999999999940e+00
4.897139999999999826e-01
-2.020013000000000059e+00
-1.205632000000000037e+00
-9.866859999999999520e-01
5.342679999999999652e-01
6.243670000000000053e-01
-4.974700000000000233e-01
-5.261930000000000218e-01
-1.342279999999999862e-01
6.951270000000000504e-01
6.876659999999999995e-01
-1.295611999999999986e+00
-1.025741999999999932e+00
-6.749190000000000467e-01
4.094409999999999994e-01
2.610410000000000230e-01
7.831770000000000120e-01
-1.686398999999999981e+00
-4.509969999999999812e-01
-8.577479999999999549e-01
-1.195151999999999992e+00
-7.767920000000000380e-01
-1.362802000000000069e+00
4.373799999999999910e-01
2.227159999999999973e-01
-1.394635999999999987e+00
-6.613259999999999694e-01
-6.676579999999999737e-01
1.044235999999999942e+00
3.501870000000000260e-01
-1.392036999999999969e+00
-6.819469999999999699e-01
-1.037882999999999889e+00
7.331860000000000044e-01
7.299940000000000317e-01
1.604294000000000109e+00
5.454069999999999752e-01
1.050337000000000076e+00
7.485819999999999697e-01
-6.290980000000000461e-01
-9.948460000000000081e-01
-1.275150999999999923e+00
5.451759999999999939e-01
1.829949999999999910e-01
5.672949999999999937e-01
6.445419999999999483e-01
6.738960000000000505e-01
1.525832999999999995e+00
5.194689999999999586e-01
-5.527309999999999723e-01
-7.309839999999999671e-01
-1.187299000000000104e+00
8.332519999999999927e-01
2.513790000000000191e-01
-3.878329999999999833e-01
-5.702200000000000324e-02
-4.421999999999999716e-03
9.021500000000000075e-01
-1.128073000000000103e+00
-9.742910000000000181e-01
-1.146781000000000050e+00
-1.956100000000000061e-01
7.242290000000000116e-01
1.010280000000000067e-01
-1.260256999999999961e+00
-1.385969999999999980e-01
7.702139999999999542e-01
7.108579999999999899e-01
-3.913150000000000239e-01
-9.614759999999999973e-01
-1.203821999999999948e+00
8.823339999999999517e-01
4.790920000000000178e-01
1.333560000000000023e-01
1.322076999999999947e+00
1.355518999999999918e+00
1.260947000000000040e+00
1.847179999999999933e-01
-4.139140000000000041e-01
-8.828350000000000364e-01
3.691209999999999769e-01
1.336662999999999935e+00
1.281710000000000071e-01
-1.184830999999999968e+00
-1.268380000000000063e-01
2.718650000000000233e-01
1.383261000000000074e+00
-6.107740000000000391e-01
-1.132279000000000035e+00
-1.108602000000000087e+00
6.134439999999999893e-01
5.296469999999999789e-01
-5.229300000000000059e-01
-3.269239999999999924e-01
2.017089999999999994e-01
1.646141999999999994e+00
7.134399999999999631e-01
-1.135127999999999915e+00
-7.301320000000000032e-01
2.563000000000000174e-03
4.739039999999999919e-01
5.827059999999999462e-01
5.993389999999999551e-01
1.559822999999999960e+00
1.451078000000000090e+00
5.805609999999999937e-01
-1.620830000000000048e-01
-1.117766000000000037e+00
-9.290650000000000297e-01
7.789760000000000018e-01
7.228430000000000133e-01
-5.147500000000000409e-01
3.675680000000000058e-01
7.314829999999999943e-01
2.223521999999999998e+00
-1.099119999999999958e-01
-5.508549999999999836e-01
-7.146179999999999755e-01
-1.400629999999999931e-01
8.912510000000000154e-01
7.125629999999999464e-01
-7.793160000000000087e-01
-1.779370000000000118e-01
-4.574039999999999773e-01
6.373600000000000099e-02
1.566299999999999984e-02
-8.132620000000000404e-01
-4.006040000000000156e-01
9.113890000000000047e-01
6.374290000000000234e-01
-6.026299999999999990e-01
-5.644989999999999730e-01
-6.579899999999999638e-02
1.617191999999999963e+00
4.884299999999999753e-01
1.915050000000000086e-01
-4.864120000000000110e-01
7.206289999999999640e-01
1.186431999999999931e+00
5.799290000000000278e-01
1.220147000000000093e+00
4.092500000000000304e-02
1.654115000000000002e+00
2.139822000000000113e+00
-8.715900000000000036e-02
-1.408139999999999947e-01
-2.908600000000000074e-01
1.949151000000000078e+00
1.590421000000000085e+00
2.201079999999999981e-01
-1.814020000000000077e-01
-1.326394999999999991e+00
8.363979999999999748e-01
8.442709999999999937e-01
-7.879779999999999562e-01
-4.819459999999999855e-01
-3.478339999999999765e-01
1.347110999999999947e+00
1.716904999999999903e+00
1.406830000000000025e-01
-4.873509999999999787e-01
1.603377999999999970e+00
1.752024000000000026e+00
7.904100000000000015e-02
1.903289999999999982e-01
-2.404429999999999901e-01
1.841482999999999981e+00
9.178849999999999509e-01
1.440943000000000085e+00
1.838198999999999916e+00
1.321388000000000007e+00
2.203390000000000182e+00
1.905524999999999913e+00
1.006169999999999981e-01
2.915110000000000201e-01
-3.128659999999999775e-01
2.171076999999999924e+00
7.172800000000000287e-01
-3.153799999999999659e-02
-4.930720000000000103e-01
5.520200000000000107e-02
9.180519999999999792e-01
7.591579999999999995e-01
-3.526239999999999930e-01
-2.414169999999999927e-01
1.167122999999999911e+00
1.377563000000000093e+00
1.060907999999999962e+00
-6.124500000000000083e-02
5.275760000000000449e-01
2.457155999999999896e+00
1.193362999999999952e+00
7.299870000000000525e-01
1.074520000000000058e-01
8.139000000000000401e-03
2.084868999999999861e+00
1.221743999999999941e+00
2.149963000000000068e+00
8.131890000000000507e-01
2.020335000000000214e+00
1.677292999999999923e+00
6.179820000000000313e-01
-2.047980000000000078e-01
-6.560019999999999740e-01
1.464077999999999991e+00
1.977592000000000017e+00
1.266761000000000026e+00
1.736312999999999995e+00
1.614292000000000060e+00
1.891726000000000019e+00
1.243527999999999967e+00
6.383130000000000193e-01
-1.517930000000000113e-01
-3.218790000000000262e-01
1.952466999999999953e+00
1.531576999999999966e+00
4.057049999999999823e-01
-5.959379999999999677e-01
8.360610000000000541e-01
1.051562000000000108e+00
-2.358260000000000078e-01
-9.440099999999999880e-02
-8.307569999999999677e-01
1.262294999999999945e+00
1.300629999999999953e+00
5.618429999999999813e-01
-1.401719999999999910e-01
-3.049259999999999748e-01
2.263924999999999965e+00
1.812550000000000106e+00
4.055529999999999968e-01
2.889929999999999999e-01
9.895299999999999929e-02
1.752337999999999951e+00
1.664968999999999921e+00
1.214725000000000055e+00
1.074999999999999956e+00
1.628956999999999988e+00
1.881089000000000011e+00
4.997800000000000020e-01
3.986129999999999951e-01
-3.360779999999999879e-01
9.615780000000000438e-01
1.753778000000000059e+00
1.305608000000000102e+00
-5.436459999999999626e-01
-5.079259999999999886e-01
1.317180999999999935e+00
1.131989999999999941e-01
-5.428060000000000107e-01
-5.605099999999999527e-01
-6.417140000000000066e-01
1.640179000000000054e+00
1.243780000000000108e+00
-1.290650000000000130e-01
-1.205370000000000053e-01
5.041999999999999954e-02
2.243384999999999962e+00
5.124429999999999819e-01
1.729529999999999956e-01
-1.820199999999999874e-01
9.246269999999999767e-01
2.136502000000000123e+00
6.878750000000000142e-01
-1.833579999999999932e-01
4.619399999999999895e-02
-6.627700000000000258e-02
9.787730000000000041e-01
-3.244509999999999894e-01
-7.245230000000000281e-01
-4.629570000000000074e-01
1.381510000000000016e+00
1.509014000000000078e+00
-4.724889999999999923e-01
-1.273019999999999985e-01
-9.066100000000000270e-01
1.959805999999999937e+00
3.017449999999999855e-01
-5.081590000000000273e-01
-3.186010000000000231e-01
1.193548999999999971e+00
1.433961999999999959e+00
1.312078999999999995e+00
2.324899999999999883e-02
-2.340820000000000123e-01
3.297069999999999723e-01
1.475946999999999898e+00
-1.869049999999999878e-01
-2.727660000000000085e-01
3.847229999999999817e-01
1.470228000000000090e+00
1.904557999999999973e+00
4.615779999999999883e-01
1.392259999999999887e-01
-1.142101999999999951e+00
1.306494000000000044e+00
1.306609999999999994e-01
-9.313029999999999919e-01
-5.360740000000000505e-01
-2.244460000000000066e-01
1.067727000000000093e+00
1.346019999999999994e+00
-3.518720000000000181e-01
-7.287200000000000621e-02
5.676160000000000094e-01
5.210179999999999811e-01
-5.617729999999999668e-01
-9.849259999999999682e-01
-3.614419999999999855e-01
1.687175000000000091e+00
9.233080000000000176e-01
1.119920000000000027e+00
4.188000000000000056e-01
6.511249999999999538e-01
1.506512999999999991e+00
2.776599999999999902e-02
-7.889709999999999779e-01
-8.101840000000000153e-01
-8.080580000000000540e-01
1.406838000000000033e+00
7.912040000000000184e-01
1.632832000000000061e+00
2.600600000000000134e-02
9.513460000000000250e-01
1.140819000000000027e+00
-8.319170000000000176e-01
-9.361450000000000049e-01
-4.469380000000000019e-01
8.051279999999999548e-01
1.025814000000000004e+00
3.716860000000000164e-01
-1.104959000000000024e+00
-8.934320000000000039e-01
-1.219354999999999967e+00
-5.604789999999999495e-01
-1.293908999999999976e+00
-1.059898999999999925e+00
-9.778109999999999857e-01
1.286551999999999918e+00
-1.428359999999999908e-01
-1.852239999999999998e-01
-1.392579999999999929e+00
5.047819999999999530e-01
-7.815800000000000525e-02
-1.773754999999999971e+00
-8.748179999999999845e-01
-1.258232999999999935e+00
4.145590000000000108e-01
1.450870000000000104e+00
2.868180000000000174e-01
8.887009999999999632e-01
1.786770000000000025e-01
9.857460000000000111e-01
5.490810000000000413e-01
-1.289339000000000013e+00
-7.217860000000000387e-01
-1.034269000000000105e+00
5.807430000000000092e-01
6.802359999999999518e-01
-5.175440000000000040e-01
-2.023655000000000204e+00
-7.515690000000000426e-01
-1.648292000000000090e+00
-1.583757999999999999e+00
-1.298232000000000053e+00
-1.316038000000000041e+00
3.805939999999999879e-01
6.673689999999999900e-01
-7.063400000000000234e-02
-7.342809999999999615e-01
-1.060642000000000085e+00
8.046809999999999796e-01
-6.094380000000000353e-01
-1.012359000000000009e+00
-9.335700000000000109e-01
-1.341062999999999894e+00
5.836339999999999861e-01
5.678459999999999619e-01
-6.143000000000000023e-03
-2.409550000000000025e-01
6.843059999999999699e-01
6.283320000000000016e-01
-1.278208999999999929e+00
-1.333344000000000085e+00
-1.407489999999999908e+00
-8.197000000000000119e-02
3.925799999999999845e-01
1.094786000000000037e+00
-3.088000000000000033e-03
6.523719999999999519e-01
5.904380000000000184e-01
-4.765550000000000064e-01
-1.038113000000000063e+00
-1.181259000000000059e+00
-1.263706999999999914e+00
7.531369999999999454e-01
-2.648989999999999956e-01
-2.923839999999999772e-01
-1.575655000000000028e+00
-5.995880000000000098e-01
-2.773019999999999929e-01
-1.934134000000000020e+00
-1.286021999999999998e+00
-1.730971000000000037e+00
-8.956699999999999384e-02
1.741149999999999920e-01
9.308700000000000307e-02
-7.459909999999999597e-01
-5.934150000000000258e-01
8.786880000000000246e-01
3.027460000000000151e-01
-5.428859999999999797e-01
-8.892790000000000417e-01
-4.037729999999999930e-01
3.855089999999999906e-01
4.290760000000000129e-01
7.183580000000000521e-01
3.505510000000000015e-01
1.204769999999999897e+00
1.279427000000000092e+00
-4.959669999999999912e-01
-8.288229999999999764e-01
-1.663518000000000052e+00
-4.656799999999999828e-02
1.903950000000000087e-01
1.774340000000000084e-01
-1.565493999999999941e+00
-1.249722999999999917e+00
9.850699999999999734e-02
-1.955988000000000060e+00
-1.206236000000000086e+00
-1.308639000000000108e+00
-1.332859000000000016e+00
3.441799999999999859e-01
-8.169800000000000673e-02
-7.240020000000000344e-01
-6.724630000000000329e-01
-9.870269999999999877e-01
1.164457000000000075e+00
-8.480299999999999505e-01
-7.637690000000000312e-01
-1.298256999999999994e+00
5.433099999999999735e-02
1.772640000000000049e-01
-2.068560000000000121e-01
-8.345400000000000040e-02
1.317517000000000049e+00
7.681449999999999667e-01
9.392110000000000181e-01
-5.205100000000000282e-01
-1.214699999999999891e+00
-7.433499999999999552e-01
1.346451000000000064e+00
1.477519999999999945e-01
-3.258300000000000085e-02
-9.430520000000000014e-01
-1.627769000000000021e+00
1.640174999999999939e+00
-9.634350000000000414e-01
-7.629040000000000266e-01
-1.079793000000000003e+00
-4.445209999999999995e-01
4.376169999999999782e-01
-7.224239999999999551e-01
-2.432600000000000040e-01
-2.384290000000000020e-01
4.327329999999999788e-01
1.691567999999999961e+00
-1.070934000000000053e+00
-8.279250000000000220e-01
-9.142339999999999911e-01
7.778059999999999974e-01
4.663109999999999755e-01
-3.204819999999999891e-01
6.598910000000000053e-01
1.035762999999999989e+00
1.179184000000000010e+00
4.647760000000000224e-01
-8.809040000000000203e-01
-6.273609999999999465e-01
-2.130610000000000004e-01
4.598000000000000004e-02
1.211490000000000067e-01
-2.069060000000000066e-01
3.938119999999999954e-01
1.688919999999999977e+00
9.095440000000000191e-01
-4.675650000000000084e-01
-1.122108000000000105e+00
-1.010356999999999950e+00
1.030259999999999954e+00
2.446939999999999948e-01
-7.007499999999999840e-01
-9.093290000000000539e-01
-1.602219000000000060e+00
-2.548960000000000115e-01
-2.850489999999999968e-01
-1.190347999999999962e+00
-8.159659999999999691e-01
-1.226704999999999934e+00
4.844849999999999990e-01
-6.953019999999999756e-01
-8.133190000000000142e-01
-7.164350000000000440e-01
1.014197999999999933e+00
8.492020000000000124e-01
-8.635900000000000520e-02
-8.099290000000000100e-01
-6.074000000000000406e-03
5.281449999999999756e-01
2.476450000000000040e-01
5.342149999999999954e-01
-5.415309999999999846e-01
3.712690000000000157e-01
2.020669999999999966e+00
4.659980000000000233e-01
-2.610350000000000170e-01
-8.196219999999999617e-01
-5.777799999999999603e-01
1.168317999999999968e+00
-7.436089999999999645e-01
-4.068760000000000154e-01
-1.369795000000000096e+00
-1.142084000000000099e+00
6.093769999999999465e-01
-1.468021999999999938e+00
-9.365059999999999496e-01
-1.025007999999999919e+00
7.701299999999999812e-02
3.963690000000000269e-01
-1.191357999999999917e+00
-3.585510000000000086e-01
-3.301390000000000158e-01
1.811960000000000015e+00
8.707160000000000455e-01
-4.571900000000000269e-02
-5.796890000000000098e-01
-9.947400000000000686e-02
1.081255999999999995e+00
1.008747000000000060e+00
1.428899999999999892e-01
-1.249996000000000107e+00
5.997240000000000348e-01
2.392330999999999985e+00
-5.354959999999999720e-01
-5.778130000000000210e-01
-9.664840000000000098e-01
5.857729999999999881e-01
6.039280000000000204e-01
-2.787600000000000147e-02
-9.478000000000000314e-03
-4.729410000000000003e-01
1.475460999999999911e+00
2.165362000000000009e+00
2.022740000000000093e-01
-1.542179999999999940e-01
-2.545919999999999850e-01
1.394835999999999965e+00
1.176012999999999975e+00
-2.516889999999999961e-01
-5.693550000000000555e-01
7.552940000000000209e-01
1.344470000000000054e+00
1.115270999999999901e+00
1.369920000000000027e-01
-3.595920000000000227e-01
1.555514999999999981e+00
1.053312000000000026e+00
5.421190000000000175e-01
2.713119999999999976e-01
2.851790000000000158e-01
1.553404999999999925e+00
1.746958000000000011e+00
2.736999999999999850e-03
-9.081749999999999545e-01
-3.962950000000000084e-01
1.512064000000000075e+00
1.152096000000000009e+00
1.179329999999999962e-01
1.322250000000000092e-01
5.002140000000000475e-01
1.882954999999999934e+00
1.091418999999999917e+00
-5.288700000000000345e-02
-4.058689999999999798e-01
1.144233999999999973e+00
1.344238000000000044e+00
1.550621999999999945e+00
1.392673999999999968e+00
2.196534000000000209e+00
2.016227000000000213e+00
1.385008000000000017e+00
2.994379999999999820e-01
-6.777980000000000116e-01
-1.769340000000000079e-01
1.237735999999999947e+00
1.638468000000000035e+00
1.579479999999999995e+00
8.562619999999999676e-01
1.564675999999999956e+00
2.052951000000000192e+00
8.214380000000000015e-01
2.302770000000000095e-01
-8.856549999999999701e-01
1.108803999999999901e+00
1.312780999999999976e+00
1.260826000000000002e+00
-6.365809999999999524e-01
3.188219999999999943e-01
8.182859999999999578e-01
9.577620000000000022e-01
-4.288600000000000051e-02
-4.796549999999999980e-01
-4.096879999999999966e-01
1.993265999999999982e+00
1.500067000000000039e+00
9.185459999999999736e-01
1.133659999999999946e-01
8.492250000000000076e-01
1.924630000000000063e+00
1.084573000000000009e+00
6.935099999999999598e-02
-4.918449999999999767e-01
1.096141000000000032e+00
1.585158000000000067e+00
1.549352000000000062e+00
1.467309999999999892e+00
1.801010999999999918e+00
1.955337000000000103e+00
1.596166999999999891e+00
1.001516000000000073e+00
-2.943729999999999958e-01
-6.564000000000000390e-03
2.666573000000000082e+00
1.144817999999999891e+00
1.755995999999999890e+00
-3.657659999999999800e-01
-1.399202999999999975e+00
1.235214000000000034e+00
-2.670779999999999821e-01
9.189600000000000546e-02
-1.865100000000000091e-02
8.859999999999999820e-02
1.763119000000000103e+00
1.769759999999999944e-01
3.834259999999999891e-01
3.018500000000000072e-01
1.187006999999999923e+00
1.633296000000000081e+00
-3.277800000000000158e-02
-7.110659999999999759e-01
3.368419999999999748e-01
2.033560000000000034e+00
1.844249999999999945e+00
1.391872999999999916e+00
1.124791000000000096e+00
1.356989999999999919e+00
1.653327999999999909e+00
5.214839999999999476e-01
7.306300000000000294e-02
-3.042650000000000077e-01
3.055669999999999775e-01
1.968593999999999955e+00
8.935180000000000344e-01
2.371319000000000177e+00
6.671380000000000088e-01
1.554907999999999957e+00
1.218288000000000038e+00
-3.504200000000000093e-01
-7.108349999999999946e-01
-1.608610000000000040e-01
1.354761000000000104e+00
1.900533000000000028e+00
4.628909999999999969e-01
-7.768799999999999317e-02
-1.388710000000000111e+00
-4.062129999999999908e-01
1.337810000000000110e-01
-9.465320000000000400e-01
-7.938180000000000236e-01
4.004750000000000254e-01
1.546410000000000062e+00
6.730439999999999756e-01
-1.829900000000000138e-01
-3.316649999999999876e-01
1.315241000000000104e+00
8.284780000000000477e-01
3.547759999999999803e-01
-3.104500000000000037e-01
-3.515300000000000091e-01
1.563951000000000091e+00
1.100235999999999992e+00
1.076341999999999910e+00
9.797700000000000298e-01
3.329039999999999777e-01
1.258046999999999915e+00
-3.019200000000000009e-02
-5.328439999999999843e-01
-6.508399999999999741e-01
1.252209999999999990e-01
1.662363000000000035e+00
5.940910000000000357e-01
-3.554800000000000182e-01
-9.815329999999999888e-01
-6.134479999999999933e-01
-4.224029999999999729e-01
-1.189238000000000017e+00
-9.609839999999999494e-01
-9.714509999999999534e-01
7.213850000000000540e-01
5.503749999999999476e-01
3.896580000000000044e-01
-5.490089999999999693e-01
1.906380000000000019e-01
9.824939999999999785e-01
-4.896090000000000164e-01
-4.430850000000000066e-01
-1.046607000000000065e+00
-6.139430000000000165e-01
1.661561000000000066e+00
1.089649000000000090e+00
1.169901999999999997e+00
-5.822299999999999698e-02
1.208423999999999943e+00
1.268159000000000036e+00
-2.966480000000000228e-01
-4.123649999999999816e-01
-5.700899999999999856e-01
5.678189999999999626e-01
9.553150000000000253e-01
1.201600000000000029e-01
-4.975680000000000103e-01
-4.706389999999999740e-01
-3.974389999999999867e-01
-9.076370000000000271e-01
-9.577269999999999950e-01
-1.169932999999999890e+00
-7.699810000000000265e-01
1.344676999999999900e+00
9.780060000000000420e-01
-7.729730000000000212e-01
-9.740659999999999874e-01
2.549009999999999887e-01
7.011119999999999575e-01
-9.043179999999999552e-01
-6.790319999999999689e-01
-1.436849000000000043e+00
6.299989999999999757e-01
8.512690000000000534e-01
3.106659999999999977e-01
8.514410000000000034e-01
1.000286000000000008e+00
1.200989000000000084e+00
-2.497969999999999913e-01
-1.154290999999999956e+00
-1.064554000000000000e+00
-9.788759999999999684e-01
7.290219999999999478e-01
6.372139999999999471e-01
2.951150000000000162e-01
1.007594000000000101e+00
1.151699999999999946e-01
7.498489999999999878e-01
-1.173016000000000059e+00
-1.309417999999999971e+00
-1.325461000000000000e+00
2.448579999999999923e-01
2.241420000000000079e-01
1.815849999999999964e-01
-1.671237000000000084e+00
-8.299590000000000023e-01
-9.404590000000000449e-01
-6.801150000000000251e-01
-1.612819000000000003e+00
-1.363890000000000047e+00
-1.076017000000000001e+00
2.282669999999999977e-01
-1.521770000000000067e-01
1.086939999999999990e-01
-8.875389999999999668e-01
-2.122890000000000055e-01
8.300250000000000128e-01
-5.208450000000000024e-01
-7.726210000000000022e-01
-7.538089999999999513e-01
5.140999999999999737e-02
1.115631999999999957e+00
3.129890000000000172e-01
-5.539439999999999920e-01
1.653561999999999976e+00
1.164007999999999932e+00
8.717200000000000504e-01
-9.724660000000000526e-01
-1.344918999999999976e+00
-8.102800000000000002e-01
4.900789999999999869e-01
7.288959999999999884e-01
-4.474750000000000116e-01
-1.317401999999999962e+00
-5.977080000000000171e-01
-1.377644000000000091e+00
-1.685543999999999931e+00
-1.381883999999999890e+00
-1.304864999999999942e+00
-6.521730000000000027e-01
-3.315029999999999921e-01
-1.200800000000000090e+00
-7.049419999999999575e-01
-9.829390000000000072e-01
9.353219999999999867e-01
-1.241450000000000053e-01
-5.032330000000000414e-01
-1.249648000000000092e+00
-8.810780000000000278e-01
9.305330000000000545e-01
8.782199999999999729e-02
-7.179720000000000546e-01
-7.365070000000000228e-01
-1.630800000000000027e+00
-3.458189999999999875e-01
-1.612869000000000108e+00
-1.287433999999999967e+00
-1.012423999999999991e+00
-9.344639999999999613e-01
3.633959999999999968e-01
-6.399390000000000356e-01
-8.584699999999999553e-01
-1.158258000000000010e+00
7.504359999999999919e-01
-6.132300000000000251e-02
-3.320000000000000173e-01
-1.444169999999999954e+00
-7.289010000000000211e-01
7.337660000000000293e-01
4.144599999999999673e-02
-1.290719999999999923e-01
-9.543979999999999686e-01
-1.018496999999999986e+00
5.482209999999999583e-01
-4.548309999999999853e-01
-4.051529999999999854e-01
-1.155245000000000077e+00
-7.850639999999999841e-01
9.124440000000000328e-01
-6.974230000000000151e-01
-6.630989999999999940e-01
-3.629809999999999981e-01
-4.008699999999999763e-02
2.048949999999999938e-01
-1.390230999999999995e+00
-1.015420999999999907e+00
-7.807669999999999888e-01
1.275000000000000022e-01
1.746820000000000039e-01
-4.538099999999999912e-01
-1.061749000000000054e+00
-7.491599999999999648e-02
1.130568999999999935e+00
-1.979910000000000003e-01
-6.770369999999999999e-01
-1.245303000000000049e+00
-4.394959999999999978e-01
4.607450000000000156e-01
4.242190000000000127e-01
6.739570000000000283e-01
4.962940000000000129e-01
1.284251000000000031e+00
9.187809999999999588e-01
-1.037047999999999970e+00
-8.060319999999999707e-01
-1.205500999999999934e+00
1.802519999999999956e-01
-6.533600000000000518e-02
-3.785709999999999908e-01
6.986719999999999597e-01
1.212563000000000057e+00
1.336143000000000081e+00
3.635689999999999755e-01
-9.022440000000000460e-01
-9.546550000000000313e-01
-9.491060000000000052e-01
2.807950000000000168e-01
5.614970000000000239e-01
-1.129780999999999924e+00
-1.798861000000000043e+00
4.662430000000000185e-01
2.546200000000000130e-01
-1.081174000000000079e+00
-9.535630000000000495e-01
-1.211295000000000011e+00
2.770940000000000070e-01
-5.786299999999999777e-02
-4.469489999999999852e-01
-2.037019999999999942e-01
-5.175450000000000328e-01
1.747903999999999902e+00
-2.034100000000000075e-01
-7.288289999999999491e-01
-7.870740000000000514e-01
-1.041071000000000080e+00
5.872469999999999635e-01
5.294699999999999962e-01
5.830629999999999979e-01
7.644149999999999556e-01
1.469092000000000064e+00
1.600764999999999993e+00
-1.708469999999999989e-01
-5.450499999999999790e-02
-9.009629999999999583e-01
6.540529999999999955e-01
5.551220000000000043e-01
3.874139999999999806e-01
-1.006725000000000092e+00
-8.795049999999999812e-01
1.180093999999999976e+00
-2.585000000000000145e-02
-4.717330000000000134e-01
-7.956699999999999884e-01
-9.959040000000000115e-01
6.220510000000000206e-01
1.301440000000000097e-01
1.554290000000000116e-01
-3.172499999999999765e-01
4.977230000000000265e-01
1.215446000000000026e+00
-1.423250000000000071e-01
9.697300000000000364e-02
-1.099846000000000101e+00
7.918929999999999580e-01
7.837399999999999922e-01
-1.429600000000000037e-01
3.426290000000000169e-01
1.234931000000000001e+00
1.935543999999999931e+00
9.422580000000000400e-01
-5.507619999999999738e-01
-6.284830000000000139e-01
-9.113520000000000509e-01
9.289129999999999887e-01
6.320909999999999584e-01
1.334729000000000054e+00
7.547329999999999872e-01
6.831880000000000175e-01
1.508057999999999899e+00
5.701699999999999546e-01
-4.703890000000000016e-01
-6.523060000000000525e-01
6.503550000000000164e-01
1.139440999999999926e+00
4.976979999999999738e-01
1.357599999999999953e-02
-4.165189999999999726e-01
1.579406000000000088e+00
7.820049999999999502e-01
-5.807299999999999685e-01
-4.803430000000000200e-01
-5.008470000000000422e-01
1.539214000000000082e+00
4.179140000000000077e-01
1.052030000000000048e-01
-2.349640000000000062e-01
-4.440199999999999703e-02
2.146262999999999810e+00
4.689309999999999867e-01
-1.419539999999999969e-01
3.035749999999999837e-01
5.928149999999999809e-01
1.466237999999999930e+00
6.669329999999999981e-01
3.472500000000000031e-01
1.125575999999999910e+00
1.503918000000000088e+00
1.564916999999999891e+00
1.074313000000000073e+00
-5.336260000000000447e-01
1.439189999999999914e-01
1.457451999999999970e+00
1.589094000000000007e+00
6.778960000000000541e-01
-4.183979999999999921e-01
-5.764660000000000339e-01
6.105099999999999971e-01
-1.091876999999999986e+00
-3.911169999999999924e-01
-6.677089999999999970e-01
1.483230000000000104e-01
1.253833999999999893e+00
7.159100000000000186e-02
4.447860000000000147e-01
-1.722329999999999972e-01
1.397472999999999965e+00
1.523986000000000063e+00
1.586770000000000125e-01
-4.105679999999999885e-01
1.209139999999999937e-01
1.292148000000000074e+00
1.789690000000000003e+00
9.176469999999999905e-01
1.625391000000000030e+00
1.296459999999999946e+00
1.636878000000000055e+00
1.217885000000000106e+00
4.830709999999999726e-01
-1.655860000000000110e-01
1.021995999999999905e+00
1.583042999999999978e+00
1.578195999999999932e+00
-3.448499999999999899e-01
-1.012461999999999973e+00
4.669019999999999837e-01
3.194060000000000232e-01
-3.326379999999999892e-01
1.579550000000000121e-01
-2.532699999999999951e-01
1.816443000000000030e+00
7.987140000000000351e-01
3.059160000000000212e-01
1.710639999999999938e-01
-4.985220000000000207e-01
1.947665999999999897e+00
7.623290000000000344e-01
-2.171039999999999914e-01
-2.093440000000000023e-01
1.600000000000000033e-01
1.392214999999999980e+00
9.525670000000000526e-01
4.203589999999999827e-01
3.161399999999999766e-01
1.005630000000000024e+00
9.191820000000000546e-01
-1.515340000000000020e-01
-3.370210000000000150e-01
-5.218679999999999986e-01
9.609259999999999469e-01
3.388610000000000233e-01
8.392779999999999685e-01
6.004799999999999721e-02
5.854610000000000092e-01
1.279701999999999895e+00
8.850999999999999493e-03
-5.852680000000000105e-01
-5.108770000000000255e-01
-3.857729999999999770e-01
1.243424000000000085e+00
1.949770000000000114e-01
-1.026989999999999986e-01
-1.830446999999999935e+00
-1.056192999999999937e+00
2.722410000000000108e-01
-1.428717999999999932e+00
-8.095959999999999823e-01
-4.972400000000000153e-01
1.022961000000000009e+00
4.814300000000000246e-01
-8.356440000000000534e-01
-6.973559999999999759e-01
-3.561429999999999874e-01
1.149691000000000018e+00
7.608709999999999640e-01
2.988100000000000131e-02
-8.256839999999999735e-01
-1.496979999999999977e-01
1.177570000000000006e+00
1.286691000000000029e+00
1.349671999999999983e+00
-5.425800000000000067e-02
1.106964000000000059e+00
7.908439999999999914e-01
-2.300200000000000022e-01
-4.954319999999999835e-01
-3.703929999999999723e-01
1.419421999999999962e+00
3.334480000000000222e-01
2.890860000000000096e-01
-4.960879999999999734e-01
-1.038993000000000055e+00
7.731399999999999384e-02
-5.229150000000000187e-01
-1.126614999999999922e+00
-9.801720000000000432e-01
-6.460479999999999556e-01
4.941729999999999734e-01
9.548830000000000373e-01
1.801399999999999876e-02
-4.761630000000000029e-01
3.273150000000000226e-01
7.219299999999999606e-01
-1.379859999999999975e-01
-5.549669999999999881e-01
-8.103839999999999932e-01
1.157891000000000004e+00
1.056308999999999942e+00
1.188541000000000070e+00
-9.066340000000000510e-01
-4.595629999999999993e-01
1.987700000000000022e-01
-5.401139999999999830e-01
-7.407979999999999565e-01
-8.043949999999999712e-01
-3.725129999999999830e-01
1.175286000000000053e+00
1.545130000000000114e-01
5.132029999999999648e-01
-7.993299999999999850e-01
2.250409999999999910e-01
7.144890000000000407e-01
-2.652379999999999738e-01
-5.612040000000000362e-01
-9.518050000000000122e-01
7.805819999999999981e-01
1.794689999999999896e+00
8.597259999999999902e-01
1.353542000000000023e+00
1.286140999999999979e+00
1.290214999999999890e+00
2.354239999999999944e-01
-3.277410000000000045e-01
-1.002199000000000062e+00
-4.846099999999999852e-01
8.903990000000000515e-01
5.851049999999999862e-01
1.644682999999999895e+00
5.518750000000000044e-01
9.066880000000000495e-01
7.379710000000000436e-01
-6.981979999999999853e-01
-7.192039999999999544e-01
-1.277236999999999956e+00
7.833430000000000115e-01
7.272129999999999983e-01
8.038900000000000212e-02
1.459537000000000084e+00
1.114890000000000048e-01
1.026888999999999941e+00
-3.260170000000000012e-01
-1.222801000000000027e+00
-1.170523999999999898e+00
-1.162687000000000026e+00
6.496889999999999610e-01
7.046210000000000528e-01
-4.717020000000000102e-01
8.512799999999999534e-02
-2.351830000000000032e-01
9.321819999999999551e-01
-1.077404999999999946e+00
-1.076260999999999912e+00
-1.339058999999999999e+00
-5.046840000000000215e-01
-3.571699999999999875e-02
4.954350000000000143e-01
-3.624279999999999724e-01
2.215610000000000079e-01
3.109790000000000054e-01
-7.570440000000000502e-01
-8.768730000000000135e-01
-1.216074000000000099e+00
-1.041225999999999985e+00
6.544619999999999882e-01
-1.992049999999999932e-01
-4.049690000000000234e-01
3.344750000000000223e-01
-2.607749999999999790e-01
9.477630000000000221e-01
-2.080058000000000185e+00
-1.093982000000000010e+00
-1.439834999999999976e+00
-1.006639999999999979e+00
4.425500000000000267e-02
-4.547280000000000211e-01
-7.501440000000000330e-01
3.991040000000000143e-01
2.700719999999999787e-01
1.510150000000000103e-01
-1.604581999999999953e+00
-1.262172999999999989e+00
-1.010637000000000008e+00
8.883999999999999536e-03
-6.394649999999999501e-01
-6.438000000000000146e-03
-1.538933000000000106e+00
-1.729106999999999950e+00
-1.521025000000000071e+00
-2.319240999999999886e+00
-1.096886999999999945e+00
-1.797705000000000108e+00
-8.634540000000000548e-01
-5.692400000000000237e-02
-1.820189999999999975e+00
-8.879470000000000418e-01
-1.690997000000000083e+00
-1.134292999999999996e+00
-1.241956000000000060e+00
-2.367264000000000035e+00
-9.224639999999999507e-01
-1.127172999999999981e+00
3.424530000000000074e-01
-2.827729999999999966e-01
-1.820960000000000079e-01
-1.051463999999999954e+00
-1.568157999999999941e+00
-7.126479999999999482e-01
-9.000850000000000239e-01
-1.283244000000000051e+00
-1.217376999999999931e+00
-1.007060999999999984e+00
3.159699999999999731e-01
-1.069744999999999946e+00
-1.237550000000000039e-01
-1.154873000000000038e+00
5.790579999999999616e-01
-5.712300000000000016e-02
-1.102753000000000094e+00
-8.466519999999999602e-01
-1.377586999999999895e+00
7.261819999999999942e-01
5.052899999999999753e-02
-3.996730000000000005e-01
8.859320000000000528e-01
2.041330000000000089e-01
9.980470000000000175e-01
-1.293900000000000050e-01
-5.124779999999999891e-01
-1.072033999999999931e+00
-1.458331000000000044e+00
7.195070000000000077e-01
3.062750000000000195e-01
-7.513710000000000111e-01
-1.147766000000000064e+00
-6.028179999999999650e-01
-3.150490000000000235e-01
-1.501981999999999928e+00
-1.116073000000000093e+00
-1.478582000000000063e+00
2.908999999999999919e-01
-2.066369999999999874e-01
-9.732070000000000443e-01
-5.498309999999999587e-01
-1.031101000000000045e+00
-2.858430000000000137e-01
-1.991320000000000034e-01
-5.260740000000000416e-01
-9.452730000000000299e-01
-1.000607999999999942e+00
8.285740000000000327e-01
-6.085700000000000554e-01
-2.588960000000000150e-01
-3.965679999999999761e-01
1.323630000000000084e-01
1.328017999999999921e+00
-1.451330000000000009e+00
-7.645119999999999694e-01
-1.436625000000000041e+00
1.708119999999999916e-01
4.258500000000000063e-01
-3.766180000000000083e-01
-5.061050000000000271e-01
-4.932540000000000258e-01
1.149836999999999998e+00
5.642190000000000261e-01
-9.422390000000000487e-01
-1.012432999999999916e+00
-1.069328999999999974e+00
2.421989999999999976e-01
3.560710000000000264e-01
6.128419999999999979e-01
7.255989999999999940e-01
1.265527999999999986e+00
7.371889999999999832e-01
-7.892029999999999879e-01
-7.850530000000000008e-01
-1.363636000000000070e+00
2.875840000000000063e-01
4.525379999999999958e-01
1.416379999999999861e-01
-1.388230000000000020e-01
6.265049999999999786e-01
1.679478999999999944e+00
-2.404509999999999981e-01
-5.664630000000000498e-01
-9.112409999999999677e-01
-1.139170999999999934e+00
2.741759999999999753e-01
2.697209999999999885e-01
-9.874600000000000044e-02
3.103069999999999995e-01
7.408900000000000485e-01
1.086723000000000106e+00
-1.219750000000000001e-01
-5.821239999999999748e-01
-1.269844999999999891e+00
-8.620999999999999497e-02
2.863580000000000014e-01
4.027240000000000264e-01
-2.233050000000000035e-01
9.035260000000000513e-01
1.418530000000000069e+00
-3.772659999999999902e-01
-1.690899999999999903e-01
-1.127000999999999920e+00
-8.570729999999999738e-01
-8.304000000000000270e-02
-4.203049999999999842e-01
1.699759999999999882e-01
-5.370439999999999658e-01
8.144550000000000400e-01
1.845433000000000101e+00
-1.059417000000000053e+00
-4.547340000000000271e-01
-1.238277999999999990e+00
1.732430000000000081e-01
4.464389999999999747e-01
2.288350000000000106e-01
3.769770000000000065e-01
3.019020000000000037e-01
7.273180000000000200e-01
5.202200000000000157e-01
-4.103220000000000200e-01
-6.694870000000000543e-01
-8.205400000000000471e-01
5.393229999999999968e-01
8.101120000000000543e-01
2.077400000000000080e-01
-1.583360000000000045e-01
1.062218000000000107e+00
1.574805000000000010e+00
-4.281090000000000173e-01
-4.167900000000000077e-02
-1.262397999999999909e+00
-2.517269999999999786e-01
-1.582870000000000110e-01
7.374540000000000539e-01
5.690669999999999895e-01
5.040329999999999533e-01
1.639853999999999923e+00
6.027139999999999720e-01
-5.960450000000000470e-01
-6.431240000000000290e-01
-9.265470000000000095e-01
8.757099999999999884e-01
1.314249999999999863e-01
-5.222580000000000000e-01
-7.622590000000000199e-01
-1.661156999999999995e+00
3.437680000000000180e-01
4.141549999999999954e-01
-2.350079999999999947e-01
-7.759759999999999991e-01
-6.855989999999999585e-01
1.068284999999999929e+00
6.144190000000000484e-01
-8.632729999999999571e-01
-1.142087000000000074e+00
-2.177739999999999954e-01
-8.362500000000000488e-02
3.432120000000000171e-01
-2.236539999999999917e-01
-1.345310000000000117e-01
1.349539999999999962e+00
5.714690000000000047e-01
8.077119999999999855e-01
-6.186350000000000460e-01
-3.529309999999999947e-01
1.725737999999999994e+00
1.383054999999999923e+00
8.469740000000000046e-01
-1.662800000000000111e-01
2.784599999999999922e-02
1.906876999999999933e+00
7.099809999999999732e-01
7.690160000000000329e-01
-9.733709999999999862e-01
6.063150000000000484e-01
6.772789999999999644e-01
3.123949999999999783e-01
-1.635099999999999887e-01
-3.122409999999999908e-01
1.322281000000000040e+00
1.308070999999999984e+00
1.321779999999999899e-01
-4.371389999999999998e-01
-2.000599999999999948e-02
1.462452000000000085e+00
7.288480000000000514e-01
1.095493000000000050e+00
-1.370280000000000109e-01
1.214039999999999980e-01
1.351147000000000098e+00
9.880050000000000221e-01
2.055372000000000199e+00
2.362370000000000025e-01
2.149897000000000169e+00
1.513873999999999942e+00
-4.926780000000000048e-01
-3.171640000000000015e-01
-1.009406000000000025e+00
1.107021000000000033e+00
1.650957000000000008e+00
7.389940000000000397e-01
4.691879999999999939e-01
-1.698350000000000137e-01
1.284116000000000035e+00
9.672089999999999854e-01
7.445589999999999709e-01
-1.867929999999999868e-01
-3.850520000000000054e-01
1.602120999999999906e+00
1.554637999999999964e+00
1.654430999999999985e+00
4.565779999999999839e-01
1.846921000000000035e+00
1.883807000000000009e+00
4.812350000000000239e-01
3.704279999999999795e-01
-6.209240000000000315e-01
1.927812999999999999e+00
1.937727999999999895e+00
2.098218000000000139e+00
2.256149999999999878e+00
1.531171999999999978e+00
2.412799999999999834e+00
1.396690999999999905e+00
9.356839999999999602e-01
5.488799999999999929e-02
-8.260199999999999487e-02
2.209166999999999881e+00
1.286296000000000106e+00
1.912822999999999940e+00
4.916320000000000134e-01
2.695330000000000226e-01
2.032000000000000028e+00
1.551200000000000079e-01
9.956700000000000272e-02
-5.242679999999999563e-01
8.554119999999999502e-01
2.027111999999999803e+00
1.283052999999999999e+00
7.679859999999999465e-01
7.195859999999999479e-01
2.445021999999999807e+00
1.099452000000000096e+00
1.039360000000000006e-01
-8.601599999999999524e-02
2.718610000000000193e-01
1.787619999999999987e+00
2.352790000000000159e+00
2.893965000000000121e+00
1.728812999999999933e+00
1.793068000000000106e+00
2.336119000000000057e+00
4.283080000000000220e-01
6.668619999999999548e-01
-2.894630000000000258e-01
1.090985000000000094e+00
2.663517000000000134e+00
1.887024000000000035e+00
1.107507999999999937e+00
3.763880000000000003e-01
1.194719000000000086e+00
7.473610000000000531e-01
-3.191669999999999785e-01
-3.286120000000000152e-01
-2.530640000000000112e-01
1.614090000000000025e+00
2.095412000000000052e+00
6.379089999999999483e-01
4.647769999999999957e-01
3.215419999999999945e-01
1.869307999999999970e+00
4.007160000000000166e-01
8.605000000000000149e-02
-3.251609999999999778e-01
8.925499999999999545e-01
1.598533999999999899e+00
2.442051000000000194e+00
1.627361000000000057e+00
2.083470000000000155e+00
1.801587000000000049e+00
9.485489999999999755e-01
3.587190000000000101e-01
-5.954409999999999981e-01
-3.706030000000000157e-01
2.155924000000000174e+00
1.288850999999999969e+00
8.789940000000000531e-01
-4.659079999999999888e-01
-1.060054999999999970e+00
1.441078000000000081e+00
-2.917649999999999966e-01
-6.445800000000000141e-02
-5.481070000000000109e-01
-1.879230000000000067e-01
9.578799999999999537e-01
4.878480000000000039e-01
-7.754440000000000222e-01
-6.973770000000000246e-01
-9.935950000000000060e-01
-2.677769999999999873e-01
-8.768310000000000271e-01
-8.291600000000000081e-01
-5.107620000000000493e-01
1.326122999999999941e+00
6.386560000000000015e-01
8.941759999999999708e-01
-6.374100000000000321e-01
1.657770000000000077e-01
7.905820000000000070e-01
-2.980849999999999889e-01
2.673539999999999806e-01
-9.571800000000000308e-01
-2.966360000000000108e-01
1.654363999999999946e+00
1.128795999999999911e+00
1.411826000000000025e+00
3.585789999999999811e-01
1.285570000000000102e+00
3.482939999999999925e-01
-9.427870000000000417e-01
-8.610489999999999533e-01
-1.063042999999999960e+00
4.635059999999999736e-01
1.546407000000000087e+00
7.784900000000000153e-01
-1.757730000000000126e-01
-7.629000000000000226e-01
-3.926780000000000270e-01
-3.138099999999999778e-01
-5.029860000000000442e-01
-6.592409999999999659e-01
-3.484809999999999852e-01
1.932090000000000085e+00
1.260229000000000044e+00
9.449859999999999927e-01
4.745400000000000312e-02
1.734631999999999952e+00
8.456860000000000488e-01
-5.486200000000000104e-02
-2.701700000000000212e-01
-5.642549999999999510e-01
1.364276000000000044e+00
1.783409999999999940e+00
1.189692999999999889e+00
7.218560000000000532e-01
-7.827220000000000288e-01
3.724069999999999880e-01
-5.680290000000000061e-01
-3.088549999999999907e-01
-6.379679999999999795e-01
-9.202879999999999949e-01
1.011600000000000055e+00
7.444429999999999659e-01
3.852740000000000054e-01
-6.428899999999999892e-02
7.696279999999999788e-01
9.034440000000000248e-01
-3.819589999999999930e-01
-7.190839999999999455e-01
-8.918409999999999949e-01
1.040559999999999929e+00
8.916300000000000336e-01
1.770901999999999976e+00
1.224771000000000054e+00
1.178474000000000022e+00
1.435869999999999980e+00
1.845839999999999981e-01
-8.989999999999999511e-04
-5.356159999999999810e-01
-9.089220000000000077e-01
9.628919999999999702e-01
7.816819999999999879e-01
4.573699999999999988e-01
-1.262497999999999898e+00
-6.294340000000000490e-01
1.524700000000000014e-02
-1.329449000000000103e+00
-8.845089999999999897e-01
-1.097858000000000001e+00
1.783999999999999996e-03
4.335879999999999734e-01
0.000000000000000000e+00
-9.805679999999999952e-01
-1.306144999999999889e+00
-9.158770000000000522e-01
-1.109253000000000045e+00
-9.487719999999999487e-01
-1.093528999999999973e+00
-7.573800000000000532e-01
6.009640000000000537e-01
2.768820000000000170e-01
3.424100000000000060e-02
-7.470459999999999878e-01
4.217699999999999783e-01
1.079569999999999974e-01
-8.697730000000000183e-01
-6.153349999999999653e-01
-1.575012999999999996e+00
2.486869999999999914e-01
8.089420000000000499e-01
4.691989999999999772e-01
-7.247400000000000508e-01
-1.556186000000000069e+00
-1.239849999999999980e-01
-1.622694999999999999e+00
-9.561640000000000139e-01
-1.165175000000000072e+00
-1.150522000000000045e+00
2.141969999999999985e-01
-7.829409999999999981e-01
-7.703719999999999457e-01
-1.157574000000000103e+00
-1.809773999999999994e+00
-3.916919999999999846e-01
-1.815552999999999972e+00
-7.858319999999999750e-01
-1.406676999999999955e+00
-1.499969999999999914e-01
2.836359999999999992e-01
7.371300000000000074e-02
-2.949970000000000092e-01
-2.591559999999999975e-01
1.442744999999999944e+00
1.027829999999999994e-01
-3.362840000000000273e-01
-9.498250000000000304e-01
-7.878579999999999472e-01
6.654529999999999612e-01
2.492890000000000106e-01
1.067879000000000023e+00
2.128950000000000009e-01
3.821599999999999997e-01
1.634560999999999931e+00
-8.021110000000000184e-01
-2.708400000000000044e-02
-1.307557000000000080e+00
-8.309279999999999999e-01
3.608739999999999726e-01
-7.275490000000000013e-01
-5.454879999999999729e-01
2.848600000000000090e-02
-6.668450000000000211e-01
-1.016850000000000032e+00
-1.405500999999999889e+00
-1.053774999999999906e+00
-1.282199000000000089e+00
6.386899999999999522e-02
-4.629909999999999859e-01
-6.653480000000000505e-01
-1.203600999999999921e+00
-2.042100000000000026e-01
1.006925000000000070e+00
-4.792980000000000018e-01
-3.646829999999999794e-01
-1.032680999999999960e+00
-3.257619999999999960e-01
7.318930000000000158e-01
6.301430000000000087e-01
1.179923000000000055e+00
9.517130000000000312e-01
1.420889999999999986e+00
1.124058999999999919e+00
-3.244049999999999989e-01
-2.974910000000000054e-01
-1.079499999999999904e+00
8.645059999999999967e-01
2.569480000000000097e-01
-3.865589999999999860e-01
-1.162069999999999936e+00
-1.327152000000000109e+00
-4.405069999999999819e-01
-7.953149999999999942e-01
-6.259460000000000024e-01
-6.186679999999999957e-01
-1.027628999999999904e+00
-6.637500000000000344e-02
-6.296500000000000430e-01
-1.548181999999999947e+00
-1.513808999999999960e+00
-3.480639999999999845e-01
-1.296961999999999948e+00
-1.201708999999999916e+00
-1.046175999999999995e+00
-1.049414999999999987e+00
6.579070000000000196e-01
-2.869100000000000122e-02
1.835229999999999917e-01
-1.789810000000000012e-01
-6.978210000000000246e-01
1.362357000000000040e+00
3.278440000000000243e-01
1.980540000000000078e-01
-6.094709999999999850e-01
-4.037899999999999823e-01
1.582905000000000006e+00
3.841729999999999867e-01
3.468609999999999749e-01
-2.798760000000000137e-01
1.291971999999999898e+00
8.510510000000000019e-01
-9.711000000000000187e-02
-4.106219999999999870e-01
-1.307830000000000104e-01
6.449829999999999730e-01
5.245870000000000255e-01
1.573249999999999926e-01
-5.019270000000000120e-01
-5.575130000000000363e-01
1.203194000000000097e+00
3.957900000000000307e-02
2.840389999999999859e-01
-5.811039999999999539e-01
-4.199849999999999972e-01
1.022577000000000069e+00
-1.979720000000000091e-01
-2.858289999999999997e-01
-1.456946000000000074e+00
-3.268240000000000034e-01
1.140384999999999982e+00
-7.569559999999999622e-01
-2.175390000000000101e-01
-8.189159999999999773e-01
2.302559999999999885e-01
7.860699999999999632e-02
-7.299229999999999885e-01
-5.499469999999999636e-01
-1.367491999999999930e+00
-8.916159999999999641e-01
-3.958789999999999809e-01
-3.451969999999999761e-01
-5.580289999999999973e-01
-6.611569999999999947e-01
7.564440000000000053e-01
-1.571839999999999904e-01
-6.967280000000000140e-01
-1.080735000000000001e+00
-9.355609999999999760e-01
5.734139999999999793e-01
-5.639920000000000488e-01
-7.707030000000000269e-01
-8.655030000000000223e-01
7.255880000000000107e-01
3.912399999999999767e-01
1.124900000000000032e-02
5.029600000000000043e-02
-4.951070000000000193e-01
7.804969999999999963e-01
7.257230000000000070e-01
-1.718840000000000090e-01
1.099299999999999930e-02
-3.963820000000000121e-01
8.613969999999999683e-01
4.469500000000000139e-01
-1.827179999999999915e-01
-5.327039999999999553e-01
-4.570409999999999751e-01
7.746359999999999912e-01
-5.844449999999999923e-01
-4.031970000000000276e-01
-5.111689999999999845e-01
-2.416899999999999951e-02
7.923789999999999445e-01
-3.779099999999999820e-02
-4.764479999999999826e-01
3.493269999999999986e-01
1.417227999999999932e+00
7.801780000000000381e-01
3.562089999999999979e-01
-1.492989999999999873e-01
5.234799999999999870e-02
1.309684999999999988e+00
1.578418000000000099e+00
1.700633000000000061e+00
1.390954999999999941e+00
1.325747999999999927e+00
1.401470999999999911e+00
1.087399999999999999e-02
7.334100000000000341e-02
-6.753059999999999619e-01
6.711080000000000378e-01
1.505090999999999957e+00
7.802179999999999671e-01
3.846760000000000179e-01
8.168640000000000345e-01
1.012453999999999965e+00
1.483257000000000048e+00
4.503869999999999818e-01
-4.009499999999999870e-02
6.432330000000000547e-01
1.781668999999999947e+00
1.636470000000000091e+00
1.173913999999999902e+00
4.874569999999999736e-01
9.304580000000000073e-01
1.982612999999999959e+00
1.437475000000000058e+00
1.333758999999999917e+00
1.484610000000000096e-01
1.660506999999999955e+00
1.292856999999999923e+00
1.619893000000000027e+00
2.606970000000000121e-01
4.233669999999999933e-01
1.291884000000000032e+00
2.472489999999999966e-01
7.542999999999999705e-02
-1.574230000000000074e-01
-4.909359999999999835e-01
1.852581000000000033e+00
9.389710000000000001e-01
1.570589999999999931e+00
2.544830000000000148e-01
3.964199999999999946e-01
1.864525999999999906e+00
3.463030000000000275e-01
5.902789999999999981e-01
5.020520000000000538e-01
1.028915999999999942e+00
2.079540000000000166e+00
1.448120000000000074e+00
3.001730000000000231e-01
1.288145000000000095e+00
1.722444000000000086e+00
1.060713000000000017e+00
5.437159999999999771e-01
3.148100000000000204e-02
4.277369999999999783e-01
2.205426000000000109e+00
1.220150999999999986e+00
1.859564999999999912e+00
-6.210599999999999454e-01
3.396529999999999827e-01
1.765619999999999967e+00
4.284379999999999855e-01
1.037096000000000018e+00
3.848349999999999826e-01
4.863739999999999730e-01
2.169340000000000046e+00
9.250950000000000006e-01
9.517970000000000041e-01
9.231999999999999929e-02
8.157529999999999504e-01
9.958000000000000185e-01
-2.161190000000000055e-01
-2.189389999999999947e-01
5.217500000000000471e-01
1.671732999999999913e+00
1.912659000000000109e+00
4.059619999999999895e-01
-1.256740000000000079e-01
-4.335840000000000249e-01
1.094200000000000034e-01
1.121469999999999967e-01
4.871789999999999732e-01
-1.307860000000000134e-01
6.378390000000000448e-01
2.033201000000000036e+00
1.258000999999999925e+00
1.101507999999999932e+00
1.418540000000000079e-01
1.555714999999999959e+00
1.116659000000000068e+00
7.577949999999999964e-01
5.717560000000000420e-01
1.128179999999999961e+00
1.866878000000000037e+00
1.342394000000000087e+00
1.150805000000000078e+00
5.685090000000000421e-01
-1.055808000000000080e+00
3.267059999999999964e-01
-2.481690000000000007e-01
-1.482299999999999937e-02
-4.319350000000000134e-01
-6.569300000000000139e-02
1.405256999999999978e+00
8.295759999999999801e-01
5.591690000000000271e-01
-1.805049999999999988e-01
7.706229999999999469e-01
6.391569999999999752e-01
3.325170000000000070e-01
-3.300600000000000200e-01
-3.062480000000000202e-01
1.580414999999999903e+00
1.187011000000000038e+00
1.573665000000000092e+00
9.328030000000000488e-01
4.263359999999999927e-01
1.146711000000000036e+00
-6.943660000000000387e-01
-2.333099999999999896e-01
-6.382900000000000240e-01
-7.831780000000000408e-01
1.435500999999999916e+00
9.970170000000000421e-01
1.675602999999999954e+00
1.127736000000000072e+00
9.672819999999999752e-01
6.708049999999999846e-01
-4.504509999999999903e-01
-5.893920000000000270e-01
-6.218960000000000043e-01
1.152565000000000062e+00
9.022189999999999932e-01
6.235700000000000270e-02
1.859399999999999942e-02
-7.867229999999999501e-01
3.158600000000000296e-02
-6.371029999999999749e-01
-2.934149999999999814e-01
-1.023714999999999931e+00
-8.739930000000000199e-01
1.159218999999999999e+00
2.985880000000000201e-01
2.481700000000000017e-01
-8.060530000000000195e-01
-9.023390000000000022e-01
-1.756300000000000083e-01
-1.189937000000000022e+00
-4.598700000000000010e-01
-5.047209999999999752e-01
7.639219999999999899e-01
6.345790000000000042e-01
-9.506799999999999973e-02
2.153190000000000104e-01
-6.610789999999999722e-01
6.142130000000000090e-01
-4.314339999999999842e-01
-9.091120000000000312e-01
-7.088010000000000144e-01
-8.523990000000000178e-01
8.815610000000000390e-01
9.073959999999999804e-01
-5.624270000000000103e-01
-6.863420000000000076e-01
-9.885380000000000278e-01
-3.725300000000000139e-02
-1.281236999999999959e+00
-4.397630000000000150e-01
-8.800160000000000204e-01
-5.916300000000000031e-02
7.693159999999999998e-01
3.148170000000000135e-01
-9.533209999999999740e-01
-3.645289999999999919e-01
-2.263969999999999871e-01
-3.630889999999999951e-01
-4.782350000000000212e-01
-3.835729999999999973e-01
-8.055200000000000138e-01
1.446712999999999916e+00
8.069960000000000466e-01
8.293340000000000156e-01
8.821470000000000145e-01
2.805309999999999748e-01
1.167728000000000099e+00
-8.512290000000000134e-01
-2.751600000000000157e-01
-8.176219999999999599e-01
8.319000000000000006e-02
1.072227999999999959e+00
1.083096000000000059e+00
8.804079999999999684e-01
2.112188999999999872e+00
8.774809999999999555e-01
9.005349999999999744e-01
-3.192320000000000157e-01
-8.767909999999999870e-01
-6.820359999999999756e-01
7.462010000000000032e-01
6.700509999999999522e-01
1.249014999999999986e+00
-7.906739999999999879e-01
-8.620139999999999469e-01
-9.060899999999999510e-01
-1.242086000000000023e+00
-4.733979999999999855e-01
-1.037269999999999914e+00
-1.880509999999999959e-01
1.286019999999999941e-01
-8.806110000000000326e-01
-2.201309999999999933e-01
-3.732929999999999859e-01
7.730669999999999487e-01
-1.835739999999999872e-01
-8.724039999999999573e-01
-9.348360000000000003e-01
-9.823209999999999997e-01
5.358380000000000365e-01
4.074220000000000064e-01
1.014040000000000052e+00
5.379920000000000258e-01
5.360620000000000385e-01
5.697389999999999954e-01
-9.086290000000000200e-01
-9.138340000000000352e-01
-1.057522000000000073e+00
-5.769119999999999804e-01
-1.648110000000000130e-01
-5.884949999999999903e-01
-7.844149999999999734e-01
-1.581725999999999965e+00
4.050600000000000034e-02
-1.276672000000000029e+00
-6.638800000000000257e-01
-1.437386999999999970e+00
-1.327561999999999909e+00
1.954499999999999987e-02
-9.946110000000000229e-01
-8.253399999999999626e-01
-6.571040000000000214e-01
-1.721378999999999992e+00
-4.241349999999999842e-01
-2.331888000000000183e+00
-4.997469999999999968e-01
-7.267799999999999816e-01
-1.298221999999999987e+00
4.514199999999999879e-01
-7.292889999999999651e-01
-1.592098000000000013e+00
-9.911149999999999682e-01
-9.895580000000000487e-01
-1.332621999999999973e+00
-1.004434999999999967e+00
-1.262194000000000038e+00
-1.039870999999999990e+00
2.102100000000000149e-02
-3.591300000000000048e-01
-1.687259999999999871e-01
-2.751730000000000009e-01
-4.505549999999999833e-01
3.298180000000000001e-01
-9.022090000000000387e-01
1.631200000000000011e-02
-1.171979000000000104e+00
-9.582829999999999959e-01
6.525879999999999459e-01
-1.117739999999999984e-01
3.087190000000000212e-01
6.386910000000000087e-01
8.685800000000000187e-01
3.327320000000000277e-01
-9.452479999999999771e-01
-9.482890000000000486e-01
-1.335933999999999955e+00
-5.212609999999999744e-01
-1.413240000000000052e-01
-7.824309999999999876e-01
-1.389299999999999979e+00
-1.092284000000000033e+00
-1.054014000000000006e+00
-1.580348000000000086e+00
-1.050586000000000020e+00
-1.440457000000000098e+00
-1.309455999999999953e+00
-7.236599999999999977e-02
-1.406469999999999942e-01
-2.587169999999999748e-01
-1.198887000000000036e+00
3.052989999999999871e-01
3.151899999999999841e-02
-5.549300000000000344e-01
-5.800300000000000455e-01
-1.162681999999999993e+00
3.636440000000000228e-01
-1.216030000000000028e-01
-6.911890000000000533e-01
-1.197059000000000095e+00
-1.213222999999999940e+00
-5.886510000000000353e-01
-1.178358000000000017e+00
-6.402299999999999658e-01
-9.212219999999999853e-01
-1.050435000000000008e+00
2.785599999999999743e-01
-3.943969999999999976e-01
-1.119618999999999920e+00
-1.272642999999999969e+00
-5.844099999999999850e-01
-9.356649999999999689e-01
-5.988219999999999654e-01
-3.714189999999999992e-01
-8.803260000000000529e-01
3.459849999999999870e-01
2.952099999999999863e-02
4.571299999999999669e-02
-4.019909999999999872e-01
8.850000000000000228e-03
7.965280000000000138e-01
1.395639999999999936e-01
2.740799999999999903e-01
-8.828970000000000429e-01
-7.146970000000000267e-01
5.475240000000000107e-01
1.928819999999999979e-01
7.690310000000000201e-01
2.944510000000000183e-01
1.043754000000000071e+00
1.024810999999999916e+00
-5.867419999999999858e-01
9.588399999999999701e-02
-9.785709999999999686e-01
3.552679999999999727e-01
-4.025100000000000205e-02
-5.271890000000000187e-01
-1.291080999999999923e+00
-1.620530999999999944e+00
-9.211420000000000163e-01
-1.407993000000000050e+00
-1.007846000000000020e+00
-9.761379999999999502e-01
-1.359388000000000041e+00
-4.572649999999999770e-01
-7.085280000000000467e-01
-1.768039999999999889e-01
-1.158957000000000015e+00
3.302089999999999748e-01
6.470679999999999765e-01
-1.386465000000000058e+00
-2.932690000000000019e-01
-1.181856999999999935e+00
-1.553609999999999991e-01
1.068830000000000058e-01
8.037300000000000000e-02
2.672799999999999829e-02
5.139479999999999604e-01
1.211051000000000100e+00
3.825439999999999952e-01
-1.762090000000000045e-01
5.924999999999999711e-02
-1.168789999999999996e+00
7.800559999999999716e-01
-2.066330000000000111e-01
-4.970220000000000193e-01
-8.861499999999999932e-01
-1.353302999999999923e+00
-5.244839999999999502e-01
-1.076316999999999968e+00
-8.461779999999999857e-01
-9.271840000000000082e-01
-2.735509999999999886e-01
7.576030000000000264e-01
-6.137939999999999507e-01
-1.065903999999999963e+00
-5.584160000000000235e-01
3.604979999999999851e-01
-4.982299999999999923e-02
3.557750000000000079e-01
-5.409019999999999939e-01
-4.122170000000000001e-01
9.611800000000000344e-01
2.800670000000000104e-01
6.162710000000000132e-01
-3.078980000000000050e-01
-1.318899999999999961e+00
8.524899999999999700e-01
-1.009730000000000016e+00
-1.030159999999999965e-01
-2.945590000000000153e-01
1.242010000000000058e-01
1.137130999999999892e+00
-8.713659999999999739e-01
-8.801860000000000239e-01
-8.844830000000000192e-01
-5.963389999999999525e-01
4.992599999999999816e-02
-5.963899999999999757e-02
-5.945890000000000342e-01
2.289180000000000104e-01
3.660869999999999957e-01
5.654780000000000362e-01
-8.008899999999999353e-02
-1.250701000000000063e+00
-1.217359000000000080e+00
-9.479999999999999538e-02
-1.274197999999999942e+00
3.668429999999999747e-01
-6.230970000000000120e-01
4.772200000000000053e-02
8.229880000000000528e-01
9.773680000000000145e-01
4.289459999999999940e-01
-5.775940000000000518e-01
1.730167000000000010e+00
5.840220000000000411e-01
-5.371179999999999843e-01
-3.992729999999999890e-01
-3.939090000000000091e-01
7.412469999999999892e-01
1.158431999999999906e+00
3.389110000000000178e-01
2.992480000000000140e-01
1.732950000000000046e-01
1.647048000000000068e+00
9.156799999999999662e-02
6.555269999999999708e-01
-8.860700000000000520e-02
-3.552700000000000302e-02
1.639923999999999937e+00
2.086024000000000100e+00
1.587450000000000028e+00
1.491327999999999987e+00
1.992237999999999953e+00
1.093901999999999930e+00
4.546769999999999978e-01
2.145360000000000045e-01
-1.032430000000000014e-01
1.343992000000000075e+00
1.117591000000000001e+00
9.930459999999999843e-01
-2.535890000000000088e-01
-1.051962000000000064e+00
1.127394000000000007e+00
-7.920869999999999855e-01
-1.692289999999999905e-01
-1.445500000000000118e-01
-4.683320000000000261e-01
1.991614999999999913e+00
7.371980000000000199e-01
7.693050000000000166e-01
5.032769999999999744e-01
1.332365000000000022e+00
1.192449000000000092e+00
3.125390000000000112e-01
-8.476699999999999513e-02
2.104599999999999874e-02
1.261668999999999929e+00
1.592918999999999974e+00
2.341972000000000165e+00
1.647671000000000108e+00
1.033139000000000030e+00
1.731233999999999940e+00
5.417579999999999618e-01
3.043420000000000014e-01
-9.341000000000000691e-02
-2.268769999999999953e-01
1.570275000000000087e+00
1.369062000000000001e+00
1.281257000000000090e+00
-6.530500000000000194e-02
5.326859999999999928e-01
6.505400000000000071e-01
-7.301680000000000392e-01
-2.559899999999999953e-01
-2.722999999999999865e-01
1.091315999999999953e+00
1.629977000000000009e+00
1.084727999999999914e+00
5.730669999999999931e-01
3.289480000000000182e-01
1.386425000000000018e+00
7.540799999999999725e-01
9.502599999999999936e-02
-2.708690000000000264e-01
-3.788759999999999906e-01
1.471144999999999925e+00
2.326992000000000171e+00
1.794586000000000015e+00
1.297350999999999921e+00
1.615004000000000106e+00
8.904389999999999805e-01
2.917989999999999751e-01
1.105649999999999966e-01
-1.107530000000000042e-01
1.322834999999999983e+00
1.120033999999999974e+00
9.625550000000000495e-01
2.851210000000000133e-01
-3.076599999999999890e-01
3.216399999999999815e-02
2.501099999999999851e-02
-5.024629999999999930e-01
-7.401410000000000489e-01
-4.183740000000000236e-01
1.434852000000000016e+00
1.902220000000000022e-01
-2.016390000000000127e-01
-8.045259999999999634e-01
-5.408020000000000049e-01
-4.355020000000000002e-01
-6.929779999999999829e-01
-6.478990000000000027e-01
-5.117249999999999854e-01
5.048580000000000290e-01
1.086745000000000072e+00
1.366462999999999983e+00
2.020909999999999929e-01
3.410110000000000086e-01
7.856490000000000418e-01
4.661469999999999780e-01
1.428979999999999972e-01
-3.394340000000000135e-01
-1.452620000000000022e-01
1.367623000000000033e+00
1.155842999999999954e+00
2.668496999999999897e+00
6.835489999999999622e-01
1.568781999999999899e+00
6.181689999999999685e-01
-9.446480000000000432e-01
-5.583190000000000097e-01
-1.262096000000000107e+00
1.796020000000000116e-01
1.809463999999999961e+00
5.414349999999999996e-01
2.617200000000000082e-02
-4.544560000000000266e-01
8.222359999999999669e-01
-1.908360000000000056e-01
-5.208040000000000447e-01
-4.329589999999999828e-01
-6.167470000000000452e-01
9.358710000000000084e-01
1.401863999999999999e+00
1.122692000000000023e+00
7.066310000000000091e-01
5.922049999999999814e-01
1.550615999999999994e+00
5.684679999999999733e-01
1.332929999999999948e-01
-4.478719999999999923e-01
1.011919999999999931e+00
1.626476999999999951e+00
1.591877999999999904e+00
7.332570000000000476e-01
1.204070000000000001e-01
1.502858999999999945e+00
-6.002659999999999663e-01
-3.764850000000000141e-01
-4.927449999999999886e-01
-7.212840000000000362e-01
1.174110999999999905e+00
1.198309999999999986e+00
8.225590000000000401e-01
6.126080000000000414e-01
-1.044999999999999922e-02
1.770963000000000065e+00
-9.065330000000000332e-01
-3.912660000000000027e-01
-7.759810000000000318e-01
-3.644780000000000242e-01
8.903180000000000538e-01
2.312323000000000128e+00
1.097893000000000008e+00
1.470423999999999953e+00
1.185632999999999937e+00
7.211750000000000105e-01
2.537909999999999888e-01
-6.480939999999999479e-01
-4.293549999999999867e-01
8.841470000000000162e-01
-6.803800000000000125e-02
4.738979999999999859e-01
-9.367419999999999636e-01
-1.486801000000000039e+00
8.221299999999999442e-02
-2.126510000000000122e+00
-5.007639999999999869e-01
-1.206212999999999980e+00
-8.161890000000000533e-01
4.449210000000000109e-01
2.791779999999999817e-01
-8.396639999999999660e-01
-1.052497999999999934e+00
-1.098713000000000051e+00
-4.908850000000000158e-01
-1.628174999999999928e+00
-9.928190000000000071e-01
-5.372869999999999591e-01
5.236330000000000151e-01
4.734599999999999920e-02
5.040519999999999445e-01
-5.283809999999999896e-01
-6.630730000000000235e-01
8.709630000000000427e-01
-2.336860000000000048e-01
-5.232250000000000512e-01
-1.112724999999999964e+00
-5.335640000000000382e-01
3.556360000000000077e-01
1.558460000000000123e-01
5.767379999999999729e-01
-1.202104999999999979e+00
-3.911850000000000049e-01
-1.338464000000000098e+00
-1.372627999999999959e+00
-9.929639999999999578e-01
-1.043943999999999983e+00
8.555310000000000414e-01
3.185220000000000273e-01
-6.356110000000000371e-01
-7.212039999999999562e-01
-1.709047999999999901e+00
-2.018739999999999979e-01
-5.140989999999999727e-01
-5.836649999999999894e-01
-6.133999999999999453e-01
-6.491040000000000143e-01
9.616130000000000511e-01
5.283440000000000358e-01
1.150698999999999916e+00
2.957270000000000176e-01
7.403210000000000068e-01
8.612210000000000143e-01
1.135329999999999950e-01
-6.281399999999999484e-02
-2.678360000000000185e-01
1.018999999999999906e+00
7.011779999999999680e-01
7.383560000000000123e-01
1.572327000000000030e+00
7.203990000000000116e-01
1.614406000000000008e+00
3.806129999999999791e-01
-2.634000000000000230e-01
-7.017550000000000177e-01
-1.283757999999999955e+00
8.608789999999999498e-01
8.583999999999999617e-03
-2.954769999999999897e-01
-1.094772000000000078e+00
-3.256789999999999963e-01
-8.382330000000000059e-01
-1.774820999999999982e+00
-1.058160999999999907e+00
-1.350343000000000071e+00
-6.144330000000000069e-01
-2.649630000000000041e-01
-7.758540000000000436e-01
-6.189850000000000074e-01
-4.421229999999999882e-01
3.948240000000000083e-01
-2.812970000000000192e-01
-8.138260000000000494e-01
-6.614510000000000112e-01
-1.356460999999999917e+00
6.539179999999999993e-01
2.577280000000000126e-01
3.276200000000000223e-01
6.978100000000000414e-01
1.490280999999999967e+00
6.418289999999999829e-01
8.471900000000000264e-02
-2.859280000000000155e-01
-6.516170000000000018e-01
1.127610000000000001e-01
6.352170000000000316e-01
-7.954489999999999617e-01
-5.859670000000000156e-01
-1.393269000000000091e+00
-1.355555999999999983e+00
-6.791979999999999684e-01
-9.983469999999999844e-01
-1.006262999999999908e+00
-1.669716999999999896e+00
-1.260519999999999974e-01
-1.232291999999999943e+00
-1.585070999999999897e+00
-1.153806000000000109e+00
-1.375556000000000001e+00
-1.605561000000000016e+00
-1.089537999999999895e+00
-1.261217000000000033e+00
-1.107412000000000063e+00
-7.108210000000000361e-01
-2.764309999999999823e-01
-3.370319999999999983e-01
-1.192145999999999928e+00
-4.668649999999999745e-01
1.026226000000000083e+00
-2.481800000000000117e-01
-1.865600000000000036e-01
-8.371020000000000127e-01
-4.983540000000000192e-01
8.567700000000000315e-01
3.234799999999999898e-01
-3.770799999999999846e-02
-1.035997999999999974e+00
-6.418239999999999501e-01
1.042918000000000012e+00
-5.089599999999999680e-01
-1.274730000000000030e-01
-8.042219999999999924e-01
-7.537699999999999956e-02
8.343190000000000328e-01
-6.114900000000000196e-02
-6.712770000000000126e-01
-2.046719999999999928e-01
8.236790000000000500e-01
6.960600000000000120e-02
2.693249999999999811e-01
-6.122720000000000384e-01
-3.839609999999999967e-01
1.502610000000000057e-01
1.214810000000000056e-01
-6.858360000000000012e-01
-1.392020000000000035e+00
-5.232240000000000224e-01
-3.360199999999999992e-02
-1.323342000000000018e+00
-4.096879999999999966e-01
-1.181314999999999893e+00
-2.151990000000000014e-01
-6.264500000000000624e-02
-1.130929999999999991e+00
-1.422083999999999904e+00
-1.657589999999999897e+00
-1.469033999999999951e+00
-2.305089999999999917e-01
-9.445160000000000222e-01
-7.564459999999999518e-01
-1.056427000000000005e+00
6.419070000000000054e-01
2.204999999999999929e-03
-1.202083000000000013e+00
-9.037410000000000165e-01
-1.544553000000000065e+00
-6.905590000000000339e-01
-3.707070000000000087e-01
-1.268670000000000075e-01
-4.877770000000000161e-01
-2.508949999999999791e-01
4.316670000000000229e-01
3.783920000000000061e-01
-1.895209999999999950e-01
2.793800000000000103e-02
1.006308999999999898e+00
9.277140000000000386e-01
2.374259999999999982e-01
-5.245849999999999680e-01
-2.960300000000000153e-01
1.231524000000000063e+00
7.232099999999999640e-02
2.730319999999999969e-01
-5.223109999999999697e-01
-1.726930000000000076e+00
-1.948400000000000132e-02
-2.146089999999999942e-01
-2.416240000000000054e-01
-4.365600000000000036e-01
-6.383919999999999595e-01
5.854009999999999492e-01
-3.501259999999999928e-01
-3.809449999999999781e-01
-9.502900000000000236e-02
5.743479999999999697e-01
5.538600000000000190e-01
4.256150000000000211e-01
-6.717520000000000158e-01
-1.089920000000000055e-01
7.446120000000000516e-01
6.339460000000000095e-01
1.079882000000000009e+00
2.785719999999999863e-01
3.902539999999999898e-01
1.372694000000000081e+00
-3.439189999999999747e-01
1.412199999999999914e-02
-7.277209999999999512e-01
-7.908209999999999962e-01
7.464749999999999996e-01
1.316070000000000018e-01
-1.010479999999999989e-01
-5.870980000000000087e-01
-4.599999999999999922e-02
-2.140739999999999865e-01
4.325600000000000278e-02
-5.416020000000000278e-01
-2.832580000000000098e-01
1.114972999999999992e+00
1.284948999999999897e+00
7.203680000000000083e-01
4.026290000000000147e-01
-1.188889999999999947e-01
1.251419999999999977e+00
8.595730000000000315e-01
1.115140000000000020e+00
1.737670000000000048e-01
3.251800000000000246e-01
1.435766000000000098e+00
9.426830000000000487e-01
6.439610000000000056e-01
-7.307749999999999524e-01
9.953889999999999683e-01
-2.311600000000000113e-02
-1.463939999999999964e-01
-2.486180000000000057e-01
-5.072780000000000067e-01
1.158296999999999910e+00
9.388670000000000071e-01
6.752899999999999459e-01
2.930619999999999892e-01
-1.986529999999999963e-01
1.482906999999999975e+00
9.568100000000000493e-01
7.652470000000000105e-01
3.910879999999999912e-01
-2.413089999999999957e-01
2.157569000000000070e+00
1.531187000000000076e+00
1.431581999999999910e+00
-1.265469999999999928e-01
1.530191000000000079e+00
6.394570000000000531e-01
4.921699999999999686e-02
5.247739999999999627e-01
2.241730000000000111e-01
1.262504000000000071e+00
1.731668999999999903e+00
1.083577000000000012e+00
5.757100000000000550e-01
1.129499999999999948e-01
1.696959000000000106e+00
2.968910000000000160e-01
8.336149999999999949e-01
3.752510000000000012e-01
-1.046350000000000058e-01
2.383325999999999834e+00
1.191368999999999900e+00
4.636509999999999798e-01
-4.484879999999999978e-01
1.271349999999999980e-01
3.819560000000000177e-01
-6.032290000000000152e-01
2.322110000000000007e-01
-5.504529999999999701e-01
5.187340000000000284e-01
1.775536999999999921e+00
-5.389749999999999819e-01
-5.011560000000000459e-01
-1.196878000000000108e+00
-1.111418000000000017e+00
-8.855849999999999556e-01
-4.480469999999999731e-01
-2.958450000000000246e-01
4.581299999999999956e-02
9.879769999999999941e-01
6.518530000000000157e-01
-1.017399999999999971e-01
7.921499999999999375e-02
4.316999999999999726e-01
1.232463000000000086e+00
4.420560000000000045e-01
2.823390000000000066e-01
-2.017559999999999909e-01
1.607448999999999906e+00
1.513595999999999941e+00
1.480901999999999941e+00
1.168769999999999948e-01
9.108700000000000130e-02
1.085944999999999938e+00
-4.304319999999999813e-01
-2.043679999999999941e-01
-4.977329999999999810e-01
-3.515809999999999769e-01
1.140559000000000101e+00
1.326678999999999942e+00
3.462509999999999755e-01
3.948550000000000115e-01
-5.457800000000000151e-02
1.350540000000000074e+00
1.041149999999999992e-01
-4.407599999999999713e-02
-2.804619999999999891e-01
8.386590000000000433e-01
1.225932000000000022e+00
2.223307999999999840e+00
9.906249999999999778e-01
1.923022000000000009e+00
1.111378999999999895e+00
-2.587539999999999840e-01
-1.793099999999999972e-01
-9.896810000000000329e-01
-1.035806999999999922e+00
1.391196000000000099e+00
1.160797999999999996e+00
1.675823000000000063e+00
5.166469999999999674e-01
1.094935999999999909e+00
1.443667000000000034e+00
-5.031560000000000477e-01
-3.298969999999999958e-01
-7.980399999999999716e-01
-3.103040000000000243e-01
1.100532999999999983e+00
6.489909999999999846e-01
-6.009170000000000345e-01
9.907699999999999840e-02
-7.374889999999999501e-01
-5.145420000000000549e-01
-7.856349999999999723e-01
-7.982470000000000399e-01
-4.399970000000000270e-01
1.384541000000000022e+00
9.488280000000000047e-01
5.179740000000000455e-01
-6.542329999999999535e-01
-6.793820000000000414e-01
-2.384779999999999955e-01
-4.240320000000000200e-01
-1.506440000000000001e-01
-6.305479999999999974e-01
-4.983400000000000329e-02
1.299714999999999954e+00
5.214779999999999971e-01
-3.625300000000000050e-02
1.712259999999999893e-01
1.040275999999999978e+00
-3.733700000000000213e-02
-7.123490000000000100e-01
-5.925880000000000036e-01
-6.465250000000000163e-01
1.171507000000000076e+00
1.430169000000000024e+00
3.519530000000000158e-01
-2.540370000000000128e-01
-1.299333000000000071e+00
-4.491339999999999777e-01
-3.134950000000000236e-01
-3.713750000000000107e-01
-5.317539999999999489e-01
-4.403039999999999732e-01
6.273689999999999545e-01
3.595499999999999807e-01
-7.190569999999999462e-01
-6.990269999999999539e-01
-1.311690000000000078e-01
-8.857810000000000406e-01
-6.674670000000000325e-01
-7.780369999999999786e-01
-6.429359999999999520e-01
7.275730000000000253e-01
1.019446999999999992e+00
8.016569999999999530e-01
-9.738399999999999834e-02
-2.577380000000000226e-01
1.079577999999999927e+00
-2.441049999999999887e-01
-1.831500000000000072e-01
-5.595139999999999558e-01
-8.988469999999999516e-01
1.002213999999999938e+00
1.307598000000000038e+00
1.512899999999999912e+00
1.247054000000000107e+00
1.397988999999999926e+00
6.723789999999999489e-01
-1.948400000000000132e-02
-7.642010000000000192e-01
-1.160550000000000054e-01
6.742770000000000152e-01
7.627070000000000238e-01
3.552600000000000202e-01
-4.051580000000000181e-01
-9.297109999999999541e-01
-1.213360999999999912e+00
-1.349752000000000063e+00
-7.534690000000000554e-01
-1.049530999999999992e+00
-1.102769000000000110e+00
8.151300000000000212e-01
-2.380000000000000171e-02
-2.506800000000000000e-02
-8.108330000000000259e-01
7.773470000000000102e-01
2.051920000000000133e-01
-4.192290000000000183e-01
-7.395629999999999704e-01
-8.214120000000000310e-01
1.826530000000000098e-01
4.900200000000000111e-01
8.759670000000000512e-01
1.135766000000000053e+00
2.787919999999999843e-01
1.016010000000000080e+00
-5.013290000000000246e-01
-6.002640000000000198e-01
-9.195320000000000160e-01
-1.199219000000000035e+00
1.167789999999999939e-01
-5.927799999999999736e-02
-7.381569999999999521e-01
-1.560192000000000023e+00
4.015400000000000080e-01
-7.687070000000000292e-01
-1.128233999999999959e+00
-7.324889999999999457e-01
-1.000739000000000045e+00
-2.295700000000000171e-02
-2.647539999999999893e-01
-3.157550000000000079e-01
-9.776010000000000533e-01
-1.570559999999999956e+00
-1.810090000000000032e-01
-2.335020999999999791e+00
-5.966529999999999889e-01
-1.292295999999999889e+00
-1.441060999999999925e+00
4.879129999999999856e-01
-8.061989999999999990e-01
-9.545550000000000423e-01
-8.581490000000000506e-01
-1.377528000000000086e+00
-6.469939999999999580e-01
-1.575622000000000078e+00
-3.345009999999999928e-01
-1.147135000000000016e+00
4.977100000000000274e-02
4.130579999999999807e-01
-1.646019999999999983e-01
-6.751530000000000031e-01
4.183850000000000069e-01
6.957489999999999508e-01
-2.160110000000000086e-01
-3.758139999999999814e-01
-1.167381999999999920e+00
-7.045989999999999753e-01
4.852389999999999759e-01
2.549640000000000239e-01
8.181479999999999864e-01
5.114180000000000392e-01
7.016210000000000502e-01
8.617449999999999832e-01
-8.382870000000000044e-01
-2.902230000000000087e-01
-1.384209999999999940e+00
-6.479780000000000539e-01
3.707699999999999885e-02
-6.581280000000000463e-01
-7.077670000000000350e-01
-3.343459999999999765e-01
-5.826900000000000412e-01
-1.061109000000000080e+00
-1.002289999999999903e+00
-1.009487999999999941e+00
-1.473025999999999947e+00
-3.352060000000000040e-01
-5.902720000000000189e-01
-1.196447000000000038e+00
-1.217417999999999889e+00
2.648700000000000013e-02
1.098930000000000046e-01
-5.960410000000000430e-01
-7.112020000000000008e-01
-1.084481000000000028e+00
4.867999999999999931e-03
-1.981000000000000122e-02
-1.088039999999999979e-01
-1.425750000000000073e+00
-1.781300000000000106e+00
-5.816409999999999636e-01
-1.969189999999999996e+00
-1.216774000000000022e+00
-1.301684999999999981e+00
-1.524545999999999957e+00
-8.095299999999999718e-02
-1.545892999999999962e+00
-1.374386000000000108e+00
-1.443553000000000086e+00
-1.736814999999999998e+00
-1.429273000000000016e+00
-1.956407999999999925e+00
-1.054996000000000045e+00
-8.862679999999999447e-01
-1.243432000000000093e+00
-1.215100000000000034e-02
-5.450150000000000272e-01
-1.359007999999999994e+00
-6.300249999999999462e-01
6.655389999999999917e-01
-1.013939999999999980e-01
-3.475900000000000101e-01
-9.459699999999999775e-01
-4.575859999999999927e-01
1.460930000000000006e-01
5.583799999999999875e-02
9.426889999999999992e-01
-2.060680000000000012e-01
-5.367600000000000149e-02
1.110308999999999990e+00
-2.909880000000000244e-01
-2.021479999999999944e-01
-8.845370000000000177e-01
-8.139809999999999546e-01
3.903800000000000048e-01
-5.516119999999999912e-01
-1.226879000000000053e+00
-1.047569999999999890e+00
-1.312589000000000006e+00
-1.706496999999999931e+00
-1.162744000000000000e+00
-1.071482999999999963e+00
-1.094522999999999913e+00
-3.657759999999999900e-01
-5.355509999999999993e-01
-2.575169999999999959e-01
-8.264080000000000314e-01
-5.237540000000000529e-01
1.142354000000000092e+00
-2.922339999999999938e-01
-2.562780000000000058e-01
-5.844970000000000443e-01
-5.929299999999999571e-01
9.295970000000000066e-01
9.608290000000000441e-01
1.551965000000000039e+00
5.104579999999999673e-01
1.368667000000000078e+00
1.302172000000000107e+00
4.316679999999999962e-01
7.280300000000000660e-02
-3.207619999999999916e-01
7.764429999999999943e-01
4.886510000000000020e-01
1.550950000000000106e-01
2.657599999999999893e-02
-1.324796000000000085e+00
-0.000000000000000000e+00
-6.641610000000000014e-01
-4.239879999999999760e-01
-4.180130000000000234e-01
-1.194374999999999964e+00
4.495549999999999824e-01
-4.112529999999999797e-01
-5.992049999999999876e-01
-6.204669999999999908e-01
6.645879999999999566e-01
8.742720000000000491e-01
6.762400000000000355e-02
-5.898330000000000517e-01
-5.671800000000000175e-01
4.838640000000000163e-01
5.593280000000000474e-01
7.410899999999999432e-02
-3.119149999999999978e-01
-1.579539000000000026e+00
-7.405909999999999993e-01
-4.783979999999999899e-01
-1.838599999999999957e-02
-6.569629999999999637e-01
-6.687849999999999628e-01
9.644700000000000495e-01
-7.049300000000000010e-02
-3.575539999999999830e-01
-8.157069999999999599e-01
-1.232877000000000001e+00
-1.018069999999999947e-01
-5.550239999999999618e-01
-1.935679999999999901e-01
2.929999999999999966e-02
4.846539999999999737e-01
4.144360000000000266e-01
-2.988729999999999998e-01
-7.246420000000000083e-01
-1.089722000000000079e+00
-1.498200000000000087e-01
-4.545370000000000243e-01
-3.605610000000000204e-01
-9.185050000000000159e-01
-3.184640000000000248e-01
6.809539999999999482e-01
5.965380000000000127e-01
-5.238589999999999636e-01
-1.271006999999999998e+00
-3.456870000000000220e-01
-7.609100000000000585e-02
-1.773000000000000131e-01
1.042000000000000010e-01
-6.690920000000000201e-01
5.205149999999999499e-01
4.277810000000000223e-01
1.085337999999999914e+00
2.907379999999999964e-01
1.574510000000000076e-01
1.322243000000000057e+00
8.928600000000000425e-02
3.690899999999999737e-02
-1.766610000000000125e-01
-4.499569999999999959e-01
1.471519999999999939e+00
1.354432999999999998e+00
1.337755000000000027e+00
1.664595000000000047e+00
1.168819000000000052e+00
9.687400000000000455e-01
3.560420000000000251e-01
4.970490000000000186e-01
-2.109290000000000054e-01
1.135861000000000010e+00
1.143164999999999987e+00
1.498872999999999900e+00
-1.072089999999999987e-01
5.834390000000000409e-01
8.074649999999999883e-01
-4.292630000000000057e-01
3.492709999999999981e-01
-2.701899999999999857e-01
-6.745609999999999662e-01
1.555040999999999896e+00
7.614809999999999635e-01
1.341202999999999923e+00
6.328300000000000591e-02
1.447170000000000123e-01
1.228201000000000098e+00
-3.742260000000000031e-01
-7.715900000000000536e-02
1.526180000000000037e-01
4.950640000000000041e-01
1.717389000000000054e+00
1.430474000000000023e+00
2.004996999999999918e+00
2.312901999999999791e+00
1.482313999999999909e+00
1.104441999999999924e+00
5.797170000000000378e-01
-5.378770000000000495e-01
-2.859530000000000127e-01
1.398238000000000092e+00
1.403609000000000107e+00
1.149734999999999951e+00
1.612280000000000102e-01
-2.409599999999999936e-02
1.276960000000000039e-01
-3.315629999999999966e-01
1.200009999999999966e-01
-1.407190000000000107e-01
3.989260000000000028e-01
1.569067999999999907e+00
1.111253000000000046e+00
1.102305000000000090e+00
4.475919999999999899e-01
1.739068999999999976e+00
8.292910000000000004e-01
3.827800000000000091e-01
-7.688899999999999901e-02
1.612099999999999991e-02
1.609733000000000080e+00
1.767530999999999963e+00
2.591914000000000051e+00
1.793546000000000085e+00
9.901499999999999746e-01
1.217991999999999964e+00
5.978290000000000548e-01
2.619340000000000002e-01
-1.446729999999999960e-01
8.023700000000000276e-01
1.452628999999999948e+00
1.704647999999999941e+00
-6.455500000000000127e-02
-3.058359999999999967e-01
7.315760000000000041e-01
-3.001449999999999951e-01
1.385329999999999895e-01
1.819499999999999937e-02
-2.223990000000000133e-01
1.827434000000000003e+00
8.631280000000000063e-01
9.833269999999999511e-01
-1.235900000000000054e-01
-1.015481000000000078e+00
-3.620970000000000022e-01
-4.603749999999999787e-01
2.482389999999999874e-01
-2.899340000000000250e-01
2.611120000000000108e-01
1.626112000000000002e+00
1.186312999999999951e+00
1.031409000000000020e+00
6.352970000000000006e-01
1.604664000000000090e+00
1.133780000000000010e+00
8.240079999999999627e-01
-1.544909999999999894e-01
-1.067039999999999933e-01
1.618020999999999932e+00
1.490483000000000002e+00
2.593519999999999825e+00
1.989576999999999929e+00
1.196573000000000109e+00
1.085134000000000043e+00
-5.019679999999999698e-01
-5.715599999999999847e-02
-7.252370000000000205e-01
-6.631629999999999470e-01
1.363560000000000105e+00
1.564878999999999909e+00
1.544985999999999970e+00
-2.746979999999999977e-01
7.620059999999999611e-01
-1.342980000000000007e-01
-4.764180000000000081e-01
-3.755220000000000224e-01
-3.862389999999999990e-01
1.284607000000000054e+00
1.540375999999999967e+00
1.183284000000000002e+00
1.141296000000000088e+00
6.925949999999999607e-01
1.733286000000000104e+00
3.882439999999999780e-01
9.284850000000000048e-01
-3.131639999999999979e-01
-3.814409999999999745e-01
1.931149999999999922e+00
2.244461999999999957e+00
1.542181999999999942e+00
1.234231999999999996e+00
1.495910000000000073e+00
9.465869999999999562e-01
5.133000000000000063e-02
8.042399999999999549e-02
-4.341829999999999856e-01
1.248564999999999925e+00
1.452755000000000019e+00
1.222941000000000056e+00
1.689961000000000046e+00
8.122700000000000475e-01
1.777514000000000038e+00
-6.309900000000000231e-02
5.432499999999999829e-02
-5.565930000000000044e-01
-6.063629999999999853e-01
1.790910999999999920e+00
2.059753000000000167e+00
2.128473000000000059e+00
2.278087000000000195e+00
1.206166000000000071e+00
1.477883000000000058e+00
1.841589999999999894e-01
-1.413909999999999889e-01
-3.119950000000000223e-01
6.311980000000000368e-01
1.352977000000000096e+00
1.419947000000000070e+00
-2.598099999999999854e-01
1.316799999999999915e-02
-5.021510000000000140e-01
-6.320879999999999832e-01
-3.158199999999999896e-01
-9.316100000000000492e-01
-1.066416000000000031e+00
5.060019999999999518e-01
5.578400000000000025e-02
1.025969999999999938e-01
-8.521980000000000111e-01
-6.654940000000000300e-01
-2.413299999999999890e-01
-1.156047000000000047e+00
1.724509999999999932e-01
-3.854569999999999941e-01
4.379709999999999992e-01
1.095377000000000045e+00
6.635590000000000099e-01
-2.000499999999999848e-02
3.988920000000000243e-01
8.247130000000000294e-01
4.143789999999999973e-01
-4.976880000000000193e-01
-5.512120000000000353e-01
-7.440430000000000099e-01
6.413900000000000157e-01
8.540060000000000429e-01
2.996329999999999827e-01
-8.476000000000000201e-01
-2.090420000000000056e-01
-1.176643000000000105e+00
-9.138589999999999769e-01
-7.286500000000000199e-01
-1.174072999999999922e+00
-4.283680000000000265e-01
-3.565679999999999961e-01
-9.273540000000000116e-01
-6.335760000000000280e-01
-1.334060000000000024e+00
-6.787239999999999940e-01
-1.621220000000000105e+00
-5.136589999999999767e-01
-7.819329999999999892e-01
-1.286567999999999934e+00
5.508840000000000403e-01
-2.834400000000000114e-02
-3.656730000000000258e-01
-3.908070000000000155e-01
-4.158789999999999987e-01
3.779680000000000262e-01
-2.745449999999999835e-01
-7.387700000000000378e-01
-5.770939999999999959e-01
-4.270689999999999764e-01
6.855719999999999592e-01
5.811269999999999492e-01
8.269410000000000371e-01
8.830120000000000191e-01
9.947300000000000031e-01
1.447519999999999918e-01
5.091099999999999792e-02
-1.398825999999999903e+00
-1.211967000000000017e+00
1.827020000000000033e-01
-3.707690000000000152e-01
-3.325319999999999943e-01
-6.354170000000000096e-01
-1.580411999999999928e+00
-1.313606000000000051e+00
-1.776680000000000037e+00
-8.862480000000000357e-01
-1.280434999999999990e+00
-1.111361000000000043e+00
2.661310000000000064e-01
-4.329450000000000243e-01
-8.472450000000000259e-01
8.662699999999999567e-02
6.985689999999999955e-01
2.407030000000000003e-01
-6.356530000000000236e-01
-9.647769999999999957e-01
-9.048629999999999729e-01
2.471260000000000123e-01
9.343850000000000211e-01
1.588619999999999921e+00
3.687050000000000050e-01
8.821160000000000112e-01
7.253169999999999895e-01
2.452000000000000013e-02
-2.158660000000000023e-01
-9.346029999999999616e-01
-5.022940000000000182e-01
6.861230000000000384e-01
3.255449999999999733e-01
-7.663159999999999972e-01
-6.336000000000000520e-01
-5.592549999999999466e-01
-1.381583000000000006e+00
-8.019530000000000269e-01
-7.085479999999999556e-01
-9.178760000000000252e-01
3.416730000000000045e-01
1.282770000000000021e-01
-1.002547000000000077e+00
-1.111350999999999978e+00
-1.375124000000000013e+00
-8.093679999999999763e-01
-5.061949999999999505e-01
-4.472599999999999909e-01
-1.068254000000000037e+00
-1.017042999999999919e+00
3.522950000000000248e-01
5.839010000000000034e-01
1.421520000000000006e-01
-1.195000000000000055e-02
7.847269999999999524e-01
5.935319999999999485e-01
5.951100000000000279e-01
-5.785219999999999807e-01
-2.513230000000000186e-01
1.028793000000000069e+00
4.999509999999999788e-01
7.967389999999999750e-01
4.204950000000000077e-01
8.783299999999999441e-02
9.280890000000000528e-01
-1.907250000000000056e-01
3.263420000000000210e-01
-5.902239999999999709e-01
-4.896010000000000084e-01
6.899490000000000345e-01
6.096300000000000052e-01
1.053219999999999990e-01
-3.490920000000000134e-01
9.328009999999999913e-01
1.018488999999999978e+00
5.980300000000000199e-02
-6.542800000000000005e-02
-4.943620000000000236e-01
8.017919999999999492e-01
4.453929999999999834e-01
1.874369999999999925e-01
-1.151194999999999968e+00
-7.048710000000000253e-01
-8.026800000000000601e-02
-4.828879999999999839e-01
4.040179999999999882e-01
-8.266149999999999887e-01
-1.071963999999999917e+00
2.553630000000000067e-01
-6.884820000000000384e-01
-7.704290000000000305e-01
-1.204082000000000097e+00
-7.973820000000000352e-01
-9.336860000000000159e-01
-1.020705999999999891e+00
-2.687869999999999981e-01
-1.016868000000000105e+00
5.339169999999999749e-01
-2.063389999999999946e-01
-1.065007999999999955e+00
-9.895950000000000024e-01
-1.730398000000000103e+00
-8.086320000000000174e-01
-2.039940000000000087e-01
-4.490160000000000262e-01
-7.869000000000000439e-01
-1.215370000000000061e+00
6.280219999999999692e-01
2.904109999999999747e-01
-1.203359999999999985e-01
-6.769690000000000429e-01
-1.700669999999999960e-01
4.382820000000000049e-01
2.077350000000000030e-01
-2.580580000000000096e-01
-4.950169999999999848e-01
3.541449999999999876e-01
4.401289999999999925e-01
5.190719999999999779e-01
-9.110660000000000425e-01
-1.499930999999999903e+00
-1.755410000000000026e-01
-7.741080000000000183e-01
-3.717239999999999989e-01
-6.000469999999999970e-01
-1.192531999999999925e+00
5.612920000000000131e-01
-5.673030000000000017e-01
-4.294540000000000024e-01
-7.031690000000000440e-01
-3.930290000000000172e-01
8.382920000000000371e-01
1.219579999999999970e-01
-4.291730000000000267e-01
-2.163160000000000083e-01
-9.241900000000000115e-02
9.952159999999999895e-01
4.412220000000000031e-01
-1.805960000000000065e-01
3.416640000000000232e-01
4.117469999999999741e-01
-4.125469999999999970e-01
6.009899999999999964e-02
-9.135140000000000482e-01
-1.062097999999999987e+00
-8.018500000000000627e-02
4.048000000000000209e-02
-5.377420000000000533e-01
-1.362772000000000094e+00
-7.828810000000000491e-01
-6.627560000000000118e-01
-1.329306000000000099e+00
-2.154480000000000006e-01
-5.745259999999999811e-01
6.889099999999999391e-02
9.916840000000000099e-01
7.852499999999999758e-02
2.402739999999999876e-01
-6.079050000000000287e-01
9.104189999999999783e-01
6.738520000000000065e-01
1.085452000000000083e+00
1.202820000000000000e-01
-4.522000000000000325e-02
1.064664999999999973e+00
1.115850000000000009e+00
-2.678019999999999845e-01
-6.628199999999999370e-02
-3.409989999999999966e-01
-7.019499999999999351e-02
-3.898849999999999816e-01
-1.245720000000000022e-01
-7.302899999999999947e-01
-2.921699999999999992e-02
1.186287000000000091e+00
1.275900999999999952e+00
-1.985810000000000075e-01
-8.446700000000000041e-02
1.456339999999999968e+00
5.001050000000000217e-01
6.050619999999999887e-01
3.220239999999999769e-01
2.629899999999999946e-02
1.713807999999999998e+00
1.149961000000000011e+00
7.068940000000000223e-01
8.231690000000000396e-01
-7.745499999999999607e-02
1.244116999999999917e+00
8.817930000000000490e-01
2.163680000000000048e-01
1.046620000000000050e-01
3.124529999999999808e-01
1.760785000000000045e+00
1.338300000000000045e+00
1.423530000000000073e-01
1.526899999999999924e-01
1.164277000000000006e+00
6.511770000000000058e-01
7.306169999999999609e-01
3.300859999999999905e-01
2.005389999999999950e-01
1.206172000000000022e+00
1.592389000000000054e+00
1.097531999999999952e+00
2.173450000000000104e-01
-4.685969999999999858e-01
4.032999999999999780e-02
-5.941330000000000222e-01
-1.364140000000000075e-01
-1.688510000000000011e-01
-1.944130000000000025e-01
1.499300000000000077e+00
5.446330000000000338e-01
-3.331410000000000204e-01
-8.151119999999999477e-01
-8.755079999999999529e-01
-5.913540000000000463e-01
-3.850990000000000246e-01
-2.007510000000000128e-01
-1.605050000000000088e-01
1.335347000000000062e+00
1.461997999999999909e+00
3.426799999999999846e-01
-6.978700000000000181e-02
-1.043499999999999983e-02
8.516580000000000261e-01
9.525970000000000271e-01
1.105471000000000092e+00
3.277490000000000125e-01
4.995609999999999773e-01
1.297630000000000061e+00
1.242496000000000045e+00
7.861409999999999787e-01
6.653750000000000497e-01
2.584739999999999815e-01
-1.673900000000000041e-02
-4.381039999999999934e-01
-5.036620000000000541e-01
-2.933640000000000136e-01
1.612735000000000030e+00
1.068616000000000010e+00
1.093579999999999997e+00
6.385000000000000397e-02
-2.847399999999999931e-02
1.183442000000000105e+00
6.663350000000000106e-01
1.860269999999999979e-01
6.811699999999999700e-02
-3.630729999999999791e-01
1.337790000000000035e+00
2.158005999999999869e+00
1.979165000000000063e+00
1.233244000000000007e+00
1.068858000000000086e+00
2.726790000000000047e-01
-3.030869999999999953e-01
-7.192779999999999729e-01
-6.429709999999999592e-01
5.387170000000000014e-01
1.023864000000000107e+00
2.594701000000000146e+00
8.011279999999999513e-01
1.264008000000000020e+00
8.600959999999999717e-01
-3.060849999999999960e-01
5.275599999999999734e-02
-8.261859999999999760e-01
-7.282110000000000527e-01
1.161572000000000049e+00
5.343729999999999869e-01
7.623499999999999721e-01
-9.320300000000000251e-01
2.494099999999999928e-01
-1.355290000000000106e-01
-7.273549999999999738e-01
-3.982760000000000189e-01
-6.829169999999999963e-01
2.297309999999999908e-01
1.631647999999999987e+00
9.055549999999999988e-01
1.755230000000000123e-01
-4.374870000000000148e-01
4.627200000000000202e-01
5.358429999999999582e-01
3.235839999999999828e-01
-5.635710000000000441e-01
-2.690210000000000101e-01
9.077800000000000313e-01
9.482549999999999590e-01
1.154713000000000100e+00
-1.730470000000000064e-01
9.553380000000000205e-01
3.290359999999999951e-01
-2.725230000000000152e-01
-2.444340000000000124e-01
-5.775719999999999743e-01
7.231530000000000458e-01
1.579447000000000045e+00
8.173989999999999867e-01
4.192119999999999735e-01
-1.027929000000000093e+00
3.150180000000000202e-01
-8.935229999999999562e-01
-2.994439999999999880e-01
-6.514170000000000238e-01
-1.158741999999999939e+00
5.161799999999999722e-01
1.050891999999999937e+00
-6.458249999999999824e-01
-5.847670000000000368e-01
-1.090845999999999982e+00
-3.293070000000000164e-01
-4.081119999999999748e-01
-4.447010000000000129e-01
-5.395280000000000076e-01
2.535669999999999868e-01
8.660579999999999945e-01
1.235916000000000015e+00
2.174389999999999934e-01
3.161590000000000233e-01
1.097409999999999997e+00
-1.433959999999999957e-01
5.083760000000000501e-01
-6.826179999999999470e-01
-6.640239999999999476e-01
9.990360000000000351e-01
1.729630999999999919e+00
1.494088000000000083e+00
1.429484999999999895e+00
1.068249000000000004e+00
1.438733999999999957e+00
-1.194329999999999975e-01
2.596149999999999847e-01
-5.630910000000000082e-01
-8.935000000000000234e-03
1.026958999999999955e+00
1.259411000000000058e+00
-4.587160000000000126e-01
-2.679880000000000040e-01
-9.509020000000000250e-01
-9.000559999999999672e-01
-6.193880000000000496e-01
-1.179772999999999961e+00
-1.027821000000000096e+00
5.899299999999999683e-02
-1.457459999999999867e-01
5.634299999999999864e-01
-3.303659999999999930e-01
1.636410000000000087e-01
2.129759999999999986e-01
-4.202679999999999749e-01
-1.317290000000000127e-01
-1.042297000000000029e+00
-1.575660000000000116e-01
1.328297999999999979e+00
1.065541000000000071e+00
1.240207999999999977e+00
1.048426999999999998e+00
1.212736999999999954e+00
-1.728400000000000075e-02
-3.289650000000000074e-01
-9.679689999999999683e-01
-1.366957999999999895e+00
1.539129999999999943e-01
4.296539999999999804e-01
2.410470000000000113e-01
-5.587029999999999497e-01
-1.356076000000000059e+00
-8.262690000000000312e-01
-6.539749999999999730e-01
-4.763939999999999841e-01
-9.283979999999999455e-01
-5.555200000000000138e-01
3.141209999999999836e-01
-4.455270000000000064e-01
-5.228319999999999634e-01
-6.929920000000000524e-01
-5.210339999999999971e-01
-9.823410000000000197e-01
-8.643279999999999852e-01
-8.987450000000000161e-01
-1.057587999999999973e+00
8.506120000000000347e-01
3.777170000000000250e-01
-1.747680000000000067e-01
-1.025479000000000029e+00
-1.578937999999999953e+00
-2.969709999999999850e-01
-1.128716000000000053e+00
-3.119250000000000078e-01
-6.613090000000000357e-01
-8.715490000000000181e-01
9.538109999999999644e-01
2.883089999999999820e-01
7.805619999999999781e-01
3.277289999999999925e-01
4.363179999999999836e-01
7.028109999999999635e-01
-1.385510000000000075e-01
-4.859149999999999858e-01
-5.397340000000000471e-01
1.106360999999999928e+00
9.464059999999999695e-01
8.028899999999999926e-01
8.611450000000000493e-01
9.487630000000000230e-01
6.503079999999999972e-01
1.142350000000000032e-01
-2.573250000000000259e-01
-7.041169999999999929e-01
-1.111703000000000108e+00
6.514060000000000406e-01
-5.330519999999999703e-01
1.337929999999999953e-01
-3.283090000000000175e-01
-3.287570000000000214e-01
2.229450000000000043e-01
-8.065949999999999509e-01
-9.319319999999999826e-01
-1.055112000000000050e+00
4.870599999999999929e-02
1.202170000000000044e-01
-2.032400000000000040e-01
-4.218089999999999895e-01
-8.700799999999999645e-01
1.873710000000000098e-01
4.692439999999999944e-01
-5.804770000000000207e-01
-6.661700000000000399e-01
-1.089474000000000053e+00
1.053909999999999986e-01
-1.771760000000000002e-01
-4.899410000000000154e-01
-9.403669999999999529e-01
-4.378079999999999750e-01
-1.421807999999999961e+00
-9.126950000000000340e-01
-1.113606000000000096e+00
-8.182209999999999761e-01
-1.751080000000000136e-01
-1.722779999999999867e-01
-8.097739999999999938e-01
-1.388454999999999995e+00
-1.699489000000000027e+00
-4.571729999999999960e-01
-9.023719999999999519e-01
-9.450300000000000367e-02
-7.683759999999999479e-01
-1.198120999999999992e+00
7.543159999999999865e-01
1.906950000000000034e-01
-2.329120000000000079e-01
-1.471609999999999863e-01
3.214380000000000015e-01
7.976269999999999749e-01
2.479520000000000057e-01
-2.814300000000000135e-01
-1.898980000000000112e-01
-2.486100000000000115e-02
7.199339999999999629e-01
9.283090000000000508e-01
4.014940000000000175e-01
1.010350000000000081e+00
1.253532000000000091e+00
5.783699999999999952e-02
4.076330000000000231e-01
-1.021395999999999971e+00
-8.889019999999999699e-01
2.867839999999999834e-01
-4.226719999999999922e-01
-7.082829999999999959e-01
-1.934172000000000002e+00
-1.253157999999999994e+00
-3.141510000000000136e-01
-1.448957000000000050e+00
-7.407380000000000075e-01
-1.338314000000000004e+00
-6.351379999999999804e-01
3.531659999999999799e-01
-6.709789999999999921e-01
-4.587760000000000171e-01
-4.610929999999999751e-01
2.852939999999999920e-01
-1.379120000000000068e-01
-3.374989999999999934e-01
-7.374150000000000427e-01
-1.090497999999999967e+00
2.545799999999999730e-01
9.755939999999999612e-01
7.656499999999999417e-02
6.639850000000000474e-01
9.106400000000000050e-01
1.306062999999999974e+00
9.046899999999999387e-02
9.779899999999999705e-02
-6.123349999999999627e-01
2.881750000000000145e-01
2.364970000000000128e-01
2.873680000000000123e-01
-8.985419999999999519e-01
-1.435999000000000025e+00
-6.928309999999999746e-01
-6.787929999999999797e-01
-7.325920000000000210e-01
-8.619879999999999765e-01
-1.392557999999999963e+00
3.141470000000000096e-01
-4.761540000000000217e-01
-1.144323999999999897e+00
-6.748570000000000402e-01
-7.444770000000000554e-01
1.153129999999999988e-01
2.841239999999999877e-01
-1.249620000000000036e-01
-6.194199999999999706e-01
-5.322109999999999896e-01
3.178000000000000269e-01
4.971530000000000116e-01
-1.452711000000000086e+00
-7.069779999999999953e-01
-1.743869999999999865e-01
-1.074881999999999893e+00
-2.647050000000000236e-01
-1.016842999999999941e+00
-8.991810000000000080e-01
5.859959999999999614e-01
-4.355020000000000002e-01
-9.842710000000000070e-01
-1.496382000000000101e+00
-1.870170000000000110e+00
-1.416009999999999991e+00
-5.517339999999999467e-01
-4.001439999999999997e-01
-1.216779999999999973e+00
-5.173750000000000293e-01
4.744079999999999964e-01
-5.467030000000000500e-01
-1.426746999999999987e+00
-1.158762999999999987e+00
-1.017706999999999917e+00
-1.052693000000000101e+00
-2.822729999999999961e-01
-1.156101999999999963e+00
-6.499629999999999574e-01
6.278219999999999912e-01
3.664310000000000067e-01
-4.228439999999999976e-01
-1.360203000000000051e+00
-7.665070000000000494e-01
-1.660230000000000039e-01
-5.241689999999999960e-01
-3.462439999999999962e-01
-5.791760000000000241e-01
-3.852209999999999801e-01
3.351810000000000067e-01
4.565040000000000209e-01
7.416699999999999682e-02
-1.961120000000000085e-01
1.087606999999999990e+00
4.005699999999999816e-01
2.684389999999999832e-01
-6.050889999999999880e-01
-8.744480000000000031e-01
1.336888999999999994e+00
1.268626000000000031e+00
1.544923000000000046e+00
7.566490000000000160e-01
1.100781000000000009e+00
1.097865000000000091e+00
2.057630000000000015e-01
3.246330000000000049e-01
-8.207699999999999718e-02
-4.646460000000000035e-01
1.388033000000000072e+00
8.180490000000000261e-01
3.320100000000000273e-01
2.343000000000000031e-03
7.650890000000000191e-01
-4.922969999999999846e-01
8.497799999999999798e-02
-5.241569999999999840e-01
-6.750950000000000006e-01
1.459454999999999947e+00
1.259041000000000077e+00
9.750490000000000546e-01
-1.507370000000000099e-01
-3.430699999999999722e-02
1.279913000000000078e+00
1.642470000000000041e-01
5.321930000000000271e-01
-1.876329999999999942e-01
-2.560470000000000246e-01
2.038588999999999984e+00
1.182061000000000028e+00
2.328141000000000016e+00
1.324651999999999941e+00
1.366230000000000055e+00
1.153178999999999954e+00
1.332820000000000116e-01
-8.183200000000000196e-02
-1.502900000000000069e-02
8.214339999999999975e-01
1.609501000000000071e+00
8.805530000000000301e-01
6.823890000000000233e-01
-1.896819999999999895e-01
3.936060000000000114e-01
-3.470409999999999884e-01
-1.332039999999999891e-01
-6.059459999999999846e-01
-6.384399999999999797e-02
1.124047000000000018e+00
1.246644000000000085e+00
1.000610999999999917e+00
5.158829999999999805e-01
1.487357999999999958e+00
1.376856000000000080e+00
1.183609999999999940e-01
2.054699999999999929e-02
-3.119979999999999976e-01
1.030863000000000085e+00
2.151832999999999885e+00
2.129979000000000067e+00
2.262379999999999836e+00
1.029976999999999920e+00
1.563439000000000023e+00
6.409299999999999997e-01
2.727749999999999897e-01
-6.428999999999999992e-02
2.496800000000000061e-02
1.495374999999999899e+00
1.711125000000000007e+00
5.430669999999999664e-01
3.874440000000000106e-01
-2.105720000000000092e-01
-2.895280000000000076e-01
-3.324429999999999885e-01
-4.439379999999999993e-01
-3.258659999999999890e-01
1.305913000000000102e+00
1.032729000000000008e+00
8.193629999999999525e-01
-6.699319999999999720e-01
-6.983679999999999888e-01
2.229009999999999880e-01
-4.482140000000000013e-01
1.837189999999999934e-01
-4.022479999999999944e-01
-5.123189999999999689e-01
1.548297999999999952e+00
1.201864999999999961e+00
8.700930000000000053e-01
2.500939999999999830e-01
6.301860000000000239e-01
1.533422000000000063e+00
3.931649999999999867e-01
2.981190000000000229e-01
2.707809999999999939e-01
1.088327999999999962e+00
1.794335000000000013e+00
2.201092000000000048e+00
1.491767000000000065e+00
1.963310000000000111e+00
1.231227999999999989e+00
5.347400000000000070e-02
-2.264829999999999899e-01
-7.486429999999999474e-01
-8.801630000000000287e-01
1.289290000000000047e+00
1.523457000000000061e+00
1.021573999999999982e+00
8.394300000000000372e-02
9.677040000000000086e-01
7.024400000000000088e-02
-6.001729999999999565e-01
1.206190000000000040e-01
-3.222510000000000097e-01
2.709099999999999842e-01
2.247678000000000065e+00
1.678792000000000062e+00
1.305922000000000027e+00
9.096689999999999499e-01
1.813687000000000049e+00
1.223713000000000051e+00
5.405100000000000460e-01
4.762099999999999667e-02
1.606339999999999990e-01
1.592410000000000103e+00
2.169070000000000054e+00
1.264321000000000028e+00
8.205480000000000551e-01
8.921989999999999643e-01
3.660689999999999777e-01
-3.261950000000000127e-01
7.919800000000000451e-02
-4.807500000000000107e-01
2.578349999999999809e-01
2.103162999999999894e+00
1.602821000000000051e+00
5.864620000000000388e-01
1.005487000000000020e+00
2.066218000000000110e+00
5.619480000000000031e-01
4.027760000000000229e-01
-4.420709999999999917e-01
-6.833489999999999842e-01
1.159874999999999989e+00
2.454689999999999817e+00
1.969384000000000023e+00
1.839933999999999958e+00
1.109237999999999946e+00
1.116082000000000019e+00
2.244250000000000134e-01
3.492739999999999734e-01
3.290599999999999775e-02
3.255029999999999868e-01
1.566356999999999999e+00
1.351569999999999938e+00
1.261690000000000034e-01
4.235039999999999916e-01
-1.338320000000000065e-01
-6.309449999999999781e-01
-3.524510000000000143e-01
-1.111795000000000089e+00
-7.019739999999999869e-01
1.090198000000000000e+00
7.538939999999999531e-01
-9.962600000000000622e-02
-9.643380000000000285e-01
-1.157715999999999967e+00
-5.914580000000000393e-01
-2.882899999999999907e-01
-1.241509999999999975e-01
-3.305440000000000045e-01
-2.701060000000000128e-01
5.691490000000000160e-01
7.206329999999999680e-01
5.947810000000000041e-01
-1.201400000000000037e-02
1.204042999999999974e+00
7.261419999999999542e-01
2.854180000000000050e-01
-8.177569999999999562e-01
-2.796250000000000124e-01
7.746579999999999577e-01
9.156279999999999974e-01
7.049140000000000406e-01
-2.904829999999999912e-01
-0.000000000000000000e+00
-3.007020000000000248e-01
-1.035385999999999918e+00
-6.036129999999999551e-01
-8.249910000000000299e-01
-7.579740000000000366e-01
4.752089999999999925e-01
2.867779999999999774e-01
-5.077000000000000401e-01
-7.378209999999999491e-01
2.941200000000000064e-02
-8.564190000000000413e-01
-1.160989999999999939e-01
-7.944419999999999815e-01
-7.194239999999999524e-01
8.502439999999999998e-01
9.333099999999999730e-01
1.323344000000000076e+00
8.179610000000000491e-01
4.650440000000000129e-01
1.594476000000000004e+00
5.296929999999999694e-01
8.587380000000000013e-01
-7.099600000000000355e-02
-1.985830000000000095e-01
1.402520999999999907e+00
1.152595999999999954e+00
1.160279000000000060e+00
1.788224000000000036e+00
1.156697000000000086e+00
1.323164000000000007e+00
1.043980000000000047e-01
-6.705370000000000497e-01
-5.106110000000000371e-01
4.782529999999999837e-01
3.801849999999999952e-01
8.757260000000000044e-01
-3.360360000000000014e-01
-8.645730000000000359e-01
-6.561100000000000265e-02
-1.465327000000000046e+00
-6.172560000000000269e-01
-1.171194000000000068e+00
-1.382732999999999990e+00
-9.732999999999999985e-02
-7.073239999999999528e-01
-0.000000000000000000e+00
-1.584200000000000053e-01
1.093200000000000074e-02
8.850700000000000234e-01
-7.450609999999999733e-01
-5.101339999999999764e-01
-1.230774999999999952e+00
-3.333869999999999889e-01
5.066260000000000208e-01
2.964379999999999793e-01
5.584440000000000515e-01
1.546027999999999958e+00
8.536890000000000311e-01
4.623809999999999865e-01
-3.612099999999999755e-01
-7.546310000000000517e-01
-6.901289999999999925e-01
2.667930000000000024e-01
2.022019999999999929e-01
-5.933500000000000441e-01
-1.592800999999999911e+00
-7.176420000000000021e-01
-9.874659999999999549e-01
-1.164792999999999967e+00
-8.261610000000000342e-01
-1.231413000000000091e+00
-2.940729999999999733e-01
-6.414090000000000069e-01
-1.149191999999999991e+00
-1.343642000000000003e+00
-1.390953000000000106e+00
-1.263663999999999898e+00
-1.221742000000000106e+00
-8.991590000000000416e-01
-1.151852000000000098e+00
-1.793620999999999910e+00
-6.099000000000000254e-03
-1.164540000000000020e-01
-5.341609999999999969e-01
-7.507340000000000124e-01
3.863090000000000135e-01
6.771749999999999714e-01
1.656749999999999889e-01
-3.491810000000000191e-01
-4.053680000000000061e-01
2.079840000000000022e-01
6.119860000000000300e-01
8.022759999999999891e-01
-5.999269999999999881e-01
-9.250270000000000437e-01
1.674002999999999908e+00
1.087420000000000053e-01
4.157660000000000244e-01
-7.047879999999999701e-01
-6.685440000000000271e-01
8.444660000000000499e-01
2.221980000000000066e-01
5.742070000000000229e-01
-6.914399999999999713e-02
-3.627440000000000109e-01
8.418740000000000112e-01
-3.975960000000000050e-01
2.005300000000000138e-02
-7.776500000000000079e-02
-1.133119999999999961e-01
6.924489999999999812e-01
5.669099999999999834e-02
-1.365960000000000063e+00
-1.356419000000000041e+00
9.361580000000000457e-01
-2.203309999999999991e-01
-5.936919999999999975e-01
-1.139208999999999916e+00
-1.000131000000000103e+00
5.027629999999999599e-01
-2.387579999999999980e-01
-5.572709999999999608e-01
-1.508340999999999932e+00
-1.756097000000000019e+00
-1.033582999999999918e+00
-1.479413000000000089e+00
-4.768540000000000001e-01
-1.035716000000000081e+00
-8.899460000000000148e-01
2.825400000000000134e-01
-9.450880000000000392e-01
-1.202156000000000002e+00
-1.228936999999999946e+00
-5.126500000000000501e-01
-4.631560000000000121e-01
3.065359999999999752e-01
-4.308219999999999827e-01
-7.744790000000000285e-01
1.150744999999999907e+00
7.098290000000000433e-01
5.679920000000000524e-01
2.016590000000000049e-01
5.653999999999999998e-02
1.089255000000000084e+00
3.823949999999999849e-01
2.628929999999999878e-01
-2.256690000000000085e-01
1.433999999999999997e-01
1.099561999999999928e+00
4.413900000000000046e-01
-8.616100000000000148e-02
-4.763350000000000084e-01
-4.982940000000000147e-01
-2.681899999999999840e-01
3.251040000000000041e-01
-1.069776999999999978e+00
-5.848050000000000193e-01
9.052959999999999896e-01
4.363009999999999944e-01
4.179640000000000022e-01
-1.560860000000000025e-01
-5.458709999999999951e-01
1.216827000000000103e+00
3.909020000000000272e-01
2.372249999999999914e-01
1.132610000000000006e-01
-2.800400000000000111e-02
1.034785000000000066e+00
8.005320000000000213e-01
1.034885999999999973e+00
1.144962000000000035e+00
9.029650000000000176e-01
6.733630000000000448e-01
-2.668999999999999845e-02
-9.676810000000000134e-01
-7.096479999999999455e-01
2.172379999999999867e-01
7.923660000000000148e-01
-1.173079999999999956e-01
-8.414580000000000393e-01
-1.071644999999999959e+00
-5.445379999999999665e-01
-3.063219999999999832e-01
1.677029999999999910e-01
-5.640770000000000506e-01
-2.993460000000000010e-01
8.541189999999999616e-01
9.828160000000000229e-01
5.701349999999999474e-01
4.358580000000000232e-01
7.851320000000000521e-01
8.344740000000000490e-01
2.016259999999999997e-01
2.497769999999999990e-01
2.725879999999999970e-01
1.434492000000000100e+00
1.026667999999999914e+00
7.327599999999999669e-01
1.597999999999999976e-01
-7.191429999999999767e-01
-1.406000000000000028e-01
-4.048729999999999829e-01
-2.901130000000000098e-01
-7.503379999999999495e-01
-3.329079999999999817e-01
1.068114999999999926e+00
1.180239000000000038e+00
-1.180579999999999963e-01
1.298310000000000020e-01
5.682409999999999961e-01
7.754020000000000357e-01
8.366719999999999713e-01
1.463039999999999896e-01
4.113999999999999602e-03
1.539247999999999950e+00
1.033536000000000010e+00
1.310610000000000053e+00
-1.833650000000000002e-01
-9.038690000000000335e-01
4.064659999999999940e-01
-3.348519999999999830e-01
4.137199999999999905e-02
4.564429999999999876e-01
-3.205129999999999924e-01
1.625429000000000013e+00
4.110639999999999850e-01
4.563690000000000246e-01
2.080970000000000042e-01
8.469599999999999351e-02
9.508969999999999922e-01
3.158710000000000129e-01
-3.139770000000000061e-01
2.547969999999999957e-01
8.793320000000000025e-01
1.044450000000000101e+00
7.758350000000000524e-01
-1.150660000000000016e+00
-5.944559999999999844e-01
-1.058500999999999914e+00
-8.558820000000000316e-01
-2.937600000000000211e-01
-7.378160000000000274e-01
-1.260655000000000081e+00
2.575609999999999844e-01
-5.798910000000000453e-01
-7.506650000000000267e-01
-1.774885999999999964e+00
-1.725338999999999956e+00
-1.708051999999999904e+00
-1.757981999999999934e+00
-9.000839999999999952e-01
-6.812780000000000502e-01
-2.489560000000000106e-01
4.104590000000000183e-01
-1.923330000000000040e-01
-9.269659999999999567e-01
-1.096238000000000046e+00
-8.699300000000000088e-02
1.394680000000000086e-01
-5.674300000000000177e-02
-6.283009999999999984e-01
-9.754100000000000270e-02
9.194029999999999703e-01
8.038840000000000430e-01
-6.748220000000000329e-01
-1.199780000000000069e+00
-9.354430000000000245e-01
-1.546432999999999947e+00
-1.020305000000000017e+00
-4.700130000000000141e-01
-1.017729000000000106e+00
-1.409099999999999936e-02
6.217639999999999834e-01
4.511729999999999907e-01
-6.149139999999999606e-01
-8.777239999999999487e-01
6.524990000000000512e-01
-1.889969999999999983e-01
2.645140000000000269e-01
-6.558850000000000513e-01
-3.867900000000000227e-01
1.295576000000000061e+00
1.177824999999999900e+00
1.213494999999999990e+00
1.376886999999999972e+00
1.000326999999999966e+00
5.823369999999999935e-01
-5.465410000000000545e-01
-7.776380000000000514e-01
-1.101339000000000068e+00
-7.770299999999999430e-02
1.020073000000000008e+00
1.803857000000000044e+00
6.532329999999999526e-01
8.675960000000000338e-01
1.063476000000000088e+00
-1.518410000000000037e-01
3.592020000000000213e-01
-8.762060000000000404e-01
-9.895220000000000127e-01
8.269020000000000259e-01
9.309579999999999522e-01
1.035897999999999985e+00
-9.835749999999999771e-01
-7.851700000000000346e-01
-8.650970000000000049e-01
-1.398765999999999954e+00
-3.253130000000000188e-01
-6.903439999999999577e-01
8.736399999999999721e-02
1.311903000000000041e+00
4.365370000000000084e-01
-3.019029999999999769e-01
1.327339999999999909e-01
7.319970000000000088e-01
-2.588050000000000073e-01
6.064429999999999543e-01
-6.607319999999999860e-01
-4.134099999999999997e-01
1.461783999999999972e+00
1.387623000000000051e+00
5.532089999999999508e-01
2.772780000000000244e-01
2.014779999999999904e-01
9.522909999999999986e-01
1.050869999999999999e-01
3.086439999999999739e-01
-6.339160000000000350e-01
4.952420000000000155e-01
1.628965999999999914e+00
1.212487000000000092e+00
8.591210000000000235e-01
1.766530000000000045e-01
1.967859999999999887e-01
-9.473949999999999871e-01
7.276100000000000623e-02
-6.357239999999999558e-01
-5.128920000000000146e-01
1.328489000000000031e+00
5.809560000000000279e-01
2.574730000000000074e-01
-2.044439999999999868e-01
-1.159993000000000052e+00
-2.013210000000000000e-01
-8.558249999999999469e-01
-2.895769999999999733e-01
-5.269270000000000342e-01
-5.893319999999999670e-01
1.470989000000000102e+00
1.557951000000000086e+00
2.847189999999999999e-01
9.444390000000000285e-01
5.557959999999999567e-01
9.459570000000000478e-01
5.428870000000000084e-01
-4.684440000000000270e-01
-3.927930000000000033e-01
8.194280000000000452e-01
1.180536999999999948e+00
2.398430999999999980e+00
1.486029000000000044e+00
1.463068000000000035e+00
1.473937000000000053e+00
5.735310000000000130e-01
9.870820000000000149e-01
-1.997939999999999994e-01
-3.376339999999999897e-01
1.625885000000000025e+00
9.248600000000000154e-01
8.949610000000000065e-01
1.064548999999999968e+00
-4.480419999999999958e-01
5.330700000000000022e-02
-9.229840000000000266e-01
-7.481100000000000527e-01
-5.905820000000000514e-01
4.578600000000000031e-02
8.061899999999999622e-01
9.083520000000000483e-01
-4.132609999999999895e-01
2.519199999999999773e-01
5.535560000000000480e-01
2.637349999999999972e-01
-2.882190000000000030e-01
-9.771999999999999575e-01
-8.808030000000000026e-01
6.401890000000000081e-01
1.225071999999999939e+00
2.791818000000000133e+00
1.346959999999999935e+00
1.380282000000000009e+00
2.558019999999999738e-01
-2.776230000000000087e-01
-7.250220000000000553e-01
-1.079188999999999954e+00
1.239949999999999941e-01
3.155330000000000079e-01
9.392999999999999960e-02
-1.756500000000000075e-02
-1.180344000000000060e+00
4.275999999999999940e-02
-7.034280000000000532e-01
-4.383650000000000047e-01
-7.564999999999999503e-01
-1.526251000000000024e+00
3.227019999999999889e-01
-2.995599999999999999e-02
-1.211519999999999958e-01
-7.269759999999999556e-01
-8.832670000000000243e-01
-9.635350000000000303e-01
-7.618209999999999704e-01
-1.012312000000000101e+00
-8.037689999999999557e-01
-6.248599999999999988e-02
4.327829999999999733e-01
1.585709999999999897e-01
-7.850519999999999721e-01
-1.538620000000000099e+00
-2.892210000000000059e-01
-8.148769999999999625e-01
5.759140000000000370e-01
-4.444449999999999790e-01
-1.251142999999999894e+00
1.138876999999999917e+00
4.659320000000000128e-01
5.898719999999999519e-01
7.866210000000000147e-01
6.227570000000000050e-01
1.049822999999999951e+00
-2.887149999999999994e-01
-2.275480000000000003e-01
-1.894440000000000013e-01
7.978899999999999881e-02
1.458317000000000085e+00
1.773053999999999908e+00
4.361990000000000034e-01
1.377980999999999900e+00
1.141990000000000061e+00
1.071499999999999952e-01
1.973169999999999924e-01
-8.637449999999999850e-01
-1.437632000000000021e+00
1.122080000000000022e-01
-1.705200000000000118e-02
-2.337619999999999976e-01
-2.216190000000000104e-01
1.026499999999999982e-02
-5.777729999999999810e-01
-1.218239999999999990e+00
-3.693400000000000016e-01
-8.498609999999999776e-01
-3.269940000000000069e-01
7.988030000000000408e-01
2.927739999999999787e-01
-6.100820000000000132e-01
1.579560000000000131e-01
5.705430000000000224e-01
3.134899999999999909e-01
4.817620000000000235e-01
-8.393319999999999670e-01
-1.105313999999999908e+00
3.527520000000000100e-01
2.904570000000000207e-01
-5.332609999999999850e-01
-9.218309999999999560e-01
-7.914579999999999949e-01
-1.168800999999999979e+00
-9.166119999999999823e-01
-1.108386000000000093e+00
-1.248247000000000106e+00
-7.629190000000000138e-01
-3.285120000000000262e-01
-3.061659999999999937e-01
-1.287196999999999925e+00
-1.334519999999999929e+00
-1.402236999999999956e+00
-2.247955000000000148e+00
-2.825400000000000134e-01
-1.216855000000000020e+00
-9.991679999999999451e-01
1.216880000000000045e-01
1.697999999999999857e-02
-3.060579999999999967e-01
-1.033247000000000027e+00
-3.600400000000000267e-01
9.493080000000000407e-01
-2.805770000000000208e-01
8.099800000000000055e-02
-9.644719999999999960e-01
-2.724599999999999939e-02
5.616679999999999451e-01
1.167894999999999905e+00
-2.064400000000000124e-01
1.186487000000000069e+00
6.927529999999999522e-01
9.654300000000000381e-02
8.143869999999999720e-01
-1.009665000000000035e+00
-9.374259999999999815e-01
2.376939999999999886e-01
-2.605109999999999926e-01
-4.992650000000000143e-01
-1.527126999999999901e+00
-1.307882999999999907e+00
-1.957297999999999982e+00
-1.675723000000000074e+00
-5.248300000000000187e-01
-1.345998000000000028e+00
-1.016712999999999978e+00
-4.298000000000000154e-01
-4.948389999999999733e-01
-7.090340000000000531e-01
-4.721980000000000066e-01
3.565920000000000201e-01
2.755150000000000099e-01
-3.214650000000000007e-01
-8.995809999999999640e-01
-1.046883000000000008e+00
7.380060000000000509e-01
8.013099999999999667e-01
1.311684999999999990e+00
6.479380000000000139e-01
4.825059999999999905e-01
8.977239999999999664e-01
8.338910000000000489e-01
4.114789999999999837e-01
-4.953899999999999970e-01
-5.369920000000000249e-01
6.518720000000000070e-01
4.653200000000000114e-01
-5.366619999999999724e-01
-7.862109999999999932e-01
-6.462630000000000319e-01
-1.045136999999999983e+00
-3.795660000000000145e-01
-6.182250000000000245e-01
-9.153219999999999690e-01
3.073960000000000026e-01
-9.490199999999999747e-01
9.848800000000000610e-02
-9.602479999999999905e-01
-1.229341999999999935e+00
1.184989999999999988e+00
3.063370000000000259e-01
2.563039999999999763e-01
-2.652079999999999993e-01
-1.046235999999999944e+00
9.399159999999999737e-01
1.063179999999999958e-01
-9.259330000000000060e-01
-6.674700000000000077e-01
-1.625709999999999988e+00
-1.278783000000000003e+00
-1.985010000000000108e-01
-9.821079999999999810e-01
-9.847949999999999759e-01
-5.153020000000000378e-01
3.183000000000000065e-03
8.463030000000000275e-01
-1.255991999999999997e+00
-6.904609999999999914e-01
4.736980000000000079e-01
-5.506689999999999641e-01
2.947190000000000087e-01
-8.446280000000000454e-01
-9.516210000000000502e-01
4.875659999999999994e-01
2.843379999999999797e-01
1.311352999999999991e+00
-9.237999999999999684e-03
7.869279999999999609e-01
7.289419999999999789e-01
1.431929999999999870e-01
-5.007850000000000357e-01
-5.049479999999999524e-01
3.293800000000000200e-02
8.099539999999999518e-01
3.471069999999999989e-01
2.469389999999999918e-01
-8.551200000000000467e-02
4.856730000000000214e-01
-1.616559999999999941e-01
2.620049999999999879e-01
-8.965629999999999988e-01
-1.158088000000000006e+00
5.045399999999999885e-02
5.765770000000000062e-01
3.927100000000000035e-02
-5.823220000000000063e-01
7.118069999999999675e-01
-7.879000000000000586e-03
-6.665560000000000374e-01
-2.897939999999999960e-01
-8.051030000000000131e-01
3.255199999999999760e-02
-2.825349999999999806e-01
6.290810000000000013e-01
7.685599999999999377e-02
-1.075984000000000052e+00
9.814000000000000501e-01
-2.019549999999999956e-01
-2.904360000000000275e-01
-6.085500000000000353e-01
-1.314586000000000032e+00
5.632120000000000459e-01
4.316280000000000117e-01
1.617989999999999984e-01
-6.663459999999999939e-01
3.095390000000000086e-01
-1.004250000000000004e-01
-6.074610000000000287e-01
-1.823609999999999953e-01
-6.425300000000000455e-01
-2.772399999999999864e-01
7.204639999999999933e-01
1.165167000000000064e+00
-1.131039999999999962e-01
-2.600870000000000126e-01
7.755170000000000119e-01
-9.127560000000000118e-01
-3.108480000000000132e-01
-6.102509999999999879e-01
-1.329771999999999954e+00
8.387109999999999843e-01
1.586809999999999887e-01
3.726309999999999900e-01
-8.425010000000000554e-01
1.553350000000000009e-01
4.834410000000000096e-01
-9.337750000000000217e-01
-5.119489999999999874e-01
-7.439109999999999889e-01
-2.611789999999999945e-01
1.231171000000000015e+00
4.592339999999999756e-01
-3.179589999999999916e-01
-1.383630000000000138e-01
6.087609999999999966e-01
-5.522200000000000025e-02
4.599530000000000007e-01
-3.986720000000000264e-01
-8.320659999999999723e-01
5.997759999999999758e-01
3.231829999999999981e-01
-5.143370000000000442e-01
-1.131451999999999902e+00
-1.640403000000000056e+00
-6.594609999999999639e-01
-1.352970000000000006e+00
-3.788059999999999761e-01
-6.073119999999999630e-01
1.981580000000000008e-01
6.083809999999999496e-01
5.091269999999999962e-01
-5.947050000000000392e-01
-7.847420000000000506e-01
-5.206089999999999884e-01
-6.983449999999999935e-01
-1.796460000000000001e-01
-3.478609999999999758e-01
-4.964410000000000212e-01
1.491598999999999897e+00
1.473111000000000059e+00
3.610829999999999873e-01
-6.191550000000000109e-01
-1.436069000000000040e+00
-5.092229999999999812e-01
-5.519460000000000477e-01
9.909999999999999365e-02
-5.800440000000000040e-01
1.675999999999999972e-03
1.075414000000000092e+00
1.916752999999999929e+00
-7.002700000000000591e-02
6.244420000000000526e-01
5.315600000000000186e-02
-3.832510000000000083e-01
2.395130000000000037e-01
-7.602050000000000196e-01
-5.021269999999999900e-01
1.539852999999999916e+00
4.937630000000000075e-01
1.103302999999999923e+00
-6.120290000000000452e-01
-1.516379999999999950e-01
8.968319999999999625e-01
2.090909999999999991e-01
3.681369999999999920e-01
-7.533029999999999449e-01
-1.373419999999999919e-01
1.921699999999999964e+00
1.452752000000000043e+00
1.976537999999999906e+00
1.443746999999999892e+00
1.447047999999999890e+00
1.266119999999999912e+00
8.396900000000000475e-01
-4.360029999999999739e-01
1.197100000000000074e-02
1.296542000000000083e+00
1.429680000000000062e+00
1.810998000000000108e+00
-7.545699999999999630e-02
-5.020210000000000505e-01
-1.112576999999999927e+00
-6.471299999999999830e-01
2.463800000000000018e-02
-7.244340000000000224e-01
-2.482600000000000084e-02
1.599325000000000108e+00
6.089360000000000328e-01
6.694590000000000263e-01
-4.164910000000000001e-01
6.955909999999999593e-01
-1.352939999999999976e-01
2.447500000000000023e-02
-3.486339999999999995e-01
-2.263630000000000086e-01
8.643560000000000132e-01
1.972766999999999937e+00
1.165923999999999960e+00
3.475230000000000263e-01
-1.066732999999999931e+00
7.890660000000000451e-01
3.026550000000000074e-01
1.223270000000000052e-01
-3.831069999999999753e-01
-6.085249999999999826e-01
5.976110000000000033e-01
1.307093000000000060e+00
5.665769999999999973e-01
4.291900000000000159e-01
8.820660000000000167e-01
3.936609999999999832e-01
1.087652000000000063e+00
-1.680399999999999949e-01
-9.976200000000000345e-02
1.186576999999999993e+00
1.553933999999999926e+00
1.726437999999999917e+00
4.707810000000000050e-01
-4.749120000000000008e-01
1.414595999999999965e+00
1.189709999999999934e-01
1.070197999999999983e+00
-5.197399999999999937e-02
-4.226900000000000102e-01
1.385853999999999919e+00
1.626756000000000091e+00
9.062390000000000168e-01
6.240470000000000184e-01
2.527280000000000082e-01
7.282760000000000344e-01
1.582439999999999958e-01
-5.098869999999999791e-01
-4.359089999999999909e-01
4.858819999999999806e-01
8.521009999999999973e-01
2.422349999999999781e+00
2.104999999999999927e-01
-2.004200000000000079e-02
7.573379999999999557e-01
2.758120000000000016e-01
1.171230999999999911e+00
-5.592030000000000056e-01
-7.923499999999999988e-02
1.462714999999999987e+00
6.089750000000000441e-01
1.186164999999999914e+00
-1.169150000000000050e-01
4.725300000000000333e-02
1.802159999999999873e-01
-8.432520000000000016e-01
-6.458369999999999944e-01
-1.047998999999999903e+00
-1.369239999999999902e-01
9.534350000000000325e-01
2.028899000000000008e+00
2.225139999999999896e-01
-2.188160000000000105e-01
9.918719999999999759e-01
4.282779999999999920e-01
7.365310000000000468e-01
-4.651219999999999799e-01
-5.132149999999999768e-01
1.219135000000000080e+00
1.314222000000000001e+00
2.883110999999999979e+00
8.579069999999999752e-01
1.431840000000000002e+00
1.150309000000000026e+00
-2.739230000000000276e-01
-3.726639999999999953e-01
-1.150382999999999933e+00
2.781000000000000052e-03
8.985030000000000516e-01
2.136922000000000210e+00
1.567523999999999917e+00
1.300809000000000104e+00
1.475395000000000012e+00
-7.423669999999999991e-01
-9.471799999999999664e-02
-9.351990000000000025e-01
-1.647172000000000081e+00
8.886140000000000150e-01
1.348468999999999918e+00
1.784637999999999947e+00
4.347599999999999798e-01
8.250150000000000539e-01
1.168984999999999941e+00
-4.821920000000000095e-01
-2.448470000000000091e-01
-1.244798999999999989e+00
-3.993140000000000023e-01
3.899960000000000093e-01
1.864959999999999951e-01
-5.357830000000000092e-01
-1.708830000000000071e-01
-8.221260000000000234e-01
-1.042502000000000040e+00
-2.714799999999999991e-01
-1.067174000000000067e+00
-1.324586999999999959e+00
5.805869999999999642e-01
-3.418910000000000005e-01
7.517690000000000206e-01
-5.356539999999999635e-01
-3.460469999999999935e-01
9.795989999999999975e-01
-5.521310000000000384e-01
-2.412900000000000045e-01
-1.368789000000000033e+00
-6.574969999999999981e-01
7.649770000000000181e-01
7.818500000000000449e-01
1.458279000000000103e+00
1.101035999999999904e+00
1.216615000000000002e+00
9.648200000000000109e-01
2.398700000000000138e-02
-8.032650000000000068e-01
-1.362913000000000041e+00
3.525849999999999818e-01
2.078810000000000102e-01
-1.303850000000000009e-01
-7.540519999999999445e-01
-1.025627000000000066e+00
-1.705219000000000040e+00
-1.248661000000000021e+00
-6.639190000000000369e-01
-1.271716000000000069e+00
-8.010899999999999688e-01
6.832199999999999385e-02
-1.715949999999999975e-01
-1.072214999999999918e+00
-1.107371000000000105e+00
6.248580000000000245e-01
-4.602200000000000041e-02
1.816589999999999872e-01
-1.264324999999999921e+00
-1.193651999999999935e+00
7.462459999999999649e-01
4.684729999999999728e-01
7.348559999999999537e-01
6.782139999999999835e-01
4.090949999999999864e-01
6.395990000000000286e-01
-7.784699999999999953e-02
-3.371149999999999980e-01
-1.242445999999999939e+00
-1.078113000000000099e+00
2.099439999999999917e-01
-2.295040000000000135e-01
-1.296017999999999892e+00
-6.437709999999999821e-01
-4.739849999999999897e-01
-8.271089999999999831e-01
2.349499999999999852e-02
-1.513765000000000027e+00
-7.610590000000000410e-01
-2.428639999999999965e-01
-3.698080000000000256e-01
1.699279999999999957e-01
-1.330273000000000039e+00
-1.093215999999999966e+00
1.375904999999999934e+00
-5.091459999999999875e-01
1.054549999999999932e-01
-1.072111000000000036e+00
-5.933380000000000321e-01
9.126509999999999900e-01
-7.714300000000000324e-02
-1.920759999999999967e-01
-1.142212999999999923e+00
-1.271530999999999967e+00
-5.774800000000000072e-02
-4.396140000000000048e-01
-8.043299999999999894e-01
-1.003392999999999979e+00
-3.763130000000000086e-01
6.394840000000000524e-01
-2.830940000000000123e-01
-1.049376000000000086e+00
-1.356281999999999988e+00
1.428719999999999990e-01
-3.033969999999999723e-01
3.516619999999999746e-01
-7.595140000000000224e-01
-2.110289999999999944e-01
2.185320000000000040e-01
2.619540000000000202e-01
-5.590270000000000516e-01
-1.496539000000000064e+00
-6.535640000000000338e-01
4.149749999999999828e-01
-3.945060000000000233e-01
-6.138259999999999827e-01
-1.208577999999999930e+00
-2.018999999999999961e-02
7.579600000000000226e-02
-3.094609999999999861e-01
-6.093220000000000303e-01
-1.301474000000000020e+00
2.295250000000000068e-01
-5.755299999999999999e-02
-2.564370000000000260e-01
-9.908230000000000093e-01
-1.351863000000000037e+00
5.574409999999999643e-01
2.400120000000000031e-01
-8.738369999999999749e-01
-8.245869999999999589e-01
-9.227670000000000039e-01
-7.897279999999999855e-01
-4.637800000000000256e-01
-7.272279999999999855e-01
-1.138576000000000032e+00
8.386000000000000398e-02
2.297540000000000138e-01
7.384929999999999550e-01
-8.462640000000000162e-01
-4.288899999999999935e-01
7.699730000000000185e-01
-4.169599999999999695e-02
1.243419999999999942e-01
-1.023125000000000062e+00
-9.140620000000000411e-01
1.116608000000000045e+00
8.081369999999999942e-01
1.285535000000000094e+00
5.914890000000000425e-01
8.258299999999999530e-01
9.635529999999999928e-01
6.761909999999999865e-01
-6.232200000000000240e-02
-6.802559999999999718e-01
2.328979999999999939e-01
7.239649999999999697e-01
9.331509999999999527e-01
-3.652360000000000051e-01
7.111480000000000024e-01
9.409720000000000306e-01
-2.270099999999999896e-02
3.034200000000000230e-01
-9.635029999999999983e-01
-7.100790000000000157e-01
6.068719999999999670e-01
5.477300000000000224e-02
5.332609999999999850e-01
-1.424323999999999923e+00
3.241769999999999929e-01
6.361660000000000093e-01
-4.095460000000000211e-01
-1.544190000000000007e-01
-1.174504999999999910e+00
1.803089999999999971e-01
7.042990000000000084e-01
1.174536000000000024e+00
-4.936139999999999972e-01
5.949410000000000531e-01
7.197230000000000016e-01
-8.240439999999999987e-01
4.196899999999999936e-02
-1.000326999999999966e+00
-1.373696000000000028e+00
9.210249999999999826e-01
7.285800000000000609e-02
-1.784260000000000013e-01
-1.713770000000000016e+00
-8.465230000000000254e-01
-1.270312000000000108e+00
-8.274589999999999446e-01
-1.706439999999999901e-01
-1.165259000000000045e+00
1.734150000000000136e-01
5.369190000000000351e-01
8.997299999999999742e-02
-9.789740000000000109e-01
-1.108684999999999921e+00
4.273830000000000129e-01
-5.020259999999999723e-01
4.849950000000000094e-01
-8.110270000000000534e-01
-1.000922000000000089e+00
1.663345000000000073e+00
2.201099999999999932e-02
5.332289999999999530e-01
-1.777728999999999893e+00
-1.537865000000000038e+00
-1.024812999999999974e+00
-1.292264999999999997e+00
1.058410000000000045e-01
-9.147509999999999808e-01
-2.655429999999999735e-01
8.353890000000000482e-01
-2.616689999999999849e-01
-5.143860000000000099e-01
-9.805030000000000134e-01
-6.377399999999999736e-02
-2.277480000000000060e-01
2.110039999999999971e-01
-9.325879999999999725e-01
1.095919999999999950e-01
1.056100000000000039e+00
8.106010000000000160e-01
5.645799999999999708e-01
-1.250026999999999999e+00
-1.012032000000000043e+00
-1.804800000000000154e-02
-9.350039999999999463e-01
1.849949999999999928e-01
-1.038696000000000064e+00
1.160420000000000063e-01
1.369126000000000065e+00
8.601899999999999824e-02
4.594289999999999763e-01
-1.084181000000000061e+00
3.996580000000000132e-01
1.526669999999999972e-01
-7.179999999999999967e-04
-8.374930000000000430e-01
-8.612619999999999720e-01
6.555299999999999461e-01
1.438001000000000085e+00
7.016660000000000119e-01
1.585799999999999987e-01
-1.701081000000000065e+00
-9.620149999999999535e-01
-1.080265999999999948e+00
-4.530899999999999928e-01
-9.916939999999999644e-01
1.568859999999999977e-01
7.419620000000000104e-01
9.411049999999999693e-01
-5.843999999999999889e-02
-1.922860000000000125e-01
1.095590000000000064e+00
2.481649999999999967e-01
1.992510000000000114e-01
-7.073319999999999608e-01
-1.070440000000000058e+00
7.757110000000000394e-01
1.393604000000000065e+00
2.059429000000000176e+00
1.342351000000000072e+00
8.691879999999999606e-01
1.659313999999999956e+00
-5.532999999999999724e-03
5.811650000000000427e-01
-3.247430000000000039e-01
3.234130000000000060e-01
1.591579000000000077e+00
1.524540000000000006e+00
1.344715000000000105e+00
1.279250999999999916e+00
6.741629999999999567e-01
8.982799999999999674e-01
2.161420000000000008e-01
-6.897860000000000102e-01
-6.241780000000000106e-01
1.044214999999999893e+00
1.367933999999999983e+00
2.067565000000000097e+00
6.478749999999999787e-01
9.468299999999999494e-01
1.214946999999999999e+00
-5.174079999999999790e-01
4.180929999999999924e-01
-1.142266000000000004e+00
-6.927510000000000057e-01
1.807889999999999997e+00
9.201979999999999604e-01
1.552639000000000102e+00
-3.757900000000000129e-02
8.582520000000000149e-01
5.276009999999999867e-01
-6.715339999999999643e-01
-7.841280000000000472e-01
-1.150430000000000064e+00
-2.893149999999999888e-01
8.126179999999999515e-01
3.191149999999999820e-01
-8.060749999999999860e-01
-8.119659999999999656e-01
-7.988809999999999523e-01
-1.343658999999999937e+00
-2.675069999999999948e-01
-1.119850000000000012e+00
-1.084373000000000031e+00
1.489413000000000098e+00
3.784339999999999926e-01
3.172719999999999985e-01
-6.081900000000000084e-01
3.515550000000000064e-01
8.436479999999999535e-01
-1.971289999999999987e-01
-1.264389999999999958e-01
-1.090548000000000073e+00
2.354209999999999914e-01
1.714231000000000060e+00
1.266041999999999890e+00
4.120730000000000226e-01
-4.502760000000000096e-01
1.126429999999999931e-01
-5.374280000000000168e-01
4.044999999999999984e-03
-7.740409999999999791e-01
-8.662379999999999525e-01
1.622217000000000020e+00
1.015284999999999993e+00
9.012869999999999493e-01
-1.400919999999999943e-01
-5.938069999999999737e-01
9.520370000000000221e-01
1.307000000000000002e-03
1.359070000000000000e-01
-2.664969999999999839e-01
1.120036000000000032e+00
1.667337999999999987e+00
1.492008000000000001e+00
-1.043860000000000066e-01
2.588320000000000065e-01
1.094581000000000026e+00
5.179600000000000176e-02
3.833320000000000061e-01
-6.411099999999999577e-01
-9.011169999999999458e-01
1.316186999999999996e+00
1.392530000000000046e+00
2.058570000000000011e+00
-3.059270000000000045e-01
1.056610000000000049e+00
1.418439000000000005e+00
-9.883799999999999530e-02
-6.906800000000000439e-02
-8.698740000000000361e-01
9.534499999999999920e-02
1.866584000000000021e+00
1.705732000000000026e+00
-7.112000000000000266e-03
9.798989999999999645e-01
9.725190000000000223e-01
-3.857539999999999858e-01
2.603150000000000186e-01
-8.457369999999999610e-01
-9.581180000000000252e-01
1.208342000000000027e+00
1.416074999999999973e+00
1.499390999999999918e+00
5.912900000000000100e-02
1.327344999999999997e+00
7.276350000000000318e-01
1.227199999999999992e-02
-1.526099999999999957e-01
-1.257627000000000050e+00
4.972599999999999937e-02
1.496083000000000052e+00
2.195664999999999978e+00
1.657521999999999940e+00
1.196890000000000009e+00
1.785201999999999956e+00
7.982350000000000279e-01
1.318192000000000030e+00
-3.768199999999999883e-01
-4.375839999999999730e-01
1.243562999999999974e+00
1.088678000000000035e+00
1.705778999999999934e+00
1.580880000000000063e+00
1.150028000000000050e+00
1.329944000000000015e+00
1.982770000000000088e-01
3.854819999999999913e-01
-7.644189999999999596e-01
2.402140000000000108e-01
1.389332999999999929e+00
1.597639999999999949e+00
4.935350000000000015e-01
8.542359999999999953e-01
1.933448000000000055e+00
6.813169999999999504e-01
7.625640000000000196e-01
-1.055854000000000070e+00
-9.111200000000000410e-01
7.420160000000000089e-01
3.659379999999999855e-01
2.144782000000000188e+00
9.344459999999999988e-01
1.132689999999999975e+00
1.279662999999999995e+00
-8.433810000000000473e-01
-1.697919999999999985e-01
-1.603941999999999979e+00
-1.028008000000000033e+00
5.632859999999999534e-01
-7.982470000000000399e-01
-7.317519999999999580e-01
-1.827129999999999865e-01
-9.355430000000000135e-01
-5.440760000000000041e-01
-5.398060000000000080e-01
-1.080279999999999907e+00
-1.118073000000000095e+00
-2.263689999999999869e-01
3.203999999999999817e-03
-5.372099999999999792e-02
-1.132551000000000085e+00
-2.831620000000000248e-01
4.244089999999999807e-01
-4.630319999999999991e-01
-1.340820000000000067e-01
-1.501446999999999976e+00
-3.453280000000000238e-01
3.593299999999999828e-01
3.946819999999999773e-01
1.552320000000000089e-01
-7.048790000000000333e-01
-7.545370000000000132e-01
-1.651700000000000113e-01
-5.511369999999999880e-01
-6.935440000000000493e-01
-1.414147000000000043e+00
-2.293900000000000106e-02
1.992790000000000117e-01
-1.560300000000000020e-01
-8.385930000000000328e-01
-7.466209999999999791e-01
6.036749999999999616e-01
-2.094350000000000100e-01
-3.777969999999999939e-01
-8.318550000000000111e-01
-5.153640000000000443e-01
4.788629999999999831e-01
4.622569999999999735e-01
-5.496250000000000302e-01
-1.550202999999999998e+00
9.948400000000000298e-02
-4.108260000000000245e-01
-4.300919999999999743e-01
-8.910050000000000470e-01
-1.166233000000000075e+00
-7.314199999999999868e-02
-1.246359999999999968e-01
6.789990000000000192e-01
-3.730299999999999727e-01
-9.326809999999999823e-01
1.019312999999999914e+00
-7.725560000000000205e-01
-2.995030000000000192e-01
-1.134322000000000052e+00
-1.236456999999999917e+00
7.564419999999999478e-01
-2.593200000000000019e-02
-3.895469999999999766e-01
-1.568316000000000043e+00
-2.915380000000000194e-01
-1.285870000000000068e-01
-9.483310000000000350e-01
-6.745529999999999582e-01
-9.250760000000000094e-01
-6.368300000000000349e-02
4.621640000000000192e-01
8.097900000000000098e-01
-8.769770000000000065e-01
-4.112359999999999904e-01
1.379714000000000107e+00
-2.069890000000000063e-01
2.826029999999999931e-01
-1.099099000000000048e+00
-1.134686000000000083e+00
9.792600000000000193e-01
2.827259999999999773e-01
1.794580999999999982e+00
4.296349999999999891e-01
1.077544999999999975e+00
1.190266000000000046e+00
2.655589999999999895e-01
3.108270000000000199e-01
-1.090147999999999895e+00
2.157679999999999876e-01
8.103120000000000323e-01
6.267030000000000101e-01
5.237420000000000408e-01
7.702210000000000445e-01
1.293846999999999969e+00
1.431149999999999922e-01
9.426400000000000057e-02
-8.000469999999999526e-01
-1.131239000000000106e+00
8.760360000000000369e-01
-1.582820000000000060e-01
9.964920000000000444e-01
-5.424330000000000540e-01
3.377140000000000142e-01
7.923000000000000043e-01
-2.715670000000000028e-01
-5.138500000000000290e-01
-8.833220000000000516e-01
-9.431799999999999906e-02
4.867940000000000045e-01
5.399040000000000505e-01
-5.848899999999999932e-02
-4.769939999999999736e-01
9.939280000000000337e-01
-3.450369999999999826e-01
-1.717500000000000138e-01
-9.164290000000000491e-01
-1.407294000000000045e+00
3.024149999999999894e-01
-9.477330000000000476e-01
-9.347159999999999913e-01
-1.914954999999999963e+00
-1.914112999999999953e+00
-5.561399999999999677e-01
-1.248080000000000078e+00
-6.438540000000000374e-01
-1.052302999999999988e+00
-5.977459999999999996e-01
6.957250000000000378e-01
-5.965329999999999799e-01
-1.458247999999999989e+00
-1.281544000000000016e+00
-2.443049999999999944e-01
7.273000000000000298e-02
3.456569999999999920e-01
-1.272928000000000059e+00
-8.024909999999999544e-01
3.332390000000000074e-01
2.945180000000000020e-01
1.742000000000000146e-02
-1.584187999999999930e+00
-1.298721000000000014e+00
-1.023266000000000009e+00
-1.288000000000000034e+00
8.488000000000000753e-03
-1.397343000000000002e+00
-1.674799999999999900e-01
4.134369999999999989e-01
-3.308490000000000042e-01
-1.127826999999999913e+00
-1.435040000000000093e+00
-9.163029999999999786e-01
-9.326800000000000368e-02
5.524769999999999959e-01
-4.908859999999999890e-01
-3.731399999999999995e-02
7.238599999999999479e-01
4.983719999999999817e-01
-7.069039999999999768e-01
-1.304659999999999931e+00
-1.039379000000000053e+00
-4.316610000000000169e-01
-4.548960000000000226e-01
8.314699999999999869e-02
-1.379061000000000092e+00
2.943199999999999983e-02
4.380620000000000069e-01
6.489610000000000101e-01
-9.966530000000000111e-01
-1.370047000000000015e+00
-3.260300000000000004e-02
-7.797389999999999599e-01
-1.330000000000000071e-01
-7.426920000000000188e-01
-1.123661999999999939e+00
5.485200000000000076e-01
-4.563500000000000195e-02
6.105900000000000216e-02
-3.640240000000000142e-01
-2.085659000000000152e+00
-5.597339999999999538e-01
-9.907289999999999708e-01
-8.299450000000000438e-01
-1.429256000000000082e+00
-6.853979999999999517e-01
7.453910000000000258e-01
2.936349999999999794e-01
-3.195990000000000220e-01
-4.596489999999999743e-01
-1.322280000000000122e-01
-2.456900000000000056e-02
2.803200000000000136e-02
-9.127140000000000253e-01
-8.303970000000000518e-01
5.700239999999999752e-01
8.659480000000000510e-01
1.599768000000000079e+00
4.526720000000000188e-01
6.738870000000000138e-01
1.283576999999999968e+00
1.732930000000000026e-01
3.549800000000000177e-01
-5.215009999999999923e-01
1.036809999999999954e-01
1.302980999999999945e+00
7.997229999999999617e-01
1.746517000000000097e+00
4.004759999999999986e-01
5.566879999999999606e-01
7.067409999999999526e-01
-1.178410000000000013e-01
-9.629550000000000054e-01
-2.536109999999999753e-01
7.631069999999999798e-01
9.608860000000000179e-01
5.330890000000000351e-01
1.538430000000000075e-01
5.736369999999999525e-01
6.674309999999999965e-01
-7.626700000000000146e-02
-1.006989999999999968e-01
-1.322543000000000024e+00
-1.426340000000000108e-01
9.474040000000000239e-01
9.235999999999999766e-01
1.765692000000000039e+00
2.149679999999999924e-01
4.554659999999999820e-01
-1.785760000000000125e-01
-5.108620000000000383e-01
-1.033981999999999957e+00
-9.379570000000000407e-01
8.640100000000000557e-02
3.950890000000000235e-01
-7.152999999999999636e-03
-7.249940000000000273e-01
-1.679221999999999992e+00
-8.514389999999999459e-01
-1.136540000000000106e+00
-6.195249999999999924e-01
-1.120611000000000024e+00
-4.103419999999999845e-01
6.324199999999999822e-01
5.037859999999999561e-01
2.371040000000000092e-01
-4.727009999999999823e-01
-1.312719999999999998e-01
2.749090000000000145e-01
6.400599999999999346e-02
-3.163619999999999766e-01
-7.133840000000000181e-01
4.806650000000000089e-01
1.457019999999999982e+00
1.403156000000000070e+00
-8.519079999999999986e-01
-8.708329999999999682e-01
-2.574270000000000169e-01
-1.210161000000000042e+00
2.294539999999999913e-01
-6.736410000000000453e-01
-7.280039999999999845e-01
1.500124999999999931e+00
-9.256000000000000338e-03
7.915529999999999511e-01
-7.296620000000000328e-01
-3.138449999999999851e-01
3.893499999999999739e-02
6.481999999999999915e-03
8.170399999999999885e-02
-8.175499999999999989e-01
1.196865999999999985e+00
2.056556000000000051e+00
1.299528999999999934e+00
1.525930000000000064e-01
3.867000000000000211e-03
6.087120000000000308e-01
1.298630000000000062e-01
9.419600000000000195e-01
-8.861949999999999550e-01
-3.480440000000000200e-01
1.717683999999999989e+00
7.425429999999999531e-01
2.217480000000000118e+00
-3.801500000000000018e-02
8.410900000000000043e-01
7.473980000000000068e-01
-2.120299999999999963e-01
-1.297909999999999897e-01
-1.034124000000000043e+00
7.117170000000000440e-01
1.607984999999999998e+00
1.713708000000000009e+00
1.113664999999999905e+00
-6.452560000000000517e-01
9.298399999999999999e-01
-3.955350000000000255e-01
3.443669999999999787e-01
-7.876159999999999828e-01
-8.057720000000000438e-01
1.101371000000000100e+00
1.032502000000000031e+00
1.027003000000000110e+00
9.098900000000000043e-02
6.077099999999999724e-01
1.318665999999999894e+00
1.127429999999999960e-01
-5.630199999999999788e-02
-1.123078000000000021e+00
1.066119999999999984e-01
1.441964999999999941e+00
2.803666999999999909e+00
1.445638999999999896e+00
1.779131999999999936e+00
1.570003999999999955e+00
9.580359999999999987e-01
1.734256000000000020e+00
-2.213000000000000123e-03
-7.999900000000000067e-02
1.936552000000000051e+00
1.723437000000000108e+00
2.394381000000000093e+00
1.900525000000000020e+00
1.758599999999999941e+00
1.738780999999999910e+00
3.559060000000000001e-01
4.696230000000000127e-01
-1.073779999999999957e+00
2.531769999999999854e-01
2.044989999999999863e+00
2.473905999999999938e+00
1.093792000000000098e+00
1.970612999999999948e+00
1.337363999999999997e+00
1.316287999999999903e+00
6.357679999999999998e-01
-9.239410000000000123e-01
-3.464650000000000230e-01
9.054510000000000058e-01
1.322429000000000077e+00
3.101887000000000061e+00
7.514480000000000048e-01
2.035995000000000221e+00
1.127709999999999990e+00
1.316319999999999990e-01
1.404569999999999985e-01
-1.357196999999999987e+00
-2.192969999999999919e-01
9.477919999999999678e-01
3.771220000000000128e-01
1.156380000000000047e-01
-2.366419999999999912e-01
-6.171440000000000259e-01
-4.964169999999999972e-01
-1.489840000000000053e-01
-7.218700000000000117e-01
-1.112367000000000106e+00
8.614119999999999555e-01
9.439790000000000125e-01
8.477719999999999700e-01
-2.512750000000000261e-01
5.487269999999999648e-01
1.126770999999999967e+00
6.240919999999999801e-01
-5.705199999999999855e-02
-1.208039000000000085e+00
-1.214709999999999956e-01
1.295218999999999898e+00
1.169351000000000029e+00
1.126238000000000072e+00
4.190399999999999681e-02
-6.101700000000000179e-02
-2.259859999999999924e-01
4.055779999999999941e-01
-8.427810000000000024e-01
-1.212563000000000057e+00
7.889530000000000154e-01
7.052140000000000075e-01
6.195799999999999919e-02
4.475459999999999994e-01
-5.944989999999999997e-01
1.271004000000000023e+00
-1.324859999999999927e-01
3.750979999999999870e-01
-9.739849999999999897e-01
3.005000000000000032e-02
1.472332999999999892e+00
1.260486999999999913e+00
4.335729999999999862e-01
-1.296289999999999942e-01
-1.157149999999999984e-01
2.718929999999999958e-01
3.070430000000000104e-01
-8.731680000000000552e-01
-6.920709999999999917e-01
1.994779999999999887e-01
1.197630999999999890e+00
9.873210000000000042e-01
2.994620000000000060e-01
1.706830000000000014e-01
9.961619999999999919e-01
1.425869999999999915e-01
4.809599999999999986e-02
-1.072543999999999942e+00
-6.394779999999999909e-01
1.205054999999999987e+00
6.039200000000000124e-01
7.563739999999999908e-01
2.143380000000000007e-01
-2.938199999999999840e-02
3.020399999999999752e-01
-4.009170000000000234e-01
-6.552280000000000326e-01
-1.147636000000000100e+00
-3.557429999999999759e-01
1.372927999999999926e+00
8.681769999999999765e-01
-3.572810000000000152e-01
-9.343200000000000116e-02
9.534399999999999542e-01
2.791150000000000020e-01
-2.819760000000000044e-01
-8.981740000000000279e-01
-1.068326000000000109e+00
7.380390000000000006e-01
9.857709999999999528e-01
1.622449000000000030e+00
1.038391000000000064e+00
1.388533000000000017e+00
7.970350000000000490e-01
5.862749999999999906e-01
1.126660000000000023e-01
-6.181259999999999533e-01
6.406799999999999995e-02
1.512383000000000033e+00
1.356365000000000043e+00
1.320880000000000110e-01
8.821149999999999824e-01
1.563309000000000060e+00
1.625080000000000136e-01
3.461409999999999765e-01
-8.432349999999999568e-01
-9.454099999999999726e-01
6.866900000000000226e-01
4.711000000000000187e-01
4.018109999999999737e-01
-1.002880000000000021e-01
1.103415999999999952e+00
8.587580000000000213e-01
3.800819999999999754e-01
-4.601549999999999807e-01
-1.141437000000000035e+00
-6.518810000000000437e-01
5.869370000000000420e-01
1.189246999999999943e+00
-2.259960000000000024e-01
6.919629999999999947e-01
7.338740000000000263e-01
-3.669870000000000076e-01
1.712420000000000053e-01
-1.398978999999999973e+00
-1.258572000000000024e+00
6.181699999999999695e-02
-1.446290999999999993e+00
-6.156160000000000521e-01
-1.961168999999999940e+00
-1.050739000000000090e+00
-7.054529999999999967e-01
-1.241398999999999919e+00
-6.069189999999999863e-01
-1.837833999999999968e+00
-4.697129999999999916e-01
3.067270000000000274e-01
-2.532600000000000129e-02
-1.210657000000000094e+00
-1.353969999999999896e+00
-3.654740000000000211e-01
2.664009999999999989e-01
-1.138289999999999996e-01
-1.156746000000000052e+00
-1.090410000000000101e+00
4.232899999999999996e-01
1.656140000000000112e-01
-1.465809999999999891e-01
-1.953487999999999891e+00
-9.338649999999999451e-01
-7.396399999999999642e-01
-6.437490000000000157e-01
-3.523999999999999789e-03
-1.539428999999999936e+00
-1.871019999999999905e-01
1.002999999999999985e-03
6.342899999999999927e-02
-1.325380999999999920e+00
-1.563025000000000109e+00
-2.662470000000000114e-01
2.602180000000000049e-01
3.506000000000000089e-02
-7.256430000000000380e-01
-6.568540000000000489e-01
9.928930000000000256e-01
-1.789010000000000045e-01
-8.364899999999999558e-01
-1.855364000000000013e+00
-1.764823999999999948e+00
-6.256380000000000274e-01
2.002039999999999931e-01
-4.287750000000000172e-01
-1.180417999999999967e+00
-7.106510000000000327e-01
8.991289999999999560e-01
5.990130000000000177e-01
-1.073700000000000099e+00
-3.847349999999999937e-01
-1.147139999999999965e-01
-3.495099999999999874e-01
7.758099999999999719e-02
-1.199853999999999976e+00
-1.168403000000000080e+00
4.056830000000000158e-01
1.880100000000000104e-01
2.300020000000000120e-01
-1.742695000000000105e+00
-1.203195000000000014e+00
-6.567180000000000240e-01
-3.562799999999999995e-02
-3.344409999999999883e-01
-1.327833000000000041e+00
-5.318760000000000154e-01
1.104043000000000108e+00
-1.195729999999999987e-01
-8.355899999999999439e-02
-3.337629999999999764e-01
2.058010000000000117e-01
4.030090000000000061e-01
4.367889999999999828e-01
-1.168101999999999974e+00
-9.576189999999999980e-01
3.113389999999999769e-01
1.210993999999999904e+00
9.950550000000000228e-01
2.155849999999999989e-01
8.803940000000000099e-01
9.840480000000000338e-01
1.678600000000000092e-01
6.738359999999999905e-01
-1.045536000000000021e+00
3.573479999999999990e-01
8.576329999999999787e-01
9.468459999999999654e-01
1.386627999999999972e+00
5.460300000000000153e-01
1.261922999999999906e+00
1.132193999999999923e+00
2.278169999999999917e-01
-6.475689999999999502e-01
-1.100382999999999889e+00
5.240960000000000063e-01
1.181559000000000026e+00
5.466680000000000428e-01
5.336400000000000171e-02
1.171640000000000043e-01
8.147670000000000190e-01
-3.576599999999999918e-02
1.020479999999999998e-01
-1.050538999999999890e+00
-4.485500000000000043e-01
9.741140000000000354e-01
1.041528999999999927e+00
6.365359999999999907e-01
3.029200000000000226e-01
8.957349999999999479e-01
1.911559999999999926e-01
-4.484449999999999825e-01
-9.425519999999999454e-01
-1.370236000000000010e+00
1.765239999999999865e-01
6.324180000000000357e-01
-7.587399999999999700e-02
-1.115113000000000021e+00
-2.153655000000000097e+00
-6.148109999999999964e-01
-9.592910000000000048e-01
-6.099609999999999754e-01
-9.415120000000000156e-01
-6.222950000000000426e-01
7.639230000000000187e-01
-6.861099999999999977e-01
-2.798579999999999957e-01
-1.227004999999999901e+00
-4.582539999999999947e-01
5.571249999999999813e-01
3.759200000000000041e-02
-4.698720000000000119e-01
-7.741959999999999953e-01
-1.570499999999999952e-01
1.210417999999999994e+00
1.001956000000000069e+00
-5.719940000000000024e-01
-1.645116000000000023e+00
1.437319999999999987e-01
-9.240580000000000460e-01
-5.676660000000000039e-01
-6.584619999999999918e-01
-3.747510000000000008e-01
9.093830000000000524e-01
5.202790000000000470e-01
2.917640000000000233e-01
-1.363872999999999891e+00
-5.371219999999999883e-01
4.279680000000000151e-01
-2.811219999999999830e-01
2.277800000000000102e-01
-4.660400000000000098e-01
6.334729999999999528e-01
2.052928000000000086e+00
1.146724999999999994e+00
-7.702980000000000382e-01
-1.279166000000000025e+00
-1.729090000000000071e-01
-1.605550000000000033e-01
-5.062999999999999792e-03
-6.118620000000000170e-01
-8.445380000000000109e-01
1.347353000000000023e+00
1.364060000000000050e+00
2.085970000000000046e-01
-3.773369999999999780e-01
8.425699999999999856e-02
3.706369999999999942e-01
-1.876390000000000002e-01
-4.755389999999999895e-01
-1.138786999999999994e+00
2.086169999999999969e-01
1.012636000000000092e+00
1.374848999999999988e+00
-2.319420000000000093e-01
-1.582169999999999965e-01
-6.315000000000000301e-03
-2.995630000000000237e-01
4.671000000000000152e-02
-1.143877000000000033e+00
-1.025287999999999977e+00
1.690625000000000044e+00
1.112228999999999912e+00
1.237392999999999965e+00
-3.060479999999999867e-01
2.864039999999999919e-01
1.403067000000000064e+00
3.256740000000000190e-01
-1.471540000000000070e-01
-1.052295999999999898e+00
5.312999999999999667e-02
1.785193000000000030e+00
2.447928000000000104e+00
1.490051999999999932e+00
1.658735000000000070e+00
1.188816000000000095e+00
8.825460000000000527e-01
7.966050000000000075e-01
-6.741669999999999607e-01
4.988200000000000273e-02
1.953089999999999993e+00
1.474042000000000074e+00
2.510807999999999929e+00
5.792079999999999451e-01
1.624637000000000109e+00
1.045895000000000019e+00
2.624210000000000154e-01
5.053440000000000154e-01
-1.190261999999999931e+00
-5.074200000000000238e-02
2.406017999999999990e+00
1.924409000000000036e+00
1.142635000000000067e+00
6.477619999999999489e-01
1.502418999999999949e+00
1.033319000000000099e+00
4.432200000000000029e-02
-8.480130000000000168e-01
-9.855059999999999931e-01
9.678889999999999993e-01
1.638028999999999957e+00
1.249141999999999975e+00
6.924679999999999724e-01
9.900060000000000526e-01
5.418169999999999931e-01
1.483849999999999891e-01
-4.556799999999999740e-01
-1.451283000000000101e+00
-5.773160000000000514e-01
1.060797999999999908e+00
1.019719000000000042e+00
-1.464719999999999911e-01
-9.915359999999999729e-01
-2.331010000000000026e-01
-1.044761999999999968e+00
6.515799999999999370e-02
-9.815720000000000001e-01
-1.267589000000000077e+00
5.117979999999999752e-01
1.256232999999999933e+00
7.411780000000000035e-01
-2.595589999999999842e-01
-2.338310000000000111e-01
1.007897999999999961e+00
-1.591460000000000097e-01
-4.189760000000000151e-01
-1.045242000000000004e+00
-4.300510000000000166e-01
9.773530000000000273e-01
1.917971000000000092e+00
5.042820000000000080e-01
8.588600000000000401e-02
-8.803330000000000322e-01
-9.363499999999999601e-02
5.088810000000000278e-01
-9.986220000000000097e-01
-9.516820000000000279e-01
8.715039999999999454e-01
1.063579999999999970e+00
1.212566999999999950e+00
-8.306700000000000195e-02
-5.348589999999999733e-01
8.418949999999999489e-01
2.871059999999999723e-01
3.258989999999999942e-01
-6.529789999999999761e-01
4.212949999999999751e-01
1.398044999999999982e+00
1.905745000000000022e+00
1.145504000000000078e+00
-2.840840000000000032e-01
5.468319999999999848e-01
9.966920000000000224e-01
5.899720000000000519e-01
-4.304850000000000065e-01
-7.954940000000000344e-01
6.729960000000000386e-01
1.281732000000000093e+00
1.845220000000000082e+00
3.553780000000000272e-01
5.245999999999999552e-01
1.395734000000000030e+00
2.962139999999999773e-01
-2.100080000000000002e-01
-1.150185000000000013e+00
-2.410059999999999980e-01
1.241365000000000052e+00
1.328440000000000065e+00
1.391137999999999986e+00
-2.919109999999999761e-01
9.011879999999999891e-01
4.034499999999999892e-02
1.658560000000000034e-01
-5.073980000000000157e-01
-1.283514999999999961e+00
2.497989999999999933e-01
1.560488000000000097e+00
1.600800999999999918e+00
5.756989999999999608e-01
-2.883700000000000152e-01
1.725797999999999943e+00
5.620939999999999825e-01
1.308759999999999923e-01
-9.433030000000000026e-01
-4.401979999999999782e-01
1.299036000000000080e+00
1.328988000000000058e+00
2.725856999999999974e+00
1.615621999999999892e+00
1.697772000000000059e+00
1.571976999999999958e+00
1.247176999999999980e+00
2.825630000000000086e-01
-5.051400000000000334e-01
7.459940000000000460e-01
1.456291999999999920e+00
2.324491000000000085e+00
1.853569000000000022e+00
1.195156000000000107e+00
2.325102999999999920e+00
7.882289999999999575e-01
4.978989999999999805e-01
-6.837579999999999769e-01
-5.622479999999999700e-01
1.172007000000000021e+00
1.306848999999999927e+00
2.592960999999999849e+00
2.539660000000000251e-01
1.233057999999999987e+00
1.758583000000000007e+00
-1.240470000000000045e-01
2.879400000000000015e-02
-1.118292999999999981e+00
-4.812890000000000224e-01
1.231403000000000025e+00
1.440231000000000039e+00
1.218226999999999949e+00
1.087399000000000004e+00
1.223306999999999922e+00
1.603489999999999915e-01
-3.722210000000000241e-01
-8.993039999999999923e-01
-1.079496999999999929e+00
7.571309999999999985e-01
3.942649999999999766e-01
1.471599999999999991e-02
-1.268478999999999912e+00
-3.555579999999999852e-01
-4.625349999999999739e-01
-1.986290000000000000e-01
-4.577539999999999942e-01
-1.334464000000000095e+00
-2.505780000000000229e-01
7.867750000000000021e-01
5.506099999999999883e-02
-2.606580000000000008e-01
-6.677830000000000155e-01
7.330689999999999706e-01
7.748559999999999892e-01
1.649499999999999925e-02
-7.087400000000000366e-01
-1.328370000000000051e+00
9.619440000000000213e-01
3.836019999999999985e-01
3.840279999999999805e-01
-4.449250000000000149e-01
-6.039320000000000244e-01
-3.710319999999999729e-01
3.057659999999999823e-01
-3.853880000000000083e-01
-1.090230000000000032e+00
-6.217340000000000089e-01
1.776709999999999956e-01
3.618339999999999890e-01
-1.306986999999999899e+00
-1.279919000000000029e+00
5.638130000000000086e-01
2.749860000000000082e-01
3.700939999999999785e-01
-1.185084000000000026e+00
-7.179550000000000098e-01
1.070858000000000088e+00
2.894630000000000258e-01
2.996860000000000079e-01
-1.307069999999999954e+00
-1.147030999999999912e+00
2.030019999999999880e-01
-4.043760000000000132e-01
-2.175829999999999986e-01
-1.194150999999999962e+00
-7.367580000000000240e-01
9.166720000000000423e-01
5.128900000000000126e-02
-3.230839999999999823e-01
-4.859229999999999938e-01
4.349390000000000200e-01
3.494079999999999964e-01
1.771999999999999964e-02
-1.246350999999999987e+00
-1.077866999999999909e+00
-3.129509999999999792e-01
3.794139999999999735e-01
-6.027899999999999925e-02
-1.386716999999999977e+00
-1.114541999999999922e+00
-2.323610000000000120e-01
-7.790099999999999802e-01
-3.595579999999999887e-01
-1.493344000000000005e+00
-6.385589999999999877e-01
1.357160000000000033e-01
-5.695559999999999512e-01
-4.490129999999999955e-01
-1.270327999999999902e+00
-3.017310000000000270e-01
5.980999999999999650e-01
-4.930500000000000160e-02
-1.077488999999999919e+00
-1.504483000000000015e+00
-7.899899999999999978e-02
8.555669999999999664e-01
4.974959999999999938e-01
7.402090000000000058e-01
7.653950000000000475e-01
7.369609999999999772e-01
6.759190000000000476e-01
-1.269150000000000000e-01
-1.050735999999999892e+00
-1.199399999999999945e-02
6.221609999999999641e-01
8.555620000000000447e-01
4.287860000000000005e-01
1.732110000000000039e-01
6.730009999999999604e-01
1.221414000000000000e+00
6.616760000000000419e-01
-8.946340000000000403e-01
-1.184841999999999951e+00
3.637920000000000043e-01
6.736480000000000246e-01
5.069649999999999990e-01
4.439799999999999858e-01
-1.154459999999999931e-01
3.926009999999999778e-01
3.484829999999999872e-01
-4.152080000000000215e-01
-1.228842999999999908e+00
-7.590019999999999545e-01
3.387539999999999996e-01
1.501470000000000027e-01
-6.415440000000000031e-01
-7.185900000000000620e-02
1.395210000000000061e-01
-1.937959999999999960e-01
-1.235379999999999950e-01
-1.173615999999999993e+00
-1.365356000000000014e+00
-7.169560000000000377e-01
-1.210240000000000066e-01
-6.045589999999999575e-01
-1.647615999999999969e+00
-1.552326000000000095e+00
-1.073825999999999947e+00
-1.115501999999999994e+00
-7.727309999999999457e-01
-1.495265000000000066e+00
-7.740329999999999711e-01
2.715119999999999756e-01
-8.831999999999999573e-03
-5.583939999999999459e-01
-1.241611999999999938e+00
-6.065380000000000216e-01
-2.741000000000000034e-02
2.560549999999999771e-01
-2.761959999999999971e-01
-1.054445000000000077e+00
1.146510000000000029e-01
8.984429999999999916e-01
5.319599999999999884e-01
-5.848149999999999737e-01
-1.387208999999999914e+00
-9.061059999999999670e-01
-5.519009999999999749e-01
-2.102580000000000005e-01
-8.923179999999999445e-01
-1.388129999999999920e-01
6.311010000000000231e-01
1.613640000000000074e-01
-2.696970000000000200e-01
-1.702315999999999940e+00
-1.177402999999999977e+00
-4.570359999999999978e-01
5.313499999999999890e-01
-2.398199999999999985e-02
-7.814079999999999915e-01
8.514779999999999571e-01
3.431759999999999811e-01
5.734829999999999650e-01
-1.201027999999999984e+00
-1.994083000000000050e+00
-1.586900000000000116e-02
-5.479239999999999666e-01
2.072430000000000105e-01
-6.844580000000000108e-01
-1.129745999999999917e+00
8.744349999999999623e-01
1.054059999999999997e-01
8.644690000000000429e-01
-8.321110000000000451e-01
-2.099620000000000097e-01
5.358199999999999769e-02
-4.820550000000000113e-01
-4.899339999999999806e-01
-1.125405999999999906e+00
-3.121499999999999830e-01
1.055865000000000054e+00
4.354950000000000210e-01
-1.103234000000000048e+00
-9.762899999999999912e-01
-4.714570000000000149e-01
-1.024305000000000021e+00
-3.317200000000000010e-02
-1.062092000000000036e+00
-1.036351999999999940e+00
9.479100000000000303e-01
3.446620000000000239e-01
1.072734000000000076e+00
-1.361895000000000078e+00
-1.360599999999999865e-01
2.030869999999999898e-01
-2.252200000000000035e-01
1.269889999999999908e-01
-1.014048000000000060e+00
-2.823799999999999921e-02
1.824394000000000071e+00
1.260132000000000030e+00
1.206528999999999963e+00
5.260209999999999608e-01
7.527960000000000207e-01
7.094139999999999890e-01
1.195700000000000061e-02
-8.355960000000000054e-01
-2.478100000000000025e-01
9.067570000000000352e-01
1.167346999999999912e+00
9.164290000000000491e-01
3.611900000000000110e-01
1.140168999999999988e+00
2.229869999999999908e-01
-1.422200000000000027e-02
-1.187560000000000004e-01
-1.608638999999999930e+00
1.633010000000000017e-01
9.043309999999999960e-01
9.704589999999999606e-01
7.066500000000000559e-02
-4.183100000000000152e-01
1.015887999999999902e+00
7.416000000000000369e-02
1.927889999999999882e-01
-8.566080000000000361e-01
-1.038524999999999920e+00
4.791239999999999943e-01
1.114338999999999968e+00
8.471340000000000536e-01
3.954389999999999850e-01
1.838809999999999889e-01
7.653200000000000280e-02
-6.470879999999999965e-01
-6.032710000000000017e-01
-1.444539999999999935e+00
-3.937180000000000124e-01
5.685160000000000213e-01
5.793669999999999654e-01
-1.297341000000000077e+00
-1.146362000000000103e+00
-1.691486999999999963e+00
-1.892174999999999940e+00
-1.995820000000000094e-01
-1.357782999999999962e+00
-1.583960000000000035e+00
7.534980000000000011e-01
3.586139999999999883e-01
6.153399999999999981e-01
-1.219248000000000109e+00
-5.047279999999999545e-01
3.091929999999999956e-01
-8.179199999999999804e-01
-8.105199999999999905e-02
-1.162133000000000083e+00
-4.649110000000000187e-01
1.253281000000000089e+00
7.889169999999999794e-01
-1.974300000000000013e-02
-1.084864000000000051e+00
-1.365026000000000073e+00
-7.745800000000000463e-01
-2.503429999999999822e-01
-8.376489999999999769e-01
-1.311188000000000020e+00
7.095350000000000268e-01
1.098756999999999984e+00
2.917609999999999926e-01
-2.781959999999999988e-01
-9.561300000000000354e-02
2.005919999999999925e-01
-4.505359999999999920e-01
6.202720000000000455e-01
-8.837049999999999628e-01
1.600060000000000093e-01
1.825461999999999918e+00
1.262598000000000109e+00
9.288980000000000015e-01
-6.811000000000000387e-01
-3.031849999999999823e-01
-4.621480000000000032e-01
-1.969789999999999874e-01
-4.104829999999999868e-01
-1.216841999999999979e+00
3.521239999999999926e-01
1.410403000000000073e+00
1.195229000000000097e+00
4.097930000000000184e-01
-3.516139999999999821e-01
1.057139000000000051e+00
-7.733700000000000296e-02
-2.545569999999999777e-01
-1.128114000000000061e+00
-3.239719999999999822e-01
1.389089000000000018e+00
1.530367999999999951e+00
5.245619999999999727e-01
-1.463000000000000108e-03
-8.969299999999999495e-02
-2.832330000000000125e-01
-2.223559999999999981e-01
-3.465460000000000207e-01
-1.160438999999999998e+00
-8.089200000000000557e-02
1.689529999999999976e+00
1.471830999999999889e+00
6.149199999999999805e-02
2.478120000000000045e-01
1.439078999999999997e+00
2.543819999999999970e-01
1.952629999999999921e-01
-8.117050000000000098e-01
-7.536640000000000006e-01
1.612475000000000103e+00
2.167447999999999819e+00
2.628080999999999889e+00
2.091695000000000082e+00
1.759068000000000076e+00
1.263271000000000033e+00
1.206048999999999927e+00
3.351310000000000122e-01
-3.065680000000000072e-01
7.281900000000000039e-01
2.372546999999999962e+00
2.183574999999999822e+00
1.719989999999999908e+00
2.059161000000000019e+00
1.526078000000000046e+00
1.052394999999999969e+00
7.456279999999999575e-01
-7.627019999999999911e-01
-1.597850000000000104e-01
1.402903000000000011e+00
2.502899000000000207e+00
2.498880999999999908e+00
9.570279999999999898e-01
1.939874000000000098e+00
1.034885000000000055e+00
9.224710000000000409e-01
4.143999999999999767e-02
-6.899189999999999490e-01
2.092539999999999956e-01
1.481233000000000022e+00
1.470669000000000004e+00
1.925507000000000080e+00
8.408700000000000063e-01
1.825102000000000002e+00
1.100899999999999934e-01
1.950129999999999919e-01
-9.491600000000000037e-01
-9.301730000000000276e-01
6.291820000000000190e-01
1.511598999999999915e+00
1.004005000000000036e+00
-1.939649999999999985e-01
4.658669999999999756e-01
1.454630000000000090e-01
2.016610000000000069e-01
-3.543950000000000156e-01
-1.115251999999999910e+00
-1.009909999999999974e-01
1.121108999999999911e+00
1.761128999999999944e+00
3.269179999999999864e-01
-2.155050000000000021e-01
1.870028999999999941e+00
4.127549999999999830e-01
1.037546000000000079e+00
-8.332319999999999727e-01
-1.168312000000000017e+00
1.195168999999999926e+00
6.456690000000000484e-01
1.344703999999999899e+00
9.351180000000000048e-01
1.456199999999999994e-01
7.982190000000000119e-01
-2.532409999999999939e-01
2.645739999999999759e-01
-8.809420000000000028e-01
-6.282000000000000084e-02
1.635679000000000105e+00
1.061787999999999954e+00
-3.867999999999999772e-01
-3.565130000000000243e-01
5.877590000000000314e-01
9.979660000000000197e-01
1.073118000000000016e+00
-6.058580000000000076e-01
1.274599999999999900e-01
1.070613000000000037e+00
1.310608999999999913e+00
1.528594000000000008e+00
1.515869999999999995e-01
4.754510000000000125e-01
9.013390000000000013e-01
1.195129999999999942e-01
4.440669999999999895e-01
-1.459033999999999942e+00
-1.740799999999999986e-02
1.169400999999999913e+00
8.980869999999999687e-01
4.275120000000000031e-01
4.224550000000000249e-01
1.032580999999999971e+00
6.297420000000000240e-01
3.117269999999999763e-01
-7.133599999999999941e-01
-1.205902999999999947e+00
1.364759999999999862e-01
1.174393999999999938e+00
4.759789999999999854e-01
-8.930700000000000305e-01
9.296240000000000059e-01
4.457699999999999857e-02
-1.065460000000000018e-01
-2.507920000000000149e-01
-1.470682999999999963e+00
-5.037310000000000398e-01
4.408070000000000044e-01
1.070791999999999966e+00
5.925709999999999589e-01
-8.754370000000000207e-01
9.618179999999999508e-01
2.215610000000000079e-01
2.323709999999999942e-01
-6.633069999999999800e-01
-1.243827000000000016e+00
4.561529999999999752e-01
1.157008000000000036e+00
1.566608000000000001e+00
1.344783999999999979e+00
1.864837999999999996e+00
1.680390000000000050e+00
8.339590000000000058e-01
7.630949999999999678e-01
-7.812719999999999665e-01
-2.764510000000000023e-01
1.135588000000000042e+00
1.700636000000000037e+00
1.126001000000000030e+00
6.883010000000000517e-01
1.726590000000000069e+00
7.587249999999999828e-01
8.898850000000000371e-01
-6.587960000000000482e-01
-1.165588000000000068e+00
4.081910000000000260e-01
5.405029999999999557e-01
1.275463000000000013e+00
7.316899999999999793e-02
7.751879999999999882e-01
1.407156999999999991e+00
1.835910000000000042e-01
2.292810000000000126e-01
-1.800329000000000068e+00
-9.636160000000000281e-01
5.420700000000000518e-01
3.207940000000000236e-01
9.703869999999999996e-01
3.136340000000000239e-01
8.379919999999999591e-01
6.106899999999999828e-02
-4.416359999999999730e-01
-9.971160000000000023e-01
-1.503698999999999897e+00
-1.930600000000000094e-01
8.300799999999999845e-02
4.577000000000000339e-03
-1.206857000000000069e+00
-1.959203999999999946e+00
-1.711030000000000051e-01
-3.738770000000000149e-01
-4.778049999999999797e-01
-1.345693000000000028e+00
-9.729950000000000543e-01
1.987349999999999950e-01
2.036229999999999984e-01
1.833569999999999922e-01
-1.412973000000000035e+00
-2.327079999999999982e-01
2.883859999999999757e-01
-1.649400000000000172e-02
-2.436520000000000075e-01
-1.216229000000000005e+00
-8.647699999999999831e-02
4.875010000000000177e-01
1.269280000000000130e-01
-8.504930000000000545e-01
-2.433832999999999913e+00
-3.186180000000000123e-01
-8.991609999999999880e-01
-2.098420000000000007e-01
-7.689259999999999984e-01
-1.386033999999999988e+00
8.505260000000000042e-01
-2.138319999999999943e-01
-4.202480000000000104e-01
-1.683341999999999894e+00
-1.518226999999999993e+00
1.740009999999999890e-01
2.584270000000000178e-01
-4.044170000000000265e-01
-7.715659999999999741e-01
2.701100000000000029e-02
1.190728999999999926e+00
4.556220000000000270e-01
-6.374290000000000234e-01
-1.808631000000000100e+00
-6.401189999999999936e-01
-1.217227999999999977e+00
5.352599999999999580e-01
-9.384730000000000016e-01
-7.524020000000000152e-01
6.740650000000000253e-01
2.946289999999999742e-01
8.615490000000000093e-01
-1.052647000000000110e+00
-1.668920000000000126e-01
6.167460000000000164e-01
-1.116700000000000054e-01
-3.224000000000000199e-01
-1.215648999999999980e+00
-2.927040000000000197e-01
1.266245999999999983e+00
-1.455249999999999877e-01
-9.451289999999999969e-01
-1.904843999999999982e+00
-9.901100000000000456e-01
-7.236200000000000410e-01
1.632099999999999940e-01
-9.835450000000000026e-01
-1.145680000000000032e+00
-8.039899999999999824e-02
5.081560000000000521e-01
4.425029999999999797e-01
-1.505743000000000054e+00
-2.382660000000000056e-01
-1.335459999999999980e-01
-2.842149999999999954e-01
3.402999999999999775e-02
-1.468836999999999948e+00
-7.829899999999999360e-02
8.988939999999999708e-01
1.861382000000000092e+00
1.224409000000000081e+00
5.620290000000000008e-01
1.320060000000000011e+00
6.327709999999999724e-01
3.420019999999999727e-01
-1.272330000000000128e-01
-8.239750000000000130e-01
9.035119999999999818e-01
8.547630000000000505e-01
1.117669999999999941e+00
5.677680000000000504e-01
8.021880000000000122e-01
7.511790000000000411e-01
3.120020000000000016e-01
3.706300000000000150e-01
-1.178379999999999983e+00
-1.558599999999999916e-02
8.288109999999999644e-01
1.642549000000000037e+00
-7.111250000000000071e-01
-1.213999999999999940e-01
5.730990000000000251e-01
-2.062229999999999897e-01
2.811750000000000083e-01
-4.507880000000000220e-01
-1.407732999999999901e+00
5.676170000000000382e-01
2.035140000000000005e-01
1.335331000000000046e+00
-1.000529000000000002e+00
-2.840570000000000039e-01
3.578899999999999859e-01
-8.342129999999999823e-01
-6.582770000000000010e-01
-1.302659000000000011e+00
-7.837429999999999675e-01
5.838449999999999473e-01
-5.701859999999999706e-01
-1.237702999999999998e+00
-1.715926999999999980e+00
-2.274220000000000130e+00
-1.332565999999999917e+00
-2.902410000000000267e-01
-1.170048999999999895e+00
-1.156206999999999985e+00
5.827999999999999847e-02
9.365999999999999326e-03
3.685970000000000080e-01
-1.659308999999999923e+00
-8.827099999999999946e-01
1.761300000000000018e-02
-2.358929999999999916e-01
2.402839999999999976e-01
-9.076239999999999863e-01
-3.449289999999999856e-01
8.853820000000000023e-01
6.350719999999999699e-01
2.793610000000000260e-01
-1.550769000000000064e+00
-1.997706999999999899e+00
-1.421248999999999985e+00
-7.517390000000000461e-01
-1.124360000000000026e+00
-1.293568000000000051e+00
-3.390540000000000220e-01
5.757280000000000175e-01
1.834729999999999972e-01
-6.202170000000000183e-01
-5.409990000000000077e-01
9.372800000000000575e-02
-2.481300000000000172e-02
-7.126799999999999802e-02
-1.462750999999999912e+00
-6.051670000000000105e-01
9.722439999999999971e-01
1.773279999999999967e+00
1.066802000000000028e+00
8.468489999999999629e-01
1.009374999999999911e+00
1.743159999999999987e-01
3.211060000000000025e-01
-5.868269999999999875e-01
-1.024018000000000095e+00
5.296450000000000324e-01
1.090362000000000053e+00
1.533530999999999977e+00
9.877580000000000249e-01
7.355220000000000091e-01
1.263703000000000021e+00
8.267660000000000009e-01
7.692010000000000236e-01
-1.081120999999999999e+00
1.242000000000000048e-01
1.061331999999999942e+00
6.848349999999999715e-01
2.719790000000000263e-01
-1.009735999999999967e+00
-1.413135000000000030e+00
-1.393745999999999929e+00
-4.175110000000000210e-01
-9.885169999999999790e-01
-9.413070000000000048e-01
5.766799999999999704e-01
7.332149999999999501e-01
8.867819999999999592e-01
-6.216000000000000414e-01
-1.669569999999999999e+00
-6.086380000000000123e-01
-9.068089999999999762e-01
1.780859999999999943e-01
-7.190830000000000277e-01
2.054429999999999867e-01
9.248680000000000234e-01
1.039697000000000093e+00
1.058616999999999919e+00
-1.274831999999999965e+00
-7.261710000000000109e-01
-6.909229999999999539e-01
-4.418119999999999825e-01
-6.092910000000000270e-01
-1.194088999999999956e+00
4.149700000000000055e-01
1.413739000000000079e+00
8.157919999999999616e-01
1.632899999999999907e-01
-7.836410000000000320e-01
1.156846000000000041e+00
2.690250000000000141e-01
7.360529999999999573e-01
-5.681199999999999584e-01
-4.734189999999999787e-01
1.113550999999999958e+00
1.792060999999999904e+00
1.075849999999999973e+00
8.953200000000000047e-02


==> plots/data/f030_aes_2_check_10k/tvals.txt <==
1.332346558570861816e+00
1.007839322090148926e+00
3.137038946151733398e-01
2.024239063262939453e+00
1.785347223281860352e+00
9.659224748611450195e-01
1.793782591819763184e+00
1.328002452850341797e+00
1.432284593582153320e+00
4.860059320926666260e-01
2.381457388401031494e-01
1.730353236198425293e+00
1.914488315582275391e+00
8.320249319076538086e-01
8.046006560325622559e-01
1.424659848213195801e+00
1.291905283927917480e+00
1.402843117713928223e+00
1.104606270790100098e+00
6.205042600631713867e-01
8.176982998847961426e-01
1.647857785224914551e+00
1.601979136466979980e+00
1.625532031059265137e+00
7.200121283531188965e-01
5.253386497497558594e-01
5.258203148841857910e-01
2.136385679244995117e+00
1.368280410766601562e+00
6.852414011955261230e-01
1.214752197265625000e+00
6.868993639945983887e-01
2.047669649124145508e+00
1.216704487800598145e+00
1.289362788200378418e+00
7.812859416007995605e-01
8.364964723587036133e-01
2.095196723937988281e+00
1.292394161224365234e+00
9.034656286239624023e-01
2.259156465530395508e+00
1.840334415435791016e+00
1.498879790306091309e+00
1.349776029586791992e+00
8.971258401870727539e-01
1.840801596641540527e+00
1.457010149955749512e+00
1.612987756729125977e+00
8.700581789016723633e-01
1.719020307064056396e-01
1.650704026222229004e+00
2.146471738815307617e+00
1.156159996986389160e+00
5.006516575813293457e-01
5.891136527061462402e-01
1.030333280563354492e+00
1.826592326164245605e+00
1.038947820663452148e+00
6.446378231048583984e-01
1.112723946571350098e+00
1.886917948722839355e+00
1.517342090606689453e+00
4.575394690036773682e-01
4.902869164943695068e-01
2.433228492736816406e+00
1.858082771301269531e+00
1.168461918830871582e+00
3.949913382530212402e-01
2.357159703969955444e-01
1.846402287483215332e+00
1.610689640045166016e+00
9.273287653923034668e-01
9.866241216659545898e-01
5.563505887985229492e-01
1.502340197563171387e+00
1.235213398933410645e+00
1.744430899620056152e+00
1.437020182609558105e+00
2.178210467100143433e-01
2.286695003509521484e+00
2.520894289016723633e+00
1.217215538024902344e+00
8.397693037986755371e-01
3.796598017215728760e-01
1.693480372428894043e+00
1.785343289375305176e+00
1.053271770477294922e+00
8.447765707969665527e-01
8.962507843971252441e-01
1.627478122711181641e+00
2.093192815780639648e+00
1.051858186721801758e+00
5.415396094322204590e-01
1.836785674095153809e+00
1.210771799087524414e+00
2.465694189071655273e+00
1.111011743545532227e+00
6.860128045082092285e-01
1.680682539939880371e+00
1.576984286308288574e+00
1.468144059181213379e+00
4.355653226375579834e-01
2.760078012943267822e-01
2.326542139053344727e+00
1.264603376388549805e+00
1.489319443702697754e+00
1.278997063636779785e-01
2.854716479778289795e-01
2.348335742950439453e+00
1.713149666786193848e+00
1.431539893150329590e+00
1.580392241477966309e+00
1.639342427253723145e+00
2.156490087509155273e+00
1.103859424591064453e+00
1.090017557144165039e+00
6.772329211235046387e-01
6.196091175079345703e-01
2.374934434890747070e+00
1.547257542610168457e+00
1.216103672981262207e+00
1.471587419509887695e+00
1.369737625122070312e+00
1.346133232116699219e+00
2.006883621215820312e+00
1.244670510292053223e+00
6.340907812118530273e-01
1.300001382827758789e+00
1.976090192794799805e+00
1.353004455566406250e+00
1.927486062049865723e+00
1.298577070236206055e+00
1.979222536087036133e+00
6.615980267524719238e-01
2.055713891983032227e+00
6.626406311988830566e-01
1.113111615180969238e+00
1.750966787338256836e+00
1.245558977127075195e+00
1.718492388725280762e+00
1.410718202590942383e+00
1.415359973907470703e+00
1.263562679290771484e+00
6.326982378959655762e-01
1.908607006072998047e+00
4.571646451950073242e-01
9.056098461151123047e-01
2.207198381423950195e+00
1.573174357414245605e+00
1.425373315811157227e+00
5.196429491043090820e-01
1.022153854370117188e+00
1.765138745307922363e+00
1.993479132652282715e+00
1.176313519477844238e+00
7.965047955513000488e-01
7.945661544799804688e-01
1.747312903404235840e+00
1.627283692359924316e+00
1.974709391593933105e+00
2.424379348754882812e+00
1.945053815841674805e+00
1.840775132179260254e+00
9.016956686973571777e-01
3.962017297744750977e-01
4.627561271190643311e-01
1.882296085357666016e+00
1.586991667747497559e+00
1.055043697357177734e+00
7.273320555686950684e-01
7.986129522323608398e-01
1.552064418792724609e+00
1.144128561019897461e+00
2.239888191223144531e+00
3.252368867397308350e-01
6.827169656753540039e-01
2.309162855148315430e+00
8.573710918426513672e-01
1.753358006477355957e+00
6.263758540153503418e-01
1.642307490110397339e-01
1.705210447311401367e+00
1.304059267044067383e+00
1.729293704032897949e+00
6.181384921073913574e-01
1.987282484769821167e-01
1.448156714439392090e+00
1.751532793045043945e+00
6.798537969589233398e-01
7.838845849037170410e-01
1.542618632316589355e+00
1.373564958572387695e+00
2.329922914505004883e+00
1.457892298698425293e+00
7.511405944824218750e-01
1.062539696693420410e+00
1.566110372543334961e+00
1.708943724632263184e+00
1.394636511802673340e+00
7.537358999252319336e-01
8.150659203529357910e-01
6.796797513961791992e-01
2.092829942703247070e+00
9.784390926361083984e-01
1.736429184675216675e-01
1.792790532112121582e+00
8.223339915275573730e-01
1.580875039100646973e+00
3.483599126338958740e-01
1.857471168041229248e-01
2.772046089172363281e+00
1.326246857643127441e+00
1.842668533325195312e+00
4.491653740406036377e-01
4.186827838420867920e-01
2.304823160171508789e+00
1.777200818061828613e+00
1.514644980430603027e+00
1.746688842773437500e+00
9.061493277549743652e-01
1.193015694618225098e+00
1.551500678062438965e+00
1.610677361488342285e+00
8.284119963645935059e-01
3.069709241390228271e-01
8.920246362686157227e-01
2.355570316314697266e+00
1.697999596595764160e+00
1.183002591133117676e+00
8.218345046043395996e-01
1.430142879486083984e+00
2.109213352203369141e+00
9.910000562667846680e-01
1.581343650817871094e+00
9.185209870338439941e-01
9.242416024208068848e-01
1.695221781730651855e+00
1.233225464820861816e+00
1.394935250282287598e+00
9.774223566055297852e-01
1.769987493753433228e-01
2.231304645538330078e+00
5.158213973045349121e-01
3.990983068943023682e-01
1.587331295013427734e+00
1.350583195686340332e+00
2.119714975357055664e+00
4.570449888706207275e-01
4.205142557621002197e-01
1.908861637115478516e+00
1.482173442840576172e+00
1.640980005264282227e+00
1.016899228096008301e+00
2.540587261319160461e-02
1.911252737045288086e+00
1.920716524124145508e+00
2.011166572570800781e+00
2.214380025863647461e+00
9.558558464050292969e-01
1.093874335289001465e+00
2.360437631607055664e+00
1.651183724403381348e+00
1.452090978622436523e+00
5.741531252861022949e-01
1.297718048095703125e+00
2.276202201843261719e+00
9.526738524436950684e-01
9.062091112136840820e-01
1.924223899841308594e+00
1.040335536003112793e+00
2.116106986999511719e+00
8.347203135490417480e-01
5.161209106445312500e-01
1.584475278854370117e+00
1.355454325675964355e+00
1.712652564048767090e+00
2.041948318481445312e+00
1.265800595283508301e+00
2.136714696884155273e+00
1.617617487907409668e+00
1.499704957008361816e+00
6.862472295761108398e-01
3.121350407600402832e-01
1.689697027206420898e+00
1.859472274780273438e+00
9.375805854797363281e-01
7.239004969596862793e-01
1.273258924484252930e+00
1.490181803703308105e+00
1.649163484573364258e+00
1.411867022514343262e+00
1.324105858802795410e+00
1.051874905824661255e-01
8.121082782745361328e-01
2.049967050552368164e+00
9.175328016281127930e-01
1.399084568023681641e+00
8.608316183090209961e-01
1.205681681632995605e+00
2.137020349502563477e+00
1.239271521568298340e+00
9.358765482902526855e-01
9.860101938247680664e-01
1.059831261634826660e+00
1.590909123420715332e+00
1.328765630722045898e+00
7.845301628112792969e-01
1.850974082946777344e+00
1.459027647972106934e+00
2.023535251617431641e+00
5.736441612243652344e-01
7.360922694206237793e-01
2.210423946380615234e+00
9.044562578201293945e-01
1.095998048782348633e+00
1.209271192550659180e+00
7.638787627220153809e-01
1.278994560241699219e+00
1.020555973052978516e+00
1.528177857398986816e+00
5.820264220237731934e-01
5.094369053840637207e-01
1.974619507789611816e+00
1.647098422050476074e+00
1.098643779754638672e+00
4.774526059627532959e-01
1.418168187141418457e+00
1.913495779037475586e+00
1.654818415641784668e+00
1.222952008247375488e+00
4.465091228485107422e-01
1.250970005989074707e+00
1.986819386482238770e+00
1.753047943115234375e+00
1.111370682716369629e+00
6.961875557899475098e-01
9.198144078254699707e-01
1.269677639007568359e+00
2.101661920547485352e+00
1.453873157501220703e+00
1.209624335169792175e-01
1.729058384895324707e+00
1.194888830184936523e+00
1.654912829399108887e+00
1.322397232055664062e+00
1.425656914710998535e+00
1.431234598159790039e+00
8.078091740608215332e-01
1.772066712379455566e+00
6.134649515151977539e-01
1.268404275178909302e-01
1.781270742416381836e+00
1.393786549568176270e+00
1.276628971099853516e+00
1.604116082191467285e+00
6.313579678535461426e-01
1.285299420356750488e+00
1.892745971679687500e+00
1.512285470962524414e+00
6.989440321922302246e-01
8.409650921821594238e-01
1.586041450500488281e+00
2.015313386917114258e+00
9.817427396774291992e-01
1.233563646674156189e-01
1.301647663116455078e+00
1.421585321426391602e+00
2.678858518600463867e+00
1.415327548980712891e+00
3.713775277137756348e-01
1.396428585052490234e+00
1.313475847244262695e+00
1.255610227584838867e+00
1.462394952774047852e+00
1.095232844352722168e+00
1.018536686897277832e+00
7.632031440734863281e-01
2.417729377746582031e+00
7.551524639129638672e-01
6.179835200309753418e-01
1.551030635833740234e+00
8.009273409843444824e-01
2.215826749801635742e+00
7.513558268547058105e-01
4.912421703338623047e-01
1.489948153495788574e+00
2.104242086410522461e+00
1.999251246452331543e+00
7.930844426155090332e-01
1.153112798929214478e-01
1.553326725959777832e+00
1.757785797119140625e+00
7.753952145576477051e-01
7.155926227569580078e-01
1.111450552940368652e+00
1.571006059646606445e+00
1.485352754592895508e+00
1.687033176422119141e+00
7.425304651260375977e-01
8.701914548873901367e-01
1.376725554466247559e+00
1.839348316192626953e+00
1.041016101837158203e+00
1.196906089782714844e+00
1.793363332748413086e+00
1.437930941581726074e+00
1.798913836479187012e+00
6.755401492118835449e-01
4.185699224472045898e-01
2.093245267868041992e+00
1.359073042869567871e+00
9.715216159820556641e-01
8.302047252655029297e-01
3.960373401641845703e-01
1.408797502517700195e+00
1.699117541313171387e+00
1.990306138992309570e+00
4.442624449729919434e-01
6.529963612556457520e-01
2.446529626846313477e+00
1.143874526023864746e+00
3.938249945640563965e-01
8.702293038368225098e-01
1.286076664924621582e+00
2.099213123321533203e+00
1.411036610603332520e+00
1.491383194923400879e+00
8.010113835334777832e-01
6.029926538467407227e-01
1.514054536819458008e+00
1.689412832260131836e+00
1.274094223976135254e+00
7.755982279777526855e-01
7.148307561874389648e-01
1.462488293647766113e+00
2.102159738540649414e+00
1.230908274650573730e+00
1.125946864485740662e-01
1.719921350479125977e+00
1.669644355773925781e+00
1.924611806869506836e+00
1.848417520523071289e-01
3.094324171543121338e-01
2.622347831726074219e+00
2.417127132415771484e+00
1.572601914405822754e+00
2.536031305789947510e-01
1.436344683170318604e-01
2.337191104888916016e+00
2.031665563583374023e+00
1.277999877929687500e+00
9.414235353469848633e-01
5.377908945083618164e-01
1.499294996261596680e+00
6.100685000419616699e-01
2.003144979476928711e+00
6.669083833694458008e-01
4.454835951328277588e-01
1.974887013435363770e+00
1.830513000488281250e+00
1.670957326889038086e+00
1.022446155548095703e+00
2.373713254928588867e-01
2.697077751159667969e+00
1.090761423110961914e+00
1.642253994941711426e+00
8.336445093154907227e-01
1.122311115264892578e+00
1.473700642585754395e+00
1.996405363082885742e+00
1.148125648498535156e+00
9.946451783180236816e-01
1.026730298995971680e+00
1.265678763389587402e+00
2.191419601440429688e+00
8.807839155197143555e-01
4.283717274665832520e-01
2.009837150573730469e+00
1.609153389930725098e+00
1.662041902542114258e+00
2.183099240064620972e-01
7.594563364982604980e-01
2.678420305252075195e+00
1.441951394081115723e+00
1.908653974533081055e+00
4.659588634967803955e-01
1.757640987634658813e-01
1.999880194664001465e+00
1.334245920181274414e+00
7.045625448226928711e-01
7.950949072837829590e-01
3.298527002334594727e-01
1.722069263458251953e+00
7.885088771581649780e-02
1.644533038139343262e+00
4.525806903839111328e-01
7.785550951957702637e-01
2.257568836212158203e+00
1.652560949325561523e+00
9.678920507431030273e-01
1.208505555987358093e-01
1.944603800773620605e+00
2.340520143508911133e+00
1.912282466888427734e+00
1.416347026824951172e+00
6.790086627006530762e-01
1.994235754013061523e+00
1.950421571731567383e+00
1.907031893730163574e+00
3.146388292312622070e+00
2.051799535751342773e+00
1.955706834793090820e+00
1.572100281715393066e+00
1.630099654197692871e+00
4.016322791576385498e-01
5.732638239860534668e-01
2.648449897766113281e+00
1.724277377128601074e+00
1.182502746582031250e+00
1.967035531997680664e+00
1.300695776939392090e+00
1.836787700653076172e+00
9.747306704521179199e-01
1.801015257835388184e+00
5.343844890594482422e-01
3.279296159744262695e-01
1.560067892074584961e+00
1.738639354705810547e+00
6.430054306983947754e-01
5.164846181869506836e-01
1.123381257057189941e+00
1.920394539833068848e+00
1.326016306877136230e+00
1.778843045234680176e+00
5.046656727790832520e-01
1.052320003509521484e+00
1.633768677711486816e+00
1.483801960945129395e+00
1.630641520023345947e-01
1.295170187950134277e+00
1.607591867446899414e+00
1.309233069419860840e+00
2.583791494369506836e+00
1.091461062431335449e+00
7.167955040931701660e-01
2.057601928710937500e+00
1.485726356506347656e+00
1.187834501266479492e+00
1.528952836990356445e+00
1.206757545471191406e+00
1.185079813003540039e+00
7.462167739868164062e-01
2.176989316940307617e+00
5.233655571937561035e-01
8.274737000465393066e-01
2.762394905090332031e+00
1.303963184356689453e+00
1.849243879318237305e+00
3.424724638462066650e-01
5.724539160728454590e-01
2.674077510833740234e+00
1.462805509567260742e+00
1.573981881141662598e+00
2.579713761806488037e-01
1.111663937568664551e+00
2.711470842361450195e+00
1.568789362907409668e+00
9.883528947830200195e-01
7.430949211120605469e-01
6.817374825477600098e-01
2.462435722351074219e+00
1.527141809463500977e+00
1.774342536926269531e+00
4.085975885391235352e-01
2.418602466583251953e+00
2.280676841735839844e+00
1.439629554748535156e+00
1.381258606910705566e+00
7.098910808563232422e-01
1.431046128273010254e+00
2.312891244888305664e+00
1.326098322868347168e+00
4.429140985012054443e-01
4.533302485942840576e-01
2.043704986572265625e+00
1.378314852714538574e+00
6.878002882003784180e-01
7.949845790863037109e-01
9.059738516807556152e-01
1.802473664283752441e+00
4.947135448455810547e-01
2.175319194793701172e+00
7.642067074775695801e-01
3.137096762657165527e-01
2.338551044464111328e+00
1.248896956443786621e+00
1.996989607810974121e+00
4.604212641716003418e-01
1.025274276733398438e+00
2.000109195709228516e+00
1.421174645423889160e+00
1.808145523071289062e+00
9.155630469322204590e-01
8.492677807807922363e-01
1.832195997238159180e+00
1.846334815025329590e+00
1.576465964317321777e+00
8.365835547447204590e-01
1.288901090621948242e+00
2.173679828643798828e+00
2.369564771652221680e+00
1.414946913719177246e+00
3.839586973190307617e-01
1.873880982398986816e+00
2.109395503997802734e+00
1.632763028144836426e+00
3.574396371841430664e-01
8.862494826316833496e-01
2.543042898178100586e+00
1.661226630210876465e+00
1.897508978843688965e+00
4.776432812213897705e-01
9.715212136507034302e-02
1.877537131309509277e+00
1.548656225204467773e+00
1.081081390380859375e+00
1.704714655876159668e+00
1.435561060905456543e+00
1.743671059608459473e+00
1.020897269248962402e+00
2.172978878021240234e+00
5.402524471282958984e-01
5.844867229461669922e-01
1.506833195686340332e+00
1.612866401672363281e+00
6.441580057144165039e-01
7.795476317405700684e-01
1.153466582298278809e+00
1.614362716674804688e+00
1.690202951431274414e+00
1.737669348716735840e+00
2.985719740390777588e-01
1.424844980239868164e+00
1.891907334327697754e+00
1.285312652587890625e+00
1.162242770195007324e+00
1.551669239997863770e+00
1.733665943145751953e+00
1.228811740875244141e+00
2.041790246963500977e+00
7.961553335189819336e-01
1.632863283157348633e-01
1.923252224922180176e+00
1.735212445259094238e+00
9.883118271827697754e-01
7.526065707206726074e-01
1.116692781448364258e+00
1.899930834770202637e+00
1.179783463478088379e+00
1.948943495750427246e+00
7.938220500946044922e-01
2.086928784847259521e-01
1.486928582191467285e+00
1.382324695587158203e+00
1.556719660758972168e+00
1.781166076660156250e+00
3.654815256595611572e-01
1.016919612884521484e+00
1.746129155158996582e+00
2.040826320648193359e+00
7.935453653335571289e-01
1.230481386184692383e+00
1.909669399261474609e+00
1.849217891693115234e+00
1.598588347434997559e+00
5.051321983337402344e-01
1.491118788719177246e+00
2.056012392044067383e+00
1.840607523918151855e+00
1.154243826866149902e+00
3.909485042095184326e-01
1.916439175605773926e+00
1.626020073890686035e+00
1.662220120429992676e+00
9.794896245002746582e-01
9.935213327407836914e-01
1.589928388595581055e+00
1.161955595016479492e+00
2.289904356002807617e+00
1.243789911270141602e+00
2.239929437637329102e-01
1.994044899940490723e+00
1.010685443878173828e+00
1.964338421821594238e+00
1.334051370620727539e+00
5.794130563735961914e-01
1.237920045852661133e+00
5.612946748733520508e-01
2.214171409606933594e+00
8.283377885818481445e-01
5.071715712547302246e-01
1.204027652740478516e+00
2.120116949081420898e+00
2.209147930145263672e+00
1.357698202133178711e+00
1.322052478790283203e-01
1.258782267570495605e+00
2.117648601531982422e+00
1.936305761337280273e+00
8.124254941940307617e-01
1.374221324920654297e+00
1.501955389976501465e+00
1.961219310760498047e+00
1.325281381607055664e+00
7.261089086532592773e-01
2.136305809020996094e+00
1.767606019973754883e+00
2.417404174804687500e+00
1.012758612632751465e+00
4.343639910221099854e-01
2.151518106460571289e+00
2.013340234756469727e+00
1.241870403289794922e+00
8.519115447998046875e-01
4.576952159404754639e-01
1.970136523246765137e+00
1.188638687133789062e+00
1.928123354911804199e+00
9.464480280876159668e-01
3.455197215080261230e-01
2.317198991775512695e+00
1.330789804458618164e+00
1.498501300811767578e+00
2.477452009916305542e-01
1.447174429893493652e+00
2.291330337524414062e+00
2.170150756835937500e+00
1.761925220489501953e+00
8.875131011009216309e-01
7.186604738235473633e-01
1.581675052642822266e+00
2.064427375793457031e+00
1.128433823585510254e+00
1.466452002525329590e+00
1.643565773963928223e+00
1.953524708747863770e+00
1.107990503311157227e+00
1.574482560157775879e+00
3.373038768768310547e-01
1.551372170448303223e+00
1.410968184471130371e+00
1.293594598770141602e+00
1.614502668380737305e+00
9.165010452270507812e-01
1.621246933937072754e+00
1.341692209243774414e+00
1.791117787361145020e+00
6.222925782203674316e-01
4.674145579338073730e-01
1.556617021560668945e+00
1.131592869758605957e+00
4.959745109081268311e-01
1.085767149925231934e+00
1.200345516204833984e+00
1.890504837036132812e+00
7.274366021156311035e-01
1.987400412559509277e+00
6.604394912719726562e-01
6.832034587860107422e-01
1.855678081512451172e+00
1.226911067962646484e+00
2.535158991813659668e-01
9.341281652450561523e-01
1.992246866226196289e+00
2.669135093688964844e+00
1.424073934555053711e+00
1.673218369483947754e+00
8.827433586120605469e-01
9.557269215583801270e-01
1.883695244789123535e+00
1.807792305946350098e+00
1.631840348243713379e+00
9.316858053207397461e-01
6.962469220161437988e-01
1.396960616111755371e+00
2.412965297698974609e+00
1.408170223236083984e+00
5.687806606292724609e-01
2.273253202438354492e+00
1.635339498519897461e+00
1.919334650039672852e+00
1.129753112792968750e+00
8.218272924423217773e-01
2.121847629547119141e+00
1.324770331382751465e+00
2.025308370590209961e+00
3.645966947078704834e-01
2.101002335548400879e-01
1.532564878463745117e+00
1.548175454139709473e+00
1.431325674057006836e+00
1.520422577857971191e+00
7.484368085861206055e-01
1.120372891426086426e+00
6.004031300544738770e-01
2.009567499160766602e+00
7.984213829040527344e-01
7.925592064857482910e-01
1.891615509986877441e+00
1.869307518005371094e+00
2.504008054733276367e+00
1.719280481338500977e+00
3.932616710662841797e-01
1.263776063919067383e+00
1.229727387428283691e+00
1.210060834884643555e+00
2.279923260211944580e-01
1.627281188964843750e+00
1.661952495574951172e+00
1.221404790878295898e+00
1.312763810157775879e+00
6.557589769363403320e-01
1.309526085853576660e+00
1.245994567871093750e+00
2.530940294265747070e+00
6.135643124580383301e-01
1.365422010421752930e-01
2.262045621871948242e+00
1.322420001029968262e+00
1.519175767898559570e+00
5.609558820724487305e-01
4.242058098316192627e-01
1.950603842735290527e+00
1.310181140899658203e+00
2.138244152069091797e+00
8.314572572708129883e-01
4.299181401729583740e-01
1.852953910827636719e+00
1.975631594657897949e+00
1.881946921348571777e+00
1.624680519104003906e+00
3.060753047466278076e-01
2.586831092834472656e+00
1.619105458259582520e+00
1.923838376998901367e+00
9.627107381820678711e-01
1.243261218070983887e+00
2.479547500610351562e+00
2.161384820938110352e+00
1.178780436515808105e+00
8.024672865867614746e-01
2.242763042449951172e+00
1.706879258155822754e+00
2.128092288970947266e+00
1.264409065246582031e+00
4.427103400230407715e-01
1.876198887825012207e+00
1.695949316024780273e+00
1.574861645698547363e+00
2.583659410476684570e+00
1.777887940406799316e+00
2.070644855499267578e+00
1.310837626457214355e+00
1.929287791252136230e+00
8.215388655662536621e-01
4.951600730419158936e-01
2.141794204711914062e+00
1.872648119926452637e+00
5.799236297607421875e-01
1.452727913856506348e+00
1.713333964347839355e+00
2.175996065139770508e+00
1.113849759101867676e+00
1.643660306930541992e+00
3.544019758701324463e-01
1.062810301780700684e+00
2.248482942581176758e+00
1.986166238784790039e+00
2.893356978893280029e-01
1.694855213165283203e+00
2.398628711700439453e+00
2.631644487380981445e+00
5.376930832862854004e-01
1.301928877830505371e+00
3.647622168064117432e-01
2.348634243011474609e+00
2.490878820419311523e+00
1.551633238792419434e+00
2.278367519378662109e+00
2.111549139022827148e+00
2.332938432693481445e+00
1.804111361503601074e+00
1.985862135887145996e+00
5.630286931991577148e-01
1.930815428495407104e-01
2.377237796783447266e+00
2.567388057708740234e+00
7.647102475166320801e-01
9.601258039474487305e-01
1.893715262413024902e-01
2.552266359329223633e+00
7.187884449958801270e-01
2.104663610458374023e+00
5.791453123092651367e-01
5.452958345413208008e-01
2.530618667602539062e+00
1.161983132362365723e+00
1.884865522384643555e+00
3.440766334533691406e-01
1.484734654426574707e+00
2.131835460662841797e+00
1.453311681747436523e+00
1.633055925369262695e+00
4.225542545318603516e-01
1.169183611869812012e+00
1.705178856849670410e+00
2.084104299545288086e+00
1.764280200004577637e+00
8.788671493530273438e-01
1.127758145332336426e+00
2.344840049743652344e+00
2.086344242095947266e+00
1.215804934501647949e+00
2.153911590576171875e-01
2.082428455352783203e+00
1.991780757904052734e+00
1.125305533409118652e+00
7.802994251251220703e-01
8.408091068267822266e-01
1.911395430564880371e+00
1.796905755996704102e+00
1.309220910072326660e+00
4.039737582206726074e-01
1.215539455413818359e+00
2.322213649749755859e+00
1.535279870033264160e+00
1.472505450248718262e+00
1.081951141357421875e+00
1.481032133102416992e+00
3.442495346069335938e+00
9.681590795516967773e-01
1.861789107322692871e+00
4.787673950195312500e-01
1.184165716171264648e+00
2.611862182617187500e+00
1.236738562583923340e+00
1.203700780868530273e+00
5.142629742622375488e-01
1.918292880058288574e+00
2.474175214767456055e+00
9.568129777908325195e-01
1.406547904014587402e+00
3.929171860218048096e-01
2.193709850311279297e+00
2.235441207885742188e+00
1.416910529136657715e+00
1.108323812484741211e+00
2.108283042907714844e-01
1.812180399894714355e+00
2.022135257720947266e+00
2.178532123565673828e+00
8.788759708404541016e-01
2.514832019805908203e-01
2.256067991256713867e+00
1.737617969512939453e+00
1.379705667495727539e+00
4.334765970706939697e-01
5.275781750679016113e-01
2.215958356857299805e+00
9.498761892318725586e-01
2.056851387023925781e+00
5.907431840896606445e-01
6.566939949989318848e-01
1.996526837348937988e+00
1.334412336349487305e+00
6.316450238227844238e-01
1.934647321701049805e+00
2.033380985260009766e+00
2.157737731933593750e+00
5.576340556144714355e-01
1.840935468673706055e+00
8.610877394676208496e-02
1.677951455116271973e+00
2.054155588150024414e+00
1.305272102355957031e+00
7.769283652305603027e-01
1.762626647949218750e+00
1.761277198791503906e+00
1.989527702331542969e+00
8.989303708076477051e-01
1.202387094497680664e+00
5.915742516517639160e-01
2.144382715225219727e+00
1.963078379631042480e+00
9.610400795936584473e-01
1.149430394172668457e+00
1.613429307937622070e+00
2.376408338546752930e+00
2.318535566329956055e+00
1.539461612701416016e+00
4.654806554317474365e-01
3.603936135768890381e-01
2.140468120574951172e+00
2.058270931243896484e+00
6.048395037651062012e-01
1.088236689567565918e+00
1.752313017845153809e+00
2.419769763946533203e+00
6.810976862907409668e-01
1.959967613220214844e+00
9.373990297317504883e-01
5.980783700942993164e-01
1.155099511146545410e+00
8.779677152633666992e-01
2.107840538024902344e+00
1.608433842658996582e+00
5.655418038368225098e-01
1.741955518722534180e+00
1.778020262718200684e+00
1.831148147583007812e+00
9.097400307655334473e-01
1.518244624137878418e+00
1.488292217254638672e+00
1.497917890548706055e+00
1.105981111526489258e+00
3.566842973232269287e-01
1.589825510978698730e+00
1.400651574134826660e+00
1.906279444694519043e+00
1.009191870689392090e+00
4.063093960285186768e-01
2.380085706710815430e+00
2.117883920669555664e+00
6.392423510551452637e-01
1.666506171226501465e+00
1.089406847953796387e+00
2.171448707580566406e+00
1.072845339775085449e+00
1.998446941375732422e+00
6.126405596733093262e-01
2.220538854598999023e-01
2.163313627243041992e+00
1.458054184913635254e+00
1.772753715515136719e+00
1.267089128494262695e+00
2.636017203330993652e-01
1.775488138198852539e+00
1.223891496658325195e+00
1.983827710151672363e+00
4.004665911197662354e-01
8.263277411460876465e-01
1.653432846069335938e+00
1.810090303421020508e+00
2.260395765304565430e+00
9.068115353584289551e-01
1.465052008628845215e+00
1.832433938980102539e+00
1.410275220870971680e+00
1.652446508407592773e+00
4.864681959152221680e-01
1.691886901855468750e+00
1.228248834609985352e+00
1.040480971336364746e+00
6.687162518501281738e-01
3.841866254806518555e-01
2.008686780929565430e+00
1.197923421859741211e+00
2.310461044311523438e+00
8.012471199035644531e-01
9.240403026342391968e-02
1.799472093582153320e+00
1.480005860328674316e+00
1.100592970848083496e+00
1.696777582168579102e+00
6.317295432090759277e-01
1.729239583015441895e+00
6.298195123672485352e-01
2.341321945190429688e+00
1.069614171981811523e+00
6.266010403633117676e-01
1.897574186325073242e+00
1.563391327857971191e+00
1.914620161056518555e+00
5.644524693489074707e-01
1.267307996749877930e+00
1.574249029159545898e+00
2.127507448196411133e+00
1.781135559082031250e+00
9.520621299743652344e-01
1.544298171997070312e+00
1.588415145874023438e+00
1.938146114349365234e+00
5.973551869392395020e-01
1.897379398345947266e+00
1.609558463096618652e+00
1.814930796623229980e+00
1.033613204956054688e+00
1.018028855323791504e+00
8.184999227523803711e-01
2.017957210540771484e+00
1.693647980690002441e+00
1.216996192932128906e+00
2.131748914718627930e+00
1.773663043975830078e+00
1.565085053443908691e+00
1.424271583557128906e+00
1.863082766532897949e+00
6.256067156791687012e-01
8.514801859855651855e-01
2.174348115921020508e+00
1.275113821029663086e+00
9.095906019210815430e-01
9.659259319305419922e-01
1.528315067291259766e+00
2.136363506317138672e+00
8.223528861999511719e-01
1.931725025177001953e+00
7.216826677322387695e-01
1.379317522048950195e+00
1.881631970405578613e+00
1.576831459999084473e+00
8.459660410881042480e-01
1.875701069831848145e+00
2.139137744903564453e+00
1.874202966690063477e+00
1.286781430244445801e+00
1.549912571907043457e+00
6.159746050834655762e-01
2.262578248977661133e+00
1.318849325180053711e+00
1.220161795616149902e+00
7.251887321472167969e-01
6.910483837127685547e-01
1.230009436607360840e+00
1.234690546989440918e+00
1.982737898826599121e+00
6.282670497894287109e-01
8.628483116626739502e-02
1.810237884521484375e+00
1.822524309158325195e+00
1.971051335334777832e+00
6.883754134178161621e-01
5.271162986755371094e-01
1.936383247375488281e+00
1.366474032402038574e+00
1.998857259750366211e+00
6.736569404602050781e-01
1.075867533683776855e+00
1.783028721809387207e+00
1.525906443595886230e+00
1.828907132148742676e+00
1.504309892654418945e+00
1.437490582466125488e-01
2.249217271804809570e+00
6.356465220451354980e-01
2.062289953231811523e+00
6.386162042617797852e-01
1.615803480148315430e+00
1.501435160636901855e+00
1.808497428894042969e+00
1.900784254074096680e+00
7.464438080787658691e-01
9.270179271697998047e-01
1.748909950256347656e+00
9.081307649612426758e-01
1.168646574020385742e+00
7.573477029800415039e-01
2.148486375808715820e+00
1.470093846321105957e+00
1.670500278472900391e+00
1.202185750007629395e+00
1.143823862075805664e+00
1.881346225738525391e+00
1.662958145141601562e+00
2.327789068222045898e+00
8.171954751014709473e-01
8.542868494987487793e-01
1.946051955223083496e+00
1.058557271957397461e+00
1.786940217018127441e+00
6.801777482032775879e-01
9.486079216003417969e-01
1.457142710685729980e+00
1.139318466186523438e+00
2.009726285934448242e+00
9.620891213417053223e-01
1.346399903297424316e+00
1.773962378501892090e+00
1.242945075035095215e+00
1.862346887588500977e+00
2.400839567184448242e+00
3.772151172161102295e-01
1.596359372138977051e+00
1.893108487129211426e+00
1.832520008087158203e+00
7.469580173492431641e-01
1.862331032752990723e+00
1.207214713096618652e+00
1.402366518974304199e+00
6.417600512504577637e-01
7.152622938156127930e-01
1.817702174186706543e+00
1.227114200592041016e+00
2.432507991790771484e+00
9.566841721534729004e-01
1.942554712295532227e-01
2.267300367355346680e+00
1.254657626152038574e+00
9.661191701889038086e-01
1.527247428894042969e+00
1.097334384918212891e+00
1.989246845245361328e+00
1.582626461982727051e+00
1.696890234947204590e+00
7.350985407829284668e-01
5.552388429641723633e-01
1.760597825050354004e+00
1.474542379379272461e+00
5.146932005882263184e-01
9.619066715240478516e-01
1.172159194946289062e+00
1.458671689033508301e+00
1.338167786598205566e+00
1.938474535942077637e+00
4.231496751308441162e-01
1.837635993957519531e+00
1.168278455734252930e+00
1.624073147773742676e+00
7.120361924171447754e-01
1.267882466316223145e+00
2.319297790527343750e+00
1.533378243446350098e+00
1.380185365676879883e+00
1.360932230949401855e+00
2.680844366550445557e-01
1.957975745201110840e+00
1.068093180656433105e+00
1.293146610260009766e+00
2.280965328216552734e+00
1.096289634704589844e+00
1.735934853553771973e+00
1.516471624374389648e+00
2.213025093078613281e+00
7.494505047798156738e-01
2.240416258573532104e-01
2.165162801742553711e+00
1.158760905265808105e+00
1.428462266921997070e+00
1.758673310279846191e+00
1.401677846908569336e+00
2.158986091613769531e+00
8.329268097877502441e-01
2.078395366668701172e+00
1.164911270141601562e+00
6.196054220199584961e-01
1.828963875770568848e+00
1.910957694053649902e+00
1.038966894149780273e+00
6.786219477653503418e-01
2.109611988067626953e+00
1.741690397262573242e+00
1.914704442024230957e+00
1.668570280075073242e+00
5.144034028053283691e-01
2.781272172927856445e+00
2.183618307113647461e+00
1.562262535095214844e+00
1.343899011611938477e+00
1.383250236511230469e+00
1.285379290580749512e+00
2.184602975845336914e+00
1.977670431137084961e+00
8.440969586372375488e-01
5.741721987724304199e-01
2.637729644775390625e+00
2.193086624145507812e+00
1.250828742980957031e+00
8.369796872138977051e-01
7.527471780776977539e-01
2.525423526763916016e+00
1.517731666564941406e+00
1.787989497184753418e+00
1.065986394882202148e+00
8.095747232437133789e-01
2.336090564727783203e+00
1.390018224716186523e+00
1.907595872879028320e+00
9.432938694953918457e-01
7.548405528068542480e-01
2.441461563110351562e+00
1.117608547210693359e+00
1.836442351341247559e+00
7.458131909370422363e-01
1.540717840194702148e+00
2.233838558197021484e+00
1.782930016517639160e+00
1.279111146926879883e+00
3.542285561561584473e-01
2.385354280471801758e+00
2.058511972427368164e+00
1.510169267654418945e+00
1.348641276359558105e+00
8.790021389722824097e-02
2.632350444793701172e+00
1.688478350639343262e+00
1.453072428703308105e+00
8.807733058929443359e-01
9.509807229042053223e-01
1.394042134284973145e+00
1.982603788375854492e+00
2.015875577926635742e+00
4.585652947425842285e-01
3.865642249584197998e-01
2.476937055587768555e+00
1.060681104660034180e+00
1.313921809196472168e+00
1.274752467870712280e-01
1.922808170318603516e+00
2.147332668304443359e+00
1.470273971557617188e+00
1.898716926574707031e+00
8.689099550247192383e-01
1.214288592338562012e+00
1.885832309722900391e+00
1.263452887535095215e+00
7.799290418624877930e-01
1.563944816589355469e+00
1.788407921791076660e+00
1.870049715042114258e+00
5.776495337486267090e-01
1.689959883689880371e+00
4.901714622974395752e-01
2.049549341201782227e+00
1.358314990997314453e+00
1.301659107208251953e+00
1.908318758010864258e+00
2.231589555740356445e+00
1.888901472091674805e+00
1.597945332527160645e+00
1.366606712341308594e+00
8.570874333381652832e-01
4.080292880535125732e-01
2.264940023422241211e+00
2.035949945449829102e+00
3.329305648803710938e-01
7.281004190444946289e-01
1.458893299102783203e+00
2.339523553848266602e+00
1.808446407318115234e+00
1.417630553245544434e+00
6.172251701354980469e-01
7.269908785820007324e-01
2.480428457260131836e+00
2.296267032623291016e+00
6.584678888320922852e-01
2.039609432220458984e+00
2.022407531738281250e+00
2.442066192626953125e+00
3.360168635845184326e-01
1.890232086181640625e+00
7.426104545593261719e-01
2.263095140457153320e+00
2.752932071685791016e+00
1.339838743209838867e+00
1.257462024688720703e+00
1.423299074172973633e+00
1.125451564788818359e+00
2.622559547424316406e+00
9.904230833053588867e-01
1.247488737106323242e+00
1.873040080070495605e+00
2.317888259887695312e+00
1.694269537925720215e+00
1.281838297843933105e+00
1.100486874580383301e+00
4.861246347427368164e-01
1.991706609725952148e+00
1.737534999847412109e+00
2.161802530288696289e+00
7.085617780685424805e-01
2.520815134048461914e-01
2.002368450164794922e+00
1.747894406318664551e+00
8.118695020675659180e-01
1.695293307304382324e+00
1.877570897340774536e-01
1.810060143470764160e+00
1.341423988342285156e+00
1.721369743347167969e+00
7.615316510200500488e-01
1.146068096160888672e+00
1.772216200828552246e+00
1.396568655967712402e+00
1.622560858726501465e+00
1.191747426986694336e+00
1.118362903594970703e+00
1.834066987037658691e+00
4.137504696846008301e-01
2.067183971405029297e+00
3.732926249504089355e-01
2.171696424484252930e+00
1.611896634101867676e+00
1.302022099494934082e+00
1.256861090660095215e+00
8.918891549110412598e-01
1.618183493614196777e+00
1.621422052383422852e+00
1.860766172409057617e+00
1.116592288017272949e+00
7.482083439826965332e-01
2.300068140029907227e+00
1.309053063392639160e+00
1.565570950508117676e+00
6.881142854690551758e-01
3.387776315212249756e-01
2.030424594879150391e+00
9.184624552726745605e-01
2.370573043823242188e+00
7.050715684890747070e-01
3.344691395759582520e-01
1.673556804656982422e+00
1.307959675788879395e+00
1.749756455421447754e+00
2.224671125411987305e+00
1.340529799461364746e+00
1.697414278984069824e+00
6.235917806625366211e-01
1.926251292228698730e+00
1.176960945129394531e+00
7.239235043525695801e-01
1.362130880355834961e+00
1.542985916137695312e+00
1.436600089073181152e+00
4.368318617343902588e-01
1.901635646820068359e+00
1.624890089035034180e+00
1.652809977531433105e+00
1.531326889991760254e+00
4.442318677902221680e-01
2.308616161346435547e+00
1.487447261810302734e+00
1.361456751823425293e+00
1.566151618957519531e+00
1.685067176818847656e+00
1.896286725997924805e+00
1.453150391578674316e+00
1.814023017883300781e+00
4.965962469577789307e-01
6.684967875480651855e-01
1.490446209907531738e+00
1.321554064750671387e+00
7.542132139205932617e-01
9.586457014083862305e-01
1.360395789146423340e+00
1.819136023521423340e+00
1.430859684944152832e+00
2.136670827865600586e+00
1.067214846611022949e+00
4.675019085407257080e-01
1.280471324920654297e+00
1.560686588287353516e+00
1.376533269882202148e+00
4.736889302730560303e-01
1.648912310600280762e+00
1.339508533477783203e+00
9.469771385192871094e-01
1.943695306777954102e+00
7.620512247085571289e-01
1.701688289642333984e+00
9.850054383277893066e-01
1.680837631225585938e+00
5.243830084800720215e-01
1.651363968849182129e+00
1.788847446441650391e+00
1.658707141876220703e+00
2.285694837570190430e+00
9.971694350242614746e-01
2.874973118305206299e-01
2.137540578842163086e+00
1.884175658226013184e+00
5.673748850822448730e-01
1.217386007308959961e+00
9.621849060058593750e-01
1.039104223251342773e+00
1.119619607925415039e+00
2.121085405349731445e+00
5.958898067474365234e-01
4.329972267150878906e-01
2.096038341522216797e+00
1.659994006156921387e+00
1.833795666694641113e+00
4.677733778953552246e-01
1.188271284103393555e+00
2.171589136123657227e+00
1.730384826660156250e+00
1.902612209320068359e+00
1.176829814910888672e+00
9.733860492706298828e-01
1.811228275299072266e+00
1.810312628746032715e+00
1.546168565750122070e+00
1.228009700775146484e+00
8.979979753494262695e-01
1.682964086532592773e+00
9.012992382049560547e-01
1.516945004463195801e+00
1.303503662347793579e-01
2.132090091705322266e+00
1.865885496139526367e+00
1.709086775779724121e+00
1.252194166183471680e+00
3.466887474060058594e-01
1.708438158035278320e+00
1.396849870681762695e+00
2.139912843704223633e+00
7.280184030532836914e-01
1.023788690567016602e+00
1.941086173057556152e+00
1.888156771659851074e+00
1.301282286643981934e+00
1.360447406768798828e+00
7.292540073394775391e-01
1.617812752723693848e+00
1.116029858589172363e+00
1.509752035140991211e+00
9.532921910285949707e-01
6.113268733024597168e-01
1.404050827026367188e+00
1.531984806060791016e+00
2.324054002761840820e+00
9.330835938453674316e-01
1.437886834144592285e+00
2.047987222671508789e+00
1.408949613571166992e+00
1.961005210876464844e+00
1.241738319396972656e+00
1.348678946495056152e+00
1.803937911987304688e+00
1.856415987014770508e+00
2.061411619186401367e+00
1.032682657241821289e+00
3.678715825080871582e-01
1.110135793685913086e+00
1.859292387962341309e+00
1.374812960624694824e+00
8.267407119274139404e-02
1.435169219970703125e+00
1.284282088279724121e+00
1.849809885025024414e+00
7.406170964241027832e-01
1.040438532829284668e+00
2.155075311660766602e+00
1.449688553810119629e+00
1.936828851699829102e+00
5.473194718360900879e-01
6.407331824302673340e-01
2.016655921936035156e+00
2.062139749526977539e+00
1.750279426574707031e+00
1.483146786689758301e+00
1.584887862205505371e+00
2.234126329421997070e+00
1.424739122390747070e+00
1.151939272880554199e+00
4.487716257572174072e-01
1.456588387489318848e+00
2.120622873306274414e+00
1.915081381797790527e+00
2.358285486698150635e-01
1.811350345611572266e+00
2.375012874603271484e+00
2.158029794692993164e+00
3.374971151351928711e-01
1.571899175643920898e+00
2.311087101697921753e-01
2.018014192581176758e+00
1.778178095817565918e+00
1.248067259788513184e+00
6.269519329071044922e-01
1.402940750122070312e+00
1.365501165390014648e+00
1.501006722450256348e+00
1.875024437904357910e+00
5.979709625244140625e-01
3.283497989177703857e-01
1.352401852607727051e+00
7.433061003684997559e-01
1.021267890930175781e+00
4.765015542507171631e-01
1.165484786033630371e+00
1.884237885475158691e+00
7.159595489501953125e-01
1.861464381217956543e+00
9.772368073463439941e-01
4.673411250114440918e-01
1.405292749404907227e+00
1.200084328651428223e+00
1.059477925300598145e+00
1.259709477424621582e+00
4.270314872264862061e-01
2.096709012985229492e+00
4.065882861614227295e-01
1.640639901161193848e+00
7.441700696945190430e-01
2.265078067779541016e+00
1.578609108924865723e+00
1.998252749443054199e+00
1.401281118392944336e+00
3.406433761119842529e-01
2.518739461898803711e+00
2.246472835540771484e+00
1.203953266143798828e+00
1.162874817848205566e+00
6.500973105430603027e-01
2.347059488296508789e+00
1.669429063796997070e+00
1.087606787681579590e+00
8.474382162094116211e-01
9.078963994979858398e-01
1.182273626327514648e+00
1.457098245620727539e+00
1.967365980148315430e+00
5.518307089805603027e-01
2.306173443794250488e-01
1.832152724266052246e+00
1.527493000030517578e+00
1.503168463706970215e+00
1.383765339851379395e+00
6.920394897460937500e-01
2.309983015060424805e+00
9.830871820449829102e-01
1.915240168571472168e+00
6.617292165756225586e-01
7.696666717529296875e-01
2.010713815689086914e+00
1.706871032714843750e+00
1.778941154479980469e+00
1.174713850021362305e+00
8.089690804481506348e-01
1.760125875473022461e+00
1.252296805381774902e+00
1.752203345298767090e+00
6.947885155677795410e-01
1.766043066978454590e+00
1.146823525428771973e+00
1.805859804153442383e+00
1.287919640541076660e+00
7.910140156745910645e-01
2.131452798843383789e+00
2.174300432205200195e+00
2.319892168045043945e+00
9.688655138015747070e-01
5.929617881774902344e-01
1.763814091682434082e+00
1.687643766403198242e+00
7.408823966979980469e-01
1.344208836555480957e+00
1.399617195129394531e+00
1.511176586151123047e+00
1.378966569900512695e+00
2.128187656402587891e+00
9.378705024719238281e-01
5.558651685714721680e-02
1.494925260543823242e+00
1.430961370468139648e+00
1.540074825286865234e+00
5.027629137039184570e-01
1.858599066734313965e+00
2.406097173690795898e+00
1.416410803794860840e+00
1.608451962471008301e+00
9.262204170227050781e-01
1.523718357086181641e+00
2.105270385742187500e+00
1.767781853675842285e+00
1.334022879600524902e+00
1.967036724090576172e+00
2.189878940582275391e+00
2.208803653717041016e+00
8.812674880027770996e-01
1.096101999282836914e+00
4.647937417030334473e-01
1.718315005302429199e+00
1.250770449638366699e+00
1.386135101318359375e+00
2.081967830657958984e+00
1.611393213272094727e+00
2.061290740966796875e+00
2.292222976684570312e+00
1.540943741798400879e+00
7.695621252059936523e-01
7.401914596557617188e-01
2.194422245025634766e+00
2.221740722656250000e+00
7.802690267562866211e-01
2.738241553306579590e-01
1.319156408309936523e+00
1.817307233810424805e+00
1.542332768440246582e+00
1.501652479171752930e+00
4.835867285728454590e-01
9.625548124313354492e-01
1.790354013442993164e+00
1.647064924240112305e+00
3.776715397834777832e-01
1.606869220733642578e+00
2.611071109771728516e+00
2.374759435653686523e+00
4.175986647605895996e-01
1.412932634353637695e+00
2.341561913490295410e-01
1.885798215866088867e+00
2.798059225082397461e+00
9.756423234939575195e-01
1.016105175018310547e+00
1.304876446723937988e+00
1.812188386917114258e+00
2.428292989730834961e+00
1.361094594001770020e+00
1.172217488288879395e+00
1.270654320716857910e+00
2.492170572280883789e+00
2.798429012298583984e+00
6.525027155876159668e-01
6.372591257095336914e-01
1.064344525337219238e+00
2.435424566268920898e+00
1.944489717483520508e+00
1.615830779075622559e+00
3.528063595294952393e-01
3.449201583862304688e-01
2.598732471466064453e+00
2.023380041122436523e+00
5.491977334022521973e-01
1.383021831512451172e+00
3.492767512798309326e-01
2.069862127304077148e+00
9.368222951889038086e-01
1.695455908775329590e+00
9.044438004493713379e-01
1.664978265762329102e+00
1.789043664932250977e+00
1.470399498939514160e+00
1.405490279197692871e+00
6.958526372909545898e-01
2.542635679244995117e+00
2.513169765472412109e+00
3.339231610298156738e-01
1.289834976196289062e+00
1.039864063262939453e+00
1.944734096527099609e+00
2.101693391799926758e+00
8.863931298255920410e-01
6.029881238937377930e-01
3.795423805713653564e-01
1.794031500816345215e+00
1.867072343826293945e+00
1.919468164443969727e+00
4.545709490776062012e-01
1.037493228912353516e+00
1.710997581481933594e+00
1.489632606506347656e+00
2.107603073120117188e+00
5.286796092987060547e-01
1.055822014808654785e+00
1.933086156845092773e+00
1.410369753837585449e+00
1.949131965637207031e+00
8.249945640563964844e-01
8.712642788887023926e-01
2.119103431701660156e+00
2.323128938674926758e+00
8.222861886024475098e-01
1.352592706680297852e+00
4.455644786357879639e-01
1.900332212448120117e+00
1.877875775098800659e-01
1.872999429702758789e+00
5.793818235397338867e-01
1.902148842811584473e+00
1.347429037094116211e+00
1.831749796867370605e+00
1.422420144081115723e+00
2.575306594371795654e-01
2.129737377166748047e+00
2.317530870437622070e+00
1.943706393241882324e+00
1.172233462333679199e+00
3.482004404067993164e-01
1.805352449417114258e+00
1.725154638290405273e+00
1.128573298454284668e+00
3.203035593032836914e+00
1.775056123733520508e+00
2.102194786071777344e+00
1.608604907989501953e+00
2.009385108947753906e+00
4.003368616104125977e-01
4.004693329334259033e-01
1.821040153503417969e+00
1.667747378349304199e+00
6.397319436073303223e-01
1.240122795104980469e+00
1.803081393241882324e+00
1.873091220855712891e+00
1.402303695678710938e+00
1.859276533126831055e+00
8.885189294815063477e-01
1.455433726310729980e+00
1.555429220199584961e+00
2.064538955688476562e+00
8.851235508918762207e-01
1.374161720275878906e+00
1.742783427238464355e+00
1.352065801620483398e+00
1.055125713348388672e+00
1.290694236755371094e+00
1.974002867937088013e-01
2.132361888885498047e+00
1.346119880676269531e+00
1.427148818969726562e+00
8.689280152320861816e-01
1.502781391143798828e+00
2.006304025650024414e+00
1.514798879623413086e+00
2.391675233840942383e+00
4.123159945011138916e-01
7.144986391067504883e-01
1.824836373329162598e+00
1.835584282875061035e+00
2.737520039081573486e-01
1.208055615425109863e+00
7.594567537307739258e-01
9.927094578742980957e-01
1.045185089111328125e+00
2.132280826568603516e+00
9.319489002227783203e-01
1.150773763656616211e+00
1.666883230209350586e+00
1.053356885910034180e+00
2.204537868499755859e+00
6.776887178421020508e-01
1.935708045959472656e+00
1.531964063644409180e+00
1.157501578330993652e+00
1.853670954704284668e+00
7.844235897064208984e-01
1.823030471801757812e+00
1.366010427474975586e+00
1.649668574333190918e+00
1.731427431106567383e+00
8.691309690475463867e-01
8.645738363265991211e-01
1.437257289886474609e+00
2.083834171295166016e+00
1.276557564735412598e+00
5.314370989799499512e-01
1.913291692733764648e+00
1.639389157295227051e+00
1.994779825210571289e+00
1.037081718444824219e+00
8.393331170082092285e-01
1.229943633079528809e+00
1.371620535850524902e+00
2.009718656539916992e+00
7.739078402519226074e-01
1.679093390703201294e-01
1.432702779769897461e+00
1.091587901115417480e+00
1.513166666030883789e+00
1.169512510299682617e+00
8.503003716468811035e-01
9.204583168029785156e-01
1.247353076934814453e+00
1.790966033935546875e+00
7.819640636444091797e-01
1.071463584899902344e+00
1.298508644104003906e+00
2.063423871994018555e+00
1.987735748291015625e+00
9.238548278808593750e-01
1.128193378448486328e+00
1.854596614837646484e+00
2.010661363601684570e+00
1.680819869041442871e+00
4.123899340629577637e-01
1.679912924766540527e+00
9.776005744934082031e-01
1.705621123313903809e+00
2.504454612731933594e+00
7.544705867767333984e-01
6.717135906219482422e-01
4.729710817337036133e-01
2.972426652908325195e+00
1.103834152221679688e+00
5.195298790931701660e-01
1.221902132034301758e+00
4.918231070041656494e-01
1.931525588035583496e+00
6.599901914596557617e-01
3.752028048038482666e-01
1.138569593429565430e+00
1.336888074874877930e+00
1.853747248649597168e+00
6.200186014175415039e-01
3.105522990226745605e-01
1.344179868698120117e+00
1.589532852172851562e+00
8.430514931678771973e-01
1.446188092231750488e+00
1.658218622207641602e+00
1.627954840660095215e+00
1.231414914131164551e+00
1.776141285896301270e+00
5.503960847854614258e-01
2.388206481933593750e+00
2.532899379730224609e+00
1.641192674636840820e+00
1.065282449126243591e-01
2.074666976928710938e+00
2.188706636428833008e+00
2.199951648712158203e+00
4.609140455722808838e-01
8.934243917465209961e-01
4.169577062129974365e-01
1.991160631179809570e+00
1.498565793037414551e+00
1.231576681137084961e+00
2.330590248107910156e+00
1.222976326942443848e+00
1.817810535430908203e+00
1.909256219863891602e+00
2.238649845123291016e+00
4.297836720943450928e-01
2.908182442188262939e-01
1.521857261657714844e+00
1.278762817382812500e+00
4.037715494632720947e-01
2.952475547790527344e-01
1.262622594833374023e+00
1.314736485481262207e+00
1.198660135269165039e+00
1.663581371307373047e+00
9.365590214729309082e-01
9.548344016075134277e-01
1.680891633033752441e+00
1.422051906585693359e+00
1.347057819366455078e+00
1.164958715438842773e+00
1.297202944755554199e+00
1.221647858619689941e+00
9.675273299217224121e-02
1.555922985076904297e+00
6.522947549819946289e-01
2.088691711425781250e+00
2.596558570861816406e+00
8.226110339164733887e-01
1.167443156242370605e+00
8.241311311721801758e-01
2.551077604293823242e+00
2.059509515762329102e+00
8.646407127380371094e-01
6.665750145912170410e-01
1.151594161987304688e+00
1.577062249183654785e+00
2.111496448516845703e+00
6.911584138870239258e-01
1.067914247512817383e+00
1.128357291221618652e+00
1.136753201484680176e+00
1.636790513992309570e+00
2.049440145492553711e+00
7.391672134399414062e-01
3.695406317710876465e-01
1.194767832756042480e+00
1.036725163459777832e+00
2.058821916580200195e+00
1.084571361541748047e+00
1.022771954536437988e+00
1.217813253402709961e+00
1.738739728927612305e+00
1.672233343124389648e+00
1.014558553695678711e+00
9.807012081146240234e-01
1.046073794364929199e+00
1.829095005989074707e+00
5.157545208930969238e-01
1.304952621459960938e+00
1.290889143943786621e+00
1.128226041793823242e+00
1.074546813964843750e+00
1.318508386611938477e+00
1.877472847700119019e-01
1.251662015914916992e+00
1.285561084747314453e+00
7.896876931190490723e-01
1.059661746025085449e+00
1.217706322669982910e+00
1.296132445335388184e+00
1.937276124954223633e+00
7.090247273445129395e-01
6.032838821411132812e-01
2.572219073772430420e-01
1.248791575431823730e+00
1.546893477439880371e+00
6.379354596138000488e-01
1.121904134750366211e+00
3.084620535373687744e-01
1.264309883117675781e+00
1.048883795738220215e+00
1.680303931236267090e+00
2.787735164165496826e-01
7.122787833213806152e-01
1.096029996871948242e+00
1.522881269454956055e+00
2.291756868362426758e+00
1.004915952682495117e+00
2.545396983623504639e-01
1.137800693511962891e+00
3.092275559902191162e-01
2.045217514038085938e+00
4.231632351875305176e-01
1.324845433235168457e+00
6.947963237762451172e-01
1.763586163520812988e+00
2.024542570114135742e+00
1.165924668312072754e+00
3.308157324790954590e-01
8.964413404464721680e-01
2.393227100372314453e+00
2.179363965988159180e+00
9.327500462532043457e-01
1.363123416900634766e+00
1.762945771217346191e+00
1.884917259216308594e+00
1.434556365013122559e+00
1.801884651184082031e+00
1.679874777793884277e+00
1.172742843627929688e+00
2.691388607025146484e+00
2.173002958297729492e+00
4.021422266960144043e-01
9.710381031036376953e-01
1.693024039268493652e+00
1.820149779319763184e+00
1.018256545066833496e+00
1.578064203262329102e+00
1.265304207801818848e+00
2.356548309326171875e+00
1.898211121559143066e+00
9.921237230300903320e-01
1.182724595069885254e+00
1.038289666175842285e+00
2.590061187744140625e+00
2.498311996459960938e+00
8.999669551849365234e-01
6.395599246025085449e-01
1.063521265983581543e+00
8.618814945220947266e-01
1.605930328369140625e+00
2.022884935140609741e-01
1.443109512329101562e+00
1.268784999847412109e+00
1.287876963615417480e+00
1.081515073776245117e+00
7.022488117218017578e-01
1.346183061599731445e+00
1.478283166885375977e+00
2.146507263183593750e+00
1.432783246040344238e+00
1.034401059150695801e+00
1.358245730400085449e+00
1.722039699554443359e+00
1.113354921340942383e+00
8.868851661682128906e-01
1.466373801231384277e+00
1.921264410018920898e+00
1.234789013862609863e+00
2.108773469924926758e+00
1.487606644630432129e+00
8.641941547393798828e-01
9.162508845329284668e-01
1.570157170295715332e+00
1.510905981063842773e+00
1.501056075096130371e+00
1.854804039001464844e+00
1.456930756568908691e+00
2.688388109207153320e+00
1.892579555511474609e+00
8.907825350761413574e-01
1.565103292465209961e+00
1.252278447151184082e+00
2.313960313796997070e+00
6.756118535995483398e-01
1.271679878234863281e+00
1.527878284454345703e+00
1.657133936882019043e+00
1.859595656394958496e+00
1.087890148162841797e+00
7.996596693992614746e-01
1.304738759994506836e+00
1.431175351142883301e+00
1.403803944587707520e+00
2.062039852142333984e+00
9.105921983718872070e-01
1.609941124916076660e+00
1.478093385696411133e+00
2.316777944564819336e+00
6.418263316154479980e-01
4.577375352382659912e-01
1.385410785675048828e+00
2.032018661499023438e+00
6.038889288902282715e-01
7.537837624549865723e-01
9.659835696220397949e-01
1.376568794250488281e+00
1.503311634063720703e+00
1.431419730186462402e+00
4.804536700248718262e-01
1.555234074592590332e+00
1.175955533981323242e+00
2.061093807220458984e+00
3.354990482330322266e-01
2.078529596328735352e+00
2.374085664749145508e+00
1.911988377571105957e+00
9.421505331993103027e-01
1.230113506317138672e+00
3.902594745159149170e-01
2.239288568496704102e+00
2.459980010986328125e+00
1.256437778472900391e+00
8.727336525917053223e-01
2.784176766872406006e-01
1.735677361488342285e+00
2.650539875030517578e+00
1.555913925170898438e+00
4.739003777503967285e-01
1.221811652183532715e+00
1.351910829544067383e+00
1.384431123733520508e+00
1.227919697761535645e+00
3.562502562999725342e-01
1.487481236457824707e+00
1.838504076004028320e+00
1.226848721504211426e+00
1.790342688560485840e+00
5.682605504989624023e-01
1.252864003181457520e+00
1.486603260040283203e+00
2.053314208984375000e+00
1.132485270500183105e+00
1.369242548942565918e+00
1.293888568878173828e+00
1.561763167381286621e+00
1.593716263771057129e+00
1.621278047561645508e+00
2.341007441282272339e-01
2.118773460388183594e+00
1.248991131782531738e+00
2.133848190307617188e+00
1.617898583412170410e+00
9.910120964050292969e-01
1.281144738197326660e+00
1.422154307365417480e+00
1.887990832328796387e+00
1.399837613105773926e+00
7.726115733385086060e-02
1.550032734870910645e+00
1.997323989868164062e+00
1.056905746459960938e+00
9.826649427413940430e-01
7.914947867393493652e-01
1.713089942932128906e+00
1.929852366447448730e+00
1.628944635391235352e+00
6.760718226432800293e-01
6.164445877075195312e-01
1.303615689277648926e+00
1.599115490913391113e+00
1.911638379096984863e+00
2.436666339635848999e-01
1.438041925430297852e+00
1.566939473152160645e+00
1.470948457717895508e+00
1.678380250930786133e+00
3.762053251266479492e-01
1.070207715034484863e+00
1.046506524085998535e+00
1.253695845603942871e+00
1.285205125808715820e+00
7.292770147323608398e-01
7.496898174285888672e-01
1.432650089263916016e+00
2.659679949283599854e-01
1.770125150680541992e+00
4.104961156845092773e-01
1.876206159591674805e+00
1.254248499870300293e+00
1.432109713554382324e+00
1.129778385162353516e+00
1.156296014785766602e+00
1.315658092498779297e+00
1.458409190177917480e+00
1.384311556816101074e+00
1.216681003570556641e+00
1.094008326530456543e+00
1.359218478202819824e+00
1.595592141151428223e+00
8.349675536155700684e-01
2.017248719930648804e-01
8.179145455360412598e-01
1.362987875938415527e+00
1.587833523750305176e+00
2.073849916458129883e+00
7.710233926773071289e-01
8.620294332504272461e-01
8.457835912704467773e-01
1.411337733268737793e+00
1.008144140243530273e+00
1.440643787384033203e+00
8.262459039688110352e-01
1.338411211967468262e+00
1.795752793550491333e-01
1.816088676452636719e+00
8.309701085090637207e-01
1.317019224166870117e+00
8.633927106857299805e-01
2.059956789016723633e+00
2.011068582534790039e+00
9.097461700439453125e-01
1.236970901489257812e+00
1.253208994865417480e+00
1.185724735260009766e+00
1.468802928924560547e+00
1.313164234161376953e-01
1.211186766624450684e+00
1.066344857215881348e+00
1.856929063796997070e+00
1.200682997703552246e+00
1.602967619895935059e+00
7.788330316543579102e-01
9.577267765998840332e-01
1.899714589118957520e+00
9.934400916099548340e-01
6.405908465385437012e-01
9.371010065078735352e-01
1.217272996902465820e+00
8.806268572807312012e-01
1.179866909980773926e+00
9.853872656822204590e-01
3.547500967979431152e-01
8.668193221092224121e-01
2.026911497116088867e+00
1.225763916969299316e+00
5.839912295341491699e-01
4.947657585144042969e-01
1.776660799980163574e+00
1.819611191749572754e+00
6.633297204971313477e-01
1.637523889541625977e+00
1.338408946990966797e+00
2.268764734268188477e+00
1.815750837326049805e+00
1.203228473663330078e+00
1.520389795303344727e+00
1.441777348518371582e+00
2.137944221496582031e+00
9.796257615089416504e-01
1.885817646980285645e+00
1.565967440605163574e+00
1.447398066520690918e+00
1.342872619628906250e+00
1.069573521614074707e+00
1.204379796981811523e+00
1.240958213806152344e+00
1.398300528526306152e+00
1.575152993202209473e+00
1.254080176353454590e+00
1.179190993309020996e+00
1.968787789344787598e+00
1.966351389884948730e+00
2.366242170333862305e+00
1.787674069404602051e+00
1.344285130500793457e+00
1.866787075996398926e+00
2.519762039184570312e+00
1.187011599540710449e+00
1.555528879165649414e+00
1.413221120834350586e+00
1.672740221023559570e+00
2.314611673355102539e+00
1.698814272880554199e+00
8.960640430450439453e-01
1.749236345291137695e+00
1.039721488952636719e+00
2.056580781936645508e+00
5.761334896087646484e-01
1.546504139900207520e+00
1.435400485992431641e+00
1.708133935928344727e+00
8.876430392265319824e-01
1.537848353385925293e+00
4.894053936004638672e-01
1.478586435317993164e+00
1.435675382614135742e+00
1.278836369514465332e+00
1.495707392692565918e+00
7.935963273048400879e-01
6.495552062988281250e-01
1.324619293212890625e+00
2.201476812362670898e+00
9.364688396453857422e-01
4.845678210258483887e-01
8.166415095329284668e-01
1.029912471771240234e+00
2.204431533813476562e+00
7.557130455970764160e-01
1.040396928787231445e+00
1.262895822525024414e+00
1.406047224998474121e+00
1.912882208824157715e+00
8.635798096656799316e-01
9.877557158470153809e-01
1.447389364242553711e+00
1.974112510681152344e+00
1.306946158409118652e+00
7.263357639312744141e-01
1.062242269515991211e+00
1.453442692756652832e+00
1.374654769897460938e+00
1.585673689842224121e+00
4.845750331878662109e-01
1.800653457641601562e+00
1.216392040252685547e+00
1.883605003356933594e+00
1.800415754318237305e+00
2.632855772972106934e-01
1.231219768524169922e+00
1.950996637344360352e+00
6.190977692604064941e-01
1.695912003517150879e+00
6.550495624542236328e-01
1.439599156379699707e+00
9.214168787002563477e-01
1.394911289215087891e+00
1.793963432312011719e+00
8.061311244964599609e-01
9.238812327384948730e-01
3.553417921066284180e-01
2.620301008224487305e+00
7.249432802200317383e-01
1.264177262783050537e-01
1.011431097984313965e+00
6.932431459426879883e-01
2.386934995651245117e+00
1.794585585594177246e+00
7.261242270469665527e-01
7.127352952957153320e-01
5.644413828849792480e-01
2.281037569046020508e+00
6.074909567832946777e-01
6.919170022010803223e-01
8.961457014083862305e-01
1.940457940101623535e+00
2.242943048477172852e+00
2.591820359230041504e-01
5.218636393547058105e-01
9.557311534881591797e-01
5.724572539329528809e-01
2.178288459777832031e+00
6.629379987716674805e-01
1.495625138282775879e+00
1.257589101791381836e+00
4.293322861194610596e-01
5.107789635658264160e-01
1.384940862655639648e+00
1.094720244407653809e+00
1.655967473983764648e+00
2.118699550628662109e+00
8.083105683326721191e-01
7.320470213890075684e-01
1.149097561836242676e+00
1.745916366577148438e+00
8.815218210220336914e-01
1.295839905738830566e+00
7.978284358978271484e-01
7.157477736473083496e-01
8.042482137680053711e-01
2.301743507385253906e+00
1.415582776069641113e+00
8.638521432876586914e-01
9.256509542465209961e-01
1.589700579643249512e+00
2.577063322067260742e+00
1.104711651802062988e+00
1.299324512481689453e+00
1.377525210380554199e+00
2.044569253921508789e+00
1.766156792640686035e+00
3.599270582199096680e-01
1.079012632369995117e+00
4.297505915164947510e-01
2.155874967575073242e+00
1.220535516738891602e+00
1.377163171768188477e+00
1.418715834617614746e+00
1.714400649070739746e+00
8.711481690406799316e-01
1.590859293937683105e+00
5.175314545631408691e-01
1.103246927261352539e+00
4.948416054248809814e-01
8.949827551841735840e-01
1.980476140975952148e+00
1.031956553459167480e+00
1.541697859764099121e+00
1.267473816871643066e+00
2.175930023193359375e+00
7.313776016235351562e-01
4.268036186695098877e-01
1.398655772209167480e+00
1.232077717781066895e+00
2.335707902908325195e+00
7.342882156372070312e-01
8.295765519142150879e-01
6.829975247383117676e-01
2.225911617279052734e+00
1.821905136108398438e+00
1.154473781585693359e+00
1.368864417076110840e+00
8.045298457145690918e-01
1.505546092987060547e+00
5.471485257148742676e-01
1.700371623039245605e+00
1.355385065078735352e+00
1.683432221412658691e+00
1.077639818191528320e+00
2.291097164154052734e+00
4.311065673828125000e-01
1.160377621650695801e+00
1.138661980628967285e+00
6.324785351753234863e-01
2.012976646423339844e+00
8.671424388885498047e-01
9.389340877532958984e-01
9.175875186920166016e-01
2.205163002014160156e+00
1.136178255081176758e+00
1.185257196426391602e+00
1.044989347457885742e+00
1.286438584327697754e+00
2.175199985504150391e+00
4.649595022201538086e-01
1.040588140487670898e+00
1.672847390174865723e+00
1.688980221748352051e+00
2.184342861175537109e+00
4.254907369613647461e-01
1.432197213172912598e+00
1.202983617782592773e+00
1.778305292129516602e+00
1.357094012200832367e-02
1.686575770378112793e+00
1.353294491767883301e+00
1.198454380035400391e+00
1.486066937446594238e+00
1.692217588424682617e+00
4.135686457157135010e-01
1.611096858978271484e+00
1.490965127944946289e+00
1.630204319953918457e+00
1.573168516159057617e+00
4.616288840770721436e-01
1.575455188751220703e+00
2.334880590438842773e+00
2.131910771131515503e-01
1.530581474304199219e+00
5.681796073913574219e-01
1.901395201683044434e+00
2.063911437988281250e+00
8.490700125694274902e-01
7.482065558433532715e-01
5.200105309486389160e-01
1.716459751129150391e+00
1.843640685081481934e+00
1.771071672439575195e+00
5.696508884429931641e-01
5.848191380500793457e-01
1.794622063636779785e+00
1.931153535842895508e+00
3.270239233970642090e-01
9.263629913330078125e-01
3.833313584327697754e-01
2.166143417358398438e+00
1.793607354164123535e+00
1.799210429191589355e+00
1.224678754806518555e+00
1.475521087646484375e+00
1.051536560058593750e+00
1.968007802963256836e+00
1.646747827529907227e+00
6.430301070213317871e-01
1.857220888137817383e+00
1.223328471183776855e+00
9.800696372985839844e-01
1.880514264106750488e+00
1.219406843185424805e+00
1.509096980094909668e+00
1.638306498527526855e+00
1.224284648895263672e+00
1.752482175827026367e+00
6.725956201553344727e-01
2.245862960815429688e+00
1.553505063056945801e+00
9.214540719985961914e-01
1.355974912643432617e+00
1.420680761337280273e+00
9.830995202064514160e-01
1.799609899520874023e+00
8.484813570976257324e-01
6.491920351982116699e-01
5.729386806488037109e-01
1.823496818542480469e+00
2.328897714614868164e+00
1.616775989532470703e+00
9.684670567512512207e-01
1.366380095481872559e+00
1.374415636062622070e+00
1.363363623619079590e+00
2.041207551956176758e+00
9.959387183189392090e-01
2.040079355239868164e+00
1.674060821533203125e+00
2.010218620300292969e+00
1.672681927680969238e+00
6.647862792015075684e-01
1.862846136093139648e+00
1.068871378898620605e+00
1.729633688926696777e+00
1.516666054725646973e+00
1.817335605621337891e+00
1.703180909156799316e+00
1.600979089736938477e+00
4.032772481441497803e-01
1.455188155174255371e+00
2.644025087356567383e-01
1.368754625320434570e+00
1.182826519012451172e+00
9.198587536811828613e-01
1.597846865653991699e+00
4.796298444271087646e-01
1.372187256813049316e+00
1.166920900344848633e+00
2.165676832199096680e+00
7.851879000663757324e-01
1.192634701728820801e+00
1.185330033302307129e+00
2.584928989410400391e+00
5.318201184272766113e-01
3.725199401378631592e-01
2.067041873931884766e+00
1.892408609390258789e+00
1.981014490127563477e+00
1.818034172058105469e+00
5.314254760742187500e-01
1.599273085594177246e+00
1.959638833999633789e+00
1.741838216781616211e+00
8.376910090446472168e-01
2.032930850982666016e+00
1.688542485237121582e+00
1.786665797233581543e+00
1.934832334518432617e+00
1.599313378334045410e+00
5.708294510841369629e-01
1.482148408889770508e+00
1.693202972412109375e+00
1.745307564735412598e+00
1.749959111213684082e+00
8.554437160491943359e-01
8.091922402381896973e-01
1.013429522514343262e+00
1.778862118721008301e+00
1.292372703552246094e+00
6.117973923683166504e-01
1.436002969741821289e+00
1.444918632507324219e+00
1.694972157478332520e+00
3.520307242870330811e-01
7.735308408737182617e-01
1.759475827217102051e+00
1.914171576499938965e+00
2.339000940322875977e+00
4.570352435111999512e-01
9.388824105262756348e-01
1.446848273277282715e+00
1.564034938812255859e+00
5.775928497314453125e-01
2.035489320755004883e+00
1.502896308898925781e+00
1.157675147056579590e+00
1.008369207382202148e+00
1.556416392326354980e+00
2.037223875522613525e-01
1.574712276458740234e+00
1.127432465553283691e+00
1.924905896186828613e+00
2.794823646545410156e+00
1.622460365295410156e+00
4.681141972541809082e-01
7.351612448692321777e-01
3.057478964328765869e-01
1.881804108619689941e+00
8.475201725959777832e-01
8.300706744194030762e-01
4.166497290134429932e-01
1.527403831481933594e+00
1.454553961753845215e+00
1.037079930305480957e+00
1.124141454696655273e+00
4.355393350124359131e-01
2.549814701080322266e+00
1.148815870285034180e+00
2.666673660278320312e-01
9.926638603210449219e-01
4.365303814411163330e-01
9.854216575622558594e-01
9.624707102775573730e-01
6.706094145774841309e-01
8.254746794700622559e-01
1.293648958206176758e+00
2.093418359756469727e+00
8.178759813308715820e-01
7.072896957397460938e-01
8.805010914802551270e-01
1.842455863952636719e+00
1.363144874572753906e+00
7.313702702522277832e-01
6.009045839309692383e-01
1.129416227340698242e+00
3.640596270561218262e-01
1.792492628097534180e+00
9.492335915565490723e-01
1.147106647491455078e+00
4.996957778930664062e-01
1.640678048133850098e+00
2.080027341842651367e+00
8.867897391319274902e-01
9.239156246185302734e-01
5.937338471412658691e-01
1.399186253547668457e+00
1.628241539001464844e+00
2.029787600040435791e-01
9.970039129257202148e-01
7.099125981330871582e-01
1.133533358573913574e+00
1.758595705032348633e+00
1.174379587173461914e+00
2.109694957733154297e+00
1.421901464462280273e+00
2.816363096237182617e+00
1.147846102714538574e+00
7.503921985626220703e-01
1.306728720664978027e+00
7.868291735649108887e-01
2.444945335388183594e+00
1.363024353981018066e+00
1.270976305007934570e+00
1.020847678184509277e+00
1.261708259582519531e+00
2.023608446121215820e+00
7.986839413642883301e-01
1.039304256439208984e+00
2.834914624691009521e-01
1.755860209465026855e+00
1.755136013031005859e+00
9.404053092002868652e-01
1.051423311233520508e+00
6.326071619987487793e-01
1.687227368354797363e+00
2.283365964889526367e+00
5.151926279067993164e-01
1.100010275840759277e+00
5.952994823455810547e-01
1.021314620971679688e+00
2.346647500991821289e+00
6.750290393829345703e-01
7.676897048950195312e-01
1.125505566596984863e+00
2.244927883148193359e+00
1.264467000961303711e+00
6.605108380317687988e-01
1.299432992935180664e+00
5.535235404968261719e-01
2.642413139343261719e+00
1.001378893852233887e+00
5.014562010765075684e-01
1.311450839042663574e+00
1.654627919197082520e+00
2.263031721115112305e+00
1.255552053451538086e+00
8.408381938934326172e-01
1.156595826148986816e+00
1.918406248092651367e+00
1.451790690422058105e+00
1.179321765899658203e+00
1.447807908058166504e+00
1.157903194427490234e+00
1.666026949882507324e+00
1.483195185661315918e+00
7.734637856483459473e-01
8.747109174728393555e-01
6.735422611236572266e-01
1.974683403968811035e+00
1.926396727561950684e+00
1.066395163536071777e+00
2.771134674549102783e-01
6.533289551734924316e-01
1.438589572906494141e+00
2.105115413665771484e+00
9.285022020339965820e-01
8.902922868728637695e-01
1.294039487838745117e+00
1.599897503852844238e+00
1.143101334571838379e+00
1.583921670913696289e+00
1.175786972045898438e+00
1.658083558082580566e+00
2.989193201065063477e+00
1.057012677192687988e+00
8.203924894332885742e-01
1.280147910118103027e+00
1.105004787445068359e+00
9.001646041870117188e-01
1.613199591636657715e+00
1.265895247459411621e+00
5.170530676841735840e-01
1.850370287895202637e+00
1.999099135398864746e+00
1.127974510192871094e+00
1.128746271133422852e+00
8.523118495941162109e-01
1.747367024421691895e+00
1.832369565963745117e+00
1.282355546951293945e+00
1.920337378978729248e-01
1.016674518585205078e+00
6.417433023452758789e-01
1.795084118843078613e+00
3.708340227603912354e-01
8.580793738365173340e-01
7.095086574554443359e-01
7.761375308036804199e-01
9.886344671249389648e-01
7.673971056938171387e-01
1.339134097099304199e+00
1.189066648483276367e+00
2.148154258728027344e+00
9.293759465217590332e-01
9.328648447990417480e-01
1.361781239509582520e+00
1.185322403907775879e+00
3.948755562305450439e-01
1.193786025047302246e+00
1.116538286209106445e+00
1.729546904563903809e+00
1.866526603698730469e+00
1.807712435722351074e+00
3.771079480648040771e-01
1.524166107177734375e+00
1.594941258430480957e+00
1.917062878608703613e+00
1.154509037733078003e-01
4.640841186046600342e-01
1.843629479408264160e+00
1.523092865943908691e+00
1.142079830169677734e+00
1.552743196487426758e+00
1.292116641998291016e+00
1.494783282279968262e+00
1.071835517883300781e+00
2.466552019119262695e+00
1.629366040229797363e+00
1.131349802017211914e+00
9.790672063827514648e-01
1.604095458984375000e+00
1.631158351898193359e+00
1.562865257263183594e+00
4.631928503513336182e-01
9.362945556640625000e-01
3.933545947074890137e-01
1.199344038963317871e+00
1.135387063026428223e+00
9.113711118698120117e-01
6.255854964256286621e-01
5.290064811706542969e-01
3.059285640716552734e+00
7.782864570617675781e-01
1.355732828378677368e-01
1.372132301330566406e+00
4.891726076602935791e-01
1.855845689773559570e+00
1.682267785072326660e+00
9.573637247085571289e-01
9.936113953590393066e-01
4.819043874740600586e-01
2.095175027847290039e+00
5.455986857414245605e-01
1.023610115051269531e+00
1.076222777366638184e+00
1.735131502151489258e+00
1.752206921577453613e+00
8.405741304159164429e-02
1.026156306266784668e+00
8.539308309555053711e-01
2.093360185623168945e+00
1.521517872810363770e+00
1.296232223510742188e+00
9.985232949256896973e-01
1.161405563354492188e+00
1.312784433364868164e+00
1.804349780082702637e+00
8.021830916404724121e-01
8.024439215660095215e-01
1.624722957611083984e+00
1.174667716026306152e+00
1.109639167785644531e+00
5.733798742294311523e-01
1.067510128021240234e+00
1.707176089286804199e+00
1.146560907363891602e+00
1.386309504508972168e+00
4.647273719310760498e-01
1.700502872467041016e+00
1.289923429489135742e+00
2.327924251556396484e+00
1.275408267974853516e+00
1.140052318572998047e+00
1.436426401138305664e+00
1.650524616241455078e+00
1.847655534744262695e+00
1.026687026023864746e+00
7.218890786170959473e-01
6.775245666503906250e-01
2.136330842971801758e+00
1.438351154327392578e+00
1.497381329536437988e+00
7.971779704093933105e-01
4.831979572772979736e-01
2.182496070861816406e+00
2.453397274017333984e+00
1.071270585060119629e+00
1.126473307609558105e+00
4.207623004913330078e-01
1.619412183761596680e+00
1.896732926368713379e+00
1.366193413734436035e+00
1.037449121475219727e+00
9.919872879981994629e-01
1.180796146392822266e+00
1.210429072380065918e+00
6.012531518936157227e-01
8.318462967872619629e-01
1.113845467567443848e+00
1.294296264648437500e+00
6.715202927589416504e-01
8.463818430900573730e-01
1.203385949134826660e+00
8.438632488250732422e-01
4.721684455871582031e-01
1.348325371742248535e+00
1.426053285598754883e+00
1.526345014572143555e+00
1.785840511322021484e+00
1.810110211372375488e+00
7.511327266693115234e-01
1.556625723838806152e+00
9.428098201751708984e-01
1.666425824165344238e+00
9.642038941383361816e-01
8.602896928787231445e-01
7.144806385040283203e-01
8.751336932182312012e-01
1.140768766403198242e+00
1.426433801651000977e+00
2.269473671913146973e-01
1.493298530578613281e+00
1.293986916542053223e+00
2.149881124496459961e+00
1.619725823402404785e+00
7.429948449134826660e-01
1.373744606971740723e+00
1.547673344612121582e+00
1.512726902961730957e+00
1.391437530517578125e+00
1.323667287826538086e+00
1.231397032737731934e+00
1.702928304672241211e+00
1.718937635421752930e+00
1.341751933097839355e+00
1.812627673149108887e+00
1.005756497383117676e+00
1.280678510665893555e+00
1.639621376991271973e+00
1.146471619606018066e+00
1.196623086929321289e+00
1.262083172798156738e+00
1.767778038978576660e+00
1.051113009452819824e+00
1.281719684600830078e+00
1.342832207679748535e+00
1.699845910072326660e+00
1.275368928909301758e+00
1.683546304702758789e+00
1.412372589111328125e+00
1.227172136306762695e+00
8.913528323173522949e-01
1.689105391502380371e+00
1.227056622505187988e+00
4.873532652854919434e-01
1.231321334838867188e+00
1.626185536384582520e+00
1.598208069801330566e+00
1.157504677772521973e+00
3.550601303577423096e-01
1.088228464126586914e+00
6.951107382774353027e-01
1.073445439338684082e+00
2.971791028976440430e-01
1.232336521148681641e+00
1.295409798622131348e+00
1.384520053863525391e+00
1.377286195755004883e+00
7.703588604927062988e-01
8.194757699966430664e-01
1.118805646896362305e+00
2.160771131515502930e+00
7.288711071014404297e-01
1.023955821990966797e+00
1.140183329582214355e+00
1.650623083114624023e+00
1.728417158126831055e+00
1.524190902709960938e+00
1.057487010955810547e+00
1.613736271858215332e+00
1.179182052612304688e+00
1.817928791046142578e+00
1.013356328010559082e+00
1.202399969100952148e+00
2.161442279815673828e+00
2.382920265197753906e+00
2.017371654510498047e+00
1.316046953201293945e+00
1.078914046287536621e+00
1.796064853668212891e+00
2.057510852813720703e+00
1.425335764884948730e+00
5.076166987419128418e-01
1.289203286170959473e+00
1.354069232940673828e+00
1.649062752723693848e+00
8.762597441673278809e-01
9.372177720069885254e-01
1.074579119682312012e+00
1.310536503791809082e+00
1.764529228210449219e+00
5.016602873802185059e-01
9.507485628128051758e-01
2.344972491264343262e-01
2.482235908508300781e+00
1.526147246360778809e+00
2.238341331481933594e+00
3.890173733234405518e-01
1.098884582519531250e+00
1.256150007247924805e+00
1.790991425514221191e+00
1.270937561988830566e+00
1.096374392509460449e-01
1.201997041702270508e+00
1.032781839370727539e+00
2.018259763717651367e+00
1.227991580963134766e+00
3.789546787738800049e-01
1.435220837593078613e+00
9.867556095123291016e-01
1.297194123268127441e+00
1.360963225364685059e+00
2.347807884216308594e-01
2.171912908554077148e+00
1.577312231063842773e+00
8.622729182243347168e-01
1.392221331596374512e+00
5.489028096199035645e-01
1.456645607948303223e+00
1.911959767341613770e+00
7.559786438941955566e-01
1.043099045753479004e+00
4.322535991668701172e-01
1.713768243789672852e+00
1.164748430252075195e+00
3.755606114864349365e-01
8.123096227645874023e-01
9.890562891960144043e-01
1.580185890197753906e+00
6.244878172874450684e-01
9.535469412803649902e-01
2.336522489786148071e-01
5.684818625450134277e-01
1.688842296600341797e+00
1.043081998825073242e+00
1.736510872840881348e+00
1.186791539192199707e+00
1.267844796180725098e+00
1.315777540206909180e+00
1.420965909957885742e+00
1.167317152023315430e+00
9.005084037780761719e-01
1.047528147697448730e+00
7.268519401550292969e-01
1.003973245620727539e+00
1.418880939483642578e+00
6.052070856094360352e-01
7.544219493865966797e-01
6.586324572563171387e-01
1.642232060432434082e+00
1.929387688636779785e+00
1.131314754486083984e+00
1.473969936370849609e+00
1.073045372962951660e+00
3.069171905517578125e-01
1.933264732360839844e+00
2.647666335105895996e-01
1.269880294799804688e+00
1.132876753807067871e+00
5.562211275100708008e-01
4.419797360897064209e-01
8.445075154304504395e-01
2.269512414932250977e+00
1.277198791503906250e+00
2.178575754165649414e+00
4.773780107498168945e-01
1.207547426223754883e+00
1.412094473838806152e+00
1.206720352172851562e+00
3.954627215862274170e-01
8.060399889945983887e-01
1.289698004722595215e+00
1.881198883056640625e+00
1.575767636299133301e+00
1.377799749374389648e+00
5.048713088035583496e-01
1.229953169822692871e+00
9.778767228126525879e-01
1.370466947555541992e+00
1.072025418281555176e+00
8.759945034980773926e-01
5.730412006378173828e-01
8.310671150684356689e-02
1.714288353919982910e+00
1.026869654655456543e+00
1.043287515640258789e+00
1.134700536727905273e+00
9.894232153892517090e-01
1.500897526741027832e+00
9.857305288314819336e-01
1.105246901512145996e+00
7.609873414039611816e-01
1.418633818626403809e+00
9.352014660835266113e-01
9.433959126472473145e-01
8.987746834754943848e-01
1.177108168601989746e+00
2.111309766769409180e+00
6.086804270744323730e-01
5.681151151657104492e-01
9.212017059326171875e-01
1.674676775932312012e+00
9.772878885269165039e-01
2.053358554840087891e+00
3.161748349666595459e-01
1.490943312644958496e+00
1.111500620841979980e+00
1.237571716308593750e+00
2.052949428558349609e+00
7.607456445693969727e-01
9.047249555587768555e-01
1.273977398872375488e+00
1.653747916221618652e+00
1.502212285995483398e+00
1.330994009971618652e+00
4.489566981792449951e-01
8.037791252136230469e-01
1.742648839950561523e+00
1.886160254478454590e+00
5.564916133880615234e-01
5.198857784271240234e-01
5.933189392089843750e-01
1.122128009796142578e+00
1.688968300819396973e+00
9.978898763656616211e-01
4.720419049263000488e-01
5.930020213127136230e-01
1.856438279151916504e+00
2.344707489013671875e+00
1.262909412384033203e+00
1.645626187324523926e+00
4.734431207180023193e-01
2.386136293411254883e+00
1.488266229629516602e+00
9.343172907829284668e-01
9.668599367141723633e-01
7.681486606597900391e-01
1.811113595962524414e+00
1.180026769638061523e+00
9.290248155593872070e-01
4.763622879981994629e-01
2.060710430145263672e+00
1.585708498954772949e+00
1.310680389404296875e+00
1.349933028221130371e+00
9.560992717742919922e-01
2.031497240066528320e+00
1.221053957939147949e+00
1.510620236396789551e+00
1.140153765678405762e+00
9.366059303283691406e-01
1.703336954116821289e+00
1.351478576660156250e+00
1.205386638641357422e+00
9.402220845222473145e-01
3.549024760723114014e-01
1.375136017799377441e+00
1.678235769271850586e+00
7.205443382263183594e-01
7.345094084739685059e-01
3.120655417442321777e-01
1.890563607215881348e+00
1.330296039581298828e+00
1.095879673957824707e+00
8.355726599693298340e-01
3.614351153373718262e-01
2.447537660598754883e+00
1.216922044754028320e+00
3.586128354072570801e-01
1.454158663749694824e+00
1.267639040946960449e+00
2.805863618850708008e+00
4.222035706043243408e-01
1.046025156974792480e+00
1.165846347808837891e+00
1.623141884803771973e+00
3.644454479217529297e-01
9.906270503997802734e-01
5.504791140556335449e-01
9.854869842529296875e-01
8.563696146011352539e-01
1.500817894935607910e+00
6.885287761688232422e-01
1.542951822280883789e+00
9.551419615745544434e-01
1.504796981811523438e+00
1.775115370750427246e+00
8.930571079254150391e-01
1.971262931823730469e+00
1.793717861175537109e+00
3.680604398250579834e-01
2.088529586791992188e+00
6.331532597541809082e-01
3.194919526576995850e-01
4.289571642875671387e-01
1.260437965393066406e+00
1.451187968254089355e+00
2.407869696617126465e-01
8.639046549797058105e-01
1.063825726509094238e+00
2.285501956939697266e+00
1.099201798439025879e+00
6.746859550476074219e-01
1.203420996665954590e+00
2.780303917825222015e-02
1.958751082420349121e+00
9.805659651756286621e-01
1.120656281709671021e-01
1.396566271781921387e+00
8.464864492416381836e-01
1.805115699768066406e+00
1.205246686935424805e+00
5.530816316604614258e-01
7.247520089149475098e-01
1.722963929176330566e+00
2.022779226303100586e+00
8.218750357627868652e-01
6.638039350509643555e-01
6.516649127006530762e-01
1.616654515266418457e+00
1.847219109535217285e+00
5.454503893852233887e-01
7.040065526962280273e-01
5.882766246795654297e-01
1.606366038322448730e+00
2.103775739669799805e+00
1.206784009933471680e+00
7.480753064155578613e-01
5.838429331779479980e-01
1.125000953674316406e+00
1.022928118705749512e+00
6.211742162704467773e-01
9.803782105445861816e-01
8.538316488265991211e-01
6.418386101722717285e-01
1.316638946533203125e+00
3.235740363597869873e-01
1.311523556709289551e+00
1.533411145210266113e+00
2.435666799545288086e+00
8.861579895019531250e-01
1.011511087417602539e+00
9.715559482574462891e-01
1.427238821983337402e+00
1.746305584907531738e+00
1.040677666664123535e+00
1.612394928932189941e+00
9.095031619071960449e-01
1.721132397651672363e+00
1.444732189178466797e+00
1.024296760559082031e+00
1.192745089530944824e+00
6.886767745018005371e-01
1.449763774871826172e+00
9.157342910766601562e-01
1.519273400306701660e+00
6.493096947669982910e-01
1.490392327308654785e+00
1.421187520027160645e+00
1.482032895088195801e+00
6.982778310775756836e-01
6.198635101318359375e-01
3.842129409313201904e-01
1.703363180160522461e+00
1.801205992698669434e+00
5.632352232933044434e-01
8.834488391876220703e-01
1.350942134857177734e+00
1.683272123336791992e+00
1.415118575096130371e+00
1.411582708358764648e+00
6.778233647346496582e-01
8.995583653450012207e-01
1.624620079994201660e+00
1.173941850662231445e+00
9.128336310386657715e-01
4.661194980144500732e-01
1.973133683204650879e+00
2.129200696945190430e+00
8.040055632591247559e-01
1.808719873428344727e+00
1.843842744827270508e+00
2.038928508758544922e+00
1.128384828567504883e+00
1.925428509712219238e+00
1.285799264907836914e+00
1.191713333129882812e+00
1.758671998977661133e+00
1.109871149063110352e+00
1.246392965316772461e+00
1.261793255805969238e+00
1.546451807022094727e+00
1.380435824394226074e+00
1.402023792266845703e+00
2.967138588428497314e-01
1.839223742485046387e+00
1.242302417755126953e+00
3.878906369209289551e-01
1.221152901649475098e+00
1.335709810256958008e+00
1.648030757904052734e+00
2.065801620483398438e+00
8.824267983436584473e-01
7.345881462097167969e-01
1.480628848075866699e+00
1.601967453956604004e+00
2.326802730560302734e+00
1.621780633926391602e+00
4.393979310989379883e-01
1.137694120407104492e+00
1.252186775207519531e+00
1.922905802726745605e+00
5.880511403083801270e-01
2.881059408187866211e+00
1.195449948310852051e+00
1.300155520439147949e+00
1.481531381607055664e+00
1.248481988906860352e+00
7.387138605117797852e-01
1.508901834487915039e+00
8.572059869766235352e-01
1.358788132667541504e+00
3.509420156478881836e-01
1.713099479675292969e-01
1.897113084793090820e+00
1.668958187103271484e+00
1.260728478431701660e+00
1.237486243247985840e+00
5.722749233245849609e-01
1.091004252433776855e+00
6.644109487533569336e-01
9.299237728118896484e-01
6.689577102661132812e-01
9.429749250411987305e-01
1.156155705451965332e+00
9.943643212318420410e-01
1.567687630653381348e+00
1.128961324691772461e+00
1.013531088829040527e+00
1.411494612693786621e+00
1.070116877555847168e+00
1.126428723335266113e+00
7.414870262145996094e-01
1.348198771476745605e+00
1.158097863197326660e+00
2.065602302551269531e+00
1.896965265274047852e+00
2.935876548290252686e-01
1.187474608421325684e+00
1.039796829223632812e+00
1.009760975837707520e+00
9.792135357856750488e-01
7.266309857368469238e-01
1.817005634307861328e+00
1.260002374649047852e+00
1.665028929710388184e+00
9.839248657226562500e-01
1.967508196830749512e+00
1.794876575469970703e+00
1.763108372688293457e+00
1.525276064872741699e+00
9.399472475051879883e-01
1.091002106666564941e+00
1.755787491798400879e+00
1.765622615814208984e+00
8.995267748832702637e-01
1.499883174896240234e+00
1.182925343513488770e+00
8.754008412361145020e-01
1.278680562973022461e+00
9.818205237388610840e-01
1.020695090293884277e+00
8.126167654991149902e-01
1.393371582031250000e+00
1.116786479949951172e+00
1.883462190628051758e+00
9.684979915618896484e-01
9.952135086059570312e-01
1.400359034538269043e+00
1.216909050941467285e+00
1.140214562416076660e+00
6.022408604621887207e-01
1.063465952873229980e+00
9.611973166465759277e-01
1.633547544479370117e+00
1.052639842033386230e+00
8.400753736495971680e-01
9.945405721664428711e-01
1.113741040229797363e+00
1.363904953002929688e+00
1.487844824790954590e+00
2.085738420486450195e+00
1.117766380310058594e+00
1.505886077880859375e+00
1.111049413681030273e+00
9.826309084892272949e-01
7.474786639213562012e-01
1.461120963096618652e+00
1.355530261993408203e+00
1.586230516433715820e+00
8.154110312461853027e-01
9.848088026046752930e-01
1.667001962661743164e+00
1.770778417587280273e+00
9.556790590286254883e-01
7.667164206504821777e-01
1.057827711105346680e+00
1.200278878211975098e+00
1.760331511497497559e+00
5.890693664550781250e-01
4.084285795688629150e-01
1.042803883552551270e+00
1.790146112442016602e+00
1.365747213363647461e+00
2.300308704376220703e+00
1.836694777011871338e-01
1.284314751625061035e+00
1.459769845008850098e+00
1.921601057052612305e+00
4.917237460613250732e-01
2.091697454452514648e+00
1.275663733482360840e+00
1.994367480278015137e+00
1.182782173156738281e+00
1.088862180709838867e+00
1.021662473678588867e+00
1.267888903617858887e+00
1.127647757530212402e+00
1.803303480148315430e+00
5.203272700309753418e-01
3.803223669528961182e-01
2.149115324020385742e+00
1.887598395347595215e+00
1.105490565299987793e+00
1.127992630004882812e+00
1.131669640541076660e+00
1.742769002914428711e+00
1.693283915519714355e+00
4.184946417808532715e-02
1.067111968994140625e+00
1.133854746818542480e+00
1.216186285018920898e+00
1.404694795608520508e+00
1.712998509407043457e+00
5.851311087608337402e-01
9.808179140090942383e-01
1.153174519538879395e+00
1.334635972976684570e+00
1.981828510761260986e-01
2.368317842483520508e+00
1.215054392814636230e+00
8.445372581481933594e-01
1.127768158912658691e+00
1.522420287132263184e+00
1.042159557342529297e+00
1.490583777427673340e+00
1.776345968246459961e+00
1.628450393676757812e+00
2.340681403875350952e-01
3.159292936325073242e-01
2.020121097564697266e+00
1.749652743339538574e+00
1.183752655982971191e+00
7.642111778259277344e-01
7.062700390815734863e-01
1.693514466285705566e+00
8.993314504623413086e-01
7.942782044410705566e-01
9.448730349540710449e-01
1.260688781738281250e+00
1.893273234367370605e+00
8.682118654251098633e-01
3.316877782344818115e-01
1.048499941825866699e+00
8.118127584457397461e-01
1.481418609619140625e+00
1.290576934814453125e+00
7.208054065704345703e-01
2.991164922714233398e-01
1.061780929565429688e+00
2.417437314987182617e+00
1.224610447883605957e+00
2.329125642776489258e+00
5.111134648323059082e-01
9.606378674507141113e-01
1.362950801849365234e+00
1.305662751197814941e+00
5.480491518974304199e-01
5.601062178611755371e-01
1.856316566467285156e+00
2.272667169570922852e+00
1.203099727630615234e+00
1.230300068855285645e+00
1.048582434654235840e+00
1.205474734306335449e+00
1.082862734794616699e+00
8.902145624160766602e-01
1.882225036621093750e+00
3.809890449047088623e-01
6.800998449325561523e-01
9.032005667686462402e-01
3.740071356296539307e-01
1.044629812240600586e+00
6.103472709655761719e-01
9.927038550376892090e-01
3.310970962047576904e-01
1.026710271835327148e+00
1.835663795471191406e+00
5.926432013511657715e-01
1.589189171791076660e+00
6.868519186973571777e-01
1.402568340301513672e+00
9.803746938705444336e-01
4.918463826179504395e-01
1.150084495544433594e+00
5.818489789962768555e-01
2.318292856216430664e+00
1.039988279342651367e+00
8.496702909469604492e-01
1.161664247512817383e+00
1.474157571792602539e+00
2.360987663269042969e+00
1.096612930297851562e+00
4.607396423816680908e-01
8.496671915054321289e-01
1.983548879623413086e+00
1.647639632225036621e+00
1.150419116020202637e+00
3.949333727359771729e-01
1.345177412033081055e+00
7.958240509033203125e-01
1.178304314613342285e+00
8.780200481414794922e-01
4.958198368549346924e-01
7.009856104850769043e-01
1.469735503196716309e+00
2.089818954467773438e+00
1.071821331977844238e+00
6.880056262016296387e-01
1.170974135398864746e+00
8.437856435775756836e-01
1.247242212295532227e+00
1.115146279335021973e+00
9.904451370239257812e-01
2.775500416755676270e-01
1.869516491889953613e+00
7.262421846389770508e-01
9.967558383941650391e-01
1.416236281394958496e+00
7.553975582122802734e-01
2.772592306137084961e+00
1.739410638809204102e+00
1.089521884918212891e+00
1.259369730949401855e+00
1.142439007759094238e+00
6.480666995048522949e-01
1.864282846450805664e+00
6.059147119522094727e-01
7.444781661033630371e-01
1.462617039680480957e+00
1.281170368194580078e+00
7.069345116615295410e-01
1.200147151947021484e+00
8.161035180091857910e-01
1.327094197273254395e+00
1.087413072586059570e+00
7.774507999420166016e-01
1.470876336097717285e+00
6.351051926612854004e-01
3.287844359874725342e-01
9.753895401954650879e-01
4.560976922512054443e-01
1.175818443298339844e+00
1.008734583854675293e+00
7.073239684104919434e-01
8.264603018760681152e-01
1.343037843704223633e+00
8.121425509452819824e-01
7.710426449775695801e-01
1.320010900497436523e+00
7.810950875282287598e-01
6.205186247825622559e-01
1.280148029327392578e+00
8.858858942985534668e-01
1.879344701766967773e+00
3.257238268852233887e-01
6.043505072593688965e-01
9.125211834907531738e-01
1.278947830200195312e+00
2.846539258956909180e+00
1.037673115730285645e+00
7.873278260231018066e-01
1.143968582153320312e+00
1.410934329032897949e+00
1.367894768714904785e+00
1.001648187637329102e+00
1.027621388435363770e+00
1.106051087379455566e+00
7.810800075531005859e-01
1.138791084289550781e+00
6.029169559478759766e-01
8.638132214546203613e-01
1.029482483863830566e+00
1.761029362678527832e+00
1.362988948822021484e+00
9.128450751304626465e-01
1.144548416137695312e+00
5.387113094329833984e-01
1.133533120155334473e+00
9.988199472427368164e-01
1.020581483840942383e+00
1.244253635406494141e+00
3.864005804061889648e-01
1.299244284629821777e+00
2.658930063247680664e+00
2.102733999490737915e-01
1.627933084964752197e-01
3.839956223964691162e-01
2.495565414428710938e+00
2.420003116130828857e-01
6.067873835563659668e-01
1.256458878517150879e+00
5.360971093177795410e-01
1.100095868110656738e+00
7.638790607452392578e-01
1.663246631622314453e+00
1.724337458610534668e+00
1.945889949798583984e+00
1.292675733566284180e+00
1.204929828643798828e+00
2.064628124237060547e+00
1.205992937088012695e+00
1.071812510490417480e+00
1.006605267524719238e+00
8.200793862342834473e-01
1.548640370368957520e+00
8.310369849205017090e-01
9.051974415779113770e-01
6.889510750770568848e-01
1.121253013610839844e+00
1.794845223426818848e+00
6.246873140335083008e-01
9.788163304328918457e-01
9.046365618705749512e-01
1.636866569519042969e+00
6.098990440368652344e-01
1.574446558952331543e+00
1.205058574676513672e+00
5.630634427070617676e-01
1.092704772949218750e+00
1.021663904190063477e+00
1.835164070129394531e+00
1.129821777343750000e+00
1.426167607307434082e+00
1.420506715774536133e+00
1.087391018867492676e+00
4.251745343208312988e-01
2.012498617172241211e+00
1.353300094604492188e+00
3.936280906200408936e-01
9.300122261047363281e-01
1.649660110473632812e+00
1.759587764739990234e+00
1.253216028213500977e+00
6.228690147399902344e-01
1.235140323638916016e+00
1.141366720199584961e+00
1.209252953529357910e+00
1.665849089622497559e+00
7.810027003288269043e-01
7.288463115692138672e-01
1.364413142204284668e+00
1.795053601264953613e+00
9.154292345046997070e-01
3.534522652626037598e-01
9.675753116607666016e-01
5.834502577781677246e-01
8.472331166267395020e-01
1.757296204566955566e+00
1.163955092430114746e+00
2.061902284622192383e-01
1.501489758491516113e+00
1.075489282608032227e+00
1.234819769859313965e+00
9.500370025634765625e-01
4.839650690555572510e-01
1.746956229209899902e+00
1.097929596900939941e+00
1.815198898315429688e+00
5.826100707054138184e-01
1.760905385017395020e+00
1.072987675666809082e+00
9.642264842987060547e-01
1.042526245117187500e+00
5.477842688560485840e-01
7.586290240287780762e-01
2.004449129104614258e+00
1.472982883453369141e+00
1.014698266983032227e+00
8.691962361335754395e-01
1.138074994087219238e+00
8.953008651733398438e-01
1.188705801963806152e+00
1.102981090545654297e+00
1.541752457618713379e+00
1.446650862693786621e+00
8.725153207778930664e-01
1.723335504531860352e+00
1.148853898048400879e+00
1.283612608909606934e+00
1.551015257835388184e+00
6.939298510551452637e-01
1.445186376571655273e+00
8.509224653244018555e-01
8.949967622756958008e-01
1.164606571197509766e+00
1.055037975311279297e+00
1.406190872192382812e+00
9.863423705101013184e-01
1.569611907005310059e+00
1.276852488517761230e+00
8.195056319236755371e-01
1.307574272155761719e+00
9.113028645515441895e-01
1.388468742370605469e+00
2.383025169372558594e+00
1.004104971885681152e+00
5.464912652969360352e-01
1.204506874084472656e+00
1.363331198692321777e+00
6.291223764419555664e-01
9.661249518394470215e-01
5.534857511520385742e-01
9.153203964233398438e-01
9.422320127487182617e-01
1.156453728675842285e+00
1.057093739509582520e+00
6.075937747955322266e-01
7.458644509315490723e-01
1.426377058029174805e+00
1.267328023910522461e+00
1.121263623237609863e+00
8.969098925590515137e-01
1.133417844772338867e+00
7.118025422096252441e-01
9.310173392295837402e-01
1.974785327911376953e+00
9.696344733238220215e-01
6.544813513755798340e-01
1.074419856071472168e+00
9.863131642341613770e-01
1.463975429534912109e+00
1.021216869354248047e+00
1.949865460395812988e+00
1.140820503234863281e+00
7.783592343330383301e-01
1.222224235534667969e+00
9.512764215469360352e-01
6.717723011970520020e-01
8.567035794258117676e-01
7.840740084648132324e-01
1.007206439971923828e+00
6.054611802101135254e-01
8.725796341896057129e-01
1.331108689308166504e+00
9.661819338798522949e-01
1.357766628265380859e+00
1.146934628486633301e+00
1.480566024780273438e+00
1.411472439765930176e+00
1.157574653625488281e+00
3.866436481475830078e-01
7.524898052215576172e-01
9.898200035095214844e-01
1.056375145912170410e+00
1.166422247886657715e+00
1.243110537528991699e+00
6.264997720718383789e-01
1.795582294464111328e+00
1.461133003234863281e+00
1.325670957565307617e+00
1.475996971130371094e-01
1.646281123161315918e+00
1.023718953132629395e+00
9.481617212295532227e-01
1.170874357223510742e+00
1.396572589874267578e+00
1.511459946632385254e+00
7.825101613998413086e-01
6.549736857414245605e-01
2.696508169174194336e-01
2.143041372299194336e+00
1.211028933525085449e+00
2.155657052993774414e+00
7.759835720062255859e-01
8.637107014656066895e-01
1.561930179595947266e+00
7.675132751464843750e-01
1.185908794403076172e+00
8.824937343597412109e-01
7.297169566154479980e-01
1.391578555107116699e+00
1.178685188293457031e+00
9.221731424331665039e-01
1.273307085037231445e+00
7.215809822082519531e-01
1.474820852279663086e+00
1.733502745628356934e+00
1.101376175880432129e+00
1.184794902801513672e+00
9.428304433822631836e-01
1.038158178329467773e+00
1.175979614257812500e+00
1.057984471321105957e+00
1.416511297225952148e+00
1.330204486846923828e+00
9.136109948158264160e-01
1.257530570030212402e+00
1.116283416748046875e+00
1.167940497398376465e+00
2.591243028640747070e+00
1.842542052268981934e+00
6.433498859405517578e-01
4.070537686347961426e-01
1.355194687843322754e+00
1.135963082313537598e+00
1.607915759086608887e+00
6.958620250225067139e-02
9.818831086158752441e-01
5.197973251342773438e-01
1.574716091156005859e+00
1.161620736122131348e+00
1.600886940956115723e+00
1.278227448463439941e+00
1.135988831520080566e+00
1.441563248634338379e+00
1.144029974937438965e+00
7.957669496536254883e-01
3.936621248722076416e-01
1.148007631301879883e+00
1.630535125732421875e+00
1.391139388084411621e+00
8.441390395164489746e-01
1.102100372314453125e+00
1.046458363533020020e+00
8.083232641220092773e-01
1.051440238952636719e+00
1.071584939956665039e+00
1.072876572608947754e+00
1.440858721733093262e+00
7.625793218612670898e-01
5.398169159889221191e-01
1.289964199066162109e+00
8.947052359580993652e-01
1.213868856430053711e+00
7.340521812438964844e-01
2.621046543121337891e+00
1.822602629661560059e+00
8.328915238380432129e-01
1.460274815559387207e+00
5.501775741577148438e-01
2.384366273880004883e+00
6.250951290130615234e-01
4.717092216014862061e-01
1.541052341461181641e+00
2.442746609449386597e-01
1.324077010154724121e+00
5.696159005165100098e-01
4.079818725585937500e-01
1.267429709434509277e+00
1.298169195652008057e-01
1.000848054885864258e+00
1.273960351943969727e+00
4.844676256179809570e-01
1.148555994033813477e+00
5.368084311485290527e-01
9.390881657600402832e-01
4.033417701721191406e-01
4.833476543426513672e-01
6.681799292564392090e-01
1.464797496795654297e+00
1.322346329689025879e+00
6.534590125083923340e-01
1.211813449859619141e+00
7.734741568565368652e-01
1.165739178657531738e+00
1.628324151039123535e+00
7.964560985565185547e-01
8.274495601654052734e-01
1.404626846313476562e+00
1.223719596862792969e+00
9.134241342544555664e-01
8.672364950180053711e-01
1.137166023254394531e+00
7.821825146675109863e-01
1.531442999839782715e+00
1.095381140708923340e+00
4.094533026218414307e-01
9.864957928657531738e-01
4.167211353778839111e-01
2.558794736862182617e+00
1.952539682388305664e+00
5.488349199295043945e-01
1.090854644775390625e+00
1.314076423645019531e+00
1.942169189453125000e+00
1.137962937355041504e+00
3.119274377822875977e-01
7.593411803245544434e-01
1.453310847282409668e+00
8.599980473518371582e-01
9.932071566581726074e-01
1.160179495811462402e+00
9.624218940734863281e-01
9.860304594039916992e-01
1.990636110305786133e+00
1.074584603309631348e+00
5.768817067146301270e-01
3.144292235374450684e-01
7.857614159584045410e-01
1.369260430335998535e+00
1.070135354995727539e+00
1.008408188819885254e+00
1.118609160184860229e-01
1.273487687110900879e+00
1.782559037208557129e+00
7.720164060592651367e-01
3.590185642242431641e-01
1.344178617000579834e-01
2.301261901855468750e+00
7.530136704444885254e-01
6.826304793357849121e-01
1.095103502273559570e+00
2.147761881351470947e-01
1.574188113212585449e+00
1.137367010116577148e+00
2.893602252006530762e-01
7.362124919891357422e-01
6.006242036819458008e-01
1.391604423522949219e+00
1.554143667221069336e+00
4.946179389953613281e-01
8.613737821578979492e-01
7.110568284988403320e-01
1.055458426475524902e+00
1.772637963294982910e+00
3.825143873691558838e-01
1.031144261360168457e+00
1.334165453910827637e+00
1.073266029357910156e+00
1.401927590370178223e+00
4.740077853202819824e-01
6.119209527969360352e-01
6.019159555435180664e-01
1.374054789543151855e+00
8.687318861484527588e-02
3.570804893970489502e-01
6.557710766792297363e-01
5.461308956146240234e-01
8.270066380500793457e-01
2.883883118629455566e-01
1.375658035278320312e+00
6.175625324249267578e-01
1.556917190551757812e+00
2.976860404014587402e-01
8.055053353309631348e-01
1.268185496330261230e+00
6.897336840629577637e-01
2.293864727020263672e+00
4.237240850925445557e-01
5.654121041297912598e-01
9.764515757560729980e-01
1.074627041816711426e+00
1.358311057090759277e+00
1.285315513610839844e+00
6.390537619590759277e-01
5.740005373954772949e-01
5.475805997848510742e-01
1.084132075309753418e+00
1.514018297195434570e+00
1.200868368148803711e+00
1.087101221084594727e+00
1.099761247634887695e+00
1.650770783424377441e+00
4.964659512042999268e-01
1.139878273010253906e+00
1.252043008804321289e+00
1.022642612457275391e+00
1.261108994483947754e+00
1.210220575332641602e+00
1.061235427856445312e+00
1.613310933113098145e+00
1.729367494583129883e+00
8.834606409072875977e-01
1.057960510253906250e+00
9.023734331130981445e-01
3.173441588878631592e-01
1.933774590492248535e+00
6.780939698219299316e-01
1.118233323097229004e+00
1.757121801376342773e+00
4.491619169712066650e-01
1.795637726783752441e+00
6.361004710197448730e-01
7.061988711357116699e-01
7.925474047660827637e-01
9.424261450767517090e-01
2.040354013442993164e+00
1.375002622604370117e+00
4.350543022155761719e-01
1.614450335502624512e+00
7.368800640106201172e-01
2.058271884918212891e+00
1.424499750137329102e+00
8.943669795989990234e-01
7.807985544204711914e-01
7.718924880027770996e-01
1.005415558815002441e+00
1.961551904678344727e+00
6.727653145790100098e-01
9.548174738883972168e-01
1.111993670463562012e+00
1.163792014122009277e+00
1.057666420936584473e+00
1.396871209144592285e+00
1.158648133277893066e+00
1.801575779914855957e+00
1.179540276527404785e+00
1.331821084022521973e+00
1.323947191238403320e+00
1.079963326454162598e+00
2.937412261962890625e+00
1.259089469909667969e+00
1.323751807212829590e+00
1.281363725662231445e+00
4.927906990051269531e-01
2.241478204727172852e+00
9.616861343383789062e-01
1.288700461387634277e+00
1.014685988426208496e+00
1.177258968353271484e+00
1.471180796623229980e+00
1.331692695617675781e+00
8.990380764007568359e-01
1.017215490341186523e+00
1.106952667236328125e+00
1.179417490959167480e+00
1.033521294593811035e+00
1.682540476322174072e-01
8.823105096817016602e-01
1.214786052703857422e+00
1.140868782997131348e+00
1.352374553680419922e+00
6.243789196014404297e-01
7.391695976257324219e-01
6.615620851516723633e-01
6.715416908264160156e-01
8.324225544929504395e-01
1.457477807998657227e+00
8.293627500534057617e-01
9.563517570495605469e-01
9.988664388656616211e-01
7.571111917495727539e-01
8.190879821777343750e-01
9.457732439041137695e-01
1.352231740951538086e+00
5.396816134452819824e-01
8.660120368003845215e-01
1.026973128318786621e+00
4.177638292312622070e-01
1.122422575950622559e+00
8.043645620346069336e-01
6.446204781532287598e-01
1.018504142761230469e+00
1.047209858894348145e+00
1.588006019592285156e+00
1.084626674652099609e+00
3.474456965923309326e-01
8.356693387031555176e-01
7.261048555374145508e-01
4.828345775604248047e-01
1.219880580902099609e+00
9.600350856781005859e-01
4.894745945930480957e-01
1.264785528182983398e+00
1.304662108421325684e+00
1.286327123641967773e+00
8.707691431045532227e-01
4.727612435817718506e-01
8.317892551422119141e-01
1.233728289604187012e+00
1.170702099800109863e+00
1.986616730690002441e+00
1.616459250450134277e+00
9.228978157043457031e-01
3.727421760559082031e-01
1.112464189529418945e+00
1.163326859474182129e+00
3.046654760837554932e-01
7.971852421760559082e-01
7.438170313835144043e-01
9.444608688354492188e-01
1.633469104766845703e+00
9.301653504371643066e-01
1.903641462326049805e+00
1.210147023200988770e+00
1.277846932411193848e+00
1.167196035385131836e+00
1.349971175193786621e+00
9.839573502540588379e-01
1.632982492446899414e+00
1.225057721138000488e+00
7.063525915145874023e-01
1.597143530845642090e+00
1.080310344696044922e+00
1.309266805648803711e+00
3.107137084007263184e-01
5.191999077796936035e-01
1.270346760749816895e+00
8.292633295059204102e-01
1.557548284530639648e+00
1.982598304748535156e+00
6.281720399856567383e-01
2.513607025146484375e+00
1.835662603378295898e+00
2.009772062301635742e+00
4.137624800205230713e-01
1.521051406860351562e+00
1.375914096832275391e+00
1.641986131668090820e+00
2.112461805343627930e+00
4.608515501022338867e-01
1.280184030532836914e+00
1.240468859672546387e+00
1.631519198417663574e+00
1.737796545028686523e+00
4.244470000267028809e-01
1.196431875228881836e+00
1.106882452964782715e+00
1.799929857254028320e+00
1.910251259803771973e+00
1.042940855026245117e+00
1.406042337417602539e+00
1.357540249824523926e+00
1.551271677017211914e+00
1.318036913871765137e+00
1.539718866348266602e+00
1.659970283508300781e+00
1.058189034461975098e+00
1.209395170211791992e+00
1.511836409568786621e+00
1.772566556930541992e+00
1.946050286293029785e+00
1.274681806564331055e+00
1.799236893653869629e+00
6.881255507469177246e-01
1.033337593078613281e+00
1.317932128906250000e+00
1.064594745635986328e+00
2.269089937210083008e+00
4.960746765136718750e-01
5.434625744819641113e-01
9.068865180015563965e-01
8.479699492454528809e-01
7.810178995132446289e-01
9.559750556945800781e-01
1.208473086357116699e+00
5.962379574775695801e-01
1.404113531112670898e+00
9.389796853065490723e-01
1.197801709175109863e+00
7.843792438507080078e-01
1.228127837181091309e+00
1.455793380737304688e+00
1.365664005279541016e+00
9.076296687126159668e-01
1.186009764671325684e+00
1.028077960014343262e+00
9.843504428863525391e-01
1.614568233489990234e+00
1.024488568305969238e+00
9.030646085739135742e-01
1.518733143806457520e+00
1.505616068840026855e+00
4.800297021865844727e-01
1.265361428260803223e+00
6.545200943946838379e-01
5.587491393089294434e-01
9.278872013092041016e-01
6.230573654174804688e-01
1.232124328613281250e+00
9.780577421188354492e-01
4.490055739879608154e-01
1.581817030906677246e+00
1.257906913757324219e+00
6.712759733200073242e-01
7.066594958305358887e-01
7.668134570121765137e-01
1.816241621971130371e+00
1.658623218536376953e+00
7.698712944984436035e-01
7.610083818435668945e-01
1.202316284179687500e+00
1.107468247413635254e+00
1.078521132469177246e+00
1.020488381385803223e+00
1.679240703582763672e+00
3.282509148120880127e-01
5.989571809768676758e-01
1.440657973289489746e+00
9.752336740493774414e-01
1.726938486099243164e+00
9.111933112144470215e-01
4.489034414291381836e-01
1.440273880958557129e+00
8.058348894119262695e-01
2.009253948926925659e-01
1.444467663764953613e+00
8.583487272262573242e-01
1.680676460266113281e+00
8.536188006401062012e-01
9.929123520851135254e-01
1.528131008148193359e+00
1.006532669067382812e+00
1.030423402786254883e+00
9.853909015655517578e-01
2.098205238580703735e-01
8.310997486114501953e-01
9.766985177993774414e-01
1.351659774780273438e+00
1.255240917205810547e+00
6.968896389007568359e-01
9.897320866584777832e-01
1.492562294006347656e+00
2.084023505449295044e-01
1.858656406402587891e-01
2.820987403392791748e-01
8.352017998695373535e-01
1.303038835525512695e+00
3.904625475406646729e-01
1.847045183181762695e+00
3.504336774349212646e-01
6.304717659950256348e-01
1.268366694450378418e+00
8.517842888832092285e-01
3.490093052387237549e-01
1.852920532226562500e+00
4.239126741886138916e-01
1.808882951736450195e+00
1.225260138511657715e+00
1.057494878768920898e+00
1.507683277130126953e+00
1.644118666648864746e+00
1.351450443267822266e+00
1.177289128303527832e+00
8.729093074798583984e-01
9.955072999000549316e-01
1.866863846778869629e+00
2.054565906524658203e+00
1.065018534660339355e+00
1.422409176826477051e+00
1.441275954246520996e+00
2.360111713409423828e+00
1.058138489723205566e+00
4.894618391990661621e-01
1.006183028221130371e+00
3.661859631538391113e-01
1.136736869812011719e+00
3.774259984493255615e-01
5.520563125610351562e-01
6.613559126853942871e-01
5.703185796737670898e-01
1.165126085281372070e+00
8.116059899330139160e-01
2.201001882553100586e+00
1.306390881538391113e+00
1.336332559585571289e+00
3.816825747489929199e-01
5.972053408622741699e-01
2.348616600036621094e+00
1.665567994117736816e+00
9.258619546890258789e-01
6.525867581367492676e-01
1.397724628448486328e+00
1.274316906929016113e+00
1.940890908241271973e+00
1.862830758094787598e+00
8.543964624404907227e-01
2.253490924835205078e+00
2.400642633438110352e+00
1.720875263214111328e+00
7.980787158012390137e-01
5.873368382453918457e-01
1.547388672828674316e+00
1.362423777580261230e+00
2.016657114028930664e+00
1.003514885902404785e+00
7.752123475074768066e-01
1.472861766815185547e+00
1.432090997695922852e+00
1.890003800392150879e+00
6.433373093605041504e-01
1.099219679832458496e+00
1.029738664627075195e+00
1.379815816879272461e+00
9.350984096527099609e-01
1.246935129165649414e+00
8.738439083099365234e-01
1.295720100402832031e+00
1.075495362281799316e+00
1.366700053215026855e+00
5.809773802757263184e-01
4.329664409160614014e-01
1.145375728607177734e+00
8.716455101966857910e-01
8.959286808967590332e-01
8.558138012886047363e-01
2.773543894290924072e-01
1.927894949913024902e+00
1.542703270912170410e+00
7.994250655174255371e-01
5.579820275306701660e-01
9.938409328460693359e-01
1.484606742858886719e+00
1.995126128196716309e+00
8.590196967124938965e-01
5.147417187690734863e-01
1.426650047302246094e+00
8.494446277618408203e-01
1.610902786254882812e+00
6.571981906890869141e-01
2.521330714225769043e-01
1.614567518234252930e+00
8.058025240898132324e-01
1.236663818359375000e+00
1.101719975471496582e+00
6.172686219215393066e-01
1.301023125648498535e+00
1.275374412536621094e+00
2.056101083755493164e+00
1.094622135162353516e+00
1.310439348220825195e+00
6.692020297050476074e-01
1.070088624954223633e+00
1.768361806869506836e+00
8.105798959732055664e-01
9.148990511894226074e-01
1.476838827133178711e+00
9.567110538482666016e-01
8.274760842323303223e-01
6.529251933097839355e-01
1.126455068588256836e+00
1.399673223495483398e+00
1.079940438270568848e+00
1.641664028167724609e+00
2.344316005706787109e+00
1.895805597305297852e+00
1.325107097625732422e+00
1.785556197166442871e+00
4.977165162563323975e-01
7.283442616462707520e-01
5.947062969207763672e-01
5.462717413902282715e-01
6.573757529258728027e-01
1.198893412947654724e-01
6.223495602607727051e-01
1.789892673492431641e+00
3.819043636322021484e-01
8.053772449493408203e-01
1.296389222145080566e+00
6.026178002357482910e-01
1.015392899513244629e+00
1.244130015373229980e+00
1.068319320678710938e+00
8.347438573837280273e-01
7.138089537620544434e-01
1.350561022758483887e+00
1.250711083412170410e+00
1.430618286132812500e+00
8.638544082641601562e-01
4.998526275157928467e-01
1.426702618598937988e+00
6.720008254051208496e-01
1.044738173484802246e+00
6.563319563865661621e-01
6.607140898704528809e-01
1.490342497825622559e+00
1.172867417335510254e+00
4.525887072086334229e-01
7.969500422477722168e-01
6.872859597206115723e-01
7.416117787361145020e-01
1.040206670761108398e+00
1.202836990356445312e+00
1.286842107772827148e+00
1.866057395935058594e+00
6.739596128463745117e-01
1.575792312622070312e+00
1.160054206848144531e+00
6.614224314689636230e-01
1.273351669311523438e+00
6.649557352066040039e-01
1.002428174018859863e+00
1.499685168266296387e+00
1.009071707725524902e+00
9.428996443748474121e-01
2.427232116460800171e-01
1.223954200744628906e+00
1.295225739479064941e+00
3.849648535251617432e-01
1.055543065071105957e+00
8.097665905952453613e-01
7.137793302536010742e-01
1.230185270309448242e+00
5.411403775215148926e-01
1.501616477966308594e+00
2.447163760662078857e-01
4.620145261287689209e-01
1.398159623146057129e+00
7.829585671424865723e-01
8.780545592308044434e-01
7.344636917114257812e-01
3.471755087375640869e-01
1.408652067184448242e+00
1.340948700904846191e+00
9.514580965042114258e-01
1.125375866889953613e+00
2.037130117416381836e+00
1.090778112411499023e+00
2.261058986186981201e-01
1.077371478080749512e+00
1.623029351234436035e+00
2.104239463806152344e+00
7.932811975479125977e-01
3.824221491813659668e-01
5.282408595085144043e-01
1.611642122268676758e+00
1.797066092491149902e+00
7.598247528076171875e-01
7.544941902160644531e-01
1.067399859428405762e+00
6.527286767959594727e-01
1.285061001777648926e+00
5.324237346649169922e-01
4.545103311538696289e-01
4.570511579513549805e-01
9.412908554077148438e-01
1.897435307502746582e+00
1.333715677261352539e+00
3.695316910743713379e-01
4.942061603069305420e-01
1.764762878417968750e+00
1.266622543334960938e+00
1.065860867500305176e+00
1.160454034805297852e+00
8.292953968048095703e-01
6.224225163459777832e-01
1.023800730705261230e+00
1.066113114356994629e+00
1.432869553565979004e+00
6.957374811172485352e-01
3.469600081443786621e-01
6.296462416648864746e-01
1.365504145622253418e+00
5.833274126052856445e-01
1.777473092079162598e+00
9.269662499427795410e-01
8.767125606536865234e-01
7.589167356491088867e-01
4.009701013565063477e-01
4.430950582027435303e-01
1.145885586738586426e+00
6.304370760917663574e-01
4.796285033226013184e-01
7.216121554374694824e-01
1.239863634109497070e+00
1.275271296501159668e+00
6.953861117362976074e-01
9.380535483360290527e-01
1.373059272766113281e+00
5.017678141593933105e-01
1.417374014854431152e+00
8.377098441123962402e-01
1.090742588043212891e+00
4.954235255718231201e-01
8.613072633743286133e-01
1.151688814163208008e+00
1.033197641372680664e+00
5.728285908699035645e-01
4.543762207031250000e-01
9.133197069168090820e-01
1.128765225410461426e+00
1.022189259529113770e+00
9.703919887542724609e-01
8.550029993057250977e-01
2.059834450483322144e-01
5.461133122444152832e-01
1.668821454048156738e+00
1.466077566146850586e+00
1.073426961898803711e+00
1.006792545318603516e+00
8.514571785926818848e-01
1.103917002677917480e+00
1.064079999923706055e+00
2.249260902404785156e+00
1.059741258621215820e+00
6.773198246955871582e-01
1.334286808967590332e+00
1.449575066566467285e+00
1.411329269409179688e+00
7.156602740287780762e-01
4.671177268028259277e-01
4.483604133129119873e-01
1.446902275085449219e+00
1.450647234916687012e+00
8.183817863464355469e-01
6.229357719421386719e-01
7.020824551582336426e-01
1.188034534454345703e+00
1.455775976181030273e+00
5.818074941635131836e-01
5.554473400115966797e-01
1.900821208953857422e+00
8.633167743682861328e-01
6.967427730560302734e-01
5.382418632507324219e-01
6.035113930702209473e-01
1.803312778472900391e+00
1.666067719459533691e+00
8.938412666320800781e-01
6.500626206398010254e-01
1.292507648468017578e+00
1.286326885223388672e+00
1.024345755577087402e+00
1.272521466016769409e-01
6.447181701660156250e-01
1.013453245162963867e+00
8.003965616226196289e-01
2.113525629043579102e+00
8.791360259056091309e-01
5.464823246002197266e-01
1.107866883277893066e+00
1.052454829216003418e+00
8.951229453086853027e-01
9.873889088630676270e-01
4.505108594894409180e-01
6.698243021965026855e-01
2.305714368820190430e+00
4.537936747074127197e-01
7.091777324676513672e-01
9.863342642784118652e-01
1.212555885314941406e+00
8.221295475959777832e-01
1.065976858139038086e+00
8.935782909393310547e-01
1.733646035194396973e+00
5.108972787857055664e-01
6.929630041122436523e-01
1.525142312049865723e+00
1.249682545661926270e+00
1.057308554649353027e+00
8.121454715728759766e-01
1.139486908912658691e+00
5.003210306167602539e-01
7.502676248550415039e-01
1.491322994232177734e+00
3.600358068943023682e-01
1.258973121643066406e+00
9.337285161018371582e-01
1.442040681838989258e+00
1.242591738700866699e+00
3.487170040607452393e-01
1.699214696884155273e+00
6.604831218719482422e-01
8.227654695510864258e-01
1.178335666656494141e+00
8.640264272689819336e-01
6.141180396080017090e-01
2.878894507884979248e-01
7.889581322669982910e-01
4.617059528827667236e-01
5.609844326972961426e-01
6.298692822456359863e-01
1.380199193954467773e+00
9.001459479331970215e-01
1.734131813049316406e+00
5.330454707145690918e-01
8.948220610618591309e-01
7.924010157585144043e-01
9.204534888267517090e-01
1.502363562583923340e+00
1.959096491336822510e-01
2.421192675828933716e-01
8.808667063713073730e-01
5.442146658897399902e-01
1.064583301544189453e+00
9.664980769157409668e-01
4.813673496246337891e-01
7.877479791641235352e-01
7.854160070419311523e-01
1.041867494583129883e+00
1.485426545143127441e+00
8.224425315856933594e-01
1.030915141105651855e+00
1.082365512847900391e+00
1.203742384910583496e+00
1.649708628654479980e+00
8.568386435508728027e-01
9.637503027915954590e-01
1.233950972557067871e+00
2.371272891759872437e-01
1.683060288429260254e+00
1.292954921722412109e+00
1.752004265785217285e+00
1.283009409904479980e+00
6.443203687667846680e-01
1.310765027999877930e+00
2.522342681884765625e+00
1.329407334327697754e+00
1.615100860595703125e+00
8.768373727798461914e-01
1.169080138206481934e+00
9.735485911369323730e-01
5.102089643478393555e-01
1.132888317108154297e+00
8.003131747245788574e-01
1.036185026168823242e+00
1.282555103302001953e+00
1.257194042205810547e+00
1.347255945205688477e+00
8.474903702735900879e-01
3.177584409713745117e-01
9.173089861869812012e-01
1.287481784820556641e+00
1.172435283660888672e+00
1.114187479019165039e+00
5.667197108268737793e-01
7.796095609664916992e-01
7.938514947891235352e-01
3.875388801097869873e-01
1.556595325469970703e+00
1.077808499336242676e+00
8.795897364616394043e-01
1.021920204162597656e+00
8.442107439041137695e-01
2.889553606510162354e-01
1.259199142456054688e+00
1.294912338256835938e+00
1.190312385559082031e+00
4.799376726150512695e-01
4.807122945785522461e-01
8.075367212295532227e-01
4.976496100425720215e-01
9.035162329673767090e-01
2.462379783391952515e-01
2.834946811199188232e-01
7.691890001296997070e-01
2.359271794557571411e-01
1.857627272605895996e+00
4.168924689292907715e-01
3.000565469264984131e-01
6.722887754440307617e-01
3.697670698165893555e-01
2.504229307174682617e+00
1.095186829566955566e+00
3.694092035293579102e-01
8.895541429519653320e-01
1.312258124351501465e+00
1.407809138298034668e+00
8.236133456230163574e-01
8.042005896568298340e-01
1.614902973175048828e+00
4.558891952037811279e-01
7.177906036376953125e-01
6.372963190078735352e-01
9.233838319778442383e-01
1.045520544052124023e+00
1.618788838386535645e+00
8.215905427932739258e-01
1.213059306144714355e+00
1.272785067558288574e+00
8.331241607666015625e-01
8.346374034881591797e-01
7.899527549743652344e-01
1.187086105346679688e+00
8.629329204559326172e-01
5.895868539810180664e-01
3.587718009948730469e-01
8.846099972724914551e-01
8.490219712257385254e-01
7.932216525077819824e-01
2.194646894931793213e-01
9.056853055953979492e-01
7.479339241981506348e-01
7.068725824356079102e-01
7.679770588874816895e-01
5.636525750160217285e-01
1.439441084861755371e+00
6.040518879890441895e-01
9.702962636947631836e-02
6.319174766540527344e-01
2.938939034938812256e-01
1.622722625732421875e+00
1.502116560935974121e+00
9.621299505233764648e-01
1.349113702774047852e+00
4.544826149940490723e-01
1.044781684875488281e+00
8.846693038940429688e-01
1.461296916007995605e+00
1.251591801643371582e+00
1.063549518585205078e+00
1.975273728370666504e+00
1.007650017738342285e+00
1.055631756782531738e+00
1.915151953697204590e+00
6.147538423538208008e-01
5.122852921485900879e-01
6.839898228645324707e-01
1.326112508773803711e+00
8.030192255973815918e-01
1.822364330291748047e+00
1.888994097709655762e+00
1.999752163887023926e+00
1.000356674194335938e+00
3.049149513244628906e-01
1.804819941520690918e+00
5.451586842536926270e-01
7.654737234115600586e-01
1.789764285087585449e+00
8.441598415374755859e-01
1.247641682624816895e+00
5.136864781379699707e-01
8.338680267333984375e-01
2.767910361289978027e-01
7.797617912292480469e-01
1.865327358245849609e+00
1.378507375717163086e+00
5.970338582992553711e-01
9.729843735694885254e-01
1.046588420867919922e+00
1.491226434707641602e+00
1.289333939552307129e+00
1.228756904602050781e+00
2.171129226684570312e+00
1.349596023559570312e+00
1.152359008789062500e+00
1.087884426116943359e+00
2.307444065809249878e-01
1.136877089738845825e-01
7.132365107536315918e-01
7.691314816474914551e-01
7.472669482231140137e-01
7.212251424789428711e-01
2.418554574251174927e-01
6.656646132469177246e-01
6.867761611938476562e-01
5.654869079589843750e-01
9.986699819564819336e-01
8.506351113319396973e-01
1.989429354667663574e+00
1.353627681732177734e+00
1.326617002487182617e+00
1.623594164848327637e+00
9.377095103263854980e-01
1.482926130294799805e+00
2.082712352275848389e-01
1.103892326354980469e+00
2.577447652816772461e+00
1.096526622772216797e+00
2.504328489303588867e+00
2.049871444702148438e+00
1.914021611213684082e+00
2.346992969512939453e+00
1.876569151878356934e+00
2.218348979949951172e+00
1.879719734191894531e+00
1.305557966232299805e+00
2.371327400207519531e+00
1.926930785179138184e+00
1.682141184806823730e+00
1.635846138000488281e+00
1.555944085121154785e+00
7.439522147178649902e-01
7.980322241783142090e-01
6.295150518417358398e-01
1.417856454849243164e+00
2.125027179718017578e+00
2.272770166397094727e+00
2.216541767120361328e+00
1.097529888153076172e+00
1.091555833816528320e+00
9.474521875381469727e-01
7.650021314620971680e-01
1.623861789703369141e+00
8.835572600364685059e-01
6.902004480361938477e-01
1.007189512252807617e+00
1.589148283004760742e+00
2.786007165908813477e+00
8.089780807495117188e-01
1.189172625541687012e+00
1.309057831764221191e+00
8.907185792922973633e-01
1.240682840347290039e+00
3.164221048355102539e-01
1.129696846008300781e+00
9.227125048637390137e-01
1.042983651161193848e+00
5.453382134437561035e-01
8.456891775131225586e-01
1.007555484771728516e+00
1.117223620414733887e+00
9.746776223182678223e-01
6.590981483459472656e-01
4.971648752689361572e-01
1.231567502021789551e+00
4.875444471836090088e-01
8.403101563453674316e-01
1.062594413757324219e+00
8.825237751007080078e-01
6.951678395271301270e-01
1.316426247358322144e-01
1.005523085594177246e+00
9.577877521514892578e-01
7.685747146606445312e-01
1.075277805328369141e+00
4.673102796077728271e-01
1.136258721351623535e+00
9.445721507072448730e-01
3.275590837001800537e-01
1.158122897148132324e+00
1.056779861450195312e+00
1.341574311256408691e+00
8.793433755636215210e-02
5.272135138511657715e-01
1.338021755218505859e+00
3.308033943176269531e-01
1.828338265419006348e+00
8.959544897079467773e-01
5.856548547744750977e-01
6.760423779487609863e-01
7.261657118797302246e-01
8.430149555206298828e-01
1.019780635833740234e+00
7.831054329872131348e-01
6.934927105903625488e-01
8.994866609573364258e-01
1.322942376136779785e+00
8.471493721008300781e-01
1.570894420146942139e-01
3.170472383499145508e-01
3.805240094661712646e-01
9.790999889373779297e-01
6.104398369789123535e-01
8.623915314674377441e-01
2.708824276924133301e-01
1.001809716224670410e+00
2.302812337875366211e+00
6.943186521530151367e-01
2.950958013534545898e-01
5.162929296493530273e-01
1.117795944213867188e+00
4.904971718788146973e-01
2.079507708549499512e-01
8.429450392723083496e-01
7.806995511054992676e-01
6.705448627471923828e-01
8.384990692138671875e-01
4.388380050659179688e-01
5.719376802444458008e-01
3.113707005977630615e-01
1.192197680473327637e+00
6.188185811042785645e-01
6.681684851646423340e-01
8.895825743675231934e-01
1.014014840126037598e+00
1.055038928985595703e+00
1.058515787124633789e+00
1.855409145355224609e+00
7.352150678634643555e-01
5.027814507484436035e-01
3.578872382640838623e-01
1.435332417488098145e+00
6.942530870437622070e-01
4.683631658554077148e-01
5.711053609848022461e-01
4.993699491024017334e-01
9.248109459877014160e-01
1.097877264022827148e+00
9.765974283218383789e-01
6.961120367050170898e-01
8.464732766151428223e-01
7.108806967735290527e-01
1.077605128288269043e+00
3.065884411334991455e-01
8.045589327812194824e-01
7.384693622589111328e-01
2.934754788875579834e-01
7.099128365516662598e-01
1.634268641471862793e+00
1.007602334022521973e+00
2.498302608728408813e-01
4.467806816101074219e-01
3.903381824493408203e-01
9.577418565750122070e-01
3.146103322505950928e-01
4.545682370662689209e-01
8.015716671943664551e-01
6.025626659393310547e-01
8.419317007064819336e-01
6.675656437873840332e-01
1.508558392524719238e+00
6.886351108551025391e-01
7.335236072540283203e-01
4.857482314109802246e-01
4.518619775772094727e-01
7.818156480789184570e-01
3.127120733261108398e-01
9.779160022735595703e-01
1.025865554809570312e+00
7.518381625413894653e-02
9.634924530982971191e-01
3.601162135601043701e-01
5.632373094558715820e-01
9.359313845634460449e-01
5.801985859870910645e-01
1.074374198913574219e+00
8.159297704696655273e-01
1.226855635643005371e+00
9.923164248466491699e-01
8.740326762199401855e-01
4.173286259174346924e-01
9.796364903450012207e-01
1.109081387519836426e+00
5.204645395278930664e-01
1.643876671791076660e+00
9.213068485260009766e-01
7.274048775434494019e-02
5.241152644157409668e-01
1.127855300903320312e+00
1.309491276741027832e+00
2.102737873792648315e-01
9.419655799865722656e-01
7.972533106803894043e-01
1.249319076538085938e+00
1.557228088378906250e+00
1.274491190910339355e+00
6.499036550521850586e-01
7.534549236297607422e-01
2.928299307823181152e-01
1.382321476936340332e+00
5.564846992492675781e-01
1.286331534385681152e+00
3.710413873195648193e-01
2.937234044075012207e-01
1.777555227279663086e+00
9.379284381866455078e-01
8.103685975074768066e-01
1.325492978096008301e+00
7.380064129829406738e-01
1.059884548187255859e+00
9.313148260116577148e-01
9.979253411293029785e-01
6.419869661331176758e-01
7.891745567321777344e-01
1.284918665885925293e+00
9.327785968780517578e-01
1.309752821922302246e+00
8.198356032371520996e-01
3.529951274394989014e-01
5.502486228942871094e-01
3.753597736358642578e-01
7.455233931541442871e-01
2.882387638092041016e-01
1.463335990905761719e+00
8.484728336334228516e-01
8.375604152679443359e-01
9.007666110992431641e-01
8.137470483779907227e-01
1.833653688430786133e+00
3.940764367580413818e-01
6.945687532424926758e-01
8.615890145301818848e-01
8.763991594314575195e-01
1.299672007560729980e+00
4.500049352645874023e-01
8.941513895988464355e-01
6.450350284576416016e-01
5.318387746810913086e-01
9.127219319343566895e-01
2.971319198608398438e+00
3.067064523696899414e+00
3.757560968399047852e+00
7.415082931518554688e+00
5.667250633239746094e+00
7.452750682830810547e+00
3.970732927322387695e+00
9.060998916625976562e+00
8.326771736145019531e+00
6.657485485076904297e+00
3.273153305053710938e+00
2.980447769165039062e+00
4.366064071655273438e+00
7.001248836517333984e+00
5.101809501647949219e+00
3.273820400238037109e+00
4.525460243225097656e+00
3.676098585128784180e+00
4.098366260528564453e+00
2.777450084686279297e+00
1.558197736740112305e+00
2.988532066345214844e+00
2.157658576965332031e+00
2.600512504577636719e+00
2.644080877304077148e+00
2.350271940231323242e+00
1.175314784049987793e+00
1.654597282409667969e+00
2.814174890518188477e+00
2.421017885208129883e+00
3.164024353027343750e+00
3.174890279769897461e+00
2.857278108596801758e+00
2.069167613983154297e+00
2.700479030609130859e+00
3.187063694000244141e+00
2.952586174011230469e+00
1.757496476173400879e+00
5.980241775512695312e+00
9.293104171752929688e+00
1.029335784912109375e+01
8.488400459289550781e+00
1.080252838134765625e+01
9.360000610351562500e+00
1.044863033294677734e+01
9.698093414306640625e+00
1.197709941864013672e+01
1.103563117980957031e+01
9.547898292541503906e+00
6.765361309051513672e+00
5.850075244903564453e+00
4.252512454986572266e+00
4.727356910705566406e+00
4.886541843414306641e+00
5.860551357269287109e+00
3.982125520706176758e+00
3.280272722244262695e+00
3.023456573486328125e+00
2.689868927001953125e+00
4.300923347473144531e+00
3.785312652587890625e+00
4.069953441619873047e+00
3.245055437088012695e+00
2.710663080215454102e+00
3.216514110565185547e+00
2.779537677764892578e+00
2.056786775588989258e+00
4.226292133331298828e+00
3.105125427246093750e+00
3.681701898574829102e+00
3.239395141601562500e+00
4.132995128631591797e+00
3.647413015365600586e+00
3.598402023315429688e+00
3.606513500213623047e+00
3.107446908950805664e+00
2.939687490463256836e+00
7.770969867706298828e+00
1.169872379302978516e+01
1.240646648406982422e+01
1.147588729858398438e+01
1.755370903015136719e+01
1.434850502014160156e+01
1.301760005950927734e+01
1.071446800231933594e+01
1.765971755981445312e+01
1.629380035400390625e+01
1.350798130035400391e+01
8.872166633605957031e+00
1.062865638732910156e+01
1.649807929992675781e+01
1.941813087463378906e+01
1.669944572448730469e+01
7.051153659820556641e+00
1.310053730010986328e+01
1.499798011779785156e+01
1.438779830932617188e+01
1.303064727783203125e+01
1.922846412658691406e+01
1.625419044494628906e+01
2.075179672241210938e+01
2.069780158996582031e+01
2.134372711181640625e+01
2.080890274047851562e+01
1.471405220031738281e+01
1.790746116638183594e+01
1.516117763519287109e+01
1.694499015808105469e+01
1.762879753112792969e+01
1.566622066497802734e+01
1.988477706909179688e+01
1.550995731353759766e+01
1.771777915954589844e+01
1.336381721496582031e+01
1.238805675506591797e+01
1.375136089324951172e+01
1.468415641784667969e+01
2.270255279541015625e+01
2.216080856323242188e+01
2.228849601745605469e+01
2.198472213745117188e+01
2.467347717285156250e+01
2.371771812438964844e+01
2.230717277526855469e+01
2.335961341857910156e+01
2.193239402770996094e+01
1.839875793457031250e+01
2.452897834777832031e+01
1.891319656372070312e+01
1.352788925170898438e+01
1.599914646148681641e+01
1.619227218627929688e+01
1.746086883544921875e+01
1.310495853424072266e+01
9.465312004089355469e+00
1.424012374877929688e+01
1.668680191040039062e+01
2.153599548339843750e+01
1.612728881835937500e+01
2.055964279174804688e+01
1.412818336486816406e+01
1.640604400634765625e+01
1.493337631225585938e+01
1.277346420288085938e+01
1.184174156188964844e+01
1.050420665740966797e+01
1.178498077392578125e+01
1.175467300415039062e+01
1.076823139190673828e+01
1.109023857116699219e+01
9.344999313354492188e+00
1.121263027191162109e+01
8.387398719787597656e+00
6.921469688415527344e+00
7.350609779357910156e+00
1.164902973175048828e+01
1.840455245971679688e+01
1.478282546997070312e+01
1.539954948425292969e+01
1.905391883850097656e+01
1.750761413574218750e+01
1.607181549072265625e+01
1.373841476440429688e+01
1.824077415466308594e+01
1.631474876403808594e+01
1.088424396514892578e+01
1.031411170959472656e+01
8.313705444335937500e+00
1.299382305145263672e+01
1.213580989837646484e+01
8.553771972656250000e+00
6.591380119323730469e+00
8.166339874267578125e+00
1.057923603057861328e+01
7.687977790832519531e+00
3.840768098831176758e+00
3.668368816375732422e+00
4.203264236450195312e+00
5.949628829956054688e+00
4.899049758911132812e+00
5.265011787414550781e+00
5.039235115051269531e+00
3.656742334365844727e+00
3.710026502609252930e+00
3.620748519897460938e+00
5.559716701507568359e+00
5.381226539611816406e+00
4.177099704742431641e+00
4.161616325378417969e+00
3.495277166366577148e+00
4.174886703491210938e+00
3.089586734771728516e+00
1.000980615615844727e+00
3.781670808792114258e+00
6.706180095672607422e+00
8.813274383544921875e+00
7.550129413604736328e+00
7.102647304534912109e+00
7.179499626159667969e+00
8.073740005493164062e+00
7.179144382476806641e+00
5.744421482086181641e+00
6.386930465698242188e+00
5.649152755737304688e+00
4.147050380706787109e+00
5.583676338195800781e+00
3.076908349990844727e+00
3.643862962722778320e+00
3.101035356521606445e+00
2.640228509902954102e+00
2.451846361160278320e+00
1.365236043930053711e+00
1.743984699249267578e+00
1.166857123374938965e+00
7.713697552680969238e-01
7.101247906684875488e-01
7.499731779098510742e-01
1.715878844261169434e+00
8.342683911323547363e-01
1.843658208847045898e+00
1.029653549194335938e+00
1.636793136596679688e+00
1.575585842132568359e+00
3.860957860946655273e+00
7.111551284790039062e+00
6.190218448638916016e+00
7.726654529571533203e+00
7.896288394927978516e+00
6.440720558166503906e+00
8.042633056640625000e+00
4.976592063903808594e+00
6.225964546203613281e+00
6.256997585296630859e+00
8.332157135009765625e+00
1.215585231781005859e+01
8.994309425354003906e+00
8.091500282287597656e+00
7.104686737060546875e+00
1.290159416198730469e+01
1.116386127471923828e+01
9.409156799316406250e+00
2.287160634994506836e+00
5.392417907714843750e+00
8.969472885131835938e+00
1.029927349090576172e+01
9.293902397155761719e+00
3.759049892425537109e+00
6.200932502746582031e+00
9.240502357482910156e+00
8.072738647460937500e+00
6.520466804504394531e+00
3.031086206436157227e+00
4.988028049468994141e+00
8.333191871643066406e+00
8.330966949462890625e+00
9.646695137023925781e+00
7.688759803771972656e+00
5.893215656280517578e+00
8.005864143371582031e+00
6.131883144378662109e+00
3.244131803512573242e+00
3.456010103225708008e+00
5.385643959045410156e+00
7.994810581207275391e+00
6.418569087982177734e+00
7.629854202270507812e+00
5.866987705230712891e+00
5.376387119293212891e+00
6.172758579254150391e+00
5.030267715454101562e+00
5.233453750610351562e+00
4.368709564208984375e+00
5.947961330413818359e+00
7.617392539978027344e+00
5.159244537353515625e+00
5.688116073608398438e+00
5.673498630523681641e+00
6.877722740173339844e+00
7.638670444488525391e+00
6.809330940246582031e+00
6.974942207336425781e+00
5.715940952301025391e+00
5.661363124847412109e+00
6.654446125030517578e+00
6.083128929138183594e+00
5.580220699310302734e+00
4.538703441619873047e+00
6.271825313568115234e+00
4.617793560028076172e+00
4.135834693908691406e+00
4.540680885314941406e+00
3.237658739089965820e+00
4.834085941314697266e+00
3.847619056701660156e+00
6.007822990417480469e+00
4.220831871032714844e+00
3.913906335830688477e+00
5.462322235107421875e+00
3.658766031265258789e+00
2.095369338989257812e+00
2.972429752349853516e+00
2.974435806274414062e+00
1.466118454933166504e+00
6.384867429733276367e-01
1.456776261329650879e+00
1.230200648307800293e+00
1.644606709480285645e+00
2.100331068038940430e+00
9.563262462615966797e-01
1.331696510314941406e+00
5.300686836242675781e+00
9.651881217956542969e+00
1.204921436309814453e+01
9.637134552001953125e+00
1.578160572052001953e+01
1.385981273651123047e+01
1.599269104003906250e+01
1.204737949371337891e+01
1.751556968688964844e+01
1.616194152832031250e+01
1.381782531738281250e+01
1.113574600219726562e+01
1.100698661804199219e+01
9.772420883178710938e+00
1.433573055267333984e+01
1.044186401367187500e+01
8.717174530029296875e+00
8.923070907592773438e+00
9.856760978698730469e+00
1.020813465118408203e+01
9.439431190490722656e+00
1.551187610626220703e+01
1.293325042724609375e+01
1.788612937927246094e+01
1.416005802154541016e+01
1.167032814025878906e+01
1.547672748565673828e+01
1.050716209411621094e+01
1.065849876403808594e+01
9.844663619995117188e+00
1.256902694702148438e+01
1.601287460327148438e+01
1.183130836486816406e+01
1.436034870147705078e+01
1.063117504119873047e+01
1.171477413177490234e+01
1.146407604217529297e+01
9.317857742309570312e+00
9.071554183959960938e+00
7.296453475952148438e+00
4.318626880645751953e+00
4.150516033172607422e+00
6.832989215850830078e+00
1.150785732269287109e+01
8.477654457092285156e+00
9.246870994567871094e+00
5.636203765869140625e+00
1.096317100524902344e+01
9.856070518493652344e+00
7.420578002929687500e+00
8.305440902709960938e+00
7.157048225402832031e+00
1.163921165466308594e+01
1.601977729797363281e+01
1.291749668121337891e+01
6.712287902832031250e+00
1.107199764251708984e+01
1.154887390136718750e+01
1.118894577026367188e+01
9.669802665710449219e+00
4.125980854034423828e+00
5.234059333801269531e+00
7.774296283721923828e+00
7.785616397857666016e+00
7.929780006408691406e+00
9.980148315429687500e+00
5.545599460601806641e+00
7.217091560363769531e+00
6.077674388885498047e+00
4.961928844451904297e+00
5.567973613739013672e+00
4.236799240112304688e+00
6.828492164611816406e+00
6.119784355163574219e+00
7.777948379516601562e+00
6.157101154327392578e+00
4.427216529846191406e+00
5.431505203247070312e+00
6.866720199584960938e+00
1.182151317596435547e+01
1.295269393920898438e+01
1.172477149963378906e+01
7.386139392852783203e+00
1.324550437927246094e+01
1.291073894500732422e+01
1.153447055816650391e+01
7.925447463989257812e+00
7.211277484893798828e+00
1.317686748504638672e+01
2.196057128906250000e+01
1.818999099731445312e+01
9.897777557373046875e+00
1.306311035156250000e+01
1.475254821777343750e+01
1.710099601745605469e+01
1.247436428070068359e+01
6.922313213348388672e+00
7.058816909790039062e+00
4.666487693786621094e+00
1.237087011337280273e+00
1.978282213211059570e+00
4.523919582366943359e+00
6.340056896209716797e+00
7.110075473785400391e+00
7.049386501312255859e+00
4.198674678802490234e+00
5.849238395690917969e+00
4.840124130249023438e+00
3.862172603607177734e+00
4.490152359008789062e+00
6.856167793273925781e+00
1.130029869079589844e+01
9.460933685302734375e+00
1.237872219085693359e+01
7.349639415740966797e+00
7.712689399719238281e+00
8.517992973327636719e+00
7.978676795959472656e+00
1.325886154174804688e+01
1.234179019927978516e+01
1.376279926300048828e+01
1.792937469482421875e+01
1.512082386016845703e+01
1.565959835052490234e+01
1.486579608917236328e+01
1.968211936950683594e+01
1.850418663024902344e+01
1.544935894012451172e+01
1.475875282287597656e+01
1.232519245147705078e+01
1.803617858886718750e+01
1.880747222900390625e+01
1.622484397888183594e+01
1.329409885406494141e+01
1.537954711914062500e+01
1.734190559387207031e+01
1.483389282226562500e+01
1.171020221710205078e+01
1.040548229217529297e+01
8.498584747314453125e+00
1.058107280731201172e+01
1.051100254058837891e+01
1.147733402252197266e+01
8.889018058776855469e+00
1.243858909606933594e+01
1.103434276580810547e+01
8.298666000366210938e+00
7.522952556610107422e+00
7.017883300781250000e+00
8.771107673645019531e+00
6.697303771972656250e+00
8.577298164367675781e+00
7.742490291595458984e+00
6.092707633972167969e+00
7.795534133911132812e+00
6.468327522277832031e+00
4.629843711853027344e+00
7.079931735992431641e+00
5.580565452575683594e+00
6.364314079284667969e+00
4.827534198760986328e+00
5.560350894927978516e+00
6.118646144866943359e+00
4.936313629150390625e+00
3.209223985671997070e+00
3.441561222076416016e+00
3.450503826141357422e+00
4.776775360107421875e+00
4.434212207794189453e+00
2.054935932159423828e+00
3.343713998794555664e+00
4.873388767242431641e+00
4.939573764801025391e+00
4.571815967559814453e+00
3.009653091430664062e+00
2.161223649978637695e+00
4.133624553680419922e+00
4.342917442321777344e+00
3.881067276000976562e+00
2.628448247909545898e+00
4.480615615844726562e+00
4.305685043334960938e+00
4.378905773162841797e+00
3.988668203353881836e+00
1.769514083862304688e+00
1.804257988929748535e+00
3.372491836547851562e+00
2.936198711395263672e+00
3.996485471725463867e+00
1.933459281921386719e+00
2.722060680389404297e+00
4.193326473236083984e+00
3.102303981781005859e+00
3.042037725448608398e+00
1.623774051666259766e+00
3.292351007461547852e+00
4.642284870147705078e+00
3.684138298034667969e+00
5.001494884490966797e+00
2.917241096496582031e+00
3.838131666183471680e+00
4.241667747497558594e+00
3.449225664138793945e+00
1.219974040985107422e+00
1.928390741348266602e+00
3.567517042160034180e+00
4.222505569458007812e+00
3.875685930252075195e+00
3.953800916671752930e+00
4.331616878509521484e+00
4.723250389099121094e+00
3.764476537704467773e+00
3.223923921585083008e+00
1.101778984069824219e+00
2.786000490188598633e+00
3.864386796951293945e+00
4.477464199066162109e+00
4.386924743652343750e+00
1.765965700149536133e+00
3.030503988265991211e+00
3.799501180648803711e+00
2.917186975479125977e+00
2.046416759490966797e+00
1.003453731536865234e+00
2.230279445648193359e+00
3.682303428649902344e+00
2.847050428390502930e+00
3.821278333663940430e+00
2.546700000762939453e+00
2.337153673171997070e+00
1.904697418212890625e+00
1.627754926681518555e+00
1.124224185943603516e+00
7.740318179130554199e-01
2.449867725372314453e+00
3.183766365051269531e+00
2.522319793701171875e+00
2.500641584396362305e+00
1.240718841552734375e+00
1.788865804672241211e+00
2.302091598510742188e+00
2.353793144226074219e+00
1.806744813919067383e+00
1.240578889846801758e+00
2.210023641586303711e+00
2.559449434280395508e+00
3.035334825515747070e+00
2.558103561401367188e+00
3.397304296493530273e+00
3.717725753784179688e+00
2.820418596267700195e+00
1.196199774742126465e+00
8.794478774070739746e-01
1.403816223144531250e+00
4.543343067169189453e+00
3.902745246887207031e+00
3.811700582504272461e+00
1.863828420639038086e+00
2.196488618850708008e+00
3.078885078430175781e+00
2.793850898742675781e+00
1.927904129028320312e+00
8.017241358757019043e-01
1.157241225242614746e+00
2.153428316116333008e+00
1.726871252059936523e+00
3.052851438522338867e+00
2.145156145095825195e+00
2.229056358337402344e+00
2.019686460494995117e+00
1.810365438461303711e+00
8.845310211181640625e-01
6.331620812416076660e-01
2.173577547073364258e+00
2.398268461227416992e+00
1.675843834877014160e+00
2.019773006439208984e+00
1.222064256668090820e+00
1.749669671058654785e+00
2.403062105178833008e+00
1.864960670471191406e+00
7.644904255867004395e-01
8.811289668083190918e-01
2.111189126968383789e+00
2.094799518585205078e+00
2.118514299392700195e+00
1.952856540679931641e+00
3.020582199096679688e+00
2.800629138946533203e+00
2.808557987213134766e+00
1.311237812042236328e+00
7.408546209335327148e-01
2.063393592834472656e+00
3.189334392547607422e+00
2.537929296493530273e+00
2.452384710311889648e+00
1.015940427780151367e+00
2.102269172668457031e+00
2.185126304626464844e+00
2.117580413818359375e+00
2.120910167694091797e+00
1.821578621864318848e+00
2.069195747375488281e+00
2.116358757019042969e+00
1.674050331115722656e+00
2.128777503967285156e+00
1.855955123901367188e+00
2.031895399093627930e+00
1.433466672897338867e+00
1.648473501205444336e+00
1.257019400596618652e+00
1.180182337760925293e+00
2.675022125244140625e+00
2.778475761413574219e+00
2.265540838241577148e+00
2.463677406311035156e+00
2.557916641235351562e+00
3.483693599700927734e+00
3.985587596893310547e+00
2.142825841903686523e+00
1.859597086906433105e+00
1.133782148361206055e+00
2.755224227905273438e+00
2.840592622756958008e+00
2.864025115966796875e+00
1.354522228240966797e+00
2.781578063964843750e+00
2.348150730133056641e+00
1.650474429130554199e+00
2.258310794830322266e+00
9.675049185752868652e-01
1.676543712615966797e+00
3.290262460708618164e+00
1.903168439865112305e+00
3.494524717330932617e+00
1.396655321121215820e+00
1.534562468528747559e+00
2.435961008071899414e+00
2.392638206481933594e+00
5.208485126495361328e-01
1.155280232429504395e+00
2.134402751922607422e+00
2.459191322326660156e+00
1.429080367088317871e+00
2.348987340927124023e+00
1.814905405044555664e+00
2.358334541320800781e+00
2.172088861465454102e+00
1.742113947868347168e+00
1.476834774017333984e+00
1.694678783416748047e+00
3.570898056030273438e+00
2.593236207962036133e+00
3.029109716415405273e+00
1.505416274070739746e+00
1.390493392944335938e+00
2.690907955169677734e+00
2.778945684432983398e+00
2.293197631835937500e+00
6.822219491004943848e-01
1.431601047515869141e+00
1.592140913009643555e+00
1.416995286941528320e+00
1.675389528274536133e+00
1.349756836891174316e+00
1.967561364173889160e+00
2.386833429336547852e+00
1.737031698226928711e+00
1.058662652969360352e+00
9.016080498695373535e-01
1.925066709518432617e+00
2.869630813598632812e+00
2.006078004837036133e+00
2.300777196884155273e+00
1.275778770446777344e+00
1.568243861198425293e+00
2.198581218719482422e+00
2.291836500167846680e+00
9.172366261482238770e-01
1.216125488281250000e+00
1.782446026802062988e+00
1.534141540527343750e+00
1.517697811126708984e+00
1.675758719444274902e+00
2.128562450408935547e+00
2.182914972305297852e+00
2.605643272399902344e+00
9.928753376007080078e-01
3.759976029396057129e-01
1.397737145423889160e+00
3.210130929946899414e+00
2.592684507369995117e+00
2.354736089706420898e+00
6.648675203323364258e-01
1.797458767890930176e+00
1.559432983398437500e+00
2.054673433303833008e+00
1.825743436813354492e+00
1.842333793640136719e+00
1.228643536567687988e+00
1.485657572746276855e+00
8.064175248146057129e-01
1.797888994216918945e+00
1.699790954589843750e+00
1.190548539161682129e+00
1.735481977462768555e+00
9.496962428092956543e-01
1.228898763656616211e+00
1.303526997566223145e+00
1.025427103042602539e+00
1.491189837455749512e+00
1.357957124710083008e+00
1.414556145668029785e+00
1.484449028968811035e+00
1.450488209724426270e+00
1.145501971244812012e+00
1.115224361419677734e+00
1.498062729835510254e+00
1.693429708480834961e+00
1.196738958358764648e+00
9.229176044464111328e-01
1.925264358520507812e+00
7.072777748107910156e-01
1.567737460136413574e+00
1.701403975486755371e+00
1.461555719375610352e+00
1.475414276123046875e+00
4.712941646575927734e-01
2.958426475524902344e-01
1.064392089843750000e+00
1.425468683242797852e+00
1.893559813499450684e+00
3.300493657588958740e-01
8.705337047576904297e-01
2.093132734298706055e+00
1.091694355010986328e+00
6.112545132637023926e-01
6.837423443794250488e-01
1.012826204299926758e+00
1.009441375732421875e+00
3.182604014873504639e-01
4.610365927219390869e-01
2.820059061050415039e-01
5.852426290512084961e-01
1.914865076541900635e-01
3.745051026344299316e-01
2.712970972061157227e-01
8.714990615844726562e-01
7.945654392242431641e-01
7.783819437026977539e-01
7.154175639152526855e-01
6.553105115890502930e-01
5.498517751693725586e-01
5.631712079048156738e-01
9.912745356559753418e-01
3.498830795288085938e-01
9.762489795684814453e-01
1.427924990653991699e+00
1.130255579948425293e+00
1.226593732833862305e+00
1.205406188964843750e+00
5.307585000991821289e-01
1.229620695114135742e+00
6.988399028778076172e-01
1.192714095115661621e+00
1.017268538475036621e+00
1.522210240364074707e+00
1.041602015495300293e+00
1.204336166381835938e+00
1.761368870735168457e+00
1.470149993896484375e+00
1.253340244293212891e+00
1.066459894180297852e+00
1.412437081336975098e+00
1.212666273117065430e+00
7.828559279441833496e-01
3.664623200893402100e-01
1.230826258659362793e+00
9.316889047622680664e-01
9.748580455780029297e-01
1.030317783355712891e+00
7.436053752899169922e-01
1.839877128601074219e+00
1.301151633262634277e+00
3.147736191749572754e-01
8.218305557966232300e-02
8.326541781425476074e-01
1.506235241889953613e+00
1.381490945816040039e+00
1.539176702499389648e+00
8.632265329360961914e-01
1.084412813186645508e+00
9.156500101089477539e-01
6.553226113319396973e-01
1.634990692138671875e+00
1.026165843009948730e+00
8.915358781814575195e-01
5.960371494293212891e-01
4.654991626739501953e-01
1.429052352905273438e+00
7.095187306404113770e-01
4.854010045528411865e-01
1.755918860435485840e+00
4.017951488494873047e-01
3.564983010292053223e-01
2.835654914379119873e-01
9.743539094924926758e-01
1.571946501731872559e+00
1.740744948387145996e+00
2.218454599380493164e+00
6.351235508918762207e-01
7.613447904586791992e-01
7.859243750572204590e-01
2.579815387725830078e-01
5.759965777397155762e-01
6.341704726219177246e-01
1.353356242179870605e+00
1.633352279663085938e+00
6.499037146568298340e-01
1.234082937240600586e+00
1.543609738349914551e+00
2.231249332427978516e+00
1.871314644813537598e+00
1.337785124778747559e+00
9.596062451601028442e-02
1.252448558807373047e+00
1.277590632438659668e+00
7.765015363693237305e-01
8.755393624305725098e-01
1.043220996856689453e+00
8.209325075149536133e-01
1.622956275939941406e+00
1.450830578804016113e+00
2.187988042831420898e+00
6.817406415939331055e-01
9.719403982162475586e-01
5.143789649009704590e-01
8.351262807846069336e-01
1.732071995735168457e+00
1.052911639213562012e+00
1.684341192245483398e+00
1.137486934661865234e+00
1.004063963890075684e+00
4.108287096023559570e-01
3.537138700485229492e-01
1.032576084136962891e+00
8.844365477561950684e-01
1.405233383178710938e+00
1.058629035949707031e+00
1.225326895713806152e+00
9.628648757934570312e-01
8.730573654174804688e-01
6.449698805809020996e-01
7.264729738235473633e-01
7.953040599822998047e-01
8.038353919982910156e-01
9.139544963836669922e-01
5.310704112052917480e-01
5.252569317817687988e-01
7.844725251197814941e-01
1.552832841873168945e+00
1.310281395912170410e+00
5.431931614875793457e-01
7.058122754096984863e-01
3.166003227233886719e-01
1.149371027946472168e+00
1.167237520217895508e+00
2.044671297073364258e+00
6.350595355033874512e-01
1.371390461921691895e+00
1.327465295791625977e+00
1.058880925178527832e+00
1.097475647926330566e+00
4.715908467769622803e-01
1.269685029983520508e+00
2.098850727081298828e+00
1.037336468696594238e+00
1.057677626609802246e+00
9.009154438972473145e-01
2.004064798355102539e+00
2.826897144317626953e+00
1.805144667625427246e+00
3.763121962547302246e-01
1.171647191047668457e+00
1.300006031990051270e+00
2.044695854187011719e+00
1.370965361595153809e+00
1.363207817077636719e+00
1.565510153770446777e+00
2.473100423812866211e+00
1.904830813407897949e+00
1.305116891860961914e+00
6.200284957885742188e-01
1.074351787567138672e+00
1.534788489341735840e+00
1.743544578552246094e+00
1.286220073699951172e+00
4.636950492858886719e-01
1.117129802703857422e+00
1.452835083007812500e+00
1.717083096504211426e+00
1.466584563255310059e+00
4.556523263454437256e-01
6.593244075775146484e-01
1.178484201431274414e+00
1.651699781417846680e+00
1.491992592811584473e+00
1.005385756492614746e+00
6.941217780113220215e-01
1.045032143592834473e+00
8.866987228393554688e-01
1.102595925331115723e+00
9.927797317504882812e-01
7.100021839141845703e-01
1.127289533615112305e+00
1.088917255401611328e+00
7.582108974456787109e-01
6.896019577980041504e-01
9.000781774520874023e-01
3.122665286064147949e-01
9.660739302635192871e-01
4.097608327865600586e-01
1.903636455535888672e-01
9.127330183982849121e-01
8.858888149261474609e-01
1.395075201988220215e+00
1.870902895927429199e+00
5.520157217979431152e-01
1.029646992683410645e+00
6.665018200874328613e-01
9.195354580879211426e-01
2.231035381555557251e-01
4.521993994712829590e-01
7.923061251640319824e-01
5.204199552536010742e-01
2.502096891403198242e-01
1.446546018123626709e-01
4.756342172622680664e-01
1.027194023132324219e+00
5.494206547737121582e-01
4.651406705379486084e-01
5.934796333312988281e-01
9.907779097557067871e-01
8.636894822120666504e-01
7.932894825935363770e-01
1.511582285165786743e-01
1.154904738068580627e-01
5.347423553466796875e-01
4.788050353527069092e-01
3.286681175231933594e-01
3.564926087856292725e-01
6.349391937255859375e-01
1.024907350540161133e+00
5.407840609550476074e-01
8.554795384407043457e-01
8.552033305168151855e-01
6.452970504760742188e-01
1.045626640319824219e+00
3.382968008518218994e-01
1.449810504913330078e+00
6.316837668418884277e-02
3.442061841487884521e-01
1.322626590728759766e+00
2.146673351526260376e-01
6.518475413322448730e-01
4.277484118938446045e-01
8.919792175292968750e-01
8.149599432945251465e-01
5.526756048202514648e-01
1.006567835807800293e+00
4.491544365882873535e-01
8.174867033958435059e-01
1.229610085487365723e+00
5.218694210052490234e-01
7.941102981567382812e-01
3.812625706195831299e-01
6.424187421798706055e-01
1.098641753196716309e+00
8.719515800476074219e-01
9.763246774673461914e-01
1.133119225502014160e+00
7.113617658615112305e-01
8.337541222572326660e-01
6.118054986000061035e-01
1.818082690238952637e+00
1.167287349700927734e+00
7.865321636199951172e-01
9.285606145858764648e-01
3.926536738872528076e-01
8.228013664484024048e-02
1.121901035308837891e+00
9.056834578514099121e-01
1.692600011825561523e+00
1.614711999893188477e+00
1.250422835350036621e+00
8.079680204391479492e-01
1.260679602622985840e+00
2.041507720947265625e+00
1.247491717338562012e+00
9.560829997062683105e-01
1.066426396369934082e+00
9.114515781402587891e-01
1.370327711105346680e+00
1.413062214851379395e+00
2.323978662490844727e+00
8.067768216133117676e-01
1.036547183990478516e+00
8.810672760009765625e-01
1.827305793762207031e+00
1.934125423431396484e+00
1.091942429542541504e+00
1.622048497200012207e+00
1.455571889877319336e+00
1.285365223884582520e+00
1.554334402084350586e+00
1.509893178939819336e+00
1.705093622207641602e+00
1.337387800216674805e+00
1.752845525741577148e+00
1.475521326065063477e+00
1.185663342475891113e+00
1.306100487709045410e+00
9.174745678901672363e-01
9.901479482650756836e-01
1.197826743125915527e+00
1.198766350746154785e+00
1.890032887458801270e+00
1.644756317138671875e+00
3.124270141124725342e-01
1.222849488258361816e+00
8.458415269851684570e-01
1.594274044036865234e+00
2.651298046112060547e+00
3.831130564212799072e-01
5.299505591392517090e-01
1.042851567268371582e+00
1.789827346801757812e+00
1.295550823211669922e+00
1.780502647161483765e-01
4.443698227405548096e-01
9.744895100593566895e-01
1.000173687934875488e+00
1.969585776329040527e+00
1.154359936714172363e+00
8.003408908843994141e-01
1.351629853248596191e+00
1.391398668289184570e+00
4.180972576141357422e-01
5.963789224624633789e-01
1.474329233169555664e+00
1.612186074256896973e+00
1.038162827491760254e+00
1.348929524421691895e+00
7.231486439704895020e-01
2.833529949188232422e+00
2.315221071243286133e+00
1.676970362663269043e+00
1.783107161521911621e+00
1.603394746780395508e+00
8.634750247001647949e-01
1.172851800918579102e+00
1.248712062835693359e+00
1.025940299034118652e+00
9.355891346931457520e-01
1.620793223381042480e+00
1.854044914245605469e+00
1.159170985221862793e+00
4.805326163768768311e-01
1.351585745811462402e+00
1.364166617393493652e+00
1.266448140144348145e+00
1.524856448173522949e+00
5.725272893905639648e-01
1.026714563369750977e+00
1.189118862152099609e+00
1.589378476142883301e+00
1.323330879211425781e+00
8.587647676467895508e-01
8.813463449478149414e-01
7.137776613235473633e-01
7.684376239776611328e-01
1.022094607353210449e+00
3.576448559761047363e-01
1.137986898422241211e+00
7.595568895339965820e-01
2.733012437820434570e-01
1.136840701103210449e+00
2.736780047416687012e-01
1.610840559005737305e+00
1.883264660835266113e+00
1.162150979042053223e+00
6.411524415016174316e-01
1.083117127418518066e-01
5.536753535270690918e-01
1.264186859130859375e+00
5.824539661407470703e-01
4.480963945388793945e-01
9.132126569747924805e-01
1.163327336311340332e+00
7.009103894233703613e-01
1.761335849761962891e+00
1.190057516098022461e+00
3.098822236061096191e-01
7.392646670341491699e-01
4.738109111785888672e-01
5.719513893127441406e-01
2.980085015296936035e-01
6.643519401550292969e-01
1.087014794349670410e+00
9.100566506385803223e-01
6.685357093811035156e-01
1.556369513273239136e-01
6.456550359725952148e-01
1.552559852600097656e+00
1.387780785560607910e+00
1.133816003799438477e+00
9.011905640363693237e-02
9.410846829414367676e-01
1.055764913558959961e+00
1.208044528961181641e+00
1.467543721199035645e+00
1.873213291168212891e+00
1.342817783355712891e+00
3.606329560279846191e-01
1.057610154151916504e+00
1.423711299896240234e+00
1.162296891212463379e+00
6.505758166313171387e-01
7.546064257621765137e-01
1.042019605636596680e+00
2.019145488739013672e+00
1.821542024612426758e+00
2.703402638435363770e-01
5.086252689361572266e-01
9.948256611824035645e-01
9.691234230995178223e-01
1.168281674385070801e+00
9.372071027755737305e-01
2.056270837783813477e-01
4.015069305896759033e-01
4.277492463588714600e-01
1.170437574386596680e+00
1.219732880592346191e+00
8.562357425689697266e-01
7.320060133934020996e-01
6.998387575149536133e-01
4.043367505073547363e-01
9.201418757438659668e-01
9.928776621818542480e-01
1.186581373214721680e+00
1.555585145950317383e+00
1.017950534820556641e+00
7.919822931289672852e-01
7.792471647262573242e-01
6.841513514518737793e-01
1.235370159149169922e+00
8.645789623260498047e-01
5.155571103096008301e-01
9.297689795494079590e-01
1.348940372467041016e+00
2.232403516769409180e+00
1.405081748962402344e+00
7.934825420379638672e-01
7.059020400047302246e-01
9.714868664741516113e-01
7.813870310783386230e-01
5.570207834243774414e-01
6.270229220390319824e-01
1.243505716323852539e+00
1.143182516098022461e+00
1.683000206947326660e+00
5.009602308273315430e-01
3.468628525733947754e-01
3.387624025344848633e-01
1.055994629859924316e+00
1.448477983474731445e+00
8.912131190299987793e-01
8.921932578086853027e-01
6.421754360198974609e-01
2.183341085910797119e-01
7.956760525703430176e-01
3.841539025306701660e-01
2.933071851730346680e-01
3.212438225746154785e-01
7.049978971481323242e-01
1.212956547737121582e+00
9.747825860977172852e-01
8.708732128143310547e-01
1.824805855751037598e+00
1.034105300903320312e+00
9.862244725227355957e-01
1.191235065460205078e+00
1.330355405807495117e+00
1.341143369674682617e+00
9.787952303886413574e-01
9.316009283065795898e-01
1.197054028511047363e+00
7.327560782432556152e-01
1.125940561294555664e+00
9.671787023544311523e-01
5.331105589866638184e-01
1.030083298683166504e+00
9.616343975067138672e-01
1.240472078323364258e+00
4.329396188259124756e-01
3.978573083877563477e-01
4.428324997425079346e-01
5.492271780967712402e-01
4.402435719966888428e-01
5.497772097587585449e-01
1.022049427032470703e+00
3.742325007915496826e-01
9.064611792564392090e-01
3.915971219539642334e-01
4.447415471076965332e-01
1.252418160438537598e+00
1.996142864227294922e-01
1.072670102119445801e+00
6.250812411308288574e-01
9.545798301696777344e-01
7.614231705665588379e-01
9.094179272651672363e-01
2.268006652593612671e-01
6.563365459442138672e-02
1.460563182830810547e+00
1.094011664390563965e+00
1.297188043594360352e+00
5.826821923255920410e-01
6.067882776260375977e-01
1.937365233898162842e-01
1.230686187744140625e+00
7.079999446868896484e-01
1.347431391477584839e-01
4.384520351886749268e-01
5.913053750991821289e-01
9.369962811470031738e-01
5.491566061973571777e-01
3.613940775394439697e-01
3.131602406501770020e-01
6.760738492012023926e-01
7.691002488136291504e-01
3.089277446269989014e-01
4.307653009891510010e-01
6.604571938514709473e-01
1.410553932189941406e+00
5.896092057228088379e-01
8.754467964172363281e-01
3.208680152893066406e-01
7.038209438323974609e-01
9.938867092132568359e-01
9.495474696159362793e-01
1.507509231567382812e+00
7.655270695686340332e-01
8.445055484771728516e-01
1.159516930580139160e+00
6.542511582374572754e-01
3.517007231712341309e-01
8.878985047340393066e-01
5.513236522674560547e-01
1.247279405593872070e+00
1.906017810106277466e-01
1.002116084098815918e+00
4.368268251419067383e-01
5.637395381927490234e-01
8.997386693954467773e-01
2.635485529899597168e-01
1.410861164331436157e-01
7.683095335960388184e-01
1.275938868522644043e+00
1.149195075035095215e+00
1.154533028602600098e+00
1.982942372560501099e-01
1.070946931838989258e+00
1.335588216781616211e+00
7.287591695785522461e-01
9.621270298957824707e-01
2.380664199590682983e-01
9.435765743255615234e-01
1.287552595138549805e+00
8.626928925514221191e-01
5.756237506866455078e-01
6.349511742591857910e-01
5.385969877243041992e-01
1.233529686927795410e+00
4.689782857894897461e-01
9.214024543762207031e-01
3.531283438205718994e-01
2.133060246706008911e-01
4.597768783569335938e-01
9.967696666717529297e-01
2.208279669284820557e-01
4.284964501857757568e-01
4.692432582378387451e-01
9.437243938446044922e-01
7.412596344947814941e-01
3.874231874942779541e-01
1.117644786834716797e+00
1.373828649520874023e+00
8.668406009674072266e-01
5.111727118492126465e-01
9.044234454631805420e-02
6.090698242187500000e-01
4.796268641948699951e-01
7.377036809921264648e-01
1.158313155174255371e+00
8.004922866821289062e-01
1.165875554084777832e+00
6.204434633255004883e-01
6.600079536437988281e-01
8.685725927352905273e-01
3.968621492385864258e-01
8.561891913414001465e-01
8.604797124862670898e-01
1.133240818977355957e+00
1.154802441596984863e+00
1.922769188880920410e+00
8.858310580253601074e-01
6.812478303909301758e-01
1.138887882232666016e+00
1.097649574279785156e+00
7.811102271080017090e-01
1.121956825256347656e+00
1.650363683700561523e+00
1.246489405632019043e+00
1.098252654075622559e+00
1.990742683410644531e+00
1.015210151672363281e+00
6.770912408828735352e-01
1.010241627693176270e+00
2.373598814010620117e-01
8.871584534645080566e-01
4.976097345352172852e-01
7.083420157432556152e-01
7.027077078819274902e-01
5.178499817848205566e-01
1.088141202926635742e+00
6.194294691085815430e-01
4.270739257335662842e-01
1.144781231880187988e+00
1.456336677074432373e-01
1.136004328727722168e+00
8.108368515968322754e-01
1.576909422874450684e+00
1.732434749603271484e+00
7.703162431716918945e-01
6.041315793991088867e-01
1.321416139602661133e+00
7.850598096847534180e-01
1.299473881721496582e+00
1.088465213775634766e+00
1.458760023117065430e+00
5.387785434722900391e-01
6.138736605644226074e-01
1.131367921829223633e+00
1.348325252532958984e+00
8.255126476287841797e-01
1.784743309020996094e+00
1.940591096878051758e+00
1.281993389129638672e+00
1.894178986549377441e+00
1.289789915084838867e+00
1.539894223213195801e+00
1.923111796379089355e+00
1.794423460960388184e+00
1.566578865051269531e+00
4.701712727546691895e-01
6.713054180145263672e-01
1.122077107429504395e+00
2.503263473510742188e+00
3.876465320587158203e+00
3.926555514335632324e-01
3.190604448318481445e-01
1.501346468925476074e+00
1.477610588073730469e+00
2.187069892883300781e+00
2.729514539241790771e-01
4.962629973888397217e-01
2.086218595504760742e+00
1.359462141990661621e+00
1.276726484298706055e+00
8.202887773513793945e-01
5.234901905059814453e-01
1.379001379013061523e+00
1.485792636871337891e+00
1.384296536445617676e+00
1.409224271774291992e+00
1.217020869255065918e+00
1.176596283912658691e+00
1.632920503616333008e+00
1.261629939079284668e+00
7.800050973892211914e-01
1.403376102447509766e+00
1.250339865684509277e+00
1.785686373710632324e+00
2.393849611282348633e+00
4.655818343162536621e-01
5.985803604125976562e-01
1.805514574050903320e+00
1.264268636703491211e+00
1.067585945129394531e+00
1.126179575920104980e+00
1.353595733642578125e+00
1.387976884841918945e+00
2.002566099166870117e+00
1.767570823431015015e-01
3.094343245029449463e-01
2.195794105529785156e+00
1.404435992240905762e+00
1.344389677047729492e+00
3.733796775341033936e-01
1.122426271438598633e+00
1.492542743682861328e+00
1.518807530403137207e+00
1.644130468368530273e+00
1.102397084236145020e+00
1.228151440620422363e+00
1.207394480705261230e+00
9.097645878791809082e-01
6.980999112129211426e-01
1.250197529792785645e+00
1.138386845588684082e+00
1.485533118247985840e+00
1.295449852943420410e+00
8.639445900917053223e-01
9.406389594078063965e-01
9.671795964241027832e-01
1.102481245994567871e+00
1.058461070060729980e+00
8.411158919334411621e-01
5.966060161590576172e-01
8.310054540634155273e-01
6.820034384727478027e-01
1.488558053970336914e+00
8.611621260643005371e-01
1.945024251937866211e+00
1.189532041549682617e+00
8.157446980476379395e-01
6.263816356658935547e-01
1.093101143836975098e+00
1.575021743774414062e+00
1.175536513328552246e+00
3.680062592029571533e-01
6.262018680572509766e-01
1.264290332794189453e+00
8.391536474227905273e-01
9.564028382301330566e-01
5.944870114326477051e-01
1.301736116409301758e+00
5.240986943244934082e-01
9.610217809677124023e-02
2.301563620567321777e-01
6.459556818008422852e-01
9.302476048469543457e-01
7.860015630722045898e-01
3.301911354064941406e-01
8.861963748931884766e-01
9.329336881637573242e-01
1.480789035558700562e-01
9.377762079238891602e-01
7.923361063003540039e-01
4.910388588905334473e-01
8.366767168045043945e-01
5.813722610473632812e-01
1.171966791152954102e+00
6.418372988700866699e-01
7.991306185722351074e-01
4.382134377956390381e-01
1.323925375938415527e+00
1.429521203041076660e+00
3.834162652492523193e-01
2.894983291625976562e-01
1.151928305625915527e+00
1.609825730323791504e+00
8.173953890800476074e-01
8.471136689186096191e-01
2.932739555835723877e-01
4.567467272281646729e-01
1.058197736740112305e+00
9.872675538063049316e-01
1.347235083580017090e+00
9.920051097869873047e-01
4.554106891155242920e-01
1.336906075477600098e+00
5.496661067008972168e-01
4.108654856681823730e-01
5.439485907554626465e-01
8.516744971275329590e-01
1.247536540031433105e+00
2.869276702404022217e-01
3.961131274700164795e-01
2.041694074869155884e-01
1.360234856605529785e+00
1.482194304466247559e+00
6.114891767501831055e-01
6.465169191360473633e-01
6.915999650955200195e-01
7.593083381652832031e-01
6.985254287719726562e-01
8.726568818092346191e-01
7.975788712501525879e-01
9.463583827018737793e-01
6.965604424476623535e-01
1.212271332740783691e+00
4.616694152355194092e-01
8.907083868980407715e-01
1.010556936264038086e+00
7.124104499816894531e-01
9.179477095603942871e-01
9.011346101760864258e-01
1.025527119636535645e+00
9.330071210861206055e-01
1.206239938735961914e+00
1.283021688461303711e+00
1.142689824104309082e+00
1.500459551811218262e+00
1.063102841377258301e+00
6.072487831115722656e-01
5.693447589874267578e-01
1.004929542541503906e+00
1.260843276977539062e+00
6.399942636489868164e-01
8.559751510620117188e-01
7.670107483863830566e-01
8.870767951011657715e-01
1.438423514366149902e+00
1.144591569900512695e+00
8.256852626800537109e-01
4.625828266143798828e-01
5.724354982376098633e-01
5.002309083938598633e-01
9.340918660163879395e-01
4.148419499397277832e-01
1.056817412376403809e+00
8.745569586753845215e-01
8.398351669311523438e-01
8.027713298797607422e-01
5.076060891151428223e-01
9.957326054573059082e-01
1.962919235229492188e+00
8.738729953765869141e-01
6.677933931350708008e-01
1.607643127441406250e+00
1.502838253974914551e+00
2.577084779739379883e+00
1.088594079017639160e+00
4.091742932796478271e-01
4.737482070922851562e-01
5.047557950019836426e-01
1.125120759010314941e+00
1.457194089889526367e+00
8.650439381599426270e-01
5.464665889739990234e-01
5.826162099838256836e-01
5.117806196212768555e-01
5.310904979705810547e-01
1.365134358406066895e+00
4.486669600009918213e-01
9.461485743522644043e-01
1.475632071495056152e+00
7.173402905464172363e-01
3.195926249027252197e-01
1.210331439971923828e+00
9.233353734016418457e-01
1.195656657218933105e+00
7.197051644325256348e-01
7.581486105918884277e-01
1.038406491279602051e+00
8.754232525825500488e-01
1.355479717254638672e+00
9.781259894371032715e-01
1.536771059036254883e-01
1.569884657859802246e+00
1.065986514091491699e+00
1.297178149223327637e+00
2.485178709030151367e-01
6.147956252098083496e-01
1.907348752021789551e+00
1.535468697547912598e+00
2.065315485000610352e+00
6.259782910346984863e-01
5.022509694099426270e-01
1.044523358345031738e+00
1.582085013389587402e+00
1.739409923553466797e+00
2.990968525409698486e-01
1.016314744949340820e+00
1.191061019897460938e+00
5.493680238723754883e-01
9.590178132057189941e-01
1.432366818189620972e-01
4.719954729080200195e-01
8.559230566024780273e-01
1.676560640335083008e+00
1.297248482704162598e+00
9.585618972778320312e-01
7.869007587432861328e-01
1.382218241691589355e+00
1.243995308876037598e+00
1.187003612518310547e+00
9.202691912651062012e-01
9.972591400146484375e-01
8.819422721862792969e-01
8.484414815902709961e-01
6.369711756706237793e-01
8.328924775123596191e-01
1.292341589927673340e+00
1.811108589172363281e+00
6.980148553848266602e-01
9.707619547843933105e-01
6.866604685783386230e-01
1.434787511825561523e+00
6.790931224822998047e-01
2.111025303602218628e-01
9.800516963005065918e-01
1.043329358100891113e+00
1.002039909362792969e+00
5.274939537048339844e-01
9.443610310554504395e-01
6.409160494804382324e-01
2.576117515563964844e-01
5.555638074874877930e-01
9.327343702316284180e-01
9.870825409889221191e-01
9.125220179557800293e-01
1.939565688371658325e-01
4.384120106697082520e-01
1.012870788574218750e+00
6.774333715438842773e-01
4.960060715675354004e-01
1.016351103782653809e+00
5.023185610771179199e-01
9.653462171554565430e-01
2.958376407623291016e-01
7.996854186058044434e-01
1.221359610557556152e+00
1.139395236968994141e+00
9.489605426788330078e-01
8.278042078018188477e-01
1.626655340194702148e+00
2.507080435752868652e-01
6.747331619262695312e-01
2.832822203636169434e-01
1.170967817306518555e-01
7.427784800529479980e-01
1.575047850608825684e+00
3.813300728797912598e-01
7.557163238525390625e-01
2.877139449119567871e-01
8.280715942382812500e-01
6.600665450096130371e-01
6.224752664566040039e-01
2.710227370262145996e-01
6.840351223945617676e-01
5.864319205284118652e-01
1.020734548568725586e+00
8.812015652656555176e-01
1.124629378318786621e+00
4.118552207946777344e-01
3.622826933860778809e-01
1.327964067459106445e-01
2.608540952205657959e-01
6.337118744850158691e-01
1.499380707740783691e+00
6.225023269653320312e-01
3.721639215946197510e-01
1.538042724132537842e-01
1.070698618888854980e+00
7.557849884033203125e-01
6.249417066574096680e-01
5.515883564949035645e-01
2.781248092651367188e-01
7.296764254570007324e-01
1.041187047958374023e+00
7.421551346778869629e-01
5.374807119369506836e-01
2.228781133890151978e-01
4.612529277801513672e-02
7.674320936203002930e-01
3.359203040599822998e-01
5.307488441467285156e-01
1.045862555503845215e+00
1.059986591339111328e+00
5.737212300300598145e-01
8.493816256523132324e-01
2.802501320838928223e-01
1.114435076713562012e+00
1.225346326828002930e+00
1.253425955772399902e+00
5.095031261444091797e-01
9.253559112548828125e-01
5.516462326049804688e-01
1.054438948631286621e+00
5.866440534591674805e-01
1.161188483238220215e+00
6.868745088577270508e-01
2.160454988479614258e-01
9.719039797782897949e-01
3.237140476703643799e-01
5.620439052581787109e-01
2.373020350933074951e-01
8.075594902038574219e-01
1.048359632492065430e+00
7.518878579139709473e-01
8.545870780944824219e-01
6.567742228507995605e-01
2.662075459957122803e-01
9.432629346847534180e-01
8.280413150787353516e-01
6.134466528892517090e-01
3.179459869861602783e-01
9.215092062950134277e-01
6.987078785896301270e-01
6.898795962333679199e-01
4.003579020500183105e-01
9.192984104156494141e-01
9.301236271858215332e-01
5.242775082588195801e-01
6.247451305389404297e-01
8.240509629249572754e-01
1.245363950729370117e+00
4.513483345508575439e-01
4.668937623500823975e-01
4.096240401268005371e-01
6.707475781440734863e-01
6.963004469871520996e-01
1.965370178222656250e+00
6.043863296508789062e-01
3.932797312736511230e-01
5.237530469894409180e-01
9.833687543869018555e-01
1.740599751472473145e+00
1.554175257682800293e+00
1.406874299049377441e+00
1.230105400085449219e+00
1.470976471900939941e+00
1.253516197204589844e+00
7.604597210884094238e-01
1.969866037368774414e+00
8.989627361297607422e-01
8.635436296463012695e-01
1.092186212539672852e+00
1.178686499595642090e+00
5.610975027084350586e-01
5.493674278259277344e-01
8.201948404312133789e-01
1.277393341064453125e+00
1.414315938949584961e+00
9.432892799377441406e-01
9.326080679893493652e-01
6.662619709968566895e-01
4.672297239303588867e-01
1.054446101188659668e+00
8.400493264198303223e-01
1.409877657890319824e+00
7.303280830383300781e-01
5.676678419113159180e-01
5.811645984649658203e-01
5.466316342353820801e-01
1.687752485275268555e+00
7.454921007156372070e-01
6.911274045705795288e-02
9.051108360290527344e-01
1.284220576286315918e+00
1.029253125190734863e+00
8.086252212524414062e-01
2.058677673339843750e-01
1.061582446098327637e+00
7.276443243026733398e-01
1.013915896415710449e+00
1.018640995025634766e+00
2.846490740776062012e-01
8.738012313842773438e-01
6.877521872520446777e-01
5.818304419517517090e-01
6.476072669029235840e-01
1.192994236946105957e+00
6.933860778808593750e-01
2.139850258827209473e-01
3.581385612487792969e-01
4.135774970054626465e-01
7.786038517951965332e-01
1.378434658050537109e+00
5.560835003852844238e-01
5.242009162902832031e-01
5.189122557640075684e-01
8.190041780471801758e-01
1.331360697746276855e+00
1.414009690284729004e+00
6.349408626556396484e-01
1.236278936266899109e-01
6.155783534049987793e-01
1.231570959091186523e+00
1.570086240768432617e+00
3.331244885921478271e-01
7.956920266151428223e-01
1.030363559722900391e+00
1.198972821235656738e+00
1.316470861434936523e+00
9.230152964591979980e-01
5.414897799491882324e-01
1.143632650375366211e+00
1.611956834793090820e+00
1.180107593536376953e+00
4.394990503787994385e-01
1.144646883010864258e+00
7.975730299949645996e-01
7.018872499465942383e-01
6.144182085990905762e-01
6.351615190505981445e-01
1.233890652656555176e+00
2.300406694412231445e+00
9.554185867309570312e-01
7.935743927955627441e-01
1.007114887237548828e+00
6.927812099456787109e-01
9.333354830741882324e-01
4.707350134849548340e-01
8.262110352516174316e-01
8.578416705131530762e-01
1.249407172203063965e+00
8.313278555870056152e-01
6.902472376823425293e-01
4.020446240901947021e-01
4.796362817287445068e-01
8.649145364761352539e-01
3.953322470188140869e-01
5.703885555267333984e-01
1.261578798294067383e+00
4.324084520339965820e-01
5.549716949462890625e-01
4.926566481590270996e-01
9.502965807914733887e-01
1.013484954833984375e+00
3.514611423015594482e-01
4.866371750831604004e-01
3.722119629383087158e-01
6.764900684356689453e-01
1.194403529167175293e+00
6.294451951980590820e-01
9.365663528442382812e-01
2.062352448701858521e-01
2.964923083782196045e-01
7.876979708671569824e-01
1.003871083259582520e+00
1.715142607688903809e+00
1.180974721908569336e+00
1.000716924667358398e+00
7.950249314308166504e-01
6.774323582649230957e-01
1.072730541229248047e+00
3.320003747940063477e-01
7.322319149971008301e-01
1.785849809646606445e+00
1.611326694488525391e+00
7.354365587234497070e-01
2.717373967170715332e-01
1.048682689666748047e+00
7.207232713699340820e-01
1.071269035339355469e+00
9.986702799797058105e-01
6.494681239128112793e-01
1.047372579574584961e+00
3.151620328426361084e-01
6.016438603401184082e-01
8.070914149284362793e-01
4.922580122947692871e-01
1.291235089302062988e+00
6.941343545913696289e-01
1.180939078330993652e+00
1.273369193077087402e+00
7.350993752479553223e-01
1.088315129280090332e+00
7.543270587921142578e-01
9.124293923377990723e-01
6.288523674011230469e-01
4.308177232742309570e-01
1.107393264770507812e+00
9.165309071540832520e-01
9.456283450126647949e-01
7.232765555381774902e-01
8.671778440475463867e-01
1.404325485229492188e+00
1.677902936935424805e-01
1.324255585670471191e+00
7.386601567268371582e-01
7.084757089614868164e-01
4.249521195888519287e-01
9.379117488861083984e-01
1.930565983057022095e-01
1.055204391479492188e+00
5.413631796836853027e-01
5.981946587562561035e-01
4.975935816764831543e-01
3.432513475418090820e-01
3.548522889614105225e-01
1.004390478134155273e+00
4.432395398616790771e-01
6.577414870262145996e-01
3.947826623916625977e-01
3.504013419151306152e-01
1.153470516204833984e+00
5.395256876945495605e-01
5.593342781066894531e-01
5.215788483619689941e-01
2.353236228227615356e-01
1.257505178451538086e+00
4.824693500995635986e-01
4.038054943084716797e-01
1.124718070030212402e+00
1.453387141227722168e+00
9.294157624244689941e-01
6.257633566856384277e-01
1.036932945251464844e+00
8.060833811759948730e-01
2.992379963397979736e-01
7.192156910896301270e-01
9.027423262596130371e-01
1.254528641700744629e+00
7.563626766204833984e-01
6.636728644371032715e-01
6.825964450836181641e-01
1.038372874259948730e+00
8.995968103408813477e-01
9.173291921615600586e-01
9.423257112503051758e-01
1.310595750808715820e+00
1.250091671943664551e+00
7.818621397018432617e-01
1.287464022636413574e+00
3.660834431648254395e-01
5.448102951049804688e-01
6.322110295295715332e-01
7.547770738601684570e-01
7.312278747558593750e-01
7.886594533920288086e-01
2.363281399011611938e-01
7.784432768821716309e-01
1.375756025314331055e+00
4.907741844654083252e-01
3.403284251689910889e-01
1.342904210090637207e+00
7.798264026641845703e-01
1.072275876998901367e+00
4.596483409404754639e-01
9.778976440429687500e-01
1.582421183586120605e+00
5.201342105865478516e-01
5.166733860969543457e-01
1.722624599933624268e-01
7.763549685478210449e-01
2.606466412544250488e-01
1.035958766937255859e+00
6.000860929489135742e-01
9.104781150817871094e-01
6.184853315353393555e-01
1.428617119789123535e+00
7.824033498764038086e-01
8.986567258834838867e-01
3.755319714546203613e-01
4.953232407569885254e-01
9.960380196571350098e-01
1.176284074783325195e+00
1.362596631050109863e+00
4.665197432041168213e-01
2.434993237257003784e-01
7.148604393005371094e-01
8.214647769927978516e-01
1.186923503875732422e+00
1.058164596557617188e+00
8.475522398948669434e-01
5.678620934486389160e-01
1.322505235671997070e+00
5.238273143768310547e-01
8.833068609237670898e-01
2.486055940389633179e-01
1.139473080635070801e+00
1.202205419540405273e+00
8.111391663551330566e-01
9.477263689041137695e-01
4.859416484832763672e-01
8.770267963409423828e-01
8.834485411643981934e-01
5.024636387825012207e-01
7.235345244407653809e-01
1.343395113945007324e+00
1.605132460594177246e+00
1.708322763442993164e+00
6.360245943069458008e-01
3.363722860813140869e-01
1.155309915542602539e+00
9.426297545433044434e-01
1.353057384490966797e+00
4.941906332969665527e-01
2.610289156436920166e-01
1.745917081832885742e+00
1.489232301712036133e+00
1.494673609733581543e+00
2.305206358432769775e-01
5.394478440284729004e-01
1.363197207450866699e+00
1.289566636085510254e+00
9.229789972305297852e-01
6.003884673118591309e-01
2.585623860359191895e-01
1.315727710723876953e+00
1.003491401672363281e+00
7.878178954124450684e-01
1.035017132759094238e+00
3.607754111289978027e-01
6.162479519844055176e-01
1.097537755966186523e+00
4.084080457687377930e-01
1.237949967384338379e+00
8.479161262512207031e-01
9.644806981086730957e-01
8.693436980247497559e-01
3.853958845138549805e-01
4.903215169906616211e-01
6.784085631370544434e-01
1.135227918624877930e+00
9.828010201454162598e-01
3.467419147491455078e-01
4.247002601623535156e-01
1.071678161621093750e+00
1.047279834747314453e+00
1.022452712059020996e+00
6.973997354507446289e-01
6.009147763252258301e-01
1.140186548233032227e+00
8.091444373130798340e-01
1.583093643188476562e+00
4.843198060989379883e-01
3.476341962814331055e-01
1.237049102783203125e+00
8.776059746742248535e-01
1.158827543258666992e+00
1.091021060943603516e+00
5.490639805793762207e-01
1.183492660522460938e+00
1.879744052886962891e+00
1.435899496078491211e+00
8.168472647666931152e-01
1.409945189952850342e-01
1.218139767646789551e+00
1.060037374496459961e+00
6.844056844711303711e-01
8.576605319976806641e-01
1.255825638771057129e+00
9.798269867897033691e-01
1.161197781562805176e+00
4.921520948410034180e-01
8.695797920227050781e-01
1.080099940299987793e+00
3.859361112117767334e-01
1.569021582603454590e+00
2.016133368015289307e-01
8.306671977043151855e-01
7.506235241889953613e-01
6.949750781059265137e-01
6.257289648056030273e-01
1.332504153251647949e+00
2.829629480838775635e-01
1.223230242729187012e+00
4.532721936702728271e-01
8.261811137199401855e-01
1.507470011711120605e-01
6.182315349578857422e-01
5.697051882743835449e-01
5.388908982276916504e-01
3.823904991149902344e-01
1.053647637367248535e+00
4.844558537006378174e-01
7.711536884307861328e-01
3.335788547992706299e-01
3.784851431846618652e-01
1.396265149116516113e+00
2.899633347988128662e-01
6.321965456008911133e-01
5.435448288917541504e-01
2.523381412029266357e-01
1.415795564651489258e+00
5.902526378631591797e-01
1.941403985023498535e+00
3.039987012743949890e-02
2.921089231967926025e-01
2.183715999126434326e-01
2.941297590732574463e-01
1.347641348838806152e+00
6.881072521209716797e-01
1.510395765304565430e+00
6.516886353492736816e-01
7.997550964355468750e-01
1.147614240646362305e+00
6.327620744705200195e-01
1.654427528381347656e+00
1.798461556434631348e+00
1.107741475105285645e+00
8.847567439079284668e-01
9.404113888740539551e-01
1.122148156166076660e+00
4.872800409793853760e-01
1.404378890991210938e+00
1.608943581581115723e+00
3.813592195510864258e-01
1.663770794868469238e+00
6.509212851524353027e-01
4.454918205738067627e-01
3.235363960266113281e-01
3.030749261379241943e-01
1.098853468894958496e+00
2.598432898521423340e-01
5.126661062240600586e-01
7.119559645652770996e-01
4.445354938507080078e-01
1.337456464767456055e+00
4.852807521820068359e-01
9.368306994438171387e-01
5.791959166526794434e-01
2.872234582901000977e-01
1.244566679000854492e+00
8.144952058792114258e-01
1.750039696693420410e+00
8.662504553794860840e-01
8.372852802276611328e-01
1.061745166778564453e+00
1.206856369972229004e+00
1.261352062225341797e+00
4.998422265052795410e-01
2.018333196640014648e+00
8.519566059112548828e-01
8.302755951881408691e-01
6.627327799797058105e-01
3.896345496177673340e-01
1.847328543663024902e+00
8.298569321632385254e-01
4.703945815563201904e-01
4.899226725101470947e-01
5.397473573684692383e-01
7.184402942657470703e-01
3.489255011081695557e-01
5.328842401504516602e-01
3.995327949523925781e-01
9.984381198883056641e-01
1.283811450004577637e+00
8.828763365745544434e-01
9.314458370208740234e-01
9.232483506202697754e-01
3.713510036468505859e-01
1.043913125991821289e+00
9.424182176589965820e-01
1.062122821807861328e+00
1.334991574287414551e+00
9.793843030929565430e-01
7.240518927574157715e-01
1.265658736228942871e+00
9.040368795394897461e-01
8.583837747573852539e-01
3.244803249835968018e-01
3.895694613456726074e-01
1.068689346313476562e+00
1.192251682281494141e+00
8.846104145050048828e-01
5.945991277694702148e-01
4.368202686309814453e-01
8.152461051940917969e-01
7.839417457580566406e-01
8.415209054946899414e-01
1.350883126258850098e+00
3.266589641571044922e-01
7.860349416732788086e-01
9.405605792999267578e-01
1.326351761817932129e+00
8.542490601539611816e-01
2.414344847202301025e-01
2.361591458320617676e-01
8.522951602935791016e-01
1.180164694786071777e+00
9.060524106025695801e-01
4.275491237640380859e-01
6.832897663116455078e-01
6.386409997940063477e-01
6.936499476432800293e-01
9.716018438339233398e-01
1.197103857994079590e+00
8.253469467163085938e-01
5.316592454910278320e-01
4.644788801670074463e-01
9.001328349113464355e-01
8.307359218597412109e-01
3.208490312099456787e-01
5.860821604728698730e-01
2.671531438827514648e-01
4.911319911479949951e-01
5.958799123764038086e-01
9.295851588249206543e-01
1.424633860588073730e+00
1.018044590950012207e+00
4.261298775672912598e-01
6.611586213111877441e-01
5.257591605186462402e-01
6.288142204284667969e-01
7.627231478691101074e-01
3.416437208652496338e-01
9.034247398376464844e-01
5.516703128814697266e-01
9.342098236083984375e-01
8.967412710189819336e-01
7.127078771591186523e-01
6.347121596336364746e-01
9.892780780792236328e-01
4.169359207153320312e-01
1.957873463630676270e+00
5.898261070251464844e-01
4.642320573329925537e-01
4.399553239345550537e-01
1.294783592224121094e+00
1.113529801368713379e+00
6.734796762466430664e-01
1.687479972839355469e+00
5.243831872940063477e-01
7.528818845748901367e-01
1.045993208885192871e+00
1.278800010681152344e+00
1.208366274833679199e+00
3.500174283981323242e-01
6.920737028121948242e-01
8.099588155746459961e-01
1.242964029312133789e+00
4.183318018913269043e-01
8.772521018981933594e-01
2.092952132225036621e-01
7.319049537181854248e-02
7.363042235374450684e-01
6.201524734497070312e-01
1.350984215736389160e+00
8.809225559234619141e-01
4.483887255191802979e-01
6.617383956909179688e-01
7.884683609008789062e-01
8.583600521087646484e-01
7.106153964996337891e-01
1.119283676147460938e+00
1.947375982999801636e-01
6.681911349296569824e-01
1.172084808349609375e+00
1.312903285026550293e+00
1.200776815414428711e+00
8.443857431411743164e-01
8.257223963737487793e-01
1.606609076261520386e-01
1.444546222686767578e+00
8.082020282745361328e-01
7.628064751625061035e-01
9.053720831871032715e-01
8.321865797042846680e-01
1.067316055297851562e+00
7.113824486732482910e-01
1.626043319702148438e+00
5.790812969207763672e-01
7.541447877883911133e-01
1.077264070510864258e+00
1.670610904693603516e+00
7.426470518112182617e-01
6.648768782615661621e-01
4.792280197143554688e-01
1.409522294998168945e-01
8.511653542518615723e-01
3.190342187881469727e-01
3.407936692237854004e-01
3.907863199710845947e-01
5.999207496643066406e-02
1.295859366655349731e-01
4.966985285282135010e-01
4.658010900020599365e-01
8.050829172134399414e-01
3.792017996311187744e-01
1.290138006210327148e+00
8.480080366134643555e-01
7.449409961700439453e-01
1.795709490776062012e+00
3.163913190364837646e-01
9.274796843528747559e-01
5.791498422622680664e-01
4.774387478828430176e-01
1.561524033546447754e+00
8.310716748237609863e-01
1.103467583656311035e+00
1.589339673519134521e-01
3.444935977458953857e-01
1.379634857177734375e+00
5.826637148857116699e-01
1.206779360771179199e+00
4.767234027385711670e-01
4.465802013874053955e-01
7.713971734046936035e-01
1.161497116088867188e+00
1.772111177444458008e+00
8.406253457069396973e-01
9.899459481239318848e-01
6.638386845588684082e-01
3.735626637935638428e-01
1.098374247550964355e+00
8.183281421661376953e-01
1.569787979125976562e+00
5.644949674606323242e-01
1.240503668785095215e+00
1.071673512458801270e+00
5.133621692657470703e-01
1.412327408790588379e+00
6.948326230049133301e-01
7.622109055519104004e-01
8.724015355110168457e-01
1.185055971145629883e+00
8.538696169853210449e-01
1.797748506069183350e-01
7.413379549980163574e-01
1.265250205993652344e+00
5.058166980743408203e-01
8.952594399452209473e-01
7.894970774650573730e-01
8.500131368637084961e-01
8.547683954238891602e-01
6.274921894073486328e-01
1.094302058219909668e+00
6.765830516815185547e-01
6.596736907958984375e-01
1.575628995895385742e+00
4.125419855117797852e-01
4.217471182346343994e-01
1.091328501701354980e+00
1.053604602813720703e+00
1.221143722534179688e+00
5.363807678222656250e-01
4.734631776809692383e-01
1.525421142578125000e+00
2.176642894744873047e+00
1.051649451255798340e+00
1.028649210929870605e+00
1.768121480941772461e+00
1.513586521148681641e+00
1.260836362838745117e+00
1.018688678741455078e+00
9.488242268562316895e-01
7.775234580039978027e-01
1.272424817085266113e+00
1.463400125503540039e+00
1.320016622543334961e+00
1.611471295356750488e+00
1.565353274345397949e+00
1.329607725143432617e+00
9.833637475967407227e-01
6.373551487922668457e-01
9.680297970771789551e-01
6.164450645446777344e-01
1.505388736724853516e+00
1.202526807785034180e+00
7.730430960655212402e-01
8.501759171485900879e-01
8.861514329910278320e-01
1.460441589355468750e+00
1.124460101127624512e+00
8.832509517669677734e-01
8.459339141845703125e-01
8.505743741989135742e-01
4.611034989356994629e-01
9.619438648223876953e-01
3.744260668754577637e-01
5.314076542854309082e-01
1.267741680145263672e+00
1.477929711341857910e+00
1.729663610458374023e+00
1.188088655471801758e+00
6.713258028030395508e-01
1.290695428848266602e+00
1.187132000923156738e+00
1.180788874626159668e+00
1.044592738151550293e+00
5.456700325012207031e-01
1.491070389747619629e+00
1.435556650161743164e+00
1.388741612434387207e+00
6.774548888206481934e-01
4.460313916206359863e-01
8.429015874862670898e-01
9.477307200431823730e-01
7.638092637062072754e-01
8.932771682739257812e-01
4.993015229701995850e-01
1.232164025306701660e+00
1.124875545501708984e+00
3.377628922462463379e-01
9.440914988517761230e-01
5.306755900382995605e-01
1.961678504943847656e+00
4.586866796016693115e-01
9.412719309329986572e-02
3.815567493438720703e-01
1.063513278961181641e+00
1.308171033859252930e+00
5.296866893768310547e-01
1.571019411087036133e+00
4.610843658447265625e-01
1.004197359085083008e+00
1.839896798133850098e+00
7.081725001335144043e-01
7.796822786331176758e-01
5.163371562957763672e-01
8.152519464492797852e-01
1.379891276359558105e+00
5.289995670318603516e-01
1.089258193969726562e+00
9.820970296859741211e-01
1.315883040428161621e+00
1.054792284965515137e+00
2.088754773139953613e-01
8.572801947593688965e-01
5.845945477485656738e-01
1.245873093605041504e+00
1.078575730323791504e+00
2.104245424270629883e-01
1.176727890968322754e+00
2.143824845552444458e-01
8.618553876876831055e-01
5.917907953262329102e-01
1.990466862916946411e-01
1.219728112220764160e+00
3.890236020088195801e-01
1.141032338142395020e+00
5.207523703575134277e-01
1.106981515884399414e+00
8.952080011367797852e-01
1.213370800018310547e+00
2.148828268051147461e+00
3.376753032207489014e-01
1.008942246437072754e+00
4.141895473003387451e-01
5.935303568840026855e-01
9.380618929862976074e-01
4.359118640422821045e-01
1.873396515846252441e+00
2.454468011856079102e-01
9.395662546157836914e-01
1.738078713417053223e+00
1.114803031086921692e-01
7.723469138145446777e-01
3.415556252002716064e-01
1.271536588668823242e+00
1.046938538551330566e+00
5.410583019256591797e-01
8.916456103324890137e-01
1.007843255996704102e+00
7.506564855575561523e-01
1.477597951889038086e+00
1.336416840553283691e+00
2.522576808929443359e+00
3.662473261356353760e-01
1.133298635482788086e+00
3.775033354759216309e-01
6.865645051002502441e-01
1.249581336975097656e+00
3.138402700424194336e-01
1.659374594688415527e+00
7.711377143859863281e-01
1.198528409004211426e+00
1.720970869064331055e+00
6.937941312789916992e-01
1.325679183006286621e+00
1.303477048873901367e+00
1.774336457252502441e+00
5.629884600639343262e-01
1.572344541549682617e+00
1.610094785690307617e+00
1.169952988624572754e+00
1.558211565017700195e+00
8.579472303390502930e-01
1.202374219894409180e+00
1.214416384696960449e+00
3.846063613891601562e-01
1.478585958480834961e+00
8.858270049095153809e-01
1.099407434463500977e+00
9.801732897758483887e-01
1.358335018157958984e+00
1.178299903869628906e+00
9.784520268440246582e-01
8.588105440139770508e-02
7.740362286567687988e-01
1.434924840927124023e+00
1.927040934562683105e+00
1.120981574058532715e+00
7.288821339607238770e-01
1.109495282173156738e+00
4.553225040435791016e-01
1.715541005134582520e+00
1.163922190666198730e+00
9.765644669532775879e-01
4.138443171977996826e-01
1.371167182922363281e+00
1.111488223075866699e+00
8.516044020652770996e-01
1.069766044616699219e+00
2.009367346763610840e-01
4.396859407424926758e-01
5.131107568740844727e-01
8.258755207061767578e-01
1.090995430946350098e+00
4.798361659049987793e-01
1.189007997512817383e+00
2.936699092388153076e-01
1.246988892555236816e+00
1.652440547943115234e+00
6.911647319793701172e-01
1.712746471166610718e-01
1.666589140892028809e+00
8.028124570846557617e-01
1.052811622619628906e+00
5.801689624786376953e-01
8.567542433738708496e-01
3.521915674209594727e-01
8.339489102363586426e-01
1.052452087402343750e+00
1.541064620018005371e+00
1.679917097091674805e+00
7.779936790466308594e-01
7.577369213104248047e-01
5.930939912796020508e-01
1.002228736877441406e+00
1.104149580001831055e+00
1.385994672775268555e+00
9.480539560317993164e-01
9.659373760223388672e-01
3.717796206474304199e-01
2.094238758087158203e+00
1.344059348106384277e+00
1.010984659194946289e+00
6.792402863502502441e-01
7.512507438659667969e-01
7.032476067543029785e-01
1.077752828598022461e+00
1.198211073875427246e+00
7.688211202621459961e-01
3.763232231140136719e-01
5.488731265068054199e-01
1.149356365203857422e+00
1.054062962532043457e+00
4.110726118087768555e-01
1.001833200454711914e+00
1.685338914394378662e-01
1.421705603599548340e+00
1.053414940834045410e+00
7.330705523490905762e-01
8.773791193962097168e-01
1.012861132621765137e+00
5.917446017265319824e-01
1.098416686058044434e+00
9.847763180732727051e-01
8.068147897720336914e-01
2.713362872600555420e-01
6.610808372497558594e-01
2.856916189193725586e-01
5.783817172050476074e-01
1.223955631256103516e+00
6.644096374511718750e-01
9.087178111076354980e-01
1.061158061027526855e+00
1.142997980117797852e+00
7.972509264945983887e-01
2.855180203914642334e-01
1.017130851745605469e+00
1.146932601928710938e+00
6.233629584312438965e-01
5.464864373207092285e-01
1.477131843566894531e+00
1.151086449623107910e+00
2.518295943737030029e-01
2.042382717132568359e+00
1.155691862106323242e+00
1.262511014938354492e+00
1.067225098609924316e+00
6.759778857231140137e-01
1.207183480262756348e+00
4.945555031299591064e-01
4.469084143638610840e-01
1.167286157608032227e+00
1.160127401351928711e+00
8.776383996009826660e-01
7.984039783477783203e-01
1.122659444808959961e+00
7.903565168380737305e-01
6.599835157394409180e-01
1.151915550231933594e+00
9.435498714447021484e-01
1.115084290504455566e+00
1.208434104919433594e+00
1.445996522903442383e+00
1.090572834014892578e+00
8.314623832702636719e-01
7.714260816574096680e-01
9.125999212265014648e-01
5.264601111412048340e-01
1.043611764907836914e+00
8.015115261077880859e-01
1.275646328926086426e+00
7.591195702552795410e-01
6.754354238510131836e-01
5.576760172843933105e-01
1.170089244842529297e+00
8.043503165245056152e-01
1.308365941047668457e+00
6.562631726264953613e-01
4.489621222019195557e-01
6.526671648025512695e-01
1.080429792404174805e+00
8.439753651618957520e-01
1.133686661720275879e+00
1.067159771919250488e-01
1.856912493705749512e+00
9.998950958251953125e-01
9.173511266708374023e-01
5.023107528686523438e-01
5.063538551330566406e-01
1.042436718940734863e+00
1.099551796913146973e+00
1.116271018981933594e+00
1.046792387962341309e+00
6.430924534797668457e-01
9.064947962760925293e-01
1.475080490112304688e+00
9.994121789932250977e-01
6.397709846496582031e-01
1.084568142890930176e+00
8.175262212753295898e-01
1.345666170120239258e+00
8.035894632339477539e-01
8.687565922737121582e-01
5.478035807609558105e-01
2.335345745086669922e-01
7.800881266593933105e-01
1.137614250183105469e-01
1.410844564437866211e+00
1.382878065109252930e+00
9.162868261337280273e-01
6.788600087165832520e-01
1.590774297714233398e+00
1.100898742675781250e+00
1.644864082336425781e+00
1.161759614944458008e+00
1.163266301155090332e+00
9.662123322486877441e-01
1.114897608757019043e+00
1.355711460113525391e+00
8.677950501441955566e-01
1.339712977409362793e+00
1.180284857749938965e+00
1.242613792419433594e+00
1.401880621910095215e+00
5.583235621452331543e-01
6.045865416526794434e-01
1.350167155265808105e+00
1.489296436309814453e+00
6.302142143249511719e-01
6.608901619911193848e-01
2.281647682189941406e+00
1.270134449005126953e+00
1.632216811180114746e+00
3.015484511852264404e-01
7.658244967460632324e-01
8.190013766288757324e-01
1.068155050277709961e+00
1.274519324302673340e+00
6.414769887924194336e-01
1.437111139297485352e+00
1.099490046501159668e+00
1.296008586883544922e+00
1.582376599311828613e+00
3.276647329330444336e-01
1.586438775062561035e+00
6.175943613052368164e-01
6.008681654930114746e-01
1.002050518989562988e+00
8.092884421348571777e-01
1.298339962959289551e+00
1.041686415672302246e+00
9.600019454956054688e-01
2.145381689071655273e+00
6.915449500083923340e-01
6.688947677612304688e-01
9.193970561027526855e-01
9.081447124481201172e-01
1.203961968421936035e+00
1.001196980476379395e+00
1.117510318756103516e+00
5.332161188125610352e-01
9.348425865173339844e-01
1.206200838088989258e+00
1.098829627037048340e+00
8.372923731803894043e-01
4.492385387420654297e-01
1.160485625267028809e+00
1.238469719886779785e+00
1.299975156784057617e+00
1.527231931686401367e+00
1.632658123970031738e+00
1.050896644592285156e+00
1.135933876037597656e+00
1.002712845802307129e+00
5.896827578544616699e-01
1.046730756759643555e+00
1.361117005348205566e+00
1.221720337867736816e+00
1.600425720214843750e+00
8.106260895729064941e-01
4.024180769920349121e-01
2.042366027832031250e+00
8.743511438369750977e-01
1.085352301597595215e+00
8.477269411087036133e-01
2.580060243606567383e+00
1.587523579597473145e+00
1.273426890373229980e+00
1.174719810485839844e+00
9.811728000640869141e-01
5.638536810874938965e-01
1.558975696563720703e+00
1.063564419746398926e+00
7.955329418182373047e-01
2.041068822145462036e-01
6.292098164558410645e-01
1.142767667770385742e+00
1.268645048141479492e+00
1.261040091514587402e+00
6.592103242874145508e-01
2.873337268829345703e-01
6.681811213493347168e-01
1.180197954177856445e+00
4.318136870861053467e-01
9.632661342620849609e-01
3.276194036006927490e-01
1.133565664291381836e+00
1.199017643928527832e+00
1.133258938789367676e+00
1.353726863861083984e+00
1.007290959358215332e+00
5.651029348373413086e-01
1.540118455886840820e+00
4.366136193275451660e-01
5.377466082572937012e-01
1.171723723411560059e+00
1.741006493568420410e+00
2.176853656768798828e+00
4.861758947372436523e-01
1.374001204967498779e-01
1.960154294967651367e+00
1.241981863975524902e+00
6.821953058242797852e-01
8.506011962890625000e-02
8.183360695838928223e-01
1.713071584701538086e+00
1.561684012413024902e+00
1.161485552787780762e+00
4.660148322582244873e-01
7.919313311576843262e-01
1.119415879249572754e+00
1.357036709785461426e+00
6.764504909515380859e-01
1.014473795890808105e+00
2.089551240205764771e-01
1.379796981811523438e+00
1.220287442207336426e+00
8.501943349838256836e-01
9.019484519958496094e-01
7.426260709762573242e-01
1.272438049316406250e+00
5.820302963256835938e-01
4.295966625213623047e-01
4.960585832595825195e-01
1.097732305526733398e+00
1.422944307327270508e+00
7.066035866737365723e-01
6.774137020111083984e-01
3.349467217922210693e-01
1.431850552558898926e+00
1.396446347236633301e+00
1.319776415824890137e+00
6.941549181938171387e-01
7.417849898338317871e-01
8.739720582962036133e-01
1.834931254386901855e+00
8.027594685554504395e-01
1.088229894638061523e+00
3.575703799724578857e-01
1.499569416046142578e+00
1.180816054344177246e+00
8.489368557929992676e-01
7.552578449249267578e-01
4.433111548423767090e-01
1.088466763496398926e+00
1.383056282997131348e+00
6.641675233840942383e-01
5.968626141548156738e-01
5.707212686538696289e-01
6.749291419982910156e-01
1.258438229560852051e+00
9.216769337654113770e-01
8.351889252662658691e-01
3.305682241916656494e-01
1.311815381050109863e+00
8.571164608001708984e-01
5.988623499870300293e-01
7.487804889678955078e-01
3.528874814510345459e-01
1.333780527114868164e+00
4.879438579082489014e-01
9.039089679718017578e-01
4.167001247406005859e-01
1.084878683090209961e+00
1.176076292991638184e+00
4.636994600296020508e-01
1.079527974128723145e+00
5.426977276802062988e-01
1.654653429985046387e+00
8.041384816169738770e-01
1.314500689506530762e+00
2.451019734144210815e-01
6.712736487388610840e-01
9.515385627746582031e-01
1.011561870574951172e+00
1.422022938728332520e+00
5.870423913002014160e-01
4.919387102127075195e-01
1.076891064643859863e+00
1.240791440010070801e+00
1.100043177604675293e+00
7.271169424057006836e-01
4.712478816509246826e-01
9.713010191917419434e-01
9.933631420135498047e-01
1.416938304901123047e+00
6.226271390914916992e-01
8.055319190025329590e-01
1.063695430755615234e+00
7.598632574081420898e-01
5.748800039291381836e-01
7.444729804992675781e-01
9.134677052497863770e-01
1.092192292213439941e+00
5.179255604743957520e-01
9.016385078430175781e-01
5.768041014671325684e-01
1.789359331130981445e+00
3.362149298191070557e-01
7.577270269393920898e-01
1.091411232948303223e+00
9.397550821304321289e-01
9.523975253105163574e-01
7.979798316955566406e-01
9.222677350044250488e-01
1.620957612991333008e+00
2.080206632614135742e+00
2.006566762924194336e+00
2.661537528038024902e-01
1.113871693611145020e+00
1.393529653549194336e+00
9.949962496757507324e-01
8.758824467658996582e-01
5.637109279632568359e-01
1.896337151527404785e+00
1.098158240318298340e+00
1.344250440597534180e+00
1.403403997421264648e+00
5.476441979408264160e-01
1.688021898269653320e+00
2.269607305526733398e+00
1.003485679626464844e+00
2.763188779354095459e-01
1.145972386002540588e-01
1.827131509780883789e+00
1.854977726936340332e+00
2.204300165176391602e+00
1.141495704650878906e-01
6.816099286079406738e-01
1.308858871459960938e+00
1.264955997467041016e+00
1.110349535942077637e+00
2.944746315479278564e-01
6.957498192787170410e-01
1.144009351730346680e+00
7.834867238998413086e-01
1.132551312446594238e+00
6.228114962577819824e-01
7.386587262153625488e-01
1.236431598663330078e+00
6.130656003952026367e-01
2.774722687900066376e-02
1.259386420249938965e+00
1.878248304128646851e-01
1.307194590568542480e+00
3.356183469295501709e-01
8.976950049400329590e-01
1.079631209373474121e+00
7.001683712005615234e-01
1.651088833808898926e+00
5.440599322319030762e-01
6.008276343345642090e-01
1.156046152114868164e+00
1.025305509567260742e+00
9.723806381225585938e-01
1.967918723821640015e-01
7.662979960441589355e-01
7.763537168502807617e-01
6.496667861938476562e-01
7.128982543945312500e-01
1.127627372741699219e+00
1.155433297157287598e+00
6.102153658866882324e-01
7.789613604545593262e-01
9.752080440521240234e-01
9.788846969604492188e-01
7.003988623619079590e-01
9.847994446754455566e-01
8.149201869964599609e-01
6.890515089035034180e-01
8.312162160873413086e-01
6.925792694091796875e-01
5.881810784339904785e-01
1.479048252105712891e+00
9.437899589538574219e-01
1.270331382751464844e+00
1.045745253562927246e+00
8.923040628433227539e-01
1.169460058212280273e+00
9.279562830924987793e-01
6.424997448921203613e-01
1.011204481124877930e+00
1.048339724540710449e+00
8.936346173286437988e-01
1.462180614471435547e+00
1.290417194366455078e+00
4.485895633697509766e-01
1.302013158798217773e+00
1.478630185127258301e+00
9.681856632232666016e-01
8.204063177108764648e-01
6.410909295082092285e-01
1.477114081382751465e+00
1.129566550254821777e+00
1.227354288101196289e+00
4.596846997737884521e-01
1.109612822532653809e+00
1.018618226051330566e+00
1.265860676765441895e+00
9.519090056419372559e-01
8.748320937156677246e-01
2.291911095380783081e-01
1.829790592193603516e+00
7.982456684112548828e-01
1.816874265670776367e+00
6.398838758468627930e-01
7.764279842376708984e-01
2.078488171100616455e-01
4.145877063274383545e-01
1.045825362205505371e+00
1.378718137741088867e+00
8.277083039283752441e-01
1.167694330215454102e+00
5.225647091865539551e-01
1.178127288818359375e+00
8.761140108108520508e-01
3.181833326816558838e-01
1.207974433898925781e+00
9.725863337516784668e-01
1.152218103408813477e+00
9.986999630928039551e-01
1.334055423736572266e+00
1.339396834373474121e+00
1.540379405021667480e+00
4.260159730911254883e-01
8.553041219711303711e-01
1.658881545066833496e+00
9.819743633270263672e-01
1.119408369064331055e+00
6.031300425529479980e-01
1.378307342529296875e+00
1.410297036170959473e+00
1.106967329978942871e+00
1.635305047035217285e+00
1.794518083333969116e-01
1.198014736175537109e+00
2.511265039443969727e+00
1.677008152008056641e+00
1.603717207908630371e+00
1.464509606361389160e+00
1.009888291358947754e+00
1.315184712409973145e+00
8.715965747833251953e-01
1.958865523338317871e+00
6.589806675910949707e-01
1.192291021347045898e+00
1.064194321632385254e+00
6.018048524856567383e-01
1.174311995506286621e+00
9.427095651626586914e-01
1.367144107818603516e+00
1.024825811386108398e+00
9.670667648315429688e-01
1.163317322731018066e+00
1.176239490509033203e+00
1.585827827453613281e+00
1.408621072769165039e+00
1.528391003608703613e+00
1.351025223731994629e+00
1.473287343978881836e+00
1.514234542846679688e+00
1.044633507728576660e+00
9.942624568939208984e-01
1.286850333213806152e+00
1.850596308708190918e+00
1.283933639526367188e+00
1.086304426193237305e+00
1.456610918045043945e+00
6.254337430000305176e-01
1.550903677940368652e+00
1.195537447929382324e+00
1.244544625282287598e+00
2.318734645843505859e+00
7.650553584098815918e-01
1.131329655647277832e+00
4.351492226123809814e-01
1.569185733795166016e+00
1.876438260078430176e+00
1.079271554946899414e+00
1.209828376770019531e+00
9.277506470680236816e-01
1.384302496910095215e+00
2.199850082397460938e+00
6.979101896286010742e-01
1.664143681526184082e+00
9.937787652015686035e-01
7.479117512702941895e-01
9.755731225013732910e-01
1.152139186859130859e+00
1.615999460220336914e+00
8.348362445831298828e-01
1.266961455345153809e+00
1.003755807876586914e+00
5.457923412322998047e-01
1.069367051124572754e+00
1.779524803161621094e+00
1.761464715003967285e+00
8.611450791358947754e-01
5.383830070495605469e-01
1.243099093437194824e+00
8.234311938285827637e-01
1.284315705299377441e+00
3.073017001152038574e-01
1.286052942276000977e+00
5.443941950798034668e-01
1.252066731452941895e+00
6.748697161674499512e-01
9.588709473609924316e-01
5.759736299514770508e-01
1.967688322067260742e+00
6.902202367782592773e-01
1.530106306076049805e+00
9.030659198760986328e-01
9.438410401344299316e-01
1.447163105010986328e+00
1.575484752655029297e+00
1.332675457000732422e+00
9.945869445800781250e-01
1.347244739532470703e+00
8.924590945243835449e-01
1.858458876609802246e+00
1.928542017936706543e+00
2.579020559787750244e-01
1.146995902061462402e+00
1.735706925392150879e+00
1.727322340011596680e+00
7.770571112632751465e-01
9.464495778083801270e-01
2.592563390731811523e+00
1.695916414260864258e+00
1.829080224037170410e+00
5.810675024986267090e-01
5.321944355964660645e-01
1.536676168441772461e+00
1.547753691673278809e+00
1.651194810867309570e+00
7.227906584739685059e-01
4.661915004253387451e-01
1.546494722366333008e+00
1.437698483467102051e+00
1.890184760093688965e+00
1.130335807800292969e+00
1.495489001274108887e+00
1.201224446296691895e+00
1.178057074546813965e+00
1.060643434524536133e+00
1.105610489845275879e+00
6.564631462097167969e-01
1.453219532966613770e+00
1.411407709121704102e+00
1.770263910293579102e+00
3.459309041500091553e-01
5.501552224159240723e-01
1.775698661804199219e+00
1.394969582557678223e+00
1.760800004005432129e+00
1.035513162612915039e+00
1.664175271987915039e+00
9.770554304122924805e-01
1.353121519088745117e+00
9.802835583686828613e-01
5.560504794120788574e-01
1.265040755271911621e+00
1.555432319641113281e+00
1.141082882881164551e+00
4.296432137489318848e-01
3.922081589698791504e-01
1.235922694206237793e+00
9.852587580680847168e-01
1.278587698936462402e+00
5.570325255393981934e-01
1.206754565238952637e+00
1.337895631790161133e+00
1.750206351280212402e+00
2.002357244491577148e+00
1.908314704895019531e+00
1.499884009361267090e+00
1.218578338623046875e+00
1.029950499534606934e+00
2.351833581924438477e+00
9.621487259864807129e-01
1.826413512229919434e+00
1.644194722175598145e+00
1.203551292419433594e+00
1.967921376228332520e+00
2.336132287979125977e+00
1.661415100097656250e+00
1.409364104270935059e+00
1.465246319770812988e+00
2.288820028305053711e+00
1.449174880981445312e+00
1.493607640266418457e+00
1.259641051292419434e+00
1.434569358825683594e+00
1.275100231170654297e+00
1.129896402359008789e+00
1.479076862335205078e+00
9.615016579627990723e-01
1.337926268577575684e+00
1.316153764724731445e+00
1.603120565414428711e+00
1.209174394607543945e+00
1.370441913604736328e+00
1.099400877952575684e+00
5.667694807052612305e-01
5.204571485519409180e-01
1.211673498153686523e+00
1.142016053199768066e+00
1.715981960296630859e+00
8.048526048660278320e-01
1.360825061798095703e+00
3.734810352325439453e-01
5.519857406616210938e-01
1.069697499275207520e+00
2.227487325668334961e+00
1.656231760978698730e+00
1.053663969039916992e+00
2.870053648948669434e-01
2.419463157653808594e+00
1.281458020210266113e+00
2.426181554794311523e+00
3.388340175151824951e-01
9.235705733299255371e-01
1.942241549491882324e+00
1.337110877037048340e+00
9.686093330383300781e-01
7.354620695114135742e-01
1.170387387275695801e+00
1.565422177314758301e+00
9.184871912002563477e-01
1.282883882522583008e+00
5.267313718795776367e-01
1.873910903930664062e+00
1.339717626571655273e+00
1.055773973464965820e+00
8.803096413612365723e-01
5.661079883575439453e-01
1.723883748054504395e+00
6.825313568115234375e-01
1.225965261459350586e+00
6.936048865318298340e-01
5.081332921981811523e-01
1.127856254577636719e+00
1.805241584777832031e+00
1.548452258110046387e+00
1.047795534133911133e+00
1.027380228042602539e+00
2.043906450271606445e+00
1.063164591789245605e+00
3.221875429153442383e-01
7.971515059471130371e-01
6.045785546302795410e-01
1.799654603004455566e+00
1.164790511131286621e+00
8.485441207885742188e-01
8.285575509071350098e-01
4.730264246463775635e-01
1.512716770172119141e+00
8.562684655189514160e-01
4.519219994544982910e-01
1.957782745361328125e+00
1.076562762260437012e+00
9.346292018890380859e-01
8.667816519737243652e-01
1.326756834983825684e+00
9.086945056915283203e-01
6.745725274085998535e-01
4.311869144439697266e-01
6.353449225425720215e-01
8.384270668029785156e-01
1.299630880355834961e+00
6.660124063491821289e-01
7.633398175239562988e-01
3.771752715110778809e-01
1.195508718490600586e+00
8.394754528999328613e-01
1.490661263465881348e+00
7.729761600494384766e-01
9.015161991119384766e-01
9.475486874580383301e-01
3.305926322937011719e-01
2.086494684219360352e+00
1.158583283424377441e+00
3.896013498306274414e-01
1.239066720008850098e+00
6.089995428919792175e-02
1.866604089736938477e+00
1.412989377975463867e+00
1.223069429397583008e+00
2.402683943510055542e-01
1.450963020324707031e-01
1.519437670707702637e+00
1.290351152420043945e+00
1.014888405799865723e+00
1.072473645210266113e+00
8.005462288856506348e-01
1.020153522491455078e+00
9.934625029563903809e-01
9.134950637817382812e-01
1.097677469253540039e+00
1.063025355339050293e+00
7.980978488922119141e-01
1.167703986167907715e+00
1.343250155448913574e+00
1.127208232879638672e+00
1.320582032203674316e+00
3.844608962535858154e-01
5.521589517593383789e-01
1.315583229064941406e+00
1.368085622787475586e+00
2.058261871337890625e+00
6.614547371864318848e-01
5.562705397605895996e-01
1.911461710929870605e+00
1.699760794639587402e+00
1.634285569190979004e+00
8.909772038459777832e-01
1.416469693183898926e+00
1.629741549491882324e+00
1.159223079681396484e+00
1.362248897552490234e+00
1.165235757827758789e+00
9.251831173896789551e-01
1.547004461288452148e+00
1.112935423851013184e+00
1.246392846107482910e+00
3.282083570957183838e-01
1.523147583007812500e+00
1.288098573684692383e+00
1.369877457618713379e+00
9.378627687692642212e-02
1.039765596389770508e+00
1.390402317047119141e+00
1.253135442733764648e+00
6.970425248146057129e-01
3.054200112819671631e-01
2.971708774566650391e-01
6.359018683433532715e-01
1.274978160858154297e+00
8.847227096557617188e-01
9.890120625495910645e-01
6.211798191070556641e-01
1.641860842704772949e+00
1.099537611007690430e+00
1.413752317428588867e+00
5.947539806365966797e-01
8.918944001197814941e-01
1.272603869438171387e+00
9.509606957435607910e-01
1.704328656196594238e+00
1.062082171440124512e+00
8.938828110694885254e-01
1.321414589881896973e+00
1.122865200042724609e+00
1.491072893142700195e+00
7.356207966804504395e-01
1.371148705482482910e+00
1.184256672859191895e+00
9.741834402084350586e-01
6.830149292945861816e-01
1.254614830017089844e+00
1.385873198509216309e+00
1.468913316726684570e+00
1.161339402198791504e+00
5.147746205329895020e-01
7.925792038440704346e-02
1.231587409973144531e+00
1.006834983825683594e+00
1.008409261703491211e+00
3.397777974605560303e-01
4.823681414127349854e-01
1.018444299697875977e+00
1.480313539505004883e+00
1.126453042030334473e+00
1.820928454399108887e-01
6.681186556816101074e-01
5.175395607948303223e-01
1.414616346359252930e+00
9.150187373161315918e-01
9.462242126464843750e-01
5.644683241844177246e-01
1.574615001678466797e+00
1.425676584243774414e+00
1.824150085449218750e+00
7.588117122650146484e-01
7.272278070449829102e-01
7.162272930145263672e-01
1.015197038650512695e+00
1.822918772697448730e+00
1.167186141014099121e+00
1.023789763450622559e+00
9.714519381523132324e-01
9.643231630325317383e-01
1.971487402915954590e+00
4.762612879276275635e-01
1.617501735687255859e+00
6.765649318695068359e-01
1.027719259262084961e+00
7.517209053039550781e-01
1.048458576202392578e+00
1.336448073387145996e+00
9.306454062461853027e-01
1.182674050331115723e+00
1.240341663360595703e+00
1.041514277458190918e+00
4.403268992900848389e-01
9.500800967216491699e-01
1.042324423789978027e+00
9.267972111701965332e-01
1.132496595382690430e+00
1.332362890243530273e+00
1.027098178863525391e+00
1.423050284385681152e+00
7.621421217918395996e-01
1.198620676994323730e+00
1.085117220878601074e+00
1.063150048255920410e+00
1.968323349952697754e+00
1.119045257568359375e+00
9.752873778343200684e-01
1.100647330284118652e+00
1.485561609268188477e+00
1.572112441062927246e+00
5.732720494270324707e-01
1.951293200254440308e-01
8.242000937461853027e-01
1.288465857505798340e+00
9.085343480110168457e-01
1.128532528877258301e+00
1.080677390098571777e+00
1.067587852478027344e+00
1.010576605796813965e+00
1.087948679924011230e+00
1.183199405670166016e+00
8.733468651771545410e-01
1.195321559906005859e+00
1.231207966804504395e+00
7.850303649902343750e-01
1.031324625015258789e+00
1.246334314346313477e+00
8.035556674003601074e-01
1.239761471748352051e+00
6.697875261306762695e-01
8.403438329696655273e-01
5.973753929138183594e-01
1.237624168395996094e+00
1.929805517196655273e+00
1.886506676673889160e+00
1.184610247611999512e+00
1.026979684829711914e+00
1.145193934440612793e+00
1.804156541824340820e+00
1.121080160140991211e+00
1.347648501396179199e+00
1.262377262115478516e+00
1.220808029174804688e+00
2.330694675445556641e+00
1.267984390258789062e+00
1.094272255897521973e+00
1.654150962829589844e+00
1.043216705322265625e+00
2.275552272796630859e+00
9.361141920089721680e-01
1.359827518463134766e+00
9.448297619819641113e-01
6.341963410377502441e-01
1.936324834823608398e+00
2.307565689086914062e+00
1.782170414924621582e+00
1.354422330856323242e+00
1.423566102981567383e+00
1.353917479515075684e+00
1.323222041130065918e+00
1.495743632316589355e+00
7.933924198150634766e-01
1.552514672279357910e+00
1.005967378616333008e+00
8.865560889244079590e-01
1.184810042381286621e+00
1.281044721603393555e+00
1.415378332138061523e+00
6.731776595115661621e-01
7.051360011100769043e-01
7.557597756385803223e-01
9.184374809265136719e-01
1.439311861991882324e+00
9.128842949867248535e-01
8.079920411109924316e-01
1.215678691864013672e+00
5.372483134269714355e-01
1.945691466331481934e+00
7.616813182830810547e-01
1.142088890075683594e+00
1.103155136108398438e+00
1.351499438285827637e+00
9.732603430747985840e-01
1.308005452156066895e+00
8.375256061553955078e-01
1.125224113464355469e+00
6.671469211578369141e-01
1.473318099975585938e+00
4.882980883121490479e-01
2.682484090328216553e-01
1.446452021598815918e+00
9.497026205062866211e-01
9.844721555709838867e-01
1.174887180328369141e+00
1.224478960037231445e+00
7.761583924293518066e-01
8.049999475479125977e-01
8.641820549964904785e-01
7.493392229080200195e-01
6.635739803314208984e-01
1.405351519584655762e+00
1.256663799285888672e+00
1.025838017463684082e+00
9.507488012313842773e-01
1.448998808860778809e+00
5.877454280853271484e-01
8.956564664840698242e-01
1.112815856933593750e+00
5.305790901184082031e-01
1.465184807777404785e+00
6.834214925765991211e-01
7.629793882369995117e-01
1.173614859580993652e+00
5.151560306549072266e-01
1.234716534614562988e+00
3.233271539211273193e-01
1.015036582946777344e+00
8.331779241561889648e-01
6.260280013084411621e-01
8.042937517166137695e-01
6.465612649917602539e-01
6.280500888824462891e-01
1.002132415771484375e+00
1.319034218788146973e+00
1.119266629219055176e+00
1.454190492630004883e+00
5.712466835975646973e-01
1.092132329940795898e+00
7.206103205680847168e-01
7.377107739448547363e-01
1.208547949790954590e+00
3.211627900600433350e-01
8.030055761337280273e-01
9.176799058914184570e-01
7.695426940917968750e-01
1.370179295539855957e+00
7.224197387695312500e-01
1.245535254478454590e+00
6.978528499603271484e-01
6.629745960235595703e-01
1.147631168365478516e+00
1.141084432601928711e+00
8.454607129096984863e-01
1.881637334823608398e+00
5.931576490402221680e-01
1.157616734504699707e+00
1.287936329841613770e+00
1.178534984588623047e+00
1.328106522560119629e+00
9.070240259170532227e-01
5.872692465782165527e-01
1.290205001831054688e+00
3.306698203086853027e-01
1.117623925209045410e+00
4.957437217235565186e-01
1.156945586204528809e+00
1.410807490348815918e+00
1.118156194686889648e+00
1.844817399978637695e+00
3.684376776218414307e-01
6.937611103057861328e-01
1.198364496231079102e+00
1.000164508819580078e+00
1.402543783187866211e+00
6.315558552742004395e-01
6.225836277008056641e-01
1.214338541030883789e+00
1.174338579177856445e+00
1.022023558616638184e+00
1.018774151802062988e+00
7.914218306541442871e-01
6.716190576553344727e-01
1.061096429824829102e+00
8.312932252883911133e-01
7.290117144584655762e-01
1.036984324455261230e+00
1.429329514503479004e+00
5.511176586151123047e-01
6.772449016571044922e-01
4.210515320301055908e-01
1.215186834335327148e+00
3.908456563949584961e-01
1.430229067802429199e+00
9.045692086219787598e-01
1.644457221031188965e+00
1.382294178009033203e+00
2.604062557220458984e-01
1.277972936630249023e+00
6.049168705940246582e-01
3.699830770492553711e-01
1.138950824737548828e+00
1.129312515258789062e+00
1.255134105682373047e+00
7.337779402732849121e-01
8.912675380706787109e-01
7.655501365661621094e-02
9.215604066848754883e-01
1.036070823669433594e+00
1.234201550483703613e+00
7.436802387237548828e-01
9.012466073036193848e-01
1.355091691017150879e+00
7.323144674301147461e-01
1.729245662689208984e+00
6.156585216522216797e-01
7.322821021080017090e-01
3.875196278095245361e-01
1.501632332801818848e+00
1.298238992691040039e+00
8.239973187446594238e-01
7.322100996971130371e-01
1.114500999450683594e+00
5.597453713417053223e-01
1.120750784873962402e+00
1.380451679229736328e+00
2.491501271724700928e-01
8.176412582397460938e-01
5.837947130203247070e-01
1.326595544815063477e+00
1.775287747383117676e+00
2.107315659523010254e-01
1.226169109344482422e+00
3.247559964656829834e-01
1.320534586906433105e+00
1.378121733665466309e+00
1.382017493247985840e+00
8.458602428436279297e-01
1.138475537300109863e+00
1.415258407592773438e+00
1.296263933181762695e+00
9.283624887466430664e-01
4.496140778064727783e-01
8.731029629707336426e-01
8.069609403610229492e-01
1.360477447509765625e+00
5.378655791282653809e-01
5.309389233589172363e-01
1.605272054672241211e+00
1.049671292304992676e+00
1.007957935333251953e+00
5.590705871582031250e-01
1.697020679712295532e-01
1.052305936813354492e+00
4.472469389438629150e-01
1.419070482254028320e+00
7.243193984031677246e-01
3.638911247253417969e-01
8.355997204780578613e-01
9.725444316864013672e-01
2.005992829799652100e-01
1.229953646659851074e+00
4.796446859836578369e-01
1.446327924728393555e+00
9.208846092224121094e-01
5.797337293624877930e-01
1.780548930168151855e+00
7.848920226097106934e-01
1.047379970550537109e+00
1.175319552421569824e+00
9.778219461441040039e-01
9.728599786758422852e-01
8.802336454391479492e-01
9.133030176162719727e-01
8.289502859115600586e-01
1.016789317131042480e+00
1.108917355537414551e+00
8.643507957458496094e-01
3.398965299129486084e-01
8.427274823188781738e-01
1.157122015953063965e+00
1.158495664596557617e+00
8.507795929908752441e-01
2.535167336463928223e-01
1.117500901222229004e+00
6.075643301010131836e-01
1.686916589736938477e+00
7.216273546218872070e-01
8.830102682113647461e-01
1.030988454818725586e+00
1.685733795166015625e+00
3.607472777366638184e-01
5.998705625534057617e-01
1.014803171157836914e+00
6.983756422996520996e-01
1.330271005630493164e+00
7.780533432960510254e-01
8.155792355537414551e-01
1.129833936691284180e+00
5.174300074577331543e-01
1.258842587471008301e+00
5.350102782249450684e-01
1.169563651084899902e+00
5.743324756622314453e-01
1.346880793571472168e+00
1.316232919692993164e+00
1.575776576995849609e+00
3.728396892547607422e-01
9.212510585784912109e-01
1.862611770629882812e+00
1.229441046714782715e+00
2.080814838409423828e+00
1.483425140380859375e+00
1.266581535339355469e+00
1.184426069259643555e+00
1.048141121864318848e+00
1.381959915161132812e+00
7.109789252281188965e-01
4.637468159198760986e-01
1.839903473854064941e+00
6.747106313705444336e-01
6.610588431358337402e-01
6.676136851310729980e-01
8.122581243515014648e-01
1.152015328407287598e+00
1.922897696495056152e+00
1.102139353752136230e+00
8.140117526054382324e-01
5.626261830329895020e-01
1.835971713066101074e+00
1.038645505905151367e+00
1.159622788429260254e+00
1.159044742584228516e+00
1.053970217704772949e+00
1.880629420280456543e+00
9.264572262763977051e-01
4.204601049423217773e-01
9.801095724105834961e-01
7.102591395378112793e-01
1.363154530525207520e+00
9.275097250938415527e-01
9.182974100112915039e-01
1.196687579154968262e+00
1.316533565521240234e+00
1.426471471786499023e+00
1.338915228843688965e+00
3.052515387535095215e-01
8.905037045478820801e-01
1.551204800605773926e+00
8.258571624755859375e-01
1.745547175407409668e+00
1.315509796142578125e+00
4.806745946407318115e-01
6.951574087142944336e-01
1.758359551429748535e+00
7.740266919136047363e-01
7.020632624626159668e-01
6.037520766258239746e-01
1.772947907447814941e+00
6.907873153686523438e-01
5.164405107498168945e-01
7.780045270919799805e-01
9.364569187164306641e-01
1.735909342765808105e+00
1.054452538490295410e+00
5.564090609550476074e-01
1.049256563186645508e+00
1.064365386962890625e+00
1.726689338684082031e+00
6.807600259780883789e-01
1.146624088287353516e+00
1.142501831054687500e+00
7.645730376243591309e-01
1.301553130149841309e+00
3.987906575202941895e-01
5.668670535087585449e-01
1.168956160545349121e+00
1.428483963012695312e+00
1.029889822006225586e+00
7.413313388824462891e-01
5.591950416564941406e-01
7.444223761558532715e-01
9.206449985504150391e-01
8.302037715911865234e-01
1.277752161026000977e+00
5.300807356834411621e-01
6.153042912483215332e-01
1.422312855720520020e+00
6.219391822814941406e-01
9.552266597747802734e-01
6.546047925949096680e-01
8.983929157257080078e-01
9.790989756584167480e-01
1.078136444091796875e+00
6.519742012023925781e-01
1.107524633407592773e+00
4.586457014083862305e-01
1.987712860107421875e+00
1.046775341033935547e+00
1.295962810516357422e+00
1.253948092460632324e+00
4.060730338096618652e-01
1.101623892784118652e+00
6.265522241592407227e-01
1.618564128875732422e+00
1.155005812644958496e+00
4.368322789669036865e-01
1.323536038398742676e+00
2.775049507617950439e-01
8.322764635086059570e-01
1.951521784067153931e-01
1.099994540214538574e+00
1.302542686462402344e+00
9.400082230567932129e-01
4.654948711395263672e-01
1.130058050155639648e+00
2.183840751647949219e+00
7.701041698455810547e-01
4.385369718074798584e-01
5.590695738792419434e-01
1.317831039428710938e+00
1.358359098434448242e+00
1.874780178070068359e+00
1.109074115753173828e+00
1.017820596694946289e+00
9.644296765327453613e-01
2.646841526031494141e+00
6.322349905967712402e-01
5.666522383689880371e-01
1.060882329940795898e+00
1.178462982177734375e+00
1.844854593276977539e+00
5.590546131134033203e-01
2.398250848054885864e-01
1.047096729278564453e+00
8.251826167106628418e-01
1.541843771934509277e+00
6.038389801979064941e-01
1.365367412567138672e+00
1.219902992248535156e+00
6.442295312881469727e-01
1.789341568946838379e+00
9.170959591865539551e-01
8.839653730392456055e-01
1.249432682991027832e+00
1.186971664428710938e+00
8.419305682182312012e-01
1.179764747619628906e+00
1.079577684402465820e+00
1.155740022659301758e+00
7.754251360893249512e-01
1.867550164461135864e-01
8.375858068466186523e-01
6.803488731384277344e-01
9.107147455215454102e-01
9.737324118614196777e-01
1.515835076570510864e-01
8.366973996162414551e-01
9.103600382804870605e-01
2.176775783300399780e-01
6.744263768196105957e-01
4.986138641834259033e-01
5.574148297309875488e-01
1.170300483703613281e+00
3.315643966197967529e-01
1.782786011695861816e+00
2.516755759716033936e-01
1.624238133430480957e+00
1.276003599166870117e+00
1.303669691085815430e+00
8.622632026672363281e-01
3.058866560459136963e-01
1.096787452697753906e+00
1.015498638153076172e+00
3.639169335365295410e-01
1.145487546920776367e+00
9.710969328880310059e-01
1.686710715293884277e+00
9.659554958343505859e-01
8.210170269012451172e-01
8.350782394409179688e-01
1.486330270767211914e+00
1.139720439910888672e+00
7.850660681724548340e-01
9.901542067527770996e-01
6.243351697921752930e-01
9.270962476730346680e-01
4.420849084854125977e-01
5.959770679473876953e-01
7.324030399322509766e-01
1.152844905853271484e+00
3.859214186668395996e-01
2.127350568771362305e+00
4.634250700473785400e-01
6.788868308067321777e-01
5.273637175559997559e-01
8.402481675148010254e-01
9.338456988334655762e-01
8.783327937126159668e-01
1.079110622406005859e+00
9.061865210533142090e-01
1.271515369415283203e+00
2.589380025863647461e+00
1.145508050918579102e+00
7.887484431266784668e-01
6.053091287612915039e-01
1.095335483551025391e+00
8.674278855323791504e-01
7.903758883476257324e-01
1.083488702774047852e+00
7.871287465095520020e-01
1.739177703857421875e+00
1.001438379287719727e+00
1.103785991668701172e+00
6.214647889137268066e-01
1.280086994171142578e+00
1.212816476821899414e+00
2.809060811996459961e-01
7.016600966453552246e-01
5.932701826095581055e-01
1.605288147926330566e+00
7.392961978912353516e-01
9.018903374671936035e-01
7.754043936729431152e-01
3.548440635204315186e-01
7.864567637443542480e-01
6.860587596893310547e-01
1.468402147293090820e+00
4.979909360408782959e-01
8.046690821647644043e-01
3.238798677921295166e-01
1.476625204086303711e+00
4.913109540939331055e-01
1.334140419960021973e+00
1.158557176589965820e+00
1.362641334533691406e+00
9.727383255958557129e-01
1.870635896921157837e-01
8.026342391967773438e-01
1.344067811965942383e+00
1.547462463378906250e+00
9.154632687568664551e-01
4.634596705436706543e-01
1.033217310905456543e+00
1.006853818893432617e+00
1.544421315193176270e+00
9.429903030395507812e-01
1.316576004028320312e+00
1.154957771301269531e+00
1.073017716407775879e+00
1.484583318233489990e-01
7.469129562377929688e-01
1.043779015541076660e+00
7.174549102783203125e-01
9.855577945709228516e-01
2.939769625663757324e-01
7.039238214492797852e-01
1.046411991119384766e+00
1.482493758201599121e+00
1.459828734397888184e+00
8.364854454994201660e-01
2.530409395694732666e-01
1.696590185165405273e+00
3.529157936573028564e-01
8.815892934799194336e-01
1.111439943313598633e+00
4.223272204399108887e-01
5.339302420616149902e-01
4.241339266300201416e-01
1.404394149780273438e+00
1.123013019561767578e+00
7.549093663692474365e-02
1.108302831649780273e+00
9.656555056571960449e-01
1.642236590385437012e+00
1.330355644226074219e+00
1.003624320030212402e+00
7.680944204330444336e-01
8.809451460838317871e-01
9.186021685600280762e-01
1.656839609146118164e+00
5.567975044250488281e-01
1.150546312332153320e+00
1.080576539039611816e+00
1.076826453208923340e+00
1.128410339355468750e+00
4.831479787826538086e-01
8.812377452850341797e-01
5.358272790908813477e-01
6.516450047492980957e-01
8.483832478523254395e-01
1.149972200393676758e+00
8.433486223220825195e-01
1.196728587150573730e+00
5.099270343780517578e-01
1.121008396148681641e+00
5.818424224853515625e-01
9.139656424522399902e-01
2.398264706134796143e-01
1.318322062492370605e+00
9.221391677856445312e-01
1.336149454116821289e+00
3.110152781009674072e-01
7.696570158004760742e-01
1.195471525192260742e+00
5.132803916931152344e-01
5.796706676483154297e-01
4.283053576946258545e-01
1.435957670211791992e+00
1.229330420494079590e+00
6.170281171798706055e-01
9.936812520027160645e-01
7.198145389556884766e-01
1.965758800506591797e+00
1.069817066192626953e+00
1.147588729858398438e+00
1.201806426048278809e+00
3.604041337966918945e-01
9.439519047737121582e-01
9.497876763343811035e-01
1.026758790016174316e+00
6.227670311927795410e-01
6.283338069915771484e-01
1.140664815902709961e+00
1.021072030067443848e+00
7.456761002540588379e-01
4.266859889030456543e-01
1.100916743278503418e+00
1.085477232933044434e+00
5.535723567008972168e-01
1.341700673103332520e+00
1.858721226453781128e-01
8.685201406478881836e-01
1.005501866340637207e+00
2.333385050296783447e-01
2.326748669147491455e-01
1.044007301330566406e+00
3.994770646095275879e-01
1.240923285484313965e+00
8.780813217163085938e-01
1.258388280868530273e+00
5.266495347023010254e-01
1.256669163703918457e+00
1.774944067001342773e+00
4.124990403652191162e-01
4.991015493869781494e-01
5.951386690139770508e-01
8.090739250183105469e-01
1.159314036369323730e+00
7.691827416419982910e-01
5.383811593055725098e-01
2.167477011680603027e-01
1.581178069114685059e+00
1.541127681732177734e+00
9.001199007034301758e-01
8.903414607048034668e-01
8.733322024345397949e-01
5.357466340065002441e-01
1.135392785072326660e+00
1.438428759574890137e+00
5.259856581687927246e-01
9.402379393577575684e-01
3.517971932888031006e-01
9.522786140441894531e-01
8.210377693176269531e-01
7.596521377563476562e-01
4.331876933574676514e-01
8.813382983207702637e-01
6.903570294380187988e-01
8.287948369979858398e-01
1.115264058113098145e+00
9.918391108512878418e-01
9.250844717025756836e-01
1.780190020799636841e-01
9.881681799888610840e-01
1.273932695388793945e+00
1.823755621910095215e+00
1.061576366424560547e+00
4.093417525291442871e-01
8.781082630157470703e-01
1.222658157348632812e+00
2.062944173812866211e+00
8.394463062286376953e-01
1.313922405242919922e+00
1.052197337150573730e+00
1.563590288162231445e+00
9.642028808593750000e-01
7.569786906242370605e-01
1.073884725570678711e+00
7.118419408798217773e-01
9.399349689483642578e-01
1.211255431175231934e+00
9.602952003479003906e-01
8.146265745162963867e-01
3.394139409065246582e-01
6.659762859344482422e-01
7.174642086029052734e-01
8.180804252624511719e-01
1.239673614501953125e+00
1.046930998563766479e-01
7.595409750938415527e-01
7.978687286376953125e-01
6.808965802192687988e-01
1.344328403472900391e+00
7.165417075157165527e-01
7.661903500556945801e-01
1.035539746284484863e+00
7.995505928993225098e-01
1.350510239601135254e+00
6.796119213104248047e-01
7.031447291374206543e-01
4.532573223114013672e-01
6.773260235786437988e-01
1.490524291992187500e+00
7.463236451148986816e-01
4.211891293525695801e-01
1.133348703384399414e+00
1.288766026496887207e+00
1.026129007339477539e+00
1.161496341228485107e-01
9.722539782524108887e-01
8.021596670150756836e-01
2.698051929473876953e-01
1.348202109336853027e+00
5.511049032211303711e-01
7.715533971786499023e-01
9.761058092117309570e-01
2.160722494125366211e+00
6.424356698989868164e-01
6.957225203514099121e-01
3.342542648315429688e-01
7.682737708091735840e-01
9.479049444198608398e-01
6.366714835166931152e-01
9.915801286697387695e-01
7.481141686439514160e-01
8.177269101142883301e-01
4.935027360916137695e-01
4.465790688991546631e-01
2.075082659721374512e-01
1.301409602165222168e+00
9.616138935089111328e-01
1.704069852828979492e+00
9.841475486755371094e-01
4.208811223506927490e-01
1.003750801086425781e+00
6.105692982673645020e-01
1.279582858085632324e+00
1.156342387199401855e+00
1.003871798515319824e+00
1.005251765251159668e+00
1.837669014930725098e+00
1.524369955062866211e+00
8.542484641075134277e-01
7.063160538673400879e-01
1.173762679100036621e+00
2.456514596939086914e+00
8.301138281822204590e-01
6.518081426620483398e-01
6.283198595046997070e-01
1.286446809768676758e+00
1.138543367385864258e+00
8.661103248596191406e-01
6.523950695991516113e-01
4.926840960979461670e-01
8.386778235435485840e-01
1.619276762008666992e+00
8.150075078010559082e-01
8.485766053199768066e-01
1.068493843078613281e+00
9.558488130569458008e-01
1.257207274436950684e+00
4.657511711120605469e-01
4.933922588825225830e-01
1.050793647766113281e+00
1.125415205955505371e+00
1.595473647117614746e+00
3.719330430030822754e-01
4.007422327995300293e-01
1.079107880592346191e+00
1.652854442596435547e+00
1.366186618804931641e+00
4.726022481918334961e-01
7.172971963882446289e-01
8.986524939537048340e-01
7.078008651733398438e-01
1.020496964454650879e+00
7.614945173263549805e-01
1.514898061752319336e+00
1.019645452499389648e+00
1.090855240821838379e+00
1.031777858734130859e+00
7.369319796562194824e-01
6.045445203781127930e-01
6.863964200019836426e-01
1.230626106262207031e+00
7.500234842300415039e-01
4.997871220111846924e-01
2.732931673526763916e-01
6.623776555061340332e-01
7.043015956878662109e-01
5.864481925964355469e-01
4.214461147785186768e-01
8.341282010078430176e-01
1.109578609466552734e+00
1.652334570884704590e+00
4.793557822704315186e-01
2.066633552312850952e-01
1.207418799400329590e+00
3.458397686481475830e-01
1.146841287612915039e+00
1.174232482910156250e+00
5.566551089286804199e-01
1.006007671356201172e+00
7.876310348510742188e-01
1.339442968368530273e+00
5.531074404716491699e-01
9.353589415550231934e-01
8.421382904052734375e-01
6.977838873863220215e-01
1.541033744812011719e+00
6.104423403739929199e-01
7.340835332870483398e-01
9.568844437599182129e-01
1.412690758705139160e+00
8.213066458702087402e-01
5.990885496139526367e-01
1.164751172065734863e+00
1.386670112609863281e+00
1.293958663940429688e+00
1.414940357208251953e+00
3.386352360248565674e-01
8.169082403182983398e-01
8.803254961967468262e-01
1.225131988525390625e+00
4.616518616676330566e-01
3.843454718589782715e-01
9.279695153236389160e-01
1.005005240440368652e+00
8.071883916854858398e-01
6.132848858833312988e-01
9.242638945579528809e-02
1.427436232566833496e+00
1.338230133056640625e+00
1.019744753837585449e+00
5.051744580268859863e-01
4.792796075344085693e-01
8.100793957710266113e-01
1.843966722488403320e+00
9.438825845718383789e-01
7.775085568428039551e-01
6.616294384002685547e-01
1.042137622833251953e+00
2.467925250530242920e-01
1.088029503822326660e+00
9.026736617088317871e-01
1.431791067123413086e+00
6.477789878845214844e-01
4.869065880775451660e-01
6.327837109565734863e-01
1.382831335067749023e+00
1.062304854393005371e+00
8.194169402122497559e-01
8.030523061752319336e-01
4.301307201385498047e-01
7.117379307746887207e-01
1.113504052162170410e+00
9.544737935066223145e-01
7.073507308959960938e-01
9.175723195075988770e-01
1.734508723020553589e-01
1.017393946647644043e+00
1.045787692070007324e+00
5.286843776702880859e-01
3.619009852409362793e-01
1.268765926361083984e-01
9.321538805961608887e-01
1.138276338577270508e+00
9.275363087654113770e-01
4.071619212627410889e-01
4.050751328468322754e-01
1.150892972946166992e+00
8.580790162086486816e-01
1.372048139572143555e+00
4.802846014499664307e-01
8.224987387657165527e-01
9.884811639785766602e-01
1.041375279426574707e+00
1.894127607345581055e+00
5.778325200080871582e-01
7.913774847984313965e-01
8.147888183593750000e-01
8.735151886940002441e-01
1.197533726692199707e+00
1.068686246871948242e+00
1.356227040290832520e+00
7.540259957313537598e-01
1.735442280769348145e+00
1.785889387130737305e+00
1.794796347618103027e+00
1.596113562583923340e+00
1.411546111106872559e+00
1.492465615272521973e+00
1.730838656425476074e+00
1.924253225326538086e+00
1.265316247940063477e+00
7.843370437622070312e-01
6.671079397201538086e-01
1.469321846961975098e+00
8.845152258872985840e-01
2.343764781951904297e+00
1.498569369316101074e+00
1.391550660133361816e+00
1.942352414131164551e+00
9.358304738998413086e-01
6.920182704925537109e-01
1.777804940938949585e-01
1.673922300338745117e+00
1.385585188865661621e+00
1.617131710052490234e+00
9.344766736030578613e-01
4.035328328609466553e-01
9.778285622596740723e-01
1.540517091751098633e+00
1.643687009811401367e+00
1.234893202781677246e+00
1.209307551383972168e+00
9.905271530151367188e-01
1.497065782546997070e+00
5.008442401885986328e-01
6.394812464714050293e-01
1.345214962959289551e+00
7.760653495788574219e-01
1.292161464691162109e+00
2.625820934772491455e-01
4.788574874401092529e-01
3.553782105445861816e-01
8.988627791404724121e-01
1.229357242584228516e+00
8.178105950355529785e-01
8.105328679084777832e-01
1.381167173385620117e+00
1.001298427581787109e+00
1.717738151550292969e+00
5.307434797286987305e-01
6.469876170158386230e-01
8.254774212837219238e-01
1.164369106292724609e+00
1.123994946479797363e+00
8.692348003387451172e-01
3.224706649780273438e-01
1.068779587745666504e+00
9.469775557518005371e-01
1.212643980979919434e+00
6.695543527603149414e-01
7.620859742164611816e-01
1.176095247268676758e+00
6.109863519668579102e-01
1.270125865936279297e+00
6.816709637641906738e-01
7.543008923530578613e-01
7.153123617172241211e-01
7.697174549102783203e-01
1.549473643302917480e+00
6.169960498809814453e-01
7.108982801437377930e-01
4.299041032791137695e-01
7.306254506111145020e-01
1.463320851325988770e+00
1.194391727447509766e+00
9.082422256469726562e-01
1.863585412502288818e-01
1.030824065208435059e+00
5.635195374488830566e-01
1.756741762161254883e+00
1.073716640472412109e+00
7.486755847930908203e-01
6.944451332092285156e-01
1.038951754570007324e+00
1.083560824394226074e+00
7.765244245529174805e-01
5.343865156173706055e-01
7.946692109107971191e-01
1.095634341239929199e+00
1.202781438827514648e+00
9.374909996986389160e-01
9.124243855476379395e-01
6.777371764183044434e-01
1.951908111572265625e+00
7.776630520820617676e-01
6.981385350227355957e-01
7.160286307334899902e-01
1.368238687515258789e+00
8.305737972259521484e-01
7.197299003601074219e-01
7.734032869338989258e-01
1.016020655632019043e+00
2.024056911468505859e+00
7.057122588157653809e-01
5.006948113441467285e-01
3.714751899242401123e-01
9.804309606552124023e-01
1.610461831092834473e+00
1.274932622909545898e+00
5.597285032272338867e-01
1.190671697258949280e-01
8.317255973815917969e-01
2.045435905456542969e+00
1.676456332206726074e+00
7.257279753684997559e-01
5.390413999557495117e-01
9.301593303680419922e-01
1.268341422080993652e+00
1.359102368354797363e+00
7.808203101158142090e-01
7.987668514251708984e-01
1.753345251083374023e+00
1.280385375022888184e+00
4.874341189861297607e-01
8.164820671081542969e-01
6.628018617630004883e-01
1.043589591979980469e+00
6.139180660247802734e-01
7.492361068725585938e-01
4.122038483619689941e-01
6.240705847740173340e-01
1.046951889991760254e+00
1.043700575828552246e+00
8.121743202209472656e-01
5.929251909255981445e-01
2.322980761528015137e-01
1.659794330596923828e+00
1.756788492202758789e-01
6.548850536346435547e-01
8.796021938323974609e-01
9.918919801712036133e-01
6.621705293655395508e-01
1.248040556907653809e+00
1.679625511169433594e+00
4.660170078277587891e-01
4.579299092292785645e-01
4.176489412784576416e-01
1.571899533271789551e+00
1.089648485183715820e+00
1.052838087081909180e+00
6.563889384269714355e-01
9.443995356559753418e-01
9.920936822891235352e-01
1.520487427711486816e+00
4.183160662651062012e-01
4.498654007911682129e-01
1.411316752433776855e+00
1.273304224014282227e+00
1.144160509109497070e+00
1.002805352210998535e+00
6.364486217498779297e-01
1.375229001045227051e+00
3.732627332210540771e-01
5.739843249320983887e-01
9.185058474540710449e-01
1.223677039146423340e+00
6.925661563873291016e-01
8.498424887657165527e-01
6.143363714218139648e-01
7.732826471328735352e-01
1.499584794044494629e+00
6.676190495491027832e-01
1.031370759010314941e+00
8.754069805145263672e-01
3.910079896450042725e-01
1.079583168029785156e+00
1.097464203834533691e+00
9.105097055435180664e-01
1.030633687973022461e+00
7.692140340805053711e-01
6.163470149040222168e-01
1.094555735588073730e+00
2.496765851974487305e+00
7.434913516044616699e-01
9.357134699821472168e-01
5.973641872406005859e-01
1.140257835388183594e+00
1.921119332313537598e+00
8.651247620582580566e-01
1.366206407546997070e-01
9.949904084205627441e-01
6.238428354263305664e-01
1.710271954536437988e+00
8.664329051971435547e-01
4.883160889148712158e-01
7.271591424942016602e-01
9.827881455421447754e-01
1.438847780227661133e+00
1.091519117355346680e+00
7.209358215332031250e-01
9.422988891601562500e-01
9.062737822532653809e-01
9.874956607818603516e-01
6.284191012382507324e-01
1.325263023376464844e+00
2.140143632888793945e+00
1.076146841049194336e+00
7.972661256790161133e-01
8.856875896453857422e-01
1.392903923988342285e-01
5.337388515472412109e-01
1.264290094375610352e+00
7.692563533782958984e-01
7.809317708015441895e-01
2.730308771133422852e-01
1.104444980621337891e+00
1.267402768135070801e+00
1.214870452880859375e+00
3.876557350158691406e-01
5.482301712036132812e-01
1.264673709869384766e+00
1.727836728096008301e+00
7.775471806526184082e-01
3.798895478248596191e-01
6.754595041275024414e-01
4.820922017097473145e-01
1.164826512336730957e+00
1.019395112991333008e+00
7.314991950988769531e-01
1.064379215240478516e+00
9.873957633972167969e-01
1.323341608047485352e+00
9.522771239280700684e-01
1.527400732040405273e+00
1.616307735443115234e+00
1.480687499046325684e+00
1.433607459068298340e+00
1.774531483650207520e+00
5.584558844566345215e-01
4.730971455574035645e-01
1.672300577163696289e+00
1.428997874259948730e+00
2.116141796112060547e+00
1.862564086914062500e+00
5.782015919685363770e-01
8.615885972976684570e-01
1.794564604759216309e+00
1.225334286689758301e+00
2.512734830379486084e-01
8.166396617889404297e-01
1.985690593719482422e+00
1.293373465538024902e+00
1.089207530021667480e+00
4.227140247821807861e-01
1.398075461387634277e+00
2.347666740417480469e+00
1.088397741317749023e+00
2.847815752029418945e-01
8.463898301124572754e-01
1.475664138793945312e+00
1.613260507583618164e+00
6.355938911437988281e-01
6.826316118240356445e-01
1.063652038574218750e+00
1.369185924530029297e+00
1.456793904304504395e+00
9.861949682235717773e-01
3.581908941268920898e-01
8.095241785049438477e-01
6.081708073616027832e-01
1.472960710525512695e+00
1.360188841819763184e+00
1.156096696853637695e+00
5.376219749450683594e-01
1.501589179039001465e+00
1.621331930160522461e+00
2.082733631134033203e+00
1.357352018356323242e+00
3.069964349269866943e-01
1.398747444152832031e+00
1.426365017890930176e+00
1.852519512176513672e+00
1.984801769256591797e+00
1.299261927604675293e+00
1.681041479110717773e+00
1.737091779708862305e+00
1.400431990623474121e+00
1.591702550649642944e-01
5.605597496032714844e-01
1.745702266693115234e+00
1.942090630531311035e+00
1.147328376770019531e+00
4.466322660446166992e-01
7.045317292213439941e-01
2.644741296768188477e+00
1.970003962516784668e+00
2.162281125783920288e-01
7.618618011474609375e-01
9.541535973548889160e-01
1.537998318672180176e+00
1.466852545738220215e+00
1.284654736518859863e+00
3.585977554321289062e-01
1.053777456283569336e+00
1.470571160316467285e+00
1.400679349899291992e+00
1.018755316734313965e+00
1.606270968914031982e-01
1.169990062713623047e+00
1.471613049507141113e+00
1.275030493736267090e+00
1.350220561027526855e+00
5.282647609710693359e-01
1.104685902595520020e+00
1.075663328170776367e+00
1.133789896965026855e+00
4.004049301147460938e-01
5.189847350120544434e-01
1.482515573501586914e+00
4.600974917411804199e-01
1.007998347282409668e+00
2.923574447631835938e-01
7.913588285446166992e-01
1.614434361457824707e+00
6.120411753654479980e-01
2.404157817363739014e-01
6.150782704353332520e-01
5.468802452087402344e-01
1.290319800376892090e+00
1.061836957931518555e+00
7.778333425521850586e-01
8.125940561294555664e-01
2.313124537467956543e-01
1.275406122207641602e+00
1.174860477447509766e+00
7.041932940483093262e-01
5.784918665885925293e-01
3.462985754013061523e-01
1.167623281478881836e+00
1.077000260353088379e+00
1.072821140289306641e+00
1.927736997604370117e+00
1.183507204055786133e+00
7.003784179687500000e-01
9.529159665107727051e-01
4.723416864871978760e-01
4.574253857135772705e-01
1.038964629173278809e+00
7.180489301681518555e-01
5.342516899108886719e-01
5.950106382369995117e-01
1.124254584312438965e+00
1.054226279258728027e+00
1.847598195075988770e+00
2.194651812314987183e-01
5.296843647956848145e-01
1.176411747932434082e+00
1.573387742042541504e+00
4.127693176269531250e-01
4.192613661289215088e-01
7.167867422103881836e-01
8.309786915779113770e-01
1.202891588211059570e+00
5.542834401130676270e-01
6.873883008956909180e-01
1.115261077880859375e+00
1.007133483886718750e+00
1.073729634284973145e+00
4.558840990066528320e-01
5.230947583913803101e-02
6.258108615875244141e-01
7.524091601371765137e-01
1.296214342117309570e+00
5.474522113800048828e-01
7.703816294670104980e-01
8.442717194557189941e-01
6.514863371849060059e-01
1.384439110755920410e+00
3.466050326824188232e-01
3.834882080554962158e-01
1.134522676467895508e+00
6.725152134895324707e-01
1.424325346946716309e+00
2.977092862129211426e-01
6.959033608436584473e-01
1.051504135131835938e+00
1.468470692634582520e+00
3.447358012199401855e-01
7.567185163497924805e-01
8.229463696479797363e-01
1.488064289093017578e+00
1.503807067871093750e+00
8.812280297279357910e-01
7.324328422546386719e-01
5.864615440368652344e-01
1.117487907409667969e+00
1.420132040977478027e+00
7.261599302291870117e-01
3.926116824150085449e-01
9.898298978805541992e-01
9.997826814651489258e-01
8.514880537986755371e-01
1.318870663642883301e+00
6.982356309890747070e-01
9.741374850273132324e-01
1.188946127891540527e+00
1.155813336372375488e+00
1.311910152435302734e+00
7.999606728553771973e-01
6.151313185691833496e-01
9.020132422447204590e-01
1.132556200027465820e+00
1.263294339179992676e+00
1.131737470626831055e+00
4.647196233272552490e-01
7.572544813156127930e-01
7.891836166381835938e-01
5.163661837577819824e-01
9.525865912437438965e-01
4.832763969898223877e-01
5.633053183555603027e-01
8.417978286743164062e-01
1.173959732055664062e+00
1.467556238174438477e+00
9.957069158554077148e-01
1.344149589538574219e+00
7.767885327339172363e-01
1.104773163795471191e+00
8.929368853569030762e-01
1.013868451118469238e+00
7.264371514320373535e-01
9.258906841278076172e-01
8.386291265487670898e-01
8.070479631423950195e-01
4.702392518520355225e-01
9.593471288681030273e-01
7.874161005020141602e-01
7.105393409729003906e-01
7.546530961990356445e-01
2.974873185157775879e-01
8.213636875152587891e-01
1.247266173362731934e+00
1.065707683563232422e+00
7.717572450637817383e-01
1.510995864868164062e+00
9.181152582168579102e-01
8.138200640678405762e-01
8.781487345695495605e-01
5.878593325614929199e-01
1.467639327049255371e+00
9.162140488624572754e-01
1.113200783729553223e+00
3.170908093452453613e-01
5.335143804550170898e-01
2.201754331588745117e+00
7.619149088859558105e-01
1.113413929939270020e+00
1.152572393417358398e+00
5.849494338035583496e-01
1.259741663932800293e+00
1.106755018234252930e+00
7.807067036628723145e-01
7.704099416732788086e-01
8.897179365158081055e-01
1.759571671485900879e+00
1.006703495979309082e+00
7.905634045600891113e-01
3.666599988937377930e-01
6.361011862754821777e-01
8.341448903083801270e-01
1.122552037239074707e+00
8.405945301055908203e-01
7.492156028747558594e-01
4.367800354957580566e-01
1.130522727966308594e+00
1.033802255988121033e-01
8.356250524520874023e-01
4.970313310623168945e-01
6.811857819557189941e-01
8.663856387138366699e-01
3.019606471061706543e-01
9.892354011535644531e-01
5.931191444396972656e-01
1.720636844635009766e+00
4.632316231727600098e-01
6.079912185668945312e-01
1.123291373252868652e+00
9.061114192008972168e-01
1.353603363037109375e+00
6.177961826324462891e-01
4.737668633460998535e-01
1.271281957626342773e+00
1.671015143394470215e+00
1.115013718605041504e+00
8.232570886611938477e-01
1.052685737609863281e+00
9.328525662422180176e-01
2.516344189643859863e-01
1.127609610557556152e+00
1.040466070175170898e+00
1.370748639106750488e+00
8.439231514930725098e-01
3.622800409793853760e-01
1.298416376113891602e+00
1.108858227729797363e+00
1.066784024238586426e+00
4.870775938034057617e-01
8.139101862907409668e-01
8.237748742103576660e-01
1.052448034286499023e+00
1.028158545494079590e+00
6.318310499191284180e-01
5.375037193298339844e-01
1.055747985839843750e+00
7.832870483398437500e-01
9.608681201934814453e-01
7.048515677452087402e-01
5.653278827667236328e-01
8.951702117919921875e-01
4.215552508831024170e-01
5.093600749969482422e-01
8.863754272460937500e-01
1.949666380882263184e+00
4.032621085643768311e-01
5.903517007827758789e-01
1.051649808883666992e+00
8.928220868110656738e-01
1.099568843841552734e+00
2.936262190341949463e-01
6.043227910995483398e-01
6.721745133399963379e-01
7.796561121940612793e-01
1.310218334197998047e+00
8.454653620719909668e-01
6.265220046043395996e-01
7.465969324111938477e-01
3.531355857849121094e-01
1.021470785140991211e+00
9.131194353103637695e-01
1.088850140571594238e+00
8.692113161087036133e-01
4.698483049869537354e-01
6.762397289276123047e-01
8.039693236351013184e-01
8.456537127494812012e-01
7.755713462829589844e-01
5.899308919906616211e-01
9.062585830688476562e-01
7.313861846923828125e-01
1.313529729843139648e+00
1.423831343650817871e+00
6.590580940246582031e-01
5.135632753372192383e-01
1.144379496574401855e+00
1.482793688774108887e+00
7.607474327087402344e-01
8.594842553138732910e-01
1.639360040426254272e-01
9.838849902153015137e-01
8.628331422805786133e-01
9.342268109321594238e-01
1.085959792137145996e+00
6.705390810966491699e-01
1.128822326660156250e+00
8.159946203231811523e-01
1.618643760681152344e+00
8.964354395866394043e-01
6.422151923179626465e-01
1.344760507345199585e-01
1.018355488777160645e+00
1.151251435279846191e+00
1.479713320732116699e+00
9.972093701362609863e-01
4.389079511165618896e-01
8.685585260391235352e-01
8.748626708984375000e-01
1.219561696052551270e+00
5.610973238945007324e-01
1.460324406623840332e+00
1.254124283790588379e+00
4.731768071651458740e-01
8.540138006210327148e-01
1.539896368980407715e+00
1.194682121276855469e+00
9.216143488883972168e-01
7.757623195648193359e-01
8.931251764297485352e-01
7.695409655570983887e-01
1.370542645454406738e+00
1.104468464851379395e+00
5.615977048873901367e-01
4.282985925674438477e-01
7.499521970748901367e-01
8.498136997222900391e-01
7.155060172080993652e-01
9.932829737663269043e-01
6.948478221893310547e-01
9.224752187728881836e-01
7.491245269775390625e-01
7.453250885009765625e-01
1.211792945861816406e+00
7.081255912780761719e-01
9.064905643463134766e-01
1.720876693725585938e+00
1.165825128555297852e+00
1.030900001525878906e+00
4.123272001743316650e-01
3.757007122039794922e-01
9.742287397384643555e-01
5.642195343971252441e-01
1.129732012748718262e+00
3.471550941467285156e-01
7.694413661956787109e-01
6.526562571525573730e-01
2.830258011817932129e-01
7.847663760185241699e-01
8.969247341156005859e-01
1.008514404296875000e+00
6.784499883651733398e-01
9.480489492416381836e-01
7.731568813323974609e-01
7.264494299888610840e-01
1.054008960723876953e+00
2.613728642463684082e-01
5.829889774322509766e-01
1.025785326957702637e+00
1.318986862897872925e-01
5.230765342712402344e-01
8.094380497932434082e-01
1.585196971893310547e+00
3.852035999298095703e-01
7.444635033607482910e-01
7.733792066574096680e-01
1.381984114646911621e+00
1.055474877357482910e+00
3.723326027393341064e-01
3.949074745178222656e-01
8.172093629837036133e-01
9.455103874206542969e-01
1.840443849563598633e+00
5.426430106163024902e-01
7.414293289184570312e-02
1.171606183052062988e+00
1.247248053550720215e+00
2.615375518798828125e+00
1.524992346763610840e+00
1.070308923721313477e+00
7.496665716171264648e-01
9.973232150077819824e-01
1.171653747558593750e+00
8.756889104843139648e-01
5.189504623413085938e-01
1.110528707504272461e+00
1.544133305549621582e+00
1.569970607757568359e+00
1.412455081939697266e+00
2.613288760185241699e-01
1.105736017227172852e+00
2.404087066650390625e+00
1.102273106575012207e+00
1.142544269561767578e+00
5.400514602661132812e-01
6.648949980735778809e-01
1.558638334274291992e+00
1.245164394378662109e+00
7.521567940711975098e-01
2.277999073266983032e-01
8.675705790519714355e-01
1.544645190238952637e+00
8.281265497207641602e-01
5.534318089485168457e-01
1.454876184463500977e+00
1.076383352279663086e+00
1.335542321205139160e+00
1.057633280754089355e+00
9.967656731605529785e-01
8.874015212059020996e-01
1.452497601509094238e+00
1.495702981948852539e+00
1.415767908096313477e+00
7.155541330575942993e-02
2.299150824546813965e-01
1.002418637275695801e+00
1.345917105674743652e+00
8.334597349166870117e-01
6.967347860336303711e-01
2.275765240192413330e-01
9.119508862495422363e-01
1.087607383728027344e+00
7.768200039863586426e-01
5.362036228179931641e-01
6.331883072853088379e-01
8.343678712844848633e-01
1.436114430427551270e+00
3.203087449073791504e-01
9.499665498733520508e-01
5.806105732917785645e-01
1.665224790573120117e+00
6.632466912269592285e-01
5.971114635467529297e-01
4.319353997707366943e-01
1.059057116508483887e+00
1.905722141265869141e+00
7.078161239624023438e-01
3.684380054473876953e-01
7.714380621910095215e-01
5.649686455726623535e-01
1.345094203948974609e+00
1.239947557449340820e+00
5.236226916313171387e-01
1.232286214828491211e+00
9.950721263885498047e-01
1.385245084762573242e+00
6.666815280914306641e-01
8.836047053337097168e-01
1.201969742774963379e+00
1.411204457283020020e+00
1.235330820083618164e+00
6.261577606201171875e-01
3.944979608058929443e-01
4.960032701492309570e-01
8.676056265830993652e-01
1.477643370628356934e+00
8.530303835868835449e-01
8.563807606697082520e-01
3.028067946434020996e-01
7.305637598037719727e-01
5.375206470489501953e-01
8.718394041061401367e-01
8.962842226028442383e-01
9.878274798393249512e-01
3.159245848655700684e-01
1.217828392982482910e+00
9.053288102149963379e-01
9.761082530021667480e-01
6.765197515487670898e-01
1.564793467521667480e+00
5.253945589065551758e-01
8.894156813621520996e-01
9.606409668922424316e-01
6.872277259826660156e-01
9.336522221565246582e-01
7.815026044845581055e-01
7.280046343803405762e-01
9.106739163398742676e-01
2.964128255844116211e-01
7.462120652198791504e-01
9.616456627845764160e-01
9.281159639358520508e-01
1.086018681526184082e+00
1.392542719841003418e+00
1.098624944686889648e+00
1.463131666183471680e+00
7.509787082672119141e-01
4.402247071266174316e-01
1.183696985244750977e+00
1.156829953193664551e+00
1.853204011917114258e+00
1.339670896530151367e+00
2.588154971599578857e-01
4.090954065322875977e-01
1.262215256690979004e+00
7.854617834091186523e-01
7.862722873687744141e-01
5.346804857254028320e-01
1.400510907173156738e+00
1.254804491996765137e+00
8.117228746414184570e-01
6.530601978302001953e-01
8.024343848228454590e-01
1.798626422882080078e+00
8.243942260742187500e-01
1.196859240531921387e+00
7.563064098358154297e-01
1.138860940933227539e+00
1.235389590263366699e+00
2.486846745014190674e-01
1.123778820037841797e+00
1.020074844360351562e+00
1.157812833786010742e+00
8.906601667404174805e-01
8.399935960769653320e-01
1.460737943649291992e+00
1.284569382667541504e+00
4.178735613822937012e-01
3.047320544719696045e-01
5.748354196548461914e-01
1.430072307586669922e+00
6.854079365730285645e-01
7.113882899284362793e-02
1.018856391310691833e-01
9.794446825981140137e-01
1.454026699066162109e+00
7.323524951934814453e-01
7.689865231513977051e-01
5.004947185516357422e-01
1.398960113525390625e+00
1.294272780418395996e+00
5.935332179069519043e-01
5.708215832710266113e-01
5.730586647987365723e-01
4.005785882472991943e-01
1.031078457832336426e+00
1.009985923767089844e+00
1.315998911857604980e+00
9.752318263053894043e-01
1.084270477294921875e+00
6.730311512947082520e-01
7.096854448318481445e-01
8.072464466094970703e-01
2.048788309097290039e+00
8.957487344741821289e-01
1.630948066711425781e+00
7.380334734916687012e-01
1.175550460815429688e+00
1.507881164550781250e+00
1.391393423080444336e+00
1.248692154884338379e+00
1.230768322944641113e+00
8.887637853622436523e-01
1.245092988014221191e+00
1.794349908828735352e+00
7.336024045944213867e-01
1.165890216827392578e+00
1.114995002746582031e+00
7.921758890151977539e-01
1.649643898010253906e+00
7.072703242301940918e-01
3.217734098434448242e-01
4.714004993438720703e-01
4.267757236957550049e-01
2.042237520217895508e+00
9.991942048072814941e-01
1.380285024642944336e+00
4.552560746669769287e-01
8.047435879707336426e-01
1.460000038146972656e+00
9.929392933845520020e-01
8.880838751792907715e-01
6.742429733276367188e-01
1.099631547927856445e+00
5.409167408943176270e-01
5.819082260131835938e-01
9.043915271759033203e-01
3.976862728595733643e-01
9.036014080047607422e-01
9.490068554878234863e-01
4.449140727519989014e-01
4.743238091468811035e-01
9.862496256828308105e-01
1.234387636184692383e+00
8.973497748374938965e-01
9.478296637535095215e-01
1.088339328765869141e+00
8.562676906585693359e-01
8.636763691902160645e-01
1.320884823799133301e+00
6.795997023582458496e-01
2.928393781185150146e-01
1.324527978897094727e+00
9.422205686569213867e-01
3.881350457668304443e-01
1.135171413421630859e+00
4.482665061950683594e-01
5.972267389297485352e-01
8.444315791130065918e-01
6.958479285240173340e-01
8.589711189270019531e-01
4.909907281398773193e-01
7.663203030824661255e-02
1.364793896675109863e+00
7.738250494003295898e-01
1.690151810646057129e+00
2.790434956550598145e-01
5.892774462699890137e-01
9.034103751182556152e-01
9.820599555969238281e-01
1.339742064476013184e+00
5.324233770370483398e-01
8.736402988433837891e-01
1.305790543556213379e+00
1.028957247734069824e+00
9.051144719123840332e-01
3.517596721649169922e-01
8.051831722259521484e-01
9.662016034126281738e-01
6.094105839729309082e-01
1.035017013549804688e+00
5.303801894187927246e-01
1.240946412086486816e+00
7.922371625900268555e-01
4.698714017868041992e-01
1.247619032859802246e+00
6.160244345664978027e-02
1.076586723327636719e+00
7.091080546379089355e-01
1.486864924430847168e+00
9.305157065391540527e-01
3.434702455997467041e-01
1.208384037017822266e+00
9.287919998168945312e-01
1.430327653884887695e+00
5.028160810470581055e-01
9.907412528991699219e-01
1.033151030540466309e+00
7.855764627456665039e-01
7.827592492103576660e-01
1.242054820060729980e+00
6.149803996086120605e-01
1.361710309982299805e+00
8.768429160118103027e-01
1.138579726219177246e+00
6.647251844406127930e-01
1.108945012092590332e+00
7.460639476776123047e-01
7.278011441230773926e-01
7.042119503021240234e-01
1.103652000427246094e+00
1.236146807670593262e+00
1.212802052497863770e+00
2.169898897409439087e-01
5.196029543876647949e-01
8.631268143653869629e-01
1.243154287338256836e+00
1.127469182014465332e+00
3.883398771286010742e-01
5.712397098541259766e-01
1.827183127403259277e+00
1.051770687103271484e+00
5.986040830612182617e-01
7.419648766517639160e-01
4.660772979259490967e-01
8.717182874679565430e-01
1.094282269477844238e+00
5.908641219139099121e-01
9.250367283821105957e-01
2.607603073120117188e-01
6.619632244110107422e-01
1.842308640480041504e+00
8.460487127304077148e-01
8.027870059013366699e-01
2.524464428424835205e-01
9.532873630523681641e-01
1.147164821624755859e+00
1.636232137680053711e+00
1.202950239181518555e+00
1.676377505064010620e-01
8.235642313957214355e-01
9.313571453094482422e-01
1.118721842765808105e+00
1.287668824195861816e+00
1.898880153894424438e-01
6.450508236885070801e-01
6.852007508277893066e-01
3.732235729694366455e-01
7.189649343490600586e-01
9.447876214981079102e-01
1.118724346160888672e+00
7.083432078361511230e-01
4.253155291080474854e-01
7.961832284927368164e-01
8.901606798171997070e-01
9.919912219047546387e-01
6.461809873580932617e-01
9.597612619400024414e-01
9.922315478324890137e-01
1.140107989311218262e+00
1.291436314582824707e+00
1.417974829673767090e+00
7.578955888748168945e-01
1.641059517860412598e-01
8.698391318321228027e-01
1.310547590255737305e+00
7.058749794960021973e-01
4.976944923400878906e-01
1.925901621580123901e-01
5.832237005233764648e-01
1.336510896682739258e+00
8.848620653152465820e-01
8.869411349296569824e-01
6.875141263008117676e-01
9.977673292160034180e-01
1.278796672821044922e+00
1.160938858985900879e+00
3.903303146362304688e-01
6.288516521453857422e-01
5.727860927581787109e-01
1.206838965415954590e+00
5.767917633056640625e-01
6.835057139396667480e-01
6.185483336448669434e-01
7.971766591072082520e-01
2.277935594320297241e-01
6.211448311805725098e-01
6.225862503051757812e-01
8.257982134819030762e-01
1.159673929214477539e+00
3.899659514427185059e-01
9.333515167236328125e-01
1.211620092391967773e+00
1.047763109207153320e+00
1.418826222419738770e+00
1.212773442268371582e+00
9.584028720855712891e-01
9.182288050651550293e-01
1.063569188117980957e+00
5.186671614646911621e-01
4.726051092147827148e-01
1.780885100364685059e+00
9.497398734092712402e-01
1.374765753746032715e+00
5.210222601890563965e-01
4.528638720512390137e-01
7.868519425392150879e-01
1.372119903564453125e+00
4.529609084129333496e-01
6.954226493835449219e-01
1.027411460876464844e+00
1.736920237541198730e+00
1.388303041458129883e+00
6.489805579185485840e-01
3.385431468486785889e-01
4.570751786231994629e-01
1.155117154121398926e+00
1.431523680686950684e+00
6.560269594192504883e-01
3.110318779945373535e-01
4.470376372337341309e-01
1.178301334381103516e+00
1.197453856468200684e+00
6.710938811302185059e-01
5.644862651824951172e-01
8.148834109306335449e-01
1.277260780334472656e+00
1.293433547019958496e+00
8.889536857604980469e-01
1.089181542396545410e+00
1.435190916061401367e+00
7.737234830856323242e-01
9.723351001739501953e-01
5.774042010307312012e-01
6.146496534347534180e-01
1.633615016937255859e+00
7.671433091163635254e-01
3.970537185668945312e-01
8.570312857627868652e-01
7.851015329360961914e-01
1.654876828193664551e+00
3.991219699382781982e-01
6.365897059440612793e-01
8.358699083328247070e-01
5.279282927513122559e-01
1.198019266128540039e+00
8.226014971733093262e-01
3.777773082256317139e-01
1.112642884254455566e+00
5.889937877655029297e-01
1.169212818145751953e+00
9.528115987777709961e-01
4.692777097225189209e-01
4.356795847415924072e-01
8.405457735061645508e-01
8.519745469093322754e-01
1.223489642143249512e+00
4.288213253021240234e-01
3.328791558742523193e-01
1.189633250236511230e+00
1.721673369407653809e+00
4.008967280387878418e-01
5.975748896598815918e-01
3.757014274597167969e-01
1.390981316566467285e+00
1.745859622955322266e+00
3.684644699096679688e-01
4.005219936370849609e-01
8.898414969444274902e-01
2.127280712127685547e+00
6.279135346412658691e-01
6.307907104492187500e-01
8.753809332847595215e-01
8.570092916488647461e-01
1.234472036361694336e+00
8.752773404121398926e-01
8.272305130958557129e-01
4.496562182903289795e-01
9.908295273780822754e-01
1.442400455474853516e+00
6.419018507003784180e-01
8.726179599761962891e-01
2.635937333106994629e-01
6.938644051551818848e-01
8.105292916297912598e-01
8.165135979652404785e-01
9.978292584419250488e-01
4.552858769893646240e-01
7.031474113464355469e-01
1.036026477813720703e+00
7.665945887565612793e-01
6.510898470878601074e-01
4.260696768760681152e-01
1.164807677268981934e+00
1.485525369644165039e+00
8.841576576232910156e-01
7.842513918876647949e-01
9.119102358818054199e-01
1.793085694313049316e+00
8.017579913139343262e-01
5.049669742584228516e-01
6.150813102722167969e-01
2.953490018844604492e-01
1.693303108215332031e+00
4.891375601291656494e-01
8.023843765258789062e-01
6.641767621040344238e-01
6.692953109741210938e-01
1.949199438095092773e+00
8.884296417236328125e-01
9.405667185783386230e-01
1.067238569259643555e+00
9.834907054901123047e-01
1.202439904212951660e+00
1.411263942718505859e+00
5.366482138633728027e-01
6.434814333915710449e-01
1.269458770751953125e+00
1.243101835250854492e+00
7.519377470016479492e-01
8.144390583038330078e-01
4.358018040657043457e-01
1.175345063209533691e+00
7.549092769622802734e-01
1.543714284896850586e+00
7.458527088165283203e-01
7.543192505836486816e-01
8.961737751960754395e-01
1.070118427276611328e+00
3.686399161815643311e-01
9.817243218421936035e-01
6.445897817611694336e-01
6.608386635780334473e-01
6.948078870773315430e-01
1.077414393424987793e+00
5.532920360565185547e-01
6.150550842285156250e-01
1.643455982208251953e+00
3.498743176460266113e-01
5.126906037330627441e-01
8.492403030395507812e-01
4.183942675590515137e-01
7.608367204666137695e-01
6.007676720619201660e-01
3.088386952877044678e-01
9.015884399414062500e-01
1.290410995483398438e+00
1.388860106468200684e+00
2.288231253623962402e-01
7.223904132843017578e-01
5.885084867477416992e-01
4.884954690933227539e-01
6.347979903221130371e-01
4.473360180854797363e-01
1.141740322113037109e+00
5.815170407295227051e-01
6.902204155921936035e-01
1.076592206954956055e+00
1.435065567493438721e-01
6.302493810653686523e-01
6.524467468261718750e-01
3.062732815742492676e-01
4.652802050113677979e-01
8.468150496482849121e-01
6.442294716835021973e-01
4.019864201545715332e-01
1.143868565559387207e+00
4.647864997386932373e-01
3.961560428142547607e-01
1.739867448806762695e+00
2.202851623296737671e-01
4.103389680385589600e-01
6.211000084877014160e-01
8.232312798500061035e-01
6.451616883277893066e-01
9.593915343284606934e-01
1.333150506019592285e+00
1.018491089344024658e-01
7.739773392677307129e-01
1.349646091461181641e+00
5.242851376533508301e-01
1.552331149578094482e-01
3.335886597633361816e-01
1.536213994026184082e+00
9.785346388816833496e-01
9.489873051643371582e-01
1.083719491958618164e+00
4.357933104038238525e-01
8.861476182937622070e-01
7.690805792808532715e-01
3.524150550365447998e-01
1.217145681381225586e+00
8.431854844093322754e-01
1.218433499336242676e+00
2.906160950660705566e-01
1.196026563644409180e+00
8.971001505851745605e-01
4.091487228870391846e-01
1.187090039253234863e+00
3.642083704471588135e-01
4.759593605995178223e-01
5.681477785110473633e-01
7.735328078269958496e-01
1.285555243492126465e+00
8.452156782150268555e-01
7.437328696250915527e-01
2.360363751649856567e-01
5.037735700607299805e-01
1.065910339355468750e+00
1.451289772987365723e+00
1.123652219772338867e+00
9.542631506919860840e-01
7.150263190269470215e-01
9.591301083564758301e-01
1.625135302543640137e+00
7.481009960174560547e-01
3.328982293605804443e-01
1.612972974777221680e+00
1.219881415367126465e+00
1.249321341514587402e+00
1.263174176216125488e+00
1.201642602682113647e-01
1.543252706527709961e+00
7.523553967475891113e-01
7.254104614257812500e-01
1.431260704994201660e+00
9.522954374551773071e-02
1.222658872604370117e+00
7.090886235237121582e-01
1.016360044479370117e+00
1.505766630172729492e+00
8.899539709091186523e-02
1.081338286399841309e+00
2.867612540721893311e-01
1.135130643844604492e+00
6.811639070510864258e-01
4.056109488010406494e-01
8.484908342361450195e-01
7.273438572883605957e-01
6.903279423713684082e-01
2.002587169408798218e-01
4.198946952819824219e-01
1.611804008483886719e+00
7.109022140502929688e-01
1.969666600227355957e+00
8.795709013938903809e-01
6.385719776153564453e-01
9.710655212402343750e-01
7.753322124481201172e-01
9.289084076881408691e-01
8.068324923515319824e-01
7.574756145477294922e-01
8.288646340370178223e-01
8.188772797584533691e-01
8.906726837158203125e-01
9.690176844596862793e-01
5.322224497795104980e-01
3.786813616752624512e-01
5.611385703086853027e-01
6.474164128303527832e-01
7.925912737846374512e-01
1.093157291412353516e+00
3.271894156932830811e-01
7.533177137374877930e-01
1.034987807273864746e+00
7.149387598037719727e-01
7.831810712814331055e-01
7.797276973724365234e-01
1.566953897476196289e+00
1.612705588340759277e+00
3.968398571014404297e-01
8.570620417594909668e-01
4.437524676322937012e-01
1.624202847480773926e+00
4.284371137619018555e-01
2.432485073804855347e-01
8.657931685447692871e-01
8.935475349426269531e-01
1.488474249839782715e+00
4.284919798374176025e-01
4.078335762023925781e-01
9.176987409591674805e-01
1.175454854965209961e+00
1.188442230224609375e+00
8.143662214279174805e-01
5.993726849555969238e-01
1.088283777236938477e+00
1.196934342384338379e+00
1.607576727867126465e+00
5.102997422218322754e-01
1.258966803550720215e+00
7.594856619834899902e-01
7.568339705467224121e-01
8.023530244827270508e-01
4.891180098056793213e-01
1.405657887458801270e+00
4.953522086143493652e-01
4.385269284248352051e-01
9.942159652709960938e-01
8.698757886886596680e-01
1.219376444816589355e+00
3.406556248664855957e-01
7.206797599792480469e-01
7.025515437126159668e-01
8.217285275459289551e-01
1.055253028869628906e+00
4.276140332221984863e-01
1.447895616292953491e-01
2.618987858295440674e-01
7.338801026344299316e-01
1.054563045501708984e+00
4.816295504570007324e-01
5.223081111907958984e-01
2.894236445426940918e-01
6.093273162841796875e-01
1.208198547363281250e+00
1.071051001548767090e+00
3.862288594245910645e-01
4.954107701778411865e-01
4.050426483154296875e-01
9.622996449470520020e-01
1.133294939994812012e+00
8.342944383621215820e-01
7.912190556526184082e-01
8.236037492752075195e-01
3.996815681457519531e-01
5.924328565597534180e-01
1.135008215904235840e+00
6.644101142883300781e-01
1.285301804542541504e+00
5.226520299911499023e-01
2.955413758754730225e-01
1.225162267684936523e+00
6.208818554878234863e-01
6.385340690612792969e-01
5.061079859733581543e-01
1.035222291946411133e+00
1.111658573150634766e+00
3.037291169166564941e-01
1.023754835128784180e+00
6.186594367027282715e-01
1.810192227363586426e+00
4.356420636177062988e-01
5.339422225952148438e-01
1.387642502784729004e+00
7.881348133087158203e-01
1.084919333457946777e+00
2.809303700923919678e-01
9.029037356376647949e-01
1.367771983146667480e+00
6.617066860198974609e-01
9.664941430091857910e-01
7.971773147583007812e-01
4.835672378540039062e-01
1.034187912940979004e+00
3.391263782978057861e-01
7.017782926559448242e-01
1.024320721626281738e+00
1.445628881454467773e+00
8.286785483360290527e-01
7.235249876976013184e-01
8.187597990036010742e-01
9.173174500465393066e-01
8.559576272964477539e-01
1.257683992385864258e+00
7.332155108451843262e-01
6.064390540122985840e-01
9.618009924888610840e-01
9.482338428497314453e-01
6.099762916564941406e-01
1.241743087768554688e+00
7.078980207443237305e-01
2.903016507625579834e-01
9.698269963264465332e-01
8.083161711692810059e-01
8.373329639434814453e-01
9.184435606002807617e-01
8.425567150115966797e-01
6.789153218269348145e-01
7.816430330276489258e-01
1.743111252784729004e+00
2.891464829444885254e-01
5.860589742660522461e-01
1.328130364418029785e+00
9.109235405921936035e-01
9.945687055587768555e-01
4.669182598590850830e-01
8.776550292968750000e-01
7.317343950271606445e-01
1.114067673683166504e+00
8.377450108528137207e-01
6.630862504243850708e-02
1.302985310554504395e+00
9.910986423492431641e-01
1.141759634017944336e+00
8.664059638977050781e-01
8.330599069595336914e-01
1.569844603538513184e+00
8.413060903549194336e-01
7.661252021789550781e-01
9.476917982101440430e-01
3.125407397747039795e-01
8.197645545005798340e-01
1.059979081153869629e+00
6.980772018432617188e-01
4.973565042018890381e-01
1.316878557205200195e+00
6.473402976989746094e-01
1.611325293779373169e-01
1.158494234085083008e+00
1.079514861106872559e+00
1.209799766540527344e+00
1.044878840446472168e+00
4.164214730262756348e-01
2.783231437206268311e-01
1.521370291709899902e+00
5.424810051918029785e-01
1.560189247131347656e+00
5.814721584320068359e-01
1.519948244094848633e+00
1.312634229660034180e+00
7.017767429351806641e-01
9.967364072799682617e-01
5.191506147384643555e-01
1.242178440093994141e+00
1.264378786087036133e+00
7.487043142318725586e-01
3.843481242656707764e-01
4.910401105880737305e-01
1.125223159790039062e+00
1.156654000282287598e+00
7.234113812446594238e-01
1.168843269348144531e+00
9.600226283073425293e-01
1.106017827987670898e+00
1.165304422378540039e+00
1.096899032592773438e+00
5.000091791152954102e-01
1.520537018775939941e+00
9.349484443664550781e-01
9.771750569343566895e-01
5.642496347427368164e-01
4.000461101531982422e-01
1.216325759887695312e+00
1.429605960845947266e+00
4.891164600849151611e-01
7.465792298316955566e-01
4.611044824123382568e-01
1.753270387649536133e+00
6.584835648536682129e-01
3.339083194732666016e-01
9.108784198760986328e-01
1.136267423629760742e+00
1.435859799385070801e+00
1.214737892150878906e+00
5.136082172393798828e-01
3.536616265773773193e-01
9.847989082336425781e-01
1.546011686325073242e+00
1.116011500358581543e+00
6.199159622192382812e-01
2.343477159738540649e-01
5.306166410446166992e-01
1.608978509902954102e+00
1.552210450172424316e+00
1.419000864028930664e+00
3.400966227054595947e-01
1.319039583206176758e+00
1.291435241699218750e+00
1.584296584129333496e+00
6.408177614212036133e-01
2.800656259059906006e-01
1.244240283966064453e+00
1.814003467559814453e+00
2.019195556640625000e+00
1.221324801445007324e+00
8.055403232574462891e-01
1.727188706398010254e+00
9.836537837982177734e-01
1.097178936004638672e+00
6.812103986740112305e-01
3.153513669967651367e-01
7.149190306663513184e-01
9.592676758766174316e-01
7.977020740509033203e-01
1.388268947601318359e+00
5.005921125411987305e-01
1.599607944488525391e+00
1.190236210823059082e+00
4.993198513984680176e-01
7.993460893630981445e-01
1.001427888870239258e+00
1.290542960166931152e+00
1.753325819969177246e+00
9.301466345787048340e-01
6.751474738121032715e-01
7.796645760536193848e-01
1.179945230484008789e+00
1.464387655258178711e+00
4.578196406364440918e-01
3.315911591053009033e-01
5.071853399276733398e-01
2.031624078750610352e+00
1.530240893363952637e+00
1.095223665237426758e+00
6.433897018432617188e-01
1.936573147773742676e+00
1.142219185829162598e+00
8.417775034904479980e-01
5.469899773597717285e-01
2.177573591470718384e-01
1.416014790534973145e+00
1.079205036163330078e+00
1.396075129508972168e+00
7.393179535865783691e-01
4.327034056186676025e-01
2.035227060317993164e+00
9.215073585510253906e-01
9.983287453651428223e-01
1.306498646736145020e+00
1.059804320335388184e+00
7.761262059211730957e-01
1.100415945053100586e+00
4.841511547565460205e-01
2.078863829374313354e-01
7.187888026237487793e-01
1.411925196647644043e+00
1.081404924392700195e+00
8.963059782981872559e-01
6.359119415283203125e-01
4.694089293479919434e-01
9.054366350173950195e-01
1.568126320838928223e+00
9.286190867424011230e-01
4.220176637172698975e-01
6.364102959632873535e-01
1.075181484222412109e+00
4.965288639068603516e-01
6.012065410614013672e-01
1.090090513229370117e+00
1.004588127136230469e+00
5.739825963973999023e-01
8.723205924034118652e-01
8.219833374023437500e-01
2.889058589935302734e-01
1.345623493194580078e+00
3.933143317699432373e-01
5.017715692520141602e-01
7.247115969657897949e-01
2.290510237216949463e-01
8.760962486267089844e-01
8.350890278816223145e-01
4.970968961715698242e-01
6.836761832237243652e-01
8.166295886039733887e-01
1.567732214927673340e+00
1.224606156349182129e+00
4.659253358840942383e-01
9.116755127906799316e-01
6.852076053619384766e-01
8.035205006599426270e-01
1.198261022567749023e+00
7.919608354568481445e-01
6.163736581802368164e-01
7.040392756462097168e-01
1.389795064926147461e+00
1.197025537490844727e+00
6.803194284439086914e-01
1.462911069393157959e-01
6.513258814811706543e-01
1.387187719345092773e+00
1.773333787918090820e+00
1.076271176338195801e+00
3.790912628173828125e-01
7.596022486686706543e-01
1.094738006591796875e+00
1.387480378150939941e+00
1.153798103332519531e+00
4.377138316631317139e-01
4.356756806373596191e-01
9.339926838874816895e-01
7.172001600265502930e-01
9.353452920913696289e-01
4.826876521110534668e-01
1.369927763938903809e+00
8.853104114532470703e-01
6.494668722152709961e-01
6.929522156715393066e-01
7.377858757972717285e-01
6.851692795753479004e-01
9.944089055061340332e-01
4.827803969383239746e-01
1.863762736320495605e+00
9.724319577217102051e-01
1.185749888420104980e+00
6.416121125221252441e-01
6.489555835723876953e-01
1.036067843437194824e+00
8.698190450668334961e-01
7.499268054962158203e-01
5.769380331039428711e-01
1.560849428176879883e+00
8.505175709724426270e-01
3.638359606266021729e-01
9.180270433425903320e-01
9.761224389076232910e-01
9.230155944824218750e-01
5.468487739562988281e-01
7.334822416305541992e-01
9.571085572242736816e-01
1.091582775115966797e+00
1.106739521026611328e+00
6.087439656257629395e-01
1.214650988578796387e+00
7.848280072212219238e-01
7.317503094673156738e-01
9.178392291069030762e-01
4.240011870861053467e-01
3.267862796783447266e-01
5.523046851158142090e-01
7.064792513847351074e-01
5.886496901512145996e-01
5.048149824142456055e-01
1.609620690345764160e+00
7.151815891265869141e-01
4.825495481491088867e-01
9.337131381034851074e-01
9.159419536590576172e-01
1.110989570617675781e+00
1.446182370185852051e+00
6.957014203071594238e-01
6.430376768112182617e-01
8.898195624351501465e-01
9.673228263854980469e-01
7.974843978881835938e-01
8.876981139183044434e-01
1.528790593147277832e+00
6.634934544563293457e-01
9.064177274703979492e-01
1.064083933830261230e+00
8.950299024581909180e-01
1.463200896978378296e-01
6.809679269790649414e-01
1.324728131294250488e+00
4.992406666278839111e-01
7.403994798660278320e-01
1.004055500030517578e+00
6.863595247268676758e-01
1.011330485343933105e+00
1.141791939735412598e+00
7.009052038192749023e-01
1.694474220275878906e-01
1.109279751777648926e+00
4.867901504039764404e-01
7.071226239204406738e-01
7.619900107383728027e-01
2.117751538753509521e-01
6.692328453063964844e-01
4.094367325305938721e-01
4.257556796073913574e-01
7.299226522445678711e-01
1.212275981903076172e+00
1.139527082443237305e+00
4.452106952667236328e-01
6.601395010948181152e-01
1.111731290817260742e+00
7.993209362030029297e-01
9.500662684440612793e-01
1.309192419052124023e+00
1.639151334762573242e+00
8.175292611122131348e-01
1.236954927444458008e+00
1.139162778854370117e+00
2.530956268310546875e-01
4.499107897281646729e-01
9.597689509391784668e-01
7.351883649826049805e-01
1.158191204071044922e+00
5.191361904144287109e-01
1.271434187889099121e+00
8.054989576339721680e-01
1.670305848121643066e+00
7.477762103080749512e-01
6.579205393791198730e-01
8.202770352363586426e-01
1.035416007041931152e+00
1.008896470069885254e+00
5.451819300651550293e-01
7.383571863174438477e-01
1.102080464363098145e+00
6.016572117805480957e-01
1.356513738632202148e+00
1.799663007259368896e-01
5.761122703552246094e-01
8.123596310615539551e-01
1.261462926864624023e+00
1.613940447568893433e-01
2.625100612640380859e-01
1.201028823852539062e+00
1.591525197029113770e+00
1.473548412322998047e+00
7.854272127151489258e-01
5.525852441787719727e-01
9.900425076484680176e-01
9.023767113685607910e-01
1.390246272087097168e+00
9.593071341514587402e-01
3.633291125297546387e-01
1.427405238151550293e+00
1.584146380424499512e+00
6.201314330101013184e-01
1.059387803077697754e+00
6.982718110084533691e-01
8.742631673812866211e-01
4.977283477783203125e-01
7.361956238746643066e-01
1.002067446708679199e+00
6.929674148559570312e-01
1.190362930297851562e+00
1.504261255264282227e+00
1.255704760551452637e+00
5.259217619895935059e-01
6.492706537246704102e-01
9.880613684654235840e-01
7.081878185272216797e-01
1.042251586914062500e+00
7.906691431999206543e-01
6.438179016113281250e-01
9.364951252937316895e-01
8.236589431762695312e-01
8.925045132637023926e-01
7.460427284240722656e-01
6.209242939949035645e-01
1.317344069480895996e+00
7.516410350799560547e-01
6.888602375984191895e-01
1.418450117111206055e+00
1.501645922660827637e+00
8.300719857215881348e-01
1.153802275657653809e+00
8.672823905944824219e-01
6.359230279922485352e-01
1.257310509681701660e+00
4.918489456176757812e-01
4.575370550155639648e-01
1.049886226654052734e+00
9.354738593101501465e-01
1.200112104415893555e+00
8.266385197639465332e-01
1.223914504051208496e+00
8.213842511177062988e-01
4.823988080024719238e-01
6.246985793113708496e-01
1.201837182044982910e+00
5.393927693367004395e-01
6.933192610740661621e-01
9.113909006118774414e-01
9.527873992919921875e-01
4.590876698493957520e-01
9.063839316368103027e-01
4.172683060169219971e-01
7.865449786186218262e-01
8.169197440147399902e-01
7.483788728713989258e-01
4.303554594516754150e-01
7.973996400833129883e-01
8.869870305061340332e-01
4.088520109653472900e-01
1.578409552574157715e+00
8.250830173492431641e-01
2.487874478101730347e-01
1.092204809188842773e+00
7.276279330253601074e-01
2.781246900558471680e-01
8.029367923736572266e-01
9.290954470634460449e-01
1.368889927864074707e+00
5.008245706558227539e-01
5.050165653228759766e-01
1.437775492668151855e+00
5.657745599746704102e-01
9.903799891471862793e-01
8.293843865394592285e-01
5.475998520851135254e-01
5.913996100425720215e-01
8.099095225334167480e-01
8.864079713821411133e-01
3.794525563716888428e-01
1.237081170082092285e+00
7.289762496948242188e-01
5.517038702964782715e-01
1.216804862022399902e+00
8.788345456123352051e-01
5.646809339523315430e-01
4.207460880279541016e-01
8.726802468299865723e-01
1.647538423538208008e+00
1.052214026451110840e+00
8.107936382293701172e-01
8.500337600708007812e-01
8.835476040840148926e-01
1.546827554702758789e+00
1.076169013977050781e+00
1.093877792358398438e+00
1.256362199783325195e+00
1.264660000801086426e+00
4.591105878353118896e-01
7.152205705642700195e-01
1.195691585540771484e+00
5.305266380310058594e-01
7.374000549316406250e-01
7.427289485931396484e-01
1.147175908088684082e+00
1.847359538078308105e+00
1.944454073905944824e+00
1.067041039466857910e+00
4.852552711963653564e-01
1.293293356895446777e+00
1.380949974060058594e+00
9.174159169197082520e-01
8.077317476272583008e-01
5.397984385490417480e-01
1.549170017242431641e+00
6.995858550071716309e-01
1.087356209754943848e+00
7.716383337974548340e-01
5.110734105110168457e-01
1.054336309432983398e+00
1.202172279357910156e+00
5.188964605331420898e-01
9.343376159667968750e-01
7.462315559387207031e-01
1.170560836791992188e+00
1.480175971984863281e+00
9.432420134544372559e-01
1.396986007690429688e+00
1.075889706611633301e+00
1.113431692123413086e+00
1.244911670684814453e+00
7.656595706939697266e-01
7.572012543678283691e-01
6.751577854156494141e-01
1.373450279235839844e+00
1.864159464836120605e+00
1.357773780822753906e+00
4.708681106567382812e-01
1.071744680404663086e+00
1.495402812957763672e+00
1.259791851043701172e+00
9.667698740959167480e-01
3.342445492744445801e-01
7.173023819923400879e-01
1.356469631195068359e+00
1.086343169212341309e+00
7.678120136260986328e-01
3.125989139080047607e-01
1.958387970924377441e+00
8.026670217514038086e-01
1.664271831512451172e+00
6.919401884078979492e-01
2.426042258739471436e-01
1.530881047248840332e+00
1.343024373054504395e+00
6.207053661346435547e-01
6.758758425712585449e-01
6.187066435813903809e-01
1.377164721488952637e+00
1.412749290466308594e+00
8.869221210479736328e-01
1.002544522285461426e+00
4.761588573455810547e-01
1.390301346778869629e+00
1.641589164733886719e+00
2.818427979946136475e-01
2.723984420299530029e-01
5.536099672317504883e-01
1.537974715232849121e+00
1.786050558090209961e+00
1.154620051383972168e+00
2.212729215621948242e+00
1.108149766921997070e+00
1.177606463432312012e+00
1.605037927627563477e+00
5.471381545066833496e-01
3.126677274703979492e-01
8.688487410545349121e-01
1.245563030242919922e+00
1.126068592071533203e+00
5.627987980842590332e-01
1.417614698410034180e+00
1.203951120376586914e+00
8.864056468009948730e-01
1.222195386886596680e+00
8.761335015296936035e-01
4.504271447658538818e-01
1.652022361755371094e+00
3.035693764686584473e-01
5.177254080772399902e-01
8.858963251113891602e-01
1.029851198196411133e+00
8.036306500434875488e-01
6.840395927429199219e-01
9.102953076362609863e-01
2.884272038936614990e-01
1.164065122604370117e+00
1.220869541168212891e+00
7.876546978950500488e-01
6.328404545783996582e-01
7.580147385597229004e-01
7.549806833267211914e-01
2.034709453582763672e+00
1.060663700103759766e+00
1.422061562538146973e+00
4.591753780841827393e-01
1.292906045913696289e+00
1.353519558906555176e+00
1.546499609947204590e+00
5.805001854896545410e-01
2.294123768806457520e-01
1.117073297500610352e+00
1.382939815521240234e+00
1.032327771186828613e+00
6.289470195770263672e-01
2.172474265098571777e-01
1.678776144981384277e+00
8.639289140701293945e-01
1.062754869461059570e+00
6.620504856109619141e-01
3.281755149364471436e-01
1.428490042686462402e+00
8.756218552589416504e-01
2.241611927747726440e-01
6.499877572059631348e-01
8.619006276130676270e-01
1.694685578346252441e+00
6.343439817428588867e-01
5.520008206367492676e-01
1.109254002571105957e+00
1.077066063880920410e+00
1.275668978691101074e+00
9.023161530494689941e-01
8.085144162178039551e-01
1.250591635704040527e+00
1.351613402366638184e+00
1.298813939094543457e+00
7.119753956794738770e-01
7.480886578559875488e-01
5.285565257072448730e-01
4.830185770988464355e-01
1.546945333480834961e+00
5.316044688224792480e-01
1.554167509078979492e+00
5.035094618797302246e-01
1.121709346771240234e+00
1.286905407905578613e+00
4.741122722625732422e-01
1.162084579467773438e+00
4.784096777439117432e-01
6.515871882438659668e-01
8.176836967468261719e-01
7.887848019599914551e-01
8.678308129310607910e-01
2.414911985397338867e-01
1.175347924232482910e+00
7.300090789794921875e-01
3.241003751754760742e-01
1.082277774810791016e+00
4.239924252033233643e-01
5.475981235504150391e-01
1.628644108772277832e+00
3.495569527149200439e-01
1.467171192169189453e+00
5.728239417076110840e-01
1.047068595886230469e+00
1.472757101058959961e+00
5.180487632751464844e-01
1.473030567169189453e+00
4.688130319118499756e-01
1.606271266937255859e+00
1.874543905258178711e+00
9.558518528938293457e-01
6.674906015396118164e-01
7.082083821296691895e-01
1.338065743446350098e+00
1.254862189292907715e+00
1.015811800956726074e+00
1.532667517662048340e+00
1.082227468490600586e+00
9.606701135635375977e-01
1.472514510154724121e+00
1.096431538462638855e-01
5.096036195755004883e-01
1.199946641921997070e+00
1.093094110488891602e+00
1.141520261764526367e+00
1.354909658432006836e+00
1.523345708847045898e+00
5.651788115501403809e-01
6.335106492042541504e-01
7.963718771934509277e-01
4.082660377025604248e-01
5.190757513046264648e-01
1.024386167526245117e+00
6.127130985260009766e-01
3.784570693969726562e-01
9.061021804809570312e-01
1.067055344581604004e+00
6.302613615989685059e-01
1.134158611297607422e+00
8.954128623008728027e-01
2.096967250108718872e-01
1.225163578987121582e+00
1.230886340141296387e+00
7.045403122901916504e-01
2.440965771675109863e-01
8.266905546188354492e-01
7.710734605789184570e-01
1.359805345535278320e+00
5.953679680824279785e-01
1.209038019180297852e+00
3.790732622146606445e-01
1.201742768287658691e+00
1.064715027809143066e+00
8.835390806198120117e-01
6.737096309661865234e-01
2.205537855625152588e-01
8.883417248725891113e-01
9.785353541374206543e-01
8.443745970726013184e-01
1.051472306251525879e+00
3.511439263820648193e-01
1.644033551216125488e+00
8.232300281524658203e-01
5.442649722099304199e-01
9.459726214408874512e-01
4.180598855018615723e-01
1.152236700057983398e+00
8.651490211486816406e-01
3.884670734405517578e-01
1.112197160720825195e+00
8.516481518745422363e-01
1.049273610115051270e+00
1.007126092910766602e+00
3.885914087295532227e-01
1.430281758308410645e+00
7.713627815246582031e-01
9.001959562301635742e-01
1.396290659904479980e+00
1.426859140396118164e+00
2.370560467243194580e-01
1.069601893424987793e+00
1.171680331230163574e+00
1.000061392784118652e+00
4.692122936248779297e-01
8.594272732734680176e-01
5.077035427093505859e-01
1.119105935096740723e+00
9.608157873153686523e-01
4.246381223201751709e-01
5.374845266342163086e-01
1.019500732421875000e+00
8.393422365188598633e-01
9.108072519302368164e-01
4.618704319000244141e-01
2.983221709728240967e-01
9.907608628273010254e-01
6.174212098121643066e-01
6.435628533363342285e-01
9.901868700981140137e-01
9.197650849819183350e-02
1.477988719940185547e+00
6.758565902709960938e-01
5.462957024574279785e-01
1.026136755943298340e+00
1.333274126052856445e+00
1.309386730194091797e+00
9.279846549034118652e-01
1.286381602287292480e+00
7.649656534194946289e-01
7.725375294685363770e-01
6.768211126327514648e-01
7.438988089561462402e-01
6.537619829177856445e-01
9.247943758964538574e-01
6.756710410118103027e-01
1.000440597534179688e+00
1.259890675544738770e+00
1.574750542640686035e+00
9.575117826461791992e-01
1.126818180084228516e+00
1.005370497703552246e+00
1.179124236106872559e+00
6.500840187072753906e-01
3.479583263397216797e-01
1.134239912033081055e+00
8.581180572509765625e-01
7.169235944747924805e-01
6.238901615142822266e-01
2.081137597560882568e-01
1.569871187210083008e+00
8.753310441970825195e-01
5.083519220352172852e-01
7.504615187644958496e-01
9.561378359794616699e-01
8.461540937423706055e-01
8.354982733726501465e-01
7.692252993583679199e-01
5.086443424224853516e-01
6.675619482994079590e-01
9.991212487220764160e-01
4.869095683097839355e-01
4.962628483772277832e-01
9.334701895713806152e-01
4.158272147178649902e-01
7.378451228141784668e-01
4.802319705486297607e-01
1.671103477478027344e+00
1.660188287496566772e-01
8.751202821731567383e-01
9.596660733222961426e-01
5.504070520401000977e-01
2.819016277790069580e-01
6.743192076683044434e-01
9.306787252426147461e-01
1.134054303169250488e+00
6.019842624664306641e-01
1.322316765785217285e+00
3.802059292793273926e-01
1.469767689704895020e+00
7.431005835533142090e-01
4.601238667964935303e-01
1.131732344627380371e+00
6.186280250549316406e-01
5.552382469177246094e-01
1.760948151350021362e-01
3.063848316669464111e-01
5.472054481506347656e-01
7.862923145294189453e-01
1.739515185356140137e+00
5.009304881095886230e-01
1.525546193122863770e+00
1.782527923583984375e+00
1.464288830757141113e+00
2.240701913833618164e+00
1.110793232917785645e+00
1.793315291404724121e+00
1.182381153106689453e+00
1.380102157592773438e+00
1.658562898635864258e+00
6.750631332397460938e-01
1.123063564300537109e+00
1.115655541419982910e+00
1.067404270172119141e+00
1.232994794845581055e+00
1.775695830583572388e-01
1.761015176773071289e+00
7.385899871587753296e-02
1.353929400444030762e+00
1.198023080825805664e+00
4.921695888042449951e-01
7.806614041328430176e-01
4.341340661048889160e-01
8.476389646530151367e-01
1.194128751754760742e+00
1.369993925094604492e+00
8.834745287895202637e-01
2.073609083890914917e-01
1.048814058303833008e+00
2.339361757040023804e-01
4.867048859596252441e-01
8.351595401763916016e-01
5.662588477134704590e-01
1.295012116432189941e+00
1.697984784841537476e-01
3.284171819686889648e-01
1.166335225105285645e+00
8.316467404365539551e-01
1.102075695991516113e+00
9.119102358818054199e-01
6.476211547851562500e-01
7.605322003364562988e-01
1.311197280883789062e+00
1.603802680969238281e+00
1.056223154067993164e+00
1.820206284523010254e+00
1.134436249732971191e+00
1.343695282936096191e+00
1.453547716140747070e+00
6.824611425399780273e-01
5.767399668693542480e-01
6.942294836044311523e-01
8.357944488525390625e-01
1.398969769477844238e+00
7.763635516166687012e-01
1.043330550193786621e+00
3.899562954902648926e-01
1.611644148826599121e+00
7.691324353218078613e-01
4.711371958255767822e-01
1.079178094863891602e+00
4.466224908828735352e-01
9.928281307220458984e-01
9.099515676498413086e-01
9.239487648010253906e-01
7.597317099571228027e-01
5.244752168655395508e-01
1.849762558937072754e+00
5.581502318382263184e-01
5.664867162704467773e-01
1.171000719070434570e+00
7.064489126205444336e-01
1.417572259902954102e+00
1.144492387771606445e+00
7.663152217864990234e-01
7.075576782226562500e-01
6.838731765747070312e-01
8.880833387374877930e-01
1.116725802421569824e+00
4.328729808330535889e-01
1.028997063636779785e+00
5.225627422332763672e-01
1.225303888320922852e+00
1.501139998435974121e+00
1.082849383354187012e+00
2.385389357805252075e-01
1.063042521476745605e+00
1.677247047424316406e+00
9.520832300186157227e-01
1.035746335983276367e+00
1.368788242340087891e+00
1.067142367362976074e+00
1.112679719924926758e+00
1.239300847053527832e+00
4.608920514583587646e-01
8.949143290519714355e-01
1.746328234672546387e+00
5.683366060256958008e-01
7.919070124626159668e-01
1.076177120208740234e+00
9.016296267509460449e-01
1.315019965171813965e+00
1.166160821914672852e+00
5.986552834510803223e-01
3.362663686275482178e-01
9.439511895179748535e-01
1.514254212379455566e+00
7.241513729095458984e-01
1.216839626431465149e-01
1.003616213798522949e+00
4.452912211418151855e-01
1.629796981811523438e+00
1.361775994300842285e+00
1.420820474624633789e+00
5.683088898658752441e-01
1.428957462310791016e+00
1.047991514205932617e+00
8.991352319717407227e-01
4.894600212574005127e-01
5.381168723106384277e-01
1.489537715911865234e+00
1.979454517364501953e+00
1.723012566566467285e+00
9.417524337768554688e-01
5.837640166282653809e-01
1.458900570869445801e+00
1.067240834236145020e+00
7.762360572814941406e-01
9.329119920730590820e-01
1.882807910442352295e-01
1.142515778541564941e+00
5.170969963073730469e-01
6.367860436439514160e-01
1.301097035408020020e+00
3.203670978546142578e-01
1.490450024604797363e+00
1.532615184783935547e+00
5.662471652030944824e-01
6.994020342826843262e-01
5.771029591560363770e-01
1.141791939735412598e+00
1.007988929748535156e+00
4.822224080562591553e-01
1.220472931861877441e+00
6.806951761245727539e-01
1.077573180198669434e+00
1.041490793228149414e+00
3.749916851520538330e-01
8.552610874176025391e-01
5.547252893447875977e-01
1.793698787689208984e+00
1.147564053535461426e+00
1.070520758628845215e+00
3.148134648799896240e-01
1.951724767684936523e+00
1.532452583312988281e+00
1.433841824531555176e+00
6.119230389595031738e-01
1.509405523538589478e-01
1.861112117767333984e+00
1.238713264465332031e+00
1.360810399055480957e+00
7.693940997123718262e-01
9.144036471843719482e-02
2.005816698074340820e+00
7.853261828422546387e-01
8.014698028564453125e-01
9.055296778678894043e-01
4.901548922061920166e-01
8.530658483505249023e-01
1.078669786453247070e+00
3.205733001232147217e-01
1.405330896377563477e+00
5.944813489913940430e-01
1.251208662986755371e+00
7.131599187850952148e-01
3.511839807033538818e-01
1.069213032722473145e+00
6.557236909866333008e-01
1.187724828720092773e+00
1.232069849967956543e+00
1.088582873344421387e+00
1.965469598770141602e+00
8.407372236251831055e-01
8.679337501525878906e-01
1.146265268325805664e+00
4.923468828201293945e-01
1.144202232360839844e+00
4.805151224136352539e-01
1.391604661941528320e+00
1.251191258430480957e+00
1.017250895500183105e+00
3.952300846576690674e-01
1.294442772865295410e+00
1.087076067924499512e+00
1.022122502326965332e+00
8.130068778991699219e-01
9.949795603752136230e-01
9.201329350471496582e-01
7.615543007850646973e-01
1.204926013946533203e+00
7.383872866630554199e-01
6.685386896133422852e-01
1.372838258743286133e+00
5.444697737693786621e-01
4.290927350521087646e-01
7.279161810874938965e-01
9.272201657295227051e-01
8.621509075164794922e-01
8.782927989959716797e-01
4.149303138256072998e-01
5.459606051445007324e-01
8.531428575515747070e-01
1.330545306205749512e+00
1.066094279289245605e+00
7.197037339210510254e-01
1.004930973052978516e+00
8.765457868576049805e-01
1.077635288238525391e+00
1.202819466590881348e+00
1.109938263893127441e+00
6.865862756967544556e-02
1.825590133666992188e+00
1.571693420410156250e+00
5.055701732635498047e-01
1.474467813968658447e-01
5.136888027191162109e-01
8.507239818572998047e-01
3.360168635845184326e-01
7.808891534805297852e-01
1.012646436691284180e+00
5.910016298294067383e-01
1.713091969490051270e+00
2.898029983043670654e-01
5.063397288322448730e-01
1.154252529144287109e+00
5.192328095436096191e-01
7.351751923561096191e-01
6.813011765480041504e-01
3.594706952571868896e-01
1.337892413139343262e+00
1.407343506813049316e+00
8.216489553451538086e-01
7.152948379516601562e-01
7.637755274772644043e-01
1.565958857536315918e+00
8.860638737678527832e-01
1.154739499092102051e+00
1.271809697151184082e+00
1.082351803779602051e+00
1.475083947181701660e+00
7.245103120803833008e-01
9.978893399238586426e-01
1.121077775955200195e+00
4.668531715869903564e-01
1.343676686286926270e+00
7.643621563911437988e-01
1.289047956466674805e+00
1.925645232200622559e+00
8.612425923347473145e-01
1.552753925323486328e+00
8.407743573188781738e-01
1.010013461112976074e+00
1.493338108062744141e+00
5.761251449584960938e-01
2.274359464645385742e-01
1.384881019592285156e+00
1.171401858329772949e+00
1.119023680686950684e+00
5.055136084556579590e-01
2.084337174892425537e-01
1.177432775497436523e+00
9.932258129119873047e-01
7.398097515106201172e-01
6.671212911605834961e-01
3.109564781188964844e-01
1.115544915199279785e+00
1.449781417846679688e+00
5.068472623825073242e-01
9.412614703178405762e-01
3.722569942474365234e-01
1.050857901573181152e+00
1.126401305198669434e+00
6.202409863471984863e-01
1.165107488632202148e+00
4.856207072734832764e-01
9.772404432296752930e-01
1.058736085891723633e+00
1.448054909706115723e+00
1.286151289939880371e+00
5.099458694458007812e-01
8.384867310523986816e-01
6.947002410888671875e-01
9.168767333030700684e-01
1.125848770141601562e+00
1.113473653793334961e+00
1.285429000854492188e+00
9.865913391113281250e-01
1.247273564338684082e+00
1.225883364677429199e+00
1.041571378707885742e+00
9.705083370208740234e-01
1.119609832763671875e+00
1.029505610466003418e+00
7.551171183586120605e-01
1.315835595130920410e+00
1.359529137611389160e+00
7.241984009742736816e-01
9.314228892326354980e-01
3.963817656040191650e-01
1.356595277786254883e+00
1.159839153289794922e+00
6.608187556266784668e-01
1.211315512657165527e+00
7.739482522010803223e-01
8.496601581573486328e-01
6.924813985824584961e-01
4.092149734497070312e-01
1.040222942829132080e-01
5.161122083663940430e-01
1.285751461982727051e+00
1.107376337051391602e+00
2.935544848442077637e-01
1.775697946548461914e+00
4.378781020641326904e-01
9.592442512512207031e-01
9.207265973091125488e-01
9.657994508743286133e-01
3.025626838207244873e-01
1.429814696311950684e+00
1.435341835021972656e+00
9.998940825462341309e-01
7.510139346122741699e-01
7.391690611839294434e-01
1.010369420051574707e+00
4.759712517261505127e-01
8.308473825454711914e-01
9.870805144309997559e-01
4.647614657878875732e-01
9.362195134162902832e-01
7.560446262359619141e-01
5.359461307525634766e-01
1.209176421165466309e+00
1.521833389997482300e-01
4.940035045146942139e-01
1.032124876976013184e+00
6.601458191871643066e-01
6.598203778266906738e-01
6.547542214393615723e-01
8.873128890991210938e-01
6.527265906333923340e-01
6.467124223709106445e-01
1.714944839477539062e+00
7.405033707618713379e-01
1.297304153442382812e+00
1.194415569305419922e+00
1.444430351257324219e+00
1.068009614944458008e+00
9.135367870330810547e-01
7.584170103073120117e-01
8.193414807319641113e-01
1.265735387802124023e+00
6.194212436676025391e-01
1.132710695266723633e+00
6.372395157814025879e-01
1.122763752937316895e+00
1.116576075553894043e+00
4.977256953716278076e-01
1.438630461692810059e+00
5.362756848335266113e-01
6.015431284904479980e-01
8.936462402343750000e-01
6.622352004051208496e-01
1.063420176506042480e+00
6.295372247695922852e-01
2.640304267406463623e-01
1.202551722526550293e+00
1.683980226516723633e+00
1.092253804206848145e+00
6.836161017417907715e-01
7.244393229484558105e-01
1.158011674880981445e+00
5.132806301116943359e-01
1.161399245262145996e+00
3.918999433517456055e-01
8.259553909301757812e-01
1.039302945137023926e+00
6.792001128196716309e-01
1.051627516746520996e+00
7.739959955215454102e-01
9.771307110786437988e-01
9.651118516921997070e-01
1.360571622848510742e+00
1.531810522079467773e+00
6.855502128601074219e-01
1.393035054206848145e+00
6.667510271072387695e-01
1.070004582405090332e+00
1.211727261543273926e+00
4.757294058799743652e-01
1.300253391265869141e+00
5.330830216407775879e-01
8.654537796974182129e-01
3.064729571342468262e-01
6.314777731895446777e-01
9.745080471038818359e-01
4.822359085083007812e-01
1.401347041130065918e+00
5.265197753906250000e-01
1.024925947189331055e+00
1.508626222610473633e+00
3.180421590805053711e-01
4.754726588726043701e-01
1.043527364730834961e+00
7.528738975524902344e-01
2.070436954498291016e+00
1.404396414756774902e+00
8.604431152343750000e-01
1.046976327896118164e+00
7.305400371551513672e-01
1.765577197074890137e+00
3.810862898826599121e-01
8.981372117996215820e-01
1.447938084602355957e+00
1.434985756874084473e+00
1.400362253189086914e+00
7.334516048431396484e-01
6.720730662345886230e-01
1.042918682098388672e+00
9.352824091911315918e-01
1.363684058189392090e+00
2.029380351305007935e-01
6.209203600883483887e-01
5.659849643707275391e-01
8.722030520439147949e-01
1.813876926898956299e-01
1.045228004455566406e+00
1.002479791641235352e+00
8.111914992332458496e-01
5.993059277534484863e-01
1.017146706581115723e+00
8.278982043266296387e-01
7.238925099372863770e-01
7.864752411842346191e-01
8.641325235366821289e-01
6.709026098251342773e-01
1.460346341133117676e+00
6.715155243873596191e-01
4.799228608608245850e-01
8.799100518226623535e-01
7.567480206489562988e-02
1.216132998466491699e+00
1.105523347854614258e+00
8.998430967330932617e-01
9.972921758890151978e-02
8.612843751907348633e-01
1.105870127677917480e+00
1.814721226692199707e-01
9.049018621444702148e-01
9.298810362815856934e-01
7.856079936027526855e-01
9.803145527839660645e-01
1.877298951148986816e-01
1.599941611289978027e+00
3.807461559772491455e-01
1.764362335205078125e+00
1.303102731704711914e+00
3.275991082191467285e-01
1.309374809265136719e+00
1.481303215026855469e+00
1.432526111602783203e+00
1.607249736785888672e+00
8.437196165323257446e-02
1.286170482635498047e+00
6.660816073417663574e-01
1.268198966979980469e+00
5.424497723579406738e-01
5.498071908950805664e-01
1.515188932418823242e+00
5.979624390602111816e-01
1.532270073890686035e+00
4.146775603294372559e-01
4.200390577316284180e-01
8.991994857788085938e-01
6.861944794654846191e-01
1.609854817390441895e+00
1.005650520324707031e+00
4.071065485477447510e-01
1.220302104949951172e+00
6.907546520233154297e-01
1.464826703071594238e+00
9.994633793830871582e-01
1.309444904327392578e+00
9.996513724327087402e-01
7.194492220878601074e-01
1.228371381759643555e+00
8.781208395957946777e-01
3.889405131340026855e-01
6.181285977363586426e-01
1.162333726882934570e+00
1.596071839332580566e+00
1.338027238845825195e+00
7.671852707862854004e-01
4.669463932514190674e-01
1.703584194183349609e+00
1.426401257514953613e+00
1.237562417984008789e+00
4.263144731521606445e-01
3.000153005123138428e-01
1.783977389335632324e+00
1.527418494224548340e+00
7.469838857650756836e-01
8.125205636024475098e-01
2.454963475465774536e-01
1.323957681655883789e+00
1.996453255414962769e-01
4.242568016052246094e-01
1.201632738113403320e+00
4.450204074382781982e-01
8.942000865936279297e-01
1.205164194107055664e+00
9.557494521141052246e-01
1.140235424041748047e+00
4.831699430942535400e-01
1.064422011375427246e+00
5.998952388763427734e-01
5.249941349029541016e-01
1.249087572097778320e+00
7.801549434661865234e-01
1.364283084869384766e+00
9.278743863105773926e-01
1.470324873924255371e+00
8.598867654800415039e-01
7.217270731925964355e-01
1.124477267265319824e+00
1.272603631019592285e+00
9.714895486831665039e-01
8.773516416549682617e-01
1.199871420860290527e+00
1.116139888763427734e+00
1.324723482131958008e+00
8.222950696945190430e-01
3.623036742210388184e-01
1.645529866218566895e+00
7.656326293945312500e-01
7.470134496688842773e-01
9.058350324630737305e-01
9.063985347747802734e-01
9.051654338836669922e-01
9.420782923698425293e-01
3.752680122852325439e-01
7.430654764175415039e-01
5.374488830566406250e-01
1.323630213737487793e+00
4.477423131465911865e-01
2.988912761211395264e-01
6.696188449859619141e-01
6.016110181808471680e-01
1.210272789001464844e+00
1.096402645111083984e+00
1.072587370872497559e+00
1.877136826515197754e-01
9.985993504524230957e-01
1.655386209487915039e+00
1.076164364814758301e+00
6.748306155204772949e-01
8.237899541854858398e-01
1.385331392288208008e+00
1.726774334907531738e+00
6.779280900955200195e-01
1.068326830863952637e+00
6.051720976829528809e-01
1.428910970687866211e+00
1.235243439674377441e+00
6.380278468132019043e-01
4.914185404777526855e-01
5.587294697761535645e-01
1.039140939712524414e+00
8.489737510681152344e-01
4.581860601902008057e-01
7.595174312591552734e-01
6.618394851684570312e-01
1.476263046264648438e+00
4.682250320911407471e-01
4.431974589824676514e-01
1.419995307922363281e+00
5.451042056083679199e-01
6.130153536796569824e-01
6.710354089736938477e-01
1.101369380950927734e+00
1.569363474845886230e+00
8.233211040496826172e-01
9.569056630134582520e-01
9.942825436592102051e-01
1.031388759613037109e+00
1.523512363433837891e+00
7.852990031242370605e-01
9.033670425415039062e-01
1.359611272811889648e+00
1.407117366790771484e+00
1.014639616012573242e+00
1.042954564094543457e+00
1.025493383407592773e+00
1.469124436378479004e+00
7.988116741180419922e-01
5.478574037551879883e-01
1.191639661788940430e+00
1.295359611511230469e+00
1.002830028533935547e+00
9.813133478164672852e-01
6.944957971572875977e-01
1.208077907562255859e+00
7.727398872375488281e-01
5.488067865371704102e-01
9.778332114219665527e-01
1.472635865211486816e-01
1.408770203590393066e+00
1.275287151336669922e+00
8.366444706916809082e-01
9.087792634963989258e-01
5.926196277141571045e-02
1.072870254516601562e+00
7.993489503860473633e-01
5.550482869148254395e-01
9.108175039291381836e-01
2.888268232345581055e-01
1.612658500671386719e+00
1.011456966400146484e+00
1.375631332397460938e+00
1.059773802757263184e+00
7.068043947219848633e-01
8.401196002960205078e-01
1.271791219711303711e+00
6.321666836738586426e-01
1.290262937545776367e+00
7.502413988113403320e-01
9.520238041877746582e-01
1.321791887283325195e+00
1.439594984054565430e+00
5.388246774673461914e-01
1.351817250251770020e+00
1.028222918510437012e+00
1.174298644065856934e+00
9.022303223609924316e-01
8.141963481903076172e-01
9.662424921989440918e-01
1.004386186599731445e+00
7.626607418060302734e-01
7.030434012413024902e-01
5.910855531692504883e-01
1.506496191024780273e+00
8.249994516372680664e-01
5.152022242546081543e-01
1.218289256095886230e+00
2.260060310363769531e-01
8.961973190307617188e-01
1.181412458419799805e+00
7.514141798019409180e-01
8.986306786537170410e-01
3.484043776988983154e-01
8.688563108444213867e-01
9.409987330436706543e-01
8.282441496849060059e-01
1.716927170753479004e+00
6.232743263244628906e-01
8.635457754135131836e-01
1.151695966720581055e+00
8.245218396186828613e-01
5.117813348770141602e-01
5.165812969207763672e-01
9.991509318351745605e-01
1.160032510757446289e+00
7.449628710746765137e-01
1.033000349998474121e+00
6.150594949722290039e-01
8.880033493041992188e-01
1.274678587913513184e+00
9.979186654090881348e-01
1.112569719552993774e-01
1.198502302169799805e+00
6.909411549568176270e-01
1.242578268051147461e+00
1.205908775329589844e+00
1.218145966529846191e+00
9.661661982536315918e-01
8.981493711471557617e-01
5.224243402481079102e-01
6.401914954185485840e-01
2.060700356960296631e-01
1.248587727546691895e+00
1.125013232231140137e+00
6.828376054763793945e-01
1.339587092399597168e+00
5.295202136039733887e-01
1.038788795471191406e+00
1.644559144973754883e+00
1.053702831268310547e+00
5.189101696014404297e-01
7.071599960327148438e-01
1.087710738182067871e+00
1.168036818504333496e+00
5.242410302162170410e-01
1.085778474807739258e+00
6.037573814392089844e-01
1.647605657577514648e+00
9.759739637374877930e-01
1.250716686248779297e+00
2.007086426019668579e-01
1.459121227264404297e+00
8.539688587188720703e-01
1.247051358222961426e+00
8.713505864143371582e-01
3.964354693889617920e-01
1.610787153244018555e+00
6.757020354270935059e-01
1.287229895591735840e+00
1.183906078338623047e+00
4.267030060291290283e-01
1.514375329017639160e+00
4.671803712844848633e-01
4.618581235408782959e-01
1.261308431625366211e+00
3.462315201759338379e-01
7.941271662712097168e-01
5.469214320182800293e-01
9.670137763023376465e-01
1.284092664718627930e+00
5.387020111083984375e-01
1.124979496002197266e+00
1.156879901885986328e+00
5.710752010345458984e-01
1.062708735466003418e+00
7.615593075752258301e-01
9.067432284355163574e-01
1.570725321769714355e+00
8.006548285484313965e-01
1.866701245307922363e+00
7.020723223686218262e-01
1.193429112434387207e+00
1.072637677192687988e+00
8.349154591560363770e-01
1.064749360084533691e+00
3.241246044635772705e-01
1.101315617561340332e+00
9.240234494209289551e-01
9.536597132682800293e-01
5.578024387359619141e-01
1.135670661926269531e+00
6.761155724525451660e-01
9.382296204566955566e-01
7.102724313735961914e-01
4.179629385471343994e-01
1.003184676170349121e+00
7.327331304550170898e-01
6.759487390518188477e-01
1.309351205825805664e+00
4.780269563198089600e-01
1.314612150192260742e+00
5.630598664283752441e-01
4.119632840156555176e-01
1.360598325729370117e+00
3.772274553775787354e-01
6.674050688743591309e-01
9.880239367485046387e-01
1.317065715789794922e+00
6.090465188026428223e-01
4.449633061885833740e-01
6.981840729713439941e-01
7.416017055511474609e-01
1.369927883148193359e+00
1.297266840934753418e+00
1.189932584762573242e+00
9.438173174858093262e-01
6.853272318840026855e-01
1.539109230041503906e+00
5.302320718765258789e-01
1.201315760612487793e+00
1.032897710800170898e+00
8.988686203956604004e-01
9.905752539634704590e-01
1.199694275856018066e+00
4.746561050415039062e-01
6.279126405715942383e-01
1.151892423629760742e+00
8.329463005065917969e-01
2.439347356557846069e-01
1.100593924522399902e+00
6.508865356445312500e-01
6.795307397842407227e-01
1.212476611137390137e+00
2.393693029880523682e-01
3.167698085308074951e-01
1.000158309936523438e+00
7.766229510307312012e-01
6.675516366958618164e-01
5.932139754295349121e-01
8.231281042098999023e-01
3.365074396133422852e-01
6.620654463768005371e-01
1.380275964736938477e+00
8.058598041534423828e-01
1.446304619312286377e-01
6.602031588554382324e-01
1.811803698539733887e+00
8.361119031906127930e-01
1.219586014747619629e+00
1.155341506004333496e+00
5.054433345794677734e-01
4.800012707710266113e-01
1.301079630851745605e+00
7.564473152160644531e-01
7.502064704895019531e-01
1.003850102424621582e+00
1.186455488204956055e+00
4.790931344032287598e-01
1.244614243507385254e+00
8.951677680015563965e-01
5.245969295501708984e-01
1.016875743865966797e+00
1.136613488197326660e+00
5.068078637123107910e-01
2.112371176481246948e-01
2.670920789241790771e-01
1.266659140586853027e+00
5.737890005111694336e-01
6.641626358032226562e-01
2.411447614431381226e-01
6.309304833412170410e-01
1.344537019729614258e+00
3.910689651966094971e-01
9.273374676704406738e-01
9.321210980415344238e-01
1.018257617950439453e+00
1.734665155410766602e+00
6.919299960136413574e-01
1.290834426879882812e+00
3.695388436317443848e-01
7.341372966766357422e-01
1.456016659736633301e+00
1.134402632713317871e+00
1.201456069946289062e+00
7.662886977195739746e-01
1.855260252952575684e+00
1.231272697448730469e+00
8.885861039161682129e-01
1.021445989608764648e+00
1.317847371101379395e+00
7.653947472572326660e-01
6.148477792739868164e-01
5.133606791496276855e-01
9.243795275688171387e-01
1.406449794769287109e+00
1.364024877548217773e+00
1.811718821525573730e+00
4.507300853729248047e-01
9.291208386421203613e-01
1.057735204696655273e+00
1.226330280303955078e+00
3.270660042762756348e-01
5.474709272384643555e-01
1.536651492118835449e+00
4.836837947368621826e-01
1.355115652084350586e+00
4.790225028991699219e-01
1.079452037811279297e+00
1.005132794380187988e+00
7.964351773262023926e-01
1.319250226020812988e+00
5.271859765052795410e-01
1.726528406143188477e+00
1.092669844627380371e+00
1.184701919555664062e+00
7.135803103446960449e-01
7.343516945838928223e-01
1.251345634460449219e+00
1.079299211502075195e+00
5.110713243484497070e-01
1.050810337066650391e+00
7.837592959403991699e-01
1.543081164360046387e+00
1.300947546958923340e+00
1.070253491401672363e+00
2.271454930305480957e-01
1.726029872894287109e+00
9.278415441513061523e-01
8.711209297180175781e-01
7.739499211311340332e-01
5.844210982322692871e-01
1.219149947166442871e+00
1.180915236473083496e+00
1.033354520797729492e+00
1.179871320724487305e+00
5.110061168670654297e-01
1.587606787681579590e+00
1.153807640075683594e+00
6.662283539772033691e-01
1.124227762222290039e+00
1.292487859725952148e+00
8.372636437416076660e-01
9.750373959541320801e-01
8.316414356231689453e-01
5.734816789627075195e-01
1.236516013741493225e-01
8.019131422042846680e-01
1.301386833190917969e+00
1.101625561714172363e+00
2.110368013381958008e+00
2.506108283996582031e-01
6.803348064422607422e-01
1.482938647270202637e+00
7.028045654296875000e-01
4.695071876049041748e-01
7.470977306365966797e-01
1.043256402015686035e+00
1.174584627151489258e+00
5.948426127433776855e-01
9.159314632415771484e-01
1.145727515220642090e+00
9.362445473670959473e-01
1.299344539642333984e+00
1.000031590461730957e+00
5.234445333480834961e-01
1.427639961242675781e+00
5.096701383590698242e-01
5.205399394035339355e-01
5.421748757362365723e-01
8.190879821777343750e-01
1.239279508590698242e+00
9.057560563087463379e-01
7.566039562225341797e-01
6.277998089790344238e-01
5.381454229354858398e-01
1.540816068649291992e+00
3.824741542339324951e-01
5.437107682228088379e-01
8.687443137168884277e-01
3.919188976287841797e-01
1.719440340995788574e+00
1.011760115623474121e+00
1.146230816841125488e+00
1.749565452337265015e-01
6.526461243629455566e-01
8.812596201896667480e-01
1.039141297340393066e+00
8.522167801856994629e-01
1.066075682640075684e+00
1.458428144454956055e+00
1.700290679931640625e+00
1.380208730697631836e+00
7.837611436843872070e-01
4.700880348682403564e-01
1.478186845779418945e+00
1.377426028251647949e+00
1.010664105415344238e+00
5.292757153511047363e-01
4.476537704467773438e-01
1.213104605674743652e+00
1.035206913948059082e+00
1.305757284164428711e+00
6.999326348304748535e-01
5.717828869819641113e-01
1.705187678337097168e+00
7.678107023239135742e-01
7.425254583358764648e-01
7.835336923599243164e-01
2.529223859310150146e-01
1.728389859199523926e+00
1.109791278839111328e+00
7.658439278602600098e-01
7.550352215766906738e-01
1.158728450536727905e-01
9.214005470275878906e-01
4.693819880485534668e-01
1.000576257705688477e+00
5.537433028221130371e-01
4.119106829166412354e-01
9.083411693572998047e-01
1.159828066825866699e+00
1.397989153861999512e+00
5.509867668151855469e-01
1.338850378990173340e+00
1.249691009521484375e+00
1.124694705009460449e+00
6.437858343124389648e-01
5.560657978057861328e-01
1.488960623741149902e+00
1.127154707908630371e+00
1.291766524314880371e+00
5.685584545135498047e-01
3.809448182582855225e-01
1.897719264030456543e+00
8.216432332992553711e-01
6.554564833641052246e-01
5.989388823509216309e-01
5.990363359451293945e-01
8.002489209175109863e-01
1.641677618026733398e+00
9.461812674999237061e-02
8.070061802864074707e-01
9.323648214340209961e-01
1.535169720649719238e+00
9.473043084144592285e-01
6.770257949829101562e-01
1.120793461799621582e+00
2.653509378433227539e-01
1.499941825866699219e+00
1.238318443298339844e+00
1.143306732177734375e+00
8.092249035835266113e-01
1.295085996389389038e-01
1.112096548080444336e+00
6.586454510688781738e-01
6.808356046676635742e-01
1.180356025695800781e+00
2.074359357357025146e-01
7.075039744377136230e-01
1.049027085304260254e+00
6.525940299034118652e-01
3.773739933967590332e-01
1.111064076423645020e+00
1.412728428840637207e+00
6.425324678421020508e-01
3.727285265922546387e-01
2.183608710765838623e-01
1.085071325302124023e+00
6.005008220672607422e-01
6.842996478080749512e-01
7.262434959411621094e-01
4.748406410217285156e-01
1.271964311599731445e+00
2.748221457004547119e-01
4.178311526775360107e-01
7.355986833572387695e-01
9.718020260334014893e-02
8.983678221702575684e-01
7.852003574371337891e-01
1.053850173950195312e+00
5.344216227531433105e-01
5.094500184059143066e-01
1.496491312980651855e+00
5.121216773986816406e-01
8.038281202316284180e-01
1.312830209732055664e+00
5.734810829162597656e-01
1.174131155014038086e+00
1.006239652633666992e+00
1.348909735679626465e+00
1.446764022111892700e-01
1.215653419494628906e+00
7.811592817306518555e-01
8.782566785812377930e-01
5.725290775299072266e-01
7.753478288650512695e-01
1.280383825302124023e+00
1.359258890151977539e+00
9.762955307960510254e-01
9.007741212844848633e-01
4.377199709415435791e-01
1.854951620101928711e+00
8.627019524574279785e-01
9.473517537117004395e-01
6.853288412094116211e-01
6.034578680992126465e-01
1.592412114143371582e+00
8.720242381095886230e-01
3.515601754188537598e-01
6.979712843894958496e-01
2.062883824110031128e-01
1.542443990707397461e+00
9.607611298561096191e-01
5.064641833305358887e-01
9.261258840560913086e-01
1.748182475566864014e-01
1.204440116882324219e+00
1.279246568679809570e+00
1.146001219749450684e+00
1.238984584808349609e+00
5.629918575286865234e-01
1.159385204315185547e+00
1.262305140495300293e+00
7.467696070671081543e-01
1.304167270660400391e+00
5.710455179214477539e-01
1.031848549842834473e+00
8.094682693481445312e-01
9.705471992492675781e-01
4.363096952438354492e-01
9.267143607139587402e-01
9.993992447853088379e-01
4.723133444786071777e-01
9.080198407173156738e-01
1.266811609268188477e+00
4.116011857986450195e-01
5.764941573143005371e-01
9.517959356307983398e-01
6.271350383758544922e-01
5.393372774124145508e-01
1.208988904953002930e+00
7.162089347839355469e-01
7.600294947624206543e-01
1.120788574218750000e+00
8.977366685867309570e-01
6.322770714759826660e-01
5.870343446731567383e-01
7.804249525070190430e-01
5.870666503906250000e-01
3.735262528061866760e-02
8.401018381118774414e-01
4.821963608264923096e-01
1.065719842910766602e+00
1.262218713760375977e+00
5.934832096099853516e-01
8.959502577781677246e-01
2.902680635452270508e-01
9.517281055450439453e-01
9.794319868087768555e-01
9.053705930709838867e-01
8.348923325538635254e-01
1.287609696388244629e+00
6.150277256965637207e-01
1.166919589042663574e+00
7.568937540054321289e-01
1.176337361335754395e+00
1.865471839904785156e+00
5.875530838966369629e-01
9.972375035285949707e-01
3.857021629810333252e-01
8.360342979431152344e-01
8.355402946472167969e-01
1.004242897033691406e+00
2.021212577819824219e-01
1.697613358497619629e+00
5.961527824401855469e-01
5.995289683341979980e-01
1.032985210418701172e+00
6.195844411849975586e-01
1.559531927108764648e+00
5.353003740310668945e-01
5.419062972068786621e-01
9.573711156845092773e-01
8.362910747528076172e-01
1.575916767120361328e+00
3.953831195831298828e-01
6.308586597442626953e-01
8.415841460227966309e-01
2.741442024707794189e-01
1.227321982383728027e+00
5.052384734153747559e-01
3.668909370899200439e-01
9.157680273056030273e-01
1.171129345893859863e+00
1.478995203971862793e+00
8.194941282272338867e-01
1.277593255043029785e+00
9.867733716964721680e-01
9.772235751152038574e-01
1.221311926841735840e+00
9.372333884239196777e-01
5.663489103317260742e-01
1.280289769172668457e+00
8.766779303550720215e-01
1.517410039901733398e+00
1.074663162231445312e+00
7.866194248199462891e-01
9.141764640808105469e-01
8.761093020439147949e-01
1.332346558570861816e+00


==> plots/data/f030_aes_2_check_10k/tvals_signed.txt <==
1.332346558570861816e+00
1.007839322090148926e+00
3.137038946151733398e-01
2.024239063262939453e+00
1.785347223281860352e+00
9.659224748611450195e-01
1.793782591819763184e+00
1.328002452850341797e+00
1.432284593582153320e+00
4.860059320926666260e-01
2.381457388401031494e-01
1.730353236198425293e+00
1.914488315582275391e+00
8.320249319076538086e-01
8.046006560325622559e-01
1.424659848213195801e+00
1.291905283927917480e+00
1.402843117713928223e+00
1.104606270790100098e+00
6.205042600631713867e-01
8.176982998847961426e-01
1.647857785224914551e+00
1.601979136466979980e+00
1.625532031059265137e+00
7.200121283531188965e-01
5.253386497497558594e-01
5.258203148841857910e-01
2.136385679244995117e+00
1.368280410766601562e+00
6.852414011955261230e-01
1.214752197265625000e+00
6.868993639945983887e-01
2.047669649124145508e+00
1.216704487800598145e+00
1.289362788200378418e+00
7.812859416007995605e-01
8.364964723587036133e-01
2.095196723937988281e+00
1.292394161224365234e+00
9.034656286239624023e-01
2.259156465530395508e+00
1.840334415435791016e+00
1.498879790306091309e+00
1.349776029586791992e+00
8.971258401870727539e-01
1.840801596641540527e+00
1.457010149955749512e+00
1.612987756729125977e+00
8.700581789016723633e-01
1.719020307064056396e-01
1.650704026222229004e+00
2.146471738815307617e+00
1.156159996986389160e+00
5.006516575813293457e-01
5.891136527061462402e-01
1.030333280563354492e+00
1.826592326164245605e+00
1.038947820663452148e+00
6.446378231048583984e-01
1.112723946571350098e+00
1.886917948722839355e+00
1.517342090606689453e+00
4.575394690036773682e-01
4.902869164943695068e-01
2.433228492736816406e+00
1.858082771301269531e+00
1.168461918830871582e+00
3.949913382530212402e-01
2.357159703969955444e-01
1.846402287483215332e+00
1.610689640045166016e+00
9.273287653923034668e-01
9.866241216659545898e-01
5.563505887985229492e-01
1.502340197563171387e+00
1.235213398933410645e+00
1.744430899620056152e+00
1.437020182609558105e+00
2.178210467100143433e-01
2.286695003509521484e+00
2.520894289016723633e+00
1.217215538024902344e+00
8.397693037986755371e-01
3.796598017215728760e-01
1.693480372428894043e+00
1.785343289375305176e+00
1.053271770477294922e+00
8.447765707969665527e-01
8.962507843971252441e-01
1.627478122711181641e+00
2.093192815780639648e+00
1.051858186721801758e+00
5.415396094322204590e-01
1.836785674095153809e+00
1.210771799087524414e+00
2.465694189071655273e+00
1.111011743545532227e+00
6.860128045082092285e-01
1.680682539939880371e+00
1.576984286308288574e+00
1.468144059181213379e+00
4.355653226375579834e-01
2.760078012943267822e-01
2.326542139053344727e+00
1.264603376388549805e+00
1.489319443702697754e+00
1.278997063636779785e-01
2.854716479778289795e-01
2.348335742950439453e+00
1.713149666786193848e+00
1.431539893150329590e+00
1.580392241477966309e+00
1.639342427253723145e+00
2.156490087509155273e+00
1.103859424591064453e+00
1.090017557144165039e+00
6.772329211235046387e-01
6.196091175079345703e-01
2.374934434890747070e+00
1.547257542610168457e+00
1.216103672981262207e+00
1.471587419509887695e+00
1.369737625122070312e+00
1.346133232116699219e+00
2.006883621215820312e+00
1.244670510292053223e+00
6.340907812118530273e-01
1.300001382827758789e+00
1.976090192794799805e+00
1.353004455566406250e+00
1.927486062049865723e+00
1.298577070236206055e+00
1.979222536087036133e+00
6.615980267524719238e-01
2.055713891983032227e+00
6.626406311988830566e-01
1.113111615180969238e+00
1.750966787338256836e+00
1.245558977127075195e+00
1.718492388725280762e+00
1.410718202590942383e+00
1.415359973907470703e+00
1.263562679290771484e+00
6.326982378959655762e-01
1.908607006072998047e+00
4.571646451950073242e-01
9.056098461151123047e-01
2.207198381423950195e+00
1.573174357414245605e+00
1.425373315811157227e+00
5.196429491043090820e-01
1.022153854370117188e+00
1.765138745307922363e+00
1.993479132652282715e+00
1.176313519477844238e+00
7.965047955513000488e-01
7.945661544799804688e-01
1.747312903404235840e+00
1.627283692359924316e+00
1.974709391593933105e+00
2.424379348754882812e+00
1.945053815841674805e+00
1.840775132179260254e+00
9.016956686973571777e-01
3.962017297744750977e-01
4.627561271190643311e-01
1.882296085357666016e+00
1.586991667747497559e+00
1.055043697357177734e+00
7.273320555686950684e-01
7.986129522323608398e-01
1.552064418792724609e+00
1.144128561019897461e+00
2.239888191223144531e+00
3.252368867397308350e-01
6.827169656753540039e-01
2.309162855148315430e+00
8.573710918426513672e-01
1.753358006477355957e+00
6.263758540153503418e-01
1.642307490110397339e-01
1.705210447311401367e+00
1.304059267044067383e+00
1.729293704032897949e+00
6.181384921073913574e-01
1.987282484769821167e-01
1.448156714439392090e+00
1.751532793045043945e+00
6.798537969589233398e-01
7.838845849037170410e-01
1.542618632316589355e+00
1.373564958572387695e+00
2.329922914505004883e+00
1.457892298698425293e+00
7.511405944824218750e-01
1.062539696693420410e+00
1.566110372543334961e+00
1.708943724632263184e+00
1.394636511802673340e+00
7.537358999252319336e-01
8.150659203529357910e-01
6.796797513961791992e-01
2.092829942703247070e+00
9.784390926361083984e-01
1.736429184675216675e-01
1.792790532112121582e+00
8.223339915275573730e-01
1.580875039100646973e+00
3.483599126338958740e-01
1.857471168041229248e-01
2.772046089172363281e+00
1.326246857643127441e+00
1.842668533325195312e+00
4.491653740406036377e-01
4.186827838420867920e-01
2.304823160171508789e+00
1.777200818061828613e+00
1.514644980430603027e+00
1.746688842773437500e+00
9.061493277549743652e-01
1.193015694618225098e+00
1.551500678062438965e+00
1.610677361488342285e+00
8.284119963645935059e-01
3.069709241390228271e-01
8.920246362686157227e-01
2.355570316314697266e+00
1.697999596595764160e+00
1.183002591133117676e+00
8.218345046043395996e-01
1.430142879486083984e+00
2.109213352203369141e+00
9.910000562667846680e-01
1.581343650817871094e+00
9.185209870338439941e-01
9.242416024208068848e-01
1.695221781730651855e+00
1.233225464820861816e+00
1.394935250282287598e+00
9.774223566055297852e-01
1.769987493753433228e-01
2.231304645538330078e+00
5.158213973045349121e-01
3.990983068943023682e-01
1.587331295013427734e+00
1.350583195686340332e+00
2.119714975357055664e+00
4.570449888706207275e-01
4.205142557621002197e-01
1.908861637115478516e+00
1.482173442840576172e+00
1.640980005264282227e+00
1.016899228096008301e+00
2.540587261319160461e-02
1.911252737045288086e+00
1.920716524124145508e+00
2.011166572570800781e+00
2.214380025863647461e+00
9.558558464050292969e-01
1.093874335289001465e+00
2.360437631607055664e+00
1.651183724403381348e+00
1.452090978622436523e+00
5.741531252861022949e-01
1.297718048095703125e+00
2.276202201843261719e+00
9.526738524436950684e-01
9.062091112136840820e-01
1.924223899841308594e+00
1.040335536003112793e+00
2.116106986999511719e+00
8.347203135490417480e-01
5.161209106445312500e-01
1.584475278854370117e+00
1.355454325675964355e+00
1.712652564048767090e+00
2.041948318481445312e+00
1.265800595283508301e+00
2.136714696884155273e+00
1.617617487907409668e+00
1.499704957008361816e+00
6.862472295761108398e-01
3.121350407600402832e-01
1.689697027206420898e+00
1.859472274780273438e+00
9.375805854797363281e-01
7.239004969596862793e-01
1.273258924484252930e+00
1.490181803703308105e+00
1.649163484573364258e+00
1.411867022514343262e+00
1.324105858802795410e+00
1.051874905824661255e-01
8.121082782745361328e-01
2.049967050552368164e+00
9.175328016281127930e-01
1.399084568023681641e+00
8.608316183090209961e-01
1.205681681632995605e+00
2.137020349502563477e+00
1.239271521568298340e+00
9.358765482902526855e-01
9.860101938247680664e-01
1.059831261634826660e+00
1.590909123420715332e+00
1.328765630722045898e+00
7.845301628112792969e-01
1.850974082946777344e+00
1.459027647972106934e+00
2.023535251617431641e+00
5.736441612243652344e-01
7.360922694206237793e-01
2.210423946380615234e+00
9.044562578201293945e-01
1.095998048782348633e+00
1.209271192550659180e+00
7.638787627220153809e-01
1.278994560241699219e+00
1.020555973052978516e+00
1.528177857398986816e+00
5.820264220237731934e-01
5.094369053840637207e-01
1.974619507789611816e+00
1.647098422050476074e+00
1.098643779754638672e+00
4.774526059627532959e-01
1.418168187141418457e+00
1.913495779037475586e+00
1.654818415641784668e+00
1.222952008247375488e+00
4.465091228485107422e-01
1.250970005989074707e+00
1.986819386482238770e+00
1.753047943115234375e+00
1.111370682716369629e+00
6.961875557899475098e-01
9.198144078254699707e-01
1.269677639007568359e+00
2.101661920547485352e+00
1.453873157501220703e+00
1.209624335169792175e-01
1.729058384895324707e+00
1.194888830184936523e+00
1.654912829399108887e+00
1.322397232055664062e+00
1.425656914710998535e+00
1.431234598159790039e+00
8.078091740608215332e-01
1.772066712379455566e+00
6.134649515151977539e-01
1.268404275178909302e-01
1.781270742416381836e+00
1.393786549568176270e+00
1.276628971099853516e+00
1.604116082191467285e+00
6.313579678535461426e-01
1.285299420356750488e+00
1.892745971679687500e+00
1.512285470962524414e+00
6.989440321922302246e-01
8.409650921821594238e-01
1.586041450500488281e+00
2.015313386917114258e+00
9.817427396774291992e-01
1.233563646674156189e-01
1.301647663116455078e+00
1.421585321426391602e+00
2.678858518600463867e+00
1.415327548980712891e+00
3.713775277137756348e-01
1.396428585052490234e+00
1.313475847244262695e+00
1.255610227584838867e+00
1.462394952774047852e+00
1.095232844352722168e+00
1.018536686897277832e+00
7.632031440734863281e-01
2.417729377746582031e+00
7.551524639129638672e-01
6.179835200309753418e-01
1.551030635833740234e+00
8.009273409843444824e-01
2.215826749801635742e+00
7.513558268547058105e-01
4.912421703338623047e-01
1.489948153495788574e+00
2.104242086410522461e+00
1.999251246452331543e+00
7.930844426155090332e-01
1.153112798929214478e-01
1.553326725959777832e+00
1.757785797119140625e+00
7.753952145576477051e-01
7.155926227569580078e-01
1.111450552940368652e+00
1.571006059646606445e+00
1.485352754592895508e+00
1.687033176422119141e+00
7.425304651260375977e-01
8.701914548873901367e-01
1.376725554466247559e+00
1.839348316192626953e+00
1.041016101837158203e+00
1.196906089782714844e+00
1.793363332748413086e+00
1.437930941581726074e+00
1.798913836479187012e+00
6.755401492118835449e-01
4.185699224472045898e-01
2.093245267868041992e+00
1.359073042869567871e+00
9.715216159820556641e-01
8.302047252655029297e-01
3.960373401641845703e-01
1.408797502517700195e+00
1.699117541313171387e+00
1.990306138992309570e+00
4.442624449729919434e-01
6.529963612556457520e-01
2.446529626846313477e+00
1.143874526023864746e+00
3.938249945640563965e-01
8.702293038368225098e-01
1.286076664924621582e+00
2.099213123321533203e+00
1.411036610603332520e+00
1.491383194923400879e+00
8.010113835334777832e-01
6.029926538467407227e-01
1.514054536819458008e+00
1.689412832260131836e+00
1.274094223976135254e+00
7.755982279777526855e-01
7.148307561874389648e-01
1.462488293647766113e+00
2.102159738540649414e+00
1.230908274650573730e+00
1.125946864485740662e-01
1.719921350479125977e+00
1.669644355773925781e+00
1.924611806869506836e+00
1.848417520523071289e-01
3.094324171543121338e-01
2.622347831726074219e+00
2.417127132415771484e+00
1.572601914405822754e+00
2.536031305789947510e-01
1.436344683170318604e-01
2.337191104888916016e+00
2.031665563583374023e+00
1.277999877929687500e+00
9.414235353469848633e-01
5.377908945083618164e-01
1.499294996261596680e+00
6.100685000419616699e-01
2.003144979476928711e+00
6.669083833694458008e-01
4.454835951328277588e-01
1.974887013435363770e+00
1.830513000488281250e+00
1.670957326889038086e+00
1.022446155548095703e+00
2.373713254928588867e-01
2.697077751159667969e+00
1.090761423110961914e+00
1.642253994941711426e+00
8.336445093154907227e-01
1.122311115264892578e+00
1.473700642585754395e+00
1.996405363082885742e+00
1.148125648498535156e+00
9.946451783180236816e-01
1.026730298995971680e+00
1.265678763389587402e+00
2.191419601440429688e+00
8.807839155197143555e-01
4.283717274665832520e-01
2.009837150573730469e+00
1.609153389930725098e+00
1.662041902542114258e+00
2.183099240064620972e-01
7.594563364982604980e-01
2.678420305252075195e+00
1.441951394081115723e+00
1.908653974533081055e+00
4.659588634967803955e-01
1.757640987634658813e-01
1.999880194664001465e+00
1.334245920181274414e+00
7.045625448226928711e-01
7.950949072837829590e-01
3.298527002334594727e-01
1.722069263458251953e+00
7.885088771581649780e-02
1.644533038139343262e+00
4.525806903839111328e-01
7.785550951957702637e-01
2.257568836212158203e+00
1.652560949325561523e+00
9.678920507431030273e-01
1.208505555987358093e-01
1.944603800773620605e+00
2.340520143508911133e+00
1.912282466888427734e+00
1.416347026824951172e+00
6.790086627006530762e-01
1.994235754013061523e+00
1.950421571731567383e+00
1.907031893730163574e+00
3.146388292312622070e+00
2.051799535751342773e+00
1.955706834793090820e+00
1.572100281715393066e+00
1.630099654197692871e+00
4.016322791576385498e-01
5.732638239860534668e-01
2.648449897766113281e+00
1.724277377128601074e+00
1.182502746582031250e+00
1.967035531997680664e+00
1.300695776939392090e+00
1.836787700653076172e+00
9.747306704521179199e-01
1.801015257835388184e+00
5.343844890594482422e-01
3.279296159744262695e-01
1.560067892074584961e+00
1.738639354705810547e+00
6.430054306983947754e-01
5.164846181869506836e-01
1.123381257057189941e+00
1.920394539833068848e+00
1.326016306877136230e+00
1.778843045234680176e+00
5.046656727790832520e-01
1.052320003509521484e+00
1.633768677711486816e+00
1.483801960945129395e+00
1.630641520023345947e-01
1.295170187950134277e+00
1.607591867446899414e+00
1.309233069419860840e+00
2.583791494369506836e+00
1.091461062431335449e+00
7.167955040931701660e-01
2.057601928710937500e+00
1.485726356506347656e+00
1.187834501266479492e+00
1.528952836990356445e+00
1.206757545471191406e+00
1.185079813003540039e+00
7.462167739868164062e-01
2.176989316940307617e+00
5.233655571937561035e-01
8.274737000465393066e-01
2.762394905090332031e+00
1.303963184356689453e+00
1.849243879318237305e+00
3.424724638462066650e-01
5.724539160728454590e-01
2.674077510833740234e+00
1.462805509567260742e+00
1.573981881141662598e+00
2.579713761806488037e-01
1.111663937568664551e+00
2.711470842361450195e+00
1.568789362907409668e+00
9.883528947830200195e-01
7.430949211120605469e-01
6.817374825477600098e-01
2.462435722351074219e+00
1.527141809463500977e+00
1.774342536926269531e+00
4.085975885391235352e-01
2.418602466583251953e+00
2.280676841735839844e+00
1.439629554748535156e+00
1.381258606910705566e+00
7.098910808563232422e-01
1.431046128273010254e+00
2.312891244888305664e+00
1.326098322868347168e+00
4.429140985012054443e-01
4.533302485942840576e-01
2.043704986572265625e+00
1.378314852714538574e+00
6.878002882003784180e-01
7.949845790863037109e-01
9.059738516807556152e-01
1.802473664283752441e+00
4.947135448455810547e-01
2.175319194793701172e+00
7.642067074775695801e-01
3.137096762657165527e-01
2.338551044464111328e+00
1.248896956443786621e+00
1.996989607810974121e+00
4.604212641716003418e-01
1.025274276733398438e+00
2.000109195709228516e+00
1.421174645423889160e+00
1.808145523071289062e+00
9.155630469322204590e-01
8.492677807807922363e-01
1.832195997238159180e+00
1.846334815025329590e+00
1.576465964317321777e+00
8.365835547447204590e-01
1.288901090621948242e+00
2.173679828643798828e+00
2.369564771652221680e+00
1.414946913719177246e+00
3.839586973190307617e-01
1.873880982398986816e+00
2.109395503997802734e+00
1.632763028144836426e+00
3.574396371841430664e-01
8.862494826316833496e-01
2.543042898178100586e+00
1.661226630210876465e+00
1.897508978843688965e+00
4.776432812213897705e-01
9.715212136507034302e-02
1.877537131309509277e+00
1.548656225204467773e+00
1.081081390380859375e+00
1.704714655876159668e+00
1.435561060905456543e+00
1.743671059608459473e+00
1.020897269248962402e+00
2.172978878021240234e+00
5.402524471282958984e-01
5.844867229461669922e-01
1.506833195686340332e+00
1.612866401672363281e+00
6.441580057144165039e-01
7.795476317405700684e-01
1.153466582298278809e+00
1.614362716674804688e+00
1.690202951431274414e+00
1.737669348716735840e+00
2.985719740390777588e-01
1.424844980239868164e+00
1.891907334327697754e+00
1.285312652587890625e+00
1.162242770195007324e+00
1.551669239997863770e+00
1.733665943145751953e+00
1.228811740875244141e+00
2.041790246963500977e+00
7.961553335189819336e-01
1.632863283157348633e-01
1.923252224922180176e+00
1.735212445259094238e+00
9.883118271827697754e-01
7.526065707206726074e-01
1.116692781448364258e+00
1.899930834770202637e+00
1.179783463478088379e+00
1.948943495750427246e+00
7.938220500946044922e-01
2.086928784847259521e-01
1.486928582191467285e+00
1.382324695587158203e+00
1.556719660758972168e+00
1.781166076660156250e+00
3.654815256595611572e-01
1.016919612884521484e+00
1.746129155158996582e+00
2.040826320648193359e+00
7.935453653335571289e-01
1.230481386184692383e+00
1.909669399261474609e+00
1.849217891693115234e+00
1.598588347434997559e+00
5.051321983337402344e-01
1.491118788719177246e+00
2.056012392044067383e+00
1.840607523918151855e+00
1.154243826866149902e+00
3.909485042095184326e-01
1.916439175605773926e+00
1.626020073890686035e+00
1.662220120429992676e+00
9.794896245002746582e-01
9.935213327407836914e-01
1.589928388595581055e+00
1.161955595016479492e+00
2.289904356002807617e+00
1.243789911270141602e+00
2.239929437637329102e-01
1.994044899940490723e+00
1.010685443878173828e+00
1.964338421821594238e+00
1.334051370620727539e+00
5.794130563735961914e-01
1.237920045852661133e+00
5.612946748733520508e-01
2.214171409606933594e+00
8.283377885818481445e-01
5.071715712547302246e-01
1.204027652740478516e+00
2.120116949081420898e+00
2.209147930145263672e+00
1.357698202133178711e+00
1.322052478790283203e-01
1.258782267570495605e+00
2.117648601531982422e+00
1.936305761337280273e+00
8.124254941940307617e-01
1.374221324920654297e+00
1.501955389976501465e+00
1.961219310760498047e+00
1.325281381607055664e+00
7.261089086532592773e-01
2.136305809020996094e+00
1.767606019973754883e+00
2.417404174804687500e+00
1.012758612632751465e+00
4.343639910221099854e-01
2.151518106460571289e+00
2.013340234756469727e+00
1.241870403289794922e+00
8.519115447998046875e-01
4.576952159404754639e-01
1.970136523246765137e+00
1.188638687133789062e+00
1.928123354911804199e+00
9.464480280876159668e-01
3.455197215080261230e-01
2.317198991775512695e+00
1.330789804458618164e+00
1.498501300811767578e+00
2.477452009916305542e-01
1.447174429893493652e+00
2.291330337524414062e+00
2.170150756835937500e+00
1.761925220489501953e+00
8.875131011009216309e-01
7.186604738235473633e-01
1.581675052642822266e+00
2.064427375793457031e+00
1.128433823585510254e+00
1.466452002525329590e+00
1.643565773963928223e+00
1.953524708747863770e+00
1.107990503311157227e+00
1.574482560157775879e+00
3.373038768768310547e-01
1.551372170448303223e+00
1.410968184471130371e+00
1.293594598770141602e+00
1.614502668380737305e+00
9.165010452270507812e-01
1.621246933937072754e+00
1.341692209243774414e+00
1.791117787361145020e+00
6.222925782203674316e-01
4.674145579338073730e-01
1.556617021560668945e+00
1.131592869758605957e+00
4.959745109081268311e-01
1.085767149925231934e+00
1.200345516204833984e+00
1.890504837036132812e+00
7.274366021156311035e-01
1.987400412559509277e+00
6.604394912719726562e-01
6.832034587860107422e-01
1.855678081512451172e+00
1.226911067962646484e+00
2.535158991813659668e-01
9.341281652450561523e-01
1.992246866226196289e+00
2.669135093688964844e+00
1.424073934555053711e+00
1.673218369483947754e+00
8.827433586120605469e-01
9.557269215583801270e-01
1.883695244789123535e+00
1.807792305946350098e+00
1.631840348243713379e+00
9.316858053207397461e-01
6.962469220161437988e-01
1.396960616111755371e+00
2.412965297698974609e+00
1.408170223236083984e+00
5.687806606292724609e-01
2.273253202438354492e+00
1.635339498519897461e+00
1.919334650039672852e+00
1.129753112792968750e+00
8.218272924423217773e-01
2.121847629547119141e+00
1.324770331382751465e+00
2.025308370590209961e+00
3.645966947078704834e-01
2.101002335548400879e-01
1.532564878463745117e+00
1.548175454139709473e+00
1.431325674057006836e+00
1.520422577857971191e+00
7.484368085861206055e-01
1.120372891426086426e+00
6.004031300544738770e-01
2.009567499160766602e+00
7.984213829040527344e-01
7.925592064857482910e-01
1.891615509986877441e+00
1.869307518005371094e+00
2.504008054733276367e+00
1.719280481338500977e+00
3.932616710662841797e-01
1.263776063919067383e+00
1.229727387428283691e+00
1.210060834884643555e+00
2.279923260211944580e-01
1.627281188964843750e+00
1.661952495574951172e+00
1.221404790878295898e+00
1.312763810157775879e+00
6.557589769363403320e-01
1.309526085853576660e+00
1.245994567871093750e+00
2.530940294265747070e+00
6.135643124580383301e-01
1.365422010421752930e-01
2.262045621871948242e+00
1.322420001029968262e+00
1.519175767898559570e+00
5.609558820724487305e-01
4.242058098316192627e-01
1.950603842735290527e+00
1.310181140899658203e+00
2.138244152069091797e+00
8.314572572708129883e-01
4.299181401729583740e-01
1.852953910827636719e+00
1.975631594657897949e+00
1.881946921348571777e+00
1.624680519104003906e+00
3.060753047466278076e-01
2.586831092834472656e+00
1.619105458259582520e+00
1.923838376998901367e+00
9.627107381820678711e-01
1.243261218070983887e+00
2.479547500610351562e+00
2.161384820938110352e+00
1.178780436515808105e+00
8.024672865867614746e-01
2.242763042449951172e+00
1.706879258155822754e+00
2.128092288970947266e+00
1.264409065246582031e+00
4.427103400230407715e-01
1.876198887825012207e+00
1.695949316024780273e+00
1.574861645698547363e+00
2.583659410476684570e+00
1.777887940406799316e+00
2.070644855499267578e+00
1.310837626457214355e+00
1.929287791252136230e+00
8.215388655662536621e-01
4.951600730419158936e-01
2.141794204711914062e+00
1.872648119926452637e+00
5.799236297607421875e-01
1.452727913856506348e+00
1.713333964347839355e+00
2.175996065139770508e+00
1.113849759101867676e+00
1.643660306930541992e+00
3.544019758701324463e-01
1.062810301780700684e+00
2.248482942581176758e+00
1.986166238784790039e+00
2.893356978893280029e-01
1.694855213165283203e+00
2.398628711700439453e+00
2.631644487380981445e+00
5.376930832862854004e-01
1.301928877830505371e+00
3.647622168064117432e-01
2.348634243011474609e+00
2.490878820419311523e+00
1.551633238792419434e+00
2.278367519378662109e+00
2.111549139022827148e+00
2.332938432693481445e+00
1.804111361503601074e+00
1.985862135887145996e+00
5.630286931991577148e-01
1.930815428495407104e-01
2.377237796783447266e+00
2.567388057708740234e+00
7.647102475166320801e-01
9.601258039474487305e-01
1.893715262413024902e-01
2.552266359329223633e+00
7.187884449958801270e-01
2.104663610458374023e+00
5.791453123092651367e-01
5.452958345413208008e-01
2.530618667602539062e+00
1.161983132362365723e+00
1.884865522384643555e+00
3.440766334533691406e-01
1.484734654426574707e+00
2.131835460662841797e+00
1.453311681747436523e+00
1.633055925369262695e+00
4.225542545318603516e-01
1.169183611869812012e+00
1.705178856849670410e+00
2.084104299545288086e+00
1.764280200004577637e+00
8.788671493530273438e-01
1.127758145332336426e+00
2.344840049743652344e+00
2.086344242095947266e+00
1.215804934501647949e+00
2.153911590576171875e-01
2.082428455352783203e+00
1.991780757904052734e+00
1.125305533409118652e+00
7.802994251251220703e-01
8.408091068267822266e-01
1.911395430564880371e+00
1.796905755996704102e+00
1.309220910072326660e+00
4.039737582206726074e-01
1.215539455413818359e+00
2.322213649749755859e+00
1.535279870033264160e+00
1.472505450248718262e+00
1.081951141357421875e+00
1.481032133102416992e+00
3.442495346069335938e+00
9.681590795516967773e-01
1.861789107322692871e+00
4.787673950195312500e-01
1.184165716171264648e+00
2.611862182617187500e+00
1.236738562583923340e+00
1.203700780868530273e+00
5.142629742622375488e-01
1.918292880058288574e+00
2.474175214767456055e+00
9.568129777908325195e-01
1.406547904014587402e+00
3.929171860218048096e-01
2.193709850311279297e+00
2.235441207885742188e+00
1.416910529136657715e+00
1.108323812484741211e+00
2.108283042907714844e-01
1.812180399894714355e+00
2.022135257720947266e+00
2.178532123565673828e+00
8.788759708404541016e-01
2.514832019805908203e-01
2.256067991256713867e+00
1.737617969512939453e+00
1.379705667495727539e+00
4.334765970706939697e-01
5.275781750679016113e-01
2.215958356857299805e+00
9.498761892318725586e-01
2.056851387023925781e+00
5.907431840896606445e-01
6.566939949989318848e-01
1.996526837348937988e+00
1.334412336349487305e+00
6.316450238227844238e-01
1.934647321701049805e+00
2.033380985260009766e+00
2.157737731933593750e+00
5.576340556144714355e-01
1.840935468673706055e+00
8.610877394676208496e-02
1.677951455116271973e+00
2.054155588150024414e+00
1.305272102355957031e+00
7.769283652305603027e-01
1.762626647949218750e+00
1.761277198791503906e+00
1.989527702331542969e+00
8.989303708076477051e-01
1.202387094497680664e+00
5.915742516517639160e-01
2.144382715225219727e+00
1.963078379631042480e+00
9.610400795936584473e-01
1.149430394172668457e+00
1.613429307937622070e+00
2.376408338546752930e+00
2.318535566329956055e+00
1.539461612701416016e+00
4.654806554317474365e-01
3.603936135768890381e-01
2.140468120574951172e+00
2.058270931243896484e+00
6.048395037651062012e-01
1.088236689567565918e+00
1.752313017845153809e+00
2.419769763946533203e+00
6.810976862907409668e-01
1.959967613220214844e+00
9.373990297317504883e-01
5.980783700942993164e-01
1.155099511146545410e+00
8.779677152633666992e-01
2.107840538024902344e+00
1.608433842658996582e+00
5.655418038368225098e-01
1.741955518722534180e+00
1.778020262718200684e+00
1.831148147583007812e+00
9.097400307655334473e-01
1.518244624137878418e+00
1.488292217254638672e+00
1.497917890548706055e+00
1.105981111526489258e+00
3.566842973232269287e-01
1.589825510978698730e+00
1.400651574134826660e+00
1.906279444694519043e+00
1.009191870689392090e+00
4.063093960285186768e-01
2.380085706710815430e+00
2.117883920669555664e+00
6.392423510551452637e-01
1.666506171226501465e+00
1.089406847953796387e+00
2.171448707580566406e+00
1.072845339775085449e+00
1.998446941375732422e+00
6.126405596733093262e-01
2.220538854598999023e-01
2.163313627243041992e+00
1.458054184913635254e+00
1.772753715515136719e+00
1.267089128494262695e+00
2.636017203330993652e-01
1.775488138198852539e+00
1.223891496658325195e+00
1.983827710151672363e+00
4.004665911197662354e-01
8.263277411460876465e-01
1.653432846069335938e+00
1.810090303421020508e+00
2.260395765304565430e+00
9.068115353584289551e-01
1.465052008628845215e+00
1.832433938980102539e+00
1.410275220870971680e+00
1.652446508407592773e+00
4.864681959152221680e-01
1.691886901855468750e+00
1.228248834609985352e+00
1.040480971336364746e+00
6.687162518501281738e-01
3.841866254806518555e-01
2.008686780929565430e+00
1.197923421859741211e+00
2.310461044311523438e+00
8.012471199035644531e-01
9.240403026342391968e-02
1.799472093582153320e+00
1.480005860328674316e+00
1.100592970848083496e+00
1.696777582168579102e+00
6.317295432090759277e-01
1.729239583015441895e+00
6.298195123672485352e-01
2.341321945190429688e+00
1.069614171981811523e+00
6.266010403633117676e-01
1.897574186325073242e+00
1.563391327857971191e+00
1.914620161056518555e+00
5.644524693489074707e-01
1.267307996749877930e+00
1.574249029159545898e+00
2.127507448196411133e+00
1.781135559082031250e+00
9.520621299743652344e-01
1.544298171997070312e+00
1.588415145874023438e+00
1.938146114349365234e+00
5.973551869392395020e-01
1.897379398345947266e+00
1.609558463096618652e+00
1.814930796623229980e+00
1.033613204956054688e+00
1.018028855323791504e+00
8.184999227523803711e-01
2.017957210540771484e+00
1.693647980690002441e+00
1.216996192932128906e+00
2.131748914718627930e+00
1.773663043975830078e+00
1.565085053443908691e+00
1.424271583557128906e+00
1.863082766532897949e+00
6.256067156791687012e-01
8.514801859855651855e-01
2.174348115921020508e+00
1.275113821029663086e+00
9.095906019210815430e-01
9.659259319305419922e-01
1.528315067291259766e+00
2.136363506317138672e+00
8.223528861999511719e-01
1.931725025177001953e+00
7.216826677322387695e-01
1.379317522048950195e+00
1.881631970405578613e+00
1.576831459999084473e+00
8.459660410881042480e-01
1.875701069831848145e+00
2.139137744903564453e+00
1.874202966690063477e+00
1.286781430244445801e+00
1.549912571907043457e+00
6.159746050834655762e-01
2.262578248977661133e+00
1.318849325180053711e+00
1.220161795616149902e+00
7.251887321472167969e-01
6.910483837127685547e-01
1.230009436607360840e+00
1.234690546989440918e+00
1.982737898826599121e+00
6.282670497894287109e-01
8.628483116626739502e-02
1.810237884521484375e+00
1.822524309158325195e+00
1.971051335334777832e+00
6.883754134178161621e-01
5.271162986755371094e-01
1.936383247375488281e+00
1.366474032402038574e+00
1.998857259750366211e+00
6.736569404602050781e-01
1.075867533683776855e+00
1.783028721809387207e+00
1.525906443595886230e+00
1.828907132148742676e+00
1.504309892654418945e+00
1.437490582466125488e-01
2.249217271804809570e+00
6.356465220451354980e-01
2.062289953231811523e+00
6.386162042617797852e-01
1.615803480148315430e+00
1.501435160636901855e+00
1.808497428894042969e+00
1.900784254074096680e+00
7.464438080787658691e-01
9.270179271697998047e-01
1.748909950256347656e+00
9.081307649612426758e-01
1.168646574020385742e+00
7.573477029800415039e-01
2.148486375808715820e+00
1.470093846321105957e+00
1.670500278472900391e+00
1.202185750007629395e+00
1.143823862075805664e+00
1.881346225738525391e+00
1.662958145141601562e+00
2.327789068222045898e+00
8.171954751014709473e-01
8.542868494987487793e-01
1.946051955223083496e+00
1.058557271957397461e+00
1.786940217018127441e+00
6.801777482032775879e-01
9.486079216003417969e-01
1.457142710685729980e+00
1.139318466186523438e+00
2.009726285934448242e+00
9.620891213417053223e-01
1.346399903297424316e+00
1.773962378501892090e+00
1.242945075035095215e+00
1.862346887588500977e+00
2.400839567184448242e+00
3.772151172161102295e-01
1.596359372138977051e+00
1.893108487129211426e+00
1.832520008087158203e+00
7.469580173492431641e-01
1.862331032752990723e+00
1.207214713096618652e+00
1.402366518974304199e+00
6.417600512504577637e-01
7.152622938156127930e-01
1.817702174186706543e+00
1.227114200592041016e+00
2.432507991790771484e+00
9.566841721534729004e-01
1.942554712295532227e-01
2.267300367355346680e+00
1.254657626152038574e+00
9.661191701889038086e-01
1.527247428894042969e+00
1.097334384918212891e+00
1.989246845245361328e+00
1.582626461982727051e+00
1.696890234947204590e+00
7.350985407829284668e-01
5.552388429641723633e-01
1.760597825050354004e+00
1.474542379379272461e+00
5.146932005882263184e-01
9.619066715240478516e-01
1.172159194946289062e+00
1.458671689033508301e+00
1.338167786598205566e+00
1.938474535942077637e+00
4.231496751308441162e-01
1.837635993957519531e+00
1.168278455734252930e+00
1.624073147773742676e+00
7.120361924171447754e-01
1.267882466316223145e+00
2.319297790527343750e+00
1.533378243446350098e+00
1.380185365676879883e+00
1.360932230949401855e+00
2.680844366550445557e-01
1.957975745201110840e+00
1.068093180656433105e+00
1.293146610260009766e+00
2.280965328216552734e+00
1.096289634704589844e+00
1.735934853553771973e+00
1.516471624374389648e+00
2.213025093078613281e+00
7.494505047798156738e-01
2.240416258573532104e-01
2.165162801742553711e+00
1.158760905265808105e+00
1.428462266921997070e+00
1.758673310279846191e+00
1.401677846908569336e+00
2.158986091613769531e+00
8.329268097877502441e-01
2.078395366668701172e+00
1.164911270141601562e+00
6.196054220199584961e-01
1.828963875770568848e+00
1.910957694053649902e+00
1.038966894149780273e+00
6.786219477653503418e-01
2.109611988067626953e+00
1.741690397262573242e+00
1.914704442024230957e+00
1.668570280075073242e+00
5.144034028053283691e-01
2.781272172927856445e+00
2.183618307113647461e+00
1.562262535095214844e+00
1.343899011611938477e+00
1.383250236511230469e+00
1.285379290580749512e+00
2.184602975845336914e+00
1.977670431137084961e+00
8.440969586372375488e-01
5.741721987724304199e-01
2.637729644775390625e+00
2.193086624145507812e+00
1.250828742980957031e+00
8.369796872138977051e-01
7.527471780776977539e-01
2.525423526763916016e+00
1.517731666564941406e+00
1.787989497184753418e+00
1.065986394882202148e+00
8.095747232437133789e-01
2.336090564727783203e+00
1.390018224716186523e+00
1.907595872879028320e+00
9.432938694953918457e-01
7.548405528068542480e-01
2.441461563110351562e+00
1.117608547210693359e+00
1.836442351341247559e+00
7.458131909370422363e-01
1.540717840194702148e+00
2.233838558197021484e+00
1.782930016517639160e+00
1.279111146926879883e+00
3.542285561561584473e-01
2.385354280471801758e+00
2.058511972427368164e+00
1.510169267654418945e+00
1.348641276359558105e+00
8.790021389722824097e-02
2.632350444793701172e+00
1.688478350639343262e+00
1.453072428703308105e+00
8.807733058929443359e-01
9.509807229042053223e-01
1.394042134284973145e+00
1.982603788375854492e+00
2.015875577926635742e+00
4.585652947425842285e-01
3.865642249584197998e-01
2.476937055587768555e+00
1.060681104660034180e+00
1.313921809196472168e+00
1.274752467870712280e-01
1.922808170318603516e+00
2.147332668304443359e+00
1.470273971557617188e+00
1.898716926574707031e+00
8.689099550247192383e-01
1.214288592338562012e+00
1.885832309722900391e+00
1.263452887535095215e+00
7.799290418624877930e-01
1.563944816589355469e+00
1.788407921791076660e+00
1.870049715042114258e+00
5.776495337486267090e-01
1.689959883689880371e+00
4.901714622974395752e-01
2.049549341201782227e+00
1.358314990997314453e+00
1.301659107208251953e+00
1.908318758010864258e+00
2.231589555740356445e+00
1.888901472091674805e+00
1.597945332527160645e+00
1.366606712341308594e+00
8.570874333381652832e-01
4.080292880535125732e-01
2.264940023422241211e+00
2.035949945449829102e+00
3.329305648803710938e-01
7.281004190444946289e-01
1.458893299102783203e+00
2.339523553848266602e+00
1.808446407318115234e+00
1.417630553245544434e+00
6.172251701354980469e-01
7.269908785820007324e-01
2.480428457260131836e+00
2.296267032623291016e+00
6.584678888320922852e-01
2.039609432220458984e+00
2.022407531738281250e+00
2.442066192626953125e+00
3.360168635845184326e-01
1.890232086181640625e+00
7.426104545593261719e-01
2.263095140457153320e+00
2.752932071685791016e+00
1.339838743209838867e+00
1.257462024688720703e+00
1.423299074172973633e+00
1.125451564788818359e+00
2.622559547424316406e+00
9.904230833053588867e-01
1.247488737106323242e+00
1.873040080070495605e+00
2.317888259887695312e+00
1.694269537925720215e+00
1.281838297843933105e+00
1.100486874580383301e+00
4.861246347427368164e-01
1.991706609725952148e+00
1.737534999847412109e+00
2.161802530288696289e+00
7.085617780685424805e-01
2.520815134048461914e-01
2.002368450164794922e+00
1.747894406318664551e+00
8.118695020675659180e-01
1.695293307304382324e+00
1.877570897340774536e-01
1.810060143470764160e+00
1.341423988342285156e+00
1.721369743347167969e+00
7.615316510200500488e-01
1.146068096160888672e+00
1.772216200828552246e+00
1.396568655967712402e+00
1.622560858726501465e+00
1.191747426986694336e+00
1.118362903594970703e+00
1.834066987037658691e+00
4.137504696846008301e-01
2.067183971405029297e+00
3.732926249504089355e-01
2.171696424484252930e+00
1.611896634101867676e+00
1.302022099494934082e+00
1.256861090660095215e+00
8.918891549110412598e-01
1.618183493614196777e+00
1.621422052383422852e+00
1.860766172409057617e+00
1.116592288017272949e+00
7.482083439826965332e-01
2.300068140029907227e+00
1.309053063392639160e+00
1.565570950508117676e+00
6.881142854690551758e-01
3.387776315212249756e-01
2.030424594879150391e+00
9.184624552726745605e-01
2.370573043823242188e+00
7.050715684890747070e-01
3.344691395759582520e-01
1.673556804656982422e+00
1.307959675788879395e+00
1.749756455421447754e+00
2.224671125411987305e+00
1.340529799461364746e+00
1.697414278984069824e+00
6.235917806625366211e-01
1.926251292228698730e+00
1.176960945129394531e+00
7.239235043525695801e-01
1.362130880355834961e+00
1.542985916137695312e+00
1.436600089073181152e+00
4.368318617343902588e-01
1.901635646820068359e+00
1.624890089035034180e+00
1.652809977531433105e+00
1.531326889991760254e+00
4.442318677902221680e-01
2.308616161346435547e+00
1.487447261810302734e+00
1.361456751823425293e+00
1.566151618957519531e+00
1.685067176818847656e+00
1.896286725997924805e+00
1.453150391578674316e+00
1.814023017883300781e+00
4.965962469577789307e-01
6.684967875480651855e-01
1.490446209907531738e+00
1.321554064750671387e+00
7.542132139205932617e-01
9.586457014083862305e-01
1.360395789146423340e+00
1.819136023521423340e+00
1.430859684944152832e+00
2.136670827865600586e+00
1.067214846611022949e+00
4.675019085407257080e-01
1.280471324920654297e+00
1.560686588287353516e+00
1.376533269882202148e+00
4.736889302730560303e-01
1.648912310600280762e+00
1.339508533477783203e+00
9.469771385192871094e-01
1.943695306777954102e+00
7.620512247085571289e-01
1.701688289642333984e+00
9.850054383277893066e-01
1.680837631225585938e+00
5.243830084800720215e-01
1.651363968849182129e+00
1.788847446441650391e+00
1.658707141876220703e+00
2.285694837570190430e+00
9.971694350242614746e-01
2.874973118305206299e-01
2.137540578842163086e+00
1.884175658226013184e+00
5.673748850822448730e-01
1.217386007308959961e+00
9.621849060058593750e-01
1.039104223251342773e+00
1.119619607925415039e+00
2.121085405349731445e+00
5.958898067474365234e-01
4.329972267150878906e-01
2.096038341522216797e+00
1.659994006156921387e+00
1.833795666694641113e+00
4.677733778953552246e-01
1.188271284103393555e+00
2.171589136123657227e+00
1.730384826660156250e+00
1.902612209320068359e+00
1.176829814910888672e+00
9.733860492706298828e-01
1.811228275299072266e+00
1.810312628746032715e+00
1.546168565750122070e+00
1.228009700775146484e+00
8.979979753494262695e-01
1.682964086532592773e+00
9.012992382049560547e-01
1.516945004463195801e+00
1.303503662347793579e-01
2.132090091705322266e+00
1.865885496139526367e+00
1.709086775779724121e+00
1.252194166183471680e+00
3.466887474060058594e-01
1.708438158035278320e+00
1.396849870681762695e+00
2.139912843704223633e+00
7.280184030532836914e-01
1.023788690567016602e+00
1.941086173057556152e+00
1.888156771659851074e+00
1.301282286643981934e+00
1.360447406768798828e+00
7.292540073394775391e-01
1.617812752723693848e+00
1.116029858589172363e+00
1.509752035140991211e+00
9.532921910285949707e-01
6.113268733024597168e-01
1.404050827026367188e+00
1.531984806060791016e+00
2.324054002761840820e+00
9.330835938453674316e-01
1.437886834144592285e+00
2.047987222671508789e+00
1.408949613571166992e+00
1.961005210876464844e+00
1.241738319396972656e+00
1.348678946495056152e+00
1.803937911987304688e+00
1.856415987014770508e+00
2.061411619186401367e+00
1.032682657241821289e+00
3.678715825080871582e-01
1.110135793685913086e+00
1.859292387962341309e+00
1.374812960624694824e+00
8.267407119274139404e-02
1.435169219970703125e+00
1.284282088279724121e+00
1.849809885025024414e+00
7.406170964241027832e-01
1.040438532829284668e+00
2.155075311660766602e+00
1.449688553810119629e+00
1.936828851699829102e+00
5.473194718360900879e-01
6.407331824302673340e-01
2.016655921936035156e+00
2.062139749526977539e+00
1.750279426574707031e+00
1.483146786689758301e+00
1.584887862205505371e+00
2.234126329421997070e+00
1.424739122390747070e+00
1.151939272880554199e+00
4.487716257572174072e-01
1.456588387489318848e+00
2.120622873306274414e+00
1.915081381797790527e+00
2.358285486698150635e-01
1.811350345611572266e+00
2.375012874603271484e+00
2.158029794692993164e+00
3.374971151351928711e-01
1.571899175643920898e+00
2.311087101697921753e-01
2.018014192581176758e+00
1.778178095817565918e+00
1.248067259788513184e+00
6.269519329071044922e-01
1.402940750122070312e+00
1.365501165390014648e+00
1.501006722450256348e+00
1.875024437904357910e+00
5.979709625244140625e-01
3.283497989177703857e-01
1.352401852607727051e+00
7.433061003684997559e-01
1.021267890930175781e+00
4.765015542507171631e-01
1.165484786033630371e+00
1.884237885475158691e+00
7.159595489501953125e-01
1.861464381217956543e+00
9.772368073463439941e-01
4.673411250114440918e-01
1.405292749404907227e+00
1.200084328651428223e+00
1.059477925300598145e+00
1.259709477424621582e+00
4.270314872264862061e-01
2.096709012985229492e+00
4.065882861614227295e-01
1.640639901161193848e+00
7.441700696945190430e-01
2.265078067779541016e+00
1.578609108924865723e+00
1.998252749443054199e+00
1.401281118392944336e+00
3.406433761119842529e-01
2.518739461898803711e+00
2.246472835540771484e+00
1.203953266143798828e+00
1.162874817848205566e+00
6.500973105430603027e-01
2.347059488296508789e+00
1.669429063796997070e+00
1.087606787681579590e+00
8.474382162094116211e-01
9.078963994979858398e-01
1.182273626327514648e+00
1.457098245620727539e+00
1.967365980148315430e+00
5.518307089805603027e-01
2.306173443794250488e-01
1.832152724266052246e+00
1.527493000030517578e+00
1.503168463706970215e+00
1.383765339851379395e+00
6.920394897460937500e-01
2.309983015060424805e+00
9.830871820449829102e-01
1.915240168571472168e+00
6.617292165756225586e-01
7.696666717529296875e-01
2.010713815689086914e+00
1.706871032714843750e+00
1.778941154479980469e+00
1.174713850021362305e+00
8.089690804481506348e-01
1.760125875473022461e+00
1.252296805381774902e+00
1.752203345298767090e+00
6.947885155677795410e-01
1.766043066978454590e+00
1.146823525428771973e+00
1.805859804153442383e+00
1.287919640541076660e+00
7.910140156745910645e-01
2.131452798843383789e+00
2.174300432205200195e+00
2.319892168045043945e+00
9.688655138015747070e-01
5.929617881774902344e-01
1.763814091682434082e+00
1.687643766403198242e+00
7.408823966979980469e-01
1.344208836555480957e+00
1.399617195129394531e+00
1.511176586151123047e+00
1.378966569900512695e+00
2.128187656402587891e+00
9.378705024719238281e-01
5.558651685714721680e-02
1.494925260543823242e+00
1.430961370468139648e+00
1.540074825286865234e+00
5.027629137039184570e-01
1.858599066734313965e+00
2.406097173690795898e+00
1.416410803794860840e+00
1.608451962471008301e+00
9.262204170227050781e-01
1.523718357086181641e+00
2.105270385742187500e+00
1.767781853675842285e+00
1.334022879600524902e+00
1.967036724090576172e+00
2.189878940582275391e+00
2.208803653717041016e+00
8.812674880027770996e-01
1.096101999282836914e+00
4.647937417030334473e-01
1.718315005302429199e+00
1.250770449638366699e+00
1.386135101318359375e+00
2.081967830657958984e+00
1.611393213272094727e+00
2.061290740966796875e+00
2.292222976684570312e+00
1.540943741798400879e+00
7.695621252059936523e-01
7.401914596557617188e-01
2.194422245025634766e+00
2.221740722656250000e+00
7.802690267562866211e-01
2.738241553306579590e-01
1.319156408309936523e+00
1.817307233810424805e+00
1.542332768440246582e+00
1.501652479171752930e+00
4.835867285728454590e-01
9.625548124313354492e-01
1.790354013442993164e+00
1.647064924240112305e+00
3.776715397834777832e-01
1.606869220733642578e+00
2.611071109771728516e+00
2.374759435653686523e+00
4.175986647605895996e-01
1.412932634353637695e+00
2.341561913490295410e-01
1.885798215866088867e+00
2.798059225082397461e+00
9.756423234939575195e-01
1.016105175018310547e+00
1.304876446723937988e+00
1.812188386917114258e+00
2.428292989730834961e+00
1.361094594001770020e+00
1.172217488288879395e+00
1.270654320716857910e+00
2.492170572280883789e+00
2.798429012298583984e+00
6.525027155876159668e-01
6.372591257095336914e-01
1.064344525337219238e+00
2.435424566268920898e+00
1.944489717483520508e+00
1.615830779075622559e+00
3.528063595294952393e-01
3.449201583862304688e-01
2.598732471466064453e+00
2.023380041122436523e+00
5.491977334022521973e-01
1.383021831512451172e+00
3.492767512798309326e-01
2.069862127304077148e+00
9.368222951889038086e-01
1.695455908775329590e+00
9.044438004493713379e-01
1.664978265762329102e+00
1.789043664932250977e+00
1.470399498939514160e+00
1.405490279197692871e+00
6.958526372909545898e-01
2.542635679244995117e+00
2.513169765472412109e+00
3.339231610298156738e-01
1.289834976196289062e+00
1.039864063262939453e+00
1.944734096527099609e+00
2.101693391799926758e+00
8.863931298255920410e-01
6.029881238937377930e-01
3.795423805713653564e-01
1.794031500816345215e+00
1.867072343826293945e+00
1.919468164443969727e+00
4.545709490776062012e-01
1.037493228912353516e+00
1.710997581481933594e+00
1.489632606506347656e+00
2.107603073120117188e+00
5.286796092987060547e-01
1.055822014808654785e+00
1.933086156845092773e+00
1.410369753837585449e+00
1.949131965637207031e+00
8.249945640563964844e-01
8.712642788887023926e-01
2.119103431701660156e+00
2.323128938674926758e+00
8.222861886024475098e-01
1.352592706680297852e+00
4.455644786357879639e-01
1.900332212448120117e+00
1.877875775098800659e-01
1.872999429702758789e+00
5.793818235397338867e-01
1.902148842811584473e+00
1.347429037094116211e+00
1.831749796867370605e+00
1.422420144081115723e+00
2.575306594371795654e-01
2.129737377166748047e+00
2.317530870437622070e+00
1.943706393241882324e+00
1.172233462333679199e+00
3.482004404067993164e-01
1.805352449417114258e+00
1.725154638290405273e+00
1.128573298454284668e+00
3.203035593032836914e+00
1.775056123733520508e+00
2.102194786071777344e+00
1.608604907989501953e+00
2.009385108947753906e+00
4.003368616104125977e-01
4.004693329334259033e-01
1.821040153503417969e+00
1.667747378349304199e+00
6.397319436073303223e-01
1.240122795104980469e+00
1.803081393241882324e+00
1.873091220855712891e+00
1.402303695678710938e+00
1.859276533126831055e+00
8.885189294815063477e-01
1.455433726310729980e+00
1.555429220199584961e+00
2.064538955688476562e+00
8.851235508918762207e-01
1.374161720275878906e+00
1.742783427238464355e+00
1.352065801620483398e+00
1.055125713348388672e+00
1.290694236755371094e+00
1.974002867937088013e-01
2.132361888885498047e+00
1.346119880676269531e+00
1.427148818969726562e+00
8.689280152320861816e-01
1.502781391143798828e+00
2.006304025650024414e+00
1.514798879623413086e+00
2.391675233840942383e+00
4.123159945011138916e-01
7.144986391067504883e-01
1.824836373329162598e+00
1.835584282875061035e+00
2.737520039081573486e-01
1.208055615425109863e+00
7.594567537307739258e-01
9.927094578742980957e-01
1.045185089111328125e+00
2.132280826568603516e+00
9.319489002227783203e-01
1.150773763656616211e+00
1.666883230209350586e+00
1.053356885910034180e+00
2.204537868499755859e+00
6.776887178421020508e-01
1.935708045959472656e+00
1.531964063644409180e+00
1.157501578330993652e+00
1.853670954704284668e+00
7.844235897064208984e-01
1.823030471801757812e+00
1.366010427474975586e+00
1.649668574333190918e+00
1.731427431106567383e+00
8.691309690475463867e-01
8.645738363265991211e-01
1.437257289886474609e+00
2.083834171295166016e+00
1.276557564735412598e+00
5.314370989799499512e-01
1.913291692733764648e+00
1.639389157295227051e+00
1.994779825210571289e+00
1.037081718444824219e+00
8.393331170082092285e-01
1.229943633079528809e+00
1.371620535850524902e+00
2.009718656539916992e+00
7.739078402519226074e-01
1.679093390703201294e-01
1.432702779769897461e+00
1.091587901115417480e+00
1.513166666030883789e+00
1.169512510299682617e+00
8.503003716468811035e-01
9.204583168029785156e-01
1.247353076934814453e+00
1.790966033935546875e+00
7.819640636444091797e-01
1.071463584899902344e+00
1.298508644104003906e+00
2.063423871994018555e+00
1.987735748291015625e+00
9.238548278808593750e-01
1.128193378448486328e+00
1.854596614837646484e+00
2.010661363601684570e+00
1.680819869041442871e+00
4.123899340629577637e-01
1.679912924766540527e+00
9.776005744934082031e-01
1.705621123313903809e+00
2.504454612731933594e+00
7.544705867767333984e-01
6.717135906219482422e-01
4.729710817337036133e-01
2.972426652908325195e+00
1.103834152221679688e+00
5.195298790931701660e-01
1.221902132034301758e+00
4.918231070041656494e-01
1.931525588035583496e+00
6.599901914596557617e-01
3.752028048038482666e-01
1.138569593429565430e+00
1.336888074874877930e+00
1.853747248649597168e+00
6.200186014175415039e-01
3.105522990226745605e-01
1.344179868698120117e+00
1.589532852172851562e+00
8.430514931678771973e-01
1.446188092231750488e+00
1.658218622207641602e+00
1.627954840660095215e+00
1.231414914131164551e+00
1.776141285896301270e+00
5.503960847854614258e-01
2.388206481933593750e+00
2.532899379730224609e+00
1.641192674636840820e+00
1.065282449126243591e-01
2.074666976928710938e+00
2.188706636428833008e+00
2.199951648712158203e+00
4.609140455722808838e-01
8.934243917465209961e-01
4.169577062129974365e-01
1.991160631179809570e+00
1.498565793037414551e+00
1.231576681137084961e+00
2.330590248107910156e+00
1.222976326942443848e+00
1.817810535430908203e+00
1.909256219863891602e+00
2.238649845123291016e+00
4.297836720943450928e-01
2.908182442188262939e-01
1.521857261657714844e+00
1.278762817382812500e+00
4.037715494632720947e-01
2.952475547790527344e-01
1.262622594833374023e+00
1.314736485481262207e+00
1.198660135269165039e+00
1.663581371307373047e+00
9.365590214729309082e-01
9.548344016075134277e-01
1.680891633033752441e+00
1.422051906585693359e+00
1.347057819366455078e+00
1.164958715438842773e+00
1.297202944755554199e+00
1.221647858619689941e+00
9.675273299217224121e-02
1.555922985076904297e+00
6.522947549819946289e-01
2.088691711425781250e+00
2.596558570861816406e+00
8.226110339164733887e-01
1.167443156242370605e+00
8.241311311721801758e-01
2.551077604293823242e+00
2.059509515762329102e+00
8.646407127380371094e-01
6.665750145912170410e-01
1.151594161987304688e+00
1.577062249183654785e+00
2.111496448516845703e+00
6.911584138870239258e-01
1.067914247512817383e+00
1.128357291221618652e+00
1.136753201484680176e+00
1.636790513992309570e+00
2.049440145492553711e+00
7.391672134399414062e-01
3.695406317710876465e-01
1.194767832756042480e+00
1.036725163459777832e+00
2.058821916580200195e+00
1.084571361541748047e+00
1.022771954536437988e+00
1.217813253402709961e+00
1.738739728927612305e+00
1.672233343124389648e+00
1.014558553695678711e+00
9.807012081146240234e-01
1.046073794364929199e+00
1.829095005989074707e+00
5.157545208930969238e-01
1.304952621459960938e+00
1.290889143943786621e+00
1.128226041793823242e+00
1.074546813964843750e+00
1.318508386611938477e+00
1.877472847700119019e-01
1.251662015914916992e+00
1.285561084747314453e+00
7.896876931190490723e-01
1.059661746025085449e+00
1.217706322669982910e+00
1.296132445335388184e+00
1.937276124954223633e+00
7.090247273445129395e-01
6.032838821411132812e-01
2.572219073772430420e-01
1.248791575431823730e+00
1.546893477439880371e+00
6.379354596138000488e-01
1.121904134750366211e+00
3.084620535373687744e-01
1.264309883117675781e+00
1.048883795738220215e+00
1.680303931236267090e+00
2.787735164165496826e-01
7.122787833213806152e-01
1.096029996871948242e+00
1.522881269454956055e+00
2.291756868362426758e+00
1.004915952682495117e+00
2.545396983623504639e-01
1.137800693511962891e+00
3.092275559902191162e-01
2.045217514038085938e+00
4.231632351875305176e-01
1.324845433235168457e+00
6.947963237762451172e-01
1.763586163520812988e+00
2.024542570114135742e+00
1.165924668312072754e+00
3.308157324790954590e-01
8.964413404464721680e-01
2.393227100372314453e+00
2.179363965988159180e+00
9.327500462532043457e-01
1.363123416900634766e+00
1.762945771217346191e+00
1.884917259216308594e+00
1.434556365013122559e+00
1.801884651184082031e+00
1.679874777793884277e+00
1.172742843627929688e+00
2.691388607025146484e+00
2.173002958297729492e+00
4.021422266960144043e-01
9.710381031036376953e-01
1.693024039268493652e+00
1.820149779319763184e+00
1.018256545066833496e+00
1.578064203262329102e+00
1.265304207801818848e+00
2.356548309326171875e+00
1.898211121559143066e+00
9.921237230300903320e-01
1.182724595069885254e+00
1.038289666175842285e+00
2.590061187744140625e+00
2.498311996459960938e+00
8.999669551849365234e-01
6.395599246025085449e-01
1.063521265983581543e+00
8.618814945220947266e-01
1.605930328369140625e+00
2.022884935140609741e-01
1.443109512329101562e+00
1.268784999847412109e+00
1.287876963615417480e+00
1.081515073776245117e+00
7.022488117218017578e-01
1.346183061599731445e+00
1.478283166885375977e+00
2.146507263183593750e+00
1.432783246040344238e+00
1.034401059150695801e+00
1.358245730400085449e+00
1.722039699554443359e+00
1.113354921340942383e+00
8.868851661682128906e-01
1.466373801231384277e+00
1.921264410018920898e+00
1.234789013862609863e+00
2.108773469924926758e+00
1.487606644630432129e+00
8.641941547393798828e-01
9.162508845329284668e-01
1.570157170295715332e+00
1.510905981063842773e+00
1.501056075096130371e+00
1.854804039001464844e+00
1.456930756568908691e+00
2.688388109207153320e+00
1.892579555511474609e+00
8.907825350761413574e-01
1.565103292465209961e+00
1.252278447151184082e+00
2.313960313796997070e+00
6.756118535995483398e-01
1.271679878234863281e+00
1.527878284454345703e+00
1.657133936882019043e+00
1.859595656394958496e+00
1.087890148162841797e+00
7.996596693992614746e-01
1.304738759994506836e+00
1.431175351142883301e+00
1.403803944587707520e+00
2.062039852142333984e+00
9.105921983718872070e-01
1.609941124916076660e+00
1.478093385696411133e+00
2.316777944564819336e+00
6.418263316154479980e-01
4.577375352382659912e-01
1.385410785675048828e+00
2.032018661499023438e+00
6.038889288902282715e-01
7.537837624549865723e-01
9.659835696220397949e-01
1.376568794250488281e+00
1.503311634063720703e+00
1.431419730186462402e+00
4.804536700248718262e-01
1.555234074592590332e+00
1.175955533981323242e+00
2.061093807220458984e+00
3.354990482330322266e-01
2.078529596328735352e+00
2.374085664749145508e+00
1.911988377571105957e+00
9.421505331993103027e-01
1.230113506317138672e+00
3.902594745159149170e-01
2.239288568496704102e+00
2.459980010986328125e+00
1.256437778472900391e+00
8.727336525917053223e-01
2.784176766872406006e-01
1.735677361488342285e+00
2.650539875030517578e+00
1.555913925170898438e+00
4.739003777503967285e-01
1.221811652183532715e+00
1.351910829544067383e+00
1.384431123733520508e+00
1.227919697761535645e+00
3.562502562999725342e-01
1.487481236457824707e+00
1.838504076004028320e+00
1.226848721504211426e+00
1.790342688560485840e+00
5.682605504989624023e-01
1.252864003181457520e+00
1.486603260040283203e+00
2.053314208984375000e+00
1.132485270500183105e+00
1.369242548942565918e+00
1.293888568878173828e+00
1.561763167381286621e+00
1.593716263771057129e+00
1.621278047561645508e+00
2.341007441282272339e-01
2.118773460388183594e+00
1.248991131782531738e+00
2.133848190307617188e+00
1.617898583412170410e+00
9.910120964050292969e-01
1.281144738197326660e+00
1.422154307365417480e+00
1.887990832328796387e+00
1.399837613105773926e+00
7.726115733385086060e-02
1.550032734870910645e+00
1.997323989868164062e+00
1.056905746459960938e+00
9.826649427413940430e-01
7.914947867393493652e-01
1.713089942932128906e+00
1.929852366447448730e+00
1.628944635391235352e+00
6.760718226432800293e-01
6.164445877075195312e-01
1.303615689277648926e+00
1.599115490913391113e+00
1.911638379096984863e+00
2.436666339635848999e-01
1.438041925430297852e+00
1.566939473152160645e+00
1.470948457717895508e+00
1.678380250930786133e+00
3.762053251266479492e-01
1.070207715034484863e+00
1.046506524085998535e+00
1.253695845603942871e+00
1.285205125808715820e+00
7.292770147323608398e-01
7.496898174285888672e-01
1.432650089263916016e+00
2.659679949283599854e-01
1.770125150680541992e+00
4.104961156845092773e-01
1.876206159591674805e+00
1.254248499870300293e+00
1.432109713554382324e+00
1.129778385162353516e+00
1.156296014785766602e+00
1.315658092498779297e+00
1.458409190177917480e+00
1.384311556816101074e+00
1.216681003570556641e+00
1.094008326530456543e+00
1.359218478202819824e+00
1.595592141151428223e+00
8.349675536155700684e-01
2.017248719930648804e-01
8.179145455360412598e-01
1.362987875938415527e+00
1.587833523750305176e+00
2.073849916458129883e+00
7.710233926773071289e-01
8.620294332504272461e-01
8.457835912704467773e-01
1.411337733268737793e+00
1.008144140243530273e+00
1.440643787384033203e+00
8.262459039688110352e-01
1.338411211967468262e+00
1.795752793550491333e-01
1.816088676452636719e+00
8.309701085090637207e-01
1.317019224166870117e+00
8.633927106857299805e-01
2.059956789016723633e+00
2.011068582534790039e+00
9.097461700439453125e-01
1.236970901489257812e+00
1.253208994865417480e+00
1.185724735260009766e+00
1.468802928924560547e+00
1.313164234161376953e-01
1.211186766624450684e+00
1.066344857215881348e+00
1.856929063796997070e+00
1.200682997703552246e+00
1.602967619895935059e+00
7.788330316543579102e-01
9.577267765998840332e-01
1.899714589118957520e+00
9.934400916099548340e-01
6.405908465385437012e-01
9.371010065078735352e-01
1.217272996902465820e+00
8.806268572807312012e-01
1.179866909980773926e+00
9.853872656822204590e-01
3.547500967979431152e-01
8.668193221092224121e-01
2.026911497116088867e+00
1.225763916969299316e+00
5.839912295341491699e-01
4.947657585144042969e-01
1.776660799980163574e+00
1.819611191749572754e+00
6.633297204971313477e-01
1.637523889541625977e+00
1.338408946990966797e+00
2.268764734268188477e+00
1.815750837326049805e+00
1.203228473663330078e+00
1.520389795303344727e+00
1.441777348518371582e+00
2.137944221496582031e+00
9.796257615089416504e-01
1.885817646980285645e+00
1.565967440605163574e+00
1.447398066520690918e+00
1.342872619628906250e+00
1.069573521614074707e+00
1.204379796981811523e+00
1.240958213806152344e+00
1.398300528526306152e+00
1.575152993202209473e+00
1.254080176353454590e+00
1.179190993309020996e+00
1.968787789344787598e+00
1.966351389884948730e+00
2.366242170333862305e+00
1.787674069404602051e+00
1.344285130500793457e+00
1.866787075996398926e+00
2.519762039184570312e+00
1.187011599540710449e+00
1.555528879165649414e+00
1.413221120834350586e+00
1.672740221023559570e+00
2.314611673355102539e+00
1.698814272880554199e+00
8.960640430450439453e-01
1.749236345291137695e+00
1.039721488952636719e+00
2.056580781936645508e+00
5.761334896087646484e-01
1.546504139900207520e+00
1.435400485992431641e+00
1.708133935928344727e+00
8.876430392265319824e-01
1.537848353385925293e+00
4.894053936004638672e-01
1.478586435317993164e+00
1.435675382614135742e+00
1.278836369514465332e+00
1.495707392692565918e+00
7.935963273048400879e-01
6.495552062988281250e-01
1.324619293212890625e+00
2.201476812362670898e+00
9.364688396453857422e-01
4.845678210258483887e-01
8.166415095329284668e-01
1.029912471771240234e+00
2.204431533813476562e+00
7.557130455970764160e-01
1.040396928787231445e+00
1.262895822525024414e+00
1.406047224998474121e+00
1.912882208824157715e+00
8.635798096656799316e-01
9.877557158470153809e-01
1.447389364242553711e+00
1.974112510681152344e+00
1.306946158409118652e+00
7.263357639312744141e-01
1.062242269515991211e+00
1.453442692756652832e+00
1.374654769897460938e+00
1.585673689842224121e+00
4.845750331878662109e-01
1.800653457641601562e+00
1.216392040252685547e+00
1.883605003356933594e+00
1.800415754318237305e+00
2.632855772972106934e-01
1.231219768524169922e+00
1.950996637344360352e+00
6.190977692604064941e-01
1.695912003517150879e+00
6.550495624542236328e-01
1.439599156379699707e+00
9.214168787002563477e-01
1.394911289215087891e+00
1.793963432312011719e+00
8.061311244964599609e-01
9.238812327384948730e-01
3.553417921066284180e-01
2.620301008224487305e+00
7.249432802200317383e-01
1.264177262783050537e-01
1.011431097984313965e+00
6.932431459426879883e-01
2.386934995651245117e+00
1.794585585594177246e+00
7.261242270469665527e-01
7.127352952957153320e-01
5.644413828849792480e-01
2.281037569046020508e+00
6.074909567832946777e-01
6.919170022010803223e-01
8.961457014083862305e-01
1.940457940101623535e+00
2.242943048477172852e+00
2.591820359230041504e-01
5.218636393547058105e-01
9.557311534881591797e-01
5.724572539329528809e-01
2.178288459777832031e+00
6.629379987716674805e-01
1.495625138282775879e+00
1.257589101791381836e+00
4.293322861194610596e-01
5.107789635658264160e-01
1.384940862655639648e+00
1.094720244407653809e+00
1.655967473983764648e+00
2.118699550628662109e+00
8.083105683326721191e-01
7.320470213890075684e-01
1.149097561836242676e+00
1.745916366577148438e+00
8.815218210220336914e-01
1.295839905738830566e+00
7.978284358978271484e-01
7.157477736473083496e-01
8.042482137680053711e-01
2.301743507385253906e+00
1.415582776069641113e+00
8.638521432876586914e-01
9.256509542465209961e-01
1.589700579643249512e+00
2.577063322067260742e+00
1.104711651802062988e+00
1.299324512481689453e+00
1.377525210380554199e+00
2.044569253921508789e+00
1.766156792640686035e+00
3.599270582199096680e-01
1.079012632369995117e+00
4.297505915164947510e-01
2.155874967575073242e+00
1.220535516738891602e+00
1.377163171768188477e+00
1.418715834617614746e+00
1.714400649070739746e+00
8.711481690406799316e-01
1.590859293937683105e+00
5.175314545631408691e-01
1.103246927261352539e+00
4.948416054248809814e-01
8.949827551841735840e-01
1.980476140975952148e+00
1.031956553459167480e+00
1.541697859764099121e+00
1.267473816871643066e+00
2.175930023193359375e+00
7.313776016235351562e-01
4.268036186695098877e-01
1.398655772209167480e+00
1.232077717781066895e+00
2.335707902908325195e+00
7.342882156372070312e-01
8.295765519142150879e-01
6.829975247383117676e-01
2.225911617279052734e+00
1.821905136108398438e+00
1.154473781585693359e+00
1.368864417076110840e+00
8.045298457145690918e-01
1.505546092987060547e+00
5.471485257148742676e-01
1.700371623039245605e+00
1.355385065078735352e+00
1.683432221412658691e+00
1.077639818191528320e+00
2.291097164154052734e+00
4.311065673828125000e-01
1.160377621650695801e+00
1.138661980628967285e+00
6.324785351753234863e-01
2.012976646423339844e+00
8.671424388885498047e-01
9.389340877532958984e-01
9.175875186920166016e-01
2.205163002014160156e+00
1.136178255081176758e+00
1.185257196426391602e+00
1.044989347457885742e+00
1.286438584327697754e+00
2.175199985504150391e+00
4.649595022201538086e-01
1.040588140487670898e+00
1.672847390174865723e+00
1.688980221748352051e+00
2.184342861175537109e+00
4.254907369613647461e-01
1.432197213172912598e+00
1.202983617782592773e+00
1.778305292129516602e+00
1.357094012200832367e-02
1.686575770378112793e+00
1.353294491767883301e+00
1.198454380035400391e+00
1.486066937446594238e+00
1.692217588424682617e+00
4.135686457157135010e-01
1.611096858978271484e+00
1.490965127944946289e+00
1.630204319953918457e+00
1.573168516159057617e+00
4.616288840770721436e-01
1.575455188751220703e+00
2.334880590438842773e+00
2.131910771131515503e-01
1.530581474304199219e+00
5.681796073913574219e-01
1.901395201683044434e+00
2.063911437988281250e+00
8.490700125694274902e-01
7.482065558433532715e-01
5.200105309486389160e-01
1.716459751129150391e+00
1.843640685081481934e+00
1.771071672439575195e+00
5.696508884429931641e-01
5.848191380500793457e-01
1.794622063636779785e+00
1.931153535842895508e+00
3.270239233970642090e-01
9.263629913330078125e-01
3.833313584327697754e-01
2.166143417358398438e+00
1.793607354164123535e+00
1.799210429191589355e+00
1.224678754806518555e+00
1.475521087646484375e+00
1.051536560058593750e+00
1.968007802963256836e+00
1.646747827529907227e+00
6.430301070213317871e-01
1.857220888137817383e+00
1.223328471183776855e+00
9.800696372985839844e-01
1.880514264106750488e+00
1.219406843185424805e+00
1.509096980094909668e+00
1.638306498527526855e+00
1.224284648895263672e+00
1.752482175827026367e+00
6.725956201553344727e-01
2.245862960815429688e+00
1.553505063056945801e+00
9.214540719985961914e-01
1.355974912643432617e+00
1.420680761337280273e+00
9.830995202064514160e-01
1.799609899520874023e+00
8.484813570976257324e-01
6.491920351982116699e-01
5.729386806488037109e-01
1.823496818542480469e+00
2.328897714614868164e+00
1.616775989532470703e+00
9.684670567512512207e-01
1.366380095481872559e+00
1.374415636062622070e+00
1.363363623619079590e+00
2.041207551956176758e+00
9.959387183189392090e-01
2.040079355239868164e+00
1.674060821533203125e+00
2.010218620300292969e+00
1.672681927680969238e+00
6.647862792015075684e-01
1.862846136093139648e+00
1.068871378898620605e+00
1.729633688926696777e+00
1.516666054725646973e+00
1.817335605621337891e+00
1.703180909156799316e+00
1.600979089736938477e+00
4.032772481441497803e-01
1.455188155174255371e+00
2.644025087356567383e-01
1.368754625320434570e+00
1.182826519012451172e+00
9.198587536811828613e-01
1.597846865653991699e+00
4.796298444271087646e-01
1.372187256813049316e+00
1.166920900344848633e+00
2.165676832199096680e+00
7.851879000663757324e-01
1.192634701728820801e+00
1.185330033302307129e+00
2.584928989410400391e+00
5.318201184272766113e-01
3.725199401378631592e-01
2.067041873931884766e+00
1.892408609390258789e+00
1.981014490127563477e+00
1.818034172058105469e+00
5.314254760742187500e-01
1.599273085594177246e+00
1.959638833999633789e+00
1.741838216781616211e+00
8.376910090446472168e-01
2.032930850982666016e+00
1.688542485237121582e+00
1.786665797233581543e+00
1.934832334518432617e+00
1.599313378334045410e+00
5.708294510841369629e-01
1.482148408889770508e+00
1.693202972412109375e+00
1.745307564735412598e+00
1.749959111213684082e+00
8.554437160491943359e-01
8.091922402381896973e-01
1.013429522514343262e+00
1.778862118721008301e+00
1.292372703552246094e+00
6.117973923683166504e-01
1.436002969741821289e+00
1.444918632507324219e+00
1.694972157478332520e+00
3.520307242870330811e-01
7.735308408737182617e-01
1.759475827217102051e+00
1.914171576499938965e+00
2.339000940322875977e+00
4.570352435111999512e-01
9.388824105262756348e-01
1.446848273277282715e+00
1.564034938812255859e+00
5.775928497314453125e-01
2.035489320755004883e+00
1.502896308898925781e+00
1.157675147056579590e+00
1.008369207382202148e+00
1.556416392326354980e+00
2.037223875522613525e-01
1.574712276458740234e+00
1.127432465553283691e+00
1.924905896186828613e+00
2.794823646545410156e+00
1.622460365295410156e+00
4.681141972541809082e-01
7.351612448692321777e-01
3.057478964328765869e-01
1.881804108619689941e+00
8.475201725959777832e-01
8.300706744194030762e-01
4.166497290134429932e-01
1.527403831481933594e+00
1.454553961753845215e+00
1.037079930305480957e+00
1.124141454696655273e+00
4.355393350124359131e-01
2.549814701080322266e+00
1.148815870285034180e+00
2.666673660278320312e-01
9.926638603210449219e-01
4.365303814411163330e-01
9.854216575622558594e-01
9.624707102775573730e-01
6.706094145774841309e-01
8.254746794700622559e-01
1.293648958206176758e+00
2.093418359756469727e+00
8.178759813308715820e-01
7.072896957397460938e-01
8.805010914802551270e-01
1.842455863952636719e+00
1.363144874572753906e+00
7.313702702522277832e-01
6.009045839309692383e-01
1.129416227340698242e+00
3.640596270561218262e-01
1.792492628097534180e+00
9.492335915565490723e-01
1.147106647491455078e+00
4.996957778930664062e-01
1.640678048133850098e+00
2.080027341842651367e+00
8.867897391319274902e-01
9.239156246185302734e-01
5.937338471412658691e-01
1.399186253547668457e+00
1.628241539001464844e+00
2.029787600040435791e-01
9.970039129257202148e-01
7.099125981330871582e-01
1.133533358573913574e+00
1.758595705032348633e+00
1.174379587173461914e+00
2.109694957733154297e+00
1.421901464462280273e+00
2.816363096237182617e+00
1.147846102714538574e+00
7.503921985626220703e-01
1.306728720664978027e+00
7.868291735649108887e-01
2.444945335388183594e+00
1.363024353981018066e+00
1.270976305007934570e+00
1.020847678184509277e+00
1.261708259582519531e+00
2.023608446121215820e+00
7.986839413642883301e-01
1.039304256439208984e+00
2.834914624691009521e-01
1.755860209465026855e+00
1.755136013031005859e+00
9.404053092002868652e-01
1.051423311233520508e+00
6.326071619987487793e-01
1.687227368354797363e+00
2.283365964889526367e+00
5.151926279067993164e-01
1.100010275840759277e+00
5.952994823455810547e-01
1.021314620971679688e+00
2.346647500991821289e+00
6.750290393829345703e-01
7.676897048950195312e-01
1.125505566596984863e+00
2.244927883148193359e+00
1.264467000961303711e+00
6.605108380317687988e-01
1.299432992935180664e+00
5.535235404968261719e-01
2.642413139343261719e+00
1.001378893852233887e+00
5.014562010765075684e-01
1.311450839042663574e+00
1.654627919197082520e+00
2.263031721115112305e+00
1.255552053451538086e+00
8.408381938934326172e-01
1.156595826148986816e+00
1.918406248092651367e+00
1.451790690422058105e+00
1.179321765899658203e+00
1.447807908058166504e+00
1.157903194427490234e+00
1.666026949882507324e+00
1.483195185661315918e+00
7.734637856483459473e-01
8.747109174728393555e-01
6.735422611236572266e-01
1.974683403968811035e+00
1.926396727561950684e+00
1.066395163536071777e+00
2.771134674549102783e-01
6.533289551734924316e-01
1.438589572906494141e+00
2.105115413665771484e+00
9.285022020339965820e-01
8.902922868728637695e-01
1.294039487838745117e+00
1.599897503852844238e+00
1.143101334571838379e+00
1.583921670913696289e+00
1.175786972045898438e+00
1.658083558082580566e+00
2.989193201065063477e+00
1.057012677192687988e+00
8.203924894332885742e-01
1.280147910118103027e+00
1.105004787445068359e+00
9.001646041870117188e-01
1.613199591636657715e+00
1.265895247459411621e+00
5.170530676841735840e-01
1.850370287895202637e+00
1.999099135398864746e+00
1.127974510192871094e+00
1.128746271133422852e+00
8.523118495941162109e-01
1.747367024421691895e+00
1.832369565963745117e+00
1.282355546951293945e+00
1.920337378978729248e-01
1.016674518585205078e+00
6.417433023452758789e-01
1.795084118843078613e+00
3.708340227603912354e-01
8.580793738365173340e-01
7.095086574554443359e-01
7.761375308036804199e-01
9.886344671249389648e-01
7.673971056938171387e-01
1.339134097099304199e+00
1.189066648483276367e+00
2.148154258728027344e+00
9.293759465217590332e-01
9.328648447990417480e-01
1.361781239509582520e+00
1.185322403907775879e+00
3.948755562305450439e-01
1.193786025047302246e+00
1.116538286209106445e+00
1.729546904563903809e+00
1.866526603698730469e+00
1.807712435722351074e+00
3.771079480648040771e-01
1.524166107177734375e+00
1.594941258430480957e+00
1.917062878608703613e+00
1.154509037733078003e-01
4.640841186046600342e-01
1.843629479408264160e+00
1.523092865943908691e+00
1.142079830169677734e+00
1.552743196487426758e+00
1.292116641998291016e+00
1.494783282279968262e+00
1.071835517883300781e+00
2.466552019119262695e+00
1.629366040229797363e+00
1.131349802017211914e+00
9.790672063827514648e-01
1.604095458984375000e+00
1.631158351898193359e+00
1.562865257263183594e+00
4.631928503513336182e-01
9.362945556640625000e-01
3.933545947074890137e-01
1.199344038963317871e+00
1.135387063026428223e+00
9.113711118698120117e-01
6.255854964256286621e-01
5.290064811706542969e-01
3.059285640716552734e+00
7.782864570617675781e-01
1.355732828378677368e-01
1.372132301330566406e+00
4.891726076602935791e-01
1.855845689773559570e+00
1.682267785072326660e+00
9.573637247085571289e-01
9.936113953590393066e-01
4.819043874740600586e-01
2.095175027847290039e+00
5.455986857414245605e-01
1.023610115051269531e+00
1.076222777366638184e+00
1.735131502151489258e+00
1.752206921577453613e+00
8.405741304159164429e-02
1.026156306266784668e+00
8.539308309555053711e-01
2.093360185623168945e+00
1.521517872810363770e+00
1.296232223510742188e+00
9.985232949256896973e-01
1.161405563354492188e+00
1.312784433364868164e+00
1.804349780082702637e+00
8.021830916404724121e-01
8.024439215660095215e-01
1.624722957611083984e+00
1.174667716026306152e+00
1.109639167785644531e+00
5.733798742294311523e-01
1.067510128021240234e+00
1.707176089286804199e+00
1.146560907363891602e+00
1.386309504508972168e+00
4.647273719310760498e-01
1.700502872467041016e+00
1.289923429489135742e+00
2.327924251556396484e+00
1.275408267974853516e+00
1.140052318572998047e+00
1.436426401138305664e+00
1.650524616241455078e+00
1.847655534744262695e+00
1.026687026023864746e+00
7.218890786170959473e-01
6.775245666503906250e-01
2.136330842971801758e+00
1.438351154327392578e+00
1.497381329536437988e+00
7.971779704093933105e-01
4.831979572772979736e-01
2.182496070861816406e+00
2.453397274017333984e+00
1.071270585060119629e+00
1.126473307609558105e+00
4.207623004913330078e-01
1.619412183761596680e+00
1.896732926368713379e+00
1.366193413734436035e+00
1.037449121475219727e+00
9.919872879981994629e-01
1.180796146392822266e+00
1.210429072380065918e+00
6.012531518936157227e-01
8.318462967872619629e-01
1.113845467567443848e+00
1.294296264648437500e+00
6.715202927589416504e-01
8.463818430900573730e-01
1.203385949134826660e+00
8.438632488250732422e-01
4.721684455871582031e-01
1.348325371742248535e+00
1.426053285598754883e+00
1.526345014572143555e+00
1.785840511322021484e+00
1.810110211372375488e+00
7.511327266693115234e-01
1.556625723838806152e+00
9.428098201751708984e-01
1.666425824165344238e+00
9.642038941383361816e-01
8.602896928787231445e-01
7.144806385040283203e-01
8.751336932182312012e-01
1.140768766403198242e+00
1.426433801651000977e+00
2.269473671913146973e-01
1.493298530578613281e+00
1.293986916542053223e+00
2.149881124496459961e+00
1.619725823402404785e+00
7.429948449134826660e-01
1.373744606971740723e+00
1.547673344612121582e+00
1.512726902961730957e+00
1.391437530517578125e+00
1.323667287826538086e+00
1.231397032737731934e+00
1.702928304672241211e+00
1.718937635421752930e+00
1.341751933097839355e+00
1.812627673149108887e+00
1.005756497383117676e+00
1.280678510665893555e+00
1.639621376991271973e+00
1.146471619606018066e+00
1.196623086929321289e+00
1.262083172798156738e+00
1.767778038978576660e+00
1.051113009452819824e+00
1.281719684600830078e+00
1.342832207679748535e+00
1.699845910072326660e+00
1.275368928909301758e+00
1.683546304702758789e+00
1.412372589111328125e+00
1.227172136306762695e+00
8.913528323173522949e-01
1.689105391502380371e+00
1.227056622505187988e+00
4.873532652854919434e-01
1.231321334838867188e+00
1.626185536384582520e+00
1.598208069801330566e+00
1.157504677772521973e+00
3.550601303577423096e-01
1.088228464126586914e+00
6.951107382774353027e-01
1.073445439338684082e+00
2.971791028976440430e-01
1.232336521148681641e+00
1.295409798622131348e+00
1.384520053863525391e+00
1.377286195755004883e+00
7.703588604927062988e-01
8.194757699966430664e-01
1.118805646896362305e+00
2.160771131515502930e+00
7.288711071014404297e-01
1.023955821990966797e+00
1.140183329582214355e+00
1.650623083114624023e+00
1.728417158126831055e+00
1.524190902709960938e+00
1.057487010955810547e+00
1.613736271858215332e+00
1.179182052612304688e+00
1.817928791046142578e+00
1.013356328010559082e+00
1.202399969100952148e+00
2.161442279815673828e+00
2.382920265197753906e+00
2.017371654510498047e+00
1.316046953201293945e+00
1.078914046287536621e+00
1.796064853668212891e+00
2.057510852813720703e+00
1.425335764884948730e+00
5.076166987419128418e-01
1.289203286170959473e+00
1.354069232940673828e+00
1.649062752723693848e+00
8.762597441673278809e-01
9.372177720069885254e-01
1.074579119682312012e+00
1.310536503791809082e+00
1.764529228210449219e+00
5.016602873802185059e-01
9.507485628128051758e-01
2.344972491264343262e-01
2.482235908508300781e+00
1.526147246360778809e+00
2.238341331481933594e+00
3.890173733234405518e-01
1.098884582519531250e+00
1.256150007247924805e+00
1.790991425514221191e+00
1.270937561988830566e+00
1.096374392509460449e-01
1.201997041702270508e+00
1.032781839370727539e+00
2.018259763717651367e+00
1.227991580963134766e+00
3.789546787738800049e-01
1.435220837593078613e+00
9.867556095123291016e-01
1.297194123268127441e+00
1.360963225364685059e+00
2.347807884216308594e-01
2.171912908554077148e+00
1.577312231063842773e+00
8.622729182243347168e-01
1.392221331596374512e+00
5.489028096199035645e-01
1.456645607948303223e+00
1.911959767341613770e+00
7.559786438941955566e-01
1.043099045753479004e+00
4.322535991668701172e-01
1.713768243789672852e+00
1.164748430252075195e+00
3.755606114864349365e-01
8.123096227645874023e-01
9.890562891960144043e-01
1.580185890197753906e+00
6.244878172874450684e-01
9.535469412803649902e-01
2.336522489786148071e-01
5.684818625450134277e-01
1.688842296600341797e+00
1.043081998825073242e+00
1.736510872840881348e+00
1.186791539192199707e+00
1.267844796180725098e+00
1.315777540206909180e+00
1.420965909957885742e+00
1.167317152023315430e+00
9.005084037780761719e-01
1.047528147697448730e+00
7.268519401550292969e-01
1.003973245620727539e+00
1.418880939483642578e+00
6.052070856094360352e-01
7.544219493865966797e-01
6.586324572563171387e-01
1.642232060432434082e+00
1.929387688636779785e+00
1.131314754486083984e+00
1.473969936370849609e+00
1.073045372962951660e+00
3.069171905517578125e-01
1.933264732360839844e+00
2.647666335105895996e-01
1.269880294799804688e+00
1.132876753807067871e+00
5.562211275100708008e-01
4.419797360897064209e-01
8.445075154304504395e-01
2.269512414932250977e+00
1.277198791503906250e+00
2.178575754165649414e+00
4.773780107498168945e-01
1.207547426223754883e+00
1.412094473838806152e+00
1.206720352172851562e+00
3.954627215862274170e-01
8.060399889945983887e-01
1.289698004722595215e+00
1.881198883056640625e+00
1.575767636299133301e+00
1.377799749374389648e+00
5.048713088035583496e-01
1.229953169822692871e+00
9.778767228126525879e-01
1.370466947555541992e+00
1.072025418281555176e+00
8.759945034980773926e-01
5.730412006378173828e-01
8.310671150684356689e-02
1.714288353919982910e+00
1.026869654655456543e+00
1.043287515640258789e+00
1.134700536727905273e+00
9.894232153892517090e-01
1.500897526741027832e+00
9.857305288314819336e-01
1.105246901512145996e+00
7.609873414039611816e-01
1.418633818626403809e+00
9.352014660835266113e-01
9.433959126472473145e-01
8.987746834754943848e-01
1.177108168601989746e+00
2.111309766769409180e+00
6.086804270744323730e-01
5.681151151657104492e-01
9.212017059326171875e-01
1.674676775932312012e+00
9.772878885269165039e-01
2.053358554840087891e+00
3.161748349666595459e-01
1.490943312644958496e+00
1.111500620841979980e+00
1.237571716308593750e+00
2.052949428558349609e+00
7.607456445693969727e-01
9.047249555587768555e-01
1.273977398872375488e+00
1.653747916221618652e+00
1.502212285995483398e+00
1.330994009971618652e+00
4.489566981792449951e-01
8.037791252136230469e-01
1.742648839950561523e+00
1.886160254478454590e+00
5.564916133880615234e-01
5.198857784271240234e-01
5.933189392089843750e-01
1.122128009796142578e+00
1.688968300819396973e+00
9.978898763656616211e-01
4.720419049263000488e-01
5.930020213127136230e-01
1.856438279151916504e+00
2.344707489013671875e+00
1.262909412384033203e+00
1.645626187324523926e+00
4.734431207180023193e-01
2.386136293411254883e+00
1.488266229629516602e+00
9.343172907829284668e-01
9.668599367141723633e-01
7.681486606597900391e-01
1.811113595962524414e+00
1.180026769638061523e+00
9.290248155593872070e-01
4.763622879981994629e-01
2.060710430145263672e+00
1.585708498954772949e+00
1.310680389404296875e+00
1.349933028221130371e+00
9.560992717742919922e-01
2.031497240066528320e+00
1.221053957939147949e+00
1.510620236396789551e+00
1.140153765678405762e+00
9.366059303283691406e-01
1.703336954116821289e+00
1.351478576660156250e+00
1.205386638641357422e+00
9.402220845222473145e-01
3.549024760723114014e-01
1.375136017799377441e+00
1.678235769271850586e+00
7.205443382263183594e-01
7.345094084739685059e-01
3.120655417442321777e-01
1.890563607215881348e+00
1.330296039581298828e+00
1.095879673957824707e+00
8.355726599693298340e-01
3.614351153373718262e-01
2.447537660598754883e+00
1.216922044754028320e+00
3.586128354072570801e-01
1.454158663749694824e+00
1.267639040946960449e+00
2.805863618850708008e+00
4.222035706043243408e-01
1.046025156974792480e+00
1.165846347808837891e+00
1.623141884803771973e+00
3.644454479217529297e-01
9.906270503997802734e-01
5.504791140556335449e-01
9.854869842529296875e-01
8.563696146011352539e-01
1.500817894935607910e+00
6.885287761688232422e-01
1.542951822280883789e+00
9.551419615745544434e-01
1.504796981811523438e+00
1.775115370750427246e+00
8.930571079254150391e-01
1.971262931823730469e+00
1.793717861175537109e+00
3.680604398250579834e-01
2.088529586791992188e+00
6.331532597541809082e-01
3.194919526576995850e-01
4.289571642875671387e-01
1.260437965393066406e+00
1.451187968254089355e+00
2.407869696617126465e-01
8.639046549797058105e-01
1.063825726509094238e+00
2.285501956939697266e+00
1.099201798439025879e+00
6.746859550476074219e-01
1.203420996665954590e+00
2.780303917825222015e-02
1.958751082420349121e+00
9.805659651756286621e-01
1.120656281709671021e-01
1.396566271781921387e+00
8.464864492416381836e-01
1.805115699768066406e+00
1.205246686935424805e+00
5.530816316604614258e-01
7.247520089149475098e-01
1.722963929176330566e+00
2.022779226303100586e+00
8.218750357627868652e-01
6.638039350509643555e-01
6.516649127006530762e-01
1.616654515266418457e+00
1.847219109535217285e+00
5.454503893852233887e-01
7.040065526962280273e-01
5.882766246795654297e-01
1.606366038322448730e+00
2.103775739669799805e+00
1.206784009933471680e+00
7.480753064155578613e-01
5.838429331779479980e-01
1.125000953674316406e+00
1.022928118705749512e+00
6.211742162704467773e-01
9.803782105445861816e-01
8.538316488265991211e-01
6.418386101722717285e-01
1.316638946533203125e+00
3.235740363597869873e-01
1.311523556709289551e+00
1.533411145210266113e+00
2.435666799545288086e+00
8.861579895019531250e-01
1.011511087417602539e+00
9.715559482574462891e-01
1.427238821983337402e+00
1.746305584907531738e+00
1.040677666664123535e+00
1.612394928932189941e+00
9.095031619071960449e-01
1.721132397651672363e+00
1.444732189178466797e+00
1.024296760559082031e+00
1.192745089530944824e+00
6.886767745018005371e-01
1.449763774871826172e+00
9.157342910766601562e-01
1.519273400306701660e+00
6.493096947669982910e-01
1.490392327308654785e+00
1.421187520027160645e+00
1.482032895088195801e+00
6.982778310775756836e-01
6.198635101318359375e-01
3.842129409313201904e-01
1.703363180160522461e+00
1.801205992698669434e+00
5.632352232933044434e-01
8.834488391876220703e-01
1.350942134857177734e+00
1.683272123336791992e+00
1.415118575096130371e+00
1.411582708358764648e+00
6.778233647346496582e-01
8.995583653450012207e-01
1.624620079994201660e+00
1.173941850662231445e+00
9.128336310386657715e-01
4.661194980144500732e-01
1.973133683204650879e+00
2.129200696945190430e+00
8.040055632591247559e-01
1.808719873428344727e+00
1.843842744827270508e+00
2.038928508758544922e+00
1.128384828567504883e+00
1.925428509712219238e+00
1.285799264907836914e+00
1.191713333129882812e+00
1.758671998977661133e+00
1.109871149063110352e+00
1.246392965316772461e+00
1.261793255805969238e+00
1.546451807022094727e+00
1.380435824394226074e+00
1.402023792266845703e+00
2.967138588428497314e-01
1.839223742485046387e+00
1.242302417755126953e+00
3.878906369209289551e-01
1.221152901649475098e+00
1.335709810256958008e+00
1.648030757904052734e+00
2.065801620483398438e+00
8.824267983436584473e-01
7.345881462097167969e-01
1.480628848075866699e+00
1.601967453956604004e+00
2.326802730560302734e+00
1.621780633926391602e+00
4.393979310989379883e-01
1.137694120407104492e+00
1.252186775207519531e+00
1.922905802726745605e+00
5.880511403083801270e-01
2.881059408187866211e+00
1.195449948310852051e+00
1.300155520439147949e+00
1.481531381607055664e+00
1.248481988906860352e+00
7.387138605117797852e-01
1.508901834487915039e+00
8.572059869766235352e-01
1.358788132667541504e+00
3.509420156478881836e-01
1.713099479675292969e-01
1.897113084793090820e+00
1.668958187103271484e+00
1.260728478431701660e+00
1.237486243247985840e+00
5.722749233245849609e-01
1.091004252433776855e+00
6.644109487533569336e-01
9.299237728118896484e-01
6.689577102661132812e-01
9.429749250411987305e-01
1.156155705451965332e+00
9.943643212318420410e-01
1.567687630653381348e+00
1.128961324691772461e+00
1.013531088829040527e+00
1.411494612693786621e+00
1.070116877555847168e+00
1.126428723335266113e+00
7.414870262145996094e-01
1.348198771476745605e+00
1.158097863197326660e+00
2.065602302551269531e+00
1.896965265274047852e+00
2.935876548290252686e-01
1.187474608421325684e+00
1.039796829223632812e+00
1.009760975837707520e+00
9.792135357856750488e-01
7.266309857368469238e-01
1.817005634307861328e+00
1.260002374649047852e+00
1.665028929710388184e+00
9.839248657226562500e-01
1.967508196830749512e+00
1.794876575469970703e+00
1.763108372688293457e+00
1.525276064872741699e+00
9.399472475051879883e-01
1.091002106666564941e+00
1.755787491798400879e+00
1.765622615814208984e+00
8.995267748832702637e-01
1.499883174896240234e+00
1.182925343513488770e+00
8.754008412361145020e-01
1.278680562973022461e+00
9.818205237388610840e-01
1.020695090293884277e+00
8.126167654991149902e-01
1.393371582031250000e+00
1.116786479949951172e+00
1.883462190628051758e+00
9.684979915618896484e-01
9.952135086059570312e-01
1.400359034538269043e+00
1.216909050941467285e+00
1.140214562416076660e+00
6.022408604621887207e-01
1.063465952873229980e+00
9.611973166465759277e-01
1.633547544479370117e+00
1.052639842033386230e+00
8.400753736495971680e-01
9.945405721664428711e-01
1.113741040229797363e+00
1.363904953002929688e+00
1.487844824790954590e+00
2.085738420486450195e+00
1.117766380310058594e+00
1.505886077880859375e+00
1.111049413681030273e+00
9.826309084892272949e-01
7.474786639213562012e-01
1.461120963096618652e+00
1.355530261993408203e+00
1.586230516433715820e+00
8.154110312461853027e-01
9.848088026046752930e-01
1.667001962661743164e+00
1.770778417587280273e+00
9.556790590286254883e-01
7.667164206504821777e-01
1.057827711105346680e+00
1.200278878211975098e+00
1.760331511497497559e+00
5.890693664550781250e-01
4.084285795688629150e-01
1.042803883552551270e+00
1.790146112442016602e+00
1.365747213363647461e+00
2.300308704376220703e+00
1.836694777011871338e-01
1.284314751625061035e+00
1.459769845008850098e+00
1.921601057052612305e+00
4.917237460613250732e-01
2.091697454452514648e+00
1.275663733482360840e+00
1.994367480278015137e+00
1.182782173156738281e+00
1.088862180709838867e+00
1.021662473678588867e+00
1.267888903617858887e+00
1.127647757530212402e+00
1.803303480148315430e+00
5.203272700309753418e-01
3.803223669528961182e-01
2.149115324020385742e+00
1.887598395347595215e+00
1.105490565299987793e+00
1.127992630004882812e+00
1.131669640541076660e+00
1.742769002914428711e+00
1.693283915519714355e+00
4.184946417808532715e-02
1.067111968994140625e+00
1.133854746818542480e+00
1.216186285018920898e+00
1.404694795608520508e+00
1.712998509407043457e+00
5.851311087608337402e-01
9.808179140090942383e-01
1.153174519538879395e+00
1.334635972976684570e+00
1.981828510761260986e-01
2.368317842483520508e+00
1.215054392814636230e+00
8.445372581481933594e-01
1.127768158912658691e+00
1.522420287132263184e+00
1.042159557342529297e+00
1.490583777427673340e+00
1.776345968246459961e+00
1.628450393676757812e+00
2.340681403875350952e-01
3.159292936325073242e-01
2.020121097564697266e+00
1.749652743339538574e+00
1.183752655982971191e+00
7.642111778259277344e-01
7.062700390815734863e-01
1.693514466285705566e+00
8.993314504623413086e-01
7.942782044410705566e-01
9.448730349540710449e-01
1.260688781738281250e+00
1.893273234367370605e+00
8.682118654251098633e-01
3.316877782344818115e-01
1.048499941825866699e+00
8.118127584457397461e-01
1.481418609619140625e+00
1.290576934814453125e+00
7.208054065704345703e-01
2.991164922714233398e-01
1.061780929565429688e+00
2.417437314987182617e+00
1.224610447883605957e+00
2.329125642776489258e+00
5.111134648323059082e-01
9.606378674507141113e-01
1.362950801849365234e+00
1.305662751197814941e+00
5.480491518974304199e-01
5.601062178611755371e-01
1.856316566467285156e+00
2.272667169570922852e+00
1.203099727630615234e+00
1.230300068855285645e+00
1.048582434654235840e+00
1.205474734306335449e+00
1.082862734794616699e+00
8.902145624160766602e-01
1.882225036621093750e+00
3.809890449047088623e-01
6.800998449325561523e-01
9.032005667686462402e-01
3.740071356296539307e-01
1.044629812240600586e+00
6.103472709655761719e-01
9.927038550376892090e-01
3.310970962047576904e-01
1.026710271835327148e+00
1.835663795471191406e+00
5.926432013511657715e-01
1.589189171791076660e+00
6.868519186973571777e-01
1.402568340301513672e+00
9.803746938705444336e-01
4.918463826179504395e-01
1.150084495544433594e+00
5.818489789962768555e-01
2.318292856216430664e+00
1.039988279342651367e+00
8.496702909469604492e-01
1.161664247512817383e+00
1.474157571792602539e+00
2.360987663269042969e+00
1.096612930297851562e+00
4.607396423816680908e-01
8.496671915054321289e-01
1.983548879623413086e+00
1.647639632225036621e+00
1.150419116020202637e+00
3.949333727359771729e-01
1.345177412033081055e+00
7.958240509033203125e-01
1.178304314613342285e+00
8.780200481414794922e-01
4.958198368549346924e-01
7.009856104850769043e-01
1.469735503196716309e+00
2.089818954467773438e+00
1.071821331977844238e+00
6.880056262016296387e-01
1.170974135398864746e+00
8.437856435775756836e-01
1.247242212295532227e+00
1.115146279335021973e+00
9.904451370239257812e-01
2.775500416755676270e-01
1.869516491889953613e+00
7.262421846389770508e-01
9.967558383941650391e-01
1.416236281394958496e+00
7.553975582122802734e-01
2.772592306137084961e+00
1.739410638809204102e+00
1.089521884918212891e+00
1.259369730949401855e+00
1.142439007759094238e+00
6.480666995048522949e-01
1.864282846450805664e+00
6.059147119522094727e-01
7.444781661033630371e-01
1.462617039680480957e+00
1.281170368194580078e+00
7.069345116615295410e-01
1.200147151947021484e+00
8.161035180091857910e-01
1.327094197273254395e+00
1.087413072586059570e+00
7.774507999420166016e-01
1.470876336097717285e+00
6.351051926612854004e-01
3.287844359874725342e-01
9.753895401954650879e-01
4.560976922512054443e-01
1.175818443298339844e+00
1.008734583854675293e+00
7.073239684104919434e-01
8.264603018760681152e-01
1.343037843704223633e+00
8.121425509452819824e-01
7.710426449775695801e-01
1.320010900497436523e+00
7.810950875282287598e-01
6.205186247825622559e-01
1.280148029327392578e+00
8.858858942985534668e-01
1.879344701766967773e+00
3.257238268852233887e-01
6.043505072593688965e-01
9.125211834907531738e-01
1.278947830200195312e+00
2.846539258956909180e+00
1.037673115730285645e+00
7.873278260231018066e-01
1.143968582153320312e+00
1.410934329032897949e+00
1.367894768714904785e+00
1.001648187637329102e+00
1.027621388435363770e+00
1.106051087379455566e+00
7.810800075531005859e-01
1.138791084289550781e+00
6.029169559478759766e-01
8.638132214546203613e-01
1.029482483863830566e+00
1.761029362678527832e+00
1.362988948822021484e+00
9.128450751304626465e-01
1.144548416137695312e+00
5.387113094329833984e-01
1.133533120155334473e+00
9.988199472427368164e-01
1.020581483840942383e+00
1.244253635406494141e+00
3.864005804061889648e-01
1.299244284629821777e+00
2.658930063247680664e+00
2.102733999490737915e-01
1.627933084964752197e-01
3.839956223964691162e-01
2.495565414428710938e+00
2.420003116130828857e-01
6.067873835563659668e-01
1.256458878517150879e+00
5.360971093177795410e-01
1.100095868110656738e+00
7.638790607452392578e-01
1.663246631622314453e+00
1.724337458610534668e+00
1.945889949798583984e+00
1.292675733566284180e+00
1.204929828643798828e+00
2.064628124237060547e+00
1.205992937088012695e+00
1.071812510490417480e+00
1.006605267524719238e+00
8.200793862342834473e-01
1.548640370368957520e+00
8.310369849205017090e-01
9.051974415779113770e-01
6.889510750770568848e-01
1.121253013610839844e+00
1.794845223426818848e+00
6.246873140335083008e-01
9.788163304328918457e-01
9.046365618705749512e-01
1.636866569519042969e+00
6.098990440368652344e-01
1.574446558952331543e+00
1.205058574676513672e+00
5.630634427070617676e-01
1.092704772949218750e+00
1.021663904190063477e+00
1.835164070129394531e+00
1.129821777343750000e+00
1.426167607307434082e+00
1.420506715774536133e+00
1.087391018867492676e+00
4.251745343208312988e-01
2.012498617172241211e+00
1.353300094604492188e+00
3.936280906200408936e-01
9.300122261047363281e-01
1.649660110473632812e+00
1.759587764739990234e+00
1.253216028213500977e+00
6.228690147399902344e-01
1.235140323638916016e+00
1.141366720199584961e+00
1.209252953529357910e+00
1.665849089622497559e+00
7.810027003288269043e-01
7.288463115692138672e-01
1.364413142204284668e+00
1.795053601264953613e+00
9.154292345046997070e-01
3.534522652626037598e-01
9.675753116607666016e-01
5.834502577781677246e-01
8.472331166267395020e-01
1.757296204566955566e+00
1.163955092430114746e+00
2.061902284622192383e-01
1.501489758491516113e+00
1.075489282608032227e+00
1.234819769859313965e+00
9.500370025634765625e-01
4.839650690555572510e-01
1.746956229209899902e+00
1.097929596900939941e+00
1.815198898315429688e+00
5.826100707054138184e-01
1.760905385017395020e+00
1.072987675666809082e+00
9.642264842987060547e-01
1.042526245117187500e+00
5.477842688560485840e-01
7.586290240287780762e-01
2.004449129104614258e+00
1.472982883453369141e+00
1.014698266983032227e+00
8.691962361335754395e-01
1.138074994087219238e+00
8.953008651733398438e-01
1.188705801963806152e+00
1.102981090545654297e+00
1.541752457618713379e+00
1.446650862693786621e+00
8.725153207778930664e-01
1.723335504531860352e+00
1.148853898048400879e+00
1.283612608909606934e+00
1.551015257835388184e+00
6.939298510551452637e-01
1.445186376571655273e+00
8.509224653244018555e-01
8.949967622756958008e-01
1.164606571197509766e+00
1.055037975311279297e+00
1.406190872192382812e+00
9.863423705101013184e-01
1.569611907005310059e+00
1.276852488517761230e+00
8.195056319236755371e-01
1.307574272155761719e+00
9.113028645515441895e-01
1.388468742370605469e+00
2.383025169372558594e+00
1.004104971885681152e+00
5.464912652969360352e-01
1.204506874084472656e+00
1.363331198692321777e+00
6.291223764419555664e-01
9.661249518394470215e-01
5.534857511520385742e-01
9.153203964233398438e-01
9.422320127487182617e-01
1.156453728675842285e+00
1.057093739509582520e+00
6.075937747955322266e-01
7.458644509315490723e-01
1.426377058029174805e+00
1.267328023910522461e+00
1.121263623237609863e+00
8.969098925590515137e-01
1.133417844772338867e+00
7.118025422096252441e-01
9.310173392295837402e-01
1.974785327911376953e+00
9.696344733238220215e-01
6.544813513755798340e-01
1.074419856071472168e+00
9.863131642341613770e-01
1.463975429534912109e+00
1.021216869354248047e+00
1.949865460395812988e+00
1.140820503234863281e+00
7.783592343330383301e-01
1.222224235534667969e+00
9.512764215469360352e-01
6.717723011970520020e-01
8.567035794258117676e-01
7.840740084648132324e-01
1.007206439971923828e+00
6.054611802101135254e-01
8.725796341896057129e-01
1.331108689308166504e+00
9.661819338798522949e-01
1.357766628265380859e+00
1.146934628486633301e+00
1.480566024780273438e+00
1.411472439765930176e+00
1.157574653625488281e+00
3.866436481475830078e-01
7.524898052215576172e-01
9.898200035095214844e-01
1.056375145912170410e+00
1.166422247886657715e+00
1.243110537528991699e+00
6.264997720718383789e-01
1.795582294464111328e+00
1.461133003234863281e+00
1.325670957565307617e+00
1.475996971130371094e-01
1.646281123161315918e+00
1.023718953132629395e+00
9.481617212295532227e-01
1.170874357223510742e+00
1.396572589874267578e+00
1.511459946632385254e+00
7.825101613998413086e-01
6.549736857414245605e-01
2.696508169174194336e-01
2.143041372299194336e+00
1.211028933525085449e+00
2.155657052993774414e+00
7.759835720062255859e-01
8.637107014656066895e-01
1.561930179595947266e+00
7.675132751464843750e-01
1.185908794403076172e+00
8.824937343597412109e-01
7.297169566154479980e-01
1.391578555107116699e+00
1.178685188293457031e+00
9.221731424331665039e-01
1.273307085037231445e+00
7.215809822082519531e-01
1.474820852279663086e+00
1.733502745628356934e+00
1.101376175880432129e+00
1.184794902801513672e+00
9.428304433822631836e-01
1.038158178329467773e+00
1.175979614257812500e+00
1.057984471321105957e+00
1.416511297225952148e+00
1.330204486846923828e+00
9.136109948158264160e-01
1.257530570030212402e+00
1.116283416748046875e+00
1.167940497398376465e+00
2.591243028640747070e+00
1.842542052268981934e+00
6.433498859405517578e-01
4.070537686347961426e-01
1.355194687843322754e+00
1.135963082313537598e+00
1.607915759086608887e+00
6.958620250225067139e-02
9.818831086158752441e-01
5.197973251342773438e-01
1.574716091156005859e+00
1.161620736122131348e+00
1.600886940956115723e+00
1.278227448463439941e+00
1.135988831520080566e+00
1.441563248634338379e+00
1.144029974937438965e+00
7.957669496536254883e-01
3.936621248722076416e-01
1.148007631301879883e+00
1.630535125732421875e+00
1.391139388084411621e+00
8.441390395164489746e-01
1.102100372314453125e+00
1.046458363533020020e+00
8.083232641220092773e-01
1.051440238952636719e+00
1.071584939956665039e+00
1.072876572608947754e+00
1.440858721733093262e+00
7.625793218612670898e-01
5.398169159889221191e-01
1.289964199066162109e+00
8.947052359580993652e-01
1.213868856430053711e+00
7.340521812438964844e-01
2.621046543121337891e+00
1.822602629661560059e+00
8.328915238380432129e-01
1.460274815559387207e+00
5.501775741577148438e-01
2.384366273880004883e+00
6.250951290130615234e-01
4.717092216014862061e-01
1.541052341461181641e+00
2.442746609449386597e-01
1.324077010154724121e+00
5.696159005165100098e-01
4.079818725585937500e-01
1.267429709434509277e+00
1.298169195652008057e-01
1.000848054885864258e+00
1.273960351943969727e+00
4.844676256179809570e-01
1.148555994033813477e+00
5.368084311485290527e-01
9.390881657600402832e-01
4.033417701721191406e-01
4.833476543426513672e-01
6.681799292564392090e-01
1.464797496795654297e+00
1.322346329689025879e+00
6.534590125083923340e-01
1.211813449859619141e+00
7.734741568565368652e-01
1.165739178657531738e+00
1.628324151039123535e+00
7.964560985565185547e-01
8.274495601654052734e-01
1.404626846313476562e+00
1.223719596862792969e+00
9.134241342544555664e-01
8.672364950180053711e-01
1.137166023254394531e+00
7.821825146675109863e-01
1.531442999839782715e+00
1.095381140708923340e+00
4.094533026218414307e-01
9.864957928657531738e-01
4.167211353778839111e-01
2.558794736862182617e+00
1.952539682388305664e+00
5.488349199295043945e-01
1.090854644775390625e+00
1.314076423645019531e+00
1.942169189453125000e+00
1.137962937355041504e+00
3.119274377822875977e-01
7.593411803245544434e-01
1.453310847282409668e+00
8.599980473518371582e-01
9.932071566581726074e-01
1.160179495811462402e+00
9.624218940734863281e-01
9.860304594039916992e-01
1.990636110305786133e+00
1.074584603309631348e+00
5.768817067146301270e-01
3.144292235374450684e-01
7.857614159584045410e-01
1.369260430335998535e+00
1.070135354995727539e+00
1.008408188819885254e+00
1.118609160184860229e-01
1.273487687110900879e+00
1.782559037208557129e+00
7.720164060592651367e-01
3.590185642242431641e-01
1.344178617000579834e-01
2.301261901855468750e+00
7.530136704444885254e-01
6.826304793357849121e-01
1.095103502273559570e+00
2.147761881351470947e-01
1.574188113212585449e+00
1.137367010116577148e+00
2.893602252006530762e-01
7.362124919891357422e-01
6.006242036819458008e-01
1.391604423522949219e+00
1.554143667221069336e+00
4.946179389953613281e-01
8.613737821578979492e-01
7.110568284988403320e-01
1.055458426475524902e+00
1.772637963294982910e+00
3.825143873691558838e-01
1.031144261360168457e+00
1.334165453910827637e+00
1.073266029357910156e+00
1.401927590370178223e+00
4.740077853202819824e-01
6.119209527969360352e-01
6.019159555435180664e-01
1.374054789543151855e+00
8.687318861484527588e-02
3.570804893970489502e-01
6.557710766792297363e-01
5.461308956146240234e-01
8.270066380500793457e-01
2.883883118629455566e-01
1.375658035278320312e+00
6.175625324249267578e-01
1.556917190551757812e+00
2.976860404014587402e-01
8.055053353309631348e-01
1.268185496330261230e+00
6.897336840629577637e-01
2.293864727020263672e+00
4.237240850925445557e-01
5.654121041297912598e-01
9.764515757560729980e-01
1.074627041816711426e+00
1.358311057090759277e+00
1.285315513610839844e+00
6.390537619590759277e-01
5.740005373954772949e-01
5.475805997848510742e-01
1.084132075309753418e+00
1.514018297195434570e+00
1.200868368148803711e+00
1.087101221084594727e+00
1.099761247634887695e+00
1.650770783424377441e+00
4.964659512042999268e-01
1.139878273010253906e+00
1.252043008804321289e+00
1.022642612457275391e+00
1.261108994483947754e+00
1.210220575332641602e+00
1.061235427856445312e+00
1.613310933113098145e+00
1.729367494583129883e+00
8.834606409072875977e-01
1.057960510253906250e+00
9.023734331130981445e-01
3.173441588878631592e-01
1.933774590492248535e+00
6.780939698219299316e-01
1.118233323097229004e+00
1.757121801376342773e+00
4.491619169712066650e-01
1.795637726783752441e+00
6.361004710197448730e-01
7.061988711357116699e-01
7.925474047660827637e-01
9.424261450767517090e-01
2.040354013442993164e+00
1.375002622604370117e+00
4.350543022155761719e-01
1.614450335502624512e+00
7.368800640106201172e-01
2.058271884918212891e+00
1.424499750137329102e+00
8.943669795989990234e-01
7.807985544204711914e-01
7.718924880027770996e-01
1.005415558815002441e+00
1.961551904678344727e+00
6.727653145790100098e-01
9.548174738883972168e-01
1.111993670463562012e+00
1.163792014122009277e+00
1.057666420936584473e+00
1.396871209144592285e+00
1.158648133277893066e+00
1.801575779914855957e+00
1.179540276527404785e+00
1.331821084022521973e+00
1.323947191238403320e+00
1.079963326454162598e+00
2.937412261962890625e+00
1.259089469909667969e+00
1.323751807212829590e+00
1.281363725662231445e+00
4.927906990051269531e-01
2.241478204727172852e+00
9.616861343383789062e-01
1.288700461387634277e+00
1.014685988426208496e+00
1.177258968353271484e+00
1.471180796623229980e+00
1.331692695617675781e+00
8.990380764007568359e-01
1.017215490341186523e+00
1.106952667236328125e+00
1.179417490959167480e+00
1.033521294593811035e+00
1.682540476322174072e-01
8.823105096817016602e-01
1.214786052703857422e+00
1.140868782997131348e+00
1.352374553680419922e+00
6.243789196014404297e-01
7.391695976257324219e-01
6.615620851516723633e-01
6.715416908264160156e-01
8.324225544929504395e-01
1.457477807998657227e+00
8.293627500534057617e-01
9.563517570495605469e-01
9.988664388656616211e-01
7.571111917495727539e-01
8.190879821777343750e-01
9.457732439041137695e-01
1.352231740951538086e+00
5.396816134452819824e-01
8.660120368003845215e-01
1.026973128318786621e+00
4.177638292312622070e-01
1.122422575950622559e+00
8.043645620346069336e-01
6.446204781532287598e-01
1.018504142761230469e+00
1.047209858894348145e+00
1.588006019592285156e+00
1.084626674652099609e+00
3.474456965923309326e-01
8.356693387031555176e-01
7.261048555374145508e-01
4.828345775604248047e-01
1.219880580902099609e+00
9.600350856781005859e-01
4.894745945930480957e-01
1.264785528182983398e+00
1.304662108421325684e+00
1.286327123641967773e+00
8.707691431045532227e-01
4.727612435817718506e-01
8.317892551422119141e-01
1.233728289604187012e+00
1.170702099800109863e+00
1.986616730690002441e+00
1.616459250450134277e+00
9.228978157043457031e-01
3.727421760559082031e-01
1.112464189529418945e+00
1.163326859474182129e+00
3.046654760837554932e-01
7.971852421760559082e-01
7.438170313835144043e-01
9.444608688354492188e-01
1.633469104766845703e+00
9.301653504371643066e-01
1.903641462326049805e+00
1.210147023200988770e+00
1.277846932411193848e+00
1.167196035385131836e+00
1.349971175193786621e+00
9.839573502540588379e-01
1.632982492446899414e+00
1.225057721138000488e+00
7.063525915145874023e-01
1.597143530845642090e+00
1.080310344696044922e+00
1.309266805648803711e+00
3.107137084007263184e-01
5.191999077796936035e-01
1.270346760749816895e+00
8.292633295059204102e-01
1.557548284530639648e+00
1.982598304748535156e+00
6.281720399856567383e-01
2.513607025146484375e+00
1.835662603378295898e+00
2.009772062301635742e+00
4.137624800205230713e-01
1.521051406860351562e+00
1.375914096832275391e+00
1.641986131668090820e+00
2.112461805343627930e+00
4.608515501022338867e-01
1.280184030532836914e+00
1.240468859672546387e+00
1.631519198417663574e+00
1.737796545028686523e+00
4.244470000267028809e-01
1.196431875228881836e+00
1.106882452964782715e+00
1.799929857254028320e+00
1.910251259803771973e+00
1.042940855026245117e+00
1.406042337417602539e+00
1.357540249824523926e+00
1.551271677017211914e+00
1.318036913871765137e+00
1.539718866348266602e+00
1.659970283508300781e+00
1.058189034461975098e+00
1.209395170211791992e+00
1.511836409568786621e+00
1.772566556930541992e+00
1.946050286293029785e+00
1.274681806564331055e+00
1.799236893653869629e+00
6.881255507469177246e-01
1.033337593078613281e+00
1.317932128906250000e+00
1.064594745635986328e+00
2.269089937210083008e+00
4.960746765136718750e-01
5.434625744819641113e-01
9.068865180015563965e-01
8.479699492454528809e-01
7.810178995132446289e-01
9.559750556945800781e-01
1.208473086357116699e+00
5.962379574775695801e-01
1.404113531112670898e+00
9.389796853065490723e-01
1.197801709175109863e+00
7.843792438507080078e-01
1.228127837181091309e+00
1.455793380737304688e+00
1.365664005279541016e+00
9.076296687126159668e-01
1.186009764671325684e+00
1.028077960014343262e+00
9.843504428863525391e-01
1.614568233489990234e+00
1.024488568305969238e+00
9.030646085739135742e-01
1.518733143806457520e+00
1.505616068840026855e+00
4.800297021865844727e-01
1.265361428260803223e+00
6.545200943946838379e-01
5.587491393089294434e-01
9.278872013092041016e-01
6.230573654174804688e-01
1.232124328613281250e+00
9.780577421188354492e-01
4.490055739879608154e-01
1.581817030906677246e+00
1.257906913757324219e+00
6.712759733200073242e-01
7.066594958305358887e-01
7.668134570121765137e-01
1.816241621971130371e+00
1.658623218536376953e+00
7.698712944984436035e-01
7.610083818435668945e-01
1.202316284179687500e+00
1.107468247413635254e+00
1.078521132469177246e+00
1.020488381385803223e+00
1.679240703582763672e+00
3.282509148120880127e-01
5.989571809768676758e-01
1.440657973289489746e+00
9.752336740493774414e-01
1.726938486099243164e+00
9.111933112144470215e-01
4.489034414291381836e-01
1.440273880958557129e+00
8.058348894119262695e-01
2.009253948926925659e-01
1.444467663764953613e+00
8.583487272262573242e-01
1.680676460266113281e+00
8.536188006401062012e-01
9.929123520851135254e-01
1.528131008148193359e+00
1.006532669067382812e+00
1.030423402786254883e+00
9.853909015655517578e-01
2.098205238580703735e-01
8.310997486114501953e-01
9.766985177993774414e-01
1.351659774780273438e+00
1.255240917205810547e+00
6.968896389007568359e-01
9.897320866584777832e-01
1.492562294006347656e+00
2.084023505449295044e-01
1.858656406402587891e-01
2.820987403392791748e-01
8.352017998695373535e-01
1.303038835525512695e+00
3.904625475406646729e-01
1.847045183181762695e+00
3.504336774349212646e-01
6.304717659950256348e-01
1.268366694450378418e+00
8.517842888832092285e-01
3.490093052387237549e-01
1.852920532226562500e+00
4.239126741886138916e-01
1.808882951736450195e+00
1.225260138511657715e+00
1.057494878768920898e+00
1.507683277130126953e+00
1.644118666648864746e+00
1.351450443267822266e+00
1.177289128303527832e+00
8.729093074798583984e-01
9.955072999000549316e-01
1.866863846778869629e+00
2.054565906524658203e+00
1.065018534660339355e+00
1.422409176826477051e+00
1.441275954246520996e+00
2.360111713409423828e+00
1.058138489723205566e+00
4.894618391990661621e-01
1.006183028221130371e+00
3.661859631538391113e-01
1.136736869812011719e+00
3.774259984493255615e-01
5.520563125610351562e-01
6.613559126853942871e-01
5.703185796737670898e-01
1.165126085281372070e+00
8.116059899330139160e-01
2.201001882553100586e+00
1.306390881538391113e+00
1.336332559585571289e+00
3.816825747489929199e-01
5.972053408622741699e-01
2.348616600036621094e+00
1.665567994117736816e+00
9.258619546890258789e-01
6.525867581367492676e-01
1.397724628448486328e+00
1.274316906929016113e+00
1.940890908241271973e+00
1.862830758094787598e+00
8.543964624404907227e-01
2.253490924835205078e+00
2.400642633438110352e+00
1.720875263214111328e+00
7.980787158012390137e-01
5.873368382453918457e-01
1.547388672828674316e+00
1.362423777580261230e+00
2.016657114028930664e+00
1.003514885902404785e+00
7.752123475074768066e-01
1.472861766815185547e+00
1.432090997695922852e+00
1.890003800392150879e+00
6.433373093605041504e-01
1.099219679832458496e+00
1.029738664627075195e+00
1.379815816879272461e+00
9.350984096527099609e-01
1.246935129165649414e+00
8.738439083099365234e-01
1.295720100402832031e+00
1.075495362281799316e+00
1.366700053215026855e+00
5.809773802757263184e-01
4.329664409160614014e-01
1.145375728607177734e+00
8.716455101966857910e-01
8.959286808967590332e-01
8.558138012886047363e-01
2.773543894290924072e-01
1.927894949913024902e+00
1.542703270912170410e+00
7.994250655174255371e-01
5.579820275306701660e-01
9.938409328460693359e-01
1.484606742858886719e+00
1.995126128196716309e+00
8.590196967124938965e-01
5.147417187690734863e-01
1.426650047302246094e+00
8.494446277618408203e-01
1.610902786254882812e+00
6.571981906890869141e-01
2.521330714225769043e-01
1.614567518234252930e+00
8.058025240898132324e-01
1.236663818359375000e+00
1.101719975471496582e+00
6.172686219215393066e-01
1.301023125648498535e+00
1.275374412536621094e+00
2.056101083755493164e+00
1.094622135162353516e+00
1.310439348220825195e+00
6.692020297050476074e-01
1.070088624954223633e+00
1.768361806869506836e+00
8.105798959732055664e-01
9.148990511894226074e-01
1.476838827133178711e+00
9.567110538482666016e-01
8.274760842323303223e-01
6.529251933097839355e-01
1.126455068588256836e+00
1.399673223495483398e+00
1.079940438270568848e+00
1.641664028167724609e+00
2.344316005706787109e+00
1.895805597305297852e+00
1.325107097625732422e+00
1.785556197166442871e+00
4.977165162563323975e-01
7.283442616462707520e-01
5.947062969207763672e-01
5.462717413902282715e-01
6.573757529258728027e-01
1.198893412947654724e-01
6.223495602607727051e-01
1.789892673492431641e+00
3.819043636322021484e-01
8.053772449493408203e-01
1.296389222145080566e+00
6.026178002357482910e-01
1.015392899513244629e+00
1.244130015373229980e+00
1.068319320678710938e+00
8.347438573837280273e-01
7.138089537620544434e-01
1.350561022758483887e+00
1.250711083412170410e+00
1.430618286132812500e+00
8.638544082641601562e-01
4.998526275157928467e-01
1.426702618598937988e+00
6.720008254051208496e-01
1.044738173484802246e+00
6.563319563865661621e-01
6.607140898704528809e-01
1.490342497825622559e+00
1.172867417335510254e+00
4.525887072086334229e-01
7.969500422477722168e-01
6.872859597206115723e-01
7.416117787361145020e-01
1.040206670761108398e+00
1.202836990356445312e+00
1.286842107772827148e+00
1.866057395935058594e+00
6.739596128463745117e-01
1.575792312622070312e+00
1.160054206848144531e+00
6.614224314689636230e-01
1.273351669311523438e+00
6.649557352066040039e-01
1.002428174018859863e+00
1.499685168266296387e+00
1.009071707725524902e+00
9.428996443748474121e-01
2.427232116460800171e-01
1.223954200744628906e+00
1.295225739479064941e+00
3.849648535251617432e-01
1.055543065071105957e+00
8.097665905952453613e-01
7.137793302536010742e-01
1.230185270309448242e+00
5.411403775215148926e-01
1.501616477966308594e+00
2.447163760662078857e-01
4.620145261287689209e-01
1.398159623146057129e+00
7.829585671424865723e-01
8.780545592308044434e-01
7.344636917114257812e-01
3.471755087375640869e-01
1.408652067184448242e+00
1.340948700904846191e+00
9.514580965042114258e-01
1.125375866889953613e+00
2.037130117416381836e+00
1.090778112411499023e+00
2.261058986186981201e-01
1.077371478080749512e+00
1.623029351234436035e+00
2.104239463806152344e+00
7.932811975479125977e-01
3.824221491813659668e-01
5.282408595085144043e-01
1.611642122268676758e+00
1.797066092491149902e+00
7.598247528076171875e-01
7.544941902160644531e-01
1.067399859428405762e+00
6.527286767959594727e-01
1.285061001777648926e+00
5.324237346649169922e-01
4.545103311538696289e-01
4.570511579513549805e-01
9.412908554077148438e-01
1.897435307502746582e+00
1.333715677261352539e+00
3.695316910743713379e-01
4.942061603069305420e-01
1.764762878417968750e+00
1.266622543334960938e+00
1.065860867500305176e+00
1.160454034805297852e+00
8.292953968048095703e-01
6.224225163459777832e-01
1.023800730705261230e+00
1.066113114356994629e+00
1.432869553565979004e+00
6.957374811172485352e-01
3.469600081443786621e-01
6.296462416648864746e-01
1.365504145622253418e+00
5.833274126052856445e-01
1.777473092079162598e+00
9.269662499427795410e-01
8.767125606536865234e-01
7.589167356491088867e-01
4.009701013565063477e-01
4.430950582027435303e-01
1.145885586738586426e+00
6.304370760917663574e-01
4.796285033226013184e-01
7.216121554374694824e-01
1.239863634109497070e+00
1.275271296501159668e+00
6.953861117362976074e-01
9.380535483360290527e-01
1.373059272766113281e+00
5.017678141593933105e-01
1.417374014854431152e+00
8.377098441123962402e-01
1.090742588043212891e+00
4.954235255718231201e-01
8.613072633743286133e-01
1.151688814163208008e+00
1.033197641372680664e+00
5.728285908699035645e-01
4.543762207031250000e-01
9.133197069168090820e-01
1.128765225410461426e+00
1.022189259529113770e+00
9.703919887542724609e-01
8.550029993057250977e-01
2.059834450483322144e-01
5.461133122444152832e-01
1.668821454048156738e+00
1.466077566146850586e+00
1.073426961898803711e+00
1.006792545318603516e+00
8.514571785926818848e-01
1.103917002677917480e+00
1.064079999923706055e+00
2.249260902404785156e+00
1.059741258621215820e+00
6.773198246955871582e-01
1.334286808967590332e+00
1.449575066566467285e+00
1.411329269409179688e+00
7.156602740287780762e-01
4.671177268028259277e-01
4.483604133129119873e-01
1.446902275085449219e+00
1.450647234916687012e+00
8.183817863464355469e-01
6.229357719421386719e-01
7.020824551582336426e-01
1.188034534454345703e+00
1.455775976181030273e+00
5.818074941635131836e-01
5.554473400115966797e-01
1.900821208953857422e+00
8.633167743682861328e-01
6.967427730560302734e-01
5.382418632507324219e-01
6.035113930702209473e-01
1.803312778472900391e+00
1.666067719459533691e+00
8.938412666320800781e-01
6.500626206398010254e-01
1.292507648468017578e+00
1.286326885223388672e+00
1.024345755577087402e+00
1.272521466016769409e-01
6.447181701660156250e-01
1.013453245162963867e+00
8.003965616226196289e-01
2.113525629043579102e+00
8.791360259056091309e-01
5.464823246002197266e-01
1.107866883277893066e+00
1.052454829216003418e+00
8.951229453086853027e-01
9.873889088630676270e-01
4.505108594894409180e-01
6.698243021965026855e-01
2.305714368820190430e+00
4.537936747074127197e-01
7.091777324676513672e-01
9.863342642784118652e-01
1.212555885314941406e+00
8.221295475959777832e-01
1.065976858139038086e+00
8.935782909393310547e-01
1.733646035194396973e+00
5.108972787857055664e-01
6.929630041122436523e-01
1.525142312049865723e+00
1.249682545661926270e+00
1.057308554649353027e+00
8.121454715728759766e-01
1.139486908912658691e+00
5.003210306167602539e-01
7.502676248550415039e-01
1.491322994232177734e+00
3.600358068943023682e-01
1.258973121643066406e+00
9.337285161018371582e-01
1.442040681838989258e+00
1.242591738700866699e+00
3.487170040607452393e-01
1.699214696884155273e+00
6.604831218719482422e-01
8.227654695510864258e-01
1.178335666656494141e+00
8.640264272689819336e-01
6.141180396080017090e-01
2.878894507884979248e-01
7.889581322669982910e-01
4.617059528827667236e-01
5.609844326972961426e-01
6.298692822456359863e-01
1.380199193954467773e+00
9.001459479331970215e-01
1.734131813049316406e+00
5.330454707145690918e-01
8.948220610618591309e-01
7.924010157585144043e-01
9.204534888267517090e-01
1.502363562583923340e+00
1.959096491336822510e-01
2.421192675828933716e-01
8.808667063713073730e-01
5.442146658897399902e-01
1.064583301544189453e+00
9.664980769157409668e-01
4.813673496246337891e-01
7.877479791641235352e-01
7.854160070419311523e-01
1.041867494583129883e+00
1.485426545143127441e+00
8.224425315856933594e-01
1.030915141105651855e+00
1.082365512847900391e+00
1.203742384910583496e+00
1.649708628654479980e+00
8.568386435508728027e-01
9.637503027915954590e-01
1.233950972557067871e+00
2.371272891759872437e-01
1.683060288429260254e+00
1.292954921722412109e+00
1.752004265785217285e+00
1.283009409904479980e+00
6.443203687667846680e-01
1.310765027999877930e+00
2.522342681884765625e+00
1.329407334327697754e+00
1.615100860595703125e+00
8.768373727798461914e-01
1.169080138206481934e+00
9.735485911369323730e-01
5.102089643478393555e-01
1.132888317108154297e+00
8.003131747245788574e-01
1.036185026168823242e+00
1.282555103302001953e+00
1.257194042205810547e+00
1.347255945205688477e+00
8.474903702735900879e-01
3.177584409713745117e-01
9.173089861869812012e-01
1.287481784820556641e+00
1.172435283660888672e+00
1.114187479019165039e+00
5.667197108268737793e-01
7.796095609664916992e-01
7.938514947891235352e-01
3.875388801097869873e-01
1.556595325469970703e+00
1.077808499336242676e+00
8.795897364616394043e-01
1.021920204162597656e+00
8.442107439041137695e-01
2.889553606510162354e-01
1.259199142456054688e+00
1.294912338256835938e+00
1.190312385559082031e+00
4.799376726150512695e-01
4.807122945785522461e-01
8.075367212295532227e-01
4.976496100425720215e-01
9.035162329673767090e-01
2.462379783391952515e-01
2.834946811199188232e-01
7.691890001296997070e-01
2.359271794557571411e-01
1.857627272605895996e+00
4.168924689292907715e-01
3.000565469264984131e-01
6.722887754440307617e-01
3.697670698165893555e-01
2.504229307174682617e+00
1.095186829566955566e+00
3.694092035293579102e-01
8.895541429519653320e-01
1.312258124351501465e+00
1.407809138298034668e+00
8.236133456230163574e-01
8.042005896568298340e-01
1.614902973175048828e+00
4.558891952037811279e-01
7.177906036376953125e-01
6.372963190078735352e-01
9.233838319778442383e-01
1.045520544052124023e+00
1.618788838386535645e+00
8.215905427932739258e-01
1.213059306144714355e+00
1.272785067558288574e+00
8.331241607666015625e-01
8.346374034881591797e-01
7.899527549743652344e-01
1.187086105346679688e+00
8.629329204559326172e-01
5.895868539810180664e-01
3.587718009948730469e-01
8.846099972724914551e-01
8.490219712257385254e-01
7.932216525077819824e-01
2.194646894931793213e-01
9.056853055953979492e-01
7.479339241981506348e-01
7.068725824356079102e-01
7.679770588874816895e-01
5.636525750160217285e-01
1.439441084861755371e+00
6.040518879890441895e-01
9.702962636947631836e-02
6.319174766540527344e-01
2.938939034938812256e-01
1.622722625732421875e+00
1.502116560935974121e+00
9.621299505233764648e-01
1.349113702774047852e+00
4.544826149940490723e-01
1.044781684875488281e+00
8.846693038940429688e-01
1.461296916007995605e+00
1.251591801643371582e+00
1.063549518585205078e+00
1.975273728370666504e+00
1.007650017738342285e+00
1.055631756782531738e+00
1.915151953697204590e+00
6.147538423538208008e-01
5.122852921485900879e-01
6.839898228645324707e-01
1.326112508773803711e+00
8.030192255973815918e-01
1.822364330291748047e+00
1.888994097709655762e+00
1.999752163887023926e+00
1.000356674194335938e+00
3.049149513244628906e-01
1.804819941520690918e+00
5.451586842536926270e-01
7.654737234115600586e-01
1.789764285087585449e+00
8.441598415374755859e-01
1.247641682624816895e+00
5.136864781379699707e-01
8.338680267333984375e-01
2.767910361289978027e-01
7.797617912292480469e-01
1.865327358245849609e+00
1.378507375717163086e+00
5.970338582992553711e-01
9.729843735694885254e-01
1.046588420867919922e+00
1.491226434707641602e+00
1.289333939552307129e+00
1.228756904602050781e+00
2.171129226684570312e+00
1.349596023559570312e+00
1.152359008789062500e+00
1.087884426116943359e+00
2.307444065809249878e-01
1.136877089738845825e-01
7.132365107536315918e-01
7.691314816474914551e-01
7.472669482231140137e-01
7.212251424789428711e-01
2.418554574251174927e-01
6.656646132469177246e-01
6.867761611938476562e-01
5.654869079589843750e-01
9.986699819564819336e-01
8.506351113319396973e-01
1.989429354667663574e+00
1.353627681732177734e+00
1.326617002487182617e+00
1.623594164848327637e+00
9.377095103263854980e-01
1.482926130294799805e+00
2.082712352275848389e-01
1.103892326354980469e+00
2.577447652816772461e+00
1.096526622772216797e+00
2.504328489303588867e+00
2.049871444702148438e+00
1.914021611213684082e+00
2.346992969512939453e+00
1.876569151878356934e+00
2.218348979949951172e+00
1.879719734191894531e+00
1.305557966232299805e+00
2.371327400207519531e+00
1.926930785179138184e+00
1.682141184806823730e+00
1.635846138000488281e+00
1.555944085121154785e+00
7.439522147178649902e-01
7.980322241783142090e-01
6.295150518417358398e-01
1.417856454849243164e+00
2.125027179718017578e+00
2.272770166397094727e+00
2.216541767120361328e+00
1.097529888153076172e+00
1.091555833816528320e+00
9.474521875381469727e-01
7.650021314620971680e-01
1.623861789703369141e+00
8.835572600364685059e-01
6.902004480361938477e-01
1.007189512252807617e+00
1.589148283004760742e+00
2.786007165908813477e+00
8.089780807495117188e-01
1.189172625541687012e+00
1.309057831764221191e+00
8.907185792922973633e-01
1.240682840347290039e+00
3.164221048355102539e-01
1.129696846008300781e+00
9.227125048637390137e-01
1.042983651161193848e+00
5.453382134437561035e-01
8.456891775131225586e-01
1.007555484771728516e+00
1.117223620414733887e+00
9.746776223182678223e-01
6.590981483459472656e-01
4.971648752689361572e-01
1.231567502021789551e+00
4.875444471836090088e-01
8.403101563453674316e-01
1.062594413757324219e+00
8.825237751007080078e-01
6.951678395271301270e-01
1.316426247358322144e-01
1.005523085594177246e+00
9.577877521514892578e-01
7.685747146606445312e-01
1.075277805328369141e+00
4.673102796077728271e-01
1.136258721351623535e+00
9.445721507072448730e-01
3.275590837001800537e-01
1.158122897148132324e+00
1.056779861450195312e+00
1.341574311256408691e+00
8.793433755636215210e-02
5.272135138511657715e-01
1.338021755218505859e+00
3.308033943176269531e-01
1.828338265419006348e+00
8.959544897079467773e-01
5.856548547744750977e-01
6.760423779487609863e-01
7.261657118797302246e-01
8.430149555206298828e-01
1.019780635833740234e+00
7.831054329872131348e-01
6.934927105903625488e-01
8.994866609573364258e-01
1.322942376136779785e+00
8.471493721008300781e-01
1.570894420146942139e-01
3.170472383499145508e-01
3.805240094661712646e-01
9.790999889373779297e-01
6.104398369789123535e-01
8.623915314674377441e-01
2.708824276924133301e-01
1.001809716224670410e+00
2.302812337875366211e+00
6.943186521530151367e-01
2.950958013534545898e-01
5.162929296493530273e-01
1.117795944213867188e+00
4.904971718788146973e-01
2.079507708549499512e-01
8.429450392723083496e-01
7.806995511054992676e-01
6.705448627471923828e-01
8.384990692138671875e-01
4.388380050659179688e-01
5.719376802444458008e-01
3.113707005977630615e-01
1.192197680473327637e+00
6.188185811042785645e-01
6.681684851646423340e-01
8.895825743675231934e-01
1.014014840126037598e+00
1.055038928985595703e+00
1.058515787124633789e+00
1.855409145355224609e+00
7.352150678634643555e-01
5.027814507484436035e-01
3.578872382640838623e-01
1.435332417488098145e+00
6.942530870437622070e-01
4.683631658554077148e-01
5.711053609848022461e-01
4.993699491024017334e-01
9.248109459877014160e-01
1.097877264022827148e+00
9.765974283218383789e-01
6.961120367050170898e-01
8.464732766151428223e-01
7.108806967735290527e-01
1.077605128288269043e+00
3.065884411334991455e-01
8.045589327812194824e-01
7.384693622589111328e-01
2.934754788875579834e-01
7.099128365516662598e-01
1.634268641471862793e+00
1.007602334022521973e+00
2.498302608728408813e-01
4.467806816101074219e-01
3.903381824493408203e-01
9.577418565750122070e-01
3.146103322505950928e-01
4.545682370662689209e-01
8.015716671943664551e-01
6.025626659393310547e-01
8.419317007064819336e-01
6.675656437873840332e-01
1.508558392524719238e+00
6.886351108551025391e-01
7.335236072540283203e-01
4.857482314109802246e-01
4.518619775772094727e-01
7.818156480789184570e-01
3.127120733261108398e-01
9.779160022735595703e-01
1.025865554809570312e+00
7.518381625413894653e-02
9.634924530982971191e-01
3.601162135601043701e-01
5.632373094558715820e-01
9.359313845634460449e-01
5.801985859870910645e-01
1.074374198913574219e+00
8.159297704696655273e-01
1.226855635643005371e+00
9.923164248466491699e-01
8.740326762199401855e-01
4.173286259174346924e-01
9.796364903450012207e-01
1.109081387519836426e+00
5.204645395278930664e-01
1.643876671791076660e+00
9.213068485260009766e-01
7.274048775434494019e-02
5.241152644157409668e-01
1.127855300903320312e+00
1.309491276741027832e+00
2.102737873792648315e-01
9.419655799865722656e-01
7.972533106803894043e-01
1.249319076538085938e+00
1.557228088378906250e+00
1.274491190910339355e+00
6.499036550521850586e-01
7.534549236297607422e-01
2.928299307823181152e-01
1.382321476936340332e+00
5.564846992492675781e-01
1.286331534385681152e+00
3.710413873195648193e-01
2.937234044075012207e-01
1.777555227279663086e+00
9.379284381866455078e-01
8.103685975074768066e-01
1.325492978096008301e+00
7.380064129829406738e-01
1.059884548187255859e+00
9.313148260116577148e-01
9.979253411293029785e-01
6.419869661331176758e-01
7.891745567321777344e-01
1.284918665885925293e+00
9.327785968780517578e-01
1.309752821922302246e+00
8.198356032371520996e-01
3.529951274394989014e-01
5.502486228942871094e-01
3.753597736358642578e-01
7.455233931541442871e-01
2.882387638092041016e-01
1.463335990905761719e+00
8.484728336334228516e-01
8.375604152679443359e-01
9.007666110992431641e-01
8.137470483779907227e-01
1.833653688430786133e+00
3.940764367580413818e-01
6.945687532424926758e-01
8.615890145301818848e-01
8.763991594314575195e-01
1.299672007560729980e+00
4.500049352645874023e-01
8.941513895988464355e-01
6.450350284576416016e-01
5.318387746810913086e-01
9.127219319343566895e-01
2.971319198608398438e+00
3.067064523696899414e+00
3.757560968399047852e+00
7.415082931518554688e+00
5.667250633239746094e+00
7.452750682830810547e+00
3.970732927322387695e+00
9.060998916625976562e+00
8.326771736145019531e+00
6.657485485076904297e+00
3.273153305053710938e+00
2.980447769165039062e+00
4.366064071655273438e+00
7.001248836517333984e+00
5.101809501647949219e+00
3.273820400238037109e+00
4.525460243225097656e+00
3.676098585128784180e+00
4.098366260528564453e+00
2.777450084686279297e+00
1.558197736740112305e+00
2.988532066345214844e+00
2.157658576965332031e+00
2.600512504577636719e+00
2.644080877304077148e+00
2.350271940231323242e+00
1.175314784049987793e+00
1.654597282409667969e+00
2.814174890518188477e+00
2.421017885208129883e+00
3.164024353027343750e+00
3.174890279769897461e+00
2.857278108596801758e+00
2.069167613983154297e+00
2.700479030609130859e+00
3.187063694000244141e+00
2.952586174011230469e+00
1.757496476173400879e+00
5.980241775512695312e+00
9.293104171752929688e+00
1.029335784912109375e+01
8.488400459289550781e+00
1.080252838134765625e+01
9.360000610351562500e+00
1.044863033294677734e+01
9.698093414306640625e+00
1.197709941864013672e+01
1.103563117980957031e+01
9.547898292541503906e+00
6.765361309051513672e+00
5.850075244903564453e+00
4.252512454986572266e+00
4.727356910705566406e+00
4.886541843414306641e+00
5.860551357269287109e+00
3.982125520706176758e+00
3.280272722244262695e+00
3.023456573486328125e+00
2.689868927001953125e+00
4.300923347473144531e+00
3.785312652587890625e+00
4.069953441619873047e+00
3.245055437088012695e+00
2.710663080215454102e+00
3.216514110565185547e+00
2.779537677764892578e+00
2.056786775588989258e+00
4.226292133331298828e+00
3.105125427246093750e+00
3.681701898574829102e+00
3.239395141601562500e+00
4.132995128631591797e+00
3.647413015365600586e+00
3.598402023315429688e+00
3.606513500213623047e+00
3.107446908950805664e+00
2.939687490463256836e+00
7.770969867706298828e+00
1.169872379302978516e+01
1.240646648406982422e+01
1.147588729858398438e+01
1.755370903015136719e+01
1.434850502014160156e+01
1.301760005950927734e+01
1.071446800231933594e+01
1.765971755981445312e+01
1.629380035400390625e+01
1.350798130035400391e+01
8.872166633605957031e+00
1.062865638732910156e+01
1.649807929992675781e+01
1.941813087463378906e+01
1.669944572448730469e+01
7.051153659820556641e+00
1.310053730010986328e+01
1.499798011779785156e+01
1.438779830932617188e+01
1.303064727783203125e+01
1.922846412658691406e+01
1.625419044494628906e+01
2.075179672241210938e+01
2.069780158996582031e+01
2.134372711181640625e+01
2.080890274047851562e+01
1.471405220031738281e+01
1.790746116638183594e+01
1.516117763519287109e+01
1.694499015808105469e+01
1.762879753112792969e+01
1.566622066497802734e+01
1.988477706909179688e+01
1.550995731353759766e+01
1.771777915954589844e+01
1.336381721496582031e+01
1.238805675506591797e+01
1.375136089324951172e+01
1.468415641784667969e+01
2.270255279541015625e+01
2.216080856323242188e+01
2.228849601745605469e+01
2.198472213745117188e+01
2.467347717285156250e+01
2.371771812438964844e+01
2.230717277526855469e+01
2.335961341857910156e+01
2.193239402770996094e+01
1.839875793457031250e+01
2.452897834777832031e+01
1.891319656372070312e+01
1.352788925170898438e+01
1.599914646148681641e+01
1.619227218627929688e+01
1.746086883544921875e+01
1.310495853424072266e+01
9.465312004089355469e+00
1.424012374877929688e+01
1.668680191040039062e+01
2.153599548339843750e+01
1.612728881835937500e+01
2.055964279174804688e+01
1.412818336486816406e+01
1.640604400634765625e+01
1.493337631225585938e+01
1.277346420288085938e+01
1.184174156188964844e+01
1.050420665740966797e+01
1.178498077392578125e+01
1.175467300415039062e+01
1.076823139190673828e+01
1.109023857116699219e+01
9.344999313354492188e+00
1.121263027191162109e+01
8.387398719787597656e+00
6.921469688415527344e+00
7.350609779357910156e+00
1.164902973175048828e+01
1.840455245971679688e+01
1.478282546997070312e+01
1.539954948425292969e+01
1.905391883850097656e+01
1.750761413574218750e+01
1.607181549072265625e+01
1.373841476440429688e+01
1.824077415466308594e+01
1.631474876403808594e+01
1.088424396514892578e+01
1.031411170959472656e+01
8.313705444335937500e+00
1.299382305145263672e+01
1.213580989837646484e+01
8.553771972656250000e+00
6.591380119323730469e+00
8.166339874267578125e+00
1.057923603057861328e+01
7.687977790832519531e+00
3.840768098831176758e+00
3.668368816375732422e+00
4.203264236450195312e+00
5.949628829956054688e+00
4.899049758911132812e+00
5.265011787414550781e+00
5.039235115051269531e+00
3.656742334365844727e+00
3.710026502609252930e+00
3.620748519897460938e+00
5.559716701507568359e+00
5.381226539611816406e+00
4.177099704742431641e+00
4.161616325378417969e+00
3.495277166366577148e+00
4.174886703491210938e+00
3.089586734771728516e+00
1.000980615615844727e+00
3.781670808792114258e+00
6.706180095672607422e+00
8.813274383544921875e+00
7.550129413604736328e+00
7.102647304534912109e+00
7.179499626159667969e+00
8.073740005493164062e+00
7.179144382476806641e+00
5.744421482086181641e+00
6.386930465698242188e+00
5.649152755737304688e+00
4.147050380706787109e+00
5.583676338195800781e+00
3.076908349990844727e+00
3.643862962722778320e+00
3.101035356521606445e+00
2.640228509902954102e+00
2.451846361160278320e+00
1.365236043930053711e+00
1.743984699249267578e+00
1.166857123374938965e+00
7.713697552680969238e-01
7.101247906684875488e-01
7.499731779098510742e-01
1.715878844261169434e+00
8.342683911323547363e-01
1.843658208847045898e+00
1.029653549194335938e+00
1.636793136596679688e+00
1.575585842132568359e+00
3.860957860946655273e+00
7.111551284790039062e+00
6.190218448638916016e+00
7.726654529571533203e+00
7.896288394927978516e+00
6.440720558166503906e+00
8.042633056640625000e+00
4.976592063903808594e+00
6.225964546203613281e+00
6.256997585296630859e+00
8.332157135009765625e+00
1.215585231781005859e+01
8.994309425354003906e+00
8.091500282287597656e+00
7.104686737060546875e+00
1.290159416198730469e+01
1.116386127471923828e+01
9.409156799316406250e+00
2.287160634994506836e+00
5.392417907714843750e+00
8.969472885131835938e+00
1.029927349090576172e+01
9.293902397155761719e+00
3.759049892425537109e+00
6.200932502746582031e+00
9.240502357482910156e+00
8.072738647460937500e+00
6.520466804504394531e+00
3.031086206436157227e+00
4.988028049468994141e+00
8.333191871643066406e+00
8.330966949462890625e+00
9.646695137023925781e+00
7.688759803771972656e+00
5.893215656280517578e+00
8.005864143371582031e+00
6.131883144378662109e+00
3.244131803512573242e+00
3.456010103225708008e+00
5.385643959045410156e+00
7.994810581207275391e+00
6.418569087982177734e+00
7.629854202270507812e+00
5.866987705230712891e+00
5.376387119293212891e+00
6.172758579254150391e+00
5.030267715454101562e+00
5.233453750610351562e+00
4.368709564208984375e+00
5.947961330413818359e+00
7.617392539978027344e+00
5.159244537353515625e+00
5.688116073608398438e+00
5.673498630523681641e+00
6.877722740173339844e+00
7.638670444488525391e+00
6.809330940246582031e+00
6.974942207336425781e+00
5.715940952301025391e+00
5.661363124847412109e+00
6.654446125030517578e+00
6.083128929138183594e+00
5.580220699310302734e+00
4.538703441619873047e+00
6.271825313568115234e+00
4.617793560028076172e+00
4.135834693908691406e+00
4.540680885314941406e+00
3.237658739089965820e+00
4.834085941314697266e+00
3.847619056701660156e+00
6.007822990417480469e+00
4.220831871032714844e+00
3.913906335830688477e+00
5.462322235107421875e+00
3.658766031265258789e+00
2.095369338989257812e+00
2.972429752349853516e+00
2.974435806274414062e+00
1.466118454933166504e+00
6.384867429733276367e-01
1.456776261329650879e+00
1.230200648307800293e+00
1.644606709480285645e+00
2.100331068038940430e+00
9.563262462615966797e-01
1.331696510314941406e+00
5.300686836242675781e+00
9.651881217956542969e+00
1.204921436309814453e+01
9.637134552001953125e+00
1.578160572052001953e+01
1.385981273651123047e+01
1.599269104003906250e+01
1.204737949371337891e+01
1.751556968688964844e+01
1.616194152832031250e+01
1.381782531738281250e+01
1.113574600219726562e+01
1.100698661804199219e+01
9.772420883178710938e+00
1.433573055267333984e+01
1.044186401367187500e+01
8.717174530029296875e+00
8.923070907592773438e+00
9.856760978698730469e+00
1.020813465118408203e+01
9.439431190490722656e+00
1.551187610626220703e+01
1.293325042724609375e+01
1.788612937927246094e+01
1.416005802154541016e+01
1.167032814025878906e+01
1.547672748565673828e+01
1.050716209411621094e+01
1.065849876403808594e+01
9.844663619995117188e+00
1.256902694702148438e+01
1.601287460327148438e+01
1.183130836486816406e+01
1.436034870147705078e+01
1.063117504119873047e+01
1.171477413177490234e+01
1.146407604217529297e+01
9.317857742309570312e+00
9.071554183959960938e+00
7.296453475952148438e+00
4.318626880645751953e+00
4.150516033172607422e+00
6.832989215850830078e+00
1.150785732269287109e+01
8.477654457092285156e+00
9.246870994567871094e+00
5.636203765869140625e+00
1.096317100524902344e+01
9.856070518493652344e+00
7.420578002929687500e+00
8.305440902709960938e+00
7.157048225402832031e+00
1.163921165466308594e+01
1.601977729797363281e+01
1.291749668121337891e+01
6.712287902832031250e+00
1.107199764251708984e+01
1.154887390136718750e+01
1.118894577026367188e+01
9.669802665710449219e+00
4.125980854034423828e+00
5.234059333801269531e+00
7.774296283721923828e+00
7.785616397857666016e+00
7.929780006408691406e+00
9.980148315429687500e+00
5.545599460601806641e+00
7.217091560363769531e+00
6.077674388885498047e+00
4.961928844451904297e+00
5.567973613739013672e+00
4.236799240112304688e+00
6.828492164611816406e+00
6.119784355163574219e+00
7.777948379516601562e+00
6.157101154327392578e+00
4.427216529846191406e+00
5.431505203247070312e+00
6.866720199584960938e+00
1.182151317596435547e+01
1.295269393920898438e+01
1.172477149963378906e+01
7.386139392852783203e+00
1.324550437927246094e+01
1.291073894500732422e+01
1.153447055816650391e+01
7.925447463989257812e+00
7.211277484893798828e+00
1.317686748504638672e+01
2.196057128906250000e+01
1.818999099731445312e+01
9.897777557373046875e+00
1.306311035156250000e+01
1.475254821777343750e+01
1.710099601745605469e+01
1.247436428070068359e+01
6.922313213348388672e+00
7.058816909790039062e+00
4.666487693786621094e+00
1.237087011337280273e+00
1.978282213211059570e+00
4.523919582366943359e+00
6.340056896209716797e+00
7.110075473785400391e+00
7.049386501312255859e+00
4.198674678802490234e+00
5.849238395690917969e+00
4.840124130249023438e+00
3.862172603607177734e+00
4.490152359008789062e+00
6.856167793273925781e+00
1.130029869079589844e+01
9.460933685302734375e+00
1.237872219085693359e+01
7.349639415740966797e+00
7.712689399719238281e+00
8.517992973327636719e+00
7.978676795959472656e+00
1.325886154174804688e+01
1.234179019927978516e+01
1.376279926300048828e+01
1.792937469482421875e+01
1.512082386016845703e+01
1.565959835052490234e+01
1.486579608917236328e+01
1.968211936950683594e+01
1.850418663024902344e+01
1.544935894012451172e+01
1.475875282287597656e+01
1.232519245147705078e+01
1.803617858886718750e+01
1.880747222900390625e+01
1.622484397888183594e+01
1.329409885406494141e+01
1.537954711914062500e+01
1.734190559387207031e+01
1.483389282226562500e+01
1.171020221710205078e+01
1.040548229217529297e+01
8.498584747314453125e+00
1.058107280731201172e+01
1.051100254058837891e+01
1.147733402252197266e+01
8.889018058776855469e+00
1.243858909606933594e+01
1.103434276580810547e+01
8.298666000366210938e+00
7.522952556610107422e+00
7.017883300781250000e+00
8.771107673645019531e+00
6.697303771972656250e+00
8.577298164367675781e+00
7.742490291595458984e+00
6.092707633972167969e+00
7.795534133911132812e+00
6.468327522277832031e+00
4.629843711853027344e+00
7.079931735992431641e+00
5.580565452575683594e+00
6.364314079284667969e+00
4.827534198760986328e+00
5.560350894927978516e+00
6.118646144866943359e+00
4.936313629150390625e+00
3.209223985671997070e+00
3.441561222076416016e+00
3.450503826141357422e+00
4.776775360107421875e+00
4.434212207794189453e+00
2.054935932159423828e+00
3.343713998794555664e+00
4.873388767242431641e+00
4.939573764801025391e+00
4.571815967559814453e+00
3.009653091430664062e+00
2.161223649978637695e+00
4.133624553680419922e+00
4.342917442321777344e+00
3.881067276000976562e+00
2.628448247909545898e+00
4.480615615844726562e+00
4.305685043334960938e+00
4.378905773162841797e+00
3.988668203353881836e+00
1.769514083862304688e+00
1.804257988929748535e+00
3.372491836547851562e+00
2.936198711395263672e+00
3.996485471725463867e+00
1.933459281921386719e+00
2.722060680389404297e+00
4.193326473236083984e+00
3.102303981781005859e+00
3.042037725448608398e+00
1.623774051666259766e+00
3.292351007461547852e+00
4.642284870147705078e+00
3.684138298034667969e+00
5.001494884490966797e+00
2.917241096496582031e+00
3.838131666183471680e+00
4.241667747497558594e+00
3.449225664138793945e+00
1.219974040985107422e+00
1.928390741348266602e+00
3.567517042160034180e+00
4.222505569458007812e+00
3.875685930252075195e+00
3.953800916671752930e+00
4.331616878509521484e+00
4.723250389099121094e+00
3.764476537704467773e+00
3.223923921585083008e+00
1.101778984069824219e+00
2.786000490188598633e+00
3.864386796951293945e+00
4.477464199066162109e+00
4.386924743652343750e+00
1.765965700149536133e+00
3.030503988265991211e+00
3.799501180648803711e+00
2.917186975479125977e+00
2.046416759490966797e+00
1.003453731536865234e+00
2.230279445648193359e+00
3.682303428649902344e+00
2.847050428390502930e+00
3.821278333663940430e+00
2.546700000762939453e+00
2.337153673171997070e+00
1.904697418212890625e+00
1.627754926681518555e+00
1.124224185943603516e+00
7.740318179130554199e-01
2.449867725372314453e+00
3.183766365051269531e+00
2.522319793701171875e+00
2.500641584396362305e+00
1.240718841552734375e+00
1.788865804672241211e+00
2.302091598510742188e+00
2.353793144226074219e+00
1.806744813919067383e+00
1.240578889846801758e+00
2.210023641586303711e+00
2.559449434280395508e+00
3.035334825515747070e+00
2.558103561401367188e+00
3.397304296493530273e+00
3.717725753784179688e+00
2.820418596267700195e+00
1.196199774742126465e+00
8.794478774070739746e-01
1.403816223144531250e+00
4.543343067169189453e+00
3.902745246887207031e+00
3.811700582504272461e+00
1.863828420639038086e+00
2.196488618850708008e+00
3.078885078430175781e+00
2.793850898742675781e+00
1.927904129028320312e+00
8.017241358757019043e-01
1.157241225242614746e+00
2.153428316116333008e+00
1.726871252059936523e+00
3.052851438522338867e+00
2.145156145095825195e+00
2.229056358337402344e+00
2.019686460494995117e+00
1.810365438461303711e+00
8.845310211181640625e-01
6.331620812416076660e-01
2.173577547073364258e+00
2.398268461227416992e+00
1.675843834877014160e+00
2.019773006439208984e+00
1.222064256668090820e+00
1.749669671058654785e+00
2.403062105178833008e+00
1.864960670471191406e+00
7.644904255867004395e-01
8.811289668083190918e-01
2.111189126968383789e+00
2.094799518585205078e+00
2.118514299392700195e+00
1.952856540679931641e+00
3.020582199096679688e+00
2.800629138946533203e+00
2.808557987213134766e+00
1.311237812042236328e+00
7.408546209335327148e-01
2.063393592834472656e+00
3.189334392547607422e+00
2.537929296493530273e+00
2.452384710311889648e+00
1.015940427780151367e+00
2.102269172668457031e+00
2.185126304626464844e+00
2.117580413818359375e+00
2.120910167694091797e+00
1.821578621864318848e+00
2.069195747375488281e+00
2.116358757019042969e+00
1.674050331115722656e+00
2.128777503967285156e+00
1.855955123901367188e+00
2.031895399093627930e+00
1.433466672897338867e+00
1.648473501205444336e+00
1.257019400596618652e+00
1.180182337760925293e+00
2.675022125244140625e+00
2.778475761413574219e+00
2.265540838241577148e+00
2.463677406311035156e+00
2.557916641235351562e+00
3.483693599700927734e+00
3.985587596893310547e+00
2.142825841903686523e+00
1.859597086906433105e+00
1.133782148361206055e+00
2.755224227905273438e+00
2.840592622756958008e+00
2.864025115966796875e+00
1.354522228240966797e+00
2.781578063964843750e+00
2.348150730133056641e+00
1.650474429130554199e+00
2.258310794830322266e+00
9.675049185752868652e-01
1.676543712615966797e+00
3.290262460708618164e+00
1.903168439865112305e+00
3.494524717330932617e+00
1.396655321121215820e+00
1.534562468528747559e+00
2.435961008071899414e+00
2.392638206481933594e+00
5.208485126495361328e-01
1.155280232429504395e+00
2.134402751922607422e+00
2.459191322326660156e+00
1.429080367088317871e+00
2.348987340927124023e+00
1.814905405044555664e+00
2.358334541320800781e+00
2.172088861465454102e+00
1.742113947868347168e+00
1.476834774017333984e+00
1.694678783416748047e+00
3.570898056030273438e+00
2.593236207962036133e+00
3.029109716415405273e+00
1.505416274070739746e+00
1.390493392944335938e+00
2.690907955169677734e+00
2.778945684432983398e+00
2.293197631835937500e+00
6.822219491004943848e-01
1.431601047515869141e+00
1.592140913009643555e+00
1.416995286941528320e+00
1.675389528274536133e+00
1.349756836891174316e+00
1.967561364173889160e+00
2.386833429336547852e+00
1.737031698226928711e+00
1.058662652969360352e+00
9.016080498695373535e-01
1.925066709518432617e+00
2.869630813598632812e+00
2.006078004837036133e+00
2.300777196884155273e+00
1.275778770446777344e+00
1.568243861198425293e+00
2.198581218719482422e+00
2.291836500167846680e+00
9.172366261482238770e-01
1.216125488281250000e+00
1.782446026802062988e+00
1.534141540527343750e+00
1.517697811126708984e+00
1.675758719444274902e+00
2.128562450408935547e+00
2.182914972305297852e+00
2.605643272399902344e+00
9.928753376007080078e-01
3.759976029396057129e-01
1.397737145423889160e+00
3.210130929946899414e+00
2.592684507369995117e+00
2.354736089706420898e+00
6.648675203323364258e-01
1.797458767890930176e+00
1.559432983398437500e+00
2.054673433303833008e+00
1.825743436813354492e+00
1.842333793640136719e+00
1.228643536567687988e+00
1.485657572746276855e+00
8.064175248146057129e-01
1.797888994216918945e+00
1.699790954589843750e+00
1.190548539161682129e+00
1.735481977462768555e+00
9.496962428092956543e-01
1.228898763656616211e+00
1.303526997566223145e+00
1.025427103042602539e+00
1.491189837455749512e+00
1.357957124710083008e+00
1.414556145668029785e+00
1.484449028968811035e+00
1.450488209724426270e+00
1.145501971244812012e+00
1.115224361419677734e+00
1.498062729835510254e+00
1.693429708480834961e+00
1.196738958358764648e+00
9.229176044464111328e-01
1.925264358520507812e+00
7.072777748107910156e-01
1.567737460136413574e+00
1.701403975486755371e+00
1.461555719375610352e+00
1.475414276123046875e+00
4.712941646575927734e-01
2.958426475524902344e-01
1.064392089843750000e+00
1.425468683242797852e+00
1.893559813499450684e+00
3.300493657588958740e-01
8.705337047576904297e-01
2.093132734298706055e+00
1.091694355010986328e+00
6.112545132637023926e-01
6.837423443794250488e-01
1.012826204299926758e+00
1.009441375732421875e+00
3.182604014873504639e-01
4.610365927219390869e-01
2.820059061050415039e-01
5.852426290512084961e-01
1.914865076541900635e-01
3.745051026344299316e-01
2.712970972061157227e-01
8.714990615844726562e-01
7.945654392242431641e-01
7.783819437026977539e-01
7.154175639152526855e-01
6.553105115890502930e-01
5.498517751693725586e-01
5.631712079048156738e-01
9.912745356559753418e-01
3.498830795288085938e-01
9.762489795684814453e-01
1.427924990653991699e+00
1.130255579948425293e+00
1.226593732833862305e+00
1.205406188964843750e+00
5.307585000991821289e-01
1.229620695114135742e+00
6.988399028778076172e-01
1.192714095115661621e+00
1.017268538475036621e+00
1.522210240364074707e+00
1.041602015495300293e+00
1.204336166381835938e+00
1.761368870735168457e+00
1.470149993896484375e+00
1.253340244293212891e+00
1.066459894180297852e+00
1.412437081336975098e+00
1.212666273117065430e+00
7.828559279441833496e-01
3.664623200893402100e-01
1.230826258659362793e+00
9.316889047622680664e-01
9.748580455780029297e-01
1.030317783355712891e+00
7.436053752899169922e-01
1.839877128601074219e+00
1.301151633262634277e+00
3.147736191749572754e-01
8.218305557966232300e-02
8.326541781425476074e-01
1.506235241889953613e+00
1.381490945816040039e+00
1.539176702499389648e+00
8.632265329360961914e-01
1.084412813186645508e+00
9.156500101089477539e-01
6.553226113319396973e-01
1.634990692138671875e+00
1.026165843009948730e+00
8.915358781814575195e-01
5.960371494293212891e-01
4.654991626739501953e-01
1.429052352905273438e+00
7.095187306404113770e-01
4.854010045528411865e-01
1.755918860435485840e+00
4.017951488494873047e-01
3.564983010292053223e-01
2.835654914379119873e-01
9.743539094924926758e-01
1.571946501731872559e+00
1.740744948387145996e+00
2.218454599380493164e+00
6.351235508918762207e-01
7.613447904586791992e-01
7.859243750572204590e-01
2.579815387725830078e-01
5.759965777397155762e-01
6.341704726219177246e-01
1.353356242179870605e+00
1.633352279663085938e+00
6.499037146568298340e-01
1.234082937240600586e+00
1.543609738349914551e+00
2.231249332427978516e+00
1.871314644813537598e+00
1.337785124778747559e+00
9.596062451601028442e-02
1.252448558807373047e+00
1.277590632438659668e+00
7.765015363693237305e-01
8.755393624305725098e-01
1.043220996856689453e+00
8.209325075149536133e-01
1.622956275939941406e+00
1.450830578804016113e+00
2.187988042831420898e+00
6.817406415939331055e-01
9.719403982162475586e-01
5.143789649009704590e-01
8.351262807846069336e-01
1.732071995735168457e+00
1.052911639213562012e+00
1.684341192245483398e+00
1.137486934661865234e+00
1.004063963890075684e+00
4.108287096023559570e-01
3.537138700485229492e-01
1.032576084136962891e+00
8.844365477561950684e-01
1.405233383178710938e+00
1.058629035949707031e+00
1.225326895713806152e+00
9.628648757934570312e-01
8.730573654174804688e-01
6.449698805809020996e-01
7.264729738235473633e-01
7.953040599822998047e-01
8.038353919982910156e-01
9.139544963836669922e-01
5.310704112052917480e-01
5.252569317817687988e-01
7.844725251197814941e-01
1.552832841873168945e+00
1.310281395912170410e+00
5.431931614875793457e-01
7.058122754096984863e-01
3.166003227233886719e-01
1.149371027946472168e+00
1.167237520217895508e+00
2.044671297073364258e+00
6.350595355033874512e-01
1.371390461921691895e+00
1.327465295791625977e+00
1.058880925178527832e+00
1.097475647926330566e+00
4.715908467769622803e-01
1.269685029983520508e+00
2.098850727081298828e+00
1.037336468696594238e+00
1.057677626609802246e+00
9.009154438972473145e-01
2.004064798355102539e+00
2.826897144317626953e+00
1.805144667625427246e+00
3.763121962547302246e-01
1.171647191047668457e+00
1.300006031990051270e+00
2.044695854187011719e+00
1.370965361595153809e+00
1.363207817077636719e+00
1.565510153770446777e+00
2.473100423812866211e+00
1.904830813407897949e+00
1.305116891860961914e+00
6.200284957885742188e-01
1.074351787567138672e+00
1.534788489341735840e+00
1.743544578552246094e+00
1.286220073699951172e+00
4.636950492858886719e-01
1.117129802703857422e+00
1.452835083007812500e+00
1.717083096504211426e+00
1.466584563255310059e+00
4.556523263454437256e-01
6.593244075775146484e-01
1.178484201431274414e+00
1.651699781417846680e+00
1.491992592811584473e+00
1.005385756492614746e+00
6.941217780113220215e-01
1.045032143592834473e+00
8.866987228393554688e-01
1.102595925331115723e+00
9.927797317504882812e-01
7.100021839141845703e-01
1.127289533615112305e+00
1.088917255401611328e+00
7.582108974456787109e-01
6.896019577980041504e-01
9.000781774520874023e-01
3.122665286064147949e-01
9.660739302635192871e-01
4.097608327865600586e-01
1.903636455535888672e-01
9.127330183982849121e-01
8.858888149261474609e-01
1.395075201988220215e+00
1.870902895927429199e+00
5.520157217979431152e-01
1.029646992683410645e+00
6.665018200874328613e-01
9.195354580879211426e-01
2.231035381555557251e-01
4.521993994712829590e-01
7.923061251640319824e-01
5.204199552536010742e-01
2.502096891403198242e-01
1.446546018123626709e-01
4.756342172622680664e-01
1.027194023132324219e+00
5.494206547737121582e-01
4.651406705379486084e-01
5.934796333312988281e-01
9.907779097557067871e-01
8.636894822120666504e-01
7.932894825935363770e-01
1.511582285165786743e-01
1.154904738068580627e-01
5.347423553466796875e-01
4.788050353527069092e-01
3.286681175231933594e-01
3.564926087856292725e-01
6.349391937255859375e-01
1.024907350540161133e+00
5.407840609550476074e-01
8.554795384407043457e-01
8.552033305168151855e-01
6.452970504760742188e-01
1.045626640319824219e+00
3.382968008518218994e-01
1.449810504913330078e+00
6.316837668418884277e-02
3.442061841487884521e-01
1.322626590728759766e+00
2.146673351526260376e-01
6.518475413322448730e-01
4.277484118938446045e-01
8.919792175292968750e-01
8.149599432945251465e-01
5.526756048202514648e-01
1.006567835807800293e+00
4.491544365882873535e-01
8.174867033958435059e-01
1.229610085487365723e+00
5.218694210052490234e-01
7.941102981567382812e-01
3.812625706195831299e-01
6.424187421798706055e-01
1.098641753196716309e+00
8.719515800476074219e-01
9.763246774673461914e-01
1.133119225502014160e+00
7.113617658615112305e-01
8.337541222572326660e-01
6.118054986000061035e-01
1.818082690238952637e+00
1.167287349700927734e+00
7.865321636199951172e-01
9.285606145858764648e-01
3.926536738872528076e-01
8.228013664484024048e-02
1.121901035308837891e+00
9.056834578514099121e-01
1.692600011825561523e+00
1.614711999893188477e+00
1.250422835350036621e+00
8.079680204391479492e-01
1.260679602622985840e+00
2.041507720947265625e+00
1.247491717338562012e+00
9.560829997062683105e-01
1.066426396369934082e+00
9.114515781402587891e-01
1.370327711105346680e+00
1.413062214851379395e+00
2.323978662490844727e+00
8.067768216133117676e-01
1.036547183990478516e+00
8.810672760009765625e-01
1.827305793762207031e+00
1.934125423431396484e+00
1.091942429542541504e+00
1.622048497200012207e+00
1.455571889877319336e+00
1.285365223884582520e+00
1.554334402084350586e+00
1.509893178939819336e+00
1.705093622207641602e+00
1.337387800216674805e+00
1.752845525741577148e+00
1.475521326065063477e+00
1.185663342475891113e+00
1.306100487709045410e+00
9.174745678901672363e-01
9.901479482650756836e-01
1.197826743125915527e+00
1.198766350746154785e+00
1.890032887458801270e+00
1.644756317138671875e+00
3.124270141124725342e-01
1.222849488258361816e+00
8.458415269851684570e-01
1.594274044036865234e+00
2.651298046112060547e+00
3.831130564212799072e-01
5.299505591392517090e-01
1.042851567268371582e+00
1.789827346801757812e+00
1.295550823211669922e+00
1.780502647161483765e-01
4.443698227405548096e-01
9.744895100593566895e-01
1.000173687934875488e+00
1.969585776329040527e+00
1.154359936714172363e+00
8.003408908843994141e-01
1.351629853248596191e+00
1.391398668289184570e+00
4.180972576141357422e-01
5.963789224624633789e-01
1.474329233169555664e+00
1.612186074256896973e+00
1.038162827491760254e+00
1.348929524421691895e+00
7.231486439704895020e-01
2.833529949188232422e+00
2.315221071243286133e+00
1.676970362663269043e+00
1.783107161521911621e+00
1.603394746780395508e+00
8.634750247001647949e-01
1.172851800918579102e+00
1.248712062835693359e+00
1.025940299034118652e+00
9.355891346931457520e-01
1.620793223381042480e+00
1.854044914245605469e+00
1.159170985221862793e+00
4.805326163768768311e-01
1.351585745811462402e+00
1.364166617393493652e+00
1.266448140144348145e+00
1.524856448173522949e+00
5.725272893905639648e-01
1.026714563369750977e+00
1.189118862152099609e+00
1.589378476142883301e+00
1.323330879211425781e+00
8.587647676467895508e-01
8.813463449478149414e-01
7.137776613235473633e-01
7.684376239776611328e-01
1.022094607353210449e+00
3.576448559761047363e-01
1.137986898422241211e+00
7.595568895339965820e-01
2.733012437820434570e-01
1.136840701103210449e+00
2.736780047416687012e-01
1.610840559005737305e+00
1.883264660835266113e+00
1.162150979042053223e+00
6.411524415016174316e-01
1.083117127418518066e-01
5.536753535270690918e-01
1.264186859130859375e+00
5.824539661407470703e-01
4.480963945388793945e-01
9.132126569747924805e-01
1.163327336311340332e+00
7.009103894233703613e-01
1.761335849761962891e+00
1.190057516098022461e+00
3.098822236061096191e-01
7.392646670341491699e-01
4.738109111785888672e-01
5.719513893127441406e-01
2.980085015296936035e-01
6.643519401550292969e-01
1.087014794349670410e+00
9.100566506385803223e-01
6.685357093811035156e-01
1.556369513273239136e-01
6.456550359725952148e-01
1.552559852600097656e+00
1.387780785560607910e+00
1.133816003799438477e+00
9.011905640363693237e-02
9.410846829414367676e-01
1.055764913558959961e+00
1.208044528961181641e+00
1.467543721199035645e+00
1.873213291168212891e+00
1.342817783355712891e+00
3.606329560279846191e-01
1.057610154151916504e+00
1.423711299896240234e+00
1.162296891212463379e+00
6.505758166313171387e-01
7.546064257621765137e-01
1.042019605636596680e+00
2.019145488739013672e+00
1.821542024612426758e+00
2.703402638435363770e-01
5.086252689361572266e-01
9.948256611824035645e-01
9.691234230995178223e-01
1.168281674385070801e+00
9.372071027755737305e-01
2.056270837783813477e-01
4.015069305896759033e-01
4.277492463588714600e-01
1.170437574386596680e+00
1.219732880592346191e+00
8.562357425689697266e-01
7.320060133934020996e-01
6.998387575149536133e-01
4.043367505073547363e-01
9.201418757438659668e-01
9.928776621818542480e-01
1.186581373214721680e+00
1.555585145950317383e+00
1.017950534820556641e+00
7.919822931289672852e-01
7.792471647262573242e-01
6.841513514518737793e-01
1.235370159149169922e+00
8.645789623260498047e-01
5.155571103096008301e-01
9.297689795494079590e-01
1.348940372467041016e+00
2.232403516769409180e+00
1.405081748962402344e+00
7.934825420379638672e-01
7.059020400047302246e-01
9.714868664741516113e-01
7.813870310783386230e-01
5.570207834243774414e-01
6.270229220390319824e-01
1.243505716323852539e+00
1.143182516098022461e+00
1.683000206947326660e+00
5.009602308273315430e-01
3.468628525733947754e-01
3.387624025344848633e-01
1.055994629859924316e+00
1.448477983474731445e+00
8.912131190299987793e-01
8.921932578086853027e-01
6.421754360198974609e-01
2.183341085910797119e-01
7.956760525703430176e-01
3.841539025306701660e-01
2.933071851730346680e-01
3.212438225746154785e-01
7.049978971481323242e-01
1.212956547737121582e+00
9.747825860977172852e-01
8.708732128143310547e-01
1.824805855751037598e+00
1.034105300903320312e+00
9.862244725227355957e-01
1.191235065460205078e+00
1.330355405807495117e+00
1.341143369674682617e+00
9.787952303886413574e-01
9.316009283065795898e-01
1.197054028511047363e+00
7.327560782432556152e-01
1.125940561294555664e+00
9.671787023544311523e-01
5.331105589866638184e-01
1.030083298683166504e+00
9.616343975067138672e-01
1.240472078323364258e+00
4.329396188259124756e-01
3.978573083877563477e-01
4.428324997425079346e-01
5.492271780967712402e-01
4.402435719966888428e-01
5.497772097587585449e-01
1.022049427032470703e+00
3.742325007915496826e-01
9.064611792564392090e-01
3.915971219539642334e-01
4.447415471076965332e-01
1.252418160438537598e+00
1.996142864227294922e-01
1.072670102119445801e+00
6.250812411308288574e-01
9.545798301696777344e-01
7.614231705665588379e-01
9.094179272651672363e-01
2.268006652593612671e-01
6.563365459442138672e-02
1.460563182830810547e+00
1.094011664390563965e+00
1.297188043594360352e+00
5.826821923255920410e-01
6.067882776260375977e-01
1.937365233898162842e-01
1.230686187744140625e+00
7.079999446868896484e-01
1.347431391477584839e-01
4.384520351886749268e-01
5.913053750991821289e-01
9.369962811470031738e-01
5.491566061973571777e-01
3.613940775394439697e-01
3.131602406501770020e-01
6.760738492012023926e-01
7.691002488136291504e-01
3.089277446269989014e-01
4.307653009891510010e-01
6.604571938514709473e-01
1.410553932189941406e+00
5.896092057228088379e-01
8.754467964172363281e-01
3.208680152893066406e-01
7.038209438323974609e-01
9.938867092132568359e-01
9.495474696159362793e-01
1.507509231567382812e+00
7.655270695686340332e-01
8.445055484771728516e-01
1.159516930580139160e+00
6.542511582374572754e-01
3.517007231712341309e-01
8.878985047340393066e-01
5.513236522674560547e-01
1.247279405593872070e+00
1.906017810106277466e-01
1.002116084098815918e+00
4.368268251419067383e-01
5.637395381927490234e-01
8.997386693954467773e-01
2.635485529899597168e-01
1.410861164331436157e-01
7.683095335960388184e-01
1.275938868522644043e+00
1.149195075035095215e+00
1.154533028602600098e+00
1.982942372560501099e-01
1.070946931838989258e+00
1.335588216781616211e+00
7.287591695785522461e-01
9.621270298957824707e-01
2.380664199590682983e-01
9.435765743255615234e-01
1.287552595138549805e+00
8.626928925514221191e-01
5.756237506866455078e-01
6.349511742591857910e-01
5.385969877243041992e-01
1.233529686927795410e+00
4.689782857894897461e-01
9.214024543762207031e-01
3.531283438205718994e-01
2.133060246706008911e-01
4.597768783569335938e-01
9.967696666717529297e-01
2.208279669284820557e-01
4.284964501857757568e-01
4.692432582378387451e-01
9.437243938446044922e-01
7.412596344947814941e-01
3.874231874942779541e-01
1.117644786834716797e+00
1.373828649520874023e+00
8.668406009674072266e-01
5.111727118492126465e-01
9.044234454631805420e-02
6.090698242187500000e-01
4.796268641948699951e-01
7.377036809921264648e-01
1.158313155174255371e+00
8.004922866821289062e-01
1.165875554084777832e+00
6.204434633255004883e-01
6.600079536437988281e-01
8.685725927352905273e-01
3.968621492385864258e-01
8.561891913414001465e-01
8.604797124862670898e-01
1.133240818977355957e+00
1.154802441596984863e+00
1.922769188880920410e+00
8.858310580253601074e-01
6.812478303909301758e-01
1.138887882232666016e+00
1.097649574279785156e+00
7.811102271080017090e-01
1.121956825256347656e+00
1.650363683700561523e+00
1.246489405632019043e+00
1.098252654075622559e+00
1.990742683410644531e+00
1.015210151672363281e+00
6.770912408828735352e-01
1.010241627693176270e+00
2.373598814010620117e-01
8.871584534645080566e-01
4.976097345352172852e-01
7.083420157432556152e-01
7.027077078819274902e-01
5.178499817848205566e-01
1.088141202926635742e+00
6.194294691085815430e-01
4.270739257335662842e-01
1.144781231880187988e+00
1.456336677074432373e-01
1.136004328727722168e+00
8.108368515968322754e-01
1.576909422874450684e+00
1.732434749603271484e+00
7.703162431716918945e-01
6.041315793991088867e-01
1.321416139602661133e+00
7.850598096847534180e-01
1.299473881721496582e+00
1.088465213775634766e+00
1.458760023117065430e+00
5.387785434722900391e-01
6.138736605644226074e-01
1.131367921829223633e+00
1.348325252532958984e+00
8.255126476287841797e-01
1.784743309020996094e+00
1.940591096878051758e+00
1.281993389129638672e+00
1.894178986549377441e+00
1.289789915084838867e+00
1.539894223213195801e+00
1.923111796379089355e+00
1.794423460960388184e+00
1.566578865051269531e+00
4.701712727546691895e-01
6.713054180145263672e-01
1.122077107429504395e+00
2.503263473510742188e+00
3.876465320587158203e+00
3.926555514335632324e-01
3.190604448318481445e-01
1.501346468925476074e+00
1.477610588073730469e+00
2.187069892883300781e+00
2.729514539241790771e-01
4.962629973888397217e-01
2.086218595504760742e+00
1.359462141990661621e+00
1.276726484298706055e+00
8.202887773513793945e-01
5.234901905059814453e-01
1.379001379013061523e+00
1.485792636871337891e+00
1.384296536445617676e+00
1.409224271774291992e+00
1.217020869255065918e+00
1.176596283912658691e+00
1.632920503616333008e+00
1.261629939079284668e+00
7.800050973892211914e-01
1.403376102447509766e+00
1.250339865684509277e+00
1.785686373710632324e+00
2.393849611282348633e+00
4.655818343162536621e-01
5.985803604125976562e-01
1.805514574050903320e+00
1.264268636703491211e+00
1.067585945129394531e+00
1.126179575920104980e+00
1.353595733642578125e+00
1.387976884841918945e+00
2.002566099166870117e+00
1.767570823431015015e-01
3.094343245029449463e-01
2.195794105529785156e+00
1.404435992240905762e+00
1.344389677047729492e+00
3.733796775341033936e-01
1.122426271438598633e+00
1.492542743682861328e+00
1.518807530403137207e+00
1.644130468368530273e+00
1.102397084236145020e+00
1.228151440620422363e+00
1.207394480705261230e+00
9.097645878791809082e-01
6.980999112129211426e-01
1.250197529792785645e+00
1.138386845588684082e+00
1.485533118247985840e+00
1.295449852943420410e+00
8.639445900917053223e-01
9.406389594078063965e-01
9.671795964241027832e-01
1.102481245994567871e+00
1.058461070060729980e+00
8.411158919334411621e-01
5.966060161590576172e-01
8.310054540634155273e-01
6.820034384727478027e-01
1.488558053970336914e+00
8.611621260643005371e-01
1.945024251937866211e+00
1.189532041549682617e+00
8.157446980476379395e-01
6.263816356658935547e-01
1.093101143836975098e+00
1.575021743774414062e+00
1.175536513328552246e+00
3.680062592029571533e-01
6.262018680572509766e-01
1.264290332794189453e+00
8.391536474227905273e-01
9.564028382301330566e-01
5.944870114326477051e-01
1.301736116409301758e+00
5.240986943244934082e-01
9.610217809677124023e-02
2.301563620567321777e-01
6.459556818008422852e-01
9.302476048469543457e-01
7.860015630722045898e-01
3.301911354064941406e-01
8.861963748931884766e-01
9.329336881637573242e-01
1.480789035558700562e-01
9.377762079238891602e-01
7.923361063003540039e-01
4.910388588905334473e-01
8.366767168045043945e-01
5.813722610473632812e-01
1.171966791152954102e+00
6.418372988700866699e-01
7.991306185722351074e-01
4.382134377956390381e-01
1.323925375938415527e+00
1.429521203041076660e+00
3.834162652492523193e-01
2.894983291625976562e-01
1.151928305625915527e+00
1.609825730323791504e+00
8.173953890800476074e-01
8.471136689186096191e-01
2.932739555835723877e-01
4.567467272281646729e-01
1.058197736740112305e+00
9.872675538063049316e-01
1.347235083580017090e+00
9.920051097869873047e-01
4.554106891155242920e-01
1.336906075477600098e+00
5.496661067008972168e-01
4.108654856681823730e-01
5.439485907554626465e-01
8.516744971275329590e-01
1.247536540031433105e+00
2.869276702404022217e-01
3.961131274700164795e-01
2.041694074869155884e-01
1.360234856605529785e+00
1.482194304466247559e+00
6.114891767501831055e-01
6.465169191360473633e-01
6.915999650955200195e-01
7.593083381652832031e-01
6.985254287719726562e-01
8.726568818092346191e-01
7.975788712501525879e-01
9.463583827018737793e-01
6.965604424476623535e-01
1.212271332740783691e+00
4.616694152355194092e-01
8.907083868980407715e-01
1.010556936264038086e+00
7.124104499816894531e-01
9.179477095603942871e-01
9.011346101760864258e-01
1.025527119636535645e+00
9.330071210861206055e-01
1.206239938735961914e+00
1.283021688461303711e+00
1.142689824104309082e+00
1.500459551811218262e+00
1.063102841377258301e+00
6.072487831115722656e-01
5.693447589874267578e-01
1.004929542541503906e+00
1.260843276977539062e+00
6.399942636489868164e-01
8.559751510620117188e-01
7.670107483863830566e-01
8.870767951011657715e-01
1.438423514366149902e+00
1.144591569900512695e+00
8.256852626800537109e-01
4.625828266143798828e-01
5.724354982376098633e-01
5.002309083938598633e-01
9.340918660163879395e-01
4.148419499397277832e-01
1.056817412376403809e+00
8.745569586753845215e-01
8.398351669311523438e-01
8.027713298797607422e-01
5.076060891151428223e-01
9.957326054573059082e-01
1.962919235229492188e+00
8.738729953765869141e-01
6.677933931350708008e-01
1.607643127441406250e+00
1.502838253974914551e+00
2.577084779739379883e+00
1.088594079017639160e+00
4.091742932796478271e-01
4.737482070922851562e-01
5.047557950019836426e-01
1.125120759010314941e+00
1.457194089889526367e+00
8.650439381599426270e-01
5.464665889739990234e-01
5.826162099838256836e-01
5.117806196212768555e-01
5.310904979705810547e-01
1.365134358406066895e+00
4.486669600009918213e-01
9.461485743522644043e-01
1.475632071495056152e+00
7.173402905464172363e-01
3.195926249027252197e-01
1.210331439971923828e+00
9.233353734016418457e-01
1.195656657218933105e+00
7.197051644325256348e-01
7.581486105918884277e-01
1.038406491279602051e+00
8.754232525825500488e-01
1.355479717254638672e+00
9.781259894371032715e-01
1.536771059036254883e-01
1.569884657859802246e+00
1.065986514091491699e+00
1.297178149223327637e+00
2.485178709030151367e-01
6.147956252098083496e-01
1.907348752021789551e+00
1.535468697547912598e+00
2.065315485000610352e+00
6.259782910346984863e-01
5.022509694099426270e-01
1.044523358345031738e+00
1.582085013389587402e+00
1.739409923553466797e+00
2.990968525409698486e-01
1.016314744949340820e+00
1.191061019897460938e+00
5.493680238723754883e-01
9.590178132057189941e-01
1.432366818189620972e-01
4.719954729080200195e-01
8.559230566024780273e-01
1.676560640335083008e+00
1.297248482704162598e+00
9.585618972778320312e-01
7.869007587432861328e-01
1.382218241691589355e+00
1.243995308876037598e+00
1.187003612518310547e+00
9.202691912651062012e-01
9.972591400146484375e-01
8.819422721862792969e-01
8.484414815902709961e-01
6.369711756706237793e-01
8.328924775123596191e-01
1.292341589927673340e+00
1.811108589172363281e+00
6.980148553848266602e-01
9.707619547843933105e-01
6.866604685783386230e-01
1.434787511825561523e+00
6.790931224822998047e-01
2.111025303602218628e-01
9.800516963005065918e-01
1.043329358100891113e+00
1.002039909362792969e+00
5.274939537048339844e-01
9.443610310554504395e-01
6.409160494804382324e-01
2.576117515563964844e-01
5.555638074874877930e-01
9.327343702316284180e-01
9.870825409889221191e-01
9.125220179557800293e-01
1.939565688371658325e-01
4.384120106697082520e-01
1.012870788574218750e+00
6.774333715438842773e-01
4.960060715675354004e-01
1.016351103782653809e+00
5.023185610771179199e-01
9.653462171554565430e-01
2.958376407623291016e-01
7.996854186058044434e-01
1.221359610557556152e+00
1.139395236968994141e+00
9.489605426788330078e-01
8.278042078018188477e-01
1.626655340194702148e+00
2.507080435752868652e-01
6.747331619262695312e-01
2.832822203636169434e-01
1.170967817306518555e-01
7.427784800529479980e-01
1.575047850608825684e+00
3.813300728797912598e-01
7.557163238525390625e-01
2.877139449119567871e-01
8.280715942382812500e-01
6.600665450096130371e-01
6.224752664566040039e-01
2.710227370262145996e-01
6.840351223945617676e-01
5.864319205284118652e-01
1.020734548568725586e+00
8.812015652656555176e-01
1.124629378318786621e+00
4.118552207946777344e-01
3.622826933860778809e-01
1.327964067459106445e-01
2.608540952205657959e-01
6.337118744850158691e-01
1.499380707740783691e+00
6.225023269653320312e-01
3.721639215946197510e-01
1.538042724132537842e-01
1.070698618888854980e+00
7.557849884033203125e-01
6.249417066574096680e-01
5.515883564949035645e-01
2.781248092651367188e-01
7.296764254570007324e-01
1.041187047958374023e+00
7.421551346778869629e-01
5.374807119369506836e-01
2.228781133890151978e-01
4.612529277801513672e-02
7.674320936203002930e-01
3.359203040599822998e-01
5.307488441467285156e-01
1.045862555503845215e+00
1.059986591339111328e+00
5.737212300300598145e-01
8.493816256523132324e-01
2.802501320838928223e-01
1.114435076713562012e+00
1.225346326828002930e+00
1.253425955772399902e+00
5.095031261444091797e-01
9.253559112548828125e-01
5.516462326049804688e-01
1.054438948631286621e+00
5.866440534591674805e-01
1.161188483238220215e+00
6.868745088577270508e-01
2.160454988479614258e-01
9.719039797782897949e-01
3.237140476703643799e-01
5.620439052581787109e-01
2.373020350933074951e-01
8.075594902038574219e-01
1.048359632492065430e+00
7.518878579139709473e-01
8.545870780944824219e-01
6.567742228507995605e-01
2.662075459957122803e-01
9.432629346847534180e-01
8.280413150787353516e-01
6.134466528892517090e-01
3.179459869861602783e-01
9.215092062950134277e-01
6.987078785896301270e-01
6.898795962333679199e-01
4.003579020500183105e-01
9.192984104156494141e-01
9.301236271858215332e-01
5.242775082588195801e-01
6.247451305389404297e-01
8.240509629249572754e-01
1.245363950729370117e+00
4.513483345508575439e-01
4.668937623500823975e-01
4.096240401268005371e-01
6.707475781440734863e-01
6.963004469871520996e-01
1.965370178222656250e+00
6.043863296508789062e-01
3.932797312736511230e-01
5.237530469894409180e-01
9.833687543869018555e-01
1.740599751472473145e+00
1.554175257682800293e+00
1.406874299049377441e+00
1.230105400085449219e+00
1.470976471900939941e+00
1.253516197204589844e+00
7.604597210884094238e-01
1.969866037368774414e+00
8.989627361297607422e-01
8.635436296463012695e-01
1.092186212539672852e+00
1.178686499595642090e+00
5.610975027084350586e-01
5.493674278259277344e-01
8.201948404312133789e-01
1.277393341064453125e+00
1.414315938949584961e+00
9.432892799377441406e-01
9.326080679893493652e-01
6.662619709968566895e-01
4.672297239303588867e-01
1.054446101188659668e+00
8.400493264198303223e-01
1.409877657890319824e+00
7.303280830383300781e-01
5.676678419113159180e-01
5.811645984649658203e-01
5.466316342353820801e-01
1.687752485275268555e+00
7.454921007156372070e-01
6.911274045705795288e-02
9.051108360290527344e-01
1.284220576286315918e+00
1.029253125190734863e+00
8.086252212524414062e-01
2.058677673339843750e-01
1.061582446098327637e+00
7.276443243026733398e-01
1.013915896415710449e+00
1.018640995025634766e+00
2.846490740776062012e-01
8.738012313842773438e-01
6.877521872520446777e-01
5.818304419517517090e-01
6.476072669029235840e-01
1.192994236946105957e+00
6.933860778808593750e-01
2.139850258827209473e-01
3.581385612487792969e-01
4.135774970054626465e-01
7.786038517951965332e-01
1.378434658050537109e+00
5.560835003852844238e-01
5.242009162902832031e-01
5.189122557640075684e-01
8.190041780471801758e-01
1.331360697746276855e+00
1.414009690284729004e+00
6.349408626556396484e-01
1.236278936266899109e-01
6.155783534049987793e-01
1.231570959091186523e+00
1.570086240768432617e+00
3.331244885921478271e-01
7.956920266151428223e-01
1.030363559722900391e+00
1.198972821235656738e+00
1.316470861434936523e+00
9.230152964591979980e-01
5.414897799491882324e-01
1.143632650375366211e+00
1.611956834793090820e+00
1.180107593536376953e+00
4.394990503787994385e-01
1.144646883010864258e+00
7.975730299949645996e-01
7.018872499465942383e-01
6.144182085990905762e-01
6.351615190505981445e-01
1.233890652656555176e+00
2.300406694412231445e+00
9.554185867309570312e-01
7.935743927955627441e-01
1.007114887237548828e+00
6.927812099456787109e-01
9.333354830741882324e-01
4.707350134849548340e-01
8.262110352516174316e-01
8.578416705131530762e-01
1.249407172203063965e+00
8.313278555870056152e-01
6.902472376823425293e-01
4.020446240901947021e-01
4.796362817287445068e-01
8.649145364761352539e-01
3.953322470188140869e-01
5.703885555267333984e-01
1.261578798294067383e+00
4.324084520339965820e-01
5.549716949462890625e-01
4.926566481590270996e-01
9.502965807914733887e-01
1.013484954833984375e+00
3.514611423015594482e-01
4.866371750831604004e-01
3.722119629383087158e-01
6.764900684356689453e-01
1.194403529167175293e+00
6.294451951980590820e-01
9.365663528442382812e-01
2.062352448701858521e-01
2.964923083782196045e-01
7.876979708671569824e-01
1.003871083259582520e+00
1.715142607688903809e+00
1.180974721908569336e+00
1.000716924667358398e+00
7.950249314308166504e-01
6.774323582649230957e-01
1.072730541229248047e+00
3.320003747940063477e-01
7.322319149971008301e-01
1.785849809646606445e+00
1.611326694488525391e+00
7.354365587234497070e-01
2.717373967170715332e-01
1.048682689666748047e+00
7.207232713699340820e-01
1.071269035339355469e+00
9.986702799797058105e-01
6.494681239128112793e-01
1.047372579574584961e+00
3.151620328426361084e-01
6.016438603401184082e-01
8.070914149284362793e-01
4.922580122947692871e-01
1.291235089302062988e+00
6.941343545913696289e-01
1.180939078330993652e+00
1.273369193077087402e+00
7.350993752479553223e-01
1.088315129280090332e+00
7.543270587921142578e-01
9.124293923377990723e-01
6.288523674011230469e-01
4.308177232742309570e-01
1.107393264770507812e+00
9.165309071540832520e-01
9.456283450126647949e-01
7.232765555381774902e-01
8.671778440475463867e-01
1.404325485229492188e+00
1.677902936935424805e-01
1.324255585670471191e+00
7.386601567268371582e-01
7.084757089614868164e-01
4.249521195888519287e-01
9.379117488861083984e-01
1.930565983057022095e-01
1.055204391479492188e+00
5.413631796836853027e-01
5.981946587562561035e-01
4.975935816764831543e-01
3.432513475418090820e-01
3.548522889614105225e-01
1.004390478134155273e+00
4.432395398616790771e-01
6.577414870262145996e-01
3.947826623916625977e-01
3.504013419151306152e-01
1.153470516204833984e+00
5.395256876945495605e-01
5.593342781066894531e-01
5.215788483619689941e-01
2.353236228227615356e-01
1.257505178451538086e+00
4.824693500995635986e-01
4.038054943084716797e-01
1.124718070030212402e+00
1.453387141227722168e+00
9.294157624244689941e-01
6.257633566856384277e-01
1.036932945251464844e+00
8.060833811759948730e-01
2.992379963397979736e-01
7.192156910896301270e-01
9.027423262596130371e-01
1.254528641700744629e+00
7.563626766204833984e-01
6.636728644371032715e-01
6.825964450836181641e-01
1.038372874259948730e+00
8.995968103408813477e-01
9.173291921615600586e-01
9.423257112503051758e-01
1.310595750808715820e+00
1.250091671943664551e+00
7.818621397018432617e-01
1.287464022636413574e+00
3.660834431648254395e-01
5.448102951049804688e-01
6.322110295295715332e-01
7.547770738601684570e-01
7.312278747558593750e-01
7.886594533920288086e-01
2.363281399011611938e-01
7.784432768821716309e-01
1.375756025314331055e+00
4.907741844654083252e-01
3.403284251689910889e-01
1.342904210090637207e+00
7.798264026641845703e-01
1.072275876998901367e+00
4.596483409404754639e-01
9.778976440429687500e-01
1.582421183586120605e+00
5.201342105865478516e-01
5.166733860969543457e-01
1.722624599933624268e-01
7.763549685478210449e-01
2.606466412544250488e-01
1.035958766937255859e+00
6.000860929489135742e-01
9.104781150817871094e-01
6.184853315353393555e-01
1.428617119789123535e+00
7.824033498764038086e-01
8.986567258834838867e-01
3.755319714546203613e-01
4.953232407569885254e-01
9.960380196571350098e-01
1.176284074783325195e+00
1.362596631050109863e+00
4.665197432041168213e-01
2.434993237257003784e-01
7.148604393005371094e-01
8.214647769927978516e-01
1.186923503875732422e+00
1.058164596557617188e+00
8.475522398948669434e-01
5.678620934486389160e-01
1.322505235671997070e+00
5.238273143768310547e-01
8.833068609237670898e-01
2.486055940389633179e-01
1.139473080635070801e+00
1.202205419540405273e+00
8.111391663551330566e-01
9.477263689041137695e-01
4.859416484832763672e-01
8.770267963409423828e-01
8.834485411643981934e-01
5.024636387825012207e-01
7.235345244407653809e-01
1.343395113945007324e+00
1.605132460594177246e+00
1.708322763442993164e+00
6.360245943069458008e-01
3.363722860813140869e-01
1.155309915542602539e+00
9.426297545433044434e-01
1.353057384490966797e+00
4.941906332969665527e-01
2.610289156436920166e-01
1.745917081832885742e+00
1.489232301712036133e+00
1.494673609733581543e+00
2.305206358432769775e-01
5.394478440284729004e-01
1.363197207450866699e+00
1.289566636085510254e+00
9.229789972305297852e-01
6.003884673118591309e-01
2.585623860359191895e-01
1.315727710723876953e+00
1.003491401672363281e+00
7.878178954124450684e-01
1.035017132759094238e+00
3.607754111289978027e-01
6.162479519844055176e-01
1.097537755966186523e+00
4.084080457687377930e-01
1.237949967384338379e+00
8.479161262512207031e-01
9.644806981086730957e-01
8.693436980247497559e-01
3.853958845138549805e-01
4.903215169906616211e-01
6.784085631370544434e-01
1.135227918624877930e+00
9.828010201454162598e-01
3.467419147491455078e-01
4.247002601623535156e-01
1.071678161621093750e+00
1.047279834747314453e+00
1.022452712059020996e+00
6.973997354507446289e-01
6.009147763252258301e-01
1.140186548233032227e+00
8.091444373130798340e-01
1.583093643188476562e+00
4.843198060989379883e-01
3.476341962814331055e-01
1.237049102783203125e+00
8.776059746742248535e-01
1.158827543258666992e+00
1.091021060943603516e+00
5.490639805793762207e-01
1.183492660522460938e+00
1.879744052886962891e+00
1.435899496078491211e+00
8.168472647666931152e-01
1.409945189952850342e-01
1.218139767646789551e+00
1.060037374496459961e+00
6.844056844711303711e-01
8.576605319976806641e-01
1.255825638771057129e+00
9.798269867897033691e-01
1.161197781562805176e+00
4.921520948410034180e-01
8.695797920227050781e-01
1.080099940299987793e+00
3.859361112117767334e-01
1.569021582603454590e+00
2.016133368015289307e-01
8.306671977043151855e-01
7.506235241889953613e-01
6.949750781059265137e-01
6.257289648056030273e-01
1.332504153251647949e+00
2.829629480838775635e-01
1.223230242729187012e+00
4.532721936702728271e-01
8.261811137199401855e-01
1.507470011711120605e-01
6.182315349578857422e-01
5.697051882743835449e-01
5.388908982276916504e-01
3.823904991149902344e-01
1.053647637367248535e+00
4.844558537006378174e-01
7.711536884307861328e-01
3.335788547992706299e-01
3.784851431846618652e-01
1.396265149116516113e+00
2.899633347988128662e-01
6.321965456008911133e-01
5.435448288917541504e-01
2.523381412029266357e-01
1.415795564651489258e+00
5.902526378631591797e-01
1.941403985023498535e+00
3.039987012743949890e-02
2.921089231967926025e-01
2.183715999126434326e-01
2.941297590732574463e-01
1.347641348838806152e+00
6.881072521209716797e-01
1.510395765304565430e+00
6.516886353492736816e-01
7.997550964355468750e-01
1.147614240646362305e+00
6.327620744705200195e-01
1.654427528381347656e+00
1.798461556434631348e+00
1.107741475105285645e+00
8.847567439079284668e-01
9.404113888740539551e-01
1.122148156166076660e+00
4.872800409793853760e-01
1.404378890991210938e+00
1.608943581581115723e+00
3.813592195510864258e-01
1.663770794868469238e+00
6.509212851524353027e-01
4.454918205738067627e-01
3.235363960266113281e-01
3.030749261379241943e-01
1.098853468894958496e+00
2.598432898521423340e-01
5.126661062240600586e-01
7.119559645652770996e-01
4.445354938507080078e-01
1.337456464767456055e+00
4.852807521820068359e-01
9.368306994438171387e-01
5.791959166526794434e-01
2.872234582901000977e-01
1.244566679000854492e+00
8.144952058792114258e-01
1.750039696693420410e+00
8.662504553794860840e-01
8.372852802276611328e-01
1.061745166778564453e+00
1.206856369972229004e+00
1.261352062225341797e+00
4.998422265052795410e-01
2.018333196640014648e+00
8.519566059112548828e-01
8.302755951881408691e-01
6.627327799797058105e-01
3.896345496177673340e-01
1.847328543663024902e+00
8.298569321632385254e-01
4.703945815563201904e-01
4.899226725101470947e-01
5.397473573684692383e-01
7.184402942657470703e-01
3.489255011081695557e-01
5.328842401504516602e-01
3.995327949523925781e-01
9.984381198883056641e-01
1.283811450004577637e+00
8.828763365745544434e-01
9.314458370208740234e-01
9.232483506202697754e-01
3.713510036468505859e-01
1.043913125991821289e+00
9.424182176589965820e-01
1.062122821807861328e+00
1.334991574287414551e+00
9.793843030929565430e-01
7.240518927574157715e-01
1.265658736228942871e+00
9.040368795394897461e-01
8.583837747573852539e-01
3.244803249835968018e-01
3.895694613456726074e-01
1.068689346313476562e+00
1.192251682281494141e+00
8.846104145050048828e-01
5.945991277694702148e-01
4.368202686309814453e-01
8.152461051940917969e-01
7.839417457580566406e-01
8.415209054946899414e-01
1.350883126258850098e+00
3.266589641571044922e-01
7.860349416732788086e-01
9.405605792999267578e-01
1.326351761817932129e+00
8.542490601539611816e-01
2.414344847202301025e-01
2.361591458320617676e-01
8.522951602935791016e-01
1.180164694786071777e+00
9.060524106025695801e-01
4.275491237640380859e-01
6.832897663116455078e-01
6.386409997940063477e-01
6.936499476432800293e-01
9.716018438339233398e-01
1.197103857994079590e+00
8.253469467163085938e-01
5.316592454910278320e-01
4.644788801670074463e-01
9.001328349113464355e-01
8.307359218597412109e-01
3.208490312099456787e-01
5.860821604728698730e-01
2.671531438827514648e-01
4.911319911479949951e-01
5.958799123764038086e-01
9.295851588249206543e-01
1.424633860588073730e+00
1.018044590950012207e+00
4.261298775672912598e-01
6.611586213111877441e-01
5.257591605186462402e-01
6.288142204284667969e-01
7.627231478691101074e-01
3.416437208652496338e-01
9.034247398376464844e-01
5.516703128814697266e-01
9.342098236083984375e-01
8.967412710189819336e-01
7.127078771591186523e-01
6.347121596336364746e-01
9.892780780792236328e-01
4.169359207153320312e-01
1.957873463630676270e+00
5.898261070251464844e-01
4.642320573329925537e-01
4.399553239345550537e-01
1.294783592224121094e+00
1.113529801368713379e+00
6.734796762466430664e-01
1.687479972839355469e+00
5.243831872940063477e-01
7.528818845748901367e-01
1.045993208885192871e+00
1.278800010681152344e+00
1.208366274833679199e+00
3.500174283981323242e-01
6.920737028121948242e-01
8.099588155746459961e-01
1.242964029312133789e+00
4.183318018913269043e-01
8.772521018981933594e-01
2.092952132225036621e-01
7.319049537181854248e-02
7.363042235374450684e-01
6.201524734497070312e-01
1.350984215736389160e+00
8.809225559234619141e-01
4.483887255191802979e-01
6.617383956909179688e-01
7.884683609008789062e-01
8.583600521087646484e-01
7.106153964996337891e-01
1.119283676147460938e+00
1.947375982999801636e-01
6.681911349296569824e-01
1.172084808349609375e+00
1.312903285026550293e+00
1.200776815414428711e+00
8.443857431411743164e-01
8.257223963737487793e-01
1.606609076261520386e-01
1.444546222686767578e+00
8.082020282745361328e-01
7.628064751625061035e-01
9.053720831871032715e-01
8.321865797042846680e-01
1.067316055297851562e+00
7.113824486732482910e-01
1.626043319702148438e+00
5.790812969207763672e-01
7.541447877883911133e-01
1.077264070510864258e+00
1.670610904693603516e+00
7.426470518112182617e-01
6.648768782615661621e-01
4.792280197143554688e-01
1.409522294998168945e-01
8.511653542518615723e-01
3.190342187881469727e-01
3.407936692237854004e-01
3.907863199710845947e-01
5.999207496643066406e-02
1.295859366655349731e-01
4.966985285282135010e-01
4.658010900020599365e-01
8.050829172134399414e-01
3.792017996311187744e-01
1.290138006210327148e+00
8.480080366134643555e-01
7.449409961700439453e-01
1.795709490776062012e+00
3.163913190364837646e-01
9.274796843528747559e-01
5.791498422622680664e-01
4.774387478828430176e-01
1.561524033546447754e+00
8.310716748237609863e-01
1.103467583656311035e+00
1.589339673519134521e-01
3.444935977458953857e-01
1.379634857177734375e+00
5.826637148857116699e-01
1.206779360771179199e+00
4.767234027385711670e-01
4.465802013874053955e-01
7.713971734046936035e-01
1.161497116088867188e+00
1.772111177444458008e+00
8.406253457069396973e-01
9.899459481239318848e-01
6.638386845588684082e-01
3.735626637935638428e-01
1.098374247550964355e+00
8.183281421661376953e-01
1.569787979125976562e+00
5.644949674606323242e-01
1.240503668785095215e+00
1.071673512458801270e+00
5.133621692657470703e-01
1.412327408790588379e+00
6.948326230049133301e-01
7.622109055519104004e-01
8.724015355110168457e-01
1.185055971145629883e+00
8.538696169853210449e-01
1.797748506069183350e-01
7.413379549980163574e-01
1.265250205993652344e+00
5.058166980743408203e-01
8.952594399452209473e-01
7.894970774650573730e-01
8.500131368637084961e-01
8.547683954238891602e-01
6.274921894073486328e-01
1.094302058219909668e+00
6.765830516815185547e-01
6.596736907958984375e-01
1.575628995895385742e+00
4.125419855117797852e-01
4.217471182346343994e-01
1.091328501701354980e+00
1.053604602813720703e+00
1.221143722534179688e+00
5.363807678222656250e-01
4.734631776809692383e-01
1.525421142578125000e+00
2.176642894744873047e+00
1.051649451255798340e+00
1.028649210929870605e+00
1.768121480941772461e+00
1.513586521148681641e+00
1.260836362838745117e+00
1.018688678741455078e+00
9.488242268562316895e-01
7.775234580039978027e-01
1.272424817085266113e+00
1.463400125503540039e+00
1.320016622543334961e+00
1.611471295356750488e+00
1.565353274345397949e+00
1.329607725143432617e+00
9.833637475967407227e-01
6.373551487922668457e-01
9.680297970771789551e-01
6.164450645446777344e-01
1.505388736724853516e+00
1.202526807785034180e+00
7.730430960655212402e-01
8.501759171485900879e-01
8.861514329910278320e-01
1.460441589355468750e+00
1.124460101127624512e+00
8.832509517669677734e-01
8.459339141845703125e-01
8.505743741989135742e-01
4.611034989356994629e-01
9.619438648223876953e-01
3.744260668754577637e-01
5.314076542854309082e-01
1.267741680145263672e+00
1.477929711341857910e+00
1.729663610458374023e+00
1.188088655471801758e+00
6.713258028030395508e-01
1.290695428848266602e+00
1.187132000923156738e+00
1.180788874626159668e+00
1.044592738151550293e+00
5.456700325012207031e-01
1.491070389747619629e+00
1.435556650161743164e+00
1.388741612434387207e+00
6.774548888206481934e-01
4.460313916206359863e-01
8.429015874862670898e-01
9.477307200431823730e-01
7.638092637062072754e-01
8.932771682739257812e-01
4.993015229701995850e-01
1.232164025306701660e+00
1.124875545501708984e+00
3.377628922462463379e-01
9.440914988517761230e-01
5.306755900382995605e-01
1.961678504943847656e+00
4.586866796016693115e-01
9.412719309329986572e-02
3.815567493438720703e-01
1.063513278961181641e+00
1.308171033859252930e+00
5.296866893768310547e-01
1.571019411087036133e+00
4.610843658447265625e-01
1.004197359085083008e+00
1.839896798133850098e+00
7.081725001335144043e-01
7.796822786331176758e-01
5.163371562957763672e-01
8.152519464492797852e-01
1.379891276359558105e+00
5.289995670318603516e-01
1.089258193969726562e+00
9.820970296859741211e-01
1.315883040428161621e+00
1.054792284965515137e+00
2.088754773139953613e-01
8.572801947593688965e-01
5.845945477485656738e-01
1.245873093605041504e+00
1.078575730323791504e+00
2.104245424270629883e-01
1.176727890968322754e+00
2.143824845552444458e-01
8.618553876876831055e-01
5.917907953262329102e-01
1.990466862916946411e-01
1.219728112220764160e+00
3.890236020088195801e-01
1.141032338142395020e+00
5.207523703575134277e-01
1.106981515884399414e+00
8.952080011367797852e-01
1.213370800018310547e+00
2.148828268051147461e+00
3.376753032207489014e-01
1.008942246437072754e+00
4.141895473003387451e-01
5.935303568840026855e-01
9.380618929862976074e-01
4.359118640422821045e-01
1.873396515846252441e+00
2.454468011856079102e-01
9.395662546157836914e-01
1.738078713417053223e+00
1.114803031086921692e-01
7.723469138145446777e-01
3.415556252002716064e-01
1.271536588668823242e+00
1.046938538551330566e+00
5.410583019256591797e-01
8.916456103324890137e-01
1.007843255996704102e+00
7.506564855575561523e-01
1.477597951889038086e+00
1.336416840553283691e+00
2.522576808929443359e+00
3.662473261356353760e-01
1.133298635482788086e+00
3.775033354759216309e-01
6.865645051002502441e-01
1.249581336975097656e+00
3.138402700424194336e-01
1.659374594688415527e+00
7.711377143859863281e-01
1.198528409004211426e+00
1.720970869064331055e+00
6.937941312789916992e-01
1.325679183006286621e+00
1.303477048873901367e+00
1.774336457252502441e+00
5.629884600639343262e-01
1.572344541549682617e+00
1.610094785690307617e+00
1.169952988624572754e+00
1.558211565017700195e+00
8.579472303390502930e-01
1.202374219894409180e+00
1.214416384696960449e+00
3.846063613891601562e-01
1.478585958480834961e+00
8.858270049095153809e-01
1.099407434463500977e+00
9.801732897758483887e-01
1.358335018157958984e+00
1.178299903869628906e+00
9.784520268440246582e-01
8.588105440139770508e-02
7.740362286567687988e-01
1.434924840927124023e+00
1.927040934562683105e+00
1.120981574058532715e+00
7.288821339607238770e-01
1.109495282173156738e+00
4.553225040435791016e-01
1.715541005134582520e+00
1.163922190666198730e+00
9.765644669532775879e-01
4.138443171977996826e-01
1.371167182922363281e+00
1.111488223075866699e+00
8.516044020652770996e-01
1.069766044616699219e+00
2.009367346763610840e-01
4.396859407424926758e-01
5.131107568740844727e-01
8.258755207061767578e-01
1.090995430946350098e+00
4.798361659049987793e-01
1.189007997512817383e+00
2.936699092388153076e-01
1.246988892555236816e+00
1.652440547943115234e+00
6.911647319793701172e-01
1.712746471166610718e-01
1.666589140892028809e+00
8.028124570846557617e-01
1.052811622619628906e+00
5.801689624786376953e-01
8.567542433738708496e-01
3.521915674209594727e-01
8.339489102363586426e-01
1.052452087402343750e+00
1.541064620018005371e+00
1.679917097091674805e+00
7.779936790466308594e-01
7.577369213104248047e-01
5.930939912796020508e-01
1.002228736877441406e+00
1.104149580001831055e+00
1.385994672775268555e+00
9.480539560317993164e-01
9.659373760223388672e-01
3.717796206474304199e-01
2.094238758087158203e+00
1.344059348106384277e+00
1.010984659194946289e+00
6.792402863502502441e-01
7.512507438659667969e-01
7.032476067543029785e-01
1.077752828598022461e+00
1.198211073875427246e+00
7.688211202621459961e-01
3.763232231140136719e-01
5.488731265068054199e-01
1.149356365203857422e+00
1.054062962532043457e+00
4.110726118087768555e-01
1.001833200454711914e+00
1.685338914394378662e-01
1.421705603599548340e+00
1.053414940834045410e+00
7.330705523490905762e-01
8.773791193962097168e-01
1.012861132621765137e+00
5.917446017265319824e-01
1.098416686058044434e+00
9.847763180732727051e-01
8.068147897720336914e-01
2.713362872600555420e-01
6.610808372497558594e-01
2.856916189193725586e-01
5.783817172050476074e-01
1.223955631256103516e+00
6.644096374511718750e-01
9.087178111076354980e-01
1.061158061027526855e+00
1.142997980117797852e+00
7.972509264945983887e-01
2.855180203914642334e-01
1.017130851745605469e+00
1.146932601928710938e+00
6.233629584312438965e-01
5.464864373207092285e-01
1.477131843566894531e+00
1.151086449623107910e+00
2.518295943737030029e-01
2.042382717132568359e+00
1.155691862106323242e+00
1.262511014938354492e+00
1.067225098609924316e+00
6.759778857231140137e-01
1.207183480262756348e+00
4.945555031299591064e-01
4.469084143638610840e-01
1.167286157608032227e+00
1.160127401351928711e+00
8.776383996009826660e-01
7.984039783477783203e-01
1.122659444808959961e+00
7.903565168380737305e-01
6.599835157394409180e-01
1.151915550231933594e+00
9.435498714447021484e-01
1.115084290504455566e+00
1.208434104919433594e+00
1.445996522903442383e+00
1.090572834014892578e+00
8.314623832702636719e-01
7.714260816574096680e-01
9.125999212265014648e-01
5.264601111412048340e-01
1.043611764907836914e+00
8.015115261077880859e-01
1.275646328926086426e+00
7.591195702552795410e-01
6.754354238510131836e-01
5.576760172843933105e-01
1.170089244842529297e+00
8.043503165245056152e-01
1.308365941047668457e+00
6.562631726264953613e-01
4.489621222019195557e-01
6.526671648025512695e-01
1.080429792404174805e+00
8.439753651618957520e-01
1.133686661720275879e+00
1.067159771919250488e-01
1.856912493705749512e+00
9.998950958251953125e-01
9.173511266708374023e-01
5.023107528686523438e-01
5.063538551330566406e-01
1.042436718940734863e+00
1.099551796913146973e+00
1.116271018981933594e+00
1.046792387962341309e+00
6.430924534797668457e-01
9.064947962760925293e-01
1.475080490112304688e+00
9.994121789932250977e-01
6.397709846496582031e-01
1.084568142890930176e+00
8.175262212753295898e-01
1.345666170120239258e+00
8.035894632339477539e-01
8.687565922737121582e-01
5.478035807609558105e-01
2.335345745086669922e-01
7.800881266593933105e-01
1.137614250183105469e-01
1.410844564437866211e+00
1.382878065109252930e+00
9.162868261337280273e-01
6.788600087165832520e-01
1.590774297714233398e+00
1.100898742675781250e+00
1.644864082336425781e+00
1.161759614944458008e+00
1.163266301155090332e+00
9.662123322486877441e-01
1.114897608757019043e+00
1.355711460113525391e+00
8.677950501441955566e-01
1.339712977409362793e+00
1.180284857749938965e+00
1.242613792419433594e+00
1.401880621910095215e+00
5.583235621452331543e-01
6.045865416526794434e-01
1.350167155265808105e+00
1.489296436309814453e+00
6.302142143249511719e-01
6.608901619911193848e-01
2.281647682189941406e+00
1.270134449005126953e+00
1.632216811180114746e+00
3.015484511852264404e-01
7.658244967460632324e-01
8.190013766288757324e-01
1.068155050277709961e+00
1.274519324302673340e+00
6.414769887924194336e-01
1.437111139297485352e+00
1.099490046501159668e+00
1.296008586883544922e+00
1.582376599311828613e+00
3.276647329330444336e-01
1.586438775062561035e+00
6.175943613052368164e-01
6.008681654930114746e-01
1.002050518989562988e+00
8.092884421348571777e-01
1.298339962959289551e+00
1.041686415672302246e+00
9.600019454956054688e-01
2.145381689071655273e+00
6.915449500083923340e-01
6.688947677612304688e-01
9.193970561027526855e-01
9.081447124481201172e-01
1.203961968421936035e+00
1.001196980476379395e+00
1.117510318756103516e+00
5.332161188125610352e-01
9.348425865173339844e-01
1.206200838088989258e+00
1.098829627037048340e+00
8.372923731803894043e-01
4.492385387420654297e-01
1.160485625267028809e+00
1.238469719886779785e+00
1.299975156784057617e+00
1.527231931686401367e+00
1.632658123970031738e+00
1.050896644592285156e+00
1.135933876037597656e+00
1.002712845802307129e+00
5.896827578544616699e-01
1.046730756759643555e+00
1.361117005348205566e+00
1.221720337867736816e+00
1.600425720214843750e+00
8.106260895729064941e-01
4.024180769920349121e-01
2.042366027832031250e+00
8.743511438369750977e-01
1.085352301597595215e+00
8.477269411087036133e-01
2.580060243606567383e+00
1.587523579597473145e+00
1.273426890373229980e+00
1.174719810485839844e+00
9.811728000640869141e-01
5.638536810874938965e-01
1.558975696563720703e+00
1.063564419746398926e+00
7.955329418182373047e-01
2.041068822145462036e-01
6.292098164558410645e-01
1.142767667770385742e+00
1.268645048141479492e+00
1.261040091514587402e+00
6.592103242874145508e-01
2.873337268829345703e-01
6.681811213493347168e-01
1.180197954177856445e+00
4.318136870861053467e-01
9.632661342620849609e-01
3.276194036006927490e-01
1.133565664291381836e+00
1.199017643928527832e+00
1.133258938789367676e+00
1.353726863861083984e+00
1.007290959358215332e+00
5.651029348373413086e-01
1.540118455886840820e+00
4.366136193275451660e-01
5.377466082572937012e-01
1.171723723411560059e+00
1.741006493568420410e+00
2.176853656768798828e+00
4.861758947372436523e-01
1.374001204967498779e-01
1.960154294967651367e+00
1.241981863975524902e+00
6.821953058242797852e-01
8.506011962890625000e-02
8.183360695838928223e-01
1.713071584701538086e+00
1.561684012413024902e+00
1.161485552787780762e+00
4.660148322582244873e-01
7.919313311576843262e-01
1.119415879249572754e+00
1.357036709785461426e+00
6.764504909515380859e-01
1.014473795890808105e+00
2.089551240205764771e-01
1.379796981811523438e+00
1.220287442207336426e+00
8.501943349838256836e-01
9.019484519958496094e-01
7.426260709762573242e-01
1.272438049316406250e+00
5.820302963256835938e-01
4.295966625213623047e-01
4.960585832595825195e-01
1.097732305526733398e+00
1.422944307327270508e+00
7.066035866737365723e-01
6.774137020111083984e-01
3.349467217922210693e-01
1.431850552558898926e+00
1.396446347236633301e+00
1.319776415824890137e+00
6.941549181938171387e-01
7.417849898338317871e-01
8.739720582962036133e-01
1.834931254386901855e+00
8.027594685554504395e-01
1.088229894638061523e+00
3.575703799724578857e-01
1.499569416046142578e+00
1.180816054344177246e+00
8.489368557929992676e-01
7.552578449249267578e-01
4.433111548423767090e-01
1.088466763496398926e+00
1.383056282997131348e+00
6.641675233840942383e-01
5.968626141548156738e-01
5.707212686538696289e-01
6.749291419982910156e-01
1.258438229560852051e+00
9.216769337654113770e-01
8.351889252662658691e-01
3.305682241916656494e-01
1.311815381050109863e+00
8.571164608001708984e-01
5.988623499870300293e-01
7.487804889678955078e-01
3.528874814510345459e-01
1.333780527114868164e+00
4.879438579082489014e-01
9.039089679718017578e-01
4.167001247406005859e-01
1.084878683090209961e+00
1.176076292991638184e+00
4.636994600296020508e-01
1.079527974128723145e+00
5.426977276802062988e-01
1.654653429985046387e+00
8.041384816169738770e-01
1.314500689506530762e+00
2.451019734144210815e-01
6.712736487388610840e-01
9.515385627746582031e-01
1.011561870574951172e+00
1.422022938728332520e+00
5.870423913002014160e-01
4.919387102127075195e-01
1.076891064643859863e+00
1.240791440010070801e+00
1.100043177604675293e+00
7.271169424057006836e-01
4.712478816509246826e-01
9.713010191917419434e-01
9.933631420135498047e-01
1.416938304901123047e+00
6.226271390914916992e-01
8.055319190025329590e-01
1.063695430755615234e+00
7.598632574081420898e-01
5.748800039291381836e-01
7.444729804992675781e-01
9.134677052497863770e-01
1.092192292213439941e+00
5.179255604743957520e-01
9.016385078430175781e-01
5.768041014671325684e-01
1.789359331130981445e+00
3.362149298191070557e-01
7.577270269393920898e-01
1.091411232948303223e+00
9.397550821304321289e-01
9.523975253105163574e-01
7.979798316955566406e-01
9.222677350044250488e-01
1.620957612991333008e+00
2.080206632614135742e+00
2.006566762924194336e+00
2.661537528038024902e-01
1.113871693611145020e+00
1.393529653549194336e+00
9.949962496757507324e-01
8.758824467658996582e-01
5.637109279632568359e-01
1.896337151527404785e+00
1.098158240318298340e+00
1.344250440597534180e+00
1.403403997421264648e+00
5.476441979408264160e-01
1.688021898269653320e+00
2.269607305526733398e+00
1.003485679626464844e+00
2.763188779354095459e-01
1.145972386002540588e-01
1.827131509780883789e+00
1.854977726936340332e+00
2.204300165176391602e+00
1.141495704650878906e-01
6.816099286079406738e-01
1.308858871459960938e+00
1.264955997467041016e+00
1.110349535942077637e+00
2.944746315479278564e-01
6.957498192787170410e-01
1.144009351730346680e+00
7.834867238998413086e-01
1.132551312446594238e+00
6.228114962577819824e-01
7.386587262153625488e-01
1.236431598663330078e+00
6.130656003952026367e-01
2.774722687900066376e-02
1.259386420249938965e+00
1.878248304128646851e-01
1.307194590568542480e+00
3.356183469295501709e-01
8.976950049400329590e-01
1.079631209373474121e+00
7.001683712005615234e-01
1.651088833808898926e+00
5.440599322319030762e-01
6.008276343345642090e-01
1.156046152114868164e+00
1.025305509567260742e+00
9.723806381225585938e-01
1.967918723821640015e-01
7.662979960441589355e-01
7.763537168502807617e-01
6.496667861938476562e-01
7.128982543945312500e-01
1.127627372741699219e+00
1.155433297157287598e+00
6.102153658866882324e-01
7.789613604545593262e-01
9.752080440521240234e-01
9.788846969604492188e-01
7.003988623619079590e-01
9.847994446754455566e-01
8.149201869964599609e-01
6.890515089035034180e-01
8.312162160873413086e-01
6.925792694091796875e-01
5.881810784339904785e-01
1.479048252105712891e+00
9.437899589538574219e-01
1.270331382751464844e+00
1.045745253562927246e+00
8.923040628433227539e-01
1.169460058212280273e+00
9.279562830924987793e-01
6.424997448921203613e-01
1.011204481124877930e+00
1.048339724540710449e+00
8.936346173286437988e-01
1.462180614471435547e+00
1.290417194366455078e+00
4.485895633697509766e-01
1.302013158798217773e+00
1.478630185127258301e+00
9.681856632232666016e-01
8.204063177108764648e-01
6.410909295082092285e-01
1.477114081382751465e+00
1.129566550254821777e+00
1.227354288101196289e+00
4.596846997737884521e-01
1.109612822532653809e+00
1.018618226051330566e+00
1.265860676765441895e+00
9.519090056419372559e-01
8.748320937156677246e-01
2.291911095380783081e-01
1.829790592193603516e+00
7.982456684112548828e-01
1.816874265670776367e+00
6.398838758468627930e-01
7.764279842376708984e-01
2.078488171100616455e-01
4.145877063274383545e-01
1.045825362205505371e+00
1.378718137741088867e+00
8.277083039283752441e-01
1.167694330215454102e+00
5.225647091865539551e-01
1.178127288818359375e+00
8.761140108108520508e-01
3.181833326816558838e-01
1.207974433898925781e+00
9.725863337516784668e-01
1.152218103408813477e+00
9.986999630928039551e-01
1.334055423736572266e+00
1.339396834373474121e+00
1.540379405021667480e+00
4.260159730911254883e-01
8.553041219711303711e-01
1.658881545066833496e+00
9.819743633270263672e-01
1.119408369064331055e+00
6.031300425529479980e-01
1.378307342529296875e+00
1.410297036170959473e+00
1.106967329978942871e+00
1.635305047035217285e+00
1.794518083333969116e-01
1.198014736175537109e+00
2.511265039443969727e+00
1.677008152008056641e+00
1.603717207908630371e+00
1.464509606361389160e+00
1.009888291358947754e+00
1.315184712409973145e+00
8.715965747833251953e-01
1.958865523338317871e+00
6.589806675910949707e-01
1.192291021347045898e+00
1.064194321632385254e+00
6.018048524856567383e-01
1.174311995506286621e+00
9.427095651626586914e-01
1.367144107818603516e+00
1.024825811386108398e+00
9.670667648315429688e-01
1.163317322731018066e+00
1.176239490509033203e+00
1.585827827453613281e+00
1.408621072769165039e+00
1.528391003608703613e+00
1.351025223731994629e+00
1.473287343978881836e+00
1.514234542846679688e+00
1.044633507728576660e+00
9.942624568939208984e-01
1.286850333213806152e+00
1.850596308708190918e+00
1.283933639526367188e+00
1.086304426193237305e+00
1.456610918045043945e+00
6.254337430000305176e-01
1.550903677940368652e+00
1.195537447929382324e+00
1.244544625282287598e+00
2.318734645843505859e+00
7.650553584098815918e-01
1.131329655647277832e+00
4.351492226123809814e-01
1.569185733795166016e+00
1.876438260078430176e+00
1.079271554946899414e+00
1.209828376770019531e+00
9.277506470680236816e-01
1.384302496910095215e+00
2.199850082397460938e+00
6.979101896286010742e-01
1.664143681526184082e+00
9.937787652015686035e-01
7.479117512702941895e-01
9.755731225013732910e-01
1.152139186859130859e+00
1.615999460220336914e+00
8.348362445831298828e-01
1.266961455345153809e+00
1.003755807876586914e+00
5.457923412322998047e-01
1.069367051124572754e+00
1.779524803161621094e+00
1.761464715003967285e+00
8.611450791358947754e-01
5.383830070495605469e-01
1.243099093437194824e+00
8.234311938285827637e-01
1.284315705299377441e+00
3.073017001152038574e-01
1.286052942276000977e+00
5.443941950798034668e-01
1.252066731452941895e+00
6.748697161674499512e-01
9.588709473609924316e-01
5.759736299514770508e-01
1.967688322067260742e+00
6.902202367782592773e-01
1.530106306076049805e+00
9.030659198760986328e-01
9.438410401344299316e-01
1.447163105010986328e+00
1.575484752655029297e+00
1.332675457000732422e+00
9.945869445800781250e-01
1.347244739532470703e+00
8.924590945243835449e-01
1.858458876609802246e+00
1.928542017936706543e+00
2.579020559787750244e-01
1.146995902061462402e+00
1.735706925392150879e+00
1.727322340011596680e+00
7.770571112632751465e-01
9.464495778083801270e-01
2.592563390731811523e+00
1.695916414260864258e+00
1.829080224037170410e+00
5.810675024986267090e-01
5.321944355964660645e-01
1.536676168441772461e+00
1.547753691673278809e+00
1.651194810867309570e+00
7.227906584739685059e-01
4.661915004253387451e-01
1.546494722366333008e+00
1.437698483467102051e+00
1.890184760093688965e+00
1.130335807800292969e+00
1.495489001274108887e+00
1.201224446296691895e+00
1.178057074546813965e+00
1.060643434524536133e+00
1.105610489845275879e+00
6.564631462097167969e-01
1.453219532966613770e+00
1.411407709121704102e+00
1.770263910293579102e+00
3.459309041500091553e-01
5.501552224159240723e-01
1.775698661804199219e+00
1.394969582557678223e+00
1.760800004005432129e+00
1.035513162612915039e+00
1.664175271987915039e+00
9.770554304122924805e-01
1.353121519088745117e+00
9.802835583686828613e-01
5.560504794120788574e-01
1.265040755271911621e+00
1.555432319641113281e+00
1.141082882881164551e+00
4.296432137489318848e-01
3.922081589698791504e-01
1.235922694206237793e+00
9.852587580680847168e-01
1.278587698936462402e+00
5.570325255393981934e-01
1.206754565238952637e+00
1.337895631790161133e+00
1.750206351280212402e+00
2.002357244491577148e+00
1.908314704895019531e+00
1.499884009361267090e+00
1.218578338623046875e+00
1.029950499534606934e+00
2.351833581924438477e+00
9.621487259864807129e-01
1.826413512229919434e+00
1.644194722175598145e+00
1.203551292419433594e+00
1.967921376228332520e+00
2.336132287979125977e+00
1.661415100097656250e+00
1.409364104270935059e+00
1.465246319770812988e+00
2.288820028305053711e+00
1.449174880981445312e+00
1.493607640266418457e+00
1.259641051292419434e+00
1.434569358825683594e+00
1.275100231170654297e+00
1.129896402359008789e+00
1.479076862335205078e+00
9.615016579627990723e-01
1.337926268577575684e+00
1.316153764724731445e+00
1.603120565414428711e+00
1.209174394607543945e+00
1.370441913604736328e+00
1.099400877952575684e+00
5.667694807052612305e-01
5.204571485519409180e-01
1.211673498153686523e+00
1.142016053199768066e+00
1.715981960296630859e+00
8.048526048660278320e-01
1.360825061798095703e+00
3.734810352325439453e-01
5.519857406616210938e-01
1.069697499275207520e+00
2.227487325668334961e+00
1.656231760978698730e+00
1.053663969039916992e+00
2.870053648948669434e-01
2.419463157653808594e+00
1.281458020210266113e+00
2.426181554794311523e+00
3.388340175151824951e-01
9.235705733299255371e-01
1.942241549491882324e+00
1.337110877037048340e+00
9.686093330383300781e-01
7.354620695114135742e-01
1.170387387275695801e+00
1.565422177314758301e+00
9.184871912002563477e-01
1.282883882522583008e+00
5.267313718795776367e-01
1.873910903930664062e+00
1.339717626571655273e+00
1.055773973464965820e+00
8.803096413612365723e-01
5.661079883575439453e-01
1.723883748054504395e+00
6.825313568115234375e-01
1.225965261459350586e+00
6.936048865318298340e-01
5.081332921981811523e-01
1.127856254577636719e+00
1.805241584777832031e+00
1.548452258110046387e+00
1.047795534133911133e+00
1.027380228042602539e+00
2.043906450271606445e+00
1.063164591789245605e+00
3.221875429153442383e-01
7.971515059471130371e-01
6.045785546302795410e-01
1.799654603004455566e+00
1.164790511131286621e+00
8.485441207885742188e-01
8.285575509071350098e-01
4.730264246463775635e-01
1.512716770172119141e+00
8.562684655189514160e-01
4.519219994544982910e-01
1.957782745361328125e+00
1.076562762260437012e+00
9.346292018890380859e-01
8.667816519737243652e-01
1.326756834983825684e+00
9.086945056915283203e-01
6.745725274085998535e-01
4.311869144439697266e-01
6.353449225425720215e-01
8.384270668029785156e-01
1.299630880355834961e+00
6.660124063491821289e-01
7.633398175239562988e-01
3.771752715110778809e-01
1.195508718490600586e+00
8.394754528999328613e-01
1.490661263465881348e+00
7.729761600494384766e-01
9.015161991119384766e-01
9.475486874580383301e-01
3.305926322937011719e-01
2.086494684219360352e+00
1.158583283424377441e+00
3.896013498306274414e-01
1.239066720008850098e+00
6.089995428919792175e-02
1.866604089736938477e+00
1.412989377975463867e+00
1.223069429397583008e+00
2.402683943510055542e-01
1.450963020324707031e-01
1.519437670707702637e+00
1.290351152420043945e+00
1.014888405799865723e+00
1.072473645210266113e+00
8.005462288856506348e-01
1.020153522491455078e+00
9.934625029563903809e-01
9.134950637817382812e-01
1.097677469253540039e+00
1.063025355339050293e+00
7.980978488922119141e-01
1.167703986167907715e+00
1.343250155448913574e+00
1.127208232879638672e+00
1.320582032203674316e+00
3.844608962535858154e-01
5.521589517593383789e-01
1.315583229064941406e+00
1.368085622787475586e+00
2.058261871337890625e+00
6.614547371864318848e-01
5.562705397605895996e-01
1.911461710929870605e+00
1.699760794639587402e+00
1.634285569190979004e+00
8.909772038459777832e-01
1.416469693183898926e+00
1.629741549491882324e+00
1.159223079681396484e+00
1.362248897552490234e+00
1.165235757827758789e+00
9.251831173896789551e-01
1.547004461288452148e+00
1.112935423851013184e+00
1.246392846107482910e+00
3.282083570957183838e-01
1.523147583007812500e+00
1.288098573684692383e+00
1.369877457618713379e+00
9.378627687692642212e-02
1.039765596389770508e+00
1.390402317047119141e+00
1.253135442733764648e+00
6.970425248146057129e-01
3.054200112819671631e-01
2.971708774566650391e-01
6.359018683433532715e-01
1.274978160858154297e+00
8.847227096557617188e-01
9.890120625495910645e-01
6.211798191070556641e-01
1.641860842704772949e+00
1.099537611007690430e+00
1.413752317428588867e+00
5.947539806365966797e-01
8.918944001197814941e-01
1.272603869438171387e+00
9.509606957435607910e-01
1.704328656196594238e+00
1.062082171440124512e+00
8.938828110694885254e-01
1.321414589881896973e+00
1.122865200042724609e+00
1.491072893142700195e+00
7.356207966804504395e-01
1.371148705482482910e+00
1.184256672859191895e+00
9.741834402084350586e-01
6.830149292945861816e-01
1.254614830017089844e+00
1.385873198509216309e+00
1.468913316726684570e+00
1.161339402198791504e+00
5.147746205329895020e-01
7.925792038440704346e-02
1.231587409973144531e+00
1.006834983825683594e+00
1.008409261703491211e+00
3.397777974605560303e-01
4.823681414127349854e-01
1.018444299697875977e+00
1.480313539505004883e+00
1.126453042030334473e+00
1.820928454399108887e-01
6.681186556816101074e-01
5.175395607948303223e-01
1.414616346359252930e+00
9.150187373161315918e-01
9.462242126464843750e-01
5.644683241844177246e-01
1.574615001678466797e+00
1.425676584243774414e+00
1.824150085449218750e+00
7.588117122650146484e-01
7.272278070449829102e-01
7.162272930145263672e-01
1.015197038650512695e+00
1.822918772697448730e+00
1.167186141014099121e+00
1.023789763450622559e+00
9.714519381523132324e-01
9.643231630325317383e-01
1.971487402915954590e+00
4.762612879276275635e-01
1.617501735687255859e+00
6.765649318695068359e-01
1.027719259262084961e+00
7.517209053039550781e-01
1.048458576202392578e+00
1.336448073387145996e+00
9.306454062461853027e-01
1.182674050331115723e+00
1.240341663360595703e+00
1.041514277458190918e+00
4.403268992900848389e-01
9.500800967216491699e-01
1.042324423789978027e+00
9.267972111701965332e-01
1.132496595382690430e+00
1.332362890243530273e+00
1.027098178863525391e+00
1.423050284385681152e+00
7.621421217918395996e-01
1.198620676994323730e+00
1.085117220878601074e+00
1.063150048255920410e+00
1.968323349952697754e+00
1.119045257568359375e+00
9.752873778343200684e-01
1.100647330284118652e+00
1.485561609268188477e+00
1.572112441062927246e+00
5.732720494270324707e-01
1.951293200254440308e-01
8.242000937461853027e-01
1.288465857505798340e+00
9.085343480110168457e-01
1.128532528877258301e+00
1.080677390098571777e+00
1.067587852478027344e+00
1.010576605796813965e+00
1.087948679924011230e+00
1.183199405670166016e+00
8.733468651771545410e-01
1.195321559906005859e+00
1.231207966804504395e+00
7.850303649902343750e-01
1.031324625015258789e+00
1.246334314346313477e+00
8.035556674003601074e-01
1.239761471748352051e+00
6.697875261306762695e-01
8.403438329696655273e-01
5.973753929138183594e-01
1.237624168395996094e+00
1.929805517196655273e+00
1.886506676673889160e+00
1.184610247611999512e+00
1.026979684829711914e+00
1.145193934440612793e+00
1.804156541824340820e+00
1.121080160140991211e+00
1.347648501396179199e+00
1.262377262115478516e+00
1.220808029174804688e+00
2.330694675445556641e+00
1.267984390258789062e+00
1.094272255897521973e+00
1.654150962829589844e+00
1.043216705322265625e+00
2.275552272796630859e+00
9.361141920089721680e-01
1.359827518463134766e+00
9.448297619819641113e-01
6.341963410377502441e-01
1.936324834823608398e+00
2.307565689086914062e+00
1.782170414924621582e+00
1.354422330856323242e+00
1.423566102981567383e+00
1.353917479515075684e+00
1.323222041130065918e+00
1.495743632316589355e+00
7.933924198150634766e-01
1.552514672279357910e+00
1.005967378616333008e+00
8.865560889244079590e-01
1.184810042381286621e+00
1.281044721603393555e+00
1.415378332138061523e+00
6.731776595115661621e-01
7.051360011100769043e-01
7.557597756385803223e-01
9.184374809265136719e-01
1.439311861991882324e+00
9.128842949867248535e-01
8.079920411109924316e-01
1.215678691864013672e+00
5.372483134269714355e-01
1.945691466331481934e+00
7.616813182830810547e-01
1.142088890075683594e+00
1.103155136108398438e+00
1.351499438285827637e+00
9.732603430747985840e-01
1.308005452156066895e+00
8.375256061553955078e-01
1.125224113464355469e+00
6.671469211578369141e-01
1.473318099975585938e+00
4.882980883121490479e-01
2.682484090328216553e-01
1.446452021598815918e+00
9.497026205062866211e-01
9.844721555709838867e-01
1.174887180328369141e+00
1.224478960037231445e+00
7.761583924293518066e-01
8.049999475479125977e-01
8.641820549964904785e-01
7.493392229080200195e-01
6.635739803314208984e-01
1.405351519584655762e+00
1.256663799285888672e+00
1.025838017463684082e+00
9.507488012313842773e-01
1.448998808860778809e+00
5.877454280853271484e-01
8.956564664840698242e-01
1.112815856933593750e+00
5.305790901184082031e-01
1.465184807777404785e+00
6.834214925765991211e-01
7.629793882369995117e-01
1.173614859580993652e+00
5.151560306549072266e-01
1.234716534614562988e+00
3.233271539211273193e-01
1.015036582946777344e+00
8.331779241561889648e-01
6.260280013084411621e-01
8.042937517166137695e-01
6.465612649917602539e-01
6.280500888824462891e-01
1.002132415771484375e+00
1.319034218788146973e+00
1.119266629219055176e+00
1.454190492630004883e+00
5.712466835975646973e-01
1.092132329940795898e+00
7.206103205680847168e-01
7.377107739448547363e-01
1.208547949790954590e+00
3.211627900600433350e-01
8.030055761337280273e-01
9.176799058914184570e-01
7.695426940917968750e-01
1.370179295539855957e+00
7.224197387695312500e-01
1.245535254478454590e+00
6.978528499603271484e-01
6.629745960235595703e-01
1.147631168365478516e+00
1.141084432601928711e+00
8.454607129096984863e-01
1.881637334823608398e+00
5.931576490402221680e-01
1.157616734504699707e+00
1.287936329841613770e+00
1.178534984588623047e+00
1.328106522560119629e+00
9.070240259170532227e-01
5.872692465782165527e-01
1.290205001831054688e+00
3.306698203086853027e-01
1.117623925209045410e+00
4.957437217235565186e-01
1.156945586204528809e+00
1.410807490348815918e+00
1.118156194686889648e+00
1.844817399978637695e+00
3.684376776218414307e-01
6.937611103057861328e-01
1.198364496231079102e+00
1.000164508819580078e+00
1.402543783187866211e+00
6.315558552742004395e-01
6.225836277008056641e-01
1.214338541030883789e+00
1.174338579177856445e+00
1.022023558616638184e+00
1.018774151802062988e+00
7.914218306541442871e-01
6.716190576553344727e-01
1.061096429824829102e+00
8.312932252883911133e-01
7.290117144584655762e-01
1.036984324455261230e+00
1.429329514503479004e+00
5.511176586151123047e-01
6.772449016571044922e-01
4.210515320301055908e-01
1.215186834335327148e+00
3.908456563949584961e-01
1.430229067802429199e+00
9.045692086219787598e-01
1.644457221031188965e+00
1.382294178009033203e+00
2.604062557220458984e-01
1.277972936630249023e+00
6.049168705940246582e-01
3.699830770492553711e-01
1.138950824737548828e+00
1.129312515258789062e+00
1.255134105682373047e+00
7.337779402732849121e-01
8.912675380706787109e-01
7.655501365661621094e-02
9.215604066848754883e-01
1.036070823669433594e+00
1.234201550483703613e+00
7.436802387237548828e-01
9.012466073036193848e-01
1.355091691017150879e+00
7.323144674301147461e-01
1.729245662689208984e+00
6.156585216522216797e-01
7.322821021080017090e-01
3.875196278095245361e-01
1.501632332801818848e+00
1.298238992691040039e+00
8.239973187446594238e-01
7.322100996971130371e-01
1.114500999450683594e+00
5.597453713417053223e-01
1.120750784873962402e+00
1.380451679229736328e+00
2.491501271724700928e-01
8.176412582397460938e-01
5.837947130203247070e-01
1.326595544815063477e+00
1.775287747383117676e+00
2.107315659523010254e-01
1.226169109344482422e+00
3.247559964656829834e-01
1.320534586906433105e+00
1.378121733665466309e+00
1.382017493247985840e+00
8.458602428436279297e-01
1.138475537300109863e+00
1.415258407592773438e+00
1.296263933181762695e+00
9.283624887466430664e-01
4.496140778064727783e-01
8.731029629707336426e-01
8.069609403610229492e-01
1.360477447509765625e+00
5.378655791282653809e-01
5.309389233589172363e-01
1.605272054672241211e+00
1.049671292304992676e+00
1.007957935333251953e+00
5.590705871582031250e-01
1.697020679712295532e-01
1.052305936813354492e+00
4.472469389438629150e-01
1.419070482254028320e+00
7.243193984031677246e-01
3.638911247253417969e-01
8.355997204780578613e-01
9.725444316864013672e-01
2.005992829799652100e-01
1.229953646659851074e+00
4.796446859836578369e-01
1.446327924728393555e+00
9.208846092224121094e-01
5.797337293624877930e-01
1.780548930168151855e+00
7.848920226097106934e-01
1.047379970550537109e+00
1.175319552421569824e+00
9.778219461441040039e-01
9.728599786758422852e-01
8.802336454391479492e-01
9.133030176162719727e-01
8.289502859115600586e-01
1.016789317131042480e+00
1.108917355537414551e+00
8.643507957458496094e-01
3.398965299129486084e-01
8.427274823188781738e-01
1.157122015953063965e+00
1.158495664596557617e+00
8.507795929908752441e-01
2.535167336463928223e-01
1.117500901222229004e+00
6.075643301010131836e-01
1.686916589736938477e+00
7.216273546218872070e-01
8.830102682113647461e-01
1.030988454818725586e+00
1.685733795166015625e+00
3.607472777366638184e-01
5.998705625534057617e-01
1.014803171157836914e+00
6.983756422996520996e-01
1.330271005630493164e+00
7.780533432960510254e-01
8.155792355537414551e-01
1.129833936691284180e+00
5.174300074577331543e-01
1.258842587471008301e+00
5.350102782249450684e-01
1.169563651084899902e+00
5.743324756622314453e-01
1.346880793571472168e+00
1.316232919692993164e+00
1.575776576995849609e+00
3.728396892547607422e-01
9.212510585784912109e-01
1.862611770629882812e+00
1.229441046714782715e+00
2.080814838409423828e+00
1.483425140380859375e+00
1.266581535339355469e+00
1.184426069259643555e+00
1.048141121864318848e+00
1.381959915161132812e+00
7.109789252281188965e-01
4.637468159198760986e-01
1.839903473854064941e+00
6.747106313705444336e-01
6.610588431358337402e-01
6.676136851310729980e-01
8.122581243515014648e-01
1.152015328407287598e+00
1.922897696495056152e+00
1.102139353752136230e+00
8.140117526054382324e-01
5.626261830329895020e-01
1.835971713066101074e+00
1.038645505905151367e+00
1.159622788429260254e+00
1.159044742584228516e+00
1.053970217704772949e+00
1.880629420280456543e+00
9.264572262763977051e-01
4.204601049423217773e-01
9.801095724105834961e-01
7.102591395378112793e-01
1.363154530525207520e+00
9.275097250938415527e-01
9.182974100112915039e-01
1.196687579154968262e+00
1.316533565521240234e+00
1.426471471786499023e+00
1.338915228843688965e+00
3.052515387535095215e-01
8.905037045478820801e-01
1.551204800605773926e+00
8.258571624755859375e-01
1.745547175407409668e+00
1.315509796142578125e+00
4.806745946407318115e-01
6.951574087142944336e-01
1.758359551429748535e+00
7.740266919136047363e-01
7.020632624626159668e-01
6.037520766258239746e-01
1.772947907447814941e+00
6.907873153686523438e-01
5.164405107498168945e-01
7.780045270919799805e-01
9.364569187164306641e-01
1.735909342765808105e+00
1.054452538490295410e+00
5.564090609550476074e-01
1.049256563186645508e+00
1.064365386962890625e+00
1.726689338684082031e+00
6.807600259780883789e-01
1.146624088287353516e+00
1.142501831054687500e+00
7.645730376243591309e-01
1.301553130149841309e+00
3.987906575202941895e-01
5.668670535087585449e-01
1.168956160545349121e+00
1.428483963012695312e+00
1.029889822006225586e+00
7.413313388824462891e-01
5.591950416564941406e-01
7.444223761558532715e-01
9.206449985504150391e-01
8.302037715911865234e-01
1.277752161026000977e+00
5.300807356834411621e-01
6.153042912483215332e-01
1.422312855720520020e+00
6.219391822814941406e-01
9.552266597747802734e-01
6.546047925949096680e-01
8.983929157257080078e-01
9.790989756584167480e-01
1.078136444091796875e+00
6.519742012023925781e-01
1.107524633407592773e+00
4.586457014083862305e-01
1.987712860107421875e+00
1.046775341033935547e+00
1.295962810516357422e+00
1.253948092460632324e+00
4.060730338096618652e-01
1.101623892784118652e+00
6.265522241592407227e-01
1.618564128875732422e+00
1.155005812644958496e+00
4.368322789669036865e-01
1.323536038398742676e+00
2.775049507617950439e-01
8.322764635086059570e-01
1.951521784067153931e-01
1.099994540214538574e+00
1.302542686462402344e+00
9.400082230567932129e-01
4.654948711395263672e-01
1.130058050155639648e+00
2.183840751647949219e+00
7.701041698455810547e-01
4.385369718074798584e-01
5.590695738792419434e-01
1.317831039428710938e+00
1.358359098434448242e+00
1.874780178070068359e+00
1.109074115753173828e+00
1.017820596694946289e+00
9.644296765327453613e-01
2.646841526031494141e+00
6.322349905967712402e-01
5.666522383689880371e-01
1.060882329940795898e+00
1.178462982177734375e+00
1.844854593276977539e+00
5.590546131134033203e-01
2.398250848054885864e-01
1.047096729278564453e+00
8.251826167106628418e-01
1.541843771934509277e+00
6.038389801979064941e-01
1.365367412567138672e+00
1.219902992248535156e+00
6.442295312881469727e-01
1.789341568946838379e+00
9.170959591865539551e-01
8.839653730392456055e-01
1.249432682991027832e+00
1.186971664428710938e+00
8.419305682182312012e-01
1.179764747619628906e+00
1.079577684402465820e+00
1.155740022659301758e+00
7.754251360893249512e-01
1.867550164461135864e-01
8.375858068466186523e-01
6.803488731384277344e-01
9.107147455215454102e-01
9.737324118614196777e-01
1.515835076570510864e-01
8.366973996162414551e-01
9.103600382804870605e-01
2.176775783300399780e-01
6.744263768196105957e-01
4.986138641834259033e-01
5.574148297309875488e-01
1.170300483703613281e+00
3.315643966197967529e-01
1.782786011695861816e+00
2.516755759716033936e-01
1.624238133430480957e+00
1.276003599166870117e+00
1.303669691085815430e+00
8.622632026672363281e-01
3.058866560459136963e-01
1.096787452697753906e+00
1.015498638153076172e+00
3.639169335365295410e-01
1.145487546920776367e+00
9.710969328880310059e-01
1.686710715293884277e+00
9.659554958343505859e-01
8.210170269012451172e-01
8.350782394409179688e-01
1.486330270767211914e+00
1.139720439910888672e+00
7.850660681724548340e-01
9.901542067527770996e-01
6.243351697921752930e-01
9.270962476730346680e-01
4.420849084854125977e-01
5.959770679473876953e-01
7.324030399322509766e-01
1.152844905853271484e+00
3.859214186668395996e-01
2.127350568771362305e+00
4.634250700473785400e-01
6.788868308067321777e-01
5.273637175559997559e-01
8.402481675148010254e-01
9.338456988334655762e-01
8.783327937126159668e-01
1.079110622406005859e+00
9.061865210533142090e-01
1.271515369415283203e+00
2.589380025863647461e+00
1.145508050918579102e+00
7.887484431266784668e-01
6.053091287612915039e-01
1.095335483551025391e+00
8.674278855323791504e-01
7.903758883476257324e-01
1.083488702774047852e+00
7.871287465095520020e-01
1.739177703857421875e+00
1.001438379287719727e+00
1.103785991668701172e+00
6.214647889137268066e-01
1.280086994171142578e+00
1.212816476821899414e+00
2.809060811996459961e-01
7.016600966453552246e-01
5.932701826095581055e-01
1.605288147926330566e+00
7.392961978912353516e-01
9.018903374671936035e-01
7.754043936729431152e-01
3.548440635204315186e-01
7.864567637443542480e-01
6.860587596893310547e-01
1.468402147293090820e+00
4.979909360408782959e-01
8.046690821647644043e-01
3.238798677921295166e-01
1.476625204086303711e+00
4.913109540939331055e-01
1.334140419960021973e+00
1.158557176589965820e+00
1.362641334533691406e+00
9.727383255958557129e-01
1.870635896921157837e-01
8.026342391967773438e-01
1.344067811965942383e+00
1.547462463378906250e+00
9.154632687568664551e-01
4.634596705436706543e-01
1.033217310905456543e+00
1.006853818893432617e+00
1.544421315193176270e+00
9.429903030395507812e-01
1.316576004028320312e+00
1.154957771301269531e+00
1.073017716407775879e+00
1.484583318233489990e-01
7.469129562377929688e-01
1.043779015541076660e+00
7.174549102783203125e-01
9.855577945709228516e-01
2.939769625663757324e-01
7.039238214492797852e-01
1.046411991119384766e+00
1.482493758201599121e+00
1.459828734397888184e+00
8.364854454994201660e-01
2.530409395694732666e-01
1.696590185165405273e+00
3.529157936573028564e-01
8.815892934799194336e-01
1.111439943313598633e+00
4.223272204399108887e-01
5.339302420616149902e-01
4.241339266300201416e-01
1.404394149780273438e+00
1.123013019561767578e+00
7.549093663692474365e-02
1.108302831649780273e+00
9.656555056571960449e-01
1.642236590385437012e+00
1.330355644226074219e+00
1.003624320030212402e+00
7.680944204330444336e-01
8.809451460838317871e-01
9.186021685600280762e-01
1.656839609146118164e+00
5.567975044250488281e-01
1.150546312332153320e+00
1.080576539039611816e+00
1.076826453208923340e+00
1.128410339355468750e+00
4.831479787826538086e-01
8.812377452850341797e-01
5.358272790908813477e-01
6.516450047492980957e-01
8.483832478523254395e-01
1.149972200393676758e+00
8.433486223220825195e-01
1.196728587150573730e+00
5.099270343780517578e-01
1.121008396148681641e+00
5.818424224853515625e-01
9.139656424522399902e-01
2.398264706134796143e-01
1.318322062492370605e+00
9.221391677856445312e-01
1.336149454116821289e+00
3.110152781009674072e-01
7.696570158004760742e-01
1.195471525192260742e+00
5.132803916931152344e-01
5.796706676483154297e-01
4.283053576946258545e-01
1.435957670211791992e+00
1.229330420494079590e+00
6.170281171798706055e-01
9.936812520027160645e-01
7.198145389556884766e-01
1.965758800506591797e+00
1.069817066192626953e+00
1.147588729858398438e+00
1.201806426048278809e+00
3.604041337966918945e-01
9.439519047737121582e-01
9.497876763343811035e-01
1.026758790016174316e+00
6.227670311927795410e-01
6.283338069915771484e-01
1.140664815902709961e+00
1.021072030067443848e+00
7.456761002540588379e-01
4.266859889030456543e-01
1.100916743278503418e+00
1.085477232933044434e+00
5.535723567008972168e-01
1.341700673103332520e+00
1.858721226453781128e-01
8.685201406478881836e-01
1.005501866340637207e+00
2.333385050296783447e-01
2.326748669147491455e-01
1.044007301330566406e+00
3.994770646095275879e-01
1.240923285484313965e+00
8.780813217163085938e-01
1.258388280868530273e+00
5.266495347023010254e-01
1.256669163703918457e+00
1.774944067001342773e+00
4.124990403652191162e-01
4.991015493869781494e-01
5.951386690139770508e-01
8.090739250183105469e-01
1.159314036369323730e+00
7.691827416419982910e-01
5.383811593055725098e-01
2.167477011680603027e-01
1.581178069114685059e+00
1.541127681732177734e+00
9.001199007034301758e-01
8.903414607048034668e-01
8.733322024345397949e-01
5.357466340065002441e-01
1.135392785072326660e+00
1.438428759574890137e+00
5.259856581687927246e-01
9.402379393577575684e-01
3.517971932888031006e-01
9.522786140441894531e-01
8.210377693176269531e-01
7.596521377563476562e-01
4.331876933574676514e-01
8.813382983207702637e-01
6.903570294380187988e-01
8.287948369979858398e-01
1.115264058113098145e+00
9.918391108512878418e-01
9.250844717025756836e-01
1.780190020799636841e-01
9.881681799888610840e-01
1.273932695388793945e+00
1.823755621910095215e+00
1.061576366424560547e+00
4.093417525291442871e-01
8.781082630157470703e-01
1.222658157348632812e+00
2.062944173812866211e+00
8.394463062286376953e-01
1.313922405242919922e+00
1.052197337150573730e+00
1.563590288162231445e+00
9.642028808593750000e-01
7.569786906242370605e-01
1.073884725570678711e+00
7.118419408798217773e-01
9.399349689483642578e-01
1.211255431175231934e+00
9.602952003479003906e-01
8.146265745162963867e-01
3.394139409065246582e-01
6.659762859344482422e-01
7.174642086029052734e-01
8.180804252624511719e-01
1.239673614501953125e+00
1.046930998563766479e-01
7.595409750938415527e-01
7.978687286376953125e-01
6.808965802192687988e-01
1.344328403472900391e+00
7.165417075157165527e-01
7.661903500556945801e-01
1.035539746284484863e+00
7.995505928993225098e-01
1.350510239601135254e+00
6.796119213104248047e-01
7.031447291374206543e-01
4.532573223114013672e-01
6.773260235786437988e-01
1.490524291992187500e+00
7.463236451148986816e-01
4.211891293525695801e-01
1.133348703384399414e+00
1.288766026496887207e+00
1.026129007339477539e+00
1.161496341228485107e-01
9.722539782524108887e-01
8.021596670150756836e-01
2.698051929473876953e-01
1.348202109336853027e+00
5.511049032211303711e-01
7.715533971786499023e-01
9.761058092117309570e-01
2.160722494125366211e+00
6.424356698989868164e-01
6.957225203514099121e-01
3.342542648315429688e-01
7.682737708091735840e-01
9.479049444198608398e-01
6.366714835166931152e-01
9.915801286697387695e-01
7.481141686439514160e-01
8.177269101142883301e-01
4.935027360916137695e-01
4.465790688991546631e-01
2.075082659721374512e-01
1.301409602165222168e+00
9.616138935089111328e-01
1.704069852828979492e+00
9.841475486755371094e-01
4.208811223506927490e-01
1.003750801086425781e+00
6.105692982673645020e-01
1.279582858085632324e+00
1.156342387199401855e+00
1.003871798515319824e+00
1.005251765251159668e+00
1.837669014930725098e+00
1.524369955062866211e+00
8.542484641075134277e-01
7.063160538673400879e-01
1.173762679100036621e+00
2.456514596939086914e+00
8.301138281822204590e-01
6.518081426620483398e-01
6.283198595046997070e-01
1.286446809768676758e+00
1.138543367385864258e+00
8.661103248596191406e-01
6.523950695991516113e-01
4.926840960979461670e-01
8.386778235435485840e-01
1.619276762008666992e+00
8.150075078010559082e-01
8.485766053199768066e-01
1.068493843078613281e+00
9.558488130569458008e-01
1.257207274436950684e+00
4.657511711120605469e-01
4.933922588825225830e-01
1.050793647766113281e+00
1.125415205955505371e+00
1.595473647117614746e+00
3.719330430030822754e-01
4.007422327995300293e-01
1.079107880592346191e+00
1.652854442596435547e+00
1.366186618804931641e+00
4.726022481918334961e-01
7.172971963882446289e-01
8.986524939537048340e-01
7.078008651733398438e-01
1.020496964454650879e+00
7.614945173263549805e-01
1.514898061752319336e+00
1.019645452499389648e+00
1.090855240821838379e+00
1.031777858734130859e+00
7.369319796562194824e-01
6.045445203781127930e-01
6.863964200019836426e-01
1.230626106262207031e+00
7.500234842300415039e-01
4.997871220111846924e-01
2.732931673526763916e-01
6.623776555061340332e-01
7.043015956878662109e-01
5.864481925964355469e-01
4.214461147785186768e-01
8.341282010078430176e-01
1.109578609466552734e+00
1.652334570884704590e+00
4.793557822704315186e-01
2.066633552312850952e-01
1.207418799400329590e+00
3.458397686481475830e-01
1.146841287612915039e+00
1.174232482910156250e+00
5.566551089286804199e-01
1.006007671356201172e+00
7.876310348510742188e-01
1.339442968368530273e+00
5.531074404716491699e-01
9.353589415550231934e-01
8.421382904052734375e-01
6.977838873863220215e-01
1.541033744812011719e+00
6.104423403739929199e-01
7.340835332870483398e-01
9.568844437599182129e-01
1.412690758705139160e+00
8.213066458702087402e-01
5.990885496139526367e-01
1.164751172065734863e+00
1.386670112609863281e+00
1.293958663940429688e+00
1.414940357208251953e+00
3.386352360248565674e-01
8.169082403182983398e-01
8.803254961967468262e-01
1.225131988525390625e+00
4.616518616676330566e-01
3.843454718589782715e-01
9.279695153236389160e-01
1.005005240440368652e+00
8.071883916854858398e-01
6.132848858833312988e-01
9.242638945579528809e-02
1.427436232566833496e+00
1.338230133056640625e+00
1.019744753837585449e+00
5.051744580268859863e-01
4.792796075344085693e-01
8.100793957710266113e-01
1.843966722488403320e+00
9.438825845718383789e-01
7.775085568428039551e-01
6.616294384002685547e-01
1.042137622833251953e+00
2.467925250530242920e-01
1.088029503822326660e+00
9.026736617088317871e-01
1.431791067123413086e+00
6.477789878845214844e-01
4.869065880775451660e-01
6.327837109565734863e-01
1.382831335067749023e+00
1.062304854393005371e+00
8.194169402122497559e-01
8.030523061752319336e-01
4.301307201385498047e-01
7.117379307746887207e-01
1.113504052162170410e+00
9.544737935066223145e-01
7.073507308959960938e-01
9.175723195075988770e-01
1.734508723020553589e-01
1.017393946647644043e+00
1.045787692070007324e+00
5.286843776702880859e-01
3.619009852409362793e-01
1.268765926361083984e-01
9.321538805961608887e-01
1.138276338577270508e+00
9.275363087654113770e-01
4.071619212627410889e-01
4.050751328468322754e-01
1.150892972946166992e+00
8.580790162086486816e-01
1.372048139572143555e+00
4.802846014499664307e-01
8.224987387657165527e-01
9.884811639785766602e-01
1.041375279426574707e+00
1.894127607345581055e+00
5.778325200080871582e-01
7.913774847984313965e-01
8.147888183593750000e-01
8.735151886940002441e-01
1.197533726692199707e+00
1.068686246871948242e+00
1.356227040290832520e+00
7.540259957313537598e-01
1.735442280769348145e+00
1.785889387130737305e+00
1.794796347618103027e+00
1.596113562583923340e+00
1.411546111106872559e+00
1.492465615272521973e+00
1.730838656425476074e+00
1.924253225326538086e+00
1.265316247940063477e+00
7.843370437622070312e-01
6.671079397201538086e-01
1.469321846961975098e+00
8.845152258872985840e-01
2.343764781951904297e+00
1.498569369316101074e+00
1.391550660133361816e+00
1.942352414131164551e+00
9.358304738998413086e-01
6.920182704925537109e-01
1.777804940938949585e-01
1.673922300338745117e+00
1.385585188865661621e+00
1.617131710052490234e+00
9.344766736030578613e-01
4.035328328609466553e-01
9.778285622596740723e-01
1.540517091751098633e+00
1.643687009811401367e+00
1.234893202781677246e+00
1.209307551383972168e+00
9.905271530151367188e-01
1.497065782546997070e+00
5.008442401885986328e-01
6.394812464714050293e-01
1.345214962959289551e+00
7.760653495788574219e-01
1.292161464691162109e+00
2.625820934772491455e-01
4.788574874401092529e-01
3.553782105445861816e-01
8.988627791404724121e-01
1.229357242584228516e+00
8.178105950355529785e-01
8.105328679084777832e-01
1.381167173385620117e+00
1.001298427581787109e+00
1.717738151550292969e+00
5.307434797286987305e-01
6.469876170158386230e-01
8.254774212837219238e-01
1.164369106292724609e+00
1.123994946479797363e+00
8.692348003387451172e-01
3.224706649780273438e-01
1.068779587745666504e+00
9.469775557518005371e-01
1.212643980979919434e+00
6.695543527603149414e-01
7.620859742164611816e-01
1.176095247268676758e+00
6.109863519668579102e-01
1.270125865936279297e+00
6.816709637641906738e-01
7.543008923530578613e-01
7.153123617172241211e-01
7.697174549102783203e-01
1.549473643302917480e+00
6.169960498809814453e-01
7.108982801437377930e-01
4.299041032791137695e-01
7.306254506111145020e-01
1.463320851325988770e+00
1.194391727447509766e+00
9.082422256469726562e-01
1.863585412502288818e-01
1.030824065208435059e+00
5.635195374488830566e-01
1.756741762161254883e+00
1.073716640472412109e+00
7.486755847930908203e-01
6.944451332092285156e-01
1.038951754570007324e+00
1.083560824394226074e+00
7.765244245529174805e-01
5.343865156173706055e-01
7.946692109107971191e-01
1.095634341239929199e+00
1.202781438827514648e+00
9.374909996986389160e-01
9.124243855476379395e-01
6.777371764183044434e-01
1.951908111572265625e+00
7.776630520820617676e-01
6.981385350227355957e-01
7.160286307334899902e-01
1.368238687515258789e+00
8.305737972259521484e-01
7.197299003601074219e-01
7.734032869338989258e-01
1.016020655632019043e+00
2.024056911468505859e+00
7.057122588157653809e-01
5.006948113441467285e-01
3.714751899242401123e-01
9.804309606552124023e-01
1.610461831092834473e+00
1.274932622909545898e+00
5.597285032272338867e-01
1.190671697258949280e-01
8.317255973815917969e-01
2.045435905456542969e+00
1.676456332206726074e+00
7.257279753684997559e-01
5.390413999557495117e-01
9.301593303680419922e-01
1.268341422080993652e+00
1.359102368354797363e+00
7.808203101158142090e-01
7.987668514251708984e-01
1.753345251083374023e+00
1.280385375022888184e+00
4.874341189861297607e-01
8.164820671081542969e-01
6.628018617630004883e-01
1.043589591979980469e+00
6.139180660247802734e-01
7.492361068725585938e-01
4.122038483619689941e-01
6.240705847740173340e-01
1.046951889991760254e+00
1.043700575828552246e+00
8.121743202209472656e-01
5.929251909255981445e-01
2.322980761528015137e-01
1.659794330596923828e+00
1.756788492202758789e-01
6.548850536346435547e-01
8.796021938323974609e-01
9.918919801712036133e-01
6.621705293655395508e-01
1.248040556907653809e+00
1.679625511169433594e+00
4.660170078277587891e-01
4.579299092292785645e-01
4.176489412784576416e-01
1.571899533271789551e+00
1.089648485183715820e+00
1.052838087081909180e+00
6.563889384269714355e-01
9.443995356559753418e-01
9.920936822891235352e-01
1.520487427711486816e+00
4.183160662651062012e-01
4.498654007911682129e-01
1.411316752433776855e+00
1.273304224014282227e+00
1.144160509109497070e+00
1.002805352210998535e+00
6.364486217498779297e-01
1.375229001045227051e+00
3.732627332210540771e-01
5.739843249320983887e-01
9.185058474540710449e-01
1.223677039146423340e+00
6.925661563873291016e-01
8.498424887657165527e-01
6.143363714218139648e-01
7.732826471328735352e-01
1.499584794044494629e+00
6.676190495491027832e-01
1.031370759010314941e+00
8.754069805145263672e-01
3.910079896450042725e-01
1.079583168029785156e+00
1.097464203834533691e+00
9.105097055435180664e-01
1.030633687973022461e+00
7.692140340805053711e-01
6.163470149040222168e-01
1.094555735588073730e+00
2.496765851974487305e+00
7.434913516044616699e-01
9.357134699821472168e-01
5.973641872406005859e-01
1.140257835388183594e+00
1.921119332313537598e+00
8.651247620582580566e-01
1.366206407546997070e-01
9.949904084205627441e-01
6.238428354263305664e-01
1.710271954536437988e+00
8.664329051971435547e-01
4.883160889148712158e-01
7.271591424942016602e-01
9.827881455421447754e-01
1.438847780227661133e+00
1.091519117355346680e+00
7.209358215332031250e-01
9.422988891601562500e-01
9.062737822532653809e-01
9.874956607818603516e-01
6.284191012382507324e-01
1.325263023376464844e+00
2.140143632888793945e+00
1.076146841049194336e+00
7.972661256790161133e-01
8.856875896453857422e-01
1.392903923988342285e-01
5.337388515472412109e-01
1.264290094375610352e+00
7.692563533782958984e-01
7.809317708015441895e-01
2.730308771133422852e-01
1.104444980621337891e+00
1.267402768135070801e+00
1.214870452880859375e+00
3.876557350158691406e-01
5.482301712036132812e-01
1.264673709869384766e+00
1.727836728096008301e+00
7.775471806526184082e-01
3.798895478248596191e-01
6.754595041275024414e-01
4.820922017097473145e-01
1.164826512336730957e+00
1.019395112991333008e+00
7.314991950988769531e-01
1.064379215240478516e+00
9.873957633972167969e-01
1.323341608047485352e+00
9.522771239280700684e-01
1.527400732040405273e+00
1.616307735443115234e+00
1.480687499046325684e+00
1.433607459068298340e+00
1.774531483650207520e+00
5.584558844566345215e-01
4.730971455574035645e-01
1.672300577163696289e+00
1.428997874259948730e+00
2.116141796112060547e+00
1.862564086914062500e+00
5.782015919685363770e-01
8.615885972976684570e-01
1.794564604759216309e+00
1.225334286689758301e+00
2.512734830379486084e-01
8.166396617889404297e-01
1.985690593719482422e+00
1.293373465538024902e+00
1.089207530021667480e+00
4.227140247821807861e-01
1.398075461387634277e+00
2.347666740417480469e+00
1.088397741317749023e+00
2.847815752029418945e-01
8.463898301124572754e-01
1.475664138793945312e+00
1.613260507583618164e+00
6.355938911437988281e-01
6.826316118240356445e-01
1.063652038574218750e+00
1.369185924530029297e+00
1.456793904304504395e+00
9.861949682235717773e-01
3.581908941268920898e-01
8.095241785049438477e-01
6.081708073616027832e-01
1.472960710525512695e+00
1.360188841819763184e+00
1.156096696853637695e+00
5.376219749450683594e-01
1.501589179039001465e+00
1.621331930160522461e+00
2.082733631134033203e+00
1.357352018356323242e+00
3.069964349269866943e-01
1.398747444152832031e+00
1.426365017890930176e+00
1.852519512176513672e+00
1.984801769256591797e+00
1.299261927604675293e+00
1.681041479110717773e+00
1.737091779708862305e+00
1.400431990623474121e+00
1.591702550649642944e-01
5.605597496032714844e-01
1.745702266693115234e+00
1.942090630531311035e+00
1.147328376770019531e+00
4.466322660446166992e-01
7.045317292213439941e-01
2.644741296768188477e+00
1.970003962516784668e+00
2.162281125783920288e-01
7.618618011474609375e-01
9.541535973548889160e-01
1.537998318672180176e+00
1.466852545738220215e+00
1.284654736518859863e+00
3.585977554321289062e-01
1.053777456283569336e+00
1.470571160316467285e+00
1.400679349899291992e+00
1.018755316734313965e+00
1.606270968914031982e-01
1.169990062713623047e+00
1.471613049507141113e+00
1.275030493736267090e+00
1.350220561027526855e+00
5.282647609710693359e-01
1.104685902595520020e+00
1.075663328170776367e+00
1.133789896965026855e+00
4.004049301147460938e-01
5.189847350120544434e-01
1.482515573501586914e+00
4.600974917411804199e-01
1.007998347282409668e+00
2.923574447631835938e-01
7.913588285446166992e-01
1.614434361457824707e+00
6.120411753654479980e-01
2.404157817363739014e-01
6.150782704353332520e-01
5.468802452087402344e-01
1.290319800376892090e+00
1.061836957931518555e+00
7.778333425521850586e-01
8.125940561294555664e-01
2.313124537467956543e-01
1.275406122207641602e+00
1.174860477447509766e+00
7.041932940483093262e-01
5.784918665885925293e-01
3.462985754013061523e-01
1.167623281478881836e+00
1.077000260353088379e+00
1.072821140289306641e+00
1.927736997604370117e+00
1.183507204055786133e+00
7.003784179687500000e-01
9.529159665107727051e-01
4.723416864871978760e-01
4.574253857135772705e-01
1.038964629173278809e+00
7.180489301681518555e-01
5.342516899108886719e-01
5.950106382369995117e-01
1.124254584312438965e+00
1.054226279258728027e+00
1.847598195075988770e+00
2.194651812314987183e-01
5.296843647956848145e-01
1.176411747932434082e+00
1.573387742042541504e+00
4.127693176269531250e-01
4.192613661289215088e-01
7.167867422103881836e-01
8.309786915779113770e-01
1.202891588211059570e+00
5.542834401130676270e-01
6.873883008956909180e-01
1.115261077880859375e+00
1.007133483886718750e+00
1.073729634284973145e+00
4.558840990066528320e-01
5.230947583913803101e-02
6.258108615875244141e-01
7.524091601371765137e-01
1.296214342117309570e+00
5.474522113800048828e-01
7.703816294670104980e-01
8.442717194557189941e-01
6.514863371849060059e-01
1.384439110755920410e+00
3.466050326824188232e-01
3.834882080554962158e-01
1.134522676467895508e+00
6.725152134895324707e-01
1.424325346946716309e+00
2.977092862129211426e-01
6.959033608436584473e-01
1.051504135131835938e+00
1.468470692634582520e+00
3.447358012199401855e-01
7.567185163497924805e-01
8.229463696479797363e-01
1.488064289093017578e+00
1.503807067871093750e+00
8.812280297279357910e-01
7.324328422546386719e-01
5.864615440368652344e-01
1.117487907409667969e+00
1.420132040977478027e+00
7.261599302291870117e-01
3.926116824150085449e-01
9.898298978805541992e-01
9.997826814651489258e-01
8.514880537986755371e-01
1.318870663642883301e+00
6.982356309890747070e-01
9.741374850273132324e-01
1.188946127891540527e+00
1.155813336372375488e+00
1.311910152435302734e+00
7.999606728553771973e-01
6.151313185691833496e-01
9.020132422447204590e-01
1.132556200027465820e+00
1.263294339179992676e+00
1.131737470626831055e+00
4.647196233272552490e-01
7.572544813156127930e-01
7.891836166381835938e-01
5.163661837577819824e-01
9.525865912437438965e-01
4.832763969898223877e-01
5.633053183555603027e-01
8.417978286743164062e-01
1.173959732055664062e+00
1.467556238174438477e+00
9.957069158554077148e-01
1.344149589538574219e+00
7.767885327339172363e-01
1.104773163795471191e+00
8.929368853569030762e-01
1.013868451118469238e+00
7.264371514320373535e-01
9.258906841278076172e-01
8.386291265487670898e-01
8.070479631423950195e-01
4.702392518520355225e-01
9.593471288681030273e-01
7.874161005020141602e-01
7.105393409729003906e-01
7.546530961990356445e-01
2.974873185157775879e-01
8.213636875152587891e-01
1.247266173362731934e+00
1.065707683563232422e+00
7.717572450637817383e-01
1.510995864868164062e+00
9.181152582168579102e-01
8.138200640678405762e-01
8.781487345695495605e-01
5.878593325614929199e-01
1.467639327049255371e+00
9.162140488624572754e-01
1.113200783729553223e+00
3.170908093452453613e-01
5.335143804550170898e-01
2.201754331588745117e+00
7.619149088859558105e-01
1.113413929939270020e+00
1.152572393417358398e+00
5.849494338035583496e-01
1.259741663932800293e+00
1.106755018234252930e+00
7.807067036628723145e-01
7.704099416732788086e-01
8.897179365158081055e-01
1.759571671485900879e+00
1.006703495979309082e+00
7.905634045600891113e-01
3.666599988937377930e-01
6.361011862754821777e-01
8.341448903083801270e-01
1.122552037239074707e+00
8.405945301055908203e-01
7.492156028747558594e-01
4.367800354957580566e-01
1.130522727966308594e+00
1.033802255988121033e-01
8.356250524520874023e-01
4.970313310623168945e-01
6.811857819557189941e-01
8.663856387138366699e-01
3.019606471061706543e-01
9.892354011535644531e-01
5.931191444396972656e-01
1.720636844635009766e+00
4.632316231727600098e-01
6.079912185668945312e-01
1.123291373252868652e+00
9.061114192008972168e-01
1.353603363037109375e+00
6.177961826324462891e-01
4.737668633460998535e-01
1.271281957626342773e+00
1.671015143394470215e+00
1.115013718605041504e+00
8.232570886611938477e-01
1.052685737609863281e+00
9.328525662422180176e-01
2.516344189643859863e-01
1.127609610557556152e+00
1.040466070175170898e+00
1.370748639106750488e+00
8.439231514930725098e-01
3.622800409793853760e-01
1.298416376113891602e+00
1.108858227729797363e+00
1.066784024238586426e+00
4.870775938034057617e-01
8.139101862907409668e-01
8.237748742103576660e-01
1.052448034286499023e+00
1.028158545494079590e+00
6.318310499191284180e-01
5.375037193298339844e-01
1.055747985839843750e+00
7.832870483398437500e-01
9.608681201934814453e-01
7.048515677452087402e-01
5.653278827667236328e-01
8.951702117919921875e-01
4.215552508831024170e-01
5.093600749969482422e-01
8.863754272460937500e-01
1.949666380882263184e+00
4.032621085643768311e-01
5.903517007827758789e-01
1.051649808883666992e+00
8.928220868110656738e-01
1.099568843841552734e+00
2.936262190341949463e-01
6.043227910995483398e-01
6.721745133399963379e-01
7.796561121940612793e-01
1.310218334197998047e+00
8.454653620719909668e-01
6.265220046043395996e-01
7.465969324111938477e-01
3.531355857849121094e-01
1.021470785140991211e+00
9.131194353103637695e-01
1.088850140571594238e+00
8.692113161087036133e-01
4.698483049869537354e-01
6.762397289276123047e-01
8.039693236351013184e-01
8.456537127494812012e-01
7.755713462829589844e-01
5.899308919906616211e-01
9.062585830688476562e-01
7.313861846923828125e-01
1.313529729843139648e+00
1.423831343650817871e+00
6.590580940246582031e-01
5.135632753372192383e-01
1.144379496574401855e+00
1.482793688774108887e+00
7.607474327087402344e-01
8.594842553138732910e-01
1.639360040426254272e-01
9.838849902153015137e-01
8.628331422805786133e-01
9.342268109321594238e-01
1.085959792137145996e+00
6.705390810966491699e-01
1.128822326660156250e+00
8.159946203231811523e-01
1.618643760681152344e+00
8.964354395866394043e-01
6.422151923179626465e-01
1.344760507345199585e-01
1.018355488777160645e+00
1.151251435279846191e+00
1.479713320732116699e+00
9.972093701362609863e-01
4.389079511165618896e-01
8.685585260391235352e-01
8.748626708984375000e-01
1.219561696052551270e+00
5.610973238945007324e-01
1.460324406623840332e+00
1.254124283790588379e+00
4.731768071651458740e-01
8.540138006210327148e-01
1.539896368980407715e+00
1.194682121276855469e+00
9.216143488883972168e-01
7.757623195648193359e-01
8.931251764297485352e-01
7.695409655570983887e-01
1.370542645454406738e+00
1.104468464851379395e+00
5.615977048873901367e-01
4.282985925674438477e-01
7.499521970748901367e-01
8.498136997222900391e-01
7.155060172080993652e-01
9.932829737663269043e-01
6.948478221893310547e-01
9.224752187728881836e-01
7.491245269775390625e-01
7.453250885009765625e-01
1.211792945861816406e+00
7.081255912780761719e-01
9.064905643463134766e-01
1.720876693725585938e+00
1.165825128555297852e+00
1.030900001525878906e+00
4.123272001743316650e-01
3.757007122039794922e-01
9.742287397384643555e-01
5.642195343971252441e-01
1.129732012748718262e+00
3.471550941467285156e-01
7.694413661956787109e-01
6.526562571525573730e-01
2.830258011817932129e-01
7.847663760185241699e-01
8.969247341156005859e-01
1.008514404296875000e+00
6.784499883651733398e-01
9.480489492416381836e-01
7.731568813323974609e-01
7.264494299888610840e-01
1.054008960723876953e+00
2.613728642463684082e-01
5.829889774322509766e-01
1.025785326957702637e+00
1.318986862897872925e-01
5.230765342712402344e-01
8.094380497932434082e-01
1.585196971893310547e+00
3.852035999298095703e-01
7.444635033607482910e-01
7.733792066574096680e-01
1.381984114646911621e+00
1.055474877357482910e+00
3.723326027393341064e-01
3.949074745178222656e-01
8.172093629837036133e-01
9.455103874206542969e-01
1.840443849563598633e+00
5.426430106163024902e-01
7.414293289184570312e-02
1.171606183052062988e+00
1.247248053550720215e+00
2.615375518798828125e+00
1.524992346763610840e+00
1.070308923721313477e+00
7.496665716171264648e-01
9.973232150077819824e-01
1.171653747558593750e+00
8.756889104843139648e-01
5.189504623413085938e-01
1.110528707504272461e+00
1.544133305549621582e+00
1.569970607757568359e+00
1.412455081939697266e+00
2.613288760185241699e-01
1.105736017227172852e+00
2.404087066650390625e+00
1.102273106575012207e+00
1.142544269561767578e+00
5.400514602661132812e-01
6.648949980735778809e-01
1.558638334274291992e+00
1.245164394378662109e+00
7.521567940711975098e-01
2.277999073266983032e-01
8.675705790519714355e-01
1.544645190238952637e+00
8.281265497207641602e-01
5.534318089485168457e-01
1.454876184463500977e+00
1.076383352279663086e+00
1.335542321205139160e+00
1.057633280754089355e+00
9.967656731605529785e-01
8.874015212059020996e-01
1.452497601509094238e+00
1.495702981948852539e+00
1.415767908096313477e+00
7.155541330575942993e-02
2.299150824546813965e-01
1.002418637275695801e+00
1.345917105674743652e+00
8.334597349166870117e-01
6.967347860336303711e-01
2.275765240192413330e-01
9.119508862495422363e-01
1.087607383728027344e+00
7.768200039863586426e-01
5.362036228179931641e-01
6.331883072853088379e-01
8.343678712844848633e-01
1.436114430427551270e+00
3.203087449073791504e-01
9.499665498733520508e-01
5.806105732917785645e-01
1.665224790573120117e+00
6.632466912269592285e-01
5.971114635467529297e-01
4.319353997707366943e-01
1.059057116508483887e+00
1.905722141265869141e+00
7.078161239624023438e-01
3.684380054473876953e-01
7.714380621910095215e-01
5.649686455726623535e-01
1.345094203948974609e+00
1.239947557449340820e+00
5.236226916313171387e-01
1.232286214828491211e+00
9.950721263885498047e-01
1.385245084762573242e+00
6.666815280914306641e-01
8.836047053337097168e-01
1.201969742774963379e+00
1.411204457283020020e+00
1.235330820083618164e+00
6.261577606201171875e-01
3.944979608058929443e-01
4.960032701492309570e-01
8.676056265830993652e-01
1.477643370628356934e+00
8.530303835868835449e-01
8.563807606697082520e-01
3.028067946434020996e-01
7.305637598037719727e-01
5.375206470489501953e-01
8.718394041061401367e-01
8.962842226028442383e-01
9.878274798393249512e-01
3.159245848655700684e-01
1.217828392982482910e+00
9.053288102149963379e-01
9.761082530021667480e-01
6.765197515487670898e-01
1.564793467521667480e+00
5.253945589065551758e-01
8.894156813621520996e-01
9.606409668922424316e-01
6.872277259826660156e-01
9.336522221565246582e-01
7.815026044845581055e-01
7.280046343803405762e-01
9.106739163398742676e-01
2.964128255844116211e-01
7.462120652198791504e-01
9.616456627845764160e-01
9.281159639358520508e-01
1.086018681526184082e+00
1.392542719841003418e+00
1.098624944686889648e+00
1.463131666183471680e+00
7.509787082672119141e-01
4.402247071266174316e-01
1.183696985244750977e+00
1.156829953193664551e+00
1.853204011917114258e+00
1.339670896530151367e+00
2.588154971599578857e-01
4.090954065322875977e-01
1.262215256690979004e+00
7.854617834091186523e-01
7.862722873687744141e-01
5.346804857254028320e-01
1.400510907173156738e+00
1.254804491996765137e+00
8.117228746414184570e-01
6.530601978302001953e-01
8.024343848228454590e-01
1.798626422882080078e+00
8.243942260742187500e-01
1.196859240531921387e+00
7.563064098358154297e-01
1.138860940933227539e+00
1.235389590263366699e+00
2.486846745014190674e-01
1.123778820037841797e+00
1.020074844360351562e+00
1.157812833786010742e+00
8.906601667404174805e-01
8.399935960769653320e-01
1.460737943649291992e+00
1.284569382667541504e+00
4.178735613822937012e-01
3.047320544719696045e-01
5.748354196548461914e-01
1.430072307586669922e+00
6.854079365730285645e-01
7.113882899284362793e-02
1.018856391310691833e-01
9.794446825981140137e-01
1.454026699066162109e+00
7.323524951934814453e-01
7.689865231513977051e-01
5.004947185516357422e-01
1.398960113525390625e+00
1.294272780418395996e+00
5.935332179069519043e-01
5.708215832710266113e-01
5.730586647987365723e-01
4.005785882472991943e-01
1.031078457832336426e+00
1.009985923767089844e+00
1.315998911857604980e+00
9.752318263053894043e-01
1.084270477294921875e+00
6.730311512947082520e-01
7.096854448318481445e-01
8.072464466094970703e-01
2.048788309097290039e+00
8.957487344741821289e-01
1.630948066711425781e+00
7.380334734916687012e-01
1.175550460815429688e+00
1.507881164550781250e+00
1.391393423080444336e+00
1.248692154884338379e+00
1.230768322944641113e+00
8.887637853622436523e-01
1.245092988014221191e+00
1.794349908828735352e+00
7.336024045944213867e-01
1.165890216827392578e+00
1.114995002746582031e+00
7.921758890151977539e-01
1.649643898010253906e+00
7.072703242301940918e-01
3.217734098434448242e-01
4.714004993438720703e-01
4.267757236957550049e-01
2.042237520217895508e+00
9.991942048072814941e-01
1.380285024642944336e+00
4.552560746669769287e-01
8.047435879707336426e-01
1.460000038146972656e+00
9.929392933845520020e-01
8.880838751792907715e-01
6.742429733276367188e-01
1.099631547927856445e+00
5.409167408943176270e-01
5.819082260131835938e-01
9.043915271759033203e-01
3.976862728595733643e-01
9.036014080047607422e-01
9.490068554878234863e-01
4.449140727519989014e-01
4.743238091468811035e-01
9.862496256828308105e-01
1.234387636184692383e+00
8.973497748374938965e-01
9.478296637535095215e-01
1.088339328765869141e+00
8.562676906585693359e-01
8.636763691902160645e-01
1.320884823799133301e+00
6.795997023582458496e-01
2.928393781185150146e-01
1.324527978897094727e+00
9.422205686569213867e-01
3.881350457668304443e-01
1.135171413421630859e+00
4.482665061950683594e-01
5.972267389297485352e-01
8.444315791130065918e-01
6.958479285240173340e-01
8.589711189270019531e-01
4.909907281398773193e-01
7.663203030824661255e-02
1.364793896675109863e+00
7.738250494003295898e-01
1.690151810646057129e+00
2.790434956550598145e-01
5.892774462699890137e-01
9.034103751182556152e-01
9.820599555969238281e-01
1.339742064476013184e+00
5.324233770370483398e-01
8.736402988433837891e-01
1.305790543556213379e+00
1.028957247734069824e+00
9.051144719123840332e-01
3.517596721649169922e-01
8.051831722259521484e-01
9.662016034126281738e-01
6.094105839729309082e-01
1.035017013549804688e+00
5.303801894187927246e-01
1.240946412086486816e+00
7.922371625900268555e-01
4.698714017868041992e-01
1.247619032859802246e+00
6.160244345664978027e-02
1.076586723327636719e+00
7.091080546379089355e-01
1.486864924430847168e+00
9.305157065391540527e-01
3.434702455997467041e-01
1.208384037017822266e+00
9.287919998168945312e-01
1.430327653884887695e+00
5.028160810470581055e-01
9.907412528991699219e-01
1.033151030540466309e+00
7.855764627456665039e-01
7.827592492103576660e-01
1.242054820060729980e+00
6.149803996086120605e-01
1.361710309982299805e+00
8.768429160118103027e-01
1.138579726219177246e+00
6.647251844406127930e-01
1.108945012092590332e+00
7.460639476776123047e-01
7.278011441230773926e-01
7.042119503021240234e-01
1.103652000427246094e+00
1.236146807670593262e+00
1.212802052497863770e+00
2.169898897409439087e-01
5.196029543876647949e-01
8.631268143653869629e-01
1.243154287338256836e+00
1.127469182014465332e+00
3.883398771286010742e-01
5.712397098541259766e-01
1.827183127403259277e+00
1.051770687103271484e+00
5.986040830612182617e-01
7.419648766517639160e-01
4.660772979259490967e-01
8.717182874679565430e-01
1.094282269477844238e+00
5.908641219139099121e-01
9.250367283821105957e-01
2.607603073120117188e-01
6.619632244110107422e-01
1.842308640480041504e+00
8.460487127304077148e-01
8.027870059013366699e-01
2.524464428424835205e-01
9.532873630523681641e-01
1.147164821624755859e+00
1.636232137680053711e+00
1.202950239181518555e+00
1.676377505064010620e-01
8.235642313957214355e-01
9.313571453094482422e-01
1.118721842765808105e+00
1.287668824195861816e+00
1.898880153894424438e-01
6.450508236885070801e-01
6.852007508277893066e-01
3.732235729694366455e-01
7.189649343490600586e-01
9.447876214981079102e-01
1.118724346160888672e+00
7.083432078361511230e-01
4.253155291080474854e-01
7.961832284927368164e-01
8.901606798171997070e-01
9.919912219047546387e-01
6.461809873580932617e-01
9.597612619400024414e-01
9.922315478324890137e-01
1.140107989311218262e+00
1.291436314582824707e+00
1.417974829673767090e+00
7.578955888748168945e-01
1.641059517860412598e-01
8.698391318321228027e-01
1.310547590255737305e+00
7.058749794960021973e-01
4.976944923400878906e-01
1.925901621580123901e-01
5.832237005233764648e-01
1.336510896682739258e+00
8.848620653152465820e-01
8.869411349296569824e-01
6.875141263008117676e-01
9.977673292160034180e-01
1.278796672821044922e+00
1.160938858985900879e+00
3.903303146362304688e-01
6.288516521453857422e-01
5.727860927581787109e-01
1.206838965415954590e+00
5.767917633056640625e-01
6.835057139396667480e-01
6.185483336448669434e-01
7.971766591072082520e-01
2.277935594320297241e-01
6.211448311805725098e-01
6.225862503051757812e-01
8.257982134819030762e-01
1.159673929214477539e+00
3.899659514427185059e-01
9.333515167236328125e-01
1.211620092391967773e+00
1.047763109207153320e+00
1.418826222419738770e+00
1.212773442268371582e+00
9.584028720855712891e-01
9.182288050651550293e-01
1.063569188117980957e+00
5.186671614646911621e-01
4.726051092147827148e-01
1.780885100364685059e+00
9.497398734092712402e-01
1.374765753746032715e+00
5.210222601890563965e-01
4.528638720512390137e-01
7.868519425392150879e-01
1.372119903564453125e+00
4.529609084129333496e-01
6.954226493835449219e-01
1.027411460876464844e+00
1.736920237541198730e+00
1.388303041458129883e+00
6.489805579185485840e-01
3.385431468486785889e-01
4.570751786231994629e-01
1.155117154121398926e+00
1.431523680686950684e+00
6.560269594192504883e-01
3.110318779945373535e-01
4.470376372337341309e-01
1.178301334381103516e+00
1.197453856468200684e+00
6.710938811302185059e-01
5.644862651824951172e-01
8.148834109306335449e-01
1.277260780334472656e+00
1.293433547019958496e+00
8.889536857604980469e-01
1.089181542396545410e+00
1.435190916061401367e+00
7.737234830856323242e-01
9.723351001739501953e-01
5.774042010307312012e-01
6.146496534347534180e-01
1.633615016937255859e+00
7.671433091163635254e-01
3.970537185668945312e-01
8.570312857627868652e-01
7.851015329360961914e-01
1.654876828193664551e+00
3.991219699382781982e-01
6.365897059440612793e-01
8.358699083328247070e-01
5.279282927513122559e-01
1.198019266128540039e+00
8.226014971733093262e-01
3.777773082256317139e-01
1.112642884254455566e+00
5.889937877655029297e-01
1.169212818145751953e+00
9.528115987777709961e-01
4.692777097225189209e-01
4.356795847415924072e-01
8.405457735061645508e-01
8.519745469093322754e-01
1.223489642143249512e+00
4.288213253021240234e-01
3.328791558742523193e-01
1.189633250236511230e+00
1.721673369407653809e+00
4.008967280387878418e-01
5.975748896598815918e-01
3.757014274597167969e-01
1.390981316566467285e+00
1.745859622955322266e+00
3.684644699096679688e-01
4.005219936370849609e-01
8.898414969444274902e-01
2.127280712127685547e+00
6.279135346412658691e-01
6.307907104492187500e-01
8.753809332847595215e-01
8.570092916488647461e-01
1.234472036361694336e+00
8.752773404121398926e-01
8.272305130958557129e-01
4.496562182903289795e-01
9.908295273780822754e-01
1.442400455474853516e+00
6.419018507003784180e-01
8.726179599761962891e-01
2.635937333106994629e-01
6.938644051551818848e-01
8.105292916297912598e-01
8.165135979652404785e-01
9.978292584419250488e-01
4.552858769893646240e-01
7.031474113464355469e-01
1.036026477813720703e+00
7.665945887565612793e-01
6.510898470878601074e-01
4.260696768760681152e-01
1.164807677268981934e+00
1.485525369644165039e+00
8.841576576232910156e-01
7.842513918876647949e-01
9.119102358818054199e-01
1.793085694313049316e+00
8.017579913139343262e-01
5.049669742584228516e-01
6.150813102722167969e-01
2.953490018844604492e-01
1.693303108215332031e+00
4.891375601291656494e-01
8.023843765258789062e-01
6.641767621040344238e-01
6.692953109741210938e-01
1.949199438095092773e+00
8.884296417236328125e-01
9.405667185783386230e-01
1.067238569259643555e+00
9.834907054901123047e-01
1.202439904212951660e+00
1.411263942718505859e+00
5.366482138633728027e-01
6.434814333915710449e-01
1.269458770751953125e+00
1.243101835250854492e+00
7.519377470016479492e-01
8.144390583038330078e-01
4.358018040657043457e-01
1.175345063209533691e+00
7.549092769622802734e-01
1.543714284896850586e+00
7.458527088165283203e-01
7.543192505836486816e-01
8.961737751960754395e-01
1.070118427276611328e+00
3.686399161815643311e-01
9.817243218421936035e-01
6.445897817611694336e-01
6.608386635780334473e-01
6.948078870773315430e-01
1.077414393424987793e+00
5.532920360565185547e-01
6.150550842285156250e-01
1.643455982208251953e+00
3.498743176460266113e-01
5.126906037330627441e-01
8.492403030395507812e-01
4.183942675590515137e-01
7.608367204666137695e-01
6.007676720619201660e-01
3.088386952877044678e-01
9.015884399414062500e-01
1.290410995483398438e+00
1.388860106468200684e+00
2.288231253623962402e-01
7.223904132843017578e-01
5.885084867477416992e-01
4.884954690933227539e-01
6.347979903221130371e-01
4.473360180854797363e-01
1.141740322113037109e+00
5.815170407295227051e-01
6.902204155921936035e-01
1.076592206954956055e+00
1.435065567493438721e-01
6.302493810653686523e-01
6.524467468261718750e-01
3.062732815742492676e-01
4.652802050113677979e-01
8.468150496482849121e-01
6.442294716835021973e-01
4.019864201545715332e-01
1.143868565559387207e+00
4.647864997386932373e-01
3.961560428142547607e-01
1.739867448806762695e+00
2.202851623296737671e-01
4.103389680385589600e-01
6.211000084877014160e-01
8.232312798500061035e-01
6.451616883277893066e-01
9.593915343284606934e-01
1.333150506019592285e+00
1.018491089344024658e-01
7.739773392677307129e-01
1.349646091461181641e+00
5.242851376533508301e-01
1.552331149578094482e-01
3.335886597633361816e-01
1.536213994026184082e+00
9.785346388816833496e-01
9.489873051643371582e-01
1.083719491958618164e+00
4.357933104038238525e-01
8.861476182937622070e-01
7.690805792808532715e-01
3.524150550365447998e-01
1.217145681381225586e+00
8.431854844093322754e-01
1.218433499336242676e+00
2.906160950660705566e-01
1.196026563644409180e+00
8.971001505851745605e-01
4.091487228870391846e-01
1.187090039253234863e+00
3.642083704471588135e-01
4.759593605995178223e-01
5.681477785110473633e-01
7.735328078269958496e-01
1.285555243492126465e+00
8.452156782150268555e-01
7.437328696250915527e-01
2.360363751649856567e-01
5.037735700607299805e-01
1.065910339355468750e+00
1.451289772987365723e+00
1.123652219772338867e+00
9.542631506919860840e-01
7.150263190269470215e-01
9.591301083564758301e-01
1.625135302543640137e+00
7.481009960174560547e-01
3.328982293605804443e-01
1.612972974777221680e+00
1.219881415367126465e+00
1.249321341514587402e+00
1.263174176216125488e+00
1.201642602682113647e-01
1.543252706527709961e+00
7.523553967475891113e-01
7.254104614257812500e-01
1.431260704994201660e+00
9.522954374551773071e-02
1.222658872604370117e+00
7.090886235237121582e-01
1.016360044479370117e+00
1.505766630172729492e+00
8.899539709091186523e-02
1.081338286399841309e+00
2.867612540721893311e-01
1.135130643844604492e+00
6.811639070510864258e-01
4.056109488010406494e-01
8.484908342361450195e-01
7.273438572883605957e-01
6.903279423713684082e-01
2.002587169408798218e-01
4.198946952819824219e-01
1.611804008483886719e+00
7.109022140502929688e-01
1.969666600227355957e+00
8.795709013938903809e-01
6.385719776153564453e-01
9.710655212402343750e-01
7.753322124481201172e-01
9.289084076881408691e-01
8.068324923515319824e-01
7.574756145477294922e-01
8.288646340370178223e-01
8.188772797584533691e-01
8.906726837158203125e-01
9.690176844596862793e-01
5.322224497795104980e-01
3.786813616752624512e-01
5.611385703086853027e-01
6.474164128303527832e-01
7.925912737846374512e-01
1.093157291412353516e+00
3.271894156932830811e-01
7.533177137374877930e-01
1.034987807273864746e+00
7.149387598037719727e-01
7.831810712814331055e-01
7.797276973724365234e-01
1.566953897476196289e+00
1.612705588340759277e+00
3.968398571014404297e-01
8.570620417594909668e-01
4.437524676322937012e-01
1.624202847480773926e+00
4.284371137619018555e-01
2.432485073804855347e-01
8.657931685447692871e-01
8.935475349426269531e-01
1.488474249839782715e+00
4.284919798374176025e-01
4.078335762023925781e-01
9.176987409591674805e-01
1.175454854965209961e+00
1.188442230224609375e+00
8.143662214279174805e-01
5.993726849555969238e-01
1.088283777236938477e+00
1.196934342384338379e+00
1.607576727867126465e+00
5.102997422218322754e-01
1.258966803550720215e+00
7.594856619834899902e-01
7.568339705467224121e-01
8.023530244827270508e-01
4.891180098056793213e-01
1.405657887458801270e+00
4.953522086143493652e-01
4.385269284248352051e-01
9.942159652709960938e-01
8.698757886886596680e-01
1.219376444816589355e+00
3.406556248664855957e-01
7.206797599792480469e-01
7.025515437126159668e-01
8.217285275459289551e-01
1.055253028869628906e+00
4.276140332221984863e-01
1.447895616292953491e-01
2.618987858295440674e-01
7.338801026344299316e-01
1.054563045501708984e+00
4.816295504570007324e-01
5.223081111907958984e-01
2.894236445426940918e-01
6.093273162841796875e-01
1.208198547363281250e+00
1.071051001548767090e+00
3.862288594245910645e-01
4.954107701778411865e-01
4.050426483154296875e-01
9.622996449470520020e-01
1.133294939994812012e+00
8.342944383621215820e-01
7.912190556526184082e-01
8.236037492752075195e-01
3.996815681457519531e-01
5.924328565597534180e-01
1.135008215904235840e+00
6.644101142883300781e-01
1.285301804542541504e+00
5.226520299911499023e-01
2.955413758754730225e-01
1.225162267684936523e+00
6.208818554878234863e-01
6.385340690612792969e-01
5.061079859733581543e-01
1.035222291946411133e+00
1.111658573150634766e+00
3.037291169166564941e-01
1.023754835128784180e+00
6.186594367027282715e-01
1.810192227363586426e+00
4.356420636177062988e-01
5.339422225952148438e-01
1.387642502784729004e+00
7.881348133087158203e-01
1.084919333457946777e+00
2.809303700923919678e-01
9.029037356376647949e-01
1.367771983146667480e+00
6.617066860198974609e-01
9.664941430091857910e-01
7.971773147583007812e-01
4.835672378540039062e-01
1.034187912940979004e+00
3.391263782978057861e-01
7.017782926559448242e-01
1.024320721626281738e+00
1.445628881454467773e+00
8.286785483360290527e-01
7.235249876976013184e-01
8.187597990036010742e-01
9.173174500465393066e-01
8.559576272964477539e-01
1.257683992385864258e+00
7.332155108451843262e-01
6.064390540122985840e-01
9.618009924888610840e-01
9.482338428497314453e-01
6.099762916564941406e-01
1.241743087768554688e+00
7.078980207443237305e-01
2.903016507625579834e-01
9.698269963264465332e-01
8.083161711692810059e-01
8.373329639434814453e-01
9.184435606002807617e-01
8.425567150115966797e-01
6.789153218269348145e-01
7.816430330276489258e-01
1.743111252784729004e+00
2.891464829444885254e-01
5.860589742660522461e-01
1.328130364418029785e+00
9.109235405921936035e-01
9.945687055587768555e-01
4.669182598590850830e-01
8.776550292968750000e-01
7.317343950271606445e-01
1.114067673683166504e+00
8.377450108528137207e-01
6.630862504243850708e-02
1.302985310554504395e+00
9.910986423492431641e-01
1.141759634017944336e+00
8.664059638977050781e-01
8.330599069595336914e-01
1.569844603538513184e+00
8.413060903549194336e-01
7.661252021789550781e-01
9.476917982101440430e-01
3.125407397747039795e-01
8.197645545005798340e-01
1.059979081153869629e+00
6.980772018432617188e-01
4.973565042018890381e-01
1.316878557205200195e+00
6.473402976989746094e-01
1.611325293779373169e-01
1.158494234085083008e+00
1.079514861106872559e+00
1.209799766540527344e+00
1.044878840446472168e+00
4.164214730262756348e-01
2.783231437206268311e-01
1.521370291709899902e+00
5.424810051918029785e-01
1.560189247131347656e+00
5.814721584320068359e-01
1.519948244094848633e+00
1.312634229660034180e+00
7.017767429351806641e-01
9.967364072799682617e-01
5.191506147384643555e-01
1.242178440093994141e+00
1.264378786087036133e+00
7.487043142318725586e-01
3.843481242656707764e-01
4.910401105880737305e-01
1.125223159790039062e+00
1.156654000282287598e+00
7.234113812446594238e-01
1.168843269348144531e+00
9.600226283073425293e-01
1.106017827987670898e+00
1.165304422378540039e+00
1.096899032592773438e+00
5.000091791152954102e-01
1.520537018775939941e+00
9.349484443664550781e-01
9.771750569343566895e-01
5.642496347427368164e-01
4.000461101531982422e-01
1.216325759887695312e+00
1.429605960845947266e+00
4.891164600849151611e-01
7.465792298316955566e-01
4.611044824123382568e-01
1.753270387649536133e+00
6.584835648536682129e-01
3.339083194732666016e-01
9.108784198760986328e-01
1.136267423629760742e+00
1.435859799385070801e+00
1.214737892150878906e+00
5.136082172393798828e-01
3.536616265773773193e-01
9.847989082336425781e-01
1.546011686325073242e+00
1.116011500358581543e+00
6.199159622192382812e-01
2.343477159738540649e-01
5.306166410446166992e-01
1.608978509902954102e+00
1.552210450172424316e+00
1.419000864028930664e+00
3.400966227054595947e-01
1.319039583206176758e+00
1.291435241699218750e+00
1.584296584129333496e+00
6.408177614212036133e-01
2.800656259059906006e-01
1.244240283966064453e+00
1.814003467559814453e+00
2.019195556640625000e+00
1.221324801445007324e+00
8.055403232574462891e-01
1.727188706398010254e+00
9.836537837982177734e-01
1.097178936004638672e+00
6.812103986740112305e-01
3.153513669967651367e-01
7.149190306663513184e-01
9.592676758766174316e-01
7.977020740509033203e-01
1.388268947601318359e+00
5.005921125411987305e-01
1.599607944488525391e+00
1.190236210823059082e+00
4.993198513984680176e-01
7.993460893630981445e-01
1.001427888870239258e+00
1.290542960166931152e+00
1.753325819969177246e+00
9.301466345787048340e-01
6.751474738121032715e-01
7.796645760536193848e-01
1.179945230484008789e+00
1.464387655258178711e+00
4.578196406364440918e-01
3.315911591053009033e-01
5.071853399276733398e-01
2.031624078750610352e+00
1.530240893363952637e+00
1.095223665237426758e+00
6.433897018432617188e-01
1.936573147773742676e+00
1.142219185829162598e+00
8.417775034904479980e-01
5.469899773597717285e-01
2.177573591470718384e-01
1.416014790534973145e+00
1.079205036163330078e+00
1.396075129508972168e+00
7.393179535865783691e-01
4.327034056186676025e-01
2.035227060317993164e+00
9.215073585510253906e-01
9.983287453651428223e-01
1.306498646736145020e+00
1.059804320335388184e+00
7.761262059211730957e-01
1.100415945053100586e+00
4.841511547565460205e-01
2.078863829374313354e-01
7.187888026237487793e-01
1.411925196647644043e+00
1.081404924392700195e+00
8.963059782981872559e-01
6.359119415283203125e-01
4.694089293479919434e-01
9.054366350173950195e-01
1.568126320838928223e+00
9.286190867424011230e-01
4.220176637172698975e-01
6.364102959632873535e-01
1.075181484222412109e+00
4.965288639068603516e-01
6.012065410614013672e-01
1.090090513229370117e+00
1.004588127136230469e+00
5.739825963973999023e-01
8.723205924034118652e-01
8.219833374023437500e-01
2.889058589935302734e-01
1.345623493194580078e+00
3.933143317699432373e-01
5.017715692520141602e-01
7.247115969657897949e-01
2.290510237216949463e-01
8.760962486267089844e-01
8.350890278816223145e-01
4.970968961715698242e-01
6.836761832237243652e-01
8.166295886039733887e-01
1.567732214927673340e+00
1.224606156349182129e+00
4.659253358840942383e-01
9.116755127906799316e-01
6.852076053619384766e-01
8.035205006599426270e-01
1.198261022567749023e+00
7.919608354568481445e-01
6.163736581802368164e-01
7.040392756462097168e-01
1.389795064926147461e+00
1.197025537490844727e+00
6.803194284439086914e-01
1.462911069393157959e-01
6.513258814811706543e-01
1.387187719345092773e+00
1.773333787918090820e+00
1.076271176338195801e+00
3.790912628173828125e-01
7.596022486686706543e-01
1.094738006591796875e+00
1.387480378150939941e+00
1.153798103332519531e+00
4.377138316631317139e-01
4.356756806373596191e-01
9.339926838874816895e-01
7.172001600265502930e-01
9.353452920913696289e-01
4.826876521110534668e-01
1.369927763938903809e+00
8.853104114532470703e-01
6.494668722152709961e-01
6.929522156715393066e-01
7.377858757972717285e-01
6.851692795753479004e-01
9.944089055061340332e-01
4.827803969383239746e-01
1.863762736320495605e+00
9.724319577217102051e-01
1.185749888420104980e+00
6.416121125221252441e-01
6.489555835723876953e-01
1.036067843437194824e+00
8.698190450668334961e-01
7.499268054962158203e-01
5.769380331039428711e-01
1.560849428176879883e+00
8.505175709724426270e-01
3.638359606266021729e-01
9.180270433425903320e-01
9.761224389076232910e-01
9.230155944824218750e-01
5.468487739562988281e-01
7.334822416305541992e-01
9.571085572242736816e-01
1.091582775115966797e+00
1.106739521026611328e+00
6.087439656257629395e-01
1.214650988578796387e+00
7.848280072212219238e-01
7.317503094673156738e-01
9.178392291069030762e-01
4.240011870861053467e-01
3.267862796783447266e-01
5.523046851158142090e-01
7.064792513847351074e-01
5.886496901512145996e-01
5.048149824142456055e-01
1.609620690345764160e+00
7.151815891265869141e-01
4.825495481491088867e-01
9.337131381034851074e-01
9.159419536590576172e-01
1.110989570617675781e+00
1.446182370185852051e+00
6.957014203071594238e-01
6.430376768112182617e-01
8.898195624351501465e-01
9.673228263854980469e-01
7.974843978881835938e-01
8.876981139183044434e-01
1.528790593147277832e+00
6.634934544563293457e-01
9.064177274703979492e-01
1.064083933830261230e+00
8.950299024581909180e-01
1.463200896978378296e-01
6.809679269790649414e-01
1.324728131294250488e+00
4.992406666278839111e-01
7.403994798660278320e-01
1.004055500030517578e+00
6.863595247268676758e-01
1.011330485343933105e+00
1.141791939735412598e+00
7.009052038192749023e-01
1.694474220275878906e-01
1.109279751777648926e+00
4.867901504039764404e-01
7.071226239204406738e-01
7.619900107383728027e-01
2.117751538753509521e-01
6.692328453063964844e-01
4.094367325305938721e-01
4.257556796073913574e-01
7.299226522445678711e-01
1.212275981903076172e+00
1.139527082443237305e+00
4.452106952667236328e-01
6.601395010948181152e-01
1.111731290817260742e+00
7.993209362030029297e-01
9.500662684440612793e-01
1.309192419052124023e+00
1.639151334762573242e+00
8.175292611122131348e-01
1.236954927444458008e+00
1.139162778854370117e+00
2.530956268310546875e-01
4.499107897281646729e-01
9.597689509391784668e-01
7.351883649826049805e-01
1.158191204071044922e+00
5.191361904144287109e-01
1.271434187889099121e+00
8.054989576339721680e-01
1.670305848121643066e+00
7.477762103080749512e-01
6.579205393791198730e-01
8.202770352363586426e-01
1.035416007041931152e+00
1.008896470069885254e+00
5.451819300651550293e-01
7.383571863174438477e-01
1.102080464363098145e+00
6.016572117805480957e-01
1.356513738632202148e+00
1.799663007259368896e-01
5.761122703552246094e-01
8.123596310615539551e-01
1.261462926864624023e+00
1.613940447568893433e-01
2.625100612640380859e-01
1.201028823852539062e+00
1.591525197029113770e+00
1.473548412322998047e+00
7.854272127151489258e-01
5.525852441787719727e-01
9.900425076484680176e-01
9.023767113685607910e-01
1.390246272087097168e+00
9.593071341514587402e-01
3.633291125297546387e-01
1.427405238151550293e+00
1.584146380424499512e+00
6.201314330101013184e-01
1.059387803077697754e+00
6.982718110084533691e-01
8.742631673812866211e-01
4.977283477783203125e-01
7.361956238746643066e-01
1.002067446708679199e+00
6.929674148559570312e-01
1.190362930297851562e+00
1.504261255264282227e+00
1.255704760551452637e+00
5.259217619895935059e-01
6.492706537246704102e-01
9.880613684654235840e-01
7.081878185272216797e-01
1.042251586914062500e+00
7.906691431999206543e-01
6.438179016113281250e-01
9.364951252937316895e-01
8.236589431762695312e-01
8.925045132637023926e-01
7.460427284240722656e-01
6.209242939949035645e-01
1.317344069480895996e+00
7.516410350799560547e-01
6.888602375984191895e-01
1.418450117111206055e+00
1.501645922660827637e+00
8.300719857215881348e-01
1.153802275657653809e+00
8.672823905944824219e-01
6.359230279922485352e-01
1.257310509681701660e+00
4.918489456176757812e-01
4.575370550155639648e-01
1.049886226654052734e+00
9.354738593101501465e-01
1.200112104415893555e+00
8.266385197639465332e-01
1.223914504051208496e+00
8.213842511177062988e-01
4.823988080024719238e-01
6.246985793113708496e-01
1.201837182044982910e+00
5.393927693367004395e-01
6.933192610740661621e-01
9.113909006118774414e-01
9.527873992919921875e-01
4.590876698493957520e-01
9.063839316368103027e-01
4.172683060169219971e-01
7.865449786186218262e-01
8.169197440147399902e-01
7.483788728713989258e-01
4.303554594516754150e-01
7.973996400833129883e-01
8.869870305061340332e-01
4.088520109653472900e-01
1.578409552574157715e+00
8.250830173492431641e-01
2.487874478101730347e-01
1.092204809188842773e+00
7.276279330253601074e-01
2.781246900558471680e-01
8.029367923736572266e-01
9.290954470634460449e-01
1.368889927864074707e+00
5.008245706558227539e-01
5.050165653228759766e-01
1.437775492668151855e+00
5.657745599746704102e-01
9.903799891471862793e-01
8.293843865394592285e-01
5.475998520851135254e-01
5.913996100425720215e-01
8.099095225334167480e-01
8.864079713821411133e-01
3.794525563716888428e-01
1.237081170082092285e+00
7.289762496948242188e-01
5.517038702964782715e-01
1.216804862022399902e+00
8.788345456123352051e-01
5.646809339523315430e-01
4.207460880279541016e-01
8.726802468299865723e-01
1.647538423538208008e+00
1.052214026451110840e+00
8.107936382293701172e-01
8.500337600708007812e-01
8.835476040840148926e-01
1.546827554702758789e+00
1.076169013977050781e+00
1.093877792358398438e+00
1.256362199783325195e+00
1.264660000801086426e+00
4.591105878353118896e-01
7.152205705642700195e-01
1.195691585540771484e+00
5.305266380310058594e-01
7.374000549316406250e-01
7.427289485931396484e-01
1.147175908088684082e+00
1.847359538078308105e+00
1.944454073905944824e+00
1.067041039466857910e+00
4.852552711963653564e-01
1.293293356895446777e+00
1.380949974060058594e+00
9.174159169197082520e-01
8.077317476272583008e-01
5.397984385490417480e-01
1.549170017242431641e+00
6.995858550071716309e-01
1.087356209754943848e+00
7.716383337974548340e-01
5.110734105110168457e-01
1.054336309432983398e+00
1.202172279357910156e+00
5.188964605331420898e-01
9.343376159667968750e-01
7.462315559387207031e-01
1.170560836791992188e+00
1.480175971984863281e+00
9.432420134544372559e-01
1.396986007690429688e+00
1.075889706611633301e+00
1.113431692123413086e+00
1.244911670684814453e+00
7.656595706939697266e-01
7.572012543678283691e-01
6.751577854156494141e-01
1.373450279235839844e+00
1.864159464836120605e+00
1.357773780822753906e+00
4.708681106567382812e-01
1.071744680404663086e+00
1.495402812957763672e+00
1.259791851043701172e+00
9.667698740959167480e-01
3.342445492744445801e-01
7.173023819923400879e-01
1.356469631195068359e+00
1.086343169212341309e+00
7.678120136260986328e-01
3.125989139080047607e-01
1.958387970924377441e+00
8.026670217514038086e-01
1.664271831512451172e+00
6.919401884078979492e-01
2.426042258739471436e-01
1.530881047248840332e+00
1.343024373054504395e+00
6.207053661346435547e-01
6.758758425712585449e-01
6.187066435813903809e-01
1.377164721488952637e+00
1.412749290466308594e+00
8.869221210479736328e-01
1.002544522285461426e+00
4.761588573455810547e-01
1.390301346778869629e+00
1.641589164733886719e+00
2.818427979946136475e-01
2.723984420299530029e-01
5.536099672317504883e-01
1.537974715232849121e+00
1.786050558090209961e+00
1.154620051383972168e+00
2.212729215621948242e+00
1.108149766921997070e+00
1.177606463432312012e+00
1.605037927627563477e+00
5.471381545066833496e-01
3.126677274703979492e-01
8.688487410545349121e-01
1.245563030242919922e+00
1.126068592071533203e+00
5.627987980842590332e-01
1.417614698410034180e+00
1.203951120376586914e+00
8.864056468009948730e-01
1.222195386886596680e+00
8.761335015296936035e-01
4.504271447658538818e-01
1.652022361755371094e+00
3.035693764686584473e-01
5.177254080772399902e-01
8.858963251113891602e-01
1.029851198196411133e+00
8.036306500434875488e-01
6.840395927429199219e-01
9.102953076362609863e-01
2.884272038936614990e-01
1.164065122604370117e+00
1.220869541168212891e+00
7.876546978950500488e-01
6.328404545783996582e-01
7.580147385597229004e-01
7.549806833267211914e-01
2.034709453582763672e+00
1.060663700103759766e+00
1.422061562538146973e+00
4.591753780841827393e-01
1.292906045913696289e+00
1.353519558906555176e+00
1.546499609947204590e+00
5.805001854896545410e-01
2.294123768806457520e-01
1.117073297500610352e+00
1.382939815521240234e+00
1.032327771186828613e+00
6.289470195770263672e-01
2.172474265098571777e-01
1.678776144981384277e+00
8.639289140701293945e-01
1.062754869461059570e+00
6.620504856109619141e-01
3.281755149364471436e-01
1.428490042686462402e+00
8.756218552589416504e-01
2.241611927747726440e-01
6.499877572059631348e-01
8.619006276130676270e-01
1.694685578346252441e+00
6.343439817428588867e-01
5.520008206367492676e-01
1.109254002571105957e+00
1.077066063880920410e+00
1.275668978691101074e+00
9.023161530494689941e-01
8.085144162178039551e-01
1.250591635704040527e+00
1.351613402366638184e+00
1.298813939094543457e+00
7.119753956794738770e-01
7.480886578559875488e-01
5.285565257072448730e-01
4.830185770988464355e-01
1.546945333480834961e+00
5.316044688224792480e-01
1.554167509078979492e+00
5.035094618797302246e-01
1.121709346771240234e+00
1.286905407905578613e+00
4.741122722625732422e-01
1.162084579467773438e+00
4.784096777439117432e-01
6.515871882438659668e-01
8.176836967468261719e-01
7.887848019599914551e-01
8.678308129310607910e-01
2.414911985397338867e-01
1.175347924232482910e+00
7.300090789794921875e-01
3.241003751754760742e-01
1.082277774810791016e+00
4.239924252033233643e-01
5.475981235504150391e-01
1.628644108772277832e+00
3.495569527149200439e-01
1.467171192169189453e+00
5.728239417076110840e-01
1.047068595886230469e+00
1.472757101058959961e+00
5.180487632751464844e-01
1.473030567169189453e+00
4.688130319118499756e-01
1.606271266937255859e+00
1.874543905258178711e+00
9.558518528938293457e-01
6.674906015396118164e-01
7.082083821296691895e-01
1.338065743446350098e+00
1.254862189292907715e+00
1.015811800956726074e+00
1.532667517662048340e+00
1.082227468490600586e+00
9.606701135635375977e-01
1.472514510154724121e+00
1.096431538462638855e-01
5.096036195755004883e-01
1.199946641921997070e+00
1.093094110488891602e+00
1.141520261764526367e+00
1.354909658432006836e+00
1.523345708847045898e+00
5.651788115501403809e-01
6.335106492042541504e-01
7.963718771934509277e-01
4.082660377025604248e-01
5.190757513046264648e-01
1.024386167526245117e+00
6.127130985260009766e-01
3.784570693969726562e-01
9.061021804809570312e-01
1.067055344581604004e+00
6.302613615989685059e-01
1.134158611297607422e+00
8.954128623008728027e-01
2.096967250108718872e-01
1.225163578987121582e+00
1.230886340141296387e+00
7.045403122901916504e-01
2.440965771675109863e-01
8.266905546188354492e-01
7.710734605789184570e-01
1.359805345535278320e+00
5.953679680824279785e-01
1.209038019180297852e+00
3.790732622146606445e-01
1.201742768287658691e+00
1.064715027809143066e+00
8.835390806198120117e-01
6.737096309661865234e-01
2.205537855625152588e-01
8.883417248725891113e-01
9.785353541374206543e-01
8.443745970726013184e-01
1.051472306251525879e+00
3.511439263820648193e-01
1.644033551216125488e+00
8.232300281524658203e-01
5.442649722099304199e-01
9.459726214408874512e-01
4.180598855018615723e-01
1.152236700057983398e+00
8.651490211486816406e-01
3.884670734405517578e-01
1.112197160720825195e+00
8.516481518745422363e-01
1.049273610115051270e+00
1.007126092910766602e+00
3.885914087295532227e-01
1.430281758308410645e+00
7.713627815246582031e-01
9.001959562301635742e-01
1.396290659904479980e+00
1.426859140396118164e+00
2.370560467243194580e-01
1.069601893424987793e+00
1.171680331230163574e+00
1.000061392784118652e+00
4.692122936248779297e-01
8.594272732734680176e-01
5.077035427093505859e-01
1.119105935096740723e+00
9.608157873153686523e-01
4.246381223201751709e-01
5.374845266342163086e-01
1.019500732421875000e+00
8.393422365188598633e-01
9.108072519302368164e-01
4.618704319000244141e-01
2.983221709728240967e-01
9.907608628273010254e-01
6.174212098121643066e-01
6.435628533363342285e-01
9.901868700981140137e-01
9.197650849819183350e-02
1.477988719940185547e+00
6.758565902709960938e-01
5.462957024574279785e-01
1.026136755943298340e+00
1.333274126052856445e+00
1.309386730194091797e+00
9.279846549034118652e-01
1.286381602287292480e+00
7.649656534194946289e-01
7.725375294685363770e-01
6.768211126327514648e-01
7.438988089561462402e-01
6.537619829177856445e-01
9.247943758964538574e-01
6.756710410118103027e-01
1.000440597534179688e+00
1.259890675544738770e+00
1.574750542640686035e+00
9.575117826461791992e-01
1.126818180084228516e+00
1.005370497703552246e+00
1.179124236106872559e+00
6.500840187072753906e-01
3.479583263397216797e-01
1.134239912033081055e+00
8.581180572509765625e-01
7.169235944747924805e-01
6.238901615142822266e-01
2.081137597560882568e-01
1.569871187210083008e+00
8.753310441970825195e-01
5.083519220352172852e-01
7.504615187644958496e-01
9.561378359794616699e-01
8.461540937423706055e-01
8.354982733726501465e-01
7.692252993583679199e-01
5.086443424224853516e-01
6.675619482994079590e-01
9.991212487220764160e-01
4.869095683097839355e-01
4.962628483772277832e-01
9.334701895713806152e-01
4.158272147178649902e-01
7.378451228141784668e-01
4.802319705486297607e-01
1.671103477478027344e+00
1.660188287496566772e-01
8.751202821731567383e-01
9.596660733222961426e-01
5.504070520401000977e-01
2.819016277790069580e-01
6.743192076683044434e-01
9.306787252426147461e-01
1.134054303169250488e+00
6.019842624664306641e-01
1.322316765785217285e+00
3.802059292793273926e-01
1.469767689704895020e+00
7.431005835533142090e-01
4.601238667964935303e-01
1.131732344627380371e+00
6.186280250549316406e-01
5.552382469177246094e-01
1.760948151350021362e-01
3.063848316669464111e-01
5.472054481506347656e-01
7.862923145294189453e-01
1.739515185356140137e+00
5.009304881095886230e-01
1.525546193122863770e+00
1.782527923583984375e+00
1.464288830757141113e+00
2.240701913833618164e+00
1.110793232917785645e+00
1.793315291404724121e+00
1.182381153106689453e+00
1.380102157592773438e+00
1.658562898635864258e+00
6.750631332397460938e-01
1.123063564300537109e+00
1.115655541419982910e+00
1.067404270172119141e+00
1.232994794845581055e+00
1.775695830583572388e-01
1.761015176773071289e+00
7.385899871587753296e-02
1.353929400444030762e+00
1.198023080825805664e+00
4.921695888042449951e-01
7.806614041328430176e-01
4.341340661048889160e-01
8.476389646530151367e-01
1.194128751754760742e+00
1.369993925094604492e+00
8.834745287895202637e-01
2.073609083890914917e-01
1.048814058303833008e+00
2.339361757040023804e-01
4.867048859596252441e-01
8.351595401763916016e-01
5.662588477134704590e-01
1.295012116432189941e+00
1.697984784841537476e-01
3.284171819686889648e-01
1.166335225105285645e+00
8.316467404365539551e-01
1.102075695991516113e+00
9.119102358818054199e-01
6.476211547851562500e-01
7.605322003364562988e-01
1.311197280883789062e+00
1.603802680969238281e+00
1.056223154067993164e+00
1.820206284523010254e+00
1.134436249732971191e+00
1.343695282936096191e+00
1.453547716140747070e+00
6.824611425399780273e-01
5.767399668693542480e-01
6.942294836044311523e-01
8.357944488525390625e-01
1.398969769477844238e+00
7.763635516166687012e-01
1.043330550193786621e+00
3.899562954902648926e-01
1.611644148826599121e+00
7.691324353218078613e-01
4.711371958255767822e-01
1.079178094863891602e+00
4.466224908828735352e-01
9.928281307220458984e-01
9.099515676498413086e-01
9.239487648010253906e-01
7.597317099571228027e-01
5.244752168655395508e-01
1.849762558937072754e+00
5.581502318382263184e-01
5.664867162704467773e-01
1.171000719070434570e+00
7.064489126205444336e-01
1.417572259902954102e+00
1.144492387771606445e+00
7.663152217864990234e-01
7.075576782226562500e-01
6.838731765747070312e-01
8.880833387374877930e-01
1.116725802421569824e+00
4.328729808330535889e-01
1.028997063636779785e+00
5.225627422332763672e-01
1.225303888320922852e+00
1.501139998435974121e+00
1.082849383354187012e+00
2.385389357805252075e-01
1.063042521476745605e+00
1.677247047424316406e+00
9.520832300186157227e-01
1.035746335983276367e+00
1.368788242340087891e+00
1.067142367362976074e+00
1.112679719924926758e+00
1.239300847053527832e+00
4.608920514583587646e-01
8.949143290519714355e-01
1.746328234672546387e+00
5.683366060256958008e-01
7.919070124626159668e-01
1.076177120208740234e+00
9.016296267509460449e-01
1.315019965171813965e+00
1.166160821914672852e+00
5.986552834510803223e-01
3.362663686275482178e-01
9.439511895179748535e-01
1.514254212379455566e+00
7.241513729095458984e-01
1.216839626431465149e-01
1.003616213798522949e+00
4.452912211418151855e-01
1.629796981811523438e+00
1.361775994300842285e+00
1.420820474624633789e+00
5.683088898658752441e-01
1.428957462310791016e+00
1.047991514205932617e+00
8.991352319717407227e-01
4.894600212574005127e-01
5.381168723106384277e-01
1.489537715911865234e+00
1.979454517364501953e+00
1.723012566566467285e+00
9.417524337768554688e-01
5.837640166282653809e-01
1.458900570869445801e+00
1.067240834236145020e+00
7.762360572814941406e-01
9.329119920730590820e-01
1.882807910442352295e-01
1.142515778541564941e+00
5.170969963073730469e-01
6.367860436439514160e-01
1.301097035408020020e+00
3.203670978546142578e-01
1.490450024604797363e+00
1.532615184783935547e+00
5.662471652030944824e-01
6.994020342826843262e-01
5.771029591560363770e-01
1.141791939735412598e+00
1.007988929748535156e+00
4.822224080562591553e-01
1.220472931861877441e+00
6.806951761245727539e-01
1.077573180198669434e+00
1.041490793228149414e+00
3.749916851520538330e-01
8.552610874176025391e-01
5.547252893447875977e-01
1.793698787689208984e+00
1.147564053535461426e+00
1.070520758628845215e+00
3.148134648799896240e-01
1.951724767684936523e+00
1.532452583312988281e+00
1.433841824531555176e+00
6.119230389595031738e-01
1.509405523538589478e-01
1.861112117767333984e+00
1.238713264465332031e+00
1.360810399055480957e+00
7.693940997123718262e-01
9.144036471843719482e-02
2.005816698074340820e+00
7.853261828422546387e-01
8.014698028564453125e-01
9.055296778678894043e-01
4.901548922061920166e-01
8.530658483505249023e-01
1.078669786453247070e+00
3.205733001232147217e-01
1.405330896377563477e+00
5.944813489913940430e-01
1.251208662986755371e+00
7.131599187850952148e-01
3.511839807033538818e-01
1.069213032722473145e+00
6.557236909866333008e-01
1.187724828720092773e+00
1.232069849967956543e+00
1.088582873344421387e+00
1.965469598770141602e+00
8.407372236251831055e-01
8.679337501525878906e-01
1.146265268325805664e+00
4.923468828201293945e-01
1.144202232360839844e+00
4.805151224136352539e-01
1.391604661941528320e+00
1.251191258430480957e+00
1.017250895500183105e+00
3.952300846576690674e-01
1.294442772865295410e+00
1.087076067924499512e+00
1.022122502326965332e+00
8.130068778991699219e-01
9.949795603752136230e-01
9.201329350471496582e-01
7.615543007850646973e-01
1.204926013946533203e+00
7.383872866630554199e-01
6.685386896133422852e-01
1.372838258743286133e+00
5.444697737693786621e-01
4.290927350521087646e-01
7.279161810874938965e-01
9.272201657295227051e-01
8.621509075164794922e-01
8.782927989959716797e-01
4.149303138256072998e-01
5.459606051445007324e-01
8.531428575515747070e-01
1.330545306205749512e+00
1.066094279289245605e+00
7.197037339210510254e-01
1.004930973052978516e+00
8.765457868576049805e-01
1.077635288238525391e+00
1.202819466590881348e+00
1.109938263893127441e+00
6.865862756967544556e-02
1.825590133666992188e+00
1.571693420410156250e+00
5.055701732635498047e-01
1.474467813968658447e-01
5.136888027191162109e-01
8.507239818572998047e-01
3.360168635845184326e-01
7.808891534805297852e-01
1.012646436691284180e+00
5.910016298294067383e-01
1.713091969490051270e+00
2.898029983043670654e-01
5.063397288322448730e-01
1.154252529144287109e+00
5.192328095436096191e-01
7.351751923561096191e-01
6.813011765480041504e-01
3.594706952571868896e-01
1.337892413139343262e+00
1.407343506813049316e+00
8.216489553451538086e-01
7.152948379516601562e-01
7.637755274772644043e-01
1.565958857536315918e+00
8.860638737678527832e-01
1.154739499092102051e+00
1.271809697151184082e+00
1.082351803779602051e+00
1.475083947181701660e+00
7.245103120803833008e-01
9.978893399238586426e-01
1.121077775955200195e+00
4.668531715869903564e-01
1.343676686286926270e+00
7.643621563911437988e-01
1.289047956466674805e+00
1.925645232200622559e+00
8.612425923347473145e-01
1.552753925323486328e+00
8.407743573188781738e-01
1.010013461112976074e+00
1.493338108062744141e+00
5.761251449584960938e-01
2.274359464645385742e-01
1.384881019592285156e+00
1.171401858329772949e+00
1.119023680686950684e+00
5.055136084556579590e-01
2.084337174892425537e-01
1.177432775497436523e+00
9.932258129119873047e-01
7.398097515106201172e-01
6.671212911605834961e-01
3.109564781188964844e-01
1.115544915199279785e+00
1.449781417846679688e+00
5.068472623825073242e-01
9.412614703178405762e-01
3.722569942474365234e-01
1.050857901573181152e+00
1.126401305198669434e+00
6.202409863471984863e-01
1.165107488632202148e+00
4.856207072734832764e-01
9.772404432296752930e-01
1.058736085891723633e+00
1.448054909706115723e+00
1.286151289939880371e+00
5.099458694458007812e-01
8.384867310523986816e-01
6.947002410888671875e-01
9.168767333030700684e-01
1.125848770141601562e+00
1.113473653793334961e+00
1.285429000854492188e+00
9.865913391113281250e-01
1.247273564338684082e+00
1.225883364677429199e+00
1.041571378707885742e+00
9.705083370208740234e-01
1.119609832763671875e+00
1.029505610466003418e+00
7.551171183586120605e-01
1.315835595130920410e+00
1.359529137611389160e+00
7.241984009742736816e-01
9.314228892326354980e-01
3.963817656040191650e-01
1.356595277786254883e+00
1.159839153289794922e+00
6.608187556266784668e-01
1.211315512657165527e+00
7.739482522010803223e-01
8.496601581573486328e-01
6.924813985824584961e-01
4.092149734497070312e-01
1.040222942829132080e-01
5.161122083663940430e-01
1.285751461982727051e+00
1.107376337051391602e+00
2.935544848442077637e-01
1.775697946548461914e+00
4.378781020641326904e-01
9.592442512512207031e-01
9.207265973091125488e-01
9.657994508743286133e-01
3.025626838207244873e-01
1.429814696311950684e+00
1.435341835021972656e+00
9.998940825462341309e-01
7.510139346122741699e-01
7.391690611839294434e-01
1.010369420051574707e+00
4.759712517261505127e-01
8.308473825454711914e-01
9.870805144309997559e-01
4.647614657878875732e-01
9.362195134162902832e-01
7.560446262359619141e-01
5.359461307525634766e-01
1.209176421165466309e+00
1.521833389997482300e-01
4.940035045146942139e-01
1.032124876976013184e+00
6.601458191871643066e-01
6.598203778266906738e-01
6.547542214393615723e-01
8.873128890991210938e-01
6.527265906333923340e-01
6.467124223709106445e-01
1.714944839477539062e+00
7.405033707618713379e-01
1.297304153442382812e+00
1.194415569305419922e+00
1.444430351257324219e+00
1.068009614944458008e+00
9.135367870330810547e-01
7.584170103073120117e-01
8.193414807319641113e-01
1.265735387802124023e+00
6.194212436676025391e-01
1.132710695266723633e+00
6.372395157814025879e-01
1.122763752937316895e+00
1.116576075553894043e+00
4.977256953716278076e-01
1.438630461692810059e+00
5.362756848335266113e-01
6.015431284904479980e-01
8.936462402343750000e-01
6.622352004051208496e-01
1.063420176506042480e+00
6.295372247695922852e-01
2.640304267406463623e-01
1.202551722526550293e+00
1.683980226516723633e+00
1.092253804206848145e+00
6.836161017417907715e-01
7.244393229484558105e-01
1.158011674880981445e+00
5.132806301116943359e-01
1.161399245262145996e+00
3.918999433517456055e-01
8.259553909301757812e-01
1.039302945137023926e+00
6.792001128196716309e-01
1.051627516746520996e+00
7.739959955215454102e-01
9.771307110786437988e-01
9.651118516921997070e-01
1.360571622848510742e+00
1.531810522079467773e+00
6.855502128601074219e-01
1.393035054206848145e+00
6.667510271072387695e-01
1.070004582405090332e+00
1.211727261543273926e+00
4.757294058799743652e-01
1.300253391265869141e+00
5.330830216407775879e-01
8.654537796974182129e-01
3.064729571342468262e-01
6.314777731895446777e-01
9.745080471038818359e-01
4.822359085083007812e-01
1.401347041130065918e+00
5.265197753906250000e-01
1.024925947189331055e+00
1.508626222610473633e+00
3.180421590805053711e-01
4.754726588726043701e-01
1.043527364730834961e+00
7.528738975524902344e-01
2.070436954498291016e+00
1.404396414756774902e+00
8.604431152343750000e-01
1.046976327896118164e+00
7.305400371551513672e-01
1.765577197074890137e+00
3.810862898826599121e-01
8.981372117996215820e-01
1.447938084602355957e+00
1.434985756874084473e+00
1.400362253189086914e+00
7.334516048431396484e-01
6.720730662345886230e-01
1.042918682098388672e+00
9.352824091911315918e-01
1.363684058189392090e+00
2.029380351305007935e-01
6.209203600883483887e-01
5.659849643707275391e-01
8.722030520439147949e-01
1.813876926898956299e-01
1.045228004455566406e+00
1.002479791641235352e+00
8.111914992332458496e-01
5.993059277534484863e-01
1.017146706581115723e+00
8.278982043266296387e-01
7.238925099372863770e-01
7.864752411842346191e-01
8.641325235366821289e-01
6.709026098251342773e-01
1.460346341133117676e+00
6.715155243873596191e-01
4.799228608608245850e-01
8.799100518226623535e-01
7.567480206489562988e-02
1.216132998466491699e+00
1.105523347854614258e+00
8.998430967330932617e-01
9.972921758890151978e-02
8.612843751907348633e-01
1.105870127677917480e+00
1.814721226692199707e-01
9.049018621444702148e-01
9.298810362815856934e-01
7.856079936027526855e-01
9.803145527839660645e-01
1.877298951148986816e-01
1.599941611289978027e+00
3.807461559772491455e-01
1.764362335205078125e+00
1.303102731704711914e+00
3.275991082191467285e-01
1.309374809265136719e+00
1.481303215026855469e+00
1.432526111602783203e+00
1.607249736785888672e+00
8.437196165323257446e-02
1.286170482635498047e+00
6.660816073417663574e-01
1.268198966979980469e+00
5.424497723579406738e-01
5.498071908950805664e-01
1.515188932418823242e+00
5.979624390602111816e-01
1.532270073890686035e+00
4.146775603294372559e-01
4.200390577316284180e-01
8.991994857788085938e-01
6.861944794654846191e-01
1.609854817390441895e+00
1.005650520324707031e+00
4.071065485477447510e-01
1.220302104949951172e+00
6.907546520233154297e-01
1.464826703071594238e+00
9.994633793830871582e-01
1.309444904327392578e+00
9.996513724327087402e-01
7.194492220878601074e-01
1.228371381759643555e+00
8.781208395957946777e-01
3.889405131340026855e-01
6.181285977363586426e-01
1.162333726882934570e+00
1.596071839332580566e+00
1.338027238845825195e+00
7.671852707862854004e-01
4.669463932514190674e-01
1.703584194183349609e+00
1.426401257514953613e+00
1.237562417984008789e+00
4.263144731521606445e-01
3.000153005123138428e-01
1.783977389335632324e+00
1.527418494224548340e+00
7.469838857650756836e-01
8.125205636024475098e-01
2.454963475465774536e-01
1.323957681655883789e+00
1.996453255414962769e-01
4.242568016052246094e-01
1.201632738113403320e+00
4.450204074382781982e-01
8.942000865936279297e-01
1.205164194107055664e+00
9.557494521141052246e-01
1.140235424041748047e+00
4.831699430942535400e-01
1.064422011375427246e+00
5.998952388763427734e-01
5.249941349029541016e-01
1.249087572097778320e+00
7.801549434661865234e-01
1.364283084869384766e+00
9.278743863105773926e-01
1.470324873924255371e+00
8.598867654800415039e-01
7.217270731925964355e-01
1.124477267265319824e+00
1.272603631019592285e+00
9.714895486831665039e-01
8.773516416549682617e-01
1.199871420860290527e+00
1.116139888763427734e+00
1.324723482131958008e+00
8.222950696945190430e-01
3.623036742210388184e-01
1.645529866218566895e+00
7.656326293945312500e-01
7.470134496688842773e-01
9.058350324630737305e-01
9.063985347747802734e-01
9.051654338836669922e-01
9.420782923698425293e-01
3.752680122852325439e-01
7.430654764175415039e-01
5.374488830566406250e-01
1.323630213737487793e+00
4.477423131465911865e-01
2.988912761211395264e-01
6.696188449859619141e-01
6.016110181808471680e-01
1.210272789001464844e+00
1.096402645111083984e+00
1.072587370872497559e+00
1.877136826515197754e-01
9.985993504524230957e-01
1.655386209487915039e+00
1.076164364814758301e+00
6.748306155204772949e-01
8.237899541854858398e-01
1.385331392288208008e+00
1.726774334907531738e+00
6.779280900955200195e-01
1.068326830863952637e+00
6.051720976829528809e-01
1.428910970687866211e+00
1.235243439674377441e+00
6.380278468132019043e-01
4.914185404777526855e-01
5.587294697761535645e-01
1.039140939712524414e+00
8.489737510681152344e-01
4.581860601902008057e-01
7.595174312591552734e-01
6.618394851684570312e-01
1.476263046264648438e+00
4.682250320911407471e-01
4.431974589824676514e-01
1.419995307922363281e+00
5.451042056083679199e-01
6.130153536796569824e-01
6.710354089736938477e-01
1.101369380950927734e+00
1.569363474845886230e+00
8.233211040496826172e-01
9.569056630134582520e-01
9.942825436592102051e-01
1.031388759613037109e+00
1.523512363433837891e+00
7.852990031242370605e-01
9.033670425415039062e-01
1.359611272811889648e+00
1.407117366790771484e+00
1.014639616012573242e+00
1.042954564094543457e+00
1.025493383407592773e+00
1.469124436378479004e+00
7.988116741180419922e-01
5.478574037551879883e-01
1.191639661788940430e+00
1.295359611511230469e+00
1.002830028533935547e+00
9.813133478164672852e-01
6.944957971572875977e-01
1.208077907562255859e+00
7.727398872375488281e-01
5.488067865371704102e-01
9.778332114219665527e-01
1.472635865211486816e-01
1.408770203590393066e+00
1.275287151336669922e+00
8.366444706916809082e-01
9.087792634963989258e-01
5.926196277141571045e-02
1.072870254516601562e+00
7.993489503860473633e-01
5.550482869148254395e-01
9.108175039291381836e-01
2.888268232345581055e-01
1.612658500671386719e+00
1.011456966400146484e+00
1.375631332397460938e+00
1.059773802757263184e+00
7.068043947219848633e-01
8.401196002960205078e-01
1.271791219711303711e+00
6.321666836738586426e-01
1.290262937545776367e+00
7.502413988113403320e-01
9.520238041877746582e-01
1.321791887283325195e+00
1.439594984054565430e+00
5.388246774673461914e-01
1.351817250251770020e+00
1.028222918510437012e+00
1.174298644065856934e+00
9.022303223609924316e-01
8.141963481903076172e-01
9.662424921989440918e-01
1.004386186599731445e+00
7.626607418060302734e-01
7.030434012413024902e-01
5.910855531692504883e-01
1.506496191024780273e+00
8.249994516372680664e-01
5.152022242546081543e-01
1.218289256095886230e+00
2.260060310363769531e-01
8.961973190307617188e-01
1.181412458419799805e+00
7.514141798019409180e-01
8.986306786537170410e-01
3.484043776988983154e-01
8.688563108444213867e-01
9.409987330436706543e-01
8.282441496849060059e-01
1.716927170753479004e+00
6.232743263244628906e-01
8.635457754135131836e-01
1.151695966720581055e+00
8.245218396186828613e-01
5.117813348770141602e-01
5.165812969207763672e-01
9.991509318351745605e-01
1.160032510757446289e+00
7.449628710746765137e-01
1.033000349998474121e+00
6.150594949722290039e-01
8.880033493041992188e-01
1.274678587913513184e+00
9.979186654090881348e-01
1.112569719552993774e-01
1.198502302169799805e+00
6.909411549568176270e-01
1.242578268051147461e+00
1.205908775329589844e+00
1.218145966529846191e+00
9.661661982536315918e-01
8.981493711471557617e-01
5.224243402481079102e-01
6.401914954185485840e-01
2.060700356960296631e-01
1.248587727546691895e+00
1.125013232231140137e+00
6.828376054763793945e-01
1.339587092399597168e+00
5.295202136039733887e-01
1.038788795471191406e+00
1.644559144973754883e+00
1.053702831268310547e+00
5.189101696014404297e-01
7.071599960327148438e-01
1.087710738182067871e+00
1.168036818504333496e+00
5.242410302162170410e-01
1.085778474807739258e+00
6.037573814392089844e-01
1.647605657577514648e+00
9.759739637374877930e-01
1.250716686248779297e+00
2.007086426019668579e-01
1.459121227264404297e+00
8.539688587188720703e-01
1.247051358222961426e+00
8.713505864143371582e-01
3.964354693889617920e-01
1.610787153244018555e+00
6.757020354270935059e-01
1.287229895591735840e+00
1.183906078338623047e+00
4.267030060291290283e-01
1.514375329017639160e+00
4.671803712844848633e-01
4.618581235408782959e-01
1.261308431625366211e+00
3.462315201759338379e-01
7.941271662712097168e-01
5.469214320182800293e-01
9.670137763023376465e-01
1.284092664718627930e+00
5.387020111083984375e-01
1.124979496002197266e+00
1.156879901885986328e+00
5.710752010345458984e-01
1.062708735466003418e+00
7.615593075752258301e-01
9.067432284355163574e-01
1.570725321769714355e+00
8.006548285484313965e-01
1.866701245307922363e+00
7.020723223686218262e-01
1.193429112434387207e+00
1.072637677192687988e+00
8.349154591560363770e-01
1.064749360084533691e+00
3.241246044635772705e-01
1.101315617561340332e+00
9.240234494209289551e-01
9.536597132682800293e-01
5.578024387359619141e-01
1.135670661926269531e+00
6.761155724525451660e-01
9.382296204566955566e-01
7.102724313735961914e-01
4.179629385471343994e-01
1.003184676170349121e+00
7.327331304550170898e-01
6.759487390518188477e-01
1.309351205825805664e+00
4.780269563198089600e-01
1.314612150192260742e+00
5.630598664283752441e-01
4.119632840156555176e-01
1.360598325729370117e+00
3.772274553775787354e-01
6.674050688743591309e-01
9.880239367485046387e-01
1.317065715789794922e+00
6.090465188026428223e-01
4.449633061885833740e-01
6.981840729713439941e-01
7.416017055511474609e-01
1.369927883148193359e+00
1.297266840934753418e+00
1.189932584762573242e+00
9.438173174858093262e-01
6.853272318840026855e-01
1.539109230041503906e+00
5.302320718765258789e-01
1.201315760612487793e+00
1.032897710800170898e+00
8.988686203956604004e-01
9.905752539634704590e-01
1.199694275856018066e+00
4.746561050415039062e-01
6.279126405715942383e-01
1.151892423629760742e+00
8.329463005065917969e-01
2.439347356557846069e-01
1.100593924522399902e+00
6.508865356445312500e-01
6.795307397842407227e-01
1.212476611137390137e+00
2.393693029880523682e-01
3.167698085308074951e-01
1.000158309936523438e+00
7.766229510307312012e-01
6.675516366958618164e-01
5.932139754295349121e-01
8.231281042098999023e-01
3.365074396133422852e-01
6.620654463768005371e-01
1.380275964736938477e+00
8.058598041534423828e-01
1.446304619312286377e-01
6.602031588554382324e-01
1.811803698539733887e+00
8.361119031906127930e-01
1.219586014747619629e+00
1.155341506004333496e+00
5.054433345794677734e-01
4.800012707710266113e-01
1.301079630851745605e+00
7.564473152160644531e-01
7.502064704895019531e-01
1.003850102424621582e+00
1.186455488204956055e+00
4.790931344032287598e-01
1.244614243507385254e+00
8.951677680015563965e-01
5.245969295501708984e-01
1.016875743865966797e+00
1.136613488197326660e+00
5.068078637123107910e-01
2.112371176481246948e-01
2.670920789241790771e-01
1.266659140586853027e+00
5.737890005111694336e-01
6.641626358032226562e-01
2.411447614431381226e-01
6.309304833412170410e-01
1.344537019729614258e+00
3.910689651966094971e-01
9.273374676704406738e-01
9.321210980415344238e-01
1.018257617950439453e+00
1.734665155410766602e+00
6.919299960136413574e-01
1.290834426879882812e+00
3.695388436317443848e-01
7.341372966766357422e-01
1.456016659736633301e+00
1.134402632713317871e+00
1.201456069946289062e+00
7.662886977195739746e-01
1.855260252952575684e+00
1.231272697448730469e+00
8.885861039161682129e-01
1.021445989608764648e+00
1.317847371101379395e+00
7.653947472572326660e-01
6.148477792739868164e-01
5.133606791496276855e-01
9.243795275688171387e-01
1.406449794769287109e+00
1.364024877548217773e+00
1.811718821525573730e+00
4.507300853729248047e-01
9.291208386421203613e-01
1.057735204696655273e+00
1.226330280303955078e+00
3.270660042762756348e-01
5.474709272384643555e-01
1.536651492118835449e+00
4.836837947368621826e-01
1.355115652084350586e+00
4.790225028991699219e-01
1.079452037811279297e+00
1.005132794380187988e+00
7.964351773262023926e-01
1.319250226020812988e+00
5.271859765052795410e-01
1.726528406143188477e+00
1.092669844627380371e+00
1.184701919555664062e+00
7.135803103446960449e-01
7.343516945838928223e-01
1.251345634460449219e+00
1.079299211502075195e+00
5.110713243484497070e-01
1.050810337066650391e+00
7.837592959403991699e-01
1.543081164360046387e+00
1.300947546958923340e+00
1.070253491401672363e+00
2.271454930305480957e-01
1.726029872894287109e+00
9.278415441513061523e-01
8.711209297180175781e-01
7.739499211311340332e-01
5.844210982322692871e-01
1.219149947166442871e+00
1.180915236473083496e+00
1.033354520797729492e+00
1.179871320724487305e+00
5.110061168670654297e-01
1.587606787681579590e+00
1.153807640075683594e+00
6.662283539772033691e-01
1.124227762222290039e+00
1.292487859725952148e+00
8.372636437416076660e-01
9.750373959541320801e-01
8.316414356231689453e-01
5.734816789627075195e-01
1.236516013741493225e-01
8.019131422042846680e-01
1.301386833190917969e+00
1.101625561714172363e+00
2.110368013381958008e+00
2.506108283996582031e-01
6.803348064422607422e-01
1.482938647270202637e+00
7.028045654296875000e-01
4.695071876049041748e-01
7.470977306365966797e-01
1.043256402015686035e+00
1.174584627151489258e+00
5.948426127433776855e-01
9.159314632415771484e-01
1.145727515220642090e+00
9.362445473670959473e-01
1.299344539642333984e+00
1.000031590461730957e+00
5.234445333480834961e-01
1.427639961242675781e+00
5.096701383590698242e-01
5.205399394035339355e-01
5.421748757362365723e-01
8.190879821777343750e-01
1.239279508590698242e+00
9.057560563087463379e-01
7.566039562225341797e-01
6.277998089790344238e-01
5.381454229354858398e-01
1.540816068649291992e+00
3.824741542339324951e-01
5.437107682228088379e-01
8.687443137168884277e-01
3.919188976287841797e-01
1.719440340995788574e+00
1.011760115623474121e+00
1.146230816841125488e+00
1.749565452337265015e-01
6.526461243629455566e-01
8.812596201896667480e-01
1.039141297340393066e+00
8.522167801856994629e-01
1.066075682640075684e+00
1.458428144454956055e+00
1.700290679931640625e+00
1.380208730697631836e+00
7.837611436843872070e-01
4.700880348682403564e-01
1.478186845779418945e+00
1.377426028251647949e+00
1.010664105415344238e+00
5.292757153511047363e-01
4.476537704467773438e-01
1.213104605674743652e+00
1.035206913948059082e+00
1.305757284164428711e+00
6.999326348304748535e-01
5.717828869819641113e-01
1.705187678337097168e+00
7.678107023239135742e-01
7.425254583358764648e-01
7.835336923599243164e-01
2.529223859310150146e-01
1.728389859199523926e+00
1.109791278839111328e+00
7.658439278602600098e-01
7.550352215766906738e-01
1.158728450536727905e-01
9.214005470275878906e-01
4.693819880485534668e-01
1.000576257705688477e+00
5.537433028221130371e-01
4.119106829166412354e-01
9.083411693572998047e-01
1.159828066825866699e+00
1.397989153861999512e+00
5.509867668151855469e-01
1.338850378990173340e+00
1.249691009521484375e+00
1.124694705009460449e+00
6.437858343124389648e-01
5.560657978057861328e-01
1.488960623741149902e+00
1.127154707908630371e+00
1.291766524314880371e+00
5.685584545135498047e-01
3.809448182582855225e-01
1.897719264030456543e+00
8.216432332992553711e-01
6.554564833641052246e-01
5.989388823509216309e-01
5.990363359451293945e-01
8.002489209175109863e-01
1.641677618026733398e+00
9.461812674999237061e-02
8.070061802864074707e-01
9.323648214340209961e-01
1.535169720649719238e+00
9.473043084144592285e-01
6.770257949829101562e-01
1.120793461799621582e+00
2.653509378433227539e-01
1.499941825866699219e+00
1.238318443298339844e+00
1.143306732177734375e+00
8.092249035835266113e-01
1.295085996389389038e-01
1.112096548080444336e+00
6.586454510688781738e-01
6.808356046676635742e-01
1.180356025695800781e+00
2.074359357357025146e-01
7.075039744377136230e-01
1.049027085304260254e+00
6.525940299034118652e-01
3.773739933967590332e-01
1.111064076423645020e+00
1.412728428840637207e+00
6.425324678421020508e-01
3.727285265922546387e-01
2.183608710765838623e-01
1.085071325302124023e+00
6.005008220672607422e-01
6.842996478080749512e-01
7.262434959411621094e-01
4.748406410217285156e-01
1.271964311599731445e+00
2.748221457004547119e-01
4.178311526775360107e-01
7.355986833572387695e-01
9.718020260334014893e-02
8.983678221702575684e-01
7.852003574371337891e-01
1.053850173950195312e+00
5.344216227531433105e-01
5.094500184059143066e-01
1.496491312980651855e+00
5.121216773986816406e-01
8.038281202316284180e-01
1.312830209732055664e+00
5.734810829162597656e-01
1.174131155014038086e+00
1.006239652633666992e+00
1.348909735679626465e+00
1.446764022111892700e-01
1.215653419494628906e+00
7.811592817306518555e-01
8.782566785812377930e-01
5.725290775299072266e-01
7.753478288650512695e-01
1.280383825302124023e+00
1.359258890151977539e+00
9.762955307960510254e-01
9.007741212844848633e-01
4.377199709415435791e-01
1.854951620101928711e+00
8.627019524574279785e-01
9.473517537117004395e-01
6.853288412094116211e-01
6.034578680992126465e-01
1.592412114143371582e+00
8.720242381095886230e-01
3.515601754188537598e-01
6.979712843894958496e-01
2.062883824110031128e-01
1.542443990707397461e+00
9.607611298561096191e-01
5.064641833305358887e-01
9.261258840560913086e-01
1.748182475566864014e-01
1.204440116882324219e+00
1.279246568679809570e+00
1.146001219749450684e+00
1.238984584808349609e+00
5.629918575286865234e-01
1.159385204315185547e+00
1.262305140495300293e+00
7.467696070671081543e-01
1.304167270660400391e+00
5.710455179214477539e-01
1.031848549842834473e+00
8.094682693481445312e-01
9.705471992492675781e-01
4.363096952438354492e-01
9.267143607139587402e-01
9.993992447853088379e-01
4.723133444786071777e-01
9.080198407173156738e-01
1.266811609268188477e+00
4.116011857986450195e-01
5.764941573143005371e-01
9.517959356307983398e-01
6.271350383758544922e-01
5.393372774124145508e-01
1.208988904953002930e+00
7.162089347839355469e-01
7.600294947624206543e-01
1.120788574218750000e+00
8.977366685867309570e-01
6.322770714759826660e-01
5.870343446731567383e-01
7.804249525070190430e-01
5.870666503906250000e-01
3.735262528061866760e-02
8.401018381118774414e-01
4.821963608264923096e-01
1.065719842910766602e+00
1.262218713760375977e+00
5.934832096099853516e-01
8.959502577781677246e-01
2.902680635452270508e-01
9.517281055450439453e-01
9.794319868087768555e-01
9.053705930709838867e-01
8.348923325538635254e-01
1.287609696388244629e+00
6.150277256965637207e-01
1.166919589042663574e+00
7.568937540054321289e-01
1.176337361335754395e+00
1.865471839904785156e+00
5.875530838966369629e-01
9.972375035285949707e-01
3.857021629810333252e-01
8.360342979431152344e-01
8.355402946472167969e-01
1.004242897033691406e+00
2.021212577819824219e-01
1.697613358497619629e+00
5.961527824401855469e-01
5.995289683341979980e-01
1.032985210418701172e+00
6.195844411849975586e-01
1.559531927108764648e+00
5.353003740310668945e-01
5.419062972068786621e-01
9.573711156845092773e-01
8.362910747528076172e-01
1.575916767120361328e+00
3.953831195831298828e-01
6.308586597442626953e-01
8.415841460227966309e-01
2.741442024707794189e-01
1.227321982383728027e+00
5.052384734153747559e-01
3.668909370899200439e-01
9.157680273056030273e-01
1.171129345893859863e+00
1.478995203971862793e+00
8.194941282272338867e-01
1.277593255043029785e+00
9.867733716964721680e-01
9.772235751152038574e-01
1.221311926841735840e+00
9.372333884239196777e-01
5.663489103317260742e-01
1.280289769172668457e+00
8.766779303550720215e-01
1.517410039901733398e+00
1.074663162231445312e+00
7.866194248199462891e-01
9.141764640808105469e-01
8.761093020439147949e-01
1.332346558570861816e+00


==> plots/data/f030_aes_2_fixed_10k/tvals.txt <==
8.426714539527893066e-01
7.382952570915222168e-01
1.109757304191589355e+00
9.810841679573059082e-01
1.666076779365539551e+00
2.846655845642089844e-01
1.247422695159912109e+00
8.938465714454650879e-01
1.051777124404907227e+00
1.367886900901794434e+00
3.880543708801269531e-01
9.003136754035949707e-01
1.204999089241027832e+00
9.372600913047790527e-01
1.721521019935607910e+00
1.153371453285217285e+00
8.089183568954467773e-01
1.013490319252014160e+00
1.230448484420776367e+00
1.336643695831298828e+00
1.426050662994384766e+00
6.951013803482055664e-01
7.254874110221862793e-01
1.248057126998901367e+00
1.366338014602661133e+00
1.016982316970825195e+00
1.366371393203735352e+00
1.193827867507934570e+00
1.414615988731384277e+00
4.779298305511474609e-01
1.687622427940368652e+00
8.770425319671630859e-01
1.692281842231750488e+00
1.642171502113342285e+00
1.217118978500366211e+00
1.313482522964477539e+00
5.492838025093078613e-01
1.631978511810302734e+00
1.344477176666259766e+00
5.176279544830322266e-01
1.224119186401367188e+00
8.246713876724243164e-01
8.855796456336975098e-01
2.281273841857910156e+00
5.360518097877502441e-01
1.445282816886901855e+00
9.267811775207519531e-01
1.115623474121093750e+00
8.719978928565979004e-01
1.149879574775695801e+00
6.420384049415588379e-01
7.040253877639770508e-01
5.288400650024414062e-01
1.391449093818664551e+00
1.481788635253906250e+00
9.585294723510742188e-01
1.288506269454956055e+00
1.085330247879028320e+00
9.369078278541564941e-01
2.016320943832397461e+00
2.618296444416046143e-01
1.454051733016967773e+00
7.536116838455200195e-01
6.105532646179199219e-01
1.029885530471801758e+00
5.046959519386291504e-01
9.017911553382873535e-01
8.615438938140869141e-01
1.043938279151916504e+00
8.632094264030456543e-01
1.226316452026367188e+00
1.796819329261779785e+00
9.525526165962219238e-01
3.572588860988616943e-01
1.288578629493713379e+00
9.541763067245483398e-01
1.362523794174194336e+00
9.758598804473876953e-01
9.763896465301513672e-01
7.626040577888488770e-01
1.936659693717956543e+00
6.824485063552856445e-01
1.343347549438476562e+00
5.668354034423828125e-01
9.930121898651123047e-01
9.970890283584594727e-01
1.463633894920349121e+00
1.116662144660949707e+00
1.198851466178894043e+00
3.283813595771789551e-02
1.066323161125183105e+00
1.102631688117980957e+00
1.634058237075805664e+00
5.334520936012268066e-01
9.701685905456542969e-01
1.196494698524475098e+00
1.336942076683044434e+00
7.402727007865905762e-01
1.804444670677185059e+00
6.139258742332458496e-01
1.840497016906738281e+00
2.038878440856933594e+00
1.088776826858520508e+00
1.219143867492675781e+00
6.699197292327880859e-01
8.453058004379272461e-01
1.337094426155090332e+00
8.725783228874206543e-01
1.110651969909667969e+00
1.559135317802429199e+00
1.329427957534790039e+00
1.586879491806030273e+00
2.907447218894958496e-01
4.494930505752563477e-01
1.385598540306091309e+00
6.645682454109191895e-01
1.445873498916625977e+00
6.605168581008911133e-01
4.974764287471771240e-01
6.058780550956726074e-01
9.098811149597167969e-01
2.402629375457763672e+00
2.818188965320587158e-01
1.018376111984252930e+00
9.363659620285034180e-01
1.666759252548217773e+00
1.037383556365966797e+00
1.537499070167541504e+00
6.907653808593750000e-01
1.321115255355834961e+00
1.623202919960021973e+00
9.526250958442687988e-01
1.128690361976623535e+00
7.584299445152282715e-01
1.205732226371765137e+00
1.356770515441894531e+00
8.614251017570495605e-01
1.508917689323425293e+00
1.296062946319580078e+00
2.917422294616699219e+00
1.196167826652526855e+00
1.035455703735351562e+00
3.308325707912445068e-01
1.137603163719177246e+00
9.484672546386718750e-01
1.249558568000793457e+00
1.447521209716796875e+00
1.367198467254638672e+00
1.676322221755981445e+00
1.516589283943176270e+00
1.447770953178405762e+00
1.876737356185913086e+00
6.594902276992797852e-01
1.346620678901672363e+00
1.479450345039367676e+00
1.174615979194641113e+00
1.294671654701232910e+00
3.538905382156372070e-01
1.662051916122436523e+00
1.127109169960021973e+00
1.156311869621276855e+00
1.880004644393920898e+00
9.367538094520568848e-01
1.129005074501037598e+00
1.600016951560974121e+00
8.154995441436767578e-01
1.706500768661499023e+00
8.130400180816650391e-01
7.153584361076354980e-01
8.403060436248779297e-01
8.697323799133300781e-01
1.060768365859985352e+00
2.554424107074737549e-01
9.178327322006225586e-01
1.244175672531127930e+00
1.776580214500427246e-01
9.540966749191284180e-01
6.856701374053955078e-01
1.026450991630554199e+00
2.071811437606811523e+00
5.028589367866516113e-01
9.959567785263061523e-01
9.742975234985351562e-01
1.100780844688415527e+00
1.526356220245361328e+00
7.373861670494079590e-01
6.047970652580261230e-01
1.056224465370178223e+00
7.524359822273254395e-01
1.674678444862365723e+00
6.780685782432556152e-01
1.585467815399169922e+00
9.649944305419921875e-01
9.501354098320007324e-01
1.169214844703674316e+00
1.745148658752441406e+00
1.372043192386627197e-01
2.048998355865478516e+00
6.835249662399291992e-01
4.716521799564361572e-01
2.261519670486450195e+00
1.003172039985656738e+00
8.996117115020751953e-01
1.150948405265808105e+00
8.404574990272521973e-01
2.010852336883544922e+00
3.662272393703460693e-01
1.263543963432312012e+00
9.015230536460876465e-01
1.009019613265991211e+00
1.028733372688293457e+00
4.578748345375061035e-01
8.053712248802185059e-01
1.264357566833496094e+00
4.484782516956329346e-01
8.937682509422302246e-01
1.262314319610595703e+00
1.012633562088012695e+00
2.474646091461181641e+00
3.358860909938812256e-01
1.247511386871337891e+00
1.120994806289672852e+00
1.327835083007812500e+00
1.443391442298889160e+00
9.672874808311462402e-01
1.321667879819869995e-01
7.642962336540222168e-01
6.288657188415527344e-01
1.329586148262023926e+00
4.129740297794342041e-01
7.757663726806640625e-01
1.394315600395202637e+00
1.293349146842956543e+00
7.116209268569946289e-01
2.145332813262939453e+00
5.436118841171264648e-01
2.275062561035156250e+00
5.786552429199218750e-01
3.780436515808105469e-01
1.431909054517745972e-01
4.848382771015167236e-01
1.319353580474853516e+00
1.506095767021179199e+00
6.400843262672424316e-01
1.039097189903259277e+00
1.149466156959533691e+00
9.255012273788452148e-01
6.645984649658203125e-01
1.515823602676391602e-01
1.329035997390747070e+00
9.831812381744384766e-01
1.047925472259521484e+00
1.590341925621032715e+00
7.678133249282836914e-01
1.220941305160522461e+00
2.584570050239562988e-01
2.818682193756103516e-01
8.879925608634948730e-01
2.206377267837524414e+00
1.216877222061157227e+00
6.843735575675964355e-01
9.925145506858825684e-01
9.249077439308166504e-01
2.068900346755981445e+00
1.851400613784790039e+00
5.033783912658691406e-01
2.915284633636474609e-01
6.860746145248413086e-01
1.331188201904296875e+00
1.733988523483276367e+00
1.282648086547851562e+00
1.104062557220458984e+00
1.107408404350280762e-01
2.343849182128906250e+00
5.721143484115600586e-01
1.189022183418273926e+00
8.825544118881225586e-01
3.706336617469787598e-01
2.293943405151367188e+00
6.285842061042785645e-01
8.429706096649169922e-01
8.928593397140502930e-01
5.743470191955566406e-01
1.668338775634765625e+00
2.652295529842376709e-01
8.585771322250366211e-01
1.684450149536132812e+00
6.908764839172363281e-01
1.906864523887634277e+00
1.158259749412536621e+00
2.612759768962860107e-01
1.328306317329406738e+00
1.366540908813476562e+00
1.364149570465087891e+00
2.137677073478698730e-01
4.797438085079193115e-01
1.380270600318908691e+00
9.515552520751953125e-01
1.403399825096130371e+00
7.544251680374145508e-01
7.826697230339050293e-01
1.018433690071105957e+00
1.755250334739685059e+00
1.381803393363952637e+00
7.181702852249145508e-01
1.012732863426208496e+00
6.024883985519409180e-01
1.170639395713806152e+00
7.008126378059387207e-01
1.019016981124877930e+00
1.551768422126770020e+00
2.481679767370223999e-01
1.352789878845214844e+00
7.647956609725952148e-01
1.242874622344970703e+00
1.713889479637145996e+00
7.543291449546813965e-01
1.311645388603210449e+00
7.279289364814758301e-01
7.657210230827331543e-01
1.437196969985961914e+00
9.134202599525451660e-01
1.235966563224792480e+00
1.024887561798095703e+00
8.519397974014282227e-01
2.400279998779296875e+00
3.114618062973022461e-01
8.298318386077880859e-01
1.229113101959228516e+00
1.248793005943298340e+00
1.551262497901916504e+00
1.194435000419616699e+00
5.374601483345031738e-01
1.547023057937622070e+00
1.580012559890747070e+00
1.465038537979125977e+00
1.450473189353942871e+00
8.752782940864562988e-01
8.744245171546936035e-01
1.832818627357482910e+00
6.949827671051025391e-01
1.911990404129028320e+00
1.003333926200866699e+00
1.116413354873657227e+00
6.936655044555664062e-01
6.958939433097839355e-01
7.166229486465454102e-01
5.377491712570190430e-01
1.158926963806152344e+00
2.015759229660034180e+00
3.424095511436462402e-01
1.027511835098266602e+00
8.720021247863769531e-01
7.534008622169494629e-01
1.952174067497253418e+00
1.586490124464035034e-01
1.114736199378967285e+00
8.261275887489318848e-01
6.449676752090454102e-01
1.765799403190612793e+00
7.583280205726623535e-01
5.737836956977844238e-01
7.029950022697448730e-01
5.137431025505065918e-01
2.038909435272216797e+00
1.217526078224182129e+00
7.178038358688354492e-01
7.346608638763427734e-01
1.183573007583618164e+00
1.084158897399902344e+00
1.941278338432312012e+00
9.930751323699951172e-01
1.065160274505615234e+00
4.969859421253204346e-01
3.380596637725830078e-01
8.333630561828613281e-01
1.033962130546569824e+00
7.043930888175964355e-01
1.063984751701354980e+00
2.648323178291320801e-01
1.443213343620300293e+00
8.190585970878601074e-01
5.987842679023742676e-01
1.162742972373962402e+00
1.515698552131652832e+00
2.297837257385253906e+00
3.565746545791625977e-01
7.375448942184448242e-01
1.173808217048645020e+00
4.197793602943420410e-01
2.410465717315673828e+00
4.656135737895965576e-01
2.411439865827560425e-01
1.273376584053039551e+00
1.376850962638854980e+00
1.375743031501770020e+00
7.257308363914489746e-01
3.007068037986755371e-01
1.400700092315673828e+00
1.585873603820800781e+00
1.049359083175659180e+00
5.620689392089843750e-01
5.058552622795104980e-01
1.376960515975952148e+00
1.022696495056152344e+00
1.361003518104553223e+00
6.370316743850708008e-01
1.222048640251159668e+00
5.750346779823303223e-01
2.293289422988891602e+00
1.467810273170471191e+00
8.370941877365112305e-01
1.258435606956481934e+00
4.337616562843322754e-01
1.259283900260925293e+00
9.847453236579895020e-01
1.056818246841430664e+00
1.495090246200561523e+00
6.038805246353149414e-01
1.230215907096862793e+00
7.554907798767089844e-01
1.135629415512084961e+00
1.690083384513854980e+00
5.867242068052291870e-02
1.614958763122558594e+00
9.759288430213928223e-01
5.885974168777465820e-01
1.459296345710754395e+00
7.998341321945190430e-01
1.043318867683410645e+00
1.266804337501525879e+00
4.921900629997253418e-01
1.616950392723083496e+00
2.053822278976440430e+00
1.050976395606994629e+00
8.857428431510925293e-01
8.577797412872314453e-01
1.120702624320983887e+00
2.251022577285766602e+00
5.437157154083251953e-01
3.534967303276062012e-01
2.409478127956390381e-01
8.865895271301269531e-01
1.324800014495849609e+00
1.418063044548034668e+00
8.057913184165954590e-01
1.102553963661193848e+00
3.018958568572998047e-01
2.095378875732421875e+00
4.027097225189208984e-01
1.306830525398254395e+00
1.425026178359985352e+00
9.399491548538208008e-01
1.721271514892578125e+00
4.285527765750885010e-01
6.979854702949523926e-01
1.212109327316284180e+00
6.609343886375427246e-01
1.500375270843505859e+00
6.926175355911254883e-01
9.454550743103027344e-01
1.279163956642150879e+00
2.680982649326324463e-01
5.407329201698303223e-01
1.190762996673583984e+00
4.533298015594482422e-01
1.843015670776367188e+00
1.419553041458129883e+00
3.520754277706146240e-01
7.846755385398864746e-01
5.258821249008178711e-01
1.735701322555541992e+00
1.048557996749877930e+00
7.425621151924133301e-01
1.321756362915039062e+00
8.578298091888427734e-01
1.029699921607971191e+00
2.063508033752441406e+00
2.550357282161712646e-01
1.939247131347656250e+00
8.169794082641601562e-01
8.677992224693298340e-01
5.855144262313842773e-01
4.469451308250427246e-01
1.176187396049499512e+00
1.312606096267700195e+00
8.367021083831787109e-01
1.055265188217163086e+00
9.913361072540283203e-01
1.564156293869018555e+00
1.962365627288818359e+00
5.442632436752319336e-01
1.340795755386352539e+00
8.742929100990295410e-01
3.888351917266845703e-01
1.292975783348083496e+00
7.019490003585815430e-01
8.947563767433166504e-01
9.195722937583923340e-01
6.614839434623718262e-01
1.698484778404235840e+00
8.155581355094909668e-01
1.554734349250793457e+00
1.015846252441406250e+00
9.936447739601135254e-01
1.412370681762695312e+00
1.831018805503845215e+00
1.145181894302368164e+00
3.804594576358795166e-01
1.240742206573486328e+00
8.647719025611877441e-01
2.119916200637817383e+00
7.730046510696411133e-01
8.861398696899414062e-01
1.230443954467773438e+00
4.260756671428680420e-01
2.046428680419921875e+00
8.643237352371215820e-01
9.658136963844299316e-01
1.625667929649353027e+00
1.347647905349731445e+00
1.118479013442993164e+00
8.725666403770446777e-01
1.132103681564331055e+00
1.183987975120544434e+00
5.619198083877563477e-01
1.568433403968811035e+00
4.777659177780151367e-01
5.219805240631103516e-01
1.522708773612976074e+00
1.590505689382553101e-01
1.416391849517822266e+00
1.421147704124450684e+00
7.141276597976684570e-01
1.476271390914916992e+00
1.099281549453735352e+00
6.651195287704467773e-01
1.132181525230407715e+00
7.802236676216125488e-01
1.864830851554870605e+00
1.180367827415466309e+00
8.397362828254699707e-01
8.025805950164794922e-01
1.390902042388916016e+00
1.221008658409118652e+00
1.896554112434387207e+00
9.054067730903625488e-01
5.321703553199768066e-01
1.356107831001281738e+00
5.839735865592956543e-01
1.060542225837707520e+00
8.025441169738769531e-01
6.999321579933166504e-01
1.186357378959655762e+00
2.736177742481231689e-01
1.569376111030578613e+00
9.297063946723937988e-01
1.010430097579956055e+00
1.926455020904541016e+00
1.085454583168029785e+00
1.147920370101928711e+00
3.235546648502349854e-01
5.840111970901489258e-01
1.469809532165527344e+00
3.199090361595153809e-01
1.218054533004760742e+00
8.621953129768371582e-01
5.225081443786621094e-01
2.029106140136718750e+00
8.174395561218261719e-01
7.980103492736816406e-01
1.264012217521667480e+00
7.100325226783752441e-01
1.620815992355346680e+00
1.370260119438171387e+00
1.590180248022079468e-01
1.097090721130371094e+00
4.702907800674438477e-01
1.348589301109313965e+00
1.141726613044738770e+00
6.364796757698059082e-01
1.069898247718811035e+00
1.519273281097412109e+00
1.000926971435546875e+00
2.068238496780395508e+00
5.933665633201599121e-01
8.479487299919128418e-01
6.126438379287719727e-01
5.291653871536254883e-01
4.063341021537780762e-01
7.328502535820007324e-01
9.171137809753417969e-01
1.301653742790222168e+00
3.439955115318298340e-01
1.402232766151428223e+00
1.172944545745849609e+00
1.035633802413940430e+00
1.371617794036865234e+00
1.637366652488708496e+00
1.738699316978454590e+00
5.293003320693969727e-01
3.641508519649505615e-01
1.627482175827026367e+00
8.217709064483642578e-01
7.551089525222778320e-01
8.336670398712158203e-01
3.020617663860321045e-01
1.391068220138549805e+00
1.524774909019470215e+00
9.716012477874755859e-01
7.263908386230468750e-01
1.025043487548828125e+00
1.002652049064636230e+00
1.644445776939392090e+00
6.274784207344055176e-01
4.009988009929656982e-01
8.691133856773376465e-01
9.375958442687988281e-01
6.471392512321472168e-01
9.119352102279663086e-01
7.930346131324768066e-01
1.254172682762145996e+00
3.699214756488800049e-01
1.736907482147216797e+00
6.762257814407348633e-01
9.625959992408752441e-01
1.669128894805908203e+00
3.507588505744934082e-01
1.253311634063720703e+00
3.697464764118194580e-01
7.484756708145141602e-01
1.222632765769958496e+00
2.296805381774902344e-01
1.367755174636840820e+00
8.292192816734313965e-01
2.900530099868774414e-01
2.154467582702636719e+00
4.550643861293792725e-01
2.291048526763916016e+00
1.015860199928283691e+00
2.754651010036468506e-01
1.193623304367065430e+00
1.369459152221679688e+00
8.896913528442382812e-01
8.425841927528381348e-01
1.308852732181549072e-01
1.483892321586608887e+00
1.150381922721862793e+00
1.711793661117553711e+00
8.703800439834594727e-01
5.243491530418395996e-01
3.563390076160430908e-01
2.436378717422485352e+00
6.528998017311096191e-01
9.458593726158142090e-01
7.274688482284545898e-01
6.078308224678039551e-01
1.844794869422912598e+00
1.263079047203063965e+00
6.907786726951599121e-01
1.234474897384643555e+00
1.193143725395202637e-01
1.593550443649291992e+00
3.116725087165832520e-01
8.081783652305603027e-01
1.209839105606079102e+00
6.284909248352050781e-01
1.396096348762512207e+00
4.088149070739746094e-01
5.407382249832153320e-01
1.435834169387817383e+00
7.803446054458618164e-01
9.652217030525207520e-01
5.368996262550354004e-01
6.662741899490356445e-01
2.101391553878784180e+00
5.121163129806518555e-01
2.285416603088378906e+00
8.997057676315307617e-01
8.417096734046936035e-01
1.416744470596313477e+00
1.804467558860778809e+00
4.385530054569244385e-01
8.792710304260253906e-01
8.707063198089599609e-01
8.499392271041870117e-01
2.551514387130737305e+00
4.866822957992553711e-01
8.600311875343322754e-01
1.138848900794982910e+00
4.830805361270904541e-01
2.016792058944702148e+00
5.306462645530700684e-01
1.873669862747192383e+00
7.135071158409118652e-01
5.980989336967468262e-01
4.669260680675506592e-01
1.990099102258682251e-01
1.103542089462280273e+00
1.348070502281188965e+00
3.810471594333648682e-01
1.268499851226806641e+00
6.389108300209045410e-01
2.508405148983001709e-01
8.141556382179260254e-01
9.262959361076354980e-01
1.300739526748657227e+00
8.073804974555969238e-01
1.764085292816162109e-01
1.535470247268676758e+00
1.400175809860229492e+00
8.494908213615417480e-01
7.256181240081787109e-01
1.276395916938781738e+00
1.051932454109191895e+00
2.243059873580932617e+00
1.835226893424987793e+00
6.554590463638305664e-01
1.438912510871887207e+00
1.052669763565063477e+00
1.903961420059204102e+00
8.793010115623474121e-01
5.995163321495056152e-01
6.864591836929321289e-01
3.269185721874237061e-01
1.460485100746154785e+00
1.068970084190368652e+00
5.419991612434387207e-01
1.267674207687377930e+00
1.455380320549011230e-01
1.105875372886657715e+00
6.223061084747314453e-01
7.007946968078613281e-01
1.747940659523010254e+00
3.475334048271179199e-01
1.735730409622192383e+00
4.471088051795959473e-01
7.980259656906127930e-01
1.377905845642089844e+00
7.990441322326660156e-01
1.388875842094421387e+00
4.388392865657806396e-01
1.589927971363067627e-01
1.474674463272094727e+00
1.705382585525512695e+00
1.419916033744812012e+00
1.023134946823120117e+00
4.656756222248077393e-01
1.387337446212768555e+00
1.921554088592529297e+00
1.128047943115234375e+00
3.251458406448364258e-01
4.559835493564605713e-01
1.064484715461730957e+00
1.038866043090820312e+00
1.397287607192993164e+00
4.840218722820281982e-01
1.141056895256042480e+00
5.659207701683044434e-01
2.084990739822387695e+00
5.624707341194152832e-01
3.582302033901214600e-01
1.131967902183532715e+00
8.584998846054077148e-01
1.100407004356384277e+00
8.971417546272277832e-01
1.283613562583923340e+00
1.599957585334777832e+00
5.005778670310974121e-01
1.267633438110351562e+00
5.831997394561767578e-01
7.901297807693481445e-01
1.402344465255737305e+00
3.390093147754669189e-01
1.541759252548217773e+00
5.666838884353637695e-01
1.230460882186889648e+00
1.519318699836730957e+00
1.022577166557312012e+00
9.528620243072509766e-01
1.070664286613464355e+00
7.723781466484069824e-01
1.791749715805053711e+00
1.572150588035583496e+00
6.741032600402832031e-01
8.423567414283752441e-01
1.362424612045288086e+00
1.091409564018249512e+00
2.071868658065795898e+00
1.042226433753967285e+00
5.933179259300231934e-01
1.190444469451904297e+00
1.599494218826293945e+00
7.335377931594848633e-01
8.317897915840148926e-01
5.455810427665710449e-01
1.473660349845886230e+00
2.182991504669189453e-01
1.578153014183044434e+00
1.307681322097778320e+00
4.038585424423217773e-01
1.760366082191467285e+00
4.238930046558380127e-01
1.095698714256286621e+00
2.527576982975006104e-01
4.551543593406677246e-01
1.270603895187377930e+00
5.507819056510925293e-01
1.377480983734130859e+00
1.281825780868530273e+00
5.848264098167419434e-01
1.376864910125732422e+00
1.104915976524353027e+00
7.532240748405456543e-01
1.376919746398925781e+00
4.370513558387756348e-01
1.523847579956054688e+00
1.634833574295043945e+00
3.085016608238220215e-01
6.598653197288513184e-01
5.007773637771606445e-01
4.099555313587188721e-01
2.028847932815551758e+00
5.608763098716735840e-01
6.305559873580932617e-01
7.275118231773376465e-01
6.157645583152770996e-01
2.623051643371582031e+00
4.190115630626678467e-01
2.035647392272949219e+00
5.537202358245849609e-01
1.035862416028976440e-01
1.276871204376220703e+00
1.167501568794250488e+00
6.309061050415039062e-01
9.906008839607238770e-01
3.854149878025054932e-01
1.334910631179809570e+00
9.950761198997497559e-01
7.014588713645935059e-01
5.259315967559814453e-01
1.079500794410705566e+00
1.486399888992309570e+00
7.841450572013854980e-01
6.867827177047729492e-01
1.211464643478393555e+00
9.470607638359069824e-01
9.947144389152526855e-01
6.163619160652160645e-01
3.958462774753570557e-01
1.499131798744201660e+00
8.739998936653137207e-01
1.789000868797302246e+00
7.518854141235351562e-01
4.530748128890991211e-01
9.714172482490539551e-01
2.175023317337036133e+00
5.521205663681030273e-01
5.072442293167114258e-01
5.949987173080444336e-01
4.187582731246948242e-01
2.082485198974609375e+00
4.582552313804626465e-01
7.716402411460876465e-01
1.035605430603027344e+00
3.411135077476501465e-01
2.073546648025512695e+00
6.003528237342834473e-01
1.030554533004760742e+00
1.219110846519470215e+00
6.865795254707336426e-01
1.677822947502136230e+00
8.917449712753295898e-01
7.633319497108459473e-01
9.955289363861083984e-01
8.897567391395568848e-01
1.807568550109863281e+00
6.642280817031860352e-01
7.118268609046936035e-01
1.332306623458862305e+00
2.233211100101470947e-01
1.700308799743652344e+00
7.842298150062561035e-01
3.515069782733917236e-01
1.274459719657897949e+00
1.366599917411804199e+00
6.073566675186157227e-01
8.690691590309143066e-01
1.793701946735382080e-01
1.079113006591796875e+00
1.534451127052307129e+00
1.022295117378234863e+00
1.040624499320983887e+00
1.053456902503967285e+00
6.440629363059997559e-01
2.013988971710205078e+00
6.796642541885375977e-01
8.014174699783325195e-01
9.683941602706909180e-01
4.916442334651947021e-01
1.601384282112121582e+00
6.906180381774902344e-01
6.559131741523742676e-01
9.485455751419067383e-01
7.112080454826354980e-01
1.612199783325195312e+00
6.331360936164855957e-01
1.405588984489440918e+00
2.019880771636962891e+00
8.227216005325317383e-01
1.224145650863647461e+00
4.872707426548004150e-01
9.585908651351928711e-01
1.254287838935852051e+00
1.257623314857482910e+00
8.055151104927062988e-01
1.411827445030212402e+00
2.018249928951263428e-01
1.746398568153381348e+00
1.117604136466979980e+00
9.391964673995971680e-01
1.119830846786499023e+00
8.066973090171813965e-01
1.445277571678161621e+00
1.600111365318298340e+00
3.508537113666534424e-01
1.440980195999145508e+00
2.793511748313903809e-01
2.283425927162170410e-01
5.596599578857421875e-01
4.393595159053802490e-01
7.050730586051940918e-01
8.058355450630187988e-01
3.121728003025054932e-01
1.709963202476501465e+00
7.517869472503662109e-01
7.687836885452270508e-01
9.647601842880249023e-01
7.298046350479125977e-01
6.846491694450378418e-01
6.014745831489562988e-01
6.250200271606445312e-01
1.377734541893005371e+00
2.353651374578475952e-01
1.547176122665405273e+00
5.636760592460632324e-01
1.633692979812622070e-01
1.064356684684753418e+00
8.261129856109619141e-01
1.638853549957275391e+00
3.035519421100616455e-01
6.928853392601013184e-01
1.591275215148925781e+00
9.031077623367309570e-01
1.250755190849304199e+00
1.606208682060241699e-01
8.464609384536743164e-01
1.134944200515747070e+00
1.744220376014709473e+00
1.347808837890625000e+00
8.215906620025634766e-01
1.109589934349060059e+00
1.021423459053039551e+00
1.953511834144592285e+00
1.432379841804504395e+00
4.554444551467895508e-01
5.796017050743103027e-01
4.729025959968566895e-01
1.060061335563659668e+00
9.543244242668151855e-01
3.954758346080780029e-01
8.757275938987731934e-01
1.667684912681579590e-01
1.680576324462890625e+00
1.071378588676452637e+00
5.226724147796630859e-01
8.462588787078857422e-01
3.390143066644668579e-02
1.187418103218078613e+00
2.387266159057617188e-01
4.221607446670532227e-01
1.082341313362121582e+00
6.459087729454040527e-01
1.796323418617248535e+00
9.564057737588882446e-02
2.140714973211288452e-01
1.837266445159912109e+00
8.718692660331726074e-01
2.252074003219604492e+00
1.019782781600952148e+00
2.320787161588668823e-01
1.010766744613647461e+00
1.852235674858093262e+00
1.482078433036804199e+00
4.424842596054077148e-01
5.565851330757141113e-01
1.742623686790466309e+00
1.652442455291748047e+00
1.694151878356933594e+00
6.463960409164428711e-01
1.257554054260253906e+00
5.186660885810852051e-01
2.151203393936157227e+00
9.672053456306457520e-01
5.132229924201965332e-01
5.309381484985351562e-01
7.447187900543212891e-01
1.265990734100341797e+00
1.281877040863037109e+00
5.019342899322509766e-01
8.782569766044616699e-01
3.984658718109130859e-01
1.621237993240356445e+00
7.242453694343566895e-01
8.096821904182434082e-01
7.158189415931701660e-01
5.380560159683227539e-01
1.445406079292297363e+00
4.597980678081512451e-01
6.754577755928039551e-01
1.180180430412292480e+00
1.046963214874267578e+00
5.010888576507568359e-01
7.279132604598999023e-01
5.163027048110961914e-01
1.667507648468017578e+00
3.822948411107063293e-02
1.278176903724670410e+00
1.020854592323303223e+00
8.176276683807373047e-01
1.171696066856384277e+00
1.979038357734680176e+00
4.056890904903411865e-01
1.149985432624816895e+00
8.117388486862182617e-01
6.386860609054565430e-01
1.586912035942077637e+00
5.333727598190307617e-01
4.757106006145477295e-01
1.025186061859130859e+00
4.985629916191101074e-01
2.246802568435668945e+00
3.958280086517333984e-01
7.048127651214599609e-01
6.055797338485717773e-01
3.739912807941436768e-01
6.143828630447387695e-01
5.671129226684570312e-01
6.746675372123718262e-01
9.439787268638610840e-01
3.895782828330993652e-01
1.497663974761962891e+00
7.651544809341430664e-01
8.312934041023254395e-01
8.309314846992492676e-01
8.462504744529724121e-01
1.064675688743591309e+00
8.131872415542602539e-01
3.218326866626739502e-01
1.378779530525207520e+00
1.996046781539916992e+00
8.469724059104919434e-01
1.063550353050231934e+00
8.086311221122741699e-01
2.209594398736953735e-01
2.490634679794311523e+00
1.146585226058959961e+00
1.007662773132324219e+00
7.487646341323852539e-01
3.082884550094604492e-01
2.474229335784912109e+00
5.768572688102722168e-01
8.533111810684204102e-01
9.036733508110046387e-01
8.319278359413146973e-01
1.224155664443969727e+00
6.226747035980224609e-01
6.886425614356994629e-01
5.959737300872802734e-01
5.262122154235839844e-01
1.892908930778503418e+00
7.878192067146301270e-01
6.525641083717346191e-01
6.258554458618164062e-01
1.469920575618743896e-01
1.835452318191528320e+00
1.920072078704833984e+00
4.550826847553253174e-01
8.975721001625061035e-01
7.978656888008117676e-01
1.023270606994628906e+00
5.638811588287353516e-01
1.720471829175949097e-01
1.142308235168457031e+00
1.833727002143859863e+00
1.298293232917785645e+00
1.054526567459106445e+00
5.722966194152832031e-01
1.326858520507812500e+00
2.246858835220336914e+00
9.549447894096374512e-01
8.024782687425613403e-02
5.023818016052246094e-01
8.621441125869750977e-01
9.414713382720947266e-01
1.074542164802551270e+00
4.421088397502899170e-01
1.396618723869323730e+00
4.933612346649169922e-01
1.715259313583374023e+00
1.502308368682861328e+00
3.015790581703186035e-01
1.213745236396789551e+00
5.440317988395690918e-01
1.460757255554199219e+00
1.060531616210937500e+00
6.694349050521850586e-01
1.108891963958740234e+00
3.135138154029846191e-01
1.599390506744384766e+00
3.838774859905242920e-01
5.963166952133178711e-01
1.677089691162109375e+00
3.284659981727600098e-01
1.283869147300720215e+00
5.829740762710571289e-01
2.453960925340652466e-01
1.473226785659790039e+00
8.632454872131347656e-01
5.187458992004394531e-01
9.524937272071838379e-01
5.823521018028259277e-01
1.142449617385864258e+00
2.155028343200683594e+00
6.799674034118652344e-01
1.048937320709228516e+00
1.345172047615051270e+00
8.271055221557617188e-01
1.982780933380126953e+00
1.003882765769958496e+00
1.900200098752975464e-01
8.176910281181335449e-01
9.724544286727905273e-01
5.399982333183288574e-01
8.146870136260986328e-01
4.287032485008239746e-01
1.220889806747436523e+00
5.789428949356079102e-01
1.365878224372863770e+00
1.192242622375488281e+00
8.749812245368957520e-01
1.708265542984008789e+00
2.418440878391265869e-01
1.139426350593566895e+00
6.806541681289672852e-01
1.199346303939819336e+00
1.421691179275512695e+00
5.798116326332092285e-01
8.888638615608215332e-01
6.765461564064025879e-01
9.274644255638122559e-01
2.272947549819946289e+00
1.711352318525314331e-01
9.716631174087524414e-01
8.908545970916748047e-01
6.743631958961486816e-01
1.594884395599365234e+00
1.630690217018127441e+00
3.517297208309173584e-01
7.491317987442016602e-01
8.876593112945556641e-01
6.199567914009094238e-01
4.467464983463287354e-01
5.484676957130432129e-01
7.614192366600036621e-01
1.740791678428649902e+00
5.144982337951660156e-01
1.499181509017944336e+00
7.152573466300964355e-01
1.277946114540100098e+00
1.128271102905273438e+00
1.215787053108215332e+00
5.517486929893493652e-01
4.560962915420532227e-01
7.353563904762268066e-01
8.152660727500915527e-01
1.119994282722473145e+00
1.357822299003601074e+00
6.597741842269897461e-01
8.452913761138916016e-01
1.274219036102294922e+00
6.597667932510375977e-01
9.998551011085510254e-01
7.284760475158691406e-01
3.341704308986663818e-01
1.237141251564025879e+00
1.032303929328918457e+00
9.115718603134155273e-01
4.981599450111389160e-01
5.970177054405212402e-01
8.780552148818969727e-01
6.544356346130371094e-01
1.096137404441833496e+00
1.173200726509094238e+00
4.819018840789794922e-01
7.533857226371765137e-01
1.947946786880493164e+00
8.088545203208923340e-01
4.615037441253662109e-01
7.864302396774291992e-01
2.658798992633819580e-01
1.942876219749450684e+00
8.627519607543945312e-01
5.287753939628601074e-01
8.694872260093688965e-01
3.064931631088256836e-01
1.761980772018432617e+00
8.854680061340332031e-01
3.760912120342254639e-01
1.450929760932922363e+00
6.107949614524841309e-01
1.360700368881225586e+00
1.310427665710449219e+00
9.444683790206909180e-01
6.035913228988647461e-01
4.296224117279052734e-01
1.394366025924682617e+00
3.698518574237823486e-01
4.743237793445587158e-01
1.519740343093872070e+00
1.069389224052429199e+00
2.686514616012573242e+00
1.021830677986145020e+00
9.615249037742614746e-01
9.619166851043701172e-01
1.604938745498657227e+00
6.936670541763305664e-01
6.201968193054199219e-01
7.948479652404785156e-01
8.549227714538574219e-01
2.057328939437866211e+00
9.300139546394348145e-01
1.066148996353149414e+00
6.350076198577880859e-01
2.571052908897399902e-01
2.498105049133300781e+00
8.756445646286010742e-01
9.237487316131591797e-01
4.284475445747375488e-01
1.703098863363265991e-01
2.368689775466918945e+00
8.981463313102722168e-01
4.702439904212951660e-01
5.660418272018432617e-01
6.875704526901245117e-01
1.645951986312866211e+00
5.481041669845581055e-01
6.061629056930541992e-01
9.972550868988037109e-01
4.519530236721038818e-01
2.176834821701049805e+00
1.461321711540222168e+00
3.996945917606353760e-01
8.798779249191284180e-01
8.486514687538146973e-01
6.784857511520385742e-01
9.688420891761779785e-01
7.622082829475402832e-01
1.135969638824462891e+00
1.594418644905090332e+00
1.263885617256164551e+00
1.000558376312255859e+00
7.560539841651916504e-01
1.127684593200683594e+00
1.920195460319519043e+00
1.859201788902282715e-01
1.411125302314758301e+00
4.340192973613739014e-01
6.306357979774475098e-01
1.034080266952514648e+00
5.678394436836242676e-01
6.519736051559448242e-01
1.233793616294860840e+00
3.659030199050903320e-01
1.770290374755859375e+00
4.610198736190795898e-01
1.300878643989562988e+00
5.052022933959960938e-01
6.814378499984741211e-01
6.384995579719543457e-01
4.001797735691070557e-01
8.288783431053161621e-01
8.291055560111999512e-01
8.556310534477233887e-01
1.577917695045471191e+00
9.794796109199523926e-01
1.260476708412170410e+00
7.311130762100219727e-01
1.891060590744018555e+00
8.494136333465576172e-01
1.503091573715209961e+00
5.555306077003479004e-01
7.124924063682556152e-01
1.950232744216918945e+00
7.976838946342468262e-01
1.780686736106872559e+00
1.532031178474426270e+00
1.663323521614074707e+00
3.099724292755126953e+00
1.675611495971679688e+00
1.223984718322753906e+00
4.522511065006256104e-01
6.995111107826232910e-01
2.139777421951293945e+00
2.130862951278686523e+00
2.105806589126586914e+00
1.040750622749328613e+00
9.367659091949462891e-01
1.882186174392700195e+00
1.629859447479248047e+00
8.710477352142333984e-01
6.655496358871459961e-01
6.973346471786499023e-01
1.777705669403076172e+00
7.458575963973999023e-01
9.706236124038696289e-01
8.377700448036193848e-01
4.465402662754058838e-01
1.732122898101806641e+00
1.068149447441101074e+00
3.421238362789154053e-01
1.111424922943115234e+00
5.076759457588195801e-01
8.309205174446105957e-01
7.820169329643249512e-01
9.278054833412170410e-01
1.166458964347839355e+00
3.195411562919616699e-01
1.455496311187744141e+00
8.363614678382873535e-01
2.778899669647216797e-01
6.198234558105468750e-01
2.088466167449951172e+00
2.890735566616058350e-01
9.562823176383972168e-01
9.018744826316833496e-01
1.046119809150695801e+00
1.711603045463562012e+00
1.022761344909667969e+00
5.850267410278320312e-01
5.225780606269836426e-01
8.857378363609313965e-02
1.976114034652709961e+00
2.976087927818298340e-01
4.189459979534149170e-01
4.154919683933258057e-01
1.308955401182174683e-01
2.076287508010864258e+00
7.808775305747985840e-01
6.916118264198303223e-01
4.724825322628021240e-01
1.066346690058708191e-01
1.220355272293090820e+00
3.948834538459777832e-01
1.116905733942985535e-01
8.365950584411621094e-01
8.255683183670043945e-01
1.645071506500244141e+00
6.090019345283508301e-01
2.973276972770690918e-01
9.446250200271606445e-01
1.031818628311157227e+00
1.124386548995971680e+00
3.869190514087677002e-01
2.813494503498077393e-01
1.355157732963562012e+00
8.915486335754394531e-01
1.988812327384948730e+00
8.729412555694580078e-01
7.148367762565612793e-01
8.556087017059326172e-01
1.957333564758300781e+00
1.017533183097839355e+00
6.368683576583862305e-01
1.311279058456420898e+00
6.196185946464538574e-01
1.574109792709350586e+00
8.236870765686035156e-01
4.690462350845336914e-01
1.148167967796325684e+00
1.418952047824859619e-01
1.563081860542297363e+00
5.936877727508544922e-01
2.980596758425235748e-02
1.145898342132568359e+00
6.475002765655517578e-01
6.313728094100952148e-01
5.050925612449645996e-01
7.679836153984069824e-01
1.079061865806579590e+00
3.639488518238067627e-01
1.975089162588119507e-01
7.802526950836181641e-01
1.603098988533020020e+00
1.697956562042236328e+00
1.420988798141479492e+00
1.064867258071899414e+00
6.576046943664550781e-01
9.032372236251831055e-01
1.256960511207580566e+00
1.820140004158020020e+00
1.344266086816787720e-01
1.264481544494628906e+00
9.744110703468322754e-01
1.929316669702529907e-01
1.105886459350585938e+00
9.887799620628356934e-01
8.078472614288330078e-01
7.193724513053894043e-01
2.486404478549957275e-01
2.418275117874145508e+00
9.913789629936218262e-01
8.763417005538940430e-01
8.637690544128417969e-01
7.241784930229187012e-01
1.256482005119323730e+00
9.889080524444580078e-01
4.526010155677795410e-01
7.988162636756896973e-01
2.908638715744018555e-01
1.731472253799438477e+00
1.366613388061523438e+00
1.436993837356567383e+00
4.243874549865722656e-01
1.439244627952575684e+00
2.210389614105224609e+00
1.600940942764282227e+00
1.741651147603988647e-01
6.399550437927246094e-01
1.131498694419860840e+00
1.224306464195251465e+00
4.887604713439941406e-01
1.542628526687622070e+00
1.150948047637939453e+00
2.569380998611450195e+00
1.658421993255615234e+00
1.030908942222595215e+00
2.776634097099304199e-01
6.774660348892211914e-01
2.404367923736572266e+00
4.905414283275604248e-01
9.500435590744018555e-01
2.395302355289459229e-01
3.534274101257324219e-01
1.456669449806213379e+00
2.097688198089599609e+00
6.344001293182373047e-01
8.335241675376892090e-01
3.346368372440338135e-01
2.202338457107543945e+00
4.085920751094818115e-01
4.784782528877258301e-01
1.040264368057250977e+00
3.791398108005523682e-01
2.239593505859375000e+00
6.693160533905029297e-01
7.840411067008972168e-01
1.151954293251037598e+00
2.149237692356109619e-01
7.224959135055541992e-01
1.027568131685256958e-01
3.155927062034606934e-01
1.902740359306335449e+00
1.948614716529846191e-01
1.756148576736450195e+00
5.105985403060913086e-01
6.374375820159912109e-01
1.199375033378601074e+00
1.193867802619934082e+00
5.501543879508972168e-01
6.581734418869018555e-01
5.371330380439758301e-01
7.105237245559692383e-01
2.301491737365722656e+00
8.473461866378784180e-01
8.197926878929138184e-01
9.136788249015808105e-01
4.144440889358520508e-01
2.022976636886596680e+00
4.086821973323822021e-01
1.621069461107254028e-01
4.690757095813751221e-01
1.052641749382019043e+00
8.335112333297729492e-01
6.269670128822326660e-01
5.344389677047729492e-01
5.597523450851440430e-01
3.705331385135650635e-01
1.650562047958374023e+00
3.434149622917175293e-01
1.132844448089599609e+00
1.399337649345397949e+00
6.874382495880126953e-01
5.298048853874206543e-01
1.019309014081954956e-01
4.505842924118041992e-01
1.143289566040039062e+00
3.716404139995574951e-01
3.485996723175048828e-01
1.105752468109130859e+00
1.115651845932006836e+00
1.361337900161743164e+00
6.386020183563232422e-01
4.701075851917266846e-01
9.756683707237243652e-01
1.152685761451721191e+00
1.121644020080566406e+00
1.985427737236022949e+00
5.372577905654907227e-01
3.478494286537170410e-01
7.207958698272705078e-01
1.465173959732055664e-01
6.704803705215454102e-01
1.356877684593200684e+00
3.930057287216186523e-01
8.281972408294677734e-01
3.761492967605590820e-01
1.490460395812988281e+00
1.267406225204467773e+00
7.767302989959716797e-01
1.203491449356079102e+00
7.614787817001342773e-01
8.059453368186950684e-01
1.325951814651489258e+00
4.360491931438446045e-01
1.033324480056762695e+00
6.532552838325500488e-01
1.350584506988525391e+00
6.892375946044921875e-01
1.815906912088394165e-01
2.031633377075195312e+00
1.334879755973815918e+00
1.870581269264221191e+00
5.188782140612602234e-02
1.371105074882507324e+00
1.222405076026916504e+00
1.391687989234924316e+00
1.653954029083251953e+00
9.586914181709289551e-01
6.757118105888366699e-01
1.525016069412231445e+00
8.898112177848815918e-01
1.885544896125793457e+00
6.764005422592163086e-01
1.249799728393554688e+00
6.773061752319335938e-01
1.791613101959228516e+00
1.595331430435180664e+00
4.471375048160552979e-01
9.163702726364135742e-01
4.046718180179595947e-01
1.238860011100769043e+00
1.338241696357727051e+00
3.573381900787353516e-01
9.614841938018798828e-01
5.322028994560241699e-01
9.565416574478149414e-01
9.567116498947143555e-01
6.426212787628173828e-01
1.985320806503295898e+00
1.106397271156311035e+00
1.074100375175476074e+00
7.954007983207702637e-01
2.021198511123657227e+00
1.158472180366516113e+00
5.706470012664794922e-01
6.892657279968261719e-01
5.628153681755065918e-01
1.075939536094665527e+00
2.184641361236572266e+00
5.295798778533935547e-01
8.626724481582641602e-01
4.277365505695343018e-01
7.485555410385131836e-01
1.177848577499389648e+00
1.411355972290039062e+00
1.083399653434753418e+00
5.605095028877258301e-01
1.184872865676879883e+00
1.030517458915710449e+00
8.044125437736511230e-01
9.678949713706970215e-01
5.426891446113586426e-01
1.059532642364501953e+00
1.813615262508392334e-01
1.721898317337036133e+00
8.806568980216979980e-01
7.421556115150451660e-01
8.637895584106445312e-01
2.861306965351104736e-01
1.418828964233398438e+00
9.070950150489807129e-01
4.211444258689880371e-01
6.248219013214111328e-01
8.427494019269943237e-02
9.627351164817810059e-01
6.212003231048583984e-01
6.834514141082763672e-01
1.639259934425354004e+00
7.240722775459289551e-01
1.101025104522705078e+00
1.558258980512619019e-01
9.980548620223999023e-01
1.250272750854492188e+00
7.351791858673095703e-01
7.493119835853576660e-01
7.503147721290588379e-01
6.647951602935791016e-01
1.501794338226318359e+00
1.541984319686889648e+00
9.735559821128845215e-01
8.733394742012023926e-01
1.178273200988769531e+00
8.582013845443725586e-01
1.968162894248962402e+00
5.095255374908447266e-01
6.585207581520080566e-01
3.591072261333465576e-01
9.037868678569793701e-02
5.077718198299407959e-02
6.502617001533508301e-01
5.245524644851684570e-01
1.072957515716552734e+00
2.236035019159317017e-01
1.239479303359985352e+00
5.879615545272827148e-01
4.726387858390808105e-01
1.302711486816406250e+00
7.795071005821228027e-01
5.896621942520141602e-01
5.031926631927490234e-01
4.286837577819824219e-01
8.358015418052673340e-01
2.392672151327133179e-01
8.734411597251892090e-01
5.633398294448852539e-01
2.571891546249389648e-01
1.047994017601013184e+00
1.847412467002868652e+00
9.937164783477783203e-01
1.446197628974914551e-01
8.712549805641174316e-01
1.005103945732116699e+00
1.975219130516052246e+00
1.615033626556396484e+00
1.402105093002319336e+00
1.330185174942016602e+00
1.783350586891174316e+00
1.367219924926757812e+00
1.995041489601135254e+00
1.593743562698364258e+00
8.141683936119079590e-01
2.104858309030532837e-01
2.102026224136352539e+00
1.491852879524230957e+00
1.091027379035949707e+00
8.222750425338745117e-01
1.365914344787597656e+00
1.981524586677551270e+00
7.965818047523498535e-01
1.038103938102722168e+00
4.717797338962554932e-01
1.884693652391433716e-01
1.776096820831298828e+00
4.505526125431060791e-01
1.221951603889465332e+00
5.043380856513977051e-01
7.436710000038146973e-01
1.086517095565795898e+00
6.609927415847778320e-01
3.961975872516632080e-01
8.308725357055664062e-01
8.365899920463562012e-01
7.770274281501770020e-01
3.551266789436340332e-01
3.601262271404266357e-01
7.473099827766418457e-01
7.481276988983154297e-01
1.382797241210937500e+00
7.951079607009887695e-01
5.554572939872741699e-01
5.690751671791076660e-01
2.252518415451049805e+00
6.193065047264099121e-01
6.597301959991455078e-01
4.336782395839691162e-01
6.251488327980041504e-01
1.016271948814392090e+00
8.753874897956848145e-01
5.566434860229492188e-01
4.356488287448883057e-01
2.007740288972854614e-01
1.918405294418334961e+00
4.810614883899688721e-01
5.758081674575805664e-01
9.682517051696777344e-01
5.794511437416076660e-01
1.723462224006652832e+00
4.247201979160308838e-01
6.410306096076965332e-01
8.661226630210876465e-01
2.550029158592224121e-01
1.106180548667907715e+00
1.998129040002822876e-01
6.954836845397949219e-01
8.194939494132995605e-01
1.056706547737121582e+00
5.588697791099548340e-01
5.914748311042785645e-01
6.402723789215087891e-01
1.092752099037170410e+00
1.274067521095275879e+00
2.336961925029754639e-01
7.662478685379028320e-01
6.355502605438232422e-01
1.210952401161193848e+00
7.587051391601562500e-01
1.286371946334838867e+00
9.229201078414916992e-01
9.599575400352478027e-01
5.674464106559753418e-01
2.026705026626586914e+00
5.995924472808837891e-01
1.118560194969177246e+00
8.604797124862670898e-01
1.085673496127128601e-01
1.288953185081481934e+00
6.377228498458862305e-01
5.945065021514892578e-01
5.563965439796447754e-01
2.061734944581985474e-01
1.354920625686645508e+00
1.109997630119323730e+00
6.632248759269714355e-01
1.293139815330505371e+00
7.213054299354553223e-01
2.266733646392822266e-01
1.293853521347045898e-01
6.769804358482360840e-01
1.234574794769287109e+00
3.470683991909027100e-01
5.024783611297607422e-01
6.618361473083496094e-01
1.171738982200622559e+00
1.542776226997375488e+00
1.283929109573364258e+00
5.942698717117309570e-01
6.213476061820983887e-01
4.417292773723602295e-01
7.813536524772644043e-01
2.057339906692504883e+00
4.783873260021209717e-01
5.103028416633605957e-01
4.192790687084197998e-01
4.698145091533660889e-01
1.188619852066040039e+00
7.070399522781372070e-01
7.813946604728698730e-01
6.685481667518615723e-01
7.140993475914001465e-01
2.380160808563232422e+00
1.050061583518981934e+00
8.050386309623718262e-01
9.260389208793640137e-01
4.436106383800506592e-01
6.052137613296508789e-01
5.300620198249816895e-01
2.304013818502426147e-01
6.079595685005187988e-01
8.665541410446166992e-01
9.428110122680664062e-01
1.659855365753173828e+00
6.307197809219360352e-01
1.004740357398986816e+00
2.834607124328613281e+00
2.338242769241333008e+00
8.546825647354125977e-01
2.738075554370880127e-01
9.716033339500427246e-01
1.271465659141540527e+00
1.053938031196594238e+00
2.449536472558975220e-01
2.184089720249176025e-01
4.543604552745819092e-01
2.732483148574829102e+00
1.504180550575256348e+00
9.740781784057617188e-01
5.879049897193908691e-01
5.546237826347351074e-01
2.271107673645019531e+00
7.242068052291870117e-01
6.292979717254638672e-01
4.876767396926879883e-01
9.699202179908752441e-01
1.289384841918945312e+00
1.582143425941467285e+00
5.082859396934509277e-01
7.703361511230468750e-01
5.591631308197975159e-02
2.124968290328979492e+00
9.475472569465637207e-01
2.586410343647003174e-01
9.061409235000610352e-01
4.669221043586730957e-01
1.613643050193786621e+00
7.810131311416625977e-01
5.095546841621398926e-01
1.371427893638610840e+00
3.731616437435150146e-01
8.134123682975769043e-01
8.675392866134643555e-01
8.573923110961914062e-01
1.094844102859497070e+00
4.185574650764465332e-01
1.139177441596984863e+00
4.595503807067871094e-01
1.618366718292236328e+00
1.042936921119689941e+00
1.735244274139404297e+00
4.718468487262725830e-01
2.464331835508346558e-01
8.037198781967163086e-01
7.319695949554443359e-01
2.241448163986206055e+00
1.285956025123596191e+00
6.263125538825988770e-01
8.868117928504943848e-01
3.771392703056335449e-01
2.128772020339965820e+00
1.132789254188537598e+00
3.756774663925170898e-01
9.074063897132873535e-01
6.564421057701110840e-01
1.284808516502380371e+00
5.382244586944580078e-01
6.059373617172241211e-01
5.317897200584411621e-01
2.546265721321105957e-01
1.609207391738891602e+00
6.986557841300964355e-01
4.238742887973785400e-01
1.264578700065612793e+00
7.439085841178894043e-01
6.369326710700988770e-01
2.227540165185928345e-01
6.242979764938354492e-01
1.266030788421630859e+00
9.543091654777526855e-01
1.853769421577453613e-01
9.188554286956787109e-01
5.655516386032104492e-01
8.439325094223022461e-01
5.482418537139892578e-01
6.330034136772155762e-01
1.247611999511718750e+00
1.456360220909118652e+00
8.427163958549499512e-01
2.206672668457031250e+00
3.968506753444671631e-01
8.104784488677978516e-01
7.757146358489990234e-01
4.794388711452484131e-01
3.910836279392242432e-01
8.523601889610290527e-01
7.864094972610473633e-01
7.847053408622741699e-01
5.203219652175903320e-01
1.928963422775268555e+00
2.035341113805770874e-01
7.417424321174621582e-01
9.344564676284790039e-01
4.135259389877319336e-01
8.864254951477050781e-01
5.683733820915222168e-01
6.837407350540161133e-01
9.184609651565551758e-01
4.826077818870544434e-01
1.247218966484069824e+00
1.186776757240295410e+00
5.312232971191406250e-01
8.059204816818237305e-01
2.213488101959228516e+00
1.252404093742370605e+00
8.844090104103088379e-01
2.739309668540954590e-01
1.649594068527221680e+00
1.980991601943969727e+00
6.910265684127807617e-01
3.013444542884826660e-01
5.270028710365295410e-01
1.080162048339843750e+00
1.860305070877075195e+00
2.309058427810668945e+00
1.659615039825439453e+00
4.616189301013946533e-01
3.030387461185455322e-01
2.541621685028076172e+00
1.385210752487182617e+00
8.753674030303955078e-01
8.376258015632629395e-01
4.252965450286865234e-01
2.068337440490722656e+00
6.537979245185852051e-01
3.055434226989746094e-01
6.698765158653259277e-01
3.255392313003540039e-01
1.389312863349914551e+00
4.467028379440307617e-01
2.903496325016021729e-01
1.395652770996093750e+00
6.518089771270751953e-01
2.088632106781005859e+00
1.233661413192749023e+00
5.333768129348754883e-01
9.758938550949096680e-01
8.003395795822143555e-01
5.951361060142517090e-01
1.876773089170455933e-01
6.872534751892089844e-01
1.159831166267395020e+00
1.811234831809997559e+00
6.507502794265747070e-01
8.817675709724426270e-01
1.438711643218994141e+00
9.953793287277221680e-01
1.805017471313476562e+00
5.402192473411560059e-01
6.790702342987060547e-01
7.106736302375793457e-01
5.454021692276000977e-01
6.209771037101745605e-01
1.173312544822692871e+00
6.845312714576721191e-01
1.406926751136779785e+00
4.154475033283233643e-01
1.595725893974304199e+00
7.013874650001525879e-01
7.872767448425292969e-01
1.584424138069152832e+00
1.389774799346923828e+00
5.777246356010437012e-01
7.904919981956481934e-01
3.321651518344879150e-01
1.494661211967468262e+00
6.652019023895263672e-01
7.825645208358764648e-01
1.019436955451965332e+00
6.799954771995544434e-01
1.970895767211914062e+00
5.964198708534240723e-01
1.345938920974731445e+00
9.447144269943237305e-01
5.410042405128479004e-01
1.468992352485656738e+00
1.172833919525146484e+00
9.085234999656677246e-01
6.294986605644226074e-01
1.005239605903625488e+00
1.213616251945495605e+00
6.926774382591247559e-01
6.850947141647338867e-01
7.337740659713745117e-01
8.177086710929870605e-01
5.245563387870788574e-01
1.762505650520324707e+00
1.774627685546875000e+00
1.408707737922668457e+00
1.181167721748352051e+00
5.072613358497619629e-01
8.037871718406677246e-01
1.207084298133850098e+00
9.484580159187316895e-01
1.084518313407897949e+00
2.724781632423400879e-01
1.435827612876892090e+00
1.054386258125305176e+00
1.182237982749938965e+00
2.290718793869018555e+00
8.288641571998596191e-01
1.544671207666397095e-01
4.924772679805755615e-01
1.178709149360656738e+00
1.525761246681213379e+00
1.836208850145339966e-01
2.756024301052093506e-01
6.182709932327270508e-01
1.251548409461975098e+00
1.702087998390197754e+00
9.025372862815856934e-01
8.308733105659484863e-01
5.136356949806213379e-01
1.143530845642089844e+00
1.662511229515075684e+00
1.661166429519653320e+00
3.173662424087524414e-01
5.763545632362365723e-01
7.270338535308837891e-01
1.486746072769165039e+00
1.450783312320709229e-01
7.500889897346496582e-01
9.301708340644836426e-01
9.640660285949707031e-01
3.690401911735534668e-01
1.562510371208190918e+00
1.152908682823181152e+00
9.079537987709045410e-01
1.365124702453613281e+00
5.623449087142944336e-01
1.197753906250000000e+00
7.120646238327026367e-01
8.916620016098022461e-01
1.299125432968139648e+00
1.293902099132537842e-01
5.408011078834533691e-01
2.199973315000534058e-01
5.983759164810180664e-01
2.107430934906005859e+00
1.086122393608093262e-01
8.859461545944213867e-01
3.018739223480224609e-01
8.273378610610961914e-01
1.251514792442321777e+00
1.009870886802673340e+00
4.553580880165100098e-01
6.270233988761901855e-01
6.585137248039245605e-01
1.115527033805847168e+00
1.635216593742370605e+00
1.003383755683898926e+00
8.491465449333190918e-01
1.520215272903442383e+00
7.045889496803283691e-01
2.018211364746093750e+00
8.749563097953796387e-01
5.506696701049804688e-01
7.377986311912536621e-01
1.404974311590194702e-01
6.836322546005249023e-01
8.284967541694641113e-01
4.957512319087982178e-01
6.973127126693725586e-01
3.342403471469879150e-01
1.474549770355224609e+00
7.594915032386779785e-01
8.890125155448913574e-01
9.776335358619689941e-01
5.447164177894592285e-01
8.106938004493713379e-01
3.690527379512786865e-01
4.105252623558044434e-01
1.133679986000061035e+00
6.704469919204711914e-01
1.064207434654235840e+00
2.483309656381607056e-01
5.959041714668273926e-01
1.263995885848999023e+00
1.257120609283447266e+00
1.207457661628723145e+00
6.816619634628295898e-01
8.909844160079956055e-01
9.860708117485046387e-01
1.706970810890197754e+00
3.384943306446075439e-01
6.548932790756225586e-01
1.151696085929870605e+00
8.394137620925903320e-01
1.743768692016601562e+00
1.413954257965087891e+00
6.964281797409057617e-01
9.440118074417114258e-01
7.506313920021057129e-02
2.080878496170043945e+00
5.948097109794616699e-01
9.114685654640197754e-01
7.284296751022338867e-01
1.439381241798400879e+00
1.622527122497558594e+00
6.263892650604248047e-01
8.420854210853576660e-01
7.243952155113220215e-01
3.025741279125213623e-01
6.430322527885437012e-01
5.110269188880920410e-01
8.685173392295837402e-01
1.060668468475341797e+00
5.598264336585998535e-01
6.706115603446960449e-01
4.456207156181335449e-01
6.655414700508117676e-01
1.370183348655700684e+00
6.773096323013305664e-01
3.277322053909301758e-01
6.454826593399047852e-01
6.272197961807250977e-01
1.332158088684082031e+00
8.251847624778747559e-01
1.392137646675109863e+00
9.032094478607177734e-01
3.660203814506530762e-01
7.939736545085906982e-02
2.439303874969482422e+00
7.005656957626342773e-01
7.817713022232055664e-01
9.656928181648254395e-01
8.316938281059265137e-01
1.666964888572692871e+00
1.190015912055969238e+00
9.065161943435668945e-01
4.840788841247558594e-01
3.674655854701995850e-01
2.046098470687866211e+00
1.535458862781524658e-01
6.961570382118225098e-01
1.165665864944458008e+00
2.929022014141082764e-01
1.205053925514221191e+00
6.071839332580566406e-01
9.824691414833068848e-01
9.238963723182678223e-01
6.964702904224395752e-02
8.583329319953918457e-01
8.015779852867126465e-01
8.501544594764709473e-01
1.520613551139831543e+00
6.886010169982910156e-01
6.117278337478637695e-02
3.519971668720245361e-01
1.014898180961608887e+00
1.600081562995910645e+00
1.181271433830261230e+00
5.964562892913818359e-01
4.009659886360168457e-01
4.728229939937591553e-01
1.209004402160644531e+00
3.317021727561950684e-01
8.297237753868103027e-01
9.489177465438842773e-01
1.450746655464172363e+00
1.453216969966888428e-01
1.808415532112121582e+00
6.666601896286010742e-01
1.008991360664367676e+00
6.314731836318969727e-01
5.529084801673889160e-01
1.532988429069519043e+00
7.886182069778442383e-01
7.770919799804687500e-01
8.113320469856262207e-01
4.525102972984313965e-01
1.517677068710327148e+00
2.293647974729537964e-01
1.261605858802795410e+00
4.993621408939361572e-01
8.507447689771652222e-02
2.716069519519805908e-01
2.189626097679138184e-01
5.484610795974731445e-01
6.675763726234436035e-01
8.010036349296569824e-01
9.160165190696716309e-01
3.300098776817321777e-01
5.550388693809509277e-01
1.292301893234252930e+00
8.632825613021850586e-01
2.251128196716308594e+00
5.240980386734008789e-01
1.477864265441894531e+00
6.721274852752685547e-01
1.602511286735534668e+00
7.027596831321716309e-01
6.883973479270935059e-01
7.411085963249206543e-01
2.625865042209625244e-01
2.029075622558593750e+00
1.703752398490905762e+00
6.603415608406066895e-01
8.559983372688293457e-01
2.648514211177825928e-01
1.976492762565612793e+00
6.235103607177734375e-01
1.448458790779113770e+00
3.185817301273345947e-01
5.048239827156066895e-01
6.445016264915466309e-01
8.641430735588073730e-01
8.223395347595214844e-01
4.497904181480407715e-01
4.583874940872192383e-01
1.221648573875427246e+00
8.628571033477783203e-01
1.334576964378356934e+00
1.128651261329650879e+00
4.182087481021881104e-01
2.373999595642089844e+00
6.466183066368103027e-01
6.977880597114562988e-01
6.705231070518493652e-01
1.171485781669616699e+00
7.365255355834960938e-01
1.096967816352844238e+00
3.128139674663543701e-01
1.086972951889038086e-01
2.127501249313354492e+00
1.158907771110534668e+00
1.138865947723388672e+00
8.522629141807556152e-01
2.302940189838409424e-01
2.145726203918457031e+00
4.021774530410766602e-01
6.498187184333801270e-01
9.488764405250549316e-01
1.076839804649353027e+00
8.216066360473632812e-01
6.335103511810302734e-01
7.557706236839294434e-01
5.240762829780578613e-01
3.735012412071228027e-01
1.549476265907287598e+00
4.025421142578125000e-01
6.298582553863525391e-01
4.116854071617126465e-01
6.307463049888610840e-01
6.993361711502075195e-01
3.819989562034606934e-01
5.107082724571228027e-01
8.739669919013977051e-01
4.001084864139556885e-01
8.050886392593383789e-01
5.783665776252746582e-01
3.425020873546600342e-01
1.519707322120666504e+00
5.268889665603637695e-01
1.600565910339355469e+00
3.787032067775726318e-01
1.949785351753234863e+00
7.169314622879028320e-01
1.420317053794860840e+00
6.809304356575012207e-01
9.400280117988586426e-01
1.029007792472839355e+00
6.752772331237792969e-01
1.290665388107299805e+00
8.479503393173217773e-01
1.011361122131347656e+00
1.573436379432678223e+00
4.310374855995178223e-01
1.382344961166381836e+00
8.300205469131469727e-01
4.482721984386444092e-01
3.120726048946380615e-01
3.370455205440521240e-01
2.482713162899017334e-01
3.634647428989410400e-01
7.949336171150207520e-01
4.589530825614929199e-01
1.283467262983322144e-01
9.698188304901123047e-01
3.369487822055816650e-01
1.100515484809875488e+00
1.455510854721069336e+00
8.268282413482666016e-01
1.300251364707946777e+00
5.417823791503906250e-01
6.308560371398925781e-01
1.014563441276550293e+00
8.372692465782165527e-01
1.441239714622497559e-01
4.306500554084777832e-01
8.092921972274780273e-01
6.409142613410949707e-01
1.862379074096679688e+00
3.240739405155181885e-01
7.102678418159484863e-01
1.154923558235168457e+00
4.385156631469726562e-01
1.809993982315063477e+00
6.400230526924133301e-01
6.496825218200683594e-01
4.095740616321563721e-01
7.337081432342529297e-01
5.003111362457275391e-01
1.043472051620483398e+00
6.637417078018188477e-01
3.932187855243682861e-01
2.351596355438232422e-01
1.062000632286071777e+00
6.318199634552001953e-01
4.626539051532745361e-01
9.963793158531188965e-01
6.528200507164001465e-01
1.355644941329956055e+00
4.876247346401214600e-01
7.192280888557434082e-01
5.113077759742736816e-01
2.467088550329208374e-01
6.333969831466674805e-01
6.134378910064697266e-01
8.574264049530029297e-01
1.066964745521545410e+00
1.010299921035766602e+00
5.433484911918640137e-01
4.230084121227264404e-01
6.305724978446960449e-01
9.554580450057983398e-01
1.406172513961791992e+00
6.374478936195373535e-01
3.195595145225524902e-01
1.012027502059936523e+00
3.837959170341491699e-01
1.141222715377807617e+00
1.437862396240234375e+00
8.568512797355651855e-01
1.154294848442077637e+00
8.992219716310501099e-02
1.971635341644287109e+00
9.889303445816040039e-01
7.525191307067871094e-01
4.733539223670959473e-01
4.887850210070610046e-02
1.272844552993774414e+00
1.293988347053527832e+00
5.150870680809020996e-01
5.758880376815795898e-01
3.470374047756195068e-01
4.623296856880187988e-01
6.291133761405944824e-01
4.371104240417480469e-01
8.010250329971313477e-01
2.141049802303314209e-01
9.803828001022338867e-01
4.939593374729156494e-01
1.585237979888916016e+00
1.659393787384033203e+00
2.009716331958770752e-01
8.048140406608581543e-01
1.304691553115844727e+00
1.818595886230468750e+00
2.554760694503784180e+00
9.342837333679199219e-01
6.123595237731933594e-01
7.299399971961975098e-01
2.853393793106079102e+00
1.196611642837524414e+00
8.803039789199829102e-01
1.460574150085449219e+00
1.464604496955871582e+00
1.935132026672363281e+00
6.047813296318054199e-01
8.496786355972290039e-01
1.103987216949462891e+00
1.025317430496215820e+00
1.655078887939453125e+00
1.540532708168029785e-01
1.201761603355407715e+00
1.078397512435913086e+00
9.172650575637817383e-01
1.179078459739685059e+00
9.411333203315734863e-01
3.048129677772521973e-01
3.649312555789947510e-01
5.631965398788452148e-01
6.009173989295959473e-01
2.726902961730957031e-01
6.632773876190185547e-01
3.068690896034240723e-01
5.581914782524108887e-01
1.467092275619506836e+00
3.875635862350463867e-01
9.767749309539794922e-01
4.602462649345397949e-01
1.156344532966613770e+00
8.495838046073913574e-01
1.263142943382263184e+00
1.147650837898254395e+00
9.366528987884521484e-01
1.489498376846313477e+00
9.422296881675720215e-01
1.097868680953979492e+00
1.328417539596557617e+00
8.294954299926757812e-01
1.988342046737670898e+00
4.685668647289276123e-01
1.173209786415100098e+00
1.146948337554931641e+00
6.722847819328308105e-01
3.852837979793548584e-01
4.592693150043487549e-01
2.535443603992462158e-01
1.137294173240661621e+00
9.305584430694580078e-01
1.013245582580566406e+00
2.134952247142791748e-01
7.229717373847961426e-01
8.586162924766540527e-01
7.966269850730895996e-01
1.667712807655334473e+00
8.990684151649475098e-01
9.041451215744018555e-01
9.133058786392211914e-02
1.016258835792541504e+00
1.170448064804077148e+00
6.184906959533691406e-01
1.204202175140380859e-01
8.025014400482177734e-01
1.289914011955261230e+00
1.176190733909606934e+00
1.343824505805969238e+00
1.036368966102600098e+00
3.919337987899780273e-01
1.580539822578430176e+00
8.186185956001281738e-01
1.725747942924499512e+00
7.590869665145874023e-01
2.815903723239898682e-01
5.734862089157104492e-01
7.438677363097667694e-03
4.996567666530609131e-01
1.086756825447082520e+00
8.512206077575683594e-01
1.296904444694519043e+00
8.977351337671279907e-02
1.663596034049987793e+00
1.452959179878234863e+00
1.701656281948089600e-01
1.057354688644409180e+00
8.929432630538940430e-01
1.036573171615600586e+00
1.288087129592895508e+00
6.858545541763305664e-01
8.188601136207580566e-01
8.318237066268920898e-01
6.278166174888610840e-01
1.303585886955261230e+00
8.525768518447875977e-01
1.799175024032592773e+00
1.074815034866333008e+00
1.845655083656311035e+00
7.865789532661437988e-01
1.978163242340087891e+00
1.016960859298706055e+00
1.039112329483032227e+00
7.822365760803222656e-01
1.278174400329589844e+00
1.174797773361206055e+00
9.025716185569763184e-01
1.158795595169067383e+00
8.782410621643066406e-01
7.858584523200988770e-01
1.770005941390991211e+00
6.939654946327209473e-01
1.288389682769775391e+00
1.076576709747314453e+00
7.653120756149291992e-01
5.313709378242492676e-01
2.850622832775115967e-01
4.801245033740997314e-01
1.148271799087524414e+00
7.596723437309265137e-01
9.410197138786315918e-01
2.105259150266647339e-01
1.038002490997314453e+00
8.129564523696899414e-01
7.219983339309692383e-01
1.433004379272460938e+00
8.156071901321411133e-01
2.591122984886169434e-01
1.540011763572692871e-01
5.460115671157836914e-01
7.007918357849121094e-01
3.118280470371246338e-01
1.200419306755065918e+00
5.987177491188049316e-01
8.766975998878479004e-01
1.533053398132324219e+00
1.222878932952880859e+00
6.736248135566711426e-01
2.864588201045989990e-01
3.392645418643951416e-01
8.054476976394653320e-01
1.420661449432373047e+00
5.331139564514160156e-01
2.999089658260345459e-01
2.791038453578948975e-01
1.206051945686340332e+00
7.907512784004211426e-01
9.273299574851989746e-01
7.122924923896789551e-01
1.086792945861816406e+00
4.420680999755859375e-01
2.292998552322387695e+00
1.401480317115783691e+00
4.441781044006347656e-01
5.557579994201660156e-01
5.311927199363708496e-01
1.264662742614746094e+00
1.630291938781738281e+00
1.345994830131530762e+00
4.362454116344451904e-01
4.658145606517791748e-01
9.777319431304931641e-01
7.787251472473144531e-01
4.695339500904083252e-01
4.012154638767242432e-01
6.412624120712280273e-01
9.180520176887512207e-01
2.433805167675018311e-01
6.741070747375488281e-01
6.892313957214355469e-01
7.393836379051208496e-01
2.872362136840820312e-01
6.300390362739562988e-01
8.159589171409606934e-01
1.028398036956787109e+00
3.701503574848175049e-01
1.647068381309509277e+00
8.311374783515930176e-01
1.376821994781494141e+00
4.266456365585327148e-01
1.628069639205932617e+00
7.951961755752563477e-01
9.822301268577575684e-01
6.673216223716735840e-01
9.823610186576843262e-01
1.080025792121887207e+00
6.393694877624511719e-01
9.234154224395751953e-01
1.316966563463211060e-01
7.365417480468750000e-01
1.827099919319152832e+00
9.528338909149169922e-01
9.820750951766967773e-01
3.137328028678894043e-01
5.157502889633178711e-01
1.657513976097106934e+00
3.608746230602264404e-01
9.845877885818481445e-01
1.025187253952026367e+00
2.526819109916687012e-01
7.543114423751831055e-01
4.951433837413787842e-01
8.488111495971679688e-01
1.559023499488830566e+00
5.902519226074218750e-01
5.366756319999694824e-01
3.950818777084350586e-01
1.224192142486572266e+00
1.218256592750549316e+00
9.382107257843017578e-01
6.569927334785461426e-01
4.429599642753601074e-01
1.663141846656799316e+00
9.492948055267333984e-01
9.809283018112182617e-01
1.006505489349365234e+00
4.831177890300750732e-01
1.242641448974609375e+00
1.457519382238388062e-01
1.456633448600769043e+00
9.432137608528137207e-01
4.753839671611785889e-01
4.043947458267211914e-01
5.375168919563293457e-01
5.580208301544189453e-01
1.334187030792236328e+00
8.323956131935119629e-01
1.259736120700836182e-01
2.793176770210266113e-01
1.371105313301086426e+00
3.007339239120483398e-01
4.847377836704254150e-01
7.115381956100463867e-01
1.422611474990844727e+00
1.696631789207458496e+00
7.731607556343078613e-01
9.001942873001098633e-01
6.596680283546447754e-01
7.263992428779602051e-01
1.413462758064270020e-01
9.329813718795776367e-01
7.849401235580444336e-01
5.168731808662414551e-01
1.225765705108642578e+00
7.612712383270263672e-01
6.701212525367736816e-01
1.655475616455078125e+00
4.787201881408691406e-01
1.625443100929260254e+00
2.087876200675964355e-01
7.830646038055419922e-01
3.522671461105346680e-01
9.030230045318603516e-01
9.531834125518798828e-01
1.456889271736145020e+00
7.560645937919616699e-01
8.545804619789123535e-01
6.386840343475341797e-01
1.404392719268798828e+00
7.265876531600952148e-01
8.027332425117492676e-01
5.407494306564331055e-01
5.274571180343627930e-01
1.872129678726196289e+00
1.013113498687744141e+00
9.031435847282409668e-01
4.443488717079162598e-01
5.051728487014770508e-01
6.472070813179016113e-01
6.695560812950134277e-01
5.425940752029418945e-01
7.683570981025695801e-01
6.434430480003356934e-01
7.594195604324340820e-01
2.820287346839904785e-01
6.799076199531555176e-01
1.129508614540100098e+00
1.025327682495117188e+00
2.886965274810791016e-01
6.812432408332824707e-01
4.285045564174652100e-01
5.743270516395568848e-01
9.598700404167175293e-01
1.238762855529785156e+00
5.934942960739135742e-01
1.307723045349121094e+00
3.471673130989074707e-01
1.902133226394653320e+00
1.903975129127502441e+00
3.961230218410491943e-01
1.274592041969299316e+00
1.397328495979309082e+00
9.012391567230224609e-01
1.682637691497802734e+00
6.927208304405212402e-01
1.009453535079956055e+00
6.872323751449584961e-01
1.097431540489196777e+00
7.024226188659667969e-01
5.715821385383605957e-01
5.810806155204772949e-01
1.350675582885742188e+00
1.681718349456787109e+00
2.281929254531860352e-01
4.823114275932312012e-01
9.982748627662658691e-01
8.271406888961791992e-01
1.118567585945129395e+00
7.818678021430969238e-01
4.319396913051605225e-01
7.908595204353332520e-01
9.134764671325683594e-01
8.822363018989562988e-01
3.295678496360778809e-01
9.554449319839477539e-01
8.839836716651916504e-01
1.171681523323059082e+00
7.380754947662353516e-01
7.151076197624206543e-01
3.952693343162536621e-01
8.144572973251342773e-01
4.491041600704193115e-01
9.379668831825256348e-01
7.284150719642639160e-01
1.396334290504455566e+00
2.136284708976745605e-01
1.264112234115600586e+00
9.206811189651489258e-01
5.732520222663879395e-01
3.549652993679046631e-01
2.265249490737915039e-01
6.874116063117980957e-01
1.159635782241821289e+00
6.722956895828247070e-01
7.129741311073303223e-01
4.260677099227905273e-01
3.021707832813262939e-01
7.817980051040649414e-01
1.305027484893798828e+00
9.418720006942749023e-01
9.586664289236068726e-02
2.232811748981475830e-01
4.239453971385955811e-01
7.841300368309020996e-01
7.139202356338500977e-01
5.049743056297302246e-01
5.737094283103942871e-01
5.938556194305419922e-01
7.830176353454589844e-01
1.122618198394775391e+00
1.522717773914337158e-01
4.633548557758331299e-01
6.713616251945495605e-01
1.073687314987182617e+00
3.265450596809387207e-01
1.178224086761474609e+00
1.085760235786437988e+00
1.220203280448913574e+00
8.607668876647949219e-01
4.484055936336517334e-01
1.157134056091308594e+00
1.319414138793945312e+00
5.992406010627746582e-01
5.641581416130065918e-01
3.763218820095062256e-01
1.205580472946166992e+00
8.356713652610778809e-01
8.671530485153198242e-01
1.001302957534790039e+00
1.712401956319808960e-01
2.243810594081878662e-01
7.951313853263854980e-01
7.488854527473449707e-01
7.866947054862976074e-01
4.730152487754821777e-01
1.060022860765457153e-01
5.679509043693542480e-01
1.975590884685516357e-01
2.081653118133544922e+00
5.791861414909362793e-01
1.605233430862426758e+00
5.793015956878662109e-01
1.282345414161682129e+00
8.351901769638061523e-01
6.877928972244262695e-01
8.470528721809387207e-01
4.547119140625000000e-01
1.349775671958923340e+00
1.006340503692626953e+00
5.140767097473144531e-01
1.646734952926635742e+00
7.653403878211975098e-01
1.579616308212280273e+00
1.974794715642929077e-01
9.115955233573913574e-01
1.069132089614868164e+00
1.438957214355468750e+00
1.338703989982604980e+00
4.103463888168334961e-01
4.218507111072540283e-01
2.055536270141601562e+00
1.774142026901245117e+00
7.045003771781921387e-01
1.425507217645645142e-01
3.056150674819946289e-01
5.888388156890869141e-01
1.027933835983276367e+00
1.426356554031372070e+00
7.986054420471191406e-01
5.736638903617858887e-01
1.377799153327941895e+00
1.153804063796997070e+00
1.102746963500976562e+00
5.921384692192077637e-01
5.638921260833740234e-01
6.454612016677856445e-01
1.179051399230957031e+00
8.081975579261779785e-01
6.826201081275939941e-01
7.451512217521667480e-01
7.694755792617797852e-01
1.449548125267028809e+00
5.583294034004211426e-01
9.531112313270568848e-01
1.209056019783020020e+00
9.224154353141784668e-01
1.035450935363769531e+00
4.431424736976623535e-01
4.956338703632354736e-01
1.668030738830566406e+00
8.957839012145996094e-01
1.132459998130798340e+00
5.578900575637817383e-01
1.078602671623229980e+00
1.440262198448181152e+00
8.844485282897949219e-01
1.734418034553527832e+00
1.291362404823303223e+00
9.538632035255432129e-01
1.564388513565063477e+00
1.227724552154541016e+00
5.679647922515869141e-01
7.580491900444030762e-01
4.098163247108459473e-01
1.057116508483886719e+00
1.338659405708312988e+00
1.568037509918212891e+00
3.014350235462188721e-01
6.791343688964843750e-01
5.687539577484130859e-01
1.098188877105712891e+00
8.565170168876647949e-01
6.897325515747070312e-01
1.018652915954589844e+00
8.241187334060668945e-01
9.361825585365295410e-01
2.153922080993652344e+00
2.009162604808807373e-01
6.293379664421081543e-01
5.084969997406005859e-01
1.456823468208312988e+00
2.777329683303833008e-01
1.000716328620910645e+00
9.473291039466857910e-01
5.192618370056152344e-01
4.318281412124633789e-01
4.781970083713531494e-01
5.026636719703674316e-01
1.228945970535278320e+00
8.190954923629760742e-01
8.357943296432495117e-01
6.659796833992004395e-01
1.047789573669433594e+00
8.205926418304443359e-01
8.954802751541137695e-01
3.601590692996978760e-01
4.366153478622436523e-01
2.684031128883361816e-01
8.922685980796813965e-01
1.096348404884338379e+00
6.904998421669006348e-01
6.031811833381652832e-01
9.154458642005920410e-01
8.849239349365234375e-01
1.444401741027832031e+00
1.078123211860656738e+00
8.764962553977966309e-01
7.596973180770874023e-01
3.157915472984313965e-01
1.087019205093383789e+00
7.049905061721801758e-01
1.423488140106201172e+00
1.089320302009582520e+00
6.987413167953491211e-01
3.412857651710510254e-01
5.212639570236206055e-01
6.883830428123474121e-01
9.874293208122253418e-01
4.424354732036590576e-01
9.060278534889221191e-01
2.040517777204513550e-01
1.536770939826965332e+00
7.664312720298767090e-01
1.424458920955657959e-01
4.162670075893402100e-01
1.192593693733215332e+00
1.067630171775817871e+00
9.792826175689697266e-01
4.785216152667999268e-01
5.192968249320983887e-01
9.698426723480224609e-01
7.006440758705139160e-01
8.191964626312255859e-01
5.412107706069946289e-01
7.868210077285766602e-01
1.760057955980300903e-01
3.802042901515960693e-01
5.497933626174926758e-01
7.769029140472412109e-01
7.195438146591186523e-01
1.239283800125122070e+00
5.337501764297485352e-01
8.678919076919555664e-01
1.372382640838623047e+00
7.973374128341674805e-01
6.644251346588134766e-01
7.699538469314575195e-01
8.358072638511657715e-01
9.858693480491638184e-01
2.006253004074096680e-01
1.268007278442382812e+00
8.224641680717468262e-01
9.856099486351013184e-01
7.121464610099792480e-01
7.403911948204040527e-01
1.518086314201354980e+00
9.358085393905639648e-01
7.339020967483520508e-01
5.425572991371154785e-01
4.751049876213073730e-01
1.123931646347045898e+00
8.200606107711791992e-01
1.206905484199523926e+00
6.960943937301635742e-01
1.920767724514007568e-01
1.810718923807144165e-01
2.530399262905120850e-01
6.564235091209411621e-01
3.658226430416107178e-01
3.763176798820495605e-01
5.346180796623229980e-01
7.657285332679748535e-01
8.141037821769714355e-01
1.461344361305236816e+00
4.277737140655517578e-01
2.449729293584823608e-01
5.332437157630920410e-01
1.269336104393005371e+00
6.670180559158325195e-01
1.291067361831665039e+00
8.192707300186157227e-01
3.310630917549133301e-01
6.219504475593566895e-01
7.490294575691223145e-01
6.344902515411376953e-01
4.209083318710327148e-01
4.268904328346252441e-01
6.152243018150329590e-01
2.977119982242584229e-01
1.710951805114746094e+00
7.442408204078674316e-01
5.750404000282287598e-01
4.479181766510009766e-01
5.745269060134887695e-01
1.423906207084655762e+00
8.520195484161376953e-01
6.157941818237304688e-01
7.022314071655273438e-01
6.759291291236877441e-01
1.017921566963195801e+00
4.635680913925170898e-01
2.461680918931961060e-01
6.482703089714050293e-01
2.045729160308837891e-01
8.423463106155395508e-01
8.273449540138244629e-02
5.694885253906250000e-01
7.052797675132751465e-01
8.672714233398437500e-01
4.077536165714263916e-01
1.241839170455932617e+00
6.512650251388549805e-01
1.237748742103576660e+00
6.764050722122192383e-01
2.862260043621063232e-01
1.107452034950256348e+00
9.434695243835449219e-01
5.339768528938293457e-01
1.344459295272827148e+00
7.438744902610778809e-01
7.654272913932800293e-01
4.230874180793762207e-01
9.805653095245361328e-01
1.491711258888244629e+00
1.646015286445617676e+00
1.200547933578491211e+00
1.252783060073852539e+00
5.469893217086791992e-01
1.683654546737670898e+00
1.427339196205139160e+00
1.404041528701782227e+00
8.256109356880187988e-01
1.055186241865158081e-01
5.465241670608520508e-01
6.534950733184814453e-01
9.052114486694335938e-01
4.867320358753204346e-01
1.635956168174743652e-01
7.086967825889587402e-01
1.198857426643371582e+00
5.415028929710388184e-01
1.155740618705749512e+00
9.391899108886718750e-01
4.705506563186645508e-01
9.880480170249938965e-01
1.077955722808837891e+00
6.589470505714416504e-01
7.564377188682556152e-01
8.333516716957092285e-01
7.787604928016662598e-01
6.621853709220886230e-01
4.624023139476776123e-01
3.968474864959716797e-01
5.096743702888488770e-01
5.016070008277893066e-01
1.119037389755249023e+00
1.824620068073272705e-01
1.324948668479919434e+00
1.266613721847534180e+00
5.162830948829650879e-01
4.933232665061950684e-01
1.018388628959655762e+00
1.552139043807983398e+00
1.465781092643737793e+00
4.963037371635437012e-01
1.097231268882751465e+00
7.870240211486816406e-01
1.261752009391784668e+00
5.070034861564636230e-01
7.199160456657409668e-01
6.635849475860595703e-01
3.391174674034118652e-01
1.028460621833801270e+00
4.803458452224731445e-01
4.637270867824554443e-01
1.001804947853088379e+00
8.377012014389038086e-01
2.553554177284240723e-01
8.029534220695495605e-01
5.894746184349060059e-01
7.167016863822937012e-01
3.331802487373352051e-01
3.380400538444519043e-01
5.109773278236389160e-01
7.012777924537658691e-01
5.749672055244445801e-01
1.603692770004272461e+00
4.526649415493011475e-01
1.639923006296157837e-01
7.222461104393005371e-01
4.057139903306961060e-02
1.222303152084350586e+00
1.023975968360900879e+00
8.279944658279418945e-01
8.053132295608520508e-01
5.049823522567749023e-01
1.717650055885314941e+00
5.591208338737487793e-01
2.183998823165893555e-01
5.951975584030151367e-01
4.601354300975799561e-01
6.966409087181091309e-01
1.005818486213684082e+00
5.929620862007141113e-01
9.108198285102844238e-01
9.030747413635253906e-01
6.263481974601745605e-01
3.590275943279266357e-01
3.817985057830810547e-01
9.216106534004211426e-01
7.538223266601562500e-01
7.519515752792358398e-01
4.010527431964874268e-01
4.604505598545074463e-01
9.659062623977661133e-01
1.131755471229553223e+00
2.676576972007751465e-01
1.133541911840438843e-01
7.547339797019958496e-01
6.794341802597045898e-01
1.162672758102416992e+00
6.981370449066162109e-01
4.712481200695037842e-01
5.274304151535034180e-01
7.482803463935852051e-01
1.978066563606262207e+00
1.261570096015930176e+00
5.534440279006958008e-01
5.323458313941955566e-01
1.378255963325500488e+00
2.160529613494873047e+00
2.044764518737792969e+00
1.168700933456420898e+00
4.654221832752227783e-01
9.059020280838012695e-01
2.160401105880737305e+00
1.302483797073364258e+00
8.176151514053344727e-01
9.130723476409912109e-01
9.696882367134094238e-01
5.603225231170654297e-01
4.652929604053497314e-01
4.682416021823883057e-01
8.676562309265136719e-01
5.405378937721252441e-01
8.562616705894470215e-01
8.443458676338195801e-01
3.188843727111816406e-01
1.427314281463623047e+00
4.542312324047088623e-01
6.490067839622497559e-01
3.535844981670379639e-01
7.868133783340454102e-01
8.468554019927978516e-01
7.843607068061828613e-01
1.056020259857177734e+00
2.156459391117095947e-01
4.063549935817718506e-01
1.058711767196655273e+00
7.973184585571289062e-01
4.664311707019805908e-01
4.682855308055877686e-01
1.020727038383483887e+00
4.596463143825531006e-01
2.158966541290283203e+00
9.247547388076782227e-01
3.146054744720458984e-01
1.072747334837913513e-01
5.591140389442443848e-01
5.309349298477172852e-01
6.270933151245117188e-01
5.090632438659667969e-01
4.877950847148895264e-01
9.409289360046386719e-01
1.137507259845733643e-01
2.365018576383590698e-01
4.407012760639190674e-01
1.192797660827636719e+00
9.398096203804016113e-01
5.126120448112487793e-01
2.669430971145629883e-01
1.149965405464172363e+00
1.367155194282531738e+00
7.603132128715515137e-01
1.706625342369079590e+00
6.665571331977844238e-01
8.818212151527404785e-01
1.441058039665222168e+00
1.234725594520568848e+00
1.701523065567016602e+00
7.110961079597473145e-01
1.628465890884399414e+00
9.296579360961914062e-01
1.096801280975341797e+00
9.287379384040832520e-01
6.614350080490112305e-01
8.540315628051757812e-01
1.054406881332397461e+00
1.689828753471374512e+00
2.392656356096267700e-01
4.877619147300720215e-01
8.044938445091247559e-01
6.736599206924438477e-01
1.730170130729675293e+00
8.708074092864990234e-01
7.891853451728820801e-01
3.949322700500488281e-01
1.178240180015563965e+00
1.040039777755737305e+00
1.617336630821228027e+00
6.459070444107055664e-01
5.706822276115417480e-01
4.439203739166259766e-01
2.528697848320007324e-01
1.032687067985534668e+00
7.355287075042724609e-01
7.717882990837097168e-01
8.189019560813903809e-01
8.439441323280334473e-01
7.783607840538024902e-01
1.043018579483032227e+00
1.021344900131225586e+00
5.746469274163246155e-02
1.248272418975830078e+00
8.758364915847778320e-01
1.664655685424804688e+00
1.209858417510986328e+00
5.152181386947631836e-01
4.770949780941009521e-01
1.501208662986755371e+00
1.652331948280334473e+00
2.590988576412200928e-01
4.168561995029449463e-01
1.885724186897277832e+00
7.916514277458190918e-01
1.138270020484924316e+00
5.160425901412963867e-01
4.456643462181091309e-01
1.186315894126892090e+00
1.235117793083190918e+00
2.632213532924652100e-01
5.474481582641601562e-01
3.802661895751953125e-01
1.101552844047546387e+00
1.396417140960693359e+00
9.883062243461608887e-01
2.126059532165527344e-01
6.538364291191101074e-01
1.246397018432617188e+00
1.438099265098571777e+00
1.549939990043640137e+00
3.372368216514587402e-01
1.012782931327819824e+00
1.182019829750061035e+00
7.431171536445617676e-01
2.010602951049804688e+00
5.172994136810302734e-01
1.228817939758300781e+00
1.333273172378540039e+00
2.190490722656250000e+00
4.943746924400329590e-01
1.262164592742919922e+00
1.146451354026794434e+00
8.812143206596374512e-01
1.382582068443298340e+00
1.358684152364730835e-01
7.206481695175170898e-01
1.379136919975280762e+00
6.879228949546813965e-01
8.853502273559570312e-01
5.548236966133117676e-01
9.077293276786804199e-01
6.716737151145935059e-01
7.965641021728515625e-01
8.538371324539184570e-01
3.477999567985534668e-01
3.680991828441619873e-01
1.189275860786437988e+00
9.226597547531127930e-01
8.100005388259887695e-01
5.465880632400512695e-01
4.007370769977569580e-01
6.459962725639343262e-01
1.081854939460754395e+00
1.434900164604187012e+00
7.291805148124694824e-01
8.990802764892578125e-01
2.875875830650329590e-01
6.289494633674621582e-01
8.113948702812194824e-01
4.320947825908660889e-01
8.726738095283508301e-01
1.145527720451354980e+00
9.729493260383605957e-01
5.582117438316345215e-01
7.995734214782714844e-01
1.761053949594497681e-01
5.334248542785644531e-01
1.052167773246765137e+00
1.193076670169830322e-01
1.754597067832946777e+00
1.192285537719726562e+00
8.811942301690578461e-03
1.114391565322875977e+00
1.127739906311035156e+00
1.081239819526672363e+00
1.196411609649658203e+00
4.755438864231109619e-01
8.926091194152832031e-01
1.010993838310241699e+00
1.615036487579345703e+00
1.186264991760253906e+00
8.036189675331115723e-01
7.402918934822082520e-01
6.835187077522277832e-01
1.019263148307800293e+00
9.630751609802246094e-01
5.221392512321472168e-01
1.236363649368286133e+00
4.779191315174102783e-01
7.761341929435729980e-01
8.532812595367431641e-01
6.513324379920959473e-01
2.336784005165100098e-01
7.724612951278686523e-01
5.277588367462158203e-01
2.544807493686676025e-01
3.503341674804687500e-01
6.701697111129760742e-01
1.352076292037963867e+00
3.584440946578979492e-01
7.075849771499633789e-01
4.980950057506561279e-01
8.212327957153320312e-01
1.331157803535461426e+00
1.476549863815307617e+00
8.588543534278869629e-01
5.060438513755798340e-01
4.028585851192474365e-01
2.368201732635498047e+00
1.497027993202209473e+00
5.967643260955810547e-01
1.159091114997863770e+00
5.696939826011657715e-01
4.343592524528503418e-01
1.024696826934814453e+00
6.428294181823730469e-01
1.209832429885864258e+00
9.060873389244079590e-01
9.123303890228271484e-01
4.241000413894653320e-01
1.567576169967651367e+00
1.251367807388305664e+00
9.991124272346496582e-01
9.436438977718353271e-02
2.493584007024765015e-01
7.433089017868041992e-01
7.376591563224792480e-01
3.493673503398895264e-01
4.342110157012939453e-01
5.535433292388916016e-01
1.024545550346374512e+00
1.029606342315673828e+00
3.968953490257263184e-01
6.617887616157531738e-01
6.685989499092102051e-01
5.570778250694274902e-01
5.318450331687927246e-01
1.905848145484924316e+00
7.731784582138061523e-01
9.500405192375183105e-01
6.195229887962341309e-01
4.484935998916625977e-01
1.494859218597412109e+00
3.301501274108886719e-01
1.160681366920471191e+00
4.645231068134307861e-01
5.491052865982055664e-01
1.313185334205627441e+00
7.335702776908874512e-01
1.693252682685852051e+00
4.037048518657684326e-01
2.640516757965087891e-01
4.043774008750915527e-01
8.411625027656555176e-01
7.364996671676635742e-01
7.759855389595031738e-01
7.300133109092712402e-01
5.270111560821533203e-01
6.267530322074890137e-01
1.153811335563659668e+00
1.032483100891113281e+00
4.106301069259643555e-01
1.414647102355957031e+00
8.674860000610351562e-01
7.874842882156372070e-01
4.286924898624420166e-01
1.138365030288696289e+00
8.546781539916992188e-01
8.435512185096740723e-01
7.491775155067443848e-01
5.765863060951232910e-01
1.390531420707702637e+00
4.086786210536956787e-01
9.232650399208068848e-01
8.479966521263122559e-01
2.268891185522079468e-01
1.471598863601684570e+00
2.229112237691879272e-01
5.268483757972717285e-01
4.000934064388275146e-01
9.383690357208251953e-01
1.349241137504577637e+00
3.687348067760467529e-01
7.748216390609741211e-01
5.767694711685180664e-01
5.262577533721923828e-01
2.920149266719818115e-01
5.064214468002319336e-01
7.518140077590942383e-01
1.044344186782836914e+00
1.413514167070388794e-01
4.080953896045684814e-01
1.302496790885925293e+00
7.285518646240234375e-01
1.184830904006958008e+00
5.701003074645996094e-01
7.180851697921752930e-01
1.094176530838012695e+00
7.589269280433654785e-01
1.180559158325195312e+00
5.005614161491394043e-01
1.445418894290924072e-01
4.898208975791931152e-01
1.340341806411743164e+00
6.126620173454284668e-01
9.475667476654052734e-01
9.230013191699981689e-02
8.674740791320800781e-01
3.570001721382141113e-01
8.164113759994506836e-01
2.338635206222534180e+00
1.894932687282562256e-01
9.457885622978210449e-01
1.877434849739074707e-01
5.767210721969604492e-01
1.058641195297241211e+00
7.262260317802429199e-01
1.157630681991577148e+00
7.246466279029846191e-01
7.077290415763854980e-01
6.807423233985900879e-01
2.665609717369079590e-01
9.353696703910827637e-01
6.497890353202819824e-01
3.620714247226715088e-01
1.205223128199577332e-01
3.011114895343780518e-01
2.097090959548950195e+00
1.169479966163635254e+00
6.521202921867370605e-01
7.761388421058654785e-01
1.871297359466552734e-01
4.756810963153839111e-01
7.207810282707214355e-01
5.821012258529663086e-01
4.313178658485412598e-01
9.280830025672912598e-01
1.517275691032409668e+00
7.537402510643005371e-01
1.136603236198425293e+00
5.129291415214538574e-01
4.556282460689544678e-01
1.611233830451965332e+00
2.227787524461746216e-01
1.742864727973937988e+00
6.452953815460205078e-01
5.249239802360534668e-01
1.164674997329711914e+00
8.074709177017211914e-01
6.619998216629028320e-01
1.116309762001037598e+00
6.334591507911682129e-01
1.123145699501037598e+00
1.059039711952209473e+00
1.084013104438781738e+00
7.282049059867858887e-01
4.444845914840698242e-01
7.953760027885437012e-01
5.973077416419982910e-01
6.470059752464294434e-01
1.044924020767211914e+00
6.569054126739501953e-01
6.163831949234008789e-01
1.122916713356971741e-01
2.195014059543609619e-01
4.925261139869689941e-01
9.588576555252075195e-01
1.008355259895324707e+00
8.051266074180603027e-01
2.664552927017211914e-01
8.305966854095458984e-01
7.615656852722167969e-01
2.289806604385375977e-01
1.042763829231262207e+00
6.882496476173400879e-01
1.590602159500122070e+00
5.988981127738952637e-01
4.646582603454589844e-01
2.037987470626831055e+00
5.873853713274002075e-02
1.191716313362121582e+00
8.696112036705017090e-01
4.391250014305114746e-01
1.662782192230224609e+00
4.927819967269897461e-01
6.847769021987915039e-01
1.208761572837829590e+00
1.355744838714599609e+00
1.698466837406158447e-01
6.701573729515075684e-01
6.903262138366699219e-01
6.758755445480346680e-01
4.593749046325683594e-01
5.410549044609069824e-01
6.680206060409545898e-01
5.458666682243347168e-01
1.433908700942993164e+00
2.494884729385375977e-01
4.972498714923858643e-01
5.928510427474975586e-01
8.060675263404846191e-01
8.251263499259948730e-01
4.582269787788391113e-01
7.493245005607604980e-01
1.105056762695312500e+00
2.035091221332550049e-01
3.032301664352416992e-01
9.794974327087402344e-01
1.236022710800170898e+00
5.044623613357543945e-01
6.919032931327819824e-01
6.905212998390197754e-01
1.898341178894042969e+00
2.336520254611968994e-01
4.422101080417633057e-01
2.745034396648406982e-01
6.763337850570678711e-01
1.472372174263000488e+00
9.564520716667175293e-01
5.899386405944824219e-01
4.823549389839172363e-01
1.002632379531860352e+00
7.556902766227722168e-01
6.423811316490173340e-01
4.688484072685241699e-01
9.787380099296569824e-01
1.379012912511825562e-01
2.433720678091049194e-01
6.608715057373046875e-01
4.373579025268554688e-01
7.445626258850097656e-01
2.909021079540252686e-01
3.223284482955932617e-01
3.687015771865844727e-01
3.194904625415802002e-01
3.120369315147399902e-01
7.230901718139648438e-01
1.384608507156372070e+00
9.439199566841125488e-01
9.370364546775817871e-01
6.698305010795593262e-01
8.931798338890075684e-01
3.333257734775543213e-01
8.460209369659423828e-01
6.371045112609863281e-01
1.965309530496597290e-01
1.862221598625183105e+00
5.445114374160766602e-01
1.075337409973144531e+00
1.487834334373474121e+00
1.831984072923660278e-01
1.214881539344787598e+00
7.716835737228393555e-01
1.041632294654846191e-01
1.474318385124206543e+00
6.678178906440734863e-01
2.715941071510314941e-01
6.555231809616088867e-01
6.001254320144653320e-01
5.796266794204711914e-01
4.056140780448913574e-01
3.876819312572479248e-01
1.108128905296325684e+00
4.966131150722503662e-01
5.345867872238159180e-01
5.657016634941101074e-01
8.587913513183593750e-01
7.208330631256103516e-01
5.935032367706298828e-01
7.811109423637390137e-01
2.064588069915771484e-01
4.375001490116119385e-01
4.251725971698760986e-01
3.936199843883514404e-01
5.498142838478088379e-01
1.136708855628967285e+00
5.574009418487548828e-01
3.072215020656585693e-01
4.435392320156097412e-01
3.022865355014801025e-01
1.492692232131958008e+00
6.681139469146728516e-01
1.103986263275146484e+00
6.235257983207702637e-01
1.177291035652160645e+00
2.376289129257202148e+00
5.926148891448974609e-01
7.677068710327148438e-01
4.863545298576354980e-01
1.040477871894836426e+00
1.269011616706848145e+00
2.143633961677551270e-01
1.240211725234985352e+00
2.937197685241699219e-01
3.309652805328369141e-01
1.815218627452850342e-01
7.839171886444091797e-01
8.350744843482971191e-01
4.796704351902008057e-01
4.025491476058959961e-01
5.739840865135192871e-01
5.043342709541320801e-01
3.708144128322601318e-01
7.104262113571166992e-01
4.344689249992370605e-01
1.461924672126770020e+00
1.348586916923522949e+00
9.540718197822570801e-01
1.144775390625000000e+00
2.528490424156188965e-01
6.984347701072692871e-01
1.037150621414184570e+00
2.105694293975830078e+00
1.153675556182861328e+00
4.296184480190277100e-01
1.055128455162048340e+00
2.213146924972534180e+00
2.445292472839355469e+00
3.811353445053100586e-01
6.497653126716613770e-01
1.512352108955383301e+00
5.979856848716735840e-01
1.079983472824096680e+00
1.037783384323120117e+00
3.989830017089843750e-01
1.174107193946838379e+00
8.871413469314575195e-01
1.037625312805175781e+00
6.219789385795593262e-01
1.926572173833847046e-01
8.768286705017089844e-01
5.088945627212524414e-01
1.359670519828796387e+00
1.022939801216125488e+00
8.859877586364746094e-01
1.420854210853576660e+00
5.533414483070373535e-01
9.805637598037719727e-01
3.484895825386047363e-01
5.777227282524108887e-01
8.763172626495361328e-01
1.878554821014404297e-01
1.330849409103393555e+00
2.215479761362075806e-01
8.357075601816177368e-02
3.592641949653625488e-01
5.674843192100524902e-01
5.980423688888549805e-01
8.309022188186645508e-01
5.856873989105224609e-01
9.859613180160522461e-01
1.470440387725830078e+00
4.503008723258972168e-01
8.662906289100646973e-01
7.907128334045410156e-01
9.382007122039794922e-01
1.242260336875915527e+00
5.655429363250732422e-01
7.667403221130371094e-01
1.040115356445312500e+00
3.598431348800659180e-01
9.300460815429687500e-01
2.957077920436859131e-01
8.294586539268493652e-01
8.308528661727905273e-01
6.494353413581848145e-01
9.172712564468383789e-01
6.333938837051391602e-01
1.147496342658996582e+00
1.432282090187072754e+00
4.956292510032653809e-01
1.447527289390563965e+00
5.633246302604675293e-01
4.749002754688262939e-01
5.852218866348266602e-01
1.097724556922912598e+00
1.275920510292053223e+00
7.750645875930786133e-01
9.220871329307556152e-01
1.586231350898742676e+00
1.770644307136535645e+00
6.441369652748107910e-01
5.412621498107910156e-01
5.388895869255065918e-01
1.178342461585998535e+00
1.906689405441284180e+00
2.620435357093811035e-01
9.677051305770874023e-01
1.357392072677612305e+00
1.120042681694030762e+00
1.023332834243774414e+00
2.978676080703735352e+00
3.592634201049804688e-01
6.581913828849792480e-01
6.304814219474792480e-01
6.148745417594909668e-01
7.370119690895080566e-01
5.872364640235900879e-01
2.593281865119934082e-01
4.809138178825378418e-01
4.735628664493560791e-01
1.720762699842453003e-01
4.665375351905822754e-01
3.582128584384918213e-01
5.605365037918090820e-01
9.202995300292968750e-01
2.761234045028686523e-01
1.677591949701309204e-01
4.997538924217224121e-01
1.025963068008422852e+00
5.803835391998291016e-01
1.158367872238159180e+00
1.275882840156555176e+00
4.562150537967681885e-01
5.278519392013549805e-01
6.222509145736694336e-01
9.633767008781433105e-01
7.140968739986419678e-02
4.705775380134582520e-01
1.089012861251831055e+00
9.096483886241912842e-02
1.493215322494506836e+00
2.956143915653228760e-01
1.003998041152954102e+00
8.341600894927978516e-01
7.928379178047180176e-01
8.231453895568847656e-01
1.091601371765136719e+00
9.128908514976501465e-01
9.744776487350463867e-01
4.099950790405273438e-01
4.916411936283111572e-01
7.363234758377075195e-01
4.875480532646179199e-01
5.560702681541442871e-01
2.423074841499328613e-01
7.046878933906555176e-01
7.498275637626647949e-01
1.049498021602630615e-01
9.304111003875732422e-01
7.283588051795959473e-01
5.040020346641540527e-01
2.150771617889404297e-01
7.703302502632141113e-01
9.077286720275878906e-01
1.053296029567718506e-01
5.451554656028747559e-01
3.936271667480468750e-01
6.914157867431640625e-01
9.283869266510009766e-01
7.812951207160949707e-01
2.403482198715209961e-01
5.376405715942382812e-01
9.441967010498046875e-01
1.659067869186401367e-01
9.380800127983093262e-01
6.980932950973510742e-01
6.453893184661865234e-01
7.105668783187866211e-01
1.564549565315246582e+00
4.861210584640502930e-01
4.549089968204498291e-01
9.254330992698669434e-01
8.189265131950378418e-01
1.161286115646362305e+00
5.665988102555274963e-02
9.746287465095520020e-01
1.185661554336547852e+00
5.672807097434997559e-01
5.681130290031433105e-01
8.831259012222290039e-01
3.472608029842376709e-01
6.474029421806335449e-01
7.129109501838684082e-01
1.104364991188049316e+00
8.468652963638305664e-01
3.862926363945007324e-01
6.920216083526611328e-01
4.267768859863281250e-01
1.257665038108825684e+00
5.847227573394775391e-01
4.877217710018157959e-01
5.780633091926574707e-01
8.417170047760009766e-01
3.684983849525451660e-01
6.716046333312988281e-01
1.419689178466796875e+00
1.337097883224487305e+00
5.405957698822021484e-01
1.217767000198364258e+00
1.043098568916320801e-01
8.188505172729492188e-01
1.308026432991027832e+00
3.893857002258300781e-01
1.143424987792968750e+00
9.018350243568420410e-01
4.713357090950012207e-01
4.108685255050659180e-01
6.601122021675109863e-01
6.283246278762817383e-01
1.160158157348632812e+00
8.260560631752014160e-01
7.084422707557678223e-01
9.530293941497802734e-01
8.367232084274291992e-01
7.847651243209838867e-01
9.118748307228088379e-01
4.310697913169860840e-01
3.154841810464859009e-02
2.723674178123474121e-01
1.486883759498596191e-01
9.824407100677490234e-01
5.824049711227416992e-01
7.642901539802551270e-01
9.227798581123352051e-01
6.629365086555480957e-01
1.007883548736572266e+00
7.724128365516662598e-01
6.513969302177429199e-01
7.204322814941406250e-01
1.123101115226745605e+00
1.055776834487915039e+00
5.307913422584533691e-01
2.929605245590209961e-01
1.020785331726074219e+00
1.150051593780517578e+00
1.551074624061584473e+00
7.768715620040893555e-01
1.734850257635116577e-01
8.067647814750671387e-01
5.668417811393737793e-01
1.392955541610717773e+00
1.262533068656921387e+00
3.415573835372924805e-01
9.322588443756103516e-01
5.216638445854187012e-01
7.434851527214050293e-01
9.507445096969604492e-01
1.561133980751037598e+00
1.058302164077758789e+00
5.210160017013549805e-01
1.082050800323486328e+00
7.617546319961547852e-01
1.430929303169250488e+00
1.105947613716125488e+00
4.528918862342834473e-01
1.340700745582580566e+00
5.583557486534118652e-01
2.018181324005126953e+00
1.375898241996765137e+00
3.104426562786102295e-01
7.804752588272094727e-01
4.045703411102294922e-01
8.348535895347595215e-01
2.987305521965026855e-01
4.145860299468040466e-02
1.615652084350585938e+00
1.160975575447082520e+00
9.798507690429687500e-01
5.557187795639038086e-01
1.331555724143981934e+00
1.062206745147705078e+00
9.213326573371887207e-01
9.110819101333618164e-01
3.558977842330932617e-01
1.768742650747299194e-01
2.004328250885009766e+00
6.247630715370178223e-01
6.813195347785949707e-01
4.683028161525726318e-01
4.070109128952026367e-01
1.466724395751953125e+00
6.862452030181884766e-01
5.585950016975402832e-01
1.592016816139221191e-01
7.034700512886047363e-01
4.356331229209899902e-01
1.591331839561462402e+00
7.817339897155761719e-01
7.299587726593017578e-01
1.242831230163574219e+00
7.677953839302062988e-01
1.162743926048278809e+00
4.804966449737548828e-01
7.632560729980468750e-01
9.616535305976867676e-01
8.023630380630493164e-01
1.201702833175659180e+00
5.124185681343078613e-01
9.914697408676147461e-01
1.491091609001159668e+00
9.585408568382263184e-01
4.964783191680908203e-01
1.155876219272613525e-01
9.724409580230712891e-01
1.543860793113708496e+00
1.507628083229064941e+00
1.215781569480895996e+00
5.449191927909851074e-01
1.136169314384460449e+00
9.631797075271606445e-01
1.459970831871032715e+00
1.761444330215454102e+00
8.644923567771911621e-01
1.156865358352661133e+00
8.087874650955200195e-01
1.337714314460754395e+00
1.750616908073425293e+00
3.675540387630462646e-01
1.222154378890991211e+00
1.074791193008422852e+00
2.691245079040527344e-01
9.124640226364135742e-01
4.536364078521728516e-01
4.466775655746459961e-01
1.017294287681579590e+00
1.243511915206909180e+00
7.732207775115966797e-01
5.979501605033874512e-01
1.439380407333374023e+00
8.259394764900207520e-01
1.844275951385498047e+00
3.697216212749481201e-01
6.051163673400878906e-01
4.032432138919830322e-01
8.108243346214294434e-01
8.274659514427185059e-01
4.455282390117645264e-01
1.693896532058715820e+00
8.392411470413208008e-01
1.271055698394775391e+00
7.906615138053894043e-01
8.772421479225158691e-01
7.365344762802124023e-01
1.071146011352539062e+00
8.847450613975524902e-01
8.580368161201477051e-01
6.528388261795043945e-01
9.688309431076049805e-01
1.636781334877014160e+00
6.257061958312988281e-01
3.722153604030609131e-01
2.411330491304397583e-01
2.151648253202438354e-01
8.852463960647583008e-01
1.699655532836914062e+00
1.135628461837768555e+00
5.409979224205017090e-01
1.369507551193237305e+00
7.712895870208740234e-01
8.500055074691772461e-01
2.500239610671997070e-01
7.842462658882141113e-01
5.509212017059326172e-01
5.621644258499145508e-01
8.429864048957824707e-02
8.659835457801818848e-01
5.302890539169311523e-01
5.592781305313110352e-01
1.157955527305603027e+00
2.018559128046035767e-01
3.170202672481536865e-01
8.453316688537597656e-01
4.396020770072937012e-01
4.545516073703765869e-01
3.933482170104980469e-01
6.646559834480285645e-01
9.553365111351013184e-01
1.080675601959228516e+00
1.196423888206481934e+00
3.229164481163024902e-01
7.731576561927795410e-01
8.210315108299255371e-01
1.513483166694641113e+00
1.140045166015625000e+00
4.605240523815155029e-01
7.239176630973815918e-01
7.721969485282897949e-01
1.425232768058776855e+00
3.259920477867126465e-01
8.895513415336608887e-01
6.481803655624389648e-01
5.459021925926208496e-01
8.812350630760192871e-01
3.686825335025787354e-01
3.694747388362884521e-01
5.453836321830749512e-01
7.144029140472412109e-01
3.664474785327911377e-01
3.873219788074493408e-01
7.778673768043518066e-01
6.356337666511535645e-01
4.934537112712860107e-01
9.009934067726135254e-01
1.008340477943420410e+00
7.801296710968017578e-01
7.417474985122680664e-01
4.011083245277404785e-01
1.348336338996887207e+00
9.666148424148559570e-01
1.196529626846313477e+00
5.416440367698669434e-01
7.730580568313598633e-01
8.732762932777404785e-01
6.634243726730346680e-01
9.847075939178466797e-01
5.900945663452148438e-01
1.931455016136169434e+00
2.006586492061614990e-01
8.096761107444763184e-01
1.303366541862487793e+00
5.233175158500671387e-01
1.063212871551513672e+00
3.864687383174896240e-01
4.962018132209777832e-01
6.095903515815734863e-01
5.608423352241516113e-01
7.691746950149536133e-01
6.756482720375061035e-01
1.449607372283935547e+00
1.399773359298706055e+00
1.190620422363281250e+00
8.526113033294677734e-01
4.733623862266540527e-01
6.871682405471801758e-01
1.437574148178100586e+00
2.101909220218658447e-01
3.764843046665191650e-01
1.620820999145507812e+00
1.604914784431457520e+00
1.339899182319641113e+00
5.103683471679687500e-01
8.868948817253112793e-01
1.522710561752319336e+00
1.904797077178955078e+00
2.288606166839599609e+00
5.912595987319946289e-01
5.075972080230712891e-01
1.352037549018859863e+00
1.060404062271118164e+00
6.245796084403991699e-01
1.479117751121520996e+00
8.177937865257263184e-01
1.225244283676147461e+00
8.986186981201171875e-01
5.061784982681274414e-01
1.014672875404357910e+00
8.898761272430419922e-01
1.493588924407958984e+00
1.432383894920349121e+00
1.782332919538021088e-02
4.021031856536865234e-01
6.826690435409545898e-01
8.076967597007751465e-01
1.236739277839660645e+00
7.859227657318115234e-01
4.995034337043762207e-01
6.546567678451538086e-01
4.494319856166839600e-01
4.346492290496826172e-01
5.056390166282653809e-01
5.908253192901611328e-01
9.103316664695739746e-01
1.531251907348632812e+00
1.338763356208801270e+00
9.041215777397155762e-01
1.082359910011291504e+00
7.569058537483215332e-01
1.172138094902038574e+00
1.739953041076660156e+00
9.299880266189575195e-01
4.161439836025238037e-01
8.850713372230529785e-01
8.870853185653686523e-01
2.129986524581909180e+00
1.265846967697143555e+00
5.085606575012207031e-01
7.968759536743164062e-01
5.638041496276855469e-01
8.494313359260559082e-01
7.649061679840087891e-01
7.472681403160095215e-01
3.544012010097503662e-01
8.638072013854980469e-01
4.489404857158660889e-01
6.285501122474670410e-01
7.287448048591613770e-01
6.805057525634765625e-01
8.189627528190612793e-01
1.049740910530090332e+00
1.489589512348175049e-01
6.053915023803710938e-01
8.841201066970825195e-01
1.235438823699951172e+00
1.894916146993637085e-01
3.667252659797668457e-01
1.745151162147521973e+00
1.383047819137573242e+00
1.275830745697021484e+00
1.788618803024291992e+00
4.106746613979339600e-01
1.496043324470520020e+00
1.040735602378845215e+00
1.660103082656860352e+00
1.109635233879089355e+00
8.006513714790344238e-01
1.383324265480041504e+00
9.483639597892761230e-01
1.057410478591918945e+00
1.221562385559082031e+00
1.221057415008544922e+00
1.140981793403625488e+00
7.405502200126647949e-01
8.152365684509277344e-01
1.414573431015014648e+00
1.258360147476196289e+00
1.121838092803955078e+00
7.252973914146423340e-01
1.309670329093933105e+00
1.119027972221374512e+00
2.173430919647216797e+00
7.987579107284545898e-01
3.254155814647674561e-01
1.698166370391845703e+00
1.073685288429260254e+00
1.663116514682769775e-01
7.477340698242187500e-01
6.364160776138305664e-01
4.896634817123413086e-01
7.111142277717590332e-01
2.062920331954956055e-01
8.046244978904724121e-01
9.709754586219787598e-01
5.066045522689819336e-01
7.490133643150329590e-01
9.885650873184204102e-01
5.908865928649902344e-01
1.124198198318481445e+00
7.849150300025939941e-01
2.725914716720581055e-01
9.742814898490905762e-01
8.922546505928039551e-01
1.119348645210266113e+00
8.897675275802612305e-01
3.483656048774719238e-01
9.008231759071350098e-01
7.970649003982543945e-01
5.650426149368286133e-01
1.028816342353820801e+00
1.017584443092346191e+00
5.807581543922424316e-01
6.606208086013793945e-01
3.985719084739685059e-01
1.150950074195861816e+00
7.251850962638854980e-01
4.299485087394714355e-01
4.761161506175994873e-01
9.291471838951110840e-01
6.043896675109863281e-01
2.219796925783157349e-01
3.988648653030395508e-01
4.182911217212677002e-01
4.352333247661590576e-01
5.784259438514709473e-01
2.494810521602630615e-01
2.424022853374481201e-01
2.481704019010066986e-02
5.829983949661254883e-01
9.968674778938293457e-01
4.360011816024780273e-01
9.767705798149108887e-01
4.740469157695770264e-01
3.705993890762329102e-01
1.564109325408935547e+00
5.215100049972534180e-01
7.887165546417236328e-01
7.873891592025756836e-01
1.379555821418762207e+00
1.731699585914611816e+00
1.063943624496459961e+00
9.729258418083190918e-01
5.120651125907897949e-01
1.534561038017272949e+00
2.588092386722564697e-01
3.185282349586486816e-01
1.037927865982055664e+00
3.135521113872528076e-01
1.106205582618713379e+00
5.318829417228698730e-01
2.132642716169357300e-01
7.292092442512512207e-01
1.087418317794799805e+00
5.741910934448242188e-01
9.097864031791687012e-01
7.727900147438049316e-01
1.040693998336791992e+00
1.228509545326232910e+00
8.904001712799072266e-01
3.896389007568359375e-01
7.805796861648559570e-01
8.063505291938781738e-01
3.790416419506072998e-01
2.077767103910446167e-01
6.326113939285278320e-01
8.031063675880432129e-01
1.173570632934570312e+00
5.792322158813476562e-01
1.043290853500366211e+00
1.267039299011230469e+00
9.375077486038208008e-01
1.783863544464111328e+00
5.436617136001586914e-01
4.624027609825134277e-01
1.056791067123413086e+00
8.840842843055725098e-01
8.451980948448181152e-01
1.309578418731689453e+00
8.824484348297119141e-01
7.491890788078308105e-01
6.893450617790222168e-01
3.125984966754913330e-01
1.128583192825317383e+00
3.406326174736022949e-01
1.013847112655639648e+00
5.957692265510559082e-01
6.565826535224914551e-01
2.304543554782867432e-01
7.073979377746582031e-01
1.025859475135803223e+00
5.447527766227722168e-01
6.860153675079345703e-01
6.728248000144958496e-01
7.163779139518737793e-01
9.306982159614562988e-01
8.034025430679321289e-01
5.079728364944458008e-01
9.978091716766357422e-01
6.869435310363769531e-01
8.907714486122131348e-01
9.027872681617736816e-01
8.616919517517089844e-01
7.764006257057189941e-01
9.579563736915588379e-01
1.384408831596374512e+00
1.441437363624572754e+00
1.628598928451538086e+00
9.643633365631103516e-01
1.548670649528503418e+00
8.798741698265075684e-01
1.085380196571350098e+00
1.002139687538146973e+00
5.635535717010498047e-01
1.234639763832092285e+00
7.049990296363830566e-01
1.656378060579299927e-01
1.670835733413696289e+00
1.270373225212097168e+00
6.749591231346130371e-01
7.955970764160156250e-01
8.717574477195739746e-01
1.452526211738586426e+00
9.977730512619018555e-01
2.313179671764373779e-01
7.399374246597290039e-01
3.407826423645019531e-01
1.135536193847656250e+00
8.858200907707214355e-01
3.189907371997833252e-01
4.326128959655761719e-01
5.095659494400024414e-01
9.389626383781433105e-01
1.329328417778015137e+00
4.825628399848937988e-01
8.067377209663391113e-01
1.122108459472656250e+00
9.684223532676696777e-01
1.153997540473937988e+00
4.969933927059173584e-01
5.485315918922424316e-01
8.099680542945861816e-01
1.743117690086364746e+00
8.259426951408386230e-01
2.138747870922088623e-01
2.558907270431518555e-01
9.212570786476135254e-01
1.467601656913757324e+00
1.461170315742492676e+00
7.852523326873779297e-01
5.729540586471557617e-01
1.548532009124755859e+00
8.562805503606796265e-02
1.123988747596740723e+00
5.455701351165771484e-01
5.789240002632141113e-01
7.543364167213439941e-01
3.598326444625854492e-01
1.486870497465133667e-01
3.620735704898834229e-01
9.046563506126403809e-01
5.808782577514648438e-01
3.722220957279205322e-01
7.588653564453125000e-01
3.325027525424957275e-01
3.986979722976684570e-01
3.108723759651184082e-01
8.551639318466186523e-01
4.011291265487670898e-01
7.309802174568176270e-01
4.206274747848510742e-01
1.158145785331726074e+00
4.832901060581207275e-01
3.101231455802917480e-01
7.417506575584411621e-01
2.184343099594116211e+00
6.702210009098052979e-02
8.189851045608520508e-01
4.408418834209442139e-01
1.517310738563537598e+00
1.088148117065429688e+00
8.519561886787414551e-01
9.156464934349060059e-01
4.059541523456573486e-01
4.345682263374328613e-01
1.786309480667114258e+00
1.905977964401245117e+00
3.632301688194274902e-01
4.261941909790039062e-01
5.874470472335815430e-01
9.820943474769592285e-01
1.083111047744750977e+00
4.400123953819274902e-01
1.326888948678970337e-01
2.543342113494873047e-01
3.673698902130126953e-01
1.165074825286865234e+00
1.806358814239501953e+00
8.114140033721923828e-01
5.412820577621459961e-01
3.350380361080169678e-01
1.510911226272583008e+00
1.999767184257507324e+00
1.618713140487670898e+00
1.412046551704406738e+00
1.256565898656845093e-01
6.144630312919616699e-01
8.259274363517761230e-01
1.387569189071655273e+00
1.688614301383495331e-02
4.328872263431549072e-01
8.985319137573242188e-01
4.190555512905120850e-01
9.806582331657409668e-01
1.745159983634948730e+00
1.330422878265380859e+00
6.787794083356857300e-02
1.051660895347595215e+00
1.164669170975685120e-01
1.159492731094360352e+00
1.351782202720642090e+00
6.463510990142822266e-01
1.053446292877197266e+00
2.233857661485671997e-01
3.215143382549285889e-01
4.020189642906188965e-01
2.932003438472747803e-01
7.223824858665466309e-01
1.103997230529785156e+00
1.081267744302749634e-01
1.020746946334838867e+00
5.692939162254333496e-01
6.439709067344665527e-01
1.445482492446899414e+00
1.012239217758178711e+00
1.017101883888244629e+00
1.209977269172668457e+00
1.572908997535705566e+00
6.082638502120971680e-01
3.131707012653350830e-01
1.290160179138183594e+00
1.429129242897033691e+00
1.455892205238342285e+00
2.160975784063339233e-01
6.986232399940490723e-01
1.168208003044128418e+00
1.246037006378173828e+00
1.946953535079956055e+00
4.685464501380920410e-01
1.480054557323455811e-01
1.685814380645751953e+00
1.645979046821594238e+00
1.666957259178161621e+00
4.373632669448852539e-01
1.183005094528198242e+00
1.547646284103393555e+00
6.974901556968688965e-01
1.273388415575027466e-01
8.344807028770446777e-01
1.098236918449401855e+00
1.445093750953674316e+00
1.143213033676147461e+00
1.616917610168457031e+00
1.127658605575561523e+00
4.666138440370559692e-02
1.706252574920654297e+00
1.701713204383850098e+00
1.527942419052124023e-01
7.215054035186767578e-01
1.242835044860839844e+00
1.453692793846130371e+00
1.080072522163391113e+00
5.061047077178955078e-01
5.672988891601562500e-01
1.709545731544494629e+00
1.247741103172302246e+00
1.553853034973144531e+00
7.254092097282409668e-01
2.477002739906311035e-01
1.161342978477478027e+00
1.786472797393798828e+00
1.872312068939208984e+00
5.458617210388183594e-01
9.176925420761108398e-01
3.714065551757812500e-01
1.187851071357727051e+00
1.444501519203186035e+00
6.452413797378540039e-01
1.114868760108947754e+00
9.636756777763366699e-01
7.420318722724914551e-01
3.380199074745178223e-01
7.797777056694030762e-01
6.175703406333923340e-01
2.297329425811767578e+00
1.466068267822265625e+00
4.866218566894531250e-01
4.100335389375686646e-02
1.270217418670654297e+00
2.126200914382934570e+00
1.907338738441467285e+00
6.310431361198425293e-01
5.469886660575866699e-01
1.063423275947570801e+00
1.237832307815551758e+00
1.809231996536254883e+00
8.826582431793212891e-01
7.363194823265075684e-01
1.549387454986572266e+00
1.099200129508972168e+00
1.982814788818359375e+00
9.837406873703002930e-01
9.397398233413696289e-01
1.245674967765808105e+00
1.339753627777099609e+00
2.129718065261840820e+00
8.671910762786865234e-01
1.362385630607604980e+00
2.083451986312866211e+00
1.287444233894348145e+00
1.345040202140808105e+00
6.508378386497497559e-01
1.203153610229492188e+00
5.943261384963989258e-01
7.387704849243164062e-01
2.451938092708587646e-01
8.249717354774475098e-01
5.333281755447387695e-01
9.855324625968933105e-01
3.202165365219116211e-01
1.031102299690246582e+00
5.521839857101440430e-01
3.899657726287841797e-01
1.403696298599243164e+00
7.597953677177429199e-01
6.131320595741271973e-01
3.912008404731750488e-01
5.241378545761108398e-01
7.730473279953002930e-01
1.143858551979064941e+00
2.496476888656616211e+00
5.705926418304443359e-01
6.418044567108154297e-01
6.633986830711364746e-01
1.118383765220642090e+00
6.558021903038024902e-01
6.488476395606994629e-01
7.245621681213378906e-01
1.095186352729797363e+00
6.685153245925903320e-01
7.749248743057250977e-01
2.829057872295379639e-01
1.087242722511291504e+00
6.144365668296813965e-01
1.178341627120971680e+00
1.095475196838378906e+00
1.399996757507324219e+00
5.941827297210693359e-01
8.646526932716369629e-01
1.039548754692077637e+00
1.100578665733337402e+00
1.441143631935119629e+00
9.546970129013061523e-01
5.243729352951049805e-01
8.255369067192077637e-01
9.137834310531616211e-01
7.966073751449584961e-01
1.358500272035598755e-01
6.420223712921142578e-01
5.186321139335632324e-01
4.658603370189666748e-01
8.018706440925598145e-01
6.397815346717834473e-01
5.828585028648376465e-01
5.404835939407348633e-01
9.089702963829040527e-01
3.475624322891235352e-01
6.286926865577697754e-01
1.452722072601318359e+00
5.488809347152709961e-01
8.931937813758850098e-01
9.053804278373718262e-01
5.788092613220214844e-01
8.584404587745666504e-01
4.400013983249664307e-01
1.500830292701721191e+00
2.810393869876861572e-01
3.094332814216613770e-01
7.157545685768127441e-01
1.598323225975036621e+00
2.135684728622436523e+00
3.226603567600250244e-01
8.324466347694396973e-01
3.221717476844787598e-01
1.456676244735717773e+00
1.136199086904525757e-01
1.268932819366455078e-01
6.109955906867980957e-01
6.457516551017761230e-01
5.644856691360473633e-01
6.458218097686767578e-01
4.906003475189208984e-01
7.148880362510681152e-01
6.636909246444702148e-01
5.601129308342933655e-02
9.334430694580078125e-01
5.424664020538330078e-01
8.098260760307312012e-01
1.039618492126464844e+00
1.071447849273681641e+00
6.975519657135009766e-01
4.710150957107543945e-01
1.076019525527954102e+00
6.143161058425903320e-01
2.476110458374023438e-01
8.706095814704895020e-01
8.310441374778747559e-01
9.666735529899597168e-01
4.603973925113677979e-01
8.052935004234313965e-01
7.896295785903930664e-01
3.983246684074401855e-01
5.744546055793762207e-01
9.900026917457580566e-01
3.118619024753570557e-01
2.640215456485748291e-01
6.814195513725280762e-01
5.967494845390319824e-01
1.482132434844970703e+00
3.882211148738861084e-01
3.894557058811187744e-01
5.629360675811767578e-01
1.091310620307922363e+00
1.633516669273376465e+00
6.949506402015686035e-01
8.503648638725280762e-01
5.360035300254821777e-01
3.890073299407958984e-01
5.516787171363830566e-01
7.289615273475646973e-01
1.863662302494049072e-01
6.944898366928100586e-01
4.796243906021118164e-01
8.448805809020996094e-01
3.830747306346893311e-01
9.521712660789489746e-01
9.579965472221374512e-01
7.693890929222106934e-01
1.403832316398620605e+00
5.027692317962646484e-01
8.886830210685729980e-01
9.350490570068359375e-01
4.564366340637207031e-01
1.376036524772644043e+00
7.371551394462585449e-01
6.940454244613647461e-01
1.320838809013366699e+00
5.688083171844482422e-01
5.737087130546569824e-01
5.384311676025390625e-01
1.018720030784606934e+00
9.705829620361328125e-01
1.309892416000366211e+00
4.659566879272460938e-01
1.074246525764465332e+00
2.632751166820526123e-01
6.886424422264099121e-01
9.773957729339599609e-01
2.837066650390625000e-01
1.178664684295654297e+00
7.223553061485290527e-01
1.210113644599914551e+00
4.224851727485656738e-01
2.139404267072677612e-01
7.356634140014648438e-01
6.947353482246398926e-01
1.365065932273864746e+00
2.937548458576202393e-01
9.128847718238830566e-01
4.577929675579071045e-01
1.504218220710754395e+00
4.605460762977600098e-01
8.191498368978500366e-02
7.730692625045776367e-01
7.222914695739746094e-01
1.059103965759277344e+00
8.506206870079040527e-01
1.210159301757812500e+00
7.598504424095153809e-01
1.006948947906494141e+00
1.881202220916748047e+00
8.276906013488769531e-01
2.349940240383148193e-01
8.928490877151489258e-01
1.125716805458068848e+00
8.424654603004455566e-01
1.175777554512023926e+00
9.410160183906555176e-01
1.615510702133178711e+00
1.248941779136657715e+00
1.084152460098266602e+00
1.435855984687805176e+00
1.012690424919128418e+00
1.501684904098510742e+00
1.139212608337402344e+00
1.019233822822570801e+00
5.609455108642578125e-01
1.679762005805969238e+00
1.098925590515136719e+00
2.160800933837890625e+00
2.045023441314697266e-01
4.826102852821350098e-01
1.163548946380615234e+00
1.068364262580871582e+00
1.615100502967834473e+00
2.389237403869628906e+00
9.080387353897094727e-01
1.146745324134826660e+00
1.021111607551574707e+00
1.373950481414794922e+00
3.918676972389221191e-01
1.679441213607788086e+00
8.885736465454101562e-01
3.210319876670837402e-01
8.896457552909851074e-01
1.594229698181152344e+00
1.031800866127014160e+00
5.209333300590515137e-01
1.006511807441711426e+00
1.023907423019409180e+00
1.256425023078918457e+00
2.822668254375457764e-01
5.034893155097961426e-01
1.161953568458557129e+00
4.778985679149627686e-01
1.261970996856689453e+00
2.600170373916625977e-01
5.523048639297485352e-01
5.206949114799499512e-01
1.330382227897644043e+00
1.161536335945129395e+00
1.144157648086547852e+00
8.922265172004699707e-01
5.507254600524902344e-01
4.793329834938049316e-01
1.451994419097900391e+00
6.692317128181457520e-01
8.234875798225402832e-01
1.251039505004882812e+00
5.067467689514160156e-01
1.998350620269775391e+00
1.635967969894409180e+00
9.538058638572692871e-01
1.090003728866577148e+00
9.795238375663757324e-01
2.233944654464721680e+00
1.939299702644348145e+00
4.398745298385620117e-01
8.659838438034057617e-01
1.170674324035644531e+00
1.123945832252502441e+00
1.512332320213317871e+00
1.985161423683166504e+00
1.291067719459533691e+00
1.924595236778259277e+00
1.415603280067443848e+00
8.836707472801208496e-01
1.601489782333374023e+00
9.426735639572143555e-01
1.092576742172241211e+00
1.355519771575927734e+00
1.753356218338012695e+00
1.024747490882873535e+00
1.584821224212646484e+00
2.501607656478881836e+00
1.563324928283691406e+00
1.079273104667663574e+00
8.352290987968444824e-01
8.106706142425537109e-01
5.224084854125976562e-01
1.029010057449340820e+00
1.583560466766357422e+00
1.452268362045288086e+00
1.972303867340087891e+00
7.266828417778015137e-01
9.830192923545837402e-01
1.100716114044189453e+00
2.215442657470703125e+00
7.406167984008789062e-01
1.089566707611083984e+00
8.083325624465942383e-01
2.292487323284149170e-01
5.679143071174621582e-01
1.705087572336196899e-01
3.224466741085052490e-01
1.352407097816467285e+00
9.998175501823425293e-01
6.376444697380065918e-01
1.019077420234680176e+00
4.056254923343658447e-01
1.810391098260879517e-01
9.320752620697021484e-01
1.093330144882202148e+00
1.996084213256835938e+00
5.957365408539772034e-02
2.688035666942596436e-01
9.081639647483825684e-01
1.326940536499023438e+00
1.412561416625976562e+00
9.942153096199035645e-01
7.931886315345764160e-01
7.300243377685546875e-01
1.893658190965652466e-01
1.156015396118164062e+00
8.084192872047424316e-01
2.526468038558959961e-01
6.477200388908386230e-01
3.611881136894226074e-01
1.486580669879913330e-01
4.100115001201629639e-01
4.338577985763549805e-01
1.073986649513244629e+00
1.129284143447875977e+00
1.355837464332580566e+00
5.098211169242858887e-01
4.637157320976257324e-01
6.384859681129455566e-01
8.579207658767700195e-01
1.272083401679992676e+00
4.491926133632659912e-01
9.094858765602111816e-01
2.723629586398601532e-02
9.078112840652465820e-01
4.127895832061767578e-01
1.335347890853881836e+00
7.602336406707763672e-01
6.162703633308410645e-01
1.439489483833312988e+00
4.643087685108184814e-01
6.191291213035583496e-01
6.005835533142089844e-01
7.045910954475402832e-01
9.737719297409057617e-01
7.238144278526306152e-01
3.950052261352539062e-01
6.654024720191955566e-01
9.066581726074218750e-01
4.010974466800689697e-01
1.562345027923583984e-01
2.420461326837539673e-01
1.287220001220703125e+00
1.970945715904235840e+00
4.803259372711181641e-01
3.431214988231658936e-01
4.830681085586547852e-01
1.132388472557067871e+00
5.162901282310485840e-01
1.358824670314788818e-01
9.335917830467224121e-01
4.615223109722137451e-01
1.171924233436584473e+00
8.173924088478088379e-01
2.380404621362686157e-01
8.516714572906494141e-01
1.014794349670410156e+00
1.038825035095214844e+00
9.852711558341979980e-01
4.787907600402832031e-01
1.442066431045532227e-01
5.042919516563415527e-01
1.304759144783020020e+00
2.169686079025268555e+00
5.242849588394165039e-01
2.589317858219146729e-01
1.040255784988403320e+00
1.089290261268615723e+00
1.797299265861511230e+00
6.374976634979248047e-01
1.063071265816688538e-01
8.929926156997680664e-01
1.690203428268432617e+00
7.737166285514831543e-01
8.389089703559875488e-01
7.208170294761657715e-01
7.876443266868591309e-01
3.894461393356323242e-01
5.254139304161071777e-01
8.636187314987182617e-01
4.207111001014709473e-01
1.157526135444641113e+00
7.310585975646972656e-01
1.202663302421569824e+00
1.288738489151000977e+00
6.295992732048034668e-01
1.875927090644836426e+00
1.113398909568786621e+00
7.379145026206970215e-01
2.208081245422363281e+00
1.747527241706848145e+00
1.785838603973388672e+00
5.095794200897216797e-01
1.684534311294555664e+00
1.689893126487731934e+00
1.950714945793151855e+00
1.988729000091552734e+00
1.130159139633178711e+00
7.271963357925415039e-01
1.254852890968322754e+00
1.960604667663574219e+00
1.930716633796691895e-01
5.705786943435668945e-01
2.010089159011840820e+00
1.087460637092590332e+00
1.182623744010925293e+00
1.031250119209289551e+00
4.408054947853088379e-01
1.277705430984497070e+00
1.363647937774658203e+00
8.626040816307067871e-01
2.221183300018310547e+00
2.285499334335327148e+00
1.815402746200561523e+00
1.350753545761108398e+00
1.491757750511169434e+00
1.023305535316467285e+00
1.127522230148315430e+00
1.528455853462219238e+00
9.399834275245666504e-01
1.000862956047058105e+00
5.229949355125427246e-01
1.503952741622924805e+00
1.647132754325866699e+00
8.762124776840209961e-01
1.181114435195922852e+00
1.864610195159912109e+00
4.607654511928558350e-01
1.216603636741638184e+00
1.168999195098876953e+00
9.811591506004333496e-01
1.898662209510803223e+00
1.618212819099426270e+00
9.794437289237976074e-01
8.018206357955932617e-01
1.074320316314697266e+00
1.598151922225952148e+00
1.221937060356140137e+00
9.290816783905029297e-01
1.578051328659057617e+00
1.199617028236389160e+00
9.764217734336853027e-01
1.750308752059936523e+00
1.175323128700256348e+00
7.683233022689819336e-01
1.170277476310729980e+00
1.438713669776916504e+00
1.747778654098510742e+00
1.389288306236267090e+00
5.884254574775695801e-01
2.135424852371215820e+00
2.142561674118041992e+00
1.806566596031188965e+00
5.612263679504394531e-01
8.995865583419799805e-01
1.984957218170166016e+00
1.935424327850341797e+00
2.488339900970458984e+00
6.462884545326232910e-01
4.010552465915679932e-01
2.405308723449707031e+00
2.124298095703125000e+00
1.643316864967346191e+00
6.250936985015869141e-01
4.240500032901763916e-01
2.387538671493530273e+00
1.511395335197448730e+00
1.517693281173706055e+00
1.680826902389526367e+00
2.591868400573730469e+00
1.755047082901000977e+00
2.103315591812133789e+00
1.480710983276367188e+00
7.871754765510559082e-01
1.132873654365539551e+00
1.156649589538574219e+00
1.919621467590332031e+00
1.014056801795959473e+00
9.380737543106079102e-01
1.124002099037170410e+00
1.098257780075073242e+00
1.494789242744445801e+00
6.987327933311462402e-01
6.586941480636596680e-01
1.426730751991271973e+00
1.746689200401306152e+00
1.124518632888793945e+00
7.645612359046936035e-01
6.567988991737365723e-01
1.084955334663391113e+00
1.999150395393371582e+00
1.364415168762207031e+00
5.831457376480102539e-01
9.500181674957275391e-01
1.274042963981628418e+00
1.013640880584716797e+00
1.343562960624694824e+00
6.392100453376770020e-01
3.143405914306640625e-01
1.300395846366882324e+00
9.545749425888061523e-01
1.063581109046936035e+00
1.193797469139099121e+00
2.402831465005874634e-01
1.415023088455200195e+00
5.468069314956665039e-01
8.772065639495849609e-01
6.191127896308898926e-01
7.019238471984863281e-01
2.476181536912918091e-01
1.281006097793579102e+00
6.697842478752136230e-01
8.529294133186340332e-01
9.683115482330322266e-01
5.683283805847167969e-01
1.367177486419677734e+00
5.166705250740051270e-01
6.049981117248535156e-01
7.997114658355712891e-01
2.297765463590621948e-01
7.616473436355590820e-01
1.417075753211975098e+00
1.435996770858764648e+00
1.101992011070251465e+00
7.702186703681945801e-01
1.322102427482604980e+00
1.622328758239746094e+00
1.369848370552062988e+00
8.743277192115783691e-01
2.866791784763336182e-01
6.785306334495544434e-01
1.435791373252868652e+00
1.513234376907348633e+00
1.046628117561340332e+00
6.221870183944702148e-01
4.565565586090087891e-01
1.793479025363922119e-01
1.359000444412231445e+00
3.873258531093597412e-01
6.525383591651916504e-01
8.083196282386779785e-01
1.041399955749511719e+00
1.063436746597290039e+00
1.028138875961303711e+00
9.303575158119201660e-01
6.760584115982055664e-01
9.405865073204040527e-01
5.589368343353271484e-01
5.178226828575134277e-01
1.651617407798767090e+00
3.695760369300842285e-01
7.647641897201538086e-01
5.192915201187133789e-01
8.652409315109252930e-01
9.126563668251037598e-01
5.860363841056823730e-01
1.538638949394226074e+00
1.205769181251525879e+00
1.510430216789245605e+00
1.784837722778320312e+00
1.989814519882202148e+00
1.375347614288330078e+00
1.014401674270629883e+00
8.803716301918029785e-01
8.141170740127563477e-01
8.446100354194641113e-01
6.617412567138671875e-01
1.232779979705810547e+00
5.006054639816284180e-01
2.963962852954864502e-01
1.571115136146545410e+00
4.573866128921508789e-01
1.104700922966003418e+00
6.429694294929504395e-01
7.858055233955383301e-01
1.271783828735351562e+00
1.105300426483154297e+00
1.420296669006347656e+00
9.258778691291809082e-01
3.611156344413757324e-01
1.087764859199523926e+00
7.722667455673217773e-01
7.834603786468505859e-01
1.148203492164611816e+00
7.710421681404113770e-01
1.287901401519775391e+00
1.323412537574768066e+00
1.758319437503814697e-01
5.349807739257812500e-01
1.014431834220886230e+00
1.505446791648864746e+00
4.301329255104064941e-01
8.016386628150939941e-01
1.603813886642456055e+00
6.054682731628417969e-01
1.712262630462646484e+00
1.236986637115478516e+00
8.606167435646057129e-01
1.363740205764770508e+00
9.169191122055053711e-01
8.505144715309143066e-01
1.248962402343750000e+00
1.083169341087341309e+00
1.309748291969299316e+00
8.460896015167236328e-01
9.146616458892822266e-01
1.720855116844177246e+00
1.014380693435668945e+00
1.582179546356201172e+00
9.893532395362854004e-01
1.536717295646667480e+00
1.193094730377197266e+00
7.356067895889282227e-01
1.138192653656005859e+00
1.139703869819641113e+00
1.511212140321731567e-01
1.478110194206237793e+00
1.161179542541503906e+00
5.284215211868286133e-01
8.931530117988586426e-01
1.229428410530090332e+00
4.125982224941253662e-01
4.782178699970245361e-01
1.072412729263305664e+00
1.028098821640014648e+00
6.636651158332824707e-01
1.674565434455871582e+00
1.408740639686584473e+00
7.402125597000122070e-01
1.068480372428894043e+00
8.568608760833740234e-01
6.207708716392517090e-01
1.101978063583374023e+00
5.887017250061035156e-01
3.290123939514160156e-01
1.221248745918273926e+00
8.941323757171630859e-01
1.349708676338195801e+00
1.309331655502319336e+00
3.761233985424041748e-01
1.585303783416748047e+00
1.190312981605529785e+00
1.315345168113708496e+00
2.151933610439300537e-01
1.742096066474914551e+00
1.783470034599304199e+00
1.463078141212463379e+00
1.831341385841369629e+00
4.868836700916290283e-01
1.663293123245239258e+00
7.148279547691345215e-01
1.072371482849121094e+00
5.866451263427734375e-01
2.268085330724716187e-01
1.375231623649597168e+00
9.805139303207397461e-01
6.017557978630065918e-01
6.124409437179565430e-01
5.996091365814208984e-01
1.412856817245483398e+00
2.229083061218261719e+00
1.563519120216369629e+00
6.179818511009216309e-01
6.563978195190429688e-01
1.309323310852050781e+00
1.041930079460144043e+00
1.866943478584289551e+00
6.131963133811950684e-01
6.727921366691589355e-01
1.470116496086120605e+00
2.264615297317504883e+00
2.029008150100708008e+00
1.308253169059753418e+00
2.292639017105102539e+00
1.863063931465148926e+00
9.274662733078002930e-01
1.503121376037597656e+00
9.972081780433654785e-01
1.549863815307617188e+00
2.412280321121215820e+00
2.844475746154785156e+00
1.603761792182922363e+00
1.076848149299621582e+00
1.606911778450012207e+00
1.096394658088684082e+00
2.009797573089599609e+00
1.749822974205017090e+00
8.075822591781616211e-01
1.564077377319335938e+00
1.358766674995422363e+00
1.645889759063720703e+00
1.312537074089050293e+00
2.923520207405090332e-01
1.489688754081726074e+00
1.865574479103088379e+00
1.642161488533020020e+00
6.981248855590820312e-01
7.609776258468627930e-01
1.415232300758361816e+00
7.839200496673583984e-01
4.846062064170837402e-01
8.782765269279479980e-01
9.727439880371093750e-01
1.538334488868713379e+00
7.335030436515808105e-01
7.647079229354858398e-01
1.268037080764770508e+00
7.245872020721435547e-01
1.277128219604492188e+00
9.657674431800842285e-01
1.166036844253540039e+00
4.917221963405609131e-01
1.621955752372741699e+00
1.981258094310760498e-01
6.208090186119079590e-01
1.542225837707519531e+00
1.082884073257446289e+00
9.986869692802429199e-01
7.913978695869445801e-01
1.349964857101440430e+00
8.220754861831665039e-01
1.261389136314392090e+00
1.069790005683898926e+00
2.969528436660766602e-01
1.126642584800720215e+00
6.607995629310607910e-01
1.139912843704223633e+00
7.838796377182006836e-01
2.732338011264801025e-01
1.421621441841125488e+00
1.059192895889282227e+00
1.303475737571716309e+00
5.283313989639282227e-01
3.237627446651458740e-01
1.315795898437500000e+00
1.185434699058532715e+00
1.125301599502563477e+00
8.310497403144836426e-01
5.749999880790710449e-01
8.989583253860473633e-01
1.693005084991455078e+00
1.769562363624572754e+00
2.407769709825515747e-01
1.066187739372253418e+00
1.104773759841918945e+00
1.535458803176879883e+00
7.742379307746887207e-01
1.176629066467285156e+00
1.864659905433654785e+00
5.481632947921752930e-01
1.953829884529113770e+00
1.656063675880432129e+00
1.797218680381774902e+00
1.138286709785461426e+00
7.670290470123291016e-01
1.551565289497375488e+00
8.599615693092346191e-01
6.840133070945739746e-01
1.364693403244018555e+00
1.822359323501586914e+00
1.875790596008300781e+00
4.030233919620513916e-01
8.610319495201110840e-01
1.557995438575744629e+00
1.331859707832336426e+00
1.400786638259887695e+00
6.818287372589111328e-01
6.338153481483459473e-01
1.283645629882812500e+00
2.289997816085815430e+00
2.119319438934326172e+00
4.465545713901519775e-01
1.327356845140457153e-01
2.248917341232299805e+00
2.253721475601196289e+00
1.338346481323242188e+00
1.207659602165222168e+00
1.132536053657531738e+00
1.969226837158203125e+00
2.124530792236328125e+00
1.744070053100585938e+00
6.261922717094421387e-01
1.872872471809387207e+00
1.457518339157104492e+00
1.923647284507751465e+00
8.109120130538940430e-01
1.255636960268020630e-01
1.994681000709533691e+00
1.831669092178344727e+00
1.603893041610717773e+00
5.875176191329956055e-01
3.928172886371612549e-01
2.814244985580444336e+00
2.755815505981445312e+00
1.851857662200927734e+00
3.810251951217651367e-01
8.919005990028381348e-01
1.252147793769836426e+00
1.839512705802917480e+00
1.537685990333557129e+00
1.158958077430725098e-01
7.543224096298217773e-01
2.013118505477905273e+00
1.629905223846435547e+00
2.166452169418334961e+00
6.941461563110351562e-01
1.056339025497436523e+00
1.948888659477233887e+00
2.296774864196777344e+00
1.219351649284362793e+00
5.193436741828918457e-01
2.079823732376098633e+00
1.763153076171875000e+00
1.855623960494995117e+00
1.773103356361389160e+00
1.144530892372131348e+00
1.686846375465393066e+00
1.730333447456359863e+00
2.084055423736572266e+00
1.876146912574768066e+00
1.151797771453857422e+00
1.712574124336242676e+00
1.820796728134155273e+00
1.487825155258178711e+00
6.115530729293823242e-01
4.312817156314849854e-01
1.947400569915771484e+00
2.561836719512939453e+00
2.765388011932373047e+00
7.614254355430603027e-01
1.012526512145996094e+00
1.281900525093078613e+00
2.085288524627685547e+00
1.409825444221496582e+00
1.389566063880920410e+00
6.734715700149536133e-01
2.589930772781372070e+00
2.448241710662841797e+00
3.037072658538818359e+00
1.212625384330749512e+00
1.066482782363891602e+00
1.559201717376708984e+00
8.860282301902770996e-01
1.535088062286376953e+00
1.226308584213256836e+00
8.912623524665832520e-01
1.931535005569458008e+00
1.260473728179931641e+00
9.345170855522155762e-01
1.061695456504821777e+00
1.183267831802368164e+00
1.428084015846252441e+00
1.579247593879699707e+00
2.965391576290130615e-01
1.004854202270507812e+00
1.019862890243530273e+00
1.117598056793212891e+00
1.759310245513916016e+00
1.526815056800842285e+00
6.038060188293457031e-01
4.526483416557312012e-01
8.845728635787963867e-01
1.095221996307373047e+00
6.113070845603942871e-01
2.295028418302536011e-01
1.482989549636840820e+00
1.530735254287719727e+00
1.506230950355529785e+00
9.887908101081848145e-01
6.747562289237976074e-01
1.475970268249511719e+00
2.207898378372192383e+00
1.410747885704040527e+00
8.481152653694152832e-01
8.565773367881774902e-01
1.428299784660339355e+00
1.858434677124023438e+00
2.132597208023071289e+00
8.402423858642578125e-01
1.430906772613525391e+00
1.401366233825683594e+00
1.549217343330383301e+00
1.813435673713684082e+00
1.246520042419433594e+00
1.930292010307312012e+00
1.134175539016723633e+00
1.201687812805175781e+00
1.255998253822326660e+00
1.622305035591125488e+00
1.830455303192138672e+00
1.716562271118164062e+00
1.579100489616394043e+00
5.738863945007324219e-01
9.010061025619506836e-01
1.280474185943603516e+00
1.067023754119873047e+00
1.183696508407592773e+00
1.185127615928649902e+00
8.040799498558044434e-01
3.057139813899993896e-01
1.374332904815673828e+00
1.196536540985107422e+00
1.076912760734558105e+00
9.390143752098083496e-01
3.820436298847198486e-01
1.151436328887939453e+00
1.710625052452087402e+00
1.395093202590942383e+00
3.846791088581085205e-01
1.020581483840942383e+00
1.537693858146667480e+00
1.575846195220947266e+00
1.241497516632080078e+00
3.705072999000549316e-01
1.090730071067810059e+00
1.228530645370483398e+00
6.541670560836791992e-01
7.732771635055541992e-01
8.996986746788024902e-01
7.167021632194519043e-01
1.462898254394531250e+00
3.811427056789398193e-01
1.272102594375610352e+00
9.623016119003295898e-01
9.156655073165893555e-01
1.852611660957336426e+00
1.684900522232055664e+00
9.586081504821777344e-01
6.108566001057624817e-02
2.101654112339019775e-01
1.146577239036560059e+00
1.048936605453491211e+00
1.000687599182128906e+00
5.341224670410156250e-01
1.146535277366638184e+00
1.100952625274658203e+00
9.140365123748779297e-01
2.308219224214553833e-01
1.070033907890319824e+00
7.275196909904479980e-01
8.014748096466064453e-01
9.327014088630676270e-01
5.234915614128112793e-01
7.636564373970031738e-01
6.395703554153442383e-01
1.131825923919677734e+00
1.101571917533874512e+00
8.428496718406677246e-01
8.436220288276672363e-01
9.932693839073181152e-01
8.923741579055786133e-01
1.754958868026733398e+00
6.724610924720764160e-01
1.170253038406372070e+00
3.152406215667724609e-01
4.852162301540374756e-01
1.323107123374938965e+00
1.839712381362915039e+00
9.470998048782348633e-01
1.198761343955993652e+00
1.009783029556274414e+00
9.314739704132080078e-01
7.866145968437194824e-01
9.707142114639282227e-01
1.386633872985839844e+00
1.672612309455871582e+00
1.014720559120178223e+00
8.411476612091064453e-01
3.485739529132843018e-01
1.276129603385925293e+00
8.414592742919921875e-01
7.097369432449340820e-01
1.017621159553527832e+00
7.164435386657714844e-01
1.533262491226196289e+00
8.916636705398559570e-01
1.428063511848449707e+00
1.745468735694885254e+00
1.446262955665588379e+00
1.361595749855041504e+00
8.375690579414367676e-01
5.478641986846923828e-01
1.562324643135070801e+00
1.921155333518981934e+00
9.525212645530700684e-01
9.305822253227233887e-01
1.140585184097290039e+00
8.882074952125549316e-01
1.746337890625000000e+00
4.080514609813690186e-01
1.183492183685302734e+00
1.412320733070373535e+00
1.274881005287170410e+00
9.741380810737609863e-01
7.716106772422790527e-01
1.222866058349609375e+00
1.844834327697753906e+00
1.804898381233215332e+00
8.274580240249633789e-01
7.901394963264465332e-01
9.722689986228942871e-01
1.128018140792846680e+00
7.600764036178588867e-01
9.865290522575378418e-01
1.524589180946350098e+00
2.166484594345092773e+00
1.987198948860168457e+00
1.260844826698303223e+00
1.276919245719909668e+00
1.376439929008483887e+00
2.042300701141357422e+00
1.875716209411621094e+00
1.765743970870971680e+00
1.310191869735717773e+00
1.317198514938354492e+00
1.945492386817932129e+00
1.846088528633117676e+00
7.981227040290832520e-01
1.175957202911376953e+00
1.550861716270446777e+00
1.014491319656372070e+00
1.445863962173461914e+00
4.901075363159179688e-01
1.501131772994995117e+00
1.173013687133789062e+00
1.409234046936035156e+00
1.221930623054504395e+00
8.014653325080871582e-01
8.654544353485107422e-01
1.425773978233337402e+00
1.438402891159057617e+00
1.304291486740112305e+00
1.448978662490844727e+00
1.393684983253479004e+00
1.395063281059265137e+00
1.582850575447082520e+00
1.279486775398254395e+00
1.088120460510253906e+00
1.678372740745544434e+00
1.247607231140136719e+00
1.095766425132751465e+00
1.944959610700607300e-01
2.349279969930648804e-01
1.595580697059631348e+00
2.206220388412475586e+00
1.504860639572143555e+00
3.595172464847564697e-01
5.642579197883605957e-01
1.388157963752746582e+00
2.550912141799926758e+00
2.837173938751220703e+00
9.410001039505004883e-01
8.069649338722229004e-01
1.199531793594360352e+00
2.644860267639160156e+00
2.262738466262817383e+00
2.557806372642517090e-01
1.153604626655578613e+00
1.839085340499877930e+00
1.294682860374450684e+00
1.587790608406066895e+00
6.413637995719909668e-01
1.046682953834533691e+00
1.731486201286315918e+00
1.513401508331298828e+00
1.819155454635620117e+00
8.279907703399658203e-01
9.830833673477172852e-01
1.003035664558410645e+00
1.583873867988586426e+00
1.745313286781311035e+00
6.477150917053222656e-01
1.397712945938110352e+00
9.049752354621887207e-01
1.320350289344787598e+00
5.708933472633361816e-01
9.490244984626770020e-01
1.073965907096862793e+00
7.786942124366760254e-01
6.827006936073303223e-01
7.657622098922729492e-01
1.134974360466003418e+00
8.016952872276306152e-01
6.727536916732788086e-01
6.210303902626037598e-01
8.867964148521423340e-01
4.573412835597991943e-01
1.767913818359375000e+00
7.716974020004272461e-01
1.224426507949829102e+00
5.450403690338134766e-01
2.498241662979125977e-01
1.327344417572021484e+00
5.812879800796508789e-01
1.121329784393310547e+00
9.325556159019470215e-01
4.851991534233093262e-01
1.298924088478088379e+00
9.711562395095825195e-01
8.535845875740051270e-01
1.272832989692687988e+00
7.129031419754028320e-01
1.053767800331115723e+00
7.956069111824035645e-01
2.913760840892791748e-01
1.161511778831481934e+00
1.092592477798461914e+00
1.256142735481262207e+00
1.340455055236816406e+00
1.974710673093795776e-01
1.066975712776184082e+00
1.199750065803527832e+00
9.084929227828979492e-01
1.008188724517822266e+00
1.589397788047790527e+00
7.879701852798461914e-01
1.530254244804382324e+00
4.942456185817718506e-01
4.276693165302276611e-01
2.252075970172882080e-01
9.155546426773071289e-01
1.331648826599121094e+00
1.227397203445434570e+00
1.112044692039489746e+00
1.008465766906738281e+00
8.199477195739746094e-01
1.296616435050964355e+00
1.388447642326354980e+00
1.659432530403137207e+00
9.148719906806945801e-01
9.038277268409729004e-01
1.133987069129943848e+00
1.022413611412048340e+00
7.864430546760559082e-01
1.066668391227722168e+00
8.766304850578308105e-01
1.178184390068054199e+00
6.412593126296997070e-01
5.648725032806396484e-01
1.252045631408691406e+00
9.433667063713073730e-01
8.968644142150878906e-01
5.076213479042053223e-01
1.666763901710510254e+00
1.229984641075134277e+00
8.628477454185485840e-01
7.732970714569091797e-01
9.118911027908325195e-01
6.032739877700805664e-01
5.300669670104980469e-01
9.556071758270263672e-01
2.086152434349060059e-01
1.495797991752624512e+00
1.821229219436645508e+00
1.163122534751892090e+00
1.058970689773559570e+00
1.109772205352783203e+00
1.200259804725646973e+00
8.132866621017456055e-01
1.027102351188659668e+00
1.124747633934020996e+00
1.405916452407836914e+00
1.036151170730590820e+00
1.244206905364990234e+00
1.933706402778625488e+00
1.124614357948303223e+00
1.122442364692687988e+00
1.096844792366027832e+00
1.176702976226806641e+00
1.081547975540161133e+00
7.932888269424438477e-01
1.697728037834167480e+00
1.116999745368957520e+00
1.098850488662719727e+00
1.037181258201599121e+00
7.568855285644531250e-01
1.669105291366577148e+00
1.012663602828979492e+00
1.494935393333435059e+00
4.176693558692932129e-01
1.442372322082519531e+00
2.568040192127227783e-01
1.331957340240478516e+00
1.290868401527404785e+00
9.073267579078674316e-01
9.014880061149597168e-01
1.305039167404174805e+00
1.516613006591796875e+00
1.845124483108520508e+00
4.297294914722442627e-01
9.574088454246520996e-01
9.170642495155334473e-01
1.320274353027343750e+00
1.580064058303833008e+00
1.038143754005432129e+00
1.692742466926574707e+00
1.333678126335144043e+00
1.957802414894104004e+00
1.539953112602233887e+00
6.946762800216674805e-01
1.817941904067993164e+00
1.683493614196777344e+00
1.710960030555725098e+00
2.224355936050415039e-01
8.094925284385681152e-01
1.265751361846923828e+00
1.211140275001525879e+00
1.317719817161560059e+00
1.030750393867492676e+00
2.032110929489135742e+00
2.519518613815307617e+00
2.381316900253295898e+00
1.352719783782958984e+00
8.209341764450073242e-01
1.604879945516586304e-01
1.289766907691955566e+00
2.009070873260498047e+00
2.141300439834594727e+00
6.981892585754394531e-01
5.025354027748107910e-01
1.683140397071838379e+00
1.934819102287292480e+00
3.021083831787109375e+00
7.905300259590148926e-01
1.272954821586608887e+00
1.475928783416748047e+00
1.528342723846435547e+00
1.594174861907958984e+00
5.376346111297607422e-01
1.830803871154785156e+00
1.997802615165710449e+00
1.135122418403625488e+00
1.480003476142883301e+00
9.926026463508605957e-01
1.687205314636230469e+00
1.986270546913146973e+00
1.706252217292785645e+00
8.206644058227539062e-01
3.365834355354309082e-01
1.477469325065612793e+00
1.925293445587158203e+00
1.985759377479553223e+00
5.573799014091491699e-01
9.524438381195068359e-01
1.835384488105773926e+00
7.494887113571166992e-01
8.431661725044250488e-01
8.532276749610900879e-01
1.023522973060607910e+00
1.590184330940246582e+00
4.785997569561004639e-01
8.944534659385681152e-01
8.213029503822326660e-01
5.342823863029479980e-01
1.762635469436645508e+00
1.857813000679016113e+00
1.357705116271972656e+00
5.251403450965881348e-01
6.000537276268005371e-01
1.268180251121520996e+00
1.354202866554260254e+00
1.761184692382812500e+00
1.178882122039794922e+00
1.180755734443664551e+00
7.558379769325256348e-01
9.321683645248413086e-01
6.112177371978759766e-01
1.606154441833496094e+00
1.257419705390930176e+00
1.770533442497253418e+00
8.228053450584411621e-01
4.087095260620117188e-01
1.478078246116638184e+00
1.335165023803710938e+00
1.392223715782165527e+00
7.797589302062988281e-01
6.506865620613098145e-01
6.127580404281616211e-01
1.197799563407897949e+00
1.066679239273071289e+00
1.511315941810607910e+00
7.564262151718139648e-01
6.772431135177612305e-01
6.329012513160705566e-01
6.852966547012329102e-01
1.123841524124145508e+00
7.862451672554016113e-01
7.676720023155212402e-01
1.286226868629455566e+00
1.562716603279113770e+00
9.913711547851562500e-01
1.140866518020629883e+00
6.966269016265869141e-01
1.074298977851867676e+00
2.126488447189331055e+00
1.094352483749389648e+00
5.538820624351501465e-01
1.388910174369812012e+00
9.157744646072387695e-01
1.247376322746276855e+00
6.657029986381530762e-01
1.237230420112609863e+00
5.521837472915649414e-01
7.353962659835815430e-01
1.489911198616027832e+00
6.138868927955627441e-01
7.453331351280212402e-01
5.813464522361755371e-01
6.902495622634887695e-01
1.226381778717041016e+00
8.656800389289855957e-01
1.114488363265991211e+00
4.735416769981384277e-01
6.994159221649169922e-01
1.438598275184631348e+00
9.987120032310485840e-01
2.448433637619018555e-01
4.928284585475921631e-01
5.128981471061706543e-01
1.276003003120422363e+00
9.599648714065551758e-01
9.551019072532653809e-01
6.360220909118652344e-01
2.862086892127990723e-01
1.042541742324829102e+00
9.731860756874084473e-01
9.003999233245849609e-01
9.565597772598266602e-01
1.553207635879516602e+00
1.015342473983764648e+00
1.069005131721496582e+00
8.803564310073852539e-01
4.875792860984802246e-01
1.096536159515380859e+00
1.074121832847595215e+00
1.507808446884155273e+00
2.076221466064453125e+00
1.280750632286071777e+00
9.605311751365661621e-01
6.035315394401550293e-01
1.290958881378173828e+00
1.176400065422058105e+00
1.503268182277679443e-01
1.706458926200866699e+00
5.475329756736755371e-01
9.440317153930664062e-01
1.233978867530822754e+00
7.067214846611022949e-01
1.401574015617370605e+00
6.669494509696960449e-01
9.570695757865905762e-01
1.354748368263244629e+00
1.611150026321411133e+00
1.418895602226257324e+00
4.427908360958099365e-01
9.717643260955810547e-01
1.335554003715515137e+00
1.295115590095520020e+00
1.195200800895690918e+00
5.808044075965881348e-01
8.549072146415710449e-01
9.535811543464660645e-01
1.738081216812133789e+00
1.875536680221557617e+00
8.666865825653076172e-01
8.363075852394104004e-01
4.028219878673553467e-01
1.575610876083374023e+00
1.221056103706359863e+00
1.037654757499694824e+00
1.018035769462585449e+00
1.209605097770690918e+00
1.701209902763366699e+00
1.267816543579101562e+00
7.145297527313232422e-01
1.904628276824951172e-01
9.520269036293029785e-01
1.246717929840087891e+00
6.116813421249389648e-01
8.420735001564025879e-01
6.195856928825378418e-01
1.059614539146423340e+00
1.311551094055175781e+00
8.453534841537475586e-01
6.357547640800476074e-01
1.481763839721679688e+00
1.351311445236206055e+00
1.815919041633605957e+00
1.160980701446533203e+00
1.518471598625183105e+00
1.162544488906860352e+00
1.150708198547363281e+00
1.274093270301818848e+00
7.528101801872253418e-01
1.593097805976867676e+00
1.804086923599243164e+00
1.395242333412170410e+00
1.336280822753906250e+00
1.164330124855041504e+00
1.235669493675231934e+00
1.293408393859863281e+00
1.904548555612564087e-01
9.593508243560791016e-01
5.733015537261962891e-01
8.904850482940673828e-01
1.574556112289428711e+00
1.739855408668518066e+00
1.402317285537719727e+00
8.550608158111572266e-01
1.103817820549011230e+00
9.067103266716003418e-01
1.387898802757263184e+00
1.233176708221435547e+00
6.289865374565124512e-01
4.024662077426910400e-01
5.721101760864257812e-01
1.235722780227661133e+00
8.169077038764953613e-01
8.653875589370727539e-01
1.583702087402343750e+00
1.482820510864257812e+00
1.253458023071289062e+00
7.692715525627136230e-01
7.664669305086135864e-02
1.506534218788146973e+00
1.135738849639892578e+00
1.407695174217224121e+00
1.107311010360717773e+00
9.056752920150756836e-01
1.269835352897644043e+00
7.896416187286376953e-01
1.269746661186218262e+00
7.582373023033142090e-01
8.992542028427124023e-01
8.851581811904907227e-01
1.045974016189575195e+00
7.820845246315002441e-01
9.052356481552124023e-01
1.183152556419372559e+00
1.435270071029663086e+00
1.029973268508911133e+00
1.458289384841918945e+00
9.582564234733581543e-01
1.741083621978759766e+00
1.174407362937927246e+00
1.024109005928039551e+00
1.058742046356201172e+00
1.548280000686645508e+00
1.206021189689636230e+00
1.107947826385498047e+00
1.114552974700927734e+00
1.847746036946773529e-02
1.484235167503356934e+00
1.111994266510009766e+00
2.009307146072387695e+00
1.001968383789062500e+00
1.104464054107666016e+00
5.582189559936523438e-01
1.915446162223815918e+00
1.106810927391052246e+00
1.281436562538146973e+00
6.675518155097961426e-01
1.115766048431396484e+00
1.415902376174926758e+00
1.602654814720153809e+00
1.591668486595153809e+00
9.867373704910278320e-01
9.319294691085815430e-01
1.205979824066162109e+00
8.253892064094543457e-01
1.255241990089416504e+00
6.749816238880157471e-02
1.076538920402526855e+00
4.943977892398834229e-01
1.169353365898132324e+00
6.766322851181030273e-01
1.154235243797302246e+00
9.786828160285949707e-01
3.231667578220367432e-01
3.486381471157073975e-01
7.572344541549682617e-01
8.160072565078735352e-01
4.594186246395111084e-01
5.138124227523803711e-01
1.275492072105407715e+00
7.303168773651123047e-01
1.267890810966491699e+00
3.845295011997222900e-01
2.275225967168807983e-01
1.590495109558105469e+00
1.285929083824157715e+00
1.111366033554077148e+00
1.181812167167663574e+00
9.095672369003295898e-01
9.789333343505859375e-01
1.367354631423950195e+00
5.546816587448120117e-01
1.778639554977416992e+00
8.714677095413208008e-01
8.280020356178283691e-01
9.960045218467712402e-01
7.876732349395751953e-01
1.318083643913269043e+00
1.665780663490295410e+00
1.452312350273132324e+00
1.334528207778930664e+00
1.446786880493164062e+00
1.047246694564819336e+00
9.152717590332031250e-01
9.014941453933715820e-01
6.812018156051635742e-01
1.204712986946105957e+00
8.350249528884887695e-01
1.153466224670410156e+00
4.624024331569671631e-01
1.074762940406799316e+00
6.736751198768615723e-01
1.129430055618286133e+00
6.017150282859802246e-01
8.747608065605163574e-01
9.668303132057189941e-01
7.318704128265380859e-01
8.542875051498413086e-01
1.072124123573303223e+00
1.062528014183044434e+00
1.166262030601501465e+00
7.295762300491333008e-01
4.518150091171264648e-01
1.280203938484191895e+00
1.557965040206909180e+00
1.229008436203002930e+00
1.197114706039428711e+00
1.295077443122863770e+00
7.857345938682556152e-01
1.382724404335021973e+00
5.837656259536743164e-01
1.334665060043334961e+00
9.484934806823730469e-01
5.173994302749633789e-01
1.030399560928344727e+00
5.348498225212097168e-01
1.244516491889953613e+00
1.284461379051208496e+00
6.414995789527893066e-01
1.226392626762390137e+00
8.553583621978759766e-01
4.117511510848999023e-01
2.685934007167816162e-01
7.529273033142089844e-01
7.228912711143493652e-01
1.141932010650634766e+00
1.141349554061889648e+00
1.031821012496948242e+00
9.059829711914062500e-01
1.231913924217224121e+00
5.439162850379943848e-01
6.374864578247070312e-01
5.376426577568054199e-01
2.573054075241088867e+00
1.306893229484558105e+00
1.107831954956054688e+00
7.901973128318786621e-01
1.271396279335021973e+00
1.554456353187561035e+00
9.533545970916748047e-01
1.518109321594238281e+00
7.595750689506530762e-01
1.010138154029846191e+00
1.240901708602905273e+00
1.176419258117675781e+00
1.751247763633728027e+00
8.959429264068603516e-01
5.067355632781982422e-01
1.515847921371459961e+00
1.084991097450256348e+00
9.680986404418945312e-01
1.486204743385314941e+00
1.413612514734268188e-01
1.482126474380493164e+00
9.907405972480773926e-01
1.296384572982788086e+00
1.273239016532897949e+00
6.785634905099868774e-02
1.562648773193359375e+00
1.242371082305908203e+00
1.662837028503417969e+00
1.122789263725280762e+00
6.093268394470214844e-01
9.022905826568603516e-01
1.157772302627563477e+00
8.757198452949523926e-01
1.700090527534484863e+00
1.173478603363037109e+00
1.073490381240844727e+00
1.450458288192749023e+00
1.070477485656738281e+00
1.019191026687622070e+00
7.867503166198730469e-01
8.339079618453979492e-01
7.926198244094848633e-01
1.179777503013610840e+00
1.156318306922912598e+00
1.455852389335632324e+00
1.389536619186401367e+00
1.169135928153991699e+00
7.122858166694641113e-01
1.631066560745239258e+00
5.210339426994323730e-01
6.160460114479064941e-01
1.248234272003173828e+00
1.366841077804565430e+00
5.546018481254577637e-01
1.081670284271240234e+00
1.622465372085571289e+00
1.332701206207275391e+00
1.009130477905273438e+00
3.725323379039764404e-01
1.685373783111572266e+00
2.482491254806518555e+00
1.448580384254455566e+00
1.677791476249694824e+00
9.389117360115051270e-01
1.405647039413452148e+00
1.771034717559814453e+00
2.154170274734497070e+00
1.620932698249816895e+00
1.442053914070129395e+00
1.546479940414428711e+00
1.970094084739685059e+00
1.615861058235168457e+00
1.804110169410705566e+00
1.635693550109863281e+00
1.393154025077819824e+00
2.183239221572875977e+00
1.733258008956909180e+00
1.345998883247375488e+00
1.980623602867126465e+00
2.322731494903564453e+00
1.958834052085876465e+00
1.351242184638977051e+00
2.483817338943481445e+00
1.675593018531799316e+00
1.905419588088989258e+00
1.970399022102355957e+00
1.023728489875793457e+00
1.523583889007568359e+00
1.396388411521911621e+00
2.939545631408691406e+00
1.983403444290161133e+00
1.844136834144592285e+00
8.370454907417297363e-01
1.504992008209228516e+00
1.160193681716918945e+00
1.642975449562072754e+00
1.737613558769226074e+00
1.040883898735046387e+00
1.564918875694274902e+00
1.751820683479309082e+00
2.250419378280639648e+00
2.908358097076416016e+00
6.624118089675903320e-01
8.682225346565246582e-01
1.637296319007873535e+00
1.846285462379455566e+00
2.009258031845092773e+00
1.187354326248168945e+00
1.413406729698181152e+00
2.291808366775512695e+00
1.934700608253479004e+00
1.493188619613647461e+00
1.042464613914489746e+00
1.215391874313354492e+00
1.981929063796997070e+00
2.282369613647460938e+00
1.703018188476562500e+00
1.249711513519287109e+00
1.020849466323852539e+00
1.458443999290466309e+00
1.825440526008605957e+00
1.739961862564086914e+00
1.534962773323059082e+00
1.651800394058227539e+00
1.580226540565490723e+00
1.231060743331909180e+00
1.332872867584228516e+00
2.714348137378692627e-01
7.827466726303100586e-01
1.769202709197998047e+00
1.154901385307312012e+00
4.958212375640869141e-01
8.527110219001770020e-01
1.567252159118652344e+00
8.286518454551696777e-01
1.874462366104125977e+00
8.458383679389953613e-01
1.348889946937561035e+00
1.223484635353088379e+00
1.196033716201782227e+00
1.955625534057617188e+00
8.656164407730102539e-01
8.419514894485473633e-01
1.234354853630065918e+00
1.464208841323852539e+00
7.384851574897766113e-01
8.838313817977905273e-01
1.538807034492492676e+00
1.472531318664550781e+00
1.074560999870300293e+00
1.039423346519470215e+00
1.347783803939819336e+00
1.277084827423095703e+00
1.101481318473815918e+00
9.275213479995727539e-01
7.250128984451293945e-01
8.353532552719116211e-01
9.913696050643920898e-01
9.801736474037170410e-01
1.504767179489135742e+00
7.073114514350891113e-01
1.158865094184875488e+00
5.251075625419616699e-01
7.623425126075744629e-01
1.513754606246948242e+00
1.614392280578613281e+00
1.130938410758972168e+00
6.499149799346923828e-01
8.578823208808898926e-01
1.349743604660034180e+00
7.352280020713806152e-01
1.574689626693725586e+00
6.932578086853027344e-01
3.466832935810089111e-01
1.579588294029235840e+00
1.066163659095764160e+00
9.379317760467529297e-01
6.201195716857910156e-01
9.231353402137756348e-01
1.399798631668090820e+00
1.175091981887817383e+00
1.705778717994689941e+00
8.496026992797851562e-01
1.004300951957702637e+00
3.294197320938110352e-01
6.523337960243225098e-01
9.458426237106323242e-01
4.875500798225402832e-01
1.458556532859802246e+00
7.052103281021118164e-01
1.122300148010253906e+00
7.155014872550964355e-01
7.731226086616516113e-01
9.696032404899597168e-01
8.689942359924316406e-01
1.176775574684143066e+00
1.388949394226074219e+00
1.394618511199951172e+00
1.625982642173767090e+00
4.961344003677368164e-01
1.322180271148681641e+00
5.356666445732116699e-01
1.219110727310180664e+00
1.645432591438293457e+00
1.371781349182128906e+00
1.562672495841979980e+00
4.820147752761840820e-01
9.578802585601806641e-01
1.557126402854919434e+00
1.056667327880859375e+00
1.187536358833312988e+00
7.732231616973876953e-01
7.951669692993164062e-01
1.444527268409729004e+00
1.509436368942260742e+00
5.846198797225952148e-01
1.001557707786560059e+00
9.121875166893005371e-01
1.279370069503784180e+00
1.283236503601074219e+00
6.747133135795593262e-01
1.186031818389892578e+00
9.996529221534729004e-01
1.674271225929260254e+00
1.058788776397705078e+00
1.353296279907226562e+00
1.052132844924926758e+00
1.357500791549682617e+00
7.870824933052062988e-01
1.127401471138000488e+00
5.882731676101684570e-01
2.256433367729187012e-01
5.073338150978088379e-01
1.454986214637756348e+00
1.034704566001892090e+00
9.442869424819946289e-01
1.585124015808105469e+00
1.512191414833068848e+00
4.216296374797821045e-01
1.281477451324462891e+00
4.091457128524780273e-01
7.731667160987854004e-01
1.152867436408996582e+00
7.976240515708923340e-01
1.038240790367126465e+00
1.314003944396972656e+00
4.780595004558563232e-01
1.235167741775512695e+00
1.679833173751831055e+00
1.246280193328857422e+00
1.856747627258300781e+00
5.387601256370544434e-01
1.334201216697692871e+00
1.285338282585144043e+00
1.526188492774963379e+00
1.503751158714294434e+00
1.621385693550109863e+00
1.342549800872802734e+00
1.365445733070373535e+00
1.060894012451171875e+00
1.202090501785278320e+00
1.240128040313720703e+00
1.229162931442260742e+00
1.054141044616699219e+00
1.191289305686950684e+00
1.071918010711669922e+00
9.700590372085571289e-01
3.677867650985717773e-01
1.238455295562744141e+00
7.999683022499084473e-01
1.489432096481323242e+00
1.046985864639282227e+00
9.515182375907897949e-01
1.055440783500671387e+00
1.869375467300415039e+00
1.166333079338073730e+00
1.446748495101928711e+00
7.846181988716125488e-01
1.210421919822692871e+00
1.283621430397033691e+00
1.180368304252624512e+00
7.020724415779113770e-01
1.439775705337524414e+00
3.073826432228088379e-01
1.238022565841674805e+00
1.245170950889587402e+00
1.021875381469726562e+00
2.001664161682128906e+00
8.033291697502136230e-01
1.389326930046081543e+00
1.810956478118896484e+00
9.526700377464294434e-01
1.954723954200744629e+00
2.051779747009277344e+00
1.527521967887878418e+00
1.211505413055419922e+00
8.307049870491027832e-01
8.160618543624877930e-01
1.469393610954284668e+00
1.585974812507629395e+00
1.216477036476135254e+00
1.870814442634582520e+00
9.042182564735412598e-01
1.040979862213134766e+00
1.301761865615844727e+00
1.334283590316772461e+00
6.159076839685440063e-02
1.263403296470642090e+00
1.874315619468688965e+00
1.169386148452758789e+00
2.351261377334594727e+00
5.828926563262939453e-01
1.026659727096557617e+00
1.094542384147644043e+00
1.020654916763305664e+00
1.511443495750427246e+00
6.279077529907226562e-01
7.283693552017211914e-01
1.246442198753356934e+00
1.354644775390625000e+00
1.246279358863830566e+00
1.024467468261718750e+00
1.200098156929016113e+00
1.234523802995681763e-01
1.847588896751403809e+00
1.387455105781555176e+00
1.250577688217163086e+00
7.592784166336059570e-01
1.597163558006286621e+00
1.644348502159118652e+00
1.665299892425537109e+00
6.790820360183715820e-01
7.409536838531494141e-01
7.107496857643127441e-01
1.534816741943359375e+00
1.065980076789855957e+00
1.197896242141723633e+00
4.331148862838745117e-01
1.265724182128906250e+00
1.303883075714111328e+00
8.547191023826599121e-01
6.625853776931762695e-01
1.308061599731445312e+00
8.774090409278869629e-01
1.632382035255432129e+00
6.880853772163391113e-01
1.561632156372070312e+00
1.103987812995910645e+00
1.165100216865539551e+00
1.437222123146057129e+00
7.975236177444458008e-01
9.053211212158203125e-01
1.226615071296691895e+00
8.915788531303405762e-01
1.349511504173278809e+00
1.173902511596679688e+00
5.290396809577941895e-01
8.161407113075256348e-01
6.732245087623596191e-01
7.799471616744995117e-01
4.930918216705322266e-01
8.377574086189270020e-01
1.386358022689819336e+00
1.270978331565856934e+00
6.986722350120544434e-01
1.103931903839111328e+00
7.996660470962524414e-01
1.289963364601135254e+00
1.136165857315063477e+00
3.345383703708648682e-01
1.002151608467102051e+00
3.446241617202758789e-01
3.030703663825988770e-01
1.606078386306762695e+00
6.833392381668090820e-01
1.202781200408935547e+00
1.325921893119812012e+00
1.123403310775756836e+00
9.185901284217834473e-01
6.119595766067504883e-01
1.366969108581542969e+00
1.271708011627197266e+00
6.474351882934570312e-01
1.207773327827453613e+00
9.054259061813354492e-01
1.381850123405456543e+00
1.144390344619750977e+00
8.598533272743225098e-01
9.687694907188415527e-01
1.615492582321166992e+00
1.505778431892395020e+00
1.884613633155822754e+00
1.039913654327392578e+00
8.788056969642639160e-01
1.189620256423950195e+00
6.088486909866333008e-01
1.523862123489379883e+00
2.719189524650573730e-01
1.030459880828857422e+00
9.471510052680969238e-01
1.417562603950500488e+00
8.677941560745239258e-01
1.257480859756469727e+00
7.055908441543579102e-01
1.169564366340637207e+00
6.403681039810180664e-01
9.990932345390319824e-01
1.795582175254821777e+00
1.049428820610046387e+00
8.300023078918457031e-01
9.535272717475891113e-01
8.659813404083251953e-01
1.850986719131469727e+00
5.225520133972167969e-01
1.280907154083251953e+00
1.067365765571594238e+00
6.347439289093017578e-01
1.604555130004882812e+00
1.081344962120056152e+00
5.291341543197631836e-01
1.054045557975769043e+00
6.404628753662109375e-01
1.650573611259460449e+00
1.579956054687500000e+00
1.007323026657104492e+00
1.291116118431091309e+00
1.002998471260070801e+00
1.382591962814331055e+00
1.009410262107849121e+00
7.141250967979431152e-01
1.610956788063049316e+00
1.242304563522338867e+00
1.031791567802429199e+00
1.507502317428588867e+00
1.100521326065063477e+00
1.397591590881347656e+00
4.487193226814270020e-01
7.798309922218322754e-01
1.234905600547790527e+00
9.882674217224121094e-01
9.408328533172607422e-01
1.400461554527282715e+00
4.015529453754425049e-01
1.210414648056030273e+00
6.292677521705627441e-01
8.300489783287048340e-01
1.617558598518371582e+00
5.242031812667846680e-01
1.650794744491577148e+00
1.190646529197692871e+00
1.390605211257934570e+00
1.628154754638671875e+00
1.120339512825012207e+00
8.839861750602722168e-01
1.449319124221801758e+00
8.288894891738891602e-01
7.610336542129516602e-01
1.861059308052062988e+00
9.063142538070678711e-01
1.945206284523010254e+00
1.550973176956176758e+00
1.070727109909057617e+00
1.471501350402832031e+00
7.144187688827514648e-01
1.796631932258605957e+00
5.792415738105773926e-01
1.269291043281555176e+00
9.541538357734680176e-01
1.430637240409851074e+00
2.292695045471191406e+00
1.266647100448608398e+00
8.691903948783874512e-01
1.740597844123840332e+00
1.213796854019165039e+00
1.063081502914428711e+00
8.621732592582702637e-01
1.014233469963073730e+00
1.659403324127197266e+00
1.687936067581176758e+00
7.044485807418823242e-01
1.498886108398437500e+00
4.875045120716094971e-01
1.780712127685546875e+00
1.070302248001098633e+00
1.379778742790222168e+00
1.494127869606018066e+00
9.399982690811157227e-01
1.377197384834289551e+00
1.667614340782165527e+00
1.519418001174926758e+00
1.403766512870788574e+00
1.555837750434875488e+00
1.745795488357543945e+00
2.031778812408447266e+00
1.444103360176086426e+00
1.711718797683715820e+00
2.042765378952026367e+00
1.666488409042358398e+00
2.266337156295776367e+00
1.208999872207641602e+00
6.798102259635925293e-01
1.756448149681091309e+00
1.476083397865295410e+00
1.788242459297180176e+00
1.819286584854125977e+00
1.945294380187988281e+00
1.672706723213195801e+00
2.220432281494140625e+00
2.656474828720092773e+00
1.269113063812255859e+00
7.530230879783630371e-01
1.688879013061523438e+00
1.522618651390075684e+00
1.423418164253234863e+00
9.816468358039855957e-01
9.062827229499816895e-01
1.295160889625549316e+00
1.970207333564758301e+00
1.546165585517883301e+00
1.412369251251220703e+00
1.475763797760009766e+00
1.938301920890808105e+00
1.037633419036865234e+00
1.158655285835266113e+00
1.493755817413330078e+00
1.537909507751464844e+00
1.534450888633728027e+00
1.672212719917297363e+00
4.374172091484069824e-01
1.267853140830993652e+00
1.991811513900756836e+00
1.523668646812438965e+00
1.636734843254089355e+00
1.168225169181823730e+00
6.383777856826782227e-01
1.410533905029296875e+00
1.148865461349487305e+00
1.793919682502746582e+00
6.421241760253906250e-01
4.503526687622070312e-01
1.917767405509948730e+00
1.409810662269592285e+00
1.697059869766235352e+00
6.619126200675964355e-01
6.191739439964294434e-01
1.991436719894409180e+00
2.304216384887695312e+00
1.735933780670166016e+00
1.173446536064147949e+00
2.916831076145172119e-01
1.813383221626281738e+00
2.224472761154174805e+00
2.120143890380859375e+00
2.775460183620452881e-01
1.517352581024169922e+00
2.008036136627197266e+00
2.067146062850952148e+00
7.638251185417175293e-01
1.273460030555725098e+00
1.399148106575012207e+00
1.678008675575256348e+00
7.910171151161193848e-01
2.569274008274078369e-01
5.133092999458312988e-01
1.324846267700195312e+00
1.710077404975891113e+00
1.301985263824462891e+00
9.231457114219665527e-01
9.131640195846557617e-01
1.259655594825744629e+00
7.309930920600891113e-01
1.531446576118469238e+00
8.614124655723571777e-01
1.259509205818176270e+00
1.971503257751464844e+00
1.342650294303894043e+00
1.196092844009399414e+00
1.159859657287597656e+00
6.744888424873352051e-01
1.122576236724853516e+00
8.361871838569641113e-01
2.500160932540893555e-01
1.682622909545898438e+00
1.077121376991271973e+00
1.166248798370361328e+00
9.414018988609313965e-01
1.310338258743286133e+00
1.646086573600769043e+00
7.454316616058349609e-01
1.525369405746459961e+00
9.672041535377502441e-01
6.342580318450927734e-01
1.675070047378540039e+00
1.299960017204284668e+00
1.915763974189758301e+00
1.366761922836303711e+00
7.105616331100463867e-01
1.343065142631530762e+00
1.310404896736145020e+00
1.567232847213745117e+00
1.208460330963134766e+00
6.368213295936584473e-01
9.102886319160461426e-01
1.143673539161682129e+00
8.936899155378341675e-02
1.003627657890319824e+00
8.898308277130126953e-01
7.877702713012695312e-01
1.070274472236633301e+00
9.536395668983459473e-01
1.402048110961914062e+00
1.143055081367492676e+00
1.187482714653015137e+00
1.015147328376770020e+00
1.121036052703857422e+00
1.280116438865661621e+00
1.290470600128173828e+00
7.132961153984069824e-01
8.612933754920959473e-01
1.651264071464538574e+00
2.184159517288208008e+00
1.710146427154541016e+00
1.387362003326416016e+00
7.495689988136291504e-01
7.839860916137695312e-01
7.650795578956604004e-01
1.482983827590942383e+00
7.602244615554809570e-01
1.710833191871643066e+00
2.048556327819824219e+00
3.819952011108398438e-01
1.114626049995422363e+00
1.454746603965759277e+00
1.075691938400268555e+00
5.589823722839355469e-01
1.088118076324462891e+00
9.700375795364379883e-01
1.543271660804748535e+00
8.889079689979553223e-01
9.306301474571228027e-01
1.018440842628479004e+00
1.926846861839294434e+00
8.820852041244506836e-01
7.691046595573425293e-01
8.758344054222106934e-01
1.026206135749816895e+00
9.995964169502258301e-01
1.125510931015014648e+00
1.089162230491638184e+00
1.581583738327026367e+00
9.872108697891235352e-01
5.198748111724853516e-01
1.139947414398193359e+00
1.334701061248779297e+00
1.705739498138427734e+00
1.591372370719909668e+00
3.600350022315979004e-01
1.701876521110534668e+00
1.174741268157958984e+00
1.905278801918029785e+00
1.506130576133728027e+00
1.446170091629028320e+00
1.096005558967590332e+00
2.096588850021362305e+00
1.131562232971191406e+00
1.492149591445922852e+00
1.083106756210327148e+00
8.331239223480224609e-01
1.674629092216491699e+00
1.955716133117675781e+00
1.657875299453735352e+00
8.300439119338989258e-01
3.335660994052886963e-01
1.287031292915344238e+00
1.477209448814392090e+00
1.063246726989746094e+00
1.137106299400329590e+00
9.888619184494018555e-01
7.323722839355468750e-01
1.356790900230407715e+00
1.362244009971618652e+00
6.653788685798645020e-01
1.186060309410095215e+00
1.542101621627807617e+00
1.094325661659240723e+00
7.489269375801086426e-01
8.856217861175537109e-01
1.096819639205932617e+00
1.731555819511413574e+00
1.750519871711730957e+00
1.649674177169799805e+00
8.084489107131958008e-01
1.291930437088012695e+00
1.400496482849121094e+00
1.567328929901123047e+00
1.016154050827026367e+00
1.589682936668395996e+00
1.665030479431152344e+00
2.420164346694946289e+00
1.071277141571044922e+00
1.353162884712219238e+00
8.677741289138793945e-01
1.992078781127929688e+00
5.962192416191101074e-01
8.876988291740417480e-01
1.571166396141052246e+00
7.830681800842285156e-01
1.240256667137145996e+00
1.048830389976501465e+00
1.031222820281982422e+00
8.959335684776306152e-01
1.708045601844787598e+00
8.759794235229492188e-01
1.096813321113586426e+00
8.288877606391906738e-01
1.492671847343444824e+00
1.096687167882919312e-01
1.333827972412109375e+00
5.127438306808471680e-01
5.405999422073364258e-01
1.194509983062744141e+00
1.232999205589294434e+00
1.178537726402282715e+00
1.223411321640014648e+00
2.311850339174270630e-01
1.309852719306945801e+00
9.855912923812866211e-01
1.372397065162658691e+00
1.024738907814025879e+00
1.352110862731933594e+00
1.416609883308410645e+00
1.417196512222290039e+00
9.892065525054931641e-01
1.164715290069580078e+00
1.631099462509155273e+00
1.291282296180725098e+00
1.520435810089111328e+00
1.178403019905090332e+00
1.665741205215454102e+00
1.179058670997619629e+00
1.136176586151123047e+00
1.679738640785217285e+00
1.089554071426391602e+00
6.138187646865844727e-01
1.823374509811401367e+00
9.072420001029968262e-01
1.713384866714477539e+00
1.102221488952636719e+00
8.896329402923583984e-01
1.040311694145202637e+00
1.344596624374389648e+00
2.182443857192993164e+00
1.362370252609252930e+00
8.053362965583801270e-01
1.386274099349975586e+00
9.775817990303039551e-01
1.189817309379577637e+00
1.320444583892822266e+00
4.992005825042724609e-01
1.187303900718688965e+00
1.739855289459228516e+00
9.441622495651245117e-01
1.557868242263793945e+00
5.236788392066955566e-01
1.546256661415100098e+00
1.569640636444091797e+00
1.997936606407165527e+00
9.942571520805358887e-01
1.117652535438537598e+00
1.093618631362915039e+00
1.179941892623901367e+00
8.871006965637207031e-01
1.395385146141052246e+00
1.603549957275390625e+00
1.255730152130126953e+00
1.421615004539489746e+00
8.883721828460693359e-01
8.538575172424316406e-01
1.160660743713378906e+00
8.065289855003356934e-01
1.182255506515502930e+00
1.145795822143554688e+00
8.546489477157592773e-01
1.262738585472106934e+00
3.201094269752502441e-01
7.045364379882812500e-01
5.856475830078125000e-01
1.037608861923217773e+00
1.550524830818176270e+00
1.490382075309753418e+00
9.142202734947204590e-01
1.185755729675292969e+00
4.088695049285888672e-01
1.574657201766967773e+00
4.239403903484344482e-01
6.233143210411071777e-01
1.406931638717651367e+00
1.101079106330871582e+00
1.478089928627014160e+00
1.466123342514038086e+00
7.004726529121398926e-01
1.419012069702148438e+00
9.328146576881408691e-01
1.451672196388244629e+00
1.268877863883972168e+00
8.724995851516723633e-01
1.090209007263183594e+00
1.226037144660949707e+00
1.236157059669494629e+00
1.382632136344909668e+00
1.339985251426696777e+00
8.932138681411743164e-01
1.306579828262329102e+00
1.001892209053039551e+00
1.125815510749816895e+00
1.215269327163696289e+00
9.274430274963378906e-01
7.634741067886352539e-01
7.483987808227539062e-01
1.440036177635192871e+00
1.237756848335266113e+00
3.516721427440643311e-01
9.537912011146545410e-01
5.117859840393066406e-01
8.917710185050964355e-01
1.953033566474914551e+00
1.187845945358276367e+00
1.431749463081359863e+00
1.116691946983337402e+00
8.842839002609252930e-01
1.457340717315673828e+00
4.273809790611267090e-01
1.972559928894042969e+00
6.621854305267333984e-01
9.608272910118103027e-01
1.329021692276000977e+00
7.245914340019226074e-01
1.522837400436401367e+00
1.527836680412292480e+00
8.211130499839782715e-01
1.001263618469238281e+00
1.293451786041259766e+00
1.031977653503417969e+00
1.171837329864501953e+00
1.324235677719116211e+00
1.227596759796142578e+00
1.012252330780029297e+00
1.192305207252502441e+00
1.724057912826538086e+00
1.354322075843811035e+00
9.631325006484985352e-01
1.410431861877441406e+00
8.723127245903015137e-01
8.987890481948852539e-01
3.564114868640899658e-01
7.273796200752258301e-01
6.247961521148681641e-01
9.468705058097839355e-01
1.489524483680725098e+00
1.166806817054748535e+00
3.917782008647918701e-01
1.156362414360046387e+00
9.839364290237426758e-01
1.002008199691772461e+00
1.383632302284240723e+00
5.252354741096496582e-01
1.545636892318725586e+00
8.264323472976684570e-01
9.660671353340148926e-01
1.308472871780395508e+00
6.421270966529846191e-01
1.631669759750366211e+00
1.427079916000366211e+00
1.596456408500671387e+00
8.151775598526000977e-01
1.251239418983459473e+00
1.396552443504333496e+00
1.507593631744384766e+00
1.127100467681884766e+00
1.060451984405517578e+00
2.136408805847167969e+00
1.243558526039123535e+00
1.970457077026367188e+00
2.207430839538574219e+00
2.116931200027465820e+00
1.730161190032958984e+00
1.692783236503601074e+00
1.861973643302917480e+00
1.627680540084838867e+00
8.623648881912231445e-01
1.297751426696777344e+00
1.453225612640380859e+00
2.202280521392822266e+00
1.717411994934082031e+00
2.455480098724365234e+00
8.920288681983947754e-01
1.979768514633178711e+00
2.433121919631958008e+00
1.524084210395812988e+00
6.957247108221054077e-02
1.438293099403381348e+00
2.350490331649780273e+00
2.314343929290771484e+00
1.921253681182861328e+00
5.798192024230957031e-01
9.818524718284606934e-01
1.244030594825744629e+00
1.347486138343811035e+00
1.878509402275085449e+00
1.026845216751098633e+00
1.361989736557006836e+00
1.380327105522155762e+00
1.226289510726928711e+00
1.658811688423156738e+00
1.177070140838623047e+00
9.358512163162231445e-01
1.145092725753784180e+00
4.464366734027862549e-01
9.008125066757202148e-01
1.215291380882263184e+00
1.682945847511291504e+00
1.567917227745056152e+00
1.982987165451049805e+00
1.840272665023803711e+00
1.484727501869201660e+00
1.649618744850158691e+00
1.881055951118469238e+00
1.809566974639892578e+00
2.630172371864318848e-01
1.506977438926696777e+00
1.392333626747131348e+00
1.547634959220886230e+00
1.344669103622436523e+00
9.409583210945129395e-01
1.275800168514251709e-01
1.985489726066589355e+00
1.355448961257934570e+00
1.283900976181030273e+00
6.115260124206542969e-01
1.528613448143005371e+00
1.298817396163940430e+00
1.355242371559143066e+00
1.438710451126098633e+00
5.303602218627929688e-01
7.289496660232543945e-01
9.780901670455932617e-01
1.192602396011352539e+00
9.507869482040405273e-01
1.799514055252075195e+00
1.305570125579833984e+00
1.281963586807250977e+00
1.101993680000305176e+00
1.010527610778808594e+00
9.843653440475463867e-01
5.934007167816162109e-01
1.193712472915649414e+00
8.597952127456665039e-01
5.200070142745971680e-01
1.170411705970764160e+00
1.443608164787292480e+00
1.072737455368041992e+00
7.376654148101806641e-01
1.278438210487365723e+00
1.044525146484375000e+00
1.696821451187133789e+00
1.611863851547241211e+00
1.380881667137145996e+00
4.011761546134948730e-01
1.667318940162658691e+00
1.583689093589782715e+00
1.380514025688171387e+00
8.325787186622619629e-01
8.972830176353454590e-01
1.052383422851562500e+00
1.452072501182556152e+00
1.083698153495788574e+00
1.083903789520263672e+00
1.284670114517211914e+00
1.542680263519287109e+00
9.398473501205444336e-01
6.693468093872070312e-01
9.266215562820434570e-01
9.826061129570007324e-01
2.067559957504272461e+00
7.499346137046813965e-01
1.190677046775817871e+00
8.936830163002014160e-01
1.354222178459167480e+00
5.283396840095520020e-01
5.169419050216674805e-01
9.335525035858154297e-01
7.368667125701904297e-01
1.177825093269348145e+00
2.986230850219726562e-01
7.135925292968750000e-01
1.232237815856933594e+00
7.999199628829956055e-01
1.024076819419860840e+00
1.005543231964111328e+00
1.429142832756042480e+00
1.471253514289855957e+00
1.271791577339172363e+00
7.125262022018432617e-01
1.199007391929626465e+00
6.749364137649536133e-01
1.465661525726318359e+00
5.331891775131225586e-01
1.735863089561462402e+00
1.478144407272338867e+00
1.019013047218322754e+00
8.343152999877929688e-01
1.514434814453125000e+00
3.975765407085418701e-01
1.809522747993469238e+00
9.795009493827819824e-01
1.055360198020935059e+00
1.692801833152770996e+00
1.145837068557739258e+00
1.309562087059020996e+00
5.167429447174072266e-01
1.455903291702270508e+00
1.298189878463745117e+00
2.119050502777099609e+00
5.005587339401245117e-01
1.032236576080322266e+00
1.071630835533142090e+00
1.328238844871520996e+00
4.886646270751953125e-01
5.326696038246154785e-01
1.477735996246337891e+00
1.004876971244812012e+00
1.130578279495239258e+00
4.508323967456817627e-01
9.183923006057739258e-01
1.280927181243896484e+00
5.425887703895568848e-01
7.768949270248413086e-01
1.315260767936706543e+00
1.438909292221069336e+00
1.443825006484985352e+00
1.386637568473815918e+00
1.240781173110008240e-01
1.299339294433593750e+00
1.687874436378479004e+00
1.701877117156982422e+00
6.834861636161804199e-01
1.149410128593444824e+00
2.147844314575195312e+00
1.606869459152221680e+00
1.774953484535217285e+00
1.423228740692138672e+00
1.338587999343872070e+00
2.012909889221191406e+00
1.756119251251220703e+00
1.065227270126342773e+00
1.513351321220397949e+00
8.443393111228942871e-01
1.852785110473632812e+00
1.761471986770629883e+00
1.368197917938232422e+00
1.840018987655639648e+00
1.322593092918395996e+00
6.616189479827880859e-01
1.023918747901916504e+00
6.967343091964721680e-01
1.097778201103210449e+00
6.649476289749145508e-01
1.484237790107727051e+00
1.027064800262451172e+00
1.000366449356079102e+00
6.644625663757324219e-01
9.882605671882629395e-01
9.636937379837036133e-01
1.078937768936157227e+00
1.334693729877471924e-01
1.144148826599121094e+00
1.555663347244262695e+00
1.851884484291076660e+00
1.877546191215515137e+00
1.022122353315353394e-01
1.020583033561706543e+00
7.951067686080932617e-01
1.167055606842041016e+00
1.255924582481384277e+00
8.965267539024353027e-01
5.897800922393798828e-01
1.003966212272644043e+00
9.829493165016174316e-01
9.574142098426818848e-01
7.905441522598266602e-01
3.755582273006439209e-01
1.532908797264099121e+00
8.445741534233093262e-01
7.941196560859680176e-01
1.417541503906250000e+00
5.601896643638610840e-01
1.541669607162475586e+00
1.706470608711242676e+00
7.671852707862854004e-01
6.751030683517456055e-01
3.020302653312683105e-01
9.738478660583496094e-01
1.591324210166931152e+00
5.824258923530578613e-01
9.286845326423645020e-01
1.199621558189392090e+00
1.630459308624267578e+00
1.355942726135253906e+00
1.000704884529113770e+00
1.696184992790222168e+00
9.392073750495910645e-01
1.228214621543884277e+00
1.187528252601623535e+00
1.588974595069885254e-01
1.446671485900878906e+00
1.675143241882324219e+00
1.103407382965087891e+00
1.018731713294982910e+00
4.648563861846923828e-01
8.209477066993713379e-01
1.746793866157531738e+00
1.429333686828613281e+00
1.133356094360351562e+00
1.389899373054504395e+00
8.714882135391235352e-01
1.308972597122192383e+00
1.420302629470825195e+00
5.915924310684204102e-01
8.636140823364257812e-01
6.922553181648254395e-01
1.568630695343017578e+00
1.207486271858215332e+00
5.019506812095642090e-01
1.155990362167358398e+00
5.482972860336303711e-01
1.176360964775085449e+00
9.315099120140075684e-01
8.082880973815917969e-01
2.112473696470260620e-01
6.801770329475402832e-01
1.110409736633300781e+00
1.156841158866882324e+00
7.395272850990295410e-01
1.784914016723632812e+00
1.185381770133972168e+00
5.286598801612854004e-01
1.346971392631530762e+00
1.133619308471679688e+00
1.377574801445007324e+00
4.362282156944274902e-01
1.000151634216308594e+00
1.221344947814941406e+00
1.283650875091552734e+00
1.213520526885986328e+00
1.396019816398620605e+00
1.209808349609375000e+00
1.261314749717712402e+00
1.099714994430541992e+00
4.674966335296630859e-01
1.182909369468688965e+00
9.810684323310852051e-01
9.865411520004272461e-01
1.233857274055480957e+00
3.261768817901611328e-01
8.304159641265869141e-01
5.163608193397521973e-01
6.607139706611633301e-01
1.147119164466857910e+00
6.961010098457336426e-01
1.050961494445800781e+00
1.146333932876586914e+00
6.071705818176269531e-01
8.181114196777343750e-01
9.263518452644348145e-01
1.250833392143249512e+00
1.553151845932006836e+00
6.202877163887023926e-01
8.313601613044738770e-01
9.108196496963500977e-01
6.700301766395568848e-01
1.233696222305297852e+00
8.565835356712341309e-01
1.633665800094604492e+00
1.746646523475646973e+00
7.076815962791442871e-01
6.290052533149719238e-01
1.344228386878967285e+00
1.522882103919982910e+00
6.949780583381652832e-01
1.044315934181213379e+00
9.324520826339721680e-01
1.423878550529479980e+00
1.396880507469177246e+00
3.701502382755279541e-01
5.320594906806945801e-01
1.130054593086242676e+00
1.273556709289550781e+00
5.021262168884277344e-01
2.718416750431060791e-01
8.608069419860839844e-01
8.361072540283203125e-01
1.218154549598693848e+00
3.536554574966430664e-01
9.242255091667175293e-01
7.190853357315063477e-01
1.644588828086853027e+00
9.817160964012145996e-01
7.147049307823181152e-01
1.277806520462036133e+00
1.212306737899780273e+00
3.503399491310119629e-01
1.542128324508666992e+00
7.909937500953674316e-01
1.242774367332458496e+00
1.104534745216369629e+00
8.397053480148315430e-01
7.872646450996398926e-01
1.059575915336608887e+00
8.169000744819641113e-01
9.745138883590698242e-01
1.312019944190979004e+00
1.612270832061767578e+00
6.131888031959533691e-01
5.888550877571105957e-01
4.178067743778228760e-01
1.507313251495361328e+00
1.146327018737792969e+00
1.174330949783325195e+00
2.564659118652343750e-01
7.271108627319335938e-01
1.532922863960266113e+00
6.740216612815856934e-01
1.054227948188781738e+00
4.319893419742584229e-01
9.296579957008361816e-01
1.599651098251342773e+00
7.203091979026794434e-01
1.061549663543701172e+00
1.054367184638977051e+00
7.358555793762207031e-01
9.126290678977966309e-01
4.325627088546752930e-01
8.352175354957580566e-01
1.495811343193054199e+00
3.660902678966522217e-01
1.305997610092163086e+00
8.044609427452087402e-01
9.972172975540161133e-01
1.311444640159606934e+00
7.527821660041809082e-01
1.973395824432373047e+00
1.093384265899658203e+00
7.447582483291625977e-01
1.200846552848815918e+00
7.942067384719848633e-01
1.749567747116088867e+00
1.000120997428894043e+00
8.711868524551391602e-01
1.187451124191284180e+00
1.593111515045166016e+00
8.997474312782287598e-01
1.470833659172058105e+00
4.851617515087127686e-01
9.425767064094543457e-01
1.003370642662048340e+00
7.659799456596374512e-01
1.596022009849548340e+00
1.671400308609008789e+00
7.436413168907165527e-01
1.009107589721679688e+00
1.272212743759155273e+00
1.449915409088134766e+00
1.533738136291503906e+00
1.899078130722045898e+00
9.542581439018249512e-01
1.189165949821472168e+00
1.540964007377624512e+00
1.198464155197143555e+00
3.848077654838562012e-01
1.364055991172790527e+00
1.384354114532470703e+00
2.377388715744018555e+00
1.374193310737609863e+00
1.522840499877929688e+00
9.112542271614074707e-01
1.949853062629699707e+00
2.224761724472045898e+00
1.415420889854431152e+00
1.000282287597656250e+00
9.892208576202392578e-01
2.407910585403442383e+00
1.743247032165527344e+00
1.928652405738830566e+00
9.244595766067504883e-01
8.085746169090270996e-01
6.015768051147460938e-01
1.291274070739746094e+00
1.002604126930236816e+00
1.346972584724426270e+00
1.212652921676635742e-01
1.502381205558776855e+00
1.131122350692749023e+00
5.219285488128662109e-01
1.209620237350463867e+00
9.998472779989242554e-02
9.314052462577819824e-01
1.019671201705932617e+00
7.624411582946777344e-01
9.379841685295104980e-01
9.273437857627868652e-01
1.370584607124328613e+00
1.187722682952880859e+00
1.530189156532287598e+00
9.505545496940612793e-01
1.255395174026489258e+00
1.609685778617858887e+00
1.081647157669067383e+00
3.327131867408752441e-01
1.750378608703613281e+00
1.019980669021606445e+00
1.328686952590942383e+00
7.975850105285644531e-01
1.799772083759307861e-01
1.026829957962036133e+00
8.435685634613037109e-01
8.567564487457275391e-01
1.000853657722473145e+00
1.531386971473693848e+00
1.562524795532226562e+00
1.746614456176757812e+00
1.144645571708679199e+00
7.778563499450683594e-01
1.812543153762817383e+00
1.470343232154846191e+00
1.887475252151489258e+00
8.954737186431884766e-01
7.744510173797607422e-01
1.475302100181579590e+00
3.854651749134063721e-01
1.270979166030883789e+00
7.223864793777465820e-01
1.312845945358276367e+00
1.276532292366027832e+00
1.304358482360839844e+00
1.675639033317565918e+00
1.343018293380737305e+00
2.289202660322189331e-01
1.207630872726440430e+00
1.348233699798583984e+00
1.351529598236083984e+00
8.181328177452087402e-01
9.601410627365112305e-01
1.857223987579345703e+00
9.249539971351623535e-01
4.319958388805389404e-01
1.107748389244079590e+00
9.713415503501892090e-01
2.195480346679687500e+00
1.473694205284118652e+00
7.756978869438171387e-01
1.118926644325256348e+00
1.143639445304870605e+00
1.101228237152099609e+00
1.424507856369018555e+00
1.385038137435913086e+00
9.381620287895202637e-01
1.431886196136474609e+00
1.333211541175842285e+00
9.304925799369812012e-01
8.613428473472595215e-01
2.886437177658081055e-01
1.318353295326232910e+00
1.455841779708862305e+00
1.388279795646667480e+00
6.837024092674255371e-01
1.330202817916870117e+00
1.349768280982971191e+00
1.768770217895507812e+00
1.657142877578735352e+00
2.345716059207916260e-01
1.148954987525939941e+00
1.658025860786437988e+00
1.002038359642028809e+00
1.254854559898376465e+00
1.102261900901794434e+00
6.450628638267517090e-01
2.005225181579589844e+00
1.299646496772766113e+00
8.361635208129882812e-01
7.776865363121032715e-01
1.182816147804260254e+00
2.128742694854736328e+00
1.810422897338867188e+00
9.482058882713317871e-01
9.066417813301086426e-01
1.456318378448486328e+00
2.081085443496704102e+00
5.696437954902648926e-01
3.362739458680152893e-02
8.687392473220825195e-01
1.803385376930236816e+00
8.201608657836914062e-01
6.148808598518371582e-01
1.468068718910217285e+00
1.009441733360290527e+00
1.649772524833679199e+00
4.128113687038421631e-01
8.497005701065063477e-01
5.180987715721130371e-01
7.967357039451599121e-01
1.145413160324096680e+00
8.210391998291015625e-01
1.062170743942260742e+00
9.347968697547912598e-01
5.115431547164916992e-01
1.055780291557312012e+00
9.968137741088867188e-01
1.604748487472534180e+00
9.278650879859924316e-01
6.420789361000061035e-01
2.161778450012207031e+00
1.989910364151000977e+00
5.197556614875793457e-01
1.074878692626953125e+00
7.792373895645141602e-01
2.118837118148803711e+00
8.692091107368469238e-01
5.353524684906005859e-01
7.872119545936584473e-01
1.102303385734558105e+00
1.372087478637695312e+00
1.431576371192932129e+00
4.130561053752899170e-01
6.827677488327026367e-01
1.599259972572326660e+00
8.558193445205688477e-01
1.878489613533020020e+00
1.540486335754394531e+00
1.940725147724151611e-01
1.391918182373046875e+00
1.085219383239746094e+00
1.385046362876892090e+00
1.345162868499755859e+00
9.788508415222167969e-01
1.313020944595336914e+00
5.945018529891967773e-01
1.238986134529113770e+00
1.609537482261657715e+00
1.796041727066040039e+00
1.078293442726135254e+00
1.670547962188720703e+00
1.076605200767517090e+00
1.546802878379821777e+00
5.628367662429809570e-01
1.393846750259399414e+00
9.840788245201110840e-01
1.827718973159790039e+00
1.091824889183044434e+00
9.113368988037109375e-01
1.230239510536193848e+00
8.705545663833618164e-01
1.893517374992370605e+00
1.186938405036926270e+00
8.130905032157897949e-01
1.501207470893859863e+00
1.854193091392517090e+00
1.662842869758605957e+00
1.175540089607238770e+00
9.140754342079162598e-01
4.191771149635314941e-01
1.623965620994567871e+00
1.670474529266357422e+00
9.608805179595947266e-01
1.277355670928955078e+00
6.692901849746704102e-01
2.558687448501586914e+00
2.317883014678955078e+00
8.729646205902099609e-01
1.225430369377136230e+00
1.288708329200744629e+00
1.400176286697387695e+00
1.551049590110778809e+00
6.783395409584045410e-01
1.166538000106811523e+00
8.215581774711608887e-01
9.332833290100097656e-01
9.244282245635986328e-01
8.981608152389526367e-01
9.497981667518615723e-01
6.848596930503845215e-01
1.172242522239685059e+00
1.233664274215698242e+00
5.465297102928161621e-01
1.316860318183898926e+00
1.354293823242187500e+00
2.315490722656250000e+00
7.343909740447998047e-01
7.272980809211730957e-01
1.161484003067016602e+00
1.608032107353210449e+00
1.101460695266723633e+00
1.366441845893859863e+00
9.075611233711242676e-01
8.769811987876892090e-01
2.657215595245361328e+00
2.713096380233764648e+00
1.469921827316284180e+00
5.777516961097717285e-01
8.394351601600646973e-01
1.604655981063842773e+00
2.157221317291259766e+00
7.500486969947814941e-01
1.140219092369079590e+00
6.941365003585815430e-01
2.388979434967041016e+00
2.400335073471069336e+00
1.185132622718811035e+00
2.646448612213134766e-01
7.880565524101257324e-01
1.928600788116455078e+00
2.207055091857910156e+00
8.410118818283081055e-01
1.009790658950805664e+00
7.114727497100830078e-01
2.097903966903686523e+00
1.578422069549560547e+00
1.023427844047546387e+00
9.915448427200317383e-01
1.304636359214782715e+00
1.008598566055297852e+00
1.078792214393615723e+00
9.748570919036865234e-01
1.408744692802429199e+00
1.803296804428100586e+00
1.561655521392822266e+00
1.550707697868347168e+00
1.148500561714172363e+00
8.215242028236389160e-01
2.015270233154296875e+00
1.761012315750122070e+00
9.968780875205993652e-01
1.542356371879577637e+00
8.749711513519287109e-01
1.770833253860473633e+00
1.774052262306213379e+00
2.001729726791381836e+00
1.585180401802062988e+00
1.450197458267211914e+00
2.076464653015136719e+00
1.197755098342895508e+00
6.487657427787780762e-01
1.194287419319152832e+00
8.777563571929931641e-01
2.185694456100463867e+00
9.493176341056823730e-01
1.289140820503234863e+00
6.791148185729980469e-01
1.014339208602905273e+00
1.131557583808898926e+00
1.545439720153808594e+00
4.628939032554626465e-01
1.640418052673339844e+00
3.207755386829376221e-01
7.635531425476074219e-01
4.415560066699981689e-01
1.816246151924133301e+00
6.116299033164978027e-01
1.166913628578186035e+00
2.074385434389114380e-01
8.798120617866516113e-01
1.576907873153686523e+00
1.621483802795410156e+00
1.291263699531555176e+00
1.007853269577026367e+00
5.205852985382080078e-01
1.819774627685546875e+00
1.266378998756408691e+00
1.131276607513427734e+00
1.009859561920166016e+00
1.702191352844238281e+00
1.712777614593505859e+00
1.513330459594726562e+00
1.569084286689758301e+00
8.281703591346740723e-01
1.005739450454711914e+00
1.220113277435302734e+00
1.084424138069152832e+00
1.858420372009277344e+00
5.996498465538024902e-01
8.806156516075134277e-01
1.541062593460083008e+00
8.670903444290161133e-01
1.717102766036987305e+00
5.884180665016174316e-01
1.205009341239929199e+00
1.458491563796997070e+00
1.400498509407043457e+00
3.771659135818481445e-01
9.588182568550109863e-01
1.247477054595947266e+00
2.176143169403076172e+00
7.421956658363342285e-01
9.645534157752990723e-01
8.815779089927673340e-01
2.016295909881591797e+00
1.878935694694519043e+00
1.086008071899414062e+00
3.668242692947387695e-01
1.252906441688537598e+00
1.531399369239807129e+00
1.131291627883911133e+00
1.028688549995422363e+00
3.565417230129241943e-01
1.233655810356140137e+00
1.009763598442077637e+00
1.083968520164489746e+00
9.133893847465515137e-01
9.149445295333862305e-01
9.145920872688293457e-01
1.266249775886535645e+00
6.469435095787048340e-01
1.044096708297729492e+00
9.172406196594238281e-01
7.897521853446960449e-01
6.666041612625122070e-01
8.446702361106872559e-01
7.902067303657531738e-01
8.076201677322387695e-01
8.967367410659790039e-01
1.396559715270996094e+00
6.604230403900146484e-01
1.436444401741027832e+00
1.311403512954711914e+00
1.498463273048400879e+00
2.090276241302490234e+00
1.842242717742919922e+00
8.730390071868896484e-01
8.563613295555114746e-01
1.190917849540710449e+00
2.009222030639648438e+00
1.510093927383422852e+00
3.700384199619293213e-01
6.355040073394775391e-01
1.160813570022583008e+00
7.544806599617004395e-01
1.498184680938720703e+00
1.278650164604187012e+00
1.071309447288513184e+00
1.458113670349121094e+00
1.449219286441802979e-01
1.549297809600830078e+00
1.748237252235412598e+00
1.788860678672790527e+00
1.716980338096618652e+00
9.429191946983337402e-01
1.581906557083129883e+00
2.018573284149169922e+00
6.647256612777709961e-01
7.179415225982666016e-01
5.589171051979064941e-01
1.634576797485351562e+00
2.042393445968627930e+00
1.551621079444885254e+00
8.675047159194946289e-01
5.565077662467956543e-01
1.641267895698547363e+00
1.197945952415466309e+00
6.507195234298706055e-01
1.429387092590332031e+00
1.992844104766845703e+00
2.899593353271484375e+00
1.550032734870910645e+00
3.342010378837585449e-01
5.066800117492675781e-01
2.343510150909423828e+00
1.889124631881713867e+00
1.794370532035827637e+00
9.245902895927429199e-01
1.049345970153808594e+00
1.694055914878845215e+00
1.740200519561767578e+00
1.715324163436889648e+00
1.170200347900390625e+00
1.745935082435607910e+00
1.768411159515380859e+00
9.926972985267639160e-01
1.343225359916687012e+00
1.212750434875488281e+00
6.705062389373779297e-01
1.787354707717895508e+00
1.116736292839050293e+00
1.083727002143859863e+00
7.032680511474609375e-01
2.106766223907470703e+00
6.660138964653015137e-01
1.180054306983947754e+00
5.958247184753417969e-01
1.091169118881225586e+00
1.044741630554199219e+00
8.991015553474426270e-01
1.380772352218627930e+00
5.683960318565368652e-01
1.248167634010314941e+00
1.619936466217041016e+00
1.524287462234497070e+00
9.503765702247619629e-01
8.675562143325805664e-01
1.369477748870849609e+00
1.920079708099365234e+00
2.962550878524780273e+00
1.688074231147766113e+00
1.050160408020019531e+00
1.162279486656188965e+00
1.776024222373962402e+00
2.166749238967895508e+00
1.359421968460083008e+00
8.640913963317871094e-01
1.079927325248718262e+00
2.001699924468994141e+00
1.733693480491638184e+00
1.132035493850708008e+00
8.183927536010742188e-01
1.200593948364257812e+00
1.217873454093933105e+00
1.239294528961181641e+00
8.670602440834045410e-01
9.778630733489990234e-01
6.341896653175354004e-01
1.998017072677612305e+00
1.530383110046386719e+00
1.649156510829925537e-01
9.977095723152160645e-01
1.728643059730529785e+00
1.698695421218872070e+00
1.444690346717834473e+00
3.005858957767486572e-01
1.266486883163452148e+00
1.582196354866027832e+00
2.420015096664428711e+00
1.239759445190429688e+00
1.102613329887390137e+00
1.348417401313781738e+00
2.393261194229125977e+00
2.447178125381469727e+00
1.386521935462951660e+00
1.015574693679809570e+00
5.759487152099609375e-01
1.937852621078491211e+00
2.888597965240478516e+00
1.567625761032104492e+00
5.780625343322753906e-01
6.077976226806640625e-01
9.508517384529113770e-01
1.379968285560607910e+00
1.107227563858032227e+00
1.317336320877075195e+00
1.024438381195068359e+00
2.071232557296752930e+00
1.644480824470520020e+00
7.361238002777099609e-01
8.166953325271606445e-01
5.254054665565490723e-01
1.086247920989990234e+00
8.778402209281921387e-01
7.724660634994506836e-01
8.484117984771728516e-01
1.795014619827270508e+00
1.218894839286804199e+00
6.452765464782714844e-01
9.781506657600402832e-01
1.159036159515380859e+00
1.379922747611999512e+00
1.150530934333801270e+00
6.538121104240417480e-01
9.168314933776855469e-01
2.305824995040893555e+00
1.379230976104736328e+00
1.431136488914489746e+00
6.485397815704345703e-01
1.687430024147033691e+00
1.520454525947570801e+00
1.610441803932189941e+00
6.445454359054565430e-01
1.346095800399780273e+00
1.593248128890991211e+00
1.158448815345764160e+00
8.140809535980224609e-01
5.092090964317321777e-01
7.229247689247131348e-01
1.740516185760498047e+00
3.911482393741607666e-01
1.397112727165222168e+00
8.535385131835937500e-01
8.020294308662414551e-01
1.192852854728698730e+00
7.215227484703063965e-01
1.376792907714843750e+00
7.807365655899047852e-01
1.754164338111877441e+00
7.787768840789794922e-01
8.821269869804382324e-01
1.972719430923461914e+00
1.116001367568969727e+00
8.227308392524719238e-01
1.482596755027770996e+00
6.425852775573730469e-01
1.785146594047546387e+00
1.068989992141723633e+00
1.058784604072570801e+00
1.429065465927124023e+00
1.249239683151245117e+00
5.613423585891723633e-01
8.456667661666870117e-01
1.078756809234619141e+00
1.430256009101867676e+00
1.463852763175964355e+00
9.345806241035461426e-01
6.203366518020629883e-01
1.037100911140441895e+00
5.415969491004943848e-01
1.540800213813781738e+00
1.076000928878784180e+00
8.969932794570922852e-01
1.146543264389038086e+00
3.334664702415466309e-01
1.814086079597473145e+00
1.215854287147521973e+00
8.238700032234191895e-01
1.065840005874633789e+00
7.542560100555419922e-01
1.115093827247619629e+00
7.700277566909790039e-01
9.918674230575561523e-01
1.166330337524414062e+00
2.876678705215454102e-01
6.471619009971618652e-01
5.808285474777221680e-01
8.640061616897583008e-01
1.485239863395690918e+00
1.603764414787292480e+00
6.432439088821411133e-01
7.687989473342895508e-01
9.200897216796875000e-01
1.776103854179382324e+00
1.196721196174621582e+00
2.079322099685668945e+00
1.176327586174011230e+00
7.238054275512695312e-01
1.064710974693298340e+00
1.528406023979187012e+00
1.620002388954162598e+00
1.153009295463562012e+00
7.276186347007751465e-01
6.588740348815917969e-01
1.257768154144287109e+00
1.201466083526611328e+00
1.197964310646057129e+00
1.159117221832275391e+00
1.249720215797424316e+00
2.026647567749023438e+00
1.916369199752807617e+00
8.758539557456970215e-01
9.252493977546691895e-01
5.465443059802055359e-02
1.615610480308532715e+00
1.459274649620056152e+00
1.329319715499877930e+00
4.666856229305267334e-01
1.226233482360839844e+00
9.712333083152770996e-01
1.128230690956115723e+00
7.413127422332763672e-01
1.065194606781005859e+00
1.146068930625915527e+00
2.100922584533691406e+00
1.455289483070373535e+00
7.792493104934692383e-01
1.900070548057556152e+00
1.621788740158081055e+00
1.998787164688110352e+00
1.265677094459533691e+00
9.523510336875915527e-01
1.321795582771301270e+00
1.940812945365905762e+00
1.968712329864501953e+00
1.056433677673339844e+00
1.487403631210327148e+00
1.306016921997070312e+00
2.079025030136108398e+00
1.270994186401367188e+00
1.087340593338012695e+00
1.244771718978881836e+00
1.461880445480346680e+00
1.689994215965270996e+00
8.770447969436645508e-01
3.711915314197540283e-01
1.717759013175964355e+00
1.260759472846984863e+00
1.352392911911010742e+00
1.592237234115600586e+00
3.471919894218444824e-01
1.607835412025451660e+00
8.226575255393981934e-01
1.717151641845703125e+00
1.681712031364440918e+00
7.668423652648925781e-01
1.299233555793762207e+00
1.971218466758728027e+00
7.863079905509948730e-01
8.792306184768676758e-01
6.553096175193786621e-01
1.451213598251342773e+00
1.366350173950195312e+00
2.180063009262084961e+00
8.854066133499145508e-01
9.302783012390136719e-01
1.669235587120056152e+00
2.092418670654296875e+00
1.704758167266845703e+00
7.905195951461791992e-01
9.660968780517578125e-01
9.099670052528381348e-01
2.090945720672607422e+00
2.191616058349609375e+00
1.489650487899780273e+00
1.784723520278930664e+00
1.213976621627807617e+00
1.746226787567138672e+00
2.020398139953613281e+00
1.027850747108459473e+00
1.257943630218505859e+00
9.095516800880432129e-01
2.130854606628417969e+00
6.816365718841552734e-01
6.885553598403930664e-01
8.382477164268493652e-01
9.479894042015075684e-01
2.124312400817871094e+00
1.368022441864013672e+00
9.364088177680969238e-01
1.208310365676879883e+00
5.748360753059387207e-01
1.593170762062072754e+00
1.191571831703186035e+00
7.734720110893249512e-01
1.352689981460571289e+00
7.201930284500122070e-01
1.098724961280822754e+00
8.185725212097167969e-01
9.979120492935180664e-01
1.811713337898254395e+00
1.604019761085510254e+00
1.745759010314941406e+00
8.724800348281860352e-01
1.134193778038024902e+00
2.087139636278152466e-01
2.102846145629882812e+00
1.917078852653503418e+00
9.359743595123291016e-01
1.286750674247741699e+00
1.146095991134643555e+00
1.707733035087585449e+00
2.056400060653686523e+00
1.935499906539916992e+00
2.067008018493652344e+00
1.668243050575256348e+00
1.996743321418762207e+00
1.956248641014099121e+00
6.896783113479614258e-01
1.214072942733764648e+00
7.145650386810302734e-01
1.911186695098876953e+00
9.739281535148620605e-01
7.119415402412414551e-01
9.347605705261230469e-01
1.228748440742492676e+00
1.384127974510192871e+00
1.034722208976745605e+00
7.594715952873229980e-01
1.254508376121520996e+00
5.906813740730285645e-01
1.751699686050415039e+00
9.847112298011779785e-01
7.784877419471740723e-01
9.696638584136962891e-01
1.213172078132629395e+00
1.642363190650939941e+00
7.847465276718139648e-01
1.178030252456665039e+00
9.461752772331237793e-01
1.312149047851562500e+00
1.389741659164428711e+00
5.558885335922241211e-01
7.973409891128540039e-01
8.071435093879699707e-01
1.633747458457946777e+00
1.271785616874694824e+00
1.005164146423339844e+00
1.197883725166320801e+00
5.287160873413085938e-01
7.936962246894836426e-01
5.275133252143859863e-01
3.459717333316802979e-01
1.137229442596435547e+00
1.154009580612182617e+00
2.340486645698547363e-01
1.032943964004516602e+00
1.097030758857727051e+00
1.392797470092773438e+00
6.914917230606079102e-01
5.622524619102478027e-01
3.382642567157745361e-01
1.386781692504882812e+00
2.142632722854614258e+00
2.373701810836791992e+00
7.401690483093261719e-01
8.470595479011535645e-01
9.151225686073303223e-01
2.156544685363769531e+00
7.669061422348022461e-01
1.312558293342590332e+00
1.383554100990295410e+00
9.920344948768615723e-01
1.613565206527709961e+00
9.082520604133605957e-01
9.652070403099060059e-01
1.201900362968444824e+00
1.000254392623901367e+00
8.840345740318298340e-01
2.082201242446899414e+00
1.455867409706115723e+00
8.436232805252075195e-01
1.039313435554504395e+00
8.829653859138488770e-01
1.565251827239990234e+00
1.891001343727111816e+00
8.941702842712402344e-01
8.210633993148803711e-01
3.019397556781768799e-01
1.308296799659729004e+00
1.115162014961242676e+00
1.179066419601440430e+00
1.045370817184448242e+00
1.879309535026550293e+00
4.502487778663635254e-01
9.681866765022277832e-01
7.831903696060180664e-01
1.552478313446044922e+00
2.782756984233856201e-01
8.977012038230895996e-01
9.175376892089843750e-01
1.355629682540893555e+00
1.947515130043029785e+00
8.095452785491943359e-01
9.613311290740966797e-01
4.535358250141143799e-01
1.272146582603454590e+00
1.969025611877441406e+00
9.445751905441284180e-01
1.271136522293090820e+00
1.486925601959228516e+00
4.739986062049865723e-01
9.140692949295043945e-01
1.600653886795043945e+00
1.201837539672851562e+00
9.274890422821044922e-01
8.679048418998718262e-01
3.991576135158538818e-01
1.756786227226257324e+00
1.443958759307861328e+00
9.288231730461120605e-01
8.445243239402770996e-01
1.787435293197631836e+00
1.263346433639526367e+00
1.444220185279846191e+00
8.516209721565246582e-01
1.121473312377929688e+00
8.646289110183715820e-01
1.506672024726867676e+00
9.261202216148376465e-01
2.925176322460174561e-01
1.094818592071533203e+00
1.625586271286010742e+00
2.135246038436889648e+00
1.171939134597778320e+00
2.517745196819305420e-01
1.469734549522399902e+00
1.656965494155883789e+00
2.196324110031127930e+00
1.433775901794433594e+00
8.881381750106811523e-01
1.139418601989746094e+00
2.482166051864624023e+00
2.474734067916870117e+00
5.283989310264587402e-01
1.016211390495300293e+00
1.426487207412719727e+00
2.034966468811035156e+00
2.365902185440063477e+00
1.396747708320617676e+00
1.213373899459838867e+00
1.293526053428649902e+00
1.723195433616638184e+00
1.720809698104858398e+00
9.117206931114196777e-01
1.273396611213684082e+00
7.372637391090393066e-01
2.118789672851562500e+00
1.454512238502502441e+00
1.069265961647033691e+00
2.039866596460342407e-01
1.157801389694213867e+00
1.397463202476501465e+00
1.567922234535217285e+00
6.541100144386291504e-01
9.951682090759277344e-01
1.124811053276062012e+00
1.667421221733093262e+00
1.406524419784545898e+00
5.467604398727416992e-01
1.177572011947631836e+00
1.507358431816101074e+00
1.120345950126647949e+00
1.018826484680175781e+00
7.398490905761718750e-01
1.419892668724060059e+00
1.573102712631225586e+00
1.943982243537902832e+00
8.693582415580749512e-01
9.662020802497863770e-01
1.161127209663391113e+00
2.136975288391113281e+00
1.539913773536682129e+00
3.380558192729949951e-01
1.047199964523315430e+00
1.419708967208862305e+00
1.105559945106506348e+00
9.866349697113037109e-01
2.909749746322631836e-01
1.298822283744812012e+00
2.474646806716918945e+00
1.215336680412292480e+00
6.020074486732482910e-01
8.141059875488281250e-01
1.054713726043701172e+00
4.946329593658447266e-01
2.379136085510253906e+00
1.007201194763183594e+00
4.485709965229034424e-01
1.076477169990539551e+00
7.781314253807067871e-01
1.915587186813354492e+00
1.799823999404907227e+00
1.037552058696746826e-01
1.127625465393066406e+00
1.016437411308288574e+00
2.323423147201538086e+00
1.379455924034118652e+00
3.924912214279174805e-01
8.826819658279418945e-01
1.094455242156982422e+00
1.918369293212890625e+00
5.274065732955932617e-01
6.831173300743103027e-01
1.604254007339477539e+00
2.131401300430297852e+00
2.485159635543823242e+00
8.651979565620422363e-01
3.586432635784149170e-01
5.897687077522277832e-01
1.753917932510375977e+00
1.921256184577941895e+00
9.496765136718750000e-01
5.724955797195434570e-01
2.545203268527984619e-01
1.929552197456359863e+00
1.236964225769042969e+00
9.650153517723083496e-01
7.854365110397338867e-01
1.107033491134643555e+00
1.099122285842895508e+00
8.727833032608032227e-01
6.484303474426269531e-01
7.589736580848693848e-01
6.255867481231689453e-01
1.580987453460693359e+00
1.200894474983215332e+00
4.495688676834106445e-01
1.503417730331420898e+00
2.740412354469299316e-01
9.914901852607727051e-01
7.750104665756225586e-01
5.895383954048156738e-01
2.033943176269531250e+00
8.542931079864501953e-01
1.349720478057861328e+00
8.520286679267883301e-01
3.941333293914794922e-01
1.204954862594604492e+00
7.479091286659240723e-01
1.513700246810913086e+00
4.804515540599822998e-01
9.076359272003173828e-01
1.595770239830017090e+00
1.552221655845642090e+00
1.642515778541564941e+00
1.163200378417968750e+00
1.917301416397094727e+00
1.370607614517211914e+00
2.127795696258544922e+00
1.936966896057128906e+00
7.523319721221923828e-01
9.799383878707885742e-01
8.398894220590591431e-02
2.773907899856567383e+00
1.637024283409118652e+00
2.508576869964599609e+00
1.706349134445190430e+00
1.550285220146179199e+00
1.832589507102966309e+00
1.074432015419006348e+00
5.060253143310546875e-01
1.214011192321777344e+00
9.573631882667541504e-01
1.947676539421081543e+00
1.004900217056274414e+00
8.451175093650817871e-01
1.617865204811096191e+00
4.287461936473846436e-01
2.002346754074096680e+00
5.799739360809326172e-01
4.973968267440795898e-01
1.519160389900207520e+00
1.851492643356323242e+00
2.800631523132324219e+00
8.180531859397888184e-01
6.603668332099914551e-01
4.140994548797607422e-01
1.857475638389587402e+00
1.712167382240295410e+00
9.142019152641296387e-01
7.682067155838012695e-01
4.522226154804229736e-01
2.253526210784912109e+00
1.136220693588256836e+00
1.002278327941894531e+00
1.170357704162597656e+00
1.069157361984252930e+00
1.560023903846740723e+00
1.238306641578674316e+00
5.034532546997070312e-01
9.579401016235351562e-01
3.713773488998413086e-01
1.276446342468261719e+00
1.235605001449584961e+00
5.652822256088256836e-01
1.467278003692626953e+00
1.802922368049621582e+00
4.669676423072814941e-01
5.296953916549682617e-01
4.286525249481201172e-01
1.955704927444458008e+00
1.435341238975524902e+00
2.106388330459594727e+00
7.780136466026306152e-01
7.575968503952026367e-01
1.349676728248596191e+00
2.102727890014648438e+00
2.885253667831420898e+00
9.331394433975219727e-01
5.039264559745788574e-01
9.159855842590332031e-01
2.156673192977905273e+00
2.685007095336914062e+00
2.376562356948852539e+00
2.608964920043945312e+00
1.702387928962707520e+00
2.076961040496826172e+00
1.820591092109680176e+00
7.551012039184570312e-01
7.941956520080566406e-01
4.330717027187347412e-01
2.735064744949340820e+00
1.648382425308227539e+00
1.939352631568908691e+00
2.195562362670898438e+00
1.429951429367065430e+00
2.141460895538330078e+00
1.602981328964233398e+00
4.817459583282470703e-01
1.114192605018615723e+00
5.165677666664123535e-01
1.792089700698852539e+00
4.445370733737945557e-01
8.477852940559387207e-01
1.421452999114990234e+00
1.069998979568481445e+00
7.713769078254699707e-01
5.453640222549438477e-01
7.287238240242004395e-01
2.176173448562622070e+00
9.518558979034423828e-01
7.865937948226928711e-01
8.387938141822814941e-01
1.044204473495483398e+00
1.340884804725646973e+00
1.503232359886169434e+00
9.679075479507446289e-01
7.397689819335937500e-01
7.012569308280944824e-01
1.615940928459167480e+00
1.639960765838623047e+00
9.055361151695251465e-01
7.533686757087707520e-01
1.010417342185974121e+00
7.556896805763244629e-01
1.310259222984313965e+00
1.015798091888427734e+00
4.597531259059906006e-01
9.935534000396728516e-01
6.230300664901733398e-01
1.808773159980773926e+00
4.709092080593109131e-01
3.346216976642608643e-01
1.203793764114379883e+00
2.041918277740478516e+00
1.221058964729309082e+00
7.808166146278381348e-01
4.852673411369323730e-01
1.815423965454101562e+00
2.110719494521617889e-02
2.382716178894042969e+00
9.439329504966735840e-01
1.194125115871429443e-01
1.221990823745727539e+00
1.797877073287963867e+00
1.444017291069030762e+00
5.920796394348144531e-01
7.361462116241455078e-01
1.302059173583984375e+00
1.665704250335693359e+00
2.262958288192749023e+00
1.402480363845825195e+00
1.041425108909606934e+00
1.120635271072387695e+00
2.218129396438598633e+00
1.296877861022949219e+00
1.219740748405456543e+00
6.795816421508789062e-01
7.570407986640930176e-01
1.390232205390930176e+00
8.342109918594360352e-01
8.260961174964904785e-01
2.202559709548950195e-01
1.531174898147583008e+00
7.985640764236450195e-01
6.844417452812194824e-01
1.029546618461608887e+00
9.425274729728698730e-01
2.877345383167266846e-01
1.703535795211791992e+00
5.997217297554016113e-01
1.045728087425231934e+00
2.227205276489257812e+00
1.241677761077880859e+00
1.267468214035034180e+00
9.110071659088134766e-01
3.385724127292633057e-01
1.543316364288330078e+00
1.207481980323791504e+00
1.916835069656372070e+00
8.873271942138671875e-01
9.460180401802062988e-01
9.100251793861389160e-01
1.951218843460083008e+00
2.042885303497314453e+00
8.247128129005432129e-01
6.302441954612731934e-01
1.111371874809265137e+00
2.184354305267333984e+00
2.381784677505493164e+00
1.727749347686767578e+00
8.713580369949340820e-01
1.650072455406188965e+00
1.883765101432800293e+00
1.557178258895874023e+00
7.940655350685119629e-01
1.125341176986694336e+00
3.146323561668395996e-01
2.649212360382080078e+00
1.886466979980468750e+00
1.477910995483398438e+00
7.378086447715759277e-01
1.561737298965454102e+00
1.400977611541748047e+00
7.254999279975891113e-01
4.558593332767486572e-01
9.342213869094848633e-01
4.731509983539581299e-01
2.375982999801635742e+00
1.079404711723327637e+00
4.697301685810089111e-01
1.742273092269897461e+00
8.248379826545715332e-01
1.768343687057495117e+00
7.213252186775207520e-01
5.655062794685363770e-01
1.367750644683837891e+00
1.008643507957458496e+00
1.252327442169189453e+00
7.690892815589904785e-01
6.781592965126037598e-01
6.060408353805541992e-01
1.351781010627746582e+00
1.159120321273803711e+00
9.864177107810974121e-01
7.818163633346557617e-01
7.811062335968017578e-01
1.653226256370544434e+00
8.493584394454956055e-01
1.244587898254394531e+00
8.269373178482055664e-01
2.303417921066284180e+00
9.546192288398742676e-01
1.036861777305603027e+00
1.039047718048095703e+00
1.372626066207885742e+00
8.174170851707458496e-01
1.218370914459228516e+00
5.361603498458862305e-01
5.299267172813415527e-01
1.302541613578796387e+00
6.263024806976318359e-01
1.609907746315002441e+00
6.910274624824523926e-01
2.934371829032897949e-01
2.102676391601562500e+00
7.462759017944335938e-01
1.792250514030456543e+00
1.047482013702392578e+00
9.088314771652221680e-01
1.644380688667297363e+00
1.025966763496398926e+00
1.335871696472167969e+00
1.304416060447692871e+00
7.500411868095397949e-01
1.627127885818481445e+00
1.603642582893371582e+00
1.712083935737609863e+00
1.298069238662719727e+00
8.015299439430236816e-01
8.552648425102233887e-01
1.046439170837402344e+00
1.254338979721069336e+00
1.393849253654479980e+00
6.189181804656982422e-01
5.649324655532836914e-01
2.331292390823364258e+00
1.826206564903259277e+00
7.729272842407226562e-01
7.403373122215270996e-01
9.424000382423400879e-01
1.503115415573120117e+00
9.118952751159667969e-01
3.719793260097503662e-01
1.224419847130775452e-01
7.012610435485839844e-01
2.095508575439453125e+00
1.169687628746032715e+00
1.165328621864318848e+00
1.776227712631225586e+00
1.273884296417236328e+00
2.291481018066406250e+00
6.587370038032531738e-01
2.808421850204467773e-01
1.629602193832397461e+00
1.089572548866271973e+00
2.086858272552490234e+00
1.061260223388671875e+00
6.700673103332519531e-01
1.123715162277221680e+00
2.247986555099487305e+00
2.276969671249389648e+00
1.038367509841918945e+00
6.124471426010131836e-01
5.880243778228759766e-01
1.962561607360839844e+00
2.189315080642700195e+00
1.288168191909790039e+00
2.019624710083007812e+00
1.650438547134399414e+00
2.552667140960693359e+00
1.878008961677551270e+00
6.343045830726623535e-01
9.578778743743896484e-01
5.209667086601257324e-01
2.806789636611938477e+00
2.119382858276367188e+00
2.616295814514160156e+00
1.533766508102416992e+00
2.003973960876464844e+00
2.631168842315673828e+00
1.357872366905212402e+00
4.485406279563903809e-01
1.405236363410949707e+00
6.689916849136352539e-01
2.037329912185668945e+00
1.525288105010986328e+00
5.357734560966491699e-01
1.046895742416381836e+00
8.734090924263000488e-01
2.068338632583618164e+00
8.687754273414611816e-01
4.317896366119384766e-01
1.464166283607482910e+00
1.903490781784057617e+00
2.759053468704223633e+00
1.346358299255371094e+00
8.307186961174011230e-01
1.009815812110900879e+00
2.353788852691650391e+00
2.239381551742553711e+00
1.118508338928222656e+00
5.965789556503295898e-01
3.683092296123504639e-01
2.544736385345458984e+00
2.155728816986083984e+00
2.052022695541381836e+00
2.528837680816650391e+00
1.543872594833374023e+00
2.658186435699462891e+00
1.819329619407653809e+00
5.102983117103576660e-01
1.062220454216003418e+00
8.211710453033447266e-01
2.336661577224731445e+00
1.784443020820617676e+00
1.147726416587829590e+00
1.288063168525695801e+00
1.135319352149963379e+00
1.229445576667785645e+00
5.784135460853576660e-01
4.002202749252319336e-01
1.745952725410461426e+00
1.117270827293395996e+00
1.962894797325134277e+00
5.845712423324584961e-01
2.374576777219772339e-01
6.969220638275146484e-01
1.855756402015686035e+00
1.953925967216491699e+00
8.367518782615661621e-01
5.828539729118347168e-01
6.314591765403747559e-01
1.731029272079467773e+00
1.675617814064025879e+00
5.036951303482055664e-01
7.174391150474548340e-01
9.880506396293640137e-01
1.423340439796447754e+00
8.875361084938049316e-01
8.135566115379333496e-01
9.149410128593444824e-01
6.385722756385803223e-02
1.590028762817382812e+00
1.220640659332275391e+00
1.190768837928771973e+00
8.073545098304748535e-01
8.546385169029235840e-01
1.898953318595886230e+00
6.301697492599487305e-01
4.491733610630035400e-01
1.518755793571472168e+00
9.771608710289001465e-01
1.811995744705200195e+00
1.290500402450561523e+00
2.279249131679534912e-01
1.581207156181335449e+00
1.721649885177612305e+00
8.532206416130065918e-01
1.263422250747680664e+00
4.891870319843292236e-01
1.649164438247680664e+00
1.593987584114074707e+00
1.632370114326477051e+00
3.769403696060180664e-01
8.148798942565917969e-01
1.091122746467590332e+00
1.729189991950988770e+00
1.083555817604064941e+00
7.412267327308654785e-01
1.086248040199279785e+00
1.033177018165588379e+00
1.528044700622558594e+00
1.208809018135070801e+00
3.514104187488555908e-01
1.205821752548217773e+00
1.436936855316162109e+00
1.288751602172851562e+00
5.667405128479003906e-01
1.045631647109985352e+00
9.967418909072875977e-01
3.969898819923400879e-01
1.242253065109252930e+00
3.587949573993682861e-01
1.251984953880310059e+00
1.794573187828063965e+00
1.831836819648742676e+00
4.651246070861816406e-01
1.960759162902832031e+00
6.728013753890991211e-01
2.165304660797119141e+00
3.741089701652526855e-01
1.531306743621826172e+00
7.571888566017150879e-01
5.940435528755187988e-01
1.278284430503845215e+00
8.385014533996582031e-01
1.261294603347778320e+00
1.131735205650329590e+00
9.746165275573730469e-01
1.125371336936950684e+00
1.194840550422668457e+00
6.698271036148071289e-01
3.636692464351654053e-01
1.022433161735534668e+00
1.161511301994323730e+00
2.155911684036254883e+00
1.548561096191406250e+00
7.208357453346252441e-01
8.735126256942749023e-01
1.065356254577636719e+00
2.003172159194946289e+00
1.575796961784362793e+00
4.543884694576263428e-01
5.889389514923095703e-01
1.761404275894165039e+00
9.337734580039978027e-01
6.594531536102294922e-01
4.808285534381866455e-01
1.026266217231750488e+00
5.005093216896057129e-01
1.375680565834045410e+00
4.155964851379394531e-01
5.011516213417053223e-01
2.255775928497314453e+00
3.368525803089141846e-01
1.335208773612976074e+00
8.409845232963562012e-01
6.764559745788574219e-01
1.733115911483764648e+00
1.251989006996154785e+00
1.055535912513732910e+00
1.374399065971374512e+00
8.418442010879516602e-01
7.313871383666992188e-01
1.305049538612365723e+00
1.201314210891723633e+00
1.036306858062744141e+00
1.079248547554016113e+00
1.126471281051635742e+00
1.578103303909301758e+00
6.715154647827148438e-01
2.444397211074829102e-01
6.130989789962768555e-01
1.183961510658264160e+00
1.813036322593688965e+00
1.230584621429443359e+00
8.481714725494384766e-01
1.015600681304931641e+00
4.970640242099761963e-01
1.503500223159790039e+00
1.785260796546936035e+00
8.189548254013061523e-01
1.202585458755493164e+00
1.531689167022705078e+00
3.846323490142822266e-01
3.985700607299804688e-01
5.112298727035522461e-01
1.475101351737976074e+00
1.105408787727355957e+00
2.026684284210205078e+00
3.488761186599731445e-01
7.013616561889648438e-01
9.214525222778320312e-01
1.907645463943481445e+00
2.209774494171142578e+00
6.288093328475952148e-01
4.983411729335784912e-01
9.332273602485656738e-01
1.861185669898986816e+00
1.960716843605041504e+00
1.478759288787841797e+00
1.437220931053161621e+00
1.298048853874206543e+00
1.762389898300170898e+00
1.253757357597351074e+00
1.017921924591064453e+00
8.199793696403503418e-01
1.158277988433837891e+00
2.102714300155639648e+00
1.149851918220520020e+00
3.518436551094055176e-01
2.372959256172180176e-01
1.538277149200439453e+00
7.814004421234130859e-01
6.716933846473693848e-01
6.756275892257690430e-01
1.142930626869201660e+00
2.422260344028472900e-01
2.617873668670654297e+00
1.008408427238464355e+00
2.988936603069305420e-01
1.572377920150756836e+00
1.305349230766296387e+00
2.204579353332519531e+00
3.837834000587463379e-01
1.411940157413482666e-01
1.575231194496154785e+00
1.362962245941162109e+00
1.788953900337219238e+00
1.192983746528625488e+00
7.240242958068847656e-01
7.190652489662170410e-01
1.120637059211730957e+00
2.686937332153320312e+00
9.760314226150512695e-01
8.743848800659179688e-01
8.342055678367614746e-01
2.308608293533325195e+00
2.206344366073608398e+00
9.161367416381835938e-01
6.625667810440063477e-01
2.659583687782287598e-01
1.550944924354553223e+00
2.376235485076904297e+00
7.517468929290771484e-01
3.507758080959320068e-01
1.272490859031677246e+00
2.559173345565795898e+00
1.984666228294372559e+00
6.330958008766174316e-01
6.216970682144165039e-01
6.048711538314819336e-01
2.919958591461181641e+00
1.879461765289306641e+00
1.477955281734466553e-01
9.103317260742187500e-01
1.216707587242126465e+00
2.266821384429931641e+00
1.517874360084533691e+00
5.549677014350891113e-01
1.467455863952636719e+00
1.157006382942199707e+00
1.967833518981933594e+00
1.044487714767456055e+00
5.964683890342712402e-01
1.864770650863647461e+00
1.434792041778564453e+00
1.130522608757019043e+00
7.525728940963745117e-01
7.313722968101501465e-01
5.860689878463745117e-01
1.835036754608154297e+00
2.037506580352783203e+00
9.516513347625732422e-01
1.082426667213439941e+00
4.011755287647247314e-01
2.156707286834716797e+00
1.447805643081665039e+00
1.835746169090270996e+00
1.576281905174255371e+00
1.128670930862426758e+00
2.116661548614501953e+00
1.004746198654174805e+00
8.820570707321166992e-01
1.055310487747192383e+00
6.800758242607116699e-01
2.489760637283325195e+00
1.750249266624450684e+00
1.005876660346984863e+00
5.789697766304016113e-01
1.376609206199645996e+00
2.831487417221069336e+00
8.527173995971679688e-01
4.975531995296478271e-01
1.827173590660095215e+00
1.363211274147033691e+00
2.634954690933227539e+00
1.843452692031860352e+00
3.297342658042907715e-01
4.719123542308807373e-01
5.088646411895751953e-01
1.661841273307800293e+00
1.145518779754638672e+00
7.356489300727844238e-01
5.785223245620727539e-01
2.195302009582519531e+00
1.433491468429565430e+00
8.457175493240356445e-01
6.549931764602661133e-01
5.637012720108032227e-01
2.168424367904663086e+00
1.745512247085571289e+00
6.879029870033264160e-01
1.008659362792968750e+00
1.657761782407760620e-01
2.229247093200683594e+00
1.000448226928710938e+00
9.075480103492736816e-01
1.114205002784729004e+00
7.078073024749755859e-01
1.381561756134033203e+00
7.734179496765136719e-01
5.953578352928161621e-01
1.347550630569458008e+00
5.625972747802734375e-01
9.957200288772583008e-01
7.958043217658996582e-01
1.088953852653503418e+00
2.277645349502563477e+00
2.135632038116455078e+00
7.446839660406112671e-02
1.743978142738342285e+00
8.185433149337768555e-01
1.903168320655822754e+00
1.389905929565429688e+00
1.223269701004028320e+00
1.552370309829711914e+00
7.266433835029602051e-01
8.715528845787048340e-01
1.403965353965759277e+00
1.395709395408630371e+00
1.137543559074401855e+00
1.013180255889892578e+00
2.250120043754577637e-01
1.862729072570800781e+00
1.319756031036376953e+00
8.135727047920227051e-01
6.220090985298156738e-01
1.058993458747863770e+00
1.574916005134582520e+00
6.274200677871704102e-01
8.748205900192260742e-01
1.126764059066772461e+00
2.528247237205505371e-01
1.486417770385742188e+00
6.325222253799438477e-01
6.132600903511047363e-01
4.451746940612792969e-01
8.854383826255798340e-01
1.292514085769653320e+00
4.850771725177764893e-01
4.995254576206207275e-01
1.954956173896789551e+00
4.327039420604705811e-01
1.744557619094848633e+00
2.999953329563140869e-01
5.502851009368896484e-01
1.488386750221252441e+00
1.667699933052062988e+00
6.851063966751098633e-01
2.140978336334228516e+00
1.091850638389587402e+00
1.469367980957031250e+00
7.860734462738037109e-01
8.032183647155761719e-01
8.525482416152954102e-01
1.310978770256042480e+00
6.152853369712829590e-01
1.473089456558227539e+00
8.257594108581542969e-01
6.578080058097839355e-01
1.000852823257446289e+00
8.915656059980392456e-02
2.259812116622924805e+00
1.270419597625732422e+00
5.744764208793640137e-01
1.015755295753479004e+00
9.008961915969848633e-01
1.637145161628723145e+00
9.996094107627868652e-01
4.717989563941955566e-01
1.390612244606018066e+00
1.323570251464843750e+00
1.771590948104858398e+00
2.857278287410736084e-01
6.638566255569458008e-01
1.950858712196350098e+00
2.279969453811645508e+00
4.369200468063354492e-01
2.010836601257324219e+00
8.939617276191711426e-01
2.413228750228881836e+00
1.002925872802734375e+00
1.437494397163391113e+00
9.315435886383056641e-01
6.840416193008422852e-01
1.190564513206481934e+00
1.423428535461425781e+00
1.327472686767578125e+00
6.271335482597351074e-01
1.019980192184448242e+00
8.010487556457519531e-01
1.481240391731262207e+00
1.227707624435424805e+00
9.956636428833007812e-01
1.230201363563537598e+00
1.195129394531250000e+00
1.546820759773254395e+00
1.546571254730224609e+00
3.594855666160583496e-01
9.854441881179809570e-01
9.492933154106140137e-01
2.487804412841796875e+00
1.363662123680114746e+00
5.036516189575195312e-01
1.607516765594482422e+00
1.196187973022460938e+00
1.636016845703125000e+00
2.324098944664001465e-01
2.892057597637176514e-01
1.409702301025390625e+00
1.345818519592285156e+00
2.466292142868041992e+00
3.912837207317352295e-01
1.034633994102478027e+00
1.550898909568786621e+00
1.250164628028869629e+00
1.708451986312866211e+00
5.626032352447509766e-01
7.176565527915954590e-01
1.167282223701477051e+00
2.088780641555786133e+00
2.062867879867553711e+00
1.633234500885009766e+00
1.501368761062622070e+00
1.169799923896789551e+00
1.824831128120422363e+00
1.400325536727905273e+00
4.175752401351928711e-01
8.717140555381774902e-01
8.697018623352050781e-01
1.901527643203735352e+00
1.370868325233459473e+00
1.520861029624938965e+00
1.214580416679382324e+00
1.120876312255859375e+00
1.725415468215942383e+00
8.115411996841430664e-01
3.838879466056823730e-01
1.151948571205139160e+00
6.369510293006896973e-01
2.324081897735595703e+00
8.302600979804992676e-01
4.078660607337951660e-01
1.616245985031127930e+00
1.634618282318115234e+00
9.815761446952819824e-01
1.016160011291503906e+00
5.363357067108154297e-01
1.785993218421936035e+00
1.182213306427001953e+00
2.400528430938720703e+00
5.594416260719299316e-01
8.626691699028015137e-01
1.026393532752990723e+00
2.403730154037475586e+00
2.203006982803344727e+00
3.773473203182220459e-01
6.825636029243469238e-01
9.658639430999755859e-01
1.779604077339172363e+00
1.927517652511596680e+00
1.033850073814392090e+00
1.188622951507568359e+00
1.311661362648010254e+00
2.045336961746215820e+00
1.336717486381530762e+00
5.841896533966064453e-01
9.381070733070373535e-01
1.108594775199890137e+00
1.288495421409606934e+00
5.657915472984313965e-01
6.203760504722595215e-01
1.265697598457336426e+00
2.202107667922973633e+00
2.643346786499023438e-02
2.061236143112182617e+00
7.392873764038085938e-01
1.846339106559753418e+00
9.187304377555847168e-01
1.082524657249450684e+00
1.139826893806457520e+00
7.203396558761596680e-01
2.018294811248779297e+00
9.394229054450988770e-01
7.118031382560729980e-01
1.029300451278686523e+00
6.849153041839599609e-01
1.906911969184875488e+00
1.301603198051452637e+00
1.662693977355957031e+00
5.234639644622802734e-01
5.594418048858642578e-01
1.535820245742797852e+00
4.231842756271362305e-01
9.013055562973022461e-01
1.131631135940551758e+00
1.103560209274291992e+00
6.264241933822631836e-01
1.896804809570312500e+00
1.207286953926086426e+00
1.022888302803039551e+00
4.350944459438323975e-01
3.729689717292785645e-01
1.709819555282592773e+00
8.345752954483032227e-01
8.784512281417846680e-01
9.734536409378051758e-01
4.446632862091064453e-01
2.208676099777221680e+00
1.441502928733825684e+00
2.420332670211791992e+00
3.369657397270202637e-01
1.813234925270080566e+00
1.628307104110717773e+00
7.536225914955139160e-01
5.074772238731384277e-01
1.732465028762817383e+00
7.194707393646240234e-01
1.997570395469665527e+00
8.821303844451904297e-01
1.136244654655456543e+00
1.267668008804321289e+00
1.350554704666137695e+00
1.430189967155456543e+00
8.603433966636657715e-01
8.178077936172485352e-01
1.008834958076477051e+00
9.684846997261047363e-01
1.635974645614624023e+00
7.963605523109436035e-01
8.187801837921142578e-01
1.377930283546447754e+00
1.202246308326721191e+00
2.434796541929244995e-01
1.005508303642272949e+00
1.142050385475158691e+00
7.923586368560791016e-01
1.836489439010620117e+00
1.909137666225433350e-01
2.959642410278320312e-01
1.457967281341552734e+00
9.361643791198730469e-01
1.459890365600585938e+00
1.355295330286026001e-01
6.218810081481933594e-01
1.878303289413452148e+00
1.021987438201904297e+00
9.112898707389831543e-01
4.590609967708587646e-01
1.009420037269592285e+00
8.342002034187316895e-01
1.204585671424865723e+00
1.209277033805847168e+00
1.422054886817932129e+00
9.704798460006713867e-01
1.584736704826354980e+00
1.387133836746215820e+00
1.239311575889587402e+00
4.174650311470031738e-01
1.340944051742553711e+00
1.535461664199829102e+00
1.162362575531005859e+00
9.638481736183166504e-01
9.525321722030639648e-01
1.055181622505187988e+00
1.393122792243957520e+00
1.375001311302185059e+00
6.675497293472290039e-01
4.671529829502105713e-01
4.839062690734863281e-01
1.437673568725585938e+00
1.090091943740844727e+00
7.329263091087341309e-01
8.639007806777954102e-01
1.293136477470397949e+00
1.451605677604675293e+00
1.509559869766235352e+00
2.341192811727523804e-01
1.281912088394165039e+00
1.962226033210754395e+00
2.959151983261108398e+00
8.729132413864135742e-01
1.509767413139343262e+00
9.739105701446533203e-01
2.122642040252685547e+00
1.265623092651367188e+00
1.694225788116455078e+00
7.462453246116638184e-01
8.737149834632873535e-01
1.478814840316772461e+00
2.098124504089355469e+00
9.283946156501770020e-01
1.885560393333435059e+00
1.029149293899536133e+00
1.063140511512756348e+00
6.727403402328491211e-01
6.751619577407836914e-01
1.090629100799560547e+00
1.982422709465026855e+00
2.454027175903320312e+00
8.716444969177246094e-01
6.175617575645446777e-01
7.832280993461608887e-01
1.115336179733276367e+00
1.055701255798339844e+00
1.071899175643920898e+00
2.095335572957992554e-01
6.377038955688476562e-01
1.140037536621093750e+00
1.377379298210144043e+00
1.669633150100708008e+00
3.443266749382019043e-01
6.073487997055053711e-01
1.131623864173889160e+00
1.105778098106384277e+00
1.601141929626464844e+00
8.048347234725952148e-01
1.050784230232238770e+00
1.147629618644714355e+00
1.399492621421813965e+00
1.351183533668518066e+00
5.884622335433959961e-01
3.141946792602539062e-01
1.650683760643005371e+00
1.212614536285400391e+00
1.461134433746337891e+00
6.167169809341430664e-01
1.192710280418395996e+00
1.519603967666625977e+00
8.357521891593933105e-01
2.285475134849548340e-01
1.400166153907775879e+00
1.125949025154113770e+00
1.026044845581054688e+00
1.908515334129333496e+00
1.276732325553894043e+00
9.309186935424804688e-01
9.970635771751403809e-01
1.718103528022766113e+00
9.022464752197265625e-01
4.170949757099151611e-01
1.286684036254882812e+00
7.302057743072509766e-01
1.153899312019348145e+00
1.147590398788452148e+00
6.280630826950073242e-01
4.579130709171295166e-01
1.097784757614135742e+00
1.687336206436157227e+00
6.706447005271911621e-01
1.581121921539306641e+00
8.746481537818908691e-01
1.749898552894592285e+00
1.647108048200607300e-01
1.759477615356445312e+00
6.941121220588684082e-01
5.077497363090515137e-01
1.692014098167419434e+00
1.018962740898132324e+00
1.660979747772216797e+00
9.718369245529174805e-01
7.658293247222900391e-01
1.523009538650512695e+00
1.079977631568908691e+00
1.297106742858886719e+00
9.921118021011352539e-01
6.254643797874450684e-01
1.273566722869873047e+00
1.587395548820495605e+00
1.194662451744079590e+00
7.238270640373229980e-01
1.228191852569580078e+00
7.348589301109313965e-01
1.441349744796752930e+00
9.733405113220214844e-01
6.143354177474975586e-01
1.042036533355712891e+00
1.075583100318908691e+00
1.890022397041320801e+00
3.912276625633239746e-01
5.058516263961791992e-01
1.135545134544372559e+00
9.979920983314514160e-01
1.531626939773559570e+00
1.647724509239196777e+00
9.781316518783569336e-01
8.951774239540100098e-01
1.363516688346862793e+00
1.734632492065429688e+00
1.622307896614074707e+00
8.603857159614562988e-01
2.245580434799194336e+00
1.853356361389160156e+00
1.764560818672180176e+00
7.205716967582702637e-01
1.456572175025939941e+00
1.384218096733093262e+00
1.407958269119262695e+00
1.068458199501037598e+00
1.079955697059631348e+00
1.068527221679687500e+00
1.606311202049255371e+00
1.820074081420898438e+00
9.883740544319152832e-01
7.739709019660949707e-01
6.389060616493225098e-01
6.072936058044433594e-01
6.459509730339050293e-01
2.377693653106689453e-01
1.430364131927490234e+00
1.290352582931518555e+00
9.914909601211547852e-01
9.176653623580932617e-01
1.428847074508666992e+00
3.512772619724273682e-01
1.108046293258666992e+00
7.771744132041931152e-01
8.261274695396423340e-01
8.656746149063110352e-01
6.793033480644226074e-01
1.946337342262268066e+00
9.061942696571350098e-01
1.678578138351440430e+00
6.204325556755065918e-01
6.292752027511596680e-01
4.947641789913177490e-01
9.956797361373901367e-01
6.422455906867980957e-01
2.023441553115844727e+00
1.238334178924560547e+00
2.107550382614135742e+00
5.833865404129028320e-01
4.346297085285186768e-01
5.040920376777648926e-01
9.490655660629272461e-01
8.182528018951416016e-01
1.179905533790588379e+00
5.318610668182373047e-01
9.335916638374328613e-01
1.541181325912475586e+00
1.738857150077819824e+00
5.552371144294738770e-01
8.151036500930786133e-01
1.422245383262634277e+00
9.166353940963745117e-01
2.279057979583740234e+00
5.185446739196777344e-01
4.670087099075317383e-01
1.154396414756774902e+00
9.877386689186096191e-01
4.432311654090881348e-01
1.589402794837951660e+00
5.282288193702697754e-01
9.874014854431152344e-01
1.451464891433715820e+00
2.014922380447387695e+00
5.408486723899841309e-01
1.120744585990905762e+00
4.860620498657226562e-01
1.222899079322814941e+00
6.572960019111633301e-01
1.592352509498596191e+00
5.944209694862365723e-01
3.751451373100280762e-01
9.677797555923461914e-01
1.156831502914428711e+00
1.739919543266296387e+00
1.057874441146850586e+00
7.719685435295104980e-01
3.131059408187866211e-01
1.203714609146118164e+00
1.738639473915100098e+00
1.007797598838806152e+00
1.001354694366455078e+00
1.063040971755981445e+00
5.248039364814758301e-01
1.121225953102111816e+00
8.286815285682678223e-01
9.892174005508422852e-01
4.461768567562103271e-01
1.738004207611083984e+00
1.323787212371826172e+00
1.816163361072540283e-01
4.817675948143005371e-01
8.588298559188842773e-01
2.220778703689575195e+00
1.068062663078308105e+00
3.201872110366821289e-01
9.262056946754455566e-01
9.294705986976623535e-01
2.740293025970458984e+00
1.742909789085388184e+00
2.341089725494384766e+00
1.043066382408142090e+00
2.274106979370117188e+00
2.094057798385620117e+00
1.109361767768859863e+00
6.655925512313842773e-01
1.685435891151428223e+00
9.822850823402404785e-01
2.286347627639770508e+00
1.114419460296630859e+00
5.346322655677795410e-01
5.604471564292907715e-01
6.848716735839843750e-01
1.671917080879211426e+00
9.322679638862609863e-01
9.963952302932739258e-01
8.730205297470092773e-01
1.347205519676208496e+00
1.080422282218933105e+00
5.904070734977722168e-01
9.123023748397827148e-01
9.161074161529541016e-01
1.395127296447753906e+00
1.034749627113342285e+00
8.233382701873779297e-01
1.106883168220520020e+00
7.401745319366455078e-01
1.966807842254638672e+00
9.920339584350585938e-01
1.215327262878417969e+00
9.499999284744262695e-01
1.228675961494445801e+00
2.050868034362792969e+00
3.826870322227478027e-01
2.153719961643218994e-01
1.434103012084960938e+00
8.358011245727539062e-01
1.534497380256652832e+00
4.440863132476806641e-01
4.472190141677856445e-01
1.346486330032348633e+00
7.951134443283081055e-01
1.038830637931823730e+00
1.483114361763000488e+00
8.839066624641418457e-01
1.365726828575134277e+00
7.367705702781677246e-01
9.855216145515441895e-01
3.172872066497802734e-01
1.044985055923461914e+00
8.233293294906616211e-01
1.353167772293090820e+00
1.203486323356628418e+00
6.967411637306213379e-01
1.013683795928955078e+00
6.831873655319213867e-01
1.950428843498229980e+00
1.354416489601135254e+00
1.286193728446960449e+00
1.509108901023864746e+00
1.265169739723205566e+00
2.064357280731201172e+00
9.295666813850402832e-01
4.217333793640136719e-01
7.883599996566772461e-01
1.107543110847473145e+00
1.521914243698120117e+00
7.010801434516906738e-01
6.103946566581726074e-01
1.751410245895385742e+00
6.824567914009094238e-01
8.320173621177673340e-01
1.670345902442932129e+00
5.393201708793640137e-01
1.644411444664001465e+00
1.129477143287658691e+00
1.553646445274353027e+00
5.462951660156250000e-01
1.075483918190002441e+00
1.645743608474731445e+00
9.749099612236022949e-01
1.090521454811096191e+00
6.651204228401184082e-01
8.748037815093994141e-01
1.013250708580017090e+00
1.161839008331298828e+00
8.820126652717590332e-01
1.007773280143737793e+00
5.147260427474975586e-01
8.829613924026489258e-01
1.442337036132812500e+00
8.028960227966308594e-01
9.982363581657409668e-01
9.379440546035766602e-01
8.422323465347290039e-01
1.349580407142639160e+00
8.580364584922790527e-01
5.669060349464416504e-01
1.155529022216796875e+00
1.778659343719482422e+00
4.005421102046966553e-01
1.300547719001770020e+00
6.815464496612548828e-01
1.326050162315368652e+00
2.104020714759826660e-01
1.279099106788635254e+00
7.064827680587768555e-01
8.892511129379272461e-01
1.623135805130004883e+00
8.481044769287109375e-01
7.692081332206726074e-01
1.391055226325988770e+00
6.877202987670898438e-01
1.426199674606323242e+00
7.313214540481567383e-01
1.186351895332336426e+00
8.500187397003173828e-01
5.582434535026550293e-01
3.514888584613800049e-01
1.418115496635437012e+00
1.013228893280029297e+00
7.004891633987426758e-01
8.412927985191345215e-01
3.499286174774169922e-01
1.523133158683776855e+00
7.703993320465087891e-01
4.847778081893920898e-01
1.017055749893188477e+00
1.063091278076171875e+00
1.940024733543395996e+00
6.532668471336364746e-01
6.935490965843200684e-01
1.383466839790344238e+00
7.747926712036132812e-01
9.225584268569946289e-01
1.664126515388488770e-01
7.476082444190979004e-01
1.101199150085449219e+00
9.580598473548889160e-01
5.844524502754211426e-01
1.678518176078796387e+00
4.078148603439331055e-01
1.720145821571350098e+00
9.698066115379333496e-01
1.146517992019653320e+00
5.858916044235229492e-01
9.155552983283996582e-01
8.613682985305786133e-01
8.454259037971496582e-01
1.355006098747253418e+00
8.195672035217285156e-01
9.003466963768005371e-01
1.055104494094848633e+00
9.160488247871398926e-01
1.271827220916748047e+00
8.595575392246246338e-02
9.836568236351013184e-01
1.296899914741516113e+00
4.724111557006835938e-01
2.285527586936950684e-01
1.002429008483886719e+00
1.241782546043395996e+00
8.345350623130798340e-01
1.661257147789001465e+00
3.603197038173675537e-01
3.979434370994567871e-01
8.775674104690551758e-01
5.872778296470642090e-01
2.264266729354858398e+00
4.068057239055633545e-01
4.526946842670440674e-01
9.293779134750366211e-01
3.557063043117523193e-01
2.097353219985961914e+00
1.343803048133850098e+00
1.682036876678466797e+00
5.369781255722045898e-01
1.150517940521240234e+00
1.775423288345336914e+00
6.450215578079223633e-01
3.522835671901702881e-01
7.681767940521240234e-01
1.167707085609436035e+00
1.302070617675781250e+00
7.319105863571166992e-01
7.668787837028503418e-01
1.376864194869995117e+00
3.625288307666778564e-01
1.030179977416992188e+00
6.980634331703186035e-01
1.145315647125244141e+00
6.170509457588195801e-01
1.822938799858093262e+00
1.738553166389465332e+00
6.702318191528320312e-01
7.173094153404235840e-01
1.284503698348999023e+00
1.259715676307678223e+00
1.031651973724365234e+00
1.473305523395538330e-01
6.414652466773986816e-01
1.078906059265136719e+00
2.816111087799072266e+00
9.549093842506408691e-01
3.574663996696472168e-01
7.986557483673095703e-01
1.068026423454284668e+00
3.061077356338500977e+00
6.988589167594909668e-01
2.188759744167327881e-01
8.099909424781799316e-01
1.105947852134704590e+00
2.539002180099487305e+00
1.793416380882263184e+00
4.262130260467529297e-01
9.574630260467529297e-01
2.483979016542434692e-01
1.500968217849731445e+00
9.787477850914001465e-01
7.574477195739746094e-01
5.082734227180480957e-01
1.379948854446411133e+00
9.867700338363647461e-01
1.062671661376953125e+00
1.424078226089477539e+00
1.300138235092163086e+00
9.746491312980651855e-01
7.975470423698425293e-01
9.641218185424804688e-01
9.759827852249145508e-01
7.228396534919738770e-01
1.532895445823669434e+00
1.733918666839599609e+00
1.681758642196655273e+00
9.621333479881286621e-01
8.955566287040710449e-01
1.581532359123229980e+00
8.380196690559387207e-01
7.739680409431457520e-01
6.499872803688049316e-01
9.146136641502380371e-01
1.864108681678771973e+00
1.064006805419921875e+00
2.390267848968505859e+00
8.293277621269226074e-01
1.625816702842712402e+00
2.090314626693725586e+00
9.237266182899475098e-01
5.235006660223007202e-02
1.062475681304931641e+00
1.380915403366088867e+00
2.314746379852294922e+00
1.273709058761596680e+00
4.115521013736724854e-01
5.565271377563476562e-01
2.552266418933868408e-01
4.955306947231292725e-01
7.671607136726379395e-01
1.090897798538208008e+00
1.020559787750244141e+00
1.625594735145568848e+00
1.386519074440002441e+00
4.940438866615295410e-01
6.315649151802062988e-01
1.057376623153686523e+00
2.524497985839843750e+00
1.227622509002685547e+00
7.307920455932617188e-01
7.167088389396667480e-01
6.259145736694335938e-01
2.475047349929809570e+00
1.831805706024169922e+00
3.200769424438476562e+00
2.587362527847290039e+00
1.955185294151306152e+00
2.837516546249389648e+00
9.156063199043273926e-01
7.718042731285095215e-01
4.766934216022491455e-01
1.122461557388305664e+00
2.308327198028564453e+00
9.922755360603332520e-01
1.219457626342773438e+00
1.098613023757934570e+00
5.860418677330017090e-01
1.799300193786621094e+00
9.436960220336914062e-01
5.563476681709289551e-01
1.182500720024108887e+00
3.575260043144226074e-01
4.171348214149475098e-01
1.041513323783874512e+00
1.334707260131835938e+00
1.783481717109680176e+00
9.723665118217468262e-01
1.959898322820663452e-01
1.002585411071777344e+00
1.084506034851074219e+00
6.080555319786071777e-01
1.210612058639526367e+00
5.202800631523132324e-01
4.790699779987335205e-01
6.744254231452941895e-01
4.327822327613830566e-01
1.723773717880249023e+00
5.844441652297973633e-01
5.028674006462097168e-01
5.823941826820373535e-01
6.984989047050476074e-01
1.528956890106201172e+00
8.151301145553588867e-01
3.395325541496276855e-01
6.093856692314147949e-01
9.248034954071044922e-01
1.392029166221618652e+00
1.012874960899353027e+00
1.545645594596862793e-01
9.792879819869995117e-01
9.485611319541931152e-01
1.691163420677185059e+00
5.602596402168273926e-01
8.165490031242370605e-01
1.036349296569824219e+00
1.260234713554382324e+00
1.822541713714599609e+00
1.066554188728332520e+00
8.666810393333435059e-01
7.084785103797912598e-01
1.465154528617858887e+00
1.504048347473144531e+00
5.175974369049072266e-01
6.010489463806152344e-01
1.321025848388671875e+00
8.262600898742675781e-01
4.775271415710449219e-01
9.879258275032043457e-01
3.683416843414306641e-01
4.707171022891998291e-01
1.535935163497924805e+00
4.003672897815704346e-01
8.919838666915893555e-01
1.045522093772888184e+00
1.700983881950378418e+00
4.960643053054809570e-01
1.395834684371948242e+00
4.932379126548767090e-01
8.407897353172302246e-01
5.675147771835327148e-01
1.405312299728393555e+00
7.161220908164978027e-01
8.262864947319030762e-01
1.371480464935302734e+00
1.052466154098510742e+00
1.077164292335510254e+00
1.332539558410644531e+00
4.367586970329284668e-01
1.381206750869750977e+00
4.072394967079162598e-01
9.019388556480407715e-01
1.133739352226257324e+00
9.677178859710693359e-01
5.614153146743774414e-01
1.034145355224609375e+00
7.533426284790039062e-01
9.833506345748901367e-01
1.054226636886596680e+00
4.357919692993164062e-01
1.228795170783996582e+00
9.888225197792053223e-01
1.134988188743591309e+00
7.283526062965393066e-01
1.075005531311035156e+00
6.364076137542724609e-01
6.203671693801879883e-01
6.972211003303527832e-01
6.506949067115783691e-01
3.690666556358337402e-01
1.660131931304931641e+00
7.061980962753295898e-01
6.485373973846435547e-01
5.252173542976379395e-01
6.155507564544677734e-01
1.823418378829956055e+00
9.008706808090209961e-01
8.015767931938171387e-01
8.237696290016174316e-01
1.270499587059020996e+00
2.151311874389648438e+00
1.716054916381835938e+00
1.846286654472351074e+00
1.348393559455871582e+00
1.899564385414123535e+00
1.985400080680847168e+00
9.531999230384826660e-01
6.894642114639282227e-01
6.689639091491699219e-01
2.040714502334594727e+00
2.815973043441772461e+00
1.215921044349670410e+00
1.083024740219116211e+00
5.784471035003662109e-01
2.023771524429321289e+00
1.562531232833862305e+00
9.177820682525634766e-01
4.383440315723419189e-01
9.343190193176269531e-01
1.896102190017700195e+00
6.685923337936401367e-01
5.503751635551452637e-01
1.486353874206542969e-01
1.329657077789306641e+00
2.265686273574829102e+00
2.336110472679138184e-01
7.551819831132888794e-02
2.411409318447113037e-01
1.135618805885314941e+00
2.499624013900756836e+00
1.085830569267272949e+00
6.676259040832519531e-01
1.085662722587585449e+00
9.204889535903930664e-01
1.176726818084716797e+00
9.676975607872009277e-01
1.539011597633361816e-01
1.218910813331604004e+00
1.118373394012451172e+00
1.850924730300903320e+00
5.161127448081970215e-01
1.232371926307678223e+00
1.049280762672424316e+00
1.637279391288757324e+00
1.613719820976257324e+00
3.049342632293701172e-01
1.144430994987487793e+00
1.295265793800354004e+00
9.237270355224609375e-01
8.790150880813598633e-01
1.512132436037063599e-01
1.338503479957580566e+00
1.495356440544128418e+00
1.039881706237792969e+00
7.358137369155883789e-01
4.023239016532897949e-01
7.610116004943847656e-01
8.913676142692565918e-01
1.621790647506713867e+00
1.352946311235427856e-01
4.598585069179534912e-01
6.395994424819946289e-01
1.009111762046813965e+00
2.603488445281982422e+00
3.436395227909088135e-01
7.833850979804992676e-01
9.009094238281250000e-01
8.692287802696228027e-01
2.554087162017822266e+00
1.357909917831420898e+00
5.040653944015502930e-01
1.078050017356872559e+00
5.194838643074035645e-01
1.503010153770446777e+00
9.856137037277221680e-01
5.171005129814147949e-01
9.840868711471557617e-01
1.044814229011535645e+00
7.918018102645874023e-01
7.101969122886657715e-01
9.842249155044555664e-01
1.210610508918762207e+00
3.170609772205352783e-01
3.041433393955230713e-01
4.935837388038635254e-01
8.060179352760314941e-01
3.095875680446624756e-01
2.025589466094970703e+00
8.800088167190551758e-01
3.712281286716461182e-01
7.292373776435852051e-01
4.475417733192443848e-01
1.561470270156860352e+00
3.792942762374877930e-01
2.045696079730987549e-01
1.281137466430664062e-01
4.980369508266448975e-01
1.310243368148803711e+00
7.613902688026428223e-01
7.727054953575134277e-01
1.127535581588745117e+00
6.366716623306274414e-01
9.118253588676452637e-01
1.344328165054321289e+00
1.457584649324417114e-01
1.336014151573181152e+00
2.941468358039855957e-01
1.694785475730895996e+00
1.280261158943176270e+00
3.654207885265350342e-01
9.154265522956848145e-01
9.562886953353881836e-01
1.108680129051208496e+00
9.910575747489929199e-01
7.611401081085205078e-01
6.800323128700256348e-01
1.112524747848510742e+00
1.327864885330200195e+00
1.086305260658264160e+00
1.937890172004699707e+00
1.681432843208312988e+00
2.032639026641845703e+00
5.132467746734619141e-01
6.431989669799804688e-01
7.769070863723754883e-01
5.377915501594543457e-01
2.113370895385742188e+00
7.326370477676391602e-01
1.838358402252197266e+00
1.274213314056396484e+00
1.625287294387817383e+00
2.080720901489257812e+00
7.151067256927490234e-01
2.564446330070495605e-01
1.129163980484008789e+00
8.870835304260253906e-01
1.361191749572753906e+00
8.627287745475769043e-01
5.174888372421264648e-01
1.400791406631469727e+00
3.494395017623901367e-01
1.908004999160766602e+00
1.243754386901855469e+00
5.209032893180847168e-01
1.672401666641235352e+00
7.181318402290344238e-01
1.830613732337951660e+00
5.884569287300109863e-01
1.138491392135620117e+00
9.479594230651855469e-01
5.430377721786499023e-01
5.914458036422729492e-01
7.620369791984558105e-01
7.009980082511901855e-01
3.744668960571289062e-01
1.365318298339843750e+00
8.448104858398437500e-01
7.959018945693969727e-01
6.041035056114196777e-01
6.750137805938720703e-01
1.806230306625366211e+00
5.766641497611999512e-01
4.323810636997222900e-01
6.309865713119506836e-01
1.936410218477249146e-01
2.094358682632446289e+00
1.057181477546691895e+00
3.456115424633026123e-01
8.662237524986267090e-01
1.173556804656982422e+00
1.272113323211669922e+00
1.122384905815124512e+00
3.051742911338806152e-01
1.365776300430297852e+00
5.105664134025573730e-01
1.961750626564025879e+00
8.857376575469970703e-01
7.527874112129211426e-01
1.435676455497741699e+00
6.984168887138366699e-01
1.044551491737365723e+00
1.137227892875671387e+00
4.228927791118621826e-01
5.935845971107482910e-01
1.702283740043640137e+00
2.218726873397827148e+00
1.282057523727416992e+00
8.250045180320739746e-01
8.483996987342834473e-01
2.093957185745239258e+00
9.342387318611145020e-01
1.018930554389953613e+00
4.458075761795043945e-01
6.243536472320556641e-01
2.209946870803833008e+00
1.642778158187866211e+00
2.867956399917602539e+00
2.280492067337036133e+00
2.208906888961791992e+00
2.309947967529296875e+00
9.384230375289916992e-01
8.928716182708740234e-01
3.342203795909881592e-01
1.327006816864013672e+00
2.142134666442871094e+00
1.489856839179992676e+00
1.068154692649841309e+00
7.126128077507019043e-01
4.123953878879547119e-01
1.726344943046569824e+00
8.440446853637695312e-01
1.907690465450286865e-01
1.335690736770629883e+00
9.198480844497680664e-01
1.422651052474975586e+00
5.181766152381896973e-01
3.277394473552703857e-01
5.064739584922790527e-01
2.029587030410766602e+00
1.331361055374145508e+00
3.583574295043945312e-01
7.891495823860168457e-01
4.903978109359741211e-01
1.885911703109741211e+00
2.238055467605590820e+00
1.899090051651000977e+00
2.193983316421508789e+00
1.599899888038635254e+00
1.949167251586914062e+00
4.962514638900756836e-01
2.978995144367218018e-01
5.906115174293518066e-01
7.187516093254089355e-01
2.683761835098266602e+00
1.752766609191894531e+00
1.081020951271057129e+00
3.326914310455322266e-01
8.593005537986755371e-01
2.539402246475219727e+00
3.804389238357543945e-01
7.178030014038085938e-01
6.961089372634887695e-01
1.144068598747253418e+00
2.645232439041137695e+00
5.908026099205017090e-01
3.150273561477661133e-01
1.034614801406860352e+00
7.605617642402648926e-01
1.947919607162475586e+00
7.091713547706604004e-01
4.318429231643676758e-01
1.391005873680114746e+00
1.231521248817443848e+00
1.529262065887451172e+00
4.667484164237976074e-01
9.032400250434875488e-01
9.197509288787841797e-01
6.933829188346862793e-01
1.050467967987060547e+00
5.213923454284667969e-01
5.320716500282287598e-01
3.004463911056518555e-01
1.921318173408508301e+00
8.425758481025695801e-01
5.258166193962097168e-01
5.251264572143554688e-01
5.536410212516784668e-01
2.063237428665161133e+00
3.965523838996887207e-01
4.083902835845947266e-01
1.764790415763854980e-01
8.260640501976013184e-01
2.207673788070678711e+00
1.338460087776184082e+00
2.935781717300415039e+00
1.313615560531616211e+00
1.956951618194580078e+00
2.246206521987915039e+00
4.639651477336883545e-01
6.663706898689270020e-02
8.101634979248046875e-01
1.229286670684814453e+00
2.819432497024536133e+00
1.958971977233886719e+00
5.845203995704650879e-01
4.165888726711273193e-01
1.461095452308654785e+00
1.665506720542907715e+00
4.404022395610809326e-01
6.316831707954406738e-01
6.768242716789245605e-01
1.585268139839172363e+00
1.119863033294677734e+00
4.081071913242340088e-01
1.896622031927108765e-01
1.461163282394409180e+00
2.666739225387573242e+00
1.419608592987060547e+00
5.493219494819641113e-01
1.025614961981773376e-01
1.334631085395812988e+00
2.534591436386108398e+00
1.443654298782348633e+00
1.212575435638427734e+00
9.445935487747192383e-01
1.270034909248352051e+00
2.209684371948242188e+00
8.985483050346374512e-01
4.433647096157073975e-01
6.193327903747558594e-01
8.135222196578979492e-01
2.364590406417846680e+00
1.046891093254089355e+00
1.001500010490417480e+00
9.628471732139587402e-01
1.320793986320495605e+00
1.799036502838134766e+00
1.132590293884277344e+00
5.928465127944946289e-01
9.204187989234924316e-01
1.495928168296813965e+00
1.894447684288024902e+00
8.688271641731262207e-01
2.191277146339416504e-01
5.183394551277160645e-01
1.874805927276611328e+00
1.538457036018371582e+00
8.842004537582397461e-01
5.593340396881103516e-01
5.385681986808776855e-01
2.081068038940429688e+00
1.671750068664550781e+00
2.066493034362792969e+00
1.936490774154663086e+00
1.782002568244934082e+00
1.919223666191101074e+00
9.156532883644104004e-01
4.671662151813507080e-01
5.896828174591064453e-01
5.775703787803649902e-01
2.175694704055786133e+00
8.516407012939453125e-01
1.317689299583435059e+00
1.616850256919860840e+00
1.435029268264770508e+00
1.794204711914062500e+00
1.463249683380126953e+00
6.402204036712646484e-01
1.291595101356506348e+00
1.210066795349121094e+00
1.747226238250732422e+00
5.386593341827392578e-01
4.818845093250274658e-01
5.060439705848693848e-01
1.418584585189819336e+00
1.173576474189758301e+00
4.817638695240020752e-01
7.283823490142822266e-01
1.006586670875549316e+00
1.478476166725158691e+00
1.952247500419616699e+00
1.518326997756958008e+00
2.047607660293579102e+00
1.571772456169128418e+00
1.779188394546508789e+00
1.086044073104858398e+00
8.586543798446655273e-01
6.308292150497436523e-01
6.625595092773437500e-01
1.835329651832580566e+00
7.211996912956237793e-01
4.300891160964965820e-01
2.237890243530273438e+00
1.025305271148681641e+00
6.092701554298400879e-01
1.859836220741271973e+00
2.396617382764816284e-01
1.207819700241088867e+00
5.234601497650146484e-01
1.738931775093078613e+00
1.016077399253845215e+00
4.757200777530670166e-01
1.816674470901489258e+00
7.749617844820022583e-02
1.278133630752563477e+00
1.150793313980102539e+00
2.673520445823669434e-01
1.530477762222290039e+00
5.928032398223876953e-01
1.282548785209655762e+00
4.144218862056732178e-01
9.749138355255126953e-01
1.520833611488342285e+00
2.893982529640197754e-01
5.458248853683471680e-01
8.777019977569580078e-01
9.663727283477783203e-01
3.487095832824707031e-01
1.567496418952941895e+00
9.801238179206848145e-01
8.055043816566467285e-01
6.553716659545898438e-01
5.879326462745666504e-01
1.644490122795104980e+00
6.744296550750732422e-01
6.728561520576477051e-01
2.498716115951538086e-01
7.950304150581359863e-01
2.118729352951049805e+00
8.871006369590759277e-01
4.371518492698669434e-01
1.643522530794143677e-01
2.536869943141937256e-01
1.610943794250488281e+00
5.035932660102844238e-01
2.364110648632049561e-01
1.324348568916320801e+00
5.395116209983825684e-01
1.612470388412475586e+00
2.388533651828765869e-01
8.589671850204467773e-01
2.156496047973632812e+00
5.293015837669372559e-01
3.314708769321441650e-01
1.217083573341369629e+00
7.489335536956787109e-01
1.476762771606445312e+00
9.082428216934204102e-01
9.627221822738647461e-01
5.904822945594787598e-01
8.043773770332336426e-01
1.103347539901733398e+00
1.514069080352783203e+00
2.643015682697296143e-01
6.237952113151550293e-01
8.814303278923034668e-01
8.500269055366516113e-01
1.839819073677062988e+00
1.197794556617736816e+00
2.011230945587158203e+00
1.860462903976440430e+00
1.239409446716308594e+00
1.825402736663818359e+00
2.139499038457870483e-01
5.426950454711914062e-01
5.781886577606201172e-01
6.613780856132507324e-01
1.691434025764465332e+00
5.737682580947875977e-01
2.783148586750030518e-01
8.516288399696350098e-01
5.770663022994995117e-01
1.154350757598876953e+00
1.081474542617797852e+00
4.296102821826934814e-01
1.364863395690917969e+00
1.046529531478881836e+00
1.013840675354003906e+00
1.397101134061813354e-01
5.350817441940307617e-01
9.296985268592834473e-01
1.402809858322143555e+00
1.021278619766235352e+00
4.420393705368041992e-01
7.731388807296752930e-01
5.807247161865234375e-01
1.454998254776000977e+00
1.438572168350219727e+00
1.806116104125976562e+00
2.583397150039672852e+00
2.007296085357666016e+00
2.603467464447021484e+00
9.727398157119750977e-01
8.497071266174316406e-02
5.987628698348999023e-01
8.045172691345214844e-01
2.028470039367675781e+00
1.022957444190979004e+00
8.092704415321350098e-01
5.225512385368347168e-01
5.984728336334228516e-01
1.564335584640502930e+00
1.042119979858398438e+00
3.652572035789489746e-01
1.043701648712158203e+00
9.032614231109619141e-01
1.360389232635498047e+00
6.397881507873535156e-01
9.446149468421936035e-01
1.127559661865234375e+00
1.128387093544006348e+00
1.512735009193420410e+00
6.045246124267578125e-01
6.231948137283325195e-01
1.328699946403503418e+00
5.531138777732849121e-01
1.729575634002685547e+00
1.149132251739501953e+00
1.038868784904479980e+00
1.127035498619079590e+00
1.383977413177490234e+00
5.966363549232482910e-01
5.353633761405944824e-01
8.476461172103881836e-01
3.251538276672363281e-01
1.330217957496643066e+00
5.960905551910400391e-01
7.267692089080810547e-01
1.356765478849411011e-01
1.442019939422607422e+00
1.287440955638885498e-01
1.507326722145080566e+00
4.616643190383911133e-01
9.139843583106994629e-01
4.600563347339630127e-01
1.448930144309997559e+00
5.245414972305297852e-01
4.627513289451599121e-01
1.120282411575317383e+00
1.490228891372680664e+00
7.843728065490722656e-01
1.316121578216552734e+00
4.142209142446517944e-02
1.075318574905395508e+00
3.915571272373199463e-01
1.048909425735473633e+00
3.141526579856872559e-01
3.773334324359893799e-01
7.524794936180114746e-01
9.729011654853820801e-01
8.396472930908203125e-01
4.038055539131164551e-01
7.569761872291564941e-01
6.442036032676696777e-01
6.885967254638671875e-01
1.009896039962768555e+00
9.883726239204406738e-01
1.375270009040832520e+00
1.020540833473205566e+00
1.703600168228149414e+00
8.626193404197692871e-01
5.206713676452636719e-01
9.474082589149475098e-01
7.610414028167724609e-01
1.068997025489807129e+00
4.465857744216918945e-01
4.816071689128875732e-01
7.238121628761291504e-01
7.257820367813110352e-01
5.141898989677429199e-01
1.508036136627197266e+00
3.061646819114685059e-01
1.232939958572387695e+00
6.299918889999389648e-01
1.434219956398010254e+00
5.273869037628173828e-01
1.265475004911422729e-01
1.235882520675659180e+00
9.724028706550598145e-01
1.012927055358886719e+00
8.027518391609191895e-01
4.263811707496643066e-01
1.698879718780517578e+00
5.760999321937561035e-01
1.140204906463623047e+00
6.664145588874816895e-01
1.170183062553405762e+00
1.628010511398315430e+00
5.943368077278137207e-01
3.346316814422607422e-01
8.088911175727844238e-01
9.584437608718872070e-01
1.060769200325012207e+00
9.518558382987976074e-01
1.725883185863494873e-01
2.444807887077331543e-01
4.460220932960510254e-01
1.491784900426864624e-01
1.182890415191650391e+00
7.570339441299438477e-01
1.855290830135345459e-01
5.199059247970581055e-01
2.749948799610137939e-01
2.091840028762817383e+00
1.247305512428283691e+00
2.101483106613159180e+00
1.140132188796997070e+00
1.408179640769958496e+00
1.654510617256164551e+00
3.231624066829681396e-01
3.464277088642120361e-01
8.471418023109436035e-01
6.040841937065124512e-01
2.038203954696655273e+00
4.350551366806030273e-01
4.345461130142211914e-01
1.500191926956176758e+00
3.837482631206512451e-01
3.206788003444671631e-01
9.442604780197143555e-01
7.364361882209777832e-01
1.280510544776916504e+00
7.905043363571166992e-01
1.105481386184692383e+00
6.238462924957275391e-01
6.826391816139221191e-01
1.238345623016357422e+00
6.339518427848815918e-01
3.054199218750000000e-01
3.107327818870544434e-01
3.904952406883239746e-01
6.433941125869750977e-01
1.848379731178283691e+00
1.201425790786743164e+00
8.733970522880554199e-01
5.281754732131958008e-01
1.025906324386596680e+00
1.940803289413452148e+00
5.677681565284729004e-01
6.996947526931762695e-01
5.175024271011352539e-01
7.149568796157836914e-01
2.406566858291625977e+00
1.145224928855895996e+00
7.999835610389709473e-01
5.814428329467773438e-01
3.446003794670104980e-01
1.776585340499877930e+00
7.154979109764099121e-01
2.272675633430480957e-01
1.093956708908081055e+00
1.044647336006164551e+00
2.124269008636474609e+00
7.506028413772583008e-01
6.713387370109558105e-01
7.920605540275573730e-01
6.988406777381896973e-01
7.825508713722229004e-01
7.219819426536560059e-01
7.225559949874877930e-01
6.196208000183105469e-01
1.362008213996887207e+00
1.046901464462280273e+00
1.304544210433959961e+00
6.555225253105163574e-01
1.289267539978027344e+00
2.140701055526733398e+00
9.569398164749145508e-01
7.839639186859130859e-01
3.521968722343444824e-01
1.017992377281188965e+00
1.689815163612365723e+00
1.474686741828918457e+00
2.550153017044067383e+00
1.793957948684692383e+00
1.851785182952880859e+00
2.267457485198974609e+00
5.850968956947326660e-01
4.667464494705200195e-01
8.229742646217346191e-01
7.024804353713989258e-01
1.624040961265563965e+00
9.938800334930419922e-01
8.090600371360778809e-01
1.049166917800903320e+00
7.731912136077880859e-01
5.387470126152038574e-01
8.085743784904479980e-01
7.569882273674011230e-01
1.520427584648132324e+00
7.434101104736328125e-01
7.886174917221069336e-01
6.981183290481567383e-01
3.388722836971282959e-01
2.398590594530105591e-01
1.482625007629394531e+00
2.603448927402496338e-01
4.376982152462005615e-01
6.562588810920715332e-01
4.316290020942687988e-01
1.694669365882873535e+00
1.538976907730102539e+00
1.986701846122741699e+00
1.905663013458251953e+00
1.598718166351318359e+00
1.957119584083557129e+00
8.617460727691650391e-01
7.671918869018554688e-01
7.713364958763122559e-01
8.490532636642456055e-01
2.321425914764404297e+00
1.370700478553771973e+00
1.206214904785156250e+00
9.241672158241271973e-01
9.865011572837829590e-01
7.443507313728332520e-01
1.331747531890869141e+00
2.469418048858642578e-01
1.227482795715332031e+00
4.163006544113159180e-01
1.464242458343505859e+00
5.153244137763977051e-01
8.868898153305053711e-01
1.497521519660949707e+00
5.967983603477478027e-01
2.806335687637329102e-01
8.008307814598083496e-01
6.711723208427429199e-01
1.251871466636657715e+00
5.823197364807128906e-01
5.303669571876525879e-01
6.619664430618286133e-01
3.159690499305725098e-01
1.193731427192687988e-01
1.257616281509399414e+00
1.330772191286087036e-01
2.042697072029113770e-01
3.971911370754241943e-01
2.715054750442504883e-01
1.541984438896179199e+00
8.078652620315551758e-01
1.775507330894470215e-01
5.318379402160644531e-01
6.108077168464660645e-01
7.786598205566406250e-01
3.153342306613922119e-01
5.000535845756530762e-01
7.077360153198242188e-01
5.888442993164062500e-01
1.575979709625244141e+00
9.128523468971252441e-01
1.885796636343002319e-01
1.411352038383483887e+00
4.016964733600616455e-01
1.167709350585937500e+00
5.031142830848693848e-01
6.552997231483459473e-02
1.169625282287597656e+00
8.581392765045166016e-01
1.382265806198120117e+00
4.419150650501251221e-01
6.007503867149353027e-01
1.546378493309020996e+00
9.649848341941833496e-01
1.296462714672088623e-01
7.528183460235595703e-01
5.681959390640258789e-01
6.754136085510253906e-01
8.935638070106506348e-01
4.802071452140808105e-01
7.893839478492736816e-01
7.947510480880737305e-01
2.008116722106933594e+00
7.568486332893371582e-01
1.593516230583190918e+00
3.089515566825866699e-01
5.930170416831970215e-01
8.628138899803161621e-02
1.574046850204467773e+00
6.707463860511779785e-01
5.130835175514221191e-01
1.073314189910888672e+00
1.495639801025390625e+00
6.212579011917114258e-01
7.183993458747863770e-01
2.023431062698364258e-01
8.080606460571289062e-01
6.637632846832275391e-01
1.763719201087951660e+00
6.702703237533569336e-01
5.859810113906860352e-01
3.545670509338378906e-01
1.310623764991760254e+00
8.770456910133361816e-01
7.457207441329956055e-01
3.728966414928436279e-01
3.589204847812652588e-01
1.159287095069885254e+00
1.449842572212219238e+00
7.248639464378356934e-01
8.576380014419555664e-01
4.434292316436767578e-01
8.436403274536132812e-01
2.966232597827911377e-01
5.592967271804809570e-01
3.886516988277435303e-01
2.414919137954711914e-01
1.914763450622558594e+00
1.134953260421752930e+00
5.671688914299011230e-01
5.169007182121276855e-01
1.024587035179138184e+00
2.107892751693725586e+00
7.502881288528442383e-01
8.720162510871887207e-01
4.475639462471008301e-01
1.177930116653442383e+00
2.170106649398803711e+00
1.729566097259521484e+00
1.765545606613159180e+00
6.210142374038696289e-01
1.594410657882690430e+00
1.292175889015197754e+00
6.651923060417175293e-01
3.461651802062988281e-01
1.421106696128845215e+00
2.242377102375030518e-01
1.267630815505981445e+00
2.807129025459289551e-01
2.301916778087615967e-01
8.316860198974609375e-01
3.568440675735473633e-01
4.494603872299194336e-01
9.300729036331176758e-01
7.210810780525207520e-01
6.625480651855468750e-01
1.228075385093688965e+00
5.287502408027648926e-01
2.905328273773193359e-01
7.246428728103637695e-01
5.830820798873901367e-01
1.670361042022705078e+00
4.768768250942230225e-01
3.045689165592193604e-01
6.051070094108581543e-01
4.869354367256164551e-01
1.848837614059448242e+00
4.943756759166717529e-01
1.997245252132415771e-01
1.787316650152206421e-01
6.408020257949829102e-01
1.123003721237182617e+00
1.255748152732849121e+00
2.421103417873382568e-01
7.832927107810974121e-01
6.210006475448608398e-01
1.229647159576416016e+00
1.564680933952331543e-01
5.734484195709228516e-01
7.959258556365966797e-01
7.732291221618652344e-01
1.057736754417419434e+00
1.222514733672142029e-01
8.943512439727783203e-01
7.697423696517944336e-01
7.431699633598327637e-01
1.425253510475158691e+00
4.356083571910858154e-01
4.225979447364807129e-01
9.349025487899780273e-01
5.080507993698120117e-01
5.636698007583618164e-01
5.292560458183288574e-01
6.799683570861816406e-01
1.036293148994445801e+00
1.284779787063598633e+00
5.688300728797912598e-01
4.198255538940429688e-01
7.781850099563598633e-01
4.707506597042083740e-01
1.749463438987731934e+00
4.063199162483215332e-01
7.411242127418518066e-01
7.000420689582824707e-01
1.011581063270568848e+00
1.608442544937133789e+00
3.528556227684020996e-01
3.578525185585021973e-01
1.513259649276733398e+00
1.298963427543640137e+00
9.384304881095886230e-01
1.430276393890380859e+00
7.297074794769287109e-01
1.371650576591491699e+00
1.160940408706665039e+00
1.832808852195739746e+00
1.483699530363082886e-01
6.542116999626159668e-01
9.241949319839477539e-01
7.472200393676757812e-01
4.852860271930694580e-01
3.694303333759307861e-01
7.280686497688293457e-01
7.732594609260559082e-01
1.007511615753173828e+00
1.155533432960510254e+00
3.061971962451934814e-01
6.907531619071960449e-01
8.263099789619445801e-01
1.624647021293640137e+00
1.128699541091918945e+00
3.922776877880096436e-01
7.808097600936889648e-01
9.375366568565368652e-01
1.353117465972900391e+00
8.867512345314025879e-01
3.991807103157043457e-01
4.202972650527954102e-01
1.002858042716979980e+00
9.214005470275878906e-01
1.110157966613769531e+00
3.916304111480712891e-01
7.969126105308532715e-01
7.786347270011901855e-01
1.780125975608825684e+00
4.735226333141326904e-01
3.849403262138366699e-01
5.563481450080871582e-01
5.793522596359252930e-01
1.134677767753601074e+00
4.817433655261993408e-01
3.093963563442230225e-01
5.441612005233764648e-01
9.554700851440429688e-01
1.522005438804626465e+00
1.280966997146606445e+00
1.436254382133483887e+00
1.128557085990905762e+00
1.533967375755310059e+00
3.424518108367919922e-01
4.789939820766448975e-01
6.241388916969299316e-01
5.692877173423767090e-01
1.526843905448913574e+00
1.567923069000244141e+00
2.682848453521728516e+00
1.850275635719299316e+00
1.593538403511047363e+00
1.952283859252929688e+00
3.883628249168395996e-01
2.195405811071395874e-01
7.208586335182189941e-01
4.130294024944305420e-01
2.190745592117309570e+00
9.895709156990051270e-01
2.560524046421051025e-01
6.389026045799255371e-01
9.436858892440795898e-01
5.728017687797546387e-01
1.043424725532531738e+00
1.600404381752014160e-01
9.284686446189880371e-01
9.408808946609497070e-01
1.102362751960754395e+00
2.949907779693603516e-01
8.489859700202941895e-01
9.579199552536010742e-01
1.011569619178771973e+00
5.158339738845825195e-01
8.795633316040039062e-01
3.878505527973175049e-01
5.461162328720092773e-01
6.952998042106628418e-01
1.104984641075134277e+00
4.059916436672210693e-01
3.568306863307952881e-01
3.746811747550964355e-01
1.179045200347900391e+00
2.904722690582275391e-01
4.300093352794647217e-01
4.087308347225189209e-01
3.278883099555969238e-01
1.357320547103881836e+00
8.855066895484924316e-01
1.757725775241851807e-01
5.415555238723754883e-01
7.466565370559692383e-01
1.060913205146789551e+00
9.864938259124755859e-01
1.860098391771316528e-01
8.741084933280944824e-01
1.645080000162124634e-01
1.567598462104797363e+00
6.774339675903320312e-01
5.004191398620605469e-01
9.932512640953063965e-01
1.351765871047973633e+00
4.319979250431060791e-01
1.108278512954711914e+00
6.573538780212402344e-01
1.068960189819335938e+00
2.725754678249359131e-01
1.030845403671264648e+00
3.568899929523468018e-01
1.619833260774612427e-01
4.358434379100799561e-01
8.248698115348815918e-01
7.416728138923645020e-02
4.903872311115264893e-01
4.215600490570068359e-01
3.606375455856323242e-01
1.125349879264831543e+00
1.351840019226074219e+00
2.169070959091186523e+00
2.077230453491210938e+00
1.564969301223754883e+00
1.970402836799621582e+00
3.652418851852416992e-01
1.037999749183654785e+00
2.695310413837432861e-01
8.482880592346191406e-01
1.639931082725524902e+00
8.496066331863403320e-01
2.972281873226165771e-01
5.492894053459167480e-01
5.855970978736877441e-01
7.188788652420043945e-01
1.302135825157165527e+00
2.755451798439025879e-01
7.884333729743957520e-01
3.957418203353881836e-01
1.942033052444458008e+00
2.349648475646972656e-01
1.546465605497360229e-01
6.343767046928405762e-01
4.352919161319732666e-01
5.090759992599487305e-01
6.255434751510620117e-01
2.532648146152496338e-01
7.099697589874267578e-01
7.485353350639343262e-01
1.393829584121704102e+00
1.332401394844055176e+00
1.883674263954162598e+00
1.293215990066528320e+00
1.807033658027648926e+00
4.964557886123657227e-01
1.809130311012268066e-01
8.380166888236999512e-01
4.550073444843292236e-01
1.501939892768859863e+00
8.769239187240600586e-01
5.059133172035217285e-01
5.177624225616455078e-01
1.846988648176193237e-01
1.169085025787353516e+00
9.579404592514038086e-01
3.866525590419769287e-01
7.432756423950195312e-01
5.509008765220642090e-01
1.465874910354614258e+00
3.664104640483856201e-01
6.551292538642883301e-02
8.387959003448486328e-01
1.060978531837463379e+00
1.494683176279067993e-01
8.005424737930297852e-01
1.605862975120544434e-01
1.193187952041625977e+00
1.353200376033782959e-01
1.425710678100585938e+00
4.409327208995819092e-01
6.894682645797729492e-01
1.226884722709655762e+00
1.077739596366882324e+00
4.345145523548126221e-01
4.663832783699035645e-01
1.165475845336914062e-01
3.779276907444000244e-01
5.430729985237121582e-01
6.472688913345336914e-01
7.289682626724243164e-01
3.974277675151824951e-01
4.237022697925567627e-01
1.633396387100219727e+00
6.836529821157455444e-02
5.514007806777954102e-01
3.414625525474548340e-01
3.009285032749176025e-01
1.600655198097229004e+00
8.688276410102844238e-01
2.163260459899902344e+00
7.063641548156738281e-01
1.051938533782958984e+00
1.445258498191833496e+00
8.822928071022033691e-01
3.695495128631591797e-01
9.237196445465087891e-01
4.098715186119079590e-01
1.698612093925476074e+00
4.303558170795440674e-01
3.370943367481231689e-01
8.121892809867858887e-01
3.913064897060394287e-01
4.635272026062011719e-01
3.344980478286743164e-01
4.334265887737274170e-01
9.802175164222717285e-01
7.458605170249938965e-01
7.200079560279846191e-01
4.395080506801605225e-01
2.314057946205139160e-01
2.827079892158508301e-01
8.492768406867980957e-01
1.296835094690322876e-01
4.832994192838668823e-02
9.775451570749282837e-02
5.101660639047622681e-02
1.042586922645568848e+00
3.370237946510314941e-01
6.956392526626586914e-02
3.735213279724121094e-01
1.529381036758422852e+00
7.457935214042663574e-01
1.183841943740844727e+00
3.572514355182647705e-01
6.616797447204589844e-01
5.389693975448608398e-01
1.515452265739440918e+00
1.089926958084106445e+00
9.379934072494506836e-01
9.595149159431457520e-01
1.447450041770935059e+00
8.372746109962463379e-01
9.269380569458007812e-01
7.718168497085571289e-01
9.465513825416564941e-01
3.008534312248229980e-01
6.890257000923156738e-01
9.196408390998840332e-01
2.344200015068054199e-01
6.601480245590209961e-01
8.201116919517517090e-01
8.111213445663452148e-01
5.839533209800720215e-01
2.021720558404922485e-01
5.535223484039306641e-01
8.137325644493103027e-01
1.039163470268249512e+00
1.612862110137939453e+00
1.247327446937561035e+00
1.121622800827026367e+00
1.488813281059265137e+00
4.754123985767364502e-01
8.095601201057434082e-01
3.041475713253021240e-01
5.744456648826599121e-01
1.547198891639709473e+00
8.078293800354003906e-01
2.628437280654907227e-01
9.893981814384460449e-01
1.136123657226562500e+00
6.941187977790832520e-01
1.677741050720214844e+00
1.188884750008583069e-01
1.400332093238830566e+00
8.938305377960205078e-01
1.240466952323913574e+00
1.069612503051757812e+00
4.331026673316955566e-01
1.278337836265563965e+00
6.971211433410644531e-01
7.058081030845642090e-01
7.408723831176757812e-01
5.559256672859191895e-01
1.116855025291442871e+00
2.318609505891799927e-01
1.263172984123229980e+00
1.418554186820983887e+00
1.845551609992980957e+00
9.178035259246826172e-01
1.370247483253479004e+00
3.870735168457031250e-01
1.389839798212051392e-01
5.615730881690979004e-01
3.878242969512939453e-01
7.276589870452880859e-01
7.680122256278991699e-01
5.500058531761169434e-01
2.650842070579528809e-01
5.206916332244873047e-01
7.722063064575195312e-01
1.262279033660888672e+00
3.878937661647796631e-01
1.280703783035278320e+00
2.410976439714431763e-01
1.263970732688903809e+00
1.062417745590209961e+00
5.111013054847717285e-01
7.173538208007812500e-01
2.160997837781906128e-01
1.037664413452148438e+00
9.460164308547973633e-01
1.519201099872589111e-01
1.338448643684387207e+00
1.632060706615447998e-01
1.067072391510009766e+00
5.128734707832336426e-01
7.503184080123901367e-01
1.539955854415893555e+00
1.609905123710632324e+00
5.464127659797668457e-01
9.525325298309326172e-01
3.223236501216888428e-01
9.709159135818481445e-01
2.154706865549087524e-01
6.123159527778625488e-01
2.379071265459060669e-01
7.031723260879516602e-01
1.937204360961914062e+00
3.023798167705535889e-01
4.082798659801483154e-01
2.199869900941848755e-01
1.155819967389106750e-01
1.256060600280761719e-01
1.131700277328491211e+00
7.069822549819946289e-01
5.627765655517578125e-01
7.794258594512939453e-01
9.302341341972351074e-01
6.458333730697631836e-01
1.380465745925903320e+00
2.079786807298660278e-01
1.393000245094299316e+00
4.804293215274810791e-01
7.440504431724548340e-01
8.147176504135131836e-01
5.346119403839111328e-01
1.456002950668334961e+00
7.869500517845153809e-01
4.058960676193237305e-01
1.300586104393005371e+00
4.375731647014617920e-01
2.049804925918579102e+00
9.086866378784179688e-01
8.291218876838684082e-01
2.447294443845748901e-01
1.031569480895996094e+00
4.583058953285217285e-01
8.123425841331481934e-01
4.497989118099212646e-01
4.548642933368682861e-01
7.545070052146911621e-01
9.294686913490295410e-01
7.024984359741210938e-01
1.229703664779663086e+00
1.665206074714660645e+00
1.305322766304016113e+00
8.194584846496582031e-01
1.169331073760986328e+00
4.999060332775115967e-01
2.536192536354064941e-01
1.079928159713745117e+00
1.002908825874328613e+00
1.027738809585571289e+00
4.135283529758453369e-01
4.595259130001068115e-01
1.255357503890991211e+00
1.735755920410156250e+00
7.853822112083435059e-01
1.560004115104675293e+00
2.875067591667175293e-01
1.526520848274230957e+00
7.291806340217590332e-01
1.116489648818969727e+00
7.520279288291931152e-01
9.382985234260559082e-01
1.133861660957336426e+00
4.246824681758880615e-01
2.780255377292633057e-01
7.353770136833190918e-01
7.532958984375000000e-01
1.359218478202819824e+00
4.495539665222167969e-01
1.095201969146728516e+00
7.872088551521301270e-01
1.230496764183044434e+00
6.320213675498962402e-01
8.644334673881530762e-01
5.240083336830139160e-01
4.201472103595733643e-01
7.045692801475524902e-01
5.982680320739746094e-01
1.310459256172180176e+00
6.943827271461486816e-01
7.219396829605102539e-01
1.371852636337280273e+00
1.287392973899841309e+00
8.156123161315917969e-01
1.144368171691894531e+00
2.830207049846649170e-01
1.563670396804809570e+00
1.270054578781127930e+00
1.820741772651672363e+00
5.658751130104064941e-01
7.642062306404113770e-01
1.181079506874084473e+00
1.037965059280395508e+00
5.528404712677001953e-01
6.348055005073547363e-01
3.408536911010742188e-01
1.371093750000000000e+00
8.516982197761535645e-01
1.459819078445434570e+00
1.125544548034667969e+00
1.206694126129150391e+00
4.846763014793395996e-01
1.243301391601562500e+00
5.008348822593688965e-01
1.639543026685714722e-01
4.871632158756256104e-01
2.309823036193847656e-01
9.448153972625732422e-01
8.163958191871643066e-01
8.629475831985473633e-01
1.486664731055498123e-02
1.095755219459533691e+00
1.169862747192382812e-01
5.277505517005920410e-01
6.642612218856811523e-01
6.640768647193908691e-01
6.244146227836608887e-01
1.295706272125244141e+00
5.914489030838012695e-01
3.072979748249053955e-01
9.869518280029296875e-01
1.198906183242797852e+00
4.847215116024017334e-01
7.613070607185363770e-01
4.409517049789428711e-01
7.803083062171936035e-01
6.114997267723083496e-01
1.647977948188781738e+00
1.037176489830017090e+00
5.675535798072814941e-01
1.057245969772338867e+00
9.725565314292907715e-01
9.184097647666931152e-01
6.292409300804138184e-01
2.903458178043365479e-01
7.161167860031127930e-01
6.607866287231445312e-01
1.168697118759155273e+00
1.051395416259765625e+00
1.255592942237854004e+00
8.977210521697998047e-01
1.297988772392272949e+00
2.418566793203353882e-01
2.058841586112976074e-01
1.037196636199951172e+00
1.105315327644348145e+00
8.377622961997985840e-01
4.998707175254821777e-01
7.149748802185058594e-01
7.450491189956665039e-02
1.057019829750061035e+00
4.684403538703918457e-01
1.390522241592407227e+00
2.124294191598892212e-01
1.343803763389587402e+00
2.231675088405609131e-01
8.111906647682189941e-01
3.304358124732971191e-01
4.880833625793457031e-01
1.448779582977294922e+00
6.907150149345397949e-01
7.401046156883239746e-01
6.944136619567871094e-01
2.499741762876510620e-01
1.682383775711059570e+00
8.120445609092712402e-01
9.344107508659362793e-01
3.950791060924530029e-01
6.056413054466247559e-01
1.835000634193420410e+00
1.209226369857788086e+00
1.286360979080200195e+00
9.400211572647094727e-01
7.317401170730590820e-01
1.223748207092285156e+00
7.818069458007812500e-01
7.257442474365234375e-01
4.756079018115997314e-01
8.731656074523925781e-01
8.134744167327880859e-01
6.474880576133728027e-01
8.928796052932739258e-01
4.041577875614166260e-02
9.888851642608642578e-01
8.361019492149353027e-01
7.057651281356811523e-01
6.075208783149719238e-01
1.400247812271118164e+00
4.698672890663146973e-01
1.047473788261413574e+00
1.179370045661926270e+00
5.248675942420959473e-01
6.092528700828552246e-01
1.622477173805236816e+00
2.017908096313476562e-01
7.465383410453796387e-01
4.778910279273986816e-01
1.193410515785217285e+00
1.556318759918212891e+00
2.065798759460449219e+00
1.588495373725891113e+00
1.025761723518371582e+00
7.169920802116394043e-01
1.618074893951416016e+00
4.162386655807495117e-01
3.893846273422241211e-01
1.146216869354248047e+00
7.599339485168457031e-01
1.644145607948303223e+00
1.181951045989990234e+00
4.942517876625061035e-01
3.486830294132232666e-01
4.802168607711791992e-01
3.934863507747650146e-01
9.887754917144775391e-01
3.714710474014282227e-01
6.835247874259948730e-01
6.058111190795898438e-01
3.320564031600952148e-01
1.393845438957214355e+00
4.217113554477691650e-01
9.136552214622497559e-01
7.803388237953186035e-01
2.303360253572463989e-01
1.471869230270385742e+00
1.385394334793090820e+00
1.371854782104492188e+00
6.853168010711669922e-01
5.026574134826660156e-01
1.565159857273101807e-01
1.204655170440673828e+00
3.244251906871795654e-01
1.154491543769836426e+00
7.493874430656433105e-01
1.202530741691589355e+00
5.148146152496337891e-01
6.587151288986206055e-01
1.110162019729614258e+00
1.082512617111206055e+00
5.811298489570617676e-01
4.657111167907714844e-01
4.481159746646881104e-01
7.964026331901550293e-01
4.809160530567169189e-01
6.443321108818054199e-01
4.188778102397918701e-01
4.244596958160400391e-01
3.248087763786315918e-01
9.043235778808593750e-01
4.247288107872009277e-01
5.898709893226623535e-01
3.523910641670227051e-01
7.163124084472656250e-01
1.425199389457702637e+00
1.318151831626892090e+00
1.732459068298339844e+00
1.198456883430480957e+00
1.458001732826232910e+00
1.421865820884704590e+00
8.352041244506835938e-01
4.742155075073242188e-01
1.069931745529174805e+00
6.549004465341567993e-02
1.198081970214843750e+00
5.977694392204284668e-01
4.896813333034515381e-01
5.855956673622131348e-01
4.306626617908477783e-01
1.231476187705993652e+00
8.340921998023986816e-01
5.763458609580993652e-01
1.358922600746154785e+00
3.604683876037597656e-01
1.221851587295532227e+00
5.177556872367858887e-01
9.642398357391357422e-01
2.948211133480072021e-01
1.519793152809143066e+00
2.856153845787048340e-01
6.113287433981895447e-02
7.298207283020019531e-01
5.629084706306457520e-01
9.385436773300170898e-01
1.596549987792968750e+00
2.414748907089233398e+00
1.974347114562988281e+00
1.288071393966674805e+00
1.374733567237854004e+00
3.951108157634735107e-01
9.882137775421142578e-01
6.702134609222412109e-01
5.176742076873779297e-01
1.530779361724853516e+00
6.352294683456420898e-01
4.544537365436553955e-01
7.475947141647338867e-01
6.875220537185668945e-01
3.276339471340179443e-01
1.191489458084106445e+00
2.473560273647308350e-01
1.558168172836303711e+00
5.565856099128723145e-01
7.374258041381835938e-01
6.775938868522644043e-01
6.410632729530334473e-01
1.269274115562438965e+00
1.465386033058166504e+00
8.639286160469055176e-01
9.812493324279785156e-01
6.563379168510437012e-01
1.541216254234313965e+00
3.183184564113616943e-01
6.235877871513366699e-01
4.226275682449340820e-01
3.530158698558807373e-01
1.593046039342880249e-01
8.983018398284912109e-01
4.611209928989410400e-01
3.941325247287750244e-01
3.556873202323913574e-01
5.810638070106506348e-01
8.516635298728942871e-01
4.517523646354675293e-01
6.306518912315368652e-01
1.218419671058654785e-01
4.295205771923065186e-01
5.155966877937316895e-01
5.115948915481567383e-01
7.454047799110412598e-01
8.997370600700378418e-01
8.175088763236999512e-01
1.407086491584777832e+00
7.187316417694091797e-01
1.012727618217468262e+00
8.086727261543273926e-01
5.628041028976440430e-01
9.926872849464416504e-01
4.820473492145538330e-01
3.467851132154464722e-02
1.046871423721313477e+00
3.636583387851715088e-01
1.008050799369812012e+00
4.106149077415466309e-01
4.794746935367584229e-01
9.456852078437805176e-01
8.410909771919250488e-01
5.268282294273376465e-01
4.468638002872467041e-01
5.024548768997192383e-01
5.556724071502685547e-01
9.402153491973876953e-01
2.990028262138366699e-01
3.594886064529418945e-01
7.105449438095092773e-01
1.452171564102172852e+00
5.177822113037109375e-01
1.423045992851257324e+00
3.535769283771514893e-01
7.733437418937683105e-01
2.869878709316253662e-01
8.810475468635559082e-01
8.563613891601562500e-01
3.656140863895416260e-01
7.593615055084228516e-01
9.618759155273437500e-01
7.257890701293945312e-01
1.036713242530822754e+00
5.843756198883056641e-01
9.424809217453002930e-01
9.777901172637939453e-01
1.286663889884948730e+00
1.320435523986816406e+00
3.720376193523406982e-01
8.223561644554138184e-01
6.040534973144531250e-01
6.326515078544616699e-01
7.730146646499633789e-01
4.224782586097717285e-01
6.665840148925781250e-01
3.917224705219268799e-01
7.147624492645263672e-01
7.881338596343994141e-01
4.195128083229064941e-01
1.393416166305541992e+00
3.814676702022552490e-01
8.904077410697937012e-01
4.280787408351898193e-01
7.330231070518493652e-01
8.154882788658142090e-01
5.612689256668090820e-01
4.563182890415191650e-01
7.619390487670898438e-01
5.792818665504455566e-01
4.197193980216979980e-01
1.013785362243652344e+00
7.772112488746643066e-01
6.019662618637084961e-01
8.955233693122863770e-01
4.284063875675201416e-01
6.483174562454223633e-01
5.382643938064575195e-01
1.036374449729919434e+00
4.911335110664367676e-01
1.040977239608764648e+00
2.760431468486785889e-01
7.401792407035827637e-01
1.734584122896194458e-01
1.546868205070495605e+00
5.819311738014221191e-01
1.714876890182495117e-01
3.782557249069213867e-01
7.492206692695617676e-01
1.136349320411682129e+00
1.088083982467651367e+00
1.149877429008483887e+00
9.240128397941589355e-01
6.521964669227600098e-01
1.392347455024719238e+00
4.662210047245025635e-01
7.248534560203552246e-01
4.707790315151214600e-01
7.125340104103088379e-01
2.623672485351562500e-01
6.543375849723815918e-01
3.670489788055419922e-01
3.757116198539733887e-01
6.747968792915344238e-01
4.599124193191528320e-01
9.698438644409179688e-01
4.280422031879425049e-01
3.992103934288024902e-01
9.107295870780944824e-01
9.837237596511840820e-01
8.695345520973205566e-01
1.224783062934875488e+00
3.430222570896148682e-01
1.655284166336059570e+00
8.857356905937194824e-01
6.157574057579040527e-01
5.238814949989318848e-01
7.289708852767944336e-01
1.679051756858825684e+00
3.204414844512939453e-01
4.426104128360748291e-01
1.150130867958068848e+00
1.025668978691101074e+00
1.463881134986877441e+00
6.763851046562194824e-01
8.955174088478088379e-01
6.174324750900268555e-01
1.111579775810241699e+00
1.541675806045532227e+00
1.424805164337158203e+00
1.231668591499328613e+00
5.783566832542419434e-01
7.787794470787048340e-01
8.018063902854919434e-01
8.210269808769226074e-01
3.967499434947967529e-01
1.381870657205581665e-01
9.165793061256408691e-01
3.734320402145385742e-01
7.405297160148620605e-01
3.606993257999420166e-01
4.247576296329498291e-01
7.360820174217224121e-01
1.757809519767761230e-01
8.773677349090576172e-01
5.003328323364257812e-01
2.509998679161071777e-01
7.190293073654174805e-01
9.395070075988769531e-01
8.196967244148254395e-01
1.144312262535095215e+00
3.381330370903015137e-01
1.615142107009887695e+00
6.876956820487976074e-01
5.485844612121582031e-01
6.943783164024353027e-01
6.297198534011840820e-01
1.456166267395019531e+00
1.475623965263366699e+00
1.451051115989685059e+00
9.456269741058349609e-01
7.869361639022827148e-01
1.429932117462158203e+00
5.722379684448242188e-01
5.400012731552124023e-01
4.363680183887481689e-01
8.261654376983642578e-01
2.384014278650283813e-01
7.970687747001647949e-01
5.037555098533630371e-01
9.764474034309387207e-01
7.463570237159729004e-01
2.644853591918945312e-01
1.085538864135742188e+00
8.237268924713134766e-01
8.799425959587097168e-01
1.477586328983306885e-01
7.463032603263854980e-01
2.558983266353607178e-01
1.207805275917053223e+00
3.285579383373260498e-01
1.323532700538635254e+00
3.275420069694519043e-01
1.506727457046508789e+00
2.875381708145141602e-01
6.009548902511596680e-01
1.139774680137634277e+00
4.740945398807525635e-01
3.366966545581817627e-01
5.348552465438842773e-01
4.999176263809204102e-01
1.141112923622131348e+00
4.219353497028350830e-01
9.926592707633972168e-01
1.543162345886230469e+00
2.258172750473022461e+00
6.477464437484741211e-01
9.110504388809204102e-01
5.483790636062622070e-01
3.332687318325042725e-01
7.964071035385131836e-01
1.356158137321472168e+00
3.833862841129302979e-01
1.286597132682800293e+00
1.810626268386840820e+00
8.619284629821777344e-01
8.244867324829101562e-01
1.053022623062133789e+00
4.285039007663726807e-01
4.081785082817077637e-01
9.522013664245605469e-01
1.839208155870437622e-01
8.436317443847656250e-01
1.855524331331253052e-01
6.262987256050109863e-01
1.037151336669921875e+00
5.644332766532897949e-01
7.245017886161804199e-01
1.302442550659179688e+00
6.891908049583435059e-01
1.727165937423706055e+00
4.114537537097930908e-01
9.167045950889587402e-01
3.283666968345642090e-01
3.082892000675201416e-01
1.534146428108215332e+00
9.330084323883056641e-01
4.945696294307708740e-01
9.659259319305419922e-01
4.627368152141571045e-01
1.087747693061828613e+00
5.059549808502197266e-01
4.624573886394500732e-01
7.879117876291275024e-02
1.097137570381164551e+00
6.635003089904785156e-01
5.317310690879821777e-01
2.759233713150024414e-01
2.582159042358398438e-01
6.115772724151611328e-01
8.552900552749633789e-01
6.008160114288330078e-01
4.446787834167480469e-01
5.093811154365539551e-01
1.544719040393829346e-01
9.420054554939270020e-01
6.614450216293334961e-01
1.167296767234802246e+00
4.253057539463043213e-01
1.025867223739624023e+00
6.057908535003662109e-01
1.152248740196228027e+00
3.351354598999023438e-01
3.864476978778839111e-01
7.138333320617675781e-01
6.660147905349731445e-01
2.673848867416381836e-01
4.756450057029724121e-01
4.942564964294433594e-01
8.683049082756042480e-01
1.114395856857299805e+00
1.476568579673767090e+00
9.966069459915161133e-01
1.125204086303710938e+00
4.611983895301818848e-01
1.254038691520690918e+00
7.031133770942687988e-01
5.104545950889587402e-01
2.232082337141036987e-01
5.133581161499023438e-01
9.557411074638366699e-01
1.655006170272827148e+00
2.491805791854858398e+00
1.776741743087768555e+00
1.107932925224304199e+00
1.561577320098876953e+00
9.251002669334411621e-01
1.542970299720764160e+00
1.681467741727828979e-01
6.428656578063964844e-01
1.211654543876647949e+00
8.231244683265686035e-01
1.103194832801818848e+00
3.653240203857421875e-01
3.656903803348541260e-01
2.038658112287521362e-01
1.052070736885070801e+00
3.871174454689025879e-01
1.294569611549377441e+00
5.972056984901428223e-01
1.365434050559997559e+00
5.679360032081604004e-01
5.357618927955627441e-01
1.102885127067565918e+00
1.000672817230224609e+00
6.782213449478149414e-01
4.526286125183105469e-01
4.504615962505340576e-01
8.225597143173217773e-01
7.183786630630493164e-01
1.969476819038391113e+00
2.537443161010742188e+00
2.510104417800903320e+00
1.079482913017272949e+00
1.695914149284362793e+00
4.738267362117767334e-01
4.557327032089233398e-01
4.115386903285980225e-01
4.059799015522003174e-01
1.522430658340454102e+00
1.619882345199584961e+00
1.655426740646362305e+00
6.585214734077453613e-01
6.033713817596435547e-01
1.322241187095642090e+00
7.144378423690795898e-01
1.080228209495544434e+00
3.757802248001098633e-01
9.947495460510253906e-01
1.577375292778015137e+00
3.959501683712005615e-01
5.957341790199279785e-01
8.756530284881591797e-01
5.565039515495300293e-01
7.597448676824569702e-02
6.314048767089843750e-01
5.556073784828186035e-01
1.107201099395751953e+00
5.574267506599426270e-01
9.735825061798095703e-01
4.676837325096130371e-01
3.590303361415863037e-01
1.003391265869140625e+00
7.622069716453552246e-01
2.695437073707580566e-01
5.968919992446899414e-01
3.031426072120666504e-01
8.506256937980651855e-01
8.294476270675659180e-01
1.431539654731750488e+00
1.873627901077270508e+00
9.233145713806152344e-01
5.014370679855346680e-01
1.666233181953430176e+00
9.361122846603393555e-01
1.141705513000488281e+00
2.343779653310775757e-01
6.304975748062133789e-01
1.767962932586669922e+00
1.928627133369445801e+00
3.407550334930419922e+00
2.241734981536865234e+00
2.234057188034057617e+00
1.892654418945312500e+00
6.445695757865905762e-01
9.118341207504272461e-01
1.120576143264770508e+00
8.176040053367614746e-01
2.133812189102172852e+00
1.412314057350158691e+00
1.019775629043579102e+00
2.272012978792190552e-01
5.494529604911804199e-01
4.795385301113128662e-01
4.336801767349243164e-01
4.309860169887542725e-01
8.813530206680297852e-01
1.050475001335144043e+00
1.652442216873168945e+00
1.256142616271972656e+00
1.348062157630920410e+00
3.656257987022399902e-01
1.676335692405700684e+00
8.567739725112915039e-01
9.203721880912780762e-01
4.713233411312103271e-01
1.437561362981796265e-01
1.322883963584899902e+00
1.846089720726013184e+00
1.269636988639831543e+00
5.261458754539489746e-01
9.322366714477539062e-01
6.962745189666748047e-01
6.548167467117309570e-01
5.946149230003356934e-01
6.344859004020690918e-01
4.834567308425903320e-01
1.328634858131408691e+00
5.224652886390686035e-01
6.186804175376892090e-01
3.286481201648712158e-01
5.992819070816040039e-01
3.928393721580505371e-01
5.833117961883544922e-01
7.877628207206726074e-01
9.564520716667175293e-01
1.340667009353637695e+00
2.088459491729736328e+00
1.199874162673950195e+00
1.325085401535034180e+00
4.066642224788665771e-01
1.303099870681762695e+00
1.293075323104858398e+00
9.005862474441528320e-01
6.038823127746582031e-01
3.470715582370758057e-01
1.233762621879577637e+00
2.193051338195800781e+00
2.976369380950927734e+00
2.739271879196166992e+00
1.571318864822387695e+00
1.853605628013610840e+00
8.871605396270751953e-01
9.851028919219970703e-01
6.085714697837829590e-01
2.664144039154052734e-01
1.274837732315063477e+00
7.886305451393127441e-01
8.501020669937133789e-01
1.949918717145919800e-01
6.998575925827026367e-01
1.200251340866088867e+00
1.292743563652038574e+00
2.985150218009948730e-01
1.587598085403442383e+00
8.335984945297241211e-01
5.616043806076049805e-01
9.931434392929077148e-01
7.928676009178161621e-01
1.091358661651611328e+00
6.776279807090759277e-01
3.780475631356239319e-02
6.379768252372741699e-01
6.710592508316040039e-01
1.686604857444763184e+00
6.688004732131958008e-01
1.051748275756835938e+00
7.387868165969848633e-01
1.066615104675292969e+00
4.348058700561523438e-01
6.849765777587890625e-01
4.357654750347137451e-01
3.885017931461334229e-01
8.538528084754943848e-01
7.442289590835571289e-01
5.802590250968933105e-01
5.270481705665588379e-01
1.791339963674545288e-01
9.386907219886779785e-01
1.283015966415405273e+00
1.098057746887207031e+00
1.500745415687561035e+00
2.864193916320800781e-01
1.134205460548400879e+00
9.775481820106506348e-01
6.580381989479064941e-01
1.122957706451416016e+00
7.710710167884826660e-01
1.378355026245117188e+00
8.490397036075592041e-02
3.326187133789062500e-01
6.515576243400573730e-01
6.357995867729187012e-01
1.522337317466735840e+00
7.563124299049377441e-01
8.011404275894165039e-01
6.214836239814758301e-01
5.649181604385375977e-01
1.088539123535156250e+00
8.340739607810974121e-01
4.699074327945709229e-01
6.497383713722229004e-01
2.558851540088653564e-01
1.581823468208312988e+00
2.466204017400741577e-01
4.711867272853851318e-01
6.490998268127441406e-01
4.493848383426666260e-01
1.543479442596435547e+00
1.027556300163269043e+00
7.170411348342895508e-01
4.466381967067718506e-01
6.640511751174926758e-01
5.175921916961669922e-01
5.986108183860778809e-01
2.522904872894287109e-01
6.689128279685974121e-01
7.391359806060791016e-01
1.303042888641357422e+00
5.180934667587280273e-01
1.724772930145263672e+00
2.143835425376892090e-01
1.542392373085021973e+00
6.813732981681823730e-01
4.264141917228698730e-01
8.616530299186706543e-01
6.706647276878356934e-01
1.757963180541992188e+00
1.084853887557983398e+00
1.328256249427795410e+00
1.589184522628784180e+00
7.960120439529418945e-01
1.891007184982299805e+00
7.281619906425476074e-01
8.254830241203308105e-01
5.654819011688232422e-01
7.525737881660461426e-01
1.129324674606323242e+00
2.344690263271331787e-01
6.677066683769226074e-01
5.829667448997497559e-01
5.599288344383239746e-01
1.412849307060241699e+00
4.654830396175384521e-01
7.558238506317138672e-01
1.908388137817382812e+00
1.126221656799316406e+00
9.322976469993591309e-01
1.256651282310485840e+00
3.148859739303588867e-01
6.345955729484558105e-01
8.232455253601074219e-01
4.452805519104003906e-01
9.628849029541015625e-01
2.691192328929901123e-01
2.316974103450775146e-01
5.265099406242370605e-01
7.865533828735351562e-01
8.381590247154235840e-01
1.477577567100524902e+00
4.515880346298217773e-01
1.699152708053588867e+00
8.184562921524047852e-01
1.379615187644958496e+00
7.178539037704467773e-01
9.340727329254150391e-01
1.581027984619140625e+00
8.394824266433715820e-01
6.675480008125305176e-01
6.891865730285644531e-01
8.395090103149414062e-01
1.638142824172973633e+00
6.729737520217895508e-01
1.312417030334472656e+00
1.732395887374877930e+00
1.759579658508300781e+00
6.455935835838317871e-01
9.784894585609436035e-01
3.562569320201873779e-01
3.930282592773437500e-01
1.029596805572509766e+00
9.725119471549987793e-01
1.094517111778259277e+00
7.518140077590942383e-01
3.168722987174987793e-01
5.027727484703063965e-01
4.789050519466400146e-01
9.736956357955932617e-01
1.381481766700744629e+00
2.927868068218231201e-01
1.111872076988220215e+00
4.257430732250213623e-01
1.252398610115051270e+00
9.805437177419662476e-02
9.310525655746459961e-01
1.009507656097412109e+00
9.272863268852233887e-01
7.320121526718139648e-01
7.109100222587585449e-01
6.409584283828735352e-01
1.371949553489685059e+00
8.185797333717346191e-01
1.424691200256347656e+00
1.251662850379943848e+00
1.757375240325927734e+00
4.221244454383850098e-01
1.099681019783020020e+00
8.982689976692199707e-01
7.552658766508102417e-02
1.038899660110473633e+00
1.241755008697509766e+00
5.933371782302856445e-01
9.894378781318664551e-01
7.789676189422607422e-01
1.361484408378601074e+00
1.450601816177368164e+00
7.837026119232177734e-01
9.077992439270019531e-01
4.762871861457824707e-01
5.392547249794006348e-01
5.880857110023498535e-01
8.670622110366821289e-01
3.838177621364593506e-01
6.156963706016540527e-01
2.582367956638336182e-01
7.584781646728515625e-01
8.992582559585571289e-02
7.168612480163574219e-01
9.970000386238098145e-01
7.932174801826477051e-01
1.196017861366271973e+00
1.765599370002746582e+00
1.204876780509948730e+00
1.984318852424621582e+00
2.915333807468414307e-01
1.719923973083496094e+00
1.618899106979370117e+00
8.117436766624450684e-01
1.348623991012573242e+00
6.080555915832519531e-01
1.090341091156005859e+00
1.687397480010986328e+00
2.300173521041870117e+00
2.587096214294433594e+00
1.381510376930236816e+00
1.520770549774169922e+00
1.873111277818679810e-01
4.917437434196472168e-01
5.836098790168762207e-01
1.024606108665466309e+00
5.872896909713745117e-01
8.072392344474792480e-01
6.544825434684753418e-01
7.815610170364379883e-01
8.699236512184143066e-01
8.001544475555419922e-01
1.014079689979553223e+00
5.760182738304138184e-01
9.980068802833557129e-01
8.116759657859802246e-01
8.833931684494018555e-01
2.513500154018402100e-01
9.436567425727844238e-01
9.884859323501586914e-01
4.650973975658416748e-01
7.846279740333557129e-01
8.212401270866394043e-01
4.796009957790374756e-01
1.801114439964294434e+00
5.623904466629028320e-01
1.158561229705810547e+00
3.224464654922485352e-01
3.913324773311614990e-01
1.623354196548461914e+00
1.637058973312377930e+00
1.613109111785888672e+00
9.068731069564819336e-01
5.856555700302124023e-01
1.800645947456359863e+00
6.290205121040344238e-01
5.734682679176330566e-01
4.827601313591003418e-01
5.733852386474609375e-01
4.788981974124908447e-01
7.162497639656066895e-01
8.804987668991088867e-01
3.378356397151947021e-01
6.483456492424011230e-01
1.185964822769165039e+00
5.559216737747192383e-01
8.758129477500915527e-01
2.050116777420043945e+00
1.155287027359008789e+00
1.309872508049011230e+00
1.074641466140747070e+00
2.446552067995071411e-01
1.082848072052001953e+00
1.156985878944396973e+00
6.212838888168334961e-01
1.177983760833740234e+00
1.884668320417404175e-01
3.527640998363494873e-01
8.854803442955017090e-01
7.567101120948791504e-01
7.133588194847106934e-01
8.824744224548339844e-01
2.997963726520538330e-01
1.787087917327880859e+00
5.385599732398986816e-01
2.248646467924118042e-01
7.795899510383605957e-01
2.684626877307891846e-01
1.477011680603027344e+00
1.006678581237792969e+00
9.978503584861755371e-01
8.340754508972167969e-01
5.051633119583129883e-01
9.551667571067810059e-01
5.946558117866516113e-01
1.447676122188568115e-01
9.674634337425231934e-01
4.322956800460815430e-01
3.649519085884094238e-01
7.653915286064147949e-01
4.263155460357666016e-01
7.387666106224060059e-01
6.761626005172729492e-01
3.726471960544586182e-01
8.454051017761230469e-01
6.147956252098083496e-01
6.892650723457336426e-01
5.377423763275146484e-01
5.918987989425659180e-01
7.342152595520019531e-01
1.236397504806518555e+00
3.553056120872497559e-01
1.859209656715393066e+00
1.622795909643173218e-01
5.667234063148498535e-01
1.012937545776367188e+00
2.235426306724548340e-01
1.274277567863464355e+00
1.484835267066955566e+00
1.209732413291931152e+00
8.634999394416809082e-01
1.958359628915786743e-01
1.372660994529724121e+00
4.272244572639465332e-01
3.539281785488128662e-01
1.084481954574584961e+00
6.506139636039733887e-01
7.557265758514404297e-01
7.587536573410034180e-01
3.082141578197479248e-01
1.027555227279663086e+00
2.585411965847015381e-01
5.998163223266601562e-01
6.748420596122741699e-01
1.017133474349975586e+00
2.531835079193115234e+00
1.152016401290893555e+00
1.294372558593750000e+00
1.354549288749694824e+00
2.893707454204559326e-01
7.709360718727111816e-01
1.238051295280456543e+00
2.245578020811080933e-01
5.314675569534301758e-01
5.356974601745605469e-01
6.355252861976623535e-01
7.501198649406433105e-01
8.517909049987792969e-01
1.968917250633239746e+00
1.042506217956542969e+00
1.435909867286682129e-01
1.603537559509277344e+00
7.279366254806518555e-01
6.053038835525512695e-01
1.098988294601440430e+00
7.343467473983764648e-01
7.712323665618896484e-01
4.724564850330352783e-01
3.612053394317626953e-01
4.703006744384765625e-01
5.231216549873352051e-01
1.110252499580383301e+00
4.368501901626586914e-01
1.559379458427429199e+00
2.291726589202880859e+00
1.696124434471130371e+00
9.816611409187316895e-01
1.256690859794616699e+00
5.614957809448242188e-01
1.273753285408020020e+00
7.616495490074157715e-01
5.519960522651672363e-01
1.199619531631469727e+00
4.426682591438293457e-01
6.665013432502746582e-01
3.008633255958557129e-01
1.890524327754974365e-01
3.626280725002288818e-01
8.885684609413146973e-01
6.584042906761169434e-01
1.302637696266174316e+00
7.525743842124938965e-01
8.505452275276184082e-01
5.451156497001647949e-01
8.155316114425659180e-02
9.522047638893127441e-01
1.069743514060974121e+00
6.671599149703979492e-01
6.993941664695739746e-01
4.119415581226348877e-01
1.494722247123718262e+00
1.613936722278594971e-01
5.408061146736145020e-01
5.635333657264709473e-01
7.813613414764404297e-01
3.898676931858062744e-01
7.771090269088745117e-01
2.221365720033645630e-01
5.026088953018188477e-01
6.738286614418029785e-01
6.069276928901672363e-01
5.804976224899291992e-01
6.922392249107360840e-01
8.498736023902893066e-01
5.595686435699462891e-01
8.186965584754943848e-01
1.520152986049652100e-01
1.050555825233459473e+00
9.658130407333374023e-01
6.433750391006469727e-01
2.205911725759506226e-01
8.931731581687927246e-01
3.986009955406188965e-01
1.282506227493286133e+00
1.053948283195495605e+00
1.008713245391845703e+00
5.254600644111633301e-01
7.249284386634826660e-01
8.203125596046447754e-01
1.399914026260375977e+00
5.541618466377258301e-01
1.163845896720886230e+00
8.108776807785034180e-01
5.043081045150756836e-01
9.967871904373168945e-01
5.764752626419067383e-01
7.883865833282470703e-01
5.562888383865356445e-01
6.649823188781738281e-01
1.536417365074157715e+00
4.757227897644042969e-01
3.578458130359649658e-01
2.406631857156753540e-01
2.519268095493316650e-01
1.384516000747680664e+00
1.214769124984741211e+00
1.070218682289123535e+00
2.890114486217498779e-01
4.594812095165252686e-01
8.274776339530944824e-01
7.182914018630981445e-01
2.796322107315063477e-01
5.595606565475463867e-01
2.184852510690689087e-01
1.309548377990722656e+00
1.663858443498611450e-01
5.464258790016174316e-01
1.104330778121948242e+00
8.150996565818786621e-01
3.727050423622131348e-01
1.008477449417114258e+00
8.046075701713562012e-01
1.944612741470336914e+00
5.662136077880859375e-01
1.305436491966247559e+00
9.764932394027709961e-01
7.088268995285034180e-01
8.734576106071472168e-01
9.589565992355346680e-01
7.787159681320190430e-01
1.175315022468566895e+00
1.257455587387084961e+00
6.618294119834899902e-01
8.656696677207946777e-01
2.616316974163055420e-01
9.261664748191833496e-01
6.751599907875061035e-01
3.995707631111145020e-01
8.780802488327026367e-01
2.307065874338150024e-01
3.250091671943664551e-01
7.321487665176391602e-01
2.773967683315277100e-01
4.990980327129364014e-01
4.395910203456878662e-01
4.331987798213958740e-01
6.829497218132019043e-01
5.134801864624023438e-01
4.512637853622436523e-01
1.156346917152404785e+00
1.151991486549377441e+00
2.196735143661499023e+00
3.243286013603210449e-01
1.247720241546630859e+00
3.364851474761962891e-01
9.164704084396362305e-01
5.902230739593505859e-01
1.735752463340759277e+00
2.309271991252899170e-01
1.080181837081909180e+00
6.212574243545532227e-01
3.316561579704284668e-01
9.635894298553466797e-01
1.134479880332946777e+00
1.558898091316223145e+00
6.432071328163146973e-01
6.455516815185546875e-01
1.858794808387756348e+00
3.050032854080200195e-01
2.944228351116180420e-01
5.372607707977294922e-01
8.597989082336425781e-01
6.592516899108886719e-01
5.442721247673034668e-01
3.682537972927093506e-01
4.126203060150146484e-01
8.241093158721923828e-01
6.239302754402160645e-01
3.333314061164855957e-01
5.173370838165283203e-01
4.060877859592437744e-01
6.878724694252014160e-01
1.685314536094665527e+00
1.535584568977355957e+00
1.677697539329528809e+00
2.443201690912246704e-01
1.762308359146118164e+00
4.538110196590423584e-01
3.314971029758453369e-01
8.042120933532714844e-01
4.635109007358551025e-01
2.047087907791137695e+00
5.724498629570007324e-01
7.965458035469055176e-01
7.367272377014160156e-01
6.395558714866638184e-01
1.611038446426391602e+00
9.393445849418640137e-01
8.015945553779602051e-01
1.678797602653503418e-01
2.994083464145660400e-01
1.430260539054870605e+00
1.076459407806396484e+00
1.221835613250732422e+00
5.712507963180541992e-01
1.065331935882568359e+00
1.198661565780639648e+00
5.751013755798339844e-01
5.638756155967712402e-01
7.441688179969787598e-01
1.137040495872497559e+00
8.407499194145202637e-01
5.040683746337890625e-01
4.650019407272338867e-01
6.084411740303039551e-01
7.144116759300231934e-01
1.780383139848709106e-01
9.696910977363586426e-01
3.303678631782531738e-01
6.809307932853698730e-01
4.093945622444152832e-01
1.350644707679748535e+00
1.297961473464965820e+00
1.439110875129699707e+00
4.513821899890899658e-01
1.967059254646301270e+00
3.210843205451965332e-01
4.695518612861633301e-01
6.751223206520080566e-01
2.432898133993148804e-01
1.216621398925781250e+00
1.580758094787597656e+00
1.093803882598876953e+00
5.596377849578857422e-01
4.126681089401245117e-01
1.128899216651916504e+00
5.960065126419067383e-01
6.595757603645324707e-01
8.655612468719482422e-01
7.825940251350402832e-01
2.006793469190597534e-01
8.423270583152770996e-01
2.998109757900238037e-01
7.875684499740600586e-01
1.046514272689819336e+00
1.648910641670227051e-01
1.163751840591430664e+00
8.469294309616088867e-01
1.501277327537536621e+00
5.792478919029235840e-01
1.282430291175842285e+00
7.713455557823181152e-01
1.043521285057067871e+00
7.684136629104614258e-01
9.603054523468017578e-01
2.249315232038497925e-01
1.283007979393005371e+00
3.115068078041076660e-01
1.335360407829284668e+00
1.118221521377563477e+00
1.028088331222534180e+00
6.847057342529296875e-01
6.670091748237609863e-01
6.542115211486816406e-01
1.619249224662780762e+00
7.124495506286621094e-01
7.496182918548583984e-01
1.839972972869873047e+00
1.649874925613403320e+00
3.655054569244384766e-01
1.248407959938049316e+00
5.661559700965881348e-01
4.617580771446228027e-01
6.997368335723876953e-01
1.529108166694641113e+00
7.268255352973937988e-01
4.053927361965179443e-01
1.853643178939819336e+00
1.176454305648803711e+00
9.266781210899353027e-01
1.183430671691894531e+00
3.400001227855682373e-01
4.492561221122741699e-01
1.025252819061279297e+00
1.088281154632568359e+00
2.759424746036529541e-01
2.304548323154449463e-01
1.044436693191528320e+00
3.764394223690032959e-01
1.293971776962280273e+00
1.596814393997192383e+00
1.326668620109558105e+00
5.815452933311462402e-01
1.952662348747253418e+00
1.714920997619628906e-01
1.587726026773452759e-01
7.434645891189575195e-01
6.334999203681945801e-01
1.443146944046020508e+00
7.619208097457885742e-01
5.725251436233520508e-01
6.759825348854064941e-01
6.375606656074523926e-01
1.517976164817810059e+00
4.828064739704132080e-01
2.399771660566329956e-01
6.853697299957275391e-01
1.032185435295104980e+00
8.953533768653869629e-01
8.288207054138183594e-01
3.368694186210632324e-01
4.330246448516845703e-01
1.179855108261108398e+00
8.511638045310974121e-01
3.376810252666473389e-01
3.951654434204101562e-01
3.544345200061798096e-01
2.070775181055068970e-01
1.777016162872314453e+00
9.275763034820556641e-01
1.458665251731872559e+00
3.483920693397521973e-01
1.274769425392150879e+00
4.010204970836639404e-01
5.960305929183959961e-01
7.136926054954528809e-01
2.760706245899200439e-01
1.183055758476257324e+00
1.608352065086364746e+00
1.973601937294006348e+00
1.293575525283813477e+00
7.504971623420715332e-01
1.811315655708312988e+00
3.829582929611206055e-01
4.992728829383850098e-01
1.311270475387573242e+00
1.199193596839904785e+00
9.010633826255798340e-01
5.922467112541198730e-01
1.285854429006576538e-01
8.423099517822265625e-01
5.247045159339904785e-01
1.153642773628234863e+00
4.564129412174224854e-01
1.038916230201721191e+00
2.415167093276977539e+00
1.879623055458068848e+00
9.338703751564025879e-01
1.342978715896606445e+00
4.359960556030273438e-01
1.357474207878112793e+00
4.392755329608917236e-01
5.445118546485900879e-01
8.961243629455566406e-01
7.559475302696228027e-01
9.081171751022338867e-01
7.576383948326110840e-01
1.167345285415649414e+00
5.289779305458068848e-01
1.034747123718261719e+00
6.352977752685546875e-01
1.743506312370300293e+00
6.436522603034973145e-01
5.579493045806884766e-01
1.206565856933593750e+00
1.236579060554504395e+00
1.516366481781005859e+00
4.021615386009216309e-01
1.040651500225067139e-01
1.009604573249816895e+00
8.563458323478698730e-01
1.334776639938354492e+00
6.248273849487304688e-01
1.148585438728332520e+00
1.459715485572814941e+00
1.829055309295654297e+00
8.691658377647399902e-01
1.162407994270324707e+00
1.698914170265197754e-01
5.340863466262817383e-01
5.971698760986328125e-01
1.316738605499267578e+00
3.231274783611297607e-01
7.461041808128356934e-01
7.812234163284301758e-01
5.611644983291625977e-01
1.844119787216186523e+00
5.623501539230346680e-01
8.802515268325805664e-01
8.427115678787231445e-01
5.900337100028991699e-01
3.297664523124694824e-01
6.916503906250000000e-01
5.444443821907043457e-01
8.512558937072753906e-01
1.121727585792541504e+00
1.172216176986694336e+00
3.899332582950592041e-01
8.689910173416137695e-01
8.449432253837585449e-01
1.731376051902770996e+00
4.879652559757232666e-01
8.342760205268859863e-01
9.682461023330688477e-01
6.498647332191467285e-01
8.776489496231079102e-01
1.216436505317687988e+00
2.587648630142211914e-01
1.002566814422607422e+00
1.150191903114318848e+00
8.931796550750732422e-01
1.604928851127624512e+00
1.642485022544860840e+00
2.503905534744262695e+00
2.521831750869750977e+00
1.143198013305664062e+00
2.086973905563354492e+00
1.592285752296447754e+00
1.760700345039367676e+00
8.871454000473022461e-01
1.002284049987792969e+00
1.707501053810119629e+00
2.507667541503906250e+00
4.231807231903076172e+00
2.394009590148925781e+00
1.874376893043518066e+00
1.494149804115295410e+00
5.638924837112426758e-01
1.467373847961425781e+00
8.745017051696777344e-01
5.857359170913696289e-01
1.762799620628356934e+00
1.672216296195983887e+00
1.731020927429199219e+00
8.811571598052978516e-01
1.275840401649475098e+00
3.882037997245788574e-01
9.386496543884277344e-01
1.113399744033813477e+00
1.124634742736816406e+00
1.378254413604736328e+00
1.315381050109863281e+00
1.904347419738769531e+00
1.975611329078674316e+00
7.897658348083496094e-01
1.155528187751770020e+00
6.889076828956604004e-01
7.670109272003173828e-01
1.041287660598754883e+00
4.398403167724609375e-01
9.058770537376403809e-01
1.158332347869873047e+00
1.659826397895812988e+00
8.138235211372375488e-01
4.503990113735198975e-01
3.346027731895446777e-01
7.393753528594970703e-01
7.374408245086669922e-01
5.278756618499755859e-01
1.897669881582260132e-01
5.031494498252868652e-01
2.488980442285537720e-01
6.210920214653015137e-01
6.232256293296813965e-01
1.333139896392822266e+00
1.287678837776184082e+00
1.185197830200195312e+00
1.000271677970886230e+00
1.672457456588745117e+00
4.323516786098480225e-01
8.327958583831787109e-01
8.585190176963806152e-01
1.773369193077087402e+00
1.017106890678405762e+00
9.755571484565734863e-01
4.972534477710723877e-01
6.581630110740661621e-01
1.196155428886413574e+00
9.230866432189941406e-01
8.639485239982604980e-01
1.231858968734741211e+00
1.836609959602355957e+00
1.723429322242736816e+00
8.886981010437011719e-01
1.165213108062744141e+00
2.202426195144653320e-01
7.702521681785583496e-01
1.171473145484924316e+00
9.540942311286926270e-01
3.416453301906585693e-01
6.911680102348327637e-01
5.889751315116882324e-01
5.220580101013183594e-01
1.651026368141174316e+00
2.060370683670043945e+00
1.310205578804016113e+00
6.398972868919372559e-01
1.610970616340637207e+00
1.460466742515563965e+00
5.538323521614074707e-01
1.072379946708679199e+00
1.136787772178649902e+00
1.613870859146118164e+00
4.691451489925384521e-01
5.143229961395263672e-01
1.012137770652770996e+00
7.419717311859130859e-01
1.707930922508239746e+00
6.667787432670593262e-01
7.662752270698547363e-01
1.538953661918640137e+00
1.808892607688903809e+00
6.648186445236206055e-01
1.327540159225463867e+00
4.966035187244415283e-01
8.853519558906555176e-01
9.861090779304504395e-01
9.761311411857604980e-01
3.681015968322753906e-01
9.073092341423034668e-01
7.737107276916503906e-01
6.880186200141906738e-01
1.342540621757507324e+00
6.283090710639953613e-01
1.817503571510314941e+00
7.574152350425720215e-01
6.481903195381164551e-01
1.114992618560791016e+00
1.630361676216125488e-01
8.112693428993225098e-01
1.235818743705749512e+00
1.172836661338806152e+00
4.585770666599273682e-01
7.227433323860168457e-01
7.887248396873474121e-01
1.346829652786254883e+00
1.788176178932189941e+00
1.515099406242370605e-01
4.192872047424316406e-01
3.819773793220520020e-01
4.795565903186798096e-01
7.047995924949645996e-01
8.624871969223022461e-01
2.555609226226806641e+00
9.027811288833618164e-01
4.154672324657440186e-01
1.926794052124023438e+00
2.220338732004165649e-01
2.744646072387695312e-01
7.400732636451721191e-01
8.124299049377441406e-01
8.392928242683410645e-01
4.601275920867919922e-01
7.535521984100341797e-01
4.817459583282470703e-01
7.976956367492675781e-01
1.191906571388244629e+00
2.918012738227844238e-01
1.020566344261169434e+00
2.534251689910888672e+00
1.006743431091308594e+00
7.350044250488281250e-01
5.482326745986938477e-01
3.929608166217803955e-01
1.131859421730041504e+00
9.059849381446838379e-01
5.199394822120666504e-01
4.119245409965515137e-01
8.094078898429870605e-01
1.807792425155639648e+00
3.957078158855438232e-01
1.239935994148254395e+00
3.970020413398742676e-01
7.465457916259765625e-01
7.275373935699462891e-01
2.032914161682128906e+00
4.262124001979827881e-01
3.139005303382873535e-01
4.236912727355957031e-01
1.064852476119995117e+00
2.356498986482620239e-01
5.156843662261962891e-01
9.486085176467895508e-01
3.410454392433166504e-01
1.020220756530761719e+00
1.840650200843811035e+00
7.516199946403503418e-01
3.654112815856933594e-01
7.994562387466430664e-01
1.056305289268493652e+00
8.509110212326049805e-01
7.425874471664428711e-01
1.475167512893676758e+00
3.877013921737670898e-01
9.695410132408142090e-01
1.499949455261230469e+00
1.122261762619018555e+00
5.680285096168518066e-01
9.915260076522827148e-01
1.224891543388366699e+00
2.472926080226898193e-01
3.741777241230010986e-01
1.500627636909484863e+00
6.307751536369323730e-01
2.080309629440307617e+00
7.162033319473266602e-01
5.224581360816955566e-01
2.639098763465881348e-01
1.322580814361572266e+00
1.191202998161315918e+00
5.097738504409790039e-01
1.063245296478271484e+00
8.440534472465515137e-01
1.092860102653503418e+00
2.373774528503417969e+00
1.229289054870605469e+00
1.112079024314880371e+00
5.869055986404418945e-01
1.193875193595886230e+00
9.291760921478271484e-01
1.328923940658569336e+00
1.935877203941345215e+00
2.304932475090026855e-01
1.238121628761291504e+00
1.773276448249816895e+00
1.598442673683166504e+00
8.553676009178161621e-01
6.723093986511230469e-01
1.164734601974487305e+00
4.870253801345825195e-01
1.043166399002075195e+00
7.581877112388610840e-01
8.716317415237426758e-01
1.061731576919555664e+00
9.190980195999145508e-01
1.364646077156066895e+00
6.399286985397338867e-01
5.609675645828247070e-01
1.386911869049072266e+00
1.600347518920898438e+00
2.736258745193481445e+00
1.867252469062805176e+00
8.337327241897583008e-01
2.277739524841308594e+00
1.458189725875854492e+00
1.433808088302612305e+00
7.908188700675964355e-01
9.431871771812438965e-01
1.568672418594360352e+00
2.089178323745727539e+00
2.780306100845336914e+00
1.033854842185974121e+00
1.448041677474975586e+00
1.771253108978271484e+00
1.182048678398132324e+00
8.941981792449951172e-01
2.821604609489440918e-01
7.758355140686035156e-01
1.704473018646240234e+00
2.773554086685180664e+00
3.023871421813964844e+00
1.769978702068328857e-01
1.243456840515136719e+00
1.497646689414978027e+00
1.166563153266906738e+00
4.379096627235412598e-01
8.051488995552062988e-01
9.934980273246765137e-01
1.586191058158874512e+00
1.008211135864257812e+00
1.571058392524719238e+00
6.007978916168212891e-01
1.292984008789062500e+00
7.445124387741088867e-01
9.285677671432495117e-01
4.978786408901214600e-01
1.196712493896484375e+00
1.662137389183044434e+00
5.020297765731811523e-01
6.722428202629089355e-01
5.171783566474914551e-01
1.021933078765869141e+00
1.705248594284057617e+00
7.496128678321838379e-01
8.771841526031494141e-01
8.152253031730651855e-01
1.212608933448791504e+00
3.468269705772399902e-01
7.849627733230590820e-01
5.403612852096557617e-01
3.475737869739532471e-01
1.180249810218811035e+00
1.738986372947692871e+00
6.757807731628417969e-01
3.602498471736907959e-01
1.209198161959648132e-01
6.401889920234680176e-01
1.976664066314697266e+00
2.007988929748535156e+00
2.619704723358154297e+00
2.292688190937042236e-01
1.131251931190490723e+00
1.203603267669677734e+00
6.492621898651123047e-01
8.461704850196838379e-01
5.322675704956054688e-01
1.446449995040893555e+00
1.428580999374389648e+00
1.579252243041992188e+00
1.513511300086975098e+00
1.004615664482116699e+00
1.856467485427856445e+00
9.042514562606811523e-01
6.093748211860656738e-01
4.624198004603385925e-02
8.396162390708923340e-01
1.123494386672973633e+00
9.733484387397766113e-01
1.804474115371704102e+00
5.697156190872192383e-01
1.219524264335632324e+00
1.927132368087768555e+00
7.159293293952941895e-01
2.074289768934249878e-01
3.933934867382049561e-01
9.677855372428894043e-01
1.730140686035156250e+00
9.796053171157836914e-01
1.205835342407226562e+00
6.277810931205749512e-01
1.264086723327636719e+00
1.288654923439025879e+00
1.586799174547195435e-01
5.242560505867004395e-01
1.267359614372253418e+00
7.355037331581115723e-01
1.724511384963989258e-01
1.569313108921051025e-01
5.619906187057495117e-01
1.256723761558532715e+00
1.157588601112365723e+00
5.057585239410400391e-01
4.695468246936798096e-01
3.621050715446472168e-01
1.965017169713973999e-01
1.127274274826049805e+00
1.491464018821716309e+00
2.052013158798217773e+00
8.932896852493286133e-01
5.202483534812927246e-01
2.034872531890869141e+00
5.636458396911621094e-01
9.588540792465209961e-01
7.450127005577087402e-01
5.869506597518920898e-01
2.287881612777709961e+00
7.169450521469116211e-01
8.600261807441711426e-01
2.015500813722610474e-01
1.031378984451293945e+00
1.592888236045837402e+00
3.474897742271423340e-01
4.634965062141418457e-01
6.048167347908020020e-01
8.822301030158996582e-01
1.989822268486022949e+00
2.308890819549560547e+00
1.984278917312622070e+00
3.474678397178649902e-01
1.003244519233703613e+00
1.177819848060607910e+00
6.798729300498962402e-01
6.174827814102172852e-01
1.722048401832580566e+00
1.033979415893554688e+00
1.881208568811416626e-01
4.491142034530639648e-01
9.137268066406250000e-01
1.393033027648925781e+00
1.392301917076110840e+00
2.929511964321136475e-01
1.078590631484985352e+00
1.461930274963378906e+00
2.198645591735839844e+00
6.256542801856994629e-01
1.536764621734619141e+00
2.148209065198898315e-01
8.206439018249511719e-01
6.140902638435363770e-01
1.627949953079223633e+00
6.178125143051147461e-01
4.154113233089447021e-01
1.513810873031616211e+00
2.112768411636352539e+00
7.779155373573303223e-01
6.860038042068481445e-01
8.242808580398559570e-01
4.006851017475128174e-01
7.266439795494079590e-01
1.407832264900207520e+00
4.265374541282653809e-01
1.249829888343811035e+00
2.914156436920166016e+00
8.586360216140747070e-01
1.076765537261962891e+00
4.143995642662048340e-01
8.282395005226135254e-01
8.616690635681152344e-01
1.229019999504089355e+00
7.287492156028747559e-01
2.565405666828155518e-01
4.784986078739166260e-01
5.869899988174438477e-01
2.842892110347747803e-01
5.883430242538452148e-01
1.311855554580688477e+00
9.071069955825805664e-01
5.534595847129821777e-01
2.087669134140014648e+00
4.158304631710052490e-01
4.048079550266265869e-01
5.387645363807678223e-01
1.082486510276794434e+00
1.486155509948730469e+00
9.047182798385620117e-01
8.691624402999877930e-01
6.068899631500244141e-01
7.860855460166931152e-01
1.756134748458862305e+00
8.206186890602111816e-01
6.322093009948730469e-01
1.813387513160705566e+00
1.634664177894592285e+00
8.575978875160217285e-01
1.026667714118957520e+00
2.284776568412780762e-01
1.499829649925231934e+00
1.345232605934143066e+00
5.111974477767944336e-01
7.842044830322265625e-01
3.098632395267486572e-01
1.734663844108581543e+00
9.416493773460388184e-01
9.034709930419921875e-01
6.641851067543029785e-01
1.042208552360534668e+00
1.373661994934082031e+00
1.257659435272216797e+00
1.288348287343978882e-01
5.696996450424194336e-01
1.075612679123878479e-01
1.481709241867065430e+00
1.327059626579284668e+00
1.057571053504943848e+00
3.580430448055267334e-01
5.094697475433349609e-01
6.897891163825988770e-01
1.494174838066101074e+00
7.873988151550292969e-01
1.093592524528503418e+00
2.371412992477416992e+00
2.028578042984008789e+00
4.027906656265258789e-01
9.532533288002014160e-01
2.431312501430511475e-01
2.749010920524597168e-01
1.023202061653137207e+00
1.272035837173461914e+00
5.710188746452331543e-01
3.252021372318267822e-01
7.252246141433715820e-01
7.935321331024169922e-01
7.065706849098205566e-01
8.045567870140075684e-01
1.249922037124633789e+00
7.285975217819213867e-01
1.122357845306396484e+00
4.166253507137298584e-01
3.673272430896759033e-01
6.817440390586853027e-01
2.133532047271728516e+00
1.309092521667480469e+00
8.116736412048339844e-01
2.356334775686264038e-01
5.945600271224975586e-01
1.198716878890991211e+00
1.899210691452026367e+00
3.128263354301452637e-01
4.466859400272369385e-01
5.138145089149475098e-01
1.119173526763916016e+00
4.410894513130187988e-01
5.324584245681762695e-01
1.387652635574340820e+00
4.193776845932006836e-01
1.116123199462890625e+00
1.694932579994201660e+00
8.041512966156005859e-01
2.656188607215881348e-01
1.280965566635131836e+00
7.356377243995666504e-01
1.326414227485656738e+00
5.448172688484191895e-01
4.536294341087341309e-01
1.272070527076721191e+00
1.003466248512268066e+00
9.123557209968566895e-01
8.776927590370178223e-01
4.907275438308715820e-01
1.398602962493896484e+00
2.034251689910888672e-01
6.668570041656494141e-01
2.859512567520141602e-01
8.482231497764587402e-01
1.229536175727844238e+00
9.991546273231506348e-01
5.662016868591308594e-01
6.182231307029724121e-01
5.702246427536010742e-01
1.900155782699584961e+00
1.168282032012939453e+00
1.278933525085449219e+00
3.080610334873199463e-01
7.665773034095764160e-01
8.344705104827880859e-01
1.619430184364318848e+00
5.484641194343566895e-01
6.039205193519592285e-01
9.734809994697570801e-01
9.570072293281555176e-01
7.648676633834838867e-01
3.420825600624084473e-01
7.751138806343078613e-01
5.355279445648193359e-01
5.186206102371215820e-01
1.440635919570922852e+00
4.146189391613006592e-01
1.000033378601074219e+00
1.727797627449035645e+00
3.829728066921234131e-01
6.581028699874877930e-01
4.604014754295349121e-01
6.345461010932922363e-01
1.124401211738586426e+00
9.982446432113647461e-01
9.779776930809020996e-01
4.696637988090515137e-01
9.169256091117858887e-01
2.625250101089477539e+00
1.249681234359741211e+00
1.476564288139343262e+00
8.056823611259460449e-01
9.215770959854125977e-01
1.571406245231628418e+00
1.653394699096679688e+00
5.233868956565856934e-01
1.017921566963195801e+00
1.918888568878173828e+00
2.683772325515747070e+00
6.304674148559570312e-01
1.273115873336791992e+00
1.314330846071243286e-01
9.294342398643493652e-01
8.042962551116943359e-01
2.174216032028198242e+00
1.294806450605392456e-01
6.661130785942077637e-01
1.441498041152954102e+00
1.340476393699645996e+00
5.907073020935058594e-01
5.700551271438598633e-01
7.261337637901306152e-01
5.106121301651000977e-01
6.214648485183715820e-01
1.509456157684326172e+00
1.953592151403427124e-01
1.239257216453552246e+00
1.317560076713562012e+00
9.325172901153564453e-01
1.493644416332244873e-01
1.376465260982513428e-01
1.324983358383178711e+00
7.518017888069152832e-01
1.942228317260742188e+00
1.385731458663940430e+00
1.054291605949401855e+00
1.171759247779846191e+00
4.709922075271606445e-01
1.342734336853027344e+00
1.413763403892517090e+00
2.937043905258178711e+00
1.368987321853637695e+00
5.278930664062500000e-01
2.326338052749633789e+00
9.372995048761367798e-02
9.937410354614257812e-01
1.043510913848876953e+00
5.984911322593688965e-01
2.313095808029174805e+00
3.694181740283966064e-01
1.121544599533081055e+00
7.193045616149902344e-01
8.077543973922729492e-01
1.891901493072509766e+00
6.564471721649169922e-01
2.667443156242370605e-01
5.056932568550109863e-01
4.657361507415771484e-01
1.807294368743896484e+00
1.437782049179077148e+00
1.711078047752380371e+00
4.364787638187408447e-01
8.561640381813049316e-01
9.113279581069946289e-01
2.349859476089477539e-01
5.230004787445068359e-01
1.503565430641174316e+00
1.003214359283447266e+00
1.465591192245483398e+00
4.920248985290527344e-01
8.789410591125488281e-01
1.506861329078674316e+00
1.525184750556945801e+00
2.407343238592147827e-01
4.829781353473663330e-01
5.427673459053039551e-01
7.707100510597229004e-01
1.380377411842346191e+00
5.716339945793151855e-01
1.355032086372375488e+00
5.980222821235656738e-01
7.469718456268310547e-01
2.094133377075195312e+00
3.939993381500244141e-01
2.387063801288604736e-01
7.243261337280273438e-01
1.056551337242126465e+00
1.700941801071166992e+00
7.765879631042480469e-01
6.033703684806823730e-01
3.868663609027862549e-01
7.321663498878479004e-01
1.337336421012878418e+00
6.163721084594726562e-01
6.707347631454467773e-01
1.406610012054443359e+00
7.339203953742980957e-01
6.081600785255432129e-01
3.923467695713043213e-01
1.160562992095947266e+00
7.976943850517272949e-01
1.200252532958984375e+00
5.567617416381835938e-01
1.913224309682846069e-01
8.632260560989379883e-01
1.942856550216674805e+00
1.158487200736999512e+00
4.069971740245819092e-01
4.152959883213043213e-01
5.260486602783203125e-01
1.006214737892150879e+00
1.860014557838439941e+00
3.809083700180053711e-01
9.320724606513977051e-01
1.523722052574157715e+00
2.106953859329223633e+00
6.017166376113891602e-01
1.572860717773437500e+00
5.915090441703796387e-01
7.196203470230102539e-01
1.131701350212097168e+00
1.082387447357177734e+00
9.743261337280273438e-01
1.245571732521057129e+00
3.044935464859008789e+00
2.300188541412353516e+00
6.715936064720153809e-01
7.631577849388122559e-01
2.399363517761230469e-01
1.093561410903930664e+00
1.088835597038269043e+00
6.832032799720764160e-01
5.128919482231140137e-01
8.291079401969909668e-01
3.149081945419311523e+00
3.386564850807189941e-01
5.334004163742065430e-01
7.637739181518554688e-01
5.519286394119262695e-01
1.120046973228454590e+00
1.771265745162963867e+00
6.396389603614807129e-01
8.318124413490295410e-01
4.950365424156188965e-01
1.675648689270019531e+00
6.161307096481323242e-01
1.043939471244812012e+00
9.891768097877502441e-01
6.915099620819091797e-01
9.505693912506103516e-01
2.409041881561279297e+00
1.085302710533142090e+00
1.049745559692382812e+00
7.221177816390991211e-01
7.197750806808471680e-01
2.109877109527587891e+00
2.358479499816894531e+00
2.104418992996215820e+00
5.663381814956665039e-01
1.072875261306762695e+00
1.995528101921081543e+00
7.231452465057373047e-01
1.148251295089721680e+00
5.303245782852172852e-01
1.147018551826477051e+00
1.132588744163513184e+00
4.856299459934234619e-01
1.171622276306152344e+00
7.587733268737792969e-01
1.295022845268249512e+00
1.043149948120117188e+00
4.363519549369812012e-01
2.955567538738250732e-01
7.156695127487182617e-01
8.330966830253601074e-01
1.743956327438354492e+00
2.138833522796630859e+00
1.256335735321044922e+00
6.378153562545776367e-01
2.183505773544311523e+00
3.234344720840454102e-01
9.285046458244323730e-01
2.312580794095993042e-01
6.127679944038391113e-01
1.234218001365661621e+00
9.857053160667419434e-01
1.566639423370361328e+00
6.091647744178771973e-01
9.831930994987487793e-01
1.526014924049377441e+00
8.524330258369445801e-01
2.068598568439483643e-01
7.481802701950073242e-01
5.521019697189331055e-01
1.796531558036804199e+00
5.398792028427124023e-01
1.673397541046142578e+00
4.376183152198791504e-01
1.123337745666503906e+00
1.514568209648132324e+00
5.699964165687561035e-01
4.620804786682128906e-01
1.519391894340515137e+00
6.885061860084533691e-01
2.725442647933959961e-01
4.116842448711395264e-01
1.294143319129943848e+00
1.027065157890319824e+00
1.529082894325256348e+00
6.795538663864135742e-01
4.958591163158416748e-01
3.709643483161926270e-01
6.967272162437438965e-01
7.821574211120605469e-01
1.543908715248107910e+00
1.913747191429138184e+00
7.356024384498596191e-01
6.172588467597961426e-01
2.339117527008056641e+00
7.632533907890319824e-01
3.255541026592254639e-01
9.979221820831298828e-01
1.381183505058288574e+00
1.464938521385192871e+00
8.424972295761108398e-01
9.494963884353637695e-01
5.121312737464904785e-01
6.982403397560119629e-01
1.471337795257568359e+00
3.396221697330474854e-01
1.131238818168640137e+00
2.760533571243286133e+00
1.817304015159606934e+00
9.921649098396301270e-01
1.404390335083007812e+00
7.070842981338500977e-01
1.859336376190185547e+00
8.376641869544982910e-01
5.871486663818359375e-01
7.692419886589050293e-01
1.578091502189636230e+00
4.133692264556884766e+00
1.043655514717102051e+00
1.235555768013000488e+00
7.967379689216613770e-01
4.570182263851165771e-01
1.704956173896789551e+00
1.774406671524047852e+00
1.450111865997314453e-01
7.660514116287231445e-01
1.253742098808288574e+00
2.386023998260498047e+00
3.251208662986755371e-01
1.606496810913085938e+00
5.670079961419105530e-02
6.343519091606140137e-01
1.036676883697509766e+00
2.227110862731933594e+00
9.715309143066406250e-01
1.656834036111831665e-01
1.977066159248352051e+00
1.836834430694580078e+00
3.785598874092102051e-01
6.373032331466674805e-01
1.159980654716491699e+00
4.331249892711639404e-01
8.866364955902099609e-01
1.606713175773620605e+00
2.368039339780807495e-01
4.119913280010223389e-01
6.875627636909484863e-01
7.443719506263732910e-01
1.145188689231872559e+00
1.661402463912963867e+00
1.663868665695190430e+00
9.489492177963256836e-01
1.387987613677978516e+00
7.605922222137451172e-01
3.390501439571380615e-01
6.183293461799621582e-01
1.409402489662170410e+00
1.941886186599731445e+00
4.602951109409332275e-01
1.038561344146728516e+00
5.630047917366027832e-01
1.127693057060241699e+00
1.946358680725097656e+00
5.870056152343750000e-01
9.946621060371398926e-01
1.655866205692291260e-01
6.236370205879211426e-01
9.696987867355346680e-01
1.544229269027709961e+00
1.820042252540588379e+00
4.490365386009216309e-01
9.742329120635986328e-01
1.624326109886169434e+00
1.119535446166992188e+00
4.325413405895233154e-01
1.018069028854370117e+00
7.688854932785034180e-01
1.165594100952148438e+00
1.062569379806518555e+00
1.087848901748657227e+00
1.121712684631347656e+00
9.254897236824035645e-01
7.244820594787597656e-01
6.396318078041076660e-01
9.639610052108764648e-01
2.054732322692871094e+00
4.273130595684051514e-01
6.731486320495605469e-01
5.426852703094482422e-01
1.232237458229064941e+00
1.177807331085205078e+00
1.608687043190002441e+00
3.904866576194763184e-01
1.100757643580436707e-01
6.103203296661376953e-01
1.859322190284729004e+00
1.060227036476135254e+00
7.820439934730529785e-01
7.372204065322875977e-01
6.205485463142395020e-01
7.892628312110900879e-01
1.963895797729492188e+00
7.029056549072265625e-01
5.520647168159484863e-01
1.692042231559753418e+00
1.839600682258605957e+00
6.511859893798828125e-01
4.545621275901794434e-01
1.029542446136474609e+00
6.212981939315795898e-01
7.603608965873718262e-01
1.479575634002685547e+00
4.838051199913024902e-01
4.148832261562347412e-01
1.948590874671936035e+00
6.973174214363098145e-01
3.180806040763854980e-01
4.166651964187622070e-01
9.900353550910949707e-01
1.324308514595031738e+00
9.990532398223876953e-01
5.964096188545227051e-01
9.653406739234924316e-01
1.266076564788818359e+00
2.575571537017822266e+00
9.334243535995483398e-01
1.462530016899108887e+00
8.156960010528564453e-01
7.738041281700134277e-01
2.070897340774536133e+00
1.588442683219909668e+00
2.117133438587188721e-01
1.062968254089355469e+00
2.375302791595458984e+00
2.642597675323486328e+00
6.413497924804687500e-01
1.429024219512939453e+00
4.016505777835845947e-01
5.974703431129455566e-01
8.915095925331115723e-01
1.616365432739257812e+00
7.581419348716735840e-01
9.357013702392578125e-01
2.108654975891113281e+00
1.839231371879577637e+00
3.881006836891174316e-01
1.202084422111511230e+00
3.567036092281341553e-01
1.001200199127197266e+00
1.020628571510314941e+00
1.118619084358215332e+00
3.957155048847198486e-01
8.685041069984436035e-01
3.236081123352050781e+00
8.866038173437118530e-02
9.890523552894592285e-01
3.629610538482666016e-01
8.671339154243469238e-01
1.040069103240966797e+00
1.894978284835815430e+00
5.254521369934082031e-01
8.642367124557495117e-01
5.437623858451843262e-01
3.583588600158691406e-01
1.122403860092163086e+00
9.671431779861450195e-01
2.166615009307861328e+00
5.307356715202331543e-01
1.016091227531433105e+00
2.296370267868041992e+00
3.912377655506134033e-01
4.795283377170562744e-01
8.626558780670166016e-01
1.035397768020629883e+00
1.408972024917602539e+00
8.639008998870849609e-01
1.263845086097717285e+00
4.876802563667297363e-01
1.050243377685546875e+00
1.762094974517822266e+00
3.678453862667083740e-01
1.634115874767303467e-01
6.861045360565185547e-01
5.298492908477783203e-01
1.385827183723449707e+00
6.884704828262329102e-01
1.622284531593322754e+00
9.872922301292419434e-01
1.060256958007812500e+00
1.153637766838073730e+00
3.103960156440734863e-01
7.098025083541870117e-01
1.347305536270141602e+00
7.041130661964416504e-01
1.316769480705261230e+00
4.629114866256713867e-01
8.783261179924011230e-01
1.634435415267944336e+00
1.684514760971069336e+00
6.502878665924072266e-01
5.092177987098693848e-01
6.964364051818847656e-01
1.001362562179565430e+00
1.497253179550170898e+00
5.754401683807373047e-01
1.297753930091857910e+00
8.042713999748229980e-01
8.695096969604492188e-01
2.132510185241699219e+00
2.322263270616531372e-01
7.165151834487915039e-01
9.731668233871459961e-01
1.252248525619506836e+00
8.353983759880065918e-01
5.071241259574890137e-01
1.043101429939270020e+00
7.033219337463378906e-01
7.553207278251647949e-01
1.399464130401611328e+00
4.031713604927062988e-01
8.538181781768798828e-01
1.418242812156677246e+00
7.505035400390625000e-01
1.145393133163452148e+00
1.113252282142639160e+00
1.274593472480773926e+00
1.291765451431274414e+00
1.431293249130249023e+00
8.752303719520568848e-01
8.849018812179565430e-02
1.129946589469909668e+00
1.871740937232971191e+00
1.191157341003417969e+00
7.659854888916015625e-01
3.379928469657897949e-01
7.912527918815612793e-01
8.100413680076599121e-01
1.942708253860473633e+00
2.829584777355194092e-01
9.770882129669189453e-01
1.834896326065063477e+00
2.112566947937011719e+00
8.016801476478576660e-01
1.324351668357849121e+00
2.691122889518737793e-01
9.486624598503112793e-01
1.276350498199462891e+00
1.396023392677307129e+00
6.646932363510131836e-01
8.188162446022033691e-01
2.239355564117431641e+00
1.796673536300659180e+00
1.064827680587768555e+00
1.199643611907958984e+00
1.032326370477676392e-01
1.510270118713378906e+00
1.182059645652770996e+00
9.752020239830017090e-01
5.932036042213439941e-01
1.272889971733093262e+00
2.894259214401245117e+00
7.570859789848327637e-01
8.768844604492187500e-01
1.956068128347396851e-01
4.778721556067466736e-02
1.597883820533752441e+00
2.123335123062133789e+00
1.368145644664764404e-01
3.942508697509765625e-01
7.984973788261413574e-01
1.835721492767333984e+00
5.487691164016723633e-01
9.356337189674377441e-01
7.969462275505065918e-01
4.165273010730743408e-01
7.859817147254943848e-01
2.261470079421997070e+00
4.833860993385314941e-01
5.655753612518310547e-01
6.602362990379333496e-01
6.239152550697326660e-01
1.510009527206420898e+00
1.761739134788513184e+00
1.909321665763854980e+00
3.181314468383789062e-01
1.000650882720947266e+00
1.880977511405944824e+00
3.643669188022613525e-01
5.953679680824279785e-01
1.314798593521118164e+00
8.029400706291198730e-01
3.846329748630523682e-01
4.806293547153472900e-01
8.967241048812866211e-01
1.238802552223205566e+00
1.256463289260864258e+00
6.773176193237304688e-01
7.839091420173645020e-01
4.345163106918334961e-01
1.204683661460876465e+00
6.347936987876892090e-01
1.192780971527099609e+00
1.810572862625122070e+00
4.944604635238647461e-01
1.093336224555969238e+00
2.026246547698974609e+00
2.161384224891662598e-01
8.049454689025878906e-01
3.255811631679534912e-01
1.015987277030944824e+00
8.004401922225952148e-01
4.674386084079742432e-01
7.630290389060974121e-01
3.152689933776855469e-01
1.339738011360168457e+00
1.714929342269897461e+00
6.238176822662353516e-01
3.389679193496704102e-01
1.111472725868225098e+00
9.619231820106506348e-01
1.078783750534057617e+00
7.563176155090332031e-01
7.686242461204528809e-01
9.465488791465759277e-01
8.544365167617797852e-01
1.255591869354248047e+00
7.213136553764343262e-02
3.188186883926391602e-01
2.313627243041992188e+00
8.936884999275207520e-01
1.995234340429306030e-01
2.801972031593322754e-01
4.477796852588653564e-01
1.343394637107849121e+00
1.682603240013122559e+00
6.298803687095642090e-01
4.065680503845214844e-01
4.745810031890869141e-01
8.175734281539916992e-01
6.219590306282043457e-01
1.015698909759521484e+00
1.876291871070861816e+00
3.955685198307037354e-01
8.217223286628723145e-01
1.935880899429321289e+00
4.297703206539154053e-01
1.852533817291259766e-01
8.182276487350463867e-01
1.165896177291870117e+00
9.449872374534606934e-01
8.998875021934509277e-01
7.219874858856201172e-01
4.225949645042419434e-01
8.943151235580444336e-01
1.570210576057434082e+00
5.887426137924194336e-01
8.778741359710693359e-01
2.472509860992431641e+00
1.352755665779113770e+00
9.651234745979309082e-01
9.455567002296447754e-01
2.590116858482360840e-01
2.194494962692260742e+00
9.989917874336242676e-01
5.841697454452514648e-01
7.669439911842346191e-01
1.123119235038757324e+00
2.345180988311767578e+00
5.347129702568054199e-01
1.205144643783569336e+00
4.731323421001434326e-01
1.856119483709335327e-01
1.275500297546386719e+00
2.004867792129516602e+00
1.167468652129173279e-01
4.899521172046661377e-01
1.337460398674011230e+00
1.869560718536376953e+00
4.535349607467651367e-01
9.416407346725463867e-01
4.423254132270812988e-01
5.432189702987670898e-01
1.115751266479492188e+00
2.118105173110961914e+00
8.014451265335083008e-01
2.073107361793518066e-01
1.582639694213867188e+00
1.084440350532531738e+00
3.503477573394775391e-01
7.343345284461975098e-01
1.113862633705139160e+00
5.088809728622436523e-01
1.412920355796813965e+00
1.842855572700500488e+00
9.459227919578552246e-01
8.926588892936706543e-01
5.779163837432861328e-01
1.543966531753540039e+00
2.448016405105590820e+00
2.646626949310302734e+00
1.176277041435241699e+00
8.067936897277832031e-01
1.852928638458251953e+00
9.742237925529479980e-01
7.204173803329467773e-01
3.905401527881622314e-01
8.859357237815856934e-01
1.921280622482299805e+00
5.295361578464508057e-02
1.259877681732177734e+00
4.397763311862945557e-01
1.068626403808593750e+00
2.299485206604003906e+00
6.721307039260864258e-01
5.160564184188842773e-01
5.968972444534301758e-01
1.029568433761596680e+00
1.173756122589111328e+00
1.781986236572265625e+00
1.911950111389160156e+00
4.659377038478851318e-01
7.739627361297607422e-01
1.853208065032958984e+00
5.524214506149291992e-01
7.629973292350769043e-01
8.833478689193725586e-01
5.890657305717468262e-01
1.095211148262023926e+00
5.085414052009582520e-01
8.291887044906616211e-01
1.709924340248107910e+00
1.036329627037048340e+00
6.745439171791076660e-01
8.077558875083923340e-01
9.098669290542602539e-01
2.047159910202026367e+00
9.565565586090087891e-01
6.684832572937011719e-01
1.002204060554504395e+00
3.765240907669067383e-01
1.397678852081298828e+00
1.679980516433715820e+00
5.683948397636413574e-01
9.031375646591186523e-01
5.995547175407409668e-01
1.816741466522216797e+00
1.279268980026245117e+00
7.522225379943847656e-01
4.169888198375701904e-01
6.189901828765869141e-01
7.878450155258178711e-01
1.841716289520263672e+00
3.238320648670196533e-01
2.976899147033691406e-01
1.325559616088867188e+00
1.777826547622680664e+00
8.032841682434082031e-01
1.119926095008850098e+00
1.292859315872192383e+00
7.690984010696411133e-01
8.376299142837524414e-01
1.429513335227966309e+00
6.693857312202453613e-01
6.673625111579895020e-01
2.162007331848144531e+00
5.584990978240966797e-01
1.744177341461181641e-01
3.451884388923645020e-01
4.276501536369323730e-01
1.449213862419128418e+00
1.347862482070922852e+00
6.872488260269165039e-01
7.310457825660705566e-01
1.683648347854614258e+00
2.599134922027587891e+00
1.057069659233093262e+00
1.780716896057128906e+00
7.534193992614746094e-01
8.506051898002624512e-01
1.929294824600219727e+00
1.526185870170593262e+00
6.430388092994689941e-01
7.666524052619934082e-01
1.555800437927246094e+00
2.820425748825073242e+00
9.238909482955932617e-01
1.586397409439086914e+00
5.016053915023803711e-01
1.005146265029907227e+00
1.031852006912231445e+00
1.522896647453308105e+00
8.591060042381286621e-01
7.331709265708923340e-01
3.312528133392333984e+00
1.643234848976135254e+00
2.359685003757476807e-01
5.497211217880249023e-01
4.456388652324676514e-01
1.460857868194580078e+00
7.990794181823730469e-01
1.159319043159484863e+00
3.587391376495361328e-01
1.076362013816833496e+00
2.260194063186645508e+00
3.495289087295532227e-01
1.131322741508483887e+00
1.717912405729293823e-01
3.719061911106109619e-01
9.371230602264404297e-01
1.988631010055541992e+00
6.694045066833496094e-01
1.194145560264587402e+00
5.609145164489746094e-01
4.968297183513641357e-01
1.119971036911010742e+00
1.996966242790222168e+00
2.563181638717651367e+00
5.450955033302307129e-01
5.785203576087951660e-01
1.999043345451354980e+00
3.517870306968688965e-01
2.630217969417572021e-01
6.294257044792175293e-01
9.855342507362365723e-01
1.694390654563903809e+00
5.338499546051025391e-01
5.102629065513610840e-01
7.558040022850036621e-01
1.044975161552429199e+00
1.517708659172058105e+00
5.019717216491699219e-01
4.061916768550872803e-01
1.698317527770996094e+00
4.929861426353454590e-01
1.174758195877075195e+00
1.219099998474121094e+00
1.185974955558776855e+00
1.161451458930969238e+00
1.070489048957824707e+00
6.373105645179748535e-01
5.535953640937805176e-01
6.903944015502929688e-01
1.790747404098510742e+00
4.215745329856872559e-01
3.909211233258247375e-02
2.326387763023376465e-01
3.941371738910675049e-01
1.828233122825622559e+00
1.401449680328369141e+00
6.291693449020385742e-01
6.969820857048034668e-01
1.004189372062683105e+00
1.959192276000976562e+00
7.816722989082336426e-01
3.131389915943145752e-01
9.236432313919067383e-01
7.626315355300903320e-01
8.989288210868835449e-01
1.831312775611877441e+00
7.127294540405273438e-01
6.113629341125488281e-01
1.294290184974670410e+00
8.017901778221130371e-01
5.760520100593566895e-01
4.864282608032226562e-01
4.490630030632019043e-01
9.946263432502746582e-01
7.152464985847473145e-01
1.238717079162597656e+00
4.273064732551574707e-01
7.028713822364807129e-01
1.921170949935913086e+00
8.373001217842102051e-01
1.085505127906799316e+00
1.116036295890808105e+00
7.346127033233642578e-01
1.377002596855163574e+00
1.479496359825134277e+00
7.567492127418518066e-01
2.108690291643142700e-01
7.341417074203491211e-01
1.961249947547912598e+00
1.235300421714782715e+00
5.024868249893188477e-01
1.662920564413070679e-01
6.213699579238891602e-01
8.476450443267822266e-01
1.854063868522644043e+00
3.165939450263977051e-01
8.798174858093261719e-01
2.364138841629028320e+00
2.589975595474243164e+00
8.844741582870483398e-01
1.085212230682373047e+00
4.336278438568115234e-01
1.133116006851196289e+00
9.151536226272583008e-01
1.284033179283142090e+00
8.633747100830078125e-01
7.096183896064758301e-01
2.289173126220703125e+00
9.042321443557739258e-01
5.705075263977050781e-01
5.222477316856384277e-01
2.974686026573181152e-01
1.613975167274475098e+00
1.100207090377807617e+00
7.652536630630493164e-01
3.921145498752593994e-01
9.141264557838439941e-01
2.641105890274047852e+00
5.207845568656921387e-01
8.655601739883422852e-01
3.896522819995880127e-01
3.050076365470886230e-01
1.035143375396728516e+00
2.379103183746337891e+00
3.442963361740112305e-01
6.804983019828796387e-01
4.978957474231719971e-01
2.137797117233276367e+00
5.716924667358398438e-01
6.360774636268615723e-01
7.657630443572998047e-01
5.496717691421508789e-01
6.328634619712829590e-01
2.376493692398071289e+00
5.899127721786499023e-01
1.523265600204467773e+00
4.036425948143005371e-01
1.306759119033813477e-01
1.752222776412963867e+00
2.324683904647827148e+00
1.882577180862426758e+00
3.529322743415832520e-01
7.749243974685668945e-01
1.945377707481384277e+00
5.242423415184020996e-01
6.826134324073791504e-01
1.423361420631408691e+00
1.133274555206298828e+00
6.675177216529846191e-01
4.393868148326873779e-01
8.201723098754882812e-01
1.100649356842041016e+00
1.780229806900024414e+00
7.584154009819030762e-01
2.277753353118896484e-01
1.941988468170166016e-01
6.862143874168395996e-01
1.098174214363098145e+00
2.380745172500610352e+00
2.347493410110473633e+00
6.722813248634338379e-01
8.181675672531127930e-01
2.157506227493286133e+00
2.493489980697631836e-01
4.587183296680450439e-01
9.719288945198059082e-01
1.058682441711425781e+00
1.578283190727233887e+00
4.508862495422363281e-01
5.242260694503784180e-01
7.298480868339538574e-01
1.126255273818969727e+00
1.531757235527038574e+00
8.141689300537109375e-01
2.704472541809082031e-01
1.557340502738952637e+00
4.469782710075378418e-01
1.046785235404968262e+00
3.018939197063446045e-01
6.212856769561767578e-01
1.640830516815185547e+00
8.289372324943542480e-01
5.571094155311584473e-01
6.622068881988525391e-01
6.069597601890563965e-01
2.422525405883789062e+00
7.071070075035095215e-01
3.255347311496734619e-01
2.511239945888519287e-01
5.818639397621154785e-01
1.209239602088928223e+00
1.705776810646057129e+00
3.289070725440979004e-01
6.865684390068054199e-01
3.467973768711090088e-01
1.252220869064331055e+00
4.182335734367370605e-01
1.180406808853149414e+00
1.570179820060729980e+00
4.227006137371063232e-01
8.241001367568969727e-01
1.928945660591125488e+00
3.858744502067565918e-01
4.775432646274566650e-01
1.151656508445739746e+00
1.287361025810241699e+00
7.703241705894470215e-01
6.683379411697387695e-01
3.230684697628021240e-01
8.992226123809814453e-01
9.299611449241638184e-01
1.475794911384582520e+00
4.314575195312500000e-01
8.994761109352111816e-01
2.431782245635986328e+00
1.073575735092163086e+00
1.004804730415344238e+00
6.143279671669006348e-01
3.713136911392211914e-01
2.171770095825195312e+00
8.121775984764099121e-01
3.245624005794525146e-01
5.622581243515014648e-01
8.724378347396850586e-01
2.220135211944580078e+00
4.123037755489349365e-01
1.223645925521850586e+00
6.261221766471862793e-01
4.284683167934417725e-01
1.437757015228271484e+00
1.890985488891601562e+00
3.389039337635040283e-01
4.025419354438781738e-01
1.557144284248352051e+00
2.509080886840820312e+00
2.066396474838256836e-01
6.780375242233276367e-01
8.559468388557434082e-02
3.326627016067504883e-01
1.161380648612976074e+00
1.897184967994689941e+00
9.152708053588867188e-01
7.570855021476745605e-01
2.588019609451293945e+00
1.143635392189025879e+00
5.340109467506408691e-01
3.660205304622650146e-01
3.397625386714935303e-01
1.167058229446411133e+00
1.119802594184875488e+00
1.441276669502258301e+00
8.871443271636962891e-01
9.278528094291687012e-01
5.810822248458862305e-01
9.388768672943115234e-01
1.722104668617248535e+00
2.617313385009765625e+00
1.056703805923461914e+00
6.008818149566650391e-01
1.980909228324890137e+00
8.781082034111022949e-01
9.391590952873229980e-01
5.346196293830871582e-01
1.365184783935546875e+00
2.353805303573608398e+00
5.400117039680480957e-01
1.076775074005126953e+00
4.733811616897583008e-01
1.017239570617675781e+00
2.525786399841308594e+00
4.062951505184173584e-01
5.526400208473205566e-01
3.849938511848449707e-01
6.528623104095458984e-01
1.260741591453552246e+00
1.440825939178466797e+00
1.803374171257019043e+00
2.388837784528732300e-01
9.456268548965454102e-01
1.930539369583129883e+00
3.317385613918304443e-01
6.932822465896606445e-01
1.052810907363891602e+00
9.357178807258605957e-01
1.217517018318176270e+00
9.815068244934082031e-01
7.991905212402343750e-01
1.703739762306213379e+00
1.014858722686767578e+00
6.163936257362365723e-01
9.899798035621643066e-02
3.936068117618560791e-01
1.772145390510559082e+00
4.343158304691314697e-01
7.618594169616699219e-01
1.353482007980346680e+00
5.072857141494750977e-01
9.598734974861145020e-01
1.880367517471313477e+00
4.172250032424926758e-01
2.580959200859069824e-01
6.920351982116699219e-01
1.698530554771423340e+00
1.510347843170166016e+00
1.130918338894844055e-01
8.240488767623901367e-01
7.388111352920532227e-01
7.044242620468139648e-01
1.994768023490905762e+00
2.709074318408966064e-01
2.217634618282318115e-01
1.497104406356811523e+00
1.154439568519592285e+00
1.029442787170410156e+00
1.161889672279357910e+00
1.095829129219055176e+00
7.238550782203674316e-01
4.867742061614990234e-01
1.038282513618469238e+00
3.282864391803741455e-01
8.003956675529479980e-01
2.350978136062622070e+00
5.316860079765319824e-01
7.213325500488281250e-01
4.090791642665863037e-01
4.703553617000579834e-01
1.495446324348449707e+00
1.509891152381896973e+00
9.531411528587341309e-01
6.856979131698608398e-01
1.206077694892883301e+00
1.835700035095214844e+00
7.892735004425048828e-01
1.313533902168273926e+00
3.310431241989135742e-01
6.261021494865417480e-01
1.447882056236267090e+00
1.673703312873840332e+00
6.750997304916381836e-01
6.466526389122009277e-01
2.233637332916259766e+00
2.190935373306274414e+00
3.086054623126983643e-01
1.168114304542541504e+00
4.054927527904510498e-01
9.326037168502807617e-01
1.218367099761962891e+00
1.674650907516479492e+00
7.480379939079284668e-01
8.236616253852844238e-01
2.844897985458374023e+00
9.078008532524108887e-01
6.983496546745300293e-01
5.427128672599792480e-01
4.466300904750823975e-01
1.104172825813293457e+00
1.156151890754699707e+00
8.532801866531372070e-01
7.756840586662292480e-01
1.256373375654220581e-01
1.476592063903808594e+00
6.650067567825317383e-01
3.334251344203948975e-01
6.393145322799682617e-01
5.979995727539062500e-01
7.135190367698669434e-01
2.196632146835327148e+00
1.287946462631225586e+00
1.351460456848144531e+00
7.963640093803405762e-01
4.439954757690429688e-01
9.244362115859985352e-01
2.044884920120239258e+00
1.684767007827758789e+00
4.828174412250518799e-01
9.518688321113586426e-01
2.242205858230590820e+00
7.657953500747680664e-01
9.264538884162902832e-01
8.591585159301757812e-01
8.795970678329467773e-01
1.475678205490112305e+00
1.588430851697921753e-01
9.350786805152893066e-01
9.208565354347229004e-01
1.032432675361633301e+00
1.400003314018249512e+00
7.433745265007019043e-01
1.725276410579681396e-01
1.363534927368164062e+00
9.045291543006896973e-01
1.391481518745422363e+00
1.683943986892700195e+00
9.344126582145690918e-01
9.291237592697143555e-01
1.496399760246276855e+00
7.057885527610778809e-01
7.443527579307556152e-01
3.506670594215393066e-01
8.462923169136047363e-01
1.255524516105651855e+00
1.089956402778625488e+00
1.083141803741455078e+00
2.359303086996078491e-01
9.435582160949707031e-01
1.961486339569091797e+00
2.585563361644744873e-01
4.142134189605712891e-01
1.003589153289794922e+00
1.548640608787536621e+00
1.557377934455871582e+00
8.201212882995605469e-01
8.694652318954467773e-01
4.772942960262298584e-01
9.142099618911743164e-01
1.916998147964477539e+00
7.063940763473510742e-01
8.065224289894104004e-01
1.805271863937377930e+00
3.777383267879486084e-01
7.144509553909301758e-01
2.050461918115615845e-01
5.027766227722167969e-01
1.333712220191955566e+00
7.727103233337402344e-01
7.813304066658020020e-01
3.774930238723754883e-01
4.134319126605987549e-01
1.570574760437011719e+00
3.869707286357879639e-01
8.175611495971679688e-01
1.481426596641540527e+00
6.039907336235046387e-01
8.193342685699462891e-01
1.863765239715576172e+00
8.261673450469970703e-01
8.882375061511993408e-02
1.237204432487487793e+00
1.350671529769897461e+00
1.570725440979003906e+00
1.201812177896499634e-01
6.794758439064025879e-01
7.300003170967102051e-01
5.756350159645080566e-01
1.950841426849365234e+00
3.736775517463684082e-01
6.891253590583801270e-01
2.264606714248657227e+00
1.930153846740722656e+00
7.430392503738403320e-01
1.229062199592590332e+00
5.594471096992492676e-01
1.969366312026977539e+00
7.430732250213623047e-01
1.025849699974060059e+00
1.269906759262084961e+00
1.236065506935119629e+00
2.883928060531616211e+00
1.321645379066467285e+00
1.362022042274475098e+00
1.121158838272094727e+00
5.342947244644165039e-01
1.813611745834350586e+00
1.026346445083618164e+00
5.654195547103881836e-01
6.233863234519958496e-01
1.345519185066223145e+00
2.719988107681274414e+00
2.528464794158935547e-01
1.212841272354125977e+00
2.210998684167861938e-01
5.171966552734375000e-01
1.103229284286499023e+00
1.860631823539733887e+00
3.322738409042358398e-01
8.996964693069458008e-01
2.075392246246337891e+00
2.688289165496826172e+00
2.695015966892242432e-01
5.974797606468200684e-01
5.573685765266418457e-01
3.163945674896240234e-01
7.003348469734191895e-01
2.454423427581787109e+00
3.335874974727630615e-01
4.399225711822509766e-01
9.020000100135803223e-01
3.983846902847290039e-01
1.071695446968078613e+00
1.986509799957275391e+00
1.409074783325195312e+00
6.844925880432128906e-01
9.663844704627990723e-01
1.077689647674560547e+00
1.352841854095458984e-01
4.979873299598693848e-01
1.339185953140258789e+00
1.566487669944763184e+00
3.141638040542602539e-01
8.090512752532958984e-01
4.774734079837799072e-01
1.292732477188110352e+00
1.865636706352233887e+00
5.941047668457031250e-01
4.667923748493194580e-01
7.121928334236145020e-01
8.331413865089416504e-01
8.795886039733886719e-01
1.323233723640441895e+00
1.637426257133483887e+00
4.445602595806121826e-01
6.422489881515502930e-01
2.286863565444946289e+00
5.773081779479980469e-01
7.954283952713012695e-01
6.921414136886596680e-01
8.217801451683044434e-01
1.837868452072143555e+00
4.764798283576965332e-01
7.048550248146057129e-01
1.709458470344543457e+00
1.120644450187683105e+00
1.398572802543640137e+00
9.673026800155639648e-01
9.701627492904663086e-01
1.808307170867919922e+00
3.726160526275634766e-01
6.580142378807067871e-01
4.874095618724822998e-01
7.234840989112854004e-01
1.412652015686035156e+00
1.127002358436584473e+00
7.479531168937683105e-01
5.258127450942993164e-01
7.873529791831970215e-01
2.503830909729003906e+00
1.220242619514465332e+00
2.955378592014312744e-01
6.647725701332092285e-01
5.903994441032409668e-01
9.365551471710205078e-01
1.976342678070068359e+00
7.186968326568603516e-01
5.046398043632507324e-01
9.183086752891540527e-01
1.311933755874633789e+00
8.900594711303710938e-01
1.990189075469970703e+00
1.145665287971496582e+00
7.927818894386291504e-01
5.716265439987182617e-01
1.929015517234802246e+00
6.772480010986328125e-01
1.102514386177062988e+00
1.527690172195434570e+00
4.557122290134429932e-01
8.694470524787902832e-01
2.982633709907531738e-01
6.840056180953979492e-01
1.252300143241882324e+00
6.046456098556518555e-01
1.260668754577636719e+00
6.812431812286376953e-01
8.306955099105834961e-01
2.686390161514282227e+00
1.205541610717773438e+00
1.378611326217651367e+00
7.933491468429565430e-01
6.185523271560668945e-01
2.299579620361328125e+00
1.085475921630859375e+00
6.523107290267944336e-01
9.099387526512145996e-01
1.661099195480346680e+00
2.552942991256713867e+00
4.267574250698089600e-01
1.218478679656982422e+00
4.273092746734619141e-01
7.430273294448852539e-01
1.664078354835510254e+00
1.673851251602172852e+00
3.771010637283325195e-01
8.747904896736145020e-01
2.379236936569213867e+00
2.849060773849487305e+00
7.886989712715148926e-01
1.066439032554626465e+00
5.625988245010375977e-01
1.004023790359497070e+00
8.097025752067565918e-01
1.601469874382019043e+00
7.981973290443420410e-01
8.415008783340454102e-01
2.279276847839355469e+00
6.334884762763977051e-01
1.131820201873779297e+00
2.116685509681701660e-01
6.808601617813110352e-01
1.120328068733215332e+00
1.365864753723144531e+00
8.917962908744812012e-01
5.861509442329406738e-01
7.358115911483764648e-01
7.962111234664916992e-01
6.659272313117980957e-01
1.638602733612060547e+00
2.665234565734863281e+00
1.138763308525085449e+00
6.323227882385253906e-01
2.173003435134887695e+00
3.215240538120269775e-01
2.633506953716278076e-01
2.495069801807403564e-01
1.193262457847595215e+00
2.040572404861450195e+00
8.240210413932800293e-01
1.007490634918212891e+00
2.665209770202636719e-01
9.331004619598388672e-01
2.087567567825317383e+00
2.274031937122344971e-01
5.647566914558410645e-01
9.302678704261779785e-01
9.272756576538085938e-01
1.280089855194091797e+00
9.382690787315368652e-01
1.295368313789367676e+00
8.018751740455627441e-01
9.806433916091918945e-01
1.588430404663085938e+00
7.292326688766479492e-01
3.897144496440887451e-01
1.629543542861938477e+00
9.660883545875549316e-01
8.751698136329650879e-01
7.664647102355957031e-01
5.199657678604125977e-01
1.953099489212036133e+00
9.763532280921936035e-01
1.239583641290664673e-01
8.878288865089416504e-01
3.214647173881530762e-01
1.318490982055664062e+00
8.778493404388427734e-01
7.712709903717041016e-01
1.249887347221374512e+00
3.279902338981628418e-01
7.414179444313049316e-01
1.998165011405944824e+00
1.964442580938339233e-01
1.012468412518501282e-01
1.253916144371032715e+00
1.844678044319152832e+00
1.384986042976379395e+00
3.198984563350677490e-01
7.256017923355102539e-01
5.510069727897644043e-01
7.661946415901184082e-01
1.822092175483703613e+00
7.133288383483886719e-01
4.279291927814483643e-01
1.930665969848632812e+00
1.487676739692687988e+00
4.555662572383880615e-01
5.920201539993286133e-01
6.481456160545349121e-01
1.163847446441650391e+00
8.860973715782165527e-01
9.652406573295593262e-01
7.149257063865661621e-01
7.113360762596130371e-01
2.470615148544311523e+00
8.485479354858398438e-01
2.144746780395507812e-01
2.652269601821899414e-01
3.981524109840393066e-01
1.294941425323486328e+00
1.756537318229675293e+00
3.566001355648040771e-01
7.066649794578552246e-01
1.236913442611694336e+00
2.030980110168457031e+00
8.015436530113220215e-01
1.077697157859802246e+00
4.637000858783721924e-01
1.035570263862609863e+00
1.476973891258239746e+00
1.779172539710998535e+00
6.721082329750061035e-01
1.029130816459655762e+00
2.243766307830810547e+00
1.990561485290527344e+00
6.103902459144592285e-01
1.098617672920227051e+00
8.649370074272155762e-01
1.568969368934631348e+00
5.461373329162597656e-01
1.445836305618286133e+00
9.903690814971923828e-01
8.148449063301086426e-01
3.112156152725219727e+00
2.472146898508071899e-01
1.210056900978088379e+00
4.449802935123443604e-01
6.479368209838867188e-01
1.219211459159851074e+00
1.706844568252563477e+00
5.494722723960876465e-01
3.275775015354156494e-01
6.997645497322082520e-01
1.572967767715454102e+00
3.469947278499603271e-01
1.208603605628013611e-01
5.804809927940368652e-01
4.971542656421661377e-01
5.984152555465698242e-01
2.164389371871948242e+00
6.631402373313903809e-01
5.841210484504699707e-01
3.473602235317230225e-01
8.749485611915588379e-01
1.331927061080932617e+00
1.876118659973144531e+00
1.827465295791625977e+00
3.328346312046051025e-01
7.685748338699340820e-01
2.057049751281738281e+00
1.610946804285049438e-01
8.256299495697021484e-01
1.416605472564697266e+00
6.127927899360656738e-01
1.104453325271606445e+00
5.985646843910217285e-01
8.409295082092285156e-01
1.278103590011596680e+00
6.316025853157043457e-01
7.224797606468200684e-01
5.869563221931457520e-01
4.109154641628265381e-01
1.264648199081420898e+00
5.880868434906005859e-01
8.039932250976562500e-01
1.258847951889038086e+00
4.281783699989318848e-01
1.130466699600219727e+00
1.779390096664428711e+00
4.317160546779632568e-01
1.541333049535751343e-01
7.261589765548706055e-01
1.044242858886718750e+00
9.792180061340332031e-01
1.064124941825866699e+00
1.164011836051940918e+00
8.832396268844604492e-01
1.539213418960571289e+00
1.547168970108032227e+00
4.611258804798126221e-01
1.810622960329055786e-01
8.951158523559570312e-01
9.665626883506774902e-01
1.737793922424316406e+00
5.255905389785766602e-01
5.901402235031127930e-01
7.654211521148681641e-01
1.044161558151245117e+00
1.738456249237060547e+00
5.052488446235656738e-01
5.108602643013000488e-01
2.282685518264770508e+00
8.533213138580322266e-01
2.447902262210845947e-01
4.034330844879150391e-01
5.547808408737182617e-01
1.441875457763671875e+00
1.061854124069213867e+00
4.157391786575317383e-01
4.802453517913818359e-01
7.286570072174072266e-01
1.334283351898193359e+00
6.205673813819885254e-01
7.370988130569458008e-01
1.226501822471618652e+00
3.585668206214904785e-01
9.871874451637268066e-01
1.790786266326904297e+00
3.290394544601440430e-01
2.961453199386596680e-01
8.858962059020996094e-01
2.244494199752807617e+00
9.948013424873352051e-01
3.925999999046325684e-01
7.522959113121032715e-01
5.606768131256103516e-01
6.744044423103332520e-01
1.698007464408874512e+00
5.709624290466308594e-01
9.330480694770812988e-01
2.616633892059326172e+00
1.887964487075805664e+00
8.293274641036987305e-01
1.077853083610534668e+00
8.026319742202758789e-01
2.008299350738525391e+00
3.890216350555419922e-01
6.889374256134033203e-01
1.340935230255126953e+00
1.266452074050903320e+00
2.826644182205200195e+00
1.047832369804382324e+00
1.295353174209594727e+00
7.216003537178039551e-01
2.215883582830429077e-01
1.610007882118225098e+00
1.547662377357482910e+00
4.642591774463653564e-01
6.490864753723144531e-01
9.598773121833801270e-01
2.628005027770996094e+00
1.288969218730926514e-01
4.767634570598602295e-01
3.753529489040374756e-01
4.754678606986999512e-01
1.185729146003723145e+00
2.036344528198242188e+00
2.936381101608276367e-01
2.387655675411224365e-01
1.607709169387817383e+00
2.101487874984741211e+00
1.556978970766067505e-01
5.446723699569702148e-01
8.823122978210449219e-01
5.583712458610534668e-01
6.588008999824523926e-01
1.863001227378845215e+00
2.507248520851135254e-01
8.469687104225158691e-01
1.006292462348937988e+00
4.836120605468750000e-01
1.040740609169006348e+00
1.290368795394897461e+00
9.689114689826965332e-01
9.334762692451477051e-01
1.101270079612731934e+00
1.077600359916687012e+00
2.429203242063522339e-01
4.283382892608642578e-01
1.643461704254150391e+00
1.304273486137390137e+00
6.974041461944580078e-02
6.904969215393066406e-01
5.751894116401672363e-01
1.113425612449645996e+00
2.011435270309448242e+00
2.562072277069091797e-01
2.444194257259368896e-01
9.720147848129272461e-01
1.287034153938293457e+00
7.979258894920349121e-01
1.894141197204589844e+00
1.471805810928344727e+00
5.725288391113281250e-01
8.536853194236755371e-01
2.029177665710449219e+00
8.094907552003860474e-02
5.498806238174438477e-01
7.106896042823791504e-01
9.860489368438720703e-01
1.336569547653198242e+00
5.725232362747192383e-01
8.205392360687255859e-01
1.203730940818786621e+00
4.193021059036254883e-01
9.913975000381469727e-01
7.587358951568603516e-01
6.224272847175598145e-01
1.763174891471862793e+00
9.401795268058776855e-02
8.634134531021118164e-01
4.940411448478698730e-01
5.572614073753356934e-01
1.253985285758972168e+00
1.271915555000305176e+00
5.426709651947021484e-01
2.602715194225311279e-01
8.743783235549926758e-01
2.292259454727172852e+00
1.118774294853210449e+00
1.858250349760055542e-01
7.447581887245178223e-01
4.219544529914855957e-01
9.496829509735107422e-01
1.837091326713562012e+00
2.237530648708343506e-01
2.185740917921066284e-01
5.326720476150512695e-01
1.381699681282043457e+00
7.996703982353210449e-01
1.472551107406616211e+00
8.883430361747741699e-01
4.852582812309265137e-01
5.755664110183715820e-01
1.957439184188842773e+00
8.328508585691452026e-02
8.401126265525817871e-01
1.996299982070922852e+00
6.537137031555175781e-01
7.351714372634887695e-01
2.388501018285751343e-01
6.515223979949951172e-01
1.386618494987487793e+00
9.544813632965087891e-01
1.048980951309204102e+00
9.150307178497314453e-01
8.563690185546875000e-01
2.483243703842163086e+00
9.435083270072937012e-01
1.245100259780883789e+00
9.813929796218872070e-01
1.032767176628112793e+00
2.373898744583129883e+00
1.309249281883239746e+00
3.076794147491455078e-01
6.962332129478454590e-01
1.391708374023437500e+00
2.543949127197265625e+00
7.473213076591491699e-01
1.010116577148437500e+00
6.529778838157653809e-01
6.639024019241333008e-01
1.261989474296569824e+00
1.941542506217956543e+00
3.552620708942413330e-01
6.312253475189208984e-01
1.468437433242797852e+00
1.779313683509826660e+00
7.090371251106262207e-01
6.994727253913879395e-01
9.262964725494384766e-01
1.386263489723205566e+00
5.831459164619445801e-01
1.568259596824645996e+00
2.886376678943634033e-01
6.878788471221923828e-01
2.066736936569213867e+00
6.878885626792907715e-01
6.167869567871093750e-01
2.676478624343872070e-01
5.439339280128479004e-01
1.022094249725341797e+00
1.560938119888305664e+00
7.795693278312683105e-01
4.839380383491516113e-01
1.213261246681213379e+00
3.862895965576171875e-01
1.249621987342834473e+00
2.151260375976562500e+00
2.434646606445312500e+00
7.452421188354492188e-01
6.589977145195007324e-01
2.123381137847900391e+00
8.296599984169006348e-01
8.187269568443298340e-01
4.701702892780303955e-01
8.473639488220214844e-01
2.217714786529541016e+00
5.717022418975830078e-01
8.634704351425170898e-01
5.007308125495910645e-01
8.515705466270446777e-01
1.770389676094055176e+00
3.950219452381134033e-01
4.611185491085052490e-01
9.284647703170776367e-01
4.749853312969207764e-01
1.810439348220825195e+00
2.445907592773437500e+00
1.396949529647827148e+00
7.350711822509765625e-01
8.993672728538513184e-01
1.566607356071472168e+00
3.681881427764892578e-01
8.868203163146972656e-01
2.355179309844970703e+00
7.218872904777526855e-01
1.307437270879745483e-01
4.273008406162261963e-01
3.776630163192749023e-01
1.218012452125549316e+00
1.859416246414184570e+00
6.022787690162658691e-01
7.559614181518554688e-01
1.023792386054992676e+00
2.086557149887084961e+00
3.721891641616821289e-01
7.692509889602661133e-01
4.733522534370422363e-01
4.540832340717315674e-01
1.160360336303710938e+00
1.906546950340270996e+00
1.698251217603683472e-01
3.932355642318725586e-01
1.960767745971679688e+00
1.926628232002258301e+00
3.394969105720520020e-01
8.884403705596923828e-01
6.973470449447631836e-01
1.570353388786315918e+00
1.364789366722106934e+00
1.424003958702087402e+00
8.930582404136657715e-01
4.287416934967041016e-01
1.321041226387023926e+00
5.894337296485900879e-01
1.181592345237731934e+00
1.897669672966003418e+00
1.238808274269104004e+00
8.783231973648071289e-01
1.109059214591979980e+00
4.697632193565368652e-01
7.188876867294311523e-01
1.441947519779205322e-01
1.211778402328491211e+00
1.122144341468811035e+00
1.284737825393676758e+00
2.098139047622680664e+00
5.304648876190185547e-01
1.130389451980590820e+00
1.868574500083923340e+00
2.845455408096313477e-01
4.655495882034301758e-01
2.748524248600006104e-01
1.416001796722412109e+00
1.260858416557312012e+00
1.041188120841979980e+00
1.272688508033752441e+00
6.126063466072082520e-01
1.215985417366027832e+00
2.212891101837158203e+00
4.136731624603271484e-01
2.792648971080780029e-01
1.418024539947509766e+00
1.108191490173339844e+00
7.919211983680725098e-01
4.791559875011444092e-01
5.751060247421264648e-01
1.607393980026245117e+00
1.202206850051879883e+00
1.082033276557922363e+00
1.208818435668945312e+00
1.309328228235244751e-01
1.280988693237304688e+00
1.334393978118896484e+00
1.177584290504455566e+00
1.251204252243041992e+00
5.746656656265258789e-01
1.291594028472900391e+00
1.688956260681152344e+00
5.321981906890869141e-01
1.102532386779785156e+00
5.304455757141113281e-01
1.125259518623352051e+00
1.245355725288391113e+00
1.375213980674743652e+00
1.420677900314331055e+00
9.739458560943603516e-02
1.116315960884094238e+00
1.499029159545898438e+00
4.858716726303100586e-01
2.855094075202941895e-01
8.642482757568359375e-01
1.149852752685546875e+00
1.376446604728698730e+00
9.132672548294067383e-01
1.229265689849853516e+00
6.604179739952087402e-01
9.529100656509399414e-01
1.934985995292663574e+00
1.213895827531814575e-01
9.600687623023986816e-01
2.073794841766357422e+00
4.722952842712402344e-01
4.271430671215057373e-01
5.938427448272705078e-01
2.637356221675872803e-01
2.060180902481079102e+00
8.217020630836486816e-01
1.038300395011901855e+00
9.815149307250976562e-01
8.104987144470214844e-01
2.264760732650756836e+00
3.820578753948211670e-01
8.083928823471069336e-01
2.070870399475097656e-01
5.144495368003845215e-01
1.328353166580200195e+00
1.810969471931457520e+00
3.542180955410003662e-01
5.729782581329345703e-01
1.237422585487365723e+00
2.720062494277954102e+00
5.543866753578186035e-01
6.745730638504028320e-01
3.242830038070678711e-01
4.912876188755035400e-01
9.513800740242004395e-01
1.984069705009460449e+00
1.948626637458801270e-01
3.189251422882080078e-01
2.023088455200195312e+00
1.926429033279418945e+00
2.146925926208496094e-01
2.328172177076339722e-01
7.172064185142517090e-01
1.048921108245849609e+00
9.034870266914367676e-01
1.907851815223693848e+00
4.705859422683715820e-01
3.768929541110992432e-01
2.315628051757812500e+00
4.876614809036254883e-01
4.975406527519226074e-01
5.204908251762390137e-01
5.037367939949035645e-01
9.041482210159301758e-01
1.935765385627746582e+00
1.031154990196228027e+00
1.032141208648681641e+00
1.639896154403686523e+00
4.319576323032379150e-01
8.356971144676208496e-01
2.105731725692749023e+00
2.272525072097778320e+00
6.718447208404541016e-01
1.077196836471557617e+00
1.839463710784912109e+00
2.415324747562408447e-01
3.521900773048400879e-01
6.377295255661010742e-01
1.099283099174499512e+00
1.276153802871704102e+00
2.266388386487960815e-01
4.832819104194641113e-01
1.576155781745910645e+00
1.657180428504943848e+00
1.237461924552917480e+00
6.209521293640136719e-01
4.047788679599761963e-01
1.307577013969421387e+00
8.127943873405456543e-01
1.009879946708679199e+00
1.650635719299316406e+00
1.082857966423034668e+00
1.643701553344726562e+00
1.153309345245361328e+00
6.560202240943908691e-01
5.660896301269531250e-01
4.724217653274536133e-01
1.841713428497314453e+00
1.281569600105285645e+00
3.414376378059387207e-01
3.911036849021911621e-01
6.176057830452919006e-02
2.063184022903442383e+00
1.722335219383239746e+00
3.500086069107055664e-01
5.589313507080078125e-01
4.279306232929229736e-01
1.377924799919128418e+00
5.958943367004394531e-01
1.980435132980346680e+00
1.577570676803588867e+00
2.140151858329772949e-01
1.066915392875671387e+00
2.170206308364868164e+00
3.349309265613555908e-01
5.576657652854919434e-01
9.277934432029724121e-01
9.614554047584533691e-01
1.598765015602111816e+00
2.534977495670318604e-01
7.550209164619445801e-01
1.606686711311340332e+00
1.207898974418640137e+00
1.059853672981262207e+00
5.571231842041015625e-01
2.187666445970535278e-01
1.013998031616210938e+00
6.427115797996520996e-01
1.618653059005737305e+00
1.989801168441772461e+00
1.107211112976074219e+00
9.528838992118835449e-01
1.112523913383483887e+00
3.700472414493560791e-01
7.440801858901977539e-01
2.902581393718719482e-01
1.967994332313537598e+00
1.297873139381408691e+00
3.351202607154846191e-01
1.015394926071166992e+00
3.054883480072021484e-01
2.478540420532226562e+00
1.173456788063049316e+00
5.576744079589843750e-01
6.157441735267639160e-01
8.027583360671997070e-01
1.410874962806701660e+00
8.708727955818176270e-01
1.439775228500366211e+00
1.666728973388671875e+00
6.028462648391723633e-01
1.131526231765747070e+00
1.755302906036376953e+00
3.115627169609069824e-01
1.484501063823699951e-01
2.076512813568115234e+00
1.162762761116027832e+00
8.733334541320800781e-01
3.030664324760437012e-01
3.319901525974273682e-01
2.061301231384277344e+00
1.374979615211486816e+00
3.500581979751586914e-01
5.595183968544006348e-01
4.122370183467864990e-01
7.421155571937561035e-01
7.711582779884338379e-01
1.737734913825988770e+00
2.257280111312866211e+00
9.575885534286499023e-01
1.188886165618896484e+00
1.793959617614746094e+00
5.469400286674499512e-01
2.206016331911087036e-01
3.259255588054656982e-01
1.504314303398132324e+00
1.611682176589965820e+00
5.833199024200439453e-01
3.353982269763946533e-01
2.845324277877807617e-01
1.812850117683410645e+00
1.678698658943176270e+00
1.554563492536544800e-01
3.745044171810150146e-01
7.544208168983459473e-01
8.848636150360107422e-01
1.475591659545898438e+00
2.443507909774780273e+00
1.903422117233276367e+00
4.007610678672790527e-01
1.067227840423583984e+00
1.927536129951477051e+00
2.912633121013641357e-01
3.454157412052154541e-01
1.743524312973022461e+00
9.172548055648803711e-01
3.000688850879669189e-01
2.812050580978393555e-01
1.516223698854446411e-01
2.057943344116210938e+00
6.729414463043212891e-01
4.619746804237365723e-01
6.992722153663635254e-01
4.869136810302734375e-01
1.512178421020507812e+00
9.068646430969238281e-01
1.142583966255187988e+00
1.650981664657592773e+00
5.185166001319885254e-01
1.346126675605773926e+00
1.714758276939392090e+00
1.208787858486175537e-01
4.276824295520782471e-01
8.756811022758483887e-01
1.413090825080871582e+00
2.079326152801513672e+00
2.287335097789764404e-01
2.067262381315231323e-01
8.465954661369323730e-01
1.690647006034851074e+00
1.712530493736267090e+00
2.497715950012207031e-01
4.741295874118804932e-01
1.143541932106018066e+00
8.240329027175903320e-01
1.659151673316955566e+00
2.076992273330688477e+00
1.667647480964660645e+00
7.047877907752990723e-01
8.291859626770019531e-01
1.776699900627136230e+00
1.775202006101608276e-01
8.967526555061340332e-01
1.579570412635803223e+00
1.021641492843627930e+00
6.427155733108520508e-01
5.435144305229187012e-01
6.169115304946899414e-01
1.676472544670104980e+00
1.416889667510986328e+00
3.411569297313690186e-01
1.867591440677642822e-01
8.531802892684936523e-01
1.191088795661926270e+00
8.808813691139221191e-01
2.328289031982421875e+00
2.323063611984252930e+00
5.495846271514892578e-01
8.302204012870788574e-01
1.968449473381042480e+00
7.318664193153381348e-01
6.613773107528686523e-01
9.278457760810852051e-01
1.081829905509948730e+00
1.413248419761657715e+00
2.831217050552368164e-01
8.838937282562255859e-01
1.595142722129821777e+00
1.281067013740539551e+00
1.251337885856628418e+00
6.737401485443115234e-01
7.769640088081359863e-01
1.707806110382080078e+00
6.251210570335388184e-01
1.294021606445312500e+00
1.522419929504394531e+00
1.039251804351806641e+00
1.021617531776428223e+00
8.849008679389953613e-01
9.134858846664428711e-01
1.165283024311065674e-01
5.197595953941345215e-01
1.619104981422424316e+00
1.323532223701477051e+00
4.935921132564544678e-01
1.683200746774673462e-01
1.041453123092651367e+00
1.801927685737609863e+00
1.552992463111877441e+00
7.930683493614196777e-01
2.546113133430480957e-01
8.116412162780761719e-01
1.059117555618286133e+00
1.370322465896606445e+00
2.760784149169921875e+00
2.383229732513427734e+00
3.641659617424011230e-01
8.982788324356079102e-01
2.513127803802490234e+00
6.144148707389831543e-01
1.092828154563903809e+00
6.631767153739929199e-01
6.606129407882690430e-01
2.170032024383544922e+00
5.097784996032714844e-01
1.043277978897094727e+00
1.624857187271118164e+00
7.878865599632263184e-01
1.346026420593261719e+00
5.918014049530029297e-01
4.626561701297760010e-01
7.224902510643005371e-01
9.133952856063842773e-01
2.303089618682861328e+00
2.364584922790527344e+00
9.694190621376037598e-01
1.041498422622680664e+00
1.569625735282897949e+00
4.666899144649505615e-01
3.065190911293029785e-01
6.956487298011779785e-01
1.656429052352905273e+00
1.520879507064819336e+00
2.120062410831451416e-01
1.480919271707534790e-01
2.399496734142303467e-01
2.144431591033935547e+00
1.634217381477355957e+00
3.984468281269073486e-01
5.669460296630859375e-01
7.026087641716003418e-01
9.480487108230590820e-01
9.338710904121398926e-01
2.302963495254516602e+00
1.421305298805236816e+00
6.145901083946228027e-01
1.035349249839782715e+00
1.505254030227661133e+00
5.503666996955871582e-01
3.215323090553283691e-01
2.079068899154663086e+00
8.999466300010681152e-01
6.085782647132873535e-01
9.013304710388183594e-01
4.046832323074340820e-01
2.178387403488159180e+00
8.565967679023742676e-01
4.460968673229217529e-01
6.582898497581481934e-01
1.319294124841690063e-01
1.687740683555603027e+00
1.224438667297363281e+00
1.477558374404907227e+00
1.827891945838928223e+00
8.089739084243774414e-01
1.224997878074645996e+00
1.533659934997558594e+00
2.113463282585144043e-01
3.073070347309112549e-01
1.855972856283187866e-01
1.515733599662780762e+00
1.874777078628540039e+00
3.684552311897277832e-01
2.121881991624832153e-01
5.163293480873107910e-01
1.718089222908020020e+00
1.866116404533386230e+00
1.959712356328964233e-01
7.915831357240676880e-02
1.128096818923950195e+00
7.691018581390380859e-01
1.591426014900207520e+00
1.924791574478149414e+00
1.924117922782897949e+00
4.539483189582824707e-01
9.313263893127441406e-01
1.886270642280578613e+00
6.178503036499023438e-01
2.997411787509918213e-01
1.867723822593688965e+00
7.773804068565368652e-01
7.089367508888244629e-01
2.720118165016174316e-01
3.453487455844879150e-01
2.281882762908935547e+00
7.418624758720397949e-01
2.201339304447174072e-01
7.241173982620239258e-01
6.412174105644226074e-01
1.478662133216857910e+00
9.482931494712829590e-01
1.464373826980590820e+00
2.295401811599731445e+00
7.190517187118530273e-01
1.090773463249206543e+00
1.623279809951782227e+00
2.668717503547668457e-01
3.358835279941558838e-01
9.281499385833740234e-01
1.668666720390319824e+00
1.806329965591430664e+00
2.625476419925689697e-01
1.569936126470565796e-01
1.067631602287292480e+00
1.774486899375915527e+00
1.542278647422790527e+00
3.360984921455383301e-01
3.955884277820587158e-01
1.075737476348876953e+00
1.102692127227783203e+00
1.628324985504150391e+00
1.339319348335266113e+00
1.290105223655700684e+00
9.696739912033081055e-01
8.865815401077270508e-01
1.101554393768310547e+00
4.912189543247222900e-01
4.377719759941101074e-01
1.497707962989807129e+00
1.198875784873962402e+00
5.568405389785766602e-01
3.080906271934509277e-01
2.933185100555419922e-01
2.124415159225463867e+00
1.104975104331970215e+00
2.389600574970245361e-01
4.679577946662902832e-01
2.631260752677917480e-01
1.223154783248901367e+00
1.242547512054443359e+00
1.790309071540832520e+00
1.944096207618713379e+00
4.262464120984077454e-02
1.451109886169433594e+00
1.898962259292602539e+00
2.793819010257720947e-01
6.013348102569580078e-01
6.748593449592590332e-01
9.236117005348205566e-01
2.040951967239379883e+00
4.592579007148742676e-01
7.837217450141906738e-01
1.153448700904846191e+00
1.326430320739746094e+00
1.661901235580444336e+00
2.101588845252990723e-01
3.540875613689422607e-01
1.302276134490966797e+00
3.262090981006622314e-01
1.461522817611694336e+00
2.495182275772094727e+00
1.347153425216674805e+00
1.055386185646057129e+00
1.208211898803710938e+00
5.143126249313354492e-01
2.648996710777282715e-01
5.231103897094726562e-01
1.827444195747375488e+00
1.684069037437438965e+00
7.202702164649963379e-01
6.938963532447814941e-01
3.748167753219604492e-01
1.408318161964416504e+00
2.173946142196655273e+00
2.039378136396408081e-01
4.935743808746337891e-01
2.577074468135833740e-01
1.019489884376525879e+00
1.724711656570434570e+00
2.899393796920776367e+00
2.145200490951538086e+00
2.312054485082626343e-01
9.555158615112304688e-01
2.189327955245971680e+00
2.299363911151885986e-01
4.982855021953582764e-01
8.088941574096679688e-01
1.238825678825378418e+00
1.790245294570922852e+00
4.092741310596466064e-01
7.417575716972351074e-01
1.282894134521484375e+00
1.077872037887573242e+00
1.713847637176513672e+00
1.175829619169235229e-01
4.671256542205810547e-01
1.191096663475036621e+00
8.739956021308898926e-01
1.682206153869628906e+00
1.876145243644714355e+00
4.974554777145385742e-01
1.355302453041076660e+00
1.237091660499572754e+00
4.852381348609924316e-01
2.467476278543472290e-01
3.486612439155578613e-01
1.176497340202331543e+00
1.196639418601989746e+00
1.661627411842346191e+00
1.675269961357116699e+00
6.204554438591003418e-01
1.120024681091308594e+00
1.635789752006530762e+00
4.967236518859863281e-01
8.305609226226806641e-02
1.508465886116027832e+00
2.028606891632080078e+00
9.834117889404296875e-01
2.155356109142303467e-01
2.759383320808410645e-01
2.079678535461425781e+00
1.358825802803039551e+00
1.046664237976074219e+00
5.149924159049987793e-01
7.117930650711059570e-01
2.053256750106811523e+00
1.224462151527404785e+00
8.951093554496765137e-01
5.401890277862548828e-01
4.580912292003631592e-01
1.903024911880493164e+00
7.697117924690246582e-01
8.270136713981628418e-01
6.043752431869506836e-01
5.400750637054443359e-01
2.478045225143432617e+00
1.154109835624694824e+00
1.774801313877105713e-01
3.124346137046813965e-01
3.849788606166839600e-01
2.361990690231323242e+00
1.435464382171630859e+00
6.884474754333496094e-01
8.404791355133056641e-01
1.519688010215759277e+00
2.521081209182739258e+00
3.107905685901641846e-01
1.049448609352111816e+00
7.613226175308227539e-01
1.332202196121215820e+00
2.410624742507934570e+00
1.737692594528198242e+00
2.610529959201812744e-01
1.821887791156768799e-01
9.040126800537109375e-01
1.492060661315917969e+00
1.354147315025329590e+00
2.061271429061889648e+00
1.318090081214904785e+00
8.751256465911865234e-01
1.271277785301208496e+00
1.706296443939208984e+00
3.622544407844543457e-01
8.760318756103515625e-01
8.350408673286437988e-01
8.339720368385314941e-01
1.803621530532836914e+00
1.824674606323242188e+00
1.073396801948547363e+00
1.474244594573974609e+00
9.998580217361450195e-01
4.243142902851104736e-01
4.336919188499450684e-01
4.250031411647796631e-01
1.746352553367614746e+00
8.071523308753967285e-01
1.502640962600708008e+00
1.450133323669433594e+00
3.036225140094757080e-01
1.168161630630493164e+00
1.789201378822326660e+00
5.857024788856506348e-01
1.773765385150909424e-01
1.096281528472900391e+00
1.870539069175720215e+00
1.302270770072937012e+00
4.837458729743957520e-01
6.212159991264343262e-01
1.459688544273376465e+00
1.186395645141601562e+00
1.715565681457519531e+00
3.019461035728454590e-01
5.248854160308837891e-01
1.877755522727966309e+00
1.703308463096618652e+00
1.307857871055603027e+00
1.512255430221557617e+00
8.359700441360473633e-01
1.074589252471923828e+00
8.278018832206726074e-01
1.441995859146118164e+00
2.742065489292144775e-01
5.486697554588317871e-01
2.484726667404174805e+00
9.976404309272766113e-01
3.148436248302459717e-01
3.374540507793426514e-01
4.831615388393402100e-01
2.529440164566040039e+00
1.029618024826049805e+00
4.431493282318115234e-01
1.114420056343078613e+00
1.218325972557067871e+00
2.783481121063232422e+00
9.467043876647949219e-01
9.596868157386779785e-01
1.684529632329940796e-01
1.087999105453491211e+00
1.826013684272766113e+00
1.756090402603149414e+00
2.641189396381378174e-01
3.376082777976989746e-01
1.056110858917236328e+00
1.455605745315551758e+00
7.859853506088256836e-01
1.578701615333557129e+00
9.643548727035522461e-01
8.677514195442199707e-01
9.070166349411010742e-01
1.714649438858032227e+00
2.153078764677047729e-01
2.131264805793762207e-01
1.794881701469421387e+00
3.828246891498565674e-01
8.551283478736877441e-01
8.904998898506164551e-01
4.994219243526458740e-01
2.142102479934692383e+00
9.296199679374694824e-01
8.057051301002502441e-01
4.953848719596862793e-01
5.241657495498657227e-01
2.100593090057373047e+00
5.766987204551696777e-01
5.684520006179809570e-01
3.848581612110137939e-01
4.396038353443145752e-01
1.590443253517150879e+00
1.980299711227416992e+00
7.070494890213012695e-01
2.065880447626113892e-01
1.167503952980041504e+00
2.137223720550537109e+00
6.525665521621704102e-01
6.064226031303405762e-01
8.517732620239257812e-01
1.264028191566467285e+00
1.556097269058227539e+00
1.880955696105957031e+00
9.714968204498291016e-01
7.925434112548828125e-01
1.609460115432739258e+00
9.092789292335510254e-01
1.117238044738769531e+00
7.156419754028320312e-01
1.261455774307250977e+00
2.619742631912231445e+00
9.426866173744201660e-01
9.350333809852600098e-01
7.784581184387207031e-01
5.043923854827880859e-01
2.231738805770874023e+00
8.832268714904785156e-01
1.635466933250427246e+00
1.667930364608764648e+00
4.648264944553375244e-01
1.530385136604309082e+00
1.366111993789672852e+00
7.601371407508850098e-01
3.854338526725769043e-01
4.775080084800720215e-01
1.761167049407958984e+00
8.999201655387878418e-01
7.098555564880371094e-01
4.705075919628143311e-01
8.529237508773803711e-01
2.171265840530395508e+00
1.562121629714965820e+00
3.601498901844024658e-01
3.729863166809082031e-01
1.037186026573181152e+00
1.646510481834411621e+00
9.031310081481933594e-01
1.827828645706176758e+00
1.621196985244750977e+00
9.887911677360534668e-01
7.212764620780944824e-01
1.801013708114624023e+00
5.046848654747009277e-01
7.530348300933837891e-01
6.274912357330322266e-01
5.690712928771972656e-01
1.352243900299072266e+00
1.284430623054504395e+00
9.471861720085144043e-01
1.783455491065979004e+00
5.752829313278198242e-01
1.113126397132873535e+00
4.781794548034667969e-01
1.197135090827941895e+00
2.371690750122070312e+00
1.720374226570129395e-01
6.395674943923950195e-01
9.676728248596191406e-01
4.367502927780151367e-01
1.410390257835388184e+00
1.900339603424072266e+00
1.472651958465576172e+00
7.367542982101440430e-01
1.157599449157714844e+00
2.325785636901855469e+00
1.149571537971496582e+00
4.904005229473114014e-01
6.904848814010620117e-01
1.028226375579833984e+00
1.555364370346069336e+00
1.544370293617248535e+00
6.503351330757141113e-01
4.179835021495819092e-01
1.354700326919555664e+00
1.718965291976928711e+00
1.013427495956420898e+00
1.234396100044250488e+00
7.959796190261840820e-01
1.444989919662475586e+00
8.802064657211303711e-01
1.559015870094299316e+00
3.950771689414978027e-01
3.673124909400939941e-01
2.052348136901855469e+00
6.822227835655212402e-01
8.044857978820800781e-01
6.296371221542358398e-01
7.380464076995849609e-01
2.728138446807861328e+00
6.425825953483581543e-01
7.134280204772949219e-01
5.859822630882263184e-01
5.707558989524841309e-01
1.778987407684326172e+00
4.309144616127014160e-01
1.173406243324279785e+00
1.857025980949401855e+00
4.006372094154357910e-01
1.167312145233154297e+00
1.898697853088378906e+00
1.113863348960876465e+00
5.664834976196289062e-01
1.021119952201843262e+00
1.470598936080932617e+00
1.864133834838867188e+00
5.331133008003234863e-01
6.363703012466430664e-01
1.565246343612670898e+00
8.900813460350036621e-01
1.938568592071533203e+00
5.412929058074951172e-01
7.382952570915222168e-01


==> plots/data/f030_aes_2_fixed_10k/tvals_signed.txt <==
8.426714539527893066e-01
7.382952570915222168e-01
1.109757304191589355e+00
9.810841679573059082e-01
1.666076779365539551e+00
2.846655845642089844e-01
1.247422695159912109e+00
8.938465714454650879e-01
1.051777124404907227e+00
1.367886900901794434e+00
3.880543708801269531e-01
9.003136754035949707e-01
1.204999089241027832e+00
9.372600913047790527e-01
1.721521019935607910e+00
1.153371453285217285e+00
8.089183568954467773e-01
1.013490319252014160e+00
1.230448484420776367e+00
1.336643695831298828e+00
1.426050662994384766e+00
6.951013803482055664e-01
7.254874110221862793e-01
1.248057126998901367e+00
1.366338014602661133e+00
1.016982316970825195e+00
1.366371393203735352e+00
1.193827867507934570e+00
1.414615988731384277e+00
4.779298305511474609e-01
1.687622427940368652e+00
8.770425319671630859e-01
1.692281842231750488e+00
1.642171502113342285e+00
1.217118978500366211e+00
1.313482522964477539e+00
5.492838025093078613e-01
1.631978511810302734e+00
1.344477176666259766e+00
5.176279544830322266e-01
1.224119186401367188e+00
8.246713876724243164e-01
8.855796456336975098e-01
2.281273841857910156e+00
5.360518097877502441e-01
1.445282816886901855e+00
9.267811775207519531e-01
1.115623474121093750e+00
8.719978928565979004e-01
1.149879574775695801e+00
6.420384049415588379e-01
7.040253877639770508e-01
5.288400650024414062e-01
1.391449093818664551e+00
1.481788635253906250e+00
9.585294723510742188e-01
1.288506269454956055e+00
1.085330247879028320e+00
9.369078278541564941e-01
2.016320943832397461e+00
2.618296444416046143e-01
1.454051733016967773e+00
7.536116838455200195e-01
6.105532646179199219e-01
1.029885530471801758e+00
5.046959519386291504e-01
9.017911553382873535e-01
8.615438938140869141e-01
1.043938279151916504e+00
8.632094264030456543e-01
1.226316452026367188e+00
1.796819329261779785e+00
9.525526165962219238e-01
3.572588860988616943e-01
1.288578629493713379e+00
9.541763067245483398e-01
1.362523794174194336e+00
9.758598804473876953e-01
9.763896465301513672e-01
7.626040577888488770e-01
1.936659693717956543e+00
6.824485063552856445e-01
1.343347549438476562e+00
5.668354034423828125e-01
9.930121898651123047e-01
9.970890283584594727e-01
1.463633894920349121e+00
1.116662144660949707e+00
1.198851466178894043e+00
3.283813595771789551e-02
1.066323161125183105e+00
1.102631688117980957e+00
1.634058237075805664e+00
5.334520936012268066e-01
9.701685905456542969e-01
1.196494698524475098e+00
1.336942076683044434e+00
7.402727007865905762e-01
1.804444670677185059e+00
6.139258742332458496e-01
1.840497016906738281e+00
2.038878440856933594e+00
1.088776826858520508e+00
1.219143867492675781e+00
6.699197292327880859e-01
8.453058004379272461e-01
1.337094426155090332e+00
8.725783228874206543e-01
1.110651969909667969e+00
1.559135317802429199e+00
1.329427957534790039e+00
1.586879491806030273e+00
2.907447218894958496e-01
4.494930505752563477e-01
1.385598540306091309e+00
6.645682454109191895e-01
1.445873498916625977e+00
6.605168581008911133e-01
4.974764287471771240e-01
6.058780550956726074e-01
9.098811149597167969e-01
2.402629375457763672e+00
2.818188965320587158e-01
1.018376111984252930e+00
9.363659620285034180e-01
1.666759252548217773e+00
1.037383556365966797e+00
1.537499070167541504e+00
6.907653808593750000e-01
1.321115255355834961e+00
1.623202919960021973e+00
9.526250958442687988e-01
1.128690361976623535e+00
7.584299445152282715e-01
1.205732226371765137e+00
1.356770515441894531e+00
8.614251017570495605e-01
1.508917689323425293e+00
1.296062946319580078e+00
2.917422294616699219e+00
1.196167826652526855e+00
1.035455703735351562e+00
3.308325707912445068e-01
1.137603163719177246e+00
9.484672546386718750e-01
1.249558568000793457e+00
1.447521209716796875e+00
1.367198467254638672e+00
1.676322221755981445e+00
1.516589283943176270e+00
1.447770953178405762e+00
1.876737356185913086e+00
6.594902276992797852e-01
1.346620678901672363e+00
1.479450345039367676e+00
1.174615979194641113e+00
1.294671654701232910e+00
3.538905382156372070e-01
1.662051916122436523e+00
1.127109169960021973e+00
1.156311869621276855e+00
1.880004644393920898e+00
9.367538094520568848e-01
1.129005074501037598e+00
1.600016951560974121e+00
8.154995441436767578e-01
1.706500768661499023e+00
8.130400180816650391e-01
7.153584361076354980e-01
8.403060436248779297e-01
8.697323799133300781e-01
1.060768365859985352e+00
2.554424107074737549e-01
9.178327322006225586e-01
1.244175672531127930e+00
1.776580214500427246e-01
9.540966749191284180e-01
6.856701374053955078e-01
1.026450991630554199e+00
2.071811437606811523e+00
5.028589367866516113e-01
9.959567785263061523e-01
9.742975234985351562e-01
1.100780844688415527e+00
1.526356220245361328e+00
7.373861670494079590e-01
6.047970652580261230e-01
1.056224465370178223e+00
7.524359822273254395e-01
1.674678444862365723e+00
6.780685782432556152e-01
1.585467815399169922e+00
9.649944305419921875e-01
9.501354098320007324e-01
1.169214844703674316e+00
1.745148658752441406e+00
1.372043192386627197e-01
2.048998355865478516e+00
6.835249662399291992e-01
4.716521799564361572e-01
2.261519670486450195e+00
1.003172039985656738e+00
8.996117115020751953e-01
1.150948405265808105e+00
8.404574990272521973e-01
2.010852336883544922e+00
3.662272393703460693e-01
1.263543963432312012e+00
9.015230536460876465e-01
1.009019613265991211e+00
1.028733372688293457e+00
4.578748345375061035e-01
8.053712248802185059e-01
1.264357566833496094e+00
4.484782516956329346e-01
8.937682509422302246e-01
1.262314319610595703e+00
1.012633562088012695e+00
2.474646091461181641e+00
3.358860909938812256e-01
1.247511386871337891e+00
1.120994806289672852e+00
1.327835083007812500e+00
1.443391442298889160e+00
9.672874808311462402e-01
1.321667879819869995e-01
7.642962336540222168e-01
6.288657188415527344e-01
1.329586148262023926e+00
4.129740297794342041e-01
7.757663726806640625e-01
1.394315600395202637e+00
1.293349146842956543e+00
7.116209268569946289e-01
2.145332813262939453e+00
5.436118841171264648e-01
2.275062561035156250e+00
5.786552429199218750e-01
3.780436515808105469e-01
1.431909054517745972e-01
4.848382771015167236e-01
1.319353580474853516e+00
1.506095767021179199e+00
6.400843262672424316e-01
1.039097189903259277e+00
1.149466156959533691e+00
9.255012273788452148e-01
6.645984649658203125e-01
1.515823602676391602e-01
1.329035997390747070e+00
9.831812381744384766e-01
1.047925472259521484e+00
1.590341925621032715e+00
7.678133249282836914e-01
1.220941305160522461e+00
2.584570050239562988e-01
2.818682193756103516e-01
8.879925608634948730e-01
2.206377267837524414e+00
1.216877222061157227e+00
6.843735575675964355e-01
9.925145506858825684e-01
9.249077439308166504e-01
2.068900346755981445e+00
1.851400613784790039e+00
5.033783912658691406e-01
2.915284633636474609e-01
6.860746145248413086e-01
1.331188201904296875e+00
1.733988523483276367e+00
1.282648086547851562e+00
1.104062557220458984e+00
1.107408404350280762e-01
2.343849182128906250e+00
5.721143484115600586e-01
1.189022183418273926e+00
8.825544118881225586e-01
3.706336617469787598e-01
2.293943405151367188e+00
6.285842061042785645e-01
8.429706096649169922e-01
8.928593397140502930e-01
5.743470191955566406e-01
1.668338775634765625e+00
2.652295529842376709e-01
8.585771322250366211e-01
1.684450149536132812e+00
6.908764839172363281e-01
1.906864523887634277e+00
1.158259749412536621e+00
2.612759768962860107e-01
1.328306317329406738e+00
1.366540908813476562e+00
1.364149570465087891e+00
2.137677073478698730e-01
4.797438085079193115e-01
1.380270600318908691e+00
9.515552520751953125e-01
1.403399825096130371e+00
7.544251680374145508e-01
7.826697230339050293e-01
1.018433690071105957e+00
1.755250334739685059e+00
1.381803393363952637e+00
7.181702852249145508e-01
1.012732863426208496e+00
6.024883985519409180e-01
1.170639395713806152e+00
7.008126378059387207e-01
1.019016981124877930e+00
1.551768422126770020e+00
2.481679767370223999e-01
1.352789878845214844e+00
7.647956609725952148e-01
1.242874622344970703e+00
1.713889479637145996e+00
7.543291449546813965e-01
1.311645388603210449e+00
7.279289364814758301e-01
7.657210230827331543e-01
1.437196969985961914e+00
9.134202599525451660e-01
1.235966563224792480e+00
1.024887561798095703e+00
8.519397974014282227e-01
2.400279998779296875e+00
3.114618062973022461e-01
8.298318386077880859e-01
1.229113101959228516e+00
1.248793005943298340e+00
1.551262497901916504e+00
1.194435000419616699e+00
5.374601483345031738e-01
1.547023057937622070e+00
1.580012559890747070e+00
1.465038537979125977e+00
1.450473189353942871e+00
8.752782940864562988e-01
8.744245171546936035e-01
1.832818627357482910e+00
6.949827671051025391e-01
1.911990404129028320e+00
1.003333926200866699e+00
1.116413354873657227e+00
6.936655044555664062e-01
6.958939433097839355e-01
7.166229486465454102e-01
5.377491712570190430e-01
1.158926963806152344e+00
2.015759229660034180e+00
3.424095511436462402e-01
1.027511835098266602e+00
8.720021247863769531e-01
7.534008622169494629e-01
1.952174067497253418e+00
1.586490124464035034e-01
1.114736199378967285e+00
8.261275887489318848e-01
6.449676752090454102e-01
1.765799403190612793e+00
7.583280205726623535e-01
5.737836956977844238e-01
7.029950022697448730e-01
5.137431025505065918e-01
2.038909435272216797e+00
1.217526078224182129e+00
7.178038358688354492e-01
7.346608638763427734e-01
1.183573007583618164e+00
1.084158897399902344e+00
1.941278338432312012e+00
9.930751323699951172e-01
1.065160274505615234e+00
4.969859421253204346e-01
3.380596637725830078e-01
8.333630561828613281e-01
1.033962130546569824e+00
7.043930888175964355e-01
1.063984751701354980e+00
2.648323178291320801e-01
1.443213343620300293e+00
8.190585970878601074e-01
5.987842679023742676e-01
1.162742972373962402e+00
1.515698552131652832e+00
2.297837257385253906e+00
3.565746545791625977e-01
7.375448942184448242e-01
1.173808217048645020e+00
4.197793602943420410e-01
2.410465717315673828e+00
4.656135737895965576e-01
2.411439865827560425e-01
1.273376584053039551e+00
1.376850962638854980e+00
1.375743031501770020e+00
7.257308363914489746e-01
3.007068037986755371e-01
1.400700092315673828e+00
1.585873603820800781e+00
1.049359083175659180e+00
5.620689392089843750e-01
5.058552622795104980e-01
1.376960515975952148e+00
1.022696495056152344e+00
1.361003518104553223e+00
6.370316743850708008e-01
1.222048640251159668e+00
5.750346779823303223e-01
2.293289422988891602e+00
1.467810273170471191e+00
8.370941877365112305e-01
1.258435606956481934e+00
4.337616562843322754e-01
1.259283900260925293e+00
9.847453236579895020e-01
1.056818246841430664e+00
1.495090246200561523e+00
6.038805246353149414e-01
1.230215907096862793e+00
7.554907798767089844e-01
1.135629415512084961e+00
1.690083384513854980e+00
5.867242068052291870e-02
1.614958763122558594e+00
9.759288430213928223e-01
5.885974168777465820e-01
1.459296345710754395e+00
7.998341321945190430e-01
1.043318867683410645e+00
1.266804337501525879e+00
4.921900629997253418e-01
1.616950392723083496e+00
2.053822278976440430e+00
1.050976395606994629e+00
8.857428431510925293e-01
8.577797412872314453e-01
1.120702624320983887e+00
2.251022577285766602e+00
5.437157154083251953e-01
3.534967303276062012e-01
2.409478127956390381e-01
8.865895271301269531e-01
1.324800014495849609e+00
1.418063044548034668e+00
8.057913184165954590e-01
1.102553963661193848e+00
3.018958568572998047e-01
2.095378875732421875e+00
4.027097225189208984e-01
1.306830525398254395e+00
1.425026178359985352e+00
9.399491548538208008e-01
1.721271514892578125e+00
4.285527765750885010e-01
6.979854702949523926e-01
1.212109327316284180e+00
6.609343886375427246e-01
1.500375270843505859e+00
6.926175355911254883e-01
9.454550743103027344e-01
1.279163956642150879e+00
2.680982649326324463e-01
5.407329201698303223e-01
1.190762996673583984e+00
4.533298015594482422e-01
1.843015670776367188e+00
1.419553041458129883e+00
3.520754277706146240e-01
7.846755385398864746e-01
5.258821249008178711e-01
1.735701322555541992e+00
1.048557996749877930e+00
7.425621151924133301e-01
1.321756362915039062e+00
8.578298091888427734e-01
1.029699921607971191e+00
2.063508033752441406e+00
2.550357282161712646e-01
1.939247131347656250e+00
8.169794082641601562e-01
8.677992224693298340e-01
5.855144262313842773e-01
4.469451308250427246e-01
1.176187396049499512e+00
1.312606096267700195e+00
8.367021083831787109e-01
1.055265188217163086e+00
9.913361072540283203e-01
1.564156293869018555e+00
1.962365627288818359e+00
5.442632436752319336e-01
1.340795755386352539e+00
8.742929100990295410e-01
3.888351917266845703e-01
1.292975783348083496e+00
7.019490003585815430e-01
8.947563767433166504e-01
9.195722937583923340e-01
6.614839434623718262e-01
1.698484778404235840e+00
8.155581355094909668e-01
1.554734349250793457e+00
1.015846252441406250e+00
9.936447739601135254e-01
1.412370681762695312e+00
1.831018805503845215e+00
1.145181894302368164e+00
3.804594576358795166e-01
1.240742206573486328e+00
8.647719025611877441e-01
2.119916200637817383e+00
7.730046510696411133e-01
8.861398696899414062e-01
1.230443954467773438e+00
4.260756671428680420e-01
2.046428680419921875e+00
8.643237352371215820e-01
9.658136963844299316e-01
1.625667929649353027e+00
1.347647905349731445e+00
1.118479013442993164e+00
8.725666403770446777e-01
1.132103681564331055e+00
1.183987975120544434e+00
5.619198083877563477e-01
1.568433403968811035e+00
4.777659177780151367e-01
5.219805240631103516e-01
1.522708773612976074e+00
1.590505689382553101e-01
1.416391849517822266e+00
1.421147704124450684e+00
7.141276597976684570e-01
1.476271390914916992e+00
1.099281549453735352e+00
6.651195287704467773e-01
1.132181525230407715e+00
7.802236676216125488e-01
1.864830851554870605e+00
1.180367827415466309e+00
8.397362828254699707e-01
8.025805950164794922e-01
1.390902042388916016e+00
1.221008658409118652e+00
1.896554112434387207e+00
9.054067730903625488e-01
5.321703553199768066e-01
1.356107831001281738e+00
5.839735865592956543e-01
1.060542225837707520e+00
8.025441169738769531e-01
6.999321579933166504e-01
1.186357378959655762e+00
2.736177742481231689e-01
1.569376111030578613e+00
9.297063946723937988e-01
1.010430097579956055e+00
1.926455020904541016e+00
1.085454583168029785e+00
1.147920370101928711e+00
3.235546648502349854e-01
5.840111970901489258e-01
1.469809532165527344e+00
3.199090361595153809e-01
1.218054533004760742e+00
8.621953129768371582e-01
5.225081443786621094e-01
2.029106140136718750e+00
8.174395561218261719e-01
7.980103492736816406e-01
1.264012217521667480e+00
7.100325226783752441e-01
1.620815992355346680e+00
1.370260119438171387e+00
1.590180248022079468e-01
1.097090721130371094e+00
4.702907800674438477e-01
1.348589301109313965e+00
1.141726613044738770e+00
6.364796757698059082e-01
1.069898247718811035e+00
1.519273281097412109e+00
1.000926971435546875e+00
2.068238496780395508e+00
5.933665633201599121e-01
8.479487299919128418e-01
6.126438379287719727e-01
5.291653871536254883e-01
4.063341021537780762e-01
7.328502535820007324e-01
9.171137809753417969e-01
1.301653742790222168e+00
3.439955115318298340e-01
1.402232766151428223e+00
1.172944545745849609e+00
1.035633802413940430e+00
1.371617794036865234e+00
1.637366652488708496e+00
1.738699316978454590e+00
5.293003320693969727e-01
3.641508519649505615e-01
1.627482175827026367e+00
8.217709064483642578e-01
7.551089525222778320e-01
8.336670398712158203e-01
3.020617663860321045e-01
1.391068220138549805e+00
1.524774909019470215e+00
9.716012477874755859e-01
7.263908386230468750e-01
1.025043487548828125e+00
1.002652049064636230e+00
1.644445776939392090e+00
6.274784207344055176e-01
4.009988009929656982e-01
8.691133856773376465e-01
9.375958442687988281e-01
6.471392512321472168e-01
9.119352102279663086e-01
7.930346131324768066e-01
1.254172682762145996e+00
3.699214756488800049e-01
1.736907482147216797e+00
6.762257814407348633e-01
9.625959992408752441e-01
1.669128894805908203e+00
3.507588505744934082e-01
1.253311634063720703e+00
3.697464764118194580e-01
7.484756708145141602e-01
1.222632765769958496e+00
2.296805381774902344e-01
1.367755174636840820e+00
8.292192816734313965e-01
2.900530099868774414e-01
2.154467582702636719e+00
4.550643861293792725e-01
2.291048526763916016e+00
1.015860199928283691e+00
2.754651010036468506e-01
1.193623304367065430e+00
1.369459152221679688e+00
8.896913528442382812e-01
8.425841927528381348e-01
1.308852732181549072e-01
1.483892321586608887e+00
1.150381922721862793e+00
1.711793661117553711e+00
8.703800439834594727e-01
5.243491530418395996e-01
3.563390076160430908e-01
2.436378717422485352e+00
6.528998017311096191e-01
9.458593726158142090e-01
7.274688482284545898e-01
6.078308224678039551e-01
1.844794869422912598e+00
1.263079047203063965e+00
6.907786726951599121e-01
1.234474897384643555e+00
1.193143725395202637e-01
1.593550443649291992e+00
3.116725087165832520e-01
8.081783652305603027e-01
1.209839105606079102e+00
6.284909248352050781e-01
1.396096348762512207e+00
4.088149070739746094e-01
5.407382249832153320e-01
1.435834169387817383e+00
7.803446054458618164e-01
9.652217030525207520e-01
5.368996262550354004e-01
6.662741899490356445e-01
2.101391553878784180e+00
5.121163129806518555e-01
2.285416603088378906e+00
8.997057676315307617e-01
8.417096734046936035e-01
1.416744470596313477e+00
1.804467558860778809e+00
4.385530054569244385e-01
8.792710304260253906e-01
8.707063198089599609e-01
8.499392271041870117e-01
2.551514387130737305e+00
4.866822957992553711e-01
8.600311875343322754e-01
1.138848900794982910e+00
4.830805361270904541e-01
2.016792058944702148e+00
5.306462645530700684e-01
1.873669862747192383e+00
7.135071158409118652e-01
5.980989336967468262e-01
4.669260680675506592e-01
1.990099102258682251e-01
1.103542089462280273e+00
1.348070502281188965e+00
3.810471594333648682e-01
1.268499851226806641e+00
6.389108300209045410e-01
2.508405148983001709e-01
8.141556382179260254e-01
9.262959361076354980e-01
1.300739526748657227e+00
8.073804974555969238e-01
1.764085292816162109e-01
1.535470247268676758e+00
1.400175809860229492e+00
8.494908213615417480e-01
7.256181240081787109e-01
1.276395916938781738e+00
1.051932454109191895e+00
2.243059873580932617e+00
1.835226893424987793e+00
6.554590463638305664e-01
1.438912510871887207e+00
1.052669763565063477e+00
1.903961420059204102e+00
8.793010115623474121e-01
5.995163321495056152e-01
6.864591836929321289e-01
3.269185721874237061e-01
1.460485100746154785e+00
1.068970084190368652e+00
5.419991612434387207e-01
1.267674207687377930e+00
1.455380320549011230e-01
1.105875372886657715e+00
6.223061084747314453e-01
7.007946968078613281e-01
1.747940659523010254e+00
3.475334048271179199e-01
1.735730409622192383e+00
4.471088051795959473e-01
7.980259656906127930e-01
1.377905845642089844e+00
7.990441322326660156e-01
1.388875842094421387e+00
4.388392865657806396e-01
1.589927971363067627e-01
1.474674463272094727e+00
1.705382585525512695e+00
1.419916033744812012e+00
1.023134946823120117e+00
4.656756222248077393e-01
1.387337446212768555e+00
1.921554088592529297e+00
1.128047943115234375e+00
3.251458406448364258e-01
4.559835493564605713e-01
1.064484715461730957e+00
1.038866043090820312e+00
1.397287607192993164e+00
4.840218722820281982e-01
1.141056895256042480e+00
5.659207701683044434e-01
2.084990739822387695e+00
5.624707341194152832e-01
3.582302033901214600e-01
1.131967902183532715e+00
8.584998846054077148e-01
1.100407004356384277e+00
8.971417546272277832e-01
1.283613562583923340e+00
1.599957585334777832e+00
5.005778670310974121e-01
1.267633438110351562e+00
5.831997394561767578e-01
7.901297807693481445e-01
1.402344465255737305e+00
3.390093147754669189e-01
1.541759252548217773e+00
5.666838884353637695e-01
1.230460882186889648e+00
1.519318699836730957e+00
1.022577166557312012e+00
9.528620243072509766e-01
1.070664286613464355e+00
7.723781466484069824e-01
1.791749715805053711e+00
1.572150588035583496e+00
6.741032600402832031e-01
8.423567414283752441e-01
1.362424612045288086e+00
1.091409564018249512e+00
2.071868658065795898e+00
1.042226433753967285e+00
5.933179259300231934e-01
1.190444469451904297e+00
1.599494218826293945e+00
7.335377931594848633e-01
8.317897915840148926e-01
5.455810427665710449e-01
1.473660349845886230e+00
2.182991504669189453e-01
1.578153014183044434e+00
1.307681322097778320e+00
4.038585424423217773e-01
1.760366082191467285e+00
4.238930046558380127e-01
1.095698714256286621e+00
2.527576982975006104e-01
4.551543593406677246e-01
1.270603895187377930e+00
5.507819056510925293e-01
1.377480983734130859e+00
1.281825780868530273e+00
5.848264098167419434e-01
1.376864910125732422e+00
1.104915976524353027e+00
7.532240748405456543e-01
1.376919746398925781e+00
4.370513558387756348e-01
1.523847579956054688e+00
1.634833574295043945e+00
3.085016608238220215e-01
6.598653197288513184e-01
5.007773637771606445e-01
4.099555313587188721e-01
2.028847932815551758e+00
5.608763098716735840e-01
6.305559873580932617e-01
7.275118231773376465e-01
6.157645583152770996e-01
2.623051643371582031e+00
4.190115630626678467e-01
2.035647392272949219e+00
5.537202358245849609e-01
1.035862416028976440e-01
1.276871204376220703e+00
1.167501568794250488e+00
6.309061050415039062e-01
9.906008839607238770e-01
3.854149878025054932e-01
1.334910631179809570e+00
9.950761198997497559e-01
7.014588713645935059e-01
5.259315967559814453e-01
1.079500794410705566e+00
1.486399888992309570e+00
7.841450572013854980e-01
6.867827177047729492e-01
1.211464643478393555e+00
9.470607638359069824e-01
9.947144389152526855e-01
6.163619160652160645e-01
3.958462774753570557e-01
1.499131798744201660e+00
8.739998936653137207e-01
1.789000868797302246e+00
7.518854141235351562e-01
4.530748128890991211e-01
9.714172482490539551e-01
2.175023317337036133e+00
5.521205663681030273e-01
5.072442293167114258e-01
5.949987173080444336e-01
4.187582731246948242e-01
2.082485198974609375e+00
4.582552313804626465e-01
7.716402411460876465e-01
1.035605430603027344e+00
3.411135077476501465e-01
2.073546648025512695e+00
6.003528237342834473e-01
1.030554533004760742e+00
1.219110846519470215e+00
6.865795254707336426e-01
1.677822947502136230e+00
8.917449712753295898e-01
7.633319497108459473e-01
9.955289363861083984e-01
8.897567391395568848e-01
1.807568550109863281e+00
6.642280817031860352e-01
7.118268609046936035e-01
1.332306623458862305e+00
2.233211100101470947e-01
1.700308799743652344e+00
7.842298150062561035e-01
3.515069782733917236e-01
1.274459719657897949e+00
1.366599917411804199e+00
6.073566675186157227e-01
8.690691590309143066e-01
1.793701946735382080e-01
1.079113006591796875e+00
1.534451127052307129e+00
1.022295117378234863e+00
1.040624499320983887e+00
1.053456902503967285e+00
6.440629363059997559e-01
2.013988971710205078e+00
6.796642541885375977e-01
8.014174699783325195e-01
9.683941602706909180e-01
4.916442334651947021e-01
1.601384282112121582e+00
6.906180381774902344e-01
6.559131741523742676e-01
9.485455751419067383e-01
7.112080454826354980e-01
1.612199783325195312e+00
6.331360936164855957e-01
1.405588984489440918e+00
2.019880771636962891e+00
8.227216005325317383e-01
1.224145650863647461e+00
4.872707426548004150e-01
9.585908651351928711e-01
1.254287838935852051e+00
1.257623314857482910e+00
8.055151104927062988e-01
1.411827445030212402e+00
2.018249928951263428e-01
1.746398568153381348e+00
1.117604136466979980e+00
9.391964673995971680e-01
1.119830846786499023e+00
8.066973090171813965e-01
1.445277571678161621e+00
1.600111365318298340e+00
3.508537113666534424e-01
1.440980195999145508e+00
2.793511748313903809e-01
2.283425927162170410e-01
5.596599578857421875e-01
4.393595159053802490e-01
7.050730586051940918e-01
8.058355450630187988e-01
3.121728003025054932e-01
1.709963202476501465e+00
7.517869472503662109e-01
7.687836885452270508e-01
9.647601842880249023e-01
7.298046350479125977e-01
6.846491694450378418e-01
6.014745831489562988e-01
6.250200271606445312e-01
1.377734541893005371e+00
2.353651374578475952e-01
1.547176122665405273e+00
5.636760592460632324e-01
1.633692979812622070e-01
1.064356684684753418e+00
8.261129856109619141e-01
1.638853549957275391e+00
3.035519421100616455e-01
6.928853392601013184e-01
1.591275215148925781e+00
9.031077623367309570e-01
1.250755190849304199e+00
1.606208682060241699e-01
8.464609384536743164e-01
1.134944200515747070e+00
1.744220376014709473e+00
1.347808837890625000e+00
8.215906620025634766e-01
1.109589934349060059e+00
1.021423459053039551e+00
1.953511834144592285e+00
1.432379841804504395e+00
4.554444551467895508e-01
5.796017050743103027e-01
4.729025959968566895e-01
1.060061335563659668e+00
9.543244242668151855e-01
3.954758346080780029e-01
8.757275938987731934e-01
1.667684912681579590e-01
1.680576324462890625e+00
1.071378588676452637e+00
5.226724147796630859e-01
8.462588787078857422e-01
3.390143066644668579e-02
1.187418103218078613e+00
2.387266159057617188e-01
4.221607446670532227e-01
1.082341313362121582e+00
6.459087729454040527e-01
1.796323418617248535e+00
9.564057737588882446e-02
2.140714973211288452e-01
1.837266445159912109e+00
8.718692660331726074e-01
2.252074003219604492e+00
1.019782781600952148e+00
2.320787161588668823e-01
1.010766744613647461e+00
1.852235674858093262e+00
1.482078433036804199e+00
4.424842596054077148e-01
5.565851330757141113e-01
1.742623686790466309e+00
1.652442455291748047e+00
1.694151878356933594e+00
6.463960409164428711e-01
1.257554054260253906e+00
5.186660885810852051e-01
2.151203393936157227e+00
9.672053456306457520e-01
5.132229924201965332e-01
5.309381484985351562e-01
7.447187900543212891e-01
1.265990734100341797e+00
1.281877040863037109e+00
5.019342899322509766e-01
8.782569766044616699e-01
3.984658718109130859e-01
1.621237993240356445e+00
7.242453694343566895e-01
8.096821904182434082e-01
7.158189415931701660e-01
5.380560159683227539e-01
1.445406079292297363e+00
4.597980678081512451e-01
6.754577755928039551e-01
1.180180430412292480e+00
1.046963214874267578e+00
5.010888576507568359e-01
7.279132604598999023e-01
5.163027048110961914e-01
1.667507648468017578e+00
3.822948411107063293e-02
1.278176903724670410e+00
1.020854592323303223e+00
8.176276683807373047e-01
1.171696066856384277e+00
1.979038357734680176e+00
4.056890904903411865e-01
1.149985432624816895e+00
8.117388486862182617e-01
6.386860609054565430e-01
1.586912035942077637e+00
5.333727598190307617e-01
4.757106006145477295e-01
1.025186061859130859e+00
4.985629916191101074e-01
2.246802568435668945e+00
3.958280086517333984e-01
7.048127651214599609e-01
6.055797338485717773e-01
3.739912807941436768e-01
6.143828630447387695e-01
5.671129226684570312e-01
6.746675372123718262e-01
9.439787268638610840e-01
3.895782828330993652e-01
1.497663974761962891e+00
7.651544809341430664e-01
8.312934041023254395e-01
8.309314846992492676e-01
8.462504744529724121e-01
1.064675688743591309e+00
8.131872415542602539e-01
3.218326866626739502e-01
1.378779530525207520e+00
1.996046781539916992e+00
8.469724059104919434e-01
1.063550353050231934e+00
8.086311221122741699e-01
2.209594398736953735e-01
2.490634679794311523e+00
1.146585226058959961e+00
1.007662773132324219e+00
7.487646341323852539e-01
3.082884550094604492e-01
2.474229335784912109e+00
5.768572688102722168e-01
8.533111810684204102e-01
9.036733508110046387e-01
8.319278359413146973e-01
1.224155664443969727e+00
6.226747035980224609e-01
6.886425614356994629e-01
5.959737300872802734e-01
5.262122154235839844e-01
1.892908930778503418e+00
7.878192067146301270e-01
6.525641083717346191e-01
6.258554458618164062e-01
1.469920575618743896e-01
1.835452318191528320e+00
1.920072078704833984e+00
4.550826847553253174e-01
8.975721001625061035e-01
7.978656888008117676e-01
1.023270606994628906e+00
5.638811588287353516e-01
1.720471829175949097e-01
1.142308235168457031e+00
1.833727002143859863e+00
1.298293232917785645e+00
1.054526567459106445e+00
5.722966194152832031e-01
1.326858520507812500e+00
2.246858835220336914e+00
9.549447894096374512e-01
8.024782687425613403e-02
5.023818016052246094e-01
8.621441125869750977e-01
9.414713382720947266e-01
1.074542164802551270e+00
4.421088397502899170e-01
1.396618723869323730e+00
4.933612346649169922e-01
1.715259313583374023e+00
1.502308368682861328e+00
3.015790581703186035e-01
1.213745236396789551e+00
5.440317988395690918e-01
1.460757255554199219e+00
1.060531616210937500e+00
6.694349050521850586e-01
1.108891963958740234e+00
3.135138154029846191e-01
1.599390506744384766e+00
3.838774859905242920e-01
5.963166952133178711e-01
1.677089691162109375e+00
3.284659981727600098e-01
1.283869147300720215e+00
5.829740762710571289e-01
2.453960925340652466e-01
1.473226785659790039e+00
8.632454872131347656e-01
5.187458992004394531e-01
9.524937272071838379e-01
5.823521018028259277e-01
1.142449617385864258e+00
2.155028343200683594e+00
6.799674034118652344e-01
1.048937320709228516e+00
1.345172047615051270e+00
8.271055221557617188e-01
1.982780933380126953e+00
1.003882765769958496e+00
1.900200098752975464e-01
8.176910281181335449e-01
9.724544286727905273e-01
5.399982333183288574e-01
8.146870136260986328e-01
4.287032485008239746e-01
1.220889806747436523e+00
5.789428949356079102e-01
1.365878224372863770e+00
1.192242622375488281e+00
8.749812245368957520e-01
1.708265542984008789e+00
2.418440878391265869e-01
1.139426350593566895e+00
6.806541681289672852e-01
1.199346303939819336e+00
1.421691179275512695e+00
5.798116326332092285e-01
8.888638615608215332e-01
6.765461564064025879e-01
9.274644255638122559e-01
2.272947549819946289e+00
1.711352318525314331e-01
9.716631174087524414e-01
8.908545970916748047e-01
6.743631958961486816e-01
1.594884395599365234e+00
1.630690217018127441e+00
3.517297208309173584e-01
7.491317987442016602e-01
8.876593112945556641e-01
6.199567914009094238e-01
4.467464983463287354e-01
5.484676957130432129e-01
7.614192366600036621e-01
1.740791678428649902e+00
5.144982337951660156e-01
1.499181509017944336e+00
7.152573466300964355e-01
1.277946114540100098e+00
1.128271102905273438e+00
1.215787053108215332e+00
5.517486929893493652e-01
4.560962915420532227e-01
7.353563904762268066e-01
8.152660727500915527e-01
1.119994282722473145e+00
1.357822299003601074e+00
6.597741842269897461e-01
8.452913761138916016e-01
1.274219036102294922e+00
6.597667932510375977e-01
9.998551011085510254e-01
7.284760475158691406e-01
3.341704308986663818e-01
1.237141251564025879e+00
1.032303929328918457e+00
9.115718603134155273e-01
4.981599450111389160e-01
5.970177054405212402e-01
8.780552148818969727e-01
6.544356346130371094e-01
1.096137404441833496e+00
1.173200726509094238e+00
4.819018840789794922e-01
7.533857226371765137e-01
1.947946786880493164e+00
8.088545203208923340e-01
4.615037441253662109e-01
7.864302396774291992e-01
2.658798992633819580e-01
1.942876219749450684e+00
8.627519607543945312e-01
5.287753939628601074e-01
8.694872260093688965e-01
3.064931631088256836e-01
1.761980772018432617e+00
8.854680061340332031e-01
3.760912120342254639e-01
1.450929760932922363e+00
6.107949614524841309e-01
1.360700368881225586e+00
1.310427665710449219e+00
9.444683790206909180e-01
6.035913228988647461e-01
4.296224117279052734e-01
1.394366025924682617e+00
3.698518574237823486e-01
4.743237793445587158e-01
1.519740343093872070e+00
1.069389224052429199e+00
2.686514616012573242e+00
1.021830677986145020e+00
9.615249037742614746e-01
9.619166851043701172e-01
1.604938745498657227e+00
6.936670541763305664e-01
6.201968193054199219e-01
7.948479652404785156e-01
8.549227714538574219e-01
2.057328939437866211e+00
9.300139546394348145e-01
1.066148996353149414e+00
6.350076198577880859e-01
2.571052908897399902e-01
2.498105049133300781e+00
8.756445646286010742e-01
9.237487316131591797e-01
4.284475445747375488e-01
1.703098863363265991e-01
2.368689775466918945e+00
8.981463313102722168e-01
4.702439904212951660e-01
5.660418272018432617e-01
6.875704526901245117e-01
1.645951986312866211e+00
5.481041669845581055e-01
6.061629056930541992e-01
9.972550868988037109e-01
4.519530236721038818e-01
2.176834821701049805e+00
1.461321711540222168e+00
3.996945917606353760e-01
8.798779249191284180e-01
8.486514687538146973e-01
6.784857511520385742e-01
9.688420891761779785e-01
7.622082829475402832e-01
1.135969638824462891e+00
1.594418644905090332e+00
1.263885617256164551e+00
1.000558376312255859e+00
7.560539841651916504e-01
1.127684593200683594e+00
1.920195460319519043e+00
1.859201788902282715e-01
1.411125302314758301e+00
4.340192973613739014e-01
6.306357979774475098e-01
1.034080266952514648e+00
5.678394436836242676e-01
6.519736051559448242e-01
1.233793616294860840e+00
3.659030199050903320e-01
1.770290374755859375e+00
4.610198736190795898e-01
1.300878643989562988e+00
5.052022933959960938e-01
6.814378499984741211e-01
6.384995579719543457e-01
4.001797735691070557e-01
8.288783431053161621e-01
8.291055560111999512e-01
8.556310534477233887e-01
1.577917695045471191e+00
9.794796109199523926e-01
1.260476708412170410e+00
7.311130762100219727e-01
1.891060590744018555e+00
8.494136333465576172e-01
1.503091573715209961e+00
5.555306077003479004e-01
7.124924063682556152e-01
1.950232744216918945e+00
7.976838946342468262e-01
1.780686736106872559e+00
1.532031178474426270e+00
1.663323521614074707e+00
3.099724292755126953e+00
1.675611495971679688e+00
1.223984718322753906e+00
4.522511065006256104e-01
6.995111107826232910e-01
2.139777421951293945e+00
2.130862951278686523e+00
2.105806589126586914e+00
1.040750622749328613e+00
9.367659091949462891e-01
1.882186174392700195e+00
1.629859447479248047e+00
8.710477352142333984e-01
6.655496358871459961e-01
6.973346471786499023e-01
1.777705669403076172e+00
7.458575963973999023e-01
9.706236124038696289e-01
8.377700448036193848e-01
4.465402662754058838e-01
1.732122898101806641e+00
1.068149447441101074e+00
3.421238362789154053e-01
1.111424922943115234e+00
5.076759457588195801e-01
8.309205174446105957e-01
7.820169329643249512e-01
9.278054833412170410e-01
1.166458964347839355e+00
3.195411562919616699e-01
1.455496311187744141e+00
8.363614678382873535e-01
2.778899669647216797e-01
6.198234558105468750e-01
2.088466167449951172e+00
2.890735566616058350e-01
9.562823176383972168e-01
9.018744826316833496e-01
1.046119809150695801e+00
1.711603045463562012e+00
1.022761344909667969e+00
5.850267410278320312e-01
5.225780606269836426e-01
8.857378363609313965e-02
1.976114034652709961e+00
2.976087927818298340e-01
4.189459979534149170e-01
4.154919683933258057e-01
1.308955401182174683e-01
2.076287508010864258e+00
7.808775305747985840e-01
6.916118264198303223e-01
4.724825322628021240e-01
1.066346690058708191e-01
1.220355272293090820e+00
3.948834538459777832e-01
1.116905733942985535e-01
8.365950584411621094e-01
8.255683183670043945e-01
1.645071506500244141e+00
6.090019345283508301e-01
2.973276972770690918e-01
9.446250200271606445e-01
1.031818628311157227e+00
1.124386548995971680e+00
3.869190514087677002e-01
2.813494503498077393e-01
1.355157732963562012e+00
8.915486335754394531e-01
1.988812327384948730e+00
8.729412555694580078e-01
7.148367762565612793e-01
8.556087017059326172e-01
1.957333564758300781e+00
1.017533183097839355e+00
6.368683576583862305e-01
1.311279058456420898e+00
6.196185946464538574e-01
1.574109792709350586e+00
8.236870765686035156e-01
4.690462350845336914e-01
1.148167967796325684e+00
1.418952047824859619e-01
1.563081860542297363e+00
5.936877727508544922e-01
2.980596758425235748e-02
1.145898342132568359e+00
6.475002765655517578e-01
6.313728094100952148e-01
5.050925612449645996e-01
7.679836153984069824e-01
1.079061865806579590e+00
3.639488518238067627e-01
1.975089162588119507e-01
7.802526950836181641e-01
1.603098988533020020e+00
1.697956562042236328e+00
1.420988798141479492e+00
1.064867258071899414e+00
6.576046943664550781e-01
9.032372236251831055e-01
1.256960511207580566e+00
1.820140004158020020e+00
1.344266086816787720e-01
1.264481544494628906e+00
9.744110703468322754e-01
1.929316669702529907e-01
1.105886459350585938e+00
9.887799620628356934e-01
8.078472614288330078e-01
7.193724513053894043e-01
2.486404478549957275e-01
2.418275117874145508e+00
9.913789629936218262e-01
8.763417005538940430e-01
8.637690544128417969e-01
7.241784930229187012e-01
1.256482005119323730e+00
9.889080524444580078e-01
4.526010155677795410e-01
7.988162636756896973e-01
2.908638715744018555e-01
1.731472253799438477e+00
1.366613388061523438e+00
1.436993837356567383e+00
4.243874549865722656e-01
1.439244627952575684e+00
2.210389614105224609e+00
1.600940942764282227e+00
1.741651147603988647e-01
6.399550437927246094e-01
1.131498694419860840e+00
1.224306464195251465e+00
4.887604713439941406e-01
1.542628526687622070e+00
1.150948047637939453e+00
2.569380998611450195e+00
1.658421993255615234e+00
1.030908942222595215e+00
2.776634097099304199e-01
6.774660348892211914e-01
2.404367923736572266e+00
4.905414283275604248e-01
9.500435590744018555e-01
2.395302355289459229e-01
3.534274101257324219e-01
1.456669449806213379e+00
2.097688198089599609e+00
6.344001293182373047e-01
8.335241675376892090e-01
3.346368372440338135e-01
2.202338457107543945e+00
4.085920751094818115e-01
4.784782528877258301e-01
1.040264368057250977e+00
3.791398108005523682e-01
2.239593505859375000e+00
6.693160533905029297e-01
7.840411067008972168e-01
1.151954293251037598e+00
2.149237692356109619e-01
7.224959135055541992e-01
1.027568131685256958e-01
3.155927062034606934e-01
1.902740359306335449e+00
1.948614716529846191e-01
1.756148576736450195e+00
5.105985403060913086e-01
6.374375820159912109e-01
1.199375033378601074e+00
1.193867802619934082e+00
5.501543879508972168e-01
6.581734418869018555e-01
5.371330380439758301e-01
7.105237245559692383e-01
2.301491737365722656e+00
8.473461866378784180e-01
8.197926878929138184e-01
9.136788249015808105e-01
4.144440889358520508e-01
2.022976636886596680e+00
4.086821973323822021e-01
1.621069461107254028e-01
4.690757095813751221e-01
1.052641749382019043e+00
8.335112333297729492e-01
6.269670128822326660e-01
5.344389677047729492e-01
5.597523450851440430e-01
3.705331385135650635e-01
1.650562047958374023e+00
3.434149622917175293e-01
1.132844448089599609e+00
1.399337649345397949e+00
6.874382495880126953e-01
5.298048853874206543e-01
1.019309014081954956e-01
4.505842924118041992e-01
1.143289566040039062e+00
3.716404139995574951e-01
3.485996723175048828e-01
1.105752468109130859e+00
1.115651845932006836e+00
1.361337900161743164e+00
6.386020183563232422e-01
4.701075851917266846e-01
9.756683707237243652e-01
1.152685761451721191e+00
1.121644020080566406e+00
1.985427737236022949e+00
5.372577905654907227e-01
3.478494286537170410e-01
7.207958698272705078e-01
1.465173959732055664e-01
6.704803705215454102e-01
1.356877684593200684e+00
3.930057287216186523e-01
8.281972408294677734e-01
3.761492967605590820e-01
1.490460395812988281e+00
1.267406225204467773e+00
7.767302989959716797e-01
1.203491449356079102e+00
7.614787817001342773e-01
8.059453368186950684e-01
1.325951814651489258e+00
4.360491931438446045e-01
1.033324480056762695e+00
6.532552838325500488e-01
1.350584506988525391e+00
6.892375946044921875e-01
1.815906912088394165e-01
2.031633377075195312e+00
1.334879755973815918e+00
1.870581269264221191e+00
5.188782140612602234e-02
1.371105074882507324e+00
1.222405076026916504e+00
1.391687989234924316e+00
1.653954029083251953e+00
9.586914181709289551e-01
6.757118105888366699e-01
1.525016069412231445e+00
8.898112177848815918e-01
1.885544896125793457e+00
6.764005422592163086e-01
1.249799728393554688e+00
6.773061752319335938e-01
1.791613101959228516e+00
1.595331430435180664e+00
4.471375048160552979e-01
9.163702726364135742e-01
4.046718180179595947e-01
1.238860011100769043e+00
1.338241696357727051e+00
3.573381900787353516e-01
9.614841938018798828e-01
5.322028994560241699e-01
9.565416574478149414e-01
9.567116498947143555e-01
6.426212787628173828e-01
1.985320806503295898e+00
1.106397271156311035e+00
1.074100375175476074e+00
7.954007983207702637e-01
2.021198511123657227e+00
1.158472180366516113e+00
5.706470012664794922e-01
6.892657279968261719e-01
5.628153681755065918e-01
1.075939536094665527e+00
2.184641361236572266e+00
5.295798778533935547e-01
8.626724481582641602e-01
4.277365505695343018e-01
7.485555410385131836e-01
1.177848577499389648e+00
1.411355972290039062e+00
1.083399653434753418e+00
5.605095028877258301e-01
1.184872865676879883e+00
1.030517458915710449e+00
8.044125437736511230e-01
9.678949713706970215e-01
5.426891446113586426e-01
1.059532642364501953e+00
1.813615262508392334e-01
1.721898317337036133e+00
8.806568980216979980e-01
7.421556115150451660e-01
8.637895584106445312e-01
2.861306965351104736e-01
1.418828964233398438e+00
9.070950150489807129e-01
4.211444258689880371e-01
6.248219013214111328e-01
8.427494019269943237e-02
9.627351164817810059e-01
6.212003231048583984e-01
6.834514141082763672e-01
1.639259934425354004e+00
7.240722775459289551e-01
1.101025104522705078e+00
1.558258980512619019e-01
9.980548620223999023e-01
1.250272750854492188e+00
7.351791858673095703e-01
7.493119835853576660e-01
7.503147721290588379e-01
6.647951602935791016e-01
1.501794338226318359e+00
1.541984319686889648e+00
9.735559821128845215e-01
8.733394742012023926e-01
1.178273200988769531e+00
8.582013845443725586e-01
1.968162894248962402e+00
5.095255374908447266e-01
6.585207581520080566e-01
3.591072261333465576e-01
9.037868678569793701e-02
5.077718198299407959e-02
6.502617001533508301e-01
5.245524644851684570e-01
1.072957515716552734e+00
2.236035019159317017e-01
1.239479303359985352e+00
5.879615545272827148e-01
4.726387858390808105e-01
1.302711486816406250e+00
7.795071005821228027e-01
5.896621942520141602e-01
5.031926631927490234e-01
4.286837577819824219e-01
8.358015418052673340e-01
2.392672151327133179e-01
8.734411597251892090e-01
5.633398294448852539e-01
2.571891546249389648e-01
1.047994017601013184e+00
1.847412467002868652e+00
9.937164783477783203e-01
1.446197628974914551e-01
8.712549805641174316e-01
1.005103945732116699e+00
1.975219130516052246e+00
1.615033626556396484e+00
1.402105093002319336e+00
1.330185174942016602e+00
1.783350586891174316e+00
1.367219924926757812e+00
1.995041489601135254e+00
1.593743562698364258e+00
8.141683936119079590e-01
2.104858309030532837e-01
2.102026224136352539e+00
1.491852879524230957e+00
1.091027379035949707e+00
8.222750425338745117e-01
1.365914344787597656e+00
1.981524586677551270e+00
7.965818047523498535e-01
1.038103938102722168e+00
4.717797338962554932e-01
1.884693652391433716e-01
1.776096820831298828e+00
4.505526125431060791e-01
1.221951603889465332e+00
5.043380856513977051e-01
7.436710000038146973e-01
1.086517095565795898e+00
6.609927415847778320e-01
3.961975872516632080e-01
8.308725357055664062e-01
8.365899920463562012e-01
7.770274281501770020e-01
3.551266789436340332e-01
3.601262271404266357e-01
7.473099827766418457e-01
7.481276988983154297e-01
1.382797241210937500e+00
7.951079607009887695e-01
5.554572939872741699e-01
5.690751671791076660e-01
2.252518415451049805e+00
6.193065047264099121e-01
6.597301959991455078e-01
4.336782395839691162e-01
6.251488327980041504e-01
1.016271948814392090e+00
8.753874897956848145e-01
5.566434860229492188e-01
4.356488287448883057e-01
2.007740288972854614e-01
1.918405294418334961e+00
4.810614883899688721e-01
5.758081674575805664e-01
9.682517051696777344e-01
5.794511437416076660e-01
1.723462224006652832e+00
4.247201979160308838e-01
6.410306096076965332e-01
8.661226630210876465e-01
2.550029158592224121e-01
1.106180548667907715e+00
1.998129040002822876e-01
6.954836845397949219e-01
8.194939494132995605e-01
1.056706547737121582e+00
5.588697791099548340e-01
5.914748311042785645e-01
6.402723789215087891e-01
1.092752099037170410e+00
1.274067521095275879e+00
2.336961925029754639e-01
7.662478685379028320e-01
6.355502605438232422e-01
1.210952401161193848e+00
7.587051391601562500e-01
1.286371946334838867e+00
9.229201078414916992e-01
9.599575400352478027e-01
5.674464106559753418e-01
2.026705026626586914e+00
5.995924472808837891e-01
1.118560194969177246e+00
8.604797124862670898e-01
1.085673496127128601e-01
1.288953185081481934e+00
6.377228498458862305e-01
5.945065021514892578e-01
5.563965439796447754e-01
2.061734944581985474e-01
1.354920625686645508e+00
1.109997630119323730e+00
6.632248759269714355e-01
1.293139815330505371e+00
7.213054299354553223e-01
2.266733646392822266e-01
1.293853521347045898e-01
6.769804358482360840e-01
1.234574794769287109e+00
3.470683991909027100e-01
5.024783611297607422e-01
6.618361473083496094e-01
1.171738982200622559e+00
1.542776226997375488e+00
1.283929109573364258e+00
5.942698717117309570e-01
6.213476061820983887e-01
4.417292773723602295e-01
7.813536524772644043e-01
2.057339906692504883e+00
4.783873260021209717e-01
5.103028416633605957e-01
4.192790687084197998e-01
4.698145091533660889e-01
1.188619852066040039e+00
7.070399522781372070e-01
7.813946604728698730e-01
6.685481667518615723e-01
7.140993475914001465e-01
2.380160808563232422e+00
1.050061583518981934e+00
8.050386309623718262e-01
9.260389208793640137e-01
4.436106383800506592e-01
6.052137613296508789e-01
5.300620198249816895e-01
2.304013818502426147e-01
6.079595685005187988e-01
8.665541410446166992e-01
9.428110122680664062e-01
1.659855365753173828e+00
6.307197809219360352e-01
1.004740357398986816e+00
2.834607124328613281e+00
2.338242769241333008e+00
8.546825647354125977e-01
2.738075554370880127e-01
9.716033339500427246e-01
1.271465659141540527e+00
1.053938031196594238e+00
2.449536472558975220e-01
2.184089720249176025e-01
4.543604552745819092e-01
2.732483148574829102e+00
1.504180550575256348e+00
9.740781784057617188e-01
5.879049897193908691e-01
5.546237826347351074e-01
2.271107673645019531e+00
7.242068052291870117e-01
6.292979717254638672e-01
4.876767396926879883e-01
9.699202179908752441e-01
1.289384841918945312e+00
1.582143425941467285e+00
5.082859396934509277e-01
7.703361511230468750e-01
5.591631308197975159e-02
2.124968290328979492e+00
9.475472569465637207e-01
2.586410343647003174e-01
9.061409235000610352e-01
4.669221043586730957e-01
1.613643050193786621e+00
7.810131311416625977e-01
5.095546841621398926e-01
1.371427893638610840e+00
3.731616437435150146e-01
8.134123682975769043e-01
8.675392866134643555e-01
8.573923110961914062e-01
1.094844102859497070e+00
4.185574650764465332e-01
1.139177441596984863e+00
4.595503807067871094e-01
1.618366718292236328e+00
1.042936921119689941e+00
1.735244274139404297e+00
4.718468487262725830e-01
2.464331835508346558e-01
8.037198781967163086e-01
7.319695949554443359e-01
2.241448163986206055e+00
1.285956025123596191e+00
6.263125538825988770e-01
8.868117928504943848e-01
3.771392703056335449e-01
2.128772020339965820e+00
1.132789254188537598e+00
3.756774663925170898e-01
9.074063897132873535e-01
6.564421057701110840e-01
1.284808516502380371e+00
5.382244586944580078e-01
6.059373617172241211e-01
5.317897200584411621e-01
2.546265721321105957e-01
1.609207391738891602e+00
6.986557841300964355e-01
4.238742887973785400e-01
1.264578700065612793e+00
7.439085841178894043e-01
6.369326710700988770e-01
2.227540165185928345e-01
6.242979764938354492e-01
1.266030788421630859e+00
9.543091654777526855e-01
1.853769421577453613e-01
9.188554286956787109e-01
5.655516386032104492e-01
8.439325094223022461e-01
5.482418537139892578e-01
6.330034136772155762e-01
1.247611999511718750e+00
1.456360220909118652e+00
8.427163958549499512e-01
2.206672668457031250e+00
3.968506753444671631e-01
8.104784488677978516e-01
7.757146358489990234e-01
4.794388711452484131e-01
3.910836279392242432e-01
8.523601889610290527e-01
7.864094972610473633e-01
7.847053408622741699e-01
5.203219652175903320e-01
1.928963422775268555e+00
2.035341113805770874e-01
7.417424321174621582e-01
9.344564676284790039e-01
4.135259389877319336e-01
8.864254951477050781e-01
5.683733820915222168e-01
6.837407350540161133e-01
9.184609651565551758e-01
4.826077818870544434e-01
1.247218966484069824e+00
1.186776757240295410e+00
5.312232971191406250e-01
8.059204816818237305e-01
2.213488101959228516e+00
1.252404093742370605e+00
8.844090104103088379e-01
2.739309668540954590e-01
1.649594068527221680e+00
1.980991601943969727e+00
6.910265684127807617e-01
3.013444542884826660e-01
5.270028710365295410e-01
1.080162048339843750e+00
1.860305070877075195e+00
2.309058427810668945e+00
1.659615039825439453e+00
4.616189301013946533e-01
3.030387461185455322e-01
2.541621685028076172e+00
1.385210752487182617e+00
8.753674030303955078e-01
8.376258015632629395e-01
4.252965450286865234e-01
2.068337440490722656e+00
6.537979245185852051e-01
3.055434226989746094e-01
6.698765158653259277e-01
3.255392313003540039e-01
1.389312863349914551e+00
4.467028379440307617e-01
2.903496325016021729e-01
1.395652770996093750e+00
6.518089771270751953e-01
2.088632106781005859e+00
1.233661413192749023e+00
5.333768129348754883e-01
9.758938550949096680e-01
8.003395795822143555e-01
5.951361060142517090e-01
1.876773089170455933e-01
6.872534751892089844e-01
1.159831166267395020e+00
1.811234831809997559e+00
6.507502794265747070e-01
8.817675709724426270e-01
1.438711643218994141e+00
9.953793287277221680e-01
1.805017471313476562e+00
5.402192473411560059e-01
6.790702342987060547e-01
7.106736302375793457e-01
5.454021692276000977e-01
6.209771037101745605e-01
1.173312544822692871e+00
6.845312714576721191e-01
1.406926751136779785e+00
4.154475033283233643e-01
1.595725893974304199e+00
7.013874650001525879e-01
7.872767448425292969e-01
1.584424138069152832e+00
1.389774799346923828e+00
5.777246356010437012e-01
7.904919981956481934e-01
3.321651518344879150e-01
1.494661211967468262e+00
6.652019023895263672e-01
7.825645208358764648e-01
1.019436955451965332e+00
6.799954771995544434e-01
1.970895767211914062e+00
5.964198708534240723e-01
1.345938920974731445e+00
9.447144269943237305e-01
5.410042405128479004e-01
1.468992352485656738e+00
1.172833919525146484e+00
9.085234999656677246e-01
6.294986605644226074e-01
1.005239605903625488e+00
1.213616251945495605e+00
6.926774382591247559e-01
6.850947141647338867e-01
7.337740659713745117e-01
8.177086710929870605e-01
5.245563387870788574e-01
1.762505650520324707e+00
1.774627685546875000e+00
1.408707737922668457e+00
1.181167721748352051e+00
5.072613358497619629e-01
8.037871718406677246e-01
1.207084298133850098e+00
9.484580159187316895e-01
1.084518313407897949e+00
2.724781632423400879e-01
1.435827612876892090e+00
1.054386258125305176e+00
1.182237982749938965e+00
2.290718793869018555e+00
8.288641571998596191e-01
1.544671207666397095e-01
4.924772679805755615e-01
1.178709149360656738e+00
1.525761246681213379e+00
1.836208850145339966e-01
2.756024301052093506e-01
6.182709932327270508e-01
1.251548409461975098e+00
1.702087998390197754e+00
9.025372862815856934e-01
8.308733105659484863e-01
5.136356949806213379e-01
1.143530845642089844e+00
1.662511229515075684e+00
1.661166429519653320e+00
3.173662424087524414e-01
5.763545632362365723e-01
7.270338535308837891e-01
1.486746072769165039e+00
1.450783312320709229e-01
7.500889897346496582e-01
9.301708340644836426e-01
9.640660285949707031e-01
3.690401911735534668e-01
1.562510371208190918e+00
1.152908682823181152e+00
9.079537987709045410e-01
1.365124702453613281e+00
5.623449087142944336e-01
1.197753906250000000e+00
7.120646238327026367e-01
8.916620016098022461e-01
1.299125432968139648e+00
1.293902099132537842e-01
5.408011078834533691e-01
2.199973315000534058e-01
5.983759164810180664e-01
2.107430934906005859e+00
1.086122393608093262e-01
8.859461545944213867e-01
3.018739223480224609e-01
8.273378610610961914e-01
1.251514792442321777e+00
1.009870886802673340e+00
4.553580880165100098e-01
6.270233988761901855e-01
6.585137248039245605e-01
1.115527033805847168e+00
1.635216593742370605e+00
1.003383755683898926e+00
8.491465449333190918e-01
1.520215272903442383e+00
7.045889496803283691e-01
2.018211364746093750e+00
8.749563097953796387e-01
5.506696701049804688e-01
7.377986311912536621e-01
1.404974311590194702e-01
6.836322546005249023e-01
8.284967541694641113e-01
4.957512319087982178e-01
6.973127126693725586e-01
3.342403471469879150e-01
1.474549770355224609e+00
7.594915032386779785e-01
8.890125155448913574e-01
9.776335358619689941e-01
5.447164177894592285e-01
8.106938004493713379e-01
3.690527379512786865e-01
4.105252623558044434e-01
1.133679986000061035e+00
6.704469919204711914e-01
1.064207434654235840e+00
2.483309656381607056e-01
5.959041714668273926e-01
1.263995885848999023e+00
1.257120609283447266e+00
1.207457661628723145e+00
6.816619634628295898e-01
8.909844160079956055e-01
9.860708117485046387e-01
1.706970810890197754e+00
3.384943306446075439e-01
6.548932790756225586e-01
1.151696085929870605e+00
8.394137620925903320e-01
1.743768692016601562e+00
1.413954257965087891e+00
6.964281797409057617e-01
9.440118074417114258e-01
7.506313920021057129e-02
2.080878496170043945e+00
5.948097109794616699e-01
9.114685654640197754e-01
7.284296751022338867e-01
1.439381241798400879e+00
1.622527122497558594e+00
6.263892650604248047e-01
8.420854210853576660e-01
7.243952155113220215e-01
3.025741279125213623e-01
6.430322527885437012e-01
5.110269188880920410e-01
8.685173392295837402e-01
1.060668468475341797e+00
5.598264336585998535e-01
6.706115603446960449e-01
4.456207156181335449e-01
6.655414700508117676e-01
1.370183348655700684e+00
6.773096323013305664e-01
3.277322053909301758e-01
6.454826593399047852e-01
6.272197961807250977e-01
1.332158088684082031e+00
8.251847624778747559e-01
1.392137646675109863e+00
9.032094478607177734e-01
3.660203814506530762e-01
7.939736545085906982e-02
2.439303874969482422e+00
7.005656957626342773e-01
7.817713022232055664e-01
9.656928181648254395e-01
8.316938281059265137e-01
1.666964888572692871e+00
1.190015912055969238e+00
9.065161943435668945e-01
4.840788841247558594e-01
3.674655854701995850e-01
2.046098470687866211e+00
1.535458862781524658e-01
6.961570382118225098e-01
1.165665864944458008e+00
2.929022014141082764e-01
1.205053925514221191e+00
6.071839332580566406e-01
9.824691414833068848e-01
9.238963723182678223e-01
6.964702904224395752e-02
8.583329319953918457e-01
8.015779852867126465e-01
8.501544594764709473e-01
1.520613551139831543e+00
6.886010169982910156e-01
6.117278337478637695e-02
3.519971668720245361e-01
1.014898180961608887e+00
1.600081562995910645e+00
1.181271433830261230e+00
5.964562892913818359e-01
4.009659886360168457e-01
4.728229939937591553e-01
1.209004402160644531e+00
3.317021727561950684e-01
8.297237753868103027e-01
9.489177465438842773e-01
1.450746655464172363e+00
1.453216969966888428e-01
1.808415532112121582e+00
6.666601896286010742e-01
1.008991360664367676e+00
6.314731836318969727e-01
5.529084801673889160e-01
1.532988429069519043e+00
7.886182069778442383e-01
7.770919799804687500e-01
8.113320469856262207e-01
4.525102972984313965e-01
1.517677068710327148e+00
2.293647974729537964e-01
1.261605858802795410e+00
4.993621408939361572e-01
8.507447689771652222e-02
2.716069519519805908e-01
2.189626097679138184e-01
5.484610795974731445e-01
6.675763726234436035e-01
8.010036349296569824e-01
9.160165190696716309e-01
3.300098776817321777e-01
5.550388693809509277e-01
1.292301893234252930e+00
8.632825613021850586e-01
2.251128196716308594e+00
5.240980386734008789e-01
1.477864265441894531e+00
6.721274852752685547e-01
1.602511286735534668e+00
7.027596831321716309e-01
6.883973479270935059e-01
7.411085963249206543e-01
2.625865042209625244e-01
2.029075622558593750e+00
1.703752398490905762e+00
6.603415608406066895e-01
8.559983372688293457e-01
2.648514211177825928e-01
1.976492762565612793e+00
6.235103607177734375e-01
1.448458790779113770e+00
3.185817301273345947e-01
5.048239827156066895e-01
6.445016264915466309e-01
8.641430735588073730e-01
8.223395347595214844e-01
4.497904181480407715e-01
4.583874940872192383e-01
1.221648573875427246e+00
8.628571033477783203e-01
1.334576964378356934e+00
1.128651261329650879e+00
4.182087481021881104e-01
2.373999595642089844e+00
6.466183066368103027e-01
6.977880597114562988e-01
6.705231070518493652e-01
1.171485781669616699e+00
7.365255355834960938e-01
1.096967816352844238e+00
3.128139674663543701e-01
1.086972951889038086e-01
2.127501249313354492e+00
1.158907771110534668e+00
1.138865947723388672e+00
8.522629141807556152e-01
2.302940189838409424e-01
2.145726203918457031e+00
4.021774530410766602e-01
6.498187184333801270e-01
9.488764405250549316e-01
1.076839804649353027e+00
8.216066360473632812e-01
6.335103511810302734e-01
7.557706236839294434e-01
5.240762829780578613e-01
3.735012412071228027e-01
1.549476265907287598e+00
4.025421142578125000e-01
6.298582553863525391e-01
4.116854071617126465e-01
6.307463049888610840e-01
6.993361711502075195e-01
3.819989562034606934e-01
5.107082724571228027e-01
8.739669919013977051e-01
4.001084864139556885e-01
8.050886392593383789e-01
5.783665776252746582e-01
3.425020873546600342e-01
1.519707322120666504e+00
5.268889665603637695e-01
1.600565910339355469e+00
3.787032067775726318e-01
1.949785351753234863e+00
7.169314622879028320e-01
1.420317053794860840e+00
6.809304356575012207e-01
9.400280117988586426e-01
1.029007792472839355e+00
6.752772331237792969e-01
1.290665388107299805e+00
8.479503393173217773e-01
1.011361122131347656e+00
1.573436379432678223e+00
4.310374855995178223e-01
1.382344961166381836e+00
8.300205469131469727e-01
4.482721984386444092e-01
3.120726048946380615e-01
3.370455205440521240e-01
2.482713162899017334e-01
3.634647428989410400e-01
7.949336171150207520e-01
4.589530825614929199e-01
1.283467262983322144e-01
9.698188304901123047e-01
3.369487822055816650e-01
1.100515484809875488e+00
1.455510854721069336e+00
8.268282413482666016e-01
1.300251364707946777e+00
5.417823791503906250e-01
6.308560371398925781e-01
1.014563441276550293e+00
8.372692465782165527e-01
1.441239714622497559e-01
4.306500554084777832e-01
8.092921972274780273e-01
6.409142613410949707e-01
1.862379074096679688e+00
3.240739405155181885e-01
7.102678418159484863e-01
1.154923558235168457e+00
4.385156631469726562e-01
1.809993982315063477e+00
6.400230526924133301e-01
6.496825218200683594e-01
4.095740616321563721e-01
7.337081432342529297e-01
5.003111362457275391e-01
1.043472051620483398e+00
6.637417078018188477e-01
3.932187855243682861e-01
2.351596355438232422e-01
1.062000632286071777e+00
6.318199634552001953e-01
4.626539051532745361e-01
9.963793158531188965e-01
6.528200507164001465e-01
1.355644941329956055e+00
4.876247346401214600e-01
7.192280888557434082e-01
5.113077759742736816e-01
2.467088550329208374e-01
6.333969831466674805e-01
6.134378910064697266e-01
8.574264049530029297e-01
1.066964745521545410e+00
1.010299921035766602e+00
5.433484911918640137e-01
4.230084121227264404e-01
6.305724978446960449e-01
9.554580450057983398e-01
1.406172513961791992e+00
6.374478936195373535e-01
3.195595145225524902e-01
1.012027502059936523e+00
3.837959170341491699e-01
1.141222715377807617e+00
1.437862396240234375e+00
8.568512797355651855e-01
1.154294848442077637e+00
8.992219716310501099e-02
1.971635341644287109e+00
9.889303445816040039e-01
7.525191307067871094e-01
4.733539223670959473e-01
4.887850210070610046e-02
1.272844552993774414e+00
1.293988347053527832e+00
5.150870680809020996e-01
5.758880376815795898e-01
3.470374047756195068e-01
4.623296856880187988e-01
6.291133761405944824e-01
4.371104240417480469e-01
8.010250329971313477e-01
2.141049802303314209e-01
9.803828001022338867e-01
4.939593374729156494e-01
1.585237979888916016e+00
1.659393787384033203e+00
2.009716331958770752e-01
8.048140406608581543e-01
1.304691553115844727e+00
1.818595886230468750e+00
2.554760694503784180e+00
9.342837333679199219e-01
6.123595237731933594e-01
7.299399971961975098e-01
2.853393793106079102e+00
1.196611642837524414e+00
8.803039789199829102e-01
1.460574150085449219e+00
1.464604496955871582e+00
1.935132026672363281e+00
6.047813296318054199e-01
8.496786355972290039e-01
1.103987216949462891e+00
1.025317430496215820e+00
1.655078887939453125e+00
1.540532708168029785e-01
1.201761603355407715e+00
1.078397512435913086e+00
9.172650575637817383e-01
1.179078459739685059e+00
9.411333203315734863e-01
3.048129677772521973e-01
3.649312555789947510e-01
5.631965398788452148e-01
6.009173989295959473e-01
2.726902961730957031e-01
6.632773876190185547e-01
3.068690896034240723e-01
5.581914782524108887e-01
1.467092275619506836e+00
3.875635862350463867e-01
9.767749309539794922e-01
4.602462649345397949e-01
1.156344532966613770e+00
8.495838046073913574e-01
1.263142943382263184e+00
1.147650837898254395e+00
9.366528987884521484e-01
1.489498376846313477e+00
9.422296881675720215e-01
1.097868680953979492e+00
1.328417539596557617e+00
8.294954299926757812e-01
1.988342046737670898e+00
4.685668647289276123e-01
1.173209786415100098e+00
1.146948337554931641e+00
6.722847819328308105e-01
3.852837979793548584e-01
4.592693150043487549e-01
2.535443603992462158e-01
1.137294173240661621e+00
9.305584430694580078e-01
1.013245582580566406e+00
2.134952247142791748e-01
7.229717373847961426e-01
8.586162924766540527e-01
7.966269850730895996e-01
1.667712807655334473e+00
8.990684151649475098e-01
9.041451215744018555e-01
9.133058786392211914e-02
1.016258835792541504e+00
1.170448064804077148e+00
6.184906959533691406e-01
1.204202175140380859e-01
8.025014400482177734e-01
1.289914011955261230e+00
1.176190733909606934e+00
1.343824505805969238e+00
1.036368966102600098e+00
3.919337987899780273e-01
1.580539822578430176e+00
8.186185956001281738e-01
1.725747942924499512e+00
7.590869665145874023e-01
2.815903723239898682e-01
5.734862089157104492e-01
7.438677363097667694e-03
4.996567666530609131e-01
1.086756825447082520e+00
8.512206077575683594e-01
1.296904444694519043e+00
8.977351337671279907e-02
1.663596034049987793e+00
1.452959179878234863e+00
1.701656281948089600e-01
1.057354688644409180e+00
8.929432630538940430e-01
1.036573171615600586e+00
1.288087129592895508e+00
6.858545541763305664e-01
8.188601136207580566e-01
8.318237066268920898e-01
6.278166174888610840e-01
1.303585886955261230e+00
8.525768518447875977e-01
1.799175024032592773e+00
1.074815034866333008e+00
1.845655083656311035e+00
7.865789532661437988e-01
1.978163242340087891e+00
1.016960859298706055e+00
1.039112329483032227e+00
7.822365760803222656e-01
1.278174400329589844e+00
1.174797773361206055e+00
9.025716185569763184e-01
1.158795595169067383e+00
8.782410621643066406e-01
7.858584523200988770e-01
1.770005941390991211e+00
6.939654946327209473e-01
1.288389682769775391e+00
1.076576709747314453e+00
7.653120756149291992e-01
5.313709378242492676e-01
2.850622832775115967e-01
4.801245033740997314e-01
1.148271799087524414e+00
7.596723437309265137e-01
9.410197138786315918e-01
2.105259150266647339e-01
1.038002490997314453e+00
8.129564523696899414e-01
7.219983339309692383e-01
1.433004379272460938e+00
8.156071901321411133e-01
2.591122984886169434e-01
1.540011763572692871e-01
5.460115671157836914e-01
7.007918357849121094e-01
3.118280470371246338e-01
1.200419306755065918e+00
5.987177491188049316e-01
8.766975998878479004e-01
1.533053398132324219e+00
1.222878932952880859e+00
6.736248135566711426e-01
2.864588201045989990e-01
3.392645418643951416e-01
8.054476976394653320e-01
1.420661449432373047e+00
5.331139564514160156e-01
2.999089658260345459e-01
2.791038453578948975e-01
1.206051945686340332e+00
7.907512784004211426e-01
9.273299574851989746e-01
7.122924923896789551e-01
1.086792945861816406e+00
4.420680999755859375e-01
2.292998552322387695e+00
1.401480317115783691e+00
4.441781044006347656e-01
5.557579994201660156e-01
5.311927199363708496e-01
1.264662742614746094e+00
1.630291938781738281e+00
1.345994830131530762e+00
4.362454116344451904e-01
4.658145606517791748e-01
9.777319431304931641e-01
7.787251472473144531e-01
4.695339500904083252e-01
4.012154638767242432e-01
6.412624120712280273e-01
9.180520176887512207e-01
2.433805167675018311e-01
6.741070747375488281e-01
6.892313957214355469e-01
7.393836379051208496e-01
2.872362136840820312e-01
6.300390362739562988e-01
8.159589171409606934e-01
1.028398036956787109e+00
3.701503574848175049e-01
1.647068381309509277e+00
8.311374783515930176e-01
1.376821994781494141e+00
4.266456365585327148e-01
1.628069639205932617e+00
7.951961755752563477e-01
9.822301268577575684e-01
6.673216223716735840e-01
9.823610186576843262e-01
1.080025792121887207e+00
6.393694877624511719e-01
9.234154224395751953e-01
1.316966563463211060e-01
7.365417480468750000e-01
1.827099919319152832e+00
9.528338909149169922e-01
9.820750951766967773e-01
3.137328028678894043e-01
5.157502889633178711e-01
1.657513976097106934e+00
3.608746230602264404e-01
9.845877885818481445e-01
1.025187253952026367e+00
2.526819109916687012e-01
7.543114423751831055e-01
4.951433837413787842e-01
8.488111495971679688e-01
1.559023499488830566e+00
5.902519226074218750e-01
5.366756319999694824e-01
3.950818777084350586e-01
1.224192142486572266e+00
1.218256592750549316e+00
9.382107257843017578e-01
6.569927334785461426e-01
4.429599642753601074e-01
1.663141846656799316e+00
9.492948055267333984e-01
9.809283018112182617e-01
1.006505489349365234e+00
4.831177890300750732e-01
1.242641448974609375e+00
1.457519382238388062e-01
1.456633448600769043e+00
9.432137608528137207e-01
4.753839671611785889e-01
4.043947458267211914e-01
5.375168919563293457e-01
5.580208301544189453e-01
1.334187030792236328e+00
8.323956131935119629e-01
1.259736120700836182e-01
2.793176770210266113e-01
1.371105313301086426e+00
3.007339239120483398e-01
4.847377836704254150e-01
7.115381956100463867e-01
1.422611474990844727e+00
1.696631789207458496e+00
7.731607556343078613e-01
9.001942873001098633e-01
6.596680283546447754e-01
7.263992428779602051e-01
1.413462758064270020e-01
9.329813718795776367e-01
7.849401235580444336e-01
5.168731808662414551e-01
1.225765705108642578e+00
7.612712383270263672e-01
6.701212525367736816e-01
1.655475616455078125e+00
4.787201881408691406e-01
1.625443100929260254e+00
2.087876200675964355e-01
7.830646038055419922e-01
3.522671461105346680e-01
9.030230045318603516e-01
9.531834125518798828e-01
1.456889271736145020e+00
7.560645937919616699e-01
8.545804619789123535e-01
6.386840343475341797e-01
1.404392719268798828e+00
7.265876531600952148e-01
8.027332425117492676e-01
5.407494306564331055e-01
5.274571180343627930e-01
1.872129678726196289e+00
1.013113498687744141e+00
9.031435847282409668e-01
4.443488717079162598e-01
5.051728487014770508e-01
6.472070813179016113e-01
6.695560812950134277e-01
5.425940752029418945e-01
7.683570981025695801e-01
6.434430480003356934e-01
7.594195604324340820e-01
2.820287346839904785e-01
6.799076199531555176e-01
1.129508614540100098e+00
1.025327682495117188e+00
2.886965274810791016e-01
6.812432408332824707e-01
4.285045564174652100e-01
5.743270516395568848e-01
9.598700404167175293e-01
1.238762855529785156e+00
5.934942960739135742e-01
1.307723045349121094e+00
3.471673130989074707e-01
1.902133226394653320e+00
1.903975129127502441e+00
3.961230218410491943e-01
1.274592041969299316e+00
1.397328495979309082e+00
9.012391567230224609e-01
1.682637691497802734e+00
6.927208304405212402e-01
1.009453535079956055e+00
6.872323751449584961e-01
1.097431540489196777e+00
7.024226188659667969e-01
5.715821385383605957e-01
5.810806155204772949e-01
1.350675582885742188e+00
1.681718349456787109e+00
2.281929254531860352e-01
4.823114275932312012e-01
9.982748627662658691e-01
8.271406888961791992e-01
1.118567585945129395e+00
7.818678021430969238e-01
4.319396913051605225e-01
7.908595204353332520e-01
9.134764671325683594e-01
8.822363018989562988e-01
3.295678496360778809e-01
9.554449319839477539e-01
8.839836716651916504e-01
1.171681523323059082e+00
7.380754947662353516e-01
7.151076197624206543e-01
3.952693343162536621e-01
8.144572973251342773e-01
4.491041600704193115e-01
9.379668831825256348e-01
7.284150719642639160e-01
1.396334290504455566e+00
2.136284708976745605e-01
1.264112234115600586e+00
9.206811189651489258e-01
5.732520222663879395e-01
3.549652993679046631e-01
2.265249490737915039e-01
6.874116063117980957e-01
1.159635782241821289e+00
6.722956895828247070e-01
7.129741311073303223e-01
4.260677099227905273e-01
3.021707832813262939e-01
7.817980051040649414e-01
1.305027484893798828e+00
9.418720006942749023e-01
9.586664289236068726e-02
2.232811748981475830e-01
4.239453971385955811e-01
7.841300368309020996e-01
7.139202356338500977e-01
5.049743056297302246e-01
5.737094283103942871e-01
5.938556194305419922e-01
7.830176353454589844e-01
1.122618198394775391e+00
1.522717773914337158e-01
4.633548557758331299e-01
6.713616251945495605e-01
1.073687314987182617e+00
3.265450596809387207e-01
1.178224086761474609e+00
1.085760235786437988e+00
1.220203280448913574e+00
8.607668876647949219e-01
4.484055936336517334e-01
1.157134056091308594e+00
1.319414138793945312e+00
5.992406010627746582e-01
5.641581416130065918e-01
3.763218820095062256e-01
1.205580472946166992e+00
8.356713652610778809e-01
8.671530485153198242e-01
1.001302957534790039e+00
1.712401956319808960e-01
2.243810594081878662e-01
7.951313853263854980e-01
7.488854527473449707e-01
7.866947054862976074e-01
4.730152487754821777e-01
1.060022860765457153e-01
5.679509043693542480e-01
1.975590884685516357e-01
2.081653118133544922e+00
5.791861414909362793e-01
1.605233430862426758e+00
5.793015956878662109e-01
1.282345414161682129e+00
8.351901769638061523e-01
6.877928972244262695e-01
8.470528721809387207e-01
4.547119140625000000e-01
1.349775671958923340e+00
1.006340503692626953e+00
5.140767097473144531e-01
1.646734952926635742e+00
7.653403878211975098e-01
1.579616308212280273e+00
1.974794715642929077e-01
9.115955233573913574e-01
1.069132089614868164e+00
1.438957214355468750e+00
1.338703989982604980e+00
4.103463888168334961e-01
4.218507111072540283e-01
2.055536270141601562e+00
1.774142026901245117e+00
7.045003771781921387e-01
1.425507217645645142e-01
3.056150674819946289e-01
5.888388156890869141e-01
1.027933835983276367e+00
1.426356554031372070e+00
7.986054420471191406e-01
5.736638903617858887e-01
1.377799153327941895e+00
1.153804063796997070e+00
1.102746963500976562e+00
5.921384692192077637e-01
5.638921260833740234e-01
6.454612016677856445e-01
1.179051399230957031e+00
8.081975579261779785e-01
6.826201081275939941e-01
7.451512217521667480e-01
7.694755792617797852e-01
1.449548125267028809e+00
5.583294034004211426e-01
9.531112313270568848e-01
1.209056019783020020e+00
9.224154353141784668e-01
1.035450935363769531e+00
4.431424736976623535e-01
4.956338703632354736e-01
1.668030738830566406e+00
8.957839012145996094e-01
1.132459998130798340e+00
5.578900575637817383e-01
1.078602671623229980e+00
1.440262198448181152e+00
8.844485282897949219e-01
1.734418034553527832e+00
1.291362404823303223e+00
9.538632035255432129e-01
1.564388513565063477e+00
1.227724552154541016e+00
5.679647922515869141e-01
7.580491900444030762e-01
4.098163247108459473e-01
1.057116508483886719e+00
1.338659405708312988e+00
1.568037509918212891e+00
3.014350235462188721e-01
6.791343688964843750e-01
5.687539577484130859e-01
1.098188877105712891e+00
8.565170168876647949e-01
6.897325515747070312e-01
1.018652915954589844e+00
8.241187334060668945e-01
9.361825585365295410e-01
2.153922080993652344e+00
2.009162604808807373e-01
6.293379664421081543e-01
5.084969997406005859e-01
1.456823468208312988e+00
2.777329683303833008e-01
1.000716328620910645e+00
9.473291039466857910e-01
5.192618370056152344e-01
4.318281412124633789e-01
4.781970083713531494e-01
5.026636719703674316e-01
1.228945970535278320e+00
8.190954923629760742e-01
8.357943296432495117e-01
6.659796833992004395e-01
1.047789573669433594e+00
8.205926418304443359e-01
8.954802751541137695e-01
3.601590692996978760e-01
4.366153478622436523e-01
2.684031128883361816e-01
8.922685980796813965e-01
1.096348404884338379e+00
6.904998421669006348e-01
6.031811833381652832e-01
9.154458642005920410e-01
8.849239349365234375e-01
1.444401741027832031e+00
1.078123211860656738e+00
8.764962553977966309e-01
7.596973180770874023e-01
3.157915472984313965e-01
1.087019205093383789e+00
7.049905061721801758e-01
1.423488140106201172e+00
1.089320302009582520e+00
6.987413167953491211e-01
3.412857651710510254e-01
5.212639570236206055e-01
6.883830428123474121e-01
9.874293208122253418e-01
4.424354732036590576e-01
9.060278534889221191e-01
2.040517777204513550e-01
1.536770939826965332e+00
7.664312720298767090e-01
1.424458920955657959e-01
4.162670075893402100e-01
1.192593693733215332e+00
1.067630171775817871e+00
9.792826175689697266e-01
4.785216152667999268e-01
5.192968249320983887e-01
9.698426723480224609e-01
7.006440758705139160e-01
8.191964626312255859e-01
5.412107706069946289e-01
7.868210077285766602e-01
1.760057955980300903e-01
3.802042901515960693e-01
5.497933626174926758e-01
7.769029140472412109e-01
7.195438146591186523e-01
1.239283800125122070e+00
5.337501764297485352e-01
8.678919076919555664e-01
1.372382640838623047e+00
7.973374128341674805e-01
6.644251346588134766e-01
7.699538469314575195e-01
8.358072638511657715e-01
9.858693480491638184e-01
2.006253004074096680e-01
1.268007278442382812e+00
8.224641680717468262e-01
9.856099486351013184e-01
7.121464610099792480e-01
7.403911948204040527e-01
1.518086314201354980e+00
9.358085393905639648e-01
7.339020967483520508e-01
5.425572991371154785e-01
4.751049876213073730e-01
1.123931646347045898e+00
8.200606107711791992e-01
1.206905484199523926e+00
6.960943937301635742e-01
1.920767724514007568e-01
1.810718923807144165e-01
2.530399262905120850e-01
6.564235091209411621e-01
3.658226430416107178e-01
3.763176798820495605e-01
5.346180796623229980e-01
7.657285332679748535e-01
8.141037821769714355e-01
1.461344361305236816e+00
4.277737140655517578e-01
2.449729293584823608e-01
5.332437157630920410e-01
1.269336104393005371e+00
6.670180559158325195e-01
1.291067361831665039e+00
8.192707300186157227e-01
3.310630917549133301e-01
6.219504475593566895e-01
7.490294575691223145e-01
6.344902515411376953e-01
4.209083318710327148e-01
4.268904328346252441e-01
6.152243018150329590e-01
2.977119982242584229e-01
1.710951805114746094e+00
7.442408204078674316e-01
5.750404000282287598e-01
4.479181766510009766e-01
5.745269060134887695e-01
1.423906207084655762e+00
8.520195484161376953e-01
6.157941818237304688e-01
7.022314071655273438e-01
6.759291291236877441e-01
1.017921566963195801e+00
4.635680913925170898e-01
2.461680918931961060e-01
6.482703089714050293e-01
2.045729160308837891e-01
8.423463106155395508e-01
8.273449540138244629e-02
5.694885253906250000e-01
7.052797675132751465e-01
8.672714233398437500e-01
4.077536165714263916e-01
1.241839170455932617e+00
6.512650251388549805e-01
1.237748742103576660e+00
6.764050722122192383e-01
2.862260043621063232e-01
1.107452034950256348e+00
9.434695243835449219e-01
5.339768528938293457e-01
1.344459295272827148e+00
7.438744902610778809e-01
7.654272913932800293e-01
4.230874180793762207e-01
9.805653095245361328e-01
1.491711258888244629e+00
1.646015286445617676e+00
1.200547933578491211e+00
1.252783060073852539e+00
5.469893217086791992e-01
1.683654546737670898e+00
1.427339196205139160e+00
1.404041528701782227e+00
8.256109356880187988e-01
1.055186241865158081e-01
5.465241670608520508e-01
6.534950733184814453e-01
9.052114486694335938e-01
4.867320358753204346e-01
1.635956168174743652e-01
7.086967825889587402e-01
1.198857426643371582e+00
5.415028929710388184e-01
1.155740618705749512e+00
9.391899108886718750e-01
4.705506563186645508e-01
9.880480170249938965e-01
1.077955722808837891e+00
6.589470505714416504e-01
7.564377188682556152e-01
8.333516716957092285e-01
7.787604928016662598e-01
6.621853709220886230e-01
4.624023139476776123e-01
3.968474864959716797e-01
5.096743702888488770e-01
5.016070008277893066e-01
1.119037389755249023e+00
1.824620068073272705e-01
1.324948668479919434e+00
1.266613721847534180e+00
5.162830948829650879e-01
4.933232665061950684e-01
1.018388628959655762e+00
1.552139043807983398e+00
1.465781092643737793e+00
4.963037371635437012e-01
1.097231268882751465e+00
7.870240211486816406e-01
1.261752009391784668e+00
5.070034861564636230e-01
7.199160456657409668e-01
6.635849475860595703e-01
3.391174674034118652e-01
1.028460621833801270e+00
4.803458452224731445e-01
4.637270867824554443e-01
1.001804947853088379e+00
8.377012014389038086e-01
2.553554177284240723e-01
8.029534220695495605e-01
5.894746184349060059e-01
7.167016863822937012e-01
3.331802487373352051e-01
3.380400538444519043e-01
5.109773278236389160e-01
7.012777924537658691e-01
5.749672055244445801e-01
1.603692770004272461e+00
4.526649415493011475e-01
1.639923006296157837e-01
7.222461104393005371e-01
4.057139903306961060e-02
1.222303152084350586e+00
1.023975968360900879e+00
8.279944658279418945e-01
8.053132295608520508e-01
5.049823522567749023e-01
1.717650055885314941e+00
5.591208338737487793e-01
2.183998823165893555e-01
5.951975584030151367e-01
4.601354300975799561e-01
6.966409087181091309e-01
1.005818486213684082e+00
5.929620862007141113e-01
9.108198285102844238e-01
9.030747413635253906e-01
6.263481974601745605e-01
3.590275943279266357e-01
3.817985057830810547e-01
9.216106534004211426e-01
7.538223266601562500e-01
7.519515752792358398e-01
4.010527431964874268e-01
4.604505598545074463e-01
9.659062623977661133e-01
1.131755471229553223e+00
2.676576972007751465e-01
1.133541911840438843e-01
7.547339797019958496e-01
6.794341802597045898e-01
1.162672758102416992e+00
6.981370449066162109e-01
4.712481200695037842e-01
5.274304151535034180e-01
7.482803463935852051e-01
1.978066563606262207e+00
1.261570096015930176e+00
5.534440279006958008e-01
5.323458313941955566e-01
1.378255963325500488e+00
2.160529613494873047e+00
2.044764518737792969e+00
1.168700933456420898e+00
4.654221832752227783e-01
9.059020280838012695e-01
2.160401105880737305e+00
1.302483797073364258e+00
8.176151514053344727e-01
9.130723476409912109e-01
9.696882367134094238e-01
5.603225231170654297e-01
4.652929604053497314e-01
4.682416021823883057e-01
8.676562309265136719e-01
5.405378937721252441e-01
8.562616705894470215e-01
8.443458676338195801e-01
3.188843727111816406e-01
1.427314281463623047e+00
4.542312324047088623e-01
6.490067839622497559e-01
3.535844981670379639e-01
7.868133783340454102e-01
8.468554019927978516e-01
7.843607068061828613e-01
1.056020259857177734e+00
2.156459391117095947e-01
4.063549935817718506e-01
1.058711767196655273e+00
7.973184585571289062e-01
4.664311707019805908e-01
4.682855308055877686e-01
1.020727038383483887e+00
4.596463143825531006e-01
2.158966541290283203e+00
9.247547388076782227e-01
3.146054744720458984e-01
1.072747334837913513e-01
5.591140389442443848e-01
5.309349298477172852e-01
6.270933151245117188e-01
5.090632438659667969e-01
4.877950847148895264e-01
9.409289360046386719e-01
1.137507259845733643e-01
2.365018576383590698e-01
4.407012760639190674e-01
1.192797660827636719e+00
9.398096203804016113e-01
5.126120448112487793e-01
2.669430971145629883e-01
1.149965405464172363e+00
1.367155194282531738e+00
7.603132128715515137e-01
1.706625342369079590e+00
6.665571331977844238e-01
8.818212151527404785e-01
1.441058039665222168e+00
1.234725594520568848e+00
1.701523065567016602e+00
7.110961079597473145e-01
1.628465890884399414e+00
9.296579360961914062e-01
1.096801280975341797e+00
9.287379384040832520e-01
6.614350080490112305e-01
8.540315628051757812e-01
1.054406881332397461e+00
1.689828753471374512e+00
2.392656356096267700e-01
4.877619147300720215e-01
8.044938445091247559e-01
6.736599206924438477e-01
1.730170130729675293e+00
8.708074092864990234e-01
7.891853451728820801e-01
3.949322700500488281e-01
1.178240180015563965e+00
1.040039777755737305e+00
1.617336630821228027e+00
6.459070444107055664e-01
5.706822276115417480e-01
4.439203739166259766e-01
2.528697848320007324e-01
1.032687067985534668e+00
7.355287075042724609e-01
7.717882990837097168e-01
8.189019560813903809e-01
8.439441323280334473e-01
7.783607840538024902e-01
1.043018579483032227e+00
1.021344900131225586e+00
5.746469274163246155e-02
1.248272418975830078e+00
8.758364915847778320e-01
1.664655685424804688e+00
1.209858417510986328e+00
5.152181386947631836e-01
4.770949780941009521e-01
1.501208662986755371e+00
1.652331948280334473e+00
2.590988576412200928e-01
4.168561995029449463e-01
1.885724186897277832e+00
7.916514277458190918e-01
1.138270020484924316e+00
5.160425901412963867e-01
4.456643462181091309e-01
1.186315894126892090e+00
1.235117793083190918e+00
2.632213532924652100e-01
5.474481582641601562e-01
3.802661895751953125e-01
1.101552844047546387e+00
1.396417140960693359e+00
9.883062243461608887e-01
2.126059532165527344e-01
6.538364291191101074e-01
1.246397018432617188e+00
1.438099265098571777e+00
1.549939990043640137e+00
3.372368216514587402e-01
1.012782931327819824e+00
1.182019829750061035e+00
7.431171536445617676e-01
2.010602951049804688e+00
5.172994136810302734e-01
1.228817939758300781e+00
1.333273172378540039e+00
2.190490722656250000e+00
4.943746924400329590e-01
1.262164592742919922e+00
1.146451354026794434e+00
8.812143206596374512e-01
1.382582068443298340e+00
1.358684152364730835e-01
7.206481695175170898e-01
1.379136919975280762e+00
6.879228949546813965e-01
8.853502273559570312e-01
5.548236966133117676e-01
9.077293276786804199e-01
6.716737151145935059e-01
7.965641021728515625e-01
8.538371324539184570e-01
3.477999567985534668e-01
3.680991828441619873e-01
1.189275860786437988e+00
9.226597547531127930e-01
8.100005388259887695e-01
5.465880632400512695e-01
4.007370769977569580e-01
6.459962725639343262e-01
1.081854939460754395e+00
1.434900164604187012e+00
7.291805148124694824e-01
8.990802764892578125e-01
2.875875830650329590e-01
6.289494633674621582e-01
8.113948702812194824e-01
4.320947825908660889e-01
8.726738095283508301e-01
1.145527720451354980e+00
9.729493260383605957e-01
5.582117438316345215e-01
7.995734214782714844e-01
1.761053949594497681e-01
5.334248542785644531e-01
1.052167773246765137e+00
1.193076670169830322e-01
1.754597067832946777e+00
1.192285537719726562e+00
8.811942301690578461e-03
1.114391565322875977e+00
1.127739906311035156e+00
1.081239819526672363e+00
1.196411609649658203e+00
4.755438864231109619e-01
8.926091194152832031e-01
1.010993838310241699e+00
1.615036487579345703e+00
1.186264991760253906e+00
8.036189675331115723e-01
7.402918934822082520e-01
6.835187077522277832e-01
1.019263148307800293e+00
9.630751609802246094e-01
5.221392512321472168e-01
1.236363649368286133e+00
4.779191315174102783e-01
7.761341929435729980e-01
8.532812595367431641e-01
6.513324379920959473e-01
2.336784005165100098e-01
7.724612951278686523e-01
5.277588367462158203e-01
2.544807493686676025e-01
3.503341674804687500e-01
6.701697111129760742e-01
1.352076292037963867e+00
3.584440946578979492e-01
7.075849771499633789e-01
4.980950057506561279e-01
8.212327957153320312e-01
1.331157803535461426e+00
1.476549863815307617e+00
8.588543534278869629e-01
5.060438513755798340e-01
4.028585851192474365e-01
2.368201732635498047e+00
1.497027993202209473e+00
5.967643260955810547e-01
1.159091114997863770e+00
5.696939826011657715e-01
4.343592524528503418e-01
1.024696826934814453e+00
6.428294181823730469e-01
1.209832429885864258e+00
9.060873389244079590e-01
9.123303890228271484e-01
4.241000413894653320e-01
1.567576169967651367e+00
1.251367807388305664e+00
9.991124272346496582e-01
9.436438977718353271e-02
2.493584007024765015e-01
7.433089017868041992e-01
7.376591563224792480e-01
3.493673503398895264e-01
4.342110157012939453e-01
5.535433292388916016e-01
1.024545550346374512e+00
1.029606342315673828e+00
3.968953490257263184e-01
6.617887616157531738e-01
6.685989499092102051e-01
5.570778250694274902e-01
5.318450331687927246e-01
1.905848145484924316e+00
7.731784582138061523e-01
9.500405192375183105e-01
6.195229887962341309e-01
4.484935998916625977e-01
1.494859218597412109e+00
3.301501274108886719e-01
1.160681366920471191e+00
4.645231068134307861e-01
5.491052865982055664e-01
1.313185334205627441e+00
7.335702776908874512e-01
1.693252682685852051e+00
4.037048518657684326e-01
2.640516757965087891e-01
4.043774008750915527e-01
8.411625027656555176e-01
7.364996671676635742e-01
7.759855389595031738e-01
7.300133109092712402e-01
5.270111560821533203e-01
6.267530322074890137e-01
1.153811335563659668e+00
1.032483100891113281e+00
4.106301069259643555e-01
1.414647102355957031e+00
8.674860000610351562e-01
7.874842882156372070e-01
4.286924898624420166e-01
1.138365030288696289e+00
8.546781539916992188e-01
8.435512185096740723e-01
7.491775155067443848e-01
5.765863060951232910e-01
1.390531420707702637e+00
4.086786210536956787e-01
9.232650399208068848e-01
8.479966521263122559e-01
2.268891185522079468e-01
1.471598863601684570e+00
2.229112237691879272e-01
5.268483757972717285e-01
4.000934064388275146e-01
9.383690357208251953e-01
1.349241137504577637e+00
3.687348067760467529e-01
7.748216390609741211e-01
5.767694711685180664e-01
5.262577533721923828e-01
2.920149266719818115e-01
5.064214468002319336e-01
7.518140077590942383e-01
1.044344186782836914e+00
1.413514167070388794e-01
4.080953896045684814e-01
1.302496790885925293e+00
7.285518646240234375e-01
1.184830904006958008e+00
5.701003074645996094e-01
7.180851697921752930e-01
1.094176530838012695e+00
7.589269280433654785e-01
1.180559158325195312e+00
5.005614161491394043e-01
1.445418894290924072e-01
4.898208975791931152e-01
1.340341806411743164e+00
6.126620173454284668e-01
9.475667476654052734e-01
9.230013191699981689e-02
8.674740791320800781e-01
3.570001721382141113e-01
8.164113759994506836e-01
2.338635206222534180e+00
1.894932687282562256e-01
9.457885622978210449e-01
1.877434849739074707e-01
5.767210721969604492e-01
1.058641195297241211e+00
7.262260317802429199e-01
1.157630681991577148e+00
7.246466279029846191e-01
7.077290415763854980e-01
6.807423233985900879e-01
2.665609717369079590e-01
9.353696703910827637e-01
6.497890353202819824e-01
3.620714247226715088e-01
1.205223128199577332e-01
3.011114895343780518e-01
2.097090959548950195e+00
1.169479966163635254e+00
6.521202921867370605e-01
7.761388421058654785e-01
1.871297359466552734e-01
4.756810963153839111e-01
7.207810282707214355e-01
5.821012258529663086e-01
4.313178658485412598e-01
9.280830025672912598e-01
1.517275691032409668e+00
7.537402510643005371e-01
1.136603236198425293e+00
5.129291415214538574e-01
4.556282460689544678e-01
1.611233830451965332e+00
2.227787524461746216e-01
1.742864727973937988e+00
6.452953815460205078e-01
5.249239802360534668e-01
1.164674997329711914e+00
8.074709177017211914e-01
6.619998216629028320e-01
1.116309762001037598e+00
6.334591507911682129e-01
1.123145699501037598e+00
1.059039711952209473e+00
1.084013104438781738e+00
7.282049059867858887e-01
4.444845914840698242e-01
7.953760027885437012e-01
5.973077416419982910e-01
6.470059752464294434e-01
1.044924020767211914e+00
6.569054126739501953e-01
6.163831949234008789e-01
1.122916713356971741e-01
2.195014059543609619e-01
4.925261139869689941e-01
9.588576555252075195e-01
1.008355259895324707e+00
8.051266074180603027e-01
2.664552927017211914e-01
8.305966854095458984e-01
7.615656852722167969e-01
2.289806604385375977e-01
1.042763829231262207e+00
6.882496476173400879e-01
1.590602159500122070e+00
5.988981127738952637e-01
4.646582603454589844e-01
2.037987470626831055e+00
5.873853713274002075e-02
1.191716313362121582e+00
8.696112036705017090e-01
4.391250014305114746e-01
1.662782192230224609e+00
4.927819967269897461e-01
6.847769021987915039e-01
1.208761572837829590e+00
1.355744838714599609e+00
1.698466837406158447e-01
6.701573729515075684e-01
6.903262138366699219e-01
6.758755445480346680e-01
4.593749046325683594e-01
5.410549044609069824e-01
6.680206060409545898e-01
5.458666682243347168e-01
1.433908700942993164e+00
2.494884729385375977e-01
4.972498714923858643e-01
5.928510427474975586e-01
8.060675263404846191e-01
8.251263499259948730e-01
4.582269787788391113e-01
7.493245005607604980e-01
1.105056762695312500e+00
2.035091221332550049e-01
3.032301664352416992e-01
9.794974327087402344e-01
1.236022710800170898e+00
5.044623613357543945e-01
6.919032931327819824e-01
6.905212998390197754e-01
1.898341178894042969e+00
2.336520254611968994e-01
4.422101080417633057e-01
2.745034396648406982e-01
6.763337850570678711e-01
1.472372174263000488e+00
9.564520716667175293e-01
5.899386405944824219e-01
4.823549389839172363e-01
1.002632379531860352e+00
7.556902766227722168e-01
6.423811316490173340e-01
4.688484072685241699e-01
9.787380099296569824e-01
1.379012912511825562e-01
2.433720678091049194e-01
6.608715057373046875e-01
4.373579025268554688e-01
7.445626258850097656e-01
2.909021079540252686e-01
3.223284482955932617e-01
3.687015771865844727e-01
3.194904625415802002e-01
3.120369315147399902e-01
7.230901718139648438e-01
1.384608507156372070e+00
9.439199566841125488e-01
9.370364546775817871e-01
6.698305010795593262e-01
8.931798338890075684e-01
3.333257734775543213e-01
8.460209369659423828e-01
6.371045112609863281e-01
1.965309530496597290e-01
1.862221598625183105e+00
5.445114374160766602e-01
1.075337409973144531e+00
1.487834334373474121e+00
1.831984072923660278e-01
1.214881539344787598e+00
7.716835737228393555e-01
1.041632294654846191e-01
1.474318385124206543e+00
6.678178906440734863e-01
2.715941071510314941e-01
6.555231809616088867e-01
6.001254320144653320e-01
5.796266794204711914e-01
4.056140780448913574e-01
3.876819312572479248e-01
1.108128905296325684e+00
4.966131150722503662e-01
5.345867872238159180e-01
5.657016634941101074e-01
8.587913513183593750e-01
7.208330631256103516e-01
5.935032367706298828e-01
7.811109423637390137e-01
2.064588069915771484e-01
4.375001490116119385e-01
4.251725971698760986e-01
3.936199843883514404e-01
5.498142838478088379e-01
1.136708855628967285e+00
5.574009418487548828e-01
3.072215020656585693e-01
4.435392320156097412e-01
3.022865355014801025e-01
1.492692232131958008e+00
6.681139469146728516e-01
1.103986263275146484e+00
6.235257983207702637e-01
1.177291035652160645e+00
2.376289129257202148e+00
5.926148891448974609e-01
7.677068710327148438e-01
4.863545298576354980e-01
1.040477871894836426e+00
1.269011616706848145e+00
2.143633961677551270e-01
1.240211725234985352e+00
2.937197685241699219e-01
3.309652805328369141e-01
1.815218627452850342e-01
7.839171886444091797e-01
8.350744843482971191e-01
4.796704351902008057e-01
4.025491476058959961e-01
5.739840865135192871e-01
5.043342709541320801e-01
3.708144128322601318e-01
7.104262113571166992e-01
4.344689249992370605e-01
1.461924672126770020e+00
1.348586916923522949e+00
9.540718197822570801e-01
1.144775390625000000e+00
2.528490424156188965e-01
6.984347701072692871e-01
1.037150621414184570e+00
2.105694293975830078e+00
1.153675556182861328e+00
4.296184480190277100e-01
1.055128455162048340e+00
2.213146924972534180e+00
2.445292472839355469e+00
3.811353445053100586e-01
6.497653126716613770e-01
1.512352108955383301e+00
5.979856848716735840e-01
1.079983472824096680e+00
1.037783384323120117e+00
3.989830017089843750e-01
1.174107193946838379e+00
8.871413469314575195e-01
1.037625312805175781e+00
6.219789385795593262e-01
1.926572173833847046e-01
8.768286705017089844e-01
5.088945627212524414e-01
1.359670519828796387e+00
1.022939801216125488e+00
8.859877586364746094e-01
1.420854210853576660e+00
5.533414483070373535e-01
9.805637598037719727e-01
3.484895825386047363e-01
5.777227282524108887e-01
8.763172626495361328e-01
1.878554821014404297e-01
1.330849409103393555e+00
2.215479761362075806e-01
8.357075601816177368e-02
3.592641949653625488e-01
5.674843192100524902e-01
5.980423688888549805e-01
8.309022188186645508e-01
5.856873989105224609e-01
9.859613180160522461e-01
1.470440387725830078e+00
4.503008723258972168e-01
8.662906289100646973e-01
7.907128334045410156e-01
9.382007122039794922e-01
1.242260336875915527e+00
5.655429363250732422e-01
7.667403221130371094e-01
1.040115356445312500e+00
3.598431348800659180e-01
9.300460815429687500e-01
2.957077920436859131e-01
8.294586539268493652e-01
8.308528661727905273e-01
6.494353413581848145e-01
9.172712564468383789e-01
6.333938837051391602e-01
1.147496342658996582e+00
1.432282090187072754e+00
4.956292510032653809e-01
1.447527289390563965e+00
5.633246302604675293e-01
4.749002754688262939e-01
5.852218866348266602e-01
1.097724556922912598e+00
1.275920510292053223e+00
7.750645875930786133e-01
9.220871329307556152e-01
1.586231350898742676e+00
1.770644307136535645e+00
6.441369652748107910e-01
5.412621498107910156e-01
5.388895869255065918e-01
1.178342461585998535e+00
1.906689405441284180e+00
2.620435357093811035e-01
9.677051305770874023e-01
1.357392072677612305e+00
1.120042681694030762e+00
1.023332834243774414e+00
2.978676080703735352e+00
3.592634201049804688e-01
6.581913828849792480e-01
6.304814219474792480e-01
6.148745417594909668e-01
7.370119690895080566e-01
5.872364640235900879e-01
2.593281865119934082e-01
4.809138178825378418e-01
4.735628664493560791e-01
1.720762699842453003e-01
4.665375351905822754e-01
3.582128584384918213e-01
5.605365037918090820e-01
9.202995300292968750e-01
2.761234045028686523e-01
1.677591949701309204e-01
4.997538924217224121e-01
1.025963068008422852e+00
5.803835391998291016e-01
1.158367872238159180e+00
1.275882840156555176e+00
4.562150537967681885e-01
5.278519392013549805e-01
6.222509145736694336e-01
9.633767008781433105e-01
7.140968739986419678e-02
4.705775380134582520e-01
1.089012861251831055e+00
9.096483886241912842e-02
1.493215322494506836e+00
2.956143915653228760e-01
1.003998041152954102e+00
8.341600894927978516e-01
7.928379178047180176e-01
8.231453895568847656e-01
1.091601371765136719e+00
9.128908514976501465e-01
9.744776487350463867e-01
4.099950790405273438e-01
4.916411936283111572e-01
7.363234758377075195e-01
4.875480532646179199e-01
5.560702681541442871e-01
2.423074841499328613e-01
7.046878933906555176e-01
7.498275637626647949e-01
1.049498021602630615e-01
9.304111003875732422e-01
7.283588051795959473e-01
5.040020346641540527e-01
2.150771617889404297e-01
7.703302502632141113e-01
9.077286720275878906e-01
1.053296029567718506e-01
5.451554656028747559e-01
3.936271667480468750e-01
6.914157867431640625e-01
9.283869266510009766e-01
7.812951207160949707e-01
2.403482198715209961e-01
5.376405715942382812e-01
9.441967010498046875e-01
1.659067869186401367e-01
9.380800127983093262e-01
6.980932950973510742e-01
6.453893184661865234e-01
7.105668783187866211e-01
1.564549565315246582e+00
4.861210584640502930e-01
4.549089968204498291e-01
9.254330992698669434e-01
8.189265131950378418e-01
1.161286115646362305e+00
5.665988102555274963e-02
9.746287465095520020e-01
1.185661554336547852e+00
5.672807097434997559e-01
5.681130290031433105e-01
8.831259012222290039e-01
3.472608029842376709e-01
6.474029421806335449e-01
7.129109501838684082e-01
1.104364991188049316e+00
8.468652963638305664e-01
3.862926363945007324e-01
6.920216083526611328e-01
4.267768859863281250e-01
1.257665038108825684e+00
5.847227573394775391e-01
4.877217710018157959e-01
5.780633091926574707e-01
8.417170047760009766e-01
3.684983849525451660e-01
6.716046333312988281e-01
1.419689178466796875e+00
1.337097883224487305e+00
5.405957698822021484e-01
1.217767000198364258e+00
1.043098568916320801e-01
8.188505172729492188e-01
1.308026432991027832e+00
3.893857002258300781e-01
1.143424987792968750e+00
9.018350243568420410e-01
4.713357090950012207e-01
4.108685255050659180e-01
6.601122021675109863e-01
6.283246278762817383e-01
1.160158157348632812e+00
8.260560631752014160e-01
7.084422707557678223e-01
9.530293941497802734e-01
8.367232084274291992e-01
7.847651243209838867e-01
9.118748307228088379e-01
4.310697913169860840e-01
3.154841810464859009e-02
2.723674178123474121e-01
1.486883759498596191e-01
9.824407100677490234e-01
5.824049711227416992e-01
7.642901539802551270e-01
9.227798581123352051e-01
6.629365086555480957e-01
1.007883548736572266e+00
7.724128365516662598e-01
6.513969302177429199e-01
7.204322814941406250e-01
1.123101115226745605e+00
1.055776834487915039e+00
5.307913422584533691e-01
2.929605245590209961e-01
1.020785331726074219e+00
1.150051593780517578e+00
1.551074624061584473e+00
7.768715620040893555e-01
1.734850257635116577e-01
8.067647814750671387e-01
5.668417811393737793e-01
1.392955541610717773e+00
1.262533068656921387e+00
3.415573835372924805e-01
9.322588443756103516e-01
5.216638445854187012e-01
7.434851527214050293e-01
9.507445096969604492e-01
1.561133980751037598e+00
1.058302164077758789e+00
5.210160017013549805e-01
1.082050800323486328e+00
7.617546319961547852e-01
1.430929303169250488e+00
1.105947613716125488e+00
4.528918862342834473e-01
1.340700745582580566e+00
5.583557486534118652e-01
2.018181324005126953e+00
1.375898241996765137e+00
3.104426562786102295e-01
7.804752588272094727e-01
4.045703411102294922e-01
8.348535895347595215e-01
2.987305521965026855e-01
4.145860299468040466e-02
1.615652084350585938e+00
1.160975575447082520e+00
9.798507690429687500e-01
5.557187795639038086e-01
1.331555724143981934e+00
1.062206745147705078e+00
9.213326573371887207e-01
9.110819101333618164e-01
3.558977842330932617e-01
1.768742650747299194e-01
2.004328250885009766e+00
6.247630715370178223e-01
6.813195347785949707e-01
4.683028161525726318e-01
4.070109128952026367e-01
1.466724395751953125e+00
6.862452030181884766e-01
5.585950016975402832e-01
1.592016816139221191e-01
7.034700512886047363e-01
4.356331229209899902e-01
1.591331839561462402e+00
7.817339897155761719e-01
7.299587726593017578e-01
1.242831230163574219e+00
7.677953839302062988e-01
1.162743926048278809e+00
4.804966449737548828e-01
7.632560729980468750e-01
9.616535305976867676e-01
8.023630380630493164e-01
1.201702833175659180e+00
5.124185681343078613e-01
9.914697408676147461e-01
1.491091609001159668e+00
9.585408568382263184e-01
4.964783191680908203e-01
1.155876219272613525e-01
9.724409580230712891e-01
1.543860793113708496e+00
1.507628083229064941e+00
1.215781569480895996e+00
5.449191927909851074e-01
1.136169314384460449e+00
9.631797075271606445e-01
1.459970831871032715e+00
1.761444330215454102e+00
8.644923567771911621e-01
1.156865358352661133e+00
8.087874650955200195e-01
1.337714314460754395e+00
1.750616908073425293e+00
3.675540387630462646e-01
1.222154378890991211e+00
1.074791193008422852e+00
2.691245079040527344e-01
9.124640226364135742e-01
4.536364078521728516e-01
4.466775655746459961e-01
1.017294287681579590e+00
1.243511915206909180e+00
7.732207775115966797e-01
5.979501605033874512e-01
1.439380407333374023e+00
8.259394764900207520e-01
1.844275951385498047e+00
3.697216212749481201e-01
6.051163673400878906e-01
4.032432138919830322e-01
8.108243346214294434e-01
8.274659514427185059e-01
4.455282390117645264e-01
1.693896532058715820e+00
8.392411470413208008e-01
1.271055698394775391e+00
7.906615138053894043e-01
8.772421479225158691e-01
7.365344762802124023e-01
1.071146011352539062e+00
8.847450613975524902e-01
8.580368161201477051e-01
6.528388261795043945e-01
9.688309431076049805e-01
1.636781334877014160e+00
6.257061958312988281e-01
3.722153604030609131e-01
2.411330491304397583e-01
2.151648253202438354e-01
8.852463960647583008e-01
1.699655532836914062e+00
1.135628461837768555e+00
5.409979224205017090e-01
1.369507551193237305e+00
7.712895870208740234e-01
8.500055074691772461e-01
2.500239610671997070e-01
7.842462658882141113e-01
5.509212017059326172e-01
5.621644258499145508e-01
8.429864048957824707e-02
8.659835457801818848e-01
5.302890539169311523e-01
5.592781305313110352e-01
1.157955527305603027e+00
2.018559128046035767e-01
3.170202672481536865e-01
8.453316688537597656e-01
4.396020770072937012e-01
4.545516073703765869e-01
3.933482170104980469e-01
6.646559834480285645e-01
9.553365111351013184e-01
1.080675601959228516e+00
1.196423888206481934e+00
3.229164481163024902e-01
7.731576561927795410e-01
8.210315108299255371e-01
1.513483166694641113e+00
1.140045166015625000e+00
4.605240523815155029e-01
7.239176630973815918e-01
7.721969485282897949e-01
1.425232768058776855e+00
3.259920477867126465e-01
8.895513415336608887e-01
6.481803655624389648e-01
5.459021925926208496e-01
8.812350630760192871e-01
3.686825335025787354e-01
3.694747388362884521e-01
5.453836321830749512e-01
7.144029140472412109e-01
3.664474785327911377e-01
3.873219788074493408e-01
7.778673768043518066e-01
6.356337666511535645e-01
4.934537112712860107e-01
9.009934067726135254e-01
1.008340477943420410e+00
7.801296710968017578e-01
7.417474985122680664e-01
4.011083245277404785e-01
1.348336338996887207e+00
9.666148424148559570e-01
1.196529626846313477e+00
5.416440367698669434e-01
7.730580568313598633e-01
8.732762932777404785e-01
6.634243726730346680e-01
9.847075939178466797e-01
5.900945663452148438e-01
1.931455016136169434e+00
2.006586492061614990e-01
8.096761107444763184e-01
1.303366541862487793e+00
5.233175158500671387e-01
1.063212871551513672e+00
3.864687383174896240e-01
4.962018132209777832e-01
6.095903515815734863e-01
5.608423352241516113e-01
7.691746950149536133e-01
6.756482720375061035e-01
1.449607372283935547e+00
1.399773359298706055e+00
1.190620422363281250e+00
8.526113033294677734e-01
4.733623862266540527e-01
6.871682405471801758e-01
1.437574148178100586e+00
2.101909220218658447e-01
3.764843046665191650e-01
1.620820999145507812e+00
1.604914784431457520e+00
1.339899182319641113e+00
5.103683471679687500e-01
8.868948817253112793e-01
1.522710561752319336e+00
1.904797077178955078e+00
2.288606166839599609e+00
5.912595987319946289e-01
5.075972080230712891e-01
1.352037549018859863e+00
1.060404062271118164e+00
6.245796084403991699e-01
1.479117751121520996e+00
8.177937865257263184e-01
1.225244283676147461e+00
8.986186981201171875e-01
5.061784982681274414e-01
1.014672875404357910e+00
8.898761272430419922e-01
1.493588924407958984e+00
1.432383894920349121e+00
1.782332919538021088e-02
4.021031856536865234e-01
6.826690435409545898e-01
8.076967597007751465e-01
1.236739277839660645e+00
7.859227657318115234e-01
4.995034337043762207e-01
6.546567678451538086e-01
4.494319856166839600e-01
4.346492290496826172e-01
5.056390166282653809e-01
5.908253192901611328e-01
9.103316664695739746e-01
1.531251907348632812e+00
1.338763356208801270e+00
9.041215777397155762e-01
1.082359910011291504e+00
7.569058537483215332e-01
1.172138094902038574e+00
1.739953041076660156e+00
9.299880266189575195e-01
4.161439836025238037e-01
8.850713372230529785e-01
8.870853185653686523e-01
2.129986524581909180e+00
1.265846967697143555e+00
5.085606575012207031e-01
7.968759536743164062e-01
5.638041496276855469e-01
8.494313359260559082e-01
7.649061679840087891e-01
7.472681403160095215e-01
3.544012010097503662e-01
8.638072013854980469e-01
4.489404857158660889e-01
6.285501122474670410e-01
7.287448048591613770e-01
6.805057525634765625e-01
8.189627528190612793e-01
1.049740910530090332e+00
1.489589512348175049e-01
6.053915023803710938e-01
8.841201066970825195e-01
1.235438823699951172e+00
1.894916146993637085e-01
3.667252659797668457e-01
1.745151162147521973e+00
1.383047819137573242e+00
1.275830745697021484e+00
1.788618803024291992e+00
4.106746613979339600e-01
1.496043324470520020e+00
1.040735602378845215e+00
1.660103082656860352e+00
1.109635233879089355e+00
8.006513714790344238e-01
1.383324265480041504e+00
9.483639597892761230e-01
1.057410478591918945e+00
1.221562385559082031e+00
1.221057415008544922e+00
1.140981793403625488e+00
7.405502200126647949e-01
8.152365684509277344e-01
1.414573431015014648e+00
1.258360147476196289e+00
1.121838092803955078e+00
7.252973914146423340e-01
1.309670329093933105e+00
1.119027972221374512e+00
2.173430919647216797e+00
7.987579107284545898e-01
3.254155814647674561e-01
1.698166370391845703e+00
1.073685288429260254e+00
1.663116514682769775e-01
7.477340698242187500e-01
6.364160776138305664e-01
4.896634817123413086e-01
7.111142277717590332e-01
2.062920331954956055e-01
8.046244978904724121e-01
9.709754586219787598e-01
5.066045522689819336e-01
7.490133643150329590e-01
9.885650873184204102e-01
5.908865928649902344e-01
1.124198198318481445e+00
7.849150300025939941e-01
2.725914716720581055e-01
9.742814898490905762e-01
8.922546505928039551e-01
1.119348645210266113e+00
8.897675275802612305e-01
3.483656048774719238e-01
9.008231759071350098e-01
7.970649003982543945e-01
5.650426149368286133e-01
1.028816342353820801e+00
1.017584443092346191e+00
5.807581543922424316e-01
6.606208086013793945e-01
3.985719084739685059e-01
1.150950074195861816e+00
7.251850962638854980e-01
4.299485087394714355e-01
4.761161506175994873e-01
9.291471838951110840e-01
6.043896675109863281e-01
2.219796925783157349e-01
3.988648653030395508e-01
4.182911217212677002e-01
4.352333247661590576e-01
5.784259438514709473e-01
2.494810521602630615e-01
2.424022853374481201e-01
2.481704019010066986e-02
5.829983949661254883e-01
9.968674778938293457e-01
4.360011816024780273e-01
9.767705798149108887e-01
4.740469157695770264e-01
3.705993890762329102e-01
1.564109325408935547e+00
5.215100049972534180e-01
7.887165546417236328e-01
7.873891592025756836e-01
1.379555821418762207e+00
1.731699585914611816e+00
1.063943624496459961e+00
9.729258418083190918e-01
5.120651125907897949e-01
1.534561038017272949e+00
2.588092386722564697e-01
3.185282349586486816e-01
1.037927865982055664e+00
3.135521113872528076e-01
1.106205582618713379e+00
5.318829417228698730e-01
2.132642716169357300e-01
7.292092442512512207e-01
1.087418317794799805e+00
5.741910934448242188e-01
9.097864031791687012e-01
7.727900147438049316e-01
1.040693998336791992e+00
1.228509545326232910e+00
8.904001712799072266e-01
3.896389007568359375e-01
7.805796861648559570e-01
8.063505291938781738e-01
3.790416419506072998e-01
2.077767103910446167e-01
6.326113939285278320e-01
8.031063675880432129e-01
1.173570632934570312e+00
5.792322158813476562e-01
1.043290853500366211e+00
1.267039299011230469e+00
9.375077486038208008e-01
1.783863544464111328e+00
5.436617136001586914e-01
4.624027609825134277e-01
1.056791067123413086e+00
8.840842843055725098e-01
8.451980948448181152e-01
1.309578418731689453e+00
8.824484348297119141e-01
7.491890788078308105e-01
6.893450617790222168e-01
3.125984966754913330e-01
1.128583192825317383e+00
3.406326174736022949e-01
1.013847112655639648e+00
5.957692265510559082e-01
6.565826535224914551e-01
2.304543554782867432e-01
7.073979377746582031e-01
1.025859475135803223e+00
5.447527766227722168e-01
6.860153675079345703e-01
6.728248000144958496e-01
7.163779139518737793e-01
9.306982159614562988e-01
8.034025430679321289e-01
5.079728364944458008e-01
9.978091716766357422e-01
6.869435310363769531e-01
8.907714486122131348e-01
9.027872681617736816e-01
8.616919517517089844e-01
7.764006257057189941e-01
9.579563736915588379e-01
1.384408831596374512e+00
1.441437363624572754e+00
1.628598928451538086e+00
9.643633365631103516e-01
1.548670649528503418e+00
8.798741698265075684e-01
1.085380196571350098e+00
1.002139687538146973e+00
5.635535717010498047e-01
1.234639763832092285e+00
7.049990296363830566e-01
1.656378060579299927e-01
1.670835733413696289e+00
1.270373225212097168e+00
6.749591231346130371e-01
7.955970764160156250e-01
8.717574477195739746e-01
1.452526211738586426e+00
9.977730512619018555e-01
2.313179671764373779e-01
7.399374246597290039e-01
3.407826423645019531e-01
1.135536193847656250e+00
8.858200907707214355e-01
3.189907371997833252e-01
4.326128959655761719e-01
5.095659494400024414e-01
9.389626383781433105e-01
1.329328417778015137e+00
4.825628399848937988e-01
8.067377209663391113e-01
1.122108459472656250e+00
9.684223532676696777e-01
1.153997540473937988e+00
4.969933927059173584e-01
5.485315918922424316e-01
8.099680542945861816e-01
1.743117690086364746e+00
8.259426951408386230e-01
2.138747870922088623e-01
2.558907270431518555e-01
9.212570786476135254e-01
1.467601656913757324e+00
1.461170315742492676e+00
7.852523326873779297e-01
5.729540586471557617e-01
1.548532009124755859e+00
8.562805503606796265e-02
1.123988747596740723e+00
5.455701351165771484e-01
5.789240002632141113e-01
7.543364167213439941e-01
3.598326444625854492e-01
1.486870497465133667e-01
3.620735704898834229e-01
9.046563506126403809e-01
5.808782577514648438e-01
3.722220957279205322e-01
7.588653564453125000e-01
3.325027525424957275e-01
3.986979722976684570e-01
3.108723759651184082e-01
8.551639318466186523e-01
4.011291265487670898e-01
7.309802174568176270e-01
4.206274747848510742e-01
1.158145785331726074e+00
4.832901060581207275e-01
3.101231455802917480e-01
7.417506575584411621e-01
2.184343099594116211e+00
6.702210009098052979e-02
8.189851045608520508e-01
4.408418834209442139e-01
1.517310738563537598e+00
1.088148117065429688e+00
8.519561886787414551e-01
9.156464934349060059e-01
4.059541523456573486e-01
4.345682263374328613e-01
1.786309480667114258e+00
1.905977964401245117e+00
3.632301688194274902e-01
4.261941909790039062e-01
5.874470472335815430e-01
9.820943474769592285e-01
1.083111047744750977e+00
4.400123953819274902e-01
1.326888948678970337e-01
2.543342113494873047e-01
3.673698902130126953e-01
1.165074825286865234e+00
1.806358814239501953e+00
8.114140033721923828e-01
5.412820577621459961e-01
3.350380361080169678e-01
1.510911226272583008e+00
1.999767184257507324e+00
1.618713140487670898e+00
1.412046551704406738e+00
1.256565898656845093e-01
6.144630312919616699e-01
8.259274363517761230e-01
1.387569189071655273e+00
1.688614301383495331e-02
4.328872263431549072e-01
8.985319137573242188e-01
4.190555512905120850e-01
9.806582331657409668e-01
1.745159983634948730e+00
1.330422878265380859e+00
6.787794083356857300e-02
1.051660895347595215e+00
1.164669170975685120e-01
1.159492731094360352e+00
1.351782202720642090e+00
6.463510990142822266e-01
1.053446292877197266e+00
2.233857661485671997e-01
3.215143382549285889e-01
4.020189642906188965e-01
2.932003438472747803e-01
7.223824858665466309e-01
1.103997230529785156e+00
1.081267744302749634e-01
1.020746946334838867e+00
5.692939162254333496e-01
6.439709067344665527e-01
1.445482492446899414e+00
1.012239217758178711e+00
1.017101883888244629e+00
1.209977269172668457e+00
1.572908997535705566e+00
6.082638502120971680e-01
3.131707012653350830e-01
1.290160179138183594e+00
1.429129242897033691e+00
1.455892205238342285e+00
2.160975784063339233e-01
6.986232399940490723e-01
1.168208003044128418e+00
1.246037006378173828e+00
1.946953535079956055e+00
4.685464501380920410e-01
1.480054557323455811e-01
1.685814380645751953e+00
1.645979046821594238e+00
1.666957259178161621e+00
4.373632669448852539e-01
1.183005094528198242e+00
1.547646284103393555e+00
6.974901556968688965e-01
1.273388415575027466e-01
8.344807028770446777e-01
1.098236918449401855e+00
1.445093750953674316e+00
1.143213033676147461e+00
1.616917610168457031e+00
1.127658605575561523e+00
4.666138440370559692e-02
1.706252574920654297e+00
1.701713204383850098e+00
1.527942419052124023e-01
7.215054035186767578e-01
1.242835044860839844e+00
1.453692793846130371e+00
1.080072522163391113e+00
5.061047077178955078e-01
5.672988891601562500e-01
1.709545731544494629e+00
1.247741103172302246e+00
1.553853034973144531e+00
7.254092097282409668e-01
2.477002739906311035e-01
1.161342978477478027e+00
1.786472797393798828e+00
1.872312068939208984e+00
5.458617210388183594e-01
9.176925420761108398e-01
3.714065551757812500e-01
1.187851071357727051e+00
1.444501519203186035e+00
6.452413797378540039e-01
1.114868760108947754e+00
9.636756777763366699e-01
7.420318722724914551e-01
3.380199074745178223e-01
7.797777056694030762e-01
6.175703406333923340e-01
2.297329425811767578e+00
1.466068267822265625e+00
4.866218566894531250e-01
4.100335389375686646e-02
1.270217418670654297e+00
2.126200914382934570e+00
1.907338738441467285e+00
6.310431361198425293e-01
5.469886660575866699e-01
1.063423275947570801e+00
1.237832307815551758e+00
1.809231996536254883e+00
8.826582431793212891e-01
7.363194823265075684e-01
1.549387454986572266e+00
1.099200129508972168e+00
1.982814788818359375e+00
9.837406873703002930e-01
9.397398233413696289e-01
1.245674967765808105e+00
1.339753627777099609e+00
2.129718065261840820e+00
8.671910762786865234e-01
1.362385630607604980e+00
2.083451986312866211e+00
1.287444233894348145e+00
1.345040202140808105e+00
6.508378386497497559e-01
1.203153610229492188e+00
5.943261384963989258e-01
7.387704849243164062e-01
2.451938092708587646e-01
8.249717354774475098e-01
5.333281755447387695e-01
9.855324625968933105e-01
3.202165365219116211e-01
1.031102299690246582e+00
5.521839857101440430e-01
3.899657726287841797e-01
1.403696298599243164e+00
7.597953677177429199e-01
6.131320595741271973e-01
3.912008404731750488e-01
5.241378545761108398e-01
7.730473279953002930e-01
1.143858551979064941e+00
2.496476888656616211e+00
5.705926418304443359e-01
6.418044567108154297e-01
6.633986830711364746e-01
1.118383765220642090e+00
6.558021903038024902e-01
6.488476395606994629e-01
7.245621681213378906e-01
1.095186352729797363e+00
6.685153245925903320e-01
7.749248743057250977e-01
2.829057872295379639e-01
1.087242722511291504e+00
6.144365668296813965e-01
1.178341627120971680e+00
1.095475196838378906e+00
1.399996757507324219e+00
5.941827297210693359e-01
8.646526932716369629e-01
1.039548754692077637e+00
1.100578665733337402e+00
1.441143631935119629e+00
9.546970129013061523e-01
5.243729352951049805e-01
8.255369067192077637e-01
9.137834310531616211e-01
7.966073751449584961e-01
1.358500272035598755e-01
6.420223712921142578e-01
5.186321139335632324e-01
4.658603370189666748e-01
8.018706440925598145e-01
6.397815346717834473e-01
5.828585028648376465e-01
5.404835939407348633e-01
9.089702963829040527e-01
3.475624322891235352e-01
6.286926865577697754e-01
1.452722072601318359e+00
5.488809347152709961e-01
8.931937813758850098e-01
9.053804278373718262e-01
5.788092613220214844e-01
8.584404587745666504e-01
4.400013983249664307e-01
1.500830292701721191e+00
2.810393869876861572e-01
3.094332814216613770e-01
7.157545685768127441e-01
1.598323225975036621e+00
2.135684728622436523e+00
3.226603567600250244e-01
8.324466347694396973e-01
3.221717476844787598e-01
1.456676244735717773e+00
1.136199086904525757e-01
1.268932819366455078e-01
6.109955906867980957e-01
6.457516551017761230e-01
5.644856691360473633e-01
6.458218097686767578e-01
4.906003475189208984e-01
7.148880362510681152e-01
6.636909246444702148e-01
5.601129308342933655e-02
9.334430694580078125e-01
5.424664020538330078e-01
8.098260760307312012e-01
1.039618492126464844e+00
1.071447849273681641e+00
6.975519657135009766e-01
4.710150957107543945e-01
1.076019525527954102e+00
6.143161058425903320e-01
2.476110458374023438e-01
8.706095814704895020e-01
8.310441374778747559e-01
9.666735529899597168e-01
4.603973925113677979e-01
8.052935004234313965e-01
7.896295785903930664e-01
3.983246684074401855e-01
5.744546055793762207e-01
9.900026917457580566e-01
3.118619024753570557e-01
2.640215456485748291e-01
6.814195513725280762e-01
5.967494845390319824e-01
1.482132434844970703e+00
3.882211148738861084e-01
3.894557058811187744e-01
5.629360675811767578e-01
1.091310620307922363e+00
1.633516669273376465e+00
6.949506402015686035e-01
8.503648638725280762e-01
5.360035300254821777e-01
3.890073299407958984e-01
5.516787171363830566e-01
7.289615273475646973e-01
1.863662302494049072e-01
6.944898366928100586e-01
4.796243906021118164e-01
8.448805809020996094e-01
3.830747306346893311e-01
9.521712660789489746e-01
9.579965472221374512e-01
7.693890929222106934e-01
1.403832316398620605e+00
5.027692317962646484e-01
8.886830210685729980e-01
9.350490570068359375e-01
4.564366340637207031e-01
1.376036524772644043e+00
7.371551394462585449e-01
6.940454244613647461e-01
1.320838809013366699e+00
5.688083171844482422e-01
5.737087130546569824e-01
5.384311676025390625e-01
1.018720030784606934e+00
9.705829620361328125e-01
1.309892416000366211e+00
4.659566879272460938e-01
1.074246525764465332e+00
2.632751166820526123e-01
6.886424422264099121e-01
9.773957729339599609e-01
2.837066650390625000e-01
1.178664684295654297e+00
7.223553061485290527e-01
1.210113644599914551e+00
4.224851727485656738e-01
2.139404267072677612e-01
7.356634140014648438e-01
6.947353482246398926e-01
1.365065932273864746e+00
2.937548458576202393e-01
9.128847718238830566e-01
4.577929675579071045e-01
1.504218220710754395e+00
4.605460762977600098e-01
8.191498368978500366e-02
7.730692625045776367e-01
7.222914695739746094e-01
1.059103965759277344e+00
8.506206870079040527e-01
1.210159301757812500e+00
7.598504424095153809e-01
1.006948947906494141e+00
1.881202220916748047e+00
8.276906013488769531e-01
2.349940240383148193e-01
8.928490877151489258e-01
1.125716805458068848e+00
8.424654603004455566e-01
1.175777554512023926e+00
9.410160183906555176e-01
1.615510702133178711e+00
1.248941779136657715e+00
1.084152460098266602e+00
1.435855984687805176e+00
1.012690424919128418e+00
1.501684904098510742e+00
1.139212608337402344e+00
1.019233822822570801e+00
5.609455108642578125e-01
1.679762005805969238e+00
1.098925590515136719e+00
2.160800933837890625e+00
2.045023441314697266e-01
4.826102852821350098e-01
1.163548946380615234e+00
1.068364262580871582e+00
1.615100502967834473e+00
2.389237403869628906e+00
9.080387353897094727e-01
1.146745324134826660e+00
1.021111607551574707e+00
1.373950481414794922e+00
3.918676972389221191e-01
1.679441213607788086e+00
8.885736465454101562e-01
3.210319876670837402e-01
8.896457552909851074e-01
1.594229698181152344e+00
1.031800866127014160e+00
5.209333300590515137e-01
1.006511807441711426e+00
1.023907423019409180e+00
1.256425023078918457e+00
2.822668254375457764e-01
5.034893155097961426e-01
1.161953568458557129e+00
4.778985679149627686e-01
1.261970996856689453e+00
2.600170373916625977e-01
5.523048639297485352e-01
5.206949114799499512e-01
1.330382227897644043e+00
1.161536335945129395e+00
1.144157648086547852e+00
8.922265172004699707e-01
5.507254600524902344e-01
4.793329834938049316e-01
1.451994419097900391e+00
6.692317128181457520e-01
8.234875798225402832e-01
1.251039505004882812e+00
5.067467689514160156e-01
1.998350620269775391e+00
1.635967969894409180e+00
9.538058638572692871e-01
1.090003728866577148e+00
9.795238375663757324e-01
2.233944654464721680e+00
1.939299702644348145e+00
4.398745298385620117e-01
8.659838438034057617e-01
1.170674324035644531e+00
1.123945832252502441e+00
1.512332320213317871e+00
1.985161423683166504e+00
1.291067719459533691e+00
1.924595236778259277e+00
1.415603280067443848e+00
8.836707472801208496e-01
1.601489782333374023e+00
9.426735639572143555e-01
1.092576742172241211e+00
1.355519771575927734e+00
1.753356218338012695e+00
1.024747490882873535e+00
1.584821224212646484e+00
2.501607656478881836e+00
1.563324928283691406e+00
1.079273104667663574e+00
8.352290987968444824e-01
8.106706142425537109e-01
5.224084854125976562e-01
1.029010057449340820e+00
1.583560466766357422e+00
1.452268362045288086e+00
1.972303867340087891e+00
7.266828417778015137e-01
9.830192923545837402e-01
1.100716114044189453e+00
2.215442657470703125e+00
7.406167984008789062e-01
1.089566707611083984e+00
8.083325624465942383e-01
2.292487323284149170e-01
5.679143071174621582e-01
1.705087572336196899e-01
3.224466741085052490e-01
1.352407097816467285e+00
9.998175501823425293e-01
6.376444697380065918e-01
1.019077420234680176e+00
4.056254923343658447e-01
1.810391098260879517e-01
9.320752620697021484e-01
1.093330144882202148e+00
1.996084213256835938e+00
5.957365408539772034e-02
2.688035666942596436e-01
9.081639647483825684e-01
1.326940536499023438e+00
1.412561416625976562e+00
9.942153096199035645e-01
7.931886315345764160e-01
7.300243377685546875e-01
1.893658190965652466e-01
1.156015396118164062e+00
8.084192872047424316e-01
2.526468038558959961e-01
6.477200388908386230e-01
3.611881136894226074e-01
1.486580669879913330e-01
4.100115001201629639e-01
4.338577985763549805e-01
1.073986649513244629e+00
1.129284143447875977e+00
1.355837464332580566e+00
5.098211169242858887e-01
4.637157320976257324e-01
6.384859681129455566e-01
8.579207658767700195e-01
1.272083401679992676e+00
4.491926133632659912e-01
9.094858765602111816e-01
2.723629586398601532e-02
9.078112840652465820e-01
4.127895832061767578e-01
1.335347890853881836e+00
7.602336406707763672e-01
6.162703633308410645e-01
1.439489483833312988e+00
4.643087685108184814e-01
6.191291213035583496e-01
6.005835533142089844e-01
7.045910954475402832e-01
9.737719297409057617e-01
7.238144278526306152e-01
3.950052261352539062e-01
6.654024720191955566e-01
9.066581726074218750e-01
4.010974466800689697e-01
1.562345027923583984e-01
2.420461326837539673e-01
1.287220001220703125e+00
1.970945715904235840e+00
4.803259372711181641e-01
3.431214988231658936e-01
4.830681085586547852e-01
1.132388472557067871e+00
5.162901282310485840e-01
1.358824670314788818e-01
9.335917830467224121e-01
4.615223109722137451e-01
1.171924233436584473e+00
8.173924088478088379e-01
2.380404621362686157e-01
8.516714572906494141e-01
1.014794349670410156e+00
1.038825035095214844e+00
9.852711558341979980e-01
4.787907600402832031e-01
1.442066431045532227e-01
5.042919516563415527e-01
1.304759144783020020e+00
2.169686079025268555e+00
5.242849588394165039e-01
2.589317858219146729e-01
1.040255784988403320e+00
1.089290261268615723e+00
1.797299265861511230e+00
6.374976634979248047e-01
1.063071265816688538e-01
8.929926156997680664e-01
1.690203428268432617e+00
7.737166285514831543e-01
8.389089703559875488e-01
7.208170294761657715e-01
7.876443266868591309e-01
3.894461393356323242e-01
5.254139304161071777e-01
8.636187314987182617e-01
4.207111001014709473e-01
1.157526135444641113e+00
7.310585975646972656e-01
1.202663302421569824e+00
1.288738489151000977e+00
6.295992732048034668e-01
1.875927090644836426e+00
1.113398909568786621e+00
7.379145026206970215e-01
2.208081245422363281e+00
1.747527241706848145e+00
1.785838603973388672e+00
5.095794200897216797e-01
1.684534311294555664e+00
1.689893126487731934e+00
1.950714945793151855e+00
1.988729000091552734e+00
1.130159139633178711e+00
7.271963357925415039e-01
1.254852890968322754e+00
1.960604667663574219e+00
1.930716633796691895e-01
5.705786943435668945e-01
2.010089159011840820e+00
1.087460637092590332e+00
1.182623744010925293e+00
1.031250119209289551e+00
4.408054947853088379e-01
1.277705430984497070e+00
1.363647937774658203e+00
8.626040816307067871e-01
2.221183300018310547e+00
2.285499334335327148e+00
1.815402746200561523e+00
1.350753545761108398e+00
1.491757750511169434e+00
1.023305535316467285e+00
1.127522230148315430e+00
1.528455853462219238e+00
9.399834275245666504e-01
1.000862956047058105e+00
5.229949355125427246e-01
1.503952741622924805e+00
1.647132754325866699e+00
8.762124776840209961e-01
1.181114435195922852e+00
1.864610195159912109e+00
4.607654511928558350e-01
1.216603636741638184e+00
1.168999195098876953e+00
9.811591506004333496e-01
1.898662209510803223e+00
1.618212819099426270e+00
9.794437289237976074e-01
8.018206357955932617e-01
1.074320316314697266e+00
1.598151922225952148e+00
1.221937060356140137e+00
9.290816783905029297e-01
1.578051328659057617e+00
1.199617028236389160e+00
9.764217734336853027e-01
1.750308752059936523e+00
1.175323128700256348e+00
7.683233022689819336e-01
1.170277476310729980e+00
1.438713669776916504e+00
1.747778654098510742e+00
1.389288306236267090e+00
5.884254574775695801e-01
2.135424852371215820e+00
2.142561674118041992e+00
1.806566596031188965e+00
5.612263679504394531e-01
8.995865583419799805e-01
1.984957218170166016e+00
1.935424327850341797e+00
2.488339900970458984e+00
6.462884545326232910e-01
4.010552465915679932e-01
2.405308723449707031e+00
2.124298095703125000e+00
1.643316864967346191e+00
6.250936985015869141e-01
4.240500032901763916e-01
2.387538671493530273e+00
1.511395335197448730e+00
1.517693281173706055e+00
1.680826902389526367e+00
2.591868400573730469e+00
1.755047082901000977e+00
2.103315591812133789e+00
1.480710983276367188e+00
7.871754765510559082e-01
1.132873654365539551e+00
1.156649589538574219e+00
1.919621467590332031e+00
1.014056801795959473e+00
9.380737543106079102e-01
1.124002099037170410e+00
1.098257780075073242e+00
1.494789242744445801e+00
6.987327933311462402e-01
6.586941480636596680e-01
1.426730751991271973e+00
1.746689200401306152e+00
1.124518632888793945e+00
7.645612359046936035e-01
6.567988991737365723e-01
1.084955334663391113e+00
1.999150395393371582e+00
1.364415168762207031e+00
5.831457376480102539e-01
9.500181674957275391e-01
1.274042963981628418e+00
1.013640880584716797e+00
1.343562960624694824e+00
6.392100453376770020e-01
3.143405914306640625e-01
1.300395846366882324e+00
9.545749425888061523e-01
1.063581109046936035e+00
1.193797469139099121e+00
2.402831465005874634e-01
1.415023088455200195e+00
5.468069314956665039e-01
8.772065639495849609e-01
6.191127896308898926e-01
7.019238471984863281e-01
2.476181536912918091e-01
1.281006097793579102e+00
6.697842478752136230e-01
8.529294133186340332e-01
9.683115482330322266e-01
5.683283805847167969e-01
1.367177486419677734e+00
5.166705250740051270e-01
6.049981117248535156e-01
7.997114658355712891e-01
2.297765463590621948e-01
7.616473436355590820e-01
1.417075753211975098e+00
1.435996770858764648e+00
1.101992011070251465e+00
7.702186703681945801e-01
1.322102427482604980e+00
1.622328758239746094e+00
1.369848370552062988e+00
8.743277192115783691e-01
2.866791784763336182e-01
6.785306334495544434e-01
1.435791373252868652e+00
1.513234376907348633e+00
1.046628117561340332e+00
6.221870183944702148e-01
4.565565586090087891e-01
1.793479025363922119e-01
1.359000444412231445e+00
3.873258531093597412e-01
6.525383591651916504e-01
8.083196282386779785e-01
1.041399955749511719e+00
1.063436746597290039e+00
1.028138875961303711e+00
9.303575158119201660e-01
6.760584115982055664e-01
9.405865073204040527e-01
5.589368343353271484e-01
5.178226828575134277e-01
1.651617407798767090e+00
3.695760369300842285e-01
7.647641897201538086e-01
5.192915201187133789e-01
8.652409315109252930e-01
9.126563668251037598e-01
5.860363841056823730e-01
1.538638949394226074e+00
1.205769181251525879e+00
1.510430216789245605e+00
1.784837722778320312e+00
1.989814519882202148e+00
1.375347614288330078e+00
1.014401674270629883e+00
8.803716301918029785e-01
8.141170740127563477e-01
8.446100354194641113e-01
6.617412567138671875e-01
1.232779979705810547e+00
5.006054639816284180e-01
2.963962852954864502e-01
1.571115136146545410e+00
4.573866128921508789e-01
1.104700922966003418e+00
6.429694294929504395e-01
7.858055233955383301e-01
1.271783828735351562e+00
1.105300426483154297e+00
1.420296669006347656e+00
9.258778691291809082e-01
3.611156344413757324e-01
1.087764859199523926e+00
7.722667455673217773e-01
7.834603786468505859e-01
1.148203492164611816e+00
7.710421681404113770e-01
1.287901401519775391e+00
1.323412537574768066e+00
1.758319437503814697e-01
5.349807739257812500e-01
1.014431834220886230e+00
1.505446791648864746e+00
4.301329255104064941e-01
8.016386628150939941e-01
1.603813886642456055e+00
6.054682731628417969e-01
1.712262630462646484e+00
1.236986637115478516e+00
8.606167435646057129e-01
1.363740205764770508e+00
9.169191122055053711e-01
8.505144715309143066e-01
1.248962402343750000e+00
1.083169341087341309e+00
1.309748291969299316e+00
8.460896015167236328e-01
9.146616458892822266e-01
1.720855116844177246e+00
1.014380693435668945e+00
1.582179546356201172e+00
9.893532395362854004e-01
1.536717295646667480e+00
1.193094730377197266e+00
7.356067895889282227e-01
1.138192653656005859e+00
1.139703869819641113e+00
1.511212140321731567e-01
1.478110194206237793e+00
1.161179542541503906e+00
5.284215211868286133e-01
8.931530117988586426e-01
1.229428410530090332e+00
4.125982224941253662e-01
4.782178699970245361e-01
1.072412729263305664e+00
1.028098821640014648e+00
6.636651158332824707e-01
1.674565434455871582e+00
1.408740639686584473e+00
7.402125597000122070e-01
1.068480372428894043e+00
8.568608760833740234e-01
6.207708716392517090e-01
1.101978063583374023e+00
5.887017250061035156e-01
3.290123939514160156e-01
1.221248745918273926e+00
8.941323757171630859e-01
1.349708676338195801e+00
1.309331655502319336e+00
3.761233985424041748e-01
1.585303783416748047e+00
1.190312981605529785e+00
1.315345168113708496e+00
2.151933610439300537e-01
1.742096066474914551e+00
1.783470034599304199e+00
1.463078141212463379e+00
1.831341385841369629e+00
4.868836700916290283e-01
1.663293123245239258e+00
7.148279547691345215e-01
1.072371482849121094e+00
5.866451263427734375e-01
2.268085330724716187e-01
1.375231623649597168e+00
9.805139303207397461e-01
6.017557978630065918e-01
6.124409437179565430e-01
5.996091365814208984e-01
1.412856817245483398e+00
2.229083061218261719e+00
1.563519120216369629e+00
6.179818511009216309e-01
6.563978195190429688e-01
1.309323310852050781e+00
1.041930079460144043e+00
1.866943478584289551e+00
6.131963133811950684e-01
6.727921366691589355e-01
1.470116496086120605e+00
2.264615297317504883e+00
2.029008150100708008e+00
1.308253169059753418e+00
2.292639017105102539e+00
1.863063931465148926e+00
9.274662733078002930e-01
1.503121376037597656e+00
9.972081780433654785e-01
1.549863815307617188e+00
2.412280321121215820e+00
2.844475746154785156e+00
1.603761792182922363e+00
1.076848149299621582e+00
1.606911778450012207e+00
1.096394658088684082e+00
2.009797573089599609e+00
1.749822974205017090e+00
8.075822591781616211e-01
1.564077377319335938e+00
1.358766674995422363e+00
1.645889759063720703e+00
1.312537074089050293e+00
2.923520207405090332e-01
1.489688754081726074e+00
1.865574479103088379e+00
1.642161488533020020e+00
6.981248855590820312e-01
7.609776258468627930e-01
1.415232300758361816e+00
7.839200496673583984e-01
4.846062064170837402e-01
8.782765269279479980e-01
9.727439880371093750e-01
1.538334488868713379e+00
7.335030436515808105e-01
7.647079229354858398e-01
1.268037080764770508e+00
7.245872020721435547e-01
1.277128219604492188e+00
9.657674431800842285e-01
1.166036844253540039e+00
4.917221963405609131e-01
1.621955752372741699e+00
1.981258094310760498e-01
6.208090186119079590e-01
1.542225837707519531e+00
1.082884073257446289e+00
9.986869692802429199e-01
7.913978695869445801e-01
1.349964857101440430e+00
8.220754861831665039e-01
1.261389136314392090e+00
1.069790005683898926e+00
2.969528436660766602e-01
1.126642584800720215e+00
6.607995629310607910e-01
1.139912843704223633e+00
7.838796377182006836e-01
2.732338011264801025e-01
1.421621441841125488e+00
1.059192895889282227e+00
1.303475737571716309e+00
5.283313989639282227e-01
3.237627446651458740e-01
1.315795898437500000e+00
1.185434699058532715e+00
1.125301599502563477e+00
8.310497403144836426e-01
5.749999880790710449e-01
8.989583253860473633e-01
1.693005084991455078e+00
1.769562363624572754e+00
2.407769709825515747e-01
1.066187739372253418e+00
1.104773759841918945e+00
1.535458803176879883e+00
7.742379307746887207e-01
1.176629066467285156e+00
1.864659905433654785e+00
5.481632947921752930e-01
1.953829884529113770e+00
1.656063675880432129e+00
1.797218680381774902e+00
1.138286709785461426e+00
7.670290470123291016e-01
1.551565289497375488e+00
8.599615693092346191e-01
6.840133070945739746e-01
1.364693403244018555e+00
1.822359323501586914e+00
1.875790596008300781e+00
4.030233919620513916e-01
8.610319495201110840e-01
1.557995438575744629e+00
1.331859707832336426e+00
1.400786638259887695e+00
6.818287372589111328e-01
6.338153481483459473e-01
1.283645629882812500e+00
2.289997816085815430e+00
2.119319438934326172e+00
4.465545713901519775e-01
1.327356845140457153e-01
2.248917341232299805e+00
2.253721475601196289e+00
1.338346481323242188e+00
1.207659602165222168e+00
1.132536053657531738e+00
1.969226837158203125e+00
2.124530792236328125e+00
1.744070053100585938e+00
6.261922717094421387e-01
1.872872471809387207e+00
1.457518339157104492e+00
1.923647284507751465e+00
8.109120130538940430e-01
1.255636960268020630e-01
1.994681000709533691e+00
1.831669092178344727e+00
1.603893041610717773e+00
5.875176191329956055e-01
3.928172886371612549e-01
2.814244985580444336e+00
2.755815505981445312e+00
1.851857662200927734e+00
3.810251951217651367e-01
8.919005990028381348e-01
1.252147793769836426e+00
1.839512705802917480e+00
1.537685990333557129e+00
1.158958077430725098e-01
7.543224096298217773e-01
2.013118505477905273e+00
1.629905223846435547e+00
2.166452169418334961e+00
6.941461563110351562e-01
1.056339025497436523e+00
1.948888659477233887e+00
2.296774864196777344e+00
1.219351649284362793e+00
5.193436741828918457e-01
2.079823732376098633e+00
1.763153076171875000e+00
1.855623960494995117e+00
1.773103356361389160e+00
1.144530892372131348e+00
1.686846375465393066e+00
1.730333447456359863e+00
2.084055423736572266e+00
1.876146912574768066e+00
1.151797771453857422e+00
1.712574124336242676e+00
1.820796728134155273e+00
1.487825155258178711e+00
6.115530729293823242e-01
4.312817156314849854e-01
1.947400569915771484e+00
2.561836719512939453e+00
2.765388011932373047e+00
7.614254355430603027e-01
1.012526512145996094e+00
1.281900525093078613e+00
2.085288524627685547e+00
1.409825444221496582e+00
1.389566063880920410e+00
6.734715700149536133e-01
2.589930772781372070e+00
2.448241710662841797e+00
3.037072658538818359e+00
1.212625384330749512e+00
1.066482782363891602e+00
1.559201717376708984e+00
8.860282301902770996e-01
1.535088062286376953e+00
1.226308584213256836e+00
8.912623524665832520e-01
1.931535005569458008e+00
1.260473728179931641e+00
9.345170855522155762e-01
1.061695456504821777e+00
1.183267831802368164e+00
1.428084015846252441e+00
1.579247593879699707e+00
2.965391576290130615e-01
1.004854202270507812e+00
1.019862890243530273e+00
1.117598056793212891e+00
1.759310245513916016e+00
1.526815056800842285e+00
6.038060188293457031e-01
4.526483416557312012e-01
8.845728635787963867e-01
1.095221996307373047e+00
6.113070845603942871e-01
2.295028418302536011e-01
1.482989549636840820e+00
1.530735254287719727e+00
1.506230950355529785e+00
9.887908101081848145e-01
6.747562289237976074e-01
1.475970268249511719e+00
2.207898378372192383e+00
1.410747885704040527e+00
8.481152653694152832e-01
8.565773367881774902e-01
1.428299784660339355e+00
1.858434677124023438e+00
2.132597208023071289e+00
8.402423858642578125e-01
1.430906772613525391e+00
1.401366233825683594e+00
1.549217343330383301e+00
1.813435673713684082e+00
1.246520042419433594e+00
1.930292010307312012e+00
1.134175539016723633e+00
1.201687812805175781e+00
1.255998253822326660e+00
1.622305035591125488e+00
1.830455303192138672e+00
1.716562271118164062e+00
1.579100489616394043e+00
5.738863945007324219e-01
9.010061025619506836e-01
1.280474185943603516e+00
1.067023754119873047e+00
1.183696508407592773e+00
1.185127615928649902e+00
8.040799498558044434e-01
3.057139813899993896e-01
1.374332904815673828e+00
1.196536540985107422e+00
1.076912760734558105e+00
9.390143752098083496e-01
3.820436298847198486e-01
1.151436328887939453e+00
1.710625052452087402e+00
1.395093202590942383e+00
3.846791088581085205e-01
1.020581483840942383e+00
1.537693858146667480e+00
1.575846195220947266e+00
1.241497516632080078e+00
3.705072999000549316e-01
1.090730071067810059e+00
1.228530645370483398e+00
6.541670560836791992e-01
7.732771635055541992e-01
8.996986746788024902e-01
7.167021632194519043e-01
1.462898254394531250e+00
3.811427056789398193e-01
1.272102594375610352e+00
9.623016119003295898e-01
9.156655073165893555e-01
1.852611660957336426e+00
1.684900522232055664e+00
9.586081504821777344e-01
6.108566001057624817e-02
2.101654112339019775e-01
1.146577239036560059e+00
1.048936605453491211e+00
1.000687599182128906e+00
5.341224670410156250e-01
1.146535277366638184e+00
1.100952625274658203e+00
9.140365123748779297e-01
2.308219224214553833e-01
1.070033907890319824e+00
7.275196909904479980e-01
8.014748096466064453e-01
9.327014088630676270e-01
5.234915614128112793e-01
7.636564373970031738e-01
6.395703554153442383e-01
1.131825923919677734e+00
1.101571917533874512e+00
8.428496718406677246e-01
8.436220288276672363e-01
9.932693839073181152e-01
8.923741579055786133e-01
1.754958868026733398e+00
6.724610924720764160e-01
1.170253038406372070e+00
3.152406215667724609e-01
4.852162301540374756e-01
1.323107123374938965e+00
1.839712381362915039e+00
9.470998048782348633e-01
1.198761343955993652e+00
1.009783029556274414e+00
9.314739704132080078e-01
7.866145968437194824e-01
9.707142114639282227e-01
1.386633872985839844e+00
1.672612309455871582e+00
1.014720559120178223e+00
8.411476612091064453e-01
3.485739529132843018e-01
1.276129603385925293e+00
8.414592742919921875e-01
7.097369432449340820e-01
1.017621159553527832e+00
7.164435386657714844e-01
1.533262491226196289e+00
8.916636705398559570e-01
1.428063511848449707e+00
1.745468735694885254e+00
1.446262955665588379e+00
1.361595749855041504e+00
8.375690579414367676e-01
5.478641986846923828e-01
1.562324643135070801e+00
1.921155333518981934e+00
9.525212645530700684e-01
9.305822253227233887e-01
1.140585184097290039e+00
8.882074952125549316e-01
1.746337890625000000e+00
4.080514609813690186e-01
1.183492183685302734e+00
1.412320733070373535e+00
1.274881005287170410e+00
9.741380810737609863e-01
7.716106772422790527e-01
1.222866058349609375e+00
1.844834327697753906e+00
1.804898381233215332e+00
8.274580240249633789e-01
7.901394963264465332e-01
9.722689986228942871e-01
1.128018140792846680e+00
7.600764036178588867e-01
9.865290522575378418e-01
1.524589180946350098e+00
2.166484594345092773e+00
1.987198948860168457e+00
1.260844826698303223e+00
1.276919245719909668e+00
1.376439929008483887e+00
2.042300701141357422e+00
1.875716209411621094e+00
1.765743970870971680e+00
1.310191869735717773e+00
1.317198514938354492e+00
1.945492386817932129e+00
1.846088528633117676e+00
7.981227040290832520e-01
1.175957202911376953e+00
1.550861716270446777e+00
1.014491319656372070e+00
1.445863962173461914e+00
4.901075363159179688e-01
1.501131772994995117e+00
1.173013687133789062e+00
1.409234046936035156e+00
1.221930623054504395e+00
8.014653325080871582e-01
8.654544353485107422e-01
1.425773978233337402e+00
1.438402891159057617e+00
1.304291486740112305e+00
1.448978662490844727e+00
1.393684983253479004e+00
1.395063281059265137e+00
1.582850575447082520e+00
1.279486775398254395e+00
1.088120460510253906e+00
1.678372740745544434e+00
1.247607231140136719e+00
1.095766425132751465e+00
1.944959610700607300e-01
2.349279969930648804e-01
1.595580697059631348e+00
2.206220388412475586e+00
1.504860639572143555e+00
3.595172464847564697e-01
5.642579197883605957e-01
1.388157963752746582e+00
2.550912141799926758e+00
2.837173938751220703e+00
9.410001039505004883e-01
8.069649338722229004e-01
1.199531793594360352e+00
2.644860267639160156e+00
2.262738466262817383e+00
2.557806372642517090e-01
1.153604626655578613e+00
1.839085340499877930e+00
1.294682860374450684e+00
1.587790608406066895e+00
6.413637995719909668e-01
1.046682953834533691e+00
1.731486201286315918e+00
1.513401508331298828e+00
1.819155454635620117e+00
8.279907703399658203e-01
9.830833673477172852e-01
1.003035664558410645e+00
1.583873867988586426e+00
1.745313286781311035e+00
6.477150917053222656e-01
1.397712945938110352e+00
9.049752354621887207e-01
1.320350289344787598e+00
5.708933472633361816e-01
9.490244984626770020e-01
1.073965907096862793e+00
7.786942124366760254e-01
6.827006936073303223e-01
7.657622098922729492e-01
1.134974360466003418e+00
8.016952872276306152e-01
6.727536916732788086e-01
6.210303902626037598e-01
8.867964148521423340e-01
4.573412835597991943e-01
1.767913818359375000e+00
7.716974020004272461e-01
1.224426507949829102e+00
5.450403690338134766e-01
2.498241662979125977e-01
1.327344417572021484e+00
5.812879800796508789e-01
1.121329784393310547e+00
9.325556159019470215e-01
4.851991534233093262e-01
1.298924088478088379e+00
9.711562395095825195e-01
8.535845875740051270e-01
1.272832989692687988e+00
7.129031419754028320e-01
1.053767800331115723e+00
7.956069111824035645e-01
2.913760840892791748e-01
1.161511778831481934e+00
1.092592477798461914e+00
1.256142735481262207e+00
1.340455055236816406e+00
1.974710673093795776e-01
1.066975712776184082e+00
1.199750065803527832e+00
9.084929227828979492e-01
1.008188724517822266e+00
1.589397788047790527e+00
7.879701852798461914e-01
1.530254244804382324e+00
4.942456185817718506e-01
4.276693165302276611e-01
2.252075970172882080e-01
9.155546426773071289e-01
1.331648826599121094e+00
1.227397203445434570e+00
1.112044692039489746e+00
1.008465766906738281e+00
8.199477195739746094e-01
1.296616435050964355e+00
1.388447642326354980e+00
1.659432530403137207e+00
9.148719906806945801e-01
9.038277268409729004e-01
1.133987069129943848e+00
1.022413611412048340e+00
7.864430546760559082e-01
1.066668391227722168e+00
8.766304850578308105e-01
1.178184390068054199e+00
6.412593126296997070e-01
5.648725032806396484e-01
1.252045631408691406e+00
9.433667063713073730e-01
8.968644142150878906e-01
5.076213479042053223e-01
1.666763901710510254e+00
1.229984641075134277e+00
8.628477454185485840e-01
7.732970714569091797e-01
9.118911027908325195e-01
6.032739877700805664e-01
5.300669670104980469e-01
9.556071758270263672e-01
2.086152434349060059e-01
1.495797991752624512e+00
1.821229219436645508e+00
1.163122534751892090e+00
1.058970689773559570e+00
1.109772205352783203e+00
1.200259804725646973e+00
8.132866621017456055e-01
1.027102351188659668e+00
1.124747633934020996e+00
1.405916452407836914e+00
1.036151170730590820e+00
1.244206905364990234e+00
1.933706402778625488e+00
1.124614357948303223e+00
1.122442364692687988e+00
1.096844792366027832e+00
1.176702976226806641e+00
1.081547975540161133e+00
7.932888269424438477e-01
1.697728037834167480e+00
1.116999745368957520e+00
1.098850488662719727e+00
1.037181258201599121e+00
7.568855285644531250e-01
1.669105291366577148e+00
1.012663602828979492e+00
1.494935393333435059e+00
4.176693558692932129e-01
1.442372322082519531e+00
2.568040192127227783e-01
1.331957340240478516e+00
1.290868401527404785e+00
9.073267579078674316e-01
9.014880061149597168e-01
1.305039167404174805e+00
1.516613006591796875e+00
1.845124483108520508e+00
4.297294914722442627e-01
9.574088454246520996e-01
9.170642495155334473e-01
1.320274353027343750e+00
1.580064058303833008e+00
1.038143754005432129e+00
1.692742466926574707e+00
1.333678126335144043e+00
1.957802414894104004e+00
1.539953112602233887e+00
6.946762800216674805e-01
1.817941904067993164e+00
1.683493614196777344e+00
1.710960030555725098e+00
2.224355936050415039e-01
8.094925284385681152e-01
1.265751361846923828e+00
1.211140275001525879e+00
1.317719817161560059e+00
1.030750393867492676e+00
2.032110929489135742e+00
2.519518613815307617e+00
2.381316900253295898e+00
1.352719783782958984e+00
8.209341764450073242e-01
1.604879945516586304e-01
1.289766907691955566e+00
2.009070873260498047e+00
2.141300439834594727e+00
6.981892585754394531e-01
5.025354027748107910e-01
1.683140397071838379e+00
1.934819102287292480e+00
3.021083831787109375e+00
7.905300259590148926e-01
1.272954821586608887e+00
1.475928783416748047e+00
1.528342723846435547e+00
1.594174861907958984e+00
5.376346111297607422e-01
1.830803871154785156e+00
1.997802615165710449e+00
1.135122418403625488e+00
1.480003476142883301e+00
9.926026463508605957e-01
1.687205314636230469e+00
1.986270546913146973e+00
1.706252217292785645e+00
8.206644058227539062e-01
3.365834355354309082e-01
1.477469325065612793e+00
1.925293445587158203e+00
1.985759377479553223e+00
5.573799014091491699e-01
9.524438381195068359e-01
1.835384488105773926e+00
7.494887113571166992e-01
8.431661725044250488e-01
8.532276749610900879e-01
1.023522973060607910e+00
1.590184330940246582e+00
4.785997569561004639e-01
8.944534659385681152e-01
8.213029503822326660e-01
5.342823863029479980e-01
1.762635469436645508e+00
1.857813000679016113e+00
1.357705116271972656e+00
5.251403450965881348e-01
6.000537276268005371e-01
1.268180251121520996e+00
1.354202866554260254e+00
1.761184692382812500e+00
1.178882122039794922e+00
1.180755734443664551e+00
7.558379769325256348e-01
9.321683645248413086e-01
6.112177371978759766e-01
1.606154441833496094e+00
1.257419705390930176e+00
1.770533442497253418e+00
8.228053450584411621e-01
4.087095260620117188e-01
1.478078246116638184e+00
1.335165023803710938e+00
1.392223715782165527e+00
7.797589302062988281e-01
6.506865620613098145e-01
6.127580404281616211e-01
1.197799563407897949e+00
1.066679239273071289e+00
1.511315941810607910e+00
7.564262151718139648e-01
6.772431135177612305e-01
6.329012513160705566e-01
6.852966547012329102e-01
1.123841524124145508e+00
7.862451672554016113e-01
7.676720023155212402e-01
1.286226868629455566e+00
1.562716603279113770e+00
9.913711547851562500e-01
1.140866518020629883e+00
6.966269016265869141e-01
1.074298977851867676e+00
2.126488447189331055e+00
1.094352483749389648e+00
5.538820624351501465e-01
1.388910174369812012e+00
9.157744646072387695e-01
1.247376322746276855e+00
6.657029986381530762e-01
1.237230420112609863e+00
5.521837472915649414e-01
7.353962659835815430e-01
1.489911198616027832e+00
6.138868927955627441e-01
7.453331351280212402e-01
5.813464522361755371e-01
6.902495622634887695e-01
1.226381778717041016e+00
8.656800389289855957e-01
1.114488363265991211e+00
4.735416769981384277e-01
6.994159221649169922e-01
1.438598275184631348e+00
9.987120032310485840e-01
2.448433637619018555e-01
4.928284585475921631e-01
5.128981471061706543e-01
1.276003003120422363e+00
9.599648714065551758e-01
9.551019072532653809e-01
6.360220909118652344e-01
2.862086892127990723e-01
1.042541742324829102e+00
9.731860756874084473e-01
9.003999233245849609e-01
9.565597772598266602e-01
1.553207635879516602e+00
1.015342473983764648e+00
1.069005131721496582e+00
8.803564310073852539e-01
4.875792860984802246e-01
1.096536159515380859e+00
1.074121832847595215e+00
1.507808446884155273e+00
2.076221466064453125e+00
1.280750632286071777e+00
9.605311751365661621e-01
6.035315394401550293e-01
1.290958881378173828e+00
1.176400065422058105e+00
1.503268182277679443e-01
1.706458926200866699e+00
5.475329756736755371e-01
9.440317153930664062e-01
1.233978867530822754e+00
7.067214846611022949e-01
1.401574015617370605e+00
6.669494509696960449e-01
9.570695757865905762e-01
1.354748368263244629e+00
1.611150026321411133e+00
1.418895602226257324e+00
4.427908360958099365e-01
9.717643260955810547e-01
1.335554003715515137e+00
1.295115590095520020e+00
1.195200800895690918e+00
5.808044075965881348e-01
8.549072146415710449e-01
9.535811543464660645e-01
1.738081216812133789e+00
1.875536680221557617e+00
8.666865825653076172e-01
8.363075852394104004e-01
4.028219878673553467e-01
1.575610876083374023e+00
1.221056103706359863e+00
1.037654757499694824e+00
1.018035769462585449e+00
1.209605097770690918e+00
1.701209902763366699e+00
1.267816543579101562e+00
7.145297527313232422e-01
1.904628276824951172e-01
9.520269036293029785e-01
1.246717929840087891e+00
6.116813421249389648e-01
8.420735001564025879e-01
6.195856928825378418e-01
1.059614539146423340e+00
1.311551094055175781e+00
8.453534841537475586e-01
6.357547640800476074e-01
1.481763839721679688e+00
1.351311445236206055e+00
1.815919041633605957e+00
1.160980701446533203e+00
1.518471598625183105e+00
1.162544488906860352e+00
1.150708198547363281e+00
1.274093270301818848e+00
7.528101801872253418e-01
1.593097805976867676e+00
1.804086923599243164e+00
1.395242333412170410e+00
1.336280822753906250e+00
1.164330124855041504e+00
1.235669493675231934e+00
1.293408393859863281e+00
1.904548555612564087e-01
9.593508243560791016e-01
5.733015537261962891e-01
8.904850482940673828e-01
1.574556112289428711e+00
1.739855408668518066e+00
1.402317285537719727e+00
8.550608158111572266e-01
1.103817820549011230e+00
9.067103266716003418e-01
1.387898802757263184e+00
1.233176708221435547e+00
6.289865374565124512e-01
4.024662077426910400e-01
5.721101760864257812e-01
1.235722780227661133e+00
8.169077038764953613e-01
8.653875589370727539e-01
1.583702087402343750e+00
1.482820510864257812e+00
1.253458023071289062e+00
7.692715525627136230e-01
7.664669305086135864e-02
1.506534218788146973e+00
1.135738849639892578e+00
1.407695174217224121e+00
1.107311010360717773e+00
9.056752920150756836e-01
1.269835352897644043e+00
7.896416187286376953e-01
1.269746661186218262e+00
7.582373023033142090e-01
8.992542028427124023e-01
8.851581811904907227e-01
1.045974016189575195e+00
7.820845246315002441e-01
9.052356481552124023e-01
1.183152556419372559e+00
1.435270071029663086e+00
1.029973268508911133e+00
1.458289384841918945e+00
9.582564234733581543e-01
1.741083621978759766e+00
1.174407362937927246e+00
1.024109005928039551e+00
1.058742046356201172e+00
1.548280000686645508e+00
1.206021189689636230e+00
1.107947826385498047e+00
1.114552974700927734e+00
1.847746036946773529e-02
1.484235167503356934e+00
1.111994266510009766e+00
2.009307146072387695e+00
1.001968383789062500e+00
1.104464054107666016e+00
5.582189559936523438e-01
1.915446162223815918e+00
1.106810927391052246e+00
1.281436562538146973e+00
6.675518155097961426e-01
1.115766048431396484e+00
1.415902376174926758e+00
1.602654814720153809e+00
1.591668486595153809e+00
9.867373704910278320e-01
9.319294691085815430e-01
1.205979824066162109e+00
8.253892064094543457e-01
1.255241990089416504e+00
6.749816238880157471e-02
1.076538920402526855e+00
4.943977892398834229e-01
1.169353365898132324e+00
6.766322851181030273e-01
1.154235243797302246e+00
9.786828160285949707e-01
3.231667578220367432e-01
3.486381471157073975e-01
7.572344541549682617e-01
8.160072565078735352e-01
4.594186246395111084e-01
5.138124227523803711e-01
1.275492072105407715e+00
7.303168773651123047e-01
1.267890810966491699e+00
3.845295011997222900e-01
2.275225967168807983e-01
1.590495109558105469e+00
1.285929083824157715e+00
1.111366033554077148e+00
1.181812167167663574e+00
9.095672369003295898e-01
9.789333343505859375e-01
1.367354631423950195e+00
5.546816587448120117e-01
1.778639554977416992e+00
8.714677095413208008e-01
8.280020356178283691e-01
9.960045218467712402e-01
7.876732349395751953e-01
1.318083643913269043e+00
1.665780663490295410e+00
1.452312350273132324e+00
1.334528207778930664e+00
1.446786880493164062e+00
1.047246694564819336e+00
9.152717590332031250e-01
9.014941453933715820e-01
6.812018156051635742e-01
1.204712986946105957e+00
8.350249528884887695e-01
1.153466224670410156e+00
4.624024331569671631e-01
1.074762940406799316e+00
6.736751198768615723e-01
1.129430055618286133e+00
6.017150282859802246e-01
8.747608065605163574e-01
9.668303132057189941e-01
7.318704128265380859e-01
8.542875051498413086e-01
1.072124123573303223e+00
1.062528014183044434e+00
1.166262030601501465e+00
7.295762300491333008e-01
4.518150091171264648e-01
1.280203938484191895e+00
1.557965040206909180e+00
1.229008436203002930e+00
1.197114706039428711e+00
1.295077443122863770e+00
7.857345938682556152e-01
1.382724404335021973e+00
5.837656259536743164e-01
1.334665060043334961e+00
9.484934806823730469e-01
5.173994302749633789e-01
1.030399560928344727e+00
5.348498225212097168e-01
1.244516491889953613e+00
1.284461379051208496e+00
6.414995789527893066e-01
1.226392626762390137e+00
8.553583621978759766e-01
4.117511510848999023e-01
2.685934007167816162e-01
7.529273033142089844e-01
7.228912711143493652e-01
1.141932010650634766e+00
1.141349554061889648e+00
1.031821012496948242e+00
9.059829711914062500e-01
1.231913924217224121e+00
5.439162850379943848e-01
6.374864578247070312e-01
5.376426577568054199e-01
2.573054075241088867e+00
1.306893229484558105e+00
1.107831954956054688e+00
7.901973128318786621e-01
1.271396279335021973e+00
1.554456353187561035e+00
9.533545970916748047e-01
1.518109321594238281e+00
7.595750689506530762e-01
1.010138154029846191e+00
1.240901708602905273e+00
1.176419258117675781e+00
1.751247763633728027e+00
8.959429264068603516e-01
5.067355632781982422e-01
1.515847921371459961e+00
1.084991097450256348e+00
9.680986404418945312e-01
1.486204743385314941e+00
1.413612514734268188e-01
1.482126474380493164e+00
9.907405972480773926e-01
1.296384572982788086e+00
1.273239016532897949e+00
6.785634905099868774e-02
1.562648773193359375e+00
1.242371082305908203e+00
1.662837028503417969e+00
1.122789263725280762e+00
6.093268394470214844e-01
9.022905826568603516e-01
1.157772302627563477e+00
8.757198452949523926e-01
1.700090527534484863e+00
1.173478603363037109e+00
1.073490381240844727e+00
1.450458288192749023e+00
1.070477485656738281e+00
1.019191026687622070e+00
7.867503166198730469e-01
8.339079618453979492e-01
7.926198244094848633e-01
1.179777503013610840e+00
1.156318306922912598e+00
1.455852389335632324e+00
1.389536619186401367e+00
1.169135928153991699e+00
7.122858166694641113e-01
1.631066560745239258e+00
5.210339426994323730e-01
6.160460114479064941e-01
1.248234272003173828e+00
1.366841077804565430e+00
5.546018481254577637e-01
1.081670284271240234e+00
1.622465372085571289e+00
1.332701206207275391e+00
1.009130477905273438e+00
3.725323379039764404e-01
1.685373783111572266e+00
2.482491254806518555e+00
1.448580384254455566e+00
1.677791476249694824e+00
9.389117360115051270e-01
1.405647039413452148e+00
1.771034717559814453e+00
2.154170274734497070e+00
1.620932698249816895e+00
1.442053914070129395e+00
1.546479940414428711e+00
1.970094084739685059e+00
1.615861058235168457e+00
1.804110169410705566e+00
1.635693550109863281e+00
1.393154025077819824e+00
2.183239221572875977e+00
1.733258008956909180e+00
1.345998883247375488e+00
1.980623602867126465e+00
2.322731494903564453e+00
1.958834052085876465e+00
1.351242184638977051e+00
2.483817338943481445e+00
1.675593018531799316e+00
1.905419588088989258e+00
1.970399022102355957e+00
1.023728489875793457e+00
1.523583889007568359e+00
1.396388411521911621e+00
2.939545631408691406e+00
1.983403444290161133e+00
1.844136834144592285e+00
8.370454907417297363e-01
1.504992008209228516e+00
1.160193681716918945e+00
1.642975449562072754e+00
1.737613558769226074e+00
1.040883898735046387e+00
1.564918875694274902e+00
1.751820683479309082e+00
2.250419378280639648e+00
2.908358097076416016e+00
6.624118089675903320e-01
8.682225346565246582e-01
1.637296319007873535e+00
1.846285462379455566e+00
2.009258031845092773e+00
1.187354326248168945e+00
1.413406729698181152e+00
2.291808366775512695e+00
1.934700608253479004e+00
1.493188619613647461e+00
1.042464613914489746e+00
1.215391874313354492e+00
1.981929063796997070e+00
2.282369613647460938e+00
1.703018188476562500e+00
1.249711513519287109e+00
1.020849466323852539e+00
1.458443999290466309e+00
1.825440526008605957e+00
1.739961862564086914e+00
1.534962773323059082e+00
1.651800394058227539e+00
1.580226540565490723e+00
1.231060743331909180e+00
1.332872867584228516e+00
2.714348137378692627e-01
7.827466726303100586e-01
1.769202709197998047e+00
1.154901385307312012e+00
4.958212375640869141e-01
8.527110219001770020e-01
1.567252159118652344e+00
8.286518454551696777e-01
1.874462366104125977e+00
8.458383679389953613e-01
1.348889946937561035e+00
1.223484635353088379e+00
1.196033716201782227e+00
1.955625534057617188e+00
8.656164407730102539e-01
8.419514894485473633e-01
1.234354853630065918e+00
1.464208841323852539e+00
7.384851574897766113e-01
8.838313817977905273e-01
1.538807034492492676e+00
1.472531318664550781e+00
1.074560999870300293e+00
1.039423346519470215e+00
1.347783803939819336e+00
1.277084827423095703e+00
1.101481318473815918e+00
9.275213479995727539e-01
7.250128984451293945e-01
8.353532552719116211e-01
9.913696050643920898e-01
9.801736474037170410e-01
1.504767179489135742e+00
7.073114514350891113e-01
1.158865094184875488e+00
5.251075625419616699e-01
7.623425126075744629e-01
1.513754606246948242e+00
1.614392280578613281e+00
1.130938410758972168e+00
6.499149799346923828e-01
8.578823208808898926e-01
1.349743604660034180e+00
7.352280020713806152e-01
1.574689626693725586e+00
6.932578086853027344e-01
3.466832935810089111e-01
1.579588294029235840e+00
1.066163659095764160e+00
9.379317760467529297e-01
6.201195716857910156e-01
9.231353402137756348e-01
1.399798631668090820e+00
1.175091981887817383e+00
1.705778717994689941e+00
8.496026992797851562e-01
1.004300951957702637e+00
3.294197320938110352e-01
6.523337960243225098e-01
9.458426237106323242e-01
4.875500798225402832e-01
1.458556532859802246e+00
7.052103281021118164e-01
1.122300148010253906e+00
7.155014872550964355e-01
7.731226086616516113e-01
9.696032404899597168e-01
8.689942359924316406e-01
1.176775574684143066e+00
1.388949394226074219e+00
1.394618511199951172e+00
1.625982642173767090e+00
4.961344003677368164e-01
1.322180271148681641e+00
5.356666445732116699e-01
1.219110727310180664e+00
1.645432591438293457e+00
1.371781349182128906e+00
1.562672495841979980e+00
4.820147752761840820e-01
9.578802585601806641e-01
1.557126402854919434e+00
1.056667327880859375e+00
1.187536358833312988e+00
7.732231616973876953e-01
7.951669692993164062e-01
1.444527268409729004e+00
1.509436368942260742e+00
5.846198797225952148e-01
1.001557707786560059e+00
9.121875166893005371e-01
1.279370069503784180e+00
1.283236503601074219e+00
6.747133135795593262e-01
1.186031818389892578e+00
9.996529221534729004e-01
1.674271225929260254e+00
1.058788776397705078e+00
1.353296279907226562e+00
1.052132844924926758e+00
1.357500791549682617e+00
7.870824933052062988e-01
1.127401471138000488e+00
5.882731676101684570e-01
2.256433367729187012e-01
5.073338150978088379e-01
1.454986214637756348e+00
1.034704566001892090e+00
9.442869424819946289e-01
1.585124015808105469e+00
1.512191414833068848e+00
4.216296374797821045e-01
1.281477451324462891e+00
4.091457128524780273e-01
7.731667160987854004e-01
1.152867436408996582e+00
7.976240515708923340e-01
1.038240790367126465e+00
1.314003944396972656e+00
4.780595004558563232e-01
1.235167741775512695e+00
1.679833173751831055e+00
1.246280193328857422e+00
1.856747627258300781e+00
5.387601256370544434e-01
1.334201216697692871e+00
1.285338282585144043e+00
1.526188492774963379e+00
1.503751158714294434e+00
1.621385693550109863e+00
1.342549800872802734e+00
1.365445733070373535e+00
1.060894012451171875e+00
1.202090501785278320e+00
1.240128040313720703e+00
1.229162931442260742e+00
1.054141044616699219e+00
1.191289305686950684e+00
1.071918010711669922e+00
9.700590372085571289e-01
3.677867650985717773e-01
1.238455295562744141e+00
7.999683022499084473e-01
1.489432096481323242e+00
1.046985864639282227e+00
9.515182375907897949e-01
1.055440783500671387e+00
1.869375467300415039e+00
1.166333079338073730e+00
1.446748495101928711e+00
7.846181988716125488e-01
1.210421919822692871e+00
1.283621430397033691e+00
1.180368304252624512e+00
7.020724415779113770e-01
1.439775705337524414e+00
3.073826432228088379e-01
1.238022565841674805e+00
1.245170950889587402e+00
1.021875381469726562e+00
2.001664161682128906e+00
8.033291697502136230e-01
1.389326930046081543e+00
1.810956478118896484e+00
9.526700377464294434e-01
1.954723954200744629e+00
2.051779747009277344e+00
1.527521967887878418e+00
1.211505413055419922e+00
8.307049870491027832e-01
8.160618543624877930e-01
1.469393610954284668e+00
1.585974812507629395e+00
1.216477036476135254e+00
1.870814442634582520e+00
9.042182564735412598e-01
1.040979862213134766e+00
1.301761865615844727e+00
1.334283590316772461e+00
6.159076839685440063e-02
1.263403296470642090e+00
1.874315619468688965e+00
1.169386148452758789e+00
2.351261377334594727e+00
5.828926563262939453e-01
1.026659727096557617e+00
1.094542384147644043e+00
1.020654916763305664e+00
1.511443495750427246e+00
6.279077529907226562e-01
7.283693552017211914e-01
1.246442198753356934e+00
1.354644775390625000e+00
1.246279358863830566e+00
1.024467468261718750e+00
1.200098156929016113e+00
1.234523802995681763e-01
1.847588896751403809e+00
1.387455105781555176e+00
1.250577688217163086e+00
7.592784166336059570e-01
1.597163558006286621e+00
1.644348502159118652e+00
1.665299892425537109e+00
6.790820360183715820e-01
7.409536838531494141e-01
7.107496857643127441e-01
1.534816741943359375e+00
1.065980076789855957e+00
1.197896242141723633e+00
4.331148862838745117e-01
1.265724182128906250e+00
1.303883075714111328e+00
8.547191023826599121e-01
6.625853776931762695e-01
1.308061599731445312e+00
8.774090409278869629e-01
1.632382035255432129e+00
6.880853772163391113e-01
1.561632156372070312e+00
1.103987812995910645e+00
1.165100216865539551e+00
1.437222123146057129e+00
7.975236177444458008e-01
9.053211212158203125e-01
1.226615071296691895e+00
8.915788531303405762e-01
1.349511504173278809e+00
1.173902511596679688e+00
5.290396809577941895e-01
8.161407113075256348e-01
6.732245087623596191e-01
7.799471616744995117e-01
4.930918216705322266e-01
8.377574086189270020e-01
1.386358022689819336e+00
1.270978331565856934e+00
6.986722350120544434e-01
1.103931903839111328e+00
7.996660470962524414e-01
1.289963364601135254e+00
1.136165857315063477e+00
3.345383703708648682e-01
1.002151608467102051e+00
3.446241617202758789e-01
3.030703663825988770e-01
1.606078386306762695e+00
6.833392381668090820e-01
1.202781200408935547e+00
1.325921893119812012e+00
1.123403310775756836e+00
9.185901284217834473e-01
6.119595766067504883e-01
1.366969108581542969e+00
1.271708011627197266e+00
6.474351882934570312e-01
1.207773327827453613e+00
9.054259061813354492e-01
1.381850123405456543e+00
1.144390344619750977e+00
8.598533272743225098e-01
9.687694907188415527e-01
1.615492582321166992e+00
1.505778431892395020e+00
1.884613633155822754e+00
1.039913654327392578e+00
8.788056969642639160e-01
1.189620256423950195e+00
6.088486909866333008e-01
1.523862123489379883e+00
2.719189524650573730e-01
1.030459880828857422e+00
9.471510052680969238e-01
1.417562603950500488e+00
8.677941560745239258e-01
1.257480859756469727e+00
7.055908441543579102e-01
1.169564366340637207e+00
6.403681039810180664e-01
9.990932345390319824e-01
1.795582175254821777e+00
1.049428820610046387e+00
8.300023078918457031e-01
9.535272717475891113e-01
8.659813404083251953e-01
1.850986719131469727e+00
5.225520133972167969e-01
1.280907154083251953e+00
1.067365765571594238e+00
6.347439289093017578e-01
1.604555130004882812e+00
1.081344962120056152e+00
5.291341543197631836e-01
1.054045557975769043e+00
6.404628753662109375e-01
1.650573611259460449e+00
1.579956054687500000e+00
1.007323026657104492e+00
1.291116118431091309e+00
1.002998471260070801e+00
1.382591962814331055e+00
1.009410262107849121e+00
7.141250967979431152e-01
1.610956788063049316e+00
1.242304563522338867e+00
1.031791567802429199e+00
1.507502317428588867e+00
1.100521326065063477e+00
1.397591590881347656e+00
4.487193226814270020e-01
7.798309922218322754e-01
1.234905600547790527e+00
9.882674217224121094e-01
9.408328533172607422e-01
1.400461554527282715e+00
4.015529453754425049e-01
1.210414648056030273e+00
6.292677521705627441e-01
8.300489783287048340e-01
1.617558598518371582e+00
5.242031812667846680e-01
1.650794744491577148e+00
1.190646529197692871e+00
1.390605211257934570e+00
1.628154754638671875e+00
1.120339512825012207e+00
8.839861750602722168e-01
1.449319124221801758e+00
8.288894891738891602e-01
7.610336542129516602e-01
1.861059308052062988e+00
9.063142538070678711e-01
1.945206284523010254e+00
1.550973176956176758e+00
1.070727109909057617e+00
1.471501350402832031e+00
7.144187688827514648e-01
1.796631932258605957e+00
5.792415738105773926e-01
1.269291043281555176e+00
9.541538357734680176e-01
1.430637240409851074e+00
2.292695045471191406e+00
1.266647100448608398e+00
8.691903948783874512e-01
1.740597844123840332e+00
1.213796854019165039e+00
1.063081502914428711e+00
8.621732592582702637e-01
1.014233469963073730e+00
1.659403324127197266e+00
1.687936067581176758e+00
7.044485807418823242e-01
1.498886108398437500e+00
4.875045120716094971e-01
1.780712127685546875e+00
1.070302248001098633e+00
1.379778742790222168e+00
1.494127869606018066e+00
9.399982690811157227e-01
1.377197384834289551e+00
1.667614340782165527e+00
1.519418001174926758e+00
1.403766512870788574e+00
1.555837750434875488e+00
1.745795488357543945e+00
2.031778812408447266e+00
1.444103360176086426e+00
1.711718797683715820e+00
2.042765378952026367e+00
1.666488409042358398e+00
2.266337156295776367e+00
1.208999872207641602e+00
6.798102259635925293e-01
1.756448149681091309e+00
1.476083397865295410e+00
1.788242459297180176e+00
1.819286584854125977e+00
1.945294380187988281e+00
1.672706723213195801e+00
2.220432281494140625e+00
2.656474828720092773e+00
1.269113063812255859e+00
7.530230879783630371e-01
1.688879013061523438e+00
1.522618651390075684e+00
1.423418164253234863e+00
9.816468358039855957e-01
9.062827229499816895e-01
1.295160889625549316e+00
1.970207333564758301e+00
1.546165585517883301e+00
1.412369251251220703e+00
1.475763797760009766e+00
1.938301920890808105e+00
1.037633419036865234e+00
1.158655285835266113e+00
1.493755817413330078e+00
1.537909507751464844e+00
1.534450888633728027e+00
1.672212719917297363e+00
4.374172091484069824e-01
1.267853140830993652e+00
1.991811513900756836e+00
1.523668646812438965e+00
1.636734843254089355e+00
1.168225169181823730e+00
6.383777856826782227e-01
1.410533905029296875e+00
1.148865461349487305e+00
1.793919682502746582e+00
6.421241760253906250e-01
4.503526687622070312e-01
1.917767405509948730e+00
1.409810662269592285e+00
1.697059869766235352e+00
6.619126200675964355e-01
6.191739439964294434e-01
1.991436719894409180e+00
2.304216384887695312e+00
1.735933780670166016e+00
1.173446536064147949e+00
2.916831076145172119e-01
1.813383221626281738e+00
2.224472761154174805e+00
2.120143890380859375e+00
2.775460183620452881e-01
1.517352581024169922e+00
2.008036136627197266e+00
2.067146062850952148e+00
7.638251185417175293e-01
1.273460030555725098e+00
1.399148106575012207e+00
1.678008675575256348e+00
7.910171151161193848e-01
2.569274008274078369e-01
5.133092999458312988e-01
1.324846267700195312e+00
1.710077404975891113e+00
1.301985263824462891e+00
9.231457114219665527e-01
9.131640195846557617e-01
1.259655594825744629e+00
7.309930920600891113e-01
1.531446576118469238e+00
8.614124655723571777e-01
1.259509205818176270e+00
1.971503257751464844e+00
1.342650294303894043e+00
1.196092844009399414e+00
1.159859657287597656e+00
6.744888424873352051e-01
1.122576236724853516e+00
8.361871838569641113e-01
2.500160932540893555e-01
1.682622909545898438e+00
1.077121376991271973e+00
1.166248798370361328e+00
9.414018988609313965e-01
1.310338258743286133e+00
1.646086573600769043e+00
7.454316616058349609e-01
1.525369405746459961e+00
9.672041535377502441e-01
6.342580318450927734e-01
1.675070047378540039e+00
1.299960017204284668e+00
1.915763974189758301e+00
1.366761922836303711e+00
7.105616331100463867e-01
1.343065142631530762e+00
1.310404896736145020e+00
1.567232847213745117e+00
1.208460330963134766e+00
6.368213295936584473e-01
9.102886319160461426e-01
1.143673539161682129e+00
8.936899155378341675e-02
1.003627657890319824e+00
8.898308277130126953e-01
7.877702713012695312e-01
1.070274472236633301e+00
9.536395668983459473e-01
1.402048110961914062e+00
1.143055081367492676e+00
1.187482714653015137e+00
1.015147328376770020e+00
1.121036052703857422e+00
1.280116438865661621e+00
1.290470600128173828e+00
7.132961153984069824e-01
8.612933754920959473e-01
1.651264071464538574e+00
2.184159517288208008e+00
1.710146427154541016e+00
1.387362003326416016e+00
7.495689988136291504e-01
7.839860916137695312e-01
7.650795578956604004e-01
1.482983827590942383e+00
7.602244615554809570e-01
1.710833191871643066e+00
2.048556327819824219e+00
3.819952011108398438e-01
1.114626049995422363e+00
1.454746603965759277e+00
1.075691938400268555e+00
5.589823722839355469e-01
1.088118076324462891e+00
9.700375795364379883e-01
1.543271660804748535e+00
8.889079689979553223e-01
9.306301474571228027e-01
1.018440842628479004e+00
1.926846861839294434e+00
8.820852041244506836e-01
7.691046595573425293e-01
8.758344054222106934e-01
1.026206135749816895e+00
9.995964169502258301e-01
1.125510931015014648e+00
1.089162230491638184e+00
1.581583738327026367e+00
9.872108697891235352e-01
5.198748111724853516e-01
1.139947414398193359e+00
1.334701061248779297e+00
1.705739498138427734e+00
1.591372370719909668e+00
3.600350022315979004e-01
1.701876521110534668e+00
1.174741268157958984e+00
1.905278801918029785e+00
1.506130576133728027e+00
1.446170091629028320e+00
1.096005558967590332e+00
2.096588850021362305e+00
1.131562232971191406e+00
1.492149591445922852e+00
1.083106756210327148e+00
8.331239223480224609e-01
1.674629092216491699e+00
1.955716133117675781e+00
1.657875299453735352e+00
8.300439119338989258e-01
3.335660994052886963e-01
1.287031292915344238e+00
1.477209448814392090e+00
1.063246726989746094e+00
1.137106299400329590e+00
9.888619184494018555e-01
7.323722839355468750e-01
1.356790900230407715e+00
1.362244009971618652e+00
6.653788685798645020e-01
1.186060309410095215e+00
1.542101621627807617e+00
1.094325661659240723e+00
7.489269375801086426e-01
8.856217861175537109e-01
1.096819639205932617e+00
1.731555819511413574e+00
1.750519871711730957e+00
1.649674177169799805e+00
8.084489107131958008e-01
1.291930437088012695e+00
1.400496482849121094e+00
1.567328929901123047e+00
1.016154050827026367e+00
1.589682936668395996e+00
1.665030479431152344e+00
2.420164346694946289e+00
1.071277141571044922e+00
1.353162884712219238e+00
8.677741289138793945e-01
1.992078781127929688e+00
5.962192416191101074e-01
8.876988291740417480e-01
1.571166396141052246e+00
7.830681800842285156e-01
1.240256667137145996e+00
1.048830389976501465e+00
1.031222820281982422e+00
8.959335684776306152e-01
1.708045601844787598e+00
8.759794235229492188e-01
1.096813321113586426e+00
8.288877606391906738e-01
1.492671847343444824e+00
1.096687167882919312e-01
1.333827972412109375e+00
5.127438306808471680e-01
5.405999422073364258e-01
1.194509983062744141e+00
1.232999205589294434e+00
1.178537726402282715e+00
1.223411321640014648e+00
2.311850339174270630e-01
1.309852719306945801e+00
9.855912923812866211e-01
1.372397065162658691e+00
1.024738907814025879e+00
1.352110862731933594e+00
1.416609883308410645e+00
1.417196512222290039e+00
9.892065525054931641e-01
1.164715290069580078e+00
1.631099462509155273e+00
1.291282296180725098e+00
1.520435810089111328e+00
1.178403019905090332e+00
1.665741205215454102e+00
1.179058670997619629e+00
1.136176586151123047e+00
1.679738640785217285e+00
1.089554071426391602e+00
6.138187646865844727e-01
1.823374509811401367e+00
9.072420001029968262e-01
1.713384866714477539e+00
1.102221488952636719e+00
8.896329402923583984e-01
1.040311694145202637e+00
1.344596624374389648e+00
2.182443857192993164e+00
1.362370252609252930e+00
8.053362965583801270e-01
1.386274099349975586e+00
9.775817990303039551e-01
1.189817309379577637e+00
1.320444583892822266e+00
4.992005825042724609e-01
1.187303900718688965e+00
1.739855289459228516e+00
9.441622495651245117e-01
1.557868242263793945e+00
5.236788392066955566e-01
1.546256661415100098e+00
1.569640636444091797e+00
1.997936606407165527e+00
9.942571520805358887e-01
1.117652535438537598e+00
1.093618631362915039e+00
1.179941892623901367e+00
8.871006965637207031e-01
1.395385146141052246e+00
1.603549957275390625e+00
1.255730152130126953e+00
1.421615004539489746e+00
8.883721828460693359e-01
8.538575172424316406e-01
1.160660743713378906e+00
8.065289855003356934e-01
1.182255506515502930e+00
1.145795822143554688e+00
8.546489477157592773e-01
1.262738585472106934e+00
3.201094269752502441e-01
7.045364379882812500e-01
5.856475830078125000e-01
1.037608861923217773e+00
1.550524830818176270e+00
1.490382075309753418e+00
9.142202734947204590e-01
1.185755729675292969e+00
4.088695049285888672e-01
1.574657201766967773e+00
4.239403903484344482e-01
6.233143210411071777e-01
1.406931638717651367e+00
1.101079106330871582e+00
1.478089928627014160e+00
1.466123342514038086e+00
7.004726529121398926e-01
1.419012069702148438e+00
9.328146576881408691e-01
1.451672196388244629e+00
1.268877863883972168e+00
8.724995851516723633e-01
1.090209007263183594e+00
1.226037144660949707e+00
1.236157059669494629e+00
1.382632136344909668e+00
1.339985251426696777e+00
8.932138681411743164e-01
1.306579828262329102e+00
1.001892209053039551e+00
1.125815510749816895e+00
1.215269327163696289e+00
9.274430274963378906e-01
7.634741067886352539e-01
7.483987808227539062e-01
1.440036177635192871e+00
1.237756848335266113e+00
3.516721427440643311e-01
9.537912011146545410e-01
5.117859840393066406e-01
8.917710185050964355e-01
1.953033566474914551e+00
1.187845945358276367e+00
1.431749463081359863e+00
1.116691946983337402e+00
8.842839002609252930e-01
1.457340717315673828e+00
4.273809790611267090e-01
1.972559928894042969e+00
6.621854305267333984e-01
9.608272910118103027e-01
1.329021692276000977e+00
7.245914340019226074e-01
1.522837400436401367e+00
1.527836680412292480e+00
8.211130499839782715e-01
1.001263618469238281e+00
1.293451786041259766e+00
1.031977653503417969e+00
1.171837329864501953e+00
1.324235677719116211e+00
1.227596759796142578e+00
1.012252330780029297e+00
1.192305207252502441e+00
1.724057912826538086e+00
1.354322075843811035e+00
9.631325006484985352e-01
1.410431861877441406e+00
8.723127245903015137e-01
8.987890481948852539e-01
3.564114868640899658e-01
7.273796200752258301e-01
6.247961521148681641e-01
9.468705058097839355e-01
1.489524483680725098e+00
1.166806817054748535e+00
3.917782008647918701e-01
1.156362414360046387e+00
9.839364290237426758e-01
1.002008199691772461e+00
1.383632302284240723e+00
5.252354741096496582e-01
1.545636892318725586e+00
8.264323472976684570e-01
9.660671353340148926e-01
1.308472871780395508e+00
6.421270966529846191e-01
1.631669759750366211e+00
1.427079916000366211e+00
1.596456408500671387e+00
8.151775598526000977e-01
1.251239418983459473e+00
1.396552443504333496e+00
1.507593631744384766e+00
1.127100467681884766e+00
1.060451984405517578e+00
2.136408805847167969e+00
1.243558526039123535e+00
1.970457077026367188e+00
2.207430839538574219e+00
2.116931200027465820e+00
1.730161190032958984e+00
1.692783236503601074e+00
1.861973643302917480e+00
1.627680540084838867e+00
8.623648881912231445e-01
1.297751426696777344e+00
1.453225612640380859e+00
2.202280521392822266e+00
1.717411994934082031e+00
2.455480098724365234e+00
8.920288681983947754e-01
1.979768514633178711e+00
2.433121919631958008e+00
1.524084210395812988e+00
6.957247108221054077e-02
1.438293099403381348e+00
2.350490331649780273e+00
2.314343929290771484e+00
1.921253681182861328e+00
5.798192024230957031e-01
9.818524718284606934e-01
1.244030594825744629e+00
1.347486138343811035e+00
1.878509402275085449e+00
1.026845216751098633e+00
1.361989736557006836e+00
1.380327105522155762e+00
1.226289510726928711e+00
1.658811688423156738e+00
1.177070140838623047e+00
9.358512163162231445e-01
1.145092725753784180e+00
4.464366734027862549e-01
9.008125066757202148e-01
1.215291380882263184e+00
1.682945847511291504e+00
1.567917227745056152e+00
1.982987165451049805e+00
1.840272665023803711e+00
1.484727501869201660e+00
1.649618744850158691e+00
1.881055951118469238e+00
1.809566974639892578e+00
2.630172371864318848e-01
1.506977438926696777e+00
1.392333626747131348e+00
1.547634959220886230e+00
1.344669103622436523e+00
9.409583210945129395e-01
1.275800168514251709e-01
1.985489726066589355e+00
1.355448961257934570e+00
1.283900976181030273e+00
6.115260124206542969e-01
1.528613448143005371e+00
1.298817396163940430e+00
1.355242371559143066e+00
1.438710451126098633e+00
5.303602218627929688e-01
7.289496660232543945e-01
9.780901670455932617e-01
1.192602396011352539e+00
9.507869482040405273e-01
1.799514055252075195e+00
1.305570125579833984e+00
1.281963586807250977e+00
1.101993680000305176e+00
1.010527610778808594e+00
9.843653440475463867e-01
5.934007167816162109e-01
1.193712472915649414e+00
8.597952127456665039e-01
5.200070142745971680e-01
1.170411705970764160e+00
1.443608164787292480e+00
1.072737455368041992e+00
7.376654148101806641e-01
1.278438210487365723e+00
1.044525146484375000e+00
1.696821451187133789e+00
1.611863851547241211e+00
1.380881667137145996e+00
4.011761546134948730e-01
1.667318940162658691e+00
1.583689093589782715e+00
1.380514025688171387e+00
8.325787186622619629e-01
8.972830176353454590e-01
1.052383422851562500e+00
1.452072501182556152e+00
1.083698153495788574e+00
1.083903789520263672e+00
1.284670114517211914e+00
1.542680263519287109e+00
9.398473501205444336e-01
6.693468093872070312e-01
9.266215562820434570e-01
9.826061129570007324e-01
2.067559957504272461e+00
7.499346137046813965e-01
1.190677046775817871e+00
8.936830163002014160e-01
1.354222178459167480e+00
5.283396840095520020e-01
5.169419050216674805e-01
9.335525035858154297e-01
7.368667125701904297e-01
1.177825093269348145e+00
2.986230850219726562e-01
7.135925292968750000e-01
1.232237815856933594e+00
7.999199628829956055e-01
1.024076819419860840e+00
1.005543231964111328e+00
1.429142832756042480e+00
1.471253514289855957e+00
1.271791577339172363e+00
7.125262022018432617e-01
1.199007391929626465e+00
6.749364137649536133e-01
1.465661525726318359e+00
5.331891775131225586e-01
1.735863089561462402e+00
1.478144407272338867e+00
1.019013047218322754e+00
8.343152999877929688e-01
1.514434814453125000e+00
3.975765407085418701e-01
1.809522747993469238e+00
9.795009493827819824e-01
1.055360198020935059e+00
1.692801833152770996e+00
1.145837068557739258e+00
1.309562087059020996e+00
5.167429447174072266e-01
1.455903291702270508e+00
1.298189878463745117e+00
2.119050502777099609e+00
5.005587339401245117e-01
1.032236576080322266e+00
1.071630835533142090e+00
1.328238844871520996e+00
4.886646270751953125e-01
5.326696038246154785e-01
1.477735996246337891e+00
1.004876971244812012e+00
1.130578279495239258e+00
4.508323967456817627e-01
9.183923006057739258e-01
1.280927181243896484e+00
5.425887703895568848e-01
7.768949270248413086e-01
1.315260767936706543e+00
1.438909292221069336e+00
1.443825006484985352e+00
1.386637568473815918e+00
1.240781173110008240e-01
1.299339294433593750e+00
1.687874436378479004e+00
1.701877117156982422e+00
6.834861636161804199e-01
1.149410128593444824e+00
2.147844314575195312e+00
1.606869459152221680e+00
1.774953484535217285e+00
1.423228740692138672e+00
1.338587999343872070e+00
2.012909889221191406e+00
1.756119251251220703e+00
1.065227270126342773e+00
1.513351321220397949e+00
8.443393111228942871e-01
1.852785110473632812e+00
1.761471986770629883e+00
1.368197917938232422e+00
1.840018987655639648e+00
1.322593092918395996e+00
6.616189479827880859e-01
1.023918747901916504e+00
6.967343091964721680e-01
1.097778201103210449e+00
6.649476289749145508e-01
1.484237790107727051e+00
1.027064800262451172e+00
1.000366449356079102e+00
6.644625663757324219e-01
9.882605671882629395e-01
9.636937379837036133e-01
1.078937768936157227e+00
1.334693729877471924e-01
1.144148826599121094e+00
1.555663347244262695e+00
1.851884484291076660e+00
1.877546191215515137e+00
1.022122353315353394e-01
1.020583033561706543e+00
7.951067686080932617e-01
1.167055606842041016e+00
1.255924582481384277e+00
8.965267539024353027e-01
5.897800922393798828e-01
1.003966212272644043e+00
9.829493165016174316e-01
9.574142098426818848e-01
7.905441522598266602e-01
3.755582273006439209e-01
1.532908797264099121e+00
8.445741534233093262e-01
7.941196560859680176e-01
1.417541503906250000e+00
5.601896643638610840e-01
1.541669607162475586e+00
1.706470608711242676e+00
7.671852707862854004e-01
6.751030683517456055e-01
3.020302653312683105e-01
9.738478660583496094e-01
1.591324210166931152e+00
5.824258923530578613e-01
9.286845326423645020e-01
1.199621558189392090e+00
1.630459308624267578e+00
1.355942726135253906e+00
1.000704884529113770e+00
1.696184992790222168e+00
9.392073750495910645e-01
1.228214621543884277e+00
1.187528252601623535e+00
1.588974595069885254e-01
1.446671485900878906e+00
1.675143241882324219e+00
1.103407382965087891e+00
1.018731713294982910e+00
4.648563861846923828e-01
8.209477066993713379e-01
1.746793866157531738e+00
1.429333686828613281e+00
1.133356094360351562e+00
1.389899373054504395e+00
8.714882135391235352e-01
1.308972597122192383e+00
1.420302629470825195e+00
5.915924310684204102e-01
8.636140823364257812e-01
6.922553181648254395e-01
1.568630695343017578e+00
1.207486271858215332e+00
5.019506812095642090e-01
1.155990362167358398e+00
5.482972860336303711e-01
1.176360964775085449e+00
9.315099120140075684e-01
8.082880973815917969e-01
2.112473696470260620e-01
6.801770329475402832e-01
1.110409736633300781e+00
1.156841158866882324e+00
7.395272850990295410e-01
1.784914016723632812e+00
1.185381770133972168e+00
5.286598801612854004e-01
1.346971392631530762e+00
1.133619308471679688e+00
1.377574801445007324e+00
4.362282156944274902e-01
1.000151634216308594e+00
1.221344947814941406e+00
1.283650875091552734e+00
1.213520526885986328e+00
1.396019816398620605e+00
1.209808349609375000e+00
1.261314749717712402e+00
1.099714994430541992e+00
4.674966335296630859e-01
1.182909369468688965e+00
9.810684323310852051e-01
9.865411520004272461e-01
1.233857274055480957e+00
3.261768817901611328e-01
8.304159641265869141e-01
5.163608193397521973e-01
6.607139706611633301e-01
1.147119164466857910e+00
6.961010098457336426e-01
1.050961494445800781e+00
1.146333932876586914e+00
6.071705818176269531e-01
8.181114196777343750e-01
9.263518452644348145e-01
1.250833392143249512e+00
1.553151845932006836e+00
6.202877163887023926e-01
8.313601613044738770e-01
9.108196496963500977e-01
6.700301766395568848e-01
1.233696222305297852e+00
8.565835356712341309e-01
1.633665800094604492e+00
1.746646523475646973e+00
7.076815962791442871e-01
6.290052533149719238e-01
1.344228386878967285e+00
1.522882103919982910e+00
6.949780583381652832e-01
1.044315934181213379e+00
9.324520826339721680e-01
1.423878550529479980e+00
1.396880507469177246e+00
3.701502382755279541e-01
5.320594906806945801e-01
1.130054593086242676e+00
1.273556709289550781e+00
5.021262168884277344e-01
2.718416750431060791e-01
8.608069419860839844e-01
8.361072540283203125e-01
1.218154549598693848e+00
3.536554574966430664e-01
9.242255091667175293e-01
7.190853357315063477e-01
1.644588828086853027e+00
9.817160964012145996e-01
7.147049307823181152e-01
1.277806520462036133e+00
1.212306737899780273e+00
3.503399491310119629e-01
1.542128324508666992e+00
7.909937500953674316e-01
1.242774367332458496e+00
1.104534745216369629e+00
8.397053480148315430e-01
7.872646450996398926e-01
1.059575915336608887e+00
8.169000744819641113e-01
9.745138883590698242e-01
1.312019944190979004e+00
1.612270832061767578e+00
6.131888031959533691e-01
5.888550877571105957e-01
4.178067743778228760e-01
1.507313251495361328e+00
1.146327018737792969e+00
1.174330949783325195e+00
2.564659118652343750e-01
7.271108627319335938e-01
1.532922863960266113e+00
6.740216612815856934e-01
1.054227948188781738e+00
4.319893419742584229e-01
9.296579957008361816e-01
1.599651098251342773e+00
7.203091979026794434e-01
1.061549663543701172e+00
1.054367184638977051e+00
7.358555793762207031e-01
9.126290678977966309e-01
4.325627088546752930e-01
8.352175354957580566e-01
1.495811343193054199e+00
3.660902678966522217e-01
1.305997610092163086e+00
8.044609427452087402e-01
9.972172975540161133e-01
1.311444640159606934e+00
7.527821660041809082e-01
1.973395824432373047e+00
1.093384265899658203e+00
7.447582483291625977e-01
1.200846552848815918e+00
7.942067384719848633e-01
1.749567747116088867e+00
1.000120997428894043e+00
8.711868524551391602e-01
1.187451124191284180e+00
1.593111515045166016e+00
8.997474312782287598e-01
1.470833659172058105e+00
4.851617515087127686e-01
9.425767064094543457e-01
1.003370642662048340e+00
7.659799456596374512e-01
1.596022009849548340e+00
1.671400308609008789e+00
7.436413168907165527e-01
1.009107589721679688e+00
1.272212743759155273e+00
1.449915409088134766e+00
1.533738136291503906e+00
1.899078130722045898e+00
9.542581439018249512e-01
1.189165949821472168e+00
1.540964007377624512e+00
1.198464155197143555e+00
3.848077654838562012e-01
1.364055991172790527e+00
1.384354114532470703e+00
2.377388715744018555e+00
1.374193310737609863e+00
1.522840499877929688e+00
9.112542271614074707e-01
1.949853062629699707e+00
2.224761724472045898e+00
1.415420889854431152e+00
1.000282287597656250e+00
9.892208576202392578e-01
2.407910585403442383e+00
1.743247032165527344e+00
1.928652405738830566e+00
9.244595766067504883e-01
8.085746169090270996e-01
6.015768051147460938e-01
1.291274070739746094e+00
1.002604126930236816e+00
1.346972584724426270e+00
1.212652921676635742e-01
1.502381205558776855e+00
1.131122350692749023e+00
5.219285488128662109e-01
1.209620237350463867e+00
9.998472779989242554e-02
9.314052462577819824e-01
1.019671201705932617e+00
7.624411582946777344e-01
9.379841685295104980e-01
9.273437857627868652e-01
1.370584607124328613e+00
1.187722682952880859e+00
1.530189156532287598e+00
9.505545496940612793e-01
1.255395174026489258e+00
1.609685778617858887e+00
1.081647157669067383e+00
3.327131867408752441e-01
1.750378608703613281e+00
1.019980669021606445e+00
1.328686952590942383e+00
7.975850105285644531e-01
1.799772083759307861e-01
1.026829957962036133e+00
8.435685634613037109e-01
8.567564487457275391e-01
1.000853657722473145e+00
1.531386971473693848e+00
1.562524795532226562e+00
1.746614456176757812e+00
1.144645571708679199e+00
7.778563499450683594e-01
1.812543153762817383e+00
1.470343232154846191e+00
1.887475252151489258e+00
8.954737186431884766e-01
7.744510173797607422e-01
1.475302100181579590e+00
3.854651749134063721e-01
1.270979166030883789e+00
7.223864793777465820e-01
1.312845945358276367e+00
1.276532292366027832e+00
1.304358482360839844e+00
1.675639033317565918e+00
1.343018293380737305e+00
2.289202660322189331e-01
1.207630872726440430e+00
1.348233699798583984e+00
1.351529598236083984e+00
8.181328177452087402e-01
9.601410627365112305e-01
1.857223987579345703e+00
9.249539971351623535e-01
4.319958388805389404e-01
1.107748389244079590e+00
9.713415503501892090e-01
2.195480346679687500e+00
1.473694205284118652e+00
7.756978869438171387e-01
1.118926644325256348e+00
1.143639445304870605e+00
1.101228237152099609e+00
1.424507856369018555e+00
1.385038137435913086e+00
9.381620287895202637e-01
1.431886196136474609e+00
1.333211541175842285e+00
9.304925799369812012e-01
8.613428473472595215e-01
2.886437177658081055e-01
1.318353295326232910e+00
1.455841779708862305e+00
1.388279795646667480e+00
6.837024092674255371e-01
1.330202817916870117e+00
1.349768280982971191e+00
1.768770217895507812e+00
1.657142877578735352e+00
2.345716059207916260e-01
1.148954987525939941e+00
1.658025860786437988e+00
1.002038359642028809e+00
1.254854559898376465e+00
1.102261900901794434e+00
6.450628638267517090e-01
2.005225181579589844e+00
1.299646496772766113e+00
8.361635208129882812e-01
7.776865363121032715e-01
1.182816147804260254e+00
2.128742694854736328e+00
1.810422897338867188e+00
9.482058882713317871e-01
9.066417813301086426e-01
1.456318378448486328e+00
2.081085443496704102e+00
5.696437954902648926e-01
3.362739458680152893e-02
8.687392473220825195e-01
1.803385376930236816e+00
8.201608657836914062e-01
6.148808598518371582e-01
1.468068718910217285e+00
1.009441733360290527e+00
1.649772524833679199e+00
4.128113687038421631e-01
8.497005701065063477e-01
5.180987715721130371e-01
7.967357039451599121e-01
1.145413160324096680e+00
8.210391998291015625e-01
1.062170743942260742e+00
9.347968697547912598e-01
5.115431547164916992e-01
1.055780291557312012e+00
9.968137741088867188e-01
1.604748487472534180e+00
9.278650879859924316e-01
6.420789361000061035e-01
2.161778450012207031e+00
1.989910364151000977e+00
5.197556614875793457e-01
1.074878692626953125e+00
7.792373895645141602e-01
2.118837118148803711e+00
8.692091107368469238e-01
5.353524684906005859e-01
7.872119545936584473e-01
1.102303385734558105e+00
1.372087478637695312e+00
1.431576371192932129e+00
4.130561053752899170e-01
6.827677488327026367e-01
1.599259972572326660e+00
8.558193445205688477e-01
1.878489613533020020e+00
1.540486335754394531e+00
1.940725147724151611e-01
1.391918182373046875e+00
1.085219383239746094e+00
1.385046362876892090e+00
1.345162868499755859e+00
9.788508415222167969e-01
1.313020944595336914e+00
5.945018529891967773e-01
1.238986134529113770e+00
1.609537482261657715e+00
1.796041727066040039e+00
1.078293442726135254e+00
1.670547962188720703e+00
1.076605200767517090e+00
1.546802878379821777e+00
5.628367662429809570e-01
1.393846750259399414e+00
9.840788245201110840e-01
1.827718973159790039e+00
1.091824889183044434e+00
9.113368988037109375e-01
1.230239510536193848e+00
8.705545663833618164e-01
1.893517374992370605e+00
1.186938405036926270e+00
8.130905032157897949e-01
1.501207470893859863e+00
1.854193091392517090e+00
1.662842869758605957e+00
1.175540089607238770e+00
9.140754342079162598e-01
4.191771149635314941e-01
1.623965620994567871e+00
1.670474529266357422e+00
9.608805179595947266e-01
1.277355670928955078e+00
6.692901849746704102e-01
2.558687448501586914e+00
2.317883014678955078e+00
8.729646205902099609e-01
1.225430369377136230e+00
1.288708329200744629e+00
1.400176286697387695e+00
1.551049590110778809e+00
6.783395409584045410e-01
1.166538000106811523e+00
8.215581774711608887e-01
9.332833290100097656e-01
9.244282245635986328e-01
8.981608152389526367e-01
9.497981667518615723e-01
6.848596930503845215e-01
1.172242522239685059e+00
1.233664274215698242e+00
5.465297102928161621e-01
1.316860318183898926e+00
1.354293823242187500e+00
2.315490722656250000e+00
7.343909740447998047e-01
7.272980809211730957e-01
1.161484003067016602e+00
1.608032107353210449e+00
1.101460695266723633e+00
1.366441845893859863e+00
9.075611233711242676e-01
8.769811987876892090e-01
2.657215595245361328e+00
2.713096380233764648e+00
1.469921827316284180e+00
5.777516961097717285e-01
8.394351601600646973e-01
1.604655981063842773e+00
2.157221317291259766e+00
7.500486969947814941e-01
1.140219092369079590e+00
6.941365003585815430e-01
2.388979434967041016e+00
2.400335073471069336e+00
1.185132622718811035e+00
2.646448612213134766e-01
7.880565524101257324e-01
1.928600788116455078e+00
2.207055091857910156e+00
8.410118818283081055e-01
1.009790658950805664e+00
7.114727497100830078e-01
2.097903966903686523e+00
1.578422069549560547e+00
1.023427844047546387e+00
9.915448427200317383e-01
1.304636359214782715e+00
1.008598566055297852e+00
1.078792214393615723e+00
9.748570919036865234e-01
1.408744692802429199e+00
1.803296804428100586e+00
1.561655521392822266e+00
1.550707697868347168e+00
1.148500561714172363e+00
8.215242028236389160e-01
2.015270233154296875e+00
1.761012315750122070e+00
9.968780875205993652e-01
1.542356371879577637e+00
8.749711513519287109e-01
1.770833253860473633e+00
1.774052262306213379e+00
2.001729726791381836e+00
1.585180401802062988e+00
1.450197458267211914e+00
2.076464653015136719e+00
1.197755098342895508e+00
6.487657427787780762e-01
1.194287419319152832e+00
8.777563571929931641e-01
2.185694456100463867e+00
9.493176341056823730e-01
1.289140820503234863e+00
6.791148185729980469e-01
1.014339208602905273e+00
1.131557583808898926e+00
1.545439720153808594e+00
4.628939032554626465e-01
1.640418052673339844e+00
3.207755386829376221e-01
7.635531425476074219e-01
4.415560066699981689e-01
1.816246151924133301e+00
6.116299033164978027e-01
1.166913628578186035e+00
2.074385434389114380e-01
8.798120617866516113e-01
1.576907873153686523e+00
1.621483802795410156e+00
1.291263699531555176e+00
1.007853269577026367e+00
5.205852985382080078e-01
1.819774627685546875e+00
1.266378998756408691e+00
1.131276607513427734e+00
1.009859561920166016e+00
1.702191352844238281e+00
1.712777614593505859e+00
1.513330459594726562e+00
1.569084286689758301e+00
8.281703591346740723e-01
1.005739450454711914e+00
1.220113277435302734e+00
1.084424138069152832e+00
1.858420372009277344e+00
5.996498465538024902e-01
8.806156516075134277e-01
1.541062593460083008e+00
8.670903444290161133e-01
1.717102766036987305e+00
5.884180665016174316e-01
1.205009341239929199e+00
1.458491563796997070e+00
1.400498509407043457e+00
3.771659135818481445e-01
9.588182568550109863e-01
1.247477054595947266e+00
2.176143169403076172e+00
7.421956658363342285e-01
9.645534157752990723e-01
8.815779089927673340e-01
2.016295909881591797e+00
1.878935694694519043e+00
1.086008071899414062e+00
3.668242692947387695e-01
1.252906441688537598e+00
1.531399369239807129e+00
1.131291627883911133e+00
1.028688549995422363e+00
3.565417230129241943e-01
1.233655810356140137e+00
1.009763598442077637e+00
1.083968520164489746e+00
9.133893847465515137e-01
9.149445295333862305e-01
9.145920872688293457e-01
1.266249775886535645e+00
6.469435095787048340e-01
1.044096708297729492e+00
9.172406196594238281e-01
7.897521853446960449e-01
6.666041612625122070e-01
8.446702361106872559e-01
7.902067303657531738e-01
8.076201677322387695e-01
8.967367410659790039e-01
1.396559715270996094e+00
6.604230403900146484e-01
1.436444401741027832e+00
1.311403512954711914e+00
1.498463273048400879e+00
2.090276241302490234e+00
1.842242717742919922e+00
8.730390071868896484e-01
8.563613295555114746e-01
1.190917849540710449e+00
2.009222030639648438e+00
1.510093927383422852e+00
3.700384199619293213e-01
6.355040073394775391e-01
1.160813570022583008e+00
7.544806599617004395e-01
1.498184680938720703e+00
1.278650164604187012e+00
1.071309447288513184e+00
1.458113670349121094e+00
1.449219286441802979e-01
1.549297809600830078e+00
1.748237252235412598e+00
1.788860678672790527e+00
1.716980338096618652e+00
9.429191946983337402e-01
1.581906557083129883e+00
2.018573284149169922e+00
6.647256612777709961e-01
7.179415225982666016e-01
5.589171051979064941e-01
1.634576797485351562e+00
2.042393445968627930e+00
1.551621079444885254e+00
8.675047159194946289e-01
5.565077662467956543e-01
1.641267895698547363e+00
1.197945952415466309e+00
6.507195234298706055e-01
1.429387092590332031e+00
1.992844104766845703e+00
2.899593353271484375e+00
1.550032734870910645e+00
3.342010378837585449e-01
5.066800117492675781e-01
2.343510150909423828e+00
1.889124631881713867e+00
1.794370532035827637e+00
9.245902895927429199e-01
1.049345970153808594e+00
1.694055914878845215e+00
1.740200519561767578e+00
1.715324163436889648e+00
1.170200347900390625e+00
1.745935082435607910e+00
1.768411159515380859e+00
9.926972985267639160e-01
1.343225359916687012e+00
1.212750434875488281e+00
6.705062389373779297e-01
1.787354707717895508e+00
1.116736292839050293e+00
1.083727002143859863e+00
7.032680511474609375e-01
2.106766223907470703e+00
6.660138964653015137e-01
1.180054306983947754e+00
5.958247184753417969e-01
1.091169118881225586e+00
1.044741630554199219e+00
8.991015553474426270e-01
1.380772352218627930e+00
5.683960318565368652e-01
1.248167634010314941e+00
1.619936466217041016e+00
1.524287462234497070e+00
9.503765702247619629e-01
8.675562143325805664e-01
1.369477748870849609e+00
1.920079708099365234e+00
2.962550878524780273e+00
1.688074231147766113e+00
1.050160408020019531e+00
1.162279486656188965e+00
1.776024222373962402e+00
2.166749238967895508e+00
1.359421968460083008e+00
8.640913963317871094e-01
1.079927325248718262e+00
2.001699924468994141e+00
1.733693480491638184e+00
1.132035493850708008e+00
8.183927536010742188e-01
1.200593948364257812e+00
1.217873454093933105e+00
1.239294528961181641e+00
8.670602440834045410e-01
9.778630733489990234e-01
6.341896653175354004e-01
1.998017072677612305e+00
1.530383110046386719e+00
1.649156510829925537e-01
9.977095723152160645e-01
1.728643059730529785e+00
1.698695421218872070e+00
1.444690346717834473e+00
3.005858957767486572e-01
1.266486883163452148e+00
1.582196354866027832e+00
2.420015096664428711e+00
1.239759445190429688e+00
1.102613329887390137e+00
1.348417401313781738e+00
2.393261194229125977e+00
2.447178125381469727e+00
1.386521935462951660e+00
1.015574693679809570e+00
5.759487152099609375e-01
1.937852621078491211e+00
2.888597965240478516e+00
1.567625761032104492e+00
5.780625343322753906e-01
6.077976226806640625e-01
9.508517384529113770e-01
1.379968285560607910e+00
1.107227563858032227e+00
1.317336320877075195e+00
1.024438381195068359e+00
2.071232557296752930e+00
1.644480824470520020e+00
7.361238002777099609e-01
8.166953325271606445e-01
5.254054665565490723e-01
1.086247920989990234e+00
8.778402209281921387e-01
7.724660634994506836e-01
8.484117984771728516e-01
1.795014619827270508e+00
1.218894839286804199e+00
6.452765464782714844e-01
9.781506657600402832e-01
1.159036159515380859e+00
1.379922747611999512e+00
1.150530934333801270e+00
6.538121104240417480e-01
9.168314933776855469e-01
2.305824995040893555e+00
1.379230976104736328e+00
1.431136488914489746e+00
6.485397815704345703e-01
1.687430024147033691e+00
1.520454525947570801e+00
1.610441803932189941e+00
6.445454359054565430e-01
1.346095800399780273e+00
1.593248128890991211e+00
1.158448815345764160e+00
8.140809535980224609e-01
5.092090964317321777e-01
7.229247689247131348e-01
1.740516185760498047e+00
3.911482393741607666e-01
1.397112727165222168e+00
8.535385131835937500e-01
8.020294308662414551e-01
1.192852854728698730e+00
7.215227484703063965e-01
1.376792907714843750e+00
7.807365655899047852e-01
1.754164338111877441e+00
7.787768840789794922e-01
8.821269869804382324e-01
1.972719430923461914e+00
1.116001367568969727e+00
8.227308392524719238e-01
1.482596755027770996e+00
6.425852775573730469e-01
1.785146594047546387e+00
1.068989992141723633e+00
1.058784604072570801e+00
1.429065465927124023e+00
1.249239683151245117e+00
5.613423585891723633e-01
8.456667661666870117e-01
1.078756809234619141e+00
1.430256009101867676e+00
1.463852763175964355e+00
9.345806241035461426e-01
6.203366518020629883e-01
1.037100911140441895e+00
5.415969491004943848e-01
1.540800213813781738e+00
1.076000928878784180e+00
8.969932794570922852e-01
1.146543264389038086e+00
3.334664702415466309e-01
1.814086079597473145e+00
1.215854287147521973e+00
8.238700032234191895e-01
1.065840005874633789e+00
7.542560100555419922e-01
1.115093827247619629e+00
7.700277566909790039e-01
9.918674230575561523e-01
1.166330337524414062e+00
2.876678705215454102e-01
6.471619009971618652e-01
5.808285474777221680e-01
8.640061616897583008e-01
1.485239863395690918e+00
1.603764414787292480e+00
6.432439088821411133e-01
7.687989473342895508e-01
9.200897216796875000e-01
1.776103854179382324e+00
1.196721196174621582e+00
2.079322099685668945e+00
1.176327586174011230e+00
7.238054275512695312e-01
1.064710974693298340e+00
1.528406023979187012e+00
1.620002388954162598e+00
1.153009295463562012e+00
7.276186347007751465e-01
6.588740348815917969e-01
1.257768154144287109e+00
1.201466083526611328e+00
1.197964310646057129e+00
1.159117221832275391e+00
1.249720215797424316e+00
2.026647567749023438e+00
1.916369199752807617e+00
8.758539557456970215e-01
9.252493977546691895e-01
5.465443059802055359e-02
1.615610480308532715e+00
1.459274649620056152e+00
1.329319715499877930e+00
4.666856229305267334e-01
1.226233482360839844e+00
9.712333083152770996e-01
1.128230690956115723e+00
7.413127422332763672e-01
1.065194606781005859e+00
1.146068930625915527e+00
2.100922584533691406e+00
1.455289483070373535e+00
7.792493104934692383e-01
1.900070548057556152e+00
1.621788740158081055e+00
1.998787164688110352e+00
1.265677094459533691e+00
9.523510336875915527e-01
1.321795582771301270e+00
1.940812945365905762e+00
1.968712329864501953e+00
1.056433677673339844e+00
1.487403631210327148e+00
1.306016921997070312e+00
2.079025030136108398e+00
1.270994186401367188e+00
1.087340593338012695e+00
1.244771718978881836e+00
1.461880445480346680e+00
1.689994215965270996e+00
8.770447969436645508e-01
3.711915314197540283e-01
1.717759013175964355e+00
1.260759472846984863e+00
1.352392911911010742e+00
1.592237234115600586e+00
3.471919894218444824e-01
1.607835412025451660e+00
8.226575255393981934e-01
1.717151641845703125e+00
1.681712031364440918e+00
7.668423652648925781e-01
1.299233555793762207e+00
1.971218466758728027e+00
7.863079905509948730e-01
8.792306184768676758e-01
6.553096175193786621e-01
1.451213598251342773e+00
1.366350173950195312e+00
2.180063009262084961e+00
8.854066133499145508e-01
9.302783012390136719e-01
1.669235587120056152e+00
2.092418670654296875e+00
1.704758167266845703e+00
7.905195951461791992e-01
9.660968780517578125e-01
9.099670052528381348e-01
2.090945720672607422e+00
2.191616058349609375e+00
1.489650487899780273e+00
1.784723520278930664e+00
1.213976621627807617e+00
1.746226787567138672e+00
2.020398139953613281e+00
1.027850747108459473e+00
1.257943630218505859e+00
9.095516800880432129e-01
2.130854606628417969e+00
6.816365718841552734e-01
6.885553598403930664e-01
8.382477164268493652e-01
9.479894042015075684e-01
2.124312400817871094e+00
1.368022441864013672e+00
9.364088177680969238e-01
1.208310365676879883e+00
5.748360753059387207e-01
1.593170762062072754e+00
1.191571831703186035e+00
7.734720110893249512e-01
1.352689981460571289e+00
7.201930284500122070e-01
1.098724961280822754e+00
8.185725212097167969e-01
9.979120492935180664e-01
1.811713337898254395e+00
1.604019761085510254e+00
1.745759010314941406e+00
8.724800348281860352e-01
1.134193778038024902e+00
2.087139636278152466e-01
2.102846145629882812e+00
1.917078852653503418e+00
9.359743595123291016e-01
1.286750674247741699e+00
1.146095991134643555e+00
1.707733035087585449e+00
2.056400060653686523e+00
1.935499906539916992e+00
2.067008018493652344e+00
1.668243050575256348e+00
1.996743321418762207e+00
1.956248641014099121e+00
6.896783113479614258e-01
1.214072942733764648e+00
7.145650386810302734e-01
1.911186695098876953e+00
9.739281535148620605e-01
7.119415402412414551e-01
9.347605705261230469e-01
1.228748440742492676e+00
1.384127974510192871e+00
1.034722208976745605e+00
7.594715952873229980e-01
1.254508376121520996e+00
5.906813740730285645e-01
1.751699686050415039e+00
9.847112298011779785e-01
7.784877419471740723e-01
9.696638584136962891e-01
1.213172078132629395e+00
1.642363190650939941e+00
7.847465276718139648e-01
1.178030252456665039e+00
9.461752772331237793e-01
1.312149047851562500e+00
1.389741659164428711e+00
5.558885335922241211e-01
7.973409891128540039e-01
8.071435093879699707e-01
1.633747458457946777e+00
1.271785616874694824e+00
1.005164146423339844e+00
1.197883725166320801e+00
5.287160873413085938e-01
7.936962246894836426e-01
5.275133252143859863e-01
3.459717333316802979e-01
1.137229442596435547e+00
1.154009580612182617e+00
2.340486645698547363e-01
1.032943964004516602e+00
1.097030758857727051e+00
1.392797470092773438e+00
6.914917230606079102e-01
5.622524619102478027e-01
3.382642567157745361e-01
1.386781692504882812e+00
2.142632722854614258e+00
2.373701810836791992e+00
7.401690483093261719e-01
8.470595479011535645e-01
9.151225686073303223e-01
2.156544685363769531e+00
7.669061422348022461e-01
1.312558293342590332e+00
1.383554100990295410e+00
9.920344948768615723e-01
1.613565206527709961e+00
9.082520604133605957e-01
9.652070403099060059e-01
1.201900362968444824e+00
1.000254392623901367e+00
8.840345740318298340e-01
2.082201242446899414e+00
1.455867409706115723e+00
8.436232805252075195e-01
1.039313435554504395e+00
8.829653859138488770e-01
1.565251827239990234e+00
1.891001343727111816e+00
8.941702842712402344e-01
8.210633993148803711e-01
3.019397556781768799e-01
1.308296799659729004e+00
1.115162014961242676e+00
1.179066419601440430e+00
1.045370817184448242e+00
1.879309535026550293e+00
4.502487778663635254e-01
9.681866765022277832e-01
7.831903696060180664e-01
1.552478313446044922e+00
2.782756984233856201e-01
8.977012038230895996e-01
9.175376892089843750e-01
1.355629682540893555e+00
1.947515130043029785e+00
8.095452785491943359e-01
9.613311290740966797e-01
4.535358250141143799e-01
1.272146582603454590e+00
1.969025611877441406e+00
9.445751905441284180e-01
1.271136522293090820e+00
1.486925601959228516e+00
4.739986062049865723e-01
9.140692949295043945e-01
1.600653886795043945e+00
1.201837539672851562e+00
9.274890422821044922e-01
8.679048418998718262e-01
3.991576135158538818e-01
1.756786227226257324e+00
1.443958759307861328e+00
9.288231730461120605e-01
8.445243239402770996e-01
1.787435293197631836e+00
1.263346433639526367e+00
1.444220185279846191e+00
8.516209721565246582e-01
1.121473312377929688e+00
8.646289110183715820e-01
1.506672024726867676e+00
9.261202216148376465e-01
2.925176322460174561e-01
1.094818592071533203e+00
1.625586271286010742e+00
2.135246038436889648e+00
1.171939134597778320e+00
2.517745196819305420e-01
1.469734549522399902e+00
1.656965494155883789e+00
2.196324110031127930e+00
1.433775901794433594e+00
8.881381750106811523e-01
1.139418601989746094e+00
2.482166051864624023e+00
2.474734067916870117e+00
5.283989310264587402e-01
1.016211390495300293e+00
1.426487207412719727e+00
2.034966468811035156e+00
2.365902185440063477e+00
1.396747708320617676e+00
1.213373899459838867e+00
1.293526053428649902e+00
1.723195433616638184e+00
1.720809698104858398e+00
9.117206931114196777e-01
1.273396611213684082e+00
7.372637391090393066e-01
2.118789672851562500e+00
1.454512238502502441e+00
1.069265961647033691e+00
2.039866596460342407e-01
1.157801389694213867e+00
1.397463202476501465e+00
1.567922234535217285e+00
6.541100144386291504e-01
9.951682090759277344e-01
1.124811053276062012e+00
1.667421221733093262e+00
1.406524419784545898e+00
5.467604398727416992e-01
1.177572011947631836e+00
1.507358431816101074e+00
1.120345950126647949e+00
1.018826484680175781e+00
7.398490905761718750e-01
1.419892668724060059e+00
1.573102712631225586e+00
1.943982243537902832e+00
8.693582415580749512e-01
9.662020802497863770e-01
1.161127209663391113e+00
2.136975288391113281e+00
1.539913773536682129e+00
3.380558192729949951e-01
1.047199964523315430e+00
1.419708967208862305e+00
1.105559945106506348e+00
9.866349697113037109e-01
2.909749746322631836e-01
1.298822283744812012e+00
2.474646806716918945e+00
1.215336680412292480e+00
6.020074486732482910e-01
8.141059875488281250e-01
1.054713726043701172e+00
4.946329593658447266e-01
2.379136085510253906e+00
1.007201194763183594e+00
4.485709965229034424e-01
1.076477169990539551e+00
7.781314253807067871e-01
1.915587186813354492e+00
1.799823999404907227e+00
1.037552058696746826e-01
1.127625465393066406e+00
1.016437411308288574e+00
2.323423147201538086e+00
1.379455924034118652e+00
3.924912214279174805e-01
8.826819658279418945e-01
1.094455242156982422e+00
1.918369293212890625e+00
5.274065732955932617e-01
6.831173300743103027e-01
1.604254007339477539e+00
2.131401300430297852e+00
2.485159635543823242e+00
8.651979565620422363e-01
3.586432635784149170e-01
5.897687077522277832e-01
1.753917932510375977e+00
1.921256184577941895e+00
9.496765136718750000e-01
5.724955797195434570e-01
2.545203268527984619e-01
1.929552197456359863e+00
1.236964225769042969e+00
9.650153517723083496e-01
7.854365110397338867e-01
1.107033491134643555e+00
1.099122285842895508e+00
8.727833032608032227e-01
6.484303474426269531e-01
7.589736580848693848e-01
6.255867481231689453e-01
1.580987453460693359e+00
1.200894474983215332e+00
4.495688676834106445e-01
1.503417730331420898e+00
2.740412354469299316e-01
9.914901852607727051e-01
7.750104665756225586e-01
5.895383954048156738e-01
2.033943176269531250e+00
8.542931079864501953e-01
1.349720478057861328e+00
8.520286679267883301e-01
3.941333293914794922e-01
1.204954862594604492e+00
7.479091286659240723e-01
1.513700246810913086e+00
4.804515540599822998e-01
9.076359272003173828e-01
1.595770239830017090e+00
1.552221655845642090e+00
1.642515778541564941e+00
1.163200378417968750e+00
1.917301416397094727e+00
1.370607614517211914e+00
2.127795696258544922e+00
1.936966896057128906e+00
7.523319721221923828e-01
9.799383878707885742e-01
8.398894220590591431e-02
2.773907899856567383e+00
1.637024283409118652e+00
2.508576869964599609e+00
1.706349134445190430e+00
1.550285220146179199e+00
1.832589507102966309e+00
1.074432015419006348e+00
5.060253143310546875e-01
1.214011192321777344e+00
9.573631882667541504e-01
1.947676539421081543e+00
1.004900217056274414e+00
8.451175093650817871e-01
1.617865204811096191e+00
4.287461936473846436e-01
2.002346754074096680e+00
5.799739360809326172e-01
4.973968267440795898e-01
1.519160389900207520e+00
1.851492643356323242e+00
2.800631523132324219e+00
8.180531859397888184e-01
6.603668332099914551e-01
4.140994548797607422e-01
1.857475638389587402e+00
1.712167382240295410e+00
9.142019152641296387e-01
7.682067155838012695e-01
4.522226154804229736e-01
2.253526210784912109e+00
1.136220693588256836e+00
1.002278327941894531e+00
1.170357704162597656e+00
1.069157361984252930e+00
1.560023903846740723e+00
1.238306641578674316e+00
5.034532546997070312e-01
9.579401016235351562e-01
3.713773488998413086e-01
1.276446342468261719e+00
1.235605001449584961e+00
5.652822256088256836e-01
1.467278003692626953e+00
1.802922368049621582e+00
4.669676423072814941e-01
5.296953916549682617e-01
4.286525249481201172e-01
1.955704927444458008e+00
1.435341238975524902e+00
2.106388330459594727e+00
7.780136466026306152e-01
7.575968503952026367e-01
1.349676728248596191e+00
2.102727890014648438e+00
2.885253667831420898e+00
9.331394433975219727e-01
5.039264559745788574e-01
9.159855842590332031e-01
2.156673192977905273e+00
2.685007095336914062e+00
2.376562356948852539e+00
2.608964920043945312e+00
1.702387928962707520e+00
2.076961040496826172e+00
1.820591092109680176e+00
7.551012039184570312e-01
7.941956520080566406e-01
4.330717027187347412e-01
2.735064744949340820e+00
1.648382425308227539e+00
1.939352631568908691e+00
2.195562362670898438e+00
1.429951429367065430e+00
2.141460895538330078e+00
1.602981328964233398e+00
4.817459583282470703e-01
1.114192605018615723e+00
5.165677666664123535e-01
1.792089700698852539e+00
4.445370733737945557e-01
8.477852940559387207e-01
1.421452999114990234e+00
1.069998979568481445e+00
7.713769078254699707e-01
5.453640222549438477e-01
7.287238240242004395e-01
2.176173448562622070e+00
9.518558979034423828e-01
7.865937948226928711e-01
8.387938141822814941e-01
1.044204473495483398e+00
1.340884804725646973e+00
1.503232359886169434e+00
9.679075479507446289e-01
7.397689819335937500e-01
7.012569308280944824e-01
1.615940928459167480e+00
1.639960765838623047e+00
9.055361151695251465e-01
7.533686757087707520e-01
1.010417342185974121e+00
7.556896805763244629e-01
1.310259222984313965e+00
1.015798091888427734e+00
4.597531259059906006e-01
9.935534000396728516e-01
6.230300664901733398e-01
1.808773159980773926e+00
4.709092080593109131e-01
3.346216976642608643e-01
1.203793764114379883e+00
2.041918277740478516e+00
1.221058964729309082e+00
7.808166146278381348e-01
4.852673411369323730e-01
1.815423965454101562e+00
2.110719494521617889e-02
2.382716178894042969e+00
9.439329504966735840e-01
1.194125115871429443e-01
1.221990823745727539e+00
1.797877073287963867e+00
1.444017291069030762e+00
5.920796394348144531e-01
7.361462116241455078e-01
1.302059173583984375e+00
1.665704250335693359e+00
2.262958288192749023e+00
1.402480363845825195e+00
1.041425108909606934e+00
1.120635271072387695e+00
2.218129396438598633e+00
1.296877861022949219e+00
1.219740748405456543e+00
6.795816421508789062e-01
7.570407986640930176e-01
1.390232205390930176e+00
8.342109918594360352e-01
8.260961174964904785e-01
2.202559709548950195e-01
1.531174898147583008e+00
7.985640764236450195e-01
6.844417452812194824e-01
1.029546618461608887e+00
9.425274729728698730e-01
2.877345383167266846e-01
1.703535795211791992e+00
5.997217297554016113e-01
1.045728087425231934e+00
2.227205276489257812e+00
1.241677761077880859e+00
1.267468214035034180e+00
9.110071659088134766e-01
3.385724127292633057e-01
1.543316364288330078e+00
1.207481980323791504e+00
1.916835069656372070e+00
8.873271942138671875e-01
9.460180401802062988e-01
9.100251793861389160e-01
1.951218843460083008e+00
2.042885303497314453e+00
8.247128129005432129e-01
6.302441954612731934e-01
1.111371874809265137e+00
2.184354305267333984e+00
2.381784677505493164e+00
1.727749347686767578e+00
8.713580369949340820e-01
1.650072455406188965e+00
1.883765101432800293e+00
1.557178258895874023e+00
7.940655350685119629e-01
1.125341176986694336e+00
3.146323561668395996e-01
2.649212360382080078e+00
1.886466979980468750e+00
1.477910995483398438e+00
7.378086447715759277e-01
1.561737298965454102e+00
1.400977611541748047e+00
7.254999279975891113e-01
4.558593332767486572e-01
9.342213869094848633e-01
4.731509983539581299e-01
2.375982999801635742e+00
1.079404711723327637e+00
4.697301685810089111e-01
1.742273092269897461e+00
8.248379826545715332e-01
1.768343687057495117e+00
7.213252186775207520e-01
5.655062794685363770e-01
1.367750644683837891e+00
1.008643507957458496e+00
1.252327442169189453e+00
7.690892815589904785e-01
6.781592965126037598e-01
6.060408353805541992e-01
1.351781010627746582e+00
1.159120321273803711e+00
9.864177107810974121e-01
7.818163633346557617e-01
7.811062335968017578e-01
1.653226256370544434e+00
8.493584394454956055e-01
1.244587898254394531e+00
8.269373178482055664e-01
2.303417921066284180e+00
9.546192288398742676e-01
1.036861777305603027e+00
1.039047718048095703e+00
1.372626066207885742e+00
8.174170851707458496e-01
1.218370914459228516e+00
5.361603498458862305e-01
5.299267172813415527e-01
1.302541613578796387e+00
6.263024806976318359e-01
1.609907746315002441e+00
6.910274624824523926e-01
2.934371829032897949e-01
2.102676391601562500e+00
7.462759017944335938e-01
1.792250514030456543e+00
1.047482013702392578e+00
9.088314771652221680e-01
1.644380688667297363e+00
1.025966763496398926e+00
1.335871696472167969e+00
1.304416060447692871e+00
7.500411868095397949e-01
1.627127885818481445e+00
1.603642582893371582e+00
1.712083935737609863e+00
1.298069238662719727e+00
8.015299439430236816e-01
8.552648425102233887e-01
1.046439170837402344e+00
1.254338979721069336e+00
1.393849253654479980e+00
6.189181804656982422e-01
5.649324655532836914e-01
2.331292390823364258e+00
1.826206564903259277e+00
7.729272842407226562e-01
7.403373122215270996e-01
9.424000382423400879e-01
1.503115415573120117e+00
9.118952751159667969e-01
3.719793260097503662e-01
1.224419847130775452e-01
7.012610435485839844e-01
2.095508575439453125e+00
1.169687628746032715e+00
1.165328621864318848e+00
1.776227712631225586e+00
1.273884296417236328e+00
2.291481018066406250e+00
6.587370038032531738e-01
2.808421850204467773e-01
1.629602193832397461e+00
1.089572548866271973e+00
2.086858272552490234e+00
1.061260223388671875e+00
6.700673103332519531e-01
1.123715162277221680e+00
2.247986555099487305e+00
2.276969671249389648e+00
1.038367509841918945e+00
6.124471426010131836e-01
5.880243778228759766e-01
1.962561607360839844e+00
2.189315080642700195e+00
1.288168191909790039e+00
2.019624710083007812e+00
1.650438547134399414e+00
2.552667140960693359e+00
1.878008961677551270e+00
6.343045830726623535e-01
9.578778743743896484e-01
5.209667086601257324e-01
2.806789636611938477e+00
2.119382858276367188e+00
2.616295814514160156e+00
1.533766508102416992e+00
2.003973960876464844e+00
2.631168842315673828e+00
1.357872366905212402e+00
4.485406279563903809e-01
1.405236363410949707e+00
6.689916849136352539e-01
2.037329912185668945e+00
1.525288105010986328e+00
5.357734560966491699e-01
1.046895742416381836e+00
8.734090924263000488e-01
2.068338632583618164e+00
8.687754273414611816e-01
4.317896366119384766e-01
1.464166283607482910e+00
1.903490781784057617e+00
2.759053468704223633e+00
1.346358299255371094e+00
8.307186961174011230e-01
1.009815812110900879e+00
2.353788852691650391e+00
2.239381551742553711e+00
1.118508338928222656e+00
5.965789556503295898e-01
3.683092296123504639e-01
2.544736385345458984e+00
2.155728816986083984e+00
2.052022695541381836e+00
2.528837680816650391e+00
1.543872594833374023e+00
2.658186435699462891e+00
1.819329619407653809e+00
5.102983117103576660e-01
1.062220454216003418e+00
8.211710453033447266e-01
2.336661577224731445e+00
1.784443020820617676e+00
1.147726416587829590e+00
1.288063168525695801e+00
1.135319352149963379e+00
1.229445576667785645e+00
5.784135460853576660e-01
4.002202749252319336e-01
1.745952725410461426e+00
1.117270827293395996e+00
1.962894797325134277e+00
5.845712423324584961e-01
2.374576777219772339e-01
6.969220638275146484e-01
1.855756402015686035e+00
1.953925967216491699e+00
8.367518782615661621e-01
5.828539729118347168e-01
6.314591765403747559e-01
1.731029272079467773e+00
1.675617814064025879e+00
5.036951303482055664e-01
7.174391150474548340e-01
9.880506396293640137e-01
1.423340439796447754e+00
8.875361084938049316e-01
8.135566115379333496e-01
9.149410128593444824e-01
6.385722756385803223e-02
1.590028762817382812e+00
1.220640659332275391e+00
1.190768837928771973e+00
8.073545098304748535e-01
8.546385169029235840e-01
1.898953318595886230e+00
6.301697492599487305e-01
4.491733610630035400e-01
1.518755793571472168e+00
9.771608710289001465e-01
1.811995744705200195e+00
1.290500402450561523e+00
2.279249131679534912e-01
1.581207156181335449e+00
1.721649885177612305e+00
8.532206416130065918e-01
1.263422250747680664e+00
4.891870319843292236e-01
1.649164438247680664e+00
1.593987584114074707e+00
1.632370114326477051e+00
3.769403696060180664e-01
8.148798942565917969e-01
1.091122746467590332e+00
1.729189991950988770e+00
1.083555817604064941e+00
7.412267327308654785e-01
1.086248040199279785e+00
1.033177018165588379e+00
1.528044700622558594e+00
1.208809018135070801e+00
3.514104187488555908e-01
1.205821752548217773e+00
1.436936855316162109e+00
1.288751602172851562e+00
5.667405128479003906e-01
1.045631647109985352e+00
9.967418909072875977e-01
3.969898819923400879e-01
1.242253065109252930e+00
3.587949573993682861e-01
1.251984953880310059e+00
1.794573187828063965e+00
1.831836819648742676e+00
4.651246070861816406e-01
1.960759162902832031e+00
6.728013753890991211e-01
2.165304660797119141e+00
3.741089701652526855e-01
1.531306743621826172e+00
7.571888566017150879e-01
5.940435528755187988e-01
1.278284430503845215e+00
8.385014533996582031e-01
1.261294603347778320e+00
1.131735205650329590e+00
9.746165275573730469e-01
1.125371336936950684e+00
1.194840550422668457e+00
6.698271036148071289e-01
3.636692464351654053e-01
1.022433161735534668e+00
1.161511301994323730e+00
2.155911684036254883e+00
1.548561096191406250e+00
7.208357453346252441e-01
8.735126256942749023e-01
1.065356254577636719e+00
2.003172159194946289e+00
1.575796961784362793e+00
4.543884694576263428e-01
5.889389514923095703e-01
1.761404275894165039e+00
9.337734580039978027e-01
6.594531536102294922e-01
4.808285534381866455e-01
1.026266217231750488e+00
5.005093216896057129e-01
1.375680565834045410e+00
4.155964851379394531e-01
5.011516213417053223e-01
2.255775928497314453e+00
3.368525803089141846e-01
1.335208773612976074e+00
8.409845232963562012e-01
6.764559745788574219e-01
1.733115911483764648e+00
1.251989006996154785e+00
1.055535912513732910e+00
1.374399065971374512e+00
8.418442010879516602e-01
7.313871383666992188e-01
1.305049538612365723e+00
1.201314210891723633e+00
1.036306858062744141e+00
1.079248547554016113e+00
1.126471281051635742e+00
1.578103303909301758e+00
6.715154647827148438e-01
2.444397211074829102e-01
6.130989789962768555e-01
1.183961510658264160e+00
1.813036322593688965e+00
1.230584621429443359e+00
8.481714725494384766e-01
1.015600681304931641e+00
4.970640242099761963e-01
1.503500223159790039e+00
1.785260796546936035e+00
8.189548254013061523e-01
1.202585458755493164e+00
1.531689167022705078e+00
3.846323490142822266e-01
3.985700607299804688e-01
5.112298727035522461e-01
1.475101351737976074e+00
1.105408787727355957e+00
2.026684284210205078e+00
3.488761186599731445e-01
7.013616561889648438e-01
9.214525222778320312e-01
1.907645463943481445e+00
2.209774494171142578e+00
6.288093328475952148e-01
4.983411729335784912e-01
9.332273602485656738e-01
1.861185669898986816e+00
1.960716843605041504e+00
1.478759288787841797e+00
1.437220931053161621e+00
1.298048853874206543e+00
1.762389898300170898e+00
1.253757357597351074e+00
1.017921924591064453e+00
8.199793696403503418e-01
1.158277988433837891e+00
2.102714300155639648e+00
1.149851918220520020e+00
3.518436551094055176e-01
2.372959256172180176e-01
1.538277149200439453e+00
7.814004421234130859e-01
6.716933846473693848e-01
6.756275892257690430e-01
1.142930626869201660e+00
2.422260344028472900e-01
2.617873668670654297e+00
1.008408427238464355e+00
2.988936603069305420e-01
1.572377920150756836e+00
1.305349230766296387e+00
2.204579353332519531e+00
3.837834000587463379e-01
1.411940157413482666e-01
1.575231194496154785e+00
1.362962245941162109e+00
1.788953900337219238e+00
1.192983746528625488e+00
7.240242958068847656e-01
7.190652489662170410e-01
1.120637059211730957e+00
2.686937332153320312e+00
9.760314226150512695e-01
8.743848800659179688e-01
8.342055678367614746e-01
2.308608293533325195e+00
2.206344366073608398e+00
9.161367416381835938e-01
6.625667810440063477e-01
2.659583687782287598e-01
1.550944924354553223e+00
2.376235485076904297e+00
7.517468929290771484e-01
3.507758080959320068e-01
1.272490859031677246e+00
2.559173345565795898e+00
1.984666228294372559e+00
6.330958008766174316e-01
6.216970682144165039e-01
6.048711538314819336e-01
2.919958591461181641e+00
1.879461765289306641e+00
1.477955281734466553e-01
9.103317260742187500e-01
1.216707587242126465e+00
2.266821384429931641e+00
1.517874360084533691e+00
5.549677014350891113e-01
1.467455863952636719e+00
1.157006382942199707e+00
1.967833518981933594e+00
1.044487714767456055e+00
5.964683890342712402e-01
1.864770650863647461e+00
1.434792041778564453e+00
1.130522608757019043e+00
7.525728940963745117e-01
7.313722968101501465e-01
5.860689878463745117e-01
1.835036754608154297e+00
2.037506580352783203e+00
9.516513347625732422e-01
1.082426667213439941e+00
4.011755287647247314e-01
2.156707286834716797e+00
1.447805643081665039e+00
1.835746169090270996e+00
1.576281905174255371e+00
1.128670930862426758e+00
2.116661548614501953e+00
1.004746198654174805e+00
8.820570707321166992e-01
1.055310487747192383e+00
6.800758242607116699e-01
2.489760637283325195e+00
1.750249266624450684e+00
1.005876660346984863e+00
5.789697766304016113e-01
1.376609206199645996e+00
2.831487417221069336e+00
8.527173995971679688e-01
4.975531995296478271e-01
1.827173590660095215e+00
1.363211274147033691e+00
2.634954690933227539e+00
1.843452692031860352e+00
3.297342658042907715e-01
4.719123542308807373e-01
5.088646411895751953e-01
1.661841273307800293e+00
1.145518779754638672e+00
7.356489300727844238e-01
5.785223245620727539e-01
2.195302009582519531e+00
1.433491468429565430e+00
8.457175493240356445e-01
6.549931764602661133e-01
5.637012720108032227e-01
2.168424367904663086e+00
1.745512247085571289e+00
6.879029870033264160e-01
1.008659362792968750e+00
1.657761782407760620e-01
2.229247093200683594e+00
1.000448226928710938e+00
9.075480103492736816e-01
1.114205002784729004e+00
7.078073024749755859e-01
1.381561756134033203e+00
7.734179496765136719e-01
5.953578352928161621e-01
1.347550630569458008e+00
5.625972747802734375e-01
9.957200288772583008e-01
7.958043217658996582e-01
1.088953852653503418e+00
2.277645349502563477e+00
2.135632038116455078e+00
7.446839660406112671e-02
1.743978142738342285e+00
8.185433149337768555e-01
1.903168320655822754e+00
1.389905929565429688e+00
1.223269701004028320e+00
1.552370309829711914e+00
7.266433835029602051e-01
8.715528845787048340e-01
1.403965353965759277e+00
1.395709395408630371e+00
1.137543559074401855e+00
1.013180255889892578e+00
2.250120043754577637e-01
1.862729072570800781e+00
1.319756031036376953e+00
8.135727047920227051e-01
6.220090985298156738e-01
1.058993458747863770e+00
1.574916005134582520e+00
6.274200677871704102e-01
8.748205900192260742e-01
1.126764059066772461e+00
2.528247237205505371e-01
1.486417770385742188e+00
6.325222253799438477e-01
6.132600903511047363e-01
4.451746940612792969e-01
8.854383826255798340e-01
1.292514085769653320e+00
4.850771725177764893e-01
4.995254576206207275e-01
1.954956173896789551e+00
4.327039420604705811e-01
1.744557619094848633e+00
2.999953329563140869e-01
5.502851009368896484e-01
1.488386750221252441e+00
1.667699933052062988e+00
6.851063966751098633e-01
2.140978336334228516e+00
1.091850638389587402e+00
1.469367980957031250e+00
7.860734462738037109e-01
8.032183647155761719e-01
8.525482416152954102e-01
1.310978770256042480e+00
6.152853369712829590e-01
1.473089456558227539e+00
8.257594108581542969e-01
6.578080058097839355e-01
1.000852823257446289e+00
8.915656059980392456e-02
2.259812116622924805e+00
1.270419597625732422e+00
5.744764208793640137e-01
1.015755295753479004e+00
9.008961915969848633e-01
1.637145161628723145e+00
9.996094107627868652e-01
4.717989563941955566e-01
1.390612244606018066e+00
1.323570251464843750e+00
1.771590948104858398e+00
2.857278287410736084e-01
6.638566255569458008e-01
1.950858712196350098e+00
2.279969453811645508e+00
4.369200468063354492e-01
2.010836601257324219e+00
8.939617276191711426e-01
2.413228750228881836e+00
1.002925872802734375e+00
1.437494397163391113e+00
9.315435886383056641e-01
6.840416193008422852e-01
1.190564513206481934e+00
1.423428535461425781e+00
1.327472686767578125e+00
6.271335482597351074e-01
1.019980192184448242e+00
8.010487556457519531e-01
1.481240391731262207e+00
1.227707624435424805e+00
9.956636428833007812e-01
1.230201363563537598e+00
1.195129394531250000e+00
1.546820759773254395e+00
1.546571254730224609e+00
3.594855666160583496e-01
9.854441881179809570e-01
9.492933154106140137e-01
2.487804412841796875e+00
1.363662123680114746e+00
5.036516189575195312e-01
1.607516765594482422e+00
1.196187973022460938e+00
1.636016845703125000e+00
2.324098944664001465e-01
2.892057597637176514e-01
1.409702301025390625e+00
1.345818519592285156e+00
2.466292142868041992e+00
3.912837207317352295e-01
1.034633994102478027e+00
1.550898909568786621e+00
1.250164628028869629e+00
1.708451986312866211e+00
5.626032352447509766e-01
7.176565527915954590e-01
1.167282223701477051e+00
2.088780641555786133e+00
2.062867879867553711e+00
1.633234500885009766e+00
1.501368761062622070e+00
1.169799923896789551e+00
1.824831128120422363e+00
1.400325536727905273e+00
4.175752401351928711e-01
8.717140555381774902e-01
8.697018623352050781e-01
1.901527643203735352e+00
1.370868325233459473e+00
1.520861029624938965e+00
1.214580416679382324e+00
1.120876312255859375e+00
1.725415468215942383e+00
8.115411996841430664e-01
3.838879466056823730e-01
1.151948571205139160e+00
6.369510293006896973e-01
2.324081897735595703e+00
8.302600979804992676e-01
4.078660607337951660e-01
1.616245985031127930e+00
1.634618282318115234e+00
9.815761446952819824e-01
1.016160011291503906e+00
5.363357067108154297e-01
1.785993218421936035e+00
1.182213306427001953e+00
2.400528430938720703e+00
5.594416260719299316e-01
8.626691699028015137e-01
1.026393532752990723e+00
2.403730154037475586e+00
2.203006982803344727e+00
3.773473203182220459e-01
6.825636029243469238e-01
9.658639430999755859e-01
1.779604077339172363e+00
1.927517652511596680e+00
1.033850073814392090e+00
1.188622951507568359e+00
1.311661362648010254e+00
2.045336961746215820e+00
1.336717486381530762e+00
5.841896533966064453e-01
9.381070733070373535e-01
1.108594775199890137e+00
1.288495421409606934e+00
5.657915472984313965e-01
6.203760504722595215e-01
1.265697598457336426e+00
2.202107667922973633e+00
2.643346786499023438e-02
2.061236143112182617e+00
7.392873764038085938e-01
1.846339106559753418e+00
9.187304377555847168e-01
1.082524657249450684e+00
1.139826893806457520e+00
7.203396558761596680e-01
2.018294811248779297e+00
9.394229054450988770e-01
7.118031382560729980e-01
1.029300451278686523e+00
6.849153041839599609e-01
1.906911969184875488e+00
1.301603198051452637e+00
1.662693977355957031e+00
5.234639644622802734e-01
5.594418048858642578e-01
1.535820245742797852e+00
4.231842756271362305e-01
9.013055562973022461e-01
1.131631135940551758e+00
1.103560209274291992e+00
6.264241933822631836e-01
1.896804809570312500e+00
1.207286953926086426e+00
1.022888302803039551e+00
4.350944459438323975e-01
3.729689717292785645e-01
1.709819555282592773e+00
8.345752954483032227e-01
8.784512281417846680e-01
9.734536409378051758e-01
4.446632862091064453e-01
2.208676099777221680e+00
1.441502928733825684e+00
2.420332670211791992e+00
3.369657397270202637e-01
1.813234925270080566e+00
1.628307104110717773e+00
7.536225914955139160e-01
5.074772238731384277e-01
1.732465028762817383e+00
7.194707393646240234e-01
1.997570395469665527e+00
8.821303844451904297e-01
1.136244654655456543e+00
1.267668008804321289e+00
1.350554704666137695e+00
1.430189967155456543e+00
8.603433966636657715e-01
8.178077936172485352e-01
1.008834958076477051e+00
9.684846997261047363e-01
1.635974645614624023e+00
7.963605523109436035e-01
8.187801837921142578e-01
1.377930283546447754e+00
1.202246308326721191e+00
2.434796541929244995e-01
1.005508303642272949e+00
1.142050385475158691e+00
7.923586368560791016e-01
1.836489439010620117e+00
1.909137666225433350e-01
2.959642410278320312e-01
1.457967281341552734e+00
9.361643791198730469e-01
1.459890365600585938e+00
1.355295330286026001e-01
6.218810081481933594e-01
1.878303289413452148e+00
1.021987438201904297e+00
9.112898707389831543e-01
4.590609967708587646e-01
1.009420037269592285e+00
8.342002034187316895e-01
1.204585671424865723e+00
1.209277033805847168e+00
1.422054886817932129e+00
9.704798460006713867e-01
1.584736704826354980e+00
1.387133836746215820e+00
1.239311575889587402e+00
4.174650311470031738e-01
1.340944051742553711e+00
1.535461664199829102e+00
1.162362575531005859e+00
9.638481736183166504e-01
9.525321722030639648e-01
1.055181622505187988e+00
1.393122792243957520e+00
1.375001311302185059e+00
6.675497293472290039e-01
4.671529829502105713e-01
4.839062690734863281e-01
1.437673568725585938e+00
1.090091943740844727e+00
7.329263091087341309e-01
8.639007806777954102e-01
1.293136477470397949e+00
1.451605677604675293e+00
1.509559869766235352e+00
2.341192811727523804e-01
1.281912088394165039e+00
1.962226033210754395e+00
2.959151983261108398e+00
8.729132413864135742e-01
1.509767413139343262e+00
9.739105701446533203e-01
2.122642040252685547e+00
1.265623092651367188e+00
1.694225788116455078e+00
7.462453246116638184e-01
8.737149834632873535e-01
1.478814840316772461e+00
2.098124504089355469e+00
9.283946156501770020e-01
1.885560393333435059e+00
1.029149293899536133e+00
1.063140511512756348e+00
6.727403402328491211e-01
6.751619577407836914e-01
1.090629100799560547e+00
1.982422709465026855e+00
2.454027175903320312e+00
8.716444969177246094e-01
6.175617575645446777e-01
7.832280993461608887e-01
1.115336179733276367e+00
1.055701255798339844e+00
1.071899175643920898e+00
2.095335572957992554e-01
6.377038955688476562e-01
1.140037536621093750e+00
1.377379298210144043e+00
1.669633150100708008e+00
3.443266749382019043e-01
6.073487997055053711e-01
1.131623864173889160e+00
1.105778098106384277e+00
1.601141929626464844e+00
8.048347234725952148e-01
1.050784230232238770e+00
1.147629618644714355e+00
1.399492621421813965e+00
1.351183533668518066e+00
5.884622335433959961e-01
3.141946792602539062e-01
1.650683760643005371e+00
1.212614536285400391e+00
1.461134433746337891e+00
6.167169809341430664e-01
1.192710280418395996e+00
1.519603967666625977e+00
8.357521891593933105e-01
2.285475134849548340e-01
1.400166153907775879e+00
1.125949025154113770e+00
1.026044845581054688e+00
1.908515334129333496e+00
1.276732325553894043e+00
9.309186935424804688e-01
9.970635771751403809e-01
1.718103528022766113e+00
9.022464752197265625e-01
4.170949757099151611e-01
1.286684036254882812e+00
7.302057743072509766e-01
1.153899312019348145e+00
1.147590398788452148e+00
6.280630826950073242e-01
4.579130709171295166e-01
1.097784757614135742e+00
1.687336206436157227e+00
6.706447005271911621e-01
1.581121921539306641e+00
8.746481537818908691e-01
1.749898552894592285e+00
1.647108048200607300e-01
1.759477615356445312e+00
6.941121220588684082e-01
5.077497363090515137e-01
1.692014098167419434e+00
1.018962740898132324e+00
1.660979747772216797e+00
9.718369245529174805e-01
7.658293247222900391e-01
1.523009538650512695e+00
1.079977631568908691e+00
1.297106742858886719e+00
9.921118021011352539e-01
6.254643797874450684e-01
1.273566722869873047e+00
1.587395548820495605e+00
1.194662451744079590e+00
7.238270640373229980e-01
1.228191852569580078e+00
7.348589301109313965e-01
1.441349744796752930e+00
9.733405113220214844e-01
6.143354177474975586e-01
1.042036533355712891e+00
1.075583100318908691e+00
1.890022397041320801e+00
3.912276625633239746e-01
5.058516263961791992e-01
1.135545134544372559e+00
9.979920983314514160e-01
1.531626939773559570e+00
1.647724509239196777e+00
9.781316518783569336e-01
8.951774239540100098e-01
1.363516688346862793e+00
1.734632492065429688e+00
1.622307896614074707e+00
8.603857159614562988e-01
2.245580434799194336e+00
1.853356361389160156e+00
1.764560818672180176e+00
7.205716967582702637e-01
1.456572175025939941e+00
1.384218096733093262e+00
1.407958269119262695e+00
1.068458199501037598e+00
1.079955697059631348e+00
1.068527221679687500e+00
1.606311202049255371e+00
1.820074081420898438e+00
9.883740544319152832e-01
7.739709019660949707e-01
6.389060616493225098e-01
6.072936058044433594e-01
6.459509730339050293e-01
2.377693653106689453e-01
1.430364131927490234e+00
1.290352582931518555e+00
9.914909601211547852e-01
9.176653623580932617e-01
1.428847074508666992e+00
3.512772619724273682e-01
1.108046293258666992e+00
7.771744132041931152e-01
8.261274695396423340e-01
8.656746149063110352e-01
6.793033480644226074e-01
1.946337342262268066e+00
9.061942696571350098e-01
1.678578138351440430e+00
6.204325556755065918e-01
6.292752027511596680e-01
4.947641789913177490e-01
9.956797361373901367e-01
6.422455906867980957e-01
2.023441553115844727e+00
1.238334178924560547e+00
2.107550382614135742e+00
5.833865404129028320e-01
4.346297085285186768e-01
5.040920376777648926e-01
9.490655660629272461e-01
8.182528018951416016e-01
1.179905533790588379e+00
5.318610668182373047e-01
9.335916638374328613e-01
1.541181325912475586e+00
1.738857150077819824e+00
5.552371144294738770e-01
8.151036500930786133e-01
1.422245383262634277e+00
9.166353940963745117e-01
2.279057979583740234e+00
5.185446739196777344e-01
4.670087099075317383e-01
1.154396414756774902e+00
9.877386689186096191e-01
4.432311654090881348e-01
1.589402794837951660e+00
5.282288193702697754e-01
9.874014854431152344e-01
1.451464891433715820e+00
2.014922380447387695e+00
5.408486723899841309e-01
1.120744585990905762e+00
4.860620498657226562e-01
1.222899079322814941e+00
6.572960019111633301e-01
1.592352509498596191e+00
5.944209694862365723e-01
3.751451373100280762e-01
9.677797555923461914e-01
1.156831502914428711e+00
1.739919543266296387e+00
1.057874441146850586e+00
7.719685435295104980e-01
3.131059408187866211e-01
1.203714609146118164e+00
1.738639473915100098e+00
1.007797598838806152e+00
1.001354694366455078e+00
1.063040971755981445e+00
5.248039364814758301e-01
1.121225953102111816e+00
8.286815285682678223e-01
9.892174005508422852e-01
4.461768567562103271e-01
1.738004207611083984e+00
1.323787212371826172e+00
1.816163361072540283e-01
4.817675948143005371e-01
8.588298559188842773e-01
2.220778703689575195e+00
1.068062663078308105e+00
3.201872110366821289e-01
9.262056946754455566e-01
9.294705986976623535e-01
2.740293025970458984e+00
1.742909789085388184e+00
2.341089725494384766e+00
1.043066382408142090e+00
2.274106979370117188e+00
2.094057798385620117e+00
1.109361767768859863e+00
6.655925512313842773e-01
1.685435891151428223e+00
9.822850823402404785e-01
2.286347627639770508e+00
1.114419460296630859e+00
5.346322655677795410e-01
5.604471564292907715e-01
6.848716735839843750e-01
1.671917080879211426e+00
9.322679638862609863e-01
9.963952302932739258e-01
8.730205297470092773e-01
1.347205519676208496e+00
1.080422282218933105e+00
5.904070734977722168e-01
9.123023748397827148e-01
9.161074161529541016e-01
1.395127296447753906e+00
1.034749627113342285e+00
8.233382701873779297e-01
1.106883168220520020e+00
7.401745319366455078e-01
1.966807842254638672e+00
9.920339584350585938e-01
1.215327262878417969e+00
9.499999284744262695e-01
1.228675961494445801e+00
2.050868034362792969e+00
3.826870322227478027e-01
2.153719961643218994e-01
1.434103012084960938e+00
8.358011245727539062e-01
1.534497380256652832e+00
4.440863132476806641e-01
4.472190141677856445e-01
1.346486330032348633e+00
7.951134443283081055e-01
1.038830637931823730e+00
1.483114361763000488e+00
8.839066624641418457e-01
1.365726828575134277e+00
7.367705702781677246e-01
9.855216145515441895e-01
3.172872066497802734e-01
1.044985055923461914e+00
8.233293294906616211e-01
1.353167772293090820e+00
1.203486323356628418e+00
6.967411637306213379e-01
1.013683795928955078e+00
6.831873655319213867e-01
1.950428843498229980e+00
1.354416489601135254e+00
1.286193728446960449e+00
1.509108901023864746e+00
1.265169739723205566e+00
2.064357280731201172e+00
9.295666813850402832e-01
4.217333793640136719e-01
7.883599996566772461e-01
1.107543110847473145e+00
1.521914243698120117e+00
7.010801434516906738e-01
6.103946566581726074e-01
1.751410245895385742e+00
6.824567914009094238e-01
8.320173621177673340e-01
1.670345902442932129e+00
5.393201708793640137e-01
1.644411444664001465e+00
1.129477143287658691e+00
1.553646445274353027e+00
5.462951660156250000e-01
1.075483918190002441e+00
1.645743608474731445e+00
9.749099612236022949e-01
1.090521454811096191e+00
6.651204228401184082e-01
8.748037815093994141e-01
1.013250708580017090e+00
1.161839008331298828e+00
8.820126652717590332e-01
1.007773280143737793e+00
5.147260427474975586e-01
8.829613924026489258e-01
1.442337036132812500e+00
8.028960227966308594e-01
9.982363581657409668e-01
9.379440546035766602e-01
8.422323465347290039e-01
1.349580407142639160e+00
8.580364584922790527e-01
5.669060349464416504e-01
1.155529022216796875e+00
1.778659343719482422e+00
4.005421102046966553e-01
1.300547719001770020e+00
6.815464496612548828e-01
1.326050162315368652e+00
2.104020714759826660e-01
1.279099106788635254e+00
7.064827680587768555e-01
8.892511129379272461e-01
1.623135805130004883e+00
8.481044769287109375e-01
7.692081332206726074e-01
1.391055226325988770e+00
6.877202987670898438e-01
1.426199674606323242e+00
7.313214540481567383e-01
1.186351895332336426e+00
8.500187397003173828e-01
5.582434535026550293e-01
3.514888584613800049e-01
1.418115496635437012e+00
1.013228893280029297e+00
7.004891633987426758e-01
8.412927985191345215e-01
3.499286174774169922e-01
1.523133158683776855e+00
7.703993320465087891e-01
4.847778081893920898e-01
1.017055749893188477e+00
1.063091278076171875e+00
1.940024733543395996e+00
6.532668471336364746e-01
6.935490965843200684e-01
1.383466839790344238e+00
7.747926712036132812e-01
9.225584268569946289e-01
1.664126515388488770e-01
7.476082444190979004e-01
1.101199150085449219e+00
9.580598473548889160e-01
5.844524502754211426e-01
1.678518176078796387e+00
4.078148603439331055e-01
1.720145821571350098e+00
9.698066115379333496e-01
1.146517992019653320e+00
5.858916044235229492e-01
9.155552983283996582e-01
8.613682985305786133e-01
8.454259037971496582e-01
1.355006098747253418e+00
8.195672035217285156e-01
9.003466963768005371e-01
1.055104494094848633e+00
9.160488247871398926e-01
1.271827220916748047e+00
8.595575392246246338e-02
9.836568236351013184e-01
1.296899914741516113e+00
4.724111557006835938e-01
2.285527586936950684e-01
1.002429008483886719e+00
1.241782546043395996e+00
8.345350623130798340e-01
1.661257147789001465e+00
3.603197038173675537e-01
3.979434370994567871e-01
8.775674104690551758e-01
5.872778296470642090e-01
2.264266729354858398e+00
4.068057239055633545e-01
4.526946842670440674e-01
9.293779134750366211e-01
3.557063043117523193e-01
2.097353219985961914e+00
1.343803048133850098e+00
1.682036876678466797e+00
5.369781255722045898e-01
1.150517940521240234e+00
1.775423288345336914e+00
6.450215578079223633e-01
3.522835671901702881e-01
7.681767940521240234e-01
1.167707085609436035e+00
1.302070617675781250e+00
7.319105863571166992e-01
7.668787837028503418e-01
1.376864194869995117e+00
3.625288307666778564e-01
1.030179977416992188e+00
6.980634331703186035e-01
1.145315647125244141e+00
6.170509457588195801e-01
1.822938799858093262e+00
1.738553166389465332e+00
6.702318191528320312e-01
7.173094153404235840e-01
1.284503698348999023e+00
1.259715676307678223e+00
1.031651973724365234e+00
1.473305523395538330e-01
6.414652466773986816e-01
1.078906059265136719e+00
2.816111087799072266e+00
9.549093842506408691e-01
3.574663996696472168e-01
7.986557483673095703e-01
1.068026423454284668e+00
3.061077356338500977e+00
6.988589167594909668e-01
2.188759744167327881e-01
8.099909424781799316e-01
1.105947852134704590e+00
2.539002180099487305e+00
1.793416380882263184e+00
4.262130260467529297e-01
9.574630260467529297e-01
2.483979016542434692e-01
1.500968217849731445e+00
9.787477850914001465e-01
7.574477195739746094e-01
5.082734227180480957e-01
1.379948854446411133e+00
9.867700338363647461e-01
1.062671661376953125e+00
1.424078226089477539e+00
1.300138235092163086e+00
9.746491312980651855e-01
7.975470423698425293e-01
9.641218185424804688e-01
9.759827852249145508e-01
7.228396534919738770e-01
1.532895445823669434e+00
1.733918666839599609e+00
1.681758642196655273e+00
9.621333479881286621e-01
8.955566287040710449e-01
1.581532359123229980e+00
8.380196690559387207e-01
7.739680409431457520e-01
6.499872803688049316e-01
9.146136641502380371e-01
1.864108681678771973e+00
1.064006805419921875e+00
2.390267848968505859e+00
8.293277621269226074e-01
1.625816702842712402e+00
2.090314626693725586e+00
9.237266182899475098e-01
5.235006660223007202e-02
1.062475681304931641e+00
1.380915403366088867e+00
2.314746379852294922e+00
1.273709058761596680e+00
4.115521013736724854e-01
5.565271377563476562e-01
2.552266418933868408e-01
4.955306947231292725e-01
7.671607136726379395e-01
1.090897798538208008e+00
1.020559787750244141e+00
1.625594735145568848e+00
1.386519074440002441e+00
4.940438866615295410e-01
6.315649151802062988e-01
1.057376623153686523e+00
2.524497985839843750e+00
1.227622509002685547e+00
7.307920455932617188e-01
7.167088389396667480e-01
6.259145736694335938e-01
2.475047349929809570e+00
1.831805706024169922e+00
3.200769424438476562e+00
2.587362527847290039e+00
1.955185294151306152e+00
2.837516546249389648e+00
9.156063199043273926e-01
7.718042731285095215e-01
4.766934216022491455e-01
1.122461557388305664e+00
2.308327198028564453e+00
9.922755360603332520e-01
1.219457626342773438e+00
1.098613023757934570e+00
5.860418677330017090e-01
1.799300193786621094e+00
9.436960220336914062e-01
5.563476681709289551e-01
1.182500720024108887e+00
3.575260043144226074e-01
4.171348214149475098e-01
1.041513323783874512e+00
1.334707260131835938e+00
1.783481717109680176e+00
9.723665118217468262e-01
1.959898322820663452e-01
1.002585411071777344e+00
1.084506034851074219e+00
6.080555319786071777e-01
1.210612058639526367e+00
5.202800631523132324e-01
4.790699779987335205e-01
6.744254231452941895e-01
4.327822327613830566e-01
1.723773717880249023e+00
5.844441652297973633e-01
5.028674006462097168e-01
5.823941826820373535e-01
6.984989047050476074e-01
1.528956890106201172e+00
8.151301145553588867e-01
3.395325541496276855e-01
6.093856692314147949e-01
9.248034954071044922e-01
1.392029166221618652e+00
1.012874960899353027e+00
1.545645594596862793e-01
9.792879819869995117e-01
9.485611319541931152e-01
1.691163420677185059e+00
5.602596402168273926e-01
8.165490031242370605e-01
1.036349296569824219e+00
1.260234713554382324e+00
1.822541713714599609e+00
1.066554188728332520e+00
8.666810393333435059e-01
7.084785103797912598e-01
1.465154528617858887e+00
1.504048347473144531e+00
5.175974369049072266e-01
6.010489463806152344e-01
1.321025848388671875e+00
8.262600898742675781e-01
4.775271415710449219e-01
9.879258275032043457e-01
3.683416843414306641e-01
4.707171022891998291e-01
1.535935163497924805e+00
4.003672897815704346e-01
8.919838666915893555e-01
1.045522093772888184e+00
1.700983881950378418e+00
4.960643053054809570e-01
1.395834684371948242e+00
4.932379126548767090e-01
8.407897353172302246e-01
5.675147771835327148e-01
1.405312299728393555e+00
7.161220908164978027e-01
8.262864947319030762e-01
1.371480464935302734e+00
1.052466154098510742e+00
1.077164292335510254e+00
1.332539558410644531e+00
4.367586970329284668e-01
1.381206750869750977e+00
4.072394967079162598e-01
9.019388556480407715e-01
1.133739352226257324e+00
9.677178859710693359e-01
5.614153146743774414e-01
1.034145355224609375e+00
7.533426284790039062e-01
9.833506345748901367e-01
1.054226636886596680e+00
4.357919692993164062e-01
1.228795170783996582e+00
9.888225197792053223e-01
1.134988188743591309e+00
7.283526062965393066e-01
1.075005531311035156e+00
6.364076137542724609e-01
6.203671693801879883e-01
6.972211003303527832e-01
6.506949067115783691e-01
3.690666556358337402e-01
1.660131931304931641e+00
7.061980962753295898e-01
6.485373973846435547e-01
5.252173542976379395e-01
6.155507564544677734e-01
1.823418378829956055e+00
9.008706808090209961e-01
8.015767931938171387e-01
8.237696290016174316e-01
1.270499587059020996e+00
2.151311874389648438e+00
1.716054916381835938e+00
1.846286654472351074e+00
1.348393559455871582e+00
1.899564385414123535e+00
1.985400080680847168e+00
9.531999230384826660e-01
6.894642114639282227e-01
6.689639091491699219e-01
2.040714502334594727e+00
2.815973043441772461e+00
1.215921044349670410e+00
1.083024740219116211e+00
5.784471035003662109e-01
2.023771524429321289e+00
1.562531232833862305e+00
9.177820682525634766e-01
4.383440315723419189e-01
9.343190193176269531e-01
1.896102190017700195e+00
6.685923337936401367e-01
5.503751635551452637e-01
1.486353874206542969e-01
1.329657077789306641e+00
2.265686273574829102e+00
2.336110472679138184e-01
7.551819831132888794e-02
2.411409318447113037e-01
1.135618805885314941e+00
2.499624013900756836e+00
1.085830569267272949e+00
6.676259040832519531e-01
1.085662722587585449e+00
9.204889535903930664e-01
1.176726818084716797e+00
9.676975607872009277e-01
1.539011597633361816e-01
1.218910813331604004e+00
1.118373394012451172e+00
1.850924730300903320e+00
5.161127448081970215e-01
1.232371926307678223e+00
1.049280762672424316e+00
1.637279391288757324e+00
1.613719820976257324e+00
3.049342632293701172e-01
1.144430994987487793e+00
1.295265793800354004e+00
9.237270355224609375e-01
8.790150880813598633e-01
1.512132436037063599e-01
1.338503479957580566e+00
1.495356440544128418e+00
1.039881706237792969e+00
7.358137369155883789e-01
4.023239016532897949e-01
7.610116004943847656e-01
8.913676142692565918e-01
1.621790647506713867e+00
1.352946311235427856e-01
4.598585069179534912e-01
6.395994424819946289e-01
1.009111762046813965e+00
2.603488445281982422e+00
3.436395227909088135e-01
7.833850979804992676e-01
9.009094238281250000e-01
8.692287802696228027e-01
2.554087162017822266e+00
1.357909917831420898e+00
5.040653944015502930e-01
1.078050017356872559e+00
5.194838643074035645e-01
1.503010153770446777e+00
9.856137037277221680e-01
5.171005129814147949e-01
9.840868711471557617e-01
1.044814229011535645e+00
7.918018102645874023e-01
7.101969122886657715e-01
9.842249155044555664e-01
1.210610508918762207e+00
3.170609772205352783e-01
3.041433393955230713e-01
4.935837388038635254e-01
8.060179352760314941e-01
3.095875680446624756e-01
2.025589466094970703e+00
8.800088167190551758e-01
3.712281286716461182e-01
7.292373776435852051e-01
4.475417733192443848e-01
1.561470270156860352e+00
3.792942762374877930e-01
2.045696079730987549e-01
1.281137466430664062e-01
4.980369508266448975e-01
1.310243368148803711e+00
7.613902688026428223e-01
7.727054953575134277e-01
1.127535581588745117e+00
6.366716623306274414e-01
9.118253588676452637e-01
1.344328165054321289e+00
1.457584649324417114e-01
1.336014151573181152e+00
2.941468358039855957e-01
1.694785475730895996e+00
1.280261158943176270e+00
3.654207885265350342e-01
9.154265522956848145e-01
9.562886953353881836e-01
1.108680129051208496e+00
9.910575747489929199e-01
7.611401081085205078e-01
6.800323128700256348e-01
1.112524747848510742e+00
1.327864885330200195e+00
1.086305260658264160e+00
1.937890172004699707e+00
1.681432843208312988e+00
2.032639026641845703e+00
5.132467746734619141e-01
6.431989669799804688e-01
7.769070863723754883e-01
5.377915501594543457e-01
2.113370895385742188e+00
7.326370477676391602e-01
1.838358402252197266e+00
1.274213314056396484e+00
1.625287294387817383e+00
2.080720901489257812e+00
7.151067256927490234e-01
2.564446330070495605e-01
1.129163980484008789e+00
8.870835304260253906e-01
1.361191749572753906e+00
8.627287745475769043e-01
5.174888372421264648e-01
1.400791406631469727e+00
3.494395017623901367e-01
1.908004999160766602e+00
1.243754386901855469e+00
5.209032893180847168e-01
1.672401666641235352e+00
7.181318402290344238e-01
1.830613732337951660e+00
5.884569287300109863e-01
1.138491392135620117e+00
9.479594230651855469e-01
5.430377721786499023e-01
5.914458036422729492e-01
7.620369791984558105e-01
7.009980082511901855e-01
3.744668960571289062e-01
1.365318298339843750e+00
8.448104858398437500e-01
7.959018945693969727e-01
6.041035056114196777e-01
6.750137805938720703e-01
1.806230306625366211e+00
5.766641497611999512e-01
4.323810636997222900e-01
6.309865713119506836e-01
1.936410218477249146e-01
2.094358682632446289e+00
1.057181477546691895e+00
3.456115424633026123e-01
8.662237524986267090e-01
1.173556804656982422e+00
1.272113323211669922e+00
1.122384905815124512e+00
3.051742911338806152e-01
1.365776300430297852e+00
5.105664134025573730e-01
1.961750626564025879e+00
8.857376575469970703e-01
7.527874112129211426e-01
1.435676455497741699e+00
6.984168887138366699e-01
1.044551491737365723e+00
1.137227892875671387e+00
4.228927791118621826e-01
5.935845971107482910e-01
1.702283740043640137e+00
2.218726873397827148e+00
1.282057523727416992e+00
8.250045180320739746e-01
8.483996987342834473e-01
2.093957185745239258e+00
9.342387318611145020e-01
1.018930554389953613e+00
4.458075761795043945e-01
6.243536472320556641e-01
2.209946870803833008e+00
1.642778158187866211e+00
2.867956399917602539e+00
2.280492067337036133e+00
2.208906888961791992e+00
2.309947967529296875e+00
9.384230375289916992e-01
8.928716182708740234e-01
3.342203795909881592e-01
1.327006816864013672e+00
2.142134666442871094e+00
1.489856839179992676e+00
1.068154692649841309e+00
7.126128077507019043e-01
4.123953878879547119e-01
1.726344943046569824e+00
8.440446853637695312e-01
1.907690465450286865e-01
1.335690736770629883e+00
9.198480844497680664e-01
1.422651052474975586e+00
5.181766152381896973e-01
3.277394473552703857e-01
5.064739584922790527e-01
2.029587030410766602e+00
1.331361055374145508e+00
3.583574295043945312e-01
7.891495823860168457e-01
4.903978109359741211e-01
1.885911703109741211e+00
2.238055467605590820e+00
1.899090051651000977e+00
2.193983316421508789e+00
1.599899888038635254e+00
1.949167251586914062e+00
4.962514638900756836e-01
2.978995144367218018e-01
5.906115174293518066e-01
7.187516093254089355e-01
2.683761835098266602e+00
1.752766609191894531e+00
1.081020951271057129e+00
3.326914310455322266e-01
8.593005537986755371e-01
2.539402246475219727e+00
3.804389238357543945e-01
7.178030014038085938e-01
6.961089372634887695e-01
1.144068598747253418e+00
2.645232439041137695e+00
5.908026099205017090e-01
3.150273561477661133e-01
1.034614801406860352e+00
7.605617642402648926e-01
1.947919607162475586e+00
7.091713547706604004e-01
4.318429231643676758e-01
1.391005873680114746e+00
1.231521248817443848e+00
1.529262065887451172e+00
4.667484164237976074e-01
9.032400250434875488e-01
9.197509288787841797e-01
6.933829188346862793e-01
1.050467967987060547e+00
5.213923454284667969e-01
5.320716500282287598e-01
3.004463911056518555e-01
1.921318173408508301e+00
8.425758481025695801e-01
5.258166193962097168e-01
5.251264572143554688e-01
5.536410212516784668e-01
2.063237428665161133e+00
3.965523838996887207e-01
4.083902835845947266e-01
1.764790415763854980e-01
8.260640501976013184e-01
2.207673788070678711e+00
1.338460087776184082e+00
2.935781717300415039e+00
1.313615560531616211e+00
1.956951618194580078e+00
2.246206521987915039e+00
4.639651477336883545e-01
6.663706898689270020e-02
8.101634979248046875e-01
1.229286670684814453e+00
2.819432497024536133e+00
1.958971977233886719e+00
5.845203995704650879e-01
4.165888726711273193e-01
1.461095452308654785e+00
1.665506720542907715e+00
4.404022395610809326e-01
6.316831707954406738e-01
6.768242716789245605e-01
1.585268139839172363e+00
1.119863033294677734e+00
4.081071913242340088e-01
1.896622031927108765e-01
1.461163282394409180e+00
2.666739225387573242e+00
1.419608592987060547e+00
5.493219494819641113e-01
1.025614961981773376e-01
1.334631085395812988e+00
2.534591436386108398e+00
1.443654298782348633e+00
1.212575435638427734e+00
9.445935487747192383e-01
1.270034909248352051e+00
2.209684371948242188e+00
8.985483050346374512e-01
4.433647096157073975e-01
6.193327903747558594e-01
8.135222196578979492e-01
2.364590406417846680e+00
1.046891093254089355e+00
1.001500010490417480e+00
9.628471732139587402e-01
1.320793986320495605e+00
1.799036502838134766e+00
1.132590293884277344e+00
5.928465127944946289e-01
9.204187989234924316e-01
1.495928168296813965e+00
1.894447684288024902e+00
8.688271641731262207e-01
2.191277146339416504e-01
5.183394551277160645e-01
1.874805927276611328e+00
1.538457036018371582e+00
8.842004537582397461e-01
5.593340396881103516e-01
5.385681986808776855e-01
2.081068038940429688e+00
1.671750068664550781e+00
2.066493034362792969e+00
1.936490774154663086e+00
1.782002568244934082e+00
1.919223666191101074e+00
9.156532883644104004e-01
4.671662151813507080e-01
5.896828174591064453e-01
5.775703787803649902e-01
2.175694704055786133e+00
8.516407012939453125e-01
1.317689299583435059e+00
1.616850256919860840e+00
1.435029268264770508e+00
1.794204711914062500e+00
1.463249683380126953e+00
6.402204036712646484e-01
1.291595101356506348e+00
1.210066795349121094e+00
1.747226238250732422e+00
5.386593341827392578e-01
4.818845093250274658e-01
5.060439705848693848e-01
1.418584585189819336e+00
1.173576474189758301e+00
4.817638695240020752e-01
7.283823490142822266e-01
1.006586670875549316e+00
1.478476166725158691e+00
1.952247500419616699e+00
1.518326997756958008e+00
2.047607660293579102e+00
1.571772456169128418e+00
1.779188394546508789e+00
1.086044073104858398e+00
8.586543798446655273e-01
6.308292150497436523e-01
6.625595092773437500e-01
1.835329651832580566e+00
7.211996912956237793e-01
4.300891160964965820e-01
2.237890243530273438e+00
1.025305271148681641e+00
6.092701554298400879e-01
1.859836220741271973e+00
2.396617382764816284e-01
1.207819700241088867e+00
5.234601497650146484e-01
1.738931775093078613e+00
1.016077399253845215e+00
4.757200777530670166e-01
1.816674470901489258e+00
7.749617844820022583e-02
1.278133630752563477e+00
1.150793313980102539e+00
2.673520445823669434e-01
1.530477762222290039e+00
5.928032398223876953e-01
1.282548785209655762e+00
4.144218862056732178e-01
9.749138355255126953e-01
1.520833611488342285e+00
2.893982529640197754e-01
5.458248853683471680e-01
8.777019977569580078e-01
9.663727283477783203e-01
3.487095832824707031e-01
1.567496418952941895e+00
9.801238179206848145e-01
8.055043816566467285e-01
6.553716659545898438e-01
5.879326462745666504e-01
1.644490122795104980e+00
6.744296550750732422e-01
6.728561520576477051e-01
2.498716115951538086e-01
7.950304150581359863e-01
2.118729352951049805e+00
8.871006369590759277e-01
4.371518492698669434e-01
1.643522530794143677e-01
2.536869943141937256e-01
1.610943794250488281e+00
5.035932660102844238e-01
2.364110648632049561e-01
1.324348568916320801e+00
5.395116209983825684e-01
1.612470388412475586e+00
2.388533651828765869e-01
8.589671850204467773e-01
2.156496047973632812e+00
5.293015837669372559e-01
3.314708769321441650e-01
1.217083573341369629e+00
7.489335536956787109e-01
1.476762771606445312e+00
9.082428216934204102e-01
9.627221822738647461e-01
5.904822945594787598e-01
8.043773770332336426e-01
1.103347539901733398e+00
1.514069080352783203e+00
2.643015682697296143e-01
6.237952113151550293e-01
8.814303278923034668e-01
8.500269055366516113e-01
1.839819073677062988e+00
1.197794556617736816e+00
2.011230945587158203e+00
1.860462903976440430e+00
1.239409446716308594e+00
1.825402736663818359e+00
2.139499038457870483e-01
5.426950454711914062e-01
5.781886577606201172e-01
6.613780856132507324e-01
1.691434025764465332e+00
5.737682580947875977e-01
2.783148586750030518e-01
8.516288399696350098e-01
5.770663022994995117e-01
1.154350757598876953e+00
1.081474542617797852e+00
4.296102821826934814e-01
1.364863395690917969e+00
1.046529531478881836e+00
1.013840675354003906e+00
1.397101134061813354e-01
5.350817441940307617e-01
9.296985268592834473e-01
1.402809858322143555e+00
1.021278619766235352e+00
4.420393705368041992e-01
7.731388807296752930e-01
5.807247161865234375e-01
1.454998254776000977e+00
1.438572168350219727e+00
1.806116104125976562e+00
2.583397150039672852e+00
2.007296085357666016e+00
2.603467464447021484e+00
9.727398157119750977e-01
8.497071266174316406e-02
5.987628698348999023e-01
8.045172691345214844e-01
2.028470039367675781e+00
1.022957444190979004e+00
8.092704415321350098e-01
5.225512385368347168e-01
5.984728336334228516e-01
1.564335584640502930e+00
1.042119979858398438e+00
3.652572035789489746e-01
1.043701648712158203e+00
9.032614231109619141e-01
1.360389232635498047e+00
6.397881507873535156e-01
9.446149468421936035e-01
1.127559661865234375e+00
1.128387093544006348e+00
1.512735009193420410e+00
6.045246124267578125e-01
6.231948137283325195e-01
1.328699946403503418e+00
5.531138777732849121e-01
1.729575634002685547e+00
1.149132251739501953e+00
1.038868784904479980e+00
1.127035498619079590e+00
1.383977413177490234e+00
5.966363549232482910e-01
5.353633761405944824e-01
8.476461172103881836e-01
3.251538276672363281e-01
1.330217957496643066e+00
5.960905551910400391e-01
7.267692089080810547e-01
1.356765478849411011e-01
1.442019939422607422e+00
1.287440955638885498e-01
1.507326722145080566e+00
4.616643190383911133e-01
9.139843583106994629e-01
4.600563347339630127e-01
1.448930144309997559e+00
5.245414972305297852e-01
4.627513289451599121e-01
1.120282411575317383e+00
1.490228891372680664e+00
7.843728065490722656e-01
1.316121578216552734e+00
4.142209142446517944e-02
1.075318574905395508e+00
3.915571272373199463e-01
1.048909425735473633e+00
3.141526579856872559e-01
3.773334324359893799e-01
7.524794936180114746e-01
9.729011654853820801e-01
8.396472930908203125e-01
4.038055539131164551e-01
7.569761872291564941e-01
6.442036032676696777e-01
6.885967254638671875e-01
1.009896039962768555e+00
9.883726239204406738e-01
1.375270009040832520e+00
1.020540833473205566e+00
1.703600168228149414e+00
8.626193404197692871e-01
5.206713676452636719e-01
9.474082589149475098e-01
7.610414028167724609e-01
1.068997025489807129e+00
4.465857744216918945e-01
4.816071689128875732e-01
7.238121628761291504e-01
7.257820367813110352e-01
5.141898989677429199e-01
1.508036136627197266e+00
3.061646819114685059e-01
1.232939958572387695e+00
6.299918889999389648e-01
1.434219956398010254e+00
5.273869037628173828e-01
1.265475004911422729e-01
1.235882520675659180e+00
9.724028706550598145e-01
1.012927055358886719e+00
8.027518391609191895e-01
4.263811707496643066e-01
1.698879718780517578e+00
5.760999321937561035e-01
1.140204906463623047e+00
6.664145588874816895e-01
1.170183062553405762e+00
1.628010511398315430e+00
5.943368077278137207e-01
3.346316814422607422e-01
8.088911175727844238e-01
9.584437608718872070e-01
1.060769200325012207e+00
9.518558382987976074e-01
1.725883185863494873e-01
2.444807887077331543e-01
4.460220932960510254e-01
1.491784900426864624e-01
1.182890415191650391e+00
7.570339441299438477e-01
1.855290830135345459e-01
5.199059247970581055e-01
2.749948799610137939e-01
2.091840028762817383e+00
1.247305512428283691e+00
2.101483106613159180e+00
1.140132188796997070e+00
1.408179640769958496e+00
1.654510617256164551e+00
3.231624066829681396e-01
3.464277088642120361e-01
8.471418023109436035e-01
6.040841937065124512e-01
2.038203954696655273e+00
4.350551366806030273e-01
4.345461130142211914e-01
1.500191926956176758e+00
3.837482631206512451e-01
3.206788003444671631e-01
9.442604780197143555e-01
7.364361882209777832e-01
1.280510544776916504e+00
7.905043363571166992e-01
1.105481386184692383e+00
6.238462924957275391e-01
6.826391816139221191e-01
1.238345623016357422e+00
6.339518427848815918e-01
3.054199218750000000e-01
3.107327818870544434e-01
3.904952406883239746e-01
6.433941125869750977e-01
1.848379731178283691e+00
1.201425790786743164e+00
8.733970522880554199e-01
5.281754732131958008e-01
1.025906324386596680e+00
1.940803289413452148e+00
5.677681565284729004e-01
6.996947526931762695e-01
5.175024271011352539e-01
7.149568796157836914e-01
2.406566858291625977e+00
1.145224928855895996e+00
7.999835610389709473e-01
5.814428329467773438e-01
3.446003794670104980e-01
1.776585340499877930e+00
7.154979109764099121e-01
2.272675633430480957e-01
1.093956708908081055e+00
1.044647336006164551e+00
2.124269008636474609e+00
7.506028413772583008e-01
6.713387370109558105e-01
7.920605540275573730e-01
6.988406777381896973e-01
7.825508713722229004e-01
7.219819426536560059e-01
7.225559949874877930e-01
6.196208000183105469e-01
1.362008213996887207e+00
1.046901464462280273e+00
1.304544210433959961e+00
6.555225253105163574e-01
1.289267539978027344e+00
2.140701055526733398e+00
9.569398164749145508e-01
7.839639186859130859e-01
3.521968722343444824e-01
1.017992377281188965e+00
1.689815163612365723e+00
1.474686741828918457e+00
2.550153017044067383e+00
1.793957948684692383e+00
1.851785182952880859e+00
2.267457485198974609e+00
5.850968956947326660e-01
4.667464494705200195e-01
8.229742646217346191e-01
7.024804353713989258e-01
1.624040961265563965e+00
9.938800334930419922e-01
8.090600371360778809e-01
1.049166917800903320e+00
7.731912136077880859e-01
5.387470126152038574e-01
8.085743784904479980e-01
7.569882273674011230e-01
1.520427584648132324e+00
7.434101104736328125e-01
7.886174917221069336e-01
6.981183290481567383e-01
3.388722836971282959e-01
2.398590594530105591e-01
1.482625007629394531e+00
2.603448927402496338e-01
4.376982152462005615e-01
6.562588810920715332e-01
4.316290020942687988e-01
1.694669365882873535e+00
1.538976907730102539e+00
1.986701846122741699e+00
1.905663013458251953e+00
1.598718166351318359e+00
1.957119584083557129e+00
8.617460727691650391e-01
7.671918869018554688e-01
7.713364958763122559e-01
8.490532636642456055e-01
2.321425914764404297e+00
1.370700478553771973e+00
1.206214904785156250e+00
9.241672158241271973e-01
9.865011572837829590e-01
7.443507313728332520e-01
1.331747531890869141e+00
2.469418048858642578e-01
1.227482795715332031e+00
4.163006544113159180e-01
1.464242458343505859e+00
5.153244137763977051e-01
8.868898153305053711e-01
1.497521519660949707e+00
5.967983603477478027e-01
2.806335687637329102e-01
8.008307814598083496e-01
6.711723208427429199e-01
1.251871466636657715e+00
5.823197364807128906e-01
5.303669571876525879e-01
6.619664430618286133e-01
3.159690499305725098e-01
1.193731427192687988e-01
1.257616281509399414e+00
1.330772191286087036e-01
2.042697072029113770e-01
3.971911370754241943e-01
2.715054750442504883e-01
1.541984438896179199e+00
8.078652620315551758e-01
1.775507330894470215e-01
5.318379402160644531e-01
6.108077168464660645e-01
7.786598205566406250e-01
3.153342306613922119e-01
5.000535845756530762e-01
7.077360153198242188e-01
5.888442993164062500e-01
1.575979709625244141e+00
9.128523468971252441e-01
1.885796636343002319e-01
1.411352038383483887e+00
4.016964733600616455e-01
1.167709350585937500e+00
5.031142830848693848e-01
6.552997231483459473e-02
1.169625282287597656e+00
8.581392765045166016e-01
1.382265806198120117e+00
4.419150650501251221e-01
6.007503867149353027e-01
1.546378493309020996e+00
9.649848341941833496e-01
1.296462714672088623e-01
7.528183460235595703e-01
5.681959390640258789e-01
6.754136085510253906e-01
8.935638070106506348e-01
4.802071452140808105e-01
7.893839478492736816e-01
7.947510480880737305e-01
2.008116722106933594e+00
7.568486332893371582e-01
1.593516230583190918e+00
3.089515566825866699e-01
5.930170416831970215e-01
8.628138899803161621e-02
1.574046850204467773e+00
6.707463860511779785e-01
5.130835175514221191e-01
1.073314189910888672e+00
1.495639801025390625e+00
6.212579011917114258e-01
7.183993458747863770e-01
2.023431062698364258e-01
8.080606460571289062e-01
6.637632846832275391e-01
1.763719201087951660e+00
6.702703237533569336e-01
5.859810113906860352e-01
3.545670509338378906e-01
1.310623764991760254e+00
8.770456910133361816e-01
7.457207441329956055e-01
3.728966414928436279e-01
3.589204847812652588e-01
1.159287095069885254e+00
1.449842572212219238e+00
7.248639464378356934e-01
8.576380014419555664e-01
4.434292316436767578e-01
8.436403274536132812e-01
2.966232597827911377e-01
5.592967271804809570e-01
3.886516988277435303e-01
2.414919137954711914e-01
1.914763450622558594e+00
1.134953260421752930e+00
5.671688914299011230e-01
5.169007182121276855e-01
1.024587035179138184e+00
2.107892751693725586e+00
7.502881288528442383e-01
8.720162510871887207e-01
4.475639462471008301e-01
1.177930116653442383e+00
2.170106649398803711e+00
1.729566097259521484e+00
1.765545606613159180e+00
6.210142374038696289e-01
1.594410657882690430e+00
1.292175889015197754e+00
6.651923060417175293e-01
3.461651802062988281e-01
1.421106696128845215e+00
2.242377102375030518e-01
1.267630815505981445e+00
2.807129025459289551e-01
2.301916778087615967e-01
8.316860198974609375e-01
3.568440675735473633e-01
4.494603872299194336e-01
9.300729036331176758e-01
7.210810780525207520e-01
6.625480651855468750e-01
1.228075385093688965e+00
5.287502408027648926e-01
2.905328273773193359e-01
7.246428728103637695e-01
5.830820798873901367e-01
1.670361042022705078e+00
4.768768250942230225e-01
3.045689165592193604e-01
6.051070094108581543e-01
4.869354367256164551e-01
1.848837614059448242e+00
4.943756759166717529e-01
1.997245252132415771e-01
1.787316650152206421e-01
6.408020257949829102e-01
1.123003721237182617e+00
1.255748152732849121e+00
2.421103417873382568e-01
7.832927107810974121e-01
6.210006475448608398e-01
1.229647159576416016e+00
1.564680933952331543e-01
5.734484195709228516e-01
7.959258556365966797e-01
7.732291221618652344e-01
1.057736754417419434e+00
1.222514733672142029e-01
8.943512439727783203e-01
7.697423696517944336e-01
7.431699633598327637e-01
1.425253510475158691e+00
4.356083571910858154e-01
4.225979447364807129e-01
9.349025487899780273e-01
5.080507993698120117e-01
5.636698007583618164e-01
5.292560458183288574e-01
6.799683570861816406e-01
1.036293148994445801e+00
1.284779787063598633e+00
5.688300728797912598e-01
4.198255538940429688e-01
7.781850099563598633e-01
4.707506597042083740e-01
1.749463438987731934e+00
4.063199162483215332e-01
7.411242127418518066e-01
7.000420689582824707e-01
1.011581063270568848e+00
1.608442544937133789e+00
3.528556227684020996e-01
3.578525185585021973e-01
1.513259649276733398e+00
1.298963427543640137e+00
9.384304881095886230e-01
1.430276393890380859e+00
7.297074794769287109e-01
1.371650576591491699e+00
1.160940408706665039e+00
1.832808852195739746e+00
1.483699530363082886e-01
6.542116999626159668e-01
9.241949319839477539e-01
7.472200393676757812e-01
4.852860271930694580e-01
3.694303333759307861e-01
7.280686497688293457e-01
7.732594609260559082e-01
1.007511615753173828e+00
1.155533432960510254e+00
3.061971962451934814e-01
6.907531619071960449e-01
8.263099789619445801e-01
1.624647021293640137e+00
1.128699541091918945e+00
3.922776877880096436e-01
7.808097600936889648e-01
9.375366568565368652e-01
1.353117465972900391e+00
8.867512345314025879e-01
3.991807103157043457e-01
4.202972650527954102e-01
1.002858042716979980e+00
9.214005470275878906e-01
1.110157966613769531e+00
3.916304111480712891e-01
7.969126105308532715e-01
7.786347270011901855e-01
1.780125975608825684e+00
4.735226333141326904e-01
3.849403262138366699e-01
5.563481450080871582e-01
5.793522596359252930e-01
1.134677767753601074e+00
4.817433655261993408e-01
3.093963563442230225e-01
5.441612005233764648e-01
9.554700851440429688e-01
1.522005438804626465e+00
1.280966997146606445e+00
1.436254382133483887e+00
1.128557085990905762e+00
1.533967375755310059e+00
3.424518108367919922e-01
4.789939820766448975e-01
6.241388916969299316e-01
5.692877173423767090e-01
1.526843905448913574e+00
1.567923069000244141e+00
2.682848453521728516e+00
1.850275635719299316e+00
1.593538403511047363e+00
1.952283859252929688e+00
3.883628249168395996e-01
2.195405811071395874e-01
7.208586335182189941e-01
4.130294024944305420e-01
2.190745592117309570e+00
9.895709156990051270e-01
2.560524046421051025e-01
6.389026045799255371e-01
9.436858892440795898e-01
5.728017687797546387e-01
1.043424725532531738e+00
1.600404381752014160e-01
9.284686446189880371e-01
9.408808946609497070e-01
1.102362751960754395e+00
2.949907779693603516e-01
8.489859700202941895e-01
9.579199552536010742e-01
1.011569619178771973e+00
5.158339738845825195e-01
8.795633316040039062e-01
3.878505527973175049e-01
5.461162328720092773e-01
6.952998042106628418e-01
1.104984641075134277e+00
4.059916436672210693e-01
3.568306863307952881e-01
3.746811747550964355e-01
1.179045200347900391e+00
2.904722690582275391e-01
4.300093352794647217e-01
4.087308347225189209e-01
3.278883099555969238e-01
1.357320547103881836e+00
8.855066895484924316e-01
1.757725775241851807e-01
5.415555238723754883e-01
7.466565370559692383e-01
1.060913205146789551e+00
9.864938259124755859e-01
1.860098391771316528e-01
8.741084933280944824e-01
1.645080000162124634e-01
1.567598462104797363e+00
6.774339675903320312e-01
5.004191398620605469e-01
9.932512640953063965e-01
1.351765871047973633e+00
4.319979250431060791e-01
1.108278512954711914e+00
6.573538780212402344e-01
1.068960189819335938e+00
2.725754678249359131e-01
1.030845403671264648e+00
3.568899929523468018e-01
1.619833260774612427e-01
4.358434379100799561e-01
8.248698115348815918e-01
7.416728138923645020e-02
4.903872311115264893e-01
4.215600490570068359e-01
3.606375455856323242e-01
1.125349879264831543e+00
1.351840019226074219e+00
2.169070959091186523e+00
2.077230453491210938e+00
1.564969301223754883e+00
1.970402836799621582e+00
3.652418851852416992e-01
1.037999749183654785e+00
2.695310413837432861e-01
8.482880592346191406e-01
1.639931082725524902e+00
8.496066331863403320e-01
2.972281873226165771e-01
5.492894053459167480e-01
5.855970978736877441e-01
7.188788652420043945e-01
1.302135825157165527e+00
2.755451798439025879e-01
7.884333729743957520e-01
3.957418203353881836e-01
1.942033052444458008e+00
2.349648475646972656e-01
1.546465605497360229e-01
6.343767046928405762e-01
4.352919161319732666e-01
5.090759992599487305e-01
6.255434751510620117e-01
2.532648146152496338e-01
7.099697589874267578e-01
7.485353350639343262e-01
1.393829584121704102e+00
1.332401394844055176e+00
1.883674263954162598e+00
1.293215990066528320e+00
1.807033658027648926e+00
4.964557886123657227e-01
1.809130311012268066e-01
8.380166888236999512e-01
4.550073444843292236e-01
1.501939892768859863e+00
8.769239187240600586e-01
5.059133172035217285e-01
5.177624225616455078e-01
1.846988648176193237e-01
1.169085025787353516e+00
9.579404592514038086e-01
3.866525590419769287e-01
7.432756423950195312e-01
5.509008765220642090e-01
1.465874910354614258e+00
3.664104640483856201e-01
6.551292538642883301e-02
8.387959003448486328e-01
1.060978531837463379e+00
1.494683176279067993e-01
8.005424737930297852e-01
1.605862975120544434e-01
1.193187952041625977e+00
1.353200376033782959e-01
1.425710678100585938e+00
4.409327208995819092e-01
6.894682645797729492e-01
1.226884722709655762e+00
1.077739596366882324e+00
4.345145523548126221e-01
4.663832783699035645e-01
1.165475845336914062e-01
3.779276907444000244e-01
5.430729985237121582e-01
6.472688913345336914e-01
7.289682626724243164e-01
3.974277675151824951e-01
4.237022697925567627e-01
1.633396387100219727e+00
6.836529821157455444e-02
5.514007806777954102e-01
3.414625525474548340e-01
3.009285032749176025e-01
1.600655198097229004e+00
8.688276410102844238e-01
2.163260459899902344e+00
7.063641548156738281e-01
1.051938533782958984e+00
1.445258498191833496e+00
8.822928071022033691e-01
3.695495128631591797e-01
9.237196445465087891e-01
4.098715186119079590e-01
1.698612093925476074e+00
4.303558170795440674e-01
3.370943367481231689e-01
8.121892809867858887e-01
3.913064897060394287e-01
4.635272026062011719e-01
3.344980478286743164e-01
4.334265887737274170e-01
9.802175164222717285e-01
7.458605170249938965e-01
7.200079560279846191e-01
4.395080506801605225e-01
2.314057946205139160e-01
2.827079892158508301e-01
8.492768406867980957e-01
1.296835094690322876e-01
4.832994192838668823e-02
9.775451570749282837e-02
5.101660639047622681e-02
1.042586922645568848e+00
3.370237946510314941e-01
6.956392526626586914e-02
3.735213279724121094e-01
1.529381036758422852e+00
7.457935214042663574e-01
1.183841943740844727e+00
3.572514355182647705e-01
6.616797447204589844e-01
5.389693975448608398e-01
1.515452265739440918e+00
1.089926958084106445e+00
9.379934072494506836e-01
9.595149159431457520e-01
1.447450041770935059e+00
8.372746109962463379e-01
9.269380569458007812e-01
7.718168497085571289e-01
9.465513825416564941e-01
3.008534312248229980e-01
6.890257000923156738e-01
9.196408390998840332e-01
2.344200015068054199e-01
6.601480245590209961e-01
8.201116919517517090e-01
8.111213445663452148e-01
5.839533209800720215e-01
2.021720558404922485e-01
5.535223484039306641e-01
8.137325644493103027e-01
1.039163470268249512e+00
1.612862110137939453e+00
1.247327446937561035e+00
1.121622800827026367e+00
1.488813281059265137e+00
4.754123985767364502e-01
8.095601201057434082e-01
3.041475713253021240e-01
5.744456648826599121e-01
1.547198891639709473e+00
8.078293800354003906e-01
2.628437280654907227e-01
9.893981814384460449e-01
1.136123657226562500e+00
6.941187977790832520e-01
1.677741050720214844e+00
1.188884750008583069e-01
1.400332093238830566e+00
8.938305377960205078e-01
1.240466952323913574e+00
1.069612503051757812e+00
4.331026673316955566e-01
1.278337836265563965e+00
6.971211433410644531e-01
7.058081030845642090e-01
7.408723831176757812e-01
5.559256672859191895e-01
1.116855025291442871e+00
2.318609505891799927e-01
1.263172984123229980e+00
1.418554186820983887e+00
1.845551609992980957e+00
9.178035259246826172e-01
1.370247483253479004e+00
3.870735168457031250e-01
1.389839798212051392e-01
5.615730881690979004e-01
3.878242969512939453e-01
7.276589870452880859e-01
7.680122256278991699e-01
5.500058531761169434e-01
2.650842070579528809e-01
5.206916332244873047e-01
7.722063064575195312e-01
1.262279033660888672e+00
3.878937661647796631e-01
1.280703783035278320e+00
2.410976439714431763e-01
1.263970732688903809e+00
1.062417745590209961e+00
5.111013054847717285e-01
7.173538208007812500e-01
2.160997837781906128e-01
1.037664413452148438e+00
9.460164308547973633e-01
1.519201099872589111e-01
1.338448643684387207e+00
1.632060706615447998e-01
1.067072391510009766e+00
5.128734707832336426e-01
7.503184080123901367e-01
1.539955854415893555e+00
1.609905123710632324e+00
5.464127659797668457e-01
9.525325298309326172e-01
3.223236501216888428e-01
9.709159135818481445e-01
2.154706865549087524e-01
6.123159527778625488e-01
2.379071265459060669e-01
7.031723260879516602e-01
1.937204360961914062e+00
3.023798167705535889e-01
4.082798659801483154e-01
2.199869900941848755e-01
1.155819967389106750e-01
1.256060600280761719e-01
1.131700277328491211e+00
7.069822549819946289e-01
5.627765655517578125e-01
7.794258594512939453e-01
9.302341341972351074e-01
6.458333730697631836e-01
1.380465745925903320e+00
2.079786807298660278e-01
1.393000245094299316e+00
4.804293215274810791e-01
7.440504431724548340e-01
8.147176504135131836e-01
5.346119403839111328e-01
1.456002950668334961e+00
7.869500517845153809e-01
4.058960676193237305e-01
1.300586104393005371e+00
4.375731647014617920e-01
2.049804925918579102e+00
9.086866378784179688e-01
8.291218876838684082e-01
2.447294443845748901e-01
1.031569480895996094e+00
4.583058953285217285e-01
8.123425841331481934e-01
4.497989118099212646e-01
4.548642933368682861e-01
7.545070052146911621e-01
9.294686913490295410e-01
7.024984359741210938e-01
1.229703664779663086e+00
1.665206074714660645e+00
1.305322766304016113e+00
8.194584846496582031e-01
1.169331073760986328e+00
4.999060332775115967e-01
2.536192536354064941e-01
1.079928159713745117e+00
1.002908825874328613e+00
1.027738809585571289e+00
4.135283529758453369e-01
4.595259130001068115e-01
1.255357503890991211e+00
1.735755920410156250e+00
7.853822112083435059e-01
1.560004115104675293e+00
2.875067591667175293e-01
1.526520848274230957e+00
7.291806340217590332e-01
1.116489648818969727e+00
7.520279288291931152e-01
9.382985234260559082e-01
1.133861660957336426e+00
4.246824681758880615e-01
2.780255377292633057e-01
7.353770136833190918e-01
7.532958984375000000e-01
1.359218478202819824e+00
4.495539665222167969e-01
1.095201969146728516e+00
7.872088551521301270e-01
1.230496764183044434e+00
6.320213675498962402e-01
8.644334673881530762e-01
5.240083336830139160e-01
4.201472103595733643e-01
7.045692801475524902e-01
5.982680320739746094e-01
1.310459256172180176e+00
6.943827271461486816e-01
7.219396829605102539e-01
1.371852636337280273e+00
1.287392973899841309e+00
8.156123161315917969e-01
1.144368171691894531e+00
2.830207049846649170e-01
1.563670396804809570e+00
1.270054578781127930e+00
1.820741772651672363e+00
5.658751130104064941e-01
7.642062306404113770e-01
1.181079506874084473e+00
1.037965059280395508e+00
5.528404712677001953e-01
6.348055005073547363e-01
3.408536911010742188e-01
1.371093750000000000e+00
8.516982197761535645e-01
1.459819078445434570e+00
1.125544548034667969e+00
1.206694126129150391e+00
4.846763014793395996e-01
1.243301391601562500e+00
5.008348822593688965e-01
1.639543026685714722e-01
4.871632158756256104e-01
2.309823036193847656e-01
9.448153972625732422e-01
8.163958191871643066e-01
8.629475831985473633e-01
1.486664731055498123e-02
1.095755219459533691e+00
1.169862747192382812e-01
5.277505517005920410e-01
6.642612218856811523e-01
6.640768647193908691e-01
6.244146227836608887e-01
1.295706272125244141e+00
5.914489030838012695e-01
3.072979748249053955e-01
9.869518280029296875e-01
1.198906183242797852e+00
4.847215116024017334e-01
7.613070607185363770e-01
4.409517049789428711e-01
7.803083062171936035e-01
6.114997267723083496e-01
1.647977948188781738e+00
1.037176489830017090e+00
5.675535798072814941e-01
1.057245969772338867e+00
9.725565314292907715e-01
9.184097647666931152e-01
6.292409300804138184e-01
2.903458178043365479e-01
7.161167860031127930e-01
6.607866287231445312e-01
1.168697118759155273e+00
1.051395416259765625e+00
1.255592942237854004e+00
8.977210521697998047e-01
1.297988772392272949e+00
2.418566793203353882e-01
2.058841586112976074e-01
1.037196636199951172e+00
1.105315327644348145e+00
8.377622961997985840e-01
4.998707175254821777e-01
7.149748802185058594e-01
7.450491189956665039e-02
1.057019829750061035e+00
4.684403538703918457e-01
1.390522241592407227e+00
2.124294191598892212e-01
1.343803763389587402e+00
2.231675088405609131e-01
8.111906647682189941e-01
3.304358124732971191e-01
4.880833625793457031e-01
1.448779582977294922e+00
6.907150149345397949e-01
7.401046156883239746e-01
6.944136619567871094e-01
2.499741762876510620e-01
1.682383775711059570e+00
8.120445609092712402e-01
9.344107508659362793e-01
3.950791060924530029e-01
6.056413054466247559e-01
1.835000634193420410e+00
1.209226369857788086e+00
1.286360979080200195e+00
9.400211572647094727e-01
7.317401170730590820e-01
1.223748207092285156e+00
7.818069458007812500e-01
7.257442474365234375e-01
4.756079018115997314e-01
8.731656074523925781e-01
8.134744167327880859e-01
6.474880576133728027e-01
8.928796052932739258e-01
4.041577875614166260e-02
9.888851642608642578e-01
8.361019492149353027e-01
7.057651281356811523e-01
6.075208783149719238e-01
1.400247812271118164e+00
4.698672890663146973e-01
1.047473788261413574e+00
1.179370045661926270e+00
5.248675942420959473e-01
6.092528700828552246e-01
1.622477173805236816e+00
2.017908096313476562e-01
7.465383410453796387e-01
4.778910279273986816e-01
1.193410515785217285e+00
1.556318759918212891e+00
2.065798759460449219e+00
1.588495373725891113e+00
1.025761723518371582e+00
7.169920802116394043e-01
1.618074893951416016e+00
4.162386655807495117e-01
3.893846273422241211e-01
1.146216869354248047e+00
7.599339485168457031e-01
1.644145607948303223e+00
1.181951045989990234e+00
4.942517876625061035e-01
3.486830294132232666e-01
4.802168607711791992e-01
3.934863507747650146e-01
9.887754917144775391e-01
3.714710474014282227e-01
6.835247874259948730e-01
6.058111190795898438e-01
3.320564031600952148e-01
1.393845438957214355e+00
4.217113554477691650e-01
9.136552214622497559e-01
7.803388237953186035e-01
2.303360253572463989e-01
1.471869230270385742e+00
1.385394334793090820e+00
1.371854782104492188e+00
6.853168010711669922e-01
5.026574134826660156e-01
1.565159857273101807e-01
1.204655170440673828e+00
3.244251906871795654e-01
1.154491543769836426e+00
7.493874430656433105e-01
1.202530741691589355e+00
5.148146152496337891e-01
6.587151288986206055e-01
1.110162019729614258e+00
1.082512617111206055e+00
5.811298489570617676e-01
4.657111167907714844e-01
4.481159746646881104e-01
7.964026331901550293e-01
4.809160530567169189e-01
6.443321108818054199e-01
4.188778102397918701e-01
4.244596958160400391e-01
3.248087763786315918e-01
9.043235778808593750e-01
4.247288107872009277e-01
5.898709893226623535e-01
3.523910641670227051e-01
7.163124084472656250e-01
1.425199389457702637e+00
1.318151831626892090e+00
1.732459068298339844e+00
1.198456883430480957e+00
1.458001732826232910e+00
1.421865820884704590e+00
8.352041244506835938e-01
4.742155075073242188e-01
1.069931745529174805e+00
6.549004465341567993e-02
1.198081970214843750e+00
5.977694392204284668e-01
4.896813333034515381e-01
5.855956673622131348e-01
4.306626617908477783e-01
1.231476187705993652e+00
8.340921998023986816e-01
5.763458609580993652e-01
1.358922600746154785e+00
3.604683876037597656e-01
1.221851587295532227e+00
5.177556872367858887e-01
9.642398357391357422e-01
2.948211133480072021e-01
1.519793152809143066e+00
2.856153845787048340e-01
6.113287433981895447e-02
7.298207283020019531e-01
5.629084706306457520e-01
9.385436773300170898e-01
1.596549987792968750e+00
2.414748907089233398e+00
1.974347114562988281e+00
1.288071393966674805e+00
1.374733567237854004e+00
3.951108157634735107e-01
9.882137775421142578e-01
6.702134609222412109e-01
5.176742076873779297e-01
1.530779361724853516e+00
6.352294683456420898e-01
4.544537365436553955e-01
7.475947141647338867e-01
6.875220537185668945e-01
3.276339471340179443e-01
1.191489458084106445e+00
2.473560273647308350e-01
1.558168172836303711e+00
5.565856099128723145e-01
7.374258041381835938e-01
6.775938868522644043e-01
6.410632729530334473e-01
1.269274115562438965e+00
1.465386033058166504e+00
8.639286160469055176e-01
9.812493324279785156e-01
6.563379168510437012e-01
1.541216254234313965e+00
3.183184564113616943e-01
6.235877871513366699e-01
4.226275682449340820e-01
3.530158698558807373e-01
1.593046039342880249e-01
8.983018398284912109e-01
4.611209928989410400e-01
3.941325247287750244e-01
3.556873202323913574e-01
5.810638070106506348e-01
8.516635298728942871e-01
4.517523646354675293e-01
6.306518912315368652e-01
1.218419671058654785e-01
4.295205771923065186e-01
5.155966877937316895e-01
5.115948915481567383e-01
7.454047799110412598e-01
8.997370600700378418e-01
8.175088763236999512e-01
1.407086491584777832e+00
7.187316417694091797e-01
1.012727618217468262e+00
8.086727261543273926e-01
5.628041028976440430e-01
9.926872849464416504e-01
4.820473492145538330e-01
3.467851132154464722e-02
1.046871423721313477e+00
3.636583387851715088e-01
1.008050799369812012e+00
4.106149077415466309e-01
4.794746935367584229e-01
9.456852078437805176e-01
8.410909771919250488e-01
5.268282294273376465e-01
4.468638002872467041e-01
5.024548768997192383e-01
5.556724071502685547e-01
9.402153491973876953e-01
2.990028262138366699e-01
3.594886064529418945e-01
7.105449438095092773e-01
1.452171564102172852e+00
5.177822113037109375e-01
1.423045992851257324e+00
3.535769283771514893e-01
7.733437418937683105e-01
2.869878709316253662e-01
8.810475468635559082e-01
8.563613891601562500e-01
3.656140863895416260e-01
7.593615055084228516e-01
9.618759155273437500e-01
7.257890701293945312e-01
1.036713242530822754e+00
5.843756198883056641e-01
9.424809217453002930e-01
9.777901172637939453e-01
1.286663889884948730e+00
1.320435523986816406e+00
3.720376193523406982e-01
8.223561644554138184e-01
6.040534973144531250e-01
6.326515078544616699e-01
7.730146646499633789e-01
4.224782586097717285e-01
6.665840148925781250e-01
3.917224705219268799e-01
7.147624492645263672e-01
7.881338596343994141e-01
4.195128083229064941e-01
1.393416166305541992e+00
3.814676702022552490e-01
8.904077410697937012e-01
4.280787408351898193e-01
7.330231070518493652e-01
8.154882788658142090e-01
5.612689256668090820e-01
4.563182890415191650e-01
7.619390487670898438e-01
5.792818665504455566e-01
4.197193980216979980e-01
1.013785362243652344e+00
7.772112488746643066e-01
6.019662618637084961e-01
8.955233693122863770e-01
4.284063875675201416e-01
6.483174562454223633e-01
5.382643938064575195e-01
1.036374449729919434e+00
4.911335110664367676e-01
1.040977239608764648e+00
2.760431468486785889e-01
7.401792407035827637e-01
1.734584122896194458e-01
1.546868205070495605e+00
5.819311738014221191e-01
1.714876890182495117e-01
3.782557249069213867e-01
7.492206692695617676e-01
1.136349320411682129e+00
1.088083982467651367e+00
1.149877429008483887e+00
9.240128397941589355e-01
6.521964669227600098e-01
1.392347455024719238e+00
4.662210047245025635e-01
7.248534560203552246e-01
4.707790315151214600e-01
7.125340104103088379e-01
2.623672485351562500e-01
6.543375849723815918e-01
3.670489788055419922e-01
3.757116198539733887e-01
6.747968792915344238e-01
4.599124193191528320e-01
9.698438644409179688e-01
4.280422031879425049e-01
3.992103934288024902e-01
9.107295870780944824e-01
9.837237596511840820e-01
8.695345520973205566e-01
1.224783062934875488e+00
3.430222570896148682e-01
1.655284166336059570e+00
8.857356905937194824e-01
6.157574057579040527e-01
5.238814949989318848e-01
7.289708852767944336e-01
1.679051756858825684e+00
3.204414844512939453e-01
4.426104128360748291e-01
1.150130867958068848e+00
1.025668978691101074e+00
1.463881134986877441e+00
6.763851046562194824e-01
8.955174088478088379e-01
6.174324750900268555e-01
1.111579775810241699e+00
1.541675806045532227e+00
1.424805164337158203e+00
1.231668591499328613e+00
5.783566832542419434e-01
7.787794470787048340e-01
8.018063902854919434e-01
8.210269808769226074e-01
3.967499434947967529e-01
1.381870657205581665e-01
9.165793061256408691e-01
3.734320402145385742e-01
7.405297160148620605e-01
3.606993257999420166e-01
4.247576296329498291e-01
7.360820174217224121e-01
1.757809519767761230e-01
8.773677349090576172e-01
5.003328323364257812e-01
2.509998679161071777e-01
7.190293073654174805e-01
9.395070075988769531e-01
8.196967244148254395e-01
1.144312262535095215e+00
3.381330370903015137e-01
1.615142107009887695e+00
6.876956820487976074e-01
5.485844612121582031e-01
6.943783164024353027e-01
6.297198534011840820e-01
1.456166267395019531e+00
1.475623965263366699e+00
1.451051115989685059e+00
9.456269741058349609e-01
7.869361639022827148e-01
1.429932117462158203e+00
5.722379684448242188e-01
5.400012731552124023e-01
4.363680183887481689e-01
8.261654376983642578e-01
2.384014278650283813e-01
7.970687747001647949e-01
5.037555098533630371e-01
9.764474034309387207e-01
7.463570237159729004e-01
2.644853591918945312e-01
1.085538864135742188e+00
8.237268924713134766e-01
8.799425959587097168e-01
1.477586328983306885e-01
7.463032603263854980e-01
2.558983266353607178e-01
1.207805275917053223e+00
3.285579383373260498e-01
1.323532700538635254e+00
3.275420069694519043e-01
1.506727457046508789e+00
2.875381708145141602e-01
6.009548902511596680e-01
1.139774680137634277e+00
4.740945398807525635e-01
3.366966545581817627e-01
5.348552465438842773e-01
4.999176263809204102e-01
1.141112923622131348e+00
4.219353497028350830e-01
9.926592707633972168e-01
1.543162345886230469e+00
2.258172750473022461e+00
6.477464437484741211e-01
9.110504388809204102e-01
5.483790636062622070e-01
3.332687318325042725e-01
7.964071035385131836e-01
1.356158137321472168e+00
3.833862841129302979e-01
1.286597132682800293e+00
1.810626268386840820e+00
8.619284629821777344e-01
8.244867324829101562e-01
1.053022623062133789e+00
4.285039007663726807e-01
4.081785082817077637e-01
9.522013664245605469e-01
1.839208155870437622e-01
8.436317443847656250e-01
1.855524331331253052e-01
6.262987256050109863e-01
1.037151336669921875e+00
5.644332766532897949e-01
7.245017886161804199e-01
1.302442550659179688e+00
6.891908049583435059e-01
1.727165937423706055e+00
4.114537537097930908e-01
9.167045950889587402e-01
3.283666968345642090e-01
3.082892000675201416e-01
1.534146428108215332e+00
9.330084323883056641e-01
4.945696294307708740e-01
9.659259319305419922e-01
4.627368152141571045e-01
1.087747693061828613e+00
5.059549808502197266e-01
4.624573886394500732e-01
7.879117876291275024e-02
1.097137570381164551e+00
6.635003089904785156e-01
5.317310690879821777e-01
2.759233713150024414e-01
2.582159042358398438e-01
6.115772724151611328e-01
8.552900552749633789e-01
6.008160114288330078e-01
4.446787834167480469e-01
5.093811154365539551e-01
1.544719040393829346e-01
9.420054554939270020e-01
6.614450216293334961e-01
1.167296767234802246e+00
4.253057539463043213e-01
1.025867223739624023e+00
6.057908535003662109e-01
1.152248740196228027e+00
3.351354598999023438e-01
3.864476978778839111e-01
7.138333320617675781e-01
6.660147905349731445e-01
2.673848867416381836e-01
4.756450057029724121e-01
4.942564964294433594e-01
8.683049082756042480e-01
1.114395856857299805e+00
1.476568579673767090e+00
9.966069459915161133e-01
1.125204086303710938e+00
4.611983895301818848e-01
1.254038691520690918e+00
7.031133770942687988e-01
5.104545950889587402e-01
2.232082337141036987e-01
5.133581161499023438e-01
9.557411074638366699e-01
1.655006170272827148e+00
2.491805791854858398e+00
1.776741743087768555e+00
1.107932925224304199e+00
1.561577320098876953e+00
9.251002669334411621e-01
1.542970299720764160e+00
1.681467741727828979e-01
6.428656578063964844e-01
1.211654543876647949e+00
8.231244683265686035e-01
1.103194832801818848e+00
3.653240203857421875e-01
3.656903803348541260e-01
2.038658112287521362e-01
1.052070736885070801e+00
3.871174454689025879e-01
1.294569611549377441e+00
5.972056984901428223e-01
1.365434050559997559e+00
5.679360032081604004e-01
5.357618927955627441e-01
1.102885127067565918e+00
1.000672817230224609e+00
6.782213449478149414e-01
4.526286125183105469e-01
4.504615962505340576e-01
8.225597143173217773e-01
7.183786630630493164e-01
1.969476819038391113e+00
2.537443161010742188e+00
2.510104417800903320e+00
1.079482913017272949e+00
1.695914149284362793e+00
4.738267362117767334e-01
4.557327032089233398e-01
4.115386903285980225e-01
4.059799015522003174e-01
1.522430658340454102e+00
1.619882345199584961e+00
1.655426740646362305e+00
6.585214734077453613e-01
6.033713817596435547e-01
1.322241187095642090e+00
7.144378423690795898e-01
1.080228209495544434e+00
3.757802248001098633e-01
9.947495460510253906e-01
1.577375292778015137e+00
3.959501683712005615e-01
5.957341790199279785e-01
8.756530284881591797e-01
5.565039515495300293e-01
7.597448676824569702e-02
6.314048767089843750e-01
5.556073784828186035e-01
1.107201099395751953e+00
5.574267506599426270e-01
9.735825061798095703e-01
4.676837325096130371e-01
3.590303361415863037e-01
1.003391265869140625e+00
7.622069716453552246e-01
2.695437073707580566e-01
5.968919992446899414e-01
3.031426072120666504e-01
8.506256937980651855e-01
8.294476270675659180e-01
1.431539654731750488e+00
1.873627901077270508e+00
9.233145713806152344e-01
5.014370679855346680e-01
1.666233181953430176e+00
9.361122846603393555e-01
1.141705513000488281e+00
2.343779653310775757e-01
6.304975748062133789e-01
1.767962932586669922e+00
1.928627133369445801e+00
3.407550334930419922e+00
2.241734981536865234e+00
2.234057188034057617e+00
1.892654418945312500e+00
6.445695757865905762e-01
9.118341207504272461e-01
1.120576143264770508e+00
8.176040053367614746e-01
2.133812189102172852e+00
1.412314057350158691e+00
1.019775629043579102e+00
2.272012978792190552e-01
5.494529604911804199e-01
4.795385301113128662e-01
4.336801767349243164e-01
4.309860169887542725e-01
8.813530206680297852e-01
1.050475001335144043e+00
1.652442216873168945e+00
1.256142616271972656e+00
1.348062157630920410e+00
3.656257987022399902e-01
1.676335692405700684e+00
8.567739725112915039e-01
9.203721880912780762e-01
4.713233411312103271e-01
1.437561362981796265e-01
1.322883963584899902e+00
1.846089720726013184e+00
1.269636988639831543e+00
5.261458754539489746e-01
9.322366714477539062e-01
6.962745189666748047e-01
6.548167467117309570e-01
5.946149230003356934e-01
6.344859004020690918e-01
4.834567308425903320e-01
1.328634858131408691e+00
5.224652886390686035e-01
6.186804175376892090e-01
3.286481201648712158e-01
5.992819070816040039e-01
3.928393721580505371e-01
5.833117961883544922e-01
7.877628207206726074e-01
9.564520716667175293e-01
1.340667009353637695e+00
2.088459491729736328e+00
1.199874162673950195e+00
1.325085401535034180e+00
4.066642224788665771e-01
1.303099870681762695e+00
1.293075323104858398e+00
9.005862474441528320e-01
6.038823127746582031e-01
3.470715582370758057e-01
1.233762621879577637e+00
2.193051338195800781e+00
2.976369380950927734e+00
2.739271879196166992e+00
1.571318864822387695e+00
1.853605628013610840e+00
8.871605396270751953e-01
9.851028919219970703e-01
6.085714697837829590e-01
2.664144039154052734e-01
1.274837732315063477e+00
7.886305451393127441e-01
8.501020669937133789e-01
1.949918717145919800e-01
6.998575925827026367e-01
1.200251340866088867e+00
1.292743563652038574e+00
2.985150218009948730e-01
1.587598085403442383e+00
8.335984945297241211e-01
5.616043806076049805e-01
9.931434392929077148e-01
7.928676009178161621e-01
1.091358661651611328e+00
6.776279807090759277e-01
3.780475631356239319e-02
6.379768252372741699e-01
6.710592508316040039e-01
1.686604857444763184e+00
6.688004732131958008e-01
1.051748275756835938e+00
7.387868165969848633e-01
1.066615104675292969e+00
4.348058700561523438e-01
6.849765777587890625e-01
4.357654750347137451e-01
3.885017931461334229e-01
8.538528084754943848e-01
7.442289590835571289e-01
5.802590250968933105e-01
5.270481705665588379e-01
1.791339963674545288e-01
9.386907219886779785e-01
1.283015966415405273e+00
1.098057746887207031e+00
1.500745415687561035e+00
2.864193916320800781e-01
1.134205460548400879e+00
9.775481820106506348e-01
6.580381989479064941e-01
1.122957706451416016e+00
7.710710167884826660e-01
1.378355026245117188e+00
8.490397036075592041e-02
3.326187133789062500e-01
6.515576243400573730e-01
6.357995867729187012e-01
1.522337317466735840e+00
7.563124299049377441e-01
8.011404275894165039e-01
6.214836239814758301e-01
5.649181604385375977e-01
1.088539123535156250e+00
8.340739607810974121e-01
4.699074327945709229e-01
6.497383713722229004e-01
2.558851540088653564e-01
1.581823468208312988e+00
2.466204017400741577e-01
4.711867272853851318e-01
6.490998268127441406e-01
4.493848383426666260e-01
1.543479442596435547e+00
1.027556300163269043e+00
7.170411348342895508e-01
4.466381967067718506e-01
6.640511751174926758e-01
5.175921916961669922e-01
5.986108183860778809e-01
2.522904872894287109e-01
6.689128279685974121e-01
7.391359806060791016e-01
1.303042888641357422e+00
5.180934667587280273e-01
1.724772930145263672e+00
2.143835425376892090e-01
1.542392373085021973e+00
6.813732981681823730e-01
4.264141917228698730e-01
8.616530299186706543e-01
6.706647276878356934e-01
1.757963180541992188e+00
1.084853887557983398e+00
1.328256249427795410e+00
1.589184522628784180e+00
7.960120439529418945e-01
1.891007184982299805e+00
7.281619906425476074e-01
8.254830241203308105e-01
5.654819011688232422e-01
7.525737881660461426e-01
1.129324674606323242e+00
2.344690263271331787e-01
6.677066683769226074e-01
5.829667448997497559e-01
5.599288344383239746e-01
1.412849307060241699e+00
4.654830396175384521e-01
7.558238506317138672e-01
1.908388137817382812e+00
1.126221656799316406e+00
9.322976469993591309e-01
1.256651282310485840e+00
3.148859739303588867e-01
6.345955729484558105e-01
8.232455253601074219e-01
4.452805519104003906e-01
9.628849029541015625e-01
2.691192328929901123e-01
2.316974103450775146e-01
5.265099406242370605e-01
7.865533828735351562e-01
8.381590247154235840e-01
1.477577567100524902e+00
4.515880346298217773e-01
1.699152708053588867e+00
8.184562921524047852e-01
1.379615187644958496e+00
7.178539037704467773e-01
9.340727329254150391e-01
1.581027984619140625e+00
8.394824266433715820e-01
6.675480008125305176e-01
6.891865730285644531e-01
8.395090103149414062e-01
1.638142824172973633e+00
6.729737520217895508e-01
1.312417030334472656e+00
1.732395887374877930e+00
1.759579658508300781e+00
6.455935835838317871e-01
9.784894585609436035e-01
3.562569320201873779e-01
3.930282592773437500e-01
1.029596805572509766e+00
9.725119471549987793e-01
1.094517111778259277e+00
7.518140077590942383e-01
3.168722987174987793e-01
5.027727484703063965e-01
4.789050519466400146e-01
9.736956357955932617e-01
1.381481766700744629e+00
2.927868068218231201e-01
1.111872076988220215e+00
4.257430732250213623e-01
1.252398610115051270e+00
9.805437177419662476e-02
9.310525655746459961e-01
1.009507656097412109e+00
9.272863268852233887e-01
7.320121526718139648e-01
7.109100222587585449e-01
6.409584283828735352e-01
1.371949553489685059e+00
8.185797333717346191e-01
1.424691200256347656e+00
1.251662850379943848e+00
1.757375240325927734e+00
4.221244454383850098e-01
1.099681019783020020e+00
8.982689976692199707e-01
7.552658766508102417e-02
1.038899660110473633e+00
1.241755008697509766e+00
5.933371782302856445e-01
9.894378781318664551e-01
7.789676189422607422e-01
1.361484408378601074e+00
1.450601816177368164e+00
7.837026119232177734e-01
9.077992439270019531e-01
4.762871861457824707e-01
5.392547249794006348e-01
5.880857110023498535e-01
8.670622110366821289e-01
3.838177621364593506e-01
6.156963706016540527e-01
2.582367956638336182e-01
7.584781646728515625e-01
8.992582559585571289e-02
7.168612480163574219e-01
9.970000386238098145e-01
7.932174801826477051e-01
1.196017861366271973e+00
1.765599370002746582e+00
1.204876780509948730e+00
1.984318852424621582e+00
2.915333807468414307e-01
1.719923973083496094e+00
1.618899106979370117e+00
8.117436766624450684e-01
1.348623991012573242e+00
6.080555915832519531e-01
1.090341091156005859e+00
1.687397480010986328e+00
2.300173521041870117e+00
2.587096214294433594e+00
1.381510376930236816e+00
1.520770549774169922e+00
1.873111277818679810e-01
4.917437434196472168e-01
5.836098790168762207e-01
1.024606108665466309e+00
5.872896909713745117e-01
8.072392344474792480e-01
6.544825434684753418e-01
7.815610170364379883e-01
8.699236512184143066e-01
8.001544475555419922e-01
1.014079689979553223e+00
5.760182738304138184e-01
9.980068802833557129e-01
8.116759657859802246e-01
8.833931684494018555e-01
2.513500154018402100e-01
9.436567425727844238e-01
9.884859323501586914e-01
4.650973975658416748e-01
7.846279740333557129e-01
8.212401270866394043e-01
4.796009957790374756e-01
1.801114439964294434e+00
5.623904466629028320e-01
1.158561229705810547e+00
3.224464654922485352e-01
3.913324773311614990e-01
1.623354196548461914e+00
1.637058973312377930e+00
1.613109111785888672e+00
9.068731069564819336e-01
5.856555700302124023e-01
1.800645947456359863e+00
6.290205121040344238e-01
5.734682679176330566e-01
4.827601313591003418e-01
5.733852386474609375e-01
4.788981974124908447e-01
7.162497639656066895e-01
8.804987668991088867e-01
3.378356397151947021e-01
6.483456492424011230e-01
1.185964822769165039e+00
5.559216737747192383e-01
8.758129477500915527e-01
2.050116777420043945e+00
1.155287027359008789e+00
1.309872508049011230e+00
1.074641466140747070e+00
2.446552067995071411e-01
1.082848072052001953e+00
1.156985878944396973e+00
6.212838888168334961e-01
1.177983760833740234e+00
1.884668320417404175e-01
3.527640998363494873e-01
8.854803442955017090e-01
7.567101120948791504e-01
7.133588194847106934e-01
8.824744224548339844e-01
2.997963726520538330e-01
1.787087917327880859e+00
5.385599732398986816e-01
2.248646467924118042e-01
7.795899510383605957e-01
2.684626877307891846e-01
1.477011680603027344e+00
1.006678581237792969e+00
9.978503584861755371e-01
8.340754508972167969e-01
5.051633119583129883e-01
9.551667571067810059e-01
5.946558117866516113e-01
1.447676122188568115e-01
9.674634337425231934e-01
4.322956800460815430e-01
3.649519085884094238e-01
7.653915286064147949e-01
4.263155460357666016e-01
7.387666106224060059e-01
6.761626005172729492e-01
3.726471960544586182e-01
8.454051017761230469e-01
6.147956252098083496e-01
6.892650723457336426e-01
5.377423763275146484e-01
5.918987989425659180e-01
7.342152595520019531e-01
1.236397504806518555e+00
3.553056120872497559e-01
1.859209656715393066e+00
1.622795909643173218e-01
5.667234063148498535e-01
1.012937545776367188e+00
2.235426306724548340e-01
1.274277567863464355e+00
1.484835267066955566e+00
1.209732413291931152e+00
8.634999394416809082e-01
1.958359628915786743e-01
1.372660994529724121e+00
4.272244572639465332e-01
3.539281785488128662e-01
1.084481954574584961e+00
6.506139636039733887e-01
7.557265758514404297e-01
7.587536573410034180e-01
3.082141578197479248e-01
1.027555227279663086e+00
2.585411965847015381e-01
5.998163223266601562e-01
6.748420596122741699e-01
1.017133474349975586e+00
2.531835079193115234e+00
1.152016401290893555e+00
1.294372558593750000e+00
1.354549288749694824e+00
2.893707454204559326e-01
7.709360718727111816e-01
1.238051295280456543e+00
2.245578020811080933e-01
5.314675569534301758e-01
5.356974601745605469e-01
6.355252861976623535e-01
7.501198649406433105e-01
8.517909049987792969e-01
1.968917250633239746e+00
1.042506217956542969e+00
1.435909867286682129e-01
1.603537559509277344e+00
7.279366254806518555e-01
6.053038835525512695e-01
1.098988294601440430e+00
7.343467473983764648e-01
7.712323665618896484e-01
4.724564850330352783e-01
3.612053394317626953e-01
4.703006744384765625e-01
5.231216549873352051e-01
1.110252499580383301e+00
4.368501901626586914e-01
1.559379458427429199e+00
2.291726589202880859e+00
1.696124434471130371e+00
9.816611409187316895e-01
1.256690859794616699e+00
5.614957809448242188e-01
1.273753285408020020e+00
7.616495490074157715e-01
5.519960522651672363e-01
1.199619531631469727e+00
4.426682591438293457e-01
6.665013432502746582e-01
3.008633255958557129e-01
1.890524327754974365e-01
3.626280725002288818e-01
8.885684609413146973e-01
6.584042906761169434e-01
1.302637696266174316e+00
7.525743842124938965e-01
8.505452275276184082e-01
5.451156497001647949e-01
8.155316114425659180e-02
9.522047638893127441e-01
1.069743514060974121e+00
6.671599149703979492e-01
6.993941664695739746e-01
4.119415581226348877e-01
1.494722247123718262e+00
1.613936722278594971e-01
5.408061146736145020e-01
5.635333657264709473e-01
7.813613414764404297e-01
3.898676931858062744e-01
7.771090269088745117e-01
2.221365720033645630e-01
5.026088953018188477e-01
6.738286614418029785e-01
6.069276928901672363e-01
5.804976224899291992e-01
6.922392249107360840e-01
8.498736023902893066e-01
5.595686435699462891e-01
8.186965584754943848e-01
1.520152986049652100e-01
1.050555825233459473e+00
9.658130407333374023e-01
6.433750391006469727e-01
2.205911725759506226e-01
8.931731581687927246e-01
3.986009955406188965e-01
1.282506227493286133e+00
1.053948283195495605e+00
1.008713245391845703e+00
5.254600644111633301e-01
7.249284386634826660e-01
8.203125596046447754e-01
1.399914026260375977e+00
5.541618466377258301e-01
1.163845896720886230e+00
8.108776807785034180e-01
5.043081045150756836e-01
9.967871904373168945e-01
5.764752626419067383e-01
7.883865833282470703e-01
5.562888383865356445e-01
6.649823188781738281e-01
1.536417365074157715e+00
4.757227897644042969e-01
3.578458130359649658e-01
2.406631857156753540e-01
2.519268095493316650e-01
1.384516000747680664e+00
1.214769124984741211e+00
1.070218682289123535e+00
2.890114486217498779e-01
4.594812095165252686e-01
8.274776339530944824e-01
7.182914018630981445e-01
2.796322107315063477e-01
5.595606565475463867e-01
2.184852510690689087e-01
1.309548377990722656e+00
1.663858443498611450e-01
5.464258790016174316e-01
1.104330778121948242e+00
8.150996565818786621e-01
3.727050423622131348e-01
1.008477449417114258e+00
8.046075701713562012e-01
1.944612741470336914e+00
5.662136077880859375e-01
1.305436491966247559e+00
9.764932394027709961e-01
7.088268995285034180e-01
8.734576106071472168e-01
9.589565992355346680e-01
7.787159681320190430e-01
1.175315022468566895e+00
1.257455587387084961e+00
6.618294119834899902e-01
8.656696677207946777e-01
2.616316974163055420e-01
9.261664748191833496e-01
6.751599907875061035e-01
3.995707631111145020e-01
8.780802488327026367e-01
2.307065874338150024e-01
3.250091671943664551e-01
7.321487665176391602e-01
2.773967683315277100e-01
4.990980327129364014e-01
4.395910203456878662e-01
4.331987798213958740e-01
6.829497218132019043e-01
5.134801864624023438e-01
4.512637853622436523e-01
1.156346917152404785e+00
1.151991486549377441e+00
2.196735143661499023e+00
3.243286013603210449e-01
1.247720241546630859e+00
3.364851474761962891e-01
9.164704084396362305e-01
5.902230739593505859e-01
1.735752463340759277e+00
2.309271991252899170e-01
1.080181837081909180e+00
6.212574243545532227e-01
3.316561579704284668e-01
9.635894298553466797e-01
1.134479880332946777e+00
1.558898091316223145e+00
6.432071328163146973e-01
6.455516815185546875e-01
1.858794808387756348e+00
3.050032854080200195e-01
2.944228351116180420e-01
5.372607707977294922e-01
8.597989082336425781e-01
6.592516899108886719e-01
5.442721247673034668e-01
3.682537972927093506e-01
4.126203060150146484e-01
8.241093158721923828e-01
6.239302754402160645e-01
3.333314061164855957e-01
5.173370838165283203e-01
4.060877859592437744e-01
6.878724694252014160e-01
1.685314536094665527e+00
1.535584568977355957e+00
1.677697539329528809e+00
2.443201690912246704e-01
1.762308359146118164e+00
4.538110196590423584e-01
3.314971029758453369e-01
8.042120933532714844e-01
4.635109007358551025e-01
2.047087907791137695e+00
5.724498629570007324e-01
7.965458035469055176e-01
7.367272377014160156e-01
6.395558714866638184e-01
1.611038446426391602e+00
9.393445849418640137e-01
8.015945553779602051e-01
1.678797602653503418e-01
2.994083464145660400e-01
1.430260539054870605e+00
1.076459407806396484e+00
1.221835613250732422e+00
5.712507963180541992e-01
1.065331935882568359e+00
1.198661565780639648e+00
5.751013755798339844e-01
5.638756155967712402e-01
7.441688179969787598e-01
1.137040495872497559e+00
8.407499194145202637e-01
5.040683746337890625e-01
4.650019407272338867e-01
6.084411740303039551e-01
7.144116759300231934e-01
1.780383139848709106e-01
9.696910977363586426e-01
3.303678631782531738e-01
6.809307932853698730e-01
4.093945622444152832e-01
1.350644707679748535e+00
1.297961473464965820e+00
1.439110875129699707e+00
4.513821899890899658e-01
1.967059254646301270e+00
3.210843205451965332e-01
4.695518612861633301e-01
6.751223206520080566e-01
2.432898133993148804e-01
1.216621398925781250e+00
1.580758094787597656e+00
1.093803882598876953e+00
5.596377849578857422e-01
4.126681089401245117e-01
1.128899216651916504e+00
5.960065126419067383e-01
6.595757603645324707e-01
8.655612468719482422e-01
7.825940251350402832e-01
2.006793469190597534e-01
8.423270583152770996e-01
2.998109757900238037e-01
7.875684499740600586e-01
1.046514272689819336e+00
1.648910641670227051e-01
1.163751840591430664e+00
8.469294309616088867e-01
1.501277327537536621e+00
5.792478919029235840e-01
1.282430291175842285e+00
7.713455557823181152e-01
1.043521285057067871e+00
7.684136629104614258e-01
9.603054523468017578e-01
2.249315232038497925e-01
1.283007979393005371e+00
3.115068078041076660e-01
1.335360407829284668e+00
1.118221521377563477e+00
1.028088331222534180e+00
6.847057342529296875e-01
6.670091748237609863e-01
6.542115211486816406e-01
1.619249224662780762e+00
7.124495506286621094e-01
7.496182918548583984e-01
1.839972972869873047e+00
1.649874925613403320e+00
3.655054569244384766e-01
1.248407959938049316e+00
5.661559700965881348e-01
4.617580771446228027e-01
6.997368335723876953e-01
1.529108166694641113e+00
7.268255352973937988e-01
4.053927361965179443e-01
1.853643178939819336e+00
1.176454305648803711e+00
9.266781210899353027e-01
1.183430671691894531e+00
3.400001227855682373e-01
4.492561221122741699e-01
1.025252819061279297e+00
1.088281154632568359e+00
2.759424746036529541e-01
2.304548323154449463e-01
1.044436693191528320e+00
3.764394223690032959e-01
1.293971776962280273e+00
1.596814393997192383e+00
1.326668620109558105e+00
5.815452933311462402e-01
1.952662348747253418e+00
1.714920997619628906e-01
1.587726026773452759e-01
7.434645891189575195e-01
6.334999203681945801e-01
1.443146944046020508e+00
7.619208097457885742e-01
5.725251436233520508e-01
6.759825348854064941e-01
6.375606656074523926e-01
1.517976164817810059e+00
4.828064739704132080e-01
2.399771660566329956e-01
6.853697299957275391e-01
1.032185435295104980e+00
8.953533768653869629e-01
8.288207054138183594e-01
3.368694186210632324e-01
4.330246448516845703e-01
1.179855108261108398e+00
8.511638045310974121e-01
3.376810252666473389e-01
3.951654434204101562e-01
3.544345200061798096e-01
2.070775181055068970e-01
1.777016162872314453e+00
9.275763034820556641e-01
1.458665251731872559e+00
3.483920693397521973e-01
1.274769425392150879e+00
4.010204970836639404e-01
5.960305929183959961e-01
7.136926054954528809e-01
2.760706245899200439e-01
1.183055758476257324e+00
1.608352065086364746e+00
1.973601937294006348e+00
1.293575525283813477e+00
7.504971623420715332e-01
1.811315655708312988e+00
3.829582929611206055e-01
4.992728829383850098e-01
1.311270475387573242e+00
1.199193596839904785e+00
9.010633826255798340e-01
5.922467112541198730e-01
1.285854429006576538e-01
8.423099517822265625e-01
5.247045159339904785e-01
1.153642773628234863e+00
4.564129412174224854e-01
1.038916230201721191e+00
2.415167093276977539e+00
1.879623055458068848e+00
9.338703751564025879e-01
1.342978715896606445e+00
4.359960556030273438e-01
1.357474207878112793e+00
4.392755329608917236e-01
5.445118546485900879e-01
8.961243629455566406e-01
7.559475302696228027e-01
9.081171751022338867e-01
7.576383948326110840e-01
1.167345285415649414e+00
5.289779305458068848e-01
1.034747123718261719e+00
6.352977752685546875e-01
1.743506312370300293e+00
6.436522603034973145e-01
5.579493045806884766e-01
1.206565856933593750e+00
1.236579060554504395e+00
1.516366481781005859e+00
4.021615386009216309e-01
1.040651500225067139e-01
1.009604573249816895e+00
8.563458323478698730e-01
1.334776639938354492e+00
6.248273849487304688e-01
1.148585438728332520e+00
1.459715485572814941e+00
1.829055309295654297e+00
8.691658377647399902e-01
1.162407994270324707e+00
1.698914170265197754e-01
5.340863466262817383e-01
5.971698760986328125e-01
1.316738605499267578e+00
3.231274783611297607e-01
7.461041808128356934e-01
7.812234163284301758e-01
5.611644983291625977e-01
1.844119787216186523e+00
5.623501539230346680e-01
8.802515268325805664e-01
8.427115678787231445e-01
5.900337100028991699e-01
3.297664523124694824e-01
6.916503906250000000e-01
5.444443821907043457e-01
8.512558937072753906e-01
1.121727585792541504e+00
1.172216176986694336e+00
3.899332582950592041e-01
8.689910173416137695e-01
8.449432253837585449e-01
1.731376051902770996e+00
4.879652559757232666e-01
8.342760205268859863e-01
9.682461023330688477e-01
6.498647332191467285e-01
8.776489496231079102e-01
1.216436505317687988e+00
2.587648630142211914e-01
1.002566814422607422e+00
1.150191903114318848e+00
8.931796550750732422e-01
1.604928851127624512e+00
1.642485022544860840e+00
2.503905534744262695e+00
2.521831750869750977e+00
1.143198013305664062e+00
2.086973905563354492e+00
1.592285752296447754e+00
1.760700345039367676e+00
8.871454000473022461e-01
1.002284049987792969e+00
1.707501053810119629e+00
2.507667541503906250e+00
4.231807231903076172e+00
2.394009590148925781e+00
1.874376893043518066e+00
1.494149804115295410e+00
5.638924837112426758e-01
1.467373847961425781e+00
8.745017051696777344e-01
5.857359170913696289e-01
1.762799620628356934e+00
1.672216296195983887e+00
1.731020927429199219e+00
8.811571598052978516e-01
1.275840401649475098e+00
3.882037997245788574e-01
9.386496543884277344e-01
1.113399744033813477e+00
1.124634742736816406e+00
1.378254413604736328e+00
1.315381050109863281e+00
1.904347419738769531e+00
1.975611329078674316e+00
7.897658348083496094e-01
1.155528187751770020e+00
6.889076828956604004e-01
7.670109272003173828e-01
1.041287660598754883e+00
4.398403167724609375e-01
9.058770537376403809e-01
1.158332347869873047e+00
1.659826397895812988e+00
8.138235211372375488e-01
4.503990113735198975e-01
3.346027731895446777e-01
7.393753528594970703e-01
7.374408245086669922e-01
5.278756618499755859e-01
1.897669881582260132e-01
5.031494498252868652e-01
2.488980442285537720e-01
6.210920214653015137e-01
6.232256293296813965e-01
1.333139896392822266e+00
1.287678837776184082e+00
1.185197830200195312e+00
1.000271677970886230e+00
1.672457456588745117e+00
4.323516786098480225e-01
8.327958583831787109e-01
8.585190176963806152e-01
1.773369193077087402e+00
1.017106890678405762e+00
9.755571484565734863e-01
4.972534477710723877e-01
6.581630110740661621e-01
1.196155428886413574e+00
9.230866432189941406e-01
8.639485239982604980e-01
1.231858968734741211e+00
1.836609959602355957e+00
1.723429322242736816e+00
8.886981010437011719e-01
1.165213108062744141e+00
2.202426195144653320e-01
7.702521681785583496e-01
1.171473145484924316e+00
9.540942311286926270e-01
3.416453301906585693e-01
6.911680102348327637e-01
5.889751315116882324e-01
5.220580101013183594e-01
1.651026368141174316e+00
2.060370683670043945e+00
1.310205578804016113e+00
6.398972868919372559e-01
1.610970616340637207e+00
1.460466742515563965e+00
5.538323521614074707e-01
1.072379946708679199e+00
1.136787772178649902e+00
1.613870859146118164e+00
4.691451489925384521e-01
5.143229961395263672e-01
1.012137770652770996e+00
7.419717311859130859e-01
1.707930922508239746e+00
6.667787432670593262e-01
7.662752270698547363e-01
1.538953661918640137e+00
1.808892607688903809e+00
6.648186445236206055e-01
1.327540159225463867e+00
4.966035187244415283e-01
8.853519558906555176e-01
9.861090779304504395e-01
9.761311411857604980e-01
3.681015968322753906e-01
9.073092341423034668e-01
7.737107276916503906e-01
6.880186200141906738e-01
1.342540621757507324e+00
6.283090710639953613e-01
1.817503571510314941e+00
7.574152350425720215e-01
6.481903195381164551e-01
1.114992618560791016e+00
1.630361676216125488e-01
8.112693428993225098e-01
1.235818743705749512e+00
1.172836661338806152e+00
4.585770666599273682e-01
7.227433323860168457e-01
7.887248396873474121e-01
1.346829652786254883e+00
1.788176178932189941e+00
1.515099406242370605e-01
4.192872047424316406e-01
3.819773793220520020e-01
4.795565903186798096e-01
7.047995924949645996e-01
8.624871969223022461e-01
2.555609226226806641e+00
9.027811288833618164e-01
4.154672324657440186e-01
1.926794052124023438e+00
2.220338732004165649e-01
2.744646072387695312e-01
7.400732636451721191e-01
8.124299049377441406e-01
8.392928242683410645e-01
4.601275920867919922e-01
7.535521984100341797e-01
4.817459583282470703e-01
7.976956367492675781e-01
1.191906571388244629e+00
2.918012738227844238e-01
1.020566344261169434e+00
2.534251689910888672e+00
1.006743431091308594e+00
7.350044250488281250e-01
5.482326745986938477e-01
3.929608166217803955e-01
1.131859421730041504e+00
9.059849381446838379e-01
5.199394822120666504e-01
4.119245409965515137e-01
8.094078898429870605e-01
1.807792425155639648e+00
3.957078158855438232e-01
1.239935994148254395e+00
3.970020413398742676e-01
7.465457916259765625e-01
7.275373935699462891e-01
2.032914161682128906e+00
4.262124001979827881e-01
3.139005303382873535e-01
4.236912727355957031e-01
1.064852476119995117e+00
2.356498986482620239e-01
5.156843662261962891e-01
9.486085176467895508e-01
3.410454392433166504e-01
1.020220756530761719e+00
1.840650200843811035e+00
7.516199946403503418e-01
3.654112815856933594e-01
7.994562387466430664e-01
1.056305289268493652e+00
8.509110212326049805e-01
7.425874471664428711e-01
1.475167512893676758e+00
3.877013921737670898e-01
9.695410132408142090e-01
1.499949455261230469e+00
1.122261762619018555e+00
5.680285096168518066e-01
9.915260076522827148e-01
1.224891543388366699e+00
2.472926080226898193e-01
3.741777241230010986e-01
1.500627636909484863e+00
6.307751536369323730e-01
2.080309629440307617e+00
7.162033319473266602e-01
5.224581360816955566e-01
2.639098763465881348e-01
1.322580814361572266e+00
1.191202998161315918e+00
5.097738504409790039e-01
1.063245296478271484e+00
8.440534472465515137e-01
1.092860102653503418e+00
2.373774528503417969e+00
1.229289054870605469e+00
1.112079024314880371e+00
5.869055986404418945e-01
1.193875193595886230e+00
9.291760921478271484e-01
1.328923940658569336e+00
1.935877203941345215e+00
2.304932475090026855e-01
1.238121628761291504e+00
1.773276448249816895e+00
1.598442673683166504e+00
8.553676009178161621e-01
6.723093986511230469e-01
1.164734601974487305e+00
4.870253801345825195e-01
1.043166399002075195e+00
7.581877112388610840e-01
8.716317415237426758e-01
1.061731576919555664e+00
9.190980195999145508e-01
1.364646077156066895e+00
6.399286985397338867e-01
5.609675645828247070e-01
1.386911869049072266e+00
1.600347518920898438e+00
2.736258745193481445e+00
1.867252469062805176e+00
8.337327241897583008e-01
2.277739524841308594e+00
1.458189725875854492e+00
1.433808088302612305e+00
7.908188700675964355e-01
9.431871771812438965e-01
1.568672418594360352e+00
2.089178323745727539e+00
2.780306100845336914e+00
1.033854842185974121e+00
1.448041677474975586e+00
1.771253108978271484e+00
1.182048678398132324e+00
8.941981792449951172e-01
2.821604609489440918e-01
7.758355140686035156e-01
1.704473018646240234e+00
2.773554086685180664e+00
3.023871421813964844e+00
1.769978702068328857e-01
1.243456840515136719e+00
1.497646689414978027e+00
1.166563153266906738e+00
4.379096627235412598e-01
8.051488995552062988e-01
9.934980273246765137e-01
1.586191058158874512e+00
1.008211135864257812e+00
1.571058392524719238e+00
6.007978916168212891e-01
1.292984008789062500e+00
7.445124387741088867e-01
9.285677671432495117e-01
4.978786408901214600e-01
1.196712493896484375e+00
1.662137389183044434e+00
5.020297765731811523e-01
6.722428202629089355e-01
5.171783566474914551e-01
1.021933078765869141e+00
1.705248594284057617e+00
7.496128678321838379e-01
8.771841526031494141e-01
8.152253031730651855e-01
1.212608933448791504e+00
3.468269705772399902e-01
7.849627733230590820e-01
5.403612852096557617e-01
3.475737869739532471e-01
1.180249810218811035e+00
1.738986372947692871e+00
6.757807731628417969e-01
3.602498471736907959e-01
1.209198161959648132e-01
6.401889920234680176e-01
1.976664066314697266e+00
2.007988929748535156e+00
2.619704723358154297e+00
2.292688190937042236e-01
1.131251931190490723e+00
1.203603267669677734e+00
6.492621898651123047e-01
8.461704850196838379e-01
5.322675704956054688e-01
1.446449995040893555e+00
1.428580999374389648e+00
1.579252243041992188e+00
1.513511300086975098e+00
1.004615664482116699e+00
1.856467485427856445e+00
9.042514562606811523e-01
6.093748211860656738e-01
4.624198004603385925e-02
8.396162390708923340e-01
1.123494386672973633e+00
9.733484387397766113e-01
1.804474115371704102e+00
5.697156190872192383e-01
1.219524264335632324e+00
1.927132368087768555e+00
7.159293293952941895e-01
2.074289768934249878e-01
3.933934867382049561e-01
9.677855372428894043e-01
1.730140686035156250e+00
9.796053171157836914e-01
1.205835342407226562e+00
6.277810931205749512e-01
1.264086723327636719e+00
1.288654923439025879e+00
1.586799174547195435e-01
5.242560505867004395e-01
1.267359614372253418e+00
7.355037331581115723e-01
1.724511384963989258e-01
1.569313108921051025e-01
5.619906187057495117e-01
1.256723761558532715e+00
1.157588601112365723e+00
5.057585239410400391e-01
4.695468246936798096e-01
3.621050715446472168e-01
1.965017169713973999e-01
1.127274274826049805e+00
1.491464018821716309e+00
2.052013158798217773e+00
8.932896852493286133e-01
5.202483534812927246e-01
2.034872531890869141e+00
5.636458396911621094e-01
9.588540792465209961e-01
7.450127005577087402e-01
5.869506597518920898e-01
2.287881612777709961e+00
7.169450521469116211e-01
8.600261807441711426e-01
2.015500813722610474e-01
1.031378984451293945e+00
1.592888236045837402e+00
3.474897742271423340e-01
4.634965062141418457e-01
6.048167347908020020e-01
8.822301030158996582e-01
1.989822268486022949e+00
2.308890819549560547e+00
1.984278917312622070e+00
3.474678397178649902e-01
1.003244519233703613e+00
1.177819848060607910e+00
6.798729300498962402e-01
6.174827814102172852e-01
1.722048401832580566e+00
1.033979415893554688e+00
1.881208568811416626e-01
4.491142034530639648e-01
9.137268066406250000e-01
1.393033027648925781e+00
1.392301917076110840e+00
2.929511964321136475e-01
1.078590631484985352e+00
1.461930274963378906e+00
2.198645591735839844e+00
6.256542801856994629e-01
1.536764621734619141e+00
2.148209065198898315e-01
8.206439018249511719e-01
6.140902638435363770e-01
1.627949953079223633e+00
6.178125143051147461e-01
4.154113233089447021e-01
1.513810873031616211e+00
2.112768411636352539e+00
7.779155373573303223e-01
6.860038042068481445e-01
8.242808580398559570e-01
4.006851017475128174e-01
7.266439795494079590e-01
1.407832264900207520e+00
4.265374541282653809e-01
1.249829888343811035e+00
2.914156436920166016e+00
8.586360216140747070e-01
1.076765537261962891e+00
4.143995642662048340e-01
8.282395005226135254e-01
8.616690635681152344e-01
1.229019999504089355e+00
7.287492156028747559e-01
2.565405666828155518e-01
4.784986078739166260e-01
5.869899988174438477e-01
2.842892110347747803e-01
5.883430242538452148e-01
1.311855554580688477e+00
9.071069955825805664e-01
5.534595847129821777e-01
2.087669134140014648e+00
4.158304631710052490e-01
4.048079550266265869e-01
5.387645363807678223e-01
1.082486510276794434e+00
1.486155509948730469e+00
9.047182798385620117e-01
8.691624402999877930e-01
6.068899631500244141e-01
7.860855460166931152e-01
1.756134748458862305e+00
8.206186890602111816e-01
6.322093009948730469e-01
1.813387513160705566e+00
1.634664177894592285e+00
8.575978875160217285e-01
1.026667714118957520e+00
2.284776568412780762e-01
1.499829649925231934e+00
1.345232605934143066e+00
5.111974477767944336e-01
7.842044830322265625e-01
3.098632395267486572e-01
1.734663844108581543e+00
9.416493773460388184e-01
9.034709930419921875e-01
6.641851067543029785e-01
1.042208552360534668e+00
1.373661994934082031e+00
1.257659435272216797e+00
1.288348287343978882e-01
5.696996450424194336e-01
1.075612679123878479e-01
1.481709241867065430e+00
1.327059626579284668e+00
1.057571053504943848e+00
3.580430448055267334e-01
5.094697475433349609e-01
6.897891163825988770e-01
1.494174838066101074e+00
7.873988151550292969e-01
1.093592524528503418e+00
2.371412992477416992e+00
2.028578042984008789e+00
4.027906656265258789e-01
9.532533288002014160e-01
2.431312501430511475e-01
2.749010920524597168e-01
1.023202061653137207e+00
1.272035837173461914e+00
5.710188746452331543e-01
3.252021372318267822e-01
7.252246141433715820e-01
7.935321331024169922e-01
7.065706849098205566e-01
8.045567870140075684e-01
1.249922037124633789e+00
7.285975217819213867e-01
1.122357845306396484e+00
4.166253507137298584e-01
3.673272430896759033e-01
6.817440390586853027e-01
2.133532047271728516e+00
1.309092521667480469e+00
8.116736412048339844e-01
2.356334775686264038e-01
5.945600271224975586e-01
1.198716878890991211e+00
1.899210691452026367e+00
3.128263354301452637e-01
4.466859400272369385e-01
5.138145089149475098e-01
1.119173526763916016e+00
4.410894513130187988e-01
5.324584245681762695e-01
1.387652635574340820e+00
4.193776845932006836e-01
1.116123199462890625e+00
1.694932579994201660e+00
8.041512966156005859e-01
2.656188607215881348e-01
1.280965566635131836e+00
7.356377243995666504e-01
1.326414227485656738e+00
5.448172688484191895e-01
4.536294341087341309e-01
1.272070527076721191e+00
1.003466248512268066e+00
9.123557209968566895e-01
8.776927590370178223e-01
4.907275438308715820e-01
1.398602962493896484e+00
2.034251689910888672e-01
6.668570041656494141e-01
2.859512567520141602e-01
8.482231497764587402e-01
1.229536175727844238e+00
9.991546273231506348e-01
5.662016868591308594e-01
6.182231307029724121e-01
5.702246427536010742e-01
1.900155782699584961e+00
1.168282032012939453e+00
1.278933525085449219e+00
3.080610334873199463e-01
7.665773034095764160e-01
8.344705104827880859e-01
1.619430184364318848e+00
5.484641194343566895e-01
6.039205193519592285e-01
9.734809994697570801e-01
9.570072293281555176e-01
7.648676633834838867e-01
3.420825600624084473e-01
7.751138806343078613e-01
5.355279445648193359e-01
5.186206102371215820e-01
1.440635919570922852e+00
4.146189391613006592e-01
1.000033378601074219e+00
1.727797627449035645e+00
3.829728066921234131e-01
6.581028699874877930e-01
4.604014754295349121e-01
6.345461010932922363e-01
1.124401211738586426e+00
9.982446432113647461e-01
9.779776930809020996e-01
4.696637988090515137e-01
9.169256091117858887e-01
2.625250101089477539e+00
1.249681234359741211e+00
1.476564288139343262e+00
8.056823611259460449e-01
9.215770959854125977e-01
1.571406245231628418e+00
1.653394699096679688e+00
5.233868956565856934e-01
1.017921566963195801e+00
1.918888568878173828e+00
2.683772325515747070e+00
6.304674148559570312e-01
1.273115873336791992e+00
1.314330846071243286e-01
9.294342398643493652e-01
8.042962551116943359e-01
2.174216032028198242e+00
1.294806450605392456e-01
6.661130785942077637e-01
1.441498041152954102e+00
1.340476393699645996e+00
5.907073020935058594e-01
5.700551271438598633e-01
7.261337637901306152e-01
5.106121301651000977e-01
6.214648485183715820e-01
1.509456157684326172e+00
1.953592151403427124e-01
1.239257216453552246e+00
1.317560076713562012e+00
9.325172901153564453e-01
1.493644416332244873e-01
1.376465260982513428e-01
1.324983358383178711e+00
7.518017888069152832e-01
1.942228317260742188e+00
1.385731458663940430e+00
1.054291605949401855e+00
1.171759247779846191e+00
4.709922075271606445e-01
1.342734336853027344e+00
1.413763403892517090e+00
2.937043905258178711e+00
1.368987321853637695e+00
5.278930664062500000e-01
2.326338052749633789e+00
9.372995048761367798e-02
9.937410354614257812e-01
1.043510913848876953e+00
5.984911322593688965e-01
2.313095808029174805e+00
3.694181740283966064e-01
1.121544599533081055e+00
7.193045616149902344e-01
8.077543973922729492e-01
1.891901493072509766e+00
6.564471721649169922e-01
2.667443156242370605e-01
5.056932568550109863e-01
4.657361507415771484e-01
1.807294368743896484e+00
1.437782049179077148e+00
1.711078047752380371e+00
4.364787638187408447e-01
8.561640381813049316e-01
9.113279581069946289e-01
2.349859476089477539e-01
5.230004787445068359e-01
1.503565430641174316e+00
1.003214359283447266e+00
1.465591192245483398e+00
4.920248985290527344e-01
8.789410591125488281e-01
1.506861329078674316e+00
1.525184750556945801e+00
2.407343238592147827e-01
4.829781353473663330e-01
5.427673459053039551e-01
7.707100510597229004e-01
1.380377411842346191e+00
5.716339945793151855e-01
1.355032086372375488e+00
5.980222821235656738e-01
7.469718456268310547e-01
2.094133377075195312e+00
3.939993381500244141e-01
2.387063801288604736e-01
7.243261337280273438e-01
1.056551337242126465e+00
1.700941801071166992e+00
7.765879631042480469e-01
6.033703684806823730e-01
3.868663609027862549e-01
7.321663498878479004e-01
1.337336421012878418e+00
6.163721084594726562e-01
6.707347631454467773e-01
1.406610012054443359e+00
7.339203953742980957e-01
6.081600785255432129e-01
3.923467695713043213e-01
1.160562992095947266e+00
7.976943850517272949e-01
1.200252532958984375e+00
5.567617416381835938e-01
1.913224309682846069e-01
8.632260560989379883e-01
1.942856550216674805e+00
1.158487200736999512e+00
4.069971740245819092e-01
4.152959883213043213e-01
5.260486602783203125e-01
1.006214737892150879e+00
1.860014557838439941e+00
3.809083700180053711e-01
9.320724606513977051e-01
1.523722052574157715e+00
2.106953859329223633e+00
6.017166376113891602e-01
1.572860717773437500e+00
5.915090441703796387e-01
7.196203470230102539e-01
1.131701350212097168e+00
1.082387447357177734e+00
9.743261337280273438e-01
1.245571732521057129e+00
3.044935464859008789e+00
2.300188541412353516e+00
6.715936064720153809e-01
7.631577849388122559e-01
2.399363517761230469e-01
1.093561410903930664e+00
1.088835597038269043e+00
6.832032799720764160e-01
5.128919482231140137e-01
8.291079401969909668e-01
3.149081945419311523e+00
3.386564850807189941e-01
5.334004163742065430e-01
7.637739181518554688e-01
5.519286394119262695e-01
1.120046973228454590e+00
1.771265745162963867e+00
6.396389603614807129e-01
8.318124413490295410e-01
4.950365424156188965e-01
1.675648689270019531e+00
6.161307096481323242e-01
1.043939471244812012e+00
9.891768097877502441e-01
6.915099620819091797e-01
9.505693912506103516e-01
2.409041881561279297e+00
1.085302710533142090e+00
1.049745559692382812e+00
7.221177816390991211e-01
7.197750806808471680e-01
2.109877109527587891e+00
2.358479499816894531e+00
2.104418992996215820e+00
5.663381814956665039e-01
1.072875261306762695e+00
1.995528101921081543e+00
7.231452465057373047e-01
1.148251295089721680e+00
5.303245782852172852e-01
1.147018551826477051e+00
1.132588744163513184e+00
4.856299459934234619e-01
1.171622276306152344e+00
7.587733268737792969e-01
1.295022845268249512e+00
1.043149948120117188e+00
4.363519549369812012e-01
2.955567538738250732e-01
7.156695127487182617e-01
8.330966830253601074e-01
1.743956327438354492e+00
2.138833522796630859e+00
1.256335735321044922e+00
6.378153562545776367e-01
2.183505773544311523e+00
3.234344720840454102e-01
9.285046458244323730e-01
2.312580794095993042e-01
6.127679944038391113e-01
1.234218001365661621e+00
9.857053160667419434e-01
1.566639423370361328e+00
6.091647744178771973e-01
9.831930994987487793e-01
1.526014924049377441e+00
8.524330258369445801e-01
2.068598568439483643e-01
7.481802701950073242e-01
5.521019697189331055e-01
1.796531558036804199e+00
5.398792028427124023e-01
1.673397541046142578e+00
4.376183152198791504e-01
1.123337745666503906e+00
1.514568209648132324e+00
5.699964165687561035e-01
4.620804786682128906e-01
1.519391894340515137e+00
6.885061860084533691e-01
2.725442647933959961e-01
4.116842448711395264e-01
1.294143319129943848e+00
1.027065157890319824e+00
1.529082894325256348e+00
6.795538663864135742e-01
4.958591163158416748e-01
3.709643483161926270e-01
6.967272162437438965e-01
7.821574211120605469e-01
1.543908715248107910e+00
1.913747191429138184e+00
7.356024384498596191e-01
6.172588467597961426e-01
2.339117527008056641e+00
7.632533907890319824e-01
3.255541026592254639e-01
9.979221820831298828e-01
1.381183505058288574e+00
1.464938521385192871e+00
8.424972295761108398e-01
9.494963884353637695e-01
5.121312737464904785e-01
6.982403397560119629e-01
1.471337795257568359e+00
3.396221697330474854e-01
1.131238818168640137e+00
2.760533571243286133e+00
1.817304015159606934e+00
9.921649098396301270e-01
1.404390335083007812e+00
7.070842981338500977e-01
1.859336376190185547e+00
8.376641869544982910e-01
5.871486663818359375e-01
7.692419886589050293e-01
1.578091502189636230e+00
4.133692264556884766e+00
1.043655514717102051e+00
1.235555768013000488e+00
7.967379689216613770e-01
4.570182263851165771e-01
1.704956173896789551e+00
1.774406671524047852e+00
1.450111865997314453e-01
7.660514116287231445e-01
1.253742098808288574e+00
2.386023998260498047e+00
3.251208662986755371e-01
1.606496810913085938e+00
5.670079961419105530e-02
6.343519091606140137e-01
1.036676883697509766e+00
2.227110862731933594e+00
9.715309143066406250e-01
1.656834036111831665e-01
1.977066159248352051e+00
1.836834430694580078e+00
3.785598874092102051e-01
6.373032331466674805e-01
1.159980654716491699e+00
4.331249892711639404e-01
8.866364955902099609e-01
1.606713175773620605e+00
2.368039339780807495e-01
4.119913280010223389e-01
6.875627636909484863e-01
7.443719506263732910e-01
1.145188689231872559e+00
1.661402463912963867e+00
1.663868665695190430e+00
9.489492177963256836e-01
1.387987613677978516e+00
7.605922222137451172e-01
3.390501439571380615e-01
6.183293461799621582e-01
1.409402489662170410e+00
1.941886186599731445e+00
4.602951109409332275e-01
1.038561344146728516e+00
5.630047917366027832e-01
1.127693057060241699e+00
1.946358680725097656e+00
5.870056152343750000e-01
9.946621060371398926e-01
1.655866205692291260e-01
6.236370205879211426e-01
9.696987867355346680e-01
1.544229269027709961e+00
1.820042252540588379e+00
4.490365386009216309e-01
9.742329120635986328e-01
1.624326109886169434e+00
1.119535446166992188e+00
4.325413405895233154e-01
1.018069028854370117e+00
7.688854932785034180e-01
1.165594100952148438e+00
1.062569379806518555e+00
1.087848901748657227e+00
1.121712684631347656e+00
9.254897236824035645e-01
7.244820594787597656e-01
6.396318078041076660e-01
9.639610052108764648e-01
2.054732322692871094e+00
4.273130595684051514e-01
6.731486320495605469e-01
5.426852703094482422e-01
1.232237458229064941e+00
1.177807331085205078e+00
1.608687043190002441e+00
3.904866576194763184e-01
1.100757643580436707e-01
6.103203296661376953e-01
1.859322190284729004e+00
1.060227036476135254e+00
7.820439934730529785e-01
7.372204065322875977e-01
6.205485463142395020e-01
7.892628312110900879e-01
1.963895797729492188e+00
7.029056549072265625e-01
5.520647168159484863e-01
1.692042231559753418e+00
1.839600682258605957e+00
6.511859893798828125e-01
4.545621275901794434e-01
1.029542446136474609e+00
6.212981939315795898e-01
7.603608965873718262e-01
1.479575634002685547e+00
4.838051199913024902e-01
4.148832261562347412e-01
1.948590874671936035e+00
6.973174214363098145e-01
3.180806040763854980e-01
4.166651964187622070e-01
9.900353550910949707e-01
1.324308514595031738e+00
9.990532398223876953e-01
5.964096188545227051e-01
9.653406739234924316e-01
1.266076564788818359e+00
2.575571537017822266e+00
9.334243535995483398e-01
1.462530016899108887e+00
8.156960010528564453e-01
7.738041281700134277e-01
2.070897340774536133e+00
1.588442683219909668e+00
2.117133438587188721e-01
1.062968254089355469e+00
2.375302791595458984e+00
2.642597675323486328e+00
6.413497924804687500e-01
1.429024219512939453e+00
4.016505777835845947e-01
5.974703431129455566e-01
8.915095925331115723e-01
1.616365432739257812e+00
7.581419348716735840e-01
9.357013702392578125e-01
2.108654975891113281e+00
1.839231371879577637e+00
3.881006836891174316e-01
1.202084422111511230e+00
3.567036092281341553e-01
1.001200199127197266e+00
1.020628571510314941e+00
1.118619084358215332e+00
3.957155048847198486e-01
8.685041069984436035e-01
3.236081123352050781e+00
8.866038173437118530e-02
9.890523552894592285e-01
3.629610538482666016e-01
8.671339154243469238e-01
1.040069103240966797e+00
1.894978284835815430e+00
5.254521369934082031e-01
8.642367124557495117e-01
5.437623858451843262e-01
3.583588600158691406e-01
1.122403860092163086e+00
9.671431779861450195e-01
2.166615009307861328e+00
5.307356715202331543e-01
1.016091227531433105e+00
2.296370267868041992e+00
3.912377655506134033e-01
4.795283377170562744e-01
8.626558780670166016e-01
1.035397768020629883e+00
1.408972024917602539e+00
8.639008998870849609e-01
1.263845086097717285e+00
4.876802563667297363e-01
1.050243377685546875e+00
1.762094974517822266e+00
3.678453862667083740e-01
1.634115874767303467e-01
6.861045360565185547e-01
5.298492908477783203e-01
1.385827183723449707e+00
6.884704828262329102e-01
1.622284531593322754e+00
9.872922301292419434e-01
1.060256958007812500e+00
1.153637766838073730e+00
3.103960156440734863e-01
7.098025083541870117e-01
1.347305536270141602e+00
7.041130661964416504e-01
1.316769480705261230e+00
4.629114866256713867e-01
8.783261179924011230e-01
1.634435415267944336e+00
1.684514760971069336e+00
6.502878665924072266e-01
5.092177987098693848e-01
6.964364051818847656e-01
1.001362562179565430e+00
1.497253179550170898e+00
5.754401683807373047e-01
1.297753930091857910e+00
8.042713999748229980e-01
8.695096969604492188e-01
2.132510185241699219e+00
2.322263270616531372e-01
7.165151834487915039e-01
9.731668233871459961e-01
1.252248525619506836e+00
8.353983759880065918e-01
5.071241259574890137e-01
1.043101429939270020e+00
7.033219337463378906e-01
7.553207278251647949e-01
1.399464130401611328e+00
4.031713604927062988e-01
8.538181781768798828e-01
1.418242812156677246e+00
7.505035400390625000e-01
1.145393133163452148e+00
1.113252282142639160e+00
1.274593472480773926e+00
1.291765451431274414e+00
1.431293249130249023e+00
8.752303719520568848e-01
8.849018812179565430e-02
1.129946589469909668e+00
1.871740937232971191e+00
1.191157341003417969e+00
7.659854888916015625e-01
3.379928469657897949e-01
7.912527918815612793e-01
8.100413680076599121e-01
1.942708253860473633e+00
2.829584777355194092e-01
9.770882129669189453e-01
1.834896326065063477e+00
2.112566947937011719e+00
8.016801476478576660e-01
1.324351668357849121e+00
2.691122889518737793e-01
9.486624598503112793e-01
1.276350498199462891e+00
1.396023392677307129e+00
6.646932363510131836e-01
8.188162446022033691e-01
2.239355564117431641e+00
1.796673536300659180e+00
1.064827680587768555e+00
1.199643611907958984e+00
1.032326370477676392e-01
1.510270118713378906e+00
1.182059645652770996e+00
9.752020239830017090e-01
5.932036042213439941e-01
1.272889971733093262e+00
2.894259214401245117e+00
7.570859789848327637e-01
8.768844604492187500e-01
1.956068128347396851e-01
4.778721556067466736e-02
1.597883820533752441e+00
2.123335123062133789e+00
1.368145644664764404e-01
3.942508697509765625e-01
7.984973788261413574e-01
1.835721492767333984e+00
5.487691164016723633e-01
9.356337189674377441e-01
7.969462275505065918e-01
4.165273010730743408e-01
7.859817147254943848e-01
2.261470079421997070e+00
4.833860993385314941e-01
5.655753612518310547e-01
6.602362990379333496e-01
6.239152550697326660e-01
1.510009527206420898e+00
1.761739134788513184e+00
1.909321665763854980e+00
3.181314468383789062e-01
1.000650882720947266e+00
1.880977511405944824e+00
3.643669188022613525e-01
5.953679680824279785e-01
1.314798593521118164e+00
8.029400706291198730e-01
3.846329748630523682e-01
4.806293547153472900e-01
8.967241048812866211e-01
1.238802552223205566e+00
1.256463289260864258e+00
6.773176193237304688e-01
7.839091420173645020e-01
4.345163106918334961e-01
1.204683661460876465e+00
6.347936987876892090e-01
1.192780971527099609e+00
1.810572862625122070e+00
4.944604635238647461e-01
1.093336224555969238e+00
2.026246547698974609e+00
2.161384224891662598e-01
8.049454689025878906e-01
3.255811631679534912e-01
1.015987277030944824e+00
8.004401922225952148e-01
4.674386084079742432e-01
7.630290389060974121e-01
3.152689933776855469e-01
1.339738011360168457e+00
1.714929342269897461e+00
6.238176822662353516e-01
3.389679193496704102e-01
1.111472725868225098e+00
9.619231820106506348e-01
1.078783750534057617e+00
7.563176155090332031e-01
7.686242461204528809e-01
9.465488791465759277e-01
8.544365167617797852e-01
1.255591869354248047e+00
7.213136553764343262e-02
3.188186883926391602e-01
2.313627243041992188e+00
8.936884999275207520e-01
1.995234340429306030e-01
2.801972031593322754e-01
4.477796852588653564e-01
1.343394637107849121e+00
1.682603240013122559e+00
6.298803687095642090e-01
4.065680503845214844e-01
4.745810031890869141e-01
8.175734281539916992e-01
6.219590306282043457e-01
1.015698909759521484e+00
1.876291871070861816e+00
3.955685198307037354e-01
8.217223286628723145e-01
1.935880899429321289e+00
4.297703206539154053e-01
1.852533817291259766e-01
8.182276487350463867e-01
1.165896177291870117e+00
9.449872374534606934e-01
8.998875021934509277e-01
7.219874858856201172e-01
4.225949645042419434e-01
8.943151235580444336e-01
1.570210576057434082e+00
5.887426137924194336e-01
8.778741359710693359e-01
2.472509860992431641e+00
1.352755665779113770e+00
9.651234745979309082e-01
9.455567002296447754e-01
2.590116858482360840e-01
2.194494962692260742e+00
9.989917874336242676e-01
5.841697454452514648e-01
7.669439911842346191e-01
1.123119235038757324e+00
2.345180988311767578e+00
5.347129702568054199e-01
1.205144643783569336e+00
4.731323421001434326e-01
1.856119483709335327e-01
1.275500297546386719e+00
2.004867792129516602e+00
1.167468652129173279e-01
4.899521172046661377e-01
1.337460398674011230e+00
1.869560718536376953e+00
4.535349607467651367e-01
9.416407346725463867e-01
4.423254132270812988e-01
5.432189702987670898e-01
1.115751266479492188e+00
2.118105173110961914e+00
8.014451265335083008e-01
2.073107361793518066e-01
1.582639694213867188e+00
1.084440350532531738e+00
3.503477573394775391e-01
7.343345284461975098e-01
1.113862633705139160e+00
5.088809728622436523e-01
1.412920355796813965e+00
1.842855572700500488e+00
9.459227919578552246e-01
8.926588892936706543e-01
5.779163837432861328e-01
1.543966531753540039e+00
2.448016405105590820e+00
2.646626949310302734e+00
1.176277041435241699e+00
8.067936897277832031e-01
1.852928638458251953e+00
9.742237925529479980e-01
7.204173803329467773e-01
3.905401527881622314e-01
8.859357237815856934e-01
1.921280622482299805e+00
5.295361578464508057e-02
1.259877681732177734e+00
4.397763311862945557e-01
1.068626403808593750e+00
2.299485206604003906e+00
6.721307039260864258e-01
5.160564184188842773e-01
5.968972444534301758e-01
1.029568433761596680e+00
1.173756122589111328e+00
1.781986236572265625e+00
1.911950111389160156e+00
4.659377038478851318e-01
7.739627361297607422e-01
1.853208065032958984e+00
5.524214506149291992e-01
7.629973292350769043e-01
8.833478689193725586e-01
5.890657305717468262e-01
1.095211148262023926e+00
5.085414052009582520e-01
8.291887044906616211e-01
1.709924340248107910e+00
1.036329627037048340e+00
6.745439171791076660e-01
8.077558875083923340e-01
9.098669290542602539e-01
2.047159910202026367e+00
9.565565586090087891e-01
6.684832572937011719e-01
1.002204060554504395e+00
3.765240907669067383e-01
1.397678852081298828e+00
1.679980516433715820e+00
5.683948397636413574e-01
9.031375646591186523e-01
5.995547175407409668e-01
1.816741466522216797e+00
1.279268980026245117e+00
7.522225379943847656e-01
4.169888198375701904e-01
6.189901828765869141e-01
7.878450155258178711e-01
1.841716289520263672e+00
3.238320648670196533e-01
2.976899147033691406e-01
1.325559616088867188e+00
1.777826547622680664e+00
8.032841682434082031e-01
1.119926095008850098e+00
1.292859315872192383e+00
7.690984010696411133e-01
8.376299142837524414e-01
1.429513335227966309e+00
6.693857312202453613e-01
6.673625111579895020e-01
2.162007331848144531e+00
5.584990978240966797e-01
1.744177341461181641e-01
3.451884388923645020e-01
4.276501536369323730e-01
1.449213862419128418e+00
1.347862482070922852e+00
6.872488260269165039e-01
7.310457825660705566e-01
1.683648347854614258e+00
2.599134922027587891e+00
1.057069659233093262e+00
1.780716896057128906e+00
7.534193992614746094e-01
8.506051898002624512e-01
1.929294824600219727e+00
1.526185870170593262e+00
6.430388092994689941e-01
7.666524052619934082e-01
1.555800437927246094e+00
2.820425748825073242e+00
9.238909482955932617e-01
1.586397409439086914e+00
5.016053915023803711e-01
1.005146265029907227e+00
1.031852006912231445e+00
1.522896647453308105e+00
8.591060042381286621e-01
7.331709265708923340e-01
3.312528133392333984e+00
1.643234848976135254e+00
2.359685003757476807e-01
5.497211217880249023e-01
4.456388652324676514e-01
1.460857868194580078e+00
7.990794181823730469e-01
1.159319043159484863e+00
3.587391376495361328e-01
1.076362013816833496e+00
2.260194063186645508e+00
3.495289087295532227e-01
1.131322741508483887e+00
1.717912405729293823e-01
3.719061911106109619e-01
9.371230602264404297e-01
1.988631010055541992e+00
6.694045066833496094e-01
1.194145560264587402e+00
5.609145164489746094e-01
4.968297183513641357e-01
1.119971036911010742e+00
1.996966242790222168e+00
2.563181638717651367e+00
5.450955033302307129e-01
5.785203576087951660e-01
1.999043345451354980e+00
3.517870306968688965e-01
2.630217969417572021e-01
6.294257044792175293e-01
9.855342507362365723e-01
1.694390654563903809e+00
5.338499546051025391e-01
5.102629065513610840e-01
7.558040022850036621e-01
1.044975161552429199e+00
1.517708659172058105e+00
5.019717216491699219e-01
4.061916768550872803e-01
1.698317527770996094e+00
4.929861426353454590e-01
1.174758195877075195e+00
1.219099998474121094e+00
1.185974955558776855e+00
1.161451458930969238e+00
1.070489048957824707e+00
6.373105645179748535e-01
5.535953640937805176e-01
6.903944015502929688e-01
1.790747404098510742e+00
4.215745329856872559e-01
3.909211233258247375e-02
2.326387763023376465e-01
3.941371738910675049e-01
1.828233122825622559e+00
1.401449680328369141e+00
6.291693449020385742e-01
6.969820857048034668e-01
1.004189372062683105e+00
1.959192276000976562e+00
7.816722989082336426e-01
3.131389915943145752e-01
9.236432313919067383e-01
7.626315355300903320e-01
8.989288210868835449e-01
1.831312775611877441e+00
7.127294540405273438e-01
6.113629341125488281e-01
1.294290184974670410e+00
8.017901778221130371e-01
5.760520100593566895e-01
4.864282608032226562e-01
4.490630030632019043e-01
9.946263432502746582e-01
7.152464985847473145e-01
1.238717079162597656e+00
4.273064732551574707e-01
7.028713822364807129e-01
1.921170949935913086e+00
8.373001217842102051e-01
1.085505127906799316e+00
1.116036295890808105e+00
7.346127033233642578e-01
1.377002596855163574e+00
1.479496359825134277e+00
7.567492127418518066e-01
2.108690291643142700e-01
7.341417074203491211e-01
1.961249947547912598e+00
1.235300421714782715e+00
5.024868249893188477e-01
1.662920564413070679e-01
6.213699579238891602e-01
8.476450443267822266e-01
1.854063868522644043e+00
3.165939450263977051e-01
8.798174858093261719e-01
2.364138841629028320e+00
2.589975595474243164e+00
8.844741582870483398e-01
1.085212230682373047e+00
4.336278438568115234e-01
1.133116006851196289e+00
9.151536226272583008e-01
1.284033179283142090e+00
8.633747100830078125e-01
7.096183896064758301e-01
2.289173126220703125e+00
9.042321443557739258e-01
5.705075263977050781e-01
5.222477316856384277e-01
2.974686026573181152e-01
1.613975167274475098e+00
1.100207090377807617e+00
7.652536630630493164e-01
3.921145498752593994e-01
9.141264557838439941e-01
2.641105890274047852e+00
5.207845568656921387e-01
8.655601739883422852e-01
3.896522819995880127e-01
3.050076365470886230e-01
1.035143375396728516e+00
2.379103183746337891e+00
3.442963361740112305e-01
6.804983019828796387e-01
4.978957474231719971e-01
2.137797117233276367e+00
5.716924667358398438e-01
6.360774636268615723e-01
7.657630443572998047e-01
5.496717691421508789e-01
6.328634619712829590e-01
2.376493692398071289e+00
5.899127721786499023e-01
1.523265600204467773e+00
4.036425948143005371e-01
1.306759119033813477e-01
1.752222776412963867e+00
2.324683904647827148e+00
1.882577180862426758e+00
3.529322743415832520e-01
7.749243974685668945e-01
1.945377707481384277e+00
5.242423415184020996e-01
6.826134324073791504e-01
1.423361420631408691e+00
1.133274555206298828e+00
6.675177216529846191e-01
4.393868148326873779e-01
8.201723098754882812e-01
1.100649356842041016e+00
1.780229806900024414e+00
7.584154009819030762e-01
2.277753353118896484e-01
1.941988468170166016e-01
6.862143874168395996e-01
1.098174214363098145e+00
2.380745172500610352e+00
2.347493410110473633e+00
6.722813248634338379e-01
8.181675672531127930e-01
2.157506227493286133e+00
2.493489980697631836e-01
4.587183296680450439e-01
9.719288945198059082e-01
1.058682441711425781e+00
1.578283190727233887e+00
4.508862495422363281e-01
5.242260694503784180e-01
7.298480868339538574e-01
1.126255273818969727e+00
1.531757235527038574e+00
8.141689300537109375e-01
2.704472541809082031e-01
1.557340502738952637e+00
4.469782710075378418e-01
1.046785235404968262e+00
3.018939197063446045e-01
6.212856769561767578e-01
1.640830516815185547e+00
8.289372324943542480e-01
5.571094155311584473e-01
6.622068881988525391e-01
6.069597601890563965e-01
2.422525405883789062e+00
7.071070075035095215e-01
3.255347311496734619e-01
2.511239945888519287e-01
5.818639397621154785e-01
1.209239602088928223e+00
1.705776810646057129e+00
3.289070725440979004e-01
6.865684390068054199e-01
3.467973768711090088e-01
1.252220869064331055e+00
4.182335734367370605e-01
1.180406808853149414e+00
1.570179820060729980e+00
4.227006137371063232e-01
8.241001367568969727e-01
1.928945660591125488e+00
3.858744502067565918e-01
4.775432646274566650e-01
1.151656508445739746e+00
1.287361025810241699e+00
7.703241705894470215e-01
6.683379411697387695e-01
3.230684697628021240e-01
8.992226123809814453e-01
9.299611449241638184e-01
1.475794911384582520e+00
4.314575195312500000e-01
8.994761109352111816e-01
2.431782245635986328e+00
1.073575735092163086e+00
1.004804730415344238e+00
6.143279671669006348e-01
3.713136911392211914e-01
2.171770095825195312e+00
8.121775984764099121e-01
3.245624005794525146e-01
5.622581243515014648e-01
8.724378347396850586e-01
2.220135211944580078e+00
4.123037755489349365e-01
1.223645925521850586e+00
6.261221766471862793e-01
4.284683167934417725e-01
1.437757015228271484e+00
1.890985488891601562e+00
3.389039337635040283e-01
4.025419354438781738e-01
1.557144284248352051e+00
2.509080886840820312e+00
2.066396474838256836e-01
6.780375242233276367e-01
8.559468388557434082e-02
3.326627016067504883e-01
1.161380648612976074e+00
1.897184967994689941e+00
9.152708053588867188e-01
7.570855021476745605e-01
2.588019609451293945e+00
1.143635392189025879e+00
5.340109467506408691e-01
3.660205304622650146e-01
3.397625386714935303e-01
1.167058229446411133e+00
1.119802594184875488e+00
1.441276669502258301e+00
8.871443271636962891e-01
9.278528094291687012e-01
5.810822248458862305e-01
9.388768672943115234e-01
1.722104668617248535e+00
2.617313385009765625e+00
1.056703805923461914e+00
6.008818149566650391e-01
1.980909228324890137e+00
8.781082034111022949e-01
9.391590952873229980e-01
5.346196293830871582e-01
1.365184783935546875e+00
2.353805303573608398e+00
5.400117039680480957e-01
1.076775074005126953e+00
4.733811616897583008e-01
1.017239570617675781e+00
2.525786399841308594e+00
4.062951505184173584e-01
5.526400208473205566e-01
3.849938511848449707e-01
6.528623104095458984e-01
1.260741591453552246e+00
1.440825939178466797e+00
1.803374171257019043e+00
2.388837784528732300e-01
9.456268548965454102e-01
1.930539369583129883e+00
3.317385613918304443e-01
6.932822465896606445e-01
1.052810907363891602e+00
9.357178807258605957e-01
1.217517018318176270e+00
9.815068244934082031e-01
7.991905212402343750e-01
1.703739762306213379e+00
1.014858722686767578e+00
6.163936257362365723e-01
9.899798035621643066e-02
3.936068117618560791e-01
1.772145390510559082e+00
4.343158304691314697e-01
7.618594169616699219e-01
1.353482007980346680e+00
5.072857141494750977e-01
9.598734974861145020e-01
1.880367517471313477e+00
4.172250032424926758e-01
2.580959200859069824e-01
6.920351982116699219e-01
1.698530554771423340e+00
1.510347843170166016e+00
1.130918338894844055e-01
8.240488767623901367e-01
7.388111352920532227e-01
7.044242620468139648e-01
1.994768023490905762e+00
2.709074318408966064e-01
2.217634618282318115e-01
1.497104406356811523e+00
1.154439568519592285e+00
1.029442787170410156e+00
1.161889672279357910e+00
1.095829129219055176e+00
7.238550782203674316e-01
4.867742061614990234e-01
1.038282513618469238e+00
3.282864391803741455e-01
8.003956675529479980e-01
2.350978136062622070e+00
5.316860079765319824e-01
7.213325500488281250e-01
4.090791642665863037e-01
4.703553617000579834e-01
1.495446324348449707e+00
1.509891152381896973e+00
9.531411528587341309e-01
6.856979131698608398e-01
1.206077694892883301e+00
1.835700035095214844e+00
7.892735004425048828e-01
1.313533902168273926e+00
3.310431241989135742e-01
6.261021494865417480e-01
1.447882056236267090e+00
1.673703312873840332e+00
6.750997304916381836e-01
6.466526389122009277e-01
2.233637332916259766e+00
2.190935373306274414e+00
3.086054623126983643e-01
1.168114304542541504e+00
4.054927527904510498e-01
9.326037168502807617e-01
1.218367099761962891e+00
1.674650907516479492e+00
7.480379939079284668e-01
8.236616253852844238e-01
2.844897985458374023e+00
9.078008532524108887e-01
6.983496546745300293e-01
5.427128672599792480e-01
4.466300904750823975e-01
1.104172825813293457e+00
1.156151890754699707e+00
8.532801866531372070e-01
7.756840586662292480e-01
1.256373375654220581e-01
1.476592063903808594e+00
6.650067567825317383e-01
3.334251344203948975e-01
6.393145322799682617e-01
5.979995727539062500e-01
7.135190367698669434e-01
2.196632146835327148e+00
1.287946462631225586e+00
1.351460456848144531e+00
7.963640093803405762e-01
4.439954757690429688e-01
9.244362115859985352e-01
2.044884920120239258e+00
1.684767007827758789e+00
4.828174412250518799e-01
9.518688321113586426e-01
2.242205858230590820e+00
7.657953500747680664e-01
9.264538884162902832e-01
8.591585159301757812e-01
8.795970678329467773e-01
1.475678205490112305e+00
1.588430851697921753e-01
9.350786805152893066e-01
9.208565354347229004e-01
1.032432675361633301e+00
1.400003314018249512e+00
7.433745265007019043e-01
1.725276410579681396e-01
1.363534927368164062e+00
9.045291543006896973e-01
1.391481518745422363e+00
1.683943986892700195e+00
9.344126582145690918e-01
9.291237592697143555e-01
1.496399760246276855e+00
7.057885527610778809e-01
7.443527579307556152e-01
3.506670594215393066e-01
8.462923169136047363e-01
1.255524516105651855e+00
1.089956402778625488e+00
1.083141803741455078e+00
2.359303086996078491e-01
9.435582160949707031e-01
1.961486339569091797e+00
2.585563361644744873e-01
4.142134189605712891e-01
1.003589153289794922e+00
1.548640608787536621e+00
1.557377934455871582e+00
8.201212882995605469e-01
8.694652318954467773e-01
4.772942960262298584e-01
9.142099618911743164e-01
1.916998147964477539e+00
7.063940763473510742e-01
8.065224289894104004e-01
1.805271863937377930e+00
3.777383267879486084e-01
7.144509553909301758e-01
2.050461918115615845e-01
5.027766227722167969e-01
1.333712220191955566e+00
7.727103233337402344e-01
7.813304066658020020e-01
3.774930238723754883e-01
4.134319126605987549e-01
1.570574760437011719e+00
3.869707286357879639e-01
8.175611495971679688e-01
1.481426596641540527e+00
6.039907336235046387e-01
8.193342685699462891e-01
1.863765239715576172e+00
8.261673450469970703e-01
8.882375061511993408e-02
1.237204432487487793e+00
1.350671529769897461e+00
1.570725440979003906e+00
1.201812177896499634e-01
6.794758439064025879e-01
7.300003170967102051e-01
5.756350159645080566e-01
1.950841426849365234e+00
3.736775517463684082e-01
6.891253590583801270e-01
2.264606714248657227e+00
1.930153846740722656e+00
7.430392503738403320e-01
1.229062199592590332e+00
5.594471096992492676e-01
1.969366312026977539e+00
7.430732250213623047e-01
1.025849699974060059e+00
1.269906759262084961e+00
1.236065506935119629e+00
2.883928060531616211e+00
1.321645379066467285e+00
1.362022042274475098e+00
1.121158838272094727e+00
5.342947244644165039e-01
1.813611745834350586e+00
1.026346445083618164e+00
5.654195547103881836e-01
6.233863234519958496e-01
1.345519185066223145e+00
2.719988107681274414e+00
2.528464794158935547e-01
1.212841272354125977e+00
2.210998684167861938e-01
5.171966552734375000e-01
1.103229284286499023e+00
1.860631823539733887e+00
3.322738409042358398e-01
8.996964693069458008e-01
2.075392246246337891e+00
2.688289165496826172e+00
2.695015966892242432e-01
5.974797606468200684e-01
5.573685765266418457e-01
3.163945674896240234e-01
7.003348469734191895e-01
2.454423427581787109e+00
3.335874974727630615e-01
4.399225711822509766e-01
9.020000100135803223e-01
3.983846902847290039e-01
1.071695446968078613e+00
1.986509799957275391e+00
1.409074783325195312e+00
6.844925880432128906e-01
9.663844704627990723e-01
1.077689647674560547e+00
1.352841854095458984e-01
4.979873299598693848e-01
1.339185953140258789e+00
1.566487669944763184e+00
3.141638040542602539e-01
8.090512752532958984e-01
4.774734079837799072e-01
1.292732477188110352e+00
1.865636706352233887e+00
5.941047668457031250e-01
4.667923748493194580e-01
7.121928334236145020e-01
8.331413865089416504e-01
8.795886039733886719e-01
1.323233723640441895e+00
1.637426257133483887e+00
4.445602595806121826e-01
6.422489881515502930e-01
2.286863565444946289e+00
5.773081779479980469e-01
7.954283952713012695e-01
6.921414136886596680e-01
8.217801451683044434e-01
1.837868452072143555e+00
4.764798283576965332e-01
7.048550248146057129e-01
1.709458470344543457e+00
1.120644450187683105e+00
1.398572802543640137e+00
9.673026800155639648e-01
9.701627492904663086e-01
1.808307170867919922e+00
3.726160526275634766e-01
6.580142378807067871e-01
4.874095618724822998e-01
7.234840989112854004e-01
1.412652015686035156e+00
1.127002358436584473e+00
7.479531168937683105e-01
5.258127450942993164e-01
7.873529791831970215e-01
2.503830909729003906e+00
1.220242619514465332e+00
2.955378592014312744e-01
6.647725701332092285e-01
5.903994441032409668e-01
9.365551471710205078e-01
1.976342678070068359e+00
7.186968326568603516e-01
5.046398043632507324e-01
9.183086752891540527e-01
1.311933755874633789e+00
8.900594711303710938e-01
1.990189075469970703e+00
1.145665287971496582e+00
7.927818894386291504e-01
5.716265439987182617e-01
1.929015517234802246e+00
6.772480010986328125e-01
1.102514386177062988e+00
1.527690172195434570e+00
4.557122290134429932e-01
8.694470524787902832e-01
2.982633709907531738e-01
6.840056180953979492e-01
1.252300143241882324e+00
6.046456098556518555e-01
1.260668754577636719e+00
6.812431812286376953e-01
8.306955099105834961e-01
2.686390161514282227e+00
1.205541610717773438e+00
1.378611326217651367e+00
7.933491468429565430e-01
6.185523271560668945e-01
2.299579620361328125e+00
1.085475921630859375e+00
6.523107290267944336e-01
9.099387526512145996e-01
1.661099195480346680e+00
2.552942991256713867e+00
4.267574250698089600e-01
1.218478679656982422e+00
4.273092746734619141e-01
7.430273294448852539e-01
1.664078354835510254e+00
1.673851251602172852e+00
3.771010637283325195e-01
8.747904896736145020e-01
2.379236936569213867e+00
2.849060773849487305e+00
7.886989712715148926e-01
1.066439032554626465e+00
5.625988245010375977e-01
1.004023790359497070e+00
8.097025752067565918e-01
1.601469874382019043e+00
7.981973290443420410e-01
8.415008783340454102e-01
2.279276847839355469e+00
6.334884762763977051e-01
1.131820201873779297e+00
2.116685509681701660e-01
6.808601617813110352e-01
1.120328068733215332e+00
1.365864753723144531e+00
8.917962908744812012e-01
5.861509442329406738e-01
7.358115911483764648e-01
7.962111234664916992e-01
6.659272313117980957e-01
1.638602733612060547e+00
2.665234565734863281e+00
1.138763308525085449e+00
6.323227882385253906e-01
2.173003435134887695e+00
3.215240538120269775e-01
2.633506953716278076e-01
2.495069801807403564e-01
1.193262457847595215e+00
2.040572404861450195e+00
8.240210413932800293e-01
1.007490634918212891e+00
2.665209770202636719e-01
9.331004619598388672e-01
2.087567567825317383e+00
2.274031937122344971e-01
5.647566914558410645e-01
9.302678704261779785e-01
9.272756576538085938e-01
1.280089855194091797e+00
9.382690787315368652e-01
1.295368313789367676e+00
8.018751740455627441e-01
9.806433916091918945e-01
1.588430404663085938e+00
7.292326688766479492e-01
3.897144496440887451e-01
1.629543542861938477e+00
9.660883545875549316e-01
8.751698136329650879e-01
7.664647102355957031e-01
5.199657678604125977e-01
1.953099489212036133e+00
9.763532280921936035e-01
1.239583641290664673e-01
8.878288865089416504e-01
3.214647173881530762e-01
1.318490982055664062e+00
8.778493404388427734e-01
7.712709903717041016e-01
1.249887347221374512e+00
3.279902338981628418e-01
7.414179444313049316e-01
1.998165011405944824e+00
1.964442580938339233e-01
1.012468412518501282e-01
1.253916144371032715e+00
1.844678044319152832e+00
1.384986042976379395e+00
3.198984563350677490e-01
7.256017923355102539e-01
5.510069727897644043e-01
7.661946415901184082e-01
1.822092175483703613e+00
7.133288383483886719e-01
4.279291927814483643e-01
1.930665969848632812e+00
1.487676739692687988e+00
4.555662572383880615e-01
5.920201539993286133e-01
6.481456160545349121e-01
1.163847446441650391e+00
8.860973715782165527e-01
9.652406573295593262e-01
7.149257063865661621e-01
7.113360762596130371e-01
2.470615148544311523e+00
8.485479354858398438e-01
2.144746780395507812e-01
2.652269601821899414e-01
3.981524109840393066e-01
1.294941425323486328e+00
1.756537318229675293e+00
3.566001355648040771e-01
7.066649794578552246e-01
1.236913442611694336e+00
2.030980110168457031e+00
8.015436530113220215e-01
1.077697157859802246e+00
4.637000858783721924e-01
1.035570263862609863e+00
1.476973891258239746e+00
1.779172539710998535e+00
6.721082329750061035e-01
1.029130816459655762e+00
2.243766307830810547e+00
1.990561485290527344e+00
6.103902459144592285e-01
1.098617672920227051e+00
8.649370074272155762e-01
1.568969368934631348e+00
5.461373329162597656e-01
1.445836305618286133e+00
9.903690814971923828e-01
8.148449063301086426e-01
3.112156152725219727e+00
2.472146898508071899e-01
1.210056900978088379e+00
4.449802935123443604e-01
6.479368209838867188e-01
1.219211459159851074e+00
1.706844568252563477e+00
5.494722723960876465e-01
3.275775015354156494e-01
6.997645497322082520e-01
1.572967767715454102e+00
3.469947278499603271e-01
1.208603605628013611e-01
5.804809927940368652e-01
4.971542656421661377e-01
5.984152555465698242e-01
2.164389371871948242e+00
6.631402373313903809e-01
5.841210484504699707e-01
3.473602235317230225e-01
8.749485611915588379e-01
1.331927061080932617e+00
1.876118659973144531e+00
1.827465295791625977e+00
3.328346312046051025e-01
7.685748338699340820e-01
2.057049751281738281e+00
1.610946804285049438e-01
8.256299495697021484e-01
1.416605472564697266e+00
6.127927899360656738e-01
1.104453325271606445e+00
5.985646843910217285e-01
8.409295082092285156e-01
1.278103590011596680e+00
6.316025853157043457e-01
7.224797606468200684e-01
5.869563221931457520e-01
4.109154641628265381e-01
1.264648199081420898e+00
5.880868434906005859e-01
8.039932250976562500e-01
1.258847951889038086e+00
4.281783699989318848e-01
1.130466699600219727e+00
1.779390096664428711e+00
4.317160546779632568e-01
1.541333049535751343e-01
7.261589765548706055e-01
1.044242858886718750e+00
9.792180061340332031e-01
1.064124941825866699e+00
1.164011836051940918e+00
8.832396268844604492e-01
1.539213418960571289e+00
1.547168970108032227e+00
4.611258804798126221e-01
1.810622960329055786e-01
8.951158523559570312e-01
9.665626883506774902e-01
1.737793922424316406e+00
5.255905389785766602e-01
5.901402235031127930e-01
7.654211521148681641e-01
1.044161558151245117e+00
1.738456249237060547e+00
5.052488446235656738e-01
5.108602643013000488e-01
2.282685518264770508e+00
8.533213138580322266e-01
2.447902262210845947e-01
4.034330844879150391e-01
5.547808408737182617e-01
1.441875457763671875e+00
1.061854124069213867e+00
4.157391786575317383e-01
4.802453517913818359e-01
7.286570072174072266e-01
1.334283351898193359e+00
6.205673813819885254e-01
7.370988130569458008e-01
1.226501822471618652e+00
3.585668206214904785e-01
9.871874451637268066e-01
1.790786266326904297e+00
3.290394544601440430e-01
2.961453199386596680e-01
8.858962059020996094e-01
2.244494199752807617e+00
9.948013424873352051e-01
3.925999999046325684e-01
7.522959113121032715e-01
5.606768131256103516e-01
6.744044423103332520e-01
1.698007464408874512e+00
5.709624290466308594e-01
9.330480694770812988e-01
2.616633892059326172e+00
1.887964487075805664e+00
8.293274641036987305e-01
1.077853083610534668e+00
8.026319742202758789e-01
2.008299350738525391e+00
3.890216350555419922e-01
6.889374256134033203e-01
1.340935230255126953e+00
1.266452074050903320e+00
2.826644182205200195e+00
1.047832369804382324e+00
1.295353174209594727e+00
7.216003537178039551e-01
2.215883582830429077e-01
1.610007882118225098e+00
1.547662377357482910e+00
4.642591774463653564e-01
6.490864753723144531e-01
9.598773121833801270e-01
2.628005027770996094e+00
1.288969218730926514e-01
4.767634570598602295e-01
3.753529489040374756e-01
4.754678606986999512e-01
1.185729146003723145e+00
2.036344528198242188e+00
2.936381101608276367e-01
2.387655675411224365e-01
1.607709169387817383e+00
2.101487874984741211e+00
1.556978970766067505e-01
5.446723699569702148e-01
8.823122978210449219e-01
5.583712458610534668e-01
6.588008999824523926e-01
1.863001227378845215e+00
2.507248520851135254e-01
8.469687104225158691e-01
1.006292462348937988e+00
4.836120605468750000e-01
1.040740609169006348e+00
1.290368795394897461e+00
9.689114689826965332e-01
9.334762692451477051e-01
1.101270079612731934e+00
1.077600359916687012e+00
2.429203242063522339e-01
4.283382892608642578e-01
1.643461704254150391e+00
1.304273486137390137e+00
6.974041461944580078e-02
6.904969215393066406e-01
5.751894116401672363e-01
1.113425612449645996e+00
2.011435270309448242e+00
2.562072277069091797e-01
2.444194257259368896e-01
9.720147848129272461e-01
1.287034153938293457e+00
7.979258894920349121e-01
1.894141197204589844e+00
1.471805810928344727e+00
5.725288391113281250e-01
8.536853194236755371e-01
2.029177665710449219e+00
8.094907552003860474e-02
5.498806238174438477e-01
7.106896042823791504e-01
9.860489368438720703e-01
1.336569547653198242e+00
5.725232362747192383e-01
8.205392360687255859e-01
1.203730940818786621e+00
4.193021059036254883e-01
9.913975000381469727e-01
7.587358951568603516e-01
6.224272847175598145e-01
1.763174891471862793e+00
9.401795268058776855e-02
8.634134531021118164e-01
4.940411448478698730e-01
5.572614073753356934e-01
1.253985285758972168e+00
1.271915555000305176e+00
5.426709651947021484e-01
2.602715194225311279e-01
8.743783235549926758e-01
2.292259454727172852e+00
1.118774294853210449e+00
1.858250349760055542e-01
7.447581887245178223e-01
4.219544529914855957e-01
9.496829509735107422e-01
1.837091326713562012e+00
2.237530648708343506e-01
2.185740917921066284e-01
5.326720476150512695e-01
1.381699681282043457e+00
7.996703982353210449e-01
1.472551107406616211e+00
8.883430361747741699e-01
4.852582812309265137e-01
5.755664110183715820e-01
1.957439184188842773e+00
8.328508585691452026e-02
8.401126265525817871e-01
1.996299982070922852e+00
6.537137031555175781e-01
7.351714372634887695e-01
2.388501018285751343e-01
6.515223979949951172e-01
1.386618494987487793e+00
9.544813632965087891e-01
1.048980951309204102e+00
9.150307178497314453e-01
8.563690185546875000e-01
2.483243703842163086e+00
9.435083270072937012e-01
1.245100259780883789e+00
9.813929796218872070e-01
1.032767176628112793e+00
2.373898744583129883e+00
1.309249281883239746e+00
3.076794147491455078e-01
6.962332129478454590e-01
1.391708374023437500e+00
2.543949127197265625e+00
7.473213076591491699e-01
1.010116577148437500e+00
6.529778838157653809e-01
6.639024019241333008e-01
1.261989474296569824e+00
1.941542506217956543e+00
3.552620708942413330e-01
6.312253475189208984e-01
1.468437433242797852e+00
1.779313683509826660e+00
7.090371251106262207e-01
6.994727253913879395e-01
9.262964725494384766e-01
1.386263489723205566e+00
5.831459164619445801e-01
1.568259596824645996e+00
2.886376678943634033e-01
6.878788471221923828e-01
2.066736936569213867e+00
6.878885626792907715e-01
6.167869567871093750e-01
2.676478624343872070e-01
5.439339280128479004e-01
1.022094249725341797e+00
1.560938119888305664e+00
7.795693278312683105e-01
4.839380383491516113e-01
1.213261246681213379e+00
3.862895965576171875e-01
1.249621987342834473e+00
2.151260375976562500e+00
2.434646606445312500e+00
7.452421188354492188e-01
6.589977145195007324e-01
2.123381137847900391e+00
8.296599984169006348e-01
8.187269568443298340e-01
4.701702892780303955e-01
8.473639488220214844e-01
2.217714786529541016e+00
5.717022418975830078e-01
8.634704351425170898e-01
5.007308125495910645e-01
8.515705466270446777e-01
1.770389676094055176e+00
3.950219452381134033e-01
4.611185491085052490e-01
9.284647703170776367e-01
4.749853312969207764e-01
1.810439348220825195e+00
2.445907592773437500e+00
1.396949529647827148e+00
7.350711822509765625e-01
8.993672728538513184e-01
1.566607356071472168e+00
3.681881427764892578e-01
8.868203163146972656e-01
2.355179309844970703e+00
7.218872904777526855e-01
1.307437270879745483e-01
4.273008406162261963e-01
3.776630163192749023e-01
1.218012452125549316e+00
1.859416246414184570e+00
6.022787690162658691e-01
7.559614181518554688e-01
1.023792386054992676e+00
2.086557149887084961e+00
3.721891641616821289e-01
7.692509889602661133e-01
4.733522534370422363e-01
4.540832340717315674e-01
1.160360336303710938e+00
1.906546950340270996e+00
1.698251217603683472e-01
3.932355642318725586e-01
1.960767745971679688e+00
1.926628232002258301e+00
3.394969105720520020e-01
8.884403705596923828e-01
6.973470449447631836e-01
1.570353388786315918e+00
1.364789366722106934e+00
1.424003958702087402e+00
8.930582404136657715e-01
4.287416934967041016e-01
1.321041226387023926e+00
5.894337296485900879e-01
1.181592345237731934e+00
1.897669672966003418e+00
1.238808274269104004e+00
8.783231973648071289e-01
1.109059214591979980e+00
4.697632193565368652e-01
7.188876867294311523e-01
1.441947519779205322e-01
1.211778402328491211e+00
1.122144341468811035e+00
1.284737825393676758e+00
2.098139047622680664e+00
5.304648876190185547e-01
1.130389451980590820e+00
1.868574500083923340e+00
2.845455408096313477e-01
4.655495882034301758e-01
2.748524248600006104e-01
1.416001796722412109e+00
1.260858416557312012e+00
1.041188120841979980e+00
1.272688508033752441e+00
6.126063466072082520e-01
1.215985417366027832e+00
2.212891101837158203e+00
4.136731624603271484e-01
2.792648971080780029e-01
1.418024539947509766e+00
1.108191490173339844e+00
7.919211983680725098e-01
4.791559875011444092e-01
5.751060247421264648e-01
1.607393980026245117e+00
1.202206850051879883e+00
1.082033276557922363e+00
1.208818435668945312e+00
1.309328228235244751e-01
1.280988693237304688e+00
1.334393978118896484e+00
1.177584290504455566e+00
1.251204252243041992e+00
5.746656656265258789e-01
1.291594028472900391e+00
1.688956260681152344e+00
5.321981906890869141e-01
1.102532386779785156e+00
5.304455757141113281e-01
1.125259518623352051e+00
1.245355725288391113e+00
1.375213980674743652e+00
1.420677900314331055e+00
9.739458560943603516e-02
1.116315960884094238e+00
1.499029159545898438e+00
4.858716726303100586e-01
2.855094075202941895e-01
8.642482757568359375e-01
1.149852752685546875e+00
1.376446604728698730e+00
9.132672548294067383e-01
1.229265689849853516e+00
6.604179739952087402e-01
9.529100656509399414e-01
1.934985995292663574e+00
1.213895827531814575e-01
9.600687623023986816e-01
2.073794841766357422e+00
4.722952842712402344e-01
4.271430671215057373e-01
5.938427448272705078e-01
2.637356221675872803e-01
2.060180902481079102e+00
8.217020630836486816e-01
1.038300395011901855e+00
9.815149307250976562e-01
8.104987144470214844e-01
2.264760732650756836e+00
3.820578753948211670e-01
8.083928823471069336e-01
2.070870399475097656e-01
5.144495368003845215e-01
1.328353166580200195e+00
1.810969471931457520e+00
3.542180955410003662e-01
5.729782581329345703e-01
1.237422585487365723e+00
2.720062494277954102e+00
5.543866753578186035e-01
6.745730638504028320e-01
3.242830038070678711e-01
4.912876188755035400e-01
9.513800740242004395e-01
1.984069705009460449e+00
1.948626637458801270e-01
3.189251422882080078e-01
2.023088455200195312e+00
1.926429033279418945e+00
2.146925926208496094e-01
2.328172177076339722e-01
7.172064185142517090e-01
1.048921108245849609e+00
9.034870266914367676e-01
1.907851815223693848e+00
4.705859422683715820e-01
3.768929541110992432e-01
2.315628051757812500e+00
4.876614809036254883e-01
4.975406527519226074e-01
5.204908251762390137e-01
5.037367939949035645e-01
9.041482210159301758e-01
1.935765385627746582e+00
1.031154990196228027e+00
1.032141208648681641e+00
1.639896154403686523e+00
4.319576323032379150e-01
8.356971144676208496e-01
2.105731725692749023e+00
2.272525072097778320e+00
6.718447208404541016e-01
1.077196836471557617e+00
1.839463710784912109e+00
2.415324747562408447e-01
3.521900773048400879e-01
6.377295255661010742e-01
1.099283099174499512e+00
1.276153802871704102e+00
2.266388386487960815e-01
4.832819104194641113e-01
1.576155781745910645e+00
1.657180428504943848e+00
1.237461924552917480e+00
6.209521293640136719e-01
4.047788679599761963e-01
1.307577013969421387e+00
8.127943873405456543e-01
1.009879946708679199e+00
1.650635719299316406e+00
1.082857966423034668e+00
1.643701553344726562e+00
1.153309345245361328e+00
6.560202240943908691e-01
5.660896301269531250e-01
4.724217653274536133e-01
1.841713428497314453e+00
1.281569600105285645e+00
3.414376378059387207e-01
3.911036849021911621e-01
6.176057830452919006e-02
2.063184022903442383e+00
1.722335219383239746e+00
3.500086069107055664e-01
5.589313507080078125e-01
4.279306232929229736e-01
1.377924799919128418e+00
5.958943367004394531e-01
1.980435132980346680e+00
1.577570676803588867e+00
2.140151858329772949e-01
1.066915392875671387e+00
2.170206308364868164e+00
3.349309265613555908e-01
5.576657652854919434e-01
9.277934432029724121e-01
9.614554047584533691e-01
1.598765015602111816e+00
2.534977495670318604e-01
7.550209164619445801e-01
1.606686711311340332e+00
1.207898974418640137e+00
1.059853672981262207e+00
5.571231842041015625e-01
2.187666445970535278e-01
1.013998031616210938e+00
6.427115797996520996e-01
1.618653059005737305e+00
1.989801168441772461e+00
1.107211112976074219e+00
9.528838992118835449e-01
1.112523913383483887e+00
3.700472414493560791e-01
7.440801858901977539e-01
2.902581393718719482e-01
1.967994332313537598e+00
1.297873139381408691e+00
3.351202607154846191e-01
1.015394926071166992e+00
3.054883480072021484e-01
2.478540420532226562e+00
1.173456788063049316e+00
5.576744079589843750e-01
6.157441735267639160e-01
8.027583360671997070e-01
1.410874962806701660e+00
8.708727955818176270e-01
1.439775228500366211e+00
1.666728973388671875e+00
6.028462648391723633e-01
1.131526231765747070e+00
1.755302906036376953e+00
3.115627169609069824e-01
1.484501063823699951e-01
2.076512813568115234e+00
1.162762761116027832e+00
8.733334541320800781e-01
3.030664324760437012e-01
3.319901525974273682e-01
2.061301231384277344e+00
1.374979615211486816e+00
3.500581979751586914e-01
5.595183968544006348e-01
4.122370183467864990e-01
7.421155571937561035e-01
7.711582779884338379e-01
1.737734913825988770e+00
2.257280111312866211e+00
9.575885534286499023e-01
1.188886165618896484e+00
1.793959617614746094e+00
5.469400286674499512e-01
2.206016331911087036e-01
3.259255588054656982e-01
1.504314303398132324e+00
1.611682176589965820e+00
5.833199024200439453e-01
3.353982269763946533e-01
2.845324277877807617e-01
1.812850117683410645e+00
1.678698658943176270e+00
1.554563492536544800e-01
3.745044171810150146e-01
7.544208168983459473e-01
8.848636150360107422e-01
1.475591659545898438e+00
2.443507909774780273e+00
1.903422117233276367e+00
4.007610678672790527e-01
1.067227840423583984e+00
1.927536129951477051e+00
2.912633121013641357e-01
3.454157412052154541e-01
1.743524312973022461e+00
9.172548055648803711e-01
3.000688850879669189e-01
2.812050580978393555e-01
1.516223698854446411e-01
2.057943344116210938e+00
6.729414463043212891e-01
4.619746804237365723e-01
6.992722153663635254e-01
4.869136810302734375e-01
1.512178421020507812e+00
9.068646430969238281e-01
1.142583966255187988e+00
1.650981664657592773e+00
5.185166001319885254e-01
1.346126675605773926e+00
1.714758276939392090e+00
1.208787858486175537e-01
4.276824295520782471e-01
8.756811022758483887e-01
1.413090825080871582e+00
2.079326152801513672e+00
2.287335097789764404e-01
2.067262381315231323e-01
8.465954661369323730e-01
1.690647006034851074e+00
1.712530493736267090e+00
2.497715950012207031e-01
4.741295874118804932e-01
1.143541932106018066e+00
8.240329027175903320e-01
1.659151673316955566e+00
2.076992273330688477e+00
1.667647480964660645e+00
7.047877907752990723e-01
8.291859626770019531e-01
1.776699900627136230e+00
1.775202006101608276e-01
8.967526555061340332e-01
1.579570412635803223e+00
1.021641492843627930e+00
6.427155733108520508e-01
5.435144305229187012e-01
6.169115304946899414e-01
1.676472544670104980e+00
1.416889667510986328e+00
3.411569297313690186e-01
1.867591440677642822e-01
8.531802892684936523e-01
1.191088795661926270e+00
8.808813691139221191e-01
2.328289031982421875e+00
2.323063611984252930e+00
5.495846271514892578e-01
8.302204012870788574e-01
1.968449473381042480e+00
7.318664193153381348e-01
6.613773107528686523e-01
9.278457760810852051e-01
1.081829905509948730e+00
1.413248419761657715e+00
2.831217050552368164e-01
8.838937282562255859e-01
1.595142722129821777e+00
1.281067013740539551e+00
1.251337885856628418e+00
6.737401485443115234e-01
7.769640088081359863e-01
1.707806110382080078e+00
6.251210570335388184e-01
1.294021606445312500e+00
1.522419929504394531e+00
1.039251804351806641e+00
1.021617531776428223e+00
8.849008679389953613e-01
9.134858846664428711e-01
1.165283024311065674e-01
5.197595953941345215e-01
1.619104981422424316e+00
1.323532223701477051e+00
4.935921132564544678e-01
1.683200746774673462e-01
1.041453123092651367e+00
1.801927685737609863e+00
1.552992463111877441e+00
7.930683493614196777e-01
2.546113133430480957e-01
8.116412162780761719e-01
1.059117555618286133e+00
1.370322465896606445e+00
2.760784149169921875e+00
2.383229732513427734e+00
3.641659617424011230e-01
8.982788324356079102e-01
2.513127803802490234e+00
6.144148707389831543e-01
1.092828154563903809e+00
6.631767153739929199e-01
6.606129407882690430e-01
2.170032024383544922e+00
5.097784996032714844e-01
1.043277978897094727e+00
1.624857187271118164e+00
7.878865599632263184e-01
1.346026420593261719e+00
5.918014049530029297e-01
4.626561701297760010e-01
7.224902510643005371e-01
9.133952856063842773e-01
2.303089618682861328e+00
2.364584922790527344e+00
9.694190621376037598e-01
1.041498422622680664e+00
1.569625735282897949e+00
4.666899144649505615e-01
3.065190911293029785e-01
6.956487298011779785e-01
1.656429052352905273e+00
1.520879507064819336e+00
2.120062410831451416e-01
1.480919271707534790e-01
2.399496734142303467e-01
2.144431591033935547e+00
1.634217381477355957e+00
3.984468281269073486e-01
5.669460296630859375e-01
7.026087641716003418e-01
9.480487108230590820e-01
9.338710904121398926e-01
2.302963495254516602e+00
1.421305298805236816e+00
6.145901083946228027e-01
1.035349249839782715e+00
1.505254030227661133e+00
5.503666996955871582e-01
3.215323090553283691e-01
2.079068899154663086e+00
8.999466300010681152e-01
6.085782647132873535e-01
9.013304710388183594e-01
4.046832323074340820e-01
2.178387403488159180e+00
8.565967679023742676e-01
4.460968673229217529e-01
6.582898497581481934e-01
1.319294124841690063e-01
1.687740683555603027e+00
1.224438667297363281e+00
1.477558374404907227e+00
1.827891945838928223e+00
8.089739084243774414e-01
1.224997878074645996e+00
1.533659934997558594e+00
2.113463282585144043e-01
3.073070347309112549e-01
1.855972856283187866e-01
1.515733599662780762e+00
1.874777078628540039e+00
3.684552311897277832e-01
2.121881991624832153e-01
5.163293480873107910e-01
1.718089222908020020e+00
1.866116404533386230e+00
1.959712356328964233e-01
7.915831357240676880e-02
1.128096818923950195e+00
7.691018581390380859e-01
1.591426014900207520e+00
1.924791574478149414e+00
1.924117922782897949e+00
4.539483189582824707e-01
9.313263893127441406e-01
1.886270642280578613e+00
6.178503036499023438e-01
2.997411787509918213e-01
1.867723822593688965e+00
7.773804068565368652e-01
7.089367508888244629e-01
2.720118165016174316e-01
3.453487455844879150e-01
2.281882762908935547e+00
7.418624758720397949e-01
2.201339304447174072e-01
7.241173982620239258e-01
6.412174105644226074e-01
1.478662133216857910e+00
9.482931494712829590e-01
1.464373826980590820e+00
2.295401811599731445e+00
7.190517187118530273e-01
1.090773463249206543e+00
1.623279809951782227e+00
2.668717503547668457e-01
3.358835279941558838e-01
9.281499385833740234e-01
1.668666720390319824e+00
1.806329965591430664e+00
2.625476419925689697e-01
1.569936126470565796e-01
1.067631602287292480e+00
1.774486899375915527e+00
1.542278647422790527e+00
3.360984921455383301e-01
3.955884277820587158e-01
1.075737476348876953e+00
1.102692127227783203e+00
1.628324985504150391e+00
1.339319348335266113e+00
1.290105223655700684e+00
9.696739912033081055e-01
8.865815401077270508e-01
1.101554393768310547e+00
4.912189543247222900e-01
4.377719759941101074e-01
1.497707962989807129e+00
1.198875784873962402e+00
5.568405389785766602e-01
3.080906271934509277e-01
2.933185100555419922e-01
2.124415159225463867e+00
1.104975104331970215e+00
2.389600574970245361e-01
4.679577946662902832e-01
2.631260752677917480e-01
1.223154783248901367e+00
1.242547512054443359e+00
1.790309071540832520e+00
1.944096207618713379e+00
4.262464120984077454e-02
1.451109886169433594e+00
1.898962259292602539e+00
2.793819010257720947e-01
6.013348102569580078e-01
6.748593449592590332e-01
9.236117005348205566e-01
2.040951967239379883e+00
4.592579007148742676e-01
7.837217450141906738e-01
1.153448700904846191e+00
1.326430320739746094e+00
1.661901235580444336e+00
2.101588845252990723e-01
3.540875613689422607e-01
1.302276134490966797e+00
3.262090981006622314e-01
1.461522817611694336e+00
2.495182275772094727e+00
1.347153425216674805e+00
1.055386185646057129e+00
1.208211898803710938e+00
5.143126249313354492e-01
2.648996710777282715e-01
5.231103897094726562e-01
1.827444195747375488e+00
1.684069037437438965e+00
7.202702164649963379e-01
6.938963532447814941e-01
3.748167753219604492e-01
1.408318161964416504e+00
2.173946142196655273e+00
2.039378136396408081e-01
4.935743808746337891e-01
2.577074468135833740e-01
1.019489884376525879e+00
1.724711656570434570e+00
2.899393796920776367e+00
2.145200490951538086e+00
2.312054485082626343e-01
9.555158615112304688e-01
2.189327955245971680e+00
2.299363911151885986e-01
4.982855021953582764e-01
8.088941574096679688e-01
1.238825678825378418e+00
1.790245294570922852e+00
4.092741310596466064e-01
7.417575716972351074e-01
1.282894134521484375e+00
1.077872037887573242e+00
1.713847637176513672e+00
1.175829619169235229e-01
4.671256542205810547e-01
1.191096663475036621e+00
8.739956021308898926e-01
1.682206153869628906e+00
1.876145243644714355e+00
4.974554777145385742e-01
1.355302453041076660e+00
1.237091660499572754e+00
4.852381348609924316e-01
2.467476278543472290e-01
3.486612439155578613e-01
1.176497340202331543e+00
1.196639418601989746e+00
1.661627411842346191e+00
1.675269961357116699e+00
6.204554438591003418e-01
1.120024681091308594e+00
1.635789752006530762e+00
4.967236518859863281e-01
8.305609226226806641e-02
1.508465886116027832e+00
2.028606891632080078e+00
9.834117889404296875e-01
2.155356109142303467e-01
2.759383320808410645e-01
2.079678535461425781e+00
1.358825802803039551e+00
1.046664237976074219e+00
5.149924159049987793e-01
7.117930650711059570e-01
2.053256750106811523e+00
1.224462151527404785e+00
8.951093554496765137e-01
5.401890277862548828e-01
4.580912292003631592e-01
1.903024911880493164e+00
7.697117924690246582e-01
8.270136713981628418e-01
6.043752431869506836e-01
5.400750637054443359e-01
2.478045225143432617e+00
1.154109835624694824e+00
1.774801313877105713e-01
3.124346137046813965e-01
3.849788606166839600e-01
2.361990690231323242e+00
1.435464382171630859e+00
6.884474754333496094e-01
8.404791355133056641e-01
1.519688010215759277e+00
2.521081209182739258e+00
3.107905685901641846e-01
1.049448609352111816e+00
7.613226175308227539e-01
1.332202196121215820e+00
2.410624742507934570e+00
1.737692594528198242e+00
2.610529959201812744e-01
1.821887791156768799e-01
9.040126800537109375e-01
1.492060661315917969e+00
1.354147315025329590e+00
2.061271429061889648e+00
1.318090081214904785e+00
8.751256465911865234e-01
1.271277785301208496e+00
1.706296443939208984e+00
3.622544407844543457e-01
8.760318756103515625e-01
8.350408673286437988e-01
8.339720368385314941e-01
1.803621530532836914e+00
1.824674606323242188e+00
1.073396801948547363e+00
1.474244594573974609e+00
9.998580217361450195e-01
4.243142902851104736e-01
4.336919188499450684e-01
4.250031411647796631e-01
1.746352553367614746e+00
8.071523308753967285e-01
1.502640962600708008e+00
1.450133323669433594e+00
3.036225140094757080e-01
1.168161630630493164e+00
1.789201378822326660e+00
5.857024788856506348e-01
1.773765385150909424e-01
1.096281528472900391e+00
1.870539069175720215e+00
1.302270770072937012e+00
4.837458729743957520e-01
6.212159991264343262e-01
1.459688544273376465e+00
1.186395645141601562e+00
1.715565681457519531e+00
3.019461035728454590e-01
5.248854160308837891e-01
1.877755522727966309e+00
1.703308463096618652e+00
1.307857871055603027e+00
1.512255430221557617e+00
8.359700441360473633e-01
1.074589252471923828e+00
8.278018832206726074e-01
1.441995859146118164e+00
2.742065489292144775e-01
5.486697554588317871e-01
2.484726667404174805e+00
9.976404309272766113e-01
3.148436248302459717e-01
3.374540507793426514e-01
4.831615388393402100e-01
2.529440164566040039e+00
1.029618024826049805e+00
4.431493282318115234e-01
1.114420056343078613e+00
1.218325972557067871e+00
2.783481121063232422e+00
9.467043876647949219e-01
9.596868157386779785e-01
1.684529632329940796e-01
1.087999105453491211e+00
1.826013684272766113e+00
1.756090402603149414e+00
2.641189396381378174e-01
3.376082777976989746e-01
1.056110858917236328e+00
1.455605745315551758e+00
7.859853506088256836e-01
1.578701615333557129e+00
9.643548727035522461e-01
8.677514195442199707e-01
9.070166349411010742e-01
1.714649438858032227e+00
2.153078764677047729e-01
2.131264805793762207e-01
1.794881701469421387e+00
3.828246891498565674e-01
8.551283478736877441e-01
8.904998898506164551e-01
4.994219243526458740e-01
2.142102479934692383e+00
9.296199679374694824e-01
8.057051301002502441e-01
4.953848719596862793e-01
5.241657495498657227e-01
2.100593090057373047e+00
5.766987204551696777e-01
5.684520006179809570e-01
3.848581612110137939e-01
4.396038353443145752e-01
1.590443253517150879e+00
1.980299711227416992e+00
7.070494890213012695e-01
2.065880447626113892e-01
1.167503952980041504e+00
2.137223720550537109e+00
6.525665521621704102e-01
6.064226031303405762e-01
8.517732620239257812e-01
1.264028191566467285e+00
1.556097269058227539e+00
1.880955696105957031e+00
9.714968204498291016e-01
7.925434112548828125e-01
1.609460115432739258e+00
9.092789292335510254e-01
1.117238044738769531e+00
7.156419754028320312e-01
1.261455774307250977e+00
2.619742631912231445e+00
9.426866173744201660e-01
9.350333809852600098e-01
7.784581184387207031e-01
5.043923854827880859e-01
2.231738805770874023e+00
8.832268714904785156e-01
1.635466933250427246e+00
1.667930364608764648e+00
4.648264944553375244e-01
1.530385136604309082e+00
1.366111993789672852e+00
7.601371407508850098e-01
3.854338526725769043e-01
4.775080084800720215e-01
1.761167049407958984e+00
8.999201655387878418e-01
7.098555564880371094e-01
4.705075919628143311e-01
8.529237508773803711e-01
2.171265840530395508e+00
1.562121629714965820e+00
3.601498901844024658e-01
3.729863166809082031e-01
1.037186026573181152e+00
1.646510481834411621e+00
9.031310081481933594e-01
1.827828645706176758e+00
1.621196985244750977e+00
9.887911677360534668e-01
7.212764620780944824e-01
1.801013708114624023e+00
5.046848654747009277e-01
7.530348300933837891e-01
6.274912357330322266e-01
5.690712928771972656e-01
1.352243900299072266e+00
1.284430623054504395e+00
9.471861720085144043e-01
1.783455491065979004e+00
5.752829313278198242e-01
1.113126397132873535e+00
4.781794548034667969e-01
1.197135090827941895e+00
2.371690750122070312e+00
1.720374226570129395e-01
6.395674943923950195e-01
9.676728248596191406e-01
4.367502927780151367e-01
1.410390257835388184e+00
1.900339603424072266e+00
1.472651958465576172e+00
7.367542982101440430e-01
1.157599449157714844e+00
2.325785636901855469e+00
1.149571537971496582e+00
4.904005229473114014e-01
6.904848814010620117e-01
1.028226375579833984e+00
1.555364370346069336e+00
1.544370293617248535e+00
6.503351330757141113e-01
4.179835021495819092e-01
1.354700326919555664e+00
1.718965291976928711e+00
1.013427495956420898e+00
1.234396100044250488e+00
7.959796190261840820e-01
1.444989919662475586e+00
8.802064657211303711e-01
1.559015870094299316e+00
3.950771689414978027e-01
3.673124909400939941e-01
2.052348136901855469e+00
6.822227835655212402e-01
8.044857978820800781e-01
6.296371221542358398e-01
7.380464076995849609e-01
2.728138446807861328e+00
6.425825953483581543e-01
7.134280204772949219e-01
5.859822630882263184e-01
5.707558989524841309e-01
1.778987407684326172e+00
4.309144616127014160e-01
1.173406243324279785e+00
1.857025980949401855e+00
4.006372094154357910e-01
1.167312145233154297e+00
1.898697853088378906e+00
1.113863348960876465e+00
5.664834976196289062e-01
1.021119952201843262e+00
1.470598936080932617e+00
1.864133834838867188e+00
5.331133008003234863e-01
6.363703012466430664e-01
1.565246343612670898e+00
8.900813460350036621e-01
1.938568592071533203e+00
5.412929058074951172e-01
7.382952570915222168e-01


==> plots/data/f030_aes_5_check_10k/tvals.txt <==
2.927894000000000219e+00
1.787379999999999969e+00
2.899249999999999883e+00
1.791870999999999992e+00
1.532628000000000101e+00
1.768056000000000072e+00
2.464427999999999841e+00
1.954428000000000054e+00
1.359741000000000088e+00
1.835185000000000066e+00
2.374814999999999898e+00
3.003585000000000171e+00
9.625050000000000550e-01
1.688204999999999956e+00
1.462768000000000068e+00
2.478489000000000164e+00
3.439055999999999891e+00
8.336230000000000029e-01
1.504698000000000091e+00
1.504266000000000103e+00
1.636006999999999989e+00
3.041253000000000206e+00
2.106752999999999876e+00
2.068160999999999916e+00
1.242917999999999967e+00
1.785106000000000082e+00
2.111323000000000061e+00
1.330383000000000093e+00
2.097029000000000032e+00
1.559325999999999990e+00
2.710080000000000044e+00
2.434416000000000135e+00
1.409928999999999988e+00
1.280545000000000044e+00
1.757730000000000015e+00
3.351564999999999905e+00
9.156199999999999894e-01
1.163027999999999951e+00
2.279433000000000042e+00
2.072316999999999965e+00
3.218468000000000107e+00
1.986315999999999971e+00
2.341940999999999828e+00
1.812710000000000043e+00
1.206609999999999960e+00
2.339541999999999788e+00
1.704047000000000089e+00
1.432596999999999898e+00
1.268437999999999954e+00
2.746487000000000123e+00
2.006448999999999927e+00
1.238094000000000028e+00
3.065021999999999913e+00
1.004126999999999992e+00
3.105738999999999805e+00
1.216441000000000106e+00
1.346657999999999911e+00
1.949950000000000072e+00
1.329595000000000082e+00
3.228403000000000134e+00
1.575487000000000082e+00
1.014842000000000022e+00
1.835293999999999981e+00
1.106430000000000025e+00
1.006005999999999956e+00
1.533133000000000079e+00
1.344700999999999924e+00
1.903102999999999989e+00
2.811873999999999985e+00
2.131153999999999993e+00
1.362505999999999995e+00
2.700868999999999964e+00
1.294539000000000106e+00
1.986540999999999890e+00
1.913162000000000029e+00
1.354633999999999894e+00
8.034109999999999863e-01
8.746180000000000065e-01
2.859942999999999902e+00
8.690660000000000052e-01
1.232010999999999967e+00
3.044093000000000160e+00
8.208520000000000261e-01
1.427532000000000023e+00
1.769012000000000029e+00
1.251943999999999946e+00
7.063199999999999479e-01
2.616229000000000138e+00
1.239900000000000002e+00
1.808532000000000028e+00
1.084591000000000083e+00
2.670314999999999994e+00
1.995843000000000034e+00
2.390366000000000213e+00
1.360591000000000106e+00
1.987983999999999973e+00
1.406328000000000022e+00
3.237023000000000206e+00
1.558570000000000011e+00
1.373404999999999987e+00
1.523196999999999912e+00
1.267986000000000057e+00
2.152063000000000059e+00
2.192280999999999924e+00
1.377626999999999935e+00
1.550529000000000046e+00
2.378118999999999872e+00
1.642376999999999976e+00
1.461621999999999977e+00
1.603083000000000036e+00
2.005888000000000115e+00
1.328141999999999934e+00
2.070905999999999914e+00
2.166875000000000107e+00
1.525195999999999996e+00
8.691870000000000429e-01
2.805041999999999813e+00
2.807666999999999913e+00
1.160120999999999958e+00
1.679991000000000012e+00
2.728756000000000181e+00
1.813318999999999903e+00
1.290032000000000068e+00
1.772755999999999998e+00
1.344889000000000001e+00
1.853075999999999945e+00
1.733946999999999905e+00
2.321145000000000014e+00
1.562419999999999920e+00
1.199156000000000111e+00
1.761201999999999934e+00
1.775951999999999975e+00
2.383992000000000111e+00
1.607823000000000002e+00
1.791225000000000067e+00
2.335158999999999985e+00
1.899597999999999898e+00
2.405632000000000215e+00
1.546799000000000035e+00
1.889159000000000033e+00
1.252914000000000083e+00
2.486671999999999993e+00
2.918292999999999804e+00
1.856490999999999891e+00
1.344421000000000088e+00
1.479640000000000066e+00
1.737662999999999958e+00
1.367931000000000008e+00
1.223821000000000048e+00
1.285752999999999924e+00
2.042876000000000136e+00
1.863372999999999946e+00
2.453062000000000076e+00
1.478758000000000017e+00
2.534190000000000165e+00
1.742521999999999904e+00
1.968388000000000027e+00
1.069723999999999897e+00
9.577400000000000357e-01
1.731629000000000085e+00
2.021417000000000019e+00
2.571174000000000071e+00
2.213493000000000155e+00
8.514580000000000481e-01
1.752243999999999913e+00
2.145081999999999933e+00
2.177439999999999820e+00
1.393281999999999909e+00
1.414441000000000059e+00
1.357474000000000069e+00
1.527571999999999930e+00
2.016014999999999890e+00
1.958545999999999898e+00
2.178354999999999819e+00
1.544801000000000091e+00
1.775458999999999898e+00
1.997422000000000031e+00
1.467673999999999923e+00
1.830086000000000102e+00
1.258313999999999933e+00
2.506025999999999865e+00
2.327723999999999904e+00
8.305409999999999737e-01
1.864845000000000086e+00
2.946102999999999916e+00
1.494614000000000109e+00
1.852764000000000078e+00
1.386746000000000034e+00
1.861679000000000084e+00
2.011012000000000022e+00
2.533012999999999959e+00
1.791749999999999954e+00
1.799120999999999970e+00
1.146706999999999921e+00
1.943429999999999991e+00
1.574834999999999985e+00
1.427824999999999900e+00
2.108518999999999810e+00
2.287301999999999946e+00
2.017897000000000052e+00
2.563422999999999785e+00
1.072291000000000105e+00
2.078034999999999854e+00
2.891662999999999872e+00
1.776545000000000041e+00
1.854197000000000095e+00
1.231953999999999994e+00
1.364754000000000023e+00
2.211431999999999842e+00
2.799863000000000213e+00
2.866702999999999779e+00
1.897769999999999957e+00
1.426949000000000023e+00
2.272724999999999884e+00
1.376093000000000011e+00
1.482772999999999897e+00
2.413533000000000150e+00
2.593564000000000203e+00
2.806811999999999863e+00
2.577131000000000061e+00
9.516440000000000454e-01
2.275722000000000023e+00
2.159669000000000061e+00
1.847428999999999988e+00
1.358730999999999911e+00
8.391279999999999850e-01
1.578959999999999919e+00
2.377807999999999922e+00
2.478054999999999897e+00
3.157964999999999911e+00
1.615110000000000046e+00
1.308114999999999917e+00
2.167368999999999879e+00
2.191555000000000142e+00
1.886395999999999962e+00
2.225781000000000009e+00
2.862713999999999981e+00
2.321343000000000156e+00
2.552805999999999909e+00
1.600386000000000086e+00
2.034247999999999834e+00
2.007817000000000185e+00
1.865688999999999931e+00
1.671766000000000085e+00
1.485394000000000103e+00
1.565471000000000057e+00
3.053093000000000057e+00
2.946693999999999924e+00
2.797892000000000046e+00
1.196878000000000108e+00
1.227821000000000051e+00
1.700159999999999894e+00
1.815172999999999925e+00
1.362564000000000108e+00
1.506764999999999910e+00
1.947190999999999894e+00
1.780356999999999967e+00
2.266192000000000206e+00
1.145369000000000081e+00
2.358314000000000021e+00
1.865591999999999917e+00
2.428020000000000067e+00
1.116230000000000055e+00
1.814351000000000047e+00
1.686225000000000085e+00
1.684298999999999991e+00
9.239009999999999723e-01
2.120875999999999983e+00
1.315407999999999911e+00
1.400803000000000020e+00
2.075562999999999825e+00
1.192525999999999975e+00
1.322791000000000050e+00
2.373336999999999808e+00
1.223802000000000056e+00
2.181872999999999951e+00
2.337450000000000028e+00
1.749212999999999907e+00
2.136970999999999954e+00
2.494740000000000180e+00
1.832883000000000040e+00
8.778589999999999449e-01
9.361230000000000384e-01
2.249207999999999874e+00
1.954998000000000014e+00
1.398225000000000051e+00
2.493895000000000195e+00
1.247868999999999895e+00
1.051106000000000096e+00
2.474330000000000140e+00
2.455594000000000054e+00
1.327185999999999977e+00
2.184514000000000067e+00
1.982552000000000092e+00
1.520567999999999920e+00
1.383275000000000032e+00
2.234802000000000177e+00
2.472392999999999841e+00
2.369492999999999849e+00
1.844343999999999983e+00
2.524185000000000123e+00
2.227259999999999796e+00
2.042072999999999805e+00
1.769201999999999941e+00
1.799269999999999925e+00
9.250699999999999479e-01
1.178595999999999977e+00
1.758674000000000071e+00
2.975048999999999833e+00
2.286878999999999884e+00
1.306810000000000027e+00
1.489398999999999917e+00
1.579317000000000082e+00
1.560338999999999920e+00
1.345661999999999914e+00
1.909159000000000050e+00
2.369647000000000059e+00
2.042085000000000150e+00
2.508370000000000211e+00
1.790853999999999946e+00
1.549139999999999961e+00
1.700169000000000041e+00
1.864733999999999892e+00
1.486377999999999977e+00
9.420060000000000100e-01
9.848799999999999777e-01
1.957910999999999957e+00
2.539632999999999807e+00
2.147488000000000063e+00
2.387742999999999949e+00
1.434650999999999899e+00
1.927038999999999946e+00
2.086284000000000027e+00
1.452487000000000084e+00
1.231200999999999990e+00
2.243609999999999882e+00
1.669723000000000068e+00
2.537450000000000205e+00
2.681083000000000105e+00
1.598381000000000052e+00
1.755055000000000032e+00
1.821982999999999908e+00
2.129821000000000186e+00
1.627596000000000043e+00
9.640830000000000233e-01
1.490936999999999957e+00
2.553272000000000208e+00
2.854357999999999951e+00
2.084551999999999961e+00
1.744172000000000056e+00
1.716529999999999889e+00
1.916530000000000067e+00
1.580599000000000087e+00
1.313150999999999957e+00
1.884560999999999931e+00
1.266871000000000080e+00
2.344238999999999962e+00
2.078892000000000184e+00
2.128216000000000108e+00
2.462810000000000166e+00
2.151743000000000183e+00
2.193160999999999916e+00
9.663040000000000518e-01
9.914579999999999504e-01
2.107447000000000070e+00
1.761406999999999945e+00
1.478356999999999921e+00
1.867506000000000110e+00
1.768022999999999900e+00
1.926600000000000090e+00
2.244936000000000043e+00
2.464090000000000114e+00
6.703909999999999592e-01
2.233756000000000075e+00
1.551816000000000084e+00
2.114968000000000181e+00
1.408609000000000000e+00
1.626152999999999960e+00
2.215742999999999796e+00
1.045781000000000072e+00
1.265678999999999998e+00
1.599453999999999931e+00
1.506880999999999915e+00
2.181007999999999836e+00
2.474235000000000184e+00
2.014476999999999851e+00
1.139005999999999963e+00
1.726955000000000018e+00
1.648125999999999980e+00
1.944771999999999945e+00
1.918638000000000066e+00
1.195597000000000021e+00
2.615622999999999809e+00
1.082675999999999972e+00
2.120684999999999931e+00
2.020874000000000059e+00
1.788701000000000096e+00
2.144714000000000009e+00
1.883968000000000087e+00
2.279074000000000044e+00
2.800750999999999991e+00
1.308948999999999918e+00
2.399741000000000124e+00
1.987446000000000046e+00
1.840767000000000042e+00
1.527047000000000043e+00
1.546403999999999890e+00
2.074635999999999925e+00
1.113887000000000072e+00
1.502234000000000069e+00
1.772115000000000107e+00
2.703269000000000144e+00
1.248861999999999917e+00
1.884269999999999889e+00
1.607110000000000039e+00
1.294623000000000079e+00
2.285842000000000152e+00
2.050759999999999916e+00
4.400560000000000027e-01
1.217243000000000075e+00
8.708869999999999667e-01
2.872047999999999934e+00
1.571887000000000034e+00
1.687491999999999992e+00
1.179419999999999913e+00
8.452319999999999833e-01
1.972096000000000071e+00
1.809480999999999895e+00
1.569571999999999967e+00
1.841350999999999960e+00
2.439048999999999801e+00
1.721184000000000047e+00
8.388550000000000173e-01
1.530796000000000046e+00
2.036969000000000030e+00
2.286576000000000164e+00
2.259082999999999952e+00
1.016361999999999988e+00
1.640284000000000075e+00
1.510871999999999993e+00
2.970924000000000120e+00
1.416738999999999971e+00
1.156471000000000027e+00
8.588729999999999976e-01
7.097780000000000200e-01
2.337829000000000157e+00
1.229174999999999907e+00
5.177810000000000468e-01
1.617140999999999940e+00
2.183552000000000159e+00
2.095232000000000205e+00
1.611911000000000094e+00
1.696206000000000103e+00
1.155060999999999893e+00
1.969456000000000095e+00
1.665564999999999962e+00
1.409478999999999926e+00
1.144508000000000081e+00
2.473711000000000215e+00
2.936777000000000193e+00
1.251579999999999915e+00
9.594249999999999723e-01
1.488181999999999894e+00
1.329315999999999942e+00
1.472112000000000087e+00
1.261759999999999993e+00
1.334319999999999951e+00
1.521271000000000040e+00
2.295946999999999960e+00
1.676153999999999922e+00
1.235478000000000076e+00
1.280108000000000024e+00
1.697302000000000088e+00
2.364840000000000053e+00
1.605542999999999942e+00
1.604994999999999949e+00
5.880370000000000319e-01
2.547219000000000122e+00
2.788228000000000151e+00
1.025725999999999916e+00
1.313752000000000031e+00
1.681975999999999916e+00
1.966472999999999915e+00
1.289598000000000022e+00
1.674476999999999993e+00
8.789770000000000083e-01
4.923170000000000046e-01
2.188893999999999895e+00
1.595226999999999951e+00
1.219556000000000084e+00
2.250604000000000049e+00
1.737489999999999979e+00
2.291504999999999903e+00
1.682622000000000062e+00
1.011992000000000003e+00
9.233419999999999961e-01
1.656258999999999926e+00
2.913638999999999868e+00
2.325384000000000118e+00
1.191176999999999930e+00
1.484575999999999896e+00
1.645742000000000038e+00
1.928136000000000072e+00
1.656039999999999957e+00
1.720898999999999957e+00
9.895779999999999577e-01
1.295288999999999913e+00
2.047557999999999989e+00
1.883286000000000016e+00
1.735837000000000074e+00
1.058999000000000024e+00
1.790623999999999993e+00
1.014421000000000017e+00
8.097229999999999706e-01
6.429949999999999832e-01
1.209192999999999962e+00
2.495477999999999863e+00
1.669186999999999976e+00
1.188598000000000043e+00
1.698792999999999997e+00
9.057070000000000398e-01
2.216107000000000049e+00
9.213900000000000423e-01
8.552650000000000530e-01
1.105466999999999977e+00
1.692185000000000050e+00
2.130058000000000007e+00
1.432763999999999927e+00
1.826362000000000041e+00
1.541975000000000096e+00
1.646829000000000098e+00
1.207759000000000027e+00
1.987532999999999994e+00
1.470072000000000045e+00
1.460801999999999934e+00
2.132969000000000115e+00
2.352808000000000010e+00
1.587617000000000056e+00
1.120859999999999967e+00
1.023714000000000013e+00
1.844664000000000081e+00
2.431414000000000186e+00
2.829105000000000203e+00
1.814084000000000030e+00
1.256423999999999985e+00
2.052815999999999974e+00
1.728067000000000020e+00
2.130125000000000046e+00
1.912198000000000064e+00
4.997579999999999800e-01
2.395214999999999872e+00
2.163257000000000208e+00
2.046098000000000194e+00
1.617075000000000040e+00
2.158462999999999798e+00
1.191632999999999942e+00
1.304672999999999972e+00
1.405690000000000106e+00
1.672882999999999898e+00
2.033847000000000182e+00
2.578265000000000029e+00
2.999502999999999808e+00
1.954666999999999932e+00
1.257017000000000051e+00
2.048668000000000156e+00
1.983014999999999972e+00
2.207647000000000137e+00
1.978822000000000081e+00
1.492734000000000005e+00
1.557561999999999891e+00
2.728985999999999912e+00
3.085554999999999826e+00
2.399805000000000188e+00
1.982369999999999965e+00
1.187481000000000009e+00
1.945151999999999992e+00
2.500007999999999786e+00
8.965349999999999708e-01
1.436990999999999907e+00
3.063858999999999888e+00
2.993625000000000203e+00
2.788677999999999990e+00
1.176317000000000057e+00
2.383493000000000084e+00
2.297352000000000061e+00
1.263343000000000105e+00
2.098036000000000012e+00
1.160620999999999903e+00
1.201327000000000034e+00
2.809719999999999995e+00
2.676362000000000130e+00
2.791892999999999958e+00
1.972332999999999892e+00
1.089876999999999985e+00
2.220334999999999948e+00
2.184293999999999958e+00
1.607906000000000057e+00
1.733727000000000018e+00
2.043001999999999985e+00
2.581027999999999878e+00
3.016869999999999941e+00
1.020105999999999957e+00
2.218938000000000077e+00
2.761382999999999921e+00
1.831673000000000107e+00
2.357150999999999996e+00
1.386055000000000037e+00
1.536867999999999901e+00
2.066581999999999919e+00
2.420221999999999873e+00
2.628518999999999828e+00
1.565498999999999974e+00
9.441370000000000040e-01
1.626902999999999988e+00
2.267846000000000029e+00
2.347532999999999870e+00
2.806016000000000066e+00
1.756091999999999986e+00
3.103070000000000217e+00
2.087893000000000221e+00
1.423316000000000026e+00
2.085719000000000101e+00
2.271616999999999997e+00
2.005433000000000021e+00
2.133572000000000024e+00
1.457046000000000063e+00
2.003124999999999822e+00
1.354294000000000109e+00
2.454654000000000114e+00
1.998567999999999900e+00
1.561196999999999946e+00
9.063499999999999890e-01
2.294541999999999859e+00
2.505348999999999826e+00
2.104508000000000045e+00
2.491633999999999904e+00
2.670164999999999900e+00
9.929080000000000128e-01
2.296826999999999952e+00
2.043099000000000220e+00
1.758955000000000046e+00
2.166592000000000073e+00
1.916012999999999966e+00
1.971039999999999903e+00
1.255106000000000055e+00
2.123527000000000164e+00
1.775271000000000043e+00
2.658805999999999781e+00
2.332216999999999985e+00
1.016297000000000006e+00
1.497233999999999954e+00
2.703288999999999831e+00
1.391393000000000102e+00
2.391538999999999859e+00
2.015083000000000180e+00
1.742938000000000098e+00
1.339715999999999907e+00
2.547571000000000030e+00
1.326910999999999952e+00
2.371490000000000098e+00
2.132817000000000185e+00
2.446889000000000092e+00
2.220803000000000083e+00
2.218506000000000089e+00
1.458317000000000085e+00
1.811293000000000042e+00
1.209073999999999982e+00
2.608972000000000069e+00
1.438952000000000009e+00
2.003220999999999918e+00
2.468269999999999964e+00
2.114107999999999876e+00
2.167673999999999879e+00
2.000532000000000199e+00
1.576561000000000101e+00
1.837372999999999923e+00
2.332304000000000155e+00
2.092598999999999876e+00
2.304616999999999916e+00
2.263307999999999875e+00
2.743940999999999963e+00
1.620246000000000075e+00
1.938358000000000025e+00
1.365690000000000071e+00
2.314630999999999883e+00
1.881734999999999935e+00
3.245207999999999871e+00
8.493669999999999831e-01
1.586770000000000014e+00
2.706777000000000211e+00
3.078413999999999984e+00
2.013189000000000117e+00
1.112972999999999990e+00
1.785039000000000042e+00
2.017148999999999859e+00
1.974402999999999908e+00
2.109837000000000184e+00
2.388036000000000048e+00
1.601517999999999997e+00
2.391071000000000168e+00
2.165369000000000099e+00
1.851693000000000033e+00
1.333733999999999975e+00
2.343445000000000000e+00
1.472439000000000053e+00
2.538543000000000216e+00
8.036189999999999722e-01
1.831309999999999993e+00
3.326001999999999903e+00
2.902603000000000044e+00
1.862907000000000091e+00
1.248699000000000003e+00
1.249171999999999949e+00
2.425486999999999949e+00
1.948271000000000086e+00
2.473939999999999806e+00
2.092572999999999794e+00
2.159533000000000147e+00
2.899668999999999830e+00
2.210872999999999866e+00
2.465463999999999878e+00
1.348308999999999980e+00
1.680766999999999900e+00
1.819145000000000012e+00
1.644722999999999935e+00
5.985099999999999865e-01
1.589965000000000073e+00
3.457574999999999843e+00
2.492577999999999960e+00
2.175774999999999793e+00
1.367612000000000050e+00
1.260354999999999892e+00
1.995379999999999932e+00
2.001361000000000168e+00
2.519187000000000065e+00
2.108295000000000030e+00
1.386149999999999993e+00
2.641064000000000078e+00
2.162393999999999927e+00
1.920144999999999991e+00
1.132708999999999966e+00
1.691915999999999976e+00
2.051203999999999805e+00
7.915769999999999751e-01
2.590680000000000205e-01
1.824478000000000044e+00
2.838607999999999798e+00
2.624610000000000110e+00
2.471270000000000078e+00
1.952299999999999924e+00
1.323260000000000103e+00
1.182763000000000009e+00
1.562259999999999982e+00
7.301549999999999985e-01
2.193884000000000167e+00
1.288459000000000021e+00
2.548748999999999931e+00
2.426365999999999801e+00
2.350230999999999959e+00
1.935394000000000059e+00
2.047782000000000213e+00
1.640287999999999968e+00
1.499482999999999899e+00
8.841759999999999620e-01
2.427124000000000059e+00
2.685846999999999873e+00
2.401527000000000189e+00
1.994358999999999993e+00
1.839903999999999984e+00
8.903750000000000275e-01
1.817225000000000090e+00
2.118473999999999968e+00
1.468499999999999917e+00
2.124791000000000096e+00
1.787720999999999894e+00
2.336259000000000086e+00
2.223165999999999976e+00
2.537888000000000144e+00
2.181305000000000049e+00
1.559949999999999948e+00
1.473405999999999993e+00
1.897855999999999987e+00
1.075946000000000069e+00
2.397422000000000164e+00
2.372154999999999792e+00
2.005722000000000005e+00
1.593620999999999954e+00
1.204909999999999926e+00
1.776470999999999911e+00
1.288262000000000018e+00
1.711516999999999955e+00
1.465241000000000016e+00
2.472913999999999835e+00
1.401346999999999898e+00
2.316345000000000098e+00
1.129947000000000035e+00
1.641459999999999919e+00
2.749582999999999888e+00
2.313597000000000126e+00
2.045298999999999978e+00
1.578691000000000066e+00
2.068487000000000187e+00
2.474890999999999952e+00
1.277501999999999915e+00
2.028910000000000213e+00
1.501031000000000004e+00
7.931850000000000289e-01
1.353738000000000108e+00
1.526537999999999951e+00
1.629702999999999902e+00
1.518537999999999943e+00
2.259100000000000108e+00
1.732339000000000073e+00
2.357520000000000060e+00
1.836149000000000031e+00
1.132401999999999909e+00
1.988852999999999982e+00
1.437802000000000024e+00
8.325669999999999460e-01
1.773652999999999924e+00
1.384123999999999910e+00
2.820915999999999979e+00
8.589999999999999858e-01
1.540486000000000022e+00
1.451254999999999962e+00
7.518369999999999775e-01
1.466892000000000085e+00
1.770291000000000059e+00
1.700533000000000072e+00
2.446549999999999780e+00
2.342632000000000048e+00
1.584851999999999927e+00
1.011360999999999954e+00
1.479649999999999910e+00
2.172578000000000120e+00
2.479141999999999957e+00
1.588778999999999941e+00
1.528288000000000091e+00
2.354709999999999859e+00
2.018587000000000131e+00
3.163333000000000172e+00
1.396654000000000062e+00
1.529180999999999901e+00
2.066599000000000075e+00
9.441910000000000025e-01
1.919863000000000097e+00
1.111963999999999952e+00
7.162560000000000038e-01
1.683113000000000081e+00
2.421435999999999922e+00
2.030466999999999800e+00
9.301620000000000443e-01
1.716212999999999989e+00
1.559315000000000007e+00
2.286648000000000014e+00
1.726798999999999973e+00
7.184040000000000425e-01
1.796348000000000056e+00
2.785226000000000202e+00
3.118387999999999938e+00
1.581992999999999983e+00
1.313431000000000015e+00
1.088473000000000024e+00
1.077706999999999971e+00
2.469088999999999867e+00
1.329156000000000004e+00
1.069185999999999970e+00
1.281258999999999926e+00
2.484389999999999876e+00
2.159680999999999962e+00
8.692779999999999951e-01
9.797230000000000105e-01
2.162859000000000087e+00
2.289060000000000095e+00
1.576729000000000047e+00
9.912029999999999452e-01
1.093291999999999931e+00
1.695739000000000107e+00
3.199892000000000181e+00
2.167224000000000039e+00
1.903480999999999979e+00
1.219457999999999931e+00
1.410932999999999993e+00
2.263144000000000045e+00
1.364432000000000089e+00
8.187219999999999498e-01
1.455788000000000082e+00
1.961073000000000066e+00
2.572153999999999829e+00
1.551878000000000091e+00
1.677043999999999979e+00
1.097383999999999915e+00
1.574551999999999952e+00
2.428784999999999972e+00
1.109517000000000087e+00
1.469804000000000110e+00
1.857156999999999947e+00
2.906700999999999979e+00
1.882590999999999903e+00
1.462094000000000005e+00
1.472355000000000080e+00
1.191451000000000038e+00
2.085415999999999936e+00
1.926007000000000025e+00
1.751962999999999937e+00
1.066685000000000105e+00
1.535752999999999924e+00
2.481320000000000192e+00
2.436974000000000196e+00
1.042534999999999989e+00
2.124566000000000177e+00
1.708804999999999907e+00
1.536564999999999959e+00
2.482279000000000124e+00
2.083759999999999835e+00
1.507031999999999927e+00
2.638672999999999824e+00
1.741641999999999912e+00
1.830921999999999938e+00
1.369477000000000055e+00
7.319039999999999990e-01
1.574581000000000008e+00
2.075018000000000029e+00
2.044265000000000221e+00
1.199230999999999936e+00
1.750463000000000102e+00
2.235841999999999885e+00
1.378673999999999955e+00
1.422809999999999908e+00
1.678207999999999922e+00
1.684714000000000045e+00
1.448851000000000111e+00
2.515524000000000093e+00
1.733730999999999911e+00
9.818280000000000340e-01
2.446203000000000127e+00
1.558233999999999897e+00
2.130774999999999864e+00
1.490661999999999932e+00
1.192506999999999984e+00
1.532138999999999918e+00
2.518399000000000054e+00
2.428544000000000036e+00
2.219092999999999982e+00
1.173558000000000101e+00
2.476672999999999902e+00
2.103059000000000012e+00
2.364991999999999983e+00
8.988920000000000243e-01
6.958839999999999471e-01
2.221633000000000191e+00
1.697859999999999925e+00
2.200282000000000071e+00
1.657057999999999920e+00
2.479468999999999923e+00
1.425599000000000061e+00
1.865477999999999970e+00
1.795336999999999961e+00
7.955259999999999554e-01
2.541805999999999788e+00
1.814028999999999892e+00
1.865499000000000018e+00
2.084382999999999875e+00
1.220668000000000086e+00
2.266378000000000004e+00
2.381444000000000116e+00
1.759999000000000091e+00
1.706439000000000039e+00
1.258850000000000025e+00
1.989792000000000005e+00
1.314156000000000102e+00
2.225392999999999954e+00
2.420726000000000155e+00
1.892061999999999911e+00
1.742326000000000041e+00
2.091453000000000007e+00
1.648160999999999987e+00
8.919559999999999711e-01
2.686507000000000200e+00
1.861625000000000085e+00
1.633302000000000032e+00
1.855682000000000054e+00
1.839464999999999906e+00
2.405323999999999796e+00
1.561771000000000020e+00
2.311669999999999892e+00
1.750526999999999944e+00
1.439267000000000074e+00
2.114063999999999943e+00
2.154179000000000066e+00
1.487108000000000096e+00
2.525123999999999924e+00
1.749470000000000081e+00
1.212485999999999953e+00
2.474868999999999986e+00
2.582708999999999921e+00
1.841823999999999906e+00
3.055946000000000051e+00
1.733403000000000027e+00
2.934858000000000189e+00
2.046056999999999793e+00
1.554335000000000022e+00
2.702859000000000123e+00
1.900970000000000049e+00
2.612359999999999793e+00
1.611674999999999969e+00
1.498275000000000023e+00
1.593552000000000080e+00
1.201783000000000046e+00
2.368416999999999994e+00
2.403760000000000119e+00
1.678511000000000086e+00
1.921623999999999999e+00
2.016417000000000126e+00
2.431521000000000043e+00
1.906446000000000085e+00
2.807332999999999856e+00
1.751605999999999996e+00
2.970175999999999927e+00
2.181398999999999866e+00
1.700703999999999994e+00
2.798817999999999806e+00
1.922735000000000083e+00
2.719291999999999820e+00
1.981653000000000109e+00
1.572829000000000033e+00
1.217058999999999891e+00
2.505736000000000185e+00
2.408567000000000125e+00
2.102384999999999948e+00
1.071461999999999914e+00
1.671669999999999989e+00
2.667946000000000151e+00
2.899465999999999877e+00
2.486336999999999797e+00
1.752931000000000017e+00
1.761983999999999995e+00
2.619838999999999807e+00
2.430957999999999952e+00
2.916913000000000089e+00
2.454232000000000191e+00
2.085215999999999958e+00
2.123168999999999862e+00
1.656797000000000075e+00
2.098037000000000152e+00
1.038079999999999892e+00
2.003102000000000160e+00
2.951585999999999821e+00
2.606053000000000175e+00
7.299750000000000405e-01
1.876192000000000082e+00
2.513475000000000126e+00
3.499146000000000090e+00
1.706015999999999977e+00
2.763736999999999888e+00
1.855251999999999901e+00
2.089004999999999779e+00
2.023927000000000032e+00
2.240896999999999917e+00
2.520176000000000194e+00
1.606517999999999891e+00
2.333094000000000001e+00
3.328542000000000112e+00
3.186452000000000062e+00
2.226612999999999953e+00
3.219986000000000015e+00
2.303815000000000168e+00
1.634211000000000080e+00
1.156749999999999945e+00
2.112652000000000196e+00
2.431198999999999888e+00
1.964669999999999916e+00
1.654549999999999965e+00
2.022473999999999883e+00
1.997725999999999891e+00
1.769322999999999979e+00
2.697728000000000126e+00
2.392491999999999841e+00
2.380812000000000150e+00
1.205170000000000075e+00
2.961180000000000145e+00
2.447187000000000001e+00
8.299119999999999830e-01
2.581198999999999799e+00
1.516529000000000016e+00
1.360263000000000000e+00
1.874219000000000079e+00
5.980910000000000393e-01
2.048526999999999987e+00
2.646973000000000020e+00
1.794083000000000094e+00
3.669017000000000195e+00
1.121685000000000043e+00
2.843363000000000085e+00
2.028471000000000135e+00
1.485063000000000022e+00
8.572079999999999700e-01
2.061380000000000212e+00
1.419704999999999995e+00
2.863375000000000004e+00
1.756895000000000095e+00
1.577844999999999942e+00
2.529414000000000051e+00
1.597070999999999907e+00
1.548261000000000109e+00
2.445984000000000158e+00
2.805150000000000143e-01
2.173938999999999844e+00
3.184286999999999868e+00
2.600251999999999786e+00
1.882835000000000036e+00
1.437791999999999959e+00
2.110692999999999930e+00
3.012135999999999925e+00
8.997319999999999762e-01
1.810149999999999926e+00
2.083479000000000081e+00
1.196118000000000015e+00
2.673757000000000161e+00
2.602501000000000175e+00
3.563092999999999844e+00
2.230151000000000217e+00
1.604732000000000047e+00
1.536443999999999921e+00
1.252374000000000098e+00
9.250260000000000149e-01
2.461199000000000137e+00
2.159666000000000086e+00
2.369790000000000063e+00
2.216085000000000083e+00
2.277607999999999855e+00
1.532486000000000015e+00
1.915391000000000066e+00
1.596022999999999969e+00
1.768361999999999989e+00
2.323237000000000219e+00
1.555849000000000038e+00
2.377968000000000082e+00
3.125001000000000140e+00
1.608805999999999958e+00
1.718746000000000107e+00
2.431700000000000195e+00
1.932504999999999917e+00
1.444018999999999942e+00
7.529879999999999907e-01
2.176671999999999940e+00
2.323475000000000179e+00
2.602539999999999853e+00
2.103825000000000056e+00
2.841365000000000141e+00
1.089808000000000110e+00
2.169957000000000136e+00
2.203675000000000050e+00
1.286507999999999985e+00
2.214787999999999979e+00
1.620938999999999908e+00
1.870138999999999996e+00
2.106752000000000180e+00
2.658005999999999869e+00
2.278150000000000119e+00
1.674026999999999932e+00
2.276145000000000085e+00
2.288234999999999797e+00
7.777969999999999606e-01
2.907427999999999901e+00
1.932747999999999911e+00
1.767838999999999938e+00
1.487549000000000010e+00
2.696937000000000140e+00
1.477203999999999962e+00
2.241385999999999878e+00
2.161791000000000018e+00
1.789066999999999963e+00
2.273627999999999982e+00
1.915003000000000011e+00
1.801263000000000059e+00
1.426352999999999982e+00
1.925664999999999960e+00
2.793042999999999942e+00
1.896808999999999967e+00
1.940347000000000044e+00
1.588297999999999988e+00
1.236226999999999965e+00
3.174214000000000091e+00
2.007391999999999843e+00
1.872160999999999964e+00
1.541430000000000078e+00
1.697411000000000003e+00
1.964639999999999942e+00
2.308756999999999948e+00
1.825593000000000021e+00
1.708539999999999948e+00
2.201156999999999808e+00
2.488507999999999942e+00
1.920010999999999912e+00
1.582209999999999894e+00
1.692153999999999936e+00
2.701248000000000093e+00
1.458123000000000058e+00
1.805932000000000093e+00
2.366890999999999856e+00
2.656010999999999900e+00
3.344567000000000068e+00
1.751937000000000078e+00
1.826259000000000077e+00
1.853784000000000098e+00
6.308550000000000546e-01
1.998270999999999908e+00
2.567521999999999860e+00
1.296324000000000032e+00
1.572767000000000026e+00
2.117388000000000048e+00
2.302436999999999845e+00
2.210900999999999783e+00
2.007859999999999978e+00
1.864449000000000023e+00
2.452036999999999800e+00
1.972817000000000043e+00
2.082911999999999875e+00
1.787468000000000057e+00
2.399042000000000119e+00
3.152587000000000028e+00
2.062870999999999899e+00
1.357158000000000087e+00
1.375032999999999950e+00
5.184170000000000167e-01
2.301466000000000012e+00
1.876689000000000052e+00
1.612424000000000079e+00
1.752370999999999901e+00
2.475203000000000042e+00
2.358770999999999951e+00
2.061306999999999778e+00
1.054616999999999916e+00
1.102411999999999948e+00
2.661655999999999800e+00
2.504712000000000049e+00
1.447907999999999973e+00
8.373990000000000045e-01
1.692412000000000027e+00
2.940633000000000052e+00
1.867574000000000067e+00
2.013764000000000109e+00
1.843828000000000022e+00
9.263599999999999612e-01
2.419391000000000069e+00
1.833557000000000103e+00
1.352848000000000050e+00
7.125700000000000367e-01
2.591460999999999792e+00
2.612970999999999933e+00
1.377966000000000024e+00
8.789019999999999611e-01
1.358522999999999925e+00
2.914285000000000014e+00
1.071889000000000092e+00
1.683718000000000048e+00
1.989066999999999918e+00
1.476081999999999894e+00
3.572848000000000024e+00
1.793701999999999908e+00
1.438641999999999976e+00
8.971280000000000365e-01
1.003892999999999924e+00
2.263171999999999962e+00
1.955163999999999902e+00
1.149785999999999975e+00
1.177848999999999924e+00
2.016162000000000010e+00
2.602913000000000032e+00
1.181211999999999929e+00
1.265263000000000027e+00
1.388938000000000006e+00
1.379709000000000074e+00
1.908037999999999901e+00
1.914638000000000062e+00
9.727040000000000131e-01
1.019703000000000026e+00
3.105595000000000105e+00
1.766599999999999948e+00
4.583180000000000032e-01
9.620720000000000383e-01
1.700032999999999905e+00
2.052353999999999790e+00
1.867447999999999997e+00
1.263358999999999899e+00
1.570650000000000102e+00
1.996013999999999955e+00
2.877781999999999840e+00
1.561587000000000058e+00
1.012602999999999920e+00
9.336119999999999974e-01
1.570896999999999988e+00
2.986394999999999911e+00
2.170436000000000032e+00
1.011296999999999890e+00
1.196922999999999959e+00
2.561685999999999908e+00
2.320780000000000065e+00
1.485276999999999958e+00
1.116381000000000068e+00
9.627080000000000082e-01
2.877037000000000067e+00
1.109820000000000029e+00
2.319065999999999850e+00
1.925089999999999968e+00
8.137419999999999654e-01
2.741560000000000219e+00
1.358425999999999911e+00
1.227705000000000046e+00
7.788549999999999640e-01
7.880639999999999867e-01
2.582692999999999905e+00
1.830689999999999928e+00
1.311175999999999897e+00
1.084333999999999909e+00
2.544690000000000119e+00
2.332349999999999923e+00
1.808062000000000058e+00
7.904250000000000442e-01
1.575186999999999893e+00
2.646573000000000064e+00
2.644048000000000176e+00
1.050092000000000025e+00
1.123178000000000010e+00
1.259656000000000109e+00
2.783420000000000005e+00
1.786175000000000068e+00
1.931346000000000007e+00
1.038591999999999960e+00
1.322869999999999990e+00
2.202182999999999780e+00
1.462965000000000071e+00
1.772672000000000025e+00
1.628608000000000056e+00
1.935483999999999982e+00
1.435980999999999952e+00
2.351710999999999885e+00
1.753789000000000042e+00
1.465983000000000036e+00
2.414379999999999971e+00
2.710602000000000178e+00
2.882649999999999935e+00
2.573106999999999811e+00
7.222530000000000339e-01
3.053539999999999921e+00
1.851855999999999947e+00
1.913583000000000034e+00
1.572548000000000057e+00
1.454830999999999985e+00
2.013771999999999895e+00
2.134412000000000198e+00
2.250620000000000065e+00
2.513250000000000206e+00
1.664015000000000022e+00
2.077659000000000145e+00
2.109785000000000021e+00
1.677669999999999995e+00
1.554437999999999986e+00
2.574411000000000005e+00
2.010581999999999869e+00
2.234643999999999853e+00
2.649369000000000085e+00
1.285554000000000086e+00
3.093792999999999793e+00
1.622651999999999983e+00
1.865833999999999993e+00
1.445032000000000094e+00
2.115752000000000077e+00
2.346257000000000037e+00
2.636270000000000113e+00
2.706344999999999779e+00
2.960335999999999856e+00
1.408066999999999958e+00
2.060261000000000120e+00
2.625519999999999854e+00
1.493263999999999925e+00
1.606611000000000011e+00
2.342484999999999928e+00
2.398414999999999964e+00
2.724079000000000139e+00
2.532271999999999856e+00
1.611158000000000090e+00
2.980354000000000170e+00
1.515714000000000006e+00
1.936833999999999945e+00
1.775017999999999985e+00
1.712952000000000030e+00
1.756015000000000104e+00
2.555028000000000077e+00
2.633610000000000007e+00
3.527899999999999814e+00
1.471948000000000034e+00
2.000717999999999996e+00
2.835637000000000185e+00
2.485968999999999873e+00
3.071407999999999916e+00
1.437262999999999957e+00
2.500294999999999934e+00
2.274293999999999816e+00
2.703774000000000122e+00
1.593947999999999920e+00
2.987279000000000018e+00
1.225233999999999934e+00
2.351850999999999914e+00
2.288056000000000090e+00
1.774621000000000004e+00
2.109818999999999889e+00
1.616551000000000071e+00
2.113182000000000116e+00
2.770547000000000093e+00
1.208857999999999988e+00
2.130835999999999952e+00
2.488487000000000116e+00
1.951421000000000072e+00
1.593091999999999953e+00
1.722774999999999945e+00
2.273833999999999911e+00
2.520265000000000200e+00
2.976036999999999821e+00
1.938501000000000030e+00
2.578575999999999979e+00
1.083976000000000051e+00
2.924614000000000047e+00
2.203596000000000110e+00
2.157150999999999819e+00
1.710385999999999962e+00
2.009886999999999979e+00
1.179944000000000104e+00
2.908846000000000043e+00
6.821129999999999693e-01
1.782381999999999911e+00
2.397785999999999973e+00
2.351996999999999893e+00
1.773741999999999930e+00
1.795085000000000042e+00
2.738383999999999929e+00
1.773875000000000091e+00
2.360440999999999789e+00
2.574589000000000016e+00
1.943605999999999945e+00
1.178306999999999993e+00
2.450318999999999914e+00
1.467603999999999909e+00
1.672039999999999971e+00
1.503395999999999955e+00
1.616562999999999972e+00
1.882571999999999912e+00
3.411232000000000042e+00
1.069711000000000078e+00
1.854737999999999998e+00
3.077532999999999852e+00
1.998186000000000018e+00
1.808116999999999974e+00
1.655620000000000092e+00
1.909802999999999917e+00
2.316085000000000171e+00
1.823399999999999910e+00
2.672976999999999936e+00
2.404058000000000028e+00
8.529740000000000100e-01
2.517475000000000129e+00
2.445504000000000122e+00
2.384644000000000208e+00
2.855532999999999877e+00
1.199759000000000020e+00
1.791833000000000009e+00
1.631394000000000011e+00
1.477533999999999903e+00
2.404945000000000110e+00
3.204571000000000058e+00
2.123600999999999850e+00
2.192502999999999869e+00
7.010939999999999950e-01
1.628376000000000046e+00
2.164981000000000044e+00
2.177614999999999856e+00
3.222083000000000030e+00
2.095124000000000208e+00
1.828418000000000099e+00
2.815281000000000144e+00
2.681334999999999802e+00
1.446353000000000000e+00
1.935766000000000098e+00
2.681843000000000199e+00
2.114469999999999850e+00
2.008875999999999884e+00
1.181127999999999956e+00
2.630250999999999895e+00
2.680015000000000036e+00
2.390979000000000187e+00
2.021300999999999792e+00
2.334503000000000217e+00
1.126962999999999937e+00
2.313276999999999806e+00
1.607275999999999927e+00
2.060093999999999870e+00
1.576311000000000018e+00
1.931669999999999998e+00
2.675276999999999905e+00
2.090479000000000198e+00
1.948387000000000091e+00
1.910238000000000103e+00
2.060861000000000054e+00
1.885431000000000079e+00
1.900667000000000106e+00
9.591960000000000486e-01
2.348904000000000103e+00
2.983925000000000161e+00
3.345472000000000001e+00
2.271999000000000102e+00
2.039172999999999902e+00
8.923499999999999766e-01
2.395267000000000035e+00
2.035766999999999882e+00
1.428303000000000100e+00
1.499276999999999971e+00
2.166949999999999932e+00
3.225569999999999826e+00
2.538551000000000002e+00
2.396580000000000155e+00
2.667222999999999900e+00
2.410832999999999782e+00
2.464841999999999977e+00
1.671429000000000054e+00
1.065147999999999984e+00
2.537392000000000092e+00
2.136744000000000199e+00
2.954753999999999881e+00
2.419849000000000139e+00
1.053473000000000104e+00
1.508903000000000105e+00
2.931395999999999891e+00
2.121550000000000047e+00
1.992763000000000062e+00
1.296786999999999912e+00
2.101325999999999805e+00
3.206754000000000104e+00
3.109500000000000153e+00
2.649080999999999797e+00
2.218860999999999972e+00
1.907421999999999951e+00
2.080853999999999981e+00
2.145309000000000133e+00
1.253984999999999905e+00
2.553862000000000076e+00
2.476087999999999845e+00
3.265249999999999986e+00
2.391996999999999929e+00
1.786656999999999940e+00
1.654743000000000075e+00
2.245908000000000015e+00
2.323496000000000006e+00
2.396819999999999951e+00
1.396655999999999898e+00
1.681403999999999899e+00
3.169408999999999921e+00
3.117202999999999946e+00
2.275185000000000013e+00
1.744277000000000077e+00
1.968911000000000078e+00
2.302182999999999868e+00
2.390770999999999979e+00
1.632277999999999896e+00
2.894820999999999867e+00
1.978909999999999947e+00
3.056826000000000043e+00
2.565840000000000121e+00
1.816848000000000019e+00
1.961344999999999894e+00
2.664299999999999891e+00
2.165815999999999963e+00
2.668363999999999958e+00
2.087841000000000058e+00
1.886953000000000102e+00
3.096080999999999861e+00
3.317963999999999913e+00
3.278036000000000172e+00
1.343085000000000084e+00
2.106332999999999789e+00
1.018345999999999973e+00
1.502137999999999973e+00
2.138341000000000047e+00
3.138888999999999818e+00
1.546602999999999950e+00
2.500529999999999919e+00
1.988849000000000089e+00
1.978043999999999913e+00
2.302852000000000121e+00
2.264161999999999786e+00
2.086599999999999788e+00
1.902657999999999960e+00
1.896130000000000093e+00
2.365302999999999933e+00
2.183740999999999932e+00
2.987760999999999889e+00
2.820653000000000077e+00
1.901461999999999986e+00
1.193411000000000000e+00
2.376491000000000131e+00
1.548202999999999996e+00
2.156833999999999918e+00
3.156080000000000219e+00
1.572114999999999929e+00
2.481470999999999982e+00
2.384237999999999857e+00
1.256173999999999902e+00
1.600613000000000063e+00
1.897928999999999977e+00
1.128830000000000000e+00
1.554092000000000029e+00
1.193964000000000025e+00
2.724731999999999932e+00
1.822575999999999974e+00
2.145105000000000040e+00
1.128846000000000016e+00
1.306176999999999921e+00
7.134639999999999871e-01
2.114508999999999972e+00
1.279889000000000054e+00
2.256813000000000180e+00
3.095963999999999938e+00
1.817187000000000108e+00
1.229778000000000038e+00
1.624557000000000029e+00
1.019935000000000036e+00
1.712517000000000067e+00
1.839769999999999905e+00
1.866811999999999916e+00
1.930223000000000022e+00
2.123493999999999993e+00
2.698735999999999802e+00
1.236900000000000110e+00
9.096830000000000194e-01
9.350249999999999950e-01
1.512401000000000106e+00
2.404818999999999818e+00
2.482781999999999822e+00
1.411640999999999924e+00
1.895272000000000068e+00
2.911585999999999785e+00
1.531814000000000009e+00
1.417502000000000040e+00
1.238129000000000035e+00
8.011439999999999673e-01
2.924666000000000210e+00
1.178328999999999960e+00
1.347299000000000024e+00
1.035314000000000068e+00
1.563901999999999903e+00
2.700689999999999813e+00
1.251074000000000019e+00
7.311400000000000121e-01
1.375431000000000070e+00
1.496623999999999954e+00
2.519460000000000033e+00
1.242869000000000002e+00
1.254186000000000023e+00
1.895828000000000069e+00
2.701998999999999818e+00
2.125723999999999947e+00
1.085655000000000037e+00
1.027214000000000071e+00
1.415937999999999919e+00
3.147346000000000199e+00
1.516516999999999893e+00
1.178377999999999926e+00
1.453982000000000108e+00
2.242710999999999899e+00
3.133281999999999901e+00
1.777495000000000047e+00
1.283611000000000057e+00
1.792038999999999938e+00
1.291860000000000008e+00
2.613453999999999944e+00
1.213249000000000022e+00
1.630403000000000047e+00
1.268858999999999959e+00
2.130160000000000053e+00
2.052306000000000186e+00
1.449556000000000067e+00
1.254807999999999923e+00
1.787614000000000036e+00
3.484671000000000074e+00
1.320805999999999925e+00
1.751098999999999961e+00
1.693947000000000092e+00
1.322889999999999899e+00
3.199972999999999956e+00
2.198427999999999827e+00
1.661046999999999940e+00
1.278327999999999909e+00
1.021349000000000062e+00
2.658557000000000059e+00
1.886535999999999991e+00
1.276026000000000105e+00
1.193076000000000025e+00
2.267463999999999924e+00
2.383065000000000211e+00
1.738825999999999983e+00
8.716990000000000016e-01
1.401861999999999941e+00
2.810941999999999830e+00
1.544642999999999988e+00
2.542116000000000042e+00
1.901969999999999938e+00
1.020526999999999962e+00
3.223530999999999924e+00
1.735773000000000010e+00
1.725584000000000007e+00
1.440015000000000045e+00
9.464850000000000207e-01
2.623063999999999840e+00
2.790542999999999996e+00
2.517352999999999952e+00
2.116033999999999970e+00
1.922878000000000087e+00
2.141547000000000089e+00
1.586640000000000050e+00
1.579825000000000035e+00
1.779838999999999949e+00
2.241055999999999937e+00
2.420456000000000163e+00
3.089612999999999943e+00
1.818535000000000013e+00
1.280539000000000094e+00
3.208169999999999966e+00
1.974410999999999916e+00
2.197438000000000002e+00
1.605199000000000042e+00
8.172869999999999857e-01
1.728717999999999977e+00
2.439690999999999832e+00
2.277722999999999942e+00
1.972458999999999962e+00
1.990002000000000049e+00
2.116124000000000116e+00
1.993530999999999942e+00
1.855939999999999923e+00
1.569460000000000077e+00
1.324638999999999900e+00
2.373831000000000024e+00
2.924780999999999853e+00
2.567988999999999855e+00
9.032379999999999853e-01
3.388040000000000163e+00
1.667100999999999944e+00
1.346946999999999894e+00
1.558761999999999981e+00
1.395572000000000035e+00
1.687362999999999946e+00
2.307733999999999952e+00
1.619397999999999893e+00
1.527206999999999981e+00
1.945991999999999944e+00
2.247263999999999928e+00
2.371474000000000082e+00
1.625272999999999968e+00
1.567220999999999975e+00
2.207035999999999998e+00
1.949951999999999908e+00
3.295831999999999873e+00
3.258948999999999874e+00
1.717319999999999958e+00
2.831582000000000043e+00
1.462555999999999967e+00
2.050094000000000083e+00
1.880279999999999951e+00
2.125802000000000191e+00
1.488634000000000013e+00
1.648943999999999965e+00
2.805857000000000046e+00
3.090915999999999997e+00
1.164406000000000052e+00
2.348397999999999985e+00
1.923294999999999977e+00
2.069370000000000154e+00
2.791697000000000095e+00
2.132134999999999891e+00
1.993222999999999967e+00
2.490184000000000175e+00
2.442470000000000141e+00
2.077859000000000123e+00
2.276854999999999851e+00
1.273600999999999983e+00
2.193602999999999970e+00
1.317649000000000070e+00
1.660336999999999952e+00
2.786723999999999979e+00
1.546513000000000027e+00
2.768745000000000012e+00
1.861774000000000040e+00
1.394252000000000047e+00
2.179193999999999853e+00
2.465863999999999834e+00
2.545275000000000176e+00
1.910797999999999996e+00
1.741063000000000027e+00
2.337206999999999812e+00
1.970358999999999972e+00
3.057478999999999836e+00
2.362819000000000003e+00
2.248727999999999838e+00
1.394163000000000041e+00
2.873574000000000073e+00
2.300232999999999972e+00
1.554581999999999908e+00
2.343929000000000151e+00
1.735816000000000026e+00
2.960939999999999905e+00
2.651450999999999780e+00
1.154924999999999979e+00
2.280161000000000104e+00
2.383026000000000089e+00
2.300056999999999796e+00
2.785137999999999892e+00
1.114829999999999988e+00
1.834635000000000016e+00
2.257191999999999865e+00
2.973965000000000192e+00
1.917170999999999959e+00
2.283472999999999864e+00
1.280653000000000041e+00
2.816971000000000114e+00
1.939575000000000049e+00
2.321886999999999812e+00
1.721025999999999945e+00
2.014114000000000182e+00
2.256327999999999889e+00
3.098662000000000027e+00
1.013824999999999976e+00
2.293925000000000214e+00
2.407443999999999917e+00
2.451105000000000089e+00
2.050936000000000092e+00
1.314295999999999909e+00
1.062624999999999931e+00
2.069490000000000052e+00
2.382394000000000123e+00
2.726393999999999984e+00
1.863056999999999963e+00
1.142662000000000067e+00
2.622832999999999970e+00
1.936298000000000075e+00
1.695122000000000018e+00
2.954718999999999873e+00
2.362832000000000043e+00
2.169687999999999839e+00
2.898060000000000080e+00
1.004926999999999904e+00
2.289099999999999913e+00
2.705058999999999880e+00
2.729347000000000190e+00
3.298649999999999860e+00
1.525295000000000067e+00
1.287857000000000030e+00
2.352545999999999804e+00
1.844259000000000093e+00
2.081662999999999819e+00
2.207405000000000062e+00
1.631801000000000057e+00
2.402355000000000018e+00
1.748304999999999998e+00
2.782045000000000101e+00
3.213271999999999906e+00
1.588316000000000061e+00
2.141739999999999977e+00
2.005590000000000206e+00
4.858879999999999866e-01
2.620988999999999791e+00
2.295694999999999819e+00
2.747449000000000030e+00
2.030514000000000152e+00
8.433439999999999825e-01
2.504116999999999926e+00
2.228946000000000094e+00
2.345527000000000140e+00
2.770303999999999878e+00
1.299975000000000103e+00
1.333247999999999989e+00
3.192870000000000097e+00
2.718834999999999891e+00
2.709131999999999874e+00
2.511153999999999886e+00
1.732963000000000031e+00
1.170932000000000084e+00
1.340297999999999989e+00
6.752690000000000081e-01
2.836090000000000000e+00
1.797417000000000042e+00
2.680480000000000196e+00
2.482324000000000197e+00
2.164991000000000110e+00
2.255259999999999820e+00
2.085299000000000014e+00
2.864295999999999953e+00
2.727994999999999948e+00
1.716547000000000045e+00
1.932026999999999939e+00
3.019845999999999808e+00
2.859595999999999805e+00
2.175177999999999834e+00
1.433902000000000010e+00
1.929783000000000026e+00
3.049414000000000069e+00
2.299075999999999897e+00
2.475756000000000068e+00
2.730123999999999995e+00
2.067193000000000058e+00
3.420014999999999805e+00
2.953882000000000119e+00
2.983603000000000005e+00
7.612039999999999917e-01
2.029180999999999901e+00
2.999303999999999970e+00
2.149354999999999905e+00
1.221406999999999909e+00
1.792515999999999998e+00
3.115486999999999895e+00
3.204000000000000181e+00
2.265728999999999882e+00
1.878300999999999998e+00
1.590885000000000105e+00
1.872551999999999994e+00
1.916225000000000067e+00
1.105167000000000010e+00
3.039022000000000112e+00
2.001437999999999828e+00
3.536887000000000114e+00
2.583953000000000166e+00
1.947835999999999901e+00
2.031829999999999803e+00
2.125827999999999829e+00
1.853264999999999940e+00
2.038965000000000138e+00
9.759370000000000545e-01
1.835706999999999978e+00
3.340005999999999808e+00
3.034135000000000026e+00
2.786366000000000120e+00
1.790025999999999895e+00
2.075204999999999966e+00
1.814610000000000056e+00
2.668346000000000107e+00
6.316770000000000440e-01
2.628944000000000170e+00
2.124163999999999941e+00
2.899350000000000094e+00
2.582234000000000140e+00
1.790257999999999905e+00
2.641912000000000038e+00
2.033009999999999984e+00
1.188981000000000066e+00
1.510313999999999934e+00
1.612109000000000014e+00
2.474825000000000053e+00
2.845883000000000163e+00
2.542504000000000097e+00
2.911884000000000139e+00
1.630832000000000059e+00
6.269599999999999618e-01
2.924617000000000022e+00
1.966588000000000003e+00
2.779098999999999986e+00
2.504630999999999830e+00
1.725268999999999942e+00
2.917517000000000138e+00
2.719707000000000097e+00
2.391601999999999784e+00
2.248219000000000189e+00
1.093042000000000069e+00
1.683538999999999897e+00
1.598073000000000077e+00
1.563712999999999909e+00
2.245369000000000170e+00
2.870623000000000147e+00
2.567197000000000173e+00
2.113766000000000034e+00
1.337485000000000035e+00
2.218916999999999806e+00
1.055428999999999951e+00
2.097338000000000147e+00
1.710612000000000021e+00
2.544449000000000183e+00
1.753174000000000010e+00
2.938333999999999779e+00
2.137170999999999932e+00
1.535541999999999963e+00
2.205135999999999985e+00
1.804272000000000098e+00
2.011680999999999830e+00
1.920325999999999977e+00
1.377393000000000089e+00
3.057204000000000033e+00
1.417594999999999938e+00
2.613408000000000175e+00
1.660166000000000031e+00
1.416579000000000033e+00
1.821561999999999903e+00
2.558107999999999826e+00
2.374820999999999849e+00
2.001656999999999798e+00
2.516951999999999856e+00
1.734731999999999941e+00
2.613233000000000139e+00
2.329527999999999821e+00
2.081034999999999968e+00
2.063795999999999964e+00
2.261852999999999891e+00
1.901567000000000007e+00
2.073627999999999805e+00
1.316089999999999982e+00
2.816864999999999952e+00
1.636484000000000050e+00
2.472729999999999873e+00
1.972027999999999892e+00
1.786394999999999955e+00
1.082411000000000012e+00
2.588436000000000181e+00
2.165310999999999986e+00
2.386592999999999964e+00
2.719269000000000158e+00
1.953367000000000075e+00
1.868624000000000063e+00
1.574294000000000082e+00
1.657948999999999895e+00
3.056865999999999861e+00
2.144909000000000177e+00
2.074352000000000196e+00
1.857420000000000071e+00
1.735694000000000070e+00
3.062762000000000207e+00
1.107056999999999958e+00
2.142996999999999819e+00
1.944153000000000020e+00
2.597017999999999827e+00
7.315350000000000463e-01
2.472379999999999800e+00
1.938457000000000097e+00
2.212096999999999980e+00
2.493278000000000105e+00
2.037068000000000101e+00
1.472016999999999909e+00
1.638290000000000024e+00
1.875404999999999989e+00
2.959128999999999898e+00
1.572951999999999906e+00
1.913084999999999924e+00
1.804710000000000036e+00
1.981402000000000108e+00
3.442231000000000041e+00
1.452730999999999995e+00
1.009711000000000025e+00
1.101050000000000084e+00
1.328510000000000080e+00
2.073193999999999981e+00
1.738850000000000007e+00
1.904484999999999983e+00
1.968286999999999898e+00
2.353311000000000153e+00
2.402651000000000092e+00
1.993967000000000045e+00
1.749357000000000051e+00
1.340294000000000096e+00
2.709497999999999962e+00
1.935208999999999957e+00
2.003423000000000176e+00
1.938901999999999903e+00
1.217205000000000092e+00
3.554863999999999802e+00
1.767563999999999913e+00
9.231000000000000316e-01
1.746240000000000014e+00
1.149383999999999961e+00
2.630354000000000081e+00
5.842249999999999943e-01
1.298235000000000028e+00
1.759459000000000106e+00
2.336171000000000220e+00
3.043435000000000112e+00
2.047635000000000094e+00
1.187496000000000107e+00
7.991570000000000062e-01
2.334337999999999802e+00
1.633694999999999897e+00
1.518750999999999962e+00
1.348095999999999961e+00
1.905426000000000064e+00
3.504272999999999971e+00
1.863888999999999907e+00
1.863045000000000062e+00
1.504839000000000038e+00
1.352327000000000057e+00
2.196102999999999916e+00
1.981994000000000034e+00
1.566786000000000012e+00
1.274623000000000062e+00
1.648109999999999964e+00
2.472468000000000110e+00
1.892114999999999991e+00
1.271589999999999998e+00
1.140146000000000104e+00
1.482388999999999957e+00
2.540472999999999981e+00
2.009562999999999988e+00
1.613575999999999899e+00
1.250822000000000100e+00
3.447367999999999988e+00
1.488051000000000013e+00
2.267867999999999995e+00
8.046400000000000219e-01
1.085722000000000076e+00
2.028369999999999784e+00
1.750979000000000063e+00
2.358581000000000039e+00
1.864487999999999923e+00
2.097865000000000091e+00
2.396917000000000186e+00
1.369343999999999895e+00
1.955324000000000062e+00
1.105814999999999992e+00
1.353447999999999984e+00
1.981008000000000102e+00
2.234894000000000158e+00
2.152369000000000199e+00
1.299582000000000015e+00
3.000161999999999995e+00
1.732113000000000014e+00
1.713942000000000077e+00
2.024893000000000054e+00
1.242896000000000001e+00
2.699364999999999792e+00
2.065452000000000066e+00
1.818055999999999894e+00
2.219262000000000068e+00
1.868875999999999982e+00
2.585836000000000023e+00
1.721000000000000085e+00
1.226213999999999915e+00
1.068891000000000036e+00
2.217318000000000122e+00
2.161967000000000194e+00
2.546553999999999984e+00
2.308256999999999781e+00
1.514984000000000108e+00
2.714980000000000171e+00
1.650806999999999913e+00
1.965140000000000109e+00
2.055788000000000171e+00
7.976379999999999582e-01
1.644751999999999992e+00
2.689538999999999902e+00
2.217439999999999856e+00
2.611193999999999793e+00
1.679121000000000086e+00
2.177764999999999951e+00
2.058819999999999872e+00
2.327418000000000209e+00
2.227146999999999988e+00
1.557876999999999956e+00
2.907652999999999821e+00
2.153452000000000144e+00
1.709411999999999932e+00
1.646687000000000012e+00
2.414562000000000097e+00
1.522270999999999930e+00
2.751825999999999883e+00
1.812769000000000075e+00
2.111756999999999884e+00
2.715403999999999929e+00
2.083623999999999921e+00
3.054616000000000220e+00
2.771701999999999888e+00
1.263994999999999980e+00
2.701226000000000127e+00
1.954844999999999944e+00
2.310179999999999900e+00
1.844427999999999956e+00
1.538975999999999900e+00
1.504995000000000083e+00
3.478422999999999821e+00
2.654303000000000079e+00
3.127031999999999812e+00
1.543150999999999939e+00
8.667829999999999702e-01
3.005990999999999858e+00
2.745077999999999907e+00
2.772356999999999960e+00
1.617901000000000034e+00
1.738844000000000056e+00
2.580160999999999927e+00
2.572932999999999915e+00
2.357110000000000039e-01
2.327154999999999863e+00
2.613280000000000047e+00
3.587617999999999974e+00
3.266345999999999972e+00
1.217986999999999931e+00
1.661245000000000083e+00
3.465103000000000044e+00
3.717569999999999819e+00
3.301431000000000004e+00
1.584086000000000105e+00
1.027168000000000081e+00
3.107841000000000076e+00
2.933237000000000094e+00
1.928128000000000064e+00
1.544869000000000048e+00
2.487893000000000132e+00
3.273598999999999926e+00
3.444351999999999858e+00
7.004110000000000058e-01
2.639276999999999873e+00
2.051848999999999812e+00
2.509408000000000083e+00
2.023338999999999999e+00
1.111920000000000019e+00
1.621552000000000104e+00
1.663181999999999938e+00
2.514022999999999897e+00
2.219880999999999993e+00
1.500191999999999970e+00
1.447680000000000078e+00
3.357317000000000107e+00
2.939872999999999958e+00
2.645017999999999869e+00
3.251869000000000121e+00
2.605951999999999824e+00
3.057627999999999791e+00
2.287170999999999843e+00
1.040531000000000095e+00
2.704702000000000162e+00
2.094298000000000215e+00
2.637633999999999812e+00
2.579613000000000156e+00
1.985683000000000087e+00
1.692790999999999935e+00
1.746488000000000040e+00
2.868171999999999944e+00
2.512659000000000198e+00
1.181340000000000057e+00
1.513730000000000020e+00
2.955414000000000208e+00
2.693343000000000043e+00
1.773376999999999981e+00
3.101090000000000124e+00
2.043061999999999934e+00
1.259085000000000010e+00
2.548186999999999980e+00
1.550723999999999991e+00
2.723898999999999848e+00
2.420501999999999931e+00
2.778547999999999796e+00
2.995337000000000138e+00
1.277711999999999959e+00
2.990416000000000185e+00
2.106989000000000001e+00
1.680266999999999955e+00
1.405246999999999913e+00
1.048689999999999900e+00
1.863100999999999896e+00
2.988062999999999914e+00
2.331939000000000206e+00
2.552792999999999868e+00
2.174476999999999993e+00
2.273067000000000171e+00
2.089580000000000215e+00
2.706491000000000202e+00
1.939624000000000015e+00
2.721297999999999995e+00
1.744213999999999931e+00
3.006097000000000019e+00
2.050539999999999807e+00
6.109440000000000426e-01
2.316419999999999924e+00
2.868892999999999915e+00
1.625499999999999945e+00
2.872905999999999960e+00
8.604070000000000329e-01
1.573890000000000011e+00
3.021473999999999993e+00
3.256441000000000141e+00
2.782830000000000137e+00
1.191481999999999930e+00
1.769991000000000092e+00
2.881092999999999904e+00
2.244822999999999791e+00
1.221243999999999996e+00
2.898041000000000089e+00
1.046618999999999966e+00
3.598282999999999898e+00
2.291790000000000216e+00
2.616658000000000150e+00
1.643164000000000069e+00
1.796753000000000045e+00
1.255324000000000106e+00
1.887197000000000013e+00
1.984132999999999925e+00
2.175692999999999877e+00
2.893714000000000119e+00
3.459852999999999845e+00
2.144868000000000219e+00
1.569814999999999960e+00
1.814262000000000041e+00
2.247666000000000164e+00
2.026584000000000163e+00
1.389073000000000002e+00
2.578431999999999835e+00
2.226430999999999827e+00
3.136435999999999780e+00
2.838438000000000017e+00
1.504272000000000054e+00
1.256634000000000029e+00
2.403738999999999848e+00
2.711183999999999816e+00
1.854154000000000080e+00
1.124570999999999987e+00
1.929280000000000106e+00
2.642447999999999908e+00
3.008462000000000192e+00
2.764553999999999956e+00
1.537182999999999966e+00
2.386610999999999816e+00
2.048678000000000221e+00
2.111148000000000025e+00
6.302919999999999634e-01
2.839897999999999811e+00
2.275532999999999806e+00
2.648572999999999844e+00
2.785832000000000086e+00
1.977530999999999928e+00
2.442804999999999893e+00
1.914603999999999973e+00
2.112956000000000056e+00
1.705365999999999937e+00
1.453422999999999909e+00
2.593887000000000054e+00
2.235613999999999990e+00
2.690608000000000111e+00
3.058647000000000116e+00
1.566869000000000067e+00
1.233935000000000004e+00
2.945599000000000078e+00
2.131520000000000081e+00
1.840406999999999904e+00
2.308094999999999786e+00
1.695346999999999937e+00
2.982028000000000123e+00
3.330769999999999786e+00
2.236985999999999919e+00
1.844402000000000097e+00
1.415918000000000010e+00
2.753054999999999808e+00
1.879032000000000036e+00
1.087526999999999910e+00
2.653785000000000061e+00
2.447229999999999794e+00
2.775873999999999953e+00
3.307955000000000201e+00
1.912770999999999999e+00
1.012027000000000010e+00
3.124308999999999781e+00
2.691813999999999929e+00
2.632624999999999993e+00
2.041249999999999787e+00
1.583792000000000089e+00
3.410003000000000117e+00
3.823789000000000105e+00
3.934581999999999802e+00
2.121563000000000088e+00
3.061487000000000069e+00
3.216111999999999860e+00
2.467440999999999995e+00
1.220942999999999889e+00
2.857499999999999929e+00
2.646323000000000203e+00
3.292101000000000166e+00
3.515950000000000131e+00
2.128832000000000058e+00
1.077074000000000087e+00
1.682660999999999962e+00
2.119235000000000202e+00
2.241798999999999875e+00
1.879315000000000069e+00
2.539613999999999816e+00
2.950228000000000073e+00
2.804216999999999960e+00
2.493367999999999807e+00
2.962019999999999875e+00
1.093258000000000063e+00
2.748133999999999855e+00
2.170322999999999780e+00
1.880444000000000004e+00
2.910639999999999894e+00
2.238500000000000156e+00
2.524770999999999876e+00
2.661739999999999995e+00
1.186007000000000033e+00
1.908023000000000025e+00
1.955306999999999906e+00
1.844124000000000096e+00
2.061824000000000101e+00
1.843469999999999942e+00
1.914549999999999974e+00
2.853868999999999989e+00
2.808262000000000036e+00
2.798792999999999864e+00
2.388020000000000032e+00
1.318303999999999920e+00
1.996226999999999974e+00
1.600429000000000102e+00
1.523864000000000107e+00
2.996395000000000142e+00
1.217786999999999953e+00
2.475607999999999809e+00
2.699977000000000071e+00
8.829080000000000261e-01
2.074479999999999880e+00
1.783079999999999998e+00
2.501262999999999792e+00
1.633815000000000017e+00
2.391423000000000076e+00
1.934974999999999890e+00
1.707880000000000065e+00
1.718375999999999904e+00
2.373809000000000058e+00
2.342773000000000216e+00
9.403190000000000159e-01
1.409502999999999950e+00
1.787177000000000016e+00
1.982455000000000078e+00
3.294135999999999953e+00
1.492941999999999991e+00
2.310608000000000217e+00
1.957025999999999932e+00
1.404171999999999976e+00
2.502164000000000055e+00
1.797088999999999936e+00
1.272257999999999889e+00
1.029978000000000060e+00
1.858074000000000003e+00
1.642055000000000042e+00
1.620179000000000036e+00
2.441035999999999984e+00
2.742624000000000173e+00
1.697489999999999943e+00
1.671621000000000024e+00
2.472350000000000048e+00
2.221042000000000183e+00
1.672331000000000012e+00
3.379915000000000003e+00
1.497665999999999942e+00
1.513223999999999902e+00
8.365059999999999718e-01
1.239509999999999890e+00
2.324018000000000139e+00
1.553304999999999936e+00
1.784210999999999991e+00
2.665725000000000122e+00
2.048456999999999972e+00
2.808508999999999922e+00
1.668479000000000045e+00
1.368608999999999964e+00
5.681129999999999791e-01
1.939021000000000106e+00
2.115483999999999920e+00
2.717245999999999828e+00
1.571285999999999961e+00
1.407648000000000010e+00
3.260244999999999838e+00
1.753354999999999997e+00
1.512928999999999968e+00
1.377971000000000057e+00
1.130317999999999934e+00
1.624789999999999957e+00
2.400491000000000152e+00
2.448620000000000019e+00
1.741640999999999995e+00
1.963729000000000058e+00
2.647980000000000000e+00
2.213302000000000103e+00
9.763979999999999881e-01
1.166401000000000021e+00
1.352675000000000072e+00
3.064366000000000145e+00
9.127020000000000133e-01
1.383070999999999939e+00
1.644668999999999937e+00
3.285806000000000004e+00
2.388332999999999817e+00
1.831418999999999908e+00
6.064119999999999511e-01
1.487918000000000074e+00
2.629215999999999998e+00
1.052443000000000017e+00
1.600284999999999958e+00
1.418506000000000045e+00
1.971773999999999916e+00
2.677296000000000120e+00
1.483667999999999987e+00
1.752653999999999934e+00
1.142428999999999917e+00
1.221896000000000093e+00
2.002857999999999805e+00
2.375134000000000079e+00
2.307262000000000146e+00
1.343380000000000019e+00
2.895516999999999896e+00
2.087064999999999948e+00
1.803296000000000010e+00
1.683567999999999953e+00
1.153941000000000106e+00
1.653048000000000073e+00
2.745426000000000144e+00
9.961240000000000094e-01
1.964137999999999940e+00
1.405421000000000031e+00
2.598564999999999792e+00
1.492579000000000100e+00
1.666585999999999901e+00
6.846079999999999943e-01
2.242299000000000042e+00
2.256699999999999928e+00
1.952422000000000102e+00
2.363252000000000130e+00
1.358783000000000074e+00
2.370988000000000095e+00
1.486583999999999905e+00
2.102879000000000165e+00
1.987214000000000036e+00
7.469360000000000444e-01
1.430490000000000039e+00
3.053926000000000140e+00
3.251701999999999870e+00
2.941024000000000083e+00
1.404956000000000094e+00
2.685226999999999808e+00
2.084347999999999868e+00
1.724393000000000065e+00
1.747309000000000001e+00
1.546141999999999905e+00
1.517759000000000080e+00
3.073313000000000184e+00
2.564211999999999936e+00
1.407396000000000091e+00
2.418403000000000080e+00
1.514026000000000094e+00
2.122524999999999995e+00
1.659704999999999986e+00
8.885399999999999965e-01
3.459443999999999964e+00
1.462715999999999905e+00
2.661159000000000052e+00
3.154136999999999968e+00
1.336926000000000059e+00
2.837797999999999821e+00
1.782186999999999966e+00
1.646219000000000099e+00
1.934301999999999966e+00
9.726759999999999851e-01
2.528563999999999812e+00
2.158491000000000160e+00
2.234341999999999828e+00
2.083299999999999930e+00
2.126284000000000063e+00
1.579536000000000051e+00
2.670990000000000197e+00
1.838467000000000073e+00
2.049538000000000082e+00
3.415547999999999806e+00
1.754771000000000081e+00
2.417051999999999978e+00
2.952643000000000129e+00
8.623830000000000107e-01
2.774376999999999871e+00
1.674325999999999981e+00
2.522975999999999885e+00
1.303449000000000080e+00
9.106849999999999667e-01
2.722615999999999925e+00
1.373923000000000005e+00
2.384876999999999914e+00
2.533478999999999814e+00
1.891103999999999896e+00
1.375062999999999924e+00
2.563718999999999859e+00
2.300838000000000161e+00
2.751050999999999913e+00
2.879827999999999832e+00
2.979146000000000072e+00
1.361706000000000083e+00
2.509723999999999844e+00
1.156725000000000003e+00
3.027725000000000222e+00
1.646479000000000026e+00
2.821311000000000124e+00
1.697988000000000053e+00
9.859219999999999651e-01
2.634234000000000187e+00
2.316317999999999877e+00
2.777632999999999797e+00
2.844008999999999787e+00
1.155508999999999897e+00
1.115528000000000075e+00
2.289944000000000202e+00
2.068894999999999929e+00
2.124585999999999864e+00
1.209494000000000069e+00
1.410971999999999893e+00
2.972872000000000181e+00
3.353501000000000065e+00
1.133377999999999997e+00
2.875224999999999920e+00
1.024137000000000075e+00
2.742815999999999921e+00
1.907311999999999896e+00
1.405651999999999902e+00
1.858519000000000032e+00
1.407302000000000053e+00
1.280505999999999922e+00
2.451909000000000116e+00
1.989513000000000087e+00
2.016488999999999976e+00
2.673604999999999787e+00
2.705359000000000069e+00
2.148423999999999889e+00
2.521195000000000075e+00
2.134017000000000053e+00
2.517367000000000132e+00
1.951281000000000043e+00
1.095215999999999967e+00
2.897730000000000139e+00
9.835009999999999586e-01
2.598371000000000208e+00
2.821523000000000003e+00
1.758123000000000102e+00
1.061782999999999921e+00
2.693633000000000166e+00
2.617700000000000138e+00
3.706401000000000057e+00
1.034454999999999902e+00
1.717594000000000065e+00
2.851513999999999882e+00
2.701964999999999950e+00
1.744032999999999944e+00
1.791007000000000016e+00
2.868186000000000124e+00
1.715564000000000089e+00
1.535757000000000039e+00
1.536963999999999997e+00
2.960532999999999859e+00
1.371687000000000101e+00
2.822589999999999932e+00
2.336002999999999830e+00
2.107321999999999917e+00
2.437555999999999834e+00
2.003925000000000178e+00
2.000894999999999868e+00
1.981953999999999994e+00
1.584829999999999961e+00
2.459162000000000070e+00
2.766932999999999865e+00
2.978403999999999829e+00
2.533926999999999818e+00
1.627226000000000061e+00
1.872141999999999973e+00
2.544029000000000096e+00
2.896955000000000169e+00
2.894931000000000143e+00
2.293956999999999802e+00
1.364204999999999890e+00
3.378102000000000160e+00
2.902547000000000210e+00
2.521004000000000023e+00
1.435033000000000003e+00
1.371669000000000027e+00
1.452369000000000021e+00
1.708917999999999937e+00
8.049269999999999481e-01
2.406308000000000114e+00
2.702774999999999928e+00
3.086330999999999936e+00
2.859933999999999976e+00
1.718968999999999969e+00
1.191594999999999960e+00
2.151181999999999928e+00
2.458943999999999797e+00
1.841560000000000086e+00
2.685534999999999783e+00
1.910735000000000072e+00
3.037497000000000114e+00
2.518135000000000012e+00
2.077811000000000075e+00
1.363253000000000048e+00
2.518250999999999795e+00
2.509758000000000155e+00
2.204985000000000195e+00
1.006013000000000046e+00
2.365902000000000172e+00
2.862547999999999870e+00
3.257728999999999875e+00
2.603477999999999959e+00
1.196560000000000068e+00
1.035568999999999962e+00
8.382659999999999556e-01
1.858444999999999903e+00
1.013254000000000099e+00
2.303329000000000182e+00
2.949921999999999933e+00
3.253261000000000180e+00
2.786944999999999784e+00
1.128387000000000029e+00
2.987023000000000206e+00
1.520416999999999907e+00
1.789660000000000029e+00
2.558355000000000157e+00
8.638019999999999587e-01
2.532220999999999833e+00
2.468377999999999961e+00
3.924819999999999975e+00
2.683555999999999830e+00
1.433875000000000011e+00
1.442817000000000016e+00
2.157817000000000096e+00
2.093144999999999811e+00
2.005269999999999886e+00
2.095126000000000044e+00
2.369683999999999902e+00
3.075045999999999946e+00
3.064257000000000009e+00
1.913813999999999904e+00
3.038810999999999929e+00
6.219989999999999686e-01
1.516712000000000060e+00
3.030749000000000137e+00
9.940879999999999717e-01
2.370922000000000196e+00
2.790205999999999964e+00
3.568262999999999963e+00
3.413476999999999872e+00
9.966869999999999896e-01
2.168223999999999929e+00
1.038111000000000006e+00
1.073369999999999935e+00
2.406623000000000179e+00
2.127685000000000048e+00
1.468550000000000022e+00
3.037510999999999850e+00
3.071219000000000143e+00
2.640054000000000123e+00
2.602828999999999837e+00
1.367062999999999917e+00
1.976873000000000102e+00
1.378902000000000072e+00
1.359126000000000056e+00
3.184063000000000088e+00
1.498150000000000093e+00
3.270863999999999994e+00
3.101609999999999978e+00
1.338135999999999992e+00
2.307304999999999939e+00
2.418534000000000184e+00
2.122034999999999894e+00
2.072687000000000168e+00
1.563382000000000049e+00
1.648806999999999912e+00
2.726255000000000095e+00
3.330611999999999906e+00
3.164378999999999831e+00
1.906301999999999941e+00
2.119793000000000038e+00
2.515089999999999826e+00
2.100546000000000024e+00
1.244046999999999903e+00
3.327271999999999785e+00
1.256499999999999950e+00
3.799687000000000037e+00
2.589351999999999876e+00
1.854071999999999942e+00
1.777770000000000072e+00
3.183269999999999822e+00
2.039325999999999972e+00
1.832554000000000016e+00
1.869968999999999992e+00
2.054832000000000214e+00
1.915766999999999998e+00
2.822115000000000151e+00
1.955360999999999905e+00
2.201579000000000175e+00
8.120519999999999960e-01
2.898384000000000071e+00
2.415080000000000116e+00
1.791263999999999967e+00
3.181420000000000137e+00
1.433553000000000077e+00
2.253757999999999928e+00
2.768003000000000213e+00
1.910641999999999951e+00
1.224923999999999902e+00
2.616080000000000183e+00
2.482247000000000092e+00
2.536347000000000129e+00
1.499058999999999919e+00
2.000313999999999925e+00
2.168734999999999857e+00
2.998994000000000160e+00
2.459903000000000173e+00
1.437135999999999969e+00
2.154967000000000077e+00
1.510928999999999967e+00
1.482278999999999902e+00
2.379952999999999985e+00
3.085024999999999906e+00
1.294828000000000090e+00
1.942542999999999909e+00
2.284971000000000085e+00
1.535951000000000066e+00
2.143979999999999997e+00
1.819268000000000107e+00
2.500573000000000157e+00
2.489780000000000104e+00
2.230659999999999865e+00
2.715932000000000013e+00
1.562670999999999921e+00
1.613990000000000036e+00
2.273454999999999782e+00
2.088404000000000149e+00
1.212007999999999974e+00
2.448450999999999933e+00
2.276222999999999885e+00
2.330016000000000087e+00
3.133388000000000062e+00
1.594751000000000030e+00
1.877876000000000101e+00
1.851676000000000100e+00
1.271940999999999988e+00
1.831889000000000101e+00
2.425860000000000127e+00
1.902390000000000025e+00
1.834281000000000050e+00
1.948706000000000049e+00
2.916761000000000159e+00
1.195918999999999954e+00
9.833229999999999471e-01
1.802270000000000039e+00
2.525647000000000197e+00
1.726942999999999895e+00
1.955178000000000083e+00
2.173057000000000016e+00
2.179015999999999842e+00
3.116117000000000026e+00
2.164855000000000196e+00
1.813974999999999893e+00
1.452026999999999957e+00
8.846140000000000114e-01
2.270275999999999961e+00
2.195038999999999962e+00
2.183854000000000184e+00
2.105239999999999778e+00
1.750699000000000005e+00
2.923102999999999785e+00
1.187953000000000037e+00
8.732429999999999914e-01
1.464120000000000088e+00
1.645814000000000110e+00
2.384719000000000033e+00
1.096853999999999996e+00
1.085631999999999930e+00
1.142058999999999935e+00
2.957536999999999860e+00
1.732946000000000097e+00
1.505845000000000100e+00
1.726153999999999966e+00
9.274559999999999471e-01
2.536722999999999839e+00
1.371469999999999967e+00
1.868176999999999977e+00
1.552033999999999914e+00
1.579096000000000055e+00
2.778211999999999904e+00
1.629364000000000035e+00
1.852819999999999911e+00
1.495892999999999917e+00
1.453557999999999906e+00
2.266767999999999894e+00
1.876964999999999995e+00
1.264966999999999953e+00
1.288589999999999902e+00
2.928612000000000215e+00
2.268691000000000013e+00
1.574136999999999897e+00
1.369604000000000044e+00
1.329399999999999915e+00
3.418791999999999831e+00
1.848098999999999936e+00
1.125915999999999917e+00
1.277916000000000052e+00
1.162908000000000053e+00
2.745451999999999781e+00
1.610476999999999936e+00
2.196333999999999786e+00
1.134814999999999907e+00
1.095909999999999940e+00
2.823112000000000066e+00
9.438229999999999675e-01
1.461508999999999947e+00
1.386781000000000041e+00
2.971032999999999813e+00
2.476707999999999910e+00
1.318604000000000109e+00
1.883464999999999945e+00
1.281063000000000063e+00
3.180579999999999963e+00
2.939742999999999995e+00
1.576127999999999973e+00
1.293744999999999923e+00
8.797209999999999752e-01
3.200124000000000191e+00
1.776855000000000073e+00
1.528999999999999915e+00
1.253964999999999996e+00
1.744507999999999948e+00
2.728798999999999975e+00
2.289239999999999942e+00
2.406692000000000053e+00
1.988680000000000003e+00
2.334890999999999828e+00
1.803501999999999938e+00
1.516129000000000060e+00
1.532496999999999998e+00
1.883628999999999998e+00
2.302208999999999950e+00
1.720587000000000089e+00
2.434248000000000189e+00
2.180158000000000040e+00
8.896779999999999688e-01
3.263405999999999807e+00
1.151953000000000005e+00
1.353067000000000020e+00
2.128169000000000199e+00
1.559949999999999948e+00
2.740457999999999839e+00
2.450857000000000063e+00
1.612548000000000092e+00
1.801811000000000051e+00
2.085668000000000077e+00
2.101236999999999799e+00
1.740682999999999980e+00
1.672264999999999890e+00
2.055628000000000011e+00
3.467223999999999862e+00
2.368320000000000203e+00
2.361733000000000082e+00
1.963136999999999910e+00
9.917669999999999542e-01
3.044837999999999933e+00
1.069749999999999979e+00
2.630643000000000065e+00
1.947432999999999970e+00
2.091048999999999936e+00
1.616851000000000038e+00
2.092973999999999890e+00
3.027425000000000033e+00
2.933469999999999800e+00
9.086469999999999825e-01
1.594330000000000025e+00
2.112747999999999848e+00
2.103451000000000182e+00
2.100797000000000025e+00
2.533243999999999829e+00
2.237757000000000218e+00
1.478528000000000064e+00
1.926628000000000007e+00
1.008226999999999984e+00
2.790528999999999815e+00
1.421559999999999935e+00
1.858116000000000101e+00
1.739360000000000017e+00
1.010774000000000061e+00
2.674296000000000006e+00
1.506283000000000039e+00
2.406937000000000104e+00
1.922954999999999970e+00
1.732228000000000101e+00
2.100299000000000138e+00
2.332657999999999898e+00
2.119222000000000161e+00
2.540405999999999942e+00
1.163089999999999957e+00
1.481640999999999986e+00
2.311239000000000043e+00
2.901238999999999901e+00
2.276853000000000016e+00
2.569056999999999924e+00
1.562324000000000046e+00
2.805689000000000100e+00
2.940707000000000182e+00
2.110634000000000121e+00
2.532839000000000063e+00
2.752727000000000146e+00
1.418495000000000061e+00
2.510159999999999947e+00
1.533917999999999893e+00
2.087724000000000135e+00
2.212976999999999972e+00
1.832669000000000104e+00
2.286277999999999810e+00
2.330921000000000021e+00
2.371369000000000060e+00
1.992922000000000082e+00
2.992046000000000205e+00
1.849642999999999926e+00
2.526184999999999903e+00
1.132152999999999965e+00
2.804748000000000019e+00
2.319259999999999877e+00
2.392507999999999857e+00
1.924813000000000107e+00
1.919804999999999984e+00
1.963146999999999975e+00
2.166408999999999807e+00
1.743876999999999899e+00
2.403706999999999816e+00
1.818800999999999890e+00
2.208168999999999826e+00
2.818038000000000043e+00
2.154475000000000140e+00
3.287087999999999788e+00
2.345931999999999906e+00
2.232139999999999791e+00
1.155188000000000104e+00
2.591075000000000017e+00
1.779662999999999995e+00
2.099413999999999891e+00
2.106600999999999946e+00
1.147677999999999976e+00
3.009167999999999843e+00
1.174279000000000073e+00
2.193013999999999797e+00
2.717264000000000124e+00
1.091874000000000011e+00
2.195374999999999854e+00
1.705769000000000091e+00
2.232645999999999908e+00
2.477777000000000118e+00
1.302615000000000078e+00
2.692702999999999847e+00
2.204480000000000217e+00
1.670010999999999912e+00
1.282176999999999900e+00
2.338471000000000188e+00
1.636830999999999925e+00
2.667746999999999868e+00
2.534492999999999885e+00
3.047355000000000036e+00
3.052710999999999952e+00
1.783571999999999935e+00
2.428757000000000055e+00
2.362324999999999786e+00
7.674170000000000158e-01
2.192565999999999793e+00
2.096683000000000074e+00
2.829216999999999871e+00
2.272419999999999884e+00
1.307690999999999937e+00
2.024154999999999927e+00
2.067982999999999905e+00
1.315684999999999993e+00
2.668505000000000127e+00
2.033249999999999780e+00
1.843998000000000026e+00
3.174545000000000172e+00
2.797095000000000109e+00
2.881712999999999969e+00
2.243993000000000126e+00
1.865183000000000035e+00
2.420160000000000089e+00
1.718148999999999926e+00
1.441529999999999978e+00
2.408844999999999903e+00
2.376002999999999865e+00
3.014137999999999984e+00
2.358693000000000151e+00
2.212686000000000153e+00
1.625556999999999919e+00
1.594945999999999975e+00
2.604328000000000198e+00
2.429348000000000063e+00
2.213146000000000058e+00
2.028087000000000195e+00
3.275427999999999784e+00
2.907134999999999803e+00
2.196667000000000147e+00
1.279244000000000048e+00
1.797684000000000060e+00
2.499308999999999781e+00
2.184010999999999925e+00
1.068362000000000034e+00
2.617509999999999781e+00
1.956987000000000032e+00
3.200149000000000132e+00
2.886095000000000077e+00
1.988336000000000103e+00
1.936322000000000099e+00
1.761265999999999998e+00
3.342449999999999921e+00
9.626160000000000272e-01
2.071508999999999823e+00
2.250234999999999985e+00
3.029420000000000002e+00
3.449653000000000080e+00
2.538390000000000146e+00
2.916768999999999945e+00
1.055741999999999958e+00
2.392157000000000089e+00
3.096783999999999981e+00
9.955969999999999542e-01
2.797279000000000071e+00
1.847860999999999976e+00
2.960703999999999780e+00
3.715708999999999929e+00
2.121398000000000117e+00
1.474893000000000010e+00
3.238393999999999995e+00
2.520948999999999884e+00
2.983797000000000033e+00
1.330311999999999939e+00
1.769074000000000035e+00
3.099791999999999881e+00
3.546958000000000055e+00
3.665242999999999807e+00
2.119116000000000000e+00
1.202380999999999922e+00
1.439422999999999897e+00
1.620268999999999959e+00
1.326645000000000074e+00
2.801845999999999837e+00
1.910654000000000075e+00
2.990082999999999824e+00
2.993822000000000205e+00
1.243503999999999943e+00
2.015918999999999794e+00
1.712788999999999895e+00
2.184916999999999998e+00
2.429975999999999914e+00
2.183063999999999893e+00
2.054637000000000047e+00
2.523553999999999853e+00
2.383777999999999953e+00
2.912974999999999870e+00
1.949454999999999938e+00
2.078883999999999954e+00
2.653059999999999974e+00
2.447312000000000154e+00
2.244740999999999875e+00
2.930622000000000060e+00
1.775825999999999905e+00
3.240219000000000182e+00
2.922419000000000100e+00
1.872282000000000002e+00
1.803844000000000003e+00
1.206458000000000030e+00
2.028236000000000150e+00
1.914889000000000063e+00
2.068150000000000155e+00
2.175759000000000221e+00
2.346299000000000134e+00
3.062361000000000111e+00
2.147698999999999803e+00
1.818594000000000044e+00
1.322203999999999935e+00
2.366474000000000188e+00
2.800568000000000168e+00
2.062251999999999974e+00
2.906198999999999977e+00
1.685764999999999958e+00
3.243860000000000188e+00
2.294884999999999842e+00
1.410031000000000034e+00
1.303581000000000101e+00
2.559724000000000110e+00
2.750229000000000035e+00
2.318972000000000033e+00
2.111472000000000016e+00
2.360955000000000137e+00
1.592295000000000016e+00
2.005110000000000170e+00
1.731247999999999898e+00
1.444993999999999890e+00
2.209173999999999971e+00
1.191028999999999893e+00
2.745385000000000186e+00
2.729527000000000037e+00
3.049234999999999918e+00
1.449432000000000054e+00
2.806608000000000214e+00
2.557993000000000183e+00
1.896379999999999955e+00
2.154570999999999792e+00
1.597936000000000023e+00
2.406184999999999796e+00
2.944017000000000106e+00
1.513609999999999900e+00
2.560534999999999783e+00
1.800205999999999973e+00
2.767024999999999846e+00
2.869915000000000216e+00
1.125374000000000096e+00
2.199462000000000028e+00
1.096089000000000091e+00
2.645760999999999807e+00
2.830184000000000033e+00
3.243955999999999840e+00
1.616406999999999927e+00
1.502698000000000089e+00
2.301543999999999812e+00
1.741946999999999912e+00
2.126473999999999975e+00
9.791549999999999976e-01
1.744887999999999995e+00
3.003467000000000109e+00
2.095047999999999799e+00
2.753425000000000011e+00
1.803350999999999926e+00
2.444710999999999856e+00
2.085430999999999813e+00
1.513233000000000050e+00
1.905834999999999946e+00
1.436156999999999906e+00
1.461565999999999921e+00
1.927164000000000099e+00
3.032853999999999939e+00
2.117094999999999949e+00
1.685048000000000101e+00
2.862016000000000115e+00
1.076888999999999985e+00
1.724981000000000098e+00
9.747749999999999471e-01
1.868241999999999958e+00
2.451531999999999822e+00
1.145115000000000105e+00
2.990761000000000003e+00
1.496580000000000021e+00
1.448112000000000066e+00
1.749455999999999900e+00
1.498903000000000096e+00
1.544268999999999892e+00
2.086378999999999984e+00
1.799657999999999980e+00
3.006486000000000214e+00
2.756105999999999945e+00
2.624085000000000001e+00
2.176355000000000040e+00
1.328492999999999924e+00
8.626679999999999904e-01
1.571137999999999924e+00
2.336355000000000182e+00
2.276171000000000166e+00
1.686339999999999950e+00
1.189577000000000107e+00
3.005650000000000155e+00
1.475645000000000095e+00
1.367685000000000040e+00
1.575125000000000108e+00
9.303519999999999568e-01
1.818068000000000017e+00
1.808673999999999893e+00
1.511868999999999907e+00
2.218175000000000008e+00
2.722583999999999893e+00
1.963378000000000068e+00
2.201330000000000009e+00
7.052420000000000355e-01
9.772450000000000303e-01
2.613820000000000032e+00
2.105644999999999989e+00
2.377597000000000182e+00
1.858362999999999987e+00
1.449843999999999911e+00
3.098500000000000032e+00
1.720240999999999909e+00
2.013637000000000121e+00
1.456315000000000026e+00
8.731670000000000265e-01
1.542048000000000085e+00
2.064938999999999858e+00
2.532109999999999861e+00
2.139409999999999812e+00
2.001374000000000208e+00
1.406492000000000075e+00
1.312912999999999997e+00
1.025787999999999922e+00
6.604250000000000398e-01
3.497841999999999896e+00
2.157475999999999949e+00
1.717883000000000049e+00
1.798880999999999952e+00
1.294297999999999949e+00
3.164330000000000087e+00
1.532110000000000083e+00
1.128136999999999945e+00
8.210100000000000176e-01
1.923381999999999925e+00
2.119632000000000183e+00
1.237173999999999996e+00
1.646608000000000072e+00
1.615995999999999988e+00
2.495614999999999917e+00
2.280149000000000203e+00
1.382536999999999905e+00
2.004563000000000095e+00
6.107040000000000246e-01
2.173604000000000092e+00
1.912056999999999896e+00
2.167313000000000045e+00
2.465170999999999779e+00
1.644409000000000010e+00
3.180982999999999894e+00
8.568160000000000220e-01
1.476120000000000099e+00
1.058319000000000010e+00
1.882927000000000017e+00
3.430050000000000043e+00
2.878318000000000154e+00
1.973500000000000032e+00
1.058224999999999971e+00
2.307768999999999959e+00
2.343351999999999880e+00
1.464256000000000002e+00
1.322962999999999889e+00
2.182992000000000044e+00
3.305489999999999817e+00
2.578784000000000187e+00
1.747638999999999943e+00
1.917971000000000092e+00
1.109274000000000093e+00
3.034213999999999967e+00
1.728742000000000001e+00
2.009034000000000209e+00
1.257168999999999981e+00
1.753271999999999942e+00
1.752839000000000036e+00
2.357054999999999900e+00
1.972893000000000008e+00
2.329712999999999923e+00
1.893699999999999939e+00
2.012874000000000052e+00
1.701740999999999948e+00
1.848236999999999908e+00
2.413917000000000090e+00
2.357302999999999926e+00
3.440844999999999931e+00
2.971747000000000138e+00
1.553492000000000095e+00
7.866400000000000059e-01
2.802626000000000062e+00
2.209585999999999828e+00
2.437403000000000208e+00
2.413829999999999920e+00
2.153757000000000144e+00
2.524325000000000152e+00
1.732018000000000058e+00
2.510952000000000073e+00
2.902181000000000122e+00
1.139137999999999984e+00
2.292253999999999792e+00
2.188928999999999903e+00
2.517199000000000186e+00
2.495518000000000125e+00
1.938746999999999998e+00
3.279678000000000093e+00
1.255851000000000051e+00
2.729715000000000114e+00
1.575129000000000001e+00
2.565106000000000108e+00
1.940566999999999931e+00
2.155806999999999807e+00
2.248905999999999850e+00
1.988100999999999896e+00
2.104395999999999933e+00
3.180607999999999880e+00
1.955030000000000046e+00
2.510224000000000011e+00
5.951899999999999968e-01
2.034206000000000181e+00
2.237471999999999905e+00
2.159753999999999952e+00
2.253813000000000066e+00
2.413234999999999797e+00
2.261646999999999963e+00
1.326291000000000109e+00
1.458677000000000001e+00
1.752191000000000054e+00
2.463989000000000207e+00
2.002184000000000186e+00
2.214885000000000215e+00
2.421262000000000025e+00
2.071864999999999846e+00
1.805668999999999969e+00
1.713765999999999901e+00
2.673700000000000188e+00
2.600473000000000035e+00
1.512545000000000028e+00
2.004659000000000191e+00
2.147206000000000170e+00
1.920587999999999962e+00
1.873083000000000053e+00
2.014310000000000045e+00
2.246992000000000100e+00
1.677294000000000063e+00
2.477939999999999809e+00
2.087352999999999792e+00
2.156606000000000023e+00
2.252588999999999952e+00
2.416760000000000019e+00
2.327767000000000142e+00
2.131942000000000004e+00
2.094365999999999950e+00
2.195066999999999879e+00
2.271006999999999998e+00
2.019411999999999985e+00
1.454444999999999988e+00
2.226678999999999853e+00
1.333690999999999960e+00
2.344902999999999960e+00
2.282728000000000090e+00
1.675562999999999914e+00
2.535547000000000217e+00
1.901915000000000022e+00
1.993382999999999905e+00
1.186209000000000069e+00
2.195613999999999955e+00
2.476096000000000075e+00
2.352180999999999855e+00
1.745138999999999996e+00
9.998489999999999878e-01
2.892411000000000065e+00
2.122519000000000045e+00
1.533125000000000071e+00
2.640083999999999875e+00
9.327839999999999465e-01
2.476248000000000005e+00
1.659100999999999937e+00
2.670929000000000109e+00
2.766509999999999803e+00
2.359364999999999934e+00
1.789884999999999948e+00
2.667670999999999903e+00
1.892168000000000072e+00
1.904293999999999931e+00
1.663985999999999965e+00
2.277352000000000043e+00
2.695856000000000030e+00
2.303338000000000108e+00
3.543585000000000207e+00
2.031684999999999963e+00
2.156921000000000088e+00
2.218901999999999930e+00
1.869745999999999908e+00
1.045414000000000065e+00
2.466995999999999967e+00
1.560454000000000008e+00
2.831157000000000146e+00
1.818027999999999977e+00
1.352873999999999910e+00
2.180425000000000058e+00
1.483838999999999908e+00
1.697138999999999953e+00
1.523636999999999908e+00
1.843282000000000087e+00
2.157723999999999975e+00
2.320126999999999828e+00
2.842048999999999825e+00
2.215742000000000100e+00
2.228873000000000104e+00
2.073496000000000006e+00
2.643359999999999932e+00
1.820834000000000064e+00
7.674539999999999695e-01
2.271145000000000191e+00
1.476928999999999936e+00
2.784041000000000210e+00
3.064729999999999954e+00
2.826979000000000131e+00
2.082645999999999997e+00
2.421546999999999894e+00
1.370797000000000043e+00
1.206371000000000082e+00
1.977697000000000038e+00
1.916139999999999954e+00
2.134440999999999811e+00
2.753166999999999920e+00
2.331312000000000051e+00
2.386277000000000204e+00
1.535848000000000102e+00
2.237966000000000122e+00
1.733462000000000058e+00
7.644649999999999501e-01
2.751065000000000094e+00
1.984016000000000002e+00
3.011439000000000199e+00
3.189316999999999958e+00
1.385658000000000056e+00
1.288570999999999911e+00
2.814880000000000049e+00
2.301671999999999940e+00
1.972221000000000002e+00
1.967621999999999982e+00
1.815768999999999966e+00
2.016010000000000080e+00
2.733118999999999854e+00
2.477794999999999970e+00
1.775935000000000041e+00
1.718660000000000077e+00
1.615984000000000087e+00
1.545004999999999962e+00
9.549480000000000190e-01
2.877012000000000125e+00
2.429768999999999846e+00
2.410241000000000078e+00
2.929272000000000098e+00
1.825083000000000011e+00
1.891869999999999941e+00
2.273353999999999875e+00
2.227015999999999885e+00
2.097577999999999943e+00
1.649145000000000083e+00
1.899806000000000106e+00
2.503763999999999879e+00
3.132579999999999920e+00
3.467680999999999791e+00
1.959365999999999941e+00
1.392586000000000102e+00
1.535309999999999953e+00
1.795341999999999993e+00
1.978615000000000013e+00
2.933432999999999957e+00
1.721983999999999959e+00
3.317509999999999959e+00
3.485012999999999916e+00
1.831503000000000103e+00
1.866093000000000002e+00
9.798299999999999788e-01
2.054851000000000205e+00
2.115778999999999854e+00
7.783449999999999536e-01
1.801814000000000027e+00
2.735176000000000052e+00
2.997313999999999812e+00
3.754305000000000003e+00
2.166700000000000070e+00
1.300963000000000092e+00
2.439792999999999878e+00
2.093480000000000008e+00
2.511214999999999975e+00
2.512917999999999985e+00
2.154965999999999937e+00
2.722551999999999861e+00
2.874357999999999969e+00
1.285083999999999893e+00
1.696404999999999941e+00
7.330649999999999666e-01
2.287529000000000146e+00
1.955910999999999955e+00
9.178579999999999517e-01
2.403779999999999806e+00
2.644470999999999794e+00
3.309118999999999922e+00
3.286073000000000022e+00
1.415308000000000010e+00
1.628427000000000069e+00
1.996685000000000043e+00
2.759717999999999893e+00
2.113150999999999780e+00
2.416726000000000152e+00
2.832854000000000205e+00
2.923427999999999916e+00
3.194618000000000180e+00
2.516297999999999924e+00
1.069368000000000096e+00
2.606971999999999845e+00
2.883509000000000100e+00
2.587196000000000051e+00
1.666473000000000093e+00
2.576302000000000092e+00
1.233884999999999899e+00
2.229130000000000056e+00
3.125887000000000082e+00
1.719826999999999995e+00
1.871488999999999958e+00
1.446171000000000095e+00
2.393626999999999949e+00
2.545338999999999796e+00
2.647556999999999938e+00
2.750386000000000220e+00
2.536859000000000197e+00
2.992224000000000217e+00
1.714010999999999951e+00
2.081290999999999780e+00
1.153391999999999973e+00
2.200973999999999986e+00
1.697159000000000084e+00
1.455519999999999925e+00
2.469714999999999883e+00
5.661620000000000541e-01
2.743323000000000178e+00
3.131572999999999940e+00
1.070567000000000046e+00
1.332999999999999963e+00
2.761772999999999811e+00
2.635460999999999832e+00
2.080070999999999781e+00
2.887633999999999812e+00
2.756250000000000089e+00
1.861507999999999940e+00
1.577007000000000048e+00
1.956885999999999903e+00
2.117942000000000213e+00
1.306191000000000102e+00
1.300675999999999943e+00
3.280609000000000108e+00
1.684587000000000057e+00
2.936077000000000048e+00
1.600462999999999969e+00
1.946763000000000021e+00
1.150061000000000000e+00
1.251916000000000029e+00
1.730439000000000060e+00
2.412929999999999797e+00
1.794327999999999923e+00
2.117236000000000118e+00
2.419029999999999792e+00
2.172489000000000114e+00
1.257889000000000035e+00
1.594354999999999967e+00
1.386360000000000037e+00
1.573105999999999893e+00
1.921054999999999957e+00
2.547006000000000103e+00
1.987624000000000057e+00
1.822710999999999970e+00
2.625011000000000205e+00
1.640643000000000074e+00
1.218410999999999911e+00
1.246909000000000045e+00
9.743380000000000374e-01
2.485084000000000071e+00
1.383076999999999890e+00
1.620355999999999908e+00
2.305022999999999822e+00
2.308612999999999804e+00
2.421197999999999961e+00
1.366873999999999922e+00
8.189840000000000453e-01
1.555960000000000010e+00
2.819404000000000021e+00
2.470987000000000045e+00
2.326823999999999781e+00
1.995940000000000047e+00
1.534048000000000078e+00
2.773382999999999932e+00
1.319005999999999901e+00
1.436209000000000069e+00
1.174206000000000083e+00
9.626940000000000497e-01
1.849844000000000044e+00
2.300841000000000136e+00
2.382770999999999972e+00
1.738021000000000038e+00
2.310378000000000043e+00
2.479375999999999802e+00
9.292160000000000419e-01
1.356203000000000047e+00
9.132959999999999967e-01
2.272266999999999815e+00
2.800993000000000066e+00
7.270619999999999861e-01
1.614589999999999970e+00
1.282607999999999970e+00
3.056156000000000095e+00
1.965557999999999916e+00
1.685348000000000068e+00
1.117993999999999932e+00
1.379027999999999921e+00
2.482581999999999844e+00
8.963339999999999641e-01
1.913977999999999957e+00
1.665370000000000017e+00
1.746834999999999916e+00
2.138259999999999827e+00
1.561005999999999894e+00
1.653891999999999918e+00
1.168962999999999974e+00
2.762964000000000198e+00
3.223224000000000089e+00
1.522821999999999898e+00
1.812535000000000007e+00
1.344524999999999970e+00
3.048992000000000147e+00
2.398607000000000156e+00
1.778877000000000042e+00
1.546602999999999950e+00
1.494081999999999910e+00
2.464335999999999860e+00
2.960875000000000146e+00
2.048242999999999814e+00
1.746180000000000065e+00
1.654408000000000101e+00
2.231308999999999987e+00
1.576275000000000093e+00
1.273290000000000033e+00
1.649399000000000060e+00
3.306960000000000122e+00
2.490644000000000080e+00
1.769314000000000053e+00
2.175164000000000097e+00
1.470290000000000097e+00
2.868241999999999958e+00
1.204009000000000107e+00
1.546829999999999927e+00
2.029030000000000111e+00
1.425915999999999961e+00
2.557374999999999954e+00
2.294655000000000111e+00
1.436908000000000074e+00
1.543774999999999897e+00
1.725792999999999910e+00
2.529990999999999879e+00
1.887704000000000049e+00
1.519131000000000009e+00
2.325429000000000190e+00
2.763866999999999852e+00
2.470581000000000138e+00
2.217703000000000202e+00
2.637185999999999808e+00
1.930960000000000010e+00
2.901955000000000062e+00
1.400856000000000101e+00
2.074930000000000163e+00
1.072723000000000093e+00
1.967198000000000002e+00
2.105030000000000179e+00
1.938263999999999987e+00
2.665951000000000182e+00
2.668349000000000082e+00
1.574921999999999933e+00
2.649354000000000209e+00
1.249659999999999993e+00
1.609763999999999973e+00
1.891915999999999931e+00
1.567757000000000067e+00
3.022638999999999854e+00
1.502593000000000067e+00
2.132925999999999878e+00
1.258280999999999983e+00
2.783866999999999869e+00
2.790747999999999784e+00
1.861526999999999932e+00
1.363621999999999890e+00
2.361210999999999949e+00
2.818248000000000086e+00
2.151193000000000133e+00
2.563549000000000078e+00
2.740524000000000182e+00
1.362640999999999991e+00
2.493017000000000039e+00
1.100437000000000110e+00
2.007261000000000184e+00
1.941268999999999911e+00
1.043071999999999999e+00
1.211937999999999960e+00
2.531379999999999963e+00
3.162144000000000066e+00
2.186459999999999848e+00
2.306686000000000014e+00
2.097698999999999980e+00
2.078902999999999945e+00
1.830071999999999921e+00
1.687287999999999899e+00
1.996186000000000016e+00
2.648960999999999899e+00
1.627340999999999926e+00
1.964083999999999941e+00
1.243328999999999906e+00
2.499264000000000152e+00
8.258959999999999635e-01
2.436860999999999944e+00
1.618568000000000007e+00
1.980823999999999918e+00
2.142446000000000073e+00
1.569933000000000023e+00
1.606994000000000034e+00
1.147667999999999910e+00
2.484058999999999795e+00
2.057329999999999881e+00
1.661893999999999982e+00
1.660196999999999923e+00
2.027085000000000026e+00
1.721192000000000055e+00
1.532229000000000063e+00
2.263250999999999902e+00
2.799148999999999887e+00
1.392624000000000084e+00
2.225668999999999897e+00
1.394525999999999932e+00
2.147231999999999807e+00
1.887785999999999964e+00
1.944013999999999909e+00
2.447786999999999935e+00
2.571042999999999967e+00
2.006203999999999876e+00
9.347849999999999770e-01
2.467950999999999784e+00
1.712774999999999936e+00
2.410182999999999964e+00
2.323787999999999965e+00
2.711037999999999837e+00
2.782309999999999839e+00
2.589358999999999966e+00
1.951918000000000042e+00
1.764351000000000003e+00
1.238838000000000106e+00
2.485758999999999830e+00
1.299573000000000089e+00
2.451111000000000040e+00
2.679457000000000200e+00
2.178523999999999905e+00
1.488895000000000080e+00
1.958584000000000103e+00
2.386369999999999880e+00
1.626843999999999957e+00
1.970002000000000031e+00
1.969948999999999950e+00
2.430447000000000024e+00
1.986151000000000000e+00
2.310335999999999945e+00
2.006606999999999807e+00
2.915478999999999932e+00
1.483765000000000001e+00
2.035407000000000188e+00
9.313909999999999689e-01
2.719882000000000133e+00
1.884101000000000026e+00
2.492763000000000062e+00
2.411265000000000214e+00
1.823601000000000028e+00
2.553989000000000065e+00
1.793360999999999983e+00
2.022920000000000051e+00
1.781166999999999945e+00
1.558756000000000030e+00
2.009208000000000105e+00
2.497301999999999911e+00
2.696018000000000026e+00
2.339643000000000139e+00
1.857952000000000048e+00
2.512948999999999877e+00
1.562306999999999890e+00
2.585242000000000040e+00
9.763060000000000072e-01
2.520259999999999945e+00
1.951637000000000066e+00
3.173884999999999845e+00
2.550031999999999854e+00
1.115615999999999941e+00
2.349193999999999782e+00
1.941384999999999916e+00
1.514860000000000095e+00
2.204207999999999945e+00
1.084994000000000014e+00
2.238049000000000177e+00
2.729295000000000027e+00
2.989320999999999895e+00
2.136419000000000068e+00
2.301884999999999959e+00
1.908528000000000002e+00
1.694784999999999986e+00
2.285207999999999906e+00
9.260580000000000478e-01
2.468777999999999917e+00
2.236674999999999969e+00
3.391659000000000201e+00
2.971391000000000115e+00
1.532723000000000058e+00
2.025847999999999871e+00
1.213756000000000057e+00
1.405931000000000042e+00
2.409892000000000145e+00
1.019322999999999979e+00
1.948425000000000074e+00
2.650284999999999780e+00
2.949721999999999955e+00
2.649928000000000061e+00
2.058396999999999810e+00
1.501903999999999906e+00
2.441190000000000193e+00
2.774382999999999821e+00
1.179267000000000065e+00
2.227735000000000021e+00
2.895372000000000057e+00
3.747193000000000218e+00
3.707364999999999799e+00
1.681673999999999891e+00
1.513832999999999984e+00
2.663946999999999843e+00
2.269677000000000167e+00
2.889207999999999998e+00
1.620047000000000015e+00
2.531130000000000102e+00
1.967217999999999911e+00
2.967201999999999895e+00
2.918077999999999950e+00
1.358856999999999982e+00
1.340589999999999948e+00
5.825139999999999763e-01
2.078294000000000086e+00
1.291338000000000097e+00
2.873790000000000067e+00
2.473996000000000084e+00
3.205961999999999978e+00
3.859459000000000195e+00
1.876517999999999908e+00
1.893612999999999991e+00
1.793101999999999974e+00
2.600648000000000071e+00
2.357852999999999977e+00
1.412644000000000011e+00
2.585059000000000218e+00
2.069477000000000011e+00
3.409731999999999985e+00
3.532334000000000085e+00
2.759179000000000048e+00
1.331919999999999993e+00
2.577300000000000146e+00
2.766709999999999781e+00
2.840370000000000061e+00
2.635791999999999913e+00
1.951208999999999971e+00
3.331859000000000126e+00
3.247494999999999798e+00
2.227263999999999911e+00
1.280985999999999958e+00
1.767659000000000091e+00
9.765120000000000466e-01
1.580346999999999946e+00
1.022548000000000012e+00
2.832047999999999899e+00
1.084629000000000065e+00
2.952332999999999874e+00
2.171065000000000023e+00
1.419553999999999983e+00
1.592624999999999957e+00
2.388615999999999850e+00
2.754195999999999867e+00
2.224308999999999870e+00
2.559550000000000214e+00
2.717152000000000012e+00
2.042181999999999942e+00
3.427351999999999954e+00
3.157712000000000074e+00
1.584511999999999921e+00
2.645265999999999895e+00
2.966702000000000172e+00
3.008310999999999957e+00
1.091941999999999968e+00
2.449104999999999865e+00
1.663060999999999900e+00
3.464142999999999972e+00
3.122199000000000169e+00
1.115869999999999918e+00
1.819665000000000088e+00
1.225697999999999954e+00
9.337180000000000479e-01
2.214850000000000207e+00
2.193417000000000172e+00
2.150930999999999926e+00
2.068461999999999801e+00
2.901498999999999828e+00
8.071319999999999606e-01
2.047763000000000222e+00
5.915740000000000443e-01
2.568097999999999992e+00
2.637704999999999966e+00
1.446414000000000089e+00
2.560594000000000037e+00
1.482350000000000056e+00
2.837728999999999946e+00
3.401209000000000149e+00
1.591725999999999974e+00
1.144436000000000009e+00
2.803971000000000213e+00
3.125239999999999796e+00
2.514426999999999968e+00
2.345403000000000127e+00
2.383574999999999999e+00
2.143946000000000129e+00
2.539280999999999899e+00
2.388473999999999986e+00
1.345720000000000027e+00
1.088330999999999937e+00
1.838406999999999902e+00
1.932808999999999999e+00
1.461826000000000070e+00
2.863067000000000029e+00
1.375175000000000036e+00
2.227198000000000011e+00
3.323827000000000087e+00
1.504396999999999984e+00
2.053071999999999786e+00
2.587410000000000210e+00
2.822896000000000072e+00
2.661278999999999950e+00
2.016951999999999856e+00
2.299701999999999913e+00
2.082088000000000161e+00
2.555708000000000091e+00
2.451003000000000043e+00
2.297754999999999992e+00
1.700866999999999907e+00
1.811347999999999958e+00
2.138370999999999800e+00
2.115388999999999964e+00
3.016932999999999865e+00
1.910741999999999940e+00
2.054139999999999855e+00
2.533440000000000136e+00
1.210679000000000061e+00
2.417850000000000055e+00
1.164879999999999916e+00
1.850495000000000001e+00
2.147876999999999814e+00
1.153736000000000095e+00
2.183197999999999972e+00
2.049024000000000179e+00
1.894603000000000037e+00
2.521304999999999907e+00
2.083124000000000198e+00
1.173343999999999943e+00
1.567058999999999980e+00
1.881113000000000035e+00
2.555092999999999837e+00
3.088449999999999918e+00
1.570190999999999892e+00
2.347662999999999833e+00
1.157748999999999917e+00
7.736469999999999736e-01
2.800759999999999916e+00
1.213770000000000016e+00
2.034352000000000160e+00
1.981802999999999981e+00
1.621397999999999895e+00
2.849419999999999842e+00
1.825512999999999941e+00
2.152026999999999912e+00
1.946631000000000000e+00
2.313286999999999871e+00
2.169458999999999804e+00
2.211419999999999941e+00
2.446975999999999818e+00
1.727959000000000023e+00
2.730300000000000171e+00
1.473281999999999980e+00
2.681792000000000176e+00
1.549288999999999916e+00
7.786469999999999780e-01
1.364435000000000064e+00
2.640552000000000010e+00
2.858274999999999899e+00
2.118713000000000068e+00
1.836710000000000065e+00
2.778214000000000183e+00
1.300197999999999965e+00
1.891037999999999997e+00
1.138676999999999939e+00
2.174209999999999976e+00
2.585646999999999807e+00
1.752572999999999936e+00
1.190852999999999939e+00
1.027619999999999978e+00
3.114599999999999813e+00
2.162240000000000162e+00
1.377637999999999918e+00
1.604510000000000103e+00
1.242556999999999912e+00
3.040144999999999875e+00
1.396036000000000055e+00
2.656514000000000042e+00
2.102343999999999991e+00
1.794966000000000061e+00
3.010041999999999884e+00
1.115334000000000048e+00
1.788783000000000012e+00
1.794615999999999989e+00
7.175979999999999581e-01
1.586155999999999899e+00
2.712416999999999856e+00
2.496963000000000044e+00
2.174878999999999785e+00
2.914763999999999911e+00
2.198926999999999854e+00
1.937527999999999917e+00
2.631149999999999878e+00
3.528359999999999830e-01
1.965591000000000088e+00
3.566873000000000182e+00
1.233281999999999989e+00
2.024070000000000036e+00
1.322640999999999956e+00
3.186126999999999931e+00
9.744150000000000311e-01
1.158396999999999899e+00
1.868492999999999959e+00
2.418960000000000221e+00
2.279018000000000210e+00
1.904206000000000065e+00
1.657564000000000037e+00
1.023465000000000069e+00
2.865476000000000134e+00
1.885706000000000104e+00
1.965146999999999977e+00
1.591563000000000061e+00
1.941883000000000026e+00
2.331332000000000182e+00
1.579344999999999999e+00
2.842528000000000166e+00
2.353292999999999857e+00
7.887729999999999464e-01
2.531646999999999981e+00
1.563223999999999947e+00
2.536144999999999872e+00
2.131893999999999956e+00
1.069693999999999923e+00
2.083207999999999949e+00
1.681443000000000021e+00
1.969146000000000063e+00
1.744304999999999994e+00
2.309031000000000056e+00
2.184943000000000080e+00
1.739482999999999890e+00
2.057697000000000109e+00
1.077229999999999910e+00
2.679832000000000214e+00
2.877241000000000160e+00
2.890658999999999867e+00
2.125021999999999966e+00
9.592359999999999776e-01
2.314184000000000019e+00
1.081061000000000050e+00
2.442530999999999786e+00
2.086136000000000212e+00
1.255892000000000008e+00
2.026177000000000117e+00
1.996342000000000061e+00
2.723012999999999906e+00
1.320232000000000072e+00
2.390552000000000010e+00
2.234830000000000094e+00
1.863299999999999956e+00
2.227778999999999954e+00
2.359446000000000154e+00
2.443820999999999799e+00
3.096950999999999787e+00
1.188517000000000046e+00
1.743433999999999928e+00
1.072759999999999936e+00
2.406400000000000095e+00
1.567868999999999957e+00
1.852070000000000105e+00
1.918776000000000037e+00
1.302807000000000048e+00
2.532544000000000128e+00
1.254979000000000067e+00
2.749225000000000030e+00
1.470776000000000083e+00
2.015563000000000216e+00
2.129004999999999814e+00
2.188417999999999974e+00
1.978731000000000018e+00
2.653834999999999944e+00
2.637144000000000155e+00
2.534631000000000078e+00
2.604267999999999805e+00
1.715827999999999909e+00
1.233093999999999912e+00
2.689912000000000081e+00
1.265074999999999950e+00
2.499254000000000087e+00
2.098157000000000050e+00
1.123310999999999948e+00
2.984173000000000187e+00
2.150269999999999904e+00
1.805161000000000016e+00
1.826467000000000063e+00
1.396605000000000096e+00
2.078756999999999966e+00
2.325752000000000042e+00
2.463972000000000051e+00
2.485142999999999880e+00
2.926572999999999869e+00
2.287580000000000169e+00
1.833722000000000074e+00
2.140210999999999864e+00
1.252218000000000053e+00
2.359456000000000220e+00
1.318651999999999935e+00
2.344673999999999925e+00
2.301324999999999843e+00
1.092071000000000014e+00
3.430270000000000152e+00
8.280290000000000150e-01
1.140057000000000098e+00
1.885485999999999995e+00
1.395737999999999923e+00
1.718485999999999958e+00
1.856047999999999920e+00
2.276244999999999852e+00
2.749261000000000177e+00
3.208709999999999951e+00
2.765743000000000062e+00
2.136347000000000218e+00
2.400539999999999896e+00
1.110586999999999991e+00
2.482604999999999951e+00
1.818896000000000068e+00
2.659416999999999920e+00
2.044423999999999797e+00
1.057746999999999993e+00
1.051536999999999944e+00
2.575733000000000050e+00
1.976927000000000101e+00
2.768464999999999954e+00
1.196180000000000021e+00
1.928587000000000051e+00
2.052541999999999867e+00
2.835299000000000014e+00
1.824311999999999934e+00
1.908673999999999982e+00
2.327741000000000060e+00
1.302048000000000094e+00
2.133411000000000168e+00
9.492310000000000469e-01
2.754462000000000188e+00
1.978186999999999918e+00
2.829898000000000025e+00
2.385921999999999876e+00
2.344298999999999911e+00
2.494361000000000050e+00
1.536083000000000087e+00
2.366051999999999822e+00
1.638632000000000088e+00
1.401629999999999932e+00
2.283142999999999923e+00
2.058155000000000179e+00
2.580124999999999780e+00
2.701956000000000024e+00
2.037072999999999912e+00
1.452099000000000029e+00
2.469723000000000113e+00
2.551425000000000054e+00
2.129591000000000012e+00
2.422591000000000161e+00
2.087657000000000096e+00
2.788558999999999788e+00
3.086666999999999828e+00
1.795924999999999994e+00
2.662795000000000023e+00
2.095597999999999850e+00
2.114809999999999857e+00
1.053142999999999940e+00
1.018847000000000058e+00
2.343037999999999954e+00
1.550141999999999909e+00
2.690938000000000052e+00
2.569239000000000051e+00
2.439932000000000212e+00
1.353482000000000074e+00
1.705289000000000055e+00
2.239691999999999794e+00
6.768739999999999757e-01
2.807573000000000096e+00
2.462047000000000097e+00
2.158377000000000212e+00
2.979260000000000019e+00
2.261219000000000090e+00
1.405329000000000050e+00
2.421891000000000016e+00
2.341244999999999798e+00
2.207132000000000094e+00
6.731169999999999654e-01
2.760943999999999843e+00
1.561179000000000094e+00
2.758070000000000022e+00
2.957295999999999925e+00
1.518561999999999967e+00
1.862192000000000069e+00
1.713688000000000100e+00
1.178495000000000070e+00
1.224868999999999986e+00
2.534396000000000093e+00
2.286081999999999947e+00
2.528662999999999883e+00
2.856456999999999802e+00
1.516283000000000047e+00
2.213699000000000083e+00
1.355579000000000089e+00
2.022267999999999954e+00
2.478000999999999898e+00
9.942539999999999711e-01
2.593091999999999953e+00
1.529698000000000002e+00
2.417047999999999863e+00
2.765464999999999840e+00
2.130564999999999820e+00
6.789089999999999847e-01
2.454080999999999957e+00
2.031305999999999834e+00
1.535919999999999952e+00
2.778703999999999841e+00
2.608598999999999890e+00
2.278617999999999810e+00
2.118237000000000148e+00
1.411175000000000068e+00
1.579366999999999965e+00
1.423008000000000051e+00
1.531344999999999956e+00
1.429775999999999936e+00
1.152622000000000035e+00
2.484547000000000061e+00
1.097407999999999939e+00
3.023426000000000169e+00
2.600363000000000202e+00
1.104525999999999897e+00
1.880813000000000068e+00
1.856648999999999994e+00
2.829435000000000144e+00
1.764194000000000040e+00
2.208184999999999842e+00
2.436850999999999878e+00
2.934603000000000073e+00
2.667040000000000077e+00
2.944408999999999832e+00
1.338902999999999954e+00
1.456747000000000014e+00
1.341415999999999942e+00
1.862492999999999954e+00
1.305093000000000059e+00
2.389721000000000206e+00
2.290659999999999918e+00
2.675152999999999892e+00
2.575038000000000160e+00
1.129763000000000073e+00
2.134984999999999911e+00
6.536450000000000315e-01
2.614393000000000189e+00
2.562098999999999904e+00
1.581483999999999890e+00
1.725430000000000019e+00
2.575239999999999974e+00
3.232127999999999890e+00
2.913688000000000056e+00
1.511104000000000003e+00
9.879120000000000124e-01
2.151727000000000167e+00
2.494393000000000082e+00
1.545047000000000059e+00
2.272647999999999779e+00
2.010256000000000043e+00
3.146018999999999899e+00
3.189322999999999908e+00
1.161577000000000082e+00
1.782520000000000104e+00
1.192808000000000090e+00
2.342089999999999783e+00
2.490226999999999968e+00
1.651853999999999933e+00
1.715781999999999918e+00
1.597321999999999909e+00
3.230449999999999822e+00
2.133980000000000210e+00
1.618497000000000074e+00
8.391070000000000473e-01
2.848828000000000138e+00
2.705833000000000155e+00
2.354900999999999911e+00
2.621897000000000144e+00
1.601429999999999909e+00
2.975975000000000037e+00
2.597446000000000144e+00
2.526758000000000060e+00
1.154916999999999971e+00
3.005422999999999956e+00
2.821416000000000146e+00
2.634478000000000097e+00
1.484007999999999994e+00
1.998750999999999944e+00
1.307897000000000087e+00
3.263967000000000063e+00
2.941866999999999788e+00
2.308116000000000057e+00
1.141801999999999984e+00
1.971289000000000069e+00
2.386382999999999921e+00
1.243079000000000045e+00
2.884574000000000193e+00
1.884676000000000018e+00
2.428170999999999857e+00
2.934058999999999973e+00
1.519401000000000002e+00
1.910031999999999952e+00
1.962247999999999992e+00
2.790121000000000073e+00
3.105735000000000134e+00
1.464460000000000095e+00
2.670688999999999869e+00
1.704406000000000088e+00
2.233686000000000060e+00
2.195571000000000161e+00
2.678773000000000071e+00
2.632141999999999982e+00
3.023518999999999846e+00
2.605386000000000202e+00
1.696774000000000004e+00
2.713074999999999903e+00
1.635793000000000053e+00
2.143161000000000094e+00
2.613398999999999806e+00
6.209149999999999947e-01
2.211025999999999936e+00
1.037979999999999903e+00
1.791582999999999926e+00
2.011661000000000143e+00
1.682593999999999923e+00
2.715603000000000211e+00
1.559819000000000067e+00
1.221278000000000086e+00
1.978566000000000047e+00
1.698722000000000065e+00
1.595183999999999935e+00
2.408300999999999803e+00
2.509421000000000124e+00
1.667470000000000008e+00
2.869305999999999912e+00
2.267077000000000009e+00
2.060944999999999805e+00
1.440390999999999977e+00
1.436708000000000096e+00
1.562500000000000000e+00
2.029040000000000177e+00
2.769531999999999883e+00
2.210319999999999840e+00
1.464487000000000094e+00
2.401715999999999962e+00
1.837463000000000068e+00
1.989008000000000109e+00
1.708193999999999990e+00
2.291256999999999877e+00
2.515617000000000214e+00
1.387758000000000047e+00
1.853739999999999943e+00
1.732002000000000042e+00
2.819519999999999804e+00
1.858462999999999976e+00
1.671632999999999925e+00
1.373361999999999972e+00
8.197389999999999954e-01
1.909459999999999935e+00
1.698150999999999966e+00
1.961403000000000008e+00
2.010634000000000032e+00
1.419839000000000073e+00
2.815055000000000085e+00
1.389596000000000053e+00
2.057217000000000073e+00
1.266628000000000087e+00
1.964334000000000024e+00
8.718120000000000314e-01
1.867005999999999943e+00
2.334432000000000063e+00
1.797317999999999971e+00
2.733379999999999921e+00
1.423145000000000104e+00
1.853507000000000016e+00
1.708309999999999995e+00
1.190747999999999918e+00
2.406328999999999940e+00
1.946312000000000042e+00
1.278110999999999997e+00
1.608109999999999928e+00
1.582964000000000038e+00
2.515887999999999902e+00
1.530562999999999896e+00
1.685140000000000082e+00
2.350375000000000103e+00
2.285782999999999898e+00
2.028280000000000083e+00
1.700525000000000064e+00
1.955286000000000080e+00
1.851188000000000056e+00
2.708390000000000075e+00
1.790194000000000063e+00
2.054629999999999956e+00
1.573976999999999959e+00
1.964836999999999945e+00
2.185159000000000074e+00
2.049723000000000184e+00
1.608276000000000039e+00
1.927394999999999969e+00
1.229130999999999974e+00
2.422823000000000171e+00
8.074320000000000386e-01
1.561487000000000069e+00
2.064522000000000190e+00
1.479759000000000047e+00
3.044817000000000107e+00
1.080246000000000040e+00
8.720480000000000453e-01
1.821719000000000088e+00
2.489355000000000206e+00
1.541307999999999900e+00
2.171769999999999978e+00
2.169596999999999998e+00
2.811906000000000017e+00
2.894392999999999994e+00
2.388780999999999821e+00
2.060570999999999930e+00
1.952628999999999948e+00
6.062600000000000211e-01
2.387366999999999795e+00
1.523906999999999901e+00
2.146672999999999831e+00
1.745616000000000057e+00
1.027667000000000108e+00
3.202655000000000030e+00
1.441966999999999999e+00
2.028995999999999800e+00
1.620209999999999928e+00
1.952490000000000059e+00
1.876409999999999911e+00
1.828723000000000098e+00
1.873008999999999924e+00
2.077713000000000143e+00
2.542375999999999969e+00
3.586482000000000170e+00
2.210773999999999795e+00
2.104171000000000014e+00
4.350629999999999775e-01
2.207402999999999782e+00
1.621585999999999972e+00
2.309277999999999942e+00
2.157469999999999999e+00
1.870481999999999978e+00
2.023543000000000092e+00
2.210544000000000064e+00
2.142723000000000155e+00
1.516917999999999989e+00
1.857801000000000036e+00
2.217468999999999912e+00
1.193205999999999989e+00
1.793471999999999955e+00
2.930226999999999915e+00
2.278973999999999833e+00
2.660401999999999934e+00
1.454034999999999966e+00
2.169008999999999965e+00
8.354500000000000259e-01
2.407251000000000030e+00
2.067149999999999821e+00
1.837661999999999907e+00
1.401936999999999989e+00
1.438331999999999944e+00
2.438671999999999951e+00
1.550524000000000013e+00
2.190207000000000015e+00
1.891720000000000068e+00
1.456752999999999965e+00
2.258131999999999806e+00
1.618033999999999972e+00
2.266566000000000081e+00
1.800651999999999919e+00
2.622224000000000110e+00
1.919246000000000008e+00
2.056169000000000135e+00
1.934857999999999967e+00
1.244525000000000103e+00
2.199238999999999944e+00
1.575055000000000094e+00
2.317210000000000214e+00
1.715359999999999996e+00
1.035369999999999902e+00
3.205623999999999807e+00
2.406137999999999888e+00
1.387007000000000101e+00
1.398616999999999999e+00
1.252391999999999950e+00
2.432827000000000073e+00
1.547293999999999947e+00
1.540861000000000036e+00
7.234329999999999927e-01
2.595526000000000000e+00
1.886273000000000089e+00
8.726230000000000375e-01
2.190850999999999882e+00
3.634580000000000033e-01
2.780342000000000091e+00
2.306402999999999981e+00
2.309665999999999997e+00
2.721638000000000002e+00
1.337935000000000096e+00
1.660044000000000075e+00
2.173967999999999900e+00
1.907284999999999897e+00
2.018879000000000090e+00
1.135153000000000079e+00
2.424383999999999872e+00
1.952733000000000052e+00
2.332876999999999867e+00
3.092769000000000101e+00
1.956004000000000076e+00
2.614304000000000183e+00
1.466391999999999918e+00
1.771795999999999927e+00
3.286399999999999877e-01
2.627953999999999901e+00
2.172136000000000067e+00
2.391786999999999885e+00
1.700051999999999897e+00
1.375550000000000050e+00
2.449314000000000213e+00
1.259986999999999968e+00
1.873939000000000021e+00
1.979826000000000086e+00
9.765770000000000284e-01
2.141394000000000020e+00
1.496505999999999892e+00
2.563369999999999926e+00
2.004156000000000049e+00
1.919011000000000022e+00
1.596529000000000087e+00
2.266105000000000036e+00
1.757249000000000061e+00
7.760089999999999488e-01
2.489236000000000004e+00
2.534564000000000039e+00
1.892422999999999966e+00
2.154237999999999875e+00
2.226334000000000035e+00
2.004118000000000066e+00
2.427699000000000051e+00
2.521116999999999830e+00
1.745730999999999922e+00
1.778391000000000055e+00
2.355942999999999898e+00
7.294979999999999798e-01
2.472846999999999795e+00
2.083143999999999885e+00
1.950237999999999916e+00
1.665583000000000036e+00
1.708342999999999945e+00
1.555700000000000083e+00
1.380600999999999967e+00
2.468192000000000164e+00
2.473972999999999978e+00
2.664734000000000158e+00
2.643187999999999871e+00
1.683359000000000050e+00
1.748839000000000032e+00
2.070920999999999790e+00
2.084382000000000179e+00
1.407583000000000029e+00
1.446644000000000041e+00
2.287948999999999788e+00
2.009697000000000067e+00
2.872447000000000195e+00
2.421138000000000012e+00
1.151207000000000091e+00
1.660968000000000000e+00
1.794836000000000098e+00
2.088948999999999945e+00
1.519214999999999982e+00
2.531371000000000038e+00
2.498168000000000166e+00
2.207714999999999872e+00
2.608130000000000059e+00
2.574279999999999902e+00
1.167715999999999976e+00
2.160413000000000139e+00
2.367248000000000019e+00
2.387096999999999802e+00
6.709969999999999546e-01
1.988024999999999931e+00
1.818980000000000041e+00
3.101272999999999946e+00
3.070564000000000071e+00
1.917853999999999948e+00
1.207608000000000015e+00
2.661109000000000169e+00
2.298859000000000208e+00
1.864238000000000062e+00
2.530851000000000184e+00
1.980928999999999940e+00
3.270418999999999965e+00
3.419261000000000106e+00
2.515803000000000011e+00
1.136619000000000046e+00
1.743894000000000055e+00
2.598958000000000101e+00
2.030063999999999869e+00
6.108209999999999473e-01
2.447109999999999896e+00
1.741317999999999921e+00
3.057367999999999864e+00
3.408926999999999818e+00
2.081751000000000129e+00
8.706159999999999455e-01
2.743682999999999872e+00
2.141160000000000174e+00
2.578390999999999877e+00
1.678366000000000025e+00
2.212145000000000028e+00
2.534431000000000100e+00
3.062758999999999787e+00
2.603063999999999822e+00
1.135532999999999904e+00
1.891780000000000017e+00
8.050680000000000058e-01
1.626440000000000108e+00
9.782990000000000297e-01
2.360920000000000130e+00
2.299996999999999847e+00
3.128610000000000113e+00
3.373677999999999955e+00
6.643980000000000441e-01
2.237192999999999987e+00
1.888068999999999997e+00
7.738570000000000171e-01
1.653180000000000094e+00
1.588308999999999971e+00
2.423165000000000013e+00
2.358588000000000129e+00
3.285333000000000059e+00
2.616534000000000137e+00
1.637156999999999973e+00
1.351714000000000082e+00
2.761111999999999789e+00
1.936819000000000068e+00
1.032591999999999954e+00
2.147917000000000076e+00
2.859074000000000115e+00
2.463795000000000179e+00
3.011111999999999789e+00
1.209826999999999986e+00
1.848319999999999963e+00
1.706917999999999935e+00
2.640909000000000173e+00
2.178523000000000209e+00
1.300726000000000049e+00
1.826710000000000056e+00
2.411470000000000002e+00
3.288666000000000089e+00
3.512598000000000109e+00
1.817360000000000086e+00
2.469933999999999852e+00
2.348419999999999952e+00
2.422930000000000028e+00
1.530507999999999980e+00
1.765435000000000088e+00
2.444709000000000021e+00
3.282236999999999849e+00
3.292050999999999839e+00
1.403437999999999963e+00
1.429888000000000048e+00
1.675326000000000093e+00
1.932142000000000026e+00
1.324480000000000102e+00
1.522319999999999895e+00
2.063111000000000139e+00
1.680180999999999925e+00
2.431283999999999779e+00
2.600638000000000005e+00
1.925815000000000055e+00
1.375016999999999934e+00
1.591074000000000099e+00
2.714329000000000214e+00
1.875930000000000097e+00
2.751460999999999935e+00
2.576724000000000014e+00
2.505132999999999832e+00
2.045059999999999878e+00
2.258389999999999898e+00
1.691853999999999969e+00
1.068616000000000010e+00
2.399680000000000035e+00
2.150846000000000036e+00
1.282526000000000055e+00
2.425670999999999911e+00
1.740515999999999952e+00
2.769735999999999976e+00
2.789492000000000083e+00
1.518691999999999931e+00
2.087813000000000141e+00
2.938006000000000117e+00
2.689769000000000077e+00
1.003689999999999971e+00
2.712441000000000102e+00
2.242062999999999917e+00
1.759244000000000030e+00
2.259243000000000112e+00
1.816624999999999934e+00
1.518156000000000061e+00
2.666259000000000157e+00
2.950994000000000117e+00
2.603186000000000000e+00
1.457241000000000009e+00
2.311961999999999851e+00
1.631173999999999902e+00
2.145220000000000127e+00
1.964836000000000027e+00
2.028685999999999989e+00
1.277522000000000046e+00
2.880176000000000069e+00
2.540845000000000020e+00
1.499494000000000105e+00
2.728171000000000124e+00
4.082511000000000223e+00
7.741596000000000366e+00
7.974435999999999858e+00
6.941436000000000384e+00
8.564717999999999165e+00
1.113577399999999962e+01
1.034325800000000051e+01
6.367091000000000278e+00
2.309851999999999794e+00
4.191648999999999958e+00
4.590198000000000000e+00
6.979392999999999958e+00
5.667226000000000319e+00
3.935442999999999802e+00
5.195565000000000211e+00
5.021995999999999682e+00
5.295020000000000060e+00
3.756228999999999818e+00
2.484777999999999931e+00
2.584175999999999807e+00
3.250795000000000101e+00
3.605404000000000053e+00
3.828228999999999882e+00
3.320923000000000069e+00
2.858655000000000168e+00
3.636340999999999823e+00
3.471881000000000217e+00
1.289325000000000054e+00
2.463948999999999945e+00
4.474306000000000338e+00
4.935928999999999789e+00
4.774960000000000093e+00
2.571845999999999854e+00
2.786767000000000216e+00
2.204654000000000114e+00
2.111949000000000076e+00
2.975547000000000164e+00
2.899831999999999965e+00
2.854115999999999875e+00
6.221841999999999651e+00
9.917092000000000240e+00
9.987835000000000463e+00
6.931301999999999630e+00
9.601048999999999722e+00
1.139924199999999921e+01
1.035025599999999990e+01
4.565567999999999849e+00
4.055704000000000420e+00
8.220231000000000066e+00
1.187931700000000035e+01
1.545859699999999926e+01
9.725063000000000457e+00
8.536588000000000065e+00
1.064352599999999960e+01
1.036411599999999922e+01
1.114413599999999960e+01
5.350868000000000180e+00
4.934135000000000382e+00
6.370438000000000045e+00
7.614874000000000365e+00
8.798590000000000799e+00
6.962432999999999872e+00
4.863227000000000189e+00
6.246228999999999587e+00
5.574536000000000158e+00
4.154516000000000098e+00
2.872253999999999863e+00
4.233335000000000292e+00
7.021072000000000202e+00
8.280627000000000848e+00
8.088506000000000640e+00
4.883295999999999637e+00
4.302335000000000242e+00
6.081883999999999624e+00
4.975304999999999644e+00
2.907979999999999787e+00
3.924770999999999788e+00
5.587841000000000058e+00
7.599609000000000059e+00
8.975842999999999350e+00
7.555728000000000222e+00
9.519085000000000463e+00
1.225166800000000045e+01
7.529738000000000042e+00
4.276498000000000133e+00
2.745455000000000201e+00
7.119741000000000319e+00
8.680687000000000708e+00
8.595537000000000205e+00
6.090482999999999869e+00
6.374013999999999847e+00
6.831280999999999715e+00
6.452613999999999628e+00
4.570197000000000287e+00
3.232228999999999797e+00
3.498839999999999950e+00
5.761117999999999739e+00
6.871807000000000443e+00
8.337851999999999819e+00
5.801638999999999768e+00
6.355528999999999762e+00
6.377686999999999884e+00
7.175205000000000055e+00
2.521239000000000008e+00
7.358740000000000281e-01
3.513619999999999965e+00
6.384248000000000367e+00
7.359080999999999761e+00
7.204979999999999940e+00
3.587924000000000113e+00
5.643170999999999715e+00
6.364466000000000179e+00
6.099842999999999904e+00
1.588805999999999941e+00
1.402336000000000027e+00
6.264414000000000371e+00
8.628792000000000684e+00
9.480933999999999529e+00
4.042212000000000138e+00
4.289663000000000004e+00
8.082629999999999981e+00
8.787511000000000294e+00
1.685484999999999900e+00
1.449046000000000056e+00
1.438358999999999943e+00
6.941373999999999711e+00
8.352444000000000202e+00
4.012609999999999566e+00
2.516826000000000008e+00
4.038320999999999827e+00
4.415779999999999816e+00
4.921880999999999950e+00
1.785549000000000053e+00
2.451509000000000160e+00
4.960630000000000095e+00
7.681625000000000369e+00
8.718030999999999864e+00
9.557950999999999198e+00
4.558790000000000120e+00
4.926082000000000072e+00
5.033122999999999791e+00
4.747380999999999851e+00
2.924678000000000111e+00
3.301559000000000133e+00
5.158459999999999823e+00
5.708243999999999652e+00
5.082427000000000028e+00
4.308836000000000332e+00
2.701147999999999882e+00
3.338213999999999793e+00
3.728622000000000103e+00
2.394156999999999869e+00
3.758539999999999992e+00
6.076912000000000091e+00
8.709077000000000623e+00
9.756320999999999799e+00
6.265386999999999595e+00
7.238292000000000392e+00
1.142092599999999969e+01
1.020563600000000015e+01
3.940357000000000109e+00
3.828202999999999800e+00
4.426097999999999644e+00
5.576452999999999882e+00
6.124124000000000123e+00
4.901099999999999568e+00
4.181328999999999851e+00
2.777058999999999944e+00
4.150403999999999982e+00
4.290497000000000227e+00
2.585398999999999781e+00
3.097926999999999875e+00
2.302287999999999890e+00
2.825404999999999944e+00
3.669264000000000081e+00
3.668207999999999913e+00
1.728266000000000080e+00
2.137010000000000076e+00
1.957295000000000007e+00
1.037193000000000032e+00
3.288740999999999914e+00
2.732397000000000187e+00
3.632562000000000069e+00
4.366798000000000179e+00
4.042195000000000427e+00
2.578263999999999889e+00
2.658666000000000196e+00
2.935061999999999838e+00
2.478327000000000169e+00
1.756490000000000107e+00
2.504471999999999809e+00
4.817495000000000083e+00
4.640575000000000117e+00
6.985229999999999606e+00
4.226288000000000267e+00
6.501445000000000363e+00
9.987304999999999211e+00
8.733831999999999596e+00
5.206800999999999569e+00
2.149449000000000165e+00
4.196534999999999904e+00
7.088923999999999559e+00
8.482020000000000337e+00
5.927656999999999954e+00
2.297979999999999912e+00
4.652746999999999744e+00
6.699532999999999738e+00
6.531824000000000296e+00
2.232432999999999890e+00
5.751318000000000374e+00
5.874778000000000056e+00
9.222870000000000346e+00
1.191529599999999967e+01
9.272735000000000838e+00
5.633056999999999981e+00
5.926063000000000081e+00
7.066792000000000407e+00
4.294455000000000133e+00
4.635426999999999964e+00
8.517535999999999774e+00
1.254363599999999934e+01
1.571709500000000048e+01
1.448324700000000043e+01
1.036983000000000033e+01
7.576877999999999780e+00
9.434122999999999593e+00
7.111233999999999611e+00
3.692670999999999815e+00
7.459252000000000216e+00
1.183950500000000083e+01
1.632310400000000072e+01
1.689327400000000168e+01
1.199530500000000011e+01
1.559283300000000061e+01
1.649159600000000125e+01
1.341830700000000043e+01
7.202988000000000390e+00
4.295486000000000359e+00
7.426542999999999672e+00
1.046484399999999937e+01
1.174244400000000077e+01
7.446805999999999592e+00
8.323947999999999681e+00
7.048981999999999637e+00
7.377049999999999663e+00
7.339210999999999707e+00
3.963744999999999852e+00
3.279784999999999950e+00
6.518773999999999624e+00
7.111950000000000216e+00
1.055952300000000044e+01
1.056132900000000063e+01
8.679792000000000840e+00
6.910992000000000246e+00
7.914613000000000120e+00
6.683836000000000332e+00
1.854910999999999976e+00
3.888787999999999911e+00
5.969082000000000221e+00
6.889747999999999983e+00
8.630846999999999269e+00
6.692313999999999652e+00
5.392821999999999782e+00
5.607387000000000121e+00
6.623159000000000241e+00
3.080846999999999891e+00
2.036210000000000075e+00
3.627615000000000034e+00
4.183125000000000426e+00
4.239963999999999622e+00
2.538317999999999852e+00
3.126428000000000207e+00
5.041781000000000290e+00
6.083923000000000414e+00
4.106228999999999907e+00
2.191113999999999784e+00
2.073574999999999946e+00
2.163253999999999788e+00
2.732464999999999922e+00
2.629262999999999906e+00
2.043760999999999939e+00
2.288711999999999858e+00
1.876073000000000102e+00
2.729147000000000212e+00
1.822883000000000031e+00
2.982177000000000078e+00
2.544194000000000067e+00
2.340943000000000218e+00
2.001171999999999951e+00
1.670209999999999972e+00
1.914684999999999970e+00
2.043779999999999930e+00
2.247063999999999950e+00
2.450555000000000039e+00
1.735524000000000067e+00
2.473955999999999822e+00
2.950304000000000038e+00
5.425380999999999787e+00
5.819753999999999650e+00
3.721429999999999794e+00
3.819897999999999794e+00
4.201521999999999757e+00
4.388766999999999641e+00
1.100643000000000038e+00
2.600051999999999808e+00
3.967926999999999982e+00
7.900693000000000410e+00
1.166602800000000073e+01
1.175611100000000064e+01
9.250434000000000268e+00
1.303736600000000045e+01
1.165254299999999965e+01
8.036013000000000517e+00
3.831590999999999969e+00
3.010301999999999811e+00
5.544228999999999630e+00
7.246116999999999919e+00
7.802150000000000141e+00
5.369023999999999575e+00
4.861845999999999890e+00
4.451896999999999771e+00
5.269046000000000340e+00
2.703250999999999848e+00
3.513644999999999907e+00
3.807195000000000107e+00
5.703102999999999589e+00
8.815893000000000868e+00
8.648123999999999256e+00
6.198012000000000299e+00
4.958783000000000385e+00
5.457193000000000183e+00
5.348098000000000241e+00
1.932496999999999909e+00
3.456955999999999918e+00
3.948166000000000064e+00
6.788539000000000101e+00
7.580581999999999709e+00
5.778361000000000303e+00
4.577722999999999764e+00
4.655403999999999876e+00
4.557781999999999556e+00
2.762167999999999957e+00
2.549910000000000121e+00
3.095753000000000199e+00
4.982064000000000270e+00
7.049498999999999960e+00
5.072409000000000390e+00
5.413422999999999874e+00
7.449101999999999890e+00
8.022054000000000684e+00
5.851759999999999629e+00
2.056639000000000106e+00
3.479057000000000066e+00
5.988216999999999679e+00
8.196030999999999622e+00
8.796922000000000352e+00
3.864030000000000076e+00
6.994361999999999746e+00
5.482861999999999902e+00
7.042381999999999920e+00
5.431917999999999580e+00
2.932164000000000215e+00
4.254902999999999658e+00
4.580845000000000056e+00
6.019125999999999976e+00
5.179351999999999734e+00
5.026488999999999763e+00
3.997033000000000058e+00
3.070965000000000167e+00
3.985425000000000217e+00
1.208088000000000051e+00
2.470441999999999805e+00
3.833073999999999870e+00
4.970487999999999573e+00
5.779964999999999797e+00
4.686041999999999597e+00
3.962784999999999780e+00
4.450230999999999604e+00
4.421535000000000437e+00
3.602774999999999839e+00
1.421807000000000043e+00
2.670662000000000091e+00
6.076081000000000287e+00
7.633735999999999855e+00
6.980389999999999873e+00
3.614050000000000207e+00
5.078287999999999691e+00
7.871138000000000190e+00
6.595608000000000359e+00
8.900069999999999926e-01
2.185975000000000001e+00
6.791730000000000267e+00
5.855490999999999779e+00
8.636333999999999733e+00
5.852301999999999893e+00
6.414715000000000167e+00
5.692186000000000412e+00
4.657504999999999562e+00
4.741195000000000270e+00
2.559032999999999891e+00
5.284132999999999747e+00
5.034671999999999592e+00
6.173324000000000034e+00
7.367907999999999902e+00
9.116960999999999871e+00
5.391275000000000261e+00
4.141856999999999900e+00
3.969460000000000210e+00
2.739597999999999978e+00
3.634637000000000118e+00
5.703126000000000140e+00
5.052349999999999675e+00
7.663105999999999973e+00
6.548383000000000287e+00
6.628909000000000162e+00
3.164298000000000055e+00
3.686954000000000065e+00
2.873698999999999781e+00
3.427310999999999996e+00
4.464659000000000155e+00
5.788571000000000133e+00
6.849141000000000368e+00
7.365128000000000341e+00
6.177167999999999992e+00
8.877622999999999820e+00
8.121601999999999322e+00
6.713047999999999682e+00
2.937736999999999821e+00
3.977357000000000031e+00
5.111688000000000009e+00
6.953420999999999630e+00
8.797499000000000180e+00
5.540333000000000396e+00
5.532486999999999711e+00
8.015705999999999776e+00
8.210328000000000515e+00
5.584724999999999717e+00
4.318418999999999563e+00
4.465338000000000029e+00
2.923221999999999987e+00
3.258776000000000117e+00
4.195763999999999605e+00
5.025682999999999900e+00
6.531011000000000344e+00
4.319843999999999795e+00
3.859595000000000109e+00
3.081881999999999788e+00
4.820770000000000444e+00
3.280383000000000049e+00
1.308078000000000074e+00
2.196098999999999801e+00
3.870458999999999872e+00
5.866903999999999897e+00
4.139485999999999777e+00
1.950688999999999895e+00
2.009383999999999837e+00
3.355942000000000203e+00
3.818191000000000113e+00
7.987659999999999760e-01
1.288423000000000096e+00
2.306398000000000170e+00
5.328407999999999589e+00
4.828411000000000008e+00
1.428927999999999976e+00
1.696301000000000059e+00
1.235964000000000063e+00
3.842741000000000184e+00
2.162754000000000065e+00
1.802777999999999992e+00
1.737309999999999910e+00
2.405422999999999867e+00
4.169553999999999760e+00
3.493507000000000140e+00
1.900603999999999960e+00
1.061811999999999978e+00
2.480980000000000185e+00
3.793841000000000019e+00
1.608254000000000072e+00
3.274760000000000115e+00
2.474985999999999908e+00
4.954368999999999801e+00
4.422088999999999714e+00
2.003646999999999956e+00
1.608222000000000040e+00
1.087639999999999940e+00
3.884587999999999930e+00
2.073106000000000115e+00
2.219751000000000030e+00
2.866127000000000091e+00
2.155855999999999995e+00
4.396469999999999878e+00
2.436783000000000143e+00
1.420117000000000074e+00
1.552256999999999998e+00
2.118943999999999939e+00
3.597520999999999969e+00
1.894908000000000037e+00
2.129977999999999927e+00
2.704971000000000014e+00
3.485021000000000146e+00
2.571943000000000090e+00
1.583793000000000006e+00
1.512118999999999991e+00
6.368740000000000512e-01
3.217872999999999983e+00
2.125048000000000048e+00
1.911737000000000020e+00
3.304050000000000153e+00
2.323758999999999908e+00
4.626650999999999847e+00
4.758111999999999675e+00
3.580280999999999825e+00
2.266396999999999995e+00
2.000046999999999908e+00
3.378890000000000171e+00
2.186411000000000104e+00
2.563597000000000126e+00
3.165579000000000143e+00
3.594965000000000188e+00
3.305302000000000184e+00
2.596929999999999961e+00
2.399449999999999861e+00
1.079820000000000002e+00
3.318372999999999795e+00
2.287589000000000095e+00
2.166328000000000031e+00
2.624811999999999923e+00
3.416745999999999839e+00
3.653468000000000160e+00
2.614818999999999782e+00
2.405707000000000040e+00
2.107019999999999893e+00
1.518644000000000105e+00
3.125948000000000171e+00
1.869035000000000002e+00
2.180511999999999784e+00
3.340859000000000023e+00
3.718443000000000165e+00
2.460551999999999850e+00
2.992112999999999801e+00
2.526672000000000029e+00
1.780335000000000001e+00
2.996650999999999954e+00
2.429154000000000035e+00
2.273121000000000169e+00
3.098841000000000179e+00
2.252158000000000104e+00
4.343543999999999627e+00
4.627258000000000315e+00
4.401135000000000019e+00
2.246214000000000155e+00
2.209877000000000091e+00
3.071051000000000197e+00
2.795450000000000212e+00
2.663778999999999897e+00
2.714319000000000148e+00
3.606967000000000034e+00
3.448433000000000082e+00
2.576572000000000084e+00
2.668473999999999791e+00
1.677337000000000078e+00
2.845952000000000037e+00
2.450292999999999832e+00
1.565913000000000110e+00
1.687926000000000037e+00
2.666920999999999875e+00
2.725315999999999850e+00
2.060375000000000068e+00
2.491694999999999993e+00
2.327478000000000158e+00
8.450050000000000061e-01
2.793416000000000121e+00
2.410410999999999859e+00
1.570464000000000082e+00
2.231829999999999981e+00
2.128703999999999930e+00
3.025783000000000111e+00
1.998763000000000067e+00
3.166716999999999782e+00
1.238293000000000088e+00
2.740695999999999799e+00
2.431144000000000194e+00
2.570435999999999943e+00
2.386397999999999797e+00
3.444945999999999842e+00
3.302437999999999985e+00
4.735899999999999999e+00
4.687223000000000361e+00
2.955300999999999956e+00
1.969349000000000016e+00
3.114863000000000159e+00
2.833692000000000100e+00
2.342204000000000175e+00
2.081628999999999952e+00
2.390461999999999865e+00
3.925961000000000034e+00
2.883811000000000124e+00
3.537528000000000006e+00
2.285613999999999812e+00
2.628302999999999834e+00
2.277547999999999906e+00
2.322776000000000174e+00
1.665402999999999967e+00
2.474755000000000038e+00
2.571642000000000206e+00
2.972402999999999906e+00
2.798903000000000141e+00
2.339679999999999982e+00
1.166787000000000019e+00
2.986372999999999944e+00
2.533036000000000065e+00
2.528598999999999819e+00
2.307967000000000102e+00
2.519302000000000152e+00
3.957845999999999975e+00
4.516943000000000374e+00
4.277584000000000053e+00
1.338978999999999919e+00
2.784320000000000128e+00
2.728002000000000038e+00
1.957777000000000100e+00
2.690891000000000144e+00
1.915454999999999908e+00
3.073859999999999815e+00
2.803468000000000071e+00
2.807399000000000200e+00
3.168966999999999867e+00
1.219486000000000070e+00
3.196231000000000044e+00
2.247466999999999882e+00
2.288454999999999906e+00
2.286540000000000017e+00
1.594626000000000099e+00
3.036763000000000101e+00
2.641461000000000059e+00
2.860923999999999801e+00
1.184107000000000021e+00
2.346118000000000148e+00
2.569557999999999787e+00
2.382283999999999846e+00
3.399175000000000058e+00
2.181969000000000047e+00
2.556817999999999813e+00
1.955514999999999892e+00
3.036906000000000105e+00
3.007932999999999968e+00
9.429959999999999454e-01
3.072309000000000179e+00
2.818878000000000217e+00
2.115219000000000182e+00
2.776587000000000138e+00
2.053484000000000087e+00
3.583998999999999935e+00
4.113739999999999952e+00
4.273282000000000025e+00
1.906201000000000034e+00
2.376215000000000188e+00
3.051473000000000102e+00
1.986083999999999961e+00
2.807545999999999875e+00
2.122669999999999835e+00
3.281311000000000089e+00
2.152429000000000148e+00
2.674185000000000034e+00
2.668359000000000147e+00
1.174889999999999990e+00
3.293632000000000115e+00
2.196730000000000071e+00
1.960207000000000033e+00
2.039965000000000028e+00
2.053678000000000115e+00
1.800129000000000090e+00
2.064055999999999891e+00
2.974473999999999840e+00
2.194968999999999948e+00
1.515276999999999985e+00
2.739784000000000219e+00
2.109951000000000132e+00
2.128677000000000152e+00
2.198501999999999956e+00
2.058005000000000084e+00
2.457967000000000013e+00
3.176375000000000171e+00
2.489126999999999867e+00
1.004450000000000065e+00
3.270782000000000078e+00
3.105621000000000187e+00
2.212381000000000153e+00
2.590151000000000092e+00
1.662315999999999905e+00
2.911462999999999912e+00
2.124175000000000146e+00
2.524561999999999973e+00
2.389032999999999962e+00
1.783177000000000012e+00
3.032847999999999988e+00
2.378905000000000047e+00
2.191622999999999877e+00
2.261344999999999938e+00
2.901670000000000194e+00
1.368427999999999978e+00
2.115187000000000150e+00
2.528325999999999851e+00
2.111958000000000002e+00
3.105116000000000209e+00
3.400126000000000204e+00
1.990086999999999939e+00
2.484656000000000198e+00
1.663669000000000064e+00
2.381581000000000170e+00
2.941784000000000177e+00
3.708111999999999853e+00
1.908233999999999986e+00
1.993462000000000067e+00
2.715119000000000060e+00
2.831574999999999953e+00
2.424582000000000015e+00
1.740587000000000106e+00
2.025179000000000062e+00
1.563738999999999990e+00
1.663383999999999974e+00
3.011007000000000211e+00
1.670357000000000092e+00
3.140918999999999794e+00
2.775452000000000030e+00
1.750226999999999977e+00
2.105786999999999853e+00
1.229441999999999924e+00
2.371483000000000008e+00
2.251058000000000003e+00
2.498120000000000118e+00
2.485196000000000183e+00
1.623971000000000053e+00
2.672102999999999895e+00
2.754646000000000150e+00
2.705658000000000118e+00
1.997322000000000042e+00
2.327049999999999841e+00
1.486585999999999963e+00
2.696492999999999807e+00
2.384603999999999946e+00
1.149021000000000070e+00
2.887757000000000129e+00
2.402962000000000042e+00
2.571308999999999845e+00
2.270922999999999803e+00
1.125844999999999985e+00
1.506275999999999948e+00
2.489631999999999845e+00
1.967173999999999978e+00
3.338264999999999816e+00
1.192269000000000023e+00
3.074739999999999807e+00
2.210900999999999783e+00
2.173662999999999901e+00
1.865229999999999944e+00
1.572333999999999898e+00
1.914568999999999965e+00
1.448866999999999905e+00
1.836357999999999935e+00
1.732290000000000108e+00
2.619672000000000001e+00
1.877237999999999962e+00
2.186040999999999901e+00
2.402969999999999828e+00
1.957656000000000063e+00
5.845080000000000275e-01
2.338309999999999889e+00
2.448814000000000046e+00
2.097405000000000186e+00
6.593390000000000084e-01
2.761500999999999983e+00
2.115701000000000054e+00
1.891405999999999921e+00
2.306537000000000059e+00
1.751614000000000004e+00
2.238319000000000170e+00
2.266199999999999992e+00
1.445883999999999947e+00
1.198863000000000012e+00
2.697373999999999938e+00
2.615867000000000164e+00
2.379027999999999921e+00
2.324835999999999903e+00
8.955349999999999699e-01
2.986622999999999806e+00
1.123847999999999958e+00
2.278910000000000213e+00
2.278842000000000034e+00
1.679807999999999968e+00
2.912417000000000034e+00
1.943859999999999921e+00
1.763146000000000102e+00
1.916987999999999914e+00
8.105419999999999847e-01
7.418000000000000149e-01
2.657659999999999911e+00
2.799091999999999913e+00
2.055521000000000154e+00
1.688423000000000007e+00
2.085334000000000021e+00
1.213618000000000086e+00
1.938606999999999969e+00
1.502952000000000066e+00
9.544799999999999951e-01
1.927569000000000088e+00
2.536407000000000078e+00
2.408666000000000196e+00
1.273762000000000061e+00
3.047892000000000046e+00
2.533730999999999955e+00
1.725794999999999968e+00
1.748529999999999918e+00
9.581779999999999742e-01
2.604677000000000131e+00
1.478040000000000020e+00
1.263741999999999921e+00
2.716940999999999828e+00
2.282062999999999953e+00
2.555960999999999927e+00
1.340675999999999979e+00
1.813128999999999991e+00
1.215510000000000090e+00
2.976942000000000199e+00
1.713999999999999968e+00
1.349908000000000108e+00
1.888970999999999956e+00
2.020545999999999953e+00
2.822798999999999836e+00
1.445108000000000059e+00
1.695675000000000043e+00
1.944177999999999962e+00
4.976889999999999925e-01
1.078510999999999997e+00
2.185518000000000072e+00
2.373571999999999793e+00
2.186614000000000058e+00
2.146288000000000196e+00
2.882019999999999804e+00
1.323817000000000021e+00
2.034489999999999910e+00
1.444304999999999950e+00
2.822153000000000134e+00
2.023798999999999904e+00
1.181959999999999900e+00
1.263117999999999963e+00
1.409723999999999977e+00
3.089236999999999789e+00
1.608694999999999986e+00
1.500561999999999951e+00
1.472615999999999925e+00
1.242212000000000094e+00
3.292316000000000020e+00
1.076340999999999992e+00
1.458258000000000054e+00
1.955559000000000047e+00
1.446568999999999994e+00
2.642269999999999897e+00
1.119302000000000019e+00
1.721749999999999892e+00
2.391192000000000206e+00
2.832361999999999824e+00
2.968154000000000181e+00
1.357477000000000045e+00
1.317630999999999997e+00
1.090508000000000033e+00
3.319033999999999818e+00
1.603879999999999972e+00
1.346135999999999999e+00
2.163104999999999833e+00
1.110918999999999990e+00
3.644244000000000039e+00
1.925114999999999910e+00
9.792089999999999961e-01
1.910609999999999919e+00
1.450633000000000061e+00
2.639224000000000014e+00
1.088683999999999985e+00
1.577150999999999970e+00
2.144912000000000152e+00
2.440764999999999851e+00
3.342776000000000192e+00
1.553029999999999911e+00
8.683159999999999767e-01
1.140970999999999957e+00
3.249851000000000045e+00
1.889332999999999929e+00
2.224467000000000194e+00
2.287793000000000188e+00
1.519214999999999982e+00
3.025243999999999822e+00
2.329717000000000038e+00
1.504456000000000016e+00
1.962698999999999971e+00
1.216564999999999896e+00
2.824838000000000182e+00
9.210009999999999586e-01
1.882759999999999989e+00
2.024777999999999967e+00
9.706730000000000080e-01
1.245813000000000059e+00
2.221357999999999944e+00
2.215000999999999998e+00
1.936106000000000105e+00
2.663696999999999981e+00
1.913311999999999902e+00
1.592138000000000053e+00
1.692946000000000062e+00
1.399286000000000030e+00
1.622552999999999912e+00
1.505228000000000010e+00
1.813347000000000042e+00
1.755133000000000054e+00
1.364544999999999897e+00
2.759418999999999844e+00
1.335088000000000052e+00
2.379405999999999910e+00
2.346452999999999900e+00
2.450489000000000139e+00
1.584527000000000019e+00
1.465829999999999966e+00
1.604114999999999958e+00
7.162429999999999630e-01
2.846413000000000082e+00
2.184327999999999825e+00
8.882910000000000528e-01
1.478512000000000048e+00
1.624930999999999903e+00
2.311128000000000071e+00
1.672349000000000085e+00
1.849814000000000069e+00
2.016434999999999977e+00
1.286288000000000098e+00
2.744175999999999949e+00
1.734477999999999964e+00
1.220502999999999894e+00
1.574300999999999950e+00
2.023285000000000000e+00
1.893593000000000082e+00
1.047093999999999969e+00
2.022234999999999783e+00
1.019092000000000109e+00
2.828542000000000112e+00
2.131651000000000185e+00
1.224785999999999930e+00
2.363293999999999784e+00
1.093110999999999944e+00
3.058069999999999844e+00
1.513673000000000046e+00
1.635445000000000038e+00
1.265007999999999910e+00
1.332448999999999995e+00
2.927121999999999780e+00
2.023277999999999910e+00
1.162930999999999937e+00
2.654104999999999936e+00
1.587564999999999893e+00
4.157009000000000398e+00
2.876901999999999848e+00
2.682447999999999944e+00
8.612119999999999775e-01
2.603242999999999974e+00
2.362640999999999991e+00
7.143260000000000165e-01
1.355150000000000077e+00
1.984666999999999959e+00
3.428405000000000147e+00
1.786675000000000013e+00
1.258488000000000051e+00
1.556769000000000069e+00
7.580820000000000336e-01
2.567393000000000036e+00
2.049859999999999793e+00
1.925847000000000087e+00
1.822758000000000100e+00
1.241297000000000095e+00
2.250814999999999788e+00
2.232082999999999817e+00
1.631866999999999956e+00
1.228798000000000057e+00
1.730350999999999972e+00
2.401755000000000084e+00
1.235503000000000018e+00
1.957572000000000090e+00
2.061493000000000020e+00
2.860444999999999904e+00
2.549881000000000064e+00
2.510028000000000148e+00
1.542837000000000014e+00
1.548621999999999943e+00
3.120070999999999817e+00
2.760136000000000145e+00
1.286626000000000047e+00
2.075302000000000202e+00
1.339177999999999980e+00
2.628372000000000153e+00
1.578392999999999935e+00
1.679847000000000090e+00
1.423610000000000042e+00
1.919483000000000050e+00
2.447886000000000006e+00
1.289136000000000060e+00
2.712982999999999922e+00
2.348847000000000129e+00
1.846813999999999956e+00
1.922917999999999905e+00
1.953831000000000095e+00
2.193356000000000083e+00
6.997370000000000534e-01
2.367790999999999979e+00
2.614358000000000182e+00
2.323801000000000005e+00
2.430356000000000183e+00
8.714370000000000172e-01
2.496074000000000126e+00
2.136877000000000137e+00
2.186030000000000140e+00
1.267195000000000071e+00
1.992008999999999919e+00
2.563784000000000063e+00
9.822959999999999470e-01
2.364955999999999836e+00
1.958374999999999977e+00
2.470705000000000151e+00
1.450223000000000040e+00
1.664946999999999955e+00
1.532844000000000095e+00
9.711130000000000040e-01
2.903394000000000030e+00
2.532246000000000219e+00
2.347170999999999896e+00
2.735005999999999826e+00
1.364395000000000024e+00
1.564540999999999960e+00
1.806168999999999913e+00
1.988818999999999892e+00
1.915132000000000057e+00
1.963114000000000026e+00
2.369467000000000212e+00
1.272480000000000055e+00
2.499988000000000099e+00
1.934652999999999956e+00
2.068538000000000210e+00
2.320265000000000022e+00
2.050765000000000171e+00
2.327761999999999887e+00
6.033519999999999994e-01
3.146262999999999810e+00
1.985068000000000055e+00
1.411999999999999922e+00
2.764794000000000196e+00
1.466032999999999920e+00
2.159034000000000120e+00
1.953642000000000101e+00
2.113122000000000167e+00
1.736766000000000032e+00
1.552156000000000091e+00
2.481097000000000108e+00
1.830154000000000059e+00
2.124982000000000149e+00
2.571445000000000203e+00
2.286699000000000037e+00
1.181966999999999990e+00
2.289950999999999848e+00
2.375609999999999999e+00
1.728278999999999899e+00
2.902757999999999949e+00
1.973197000000000090e+00
2.004080000000000084e+00
3.156302999999999859e+00
1.773114999999999997e+00
1.576750000000000096e+00
2.571479000000000070e+00
2.251281000000000088e+00
1.822705000000000020e+00
1.333822999999999981e+00
2.819955999999999907e+00
2.127994000000000163e+00
2.674509000000000025e+00
2.685496999999999801e+00
1.848732000000000042e+00
1.701770999999999923e+00
2.000633999999999801e+00
1.942336999999999980e+00
1.176250000000000018e+00
2.825616000000000128e+00
2.376615999999999840e+00
1.454850999999999894e+00
2.679005000000000081e+00
2.171402000000000054e+00
1.318354000000000026e+00
2.032147999999999843e+00
2.543896000000000157e+00
2.447344000000000186e+00
8.606500000000000261e-01
2.571603999999999779e+00
1.909246999999999916e+00
2.666262000000000132e+00
3.018895000000000106e+00
2.185585999999999807e+00
2.176072000000000006e+00
1.412940000000000085e+00
1.913783000000000012e+00
9.245809999999999862e-01
2.427592000000000194e+00
1.968182000000000098e+00
1.948744999999999949e+00
3.064957999999999849e+00
8.089539999999999509e-01
1.954425000000000079e+00
1.330505999999999966e+00
2.789524999999999810e+00
1.818000999999999978e+00
9.763910000000000089e-01
2.338233999999999924e+00
1.810159999999999991e+00
2.273839999999999861e+00
2.966960999999999959e+00
3.270109000000000155e+00
1.170855999999999897e+00
2.318023000000000167e+00
2.776161999999999797e+00
1.792877999999999972e+00
2.721941999999999862e+00
1.952396000000000020e+00
1.522223000000000104e+00
1.848800999999999917e+00
1.558502999999999972e+00
1.677270999999999956e+00
1.752882000000000051e+00
7.458430000000000337e-01
1.760725000000000096e+00
9.625439999999999552e-01
2.640916999999999959e+00
2.017021000000000175e+00
2.088893000000000111e+00
2.909311999999999898e+00
1.407283000000000062e+00
2.103925999999999963e+00
2.025459000000000120e+00
2.161162000000000027e+00
1.561805000000000110e+00
2.027047000000000043e+00
1.485632000000000064e+00
1.293528000000000011e+00
2.218847999999999931e+00
2.618278000000000105e+00
8.918019999999999836e-01
2.525898000000000199e+00
2.616147999999999918e+00
2.576184000000000029e+00
1.118487000000000009e+00
2.647902999999999896e+00
2.323522000000000087e+00
1.615407999999999955e+00
2.146660999999999930e+00
1.769144000000000050e+00
2.449053999999999842e+00
1.570200999999999958e+00
1.409364999999999979e+00
1.820845000000000047e+00
1.706879000000000035e+00
2.076112000000000180e+00
1.086616000000000026e+00
2.456062999999999885e+00
1.559296000000000015e+00
2.126637000000000111e+00
1.370147999999999922e+00
2.465275999999999801e+00
2.486040000000000028e+00
1.295006000000000101e+00
2.449234000000000133e+00
1.466421999999999892e+00
1.967316000000000065e+00
2.123889999999999834e+00
1.837876000000000065e+00
1.059881999999999991e+00
2.725916999999999923e+00
2.984732000000000163e+00
2.428757000000000055e+00
1.611801999999999957e+00
2.325477999999999934e+00
1.202140999999999904e+00
2.092497999999999969e+00
1.244850999999999930e+00
1.849588999999999928e+00
1.779873000000000038e+00
1.760880000000000001e+00
2.389232999999999940e+00
1.033311000000000091e+00
2.789394999999999847e+00
1.636258999999999908e+00
1.379485000000000072e+00
1.757517999999999914e+00
7.408900000000000485e-01
2.235405000000000086e+00
1.126494000000000106e+00
2.688006999999999813e+00
2.291936999999999891e+00
1.203214000000000006e+00
2.081786999999999832e+00
1.383701000000000070e+00
1.982153000000000054e+00
1.749808999999999948e+00
1.163427999999999907e+00
2.290852999999999806e+00
2.663698000000000121e+00
2.559928999999999899e+00
1.175357999999999903e+00
2.942164000000000001e+00
1.644994999999999985e+00
1.729929000000000050e+00
1.983864000000000072e+00
7.128520000000000412e-01
1.909396000000000093e+00
1.928161000000000014e+00
2.010610999999999926e+00
2.402391999999999861e+00
1.609021999999999952e+00
2.506352000000000135e+00
1.379057999999999895e+00
1.208544999999999980e+00
1.253781000000000034e+00
2.385025999999999868e+00
1.892085999999999935e+00
1.371952999999999978e+00
2.460658000000000012e+00
1.856028000000000011e+00
2.651412000000000102e+00
9.825249999999999817e-01
1.977206999999999937e+00
2.031353999999999882e+00
5.433230000000000004e-01
1.686779000000000028e+00
2.235221000000000124e+00
1.934126999999999930e+00
1.795436000000000032e+00
1.460269999999999957e+00
2.769054000000000126e+00
1.110241999999999951e+00
1.615011999999999892e+00
1.603029000000000037e+00
2.605487000000000108e+00
1.384344000000000019e+00
1.804964000000000013e+00
2.501208999999999794e+00
1.486326999999999954e+00
2.874928000000000150e+00
7.749430000000000485e-01
1.406484000000000067e+00
1.467333999999999916e+00
5.844160000000000466e-01
2.490361000000000047e+00
2.560677999999999788e+00
8.877960000000000296e-01
1.982209000000000110e+00
1.392670000000000075e+00
2.794866999999999990e+00
8.037940000000000085e-01
2.106784999999999908e+00
2.205114000000000019e+00
2.210369000000000028e+00
1.791247000000000034e+00
1.457913000000000014e+00
2.007527000000000061e+00
6.801260000000000083e-01
3.010501000000000094e+00
1.575153999999999943e+00
9.672539999999999472e-01
2.060220999999999858e+00
1.017455999999999916e+00
1.476609000000000060e+00
1.759743999999999975e+00
2.333416999999999852e+00
2.285816000000000070e+00
9.031500000000000083e-01
2.413466999999999807e+00
7.279060000000000530e-01
1.707778000000000018e+00
1.613245999999999958e+00
1.636417999999999928e+00
3.729756000000000071e+00
2.485027000000000097e+00
1.997605999999999993e+00
9.025800000000000489e-01
2.802662000000000209e+00
1.806605999999999934e+00
2.214954999999999785e+00
2.713429000000000091e+00
1.564966999999999997e+00
3.400526000000000160e+00
1.975027000000000088e+00
1.074397999999999964e+00
2.047432000000000141e+00
1.438202999999999898e+00
2.498905999999999850e+00
1.292421000000000042e+00
1.484799999999999898e+00
1.295095000000000107e+00
1.183624000000000009e+00
1.366033000000000053e+00
1.761738999999999944e+00
2.191275999999999780e+00
1.334062000000000081e+00
2.475594000000000072e+00
1.711381000000000041e+00
1.031676000000000037e+00
1.275546000000000069e+00
1.917443000000000008e+00
1.791790999999999912e+00
9.106809999999999627e-01
1.405033999999999894e+00
1.960331999999999963e+00
1.279047000000000045e+00
2.691940999999999917e+00
1.218483999999999901e+00
2.082688000000000095e+00
2.557491999999999877e+00
1.844640000000000057e+00
3.682573999999999792e+00
2.688530000000000086e+00
2.213778000000000024e+00
5.660669999999999868e-01
2.654030000000000111e+00
2.330013999999999807e+00
7.866570000000000507e-01
1.888627000000000056e+00
1.944209999999999994e+00
3.551146000000000136e+00
1.928500000000000103e+00
1.320872000000000046e+00
1.495165000000000077e+00
6.164129999999999887e-01
2.733299999999999841e+00
1.240690000000000071e+00
1.469308999999999976e+00
1.721745000000000081e+00
1.843717000000000050e+00
1.925245000000000095e+00
1.711305999999999994e+00
1.367205000000000004e+00
2.259615999999999847e+00
2.092594000000000065e+00
2.016589999999999883e+00
9.999890000000000168e-01
1.702144000000000101e+00
2.336024999999999796e+00
3.081970000000000098e+00
2.723904000000000103e+00
2.513008999999999826e+00
1.997946999999999917e+00
1.437480000000000091e+00
3.328141000000000016e+00
1.839067000000000007e+00
1.993392000000000053e+00
2.089735000000000120e+00
1.764262999999999915e+00
3.225604000000000138e+00
1.454274999999999984e+00
1.860824000000000034e+00
1.478566999999999965e+00
2.139159999999999950e+00
2.293239999999999945e+00
1.227632000000000057e+00
1.594297000000000075e+00
1.738280000000000047e+00
1.710266000000000064e+00
1.445175000000000098e+00
1.489157999999999982e+00
1.606638000000000011e+00
5.861629999999999896e-01
2.842945999999999973e+00
1.742069000000000090e+00
1.930125000000000091e+00
1.603148000000000017e+00
1.057182000000000066e+00
2.948592000000000102e+00
3.456179999999999808e+00
1.624236999999999931e+00
1.379949000000000092e+00
1.883814000000000100e+00
2.399125999999999870e+00
1.295430999999999999e+00
1.632336000000000009e+00
1.328982000000000108e+00
2.998812000000000033e+00
1.268693000000000071e+00
1.179364999999999997e+00
1.557120999999999977e+00
1.067711000000000077e+00
3.167393999999999821e+00
2.260445999999999955e+00
1.911950999999999956e+00
2.594273999999999969e+00
8.153709999999999569e-01
1.891626999999999947e+00
1.511506000000000016e+00
2.313722999999999974e+00
1.478755999999999959e+00
1.551439999999999930e+00
2.250989000000000129e+00
9.219199999999999617e-01
2.563543000000000127e+00
2.419996999999999954e+00
2.347072999999999965e+00
1.171670999999999907e+00
1.573593000000000020e+00
2.338241000000000014e+00
5.507290000000000241e-01
2.902273000000000103e+00
2.426169999999999938e+00
1.633771000000000084e+00
2.404020000000000046e+00
8.849240000000000439e-01
2.139151000000000025e+00
2.296793999999999780e+00
2.897244000000000153e+00
1.248436000000000101e+00
1.875105000000000022e+00
2.635388999999999982e+00
1.525025999999999993e+00
2.985021999999999842e+00
1.764437000000000033e+00
2.040192999999999923e+00
1.225432999999999995e+00
1.224350999999999967e+00
1.894986000000000059e+00
1.398757000000000028e+00
2.707548000000000066e+00
2.036080999999999808e+00
2.210675000000000168e+00
2.665741999999999834e+00
1.377758999999999956e+00
1.300199000000000105e+00
1.649501000000000106e+00
2.086721999999999966e+00
2.953917999999999822e+00
1.204881000000000091e+00
2.083698000000000050e+00
1.652811999999999948e+00
2.693140000000000089e+00
2.823691999999999869e+00
1.482652999999999999e+00
2.969342000000000148e+00
1.731090000000000018e+00
2.298678000000000221e+00
3.971930000000000183e-01
3.110796999999999812e+00
1.791061000000000014e+00
9.546099999999999586e-01
2.279790000000000205e+00
1.112374999999999892e+00
2.662119000000000124e+00
1.266429000000000027e+00
2.505034000000000205e+00
1.669696000000000069e+00
1.006952000000000069e+00
2.279579000000000022e+00
1.305994000000000099e+00
2.604655000000000165e+00
3.116010000000000169e+00
1.717594000000000065e+00
2.589121000000000006e+00
1.399648000000000003e+00
2.376828000000000163e+00
1.300343000000000027e+00
2.596153000000000155e+00
1.871992000000000100e+00
1.857976000000000072e+00
2.904653999999999847e+00
1.407195999999999891e+00
1.991101000000000010e+00
9.517679999999999474e-01
1.392222000000000071e+00
2.064060000000000006e+00
8.549860000000000237e-01
2.798038000000000025e+00
1.768769999999999953e+00
2.525401000000000007e+00
2.560318999999999789e+00
1.394443000000000099e+00
2.212015000000000065e+00
9.632789999999999964e-01
2.056432000000000038e+00
1.746547000000000072e+00
1.916185000000000027e+00
1.623234000000000066e+00
1.871429999999999927e+00
2.783463999999999938e+00
1.631912000000000029e+00
2.001504000000000172e+00
7.639320000000000555e-01
1.880211999999999994e+00
2.594268000000000018e+00
7.513750000000000151e-01
3.003983999999999988e+00
2.457786000000000026e+00
1.849145000000000039e+00
2.908511999999999986e+00
1.513557999999999959e+00
1.568778999999999924e+00
1.603261000000000047e+00
2.213762000000000008e+00
1.755751999999999979e+00
2.229280999999999846e+00
2.144114000000000075e+00
1.165305999999999953e+00
2.990228999999999804e+00
2.266633999999999816e+00
1.074511999999999912e+00
2.675743000000000205e+00
2.484513000000000194e+00
2.488837999999999884e+00
7.336059999999999803e-01
2.831538999999999806e+00
1.642913000000000068e+00
1.930917999999999912e+00
2.747497000000000078e+00
1.576610999999999985e+00
2.029633000000000020e+00
1.839768999999999988e+00
1.674983000000000111e+00
2.948704999999999909e+00
2.043756999999999824e+00
2.375944000000000056e+00
1.586063999999999918e+00
2.721776000000000195e+00
2.268946000000000129e+00
1.962630000000000097e+00
1.384771999999999892e+00
2.115295000000000147e+00
2.873686999999999880e+00
7.166369999999999685e-01
2.833282000000000078e+00
1.687740000000000018e+00
1.837129999999999930e+00
3.274293999999999816e+00
2.143320999999999810e+00
1.521997999999999962e+00
2.785814999999999930e+00
2.833797000000000121e+00
2.338814999999999866e+00
1.711524000000000045e+00
2.417937999999999921e+00
1.422506000000000048e+00
2.032010000000000094e+00
3.041001000000000065e+00
2.100416000000000061e+00
3.199462000000000028e+00
2.761461999999999861e+00
3.061777999999999889e+00
1.173108000000000040e+00
2.902423000000000197e+00
2.354424999999999990e+00
1.970212999999999992e+00
2.734386999999999901e+00
1.234463000000000088e+00
1.773458999999999897e+00
2.183730000000000171e+00
2.285258999999999929e+00
1.620155000000000012e+00
1.631748999999999894e+00
2.261639000000000177e+00
1.160679000000000016e+00
1.919550000000000090e+00
2.768199000000000076e+00
1.821158999999999972e+00
1.460727000000000109e+00
2.915709999999999802e+00
3.313317000000000068e+00
1.789122000000000101e+00
2.697381000000000029e+00
1.771824000000000066e+00
2.314690000000000136e+00
2.597043999999999908e+00
2.122965000000000213e+00
1.498042000000000096e+00
3.055038000000000142e+00
3.180288000000000004e+00
3.044437999999999978e+00
1.388500999999999985e+00
1.899696000000000051e+00
1.692220000000000057e+00
2.649556000000000022e+00
2.239106000000000041e+00
1.403543999999999903e+00
1.819223999999999952e+00
1.682568999999999981e+00
2.372771000000000186e+00
5.736289999999999445e-01
3.048287999999999887e+00
1.914307999999999899e+00
7.847070000000000434e-01
2.244024000000000019e+00
1.215559000000000056e+00
1.628792999999999935e+00
1.833738000000000090e+00
2.764467999999999925e+00
2.947404000000000135e+00
1.743908000000000014e+00
2.270059999999999967e+00
9.021350000000000202e-01
3.004366000000000092e+00
2.164918999999999816e+00
2.285562999999999789e+00
2.133563999999999794e+00
3.046670999999999907e+00
3.389991999999999894e+00
2.240569999999999951e+00
2.940561999999999898e+00
1.498007000000000088e+00
1.307701999999999920e+00
2.851687999999999779e+00
1.189079999999999915e+00
1.805388999999999911e+00
1.935408999999999935e+00
1.372346000000000066e+00
2.396218000000000181e+00
1.297757000000000049e+00
2.417295999999999889e+00
9.314160000000000217e-01
1.722663999999999973e+00
1.851696999999999926e+00
1.543706000000000023e+00
1.880238000000000076e+00
2.602621000000000073e+00
2.732472000000000012e+00
2.245127000000000095e+00
2.509036000000000044e+00
1.094157000000000046e+00
1.473017999999999939e+00
2.291288000000000213e+00
1.486791999999999891e+00
4.988239999999999896e-01
2.650475000000000136e+00
2.696629000000000165e+00
2.745052999999999965e+00
1.163065999999999933e+00
2.548451000000000022e+00
7.191450000000000342e-01
1.808354000000000017e+00
2.058133000000000212e+00
2.094059000000000115e+00
2.742060000000000053e-01
2.549441999999999986e+00
1.906268999999999991e+00
1.440347999999999962e+00
2.614835999999999938e+00
1.656694000000000111e+00
2.114233000000000029e+00
2.162853999999999832e+00
1.489997000000000016e+00
2.891852000000000089e+00
2.823513000000000162e+00
1.377664999999999917e+00
1.035230000000000095e+00
1.496747000000000050e+00
2.975385999999999864e+00
9.738879999999999759e-01
2.690430999999999795e+00
2.217980999999999980e+00
2.222630000000000106e+00
2.581233000000000111e+00
1.193721999999999950e+00
2.251987999999999879e+00
1.818449999999999900e+00
2.093415999999999944e+00
1.422616000000000103e+00
1.359655999999999976e+00
2.476322000000000134e+00
1.850800999999999918e+00
1.565555999999999948e+00
1.730356999999999923e+00
2.645396999999999998e+00
2.338737000000000066e+00
7.418919999999999959e-01
2.615165000000000184e+00
1.108827999999999925e+00
2.390102000000000171e+00
2.408049000000000106e+00
1.490437000000000012e+00
3.239358000000000182e+00
2.363796999999999926e+00
9.035389999999999810e-01
5.660610000000000364e-01
2.619044999999999845e+00
2.385324999999999918e+00
7.878159999999999608e-01
2.344761999999999791e+00
2.053315000000000001e+00
3.219618000000000091e+00
1.889844999999999997e+00
1.795746999999999982e+00
2.533589000000000091e+00
8.460750000000000215e-01
2.806216000000000044e+00
1.526254999999999917e+00
1.909467999999999943e+00
2.462479999999999780e+00
6.942970000000000530e-01
2.907789000000000179e+00
2.465546999999999933e+00
1.046157000000000004e+00
1.216720000000000024e+00
2.080687999999999871e+00
2.492820000000000036e+00
5.791239999999999721e-01
1.928120999999999974e+00
1.886470000000000091e+00
3.385889000000000149e+00
2.231790999999999858e+00
1.310359000000000052e+00
2.094558000000000142e+00
8.699810000000000043e-01
2.733293999999999890e+00
1.436689000000000105e+00
1.726804999999999923e+00
2.554405000000000037e+00
9.990120000000000111e-01
3.520195000000000185e+00
2.227921999999999958e+00
1.771806999999999910e+00
1.438331000000000026e+00
1.862603000000000009e+00
1.954223999999999961e+00
1.577053000000000038e+00
2.315862000000000087e+00
1.729594000000000076e+00
3.118294000000000121e+00
2.280307999999999780e+00
1.306488000000000094e+00
2.282308000000000003e+00
1.046561999999999992e+00
2.735650999999999833e+00
2.342480999999999813e+00
1.504615999999999953e+00
1.856436999999999893e+00
1.101129999999999942e+00
2.891023000000000120e+00
1.996779000000000082e+00
1.601442999999999950e+00
1.886217999999999950e+00
1.761616000000000071e+00
2.135686000000000195e+00
1.051908999999999983e+00
2.207357000000000014e+00
2.256428999999999796e+00
1.072605000000000031e+00
1.520454999999999890e+00
2.276869000000000032e+00
2.176066000000000056e+00
1.027091999999999894e+00
2.757458999999999882e+00
1.862773999999999930e+00
1.661771000000000109e+00
2.041571999999999942e+00
4.724749999999999783e-01
2.948354000000000141e+00
2.860224999999999795e+00
2.914511000000000074e+00
1.519338000000000077e+00
1.814195000000000002e+00
2.314319999999999933e+00
1.681475999999999971e+00
2.192241000000000106e+00
1.286297999999999941e+00
2.729118999999999851e+00
1.729907000000000084e+00
1.821293000000000051e+00
1.711160000000000014e+00
8.928810000000000358e-01
2.624934999999999796e+00
2.229683000000000082e+00
1.856200999999999990e+00
2.639226999999999990e+00
1.893437999999999954e+00
1.145883999999999903e+00
1.620249999999999968e+00
2.255818000000000101e+00
1.725244000000000000e+00
1.660076000000000107e+00
2.379303000000000168e+00
1.426117999999999997e+00
2.551836000000000215e+00
2.218729000000000173e+00
1.607834999999999903e+00
8.198910000000000364e-01
1.809673000000000087e+00
2.171488000000000085e+00
6.090309999999999890e-01
3.153033000000000197e+00
2.274291999999999980e+00
1.191951999999999900e+00
2.835776000000000074e+00
1.968012000000000095e+00
2.100171000000000010e+00
2.219694000000000056e+00
1.271182999999999952e+00
1.518694999999999906e+00
1.536921999999999899e+00
2.230103000000000169e+00
2.036468000000000167e+00
2.567365999999999815e+00
2.524770999999999876e+00
1.915005000000000068e+00
2.096877999999999798e+00
1.568589000000000011e+00
2.732619000000000131e+00
8.024360000000000381e-01
2.541600999999999999e+00
1.953883000000000036e+00
1.613337000000000021e+00
2.961751000000000023e+00
1.869525000000000103e+00
9.738580000000000014e-01
1.860581000000000040e+00
2.197766999999999804e+00
2.365375999999999923e+00
7.322469999999999812e-01
2.438549000000000078e+00
1.713589000000000029e+00
2.258805999999999869e+00
2.697420000000000151e+00
2.072332999999999981e+00
2.324730000000000185e+00
2.096419000000000032e+00
1.190164999999999917e+00
1.134684999999999944e+00
2.730497000000000174e+00
1.920798999999999923e+00
9.876470000000000526e-01
2.245242000000000182e+00
9.812769999999999548e-01
2.395531000000000077e+00
8.782069999999999599e-01
2.082406999999999897e+00
1.951146000000000047e+00
1.295377999999999918e+00
2.662491999999999859e+00
1.626967999999999970e+00
2.093037999999999954e+00
3.384567000000000103e+00
1.586994999999999933e+00
1.163370000000000015e+00
2.541408000000000111e+00
2.773061999999999916e+00
1.911135000000000028e+00
1.941888000000000059e+00
1.785419000000000089e+00
2.076357999999999926e+00
2.620214999999999961e+00
2.345765999999999796e+00
1.945751999999999926e+00
9.459269999999999623e-01
2.073482999999999965e+00
1.966871999999999954e+00
9.753650000000000375e-01
2.833295999999999815e+00
2.032525999999999833e+00
2.071912000000000198e+00
3.575973999999999986e+00
1.263506000000000018e+00
1.784810999999999925e+00
1.566824999999999912e+00
2.847510000000000208e+00
2.151864999999999917e+00
2.093843999999999816e+00
1.818834000000000062e+00
1.986763000000000057e+00
3.227435999999999972e+00
3.367900000000000116e+00
2.043512999999999913e+00
2.691151000000000071e+00
2.617580999999999936e+00
2.911340000000000039e+00
7.556680000000000064e-01
2.608394999999999797e+00
2.356149999999999967e+00
2.315214999999999801e+00
3.397352000000000150e+00
1.910870999999999986e+00
1.118227000000000082e+00
2.530616000000000199e+00
2.782583999999999946e+00
2.107616999999999852e+00
2.148102000000000178e+00
2.051485000000000003e+00
1.364260000000000028e+00
2.828842999999999996e+00
2.401231000000000115e+00
1.254396000000000067e+00
1.406794000000000100e+00
7.752729999999999899e-01
2.671187999999999896e+00
7.526880000000000237e-01
2.665607000000000060e+00
1.988599000000000006e+00
2.322452000000000183e+00
3.582170000000000076e+00
1.544618000000000047e+00
1.220369000000000037e+00
1.760810999999999904e+00
2.470740999999999854e+00
2.962915000000000187e+00
1.468237999999999932e+00
1.508158000000000110e+00
1.562189999999999968e+00
3.206132999999999900e+00
3.845987000000000045e+00
1.651167000000000051e+00
2.839968999999999966e+00
2.830731999999999804e+00
3.123540000000000205e+00
1.234745999999999899e+00
2.734393999999999991e+00
1.929159000000000068e+00
1.720723000000000003e+00
2.981361000000000150e+00
1.761422999999999961e+00
1.831755000000000022e+00
1.511459000000000108e+00
1.258043999999999940e+00
1.606408000000000058e+00
2.165707999999999966e+00
2.430935999999999986e+00
1.562014000000000014e+00
2.300918999999999937e+00
1.876268000000000047e+00
1.716221999999999914e+00
1.351965000000000083e+00
2.143587999999999827e+00
2.522838999999999832e+00
9.814699999999999536e-01
2.911064000000000096e+00
2.021208000000000116e+00
1.645442999999999989e+00
3.370753999999999806e+00
2.135496999999999979e+00
1.341005999999999920e+00
1.033319000000000099e+00
2.286977999999999955e+00
2.818194000000000088e+00
1.637159999999999949e+00
2.432389999999999830e+00
1.589997000000000105e+00
2.254973000000000116e+00
2.819548000000000165e+00
1.471910999999999969e+00
1.868600000000000039e+00
2.155740000000000212e+00
2.951166999999999874e+00
1.667424999999999935e+00
2.571174000000000071e+00
1.996979000000000060e+00
1.940194999999999892e+00
2.948618999999999879e+00
1.091221999999999914e+00
1.459923000000000082e+00
1.632948000000000066e+00
2.809622000000000064e+00
2.612353999999999843e+00
8.847840000000000149e-01
1.671845000000000026e+00
1.328823000000000087e+00
2.535222999999999782e+00
3.099434000000000022e+00
1.269479000000000024e+00
1.811406999999999989e+00
1.720903999999999989e+00
3.187050999999999856e+00
1.192642999999999898e+00
2.622964000000000073e+00
1.638621000000000105e+00
2.008716999999999864e+00
2.630395000000000039e+00
1.041098000000000079e+00
1.317194999999999894e+00
1.825739999999999919e+00
2.851707999999999910e+00
3.006556999999999924e+00
1.147154000000000007e+00
2.232186000000000003e+00
1.540254999999999930e+00
2.237817999999999863e+00
2.471125999999999934e+00
1.085445999999999911e+00
1.863304000000000071e+00
2.810179999999999900e+00
3.354842999999999797e+00
2.296915999999999958e+00
1.974677000000000016e+00
5.996059999999999723e-01
2.132823999999999831e+00
2.757388999999999868e+00
1.347177000000000069e+00
1.352314000000000016e+00
2.059473000000000109e+00
2.101539999999999964e+00
2.957281000000000049e+00
1.226652000000000076e+00
2.328390000000000182e+00
1.823542999999999914e+00
1.937470000000000026e+00
2.415369999999999795e+00
1.414320000000000022e+00
9.609879999999999534e-01
2.112055999999999933e+00
3.051155000000000062e+00
2.255396000000000178e+00
2.108045000000000169e+00
1.106869000000000103e+00
1.821328000000000058e+00
2.638943999999999956e+00
1.637123000000000106e+00
7.071150000000000491e-01
2.477440000000000087e+00
2.530110000000000081e+00
3.077452000000000076e+00
1.635035999999999934e+00
2.416243999999999836e+00
8.444989999999999997e-01
1.725343999999999989e+00
3.019356000000000151e+00
5.976099999999999746e-01
8.654220000000000246e-01
2.637871000000000077e+00
3.165382000000000140e+00
1.889024000000000036e+00
2.276244999999999852e+00
1.543188000000000004e+00
1.382575000000000109e+00
2.528626000000000040e+00
2.221227999999999980e+00
1.981432000000000082e+00
1.663259999999999961e+00
2.112735999999999947e+00
2.910966000000000165e+00
1.262159999999999949e+00
2.649774999999999991e+00
1.242607000000000017e+00
2.101264000000000021e+00
3.089185000000000070e+00
1.082961000000000062e+00
1.829755999999999938e+00
1.654171000000000058e+00
2.723218000000000139e+00
3.031178999999999846e+00
1.701977000000000073e+00
1.171623999999999999e+00
1.721802999999999972e+00
2.641413000000000011e+00
2.482388999999999957e+00
1.322858000000000089e+00
2.626611000000000029e+00
2.443922999999999845e+00
3.041528000000000009e+00
6.295720000000000205e-01
2.234103000000000172e+00
1.467238000000000042e+00
2.291103000000000112e+00
3.446362000000000148e+00
1.446051999999999893e+00
2.323501999999999956e+00
1.688541000000000070e+00
2.152210999999999874e+00
1.551204000000000027e+00
1.976469999999999949e+00
2.078203999999999940e+00
1.125150000000000095e+00
2.343494999999999884e+00
1.950652000000000053e+00
2.362554999999999961e+00
2.651911999999999825e+00
2.016337000000000046e+00
2.945692000000000199e+00
7.423999999999999488e-01
2.595587999999999784e+00
1.934131999999999962e+00
2.074249000000000009e+00
2.570065000000000044e+00
1.379868000000000094e+00
1.420322000000000084e+00
1.780839000000000061e+00
2.413569999999999993e+00
2.956574999999999953e+00
1.048364999999999991e+00
1.733328999999999898e+00
1.098556000000000088e+00
2.461438999999999933e+00
2.096875999999999962e+00
2.473739000000000132e+00
2.123237000000000041e+00
1.607650000000000023e+00
1.788313999999999959e+00
8.885389999999999677e-01
2.578054999999999986e+00
2.237106999999999957e+00
1.196501000000000037e+00
1.947106999999999921e+00
8.292100000000000026e-01
1.800094000000000083e+00
1.949643000000000015e+00
2.012626000000000026e+00
2.655577000000000076e+00
1.203414999999999901e+00
1.582626000000000088e+00
1.065328000000000053e+00
1.925013000000000085e+00
1.564480000000000093e+00
1.679737999999999953e+00
1.462634999999999907e+00
1.832054999999999989e+00
2.033053000000000221e+00
5.415429999999999966e-01
2.932020000000000071e+00
2.464728000000000030e+00
1.540118000000000098e+00
2.417383000000000060e+00
1.408825999999999912e+00
2.072096999999999856e+00
1.428382000000000041e+00
1.614673999999999943e+00
2.128801000000000165e+00
1.513419999999999987e+00
2.384672000000000125e+00
1.599858999999999920e+00
2.231822000000000195e+00
1.834718999999999989e+00
2.155238999999999905e+00
2.720270000000000188e+00
2.548840999999999912e+00
2.226806999999999981e+00
1.031017000000000072e+00
2.826560000000000183e+00
2.855207000000000050e+00
1.511050999999999922e+00
1.728132000000000001e+00
9.860980000000000301e-01
2.563706999999999958e+00
2.454140000000000210e+00
1.092932000000000015e+00
1.776799000000000017e+00
1.137744000000000089e+00
2.434771000000000019e+00
1.460301999999999989e+00
2.102773000000000003e+00
1.975289999999999990e+00
1.394004999999999939e+00
1.588113000000000108e+00
1.994445000000000023e+00
1.961344999999999894e+00
9.768599999999999506e-01
2.582972999999999963e+00
2.498695999999999806e+00
1.133985999999999938e+00
2.069132999999999889e+00
9.384430000000000271e-01
2.194611999999999785e+00
2.607397000000000187e+00
2.130323999999999884e+00
1.497473999999999972e+00
1.915863000000000094e+00
2.439807000000000059e+00
2.418334999999999901e+00
1.524599999999999955e+00
1.803798000000000012e+00
2.285235000000000127e+00
1.781058999999999948e+00
1.097367999999999899e+00
1.900158000000000014e+00
1.118347999999999898e+00
2.151799000000000017e+00
2.347901999999999934e+00
1.565357000000000109e+00
2.823981999999999992e+00
1.255162000000000111e+00
1.890355999999999925e+00
2.212288000000000032e+00
1.536437999999999970e+00
7.343450000000000255e-01
1.375464999999999938e+00
2.642980999999999803e+00
2.339900000000000091e+00
1.621426000000000034e+00
2.371351999999999904e+00
1.401985999999999954e+00
1.813835000000000086e+00
1.652166999999999941e+00
1.595765000000000100e+00
1.173044999999999893e+00
2.468840999999999841e+00
2.190606999999999971e+00
1.127431000000000072e+00
2.737467999999999790e+00
1.646443000000000101e+00
1.092850000000000099e+00
2.390746000000000038e+00
2.044849999999999834e+00
2.289578999999999809e+00
1.034049999999999914e+00
2.368870999999999949e+00
3.082043000000000088e+00
2.100328000000000195e+00
2.824940999999999924e+00
1.119607999999999937e+00
8.422520000000000007e-01
2.163250000000000117e+00
2.083654000000000117e+00
1.855957000000000079e+00
2.474941999999999975e+00
1.890425000000000022e+00
1.175786999999999916e+00
3.133976999999999791e+00
1.540707999999999966e+00
8.933809999999999807e-01
2.083514000000000088e+00
1.922431999999999919e+00
2.071861999999999870e+00
7.389419999999999877e-01
2.282601999999999798e+00
2.670768999999999949e+00
1.693224000000000062e+00
2.844657999999999909e+00
1.440622999999999987e+00
8.804990000000000316e-01
2.287691000000000141e+00
2.521548000000000123e+00
2.038336000000000148e+00
2.301505000000000134e+00
1.631086000000000036e+00
1.635157999999999889e+00
3.754211999999999883e+00
2.803490000000000038e+00
1.193543000000000021e+00
2.022222999999999882e+00
2.467589999999999950e+00
2.023052999999999990e+00
7.027050000000000241e-01
2.762839000000000045e+00
2.190808999999999784e+00
2.138577999999999868e+00
3.623835999999999835e+00
1.833560999999999996e+00
1.086711999999999900e+00
1.885404000000000080e+00
2.603626999999999914e+00
2.022098999999999869e+00
1.996196000000000081e+00
2.355588000000000015e+00
9.812720000000000331e-01
3.031604999999999883e+00
2.544840000000000213e+00
1.554251999999999967e+00
2.118361000000000161e+00
2.258736999999999995e+00
2.273880000000000123e+00
1.133637999999999924e+00
2.410092999999999819e+00
2.056471999999999856e+00
2.271460999999999952e+00
3.898947999999999858e+00
1.584802000000000044e+00
1.486188000000000065e+00
2.278882999999999992e+00
1.544612000000000096e+00
1.903685999999999989e+00
1.636376999999999970e+00
2.468008000000000202e+00
1.410368000000000066e+00
3.207577999999999818e+00
2.056111000000000022e+00
1.881148999999999960e+00
1.258602999999999916e+00
2.284638999999999864e+00
1.194051999999999891e+00
8.123470000000000413e-01
2.521755999999999887e+00
2.305013999999999896e+00
1.598996000000000084e+00
3.445908000000000193e+00
1.816526000000000085e+00
1.500658999999999965e+00
7.477179999999999938e-01
3.288355999999999835e+00
2.060411000000000215e+00
1.710628999999999955e+00
2.013532999999999795e+00
1.255482999999999905e+00
1.823792999999999997e+00
2.160839999999999872e+00
1.839280999999999944e+00
1.409740999999999911e+00
1.508094000000000046e+00
2.670744000000000007e+00
1.015322999999999976e+00
2.770863999999999994e+00
1.862343000000000082e+00
1.596486000000000072e+00
3.382270000000000110e+00
2.266567000000000220e+00
1.189961000000000046e+00
2.523871999999999893e+00
2.641575000000000006e+00
2.585008999999999890e+00
1.205103000000000035e+00
1.640065000000000106e+00
1.049031999999999965e+00
2.432144999999999779e+00
3.581090000000000106e+00
1.040502999999999956e+00
1.400436999999999932e+00
1.089877999999999902e+00
2.057624999999999815e+00
1.343877999999999906e+00
2.857918999999999876e+00
2.155158999999999825e+00
1.135931000000000024e+00
2.324848999999999943e+00
1.308688000000000073e+00
2.093074000000000101e+00
1.251244999999999941e+00
2.378032999999999841e+00
2.517148000000000163e+00
9.105010000000000048e-01
2.171602000000000032e+00
9.618830000000000435e-01
2.062113000000000085e+00
2.856297000000000086e+00
1.046164000000000094e+00
1.598559999999999981e+00
1.308024999999999993e+00
2.273346000000000089e+00
1.051914999999999933e+00
2.579620999999999942e+00
1.613474999999999993e+00
6.081349999999999811e-01
2.317975999999999814e+00
1.049012000000000056e+00
1.935154999999999959e+00
1.235975999999999964e+00
2.649859999999999882e+00
3.120575999999999794e+00
1.148749999999999938e+00
2.140849999999999920e+00
1.449921000000000015e+00
2.130199999999999871e+00
3.221862999999999921e+00
1.924066999999999972e+00
1.457888999999999990e+00
2.878379999999999939e+00
3.348482000000000181e+00
1.916992999999999947e+00
2.216169999999999973e+00
1.342006999999999950e+00
1.190303000000000111e+00
2.560824000000000211e+00
2.673243999999999954e+00
1.113610999999999907e+00
3.142208000000000112e+00
3.233200000000000074e+00
2.973977999999999788e+00
8.489039999999999919e-01
2.136855000000000171e+00
1.176685999999999899e+00
1.789867000000000097e+00
2.281623999999999874e+00
9.841269999999999740e-01
1.569843000000000099e+00
3.289778999999999787e+00
3.514085999999999821e+00
1.660406000000000049e+00
2.230786999999999853e+00
1.610829000000000066e+00
1.163033999999999901e+00
2.794709000000000110e+00
1.093725000000000058e+00
6.890349999999999531e-01
2.669337000000000071e+00
3.377073999999999909e+00
3.238525000000000098e+00
9.082149999999999945e-01
2.351004000000000094e+00
1.484205999999999914e+00
1.292151999999999967e+00
3.033422999999999981e+00
9.739449999999999497e-01
1.157354999999999912e+00
2.848303000000000029e+00
3.730662999999999840e+00
2.261375000000000135e+00
1.976452000000000098e+00
1.655213000000000045e+00
1.524863000000000079e+00
3.012896000000000019e+00
1.015322999999999976e+00
3.539709999999999801e-01
2.985438999999999954e+00
3.781083000000000194e+00
3.815695999999999977e+00
1.119463000000000097e+00
2.528687999999999825e+00
2.370953000000000088e+00
1.091482999999999981e+00
2.924669000000000185e+00
1.570167000000000090e+00
1.232159000000000004e+00
2.921650000000000080e+00
3.741420999999999886e+00
1.598389999999999977e+00
2.316822999999999855e+00
2.096751999999999949e+00
1.300629999999999953e+00
2.026431999999999789e+00
1.957154999999999978e+00
1.431489999999999929e+00
2.210941000000000045e+00
2.816418000000000088e+00
3.328365999999999936e+00
1.373339000000000087e+00
2.833706999999999976e+00
1.703176000000000023e+00
1.965346999999999955e+00
2.503899000000000097e+00
1.269916999999999963e+00
1.713119000000000058e+00
1.780723999999999974e+00
2.364675999999999778e+00
1.325914000000000037e+00
1.839198000000000111e+00
2.251669999999999838e+00
7.741010000000000391e-01
2.201639000000000124e+00
1.921307000000000098e+00
2.728683000000000192e+00
1.906894000000000089e+00
1.714734999999999898e+00
2.489670999999999967e+00
1.064097999999999988e+00
2.453724999999999934e+00
5.239859999999999518e-01
1.536448999999999954e+00
2.655018999999999796e+00
9.494639999999999747e-01
2.307771999999999935e+00
9.195470000000000033e-01
2.346496999999999833e+00
2.583040000000000003e+00
1.460623000000000005e+00
1.602214999999999945e+00
1.102581000000000033e+00
2.391102000000000061e+00
1.900007999999999919e+00
1.465764999999999985e+00
1.639069000000000109e+00
6.382130000000000303e-01
2.299031999999999965e+00
5.250070000000000014e-01
2.457466999999999846e+00
1.496774999999999967e+00
1.417934000000000028e+00
2.513679999999999914e+00
7.776189999999999491e-01
2.470143000000000200e+00
1.217948000000000031e+00
2.062675000000000036e+00
2.772060000000000191e+00
1.091170999999999891e+00
1.874333999999999945e+00
9.341429999999999456e-01
1.641949000000000103e+00
2.160846999999999962e+00
1.133515999999999968e+00
5.452590000000000492e-01
2.047223999999999933e+00
2.937772999999999968e+00
5.719919999999999449e-01
2.815830000000000055e+00
1.664276000000000089e+00
1.330846999999999891e+00
2.459149000000000029e+00
8.562520000000000131e-01
9.577200000000000157e-01
1.268455000000000110e+00
2.005767000000000078e+00
2.493869000000000113e+00
1.546025999999999900e+00
2.387557000000000151e+00
8.687390000000000390e-01
2.142167999999999850e+00
2.478305999999999898e+00
1.893086999999999964e+00
2.983657000000000004e+00
1.266394000000000020e+00
1.180874999999999897e+00
1.928040000000000032e-01
2.676877999999999869e+00
1.294238000000000000e+00
1.129909000000000052e+00
2.435651000000000010e+00
4.126259999999999928e-01
2.774604000000000070e+00
1.162916000000000061e+00
1.240750000000000020e+00
2.287690000000000001e+00
1.602942000000000089e+00
2.423646999999999885e+00
7.683339999999999614e-01
1.815768000000000049e+00
2.098285000000000178e+00
1.302802999999999933e+00
6.232640000000000402e-01
1.848179000000000016e+00
2.298626000000000058e+00
1.662941000000000003e+00
2.812453000000000092e+00
1.108900999999999915e+00
1.329234000000000027e+00
2.481787999999999883e+00
2.470839999999999925e+00
1.577963000000000005e+00
1.511260999999999965e+00
1.594843999999999928e+00
2.073948000000000125e+00
1.119282000000000110e+00
2.471674000000000149e+00
1.598557999999999923e+00
1.927600999999999898e+00
2.085503999999999802e+00
1.343218999999999941e+00
3.752769999999999939e+00
2.314175000000000093e+00
1.567816000000000098e+00
4.664010000000000100e-01
2.618848999999999982e+00
1.729230999999999963e+00
4.870780000000000109e-01
1.887038999999999911e+00
1.727178000000000102e+00
2.715847000000000122e+00
3.394903999999999922e+00
2.058584999999999887e+00
1.640617999999999910e+00
1.187921000000000005e+00
2.814813000000000009e+00
1.671624999999999917e+00
1.801077999999999957e+00
1.878818000000000099e+00
1.440541999999999989e+00
2.374312000000000200e+00
1.625224999999999920e+00
1.600073999999999996e+00
1.542801000000000089e+00
2.369930999999999788e+00
1.775260999999999978e+00
8.835469999999999713e-01
2.094682000000000155e+00
1.404069000000000011e+00
1.455357999999999929e+00
1.454261000000000026e+00
2.078753999999999991e+00
2.030539000000000094e+00
6.331930000000000058e-01
2.257769000000000137e+00
2.191717999999999833e+00
1.837585999999999942e+00
2.495387000000000022e+00
1.409569999999999990e+00
2.415569000000000077e+00
2.917826999999999948e+00
1.147588000000000052e+00
5.460450000000000026e-01
2.659367000000000036e+00
2.391216000000000008e+00
8.332789999999999919e-01
1.638295999999999975e+00
8.233479999999999688e-01
2.993405000000000094e+00
1.361796000000000006e+00
1.072534000000000098e+00
2.505037000000000180e+00
7.130030000000000534e-01
2.711148999999999809e+00
2.285248999999999864e+00
2.092465999999999937e+00
2.922305999999999848e+00
1.715418000000000109e+00
1.397127000000000008e+00
1.720928000000000013e+00
1.962863999999999942e+00
1.483133999999999952e+00
2.013460999999999945e+00
2.287767000000000106e+00
8.212199999999999500e-01
2.162395000000000067e+00
1.693505999999999956e+00
2.322484000000000215e+00
1.878862000000000032e+00
1.930509999999999948e+00
2.014423999999999992e+00
1.286038999999999932e+00
2.685230999999999923e+00
2.526266000000000123e+00
1.414512999999999909e+00
2.832463000000000175e+00
1.981294000000000111e+00
2.685095000000000010e+00
1.057736000000000010e+00
1.388794000000000084e+00
2.075696000000000208e+00
1.714768999999999988e+00
1.602907999999999999e+00
1.394325999999999954e+00
2.483493000000000173e+00
2.681567999999999952e+00
1.670922999999999936e+00
1.707923999999999998e+00
5.198479999999999768e-01
1.704506000000000077e+00
7.956149999999999611e-01
2.687196999999999836e+00
2.162176000000000098e+00
1.498199999999999976e+00
2.920551000000000119e+00
1.075657000000000085e+00
2.725651000000000046e+00
2.508468999999999838e+00
1.407866999999999980e+00
2.033081000000000138e+00
1.951441999999999899e+00
2.078256000000000103e+00
1.408835999999999977e+00
2.540321000000000051e+00
2.201036000000000215e+00
1.775673000000000057e+00
2.647720000000000073e+00
2.182735999999999787e+00
1.996510000000000007e+00
8.614079999999999515e-01
3.222687000000000079e+00
1.899837999999999916e+00
1.486677000000000026e+00
2.451837999999999962e+00
1.580993000000000093e+00
1.671772000000000036e+00
1.033387000000000056e+00
1.860319999999999974e+00
2.518577000000000066e+00
7.073589999999999600e-01
1.790807000000000038e+00
9.074039999999999884e-01
2.633879999999999999e+00
2.987330000000000041e+00
1.287347000000000019e+00
1.788464000000000054e+00
8.609449999999999603e-01
2.148152000000000061e+00
6.281860000000000221e-01
2.741289999999999782e+00
2.053059999999999885e+00
1.385947999999999958e+00
3.023854000000000042e+00
1.321107000000000031e+00
1.346276000000000028e+00
8.089260000000000339e-01
1.975815000000000099e+00
2.985897000000000023e+00
1.286072000000000104e+00
2.023191999999999879e+00
1.358143000000000100e+00
2.754718000000000000e+00
2.779403999999999986e+00
1.190253999999999923e+00
1.803177999999999948e+00
2.451172000000000128e+00
2.580309000000000186e+00
6.009250000000000425e-01
2.653700000000000170e+00
1.773787000000000003e+00
8.807139999999999969e-01
2.723031000000000201e+00
1.945079000000000002e+00
1.678360999999999992e+00
2.440392999999999812e+00
2.771354999999999791e+00
2.526454999999999895e+00
1.197594999999999965e+00
2.468058000000000085e+00
1.821198000000000095e+00
1.691103000000000023e+00
3.084135999999999989e+00
1.260501000000000094e+00
1.803234999999999921e+00
1.046302999999999983e+00
1.708606999999999987e+00
7.308480000000000532e-01
2.726183999999999941e+00
1.706334999999999935e+00
2.337073999999999874e+00
2.468449000000000115e+00
8.558400000000000452e-01
1.827827000000000091e+00
1.956185000000000063e+00
1.576160999999999923e+00
2.549611000000000072e+00
9.562399999999999789e-01
2.399817000000000089e+00
1.442633000000000054e+00
1.678117000000000081e+00
3.353428000000000075e+00
1.227934000000000081e+00
1.293404999999999916e+00
1.950785999999999909e+00
3.091515999999999931e+00
2.302095000000000002e+00
2.000077000000000105e+00
1.236061000000000076e+00
1.625340999999999925e+00
3.224110000000000031e+00
2.434916999999999998e+00
1.225135000000000085e+00
2.058466000000000129e+00
1.611175000000000024e+00
2.898063000000000056e+00
7.346960000000000157e-01
2.008783000000000207e+00
1.587542999999999926e+00
1.814953000000000038e+00
3.340139000000000191e+00
1.287543000000000104e+00
6.944449999999999790e-01
1.964064999999999950e+00
3.054495999999999878e+00
2.004967999999999861e+00
1.706706999999999974e+00
1.636349000000000053e+00
1.563241000000000103e+00
2.660531000000000201e+00
2.493632999999999988e+00
1.870822999999999903e+00
1.701715000000000089e+00
1.280446999999999891e+00
2.369686999999999877e+00
1.217608000000000024e+00
2.061531000000000002e+00
1.893038999999999916e+00
2.024395999999999862e+00
2.417422999999999877e+00
8.156200000000000117e-01
2.128979999999999873e+00
1.543846000000000052e+00
1.590897000000000006e+00
9.796660000000000368e-01
2.094189000000000078e+00
2.131683000000000217e+00
8.037999999999999590e-01
2.480935000000000112e+00
2.032029999999999781e+00
1.811741000000000046e+00
1.548214999999999897e+00
1.543250999999999928e+00
2.466644000000000059e+00
1.360158999999999896e+00
2.555517000000000039e+00
1.742899999999999894e+00
2.308987999999999818e+00
2.556567999999999952e+00
1.494874999999999954e+00
1.187580000000000080e+00
2.116108000000000100e+00
3.007766000000000162e+00
2.936571999999999960e+00
1.377205000000000013e+00
1.362932000000000032e+00
1.220502999999999894e+00
2.790144999999999875e+00
2.384319000000000077e+00
1.292313000000000045e+00
2.065093000000000067e+00
1.599178999999999906e+00
3.600130000000000052e+00
1.153542000000000067e+00
2.430414999999999992e+00
1.406970000000000054e+00
1.432287000000000088e+00
3.306963000000000097e+00
1.712507999999999919e+00
1.496547999999999989e+00
1.762602999999999920e+00
2.710932999999999815e+00
3.317527999999999810e+00
1.708369999999999944e+00
1.209229000000000109e+00
1.323822000000000054e+00
2.676425000000000054e+00
2.975686000000000053e+00
8.538940000000000419e-01
2.761899999999999800e+00
3.195842999999999989e+00
3.748129000000000044e+00
1.012604000000000060e+00
2.716569999999999929e+00
1.509077000000000002e+00
1.478498000000000090e+00
4.082826999999999984e+00
1.819196999999999953e+00
1.202326000000000006e+00
1.832292999999999950e+00
1.793042999999999942e+00
2.344103000000000048e+00
1.204220000000000068e+00
1.665707000000000049e+00
7.814839999999999565e-01
2.593341999999999814e+00
2.394686999999999788e+00
1.786481999999999903e+00
1.102670000000000039e+00
2.432450999999999919e+00
3.162770000000000081e+00
1.444895999999999958e+00
2.149242000000000097e+00
9.559779999999999944e-01
2.200597999999999832e+00
3.314853999999999967e+00
1.493867000000000056e+00
1.409696999999999978e+00
2.017447999999999908e+00
1.848927999999999905e+00
2.176060000000000105e+00
1.288059000000000065e+00
1.795814999999999939e+00
8.265310000000000157e-01
2.697395000000000209e+00
1.987349999999999950e+00
1.749432000000000098e+00
1.515409000000000006e+00
2.177080999999999822e+00
2.756127000000000216e+00
1.507408000000000081e+00
1.987511000000000028e+00
1.331809999999999938e+00
1.738358999999999988e+00
3.094316000000000066e+00
8.337799999999999656e-01
2.017004000000000019e+00
2.621753000000000000e+00
1.477640000000000065e+00
1.084073000000000064e+00
1.213044999999999929e+00
2.072630999999999890e+00
8.155710000000000459e-01
2.871064000000000060e+00
1.996696999999999944e+00
1.641108000000000011e+00
2.807119999999999838e+00
1.614093999999999918e+00
1.137540999999999913e+00
8.620809999999999862e-01
2.424860999999999933e+00
1.066837999999999953e+00
1.575897000000000103e+00
2.664870000000000072e+00
1.426268000000000091e+00
2.085160999999999820e+00
1.608397999999999994e+00
2.363985000000000003e+00
3.156305999999999834e+00
1.213049000000000044e+00
1.255754000000000037e+00
9.048640000000000017e-01
2.206290999999999780e+00
2.966435999999999851e+00
1.182503000000000082e+00
2.578476000000000212e+00
1.708522000000000096e+00
1.806337999999999999e+00
7.085730000000000084e-01
2.432491000000000181e+00
1.585596999999999923e+00
8.850829999999999531e-01
2.827910000000000146e+00
1.330317999999999889e+00
2.796488999999999780e+00
1.212638000000000105e+00
1.756682000000000077e+00
2.522695999999999827e+00
1.533768000000000020e+00
2.119037000000000059e+00
9.116360000000000019e-01
2.007741000000000220e+00
2.920145999999999908e+00
1.793641999999999959e+00
9.281589999999999563e-01
1.815693999999999919e+00
2.645163000000000153e+00
1.020686999999999900e+00
2.354035000000000100e+00
1.877613999999999894e+00
6.766630000000000145e-01
2.064840999999999926e+00
1.069482000000000044e+00
1.471494000000000080e+00
1.841412000000000049e+00
1.724973000000000090e+00
2.663730999999999849e+00
1.076931000000000083e+00
2.232353999999999949e+00
1.556138000000000021e+00
1.541986000000000079e+00
3.051737000000000144e+00
1.318518000000000079e+00
3.839668000000000081e+00
1.897904999999999953e+00
1.265457999999999972e+00
9.925589999999999691e-01
2.476967999999999837e+00
2.067509999999999959e+00
9.211489999999999956e-01
2.027805999999999997e+00
1.215729999999999977e+00
3.481568999999999914e+00
3.161668999999999841e+00
2.340294999999999792e+00
1.140460999999999947e+00
1.006056999999999979e+00
2.443239000000000161e+00
2.163011000000000017e+00
1.894708999999999977e+00
1.940293000000000045e+00
1.302140000000000075e+00
2.317378000000000160e+00
1.128393999999999897e+00
9.978550000000000475e-01
1.762693000000000065e+00
1.938800000000000079e+00
1.665904999999999969e+00
9.838019999999999543e-01
2.419572000000000056e+00
1.953848000000000029e+00
2.523337999999999859e+00
3.159313000000000038e+00
1.793838999999999961e+00
6.266230000000000411e-01
1.095396000000000036e+00
2.947159999999999780e+00
1.944325999999999999e+00
1.255668000000000006e+00
1.614794999999999980e+00
1.267965999999999926e+00
3.049840999999999802e+00
3.465246000000000048e+00
1.655613000000000001e+00
1.200922999999999963e+00
2.720137999999999945e+00
2.228714999999999780e+00
6.303189999999999626e-01
1.883003999999999900e+00
9.069129999999999692e-01
2.873775999999999886e+00
1.231700000000000017e+00
1.175024999999999986e+00
1.565167999999999893e+00
5.138019999999999810e-01
2.963497999999999966e+00
2.171612999999999793e+00
1.148263999999999951e+00
2.568213000000000079e+00
1.041924999999999990e+00
1.577466000000000035e+00
1.591903000000000068e+00
2.463306999999999913e+00
1.820686999999999944e+00
1.621636000000000077e+00
1.681791999999999954e+00
8.089070000000000427e-01
1.958712999999999926e+00
1.691394999999999982e+00
2.122637999999999803e+00
2.699685000000000112e+00
2.092427999999999955e+00
1.330489000000000033e+00
1.126457000000000042e+00
3.308975999999999917e+00
2.316030000000000033e+00
9.808419999999999916e-01
2.331868000000000052e+00
1.331628000000000034e+00
2.261047000000000029e+00
1.278942000000000023e+00
1.245054000000000105e+00
2.258525999999999812e+00
1.930477999999999916e+00
2.049840999999999802e+00
1.533474999999999921e+00
2.231158000000000197e+00
2.586622999999999895e+00
1.911866000000000065e+00
1.115256000000000025e+00
2.257146999999999792e+00
2.056681999999999899e+00
6.296220000000000150e-01
3.044096000000000135e+00
2.116035000000000110e+00
5.732660000000000533e-01
2.712346999999999841e+00
6.613959999999999839e-01
2.153125000000000178e+00
2.436948000000000114e+00
1.462352000000000096e+00
2.242433000000000121e+00
1.631807000000000007e+00
2.190536999999999956e+00
2.023235000000000117e+00
1.741902000000000061e+00
1.634171999999999958e+00
1.998027999999999915e+00
2.638692999999999955e+00
2.194462999999999830e+00
2.206106999999999818e+00
9.253829999999999556e-01
2.912596999999999881e+00
2.039471999999999952e+00
1.191624000000000017e+00
2.985155999999999921e+00
6.026989999999999847e-01
2.374314000000000036e+00
2.272057999999999911e+00
1.842103999999999964e+00
2.274293000000000120e+00
1.530885999999999969e+00
2.506009999999999849e+00
1.441227000000000036e+00
1.837609999999999966e+00
3.097354999999999858e+00
1.367119999999999891e+00
1.175110000000000099e+00
1.148403000000000063e+00
2.302299000000000095e+00
1.279913000000000078e+00
2.250020000000000131e+00
2.111565999999999832e+00
1.714520000000000044e+00
2.930072000000000010e+00
2.402375000000000149e+00
1.310967999999999911e+00
2.391929000000000194e+00
2.626881000000000022e+00
2.490562000000000165e+00
1.183295999999999903e+00
2.335296000000000038e+00
2.369311999999999863e+00
1.416717000000000004e+00
2.838493000000000155e+00
1.257476000000000038e+00
1.803347999999999951e+00
6.471379999999999910e-01
1.852346999999999966e+00
1.447570999999999941e+00
2.526466000000000101e+00
1.902425000000000033e+00
9.678579999999999961e-01
3.030660999999999827e+00
1.992151000000000005e+00
1.249306000000000028e+00
9.901769999999999738e-01
1.782248000000000054e+00
3.140998000000000179e+00
7.643729999999999691e-01
1.733235000000000081e+00
2.058138000000000023e+00
2.310700999999999894e+00
3.724441000000000113e+00
1.086581999999999937e+00
1.793239000000000027e+00
7.895729999999999693e-01
2.133551999999999893e+00
1.731886999999999954e+00
2.694564000000000181e+00
1.748140999999999945e+00
1.036386999999999947e+00
2.646520999999999901e+00
1.282113999999999976e+00
2.193795999999999857e+00
2.386031000000000013e+00
1.473996000000000084e+00
1.784208999999999934e+00
1.477208000000000077e+00
2.544871000000000105e+00
1.968398000000000092e+00
2.004195999999999867e+00
2.896421999999999830e+00
1.370816000000000034e+00
9.825430000000000552e-01
1.456536999999999971e+00
2.230681000000000136e+00
1.986944000000000043e+00
1.674660999999999955e+00
7.995860000000000190e-01
1.005247000000000002e+00
3.041666000000000203e+00
3.214681999999999817e+00
1.110360999999999931e+00
2.710068999999999839e+00
2.701227999999999962e+00
2.633570999999999884e+00
9.996829999999999883e-01
2.415448000000000039e+00
1.774993000000000043e+00
1.824135000000000062e+00
3.105894000000000155e+00
1.546091000000000104e+00
1.412107999999999919e+00
1.372049999999999992e+00
1.197605000000000031e+00
1.338387999999999911e+00
2.232021000000000033e+00
2.426006000000000107e+00
1.472202999999999928e+00
1.858981999999999912e+00
6.855050000000000310e-01
1.795247000000000037e+00
1.068322999999999912e+00
2.685677000000000092e+00
2.801171000000000078e+00
7.155510000000000481e-01
2.721049999999999969e+00
1.869434999999999958e+00
1.261559000000000097e+00
3.147130000000000205e+00
2.671488000000000085e+00
2.392624999999999780e+00
2.883811999999999820e+00
3.181242999999999821e+00
2.900466999999999906e+00
1.016888999999999932e+00
1.167262999999999940e+00
1.579946000000000073e+00
2.122317999999999927e+00
2.470775000000000166e+00
1.093258000000000063e+00
1.593852000000000046e+00
1.672806000000000015e+00
2.310715000000000074e+00
9.963389999999999747e-01
2.734795000000000087e+00
1.914368999999999987e+00
1.354718000000000089e+00
2.978410999999999920e+00
1.130975999999999981e+00
1.264326000000000061e+00
1.329083000000000014e+00
2.589738999999999791e+00
2.323910000000000142e+00
1.215386999999999995e+00
1.474407000000000023e+00
9.923450000000000326e-01
2.165068999999999910e+00
2.340933000000000153e+00
9.599579999999999780e-01
1.875062999999999924e+00
1.270421999999999940e+00
2.920297000000000143e+00
9.931950000000000500e-01
2.556169000000000135e+00
1.858581999999999956e+00
1.192320999999999964e+00
2.921650000000000080e+00
9.247440000000000104e-01
1.466792000000000096e+00
2.728044000000000135e+00
1.916576000000000057e+00
2.589929000000000148e+00
1.349788999999999906e+00
1.022061000000000108e+00
1.269611999999999963e+00
2.644356000000000151e+00
2.897477999999999998e+00
8.030840000000000201e-01
1.555785999999999891e+00
1.454892999999999992e+00
2.950985999999999887e+00
1.247673000000000032e+00
1.976909000000000027e+00
1.227880000000000082e+00
1.842667000000000055e+00
3.154885000000000161e+00
1.084414999999999907e+00
1.019910000000000094e+00
1.844338000000000033e+00
2.899291999999999980e+00
2.667408000000000001e+00
1.479603000000000002e+00
1.830297000000000063e+00
1.523204000000000002e+00
2.148203999999999780e+00
3.309998999999999914e+00
8.579940000000000344e-01
1.209985000000000088e+00
1.799870000000000081e+00
3.463722000000000190e+00
1.156627999999999989e+00
2.134764999999999802e+00
1.055924000000000085e+00
1.672420000000000018e+00
2.946760999999999964e+00
1.647629999999999928e+00
1.642462000000000089e+00
1.601202999999999932e+00
2.663510000000000044e+00
3.491385999999999878e+00
1.416897999999999991e+00
1.869596999999999953e+00
9.798510000000000275e-01
1.960171000000000108e+00
2.862798999999999872e+00
1.137509000000000103e+00
1.696269000000000027e+00
2.772981000000000140e+00
3.184270999999999852e+00
2.429340999999999973e+00
1.554146999999999945e+00
1.067288999999999932e+00
2.063400000000000123e+00
3.087588000000000221e+00
2.600341999999999931e+00
5.002910000000000412e-01
3.007600000000000051e+00
3.237584000000000017e+00
3.747193000000000218e+00
1.363785000000000025e+00
1.940846000000000071e+00
1.180511000000000088e+00
1.897013000000000060e+00
2.252381000000000189e+00
1.769840000000000080e+00
2.566432999999999964e+00
1.134228999999999932e+00
1.920517999999999947e+00
6.725919999999999677e-01
2.284937999999999914e+00
1.868276000000000048e+00
1.109928999999999943e+00
2.804769999999999985e+00
8.243740000000000512e-01
2.077660999999999980e+00
2.296175999999999995e+00
8.243260000000000032e-01
2.394619000000000053e+00
1.106905999999999946e+00
2.036611999999999867e+00
1.085083999999999937e+00
2.360377000000000169e+00
2.526727000000000167e+00
7.201779999999999848e-01
9.162829999999999586e-01
1.692069000000000045e+00
2.578275999999999790e+00
2.710272999999999932e+00
1.600295000000000023e+00
9.885479999999999823e-01
1.327553999999999901e+00
2.485336000000000212e+00
2.074438999999999922e+00
1.098989999999999911e+00
1.846070000000000100e+00
2.677573999999999899e+00
3.502606000000000108e+00
1.516145000000000076e+00
1.758197000000000010e+00
1.434374999999999956e+00
2.555314000000000085e+00
2.614644999999999886e+00
9.150399999999999645e-01
1.556982000000000088e+00
2.028186999999999962e+00
7.997210000000000152e-01
3.730100000000000082e-01
2.481022999999999978e+00
2.027538999999999980e+00
1.012799999999999923e+00
2.804469000000000101e+00
1.658130000000000104e+00
2.507965000000000000e+00
1.594668999999999892e+00
1.815558000000000005e+00
2.532668000000000141e+00
1.877922000000000091e+00
1.994950999999999919e+00
1.410570000000000102e+00
1.802051999999999987e+00
2.660960999999999910e+00
1.188644000000000034e+00
1.259093999999999935e+00
1.859340999999999910e+00
2.493920000000000137e+00
1.982834999999999903e+00
1.962539999999999951e+00
1.771771999999999903e+00
1.185029000000000110e+00
1.862697999999999965e+00
1.249468999999999941e+00
2.156695000000000029e+00
1.110287999999999942e+00
1.051417999999999964e+00
1.585428000000000059e+00
9.694949999999999957e-01
2.780208000000000013e+00
1.838316999999999979e+00
1.778931999999999958e+00
1.956919000000000075e+00
1.410865999999999953e+00
2.240075000000000038e+00
1.168487999999999971e+00
1.404501999999999917e+00
1.720455000000000068e+00
1.548902000000000001e+00
1.693829000000000029e+00
8.664889999999999537e-01
1.930330000000000101e+00
2.007048000000000165e+00
1.541274999999999951e+00
1.943648999999999960e+00
1.312054999999999971e+00
1.182994000000000101e+00
6.900079999999999547e-01
2.648092000000000112e+00
1.742323000000000066e+00
1.625574999999999992e+00
2.101700999999999819e+00
8.321809999999999485e-01
2.959560999999999886e+00
3.120891999999999999e+00
1.873507999999999951e+00
1.327868999999999966e+00
1.788523000000000085e+00
2.433501000000000136e+00
1.509481000000000073e+00
1.858298999999999923e+00
1.366857999999999906e+00
2.121125999999999845e+00
2.870705000000000062e+00
2.122965000000000213e+00
1.016270000000000007e+00
5.016589999999999661e-01
2.692180000000000017e+00
1.917524999999999924e+00
1.526424999999999921e+00
2.496496000000000048e+00
9.900949999999999473e-01
1.866168999999999967e+00
1.810761000000000065e+00
1.544402000000000053e+00
1.790249999999999897e+00
1.242664999999999909e+00
1.888552999999999926e+00
1.372055000000000025e+00
1.895088000000000106e+00
2.199123999999999857e+00
2.397304999999999797e+00
2.781457000000000068e+00
1.535007999999999928e+00
1.522223000000000104e+00
9.105269999999999753e-01
2.692537000000000180e+00
2.324615000000000098e+00
1.085795000000000066e+00
2.315946999999999978e+00
6.467140000000000111e-01
2.499929999999999986e+00
1.814287999999999901e+00
1.010526000000000035e+00
1.994779000000000080e+00
1.644994000000000067e+00
2.079788000000000192e+00
1.998100999999999905e+00
1.872554999999999970e+00
2.318607000000000085e+00
1.872543999999999986e+00
1.069166999999999978e+00
1.546858000000000066e+00
1.917534999999999989e+00
6.358279999999999488e-01
2.461521999999999988e+00
2.106433000000000000e+00
1.388997999999999955e+00
2.566478000000000037e+00
1.736061000000000076e+00
1.401540000000000008e+00
1.984299000000000035e+00
2.025472999999999857e+00
2.297886000000000095e+00
1.453783999999999965e+00
2.257003000000000092e+00
2.821804000000000201e+00
1.961079999999999934e+00
3.252022000000000190e+00
1.691828000000000110e+00
2.722811000000000092e+00
2.677296000000000120e+00
1.127232000000000012e+00
8.308710000000000262e-01
2.742226000000000052e+00
1.724577000000000027e+00
1.393597999999999892e+00
2.814114000000000004e+00
1.459192000000000045e+00
2.249182999999999932e+00
2.249302000000000135e+00
1.031425999999999954e+00
2.336902999999999953e+00
1.003765000000000018e+00
2.468558999999999948e+00
1.856761000000000106e+00
2.341844000000000037e+00
3.417615000000000069e+00
1.654449999999999976e+00
1.183956000000000008e+00
1.241279000000000021e+00
1.864543000000000061e+00
1.523185999999999929e+00
1.970588000000000006e+00
1.930045999999999928e+00
1.599550000000000027e+00
3.164181999999999828e+00
2.314528000000000141e+00
2.215161000000000158e+00
1.170412999999999926e+00
1.062971000000000110e+00
1.914520000000000000e+00
6.687330000000000219e-01
2.529344000000000037e+00
1.969251000000000085e+00
2.473937999999999970e+00
3.303869000000000167e+00
1.222733999999999988e+00
1.373761000000000010e+00
1.214833000000000052e+00
2.189664000000000055e+00
1.343280999999999947e+00
1.910617999999999927e+00
1.698271000000000086e+00
1.062216999999999967e+00
2.949161999999999839e+00
1.909812999999999983e+00
1.249171000000000031e+00
1.489519999999999955e+00
1.496277000000000079e+00
2.006756999999999902e+00
9.624759999999999982e-01
2.514358000000000093e+00
2.502545000000000019e+00
1.586718000000000073e+00
2.755123000000000211e+00
7.843459999999999877e-01
2.237264000000000141e+00
2.401693999999999996e+00
1.376611000000000029e+00
1.448129000000000000e+00
2.322436000000000167e+00
2.060128000000000181e+00
1.089660999999999991e+00
2.772765999999999842e+00
1.824298999999999893e+00
1.550588999999999995e+00
1.741964999999999986e+00
1.214701000000000031e+00
1.107372999999999941e+00
7.182260000000000311e-01
2.227650000000000130e+00
1.808853999999999962e+00
1.696717999999999948e+00
3.056705000000000005e+00
1.698031999999999986e+00
1.095471000000000084e+00
1.119070000000000009e+00
2.040566000000000102e+00
2.130765999999999938e+00
1.375523000000000051e+00
1.362681999999999949e+00
1.001770000000000049e+00
2.280120999999999842e+00
2.573383000000000198e+00
1.069020999999999999e+00
1.669394000000000045e+00
8.904459999999999598e-01
2.058685999999999794e+00
9.912290000000000267e-01
2.515702999999999800e+00
2.067108000000000168e+00
1.349968999999999975e+00
2.671365999999999907e+00
1.413869000000000042e+00
1.183270999999999962e+00
1.399370000000000003e+00
1.970585000000000031e+00
2.219939000000000107e+00
1.180601999999999929e+00
1.705108999999999986e+00
8.705730000000000413e-01
2.205309000000000186e+00
3.124588000000000143e+00
1.119102000000000041e+00
2.316539999999999822e+00
2.823119000000000156e+00
3.175072999999999812e+00
1.273071999999999981e+00
2.328618000000000077e+00
1.898250999999999911e+00
1.118672000000000111e+00
3.022222000000000186e+00
1.373286000000000007e+00
1.555050000000000043e+00
9.028209999999999846e-01
1.751559000000000088e+00
1.596365999999999952e+00
1.238965000000000094e+00
2.038536999999999821e+00
1.754922000000000093e+00
2.250526999999999944e+00
2.303834000000000160e+00
9.357739999999999947e-01
1.358003999999999989e+00
2.456637999999999877e+00
3.312022999999999939e+00
1.518035000000000023e+00
1.492517000000000094e+00
1.063012000000000068e+00
1.820095999999999936e+00
2.583308999999999855e+00
1.898984999999999923e+00
8.040490000000000137e-01
1.397359999999999935e+00
1.305311000000000110e+00
1.500248999999999944e+00
1.252917999999999976e+00
1.927842000000000056e+00
1.104842000000000102e+00
2.177652999999999839e+00
1.515703999999999940e+00
1.197661000000000087e+00
2.289606000000000030e+00
2.203914999999999846e+00
3.029875000000000096e+00
1.149070000000000036e+00
1.901227999999999918e+00
1.200511000000000106e+00
1.181783999999999946e+00
3.097729000000000177e+00
1.446356999999999893e+00
1.089990999999999932e+00
2.029024000000000161e+00
3.001999999999999780e+00
1.695502999999999982e+00
1.170425000000000049e+00
2.048760999999999832e+00
1.231888000000000094e+00
1.764640999999999904e+00
1.319145999999999930e+00
1.409847000000000072e+00
2.659473000000000198e+00
1.433586999999999945e+00
1.406808999999999976e+00
8.284340000000000037e-01
2.445673000000000208e+00
1.472947000000000006e+00
7.507369999999999877e-01
2.664153999999999911e+00
1.163413999999999948e+00
1.422525999999999957e+00
1.530037000000000091e+00
2.530980000000000008e+00
3.174409999999999954e+00
1.592105000000000103e+00
1.360792000000000002e+00
8.508679999999999577e-01
1.603906000000000054e+00
3.069544000000000050e+00
9.149319999999999675e-01
1.929405000000000037e+00
1.470620999999999956e+00
2.138959999999999972e+00
9.970660000000000078e-01
2.102701000000000153e+00
1.719073999999999991e+00
9.966949999999999976e-01
2.321938999999999975e+00
9.802119999999999722e-01
1.469576999999999911e+00
1.839161999999999964e+00
2.378502000000000116e+00
3.102313000000000098e+00
1.433421000000000056e+00
2.146532000000000107e+00
1.604869000000000101e+00
2.117093000000000114e+00
4.068073000000000050e+00
1.135022999999999893e+00
2.076747999999999816e+00
2.995646999999999949e+00
3.659778999999999893e+00
1.448765999999999998e+00
2.019388000000000183e+00
2.087722999999999995e+00
4.057939999999999880e-01
2.647984000000000115e+00
2.573945999999999845e+00
9.060719999999999885e-01
2.703359999999999985e+00
3.156728000000000200e+00
3.378286999999999818e+00
1.568867999999999929e+00
2.117580999999999936e+00
1.053595000000000059e+00
2.010460999999999832e+00
3.190294999999999881e+00
1.280837000000000003e+00
1.618489999999999984e+00
1.608451000000000075e+00
2.436800999999999995e+00
1.155941000000000107e+00
1.657685000000000075e+00
1.684086999999999890e+00
8.086020000000000429e-01
2.595635999999999832e+00
1.147682000000000091e+00
1.646419000000000077e+00
2.033351999999999826e+00
1.407124999999999959e+00
3.228340999999999905e+00
1.343061999999999978e+00
1.693297999999999970e+00
1.252188000000000079e+00
1.888868999999999909e+00
3.045638999999999985e+00
9.905279999999999641e-01
1.764329999999999954e+00
1.348716000000000026e+00
2.824856000000000034e+00
2.406435999999999797e+00
1.275881000000000043e+00
1.256178999999999935e+00
9.482460000000000333e-01
2.493800999999999934e+00
2.089132000000000211e+00
1.147397000000000000e+00
1.695168000000000008e+00
1.007355000000000000e+00
2.425434000000000090e+00
1.168851000000000084e+00
2.167177999999999827e+00
1.230828000000000033e+00
1.938722000000000056e+00
2.597506999999999788e+00
8.339069999999999538e-01
2.750274000000000107e+00
2.475886000000000031e+00
1.208150999999999975e+00
9.126889999999999725e-01
1.708290000000000086e+00
1.903313000000000033e+00
9.770799999999999486e-01
2.456601000000000035e+00
1.749206999999999956e+00
1.687742999999999993e+00
7.952360000000000539e-01
1.735138000000000069e+00
3.384084000000000092e+00
1.573050999999999977e+00
2.051574000000000009e+00
1.245784000000000002e+00
1.764501000000000097e+00
2.887916999999999845e+00
1.836715000000000098e+00
1.240264999999999951e+00
2.270421999999999940e+00
2.525656999999999819e+00
3.140683999999999809e+00
1.534278000000000031e+00
1.390217999999999954e+00
1.166007999999999933e+00
2.581128000000000089e+00
2.405599000000000043e+00
1.694965000000000055e+00
2.232959999999999834e+00
1.408865000000000034e+00
1.655685000000000073e+00
1.173885000000000067e+00
2.274626000000000037e+00
1.727195000000000036e+00
1.510661999999999949e+00
2.717853999999999992e+00
6.965900000000000425e-01
2.316460999999999881e+00
1.595344000000000095e+00
1.819847999999999910e+00
2.416300000000000114e+00
1.377648999999999901e+00
1.853779000000000066e+00
7.557509999999999506e-01
1.943807000000000063e+00
2.203237000000000112e+00
1.206043999999999894e+00
9.471939999999999804e-01
2.075342000000000020e+00
2.349305999999999894e+00
9.394310000000000160e-01
2.490887999999999991e+00
1.552696000000000076e+00
1.143321000000000032e+00
2.417809000000000097e+00
1.857372999999999941e+00
2.479337999999999820e+00
2.908624999999999794e+00
1.384022000000000086e+00
1.221988000000000074e+00
1.583302999999999905e+00
2.358547999999999867e+00
1.382208000000000103e+00
1.781552999999999942e+00
1.455246000000000040e+00
1.894320999999999922e+00
3.142084000000000099e+00
2.532061000000000117e+00
6.868800000000000461e-01
4.309180000000000232e-01
2.516128000000000142e+00
1.758661999999999948e+00
9.718970000000000109e-01
2.318833999999999840e+00
1.140492000000000061e+00
2.878664000000000112e+00
3.648406000000000038e+00
9.902410000000000379e-01
8.177079999999999904e-01
1.413056000000000090e+00
2.078993000000000091e+00
1.014270999999999923e+00
1.771593999999999891e+00
2.129586999999999897e+00
1.785252999999999979e+00
1.475098999999999938e+00
1.260472000000000037e+00
2.024239999999999817e+00
2.677450000000000108e-01
2.329248999999999903e+00
2.063750000000000195e+00
1.188804999999999890e+00
2.288425000000000153e+00
1.861758999999999942e+00
1.388621000000000105e+00
1.244461999999999957e+00
1.829789000000000110e+00
1.672892000000000046e+00
1.203421000000000074e+00
2.428922000000000025e+00
2.152480999999999867e+00
1.675324999999999953e+00
2.617122999999999866e+00
1.759613000000000094e+00
2.593144999999999811e+00
1.950944000000000011e+00
1.338441999999999910e+00
7.655110000000000525e-01
2.370843999999999951e+00
2.366188000000000180e+00
7.738159999999999483e-01
2.570069000000000159e+00
1.092049999999999965e+00
2.811671000000000031e+00
1.487851000000000035e+00
1.346589999999999954e+00
2.152035000000000142e+00
1.218498000000000081e+00
2.382484999999999964e+00
1.992690999999999990e+00
1.676568000000000058e+00
2.714210000000000012e+00
1.068842000000000070e+00
2.857308999999999877e+00
2.468655000000000044e+00
1.440411000000000108e+00
8.645399999999999752e-01
2.614956999999999976e+00
2.324044999999999916e+00
1.030915999999999944e+00
1.980798000000000059e+00
1.179673999999999889e+00
2.477294000000000107e+00
2.807955999999999896e+00
2.181938999999999851e+00
1.968574999999999964e+00
1.458607999999999905e+00
2.660394000000000148e+00
2.011791999999999803e+00
1.651537999999999951e+00
2.788254999999999928e+00
1.675140000000000073e+00
1.861715000000000009e+00
7.018250000000000322e-01
1.783941999999999917e+00
1.981714999999999893e+00
2.351796999999999915e+00
1.433605999999999936e+00
1.524577000000000071e+00
2.337873999999999786e+00
2.558701000000000114e+00
1.574516000000000027e+00
1.632425999999999933e+00
2.047436999999999951e+00
2.598323000000000160e+00
1.048418999999999990e+00
2.495794000000000068e+00
2.222144999999999815e+00
1.666269999999999918e+00
2.485419999999999963e+00
1.647871000000000086e+00
2.760834000000000010e+00
2.168810000000000127e+00
1.188201000000000063e+00
8.989089999999999581e-01
2.520792000000000144e+00
2.386496999999999868e+00
1.519700000000000051e+00
1.199874000000000107e+00
1.054642999999999997e+00
1.624411000000000049e+00
1.095825999999999967e+00
1.344716999999999940e+00
2.377758000000000038e+00
9.374510000000000343e-01
2.648614999999999942e+00
2.391259999999999941e+00
1.268949000000000105e+00
2.334867000000000026e+00
1.681999000000000022e+00
1.340813999999999950e+00
2.220629999999999882e+00
2.280238000000000209e+00
2.246955999999999953e+00
1.837104000000000070e+00
1.919767000000000001e+00
1.094656000000000073e+00
2.049514999999999976e+00
1.606959000000000026e+00
1.016331000000000095e+00
1.938693000000000000e+00
7.668329999999999869e-01
2.037147000000000041e+00
1.147153000000000089e+00
2.709065999999999974e+00
1.980618999999999907e+00
9.681570000000000453e-01
2.545446000000000097e+00
1.276826000000000016e+00
1.847482000000000069e+00
8.119100000000000206e-01
2.210925000000000029e+00
2.022165999999999908e+00
1.707281999999999966e+00
2.233794000000000057e+00
1.246415999999999968e+00
2.344031999999999893e+00
2.427061000000000135e+00
6.103560000000000096e-01
1.509821000000000080e+00
4.854249999999999954e-01
1.743195000000000050e+00
5.563090000000000535e-01
2.691660000000000164e+00
1.559512999999999927e+00
1.052165000000000017e+00
3.109957000000000082e+00
1.551236999999999977e+00
1.540616999999999903e+00
1.538898000000000099e+00
1.333166000000000073e+00
2.861285000000000078e+00
1.434512000000000009e+00
2.101719000000000115e+00
9.962130000000000152e-01
2.468630999999999798e+00
2.175212000000000145e+00
9.621579999999999577e-01
1.085099999999999953e+00
8.626209999999999711e-01
2.402810000000000112e+00
1.178522000000000070e+00
2.387535000000000185e+00
1.515411999999999981e+00
9.752159999999999718e-01
3.334534000000000109e+00
9.865260000000000140e-01
7.510930000000000106e-01
1.292510999999999965e+00
2.283841999999999928e+00
1.906722000000000028e+00
1.315215000000000023e+00
2.391316000000000219e+00
1.473545000000000105e+00
1.504305000000000003e+00
2.993400999999999978e+00
9.482850000000000446e-01
8.331600000000000117e-01
7.003749999999999698e-01
1.971292000000000044e+00
1.710776999999999992e+00
2.308809000000000111e+00
1.696099000000000023e+00
1.177674000000000110e+00
2.181274999999999853e+00
9.442789999999999795e-01
1.442852999999999941e+00
1.076934999999999976e+00
2.100751999999999953e+00
2.399507999999999974e+00
1.117464000000000013e+00
2.368767000000000067e+00
1.305150000000000032e+00
1.874684999999999935e+00
3.460787999999999975e+00
1.568394000000000066e+00
2.469186999999999799e+00
2.695791999999999966e+00
3.469227000000000061e+00
1.775401000000000007e+00
1.769911999999999930e+00
1.646177000000000001e+00
2.014527999999999874e+00
2.421847000000000083e+00
2.620959000000000039e+00
1.435415000000000108e+00
2.979906999999999861e+00
3.098005000000000120e+00
2.802780999999999967e+00
1.432110999999999912e+00
2.343999000000000166e+00
2.030275000000000052e+00
1.569099000000000022e+00
2.188823999999999881e+00
1.179751999999999912e+00
1.517798999999999898e+00
1.274661999999999962e+00
1.690498000000000056e+00
8.498639999999999528e-01
2.443433000000000188e+00
1.952372999999999914e+00
1.389310000000000045e+00
1.832681000000000004e+00
7.250290000000000346e-01
2.411309000000000147e+00
1.644554999999999989e+00
2.099968000000000057e+00
1.722212000000000076e+00
1.995184999999999986e+00
2.539785000000000181e+00
1.544022999999999923e+00
1.856805000000000039e+00
2.550816000000000194e+00
1.361723000000000017e+00
7.931150000000000144e-01
1.913942000000000032e+00
2.781579999999999941e+00
2.297366999999999937e+00
1.942056999999999922e+00
1.290648000000000017e+00
1.188561999999999896e+00
2.871576999999999824e+00
1.999641000000000002e+00
1.188115000000000032e+00
2.719441000000000219e+00
2.448050999999999977e+00
3.403662999999999883e+00
1.781293999999999933e+00
2.461958999999999786e+00
1.121216999999999908e+00
1.543225999999999987e+00
2.905809999999999782e+00
1.626614000000000004e+00
2.091937999999999853e+00
2.256546000000000163e+00
8.377250000000000529e-01
8.854549999999999921e-01
2.673255000000000159e+00
2.239304000000000183e+00
1.255856000000000083e+00
1.748691999999999913e+00
1.713584999999999914e+00
1.999562999999999979e+00
9.804739999999999567e-01
2.042790999999999801e+00
3.181016000000000066e+00
1.614646000000000026e+00
2.026644999999999808e+00
9.888620000000000188e-01
2.168759999999999799e+00
2.667321999999999971e+00
1.854916000000000009e+00
1.109656999999999893e+00
2.825816999999999801e+00
2.654697999999999780e+00
1.993362000000000078e+00
1.932906000000000013e+00
1.910659000000000107e+00
9.461150000000000393e-01
2.249639999999999862e+00
1.550221999999999989e+00
1.311519000000000101e+00
2.043870000000000076e+00
1.465108999999999995e+00
1.820569000000000104e+00
1.174584000000000072e+00
2.378255999999999926e+00
1.328179999999999916e+00
1.748612999999999973e+00
2.499032000000000142e+00
1.429853000000000041e+00
1.759992999999999919e+00
1.329480999999999913e+00
2.517780999999999825e+00
2.651365000000000194e+00
1.348127999999999993e+00
1.308470000000000022e+00
1.299495999999999984e+00
2.815361999999999920e+00
2.102272000000000141e+00
1.213046999999999986e+00
1.983025000000000038e+00
7.294960000000000333e-01
2.885756000000000210e+00
1.679540999999999951e+00
1.924420000000000019e+00
1.182360999999999995e+00
1.521398999999999946e+00
2.824152999999999913e+00
8.913039999999999852e-01
2.298915000000000042e+00
2.784113000000000060e+00
1.368476000000000026e+00
9.744490000000000096e-01
1.586713999999999958e+00
2.011800000000000033e+00
8.353289999999999882e-01
2.553568999999999978e+00
1.677483999999999975e+00
2.165290999999999855e+00
2.412789000000000073e+00
1.872619999999999951e+00
1.251446000000000058e+00
1.902911000000000019e+00
2.295185000000000031e+00
1.192488999999999910e+00
1.732309000000000099e+00
3.097379000000000104e+00
1.181459000000000037e+00
9.414289999999999603e-01
1.174168000000000101e+00
2.607241999999999837e+00
3.279374999999999929e+00
1.657134000000000107e+00
9.894199999999999662e-01
1.229924000000000017e+00
2.300133000000000205e+00
2.853886000000000145e+00
1.233983000000000052e+00
1.398776000000000019e+00
1.183105999999999991e+00
2.848301000000000194e+00
1.363296000000000063e+00
2.020791000000000004e+00
1.355957000000000079e+00
1.492669999999999941e+00
2.823786000000000129e+00
1.544103999999999921e+00
2.018902000000000196e+00
1.240847000000000033e+00
1.944069000000000047e+00
2.741499000000000130e+00
1.500364000000000031e+00
1.435753000000000057e+00
1.050421999999999967e+00
2.093342999999999954e+00
2.844631000000000132e+00
2.193534000000000095e+00
1.241263999999999923e+00
2.083542000000000005e+00
3.049313999999999858e+00
9.164339999999999709e-01
2.224561000000000011e+00
1.673839000000000077e+00
9.895840000000000192e-01
2.264353999999999978e+00
1.258995000000000086e+00
1.673227000000000020e+00
2.290909000000000084e+00
1.855471000000000092e+00
2.241544999999999899e+00
1.128598999999999908e+00
2.147057999999999911e+00
1.562624000000000013e+00
1.966911000000000076e+00
2.699751000000000012e+00
1.515227000000000102e+00
2.997396000000000171e+00
1.934636999999999940e+00
9.223289999999999544e-01
8.998760000000000092e-01
2.647994000000000181e+00
1.929843999999999893e+00
5.963859999999999717e-01
2.200397999999999854e+00
1.869231000000000087e+00
2.979419000000000040e+00
3.138844000000000189e+00
1.955591999999999997e+00
1.189913999999999916e+00
1.733058999999999905e+00
2.201795999999999864e+00
1.680323000000000011e+00
1.832910999999999957e+00
2.012945999999999902e+00
1.387782999999999989e+00
1.463267000000000095e+00
9.023269999999999902e-01
1.835733999999999977e+00
9.809839999999999671e-01
1.897691999999999934e+00
1.751543999999999990e+00
1.228315999999999963e+00
2.308336000000000165e+00
1.586740999999999957e+00
2.286970999999999865e+00
2.066511999999999905e+00
1.035333999999999977e+00
1.128460999999999936e+00
1.433924999999999894e+00
2.317556000000000171e+00
2.303894000000000108e+00
1.654357999999999995e+00
2.158265000000000100e+00
1.711267000000000094e+00
1.926887000000000016e+00
1.708468000000000098e+00
1.736550999999999956e+00
7.468069999999999986e-01
2.252960999999999991e+00
1.990636999999999990e+00
1.217033999999999949e+00
2.166478999999999822e+00
1.356665999999999928e+00
2.065704999999999902e+00
1.795639999999999903e+00
1.493541999999999925e+00
2.698106999999999811e+00
1.330878999999999923e+00
2.830081999999999987e+00
2.694996999999999865e+00
1.456166000000000071e+00
2.054222000000000214e+00
1.679961000000000038e+00
3.013964999999999783e+00
2.713636999999999855e+00
1.170196000000000014e+00
5.838440000000000296e-01
2.710145999999999944e+00
1.513358999999999899e+00
1.871579000000000104e+00
2.107771000000000061e+00
1.008459999999999912e+00
2.465755000000000141e+00
3.182627999999999791e+00
2.175863000000000103e+00
1.935759999999999925e+00
1.537166000000000032e+00
2.871608999999999856e+00
1.786825000000000108e+00
1.042677000000000076e+00
2.317028999999999783e+00
1.587537999999999894e+00
1.663189000000000028e+00
7.079060000000000352e-01
1.609936999999999951e+00
1.593034000000000061e+00
2.076121999999999801e+00
1.252054999999999918e+00
1.563128999999999991e+00
2.372790999999999872e+00
2.538127999999999940e+00
1.299082999999999988e+00
1.552030000000000021e+00
1.515495999999999954e+00
1.975589999999999957e+00
1.015786999999999995e+00
2.753334000000000170e+00
1.816637000000000057e+00
1.099685000000000024e+00
2.716038999999999870e+00
1.389264000000000054e+00
1.636427999999999994e+00
1.010469999999999979e+00
1.861653999999999920e+00
1.403453000000000062e+00
1.776400999999999897e+00
1.833568000000000087e+00
1.179963000000000095e+00
1.982294999999999918e+00
2.723179000000000016e+00
1.354352999999999918e+00
1.766955000000000053e+00
2.002307000000000059e+00
2.459988000000000063e+00
8.817660000000000498e-01
2.469212999999999880e+00
2.374804999999999833e+00
5.184870000000000312e-01
2.813663000000000025e+00
1.128656000000000104e+00
1.573909999999999920e+00
1.590365000000000029e+00
1.251722999999999919e+00
2.088394999999999779e+00
1.933508000000000004e+00
2.215317000000000203e+00
1.662698999999999927e+00
2.231415000000000148e+00
2.193804999999999783e+00
1.314078000000000079e+00
1.227586000000000066e+00
1.176617999999999942e+00
2.941504999999999814e+00
6.861469999999999514e-01
1.847954000000000097e+00
1.998080000000000078e+00
1.932730999999999977e+00
3.382483999999999824e+00
2.024078999999999962e+00
6.876090000000000257e-01
1.371420000000000083e+00
1.446172999999999931e+00
1.749546999999999963e+00
1.989497000000000071e+00
1.407205000000000039e+00
2.302265999999999924e+00
2.191278000000000059e+00
2.609691999999999901e+00
1.348163000000000000e+00
9.973140000000000338e-01
1.503012999999999932e+00
3.075921000000000127e+00
1.364077999999999902e+00
2.186704999999999899e+00
1.743557000000000023e+00
2.022396000000000083e+00
3.400168999999999997e+00
2.411877000000000049e+00
1.038655000000000106e+00
1.222987000000000046e+00
1.088732999999999951e+00
1.363723000000000019e+00
1.468541000000000096e+00
1.506988999999999912e+00
1.577836999999999934e+00
2.354260000000000019e+00
2.536049999999999915e+00
8.029720000000000191e-01
1.692037000000000013e+00
1.638265000000000082e+00
1.856767999999999974e+00
5.106009999999999716e-01
2.434638000000000080e+00
1.748645000000000005e+00
1.138670000000000071e+00
2.969219999999999970e+00
1.627135999999999916e+00
1.297809999999999908e+00
1.593792000000000098e+00
2.347002999999999950e+00
3.184394999999999865e+00
1.317750999999999895e+00
1.697165999999999952e+00
1.352722999999999898e+00
2.254395999999999844e+00
3.090308999999999973e+00
1.312035999999999980e+00
1.655388000000000082e+00
1.139580000000000037e+00
1.878578000000000081e+00
7.677070000000000283e-01
2.230151000000000217e+00
1.179000000000000048e+00
8.925560000000000160e-01
2.861467999999999900e+00
1.404519999999999991e+00
1.120276000000000050e+00
1.421170999999999962e+00
2.533497999999999806e+00
2.731272000000000144e+00
1.046818999999999944e+00
1.939449999999999896e+00
1.416191999999999895e+00
1.606214999999999948e+00
3.527607999999999855e+00
2.064084999999999948e+00
2.080353999999999814e+00
2.739705999999999975e+00
3.150719000000000047e+00
9.223350000000000160e-01
2.354211999999999971e+00
1.653392999999999891e+00
1.180741999999999958e+00
2.182882000000000211e+00
1.905278000000000027e+00
1.469726000000000088e+00
2.670996000000000148e+00
2.793512000000000217e+00
2.896834000000000131e+00
1.152965000000000018e+00
2.250004000000000115e+00
1.381866999999999956e+00
1.179621999999999948e+00
2.722799000000000191e+00
7.520160000000000178e-01
1.423861999999999961e+00
9.401150000000000340e-01
2.196825000000000028e+00
7.100819999999999910e-01
2.071524000000000143e+00
1.491498999999999908e+00
1.141969999999999930e+00
2.069163000000000086e+00
7.371720000000000494e-01
1.336195000000000022e+00
1.877003999999999895e+00
1.414144999999999985e+00
1.943368999999999902e+00
9.396759999999999557e-01
2.632334000000000174e+00
1.679778999999999911e+00
1.634981999999999935e+00
2.503607999999999834e+00
1.140822000000000003e+00
1.387270000000000003e+00
1.301163999999999987e+00
2.338267000000000095e+00
1.945785000000000098e+00
1.800448999999999966e+00
1.183616000000000001e+00
1.380370000000000097e+00
1.771783000000000108e+00
1.647696999999999967e+00
1.260799000000000003e+00
1.771371000000000029e+00
2.092274999999999885e+00
1.741467000000000098e+00
1.312284000000000006e+00
2.525703000000000031e+00
1.692244000000000081e+00
1.519605000000000095e+00
1.782941000000000109e+00
1.614551999999999987e+00
2.363847999999999949e+00
2.257128999999999941e+00
1.913243999999999945e+00
1.745489000000000068e+00
2.577030999999999850e+00
2.031327000000000105e+00
1.581207000000000029e+00
1.973629999999999995e+00
1.313279000000000085e+00
2.486047000000000118e+00
1.218258999999999981e+00
9.892309999999999715e-01
2.699885000000000090e+00
1.212939999999999907e+00
2.481142000000000181e+00
1.357118000000000047e+00
1.113815999999999917e+00
1.717897000000000007e+00
1.279053999999999913e+00
1.542842000000000047e+00
1.769956000000000085e+00
2.297724999999999795e+00
2.663726000000000038e+00
1.515260000000000051e+00
1.252161000000000080e+00
8.358729999999999771e-01
2.326707999999999998e+00
2.086158000000000179e+00
1.873173999999999895e+00
1.619955999999999952e+00
1.850697999999999954e+00
2.099358000000000057e+00
7.967530000000000445e-01
2.526168999999999887e+00
9.962330000000000352e-01
7.264869999999999939e-01
1.776389999999999914e+00
6.931420000000000359e-01
1.984888999999999903e+00
9.085389999999999855e-01
1.815615999999999897e+00
2.552465999999999902e+00
1.626578000000000079e+00
1.709227000000000052e+00
9.198680000000000190e-01
1.786035000000000039e+00
1.261120999999999936e+00
8.268980000000000219e-01
1.179726999999999970e+00
1.886897999999999964e+00
2.917422999999999877e+00
8.259750000000000147e-01
2.449062000000000072e+00
1.174917999999999907e+00
1.116211999999999982e+00
2.360009999999999941e+00
5.461230000000000251e-01
1.669596000000000080e+00
1.441605999999999943e+00
1.249689000000000050e+00
2.078212999999999866e+00
1.279541000000000039e+00
1.401732999999999896e+00
7.987919999999999465e-01
1.972868999999999984e+00
1.468998000000000026e+00
1.563876999999999962e+00
2.709070000000000089e+00
1.891556000000000015e+00
1.008021999999999974e+00
1.347142000000000062e+00
2.379138999999999893e+00
1.115733000000000086e+00
1.180037999999999920e+00
2.635307000000000066e+00
5.290639999999999787e-01
2.172911000000000037e+00
2.151604999999999990e+00
1.425445000000000073e+00
2.019232999999999834e+00
1.232085000000000097e+00
1.330313000000000079e+00
8.058809999999999585e-01
2.336463999999999874e+00
2.578307999999999822e+00
1.117232000000000003e+00
8.586549999999999461e-01
1.279425000000000034e+00
2.580217000000000205e+00
1.825091999999999937e+00
1.700698999999999961e+00
9.403380000000000072e-01
1.461397000000000057e+00
2.661131999999999831e+00
1.896832999999999991e+00
1.461090999999999918e+00
2.281486000000000125e+00
2.446499000000000201e+00
2.832765999999999895e+00
1.183219999999999938e+00
1.742463000000000095e+00
1.528364000000000056e+00
2.062279000000000195e+00
2.369400000000000173e+00
8.271819999999999729e-01
1.311431000000000013e+00
1.278380999999999990e+00
1.346311999999999953e+00
6.180830000000000490e-01
2.369162999999999908e+00
1.168296999999999919e+00
6.722900000000000542e-01
2.838404999999999845e+00
1.967071000000000014e+00
2.125859999999999861e+00
1.293064999999999909e+00
1.234124999999999917e+00
2.250305000000000000e+00
1.735193999999999903e+00
1.863504000000000049e+00
9.445189999999999975e-01
2.141246000000000205e+00
2.853889000000000120e+00
1.996663000000000077e+00
2.279739999999999878e+00
2.343287000000000120e+00
1.263457999999999970e+00
5.913910000000000000e-01
2.204358000000000040e+00
1.478669999999999929e+00
3.105060000000000042e-01
2.281617999999999924e+00
1.418822000000000028e+00
2.536634999999999973e+00
2.639245999999999981e+00
2.245235999999999787e+00
1.307542999999999900e+00
1.271686000000000094e+00
3.022864000000000217e+00
1.362357999999999958e+00
1.824461000000000110e+00
2.208092000000000166e+00
1.725359000000000087e+00
1.949219000000000035e+00
9.062719999999999665e-01
1.592341000000000006e+00
1.074935999999999892e+00
1.950368000000000102e+00
1.362937999999999983e+00
8.101739999999999498e-01
2.342896999999999785e+00
1.864441999999999933e+00
2.434031000000000056e+00
1.715289000000000064e+00
1.525644999999999918e+00
2.199616999999999933e+00
7.520320000000000338e-01
2.449889000000000205e+00
1.452415999999999929e+00
1.325682000000000027e+00
2.336143999999999998e+00
1.188760000000000039e+00
2.763905999999999974e+00
3.047941999999999929e+00
1.141462999999999894e+00
9.391239999999999588e-01
2.577754999999999797e+00
2.274268000000000178e+00
1.619715999999999934e+00
2.038196000000000119e+00
8.783579999999999721e-01
3.187498999999999860e+00
1.060721000000000025e+00
9.277279999999999971e-01
1.683680999999999983e+00
1.417056000000000093e+00
2.626752999999999894e+00
1.848408000000000051e+00
6.783289999999999598e-01
2.213235000000000063e+00
1.241166999999999909e+00
1.676717999999999931e+00
1.310853999999999964e+00
1.608997999999999928e+00
1.803878000000000092e+00
1.947346999999999939e+00
1.459678999999999949e+00
1.026956999999999898e+00
1.759171999999999958e+00
2.075560999999999989e+00
1.760564999999999936e+00
2.268305999999999933e+00
1.742385999999999990e+00
1.968034000000000061e+00
1.449065999999999965e+00
2.578399999999999803e+00
2.077688000000000201e+00
7.832630000000000425e-01
2.276285000000000114e+00
1.404444999999999943e+00
2.100579999999999892e+00
1.648058999999999941e+00
1.165518000000000054e+00
1.362648000000000081e+00
2.657239000000000129e+00
1.652057000000000109e+00
1.830359999999999987e+00
1.933804000000000078e+00
2.155394999999999950e+00
2.052903999999999840e+00
2.536024999999999974e+00
1.315530000000000088e+00
1.811276000000000108e+00
7.796220000000000372e-01
2.805622000000000060e+00
1.840416999999999970e+00
8.827390000000000514e-01
2.355802000000000174e+00
1.224817999999999962e+00
2.032337000000000060e+00
1.506021000000000054e+00
1.004429000000000016e+00
1.960185000000000066e+00
1.783172999999999897e+00
9.567560000000000509e-01
1.255708999999999964e+00
2.653254000000000001e+00
2.356221999999999817e+00
1.836832999999999938e+00
1.253527000000000058e+00
9.615970000000000351e-01
1.376306999999999947e+00
9.644970000000000487e-01
2.751714999999999911e+00
1.877065999999999901e+00
1.029206999999999983e+00
2.879377999999999993e+00
1.345309000000000088e+00
1.291374000000000022e+00
4.394190000000000040e-01
1.460128000000000092e+00
1.453913000000000011e+00
1.843715999999999910e+00
2.157631999999999994e+00
1.953827999999999898e+00
1.629045999999999994e+00
2.475394999999999790e+00
1.093396000000000035e+00
1.696995000000000031e+00
1.251471999999999918e+00
1.387413000000000007e+00
9.871189999999999687e-01
2.809540999999999844e+00
2.110989000000000004e+00
9.180989999999999984e-01
2.592509000000000174e+00
1.461451000000000056e+00
1.809404000000000012e+00
1.166252000000000066e+00
1.782105999999999968e+00
1.740988999999999898e+00
1.467405999999999988e+00
2.060302000000000078e+00
2.123575000000000212e+00
1.841228000000000087e+00
3.164134999999999920e+00
1.202391999999999905e+00
1.782628000000000101e+00
1.767754000000000048e+00
2.426029000000000213e+00
1.246973000000000109e+00
1.790494000000000030e+00
1.711502000000000079e+00
1.008834999999999926e+00
2.786713999999999913e+00
1.830122000000000027e+00
7.324279999999999680e-01
2.536604000000000081e+00
1.957175000000000109e+00
1.869810999999999890e+00
1.463508999999999949e+00
2.261732999999999993e+00
2.103394999999999904e+00
9.555430000000000312e-01
2.323806999999999956e+00
1.147224999999999939e+00
2.009005000000000152e+00
1.763646999999999965e+00
1.569544000000000050e+00
6.699349999999999472e-01
2.549169000000000018e+00
1.914794000000000107e+00
1.692777999999999894e+00
1.254866999999999955e+00
9.310669999999999780e-01
2.278119999999999923e+00
1.720094999999999930e+00
1.428671000000000024e+00
1.778882000000000074e+00
1.183467999999999964e+00
2.806738999999999873e+00
1.533487000000000045e+00
1.301360000000000072e+00
3.024938999999999822e+00
7.509160000000000279e-01
9.256569999999999521e-01
1.465573000000000015e+00
2.186744000000000021e+00
1.358060999999999963e+00
1.765446999999999989e+00
1.121402000000000010e+00
8.281450000000000200e-01
2.020218999999999987e+00
2.367866999999999944e+00
1.303630999999999984e+00
2.517996999999999819e+00
2.542012999999999856e+00
3.002329000000000025e+00
1.004040000000000044e+00
2.295525000000000038e+00
1.766216999999999926e+00
1.435144999999999893e+00
2.822658000000000111e+00
9.758130000000000415e-01
1.554626000000000063e+00
1.172023999999999955e+00
1.763128999999999946e+00
2.663679999999999937e-01
2.387163000000000146e+00
1.954209000000000085e+00
1.694401999999999964e+00
1.939473000000000003e+00
1.333391999999999911e+00
1.142544000000000004e+00
1.205348000000000086e+00
2.209776000000000185e+00
2.865931999999999924e+00
1.281330999999999998e+00
2.079775000000000151e+00
1.269030000000000102e+00
1.707276999999999934e+00
2.518583000000000016e+00
1.994787000000000088e+00
1.644733000000000001e+00
2.643451000000000217e+00
3.046314999999999884e+00
1.518188000000000093e+00
1.807635000000000103e+00
1.696477000000000013e+00
1.811795999999999962e+00
1.513673000000000046e+00
2.355973999999999791e+00
9.404770000000000074e-01
1.834589999999999943e+00
1.614035000000000108e+00
1.926230000000000109e+00
1.173057999999999934e+00
2.392590000000000217e+00
1.404724000000000084e+00
1.016008999999999940e+00
1.904608000000000079e+00
4.991550000000000153e-01
1.302202999999999999e+00
1.323021999999999920e+00
2.774636999999999798e+00
2.250087000000000170e+00
1.778647000000000089e+00
9.793680000000000163e-01
1.086206000000000005e+00
2.176714000000000038e+00
2.059226999999999919e+00
7.053629999999999622e-01
2.083410999999999902e+00
1.005447999999999897e+00
1.827833999999999959e+00
6.487650000000000361e-01
2.132929999999999993e+00
1.470075000000000021e+00
1.432644000000000029e+00
2.455667000000000044e+00
9.453430000000000444e-01
1.987378000000000089e+00
2.091988999999999876e+00
1.558226000000000111e+00
1.214914999999999967e+00
1.958277000000000045e+00
1.781827999999999967e+00
1.215870999999999924e+00
1.714982999999999924e+00
1.779641000000000028e+00
1.347377999999999965e+00
1.702768999999999977e+00
1.688499999999999890e+00
1.611140000000000017e+00
1.073307000000000011e+00
2.265908000000000033e+00
1.648538999999999977e+00
1.844476999999999922e+00
3.155301000000000133e+00
1.170257000000000103e+00
1.310470999999999941e+00
1.867032999999999943e+00
2.675489999999999924e+00
3.019391000000000158e+00
9.977840000000000042e-01
1.216139999999999999e+00
9.843070000000000430e-01
1.977395000000000014e+00
2.719333999999999918e+00
1.399424000000000001e+00
1.369243999999999906e+00
2.067867000000000122e+00
2.037475000000000147e+00
9.818559999999999510e-01
2.120108000000000104e+00
9.668989999999999529e-01
1.214504999999999946e+00
1.844181000000000070e+00
4.782609999999999917e-01
1.606730999999999909e+00
1.751954999999999929e+00
2.403160999999999881e+00
2.591366999999999976e+00
9.763910000000000089e-01
1.559779999999999944e+00
1.246509000000000089e+00
1.842341000000000006e+00
2.438670999999999811e+00
1.412379000000000051e+00
1.767119000000000106e+00
2.512777999999999956e+00
3.295389000000000124e+00
1.101571000000000078e+00
2.187460000000000182e+00
1.358749999999999902e+00
7.238630000000000342e-01
2.119721000000000188e+00
2.544195000000000206e+00
1.667888999999999955e+00
2.651327999999999907e+00
2.788114999999999899e+00
2.264769999999999950e+00
1.052035000000000053e+00
1.753017000000000047e+00
1.350184999999999969e+00
1.833674000000000026e+00
2.118859000000000048e+00
8.575599999999999890e-01
1.656717999999999913e+00
2.260502999999999929e+00
1.623032000000000030e+00
6.010569999999999524e-01
2.245537000000000116e+00
1.334964999999999957e+00
8.694619999999999571e-01
2.217550999999999828e+00
7.520670000000000410e-01
2.462507000000000001e+00
1.829161999999999955e+00
1.636471999999999927e+00
1.331034999999999968e+00
1.104306999999999928e+00
1.622883999999999993e+00
1.108527000000000040e+00
1.867420999999999998e+00
3.004404000000000075e+00
1.019546999999999981e+00
6.181410000000000515e-01
1.543206000000000078e+00
3.289771000000000001e+00
2.020709000000000088e+00
1.275128000000000039e+00
5.238169999999999771e-01
1.682183999999999902e+00
2.672102000000000199e+00
2.397333999999999854e+00
9.763830000000000009e-01
7.124009999999999510e-01
1.254307000000000061e+00
2.431270000000000042e+00
1.380889000000000033e+00
1.499087999999999976e+00
1.314283000000000090e+00
2.277788999999999842e+00
2.774170999999999943e+00
9.133879999999999777e-01
1.010526000000000035e+00
1.088646999999999920e+00
2.779720000000000191e+00
2.053691999999999851e+00
1.727751000000000037e+00
8.391150000000000553e-01
1.215589000000000031e+00
2.811475999999999864e+00
2.251381999999999994e+00
1.472352000000000105e+00
1.275398999999999949e+00
2.707825999999999844e+00
2.211135000000000073e+00
1.584729000000000054e+00
1.964757000000000087e+00
1.129043999999999937e+00
1.820683000000000051e+00
2.484436999999999784e+00
8.170789999999999997e-01
2.491868000000000194e+00
1.821866999999999903e+00
9.871729999999999672e-01
6.224779999999999758e-01
2.184766000000000208e+00
1.078338000000000019e+00
1.121922000000000086e+00
2.452802000000000149e+00
2.440996999999999861e+00
1.916474000000000011e+00
2.199301000000000172e+00
1.395459999999999923e+00
1.644714000000000009e+00
1.242560000000000109e+00
2.163371999999999851e+00
1.020547000000000093e+00
1.694536999999999960e+00
2.801943000000000072e+00
1.301013999999999893e+00
9.449990000000000334e-01
1.284667999999999921e+00
1.857623999999999942e+00
2.573100999999999861e+00
1.561534999999999895e+00
8.183610000000000051e-01
1.599410999999999916e+00
2.305476000000000081e+00
2.438855999999999913e+00
1.306260999999999894e+00
1.663556000000000035e+00
1.181356999999999990e+00
1.553901999999999894e+00
1.400142999999999915e+00
2.139590000000000103e+00
9.913880000000000470e-01
1.078459999999999974e+00
2.575696000000000208e+00
2.165354999999999919e+00
1.088616000000000028e+00
1.293255999999999961e+00
1.592657999999999907e+00
1.368003000000000080e+00
2.007582999999999895e+00
8.826070000000000304e-01
1.020421999999999940e+00
1.986801999999999957e+00
2.467846999999999902e+00
2.445914000000000144e+00
1.374136000000000024e+00
1.544786999999999910e+00
2.105408000000000168e+00
9.758289999999999464e-01
2.478873999999999800e+00
1.490895000000000081e+00
4.545719999999999761e-01
2.140000999999999820e+00
1.796856999999999926e+00
2.199876000000000165e+00
2.475099000000000160e+00
1.125247000000000108e+00
6.972469999999999501e-01
2.128169999999999895e+00
1.522756999999999916e+00
1.284046999999999938e+00
1.830929000000000029e+00
1.449327999999999950e+00
2.592025000000000023e+00
9.651619999999999644e-01
1.022745999999999933e+00
1.730080000000000062e+00
1.103393000000000068e+00
2.000890000000000057e+00
1.588545000000000096e+00
1.550316999999999945e+00
2.669411000000000200e+00
1.381675999999999904e+00
1.610498999999999903e+00
1.596324000000000076e+00
1.837188000000000043e+00
1.312138999999999944e+00
2.138504000000000183e+00
1.868000000000000105e+00
1.801695000000000046e+00
1.794492999999999894e+00
2.071077999999999975e+00
2.061341999999999786e+00
1.188693999999999917e+00
8.172669999999999657e-01
1.396182000000000034e+00
8.990749999999999575e-01
2.241257000000000055e+00
1.776502999999999943e+00
1.346486999999999989e+00
2.151034999999999808e+00
1.477516999999999969e+00
2.459274999999999878e+00
2.753321000000000129e+00
1.577563999999999966e+00
1.203931000000000084e+00
2.550349000000000199e+00
2.137786000000000186e+00
2.479124000000000105e+00
6.479399999999999604e-01
1.287301999999999946e+00
1.931214999999999904e+00
3.028953000000000007e+00
2.835122000000000142e+00
1.811366000000000032e+00
1.026170000000000027e+00
2.910864999999999814e+00
2.029310999999999865e+00
1.405051000000000050e+00
1.420141000000000098e+00
1.683767999999999931e+00
2.440596000000000210e+00
1.056424999999999947e+00
1.160104999999999942e+00
2.029589000000000087e+00
1.096422000000000008e+00
1.419078000000000062e+00
1.820022000000000029e+00
1.908238000000000101e+00
2.426750000000000185e+00
2.467636000000000163e+00
2.355011999999999883e+00
1.629375000000000018e+00
1.688131000000000048e+00
8.758890000000000287e-01
2.696620999999999935e+00
1.921526000000000067e+00
1.327442000000000011e+00
1.202752999999999961e+00
8.020519999999999872e-01
2.114520999999999873e+00
1.307714000000000043e+00
9.269070000000000364e-01
2.125440999999999914e+00
1.436393000000000031e+00
2.426517000000000035e+00
2.339036000000000115e+00
1.281174000000000035e+00
1.576975000000000016e+00
1.544202000000000075e+00
1.232401999999999997e+00
1.813773000000000080e+00
2.200028999999999790e+00
8.536650000000000071e-01
2.417921000000000209e+00
1.924646999999999997e+00
1.609917999999999960e+00
1.370108000000000104e+00
1.897915999999999936e+00
1.254802999999999891e+00
1.976317000000000101e+00
2.175679999999999836e+00
1.960827000000000098e+00
1.136236000000000024e+00
2.383049999999999891e+00
2.302087999999999912e+00
7.850000000000000311e-01
2.384387999999999952e+00
9.392759999999999998e-01
1.533897000000000066e+00
1.711154999999999982e+00
9.706519999999999593e-01
1.067912999999999890e+00
2.505697000000000063e+00
1.638422999999999963e+00
1.692255999999999982e+00
1.674048999999999898e+00
1.048891999999999936e+00
2.007245000000000168e+00
1.504947999999999952e+00
1.090092000000000061e+00
2.205426999999999804e+00
1.121436000000000099e+00
2.953913000000000011e+00
1.832885000000000097e+00
1.352220999999999895e+00
2.297785999999999884e+00
1.342098000000000013e+00
1.437478000000000034e+00
9.807850000000000179e-01
1.993027000000000104e+00
1.343331000000000053e+00
1.868557999999999941e+00
1.339801999999999937e+00
1.227306999999999926e+00
2.242153000000000063e+00
2.599410000000000220e+00
1.375569999999999959e+00
1.040852000000000110e+00
1.092403999999999931e+00
1.674960000000000004e+00
8.169220000000000370e-01
2.785142000000000007e+00
2.148267000000000149e+00
1.452207000000000026e+00
2.311151999999999873e+00
6.040410000000000501e-01
1.749530000000000030e+00
1.794747000000000092e+00
1.092994999999999939e+00
1.767999000000000098e+00
2.204451999999999856e+00
1.829350000000000032e+00
1.624338999999999977e+00
1.255007999999999901e+00
1.521357000000000070e+00
1.232887000000000066e+00
1.064793000000000101e+00
1.382851000000000052e+00
2.300126000000000115e+00
9.323609999999999953e-01
2.378109999999999946e+00
1.695494000000000057e+00
9.737639999999999629e-01
2.639006999999999881e+00
1.791304999999999925e+00
2.580858000000000096e+00
2.447426000000000101e+00
2.846178999999999792e+00
2.444933999999999941e+00
1.116400999999999977e+00
6.654090000000000282e-01
1.257217000000000029e+00
1.682206000000000090e+00
2.772587999999999830e+00
8.814490000000000380e-01
1.218712000000000018e+00
1.161230999999999902e+00
1.525906999999999902e+00
1.465364000000000111e+00
2.260939000000000032e+00
1.846127000000000073e+00
1.131062999999999930e+00
1.729719000000000007e+00
1.439850999999999992e+00
1.122405000000000097e+00
1.080020999999999898e+00
2.282144000000000172e+00
2.178344000000000058e+00
1.455994999999999928e+00
1.136241000000000057e+00
1.560902999999999929e+00
1.826635999999999926e+00
2.582024999999999793e+00
9.948529999999999873e-01
2.482155999999999807e+00
2.561198999999999781e+00
2.838083999999999829e+00
1.702811000000000075e+00
2.120327000000000073e+00
1.737093999999999916e+00
9.649820000000000064e-01
2.248619000000000145e+00
8.342969999999999553e-01
9.306950000000000500e-01
1.593822999999999990e+00
1.763198000000000043e+00
1.696784000000000070e+00
1.375205000000000011e+00
1.478793000000000024e+00
1.984094000000000024e+00
2.362133000000000038e+00
1.319210999999999911e+00
1.335547999999999957e+00
1.786043000000000047e+00
1.827663999999999955e+00
1.057053000000000020e+00
1.483387999999999929e+00
2.459448000000000079e+00
1.538278999999999952e+00
1.838413000000000075e+00
2.281247000000000025e+00
1.177427000000000001e+00
1.883207000000000075e+00
1.766426000000000052e+00
1.531369999999999898e+00
1.451400999999999941e+00
1.195791999999999966e+00
1.365612999999999966e+00
1.375691999999999915e+00
1.846303999999999945e+00
2.238030999999999882e+00
7.870359999999999578e-01
1.019074000000000035e+00
1.838011000000000061e+00
2.903131999999999824e+00
1.800589999999999913e+00
1.786588000000000065e+00
8.498289999999999456e-01
1.160447000000000006e+00
2.198538000000000103e+00
2.658580000000000165e+00
1.534002000000000088e+00
2.916809999999999903e+00
2.645772000000000013e+00
2.527829999999999799e+00
8.622429999999999817e-01
1.929470000000000018e+00
1.580913999999999930e+00
2.018196000000000101e+00
2.203416999999999959e+00
1.288694000000000006e+00
1.654897000000000062e+00
1.134703999999999935e+00
1.486388999999999960e+00
7.580919999999999881e-01
2.005850999999999829e+00
1.146265000000000089e+00
1.202236000000000082e+00
2.131381000000000192e+00
8.810820000000000318e-01
1.861378999999999895e+00
1.409847999999999990e+00
1.972047000000000105e+00
2.760902000000000189e+00
1.183926000000000034e+00
1.510558999999999985e+00
1.094705999999999957e+00
1.849224999999999897e+00
2.458664999999999878e+00
8.151439999999999797e-01
1.825819999999999999e+00
1.326041999999999943e+00
1.914995000000000003e+00
1.030473999999999890e+00
1.617234999999999978e+00
1.256439000000000084e+00
1.070916999999999897e+00
1.715492999999999935e+00
7.825210000000000221e-01
1.734542000000000028e+00
2.068899000000000044e+00
1.434728999999999921e+00
7.109149999999999636e-01
9.733640000000000070e-01
2.234579999999999789e+00
1.302307000000000103e+00
1.843420999999999976e+00
2.393911000000000122e+00
1.074057000000000039e+00
1.000186000000000019e+00
1.176395999999999997e+00
2.387697999999999876e+00
2.003408999999999995e+00
1.661132000000000053e+00
7.217139999999999667e-01
1.533562000000000092e+00
2.370160999999999962e+00
2.786761999999999961e+00
1.228798999999999975e+00
1.983549000000000007e+00
2.684460000000000068e+00
3.128840999999999983e+00
1.705642000000000102e+00
1.433696999999999999e+00
1.339007999999999976e+00
1.526632999999999907e+00
2.641271999999999842e+00
8.951419999999999932e-01
1.130570999999999993e+00
2.441167000000000087e+00
1.133801000000000059e+00
6.365250000000000075e-01
1.991627999999999954e+00
1.659089000000000036e+00
1.435345000000000093e+00
2.903826000000000018e+00
1.439502999999999977e+00
1.970674999999999955e+00
9.661629999999999940e-01
1.440879000000000021e+00
2.561246000000000134e+00
1.298364999999999991e+00
2.046190000000000175e+00
1.326966000000000090e+00
1.166973999999999956e+00
2.487471000000000210e+00
2.335767999999999844e+00
1.457648000000000055e+00
2.142542000000000169e+00
2.776008000000000031e+00
2.564805999999999919e+00
1.172272999999999898e+00
9.228610000000000424e-01
1.104476999999999931e+00
2.319119999999999848e+00
2.467817999999999845e+00
1.796324999999999950e+00
8.345240000000000435e-01
1.822111999999999954e+00
1.796329999999999982e+00
1.010842000000000018e+00
2.043584000000000067e+00
1.397205999999999948e+00
9.741379999999999484e-01
3.241894999999999971e+00
1.161359000000000030e+00
1.936484000000000094e+00
1.339296999999999960e+00
1.651929999999999898e+00
1.922998999999999903e+00
1.361086000000000018e+00
1.013889000000000040e+00
9.310929999999999485e-01
2.474091000000000040e+00
3.060227999999999948e+00
2.317937000000000136e+00
1.906376000000000071e+00
1.890568999999999944e+00
1.165316000000000018e+00
1.241204999999999892e+00
2.062577999999999800e+00
1.314341999999999899e+00
6.663850000000000051e-01
2.440526999999999891e+00
1.340599000000000096e+00
1.489956000000000058e+00
7.758930000000000549e-01
1.745541999999999927e+00
1.738283999999999940e+00
1.270477000000000078e+00
1.211894000000000027e+00
1.375429000000000013e+00
1.952528999999999959e+00
2.266205999999999943e+00
1.623588999999999949e+00
1.325236999999999998e+00
2.272396999999999778e+00
2.501806999999999892e+00
1.514634000000000036e+00
1.563776999999999973e+00
1.253487000000000018e+00
1.388292000000000082e+00
2.667013999999999996e+00
2.553005000000000191e+00
1.708847000000000005e+00
1.920908000000000060e+00
2.359410000000000007e+00
1.911960000000000104e+00
1.417488999999999999e+00
1.392776999999999932e+00
1.445823000000000080e+00
1.958080999999999960e+00
2.177245999999999793e+00
2.192642000000000202e+00
1.246852000000000071e+00
1.668287000000000075e+00
2.005311999999999983e+00
1.015508000000000077e+00
1.985265999999999975e+00
1.618972999999999995e+00
6.222180000000000488e-01
2.237233999999999945e+00
2.284777000000000058e+00
1.204271000000000091e+00
1.624100000000000099e+00
1.715470999999999968e+00
1.664500000000000091e+00
1.668622999999999967e+00
1.530508999999999897e+00
2.332529000000000075e+00
1.202004999999999990e+00
2.560309999999999864e+00
1.954571000000000058e+00
5.112539999999999862e-01
1.346255999999999897e+00
1.828438999999999925e+00
1.261057000000000095e+00
2.294697000000000209e+00
1.495187000000000044e+00
1.147567999999999921e+00
1.613067000000000029e+00
2.224031000000000091e+00
1.018856999999999902e+00
1.309682999999999931e+00
1.252262999999999904e+00
2.110193999999999903e+00
1.771841999999999917e+00
2.036576999999999860e+00
2.360536999999999885e+00
9.186290000000000289e-01
1.679221000000000075e+00
2.222078000000000220e+00
8.866990000000000149e-01
1.460005999999999915e+00
1.861750999999999934e+00
6.227399999999999602e-01
2.718297000000000185e+00
1.449044999999999916e+00
2.066726000000000063e+00
1.587895999999999974e+00
1.793584999999999985e+00
1.210302999999999907e+00
1.424473000000000100e+00
1.571069000000000049e+00
2.174080000000000013e+00
1.263670000000000071e+00
2.385488000000000053e+00
1.648981000000000030e+00
1.012488000000000055e+00
1.960723999999999911e+00
1.188061000000000034e+00
2.352301999999999893e+00
2.317083999999999921e+00
1.857464999999999922e+00
1.724253000000000036e+00
2.824076999999999948e+00
1.814600999999999908e+00
2.013218999999999870e+00
8.224559999999999649e-01
1.156722000000000028e+00
2.370055999999999941e+00
1.916090000000000071e+00
1.806715000000000071e+00
2.333753000000000188e+00
1.924204000000000025e+00
3.075814999999999966e+00
2.085048000000000012e+00
8.759310000000000151e-01
1.861539000000000055e+00
8.838869999999999783e-01
2.357696999999999932e+00
2.599406000000000105e+00
1.036386999999999947e+00
1.258024999999999949e+00
2.338480000000000114e+00
2.248291000000000039e+00
1.228188999999999975e+00
1.193184999999999940e+00
1.063077999999999967e+00
1.939057999999999948e+00
1.427794000000000008e+00
1.508439000000000085e+00
2.080926999999999971e+00
1.638613000000000097e+00
2.815469000000000221e+00
2.472531000000000034e+00
7.728660000000000529e-01
1.433570999999999929e+00
1.115963999999999956e+00
1.956412000000000040e+00
1.340991999999999962e+00
2.076391000000000098e+00
9.782920000000000504e-01
2.207578999999999958e+00
1.491130999999999984e+00
1.384090999999999960e+00
1.762450000000000072e+00
2.307497999999999827e+00
1.219157000000000046e+00
1.852012999999999909e+00
1.442266000000000048e+00
2.012790999999999997e+00
5.963460000000000427e-01
2.310623999999999789e+00
1.989352999999999927e+00
1.256888999999999923e+00
2.233893999999999824e+00
1.294532000000000016e+00
1.884039000000000019e+00
2.153376999999999875e+00
2.268629999999999924e+00
8.606500000000000261e-01
2.653700000000000170e+00
2.024417000000000133e+00
1.922846999999999973e+00
1.101313999999999904e+00
8.502150000000000540e-01
2.129230999999999874e+00
1.611958999999999920e+00
1.295668000000000042e+00
2.615435000000000176e+00
7.370820000000000149e-01
3.015754999999999963e+00
2.028925999999999785e+00
1.037889000000000062e+00
1.568640000000000034e+00
1.593118000000000034e+00
1.756874000000000047e+00
1.929640000000000022e+00
1.252328000000000108e+00
7.281419999999999559e-01
2.401689000000000185e+00
2.115852999999999984e+00
2.074539999999999829e+00
1.164835999999999983e+00
1.685194000000000081e+00
1.411634999999999973e+00
1.952477999999999936e+00
9.704939999999999678e-01
1.969681999999999933e+00
1.045579000000000036e+00
2.420101999999999975e+00
1.383183999999999969e+00
8.352730000000000432e-01
1.988458999999999977e+00
1.321193000000000062e+00
1.325939999999999896e+00
1.084392999999999940e+00
1.676212000000000035e+00
1.772043000000000035e+00
1.272340999999999944e+00
1.253098999999999963e+00
1.474305999999999894e+00
1.621736000000000066e+00
2.171663999999999817e+00
1.639396000000000075e+00
1.998437000000000019e+00
1.188946000000000058e+00
1.847685999999999940e+00
5.455419999999999714e-01
2.237172000000000160e+00
1.407407000000000075e+00
1.546993000000000062e+00
1.886781000000000041e+00
1.011525000000000007e+00
1.023676999999999948e+00
1.387175000000000047e+00
2.171227000000000018e+00
1.936897000000000091e+00
1.006631000000000054e+00
1.180018000000000011e+00
8.688270000000000159e-01
1.716776999999999997e+00
2.309671999999999947e+00
7.980410000000000004e-01
2.085001999999999800e+00
1.483767999999999976e+00
1.182657999999999987e+00
1.084483000000000086e+00
2.379818999999999907e+00
2.112890999999999853e+00
1.738431999999999977e+00
1.827619000000000105e+00
9.150610000000000133e-01
1.610149999999999970e+00
1.619456999999999924e+00
1.856983999999999968e+00
2.089075999999999933e+00
1.018051000000000039e+00
1.746528000000000080e+00
1.277003000000000110e+00
1.465125999999999928e+00
2.345442999999999945e+00
1.751363000000000003e+00
1.998436000000000101e+00
2.386674999999999880e+00
2.758713000000000193e+00
1.764018000000000086e+00
2.047006999999999799e+00
1.527396999999999894e+00
1.316041999999999934e+00
1.548974999999999991e+00
1.629088000000000092e+00
1.438439999999999941e+00
2.488030000000000186e+00
2.854912000000000116e+00
1.674438000000000093e+00
1.316875000000000018e+00
2.124077999999999911e+00
1.834249000000000018e+00
1.675613999999999937e+00
2.500112999999999808e+00
7.048269999999999813e-01
2.214700000000000113e+00
2.083597999999999839e+00
3.036115999999999815e+00
1.469410000000000105e+00
1.915634000000000059e+00
1.495768999999999904e+00
1.491654999999999953e+00
1.270664000000000016e+00
1.573601000000000028e+00
1.325762000000000107e+00
1.943662000000000001e+00
1.515760999999999914e+00
1.125185000000000102e+00
1.344946999999999893e+00
2.113313999999999915e+00
1.214680999999999900e+00
1.447673999999999905e+00
1.807517000000000040e+00
9.868580000000000130e-01
1.100781000000000009e+00
1.458442999999999934e+00
2.996515000000000040e+00
1.173936000000000091e+00
1.708099999999999952e+00
1.464082000000000106e+00
1.332262000000000057e+00
2.110574000000000172e+00
2.718980999999999870e+00
6.469909999999999828e-01
2.671788999999999970e+00
2.829642999999999908e+00
3.180728999999999917e+00
1.625415999999999972e+00
1.319032999999999900e+00
9.086229999999999585e-01
1.759355000000000002e+00
2.193226000000000120e+00
8.448480000000000434e-01
1.711419000000000024e+00
1.695842999999999989e+00
2.009243999999999808e+00
6.534820000000000073e-01
1.503548000000000107e+00
1.293619000000000074e+00
1.291409000000000029e+00
2.734821000000000168e+00
7.499419999999999975e-01
1.592948999999999948e+00
1.409162999999999943e+00
1.828894000000000020e+00
2.682749999999999968e+00
1.174968000000000012e+00
1.901086000000000054e+00
1.114937000000000067e+00
1.150697000000000081e+00
2.335697000000000134e+00
1.958533999999999997e+00
1.077688999999999897e+00
2.496240999999999932e+00
3.069154999999999855e+00
1.547862000000000071e+00
1.277497000000000105e+00
1.278785999999999978e+00
1.199235000000000051e+00
1.656730999999999954e+00
1.510537999999999936e+00
9.117610000000000436e-01
1.514218000000000064e+00
1.737729000000000079e+00
1.663705999999999907e+00
1.256000000000000005e+00
1.837498000000000076e+00
1.210593999999999948e+00
1.403370000000000006e+00
2.312997999999999887e+00
9.805599999999999872e-01
1.404492000000000074e+00
1.911931000000000047e+00
1.690085000000000059e+00
2.113032000000000021e+00
1.165084999999999926e+00
1.248923000000000005e+00
9.444000000000000172e-01
2.033440000000000136e+00
2.321235000000000159e+00
9.547290000000000498e-01
1.241306000000000020e+00
1.861812000000000022e+00
1.908314000000000066e+00
1.200361000000000011e+00
1.907561000000000062e+00
1.202404999999999946e+00
8.438590000000000257e-01
2.021247999999999934e+00
7.719329999999999803e-01
9.851250000000000284e-01
1.531365000000000087e+00
1.162112999999999952e+00
2.107197000000000209e+00
1.442898999999999932e+00
9.524169999999999581e-01
1.220296000000000047e+00
2.422771000000000008e+00
2.108816000000000024e+00
7.776509999999999811e-01
1.409081999999999946e+00
1.195071999999999912e+00
1.774265999999999899e+00
1.475165999999999977e+00
1.966755000000000031e+00
1.124824000000000046e+00
8.791229999999999878e-01
2.792850000000000055e+00
1.438676999999999984e+00
1.369123000000000090e+00
1.315047999999999995e+00
1.839161999999999964e+00
1.471392000000000033e+00
1.333639000000000019e+00
1.466601000000000043e+00
1.389755999999999991e+00
1.951507000000000103e+00
2.550764000000000031e+00
6.839399999999999924e-01
1.753757999999999928e+00
9.812619999999999676e-01
1.535282000000000036e+00
1.042659999999999920e+00
2.207783000000000051e+00
1.485705000000000053e+00
7.106050000000000422e-01
2.501879999999999882e+00
1.375278000000000000e+00
1.191683000000000048e+00
9.775239999999999485e-01
1.807276000000000105e+00
1.409256999999999982e+00
1.293177999999999939e+00
1.900846999999999953e+00
1.303835000000000077e+00
1.972911000000000081e+00
2.837838000000000083e+00
2.476122999999999852e+00
1.829333000000000098e+00
2.166570000000000107e+00
2.569761000000000184e+00
1.199519999999999920e+00
1.399034000000000111e+00
1.188704999999999901e+00
1.365920999999999941e+00
2.673179000000000194e+00
2.319576000000000082e+00
1.387273999999999896e+00
2.159209999999999852e+00
2.204305000000000181e+00
2.015788999999999831e+00
9.789099999999999469e-01
1.178655000000000008e+00
1.359698000000000073e+00
1.852654999999999941e+00
2.554532000000000025e+00
2.023493000000000208e+00
1.379356000000000027e+00
1.519471999999999934e+00
2.435500999999999916e+00
1.236703000000000108e+00
1.587004000000000081e+00
1.575951000000000102e+00
8.418189999999999840e-01
3.054562999999999917e+00
1.786076999999999915e+00
2.323154000000000163e+00
1.391887000000000096e+00
1.348970000000000002e+00
1.352756999999999987e+00
1.384609999999999896e+00
2.243710000000000093e+00
2.018057999999999907e+00
1.879987999999999992e+00
2.215431999999999846e+00
1.073992999999999975e+00
1.995724000000000053e+00
2.031763999999999903e+00
1.932153999999999927e+00
1.153154999999999930e+00
2.256002000000000063e+00
1.532513000000000014e+00
7.288999999999999924e-01
2.375633000000000106e+00
1.484558999999999962e+00
2.234605000000000175e+00
1.141877000000000031e+00
1.097998999999999947e+00
1.296127000000000029e+00
1.308186000000000071e+00
2.051250000000000018e+00
1.845136000000000109e+00
1.402473000000000081e+00
2.333394999999999886e+00
1.275166999999999939e+00
2.204617999999999967e+00
1.594351000000000074e+00
2.489373000000000058e+00
5.005640000000000089e-01
2.443125999999999909e+00
1.296858000000000066e+00
1.348592999999999931e+00
2.490631000000000039e+00
1.781919999999999948e+00
1.906744999999999912e+00
1.419718999999999953e+00
1.202839999999999909e+00
2.160341999999999985e+00
9.067669999999999897e-01
1.961236999999999897e+00
1.661818999999999935e+00
1.869879999999999987e+00
2.105084000000000177e+00
1.833269000000000037e+00
1.878614999999999924e+00
1.530072000000000099e+00
2.154882999999999882e+00
7.563149999999999595e-01
2.417288000000000103e+00
1.065825999999999940e+00
1.802588000000000079e+00
1.911580000000000057e+00
1.606765999999999917e+00
1.811020000000000074e+00
8.951149999999999940e-01
8.577679999999999749e-01
1.373520999999999992e+00
8.800149999999999917e-01
2.648985999999999841e+00
1.791228000000000042e+00
8.662480000000000180e-01
2.054288000000000114e+00
1.947997999999999896e+00
1.716574000000000044e+00
1.718158999999999992e+00
1.345898999999999957e+00
7.514979999999999993e-01
2.246834000000000220e+00
1.988753999999999911e+00
1.741902000000000061e+00
1.125491999999999937e+00
1.477147999999999906e+00
1.728064000000000044e+00
8.044050000000000367e-01
1.363709000000000060e+00
1.822670999999999930e+00
6.581190000000000095e-01
2.673827999999999872e+00
1.777808000000000055e+00
9.076130000000000031e-01
2.289683999999999831e+00
1.531887999999999916e+00
1.367175999999999947e+00
1.742780999999999914e+00
1.685329000000000077e+00
1.506065999999999905e+00
1.165871000000000102e+00
1.744985000000000008e+00
1.508158000000000110e+00
1.761282000000000014e+00
1.640921000000000074e+00
9.717620000000000147e-01
1.465788000000000091e+00
1.479500000000000037e+00
2.169465999999999894e+00
2.341199999999999948e-01
2.292140999999999984e+00
1.635343999999999909e+00
6.707920000000000549e-01
1.782739999999999991e+00
1.738737999999999895e+00
8.839270000000000183e-01
1.037948000000000093e+00
1.790591999999999961e+00
1.185419000000000000e+00
1.815992999999999968e+00
1.939727999999999897e+00
2.110046000000000088e+00
9.641509999999999803e-01
1.706395000000000106e+00
1.391142000000000101e+00
1.186978000000000089e+00
1.098273999999999972e+00
1.874357999999999969e+00
6.794369999999999576e-01
2.690843999999999792e+00
1.661596999999999991e+00
1.568229000000000095e+00
1.649880999999999931e+00
1.705994000000000010e+00
1.692120999999999986e+00
1.475271999999999917e+00
5.360110000000000152e-01
8.694770000000000554e-01
2.192292999999999825e+00
2.128445999999999838e+00
1.973624999999999963e+00
5.805860000000000465e-01
1.005937999999999999e+00
2.326381000000000032e+00
1.328173999999999966e+00
1.040070000000000050e+00
1.679731000000000085e+00
1.122536999999999896e+00
2.449396000000000129e+00
1.804319999999999924e+00
1.358441000000000010e+00
1.464377999999999957e+00
1.133836999999999984e+00
1.667777999999999983e+00
1.605534000000000017e+00
6.521980000000000555e-01
8.985610000000000541e-01
1.542513000000000023e+00
2.159155999999999853e+00
1.981562999999999963e+00
1.436781000000000086e+00
1.715357000000000021e+00
1.479980999999999991e+00
1.420117000000000074e+00
6.181280000000000108e-01
1.352441999999999922e+00
1.416474000000000011e+00
1.907310000000000061e+00
8.615629999999999677e-01
1.079717000000000038e+00
1.380975000000000064e+00
1.300618999999999970e+00
1.754293000000000102e+00
1.560686999999999935e+00
8.618240000000000345e-01
1.198897000000000101e+00
1.313283999999999896e+00
2.173735000000000195e+00
2.212032000000000220e+00
1.138031000000000015e+00
1.706747000000000014e+00
1.352653000000000105e+00
1.084792999999999896e+00
1.330392000000000019e+00
2.202062999999999882e+00
1.444873000000000074e+00
2.099060999999999844e+00
1.257519999999999971e+00
1.572224000000000066e+00
1.207376999999999923e+00
2.444433000000000078e+00
1.662072999999999912e+00
1.757524000000000086e+00
1.378150999999999904e+00
9.329809999999999492e-01
1.270081000000000016e+00
2.161350999999999800e+00
1.628273000000000081e+00
7.624769999999999603e-01
1.464665000000000106e+00
1.145820999999999978e+00
1.293422999999999989e+00
1.731351000000000084e+00
2.352723000000000120e+00
1.173699999999999966e+00
2.068957000000000157e+00
1.241691000000000100e+00
1.456606000000000067e+00
1.414968999999999921e+00
2.131594999999999906e+00
1.327131999999999978e+00
2.559782999999999920e+00
2.728396000000000043e+00
2.807958999999999872e+00
9.903399999999999981e-01
1.555182000000000064e+00
8.225430000000000241e-01
1.117949999999999999e+00
2.458476999999999801e+00
1.782794999999999908e+00
1.890179999999999971e+00
2.499438000000000049e+00
2.945505999999999958e+00
1.570970999999999895e+00
1.600025000000000031e+00
1.012882000000000060e+00
1.284219999999999917e+00
1.964922000000000057e+00
1.747519999999999962e+00
9.730250000000000288e-01
2.706494999999999873e+00
2.789233999999999991e+00
2.576877000000000084e+00
8.495570000000000066e-01
2.267434999999999867e+00
1.256283000000000039e+00
1.030432999999999932e+00
2.425219999999999931e+00
1.002820000000000045e+00
1.355698999999999987e+00
2.129796999999999940e+00
2.734179999999999833e+00
1.726560000000000095e+00
1.843652999999999986e+00
1.578495999999999899e+00
1.398247000000000018e+00
1.438608000000000109e+00
1.095698000000000061e+00
1.402355999999999936e+00
1.361337999999999937e+00
1.313897000000000093e+00
1.418805000000000094e+00
1.225449000000000011e+00
2.315951000000000093e+00
1.135814000000000101e+00
1.727449999999999930e+00
1.499792999999999932e+00
1.003511000000000042e+00
1.430315000000000003e+00
1.417450000000000099e+00
2.518212999999999813e+00
1.418647999999999909e+00
1.303622999999999976e+00
1.506618999999999930e+00
9.932539999999999702e-01
2.158736000000000210e+00
2.473179000000000016e+00
1.550167000000000073e+00
1.719284000000000034e+00
1.592985000000000095e+00
1.269150000000000000e+00
1.224150999999999989e+00
1.991741999999999901e+00
9.507980000000000320e-01
1.322545000000000082e+00
1.957489000000000035e+00
1.210382999999999987e+00
1.853520999999999974e+00
1.822977000000000070e+00
1.100252000000000008e+00
1.240634999999999932e+00
1.287034999999999929e+00
1.150249999999999995e+00
9.641140000000000265e-01
2.579985000000000195e+00
2.023124999999999840e+00
1.289582999999999924e+00
1.860834000000000099e+00
1.524176999999999893e+00
1.938414999999999999e+00
1.389620999999999995e+00
1.861833999999999989e+00
1.043544999999999945e+00
1.059099000000000013e+00
1.735079000000000038e+00
6.893839999999999968e-01
1.354281000000000068e+00
1.554526999999999992e+00
2.210408999999999846e+00
1.024879000000000095e+00
1.461403999999999925e+00
1.703205999999999998e+00
1.394856000000000096e+00
1.990113999999999939e+00
2.127301999999999804e+00
9.324820000000000331e-01
1.648071000000000064e+00
1.793215000000000003e+00
1.390872000000000108e+00
1.404695999999999945e+00
2.155196999999999807e+00
9.394240000000000368e-01
1.186128999999999989e+00
2.810169000000000139e+00
6.260109999999999841e-01
1.640060999999999991e+00
1.073523999999999923e+00
1.920733000000000024e+00
1.457980000000000054e+00
1.369712000000000041e+00
1.758799000000000001e+00
1.264277000000000095e+00
1.424204000000000025e+00
2.474952000000000041e+00
1.567949000000000037e+00
1.834527999999999937e+00
2.081609999999999960e+00
2.983689000000000036e+00
1.773144999999999971e+00
1.245905999999999958e+00
1.121035000000000004e+00
1.367680999999999925e+00
2.297477000000000213e+00
2.162135999999999836e+00
1.678879000000000010e+00
2.294827999999999868e+00
2.087285000000000057e+00
2.705484999999999918e+00
1.338481000000000032e+00
1.286958000000000046e+00
1.204134000000000038e+00
2.002628000000000075e+00
2.133617999999999792e+00
1.365425000000000111e+00
7.566950000000000065e-01
2.072881999999999891e+00
2.361403000000000141e+00
1.483649999999999913e+00
1.899750000000000050e+00
1.180633000000000044e+00
1.012551999999999897e+00
2.123747999999999969e+00
1.911529000000000034e+00
1.287749000000000033e+00
1.736966000000000010e+00
1.893183000000000060e+00
1.710008999999999890e+00
1.108738999999999919e+00
1.725014999999999965e+00
1.854768999999999890e+00
1.100360000000000005e+00
1.796839999999999993e+00
7.603440000000000198e-01
2.081180999999999948e+00
1.164646999999999988e+00
1.355534000000000017e+00
1.348599000000000103e+00
1.994297999999999904e+00
7.481360000000000232e-01
6.077069999999999972e-01
2.448148000000000213e+00
1.687896999999999981e+00
1.723233999999999932e+00
1.075933999999999946e+00
1.406792999999999960e+00
1.165926000000000018e+00
8.409659999999999913e-01
1.831677000000000000e+00
1.340225999999999917e+00
1.319530000000000092e+00
2.561875999999999820e+00
1.694930999999999965e+00
1.978255000000000097e+00
1.540280000000000094e+00
1.723907000000000078e+00
9.441370000000000040e-01
1.858800000000000008e+00
8.821790000000000465e-01
6.898849999999999705e-01
2.217004999999999892e+00
1.993881000000000014e+00
1.706069999999999975e+00
1.305152000000000090e+00
1.101371000000000100e+00
1.006596999999999964e+00
1.091747000000000023e+00
1.262207000000000079e+00
1.231311000000000044e+00
2.315395999999999788e+00
2.642488999999999866e+00
2.328678000000000026e+00
1.330254999999999965e+00
1.238143999999999911e+00
1.406180999999999903e+00
1.165486999999999940e+00
1.764232999999999940e+00
9.833260000000000334e-01
8.226109999999999811e-01
2.206602999999999870e+00
1.692377999999999938e+00
1.991225999999999940e+00
4.070969999999999867e-01
1.330337000000000103e+00
1.188042999999999960e+00
7.504570000000000407e-01
2.402257999999999782e+00
1.744729999999999892e+00
1.210112999999999994e+00
2.430234000000000005e+00
1.973948000000000036e+00
1.491012999999999922e+00
1.538793999999999995e+00
1.427202999999999999e+00
8.551360000000000072e-01
1.946317999999999993e+00
1.624649999999999928e+00
1.355857000000000090e+00
1.734858000000000011e+00
1.545042000000000026e+00
1.660946000000000033e+00
4.416349999999999998e-01
1.705729000000000051e+00
1.623606000000000105e+00
9.583169999999999744e-01
2.399340000000000028e+00
1.643037999999999998e+00
1.081606000000000067e+00
2.388297000000000114e+00
1.889629000000000003e+00
1.587909000000000015e+00
1.984080000000000066e+00
2.332448999999999995e+00
1.842160999999999937e+00
1.180598000000000036e+00
1.213775999999999966e+00
1.473276999999999948e+00
1.745702000000000087e+00
2.382620000000000182e+00
2.135146000000000210e+00
1.740596999999999950e+00
1.884236000000000022e+00
2.059714000000000045e+00
1.149725000000000108e+00
2.002826000000000217e+00
1.363040999999999947e+00
1.275994000000000073e+00
1.739842000000000111e+00
2.155508000000000202e+00
1.225872999999999990e+00
1.478887999999999980e+00
2.014857000000000120e+00
9.310760000000000147e-01
1.594057000000000057e+00
1.923451000000000022e+00
1.552861000000000047e+00
1.533126999999999907e+00
1.783884000000000025e+00
1.709351999999999983e+00
8.546319999999999473e-01
1.154612999999999889e+00
1.962815999999999894e+00
9.283799999999999830e-01
2.667155999999999860e+00
1.966115000000000057e+00
9.074229999999999796e-01
9.972760000000000513e-01
1.229300000000000059e+00
2.163069999999999826e+00
2.045863000000000209e+00
1.101121999999999934e+00
1.137888999999999928e+00
2.181496000000000102e+00
2.511731000000000158e+00
2.531252999999999975e+00
4.532979999999999787e-01
1.615205999999999920e+00
2.059199000000000002e+00
1.582133999999999929e+00
1.065812999999999899e+00
1.749762999999999957e+00
8.560609999999999609e-01
2.738245000000000040e+00
1.924331000000000014e+00
1.009147999999999934e+00
1.475370000000000070e+00
1.865312000000000081e+00
1.705143999999999993e+00
2.108327000000000062e+00
9.834490000000000176e-01
1.068481999999999932e+00
2.047144999999999992e+00
2.146732000000000085e+00
2.536585000000000090e+00
1.093628999999999962e+00
1.500739000000000045e+00
1.457027999999999990e+00
2.100394000000000094e+00
9.288110000000000532e-01
2.162930999999999937e+00
8.828329999999999789e-01
3.057535999999999810e+00
1.240050000000000097e+00
9.826169999999999627e-01
1.263039000000000023e+00
1.447656999999999972e+00
2.218323999999999963e+00
1.371394000000000002e+00
3.304679999999999840e-01
9.645230000000000192e-01
1.762086000000000041e+00
2.386779000000000206e+00
2.127578999999999887e+00
1.016215000000000090e+00
1.380973999999999924e+00
1.763702000000000103e+00
7.987360000000000015e-01
7.800979999999999581e-01
1.494863999999999971e+00
1.006396999999999986e+00
2.695335000000000036e+00
1.646298000000000039e+00
1.247803999999999913e+00
1.505316000000000098e+00
1.427720000000000100e+00
1.114641999999999911e+00
1.541020999999999974e+00
1.201483000000000079e+00
1.094168000000000029e+00
1.606025999999999954e+00
2.993259999999999810e+00
2.138679999999999914e+00
1.174698000000000020e+00
1.071437999999999890e+00
1.894257000000000080e+00
9.527619999999999978e-01
7.599439999999999529e-01
1.695929999999999938e+00
1.275592000000000059e+00
2.432404000000000011e+00
1.777342999999999895e+00
1.302526000000000073e+00
1.389901000000000053e+00
2.399804000000000048e+00
1.454164000000000012e+00
2.138020000000000032e+00
2.424268000000000089e+00
2.311281000000000141e+00
1.424906999999999924e+00
1.975676999999999905e+00
1.765179999999999971e+00
9.866329999999999822e-01
2.345568000000000097e+00
1.789539999999999909e+00
1.672452999999999967e+00
2.311516999999999822e+00
2.651447999999999805e+00
1.998613999999999891e+00
1.601294999999999913e+00
1.456058000000000074e+00
1.321171000000000095e+00
1.052511999999999892e+00
1.810920000000000085e+00
1.476020000000000110e+00
1.961394000000000082e+00
2.316898999999999820e+00
1.818753999999999982e+00
1.182614000000000054e+00
2.143196000000000101e+00
2.081843999999999806e+00
1.147081000000000017e+00
1.513741999999999921e+00
1.195265000000000022e+00
1.144179000000000057e+00
1.796715000000000062e+00
2.562777000000000083e+00
1.734545999999999921e+00
2.000129999999999963e+00
2.006444000000000116e+00
1.586548000000000069e+00
1.013598999999999917e+00
8.875480000000000036e-01
9.475590000000000401e-01
1.958212999999999981e+00
2.063588000000000200e+00
5.448979999999999935e-01
1.309857999999999967e+00
2.534543999999999908e+00
2.091906999999999961e+00
1.670944999999999903e+00
8.153449999999999864e-01
8.166909999999999448e-01
1.481575000000000086e+00
1.914303000000000088e+00
2.255494000000000110e+00
1.273562000000000083e+00
1.634095000000000075e+00
1.679842999999999975e+00
1.468968999999999969e+00
1.339458999999999955e+00
2.122720999999999858e+00
9.255980000000000318e-01
1.597150000000000070e+00
1.441778000000000004e+00
1.051444000000000045e+00
1.344794999999999963e+00
2.073380999999999919e+00
1.207513999999999976e+00
1.325231999999999966e+00
1.471945999999999977e+00
4.505669999999999953e-01
1.695570000000000022e+00
2.241753000000000107e+00
1.404014000000000095e+00
1.505943999999999949e+00
1.794119999999999937e+00
1.248208999999999902e+00
1.397917999999999994e+00
2.113592999999999833e+00
1.828657999999999895e+00
1.146525000000000016e+00
1.053326999999999902e+00
1.572935999999999890e+00
1.846017999999999937e+00
8.935950000000000282e-01
2.292056000000000093e+00
9.712920000000000442e-01
1.636349000000000053e+00
1.603563999999999989e+00
8.953499999999999792e-01
1.265697000000000072e+00
1.174873999999999974e+00
1.753465000000000051e+00
1.092808000000000002e+00
1.348168999999999951e+00
1.811660999999999966e+00
1.523520999999999903e+00
1.888012999999999941e+00
2.129300999999999888e+00
1.022094999999999976e+00
9.038129999999999775e-01
1.440779999999999950e+00
1.627761000000000013e+00
1.188182999999999989e+00
2.428929000000000116e+00
1.217128999999999905e+00
1.419364999999999988e+00
2.041990000000000194e+00
1.028764000000000012e+00
1.342697000000000029e+00
9.619940000000000158e-01
2.157287999999999872e+00
1.683060000000000000e+00
1.123153000000000068e+00
1.821882000000000001e+00
1.238890000000000047e+00
1.340012999999999899e+00
2.034888000000000030e+00
1.716809000000000029e+00
1.951856999999999953e+00
2.558841000000000143e+00
2.911974999999999980e+00
1.762369000000000074e+00
1.374938999999999911e+00
6.836539999999999839e-01
1.240621999999999892e+00
2.177423999999999804e+00
1.573436000000000057e+00
1.228175000000000017e+00
2.166882999999999893e+00
2.544772000000000034e+00
2.051467999999999847e+00
1.421261000000000108e+00
1.167326000000000086e+00
1.444024999999999892e+00
1.885413999999999923e+00
1.975729999999999986e+00
8.510670000000000179e-01
1.089785999999999921e+00
2.497036000000000033e+00
2.995674999999999866e+00
2.169121000000000077e+00
1.458196000000000048e+00
1.081369000000000025e+00
1.066586000000000034e+00
1.849510999999999905e+00
1.070187999999999917e+00
6.672010000000000440e-01
1.583711000000000091e+00
2.639950999999999937e+00
1.617934999999999901e+00
1.090696000000000110e+00
1.858794000000000057e+00
1.752960999999999991e+00
1.659289999999999932e+00
1.164182000000000050e+00
1.364625999999999895e+00
1.349096999999999991e+00
2.255872000000000099e+00
9.601079999999999615e-01
1.839072999999999958e+00
2.024261000000000088e+00
1.283666999999999891e+00
5.978609999999999758e-01
2.826516999999999946e+00
1.218617999999999979e+00
2.254938999999999805e+00
1.634678000000000075e+00
1.582818999999999976e+00
1.483749999999999902e+00
1.384722000000000008e+00
2.000614000000000114e+00
1.485432000000000086e+00
1.376907000000000103e+00
2.582251999999999992e+00
9.993149999999999533e-01
1.197685000000000111e+00
2.141855000000000064e+00
1.418973999999999958e+00
1.266523000000000065e+00
1.468747999999999942e+00
1.248280000000000056e+00
8.381729999999999459e-01
2.764431999999999778e+00
1.298659000000000008e+00
1.999571999999999905e+00
2.009238999999999997e+00
1.483092999999999995e+00
1.363326999999999956e+00
1.707422999999999913e+00
1.461243000000000070e+00
9.358589999999999964e-01
2.306235000000000035e+00
2.387988000000000000e+00
1.066262000000000043e+00
2.115874999999999950e+00
2.648959000000000064e+00
1.227872999999999992e+00
1.334637999999999991e+00
1.604630000000000001e+00
1.143254999999999910e+00
8.381790000000000074e-01
2.046269000000000116e+00
1.415272000000000086e+00
1.500628000000000073e+00
9.128549999999999720e-01
1.500885999999999942e+00
1.422466999999999926e+00
1.033409000000000022e+00
1.933572000000000068e+00
1.881582000000000088e+00
9.812140000000000306e-01
2.240905000000000147e+00
7.070380000000000553e-01
1.293481000000000103e+00
1.461872000000000060e+00
1.348159000000000107e+00
1.398573999999999984e+00
1.596810000000000063e+00
1.835849999999999982e+00
1.281979999999999897e+00
2.595533999999999786e+00
1.772137999999999991e+00
1.624328999999999912e+00
1.267333000000000043e+00
1.497600999999999960e+00
1.471867000000000036e+00
1.213187999999999933e+00
2.103927999999999798e+00
1.503041999999999989e+00
1.084387999999999908e+00
2.342896999999999785e+00
2.099921999999999844e+00
1.684914999999999941e+00
2.117326999999999959e+00
2.659456000000000042e+00
1.842481999999999953e+00
1.404687999999999937e+00
9.024619999999999864e-01
9.149300000000000210e-01
2.532214999999999883e+00
2.235844999999999860e+00
2.164293999999999940e+00
1.560152999999999901e+00
1.877477999999999980e+00
2.195638999999999896e+00
1.203079000000000010e+00
1.523098999999999981e+00
1.532254000000000005e+00
1.699256000000000100e+00
2.431080999999999825e+00
1.784580000000000055e+00
1.630244000000000026e+00
1.589107999999999965e+00
2.193649000000000182e+00
1.143423000000000078e+00
1.301004000000000049e+00
1.622784000000000004e+00
1.128921999999999981e+00
2.605637999999999899e+00
2.347220999999999780e+00
2.349257000000000151e+00
1.796913999999999900e+00
1.991060999999999970e+00
1.695217999999999892e+00
8.204369999999999719e-01
2.296215000000000117e+00
1.603220000000000089e+00
2.755210000000000159e-01
2.309521999999999853e+00
1.857572000000000001e+00
1.634127000000000107e+00
1.728101000000000109e+00
2.235289999999999999e+00
1.014421999999999935e+00
1.912137999999999893e+00
1.977775999999999978e+00
1.906479000000000035e+00
1.928374000000000033e+00
1.400937000000000099e+00
2.048487000000000169e+00
1.178204999999999947e+00
1.321876000000000051e+00
2.399011999999999922e+00
1.410312999999999928e+00
2.585380999999999929e+00
1.180363000000000051e+00
8.777070000000000149e-01
2.137032000000000043e+00
1.581007000000000051e+00
1.679062999999999972e+00
1.850114000000000036e+00
1.631402000000000019e+00
1.408665999999999974e+00
1.551636999999999933e+00
1.880058999999999925e+00
1.692752000000000034e+00
1.135648999999999909e+00
1.340999000000000052e+00
1.827728999999999937e+00
1.591660000000000075e+00
7.673489999999999478e-01
2.422353999999999896e+00
8.781299999999999661e-01
2.514466000000000090e+00
1.017708000000000057e+00
1.496564999999999923e+00
2.364914999999999878e+00
1.429988999999999955e+00
1.674133000000000093e+00
1.174673999999999996e+00
1.130614999999999926e+00
1.168593999999999911e+00
1.532229000000000063e+00
2.529593999999999898e+00
1.446763999999999939e+00
1.357607999999999926e+00
1.852378999999999998e+00
1.836681000000000008e+00
9.910949999999999482e-01
8.157689999999999664e-01
1.863282000000000105e+00
7.149199999999999999e-01
2.374054000000000109e+00
1.810138999999999943e+00
1.251908999999999939e+00
1.494602999999999904e+00
1.620711999999999930e+00
1.453275000000000095e+00
1.358438999999999952e+00
8.725490000000000190e-01
1.043585999999999903e+00
2.025605999999999796e+00
2.676994999999999791e+00
1.933716999999999908e+00
8.875809999999999533e-01
1.737158999999999898e+00
1.696693999999999924e+00
9.933539999999999592e-01
7.249989999999999490e-01
1.724960000000000049e+00
9.036929999999999685e-01
2.193004000000000175e+00
1.806305000000000049e+00
9.836580000000000323e-01
1.475845000000000073e+00
2.398172000000000192e+00
1.809990999999999906e+00
2.192635000000000112e+00
2.072591000000000072e+00
2.293941999999999926e+00
1.074851999999999919e+00
2.072159999999999780e+00
1.909040000000000070e+00
1.306604000000000099e+00
2.019302000000000152e+00
1.873985999999999930e+00
1.217462999999999962e+00
1.752914000000000083e+00
2.595407999999999937e+00
1.272793000000000063e+00
2.365848999999999869e+00
1.494083999999999968e+00
1.347790999999999961e+00
1.137399999999999967e+00
2.114627000000000034e+00
1.769614000000000020e+00
1.890050000000000008e+00
2.042810999999999932e+00
1.549010999999999916e+00
1.211824000000000012e+00
2.833183000000000007e+00
2.198847000000000218e+00
7.813350000000000017e-01
1.708151999999999893e+00
2.036944999999999784e+00
1.053771000000000013e+00
1.805790999999999924e+00
2.054664999999999964e+00
1.140341000000000049e+00
2.546889999999999876e+00
1.931278999999999968e+00
1.796988999999999947e+00
1.230059999999999931e+00
1.117334999999999967e+00
1.755130000000000079e+00
1.849544000000000077e+00
7.829049999999999621e-01
1.121493000000000073e+00
1.903318999999999983e+00
2.906934000000000129e+00
2.408761000000000152e+00
1.326999999999999957e+00
6.958130000000000148e-01
1.937170000000000059e+00
2.012909000000000059e+00
1.695611999999999897e+00
1.808977000000000057e+00
9.480140000000000233e-01
2.036687999999999832e+00
1.821336999999999984e+00
1.940946999999999978e+00
1.262540999999999913e+00
1.627377000000000073e+00
1.582003999999999966e+00
1.670195000000000096e+00
8.671440000000000259e-01
8.037980000000000125e-01
1.194287000000000099e+00
2.444761999999999880e+00
1.443688000000000082e+00
7.961160000000000458e-01
1.281595000000000040e+00
1.380657999999999941e+00
2.221601999999999855e+00
2.563505999999999840e+00
1.149966999999999961e+00
1.055746999999999991e+00
2.011028000000000038e+00
1.559020000000000072e+00
1.426428000000000029e+00
1.583374000000000059e+00
1.575511000000000106e+00
1.682465000000000099e+00
1.822715000000000085e+00
1.064219999999999944e+00
1.855102999999999946e+00
8.463749999999999885e-01
2.336427000000000032e+00
1.445794000000000024e+00
1.806937000000000015e+00
1.273010999999999893e+00
1.243897999999999948e+00
1.374379000000000017e+00
1.842389000000000054e+00
2.091673999999999811e+00
1.609463000000000088e+00
1.666117000000000070e+00
1.929896000000000056e+00
1.657254000000000005e+00
8.919899999999999496e-01
1.617145999999999972e+00
9.632730000000000459e-01
2.107931000000000221e+00
1.419121999999999995e+00
1.552227999999999941e+00
9.622009999999999730e-01
2.611333999999999822e+00
1.864325000000000010e+00
1.869194999999999940e+00
1.752086999999999950e+00
1.140468000000000037e+00
8.970540000000000180e-01
2.019003000000000103e+00
2.466505000000000170e+00
1.374881000000000020e+00
1.522100999999999926e+00
1.877712000000000048e+00
1.551562000000000108e+00
7.496080000000000521e-01
2.284050999999999831e+00
1.464699999999999891e+00
1.934576999999999991e+00
2.212155000000000094e+00
3.121774999999999967e+00
1.580570000000000030e+00
1.404700000000000060e+00
8.090100000000000069e-01
1.687855000000000105e+00
1.933704000000000089e+00
1.610571999999999893e+00
1.300342000000000109e+00
2.334458000000000144e+00
3.177515000000000089e+00
2.719485000000000152e+00
1.772097999999999951e+00
1.556542000000000092e+00
1.359342999999999968e+00
1.299682000000000004e+00
1.865361999999999965e+00
9.483249999999999735e-01
1.504005999999999954e+00
2.349397000000000180e+00
3.080303999999999931e+00
1.711119999999999974e+00
1.977532000000000068e+00
1.430927999999999978e+00
1.810480000000000089e+00
1.161429999999999962e+00
1.739017000000000035e+00
1.085124999999999895e+00
1.791951000000000072e+00
3.160597999999999796e+00
1.770869999999999944e+00
1.183583999999999969e+00
2.063006000000000117e+00
2.048547999999999814e+00
1.707724000000000020e+00
1.181381999999999932e+00
1.112896000000000107e+00
1.646514999999999951e+00
2.038841000000000125e+00
1.380714999999999915e+00
1.291017999999999999e+00
2.251444999999999919e+00
1.450877999999999890e+00
1.271428000000000003e+00
2.199790000000000134e+00
8.135240000000000249e-01
2.432376999999999789e+00
1.852122999999999964e+00
2.305499999999999883e+00
1.961373999999999951e+00
9.299899999999999833e-01
1.880832000000000059e+00
1.043638999999999983e+00
1.481119999999999992e+00
1.795922000000000018e+00
3.638779999999999792e-01
1.809776999999999969e+00
1.844028000000000000e+00
1.313941000000000026e+00
1.257141999999999982e+00
1.921032999999999991e+00
9.849890000000000034e-01
1.306089999999999973e+00
2.188657000000000075e+00
3.913320000000000132e-01
2.074117999999999906e+00
2.076004000000000183e+00
1.540415000000000090e+00
1.767576999999999954e+00
1.286826000000000025e+00
1.408954999999999957e+00
8.531990000000000407e-01
2.033730999999999955e+00
1.733958000000000110e+00
9.120099999999999874e-01
1.498283999999999949e+00
2.191755000000000120e+00
1.779562000000000088e+00
1.679912000000000072e+00
1.594568999999999903e+00
1.058222999999999914e+00
9.082160000000000233e-01
1.770664999999999933e+00
7.113599999999999923e-01
1.113882000000000039e+00
1.218026999999999971e+00
1.717319999999999958e+00
1.713692999999999911e+00
1.106260000000000021e+00
2.181655999999999818e+00
1.364908000000000010e+00
1.123728000000000060e+00
2.513647999999999882e+00
1.028361000000000081e+00
1.589061000000000057e+00
2.016788000000000025e+00
1.443006000000000011e+00
1.784227999999999925e+00
2.094412000000000162e+00
1.554882000000000097e+00
7.431119999999999948e-01
2.352266000000000190e+00
1.293209999999999971e+00
1.207654000000000005e+00
1.559431000000000012e+00
1.712412000000000045e+00
1.753868999999999900e+00
1.118465000000000042e+00
2.130454999999999988e+00
1.545401999999999942e+00
9.263350000000000195e-01
2.318671000000000149e+00
2.017351000000000116e+00
1.524005000000000054e+00
2.149418999999999969e+00
2.814445999999999781e+00
2.340392000000000028e+00
1.880867000000000067e+00
7.478249999999999620e-01
1.238019999999999898e+00
2.147705999999999893e+00
2.292908999999999864e+00
1.180355999999999961e+00
1.928849000000000036e+00
2.305934000000000150e+00
2.383532000000000206e+00
1.449418000000000095e+00
1.999784000000000006e+00
1.169165000000000010e+00
1.732317000000000107e+00
2.269969000000000126e+00
1.841288999999999954e+00
8.971209999999999463e-01
1.665278999999999954e+00
2.562936000000000103e+00
1.349099999999999966e+00
1.982979999999999965e+00
1.240436000000000094e+00
1.233713000000000060e+00
2.403290999999999844e+00
2.633647999999999989e+00
1.562076000000000020e+00
1.728936999999999946e+00
2.277287999999999979e+00
1.739268999999999954e+00
9.506989999999999608e-01
2.131193999999999811e+00
1.731649999999999912e+00
6.292609999999999593e-01
1.681152999999999897e+00
7.553269999999999706e-01
1.590861000000000081e+00
2.076293000000000166e+00
1.350875999999999966e+00
7.952649999999999997e-01
1.522394000000000025e+00
1.957016000000000089e+00
1.439985000000000070e+00
2.214875000000000149e+00
1.186614999999999975e+00
1.836343999999999976e+00
7.979349999999999499e-01
1.775431999999999899e+00
1.877936999999999967e+00
9.530610000000000470e-01
1.923281000000000018e+00
1.824988000000000055e+00
1.504316999999999904e+00
2.602522000000000002e+00
1.473349999999999937e+00
1.075102000000000002e+00
1.589679000000000064e+00
1.809995999999999938e+00
7.842729999999999979e-01
1.409440000000000026e+00
1.610511000000000026e+00
1.575903000000000054e+00
2.311634000000000189e+00
1.597977999999999899e+00
1.891121000000000052e+00
1.256345000000000045e+00
1.848500000000000032e+00
1.970588000000000006e+00
1.174520999999999926e+00
1.489605999999999986e+00
1.470725000000000060e+00
2.293368000000000073e+00
2.460688000000000208e+00
1.563117000000000090e+00
1.694781000000000093e+00
1.305412999999999935e+00
1.688515999999999906e+00
1.223106999999999944e+00
1.423840999999999912e+00
1.688758999999999899e+00
1.806831000000000076e+00
2.128169000000000199e+00
2.137484999999999857e+00
1.745308999999999999e+00
5.094570000000000487e-01
1.264423000000000075e+00
1.914964000000000111e+00
8.738169999999999549e-01
2.432275999999999883e+00
1.534639000000000086e+00
1.205921000000000021e+00
1.767074999999999951e+00
2.315154999999999852e+00
2.334074999999999900e+00
1.183213000000000070e+00
1.615750000000000020e+00
1.007368999999999959e+00
1.632389000000000090e+00
1.897154999999999925e+00
2.062375999999999987e+00
1.956857999999999986e+00
2.403112000000000137e+00
2.176178999999999863e+00
1.139890999999999988e+00
1.258569999999999967e+00
1.655515000000000070e+00
1.401968000000000103e+00
2.414985000000000159e+00
1.323865999999999987e+00
9.129150000000000320e-01
1.906848000000000098e+00
2.920300999999999814e+00
1.614517999999999898e+00
2.345378999999999881e+00
2.575254999999999850e+00
2.198964000000000141e+00
1.424490000000000034e+00
1.698225000000000096e+00
1.351194000000000006e+00
2.048204999999999831e+00
2.527445999999999859e+00
2.053838999999999970e+00
1.632141000000000064e+00
2.109722999999999793e+00
2.360996999999999790e+00
9.504920000000000035e-01
2.099920000000000009e+00
1.156396999999999897e+00
1.245816000000000034e+00
1.962806000000000051e+00
1.885971000000000064e+00
1.627145000000000064e+00
1.275489000000000095e+00
1.900954000000000033e+00
1.296934999999999949e+00
1.173062000000000049e+00
2.448576999999999781e+00
1.928874999999999895e+00
1.583096000000000059e+00
1.998957000000000095e+00
1.983502000000000098e+00
1.053552999999999962e+00
1.644316000000000111e+00
2.202456999999999887e+00
7.978690000000000504e-01
2.276877999999999957e+00
2.047283999999999882e+00
1.305311000000000110e+00
1.243910000000000071e+00
1.051040999999999892e+00
1.906620999999999899e+00
2.275398000000000032e+00
1.569663999999999948e+00
1.006162000000000001e+00
1.746742999999999935e+00
2.752533000000000118e+00
2.255917000000000172e+00
8.023519999999999541e-01
1.343102000000000018e+00
2.245120000000000005e+00
1.656562000000000090e+00
1.112308999999999992e+00
1.640857999999999928e+00
1.053860999999999937e+00
2.281540000000000123e+00
1.871445000000000025e+00
1.504078999999999944e+00
1.613151999999999919e+00
1.561301999999999968e+00
1.008226999999999984e+00
1.384228999999999932e+00
7.408979999999999455e-01
8.055120000000000058e-01
1.502073999999999909e+00
2.871478000000000197e+00
1.928703999999999974e+00
9.858919999999999906e-01
1.359283999999999937e+00
2.247943999999999942e+00
2.383738999999999830e+00
1.490925999999999974e+00
1.236399000000000026e+00
1.248903000000000096e+00
2.172797999999999785e+00
1.750391000000000030e+00
1.132700999999999958e+00
1.603860000000000063e+00
1.673940999999999901e+00
2.116947999999999830e+00
1.485352999999999923e+00
1.119639000000000051e+00
1.044175000000000075e+00
9.025619999999999754e-01
2.760734999999999939e+00
2.180540999999999840e+00
1.431610999999999967e+00
1.331784000000000079e+00
2.490238999999999869e+00
1.602479999999999905e+00
1.130894999999999984e+00
1.547398000000000051e+00
1.544559000000000015e+00
2.018352999999999842e+00
2.500366000000000088e+00
1.803058999999999967e+00
7.088349999999999929e-01
1.749061999999999895e+00
2.366519999999999957e+00
1.674204999999999943e+00
1.082697999999999938e+00
1.063471999999999973e+00
1.156290000000000040e+00
2.760334999999999983e+00
2.162332999999999839e+00
1.191456999999999988e+00
1.066993999999999998e+00
1.852147999999999906e+00
1.444871000000000016e+00
1.299080999999999930e+00
2.098606999999999889e+00
1.346171000000000006e+00
1.616503999999999941e+00
2.126501000000000197e+00
1.915129000000000081e+00
7.095569999999999933e-01
2.116162000000000099e+00
1.288556999999999952e+00
2.126536999999999900e+00
2.467877000000000098e+00
2.720270000000000188e+00
1.704707999999999890e+00
1.883748999999999896e+00
1.414268999999999998e+00
1.333123000000000058e+00
1.384762999999999966e+00
1.927448999999999968e+00
1.336468999999999907e+00
2.048359000000000041e+00
2.640578999999999787e+00
1.568278999999999979e+00
1.421337999999999990e+00
1.696017000000000108e+00
1.663731000000000071e+00
1.216312999999999978e+00
1.462722000000000078e+00
1.674717999999999929e+00
1.013158999999999921e+00
2.195059000000000093e+00
2.154005999999999865e+00
1.415686000000000000e+00
2.199069999999999858e+00
1.348619000000000012e+00
1.774607000000000046e+00
1.285757999999999956e+00
1.753641000000000005e+00
1.256550000000000056e+00
2.009113999999999844e+00
2.638139999999999930e+00
1.768747999999999987e+00
1.582254000000000049e+00
2.081351000000000173e+00
1.993103000000000069e+00
8.836270000000000513e-01
1.125450999999999979e+00
1.028081000000000023e+00
1.810500999999999916e+00
2.185249999999999915e+00
1.229899000000000076e+00
1.275876000000000010e+00
2.813077999999999967e+00
1.680681000000000092e+00
1.790558000000000094e+00
1.127375000000000016e+00
1.213634000000000102e+00
2.197473000000000010e+00
2.488977000000000217e+00
2.024195999999999884e+00
1.975414000000000003e+00
1.644357000000000069e+00
1.878192000000000084e+00
1.436098000000000097e+00
1.290864000000000011e+00
1.907200000000000006e+00
9.705059999999999798e-01
1.680325999999999986e+00
1.979710000000000081e+00
1.187184999999999935e+00
1.687311000000000005e+00
2.305283999999999889e+00
1.102695999999999898e+00
1.709888999999999992e+00
1.242439000000000071e+00
7.542729999999999713e-01
1.936895000000000033e+00
2.267491000000000145e+00
1.266073999999999922e+00
1.506636000000000086e+00
1.985740999999999978e+00
1.677961999999999954e+00
1.318924999999999903e+00
1.830241000000000007e+00
2.551115999999999939e+00
1.018154999999999921e+00
1.131248999999999949e+00
2.276473000000000191e+00
1.544165000000000010e+00
1.712682999999999955e+00
1.818500000000000005e+00
1.423098999999999892e+00
1.335123000000000060e+00
1.523674999999999891e+00
1.444457000000000102e+00
1.448493999999999948e+00
1.634852999999999890e+00
1.873480999999999952e+00
1.272961999999999927e+00
1.385888999999999927e+00
2.273406000000000038e+00
1.353283999999999931e+00
1.273039999999999949e+00
1.925102000000000091e+00
9.948989999999999778e-01
1.320931999999999995e+00
1.534990000000000077e+00
1.617380999999999958e+00
1.611243999999999899e+00
1.912903000000000020e+00
1.679534000000000082e+00
1.375358999999999998e+00
1.739956000000000058e+00
9.576320000000000388e-01
1.105774000000000035e+00
1.477667999999999981e+00
2.106825999999999866e+00
1.509076000000000084e+00
9.913239999999999830e-01
2.172169999999999934e+00
1.548502000000000045e+00
8.368320000000000203e-01
2.021034000000000219e+00
1.806507000000000085e+00
1.631664000000000003e+00
2.165214000000000194e+00
3.195044000000000217e+00
1.983271999999999924e+00
1.396176000000000084e+00
5.191059999999999564e-01
9.405810000000000004e-01
2.638131000000000004e+00
2.681770000000000209e+00
1.374730999999999925e+00
1.968714999999999993e+00
2.536866999999999983e+00
2.691336999999999868e+00
1.302170000000000050e+00
1.751328999999999914e+00
1.115221000000000018e+00
1.978302000000000005e+00
2.260956999999999883e+00
1.957707000000000086e+00
7.741369999999999640e-01
2.154968999999999912e+00
3.076785000000000103e+00
1.874926000000000093e+00
1.358872000000000080e+00
1.054715000000000069e+00
1.102695999999999898e+00
2.750443000000000193e+00
2.215612000000000137e+00
2.161478999999999928e+00
1.808154999999999957e+00
1.920784000000000047e+00
1.790386999999999951e+00
9.597080000000000055e-01
2.301454999999999806e+00
1.668166999999999955e+00
1.570661000000000085e+00
3.098113999999999812e+00
6.668380000000000418e-01
2.517685000000000173e+00
2.342560000000000198e+00
1.722720000000000029e+00
1.153005999999999975e+00
2.208086999999999911e+00
1.768434999999999979e+00
1.183669000000000082e+00
1.707972000000000046e+00
1.221803999999999890e+00
1.908573999999999993e+00
1.361841000000000079e+00
2.165277999999999814e+00
1.881156000000000050e+00
1.154789000000000065e+00
1.775533000000000028e+00
1.736432999999999893e+00
1.291568999999999967e+00
2.026963999999999988e+00
7.737939999999999818e-01
1.922068000000000110e+00
1.718490999999999991e+00
2.025866999999999862e+00
1.157863000000000087e+00
1.447082999999999897e+00
1.308874000000000093e+00
1.278637999999999941e+00
1.830567000000000055e+00
1.932023000000000046e+00
1.403065000000000007e+00
2.322566999999999826e+00
1.634009000000000045e+00
8.839599999999999680e-01
1.212788999999999895e+00
1.432997999999999994e+00
1.083541000000000087e+00
1.981173000000000073e+00
2.250750000000000028e+00
1.311906999999999934e+00
1.917227000000000015e+00
1.894616000000000078e+00
1.837331999999999965e+00
9.616860000000000408e-01
1.205370000000000053e+00
1.415016000000000052e+00
1.594649999999999901e+00
2.038705999999999907e+00
1.758793999999999969e+00
1.456414000000000097e+00
7.674400000000000110e-01
1.615893999999999942e+00
1.388384000000000063e+00
1.398689999999999989e+00
2.023378000000000121e+00
1.557871000000000006e+00
1.354773000000000005e+00
2.165061999999999820e+00
1.956679999999999975e+00
1.259735000000000049e+00
1.792659999999999920e+00
1.355012000000000105e+00
1.282245999999999997e+00
1.270240999999999953e+00
1.830575999999999981e+00
1.771684000000000037e+00
1.661443000000000003e+00
1.612732999999999972e+00
1.744957000000000091e+00
2.148319999999999952e-01
1.628857999999999917e+00
2.217229000000000116e+00
1.099868999999999986e+00
2.177795999999999843e+00
1.347266000000000075e+00
8.873109999999999609e-01
1.950023000000000062e+00
2.398463000000000012e+00
1.703483999999999998e+00
1.975103000000000053e+00
2.764143999999999934e+00
2.536653999999999964e+00
1.262661999999999951e+00
1.032710000000000017e+00
1.545225000000000071e+00
2.062333999999999889e+00
2.778627999999999876e+00
2.129258000000000095e+00
1.512901999999999969e+00
2.112919000000000214e+00
3.203863999999999823e+00
1.509298000000000028e+00
1.461273999999999962e+00
1.211715000000000098e+00
1.527155999999999958e+00
2.393102999999999980e+00
2.390127999999999808e+00
2.094301000000000190e+00
1.494491000000000014e+00
2.425987000000000116e+00
2.111035999999999913e+00
1.401356000000000046e+00
1.824707000000000079e+00
1.838562999999999947e+00
1.394560000000000022e+00
2.236944999999999961e+00
2.058778000000000219e+00
1.788049999999999917e+00
2.138538000000000050e+00
2.203543999999999947e+00
1.240887999999999991e+00
2.049554000000000098e+00
1.717770000000000019e+00
1.373906000000000072e+00
1.709619999999999918e+00
1.678040999999999894e+00
1.779522999999999966e+00
1.754251999999999923e+00
1.594694000000000056e+00
1.120737000000000094e+00
1.401218999999999992e+00
2.452329000000000203e+00
1.626363999999999921e+00
1.080834999999999990e+00
1.676115999999999939e+00
2.260549999999999837e+00
1.553930999999999951e+00
6.517239999999999700e-01
1.869197999999999915e+00
1.489030999999999993e+00
1.730175000000000018e+00
1.338689999999999936e+00
8.633060000000000178e-01
1.388460000000000027e+00
1.931202000000000085e+00
1.696315000000000017e+00
1.569922999999999957e+00
1.575614999999999988e+00
1.345863000000000032e+00
1.570092000000000043e+00
2.793215000000000003e+00
1.813976999999999951e+00
9.841330000000000355e-01
1.507025000000000059e+00
2.450943999999999789e+00
1.109604999999999952e+00
9.175290000000000390e-01
2.377822999999999798e+00
1.199642000000000097e+00
2.024287999999999865e+00
1.891145000000000076e+00
1.050538999999999890e+00
1.648843000000000059e+00
2.780019999999999936e+00
1.878255999999999926e+00
2.027029000000000192e+00
2.526276999999999884e+00
2.447902000000000022e+00
1.241487999999999925e+00
1.961810999999999972e+00
1.915418999999999983e+00
1.367809000000000053e+00
2.004364999999999952e+00
1.982585999999999959e+00
1.731476000000000015e+00
2.162992000000000026e+00
2.674138000000000126e+00
1.522826000000000013e+00
1.637310999999999961e+00
7.653400000000000203e-01
1.045068000000000108e+00
1.875776000000000110e+00
2.081531000000000020e+00
1.774075000000000069e+00
1.895010000000000083e+00
1.179098999999999897e+00
1.409195999999999893e+00
1.684415999999999913e+00
2.559970999999999997e+00
1.769425000000000026e+00
1.140595999999999943e+00
1.461994999999999933e+00
1.634395000000000042e+00
1.530883999999999912e+00
1.906878000000000073e+00
1.318680000000000074e+00
1.081943000000000099e+00
2.206357999999999819e+00
1.854519999999999946e+00
1.813876999999999962e+00
1.990367999999999915e+00
1.473333999999999921e+00
2.112591999999999803e+00
1.660930999999999935e+00
1.064721000000000029e+00
2.193108000000000057e+00
1.205756000000000050e+00
2.814670000000000005e+00
1.673750000000000071e+00
1.035044999999999993e+00
1.203125000000000000e+00
1.821908000000000083e+00
1.107021999999999951e+00
9.715279999999999472e-01
1.910887000000000002e+00
1.336945999999999968e+00
1.771775000000000100e+00
1.998224999999999918e+00
1.493903999999999899e+00
1.787654999999999994e+00
1.708844999999999947e+00
2.023676000000000030e+00


==> plots/data/f030_aes_5_check_10k/tvals_signed.txt <==
-2.927894000000000219e+00
1.787379999999999969e+00
2.899249999999999883e+00
-1.791870999999999992e+00
-1.532628000000000101e+00
-1.768056000000000072e+00
2.464427999999999841e+00
1.954428000000000054e+00
-1.359741000000000088e+00
-1.835185000000000066e+00
-2.374814999999999898e+00
3.003585000000000171e+00
9.625050000000000550e-01
-1.688204999999999956e+00
-1.462768000000000068e+00
-2.478489000000000164e+00
3.439055999999999891e+00
-8.336230000000000029e-01
-1.504698000000000091e+00
-1.504266000000000103e+00
1.636006999999999989e+00
3.041253000000000206e+00
-2.106752999999999876e+00
-2.068160999999999916e+00
-1.242917999999999967e+00
1.785106000000000082e+00
2.111323000000000061e+00
1.330383000000000093e+00
-2.097029000000000032e+00
-1.559325999999999990e+00
2.710080000000000044e+00
2.434416000000000135e+00
-1.409928999999999988e+00
-1.280545000000000044e+00
1.757730000000000015e+00
3.351564999999999905e+00
-9.156199999999999894e-01
-1.163027999999999951e+00
-2.279433000000000042e+00
-2.072316999999999965e+00
3.218468000000000107e+00
-1.986315999999999971e+00
-2.341940999999999828e+00
-1.812710000000000043e+00
-1.206609999999999960e+00
2.339541999999999788e+00
-1.704047000000000089e+00
-1.432596999999999898e+00
-1.268437999999999954e+00
2.746487000000000123e+00
2.006448999999999927e+00
-1.238094000000000028e+00
-3.065021999999999913e+00
1.004126999999999992e+00
3.105738999999999805e+00
-1.216441000000000106e+00
-1.346657999999999911e+00
-1.949950000000000072e+00
-1.329595000000000082e+00
3.228403000000000134e+00
-1.575487000000000082e+00
-1.014842000000000022e+00
-1.835293999999999981e+00
1.106430000000000025e+00
-1.006005999999999956e+00
-1.533133000000000079e+00
-1.344700999999999924e+00
-1.903102999999999989e+00
2.811873999999999985e+00
2.131153999999999993e+00
-1.362505999999999995e+00
-2.700868999999999964e+00
-1.294539000000000106e+00
1.986540999999999890e+00
-1.913162000000000029e+00
-1.354633999999999894e+00
-8.034109999999999863e-01
8.746180000000000065e-01
2.859942999999999902e+00
-8.690660000000000052e-01
-1.232010999999999967e+00
-3.044093000000000160e+00
-8.208520000000000261e-01
1.427532000000000023e+00
-1.769012000000000029e+00
1.251943999999999946e+00
-7.063199999999999479e-01
2.616229000000000138e+00
1.239900000000000002e+00
-1.808532000000000028e+00
-1.084591000000000083e+00
-2.670314999999999994e+00
1.995843000000000034e+00
-2.390366000000000213e+00
-1.360591000000000106e+00
-1.987983999999999973e+00
-1.406328000000000022e+00
3.237023000000000206e+00
-1.558570000000000011e+00
-1.373404999999999987e+00
-1.523196999999999912e+00
-1.267986000000000057e+00
2.152063000000000059e+00
-2.192280999999999924e+00
-1.377626999999999935e+00
-1.550529000000000046e+00
2.378118999999999872e+00
1.642376999999999976e+00
-1.461621999999999977e+00
-1.603083000000000036e+00
-2.005888000000000115e+00
-1.328141999999999934e+00
-2.070905999999999914e+00
-2.166875000000000107e+00
-1.525195999999999996e+00
-8.691870000000000429e-01
2.805041999999999813e+00
-2.807666999999999913e+00
-1.160120999999999958e+00
-1.679991000000000012e+00
-2.728756000000000181e+00
-1.813318999999999903e+00
-1.290032000000000068e+00
-1.772755999999999998e+00
-1.344889000000000001e+00
1.853075999999999945e+00
1.733946999999999905e+00
-2.321145000000000014e+00
-1.562419999999999920e+00
-1.199156000000000111e+00
1.761201999999999934e+00
-1.775951999999999975e+00
-2.383992000000000111e+00
-1.607823000000000002e+00
-1.791225000000000067e+00
2.335158999999999985e+00
-1.899597999999999898e+00
-2.405632000000000215e+00
-1.546799000000000035e+00
-1.889159000000000033e+00
-1.252914000000000083e+00
-2.486671999999999993e+00
-2.918292999999999804e+00
-1.856490999999999891e+00
1.344421000000000088e+00
1.479640000000000066e+00
-1.737662999999999958e+00
-1.367931000000000008e+00
-1.223821000000000048e+00
1.285752999999999924e+00
-2.042876000000000136e+00
-1.863372999999999946e+00
-2.453062000000000076e+00
1.478758000000000017e+00
2.534190000000000165e+00
-1.742521999999999904e+00
-1.968388000000000027e+00
-1.069723999999999897e+00
-9.577400000000000357e-01
1.731629000000000085e+00
-2.021417000000000019e+00
-2.571174000000000071e+00
-2.213493000000000155e+00
8.514580000000000481e-01
1.752243999999999913e+00
-2.145081999999999933e+00
-2.177439999999999820e+00
-1.393281999999999909e+00
1.414441000000000059e+00
1.357474000000000069e+00
-1.527571999999999930e+00
-2.016014999999999890e+00
-1.958545999999999898e+00
2.178354999999999819e+00
-1.544801000000000091e+00
-1.775458999999999898e+00
-1.997422000000000031e+00
1.467673999999999923e+00
1.830086000000000102e+00
-1.258313999999999933e+00
-2.506025999999999865e+00
-2.327723999999999904e+00
-8.305409999999999737e-01
1.864845000000000086e+00
-2.946102999999999916e+00
-1.494614000000000109e+00
-1.852764000000000078e+00
1.386746000000000034e+00
1.861679000000000084e+00
-2.011012000000000022e+00
-2.533012999999999959e+00
1.791749999999999954e+00
1.799120999999999970e+00
1.146706999999999921e+00
1.943429999999999991e+00
-1.574834999999999985e+00
-1.427824999999999900e+00
2.108518999999999810e+00
-2.287301999999999946e+00
-2.017897000000000052e+00
-2.563422999999999785e+00
-1.072291000000000105e+00
2.078034999999999854e+00
-2.891662999999999872e+00
-1.776545000000000041e+00
-1.854197000000000095e+00
1.231953999999999994e+00
1.364754000000000023e+00
-2.211431999999999842e+00
-2.799863000000000213e+00
-2.866702999999999779e+00
1.897769999999999957e+00
1.426949000000000023e+00
-2.272724999999999884e+00
1.376093000000000011e+00
-1.482772999999999897e+00
2.413533000000000150e+00
-2.593564000000000203e+00
-2.806811999999999863e+00
-2.577131000000000061e+00
-9.516440000000000454e-01
2.275722000000000023e+00
-2.159669000000000061e+00
-1.847428999999999988e+00
1.358730999999999911e+00
8.391279999999999850e-01
1.578959999999999919e+00
-2.377807999999999922e+00
-2.478054999999999897e+00
-3.157964999999999911e+00
1.615110000000000046e+00
1.308114999999999917e+00
-2.167368999999999879e+00
2.191555000000000142e+00
-1.886395999999999962e+00
2.225781000000000009e+00
-2.862713999999999981e+00
-2.321343000000000156e+00
-2.552805999999999909e+00
-1.600386000000000086e+00
2.034247999999999834e+00
-2.007817000000000185e+00
-1.865688999999999931e+00
1.671766000000000085e+00
-1.485394000000000103e+00
1.565471000000000057e+00
-3.053093000000000057e+00
-2.946693999999999924e+00
-2.797892000000000046e+00
1.196878000000000108e+00
1.227821000000000051e+00
1.700159999999999894e+00
-1.815172999999999925e+00
1.362564000000000108e+00
-1.506764999999999910e+00
-1.947190999999999894e+00
-1.780356999999999967e+00
-2.266192000000000206e+00
1.145369000000000081e+00
2.358314000000000021e+00
-1.865591999999999917e+00
2.428020000000000067e+00
-1.116230000000000055e+00
1.814351000000000047e+00
1.686225000000000085e+00
-1.684298999999999991e+00
-9.239009999999999723e-01
-2.120875999999999983e+00
1.315407999999999911e+00
1.400803000000000020e+00
-2.075562999999999825e+00
-1.192525999999999975e+00
-1.322791000000000050e+00
2.373336999999999808e+00
1.223802000000000056e+00
-2.181872999999999951e+00
-2.337450000000000028e+00
-1.749212999999999907e+00
2.136970999999999954e+00
-2.494740000000000180e+00
-1.832883000000000040e+00
-8.778589999999999449e-01
9.361230000000000384e-01
2.249207999999999874e+00
1.954998000000000014e+00
1.398225000000000051e+00
-2.493895000000000195e+00
1.247868999999999895e+00
1.051106000000000096e+00
-2.474330000000000140e+00
2.455594000000000054e+00
1.327185999999999977e+00
2.184514000000000067e+00
1.982552000000000092e+00
1.520567999999999920e+00
-1.383275000000000032e+00
-2.234802000000000177e+00
2.472392999999999841e+00
-2.369492999999999849e+00
-1.844343999999999983e+00
2.524185000000000123e+00
2.227259999999999796e+00
2.042072999999999805e+00
-1.769201999999999941e+00
1.799269999999999925e+00
-9.250699999999999479e-01
1.178595999999999977e+00
1.758674000000000071e+00
-2.975048999999999833e+00
-2.286878999999999884e+00
1.306810000000000027e+00
1.489398999999999917e+00
-1.579317000000000082e+00
-1.560338999999999920e+00
-1.345661999999999914e+00
-1.909159000000000050e+00
2.369647000000000059e+00
-2.042085000000000150e+00
-2.508370000000000211e+00
-1.790853999999999946e+00
-1.549139999999999961e+00
1.700169000000000041e+00
1.864733999999999892e+00
-1.486377999999999977e+00
-9.420060000000000100e-01
-9.848799999999999777e-01
1.957910999999999957e+00
-2.539632999999999807e+00
-2.147488000000000063e+00
2.387742999999999949e+00
1.434650999999999899e+00
1.927038999999999946e+00
-2.086284000000000027e+00
1.452487000000000084e+00
-1.231200999999999990e+00
2.243609999999999882e+00
-1.669723000000000068e+00
-2.537450000000000205e+00
-2.681083000000000105e+00
-1.598381000000000052e+00
1.755055000000000032e+00
-1.821982999999999908e+00
-2.129821000000000186e+00
1.627596000000000043e+00
-9.640830000000000233e-01
1.490936999999999957e+00
-2.553272000000000208e+00
-2.854357999999999951e+00
-2.084551999999999961e+00
1.744172000000000056e+00
-1.716529999999999889e+00
-1.916530000000000067e+00
-1.580599000000000087e+00
-1.313150999999999957e+00
1.884560999999999931e+00
-1.266871000000000080e+00
-2.344238999999999962e+00
-2.078892000000000184e+00
-2.128216000000000108e+00
2.462810000000000166e+00
-2.151743000000000183e+00
-2.193160999999999916e+00
-9.663040000000000518e-01
-9.914579999999999504e-01
2.107447000000000070e+00
-1.761406999999999945e+00
-1.478356999999999921e+00
-1.867506000000000110e+00
1.768022999999999900e+00
1.926600000000000090e+00
-2.244936000000000043e+00
-2.464090000000000114e+00
-6.703909999999999592e-01
2.233756000000000075e+00
-1.551816000000000084e+00
-2.114968000000000181e+00
-1.408609000000000000e+00
-1.626152999999999960e+00
2.215742999999999796e+00
1.045781000000000072e+00
-1.265678999999999998e+00
-1.599453999999999931e+00
1.506880999999999915e+00
2.181007999999999836e+00
-2.474235000000000184e+00
-2.014476999999999851e+00
-1.139005999999999963e+00
1.726955000000000018e+00
1.648125999999999980e+00
-1.944771999999999945e+00
-1.918638000000000066e+00
-1.195597000000000021e+00
2.615622999999999809e+00
1.082675999999999972e+00
-2.120684999999999931e+00
-2.020874000000000059e+00
-1.788701000000000096e+00
2.144714000000000009e+00
1.883968000000000087e+00
-2.279074000000000044e+00
-2.800750999999999991e+00
1.308948999999999918e+00
2.399741000000000124e+00
-1.987446000000000046e+00
-1.840767000000000042e+00
1.527047000000000043e+00
1.546403999999999890e+00
2.074635999999999925e+00
1.113887000000000072e+00
-1.502234000000000069e+00
-1.772115000000000107e+00
2.703269000000000144e+00
1.248861999999999917e+00
-1.884269999999999889e+00
-1.607110000000000039e+00
-1.294623000000000079e+00
2.285842000000000152e+00
2.050759999999999916e+00
-4.400560000000000027e-01
-1.217243000000000075e+00
-8.708869999999999667e-01
2.872047999999999934e+00
-1.571887000000000034e+00
-1.687491999999999992e+00
1.179419999999999913e+00
-8.452319999999999833e-01
1.972096000000000071e+00
1.809480999999999895e+00
-1.569571999999999967e+00
-1.841350999999999960e+00
2.439048999999999801e+00
1.721184000000000047e+00
-8.388550000000000173e-01
-1.530796000000000046e+00
2.036969000000000030e+00
2.286576000000000164e+00
2.259082999999999952e+00
1.016361999999999988e+00
-1.640284000000000075e+00
-1.510871999999999993e+00
2.970924000000000120e+00
-1.416738999999999971e+00
-1.156471000000000027e+00
-8.588729999999999976e-01
7.097780000000000200e-01
2.337829000000000157e+00
-1.229174999999999907e+00
-5.177810000000000468e-01
1.617140999999999940e+00
2.183552000000000159e+00
2.095232000000000205e+00
-1.611911000000000094e+00
-1.696206000000000103e+00
-1.155060999999999893e+00
1.969456000000000095e+00
-1.665564999999999962e+00
-1.409478999999999926e+00
-1.144508000000000081e+00
-2.473711000000000215e+00
2.936777000000000193e+00
-1.251579999999999915e+00
-9.594249999999999723e-01
-1.488181999999999894e+00
-1.329315999999999942e+00
1.472112000000000087e+00
-1.261759999999999993e+00
1.334319999999999951e+00
-1.521271000000000040e+00
2.295946999999999960e+00
1.676153999999999922e+00
1.235478000000000076e+00
-1.280108000000000024e+00
-1.697302000000000088e+00
2.364840000000000053e+00
-1.605542999999999942e+00
-1.604994999999999949e+00
5.880370000000000319e-01
-2.547219000000000122e+00
2.788228000000000151e+00
-1.025725999999999916e+00
-1.313752000000000031e+00
-1.681975999999999916e+00
-1.966472999999999915e+00
-1.289598000000000022e+00
-1.674476999999999993e+00
-8.789770000000000083e-01
-4.923170000000000046e-01
2.188893999999999895e+00
1.595226999999999951e+00
1.219556000000000084e+00
-2.250604000000000049e+00
-1.737489999999999979e+00
2.291504999999999903e+00
-1.682622000000000062e+00
-1.011992000000000003e+00
-9.233419999999999961e-01
-1.656258999999999926e+00
2.913638999999999868e+00
-2.325384000000000118e+00
1.191176999999999930e+00
1.484575999999999896e+00
-1.645742000000000038e+00
1.928136000000000072e+00
-1.656039999999999957e+00
-1.720898999999999957e+00
-9.895779999999999577e-01
1.295288999999999913e+00
2.047557999999999989e+00
-1.883286000000000016e+00
1.735837000000000074e+00
-1.058999000000000024e+00
-1.790623999999999993e+00
-1.014421000000000017e+00
-8.097229999999999706e-01
-6.429949999999999832e-01
-1.209192999999999962e+00
2.495477999999999863e+00
-1.669186999999999976e+00
-1.188598000000000043e+00
-1.698792999999999997e+00
-9.057070000000000398e-01
2.216107000000000049e+00
-9.213900000000000423e-01
8.552650000000000530e-01
-1.105466999999999977e+00
1.692185000000000050e+00
2.130058000000000007e+00
-1.432763999999999927e+00
1.826362000000000041e+00
-1.541975000000000096e+00
1.646829000000000098e+00
1.207759000000000027e+00
1.987532999999999994e+00
-1.470072000000000045e+00
-1.460801999999999934e+00
2.132969000000000115e+00
-2.352808000000000010e+00
-1.587617000000000056e+00
1.120859999999999967e+00
-1.023714000000000013e+00
1.844664000000000081e+00
-2.431414000000000186e+00
-2.829105000000000203e+00
-1.814084000000000030e+00
1.256423999999999985e+00
2.052815999999999974e+00
-1.728067000000000020e+00
-2.130125000000000046e+00
1.912198000000000064e+00
-4.997579999999999800e-01
-2.395214999999999872e+00
-2.163257000000000208e+00
-2.046098000000000194e+00
-1.617075000000000040e+00
2.158462999999999798e+00
-1.191632999999999942e+00
-1.304672999999999972e+00
-1.405690000000000106e+00
-1.672882999999999898e+00
2.033847000000000182e+00
-2.578265000000000029e+00
-2.999502999999999808e+00
-1.954666999999999932e+00
-1.257017000000000051e+00
2.048668000000000156e+00
-1.983014999999999972e+00
-2.207647000000000137e+00
-1.978822000000000081e+00
1.492734000000000005e+00
-1.557561999999999891e+00
-2.728985999999999912e+00
-3.085554999999999826e+00
-2.399805000000000188e+00
1.982369999999999965e+00
1.187481000000000009e+00
-1.945151999999999992e+00
-2.500007999999999786e+00
-8.965349999999999708e-01
1.436990999999999907e+00
-3.063858999999999888e+00
-2.993625000000000203e+00
-2.788677999999999990e+00
-1.176317000000000057e+00
2.383493000000000084e+00
-2.297352000000000061e+00
-1.263343000000000105e+00
-2.098036000000000012e+00
-1.160620999999999903e+00
-1.201327000000000034e+00
-2.809719999999999995e+00
-2.676362000000000130e+00
-2.791892999999999958e+00
1.972332999999999892e+00
-1.089876999999999985e+00
-2.220334999999999948e+00
-2.184293999999999958e+00
-1.607906000000000057e+00
1.733727000000000018e+00
-2.043001999999999985e+00
-2.581027999999999878e+00
-3.016869999999999941e+00
1.020105999999999957e+00
2.218938000000000077e+00
-2.761382999999999921e+00
-1.831673000000000107e+00
-2.357150999999999996e+00
-1.386055000000000037e+00
1.536867999999999901e+00
-2.066581999999999919e+00
-2.420221999999999873e+00
-2.628518999999999828e+00
1.565498999999999974e+00
9.441370000000000040e-01
-1.626902999999999988e+00
2.267846000000000029e+00
-2.347532999999999870e+00
2.806016000000000066e+00
-1.756091999999999986e+00
-3.103070000000000217e+00
-2.087893000000000221e+00
-1.423316000000000026e+00
2.085719000000000101e+00
2.271616999999999997e+00
2.005433000000000021e+00
2.133572000000000024e+00
1.457046000000000063e+00
2.003124999999999822e+00
1.354294000000000109e+00
-2.454654000000000114e+00
1.998567999999999900e+00
1.561196999999999946e+00
9.063499999999999890e-01
-2.294541999999999859e+00
2.505348999999999826e+00
-2.104508000000000045e+00
2.491633999999999904e+00
2.670164999999999900e+00
-9.929080000000000128e-01
-2.296826999999999952e+00
-2.043099000000000220e+00
1.758955000000000046e+00
-2.166592000000000073e+00
-1.916012999999999966e+00
-1.971039999999999903e+00
1.255106000000000055e+00
2.123527000000000164e+00
1.775271000000000043e+00
-2.658805999999999781e+00
-2.332216999999999985e+00
1.016297000000000006e+00
1.497233999999999954e+00
-2.703288999999999831e+00
-1.391393000000000102e+00
2.391538999999999859e+00
2.015083000000000180e+00
1.742938000000000098e+00
-1.339715999999999907e+00
-2.547571000000000030e+00
-1.326910999999999952e+00
2.371490000000000098e+00
-2.132817000000000185e+00
-2.446889000000000092e+00
2.220803000000000083e+00
-2.218506000000000089e+00
1.458317000000000085e+00
1.811293000000000042e+00
-1.209073999999999982e+00
-2.608972000000000069e+00
1.438952000000000009e+00
2.003220999999999918e+00
-2.468269999999999964e+00
-2.114107999999999876e+00
-2.167673999999999879e+00
2.000532000000000199e+00
-1.576561000000000101e+00
-1.837372999999999923e+00
-2.332304000000000155e+00
-2.092598999999999876e+00
2.304616999999999916e+00
-2.263307999999999875e+00
-2.743940999999999963e+00
-1.620246000000000075e+00
-1.938358000000000025e+00
1.365690000000000071e+00
-2.314630999999999883e+00
-1.881734999999999935e+00
-3.245207999999999871e+00
-8.493669999999999831e-01
1.586770000000000014e+00
-2.706777000000000211e+00
-3.078413999999999984e+00
-2.013189000000000117e+00
1.112972999999999990e+00
-1.785039000000000042e+00
-2.017148999999999859e+00
-1.974402999999999908e+00
-2.109837000000000184e+00
2.388036000000000048e+00
-1.601517999999999997e+00
-2.391071000000000168e+00
-2.165369000000000099e+00
1.851693000000000033e+00
1.333733999999999975e+00
-2.343445000000000000e+00
-1.472439000000000053e+00
-2.538543000000000216e+00
-8.036189999999999722e-01
1.831309999999999993e+00
-3.326001999999999903e+00
-2.902603000000000044e+00
-1.862907000000000091e+00
-1.248699000000000003e+00
1.249171999999999949e+00
-2.425486999999999949e+00
-1.948271000000000086e+00
-2.473939999999999806e+00
2.092572999999999794e+00
-2.159533000000000147e+00
-2.899668999999999830e+00
-2.210872999999999866e+00
2.465463999999999878e+00
1.348308999999999980e+00
1.680766999999999900e+00
-1.819145000000000012e+00
-1.644722999999999935e+00
5.985099999999999865e-01
1.589965000000000073e+00
-3.457574999999999843e+00
-2.492577999999999960e+00
-2.175774999999999793e+00
1.367612000000000050e+00
1.260354999999999892e+00
-1.995379999999999932e+00
-2.001361000000000168e+00
-2.519187000000000065e+00
2.108295000000000030e+00
-1.386149999999999993e+00
-2.641064000000000078e+00
-2.162393999999999927e+00
-1.920144999999999991e+00
1.132708999999999966e+00
1.691915999999999976e+00
-2.051203999999999805e+00
7.915769999999999751e-01
2.590680000000000205e-01
1.824478000000000044e+00
-2.838607999999999798e+00
-2.624610000000000110e+00
-2.471270000000000078e+00
1.952299999999999924e+00
1.323260000000000103e+00
1.182763000000000009e+00
-1.562259999999999982e+00
-7.301549999999999985e-01
2.193884000000000167e+00
1.288459000000000021e+00
-2.548748999999999931e+00
-2.426365999999999801e+00
2.350230999999999959e+00
1.935394000000000059e+00
2.047782000000000213e+00
-1.640287999999999968e+00
1.499482999999999899e+00
8.841759999999999620e-01
2.427124000000000059e+00
-2.685846999999999873e+00
-2.401527000000000189e+00
-1.994358999999999993e+00
1.839903999999999984e+00
8.903750000000000275e-01
-1.817225000000000090e+00
-2.118473999999999968e+00
-1.468499999999999917e+00
2.124791000000000096e+00
1.787720999999999894e+00
-2.336259000000000086e+00
-2.223165999999999976e+00
-2.537888000000000144e+00
2.181305000000000049e+00
1.559949999999999948e+00
1.473405999999999993e+00
-1.897855999999999987e+00
1.075946000000000069e+00
2.397422000000000164e+00
-2.372154999999999792e+00
-2.005722000000000005e+00
-1.593620999999999954e+00
1.204909999999999926e+00
1.776470999999999911e+00
-1.288262000000000018e+00
-1.711516999999999955e+00
-1.465241000000000016e+00
2.472913999999999835e+00
-1.401346999999999898e+00
-2.316345000000000098e+00
1.129947000000000035e+00
-1.641459999999999919e+00
2.749582999999999888e+00
-2.313597000000000126e+00
-2.045298999999999978e+00
-1.578691000000000066e+00
-2.068487000000000187e+00
2.474890999999999952e+00
-1.277501999999999915e+00
-2.028910000000000213e+00
-1.501031000000000004e+00
-7.931850000000000289e-01
-1.353738000000000108e+00
-1.526537999999999951e+00
-1.629702999999999902e+00
-1.518537999999999943e+00
2.259100000000000108e+00
-1.732339000000000073e+00
-2.357520000000000060e+00
-1.836149000000000031e+00
-1.132401999999999909e+00
1.988852999999999982e+00
-1.437802000000000024e+00
-8.325669999999999460e-01
-1.773652999999999924e+00
-1.384123999999999910e+00
2.820915999999999979e+00
-8.589999999999999858e-01
-1.540486000000000022e+00
-1.451254999999999962e+00
-7.518369999999999775e-01
1.466892000000000085e+00
-1.770291000000000059e+00
1.700533000000000072e+00
-2.446549999999999780e+00
2.342632000000000048e+00
1.584851999999999927e+00
-1.011360999999999954e+00
-1.479649999999999910e+00
-2.172578000000000120e+00
2.479141999999999957e+00
-1.588778999999999941e+00
-1.528288000000000091e+00
-2.354709999999999859e+00
-2.018587000000000131e+00
3.163333000000000172e+00
1.396654000000000062e+00
-1.529180999999999901e+00
-2.066599000000000075e+00
-9.441910000000000025e-01
1.919863000000000097e+00
-1.111963999999999952e+00
7.162560000000000038e-01
-1.683113000000000081e+00
2.421435999999999922e+00
2.030466999999999800e+00
-9.301620000000000443e-01
-1.716212999999999989e+00
-1.559315000000000007e+00
2.286648000000000014e+00
1.726798999999999973e+00
-7.184040000000000425e-01
1.796348000000000056e+00
-2.785226000000000202e+00
3.118387999999999938e+00
1.581992999999999983e+00
-1.313431000000000015e+00
-1.088473000000000024e+00
1.077706999999999971e+00
2.469088999999999867e+00
-1.329156000000000004e+00
-1.069185999999999970e+00
1.281258999999999926e+00
2.484389999999999876e+00
2.159680999999999962e+00
-8.692779999999999951e-01
-9.797230000000000105e-01
-2.162859000000000087e+00
2.289060000000000095e+00
1.576729000000000047e+00
-9.912029999999999452e-01
-1.093291999999999931e+00
-1.695739000000000107e+00
3.199892000000000181e+00
-2.167224000000000039e+00
1.903480999999999979e+00
-1.219457999999999931e+00
-1.410932999999999993e+00
2.263144000000000045e+00
-1.364432000000000089e+00
8.187219999999999498e-01
1.455788000000000082e+00
1.961073000000000066e+00
2.572153999999999829e+00
-1.551878000000000091e+00
-1.677043999999999979e+00
-1.097383999999999915e+00
-1.574551999999999952e+00
2.428784999999999972e+00
-1.109517000000000087e+00
-1.469804000000000110e+00
1.857156999999999947e+00
2.906700999999999979e+00
-1.882590999999999903e+00
-1.462094000000000005e+00
-1.472355000000000080e+00
-1.191451000000000038e+00
2.085415999999999936e+00
-1.926007000000000025e+00
-1.751962999999999937e+00
-1.066685000000000105e+00
1.535752999999999924e+00
2.481320000000000192e+00
-2.436974000000000196e+00
-1.042534999999999989e+00
-2.124566000000000177e+00
-1.708804999999999907e+00
-1.536564999999999959e+00
-2.482279000000000124e+00
-2.083759999999999835e+00
1.507031999999999927e+00
2.638672999999999824e+00
1.741641999999999912e+00
-1.830921999999999938e+00
-1.369477000000000055e+00
-7.319039999999999990e-01
-1.574581000000000008e+00
-2.075018000000000029e+00
-2.044265000000000221e+00
-1.199230999999999936e+00
1.750463000000000102e+00
2.235841999999999885e+00
-1.378673999999999955e+00
1.422809999999999908e+00
1.678207999999999922e+00
1.684714000000000045e+00
-1.448851000000000111e+00
-2.515524000000000093e+00
-1.733730999999999911e+00
-9.818280000000000340e-01
2.446203000000000127e+00
1.558233999999999897e+00
-2.130774999999999864e+00
-1.490661999999999932e+00
-1.192506999999999984e+00
-1.532138999999999918e+00
-2.518399000000000054e+00
-2.428544000000000036e+00
-2.219092999999999982e+00
1.173558000000000101e+00
2.476672999999999902e+00
-2.103059000000000012e+00
-2.364991999999999983e+00
8.988920000000000243e-01
6.958839999999999471e-01
-2.221633000000000191e+00
-1.697859999999999925e+00
-2.200282000000000071e+00
-1.657057999999999920e+00
2.479468999999999923e+00
1.425599000000000061e+00
-1.865477999999999970e+00
-1.795336999999999961e+00
7.955259999999999554e-01
2.541805999999999788e+00
-1.814028999999999892e+00
-1.865499000000000018e+00
-2.084382999999999875e+00
1.220668000000000086e+00
2.266378000000000004e+00
-2.381444000000000116e+00
-1.759999000000000091e+00
-1.706439000000000039e+00
1.258850000000000025e+00
1.989792000000000005e+00
1.314156000000000102e+00
-2.225392999999999954e+00
-2.420726000000000155e+00
1.892061999999999911e+00
1.742326000000000041e+00
-2.091453000000000007e+00
1.648160999999999987e+00
8.919559999999999711e-01
2.686507000000000200e+00
1.861625000000000085e+00
-1.633302000000000032e+00
-1.855682000000000054e+00
1.839464999999999906e+00
2.405323999999999796e+00
-1.561771000000000020e+00
2.311669999999999892e+00
-1.750526999999999944e+00
1.439267000000000074e+00
2.114063999999999943e+00
2.154179000000000066e+00
-1.487108000000000096e+00
-2.525123999999999924e+00
1.749470000000000081e+00
1.212485999999999953e+00
-2.474868999999999986e+00
2.582708999999999921e+00
-1.841823999999999906e+00
3.055946000000000051e+00
1.733403000000000027e+00
-2.934858000000000189e+00
-2.046056999999999793e+00
1.554335000000000022e+00
2.702859000000000123e+00
-1.900970000000000049e+00
-2.612359999999999793e+00
1.611674999999999969e+00
-1.498275000000000023e+00
1.593552000000000080e+00
1.201783000000000046e+00
-2.368416999999999994e+00
-2.403760000000000119e+00
1.678511000000000086e+00
1.921623999999999999e+00
-2.016417000000000126e+00
-2.431521000000000043e+00
1.906446000000000085e+00
2.807332999999999856e+00
1.751605999999999996e+00
-2.970175999999999927e+00
-2.181398999999999866e+00
-1.700703999999999994e+00
2.798817999999999806e+00
-1.922735000000000083e+00
2.719291999999999820e+00
1.981653000000000109e+00
-1.572829000000000033e+00
1.217058999999999891e+00
-2.505736000000000185e+00
-2.408567000000000125e+00
-2.102384999999999948e+00
1.071461999999999914e+00
1.671669999999999989e+00
-2.667946000000000151e+00
2.899465999999999877e+00
2.486336999999999797e+00
1.752931000000000017e+00
1.761983999999999995e+00
-2.619838999999999807e+00
-2.430957999999999952e+00
-2.916913000000000089e+00
2.454232000000000191e+00
-2.085215999999999958e+00
-2.123168999999999862e+00
-1.656797000000000075e+00
2.098037000000000152e+00
1.038079999999999892e+00
-2.003102000000000160e+00
-2.951585999999999821e+00
-2.606053000000000175e+00
7.299750000000000405e-01
1.876192000000000082e+00
-2.513475000000000126e+00
3.499146000000000090e+00
1.706015999999999977e+00
2.763736999999999888e+00
1.855251999999999901e+00
-2.089004999999999779e+00
-2.023927000000000032e+00
-2.240896999999999917e+00
2.520176000000000194e+00
1.606517999999999891e+00
2.333094000000000001e+00
3.328542000000000112e+00
3.186452000000000062e+00
2.226612999999999953e+00
3.219986000000000015e+00
2.303815000000000168e+00
1.634211000000000080e+00
1.156749999999999945e+00
2.112652000000000196e+00
-2.431198999999999888e+00
1.964669999999999916e+00
1.654549999999999965e+00
2.022473999999999883e+00
1.997725999999999891e+00
-1.769322999999999979e+00
-2.697728000000000126e+00
-2.392491999999999841e+00
2.380812000000000150e+00
1.205170000000000075e+00
-2.961180000000000145e+00
2.447187000000000001e+00
-8.299119999999999830e-01
2.581198999999999799e+00
1.516529000000000016e+00
1.360263000000000000e+00
-1.874219000000000079e+00
5.980910000000000393e-01
2.048526999999999987e+00
-2.646973000000000020e+00
-1.794083000000000094e+00
3.669017000000000195e+00
1.121685000000000043e+00
2.843363000000000085e+00
2.028471000000000135e+00
-1.485063000000000022e+00
-8.572079999999999700e-01
2.061380000000000212e+00
-1.419704999999999995e+00
-2.863375000000000004e+00
-1.756895000000000095e+00
1.577844999999999942e+00
2.529414000000000051e+00
-1.597070999999999907e+00
1.548261000000000109e+00
-2.445984000000000158e+00
-2.805150000000000143e-01
2.173938999999999844e+00
-3.184286999999999868e+00
-2.600251999999999786e+00
1.882835000000000036e+00
1.437791999999999959e+00
2.110692999999999930e+00
-3.012135999999999925e+00
8.997319999999999762e-01
-1.810149999999999926e+00
2.083479000000000081e+00
-1.196118000000000015e+00
-2.673757000000000161e+00
-2.602501000000000175e+00
3.563092999999999844e+00
2.230151000000000217e+00
1.604732000000000047e+00
-1.536443999999999921e+00
1.252374000000000098e+00
9.250260000000000149e-01
2.461199000000000137e+00
-2.159666000000000086e+00
-2.369790000000000063e+00
2.216085000000000083e+00
2.277607999999999855e+00
1.532486000000000015e+00
-1.915391000000000066e+00
-1.596022999999999969e+00
-1.768361999999999989e+00
2.323237000000000219e+00
-1.555849000000000038e+00
-2.377968000000000082e+00
-3.125001000000000140e+00
-1.608805999999999958e+00
1.718746000000000107e+00
-2.431700000000000195e+00
-1.932504999999999917e+00
-1.444018999999999942e+00
7.529879999999999907e-01
2.176671999999999940e+00
-2.323475000000000179e+00
-2.602539999999999853e+00
-2.103825000000000056e+00
2.841365000000000141e+00
1.089808000000000110e+00
-2.169957000000000136e+00
-2.203675000000000050e+00
-1.286507999999999985e+00
2.214787999999999979e+00
-1.620938999999999908e+00
-1.870138999999999996e+00
-2.106752000000000180e+00
2.658005999999999869e+00
2.278150000000000119e+00
1.674026999999999932e+00
-2.276145000000000085e+00
-2.288234999999999797e+00
7.777969999999999606e-01
2.907427999999999901e+00
-1.932747999999999911e+00
-1.767838999999999938e+00
1.487549000000000010e+00
2.696937000000000140e+00
1.477203999999999962e+00
-2.241385999999999878e+00
2.161791000000000018e+00
-1.789066999999999963e+00
2.273627999999999982e+00
1.915003000000000011e+00
-1.801263000000000059e+00
-1.426352999999999982e+00
1.925664999999999960e+00
2.793042999999999942e+00
1.896808999999999967e+00
-1.940347000000000044e+00
1.588297999999999988e+00
1.236226999999999965e+00
3.174214000000000091e+00
-2.007391999999999843e+00
-1.872160999999999964e+00
-1.541430000000000078e+00
1.697411000000000003e+00
1.964639999999999942e+00
2.308756999999999948e+00
-1.825593000000000021e+00
-1.708539999999999948e+00
2.201156999999999808e+00
2.488507999999999942e+00
-1.920010999999999912e+00
-1.582209999999999894e+00
1.692153999999999936e+00
2.701248000000000093e+00
1.458123000000000058e+00
1.805932000000000093e+00
-2.366890999999999856e+00
-2.656010999999999900e+00
3.344567000000000068e+00
-1.751937000000000078e+00
-1.826259000000000077e+00
-1.853784000000000098e+00
-6.308550000000000546e-01
1.998270999999999908e+00
-2.567521999999999860e+00
-1.296324000000000032e+00
1.572767000000000026e+00
2.117388000000000048e+00
2.302436999999999845e+00
-2.210900999999999783e+00
-2.007859999999999978e+00
-1.864449000000000023e+00
2.452036999999999800e+00
1.972817000000000043e+00
2.082911999999999875e+00
-1.787468000000000057e+00
-2.399042000000000119e+00
3.152587000000000028e+00
-2.062870999999999899e+00
-1.357158000000000087e+00
-1.375032999999999950e+00
-5.184170000000000167e-01
2.301466000000000012e+00
-1.876689000000000052e+00
1.612424000000000079e+00
1.752370999999999901e+00
2.475203000000000042e+00
2.358770999999999951e+00
-2.061306999999999778e+00
-1.054616999999999916e+00
-1.102411999999999948e+00
2.661655999999999800e+00
2.504712000000000049e+00
1.447907999999999973e+00
8.373990000000000045e-01
-1.692412000000000027e+00
2.940633000000000052e+00
1.867574000000000067e+00
-2.013764000000000109e+00
-1.843828000000000022e+00
-9.263599999999999612e-01
2.419391000000000069e+00
-1.833557000000000103e+00
1.352848000000000050e+00
-7.125700000000000367e-01
2.591460999999999792e+00
2.612970999999999933e+00
-1.377966000000000024e+00
-8.789019999999999611e-01
-1.358522999999999925e+00
2.914285000000000014e+00
-1.071889000000000092e+00
-1.683718000000000048e+00
1.989066999999999918e+00
-1.476081999999999894e+00
3.572848000000000024e+00
1.793701999999999908e+00
-1.438641999999999976e+00
8.971280000000000365e-01
-1.003892999999999924e+00
2.263171999999999962e+00
-1.955163999999999902e+00
-1.149785999999999975e+00
-1.177848999999999924e+00
2.016162000000000010e+00
2.602913000000000032e+00
-1.181211999999999929e+00
-1.265263000000000027e+00
1.388938000000000006e+00
1.379709000000000074e+00
-1.908037999999999901e+00
-1.914638000000000062e+00
-9.727040000000000131e-01
1.019703000000000026e+00
3.105595000000000105e+00
1.766599999999999948e+00
4.583180000000000032e-01
9.620720000000000383e-01
-1.700032999999999905e+00
2.052353999999999790e+00
-1.867447999999999997e+00
-1.263358999999999899e+00
1.570650000000000102e+00
1.996013999999999955e+00
2.877781999999999840e+00
-1.561587000000000058e+00
-1.012602999999999920e+00
-9.336119999999999974e-01
1.570896999999999988e+00
2.986394999999999911e+00
2.170436000000000032e+00
-1.011296999999999890e+00
1.196922999999999959e+00
2.561685999999999908e+00
2.320780000000000065e+00
-1.485276999999999958e+00
-1.116381000000000068e+00
-9.627080000000000082e-01
2.877037000000000067e+00
-1.109820000000000029e+00
-2.319065999999999850e+00
-1.925089999999999968e+00
8.137419999999999654e-01
2.741560000000000219e+00
-1.358425999999999911e+00
-1.227705000000000046e+00
7.788549999999999640e-01
-7.880639999999999867e-01
-2.582692999999999905e+00
-1.830689999999999928e+00
-1.311175999999999897e+00
-1.084333999999999909e+00
2.544690000000000119e+00
-2.332349999999999923e+00
-1.808062000000000058e+00
7.904250000000000442e-01
-1.575186999999999893e+00
2.646573000000000064e+00
-2.644048000000000176e+00
1.050092000000000025e+00
1.123178000000000010e+00
1.259656000000000109e+00
2.783420000000000005e+00
-1.786175000000000068e+00
-1.931346000000000007e+00
-1.038591999999999960e+00
1.322869999999999990e+00
2.202182999999999780e+00
-1.462965000000000071e+00
-1.772672000000000025e+00
-1.628608000000000056e+00
1.935483999999999982e+00
1.435980999999999952e+00
-2.351710999999999885e+00
-1.753789000000000042e+00
1.465983000000000036e+00
2.414379999999999971e+00
-2.710602000000000178e+00
-2.882649999999999935e+00
-2.573106999999999811e+00
-7.222530000000000339e-01
3.053539999999999921e+00
-1.851855999999999947e+00
-1.913583000000000034e+00
-1.572548000000000057e+00
-1.454830999999999985e+00
2.013771999999999895e+00
-2.134412000000000198e+00
-2.250620000000000065e+00
-2.513250000000000206e+00
1.664015000000000022e+00
2.077659000000000145e+00
-2.109785000000000021e+00
-1.677669999999999995e+00
-1.554437999999999986e+00
2.574411000000000005e+00
-2.010581999999999869e+00
-2.234643999999999853e+00
-2.649369000000000085e+00
-1.285554000000000086e+00
3.093792999999999793e+00
-1.622651999999999983e+00
-1.865833999999999993e+00
-1.445032000000000094e+00
2.115752000000000077e+00
2.346257000000000037e+00
-2.636270000000000113e+00
-2.706344999999999779e+00
-2.960335999999999856e+00
1.408066999999999958e+00
2.060261000000000120e+00
-2.625519999999999854e+00
1.493263999999999925e+00
-1.606611000000000011e+00
2.342484999999999928e+00
-2.398414999999999964e+00
-2.724079000000000139e+00
-2.532271999999999856e+00
-1.611158000000000090e+00
2.980354000000000170e+00
-1.515714000000000006e+00
-1.936833999999999945e+00
1.775017999999999985e+00
1.712952000000000030e+00
1.756015000000000104e+00
-2.555028000000000077e+00
-2.633610000000000007e+00
-3.527899999999999814e+00
1.471948000000000034e+00
2.000717999999999996e+00
-2.835637000000000185e+00
2.485968999999999873e+00
-3.071407999999999916e+00
1.437262999999999957e+00
-2.500294999999999934e+00
-2.274293999999999816e+00
-2.703774000000000122e+00
-1.593947999999999920e+00
2.987279000000000018e+00
-1.225233999999999934e+00
-2.351850999999999914e+00
2.288056000000000090e+00
-1.774621000000000004e+00
2.109818999999999889e+00
1.616551000000000071e+00
-2.113182000000000116e+00
-2.770547000000000093e+00
1.208857999999999988e+00
2.130835999999999952e+00
2.488487000000000116e+00
-1.951421000000000072e+00
1.593091999999999953e+00
1.722774999999999945e+00
-2.273833999999999911e+00
-2.520265000000000200e+00
-2.976036999999999821e+00
-1.938501000000000030e+00
2.578575999999999979e+00
1.083976000000000051e+00
-2.924614000000000047e+00
-2.203596000000000110e+00
-2.157150999999999819e+00
1.710385999999999962e+00
2.009886999999999979e+00
1.179944000000000104e+00
-2.908846000000000043e+00
6.821129999999999693e-01
1.782381999999999911e+00
-2.397785999999999973e+00
-2.351996999999999893e+00
1.773741999999999930e+00
1.795085000000000042e+00
2.738383999999999929e+00
-1.773875000000000091e+00
-2.360440999999999789e+00
-2.574589000000000016e+00
1.943605999999999945e+00
-1.178306999999999993e+00
-2.450318999999999914e+00
-1.467603999999999909e+00
1.672039999999999971e+00
1.503395999999999955e+00
1.616562999999999972e+00
-1.882571999999999912e+00
-3.411232000000000042e+00
-1.069711000000000078e+00
1.854737999999999998e+00
-3.077532999999999852e+00
1.998186000000000018e+00
-1.808116999999999974e+00
1.655620000000000092e+00
1.909802999999999917e+00
-2.316085000000000171e+00
-1.823399999999999910e+00
-2.672976999999999936e+00
2.404058000000000028e+00
-8.529740000000000100e-01
-2.517475000000000129e+00
-2.445504000000000122e+00
-2.384644000000000208e+00
2.855532999999999877e+00
1.199759000000000020e+00
1.791833000000000009e+00
-1.631394000000000011e+00
-1.477533999999999903e+00
2.404945000000000110e+00
-3.204571000000000058e+00
-2.123600999999999850e+00
-2.192502999999999869e+00
-7.010939999999999950e-01
1.628376000000000046e+00
-2.164981000000000044e+00
-2.177614999999999856e+00
-3.222083000000000030e+00
2.095124000000000208e+00
-1.828418000000000099e+00
-2.815281000000000144e+00
-2.681334999999999802e+00
-1.446353000000000000e+00
1.935766000000000098e+00
-2.681843000000000199e+00
-2.114469999999999850e+00
-2.008875999999999884e+00
-1.181127999999999956e+00
2.630250999999999895e+00
-2.680015000000000036e+00
-2.390979000000000187e+00
-2.021300999999999792e+00
2.334503000000000217e+00
-1.126962999999999937e+00
-2.313276999999999806e+00
-1.607275999999999927e+00
-2.060093999999999870e+00
1.576311000000000018e+00
-1.931669999999999998e+00
-2.675276999999999905e+00
-2.090479000000000198e+00
-1.948387000000000091e+00
1.910238000000000103e+00
-2.060861000000000054e+00
-1.885431000000000079e+00
-1.900667000000000106e+00
-9.591960000000000486e-01
2.348904000000000103e+00
-2.983925000000000161e+00
-3.345472000000000001e+00
-2.271999000000000102e+00
2.039172999999999902e+00
-8.923499999999999766e-01
-2.395267000000000035e+00
-2.035766999999999882e+00
-1.428303000000000100e+00
1.499276999999999971e+00
-2.166949999999999932e+00
-3.225569999999999826e+00
-2.538551000000000002e+00
-2.396580000000000155e+00
2.667222999999999900e+00
-2.410832999999999782e+00
-2.464841999999999977e+00
-1.671429000000000054e+00
-1.065147999999999984e+00
2.537392000000000092e+00
-2.136744000000000199e+00
-2.954753999999999881e+00
-2.419849000000000139e+00
1.053473000000000104e+00
1.508903000000000105e+00
-2.931395999999999891e+00
-2.121550000000000047e+00
-1.992763000000000062e+00
1.296786999999999912e+00
-2.101325999999999805e+00
-3.206754000000000104e+00
-3.109500000000000153e+00
-2.649080999999999797e+00
2.218860999999999972e+00
-1.907421999999999951e+00
2.080853999999999981e+00
-2.145309000000000133e+00
-1.253984999999999905e+00
2.553862000000000076e+00
-2.476087999999999845e+00
-3.265249999999999986e+00
-2.391996999999999929e+00
1.786656999999999940e+00
1.654743000000000075e+00
-2.245908000000000015e+00
-2.323496000000000006e+00
-2.396819999999999951e+00
1.396655999999999898e+00
1.681403999999999899e+00
-3.169408999999999921e+00
-3.117202999999999946e+00
-2.275185000000000013e+00
1.744277000000000077e+00
-1.968911000000000078e+00
-2.302182999999999868e+00
-2.390770999999999979e+00
-1.632277999999999896e+00
2.894820999999999867e+00
-1.978909999999999947e+00
-3.056826000000000043e+00
-2.565840000000000121e+00
-1.816848000000000019e+00
1.961344999999999894e+00
-2.664299999999999891e+00
-2.165815999999999963e+00
-2.668363999999999958e+00
2.087841000000000058e+00
1.886953000000000102e+00
-3.096080999999999861e+00
-3.317963999999999913e+00
-3.278036000000000172e+00
-1.343085000000000084e+00
-2.106332999999999789e+00
-1.018345999999999973e+00
-1.502137999999999973e+00
-2.138341000000000047e+00
3.138888999999999818e+00
-1.546602999999999950e+00
-2.500529999999999919e+00
-1.988849000000000089e+00
-1.978043999999999913e+00
2.302852000000000121e+00
-2.264161999999999786e+00
-2.086599999999999788e+00
-1.902657999999999960e+00
1.896130000000000093e+00
2.365302999999999933e+00
-2.183740999999999932e+00
-2.987760999999999889e+00
-2.820653000000000077e+00
1.901461999999999986e+00
-1.193411000000000000e+00
-2.376491000000000131e+00
-1.548202999999999996e+00
-2.156833999999999918e+00
3.156080000000000219e+00
-1.572114999999999929e+00
-2.481470999999999982e+00
-2.384237999999999857e+00
-1.256173999999999902e+00
-1.600613000000000063e+00
-1.897928999999999977e+00
-1.128830000000000000e+00
-1.554092000000000029e+00
-1.193964000000000025e+00
2.724731999999999932e+00
-1.822575999999999974e+00
-2.145105000000000040e+00
-1.128846000000000016e+00
1.306176999999999921e+00
-7.134639999999999871e-01
2.114508999999999972e+00
1.279889000000000054e+00
-2.256813000000000180e+00
3.095963999999999938e+00
-1.817187000000000108e+00
-1.229778000000000038e+00
-1.624557000000000029e+00
1.019935000000000036e+00
1.712517000000000067e+00
-1.839769999999999905e+00
-1.866811999999999916e+00
1.930223000000000022e+00
2.123493999999999993e+00
2.698735999999999802e+00
-1.236900000000000110e+00
9.096830000000000194e-01
-9.350249999999999950e-01
1.512401000000000106e+00
2.404818999999999818e+00
-2.482781999999999822e+00
1.411640999999999924e+00
-1.895272000000000068e+00
2.911585999999999785e+00
1.531814000000000009e+00
-1.417502000000000040e+00
-1.238129000000000035e+00
-8.011439999999999673e-01
2.924666000000000210e+00
-1.178328999999999960e+00
1.347299000000000024e+00
1.035314000000000068e+00
-1.563901999999999903e+00
2.700689999999999813e+00
-1.251074000000000019e+00
-7.311400000000000121e-01
-1.375431000000000070e+00
1.496623999999999954e+00
2.519460000000000033e+00
-1.242869000000000002e+00
1.254186000000000023e+00
1.895828000000000069e+00
2.701998999999999818e+00
-2.125723999999999947e+00
-1.085655000000000037e+00
1.027214000000000071e+00
-1.415937999999999919e+00
3.147346000000000199e+00
-1.516516999999999893e+00
1.178377999999999926e+00
-1.453982000000000108e+00
-2.242710999999999899e+00
3.133281999999999901e+00
-1.777495000000000047e+00
-1.283611000000000057e+00
-1.792038999999999938e+00
-1.291860000000000008e+00
2.613453999999999944e+00
-1.213249000000000022e+00
-1.630403000000000047e+00
1.268858999999999959e+00
2.130160000000000053e+00
2.052306000000000186e+00
-1.449556000000000067e+00
-1.254807999999999923e+00
-1.787614000000000036e+00
3.484671000000000074e+00
-1.320805999999999925e+00
-1.751098999999999961e+00
-1.693947000000000092e+00
1.322889999999999899e+00
3.199972999999999956e+00
-2.198427999999999827e+00
-1.661046999999999940e+00
-1.278327999999999909e+00
-1.021349000000000062e+00
2.658557000000000059e+00
1.886535999999999991e+00
-1.276026000000000105e+00
-1.193076000000000025e+00
2.267463999999999924e+00
2.383065000000000211e+00
-1.738825999999999983e+00
8.716990000000000016e-01
-1.401861999999999941e+00
2.810941999999999830e+00
-1.544642999999999988e+00
-2.542116000000000042e+00
-1.901969999999999938e+00
-1.020526999999999962e+00
3.223530999999999924e+00
-1.735773000000000010e+00
-1.725584000000000007e+00
-1.440015000000000045e+00
-9.464850000000000207e-01
-2.623063999999999840e+00
-2.790542999999999996e+00
-2.517352999999999952e+00
-2.116033999999999970e+00
1.922878000000000087e+00
2.141547000000000089e+00
-1.586640000000000050e+00
-1.579825000000000035e+00
-1.779838999999999949e+00
2.241055999999999937e+00
-2.420456000000000163e+00
-3.089612999999999943e+00
-1.818535000000000013e+00
-1.280539000000000094e+00
3.208169999999999966e+00
-1.974410999999999916e+00
-2.197438000000000002e+00
1.605199000000000042e+00
8.172869999999999857e-01
-1.728717999999999977e+00
-2.439690999999999832e+00
-2.277722999999999942e+00
-1.972458999999999962e+00
1.990002000000000049e+00
2.116124000000000116e+00
-1.993530999999999942e+00
-1.855939999999999923e+00
-1.569460000000000077e+00
1.324638999999999900e+00
-2.373831000000000024e+00
-2.924780999999999853e+00
-2.567988999999999855e+00
-9.032379999999999853e-01
3.388040000000000163e+00
-1.667100999999999944e+00
1.346946999999999894e+00
-1.558761999999999981e+00
-1.395572000000000035e+00
1.687362999999999946e+00
-2.307733999999999952e+00
-1.619397999999999893e+00
-1.527206999999999981e+00
1.945991999999999944e+00
2.247263999999999928e+00
-2.371474000000000082e+00
-1.625272999999999968e+00
-1.567220999999999975e+00
2.207035999999999998e+00
-1.949951999999999908e+00
-3.295831999999999873e+00
-3.258948999999999874e+00
-1.717319999999999958e+00
2.831582000000000043e+00
-1.462555999999999967e+00
-2.050094000000000083e+00
-1.880279999999999951e+00
-2.125802000000000191e+00
1.488634000000000013e+00
-1.648943999999999965e+00
-2.805857000000000046e+00
-3.090915999999999997e+00
-1.164406000000000052e+00
2.348397999999999985e+00
-1.923294999999999977e+00
-2.069370000000000154e+00
-2.791697000000000095e+00
2.132134999999999891e+00
-1.993222999999999967e+00
-2.490184000000000175e+00
-2.442470000000000141e+00
-2.077859000000000123e+00
2.276854999999999851e+00
-1.273600999999999983e+00
-2.193602999999999970e+00
-1.317649000000000070e+00
-1.660336999999999952e+00
2.786723999999999979e+00
1.546513000000000027e+00
-2.768745000000000012e+00
1.861774000000000040e+00
-1.394252000000000047e+00
2.179193999999999853e+00
-2.465863999999999834e+00
-2.545275000000000176e+00
-1.910797999999999996e+00
1.741063000000000027e+00
-2.337206999999999812e+00
-1.970358999999999972e+00
-3.057478999999999836e+00
-2.362819000000000003e+00
2.248727999999999838e+00
-1.394163000000000041e+00
-2.873574000000000073e+00
-2.300232999999999972e+00
-1.554581999999999908e+00
2.343929000000000151e+00
1.735816000000000026e+00
-2.960939999999999905e+00
-2.651450999999999780e+00
-1.154924999999999979e+00
2.280161000000000104e+00
-2.383026000000000089e+00
-2.300056999999999796e+00
2.785137999999999892e+00
1.114829999999999988e+00
1.834635000000000016e+00
-2.257191999999999865e+00
-2.973965000000000192e+00
-1.917170999999999959e+00
2.283472999999999864e+00
1.280653000000000041e+00
-2.816971000000000114e+00
-1.939575000000000049e+00
-2.321886999999999812e+00
1.721025999999999945e+00
-2.014114000000000182e+00
-2.256327999999999889e+00
-3.098662000000000027e+00
-1.013824999999999976e+00
2.293925000000000214e+00
-2.407443999999999917e+00
-2.451105000000000089e+00
-2.050936000000000092e+00
1.314295999999999909e+00
1.062624999999999931e+00
-2.069490000000000052e+00
-2.382394000000000123e+00
-2.726393999999999984e+00
1.863056999999999963e+00
1.142662000000000067e+00
-2.622832999999999970e+00
1.936298000000000075e+00
1.695122000000000018e+00
2.954718999999999873e+00
-2.362832000000000043e+00
-2.169687999999999839e+00
-2.898060000000000080e+00
-1.004926999999999904e+00
2.289099999999999913e+00
-2.705058999999999880e+00
-2.729347000000000190e+00
3.298649999999999860e+00
1.525295000000000067e+00
1.287857000000000030e+00
-2.352545999999999804e+00
-1.844259000000000093e+00
-2.081662999999999819e+00
2.207405000000000062e+00
1.631801000000000057e+00
-2.402355000000000018e+00
1.748304999999999998e+00
2.782045000000000101e+00
3.213271999999999906e+00
1.588316000000000061e+00
2.141739999999999977e+00
-2.005590000000000206e+00
-4.858879999999999866e-01
2.620988999999999791e+00
-2.295694999999999819e+00
-2.747449000000000030e+00
-2.030514000000000152e+00
8.433439999999999825e-01
2.504116999999999926e+00
-2.228946000000000094e+00
2.345527000000000140e+00
-2.770303999999999878e+00
1.299975000000000103e+00
-1.333247999999999989e+00
-3.192870000000000097e+00
-2.718834999999999891e+00
2.709131999999999874e+00
2.511153999999999886e+00
1.732963000000000031e+00
-1.170932000000000084e+00
-1.340297999999999989e+00
-6.752690000000000081e-01
2.836090000000000000e+00
-1.797417000000000042e+00
-2.680480000000000196e+00
-2.482324000000000197e+00
2.164991000000000110e+00
2.255259999999999820e+00
-2.085299000000000014e+00
-2.864295999999999953e+00
-2.727994999999999948e+00
1.716547000000000045e+00
1.932026999999999939e+00
-3.019845999999999808e+00
-2.859595999999999805e+00
-2.175177999999999834e+00
1.433902000000000010e+00
-1.929783000000000026e+00
-3.049414000000000069e+00
-2.299075999999999897e+00
-2.475756000000000068e+00
2.730123999999999995e+00
-2.067193000000000058e+00
-3.420014999999999805e+00
-2.953882000000000119e+00
2.983603000000000005e+00
7.612039999999999917e-01
-2.029180999999999901e+00
-2.999303999999999970e+00
-2.149354999999999905e+00
-1.221406999999999909e+00
-1.792515999999999998e+00
-3.115486999999999895e+00
-3.204000000000000181e+00
-2.265728999999999882e+00
1.878300999999999998e+00
-1.590885000000000105e+00
-1.872551999999999994e+00
-1.916225000000000067e+00
-1.105167000000000010e+00
3.039022000000000112e+00
-2.001437999999999828e+00
-3.536887000000000114e+00
-2.583953000000000166e+00
-1.947835999999999901e+00
2.031829999999999803e+00
2.125827999999999829e+00
-1.853264999999999940e+00
-2.038965000000000138e+00
9.759370000000000545e-01
1.835706999999999978e+00
-3.340005999999999808e+00
-3.034135000000000026e+00
-2.786366000000000120e+00
1.790025999999999895e+00
2.075204999999999966e+00
-1.814610000000000056e+00
-2.668346000000000107e+00
6.316770000000000440e-01
2.628944000000000170e+00
-2.124163999999999941e+00
-2.899350000000000094e+00
-2.582234000000000140e+00
1.790257999999999905e+00
2.641912000000000038e+00
2.033009999999999984e+00
-1.188981000000000066e+00
-1.510313999999999934e+00
1.612109000000000014e+00
2.474825000000000053e+00
-2.845883000000000163e+00
-2.542504000000000097e+00
-2.911884000000000139e+00
1.630832000000000059e+00
6.269599999999999618e-01
-2.924617000000000022e+00
-1.966588000000000003e+00
-2.779098999999999986e+00
2.504630999999999830e+00
-1.725268999999999942e+00
-2.917517000000000138e+00
-2.719707000000000097e+00
-2.391601999999999784e+00
-2.248219000000000189e+00
-1.093042000000000069e+00
-1.683538999999999897e+00
-1.598073000000000077e+00
-1.563712999999999909e+00
2.245369000000000170e+00
-2.870623000000000147e+00
-2.567197000000000173e+00
-2.113766000000000034e+00
1.337485000000000035e+00
2.218916999999999806e+00
1.055428999999999951e+00
-2.097338000000000147e+00
-1.710612000000000021e+00
2.544449000000000183e+00
-1.753174000000000010e+00
-2.938333999999999779e+00
-2.137170999999999932e+00
-1.535541999999999963e+00
2.205135999999999985e+00
1.804272000000000098e+00
2.011680999999999830e+00
-1.920325999999999977e+00
-1.377393000000000089e+00
3.057204000000000033e+00
-1.417594999999999938e+00
-2.613408000000000175e+00
-1.660166000000000031e+00
1.416579000000000033e+00
1.821561999999999903e+00
-2.558107999999999826e+00
-2.374820999999999849e+00
-2.001656999999999798e+00
2.516951999999999856e+00
-1.734731999999999941e+00
-2.613233000000000139e+00
-2.329527999999999821e+00
-2.081034999999999968e+00
-2.063795999999999964e+00
-2.261852999999999891e+00
-1.901567000000000007e+00
-2.073627999999999805e+00
1.316089999999999982e+00
2.816864999999999952e+00
-1.636484000000000050e+00
-2.472729999999999873e+00
-1.972027999999999892e+00
-1.786394999999999955e+00
-1.082411000000000012e+00
-2.588436000000000181e+00
2.165310999999999986e+00
-2.386592999999999964e+00
2.719269000000000158e+00
1.953367000000000075e+00
-1.868624000000000063e+00
-1.574294000000000082e+00
-1.657948999999999895e+00
3.056865999999999861e+00
-2.144909000000000177e+00
-2.074352000000000196e+00
1.857420000000000071e+00
-1.735694000000000070e+00
3.062762000000000207e+00
-1.107056999999999958e+00
-2.142996999999999819e+00
-1.944153000000000020e+00
-2.597017999999999827e+00
-7.315350000000000463e-01
-2.472379999999999800e+00
-1.938457000000000097e+00
-2.212096999999999980e+00
2.493278000000000105e+00
2.037068000000000101e+00
-1.472016999999999909e+00
-1.638290000000000024e+00
-1.875404999999999989e+00
2.959128999999999898e+00
-1.572951999999999906e+00
-1.913084999999999924e+00
1.804710000000000036e+00
-1.981402000000000108e+00
3.442231000000000041e+00
-1.452730999999999995e+00
-1.009711000000000025e+00
-1.101050000000000084e+00
-1.328510000000000080e+00
2.073193999999999981e+00
-1.738850000000000007e+00
-1.904484999999999983e+00
-1.968286999999999898e+00
2.353311000000000153e+00
2.402651000000000092e+00
-1.993967000000000045e+00
-1.749357000000000051e+00
-1.340294000000000096e+00
2.709497999999999962e+00
-1.935208999999999957e+00
-2.003423000000000176e+00
-1.938901999999999903e+00
-1.217205000000000092e+00
3.554863999999999802e+00
-1.767563999999999913e+00
-9.231000000000000316e-01
-1.746240000000000014e+00
-1.149383999999999961e+00
2.630354000000000081e+00
5.842249999999999943e-01
-1.298235000000000028e+00
1.759459000000000106e+00
2.336171000000000220e+00
3.043435000000000112e+00
-2.047635000000000094e+00
-1.187496000000000107e+00
-7.991570000000000062e-01
2.334337999999999802e+00
1.633694999999999897e+00
-1.518750999999999962e+00
-1.348095999999999961e+00
1.905426000000000064e+00
3.504272999999999971e+00
-1.863888999999999907e+00
-1.863045000000000062e+00
-1.504839000000000038e+00
1.352327000000000057e+00
2.196102999999999916e+00
-1.981994000000000034e+00
-1.566786000000000012e+00
-1.274623000000000062e+00
1.648109999999999964e+00
2.472468000000000110e+00
-1.892114999999999991e+00
-1.271589999999999998e+00
-1.140146000000000104e+00
1.482388999999999957e+00
-2.540472999999999981e+00
-2.009562999999999988e+00
-1.613575999999999899e+00
-1.250822000000000100e+00
3.447367999999999988e+00
-1.488051000000000013e+00
-2.267867999999999995e+00
-8.046400000000000219e-01
1.085722000000000076e+00
2.028369999999999784e+00
-1.750979000000000063e+00
-2.358581000000000039e+00
-1.864487999999999923e+00
2.097865000000000091e+00
2.396917000000000186e+00
1.369343999999999895e+00
-1.955324000000000062e+00
-1.105814999999999992e+00
1.353447999999999984e+00
-1.981008000000000102e+00
-2.234894000000000158e+00
-2.152369000000000199e+00
-1.299582000000000015e+00
3.000161999999999995e+00
-1.732113000000000014e+00
-1.713942000000000077e+00
-2.024893000000000054e+00
-1.242896000000000001e+00
2.699364999999999792e+00
-2.065452000000000066e+00
-1.818055999999999894e+00
-2.219262000000000068e+00
1.868875999999999982e+00
2.585836000000000023e+00
-1.721000000000000085e+00
-1.226213999999999915e+00
-1.068891000000000036e+00
2.217318000000000122e+00
-2.161967000000000194e+00
-2.546553999999999984e+00
-2.308256999999999781e+00
-1.514984000000000108e+00
2.714980000000000171e+00
-1.650806999999999913e+00
-1.965140000000000109e+00
-2.055788000000000171e+00
7.976379999999999582e-01
-1.644751999999999992e+00
-2.689538999999999902e+00
-2.217439999999999856e+00
-2.611193999999999793e+00
-1.679121000000000086e+00
2.177764999999999951e+00
-2.058819999999999872e+00
-2.327418000000000209e+00
-2.227146999999999988e+00
1.557876999999999956e+00
2.907652999999999821e+00
-2.153452000000000144e+00
-1.709411999999999932e+00
-1.646687000000000012e+00
2.414562000000000097e+00
-1.522270999999999930e+00
-2.751825999999999883e+00
-1.812769000000000075e+00
-2.111756999999999884e+00
2.715403999999999929e+00
-2.083623999999999921e+00
-3.054616000000000220e+00
-2.771701999999999888e+00
-1.263994999999999980e+00
2.701226000000000127e+00
-1.954844999999999944e+00
-2.310179999999999900e+00
-1.844427999999999956e+00
-1.538975999999999900e+00
-1.504995000000000083e+00
-3.478422999999999821e+00
-2.654303000000000079e+00
-3.127031999999999812e+00
1.543150999999999939e+00
8.667829999999999702e-01
-3.005990999999999858e+00
-2.745077999999999907e+00
-2.772356999999999960e+00
1.617901000000000034e+00
-1.738844000000000056e+00
-2.580160999999999927e+00
-2.572932999999999915e+00
-2.357110000000000039e-01
2.327154999999999863e+00
-2.613280000000000047e+00
-3.587617999999999974e+00
-3.266345999999999972e+00
1.217986999999999931e+00
-1.661245000000000083e+00
-3.465103000000000044e+00
-3.717569999999999819e+00
-3.301431000000000004e+00
1.584086000000000105e+00
-1.027168000000000081e+00
-3.107841000000000076e+00
-2.933237000000000094e+00
-1.928128000000000064e+00
1.544869000000000048e+00
-2.487893000000000132e+00
-3.273598999999999926e+00
-3.444351999999999858e+00
-7.004110000000000058e-01
2.639276999999999873e+00
-2.051848999999999812e+00
2.509408000000000083e+00
-2.023338999999999999e+00
1.111920000000000019e+00
1.621552000000000104e+00
1.663181999999999938e+00
-2.514022999999999897e+00
-2.219880999999999993e+00
1.500191999999999970e+00
1.447680000000000078e+00
-3.357317000000000107e+00
2.939872999999999958e+00
2.645017999999999869e+00
3.251869000000000121e+00
2.605951999999999824e+00
-3.057627999999999791e+00
-2.287170999999999843e+00
-1.040531000000000095e+00
2.704702000000000162e+00
-2.094298000000000215e+00
-2.637633999999999812e+00
-2.579613000000000156e+00
1.985683000000000087e+00
1.692790999999999935e+00
1.746488000000000040e+00
-2.868171999999999944e+00
-2.512659000000000198e+00
1.181340000000000057e+00
-1.513730000000000020e+00
-2.955414000000000208e+00
2.693343000000000043e+00
-1.773376999999999981e+00
3.101090000000000124e+00
-2.043061999999999934e+00
1.259085000000000010e+00
-2.548186999999999980e+00
-1.550723999999999991e+00
2.723898999999999848e+00
-2.420501999999999931e+00
-2.778547999999999796e+00
2.995337000000000138e+00
1.277711999999999959e+00
2.990416000000000185e+00
2.106989000000000001e+00
1.680266999999999955e+00
-1.405246999999999913e+00
-1.048689999999999900e+00
1.863100999999999896e+00
-2.988062999999999914e+00
-2.331939000000000206e+00
-2.552792999999999868e+00
2.174476999999999993e+00
2.273067000000000171e+00
2.089580000000000215e+00
-2.706491000000000202e+00
-1.939624000000000015e+00
2.721297999999999995e+00
-1.744213999999999931e+00
-3.006097000000000019e+00
-2.050539999999999807e+00
6.109440000000000426e-01
2.316419999999999924e+00
-2.868892999999999915e+00
-1.625499999999999945e+00
-2.872905999999999960e+00
8.604070000000000329e-01
1.573890000000000011e+00
-3.021473999999999993e+00
-3.256441000000000141e+00
2.782830000000000137e+00
1.191481999999999930e+00
1.769991000000000092e+00
-2.881092999999999904e+00
-2.244822999999999791e+00
-1.221243999999999996e+00
2.898041000000000089e+00
1.046618999999999966e+00
-3.598282999999999898e+00
-2.291790000000000216e+00
2.616658000000000150e+00
1.643164000000000069e+00
1.796753000000000045e+00
-1.255324000000000106e+00
-1.887197000000000013e+00
1.984132999999999925e+00
2.175692999999999877e+00
-2.893714000000000119e+00
-3.459852999999999845e+00
-2.144868000000000219e+00
1.569814999999999960e+00
1.814262000000000041e+00
-2.247666000000000164e+00
-2.026584000000000163e+00
-1.389073000000000002e+00
2.578431999999999835e+00
-2.226430999999999827e+00
-3.136435999999999780e+00
-2.838438000000000017e+00
-1.504272000000000054e+00
1.256634000000000029e+00
-2.403738999999999848e+00
-2.711183999999999816e+00
-1.854154000000000080e+00
-1.124570999999999987e+00
1.929280000000000106e+00
-2.642447999999999908e+00
-3.008462000000000192e+00
-2.764553999999999956e+00
1.537182999999999966e+00
2.386610999999999816e+00
-2.048678000000000221e+00
-2.111148000000000025e+00
6.302919999999999634e-01
2.839897999999999811e+00
-2.275532999999999806e+00
-2.648572999999999844e+00
-2.785832000000000086e+00
-1.977530999999999928e+00
2.442804999999999893e+00
-1.914603999999999973e+00
-2.112956000000000056e+00
-1.705365999999999937e+00
1.453422999999999909e+00
2.593887000000000054e+00
-2.235613999999999990e+00
-2.690608000000000111e+00
-3.058647000000000116e+00
-1.566869000000000067e+00
-1.233935000000000004e+00
-2.945599000000000078e+00
-2.131520000000000081e+00
-1.840406999999999904e+00
2.308094999999999786e+00
-1.695346999999999937e+00
-2.982028000000000123e+00
-3.330769999999999786e+00
-2.236985999999999919e+00
-1.844402000000000097e+00
1.415918000000000010e+00
-2.753054999999999808e+00
-1.879032000000000036e+00
-1.087526999999999910e+00
2.653785000000000061e+00
-2.447229999999999794e+00
-2.775873999999999953e+00
-3.307955000000000201e+00
-1.912770999999999999e+00
1.012027000000000010e+00
-3.124308999999999781e+00
-2.691813999999999929e+00
-2.632624999999999993e+00
2.041249999999999787e+00
-1.583792000000000089e+00
-3.410003000000000117e+00
-3.823789000000000105e+00
-3.934581999999999802e+00
-2.121563000000000088e+00
-3.061487000000000069e+00
-3.216111999999999860e+00
-2.467440999999999995e+00
-1.220942999999999889e+00
2.857499999999999929e+00
-2.646323000000000203e+00
-3.292101000000000166e+00
-3.515950000000000131e+00
-2.128832000000000058e+00
1.077074000000000087e+00
1.682660999999999962e+00
-2.119235000000000202e+00
-2.241798999999999875e+00
1.879315000000000069e+00
-2.539613999999999816e+00
-2.950228000000000073e+00
-2.804216999999999960e+00
-2.493367999999999807e+00
2.962019999999999875e+00
-1.093258000000000063e+00
-2.748133999999999855e+00
-2.170322999999999780e+00
-1.880444000000000004e+00
2.910639999999999894e+00
-2.238500000000000156e+00
-2.524770999999999876e+00
-2.661739999999999995e+00
1.186007000000000033e+00
1.908023000000000025e+00
-1.955306999999999906e+00
-1.844124000000000096e+00
2.061824000000000101e+00
1.843469999999999942e+00
-1.914549999999999974e+00
-2.853868999999999989e+00
-2.808262000000000036e+00
-2.798792999999999864e+00
2.388020000000000032e+00
-1.318303999999999920e+00
-1.996226999999999974e+00
-1.600429000000000102e+00
-1.523864000000000107e+00
2.996395000000000142e+00
-1.217786999999999953e+00
-2.475607999999999809e+00
-2.699977000000000071e+00
8.829080000000000261e-01
2.074479999999999880e+00
-1.783079999999999998e+00
2.501262999999999792e+00
-1.633815000000000017e+00
2.391423000000000076e+00
-1.934974999999999890e+00
-1.707880000000000065e+00
-1.718375999999999904e+00
-2.373809000000000058e+00
2.342773000000000216e+00
9.403190000000000159e-01
-1.409502999999999950e+00
-1.787177000000000016e+00
-1.982455000000000078e+00
3.294135999999999953e+00
-1.492941999999999991e+00
-2.310608000000000217e+00
-1.957025999999999932e+00
-1.404171999999999976e+00
2.502164000000000055e+00
-1.797088999999999936e+00
-1.272257999999999889e+00
-1.029978000000000060e+00
1.858074000000000003e+00
1.642055000000000042e+00
-1.620179000000000036e+00
-2.441035999999999984e+00
-2.742624000000000173e+00
1.697489999999999943e+00
-1.671621000000000024e+00
-2.472350000000000048e+00
2.221042000000000183e+00
-1.672331000000000012e+00
3.379915000000000003e+00
-1.497665999999999942e+00
-1.513223999999999902e+00
-8.365059999999999718e-01
-1.239509999999999890e+00
2.324018000000000139e+00
1.553304999999999936e+00
-1.784210999999999991e+00
2.665725000000000122e+00
2.048456999999999972e+00
2.808508999999999922e+00
-1.668479000000000045e+00
-1.368608999999999964e+00
-5.681129999999999791e-01
1.939021000000000106e+00
-2.115483999999999920e+00
-2.717245999999999828e+00
-1.571285999999999961e+00
-1.407648000000000010e+00
3.260244999999999838e+00
-1.753354999999999997e+00
-1.512928999999999968e+00
-1.377971000000000057e+00
-1.130317999999999934e+00
-1.624789999999999957e+00
-2.400491000000000152e+00
-2.448620000000000019e+00
-1.741640999999999995e+00
1.963729000000000058e+00
2.647980000000000000e+00
-2.213302000000000103e+00
-9.763979999999999881e-01
-1.166401000000000021e+00
1.352675000000000072e+00
3.064366000000000145e+00
-9.127020000000000133e-01
1.383070999999999939e+00
1.644668999999999937e+00
3.285806000000000004e+00
-2.388332999999999817e+00
-1.831418999999999908e+00
6.064119999999999511e-01
1.487918000000000074e+00
2.629215999999999998e+00
-1.052443000000000017e+00
-1.600284999999999958e+00
1.418506000000000045e+00
1.971773999999999916e+00
2.677296000000000120e+00
-1.483667999999999987e+00
-1.752653999999999934e+00
-1.142428999999999917e+00
-1.221896000000000093e+00
-2.002857999999999805e+00
-2.375134000000000079e+00
-2.307262000000000146e+00
-1.343380000000000019e+00
2.895516999999999896e+00
-2.087064999999999948e+00
-1.803296000000000010e+00
-1.683567999999999953e+00
-1.153941000000000106e+00
-1.653048000000000073e+00
-2.745426000000000144e+00
-9.961240000000000094e-01
-1.964137999999999940e+00
1.405421000000000031e+00
2.598564999999999792e+00
-1.492579000000000100e+00
-1.666585999999999901e+00
-6.846079999999999943e-01
2.242299000000000042e+00
-2.256699999999999928e+00
-1.952422000000000102e+00
-2.363252000000000130e+00
-1.358783000000000074e+00
2.370988000000000095e+00
-1.486583999999999905e+00
-2.102879000000000165e+00
-1.987214000000000036e+00
7.469360000000000444e-01
1.430490000000000039e+00
-3.053926000000000140e+00
-3.251701999999999870e+00
-2.941024000000000083e+00
-1.404956000000000094e+00
2.685226999999999808e+00
-2.084347999999999868e+00
-1.724393000000000065e+00
-1.747309000000000001e+00
1.546141999999999905e+00
1.517759000000000080e+00
-3.073313000000000184e+00
-2.564211999999999936e+00
-1.407396000000000091e+00
2.418403000000000080e+00
1.514026000000000094e+00
-2.122524999999999995e+00
1.659704999999999986e+00
-8.885399999999999965e-01
3.459443999999999964e+00
-1.462715999999999905e+00
-2.661159000000000052e+00
-3.154136999999999968e+00
-1.336926000000000059e+00
2.837797999999999821e+00
-1.782186999999999966e+00
-1.646219000000000099e+00
-1.934301999999999966e+00
-9.726759999999999851e-01
-2.528563999999999812e+00
-2.158491000000000160e+00
-2.234341999999999828e+00
-2.083299999999999930e+00
2.126284000000000063e+00
1.579536000000000051e+00
-2.670990000000000197e+00
-1.838467000000000073e+00
-2.049538000000000082e+00
3.415547999999999806e+00
-1.754771000000000081e+00
-2.417051999999999978e+00
-2.952643000000000129e+00
-8.623830000000000107e-01
2.774376999999999871e+00
-1.674325999999999981e+00
-2.522975999999999885e+00
1.303449000000000080e+00
-9.106849999999999667e-01
-2.722615999999999925e+00
-1.373923000000000005e+00
-2.384876999999999914e+00
-2.533478999999999814e+00
1.891103999999999896e+00
-1.375062999999999924e+00
2.563718999999999859e+00
-2.300838000000000161e+00
-2.751050999999999913e+00
2.879827999999999832e+00
-2.979146000000000072e+00
-1.361706000000000083e+00
-2.509723999999999844e+00
-1.156725000000000003e+00
3.027725000000000222e+00
-1.646479000000000026e+00
-2.821311000000000124e+00
1.697988000000000053e+00
-9.859219999999999651e-01
2.634234000000000187e+00
-2.316317999999999877e+00
-2.777632999999999797e+00
-2.844008999999999787e+00
1.155508999999999897e+00
-1.115528000000000075e+00
-2.289944000000000202e+00
-2.068894999999999929e+00
2.124585999999999864e+00
1.209494000000000069e+00
1.410971999999999893e+00
-2.972872000000000181e+00
-3.353501000000000065e+00
-1.133377999999999997e+00
2.875224999999999920e+00
-1.024137000000000075e+00
2.742815999999999921e+00
1.907311999999999896e+00
-1.405651999999999902e+00
1.858519000000000032e+00
1.407302000000000053e+00
-1.280505999999999922e+00
-2.451909000000000116e+00
1.989513000000000087e+00
2.016488999999999976e+00
-2.673604999999999787e+00
-2.705359000000000069e+00
-2.148423999999999889e+00
2.521195000000000075e+00
-2.134017000000000053e+00
-2.517367000000000132e+00
-1.951281000000000043e+00
-1.095215999999999967e+00
2.897730000000000139e+00
-9.835009999999999586e-01
-2.598371000000000208e+00
-2.821523000000000003e+00
-1.758123000000000102e+00
1.061782999999999921e+00
-2.693633000000000166e+00
-2.617700000000000138e+00
-3.706401000000000057e+00
-1.034454999999999902e+00
1.717594000000000065e+00
-2.851513999999999882e+00
-2.701964999999999950e+00
-1.744032999999999944e+00
1.791007000000000016e+00
2.868186000000000124e+00
1.715564000000000089e+00
-1.535757000000000039e+00
-1.536963999999999997e+00
2.960532999999999859e+00
1.371687000000000101e+00
-2.822589999999999932e+00
2.336002999999999830e+00
2.107321999999999917e+00
2.437555999999999834e+00
-2.003925000000000178e+00
-2.000894999999999868e+00
-1.981953999999999994e+00
1.584829999999999961e+00
2.459162000000000070e+00
-2.766932999999999865e+00
-2.978403999999999829e+00
-2.533926999999999818e+00
1.627226000000000061e+00
1.872141999999999973e+00
-2.544029000000000096e+00
-2.896955000000000169e+00
-2.894931000000000143e+00
2.293956999999999802e+00
-1.364204999999999890e+00
-3.378102000000000160e+00
-2.902547000000000210e+00
2.521004000000000023e+00
1.435033000000000003e+00
1.371669000000000027e+00
-1.452369000000000021e+00
-1.708917999999999937e+00
8.049269999999999481e-01
2.406308000000000114e+00
-2.702774999999999928e+00
-3.086330999999999936e+00
-2.859933999999999976e+00
1.718968999999999969e+00
1.191594999999999960e+00
-2.151181999999999928e+00
-2.458943999999999797e+00
-1.841560000000000086e+00
2.685534999999999783e+00
-1.910735000000000072e+00
-3.037497000000000114e+00
-2.518135000000000012e+00
-2.077811000000000075e+00
1.363253000000000048e+00
-2.518250999999999795e+00
-2.509758000000000155e+00
-2.204985000000000195e+00
1.006013000000000046e+00
2.365902000000000172e+00
-2.862547999999999870e+00
-3.257728999999999875e+00
-2.603477999999999959e+00
-1.196560000000000068e+00
-1.035568999999999962e+00
-8.382659999999999556e-01
-1.858444999999999903e+00
-1.013254000000000099e+00
2.303329000000000182e+00
-2.949921999999999933e+00
-3.253261000000000180e+00
-2.786944999999999784e+00
1.128387000000000029e+00
2.987023000000000206e+00
-1.520416999999999907e+00
-1.789660000000000029e+00
-2.558355000000000157e+00
-8.638019999999999587e-01
2.532220999999999833e+00
-2.468377999999999961e+00
-3.924819999999999975e+00
-2.683555999999999830e+00
1.433875000000000011e+00
1.442817000000000016e+00
2.157817000000000096e+00
-2.093144999999999811e+00
-2.005269999999999886e+00
2.095126000000000044e+00
-2.369683999999999902e+00
-3.075045999999999946e+00
-3.064257000000000009e+00
-1.913813999999999904e+00
3.038810999999999929e+00
6.219989999999999686e-01
1.516712000000000060e+00
-3.030749000000000137e+00
-9.940879999999999717e-01
2.370922000000000196e+00
-2.790205999999999964e+00
-3.568262999999999963e+00
-3.413476999999999872e+00
9.966869999999999896e-01
2.168223999999999929e+00
-1.038111000000000006e+00
-1.073369999999999935e+00
-2.406623000000000179e+00
2.127685000000000048e+00
-1.468550000000000022e+00
-3.037510999999999850e+00
-3.071219000000000143e+00
-2.640054000000000123e+00
2.602828999999999837e+00
1.367062999999999917e+00
-1.976873000000000102e+00
1.378902000000000072e+00
-1.359126000000000056e+00
3.184063000000000088e+00
-1.498150000000000093e+00
-3.270863999999999994e+00
-3.101609999999999978e+00
-1.338135999999999992e+00
2.307304999999999939e+00
-2.418534000000000184e+00
-2.122034999999999894e+00
-2.072687000000000168e+00
1.563382000000000049e+00
-1.648806999999999912e+00
-2.726255000000000095e+00
-3.330611999999999906e+00
-3.164378999999999831e+00
1.906301999999999941e+00
-2.119793000000000038e+00
-2.515089999999999826e+00
-2.100546000000000024e+00
-1.244046999999999903e+00
3.327271999999999785e+00
1.256499999999999950e+00
-3.799687000000000037e+00
-2.589351999999999876e+00
-1.854071999999999942e+00
1.777770000000000072e+00
3.183269999999999822e+00
2.039325999999999972e+00
-1.832554000000000016e+00
1.869968999999999992e+00
2.054832000000000214e+00
-1.915766999999999998e+00
-2.822115000000000151e+00
-1.955360999999999905e+00
2.201579000000000175e+00
-8.120519999999999960e-01
-2.898384000000000071e+00
2.415080000000000116e+00
-1.791263999999999967e+00
3.181420000000000137e+00
1.433553000000000077e+00
-2.253757999999999928e+00
-2.768003000000000213e+00
-1.910641999999999951e+00
1.224923999999999902e+00
-2.616080000000000183e+00
-2.482247000000000092e+00
-2.536347000000000129e+00
1.499058999999999919e+00
2.000313999999999925e+00
-2.168734999999999857e+00
-2.998994000000000160e+00
-2.459903000000000173e+00
1.437135999999999969e+00
2.154967000000000077e+00
-1.510928999999999967e+00
1.482278999999999902e+00
-2.379952999999999985e+00
3.085024999999999906e+00
1.294828000000000090e+00
-1.942542999999999909e+00
-2.284971000000000085e+00
-1.535951000000000066e+00
2.143979999999999997e+00
-1.819268000000000107e+00
-2.500573000000000157e+00
2.489780000000000104e+00
2.230659999999999865e+00
2.715932000000000013e+00
-1.562670999999999921e+00
-1.613990000000000036e+00
-2.273454999999999782e+00
2.088404000000000149e+00
-1.212007999999999974e+00
-2.448450999999999933e+00
-2.276222999999999885e+00
-2.330016000000000087e+00
3.133388000000000062e+00
-1.594751000000000030e+00
-1.877876000000000101e+00
-1.851676000000000100e+00
-1.271940999999999988e+00
1.831889000000000101e+00
-2.425860000000000127e+00
-1.902390000000000025e+00
1.834281000000000050e+00
1.948706000000000049e+00
2.916761000000000159e+00
-1.195918999999999954e+00
-9.833229999999999471e-01
-1.802270000000000039e+00
2.525647000000000197e+00
-1.726942999999999895e+00
-1.955178000000000083e+00
-2.173057000000000016e+00
2.179015999999999842e+00
3.116117000000000026e+00
-2.164855000000000196e+00
-1.813974999999999893e+00
-1.452026999999999957e+00
-8.846140000000000114e-01
2.270275999999999961e+00
-2.195038999999999962e+00
-2.183854000000000184e+00
-2.105239999999999778e+00
1.750699000000000005e+00
2.923102999999999785e+00
-1.187953000000000037e+00
-8.732429999999999914e-01
-1.464120000000000088e+00
1.645814000000000110e+00
2.384719000000000033e+00
1.096853999999999996e+00
1.085631999999999930e+00
1.142058999999999935e+00
2.957536999999999860e+00
1.732946000000000097e+00
-1.505845000000000100e+00
1.726153999999999966e+00
-9.274559999999999471e-01
2.536722999999999839e+00
-1.371469999999999967e+00
-1.868176999999999977e+00
-1.552033999999999914e+00
-1.579096000000000055e+00
2.778211999999999904e+00
1.629364000000000035e+00
-1.852819999999999911e+00
-1.495892999999999917e+00
1.453557999999999906e+00
2.266767999999999894e+00
1.876964999999999995e+00
1.264966999999999953e+00
1.288589999999999902e+00
2.928612000000000215e+00
2.268691000000000013e+00
-1.574136999999999897e+00
1.369604000000000044e+00
-1.329399999999999915e+00
3.418791999999999831e+00
-1.848098999999999936e+00
1.125915999999999917e+00
-1.277916000000000052e+00
-1.162908000000000053e+00
2.745451999999999781e+00
-1.610476999999999936e+00
-2.196333999999999786e+00
1.134814999999999907e+00
1.095909999999999940e+00
-2.823112000000000066e+00
-9.438229999999999675e-01
-1.461508999999999947e+00
-1.386781000000000041e+00
2.971032999999999813e+00
-2.476707999999999910e+00
-1.318604000000000109e+00
-1.883464999999999945e+00
-1.281063000000000063e+00
3.180579999999999963e+00
-2.939742999999999995e+00
-1.576127999999999973e+00
-1.293744999999999923e+00
8.797209999999999752e-01
3.200124000000000191e+00
-1.776855000000000073e+00
-1.528999999999999915e+00
1.253964999999999996e+00
1.744507999999999948e+00
2.728798999999999975e+00
-2.289239999999999942e+00
-2.406692000000000053e+00
-1.988680000000000003e+00
2.334890999999999828e+00
1.803501999999999938e+00
-1.516129000000000060e+00
1.532496999999999998e+00
-1.883628999999999998e+00
2.302208999999999950e+00
-1.720587000000000089e+00
-2.434248000000000189e+00
-2.180158000000000040e+00
-8.896779999999999688e-01
3.263405999999999807e+00
1.151953000000000005e+00
1.353067000000000020e+00
-2.128169000000000199e+00
1.559949999999999948e+00
2.740457999999999839e+00
-2.450857000000000063e+00
-1.612548000000000092e+00
-1.801811000000000051e+00
2.085668000000000077e+00
2.101236999999999799e+00
-1.740682999999999980e+00
1.672264999999999890e+00
-2.055628000000000011e+00
3.467223999999999862e+00
-2.368320000000000203e+00
-2.361733000000000082e+00
-1.963136999999999910e+00
-9.917669999999999542e-01
3.044837999999999933e+00
-1.069749999999999979e+00
-2.630643000000000065e+00
-1.947432999999999970e+00
-2.091048999999999936e+00
-1.616851000000000038e+00
-2.092973999999999890e+00
-3.027425000000000033e+00
-2.933469999999999800e+00
9.086469999999999825e-01
-1.594330000000000025e+00
-2.112747999999999848e+00
-2.103451000000000182e+00
-2.100797000000000025e+00
2.533243999999999829e+00
2.237757000000000218e+00
-1.478528000000000064e+00
-1.926628000000000007e+00
-1.008226999999999984e+00
2.790528999999999815e+00
-1.421559999999999935e+00
-1.858116000000000101e+00
-1.739360000000000017e+00
-1.010774000000000061e+00
2.674296000000000006e+00
-1.506283000000000039e+00
-2.406937000000000104e+00
-1.922954999999999970e+00
1.732228000000000101e+00
2.100299000000000138e+00
-2.332657999999999898e+00
-2.119222000000000161e+00
-2.540405999999999942e+00
-1.163089999999999957e+00
-1.481640999999999986e+00
-2.311239000000000043e+00
-2.901238999999999901e+00
-2.276853000000000016e+00
2.569056999999999924e+00
-1.562324000000000046e+00
-2.805689000000000100e+00
-2.940707000000000182e+00
-2.110634000000000121e+00
2.532839000000000063e+00
2.752727000000000146e+00
-1.418495000000000061e+00
-2.510159999999999947e+00
-1.533917999999999893e+00
2.087724000000000135e+00
-2.212976999999999972e+00
-1.832669000000000104e+00
-2.286277999999999810e+00
2.330921000000000021e+00
-2.371369000000000060e+00
-1.992922000000000082e+00
-2.992046000000000205e+00
-1.849642999999999926e+00
2.526184999999999903e+00
1.132152999999999965e+00
-2.804748000000000019e+00
2.319259999999999877e+00
-2.392507999999999857e+00
1.924813000000000107e+00
-1.919804999999999984e+00
-1.963146999999999975e+00
-2.166408999999999807e+00
1.743876999999999899e+00
2.403706999999999816e+00
1.818800999999999890e+00
-2.208168999999999826e+00
2.818038000000000043e+00
2.154475000000000140e+00
3.287087999999999788e+00
2.345931999999999906e+00
2.232139999999999791e+00
-1.155188000000000104e+00
2.591075000000000017e+00
-1.779662999999999995e+00
-2.099413999999999891e+00
-2.106600999999999946e+00
-1.147677999999999976e+00
3.009167999999999843e+00
-1.174279000000000073e+00
2.193013999999999797e+00
-2.717264000000000124e+00
-1.091874000000000011e+00
2.195374999999999854e+00
-1.705769000000000091e+00
-2.232645999999999908e+00
2.477777000000000118e+00
1.302615000000000078e+00
2.692702999999999847e+00
2.204480000000000217e+00
1.670010999999999912e+00
-1.282176999999999900e+00
2.338471000000000188e+00
-1.636830999999999925e+00
-2.667746999999999868e+00
-2.534492999999999885e+00
3.047355000000000036e+00
3.052710999999999952e+00
1.783571999999999935e+00
2.428757000000000055e+00
-2.362324999999999786e+00
-7.674170000000000158e-01
2.192565999999999793e+00
-2.096683000000000074e+00
-2.829216999999999871e+00
-2.272419999999999884e+00
1.307690999999999937e+00
2.024154999999999927e+00
-2.067982999999999905e+00
1.315684999999999993e+00
-2.668505000000000127e+00
2.033249999999999780e+00
-1.843998000000000026e+00
-3.174545000000000172e+00
-2.797095000000000109e+00
2.881712999999999969e+00
2.243993000000000126e+00
1.865183000000000035e+00
-2.420160000000000089e+00
-1.718148999999999926e+00
-1.441529999999999978e+00
2.408844999999999903e+00
-2.376002999999999865e+00
-3.014137999999999984e+00
-2.358693000000000151e+00
2.212686000000000153e+00
1.625556999999999919e+00
1.594945999999999975e+00
-2.604328000000000198e+00
-2.429348000000000063e+00
2.213146000000000058e+00
-2.028087000000000195e+00
-3.275427999999999784e+00
-2.907134999999999803e+00
-2.196667000000000147e+00
1.279244000000000048e+00
-1.797684000000000060e+00
-2.499308999999999781e+00
-2.184010999999999925e+00
-1.068362000000000034e+00
2.617509999999999781e+00
-1.956987000000000032e+00
-3.200149000000000132e+00
-2.886095000000000077e+00
-1.988336000000000103e+00
1.936322000000000099e+00
1.761265999999999998e+00
-3.342449999999999921e+00
-9.626160000000000272e-01
2.071508999999999823e+00
-2.250234999999999985e+00
-3.029420000000000002e+00
-3.449653000000000080e+00
-2.538390000000000146e+00
2.916768999999999945e+00
1.055741999999999958e+00
-2.392157000000000089e+00
-3.096783999999999981e+00
-9.955969999999999542e-01
2.797279000000000071e+00
-1.847860999999999976e+00
-2.960703999999999780e+00
-3.715708999999999929e+00
-2.121398000000000117e+00
-1.474893000000000010e+00
-3.238393999999999995e+00
-2.520948999999999884e+00
-2.983797000000000033e+00
1.330311999999999939e+00
-1.769074000000000035e+00
-3.099791999999999881e+00
-3.546958000000000055e+00
-3.665242999999999807e+00
-2.119116000000000000e+00
-1.202380999999999922e+00
-1.439422999999999897e+00
-1.620268999999999959e+00
-1.326645000000000074e+00
2.801845999999999837e+00
-1.910654000000000075e+00
-2.990082999999999824e+00
-2.993822000000000205e+00
-1.243503999999999943e+00
2.015918999999999794e+00
-1.712788999999999895e+00
-2.184916999999999998e+00
-2.429975999999999914e+00
2.183063999999999893e+00
2.054637000000000047e+00
-2.523553999999999853e+00
-2.383777999999999953e+00
-2.912974999999999870e+00
1.949454999999999938e+00
-2.078883999999999954e+00
-2.653059999999999974e+00
-2.447312000000000154e+00
-2.244740999999999875e+00
2.930622000000000060e+00
-1.775825999999999905e+00
-3.240219000000000182e+00
-2.922419000000000100e+00
-1.872282000000000002e+00
1.803844000000000003e+00
1.206458000000000030e+00
-2.028236000000000150e+00
-1.914889000000000063e+00
2.068150000000000155e+00
2.175759000000000221e+00
-2.346299000000000134e+00
-3.062361000000000111e+00
-2.147698999999999803e+00
1.818594000000000044e+00
-1.322203999999999935e+00
-2.366474000000000188e+00
-2.800568000000000168e+00
-2.062251999999999974e+00
2.906198999999999977e+00
-1.685764999999999958e+00
-3.243860000000000188e+00
-2.294884999999999842e+00
-1.410031000000000034e+00
1.303581000000000101e+00
-2.559724000000000110e+00
2.750229000000000035e+00
-2.318972000000000033e+00
2.111472000000000016e+00
2.360955000000000137e+00
-1.592295000000000016e+00
-2.005110000000000170e+00
-1.731247999999999898e+00
1.444993999999999890e+00
2.209173999999999971e+00
1.191028999999999893e+00
2.745385000000000186e+00
-2.729527000000000037e+00
3.049234999999999918e+00
1.449432000000000054e+00
-2.806608000000000214e+00
-2.557993000000000183e+00
-1.896379999999999955e+00
2.154570999999999792e+00
-1.597936000000000023e+00
-2.406184999999999796e+00
-2.944017000000000106e+00
1.513609999999999900e+00
2.560534999999999783e+00
-1.800205999999999973e+00
-2.767024999999999846e+00
-2.869915000000000216e+00
1.125374000000000096e+00
2.199462000000000028e+00
-1.096089000000000091e+00
2.645760999999999807e+00
-2.830184000000000033e+00
3.243955999999999840e+00
-1.616406999999999927e+00
-1.502698000000000089e+00
-2.301543999999999812e+00
-1.741946999999999912e+00
2.126473999999999975e+00
-9.791549999999999976e-01
1.744887999999999995e+00
3.003467000000000109e+00
2.095047999999999799e+00
2.753425000000000011e+00
-1.803350999999999926e+00
-2.444710999999999856e+00
-2.085430999999999813e+00
1.513233000000000050e+00
1.905834999999999946e+00
-1.436156999999999906e+00
-1.461565999999999921e+00
1.927164000000000099e+00
3.032853999999999939e+00
-2.117094999999999949e+00
-1.685048000000000101e+00
-2.862016000000000115e+00
-1.076888999999999985e+00
1.724981000000000098e+00
-9.747749999999999471e-01
-1.868241999999999958e+00
2.451531999999999822e+00
1.145115000000000105e+00
2.990761000000000003e+00
-1.496580000000000021e+00
-1.448112000000000066e+00
-1.749455999999999900e+00
1.498903000000000096e+00
1.544268999999999892e+00
-2.086378999999999984e+00
-1.799657999999999980e+00
3.006486000000000214e+00
2.756105999999999945e+00
-2.624085000000000001e+00
-2.176355000000000040e+00
-1.328492999999999924e+00
-8.626679999999999904e-01
1.571137999999999924e+00
-2.336355000000000182e+00
-2.276171000000000166e+00
-1.686339999999999950e+00
1.189577000000000107e+00
3.005650000000000155e+00
1.475645000000000095e+00
-1.367685000000000040e+00
-1.575125000000000108e+00
9.303519999999999568e-01
1.818068000000000017e+00
1.808673999999999893e+00
-1.511868999999999907e+00
2.218175000000000008e+00
2.722583999999999893e+00
1.963378000000000068e+00
-2.201330000000000009e+00
7.052420000000000355e-01
-9.772450000000000303e-01
2.613820000000000032e+00
-2.105644999999999989e+00
-2.377597000000000182e+00
-1.858362999999999987e+00
1.449843999999999911e+00
3.098500000000000032e+00
1.720240999999999909e+00
-2.013637000000000121e+00
-1.456315000000000026e+00
-8.731670000000000265e-01
-1.542048000000000085e+00
-2.064938999999999858e+00
-2.532109999999999861e+00
-2.139409999999999812e+00
2.001374000000000208e+00
1.406492000000000075e+00
-1.312912999999999997e+00
-1.025787999999999922e+00
-6.604250000000000398e-01
3.497841999999999896e+00
2.157475999999999949e+00
1.717883000000000049e+00
-1.798880999999999952e+00
-1.294297999999999949e+00
3.164330000000000087e+00
1.532110000000000083e+00
-1.128136999999999945e+00
-8.210100000000000176e-01
1.923381999999999925e+00
2.119632000000000183e+00
-1.237173999999999996e+00
-1.646608000000000072e+00
-1.615995999999999988e+00
2.495614999999999917e+00
2.280149000000000203e+00
-1.382536999999999905e+00
-2.004563000000000095e+00
-6.107040000000000246e-01
2.173604000000000092e+00
-1.912056999999999896e+00
-2.167313000000000045e+00
-2.465170999999999779e+00
1.644409000000000010e+00
3.180982999999999894e+00
-8.568160000000000220e-01
-1.476120000000000099e+00
-1.058319000000000010e+00
1.882927000000000017e+00
3.430050000000000043e+00
-2.878318000000000154e+00
-1.973500000000000032e+00
-1.058224999999999971e+00
2.307768999999999959e+00
2.343351999999999880e+00
-1.464256000000000002e+00
-1.322962999999999889e+00
-2.182992000000000044e+00
3.305489999999999817e+00
-2.578784000000000187e+00
-1.747638999999999943e+00
-1.917971000000000092e+00
-1.109274000000000093e+00
3.034213999999999967e+00
-1.728742000000000001e+00
-2.009034000000000209e+00
-1.257168999999999981e+00
-1.753271999999999942e+00
-1.752839000000000036e+00
-2.357054999999999900e+00
-1.972893000000000008e+00
-2.329712999999999923e+00
1.893699999999999939e+00
2.012874000000000052e+00
-1.701740999999999948e+00
-1.848236999999999908e+00
-2.413917000000000090e+00
2.357302999999999926e+00
-3.440844999999999931e+00
-2.971747000000000138e+00
-1.553492000000000095e+00
-7.866400000000000059e-01
2.802626000000000062e+00
-2.209585999999999828e+00
-2.437403000000000208e+00
-2.413829999999999920e+00
-2.153757000000000144e+00
2.524325000000000152e+00
-1.732018000000000058e+00
-2.510952000000000073e+00
-2.902181000000000122e+00
1.139137999999999984e+00
2.292253999999999792e+00
-2.188928999999999903e+00
-2.517199000000000186e+00
-2.495518000000000125e+00
1.938746999999999998e+00
-3.279678000000000093e+00
-1.255851000000000051e+00
-2.729715000000000114e+00
-1.575129000000000001e+00
2.565106000000000108e+00
-1.940566999999999931e+00
-2.155806999999999807e+00
-2.248905999999999850e+00
-1.988100999999999896e+00
2.104395999999999933e+00
-3.180607999999999880e+00
-1.955030000000000046e+00
-2.510224000000000011e+00
5.951899999999999968e-01
2.034206000000000181e+00
-2.237471999999999905e+00
-2.159753999999999952e+00
-2.253813000000000066e+00
2.413234999999999797e+00
-2.261646999999999963e+00
-1.326291000000000109e+00
-1.458677000000000001e+00
-1.752191000000000054e+00
2.463989000000000207e+00
-2.002184000000000186e+00
-2.214885000000000215e+00
-2.421262000000000025e+00
-2.071864999999999846e+00
1.805668999999999969e+00
1.713765999999999901e+00
-2.673700000000000188e+00
-2.600473000000000035e+00
-1.512545000000000028e+00
2.004659000000000191e+00
-2.147206000000000170e+00
-1.920587999999999962e+00
-1.873083000000000053e+00
2.014310000000000045e+00
-2.246992000000000100e+00
-1.677294000000000063e+00
-2.477939999999999809e+00
-2.087352999999999792e+00
2.156606000000000023e+00
-2.252588999999999952e+00
-2.416760000000000019e+00
-2.327767000000000142e+00
-2.131942000000000004e+00
-2.094365999999999950e+00
-2.195066999999999879e+00
-2.271006999999999998e+00
-2.019411999999999985e+00
-1.454444999999999988e+00
2.226678999999999853e+00
-1.333690999999999960e+00
-2.344902999999999960e+00
-2.282728000000000090e+00
1.675562999999999914e+00
2.535547000000000217e+00
1.901915000000000022e+00
-1.993382999999999905e+00
-1.186209000000000069e+00
2.195613999999999955e+00
-2.476096000000000075e+00
-2.352180999999999855e+00
-1.745138999999999996e+00
9.998489999999999878e-01
2.892411000000000065e+00
2.122519000000000045e+00
-1.533125000000000071e+00
-2.640083999999999875e+00
-9.327839999999999465e-01
2.476248000000000005e+00
-1.659100999999999937e+00
-2.670929000000000109e+00
2.766509999999999803e+00
2.359364999999999934e+00
1.789884999999999948e+00
-2.667670999999999903e+00
-1.892168000000000072e+00
-1.904293999999999931e+00
1.663985999999999965e+00
-2.277352000000000043e+00
-2.695856000000000030e+00
-2.303338000000000108e+00
3.543585000000000207e+00
2.031684999999999963e+00
2.156921000000000088e+00
2.218901999999999930e+00
1.869745999999999908e+00
1.045414000000000065e+00
2.466995999999999967e+00
1.560454000000000008e+00
-2.831157000000000146e+00
-1.818027999999999977e+00
1.352873999999999910e+00
2.180425000000000058e+00
1.483838999999999908e+00
-1.697138999999999953e+00
-1.523636999999999908e+00
1.843282000000000087e+00
-2.157723999999999975e+00
-2.320126999999999828e+00
-2.842048999999999825e+00
2.215742000000000100e+00
2.228873000000000104e+00
2.073496000000000006e+00
-2.643359999999999932e+00
-1.820834000000000064e+00
7.674539999999999695e-01
2.271145000000000191e+00
-1.476928999999999936e+00
-2.784041000000000210e+00
3.064729999999999954e+00
2.826979000000000131e+00
2.082645999999999997e+00
2.421546999999999894e+00
1.370797000000000043e+00
-1.206371000000000082e+00
1.977697000000000038e+00
-1.916139999999999954e+00
-2.134440999999999811e+00
-2.753166999999999920e+00
2.331312000000000051e+00
2.386277000000000204e+00
1.535848000000000102e+00
-2.237966000000000122e+00
-1.733462000000000058e+00
7.644649999999999501e-01
2.751065000000000094e+00
-1.984016000000000002e+00
-3.011439000000000199e+00
-3.189316999999999958e+00
1.385658000000000056e+00
1.288570999999999911e+00
-2.814880000000000049e+00
-2.301671999999999940e+00
-1.972221000000000002e+00
1.967621999999999982e+00
1.815768999999999966e+00
-2.016010000000000080e+00
-2.733118999999999854e+00
-2.477794999999999970e+00
1.775935000000000041e+00
1.718660000000000077e+00
1.615984000000000087e+00
1.545004999999999962e+00
9.549480000000000190e-01
2.877012000000000125e+00
-2.429768999999999846e+00
-2.410241000000000078e+00
-2.929272000000000098e+00
-1.825083000000000011e+00
1.891869999999999941e+00
-2.273353999999999875e+00
-2.227015999999999885e+00
-2.097577999999999943e+00
1.649145000000000083e+00
1.899806000000000106e+00
-2.503763999999999879e+00
-3.132579999999999920e+00
-3.467680999999999791e+00
-1.959365999999999941e+00
1.392586000000000102e+00
-1.535309999999999953e+00
-1.795341999999999993e+00
-1.978615000000000013e+00
2.933432999999999957e+00
-1.721983999999999959e+00
-3.317509999999999959e+00
-3.485012999999999916e+00
-1.831503000000000103e+00
1.866093000000000002e+00
9.798299999999999788e-01
-2.054851000000000205e+00
-2.115778999999999854e+00
-7.783449999999999536e-01
1.801814000000000027e+00
-2.735176000000000052e+00
-2.997313999999999812e+00
-3.754305000000000003e+00
-2.166700000000000070e+00
1.300963000000000092e+00
2.439792999999999878e+00
2.093480000000000008e+00
-2.511214999999999975e+00
2.512917999999999985e+00
-2.154965999999999937e+00
-2.722551999999999861e+00
-2.874357999999999969e+00
-1.285083999999999893e+00
1.696404999999999941e+00
-7.330649999999999666e-01
-2.287529000000000146e+00
-1.955910999999999955e+00
-9.178579999999999517e-01
2.403779999999999806e+00
-2.644470999999999794e+00
-3.309118999999999922e+00
-3.286073000000000022e+00
-1.415308000000000010e+00
-1.628427000000000069e+00
1.996685000000000043e+00
-2.759717999999999893e+00
-2.113150999999999780e+00
2.416726000000000152e+00
-2.832854000000000205e+00
-2.923427999999999916e+00
-3.194618000000000180e+00
-2.516297999999999924e+00
-1.069368000000000096e+00
-2.606971999999999845e+00
-2.883509000000000100e+00
-2.587196000000000051e+00
1.666473000000000093e+00
2.576302000000000092e+00
-1.233884999999999899e+00
-2.229130000000000056e+00
-3.125887000000000082e+00
1.719826999999999995e+00
1.871488999999999958e+00
-1.446171000000000095e+00
-2.393626999999999949e+00
-2.545338999999999796e+00
2.647556999999999938e+00
-2.750386000000000220e+00
-2.536859000000000197e+00
-2.992224000000000217e+00
-1.714010999999999951e+00
2.081290999999999780e+00
-1.153391999999999973e+00
-2.200973999999999986e+00
-1.697159000000000084e+00
1.455519999999999925e+00
2.469714999999999883e+00
-5.661620000000000541e-01
-2.743323000000000178e+00
-3.131572999999999940e+00
-1.070567000000000046e+00
-1.332999999999999963e+00
-2.761772999999999811e+00
2.635460999999999832e+00
2.080070999999999781e+00
2.887633999999999812e+00
-2.756250000000000089e+00
-1.861507999999999940e+00
-1.577007000000000048e+00
-1.956885999999999903e+00
2.117942000000000213e+00
1.306191000000000102e+00
-1.300675999999999943e+00
3.280609000000000108e+00
1.684587000000000057e+00
2.936077000000000048e+00
-1.600462999999999969e+00
-1.946763000000000021e+00
-1.150061000000000000e+00
-1.251916000000000029e+00
1.730439000000000060e+00
-2.412929999999999797e+00
-1.794327999999999923e+00
2.117236000000000118e+00
2.419029999999999792e+00
2.172489000000000114e+00
-1.257889000000000035e+00
-1.594354999999999967e+00
-1.386360000000000037e+00
-1.573105999999999893e+00
-1.921054999999999957e+00
-2.547006000000000103e+00
-1.987624000000000057e+00
1.822710999999999970e+00
2.625011000000000205e+00
-1.640643000000000074e+00
-1.218410999999999911e+00
-1.246909000000000045e+00
-9.743380000000000374e-01
2.485084000000000071e+00
-1.383076999999999890e+00
-1.620355999999999908e+00
-2.305022999999999822e+00
2.308612999999999804e+00
2.421197999999999961e+00
-1.366873999999999922e+00
8.189840000000000453e-01
-1.555960000000000010e+00
2.819404000000000021e+00
-2.470987000000000045e+00
-2.326823999999999781e+00
1.995940000000000047e+00
1.534048000000000078e+00
2.773382999999999932e+00
-1.319005999999999901e+00
-1.436209000000000069e+00
-1.174206000000000083e+00
9.626940000000000497e-01
-1.849844000000000044e+00
-2.300841000000000136e+00
-2.382770999999999972e+00
-1.738021000000000038e+00
2.310378000000000043e+00
2.479375999999999802e+00
9.292160000000000419e-01
-1.356203000000000047e+00
-9.132959999999999967e-01
2.272266999999999815e+00
-2.800993000000000066e+00
-7.270619999999999861e-01
1.614589999999999970e+00
1.282607999999999970e+00
3.056156000000000095e+00
-1.965557999999999916e+00
-1.685348000000000068e+00
-1.117993999999999932e+00
1.379027999999999921e+00
2.482581999999999844e+00
-8.963339999999999641e-01
-1.913977999999999957e+00
1.665370000000000017e+00
1.746834999999999916e+00
2.138259999999999827e+00
-1.561005999999999894e+00
-1.653891999999999918e+00
-1.168962999999999974e+00
2.762964000000000198e+00
-3.223224000000000089e+00
-1.522821999999999898e+00
-1.812535000000000007e+00
-1.344524999999999970e+00
3.048992000000000147e+00
-2.398607000000000156e+00
-1.778877000000000042e+00
-1.546602999999999950e+00
1.494081999999999910e+00
2.464335999999999860e+00
-2.960875000000000146e+00
-2.048242999999999814e+00
-1.746180000000000065e+00
1.654408000000000101e+00
2.231308999999999987e+00
-1.576275000000000093e+00
-1.273290000000000033e+00
-1.649399000000000060e+00
3.306960000000000122e+00
-2.490644000000000080e+00
-1.769314000000000053e+00
-2.175164000000000097e+00
1.470290000000000097e+00
2.868241999999999958e+00
1.204009000000000107e+00
-1.546829999999999927e+00
-2.029030000000000111e+00
-1.425915999999999961e+00
2.557374999999999954e+00
-2.294655000000000111e+00
-1.436908000000000074e+00
-1.543774999999999897e+00
1.725792999999999910e+00
2.529990999999999879e+00
-1.887704000000000049e+00
-1.519131000000000009e+00
-2.325429000000000190e+00
2.763866999999999852e+00
-2.470581000000000138e+00
-2.217703000000000202e+00
-2.637185999999999808e+00
-1.930960000000000010e+00
2.901955000000000062e+00
-1.400856000000000101e+00
-2.074930000000000163e+00
-1.072723000000000093e+00
-1.967198000000000002e+00
-2.105030000000000179e+00
-1.938263999999999987e+00
-2.665951000000000182e+00
-2.668349000000000082e+00
1.574921999999999933e+00
2.649354000000000209e+00
-1.249659999999999993e+00
-1.609763999999999973e+00
-1.891915999999999931e+00
1.567757000000000067e+00
-3.022638999999999854e+00
-1.502593000000000067e+00
-2.132925999999999878e+00
-1.258280999999999983e+00
2.783866999999999869e+00
-2.790747999999999784e+00
-1.861526999999999932e+00
-1.363621999999999890e+00
-2.361210999999999949e+00
2.818248000000000086e+00
-2.151193000000000133e+00
-2.563549000000000078e+00
-2.740524000000000182e+00
1.362640999999999991e+00
2.493017000000000039e+00
-1.100437000000000110e+00
-2.007261000000000184e+00
-1.941268999999999911e+00
1.043071999999999999e+00
-1.211937999999999960e+00
-2.531379999999999963e+00
-3.162144000000000066e+00
-2.186459999999999848e+00
2.306686000000000014e+00
-2.097698999999999980e+00
2.078902999999999945e+00
-1.830071999999999921e+00
-1.687287999999999899e+00
1.996186000000000016e+00
-2.648960999999999899e+00
-1.627340999999999926e+00
-1.964083999999999941e+00
1.243328999999999906e+00
2.499264000000000152e+00
-8.258959999999999635e-01
2.436860999999999944e+00
1.618568000000000007e+00
1.980823999999999918e+00
-2.142446000000000073e+00
-1.569933000000000023e+00
-1.606994000000000034e+00
-1.147667999999999910e+00
2.484058999999999795e+00
-2.057329999999999881e+00
-1.661893999999999982e+00
-1.660196999999999923e+00
2.027085000000000026e+00
1.721192000000000055e+00
-1.532229000000000063e+00
-2.263250999999999902e+00
-2.799148999999999887e+00
-1.392624000000000084e+00
2.225668999999999897e+00
-1.394525999999999932e+00
-2.147231999999999807e+00
1.887785999999999964e+00
1.944013999999999909e+00
2.447786999999999935e+00
2.571042999999999967e+00
2.006203999999999876e+00
-9.347849999999999770e-01
2.467950999999999784e+00
-1.712774999999999936e+00
2.410182999999999964e+00
2.323787999999999965e+00
2.711037999999999837e+00
2.782309999999999839e+00
2.589358999999999966e+00
-1.951918000000000042e+00
-1.764351000000000003e+00
-1.238838000000000106e+00
2.485758999999999830e+00
-1.299573000000000089e+00
-2.451111000000000040e+00
-2.679457000000000200e+00
2.178523999999999905e+00
1.488895000000000080e+00
-1.958584000000000103e+00
2.386369999999999880e+00
-1.626843999999999957e+00
1.970002000000000031e+00
1.969948999999999950e+00
-2.430447000000000024e+00
-1.986151000000000000e+00
2.310335999999999945e+00
2.006606999999999807e+00
2.915478999999999932e+00
1.483765000000000001e+00
2.035407000000000188e+00
9.313909999999999689e-01
2.719882000000000133e+00
1.884101000000000026e+00
-2.492763000000000062e+00
-2.411265000000000214e+00
1.823601000000000028e+00
2.553989000000000065e+00
1.793360999999999983e+00
2.022920000000000051e+00
-1.781166999999999945e+00
1.558756000000000030e+00
2.009208000000000105e+00
-2.497301999999999911e+00
-2.696018000000000026e+00
-2.339643000000000139e+00
1.857952000000000048e+00
2.512948999999999877e+00
-1.562306999999999890e+00
2.585242000000000040e+00
-9.763060000000000072e-01
2.520259999999999945e+00
-1.951637000000000066e+00
-3.173884999999999845e+00
-2.550031999999999854e+00
1.115615999999999941e+00
2.349193999999999782e+00
1.941384999999999916e+00
-1.514860000000000095e+00
2.204207999999999945e+00
1.084994000000000014e+00
-2.238049000000000177e+00
-2.729295000000000027e+00
-2.989320999999999895e+00
-2.136419000000000068e+00
2.301884999999999959e+00
1.908528000000000002e+00
1.694784999999999986e+00
-2.285207999999999906e+00
-9.260580000000000478e-01
2.468777999999999917e+00
-2.236674999999999969e+00
-3.391659000000000201e+00
-2.971391000000000115e+00
1.532723000000000058e+00
2.025847999999999871e+00
1.213756000000000057e+00
-1.405931000000000042e+00
-2.409892000000000145e+00
1.019322999999999979e+00
1.948425000000000074e+00
-2.650284999999999780e+00
-2.949721999999999955e+00
-2.649928000000000061e+00
2.058396999999999810e+00
-1.501903999999999906e+00
-2.441190000000000193e+00
-2.774382999999999821e+00
-1.179267000000000065e+00
2.227735000000000021e+00
-2.895372000000000057e+00
-3.747193000000000218e+00
-3.707364999999999799e+00
-1.681673999999999891e+00
1.513832999999999984e+00
-2.663946999999999843e+00
-2.269677000000000167e+00
-2.889207999999999998e+00
1.620047000000000015e+00
2.531130000000000102e+00
-1.967217999999999911e+00
-2.967201999999999895e+00
-2.918077999999999950e+00
1.358856999999999982e+00
1.340589999999999948e+00
5.825139999999999763e-01
2.078294000000000086e+00
-1.291338000000000097e+00
2.873790000000000067e+00
-2.473996000000000084e+00
-3.205961999999999978e+00
-3.859459000000000195e+00
-1.876517999999999908e+00
1.893612999999999991e+00
-1.793101999999999974e+00
-2.600648000000000071e+00
-2.357852999999999977e+00
1.412644000000000011e+00
2.585059000000000218e+00
-2.069477000000000011e+00
-3.409731999999999985e+00
-3.532334000000000085e+00
2.759179000000000048e+00
-1.331919999999999993e+00
-2.577300000000000146e+00
-2.766709999999999781e+00
-2.840370000000000061e+00
2.635791999999999913e+00
-1.951208999999999971e+00
-3.331859000000000126e+00
-3.247494999999999798e+00
-2.227263999999999911e+00
-1.280985999999999958e+00
1.767659000000000091e+00
-9.765120000000000466e-01
1.580346999999999946e+00
-1.022548000000000012e+00
2.832047999999999899e+00
-1.084629000000000065e+00
-2.952332999999999874e+00
-2.171065000000000023e+00
-1.419553999999999983e+00
1.592624999999999957e+00
2.388615999999999850e+00
-2.754195999999999867e+00
-2.224308999999999870e+00
2.559550000000000214e+00
-2.717152000000000012e+00
-2.042181999999999942e+00
-3.427351999999999954e+00
-3.157712000000000074e+00
1.584511999999999921e+00
-2.645265999999999895e+00
-2.966702000000000172e+00
-3.008310999999999957e+00
1.091941999999999968e+00
2.449104999999999865e+00
-1.663060999999999900e+00
-3.464142999999999972e+00
-3.122199000000000169e+00
-1.115869999999999918e+00
1.819665000000000088e+00
1.225697999999999954e+00
-9.337180000000000479e-01
-2.214850000000000207e+00
2.193417000000000172e+00
-2.150930999999999926e+00
-2.068461999999999801e+00
-2.901498999999999828e+00
-8.071319999999999606e-01
2.047763000000000222e+00
-5.915740000000000443e-01
-2.568097999999999992e+00
2.637704999999999966e+00
-1.446414000000000089e+00
2.560594000000000037e+00
1.482350000000000056e+00
-2.837728999999999946e+00
-3.401209000000000149e+00
1.591725999999999974e+00
-1.144436000000000009e+00
-2.803971000000000213e+00
-3.125239999999999796e+00
-2.514426999999999968e+00
2.345403000000000127e+00
-2.383574999999999999e+00
-2.143946000000000129e+00
-2.539280999999999899e+00
-2.388473999999999986e+00
1.345720000000000027e+00
-1.088330999999999937e+00
-1.838406999999999902e+00
-1.932808999999999999e+00
-1.461826000000000070e+00
2.863067000000000029e+00
-1.375175000000000036e+00
-2.227198000000000011e+00
-3.323827000000000087e+00
-1.504396999999999984e+00
2.053071999999999786e+00
-2.587410000000000210e+00
-2.822896000000000072e+00
2.661278999999999950e+00
2.016951999999999856e+00
-2.299701999999999913e+00
-2.082088000000000161e+00
-2.555708000000000091e+00
-2.451003000000000043e+00
2.297754999999999992e+00
1.700866999999999907e+00
-1.811347999999999958e+00
-2.138370999999999800e+00
2.115388999999999964e+00
3.016932999999999865e+00
-1.910741999999999940e+00
-2.054139999999999855e+00
-2.533440000000000136e+00
-1.210679000000000061e+00
2.417850000000000055e+00
-1.164879999999999916e+00
-1.850495000000000001e+00
-2.147876999999999814e+00
1.153736000000000095e+00
2.183197999999999972e+00
-2.049024000000000179e+00
-1.894603000000000037e+00
-2.521304999999999907e+00
2.083124000000000198e+00
1.173343999999999943e+00
-1.567058999999999980e+00
1.881113000000000035e+00
2.555092999999999837e+00
3.088449999999999918e+00
1.570190999999999892e+00
-2.347662999999999833e+00
-1.157748999999999917e+00
-7.736469999999999736e-01
2.800759999999999916e+00
-1.213770000000000016e+00
2.034352000000000160e+00
-1.981802999999999981e+00
1.621397999999999895e+00
2.849419999999999842e+00
-1.825512999999999941e+00
-2.152026999999999912e+00
-1.946631000000000000e+00
2.313286999999999871e+00
-2.169458999999999804e+00
-2.211419999999999941e+00
-2.446975999999999818e+00
-1.727959000000000023e+00
2.730300000000000171e+00
-1.473281999999999980e+00
-2.681792000000000176e+00
-1.549288999999999916e+00
-7.786469999999999780e-01
1.364435000000000064e+00
-2.640552000000000010e+00
-2.858274999999999899e+00
-2.118713000000000068e+00
1.836710000000000065e+00
2.778214000000000183e+00
1.300197999999999965e+00
-1.891037999999999997e+00
-1.138676999999999939e+00
2.174209999999999976e+00
-2.585646999999999807e+00
1.752572999999999936e+00
-1.190852999999999939e+00
-1.027619999999999978e+00
3.114599999999999813e+00
-2.162240000000000162e+00
1.377637999999999918e+00
-1.604510000000000103e+00
1.242556999999999912e+00
3.040144999999999875e+00
-1.396036000000000055e+00
-2.656514000000000042e+00
-2.102343999999999991e+00
1.794966000000000061e+00
3.010041999999999884e+00
-1.115334000000000048e+00
-1.788783000000000012e+00
-1.794615999999999989e+00
7.175979999999999581e-01
-1.586155999999999899e+00
-2.712416999999999856e+00
-2.496963000000000044e+00
-2.174878999999999785e+00
2.914763999999999911e+00
-2.198926999999999854e+00
-1.937527999999999917e+00
-2.631149999999999878e+00
3.528359999999999830e-01
1.965591000000000088e+00
-3.566873000000000182e+00
-1.233281999999999989e+00
-2.024070000000000036e+00
1.322640999999999956e+00
3.186126999999999931e+00
-9.744150000000000311e-01
-1.158396999999999899e+00
-1.868492999999999959e+00
2.418960000000000221e+00
-2.279018000000000210e+00
-1.904206000000000065e+00
-1.657564000000000037e+00
-1.023465000000000069e+00
2.865476000000000134e+00
-1.885706000000000104e+00
-1.965146999999999977e+00
-1.591563000000000061e+00
-1.941883000000000026e+00
-2.331332000000000182e+00
-1.579344999999999999e+00
-2.842528000000000166e+00
-2.353292999999999857e+00
-7.887729999999999464e-01
2.531646999999999981e+00
-1.563223999999999947e+00
-2.536144999999999872e+00
-2.131893999999999956e+00
-1.069693999999999923e+00
2.083207999999999949e+00
1.681443000000000021e+00
-1.969146000000000063e+00
-1.744304999999999994e+00
2.309031000000000056e+00
-2.184943000000000080e+00
-1.739482999999999890e+00
-2.057697000000000109e+00
-1.077229999999999910e+00
2.679832000000000214e+00
-2.877241000000000160e+00
-2.890658999999999867e+00
-2.125021999999999966e+00
-9.592359999999999776e-01
2.314184000000000019e+00
-1.081061000000000050e+00
-2.442530999999999786e+00
-2.086136000000000212e+00
-1.255892000000000008e+00
-2.026177000000000117e+00
-1.996342000000000061e+00
-2.723012999999999906e+00
-1.320232000000000072e+00
2.390552000000000010e+00
-2.234830000000000094e+00
-1.863299999999999956e+00
-2.227778999999999954e+00
-2.359446000000000154e+00
2.443820999999999799e+00
-3.096950999999999787e+00
-1.188517000000000046e+00
-1.743433999999999928e+00
-1.072759999999999936e+00
2.406400000000000095e+00
-1.567868999999999957e+00
-1.852070000000000105e+00
-1.918776000000000037e+00
1.302807000000000048e+00
2.532544000000000128e+00
-1.254979000000000067e+00
-2.749225000000000030e+00
-1.470776000000000083e+00
2.015563000000000216e+00
-2.129004999999999814e+00
-2.188417999999999974e+00
-1.978731000000000018e+00
-2.653834999999999944e+00
2.637144000000000155e+00
2.534631000000000078e+00
-2.604267999999999805e+00
-1.715827999999999909e+00
-1.233093999999999912e+00
2.689912000000000081e+00
-1.265074999999999950e+00
-2.499254000000000087e+00
-2.098157000000000050e+00
-1.123310999999999948e+00
2.984173000000000187e+00
2.150269999999999904e+00
-1.805161000000000016e+00
-1.826467000000000063e+00
-1.396605000000000096e+00
-2.078756999999999966e+00
-2.325752000000000042e+00
-2.463972000000000051e+00
-2.485142999999999880e+00
2.926572999999999869e+00
-2.287580000000000169e+00
1.833722000000000074e+00
-2.140210999999999864e+00
-1.252218000000000053e+00
2.359456000000000220e+00
-1.318651999999999935e+00
-2.344673999999999925e+00
2.301324999999999843e+00
-1.092071000000000014e+00
3.430270000000000152e+00
8.280290000000000150e-01
1.140057000000000098e+00
-1.885485999999999995e+00
-1.395737999999999923e+00
1.718485999999999958e+00
-1.856047999999999920e+00
-2.276244999999999852e+00
2.749261000000000177e+00
3.208709999999999951e+00
-2.765743000000000062e+00
-2.136347000000000218e+00
-2.400539999999999896e+00
-1.110586999999999991e+00
2.482604999999999951e+00
-1.818896000000000068e+00
-2.659416999999999920e+00
-2.044423999999999797e+00
1.057746999999999993e+00
1.051536999999999944e+00
-2.575733000000000050e+00
-1.976927000000000101e+00
-2.768464999999999954e+00
1.196180000000000021e+00
1.928587000000000051e+00
-2.052541999999999867e+00
-2.835299000000000014e+00
1.824311999999999934e+00
1.908673999999999982e+00
2.327741000000000060e+00
-1.302048000000000094e+00
2.133411000000000168e+00
-9.492310000000000469e-01
2.754462000000000188e+00
-1.978186999999999918e+00
-2.829898000000000025e+00
-2.385921999999999876e+00
2.344298999999999911e+00
2.494361000000000050e+00
-1.536083000000000087e+00
-2.366051999999999822e+00
-1.638632000000000088e+00
1.401629999999999932e+00
2.283142999999999923e+00
-2.058155000000000179e+00
-2.580124999999999780e+00
-2.701956000000000024e+00
2.037072999999999912e+00
-1.452099000000000029e+00
-2.469723000000000113e+00
-2.551425000000000054e+00
-2.129591000000000012e+00
2.422591000000000161e+00
-2.087657000000000096e+00
-2.788558999999999788e+00
-3.086666999999999828e+00
1.795924999999999994e+00
2.662795000000000023e+00
2.095597999999999850e+00
2.114809999999999857e+00
1.053142999999999940e+00
1.018847000000000058e+00
2.343037999999999954e+00
-1.550141999999999909e+00
-2.690938000000000052e+00
-2.569239000000000051e+00
2.439932000000000212e+00
1.353482000000000074e+00
1.705289000000000055e+00
-2.239691999999999794e+00
-6.768739999999999757e-01
2.807573000000000096e+00
-2.462047000000000097e+00
-2.158377000000000212e+00
-2.979260000000000019e+00
2.261219000000000090e+00
1.405329000000000050e+00
-2.421891000000000016e+00
-2.341244999999999798e+00
-2.207132000000000094e+00
6.731169999999999654e-01
2.760943999999999843e+00
-1.561179000000000094e+00
-2.758070000000000022e+00
-2.957295999999999925e+00
1.518561999999999967e+00
1.862192000000000069e+00
1.713688000000000100e+00
1.178495000000000070e+00
-1.224868999999999986e+00
2.534396000000000093e+00
-2.286081999999999947e+00
-2.528662999999999883e+00
-2.856456999999999802e+00
1.516283000000000047e+00
2.213699000000000083e+00
-1.355579000000000089e+00
-2.022267999999999954e+00
-2.478000999999999898e+00
9.942539999999999711e-01
2.593091999999999953e+00
-1.529698000000000002e+00
-2.417047999999999863e+00
-2.765464999999999840e+00
2.130564999999999820e+00
6.789089999999999847e-01
-2.454080999999999957e+00
-2.031305999999999834e+00
-1.535919999999999952e+00
2.778703999999999841e+00
-2.608598999999999890e+00
-2.278617999999999810e+00
-2.118237000000000148e+00
-1.411175000000000068e+00
1.579366999999999965e+00
1.423008000000000051e+00
-1.531344999999999956e+00
-1.429775999999999936e+00
1.152622000000000035e+00
2.484547000000000061e+00
-1.097407999999999939e+00
-3.023426000000000169e+00
-2.600363000000000202e+00
-1.104525999999999897e+00
1.880813000000000068e+00
-1.856648999999999994e+00
-2.829435000000000144e+00
-1.764194000000000040e+00
2.208184999999999842e+00
-2.436850999999999878e+00
-2.934603000000000073e+00
-2.667040000000000077e+00
-2.944408999999999832e+00
1.338902999999999954e+00
1.456747000000000014e+00
1.341415999999999942e+00
-1.862492999999999954e+00
-1.305093000000000059e+00
2.389721000000000206e+00
-2.290659999999999918e+00
-2.675152999999999892e+00
-2.575038000000000160e+00
1.129763000000000073e+00
2.134984999999999911e+00
-6.536450000000000315e-01
-2.614393000000000189e+00
-2.562098999999999904e+00
1.581483999999999890e+00
-1.725430000000000019e+00
-2.575239999999999974e+00
-3.232127999999999890e+00
-2.913688000000000056e+00
1.511104000000000003e+00
-9.879120000000000124e-01
-2.151727000000000167e+00
-2.494393000000000082e+00
-1.545047000000000059e+00
2.272647999999999779e+00
-2.010256000000000043e+00
-3.146018999999999899e+00
-3.189322999999999908e+00
-1.161577000000000082e+00
1.782520000000000104e+00
-1.192808000000000090e+00
2.342089999999999783e+00
-2.490226999999999968e+00
1.651853999999999933e+00
-1.715781999999999918e+00
-1.597321999999999909e+00
-3.230449999999999822e+00
-2.133980000000000210e+00
1.618497000000000074e+00
-8.391070000000000473e-01
-2.848828000000000138e+00
-2.705833000000000155e+00
-2.354900999999999911e+00
2.621897000000000144e+00
-1.601429999999999909e+00
-2.975975000000000037e+00
-2.597446000000000144e+00
-2.526758000000000060e+00
1.154916999999999971e+00
-3.005422999999999956e+00
-2.821416000000000146e+00
-2.634478000000000097e+00
1.484007999999999994e+00
1.998750999999999944e+00
-1.307897000000000087e+00
-3.263967000000000063e+00
-2.941866999999999788e+00
-2.308116000000000057e+00
-1.141801999999999984e+00
-1.971289000000000069e+00
2.386382999999999921e+00
-1.243079000000000045e+00
2.884574000000000193e+00
-1.884676000000000018e+00
-2.428170999999999857e+00
-2.934058999999999973e+00
-1.519401000000000002e+00
1.910031999999999952e+00
-1.962247999999999992e+00
-2.790121000000000073e+00
3.105735000000000134e+00
1.464460000000000095e+00
2.670688999999999869e+00
-1.704406000000000088e+00
-2.233686000000000060e+00
-2.195571000000000161e+00
-2.678773000000000071e+00
-2.632141999999999982e+00
-3.023518999999999846e+00
-2.605386000000000202e+00
-1.696774000000000004e+00
2.713074999999999903e+00
-1.635793000000000053e+00
-2.143161000000000094e+00
-2.613398999999999806e+00
-6.209149999999999947e-01
2.211025999999999936e+00
-1.037979999999999903e+00
-1.791582999999999926e+00
2.011661000000000143e+00
1.682593999999999923e+00
2.715603000000000211e+00
-1.559819000000000067e+00
-1.221278000000000086e+00
-1.978566000000000047e+00
1.698722000000000065e+00
-1.595183999999999935e+00
-2.408300999999999803e+00
-2.509421000000000124e+00
1.667470000000000008e+00
2.869305999999999912e+00
-2.267077000000000009e+00
-2.060944999999999805e+00
-1.440390999999999977e+00
-1.436708000000000096e+00
-1.562500000000000000e+00
-2.029040000000000177e+00
-2.769531999999999883e+00
-2.210319999999999840e+00
1.464487000000000094e+00
2.401715999999999962e+00
-1.837463000000000068e+00
-1.989008000000000109e+00
-1.708193999999999990e+00
2.291256999999999877e+00
-2.515617000000000214e+00
-1.387758000000000047e+00
-1.853739999999999943e+00
-1.732002000000000042e+00
2.819519999999999804e+00
-1.858462999999999976e+00
1.671632999999999925e+00
-1.373361999999999972e+00
8.197389999999999954e-01
-1.909459999999999935e+00
-1.698150999999999966e+00
-1.961403000000000008e+00
-2.010634000000000032e+00
1.419839000000000073e+00
2.815055000000000085e+00
-1.389596000000000053e+00
-2.057217000000000073e+00
1.266628000000000087e+00
1.964334000000000024e+00
-8.718120000000000314e-01
-1.867005999999999943e+00
-2.334432000000000063e+00
1.797317999999999971e+00
2.733379999999999921e+00
1.423145000000000104e+00
1.853507000000000016e+00
-1.708309999999999995e+00
1.190747999999999918e+00
2.406328999999999940e+00
1.946312000000000042e+00
-1.278110999999999997e+00
1.608109999999999928e+00
1.582964000000000038e+00
2.515887999999999902e+00
-1.530562999999999896e+00
1.685140000000000082e+00
-2.350375000000000103e+00
2.285782999999999898e+00
2.028280000000000083e+00
-1.700525000000000064e+00
-1.955286000000000080e+00
1.851188000000000056e+00
2.708390000000000075e+00
-1.790194000000000063e+00
-2.054629999999999956e+00
-1.573976999999999959e+00
-1.964836999999999945e+00
2.185159000000000074e+00
2.049723000000000184e+00
-1.608276000000000039e+00
-1.927394999999999969e+00
1.229130999999999974e+00
2.422823000000000171e+00
8.074320000000000386e-01
-1.561487000000000069e+00
-2.064522000000000190e+00
1.479759000000000047e+00
3.044817000000000107e+00
1.080246000000000040e+00
8.720480000000000453e-01
-1.821719000000000088e+00
2.489355000000000206e+00
-1.541307999999999900e+00
-2.171769999999999978e+00
-2.169596999999999998e+00
-2.811906000000000017e+00
2.894392999999999994e+00
-2.388780999999999821e+00
-2.060570999999999930e+00
-1.952628999999999948e+00
6.062600000000000211e-01
2.387366999999999795e+00
1.523906999999999901e+00
-2.146672999999999831e+00
-1.745616000000000057e+00
-1.027667000000000108e+00
3.202655000000000030e+00
1.441966999999999999e+00
-2.028995999999999800e+00
-1.620209999999999928e+00
1.952490000000000059e+00
-1.876409999999999911e+00
1.828723000000000098e+00
-1.873008999999999924e+00
-2.077713000000000143e+00
2.542375999999999969e+00
-3.586482000000000170e+00
-2.210773999999999795e+00
-2.104171000000000014e+00
-4.350629999999999775e-01
2.207402999999999782e+00
1.621585999999999972e+00
-2.309277999999999942e+00
-2.157469999999999999e+00
-1.870481999999999978e+00
2.023543000000000092e+00
-2.210544000000000064e+00
-2.142723000000000155e+00
-1.516917999999999989e+00
1.857801000000000036e+00
2.217468999999999912e+00
-1.193205999999999989e+00
-1.793471999999999955e+00
-2.930226999999999915e+00
2.278973999999999833e+00
2.660401999999999934e+00
-1.454034999999999966e+00
-2.169008999999999965e+00
-8.354500000000000259e-01
2.407251000000000030e+00
-2.067149999999999821e+00
1.837661999999999907e+00
-1.401936999999999989e+00
1.438331999999999944e+00
2.438671999999999951e+00
-1.550524000000000013e+00
-2.190207000000000015e+00
-1.891720000000000068e+00
1.456752999999999965e+00
2.258131999999999806e+00
-1.618033999999999972e+00
2.266566000000000081e+00
-1.800651999999999919e+00
2.622224000000000110e+00
-1.919246000000000008e+00
-2.056169000000000135e+00
-1.934857999999999967e+00
-1.244525000000000103e+00
2.199238999999999944e+00
-1.575055000000000094e+00
-2.317210000000000214e+00
-1.715359999999999996e+00
1.035369999999999902e+00
3.205623999999999807e+00
2.406137999999999888e+00
1.387007000000000101e+00
-1.398616999999999999e+00
1.252391999999999950e+00
2.432827000000000073e+00
-1.547293999999999947e+00
1.540861000000000036e+00
7.234329999999999927e-01
2.595526000000000000e+00
-1.886273000000000089e+00
8.726230000000000375e-01
-2.190850999999999882e+00
-3.634580000000000033e-01
2.780342000000000091e+00
-2.306402999999999981e+00
-2.309665999999999997e+00
2.721638000000000002e+00
1.337935000000000096e+00
1.660044000000000075e+00
-2.173967999999999900e+00
-1.907284999999999897e+00
-2.018879000000000090e+00
-1.135153000000000079e+00
2.424383999999999872e+00
-1.952733000000000052e+00
-2.332876999999999867e+00
3.092769000000000101e+00
1.956004000000000076e+00
2.614304000000000183e+00
1.466391999999999918e+00
1.771795999999999927e+00
3.286399999999999877e-01
2.627953999999999901e+00
-2.172136000000000067e+00
-2.391786999999999885e+00
-1.700051999999999897e+00
1.375550000000000050e+00
2.449314000000000213e+00
1.259986999999999968e+00
-1.873939000000000021e+00
-1.979826000000000086e+00
9.765770000000000284e-01
2.141394000000000020e+00
-1.496505999999999892e+00
-2.563369999999999926e+00
-2.004156000000000049e+00
1.919011000000000022e+00
1.596529000000000087e+00
-2.266105000000000036e+00
1.757249000000000061e+00
7.760089999999999488e-01
2.489236000000000004e+00
-2.534564000000000039e+00
-1.892422999999999966e+00
2.154237999999999875e+00
2.226334000000000035e+00
2.004118000000000066e+00
2.427699000000000051e+00
2.521116999999999830e+00
1.745730999999999922e+00
1.778391000000000055e+00
2.355942999999999898e+00
-7.294979999999999798e-01
-2.472846999999999795e+00
2.083143999999999885e+00
1.950237999999999916e+00
1.665583000000000036e+00
-1.708342999999999945e+00
-1.555700000000000083e+00
1.380600999999999967e+00
2.468192000000000164e+00
-2.473972999999999978e+00
-2.664734000000000158e+00
-2.643187999999999871e+00
1.683359000000000050e+00
1.748839000000000032e+00
2.070920999999999790e+00
2.084382000000000179e+00
-1.407583000000000029e+00
1.446644000000000041e+00
2.287948999999999788e+00
-2.009697000000000067e+00
-2.872447000000000195e+00
2.421138000000000012e+00
1.151207000000000091e+00
1.660968000000000000e+00
-1.794836000000000098e+00
-2.088948999999999945e+00
-1.519214999999999982e+00
2.531371000000000038e+00
-2.498168000000000166e+00
-2.207714999999999872e+00
-2.608130000000000059e+00
2.574279999999999902e+00
1.167715999999999976e+00
-2.160413000000000139e+00
-2.367248000000000019e+00
-2.387096999999999802e+00
6.709969999999999546e-01
1.988024999999999931e+00
-1.818980000000000041e+00
-3.101272999999999946e+00
-3.070564000000000071e+00
1.917853999999999948e+00
-1.207608000000000015e+00
-2.661109000000000169e+00
-2.298859000000000208e+00
-1.864238000000000062e+00
2.530851000000000184e+00
-1.980928999999999940e+00
-3.270418999999999965e+00
-3.419261000000000106e+00
-2.515803000000000011e+00
1.136619000000000046e+00
-1.743894000000000055e+00
-2.598958000000000101e+00
-2.030063999999999869e+00
-6.108209999999999473e-01
2.447109999999999896e+00
-1.741317999999999921e+00
-3.057367999999999864e+00
-3.408926999999999818e+00
-2.081751000000000129e+00
8.706159999999999455e-01
-2.743682999999999872e+00
2.141160000000000174e+00
-2.578390999999999877e+00
1.678366000000000025e+00
-2.212145000000000028e+00
-2.534431000000000100e+00
-3.062758999999999787e+00
-2.603063999999999822e+00
-1.135532999999999904e+00
1.891780000000000017e+00
-8.050680000000000058e-01
1.626440000000000108e+00
-9.782990000000000297e-01
2.360920000000000130e+00
-2.299996999999999847e+00
-3.128610000000000113e+00
-3.373677999999999955e+00
-6.643980000000000441e-01
2.237192999999999987e+00
1.888068999999999997e+00
-7.738570000000000171e-01
-1.653180000000000094e+00
1.588308999999999971e+00
-2.423165000000000013e+00
-2.358588000000000129e+00
-3.285333000000000059e+00
-2.616534000000000137e+00
-1.637156999999999973e+00
-1.351714000000000082e+00
2.761111999999999789e+00
-1.936819000000000068e+00
-1.032591999999999954e+00
2.147917000000000076e+00
-2.859074000000000115e+00
-2.463795000000000179e+00
-3.011111999999999789e+00
1.209826999999999986e+00
1.848319999999999963e+00
-1.706917999999999935e+00
-2.640909000000000173e+00
-2.178523000000000209e+00
1.300726000000000049e+00
-1.826710000000000056e+00
-2.411470000000000002e+00
-3.288666000000000089e+00
-3.512598000000000109e+00
1.817360000000000086e+00
-2.469933999999999852e+00
-2.348419999999999952e+00
-2.422930000000000028e+00
-1.530507999999999980e+00
1.765435000000000088e+00
-2.444709000000000021e+00
-3.282236999999999849e+00
-3.292050999999999839e+00
-1.403437999999999963e+00
1.429888000000000048e+00
-1.675326000000000093e+00
1.932142000000000026e+00
1.324480000000000102e+00
1.522319999999999895e+00
2.063111000000000139e+00
-1.680180999999999925e+00
-2.431283999999999779e+00
-2.600638000000000005e+00
1.925815000000000055e+00
-1.375016999999999934e+00
-1.591074000000000099e+00
2.714329000000000214e+00
1.875930000000000097e+00
2.751460999999999935e+00
-2.576724000000000014e+00
-2.505132999999999832e+00
-2.045059999999999878e+00
-2.258389999999999898e+00
1.691853999999999969e+00
-1.068616000000000010e+00
-2.399680000000000035e+00
-2.150846000000000036e+00
1.282526000000000055e+00
2.425670999999999911e+00
-1.740515999999999952e+00
-2.769735999999999976e+00
-2.789492000000000083e+00
1.518691999999999931e+00
-2.087813000000000141e+00
-2.938006000000000117e+00
-2.689769000000000077e+00
1.003689999999999971e+00
2.712441000000000102e+00
-2.242062999999999917e+00
-1.759244000000000030e+00
-2.259243000000000112e+00
-1.816624999999999934e+00
-1.518156000000000061e+00
-2.666259000000000157e+00
-2.950994000000000117e+00
-2.603186000000000000e+00
-1.457241000000000009e+00
2.311961999999999851e+00
-1.631173999999999902e+00
-2.145220000000000127e+00
-1.964836000000000027e+00
-2.028685999999999989e+00
-1.277522000000000046e+00
-2.880176000000000069e+00
-2.540845000000000020e+00
1.499494000000000105e+00
-2.728171000000000124e+00
-4.082511000000000223e+00
-7.741596000000000366e+00
-7.974435999999999858e+00
-6.941436000000000384e+00
-8.564717999999999165e+00
-1.113577399999999962e+01
-1.034325800000000051e+01
-6.367091000000000278e+00
-2.309851999999999794e+00
-4.191648999999999958e+00
-4.590198000000000000e+00
-6.979392999999999958e+00
-5.667226000000000319e+00
-3.935442999999999802e+00
-5.195565000000000211e+00
-5.021995999999999682e+00
-5.295020000000000060e+00
-3.756228999999999818e+00
-2.484777999999999931e+00
-2.584175999999999807e+00
-3.250795000000000101e+00
-3.605404000000000053e+00
-3.828228999999999882e+00
-3.320923000000000069e+00
-2.858655000000000168e+00
-3.636340999999999823e+00
-3.471881000000000217e+00
-1.289325000000000054e+00
2.463948999999999945e+00
-4.474306000000000338e+00
-4.935928999999999789e+00
-4.774960000000000093e+00
-2.571845999999999854e+00
-2.786767000000000216e+00
-2.204654000000000114e+00
-2.111949000000000076e+00
-2.975547000000000164e+00
2.899831999999999965e+00
-2.854115999999999875e+00
-6.221841999999999651e+00
-9.917092000000000240e+00
-9.987835000000000463e+00
-6.931301999999999630e+00
-9.601048999999999722e+00
-1.139924199999999921e+01
-1.035025599999999990e+01
-4.565567999999999849e+00
-4.055704000000000420e+00
-8.220231000000000066e+00
-1.187931700000000035e+01
-1.545859699999999926e+01
-9.725063000000000457e+00
-8.536588000000000065e+00
-1.064352599999999960e+01
-1.036411599999999922e+01
-1.114413599999999960e+01
-5.350868000000000180e+00
-4.934135000000000382e+00
-6.370438000000000045e+00
-7.614874000000000365e+00
-8.798590000000000799e+00
-6.962432999999999872e+00
-4.863227000000000189e+00
-6.246228999999999587e+00
-5.574536000000000158e+00
-4.154516000000000098e+00
-2.872253999999999863e+00
-4.233335000000000292e+00
-7.021072000000000202e+00
-8.280627000000000848e+00
-8.088506000000000640e+00
-4.883295999999999637e+00
-4.302335000000000242e+00
-6.081883999999999624e+00
-4.975304999999999644e+00
-2.907979999999999787e+00
-3.924770999999999788e+00
-5.587841000000000058e+00
-7.599609000000000059e+00
-8.975842999999999350e+00
-7.555728000000000222e+00
-9.519085000000000463e+00
-1.225166800000000045e+01
-7.529738000000000042e+00
-4.276498000000000133e+00
-2.745455000000000201e+00
7.119741000000000319e+00
8.680687000000000708e+00
8.595537000000000205e+00
-6.090482999999999869e+00
6.374013999999999847e+00
6.831280999999999715e+00
6.452613999999999628e+00
-4.570197000000000287e+00
-3.232228999999999797e+00
3.498839999999999950e+00
-5.761117999999999739e+00
-6.871807000000000443e+00
-8.337851999999999819e+00
-5.801638999999999768e+00
-6.355528999999999762e+00
-6.377686999999999884e+00
-7.175205000000000055e+00
-2.521239000000000008e+00
7.358740000000000281e-01
3.513619999999999965e+00
-6.384248000000000367e+00
-7.359080999999999761e+00
-7.204979999999999940e+00
-3.587924000000000113e+00
-5.643170999999999715e+00
-6.364466000000000179e+00
-6.099842999999999904e+00
-1.588805999999999941e+00
1.402336000000000027e+00
-6.264414000000000371e+00
-8.628792000000000684e+00
-9.480933999999999529e+00
-4.042212000000000138e+00
4.289663000000000004e+00
-8.082629999999999981e+00
-8.787511000000000294e+00
-1.685484999999999900e+00
1.449046000000000056e+00
-1.438358999999999943e+00
6.941373999999999711e+00
8.352444000000000202e+00
4.012609999999999566e+00
2.516826000000000008e+00
-4.038320999999999827e+00
-4.415779999999999816e+00
-4.921880999999999950e+00
1.785549000000000053e+00
2.451509000000000160e+00
4.960630000000000095e+00
7.681625000000000369e+00
8.718030999999999864e+00
9.557950999999999198e+00
4.558790000000000120e+00
4.926082000000000072e+00
5.033122999999999791e+00
4.747380999999999851e+00
2.924678000000000111e+00
3.301559000000000133e+00
5.158459999999999823e+00
5.708243999999999652e+00
5.082427000000000028e+00
4.308836000000000332e+00
2.701147999999999882e+00
3.338213999999999793e+00
3.728622000000000103e+00
2.394156999999999869e+00
3.758539999999999992e+00
6.076912000000000091e+00
8.709077000000000623e+00
9.756320999999999799e+00
6.265386999999999595e+00
7.238292000000000392e+00
1.142092599999999969e+01
1.020563600000000015e+01
3.940357000000000109e+00
3.828202999999999800e+00
4.426097999999999644e+00
5.576452999999999882e+00
6.124124000000000123e+00
4.901099999999999568e+00
4.181328999999999851e+00
2.777058999999999944e+00
4.150403999999999982e+00
4.290497000000000227e+00
2.585398999999999781e+00
3.097926999999999875e+00
2.302287999999999890e+00
2.825404999999999944e+00
3.669264000000000081e+00
3.668207999999999913e+00
1.728266000000000080e+00
2.137010000000000076e+00
1.957295000000000007e+00
1.037193000000000032e+00
3.288740999999999914e+00
2.732397000000000187e+00
3.632562000000000069e+00
4.366798000000000179e+00
4.042195000000000427e+00
2.578263999999999889e+00
2.658666000000000196e+00
2.935061999999999838e+00
2.478327000000000169e+00
1.756490000000000107e+00
2.504471999999999809e+00
-4.817495000000000083e+00
-4.640575000000000117e+00
-6.985229999999999606e+00
-4.226288000000000267e+00
-6.501445000000000363e+00
-9.987304999999999211e+00
-8.733831999999999596e+00
-5.206800999999999569e+00
-2.149449000000000165e+00
-4.196534999999999904e+00
-7.088923999999999559e+00
-8.482020000000000337e+00
-5.927656999999999954e+00
-2.297979999999999912e+00
-4.652746999999999744e+00
-6.699532999999999738e+00
-6.531824000000000296e+00
-2.232432999999999890e+00
-5.751318000000000374e+00
-5.874778000000000056e+00
-9.222870000000000346e+00
-1.191529599999999967e+01
-9.272735000000000838e+00
-5.633056999999999981e+00
-5.926063000000000081e+00
-7.066792000000000407e+00
-4.294455000000000133e+00
-4.635426999999999964e+00
-8.517535999999999774e+00
-1.254363599999999934e+01
-1.571709500000000048e+01
-1.448324700000000043e+01
-1.036983000000000033e+01
-7.576877999999999780e+00
-9.434122999999999593e+00
-7.111233999999999611e+00
-3.692670999999999815e+00
-7.459252000000000216e+00
-1.183950500000000083e+01
-1.632310400000000072e+01
-1.689327400000000168e+01
-1.199530500000000011e+01
-1.559283300000000061e+01
-1.649159600000000125e+01
-1.341830700000000043e+01
-7.202988000000000390e+00
-4.295486000000000359e+00
-7.426542999999999672e+00
-1.046484399999999937e+01
-1.174244400000000077e+01
-7.446805999999999592e+00
-8.323947999999999681e+00
-7.048981999999999637e+00
-7.377049999999999663e+00
-7.339210999999999707e+00
-3.963744999999999852e+00
-3.279784999999999950e+00
-6.518773999999999624e+00
-7.111950000000000216e+00
-1.055952300000000044e+01
-1.056132900000000063e+01
-8.679792000000000840e+00
-6.910992000000000246e+00
-7.914613000000000120e+00
-6.683836000000000332e+00
-1.854910999999999976e+00
-3.888787999999999911e+00
-5.969082000000000221e+00
-6.889747999999999983e+00
-8.630846999999999269e+00
-6.692313999999999652e+00
-5.392821999999999782e+00
-5.607387000000000121e+00
-6.623159000000000241e+00
-3.080846999999999891e+00
2.036210000000000075e+00
-3.627615000000000034e+00
-4.183125000000000426e+00
-4.239963999999999622e+00
-2.538317999999999852e+00
-3.126428000000000207e+00
-5.041781000000000290e+00
-6.083923000000000414e+00
-4.106228999999999907e+00
2.191113999999999784e+00
2.073574999999999946e+00
-2.163253999999999788e+00
-2.732464999999999922e+00
-2.629262999999999906e+00
2.043760999999999939e+00
-2.288711999999999858e+00
1.876073000000000102e+00
2.729147000000000212e+00
-1.822883000000000031e+00
2.982177000000000078e+00
2.544194000000000067e+00
-2.340943000000000218e+00
2.001171999999999951e+00
1.670209999999999972e+00
1.914684999999999970e+00
-2.043779999999999930e+00
-2.247063999999999950e+00
2.450555000000000039e+00
1.735524000000000067e+00
2.473955999999999822e+00
2.950304000000000038e+00
-5.425380999999999787e+00
-5.819753999999999650e+00
3.721429999999999794e+00
-3.819897999999999794e+00
-4.201521999999999757e+00
-4.388766999999999641e+00
-1.100643000000000038e+00
-2.600051999999999808e+00
-3.967926999999999982e+00
-7.900693000000000410e+00
-1.166602800000000073e+01
-1.175611100000000064e+01
-9.250434000000000268e+00
-1.303736600000000045e+01
-1.165254299999999965e+01
-8.036013000000000517e+00
-3.831590999999999969e+00
-3.010301999999999811e+00
-5.544228999999999630e+00
-7.246116999999999919e+00
-7.802150000000000141e+00
-5.369023999999999575e+00
-4.861845999999999890e+00
-4.451896999999999771e+00
-5.269046000000000340e+00
-2.703250999999999848e+00
-3.513644999999999907e+00
-3.807195000000000107e+00
-5.703102999999999589e+00
-8.815893000000000868e+00
-8.648123999999999256e+00
-6.198012000000000299e+00
-4.958783000000000385e+00
-5.457193000000000183e+00
-5.348098000000000241e+00
-1.932496999999999909e+00
-3.456955999999999918e+00
-3.948166000000000064e+00
-6.788539000000000101e+00
-7.580581999999999709e+00
-5.778361000000000303e+00
-4.577722999999999764e+00
-4.655403999999999876e+00
-4.557781999999999556e+00
-2.762167999999999957e+00
-2.549910000000000121e+00
3.095753000000000199e+00
4.982064000000000270e+00
7.049498999999999960e+00
5.072409000000000390e+00
5.413422999999999874e+00
7.449101999999999890e+00
8.022054000000000684e+00
5.851759999999999629e+00
2.056639000000000106e+00
3.479057000000000066e+00
5.988216999999999679e+00
8.196030999999999622e+00
8.796922000000000352e+00
3.864030000000000076e+00
6.994361999999999746e+00
5.482861999999999902e+00
7.042381999999999920e+00
5.431917999999999580e+00
2.932164000000000215e+00
4.254902999999999658e+00
4.580845000000000056e+00
6.019125999999999976e+00
5.179351999999999734e+00
5.026488999999999763e+00
3.997033000000000058e+00
3.070965000000000167e+00
3.985425000000000217e+00
1.208088000000000051e+00
2.470441999999999805e+00
3.833073999999999870e+00
4.970487999999999573e+00
5.779964999999999797e+00
-4.686041999999999597e+00
3.962784999999999780e+00
-4.450230999999999604e+00
-4.421535000000000437e+00
3.602774999999999839e+00
-1.421807000000000043e+00
2.670662000000000091e+00
-6.076081000000000287e+00
-7.633735999999999855e+00
-6.980389999999999873e+00
-3.614050000000000207e+00
-5.078287999999999691e+00
-7.871138000000000190e+00
-6.595608000000000359e+00
-8.900069999999999926e-01
-2.185975000000000001e+00
-6.791730000000000267e+00
-5.855490999999999779e+00
-8.636333999999999733e+00
-5.852301999999999893e+00
-6.414715000000000167e+00
-5.692186000000000412e+00
-4.657504999999999562e+00
-4.741195000000000270e+00
-2.559032999999999891e+00
-5.284132999999999747e+00
-5.034671999999999592e+00
-6.173324000000000034e+00
-7.367907999999999902e+00
-9.116960999999999871e+00
-5.391275000000000261e+00
-4.141856999999999900e+00
-3.969460000000000210e+00
-2.739597999999999978e+00
3.634637000000000118e+00
-5.703126000000000140e+00
-5.052349999999999675e+00
-7.663105999999999973e+00
-6.548383000000000287e+00
-6.628909000000000162e+00
-3.164298000000000055e+00
-3.686954000000000065e+00
-2.873698999999999781e+00
3.427310999999999996e+00
-4.464659000000000155e+00
-5.788571000000000133e+00
-6.849141000000000368e+00
-7.365128000000000341e+00
-6.177167999999999992e+00
-8.877622999999999820e+00
-8.121601999999999322e+00
-6.713047999999999682e+00
2.937736999999999821e+00
3.977357000000000031e+00
-5.111688000000000009e+00
-6.953420999999999630e+00
-8.797499000000000180e+00
-5.540333000000000396e+00
5.532486999999999711e+00
-8.015705999999999776e+00
-8.210328000000000515e+00
-5.584724999999999717e+00
4.318418999999999563e+00
4.465338000000000029e+00
-2.923221999999999987e+00
-3.258776000000000117e+00
-4.195763999999999605e+00
5.025682999999999900e+00
-6.531011000000000344e+00
-4.319843999999999795e+00
-3.859595000000000109e+00
-3.081881999999999788e+00
4.820770000000000444e+00
-3.280383000000000049e+00
-1.308078000000000074e+00
-2.196098999999999801e+00
3.870458999999999872e+00
5.866903999999999897e+00
-4.139485999999999777e+00
1.950688999999999895e+00
-2.009383999999999837e+00
3.355942000000000203e+00
3.818191000000000113e+00
7.987659999999999760e-01
1.288423000000000096e+00
2.306398000000000170e+00
5.328407999999999589e+00
4.828411000000000008e+00
1.428927999999999976e+00
1.696301000000000059e+00
1.235964000000000063e+00
3.842741000000000184e+00
-2.162754000000000065e+00
1.802777999999999992e+00
1.737309999999999910e+00
2.405422999999999867e+00
4.169553999999999760e+00
3.493507000000000140e+00
1.900603999999999960e+00
1.061811999999999978e+00
2.480980000000000185e+00
3.793841000000000019e+00
1.608254000000000072e+00
3.274760000000000115e+00
2.474985999999999908e+00
4.954368999999999801e+00
4.422088999999999714e+00
2.003646999999999956e+00
1.608222000000000040e+00
1.087639999999999940e+00
3.884587999999999930e+00
2.073106000000000115e+00
2.219751000000000030e+00
2.866127000000000091e+00
2.155855999999999995e+00
4.396469999999999878e+00
2.436783000000000143e+00
1.420117000000000074e+00
1.552256999999999998e+00
2.118943999999999939e+00
3.597520999999999969e+00
1.894908000000000037e+00
2.129977999999999927e+00
2.704971000000000014e+00
3.485021000000000146e+00
2.571943000000000090e+00
1.583793000000000006e+00
1.512118999999999991e+00
6.368740000000000512e-01
3.217872999999999983e+00
2.125048000000000048e+00
1.911737000000000020e+00
3.304050000000000153e+00
2.323758999999999908e+00
4.626650999999999847e+00
4.758111999999999675e+00
3.580280999999999825e+00
2.266396999999999995e+00
2.000046999999999908e+00
3.378890000000000171e+00
2.186411000000000104e+00
2.563597000000000126e+00
3.165579000000000143e+00
3.594965000000000188e+00
3.305302000000000184e+00
2.596929999999999961e+00
2.399449999999999861e+00
1.079820000000000002e+00
3.318372999999999795e+00
2.287589000000000095e+00
2.166328000000000031e+00
2.624811999999999923e+00
3.416745999999999839e+00
3.653468000000000160e+00
2.614818999999999782e+00
2.405707000000000040e+00
2.107019999999999893e+00
1.518644000000000105e+00
3.125948000000000171e+00
1.869035000000000002e+00
2.180511999999999784e+00
3.340859000000000023e+00
3.718443000000000165e+00
2.460551999999999850e+00
2.992112999999999801e+00
2.526672000000000029e+00
1.780335000000000001e+00
2.996650999999999954e+00
2.429154000000000035e+00
2.273121000000000169e+00
3.098841000000000179e+00
2.252158000000000104e+00
4.343543999999999627e+00
4.627258000000000315e+00
4.401135000000000019e+00
2.246214000000000155e+00
2.209877000000000091e+00
3.071051000000000197e+00
2.795450000000000212e+00
2.663778999999999897e+00
2.714319000000000148e+00
3.606967000000000034e+00
3.448433000000000082e+00
2.576572000000000084e+00
2.668473999999999791e+00
1.677337000000000078e+00
2.845952000000000037e+00
2.450292999999999832e+00
1.565913000000000110e+00
1.687926000000000037e+00
2.666920999999999875e+00
2.725315999999999850e+00
2.060375000000000068e+00
2.491694999999999993e+00
2.327478000000000158e+00
8.450050000000000061e-01
2.793416000000000121e+00
2.410410999999999859e+00
1.570464000000000082e+00
2.231829999999999981e+00
2.128703999999999930e+00
3.025783000000000111e+00
1.998763000000000067e+00
3.166716999999999782e+00
1.238293000000000088e+00
2.740695999999999799e+00
2.431144000000000194e+00
2.570435999999999943e+00
2.386397999999999797e+00
3.444945999999999842e+00
3.302437999999999985e+00
4.735899999999999999e+00
4.687223000000000361e+00
2.955300999999999956e+00
1.969349000000000016e+00
3.114863000000000159e+00
2.833692000000000100e+00
2.342204000000000175e+00
2.081628999999999952e+00
2.390461999999999865e+00
3.925961000000000034e+00
2.883811000000000124e+00
3.537528000000000006e+00
2.285613999999999812e+00
2.628302999999999834e+00
2.277547999999999906e+00
2.322776000000000174e+00
1.665402999999999967e+00
2.474755000000000038e+00
2.571642000000000206e+00
2.972402999999999906e+00
2.798903000000000141e+00
2.339679999999999982e+00
1.166787000000000019e+00
2.986372999999999944e+00
2.533036000000000065e+00
2.528598999999999819e+00
2.307967000000000102e+00
2.519302000000000152e+00
3.957845999999999975e+00
4.516943000000000374e+00
4.277584000000000053e+00
1.338978999999999919e+00
2.784320000000000128e+00
2.728002000000000038e+00
1.957777000000000100e+00
2.690891000000000144e+00
1.915454999999999908e+00
3.073859999999999815e+00
2.803468000000000071e+00
2.807399000000000200e+00
3.168966999999999867e+00
1.219486000000000070e+00
3.196231000000000044e+00
2.247466999999999882e+00
2.288454999999999906e+00
2.286540000000000017e+00
1.594626000000000099e+00
3.036763000000000101e+00
2.641461000000000059e+00
2.860923999999999801e+00
1.184107000000000021e+00
2.346118000000000148e+00
2.569557999999999787e+00
2.382283999999999846e+00
3.399175000000000058e+00
2.181969000000000047e+00
2.556817999999999813e+00
1.955514999999999892e+00
3.036906000000000105e+00
3.007932999999999968e+00
9.429959999999999454e-01
3.072309000000000179e+00
2.818878000000000217e+00
2.115219000000000182e+00
2.776587000000000138e+00
2.053484000000000087e+00
3.583998999999999935e+00
4.113739999999999952e+00
4.273282000000000025e+00
1.906201000000000034e+00
2.376215000000000188e+00
3.051473000000000102e+00
1.986083999999999961e+00
2.807545999999999875e+00
2.122669999999999835e+00
3.281311000000000089e+00
2.152429000000000148e+00
2.674185000000000034e+00
2.668359000000000147e+00
1.174889999999999990e+00
3.293632000000000115e+00
2.196730000000000071e+00
-1.960207000000000033e+00
-2.039965000000000028e+00
2.053678000000000115e+00
1.800129000000000090e+00
2.064055999999999891e+00
2.974473999999999840e+00
2.194968999999999948e+00
1.515276999999999985e+00
2.739784000000000219e+00
2.109951000000000132e+00
-2.128677000000000152e+00
2.198501999999999956e+00
2.058005000000000084e+00
2.457967000000000013e+00
3.176375000000000171e+00
2.489126999999999867e+00
1.004450000000000065e+00
3.270782000000000078e+00
3.105621000000000187e+00
2.212381000000000153e+00
2.590151000000000092e+00
1.662315999999999905e+00
2.911462999999999912e+00
2.124175000000000146e+00
2.524561999999999973e+00
2.389032999999999962e+00
1.783177000000000012e+00
3.032847999999999988e+00
2.378905000000000047e+00
-2.191622999999999877e+00
-2.261344999999999938e+00
2.901670000000000194e+00
1.368427999999999978e+00
-2.115187000000000150e+00
2.528325999999999851e+00
2.111958000000000002e+00
3.105116000000000209e+00
3.400126000000000204e+00
1.990086999999999939e+00
-2.484656000000000198e+00
1.663669000000000064e+00
2.381581000000000170e+00
2.941784000000000177e+00
3.708111999999999853e+00
1.908233999999999986e+00
1.993462000000000067e+00
2.715119000000000060e+00
2.831574999999999953e+00
-2.424582000000000015e+00
-1.740587000000000106e+00
2.025179000000000062e+00
1.563738999999999990e+00
-1.663383999999999974e+00
3.011007000000000211e+00
1.670357000000000092e+00
3.140918999999999794e+00
2.775452000000000030e+00
-1.750226999999999977e+00
-2.105786999999999853e+00
-1.229441999999999924e+00
2.371483000000000008e+00
-2.251058000000000003e+00
-2.498120000000000118e+00
2.485196000000000183e+00
1.623971000000000053e+00
2.672102999999999895e+00
2.754646000000000150e+00
-2.705658000000000118e+00
-1.997322000000000042e+00
2.327049999999999841e+00
1.486585999999999963e+00
-2.696492999999999807e+00
2.384603999999999946e+00
1.149021000000000070e+00
2.887757000000000129e+00
2.402962000000000042e+00
2.571308999999999845e+00
-2.270922999999999803e+00
1.125844999999999985e+00
1.506275999999999948e+00
2.489631999999999845e+00
1.967173999999999978e+00
3.338264999999999816e+00
1.192269000000000023e+00
3.074739999999999807e+00
2.210900999999999783e+00
2.173662999999999901e+00
-1.865229999999999944e+00
1.572333999999999898e+00
1.914568999999999965e+00
-1.448866999999999905e+00
-1.836357999999999935e+00
1.732290000000000108e+00
2.619672000000000001e+00
1.877237999999999962e+00
2.186040999999999901e+00
-2.402969999999999828e+00
-1.957656000000000063e+00
-5.845080000000000275e-01
-2.338309999999999889e+00
-2.448814000000000046e+00
2.097405000000000186e+00
6.593390000000000084e-01
2.761500999999999983e+00
2.115701000000000054e+00
1.891405999999999921e+00
2.306537000000000059e+00
1.751614000000000004e+00
2.238319000000000170e+00
2.266199999999999992e+00
1.445883999999999947e+00
1.198863000000000012e+00
2.697373999999999938e+00
2.615867000000000164e+00
2.379027999999999921e+00
2.324835999999999903e+00
8.955349999999999699e-01
2.986622999999999806e+00
1.123847999999999958e+00
-2.278910000000000213e+00
-2.278842000000000034e+00
1.679807999999999968e+00
2.912417000000000034e+00
1.943859999999999921e+00
-1.763146000000000102e+00
-1.916987999999999914e+00
8.105419999999999847e-01
7.418000000000000149e-01
-2.657659999999999911e+00
-2.799091999999999913e+00
-2.055521000000000154e+00
1.688423000000000007e+00
2.085334000000000021e+00
1.213618000000000086e+00
-1.938606999999999969e+00
1.502952000000000066e+00
9.544799999999999951e-01
-1.927569000000000088e+00
-2.536407000000000078e+00
-2.408666000000000196e+00
1.273762000000000061e+00
3.047892000000000046e+00
2.533730999999999955e+00
-1.725794999999999968e+00
1.748529999999999918e+00
9.581779999999999742e-01
2.604677000000000131e+00
1.478040000000000020e+00
1.263741999999999921e+00
2.716940999999999828e+00
2.282062999999999953e+00
2.555960999999999927e+00
1.340675999999999979e+00
1.813128999999999991e+00
1.215510000000000090e+00
2.976942000000000199e+00
-1.713999999999999968e+00
-1.349908000000000108e+00
-1.888970999999999956e+00
2.020545999999999953e+00
2.822798999999999836e+00
1.445108000000000059e+00
-1.695675000000000043e+00
-1.944177999999999962e+00
4.976889999999999925e-01
1.078510999999999997e+00
-2.185518000000000072e+00
-2.373571999999999793e+00
2.186614000000000058e+00
2.146288000000000196e+00
2.882019999999999804e+00
1.323817000000000021e+00
2.034489999999999910e+00
-1.444304999999999950e+00
2.822153000000000134e+00
2.023798999999999904e+00
1.181959999999999900e+00
1.263117999999999963e+00
1.409723999999999977e+00
3.089236999999999789e+00
1.608694999999999986e+00
1.500561999999999951e+00
-1.472615999999999925e+00
1.242212000000000094e+00
3.292316000000000020e+00
-1.076340999999999992e+00
-1.458258000000000054e+00
-1.955559000000000047e+00
1.446568999999999994e+00
2.642269999999999897e+00
-1.119302000000000019e+00
1.721749999999999892e+00
-2.391192000000000206e+00
2.832361999999999824e+00
2.968154000000000181e+00
-1.357477000000000045e+00
1.317630999999999997e+00
1.090508000000000033e+00
3.319033999999999818e+00
-1.603879999999999972e+00
-1.346135999999999999e+00
2.163104999999999833e+00
1.110918999999999990e+00
3.644244000000000039e+00
1.925114999999999910e+00
-9.792089999999999961e-01
-1.910609999999999919e+00
1.450633000000000061e+00
2.639224000000000014e+00
1.088683999999999985e+00
-1.577150999999999970e+00
2.144912000000000152e+00
2.440764999999999851e+00
3.342776000000000192e+00
1.553029999999999911e+00
8.683159999999999767e-01
1.140970999999999957e+00
3.249851000000000045e+00
-1.889332999999999929e+00
2.224467000000000194e+00
2.287793000000000188e+00
1.519214999999999982e+00
3.025243999999999822e+00
2.329717000000000038e+00
-1.504456000000000016e+00
-1.962698999999999971e+00
1.216564999999999896e+00
2.824838000000000182e+00
-9.210009999999999586e-01
-1.882759999999999989e+00
-2.024777999999999967e+00
9.706730000000000080e-01
1.245813000000000059e+00
-2.221357999999999944e+00
-2.215000999999999998e+00
-1.936106000000000105e+00
2.663696999999999981e+00
-1.913311999999999902e+00
1.592138000000000053e+00
-1.692946000000000062e+00
-1.399286000000000030e+00
1.622552999999999912e+00
-1.505228000000000010e+00
-1.813347000000000042e+00
-1.755133000000000054e+00
1.364544999999999897e+00
2.759418999999999844e+00
-1.335088000000000052e+00
2.379405999999999910e+00
-2.346452999999999900e+00
2.450489000000000139e+00
-1.584527000000000019e+00
-1.465829999999999966e+00
-1.604114999999999958e+00
-7.162429999999999630e-01
2.846413000000000082e+00
-2.184327999999999825e+00
-8.882910000000000528e-01
1.478512000000000048e+00
1.624930999999999903e+00
2.311128000000000071e+00
1.672349000000000085e+00
-1.849814000000000069e+00
-2.016434999999999977e+00
1.286288000000000098e+00
2.744175999999999949e+00
-1.734477999999999964e+00
-1.220502999999999894e+00
1.574300999999999950e+00
2.023285000000000000e+00
1.893593000000000082e+00
1.047093999999999969e+00
2.022234999999999783e+00
1.019092000000000109e+00
2.828542000000000112e+00
-2.131651000000000185e+00
1.224785999999999930e+00
2.363293999999999784e+00
1.093110999999999944e+00
3.058069999999999844e+00
1.513673000000000046e+00
1.635445000000000038e+00
-1.265007999999999910e+00
1.332448999999999995e+00
2.927121999999999780e+00
-2.023277999999999910e+00
-1.162930999999999937e+00
2.654104999999999936e+00
1.587564999999999893e+00
4.157009000000000398e+00
2.876901999999999848e+00
2.682447999999999944e+00
-8.612119999999999775e-01
2.603242999999999974e+00
2.362640999999999991e+00
7.143260000000000165e-01
1.355150000000000077e+00
1.984666999999999959e+00
3.428405000000000147e+00
1.786675000000000013e+00
1.258488000000000051e+00
1.556769000000000069e+00
7.580820000000000336e-01
2.567393000000000036e+00
-2.049859999999999793e+00
-1.925847000000000087e+00
-1.822758000000000100e+00
1.241297000000000095e+00
2.250814999999999788e+00
-2.232082999999999817e+00
1.631866999999999956e+00
-1.228798000000000057e+00
1.730350999999999972e+00
2.401755000000000084e+00
-1.235503000000000018e+00
1.957572000000000090e+00
2.061493000000000020e+00
2.860444999999999904e+00
2.549881000000000064e+00
2.510028000000000148e+00
1.542837000000000014e+00
1.548621999999999943e+00
3.120070999999999817e+00
-2.760136000000000145e+00
1.286626000000000047e+00
2.075302000000000202e+00
1.339177999999999980e+00
2.628372000000000153e+00
1.578392999999999935e+00
-1.679847000000000090e+00
-1.423610000000000042e+00
1.919483000000000050e+00
2.447886000000000006e+00
-1.289136000000000060e+00
-2.712982999999999922e+00
-2.348847000000000129e+00
1.846813999999999956e+00
-1.922917999999999905e+00
-1.953831000000000095e+00
-2.193356000000000083e+00
6.997370000000000534e-01
2.367790999999999979e+00
-2.614358000000000182e+00
-2.323801000000000005e+00
-2.430356000000000183e+00
8.714370000000000172e-01
2.496074000000000126e+00
2.136877000000000137e+00
2.186030000000000140e+00
1.267195000000000071e+00
1.992008999999999919e+00
2.563784000000000063e+00
-9.822959999999999470e-01
-2.364955999999999836e+00
1.958374999999999977e+00
2.470705000000000151e+00
1.450223000000000040e+00
-1.664946999999999955e+00
-1.532844000000000095e+00
9.711130000000000040e-01
2.903394000000000030e+00
-2.532246000000000219e+00
-2.347170999999999896e+00
-2.735005999999999826e+00
-1.364395000000000024e+00
1.564540999999999960e+00
-1.806168999999999913e+00
-1.988818999999999892e+00
-1.915132000000000057e+00
1.963114000000000026e+00
2.369467000000000212e+00
-1.272480000000000055e+00
-2.499988000000000099e+00
-1.934652999999999956e+00
2.068538000000000210e+00
2.320265000000000022e+00
2.050765000000000171e+00
2.327761999999999887e+00
6.033519999999999994e-01
3.146262999999999810e+00
-1.985068000000000055e+00
-1.411999999999999922e+00
-2.764794000000000196e+00
1.466032999999999920e+00
2.159034000000000120e+00
1.953642000000000101e+00
2.113122000000000167e+00
-1.736766000000000032e+00
1.552156000000000091e+00
2.481097000000000108e+00
1.830154000000000059e+00
-2.124982000000000149e+00
-2.571445000000000203e+00
2.286699000000000037e+00
-1.181966999999999990e+00
-2.289950999999999848e+00
2.375609999999999999e+00
-1.728278999999999899e+00
2.902757999999999949e+00
1.973197000000000090e+00
-2.004080000000000084e+00
-3.156302999999999859e+00
-1.773114999999999997e+00
1.576750000000000096e+00
2.571479000000000070e+00
2.251281000000000088e+00
1.822705000000000020e+00
1.333822999999999981e+00
2.819955999999999907e+00
2.127994000000000163e+00
-2.674509000000000025e+00
-2.685496999999999801e+00
1.848732000000000042e+00
1.701770999999999923e+00
2.000633999999999801e+00
1.942336999999999980e+00
1.176250000000000018e+00
2.825616000000000128e+00
-2.376615999999999840e+00
-1.454850999999999894e+00
-2.679005000000000081e+00
-2.171402000000000054e+00
1.318354000000000026e+00
-2.032147999999999843e+00
-2.543896000000000157e+00
2.447344000000000186e+00
8.606500000000000261e-01
2.571603999999999779e+00
1.909246999999999916e+00
-2.666262000000000132e+00
-3.018895000000000106e+00
2.185585999999999807e+00
2.176072000000000006e+00
1.412940000000000085e+00
1.913783000000000012e+00
9.245809999999999862e-01
2.427592000000000194e+00
-1.968182000000000098e+00
1.948744999999999949e+00
-3.064957999999999849e+00
-8.089539999999999509e-01
1.954425000000000079e+00
1.330505999999999966e+00
2.789524999999999810e+00
1.818000999999999978e+00
9.763910000000000089e-01
2.338233999999999924e+00
1.810159999999999991e+00
-2.273839999999999861e+00
-2.966960999999999959e+00
3.270109000000000155e+00
1.170855999999999897e+00
-2.318023000000000167e+00
2.776161999999999797e+00
-1.792877999999999972e+00
2.721941999999999862e+00
-1.952396000000000020e+00
1.522223000000000104e+00
-1.848800999999999917e+00
-1.558502999999999972e+00
1.677270999999999956e+00
1.752882000000000051e+00
7.458430000000000337e-01
1.760725000000000096e+00
9.625439999999999552e-01
2.640916999999999959e+00
2.017021000000000175e+00
-2.088893000000000111e+00
-2.909311999999999898e+00
1.407283000000000062e+00
2.103925999999999963e+00
-2.025459000000000120e+00
-2.161162000000000027e+00
-1.561805000000000110e+00
2.027047000000000043e+00
1.485632000000000064e+00
-1.293528000000000011e+00
-2.218847999999999931e+00
-2.618278000000000105e+00
8.918019999999999836e-01
-2.525898000000000199e+00
-2.616147999999999918e+00
2.576184000000000029e+00
1.118487000000000009e+00
2.647902999999999896e+00
2.323522000000000087e+00
1.615407999999999955e+00
-2.146660999999999930e+00
1.769144000000000050e+00
2.449053999999999842e+00
1.570200999999999958e+00
1.409364999999999979e+00
1.820845000000000047e+00
1.706879000000000035e+00
2.076112000000000180e+00
-1.086616000000000026e+00
-2.456062999999999885e+00
-1.559296000000000015e+00
2.126637000000000111e+00
-1.370147999999999922e+00
-2.465275999999999801e+00
-2.486040000000000028e+00
1.295006000000000101e+00
2.449234000000000133e+00
1.466421999999999892e+00
-1.967316000000000065e+00
-2.123889999999999834e+00
-1.837876000000000065e+00
-1.059881999999999991e+00
-2.725916999999999923e+00
-2.984732000000000163e+00
-2.428757000000000055e+00
1.611801999999999957e+00
2.325477999999999934e+00
-1.202140999999999904e+00
-2.092497999999999969e+00
-1.244850999999999930e+00
1.849588999999999928e+00
1.779873000000000038e+00
1.760880000000000001e+00
2.389232999999999940e+00
1.033311000000000091e+00
2.789394999999999847e+00
1.636258999999999908e+00
1.379485000000000072e+00
1.757517999999999914e+00
7.408900000000000485e-01
2.235405000000000086e+00
-1.126494000000000106e+00
-2.688006999999999813e+00
2.291936999999999891e+00
1.203214000000000006e+00
2.081786999999999832e+00
-1.383701000000000070e+00
-1.982153000000000054e+00
-1.749808999999999948e+00
1.163427999999999907e+00
-2.290852999999999806e+00
-2.663698000000000121e+00
-2.559928999999999899e+00
1.175357999999999903e+00
2.942164000000000001e+00
-1.644994999999999985e+00
1.729929000000000050e+00
-1.983864000000000072e+00
-7.128520000000000412e-01
1.909396000000000093e+00
1.928161000000000014e+00
-2.010610999999999926e+00
2.402391999999999861e+00
1.609021999999999952e+00
2.506352000000000135e+00
-1.379057999999999895e+00
-1.208544999999999980e+00
1.253781000000000034e+00
2.385025999999999868e+00
-1.892085999999999935e+00
-1.371952999999999978e+00
-2.460658000000000012e+00
1.856028000000000011e+00
2.651412000000000102e+00
9.825249999999999817e-01
1.977206999999999937e+00
-2.031353999999999882e+00
5.433230000000000004e-01
1.686779000000000028e+00
-2.235221000000000124e+00
-1.934126999999999930e+00
-1.795436000000000032e+00
1.460269999999999957e+00
2.769054000000000126e+00
1.110241999999999951e+00
1.615011999999999892e+00
-1.603029000000000037e+00
2.605487000000000108e+00
1.384344000000000019e+00
-1.804964000000000013e+00
-2.501208999999999794e+00
1.486326999999999954e+00
2.874928000000000150e+00
-7.749430000000000485e-01
1.406484000000000067e+00
1.467333999999999916e+00
5.844160000000000466e-01
2.490361000000000047e+00
2.560677999999999788e+00
-8.877960000000000296e-01
1.982209000000000110e+00
1.392670000000000075e+00
2.794866999999999990e+00
8.037940000000000085e-01
2.106784999999999908e+00
-2.205114000000000019e+00
2.210369000000000028e+00
1.791247000000000034e+00
-1.457913000000000014e+00
-2.007527000000000061e+00
-6.801260000000000083e-01
3.010501000000000094e+00
1.575153999999999943e+00
9.672539999999999472e-01
2.060220999999999858e+00
1.017455999999999916e+00
1.476609000000000060e+00
-1.759743999999999975e+00
-2.333416999999999852e+00
-2.285816000000000070e+00
9.031500000000000083e-01
2.413466999999999807e+00
7.279060000000000530e-01
1.707778000000000018e+00
1.613245999999999958e+00
1.636417999999999928e+00
3.729756000000000071e+00
2.485027000000000097e+00
1.997605999999999993e+00
9.025800000000000489e-01
2.802662000000000209e+00
1.806605999999999934e+00
2.214954999999999785e+00
2.713429000000000091e+00
1.564966999999999997e+00
3.400526000000000160e+00
-1.975027000000000088e+00
-1.074397999999999964e+00
-2.047432000000000141e+00
1.438202999999999898e+00
2.498905999999999850e+00
-1.292421000000000042e+00
1.484799999999999898e+00
-1.295095000000000107e+00
1.183624000000000009e+00
1.366033000000000053e+00
-1.761738999999999944e+00
-2.191275999999999780e+00
-1.334062000000000081e+00
2.475594000000000072e+00
1.711381000000000041e+00
1.031676000000000037e+00
1.275546000000000069e+00
1.917443000000000008e+00
1.791790999999999912e+00
9.106809999999999627e-01
-1.405033999999999894e+00
-1.960331999999999963e+00
1.279047000000000045e+00
2.691940999999999917e+00
-1.218483999999999901e+00
2.082688000000000095e+00
2.557491999999999877e+00
1.844640000000000057e+00
3.682573999999999792e+00
2.688530000000000086e+00
2.213778000000000024e+00
5.660669999999999868e-01
2.654030000000000111e+00
2.330013999999999807e+00
7.866570000000000507e-01
1.888627000000000056e+00
1.944209999999999994e+00
3.551146000000000136e+00
-1.928500000000000103e+00
1.320872000000000046e+00
-1.495165000000000077e+00
6.164129999999999887e-01
2.733299999999999841e+00
-1.240690000000000071e+00
-1.469308999999999976e+00
1.721745000000000081e+00
1.843717000000000050e+00
1.925245000000000095e+00
-1.711305999999999994e+00
-1.367205000000000004e+00
-2.259615999999999847e+00
2.092594000000000065e+00
2.016589999999999883e+00
-9.999890000000000168e-01
-1.702144000000000101e+00
2.336024999999999796e+00
3.081970000000000098e+00
2.723904000000000103e+00
2.513008999999999826e+00
1.997946999999999917e+00
1.437480000000000091e+00
3.328141000000000016e+00
-1.839067000000000007e+00
1.993392000000000053e+00
2.089735000000000120e+00
1.764262999999999915e+00
3.225604000000000138e+00
1.454274999999999984e+00
1.860824000000000034e+00
1.478566999999999965e+00
2.139159999999999950e+00
2.293239999999999945e+00
-1.227632000000000057e+00
1.594297000000000075e+00
-1.738280000000000047e+00
1.710266000000000064e+00
1.445175000000000098e+00
-1.489157999999999982e+00
1.606638000000000011e+00
5.861629999999999896e-01
2.842945999999999973e+00
-1.742069000000000090e+00
-1.930125000000000091e+00
-1.603148000000000017e+00
1.057182000000000066e+00
2.948592000000000102e+00
3.456179999999999808e+00
1.624236999999999931e+00
1.379949000000000092e+00
1.883814000000000100e+00
2.399125999999999870e+00
-1.295430999999999999e+00
-1.632336000000000009e+00
1.328982000000000108e+00
2.998812000000000033e+00
1.268693000000000071e+00
1.179364999999999997e+00
1.557120999999999977e+00
1.067711000000000077e+00
3.167393999999999821e+00
-2.260445999999999955e+00
-1.911950999999999956e+00
-2.594273999999999969e+00
-8.153709999999999569e-01
1.891626999999999947e+00
-1.511506000000000016e+00
-2.313722999999999974e+00
-1.478755999999999959e+00
1.551439999999999930e+00
2.250989000000000129e+00
-9.219199999999999617e-01
-2.563543000000000127e+00
-2.419996999999999954e+00
2.347072999999999965e+00
1.171670999999999907e+00
-1.573593000000000020e+00
-2.338241000000000014e+00
5.507290000000000241e-01
2.902273000000000103e+00
-2.426169999999999938e+00
-1.633771000000000084e+00
-2.404020000000000046e+00
8.849240000000000439e-01
2.139151000000000025e+00
2.296793999999999780e+00
2.897244000000000153e+00
-1.248436000000000101e+00
1.875105000000000022e+00
2.635388999999999982e+00
-1.525025999999999993e+00
-2.985021999999999842e+00
-1.764437000000000033e+00
2.040192999999999923e+00
1.225432999999999995e+00
-1.224350999999999967e+00
-1.894986000000000059e+00
-1.398757000000000028e+00
2.707548000000000066e+00
-2.036080999999999808e+00
-2.210675000000000168e+00
-2.665741999999999834e+00
-1.377758999999999956e+00
1.300199000000000105e+00
-1.649501000000000106e+00
-2.086721999999999966e+00
-2.953917999999999822e+00
1.204881000000000091e+00
2.083698000000000050e+00
-1.652811999999999948e+00
-2.693140000000000089e+00
-2.823691999999999869e+00
1.482652999999999999e+00
2.969342000000000148e+00
1.731090000000000018e+00
2.298678000000000221e+00
3.971930000000000183e-01
3.110796999999999812e+00
-1.791061000000000014e+00
9.546099999999999586e-01
2.279790000000000205e+00
1.112374999999999892e+00
2.662119000000000124e+00
1.266429000000000027e+00
2.505034000000000205e+00
-1.669696000000000069e+00
1.006952000000000069e+00
2.279579000000000022e+00
-1.305994000000000099e+00
-2.604655000000000165e+00
-3.116010000000000169e+00
1.717594000000000065e+00
2.589121000000000006e+00
1.399648000000000003e+00
2.376828000000000163e+00
-1.300343000000000027e+00
2.596153000000000155e+00
-1.871992000000000100e+00
-1.857976000000000072e+00
-2.904653999999999847e+00
-1.407195999999999891e+00
1.991101000000000010e+00
9.517679999999999474e-01
1.392222000000000071e+00
2.064060000000000006e+00
8.549860000000000237e-01
2.798038000000000025e+00
1.768769999999999953e+00
-2.525401000000000007e+00
-2.560318999999999789e+00
1.394443000000000099e+00
2.212015000000000065e+00
9.632789999999999964e-01
2.056432000000000038e+00
-1.746547000000000072e+00
1.916185000000000027e+00
-1.623234000000000066e+00
-1.871429999999999927e+00
-2.783463999999999938e+00
-1.631912000000000029e+00
2.001504000000000172e+00
-7.639320000000000555e-01
1.880211999999999994e+00
2.594268000000000018e+00
7.513750000000000151e-01
3.003983999999999988e+00
2.457786000000000026e+00
-1.849145000000000039e+00
-2.908511999999999986e+00
1.513557999999999959e+00
1.568778999999999924e+00
-1.603261000000000047e+00
-2.213762000000000008e+00
-1.755751999999999979e+00
2.229280999999999846e+00
2.144114000000000075e+00
1.165305999999999953e+00
-2.990228999999999804e+00
-2.266633999999999816e+00
1.074511999999999912e+00
-2.675743000000000205e+00
-2.484513000000000194e+00
-2.488837999999999884e+00
7.336059999999999803e-01
2.831538999999999806e+00
-1.642913000000000068e+00
-1.930917999999999912e+00
-2.747497000000000078e+00
1.576610999999999985e+00
2.029633000000000020e+00
-1.839768999999999988e+00
-1.674983000000000111e+00
2.948704999999999909e+00
2.043756999999999824e+00
2.375944000000000056e+00
1.586063999999999918e+00
-2.721776000000000195e+00
-2.268946000000000129e+00
1.962630000000000097e+00
-1.384771999999999892e+00
-2.115295000000000147e+00
-2.873686999999999880e+00
-7.166369999999999685e-01
2.833282000000000078e+00
-1.687740000000000018e+00
-1.837129999999999930e+00
-3.274293999999999816e+00
-2.143320999999999810e+00
-1.521997999999999962e+00
-2.785814999999999930e+00
-2.833797000000000121e+00
-2.338814999999999866e+00
1.711524000000000045e+00
2.417937999999999921e+00
-1.422506000000000048e+00
-2.032010000000000094e+00
-3.041001000000000065e+00
-2.100416000000000061e+00
-3.199462000000000028e+00
-2.761461999999999861e+00
-3.061777999999999889e+00
1.173108000000000040e+00
2.902423000000000197e+00
-2.354424999999999990e+00
-1.970212999999999992e+00
-2.734386999999999901e+00
-1.234463000000000088e+00
1.773458999999999897e+00
2.183730000000000171e+00
-2.285258999999999929e+00
1.620155000000000012e+00
1.631748999999999894e+00
2.261639000000000177e+00
-1.160679000000000016e+00
-1.919550000000000090e+00
-2.768199000000000076e+00
1.821158999999999972e+00
-1.460727000000000109e+00
-2.915709999999999802e+00
-3.313317000000000068e+00
1.789122000000000101e+00
2.697381000000000029e+00
-1.771824000000000066e+00
-2.314690000000000136e+00
-2.597043999999999908e+00
-2.122965000000000213e+00
-1.498042000000000096e+00
-3.055038000000000142e+00
-3.180288000000000004e+00
-3.044437999999999978e+00
-1.388500999999999985e+00
1.899696000000000051e+00
-1.692220000000000057e+00
-2.649556000000000022e+00
-2.239106000000000041e+00
1.403543999999999903e+00
-1.819223999999999952e+00
1.682568999999999981e+00
-2.372771000000000186e+00
-5.736289999999999445e-01
3.048287999999999887e+00
-1.914307999999999899e+00
-7.847070000000000434e-01
-2.244024000000000019e+00
-1.215559000000000056e+00
1.628792999999999935e+00
-1.833738000000000090e+00
-2.764467999999999925e+00
-2.947404000000000135e+00
-1.743908000000000014e+00
2.270059999999999967e+00
9.021350000000000202e-01
-3.004366000000000092e+00
-2.164918999999999816e+00
-2.285562999999999789e+00
-2.133563999999999794e+00
-3.046670999999999907e+00
-3.389991999999999894e+00
-2.240569999999999951e+00
2.940561999999999898e+00
-1.498007000000000088e+00
-1.307701999999999920e+00
-2.851687999999999779e+00
-1.189079999999999915e+00
1.805388999999999911e+00
-1.935408999999999935e+00
1.372346000000000066e+00
-2.396218000000000181e+00
-1.297757000000000049e+00
2.417295999999999889e+00
-9.314160000000000217e-01
-1.722663999999999973e+00
-1.851696999999999926e+00
1.543706000000000023e+00
1.880238000000000076e+00
-2.602621000000000073e+00
-2.732472000000000012e+00
-2.245127000000000095e+00
2.509036000000000044e+00
-1.094157000000000046e+00
1.473017999999999939e+00
-2.291288000000000213e+00
1.486791999999999891e+00
-4.988239999999999896e-01
-2.650475000000000136e+00
-2.696629000000000165e+00
-2.745052999999999965e+00
1.163065999999999933e+00
2.548451000000000022e+00
-7.191450000000000342e-01
1.808354000000000017e+00
-2.058133000000000212e+00
2.094059000000000115e+00
2.742060000000000053e-01
-2.549441999999999986e+00
-1.906268999999999991e+00
1.440347999999999962e+00
2.614835999999999938e+00
1.656694000000000111e+00
2.114233000000000029e+00
2.162853999999999832e+00
-1.489997000000000016e+00
2.891852000000000089e+00
2.823513000000000162e+00
1.377664999999999917e+00
1.035230000000000095e+00
1.496747000000000050e+00
2.975385999999999864e+00
-9.738879999999999759e-01
2.690430999999999795e+00
-2.217980999999999980e+00
2.222630000000000106e+00
2.581233000000000111e+00
-1.193721999999999950e+00
-2.251987999999999879e+00
-1.818449999999999900e+00
2.093415999999999944e+00
1.422616000000000103e+00
-1.359655999999999976e+00
-2.476322000000000134e+00
1.850800999999999918e+00
1.565555999999999948e+00
-1.730356999999999923e+00
-2.645396999999999998e+00
-2.338737000000000066e+00
-7.418919999999999959e-01
2.615165000000000184e+00
-1.108827999999999925e+00
2.390102000000000171e+00
-2.408049000000000106e+00
1.490437000000000012e+00
3.239358000000000182e+00
2.363796999999999926e+00
9.035389999999999810e-01
-5.660610000000000364e-01
2.619044999999999845e+00
2.385324999999999918e+00
-7.878159999999999608e-01
2.344761999999999791e+00
-2.053315000000000001e+00
3.219618000000000091e+00
-1.889844999999999997e+00
-1.795746999999999982e+00
-2.533589000000000091e+00
-8.460750000000000215e-01
2.806216000000000044e+00
-1.526254999999999917e+00
-1.909467999999999943e+00
-2.462479999999999780e+00
-6.942970000000000530e-01
2.907789000000000179e+00
2.465546999999999933e+00
-1.046157000000000004e+00
-1.216720000000000024e+00
2.080687999999999871e+00
2.492820000000000036e+00
-5.791239999999999721e-01
-1.928120999999999974e+00
-1.886470000000000091e+00
3.385889000000000149e+00
-2.231790999999999858e+00
-1.310359000000000052e+00
-2.094558000000000142e+00
-8.699810000000000043e-01
2.733293999999999890e+00
-1.436689000000000105e+00
-1.726804999999999923e+00
2.554405000000000037e+00
9.990120000000000111e-01
3.520195000000000185e+00
-2.227921999999999958e+00
1.771806999999999910e+00
-1.438331000000000026e+00
1.862603000000000009e+00
1.954223999999999961e+00
-1.577053000000000038e+00
-2.315862000000000087e+00
-1.729594000000000076e+00
3.118294000000000121e+00
-2.280307999999999780e+00
1.306488000000000094e+00
-2.282308000000000003e+00
-1.046561999999999992e+00
2.735650999999999833e+00
-2.342480999999999813e+00
-1.504615999999999953e+00
-1.856436999999999893e+00
-1.101129999999999942e+00
2.891023000000000120e+00
-1.996779000000000082e+00
-1.601442999999999950e+00
-1.886217999999999950e+00
1.761616000000000071e+00
2.135686000000000195e+00
-1.051908999999999983e+00
-2.207357000000000014e+00
-2.256428999999999796e+00
-1.072605000000000031e+00
1.520454999999999890e+00
-2.276869000000000032e+00
-2.176066000000000056e+00
-1.027091999999999894e+00
2.757458999999999882e+00
-1.862773999999999930e+00
-1.661771000000000109e+00
-2.041571999999999942e+00
4.724749999999999783e-01
2.948354000000000141e+00
2.860224999999999795e+00
2.914511000000000074e+00
-1.519338000000000077e+00
1.814195000000000002e+00
2.314319999999999933e+00
-1.681475999999999971e+00
-2.192241000000000106e+00
-1.286297999999999941e+00
2.729118999999999851e+00
1.729907000000000084e+00
-1.821293000000000051e+00
-1.711160000000000014e+00
-8.928810000000000358e-01
2.624934999999999796e+00
-2.229683000000000082e+00
-1.856200999999999990e+00
-2.639226999999999990e+00
1.893437999999999954e+00
1.145883999999999903e+00
-1.620249999999999968e+00
-2.255818000000000101e+00
-1.725244000000000000e+00
1.660076000000000107e+00
2.379303000000000168e+00
-1.426117999999999997e+00
-2.551836000000000215e+00
-2.218729000000000173e+00
1.607834999999999903e+00
-8.198910000000000364e-01
-1.809673000000000087e+00
-2.171488000000000085e+00
-6.090309999999999890e-01
3.153033000000000197e+00
-2.274291999999999980e+00
-1.191951999999999900e+00
-2.835776000000000074e+00
-1.968012000000000095e+00
2.100171000000000010e+00
2.219694000000000056e+00
1.271182999999999952e+00
-1.518694999999999906e+00
1.536921999999999899e+00
2.230103000000000169e+00
-2.036468000000000167e+00
-2.567365999999999815e+00
-2.524770999999999876e+00
1.915005000000000068e+00
2.096877999999999798e+00
-1.568589000000000011e+00
-2.732619000000000131e+00
-8.024360000000000381e-01
2.541600999999999999e+00
-1.953883000000000036e+00
-1.613337000000000021e+00
-2.961751000000000023e+00
-1.869525000000000103e+00
-9.738580000000000014e-01
-1.860581000000000040e+00
-2.197766999999999804e+00
-2.365375999999999923e+00
7.322469999999999812e-01
2.438549000000000078e+00
-1.713589000000000029e+00
-2.258805999999999869e+00
-2.697420000000000151e+00
-2.072332999999999981e+00
2.324730000000000185e+00
-2.096419000000000032e+00
-1.190164999999999917e+00
-1.134684999999999944e+00
2.730497000000000174e+00
1.920798999999999923e+00
-9.876470000000000526e-01
-2.245242000000000182e+00
9.812769999999999548e-01
2.395531000000000077e+00
-8.782069999999999599e-01
-2.082406999999999897e+00
-1.951146000000000047e+00
-1.295377999999999918e+00
2.662491999999999859e+00
-1.626967999999999970e+00
-2.093037999999999954e+00
-3.384567000000000103e+00
1.586994999999999933e+00
-1.163370000000000015e+00
-2.541408000000000111e+00
-2.773061999999999916e+00
-1.911135000000000028e+00
1.941888000000000059e+00
-1.785419000000000089e+00
-2.076357999999999926e+00
-2.620214999999999961e+00
-2.345765999999999796e+00
-1.945751999999999926e+00
-9.459269999999999623e-01
2.073482999999999965e+00
-1.966871999999999954e+00
9.753650000000000375e-01
2.833295999999999815e+00
-2.032525999999999833e+00
-2.071912000000000198e+00
-3.575973999999999986e+00
1.263506000000000018e+00
1.784810999999999925e+00
-1.566824999999999912e+00
-2.847510000000000208e+00
-2.151864999999999917e+00
2.093843999999999816e+00
1.818834000000000062e+00
-1.986763000000000057e+00
-3.227435999999999972e+00
-3.367900000000000116e+00
-2.043512999999999913e+00
-2.691151000000000071e+00
-2.617580999999999936e+00
-2.911340000000000039e+00
7.556680000000000064e-01
2.608394999999999797e+00
-2.356149999999999967e+00
-2.315214999999999801e+00
-3.397352000000000150e+00
1.910870999999999986e+00
1.118227000000000082e+00
-2.530616000000000199e+00
-2.782583999999999946e+00
2.107616999999999852e+00
2.148102000000000178e+00
2.051485000000000003e+00
-1.364260000000000028e+00
-2.828842999999999996e+00
-2.401231000000000115e+00
1.254396000000000067e+00
-1.406794000000000100e+00
7.752729999999999899e-01
2.671187999999999896e+00
7.526880000000000237e-01
2.665607000000000060e+00
-1.988599000000000006e+00
-2.322452000000000183e+00
-3.582170000000000076e+00
-1.544618000000000047e+00
1.220369000000000037e+00
-1.760810999999999904e+00
-2.470740999999999854e+00
-2.962915000000000187e+00
1.468237999999999932e+00
1.508158000000000110e+00
-1.562189999999999968e+00
-3.206132999999999900e+00
-3.845987000000000045e+00
1.651167000000000051e+00
-2.839968999999999966e+00
-2.830731999999999804e+00
-3.123540000000000205e+00
-1.234745999999999899e+00
2.734393999999999991e+00
-1.929159000000000068e+00
-1.720723000000000003e+00
-2.981361000000000150e+00
-1.761422999999999961e+00
1.831755000000000022e+00
-1.511459000000000108e+00
-1.258043999999999940e+00
1.606408000000000058e+00
2.165707999999999966e+00
2.430935999999999986e+00
1.562014000000000014e+00
-2.300918999999999937e+00
-1.876268000000000047e+00
1.716221999999999914e+00
1.351965000000000083e+00
-2.143587999999999827e+00
-2.522838999999999832e+00
-9.814699999999999536e-01
2.911064000000000096e+00
-2.021208000000000116e+00
-1.645442999999999989e+00
-3.370753999999999806e+00
-2.135496999999999979e+00
-1.341005999999999920e+00
-1.033319000000000099e+00
-2.286977999999999955e+00
2.818194000000000088e+00
1.637159999999999949e+00
2.432389999999999830e+00
-1.589997000000000105e+00
-2.254973000000000116e+00
-2.819548000000000165e+00
-1.471910999999999969e+00
1.868600000000000039e+00
-2.155740000000000212e+00
-2.951166999999999874e+00
1.667424999999999935e+00
2.571174000000000071e+00
-1.996979000000000060e+00
-1.940194999999999892e+00
-2.948618999999999879e+00
-1.091221999999999914e+00
1.459923000000000082e+00
-1.632948000000000066e+00
-2.809622000000000064e+00
-2.612353999999999843e+00
8.847840000000000149e-01
1.671845000000000026e+00
-1.328823000000000087e+00
-2.535222999999999782e+00
-3.099434000000000022e+00
1.269479000000000024e+00
-1.811406999999999989e+00
-1.720903999999999989e+00
-3.187050999999999856e+00
-1.192642999999999898e+00
2.622964000000000073e+00
-1.638621000000000105e+00
-2.008716999999999864e+00
-2.630395000000000039e+00
-1.041098000000000079e+00
-1.317194999999999894e+00
-1.825739999999999919e+00
-2.851707999999999910e+00
-3.006556999999999924e+00
-1.147154000000000007e+00
2.232186000000000003e+00
-1.540254999999999930e+00
-2.237817999999999863e+00
-2.471125999999999934e+00
-1.085445999999999911e+00
-1.863304000000000071e+00
-2.810179999999999900e+00
-3.354842999999999797e+00
-2.296915999999999958e+00
1.974677000000000016e+00
-5.996059999999999723e-01
-2.132823999999999831e+00
-2.757388999999999868e+00
-1.347177000000000069e+00
1.352314000000000016e+00
-2.059473000000000109e+00
-2.101539999999999964e+00
-2.957281000000000049e+00
-1.226652000000000076e+00
2.328390000000000182e+00
-1.823542999999999914e+00
-1.937470000000000026e+00
-2.415369999999999795e+00
1.414320000000000022e+00
-9.609879999999999534e-01
-2.112055999999999933e+00
-3.051155000000000062e+00
-2.255396000000000178e+00
2.108045000000000169e+00
1.106869000000000103e+00
-1.821328000000000058e+00
-2.638943999999999956e+00
-1.637123000000000106e+00
-7.071150000000000491e-01
-2.477440000000000087e+00
-2.530110000000000081e+00
-3.077452000000000076e+00
-1.635035999999999934e+00
2.416243999999999836e+00
-8.444989999999999997e-01
1.725343999999999989e+00
-3.019356000000000151e+00
5.976099999999999746e-01
-8.654220000000000246e-01
-2.637871000000000077e+00
-3.165382000000000140e+00
-1.889024000000000036e+00
2.276244999999999852e+00
1.543188000000000004e+00
-1.382575000000000109e+00
-2.528626000000000040e+00
-2.221227999999999980e+00
1.981432000000000082e+00
-1.663259999999999961e+00
-2.112735999999999947e+00
-2.910966000000000165e+00
-1.262159999999999949e+00
2.649774999999999991e+00
-1.242607000000000017e+00
-2.101264000000000021e+00
-3.089185000000000070e+00
-1.082961000000000062e+00
1.829755999999999938e+00
-1.654171000000000058e+00
-2.723218000000000139e+00
-3.031178999999999846e+00
1.701977000000000073e+00
1.171623999999999999e+00
-1.721802999999999972e+00
-2.641413000000000011e+00
-2.482388999999999957e+00
-1.322858000000000089e+00
-2.626611000000000029e+00
-2.443922999999999845e+00
-3.041528000000000009e+00
-6.295720000000000205e-01
2.234103000000000172e+00
-1.467238000000000042e+00
-2.291103000000000112e+00
-3.446362000000000148e+00
-1.446051999999999893e+00
2.323501999999999956e+00
-1.688541000000000070e+00
-2.152210999999999874e+00
-1.551204000000000027e+00
1.976469999999999949e+00
2.078203999999999940e+00
-1.125150000000000095e+00
-2.343494999999999884e+00
-1.950652000000000053e+00
2.362554999999999961e+00
-2.651911999999999825e+00
-2.016337000000000046e+00
-2.945692000000000199e+00
-7.423999999999999488e-01
2.595587999999999784e+00
-1.934131999999999962e+00
2.074249000000000009e+00
-2.570065000000000044e+00
-1.379868000000000094e+00
1.420322000000000084e+00
-1.780839000000000061e+00
-2.413569999999999993e+00
-2.956574999999999953e+00
1.048364999999999991e+00
1.733328999999999898e+00
-1.098556000000000088e+00
-2.461438999999999933e+00
-2.096875999999999962e+00
2.473739000000000132e+00
-2.123237000000000041e+00
-1.607650000000000023e+00
-1.788313999999999959e+00
-8.885389999999999677e-01
2.578054999999999986e+00
-2.237106999999999957e+00
1.196501000000000037e+00
-1.947106999999999921e+00
8.292100000000000026e-01
1.800094000000000083e+00
-1.949643000000000015e+00
-2.012626000000000026e+00
-2.655577000000000076e+00
1.203414999999999901e+00
1.582626000000000088e+00
-1.065328000000000053e+00
-1.925013000000000085e+00
-1.564480000000000093e+00
1.679737999999999953e+00
-1.462634999999999907e+00
-1.832054999999999989e+00
-2.033053000000000221e+00
-5.415429999999999966e-01
2.932020000000000071e+00
-2.464728000000000030e+00
-1.540118000000000098e+00
-2.417383000000000060e+00
-1.408825999999999912e+00
2.072096999999999856e+00
-1.428382000000000041e+00
-1.614673999999999943e+00
-2.128801000000000165e+00
1.513419999999999987e+00
2.384672000000000125e+00
-1.599858999999999920e+00
-2.231822000000000195e+00
-1.834718999999999989e+00
2.155238999999999905e+00
2.720270000000000188e+00
-2.548840999999999912e+00
-2.226806999999999981e+00
-1.031017000000000072e+00
2.826560000000000183e+00
-2.855207000000000050e+00
-1.511050999999999922e+00
-1.728132000000000001e+00
9.860980000000000301e-01
2.563706999999999958e+00
-2.454140000000000210e+00
-1.092932000000000015e+00
-1.776799000000000017e+00
1.137744000000000089e+00
2.434771000000000019e+00
-1.460301999999999989e+00
-2.102773000000000003e+00
-1.975289999999999990e+00
1.394004999999999939e+00
1.588113000000000108e+00
-1.994445000000000023e+00
-1.961344999999999894e+00
-9.768599999999999506e-01
2.582972999999999963e+00
-2.498695999999999806e+00
-1.133985999999999938e+00
-2.069132999999999889e+00
-9.384430000000000271e-01
2.194611999999999785e+00
2.607397000000000187e+00
-2.130323999999999884e+00
-1.497473999999999972e+00
1.915863000000000094e+00
2.439807000000000059e+00
-2.418334999999999901e+00
-1.524599999999999955e+00
-1.803798000000000012e+00
2.285235000000000127e+00
1.781058999999999948e+00
-1.097367999999999899e+00
-1.900158000000000014e+00
-1.118347999999999898e+00
2.151799000000000017e+00
-2.347901999999999934e+00
-1.565357000000000109e+00
-2.823981999999999992e+00
-1.255162000000000111e+00
1.890355999999999925e+00
-2.212288000000000032e+00
-1.536437999999999970e+00
-7.343450000000000255e-01
1.375464999999999938e+00
2.642980999999999803e+00
-2.339900000000000091e+00
-1.621426000000000034e+00
-2.371351999999999904e+00
1.401985999999999954e+00
1.813835000000000086e+00
-1.652166999999999941e+00
-1.595765000000000100e+00
-1.173044999999999893e+00
2.468840999999999841e+00
-2.190606999999999971e+00
-1.127431000000000072e+00
-2.737467999999999790e+00
-1.646443000000000101e+00
-1.092850000000000099e+00
-2.390746000000000038e+00
-2.044849999999999834e+00
-2.289578999999999809e+00
1.034049999999999914e+00
2.368870999999999949e+00
-3.082043000000000088e+00
-2.100328000000000195e+00
-2.824940999999999924e+00
-1.119607999999999937e+00
-8.422520000000000007e-01
-2.163250000000000117e+00
-2.083654000000000117e+00
-1.855957000000000079e+00
2.474941999999999975e+00
-1.890425000000000022e+00
-1.175786999999999916e+00
-3.133976999999999791e+00
-1.540707999999999966e+00
8.933809999999999807e-01
-2.083514000000000088e+00
-1.922431999999999919e+00
-2.071861999999999870e+00
7.389419999999999877e-01
2.282601999999999798e+00
-2.670768999999999949e+00
-1.693224000000000062e+00
-2.844657999999999909e+00
-1.440622999999999987e+00
-8.804990000000000316e-01
-2.287691000000000141e+00
-2.521548000000000123e+00
-2.038336000000000148e+00
2.301505000000000134e+00
-1.631086000000000036e+00
-1.635157999999999889e+00
-3.754211999999999883e+00
-2.803490000000000038e+00
-1.193543000000000021e+00
-2.022222999999999882e+00
-2.467589999999999950e+00
-2.023052999999999990e+00
-7.027050000000000241e-01
2.762839000000000045e+00
-2.190808999999999784e+00
-2.138577999999999868e+00
-3.623835999999999835e+00
-1.833560999999999996e+00
1.086711999999999900e+00
-1.885404000000000080e+00
-2.603626999999999914e+00
-2.022098999999999869e+00
1.996196000000000081e+00
2.355588000000000015e+00
-9.812720000000000331e-01
-3.031604999999999883e+00
-2.544840000000000213e+00
-1.554251999999999967e+00
-2.118361000000000161e+00
-2.258736999999999995e+00
-2.273880000000000123e+00
-1.133637999999999924e+00
2.410092999999999819e+00
-2.056471999999999856e+00
-2.271460999999999952e+00
-3.898947999999999858e+00
1.584802000000000044e+00
1.486188000000000065e+00
2.278882999999999992e+00
1.544612000000000096e+00
-1.903685999999999989e+00
1.636376999999999970e+00
2.468008000000000202e+00
1.410368000000000066e+00
-3.207577999999999818e+00
-2.056111000000000022e+00
1.881148999999999960e+00
1.258602999999999916e+00
2.284638999999999864e+00
1.194051999999999891e+00
8.123470000000000413e-01
2.521755999999999887e+00
-2.305013999999999896e+00
-1.598996000000000084e+00
-3.445908000000000193e+00
1.816526000000000085e+00
1.500658999999999965e+00
7.477179999999999938e-01
3.288355999999999835e+00
2.060411000000000215e+00
1.710628999999999955e+00
2.013532999999999795e+00
1.255482999999999905e+00
-1.823792999999999997e+00
-2.160839999999999872e+00
1.839280999999999944e+00
1.409740999999999911e+00
-1.508094000000000046e+00
-2.670744000000000007e+00
1.015322999999999976e+00
2.770863999999999994e+00
-1.862343000000000082e+00
-1.596486000000000072e+00
-3.382270000000000110e+00
-2.266567000000000220e+00
1.189961000000000046e+00
-2.523871999999999893e+00
-2.641575000000000006e+00
-2.585008999999999890e+00
1.205103000000000035e+00
1.640065000000000106e+00
1.049031999999999965e+00
-2.432144999999999779e+00
-3.581090000000000106e+00
-1.040502999999999956e+00
1.400436999999999932e+00
1.089877999999999902e+00
2.057624999999999815e+00
1.343877999999999906e+00
2.857918999999999876e+00
-2.155158999999999825e+00
1.135931000000000024e+00
-2.324848999999999943e+00
1.308688000000000073e+00
2.093074000000000101e+00
-1.251244999999999941e+00
2.378032999999999841e+00
-2.517148000000000163e+00
9.105010000000000048e-01
2.171602000000000032e+00
-9.618830000000000435e-01
-2.062113000000000085e+00
-2.856297000000000086e+00
-1.046164000000000094e+00
1.598559999999999981e+00
-1.308024999999999993e+00
-2.273346000000000089e+00
1.051914999999999933e+00
2.579620999999999942e+00
1.613474999999999993e+00
6.081349999999999811e-01
-2.317975999999999814e+00
-1.049012000000000056e+00
1.935154999999999959e+00
-1.235975999999999964e+00
-2.649859999999999882e+00
-3.120575999999999794e+00
-1.148749999999999938e+00
2.140849999999999920e+00
-1.449921000000000015e+00
-2.130199999999999871e+00
-3.221862999999999921e+00
1.924066999999999972e+00
1.457888999999999990e+00
-2.878379999999999939e+00
-3.348482000000000181e+00
-1.916992999999999947e+00
2.216169999999999973e+00
1.342006999999999950e+00
-1.190303000000000111e+00
-2.560824000000000211e+00
-2.673243999999999954e+00
-1.113610999999999907e+00
-3.142208000000000112e+00
-3.233200000000000074e+00
-2.973977999999999788e+00
-8.489039999999999919e-01
2.136855000000000171e+00
-1.176685999999999899e+00
-1.789867000000000097e+00
-2.281623999999999874e+00
-9.841269999999999740e-01
-1.569843000000000099e+00
-3.289778999999999787e+00
-3.514085999999999821e+00
-1.660406000000000049e+00
2.230786999999999853e+00
1.610829000000000066e+00
-1.163033999999999901e+00
-2.794709000000000110e+00
-1.093725000000000058e+00
-6.890349999999999531e-01
-2.669337000000000071e+00
-3.377073999999999909e+00
-3.238525000000000098e+00
-9.082149999999999945e-01
2.351004000000000094e+00
-1.484205999999999914e+00
-1.292151999999999967e+00
-3.033422999999999981e+00
9.739449999999999497e-01
-1.157354999999999912e+00
-2.848303000000000029e+00
-3.730662999999999840e+00
-2.261375000000000135e+00
1.976452000000000098e+00
1.655213000000000045e+00
-1.524863000000000079e+00
-3.012896000000000019e+00
-1.015322999999999976e+00
-3.539709999999999801e-01
-2.985438999999999954e+00
-3.781083000000000194e+00
-3.815695999999999977e+00
-1.119463000000000097e+00
2.528687999999999825e+00
-2.370953000000000088e+00
-1.091482999999999981e+00
-2.924669000000000185e+00
1.570167000000000090e+00
-1.232159000000000004e+00
-2.921650000000000080e+00
-3.741420999999999886e+00
-1.598389999999999977e+00
2.316822999999999855e+00
2.096751999999999949e+00
-1.300629999999999953e+00
-2.026431999999999789e+00
-1.957154999999999978e+00
1.431489999999999929e+00
-2.210941000000000045e+00
-2.816418000000000088e+00
-3.328365999999999936e+00
-1.373339000000000087e+00
2.833706999999999976e+00
-1.703176000000000023e+00
1.965346999999999955e+00
-2.503899000000000097e+00
1.269916999999999963e+00
1.713119000000000058e+00
-1.780723999999999974e+00
-2.364675999999999778e+00
-1.325914000000000037e+00
1.839198000000000111e+00
2.251669999999999838e+00
-7.741010000000000391e-01
-2.201639000000000124e+00
-1.921307000000000098e+00
2.728683000000000192e+00
1.906894000000000089e+00
-1.714734999999999898e+00
-2.489670999999999967e+00
-1.064097999999999988e+00
2.453724999999999934e+00
-5.239859999999999518e-01
-1.536448999999999954e+00
-2.655018999999999796e+00
-9.494639999999999747e-01
2.307771999999999935e+00
-9.195470000000000033e-01
-2.346496999999999833e+00
-2.583040000000000003e+00
-1.460623000000000005e+00
1.602214999999999945e+00
-1.102581000000000033e+00
-2.391102000000000061e+00
-1.900007999999999919e+00
1.465764999999999985e+00
1.639069000000000109e+00
6.382130000000000303e-01
-2.299031999999999965e+00
5.250070000000000014e-01
2.457466999999999846e+00
-1.496774999999999967e+00
1.417934000000000028e+00
-2.513679999999999914e+00
7.776189999999999491e-01
2.470143000000000200e+00
-1.217948000000000031e+00
-2.062675000000000036e+00
-2.772060000000000191e+00
-1.091170999999999891e+00
1.874333999999999945e+00
-9.341429999999999456e-01
-1.641949000000000103e+00
-2.160846999999999962e+00
1.133515999999999968e+00
-5.452590000000000492e-01
-2.047223999999999933e+00
-2.937772999999999968e+00
-5.719919999999999449e-01
2.815830000000000055e+00
-1.664276000000000089e+00
1.330846999999999891e+00
2.459149000000000029e+00
8.562520000000000131e-01
9.577200000000000157e-01
-1.268455000000000110e+00
-2.005767000000000078e+00
-2.493869000000000113e+00
1.546025999999999900e+00
2.387557000000000151e+00
-8.687390000000000390e-01
2.142167999999999850e+00
2.478305999999999898e+00
1.893086999999999964e+00
2.983657000000000004e+00
1.266394000000000020e+00
-1.180874999999999897e+00
-1.928040000000000032e-01
2.676877999999999869e+00
1.294238000000000000e+00
-1.129909000000000052e+00
2.435651000000000010e+00
4.126259999999999928e-01
2.774604000000000070e+00
-1.162916000000000061e+00
-1.240750000000000020e+00
-2.287690000000000001e+00
1.602942000000000089e+00
2.423646999999999885e+00
-7.683339999999999614e-01
1.815768000000000049e+00
2.098285000000000178e+00
1.302802999999999933e+00
-6.232640000000000402e-01
-1.848179000000000016e+00
-2.298626000000000058e+00
-1.662941000000000003e+00
2.812453000000000092e+00
-1.108900999999999915e+00
1.329234000000000027e+00
-2.481787999999999883e+00
2.470839999999999925e+00
1.577963000000000005e+00
-1.511260999999999965e+00
-1.594843999999999928e+00
-2.073948000000000125e+00
1.119282000000000110e+00
2.471674000000000149e+00
-1.598557999999999923e+00
1.927600999999999898e+00
-2.085503999999999802e+00
1.343218999999999941e+00
3.752769999999999939e+00
2.314175000000000093e+00
1.567816000000000098e+00
4.664010000000000100e-01
2.618848999999999982e+00
1.729230999999999963e+00
-4.870780000000000109e-01
-1.887038999999999911e+00
1.727178000000000102e+00
2.715847000000000122e+00
3.394903999999999922e+00
2.058584999999999887e+00
1.640617999999999910e+00
1.187921000000000005e+00
2.814813000000000009e+00
-1.671624999999999917e+00
1.801077999999999957e+00
-1.878818000000000099e+00
1.440541999999999989e+00
2.374312000000000200e+00
-1.625224999999999920e+00
-1.600073999999999996e+00
-1.542801000000000089e+00
2.369930999999999788e+00
1.775260999999999978e+00
-8.835469999999999713e-01
-2.094682000000000155e+00
1.404069000000000011e+00
1.455357999999999929e+00
-1.454261000000000026e+00
-2.078753999999999991e+00
-2.030539000000000094e+00
6.331930000000000058e-01
2.257769000000000137e+00
-2.191717999999999833e+00
-1.837585999999999942e+00
-2.495387000000000022e+00
1.409569999999999990e+00
2.415569000000000077e+00
2.917826999999999948e+00
1.147588000000000052e+00
-5.460450000000000026e-01
2.659367000000000036e+00
2.391216000000000008e+00
8.332789999999999919e-01
-1.638295999999999975e+00
8.233479999999999688e-01
2.993405000000000094e+00
-1.361796000000000006e+00
1.072534000000000098e+00
-2.505037000000000180e+00
-7.130030000000000534e-01
2.711148999999999809e+00
-2.285248999999999864e+00
-2.092465999999999937e+00
-2.922305999999999848e+00
1.715418000000000109e+00
1.397127000000000008e+00
-1.720928000000000013e+00
-1.962863999999999942e+00
-1.483133999999999952e+00
2.013460999999999945e+00
2.287767000000000106e+00
-8.212199999999999500e-01
-2.162395000000000067e+00
-1.693505999999999956e+00
2.322484000000000215e+00
1.878862000000000032e+00
1.930509999999999948e+00
-2.014423999999999992e+00
1.286038999999999932e+00
2.685230999999999923e+00
-2.526266000000000123e+00
-1.414512999999999909e+00
-2.832463000000000175e+00
1.981294000000000111e+00
2.685095000000000010e+00
-1.057736000000000010e+00
1.388794000000000084e+00
-2.075696000000000208e+00
1.714768999999999988e+00
1.602907999999999999e+00
-1.394325999999999954e+00
-2.483493000000000173e+00
-2.681567999999999952e+00
1.670922999999999936e+00
1.707923999999999998e+00
-5.198479999999999768e-01
1.704506000000000077e+00
-7.956149999999999611e-01
2.687196999999999836e+00
-2.162176000000000098e+00
-1.498199999999999976e+00
-2.920551000000000119e+00
1.075657000000000085e+00
2.725651000000000046e+00
2.508468999999999838e+00
1.407866999999999980e+00
-2.033081000000000138e+00
1.951441999999999899e+00
2.078256000000000103e+00
-1.408835999999999977e+00
-2.540321000000000051e+00
-2.201036000000000215e+00
1.775673000000000057e+00
2.647720000000000073e+00
2.182735999999999787e+00
1.996510000000000007e+00
8.614079999999999515e-01
3.222687000000000079e+00
-1.899837999999999916e+00
-1.486677000000000026e+00
-2.451837999999999962e+00
1.580993000000000093e+00
1.671772000000000036e+00
-1.033387000000000056e+00
-1.860319999999999974e+00
-2.518577000000000066e+00
-7.073589999999999600e-01
1.790807000000000038e+00
-9.074039999999999884e-01
-2.633879999999999999e+00
-2.987330000000000041e+00
-1.287347000000000019e+00
1.788464000000000054e+00
8.609449999999999603e-01
2.148152000000000061e+00
-6.281860000000000221e-01
2.741289999999999782e+00
2.053059999999999885e+00
-1.385947999999999958e+00
-3.023854000000000042e+00
-1.321107000000000031e+00
1.346276000000000028e+00
-8.089260000000000339e-01
-1.975815000000000099e+00
-2.985897000000000023e+00
1.286072000000000104e+00
2.023191999999999879e+00
-1.358143000000000100e+00
-2.754718000000000000e+00
-2.779403999999999986e+00
-1.190253999999999923e+00
-1.803177999999999948e+00
-2.451172000000000128e+00
-2.580309000000000186e+00
-6.009250000000000425e-01
2.653700000000000170e+00
1.773787000000000003e+00
8.807139999999999969e-01
-2.723031000000000201e+00
1.945079000000000002e+00
1.678360999999999992e+00
-2.440392999999999812e+00
-2.771354999999999791e+00
-2.526454999999999895e+00
1.197594999999999965e+00
2.468058000000000085e+00
1.821198000000000095e+00
-1.691103000000000023e+00
-3.084135999999999989e+00
1.260501000000000094e+00
1.803234999999999921e+00
1.046302999999999983e+00
-1.708606999999999987e+00
-7.308480000000000532e-01
2.726183999999999941e+00
1.706334999999999935e+00
2.337073999999999874e+00
-2.468449000000000115e+00
-8.558400000000000452e-01
1.827827000000000091e+00
1.956185000000000063e+00
1.576160999999999923e+00
2.549611000000000072e+00
9.562399999999999789e-01
2.399817000000000089e+00
1.442633000000000054e+00
-1.678117000000000081e+00
-3.353428000000000075e+00
1.227934000000000081e+00
1.293404999999999916e+00
-1.950785999999999909e+00
-3.091515999999999931e+00
2.302095000000000002e+00
2.000077000000000105e+00
1.236061000000000076e+00
-1.625340999999999925e+00
-3.224110000000000031e+00
-2.434916999999999998e+00
-1.225135000000000085e+00
2.058466000000000129e+00
-1.611175000000000024e+00
-2.898063000000000056e+00
7.346960000000000157e-01
2.008783000000000207e+00
-1.587542999999999926e+00
-1.814953000000000038e+00
-3.340139000000000191e+00
1.287543000000000104e+00
6.944449999999999790e-01
-1.964064999999999950e+00
-3.054495999999999878e+00
-2.004967999999999861e+00
1.706706999999999974e+00
1.636349000000000053e+00
-1.563241000000000103e+00
-2.660531000000000201e+00
-2.493632999999999988e+00
-1.870822999999999903e+00
1.701715000000000089e+00
1.280446999999999891e+00
-2.369686999999999877e+00
1.217608000000000024e+00
2.061531000000000002e+00
-1.893038999999999916e+00
-2.024395999999999862e+00
-2.417422999999999877e+00
8.156200000000000117e-01
2.128979999999999873e+00
1.543846000000000052e+00
1.590897000000000006e+00
9.796660000000000368e-01
2.094189000000000078e+00
2.131683000000000217e+00
-8.037999999999999590e-01
-2.480935000000000112e+00
-2.032029999999999781e+00
1.811741000000000046e+00
1.548214999999999897e+00
1.543250999999999928e+00
-2.466644000000000059e+00
-1.360158999999999896e+00
2.555517000000000039e+00
1.742899999999999894e+00
-2.308987999999999818e+00
-2.556567999999999952e+00
1.494874999999999954e+00
1.187580000000000080e+00
-2.116108000000000100e+00
-3.007766000000000162e+00
-2.936571999999999960e+00
-1.377205000000000013e+00
1.362932000000000032e+00
-1.220502999999999894e+00
-2.790144999999999875e+00
-2.384319000000000077e+00
-1.292313000000000045e+00
-2.065093000000000067e+00
1.599178999999999906e+00
-3.600130000000000052e+00
-1.153542000000000067e+00
2.430414999999999992e+00
-1.406970000000000054e+00
-1.432287000000000088e+00
-3.306963000000000097e+00
1.712507999999999919e+00
1.496547999999999989e+00
-1.762602999999999920e+00
-2.710932999999999815e+00
-3.317527999999999810e+00
-1.708369999999999944e+00
1.209229000000000109e+00
-1.323822000000000054e+00
-2.676425000000000054e+00
-2.975686000000000053e+00
-8.538940000000000419e-01
-2.761899999999999800e+00
-3.195842999999999989e+00
-3.748129000000000044e+00
-1.012604000000000060e+00
2.716569999999999929e+00
-1.509077000000000002e+00
1.478498000000000090e+00
-4.082826999999999984e+00
1.819196999999999953e+00
1.202326000000000006e+00
1.832292999999999950e+00
1.793042999999999942e+00
-2.344103000000000048e+00
1.204220000000000068e+00
1.665707000000000049e+00
-7.814839999999999565e-01
-2.593341999999999814e+00
-2.394686999999999788e+00
1.786481999999999903e+00
-1.102670000000000039e+00
-2.432450999999999919e+00
-3.162770000000000081e+00
-1.444895999999999958e+00
2.149242000000000097e+00
-9.559779999999999944e-01
-2.200597999999999832e+00
-3.314853999999999967e+00
-1.493867000000000056e+00
1.409696999999999978e+00
-2.017447999999999908e+00
1.848927999999999905e+00
-2.176060000000000105e+00
1.288059000000000065e+00
1.795814999999999939e+00
-8.265310000000000157e-01
-2.697395000000000209e+00
-1.987349999999999950e+00
1.749432000000000098e+00
-1.515409000000000006e+00
-2.177080999999999822e+00
-2.756127000000000216e+00
-1.507408000000000081e+00
1.987511000000000028e+00
-1.331809999999999938e+00
-1.738358999999999988e+00
-3.094316000000000066e+00
-8.337799999999999656e-01
2.017004000000000019e+00
2.621753000000000000e+00
1.477640000000000065e+00
-1.084073000000000064e+00
1.213044999999999929e+00
2.072630999999999890e+00
-8.155710000000000459e-01
2.871064000000000060e+00
-1.996696999999999944e+00
1.641108000000000011e+00
2.807119999999999838e+00
1.614093999999999918e+00
-1.137540999999999913e+00
-8.620809999999999862e-01
2.424860999999999933e+00
1.066837999999999953e+00
-1.575897000000000103e+00
-2.664870000000000072e+00
1.426268000000000091e+00
2.085160999999999820e+00
1.608397999999999994e+00
-2.363985000000000003e+00
-3.156305999999999834e+00
1.213049000000000044e+00
1.255754000000000037e+00
-9.048640000000000017e-01
2.206290999999999780e+00
-2.966435999999999851e+00
1.182503000000000082e+00
2.578476000000000212e+00
1.708522000000000096e+00
-1.806337999999999999e+00
-7.085730000000000084e-01
2.432491000000000181e+00
1.585596999999999923e+00
-8.850829999999999531e-01
2.827910000000000146e+00
1.330317999999999889e+00
2.796488999999999780e+00
-1.212638000000000105e+00
-1.756682000000000077e+00
-2.522695999999999827e+00
-1.533768000000000020e+00
2.119037000000000059e+00
-9.116360000000000019e-01
-2.007741000000000220e+00
-2.920145999999999908e+00
1.793641999999999959e+00
-9.281589999999999563e-01
-1.815693999999999919e+00
-2.645163000000000153e+00
-1.020686999999999900e+00
2.354035000000000100e+00
1.877613999999999894e+00
-6.766630000000000145e-01
2.064840999999999926e+00
-1.069482000000000044e+00
1.471494000000000080e+00
-1.841412000000000049e+00
-1.724973000000000090e+00
-2.663730999999999849e+00
-1.076931000000000083e+00
2.232353999999999949e+00
-1.556138000000000021e+00
1.541986000000000079e+00
3.051737000000000144e+00
1.318518000000000079e+00
3.839668000000000081e+00
1.897904999999999953e+00
-1.265457999999999972e+00
-9.925589999999999691e-01
2.476967999999999837e+00
2.067509999999999959e+00
-9.211489999999999956e-01
-2.027805999999999997e+00
1.215729999999999977e+00
3.481568999999999914e+00
3.161668999999999841e+00
2.340294999999999792e+00
-1.140460999999999947e+00
1.006056999999999979e+00
2.443239000000000161e+00
-2.163011000000000017e+00
-1.894708999999999977e+00
-1.940293000000000045e+00
1.302140000000000075e+00
2.317378000000000160e+00
-1.128393999999999897e+00
-9.978550000000000475e-01
-1.762693000000000065e+00
1.938800000000000079e+00
1.665904999999999969e+00
-9.838019999999999543e-01
-2.419572000000000056e+00
1.953848000000000029e+00
2.523337999999999859e+00
3.159313000000000038e+00
-1.793838999999999961e+00
-6.266230000000000411e-01
1.095396000000000036e+00
2.947159999999999780e+00
-1.944325999999999999e+00
1.255668000000000006e+00
-1.614794999999999980e+00
1.267965999999999926e+00
3.049840999999999802e+00
3.465246000000000048e+00
1.655613000000000001e+00
-1.200922999999999963e+00
2.720137999999999945e+00
2.228714999999999780e+00
6.303189999999999626e-01
-1.883003999999999900e+00
9.069129999999999692e-01
2.873775999999999886e+00
1.231700000000000017e+00
-1.175024999999999986e+00
-1.565167999999999893e+00
-5.138019999999999810e-01
2.963497999999999966e+00
-2.171612999999999793e+00
-1.148263999999999951e+00
-2.568213000000000079e+00
1.041924999999999990e+00
1.577466000000000035e+00
-1.591903000000000068e+00
-2.463306999999999913e+00
-1.820686999999999944e+00
1.621636000000000077e+00
1.681791999999999954e+00
-8.089070000000000427e-01
-1.958712999999999926e+00
-1.691394999999999982e+00
2.122637999999999803e+00
2.699685000000000112e+00
-2.092427999999999955e+00
-1.330489000000000033e+00
1.126457000000000042e+00
3.308975999999999917e+00
-2.316030000000000033e+00
9.808419999999999916e-01
-2.331868000000000052e+00
-1.331628000000000034e+00
2.261047000000000029e+00
-1.278942000000000023e+00
-1.245054000000000105e+00
-2.258525999999999812e+00
1.930477999999999916e+00
2.049840999999999802e+00
-1.533474999999999921e+00
-2.231158000000000197e+00
-2.586622999999999895e+00
-1.911866000000000065e+00
-1.115256000000000025e+00
-2.257146999999999792e+00
-2.056681999999999899e+00
-6.296220000000000150e-01
3.044096000000000135e+00
-2.116035000000000110e+00
-5.732660000000000533e-01
-2.712346999999999841e+00
6.613959999999999839e-01
2.153125000000000178e+00
2.436948000000000114e+00
1.462352000000000096e+00
-2.242433000000000121e+00
1.631807000000000007e+00
2.190536999999999956e+00
-2.023235000000000117e+00
-1.741902000000000061e+00
-1.634171999999999958e+00
1.998027999999999915e+00
2.638692999999999955e+00
2.194462999999999830e+00
-2.206106999999999818e+00
-9.253829999999999556e-01
2.912596999999999881e+00
-2.039471999999999952e+00
-1.191624000000000017e+00
-2.985155999999999921e+00
-6.026989999999999847e-01
2.374314000000000036e+00
2.272057999999999911e+00
1.842103999999999964e+00
-2.274293000000000120e+00
1.530885999999999969e+00
2.506009999999999849e+00
-1.441227000000000036e+00
-1.837609999999999966e+00
-3.097354999999999858e+00
-1.367119999999999891e+00
1.175110000000000099e+00
-1.148403000000000063e+00
-2.302299000000000095e+00
-1.279913000000000078e+00
2.250020000000000131e+00
-2.111565999999999832e+00
-1.714520000000000044e+00
-2.930072000000000010e+00
-2.402375000000000149e+00
1.310967999999999911e+00
-2.391929000000000194e+00
-2.626881000000000022e+00
-2.490562000000000165e+00
1.183295999999999903e+00
2.335296000000000038e+00
-2.369311999999999863e+00
-1.416717000000000004e+00
-2.838493000000000155e+00
1.257476000000000038e+00
1.803347999999999951e+00
-6.471379999999999910e-01
-1.852346999999999966e+00
-1.447570999999999941e+00
2.526466000000000101e+00
1.902425000000000033e+00
-9.678579999999999961e-01
-3.030660999999999827e+00
-1.992151000000000005e+00
1.249306000000000028e+00
-9.901769999999999738e-01
-1.782248000000000054e+00
-3.140998000000000179e+00
-7.643729999999999691e-01
1.733235000000000081e+00
-2.058138000000000023e+00
-2.310700999999999894e+00
-3.724441000000000113e+00
-1.086581999999999937e+00
1.793239000000000027e+00
7.895729999999999693e-01
2.133551999999999893e+00
-1.731886999999999954e+00
2.694564000000000181e+00
1.748140999999999945e+00
-1.036386999999999947e+00
-2.646520999999999901e+00
-1.282113999999999976e+00
2.193795999999999857e+00
2.386031000000000013e+00
1.473996000000000084e+00
1.784208999999999934e+00
1.477208000000000077e+00
2.544871000000000105e+00
1.968398000000000092e+00
-2.004195999999999867e+00
-2.896421999999999830e+00
-1.370816000000000034e+00
9.825430000000000552e-01
-1.456536999999999971e+00
-2.230681000000000136e+00
-1.986944000000000043e+00
1.674660999999999955e+00
-7.995860000000000190e-01
-1.005247000000000002e+00
-3.041666000000000203e+00
-3.214681999999999817e+00
-1.110360999999999931e+00
-2.710068999999999839e+00
-2.701227999999999962e+00
-2.633570999999999884e+00
-9.996829999999999883e-01
2.415448000000000039e+00
-1.774993000000000043e+00
-1.824135000000000062e+00
-3.105894000000000155e+00
-1.546091000000000104e+00
1.412107999999999919e+00
-1.372049999999999992e+00
1.197605000000000031e+00
1.338387999999999911e+00
2.232021000000000033e+00
2.426006000000000107e+00
-1.472202999999999928e+00
-1.858981999999999912e+00
-6.855050000000000310e-01
1.795247000000000037e+00
-1.068322999999999912e+00
-2.685677000000000092e+00
-2.801171000000000078e+00
-7.155510000000000481e-01
2.721049999999999969e+00
-1.869434999999999958e+00
-1.261559000000000097e+00
-3.147130000000000205e+00
-2.671488000000000085e+00
-2.392624999999999780e+00
-2.883811999999999820e+00
-3.181242999999999821e+00
-2.900466999999999906e+00
1.016888999999999932e+00
1.167262999999999940e+00
-1.579946000000000073e+00
-2.122317999999999927e+00
-2.470775000000000166e+00
1.093258000000000063e+00
-1.593852000000000046e+00
-1.672806000000000015e+00
-2.310715000000000074e+00
-9.963389999999999747e-01
2.734795000000000087e+00
-1.914368999999999987e+00
1.354718000000000089e+00
-2.978410999999999920e+00
1.130975999999999981e+00
1.264326000000000061e+00
-1.329083000000000014e+00
-2.589738999999999791e+00
2.323910000000000142e+00
1.215386999999999995e+00
1.474407000000000023e+00
-9.923450000000000326e-01
-2.165068999999999910e+00
-2.340933000000000153e+00
-9.599579999999999780e-01
-1.875062999999999924e+00
-1.270421999999999940e+00
-2.920297000000000143e+00
-9.931950000000000500e-01
2.556169000000000135e+00
-1.858581999999999956e+00
-1.192320999999999964e+00
-2.921650000000000080e+00
-9.247440000000000104e-01
1.466792000000000096e+00
-2.728044000000000135e+00
-1.916576000000000057e+00
-2.589929000000000148e+00
1.349788999999999906e+00
1.022061000000000108e+00
1.269611999999999963e+00
-2.644356000000000151e+00
-2.897477999999999998e+00
8.030840000000000201e-01
-1.555785999999999891e+00
-1.454892999999999992e+00
-2.950985999999999887e+00
-1.247673000000000032e+00
1.976909000000000027e+00
1.227880000000000082e+00
-1.842667000000000055e+00
-3.154885000000000161e+00
1.084414999999999907e+00
1.019910000000000094e+00
-1.844338000000000033e+00
-2.899291999999999980e+00
-2.667408000000000001e+00
-1.479603000000000002e+00
1.830297000000000063e+00
-1.523204000000000002e+00
-2.148203999999999780e+00
-3.309998999999999914e+00
-8.579940000000000344e-01
1.209985000000000088e+00
-1.799870000000000081e+00
-3.463722000000000190e+00
-1.156627999999999989e+00
2.134764999999999802e+00
-1.055924000000000085e+00
-1.672420000000000018e+00
-2.946760999999999964e+00
-1.647629999999999928e+00
1.642462000000000089e+00
-1.601202999999999932e+00
-2.663510000000000044e+00
-3.491385999999999878e+00
-1.416897999999999991e+00
1.869596999999999953e+00
-9.798510000000000275e-01
-1.960171000000000108e+00
-2.862798999999999872e+00
-1.137509000000000103e+00
-1.696269000000000027e+00
-2.772981000000000140e+00
-3.184270999999999852e+00
-2.429340999999999973e+00
-1.554146999999999945e+00
-1.067288999999999932e+00
-2.063400000000000123e+00
-3.087588000000000221e+00
-2.600341999999999931e+00
-5.002910000000000412e-01
-3.007600000000000051e+00
-3.237584000000000017e+00
-3.747193000000000218e+00
-1.363785000000000025e+00
1.940846000000000071e+00
-1.180511000000000088e+00
-1.897013000000000060e+00
-2.252381000000000189e+00
-1.769840000000000080e+00
2.566432999999999964e+00
-1.134228999999999932e+00
-1.920517999999999947e+00
-6.725919999999999677e-01
2.284937999999999914e+00
1.868276000000000048e+00
-1.109928999999999943e+00
-2.804769999999999985e+00
-8.243740000000000512e-01
2.077660999999999980e+00
2.296175999999999995e+00
8.243260000000000032e-01
-2.394619000000000053e+00
-1.106905999999999946e+00
2.036611999999999867e+00
-1.085083999999999937e+00
-2.360377000000000169e+00
-2.526727000000000167e+00
-7.201779999999999848e-01
9.162829999999999586e-01
-1.692069000000000045e+00
-2.578275999999999790e+00
-2.710272999999999932e+00
1.600295000000000023e+00
9.885479999999999823e-01
-1.327553999999999901e+00
-2.485336000000000212e+00
-2.074438999999999922e+00
-1.098989999999999911e+00
-1.846070000000000100e+00
-2.677573999999999899e+00
-3.502606000000000108e+00
-1.516145000000000076e+00
1.758197000000000010e+00
-1.434374999999999956e+00
2.555314000000000085e+00
-2.614644999999999886e+00
-9.150399999999999645e-01
1.556982000000000088e+00
2.028186999999999962e+00
-7.997210000000000152e-01
-3.730100000000000082e-01
2.481022999999999978e+00
2.027538999999999980e+00
-1.012799999999999923e+00
2.804469000000000101e+00
1.658130000000000104e+00
2.507965000000000000e+00
-1.594668999999999892e+00
-1.815558000000000005e+00
-2.532668000000000141e+00
-1.877922000000000091e+00
1.994950999999999919e+00
-1.410570000000000102e+00
-1.802051999999999987e+00
-2.660960999999999910e+00
1.188644000000000034e+00
1.259093999999999935e+00
-1.859340999999999910e+00
-2.493920000000000137e+00
-1.982834999999999903e+00
1.962539999999999951e+00
1.771771999999999903e+00
-1.185029000000000110e+00
1.862697999999999965e+00
1.249468999999999941e+00
2.156695000000000029e+00
1.110287999999999942e+00
1.051417999999999964e+00
-1.585428000000000059e+00
-9.694949999999999957e-01
2.780208000000000013e+00
-1.838316999999999979e+00
1.778931999999999958e+00
1.956919000000000075e+00
-1.410865999999999953e+00
2.240075000000000038e+00
-1.168487999999999971e+00
-1.404501999999999917e+00
-1.720455000000000068e+00
1.548902000000000001e+00
1.693829000000000029e+00
-8.664889999999999537e-01
-1.930330000000000101e+00
-2.007048000000000165e+00
1.541274999999999951e+00
1.943648999999999960e+00
-1.312054999999999971e+00
-1.182994000000000101e+00
-6.900079999999999547e-01
2.648092000000000112e+00
-1.742323000000000066e+00
-1.625574999999999992e+00
-2.101700999999999819e+00
8.321809999999999485e-01
2.959560999999999886e+00
3.120891999999999999e+00
1.873507999999999951e+00
-1.327868999999999966e+00
1.788523000000000085e+00
2.433501000000000136e+00
-1.509481000000000073e+00
-1.858298999999999923e+00
-1.366857999999999906e+00
2.121125999999999845e+00
2.870705000000000062e+00
2.122965000000000213e+00
-1.016270000000000007e+00
-5.016589999999999661e-01
2.692180000000000017e+00
-1.917524999999999924e+00
-1.526424999999999921e+00
-2.496496000000000048e+00
-9.900949999999999473e-01
1.866168999999999967e+00
-1.810761000000000065e+00
-1.544402000000000053e+00
-1.790249999999999897e+00
1.242664999999999909e+00
1.888552999999999926e+00
-1.372055000000000025e+00
-1.895088000000000106e+00
-2.199123999999999857e+00
-2.397304999999999797e+00
2.781457000000000068e+00
1.535007999999999928e+00
-1.522223000000000104e+00
-9.105269999999999753e-01
2.692537000000000180e+00
-2.324615000000000098e+00
-1.085795000000000066e+00
-2.315946999999999978e+00
6.467140000000000111e-01
2.499929999999999986e+00
-1.814287999999999901e+00
1.010526000000000035e+00
-1.994779000000000080e+00
1.644994000000000067e+00
2.079788000000000192e+00
-1.998100999999999905e+00
-1.872554999999999970e+00
-2.318607000000000085e+00
-1.872543999999999986e+00
1.069166999999999978e+00
-1.546858000000000066e+00
-1.917534999999999989e+00
-6.358279999999999488e-01
2.461521999999999988e+00
-2.106433000000000000e+00
-1.388997999999999955e+00
-2.566478000000000037e+00
-1.736061000000000076e+00
-1.401540000000000008e+00
-1.984299000000000035e+00
-2.025472999999999857e+00
-2.297886000000000095e+00
1.453783999999999965e+00
2.257003000000000092e+00
-2.821804000000000201e+00
-1.961079999999999934e+00
-3.252022000000000190e+00
-1.691828000000000110e+00
2.722811000000000092e+00
-2.677296000000000120e+00
1.127232000000000012e+00
-8.308710000000000262e-01
2.742226000000000052e+00
-1.724577000000000027e+00
-1.393597999999999892e+00
-2.814114000000000004e+00
-1.459192000000000045e+00
2.249182999999999932e+00
2.249302000000000135e+00
-1.031425999999999954e+00
-2.336902999999999953e+00
1.003765000000000018e+00
2.468558999999999948e+00
-1.856761000000000106e+00
-2.341844000000000037e+00
-3.417615000000000069e+00
-1.654449999999999976e+00
-1.183956000000000008e+00
-1.241279000000000021e+00
-1.864543000000000061e+00
-1.523185999999999929e+00
1.970588000000000006e+00
-1.930045999999999928e+00
-1.599550000000000027e+00
-3.164181999999999828e+00
-2.314528000000000141e+00
-2.215161000000000158e+00
-1.170412999999999926e+00
1.062971000000000110e+00
-1.914520000000000000e+00
-6.687330000000000219e-01
2.529344000000000037e+00
-1.969251000000000085e+00
-2.473937999999999970e+00
-3.303869000000000167e+00
-1.222733999999999988e+00
-1.373761000000000010e+00
-1.214833000000000052e+00
-2.189664000000000055e+00
-1.343280999999999947e+00
1.910617999999999927e+00
-1.698271000000000086e+00
-1.062216999999999967e+00
-2.949161999999999839e+00
-1.909812999999999983e+00
-1.249171000000000031e+00
-1.489519999999999955e+00
1.496277000000000079e+00
-2.006756999999999902e+00
9.624759999999999982e-01
2.514358000000000093e+00
-2.502545000000000019e+00
-1.586718000000000073e+00
-2.755123000000000211e+00
-7.843459999999999877e-01
2.237264000000000141e+00
2.401693999999999996e+00
1.376611000000000029e+00
-1.448129000000000000e+00
2.322436000000000167e+00
2.060128000000000181e+00
-1.089660999999999991e+00
-2.772765999999999842e+00
-1.824298999999999893e+00
1.550588999999999995e+00
1.741964999999999986e+00
1.214701000000000031e+00
-1.107372999999999941e+00
-7.182260000000000311e-01
2.227650000000000130e+00
-1.808853999999999962e+00
-1.696717999999999948e+00
-3.056705000000000005e+00
-1.698031999999999986e+00
1.095471000000000084e+00
-1.119070000000000009e+00
2.040566000000000102e+00
2.130765999999999938e+00
1.375523000000000051e+00
1.362681999999999949e+00
-1.001770000000000049e+00
-2.280120999999999842e+00
-2.573383000000000198e+00
1.069020999999999999e+00
1.669394000000000045e+00
8.904459999999999598e-01
-2.058685999999999794e+00
9.912290000000000267e-01
2.515702999999999800e+00
-2.067108000000000168e+00
-1.349968999999999975e+00
-2.671365999999999907e+00
-1.413869000000000042e+00
1.183270999999999962e+00
-1.399370000000000003e+00
-1.970585000000000031e+00
-2.219939000000000107e+00
1.180601999999999929e+00
1.705108999999999986e+00
-8.705730000000000413e-01
-2.205309000000000186e+00
-3.124588000000000143e+00
-1.119102000000000041e+00
-2.316539999999999822e+00
-2.823119000000000156e+00
-3.175072999999999812e+00
-1.273071999999999981e+00
2.328618000000000077e+00
-1.898250999999999911e+00
1.118672000000000111e+00
-3.022222000000000186e+00
-1.373286000000000007e+00
1.555050000000000043e+00
9.028209999999999846e-01
1.751559000000000088e+00
1.596365999999999952e+00
1.238965000000000094e+00
2.038536999999999821e+00
-1.754922000000000093e+00
-2.250526999999999944e+00
-2.303834000000000160e+00
-9.357739999999999947e-01
-1.358003999999999989e+00
-2.456637999999999877e+00
-3.312022999999999939e+00
-1.518035000000000023e+00
1.492517000000000094e+00
1.063012000000000068e+00
-1.820095999999999936e+00
-2.583308999999999855e+00
-1.898984999999999923e+00
8.040490000000000137e-01
-1.397359999999999935e+00
-1.305311000000000110e+00
-1.500248999999999944e+00
-1.252917999999999976e+00
1.927842000000000056e+00
1.104842000000000102e+00
-2.177652999999999839e+00
-1.515703999999999940e+00
1.197661000000000087e+00
-2.289606000000000030e+00
-2.203914999999999846e+00
-3.029875000000000096e+00
-1.149070000000000036e+00
1.901227999999999918e+00
1.200511000000000106e+00
-1.181783999999999946e+00
-3.097729000000000177e+00
-1.446356999999999893e+00
1.089990999999999932e+00
-2.029024000000000161e+00
3.001999999999999780e+00
1.695502999999999982e+00
-1.170425000000000049e+00
2.048760999999999832e+00
-1.231888000000000094e+00
-1.764640999999999904e+00
-1.319145999999999930e+00
1.409847000000000072e+00
2.659473000000000198e+00
1.433586999999999945e+00
-1.406808999999999976e+00
8.284340000000000037e-01
2.445673000000000208e+00
1.472947000000000006e+00
-7.507369999999999877e-01
-2.664153999999999911e+00
1.163413999999999948e+00
1.422525999999999957e+00
-1.530037000000000091e+00
-2.530980000000000008e+00
-3.174409999999999954e+00
1.592105000000000103e+00
1.360792000000000002e+00
-8.508679999999999577e-01
-1.603906000000000054e+00
-3.069544000000000050e+00
9.149319999999999675e-01
1.929405000000000037e+00
-1.470620999999999956e+00
-2.138959999999999972e+00
9.970660000000000078e-01
2.102701000000000153e+00
1.719073999999999991e+00
9.966949999999999976e-01
-2.321938999999999975e+00
-9.802119999999999722e-01
1.469576999999999911e+00
-1.839161999999999964e+00
-2.378502000000000116e+00
-3.102313000000000098e+00
-1.433421000000000056e+00
2.146532000000000107e+00
-1.604869000000000101e+00
-2.117093000000000114e+00
-4.068073000000000050e+00
-1.135022999999999893e+00
-2.076747999999999816e+00
-2.995646999999999949e+00
-3.659778999999999893e+00
-1.448765999999999998e+00
2.019388000000000183e+00
2.087722999999999995e+00
-4.057939999999999880e-01
-2.647984000000000115e+00
-2.573945999999999845e+00
9.060719999999999885e-01
-2.703359999999999985e+00
-3.156728000000000200e+00
-3.378286999999999818e+00
-1.568867999999999929e+00
2.117580999999999936e+00
-1.053595000000000059e+00
-2.010460999999999832e+00
-3.190294999999999881e+00
-1.280837000000000003e+00
1.618489999999999984e+00
-1.608451000000000075e+00
-2.436800999999999995e+00
-1.155941000000000107e+00
1.657685000000000075e+00
1.684086999999999890e+00
-8.086020000000000429e-01
-2.595635999999999832e+00
-1.147682000000000091e+00
1.646419000000000077e+00
-2.033351999999999826e+00
-1.407124999999999959e+00
-3.228340999999999905e+00
-1.343061999999999978e+00
1.693297999999999970e+00
-1.252188000000000079e+00
-1.888868999999999909e+00
-3.045638999999999985e+00
-9.905279999999999641e-01
1.764329999999999954e+00
-1.348716000000000026e+00
-2.824856000000000034e+00
-2.406435999999999797e+00
1.275881000000000043e+00
1.256178999999999935e+00
-9.482460000000000333e-01
-2.493800999999999934e+00
-2.089132000000000211e+00
-1.147397000000000000e+00
1.695168000000000008e+00
-1.007355000000000000e+00
-2.425434000000000090e+00
-1.168851000000000084e+00
2.167177999999999827e+00
-1.230828000000000033e+00
1.938722000000000056e+00
-2.597506999999999788e+00
8.339069999999999538e-01
2.750274000000000107e+00
2.475886000000000031e+00
1.208150999999999975e+00
-9.126889999999999725e-01
1.708290000000000086e+00
1.903313000000000033e+00
-9.770799999999999486e-01
-2.456601000000000035e+00
-1.749206999999999956e+00
1.687742999999999993e+00
-7.952360000000000539e-01
-1.735138000000000069e+00
-3.384084000000000092e+00
-1.573050999999999977e+00
2.051574000000000009e+00
-1.245784000000000002e+00
-1.764501000000000097e+00
-2.887916999999999845e+00
-1.836715000000000098e+00
-1.240264999999999951e+00
-2.270421999999999940e+00
-2.525656999999999819e+00
-3.140683999999999809e+00
-1.534278000000000031e+00
1.390217999999999954e+00
-1.166007999999999933e+00
-2.581128000000000089e+00
-2.405599000000000043e+00
-1.694965000000000055e+00
-2.232959999999999834e+00
1.408865000000000034e+00
-1.655685000000000073e+00
-1.173885000000000067e+00
2.274626000000000037e+00
-1.727195000000000036e+00
1.510661999999999949e+00
-2.717853999999999992e+00
-6.965900000000000425e-01
2.316460999999999881e+00
-1.595344000000000095e+00
1.819847999999999910e+00
-2.416300000000000114e+00
-1.377648999999999901e+00
1.853779000000000066e+00
-7.557509999999999506e-01
-1.943807000000000063e+00
2.203237000000000112e+00
-1.206043999999999894e+00
-9.471939999999999804e-01
-2.075342000000000020e+00
-2.349305999999999894e+00
-9.394310000000000160e-01
2.490887999999999991e+00
-1.552696000000000076e+00
1.143321000000000032e+00
-2.417809000000000097e+00
1.857372999999999941e+00
2.479337999999999820e+00
2.908624999999999794e+00
1.384022000000000086e+00
-1.221988000000000074e+00
1.583302999999999905e+00
2.358547999999999867e+00
-1.382208000000000103e+00
-1.781552999999999942e+00
-1.455246000000000040e+00
1.894320999999999922e+00
3.142084000000000099e+00
2.532061000000000117e+00
6.868800000000000461e-01
4.309180000000000232e-01
2.516128000000000142e+00
-1.758661999999999948e+00
-9.718970000000000109e-01
-2.318833999999999840e+00
-1.140492000000000061e+00
2.878664000000000112e+00
3.648406000000000038e+00
9.902410000000000379e-01
-8.177079999999999904e-01
1.413056000000000090e+00
2.078993000000000091e+00
-1.014270999999999923e+00
-1.771593999999999891e+00
-2.129586999999999897e+00
1.785252999999999979e+00
1.475098999999999938e+00
1.260472000000000037e+00
-2.024239999999999817e+00
2.677450000000000108e-01
2.329248999999999903e+00
-2.063750000000000195e+00
-1.188804999999999890e+00
-2.288425000000000153e+00
-1.861758999999999942e+00
1.388621000000000105e+00
-1.244461999999999957e+00
-1.829789000000000110e+00
-1.672892000000000046e+00
1.203421000000000074e+00
2.428922000000000025e+00
-2.152480999999999867e+00
1.675324999999999953e+00
-2.617122999999999866e+00
1.759613000000000094e+00
2.593144999999999811e+00
1.950944000000000011e+00
-1.338441999999999910e+00
7.655110000000000525e-01
2.370843999999999951e+00
-2.366188000000000180e+00
-7.738159999999999483e-01
-2.570069000000000159e+00
-1.092049999999999965e+00
2.811671000000000031e+00
-1.487851000000000035e+00
1.346589999999999954e+00
-2.152035000000000142e+00
1.218498000000000081e+00
2.382484999999999964e+00
-1.992690999999999990e+00
-1.676568000000000058e+00
-2.714210000000000012e+00
-1.068842000000000070e+00
2.857308999999999877e+00
2.468655000000000044e+00
1.440411000000000108e+00
-8.645399999999999752e-01
2.614956999999999976e+00
2.324044999999999916e+00
-1.030915999999999944e+00
-1.980798000000000059e+00
-1.179673999999999889e+00
2.477294000000000107e+00
2.807955999999999896e+00
2.181938999999999851e+00
-1.968574999999999964e+00
1.458607999999999905e+00
2.660394000000000148e+00
-2.011791999999999803e+00
-1.651537999999999951e+00
-2.788254999999999928e+00
-1.675140000000000073e+00
1.861715000000000009e+00
-7.018250000000000322e-01
-1.783941999999999917e+00
-1.981714999999999893e+00
2.351796999999999915e+00
-1.433605999999999936e+00
-1.524577000000000071e+00
-2.337873999999999786e+00
-2.558701000000000114e+00
-1.574516000000000027e+00
-1.632425999999999933e+00
-2.047436999999999951e+00
-2.598323000000000160e+00
-1.048418999999999990e+00
2.495794000000000068e+00
-2.222144999999999815e+00
-1.666269999999999918e+00
-2.485419999999999963e+00
-1.647871000000000086e+00
2.760834000000000010e+00
2.168810000000000127e+00
1.188201000000000063e+00
-8.989089999999999581e-01
2.520792000000000144e+00
2.386496999999999868e+00
-1.519700000000000051e+00
-1.199874000000000107e+00
-1.054642999999999997e+00
1.624411000000000049e+00
-1.095825999999999967e+00
-1.344716999999999940e+00
-2.377758000000000038e+00
9.374510000000000343e-01
2.648614999999999942e+00
-2.391259999999999941e+00
-1.268949000000000105e+00
-2.334867000000000026e+00
-1.681999000000000022e+00
-1.340813999999999950e+00
-2.220629999999999882e+00
-2.280238000000000209e+00
-2.246955999999999953e+00
1.837104000000000070e+00
1.919767000000000001e+00
-1.094656000000000073e+00
-2.049514999999999976e+00
-1.606959000000000026e+00
1.016331000000000095e+00
1.938693000000000000e+00
7.668329999999999869e-01
2.037147000000000041e+00
1.147153000000000089e+00
2.709065999999999974e+00
-1.980618999999999907e+00
9.681570000000000453e-01
-2.545446000000000097e+00
1.276826000000000016e+00
1.847482000000000069e+00
-8.119100000000000206e-01
-2.210925000000000029e+00
-2.022165999999999908e+00
1.707281999999999966e+00
2.233794000000000057e+00
-1.246415999999999968e+00
-2.344031999999999893e+00
-2.427061000000000135e+00
6.103560000000000096e-01
1.509821000000000080e+00
4.854249999999999954e-01
1.743195000000000050e+00
-5.563090000000000535e-01
2.691660000000000164e+00
-1.559512999999999927e+00
1.052165000000000017e+00
-3.109957000000000082e+00
-1.551236999999999977e+00
1.540616999999999903e+00
1.538898000000000099e+00
1.333166000000000073e+00
2.861285000000000078e+00
1.434512000000000009e+00
2.101719000000000115e+00
-9.962130000000000152e-01
-2.468630999999999798e+00
-2.175212000000000145e+00
-9.621579999999999577e-01
1.085099999999999953e+00
-8.626209999999999711e-01
-2.402810000000000112e+00
1.178522000000000070e+00
2.387535000000000185e+00
-1.515411999999999981e+00
9.752159999999999718e-01
-3.334534000000000109e+00
-9.865260000000000140e-01
-7.510930000000000106e-01
-1.292510999999999965e+00
-2.283841999999999928e+00
-1.906722000000000028e+00
1.315215000000000023e+00
2.391316000000000219e+00
-1.473545000000000105e+00
-1.504305000000000003e+00
-2.993400999999999978e+00
-9.482850000000000446e-01
8.331600000000000117e-01
7.003749999999999698e-01
-1.971292000000000044e+00
1.710776999999999992e+00
2.308809000000000111e+00
1.696099000000000023e+00
-1.177674000000000110e+00
-2.181274999999999853e+00
-9.442789999999999795e-01
1.442852999999999941e+00
-1.076934999999999976e+00
-2.100751999999999953e+00
-2.399507999999999974e+00
1.117464000000000013e+00
2.368767000000000067e+00
-1.305150000000000032e+00
-1.874684999999999935e+00
-3.460787999999999975e+00
1.568394000000000066e+00
-2.469186999999999799e+00
-2.695791999999999966e+00
-3.469227000000000061e+00
1.775401000000000007e+00
1.769911999999999930e+00
1.646177000000000001e+00
-2.014527999999999874e+00
-2.421847000000000083e+00
-2.620959000000000039e+00
-1.435415000000000108e+00
-2.979906999999999861e+00
-3.098005000000000120e+00
-2.802780999999999967e+00
-1.432110999999999912e+00
2.343999000000000166e+00
2.030275000000000052e+00
-1.569099000000000022e+00
-2.188823999999999881e+00
-1.179751999999999912e+00
1.517798999999999898e+00
1.274661999999999962e+00
-1.690498000000000056e+00
8.498639999999999528e-01
2.443433000000000188e+00
1.952372999999999914e+00
1.389310000000000045e+00
-1.832681000000000004e+00
-7.250290000000000346e-01
2.411309000000000147e+00
1.644554999999999989e+00
2.099968000000000057e+00
-1.722212000000000076e+00
-1.995184999999999986e+00
2.539785000000000181e+00
-1.544022999999999923e+00
-1.856805000000000039e+00
-2.550816000000000194e+00
-1.361723000000000017e+00
-7.931150000000000144e-01
-1.913942000000000032e+00
-2.781579999999999941e+00
-2.297366999999999937e+00
1.942056999999999922e+00
1.290648000000000017e+00
-1.188561999999999896e+00
-2.871576999999999824e+00
-1.999641000000000002e+00
-1.188115000000000032e+00
-2.719441000000000219e+00
-2.448050999999999977e+00
-3.403662999999999883e+00
-1.781293999999999933e+00
2.461958999999999786e+00
-1.121216999999999908e+00
-1.543225999999999987e+00
-2.905809999999999782e+00
-1.626614000000000004e+00
2.091937999999999853e+00
-2.256546000000000163e+00
8.377250000000000529e-01
-8.854549999999999921e-01
2.673255000000000159e+00
2.239304000000000183e+00
-1.255856000000000083e+00
-1.748691999999999913e+00
-1.713584999999999914e+00
1.999562999999999979e+00
-9.804739999999999567e-01
-2.042790999999999801e+00
-3.181016000000000066e+00
-1.614646000000000026e+00
2.026644999999999808e+00
-9.888620000000000188e-01
-2.168759999999999799e+00
-2.667321999999999971e+00
-1.854916000000000009e+00
-1.109656999999999893e+00
-2.825816999999999801e+00
-2.654697999999999780e+00
-1.993362000000000078e+00
1.932906000000000013e+00
1.910659000000000107e+00
-9.461150000000000393e-01
-2.249639999999999862e+00
-1.550221999999999989e+00
1.311519000000000101e+00
-2.043870000000000076e+00
1.465108999999999995e+00
-1.820569000000000104e+00
-1.174584000000000072e+00
2.378255999999999926e+00
-1.328179999999999916e+00
1.748612999999999973e+00
-2.499032000000000142e+00
-1.429853000000000041e+00
1.759992999999999919e+00
-1.329480999999999913e+00
-2.517780999999999825e+00
-2.651365000000000194e+00
1.348127999999999993e+00
1.308470000000000022e+00
-1.299495999999999984e+00
-2.815361999999999920e+00
-2.102272000000000141e+00
1.213046999999999986e+00
1.983025000000000038e+00
-7.294960000000000333e-01
-2.885756000000000210e+00
-1.679540999999999951e+00
1.924420000000000019e+00
-1.182360999999999995e+00
-1.521398999999999946e+00
-2.824152999999999913e+00
-8.913039999999999852e-01
2.298915000000000042e+00
2.784113000000000060e+00
1.368476000000000026e+00
-9.744490000000000096e-01
1.586713999999999958e+00
2.011800000000000033e+00
-8.353289999999999882e-01
2.553568999999999978e+00
1.677483999999999975e+00
2.165290999999999855e+00
2.412789000000000073e+00
-1.872619999999999951e+00
-1.251446000000000058e+00
-1.902911000000000019e+00
2.295185000000000031e+00
-1.192488999999999910e+00
-1.732309000000000099e+00
-3.097379000000000104e+00
1.181459000000000037e+00
9.414289999999999603e-01
-1.174168000000000101e+00
-2.607241999999999837e+00
-3.279374999999999929e+00
-1.657134000000000107e+00
9.894199999999999662e-01
-1.229924000000000017e+00
-2.300133000000000205e+00
-2.853886000000000145e+00
1.233983000000000052e+00
1.398776000000000019e+00
-1.183105999999999991e+00
-2.848301000000000194e+00
-1.363296000000000063e+00
2.020791000000000004e+00
-1.355957000000000079e+00
-1.492669999999999941e+00
-2.823786000000000129e+00
-1.544103999999999921e+00
2.018902000000000196e+00
-1.240847000000000033e+00
-1.944069000000000047e+00
-2.741499000000000130e+00
-1.500364000000000031e+00
1.435753000000000057e+00
-1.050421999999999967e+00
-2.093342999999999954e+00
-2.844631000000000132e+00
2.193534000000000095e+00
-1.241263999999999923e+00
-2.083542000000000005e+00
-3.049313999999999858e+00
-9.164339999999999709e-01
2.224561000000000011e+00
-1.673839000000000077e+00
-9.895840000000000192e-01
-2.264353999999999978e+00
1.258995000000000086e+00
1.673227000000000020e+00
-2.290909000000000084e+00
-1.855471000000000092e+00
-2.241544999999999899e+00
1.128598999999999908e+00
2.147057999999999911e+00
-1.562624000000000013e+00
1.966911000000000076e+00
2.699751000000000012e+00
1.515227000000000102e+00
2.997396000000000171e+00
1.934636999999999940e+00
9.223289999999999544e-01
8.998760000000000092e-01
2.647994000000000181e+00
1.929843999999999893e+00
5.963859999999999717e-01
2.200397999999999854e+00
1.869231000000000087e+00
2.979419000000000040e+00
3.138844000000000189e+00
1.955591999999999997e+00
-1.189913999999999916e+00
1.733058999999999905e+00
2.201795999999999864e+00
-1.680323000000000011e+00
-1.832910999999999957e+00
-2.012945999999999902e+00
-1.387782999999999989e+00
1.463267000000000095e+00
-9.023269999999999902e-01
-1.835733999999999977e+00
-9.809839999999999671e-01
1.897691999999999934e+00
-1.751543999999999990e+00
-1.228315999999999963e+00
-2.308336000000000165e+00
-1.586740999999999957e+00
2.286970999999999865e+00
-2.066511999999999905e+00
1.035333999999999977e+00
-1.128460999999999936e+00
-1.433924999999999894e+00
2.317556000000000171e+00
-2.303894000000000108e+00
-1.654357999999999995e+00
-2.158265000000000100e+00
1.711267000000000094e+00
1.926887000000000016e+00
-1.708468000000000098e+00
-1.736550999999999956e+00
-7.468069999999999986e-01
2.252960999999999991e+00
-1.990636999999999990e+00
-1.217033999999999949e+00
-2.166478999999999822e+00
-1.356665999999999928e+00
2.065704999999999902e+00
1.795639999999999903e+00
1.493541999999999925e+00
-2.698106999999999811e+00
1.330878999999999923e+00
2.830081999999999987e+00
-2.694996999999999865e+00
-1.456166000000000071e+00
-2.054222000000000214e+00
1.679961000000000038e+00
3.013964999999999783e+00
2.713636999999999855e+00
1.170196000000000014e+00
-5.838440000000000296e-01
2.710145999999999944e+00
1.513358999999999899e+00
-1.871579000000000104e+00
-2.107771000000000061e+00
-1.008459999999999912e+00
2.465755000000000141e+00
3.182627999999999791e+00
2.175863000000000103e+00
-1.935759999999999925e+00
1.537166000000000032e+00
2.871608999999999856e+00
-1.786825000000000108e+00
1.042677000000000076e+00
-2.317028999999999783e+00
-1.587537999999999894e+00
1.663189000000000028e+00
-7.079060000000000352e-01
-1.609936999999999951e+00
-1.593034000000000061e+00
2.076121999999999801e+00
1.252054999999999918e+00
-1.563128999999999991e+00
-2.372790999999999872e+00
-2.538127999999999940e+00
-1.299082999999999988e+00
-1.552030000000000021e+00
-1.515495999999999954e+00
-1.975589999999999957e+00
1.015786999999999995e+00
2.753334000000000170e+00
-1.816637000000000057e+00
-1.099685000000000024e+00
-2.716038999999999870e+00
-1.389264000000000054e+00
1.636427999999999994e+00
-1.010469999999999979e+00
-1.861653999999999920e+00
-1.403453000000000062e+00
1.776400999999999897e+00
1.833568000000000087e+00
-1.179963000000000095e+00
-1.982294999999999918e+00
-2.723179000000000016e+00
-1.354352999999999918e+00
-1.766955000000000053e+00
-2.002307000000000059e+00
-2.459988000000000063e+00
-8.817660000000000498e-01
2.469212999999999880e+00
-2.374804999999999833e+00
-5.184870000000000312e-01
-2.813663000000000025e+00
1.128656000000000104e+00
-1.573909999999999920e+00
-1.590365000000000029e+00
1.251722999999999919e+00
-2.088394999999999779e+00
1.933508000000000004e+00
2.215317000000000203e+00
-1.662698999999999927e+00
-2.231415000000000148e+00
-2.193804999999999783e+00
1.314078000000000079e+00
-1.227586000000000066e+00
-1.176617999999999942e+00
-2.941504999999999814e+00
-6.861469999999999514e-01
1.847954000000000097e+00
-1.998080000000000078e+00
-1.932730999999999977e+00
-3.382483999999999824e+00
-2.024078999999999962e+00
6.876090000000000257e-01
1.371420000000000083e+00
1.446172999999999931e+00
-1.749546999999999963e+00
1.989497000000000071e+00
1.407205000000000039e+00
-2.302265999999999924e+00
-2.191278000000000059e+00
-2.609691999999999901e+00
1.348163000000000000e+00
-9.973140000000000338e-01
-1.503012999999999932e+00
-3.075921000000000127e+00
-1.364077999999999902e+00
2.186704999999999899e+00
-1.743557000000000023e+00
-2.022396000000000083e+00
-3.400168999999999997e+00
-2.411877000000000049e+00
1.038655000000000106e+00
-1.222987000000000046e+00
1.088732999999999951e+00
-1.363723000000000019e+00
1.468541000000000096e+00
1.506988999999999912e+00
-1.577836999999999934e+00
-2.354260000000000019e+00
-2.536049999999999915e+00
8.029720000000000191e-01
1.692037000000000013e+00
-1.638265000000000082e+00
1.856767999999999974e+00
-5.106009999999999716e-01
2.434638000000000080e+00
-1.748645000000000005e+00
-1.138670000000000071e+00
-2.969219999999999970e+00
1.627135999999999916e+00
1.297809999999999908e+00
-1.593792000000000098e+00
-2.347002999999999950e+00
-3.184394999999999865e+00
-1.317750999999999895e+00
1.697165999999999952e+00
-1.352722999999999898e+00
-2.254395999999999844e+00
-3.090308999999999973e+00
-1.312035999999999980e+00
1.655388000000000082e+00
1.139580000000000037e+00
-1.878578000000000081e+00
7.677070000000000283e-01
2.230151000000000217e+00
-1.179000000000000048e+00
-8.925560000000000160e-01
-2.861467999999999900e+00
-1.404519999999999991e+00
1.120276000000000050e+00
-1.421170999999999962e+00
-2.533497999999999806e+00
-2.731272000000000144e+00
-1.046818999999999944e+00
1.939449999999999896e+00
-1.416191999999999895e+00
-1.606214999999999948e+00
-3.527607999999999855e+00
-2.064084999999999948e+00
-2.080353999999999814e+00
-2.739705999999999975e+00
-3.150719000000000047e+00
9.223350000000000160e-01
2.354211999999999971e+00
1.653392999999999891e+00
-1.180741999999999958e+00
-2.182882000000000211e+00
-1.905278000000000027e+00
1.469726000000000088e+00
-2.670996000000000148e+00
-2.793512000000000217e+00
-2.896834000000000131e+00
-1.152965000000000018e+00
2.250004000000000115e+00
-1.381866999999999956e+00
-1.179621999999999948e+00
-2.722799000000000191e+00
-7.520160000000000178e-01
1.423861999999999961e+00
-9.401150000000000340e-01
-2.196825000000000028e+00
7.100819999999999910e-01
2.071524000000000143e+00
1.491498999999999908e+00
-1.141969999999999930e+00
-2.069163000000000086e+00
-7.371720000000000494e-01
1.336195000000000022e+00
1.877003999999999895e+00
1.414144999999999985e+00
-1.943368999999999902e+00
9.396759999999999557e-01
2.632334000000000174e+00
-1.679778999999999911e+00
1.634981999999999935e+00
-2.503607999999999834e+00
1.140822000000000003e+00
1.387270000000000003e+00
-1.301163999999999987e+00
-2.338267000000000095e+00
-1.945785000000000098e+00
1.800448999999999966e+00
1.183616000000000001e+00
-1.380370000000000097e+00
-1.771783000000000108e+00
-1.647696999999999967e+00
1.260799000000000003e+00
-1.771371000000000029e+00
2.092274999999999885e+00
-1.741467000000000098e+00
-1.312284000000000006e+00
2.525703000000000031e+00
1.692244000000000081e+00
1.519605000000000095e+00
-1.782941000000000109e+00
1.614551999999999987e+00
2.363847999999999949e+00
2.257128999999999941e+00
1.913243999999999945e+00
1.745489000000000068e+00
2.577030999999999850e+00
2.031327000000000105e+00
1.581207000000000029e+00
1.973629999999999995e+00
-1.313279000000000085e+00
2.486047000000000118e+00
1.218258999999999981e+00
9.892309999999999715e-01
-2.699885000000000090e+00
-1.212939999999999907e+00
2.481142000000000181e+00
1.357118000000000047e+00
1.113815999999999917e+00
-1.717897000000000007e+00
-1.279053999999999913e+00
1.542842000000000047e+00
-1.769956000000000085e+00
-2.297724999999999795e+00
-2.663726000000000038e+00
1.515260000000000051e+00
1.252161000000000080e+00
-8.358729999999999771e-01
2.326707999999999998e+00
-2.086158000000000179e+00
1.873173999999999895e+00
1.619955999999999952e+00
-1.850697999999999954e+00
-2.099358000000000057e+00
-7.967530000000000445e-01
2.526168999999999887e+00
9.962330000000000352e-01
7.264869999999999939e-01
1.776389999999999914e+00
-6.931420000000000359e-01
1.984888999999999903e+00
-9.085389999999999855e-01
-1.815615999999999897e+00
-2.552465999999999902e+00
1.626578000000000079e+00
1.709227000000000052e+00
-9.198680000000000190e-01
-1.786035000000000039e+00
-1.261120999999999936e+00
8.268980000000000219e-01
-1.179726999999999970e+00
-1.886897999999999964e+00
-2.917422999999999877e+00
-8.259750000000000147e-01
2.449062000000000072e+00
-1.174917999999999907e+00
1.116211999999999982e+00
2.360009999999999941e+00
-5.461230000000000251e-01
1.669596000000000080e+00
-1.441605999999999943e+00
1.249689000000000050e+00
-2.078212999999999866e+00
1.279541000000000039e+00
1.401732999999999896e+00
-7.987919999999999465e-01
1.972868999999999984e+00
1.468998000000000026e+00
1.563876999999999962e+00
2.709070000000000089e+00
1.891556000000000015e+00
-1.008021999999999974e+00
-1.347142000000000062e+00
2.379138999999999893e+00
-1.115733000000000086e+00
1.180037999999999920e+00
-2.635307000000000066e+00
5.290639999999999787e-01
2.172911000000000037e+00
-2.151604999999999990e+00
1.425445000000000073e+00
-2.019232999999999834e+00
1.232085000000000097e+00
1.330313000000000079e+00
-8.058809999999999585e-01
2.336463999999999874e+00
-2.578307999999999822e+00
1.117232000000000003e+00
-8.586549999999999461e-01
-1.279425000000000034e+00
-2.580217000000000205e+00
-1.825091999999999937e+00
1.700698999999999961e+00
-9.403380000000000072e-01
-1.461397000000000057e+00
-2.661131999999999831e+00
-1.896832999999999991e+00
1.461090999999999918e+00
-2.281486000000000125e+00
-2.446499000000000201e+00
-2.832765999999999895e+00
-1.183219999999999938e+00
1.742463000000000095e+00
-1.528364000000000056e+00
2.062279000000000195e+00
-2.369400000000000173e+00
-8.271819999999999729e-01
1.311431000000000013e+00
1.278380999999999990e+00
-1.346311999999999953e+00
-6.180830000000000490e-01
2.369162999999999908e+00
1.168296999999999919e+00
-6.722900000000000542e-01
2.838404999999999845e+00
-1.967071000000000014e+00
2.125859999999999861e+00
-1.293064999999999909e+00
-1.234124999999999917e+00
-2.250305000000000000e+00
-1.735193999999999903e+00
1.863504000000000049e+00
-9.445189999999999975e-01
2.141246000000000205e+00
-2.853889000000000120e+00
1.996663000000000077e+00
2.279739999999999878e+00
-2.343287000000000120e+00
1.263457999999999970e+00
-5.913910000000000000e-01
2.204358000000000040e+00
1.478669999999999929e+00
-3.105060000000000042e-01
2.281617999999999924e+00
1.418822000000000028e+00
2.536634999999999973e+00
2.639245999999999981e+00
2.245235999999999787e+00
-1.307542999999999900e+00
1.271686000000000094e+00
3.022864000000000217e+00
-1.362357999999999958e+00
1.824461000000000110e+00
2.208092000000000166e+00
1.725359000000000087e+00
1.949219000000000035e+00
-9.062719999999999665e-01
1.592341000000000006e+00
-1.074935999999999892e+00
1.950368000000000102e+00
1.362937999999999983e+00
-8.101739999999999498e-01
2.342896999999999785e+00
-1.864441999999999933e+00
2.434031000000000056e+00
-1.715289000000000064e+00
-1.525644999999999918e+00
-2.199616999999999933e+00
-7.520320000000000338e-01
2.449889000000000205e+00
-1.452415999999999929e+00
1.325682000000000027e+00
2.336143999999999998e+00
1.188760000000000039e+00
2.763905999999999974e+00
3.047941999999999929e+00
-1.141462999999999894e+00
9.391239999999999588e-01
2.577754999999999797e+00
2.274268000000000178e+00
1.619715999999999934e+00
2.038196000000000119e+00
-8.783579999999999721e-01
3.187498999999999860e+00
1.060721000000000025e+00
9.277279999999999971e-01
-1.683680999999999983e+00
1.417056000000000093e+00
2.626752999999999894e+00
-1.848408000000000051e+00
-6.783289999999999598e-01
-2.213235000000000063e+00
-1.241166999999999909e+00
1.676717999999999931e+00
-1.310853999999999964e+00
-1.608997999999999928e+00
-1.803878000000000092e+00
1.947346999999999939e+00
1.459678999999999949e+00
-1.026956999999999898e+00
-1.759171999999999958e+00
-2.075560999999999989e+00
1.760564999999999936e+00
2.268305999999999933e+00
1.742385999999999990e+00
-1.968034000000000061e+00
1.449065999999999965e+00
2.578399999999999803e+00
-2.077688000000000201e+00
-7.832630000000000425e-01
-2.276285000000000114e+00
-1.404444999999999943e+00
2.100579999999999892e+00
-1.648058999999999941e+00
1.165518000000000054e+00
-1.362648000000000081e+00
2.657239000000000129e+00
1.652057000000000109e+00
-1.830359999999999987e+00
-1.933804000000000078e+00
-2.155394999999999950e+00
2.052903999999999840e+00
2.536024999999999974e+00
-1.315530000000000088e+00
-1.811276000000000108e+00
7.796220000000000372e-01
2.805622000000000060e+00
-1.840416999999999970e+00
-8.827390000000000514e-01
-2.355802000000000174e+00
-1.224817999999999962e+00
2.032337000000000060e+00
1.506021000000000054e+00
-1.004429000000000016e+00
-1.960185000000000066e+00
1.783172999999999897e+00
-9.567560000000000509e-01
-1.255708999999999964e+00
-2.653254000000000001e+00
-2.356221999999999817e+00
-1.836832999999999938e+00
1.253527000000000058e+00
9.615970000000000351e-01
-1.376306999999999947e+00
-9.644970000000000487e-01
2.751714999999999911e+00
-1.877065999999999901e+00
-1.029206999999999983e+00
-2.879377999999999993e+00
-1.345309000000000088e+00
1.291374000000000022e+00
-4.394190000000000040e-01
-1.460128000000000092e+00
-1.453913000000000011e+00
1.843715999999999910e+00
2.157631999999999994e+00
-1.953827999999999898e+00
-1.629045999999999994e+00
-2.475394999999999790e+00
-1.093396000000000035e+00
1.696995000000000031e+00
-1.251471999999999918e+00
-1.387413000000000007e+00
-9.871189999999999687e-01
2.809540999999999844e+00
-2.110989000000000004e+00
-9.180989999999999984e-01
-2.592509000000000174e+00
1.461451000000000056e+00
1.809404000000000012e+00
-1.166252000000000066e+00
-1.782105999999999968e+00
-1.740988999999999898e+00
1.467405999999999988e+00
2.060302000000000078e+00
-2.123575000000000212e+00
-1.841228000000000087e+00
-3.164134999999999920e+00
-1.202391999999999905e+00
-1.782628000000000101e+00
-1.767754000000000048e+00
-2.426029000000000213e+00
-1.246973000000000109e+00
1.790494000000000030e+00
-1.711502000000000079e+00
-1.008834999999999926e+00
-2.786713999999999913e+00
-1.830122000000000027e+00
-7.324279999999999680e-01
-2.536604000000000081e+00
-1.957175000000000109e+00
-1.869810999999999890e+00
1.463508999999999949e+00
2.261732999999999993e+00
-2.103394999999999904e+00
-9.555430000000000312e-01
-2.323806999999999956e+00
-1.147224999999999939e+00
2.009005000000000152e+00
1.763646999999999965e+00
1.569544000000000050e+00
-6.699349999999999472e-01
2.549169000000000018e+00
1.914794000000000107e+00
-1.692777999999999894e+00
-1.254866999999999955e+00
-9.310669999999999780e-01
2.278119999999999923e+00
1.720094999999999930e+00
-1.428671000000000024e+00
-1.778882000000000074e+00
1.183467999999999964e+00
2.806738999999999873e+00
-1.533487000000000045e+00
1.301360000000000072e+00
-3.024938999999999822e+00
7.509160000000000279e-01
9.256569999999999521e-01
-1.465573000000000015e+00
-2.186744000000000021e+00
-1.358060999999999963e+00
1.765446999999999989e+00
1.121402000000000010e+00
-8.281450000000000200e-01
-2.020218999999999987e+00
-2.367866999999999944e+00
1.303630999999999984e+00
-2.517996999999999819e+00
-2.542012999999999856e+00
-3.002329000000000025e+00
1.004040000000000044e+00
2.295525000000000038e+00
-1.766216999999999926e+00
1.435144999999999893e+00
-2.822658000000000111e+00
-9.758130000000000415e-01
1.554626000000000063e+00
1.172023999999999955e+00
1.763128999999999946e+00
2.663679999999999937e-01
2.387163000000000146e+00
1.954209000000000085e+00
-1.694401999999999964e+00
1.939473000000000003e+00
-1.333391999999999911e+00
1.142544000000000004e+00
-1.205348000000000086e+00
-2.209776000000000185e+00
-2.865931999999999924e+00
-1.281330999999999998e+00
2.079775000000000151e+00
-1.269030000000000102e+00
-1.707276999999999934e+00
-2.518583000000000016e+00
-1.994787000000000088e+00
-1.644733000000000001e+00
-2.643451000000000217e+00
-3.046314999999999884e+00
-1.518188000000000093e+00
1.807635000000000103e+00
1.696477000000000013e+00
-1.811795999999999962e+00
-1.513673000000000046e+00
-2.355973999999999791e+00
9.404770000000000074e-01
-1.834589999999999943e+00
1.614035000000000108e+00
-1.926230000000000109e+00
-1.173057999999999934e+00
2.392590000000000217e+00
-1.404724000000000084e+00
-1.016008999999999940e+00
-1.904608000000000079e+00
-4.991550000000000153e-01
-1.302202999999999999e+00
-1.323021999999999920e+00
-2.774636999999999798e+00
-2.250087000000000170e+00
1.778647000000000089e+00
9.793680000000000163e-01
-1.086206000000000005e+00
-2.176714000000000038e+00
-2.059226999999999919e+00
7.053629999999999622e-01
-2.083410999999999902e+00
1.005447999999999897e+00
-1.827833999999999959e+00
-6.487650000000000361e-01
2.132929999999999993e+00
1.470075000000000021e+00
1.432644000000000029e+00
-2.455667000000000044e+00
9.453430000000000444e-01
1.987378000000000089e+00
2.091988999999999876e+00
1.558226000000000111e+00
1.214914999999999967e+00
1.958277000000000045e+00
1.781827999999999967e+00
1.215870999999999924e+00
-1.714982999999999924e+00
-1.779641000000000028e+00
1.347377999999999965e+00
1.702768999999999977e+00
-1.688499999999999890e+00
-1.611140000000000017e+00
-1.073307000000000011e+00
2.265908000000000033e+00
-1.648538999999999977e+00
1.844476999999999922e+00
-3.155301000000000133e+00
1.170257000000000103e+00
1.310470999999999941e+00
-1.867032999999999943e+00
-2.675489999999999924e+00
-3.019391000000000158e+00
-9.977840000000000042e-01
1.216139999999999999e+00
-9.843070000000000430e-01
-1.977395000000000014e+00
-2.719333999999999918e+00
1.399424000000000001e+00
-1.369243999999999906e+00
-2.067867000000000122e+00
-2.037475000000000147e+00
-9.818559999999999510e-01
2.120108000000000104e+00
9.668989999999999529e-01
1.214504999999999946e+00
-1.844181000000000070e+00
-4.782609999999999917e-01
1.606730999999999909e+00
-1.751954999999999929e+00
-2.403160999999999881e+00
-2.591366999999999976e+00
9.763910000000000089e-01
1.559779999999999944e+00
-1.246509000000000089e+00
-1.842341000000000006e+00
-2.438670999999999811e+00
1.412379000000000051e+00
-1.767119000000000106e+00
-2.512777999999999956e+00
-3.295389000000000124e+00
-1.101571000000000078e+00
2.187460000000000182e+00
-1.358749999999999902e+00
7.238630000000000342e-01
-2.119721000000000188e+00
-2.544195000000000206e+00
1.667888999999999955e+00
-2.651327999999999907e+00
-2.788114999999999899e+00
-2.264769999999999950e+00
1.052035000000000053e+00
1.753017000000000047e+00
-1.350184999999999969e+00
1.833674000000000026e+00
-2.118859000000000048e+00
-8.575599999999999890e-01
1.656717999999999913e+00
-2.260502999999999929e+00
-1.623032000000000030e+00
-6.010569999999999524e-01
2.245537000000000116e+00
1.334964999999999957e+00
8.694619999999999571e-01
2.217550999999999828e+00
7.520670000000000410e-01
2.462507000000000001e+00
-1.829161999999999955e+00
1.636471999999999927e+00
-1.331034999999999968e+00
-1.104306999999999928e+00
1.622883999999999993e+00
-1.108527000000000040e+00
-1.867420999999999998e+00
-3.004404000000000075e+00
-1.019546999999999981e+00
-6.181410000000000515e-01
-1.543206000000000078e+00
-3.289771000000000001e+00
-2.020709000000000088e+00
-1.275128000000000039e+00
-5.238169999999999771e-01
-1.682183999999999902e+00
-2.672102000000000199e+00
-2.397333999999999854e+00
9.763830000000000009e-01
-7.124009999999999510e-01
-1.254307000000000061e+00
-2.431270000000000042e+00
-1.380889000000000033e+00
1.499087999999999976e+00
-1.314283000000000090e+00
-2.277788999999999842e+00
-2.774170999999999943e+00
-9.133879999999999777e-01
-1.010526000000000035e+00
-1.088646999999999920e+00
-2.779720000000000191e+00
-2.053691999999999851e+00
-1.727751000000000037e+00
-8.391150000000000553e-01
-1.215589000000000031e+00
-2.811475999999999864e+00
-2.251381999999999994e+00
-1.472352000000000105e+00
-1.275398999999999949e+00
2.707825999999999844e+00
-2.211135000000000073e+00
-1.584729000000000054e+00
1.964757000000000087e+00
-1.129043999999999937e+00
-1.820683000000000051e+00
2.484436999999999784e+00
8.170789999999999997e-01
2.491868000000000194e+00
1.821866999999999903e+00
9.871729999999999672e-01
6.224779999999999758e-01
2.184766000000000208e+00
1.078338000000000019e+00
-1.121922000000000086e+00
2.452802000000000149e+00
2.440996999999999861e+00
1.916474000000000011e+00
2.199301000000000172e+00
1.395459999999999923e+00
-1.644714000000000009e+00
-1.242560000000000109e+00
2.163371999999999851e+00
-1.020547000000000093e+00
-1.694536999999999960e+00
-2.801943000000000072e+00
-1.301013999999999893e+00
-9.449990000000000334e-01
-1.284667999999999921e+00
-1.857623999999999942e+00
-2.573100999999999861e+00
-1.561534999999999895e+00
-8.183610000000000051e-01
-1.599410999999999916e+00
-2.305476000000000081e+00
-2.438855999999999913e+00
-1.306260999999999894e+00
1.663556000000000035e+00
-1.181356999999999990e+00
-1.553901999999999894e+00
-1.400142999999999915e+00
2.139590000000000103e+00
-9.913880000000000470e-01
-1.078459999999999974e+00
-2.575696000000000208e+00
-2.165354999999999919e+00
1.088616000000000028e+00
-1.293255999999999961e+00
-1.592657999999999907e+00
-1.368003000000000080e+00
2.007582999999999895e+00
8.826070000000000304e-01
-1.020421999999999940e+00
1.986801999999999957e+00
-2.467846999999999902e+00
2.445914000000000144e+00
-1.374136000000000024e+00
-1.544786999999999910e+00
-2.105408000000000168e+00
-9.758289999999999464e-01
2.478873999999999800e+00
-1.490895000000000081e+00
4.545719999999999761e-01
-2.140000999999999820e+00
-1.796856999999999926e+00
2.199876000000000165e+00
2.475099000000000160e+00
1.125247000000000108e+00
-6.972469999999999501e-01
2.128169999999999895e+00
1.522756999999999916e+00
-1.284046999999999938e+00
-1.830929000000000029e+00
1.449327999999999950e+00
2.592025000000000023e+00
9.651619999999999644e-01
1.022745999999999933e+00
-1.730080000000000062e+00
-1.103393000000000068e+00
2.000890000000000057e+00
-1.588545000000000096e+00
-1.550316999999999945e+00
-2.669411000000000200e+00
-1.381675999999999904e+00
1.610498999999999903e+00
1.596324000000000076e+00
1.837188000000000043e+00
-1.312138999999999944e+00
2.138504000000000183e+00
1.868000000000000105e+00
-1.801695000000000046e+00
-1.794492999999999894e+00
-2.071077999999999975e+00
-2.061341999999999786e+00
1.188693999999999917e+00
-8.172669999999999657e-01
-1.396182000000000034e+00
-8.990749999999999575e-01
2.241257000000000055e+00
-1.776502999999999943e+00
-1.346486999999999989e+00
-2.151034999999999808e+00
-1.477516999999999969e+00
2.459274999999999878e+00
2.753321000000000129e+00
1.577563999999999966e+00
-1.203931000000000084e+00
2.550349000000000199e+00
2.137786000000000186e+00
-2.479124000000000105e+00
-6.479399999999999604e-01
-1.287301999999999946e+00
1.931214999999999904e+00
3.028953000000000007e+00
2.835122000000000142e+00
-1.811366000000000032e+00
-1.026170000000000027e+00
2.910864999999999814e+00
-2.029310999999999865e+00
-1.405051000000000050e+00
-1.420141000000000098e+00
-1.683767999999999931e+00
2.440596000000000210e+00
-1.056424999999999947e+00
-1.160104999999999942e+00
-2.029589000000000087e+00
-1.096422000000000008e+00
1.419078000000000062e+00
-1.820022000000000029e+00
-1.908238000000000101e+00
-2.426750000000000185e+00
-2.467636000000000163e+00
2.355011999999999883e+00
1.629375000000000018e+00
-1.688131000000000048e+00
-8.758890000000000287e-01
2.696620999999999935e+00
-1.921526000000000067e+00
-1.327442000000000011e+00
-1.202752999999999961e+00
-8.020519999999999872e-01
2.114520999999999873e+00
-1.307714000000000043e+00
-9.269070000000000364e-01
-2.125440999999999914e+00
1.436393000000000031e+00
2.426517000000000035e+00
-2.339036000000000115e+00
-1.281174000000000035e+00
-1.576975000000000016e+00
-1.544202000000000075e+00
-1.232401999999999997e+00
-1.813773000000000080e+00
-2.200028999999999790e+00
-8.536650000000000071e-01
2.417921000000000209e+00
1.924646999999999997e+00
-1.609917999999999960e+00
-1.370108000000000104e+00
1.897915999999999936e+00
-1.254802999999999891e+00
-1.976317000000000101e+00
-2.175679999999999836e+00
-1.960827000000000098e+00
1.136236000000000024e+00
2.383049999999999891e+00
-2.302087999999999912e+00
-7.850000000000000311e-01
-2.384387999999999952e+00
-9.392759999999999998e-01
1.533897000000000066e+00
-1.711154999999999982e+00
9.706519999999999593e-01
-1.067912999999999890e+00
2.505697000000000063e+00
1.638422999999999963e+00
-1.692255999999999982e+00
-1.674048999999999898e+00
-1.048891999999999936e+00
2.007245000000000168e+00
1.504947999999999952e+00
-1.090092000000000061e+00
2.205426999999999804e+00
1.121436000000000099e+00
2.953913000000000011e+00
-1.832885000000000097e+00
-1.352220999999999895e+00
-2.297785999999999884e+00
-1.342098000000000013e+00
1.437478000000000034e+00
-9.807850000000000179e-01
-1.993027000000000104e+00
-1.343331000000000053e+00
1.868557999999999941e+00
-1.339801999999999937e+00
-1.227306999999999926e+00
-2.242153000000000063e+00
-2.599410000000000220e+00
-1.375569999999999959e+00
-1.040852000000000110e+00
1.092403999999999931e+00
-1.674960000000000004e+00
8.169220000000000370e-01
2.785142000000000007e+00
-2.148267000000000149e+00
1.452207000000000026e+00
-2.311151999999999873e+00
-6.040410000000000501e-01
1.749530000000000030e+00
1.794747000000000092e+00
1.092994999999999939e+00
1.767999000000000098e+00
2.204451999999999856e+00
1.829350000000000032e+00
-1.624338999999999977e+00
-1.255007999999999901e+00
-1.521357000000000070e+00
1.232887000000000066e+00
1.064793000000000101e+00
-1.382851000000000052e+00
-2.300126000000000115e+00
9.323609999999999953e-01
2.378109999999999946e+00
-1.695494000000000057e+00
-9.737639999999999629e-01
-2.639006999999999881e+00
-1.791304999999999925e+00
-2.580858000000000096e+00
-2.447426000000000101e+00
-2.846178999999999792e+00
-2.444933999999999941e+00
-1.116400999999999977e+00
6.654090000000000282e-01
-1.257217000000000029e+00
-1.682206000000000090e+00
-2.772587999999999830e+00
8.814490000000000380e-01
-1.218712000000000018e+00
1.161230999999999902e+00
-1.525906999999999902e+00
-1.465364000000000111e+00
2.260939000000000032e+00
1.846127000000000073e+00
1.131062999999999930e+00
-1.729719000000000007e+00
-1.439850999999999992e+00
-1.122405000000000097e+00
-1.080020999999999898e+00
-2.282144000000000172e+00
-2.178344000000000058e+00
1.455994999999999928e+00
1.136241000000000057e+00
-1.560902999999999929e+00
-1.826635999999999926e+00
-2.582024999999999793e+00
-9.948529999999999873e-01
-2.482155999999999807e+00
-2.561198999999999781e+00
-2.838083999999999829e+00
-1.702811000000000075e+00
2.120327000000000073e+00
1.737093999999999916e+00
-9.649820000000000064e-01
-2.248619000000000145e+00
-8.342969999999999553e-01
9.306950000000000500e-01
-1.593822999999999990e+00
1.763198000000000043e+00
-1.696784000000000070e+00
-1.375205000000000011e+00
1.478793000000000024e+00
1.984094000000000024e+00
-2.362133000000000038e+00
-1.319210999999999911e+00
1.335547999999999957e+00
1.786043000000000047e+00
-1.827663999999999955e+00
1.057053000000000020e+00
-1.483387999999999929e+00
2.459448000000000079e+00
1.538278999999999952e+00
1.838413000000000075e+00
-2.281247000000000025e+00
-1.177427000000000001e+00
1.883207000000000075e+00
-1.766426000000000052e+00
1.531369999999999898e+00
-1.451400999999999941e+00
1.195791999999999966e+00
1.365612999999999966e+00
1.375691999999999915e+00
-1.846303999999999945e+00
-2.238030999999999882e+00
7.870359999999999578e-01
1.019074000000000035e+00
-1.838011000000000061e+00
-2.903131999999999824e+00
-1.800589999999999913e+00
1.786588000000000065e+00
8.498289999999999456e-01
-1.160447000000000006e+00
-2.198538000000000103e+00
-2.658580000000000165e+00
1.534002000000000088e+00
-2.916809999999999903e+00
-2.645772000000000013e+00
-2.527829999999999799e+00
-8.622429999999999817e-01
1.929470000000000018e+00
1.580913999999999930e+00
2.018196000000000101e+00
-2.203416999999999959e+00
1.288694000000000006e+00
1.654897000000000062e+00
1.134703999999999935e+00
-1.486388999999999960e+00
-7.580919999999999881e-01
2.005850999999999829e+00
1.146265000000000089e+00
1.202236000000000082e+00
2.131381000000000192e+00
-8.810820000000000318e-01
1.861378999999999895e+00
-1.409847999999999990e+00
-1.972047000000000105e+00
-2.760902000000000189e+00
-1.183926000000000034e+00
1.510558999999999985e+00
-1.094705999999999957e+00
-1.849224999999999897e+00
-2.458664999999999878e+00
-8.151439999999999797e-01
1.825819999999999999e+00
1.326041999999999943e+00
-1.914995000000000003e+00
-1.030473999999999890e+00
1.617234999999999978e+00
1.256439000000000084e+00
1.070916999999999897e+00
-1.715492999999999935e+00
7.825210000000000221e-01
1.734542000000000028e+00
2.068899000000000044e+00
1.434728999999999921e+00
-7.109149999999999636e-01
9.733640000000000070e-01
2.234579999999999789e+00
-1.302307000000000103e+00
1.843420999999999976e+00
-2.393911000000000122e+00
-1.074057000000000039e+00
1.000186000000000019e+00
-1.176395999999999997e+00
-2.387697999999999876e+00
-2.003408999999999995e+00
-1.661132000000000053e+00
7.217139999999999667e-01
-1.533562000000000092e+00
-2.370160999999999962e+00
-2.786761999999999961e+00
-1.228798999999999975e+00
-1.983549000000000007e+00
-2.684460000000000068e+00
-3.128840999999999983e+00
-1.705642000000000102e+00
1.433696999999999999e+00
-1.339007999999999976e+00
-1.526632999999999907e+00
-2.641271999999999842e+00
-8.951419999999999932e-01
1.130570999999999993e+00
-2.441167000000000087e+00
1.133801000000000059e+00
-6.365250000000000075e-01
1.991627999999999954e+00
1.659089000000000036e+00
-1.435345000000000093e+00
2.903826000000000018e+00
-1.439502999999999977e+00
1.970674999999999955e+00
-9.661629999999999940e-01
1.440879000000000021e+00
-2.561246000000000134e+00
-1.298364999999999991e+00
2.046190000000000175e+00
-1.326966000000000090e+00
-1.166973999999999956e+00
-2.487471000000000210e+00
2.335767999999999844e+00
-1.457648000000000055e+00
-2.142542000000000169e+00
-2.776008000000000031e+00
-2.564805999999999919e+00
-1.172272999999999898e+00
9.228610000000000424e-01
-1.104476999999999931e+00
2.319119999999999848e+00
-2.467817999999999845e+00
1.796324999999999950e+00
8.345240000000000435e-01
1.822111999999999954e+00
-1.796329999999999982e+00
-1.010842000000000018e+00
2.043584000000000067e+00
-1.397205999999999948e+00
-9.741379999999999484e-01
3.241894999999999971e+00
-1.161359000000000030e+00
1.936484000000000094e+00
-1.339296999999999960e+00
-1.651929999999999898e+00
-1.922998999999999903e+00
-1.361086000000000018e+00
1.013889000000000040e+00
-9.310929999999999485e-01
2.474091000000000040e+00
3.060227999999999948e+00
2.317937000000000136e+00
1.906376000000000071e+00
1.890568999999999944e+00
-1.165316000000000018e+00
-1.241204999999999892e+00
2.062577999999999800e+00
-1.314341999999999899e+00
6.663850000000000051e-01
2.440526999999999891e+00
-1.340599000000000096e+00
1.489956000000000058e+00
-7.758930000000000549e-01
-1.745541999999999927e+00
-1.738283999999999940e+00
1.270477000000000078e+00
1.211894000000000027e+00
-1.375429000000000013e+00
1.952528999999999959e+00
-2.266205999999999943e+00
1.623588999999999949e+00
-1.325236999999999998e+00
-2.272396999999999778e+00
-2.501806999999999892e+00
-1.514634000000000036e+00
-1.563776999999999973e+00
-1.253487000000000018e+00
-1.388292000000000082e+00
2.667013999999999996e+00
2.553005000000000191e+00
1.708847000000000005e+00
-1.920908000000000060e+00
-2.359410000000000007e+00
-1.911960000000000104e+00
1.417488999999999999e+00
1.392776999999999932e+00
-1.445823000000000080e+00
1.958080999999999960e+00
2.177245999999999793e+00
2.192642000000000202e+00
-1.246852000000000071e+00
-1.668287000000000075e+00
-2.005311999999999983e+00
-1.015508000000000077e+00
1.985265999999999975e+00
-1.618972999999999995e+00
-6.222180000000000488e-01
-2.237233999999999945e+00
-2.284777000000000058e+00
1.204271000000000091e+00
-1.624100000000000099e+00
1.715470999999999968e+00
-1.664500000000000091e+00
1.668622999999999967e+00
1.530508999999999897e+00
-2.332529000000000075e+00
1.202004999999999990e+00
-2.560309999999999864e+00
-1.954571000000000058e+00
-5.112539999999999862e-01
-1.346255999999999897e+00
-1.828438999999999925e+00
-1.261057000000000095e+00
2.294697000000000209e+00
-1.495187000000000044e+00
-1.147567999999999921e+00
-1.613067000000000029e+00
-2.224031000000000091e+00
1.018856999999999902e+00
-1.309682999999999931e+00
-1.252262999999999904e+00
-2.110193999999999903e+00
1.771841999999999917e+00
2.036576999999999860e+00
-2.360536999999999885e+00
-9.186290000000000289e-01
-1.679221000000000075e+00
-2.222078000000000220e+00
-8.866990000000000149e-01
-1.460005999999999915e+00
1.861750999999999934e+00
6.227399999999999602e-01
2.718297000000000185e+00
1.449044999999999916e+00
-2.066726000000000063e+00
-1.587895999999999974e+00
-1.793584999999999985e+00
-1.210302999999999907e+00
-1.424473000000000100e+00
-1.571069000000000049e+00
-2.174080000000000013e+00
-1.263670000000000071e+00
2.385488000000000053e+00
-1.648981000000000030e+00
-1.012488000000000055e+00
-1.960723999999999911e+00
-1.188061000000000034e+00
2.352301999999999893e+00
2.317083999999999921e+00
-1.857464999999999922e+00
1.724253000000000036e+00
2.824076999999999948e+00
-1.814600999999999908e+00
-2.013218999999999870e+00
-8.224559999999999649e-01
1.156722000000000028e+00
2.370055999999999941e+00
1.916090000000000071e+00
1.806715000000000071e+00
-2.333753000000000188e+00
1.924204000000000025e+00
3.075814999999999966e+00
-2.085048000000000012e+00
-8.759310000000000151e-01
-1.861539000000000055e+00
8.838869999999999783e-01
2.357696999999999932e+00
2.599406000000000105e+00
-1.036386999999999947e+00
1.258024999999999949e+00
2.338480000000000114e+00
2.248291000000000039e+00
-1.228188999999999975e+00
-1.193184999999999940e+00
-1.063077999999999967e+00
1.939057999999999948e+00
1.427794000000000008e+00
1.508439000000000085e+00
-2.080926999999999971e+00
1.638613000000000097e+00
2.815469000000000221e+00
-2.472531000000000034e+00
7.728660000000000529e-01
-1.433570999999999929e+00
1.115963999999999956e+00
1.956412000000000040e+00
-1.340991999999999962e+00
2.076391000000000098e+00
9.782920000000000504e-01
2.207578999999999958e+00
1.491130999999999984e+00
-1.384090999999999960e+00
-1.762450000000000072e+00
-2.307497999999999827e+00
1.219157000000000046e+00
-1.852012999999999909e+00
-1.442266000000000048e+00
-2.012790999999999997e+00
-5.963460000000000427e-01
2.310623999999999789e+00
-1.989352999999999927e+00
-1.256888999999999923e+00
-2.233893999999999824e+00
-1.294532000000000016e+00
1.884039000000000019e+00
-2.153376999999999875e+00
2.268629999999999924e+00
8.606500000000000261e-01
2.653700000000000170e+00
2.024417000000000133e+00
-1.922846999999999973e+00
1.101313999999999904e+00
-8.502150000000000540e-01
2.129230999999999874e+00
1.611958999999999920e+00
1.295668000000000042e+00
2.615435000000000176e+00
-7.370820000000000149e-01
3.015754999999999963e+00
-2.028925999999999785e+00
1.037889000000000062e+00
-1.568640000000000034e+00
-1.593118000000000034e+00
1.756874000000000047e+00
-1.929640000000000022e+00
1.252328000000000108e+00
-7.281419999999999559e-01
2.401689000000000185e+00
2.115852999999999984e+00
-2.074539999999999829e+00
1.164835999999999983e+00
-1.685194000000000081e+00
1.411634999999999973e+00
-1.952477999999999936e+00
9.704939999999999678e-01
1.969681999999999933e+00
1.045579000000000036e+00
2.420101999999999975e+00
-1.383183999999999969e+00
-8.352730000000000432e-01
-1.988458999999999977e+00
1.321193000000000062e+00
1.325939999999999896e+00
-1.084392999999999940e+00
-1.676212000000000035e+00
1.772043000000000035e+00
1.272340999999999944e+00
1.253098999999999963e+00
-1.474305999999999894e+00
-1.621736000000000066e+00
-2.171663999999999817e+00
-1.639396000000000075e+00
1.998437000000000019e+00
-1.188946000000000058e+00
1.847685999999999940e+00
5.455419999999999714e-01
2.237172000000000160e+00
-1.407407000000000075e+00
-1.546993000000000062e+00
-1.886781000000000041e+00
-1.011525000000000007e+00
1.023676999999999948e+00
-1.387175000000000047e+00
-2.171227000000000018e+00
-1.936897000000000091e+00
-1.006631000000000054e+00
1.180018000000000011e+00
-8.688270000000000159e-01
-1.716776999999999997e+00
-2.309671999999999947e+00
-7.980410000000000004e-01
-2.085001999999999800e+00
-1.483767999999999976e+00
-1.182657999999999987e+00
-1.084483000000000086e+00
2.379818999999999907e+00
2.112890999999999853e+00
1.738431999999999977e+00
1.827619000000000105e+00
-9.150610000000000133e-01
1.610149999999999970e+00
-1.619456999999999924e+00
-1.856983999999999968e+00
-2.089075999999999933e+00
-1.018051000000000039e+00
1.746528000000000080e+00
-1.277003000000000110e+00
-1.465125999999999928e+00
-2.345442999999999945e+00
-1.751363000000000003e+00
-1.998436000000000101e+00
-2.386674999999999880e+00
-2.758713000000000193e+00
-1.764018000000000086e+00
2.047006999999999799e+00
1.527396999999999894e+00
-1.316041999999999934e+00
1.548974999999999991e+00
-1.629088000000000092e+00
-1.438439999999999941e+00
-2.488030000000000186e+00
-2.854912000000000116e+00
-1.674438000000000093e+00
1.316875000000000018e+00
2.124077999999999911e+00
1.834249000000000018e+00
1.675613999999999937e+00
-2.500112999999999808e+00
7.048269999999999813e-01
-2.214700000000000113e+00
-2.083597999999999839e+00
-3.036115999999999815e+00
-1.469410000000000105e+00
1.915634000000000059e+00
1.495768999999999904e+00
-1.491654999999999953e+00
1.270664000000000016e+00
-1.573601000000000028e+00
1.325762000000000107e+00
-1.943662000000000001e+00
1.515760999999999914e+00
1.125185000000000102e+00
-1.344946999999999893e+00
2.113313999999999915e+00
1.214680999999999900e+00
1.447673999999999905e+00
-1.807517000000000040e+00
9.868580000000000130e-01
1.100781000000000009e+00
-1.458442999999999934e+00
-2.996515000000000040e+00
-1.173936000000000091e+00
1.708099999999999952e+00
1.464082000000000106e+00
-1.332262000000000057e+00
2.110574000000000172e+00
-2.718980999999999870e+00
6.469909999999999828e-01
-2.671788999999999970e+00
-2.829642999999999908e+00
-3.180728999999999917e+00
-1.625415999999999972e+00
1.319032999999999900e+00
9.086229999999999585e-01
-1.759355000000000002e+00
-2.193226000000000120e+00
-8.448480000000000434e-01
1.711419000000000024e+00
-1.695842999999999989e+00
-2.009243999999999808e+00
-6.534820000000000073e-01
1.503548000000000107e+00
1.293619000000000074e+00
-1.291409000000000029e+00
2.734821000000000168e+00
-7.499419999999999975e-01
1.592948999999999948e+00
-1.409162999999999943e+00
-1.828894000000000020e+00
-2.682749999999999968e+00
1.174968000000000012e+00
1.901086000000000054e+00
-1.114937000000000067e+00
-1.150697000000000081e+00
-2.335697000000000134e+00
-1.958533999999999997e+00
-1.077688999999999897e+00
-2.496240999999999932e+00
-3.069154999999999855e+00
-1.547862000000000071e+00
1.277497000000000105e+00
1.278785999999999978e+00
-1.199235000000000051e+00
1.656730999999999954e+00
-1.510537999999999936e+00
9.117610000000000436e-01
1.514218000000000064e+00
1.737729000000000079e+00
-1.663705999999999907e+00
1.256000000000000005e+00
1.837498000000000076e+00
-1.210593999999999948e+00
1.403370000000000006e+00
-2.312997999999999887e+00
9.805599999999999872e-01
1.404492000000000074e+00
-1.911931000000000047e+00
-1.690085000000000059e+00
-2.113032000000000021e+00
1.165084999999999926e+00
1.248923000000000005e+00
-9.444000000000000172e-01
-2.033440000000000136e+00
-2.321235000000000159e+00
-9.547290000000000498e-01
-1.241306000000000020e+00
-1.861812000000000022e+00
-1.908314000000000066e+00
-1.200361000000000011e+00
1.907561000000000062e+00
-1.202404999999999946e+00
-8.438590000000000257e-01
-2.021247999999999934e+00
-7.719329999999999803e-01
9.851250000000000284e-01
-1.531365000000000087e+00
1.162112999999999952e+00
-2.107197000000000209e+00
-1.442898999999999932e+00
9.524169999999999581e-01
-1.220296000000000047e+00
2.422771000000000008e+00
-2.108816000000000024e+00
7.776509999999999811e-01
-1.409081999999999946e+00
1.195071999999999912e+00
-1.774265999999999899e+00
-1.475165999999999977e+00
1.966755000000000031e+00
-1.124824000000000046e+00
-8.791229999999999878e-01
2.792850000000000055e+00
1.438676999999999984e+00
1.369123000000000090e+00
-1.315047999999999995e+00
-1.839161999999999964e+00
-1.471392000000000033e+00
1.333639000000000019e+00
1.466601000000000043e+00
-1.389755999999999991e+00
1.951507000000000103e+00
-2.550764000000000031e+00
-6.839399999999999924e-01
1.753757999999999928e+00
9.812619999999999676e-01
-1.535282000000000036e+00
-1.042659999999999920e+00
2.207783000000000051e+00
-1.485705000000000053e+00
-7.106050000000000422e-01
2.501879999999999882e+00
-1.375278000000000000e+00
1.191683000000000048e+00
9.775239999999999485e-01
-1.807276000000000105e+00
-1.409256999999999982e+00
1.293177999999999939e+00
1.900846999999999953e+00
-1.303835000000000077e+00
1.972911000000000081e+00
-2.837838000000000083e+00
2.476122999999999852e+00
-1.829333000000000098e+00
-2.166570000000000107e+00
-2.569761000000000184e+00
-1.199519999999999920e+00
-1.399034000000000111e+00
-1.188704999999999901e+00
-1.365920999999999941e+00
2.673179000000000194e+00
-2.319576000000000082e+00
1.387273999999999896e+00
-2.159209999999999852e+00
-2.204305000000000181e+00
-2.015788999999999831e+00
-9.789099999999999469e-01
1.178655000000000008e+00
-1.359698000000000073e+00
-1.852654999999999941e+00
-2.554532000000000025e+00
2.023493000000000208e+00
-1.379356000000000027e+00
-1.519471999999999934e+00
-2.435500999999999916e+00
-1.236703000000000108e+00
1.587004000000000081e+00
-1.575951000000000102e+00
8.418189999999999840e-01
3.054562999999999917e+00
-1.786076999999999915e+00
2.323154000000000163e+00
-1.391887000000000096e+00
-1.348970000000000002e+00
1.352756999999999987e+00
1.384609999999999896e+00
2.243710000000000093e+00
-2.018057999999999907e+00
1.879987999999999992e+00
2.215431999999999846e+00
1.073992999999999975e+00
1.995724000000000053e+00
2.031763999999999903e+00
-1.932153999999999927e+00
1.153154999999999930e+00
2.256002000000000063e+00
-1.532513000000000014e+00
-7.288999999999999924e-01
2.375633000000000106e+00
-1.484558999999999962e+00
2.234605000000000175e+00
-1.141877000000000031e+00
1.097998999999999947e+00
-1.296127000000000029e+00
1.308186000000000071e+00
2.051250000000000018e+00
-1.845136000000000109e+00
1.402473000000000081e+00
-2.333394999999999886e+00
-1.275166999999999939e+00
2.204617999999999967e+00
1.594351000000000074e+00
-2.489373000000000058e+00
-5.005640000000000089e-01
2.443125999999999909e+00
1.296858000000000066e+00
-1.348592999999999931e+00
2.490631000000000039e+00
-1.781919999999999948e+00
1.906744999999999912e+00
1.419718999999999953e+00
-1.202839999999999909e+00
-2.160341999999999985e+00
9.067669999999999897e-01
1.961236999999999897e+00
-1.661818999999999935e+00
-1.869879999999999987e+00
-2.105084000000000177e+00
-1.833269000000000037e+00
1.878614999999999924e+00
1.530072000000000099e+00
2.154882999999999882e+00
-7.563149999999999595e-01
2.417288000000000103e+00
1.065825999999999940e+00
-1.802588000000000079e+00
1.911580000000000057e+00
-1.606765999999999917e+00
-1.811020000000000074e+00
8.951149999999999940e-01
8.577679999999999749e-01
-1.373520999999999992e+00
8.800149999999999917e-01
2.648985999999999841e+00
-1.791228000000000042e+00
-8.662480000000000180e-01
-2.054288000000000114e+00
-1.947997999999999896e+00
1.716574000000000044e+00
1.718158999999999992e+00
-1.345898999999999957e+00
-7.514979999999999993e-01
2.246834000000000220e+00
1.988753999999999911e+00
-1.741902000000000061e+00
1.125491999999999937e+00
1.477147999999999906e+00
-1.728064000000000044e+00
-8.044050000000000367e-01
1.363709000000000060e+00
1.822670999999999930e+00
6.581190000000000095e-01
2.673827999999999872e+00
-1.777808000000000055e+00
9.076130000000000031e-01
-2.289683999999999831e+00
-1.531887999999999916e+00
-1.367175999999999947e+00
-1.742780999999999914e+00
-1.685329000000000077e+00
-1.506065999999999905e+00
1.165871000000000102e+00
1.744985000000000008e+00
-1.508158000000000110e+00
-1.761282000000000014e+00
-1.640921000000000074e+00
-9.717620000000000147e-01
-1.465788000000000091e+00
-1.479500000000000037e+00
2.169465999999999894e+00
2.341199999999999948e-01
2.292140999999999984e+00
-1.635343999999999909e+00
-6.707920000000000549e-01
-1.782739999999999991e+00
-1.738737999999999895e+00
8.839270000000000183e-01
-1.037948000000000093e+00
1.790591999999999961e+00
1.185419000000000000e+00
1.815992999999999968e+00
1.939727999999999897e+00
-2.110046000000000088e+00
-9.641509999999999803e-01
-1.706395000000000106e+00
-1.391142000000000101e+00
-1.186978000000000089e+00
-1.098273999999999972e+00
1.874357999999999969e+00
-6.794369999999999576e-01
2.690843999999999792e+00
-1.661596999999999991e+00
-1.568229000000000095e+00
-1.649880999999999931e+00
-1.705994000000000010e+00
1.692120999999999986e+00
-1.475271999999999917e+00
-5.360110000000000152e-01
-8.694770000000000554e-01
2.192292999999999825e+00
2.128445999999999838e+00
-1.973624999999999963e+00
-5.805860000000000465e-01
-1.005937999999999999e+00
2.326381000000000032e+00
1.328173999999999966e+00
-1.040070000000000050e+00
1.679731000000000085e+00
-1.122536999999999896e+00
2.449396000000000129e+00
-1.804319999999999924e+00
1.358441000000000010e+00
-1.464377999999999957e+00
-1.133836999999999984e+00
1.667777999999999983e+00
1.605534000000000017e+00
6.521980000000000555e-01
-8.985610000000000541e-01
1.542513000000000023e+00
2.159155999999999853e+00
-1.981562999999999963e+00
1.436781000000000086e+00
-1.715357000000000021e+00
-1.479980999999999991e+00
1.420117000000000074e+00
-6.181280000000000108e-01
-1.352441999999999922e+00
-1.416474000000000011e+00
1.907310000000000061e+00
-8.615629999999999677e-01
-1.079717000000000038e+00
-1.380975000000000064e+00
-1.300618999999999970e+00
1.754293000000000102e+00
-1.560686999999999935e+00
-8.618240000000000345e-01
-1.198897000000000101e+00
1.313283999999999896e+00
2.173735000000000195e+00
-2.212032000000000220e+00
-1.138031000000000015e+00
-1.706747000000000014e+00
-1.352653000000000105e+00
-1.084792999999999896e+00
1.330392000000000019e+00
-2.202062999999999882e+00
-1.444873000000000074e+00
2.099060999999999844e+00
1.257519999999999971e+00
-1.572224000000000066e+00
1.207376999999999923e+00
-2.444433000000000078e+00
-1.662072999999999912e+00
-1.757524000000000086e+00
-1.378150999999999904e+00
-9.329809999999999492e-01
1.270081000000000016e+00
2.161350999999999800e+00
-1.628273000000000081e+00
-7.624769999999999603e-01
-1.464665000000000106e+00
-1.145820999999999978e+00
-1.293422999999999989e+00
-1.731351000000000084e+00
-2.352723000000000120e+00
-1.173699999999999966e+00
2.068957000000000157e+00
1.241691000000000100e+00
-1.456606000000000067e+00
-1.414968999999999921e+00
-2.131594999999999906e+00
-1.327131999999999978e+00
-2.559782999999999920e+00
-2.728396000000000043e+00
-2.807958999999999872e+00
-9.903399999999999981e-01
1.555182000000000064e+00
8.225430000000000241e-01
-1.117949999999999999e+00
-2.458476999999999801e+00
-1.782794999999999908e+00
-1.890179999999999971e+00
-2.499438000000000049e+00
-2.945505999999999958e+00
-1.570970999999999895e+00
1.600025000000000031e+00
1.012882000000000060e+00
-1.284219999999999917e+00
-1.964922000000000057e+00
1.747519999999999962e+00
-9.730250000000000288e-01
-2.706494999999999873e+00
-2.789233999999999991e+00
-2.576877000000000084e+00
8.495570000000000066e-01
2.267434999999999867e+00
-1.256283000000000039e+00
1.030432999999999932e+00
-2.425219999999999931e+00
1.002820000000000045e+00
-1.355698999999999987e+00
-2.129796999999999940e+00
-2.734179999999999833e+00
-1.726560000000000095e+00
1.843652999999999986e+00
1.578495999999999899e+00
-1.398247000000000018e+00
1.438608000000000109e+00
1.095698000000000061e+00
1.402355999999999936e+00
1.361337999999999937e+00
1.313897000000000093e+00
1.418805000000000094e+00
1.225449000000000011e+00
2.315951000000000093e+00
1.135814000000000101e+00
1.727449999999999930e+00
-1.499792999999999932e+00
1.003511000000000042e+00
1.430315000000000003e+00
-1.417450000000000099e+00
-2.518212999999999813e+00
-1.418647999999999909e+00
1.303622999999999976e+00
1.506618999999999930e+00
-9.932539999999999702e-01
2.158736000000000210e+00
-2.473179000000000016e+00
1.550167000000000073e+00
1.719284000000000034e+00
1.592985000000000095e+00
-1.269150000000000000e+00
-1.224150999999999989e+00
1.991741999999999901e+00
9.507980000000000320e-01
1.322545000000000082e+00
1.957489000000000035e+00
-1.210382999999999987e+00
1.853520999999999974e+00
-1.822977000000000070e+00
1.100252000000000008e+00
-1.240634999999999932e+00
1.287034999999999929e+00
1.150249999999999995e+00
-9.641140000000000265e-01
2.579985000000000195e+00
-2.023124999999999840e+00
1.289582999999999924e+00
1.860834000000000099e+00
1.524176999999999893e+00
-1.938414999999999999e+00
-1.389620999999999995e+00
1.861833999999999989e+00
-1.043544999999999945e+00
-1.059099000000000013e+00
-1.735079000000000038e+00
-6.893839999999999968e-01
1.354281000000000068e+00
1.554526999999999992e+00
-2.210408999999999846e+00
-1.024879000000000095e+00
1.461403999999999925e+00
1.703205999999999998e+00
-1.394856000000000096e+00
1.990113999999999939e+00
-2.127301999999999804e+00
9.324820000000000331e-01
1.648071000000000064e+00
1.793215000000000003e+00
-1.390872000000000108e+00
-1.404695999999999945e+00
2.155196999999999807e+00
-9.394240000000000368e-01
1.186128999999999989e+00
2.810169000000000139e+00
6.260109999999999841e-01
1.640060999999999991e+00
1.073523999999999923e+00
-1.920733000000000024e+00
-1.457980000000000054e+00
1.369712000000000041e+00
1.758799000000000001e+00
-1.264277000000000095e+00
-1.424204000000000025e+00
-2.474952000000000041e+00
1.567949000000000037e+00
-1.834527999999999937e+00
-2.081609999999999960e+00
-2.983689000000000036e+00
-1.773144999999999971e+00
1.245905999999999958e+00
-1.121035000000000004e+00
-1.367680999999999925e+00
2.297477000000000213e+00
-2.162135999999999836e+00
1.678879000000000010e+00
-2.294827999999999868e+00
-2.087285000000000057e+00
-2.705484999999999918e+00
-1.338481000000000032e+00
1.286958000000000046e+00
-1.204134000000000038e+00
-2.002628000000000075e+00
2.133617999999999792e+00
1.365425000000000111e+00
-7.566950000000000065e-01
-2.072881999999999891e+00
-2.361403000000000141e+00
-1.483649999999999913e+00
1.899750000000000050e+00
1.180633000000000044e+00
-1.012551999999999897e+00
-2.123747999999999969e+00
1.911529000000000034e+00
1.287749000000000033e+00
-1.736966000000000010e+00
-1.893183000000000060e+00
-1.710008999999999890e+00
1.108738999999999919e+00
1.725014999999999965e+00
-1.854768999999999890e+00
1.100360000000000005e+00
-1.796839999999999993e+00
-7.603440000000000198e-01
2.081180999999999948e+00
-1.164646999999999988e+00
-1.355534000000000017e+00
-1.348599000000000103e+00
1.994297999999999904e+00
-7.481360000000000232e-01
-6.077069999999999972e-01
2.448148000000000213e+00
-1.687896999999999981e+00
1.723233999999999932e+00
-1.075933999999999946e+00
-1.406792999999999960e+00
-1.165926000000000018e+00
-8.409659999999999913e-01
1.831677000000000000e+00
-1.340225999999999917e+00
-1.319530000000000092e+00
-2.561875999999999820e+00
1.694930999999999965e+00
1.978255000000000097e+00
1.540280000000000094e+00
-1.723907000000000078e+00
-9.441370000000000040e-01
1.858800000000000008e+00
8.821790000000000465e-01
-6.898849999999999705e-01
2.217004999999999892e+00
-1.993881000000000014e+00
1.706069999999999975e+00
1.305152000000000090e+00
-1.101371000000000100e+00
1.006596999999999964e+00
-1.091747000000000023e+00
1.262207000000000079e+00
-1.231311000000000044e+00
-2.315395999999999788e+00
-2.642488999999999866e+00
-2.328678000000000026e+00
1.330254999999999965e+00
1.238143999999999911e+00
-1.406180999999999903e+00
-1.165486999999999940e+00
1.764232999999999940e+00
-9.833260000000000334e-01
8.226109999999999811e-01
2.206602999999999870e+00
-1.692377999999999938e+00
1.991225999999999940e+00
-4.070969999999999867e-01
1.330337000000000103e+00
-1.188042999999999960e+00
-7.504570000000000407e-01
2.402257999999999782e+00
-1.744729999999999892e+00
-1.210112999999999994e+00
-2.430234000000000005e+00
-1.973948000000000036e+00
1.491012999999999922e+00
1.538793999999999995e+00
-1.427202999999999999e+00
-8.551360000000000072e-01
1.946317999999999993e+00
1.624649999999999928e+00
-1.355857000000000090e+00
1.734858000000000011e+00
-1.545042000000000026e+00
1.660946000000000033e+00
4.416349999999999998e-01
1.705729000000000051e+00
-1.623606000000000105e+00
-9.583169999999999744e-01
2.399340000000000028e+00
-1.643037999999999998e+00
-1.081606000000000067e+00
-2.388297000000000114e+00
-1.889629000000000003e+00
1.587909000000000015e+00
-1.984080000000000066e+00
-2.332448999999999995e+00
-1.842160999999999937e+00
-1.180598000000000036e+00
1.213775999999999966e+00
-1.473276999999999948e+00
1.745702000000000087e+00
-2.382620000000000182e+00
2.135146000000000210e+00
-1.740596999999999950e+00
-1.884236000000000022e+00
-2.059714000000000045e+00
-1.149725000000000108e+00
2.002826000000000217e+00
-1.363040999999999947e+00
-1.275994000000000073e+00
-1.739842000000000111e+00
-2.155508000000000202e+00
-1.225872999999999990e+00
-1.478887999999999980e+00
-2.014857000000000120e+00
-9.310760000000000147e-01
1.594057000000000057e+00
1.923451000000000022e+00
-1.552861000000000047e+00
-1.533126999999999907e+00
-1.783884000000000025e+00
-1.709351999999999983e+00
-8.546319999999999473e-01
-1.154612999999999889e+00
-1.962815999999999894e+00
-9.283799999999999830e-01
2.667155999999999860e+00
-1.966115000000000057e+00
-9.074229999999999796e-01
9.972760000000000513e-01
-1.229300000000000059e+00
2.163069999999999826e+00
2.045863000000000209e+00
1.101121999999999934e+00
-1.137888999999999928e+00
2.181496000000000102e+00
2.511731000000000158e+00
-2.531252999999999975e+00
4.532979999999999787e-01
-1.615205999999999920e+00
2.059199000000000002e+00
1.582133999999999929e+00
1.065812999999999899e+00
-1.749762999999999957e+00
-8.560609999999999609e-01
2.738245000000000040e+00
-1.924331000000000014e+00
1.009147999999999934e+00
-1.475370000000000070e+00
-1.865312000000000081e+00
1.705143999999999993e+00
2.108327000000000062e+00
9.834490000000000176e-01
-1.068481999999999932e+00
2.047144999999999992e+00
2.146732000000000085e+00
-2.536585000000000090e+00
-1.093628999999999962e+00
-1.500739000000000045e+00
1.457027999999999990e+00
2.100394000000000094e+00
9.288110000000000532e-01
2.162930999999999937e+00
-8.828329999999999789e-01
3.057535999999999810e+00
-1.240050000000000097e+00
9.826169999999999627e-01
-1.263039000000000023e+00
-1.447656999999999972e+00
2.218323999999999963e+00
1.371394000000000002e+00
3.304679999999999840e-01
9.645230000000000192e-01
1.762086000000000041e+00
2.386779000000000206e+00
-2.127578999999999887e+00
-1.016215000000000090e+00
-1.380973999999999924e+00
-1.763702000000000103e+00
7.987360000000000015e-01
-7.800979999999999581e-01
1.494863999999999971e+00
-1.006396999999999986e+00
2.695335000000000036e+00
1.646298000000000039e+00
-1.247803999999999913e+00
1.505316000000000098e+00
-1.427720000000000100e+00
1.114641999999999911e+00
1.541020999999999974e+00
1.201483000000000079e+00
-1.094168000000000029e+00
1.606025999999999954e+00
2.993259999999999810e+00
-2.138679999999999914e+00
1.174698000000000020e+00
-1.071437999999999890e+00
-1.894257000000000080e+00
9.527619999999999978e-01
-7.599439999999999529e-01
-1.695929999999999938e+00
-1.275592000000000059e+00
2.432404000000000011e+00
1.777342999999999895e+00
-1.302526000000000073e+00
-1.389901000000000053e+00
-2.399804000000000048e+00
-1.454164000000000012e+00
-2.138020000000000032e+00
-2.424268000000000089e+00
-2.311281000000000141e+00
-1.424906999999999924e+00
1.975676999999999905e+00
-1.765179999999999971e+00
-9.866329999999999822e-01
-2.345568000000000097e+00
-1.789539999999999909e+00
-1.672452999999999967e+00
-2.311516999999999822e+00
-2.651447999999999805e+00
-1.998613999999999891e+00
1.601294999999999913e+00
1.456058000000000074e+00
-1.321171000000000095e+00
-1.052511999999999892e+00
-1.810920000000000085e+00
1.476020000000000110e+00
-1.961394000000000082e+00
-2.316898999999999820e+00
-1.818753999999999982e+00
-1.182614000000000054e+00
2.143196000000000101e+00
-2.081843999999999806e+00
1.147081000000000017e+00
-1.513741999999999921e+00
-1.195265000000000022e+00
-1.144179000000000057e+00
-1.796715000000000062e+00
-2.562777000000000083e+00
-1.734545999999999921e+00
2.000129999999999963e+00
2.006444000000000116e+00
-1.586548000000000069e+00
1.013598999999999917e+00
-8.875480000000000036e-01
9.475590000000000401e-01
-1.958212999999999981e+00
2.063588000000000200e+00
-5.448979999999999935e-01
1.309857999999999967e+00
2.534543999999999908e+00
2.091906999999999961e+00
1.670944999999999903e+00
-8.153449999999999864e-01
-8.166909999999999448e-01
1.481575000000000086e+00
-1.914303000000000088e+00
-2.255494000000000110e+00
-1.273562000000000083e+00
1.634095000000000075e+00
1.679842999999999975e+00
1.468968999999999969e+00
-1.339458999999999955e+00
-2.122720999999999858e+00
9.255980000000000318e-01
-1.597150000000000070e+00
-1.441778000000000004e+00
-1.051444000000000045e+00
-1.344794999999999963e+00
2.073380999999999919e+00
1.207513999999999976e+00
1.325231999999999966e+00
-1.471945999999999977e+00
-4.505669999999999953e-01
1.695570000000000022e+00
-2.241753000000000107e+00
-1.404014000000000095e+00
-1.505943999999999949e+00
-1.794119999999999937e+00
1.248208999999999902e+00
1.397917999999999994e+00
2.113592999999999833e+00
-1.828657999999999895e+00
1.146525000000000016e+00
-1.053326999999999902e+00
-1.572935999999999890e+00
-1.846017999999999937e+00
-8.935950000000000282e-01
2.292056000000000093e+00
9.712920000000000442e-01
1.636349000000000053e+00
-1.603563999999999989e+00
-8.953499999999999792e-01
1.265697000000000072e+00
-1.174873999999999974e+00
-1.753465000000000051e+00
-1.092808000000000002e+00
1.348168999999999951e+00
1.811660999999999966e+00
1.523520999999999903e+00
1.888012999999999941e+00
-2.129300999999999888e+00
1.022094999999999976e+00
9.038129999999999775e-01
1.440779999999999950e+00
-1.627761000000000013e+00
-1.188182999999999989e+00
2.428929000000000116e+00
-1.217128999999999905e+00
-1.419364999999999988e+00
2.041990000000000194e+00
-1.028764000000000012e+00
1.342697000000000029e+00
9.619940000000000158e-01
-2.157287999999999872e+00
-1.683060000000000000e+00
-1.123153000000000068e+00
1.821882000000000001e+00
-1.238890000000000047e+00
-1.340012999999999899e+00
-2.034888000000000030e+00
-1.716809000000000029e+00
-1.951856999999999953e+00
-2.558841000000000143e+00
-2.911974999999999980e+00
-1.762369000000000074e+00
1.374938999999999911e+00
-6.836539999999999839e-01
-1.240621999999999892e+00
-2.177423999999999804e+00
-1.573436000000000057e+00
-1.228175000000000017e+00
-2.166882999999999893e+00
-2.544772000000000034e+00
-2.051467999999999847e+00
-1.421261000000000108e+00
1.167326000000000086e+00
-1.444024999999999892e+00
-1.885413999999999923e+00
-1.975729999999999986e+00
8.510670000000000179e-01
-1.089785999999999921e+00
-2.497036000000000033e+00
-2.995674999999999866e+00
-2.169121000000000077e+00
1.458196000000000048e+00
-1.081369000000000025e+00
-1.066586000000000034e+00
-1.849510999999999905e+00
-1.070187999999999917e+00
-6.672010000000000440e-01
1.583711000000000091e+00
-2.639950999999999937e+00
-1.617934999999999901e+00
-1.090696000000000110e+00
1.858794000000000057e+00
-1.752960999999999991e+00
1.659289999999999932e+00
-1.164182000000000050e+00
1.364625999999999895e+00
1.349096999999999991e+00
-2.255872000000000099e+00
-9.601079999999999615e-01
-1.839072999999999958e+00
2.024261000000000088e+00
1.283666999999999891e+00
-5.978609999999999758e-01
2.826516999999999946e+00
-1.218617999999999979e+00
2.254938999999999805e+00
1.634678000000000075e+00
-1.582818999999999976e+00
-1.483749999999999902e+00
-1.384722000000000008e+00
2.000614000000000114e+00
-1.485432000000000086e+00
-1.376907000000000103e+00
-2.582251999999999992e+00
9.993149999999999533e-01
1.197685000000000111e+00
-2.141855000000000064e+00
-1.418973999999999958e+00
-1.266523000000000065e+00
1.468747999999999942e+00
-1.248280000000000056e+00
-8.381729999999999459e-01
2.764431999999999778e+00
-1.298659000000000008e+00
1.999571999999999905e+00
-2.009238999999999997e+00
-1.483092999999999995e+00
-1.363326999999999956e+00
-1.707422999999999913e+00
1.461243000000000070e+00
-9.358589999999999964e-01
-2.306235000000000035e+00
2.387988000000000000e+00
-1.066262000000000043e+00
2.115874999999999950e+00
-2.648959000000000064e+00
-1.227872999999999992e+00
-1.334637999999999991e+00
-1.604630000000000001e+00
1.143254999999999910e+00
-8.381790000000000074e-01
2.046269000000000116e+00
-1.415272000000000086e+00
1.500628000000000073e+00
-9.128549999999999720e-01
-1.500885999999999942e+00
-1.422466999999999926e+00
-1.033409000000000022e+00
1.933572000000000068e+00
-1.881582000000000088e+00
-9.812140000000000306e-01
2.240905000000000147e+00
-7.070380000000000553e-01
1.293481000000000103e+00
1.461872000000000060e+00
1.348159000000000107e+00
-1.398573999999999984e+00
1.596810000000000063e+00
1.835849999999999982e+00
-1.281979999999999897e+00
2.595533999999999786e+00
-1.772137999999999991e+00
1.624328999999999912e+00
1.267333000000000043e+00
-1.497600999999999960e+00
-1.471867000000000036e+00
-1.213187999999999933e+00
2.103927999999999798e+00
-1.503041999999999989e+00
-1.084387999999999908e+00
2.342896999999999785e+00
-2.099921999999999844e+00
-1.684914999999999941e+00
-2.117326999999999959e+00
-2.659456000000000042e+00
-1.842481999999999953e+00
-1.404687999999999937e+00
9.024619999999999864e-01
-9.149300000000000210e-01
2.532214999999999883e+00
-2.235844999999999860e+00
2.164293999999999940e+00
-1.560152999999999901e+00
-1.877477999999999980e+00
-2.195638999999999896e+00
-1.203079000000000010e+00
1.523098999999999981e+00
-1.532254000000000005e+00
-1.699256000000000100e+00
2.431080999999999825e+00
-1.784580000000000055e+00
1.630244000000000026e+00
-1.589107999999999965e+00
-2.193649000000000182e+00
-1.143423000000000078e+00
1.301004000000000049e+00
1.622784000000000004e+00
-1.128921999999999981e+00
2.605637999999999899e+00
2.347220999999999780e+00
2.349257000000000151e+00
1.796913999999999900e+00
-1.991060999999999970e+00
-1.695217999999999892e+00
-8.204369999999999719e-01
2.296215000000000117e+00
-1.603220000000000089e+00
-2.755210000000000159e-01
2.309521999999999853e+00
-1.857572000000000001e+00
1.634127000000000107e+00
1.728101000000000109e+00
-2.235289999999999999e+00
-1.014421999999999935e+00
1.912137999999999893e+00
1.977775999999999978e+00
-1.906479000000000035e+00
1.928374000000000033e+00
-1.400937000000000099e+00
2.048487000000000169e+00
1.178204999999999947e+00
1.321876000000000051e+00
2.399011999999999922e+00
-1.410312999999999928e+00
2.585380999999999929e+00
-1.180363000000000051e+00
-8.777070000000000149e-01
2.137032000000000043e+00
-1.581007000000000051e+00
1.679062999999999972e+00
1.850114000000000036e+00
-1.631402000000000019e+00
-1.408665999999999974e+00
1.551636999999999933e+00
1.880058999999999925e+00
-1.692752000000000034e+00
-1.135648999999999909e+00
1.340999000000000052e+00
-1.827728999999999937e+00
1.591660000000000075e+00
-7.673489999999999478e-01
-2.422353999999999896e+00
-8.781299999999999661e-01
2.514466000000000090e+00
-1.017708000000000057e+00
-1.496564999999999923e+00
-2.364914999999999878e+00
-1.429988999999999955e+00
1.674133000000000093e+00
1.174673999999999996e+00
-1.130614999999999926e+00
-1.168593999999999911e+00
-1.532229000000000063e+00
2.529593999999999898e+00
-1.446763999999999939e+00
-1.357607999999999926e+00
-1.852378999999999998e+00
-1.836681000000000008e+00
9.910949999999999482e-01
8.157689999999999664e-01
-1.863282000000000105e+00
-7.149199999999999999e-01
2.374054000000000109e+00
1.810138999999999943e+00
-1.251908999999999939e+00
-1.494602999999999904e+00
-1.620711999999999930e+00
1.453275000000000095e+00
1.358438999999999952e+00
8.725490000000000190e-01
-1.043585999999999903e+00
2.025605999999999796e+00
2.676994999999999791e+00
-1.933716999999999908e+00
-8.875809999999999533e-01
-1.737158999999999898e+00
-1.696693999999999924e+00
9.933539999999999592e-01
-7.249989999999999490e-01
1.724960000000000049e+00
-9.036929999999999685e-01
2.193004000000000175e+00
1.806305000000000049e+00
-9.836580000000000323e-01
-1.475845000000000073e+00
-2.398172000000000192e+00
-1.809990999999999906e+00
-2.192635000000000112e+00
-2.072591000000000072e+00
-2.293941999999999926e+00
-1.074851999999999919e+00
2.072159999999999780e+00
-1.909040000000000070e+00
-1.306604000000000099e+00
-2.019302000000000152e+00
-1.873985999999999930e+00
-1.217462999999999962e+00
-1.752914000000000083e+00
2.595407999999999937e+00
-1.272793000000000063e+00
2.365848999999999869e+00
1.494083999999999968e+00
-1.347790999999999961e+00
1.137399999999999967e+00
-2.114627000000000034e+00
1.769614000000000020e+00
-1.890050000000000008e+00
-2.042810999999999932e+00
-1.549010999999999916e+00
1.211824000000000012e+00
2.833183000000000007e+00
-2.198847000000000218e+00
7.813350000000000017e-01
-1.708151999999999893e+00
-2.036944999999999784e+00
-1.053771000000000013e+00
-1.805790999999999924e+00
2.054664999999999964e+00
-1.140341000000000049e+00
2.546889999999999876e+00
1.931278999999999968e+00
-1.796988999999999947e+00
1.230059999999999931e+00
-1.117334999999999967e+00
1.755130000000000079e+00
1.849544000000000077e+00
7.829049999999999621e-01
1.121493000000000073e+00
1.903318999999999983e+00
2.906934000000000129e+00
-2.408761000000000152e+00
1.326999999999999957e+00
-6.958130000000000148e-01
-1.937170000000000059e+00
2.012909000000000059e+00
-1.695611999999999897e+00
1.808977000000000057e+00
-9.480140000000000233e-01
2.036687999999999832e+00
1.821336999999999984e+00
-1.940946999999999978e+00
1.262540999999999913e+00
-1.627377000000000073e+00
-1.582003999999999966e+00
1.670195000000000096e+00
8.671440000000000259e-01
-8.037980000000000125e-01
1.194287000000000099e+00
2.444761999999999880e+00
-1.443688000000000082e+00
-7.961160000000000458e-01
-1.281595000000000040e+00
-1.380657999999999941e+00
2.221601999999999855e+00
-2.563505999999999840e+00
-1.149966999999999961e+00
-1.055746999999999991e+00
2.011028000000000038e+00
1.559020000000000072e+00
-1.426428000000000029e+00
-1.583374000000000059e+00
-1.575511000000000106e+00
-1.682465000000000099e+00
-1.822715000000000085e+00
1.064219999999999944e+00
1.855102999999999946e+00
-8.463749999999999885e-01
2.336427000000000032e+00
-1.445794000000000024e+00
-1.806937000000000015e+00
-1.273010999999999893e+00
-1.243897999999999948e+00
1.374379000000000017e+00
-1.842389000000000054e+00
-2.091673999999999811e+00
-1.609463000000000088e+00
1.666117000000000070e+00
1.929896000000000056e+00
-1.657254000000000005e+00
-8.919899999999999496e-01
-1.617145999999999972e+00
-9.632730000000000459e-01
-2.107931000000000221e+00
-1.419121999999999995e+00
-1.552227999999999941e+00
-9.622009999999999730e-01
2.611333999999999822e+00
-1.864325000000000010e+00
-1.869194999999999940e+00
-1.752086999999999950e+00
-1.140468000000000037e+00
8.970540000000000180e-01
-2.019003000000000103e+00
-2.466505000000000170e+00
-1.374881000000000020e+00
-1.522100999999999926e+00
1.877712000000000048e+00
-1.551562000000000108e+00
-7.496080000000000521e-01
-2.284050999999999831e+00
-1.464699999999999891e+00
-1.934576999999999991e+00
-2.212155000000000094e+00
-3.121774999999999967e+00
-1.580570000000000030e+00
1.404700000000000060e+00
-8.090100000000000069e-01
-1.687855000000000105e+00
-1.933704000000000089e+00
-1.610571999999999893e+00
-1.300342000000000109e+00
-2.334458000000000144e+00
-3.177515000000000089e+00
-2.719485000000000152e+00
-1.772097999999999951e+00
1.556542000000000092e+00
-1.359342999999999968e+00
1.299682000000000004e+00
-1.865361999999999965e+00
9.483249999999999735e-01
-1.504005999999999954e+00
-2.349397000000000180e+00
-3.080303999999999931e+00
-1.711119999999999974e+00
1.977532000000000068e+00
1.430927999999999978e+00
-1.810480000000000089e+00
-1.161429999999999962e+00
-1.739017000000000035e+00
1.085124999999999895e+00
-1.791951000000000072e+00
-3.160597999999999796e+00
-1.770869999999999944e+00
-1.183583999999999969e+00
2.063006000000000117e+00
2.048547999999999814e+00
1.707724000000000020e+00
1.181381999999999932e+00
1.112896000000000107e+00
1.646514999999999951e+00
2.038841000000000125e+00
-1.380714999999999915e+00
1.291017999999999999e+00
2.251444999999999919e+00
1.450877999999999890e+00
-1.271428000000000003e+00
2.199790000000000134e+00
-8.135240000000000249e-01
2.432376999999999789e+00
1.852122999999999964e+00
-2.305499999999999883e+00
-1.961373999999999951e+00
-9.299899999999999833e-01
1.880832000000000059e+00
1.043638999999999983e+00
-1.481119999999999992e+00
-1.795922000000000018e+00
-3.638779999999999792e-01
1.809776999999999969e+00
1.844028000000000000e+00
-1.313941000000000026e+00
1.257141999999999982e+00
1.921032999999999991e+00
9.849890000000000034e-01
1.306089999999999973e+00
2.188657000000000075e+00
-3.913320000000000132e-01
2.074117999999999906e+00
-2.076004000000000183e+00
1.540415000000000090e+00
-1.767576999999999954e+00
1.286826000000000025e+00
1.408954999999999957e+00
-8.531990000000000407e-01
-2.033730999999999955e+00
-1.733958000000000110e+00
-9.120099999999999874e-01
1.498283999999999949e+00
2.191755000000000120e+00
-1.779562000000000088e+00
-1.679912000000000072e+00
1.594568999999999903e+00
1.058222999999999914e+00
-9.082160000000000233e-01
1.770664999999999933e+00
-7.113599999999999923e-01
1.113882000000000039e+00
1.218026999999999971e+00
-1.717319999999999958e+00
-1.713692999999999911e+00
-1.106260000000000021e+00
2.181655999999999818e+00
-1.364908000000000010e+00
1.123728000000000060e+00
2.513647999999999882e+00
1.028361000000000081e+00
1.589061000000000057e+00
2.016788000000000025e+00
-1.443006000000000011e+00
-1.784227999999999925e+00
2.094412000000000162e+00
1.554882000000000097e+00
-7.431119999999999948e-01
2.352266000000000190e+00
-1.293209999999999971e+00
1.207654000000000005e+00
-1.559431000000000012e+00
-1.712412000000000045e+00
-1.753868999999999900e+00
-1.118465000000000042e+00
2.130454999999999988e+00
-1.545401999999999942e+00
-9.263350000000000195e-01
-2.318671000000000149e+00
-2.017351000000000116e+00
-1.524005000000000054e+00
-2.149418999999999969e+00
-2.814445999999999781e+00
-2.340392000000000028e+00
-1.880867000000000067e+00
-7.478249999999999620e-01
-1.238019999999999898e+00
2.147705999999999893e+00
-2.292908999999999864e+00
-1.180355999999999961e+00
-1.928849000000000036e+00
-2.305934000000000150e+00
-2.383532000000000206e+00
-1.449418000000000095e+00
1.999784000000000006e+00
-1.169165000000000010e+00
-1.732317000000000107e+00
-2.269969000000000126e+00
1.841288999999999954e+00
-8.971209999999999463e-01
-1.665278999999999954e+00
-2.562936000000000103e+00
-1.349099999999999966e+00
-1.982979999999999965e+00
1.240436000000000094e+00
-1.233713000000000060e+00
2.403290999999999844e+00
-2.633647999999999989e+00
1.562076000000000020e+00
-1.728936999999999946e+00
-2.277287999999999979e+00
-1.739268999999999954e+00
-9.506989999999999608e-01
2.131193999999999811e+00
-1.731649999999999912e+00
-6.292609999999999593e-01
1.681152999999999897e+00
7.553269999999999706e-01
1.590861000000000081e+00
2.076293000000000166e+00
-1.350875999999999966e+00
-7.952649999999999997e-01
1.522394000000000025e+00
1.957016000000000089e+00
-1.439985000000000070e+00
2.214875000000000149e+00
-1.186614999999999975e+00
1.836343999999999976e+00
7.979349999999999499e-01
-1.775431999999999899e+00
-1.877936999999999967e+00
-9.530610000000000470e-01
1.923281000000000018e+00
-1.824988000000000055e+00
-1.504316999999999904e+00
-2.602522000000000002e+00
-1.473349999999999937e+00
1.075102000000000002e+00
1.589679000000000064e+00
-1.809995999999999938e+00
-7.842729999999999979e-01
-1.409440000000000026e+00
1.610511000000000026e+00
-1.575903000000000054e+00
-2.311634000000000189e+00
-1.597977999999999899e+00
-1.891121000000000052e+00
1.256345000000000045e+00
-1.848500000000000032e+00
-1.970588000000000006e+00
-1.174520999999999926e+00
1.489605999999999986e+00
-1.470725000000000060e+00
-2.293368000000000073e+00
-2.460688000000000208e+00
-1.563117000000000090e+00
1.694781000000000093e+00
1.305412999999999935e+00
-1.688515999999999906e+00
-1.223106999999999944e+00
1.423840999999999912e+00
1.688758999999999899e+00
-1.806831000000000076e+00
-2.128169000000000199e+00
-2.137484999999999857e+00
-1.745308999999999999e+00
5.094570000000000487e-01
-1.264423000000000075e+00
-1.914964000000000111e+00
-8.738169999999999549e-01
2.432275999999999883e+00
-1.534639000000000086e+00
-1.205921000000000021e+00
1.767074999999999951e+00
-2.315154999999999852e+00
-2.334074999999999900e+00
1.183213000000000070e+00
1.615750000000000020e+00
-1.007368999999999959e+00
1.632389000000000090e+00
1.897154999999999925e+00
-2.062375999999999987e+00
-1.956857999999999986e+00
-2.403112000000000137e+00
-2.176178999999999863e+00
1.139890999999999988e+00
-1.258569999999999967e+00
-1.655515000000000070e+00
-1.401968000000000103e+00
2.414985000000000159e+00
1.323865999999999987e+00
-9.129150000000000320e-01
1.906848000000000098e+00
-2.920300999999999814e+00
-1.614517999999999898e+00
-2.345378999999999881e+00
-2.575254999999999850e+00
-2.198964000000000141e+00
-1.424490000000000034e+00
1.698225000000000096e+00
-1.351194000000000006e+00
-2.048204999999999831e+00
-2.527445999999999859e+00
-2.053838999999999970e+00
-1.632141000000000064e+00
-2.109722999999999793e+00
-2.360996999999999790e+00
-9.504920000000000035e-01
2.099920000000000009e+00
1.156396999999999897e+00
-1.245816000000000034e+00
-1.962806000000000051e+00
-1.885971000000000064e+00
-1.627145000000000064e+00
-1.275489000000000095e+00
-1.900954000000000033e+00
-1.296934999999999949e+00
-1.173062000000000049e+00
2.448576999999999781e+00
-1.928874999999999895e+00
-1.583096000000000059e+00
-1.998957000000000095e+00
-1.983502000000000098e+00
1.053552999999999962e+00
-1.644316000000000111e+00
2.202456999999999887e+00
-7.978690000000000504e-01
2.276877999999999957e+00
2.047283999999999882e+00
-1.305311000000000110e+00
1.243910000000000071e+00
-1.051040999999999892e+00
1.906620999999999899e+00
2.275398000000000032e+00
1.569663999999999948e+00
1.006162000000000001e+00
1.746742999999999935e+00
2.752533000000000118e+00
-2.255917000000000172e+00
8.023519999999999541e-01
-1.343102000000000018e+00
-2.245120000000000005e+00
1.656562000000000090e+00
-1.112308999999999992e+00
1.640857999999999928e+00
-1.053860999999999937e+00
2.281540000000000123e+00
1.871445000000000025e+00
-1.504078999999999944e+00
-1.613151999999999919e+00
-1.561301999999999968e+00
-1.008226999999999984e+00
-1.384228999999999932e+00
7.408979999999999455e-01
-8.055120000000000058e-01
1.502073999999999909e+00
2.871478000000000197e+00
-1.928703999999999974e+00
9.858919999999999906e-01
1.359283999999999937e+00
-2.247943999999999942e+00
2.383738999999999830e+00
1.490925999999999974e+00
-1.236399000000000026e+00
-1.248903000000000096e+00
2.172797999999999785e+00
1.750391000000000030e+00
1.132700999999999958e+00
-1.603860000000000063e+00
-1.673940999999999901e+00
-2.116947999999999830e+00
1.485352999999999923e+00
-1.119639000000000051e+00
-1.044175000000000075e+00
-9.025619999999999754e-01
2.760734999999999939e+00
-2.180540999999999840e+00
1.431610999999999967e+00
-1.331784000000000079e+00
-2.490238999999999869e+00
1.602479999999999905e+00
-1.130894999999999984e+00
-1.547398000000000051e+00
-1.544559000000000015e+00
2.018352999999999842e+00
2.500366000000000088e+00
-1.803058999999999967e+00
7.088349999999999929e-01
-1.749061999999999895e+00
-2.366519999999999957e+00
1.674204999999999943e+00
-1.082697999999999938e+00
-1.063471999999999973e+00
1.156290000000000040e+00
2.760334999999999983e+00
-2.162332999999999839e+00
-1.191456999999999988e+00
-1.066993999999999998e+00
-1.852147999999999906e+00
1.444871000000000016e+00
-1.299080999999999930e+00
-2.098606999999999889e+00
-1.346171000000000006e+00
-1.616503999999999941e+00
2.126501000000000197e+00
-1.915129000000000081e+00
7.095569999999999933e-01
-2.116162000000000099e+00
1.288556999999999952e+00
-2.126536999999999900e+00
-2.467877000000000098e+00
-2.720270000000000188e+00
-1.704707999999999890e+00
1.883748999999999896e+00
-1.414268999999999998e+00
-1.333123000000000058e+00
-1.384762999999999966e+00
-1.927448999999999968e+00
-1.336468999999999907e+00
-2.048359000000000041e+00
-2.640578999999999787e+00
-1.568278999999999979e+00
-1.421337999999999990e+00
1.696017000000000108e+00
-1.663731000000000071e+00
-1.216312999999999978e+00
1.462722000000000078e+00
1.674717999999999929e+00
-1.013158999999999921e+00
-2.195059000000000093e+00
-2.154005999999999865e+00
-1.415686000000000000e+00
2.199069999999999858e+00
-1.348619000000000012e+00
-1.774607000000000046e+00
-1.285757999999999956e+00
-1.753641000000000005e+00
-1.256550000000000056e+00
-2.009113999999999844e+00
-2.638139999999999930e+00
-1.768747999999999987e+00
-1.582254000000000049e+00
2.081351000000000173e+00
-1.993103000000000069e+00
-8.836270000000000513e-01
1.125450999999999979e+00
1.028081000000000023e+00
-1.810500999999999916e+00
-2.185249999999999915e+00
-1.229899000000000076e+00
-1.275876000000000010e+00
2.813077999999999967e+00
-1.680681000000000092e+00
-1.790558000000000094e+00
-1.127375000000000016e+00
-1.213634000000000102e+00
2.197473000000000010e+00
-2.488977000000000217e+00
-2.024195999999999884e+00
-1.975414000000000003e+00
-1.644357000000000069e+00
1.878192000000000084e+00
-1.436098000000000097e+00
-1.290864000000000011e+00
-1.907200000000000006e+00
-9.705059999999999798e-01
1.680325999999999986e+00
-1.979710000000000081e+00
1.187184999999999935e+00
-1.687311000000000005e+00
2.305283999999999889e+00
1.102695999999999898e+00
-1.709888999999999992e+00
1.242439000000000071e+00
-7.542729999999999713e-01
1.936895000000000033e+00
-2.267491000000000145e+00
-1.266073999999999922e+00
-1.506636000000000086e+00
-1.985740999999999978e+00
1.677961999999999954e+00
-1.318924999999999903e+00
1.830241000000000007e+00
-2.551115999999999939e+00
-1.018154999999999921e+00
1.131248999999999949e+00
-2.276473000000000191e+00
-1.544165000000000010e+00
-1.712682999999999955e+00
1.818500000000000005e+00
1.423098999999999892e+00
-1.335123000000000060e+00
1.523674999999999891e+00
-1.444457000000000102e+00
1.448493999999999948e+00
-1.634852999999999890e+00
-1.873480999999999952e+00
-1.272961999999999927e+00
-1.385888999999999927e+00
2.273406000000000038e+00
-1.353283999999999931e+00
-1.273039999999999949e+00
-1.925102000000000091e+00
-9.948989999999999778e-01
1.320931999999999995e+00
-1.534990000000000077e+00
-1.617380999999999958e+00
-1.611243999999999899e+00
1.912903000000000020e+00
1.679534000000000082e+00
-1.375358999999999998e+00
1.739956000000000058e+00
-9.576320000000000388e-01
1.105774000000000035e+00
-1.477667999999999981e+00
-2.106825999999999866e+00
-1.509076000000000084e+00
-9.913239999999999830e-01
2.172169999999999934e+00
-1.548502000000000045e+00
-8.368320000000000203e-01
-2.021034000000000219e+00
-1.806507000000000085e+00
-1.631664000000000003e+00
-2.165214000000000194e+00
-3.195044000000000217e+00
-1.983271999999999924e+00
-1.396176000000000084e+00
5.191059999999999564e-01
-9.405810000000000004e-01
2.638131000000000004e+00
-2.681770000000000209e+00
-1.374730999999999925e+00
-1.968714999999999993e+00
-2.536866999999999983e+00
-2.691336999999999868e+00
-1.302170000000000050e+00
1.751328999999999914e+00
1.115221000000000018e+00
-1.978302000000000005e+00
2.260956999999999883e+00
1.957707000000000086e+00
-7.741369999999999640e-01
2.154968999999999912e+00
-3.076785000000000103e+00
-1.874926000000000093e+00
1.358872000000000080e+00
1.054715000000000069e+00
-1.102695999999999898e+00
2.750443000000000193e+00
-2.215612000000000137e+00
2.161478999999999928e+00
-1.808154999999999957e+00
-1.920784000000000047e+00
-1.790386999999999951e+00
-9.597080000000000055e-01
2.301454999999999806e+00
1.668166999999999955e+00
1.570661000000000085e+00
3.098113999999999812e+00
6.668380000000000418e-01
2.517685000000000173e+00
2.342560000000000198e+00
1.722720000000000029e+00
-1.153005999999999975e+00
2.208086999999999911e+00
1.768434999999999979e+00
1.183669000000000082e+00
1.707972000000000046e+00
-1.221803999999999890e+00
1.908573999999999993e+00
-1.361841000000000079e+00
2.165277999999999814e+00
-1.881156000000000050e+00
-1.154789000000000065e+00
1.775533000000000028e+00
-1.736432999999999893e+00
-1.291568999999999967e+00
-2.026963999999999988e+00
-7.737939999999999818e-01
1.922068000000000110e+00
-1.718490999999999991e+00
2.025866999999999862e+00
-1.157863000000000087e+00
-1.447082999999999897e+00
1.308874000000000093e+00
-1.278637999999999941e+00
-1.830567000000000055e+00
1.932023000000000046e+00
1.403065000000000007e+00
2.322566999999999826e+00
1.634009000000000045e+00
8.839599999999999680e-01
-1.212788999999999895e+00
-1.432997999999999994e+00
-1.083541000000000087e+00
-1.981173000000000073e+00
-2.250750000000000028e+00
1.311906999999999934e+00
1.917227000000000015e+00
-1.894616000000000078e+00
1.837331999999999965e+00
-9.616860000000000408e-01
-1.205370000000000053e+00
1.415016000000000052e+00
-1.594649999999999901e+00
-2.038705999999999907e+00
-1.758793999999999969e+00
-1.456414000000000097e+00
7.674400000000000110e-01
-1.615893999999999942e+00
-1.388384000000000063e+00
-1.398689999999999989e+00
2.023378000000000121e+00
-1.557871000000000006e+00
-1.354773000000000005e+00
-2.165061999999999820e+00
1.956679999999999975e+00
-1.259735000000000049e+00
1.792659999999999920e+00
-1.355012000000000105e+00
-1.282245999999999997e+00
1.270240999999999953e+00
1.830575999999999981e+00
-1.771684000000000037e+00
-1.661443000000000003e+00
-1.612732999999999972e+00
-1.744957000000000091e+00
2.148319999999999952e-01
1.628857999999999917e+00
-2.217229000000000116e+00
-1.099868999999999986e+00
2.177795999999999843e+00
-1.347266000000000075e+00
-8.873109999999999609e-01
-1.950023000000000062e+00
-2.398463000000000012e+00
-1.703483999999999998e+00
-1.975103000000000053e+00
-2.764143999999999934e+00
-2.536653999999999964e+00
-1.262661999999999951e+00
1.032710000000000017e+00
-1.545225000000000071e+00
-2.062333999999999889e+00
-2.778627999999999876e+00
2.129258000000000095e+00
-1.512901999999999969e+00
-2.112919000000000214e+00
-3.203863999999999823e+00
-1.509298000000000028e+00
1.461273999999999962e+00
1.211715000000000098e+00
-1.527155999999999958e+00
-2.393102999999999980e+00
-2.390127999999999808e+00
2.094301000000000190e+00
-1.494491000000000014e+00
-2.425987000000000116e+00
-2.111035999999999913e+00
-1.401356000000000046e+00
1.824707000000000079e+00
-1.838562999999999947e+00
-1.394560000000000022e+00
2.236944999999999961e+00
-2.058778000000000219e+00
1.788049999999999917e+00
-2.138538000000000050e+00
-2.203543999999999947e+00
-1.240887999999999991e+00
2.049554000000000098e+00
1.717770000000000019e+00
-1.373906000000000072e+00
1.709619999999999918e+00
-1.678040999999999894e+00
-1.779522999999999966e+00
1.754251999999999923e+00
1.594694000000000056e+00
-1.120737000000000094e+00
1.401218999999999992e+00
2.452329000000000203e+00
-1.626363999999999921e+00
-1.080834999999999990e+00
-1.676115999999999939e+00
-2.260549999999999837e+00
1.553930999999999951e+00
-6.517239999999999700e-01
-1.869197999999999915e+00
-1.489030999999999993e+00
1.730175000000000018e+00
1.338689999999999936e+00
-8.633060000000000178e-01
1.388460000000000027e+00
-1.931202000000000085e+00
-1.696315000000000017e+00
1.569922999999999957e+00
1.575614999999999988e+00
-1.345863000000000032e+00
1.570092000000000043e+00
2.793215000000000003e+00
-1.813976999999999951e+00
-9.841330000000000355e-01
-1.507025000000000059e+00
-2.450943999999999789e+00
1.109604999999999952e+00
-9.175290000000000390e-01
-2.377822999999999798e+00
-1.199642000000000097e+00
2.024287999999999865e+00
1.891145000000000076e+00
-1.050538999999999890e+00
-1.648843000000000059e+00
-2.780019999999999936e+00
-1.878255999999999926e+00
-2.027029000000000192e+00
-2.526276999999999884e+00
-2.447902000000000022e+00
-1.241487999999999925e+00
1.961810999999999972e+00
-1.915418999999999983e+00
-1.367809000000000053e+00
-2.004364999999999952e+00
-1.982585999999999959e+00
-1.731476000000000015e+00
-2.162992000000000026e+00
-2.674138000000000126e+00
-1.522826000000000013e+00
-1.637310999999999961e+00
7.653400000000000203e-01
1.045068000000000108e+00
-1.875776000000000110e+00
-2.081531000000000020e+00
-1.774075000000000069e+00
1.895010000000000083e+00
1.179098999999999897e+00
-1.409195999999999893e+00
1.684415999999999913e+00
2.559970999999999997e+00
1.769425000000000026e+00
-1.140595999999999943e+00
-1.461994999999999933e+00
-1.634395000000000042e+00
1.530883999999999912e+00
1.906878000000000073e+00
-1.318680000000000074e+00
-1.081943000000000099e+00
2.206357999999999819e+00
1.854519999999999946e+00
1.813876999999999962e+00
-1.990367999999999915e+00
-1.473333999999999921e+00
-2.112591999999999803e+00
1.660930999999999935e+00
1.064721000000000029e+00
2.193108000000000057e+00
-1.205756000000000050e+00
2.814670000000000005e+00
-1.673750000000000071e+00
-1.035044999999999993e+00
-1.203125000000000000e+00
-1.821908000000000083e+00
1.107021999999999951e+00
-9.715279999999999472e-01
-1.910887000000000002e+00
1.336945999999999968e+00
-1.771775000000000100e+00
1.998224999999999918e+00
1.493903999999999899e+00
-1.787654999999999994e+00
-1.708844999999999947e+00
-2.023676000000000030e+00


==> plots/data/f030_aes_5_fixed_10k/tvals.txt <==
1.437777000000000083e+00
2.046393000000000129e+00
2.086038999999999977e+00
1.174223000000000017e+00
1.931221999999999994e+00
1.165532000000000012e+00
2.192604999999999915e+00
1.935716999999999910e+00
1.702050999999999981e+00
1.574432000000000054e+00
1.434126999999999930e+00
2.166262000000000132e+00
1.067811999999999983e+00
1.180020999999999987e+00
1.573517000000000055e+00
1.450757000000000074e+00
1.710326999999999931e+00
2.384097999999999828e+00
1.218572999999999906e+00
9.539929999999999799e-01
3.021351000000000120e+00
2.221448000000000089e+00
1.576616000000000017e+00
1.565922999999999954e+00
2.077179000000000109e+00
1.950766000000000000e+00
1.246963999999999961e+00
2.205220000000000180e+00
2.298092000000000024e+00
1.278281000000000001e+00
1.619712000000000041e+00
5.131630000000000358e-01
1.266364999999999963e+00
2.157221999999999973e+00
1.706641000000000075e+00
2.157331999999999805e+00
1.990421999999999914e+00
2.289540000000000131e+00
1.452414000000000094e+00
2.054075000000000095e+00
2.129077000000000108e+00
1.642708999999999975e+00
1.319147999999999987e+00
1.970741999999999994e+00
1.856719000000000008e+00
1.967562999999999951e+00
1.800823999999999980e+00
1.670014000000000109e+00
8.402739999999999654e-01
1.439502000000000059e+00
1.009039000000000019e+00
1.390376000000000056e+00
1.155275999999999970e+00
1.551544999999999952e+00
2.175456000000000056e+00
2.777376999999999985e+00
1.967049000000000047e+00
1.318842999999999988e+00
1.890902000000000083e+00
2.238734000000000002e+00
1.383275999999999950e+00
1.659918000000000005e+00
1.360721999999999987e+00
5.772549999999999626e-01
1.290545999999999971e+00
2.258931000000000022e+00
2.299312000000000022e+00
2.052512000000000114e+00
1.551269000000000009e+00
9.585160000000000347e-01
1.153086999999999973e+00
9.845220000000000082e-01
1.803458999999999923e+00
1.203257000000000021e+00
2.171838000000000157e+00
2.222965999999999998e+00
1.857874000000000025e+00
2.413828999999999780e+00
1.639029999999999987e+00
1.918708000000000080e+00
8.575549999999999562e-01
1.153073999999999932e+00
7.484960000000000502e-01
1.752192999999999889e+00
2.852850999999999804e+00
2.745881999999999934e+00
1.339949000000000057e+00
1.668452999999999964e+00
1.058456999999999981e+00
1.255651999999999990e+00
8.302310000000000523e-01
1.522324000000000011e+00
1.870446000000000053e+00
9.073459999999999859e-01
2.107123000000000079e+00
2.414045000000000218e+00
1.644506000000000023e+00
1.913367999999999958e+00
2.087187000000000126e+00
9.817069999999999963e-01
1.540834999999999955e+00
2.143212000000000117e+00
2.238170999999999911e+00
1.199988000000000055e+00
1.906198999999999977e+00
1.647194999999999965e+00
1.502040000000000042e+00
1.641099000000000085e+00
9.391589999999999661e-01
1.174061999999999939e+00
1.276663000000000103e+00
2.340704000000000118e+00
1.684774999999999912e+00
1.936965000000000048e+00
1.726310000000000011e+00
7.546100000000000030e-01
2.292050999999999839e+00
1.602341999999999933e+00
7.408489999999999798e-01
1.544224999999999959e+00
2.204591000000000189e+00
2.072702000000000044e+00
1.141048000000000062e+00
1.775123999999999924e+00
1.643108000000000013e+00
1.784974000000000061e+00
2.091593000000000035e+00
1.822669000000000095e+00
2.216577000000000019e+00
9.226280000000000037e-01
1.980193000000000092e+00
6.904130000000000544e-01
8.983780000000000099e-01
1.749789000000000039e+00
1.154930000000000012e+00
2.104757000000000211e+00
1.379637000000000002e+00
1.856802000000000064e+00
1.092117999999999922e+00
1.743640999999999996e+00
1.531428999999999929e+00
1.510401000000000105e+00
1.176970999999999989e+00
1.819573000000000107e+00
1.616637000000000102e+00
2.159168999999999894e+00
1.820451999999999959e+00
1.348319999999999963e+00
1.305685999999999902e+00
2.141694999999999904e+00
1.357226000000000043e+00
1.373561999999999950e+00
1.410344000000000042e+00
9.161580000000000279e-01
1.774369000000000085e+00
1.555639999999999912e+00
1.404789000000000065e+00
1.406962000000000046e+00
1.601139000000000090e+00
1.469996999999999998e+00
1.541927000000000048e+00
1.341313999999999895e+00
1.358648000000000078e+00
1.109029000000000043e+00
2.155902000000000207e+00
2.315841999999999956e+00
2.110590999999999884e+00
1.273759000000000086e+00
2.054479000000000166e+00
1.653335999999999917e+00
1.040739000000000081e+00
1.260880999999999919e+00
1.299743000000000093e+00
1.700201000000000073e+00
1.781174999999999953e+00
1.852813999999999961e+00
1.407367000000000035e+00
1.293156999999999890e+00
1.517632000000000092e+00
1.884929000000000077e+00
2.035687999999999942e+00
1.701942000000000066e+00
1.291191999999999895e+00
2.533787999999999929e+00
1.833326000000000011e+00
1.424461999999999895e+00
1.472571000000000074e+00
2.229010000000000158e+00
1.407643999999999895e+00
1.059331999999999940e+00
1.747004999999999919e+00
1.202561999999999909e+00
1.235635999999999957e+00
1.094424999999999981e+00
1.663537000000000043e+00
1.687502000000000058e+00
1.383936000000000055e+00
1.888862999999999959e+00
1.358692000000000011e+00
1.633850999999999942e+00
9.721509999999999874e-01
1.987487999999999921e+00
2.695803999999999867e+00
2.069252999999999787e+00
1.946984999999999966e+00
1.628954999999999931e+00
2.104298000000000002e+00
2.057411000000000101e+00
6.382940000000000280e-01
1.505945000000000089e+00
1.285131000000000023e+00
1.464307000000000025e+00
9.371129999999999738e-01
1.521193999999999935e+00
1.021198999999999968e+00
1.717481000000000035e+00
1.916039000000000048e+00
1.022774999999999990e+00
1.645609000000000099e+00
1.346937999999999969e+00
1.885132000000000030e+00
1.945888000000000062e+00
1.767735000000000056e+00
9.126480000000000148e-01
1.393933000000000089e+00
1.518010000000000081e+00
1.691168000000000005e+00
1.314559000000000033e+00
1.337109000000000103e+00
1.713897000000000004e+00
1.827595000000000081e+00
6.359979999999999523e-01
1.850066999999999906e+00
1.089503000000000110e+00
1.484240000000000004e+00
1.477066999999999908e+00
1.132562000000000069e+00
1.672577999999999898e+00
1.599161000000000055e+00
2.036268000000000189e+00
1.760934999999999917e+00
1.975986999999999938e+00
1.529468999999999967e+00
8.329459999999999642e-01
2.371141999999999861e+00
1.404803000000000024e+00
9.322049999999999503e-01
1.281492000000000075e+00
2.017179000000000055e+00
1.488255000000000106e+00
6.304060000000000219e-01
1.880247000000000002e+00
1.189986999999999906e+00
5.466670000000000140e-01
8.408480000000000398e-01
1.513284000000000074e+00
8.103010000000000490e-01
1.929040000000000088e+00
2.517736999999999892e+00
1.975217000000000001e+00
2.004579000000000111e+00
1.541665999999999981e+00
1.187267999999999990e+00
1.563487999999999989e+00
8.092449999999999921e-01
1.769571000000000005e+00
8.911229999999999984e-01
2.060815999999999981e+00
1.626055999999999946e+00
1.220890000000000031e+00
1.377984000000000098e+00
1.044813999999999909e+00
9.922039999999999749e-01
1.681351000000000040e+00
1.507584000000000035e+00
1.094672000000000089e+00
2.959925999999999835e+00
2.472980999999999874e+00
1.687260999999999900e+00
1.600011000000000072e+00
1.101763000000000048e+00
1.189297000000000049e+00
1.264640999999999904e+00
1.128285999999999900e+00
1.191254999999999953e+00
1.312443999999999944e+00
2.468758999999999926e+00
1.745509999999999895e+00
8.254500000000000171e-01
2.289216999999999835e+00
2.059480999999999895e+00
9.027380000000000404e-01
1.559117000000000086e+00
1.317498999999999976e+00
1.778834000000000026e+00
1.159054000000000029e+00
1.875812999999999953e+00
1.482502999999999904e+00
1.413864000000000010e+00
1.622017000000000042e+00
1.894503000000000048e+00
1.292505000000000015e+00
1.584538999999999920e+00
2.358654000000000028e+00
1.455017000000000005e+00
3.058222999999999914e+00
1.821901999999999910e+00
1.005462000000000078e+00
1.922299999999999898e+00
1.818216000000000054e+00
7.874630000000000241e-01
1.406147000000000036e+00
1.159159000000000050e+00
1.222480999999999929e+00
1.303676000000000057e+00
2.153544999999999821e+00
1.801649999999999974e+00
1.481270000000000087e+00
1.514178000000000024e+00
1.607177999999999995e+00
2.154171999999999976e+00
2.592362000000000055e+00
1.002040000000000042e+00
1.380157000000000078e+00
1.018834999999999935e+00
2.055559999999999832e+00
1.653167000000000053e+00
1.621758000000000033e+00
1.358929000000000054e+00
1.925143999999999966e+00
1.414520000000000000e+00
8.090610000000000301e-01
1.953295999999999921e+00
1.264752000000000098e+00
1.939532999999999952e+00
1.655194999999999972e+00
1.886997999999999953e+00
1.469163999999999914e+00
7.785100000000000353e-01
9.767120000000000246e-01
1.718717999999999968e+00
1.732693999999999956e+00
1.451097000000000081e+00
1.230209000000000108e+00
2.283313000000000148e+00
1.636149000000000076e+00
1.865671999999999997e+00
1.824324000000000057e+00
1.769381000000000093e+00
1.999983000000000066e+00
8.061439999999999717e-01
9.238469999999999738e-01
1.132080999999999893e+00
1.599528999999999979e+00
1.721227000000000062e+00
1.222088999999999981e+00
1.896954000000000029e+00
1.322183000000000108e+00
1.357601999999999975e+00
1.974126000000000047e+00
1.573301000000000061e+00
1.392209000000000030e+00
1.103310999999999931e+00
2.164549000000000056e+00
1.660584000000000060e+00
2.390760999999999914e+00
1.858846999999999916e+00
1.565361000000000002e+00
1.784281999999999924e+00
1.114268000000000036e+00
1.556033999999999917e+00
1.192974999999999897e+00
2.187578999999999940e+00
1.844611000000000001e+00
1.480229999999999935e+00
2.258764999999999912e+00
1.014248000000000038e+00
2.274029000000000078e+00
1.891756999999999911e+00
1.475527999999999951e+00
6.341470000000000162e-01
1.383226000000000067e+00
2.124185999999999908e+00
2.082161999999999846e+00
1.424922000000000022e+00
1.354321000000000108e+00
1.259149000000000074e+00
1.753949999999999898e+00
5.724129999999999496e-01
1.535438000000000081e+00
9.651319999999999899e-01
2.025393999999999917e+00
1.693001999999999896e+00
4.739550000000000152e-01
1.418790999999999913e+00
1.837928999999999924e+00
1.462746000000000102e+00
1.615240000000000009e+00
1.059682999999999931e+00
2.949396999999999824e+00
1.036157999999999912e+00
2.199177000000000159e+00
2.344698999999999867e+00
1.498720999999999970e+00
1.502906999999999993e+00
1.836338000000000026e+00
2.073294000000000192e+00
1.716388999999999943e+00
2.326008999999999993e+00
1.777199999999999891e+00
2.132344999999999935e+00
1.599593000000000043e+00
9.213729999999999976e-01
1.689626000000000072e+00
1.604020999999999919e+00
1.199432999999999971e+00
1.249004999999999921e+00
2.148578000000000099e+00
1.355809000000000042e+00
1.810380000000000100e+00
2.705408999999999953e+00
1.953942000000000068e+00
1.931497000000000019e+00
1.661850999999999967e+00
1.444711999999999996e+00
1.467429000000000094e+00
1.419567999999999941e+00
2.760327999999999893e+00
1.653072000000000097e+00
9.709550000000000125e-01
1.484072999999999976e+00
9.005830000000000224e-01
1.698736000000000024e+00
1.384881999999999946e+00
1.786772999999999945e+00
1.458312999999999970e+00
2.289368000000000070e+00
2.122006999999999977e+00
1.876827000000000023e+00
2.687422000000000200e+00
2.064270000000000049e+00
8.157020000000000381e-01
2.113109999999999822e+00
1.451791000000000054e+00
1.647148000000000057e+00
2.462312999999999974e+00
2.559539000000000009e+00
1.647259999999999946e+00
1.528407000000000071e+00
1.699365999999999932e+00
1.051528000000000018e+00
1.080381999999999953e+00
9.199650000000000327e-01
1.065069999999999961e+00
1.610144000000000020e+00
2.613963000000000036e+00
2.798564999999999969e+00
1.614371000000000000e+00
1.342346000000000039e+00
2.147534999999999972e+00
1.418493999999999922e+00
1.051728999999999914e+00
1.410045999999999911e+00
1.427675999999999945e+00
1.467516000000000043e+00
2.373705999999999872e+00
3.001815999999999818e+00
2.028331999999999802e+00
1.629002999999999979e+00
1.291854000000000058e+00
1.199969000000000063e+00
1.520159000000000038e+00
1.390117999999999965e+00
1.811690999999999940e+00
1.789239000000000024e+00
2.898233999999999977e+00
1.658357000000000081e+00
1.188706000000000040e+00
1.935070000000000068e+00
1.723776999999999893e+00
1.464445999999999914e+00
1.288513000000000019e+00
2.030791999999999931e+00
1.294967999999999897e+00
2.445225999999999900e+00
2.734332999999999902e+00
2.069773999999999781e+00
1.430067999999999895e+00
9.008760000000000101e-01
1.793252999999999986e+00
1.432778000000000107e+00
1.674258000000000024e+00
1.170924000000000076e+00
3.809469999999999801e-01
1.432860000000000023e+00
2.095425000000000093e+00
1.337126999999999954e+00
1.819704999999999906e+00
1.993479000000000001e+00
1.386053999999999897e+00
6.433149999999999702e-01
1.578368999999999911e+00
2.641636000000000095e+00
1.839990999999999932e+00
1.802270000000000039e+00
2.083998999999999935e+00
1.131377000000000077e+00
1.492312000000000083e+00
2.077608999999999817e+00
1.556821999999999928e+00
1.691221000000000085e+00
1.370813000000000059e+00
1.515775000000000095e+00
1.821053999999999951e+00
2.623078000000000021e+00
1.800048000000000092e+00
1.533247999999999944e+00
1.904593999999999898e+00
2.209103999999999957e+00
2.104547000000000168e+00
1.257403000000000048e+00
1.547285999999999939e+00
3.163879000000000108e+00
2.911363999999999841e+00
1.949529000000000067e+00
1.475754999999999928e+00
2.274532000000000220e+00
2.088567999999999980e+00
1.266374000000000111e+00
2.017952999999999886e+00
1.261007999999999907e+00
1.240834999999999910e+00
1.256563000000000097e+00
1.032180000000000097e+00
1.162457999999999991e+00
1.743970000000000020e+00
1.109377999999999975e+00
1.935861000000000054e+00
1.598390999999999895e+00
1.453441999999999901e+00
1.747163000000000022e+00
1.503907000000000105e+00
1.460158000000000067e+00
1.966920000000000002e+00
1.635385000000000089e+00
2.970126000000000044e+00
1.953850000000000087e+00
2.284387000000000167e+00
1.560597000000000012e+00
1.585058000000000078e+00
1.731381000000000059e+00
2.068150000000000155e+00
1.673349999999999893e+00
2.107149000000000161e+00
1.507714999999999916e+00
1.042251999999999956e+00
2.027716999999999992e+00
1.643078999999999956e+00
1.877590000000000092e+00
1.857515999999999945e+00
1.082799999999999985e+00
2.244584999999999830e+00
1.641910999999999898e+00
1.541536000000000017e+00
2.651476000000000166e+00
1.969530000000000003e+00
1.605320999999999998e+00
9.298809999999999576e-01
1.694941999999999949e+00
1.942552000000000056e+00
1.343318999999999930e+00
1.241687999999999903e+00
1.640913999999999984e+00
1.723985000000000101e+00
1.201449999999999907e+00
1.537598999999999938e+00
2.382981000000000016e+00
1.854740000000000055e+00
1.641923999999999939e+00
1.427950000000000053e+00
1.138382999999999923e+00
1.600684999999999913e+00
1.830781999999999909e+00
2.524703000000000142e+00
1.375777999999999945e+00
1.119618000000000002e+00
2.240420999999999996e+00
2.056718000000000046e+00
1.544558000000000098e+00
1.234434999999999949e+00
1.551995999999999931e+00
1.418908000000000058e+00
1.524494999999999933e+00
1.058253000000000110e+00
1.880017999999999967e+00
1.650968999999999909e+00
1.602030000000000065e+00
1.766882999999999981e+00
1.785171000000000063e+00
9.344099999999999628e-01
1.217410000000000103e+00
2.112947000000000131e+00
2.625377999999999989e+00
2.045977999999999852e+00
1.246045000000000069e+00
1.122498999999999914e+00
1.628865000000000007e+00
2.530165000000000219e+00
1.431391000000000080e+00
1.700501999999999958e+00
1.844410000000000105e+00
1.812095000000000011e+00
1.126230000000000064e+00
1.623086999999999946e+00
1.564743999999999913e+00
1.441252999999999895e+00
1.877124000000000015e+00
1.183251000000000053e+00
1.810637999999999970e+00
1.098313000000000095e+00
1.486607999999999929e+00
2.226966000000000001e+00
2.387753000000000014e+00
8.055299999999999683e-01
1.040502999999999956e+00
6.544219999999999482e-01
1.540410999999999975e+00
9.461730000000000418e-01
1.839283000000000001e+00
1.790102000000000082e+00
1.679302000000000072e+00
1.046005999999999991e+00
2.531001999999999974e+00
1.834383000000000097e+00
8.066079999999999917e-01
1.588942000000000077e+00
1.119119999999999893e+00
2.267958999999999836e+00
1.819633999999999974e+00
2.245141999999999971e+00
2.252711000000000130e+00
2.050626999999999978e+00
1.445062000000000069e+00
1.511703000000000019e+00
1.215179999999999927e+00
1.722139000000000086e+00
1.546462000000000003e+00
2.494581000000000159e+00
3.084830999999999879e+00
1.579124999999999890e+00
1.599490999999999996e+00
1.784861000000000031e+00
1.878557999999999950e+00
7.612600000000000477e-01
1.361461999999999950e+00
1.372308000000000083e+00
1.851142000000000065e+00
2.339341000000000115e+00
2.090726000000000084e+00
1.711232000000000086e+00
1.200356999999999896e+00
2.005923000000000123e+00
1.184223999999999943e+00
1.633032000000000039e+00
1.257066999999999934e+00
1.164946999999999955e+00
1.264429999999999943e+00
1.875010000000000066e+00
2.145284000000000191e+00
2.211189000000000071e+00
1.287881999999999971e+00
1.044251000000000040e+00
1.211778000000000022e+00
1.195260999999999907e+00
1.190619000000000094e+00
1.302038999999999946e+00
1.840791000000000066e+00
1.382690999999999892e+00
1.735252000000000017e+00
1.089577999999999935e+00
2.199285000000000156e+00
1.523776000000000019e+00
9.359969999999999679e-01
1.431043999999999983e+00
1.582989999999999897e+00
1.489851000000000036e+00
1.344935999999999909e+00
2.344586000000000059e+00
1.152608999999999995e+00
1.545309999999999961e+00
1.712699999999999889e+00
1.463190999999999908e+00
8.958350000000000479e-01
1.592489000000000043e+00
1.395464999999999955e+00
1.359523999999999955e+00
1.951071999999999917e+00
1.682446000000000108e+00
1.356119000000000074e+00
1.580708999999999920e+00
1.683043000000000067e+00
1.844136999999999915e+00
1.488877999999999924e+00
1.998126999999999986e+00
2.151804999999999968e+00
2.020901999999999976e+00
1.966242000000000045e+00
1.435815000000000063e+00
1.483279999999999932e+00
2.622065000000000090e+00
1.099985999999999908e+00
1.223654999999999937e+00
9.274170000000000469e-01
1.750091999999999981e+00
1.653194000000000052e+00
1.901748999999999912e+00
1.759818000000000104e+00
1.458180999999999949e+00
9.271310000000000384e-01
2.142736000000000196e+00
1.524864999999999915e+00
2.073341999999999796e+00
1.534489999999999910e+00
1.260755000000000070e+00
1.855172000000000043e+00
1.823301999999999978e+00
2.466092999999999869e+00
1.975548000000000082e+00
1.026203999999999894e+00
1.330192999999999959e+00
1.691443000000000030e+00
1.213251999999999997e+00
1.791665999999999981e+00
7.688099999999999934e-01
1.617755999999999972e+00
1.589787000000000061e+00
1.321701999999999932e+00
1.366406000000000009e+00
1.418252999999999986e+00
9.192379999999999995e-01
1.535347000000000017e+00
1.538832999999999895e+00
1.329946000000000073e+00
1.502288000000000068e+00
1.955980000000000052e+00
2.571064999999999934e+00
1.395597999999999894e+00
1.387647999999999993e+00
2.003721999999999781e+00
1.856060000000000043e+00
2.243733999999999895e+00
1.980415999999999954e+00
1.951237000000000110e+00
1.659993999999999970e+00
1.672584999999999988e+00
8.826070000000000304e-01
1.499373000000000067e+00
1.342708000000000013e+00
1.649782000000000082e+00
1.964255000000000084e+00
1.151599999999999957e+00
1.631453000000000042e+00
1.418787999999999938e+00
2.092045999999999850e+00
2.516037999999999997e+00
1.123672999999999922e+00
1.670638999999999985e+00
1.464976000000000056e+00
1.404082000000000052e+00
1.520359999999999934e+00
1.787462000000000106e+00
1.790845000000000020e+00
1.641221000000000041e+00
2.047013999999999889e+00
1.792709000000000108e+00
1.821620999999999935e+00
1.252504000000000062e+00
1.860077999999999898e+00
1.877126999999999990e+00
3.017075999999999869e+00
1.470822000000000074e+00
2.091905999999999821e+00
2.199546999999999919e+00
2.390741999999999923e+00
1.315790999999999933e+00
1.232015000000000082e+00
1.689300000000000024e+00
1.778067999999999982e+00
1.410164999999999891e+00
1.188692000000000082e+00
1.288658999999999999e+00
1.968274000000000079e+00
1.666906999999999917e+00
1.271754999999999969e+00
1.192992999999999970e+00
1.380727000000000038e+00
7.099619999999999820e-01
2.306566999999999812e+00
2.158548000000000133e+00
1.708480999999999916e+00
1.503659999999999997e+00
1.295393000000000017e+00
2.499216999999999800e+00
1.565468999999999999e+00
1.329690999999999956e+00
2.508309999999999818e+00
2.007858999999999838e+00
1.147812000000000054e+00
1.409227000000000007e+00
1.675886999999999905e+00
2.395110999999999990e+00
1.659121000000000068e+00
1.413191000000000086e+00
2.073353000000000002e+00
1.906705000000000094e+00
2.002718000000000220e+00
2.420058000000000042e+00
2.399630000000000152e+00
1.832932000000000006e+00
1.905626999999999960e+00
1.305881000000000070e+00
1.978855000000000031e+00
1.689119000000000037e+00
1.803962999999999983e+00
1.566191000000000111e+00
1.048014999999999919e+00
1.520145000000000080e+00
2.606774000000000147e+00
2.046165999999999929e+00
2.083959999999999813e+00
1.503411999999999971e+00
1.221975999999999951e+00
1.407407000000000075e+00
1.460356999999999905e+00
2.221656999999999993e+00
1.718882999999999939e+00
1.354943999999999926e+00
1.603598000000000079e+00
2.023804999999999854e+00
2.499468999999999941e+00
1.941897999999999902e+00
1.040140999999999982e+00
1.568975000000000009e+00
2.020148999999999972e+00
2.196927000000000074e+00
3.545113000000000181e+00
2.575180000000000025e+00
1.680279999999999996e+00
1.680905000000000094e+00
1.806634999999999991e+00
1.486073999999999895e+00
1.316448000000000063e+00
1.016351999999999922e+00
1.606025000000000036e+00
9.620109999999999495e-01
1.221292999999999962e+00
2.101500000000000146e+00
2.301130999999999815e+00
1.768210999999999977e+00
1.697534000000000098e+00
1.325733999999999968e+00
1.232852000000000059e+00
1.266443999999999903e+00
2.738843999999999834e+00
2.216012999999999789e+00
1.404317000000000037e+00
2.630412999999999890e+00
2.106339000000000183e+00
2.043899999999999828e+00
1.148247000000000018e+00
1.403232999999999953e+00
1.310265999999999931e+00
1.544540000000000024e+00
1.853024000000000004e+00
1.444839999999999902e+00
1.839169000000000054e+00
2.137531000000000070e+00
1.023646000000000056e+00
1.555906000000000011e+00
1.525060000000000082e+00
1.404522999999999966e+00
1.188824000000000103e+00
1.113161999999999985e+00
2.322982999999999798e+00
1.920182999999999973e+00
3.028566000000000091e+00
2.230069999999999997e+00
1.716957999999999984e+00
2.762376000000000165e+00
2.114781999999999940e+00
1.725943999999999923e+00
1.363925000000000054e+00
2.379557000000000144e+00
1.155464999999999964e+00
1.264591000000000021e+00
2.444887000000000032e+00
1.214741000000000071e+00
1.403912000000000049e+00
1.528524999999999912e+00
1.412366000000000010e+00
1.075668000000000069e+00
1.196260000000000101e+00
2.285483000000000153e+00
1.650479000000000029e+00
1.989676000000000000e+00
2.064078999999999997e+00
1.682261000000000006e+00
3.088039000000000200e+00
2.331606999999999985e+00
1.442015999999999964e+00
5.829419999999999602e-01
1.696420999999999957e+00
1.730088000000000070e+00
1.915667999999999926e+00
2.864409999999999901e+00
2.109296000000000060e+00
1.631466000000000083e+00
1.736828999999999956e+00
2.555454999999999810e+00
1.531056999999999890e+00
1.507422000000000040e+00
1.103568000000000104e+00
1.816950000000000065e+00
1.737435999999999980e+00
2.727845999999999993e+00
9.250930000000000542e-01
2.656257000000000090e+00
2.205748999999999960e+00
1.883664999999999923e+00
1.511621000000000103e+00
1.001487000000000016e+00
9.673249999999999904e-01
1.810340000000000060e+00
1.283568000000000042e+00
2.392377999999999894e+00
1.184274999999999967e+00
1.173848000000000003e+00
1.904975000000000085e+00
1.635621999999999909e+00
1.569328000000000056e+00
1.514907000000000004e+00
2.271945000000000103e+00
1.560499999999999998e+00
1.627531000000000061e+00
1.951108000000000064e+00
3.491388999999999854e+00
1.973521999999999998e+00
2.093135000000000190e+00
1.550105999999999984e+00
2.061827000000000076e+00
2.494836999999999971e+00
1.274461000000000066e+00
1.884598999999999913e+00
1.918587000000000042e+00
1.674355000000000038e+00
1.069636000000000031e+00
1.060138999999999943e+00
1.783741999999999939e+00
1.787684000000000051e+00
1.820000999999999980e+00
1.643664000000000014e+00
1.699983999999999940e+00
9.427950000000000497e-01
2.180206999999999784e+00
2.751971999999999863e+00
2.275760000000000005e+00
1.745714999999999906e+00
2.170441999999999982e+00
1.738501000000000074e+00
2.368955000000000144e+00
1.649115000000000109e+00
1.402735000000000065e+00
1.644015999999999922e+00
1.465413000000000077e+00
1.585077999999999987e+00
1.622535000000000061e+00
1.535576000000000052e+00
1.076168999999999931e+00
1.663628000000000107e+00
1.196460999999999997e+00
1.922195000000000098e+00
1.905315000000000092e+00
9.985829999999999984e-01
1.917475000000000041e+00
1.711135999999999990e+00
1.517176000000000080e+00
1.486429999999999918e+00
1.655278999999999945e+00
1.658487000000000045e+00
1.775168000000000079e+00
1.347407000000000021e+00
2.136331000000000202e+00
1.684182999999999986e+00
9.736650000000000027e-01
1.748172000000000059e+00
1.770273999999999903e+00
2.031670000000000087e+00
1.132276999999999978e+00
1.192349000000000103e+00
1.472547999999999968e+00
1.587690000000000046e+00
2.309010999999999925e+00
1.945448000000000066e+00
1.794229000000000074e+00
2.053806999999999938e+00
1.860421000000000102e+00
1.552861000000000047e+00
1.652960999999999903e+00
1.606705999999999968e+00
2.158211000000000102e+00
1.949788000000000077e+00
1.491347999999999896e+00
1.103906999999999972e+00
1.630492000000000052e+00
1.214372000000000007e+00
1.301441000000000070e+00
1.554127000000000036e+00
1.836880000000000068e+00
1.494105999999999934e+00
1.490966000000000014e+00
1.465057999999999971e+00
2.407839000000000063e+00
1.600267000000000106e+00
1.273864000000000107e+00
1.470498000000000083e+00
2.046241999999999894e+00
1.120076999999999989e+00
1.709756999999999971e+00
1.701354000000000033e+00
1.888122999999999996e+00
1.779155999999999960e+00
1.217317999999999900e+00
2.070842999999999989e+00
1.786685999999999996e+00
1.248383000000000020e+00
1.077774000000000010e+00
1.549979999999999913e+00
1.434552000000000049e+00
1.388694000000000095e+00
1.841450999999999949e+00
2.279894000000000087e+00
2.340828000000000131e+00
1.525126999999999899e+00
1.562845999999999957e+00
1.076446000000000014e+00
1.224901000000000018e+00
2.072837999999999958e+00
1.769652000000000003e+00
1.947686999999999946e+00
1.612800000000000011e+00
1.984981000000000106e+00
2.177338999999999913e+00
1.729700000000000015e+00
1.371953999999999896e+00
1.790084999999999926e+00
1.488183000000000034e+00
2.034234000000000098e+00
1.353804000000000007e+00
2.073364999999999903e+00
1.874522999999999939e+00
1.534410000000000052e+00
1.520658999999999983e+00
1.534558000000000089e+00
2.022752999999999801e+00
1.004812000000000038e+00
1.151008000000000031e+00
1.995009999999999950e+00
2.182348000000000177e+00
2.567461000000000215e+00
1.813541000000000070e+00
2.294277000000000122e+00
1.640150999999999915e+00
1.457163999999999904e+00
2.006692000000000142e+00
1.062909000000000104e+00
2.251510999999999818e+00
1.250987000000000071e+00
2.230538999999999827e+00
1.423027999999999960e+00
1.202995999999999954e+00
2.243529999999999802e+00
1.395064000000000082e+00
8.153010000000000534e-01
2.376517000000000213e+00
7.473980000000000068e-01
2.263189999999999813e+00
1.422220000000000040e+00
2.704785000000000217e+00
2.035794000000000104e+00
1.764518999999999949e+00
2.088201999999999892e+00
1.663084999999999924e+00
1.841391000000000000e+00
2.070799000000000056e+00
1.544507000000000074e+00
1.581010999999999944e+00
2.467661999999999800e+00
2.192705999999999822e+00
1.838165000000000049e+00
1.538407999999999998e+00
1.267300000000000093e+00
8.631010000000000071e-01
1.390908000000000033e+00
9.731250000000000178e-01
1.796917000000000098e+00
1.593965000000000076e+00
2.347253999999999952e+00
2.324101000000000194e+00
1.967192999999999969e+00
1.705267000000000088e+00
1.404484000000000066e+00
1.495190000000000019e+00
1.359258999999999995e+00
1.509103000000000083e+00
1.588470999999999966e+00
2.056026999999999827e+00
1.618700999999999945e+00
9.064619999999999900e-01
2.421701999999999799e+00
2.066047999999999885e+00
2.799711999999999978e+00
1.396393999999999913e+00
1.176840000000000108e+00
1.682590999999999948e+00
1.661443999999999921e+00
2.196784000000000070e+00
2.348819999999999908e+00
1.559517999999999960e+00
1.575663999999999954e+00
1.657399000000000067e+00
1.206007999999999969e+00
1.171391000000000071e+00
1.639116000000000017e+00
2.314432000000000045e+00
2.027397999999999811e+00
1.679971000000000103e+00
7.394100000000000117e-01
1.986356000000000011e+00
1.874206999999999956e+00
2.052465999999999902e+00
2.085164999999999935e+00
1.671349999999999891e+00
1.902927000000000035e+00
1.520054000000000016e+00
2.032306000000000168e+00
2.248584999999999834e+00
1.986577999999999955e+00
2.264514999999999834e+00
1.526907999999999932e+00
1.042829999999999924e+00
1.909431000000000100e+00
1.321358000000000033e+00
1.511017000000000055e+00
1.956490000000000062e+00
1.909143000000000034e+00
1.221058999999999894e+00
1.798577000000000092e+00
1.345401999999999987e+00
7.583689999999999598e-01
1.260278999999999927e+00
1.491165999999999991e+00
1.491794000000000064e+00
1.969389999999999974e+00
2.144118000000000190e+00
2.755148999999999848e+00
1.517479999999999940e+00
1.604538999999999938e+00
8.645690000000000319e-01
1.385002000000000066e+00
1.450752000000000042e+00
1.549871999999999916e+00
9.758130000000000415e-01
1.962296000000000040e+00
1.960178999999999894e+00
1.909580999999999973e+00
2.016513999999999918e+00
1.303631999999999902e+00
8.895699999999999719e-01
1.143145000000000078e+00
1.579989000000000088e+00
1.475122000000000044e+00
1.137691000000000008e+00
2.723141000000000034e+00
2.076074000000000197e+00
1.331188000000000038e+00
1.579981000000000080e+00
1.713705999999999952e+00
1.550577000000000094e+00
1.833364999999999911e+00
2.405085999999999835e+00
1.711702000000000057e+00
1.857698000000000071e+00
2.135946999999999818e+00
1.571439000000000030e+00
1.905118000000000089e+00
1.949449999999999905e+00
1.373061000000000087e+00
1.528488000000000069e+00
1.999011000000000093e+00
1.659356000000000053e+00
1.353096000000000076e+00
1.430379999999999985e+00
1.875569000000000042e+00
1.185124999999999984e+00
1.123083999999999971e+00
1.457203999999999944e+00
1.689883000000000024e+00
9.706090000000000551e-01
2.695788999999999991e+00
1.398932999999999982e+00
8.046429999999999971e-01
1.989050999999999902e+00
1.322699000000000069e+00
1.467079000000000022e+00
1.320813000000000015e+00
1.884670000000000067e+00
1.675538999999999890e+00
7.459879999999999844e-01
3.202026000000000039e+00
1.450422000000000100e+00
1.317747000000000002e+00
1.975097000000000103e+00
9.899240000000000261e-01
1.380400000000000071e+00
9.954039999999999555e-01
7.456509999999999527e-01
2.333127000000000173e+00
2.127953999999999901e+00
1.730957999999999997e+00
2.692448999999999870e+00
1.890271999999999952e+00
2.213217000000000212e+00
1.365726999999999913e+00
1.328788999999999998e+00
1.600190999999999919e+00
1.910339999999999927e+00
9.654120000000000479e-01
1.323242999999999947e+00
2.137410000000000032e+00
1.068921000000000010e+00
1.804931999999999981e+00
1.037730999999999959e+00
6.718819999999999792e-01
1.066435000000000022e+00
1.335415000000000019e+00
2.820698000000000150e+00
2.466050000000000075e+00
2.127655999999999992e+00
9.515470000000000317e-01
1.809266999999999959e+00
2.368987000000000176e+00
1.574321000000000081e+00
1.246758000000000033e+00
1.894965999999999928e+00
1.015444000000000013e+00
1.394370000000000109e+00
2.602634999999999810e+00
2.373882000000000048e+00
1.466468000000000105e+00
1.829074000000000089e+00
1.524034000000000111e+00
1.088538999999999923e+00
1.067987999999999937e+00
1.903529000000000027e+00
1.955392999999999937e+00
1.453891999999999962e+00
2.481322000000000028e+00
2.251079999999999970e+00
1.739230000000000054e+00
1.785354000000000108e+00
1.984669999999999934e+00
6.178050000000000486e-01
2.257887999999999895e+00
2.035241000000000078e+00
8.579109999999999792e-01
1.843688999999999911e+00
2.300079000000000207e+00
8.619750000000000467e-01
1.962728000000000028e+00
1.575199000000000016e+00
1.717770000000000019e+00
7.423549999999999871e-01
2.099228000000000094e+00
1.255943000000000032e+00
2.294556000000000040e+00
3.236562999999999857e+00
3.246620000000000061e+00
2.244689000000000156e+00
2.885120999999999825e+00
2.707403999999999922e+00
1.484987999999999975e+00
1.487451000000000079e+00
2.260140999999999956e+00
9.593699999999999450e-01
1.172223000000000015e+00
2.514334999999999987e+00
2.713703999999999894e+00
1.343177999999999983e+00
1.016246999999999900e+00
1.774813999999999892e+00
9.436959999999999793e-01
1.278769000000000045e+00
1.371107999999999993e+00
1.859866000000000019e+00
1.047862000000000071e+00
2.945225999999999900e+00
1.688007999999999953e+00
2.823995000000000033e+00
2.115247000000000099e+00
1.662625000000000020e+00
1.350408999999999970e+00
1.774915000000000020e+00
1.528059000000000056e+00
9.783519999999999994e-01
1.393461000000000061e+00
1.995468000000000020e+00
1.573655999999999944e+00
9.524829999999999686e-01
2.222691000000000194e+00
9.944420000000000481e-01
1.702990000000000004e+00
1.544295999999999891e+00
6.519019999999999815e-01
1.711659999999999959e+00
1.884317000000000020e+00
1.277295999999999987e+00
2.501487000000000016e+00
1.781311000000000089e+00
1.954479000000000077e+00
1.904015999999999931e+00
1.885885000000000034e+00
1.377771000000000079e+00
1.747150999999999899e+00
1.242587000000000108e+00
1.750242000000000075e+00
1.755341999999999958e+00
1.165141999999999900e+00
2.048891999999999936e+00
1.746666000000000052e+00
1.788685999999999998e+00
1.750863999999999976e+00
1.655521999999999938e+00
1.654728999999999894e+00
1.805768000000000040e+00
1.476615000000000011e+00
2.647561000000000053e+00
1.961900999999999895e+00
1.611960999999999977e+00
1.409181999999999935e+00
1.658055000000000057e+00
1.331339000000000050e+00
1.044362999999999930e+00
2.314776000000000167e+00
1.332095999999999947e+00
1.617181999999999897e+00
1.695451000000000041e+00
1.753654000000000046e+00
2.182115000000000027e+00
1.371737999999999902e+00
1.624668000000000001e+00
1.680392000000000108e+00
1.739622999999999919e+00
1.757813999999999988e+00
1.624924999999999953e+00
2.348831000000000113e+00
2.054930000000000145e+00
1.600713000000000052e+00
1.801215999999999928e+00
9.376280000000000170e-01
6.908539999999999681e-01
1.636444999999999927e+00
1.316856999999999944e+00
1.296340000000000048e+00
2.041586999999999819e+00
2.086126999999999843e+00
1.905267000000000044e+00
1.317009000000000096e+00
1.586607000000000101e+00
1.545932000000000084e+00
1.142868999999999913e+00
1.632322000000000051e+00
2.264327999999999896e+00
8.130330000000000057e-01
1.768218000000000067e+00
1.528148999999999980e+00
1.247983000000000064e+00
1.641991999999999896e+00
1.454123999999999972e+00
1.195351999999999970e+00
1.793139000000000038e+00
1.239746000000000015e+00
1.977058999999999900e+00
1.753560000000000008e+00
1.922295000000000087e+00
1.881409000000000109e+00
2.134208000000000105e+00
1.367855999999999961e+00
1.311876999999999960e+00
1.064955000000000096e+00
1.857245999999999952e+00
9.125450000000000506e-01
1.358845999999999998e+00
1.717764000000000069e+00
1.469918999999999976e+00
2.108943000000000012e+00
1.018550000000000066e+00
1.413094000000000072e+00
1.083990999999999927e+00
1.126392999999999978e+00
1.241579999999999906e+00
2.004055999999999838e+00
1.937642000000000087e+00
1.705810999999999966e+00
1.976785000000000014e+00
1.023317999999999950e+00
7.647199999999999553e-01
2.265753000000000128e+00
1.663891999999999927e+00
1.239711000000000007e+00
9.520269999999999566e-01
1.377804000000000029e+00
1.971988999999999992e+00
1.751484000000000041e+00
2.493996999999999797e+00
1.137113999999999958e+00
1.070286999999999988e+00
1.149690000000000101e+00
9.742570000000000396e-01
1.903731999999999980e+00
1.774022999999999906e+00
2.123407999999999962e+00
1.948998000000000008e+00
2.044265999999999917e+00
2.080121999999999804e+00
1.683847000000000094e+00
1.831755999999999940e+00
1.410044999999999993e+00
1.069253000000000009e+00
2.030076000000000214e+00
2.103129000000000026e+00
1.486668000000000101e+00
1.473713999999999968e+00
1.933891000000000027e+00
1.212569000000000008e+00
6.283999999999999586e-01
1.648881000000000041e+00
1.318341999999999903e+00
1.212819000000000091e+00
2.549166000000000043e+00
2.104334000000000149e+00
1.883229000000000042e+00
2.577586000000000155e+00
2.345658999999999939e+00
7.616220000000000212e-01
1.607313999999999909e+00
8.604289999999999994e-01
1.940531999999999924e+00
1.149642999999999970e+00
1.637416999999999900e+00
1.792458000000000107e+00
1.139307999999999987e+00
1.615701000000000054e+00
2.575236999999999998e+00
1.245238999999999985e+00
1.573843000000000103e+00
1.607445000000000013e+00
1.292170999999999959e+00
1.696720999999999924e+00
2.745099999999999874e+00
2.361914000000000069e+00
1.035347999999999935e+00
1.709710000000000063e+00
1.060354000000000019e+00
1.336645000000000083e+00
5.866209999999999480e-01
1.600186000000000108e+00
1.325658999999999921e+00
2.295307000000000208e+00
1.746297999999999906e+00
1.131393000000000093e+00
2.050263999999999864e+00
1.883607000000000031e+00
1.436401999999999957e+00
1.527044000000000068e+00
1.515571999999999919e+00
1.729999999999999982e+00
1.705673999999999912e+00
2.074764000000000053e+00
1.993805999999999967e+00
1.984480000000000022e+00
1.720448999999999895e+00
2.326667000000000041e+00
1.593410999999999911e+00
1.000355000000000105e+00
2.535630999999999968e+00
2.153563000000000116e+00
2.532887000000000111e+00
1.943953000000000042e+00
1.534771000000000107e+00
1.530520000000000103e+00
1.942771999999999943e+00
1.069812999999999903e+00
5.424689999999999790e-01
1.819885999999999893e+00
2.640452999999999939e+00
1.969387999999999916e+00
2.477533000000000207e+00
1.883788000000000018e+00
1.989422999999999941e+00
1.534389999999999921e+00
2.668264999999999887e+00
2.014545000000000030e+00
1.651127000000000011e+00
1.691122999999999932e+00
1.503659999999999997e+00
2.046231999999999829e+00
1.954506999999999994e+00
9.091979999999999507e-01
2.350443999999999978e+00
1.490186000000000011e+00
1.765989999999999949e+00
1.296508999999999912e+00
8.578759999999999719e-01
1.690479000000000065e+00
1.381655999999999995e+00
2.058114000000000221e+00
1.983564000000000105e+00
2.007678999999999991e+00
1.693470000000000031e+00
1.534688999999999970e+00
1.701578999999999953e+00
1.350449000000000011e+00
1.611067999999999945e+00
2.147759000000000196e+00
2.817806000000000033e+00
2.559871999999999925e+00
1.499954999999999927e+00
1.986548999999999898e+00
1.377186999999999939e+00
3.168344999999999967e+00
1.595644000000000062e+00
1.623008999999999924e+00
8.554490000000000149e-01
1.427966999999999986e+00
2.324875000000000025e+00
1.624581999999999971e+00
1.911248000000000058e+00
1.961889999999999912e+00
1.216439000000000048e+00
1.479554000000000036e+00
2.128944000000000170e+00
2.246084000000000191e+00
1.494386999999999910e+00
1.937475000000000058e+00
2.454544999999999977e+00
1.100017999999999940e+00
1.413226000000000093e+00
2.250788000000000011e+00
1.840311999999999948e+00
1.816119999999999957e+00
6.598000000000000531e-01
3.206576000000000093e+00
1.576603999999999894e+00
1.468253000000000030e+00
1.967171000000000003e+00
1.282092000000000009e+00
1.450501999999999958e+00
1.733484999999999943e+00
2.273055999999999965e+00
3.200164000000000009e+00
2.256530000000000147e+00
1.077341000000000104e+00
2.024888999999999939e+00
2.038879000000000108e+00
2.227209000000000216e+00
1.538812000000000069e+00
1.517570000000000086e+00
1.356028000000000011e+00
2.594301999999999886e+00
1.242447000000000079e+00
1.281179000000000068e+00
1.276675999999999922e+00
2.183755999999999808e+00
1.753282999999999925e+00
7.845569999999999489e-01
1.755536999999999903e+00
1.727618000000000098e+00
1.859955000000000025e+00
2.440665999999999780e+00
2.172038000000000135e+00
1.556861000000000050e+00
1.181008999999999975e+00
2.159143999999999952e+00
2.172299999999999898e+00
1.679747000000000101e+00
1.281103000000000103e+00
1.745171999999999946e+00
1.627164000000000055e+00
1.873105000000000020e+00
2.304822999999999844e+00
1.626700999999999953e+00
1.626916000000000029e+00
1.769126999999999894e+00
1.158600000000000074e+00
2.069735000000000102e+00
1.854125999999999941e+00
1.402088999999999919e+00
1.283114000000000088e+00
1.996232000000000006e+00
1.792448999999999959e+00
1.237478999999999996e+00
2.322916000000000203e+00
1.729387000000000008e+00
1.159431000000000100e+00
2.074298000000000197e+00
2.110555000000000181e+00
1.252906999999999993e+00
1.918571999999999944e+00
2.465692999999999913e+00
1.620811999999999919e+00
4.988279999999999936e-01
1.587196000000000051e+00
1.063843000000000094e+00
1.285890999999999895e+00
2.122452000000000005e+00
1.473659999999999970e+00
1.196704999999999908e+00
1.971640000000000059e+00
2.903357999999999883e+00
2.039499000000000173e+00
1.995001000000000024e+00
1.790070000000000050e+00
1.819495000000000084e+00
1.766774999999999984e+00
2.461918999999999969e+00
2.095295000000000130e+00
1.905751999999999891e+00
2.360129999999999839e+00
1.652738999999999958e+00
1.536551999999999918e+00
1.934611000000000081e+00
9.696719999999999784e-01
1.340003000000000055e+00
1.648436000000000012e+00
1.438620000000000010e+00
1.772809000000000079e+00
1.547237999999999891e+00
1.829306000000000099e+00
2.798204000000000136e+00
2.072653999999999996e+00
2.568874000000000102e+00
1.755147999999999930e+00
1.280631000000000075e+00
2.058497000000000021e+00
2.176178999999999863e+00
1.043622999999999967e+00
1.831107999999999958e+00
2.941936000000000107e+00
2.025192999999999799e+00
2.092607999999999802e+00
1.483972000000000069e+00
1.409718999999999944e+00
1.161186999999999969e+00
1.686377000000000015e+00
2.481148999999999827e+00
1.663624999999999909e+00
1.605034999999999989e+00
1.844200000000000061e+00
1.231649999999999912e+00
2.525208999999999815e+00
1.815884999999999971e+00
9.999369999999999647e-01
1.522607000000000044e+00
1.760539000000000076e+00
2.202100000000000168e+00
1.835544000000000064e+00
2.820082000000000200e+00
1.742382000000000097e+00
1.989117999999999942e+00
1.078681999999999919e+00
2.200919999999999987e+00
1.484442999999999957e+00
1.424550999999999901e+00
1.489279000000000019e+00
1.164711000000000052e+00
1.635108000000000006e+00
2.292727000000000182e+00
1.922596999999999889e+00
2.813429999999999875e+00
1.528833000000000109e+00
2.002977000000000007e+00
9.988749999999999574e-01
2.294048999999999783e+00
2.059817999999999927e+00
8.639520000000000532e-01
1.539050999999999947e+00
2.045135999999999843e+00
1.844249000000000027e+00
1.562006000000000006e+00
2.221804000000000112e+00
1.400795999999999930e+00
1.067382000000000053e+00
1.676336000000000048e+00
1.466992000000000074e+00
1.454844000000000026e+00
2.073509000000000047e+00
1.824967000000000006e+00
2.716969000000000189e+00
1.643597999999999892e+00
2.121211999999999875e+00
1.287921000000000094e+00
2.063209000000000071e+00
1.618697000000000052e+00
1.712315000000000031e+00
1.729587999999999903e+00
2.942184000000000133e+00
1.864903999999999895e+00
1.250089000000000006e+00
2.079565999999999804e+00
2.339541000000000093e+00
2.206551000000000151e+00
1.375636999999999999e+00
1.429019000000000039e+00
1.883825000000000083e+00
1.462266999999999983e+00
9.067650000000000432e-01
2.219075000000000131e+00
1.645974000000000048e+00
1.788351999999999942e+00
1.486178999999999917e+00
1.609873000000000109e+00
9.375850000000000017e-01
1.596873999999999905e+00
1.317703999999999986e+00
2.208864000000000161e+00
2.031620000000000203e+00
1.903982999999999981e+00
1.972234000000000043e+00
2.807325000000000070e+00
2.103699999999999903e+00
1.428452999999999973e+00
1.369609000000000076e+00
1.743263999999999925e+00
1.422914999999999930e+00
1.778879000000000099e+00
2.146748000000000101e+00
1.201297999999999977e+00
1.380314000000000041e+00
2.373381999999999881e+00
1.634161999999999892e+00
1.533662999999999998e+00
4.742370000000000196e-01
1.464369000000000032e+00
1.118989000000000011e+00
2.042609999999999815e+00
1.917372000000000076e+00
2.228390999999999789e+00
1.850443999999999978e+00
1.831169000000000047e+00
1.713173999999999975e+00
1.666902000000000106e+00
1.398509000000000002e+00
1.345113999999999921e+00
1.173550000000000093e+00
2.080680999999999781e+00
1.492593999999999976e+00
1.613633000000000095e+00
1.697375000000000078e+00
1.251189000000000107e+00
1.703478000000000048e+00
2.052534000000000081e+00
2.072525000000000173e+00
1.619555999999999996e+00
2.200346999999999831e+00
2.597898999999999958e+00
1.835504000000000024e+00
1.211586999999999970e+00
1.557218999999999909e+00
1.638468000000000035e+00
1.768604000000000065e+00
1.504208999999999907e+00
1.537392000000000092e+00
1.773288999999999893e+00
2.239526000000000128e+00
1.228218999999999950e+00
1.661667000000000005e+00
1.683985000000000065e+00
7.818770000000000442e-01
1.838317999999999897e+00
1.701988000000000056e+00
1.113127999999999895e+00
1.086225999999999914e+00
1.911759999999999904e+00
2.673277000000000125e+00
1.984202999999999939e+00
1.474158000000000079e+00
8.800249999999999462e-01
1.632071999999999967e+00
1.247868999999999895e+00
1.842144999999999921e+00
1.329172999999999938e+00
1.670881000000000061e+00
2.168070000000000164e+00
1.071398000000000073e+00
1.629728999999999983e+00
1.563774999999999915e+00
1.219166999999999890e+00
1.723187999999999942e+00
2.004233000000000153e+00
1.341655999999999960e+00
2.488833000000000073e+00
1.947653999999999996e+00
2.921282000000000156e+00
1.886879999999999891e+00
1.829242000000000035e+00
1.204144000000000103e+00
1.689953999999999956e+00
1.350722999999999896e+00
2.041993999999999865e+00
1.634471999999999925e+00
1.324354999999999949e+00
1.554580999999999991e+00
8.690630000000000299e-01
2.328313000000000077e+00
1.522299999999999986e+00
1.269071999999999978e+00
1.623464000000000018e+00
1.593026000000000053e+00
1.517484000000000055e+00
1.877904000000000018e+00
2.402051000000000158e+00
2.451624999999999943e+00
1.888749000000000011e+00
2.101913999999999838e+00
2.210478000000000165e+00
1.193159000000000081e+00
2.745835000000000026e+00
1.886441999999999952e+00
1.727219000000000060e+00
2.713706000000000174e+00
1.817798999999999943e+00
9.119410000000000016e-01
2.752231000000000094e+00
1.400104999999999933e+00
9.442490000000000050e-01
1.228155000000000108e+00
1.644876000000000005e+00
1.708873000000000086e+00
1.705759000000000025e+00
2.140435000000000088e+00
1.694976999999999956e+00
2.531426999999999872e+00
2.232915999999999901e+00
1.659062999999999954e+00
1.034046000000000021e+00
1.860929999999999973e+00
1.619761999999999924e+00
1.579056999999999933e+00
1.743613000000000079e+00
2.223043999999999798e+00
8.818310000000000315e-01
1.798664999999999958e+00
2.008957000000000104e+00
1.202795999999999976e+00
1.250958999999999932e+00
7.564109999999999445e-01
1.466817999999999955e+00
1.677920000000000078e+00
1.720779000000000059e+00
2.197062999999999988e+00
1.453400999999999943e+00
2.751469000000000165e+00
1.282116000000000033e+00
1.847773000000000110e+00
1.642130000000000090e+00
1.974161999999999972e+00
1.873723999999999945e+00
2.538931999999999967e+00
1.741284000000000054e+00
1.227036999999999933e+00
1.456622000000000083e+00
2.641453999999999969e+00
1.762121999999999966e+00
1.383721999999999897e+00
1.880287000000000042e+00
1.157586999999999922e+00
2.242351000000000205e+00
2.057722000000000051e+00
2.361168000000000156e+00
1.924944999999999906e+00
1.376497000000000082e+00
1.294910999999999923e+00
1.839747000000000021e+00
1.660341999999999985e+00
1.560167999999999999e+00
1.034658999999999995e+00
1.944433000000000078e+00
1.894624000000000086e+00
1.358413000000000093e+00
1.506097000000000019e+00
1.750825999999999993e+00
7.253629999999999800e-01
1.445750000000000091e+00
1.222795999999999994e+00
1.920544999999999947e+00
1.894150000000000000e+00
2.094581999999999944e+00
2.041364999999999874e+00
1.273940000000000072e+00
1.394323999999999897e+00
2.164744999999999919e+00
1.314778000000000002e+00
1.344907000000000075e+00
1.450220000000000065e+00
1.997233999999999954e+00
2.194568999999999992e+00
1.829766000000000004e+00
1.422423999999999911e+00
1.903885000000000050e+00
1.169426999999999994e+00
1.542683999999999944e+00
1.078810999999999964e+00
1.626527000000000056e+00
1.405345999999999984e+00
1.827639000000000014e+00
2.311573999999999796e+00
1.651637999999999940e+00
1.057433999999999985e+00
1.178331000000000017e+00
1.314055999999999891e+00
1.858178000000000107e+00
2.483804000000000123e+00
1.405462999999999907e+00
1.208115000000000050e+00
1.788591000000000042e+00
2.546577999999999786e+00
1.672798999999999925e+00
2.087226999999999943e+00
1.567296999999999940e+00
1.715086000000000110e+00
1.785150000000000015e+00
2.581916000000000100e+00
1.673982999999999999e+00
1.356746999999999925e+00
2.014213999999999949e+00
1.901326000000000072e+00
1.415742999999999974e+00
1.942533000000000065e+00
2.003385999999999889e+00
1.232564999999999911e+00
1.336645000000000083e+00
1.508413999999999922e+00
1.288796000000000053e+00
1.518983999999999890e+00
2.564766000000000101e+00
2.530587000000000142e+00
1.694517000000000051e+00
1.565244999999999997e+00
1.062607000000000079e+00
1.812340999999999980e+00
1.562931000000000070e+00
2.339415999999999940e+00
1.935858000000000079e+00
1.527997000000000050e+00
1.954150000000000054e+00
1.525743000000000071e+00
1.619145999999999974e+00
2.009853000000000112e+00
1.842840000000000034e+00
1.511182000000000025e+00
2.195254999999999956e+00
1.591596000000000011e+00
1.437929000000000013e+00
1.842074999999999907e+00
2.502759999999999874e+00
1.645003999999999911e+00
1.850953000000000070e+00
2.461215000000000153e+00
1.573692000000000091e+00
2.052127000000000034e+00
3.048058000000000156e+00
1.488388000000000044e+00
1.109323000000000059e+00
1.952331999999999956e+00
1.600050999999999890e+00
1.685399000000000092e+00
1.405609000000000108e+00
9.397039999999999837e-01
2.985399999999999832e+00
1.232663999999999982e+00
1.934055000000000080e+00
8.656749999999999723e-01
1.810591999999999979e+00
2.565846000000000071e+00
1.737417999999999907e+00
1.550880999999999954e+00
2.729054000000000091e+00
2.483315999999999857e+00
1.186021999999999910e+00
1.833547000000000038e+00
1.729970000000000008e+00
1.193391000000000091e+00
1.406954000000000038e+00
1.358128000000000002e+00
1.441899999999999959e+00
1.636681000000000052e+00
1.747424000000000088e+00
2.390795999999999921e+00
1.703753999999999991e+00
1.600568999999999908e+00
1.461451000000000056e+00
2.145290000000000141e+00
2.528379999999999850e+00
2.366067999999999838e+00
1.046986999999999890e+00
1.575488000000000000e+00
9.492230000000000389e-01
1.835668999999999995e+00
2.012633999999999812e+00
1.958741999999999983e+00
1.790497000000000005e+00
1.718866000000000005e+00
8.507109999999999950e-01
1.407159000000000049e+00
8.232979999999999743e-01
2.166199000000000208e+00
1.232623000000000024e+00
9.939700000000000202e-01
2.104706000000000188e+00
1.608516000000000057e+00
2.629915000000000003e+00
2.276006000000000196e+00
1.649116999999999944e+00
1.461041000000000034e+00
1.418571999999999944e+00
2.255757000000000012e+00
1.177484999999999893e+00
1.965702000000000060e+00
1.489991000000000065e+00
4.428590000000000027e-01
1.860225999999999935e+00
1.183259000000000061e+00
1.275315999999999894e+00
1.155674000000000090e+00
1.311973999999999974e+00
1.254574000000000078e+00
2.364447999999999883e+00
2.399626000000000037e+00
2.864958999999999811e+00
2.032074999999999854e+00
2.450162999999999869e+00
9.295120000000000049e-01
1.193426000000000098e+00
1.425189000000000039e+00
2.474679000000000073e+00
1.373552000000000106e+00
1.466313999999999895e+00
1.649612000000000078e+00
1.597831000000000001e+00
2.063436999999999966e+00
9.799839999999999662e-01
1.882590999999999903e+00
1.265117000000000047e+00
1.005957999999999908e+00
2.476824000000000137e+00
1.199362000000000039e+00
1.410600000000000076e+00
2.001913000000000054e+00
1.165427999999999908e+00
2.456018999999999952e+00
1.267870000000000053e+00
1.088238000000000039e+00
7.576380000000000337e-01
2.218967999999999829e+00
2.029024000000000161e+00
1.652978999999999976e+00
2.156630999999999965e+00
1.953932999999999920e+00
1.950039000000000078e+00
2.319536999999999960e+00
2.455353999999999814e+00
1.124797000000000047e+00
1.038488000000000078e+00
2.193351999999999968e+00
6.964249999999999607e-01
1.270918999999999910e+00
2.714096000000000064e+00
1.037298000000000053e+00
2.213617999999999864e+00
1.227667999999999981e+00
1.669003000000000014e+00
1.078711999999999893e+00
1.487397000000000080e+00
2.236552000000000096e+00
1.616168999999999967e+00
7.356190000000000229e-01
2.014985999999999944e+00
1.904209999999999958e+00
1.467815000000000092e+00
2.257270999999999805e+00
1.214763000000000037e+00
1.298357999999999901e+00
1.873985999999999930e+00
8.741069999999999673e-01
1.039614000000000038e+00
1.671896999999999966e+00
1.090676999999999897e+00
2.625796999999999937e+00
8.820630000000000415e-01
2.672022000000000119e+00
1.055025000000000102e+00
1.757241000000000053e+00
1.434519000000000100e+00
1.549090999999999996e+00
1.874265999999999988e+00
2.443633999999999862e+00
2.250052999999999859e+00
2.483305999999999791e+00
1.977722999999999898e+00
2.114182000000000006e+00
1.531875000000000098e+00
1.498056999999999972e+00
1.175937999999999928e+00
1.568751000000000007e+00
1.274602000000000013e+00
1.247608999999999968e+00
2.005590000000000206e+00
8.918380000000000196e-01
1.613305999999999907e+00
2.405615000000000059e+00
1.265983999999999998e+00
1.394153999999999893e+00
2.346305000000000085e+00
1.308967999999999909e+00
7.178569999999999673e-01
1.812513000000000041e+00
3.162363000000000035e+00
2.283929999999999794e+00
2.289522999999999975e+00
1.290958000000000050e+00
1.642058000000000018e+00
1.802753000000000050e+00
2.110659000000000063e+00
1.694986000000000104e+00
5.198850000000000415e-01
1.687829999999999941e+00
1.289377999999999913e+00
1.671278999999999959e+00
1.704461000000000004e+00
1.108203999999999967e+00
1.699143000000000070e+00
2.145188999999999790e+00
1.767323999999999895e+00
1.831793000000000005e+00
1.830934000000000061e+00
1.929375000000000062e+00
2.039359000000000144e+00
2.059914000000000023e+00
2.211215999999999848e+00
1.591655000000000042e+00
2.439076000000000022e+00
1.625950999999999924e+00
1.136444999999999927e+00
5.333160000000000123e-01
1.622859000000000052e+00
1.700946000000000069e+00
2.279885000000000161e+00
1.621091000000000060e+00
9.593949999999999978e-01
2.057879999999999932e+00
1.495926000000000089e+00
2.168970999999999982e+00
1.494038999999999895e+00
2.082374000000000169e+00
2.316648999999999958e+00
2.073430000000000106e+00
2.412570999999999799e+00
2.346989999999999910e+00
1.610603000000000007e+00
2.893558000000000074e+00
1.506547000000000081e+00
1.361698000000000075e+00
1.426277000000000017e+00
1.568303000000000003e+00
1.180768000000000040e+00
2.173414999999999875e+00
1.372746999999999939e+00
9.598069999999999657e-01
1.738399999999999945e+00
2.037319999999999798e+00
1.605213999999999919e+00
1.484496000000000038e+00
2.163991999999999916e+00
2.404881000000000046e+00
2.000688999999999940e+00
2.001686999999999994e+00
1.275422999999999973e+00
9.217739999999999823e-01
2.053911999999999960e+00
1.709945999999999966e+00
1.170968000000000009e+00
9.014889999999999848e-01
1.637578999999999896e+00
1.398468000000000044e+00
2.442874999999999908e+00
1.506083000000000061e+00
8.165930000000000133e-01
1.670118999999999909e+00
1.311658999999999908e+00
1.366743999999999959e+00
1.706010000000000026e+00
1.736604000000000037e+00
2.800189000000000039e+00
1.760059999999999958e+00
1.823344000000000076e+00
1.625418999999999947e+00
1.457081000000000071e+00
9.637459999999999916e-01
1.495292999999999983e+00
1.458752999999999966e+00
1.462480999999999920e+00
1.347625999999999991e+00
1.166423999999999905e+00
2.030672000000000033e+00
1.848348000000000102e+00
1.543136999999999981e+00
1.428862000000000076e+00
1.145372999999999974e+00
1.125032000000000032e+00
1.203910000000000036e+00
2.566427000000000014e+00
2.312438000000000216e+00
1.105933000000000055e+00
1.929718000000000044e+00
1.950933999999999946e+00
1.513044999999999973e+00
1.412074999999999969e+00
1.746328000000000102e+00
8.234399999999999498e-01
1.920209000000000055e+00
1.888001000000000040e+00
1.134754999999999958e+00
2.525647999999999893e+00
2.063066000000000066e+00
4.947590000000000043e-01
1.643750000000000044e+00
1.769244000000000039e+00
1.474062999999999901e+00
1.330624999999999947e+00
1.894147000000000025e+00
1.733605000000000063e+00
2.013567999999999802e+00
2.286664000000000030e+00
2.124505999999999784e+00
1.062083000000000110e+00
1.729746000000000006e+00
1.041760000000000019e+00
1.321966999999999892e+00
1.958061999999999969e+00
2.277295000000000069e+00
1.480099000000000053e+00
1.538256000000000068e+00
2.003464999999999829e+00
8.676160000000000538e-01
1.517648000000000108e+00
9.297100000000000364e-01
2.022489000000000203e+00
8.822719999999999452e-01
2.019950999999999830e+00
1.403351999999999933e+00
1.489373999999999976e+00
1.702175999999999911e+00
1.729877000000000109e+00
1.379062999999999928e+00
2.521685000000000176e+00
1.516194999999999959e+00
1.328823000000000087e+00
1.814135000000000053e+00
2.123616000000000170e+00
1.278686999999999907e+00
1.864646999999999943e+00
2.767201000000000022e+00
2.092121999999999815e+00
2.129180999999999990e+00
2.673017999999999894e+00
1.633264000000000049e+00
1.341340999999999894e+00
1.132023000000000001e+00
1.809812999999999894e+00
1.204391999999999907e+00
1.234353000000000034e+00
1.263400000000000079e+00
1.716283999999999921e+00
1.419489000000000001e+00
1.155173000000000005e+00
1.686177999999999955e+00
1.813976000000000033e+00
2.665394000000000041e+00
1.213349000000000011e+00
1.422479000000000049e+00
1.579744000000000037e+00
1.556300000000000017e+00
1.855096000000000078e+00
9.266510000000000025e-01
1.454402999999999890e+00
1.185623000000000093e+00
2.057449000000000083e+00
1.739449999999999941e+00
1.079533999999999994e+00
2.098273999999999972e+00
1.357337999999999933e+00
1.512003999999999904e+00
2.948316999999999855e+00
1.448636999999999952e+00
1.624120000000000008e+00
1.548240000000000061e+00
2.436277000000000026e+00
1.331277999999999961e+00
1.523883000000000099e+00
1.684183999999999903e+00
1.381747000000000059e+00
1.029076000000000102e+00
1.793657999999999975e+00
1.625464999999999938e+00
1.937116000000000060e+00
1.491074000000000011e+00
1.638787999999999911e+00
8.989000000000000323e-01
2.104786999999999964e+00
1.419399999999999995e+00
1.661092000000000013e+00
2.156492000000000075e+00
1.353996999999999895e+00
1.313396999999999926e+00
1.973197000000000090e+00
2.450307000000000013e+00
1.696331999999999951e+00
2.538375999999999966e+00
1.456185000000000063e+00
1.817271000000000081e+00
1.705348000000000086e+00
1.333223000000000047e+00
1.790726999999999958e+00
1.362370000000000081e+00
9.966329999999999911e-01
1.549755999999999911e+00
1.088783000000000056e+00
2.297959000000000085e+00
1.586759999999999948e+00
1.110808999999999935e+00
1.415731000000000073e+00
1.622614999999999919e+00
1.373766000000000043e+00
1.899758999999999975e+00
2.564055999999999891e+00
1.758107000000000086e+00
1.851906000000000052e+00
1.663677999999999990e+00
1.777152000000000065e+00
1.819607999999999892e+00
1.649194999999999967e+00
2.007111999999999785e+00
1.241673000000000027e+00
1.306449999999999889e+00
1.518799000000000010e+00
1.626184000000000074e+00
1.905810000000000004e+00
1.846603999999999912e+00
1.547299999999999898e+00
1.472142999999999979e+00
1.217381000000000046e+00
1.803859000000000101e+00
1.219379999999999908e+00
2.397927999999999837e+00
2.219437000000000104e+00
1.563886000000000109e+00
1.365353999999999957e+00
1.944811000000000067e+00
1.300278999999999963e+00
1.713159000000000098e+00
2.194087999999999816e+00
1.216088000000000058e+00
1.204123999999999972e+00
2.110911999999999900e+00
1.580945999999999962e+00
1.760799000000000003e+00
1.189008999999999983e+00
1.347933999999999966e+00
1.168501000000000012e+00
1.306229000000000084e+00
1.661831999999999976e+00
2.307980999999999838e+00
1.718712999999999935e+00
2.089706000000000063e+00
1.499835999999999947e+00
1.590524000000000049e+00
1.894142999999999910e+00
1.514934000000000003e+00
1.304499000000000075e+00
1.226884000000000086e+00
1.924967000000000095e+00
1.069986000000000104e+00
1.990710999999999897e+00
1.777147000000000032e+00
1.473931000000000102e+00
1.015819999999999945e+00
1.297978000000000076e+00
1.764299000000000062e+00
1.264194000000000040e+00
1.762688000000000033e+00
1.046467000000000036e+00
1.515355999999999925e+00
2.324152000000000218e+00
1.346481999999999957e+00
9.758480000000000487e-01
1.608511000000000024e+00
3.578479999999999994e-01
1.855191999999999952e+00
2.320130999999999943e+00
2.503954999999999931e+00
1.453513999999999973e+00
1.859898999999999969e+00
8.988850000000000451e-01
1.358319999999999972e+00
1.291622999999999966e+00
1.076758000000000104e+00
1.516386999999999929e+00
1.537754999999999983e+00
1.110178000000000109e+00
1.793309999999999960e+00
1.504418999999999951e+00
2.000665999999999833e+00
1.257535999999999987e+00
7.251309999999999700e-01
2.301759999999999806e+00
2.110666999999999849e+00
1.976156999999999941e+00
1.628684999999999938e+00
1.964730000000000087e+00
1.230574000000000057e+00
2.213074000000000208e+00
1.511824999999999974e+00
1.269106000000000067e+00
5.898600000000000509e-01
1.442194999999999894e+00
1.568440000000000056e+00
1.698657000000000084e+00
2.386932999999999971e+00
2.286871000000000098e+00
1.726363000000000092e+00
2.758286000000000016e+00
1.197141999999999928e+00
6.479030000000000067e-01
3.758290000000000242e-01
2.388557000000000041e+00
2.291708999999999996e+00
1.438825999999999938e+00
1.423740999999999923e+00
2.234345999999999943e+00
2.143905999999999867e+00
2.108392999999999962e+00
1.857502999999999904e+00
3.721530000000000116e-01
1.862540000000000084e+00
2.574589000000000016e+00
1.460352000000000094e+00
1.074279999999999902e+00
1.561399999999999899e+00
1.514291000000000054e+00
2.253242999999999885e+00
1.077958999999999889e+00
1.358940999999999955e+00
6.879549999999999832e-01
2.399951999999999863e+00
1.320362000000000036e+00
6.820190000000000419e-01
1.821388000000000007e+00
1.894921000000000078e+00
2.255653000000000130e+00
2.908444999999999947e+00
1.753463999999999912e+00
1.416711000000000054e+00
9.537729999999999819e-01
2.173878000000000199e+00
1.107939000000000007e+00
1.327090000000000103e+00
1.806214999999999904e+00
9.285010000000000208e-01
2.141248000000000040e+00
8.952599999999999447e-01
1.738307000000000047e+00
1.273255999999999943e+00
1.817847999999999908e+00
1.666811999999999960e+00
1.196663999999999950e+00
9.847129999999999495e-01
1.406392000000000087e+00
2.150380999999999876e+00
2.189175999999999789e+00
1.747265000000000068e+00
1.522709000000000090e+00
1.316777000000000086e+00
2.005628000000000188e+00
7.816149999999999487e-01
1.451662999999999926e+00
1.311601999999999935e+00
1.067995000000000028e+00
2.192899000000000154e+00
1.329145000000000021e+00
1.757057000000000091e+00
1.628104999999999913e+00
1.734202000000000021e+00
1.945418000000000092e+00
1.108241999999999949e+00
1.394428999999999919e+00
1.606923000000000101e+00
2.298481000000000218e+00
2.404707999999999846e+00
1.526048999999999989e+00
1.191254999999999953e+00
1.194568999999999992e+00
1.152447999999999917e+00
1.229924000000000017e+00
1.902956000000000092e+00
1.381512000000000073e+00
1.129264000000000046e+00
1.775333000000000050e+00
1.323307000000000011e+00
2.047435000000000116e+00
1.675221999999999989e+00
9.887019999999999698e-01
1.661345999999999989e+00
8.452520000000000033e-01
1.143156999999999979e+00
6.317730000000000290e-01
2.262843999999999856e+00
2.561404000000000014e+00
1.951116000000000072e+00
1.481000000000000094e+00
1.834111000000000047e+00
1.631054999999999922e+00
1.147207000000000088e+00
2.194761000000000184e+00
1.853293000000000079e+00
6.365929999999999644e-01
1.529360999999999970e+00
1.275662999999999991e+00
2.396924999999999972e+00
2.220909999999999940e+00
1.997319999999999984e+00
2.103238000000000163e+00
1.702592000000000105e+00
1.633755999999999986e+00
2.070854999999999890e+00
1.285598999999999936e+00
2.299827000000000066e+00
2.066085999999999867e+00
2.362067999999999834e+00
2.252702999999999900e+00
1.539873999999999965e+00
2.125704999999999956e+00
1.875493999999999994e+00
9.901550000000000074e-01
9.764119999999999466e-01
1.977440000000000087e+00
1.498642000000000030e+00
2.582838999999999885e+00
1.523884999999999934e+00
1.622425000000000006e+00
1.080456000000000083e+00
9.011369999999999658e-01
1.715351999999999988e+00
2.039283000000000179e+00
1.620257999999999976e+00
2.126776000000000000e+00
1.285026000000000002e+00
9.219570000000000265e-01
1.197557999999999900e+00
2.124938000000000216e+00
1.266945999999999906e+00
1.560297000000000045e+00
1.305995999999999935e+00
2.080562000000000022e+00
1.703883999999999954e+00
1.401839000000000057e+00
2.605698999999999987e+00
1.983405000000000085e+00
1.741797999999999957e+00
6.156890000000000418e-01
1.243092000000000086e+00
1.482574999999999976e+00
1.402735999999999983e+00
1.331312999999999969e+00
2.248939000000000021e+00
1.511371999999999938e+00
2.171075000000000088e+00
1.828330999999999928e+00
2.002552999999999805e+00
1.393661999999999956e+00
1.379809999999999981e+00
1.214193999999999996e+00
1.174150999999999945e+00
1.870092000000000088e+00
1.926117000000000079e+00
2.209401000000000170e+00
1.778243999999999936e+00
6.296730000000000382e-01
2.052547999999999817e+00
1.520588000000000051e+00
1.260605999999999893e+00
1.825687000000000060e+00
1.366627999999999954e+00
2.109875999999999863e+00
1.005916999999999950e+00
2.337816999999999812e+00
8.894680000000000364e-01
1.733103999999999978e+00
1.542316000000000020e+00
1.639586999999999906e+00
1.602748000000000062e+00
2.489043999999999812e+00
2.028871000000000091e+00
1.205603999999999898e+00
1.838999999999999968e+00
2.155428999999999817e+00
1.388119000000000103e+00
1.595666999999999947e+00
9.306280000000000108e-01
5.676229999999999887e-01
1.371539000000000064e+00
1.669987000000000110e+00
2.053479999999999972e+00
1.290049999999999919e+00
2.106428999999999885e+00
1.363116999999999912e+00
1.368141999999999969e+00
1.725859000000000032e+00
2.311831999999999887e+00
1.685894999999999921e+00
2.338286999999999782e+00
2.159797999999999885e+00
1.263360999999999956e+00
1.797941999999999929e+00
2.031212000000000018e+00
1.762140000000000040e+00
2.046572999999999976e+00
2.078619999999999912e+00
1.293625999999999943e+00
1.526893999999999973e+00
1.702363000000000071e+00
1.828117999999999910e+00
1.291150999999999938e+00
2.064207000000000125e+00
2.056105000000000071e+00
9.704850000000000421e-01
1.948871000000000020e+00
1.758410999999999946e+00
9.620910000000000295e-01
1.734776000000000096e+00
2.114529000000000103e+00
2.170624999999999805e+00
1.215246000000000048e+00
1.249114000000000058e+00
1.118187000000000042e+00
1.185502999999999973e+00
1.184709000000000012e+00
2.278208999999999929e+00
1.083952999999999944e+00
1.638459000000000110e+00
1.487157999999999980e+00
1.371818999999999900e+00
1.650204000000000004e+00
2.082456999999999780e+00
1.325774000000000008e+00
1.867445999999999939e+00
9.082130000000000480e-01
1.172473000000000098e+00
1.693669000000000091e+00
2.484698999999999991e+00
1.783776999999999946e+00
2.005815000000000126e+00
1.265589000000000075e+00
1.705780999999999992e+00
1.625664999999999916e+00
2.016525999999999819e+00
1.214501999999999970e+00
1.560476999999999892e+00
1.236445000000000016e+00
2.036667000000000005e+00
1.482550000000000034e+00
1.427500999999999909e+00
1.240825000000000067e+00
1.199260999999999910e+00
2.036181000000000019e+00
4.611450000000000271e-01
1.579167999999999905e+00
2.092011999999999983e+00
2.719856000000000051e+00
1.701046000000000058e+00
1.630339999999999900e+00
9.241160000000000485e-01
2.399182999999999844e+00
1.510221999999999953e+00
1.715832000000000024e+00
9.909980000000000455e-01
1.589639000000000024e+00
2.144654000000000060e+00
2.138148999999999855e+00
1.359979999999999967e+00
2.027715000000000156e+00
1.298256000000000077e+00
1.392921999999999993e+00
2.199733000000000160e+00
9.672680000000000167e-01
1.469791999999999987e+00
2.168083999999999900e+00
2.278039000000000147e+00
1.937747000000000108e+00
1.634824000000000055e+00
1.848854999999999915e+00
1.792485000000000106e+00
1.010715999999999948e+00
1.935748999999999942e+00
2.113736999999999977e+00
2.095162000000000191e+00
1.257206999999999963e+00
1.914535000000000098e+00
1.351982999999999935e+00
1.521668000000000021e+00
1.497082999999999942e+00
1.900314999999999976e+00
2.221508000000000038e+00
1.116886000000000045e+00
1.293352999999999975e+00
2.088306000000000218e+00
1.896433999999999953e+00
2.599226999999999954e+00
1.613749000000000100e+00
2.071701000000000015e+00
1.725584000000000007e+00
2.332777000000000100e+00
1.334723000000000104e+00
1.622757999999999923e+00
1.572742000000000084e+00
1.247054000000000107e+00
1.749568000000000012e+00
1.391877999999999949e+00
1.924417999999999962e+00
1.707337000000000105e+00
1.226704000000000017e+00
6.998240000000000016e-01
1.499719999999999942e+00
1.603922999999999988e+00
1.672739999999999894e+00
1.366171999999999942e+00
2.176973999999999965e+00
1.963068000000000035e+00
1.160724000000000089e+00
1.690469999999999917e+00
1.705214999999999925e+00
1.930708000000000091e+00
2.052532999999999941e+00
2.817966999999999889e+00
1.455557999999999907e+00
1.554125999999999896e+00
1.771012000000000031e+00
1.980779000000000067e+00
1.532493000000000105e+00
1.772928999999999977e+00
1.826923999999999992e+00
1.138336000000000015e+00
2.049659000000000120e+00
1.222023000000000081e+00
1.938601000000000019e+00
2.259044999999999970e+00
1.478425000000000100e+00
2.292755000000000098e+00
1.903297999999999934e+00
1.124551999999999996e+00
1.899907000000000012e+00
1.868654000000000037e+00
1.517960999999999894e+00
1.248777999999999944e+00
1.952766000000000002e+00
1.305255000000000054e+00
2.397035999999999945e+00
1.758442000000000061e+00
1.643032999999999966e+00
1.081547000000000036e+00
1.701643999999999934e+00
2.297536000000000023e+00
1.924665999999999988e+00
1.087876999999999983e+00
2.263793000000000166e+00
1.549090000000000078e+00
1.906533999999999951e+00
2.104627999999999943e+00
1.701367000000000074e+00
2.153049999999999908e+00
1.497020999999999935e+00
1.984448999999999907e+00
1.564143999999999979e+00
1.919623999999999997e+00
2.367248000000000019e+00
2.211399000000000115e+00
2.134584999999999955e+00
1.443171999999999899e+00
1.234974000000000016e+00
1.442503000000000091e+00
2.010453000000000046e+00
1.941570999999999936e+00
9.837599999999999678e-01
2.130676999999999932e+00
1.412298999999999971e+00
2.189888999999999974e+00
2.755017000000000049e+00
9.731649999999999467e-01
1.680487999999999982e+00
1.777552999999999939e+00
2.032922999999999814e+00
1.927556000000000047e+00
2.061833000000000027e+00
1.100208999999999993e+00
1.752637000000000000e+00
1.190271999999999997e+00
1.985792999999999919e+00
1.809361999999999915e+00
2.126634999999999831e+00
9.962710000000000177e-01
1.630724999999999980e+00
4.557320000000000260e-01
2.006358000000000086e+00
1.936336999999999975e+00
1.961607000000000101e+00
2.114290000000000003e+00
1.400759000000000087e+00
1.657318000000000069e+00
1.853747000000000034e+00
2.531131999999999938e+00
1.856171000000000015e+00
1.633191000000000059e+00
1.851121000000000016e+00
1.562588000000000088e+00
1.610181000000000084e+00
1.723465999999999942e+00
9.022769999999999957e-01
2.417142000000000124e+00
1.867650999999999950e+00
2.176679000000000030e+00
1.501660999999999913e+00
2.102376000000000023e+00
1.252240000000000020e+00
1.705003999999999964e+00
1.522758000000000056e+00
1.089191000000000020e+00
2.254239999999999799e+00
1.081104000000000065e+00
1.746528999999999998e+00
1.685580999999999996e+00
1.867979999999999974e+00
2.490914000000000073e+00
1.916940000000000088e+00
1.203006999999999938e+00
1.538937999999999917e+00
1.788991999999999916e+00
1.350211999999999968e+00
1.423540999999999945e+00
1.741562000000000054e+00
1.252733000000000096e+00
1.982083999999999957e+00
1.083935000000000093e+00
1.809684999999999988e+00
1.600017000000000023e+00
1.610325000000000006e+00
1.507319999999999993e+00
9.614840000000000053e-01
1.477722999999999898e+00
2.550971999999999795e+00
1.998213999999999935e+00
2.399045000000000094e+00
1.918544000000000027e+00
1.891124000000000027e+00
1.692431000000000019e+00
1.650840000000000085e+00
2.100830999999999893e+00
2.446171000000000095e+00
1.470170999999999895e+00
9.964830000000000076e-01
1.824772999999999978e+00
8.528620000000000090e-01
1.874484999999999957e+00
1.680720999999999909e+00
1.365261000000000058e+00
1.996798000000000073e+00
1.579704999999999915e+00
9.305240000000000178e-01
1.509001000000000037e+00
2.188965000000000050e+00
2.527590000000000003e+00
1.420565999999999995e+00
2.409698999999999813e+00
1.888006000000000073e+00
2.440754000000000090e+00
1.581879000000000035e+00
1.565023999999999971e+00
1.921162999999999954e+00
1.355301000000000089e+00
1.951341999999999910e+00
1.612805000000000044e+00
1.583588999999999913e+00
2.317576999999999998e+00
1.476506000000000096e+00
2.227133999999999947e+00
1.448099999999999943e+00
1.871045000000000069e+00
1.244124000000000008e+00
1.885574000000000083e+00
2.435525999999999858e+00
1.703446999999999933e+00
1.447834000000000065e+00
1.895432999999999923e+00
1.715916999999999915e+00
1.398989000000000038e+00
1.386978000000000044e+00
1.816251000000000060e+00
1.055156999999999901e+00
1.834114999999999940e+00
2.111409999999999787e+00
2.574289999999999967e+00
1.642862999999999962e+00
9.180829999999999824e-01
1.590039999999999898e+00
1.538682000000000105e+00
1.327069000000000054e+00
1.556764000000000037e+00
2.260534999999999961e+00
2.862661999999999818e+00
1.804861000000000049e+00
1.877999999999999892e+00
2.333293999999999979e+00
1.875672000000000006e+00
1.765729000000000104e+00
1.873858999999999941e+00
1.894034999999999913e+00
1.515295999999999976e+00
1.940932000000000102e+00
1.328157999999999950e+00
1.997886999999999968e+00
1.355096999999999996e+00
1.813353999999999910e+00
1.759239999999999915e+00
2.103717000000000059e+00
1.851410000000000000e+00
1.360011999999999999e+00
1.134028000000000036e+00
2.873101000000000127e+00
1.781347999999999931e+00
2.112096999999999891e+00
1.452164000000000010e+00
1.038685000000000080e+00
1.598659000000000052e+00
1.048891999999999936e+00
1.609437999999999924e+00
1.043981000000000048e+00
1.994332999999999911e+00
1.790049999999999919e+00
1.882120999999999933e+00
1.880887999999999893e+00
1.109787999999999997e+00
1.693095999999999934e+00
1.819344999999999990e+00
1.992196000000000078e+00
2.340603999999999907e+00
1.520170000000000021e+00
2.608673000000000020e+00
1.472671999999999981e+00
2.762468999999999841e+00
1.883405999999999914e+00
1.349804999999999922e+00
1.524648000000000003e+00
1.924554000000000098e+00
2.060445000000000082e+00
2.274392999999999887e+00
1.701500999999999930e+00
2.165029000000000092e+00
2.055169999999999941e+00
2.151517999999999819e+00
1.836794000000000038e+00
1.122811000000000003e+00
1.840508000000000033e+00
1.713627000000000011e+00
1.920137999999999900e+00
1.355895000000000072e+00
2.211793000000000120e+00
1.058089000000000057e+00
2.248731999999999953e+00
2.214773999999999798e+00
1.451696000000000097e+00
1.628322999999999965e+00
2.160340999999999845e+00
1.020054000000000016e+00
1.712425000000000086e+00
1.944889000000000090e+00
2.749197999999999809e+00
2.216778000000000137e+00
1.747088999999999892e+00
8.421359999999999957e-01
1.438512999999999931e+00
1.170760999999999941e+00
2.443789000000000211e+00
1.469737999999999989e+00
1.116795999999999900e+00
1.655454999999999899e+00
1.869169999999999998e+00
2.343233999999999817e+00
1.637275000000000036e+00
1.278958999999999957e+00
1.977873999999999910e+00
1.371040000000000036e+00
1.855528000000000066e+00
2.812844999999999818e+00
2.437686999999999937e+00
1.266404000000000085e+00
1.984515000000000029e+00
2.017333999999999961e+00
1.621482000000000090e+00
1.440241000000000104e+00
8.834419999999999495e-01
1.413472000000000062e+00
1.210169999999999968e+00
1.285585999999999895e+00
1.924501999999999935e+00
1.149442000000000075e+00
2.229855999999999838e+00
1.405755000000000088e+00
7.690080000000000249e-01
2.095965000000000078e+00
1.754496000000000056e+00
1.676703999999999972e+00
2.669840000000000213e+00
1.912973000000000035e+00
1.567763000000000018e+00
2.175644000000000133e+00
2.471189999999999998e+00
1.806600999999999901e+00
1.271538999999999975e+00
2.231961000000000084e+00
1.745473000000000052e+00
1.545239999999999947e+00
9.924920000000000408e-01
2.017910000000000093e+00
1.590983000000000036e+00
2.177483000000000057e+00
1.754739000000000049e+00
6.980730000000000546e-01
1.624171000000000031e+00
9.257750000000000146e-01
9.539769999999999639e-01
1.838440999999999992e+00
2.202249000000000123e+00
2.338484999999999925e+00
1.480736999999999970e+00
1.428468000000000071e+00
1.424752999999999936e+00
1.407834000000000030e+00
1.270383999999999958e+00
2.025882000000000183e+00
1.644368000000000052e+00
1.463346000000000036e+00
2.036148999999999987e+00
1.067804999999999893e+00
1.798025999999999902e+00
2.542787000000000130e+00
7.906039999999999734e-01
2.780244000000000160e+00
1.703804000000000096e+00
2.220838999999999785e+00
2.118345999999999840e+00
1.900498999999999938e+00
2.131921999999999873e+00
1.857572000000000001e+00
1.529498000000000024e+00
1.690290000000000070e+00
1.784734999999999960e+00
2.165955999999999992e+00
1.629852000000000078e+00
1.418163999999999980e+00
1.669956999999999914e+00
1.729830999999999896e+00
1.168997000000000064e+00
1.437418000000000085e+00
1.170323999999999920e+00
8.744769999999999488e-01
2.429466000000000125e+00
4.045569999999999999e-01
1.840659000000000045e+00
1.561584000000000083e+00
2.092912000000000106e+00
2.021923000000000137e+00
1.595566999999999958e+00
1.409008999999999956e+00
1.878432000000000102e+00
1.746247000000000105e+00
2.949332000000000065e+00
1.411674000000000095e+00
2.326417999999999875e+00
1.602964999999999973e+00
2.032598999999999823e+00
1.024237000000000064e+00
2.197814999999999852e+00
2.082918999999999965e+00
1.329277000000000042e+00
1.954231000000000051e+00
1.004647000000000068e+00
1.624783000000000088e+00
2.242715000000000014e+00
2.387856999999999896e+00
2.306960000000000122e+00
1.606538000000000022e+00
1.515703000000000022e+00
1.762391000000000041e+00
1.552332000000000045e+00
1.329031000000000073e+00
1.491568000000000005e+00
1.223111999999999977e+00
1.556233999999999895e+00
2.073790999999999940e+00
1.651561000000000057e+00
1.871842000000000006e+00
1.631334999999999980e+00
1.643610000000000015e+00
1.750358000000000080e+00
2.677580999999999989e+00
1.593841999999999981e+00
1.701827999999999896e+00
1.997112999999999916e+00
2.646764999999999812e+00
2.237563999999999886e+00
2.253492000000000051e+00
2.289045999999999914e+00
2.161494999999999944e+00
1.576507000000000103e+00
1.895782000000000078e+00
1.273563999999999918e+00
1.268499999999999961e+00
2.132044000000000050e+00
1.908022000000000107e+00
2.251679000000000208e+00
1.817949000000000037e+00
1.635826000000000002e+00
1.395807000000000020e+00
2.096620999999999846e+00
2.080772000000000066e+00
1.272086000000000050e+00
9.437839999999999563e-01
1.906476000000000059e+00
1.552335999999999938e+00
2.087562000000000140e+00
2.244892999999999805e+00
2.068386999999999976e+00
1.854770000000000030e+00
1.585136000000000100e+00
1.437448000000000059e+00
1.352047999999999917e+00
1.626249000000000056e+00
1.955514999999999892e+00
1.875701999999999980e+00
2.512294999999999945e+00
1.960685999999999929e+00
2.375375000000000014e+00
1.646549999999999958e+00
2.615419000000000160e+00
1.616014999999999979e+00
1.890601999999999894e+00
2.202881999999999785e+00
1.639806000000000097e+00
1.560942000000000052e+00
1.821388999999999925e+00
1.978539999999999965e+00
1.927211000000000007e+00
1.937851999999999908e+00
1.961256000000000110e+00
1.701154999999999973e+00
1.872543999999999986e+00
2.167046000000000028e+00
2.371309000000000111e+00
1.750858000000000025e+00
2.119855999999999963e+00
1.190994000000000108e+00
1.760278000000000009e+00
1.855571999999999999e+00
2.166568999999999967e+00
9.950539999999999941e-01
1.724531000000000036e+00
1.626894999999999980e+00
1.606254999999999988e+00
1.512969999999999926e+00
1.566726999999999981e+00
2.338414999999999910e+00
1.166196999999999928e+00
2.633898999999999990e+00
1.338184000000000040e+00
2.238840999999999859e+00
2.719908999999999910e+00
2.601462999999999859e+00
1.961735000000000007e+00
1.814592999999999900e+00
1.299225000000000074e+00
1.629486999999999908e+00
2.369890999999999970e+00
2.229795000000000194e+00
1.606637000000000093e+00
2.018475000000000019e+00
1.256664999999999921e+00
1.672927999999999971e+00
1.934588999999999892e+00
1.481675999999999993e+00
2.108565000000000023e+00
2.008484999999999854e+00
1.861803000000000097e+00
1.967319000000000040e+00
2.119610999999999912e+00
1.657577000000000078e+00
2.253165000000000084e+00
1.575550000000000006e+00
2.230678000000000161e+00
2.197373999999999938e+00
1.584190999999999905e+00
1.365075000000000038e+00
1.865415000000000045e+00
6.223170000000000091e-01
1.856227000000000071e+00
9.491169999999999884e-01
1.766397999999999913e+00
1.491422999999999943e+00
1.367404999999999982e+00
2.004302000000000028e+00
1.883931999999999940e+00
2.377533999999999814e+00
1.553889999999999993e+00
2.283897000000000066e+00
2.807348000000000177e+00
1.749935999999999936e+00
1.652052999999999994e+00
1.424044000000000088e+00
1.101509999999999989e+00
2.224917000000000034e+00
1.861494999999999900e+00
2.242008999999999919e+00
1.656895999999999924e+00
1.870017999999999958e+00
1.366953000000000085e+00
2.033932000000000073e+00
1.882716000000000056e+00
1.534510000000000041e+00
2.067718000000000167e+00
1.505662999999999974e+00
1.758944999999999981e+00
2.088153000000000148e+00
1.879586999999999897e+00
2.617645000000000000e+00
1.759827000000000030e+00
2.205465999999999926e+00
1.602162000000000086e+00
1.710204999999999975e+00
8.133709999999999551e-01
1.503068999999999988e+00
1.784424000000000010e+00
1.457546000000000008e+00
1.668239999999999945e+00
1.466739000000000015e+00
2.603467999999999893e+00
1.359056000000000042e+00
9.082770000000000010e-01
2.210987999999999953e+00
1.177195999999999909e+00
1.975065000000000071e+00
2.875809999999999977e+00
2.204836999999999936e+00
3.179157000000000011e+00
1.480677000000000021e+00
2.426825000000000010e+00
1.390468999999999955e+00
1.427545999999999982e+00
1.518312000000000106e+00
1.478520000000000056e+00
7.705269999999999619e-01
1.468998999999999944e+00
1.467789000000000010e+00
1.357245000000000035e+00
2.023498000000000019e+00
1.592980999999999980e+00
1.086575999999999986e+00
1.718582000000000054e+00
8.955149999999999499e-01
1.383979999999999988e+00
8.389379999999999615e-01
1.485840000000000050e+00
3.144073000000000118e+00
9.322340000000000071e-01
2.395690999999999793e+00
8.626570000000000071e-01
1.947794000000000025e+00
1.165446999999999900e+00
1.655539000000000094e+00
1.583452000000000082e+00
9.491789999999999949e-01
1.591328000000000076e+00
2.024894000000000194e+00
2.001231999999999900e+00
2.477256999999999820e+00
9.068110000000000337e-01
2.099406999999999801e+00
6.884080000000000199e-01
1.764780000000000015e+00
1.918412000000000006e+00
1.335504000000000024e+00
2.291754000000000069e+00
1.210700000000000109e+00
2.324021000000000114e+00
2.339106000000000130e+00
1.611472000000000016e+00
9.225590000000000179e-01
1.806869000000000058e+00
1.834530999999999912e+00
1.296674000000000104e+00
1.985279999999999934e+00
2.709731000000000112e+00
2.547111000000000125e+00
2.624709000000000181e+00
1.699480000000000102e+00
1.866381999999999985e+00
1.466453999999999924e+00
1.658438999999999997e+00
1.463989999999999903e+00
1.331563000000000052e+00
2.169820000000000082e+00
9.940250000000000474e-01
2.167501000000000122e+00
1.813179000000000096e+00
1.815898999999999930e+00
1.920644000000000018e+00
1.432401000000000035e+00
1.777654999999999985e+00
1.566214999999999913e+00
1.795773999999999981e+00
1.975257000000000041e+00
1.879442000000000057e+00
2.019754999999999967e+00
1.658600000000000074e+00
1.425734999999999975e+00
2.343713999999999853e+00
1.743257999999999974e+00
2.032272999999999996e+00
7.484690000000000509e-01
2.473716000000000026e+00
1.811590000000000034e+00
2.177608000000000210e+00
1.801301000000000041e+00
1.190266000000000046e+00
1.715144999999999920e+00
1.254410999999999943e+00
1.376851999999999965e+00
1.753927999999999932e+00
2.046003999999999934e+00
1.436026000000000025e+00
2.020253999999999994e+00
2.008879999999999999e+00
1.656379000000000046e+00
1.704301000000000066e+00
1.460177999999999976e+00
2.078844000000000136e+00
2.007944000000000173e+00
1.463886000000000021e+00
2.327767999999999837e+00
1.252729999999999899e+00
3.294681000000000193e+00
1.884857999999999922e+00
9.182820000000000427e-01
1.655612000000000084e+00
2.238510000000000222e+00
1.899712000000000067e+00
2.282248000000000054e+00
1.778893999999999975e+00
1.973986999999999936e+00
1.979710000000000081e+00
2.388142000000000209e+00
2.499929999999999986e+00
1.098869000000000096e+00
2.100471000000000199e+00
1.436253000000000002e+00
2.065570999999999824e+00
1.235927999999999916e+00
1.830117999999999912e+00
7.767709999999999892e-01
2.211075000000000124e+00
2.215721999999999969e+00
1.102441999999999922e+00
1.855587000000000097e+00
1.038893000000000066e+00
6.754620000000000068e-01
1.799619999999999997e+00
2.141073000000000004e+00
2.642274000000000012e+00
2.444288999999999934e+00
2.343465000000000131e+00
7.068630000000000191e-01
1.318837000000000037e+00
8.753079999999999750e-01
2.092061999999999866e+00
1.933673999999999893e+00
9.697189999999999976e-01
1.714876000000000067e+00
1.814270999999999967e+00
2.350309999999999899e+00
2.155094000000000065e+00
1.011771999999999894e+00
1.126856000000000080e+00
1.812745000000000051e+00
1.587841999999999976e+00
2.570084000000000035e+00
2.215740999999999961e+00
2.197906999999999833e+00
2.006012999999999824e+00
1.913337999999999983e+00
1.660914000000000001e+00
1.373734999999999928e+00
8.341370000000000173e-01
1.623885999999999941e+00
1.235724000000000045e+00
1.929877000000000065e+00
2.104073000000000082e+00
1.273900000000000032e+00
1.906037999999999899e+00
1.702285000000000048e+00
7.100140000000000340e-01
2.592808999999999919e+00
9.227340000000000542e-01
1.865393000000000079e+00
2.148505999999999805e+00
1.669083000000000094e+00
2.054710000000000036e+00
2.126958999999999822e+00
2.348981000000000208e+00
1.623825999999999992e+00
1.200321999999999889e+00
2.140273000000000092e+00
2.039311999999999792e+00
1.929459999999999953e+00
1.320249000000000006e+00
2.093261000000000038e+00
7.770730000000000137e-01
1.774977000000000027e+00
1.311460999999999988e+00
6.915660000000000140e-01
1.237989999999999924e+00
1.005646999999999958e+00
2.243717999999999879e+00
1.685338999999999920e+00
2.192203999999999819e+00
2.184829000000000132e+00
1.776550999999999991e+00
1.199092999999999964e+00
1.056326000000000098e+00
1.660846999999999962e+00
1.590659999999999963e+00
1.676088000000000022e+00
1.598106000000000027e+00
1.567795000000000050e+00
2.093046999999999880e+00
6.270529999999999715e-01
2.136181999999999803e+00
1.361677000000000026e+00
1.180528999999999940e+00
2.489444000000000212e+00
2.668909999999999894e+00
1.166312000000000015e+00
1.941832999999999920e+00
2.010136000000000145e+00
1.767918000000000101e+00
1.619320000000000093e+00
1.885831000000000035e+00
1.031538000000000066e+00
1.609172000000000047e+00
2.245372000000000146e+00
9.864810000000000523e-01
1.824087999999999932e+00
1.468666999999999945e+00
2.061300999999999828e+00
9.474010000000000487e-01
1.417505000000000015e+00
1.173578999999999928e+00
9.364540000000000086e-01
2.382894999999999985e+00
1.340610000000000079e+00
1.468888999999999889e+00
2.131901000000000046e+00
2.009539999999999882e+00
1.792108000000000034e+00
1.563328000000000051e+00
1.752326999999999968e+00
1.536513000000000018e+00
1.482677999999999940e+00
2.216772999999999882e+00
1.767878000000000061e+00
1.060705000000000009e+00
1.239371999999999918e+00
2.812260000000000204e+00
8.500029999999999530e-01
2.167030000000000012e+00
1.837339999999999973e+00
8.282669999999999755e-01
2.017856999999999790e+00
7.910409999999999942e-01
1.896271000000000040e+00
1.984394999999999909e+00
1.497392000000000056e+00
2.010059000000000040e+00
9.979190000000000005e-01
1.854392000000000040e+00
2.200171999999999795e+00
1.750202999999999953e+00
1.774736000000000091e+00
2.125214000000000159e+00
1.459721000000000046e+00
1.861161999999999983e+00
2.335228999999999999e+00
1.949213000000000084e+00
1.902825999999999906e+00
1.576629000000000058e+00
1.307984000000000036e+00
2.408119000000000121e+00
2.371954000000000118e+00
1.199940999999999924e+00
1.183241999999999905e+00
1.476955999999999936e+00
2.136591999999999825e+00
1.336090999999999918e+00
2.037094999999999878e+00
2.793914000000000009e+00
1.824805000000000010e+00
1.674007000000000023e+00
1.912697000000000092e+00
1.399394000000000027e+00
1.485406999999999922e+00
2.695060999999999929e+00
1.862903999999999893e+00
1.916136000000000061e+00
1.163737000000000021e+00
1.790626000000000051e+00
6.004800000000000137e-01
1.780402000000000040e+00
1.602400000000000047e+00
1.719297000000000075e+00
1.346578999999999970e+00
2.170530999999999988e+00
1.099942999999999893e+00
1.945262000000000047e+00
2.101339999999999986e+00
1.674555000000000016e+00
1.637469999999999981e+00
1.500563000000000091e+00
1.720348999999999906e+00
1.615836999999999968e+00
2.396231000000000222e+00
1.651002000000000081e+00
1.739535000000000053e+00
1.465716000000000019e+00
1.779819000000000040e+00
2.035090999999999983e+00
5.693610000000000060e-01
1.749651999999999985e+00
9.682319999999999816e-01
1.631097000000000019e+00
2.305130999999999819e+00
1.770785999999999971e+00
1.825266000000000055e+00
2.205776999999999877e+00
1.068624000000000018e+00
9.643460000000000365e-01
1.283824999999999994e+00
1.563010999999999928e+00
1.514137000000000066e+00
1.864565000000000028e+00
1.944725999999999955e+00
1.599460000000000104e+00
1.517082000000000042e+00
9.028950000000000031e-01
1.173294999999999977e+00
1.767122000000000082e+00
1.390047000000000033e+00
1.804297000000000040e+00
1.307380999999999904e+00
2.241512000000000171e+00
1.500197999999999920e+00
1.405799999999999939e+00
1.995046000000000097e+00
1.259970000000000034e+00
1.759516999999999998e+00
1.561404999999999932e+00
1.300399000000000083e+00
9.847129999999999495e-01
2.118219999999999992e+00
2.654145000000000199e+00
1.687129000000000101e+00
1.036451999999999929e+00
1.381636000000000086e+00
1.651378999999999930e+00
1.247907000000000100e+00
2.030584000000000167e+00
2.223584999999999923e+00
1.741652999999999896e+00
2.032916000000000167e+00
9.473629999999999551e-01
1.722655000000000047e+00
1.608765000000000001e+00
1.863817999999999975e+00
9.731400000000000050e-01
1.469918000000000058e+00
1.650165000000000104e+00
2.244737000000000204e+00
1.306226000000000109e+00
2.531146000000000118e+00
2.262281000000000208e+00
1.436220999999999970e+00
1.648365000000000080e+00
1.588835999999999915e+00
1.576726000000000072e+00
1.126862999999999948e+00
1.735138000000000069e+00
8.746150000000000313e-01
2.038683999999999941e+00
7.371539999999999759e-01
2.345849999999999991e+00
1.696804999999999897e+00
2.616935999999999929e+00
1.944336999999999982e+00
2.174374999999999947e+00
2.292104999999999837e+00
1.642425999999999942e+00
1.864942000000000100e+00
3.218472999999999917e+00
1.570581999999999923e+00
1.363383999999999929e+00
1.431518000000000068e+00
1.084783000000000053e+00
9.053679999999999506e-01
2.076430999999999916e+00
1.987532999999999994e+00
1.280176999999999898e+00
2.126380000000000159e+00
1.314562999999999926e+00
2.208771000000000040e+00
1.875934999999999908e+00
1.416625000000000023e+00
1.875027999999999917e+00
2.615775999999999879e+00
1.286661000000000055e+00
1.438647000000000009e+00
1.327147999999999994e+00
2.603569999999999940e+00
1.354856000000000060e+00
2.524310999999999972e+00
1.108217999999999925e+00
2.195711000000000190e+00
9.506689999999999863e-01
1.952028000000000096e+00
1.518915999999999933e+00
1.336642000000000108e+00
2.275940999999999992e+00
1.547369999999999912e+00
2.060346000000000011e+00
1.429281999999999941e+00
1.094646999999999926e+00
2.568125999999999909e+00
1.104460999999999915e+00
1.556421000000000054e+00
1.665637999999999952e+00
1.431939999999999991e+00
3.013653000000000137e+00
1.181035000000000057e+00
2.261479000000000017e+00
1.174168000000000101e+00
2.035588000000000175e+00
1.697411000000000003e+00
1.380173000000000094e+00
9.991560000000000441e-01
8.770240000000000258e-01
1.872460000000000013e+00
1.116694999999999993e+00
1.530141999999999891e+00
1.605493999999999977e+00
8.507850000000000135e-01
2.686608999999999803e+00
1.008748999999999896e+00
1.688531000000000004e+00
8.713659999999999739e-01
1.509714999999999918e+00
3.262573999999999863e+00
1.413434999999999997e+00
1.614913000000000043e+00
1.628873999999999933e+00
2.064575000000000049e+00
1.835731000000000002e+00
1.537773000000000057e+00
1.800348999999999977e+00
1.213495999999999908e+00
2.189864000000000033e+00
1.704358999999999957e+00
1.882505000000000095e+00
1.229340000000000099e+00
6.964890000000000247e-01
2.592702000000000062e+00
7.148759999999999559e-01
1.580462999999999951e+00
1.455290999999999890e+00
5.980820000000000025e-01
2.564461000000000102e+00
1.381137000000000059e+00
2.723418999999999812e+00
2.277608999999999995e+00
1.279940000000000078e+00
9.049650000000000194e-01
1.623896000000000006e+00
1.712077000000000071e+00
1.190546000000000104e+00
2.343385000000000051e+00
2.476430000000000131e+00
2.304758999999999780e+00
1.658242999999999912e+00
1.860390999999999906e+00
1.491311999999999971e+00
1.457089999999999996e+00
1.455699999999999994e+00
1.977791999999999994e+00
9.661499999999999533e-01
2.221171000000000006e+00
8.204369999999999719e-01
1.584583000000000075e+00
1.212523000000000017e+00
1.971713999999999967e+00
1.852471999999999897e+00
1.377045999999999992e+00
1.605653999999999915e+00
2.083493999999999957e+00
2.147628999999999788e+00
2.468541000000000096e+00
2.251327999999999996e+00
1.931380000000000097e+00
1.874603000000000019e+00
1.048893999999999993e+00
2.118168999999999969e+00
2.159178999999999959e+00
1.414101999999999970e+00
5.210709999999999509e-01
2.249550999999999856e+00
1.295004000000000044e+00
2.186805999999999806e+00
1.722722000000000087e+00
1.633345999999999965e+00
1.618319000000000063e+00
1.857774000000000036e+00
1.340271999999999908e+00
1.891666000000000070e+00
2.298033999999999910e+00
2.386260000000000048e+00
2.425644000000000133e+00
2.054177000000000142e+00
9.423690000000000122e-01
2.151514000000000149e+00
1.173753000000000046e+00
2.369143000000000221e+00
2.561392000000000113e+00
1.193090999999999902e+00
1.894308000000000103e+00
7.541470000000000118e-01
2.103892999999999791e+00
1.723189000000000082e+00
1.521552000000000016e+00
1.357107999999999981e+00
1.729149999999999965e+00
1.968563999999999981e+00
2.462750999999999912e+00
1.800173999999999941e+00
2.157788000000000039e+00
2.078336000000000183e+00
2.088334999999999830e+00
1.877739000000000047e+00
2.047518999999999867e+00
2.700327999999999840e+00
1.984223999999999988e+00
2.270901999999999976e+00
9.518720000000000514e-01
2.143495000000000150e+00
1.181111000000000022e+00
2.168245000000000200e+00
1.834098999999999924e+00
1.254199000000000064e+00
1.628463999999999912e+00
1.063892000000000060e+00
1.835288999999999948e+00
2.039501000000000008e+00
1.865936999999999957e+00
2.056604999999999794e+00
1.801911000000000040e+00
2.031753999999999838e+00
1.570642000000000094e+00
1.475198999999999927e+00
1.863688000000000011e+00
2.162688999999999862e+00
2.183301999999999854e+00
1.379382000000000108e+00
2.154227999999999810e+00
6.756929999999999881e-01
2.182437000000000182e+00
2.341892000000000085e+00
1.594595999999999902e+00
1.421699000000000046e+00
2.821841000000000044e+00
2.062669000000000086e+00
2.448904999999999887e+00
1.775099999999999900e+00
1.961740000000000039e+00
1.485131999999999897e+00
1.951972999999999958e+00
1.743765000000000009e+00
9.873459999999999459e-01
1.286575000000000024e+00
2.427134000000000125e+00
1.931160999999999905e+00
1.921005000000000074e+00
1.937129000000000101e+00
9.757240000000000357e-01
2.303796000000000177e+00
3.108420000000000183e+00
1.178527000000000102e+00
2.344276999999999944e+00
1.492146999999999890e+00
1.523619999999999974e+00
2.292015000000000136e+00
1.753805000000000058e+00
2.041024999999999867e+00
1.980353999999999948e+00
2.440119000000000149e+00
2.097354000000000163e+00
1.572772000000000059e+00
1.957618999999999998e+00
2.420831000000000177e+00
1.930692000000000075e+00
1.026761999999999952e+00
2.036662000000000194e+00
9.308699999999999752e-01
2.435144000000000197e+00
1.691810999999999954e+00
9.982459999999999667e-01
1.424215000000000009e+00
9.212380000000000013e-01
2.085357000000000127e+00
2.527280000000000193e+00
1.959767999999999954e+00
2.226077999999999779e+00
1.750507999999999953e+00
2.192413999999999863e+00
3.055483000000000171e+00
2.057472000000000190e+00
1.654730999999999952e+00
1.493522999999999934e+00
1.986777999999999933e+00
1.343028000000000111e+00
2.600654000000000021e+00
6.438439999999999719e-01
2.202122999999999831e+00
1.410535000000000094e+00
1.667411999999999894e+00
1.742629999999999901e+00
1.483449000000000018e+00
1.972256000000000009e+00
2.316221000000000085e+00
1.989964000000000066e+00
2.361733000000000082e+00
9.616970000000000240e-01
2.001615000000000144e+00
2.023118999999999890e+00
2.044554999999999900e+00
2.463808000000000220e+00
8.214510000000000423e-01
1.809890999999999917e+00
1.052389999999999937e+00
2.591253000000000029e+00
7.665049999999999919e-01
1.817113999999999896e+00
1.578799999999999981e+00
1.725851000000000024e+00
2.093445000000000000e+00
1.265279000000000043e+00
1.373254999999999892e+00
2.398591999999999835e+00
1.761800999999999950e+00
2.390581000000000067e+00
9.168990000000000196e-01
1.818246999999999947e+00
1.744515999999999956e+00
2.105090999999999823e+00
2.270290999999999837e+00
8.725249999999999950e-01
1.282421000000000033e+00
1.588127000000000066e+00
3.151349000000000178e+00
1.339340999999999893e+00
1.780370999999999926e+00
2.411328000000000138e+00
1.372136000000000022e+00
2.264320000000000110e+00
5.707410000000000538e-01
1.363904999999999923e+00
1.422134999999999927e+00
1.245235000000000092e+00
2.530657000000000156e+00
1.500869999999999926e+00
1.509597999999999995e+00
2.032163999999999859e+00
1.159257999999999900e+00
1.257589000000000068e+00
1.537554000000000087e+00
1.562988999999999962e+00
1.867483999999999922e+00
2.260517999999999805e+00
2.232437000000000005e+00
2.120953999999999784e+00
1.805055999999999994e+00
1.336173000000000055e+00
2.607720000000000038e+00
2.212575999999999876e+00
1.331436999999999982e+00
1.212973999999999997e+00
1.287609999999999921e+00
2.111425999999999803e+00
1.771349000000000062e+00
2.459452000000000194e+00
2.753152000000000044e+00
9.974389999999999645e-01
2.069643999999999817e+00
1.293867000000000100e+00
1.587199000000000026e+00
1.018399999999999972e+00
2.413812000000000069e+00
2.262389999999999901e+00
1.993983999999999979e+00
2.418664999999999843e+00
1.545269999999999921e+00
8.031810000000000338e-01
1.588262999999999980e+00
1.952344000000000079e+00
1.903221999999999969e+00
5.078190000000000204e-01
1.755171999999999954e+00
1.300056000000000100e+00
1.925890000000000102e+00
2.454320000000000057e+00
1.514359999999999928e+00
2.511832000000000065e+00
1.285058999999999951e+00
1.226652999999999993e+00
1.223411999999999944e+00
2.340775999999999968e+00
2.481193999999999900e+00
1.945975999999999928e+00
2.146875999999999785e+00
1.988156999999999952e+00
1.926625000000000032e+00
1.166684999999999972e+00
2.117137000000000047e+00
2.224273000000000167e+00
8.602109999999999479e-01
2.028027999999999942e+00
1.237473000000000045e+00
2.107543999999999862e+00
3.329016999999999893e+00
1.846127000000000073e+00
6.690989999999999993e-01
1.851804000000000006e+00
1.791290999999999967e+00
1.894711000000000034e+00
1.808742999999999990e+00
1.922581000000000095e+00
1.659033999999999898e+00
1.558899999999999952e+00
1.978869999999999907e+00
1.723835000000000006e+00
6.685269999999999824e-01
1.693777000000000088e+00
1.459764000000000062e+00
1.395091000000000081e+00
2.145595999999999837e+00
7.396800000000000042e-01
1.689858000000000082e+00
2.267694999999999794e+00
1.731330999999999953e+00
2.020413000000000014e+00
2.874092999999999787e+00
2.496586000000000194e+00
2.071860000000000035e+00
1.856708000000000025e+00
2.642352999999999952e+00
1.030818999999999930e+00
2.043146000000000129e+00
1.441527999999999921e+00
2.187380000000000102e+00
4.161059999999999759e-01
2.589027999999999885e+00
1.726795000000000080e+00
1.690736000000000017e+00
2.043604000000000198e+00
8.915429999999999744e-01
1.910849000000000020e+00
1.868864000000000081e+00
1.843979999999999952e+00
1.293258999999999936e+00
2.011965000000000003e+00
1.568843999999999905e+00
1.857148000000000021e+00
1.207513000000000059e+00
2.465533000000000197e+00
1.940890999999999922e+00
1.955842999999999998e+00
1.712666999999999939e+00
1.088702000000000059e+00
1.712611000000000105e+00
1.383993999999999946e+00
2.326680000000000081e+00
2.041586000000000123e+00
1.899629000000000012e+00
1.374876999999999905e+00
1.998950999999999922e+00
1.872989000000000015e+00
1.740561999999999943e+00
2.078685999999999812e+00
1.672047000000000061e+00
1.955939000000000094e+00
2.301896000000000164e+00
1.327644000000000046e+00
2.713147000000000197e+00
1.676249000000000100e+00
1.744161000000000072e+00
1.278656000000000015e+00
1.359453999999999940e+00
1.343787999999999982e+00
1.961230000000000029e+00
1.501095000000000068e+00
1.364268000000000036e+00
2.149512999999999785e+00
1.519457000000000058e+00
2.313438999999999801e+00
1.265252000000000043e+00
1.741873999999999922e+00
2.262465999999999866e+00
2.384567999999999799e+00
1.105850999999999917e+00
1.708636000000000044e+00
1.209580000000000100e+00
2.891128000000000142e+00
9.118450000000000166e-01
1.991449000000000025e+00
1.584619999999999918e+00
2.511207000000000189e+00
1.930020000000000069e+00
1.504256000000000038e+00
1.350438000000000027e+00
1.742058000000000106e+00
2.301537999999999862e+00
2.071629000000000165e+00
2.301155000000000062e+00
2.095142000000000060e+00
1.232261999999999968e+00
2.283433000000000046e+00
1.773020000000000040e+00
1.354942000000000091e+00
1.755255000000000010e+00
1.440488999999999908e+00
2.550174000000000163e+00
1.061495000000000077e+00
1.600573000000000023e+00
1.801093000000000055e+00
2.126151999999999820e+00
2.491497999999999990e+00
9.796209999999999640e-01
1.318227999999999955e+00
1.866374999999999895e+00
2.470712999999999937e+00
1.784381999999999913e+00
1.863199999999999967e+00
1.760944999999999983e+00
7.262129999999999974e-01
2.267103999999999786e+00
1.855393999999999988e+00
1.608689999999999953e+00
1.433902999999999928e+00
1.336475000000000080e+00
2.768574999999999786e+00
1.345750999999999920e+00
1.663564999999999960e+00
2.317447000000000035e+00
1.618899000000000088e+00
2.266173999999999911e+00
1.147866000000000053e+00
1.804051000000000071e+00
1.847566999999999959e+00
2.582463999999999871e+00
1.856805999999999957e+00
1.862278000000000100e+00
1.366718000000000099e+00
1.217734000000000094e+00
2.742811999999999806e+00
1.006261999999999990e+00
1.679211000000000009e+00
1.547376000000000085e+00
6.700150000000000272e-01
2.531267000000000156e+00
1.096767999999999965e+00
2.128115999999999897e+00
1.416382000000000030e+00
6.235760000000000192e-01
7.783109999999999751e-01
1.441413000000000055e+00
1.768709000000000087e+00
1.736259999999999915e+00
2.607737000000000194e+00
2.606081999999999788e+00
1.796723999999999988e+00
2.135426999999999964e+00
1.542936000000000085e+00
1.325634999999999897e+00
1.853715999999999919e+00
1.364297000000000093e+00
2.408430000000000071e+00
1.111099999999999977e+00
2.160280000000000200e+00
6.965630000000000432e-01
2.008094999999999963e+00
1.786707000000000045e+00
1.068953000000000042e+00
2.543544999999999945e+00
1.852985000000000104e+00
2.245967999999999964e+00
2.127092999999999900e+00
2.174209999999999976e+00
2.539216000000000140e+00
1.993050999999999906e+00
2.219050000000000189e+00
1.683356000000000074e+00
1.198484000000000105e+00
1.444512000000000018e+00
1.904095000000000093e+00
2.445580000000000087e+00
8.536479999999999624e-01
2.124966999999999828e+00
7.528409999999999824e-01
2.062648999999999955e+00
2.266014999999999890e+00
7.989579999999999460e-01
1.727726000000000095e+00
1.409059999999999979e+00
9.459250000000000158e-01
2.578940999999999928e+00
2.699361999999999817e+00
2.924806999999999935e+00
1.986204000000000081e+00
2.374692000000000025e+00
1.709861000000000075e+00
2.259548999999999808e+00
1.651054000000000022e+00
3.149449000000000165e+00
2.424077000000000037e+00
4.379129999999999967e-01
1.769846000000000030e+00
1.258953999999999906e+00
2.530781999999999865e+00
2.369489999999999874e+00
1.189410000000000078e+00
1.431146000000000029e+00
1.925086000000000075e+00
2.421501000000000126e+00
3.057742000000000182e+00
1.802259999999999973e+00
2.196927000000000074e+00
1.753168999999999977e+00
2.696560999999999986e+00
2.326554999999999929e+00
1.499044999999999961e+00
2.360997999999999930e+00
2.339214999999999822e+00
2.166309000000000040e+00
8.207419999999999716e-01
2.105074999999999807e+00
9.940240000000000187e-01
2.988598000000000088e+00
1.920760999999999941e+00
1.149634999999999962e+00
1.818670000000000009e+00
1.172222000000000097e+00
2.789379999999999971e+00
2.189211999999999936e+00
2.009120999999999935e+00
2.293776999999999955e+00
1.366522000000000014e+00
2.778541000000000150e+00
1.956989000000000090e+00
1.497381999999999991e+00
1.520386000000000015e+00
1.734550999999999954e+00
2.525783999999999807e+00
7.978150000000000519e-01
2.556048999999999793e+00
9.835300000000000153e-01
2.760003000000000206e+00
1.996113000000000026e+00
1.399926000000000004e+00
1.137718999999999925e+00
2.563651999999999820e+00
1.826602000000000059e+00
2.970540000000000180e+00
1.503052000000000055e+00
2.281811999999999951e+00
1.545395000000000074e+00
2.232949000000000073e+00
1.540129999999999999e+00
9.617489999999999650e-01
1.670914999999999928e+00
1.491343000000000085e+00
2.503624999999999989e+00
1.319450999999999929e+00
2.344179000000000013e+00
7.586469999999999603e-01
2.727803999999999895e+00
3.139842999999999940e+00
7.976680000000000437e-01
2.479395999999999933e+00
1.154338000000000086e+00
1.578896000000000077e+00
2.712677999999999923e+00
1.690263000000000071e+00
2.086781000000000219e+00
1.661621000000000015e+00
1.878803000000000001e+00
1.502364000000000033e+00
1.395844000000000085e+00
1.702109000000000094e+00
2.134504000000000179e+00
2.429374999999999840e+00
1.614424000000000081e+00
2.236413999999999902e+00
1.727316999999999991e+00
2.396778999999999993e+00
1.896965000000000012e+00
2.040230000000000099e-01
1.910557000000000061e+00
1.634009000000000045e+00
1.333698999999999968e+00
1.734461000000000030e+00
2.236682000000000059e+00
2.124495000000000022e+00
8.251150000000000428e-01
2.018879999999999786e+00
1.865137999999999963e+00
1.901559999999999917e+00
2.598781999999999925e+00
1.895412000000000097e+00
2.152041000000000093e+00
2.013778999999999986e+00
2.831373999999999835e+00
1.155570999999999904e+00
2.184044999999999792e+00
2.517411000000000065e+00
1.335714999999999986e+00
1.754949000000000092e+00
2.540370999999999935e+00
1.406076000000000104e+00
2.277896000000000143e+00
1.593482000000000065e+00
2.434776999999999969e+00
7.127329999999999499e-01
2.036020000000000163e+00
1.782561999999999980e+00
1.861796999999999924e+00
2.664730000000000043e+00
9.232270000000000199e-01
1.720493000000000050e+00
1.654862000000000055e+00
2.517932000000000059e+00
1.369865000000000110e+00
1.515295000000000059e+00
1.632006000000000068e+00
1.641091999999999995e+00
1.805042999999999953e+00
2.546390000000000153e+00
1.246472000000000024e+00
1.703659000000000034e+00
1.251781000000000033e+00
2.307526999999999884e+00
1.340186000000000099e+00
2.644069000000000003e+00
2.528464000000000045e+00
1.658338000000000090e+00
2.442822000000000049e+00
1.417878999999999889e+00
1.931302000000000074e+00
1.375532999999999895e+00
2.612492000000000036e+00
1.744129000000000040e+00
1.979066999999999910e+00
2.417683999999999944e+00
1.354735000000000023e+00
2.123920000000000030e+00
8.071469999999999478e-01
1.942595999999999989e+00
1.317986000000000102e+00
1.035830999999999946e+00
2.220760999999999985e+00
9.538790000000000324e-01
2.401165000000000216e+00
1.832027999999999990e+00
1.285539999999999905e+00
1.163967999999999892e+00
1.781115999999999921e+00
1.905720999999999998e+00
1.833660999999999985e+00
1.635205000000000020e+00
2.161318000000000072e+00
1.993465999999999960e+00
2.803796999999999873e+00
2.189658000000000104e+00
1.757498999999999922e+00
9.667639999999999567e-01
8.325599999999999667e-01
1.341671999999999976e+00
9.084529999999999550e-01
2.206488999999999923e+00
1.436857999999999969e+00
2.482282000000000100e+00
2.920227000000000128e+00
1.527230000000000087e+00
2.761595999999999940e+00
1.293960999999999917e+00
2.331363000000000074e+00
1.681559999999999944e+00
1.717673999999999923e+00
2.307714999999999961e+00
1.807538000000000089e+00
2.376593999999999873e+00
1.776005999999999974e+00
1.127534999999999954e+00
1.342618000000000089e+00
1.908873000000000042e+00
1.982205999999999912e+00
6.982599999999999918e-01
1.776950000000000029e+00
1.074262000000000050e+00
1.880370000000000097e+00
2.812216999999999967e+00
2.443579999999999863e+00
2.379532000000000203e+00
1.073898999999999937e+00
1.500532999999999895e+00
1.881118000000000068e+00
1.671381999999999923e+00
2.283538000000000068e+00
1.710123999999999977e+00
2.995579999999999909e+00
1.873547000000000073e+00
2.029946999999999946e+00
1.370346999999999982e+00
2.182421000000000166e+00
2.606437999999999811e+00
8.935840000000000449e-01
2.084880000000000067e+00
9.120430000000000481e-01
2.422927000000000053e+00
2.487849000000000199e+00
1.282680000000000042e+00
1.396559000000000106e+00
1.926074999999999982e+00
1.526103999999999905e+00
2.269236999999999949e+00
1.766842999999999941e+00
2.144906999999999897e+00
1.115340999999999916e+00
1.836499000000000104e+00
1.439875999999999934e+00
1.736194999999999933e+00
1.384393999999999902e+00
1.844600999999999935e+00
1.648846000000000034e+00
1.221770999999999940e+00
2.244915999999999912e+00
1.004134000000000082e+00
2.832861999999999991e+00
2.470702000000000176e+00
1.401521000000000017e+00
1.670916999999999986e+00
1.649855999999999989e+00
1.905872000000000011e+00
2.597738000000000103e+00
1.832667999999999964e+00
2.512945999999999902e+00
8.550820000000000087e-01
2.382387000000000032e+00
1.676940000000000097e+00
2.466750999999999916e+00
4.942320000000000046e-01
2.471198999999999923e+00
2.438225999999999782e+00
1.809382000000000046e+00
1.945114000000000010e+00
1.348734000000000099e+00
2.354124999999999801e+00
2.166068999999999800e+00
1.808251999999999970e+00
9.082590000000000385e-01
1.970653999999999906e+00
1.614554000000000045e+00
1.862900000000000000e+00
7.505039999999999489e-01
1.927011999999999947e+00
1.292404000000000108e+00
2.118374000000000201e+00
2.114981999999999918e+00
2.200708000000000109e+00
1.259568000000000021e+00
1.244666000000000050e+00
1.937713999999999936e+00
2.066256999999999788e+00
1.829153999999999947e+00
1.923089999999999966e+00
2.084206000000000003e+00
2.283202999999999872e+00
1.482927000000000106e+00
2.035490999999999939e+00
5.851539999999999520e-01
2.182179999999999787e+00
2.121109999999999829e+00
7.727519999999999945e-01
2.645383999999999958e+00
1.058395999999999892e+00
1.971916000000000002e+00
1.974766999999999939e+00
1.769711000000000034e+00
5.927729999999999944e-01
1.507622000000000018e+00
2.098736999999999853e+00
1.119148000000000032e+00
2.293877999999999862e+00
2.024551000000000212e+00
1.610989999999999922e+00
2.242820000000000036e+00
1.491943999999999937e+00
1.864616999999999969e+00
2.336953999999999976e+00
1.327383999999999897e+00
1.544597999999999915e+00
1.335830000000000073e+00
2.810093999999999870e+00
7.188630000000000297e-01
1.712188000000000043e+00
1.731913000000000036e+00
2.266608999999999874e+00
1.847015000000000073e+00
1.473576999999999915e+00
1.836079000000000017e+00
1.392808999999999964e+00
2.069741000000000053e+00
2.368834999999999802e+00
1.596038999999999985e+00
1.515193999999999930e+00
1.304251999999999967e+00
1.698490999999999973e+00
1.795865000000000045e+00
1.048149999999999915e+00
2.186269999999999936e+00
1.624546999999999963e+00
2.074676000000000187e+00
8.282150000000000345e-01
1.593814000000000064e+00
2.556449000000000193e+00
1.856951000000000018e+00
2.514219000000000204e+00
9.407360000000000166e-01
1.354894999999999960e+00
1.153837999999999919e+00
1.980151999999999912e+00
2.193277999999999839e+00
1.567986000000000102e+00
1.436018999999999934e+00
1.304934999999999956e+00
2.049859000000000098e+00
1.424503999999999992e+00
1.520353999999999983e+00
1.748577000000000048e+00
1.105760000000000076e+00
2.131956000000000184e+00
7.358949999999999658e-01
2.107463000000000086e+00
2.021975999999999996e+00
1.150813000000000086e+00
2.609757000000000104e+00
7.232300000000000395e-01
1.431612000000000107e+00
1.987346999999999975e+00
1.991219000000000072e+00
1.849355000000000082e+00
1.153343000000000007e+00
2.144617999999999913e+00
9.269020000000000037e-01
2.424350000000000005e+00
1.272413999999999934e+00
1.742582999999999993e+00
2.089719999999999800e+00
8.412659999999999583e-01
2.266990999999999978e+00
7.551160000000000094e-01
2.390763000000000194e+00
1.949216999999999977e+00
7.006299999999999750e-01
1.650207999999999897e+00
1.059538000000000091e+00
1.912414000000000058e+00
1.625367999999999924e+00
1.778270999999999935e+00
2.007061000000000206e+00
9.779419999999999780e-01
2.244686000000000181e+00
1.460336999999999996e+00
1.521160999999999985e+00
1.635642999999999958e+00
1.537433000000000050e+00
2.227358999999999867e+00
8.157309999999999839e-01
1.997125000000000039e+00
9.539119999999999822e-01
2.523467000000000127e+00
2.068049999999999944e+00
1.084398999999999891e+00
2.554856000000000016e+00
1.161070999999999964e+00
1.889915999999999929e+00
1.878864000000000090e+00
1.540960000000000107e+00
2.584827000000000208e+00
1.363914000000000071e+00
2.346715999999999802e+00
1.925858999999999988e+00
1.834969999999999990e+00
1.564651000000000014e+00
1.747034999999999894e+00
1.957055999999999907e+00
6.918279999999999985e-01
2.138579000000000008e+00
7.200889999999999791e-01
2.079998999999999931e+00
2.037781999999999982e+00
8.621349999999999847e-01
2.226865999999999790e+00
1.519182999999999950e+00
4.841759999999999953e-01
1.701399000000000106e+00
1.385467000000000004e+00
2.570482999999999851e+00
9.827169999999999517e-01
2.361491000000000007e+00
1.016189999999999927e+00
1.988968000000000069e+00
1.968876999999999988e+00
1.958730000000000082e+00
2.190767000000000131e+00
6.709220000000000184e-01
2.011838000000000015e+00
1.649725000000000108e+00
1.930911999999999962e+00
2.302779000000000131e+00
1.180199999999999916e+00
2.270481000000000193e+00
1.785203000000000095e+00
1.900605000000000100e+00
2.503327000000000080e+00
1.096532000000000062e+00
2.373759000000000174e+00
1.230067999999999939e+00
1.942085000000000061e+00
2.113828999999999958e+00
8.914100000000000357e-01
1.948738000000000081e+00
2.355329999999999924e+00
2.122508999999999979e+00
1.274742000000000042e+00
2.014566999999999997e+00
1.052437000000000067e+00
1.824737000000000053e+00
1.931270000000000042e+00
1.799951999999999996e+00
1.868654999999999955e+00
1.788583000000000034e+00
2.028458999999999790e+00
1.766353000000000062e+00
1.620991999999999988e+00
1.991416000000000075e+00
1.485681000000000029e+00
2.398419000000000079e+00
2.134704000000000157e+00
1.889699000000000018e+00
1.940190000000000081e+00
2.110624000000000056e+00
2.658347000000000016e+00
1.272658999999999985e+00
2.082075000000000120e+00
1.227810999999999986e+00
2.080928000000000111e+00
1.941399000000000097e+00
1.915111000000000008e+00
1.954919000000000073e+00
2.286563999999999819e+00
2.350178999999999796e+00
2.391020000000000145e+00
1.767727000000000048e+00
1.985349999999999948e+00
1.243727000000000027e+00
1.427872999999999948e+00
1.954479999999999995e+00
1.501408999999999994e+00
1.733387000000000011e+00
9.729849999999999888e-01
2.509847000000000161e+00
1.275064999999999893e+00
2.669529999999999959e+00
1.106457999999999942e+00
2.155930000000000124e+00
1.990966999999999931e+00
8.368170000000000330e-01
2.056922000000000139e+00
1.228593999999999964e+00
2.451919999999999877e+00
2.517516999999999783e+00
1.766856999999999900e+00
1.915810999999999931e+00
6.778490000000000348e-01
2.478727000000000125e+00
1.339029999999999943e+00
9.960539999999999949e-01
1.636266999999999916e+00
1.487359000000000098e+00
2.451227999999999962e+00
1.461494999999999989e+00
2.221842000000000095e+00
1.329557000000000100e+00
1.219916999999999918e+00
1.436976000000000031e+00
1.258615000000000039e+00
1.448614000000000068e+00
1.334591000000000083e+00
1.256461999999999968e+00
2.437330999999999914e+00
1.849283000000000010e+00
2.190908999999999995e+00
8.217160000000000020e-01
1.972809000000000035e+00
8.911430000000000184e-01
6.958630000000000093e-01
2.538577999999999779e+00
1.871752000000000082e+00
1.751818000000000097e+00
1.571919000000000066e+00
2.452004000000000072e+00
1.399893999999999972e+00
1.963680000000000092e+00
2.444017000000000106e+00
1.719945000000000057e+00
1.685939999999999994e+00
2.060534999999999783e+00
1.558224000000000053e+00
2.069920000000000204e+00
1.384041999999999994e+00
2.247825000000000184e+00
7.223370000000000068e-01
1.918660000000000032e+00
2.458817999999999948e+00
8.865260000000000362e-01
2.350623000000000129e+00
5.712690000000000268e-01
1.020628000000000091e+00
2.021338000000000079e+00
1.761959000000000053e+00
1.789719999999999978e+00
1.619420999999999999e+00
1.821155000000000079e+00
1.110965999999999898e+00
2.330862999999999907e+00
2.586393000000000164e+00
2.347318000000000016e+00
1.372424000000000088e+00
5.122440000000000326e-01
1.993389999999999995e+00
1.229962999999999917e+00
2.179209000000000174e+00
2.491458000000000172e+00
9.559100000000000374e-01
1.938140999999999892e+00
8.679329999999999545e-01
1.135216999999999921e+00
1.278078999999999965e+00
1.808847000000000094e+00
1.903221000000000052e+00
1.645372000000000057e+00
2.283145000000000202e+00
1.605903000000000080e+00
1.336141999999999941e+00
9.337410000000000432e-01
2.204776999999999987e+00
2.452564999999999884e+00
8.849669999999999481e-01
2.420268999999999782e+00
1.048216999999999954e+00
2.044458999999999804e+00
2.186694999999999833e+00
1.298929000000000000e+00
1.716876000000000069e+00
1.647316999999999920e+00
1.641826000000000008e+00
1.879191999999999974e+00
1.699958999999999998e+00
2.065170000000000172e+00
1.296553000000000067e+00
1.855656999999999890e+00
1.813344999999999985e+00
1.293732000000000104e+00
1.748019999999999907e+00
1.060904000000000069e+00
5.221459999999999990e-01
1.060341999999999896e+00
2.541983999999999799e+00
9.419100000000000250e-01
1.801908000000000065e+00
2.188971000000000000e+00
9.752610000000000445e-01
2.024560000000000137e+00
6.676379999999999537e-01
2.072188999999999837e+00
2.086107999999999851e+00
1.753087999999999980e+00
1.950800000000000090e+00
9.401289999999999925e-01
2.047836000000000212e+00
1.052559999999999940e+00
1.610551000000000066e+00
1.025655999999999901e+00
1.624678999999999984e+00
1.417241999999999891e+00
1.269603000000000037e+00
2.239606000000000208e+00
5.020850000000000035e-01
1.959969000000000072e+00
2.872215999999999880e+00
1.179739000000000093e+00
1.953035000000000077e+00
1.666946000000000039e+00
1.214234999999999953e+00
1.189365000000000006e+00
1.376592000000000038e+00
2.047203999999999802e+00
1.078211000000000030e+00
2.204069000000000056e+00
2.498886000000000163e+00
1.842394000000000087e+00
7.142349999999999532e-01
1.181904999999999983e+00
2.317467999999999861e+00
1.079482000000000053e+00
2.025907000000000124e+00
1.192442999999999920e+00
2.058215999999999823e+00
1.597496000000000027e+00
1.801471999999999962e+00
9.479440000000000088e-01
1.837201000000000084e+00
1.490221000000000018e+00
2.132892000000000010e+00
1.548278999999999961e+00
2.209745999999999988e+00
1.307876999999999956e+00
1.931605000000000016e+00
2.110262000000000082e+00
1.768864999999999910e+00
1.703459999999999974e+00
1.345833000000000057e+00
2.018644999999999801e+00
1.362436999999999898e+00
1.573099000000000025e+00
9.042919999999999847e-01
2.671275000000000066e+00
2.269394999999999829e+00
2.443219000000000030e+00
1.507629000000000108e+00
1.453208000000000055e+00
9.473000000000000309e-01
1.675299000000000094e+00
1.784353000000000078e+00
2.506501999999999786e+00
1.325121999999999911e+00
2.168970999999999982e+00
1.441308999999999951e+00
1.928549999999999986e+00
1.087285000000000057e+00
1.868654999999999955e+00
2.272377000000000091e+00
1.467306999999999917e+00
1.885380999999999974e+00
1.949783000000000044e+00
2.094265000000000043e+00
2.270084999999999908e+00
1.144530999999999965e+00
5.725179999999999714e-01
1.333326999999999929e+00
1.518745000000000012e+00
2.461485999999999841e+00
6.567809999999999482e-01
1.929438999999999904e+00
9.147560000000000136e-01
2.476198000000000121e+00
2.060416000000000025e+00
1.963559000000000054e+00
1.314559999999999951e+00
1.839989000000000097e+00
1.163467000000000029e+00
1.433934000000000042e+00
1.796659999999999924e+00
1.869728000000000057e+00
1.600538000000000016e+00
1.989395999999999942e+00
2.048496999999999790e+00
2.485927999999999916e+00
7.171640000000000237e-01
2.499979999999999869e+00
1.992537999999999920e+00
1.078003000000000045e+00
2.203621000000000052e+00
5.894310000000000382e-01
2.367442000000000046e+00
1.570286000000000071e+00
1.275315999999999894e+00
3.571030000000000038e-01
1.350327000000000055e+00
2.193642000000000092e+00
1.133768000000000109e+00
1.516674000000000078e+00
2.059127000000000152e+00
9.694979999999999709e-01
2.359815999999999914e+00
1.067180999999999935e+00
2.219082000000000221e+00
1.293914999999999926e+00
2.054206999999999894e+00
1.401046000000000014e+00
1.016620000000000079e+00
2.418149999999999800e+00
1.317066000000000070e+00
1.739281999999999995e+00
1.888517999999999919e+00
1.698968999999999951e+00
2.089074000000000098e+00
1.422585999999999906e+00
1.782075999999999993e+00
1.651167999999999969e+00
1.446350999999999942e+00
2.358295000000000030e+00
1.762496000000000063e+00
1.989848000000000061e+00
1.313695000000000057e+00
2.410601999999999911e+00
1.155304000000000109e+00
8.415209999999999635e-01
1.798335999999999935e+00
1.247614000000000001e+00
2.122135000000000105e+00
8.118199999999999861e-01
1.935523000000000104e+00
2.595998999999999945e+00
8.159800000000000386e-01
2.106876000000000193e+00
1.191151000000000071e+00
1.540928000000000075e+00
1.790389000000000008e+00
1.833641000000000076e+00
2.864541000000000004e+00
1.968633999999999995e+00
1.979962000000000000e+00
1.724388000000000032e+00
1.536483000000000043e+00
1.784539000000000097e+00
9.179789999999999894e-01
1.776496000000000075e+00
1.103790000000000049e+00
2.625370000000000203e+00
8.207179999999999476e-01
1.583512999999999948e+00
1.235158999999999896e+00
9.495369999999999644e-01
2.419537000000000049e+00
7.935929999999999929e-01
9.366090000000000249e-01
2.073855000000000004e+00
1.619696999999999942e+00
2.644438000000000066e+00
1.586859999999999937e+00
2.384583000000000119e+00
7.686009999999999787e-01
1.626041999999999987e+00
1.582880999999999982e+00
1.755209999999999937e+00
1.222625999999999991e+00
8.029479999999999951e-01
2.070285000000000153e+00
1.014550000000000063e+00
1.922563000000000022e+00
2.047789999999999999e+00
1.181759999999999922e+00
1.117755000000000054e+00
1.988919000000000104e+00
1.830257999999999940e+00
2.114997999999999934e+00
1.378273999999999999e+00
2.506283999999999956e+00
1.117831000000000019e+00
1.806707000000000063e+00
8.860419999999999963e-01
2.188206000000000095e+00
1.931067000000000089e+00
1.392937000000000092e+00
1.790057999999999927e+00
1.140263000000000027e+00
1.939648999999999957e+00
1.697187000000000001e+00
1.356635999999999953e+00
1.914468999999999976e+00
1.444522000000000084e+00
2.232312999999999992e+00
1.274121000000000059e+00
1.395289999999999919e+00
2.461253000000000135e+00
1.335788999999999893e+00
2.292426999999999992e+00
1.073763999999999941e+00
2.068036999999999903e+00
1.677669999999999995e+00
1.864830999999999905e+00
1.744582000000000077e+00
1.325296999999999947e+00
1.662425999999999959e+00
1.062351999999999963e+00
2.782563999999999815e+00
1.201756999999999964e+00
2.004147999999999818e+00
1.549874999999999892e+00
1.591776000000000080e+00
2.067261999999999933e+00
1.971371999999999902e+00
1.474590000000000067e+00
2.761960999999999888e+00
1.106743999999999950e+00
1.865650000000000031e+00
1.041655999999999915e+00
1.772145999999999999e+00
1.844073000000000073e+00
2.071868999999999961e+00
1.675451000000000024e+00
1.184206000000000092e+00
2.039620999999999906e+00
1.019654000000000060e+00
2.042302999999999980e+00
1.843151999999999902e+00
1.686377999999999933e+00
2.695771999999999835e+00
1.856281000000000070e+00
2.047382999999999953e+00
2.125071999999999850e+00
1.927197000000000049e+00
2.220169999999999977e+00
9.236189999999999678e-01
2.259012999999999938e+00
9.742960000000000509e-01
1.958232999999999890e+00
1.858867000000000047e+00
2.834585000000000132e+00
2.034720000000000084e+00
2.531518999999999853e+00
2.069046999999999858e+00
1.522432000000000007e+00
1.356335999999999986e+00
1.529706999999999928e+00
1.836966000000000099e+00
3.051657000000000064e+00
1.588754999999999917e+00
1.398139000000000021e+00
1.969122999999999957e+00
2.708676999999999779e+00
1.745694000000000079e+00
1.877890000000000059e+00
1.881599000000000022e+00
1.245521000000000100e+00
2.774678000000000200e+00
2.500542999999999960e+00
1.655049999999999910e+00
1.962749999999999995e+00
2.365374999999999783e+00
2.687688000000000077e+00
1.501565000000000039e+00
1.489827000000000012e+00
1.521147999999999945e+00
1.676498999999999961e+00
2.148986999999999981e+00
2.148665999999999965e+00
1.754834000000000005e+00
1.884582999999999897e+00
2.422635000000000094e+00
3.202475999999999878e+00
1.571085999999999983e+00
1.704128000000000087e+00
1.003748000000000085e+00
1.871677999999999953e+00
3.076188999999999840e+00
1.381042000000000103e+00
2.574527999999999928e+00
8.768669999999999520e-01
1.975376000000000021e+00
1.686665999999999999e+00
1.745994000000000046e+00
1.360271000000000008e+00
2.311355999999999966e+00
2.536576999999999860e+00
1.179723000000000077e+00
1.566796999999999995e+00
1.107019999999999893e+00
2.511352000000000029e+00
2.712371999999999783e+00
1.632274000000000003e+00
1.802281000000000022e+00
8.221220000000000194e-01
2.819646999999999792e+00
2.129595999999999822e+00
1.082743999999999929e+00
1.515924000000000049e+00
2.172829999999999817e+00
2.926973999999999965e+00
1.846786000000000039e+00
1.754731999999999958e+00
1.793466000000000005e+00
1.217020999999999908e+00
2.130935000000000024e+00
1.576360999999999901e+00
1.135208999999999913e+00
1.294896999999999965e+00
1.144087999999999994e+00
2.778093999999999841e+00
1.483630000000000004e+00
2.056887999999999828e+00
6.346230000000000482e-01
2.546755999999999798e+00
2.266554000000000180e+00
7.061610000000000387e-01
1.909567999999999932e+00
1.575231999999999966e+00
1.852030999999999983e+00
2.028917999999999999e+00
1.938525999999999971e+00
2.075107000000000035e+00
1.481011999999999995e+00
2.715049000000000046e+00
1.685297000000000045e+00
1.213827999999999907e+00
1.654342999999999897e+00
1.207197999999999993e+00
1.789665000000000061e+00
9.170960000000000223e-01
2.793438000000000088e+00
4.760929999999999884e-01
2.012429000000000023e+00
2.693958999999999993e+00
1.088521999999999990e+00
2.396323999999999899e+00
2.315570999999999824e+00
2.180394000000000165e+00
2.058790000000000120e+00
1.281971999999999889e+00
1.824197000000000068e+00
1.536899999999999933e+00
2.412668000000000035e+00
1.915939999999999976e+00
1.661434000000000077e+00
2.210830000000000073e+00
1.462873000000000090e+00
1.635283000000000042e+00
3.629510000000000236e-01
1.931829000000000018e+00
5.852389999999999537e-01
2.244126000000000065e+00
3.286753000000000036e+00
9.764749999999999819e-01
2.357727999999999824e+00
1.335455000000000059e+00
1.112773000000000012e+00
1.316136999999999890e+00
1.111223999999999990e+00
2.376152999999999960e+00
1.379850000000000021e+00
2.615177000000000085e+00
1.643397999999999914e+00
1.726310000000000011e+00
1.707170999999999994e+00
1.568052999999999919e+00
2.016500999999999877e+00
7.943139999999999645e-01
1.529255000000000031e+00
1.037797000000000081e+00
2.147937000000000207e+00
2.852577999999999836e+00
1.450490999999999975e+00
1.451182999999999890e+00
1.707354999999999956e+00
1.517052999999999985e+00
1.926242999999999927e+00
1.185869999999999980e+00
1.996320000000000094e+00
1.292472000000000065e+00
2.966429999999999900e+00
3.169786000000000215e+00
2.051555000000000017e+00
2.096346000000000043e+00
6.211410000000000542e-01
2.250812999999999953e+00
8.255369999999999653e-01
2.785130000000000106e+00
1.462746000000000102e+00
1.886260999999999965e+00
3.318973999999999869e+00
8.755969999999999587e-01
1.890249999999999986e+00
4.890249999999999875e-01
1.752731999999999957e+00
2.095291000000000015e+00
1.288048999999999999e+00
1.866063999999999945e+00
1.263381000000000087e+00
1.912995000000000001e+00
2.153983999999999899e+00
1.502574000000000076e+00
9.401199999999999557e-01
1.319047000000000081e+00
1.567882999999999916e+00
1.547978000000000076e+00
2.139610999999999930e+00
1.080486000000000057e+00
2.082870000000000221e+00
2.926788000000000167e+00
2.136584000000000039e+00
2.469961000000000073e+00
2.952984999999999971e+00
1.692803999999999975e+00
2.544153999999999805e+00
9.730060000000000375e-01
1.856564000000000103e+00
5.929820000000000091e-01
2.436691999999999858e+00
2.576241000000000003e+00
1.250496000000000052e+00
1.131658999999999970e+00
1.973769000000000107e+00
2.633538000000000157e+00
2.197388000000000119e+00
1.823169999999999957e+00
1.584459999999999980e+00
1.428841999999999945e+00
2.375229000000000035e+00
1.612772000000000094e+00
2.093036000000000119e+00
1.567364999999999897e+00
1.893680000000000030e+00
2.497771999999999881e+00
1.096020999999999912e+00
2.224368000000000123e+00
7.068039999999999878e-01
2.808644000000000140e+00
2.436221999999999888e+00
5.128139999999999921e-01
1.114737000000000089e+00
1.829342999999999941e+00
3.105512000000000050e+00
1.225112999999999897e+00
1.898492999999999986e+00
1.371520999999999990e+00
1.768361000000000072e+00
3.162652000000000019e+00
2.452939999999999898e+00
1.322279999999999900e+00
1.375706000000000095e+00
1.378474999999999895e+00
2.325816000000000106e+00
1.558397000000000032e+00
1.925434000000000090e+00
1.431354000000000015e+00
2.702697000000000127e+00
2.465612999999999833e+00
1.110861000000000098e+00
1.975579999999999892e+00
2.044843999999999884e+00
2.471905000000000019e+00
1.665151000000000048e+00
1.369799999999999907e+00
1.774192999999999909e+00
2.199181999999999970e+00
2.359375000000000000e+00
1.855351999999999890e+00
4.518539999999999779e-01
1.195904999999999996e+00
1.875804000000000027e+00
2.596709999999999852e+00
1.414767000000000108e+00
1.549527000000000099e+00
5.429220000000000157e-01
2.732209000000000110e+00
3.108861000000000097e+00
1.598533999999999899e+00
2.015607999999999844e+00
8.467799999999999772e-01
1.823155999999999999e+00
2.099728999999999957e+00
1.600727999999999929e+00
2.561884000000000050e+00
1.602533999999999903e+00
2.138320000000000221e+00
1.328837999999999964e+00
1.897108000000000017e+00
9.904180000000000206e-01
1.951683000000000057e+00
2.237432999999999783e+00
1.027125999999999983e+00
1.991419999999999968e+00
7.004550000000000498e-01
2.302538999999999891e+00
2.900742999999999849e+00
1.350632000000000055e+00
1.077558999999999934e+00
1.238118000000000052e+00
2.276216999999999935e+00
2.195225000000000204e+00
1.511551000000000089e+00
2.333058999999999994e+00
1.429305999999999965e+00
2.382963999999999860e+00
1.625825000000000076e+00
1.743775999999999993e+00
1.154694000000000109e+00
1.037525999999999948e+00
2.140981000000000023e+00
1.625963999999999965e+00
2.216270000000000184e+00
1.398355000000000015e+00
1.679467999999999961e+00
2.605926000000000187e+00
1.366999000000000075e+00
2.265515999999999863e+00
9.236729999999999663e-01
2.530552999999999830e+00
2.082221000000000100e+00
1.356033000000000044e+00
1.932493000000000016e+00
1.257970000000000033e+00
1.446484000000000103e+00
1.767554999999999987e+00
1.779662999999999995e+00
2.229039000000000215e+00
1.048475000000000046e+00
1.621666999999999970e+00
1.293673999999999991e+00
2.470768000000000075e+00
1.744199999999999973e+00
2.064061000000000146e+00
1.956844000000000028e+00
1.089007000000000058e+00
2.412193999999999949e+00
9.323420000000000041e-01
2.096213999999999800e+00
1.991104999999999903e+00
1.332681999999999922e+00
2.204293999999999976e+00
1.113741000000000092e+00
1.716523999999999939e+00
1.715662999999999938e+00
1.236731999999999942e+00
1.591625999999999985e+00
1.952317999999999998e+00
2.815761000000000180e+00
1.846695999999999893e+00
2.532831999999999972e+00
1.036167000000000060e+00
2.084779000000000160e+00
1.663284999999999902e+00
1.153448000000000029e+00
1.632606999999999919e+00
1.337137999999999938e+00
2.245499999999999829e+00
2.546813999999999911e+00
8.852740000000000054e-01
2.308270999999999962e+00
8.194810000000000150e-01
1.919783999999999935e+00
1.204364999999999908e+00
1.108178000000000107e+00
1.413211999999999913e+00
1.232351999999999892e+00
2.226669999999999927e+00
1.830772999999999984e+00
2.713906000000000152e+00
1.540499000000000063e+00
1.721902000000000044e+00
2.502550999999999970e+00
8.176309999999999967e-01
9.131639999999999757e-01
9.198399999999999910e-01
1.924353999999999898e+00
3.005247999999999919e+00
1.384225999999999956e+00
2.322273000000000032e+00
1.039198000000000066e+00
1.843873000000000095e+00
1.504845999999999906e+00
1.281603999999999965e+00
1.977000000000000091e+00
1.583877999999999897e+00
1.274045000000000094e+00
8.033649999999999958e-01
2.326611999999999902e+00
1.831906000000000034e+00
1.375831000000000026e+00
2.765296999999999894e+00
1.238075999999999954e+00
2.073278999999999872e+00
2.417264999999999997e+00
1.303236999999999979e+00
2.312047999999999881e+00
1.683052999999999910e+00
2.403465000000000185e+00
7.948589999999999822e-01
2.077331000000000039e+00
2.119991999999999877e+00
1.820046000000000053e+00
1.676301000000000041e+00
5.388960000000000417e-01
1.451581999999999928e+00
1.606257000000000046e+00
2.753959000000000046e+00
2.060756000000000032e+00
1.714474999999999971e+00
2.465961000000000070e+00
1.217954999999999899e+00
2.363887000000000072e+00
1.109153000000000056e+00
1.839525999999999994e+00
3.272860999999999798e+00
1.010807999999999929e+00
2.122024000000000132e+00
7.952360000000000539e-01
2.451867000000000019e+00
2.467770999999999937e+00
1.215518000000000098e+00
1.428743000000000096e+00
1.543460999999999972e+00
2.595835999999999810e+00
1.967851000000000017e+00
2.094030000000000058e+00
1.061785999999999897e+00
1.761889999999999956e+00
2.135654999999999859e+00
1.415310000000000068e+00
1.341725999999999974e+00
1.362816999999999945e+00
1.430247999999999964e+00
2.426323000000000008e+00
1.081186999999999898e+00
2.800841000000000136e+00
8.782029999999999559e-01
2.000868000000000091e+00
2.418810000000000127e+00
9.811250000000000249e-01
2.178961000000000148e+00
2.029120999999999952e+00
2.222052999999999834e+00
1.323323999999999945e+00
1.421427999999999914e+00
1.097361999999999949e+00
1.764051999999999953e+00
3.364885999999999822e+00
1.659323000000000103e+00
1.705403000000000002e+00
1.275252999999999970e+00
1.771538999999999975e+00
2.696539000000000019e+00
1.182536999999999949e+00
2.296997000000000178e+00
7.336549999999999461e-01
2.825928000000000218e+00
2.218354999999999855e+00
8.537930000000000241e-01
1.728264999999999940e+00
1.894425000000000026e+00
2.927251000000000047e+00
1.753646000000000038e+00
1.604481000000000046e+00
2.030374999999999819e+00
1.756904999999999939e+00
2.319481000000000126e+00
1.762985000000000024e+00
1.481214999999999948e+00
2.230843999999999827e+00
2.188066000000000066e+00
2.906563999999999925e+00
1.714728999999999948e+00
2.302623999999999782e+00
6.422790000000000443e-01
2.345130000000000159e+00
2.737404000000000170e+00
1.801357000000000097e+00
1.665936000000000083e+00
2.370732999999999979e+00
2.753511000000000042e+00
2.352958000000000105e+00
1.843663999999999970e+00
1.455165000000000042e+00
1.535209000000000046e+00
2.792412000000000116e+00
1.695999999999999952e+00
1.996831999999999940e+00
2.124948999999999977e+00
2.061106999999999800e+00
2.093980000000000175e+00
2.174779000000000018e+00
2.296361000000000097e+00
1.405764000000000014e+00
2.487270000000000092e+00
2.414280000000000204e+00
1.004432999999999909e+00
1.895124000000000031e+00
1.818761000000000072e+00
2.001930000000000209e+00
2.403884999999999827e+00
1.596360000000000001e+00
1.891445999999999961e+00
1.125771000000000077e+00
2.147241999999999873e+00
1.679934999999999956e+00
2.408339999999999925e+00
1.947511999999999910e+00
2.349474999999999980e+00
2.685379999999999878e+00
1.910897999999999985e+00
2.145863999999999994e+00
1.050332999999999961e+00
2.690939999999999888e+00
3.020567999999999920e+00
9.820250000000000368e-01
1.282313999999999954e+00
2.087877999999999901e+00
1.778488999999999987e+00
2.120239999999999903e+00
1.582292000000000032e+00
2.267393000000000214e+00
9.200129999999999697e-01
2.777194999999999858e+00
1.904371000000000036e+00
1.410779999999999923e+00
1.691470000000000029e+00
9.732530000000000348e-01
1.023357000000000072e+00
1.269244999999999957e+00
3.102762999999999938e+00
1.718552000000000080e+00
2.173313999999999968e+00
2.098917000000000144e+00
8.176309999999999967e-01
2.189048999999999801e+00
6.698380000000000445e-01
2.427440999999999960e+00
2.565586000000000144e+00
1.859175000000000022e+00
2.103747999999999951e+00
1.190846999999999989e+00
2.950401999999999969e+00
1.796577000000000091e+00
1.422398000000000051e+00
1.808508999999999922e+00
1.733962999999999921e+00
2.109014000000000166e+00
9.841290000000000315e-01
2.702622999999999998e+00
1.812848000000000015e+00
2.107883999999999869e+00
2.874003000000000085e+00
1.495678999999999981e+00
1.069196999999999953e+00
1.672431000000000001e+00
2.032805000000000195e+00
2.113220000000000098e+00
1.711256000000000110e+00
2.400434000000000179e+00
9.690640000000000365e-01
2.738465000000000149e+00
2.356942000000000093e+00
1.603777000000000008e+00
2.091521999999999881e+00
1.397281999999999913e+00
2.251135000000000108e+00
1.238105000000000011e+00
2.312396000000000118e+00
1.308009999999999895e+00
1.210892999999999997e+00
2.432068000000000119e+00
1.830128999999999895e+00
2.431049999999999933e+00
6.407680000000000042e-01
1.744723000000000024e+00
1.954952000000000023e+00
1.262423999999999991e+00
2.242887000000000075e+00
9.473660000000000414e-01
2.620658000000000154e+00
2.112988999999999784e+00
1.427607999999999988e+00
9.599670000000000147e-01
1.706677000000000000e+00
1.838546999999999931e+00
9.002139999999999587e-01
2.269071999999999978e+00
1.718018999999999963e+00
1.508534000000000042e+00
2.317130999999999830e+00
9.639259999999999495e-01
1.928158999999999956e+00
1.708889000000000102e+00
1.483705000000000052e+00
2.168426000000000187e+00
1.742207999999999979e+00
2.397066000000000141e+00
9.645569999999999977e-01
2.279573000000000071e+00
1.985945000000000071e+00
1.962720000000000020e+00
1.937694000000000027e+00
1.238364999999999938e+00
1.070745999999999976e+00
8.230490000000000306e-01
2.242274999999999796e+00
1.899192999999999909e+00
1.352495999999999921e+00
2.389733999999999803e+00
1.463858000000000104e+00
2.352916000000000007e+00
9.700469999999999926e-01
2.233093999999999912e+00
2.420279999999999987e+00
1.304532999999999943e+00
2.197833999999999843e+00
1.008985999999999938e+00
2.537173000000000123e+00
2.570160000000000000e+00
1.596325999999999912e+00
1.032140000000000057e+00
2.251345999999999847e+00
2.621402999999999928e+00
1.644058000000000019e+00
1.771411999999999987e+00
1.923869999999999969e+00
1.124285999999999897e+00
2.689913999999999916e+00
1.390017000000000058e+00
2.208483000000000196e+00
1.749765999999999933e+00
1.991670999999999969e+00
2.551867999999999803e+00
6.166580000000000394e-01
2.374429999999999819e+00
5.545949999999999491e-01
2.652626999999999846e+00
2.814767999999999937e+00
1.864316000000000084e+00
2.270861000000000018e+00
1.124454000000000065e+00
1.619272000000000045e+00
2.485358000000000178e+00
1.516566000000000081e+00
2.343161999999999967e+00
9.911170000000000258e-01
3.032453999999999983e+00
1.630717999999999890e+00
2.393517999999999812e+00
5.983779999999999655e-01
2.581726000000000187e+00
2.343668000000000085e+00
6.159289999999999488e-01
2.548977999999999966e+00
1.280111999999999917e+00
2.309288000000000007e+00
2.817639999999999922e+00
1.372603000000000018e+00
1.048443999999999932e+00
1.584581000000000017e+00
2.111080999999999985e+00
1.413874999999999993e+00
1.179135999999999962e+00
1.931718000000000046e+00
1.265169999999999906e+00
2.424933999999999923e+00
1.246283000000000030e+00
1.580360999999999905e+00
8.983769999999999811e-01
1.721843000000000012e+00
1.860849999999999893e+00
9.676639999999999686e-01
2.415033999999999903e+00
6.545039999999999747e-01
2.131959000000000160e+00
2.292413999999999952e+00
2.031125999999999987e+00
2.555696999999999885e+00
9.961830000000000407e-01
1.736745999999999901e+00
1.800496000000000096e+00
1.344610000000000083e+00
2.384176000000000073e+00
1.512580999999999953e+00
2.174697999999999798e+00
1.374066999999999927e+00
2.192169999999999952e+00
7.151729999999999476e-01
1.578961999999999977e+00
2.674370999999999832e+00
1.453206999999999915e+00
2.464272999999999936e+00
1.203035999999999994e+00
1.653577000000000075e+00
2.679253000000000107e+00
6.061490000000000489e-01
5.734369999999999745e-01
1.867275999999999936e+00
1.733529000000000098e+00
1.886613000000000095e+00
1.315671000000000035e+00
2.077536999999999967e+00
1.490609000000000073e+00
1.832999999999999963e+00
2.123299999999999965e+00
1.871525000000000105e+00
6.972589999999999621e-01
2.069634999999999891e+00
2.022574000000000094e+00
1.291306000000000065e+00
2.396278999999999826e+00
1.457699999999999996e+00
1.817965999999999971e+00
2.297140000000000182e+00
3.176599999999999979e-01
1.950525999999999982e+00
1.578929999999999945e+00
1.836465999999999932e+00
2.536910000000000220e+00
1.331070999999999893e+00
2.050927999999999862e+00
2.040559000000000012e+00
1.469614999999999894e+00
1.043900000000000050e+00
3.068734000000000073e+00
1.684455000000000036e+00
7.546599999999999975e-01
1.712410999999999905e+00
1.010156999999999972e+00
2.341736000000000040e+00
1.361556999999999906e+00
2.086774000000000129e+00
1.778370999999999924e+00
1.117334000000000049e+00
1.090632000000000046e+00
8.730329999999999480e-01
1.582154000000000060e+00
2.553278000000000159e+00
1.705100999999999978e+00
2.331170000000000186e+00
2.491858999999999824e+00
1.586402000000000090e+00
1.318632999999999944e+00
1.147235000000000005e+00
6.129350000000000076e-01
1.205284999999999940e+00
2.345435999999999854e+00
1.213271999999999906e+00
2.020182999999999840e+00
1.331844999999999946e+00
1.532019999999999937e+00
2.071171999999999791e+00
1.386597000000000079e+00
2.027832000000000079e+00
2.366470000000000073e+00
4.785820000000000074e-01
2.433257999999999921e+00
1.614986000000000033e+00
1.984779000000000071e+00
2.137437999999999949e+00
1.695419000000000009e+00
2.810487000000000180e+00
1.615124999999999922e+00
1.753727999999999954e+00
1.185402999999999984e+00
1.950803999999999983e+00
1.452496999999999927e+00
2.372707000000000122e+00
1.765616000000000074e+00
1.345973000000000086e+00
1.796221000000000068e+00
1.034948999999999897e+00
2.029495999999999967e+00
1.957389999999999963e+00
1.384962000000000026e+00
2.270821000000000200e+00
1.062457999999999902e+00
2.382749000000000006e+00
7.053369999999999918e-01
1.581582999999999961e+00
1.101450000000000040e+00
1.840918000000000054e+00
2.152149999999999785e+00
1.623898000000000064e+00
2.284245999999999999e+00
1.565717999999999943e+00
2.169087999999999905e+00
2.060589999999999922e+00
6.588310000000000555e-01
2.873871999999999982e+00
1.555522999999999989e+00
1.772836000000000078e+00
1.776024000000000047e+00
9.072099999999999609e-01
1.743919999999999915e+00
1.268245000000000067e+00
2.387363999999999820e+00
1.504151000000000016e+00
1.799236999999999975e+00
2.240155000000000118e+00
1.376735000000000042e+00
2.157344999999999846e+00
1.368888000000000105e+00
2.158317999999999959e+00
1.559590999999999950e+00
1.608133000000000035e+00
1.561836999999999920e+00
1.181335999999999942e+00
2.100518000000000107e+00
1.472174000000000094e+00
1.479819999999999913e+00
2.247665000000000024e+00
1.788253000000000092e+00
2.309323000000000015e+00
1.280817000000000094e+00
2.414833999999999925e+00
1.010710999999999915e+00
1.695810999999999957e+00
2.646257999999999999e+00
1.321109000000000089e+00
2.065002999999999922e+00
1.835754000000000108e+00
2.617074999999999818e+00
1.606216000000000088e+00
1.401132000000000044e+00
1.705859999999999932e+00
1.445005000000000095e+00
2.118794999999999984e+00
2.200940000000000119e+00
1.280421000000000031e+00
1.160233000000000070e+00
1.436566000000000010e+00
1.978814000000000073e+00
1.254868000000000094e+00
2.654706000000000010e+00
1.092667000000000055e+00
1.321040999999999910e+00
2.380564999999999820e+00
1.442128000000000076e+00
2.022753999999999941e+00
9.632190000000000474e-01
2.126599999999999824e+00
1.419302000000000064e+00
1.836948000000000025e+00
1.718377000000000043e+00
1.590492000000000017e+00
1.785665999999999976e+00
1.663775999999999922e+00
1.631073999999999913e+00
1.946595000000000075e+00
1.889054000000000011e+00
2.695964000000000027e+00
1.634487000000000023e+00
2.548690000000000122e+00
7.992890000000000272e-01
2.263456999999999830e+00
2.513633000000000006e+00
1.234167000000000014e+00
2.169595999999999858e+00
1.962731000000000003e+00
2.474939000000000000e+00
2.016567999999999916e+00
1.783441000000000054e+00
1.956171000000000104e+00
1.009678999999999993e+00
1.575271000000000088e+00
1.758879999999999999e+00
1.333892000000000078e+00
1.882557999999999954e+00
2.106256999999999824e+00
2.702583999999999875e+00
1.903729000000000005e+00
2.773190000000000044e+00
1.750432999999999906e+00
1.467101999999999906e+00
1.918430999999999997e+00
7.059130000000000127e-01
2.110459999999999781e+00
1.180736000000000008e+00
2.227539999999999853e+00
1.749935000000000018e+00
1.945950999999999986e+00
1.971330999999999944e+00
7.489249999999999519e-01
2.335226000000000024e+00
2.076194999999999791e+00
5.421070000000000055e-01
2.486416000000000182e+00
1.622757999999999923e+00
2.362629999999999786e+00
9.420960000000000445e-01
2.812667999999999946e+00
1.235511999999999944e+00
1.516742999999999952e+00
2.204486999999999863e+00
1.084337000000000106e+00
2.156398999999999955e+00
2.440504999999999924e+00
1.992798000000000069e+00
2.518257999999999885e+00
1.629537000000000013e+00
2.426998000000000211e+00
8.193420000000000147e-01
1.994450000000000056e+00
1.356621999999999995e+00
1.190199999999999925e+00
2.802998999999999796e+00
1.091048999999999936e+00
1.486315000000000053e+00
1.877861999999999920e+00
2.193725999999999843e+00
9.285769999999999857e-01
2.035537999999999847e+00
2.859926999999999886e+00
9.343759999999999843e-01
1.904751000000000083e+00
9.338760000000000394e-01
2.285569999999999879e+00
2.201315999999999828e+00
1.132560000000000011e+00
2.879382999999999804e+00
8.471760000000000401e-01
2.008792000000000133e+00
1.819658999999999915e+00
7.809770000000000323e-01
1.386884000000000006e+00
1.785701999999999900e+00
2.411707999999999963e+00
1.264823999999999948e+00
2.595403999999999822e+00
1.667648999999999937e+00
1.605947999999999931e+00
1.957381999999999955e+00
6.128759999999999764e-01
1.297355999999999954e+00
1.726979999999999960e+00
1.965289000000000064e+00
1.830001999999999907e+00
1.004275999999999947e+00
2.427880000000000038e+00
1.146697000000000077e+00
2.097872999999999877e+00
2.139305999999999930e+00
1.114049999999999985e+00
1.636282000000000014e+00
1.581542000000000003e+00
1.076554000000000011e+00
8.612739999999999840e-01
2.942083999999999921e+00
2.288730999999999849e+00
1.123788999999999927e+00
2.493517000000000206e+00
1.231060000000000043e+00
2.379903999999999797e+00
8.892130000000000312e-01
1.937870999999999899e+00
1.912462000000000106e+00
1.748056999999999972e+00
2.645929000000000197e+00
1.376951000000000036e+00
2.090625999999999873e+00
1.505166999999999922e+00
5.968290000000000539e-01
1.399197999999999942e+00
1.945332999999999979e+00
2.010444000000000120e+00
1.567040999999999906e+00
2.113142999999999994e+00
1.988871999999999973e+00
1.206261000000000028e+00
2.343316999999999872e+00
1.522861000000000020e+00
1.363046999999999898e+00
1.441745999999999972e+00
1.879102000000000050e+00
1.722593000000000041e+00
1.101536000000000071e+00
2.571502999999999872e+00
9.630469999999999864e-01
2.034419000000000199e+00
2.344419999999999948e+00
1.081463000000000063e+00
2.330762000000000000e+00
1.756138999999999895e+00
2.071963000000000221e+00
1.362443000000000071e+00
1.885669000000000040e+00
1.822615000000000096e+00
1.224110000000000031e+00
1.989074000000000009e+00
1.519465999999999983e+00
2.525544000000000011e+00
9.545550000000000423e-01
1.697872999999999966e+00
1.958456999999999892e+00
1.423618999999999968e+00
2.262906000000000084e+00
8.641159999999999952e-01
1.678644000000000025e+00
1.772661999999999960e+00
1.040418000000000065e+00
2.502880999999999911e+00
1.740123000000000086e+00
1.898770999999999987e+00
1.281852999999999909e+00
1.285832000000000086e+00
1.756401000000000101e+00
1.722660000000000080e+00
2.104893000000000125e+00
2.305480000000000196e+00
1.213497000000000048e+00
1.843539999999999957e+00
1.831782999999999939e+00
2.249652999999999903e+00
1.285968000000000000e+00
2.184266000000000041e+00
9.273069999999999924e-01
2.104065999999999992e+00
2.023903999999999925e+00
1.940369000000000010e+00
2.498635000000000161e+00
9.906570000000000098e-01
1.514977999999999936e+00
1.820850999999999997e+00
1.676212000000000035e+00
2.234853000000000200e+00
1.047093000000000051e+00
2.803808000000000078e+00
1.413823999999999970e+00
1.651149999999999896e+00
1.081428999999999974e+00
1.461457999999999924e+00
2.347866999999999926e+00
9.129800000000000137e-01
2.193280000000000118e+00
8.708280000000000465e-01
2.489542000000000144e+00
2.264666000000000068e+00
1.734969999999999901e+00
9.625259999999999927e-01
2.210312000000000054e+00
1.716048999999999936e+00
2.129275999999999947e+00
1.725557000000000007e+00
1.763293999999999917e+00
1.161227000000000009e+00
2.347503000000000117e+00
2.143285999999999802e+00
1.700229999999999908e+00
1.548724999999999907e+00
2.088890000000000136e+00
2.090101999999999904e+00
1.053338000000000108e+00
2.223571999999999882e+00
1.524718999999999935e+00
1.924063999999999997e+00
2.238665000000000127e+00
2.120887000000000189e+00
2.110218000000000149e+00
1.802583999999999964e+00
1.606336999999999904e+00
2.111791999999999891e+00
1.226140000000000008e+00
1.979411000000000032e+00
1.312108000000000052e+00
2.902395999999999976e+00
1.417416000000000009e+00
2.043880000000000141e+00
7.867669999999999941e-01
1.518720999999999988e+00
1.959149999999999947e+00
1.361401000000000083e+00
2.217029000000000138e+00
9.432580000000000409e-01
1.812480000000000091e+00
2.354500999999999955e+00
1.155157999999999907e+00
1.290720000000000089e+00
2.110692999999999930e+00
2.573599000000000192e+00
1.839207999999999954e+00
1.107417000000000096e+00
1.761830999999999925e+00
8.958909999999999929e-01
2.144236999999999949e+00
1.834546000000000010e+00
1.747565000000000035e+00
1.333685000000000009e+00
1.618689000000000044e+00
2.779913000000000078e+00
1.553719000000000072e+00
2.256641999999999815e+00
1.089040999999999926e+00
1.659699999999999953e+00
2.846537999999999791e+00
5.627790000000000292e-01
1.894640000000000102e+00
1.241786000000000056e+00
1.563304999999999945e+00
2.329168000000000127e+00
1.558658000000000099e+00
2.275358999999999909e+00
1.773751000000000078e+00
1.896207999999999894e+00
1.752391999999999950e+00
2.080588000000000104e+00
1.568073000000000050e+00
1.255209999999999937e+00
2.421060999999999908e+00
1.589271000000000100e+00
2.289553999999999867e+00
1.769913999999999987e+00
1.673747000000000096e+00
1.661475000000000035e+00
1.091094000000000008e+00
1.272945999999999911e+00
1.168136000000000063e+00
2.063053000000000026e+00
2.366239999999999899e+00
1.474534999999999929e+00
2.229786999999999964e+00
1.457051000000000096e+00
1.745684000000000013e+00
1.633671000000000095e+00
6.931490000000000151e-01
2.122126000000000179e+00
1.862700000000000022e+00
2.110539999999999861e+00
1.673496000000000095e+00
1.922816000000000081e+00
1.884813000000000072e+00
1.543714999999999948e+00
2.788419999999999899e+00
1.091358999999999968e+00
1.606382999999999894e+00
1.958976999999999968e+00
1.304586999999999941e+00
2.207446000000000019e+00
1.518324000000000007e+00
2.284927000000000152e+00
2.497984999999999900e+00
1.457262000000000057e+00
2.449104000000000170e+00
1.693867000000000012e+00
2.000452999999999815e+00
1.298491999999999980e+00
2.644204999999999917e+00
1.472919000000000089e+00
1.609178999999999915e+00
1.776421000000000028e+00
1.184431999999999929e+00
1.978034999999999988e+00
1.823028000000000093e+00
2.072464999999999780e+00
1.463921999999999946e+00
1.665726000000000040e+00
2.459979999999999833e+00
1.229865999999999904e+00
2.112544999999999895e+00
1.103080999999999978e+00
1.765212999999999921e+00
2.649106999999999879e+00
1.505813000000000068e+00
1.354684999999999917e+00
1.953516999999999948e+00
2.162973000000000035e+00
1.244629999999999903e+00
2.262223000000000095e+00
2.303298999999999985e+00
1.067630999999999997e+00
1.782092999999999927e+00
1.864330000000000043e+00
2.184863000000000000e+00
1.446789000000000103e+00
1.233665999999999929e+00
2.744851999999999848e+00
1.864119000000000081e+00
2.403980999999999923e+00
1.162123999999999935e+00
1.703408000000000033e+00
2.938118999999999925e+00
1.985168000000000044e+00
2.410146000000000122e+00
6.497699999999999587e-01
2.047648999999999830e+00
1.470460000000000100e+00
1.616184000000000065e+00
1.702150000000000052e+00
1.070624000000000020e+00
2.281010999999999900e+00
1.927694000000000019e+00
8.086290000000000422e-01
1.941124999999999989e+00
1.604686000000000057e+00
2.348113000000000117e+00
9.944770000000000554e-01
2.837158000000000069e+00
1.060664000000000051e+00
1.692563999999999957e+00
1.789882999999999891e+00
1.265929000000000082e+00
2.017735000000000056e+00
2.168508000000000102e+00
2.054641999999999857e+00
1.682827000000000073e+00
1.070958999999999994e+00
2.173249999999999904e+00
1.033249000000000084e+00
2.733175000000000132e+00
1.588832000000000022e+00
8.792870000000000408e-01
1.646050999999999931e+00
1.143062000000000022e+00
1.521338999999999997e+00
1.708121000000000000e+00
2.557214999999999794e+00
1.705511999999999917e+00
1.830629000000000062e+00
2.355109000000000119e+00
1.627131000000000105e+00
2.293193000000000037e+00
1.192066999999999988e+00
2.186704999999999899e+00
1.927643999999999913e+00
1.395882000000000067e+00
2.243301000000000212e+00
9.322880000000000056e-01
1.838700999999999919e+00
1.912325000000000053e+00
1.920633999999999952e+00
2.474044000000000132e+00
2.342042000000000179e+00
2.861651000000000167e+00
1.199375999999999998e+00
2.154186999999999852e+00
1.009392000000000067e+00
1.834416000000000047e+00
3.117677000000000032e+00
1.588070000000000093e+00
2.493259000000000114e+00
1.504383000000000026e+00
2.566209000000000184e+00
2.101712000000000025e+00
1.540894999999999904e+00
1.966475999999999891e+00
1.123353000000000046e+00
1.941327999999999943e+00
1.956609000000000043e+00
1.120814999999999895e+00
1.870312999999999892e+00
1.339167999999999914e+00
1.846163999999999916e+00
1.873502999999999918e+00
2.673496999999999790e+00
1.628247000000000000e+00
2.132035999999999820e+00
2.490597000000000172e+00
8.696650000000000214e-01
1.882174999999999931e+00
1.291849000000000025e+00
2.609290999999999805e+00
2.004767999999999883e+00
1.996938000000000102e+00
1.895963999999999983e+00
9.261350000000000415e-01
2.069911999999999974e+00
1.777422999999999975e+00
2.337868999999999975e+00
2.074961000000000055e+00
1.916096999999999939e+00
2.861995999999999984e+00
1.252849000000000101e+00
2.634421000000000124e+00
1.367051999999999934e+00
1.779528999999999916e+00
2.112909000000000148e+00
1.084092000000000056e+00
2.382978000000000041e+00
1.765981999999999941e+00
2.024090999999999863e+00
2.420004000000000044e+00
2.114014000000000060e+00
2.213967999999999936e+00
1.105053999999999981e+00
3.134504000000000179e+00
2.316577000000000108e+00
6.882169999999999677e-01
1.774437999999999960e+00
1.256037999999999988e+00
1.755357999999999974e+00
1.151550999999999991e+00
3.080531999999999826e+00
2.022062000000000026e+00
1.283848000000000100e+00
2.648302000000000156e+00
1.171003000000000016e+00
1.848762999999999934e+00
1.217435000000000045e+00
2.046119000000000021e+00
2.493946000000000218e+00
1.851353999999999944e+00
2.165769000000000055e+00
7.741730000000000000e-01
2.436444999999999972e+00
2.055566999999999922e+00
1.842020000000000046e-01
1.713370999999999977e+00
2.533335999999999810e+00
2.166206999999999994e+00
1.420026999999999928e+00
1.303792999999999980e+00
1.476010999999999962e+00
1.565328000000000053e+00
3.003312000000000204e+00
2.455048000000000119e+00
2.194312000000000040e+00
1.602740000000000054e+00
1.627966999999999942e+00
1.640063999999999966e+00
1.190925999999999929e+00
2.771624000000000088e+00
1.564535999999999927e+00
2.720509999999999984e+00
2.262067000000000050e+00
8.536829999999999696e-01
2.184790000000000010e+00
1.628398000000000012e+00
1.807417999999999969e+00
1.275144999999999973e+00
1.622551999999999994e+00
2.037978999999999985e+00
1.214779000000000053e+00
2.636102999999999863e+00
9.487759999999999527e-01
2.331348999999999894e+00
8.901649999999999840e-01
2.108483000000000107e+00
1.842114000000000029e+00
6.913430000000000408e-01
1.999074999999999935e+00
7.586629999999999763e-01
2.146646000000000054e+00
2.298076000000000008e+00
7.185369999999999813e-01
2.006022000000000194e+00
2.168744999999999923e+00
1.844079999999999941e+00
1.488390000000000102e+00
2.218118000000000034e+00
1.961035000000000084e+00
1.457011000000000056e+00
3.065011999999999848e+00
1.108567000000000080e+00
1.217195000000000027e+00
1.658520999999999912e+00
1.766447000000000100e+00
1.986463000000000090e+00
8.790080000000000116e-01
2.204759000000000135e+00
8.199800000000000422e-01
2.082717000000000152e+00
2.278192999999999913e+00
1.781487999999999960e+00
2.405819999999999848e+00
2.163028000000000173e+00
1.406142000000000003e+00
2.011522999999999950e+00
1.339638000000000106e+00
1.728930999999999996e+00
1.569293000000000049e+00
2.536767999999999912e+00
1.105277000000000065e+00
3.162957000000000019e+00
1.468042999999999987e+00
2.059397999999999840e+00
1.818996000000000057e+00
1.305177000000000032e+00
3.060077000000000158e+00
9.255020000000000469e-01
2.498914000000000080e+00
2.426028000000000073e+00
6.524090000000000167e-01
1.641852000000000089e+00
2.080147000000000190e+00
2.634012999999999938e+00
1.676670000000000105e+00
1.369833999999999996e+00
1.851420999999999983e+00
1.116740000000000066e+00
1.911658000000000079e+00
1.340848000000000040e+00
2.519429000000000141e+00
1.018972999999999907e+00
1.756312000000000095e+00
2.262338000000000182e+00
1.244466999999999990e+00
2.873091000000000061e+00
5.116559999999999997e-01
1.978855999999999948e+00
1.740067000000000030e+00
9.925289999999999946e-01
3.078520000000000145e+00
2.979013000000000133e+00
2.299377999999999922e+00
1.522958999999999952e+00
1.597404000000000046e+00
2.059172999999999920e+00
1.445502999999999982e+00
2.705208999999999975e+00
2.127924999999999844e+00
1.563425000000000065e+00
8.860400000000000498e-01
1.921923000000000048e+00
2.947988000000000053e+00
1.846397999999999984e+00
2.616652999999999896e+00
7.751139999999999697e-01
1.827560999999999991e+00
2.536969000000000030e+00
9.928799999999999848e-01
1.721514999999999906e+00
1.898608999999999991e+00
2.554602000000000039e+00
1.450787000000000049e+00
1.247681999999999958e+00
2.091884999999999994e+00
8.613020000000000120e-01
2.635391999999999957e+00
1.213270000000000071e+00
7.960209999999999786e-01
5.886620000000000186e-01
1.691853000000000051e+00
2.836866999999999805e+00
9.733739999999999615e-01
2.279920999999999864e+00
1.081795000000000062e+00
1.966089999999999893e+00
3.060042000000000151e+00
1.883836999999999984e+00
1.666506999999999961e+00
1.600009999999999932e+00
1.409056000000000086e+00
2.056916999999999884e+00
1.632392000000000065e+00
2.173871000000000109e+00
1.214313999999999893e+00
3.177632000000000012e+00
1.446144000000000096e+00
1.437246000000000024e+00
1.571735000000000104e+00
1.647823000000000038e+00
2.815110999999999919e+00
1.763099999999999890e+00
2.300939000000000068e+00
1.283106000000000080e+00
1.948914999999999953e+00
3.083626999999999896e+00
1.346541999999999906e+00
8.777019999999999822e-01
1.433140000000000081e+00
2.645611000000000157e+00
2.337361000000000022e+00
1.273041000000000089e+00
2.122847000000000151e+00
6.125070000000000237e-01
2.815929000000000126e+00
2.038996000000000031e+00
2.305114000000000107e+00
8.706409999999999982e-01
1.540696000000000065e+00
2.833235000000000170e+00
1.907310999999999979e+00
2.023347999999999924e+00
1.559225000000000083e+00
1.861429999999999918e+00
3.132477000000000178e+00
1.527983000000000091e+00
2.119429999999999925e+00
1.695829999999999949e+00
2.636966999999999839e+00
2.344437000000000104e+00
1.180249000000000104e+00
2.215374999999999872e+00
2.227031999999999901e+00
2.080757000000000190e+00
1.809123000000000037e+00
2.122332000000000107e+00
1.701818000000000053e+00
1.367744999999999989e+00
3.025891999999999804e+00
1.474452000000000096e+00
1.961424999999999974e+00
1.854352999999999918e+00
1.686129999999999907e+00
2.344689999999999941e+00
2.168884999999999952e+00
9.424249999999999572e-01
2.051525999999999961e+00
2.254790999999999990e+00
2.555861999999999856e+00
1.244226999999999972e+00
2.317245000000000221e+00
6.883669999999999511e-01
2.161788000000000043e+00
2.082530000000000214e+00
8.741510000000000113e-01
1.476293999999999995e+00
1.680422000000000082e+00
3.508351999999999915e+00
1.676218999999999903e+00
1.680225000000000080e+00
1.700452000000000075e+00
1.254788999999999932e+00
1.863901999999999948e+00
8.705000000000000515e-01
2.348122000000000043e+00
1.288759999999999906e+00
2.424087000000000103e+00
2.625852000000000075e+00
1.363807999999999909e+00
2.565103999999999829e+00
1.659365999999999897e+00
1.602290999999999910e+00
2.049364000000000186e+00
1.118924999999999947e+00
2.665496000000000087e+00
9.928620000000000223e-01
2.787561999999999873e+00
1.771050999999999931e+00
1.692860000000000031e+00
1.598702999999999985e+00
1.690406999999999993e+00
2.074181999999999970e+00
1.130432000000000103e+00
4.399950000000000250e-01
1.477943000000000007e+00
2.142392000000000074e+00
2.457778999999999936e+00
1.285403999999999991e+00
2.686298999999999992e+00
1.481710000000000083e+00
1.600540999999999991e+00
2.378144999999999953e+00
7.745180000000000398e-01
1.564926000000000039e+00
2.021119000000000110e+00
2.800594999999999946e+00
1.421005999999999991e+00
1.183845999999999954e+00
2.349746999999999808e+00
1.294527999999999901e+00
2.551158000000000037e+00
2.066016999999999992e+00
1.173607000000000067e+00
1.914031999999999956e+00
1.215543999999999958e+00
1.707416999999999963e+00
9.830499999999999794e-01
2.595654999999999824e+00
2.229236000000000217e+00
1.897723999999999966e+00
2.818544999999999856e+00
1.260111999999999899e+00
1.627963999999999967e+00
9.760339999999999572e-01
2.002113000000000032e+00
1.418207999999999913e+00
1.500221999999999944e+00
2.467632000000000048e+00
1.043012000000000050e+00
1.823735000000000106e+00
1.944009000000000098e+00
1.708088999999999968e+00
2.170392999999999795e+00
2.055756000000000139e+00
2.799259000000000164e+00
1.376651000000000069e+00
2.395821999999999896e+00
9.003229999999999844e-01
1.702471999999999985e+00
2.844686999999999966e+00
1.133612999999999982e+00
1.077202999999999911e+00
1.310694999999999943e+00
2.759614000000000011e+00
1.181370999999999949e+00
1.428320999999999952e+00
2.113231999999999999e+00
1.160994999999999999e+00
1.932863999999999916e+00
2.236779999999999990e+00
2.350932999999999939e+00
1.807158000000000042e+00
7.719409999999999883e-01
1.458941000000000043e+00
1.229190000000000005e+00
3.136598999999999915e+00
1.843382000000000076e+00
1.085958999999999897e+00
2.121233000000000146e+00
1.149793999999999983e+00
2.500541999999999820e+00
8.692800000000000527e-01
2.242462999999999873e+00
1.325242999999999949e+00
9.544850000000000279e-01
2.479449999999999932e+00
1.087231999999999976e+00
2.937342999999999815e+00
2.229368000000000016e+00
1.000699999999999923e+00
1.233861000000000097e+00
1.631385000000000085e+00
2.738084999999999880e+00
8.422610000000000374e-01
3.190116999999999869e+00
1.418406000000000056e+00
2.063184999999999825e+00
2.544777999999999984e+00
2.258483000000000018e+00
1.649310999999999972e+00
2.057148000000000199e+00
2.816711999999999883e+00
1.748979999999999979e+00
1.191497000000000028e+00
2.428176000000000112e+00
1.045606999999999953e+00
2.465546999999999933e+00
1.948849000000000053e+00
6.200379999999999781e-01
2.048769000000000062e+00
1.735994999999999955e+00
1.974018000000000050e+00
1.270434999999999981e+00
2.247606000000000215e+00
1.213198999999999916e+00
1.863623000000000030e+00
2.387564999999999937e+00
1.747535999999999978e+00
2.240984000000000087e+00
9.583099999999999952e-01
2.467801000000000133e+00
2.124861000000000111e+00
1.631553000000000031e+00
2.374557999999999947e+00
7.653269999999999795e-01
2.514247000000000121e+00
2.217096999999999873e+00
1.591312000000000060e+00
1.664341000000000070e+00
2.134056999999999871e+00
2.970168999999999837e+00
1.255627999999999966e+00
2.254522999999999833e+00
1.367796000000000012e+00
1.454018000000000033e+00
2.083197000000000187e+00
2.607404999999999973e+00
2.111978000000000133e+00
2.466857000000000077e+00
2.161674999999999791e+00
2.739862000000000020e+00
1.636017999999999972e+00
2.591671999999999976e+00
5.650479999999999947e-01
2.675464999999999982e+00
1.806165999999999938e+00
1.577245000000000008e+00
3.048985000000000056e+00
1.792413000000000034e+00
1.897302000000000044e+00
1.434666999999999915e+00
2.404004000000000030e+00
1.843650999999999929e+00
1.240917000000000048e+00
2.898858000000000157e+00
1.840492999999999935e+00
1.856471999999999900e+00
1.040404000000000106e+00
2.514578000000000202e+00
2.529415999999999887e+00
1.264518000000000031e+00
2.431308000000000025e+00
4.111960000000000059e-01
2.883185999999999805e+00
2.472907000000000188e+00
1.279549999999999965e+00
2.680324000000000151e+00
2.586771000000000154e+00
2.499948999999999977e+00
1.830786999999999942e+00
2.135304999999999787e+00
1.942600000000000104e+00
1.571455999999999964e+00
2.509622999999999937e+00
1.136540000000000106e+00
1.520717000000000096e+00
2.206529999999999880e+00
2.695628000000000135e+00
2.864685000000000148e+00
1.062807000000000057e+00
2.337330000000000130e+00
5.458730000000000526e-01
3.108121999999999829e+00
2.593583000000000194e+00
1.269946000000000019e+00
1.582605999999999957e+00
2.136598000000000219e+00
2.418883000000000116e+00
1.742812999999999946e+00
1.374190000000000023e+00
2.149038000000000004e+00
1.038084999999999924e+00
4.092304999999999637e+00
1.606945000000000068e+00
1.497708000000000039e+00
1.239357000000000042e+00
2.419305000000000039e+00
2.382019000000000108e+00
9.631239999999999801e-01
2.851398999999999795e+00
9.445080000000000142e-01
2.459852000000000150e+00
1.895775999999999906e+00
8.447630000000000416e-01
1.511195000000000066e+00
2.046469999999999789e+00
2.591982999999999926e+00
1.043373000000000106e+00
9.879390000000000116e-01
1.742617000000000083e+00
1.318834000000000062e+00
2.707122000000000028e+00
1.359186000000000005e+00
1.248415999999999970e+00
1.313655999999999935e+00
1.970218000000000025e+00
2.098380999999999830e+00
8.999449999999999950e-01
2.285216000000000136e+00
4.411459999999999826e-01
2.799669999999999881e+00
3.161779999999999813e+00
1.384325000000000028e+00
2.503505999999999787e+00
1.782418000000000058e+00
1.588643999999999945e+00
1.118916000000000022e+00
1.376428999999999903e+00
2.062940999999999914e+00
1.282904999999999962e+00
2.984201000000000104e+00
9.688210000000000433e-01
2.247994999999999965e+00
1.141823999999999950e+00
2.001619999999999955e+00
2.471638000000000002e+00
1.973807000000000089e+00
2.388936000000000170e+00
8.250480000000000036e-01
1.934604999999999908e+00
1.995009000000000032e+00
7.556509999999999616e-01
1.071450000000000014e+00
1.741500000000000048e+00
2.070844999999999825e+00
1.796809000000000101e+00
1.165006999999999904e+00
1.912133000000000083e+00
1.298192000000000013e+00
2.481619999999999937e+00
1.645591000000000026e+00
1.314688000000000079e+00
1.537676000000000043e+00
2.279806999999999917e+00
2.192902999999999825e+00
1.096718000000000082e+00
2.671377000000000113e+00
8.468120000000000092e-01
2.033479999999999954e+00
2.530352999999999852e+00
1.656406000000000045e+00
2.271300999999999792e+00
2.422766000000000197e+00
1.707778999999999936e+00
2.213900999999999897e+00
1.530054000000000025e+00
2.360040000000000138e+00
1.650501999999999914e+00
2.653668999999999834e+00
1.547517999999999949e+00
2.884041999999999994e+00
1.800006999999999913e+00
1.177486000000000033e+00
2.080443999999999960e+00
1.161826999999999943e+00
2.449050999999999867e+00
9.328659999999999730e-01
1.604748000000000063e+00
2.029040000000000177e+00
1.380706999999999907e+00
1.637483000000000022e+00
1.288885000000000058e+00
2.581336999999999993e+00
1.157656000000000018e+00
1.360834000000000099e+00
2.580706000000000166e+00
1.574197999999999986e+00
2.277870000000000061e+00
1.552173999999999943e+00
1.986993000000000009e+00
4.342070000000000096e-01
1.673877999999999977e+00
2.613760000000000083e+00
8.128689999999999527e-01
2.581822999999999979e+00
1.752915000000000001e+00
1.254191000000000056e+00
2.504688999999999943e+00
1.681424000000000030e+00
2.652226999999999890e+00
2.166809999999999903e+00
1.556397999999999948e+00
1.478804999999999925e+00
1.202047000000000088e+00
2.267478999999999800e+00
1.819739999999999913e+00
2.970941999999999972e+00
1.205176999999999943e+00
2.005831000000000142e+00
1.787207999999999908e+00
1.290807000000000038e+00
2.545815999999999857e+00
1.262985000000000024e+00
2.232536000000000076e+00
1.869569000000000036e+00
1.405272999999999994e+00
1.885103999999999891e+00
1.293066000000000049e+00
1.235023999999999900e+00
1.648835000000000051e+00
2.587965000000000071e+00
2.115831000000000017e+00
7.925990000000000535e-01
2.320386000000000060e+00
7.072699999999999543e-01
2.347700999999999816e+00
2.382305000000000117e+00
1.916765000000000052e+00
1.231867999999999963e+00
1.905321000000000042e+00
3.477282999999999902e+00
1.365272000000000041e+00
2.041396999999999906e+00
2.101617000000000068e+00
7.881559999999999677e-01
2.794271999999999867e+00
1.274324000000000012e+00
2.050018999999999814e+00
1.608300999999999981e+00
1.350942000000000087e+00
2.010934999999999917e+00
1.483027000000000095e+00
2.478016999999999914e+00
1.461079000000000017e+00
2.461825999999999848e+00
2.591238000000000152e+00
2.114803999999999906e+00
2.162573000000000079e+00
1.209475999999999996e+00
2.877489999999999881e+00
1.177278999999999964e+00
1.644654999999999978e+00
2.026006000000000196e+00
1.743430000000000035e+00
2.911357999999999890e+00
1.415135999999999949e+00
1.084573999999999927e+00
1.776496000000000075e+00
2.881470999999999894e+00
2.519948999999999995e+00
1.206679000000000057e+00
2.434149000000000118e+00
1.523600000000000065e+00
1.736421999999999910e+00
1.937454999999999927e+00
6.717940000000000023e-01
1.588937000000000044e+00
1.843028000000000111e+00
2.938444000000000056e+00
1.569914000000000032e+00
1.632565999999999962e+00
2.143892999999999827e+00
1.730007999999999990e+00
2.314264999999999795e+00
1.753287999999999958e+00
1.957386999999999988e+00
1.603966000000000003e+00
1.136252000000000040e+00
2.848803999999999892e+00
1.151567999999999925e+00
2.613430000000000142e+00
1.768934000000000006e+00
2.051083999999999907e+00
1.661175000000000068e+00
1.123918999999999890e+00
2.073306999999999789e+00
9.817660000000000275e-01
2.915007000000000126e+00
1.689610999999999974e+00
1.528883999999999910e+00
1.591960000000000042e+00
1.507419999999999982e+00
2.253954999999999931e+00
1.580559000000000047e+00
1.835048999999999930e+00
1.483047999999999922e+00
2.133431999999999995e+00
2.559363999999999972e+00
1.197580000000000089e+00
2.320641000000000176e+00
1.426207999999999920e+00
1.716774000000000022e+00
2.624549000000000021e+00
1.383723000000000036e+00
1.870247999999999911e+00
1.843549000000000104e+00
2.668098000000000081e+00
1.554793000000000092e+00
1.583771999999999958e+00
2.079769999999999897e+00
1.058009999999999895e+00
1.998151000000000010e+00
1.839253000000000027e+00
2.400662000000000074e+00
1.490553000000000017e+00
1.397512000000000087e+00
2.202993999999999897e+00
1.437041000000000013e+00
2.748769999999999936e+00
1.838071999999999928e+00
1.163289000000000017e+00
1.466107000000000049e+00
1.513317999999999941e+00
2.576313999999999993e+00
8.302129999999999788e-01
2.605051000000000005e+00
1.608077999999999896e+00
1.049439999999999928e+00
2.561071000000000097e+00
1.013020000000000032e+00
1.952933999999999948e+00
2.085659000000000152e+00
9.242430000000000367e-01
1.317776000000000058e+00
1.652373000000000092e+00
2.373905999999999850e+00
1.273625999999999925e+00
2.988948000000000160e+00
1.734595000000000109e+00
1.681477000000000110e+00
1.945095999999999936e+00
2.186277000000000026e+00
1.884355000000000002e+00
1.783347000000000016e+00
2.485066000000000219e+00
1.771743999999999986e+00
1.282437000000000049e+00
2.467020000000000213e+00
1.283268999999999993e+00
1.435956999999999928e+00
1.758291000000000048e+00
1.259409999999999918e+00
2.328511000000000220e+00
8.818759999999999932e-01
1.416247999999999951e+00
1.114926000000000084e+00
2.679276000000000213e+00
1.517657999999999952e+00
1.304044999999999899e+00
1.962272999999999934e+00
1.660625000000000018e+00
2.656003999999999809e+00
1.286510000000000042e+00
2.163883999999999919e+00
1.587404999999999955e+00
1.071611000000000091e+00
2.203030000000000044e+00
9.280220000000000136e-01
1.516504999999999992e+00
1.794859999999999900e+00
1.590359999999999996e+00
1.228093000000000101e+00
1.904802000000000106e+00
2.467807999999999780e+00
1.000998000000000054e+00
2.807408999999999821e+00
1.745942000000000105e+00
1.209778000000000020e+00
2.003998000000000168e+00
1.401437999999999962e+00
1.963022000000000045e+00
1.906612999999999891e+00
2.093145999999999951e+00
1.367674000000000056e+00
1.320356000000000085e+00
2.162301999999999946e+00
6.826130000000000253e-01
1.744321999999999928e+00
2.156423999999999896e+00
1.542534999999999989e+00
3.254477000000000064e+00
1.357372000000000023e+00
1.466409999999999991e+00
1.041396999999999906e+00
2.367272999999999961e+00
1.927813999999999917e+00
1.175878999999999897e+00
2.131330000000000169e+00
1.930163000000000073e+00
2.057557000000000080e+00
2.810820999999999792e+00
1.082735999999999921e+00
1.709403000000000006e+00
1.346535999999999955e+00
2.195030000000000037e+00
9.683519999999999905e-01
2.027785000000000171e+00
2.295621000000000134e+00
1.057479000000000058e+00
2.409623999999999988e+00
1.452863000000000016e+00
2.415859000000000201e+00
1.278645999999999949e+00
1.568070000000000075e+00
1.138616000000000072e+00
1.950555999999999957e+00
1.860935999999999924e+00
1.556816999999999895e+00
2.155308999999999919e+00
1.584870000000000001e+00
2.228825000000000056e+00
1.837148000000000003e+00
1.312410999999999994e+00
2.310043999999999986e+00
1.124570000000000070e+00
2.622545999999999822e+00
2.321702999999999850e+00
1.103688999999999920e+00
2.526294000000000040e+00
2.323719999999999786e+00
2.095578000000000163e+00
1.523212999999999928e+00
1.302950000000000053e+00
1.425056000000000100e+00
1.121347000000000094e+00
3.025525000000000020e+00
1.873515000000000041e+00
1.658975000000000088e+00
1.890219000000000094e+00
1.197559000000000040e+00
2.417044000000000192e+00
1.538667000000000007e+00
2.562257999999999925e+00
9.036269999999999580e-01
2.135885000000000034e+00
1.920272999999999897e+00
1.017241000000000062e+00
2.555409000000000042e+00
2.557872999999999841e+00
1.889437000000000033e+00
2.022988999999999926e+00
1.174687000000000037e+00
1.752845999999999904e+00
1.779349999999999987e+00
3.087010999999999949e+00
2.038834000000000035e+00
1.595320999999999989e+00
1.249101000000000017e+00
2.011899000000000104e+00
2.519479000000000024e+00
8.470170000000000199e-01
2.642227000000000103e+00
6.941950000000000065e-01
2.065729999999999844e+00
2.280136999999999858e+00
1.357491000000000003e+00
2.077945999999999849e+00
2.276584999999999859e+00
2.772521999999999931e+00
1.965189999999999992e+00
1.379680999999999935e+00
2.013866999999999852e+00
1.142028999999999961e+00
2.628200999999999787e+00
1.342049999999999965e+00
1.581984999999999975e+00
1.544429000000000052e+00
1.381059000000000037e+00
1.541782999999999904e+00
1.000569000000000042e+00
2.194186999999999887e+00
6.381989999999999608e-01
2.140969000000000122e+00
1.968274999999999997e+00
8.159030000000000449e-01
2.298112000000000155e+00
1.169429000000000052e+00
2.006311000000000178e+00
1.664604999999999890e+00
1.412782999999999900e+00
2.189189999999999969e+00
8.827169999999999739e-01
2.801909000000000205e+00
1.769547999999999899e+00
1.144020000000000037e+00
1.866068000000000060e+00
1.967505999999999977e+00
2.525082999999999966e+00
1.130819999999999936e+00
2.221055999999999919e+00
8.678949999999999720e-01
2.310938999999999854e+00
1.789730000000000043e+00
6.938090000000000090e-01
7.817749999999999977e-01
1.775198000000000054e+00
2.211587999999999887e+00
2.173496000000000095e+00
8.982099999999999529e-01
2.048200000000000021e+00
1.002610999999999919e+00
2.759935000000000027e+00
1.373294000000000015e+00
1.422768000000000033e+00
2.080576000000000203e+00
1.133551999999999893e+00
1.008100999999999914e+00
1.470223999999999975e+00
3.198030000000000150e+00
2.170939000000000174e+00
1.432279999999999998e+00
2.412911999999999946e+00
9.610950000000000326e-01
2.623505000000000198e+00
1.539196999999999926e+00
2.457494000000000067e+00
1.685675999999999952e+00
1.162919000000000036e+00
2.580140999999999796e+00
1.001360000000000028e+00
2.170704999999999885e+00
1.553914999999999935e+00
7.622719999999999496e-01
1.119769000000000014e+00
1.756477000000000066e+00
2.431890999999999803e+00
1.420150999999999941e+00
2.064893000000000089e+00
7.518749999999999600e-01
1.711643000000000026e+00
1.980979999999999963e+00
7.415040000000000520e-01
2.007333000000000034e+00
7.236540000000000195e-01
2.371029000000000053e+00
1.487228999999999912e+00
1.092454999999999954e+00
2.657350000000000101e+00
1.504170999999999925e+00
2.547989999999999977e+00
2.068824000000000218e+00
1.275034999999999918e+00
2.200047000000000086e+00
1.324351000000000056e+00
1.465667999999999971e+00
2.111833999999999989e+00
2.232793000000000028e+00
1.286022999999999916e+00
1.330460999999999894e+00
2.131257000000000179e+00
1.107080000000000064e+00
2.069615999999999900e+00
1.054874000000000089e+00
1.995077999999999907e+00
1.923977999999999966e+00
1.852532999999999985e+00
2.177360999999999880e+00
6.957719999999999461e-01
2.707784999999999886e+00
1.783169000000000004e+00
8.160250000000000004e-01
1.849890000000000034e+00
1.648169999999999913e+00
2.958544999999999980e+00
1.141375999999999946e+00
2.014940999999999871e+00
1.494199000000000055e+00
1.555779000000000023e+00
2.341317999999999788e+00
1.972962000000000105e+00
1.825482000000000049e+00
1.794148000000000076e+00
1.058292999999999928e+00
1.797519000000000089e+00
1.455017000000000005e+00
2.314315000000000122e+00
7.873850000000000016e-01
2.322118999999999822e+00
1.363698999999999995e+00
2.263268000000000058e+00
2.412606999999999946e+00
1.421270000000000033e+00
2.291112000000000037e+00
1.669232000000000049e+00
1.539703999999999962e+00
1.515730000000000022e+00
1.718631000000000020e+00
2.472770000000000135e+00
1.904779000000000000e+00
1.022265999999999897e+00
1.600551000000000057e+00
2.992354000000000180e+00
1.551271000000000067e+00
8.251819999999999711e-01
1.990121999999999947e+00
1.470591999999999899e+00
2.621922999999999782e+00
2.557230999999999810e+00
2.046933000000000114e+00
1.130740000000000078e+00
1.798543000000000003e+00
2.165265000000000217e+00
1.070457999999999910e+00
1.592456000000000094e+00
2.032426000000000066e+00
8.849460000000000104e-01
3.362623999999999835e+00
1.471001999999999921e+00
2.124906999999999879e+00
1.244077000000000099e+00
1.748186999999999935e+00
1.944250999999999951e+00
1.433410000000000073e+00
2.108165000000000067e+00
7.673069999999999613e-01
2.547105000000000175e+00
1.775814999999999921e+00
2.103704000000000018e+00
2.182481999999999811e+00
9.375700000000000145e-01
2.696410999999999891e+00
2.240257999999999861e+00
1.123736999999999986e+00
1.654055999999999971e+00
1.453527000000000013e+00
2.371887000000000079e+00
1.058635999999999910e+00
1.203125000000000000e+00
1.774747000000000074e+00
1.960442999999999936e+00
2.133188999999999780e+00
9.071249999999999591e-01
2.203466999999999842e+00
8.207069999999999643e-01
2.113701999999999970e+00
2.916631000000000196e+00
1.771255999999999942e+00
2.394763000000000197e+00
1.665858999999999979e+00
1.615787000000000084e+00
9.046079999999999677e-01
1.830834999999999990e+00
2.310086999999999779e+00
2.008812999999999960e+00
1.751347999999999905e+00
1.359078000000000008e+00
2.232680000000000220e+00
6.094690000000000385e-01
1.806564000000000059e+00
2.563883999999999830e+00
1.249494000000000105e+00
2.423321000000000058e+00
9.611870000000000136e-01
1.968185000000000073e+00
2.018536999999999804e+00
1.127266000000000101e+00
1.677688999999999986e+00
1.913361000000000089e+00
2.305355000000000043e+00
1.695273999999999948e+00
1.357501999999999986e+00
2.445377999999999830e+00
1.237738000000000005e+00
2.374683000000000099e+00
1.738094999999999946e+00
1.149130999999999903e+00
1.520515999999999979e+00
1.729681000000000024e+00
1.990887999999999991e+00
1.115043999999999924e+00
2.774322999999999873e+00
1.598362000000000060e+00
1.973500000000000032e+00
2.387770000000000170e+00
9.428469999999999906e-01
2.287526999999999866e+00
7.322159999999999780e-01
2.724947999999999926e+00
2.183651999999999926e+00
1.044745999999999952e+00
1.961009999999999920e+00
9.370849999999999458e-01
1.783180999999999905e+00
1.901998000000000077e+00
1.356640999999999986e+00
8.823079999999999812e-01
1.831097999999999892e+00
2.751637999999999806e+00
1.140312999999999910e+00
2.750884000000000107e+00
2.056347999999999843e+00
1.638465000000000060e+00
2.446572999999999887e+00
1.670879000000000003e+00
8.349039999999999795e-01
1.206253000000000020e+00
2.814426999999999790e+00
1.452547000000000033e+00
1.242143999999999915e+00
2.577634999999999899e+00
1.537427000000000099e+00
1.672922999999999938e+00
2.487220000000000208e+00
1.982734999999999914e+00
2.309175999999999895e+00
1.902862000000000053e+00
2.311668000000000056e+00
1.676312000000000024e+00
2.563893000000000200e+00
1.454979999999999940e+00
1.344694000000000056e+00
2.156015000000000015e+00
1.432785999999999893e+00
2.599911999999999779e+00
5.988520000000000509e-01
1.917075000000000085e+00
1.852451000000000070e+00
1.015675000000000106e+00
2.146444999999999936e+00
6.451390000000000180e-01
2.346068999999999960e+00
2.581420000000000048e+00
7.630869999999999598e-01
1.381350999999999996e+00
1.371097000000000010e+00
2.319637999999999867e+00
1.209106000000000014e+00
2.656572000000000155e+00
1.252186000000000021e+00
9.493589999999999529e-01
1.482806999999999986e+00
1.669159999999999977e+00
1.921294999999999975e+00
1.752555000000000085e+00
1.118146000000000084e+00
1.690458000000000016e+00
1.440248999999999890e+00
2.370042000000000204e+00
2.891414000000000151e+00
2.165633000000000141e+00
2.627695999999999810e+00
1.716571000000000069e+00
2.503408999999999995e+00
1.045427000000000106e+00
2.266963000000000061e+00
1.261169999999999902e+00
2.521529000000000131e+00
1.837361000000000022e+00
1.323320000000000052e+00
1.862665000000000015e+00
2.318359000000000059e+00
1.492885000000000018e+00
1.417410000000000059e+00
1.923675000000000024e+00
1.785813000000000095e+00
1.355636000000000063e+00
2.785591000000000150e+00
4.903939999999999966e-01
1.975122999999999962e+00
2.018526000000000042e+00
1.218576000000000104e+00
1.654978000000000060e+00
1.999017999999999962e+00
2.691196999999999839e+00
8.247320000000000206e-01
2.099022000000000165e+00
2.235682999999999865e+00
6.061609999999999498e-01
2.895929000000000197e+00
1.728021999999999947e+00
1.822470000000000034e+00
2.054717000000000127e+00
1.331936999999999927e+00
9.691950000000000287e-01
1.887801999999999980e+00
2.265788999999999831e+00
8.247100000000000541e-01
2.011687999999999921e+00
2.224257000000000151e+00
2.147920000000000051e+00
2.171822999999999837e+00
1.397467000000000015e+00
2.229201999999999906e+00
1.661639000000000088e+00
1.480539000000000049e+00
1.770745999999999931e+00
1.670090000000000074e+00
2.167797000000000196e+00
1.738866999999999940e+00
1.705349000000000004e+00
2.692091000000000012e+00
2.340411000000000019e+00
1.752777999999999947e+00
1.410258000000000012e+00
2.214548000000000183e+00
1.710793999999999926e+00
1.960663999999999962e+00
2.319115000000000038e+00
1.321501999999999954e+00
2.446050000000000058e+00
1.668670000000000098e+00
1.675361000000000100e+00
1.537091999999999903e+00
1.799447999999999936e+00
2.171644000000000130e+00
7.927079999999999682e-01
2.031305000000000138e+00
1.846370000000000067e+00
2.178970000000000073e+00
1.218774000000000024e+00
1.817638000000000087e+00
2.330217000000000205e+00
1.109455999999999998e+00
2.704492999999999814e+00
8.578820000000000334e-01
2.300129000000000090e+00
2.257875999999999994e+00
1.556451999999999947e+00
2.176323000000000008e+00
2.188362999999999836e+00
1.693195999999999923e+00
1.510494999999999921e+00
1.204328999999999983e+00
2.081977999999999884e+00
7.372819999999999929e-01
2.532296000000000102e+00
1.396555999999999909e+00
2.282306000000000168e+00
1.827082000000000095e+00
3.091459999999999764e-01
1.961276999999999937e+00
1.405264000000000069e+00
2.832059999999999800e+00
4.846799999999999997e-01
2.017430000000000057e+00
2.126526999999999834e+00
6.814999999999999947e-01
2.313568000000000069e+00
1.999638999999999944e+00
1.198847999999999914e+00
1.370907000000000098e+00
1.384848999999999997e+00
2.210461000000000009e+00
8.775720000000000187e-01
2.987125999999999948e+00
1.860403999999999947e+00
2.242443999999999882e+00
1.652624000000000093e+00
1.458777999999999908e+00
1.846597000000000044e+00
7.820890000000000342e-01
2.776813999999999893e+00
9.045349999999999779e-01
1.787732000000000099e+00
2.108225000000000016e+00
1.251130999999999993e+00
1.875483000000000011e+00
1.866063000000000027e+00
2.841311000000000142e+00
1.844902999999999960e+00
1.046972000000000014e+00
2.690091999999999928e+00
1.401842000000000033e+00
2.664668999999999954e+00
1.496884000000000103e+00
1.884903999999999913e+00
2.225368000000000013e+00
1.693491999999999997e+00
2.291717999999999922e+00
6.954219999999999846e-01
2.229410000000000114e+00
1.219732999999999956e+00
2.092614000000000196e+00
2.551927000000000056e+00
8.251600000000000046e-01
1.292202999999999991e+00
1.618052000000000046e+00
2.054267999999999983e+00
1.849531000000000036e+00
9.801649999999999530e-01
2.494638000000000133e+00
1.379496000000000056e+00
3.323917999999999928e+00
1.929956999999999923e+00
1.631299999999999972e+00
1.484113999999999933e+00
1.920141000000000098e+00
2.045301999999999953e+00
1.003271999999999942e+00
2.356790000000000163e+00
1.102803999999999895e+00
1.657483000000000040e+00
2.056792999999999871e+00
5.630669999999999842e-01
1.380358999999999892e+00
1.749735999999999958e+00
2.269174000000000024e+00
1.906868999999999925e+00
1.179993000000000070e+00
2.219107999999999858e+00
1.403361999999999998e+00
2.761178999999999828e+00
2.249760000000000204e+00
1.760775999999999897e+00
1.334508000000000028e+00
2.172600000000000087e+00
1.725745000000000084e+00
1.367048000000000041e+00
2.613682999999999979e+00
1.716601000000000043e+00
1.686403000000000096e+00
2.938219000000000136e+00
1.239162000000000097e+00
1.879383999999999943e+00
2.281684999999999963e+00
1.580694999999999961e+00
2.793130000000000113e+00
1.272934999999999928e+00
2.445054999999999978e+00
1.575760999999999967e+00
2.638894000000000073e+00
2.287065999999999821e+00
1.586927999999999894e+00
2.294734000000000052e+00
1.246674999999999978e+00
2.218935999999999797e+00
2.019387000000000043e+00
2.143933999999999784e+00
9.026729999999999476e-01
1.597223000000000059e+00
1.957217999999999902e+00
1.220747999999999944e+00
1.310783999999999949e+00
1.036437999999999970e+00
2.697947999999999791e+00
1.565099999999999936e+00
8.485789999999999722e-01
2.555260000000000087e+00
5.927400000000000446e-01
2.528512000000000093e+00
2.461235999999999979e+00
1.265058000000000016e+00
3.108452000000000215e+00
1.988234000000000057e+00
1.588953000000000060e+00
2.432733999999999952e+00
2.159790000000000099e+00
2.321756000000000153e+00
1.287582999999999922e+00
2.438347999999999960e+00
1.074699000000000071e+00
3.010727000000000153e+00
8.770759999999999668e-01
2.266045999999999783e+00
1.579943000000000097e+00
1.158876999999999935e+00
2.220927999999999791e+00
5.186720000000000219e-01
1.832387999999999906e+00
1.954776000000000069e+00
9.571910000000000140e-01
1.831825000000000037e+00
1.609658999999999951e+00
2.505898999999999877e+00
1.649310000000000054e+00
8.327830000000000510e-01
1.370724000000000053e+00
1.239956999999999976e+00
3.084909000000000123e+00
1.192296999999999940e+00
1.867189999999999905e+00
1.833226999999999940e+00
1.459189999999999987e+00
2.040970999999999869e+00
1.222517999999999994e+00
2.997224000000000110e+00
9.120110000000000161e-01
2.296539000000000108e+00
2.001707000000000125e+00
1.449562000000000017e+00
3.549167000000000183e+00
1.264313999999999938e+00
1.990053000000000072e+00
1.637367999999999935e+00
8.741910000000000514e-01
1.472059999999999924e+00
1.689311000000000007e+00
3.029037000000000202e+00
1.486294000000000004e+00
8.322699999999999543e-01
1.309774999999999912e+00
2.460186999999999902e+00
1.786170000000000035e+00
8.094639999999999613e-01
2.717605999999999966e+00
1.400076000000000098e+00
2.340148000000000117e+00
2.393145000000000078e+00
1.825240999999999891e+00
2.345196000000000058e+00
1.304378000000000037e+00
2.043120000000000047e+00
1.871221999999999941e+00
1.268963999999999981e+00
2.622069999999999901e+00
1.166158999999999946e+00
3.238233999999999835e+00
1.488054999999999906e+00
2.657757999999999843e+00
1.162201000000000040e+00
2.311993999999999883e+00
2.376951000000000036e+00
1.461610000000000076e+00
2.587956000000000145e+00
1.104100999999999999e+00
2.196670000000000122e+00
2.539940999999999782e+00
1.098171999999999926e+00
8.354970000000000452e-01
1.505991999999999997e+00
3.135114999999999874e+00
1.848411999999999944e+00
9.768839999999999746e-01
2.024658000000000069e+00
1.651513000000000009e+00
2.678990000000000204e+00
1.736652000000000085e+00
1.894694000000000100e+00
1.293050000000000033e+00
1.201664000000000065e+00
2.155731999999999982e+00
1.360155000000000003e+00
2.370476000000000028e+00
1.378222999999999976e+00
1.687559999999999949e+00
1.983943999999999930e+00
1.665478999999999932e+00
2.278758999999999979e+00
1.054551999999999934e+00
3.390750999999999848e+00
1.567693000000000003e+00
1.275979999999999892e+00
2.353607999999999922e+00
1.423626999999999976e+00
1.762531000000000070e+00
1.863863000000000048e+00
1.048770999999999898e+00
1.075236999999999998e+00
2.284409999999999830e+00
3.601456000000000213e+00
1.569228999999999985e+00
2.447222000000000008e+00
1.172155000000000058e+00
1.711556999999999995e+00
1.817158999999999969e+00
1.541943999999999981e+00
2.097768999999999995e+00
1.667764000000000024e+00
2.547823000000000171e+00
1.727775000000000061e+00
1.542365999999999904e+00
2.509958999999999829e+00
1.078862999999999905e+00
2.622088999999999892e+00
1.896875000000000089e+00
1.038623999999999992e+00
1.815639000000000003e+00
1.512971000000000066e+00
3.288813999999999904e+00
1.095903000000000072e+00
2.568452999999999875e+00
1.078667000000000042e+00
1.561325000000000074e+00
1.828171999999999908e+00
1.064294000000000073e+00
8.644680000000000142e-01
1.576500000000000012e+00
3.301064000000000220e+00
1.972904999999999909e+00
1.476715000000000000e+00
2.647505999999999915e+00
8.322389999999999510e-01
1.821890000000000009e+00
2.926346000000000114e+00
1.224199999999999955e+00
2.620944000000000162e+00
2.037354999999999805e+00
2.453562999999999938e+00
9.576449999999999685e-01
2.409009999999999874e+00
1.513605000000000089e+00
1.389389999999999903e+00
2.170351999999999837e+00
1.332009999999999916e+00
1.790859999999999896e+00
5.580000000000000515e-01
2.075080999999999953e+00
2.340608000000000022e+00
1.365220000000000100e+00
2.511753999999999820e+00
4.004860000000000086e-01
2.051607000000000181e+00
1.988207000000000058e+00
4.491479999999999917e-01
1.454444000000000070e+00
1.559090000000000087e+00
3.141395999999999855e+00
1.230477999999999961e+00
2.030714999999999826e+00
1.822316000000000047e+00
1.217060000000000031e+00
1.982563999999999993e+00
1.232051000000000007e+00
1.692612999999999923e+00
2.575848999999999833e+00
1.927551999999999932e+00
1.307202999999999893e+00
1.288550000000000084e+00
2.540502000000000038e+00
1.020926000000000000e+00
1.790813999999999906e+00
2.740819000000000116e+00
1.778488000000000069e+00
1.784785000000000066e+00
6.999069999999999458e-01
2.435881000000000185e+00
1.938668999999999976e+00
2.655282000000000142e+00
1.277463000000000015e+00
1.277849999999999930e+00
1.378492000000000051e+00
1.258671000000000095e+00
1.007786999999999988e+00
1.496747000000000050e+00
2.390791999999999806e+00
1.483834000000000097e+00
1.145043999999999951e+00
2.762227000000000210e+00
1.482259999999999911e+00
2.801133999999999791e+00
2.594803999999999888e+00
1.162452999999999959e+00
2.549589999999999801e+00
1.471403000000000016e+00
1.621920000000000028e+00
1.139413000000000009e+00
2.009698999999999902e+00
1.557644000000000029e+00
1.282392999999999894e+00
2.297029000000000210e+00
2.587232000000000198e+00
2.640845000000000109e+00
9.092259999999999787e-01
1.538772000000000029e+00
1.830773999999999901e+00
8.909230000000000205e-01
2.877035999999999927e+00
8.524950000000000028e-01
1.635793999999999970e+00
2.346706999999999876e+00
1.377313999999999927e+00
1.004596000000000044e+00
1.553922999999999943e+00
2.370022000000000073e+00
9.822990000000000332e-01
1.653092000000000006e+00
2.046642999999999990e+00
9.118730000000000446e-01
2.697894999999999932e+00
1.829317000000000082e+00
2.018283999999999967e+00
2.137302000000000035e+00
1.189982000000000095e+00
1.370687999999999906e+00
1.596700000000000008e+00
2.602657000000000220e+00
7.265960000000000196e-01
1.919140000000000068e+00
2.243850999999999818e+00
1.232004000000000099e+00
2.971547000000000160e+00
1.394215999999999900e+00
2.173827000000000176e+00
1.465071000000000012e+00
1.082352999999999899e+00
2.154085999999999945e+00
1.224199000000000037e+00
2.182729999999999837e+00
1.654177000000000008e+00
1.443351000000000051e+00
1.913548000000000027e+00
1.242502999999999913e+00
1.381958999999999937e+00
1.272359999999999935e+00
2.468818000000000179e+00
7.864590000000000192e-01
1.549870999999999999e+00
1.165567999999999937e+00
1.634357000000000060e+00
3.047426999999999886e+00
1.096147999999999900e+00
2.083807999999999883e+00
2.060845000000000038e+00
1.260070999999999941e+00
2.639207999999999998e+00
1.326572000000000084e+00
2.576328999999999869e+00
1.769711999999999952e+00
1.600923000000000096e+00
2.442823999999999884e+00
1.222917999999999950e+00
1.446086999999999900e+00
9.177589999999999915e-01
2.482514999999999805e+00
9.122649999999999926e-01
1.925958000000000059e+00
1.859263000000000110e+00
2.204166999999999987e+00
2.058409000000000155e+00
1.312742999999999993e+00
1.897826000000000013e+00
2.171292000000000222e+00
8.968110000000000248e-01
2.531156000000000184e+00
6.621409999999999796e-01
2.126389999999999780e+00
1.750853999999999910e+00
1.555031000000000052e+00
2.280714999999999826e+00
2.259164000000000172e+00
2.265594000000000108e+00
1.431313999999999975e+00
2.642689999999999984e+00
1.346001999999999921e+00
1.888854999999999951e+00
1.836705000000000032e+00
1.385993000000000031e+00
2.644248999999999850e+00
2.583721999999999852e+00
2.497803000000000218e+00
1.987079999999999957e+00
8.254320000000000546e-01
2.517729000000000106e+00
5.213889999999999914e-01
3.597628999999999966e+00
2.277371000000000034e+00
1.265406999999999949e+00
1.053800999999999988e+00
1.453778999999999932e+00
1.820027999999999979e+00
1.558604000000000100e+00
2.345136000000000109e+00
1.382309000000000010e+00
1.692469999999999919e+00
2.432001000000000079e+00
1.154482000000000008e+00
1.689173999999999953e+00
1.156916999999999973e+00
3.116570999999999980e+00
2.003318000000000154e+00
1.003414999999999946e+00
2.545816999999999997e+00
8.504920000000000258e-01
2.374673000000000034e+00
1.628184999999999993e+00
7.800289999999999724e-01
1.256855000000000055e+00
2.287942000000000142e+00
2.325778000000000123e+00
1.571504000000000012e+00
1.744232999999999922e+00
1.072529999999999983e+00
1.702101000000000086e+00
3.148079000000000072e+00
1.536513000000000018e+00
1.607728999999999964e+00
1.348448000000000091e+00
1.747583000000000109e+00
2.666268000000000082e+00
1.181027000000000049e+00
2.267701999999999884e+00
5.153189999999999715e-01
2.835916000000000103e+00
1.565693000000000001e+00
7.244699999999999473e-01
1.496734999999999927e+00
1.543627000000000082e+00
2.430401999999999951e+00
2.474318999999999935e+00
1.604613999999999985e+00
1.320178999999999991e+00
2.062883999999999940e+00
2.731516000000000055e+00
1.275419999999999998e+00
6.887529999999999486e-01
1.520011000000000001e+00
2.143132000000000037e+00
2.505720000000000169e+00
9.207359999999999989e-01
2.407064000000000092e+00
4.607550000000000257e-01
2.332530999999999910e+00
1.979376999999999942e+00
5.934049999999999603e-01
1.500621999999999900e+00
2.093999999999999861e+00
2.546206000000000191e+00
1.468188000000000049e+00
1.902247999999999939e+00
1.697810999999999959e+00
1.691359999999999975e+00
3.385782999999999987e+00
1.182790999999999926e+00
1.292416999999999927e+00
1.450347000000000053e+00
1.316942000000000057e+00
2.474639999999999951e+00
1.774612000000000078e+00
2.177055000000000184e+00
5.548549999999999871e-01
2.464068000000000147e+00
1.621315999999999979e+00
1.249465999999999966e+00
2.716006000000000142e+00
1.685402999999999984e+00
2.036534000000000066e+00
1.775447999999999915e+00
1.545649999999999968e+00
1.410611000000000059e+00
1.691542000000000101e+00
2.591435999999999851e+00
1.439810999999999952e+00
1.455859000000000014e+00
1.455885000000000096e+00
1.991610000000000102e+00
1.746731000000000034e+00
8.062110000000000110e-01
2.023673000000000055e+00
1.370524999999999993e+00
2.578040000000000109e+00
2.367267000000000010e+00
1.328076000000000034e+00
1.718752999999999975e+00
1.495644999999999891e+00
2.328114999999999934e+00
1.813660000000000050e+00
1.754237999999999964e+00
2.155272000000000077e+00
1.096354999999999968e+00
3.264070999999999945e+00
1.581911999999999985e+00
2.246795999999999793e+00
1.392530000000000046e+00
2.178059999999999885e+00
1.919869999999999965e+00
8.139819999999999833e-01
2.099651000000000156e+00
8.271300000000000319e-01
2.216578000000000159e+00
2.617570999999999870e+00
1.532054000000000027e+00
1.309730999999999979e+00
1.719449999999999923e+00
2.334654000000000007e+00
1.735703999999999914e+00
9.916730000000000267e-01
1.710873000000000088e+00
1.149092999999999920e+00
2.677169000000000132e+00
1.318675000000000042e+00
1.847420000000000062e+00
1.606017999999999946e+00
2.148341999999999974e+00
2.121030000000000193e+00
8.963560000000000416e-01
2.237620000000000164e+00
9.635479999999999601e-01
1.992987999999999982e+00
2.485613999999999990e+00
1.528272000000000075e+00
2.670217000000000063e+00
6.878980000000000095e-01
2.751104999999999912e+00
2.457358999999999849e+00
7.611520000000000508e-01
1.730550999999999950e+00
1.231972999999999985e+00
3.062858999999999998e+00
1.898754999999999971e+00
4.624349999999999850e-01
1.529765999999999959e+00
2.124338999999999977e+00
1.936639999999999917e+00
7.969920000000000337e-01
2.298579000000000150e+00
1.017589999999999995e+00
1.801004999999999967e+00
2.536977999999999955e+00
9.781539999999999679e-01
1.401917000000000080e+00
1.824678000000000022e+00
2.883725999999999789e+00
1.622910999999999992e+00
8.387630000000000363e-01
2.225912000000000113e+00
1.195297999999999972e+00
3.227940999999999949e+00
2.052029999999999799e+00
1.116444999999999910e+00
2.223917000000000144e+00
1.702107000000000037e+00
2.751050999999999913e+00
1.778596999999999984e+00
2.381623999999999963e+00
1.312057000000000029e+00
1.556564999999999976e+00
2.129789000000000154e+00
1.016586999999999907e+00
2.818973999999999869e+00
5.010409999999999586e-01
2.643356999999999957e+00
1.992255000000000109e+00
1.234120000000000106e+00
2.229502000000000095e+00
9.698799999999999644e-01
2.213369000000000142e+00
2.246954000000000118e+00
1.201252999999999904e+00
8.392830000000000013e-01
2.015735999999999972e+00
2.561399000000000203e+00
1.181335000000000024e+00
2.566949999999999843e+00
9.162919999999999954e-01
1.830856000000000039e+00
2.471525000000000194e+00
1.207524999999999959e+00
1.902439999999999909e+00
2.393953000000000220e+00
2.200451999999999853e+00
1.572734000000000076e+00
1.201306999999999903e+00
1.843806000000000056e+00
1.415486999999999940e+00
2.344587000000000199e+00
2.093472999999999917e+00
1.856525999999999899e+00
2.401990000000000069e+00
1.307782000000000000e+00
2.608842000000000105e+00
1.650131999999999932e+00
1.897334999999999994e+00
9.861590000000000078e-01
1.812105000000000077e+00
2.387617000000000100e+00
1.527344000000000035e+00
2.049601000000000006e+00
1.321485000000000021e+00
1.849553000000000003e+00
2.148105999999999849e+00
1.423402000000000056e+00
2.378699000000000119e+00
1.432949000000000028e+00
2.228641999999999790e+00
2.325244000000000089e+00
1.144852999999999899e+00
1.671672000000000047e+00
1.393121000000000054e+00
2.184172999999999920e+00
1.472059000000000006e+00
2.014015999999999806e+00
1.424924999999999997e+00
1.588276999999999939e+00
1.692388000000000003e+00
1.095232999999999901e+00
2.518825000000000092e+00
1.606171000000000015e+00
1.741962000000000010e+00
1.566240000000000077e+00
1.443797999999999915e+00
1.964879000000000042e+00
6.678680000000000172e-01
2.290534000000000070e+00
2.018006999999999884e+00
2.086056999999999828e+00
2.577319000000000138e+00
1.939222000000000001e+00
2.183504999999999807e+00
1.232571000000000083e+00
2.078323999999999838e+00
1.775346000000000091e+00
1.164279000000000064e+00
2.197054000000000062e+00
2.591301000000000077e+00
2.594424000000000063e+00
3.936479999999999979e-01
1.935103999999999935e+00
1.707721999999999962e+00
1.612232000000000109e+00
2.483772000000000091e+00
8.070239999999999636e-01
1.750993999999999939e+00
1.894716999999999985e+00
1.499962000000000018e+00
1.286132000000000053e+00
2.116236999999999924e+00
2.461716000000000015e+00
1.178372999999999893e+00
2.001354000000000077e+00
1.768130999999999897e+00
6.205929999999999502e-01
2.043210999999999888e+00
2.027260000000000062e+00
5.243419999999999748e-01
1.335339999999999971e+00
2.267856000000000094e+00
1.759908000000000028e+00
1.048475000000000046e+00
2.421936999999999784e+00
7.969870000000000010e-01
1.379331000000000085e+00
2.314223999999999837e+00
2.133942999999999923e+00
2.172695000000000043e+00
1.011460000000000026e+00
1.294707000000000052e+00
1.825107000000000035e+00
1.977224000000000093e+00
2.176714000000000038e+00
1.014388000000000067e+00
1.752710999999999908e+00
1.718792000000000098e+00
2.326810000000000045e+00
1.344889000000000001e+00
1.941356000000000082e+00
1.559164999999999912e+00
1.638385999999999898e+00
2.568852000000000135e+00
8.376519999999999522e-01
1.433624000000000009e+00
2.198986000000000107e+00
1.854082000000000008e+00
9.755209999999999715e-01
1.150555999999999912e+00
2.405599000000000043e+00
1.783474999999999921e+00
1.169367999999999963e+00
2.066511999999999905e+00
9.406940000000000301e-01
1.508453000000000044e+00
1.829924000000000106e+00
1.601787000000000072e+00
2.745319999999999983e+00
1.253994999999999971e+00
1.314524999999999944e+00
1.118468999999999935e+00
2.706005999999999911e+00
1.094489999999999963e+00
1.038246999999999920e+00
2.442816999999999794e+00
1.666884000000000032e+00
2.096654000000000018e+00
9.357889999999999819e-01
2.265795999999999921e+00
1.925502999999999965e+00
1.165610999999999953e+00
2.074247000000000174e+00
7.946910000000000363e-01
1.223729000000000067e+00
2.169547000000000114e+00
1.199484999999999912e+00
1.958331000000000044e+00
1.860794999999999977e+00
1.653424999999999923e+00
1.185489999999999933e+00
2.851122000000000156e+00
9.433070000000000066e-01
1.677167000000000074e+00
2.319552999999999976e+00
1.658060000000000089e+00
1.186630999999999991e+00
2.130576000000000025e+00
2.203610999999999986e+00
1.015865999999999936e+00
1.165567000000000020e+00
2.202824000000000115e+00
1.217970999999999915e+00
1.997724000000000055e+00
2.489015000000000200e+00
1.340389000000000053e+00
1.801444999999999963e+00
1.474704000000000015e+00
1.660026000000000002e+00
8.454970000000000541e-01
2.834245999999999821e+00
1.160930999999999935e+00
1.066219000000000028e+00
1.651756999999999920e+00
1.211754999999999916e+00
2.848880999999999997e+00
1.220852000000000048e+00
1.415272000000000086e+00
1.944868999999999959e+00
1.531185999999999936e+00
2.463654000000000011e+00
6.444079999999999808e-01
1.942364999999999897e+00
1.820543999999999940e+00
1.594869000000000092e+00
1.588473999999999942e+00
1.953808999999999907e+00
1.887798000000000087e+00
6.887769999999999726e-01
2.139831000000000039e+00
1.157602000000000020e+00
1.088255999999999890e+00
1.534451999999999927e+00
1.685855000000000103e+00
2.535781000000000063e+00
2.761527000000000065e+00
1.291433000000000053e+00
1.347677000000000014e+00
1.588321000000000094e+00
2.436488000000000209e+00
1.899421999999999944e+00
1.301026999999999934e+00
1.938411000000000106e+00
1.911345000000000072e+00
2.723936000000000135e+00
1.575369999999999937e+00
1.735133999999999954e+00
1.694771999999999945e+00
2.226963000000000026e+00
1.531544000000000016e+00
1.404668999999999945e+00
1.540291000000000077e+00
1.383628999999999998e+00
1.746965000000000101e+00
1.990582999999999991e+00
1.671065000000000023e+00
1.806507000000000085e+00
6.634529999999999594e-01
2.303612999999999911e+00
5.218549999999999578e-01
2.223402000000000100e+00
1.793585999999999903e+00
9.110530000000000017e-01
2.512097999999999942e+00
1.661542000000000074e+00
1.482795000000000085e+00
2.215186000000000099e+00
2.176352000000000064e+00
2.015486999999999806e+00
1.331304000000000043e+00
1.714020000000000099e+00
9.811260000000000536e-01
1.591067999999999927e+00
1.912728999999999902e+00
1.894354000000000093e+00
3.276869000000000032e+00
1.569547999999999943e+00
1.754925000000000068e+00
4.050520000000000231e-01
2.602539000000000158e+00
2.063543000000000127e+00
1.080675999999999970e+00
2.413980000000000015e+00
2.491204999999999892e+00
2.422912999999999872e+00
2.024951999999999863e+00
1.892441000000000040e+00
1.294608999999999899e+00
1.108926999999999996e+00
2.312107999999999830e+00
1.998677000000000037e+00
1.688371000000000066e+00
2.654239000000000015e+00
2.292695000000000149e+00
2.198741000000000057e+00
9.059629999999999628e-01
2.482350999999999974e+00
6.300160000000000204e-01
2.444211000000000134e+00
1.950218000000000007e+00
9.715559999999999752e-01
2.015678999999999998e+00
2.015417999999999932e+00
2.290423000000000098e+00
3.391185000000000116e+00
1.536769999999999969e+00
1.734780999999999906e+00
1.245802000000000076e+00
2.127991000000000188e+00
1.620376000000000039e+00
1.753435999999999995e+00
1.042334000000000094e+00
2.217353000000000129e+00
1.951349999999999918e+00
1.869693000000000049e+00
2.212922999999999973e+00
8.634819999999999718e-01
2.231152999999999942e+00
2.370756999999999781e+00
1.631191000000000058e+00
1.343841999999999981e+00
1.697572000000000081e+00
2.060230999999999923e+00
2.245826000000000100e+00
1.159655000000000102e+00
2.035264000000000184e+00
1.109151999999999916e+00
2.208626000000000200e+00
1.694684999999999997e+00
1.153327999999999909e+00
1.678245999999999905e+00
1.278782000000000085e+00
1.503792000000000018e+00
1.613253999999999966e+00
2.354858999999999813e+00
1.466514000000000095e+00
1.518890000000000073e+00
1.997826000000000102e+00
1.285579999999999945e+00
2.991978000000000026e+00
5.539300000000000335e-01
1.935292999999999930e+00
2.151006999999999891e+00
1.088346000000000036e+00
2.312600999999999907e+00
1.732174000000000103e+00
2.245036999999999949e+00
1.313814000000000037e+00
1.076432000000000055e+00
2.542380999999999780e+00
1.304197000000000051e+00
2.024712000000000067e+00
1.430889000000000078e+00
2.022918999999999912e+00
1.239208000000000087e+00
1.800521999999999956e+00
1.994906999999999986e+00
2.015979000000000187e+00
1.995073000000000096e+00
7.402590000000000003e-01
2.137551999999999897e+00
1.989743999999999957e+00
1.943950999999999985e+00
2.140702000000000105e+00
1.318035000000000068e+00
2.437057999999999947e+00
2.145785000000000053e+00
1.748968999999999996e+00
2.243599000000000121e+00
1.351002000000000036e+00
1.440056999999999920e+00
1.036977000000000038e+00
2.027066000000000034e+00
1.511544999999999916e+00
2.035280999999999896e+00
2.688056000000000001e+00
1.928379999999999983e+00
1.844174999999999898e+00
1.834705999999999948e+00
1.269158000000000008e+00
1.158635999999999999e+00
1.395567000000000002e+00
3.051045999999999925e+00
1.126490999999999909e+00
2.495130000000000070e+00
1.261630999999999947e+00
2.407313999999999954e+00
2.459559000000000051e+00
1.632298000000000027e+00
1.740140000000000020e+00
1.147078999999999960e+00
2.140702999999999800e+00
1.212534000000000001e+00
1.691996000000000056e+00
1.742591999999999919e+00
1.459317999999999893e+00
9.702749999999999986e-01
1.213448000000000082e+00
2.299345000000000194e+00
1.776875999999999900e+00
1.293787000000000020e+00
2.337597999999999843e+00
1.128014000000000072e+00
2.205531999999999826e+00
1.225171999999999928e+00
8.682440000000000158e-01
1.538697999999999899e+00
1.479611999999999927e+00
2.231238999999999972e+00
1.001619999999999955e+00
2.089408999999999850e+00
1.373466999999999993e+00
1.058268999999999904e+00
3.087661999999999907e+00
1.742623999999999951e+00
2.217436000000000185e+00
1.459214000000000011e+00
1.741362000000000076e+00
1.342919999999999892e+00
1.280361000000000082e+00
2.368313999999999808e+00
1.001562999999999981e+00
2.049472000000000182e+00
1.211130999999999958e+00
2.022480999999999973e+00
2.244558000000000053e+00
1.174457000000000084e+00
2.486021000000000036e+00
1.221562999999999954e+00
2.217257000000000033e+00
1.081997000000000098e+00
1.270545000000000035e+00
1.776502000000000026e+00
1.041369999999999907e+00
1.071098000000000106e+00
1.630001999999999951e+00
1.898241999999999985e+00
1.842319999999999958e+00
1.523439999999999905e+00
2.002778000000000169e+00
4.391740000000000088e-01
1.978472999999999926e+00
2.348303000000000029e+00
1.095172000000000034e+00
2.230049999999999866e+00
1.754135999999999918e+00
1.776980000000000004e+00
8.772739999999999982e-01
2.281397000000000119e+00
1.254229000000000038e+00
1.128414999999999946e+00
1.687213000000000074e+00
9.393709999999999560e-01
1.745583000000000107e+00
9.514799999999999924e-01
2.268369999999999997e+00
2.295779000000000014e+00
1.065851000000000104e+00
2.247961000000000098e+00
9.926380000000000203e-01
1.838705000000000034e+00
2.234068999999999861e+00
1.087137000000000020e+00
1.429885999999999990e+00
2.097735999999999823e+00
2.769909000000000177e+00
1.266818000000000000e+00
1.702442999999999929e+00
1.442528000000000032e+00
1.085580999999999907e+00
1.772420000000000107e+00
1.676614000000000049e+00
6.360679999999999668e-01
1.472688999999999915e+00
2.278481000000000201e+00
1.745441000000000020e+00
1.089639000000000024e+00
2.339045000000000041e+00
9.411819999999999631e-01
1.631860000000000088e+00
2.673626000000000058e+00
1.160881000000000052e+00
1.792046000000000028e+00
1.444919999999999982e+00
3.159361999999999782e+00
2.516722000000000126e+00
1.561220000000000052e+00
1.698690999999999951e+00
8.134090000000000487e-01
1.933508999999999922e+00
1.659605999999999915e+00
2.045538000000000078e+00
1.455624000000000029e+00
1.894389000000000101e+00
2.400211999999999790e+00
1.269092000000000109e+00
1.923370999999999942e+00
1.314918999999999949e+00
1.839331999999999967e+00
3.035671999999999926e+00
1.150268000000000068e+00
1.144987999999999895e+00
1.412196000000000007e+00
2.173335999999999935e+00
1.742059999999999942e+00
1.592657999999999907e+00
1.723935999999999913e+00
7.481060000000000487e-01
1.935967999999999911e+00
2.470436999999999994e+00
1.888484999999999969e+00
7.455889999999999462e-01
1.138149999999999995e+00
2.445879000000000136e+00
1.188477999999999923e+00
2.580770999999999926e+00
1.976339000000000068e+00
1.394254000000000104e+00
2.475169000000000175e+00
1.494639000000000051e+00
1.964596999999999927e+00
7.691320000000000379e-01
1.955295999999999923e+00
1.855143999999999904e+00
1.501700999999999953e+00
1.924436999999999953e+00
1.113569000000000031e+00
1.776092000000000004e+00
2.708515999999999924e+00
8.358740000000000059e-01
1.606435999999999975e+00
1.621107000000000076e+00
1.853485000000000049e+00
1.114314000000000027e+00
2.620854000000000017e+00
7.371339999999999559e-01
1.687294999999999989e+00
2.083302999999999905e+00
1.810834999999999972e+00
2.297722999999999960e+00
8.948770000000000335e-01
1.301484000000000085e+00
1.537161000000000000e+00
1.343468000000000107e+00
2.546044000000000196e+00
1.219125000000000014e+00
2.268870000000000164e+00
2.318788000000000071e+00
1.879204000000000097e+00
1.875175999999999954e+00
1.475138000000000060e+00
1.605677999999999939e+00
1.211235000000000062e+00
2.210142999999999969e+00
1.382468000000000030e+00
1.774528000000000105e+00
2.130927999999999933e+00
1.797973000000000043e+00
1.086365000000000025e+00
1.924341000000000079e+00
2.009516000000000080e+00
1.661372999999999989e+00
1.559946000000000055e+00
2.822970000000000201e+00
8.645140000000000047e-01
1.826837000000000044e+00
1.903008000000000033e+00
1.391723999999999961e+00
1.551079000000000097e+00
2.021654999999999980e+00
1.773841000000000001e+00
9.783319999999999794e-01
2.436031999999999975e+00
1.470217000000000107e+00
1.209546000000000010e+00
2.054707000000000061e+00
1.367040000000000033e+00
2.371729000000000198e+00
2.056551999999999936e+00
9.099479999999999791e-01
1.093185999999999991e+00
1.884547999999999890e+00
2.575196000000000041e+00
1.060184000000000015e+00
1.508054999999999923e+00
1.922015000000000029e+00
1.942858999999999892e+00
2.105150000000000077e+00
8.633269999999999555e-01
1.657786999999999900e+00
1.180085000000000051e+00
2.491356999999999822e+00
1.607318999999999942e+00
1.590497999999999967e+00
1.606792999999999916e+00
1.407651999999999903e+00
1.859653999999999918e+00
1.873532999999999893e+00
1.755949999999999900e+00
1.479997999999999925e+00
1.334662000000000015e+00
2.430792999999999981e+00
9.459199999999999831e-01
1.853175999999999934e+00
1.681848000000000010e+00
1.340213000000000099e+00
2.291268999999999778e+00
1.662687000000000026e+00
1.146837000000000106e+00
1.504213999999999940e+00
2.544871999999999801e+00
1.590549999999999908e+00
1.126096999999999904e+00
1.284461000000000075e+00
1.430301000000000045e+00
2.362932999999999950e+00
1.710601999999999956e+00
1.308442000000000105e+00
1.521219000000000099e+00
1.374686000000000075e+00
2.768459000000000003e+00
5.153860000000000108e-01
2.144435000000000091e+00
1.841480000000000006e+00
1.128579999999999917e+00
2.422149999999999803e+00
2.017590000000000217e+00
1.304823999999999984e+00
7.489949999999999664e-01
2.317743999999999804e+00
1.497597000000000067e+00
8.531830000000000247e-01
2.347506999999999788e+00
1.353785999999999934e+00
2.362115999999999882e+00
1.755149999999999988e+00
1.658273000000000108e+00
2.008639000000000063e+00
1.402344000000000035e+00
2.631562999999999874e+00
7.702630000000000310e-01
1.556262999999999952e+00
1.439184000000000019e+00
1.191483999999999988e+00
2.391093999999999831e+00
2.276359999999999939e+00
1.207832000000000017e+00
1.484331000000000067e+00
9.774429999999999508e-01
1.537234999999999907e+00
1.542019999999999946e+00
2.821772999999999865e+00
1.184533000000000058e+00
1.924520000000000008e+00
1.305458000000000007e+00
2.030956999999999901e+00
2.430286000000000168e+00
5.847550000000000248e-01
2.353706999999999994e+00
1.079809999999999937e+00
2.410279000000000060e+00
2.214227000000000167e+00
6.774630000000000374e-01
1.557385999999999937e+00
1.597501000000000060e+00
1.780084000000000000e+00
1.666382000000000030e+00
1.242067000000000032e+00
2.239552999999999905e+00
1.241303000000000045e+00
2.447972000000000037e+00
1.212790000000000035e+00
9.035250000000000226e-01
1.769611999999999963e+00
2.331074999999999786e+00
2.414223999999999926e+00
5.373080000000000078e-01
2.059693000000000218e+00
1.006637000000000004e+00
1.875525000000000109e+00
2.386003999999999792e+00
1.011994999999999978e+00
1.305995999999999935e+00
2.041418999999999873e+00
1.944352000000000080e+00
2.368936999999999848e+00
1.207044000000000006e+00
1.764448999999999934e+00
1.425600999999999896e+00
3.094700000000000006e+00
1.977551000000000059e+00
7.402429999999999843e-01
1.213689000000000018e+00
1.212455999999999978e+00
2.802684999999999871e+00
1.660997000000000057e+00
1.994845999999999897e+00
1.277547999999999906e+00
2.355245000000000033e+00
2.638806000000000207e+00
7.717629999999999768e-01
1.642657999999999952e+00
8.678059999999999663e-01
2.354392999999999958e+00
2.820729000000000042e+00
1.565469999999999917e+00
1.908517000000000019e+00
7.305960000000000232e-01
1.812934000000000045e+00
2.178512000000000004e+00
5.096500000000000474e-01
1.129842000000000013e+00
2.168877000000000166e+00
1.989473000000000047e+00
1.299738000000000060e+00
2.262665000000000148e+00
1.017568999999999946e+00
2.245721000000000078e+00
3.162822999999999940e+00
1.291676999999999964e+00
1.784199000000000090e+00
2.140498000000000012e+00
1.600497999999999976e+00
2.983387000000000011e+00
1.426728999999999914e+00
2.432491999999999877e+00
4.519500000000000184e-01
2.490577000000000041e+00
1.715907000000000071e+00
1.966803000000000079e+00
1.975292999999999966e+00
2.187991999999999937e+00
1.923451999999999940e+00
1.948592000000000102e+00
2.249762000000000040e+00
9.792429999999999746e-01
1.683686000000000016e+00
2.335249000000000130e+00
1.205322999999999922e+00
1.281233999999999984e+00
1.702830000000000066e+00
2.134681000000000051e+00
1.651021000000000072e+00
9.618609999999999660e-01
2.409247000000000138e+00
4.329529999999999768e-01
2.445669000000000093e+00
1.176677999999999891e+00
6.210820000000000229e-01
1.600213000000000108e+00
1.811582999999999943e+00
2.250215999999999994e+00
1.198936000000000002e+00
2.259853999999999807e+00
1.414986000000000077e+00
1.125361000000000056e+00
2.545812000000000186e+00
1.070405999999999969e+00
2.052210000000000090e+00
1.056693000000000104e+00
1.123072999999999988e+00
1.850683000000000078e+00
1.857736999999999972e+00
2.217586999999999975e+00
1.090389000000000053e+00
2.132455999999999907e+00
1.385528000000000093e+00
1.343606999999999996e+00
2.709715000000000096e+00
1.359499999999999931e+00
1.723667000000000060e+00
1.323361999999999927e+00
1.959765999999999897e+00
1.098103999999999969e+00
1.668314000000000075e+00
1.740220000000000100e+00
1.551894000000000107e+00
9.154930000000000012e-01
1.231133000000000033e+00
1.855016999999999916e+00
1.489214999999999955e+00
1.124713000000000074e+00
2.745162999999999798e+00
9.152179999999999760e-01
2.220765000000000100e+00
1.469627000000000017e+00
1.939028999999999892e+00
2.790115000000000123e+00
1.517622000000000027e+00
1.705146000000000051e+00
1.377423999999999982e+00
2.432116000000000167e+00
2.012941000000000091e+00
1.801204000000000027e+00
1.644736999999999894e+00
1.851722000000000090e+00
2.411157000000000217e+00
1.938728000000000007e+00
1.560999999999999943e+00
1.652964000000000100e+00
1.213956000000000035e+00
2.415459999999999940e+00
3.919230000000000214e-01
1.605553999999999926e+00
2.006101999999999830e+00
1.178608000000000100e+00
1.379407999999999967e+00
1.293276000000000092e+00
2.193025000000000002e+00
1.390322000000000058e+00
1.884524000000000088e+00
1.944042000000000048e+00
1.320286000000000071e+00
2.944657999999999998e+00
1.333652000000000060e+00
2.132209000000000021e+00
2.985981999999999914e+00
1.528901999999999983e+00
1.688118000000000007e+00
1.288977999999999957e+00
2.377486000000000210e+00
9.291110000000000202e-01
1.774682000000000093e+00
1.352165000000000061e+00
1.579042000000000057e+00
2.819358999999999948e+00
1.010250000000000092e+00
2.934521999999999853e+00
1.493292999999999981e+00
1.985028999999999932e+00
1.620886000000000049e+00
1.195025000000000004e+00
1.755228999999999928e+00
1.360603999999999925e+00
9.980729999999999880e-01
1.381631999999999971e+00
2.483757999999999910e+00
1.547636999999999929e+00
1.363040000000000029e+00
2.401621000000000006e+00
1.109960999999999975e+00
1.732186999999999921e+00
1.722069000000000072e+00
1.306367000000000056e+00
1.703111999999999959e+00
1.432304999999999939e+00
2.688009000000000093e+00
9.478290000000000326e-01
2.141322000000000170e+00
1.798880000000000035e+00
1.346773999999999916e+00
1.799944999999999906e+00
1.061541000000000068e+00
2.119981999999999811e+00
2.884025999999999978e+00
2.126543999999999990e+00
1.373321999999999932e+00
1.594195999999999946e+00
2.338372999999999813e+00
9.415329999999999533e-01
1.893464999999999954e+00
2.145656999999999925e+00
1.446099999999999941e+00
3.295649000000000051e+00
6.558270000000000488e-01
2.510403999999999858e+00
1.208401000000000058e+00
1.499940000000000051e+00
2.080684999999999896e+00
9.759729999999999794e-01
2.044016000000000055e+00
1.475443000000000060e+00
4.685989999999999878e-01
1.213281000000000054e+00
1.818105000000000082e+00
2.340932000000000013e+00
1.202776000000000067e+00
2.511378999999999806e+00
9.120819999999999483e-01
1.579674000000000023e+00
1.699928000000000106e+00
1.417705999999999911e+00
1.744863999999999971e+00
1.500232999999999928e+00
2.530094000000000065e+00
1.471867999999999954e+00
1.659405000000000019e+00
2.247298999999999936e+00
7.637639999999999985e-01
1.678822000000000036e+00
1.854330000000000034e+00
1.803344000000000058e+00
1.904962000000000044e+00
1.901831000000000049e+00
2.361473999999999851e+00
1.163040999999999991e+00
2.419156999999999780e+00
8.571429999999999882e-01
1.895154000000000005e+00
2.587626999999999899e+00
1.869485999999999981e+00
1.179939999999999989e+00
1.916334999999999900e+00
1.939483999999999986e+00
2.115187000000000150e+00
1.900876999999999928e+00
2.558848999999999929e+00
3.640109999999999735e-01
1.896401999999999921e+00
1.946544999999999970e+00
2.120846999999999927e+00
1.427141999999999911e+00
1.642430999999999974e+00
2.056086000000000080e+00
1.137156999999999973e+00
2.575232999999999883e+00
9.898339999999999916e-01
1.743633999999999906e+00
2.147050999999999821e+00
8.650590000000000224e-01
1.016756999999999911e+00
1.722232999999999903e+00
2.364805000000000046e+00
1.332866000000000106e+00
1.382708000000000048e+00
2.608833000000000180e+00
1.039244999999999974e+00
1.604028999999999927e+00
2.743697000000000052e+00
1.270888999999999935e+00
5.465849999999999875e-01
1.643326000000000064e+00
2.263310000000000155e+00
1.157508999999999899e+00
2.885591999999999935e+00
1.386408000000000085e+00
1.800704000000000082e+00
1.906919999999999948e+00
1.182625999999999955e+00
1.367448999999999915e+00
1.791044999999999998e+00
2.146755000000000191e+00
1.256296000000000079e+00
2.016528999999999794e+00
2.372100999999999793e+00
8.206989999999999563e-01
2.034755000000000091e+00
2.051613999999999827e+00
1.028631000000000073e+00
1.453702999999999967e+00
2.037687000000000026e+00
2.042780000000000040e+00
1.685963000000000100e+00
2.659108999999999945e+00
1.274569999999999981e+00
2.039696000000000176e+00
2.279023000000000021e+00
1.213778000000000024e+00
1.979629000000000083e+00
8.838120000000000420e-01
2.109640000000000182e+00
1.064861000000000057e+00
1.635601000000000083e+00
2.691232999999999986e+00
6.958929999999999838e-01
1.420930999999999944e+00
2.633090999999999848e+00
1.324510000000000076e+00
1.594654999999999934e+00
1.573920999999999903e+00
1.981141000000000041e+00
1.264815999999999940e+00
2.191991999999999940e+00
1.907966999999999969e+00
1.091388000000000025e+00
1.209918999999999967e+00
1.553031000000000050e+00
1.757814999999999905e+00
1.254626000000000019e+00
2.025434999999999874e+00
2.208782999999999941e+00
2.318280999999999814e+00
2.289969000000000143e+00
9.799729999999999830e-01
2.185947000000000084e+00
2.155495999999999857e+00
1.092896000000000090e+00
2.679324999999999957e+00
2.675536000000000136e+00
1.036435999999999913e+00
1.455591000000000079e+00
2.256441999999999837e+00
1.738091999999999970e+00
9.892570000000000530e-01
2.147618000000000027e+00
2.417837000000000014e+00
2.205166999999999877e+00
2.260925999999999991e+00
1.024159999999999959e+00
1.240890999999999966e+00
1.410814999999999930e+00
2.324896999999999991e+00
4.854359999999999786e-01
1.448704999999999909e+00
1.633931000000000022e+00
1.221063000000000009e+00
3.189017000000000213e+00
1.608336999999999906e+00
1.085609000000000046e+00
1.960806000000000049e+00
2.195289999999999964e+00
1.654241999999999990e+00
9.265280000000000182e-01
2.052922000000000136e+00
1.505584999999999951e+00
2.085570000000000146e+00
1.168269999999999920e+00
2.337711999999999790e+00
1.828230000000000022e+00
1.230925000000000047e+00
2.204673999999999801e+00
7.035949999999999704e-01
2.091546000000000127e+00
1.775711999999999957e+00
1.102405999999999997e+00
1.632605000000000084e+00
2.965211000000000041e+00
1.958461000000000007e+00
1.810270999999999963e+00
1.852340000000000098e+00
2.372837999999999781e+00
8.925250000000000128e-01
3.133840000000000181e+00
1.588324999999999987e+00
2.007658000000000165e+00
1.740046999999999899e+00
9.365029999999999744e-01
7.102420000000000400e-01
1.157121999999999984e+00
2.319221000000000199e+00
9.410340000000000371e-01
1.853939999999999921e+00
1.235832999999999959e+00
1.045061000000000018e+00
2.669740000000000002e+00
2.524869999999999948e+00
2.259297000000000111e+00
1.244417000000000106e+00
1.020429999999999948e+00
1.937720000000000109e+00
5.785190000000000055e-01
3.063658999999999910e+00
1.337787000000000059e+00
2.171656000000000031e+00
2.272476999999999858e+00
1.581153999999999948e+00
2.101485999999999965e+00
1.286168999999999896e+00
2.585827999999999793e+00
1.254021999999999970e+00
1.628905000000000047e+00
1.520731999999999973e+00
9.220159999999999467e-01
1.713576999999999906e+00
1.203794000000000031e+00
2.392031999999999936e+00
2.777714000000000016e+00
1.330343999999999971e+00
2.783638999999999974e+00
9.941320000000000157e-01
2.221734999999999793e+00
1.188283999999999896e+00
9.616649999999999920e-01
1.503460999999999936e+00
2.306629000000000040e+00
2.499029999999999863e+00
1.135318999999999967e+00
2.399737000000000009e+00
1.057728000000000002e+00
1.913693000000000088e+00
1.908949999999999925e+00
9.187089999999999979e-01
1.698447999999999958e+00
2.247517999999999905e+00
2.066641999999999868e+00
1.986509000000000080e+00
1.187419000000000002e+00
2.628947999999999841e+00
6.782730000000000148e-01
2.543517000000000028e+00
1.509924000000000044e+00
1.531698000000000004e+00
1.984658000000000033e+00
2.365990000000000038e+00
2.527594000000000118e+00
1.409548999999999941e+00
2.234731000000000023e+00
1.217670999999999948e+00
2.382525999999999922e+00
2.416117999999999988e+00
6.687720000000000331e-01
1.653418999999999972e+00
1.867585999999999968e+00
2.224489000000000161e+00
1.923604000000000092e+00
1.361439999999999984e+00
2.464653000000000205e+00
7.188909999999999467e-01
2.274579000000000129e+00
1.985883000000000065e+00
1.501919000000000004e+00
1.960885999999999907e+00
1.981511999999999940e+00
2.213853999999999989e+00
1.040378000000000025e+00
2.324186999999999781e+00
1.472180999999999962e+00
2.137586999999999904e+00
2.250529999999999919e+00
1.013193000000000010e+00
1.224769999999999914e+00
1.944465000000000110e+00
2.347995000000000054e+00
1.913883999999999919e+00
1.713100999999999985e+00
2.501907000000000103e+00
1.030594000000000010e+00
2.402187000000000072e+00
1.875653000000000015e+00
1.201192000000000037e+00
2.506696999999999953e+00
2.268661999999999956e+00
1.906438000000000077e+00
1.334948999999999941e+00
2.194977999999999874e+00
1.445079000000000002e+00
1.658992999999999940e+00
2.231581999999999955e+00
1.780119000000000007e+00
1.185515000000000096e+00
1.799055999999999989e+00
1.933410999999999991e+00
1.637739999999999974e+00
1.253649000000000013e+00
2.280208000000000013e+00
9.803039999999999532e-01
2.356767000000000056e+00
1.723934000000000077e+00
1.805091999999999919e+00
1.598913000000000029e+00
1.363477999999999968e+00
1.545466000000000006e+00
1.894846000000000030e+00
1.836689999999999934e+00
1.467465999999999937e+00
9.972250000000000281e-01
2.435391000000000084e+00
1.809058000000000055e+00
1.952671999999999963e+00
1.783471999999999946e+00
9.385379999999999834e-01
1.392864000000000102e+00
1.515325999999999951e+00
2.234129999999999949e+00
8.194810000000000150e-01
2.392739000000000171e+00
1.435456000000000065e+00
1.425370000000000026e+00
1.958849000000000062e+00
1.065743000000000107e+00
1.884581000000000062e+00
1.653663000000000105e+00
1.524269000000000096e+00
1.797673999999999994e+00
1.421353000000000089e+00
3.014699999999999935e+00
1.166574999999999918e+00
1.427472000000000074e+00
1.640827999999999953e+00
2.482463999999999782e+00
1.339499999999999913e+00
1.142309000000000019e+00
2.477180999999999855e+00
7.819329999999999892e-01
2.314687999999999857e+00
1.675373000000000001e+00
1.425127000000000033e+00
2.551811999999999969e+00
1.062964999999999938e+00
2.385920000000000041e+00
1.734496000000000038e+00
1.623572000000000015e+00
1.356694999999999984e+00
1.194220000000000059e+00
2.284035999999999955e+00
1.150055000000000049e+00
4.962260000000000004e-01
1.756002000000000063e+00
2.107476000000000127e+00
1.801396999999999915e+00
1.386190000000000033e+00
2.319655000000000022e+00
1.348940000000000028e+00
1.650748000000000104e+00
2.387113999999999958e+00
8.687219999999999942e-01
2.183568000000000175e+00
1.061936999999999909e+00
2.409501000000000115e+00
9.528999999999999693e-01
1.490531000000000050e+00
1.897188000000000097e+00
7.033989999999999965e-01
2.550688000000000066e+00
1.793848000000000109e+00
1.204558999999999935e+00
1.498451999999999895e+00
2.528506999999999838e+00
2.315843000000000096e+00
8.368529999999999580e-01
2.204213000000000200e+00
7.951529999999999987e-01
2.664308000000000121e+00
2.272330999999999879e+00
9.066180000000000350e-01
1.373145000000000060e+00
1.823539000000000021e+00
2.642538000000000054e+00
2.133042000000000105e+00
6.729319999999999746e-01
1.992849000000000093e+00
9.878010000000000401e-01
2.730377999999999972e+00
2.030771000000000104e+00
8.169549999999999867e-01
1.318550000000000111e+00
1.933942999999999968e+00
2.520310999999999968e+00
9.353580000000000227e-01
2.213919999999999888e+00
1.359976999999999991e+00
2.750077999999999800e+00
1.925051000000000068e+00
1.171794000000000002e+00
1.539870999999999990e+00
1.495864000000000082e+00
2.410976999999999926e+00
1.588532999999999973e+00
9.359220000000000317e-01
2.183702999999999950e+00
6.193840000000000456e-01
2.245426000000000144e+00
1.880322999999999967e+00
1.063876000000000044e+00
1.540572999999999970e+00
2.355890000000000040e+00
2.460979000000000028e+00
1.149072000000000093e+00
1.827887000000000040e+00
1.674077000000000037e+00
2.580429999999999779e+00
2.421015999999999835e+00
1.643304000000000098e+00
1.326035999999999992e+00
1.381534000000000040e+00
2.009819999999999940e+00
1.050173999999999941e+00
1.089734999999999898e+00
2.261219000000000090e+00
6.268070000000000030e-01
2.311361000000000221e+00
2.689986000000000210e+00
1.309814000000000034e+00
1.404619999999999980e+00
1.759609999999999896e+00
2.776628999999999792e+00
1.405237999999999987e+00
2.264282000000000128e+00
1.371351999999999904e+00
2.150560000000000027e+00
2.007573999999999970e+00
2.082561999999999802e+00
2.236721000000000181e+00
2.038577000000000083e+00
2.376873999999999931e+00
1.696701999999999932e+00
1.588642000000000110e+00
2.025297000000000125e+00
1.118684999999999929e+00
2.383420000000000094e+00
1.658808000000000060e+00
1.688963999999999910e+00
2.074720999999999815e+00
2.446149999999999824e+00
1.930828999999999906e+00
1.238061000000000078e+00
2.470207999999999959e+00
1.347118999999999955e+00
1.651890999999999998e+00
1.978272000000000030e+00
1.844610000000000083e+00
1.657324999999999937e+00
1.638076000000000088e+00
1.681146000000000029e+00
1.865318000000000032e+00
2.101166999999999785e+00
2.510186000000000028e+00
8.220640000000000169e-01
2.265023999999999926e+00
1.776820000000000066e+00
1.140838000000000019e+00
1.707030999999999965e+00
1.846038000000000068e+00
1.984334999999999960e+00
1.746722000000000108e+00
2.254252000000000145e+00
1.665790000000000104e+00
1.422263999999999973e+00
2.047931999999999864e+00
1.896730999999999945e+00
6.348740000000000494e-01
1.809069999999999956e+00
2.229448000000000096e+00
1.509208000000000105e+00
1.826122999999999941e+00
2.081188000000000038e+00
6.379160000000000386e-01
1.890792999999999946e+00
2.219596999999999820e+00
2.360450000000000159e+00
1.616959999999999953e+00
9.669649999999999634e-01
1.801779000000000019e+00
1.502062999999999926e+00
1.995354999999999990e+00
1.741112999999999911e+00
1.190188000000000024e+00
2.235053999999999874e+00
2.239634000000000125e+00
1.238906999999999980e+00
1.749270000000000103e+00
2.816133999999999915e+00
2.101515000000000022e+00
1.817032999999999898e+00
2.002447999999999784e+00
7.706349999999999589e-01
2.243400999999999978e+00
2.283152999999999988e+00
1.667899000000000020e+00
1.473918000000000061e+00
1.637949000000000099e+00
2.201623999999999803e+00
1.572843999999999909e+00
1.849936999999999943e+00
1.639874000000000054e+00
1.102170000000000094e+00
2.396701000000000192e+00
2.409006999999999898e+00
1.746531999999999973e+00
2.032099000000000100e+00
2.665467000000000031e+00
1.594676999999999900e+00
1.542810999999999932e+00
2.300038999999999945e+00
1.231775999999999982e+00
2.295761000000000163e+00
2.607193999999999789e+00
2.091632000000000158e+00
1.969287000000000010e+00
2.311208999999999847e+00
2.560491999999999990e+00
1.538907999999999943e+00
1.551800999999999986e+00
1.654101999999999961e+00
1.111936999999999953e+00
2.321387000000000089e+00
1.884066999999999936e+00
1.839896999999999894e+00
1.700833999999999957e+00
1.030567000000000011e+00
1.720156999999999936e+00
1.745185999999999904e+00
2.677995000000000125e+00
8.035020000000000495e-01
2.205677999999999805e+00
2.080941000000000152e+00
9.389450000000000296e-01
2.462136999999999798e+00
2.000436000000000103e+00
1.123391000000000028e+00
1.286321999999999965e+00
1.217022999999999966e+00
2.062981000000000176e+00
4.452450000000000019e-01
2.501138999999999779e+00
1.871947000000000028e+00
2.317562000000000122e+00
1.583709000000000033e+00
1.741651999999999978e+00
2.220295000000000130e+00
9.373420000000000085e-01
2.451883000000000035e+00
1.156863999999999892e+00
1.383731999999999962e+00
1.720077000000000078e+00
8.938129999999999686e-01
2.670306000000000068e+00
1.586775000000000047e+00
5.231360000000000454e-01
1.682706999999999953e+00
1.501678999999999986e+00
2.489946000000000215e+00
2.716770000000000018e-01
2.043674000000000213e+00
1.308745000000000047e+00
2.297832000000000097e+00
2.618790999999999869e+00
1.490242000000000067e+00
1.698067999999999911e+00
5.539110000000000422e-01
2.341740000000000155e+00
1.054834000000000049e+00
2.243351000000000095e+00
1.850521000000000083e+00
9.581199999999999717e-01
1.897772000000000014e+00
1.311005999999999894e+00
1.943994000000000000e+00
1.972687000000000079e+00
6.102750000000000119e-01
2.740091000000000054e+00
1.140284999999999993e+00
1.693602000000000052e+00
1.793293000000000026e+00
7.679989999999999872e-01
1.798416999999999932e+00
2.072456999999999994e+00
2.185322999999999904e+00
1.019762999999999975e+00
2.094628000000000156e+00
1.273965000000000014e+00
2.546918999999999933e+00
1.470852000000000048e+00
1.236399999999999944e+00
1.614746999999999932e+00
1.410676999999999959e+00
9.646590000000000442e-01
1.189634000000000080e+00
1.687273000000000023e+00
2.247698000000000196e+00
1.594105000000000105e+00
1.858268999999999949e+00
1.847428000000000070e+00
1.776115000000000110e+00
2.304931999999999981e+00
1.270917999999999992e+00
2.020170999999999939e+00
1.098289000000000071e+00
2.821699999999999875e+00
1.322200000000000042e+00
1.674727999999999994e+00
1.880454999999999988e+00
1.194334000000000007e+00
1.557697000000000109e+00
1.798041999999999918e+00
2.081806999999999963e+00
2.039196000000000009e+00
1.528326000000000073e+00
1.772037000000000084e+00
3.556639999999999802e-01
2.348237999999999825e+00
1.727959999999999940e+00
1.104657000000000000e+00
2.414734000000000158e+00
1.977282999999999902e+00
1.499095000000000066e+00
2.532023999999999830e+00
2.568191000000000113e+00
1.442854000000000081e+00
1.542685000000000084e+00
2.611631000000000036e+00
1.529544999999999932e+00
1.605201000000000100e+00
1.678342999999999918e+00
1.260356999999999950e+00
2.097795000000000076e+00
1.011714999999999920e+00
2.386429000000000133e+00
7.190710000000000157e-01
2.666558000000000206e+00
2.218488999999999933e+00
1.117919000000000107e+00
2.563787000000000038e+00
1.702383999999999897e+00
2.761441000000000034e+00
2.590861999999999998e+00
1.370881000000000016e+00
2.408481000000000094e+00
1.918628000000000000e+00
2.982714999999999783e+00
2.610319000000000056e+00
1.467918999999999974e+00
2.263221999999999845e+00
1.903764000000000012e+00
2.968284999999999840e+00
2.012697999999999876e+00
1.453867999999999938e+00
1.255365000000000064e+00
2.380723999999999840e+00
2.071575999999999862e+00
1.275697000000000081e+00
2.212028000000000105e+00
1.183022000000000018e+00
2.542279000000000178e+00
2.079609000000000041e+00
1.302794000000000008e+00
1.919372999999999996e+00
1.931345000000000089e+00
2.625342999999999982e+00
2.137751000000000179e+00
1.367112000000000105e+00
1.759811000000000014e+00
1.733748000000000067e+00
2.166371999999999964e+00
2.318928999999999796e+00
2.516338999999999881e+00
8.499590000000000201e-01
1.762221999999999955e+00
1.958420000000000050e+00
9.454510000000000414e-01
2.587196000000000051e+00
1.372206999999999955e+00
9.848040000000000127e-01
1.315463999999999967e+00
1.770826999999999929e+00
1.872084999999999999e+00
1.469309999999999894e+00
2.816647000000000123e+00
1.126562000000000063e+00
1.762234000000000078e+00
2.361225999999999825e+00
1.348845000000000072e+00
1.526885999999999965e+00
1.619850999999999930e+00
2.682075999999999905e+00
1.244642999999999944e+00
2.190202000000000204e+00
1.711834999999999996e+00
1.130956999999999990e+00
1.731011999999999995e+00
9.437940000000000218e-01
1.830743000000000009e+00
1.724056000000000033e+00
1.475732999999999961e+00
1.743308999999999997e+00
1.419214999999999893e+00
1.717827999999999911e+00
1.429667999999999939e+00
1.761705000000000076e+00
2.037627000000000077e+00
1.754032000000000036e+00
2.148581000000000074e+00
1.059879999999999933e+00
2.669341999999999882e+00
1.011311999999999989e+00
2.119261999999999979e+00
1.342584000000000000e+00
1.242450999999999972e+00
2.147384000000000182e+00
8.774199999999999777e-01
1.624241999999999964e+00
1.310564999999999980e+00
1.323681000000000108e+00
2.046752000000000127e+00
9.755470000000000530e-01
1.931764999999999954e+00
1.619426000000000032e+00
9.705730000000000190e-01
1.704142999999999963e+00
1.927750000000000075e+00
1.911969999999999947e+00
7.855429999999999913e-01
2.565532000000000146e+00
1.533681999999999990e+00
2.042389000000000010e+00
1.520491000000000037e+00
1.430371000000000059e+00
1.908492000000000077e+00
1.616835000000000022e+00
1.774445000000000050e+00
2.082060999999999940e+00
1.105143999999999904e+00
1.921497000000000011e+00
7.417939999999999534e-01
2.861549000000000120e+00
1.364873000000000003e+00
1.565438000000000107e+00
1.609242000000000061e+00
1.456410999999999900e+00
2.776095000000000201e+00
1.192317000000000071e+00
1.946140999999999899e+00
2.136032000000000153e+00
2.199828000000000117e+00
2.242888999999999911e+00
1.327285000000000048e+00
1.539647999999999906e+00
1.196928999999999910e+00
1.838888000000000078e+00
1.139896999999999938e+00
1.375234999999999985e+00
2.362251999999999796e+00
9.127450000000000285e-01
2.419690000000000119e+00
1.690366999999999953e+00
1.300969999999999960e+00
1.671183000000000085e+00
1.504672000000000009e+00
2.372729999999999784e+00
1.419051999999999980e+00
2.433791999999999955e+00
2.152445999999999859e+00
2.170501999999999931e+00
2.166231999999999935e+00
1.065692000000000084e+00
1.571396999999999933e+00
9.577419999999999822e-01
1.742488999999999955e+00
1.889069000000000109e+00
9.428440000000000154e-01
1.932595000000000063e+00
1.393582000000000098e+00
2.391093999999999831e+00
1.662720999999999894e+00
1.715438000000000018e+00
2.453244000000000202e+00
1.732637999999999900e+00
1.872945000000000082e+00
7.681419999999999915e-01
2.600493999999999861e+00
1.661931999999999965e+00
1.758256000000000041e+00
1.941704000000000097e+00
1.112730999999999915e+00
1.510772999999999922e+00
1.847450000000000037e+00
3.123606000000000105e+00
1.012509000000000103e+00
1.499519999999999964e+00
2.309708999999999790e+00
9.395200000000000218e-01
1.955257000000000023e+00
1.586549999999999905e+00
1.685658000000000101e+00
2.510909999999999975e+00
1.775530000000000053e+00
1.633246999999999893e+00
1.234334000000000042e+00
2.023765000000000036e+00
1.590527000000000024e+00
1.382721000000000089e+00
1.997605000000000075e+00
1.014882000000000062e+00
1.411923000000000039e+00
1.243257000000000057e+00
2.558864999999999945e+00
2.041725000000000012e+00
1.589148000000000005e+00
1.790777000000000063e+00
6.118059999999999610e-01
2.347611999999999810e+00
2.293161000000000005e+00
8.221819999999999684e-01
1.260046999999999917e+00
1.715842000000000089e+00
2.522708000000000172e+00
1.609240999999999921e+00
2.262907999999999920e+00
1.676832000000000100e+00
1.265943000000000040e+00
2.143832000000000182e+00
1.445613999999999955e+00
1.673556999999999961e+00
7.757349999999999524e-01
2.350950000000000095e+00
1.709681999999999924e+00
1.485098000000000029e+00
2.103142000000000067e+00
4.988060000000000271e-01
2.255033000000000065e+00
2.828308999999999962e+00
9.729680000000000550e-01
1.304138000000000019e+00
1.586024000000000100e+00
2.384084000000000092e+00
1.419062000000000046e+00
2.442705000000000126e+00
1.822429000000000077e+00
1.235670999999999964e+00
2.118752000000000191e+00
2.207971999999999824e+00
9.690060000000000340e-01
1.794278999999999957e+00
2.151978999999999864e+00
1.588190999999999908e+00
1.641159000000000034e+00
2.471756000000000064e+00
1.140314000000000050e+00
1.769431999999999894e+00
2.289521000000000139e+00
7.753229999999999844e-01
2.376806000000000196e+00
3.485349999999999837e-01
2.028461000000000070e+00
2.261254999999999793e+00
1.982398000000000104e+00
1.852818000000000076e+00
9.744920000000000249e-01
3.064194999999999780e+00
2.742893000000000026e+00
1.588942000000000077e+00
1.097456999999999905e+00
1.091004000000000085e+00
2.421552000000000149e+00
1.959303000000000017e+00
2.453178999999999998e+00
8.549360000000000293e-01
2.333479000000000081e+00
2.415113999999999983e+00
1.443273999999999946e+00
2.316927000000000181e+00
9.122409999999999686e-01
1.738507999999999942e+00
1.546438999999999897e+00
1.858618000000000103e+00
2.252559999999999896e+00
7.990040000000000475e-01
2.405842999999999954e+00
1.840017999999999931e+00
1.499324000000000101e+00
2.006504000000000065e+00
9.062170000000000503e-01
1.915523000000000087e+00
1.974034000000000066e+00
2.013649000000000022e+00
1.109704999999999941e+00
2.017288000000000192e+00
2.391509999999999803e+00
1.864254999999999995e+00
2.082110000000000127e+00
1.536188000000000109e+00
7.786440000000000028e-01
1.499816999999999956e+00
1.529279999999999973e+00
1.865464000000000011e+00
1.067223999999999950e+00
2.763568999999999942e+00
2.667774000000000090e+00
1.372937000000000074e+00
1.255489000000000077e+00
1.967653000000000096e+00
2.221007000000000176e+00
1.392392999999999992e+00
2.047886000000000095e+00
1.036294000000000048e+00
2.377940999999999860e+00
1.875550999999999968e+00
1.770423000000000080e+00
1.612616000000000049e+00
3.466423999999999950e+00
2.377212000000000103e+00
1.590352999999999906e+00
1.576119999999999965e+00
1.659831999999999974e+00
7.136909999999999643e-01
2.508760999999999797e+00
1.813654000000000099e+00
1.541568000000000049e+00
1.653359000000000023e+00
7.219060000000000477e-01
1.062766000000000099e+00
1.678808999999999996e+00
2.762929999999999886e+00
1.411705999999999905e+00
1.405134000000000105e+00
1.644999000000000100e+00
1.939273999999999942e+00
2.236904000000000003e+00
4.075940000000000119e-01
1.791482999999999937e+00
1.319074000000000080e+00
1.700607999999999898e+00
2.237337000000000131e+00
3.885029999999999872e-01
2.134780000000000122e+00
1.875324999999999909e+00
1.508342999999999989e+00
2.725551999999999975e+00
1.650366999999999917e+00
1.896454000000000084e+00
1.101691999999999894e+00
2.510672000000000015e+00
1.206112000000000073e+00
1.151370999999999922e+00
2.011884999999999923e+00
1.200328999999999979e+00
1.860565000000000024e+00
2.122757000000000005e+00
1.003233000000000041e+00
1.209818999999999978e+00
1.274920000000000053e+00
2.599625000000000075e+00
8.002270000000000216e-01
2.649284999999999890e+00
1.369812999999999947e+00
2.223022999999999971e+00
2.073650000000000215e+00
1.723891000000000062e+00
1.216855999999999938e+00
8.563150000000000484e-01
2.652051000000000158e+00
1.210018000000000038e+00
1.272656000000000009e+00
2.729010000000000158e+00
1.270731999999999973e+00
2.171355999999999842e+00
2.072738999999999887e+00
3.922100000000000031e-01
1.003651999999999989e+00
1.204552999999999985e+00
2.388743999999999978e+00
4.570469999999999811e-01
2.139536999999999800e+00
1.793145999999999907e+00
2.133453999999999962e+00
1.632889999999999953e+00
1.339985999999999899e+00
2.127991999999999884e+00
1.178385999999999934e+00
2.153328000000000131e+00
1.555053999999999936e+00
1.053217999999999988e+00
1.900050999999999934e+00
3.958639999999999937e-01
1.032961999999999936e+00
1.311684000000000072e+00
1.901542999999999983e+00
1.779112000000000027e+00
9.230949999999999989e-01
2.237751999999999963e+00
1.104124000000000105e+00
2.310777999999999999e+00
2.112528000000000183e+00
1.189046000000000047e+00
2.214955999999999925e+00
1.753400999999999987e+00
1.856425999999999910e+00
1.149677999999999978e+00
2.480846999999999802e+00
1.935877000000000070e+00
1.233495999999999926e+00
2.361072000000000060e+00
9.856099999999999861e-01
2.154973000000000027e+00
9.540140000000000287e-01
2.033046999999999827e+00
2.343920999999999921e+00
7.325880000000000170e-01
1.772172999999999998e+00
6.506250000000000089e-01
1.669662999999999897e+00
1.830751000000000017e+00
6.920589999999999797e-01
2.670224999999999849e+00
1.307547000000000015e+00
1.315123000000000042e+00
1.091202000000000005e+00
2.491776999999999909e+00
1.541419000000000095e+00
8.943499999999999783e-01
2.183696999999999999e+00
1.358475000000000099e+00
1.772041999999999895e+00
2.082508999999999943e+00
9.014520000000000310e-01
1.591331999999999969e+00
1.353437999999999919e+00
2.298083999999999794e+00
8.347989999999999577e-01
2.617532999999999888e+00
1.639868000000000103e+00
6.340820000000000345e-01
1.450101000000000084e+00
1.450633000000000061e+00
2.150992000000000015e+00
2.464820000000000011e+00
1.527662000000000075e+00
1.161167000000000060e+00
1.257222999999999979e+00
2.346162000000000081e+00
1.918123000000000022e+00
8.616080000000000405e-01
1.282323000000000102e+00
2.005163000000000029e+00
2.324819000000000191e+00
1.029832999999999998e+00
2.263494000000000117e+00
1.013419000000000070e+00
2.147504000000000079e+00
1.477149999999999963e+00
6.980690000000000506e-01
2.668778000000000095e+00
9.732750000000000012e-01
9.779330000000000522e-01
1.829784000000000077e+00
2.046412000000000120e+00
2.085792999999999786e+00
1.559569999999999901e+00
1.912760000000000016e+00
1.795411000000000090e+00
2.357731999999999939e+00
1.402956000000000092e+00
1.815596999999999905e+00
2.011324000000000112e+00
1.940431999999999935e+00
2.278786000000000200e+00
8.613579999999999570e-01
1.557763000000000009e+00
1.752645999999999926e+00
1.530839999999999979e+00
1.280896999999999952e+00
2.157519999999999882e+00
2.186192999999999831e+00
1.849467999999999890e+00
7.945510000000000073e-01
1.831696999999999909e+00
9.730670000000000153e-01
2.353937000000000168e+00
1.540030000000000010e+00
1.547941999999999929e+00
1.900122000000000089e+00
1.705206000000000000e+00
1.253184999999999993e+00
1.279643000000000086e+00
2.429726000000000052e+00
9.875960000000000294e-01
1.373040000000000038e+00
1.740534000000000026e+00
1.825132999999999894e+00
2.357022999999999868e+00
9.206389999999999851e-01
2.175619000000000192e+00
2.158094999999999875e+00
1.212221999999999911e+00
2.455925999999999831e+00
7.121330000000000160e-01
2.425513000000000030e+00
1.739576000000000011e+00
1.254401000000000099e+00
2.175783000000000023e+00
1.893561000000000050e+00
2.376532999999999785e+00
1.324619999999999909e+00
2.194208000000000158e+00
1.092953000000000063e+00
1.850549999999999917e+00
1.930002999999999913e+00
1.481136000000000008e+00
2.111695999999999795e+00
2.173839000000000077e+00
1.285860999999999921e+00
8.301570000000000338e-01
1.606810999999999989e+00
2.196407999999999916e+00
1.003244000000000025e+00
2.491300999999999988e+00
1.708312000000000053e+00
1.746197999999999917e+00
1.472474000000000061e+00
1.061512999999999929e+00
1.682304999999999939e+00
9.337250000000000272e-01
2.232178999999999913e+00
1.378501999999999894e+00
1.865358999999999989e+00
1.925311999999999912e+00
1.072726000000000068e+00
1.502752000000000088e+00
1.278566000000000091e+00
2.054898999999999809e+00
2.101234999999999964e+00
1.230521999999999894e+00
2.041671000000000014e+00
7.701999999999999957e-01
1.918469999999999898e+00
2.038463000000000136e+00
1.691062999999999983e+00
1.674649999999999972e+00
1.409785000000000066e+00
2.006378999999999913e+00
1.025973000000000024e+00
2.418304000000000009e+00
1.956582000000000043e+00
1.821206000000000103e+00
2.081472000000000211e+00
1.876503999999999950e+00
7.172589999999999799e-01
1.597253999999999952e+00
2.481666000000000150e+00
1.973665000000000003e+00
7.864419999999999744e-01
1.890492000000000061e+00
8.280619999999999647e-01
2.330925999999999831e+00
1.707068999999999948e+00
6.078329999999999567e-01
1.842197000000000084e+00
1.683442000000000105e+00
1.831172000000000022e+00
7.523400000000000087e-01
2.101112999999999786e+00
1.662056999999999896e+00
1.113369000000000053e+00
2.289693999999999896e+00
1.077514000000000083e+00
1.984914000000000067e+00
1.406914999999999916e+00
2.158922000000000008e+00
1.406770000000000076e+00
1.089649000000000090e+00
2.054867999999999917e+00
1.107788999999999913e+00
2.304965000000000153e+00
1.859094000000000024e+00
9.215370000000000505e-01
1.284880000000000022e+00
1.656076000000000104e+00
2.473578999999999972e+00
8.974069999999999547e-01
2.339323999999999959e+00
1.534440999999999944e+00
9.970649999999999791e-01
2.406557999999999975e+00
1.200166000000000066e+00
1.035908999999999969e+00
1.472326999999999941e+00
2.361429999999999918e+00
1.833042000000000060e+00
1.385191999999999979e+00
2.472837999999999870e+00
1.256922000000000095e+00
2.083412000000000042e+00
1.832507000000000108e+00
5.631310000000000482e-01
1.734081999999999901e+00
1.706574999999999953e+00
2.326022000000000034e+00
7.798669999999999769e-01
2.020715000000000039e+00
1.513760999999999912e+00
8.305209999999999537e-01
1.999932000000000043e+00
2.463992000000000182e+00
8.669219999999999704e-01
1.379571000000000103e+00
2.280358999999999803e+00
1.870168000000000053e+00
1.147644000000000108e+00
2.221932999999999936e+00
9.563019999999999854e-01
2.180514000000000063e+00
1.806813000000000002e+00
9.440279999999999783e-01
2.505824000000000051e+00
1.203513999999999973e+00
1.846449000000000007e+00
7.266960000000000086e-01
2.170217000000000063e+00
2.038800999999999863e+00
8.100249999999999950e-01
2.074329999999999785e+00
1.459357999999999933e+00
1.792845000000000022e+00
2.065838999999999981e+00
1.432577999999999907e+00
1.903135999999999939e+00
1.707600999999999924e+00
2.131762999999999852e+00
8.089800000000000324e-01
1.859976000000000074e+00
2.247602000000000100e+00
1.043684000000000056e+00
1.788691000000000031e+00
1.195745000000000058e+00
2.331913000000000125e+00
1.450544000000000056e+00
1.667461000000000082e+00
2.127409000000000106e+00
1.048532000000000020e+00
2.098917999999999839e+00
1.926887999999999934e+00
1.592988000000000071e+00
1.959243999999999986e+00
2.092153999999999847e+00
1.774405000000000010e+00
1.626597000000000071e+00
2.396046000000000120e+00
1.103912000000000004e+00
1.405116999999999949e+00
1.719349999999999934e+00
1.176803000000000043e+00
1.598581999999999947e+00
1.478164000000000033e+00
1.675732999999999917e+00
1.711678999999999951e+00
1.544135000000000035e+00
2.045860999999999930e+00
8.734859999999999847e-01
2.737928999999999835e+00
2.657897999999999872e+00
1.463664999999999994e+00
1.424744000000000010e+00
1.876303999999999972e+00
2.764104999999999812e+00
1.620238000000000067e+00
2.163127999999999940e+00
1.738655999999999979e+00
2.563200000000000145e+00
2.463445000000000107e+00
2.050265000000000004e+00
7.484250000000000069e-01
9.215449999999999475e-01
1.975127999999999995e+00
1.524456999999999951e+00
1.034650999999999987e+00
2.294277000000000122e+00
8.823950000000000404e-01
2.151745000000000019e+00
2.678555999999999937e+00
1.487807000000000102e+00
1.836208000000000062e+00
1.804942999999999964e+00
2.981450999999999851e+00
1.385339000000000098e+00
2.351106000000000140e+00
1.143256000000000050e+00
2.013980000000000103e+00
1.885186999999999946e+00
2.133469999999999978e+00
1.295759000000000105e+00
1.933650000000000091e+00
2.132254999999999789e+00
2.018562000000000189e+00
1.502696000000000032e+00
2.221836000000000144e+00
1.028049999999999908e+00
2.432765999999999984e+00
2.698662000000000116e+00
1.109717999999999982e+00
1.648471000000000020e+00
1.255611999999999950e+00
1.747443999999999997e+00
1.311136000000000079e+00
2.474492999999999832e+00
1.287050000000000027e+00
1.087496999999999936e+00
1.795198999999999989e+00
1.818665999999999894e+00
2.237508000000000052e+00
1.854033999999999960e+00
1.027552999999999939e+00
2.134745000000000115e+00
1.879642000000000035e+00
2.091150999999999982e+00
9.635829999999999673e-01
2.185267000000000071e+00
1.962283999999999917e+00
1.417003999999999930e+00
1.455367000000000077e+00
1.373502000000000001e+00
2.095912000000000219e+00
1.836848999999999954e+00
2.518870000000000164e+00
1.458823999999999899e+00
1.238996999999999904e+00
2.311926000000000148e+00
2.040150999999999826e+00
1.973981999999999903e+00
2.294191000000000091e+00
9.819210000000000438e-01
1.333348999999999895e+00
1.318092000000000041e+00
1.963384000000000018e+00
1.002736999999999989e+00
2.660260000000000069e+00
2.173256999999999994e+00
1.580130000000000035e+00
2.064344999999999875e+00
1.261651999999999996e+00
1.335045000000000037e+00
2.389911000000000119e+00
2.691966999999999999e+00
1.809666999999999915e+00
9.201380000000000114e-01
1.968798999999999966e+00
1.943786999999999932e+00
2.048532999999999937e+00
1.915238999999999914e+00
2.039426999999999879e+00
1.935591000000000061e+00
1.697958999999999996e+00
2.199697000000000013e+00
1.018100000000000005e+00
2.186437000000000186e+00
1.585136000000000100e+00
1.045136000000000065e+00
2.638354000000000088e+00
2.862874999999999837e+00
2.152318000000000175e+00
1.577050999999999981e+00
2.606279999999999930e+00
1.961881999999999904e+00
5.906599999999999628e-01
2.610587999999999909e+00
1.799001000000000072e+00
2.266084999999999905e+00
2.358130000000000059e+00
1.119102000000000041e+00
1.836948999999999943e+00
1.368834000000000106e+00
2.643405000000000005e+00
1.235703999999999914e+00
1.287233999999999989e+00
1.272977000000000025e+00
1.692846999999999991e+00
2.542543000000000220e+00
1.253581999999999974e+00
2.279768999999999934e+00
2.167498000000000147e+00
2.072833000000000148e+00
1.930555000000000021e+00
7.528529999999999944e-01
1.460822000000000065e+00
1.566761999999999988e+00
9.035929999999999795e-01
1.705873999999999890e+00
1.704577000000000009e+00
1.592440000000000078e+00
1.055044000000000093e+00
2.316444000000000170e+00
8.990749999999999575e-01
1.856891000000000069e+00
1.393556000000000017e+00
3.718159999999999799e-01
2.556881999999999877e+00
2.233331999999999873e+00
8.634070000000000356e-01
1.845545999999999909e+00
1.927267999999999981e+00
2.518603999999999843e+00
8.931470000000000242e-01
1.384516000000000080e+00
1.505794999999999995e+00
2.106354000000000060e+00
2.282420000000000115e+00
1.368220999999999909e+00
6.694120000000000070e-01
2.214014999999999844e+00
2.594085999999999892e+00
1.211232000000000086e+00
1.422102999999999895e+00
1.437292000000000014e+00
1.122768999999999906e+00
2.563610000000000166e+00
1.211888999999999994e+00
1.676129999999999898e+00
1.731095000000000050e+00
1.074456000000000078e+00
2.159208000000000016e+00
1.032272000000000078e+00
1.927729000000000026e+00
1.954132999999999898e+00
7.098069999999999657e-01
1.494947999999999944e+00
1.568055999999999894e+00
1.986375999999999920e+00
1.177745000000000042e+00
2.537300000000000111e+00
1.877183000000000046e+00
2.194789999999999797e+00
1.907631000000000077e+00
8.622840000000000504e-01
2.164276000000000089e+00
7.751059999999999617e-01
1.748536000000000090e+00
2.228381000000000167e+00
1.333198000000000105e+00
1.907734999999999959e+00
7.588430000000000453e-01
2.195734999999999992e+00
1.934473000000000109e+00
1.743865999999999916e+00
1.917270000000000030e+00
2.094376000000000015e+00
2.488243000000000205e+00
1.019954000000000027e+00
2.207354000000000038e+00
1.727511999999999937e+00
2.383052999999999866e+00
1.755654000000000048e+00
1.626996000000000109e+00
2.335834000000000188e+00
1.571857999999999977e+00
8.630579999999999918e-01
9.524620000000000308e-01
1.393747000000000069e+00
2.259809999999999874e+00
8.644119999999999582e-01
2.300574999999999815e+00
1.816988000000000048e+00
1.766648999999999914e+00
2.062698999999999838e+00
1.708205999999999891e+00
1.659432000000000018e+00
1.642481999999999998e+00
2.326350999999999836e+00
1.364821000000000062e+00
2.074535000000000018e+00
2.146345999999999865e+00
1.491878000000000037e+00
1.250200999999999896e+00
1.075879999999999947e+00
1.906093999999999955e+00
2.018013999999999974e+00
8.870310000000000139e-01
1.537938000000000027e+00
7.470750000000000446e-01
2.652036999999999978e+00
1.467640999999999973e+00
2.139308000000000209e+00
1.484456999999999915e+00
2.470197999999999894e+00
2.114472999999999825e+00
1.080931000000000086e+00
2.313944999999999919e+00
1.308972000000000024e+00
1.515209000000000028e+00
2.474577000000000027e+00
1.414627999999999997e+00
1.571328000000000058e+00
1.607364999999999933e+00
2.459353999999999818e+00
2.058476999999999890e+00
8.283490000000000020e-01
1.710128000000000092e+00
7.593870000000000342e-01
2.558664999999999967e+00
1.165777999999999981e+00
1.233592000000000022e+00
1.432935999999999988e+00
1.550483999999999973e+00
2.230976000000000070e+00
1.165183000000000080e+00
2.053682999999999925e+00
1.185718000000000050e+00
1.205470999999999959e+00
2.446721999999999841e+00
1.425005999999999995e+00
1.809234999999999927e+00
1.209824999999999928e+00
2.368256000000000139e+00
1.077452999999999994e+00
1.305733999999999950e+00
2.051813999999999805e+00
1.029876999999999931e+00
2.439375000000000071e+00
2.011705000000000076e+00
1.344497000000000053e+00
1.709567999999999977e+00
1.520159000000000038e+00
2.975757000000000208e+00
1.882279000000000035e+00
1.715697000000000028e+00
1.412768999999999942e+00
1.828559999999999963e+00
2.609515000000000029e+00
1.494393000000000082e+00
1.782936000000000076e+00
1.918406999999999973e+00
2.533463999999999938e+00
1.600597999999999965e+00
1.200787999999999967e+00
2.008128000000000135e+00
8.609980000000000411e-01
2.238985000000000003e+00
1.991972000000000076e+00
1.374524999999999997e+00
1.849971999999999950e+00
9.125550000000000050e-01
1.624948000000000059e+00
1.990753999999999913e+00
1.687745000000000051e+00
1.865572000000000008e+00
1.631102000000000052e+00
2.200514000000000081e+00
2.137637999999999927e+00
1.245721999999999996e+00
1.792494999999999949e+00
1.749015999999999904e+00
1.791176000000000101e+00
8.719209999999999461e-01
2.119026999999999994e+00
1.236925000000000052e+00
2.712750999999999912e+00
1.532051999999999969e+00
7.263920000000000377e-01
1.732844999999999969e+00
8.580989999999999451e-01
2.176749000000000045e+00
1.519805999999999990e+00
1.434080999999999939e+00
2.201100999999999974e+00
1.288205999999999962e+00
1.960476000000000107e+00
1.792750000000000066e+00
1.465891000000000055e+00
3.025380999999999876e+00
1.729562999999999962e+00
7.709669999999999579e-01
9.285060000000000535e-01
2.193713999999999942e+00
1.496685999999999961e+00
1.998216999999999910e+00
2.389240000000000030e+00
8.741480000000000361e-01
2.554564000000000057e+00
2.012980999999999909e+00
1.195149999999999935e+00
8.486920000000000019e-01
1.649777000000000049e+00
1.989292000000000060e+00
7.880169999999999675e-01
2.093326999999999938e+00
1.971945999999999977e+00
2.395417000000000129e+00
1.275362000000000107e+00
1.251838000000000006e+00
1.717575999999999992e+00
9.868839999999999835e-01
1.669300999999999924e+00
2.456338000000000132e+00
2.085719999999999796e+00
1.679612000000000105e+00
1.027732000000000090e+00
2.795472000000000179e+00
2.134377999999999886e+00
1.371180000000000065e+00
6.199040000000000106e-01
1.614544999999999897e+00
2.412187999999999999e+00
6.414250000000000229e-01
2.267558000000000185e+00
2.375647999999999982e+00
1.814364000000000088e+00
1.416725000000000012e+00
1.801015000000000033e+00
2.615029999999999966e+00
1.138185000000000002e+00
2.228120999999999796e+00
1.244229999999999947e+00
1.878902999999999990e+00
1.531017999999999990e+00
1.740046999999999899e+00
1.352797999999999945e+00
1.843671000000000060e+00
1.937478999999999951e+00
1.199561000000000099e+00
1.743616000000000055e+00
2.769622000000000028e+00
1.429172000000000109e+00
1.504715999999999942e+00
2.044011999999999940e+00
1.243597999999999981e+00
1.689789999999999903e+00
1.822859000000000007e+00
2.199901000000000106e+00
1.389393000000000100e+00
2.463150000000000173e+00
1.389826999999999924e+00
1.066621999999999959e+00
1.193143000000000065e+00
1.755254000000000092e+00
2.207996000000000070e+00
1.651267000000000040e+00
2.433266000000000151e+00
1.826246000000000036e+00
1.692275999999999891e+00
2.807761000000000173e+00
7.098649999999999682e-01
1.574160000000000004e+00
1.456731999999999916e+00
1.832983000000000029e+00
2.072588000000000097e+00
1.134066999999999936e+00
1.883021999999999974e+00
2.047775999999999819e+00
2.331471000000000071e+00
2.309032999999999891e+00
1.472480999999999929e+00
1.695341999999999905e+00
1.541220000000000034e+00
1.409426999999999985e+00
1.266227999999999909e+00
1.898209999999999953e+00
1.634851999999999972e+00
2.139082999999999846e+00
2.564280000000000115e+00
3.533620000000000094e-01
1.932620000000000005e+00
1.948730000000000073e+00
1.917658000000000085e+00
2.423471000000000153e+00
1.754447000000000090e+00
1.115925000000000056e+00
2.018638000000000154e+00
2.517678000000000083e+00
1.602370000000000072e+00
1.139223000000000097e+00
1.765123999999999915e+00
1.734002000000000043e+00
1.949653000000000080e+00
2.598899999999999988e+00
1.587069999999999981e+00
1.705548000000000064e+00
1.866921000000000053e+00
2.171934999999999949e+00
7.101840000000000375e-01
1.714531000000000027e+00
1.955459999999999976e+00
1.726015999999999995e+00
1.254372000000000043e+00
5.797459999999999836e-01
2.474642999999999926e+00
1.813630000000000075e+00
2.581393999999999966e+00
1.574748000000000037e+00
1.320357000000000003e+00
1.823617999999999961e+00
1.969302000000000108e+00
1.257716000000000056e+00
1.718520000000000048e+00
2.339395999999999809e+00
1.436890000000000001e+00
2.184111999999999831e+00
2.155015999999999821e+00
4.778950000000000142e-01
2.314970000000000194e+00
1.983648999999999996e+00
1.135019000000000000e+00
2.209548999999999985e+00
1.522480000000000055e+00
2.420160000000000089e+00
1.077531999999999934e+00
2.264202000000000048e+00
1.733370000000000077e+00
1.279371000000000036e+00
1.395667999999999909e+00
1.525781999999999972e+00
2.342296000000000156e+00
1.292977999999999961e+00
1.593628000000000045e+00
1.798615999999999993e+00
1.599201000000000095e+00
2.491445000000000132e+00
6.759039999999999493e-01
1.761114999999999986e+00
1.778065000000000007e+00
8.927880000000000260e-01
1.478053000000000061e+00
1.478831000000000007e+00
1.840778000000000025e+00
1.018421000000000021e+00
2.165580999999999978e+00
2.099978999999999818e+00
1.040678999999999910e+00
2.378392999999999979e+00
1.825960999999999945e+00
1.762920000000000043e+00
1.416430000000000078e+00
1.497843999999999953e+00
1.731154000000000082e+00
1.193928000000000100e+00
2.469526000000000110e+00
9.025349999999999762e-01
1.506644000000000094e+00
1.307250999999999941e+00
1.144239000000000006e+00
2.589890000000000025e+00
1.559050999999999965e+00
1.246634000000000020e+00
1.269509999999999916e+00
2.227212000000000192e+00
2.321899999999999853e+00
4.582579999999999987e-01
1.812500999999999918e+00
1.769344000000000028e+00
2.700858000000000203e+00
1.966537999999999897e+00
1.403372999999999982e+00
1.653556000000000026e+00
1.170061000000000018e+00
2.228305999999999898e+00
1.088931000000000093e+00
1.669378000000000029e+00
1.720048000000000021e+00
1.069185999999999970e+00
2.579067999999999916e+00
1.270178000000000029e+00
1.956193999999999988e+00
1.327965999999999980e+00
1.665664999999999951e+00
2.802741000000000149e+00
9.824530000000000207e-01
1.740142999999999995e+00
1.687883000000000022e+00
4.358480000000000132e-01
1.452070999999999890e+00
2.028397000000000006e+00
2.267850999999999839e+00
1.193222999999999923e+00
2.269588000000000161e+00
1.583928999999999920e+00
1.783835000000000059e+00
1.032473999999999892e+00
6.370770000000000044e-01
2.594359999999999999e+00
1.877810999999999897e+00
1.158088999999999924e+00
1.645939999999999959e+00
1.780197999999999947e+00
2.223926000000000069e+00
6.374520000000000186e-01
2.229099999999999859e+00
2.503918999999999784e+00
1.898627000000000065e+00
1.917704000000000075e+00
1.331835000000000102e+00
2.526663000000000103e+00
1.482979000000000047e+00
2.222074999999999800e+00
1.330257000000000023e+00
1.722177000000000069e+00
2.340327999999999964e+00
1.602767000000000053e+00
1.714115000000000055e+00
2.068518000000000079e+00
1.610792999999999919e+00
1.592003000000000057e+00
1.379161999999999999e+00
2.529449000000000058e+00
5.050280000000000324e-01
2.416392999999999791e+00
2.253864999999999785e+00
1.947858000000000089e+00
2.394740999999999786e+00
1.431116999999999972e+00
1.497257999999999978e+00
2.007994000000000057e+00
2.342907999999999991e+00
1.047554000000000096e+00
1.795023000000000035e+00
1.836470999999999965e+00
1.703861000000000070e+00
1.962396999999999947e+00
5.751509999999999678e-01
2.185076000000000018e+00
1.967187999999999937e+00
1.365831999999999935e+00
2.338327000000000044e+00
9.827050000000000507e-01
2.482725999999999988e+00
1.550575000000000037e+00
1.150647999999999893e+00
1.391434000000000060e+00
2.249277000000000193e+00
2.387706000000000106e+00
2.216895000000000060e+00
2.218014000000000152e+00
1.490247000000000099e+00
1.513160000000000061e+00
2.289883999999999808e+00
1.784667000000000003e+00
1.907953999999999928e+00
1.462245999999999935e+00
7.626800000000000246e-01
1.054079999999999906e+00
1.350996000000000086e+00
2.353777000000000008e+00
1.474577999999999944e+00
1.662419000000000091e+00
1.724328000000000083e+00
1.433872999999999953e+00
1.908908000000000049e+00
8.893339999999999579e-01
2.406498000000000026e+00
2.305701000000000001e+00
1.843766999999999934e+00
1.563895000000000035e+00
1.640366999999999909e+00
2.444643999999999817e+00
2.373098999999999847e+00
1.650142999999999915e+00
2.093428999999999984e+00
2.718043999999999905e+00
2.336624000000000034e+00
1.624509999999999899e+00
1.560208000000000039e+00
6.233360000000000012e-01
2.477243000000000084e+00
2.221953000000000067e+00
9.908719999999999750e-01
1.882673999999999959e+00
7.118600000000000483e-01
2.901965000000000128e+00
2.253143999999999814e+00
1.799997999999999987e+00
1.281598999999999933e+00
1.380158999999999914e+00
1.840341999999999922e+00
2.111615000000000020e+00
1.457994000000000012e+00
1.374684999999999935e+00
2.308352000000000182e+00
1.995918000000000081e+00
1.596845000000000070e+00
1.511269999999999891e+00
9.027579999999999494e-01
2.730891999999999875e+00
2.111705999999999861e+00
1.627993999999999941e+00
1.508362999999999898e+00
1.178785999999999889e+00
1.998606000000000105e+00
1.742502999999999913e+00
1.841199999999999948e+00
1.631124999999999936e+00
1.169964999999999922e+00
2.349639999999999951e+00
1.916555000000000009e+00
2.123737000000000208e+00
2.347220999999999780e+00
1.347871999999999959e+00
2.470864000000000171e+00
2.544830000000000148e+00
1.325817000000000023e+00
6.324389999999999734e-01
2.900926000000000116e+00
2.008249000000000173e+00
1.613404999999999978e+00
1.216434000000000015e+00
6.951270000000000504e-01
2.585198000000000107e+00
1.912328000000000028e+00
1.633164000000000060e+00
1.503584999999999949e+00
9.300610000000000266e-01
2.581697999999999826e+00
2.583133999999999819e+00
1.286318999999999990e+00
8.270520000000000094e-01
1.631164000000000058e+00
2.408115000000000006e+00
1.237729999999999997e+00
1.935764000000000040e+00
1.347172000000000036e+00
2.395014999999999894e+00
1.787123000000000017e+00
1.857437000000000005e+00
1.746550000000000047e+00
1.244307000000000052e+00
2.835417000000000076e+00
2.093431999999999960e+00
1.853973000000000093e+00
1.724005999999999927e+00
8.963179999999999481e-01
2.863593999999999973e+00
2.309438999999999798e+00
1.294675000000000020e+00
1.702426999999999913e+00
1.971743000000000023e+00
2.375685999999999964e+00
6.928469999999999906e-01
1.850222999999999951e+00
2.021793999999999869e+00
2.620105000000000128e+00
2.136604000000000170e+00
1.986207000000000056e+00
1.544883000000000006e+00
8.654450000000000198e-01
1.287698000000000009e+00
9.288509999999999822e-01
1.550078000000000067e+00
1.851542999999999939e+00
1.119158000000000097e+00
2.548270000000000035e+00
2.531371000000000038e+00
1.204263000000000083e+00
1.202032999999999907e+00
1.939076999999999940e+00
2.425136000000000180e+00
1.139440000000000008e+00
2.210780999999999885e+00
1.745903999999999900e+00
2.156017999999999990e+00
1.940398000000000067e+00
2.158405000000000129e+00
9.557259999999999645e-01
2.152353999999999878e+00
2.661065999999999931e+00
1.480386999999999897e+00
6.862319999999999531e-01
1.803862000000000076e+00
1.010229000000000044e+00
2.650974999999999859e+00
2.019446999999999992e+00
1.070767000000000024e+00
2.244263000000000119e+00
1.501468000000000025e+00
1.784969999999999946e+00
7.954510000000000192e-01
2.013133999999999979e+00
1.472858000000000001e+00
1.720059000000000005e+00
2.032531000000000088e+00
1.577156000000000002e+00
9.035879999999999468e-01
8.305780000000000385e-01
2.739710000000000090e+00
1.928954999999999975e+00
1.175861999999999963e+00
2.422892000000000046e+00
6.362879999999999647e-01
2.318840999999999930e+00
2.172213000000000171e+00
1.761100000000000110e+00
1.637194000000000038e+00
2.079352000000000089e+00
2.226144000000000123e+00
1.229019000000000084e+00
1.794907999999999948e+00
1.830792999999999893e+00
1.561312999999999951e+00
1.957114999999999938e+00
1.472212000000000076e+00
1.699446000000000012e+00
1.939732999999999929e+00
2.324956999999999940e+00
1.294834000000000040e+00
1.724258999999999986e+00
2.611412000000000067e+00
6.147200000000000442e-01
2.289445999999999870e+00
2.203892000000000184e+00
1.878540000000000099e+00
2.049071999999999782e+00
1.630943999999999949e+00
1.585930999999999980e+00
1.243830999999999909e+00
2.417205000000000048e+00
1.532372999999999985e+00
9.266900000000000137e-01
2.060189999999999966e+00
1.782888000000000028e+00
2.068998999999999810e+00
1.123264999999999958e+00
1.980256999999999934e+00
1.192385000000000028e+00
8.657599999999999740e-01
2.679421000000000053e+00
4.472380000000000244e-01
2.167380999999999780e+00
2.456221000000000210e+00
8.772720000000000518e-01
1.322303000000000006e+00
1.541484000000000076e+00
2.380643000000000065e+00
1.008499000000000034e+00
2.305318000000000200e+00
1.599326999999999943e+00
9.627860000000000307e-01
1.548380000000000090e+00
3.017018999999999895e+00
1.713103999999999960e+00
1.483456000000000108e+00
2.060713999999999935e+00
1.448024999999999896e+00
9.944239999999999746e-01
2.503156000000000159e+00
7.507899999999999574e-01
2.117423000000000055e+00
2.365419000000000160e+00
1.216553999999999913e+00
2.289668999999999954e+00
1.270926999999999918e+00
2.629299000000000053e+00
1.749438000000000049e+00
1.599412000000000056e+00
1.675791999999999948e+00
1.587010000000000032e+00
2.999277000000000193e+00
2.670481000000000105e+00
1.108886999999999956e+00
1.211788000000000087e+00
1.821868999999999961e+00
2.210809999999999942e+00
1.027925999999999895e+00
1.995980000000000087e+00
8.263540000000000330e-01
2.520998000000000072e+00
2.205855000000000121e+00
2.454111999999999849e+00
1.678568999999999978e+00
1.424269000000000007e+00
2.624927000000000010e+00
9.890489999999999560e-01
1.786648000000000014e+00
1.806203999999999921e+00
1.059795000000000043e+00
2.512506999999999824e+00
2.558574999999999822e+00
1.905941000000000107e+00
2.182700000000000085e+00
2.356068000000000051e+00
2.226615999999999929e+00
1.308623000000000092e+00
1.619629999999999903e+00
8.219349999999999712e-01
2.477577000000000140e+00
1.769441999999999959e+00
1.714574999999999960e+00
1.512369000000000074e+00
8.334340000000000082e-01
1.297762000000000082e+00
1.569501000000000035e+00
2.166554999999999787e+00
1.886574999999999891e+00
8.600970000000000004e-01
2.518067999999999973e+00
2.826445000000000096e+00
1.763576999999999950e+00
1.769511000000000056e+00
1.343556999999999890e+00
1.055034000000000027e+00
2.122552999999999912e+00
1.834068999999999949e+00
9.947209999999999663e-01
2.465212000000000181e+00
1.938298999999999994e+00
1.830996999999999986e+00
1.929856000000000016e+00
1.291855999999999893e+00
2.826283999999999796e+00
2.034108999999999945e+00
1.305360999999999994e+00
1.971135000000000081e+00
7.967849999999999655e-01
2.262920999999999960e+00
1.892570000000000086e+00
2.074489999999999945e+00
1.533130000000000104e+00
9.370880000000000321e-01
1.635264999999999969e+00
1.804435999999999929e+00
2.243752000000000191e+00
1.362625999999999893e+00
1.872827999999999937e+00
1.469713999999999965e+00
9.638780000000000125e-01
2.547734000000000165e+00
2.309864999999999835e+00
1.247538999999999954e+00
9.266910000000000425e-01
1.700649999999999995e+00
2.291155999999999970e+00
4.345609999999999751e-01
2.182809999999999917e+00
1.713939000000000101e+00
1.644528999999999908e+00
2.471661999999999804e+00
1.231508000000000047e+00
2.167933999999999806e+00
1.343131000000000075e+00
2.104417000000000204e+00
1.174895999999999940e+00
1.697931999999999997e+00
1.357167999999999930e+00
1.144827999999999957e+00
1.088098999999999927e+00
1.863707999999999920e+00
2.411452999999999847e+00
1.374486000000000097e+00
8.421939999999999982e-01
2.474914000000000058e+00
7.782390000000000141e-01
2.008280000000000065e+00
1.342746999999999913e+00
2.354792999999999914e+00
2.029158999999999935e+00
1.310913999999999913e+00
1.285465000000000080e+00
1.143429999999999946e+00
2.362261999999999862e+00
1.609329999999999927e+00
1.876103999999999994e+00
9.060580000000000300e-01
1.224501000000000062e+00
1.934085999999999972e+00
1.195888999999999980e+00
2.536979000000000095e+00
2.154487000000000041e+00
1.263697999999999988e+00
2.741265999999999980e+00
7.026200000000000223e-01
1.843115999999999977e+00
1.835434000000000010e+00
1.109091000000000049e+00
1.556666000000000105e+00
1.775052000000000074e+00
2.328326000000000118e+00
1.181030000000000024e+00
1.673183000000000087e+00
1.601285000000000069e+00
1.335544000000000064e+00
1.733155999999999919e+00
9.964640000000000164e-01
2.507578000000000085e+00
2.294989999999999863e+00
8.189729999999999510e-01
8.839339999999999975e-01
1.805725999999999942e+00
2.182533999999999974e+00
4.918359999999999954e-01
1.399488999999999983e+00
1.753189000000000108e+00
1.805879999999999930e+00
2.844479999999999897e+00
1.944666000000000006e+00
1.046743999999999897e+00
1.438360000000000083e+00
2.411162000000000027e+00
1.917867999999999906e+00
1.127180000000000071e+00
1.273290000000000033e+00
1.657772999999999941e+00
2.168916999999999984e+00
1.012969999999999926e+00
1.665478000000000014e+00
2.633427999999999880e+00
2.172972999999999821e+00
1.747716999999999965e+00
7.729179999999999939e-01
2.398321999999999843e+00
2.416351000000000138e+00
1.403944999999999999e+00
2.131015000000000104e+00
8.511849999999999694e-01
2.320475000000000065e+00
1.904668999999999945e+00
2.228626999999999914e+00
1.931122000000000005e+00
1.574896999999999991e+00
1.665987000000000107e+00
1.767044999999999977e+00
1.960568000000000088e+00
1.463143000000000082e+00
1.753757999999999928e+00
2.289378999999999831e+00
9.350500000000000478e-01
2.056967999999999908e+00
7.847880000000000411e-01
2.597166000000000086e+00
1.852891000000000066e+00
1.053112000000000048e+00
1.711017000000000010e+00
1.403589999999999893e+00
1.673375999999999975e+00
3.303036999999999779e+00
2.068973000000000173e+00
1.231192000000000064e+00
7.464819999999999789e-01
2.426123000000000030e+00
1.707891999999999966e+00
2.495442999999999856e+00
2.029996999999999829e+00
1.103869999999999907e+00
1.392995999999999901e+00
1.339253000000000027e+00
2.464033000000000140e+00
7.719300000000000050e-01
2.169856999999999925e+00
1.399068999999999896e+00
1.279376000000000069e+00
2.684701000000000004e+00
1.637701000000000073e+00
9.990850000000000009e-01
1.796187999999999896e+00
1.910725000000000007e+00
1.536362999999999923e+00
9.592349999999999488e-01
2.790944999999999787e+00
2.188645000000000174e+00
1.493254999999999999e+00
1.668976000000000015e+00
2.216673000000000116e+00
1.931959999999999900e+00
1.910347000000000017e+00
1.943821999999999939e+00
7.279910000000000547e-01
2.241000999999999799e+00
2.366163999999999934e+00
1.492221000000000020e+00
2.079063999999999801e+00
1.372986000000000040e+00
2.385867000000000182e+00
2.177709999999999813e+00
1.651758999999999977e+00
1.692217000000000082e+00
8.549980000000000357e-01
2.490597000000000172e+00
1.904760000000000009e+00
1.273055000000000048e+00
1.155324000000000018e+00
1.926962000000000064e+00
1.949286000000000074e+00
1.736194999999999933e+00
1.807541999999999982e+00
1.195419000000000009e+00
2.467176999999999953e+00
2.265343999999999802e+00
1.326343999999999967e+00
1.475802999999999976e+00
2.505831999999999837e+00
2.671253999999999795e+00
1.809182000000000068e+00
1.604608999999999952e+00
1.821908000000000083e+00
1.669991000000000003e+00
1.900819999999999954e+00
2.283641999999999950e+00
1.459144999999999914e+00
1.500707000000000013e+00
1.206666999999999934e+00
2.590914999999999857e+00
2.362865000000000215e+00
1.812006000000000006e+00
9.980660000000000087e-01
2.938919999999999977e+00
2.161961999999999939e+00
9.235640000000000516e-01
1.036018000000000105e+00
1.374843000000000037e+00
2.847916999999999810e+00
2.050162999999999958e+00
1.325369999999999937e+00
2.427858000000000072e+00
1.850654000000000021e+00
2.941196000000000144e+00
2.660463000000000022e+00
8.815889999999999560e-01
1.116150999999999893e+00
8.955499999999999572e-01
2.511004999999999932e+00
1.233130999999999977e+00
1.874848999999999988e+00
1.197365999999999930e+00
2.697096000000000160e+00
2.418271999999999977e+00
1.945459000000000049e+00
1.192371000000000070e+00
1.375350000000000072e+00
2.923221999999999987e+00
1.876324000000000103e+00
1.163459999999999939e+00
2.128804000000000141e+00
1.346980999999999984e+00
3.054806999999999828e+00
2.049819999999999975e+00
5.699589999999999934e-01
1.027350999999999903e+00
8.713680000000000314e-01
2.361930999999999781e+00
1.420101000000000058e+00
1.852346000000000048e+00
2.103848999999999858e+00
2.589580999999999911e+00
1.916652999999999940e+00
1.765554999999999986e+00
1.870039999999999925e+00
6.134600000000000053e-01
2.879847999999999963e+00
1.116373000000000060e+00
8.910320000000000462e-01
1.906411999999999995e+00
9.808780000000000276e-01
2.936316999999999844e+00
1.404514999999999958e+00
8.059110000000000440e-01
1.797215999999999925e+00
2.102472000000000119e+00
2.497714000000000212e+00
1.159450000000000092e+00
2.273525999999999936e+00
1.900365000000000082e+00
1.571925000000000017e+00
2.366112000000000215e+00
1.201813000000000020e+00
2.071164000000000005e+00
2.029529000000000138e+00
1.620686999999999989e+00
8.815199999999999703e-01
1.242255000000000109e+00
1.760278999999999927e+00
7.946520000000000250e-01
2.637742999999999949e+00
2.206477000000000022e+00
9.135510000000000019e-01
2.082538000000000000e+00
1.347326000000000024e+00
2.708023999999999987e+00
9.218629999999999880e-01
1.683043999999999984e+00
1.734242000000000061e+00
1.947500999999999927e+00
2.651825000000000099e+00
1.503479999999999928e+00
1.182714000000000043e+00
1.921624999999999917e+00
2.343604000000000021e+00
9.321700000000000541e-01
1.395432000000000006e+00
2.281086000000000169e+00
5.856139999999999679e-01
2.436691999999999858e+00
8.117180000000000506e-01
1.536111000000000004e+00
2.247058000000000000e+00
1.246915999999999913e+00
2.004522999999999833e+00
9.012369999999999548e-01
1.899161000000000099e+00
1.927669999999999995e+00
1.033489000000000102e+00
2.142615999999999854e+00
1.774920000000000053e+00
1.072829000000000033e+00
1.585377000000000036e+00
2.282757999999999843e+00
1.079390000000000072e+00
1.588416000000000050e+00
3.059772999999999854e+00
1.421356000000000064e+00
1.853712999999999944e+00
1.054840000000000000e+00
1.741036000000000028e+00
1.365947999999999940e+00
1.460123000000000060e+00
2.083781000000000105e+00
9.996340000000000225e-01
2.550619999999999887e+00
2.359233999999999831e+00
1.060448999999999975e+00
1.691904999999999992e+00
1.395103999999999900e+00
2.193576999999999888e+00
2.872055000000000025e+00
2.229133000000000031e+00
2.447121999999999797e+00
1.310291000000000095e+00
2.680445000000000189e+00
9.317050000000000054e-01
1.684460999999999986e+00
1.002200999999999897e+00
1.574283000000000099e+00
2.146201000000000025e+00
1.457681000000000004e+00
2.347033999999999843e+00
1.110457999999999945e+00
2.351608999999999838e+00
2.035493999999999915e+00
1.013918000000000097e+00
1.757821999999999996e+00
1.890633000000000008e+00
1.936690999999999940e+00
1.504642999999999953e+00
1.758696999999999955e+00
1.557906000000000013e+00
1.282912000000000052e+00
2.879535000000000178e+00
1.027805999999999997e+00
1.986247000000000096e+00
1.232787000000000077e+00
1.215275000000000105e+00
2.750199999999999978e+00
2.206281000000000159e+00
2.553888000000000158e+00
2.528235000000000010e+00
2.160115999999999925e+00
2.190183999999999909e+00
1.089059999999999917e+00
1.278748999999999914e+00
1.951159000000000088e+00
2.072671999999999848e+00
2.433975999999999917e+00
1.839606000000000074e+00
2.581074000000000090e+00
2.162732999999999794e+00
2.785566000000000209e+00
1.113491000000000009e+00
2.081755999999999940e+00
1.467970999999999915e+00
1.002388999999999974e+00
2.227701999999999849e+00
4.583659999999999957e-01
2.385747999999999980e+00
1.436320999999999959e+00
1.630457999999999963e+00
2.171570000000000000e+00
6.609140000000000015e-01
1.806383999999999990e+00
2.274772000000000016e+00
1.165667000000000009e+00
1.723422999999999927e+00
1.877455000000000096e+00
2.427989000000000175e+00
1.422646000000000077e+00
2.065339999999999954e+00
9.674089999999999634e-01
2.201715000000000089e+00
1.475761000000000100e+00
1.358427000000000051e+00
2.348971000000000142e+00
8.034820000000000295e-01
1.352692999999999923e+00
1.900490000000000013e+00
1.745687999999999906e+00
2.363226000000000049e+00
8.007210000000000161e-01
2.280155999999999850e+00
2.258293999999999802e+00
1.827385999999999955e+00
8.881630000000000358e-01
1.319274999999999975e+00
2.251046000000000102e+00
1.190730999999999984e+00
2.006530000000000147e+00
1.034385000000000110e+00
1.714630000000000098e+00
2.103768000000000082e+00
2.106965999999999894e+00
2.109443000000000179e+00
2.242842000000000002e+00
2.279126000000000207e+00
1.826243000000000061e+00
1.565592000000000095e+00
2.326776000000000177e+00
7.777779999999999694e-01
1.809527000000000108e+00
1.866481999999999974e+00
1.244590000000000085e+00
1.399224999999999941e+00
9.503740000000000521e-01
1.863186999999999927e+00
1.883067999999999964e+00
2.123784000000000116e+00
1.385860000000000092e+00
2.046384999999999899e+00
1.830311000000000021e+00
1.763776000000000010e+00
2.012426000000000048e+00
1.594022999999999968e+00
1.249154000000000098e+00
1.350443999999999978e+00
1.594986999999999933e+00
2.317299000000000220e+00
3.609120000000000106e-01
2.147219999999999906e+00
1.681564999999999976e+00
1.454919999999999991e+00
2.254430000000000156e+00
1.357270999999999894e+00
1.606449000000000016e+00
1.626508000000000065e+00
2.875281000000000198e+00
1.401604999999999990e+00
1.128919999999999924e+00
1.491927000000000003e+00
1.790740999999999916e+00
1.799673000000000078e+00
1.023538999999999977e+00
2.669499000000000066e+00
1.867850000000000010e+00
1.185777999999999999e+00
2.053087000000000106e+00
5.163699999999999957e-01
2.131050999999999807e+00
1.245082999999999940e+00
1.090602000000000071e+00
2.146685000000000176e+00
1.774429999999999952e+00
2.129195000000000171e+00
1.003762999999999961e+00
2.316510000000000069e+00
1.765894000000000075e+00
1.420145999999999908e+00
2.058361999999999803e+00
2.045757000000000048e+00
1.408660999999999941e+00
2.196251999999999871e+00
1.387102999999999975e+00
1.471808999999999923e+00
1.263530999999999960e+00
2.659367000000000036e+00
5.840980000000000061e-01
2.470283999999999924e+00
1.141648999999999914e+00
1.260925000000000074e+00
1.433720000000000105e+00
6.960380000000000456e-01
2.534428999999999821e+00
2.945692000000000199e+00
1.760501000000000094e+00
1.665933000000000108e+00
1.343128000000000100e+00
2.175785999999999998e+00
1.510963000000000056e+00
1.577479999999999993e+00
2.542553999999999981e+00
7.820890000000000342e-01
8.856330000000000036e-01
1.102602000000000082e+00
2.597474000000000061e+00
5.015039999999999498e-01
1.802545000000000064e+00
9.991029999999999633e-01
1.544796999999999976e+00
2.310064000000000117e+00
2.395713000000000203e+00
9.107159999999999700e-01
1.177651999999999921e+00
1.780229999999999979e+00
2.369418000000000024e+00
9.321869999999999878e-01
1.926906999999999925e+00
1.625162999999999913e+00
1.866279000000000021e+00
1.696684000000000081e+00
1.755525000000000002e+00
1.906543000000000099e+00
1.851590999999999987e+00
2.056232000000000060e+00
1.295034000000000018e+00
2.230161999999999978e+00
1.627405999999999908e+00
1.144309000000000021e+00
2.175003999999999937e+00
1.382519999999999971e+00
2.334378000000000064e+00
1.461452999999999891e+00
1.499347999999999903e+00
2.364069000000000198e+00
1.381836999999999982e+00
2.013246000000000091e+00
1.719846999999999904e+00
1.777249999999999996e+00
2.001837000000000089e+00
1.882219000000000086e+00
9.737679999999999669e-01
1.126289000000000096e+00
2.392278999999999822e+00
1.679869000000000057e+00
1.908862999999999976e+00
9.932539999999999702e-01
1.618605999999999989e+00
1.674779999999999935e+00
1.183883000000000019e+00
2.559839999999999893e+00
2.180074999999999985e+00
1.608125999999999944e+00
1.648093999999999948e+00
7.528380000000000072e-01
2.263395000000000046e+00
2.251460999999999935e+00
1.218024999999999913e+00
1.323887999999999954e+00
2.009606999999999921e+00
2.307742000000000182e+00
1.155615999999999977e+00
1.560181999999999958e+00
1.232984000000000080e+00
2.845553999999999917e+00
1.661467999999999945e+00
1.390975000000000072e+00
2.214914999999999967e+00
1.789898999999999907e+00
1.064877999999999991e+00
1.192169000000000034e+00
1.734329000000000010e+00
1.723432000000000075e+00
8.522920000000000496e-01
2.707746000000000208e+00
1.655111999999999917e+00
1.938696999999999893e+00
1.534283999999999981e+00
1.644673999999999969e+00
2.462826999999999877e+00
2.170380999999999894e+00
1.861234000000000055e+00
1.263274999999999926e+00
2.505545999999999829e+00
1.840087000000000028e+00
1.409461999999999993e+00
1.472987999999999964e+00
1.325061999999999962e+00
1.891815999999999942e+00
2.107937999999999867e+00
1.185724000000000000e+00
1.602616999999999958e+00
7.342830000000000190e-01
3.107663000000000064e+00
1.554484999999999895e+00
1.873534000000000033e+00
2.237155000000000005e+00
1.429248000000000074e+00
1.019867999999999997e+00
1.879051000000000027e+00
1.945570000000000022e+00
1.407818999999999932e+00
1.576934999999999976e+00
2.075667000000000151e+00
1.767341999999999969e+00
2.237927000000000000e+00
1.286769000000000052e+00
2.123689000000000160e+00
1.611045999999999978e+00
1.102775000000000061e+00
1.664082000000000061e+00
7.729219999999999979e-01
2.932118000000000002e+00
1.710016999999999898e+00
1.224037000000000042e+00
1.738836000000000048e+00
1.147005999999999970e+00
2.797849999999999948e+00
2.219402999999999793e+00
1.992350999999999983e+00
1.365580999999999934e+00
1.245001999999999942e+00
2.629414000000000140e+00
1.737989000000000006e+00
6.851859999999999618e-01
1.412487999999999966e+00
2.182621000000000144e+00
1.914115999999999929e+00
8.764659999999999673e-01
1.791622999999999966e+00
6.645419999999999661e-01
2.542053000000000118e+00
2.197757000000000183e+00
1.415472000000000063e+00
1.562591000000000063e+00
2.177729999999999944e+00
2.608039000000000218e+00
1.388250999999999902e+00
1.544782000000000100e+00
1.560497999999999941e+00
1.641887000000000096e+00
2.321473999999999815e+00
1.850292999999999966e+00
7.515239999999999698e-01
1.431621000000000032e+00
1.877532999999999896e+00
1.042780999999999958e+00
9.989700000000000246e-01
1.981313000000000102e+00
4.743609999999999771e-01
2.973278999999999783e+00
1.911535999999999902e+00
1.034904999999999964e+00
1.965206999999999926e+00
1.162036000000000069e+00
2.367061000000000082e+00
1.599197999999999897e+00
1.619483999999999924e+00
1.573331000000000035e+00
1.506353999999999971e+00
2.088477999999999835e+00
2.550186000000000064e+00
1.043875000000000108e+00
1.659553999999999974e+00
2.791911999999999949e+00
1.189111000000000029e+00
4.511069999999999802e-01
2.051819000000000059e+00
7.643349999999999866e-01
3.131447999999999787e+00
2.103393000000000068e+00
9.774059999999999970e-01
9.474359999999999449e-01
1.346405999999999992e+00
1.942266000000000048e+00
1.380968999999999891e+00
1.570626000000000078e+00
1.642184000000000088e+00
7.864600000000000479e-01
2.226166999999999785e+00
1.658214000000000077e+00
1.611930000000000085e+00
1.374956000000000067e+00
2.709916999999999909e+00
1.149475999999999942e+00
8.363749999999999796e-01
1.952209000000000083e+00
1.027025999999999994e+00
2.841267000000000209e+00
1.889810999999999908e+00
1.461551000000000045e+00
1.652379999999999960e+00
1.791293000000000024e+00
2.805368000000000084e+00
1.204109000000000096e+00
1.458026000000000044e+00
2.073465000000000114e+00
1.067509999999999959e+00
1.994531999999999972e+00
2.302238000000000007e+00
1.744269000000000069e+00
1.629159999999999942e+00
1.954720999999999931e+00
1.495301999999999909e+00
1.161148999999999987e+00
2.220270999999999884e+00
1.234132999999999925e+00
2.073691000000000173e+00
1.292906000000000111e+00
1.461511000000000005e+00
2.354878999999999944e+00
1.694088000000000038e+00
1.660230000000000095e+00
1.191739000000000104e+00
1.821194999999999897e+00
1.830065000000000053e+00
5.026850000000000485e-01
2.532589000000000201e+00
2.351010000000000044e+00
1.563498999999999972e+00
1.545390999999999959e+00
1.739681999999999951e+00
2.268483999999999945e+00
1.157162000000000024e+00
2.060585999999999807e+00
1.249792999999999932e+00
2.371666999999999970e+00
1.661065999999999931e+00
1.780805999999999889e+00
1.694345999999999908e+00
2.246485999999999983e+00
2.280098000000000180e+00
8.927619999999999445e-01
1.812470999999999943e+00
2.716914000000000051e+00
1.716712999999999933e+00
2.165582999999999814e+00
2.234644999999999992e+00
1.251775000000000082e+00
1.921623999999999999e+00
1.666909999999999892e+00
1.587604000000000015e+00
1.555040999999999896e+00
2.224787000000000070e+00
1.196884999999999977e+00
2.390404000000000195e+00
1.597256999999999927e+00
2.574488000000000110e+00
1.635340999999999934e+00
1.354985000000000106e+00
2.559772999999999854e+00
1.435475999999999974e+00
1.044378999999999946e+00
1.929446999999999912e+00
1.058972999999999942e+00
2.698890000000000011e+00
2.200613000000000152e+00
1.563160000000000105e+00
1.717324000000000073e+00
2.174274000000000040e+00
1.763314999999999966e+00
1.532173000000000007e+00
2.002851999999999855e+00
1.580484999999999918e+00
1.523646000000000056e+00
1.897717000000000098e+00
1.868724999999999969e+00
1.458811999999999998e+00
1.483864999999999990e+00
3.225356000000000112e+00
1.701421000000000072e+00
1.572956000000000021e+00
2.059222999999999804e+00
6.800810000000000466e-01
2.327366000000000046e+00
2.033983999999999792e+00
2.020894000000000190e+00
1.458652000000000060e+00
2.035832000000000086e+00
2.055226999999999915e+00
1.485899000000000081e+00
2.192347999999999963e+00
1.592629000000000072e+00
2.184356999999999882e+00
2.088401000000000174e+00
1.665294999999999970e+00
1.600378000000000078e+00
1.122810000000000086e+00
2.064197000000000060e+00
1.090502000000000082e+00
1.461899999999999977e+00
2.328682999999999836e+00
9.681340000000000501e-01
2.196477999999999930e+00
1.682155999999999985e+00
1.587699999999999889e+00
1.895183000000000062e+00
1.164978000000000069e+00
1.874112000000000000e+00
1.733402000000000109e+00
2.405778999999999890e+00
1.254259000000000013e+00
1.435543999999999931e+00
1.759393999999999902e+00
1.530847999999999987e+00
1.329417000000000071e+00
6.966010000000000257e-01
2.606786000000000048e+00
1.320961999999999970e+00
1.234844000000000053e+00
2.254593999999999987e+00
6.746039999999999814e-01
2.734849999999999781e+00
1.782310999999999979e+00
1.605000999999999900e+00
1.070190999999999892e+00
1.159688000000000052e+00
1.981346000000000052e+00
1.265109999999999957e+00
2.089560000000000084e+00
1.398080999999999907e+00
1.551766999999999896e+00
1.667194999999999983e+00
2.063701000000000008e+00
2.214967000000000130e+00
2.228829999999999867e+00
1.756283999999999956e+00
1.686174999999999979e+00
1.329002999999999934e+00
2.404158999999999935e+00
8.731170000000000320e-01
1.950968000000000035e+00
1.664768999999999943e+00
1.302531000000000105e+00
1.780426999999999982e+00
7.575800000000000312e-01
2.053421000000000163e+00
1.628786999999999985e+00
1.599529999999999896e+00
1.336012999999999895e+00
1.336370000000000058e+00
1.463807000000000080e+00
1.717629999999999990e+00
1.527257000000000087e+00
1.369901000000000035e+00
2.233785999999999827e+00
1.613388000000000044e+00
7.681189999999999962e-01
2.205184000000000033e+00
7.113199999999999523e-01
1.800758999999999999e+00
1.670160000000000089e+00
1.219403999999999932e+00
2.004367999999999927e+00
1.796856000000000009e+00
1.398654999999999982e+00
1.173049999999999926e+00
2.448544000000000054e+00
1.941160999999999914e+00
1.614058999999999910e+00
1.310942999999999969e+00
1.348193999999999892e+00
2.453457000000000221e+00
1.490034999999999998e+00
1.994402999999999926e+00
2.304088000000000136e+00
9.793509999999999716e-01
2.169734000000000052e+00
1.068718999999999975e+00
1.864270000000000094e+00
1.454642999999999908e+00
9.231500000000000261e-01
1.730571000000000081e+00
1.889164999999999983e+00
2.291163000000000061e+00
1.464120000000000088e+00
1.818353000000000108e+00
1.657203999999999899e+00
1.091914999999999969e+00
2.472355999999999998e+00
2.074752000000000152e+00
1.370268999999999959e+00
2.659969999999999946e+00
1.689149999999999929e+00
1.352427000000000046e+00
1.293573000000000084e+00
2.377378999999999909e+00
1.390247000000000011e+00
1.915248000000000062e+00
1.101315000000000044e+00
1.536491999999999969e+00
2.789156000000000191e+00
2.324698999999999849e+00
1.154498000000000024e+00
1.238083999999999962e+00
2.104486000000000079e+00
1.791889000000000065e+00
1.088117999999999919e+00
2.231975999999999960e+00
1.785226999999999897e+00
1.920511999999999997e+00
1.280942999999999943e+00
1.558281999999999945e+00
1.867339000000000082e+00
1.106354999999999977e+00
1.856716999999999951e+00
1.135485000000000078e+00
2.430368999999999780e+00
1.946212000000000053e+00
1.706857000000000069e+00
1.342710000000000070e+00
1.814834999999999976e+00
1.941105000000000080e+00
2.333493999999999957e+00
1.430325000000000069e+00
1.959869000000000083e+00
3.525619999999999865e-01
2.688705999999999818e+00
2.134351999999999805e+00
1.815150000000000041e+00
1.721619999999999928e+00
1.487125999999999948e+00
2.062857000000000163e+00
2.005828000000000166e+00
2.184642999999999891e+00
1.389242000000000088e+00
2.097681999999999825e+00
1.383926999999999907e+00
1.506470999999999894e+00
2.295957000000000026e+00
2.038850000000000051e+00
1.053412000000000015e+00
1.569657999999999998e+00
1.275798999999999905e+00
2.299202999999999886e+00
6.915999999999999925e-01
2.146704999999999863e+00
1.625852999999999993e+00
1.621793000000000040e+00
2.651320999999999817e+00
1.659167999999999976e+00
9.241080000000000405e-01
1.382560000000000011e+00
2.262369000000000074e+00
1.282877999999999963e+00
1.473789999999999933e+00
1.602213000000000109e+00
1.226250999999999980e+00
2.597313000000000205e+00
1.722145000000000037e+00
1.311169000000000029e+00
1.042710999999999943e+00
1.688749999999999973e+00
2.067102999999999913e+00
6.833069999999999977e-01
1.998909999999999965e+00
1.647367000000000026e+00
1.244059000000000026e+00
1.700580999999999898e+00
1.075765000000000082e+00
1.928927000000000058e+00
1.527692999999999968e+00
1.780685999999999991e+00
1.472655999999999965e+00
2.131390000000000118e+00
2.002606999999999804e+00
1.147057999999999911e+00
1.105941000000000063e+00
1.217206999999999928e+00
1.552575000000000038e+00
7.128170000000000339e-01
1.554243999999999959e+00
1.970236000000000098e+00
1.070670000000000011e+00
2.588238000000000039e+00
1.505252999999999952e+00
1.670679999999999943e+00
1.323077999999999976e+00
1.295396999999999910e+00
2.725970999999999922e+00
2.060437999999999992e+00
1.589722000000000079e+00
1.181294999999999984e+00
2.329680999999999891e+00
1.864498999999999906e+00
1.640447999999999906e+00
8.349109999999999587e-01
1.426482000000000028e+00
2.963734000000000091e+00
1.400441999999999965e+00
1.067973000000000061e+00
1.983089000000000102e+00
7.160999999999999588e-01
2.779952000000000201e+00
1.579819000000000084e+00
1.115007000000000081e+00
9.151390000000000358e-01
1.192539999999999933e+00
2.232401999999999997e+00
1.324319000000000024e+00
1.623037000000000063e+00
1.891057999999999906e+00
2.204374000000000056e+00
2.496265999999999874e+00
2.110495999999999928e+00
1.278469999999999995e+00
1.764264000000000054e+00
3.322897000000000212e+00
2.646827000000000041e+00
1.988973000000000102e+00
1.698228000000000071e+00
8.977619999999999489e-01
3.717554999999999943e+00
2.194341000000000097e+00
1.207932999999999923e+00
1.236687000000000092e+00
1.038543999999999912e+00
2.534822999999999826e+00
1.047687000000000035e+00
1.504990999999999968e+00
1.903680999999999957e+00
1.611764999999999892e+00
2.881714999999999804e+00
2.214477000000000029e+00
1.021433999999999953e+00
1.443670000000000009e+00
2.817346999999999824e+00
2.325067999999999913e+00
9.675759999999999916e-01
1.362837999999999994e+00
1.453810000000000047e+00
3.276898000000000089e+00
2.132391000000000147e+00
1.934550999999999910e+00
9.797379999999999978e-01
2.138999000000000095e+00
2.941104000000000163e+00
1.128649999999999931e+00
1.551450999999999913e+00
1.718004000000000087e+00
1.722218000000000027e+00
3.142508999999999997e+00
1.569674000000000014e+00
7.736929999999999641e-01
1.141559999999999908e+00
2.743282999999999916e+00
2.187987000000000126e+00
1.036645999999999956e+00
1.557960000000000012e+00
1.521908999999999956e+00
3.084150000000000169e+00
2.002029999999999976e+00
1.375458000000000069e+00
1.442959000000000103e+00
9.622469999999999635e-01
2.100436999999999887e+00
7.581170000000000408e-01
2.158300999999999803e+00
1.643569000000000058e+00
5.690849999999999520e-01
2.541653000000000162e+00
1.951764999999999972e+00
1.453421000000000074e+00
2.544335999999999931e+00
1.470010999999999957e+00
2.175727000000000189e+00
1.262658000000000058e+00
2.571031000000000066e+00
1.100321000000000105e+00
2.088604999999999823e+00
1.425864999999999938e+00
2.265276000000000067e+00
1.539325999999999972e+00
1.058915999999999968e+00
2.065539999999999932e+00
2.044424999999999937e+00
1.276917000000000080e+00
1.328794999999999948e+00
9.146649999999999503e-01
2.521968000000000210e+00
2.263616999999999990e+00
1.337693999999999939e+00
2.471150999999999875e+00
2.008258000000000099e+00
2.038416999999999923e+00
9.812070000000000514e-01
2.251975999999999978e+00
1.348346000000000044e+00
2.392123999999999917e+00
1.530421999999999949e+00
2.197274000000000171e+00
1.315417000000000058e+00
8.079269999999999508e-01
2.443280999999999814e+00
1.842208999999999985e+00
1.669245000000000090e+00
2.169312999999999825e+00
5.544059999999999544e-01
2.530346999999999902e+00
2.068852999999999831e+00
1.300871000000000111e+00
1.686731999999999898e+00
1.733757999999999910e+00
1.213116000000000083e+00
1.168635000000000090e+00
2.603931000000000218e+00
1.686090000000000089e+00
1.821803000000000061e+00
2.022100000000000009e+00
2.100506999999999902e+00
1.142344999999999944e+00
1.448255999999999988e+00
3.011390000000000011e+00
1.090602999999999989e+00
1.726747000000000032e+00
2.421768000000000143e+00
9.109089999999999687e-01
2.028332999999999942e+00
2.213394999999999779e+00
1.448360000000000092e+00
1.672681000000000084e+00
2.764495999999999842e+00
2.062606000000000162e+00
1.479716000000000031e+00
2.845272000000000023e+00
1.611933000000000060e+00
1.717287999999999926e+00
1.276267999999999958e+00
1.830432000000000059e+00
2.666449000000000069e+00
7.906370000000000342e-01
1.843776000000000082e+00
1.757465999999999973e+00
1.304880000000000040e+00
2.331888999999999879e+00
3.420179999999999887e-01
2.139133999999999869e+00
1.719683999999999990e+00
1.362444999999999906e+00
2.038251999999999953e+00
1.033145999999999898e+00
2.119841000000000086e+00
1.538596999999999992e+00
2.147787000000000113e+00
1.358838999999999908e+00
2.052442000000000100e+00
2.086333999999999911e+00
2.382531999999999872e+00
1.929863000000000106e+00
1.220849999999999991e+00
1.876246999999999998e+00
1.786211999999999911e+00
1.048046000000000033e+00
2.271008000000000138e+00
6.750490000000000101e-01
2.784301999999999833e+00
1.710909999999999931e+00
1.334896000000000083e+00
2.132998999999999867e+00
1.157138999999999918e+00
1.264806000000000097e+00
1.676752999999999938e+00
1.859674000000000049e+00
1.567927999999999988e+00
1.706271000000000093e+00
1.860003000000000073e+00
1.908106000000000080e+00
1.672654000000000085e+00
1.038438999999999890e+00
2.744632999999999878e+00
1.686647000000000007e+00
9.442979999999999707e-01
2.256390999999999813e+00
6.557509999999999728e-01
2.884543999999999997e+00
1.755927999999999933e+00
1.448936000000000002e+00
1.452150000000000052e+00
2.139482000000000106e+00
2.132702999999999793e+00
1.419149999999999912e+00
1.334019000000000066e+00
1.727808999999999928e+00
1.908133999999999997e+00
2.326157999999999948e+00
2.240746999999999822e+00
1.057922999999999947e+00
1.722169000000000061e+00
1.560958000000000068e+00
1.190252000000000088e+00
1.192784999999999984e+00
2.277085000000000026e+00
8.988359999999999683e-01
2.562943999999999889e+00
9.367550000000000043e-01
1.311608000000000107e+00
1.596810000000000063e+00
7.821770000000000111e-01
2.556001999999999885e+00
1.757468999999999948e+00
1.917305000000000037e+00
1.793125999999999998e+00
1.234952000000000050e+00
2.288086999999999982e+00
1.938782999999999923e+00
9.721680000000000321e-01
1.288982000000000072e+00
2.851323999999999970e+00
1.215986000000000011e+00
1.054551000000000016e+00
2.445380999999999805e+00
9.413639999999999786e-01
2.282550000000000079e+00
1.454722000000000071e+00
2.203216999999999981e+00
1.500903000000000098e+00
1.056257000000000001e+00
2.014253000000000071e+00
8.902039999999999953e-01
2.041098999999999997e+00
1.522559999999999913e+00
1.077704999999999913e+00
1.981087000000000042e+00
1.410479000000000038e+00
1.878263000000000016e+00
2.007553000000000143e+00
1.362486000000000086e+00
1.209317999999999893e+00
1.276534000000000058e+00
2.221153000000000155e+00
9.578320000000000167e-01
2.158364999999999867e+00
1.016227999999999909e+00
1.339021999999999935e+00
1.802950999999999970e+00
1.527504999999999891e+00
2.123931999999999931e+00
4.967139999999999889e-01
1.449940000000000007e+00
1.526199000000000083e+00
1.325779999999999959e+00
2.435760000000000147e+00
1.843698000000000059e+00
9.603469999999999507e-01
1.656484000000000067e+00
2.095003999999999866e+00
1.899987000000000092e+00
1.412725000000000009e+00
2.214576000000000100e+00
7.642419999999999769e-01
2.361568000000000112e+00
1.819463000000000052e+00
1.592505999999999977e+00
1.422571999999999948e+00
1.981570999999999971e+00
2.802929999999999922e+00
1.627183000000000046e+00
1.501902000000000070e+00
2.061995000000000022e+00
8.415350000000000330e-01
2.203381999999999952e+00
1.778396000000000088e+00
1.566322999999999910e+00
1.957603999999999900e+00
1.438671999999999951e+00
1.455894000000000021e+00
9.338520000000000154e-01
1.797425000000000050e+00
1.391844999999999999e+00
2.072182999999999886e+00
1.424590000000000023e+00
9.630940000000000056e-01
1.677108000000000043e+00
1.199904999999999999e+00
2.748438999999999854e+00
2.042981000000000158e+00
8.649480000000000501e-01
1.768351000000000006e+00
1.013327000000000089e+00
2.427232000000000056e+00
1.894182000000000032e+00
8.610100000000000531e-01
1.270683999999999925e+00
2.409802000000000000e+00
1.544327000000000005e+00
2.589744000000000046e+00
1.974509000000000070e+00
1.724976999999999983e+00
2.437288000000000121e+00
1.130570999999999993e+00
1.267444999999999933e+00
2.674519999999999786e+00
2.481374000000000191e+00
9.253489999999999771e-01
7.464250000000000052e-01
2.018981000000000137e+00
2.010448999999999931e+00
5.544369999999999576e-01
1.659272000000000080e+00
1.663545000000000051e+00
1.666131000000000029e+00
1.723316999999999988e+00
1.236140999999999934e+00
1.958080999999999960e+00
1.482064000000000048e+00
2.116868999999999890e+00
1.669035000000000046e+00
2.191952000000000123e+00
1.898268999999999984e+00
1.469233999999999929e+00
1.377148999999999957e+00
1.734197999999999906e+00
2.240733999999999781e+00
2.300181999999999949e+00
9.355489999999999640e-01
1.608691000000000093e+00
5.867869999999999475e-01
2.413943999999999868e+00
1.189805000000000001e+00
1.509489000000000081e+00
1.860441000000000011e+00
1.915214999999999890e+00
6.563769999999999882e-01
8.819139999999999757e-01
2.430274999999999963e+00
1.835938999999999988e+00
1.246958000000000011e+00
1.509833999999999898e+00
2.000007000000000090e+00
2.679593999999999809e+00
9.877749999999999586e-01
2.149852000000000096e+00
1.738016999999999923e+00
1.202274000000000065e+00
2.135915999999999926e+00
6.173009999999999886e-01
2.546542000000000083e+00
1.461240000000000094e+00
1.062114999999999920e+00
1.726040000000000019e+00
1.880754000000000037e+00
1.932590000000000030e+00
1.570958999999999994e+00
1.849680999999999909e+00
1.491517999999999899e+00
1.522257999999999889e+00
2.167307999999999790e+00
1.796948999999999907e+00
2.065828000000000220e+00
1.819468000000000085e+00
1.414269999999999916e+00
1.450066999999999995e+00
1.175286999999999971e+00
2.106935000000000002e+00
8.986769999999999481e-01
2.260555999999999788e+00
9.052810000000000024e-01
1.108343000000000078e+00
1.915802000000000005e+00
7.623450000000000504e-01
2.416684000000000054e+00
1.912619999999999987e+00
1.994326999999999961e+00
1.808181000000000038e+00
1.409178000000000042e+00
2.189963999999999800e+00
1.691656999999999966e+00
1.338880999999999988e+00
2.157967000000000191e+00
1.829974999999999907e+00
8.008720000000000283e-01
1.275898999999999894e+00
2.270659999999999901e+00
1.860997000000000012e+00
1.835429999999999895e+00
9.172069999999999945e-01
1.762288999999999994e+00
1.300106999999999902e+00
9.291559999999999819e-01
2.830179999999999918e+00
2.542723000000000066e+00
1.937739000000000100e+00
1.290097000000000049e+00
1.350235999999999992e+00
1.896241999999999983e+00
1.747935000000000016e+00
1.454064999999999941e+00
1.697365999999999930e+00
2.519550000000000178e+00
1.429780999999999969e+00
1.351514000000000104e+00
1.927826000000000040e+00
9.015849999999999698e-01
2.862649999999999917e+00
2.151044999999999874e+00
1.452636999999999956e+00
1.489938999999999902e+00
1.480709999999999971e+00
2.477886999999999951e+00
1.237098000000000031e+00
1.604294000000000109e+00
1.424063000000000079e+00
1.342346000000000039e+00
1.790316000000000018e+00
1.982568000000000108e+00
1.880349000000000048e+00
2.260663000000000089e+00
2.483289000000000080e+00
1.476040999999999936e+00
1.200555000000000039e+00
2.025367999999999835e+00
7.909549999999999637e-01
2.672425000000000050e+00
1.481675000000000075e+00
1.663605000000000000e+00
1.486393999999999993e+00
1.704957999999999974e+00
2.309803000000000051e+00
1.443845999999999963e+00
1.816783999999999955e+00
1.465068000000000037e+00
6.566450000000000342e-01
1.608384000000000036e+00
1.967265000000000041e+00
1.852368000000000015e+00
1.647780999999999940e+00
2.808945000000000025e+00
1.055862000000000078e+00
1.027592999999999979e+00
2.400221000000000160e+00
8.625059999999999949e-01
2.948571999999999971e+00
1.750569000000000042e+00
1.875478999999999896e+00
1.414740000000000109e+00
1.288975999999999900e+00
2.646806000000000214e+00
9.325470000000000148e-01
2.256295000000000162e+00
1.642721000000000098e+00
1.135232999999999937e+00
2.247837000000000085e+00
1.845094999999999930e+00
2.122231000000000201e+00
1.738720000000000043e+00
2.210215999999999958e+00
1.033967000000000080e+00
6.903000000000000247e-01
2.189846000000000181e+00
1.341094000000000008e+00
2.075013000000000218e+00
1.962269000000000041e+00
1.831083000000000016e+00
1.549056999999999906e+00
1.874840999999999980e+00
2.749655999999999878e+00
6.959520000000000151e-01
1.545390000000000041e+00
1.630629000000000106e+00
4.578169999999999740e-01
2.809225000000000083e+00
2.085510999999999893e+00
1.168998999999999899e+00
2.150262000000000118e+00
2.036992999999999832e+00
1.120789999999999953e+00
1.104260999999999937e+00
2.308464999999999989e+00
1.383861000000000008e+00
2.354658999999999835e+00
9.700229999999999686e-01
9.008190000000000364e-01
2.190516000000000130e+00
1.546880000000000033e+00
1.719166999999999890e+00
1.067231999999999958e+00
1.263220999999999927e+00
1.642932000000000059e+00
6.363630000000000120e-01
2.940421000000000173e+00
2.228893999999999931e+00
1.959195000000000020e+00
2.235828999999999844e+00
2.406649999999999956e+00
1.004259999999999931e+00
9.388300000000000534e-01
2.008471999999999813e+00
1.272108000000000017e+00
1.938677999999999901e+00
1.352257000000000042e+00
2.842582000000000164e+00
1.387509000000000103e+00
9.030470000000000441e-01
1.855679999999999996e+00
9.721419999999999506e-01
1.719770000000000021e+00
2.322789999999999910e+00
9.670429999999999859e-01
2.613102000000000036e+00
1.528707999999999956e+00
1.601269000000000053e+00
1.753665999999999947e+00
1.218812999999999924e+00
1.770065999999999917e+00
1.266256999999999966e+00
2.150703000000000031e+00
1.377345000000000041e+00
1.554349999999999898e+00
1.475575000000000081e+00
1.603167000000000009e+00
8.446040000000000214e-01
1.643937999999999899e+00
2.763983000000000079e+00
1.295938999999999952e+00
7.812719999999999665e-01
1.715850000000000097e+00
4.271900000000000142e-01
2.223307000000000144e+00
1.687295999999999907e+00
1.291587999999999958e+00
1.949951999999999908e+00
1.786130999999999913e+00
2.372167000000000137e+00
1.289118999999999904e+00
2.629735999999999851e+00
1.588611999999999913e+00
1.408660000000000023e+00
1.155346999999999902e+00
1.322864000000000040e+00
2.580646999999999913e+00
2.368284000000000056e+00
1.800288000000000110e+00
2.318832000000000004e+00
1.213378000000000068e+00
2.197747999999999813e+00
7.644130000000000091e-01
1.613321000000000005e+00
1.523236000000000034e+00
1.255663999999999891e+00
1.947489999999999943e+00
1.604883000000000060e+00
1.642919000000000018e+00
1.967195000000000027e+00
2.334296999999999844e+00
1.901035000000000030e+00
1.129126000000000074e+00
1.184004999999999974e+00
1.617642000000000024e+00
1.839774000000000020e+00
1.243224000000000107e+00
1.672190000000000065e+00
1.519544999999999924e+00
8.461290000000000200e-01
2.199573000000000000e+00
9.302650000000000086e-01
2.264674999999999994e+00
1.544689999999999896e+00
9.967460000000000209e-01
1.473643999999999954e+00
4.356860000000000177e-01
2.919115000000000126e+00
1.381958999999999937e+00
1.508278999999999925e+00
1.649694999999999911e+00
1.212574999999999958e+00
1.268443999999999905e+00
1.830087000000000019e+00
1.596713000000000049e+00
1.700935000000000086e+00
1.719433999999999907e+00
1.250666000000000055e+00
1.038319999999999910e+00
2.561325000000000074e+00
1.172544000000000031e+00
2.426368000000000080e+00
1.525190999999999963e+00
1.352384999999999948e+00
1.262167000000000039e+00
5.413470000000000226e-01
2.352905999999999942e+00
1.136244999999999949e+00
1.428674999999999917e+00
1.253414000000000028e+00
1.284178000000000042e+00
1.887763999999999998e+00
2.275666000000000189e+00
9.435310000000000086e-01
1.878643999999999981e+00
1.681872000000000034e+00
9.906080000000000441e-01
1.112057999999999991e+00
2.489846000000000004e+00
1.611931999999999920e+00
1.921915000000000040e+00
8.391640000000000210e-01
1.642357999999999985e+00
1.206150999999999973e+00
6.885780000000000234e-01
2.476547000000000054e+00
2.044451000000000018e+00
1.925567000000000029e+00
1.673578000000000010e+00
9.205799999999999539e-01
2.347663999999999973e+00
2.149253999999999998e+00
1.180369000000000002e+00
1.543657999999999975e+00
2.721477999999999842e+00
1.361153000000000057e+00
8.338640000000000496e-01
2.283809999999999896e+00
1.801884000000000041e+00
1.889170000000000016e+00
1.508127999999999913e+00
2.281630999999999965e+00
1.633021000000000056e+00
2.998915000000000219e+00
2.478352000000000110e+00
1.391802999999999901e+00
2.278659999999999908e+00
2.187929000000000013e+00
1.201859999999999928e+00
1.355283000000000015e+00
1.751400000000000068e+00
1.007636999999999894e+00
1.292910000000000004e+00
2.731790000000000163e+00
1.824513999999999969e+00
1.313326999999999911e+00
2.177658999999999789e+00
1.849407999999999941e+00
1.898344000000000031e+00
1.119153000000000064e+00
1.990058000000000105e+00
2.116711000000000009e+00
1.341134000000000048e+00
1.683251999999999970e+00
1.108865999999999907e+00
1.724108999999999892e+00
1.887674000000000074e+00
1.156843999999999983e+00
2.601345999999999936e+00
1.342634000000000105e+00
1.341849000000000069e+00
2.210639000000000021e+00
1.962801000000000018e+00
1.638654000000000055e+00
1.708132999999999901e+00
2.186557000000000084e+00
1.406438000000000077e+00
1.922177999999999942e+00
1.115650000000000031e+00
2.098282000000000203e+00
1.165715999999999974e+00
1.748364999999999947e+00
2.516747000000000067e+00
2.400183999999999873e+00
1.098611000000000004e+00
1.531730000000000036e+00
7.967919999999999447e-01
2.787780999999999842e+00
1.212933000000000039e+00
1.077598000000000056e+00
2.563838000000000061e+00
1.153678999999999899e+00
1.356592999999999938e+00
1.266963999999999979e+00
2.289709999999999912e+00
1.465500000000000025e+00
1.553468999999999989e+00
8.998500000000000387e-01
1.840592999999999924e+00
1.535925999999999902e+00
1.601245000000000029e+00
2.409174999999999844e+00
1.098548999999999998e+00
1.482609000000000066e+00
2.257260000000000044e+00
4.318040000000000211e-01
2.176511000000000084e+00
1.058967999999999909e+00
1.373013000000000039e+00
1.160962000000000049e+00
1.442261999999999933e+00
1.988620000000000054e+00
1.836726000000000081e+00
2.012605000000000199e+00
1.807060000000000111e+00
1.456086999999999909e+00
1.381550999999999974e+00
1.881143000000000010e+00
1.927640999999999938e+00
1.896754999999999969e+00
1.109404999999999974e+00
1.035500000000000087e+00
1.531517000000000017e+00
2.190793999999999908e+00
5.596219999999999528e-01
1.894733000000000001e+00
1.225872000000000073e+00
1.992089999999999916e+00
1.677384999999999904e+00
1.624403999999999959e+00
2.063772000000000162e+00
2.162875000000000103e+00
2.104518999999999807e+00
1.775865999999999945e+00
1.562076999999999938e+00
1.448279000000000094e+00
2.053228999999999971e+00
1.740475999999999912e+00
1.313795999999999964e+00
1.632892999999999928e+00
5.564459999999999962e-01
1.536159999999999970e+00
1.942601000000000022e+00
8.507799999999999807e-01
2.150094999999999867e+00
1.408085999999999949e+00
1.342489000000000043e+00
1.938871999999999929e+00
1.252037000000000067e+00
1.692744000000000026e+00
1.785088999999999926e+00
1.752637000000000000e+00
1.498579000000000105e+00
2.019749000000000017e+00
1.426709000000000005e+00
1.599271000000000109e+00
2.320643000000000011e+00
1.780532999999999921e+00
2.087623999999999924e+00
5.376269999999999660e-01
1.571846000000000076e+00
1.907059000000000060e+00
1.218244000000000105e+00
2.690954000000000068e+00
1.131955999999999962e+00
1.361534999999999940e+00
1.434743000000000102e+00
1.346108000000000082e+00
2.149197000000000024e+00
1.643324000000000007e+00
1.910072999999999910e+00
1.732207999999999970e+00
9.295060000000000544e-01
1.515336000000000016e+00
1.667969999999999953e+00
1.663216000000000028e+00
2.510654000000000163e+00
1.712091999999999947e+00
9.876629999999999576e-01
1.092899999999999983e+00
2.194957000000000047e+00
1.453292999999999946e+00
2.843385000000000051e+00
1.141575999999999924e+00
1.327266000000000057e+00
1.594478000000000062e+00
1.545584000000000069e+00
2.010548000000000002e+00
1.795158000000000031e+00
1.736941999999999986e+00
1.502027000000000001e+00
6.867330000000000378e-01
2.484551000000000176e+00
2.083633999999999986e+00
1.032847999999999988e+00
1.880184000000000077e+00
2.422709999999999919e+00
1.566063999999999901e+00
1.426995999999999931e+00
1.818667999999999951e+00
1.360654000000000030e+00
2.808762000000000203e+00
1.296815999999999969e+00
1.675658000000000092e+00
1.606889000000000012e+00
1.669688000000000061e+00
2.481271000000000004e+00
1.658495999999999970e+00
1.555118999999999918e+00
1.358522000000000007e+00
6.518190000000000373e-01
2.301308000000000131e+00
1.355213000000000001e+00
1.721468999999999916e+00
1.696263000000000076e+00
1.787344000000000044e+00
1.433648000000000033e+00
1.200663999999999954e+00
2.018711999999999840e+00
1.533069000000000015e+00
2.053104999999999958e+00
1.237751000000000046e+00
1.374141999999999975e+00
1.085970000000000102e+00
1.433999000000000024e+00
2.142279999999999962e+00
1.340157000000000043e+00
2.084350999999999843e+00
1.803916000000000075e+00
1.484903000000000084e+00
1.546810999999999936e+00
1.491257999999999972e+00
1.366924000000000028e+00
2.487731999999999832e+00
1.818232000000000070e+00
7.723759999999999515e-01
1.160962000000000049e+00
2.177277999999999825e+00
1.278507000000000060e+00
1.963937000000000044e+00
8.661889999999999867e-01
1.520578999999999903e+00
2.292006999999999906e+00
5.467060000000000253e-01
2.365470999999999879e+00
1.254847000000000046e+00
1.487008000000000107e+00
1.737014999999999976e+00
5.108880000000000088e-01
2.670913000000000093e+00
1.908701999999999899e+00
1.925221000000000071e+00
1.695257999999999932e+00
1.444625999999999966e+00
1.288618999999999959e+00
9.194750000000000423e-01
2.194077000000000055e+00
1.331652000000000058e+00
2.468796999999999908e+00
1.305118999999999918e+00
1.833720000000000017e+00
1.089695000000000080e+00
1.101596999999999937e+00
1.977100000000000080e+00
7.494899999999999896e-01
8.894130000000000091e-01
1.812629000000000046e+00
1.085145000000000026e+00
3.017174999999999940e+00
1.751287000000000038e+00
1.297393999999999936e+00
1.624479000000000006e+00
1.039487999999999968e+00
1.451940000000000008e+00
1.788867999999999903e+00
1.642576000000000036e+00
1.600737999999999994e+00
2.623298000000000130e+00
1.598416000000000059e+00
1.928318999999999894e+00
1.103401000000000076e+00
8.874309999999999699e-01
3.528175000000000061e+00
1.080095000000000027e+00
1.192663000000000029e+00
2.220079000000000136e+00
5.424470000000000125e-01
2.476744000000000057e+00
2.020596999999999976e+00
1.553460000000000063e+00
6.978889999999999816e-01
1.719081999999999999e+00
1.919313999999999965e+00
1.394471000000000016e+00
1.965098999999999929e+00
1.717421000000000086e+00
1.810483000000000064e+00
1.886860999999999899e+00
2.202720999999999929e+00
1.847698999999999980e+00
1.281573999999999991e+00
3.157354999999999912e+00
1.364228999999999914e+00
1.007325000000000026e+00
2.239790000000000170e+00
9.583099999999999952e-01
2.464002999999999943e+00
1.674608000000000096e+00
1.815371000000000068e+00
1.590619000000000005e+00
2.024453999999999976e+00
2.710411000000000126e+00
1.296491000000000060e+00
1.562565999999999899e+00
1.484529999999999905e+00
2.029377999999999904e+00
1.996672999999999920e+00
2.214688000000000212e+00
1.482755000000000045e+00
1.824624000000000024e+00
2.760038000000000213e+00
1.476132000000000000e+00
1.195030999999999954e+00
2.412853999999999832e+00
7.026289999999999480e-01
2.599403000000000130e+00
1.426759000000000110e+00
1.704504000000000019e+00
1.768024000000000040e+00
2.035906000000000216e+00
2.244213999999999931e+00
1.496364999999999945e+00
2.171247999999999845e+00
1.904055000000000053e+00
1.294459000000000026e+00
1.498782000000000059e+00
2.341848000000000152e+00
1.689041000000000015e+00
1.280993000000000048e+00
2.568915000000000060e+00
1.177621000000000029e+00
1.067288000000000014e+00
2.333388999999999935e+00
1.219390999999999892e+00
1.494830000000000103e+00
9.252690000000000081e-01
2.046964000000000006e+00
2.494015000000000093e+00
1.194901999999999909e+00
2.060674999999999812e+00
1.337593999999999950e+00
2.400476999999999972e+00
2.108265999999999973e+00
1.172760999999999942e+00
1.074065000000000047e+00
1.669661000000000062e+00
1.883861000000000008e+00
1.939098999999999906e+00
2.812704000000000093e+00
1.315611000000000086e+00
9.953100000000000280e-01
2.038543999999999912e+00
9.395940000000000403e-01
2.136009000000000047e+00
1.464639000000000024e+00
2.186493000000000020e+00
1.443276999999999921e+00
1.325463999999999976e+00
1.423780999999999963e+00
1.480989000000000111e+00
2.368303000000000047e+00
2.123829999999999885e+00
7.810920000000000085e-01
2.445521999999999974e+00
1.940396999999999927e+00
1.413248999999999977e+00
2.119724999999999859e+00
1.718191999999999942e+00
7.496329999999999938e-01
8.893550000000000066e-01
1.978763999999999967e+00
1.584054999999999991e+00
2.330798999999999843e+00
1.165874000000000077e+00
1.383815999999999935e+00
1.533789999999999987e+00
1.013215999999999894e+00
2.652498000000000022e+00
8.126919999999999700e-01
2.302687000000000150e+00
1.888306999999999958e+00
1.125990999999999964e+00
1.985560999999999909e+00
1.698634999999999895e+00
1.746569000000000038e+00
1.582130999999999954e+00
1.831097999999999892e+00
1.001058000000000003e+00
9.107290000000000108e-01
2.628188999999999886e+00
1.658122000000000096e+00
2.130926999999999794e+00
1.188374000000000041e+00
2.151304999999999801e+00
1.178776000000000046e+00
1.095828000000000024e+00
1.920749999999999957e+00
8.279889999999999750e-01
2.069592000000000098e+00
2.304330999999999907e+00
7.942209999999999548e-01
2.170131000000000032e+00
1.356038000000000077e+00
1.229190000000000005e+00
2.028776000000000135e+00
1.862537000000000109e+00
1.416574999999999918e+00
1.231381999999999977e+00
2.278469999999999995e+00
1.563563999999999954e+00
1.507716000000000056e+00
1.509816999999999965e+00
1.900371000000000032e+00
1.441370999999999958e+00
1.926512000000000002e+00
2.524084999999999912e+00
1.349785999999999930e+00
1.129264999999999963e+00
2.165846000000000160e+00
8.584559999999999969e-01
2.276880999999999933e+00
1.461980999999999975e+00
1.767285999999999913e+00
1.334629000000000065e+00
2.120511000000000035e+00
2.070394999999999985e+00
1.008305000000000007e+00
1.611728000000000049e+00
1.371532999999999891e+00
2.270519999999999872e+00
2.340272999999999826e+00
1.508415000000000061e+00
1.906465999999999994e+00
2.140754999999999963e+00
3.154637000000000135e+00
1.896060000000000079e+00
1.301968000000000014e+00
2.310529999999999973e+00
7.820040000000000324e-01
2.007524999999999782e+00
1.419054000000000038e+00
7.758829999999999893e-01
1.215745000000000076e+00
2.151466999999999796e+00
2.035131999999999941e+00
1.368438999999999961e+00
1.983834000000000097e+00
1.938330000000000108e+00
1.968617000000000061e+00
1.667688000000000059e+00
1.164239000000000024e+00
2.174465999999999788e+00
1.724868999999999986e+00
1.628614999999999924e+00
7.921310000000000295e-01
1.685639000000000109e+00
1.908948000000000089e+00
6.991899999999999782e-01
2.296931999999999974e+00
1.884182000000000023e+00
1.016369999999999996e+00
1.837029999999999941e+00
1.315158999999999967e+00
2.308161000000000129e+00
1.488952000000000053e+00
1.911192000000000002e+00
1.626986000000000043e+00
2.071940000000000115e+00
1.653121000000000063e+00
2.040160999999999891e+00
1.705856999999999957e+00
1.923489000000000004e+00
1.982220000000000093e+00
1.238091999999999970e+00
9.510910000000000197e-01
1.556621000000000032e+00
7.871759999999999868e-01
2.630657999999999941e+00
1.722150999999999987e+00
1.201311000000000018e+00
2.273019000000000123e+00
8.193019999999999747e-01
2.362012000000000000e+00
1.727540000000000076e+00
1.651210000000000067e+00
1.065455000000000041e+00
2.430749000000000049e+00
1.924372999999999889e+00
2.204847000000000001e+00
1.149599000000000038e+00
1.332114999999999938e+00
2.558051999999999992e+00
1.940517000000000047e+00
1.434077999999999964e+00
1.847671999999999981e+00
6.674600000000000533e-01
2.719758999999999816e+00
1.344349999999999934e+00
1.478585999999999956e+00
1.038146000000000013e+00
1.286561000000000066e+00
2.602416999999999980e+00
2.315293000000000045e+00
2.177182000000000173e+00
1.861253999999999964e+00
8.240979999999999972e-01
1.607248999999999928e+00
2.359265999999999863e+00
1.593088999999999977e+00
2.900618999999999836e+00
1.708617999999999970e+00
1.015600000000000058e+00
1.253657000000000021e+00
2.495238000000000067e+00
1.048103000000000007e+00
2.309190000000000076e+00
9.639870000000000383e-01
1.725716000000000028e+00
1.167380000000000084e+00
1.413977999999999957e+00
2.497920000000000140e+00
2.345006000000000146e+00
1.869658999999999960e+00
1.911883999999999917e+00
7.806880000000000486e-01
2.278608000000000189e+00
1.997697000000000056e+00
1.072996999999999979e+00
1.533754999999999979e+00
2.770522000000000151e+00
1.882025000000000059e+00
1.660260000000000069e+00
1.827666999999999931e+00
8.795119999999999605e-01
1.859418999999999933e+00
1.247500000000000053e+00
2.196108000000000171e+00
1.355871999999999966e+00
2.147110000000000074e+00
2.387442000000000064e+00
1.741200999999999999e+00
1.449038000000000048e+00
2.066546999999999912e+00
1.101005000000000011e+00
1.889753000000000016e+00
1.676601000000000008e+00
1.181796999999999986e+00
1.365108999999999906e+00
2.190640000000000143e+00
1.507311000000000067e+00
1.466056999999999944e+00
2.000786999999999871e+00
1.386740000000000084e+00
1.946552000000000060e+00
1.252552000000000110e+00
1.347477000000000036e+00
1.264343999999999912e+00
1.589309000000000083e+00
2.430454999999999810e+00
1.837096999999999980e+00
1.850535999999999959e+00
2.221049999999999969e+00
1.584602999999999984e+00
1.298030999999999935e+00
9.082000000000000073e-01
1.582300999999999958e+00
2.704976999999999965e+00
1.848049000000000053e+00
1.255657999999999941e+00
1.213729999999999976e+00
2.135609999999999786e+00
1.782453000000000065e+00
2.423652999999999835e+00
5.717799999999999550e-01
1.317938000000000054e+00
1.828559000000000045e+00
9.330279999999999685e-01
2.332450999999999830e+00
1.342643999999999949e+00
1.733020999999999923e+00
1.842052999999999940e+00
6.342370000000000507e-01
1.811876000000000042e+00
1.792478000000000016e+00
1.502399999999999958e+00
2.418379999999999974e+00
1.461931000000000092e+00
7.010659999999999670e-01
1.000520999999999994e+00
2.246599999999999930e+00
1.556755000000000111e+00
2.474642999999999926e+00
1.100786999999999960e+00
1.175375999999999976e+00
2.016486000000000001e+00
1.767014000000000085e+00
1.765662000000000065e+00
7.854520000000000390e-01
1.765014000000000083e+00
2.040598000000000134e+00
1.421778999999999904e+00
2.590883999999999965e+00
1.822303000000000006e+00
1.504064999999999985e+00
1.446668000000000065e+00
1.490865000000000107e+00
1.372905999999999960e+00
7.494229999999999503e-01
2.075321000000000193e+00
1.568659999999999943e+00
2.099232999999999905e+00
1.376403000000000043e+00
2.010435000000000194e+00
1.458552000000000071e+00
1.320346000000000020e+00
2.576433999999999891e+00
8.611290000000000333e-01
1.481333000000000011e+00
1.963605999999999963e+00
9.974439999999999973e-01
2.290880000000000027e+00
1.686871999999999927e+00
1.896279999999999966e+00
1.667826000000000031e+00
1.103839999999999932e+00
1.300559999999999938e+00
9.051460000000000061e-01
2.046120999999999857e+00
1.814697999999999922e+00
1.587650000000000006e+00
1.472528000000000059e+00
1.827541000000000082e+00
1.460377999999999954e+00
6.863679999999999781e-01
2.889736999999999778e+00
1.363571000000000089e+00
1.382066000000000017e+00
1.995897000000000032e+00
1.096486999999999989e+00
2.499711000000000016e+00
1.741942000000000101e+00
2.169795000000000140e+00
1.472690999999999972e+00
2.327282999999999991e+00
2.263815999999999828e+00
8.472809999999999508e-01
1.596411000000000024e+00
1.860193999999999903e+00
2.277216999999999825e+00
2.047393000000000018e+00
1.923227000000000020e+00
1.423745000000000038e+00
1.319410999999999889e+00
2.734611000000000125e+00
1.900109000000000048e+00
4.802250000000000130e-01
1.354308000000000067e+00
1.181265999999999927e+00
3.214261000000000035e+00
1.998472000000000026e+00
1.818551999999999946e+00
1.668676000000000048e+00
2.634978999999999960e+00
2.698862999999999790e+00
1.811307000000000000e+00
1.487630000000000008e+00
1.484706999999999999e+00
1.945867999999999931e+00
1.689432999999999963e+00
2.234659999999999869e+00
1.323957000000000050e+00
1.808410999999999991e+00
2.934042999999999957e+00
2.203377000000000141e+00
1.085985999999999896e+00
2.160382999999999942e+00
9.785129999999999661e-01
2.115839999999999943e+00
1.330551000000000039e+00
1.439038999999999957e+00
9.170859999999999568e-01
1.183702000000000032e+00
1.925141999999999909e+00
1.145224000000000020e+00
2.218691999999999886e+00
1.991930999999999896e+00
1.229171999999999931e+00
1.476210999999999940e+00
1.842805000000000026e+00
1.424272999999999900e+00
1.514974000000000043e+00
3.375649999999999817e+00
1.279010999999999898e+00
8.601250000000000284e-01
1.865005000000000024e+00
7.451780000000000070e-01
2.664194000000000173e+00
1.658055000000000057e+00
2.582681000000000004e+00
1.027223999999999915e+00
1.841197999999999890e+00
2.401387999999999856e+00
1.268253000000000075e+00
2.062370000000000037e+00
1.785079000000000082e+00
1.211198999999999915e+00
2.166077000000000030e+00
2.233697999999999961e+00
1.375070000000000014e+00
1.373202000000000034e+00
1.878778999999999977e+00
1.487136000000000013e+00
8.801430000000000087e-01
2.221506000000000203e+00
1.189945999999999948e+00
2.756984000000000101e+00
1.705106999999999928e+00
1.089109000000000105e+00
1.710874000000000006e+00
9.700140000000000429e-01
2.781286999999999843e+00
1.089582999999999968e+00
1.330772000000000066e+00
1.658924999999999983e+00
1.243873000000000006e+00
2.091988000000000181e+00
2.622434999999999850e+00
1.935519999999999907e+00
1.148762999999999979e+00
2.547981000000000051e+00
1.156851000000000074e+00
7.439789999999999459e-01
2.418359000000000147e+00
1.253670000000000062e+00
2.661214000000000190e+00
1.252008999999999928e+00
2.160134000000000221e+00
1.228893000000000013e+00
6.767170000000000130e-01
1.811195000000000110e+00
1.624117999999999951e+00
1.570508999999999933e+00
2.433499999999999996e+00
8.666650000000000187e-01
1.600446000000000035e+00
1.668036000000000074e+00
1.829598999999999975e+00
1.422512999999999916e+00
2.407306999999999864e+00
1.366478999999999999e+00
9.753439999999999888e-01
2.020426000000000055e+00
1.666878000000000082e+00
2.370192999999999994e+00
1.070912000000000086e+00
1.997953000000000090e+00
9.305250000000000465e-01
1.900598999999999927e+00
2.183605000000000018e+00
1.192404000000000019e+00
1.255548000000000108e+00
1.997592000000000034e+00
9.675589999999999469e-01
2.201093000000000188e+00
1.970231000000000066e+00
1.759459000000000106e+00
1.633043000000000022e+00
2.610542000000000140e+00
1.265608000000000066e+00
7.143080000000000540e-01
1.494734000000000007e+00
1.991171000000000024e+00
2.511137000000000175e+00
8.724910000000000165e-01
1.686519000000000101e+00
2.125329999999999941e+00
2.137989000000000139e+00
2.201795000000000169e+00
1.642797000000000063e+00
1.540461000000000080e+00
2.242645000000000000e+00
6.984169999999999545e-01
2.062917000000000112e+00
1.319337999999999900e+00
1.399863000000000079e+00
1.300327999999999928e+00
2.409294000000000047e+00
6.529439999999999689e-01
7.853539999999999965e-01
2.454972000000000154e+00
2.180010999999999921e+00
1.479865999999999904e+00
1.194649999999999990e+00
1.825129000000000001e+00
1.727333999999999925e+00
1.930028999999999995e+00
2.011950999999999823e+00
8.171410000000000062e-01
2.257026999999999894e+00
2.184938999999999965e+00
8.690229999999999899e-01
1.836284999999999945e+00
8.012230000000000185e-01
1.694647000000000014e+00
1.909734999999999960e+00
1.465467000000000075e+00
1.577897000000000105e+00
1.873024999999999940e+00
2.168105999999999867e+00
1.749014999999999986e+00
1.389337000000000044e+00
1.763671999999999906e+00
1.758059000000000038e+00
1.109405999999999892e+00
2.418207999999999913e+00
1.634767000000000081e+00
6.595950000000000424e-01
1.078734999999999999e+00
2.257166999999999923e+00
1.567965000000000053e+00
2.345070999999999906e+00
1.214001000000000108e+00
1.472884000000000082e+00
1.890011000000000108e+00
9.199589999999999712e-01
2.189725999999999839e+00
8.435719999999999885e-01
1.785447999999999924e+00
1.000458000000000069e+00
1.913361000000000089e+00
2.093636000000000053e+00
1.619852000000000070e+00
1.207433999999999896e+00
2.155243000000000020e+00
2.810118999999999811e+00
7.663259999999999517e-01
1.116535000000000055e+00
1.965950000000000086e+00
1.234355000000000091e+00
2.513920000000000154e+00
9.851349999999999829e-01
1.293995999999999924e+00
1.358268999999999949e+00
1.417119999999999935e+00
2.652932999999999986e+00
1.673861000000000043e+00
1.507641000000000009e+00
2.105754999999999821e+00
1.208612999999999937e+00
1.835099999999999953e+00
1.288702999999999932e+00
7.226390000000000313e-01
1.746898000000000062e+00
2.426166999999999963e+00
9.606789999999999496e-01
1.053239999999999954e+00
2.045459000000000138e+00
8.037720000000000420e-01
2.428977999999999859e+00
7.405270000000000463e-01
1.508942999999999923e+00
1.056183000000000094e+00
1.892883000000000093e+00
2.655978999999999868e+00
2.273454999999999782e+00
1.683507000000000087e+00
2.247177000000000202e+00
1.330834000000000072e+00
1.621080999999999994e+00
1.502315999999999985e+00
1.341458999999999957e+00
1.494046999999999903e+00
3.062161000000000133e+00
1.746404000000000067e+00
1.228210999999999942e+00
1.220094999999999930e+00
7.502699999999999925e-01
2.396805000000000074e+00
1.269811000000000023e+00
1.357089999999999907e+00
1.207500999999999935e+00
1.977019000000000082e+00
2.592067999999999817e+00
1.544877000000000056e+00
1.449343000000000048e+00
1.707608000000000015e+00
1.405702999999999925e+00
1.342748000000000053e+00
1.652622000000000035e+00
9.501610000000000333e-01
8.832790000000000363e-01
2.754275999999999947e+00
2.884326000000000167e+00
1.425343999999999944e+00
1.636303000000000063e+00
1.586680000000000090e+00
2.672133999999999787e+00
8.600910000000000499e-01
1.380147999999999930e+00
1.594659000000000049e+00
1.883820999999999968e+00
2.058320999999999845e+00
1.912752999999999926e+00
1.801819999999999977e+00
2.229134999999999867e+00
1.529206000000000065e+00
2.059337999999999891e+00
1.819102999999999914e+00
2.183148000000000089e+00
2.565592000000000095e+00
1.963468999999999909e+00
1.308454000000000006e+00
1.333542999999999923e+00
2.157718000000000025e+00
2.056904999999999983e+00
2.300003999999999937e+00
1.352545000000000108e+00
1.249524999999999997e+00
1.943410000000000082e+00
1.697187999999999919e+00
1.895691000000000015e+00
1.887124999999999941e+00
1.812592999999999899e+00
1.860135000000000094e+00
5.241710000000000536e-01
1.983837000000000073e+00
1.757424000000000097e+00
1.462348999999999899e+00
2.390655000000000197e+00
1.843757000000000090e+00
1.086435999999999957e+00
1.320353000000000110e+00
1.969462999999999964e+00
1.761541000000000023e+00
2.179478000000000026e+00
1.125269000000000075e+00
1.590108000000000077e+00
2.254338999999999871e+00
1.689291000000000098e+00
1.577075999999999922e+00
1.445241999999999916e+00
1.228458000000000050e+00
1.426779000000000019e+00
9.851640000000000397e-01
2.971147000000000205e+00
1.600535000000000041e+00
7.700350000000000250e-01
2.434791000000000150e+00
1.778731000000000062e+00
6.807050000000000045e-01
1.746285000000000087e+00
1.958266999999999980e+00
1.764868000000000103e+00
1.884014000000000078e+00
1.390338999999999992e+00
1.325725000000000042e+00
1.338937999999999962e+00
1.394072999999999896e+00
2.752139999999999809e+00
2.395507999999999971e+00
1.529179000000000066e+00
2.056011999999999951e+00
1.307822999999999958e+00
2.040331999999999812e+00
1.282243999999999939e+00
1.594918000000000058e+00
2.079486999999999863e+00
1.907736000000000098e+00
1.030616999999999894e+00
1.410338000000000092e+00
1.918714999999999948e+00
1.620514999999999928e+00
1.740326999999999957e+00
1.583522000000000096e+00
1.752901999999999960e+00
8.815899999999999848e-01
9.199950000000000072e-01
3.141404000000000085e+00
1.509681999999999968e+00
1.227707000000000104e+00
2.028541000000000150e+00
1.096689999999999943e+00
2.438315999999999928e+00
1.660517999999999939e+00
1.540151999999999965e+00
1.869914999999999994e+00
2.085605999999999849e+00
2.249607000000000134e+00
1.982671999999999990e+00
1.572337000000000096e+00
1.580290999999999890e+00
2.149100999999999928e+00
1.670908000000000060e+00
1.914128000000000052e+00
1.330980000000000052e+00
2.223485000000000156e+00
2.699178999999999995e+00
1.755022000000000082e+00
1.380217000000000027e+00
1.920946000000000042e+00
1.109531000000000045e+00
2.510491000000000028e+00
1.842746999999999913e+00
1.681133999999999906e+00
1.393016999999999950e+00
2.016983000000000192e+00
1.863113000000000019e+00
1.788796999999999970e+00
1.559315999999999924e+00
1.816958000000000073e+00
1.917963000000000084e+00
1.313622999999999985e+00
2.198678999999999828e+00
1.177097000000000060e+00
1.472633000000000081e+00
3.255954000000000015e+00
7.588650000000000118e-01
1.400214999999999987e+00
1.962196999999999969e+00
1.686920999999999893e+00
2.268750999999999962e+00
8.222620000000000484e-01
1.392554000000000070e+00
1.602128999999999914e+00
1.556027000000000049e+00
9.375559999999999450e-01
1.110011999999999999e+00
1.819539000000000017e+00
1.707827999999999902e+00
1.317959000000000103e+00
1.210746000000000100e+00
1.709691999999999990e+00
1.822746999999999895e+00
9.362500000000000266e-01
3.456906000000000034e+00
7.843179999999999596e-01
1.088408000000000042e+00
1.665737000000000023e+00
1.184666999999999915e+00
3.124157999999999991e+00
1.199027000000000065e+00
2.266051000000000037e+00
1.665548000000000028e+00
1.451345000000000107e+00
1.637906000000000084e+00
1.132073000000000107e+00
1.668511999999999995e+00
1.659869999999999957e+00
1.344009000000000009e+00
1.905923999999999952e+00
1.498245000000000049e+00
2.089245000000000019e+00
1.106146000000000074e+00
1.921961999999999948e+00
1.205376000000000003e+00
1.143763000000000085e+00
1.394336000000000020e+00
1.572661000000000087e+00
3.613847999999999949e+00
2.140751999999999988e+00
1.877836999999999978e+00
1.564376999999999907e+00
8.054839999999999778e-01
2.546729000000000021e+00
1.199421000000000070e+00
1.233695999999999904e+00
1.330977999999999994e+00
1.203160999999999925e+00
2.138774999999999871e+00
2.658643000000000089e+00
2.494412000000000074e+00
1.285036999999999985e+00
3.415274000000000143e+00
1.138595000000000024e+00
1.019487000000000032e+00
1.861912999999999929e+00
1.505160000000000053e+00
2.642678999999999778e+00
1.722307999999999950e+00
2.158068000000000097e+00
1.675208999999999948e+00
1.311233000000000093e+00
1.837973000000000079e+00
7.713630000000000209e-01
1.638025000000000064e+00
1.835453999999999919e+00
7.441470000000000029e-01
2.103518000000000221e+00
1.312740000000000018e+00
2.030393999999999810e+00
1.901359999999999939e+00
3.547827999999999982e+00
1.242191000000000045e+00
7.971300000000000052e-01
1.630042999999999909e+00
1.181783000000000028e+00
2.358519999999999950e+00
1.772189999999999932e+00
2.523740999999999790e+00
1.951003000000000043e+00
2.079477999999999938e+00
3.024748999999999910e+00
1.565468999999999999e+00
1.082152000000000003e+00
1.578742000000000090e+00
1.606128999999999918e+00
2.722236000000000100e+00
1.686017000000000099e+00
1.889175999999999966e+00
2.145191000000000070e+00
3.571003000000000149e+00
1.583615999999999913e+00
9.213230000000000031e-01
1.206841999999999970e+00
1.290405999999999942e+00
2.439766999999999797e+00
1.638076000000000088e+00
1.990383999999999931e+00
1.431910000000000016e+00
1.851928999999999936e+00
3.183340999999999976e+00
1.152662000000000075e+00
1.072198999999999902e+00
1.671518999999999977e+00
9.788259999999999739e-01
1.816491000000000078e+00
1.448765000000000081e+00
2.178082999999999991e+00
1.527922000000000002e+00
2.671924999999999883e+00
1.117623000000000033e+00
6.264349999999999641e-01
1.909410999999999969e+00
1.924360999999999988e+00
1.696604999999999919e+00
7.043549999999999534e-01
1.517870999999999970e+00
1.340894999999999948e+00
1.419937000000000005e+00
1.543063000000000073e+00
1.420570000000000110e+00
1.436674000000000007e+00
2.170389000000000124e+00
9.285860000000000225e-01
1.755277999999999894e+00
9.017810000000000548e-01
1.966595000000000093e+00
1.881367999999999929e+00
1.185300000000000020e+00
1.729932999999999943e+00
1.034470000000000001e+00
1.676665000000000072e+00
1.759360999999999953e+00
1.705821000000000032e+00
1.337089999999999890e+00
1.866335999999999995e+00
1.149345000000000061e+00
1.366684000000000010e+00
1.928479999999999972e+00
1.156867000000000090e+00
1.125512000000000068e+00
2.175094000000000083e+00
1.149431000000000092e+00
2.630888000000000115e+00
1.568100000000000049e+00
1.049558999999999909e+00
1.662190999999999974e+00
1.255525000000000002e+00
1.773554000000000075e+00
8.506529999999999925e-01
1.628508000000000067e+00
1.392384000000000066e+00
1.671535999999999911e+00
8.449919999999999654e-01
1.612578000000000067e+00
1.218512000000000040e+00
1.697629000000000055e+00
1.942636000000000029e+00
4.753459999999999908e-01
1.353429999999999911e+00
2.324759999999999938e+00
7.525309999999999500e-01
2.813848999999999823e+00
1.037606000000000028e+00
1.004272999999999971e+00
1.322167000000000092e+00
1.230936999999999948e+00
1.728882000000000030e+00
1.010254999999999903e+00
1.608325999999999922e+00
2.220565999999999818e+00
1.060958000000000068e+00
1.712847999999999926e+00
1.843863999999999947e+00
1.496167999999999942e+00
2.091130999999999851e+00
1.764175000000000049e+00
1.511926000000000103e+00
1.446102999999999916e+00
2.483772000000000091e+00
1.269829000000000097e+00
1.953996999999999984e+00
1.163421000000000038e+00
1.322616000000000014e+00
1.709848999999999952e+00
1.269989000000000035e+00
1.776867999999999892e+00
1.459381999999999957e+00
1.567722999999999978e+00
2.229146000000000072e+00
1.092540999999999984e+00
1.130883000000000083e+00
1.773940000000000072e+00
1.320181000000000049e+00
1.816003000000000034e+00
3.083565999999999807e+00
1.246912999999999938e+00
8.306329999999999547e-01
1.287570000000000103e+00
1.135876000000000108e+00
2.704171000000000102e+00
1.635320000000000107e+00
1.649337999999999971e+00
1.937340999999999980e+00
2.774408000000000207e+00
2.505271000000000026e+00
1.377912999999999943e+00
1.286734000000000044e+00
2.017948000000000075e+00
1.346691000000000082e+00
1.269082000000000043e+00
1.491530999999999940e+00
7.856680000000000330e-01
1.449297999999999975e+00
3.282494999999999941e+00
2.471258000000000177e+00
1.041009000000000073e+00
1.876864000000000088e+00
1.166927999999999965e+00
2.772110000000000074e+00
1.164638000000000062e+00
1.798456000000000055e+00
1.367896000000000001e+00
2.038600000000000190e+00
2.390814000000000217e+00
1.592451999999999979e+00
1.596103000000000049e+00
1.870081000000000104e+00
1.435548000000000046e+00
1.470018000000000047e+00
1.477014000000000049e+00
1.134306999999999954e+00
2.456288999999999945e+00
1.216323000000000043e+00
1.517490000000000006e+00
1.039693999999999896e+00
2.190728000000000009e+00
1.301004000000000049e+00
2.243921999999999972e+00
8.502210000000000045e-01
1.646891000000000105e+00
1.102375000000000105e+00
1.197356000000000087e+00
3.084807000000000077e+00
2.103740000000000165e+00
1.412781999999999982e+00
1.924134999999999929e+00
8.030939999999999745e-01
2.608550999999999842e+00
1.299392000000000102e+00
6.670719999999999983e-01
1.856119999999999992e+00
1.277565000000000062e+00
9.909139999999999615e-01
1.543698999999999932e+00
1.953986000000000001e+00
1.340608000000000022e+00
2.262467000000000006e+00
1.715432000000000068e+00
2.014321999999999946e+00
1.232356000000000007e+00
2.123679000000000094e+00
2.564903999999999851e+00
1.438279000000000085e+00
1.540820000000000078e+00
1.851661000000000001e+00
1.808413000000000048e+00
2.439112000000000169e+00
1.577021999999999924e+00
1.214815999999999896e+00
1.623961999999999906e+00
1.867104000000000097e+00
8.293390000000000484e-01
1.793309999999999960e+00
1.742731000000000030e+00
1.489489999999999981e+00
2.324555999999999845e+00
1.281798999999999911e+00
1.780394000000000032e+00
1.680771999999999933e+00
1.716865000000000085e+00
2.634796000000000138e+00
1.581007000000000051e+00
1.645847999999999978e+00
1.990955999999999948e+00
7.334650000000000336e-01
1.945594999999999963e+00
1.260644000000000098e+00
1.991500000000000048e+00
2.394359999999999822e+00
2.395999999999999908e+00
9.226760000000000517e-01
1.018612000000000073e+00
1.809722000000000053e+00
1.787166000000000032e+00
2.091263000000000094e+00
1.555393000000000026e+00
1.350683000000000078e+00
1.106389999999999985e+00
1.827368000000000103e+00
2.761664000000000119e+00
1.534189000000000025e+00
1.714771999999999963e+00
2.096703000000000205e+00
6.405840000000000423e-01
2.177474999999999827e+00
1.177632000000000012e+00
2.236384999999999845e+00
1.876608999999999972e+00
2.381224000000000007e+00
1.856402000000000108e+00
1.838807999999999998e+00
1.807361999999999913e+00
1.980579000000000089e+00
2.415284000000000209e+00
1.449284000000000017e+00
1.876193999999999917e+00
1.538048999999999999e+00
1.582611999999999908e+00
2.570583000000000062e+00
1.798839999999999995e+00
1.344386999999999999e+00
1.526807000000000025e+00
6.606889999999999707e-01
2.824613999999999958e+00
1.408160999999999996e+00
1.274221999999999966e+00
1.895342000000000082e+00
2.307770000000000099e+00
1.425469000000000097e+00
1.858708999999999945e+00
1.930506000000000055e+00
1.569050000000000056e+00
1.755799000000000110e+00
1.022864999999999913e+00
1.228417000000000092e+00
1.266780999999999935e+00
1.705270000000000064e+00
2.728727000000000125e+00
2.119162999999999908e+00
1.385450000000000070e+00
1.982358000000000064e+00
9.582540000000000502e-01
1.983182000000000000e+00
8.760759999999999659e-01
1.193167000000000089e+00
2.015992999999999924e+00
2.210325000000000095e+00
7.912040000000000184e-01
1.210137999999999936e+00
1.827895999999999965e+00
1.678042999999999951e+00
9.043109999999999760e-01
1.135844000000000076e+00
1.298575000000000035e+00
2.149772000000000016e+00
1.553622000000000059e+00
2.641230999999999884e+00
9.723129999999999828e-01
1.158614000000000033e+00
1.823169999999999957e+00
7.601520000000000499e-01
2.328186999999999784e+00
1.120022999999999991e+00
2.045544000000000029e+00
2.657923999999999953e+00
1.534346999999999905e+00
1.305625999999999953e+00
9.272040000000000282e-01
1.656271999999999966e+00
1.471467999999999998e+00
1.094071000000000016e+00
1.584316999999999975e+00
1.586089000000000082e+00
1.453295999999999921e+00
2.435262999999999955e+00
2.100890000000000146e+00
6.558840000000000225e-01
1.119420999999999999e+00
1.521003000000000105e+00
1.495967000000000047e+00
2.444538000000000100e+00
1.289781999999999984e+00
1.657480000000000064e+00
1.765832999999999986e+00
1.168752000000000013e+00
1.676012999999999975e+00
7.800390000000000379e-01
1.862583000000000100e+00
1.965643999999999947e+00
9.754369999999999985e-01
1.313773000000000080e+00
1.875756999999999897e+00
1.577855000000000008e+00
1.931983000000000006e+00
2.622914999999999885e+00
1.247767999999999988e+00
1.014952000000000076e+00
2.137157000000000195e+00
1.513317999999999941e+00
1.867456999999999923e+00
1.108827000000000007e+00
1.729192999999999980e+00
1.364659000000000066e+00
1.038434999999999997e+00
1.693726999999999983e+00
4.482450000000000045e-01
1.678180999999999923e+00
2.072379999999999889e+00
9.669959999999999667e-01
2.039705000000000101e+00
2.007849999999999913e+00
2.093138000000000165e+00
1.481923000000000101e+00
3.260745000000000005e+00
1.264715000000000034e+00
8.022899999999999476e-01
1.831341000000000108e+00
1.344039999999999901e+00
2.065789000000000097e+00
1.356238000000000055e+00
2.191867999999999927e+00
1.743730999999999920e+00
1.866117000000000026e+00
2.792987000000000108e+00
1.642173000000000105e+00
1.576964000000000032e+00
1.913386000000000031e+00
1.205923000000000078e+00
2.221337000000000117e+00
1.561450000000000005e+00
2.326182000000000194e+00
1.797002999999999906e+00
2.542431999999999803e+00
1.220464999999999911e+00
1.452738000000000085e+00
1.500199999999999978e+00
1.559768999999999961e+00
2.475804000000000116e+00
1.669934000000000029e+00
2.194421000000000177e+00
1.936350000000000016e+00
1.816380000000000106e+00
3.211530000000000218e+00
1.388244999999999951e+00
1.283986999999999989e+00
1.985244000000000009e+00
7.645199999999999774e-01
2.195790999999999826e+00
2.414864000000000122e+00
2.632343999999999795e+00
2.151415000000000077e+00
2.691635000000000222e+00
1.338615000000000110e+00
9.769010000000000193e-01
2.329469000000000012e+00
1.854316999999999993e+00
1.791725999999999930e+00
1.282292999999999905e+00
1.701510999999999996e+00
1.742250000000000076e+00
1.066596000000000100e+00
1.723038000000000070e+00
1.510688999999999949e+00
1.741330000000000044e+00
2.380189000000000110e+00
6.548159999999999537e-01
1.947861000000000065e+00
1.620756000000000085e+00
2.354030999999999985e+00
1.743621000000000087e+00
1.898539999999999894e+00
1.593672999999999895e+00
1.590762000000000009e+00
1.584279999999999911e+00
1.324556000000000067e+00
2.097894000000000148e+00
1.863228000000000106e+00
2.371748000000000189e+00
1.587474000000000052e+00
1.188962999999999992e+00
1.546856999999999926e+00
1.673238999999999921e+00
1.279612999999999889e+00
2.369686999999999877e+00
6.761350000000000415e-01
2.096756000000000064e+00
1.372827999999999937e+00
1.876494000000000106e+00
1.769541000000000031e+00
1.663798000000000110e+00
1.757867999999999986e+00
1.412665999999999977e+00
2.036865000000000148e+00
1.270354999999999901e+00
2.388075000000000170e+00
1.885110000000000063e+00
2.157204999999999817e+00
1.143097999999999947e+00
1.192196000000000033e+00
2.351687999999999779e+00
1.718232999999999899e+00
1.328341999999999912e+00
2.048249999999999904e+00
1.027398000000000033e+00
2.920450999999999908e+00
1.161818000000000017e+00
2.507506999999999930e+00
1.095598999999999990e+00
2.147310000000000052e+00
1.126575000000000104e+00
1.151707999999999954e+00
1.580484000000000000e+00
2.178131000000000039e+00
1.293732000000000104e+00
2.005949000000000204e+00
1.734024000000000010e+00
1.388773000000000035e+00
2.358874000000000137e+00
2.428970000000000073e+00
1.207119999999999971e+00
1.469448000000000087e+00
2.117761999999999922e+00
1.053188999999999931e+00
2.132620000000000182e+00
9.300690000000000346e-01
2.146682999999999897e+00
1.134287000000000045e+00
1.824440000000000062e+00
2.222672000000000203e+00
1.291700999999999988e+00
1.786294000000000048e+00
1.827781000000000100e+00
1.489564000000000110e+00
1.777133000000000074e+00
1.798049999999999926e+00
1.900338000000000083e+00
1.710164000000000017e+00
3.113385000000000069e+00
1.205691999999999986e+00
8.900500000000000078e-01
1.419070000000000054e+00
1.091881000000000101e+00
2.628661000000000136e+00
1.242809000000000053e+00
1.972234999999999960e+00
1.619321999999999928e+00
2.360123000000000193e+00
2.351501999999999981e+00
1.012245999999999979e+00
1.395437000000000038e+00
1.673947000000000074e+00
8.691889999999999894e-01
1.294000999999999957e+00
1.293350000000000000e+00
1.540116000000000041e+00
1.244583999999999913e+00
3.044722000000000151e+00
9.074069999999999636e-01
7.791719999999999757e-01
2.095269000000000048e+00
1.179769000000000068e+00
1.824843999999999911e+00
5.091189999999999882e-01
2.082393000000000161e+00
1.702936000000000005e+00
1.518812999999999969e+00
1.911146000000000011e+00
9.256370000000000431e-01
1.788464000000000054e+00
2.355229000000000017e+00
1.317476000000000091e+00
1.416123999999999938e+00
9.049279999999999546e-01
2.305905000000000094e+00
2.510196000000000094e+00
1.139264999999999972e+00
1.854063000000000017e+00
1.553530000000000078e+00
2.772304000000000102e+00
1.495260000000000034e+00
1.531047999999999965e+00
8.892320000000000224e-01
1.830765999999999893e+00
1.680798999999999932e+00
1.037314000000000069e+00
1.829981999999999998e+00
1.011100000000000110e+00
1.406508000000000091e+00
2.301152999999999782e+00
1.032613000000000003e+00
1.695524000000000031e+00
8.690099999999999492e-01
1.460274999999999990e+00
2.315268000000000104e+00
1.116316000000000086e+00
1.403100999999999932e+00
1.336268000000000011e+00
1.968018000000000045e+00
1.709516000000000036e+00
2.167864999999999931e+00
1.625718999999999914e+00
9.557959999999999789e-01
2.028373999999999899e+00
1.332654000000000005e+00
1.941365000000000007e+00
9.517630000000000257e-01
1.651631000000000071e+00
1.962534999999999918e+00
1.413410999999999973e+00
1.816964000000000024e+00
1.343712000000000018e+00
9.188070000000000404e-01
2.190047999999999995e+00
1.786412000000000111e+00
1.120718000000000103e+00
9.689600000000000435e-01
1.533773000000000053e+00
1.776000000000000023e+00
2.655129000000000072e+00
1.587264000000000008e+00
7.998020000000000129e-01
1.638678999999999997e+00
1.537393999999999927e+00
2.592963999999999825e+00
1.337669999999999915e+00
1.624414000000000025e+00
1.831423000000000023e+00
5.447300000000000475e-01
2.064477000000000118e+00
1.909114999999999895e+00
1.361386999999999903e+00
2.182275999999999883e+00
1.818024000000000084e+00
1.824686000000000030e+00
9.458450000000000468e-01
1.882506999999999930e+00
1.974010000000000042e+00
1.987794999999999979e+00
1.562820000000000098e+00
1.758891999999999900e+00
1.057935000000000070e+00
1.558140000000000081e+00
2.901279000000000163e+00
2.015934999999999810e+00
1.488664999999999905e+00
1.788923000000000041e+00
4.980959999999999832e-01
2.036042000000000129e+00
1.494837999999999889e+00
1.660233000000000070e+00
1.470820000000000016e+00
2.499570999999999987e+00
1.809897000000000089e+00
1.827199000000000018e+00
1.159000999999999948e+00
1.165388000000000090e+00
2.016347999999999807e+00
1.400082000000000049e+00
2.026447000000000109e+00
1.206442000000000014e+00
1.726699999999999902e+00
2.784720000000000084e+00
2.031477999999999895e+00
1.311128000000000071e+00
1.368989999999999929e+00
5.508079999999999643e-01
2.533511999999999986e+00
1.630479000000000012e+00
1.333423999999999943e+00
1.983089000000000102e+00
3.176286999999999860e+00
1.455092999999999970e+00
2.563353000000000215e+00
1.401472000000000051e+00
1.309554000000000107e+00
1.060848999999999931e+00
1.744528999999999996e+00
2.243767000000000067e+00
1.302810000000000024e+00
1.834932000000000007e+00
2.590135000000000076e+00
1.810864000000000029e+00
1.124446999999999974e+00
2.208990000000000009e+00
9.643080000000000540e-01
1.842651000000000039e+00
2.108607000000000120e+00
1.849366000000000065e+00
2.774204000000000114e+00
1.886900999999999939e+00
1.119370999999999894e+00
1.289979999999999905e+00
1.894381000000000093e+00
2.163657999999999859e+00
1.173720000000000097e+00
1.937667999999999946e+00
1.433060999999999918e+00
1.403356000000000048e+00
1.989079999999999959e+00
2.813991999999999827e+00
1.492434999999999956e+00
2.101404000000000050e+00
1.841687999999999992e+00
7.471449999999999481e-01
1.928072999999999926e+00
1.602767000000000053e+00
2.029366000000000003e+00
2.730404000000000053e+00
1.957060000000000022e+00
1.052256000000000080e+00
8.841999999999999860e-01
1.805501999999999940e+00
2.153598000000000123e+00
1.088397999999999977e+00
1.139137000000000066e+00
1.585047000000000095e+00
1.430419000000000107e+00
3.084299999999999820e+00
1.674628000000000005e+00
8.950160000000000338e-01
1.590516999999999959e+00
1.475273000000000057e+00
9.602279999999999704e-01
2.438495000000000079e+00
1.209491000000000094e+00
1.403221000000000052e+00
2.128690000000000193e+00
1.401184999999999903e+00
1.549169000000000018e+00
1.111372999999999944e+00
1.848057999999999979e+00
2.012360000000000149e+00
9.390519999999999978e-01
9.348170000000000091e-01
1.293919000000000041e+00
1.357100999999999891e+00
1.831088000000000049e+00
3.089167999999999914e+00
1.360389999999999988e+00
1.179573999999999900e+00
1.934384000000000103e+00
1.271638999999999964e+00
2.202017999999999809e+00
1.692507999999999901e+00
1.244485000000000063e+00
8.769730000000000025e-01
1.503710000000000102e+00
1.339247999999999994e+00
8.952529999999999655e-01
1.834421000000000079e+00
2.154675000000000118e+00
8.988300000000000178e-01
1.227660999999999891e+00
1.398652999999999924e+00
1.445092999999999961e+00
1.946774000000000004e+00
2.595731999999999928e+00
9.452920000000000211e-01
1.171613999999999933e+00
2.050803000000000154e+00
1.563042999999999960e+00
2.274770000000000181e+00
1.276998000000000077e+00
1.819919999999999982e+00
1.215116000000000085e+00
2.001825999999999883e+00
2.497193999999999914e+00
1.299546000000000090e+00
1.270526999999999962e+00
2.181970000000000187e+00
9.644319999999999560e-01
2.026978000000000169e+00
1.363790999999999976e+00
1.301887999999999934e+00
1.293120999999999965e+00
2.563848000000000127e+00
1.039425999999999961e+00
8.116959999999999731e-01
1.890600000000000058e+00
1.492993999999999932e+00
2.961936999999999820e+00
1.524678999999999895e+00
1.718598999999999988e+00
1.140471999999999930e+00
1.632671999999999901e+00
1.864092000000000082e+00
4.968380000000000019e-01
1.690728999999999926e+00
1.820727999999999902e+00
1.702275999999999900e+00
1.499401999999999902e+00
1.978792000000000106e+00
1.949546000000000001e+00
1.221549999999999914e+00
2.588445000000000107e+00
1.461211999999999955e+00
8.127820000000000045e-01
2.292990000000000084e+00
1.984558999999999962e+00
1.662619999999999987e+00
1.435237000000000096e+00
1.664209000000000049e+00
2.015061000000000213e+00
1.573412000000000033e+00
1.431718999999999964e+00
9.662049999999999805e-01
1.759265999999999996e+00
2.145547999999999789e+00
1.014864999999999906e+00
1.411188000000000109e+00
1.718329999999999913e+00
1.918298999999999976e+00
1.854278000000000093e+00
2.007238000000000078e+00
1.222460000000000102e+00
8.610729999999999773e-01
2.000591000000000008e+00
1.429114999999999913e+00
2.293248000000000175e+00
2.254789000000000154e+00
1.962099999999999955e+00
1.557125000000000092e+00
1.939950999999999981e+00
1.564724999999999921e+00
1.172128999999999976e+00
1.385019000000000000e+00
2.165344999999999853e+00
6.047360000000000513e-01
1.816127999999999965e+00
1.517867999999999995e+00
2.366979000000000166e+00
1.449691999999999981e+00
2.734040999999999944e+00
1.614802000000000071e+00
1.323412000000000033e+00
1.772839999999999971e+00
1.435154000000000041e+00
1.613275000000000015e+00
1.905254999999999921e+00
2.446130999999999833e+00
1.589577999999999935e+00
1.833873000000000086e+00
3.174666999999999906e+00
1.858754999999999935e+00
1.095569999999999933e+00
1.726264000000000021e+00
4.633070000000000244e-01
2.928558999999999912e+00
1.674863999999999908e+00
2.547724000000000100e+00
1.964920000000000000e+00
2.868739000000000150e+00
1.523390999999999940e+00
1.688994000000000106e+00
9.802589999999999915e-01
1.547511000000000081e+00
2.192658999999999914e+00
2.500391000000000030e+00
1.334449999999999914e+00
1.129502000000000006e+00
1.738526999999999934e+00
1.441589000000000009e+00
2.051321000000000172e+00
1.046156000000000086e+00
1.629601000000000077e+00
6.128019999999999579e-01
2.792752000000000123e+00
1.494102000000000041e+00
1.786934000000000022e+00
1.875070000000000014e+00
8.567339999999999955e-01
2.109506999999999799e+00
7.715389999999999748e-01
1.534640000000000004e+00
1.733308999999999989e+00
2.290052999999999894e+00
1.728590000000000071e+00
2.083274999999999988e+00
1.185640999999999945e+00
1.535072999999999910e+00
1.926104999999999956e+00
1.937540000000000040e+00
8.375979999999999537e-01
2.201843000000000217e+00
1.032475000000000032e+00
2.432656999999999847e+00
1.024909999999999988e+00
2.116375000000000117e+00
1.403103999999999907e+00
1.339682000000000039e+00
2.627183000000000046e+00
1.126133000000000051e+00
1.609949999999999992e+00
1.526645000000000030e+00
1.828500999999999932e+00
1.815047999999999995e+00
1.907067999999999985e+00
1.649535999999999891e+00


==> plots/data/f030_aes_5_fixed_10k/tvals_signed.txt <==
1.437777000000000083e+00
-2.046393000000000129e+00
-2.086038999999999977e+00
1.174223000000000017e+00
1.931221999999999994e+00
-1.165532000000000012e+00
-2.192604999999999915e+00
-1.935716999999999910e+00
1.702050999999999981e+00
1.574432000000000054e+00
1.434126999999999930e+00
-2.166262000000000132e+00
1.067811999999999983e+00
1.180020999999999987e+00
1.573517000000000055e+00
-1.450757000000000074e+00
-1.710326999999999931e+00
2.384097999999999828e+00
1.218572999999999906e+00
9.539929999999999799e-01
-3.021351000000000120e+00
-2.221448000000000089e+00
1.576616000000000017e+00
1.565922999999999954e+00
2.077179000000000109e+00
-1.950766000000000000e+00
-1.246963999999999961e+00
2.205220000000000180e+00
2.298092000000000024e+00
1.278281000000000001e+00
-1.619712000000000041e+00
5.131630000000000358e-01
1.266364999999999963e+00
2.157221999999999973e+00
-1.706641000000000075e+00
-2.157331999999999805e+00
1.990421999999999914e+00
2.289540000000000131e+00
1.452414000000000094e+00
-2.054075000000000095e+00
-2.129077000000000108e+00
1.642708999999999975e+00
1.319147999999999987e+00
1.970741999999999994e+00
-1.856719000000000008e+00
1.967562999999999951e+00
-1.800823999999999980e+00
1.670014000000000109e+00
-8.402739999999999654e-01
-1.439502000000000059e+00
-1.009039000000000019e+00
1.390376000000000056e+00
1.155275999999999970e+00
1.551544999999999952e+00
-2.175456000000000056e+00
2.777376999999999985e+00
1.967049000000000047e+00
1.318842999999999988e+00
-1.890902000000000083e+00
-2.238734000000000002e+00
1.383275999999999950e+00
1.659918000000000005e+00
1.360721999999999987e+00
-5.772549999999999626e-01
1.290545999999999971e+00
2.258931000000000022e+00
2.299312000000000022e+00
2.052512000000000114e+00
-1.551269000000000009e+00
-9.585160000000000347e-01
1.153086999999999973e+00
9.845220000000000082e-01
-1.803458999999999923e+00
-1.203257000000000021e+00
2.171838000000000157e+00
2.222965999999999998e+00
1.857874000000000025e+00
-2.413828999999999780e+00
-1.639029999999999987e+00
1.918708000000000080e+00
-8.575549999999999562e-01
1.153073999999999932e+00
7.484960000000000502e-01
1.752192999999999889e+00
2.852850999999999804e+00
2.745881999999999934e+00
1.339949000000000057e+00
-1.668452999999999964e+00
-1.058456999999999981e+00
-1.255651999999999990e+00
-8.302310000000000523e-01
-1.522324000000000011e+00
-1.870446000000000053e+00
-9.073459999999999859e-01
2.107123000000000079e+00
2.414045000000000218e+00
-1.644506000000000023e+00
-1.913367999999999958e+00
2.087187000000000126e+00
-9.817069999999999963e-01
1.540834999999999955e+00
-2.143212000000000117e+00
-2.238170999999999911e+00
1.199988000000000055e+00
1.906198999999999977e+00
1.647194999999999965e+00
-1.502040000000000042e+00
-1.641099000000000085e+00
9.391589999999999661e-01
-1.174061999999999939e+00
-1.276663000000000103e+00
-2.340704000000000118e+00
1.684774999999999912e+00
1.936965000000000048e+00
1.726310000000000011e+00
-7.546100000000000030e-01
-2.292050999999999839e+00
1.602341999999999933e+00
-7.408489999999999798e-01
-1.544224999999999959e+00
-2.204591000000000189e+00
-2.072702000000000044e+00
-1.141048000000000062e+00
1.775123999999999924e+00
1.643108000000000013e+00
-1.784974000000000061e+00
-2.091593000000000035e+00
1.822669000000000095e+00
-2.216577000000000019e+00
-9.226280000000000037e-01
-1.980193000000000092e+00
-6.904130000000000544e-01
-8.983780000000000099e-01
-1.749789000000000039e+00
-1.154930000000000012e+00
-2.104757000000000211e+00
1.379637000000000002e+00
1.856802000000000064e+00
-1.092117999999999922e+00
-1.743640999999999996e+00
-1.531428999999999929e+00
-1.510401000000000105e+00
-1.176970999999999989e+00
1.819573000000000107e+00
-1.616637000000000102e+00
-2.159168999999999894e+00
1.820451999999999959e+00
-1.348319999999999963e+00
-1.305685999999999902e+00
-2.141694999999999904e+00
-1.357226000000000043e+00
1.373561999999999950e+00
-1.410344000000000042e+00
9.161580000000000279e-01
-1.774369000000000085e+00
1.555639999999999912e+00
1.404789000000000065e+00
-1.406962000000000046e+00
-1.601139000000000090e+00
-1.469996999999999998e+00
1.541927000000000048e+00
1.341313999999999895e+00
1.358648000000000078e+00
-1.109029000000000043e+00
-2.155902000000000207e+00
2.315841999999999956e+00
2.110590999999999884e+00
-1.273759000000000086e+00
-2.054479000000000166e+00
-1.653335999999999917e+00
-1.040739000000000081e+00
-1.260880999999999919e+00
1.299743000000000093e+00
-1.700201000000000073e+00
1.781174999999999953e+00
1.852813999999999961e+00
1.407367000000000035e+00
-1.293156999999999890e+00
-1.517632000000000092e+00
1.884929000000000077e+00
-2.035687999999999942e+00
-1.701942000000000066e+00
1.291191999999999895e+00
-2.533787999999999929e+00
1.833326000000000011e+00
1.424461999999999895e+00
1.472571000000000074e+00
-2.229010000000000158e+00
-1.407643999999999895e+00
1.059331999999999940e+00
1.747004999999999919e+00
1.202561999999999909e+00
-1.235635999999999957e+00
1.094424999999999981e+00
1.663537000000000043e+00
1.687502000000000058e+00
-1.383936000000000055e+00
-1.888862999999999959e+00
1.358692000000000011e+00
1.633850999999999942e+00
9.721509999999999874e-01
-1.987487999999999921e+00
-2.695803999999999867e+00
2.069252999999999787e+00
1.946984999999999966e+00
1.628954999999999931e+00
-2.104298000000000002e+00
-2.057411000000000101e+00
-6.382940000000000280e-01
1.505945000000000089e+00
1.285131000000000023e+00
-1.464307000000000025e+00
-9.371129999999999738e-01
1.521193999999999935e+00
-1.021198999999999968e+00
-1.717481000000000035e+00
-1.916039000000000048e+00
1.022774999999999990e+00
1.645609000000000099e+00
1.346937999999999969e+00
-1.885132000000000030e+00
-1.945888000000000062e+00
1.767735000000000056e+00
9.126480000000000148e-01
1.393933000000000089e+00
-1.518010000000000081e+00
-1.691168000000000005e+00
1.314559000000000033e+00
-1.337109000000000103e+00
1.713897000000000004e+00
-1.827595000000000081e+00
-6.359979999999999523e-01
1.850066999999999906e+00
1.089503000000000110e+00
1.484240000000000004e+00
-1.477066999999999908e+00
1.132562000000000069e+00
1.672577999999999898e+00
1.599161000000000055e+00
-2.036268000000000189e+00
-1.760934999999999917e+00
1.975986999999999938e+00
1.529468999999999967e+00
8.329459999999999642e-01
-2.371141999999999861e+00
1.404803000000000024e+00
9.322049999999999503e-01
1.281492000000000075e+00
2.017179000000000055e+00
-1.488255000000000106e+00
6.304060000000000219e-01
1.880247000000000002e+00
-1.189986999999999906e+00
-5.466670000000000140e-01
-8.408480000000000398e-01
-1.513284000000000074e+00
8.103010000000000490e-01
1.929040000000000088e+00
-2.517736999999999892e+00
-1.975217000000000001e+00
2.004579000000000111e+00
1.541665999999999981e+00
1.187267999999999990e+00
-1.563487999999999989e+00
8.092449999999999921e-01
-1.769571000000000005e+00
8.911229999999999984e-01
-2.060815999999999981e+00
-1.626055999999999946e+00
-1.220890000000000031e+00
1.377984000000000098e+00
1.044813999999999909e+00
9.922039999999999749e-01
-1.681351000000000040e+00
1.507584000000000035e+00
-1.094672000000000089e+00
2.959925999999999835e+00
-2.472980999999999874e+00
-1.687260999999999900e+00
1.600011000000000072e+00
1.101763000000000048e+00
-1.189297000000000049e+00
-1.264640999999999904e+00
-1.128285999999999900e+00
1.191254999999999953e+00
-1.312443999999999944e+00
2.468758999999999926e+00
-1.745509999999999895e+00
8.254500000000000171e-01
2.289216999999999835e+00
2.059480999999999895e+00
9.027380000000000404e-01
-1.559117000000000086e+00
1.317498999999999976e+00
1.778834000000000026e+00
1.159054000000000029e+00
-1.875812999999999953e+00
-1.482502999999999904e+00
1.413864000000000010e+00
1.622017000000000042e+00
1.894503000000000048e+00
1.292505000000000015e+00
-1.584538999999999920e+00
2.358654000000000028e+00
1.455017000000000005e+00
3.058222999999999914e+00
-1.821901999999999910e+00
-1.005462000000000078e+00
1.922299999999999898e+00
1.818216000000000054e+00
7.874630000000000241e-01
-1.406147000000000036e+00
1.159159000000000050e+00
1.222480999999999929e+00
1.303676000000000057e+00
2.153544999999999821e+00
-1.801649999999999974e+00
1.481270000000000087e+00
1.514178000000000024e+00
1.607177999999999995e+00
2.154171999999999976e+00
-2.592362000000000055e+00
1.002040000000000042e+00
1.380157000000000078e+00
1.018834999999999935e+00
-2.055559999999999832e+00
-1.653167000000000053e+00
1.621758000000000033e+00
1.358929000000000054e+00
1.925143999999999966e+00
-1.414520000000000000e+00
8.090610000000000301e-01
1.953295999999999921e+00
1.264752000000000098e+00
1.939532999999999952e+00
-1.655194999999999972e+00
1.886997999999999953e+00
1.469163999999999914e+00
7.785100000000000353e-01
-9.767120000000000246e-01
-1.718717999999999968e+00
1.732693999999999956e+00
1.451097000000000081e+00
1.230209000000000108e+00
-2.283313000000000148e+00
-1.636149000000000076e+00
1.865671999999999997e+00
1.824324000000000057e+00
1.769381000000000093e+00
-1.999983000000000066e+00
8.061439999999999717e-01
9.238469999999999738e-01
1.132080999999999893e+00
1.599528999999999979e+00
-1.721227000000000062e+00
1.222088999999999981e+00
1.896954000000000029e+00
1.322183000000000108e+00
1.357601999999999975e+00
-1.974126000000000047e+00
1.573301000000000061e+00
1.392209000000000030e+00
1.103310999999999931e+00
-2.164549000000000056e+00
-1.660584000000000060e+00
2.390760999999999914e+00
1.858846999999999916e+00
1.565361000000000002e+00
-1.784281999999999924e+00
1.114268000000000036e+00
1.556033999999999917e+00
1.192974999999999897e+00
2.187578999999999940e+00
-1.844611000000000001e+00
1.480229999999999935e+00
2.258764999999999912e+00
1.014248000000000038e+00
2.274029000000000078e+00
-1.891756999999999911e+00
-1.475527999999999951e+00
6.341470000000000162e-01
1.383226000000000067e+00
-2.124185999999999908e+00
-2.082161999999999846e+00
1.424922000000000022e+00
1.354321000000000108e+00
1.259149000000000074e+00
-1.753949999999999898e+00
5.724129999999999496e-01
1.535438000000000081e+00
9.651319999999999899e-01
2.025393999999999917e+00
-1.693001999999999896e+00
4.739550000000000152e-01
1.418790999999999913e+00
1.837928999999999924e+00
1.462746000000000102e+00
-1.615240000000000009e+00
1.059682999999999931e+00
2.949396999999999824e+00
1.036157999999999912e+00
-2.199177000000000159e+00
-2.344698999999999867e+00
1.498720999999999970e+00
1.502906999999999993e+00
1.836338000000000026e+00
-2.073294000000000192e+00
-1.716388999999999943e+00
2.326008999999999993e+00
1.777199999999999891e+00
2.132344999999999935e+00
-1.599593000000000043e+00
-9.213729999999999976e-01
1.689626000000000072e+00
1.604020999999999919e+00
1.199432999999999971e+00
-1.249004999999999921e+00
2.148578000000000099e+00
-1.355809000000000042e+00
1.810380000000000100e+00
-2.705408999999999953e+00
-1.953942000000000068e+00
1.931497000000000019e+00
1.661850999999999967e+00
1.444711999999999996e+00
-1.467429000000000094e+00
-1.419567999999999941e+00
2.760327999999999893e+00
1.653072000000000097e+00
9.709550000000000125e-01
-1.484072999999999976e+00
-9.005830000000000224e-01
1.698736000000000024e+00
1.384881999999999946e+00
1.786772999999999945e+00
-1.458312999999999970e+00
-2.289368000000000070e+00
2.122006999999999977e+00
1.876827000000000023e+00
-2.687422000000000200e+00
-2.064270000000000049e+00
8.157020000000000381e-01
2.113109999999999822e+00
1.451791000000000054e+00
-1.647148000000000057e+00
-2.462312999999999974e+00
2.559539000000000009e+00
1.647259999999999946e+00
1.528407000000000071e+00
-1.699365999999999932e+00
-1.051528000000000018e+00
1.080381999999999953e+00
9.199650000000000327e-01
1.065069999999999961e+00
-1.610144000000000020e+00
2.613963000000000036e+00
2.798564999999999969e+00
1.614371000000000000e+00
-1.342346000000000039e+00
-2.147534999999999972e+00
1.418493999999999922e+00
1.051728999999999914e+00
1.410045999999999911e+00
-1.427675999999999945e+00
-1.467516000000000043e+00
2.373705999999999872e+00
3.001815999999999818e+00
2.028331999999999802e+00
-1.629002999999999979e+00
1.291854000000000058e+00
1.199969000000000063e+00
1.520159000000000038e+00
1.390117999999999965e+00
-1.811690999999999940e+00
1.789239000000000024e+00
2.898233999999999977e+00
-1.658357000000000081e+00
1.188706000000000040e+00
-1.935070000000000068e+00
1.723776999999999893e+00
1.464445999999999914e+00
1.288513000000000019e+00
2.030791999999999931e+00
1.294967999999999897e+00
2.445225999999999900e+00
2.734332999999999902e+00
2.069773999999999781e+00
-1.430067999999999895e+00
-9.008760000000000101e-01
1.793252999999999986e+00
1.432778000000000107e+00
1.674258000000000024e+00
-1.170924000000000076e+00
-3.809469999999999801e-01
1.432860000000000023e+00
2.095425000000000093e+00
-1.337126999999999954e+00
-1.819704999999999906e+00
1.993479000000000001e+00
1.386053999999999897e+00
-6.433149999999999702e-01
1.578368999999999911e+00
-2.641636000000000095e+00
1.839990999999999932e+00
1.802270000000000039e+00
2.083998999999999935e+00
-1.131377000000000077e+00
-1.492312000000000083e+00
2.077608999999999817e+00
1.556821999999999928e+00
1.691221000000000085e+00
-1.370813000000000059e+00
-1.515775000000000095e+00
-1.821053999999999951e+00
2.623078000000000021e+00
1.800048000000000092e+00
-1.533247999999999944e+00
1.904593999999999898e+00
2.209103999999999957e+00
2.104547000000000168e+00
1.257403000000000048e+00
-1.547285999999999939e+00
3.163879000000000108e+00
2.911363999999999841e+00
1.949529000000000067e+00
-1.475754999999999928e+00
-2.274532000000000220e+00
2.088567999999999980e+00
1.266374000000000111e+00
2.017952999999999886e+00
-1.261007999999999907e+00
-1.240834999999999910e+00
1.256563000000000097e+00
1.032180000000000097e+00
1.162457999999999991e+00
-1.743970000000000020e+00
1.109377999999999975e+00
1.935861000000000054e+00
1.598390999999999895e+00
-1.453441999999999901e+00
-1.747163000000000022e+00
1.503907000000000105e+00
1.460158000000000067e+00
1.966920000000000002e+00
-1.635385000000000089e+00
-2.970126000000000044e+00
1.953850000000000087e+00
2.284387000000000167e+00
1.560597000000000012e+00
-1.585058000000000078e+00
-1.731381000000000059e+00
2.068150000000000155e+00
1.673349999999999893e+00
2.107149000000000161e+00
-1.507714999999999916e+00
1.042251999999999956e+00
2.027716999999999992e+00
1.643078999999999956e+00
-1.877590000000000092e+00
-1.857515999999999945e+00
1.082799999999999985e+00
2.244584999999999830e+00
1.641910999999999898e+00
-1.541536000000000017e+00
-2.651476000000000166e+00
1.969530000000000003e+00
1.605320999999999998e+00
9.298809999999999576e-01
-1.694941999999999949e+00
1.942552000000000056e+00
1.343318999999999930e+00
1.241687999999999903e+00
1.640913999999999984e+00
-1.723985000000000101e+00
1.201449999999999907e+00
1.537598999999999938e+00
2.382981000000000016e+00
1.854740000000000055e+00
-1.641923999999999939e+00
1.427950000000000053e+00
1.138382999999999923e+00
1.600684999999999913e+00
-1.830781999999999909e+00
-2.524703000000000142e+00
1.375777999999999945e+00
1.119618000000000002e+00
2.240420999999999996e+00
-2.056718000000000046e+00
1.544558000000000098e+00
1.234434999999999949e+00
1.551995999999999931e+00
1.418908000000000058e+00
-1.524494999999999933e+00
1.058253000000000110e+00
1.880017999999999967e+00
1.650968999999999909e+00
1.602030000000000065e+00
-1.766882999999999981e+00
1.785171000000000063e+00
9.344099999999999628e-01
1.217410000000000103e+00
-2.112947000000000131e+00
-2.625377999999999989e+00
2.045977999999999852e+00
1.246045000000000069e+00
1.122498999999999914e+00
-1.628865000000000007e+00
-2.530165000000000219e+00
-1.431391000000000080e+00
1.700501999999999958e+00
1.844410000000000105e+00
-1.812095000000000011e+00
-1.126230000000000064e+00
1.623086999999999946e+00
1.564743999999999913e+00
1.441252999999999895e+00
-1.877124000000000015e+00
1.183251000000000053e+00
1.810637999999999970e+00
1.098313000000000095e+00
1.486607999999999929e+00
-2.226966000000000001e+00
2.387753000000000014e+00
8.055299999999999683e-01
1.040502999999999956e+00
6.544219999999999482e-01
-1.540410999999999975e+00
9.461730000000000418e-01
1.839283000000000001e+00
1.790102000000000082e+00
-1.679302000000000072e+00
-1.046005999999999991e+00
2.531001999999999974e+00
1.834383000000000097e+00
8.066079999999999917e-01
-1.588942000000000077e+00
-1.119119999999999893e+00
2.267958999999999836e+00
1.819633999999999974e+00
-2.245141999999999971e+00
-2.252711000000000130e+00
2.050626999999999978e+00
1.445062000000000069e+00
1.511703000000000019e+00
-1.215179999999999927e+00
-1.722139000000000086e+00
1.546462000000000003e+00
2.494581000000000159e+00
3.084830999999999879e+00
-1.579124999999999890e+00
-1.599490999999999996e+00
1.784861000000000031e+00
1.878557999999999950e+00
7.612600000000000477e-01
-1.361461999999999950e+00
1.372308000000000083e+00
1.851142000000000065e+00
2.339341000000000115e+00
-2.090726000000000084e+00
-1.711232000000000086e+00
1.200356999999999896e+00
2.005923000000000123e+00
1.184223999999999943e+00
-1.633032000000000039e+00
-1.257066999999999934e+00
-1.164946999999999955e+00
1.264429999999999943e+00
1.875010000000000066e+00
-2.145284000000000191e+00
-2.211189000000000071e+00
1.287881999999999971e+00
1.044251000000000040e+00
1.211778000000000022e+00
-1.195260999999999907e+00
1.190619000000000094e+00
1.302038999999999946e+00
1.840791000000000066e+00
1.382690999999999892e+00
-1.735252000000000017e+00
1.089577999999999935e+00
2.199285000000000156e+00
1.523776000000000019e+00
9.359969999999999679e-01
1.431043999999999983e+00
1.582989999999999897e+00
1.489851000000000036e+00
1.344935999999999909e+00
-2.344586000000000059e+00
-1.152608999999999995e+00
1.545309999999999961e+00
1.712699999999999889e+00
1.463190999999999908e+00
-8.958350000000000479e-01
1.592489000000000043e+00
1.395464999999999955e+00
1.359523999999999955e+00
1.951071999999999917e+00
-1.682446000000000108e+00
1.356119000000000074e+00
1.580708999999999920e+00
1.683043000000000067e+00
1.844136999999999915e+00
-1.488877999999999924e+00
1.998126999999999986e+00
2.151804999999999968e+00
2.020901999999999976e+00
-1.966242000000000045e+00
-1.435815000000000063e+00
1.483279999999999932e+00
2.622065000000000090e+00
1.099985999999999908e+00
-1.223654999999999937e+00
-9.274170000000000469e-01
1.750091999999999981e+00
1.653194000000000052e+00
-1.901748999999999912e+00
-1.759818000000000104e+00
1.458180999999999949e+00
9.271310000000000384e-01
2.142736000000000196e+00
1.524864999999999915e+00
-2.073341999999999796e+00
-1.534489999999999910e+00
1.260755000000000070e+00
-1.855172000000000043e+00
-1.823301999999999978e+00
-2.466092999999999869e+00
1.975548000000000082e+00
1.026203999999999894e+00
1.330192999999999959e+00
-1.691443000000000030e+00
-1.213251999999999997e+00
1.791665999999999981e+00
7.688099999999999934e-01
1.617755999999999972e+00
-1.589787000000000061e+00
1.321701999999999932e+00
1.366406000000000009e+00
1.418252999999999986e+00
9.192379999999999995e-01
-1.535347000000000017e+00
-1.538832999999999895e+00
1.329946000000000073e+00
1.502288000000000068e+00
-1.955980000000000052e+00
-2.571064999999999934e+00
1.395597999999999894e+00
1.387647999999999993e+00
2.003721999999999781e+00
-1.856060000000000043e+00
-2.243733999999999895e+00
1.980415999999999954e+00
1.951237000000000110e+00
-1.659993999999999970e+00
-1.672584999999999988e+00
-8.826070000000000304e-01
1.499373000000000067e+00
1.342708000000000013e+00
1.649782000000000082e+00
-1.964255000000000084e+00
1.151599999999999957e+00
1.631453000000000042e+00
1.418787999999999938e+00
-2.092045999999999850e+00
-2.516037999999999997e+00
1.123672999999999922e+00
1.670638999999999985e+00
1.464976000000000056e+00
-1.404082000000000052e+00
-1.520359999999999934e+00
1.787462000000000106e+00
1.790845000000000020e+00
1.641221000000000041e+00
-2.047013999999999889e+00
-1.792709000000000108e+00
1.821620999999999935e+00
1.252504000000000062e+00
1.860077999999999898e+00
-1.877126999999999990e+00
-3.017075999999999869e+00
-1.470822000000000074e+00
2.091905999999999821e+00
-2.199546999999999919e+00
-2.390741999999999923e+00
1.315790999999999933e+00
1.232015000000000082e+00
1.689300000000000024e+00
-1.778067999999999982e+00
-1.410164999999999891e+00
1.188692000000000082e+00
1.288658999999999999e+00
1.968274000000000079e+00
-1.666906999999999917e+00
-1.271754999999999969e+00
1.192992999999999970e+00
1.380727000000000038e+00
7.099619999999999820e-01
-2.306566999999999812e+00
2.158548000000000133e+00
1.708480999999999916e+00
1.503659999999999997e+00
1.295393000000000017e+00
-2.499216999999999800e+00
1.565468999999999999e+00
1.329690999999999956e+00
2.508309999999999818e+00
2.007858999999999838e+00
1.147812000000000054e+00
1.409227000000000007e+00
1.675886999999999905e+00
2.395110999999999990e+00
-1.659121000000000068e+00
-1.413191000000000086e+00
2.073353000000000002e+00
1.906705000000000094e+00
2.002718000000000220e+00
-2.420058000000000042e+00
2.399630000000000152e+00
1.832932000000000006e+00
1.905626999999999960e+00
-1.305881000000000070e+00
-1.978855000000000031e+00
1.689119000000000037e+00
1.803962999999999983e+00
1.566191000000000111e+00
-1.048014999999999919e+00
-1.520145000000000080e+00
2.606774000000000147e+00
2.046165999999999929e+00
2.083959999999999813e+00
-1.503411999999999971e+00
-1.221975999999999951e+00
1.407407000000000075e+00
1.460356999999999905e+00
2.221656999999999993e+00
-1.718882999999999939e+00
-1.354943999999999926e+00
1.603598000000000079e+00
2.023804999999999854e+00
-2.499468999999999941e+00
-1.941897999999999902e+00
1.040140999999999982e+00
1.568975000000000009e+00
2.020148999999999972e+00
-2.196927000000000074e+00
-3.545113000000000181e+00
2.575180000000000025e+00
1.680279999999999996e+00
1.680905000000000094e+00
-1.806634999999999991e+00
-1.486073999999999895e+00
1.316448000000000063e+00
1.016351999999999922e+00
1.606025000000000036e+00
-9.620109999999999495e-01
-1.221292999999999962e+00
2.101500000000000146e+00
2.301130999999999815e+00
-1.768210999999999977e+00
-1.697534000000000098e+00
1.325733999999999968e+00
1.232852000000000059e+00
1.266443999999999903e+00
-2.738843999999999834e+00
-2.216012999999999789e+00
1.404317000000000037e+00
2.630412999999999890e+00
2.106339000000000183e+00
-2.043899999999999828e+00
-1.148247000000000018e+00
1.403232999999999953e+00
1.310265999999999931e+00
1.544540000000000024e+00
-1.853024000000000004e+00
-1.444839999999999902e+00
1.839169000000000054e+00
2.137531000000000070e+00
1.023646000000000056e+00
-1.555906000000000011e+00
1.525060000000000082e+00
1.404522999999999966e+00
1.188824000000000103e+00
-1.113161999999999985e+00
-2.322982999999999798e+00
1.920182999999999973e+00
3.028566000000000091e+00
2.230069999999999997e+00
-1.716957999999999984e+00
-2.762376000000000165e+00
2.114781999999999940e+00
-1.725943999999999923e+00
1.363925000000000054e+00
-2.379557000000000144e+00
-1.155464999999999964e+00
1.264591000000000021e+00
2.444887000000000032e+00
1.214741000000000071e+00
-1.403912000000000049e+00
1.528524999999999912e+00
1.412366000000000010e+00
1.075668000000000069e+00
1.196260000000000101e+00
-2.285483000000000153e+00
1.650479000000000029e+00
1.989676000000000000e+00
2.064078999999999997e+00
-1.682261000000000006e+00
-3.088039000000000200e+00
2.331606999999999985e+00
1.442015999999999964e+00
5.829419999999999602e-01
-1.696420999999999957e+00
1.730088000000000070e+00
1.915667999999999926e+00
2.864409999999999901e+00
2.109296000000000060e+00
-1.631466000000000083e+00
1.736828999999999956e+00
2.555454999999999810e+00
1.531056999999999890e+00
1.507422000000000040e+00
1.103568000000000104e+00
1.816950000000000065e+00
1.737435999999999980e+00
2.727845999999999993e+00
-9.250930000000000542e-01
-2.656257000000000090e+00
2.205748999999999960e+00
1.883664999999999923e+00
1.511621000000000103e+00
-1.001487000000000016e+00
9.673249999999999904e-01
1.810340000000000060e+00
1.283568000000000042e+00
2.392377999999999894e+00
-1.184274999999999967e+00
1.173848000000000003e+00
1.904975000000000085e+00
1.635621999999999909e+00
-1.569328000000000056e+00
-1.514907000000000004e+00
2.271945000000000103e+00
1.560499999999999998e+00
1.627531000000000061e+00
-1.951108000000000064e+00
-3.491388999999999854e+00
1.973521999999999998e+00
2.093135000000000190e+00
1.550105999999999984e+00
-2.061827000000000076e+00
-2.494836999999999971e+00
1.274461000000000066e+00
1.884598999999999913e+00
1.918587000000000042e+00
-1.674355000000000038e+00
-1.069636000000000031e+00
1.060138999999999943e+00
1.783741999999999939e+00
1.787684000000000051e+00
-1.820000999999999980e+00
1.643664000000000014e+00
1.699983999999999940e+00
9.427950000000000497e-01
-2.180206999999999784e+00
-2.751971999999999863e+00
2.275760000000000005e+00
1.745714999999999906e+00
2.170441999999999982e+00
-1.738501000000000074e+00
-2.368955000000000144e+00
-1.649115000000000109e+00
1.402735000000000065e+00
1.644015999999999922e+00
-1.465413000000000077e+00
-1.585077999999999987e+00
1.622535000000000061e+00
1.535576000000000052e+00
1.076168999999999931e+00
-1.663628000000000107e+00
1.196460999999999997e+00
1.922195000000000098e+00
1.905315000000000092e+00
-9.985829999999999984e-01
-1.917475000000000041e+00
1.711135999999999990e+00
1.517176000000000080e+00
1.486429999999999918e+00
-1.655278999999999945e+00
-1.658487000000000045e+00
1.775168000000000079e+00
1.347407000000000021e+00
2.136331000000000202e+00
-1.684182999999999986e+00
9.736650000000000027e-01
1.748172000000000059e+00
1.770273999999999903e+00
2.031670000000000087e+00
-1.132276999999999978e+00
1.192349000000000103e+00
1.472547999999999968e+00
1.587690000000000046e+00
-2.309010999999999925e+00
-1.945448000000000066e+00
1.794229000000000074e+00
2.053806999999999938e+00
1.860421000000000102e+00
1.552861000000000047e+00
-1.652960999999999903e+00
1.606705999999999968e+00
2.158211000000000102e+00
1.949788000000000077e+00
-1.491347999999999896e+00
-1.103906999999999972e+00
1.630492000000000052e+00
1.214372000000000007e+00
1.301441000000000070e+00
-1.554127000000000036e+00
1.836880000000000068e+00
1.494105999999999934e+00
1.490966000000000014e+00
1.465057999999999971e+00
-2.407839000000000063e+00
1.600267000000000106e+00
1.273864000000000107e+00
1.470498000000000083e+00
2.046241999999999894e+00
-1.120076999999999989e+00
1.709756999999999971e+00
1.701354000000000033e+00
1.888122999999999996e+00
-1.779155999999999960e+00
-1.217317999999999900e+00
2.070842999999999989e+00
1.786685999999999996e+00
1.248383000000000020e+00
-1.077774000000000010e+00
1.549979999999999913e+00
1.434552000000000049e+00
1.388694000000000095e+00
1.841450999999999949e+00
-2.279894000000000087e+00
2.340828000000000131e+00
1.525126999999999899e+00
1.562845999999999957e+00
1.076446000000000014e+00
1.224901000000000018e+00
2.072837999999999958e+00
1.769652000000000003e+00
1.947686999999999946e+00
-1.612800000000000011e+00
-1.984981000000000106e+00
2.177338999999999913e+00
1.729700000000000015e+00
1.371953999999999896e+00
-1.790084999999999926e+00
-1.488183000000000034e+00
2.034234000000000098e+00
1.353804000000000007e+00
-2.073364999999999903e+00
-1.874522999999999939e+00
1.534410000000000052e+00
1.520658999999999983e+00
1.534558000000000089e+00
2.022752999999999801e+00
-1.004812000000000038e+00
1.151008000000000031e+00
1.995009999999999950e+00
2.182348000000000177e+00
-2.567461000000000215e+00
-1.813541000000000070e+00
2.294277000000000122e+00
1.640150999999999915e+00
1.457163999999999904e+00
-2.006692000000000142e+00
-1.062909000000000104e+00
2.251510999999999818e+00
1.250987000000000071e+00
2.230538999999999827e+00
-1.423027999999999960e+00
1.202995999999999954e+00
2.243529999999999802e+00
1.395064000000000082e+00
-8.153010000000000534e-01
-2.376517000000000213e+00
-7.473980000000000068e-01
-2.263189999999999813e+00
1.422220000000000040e+00
-2.704785000000000217e+00
-2.035794000000000104e+00
1.764518999999999949e+00
2.088201999999999892e+00
1.663084999999999924e+00
-1.841391000000000000e+00
-2.070799000000000056e+00
1.544507000000000074e+00
1.581010999999999944e+00
2.467661999999999800e+00
-2.192705999999999822e+00
1.838165000000000049e+00
1.538407999999999998e+00
1.267300000000000093e+00
8.631010000000000071e-01
-1.390908000000000033e+00
9.731250000000000178e-01
1.796917000000000098e+00
1.593965000000000076e+00
-2.347253999999999952e+00
-2.324101000000000194e+00
1.967192999999999969e+00
1.705267000000000088e+00
1.404484000000000066e+00
-1.495190000000000019e+00
-1.359258999999999995e+00
1.509103000000000083e+00
1.588470999999999966e+00
2.056026999999999827e+00
-1.618700999999999945e+00
9.064619999999999900e-01
2.421701999999999799e+00
2.066047999999999885e+00
2.799711999999999978e+00
-1.396393999999999913e+00
-1.176840000000000108e+00
1.682590999999999948e+00
1.661443999999999921e+00
-2.196784000000000070e+00
-2.348819999999999908e+00
1.559517999999999960e+00
1.575663999999999954e+00
1.657399000000000067e+00
-1.206007999999999969e+00
1.171391000000000071e+00
1.639116000000000017e+00
2.314432000000000045e+00
2.027397999999999811e+00
-1.679971000000000103e+00
7.394100000000000117e-01
1.986356000000000011e+00
1.874206999999999956e+00
2.052465999999999902e+00
-2.085164999999999935e+00
1.671349999999999891e+00
1.902927000000000035e+00
1.520054000000000016e+00
-2.032306000000000168e+00
-2.248584999999999834e+00
1.986577999999999955e+00
2.264514999999999834e+00
1.526907999999999932e+00
1.042829999999999924e+00
1.909431000000000100e+00
1.321358000000000033e+00
1.511017000000000055e+00
1.956490000000000062e+00
-1.909143000000000034e+00
-1.221058999999999894e+00
1.798577000000000092e+00
1.345401999999999987e+00
7.583689999999999598e-01
-1.260278999999999927e+00
1.491165999999999991e+00
1.491794000000000064e+00
1.969389999999999974e+00
-2.144118000000000190e+00
-2.755148999999999848e+00
1.517479999999999940e+00
1.604538999999999938e+00
8.645690000000000319e-01
-1.385002000000000066e+00
-1.450752000000000042e+00
1.549871999999999916e+00
9.758130000000000415e-01
1.962296000000000040e+00
-1.960178999999999894e+00
-1.909580999999999973e+00
2.016513999999999918e+00
1.303631999999999902e+00
-8.895699999999999719e-01
1.143145000000000078e+00
1.579989000000000088e+00
1.475122000000000044e+00
1.137691000000000008e+00
-2.723141000000000034e+00
-2.076074000000000197e+00
1.331188000000000038e+00
1.579981000000000080e+00
1.713705999999999952e+00
-1.550577000000000094e+00
-1.833364999999999911e+00
2.405085999999999835e+00
1.711702000000000057e+00
1.857698000000000071e+00
-2.135946999999999818e+00
-1.571439000000000030e+00
1.905118000000000089e+00
1.949449999999999905e+00
1.373061000000000087e+00
-1.528488000000000069e+00
-1.999011000000000093e+00
1.659356000000000053e+00
1.353096000000000076e+00
-1.430379999999999985e+00
-1.875569000000000042e+00
1.185124999999999984e+00
1.123083999999999971e+00
1.457203999999999944e+00
-1.689883000000000024e+00
-9.706090000000000551e-01
2.695788999999999991e+00
1.398932999999999982e+00
8.046429999999999971e-01
-1.989050999999999902e+00
-1.322699000000000069e+00
1.467079000000000022e+00
1.320813000000000015e+00
1.884670000000000067e+00
-1.675538999999999890e+00
7.459879999999999844e-01
3.202026000000000039e+00
1.450422000000000100e+00
-1.317747000000000002e+00
-1.975097000000000103e+00
9.899240000000000261e-01
1.380400000000000071e+00
9.954039999999999555e-01
7.456509999999999527e-01
-2.333127000000000173e+00
2.127953999999999901e+00
1.730957999999999997e+00
2.692448999999999870e+00
-1.890271999999999952e+00
-2.213217000000000212e+00
1.365726999999999913e+00
1.328788999999999998e+00
-1.600190999999999919e+00
-1.910339999999999927e+00
-9.654120000000000479e-01
-1.323242999999999947e+00
2.137410000000000032e+00
-1.068921000000000010e+00
-1.804931999999999981e+00
1.037730999999999959e+00
6.718819999999999792e-01
1.066435000000000022e+00
-1.335415000000000019e+00
-2.820698000000000150e+00
2.466050000000000075e+00
2.127655999999999992e+00
9.515470000000000317e-01
-1.809266999999999959e+00
-2.368987000000000176e+00
1.574321000000000081e+00
1.246758000000000033e+00
1.894965999999999928e+00
-1.015444000000000013e+00
1.394370000000000109e+00
2.602634999999999810e+00
2.373882000000000048e+00
1.466468000000000105e+00
-1.829074000000000089e+00
1.524034000000000111e+00
1.088538999999999923e+00
1.067987999999999937e+00
-1.903529000000000027e+00
-1.955392999999999937e+00
1.453891999999999962e+00
2.481322000000000028e+00
2.251079999999999970e+00
-1.739230000000000054e+00
-1.785354000000000108e+00
1.984669999999999934e+00
6.178050000000000486e-01
2.257887999999999895e+00
-2.035241000000000078e+00
8.579109999999999792e-01
1.843688999999999911e+00
2.300079000000000207e+00
8.619750000000000467e-01
-1.962728000000000028e+00
1.575199000000000016e+00
1.717770000000000019e+00
7.423549999999999871e-01
2.099228000000000094e+00
-1.255943000000000032e+00
2.294556000000000040e+00
3.236562999999999857e+00
3.246620000000000061e+00
-2.244689000000000156e+00
-2.885120999999999825e+00
2.707403999999999922e+00
1.484987999999999975e+00
1.487451000000000079e+00
-2.260140999999999956e+00
-9.593699999999999450e-01
1.172223000000000015e+00
2.514334999999999987e+00
2.713703999999999894e+00
-1.343177999999999983e+00
1.016246999999999900e+00
1.774813999999999892e+00
9.436959999999999793e-01
1.278769000000000045e+00
-1.371107999999999993e+00
1.859866000000000019e+00
1.047862000000000071e+00
2.945225999999999900e+00
-1.688007999999999953e+00
-2.823995000000000033e+00
2.115247000000000099e+00
1.662625000000000020e+00
1.350408999999999970e+00
-1.774915000000000020e+00
-1.528059000000000056e+00
9.783519999999999994e-01
1.393461000000000061e+00
1.995468000000000020e+00
-1.573655999999999944e+00
-9.524829999999999686e-01
2.222691000000000194e+00
-9.944420000000000481e-01
1.702990000000000004e+00
-1.544295999999999891e+00
6.519019999999999815e-01
1.711659999999999959e+00
1.884317000000000020e+00
-1.277295999999999987e+00
-2.501487000000000016e+00
1.781311000000000089e+00
1.954479000000000077e+00
1.904015999999999931e+00
-1.885885000000000034e+00
-1.377771000000000079e+00
1.747150999999999899e+00
1.242587000000000108e+00
1.750242000000000075e+00
-1.755341999999999958e+00
1.165141999999999900e+00
2.048891999999999936e+00
1.746666000000000052e+00
1.788685999999999998e+00
-1.750863999999999976e+00
1.655521999999999938e+00
1.654728999999999894e+00
1.805768000000000040e+00
-1.476615000000000011e+00
-2.647561000000000053e+00
1.961900999999999895e+00
1.611960999999999977e+00
-1.409181999999999935e+00
-1.658055000000000057e+00
-1.331339000000000050e+00
1.044362999999999930e+00
2.314776000000000167e+00
1.332095999999999947e+00
-1.617181999999999897e+00
-1.695451000000000041e+00
1.753654000000000046e+00
2.182115000000000027e+00
1.371737999999999902e+00
-1.624668000000000001e+00
1.680392000000000108e+00
1.739622999999999919e+00
1.757813999999999988e+00
-1.624924999999999953e+00
-2.348831000000000113e+00
2.054930000000000145e+00
1.600713000000000052e+00
1.801215999999999928e+00
-9.376280000000000170e-01
6.908539999999999681e-01
1.636444999999999927e+00
1.316856999999999944e+00
1.296340000000000048e+00
-2.041586999999999819e+00
-2.086126999999999843e+00
1.905267000000000044e+00
1.317009000000000096e+00
1.586607000000000101e+00
-1.545932000000000084e+00
1.142868999999999913e+00
1.632322000000000051e+00
2.264327999999999896e+00
8.130330000000000057e-01
-1.768218000000000067e+00
1.528148999999999980e+00
1.247983000000000064e+00
1.641991999999999896e+00
-1.454123999999999972e+00
-1.195351999999999970e+00
1.793139000000000038e+00
-1.239746000000000015e+00
1.977058999999999900e+00
-1.753560000000000008e+00
-1.922295000000000087e+00
1.881409000000000109e+00
2.134208000000000105e+00
1.367855999999999961e+00
-1.311876999999999960e+00
1.064955000000000096e+00
1.857245999999999952e+00
9.125450000000000506e-01
-1.358845999999999998e+00
-1.717764000000000069e+00
1.469918999999999976e+00
2.108943000000000012e+00
1.018550000000000066e+00
-1.413094000000000072e+00
-1.083990999999999927e+00
-1.126392999999999978e+00
1.241579999999999906e+00
2.004055999999999838e+00
-1.937642000000000087e+00
-1.705810999999999966e+00
1.976785000000000014e+00
1.023317999999999950e+00
7.647199999999999553e-01
-2.265753000000000128e+00
-1.663891999999999927e+00
1.239711000000000007e+00
9.520269999999999566e-01
1.377804000000000029e+00
-1.971988999999999992e+00
1.751484000000000041e+00
2.493996999999999797e+00
1.137113999999999958e+00
-1.070286999999999988e+00
-1.149690000000000101e+00
-9.742570000000000396e-01
1.903731999999999980e+00
1.774022999999999906e+00
-2.123407999999999962e+00
-1.948998000000000008e+00
2.044265999999999917e+00
2.080121999999999804e+00
1.683847000000000094e+00
-1.831755999999999940e+00
-1.410044999999999993e+00
1.069253000000000009e+00
2.030076000000000214e+00
2.103129000000000026e+00
-1.486668000000000101e+00
1.473713999999999968e+00
1.933891000000000027e+00
1.212569000000000008e+00
-6.283999999999999586e-01
-1.648881000000000041e+00
1.318341999999999903e+00
-1.212819000000000091e+00
2.549166000000000043e+00
-2.104334000000000149e+00
-1.883229000000000042e+00
2.577586000000000155e+00
2.345658999999999939e+00
7.616220000000000212e-01
-1.607313999999999909e+00
8.604289999999999994e-01
1.940531999999999924e+00
1.149642999999999970e+00
1.637416999999999900e+00
-1.792458000000000107e+00
1.139307999999999987e+00
1.615701000000000054e+00
2.575236999999999998e+00
1.245238999999999985e+00
-1.573843000000000103e+00
1.607445000000000013e+00
-1.292170999999999959e+00
1.696720999999999924e+00
-2.745099999999999874e+00
-2.361914000000000069e+00
1.035347999999999935e+00
1.709710000000000063e+00
1.060354000000000019e+00
-1.336645000000000083e+00
5.866209999999999480e-01
1.600186000000000108e+00
1.325658999999999921e+00
2.295307000000000208e+00
-1.746297999999999906e+00
1.131393000000000093e+00
2.050263999999999864e+00
1.883607000000000031e+00
1.436401999999999957e+00
-1.527044000000000068e+00
1.515571999999999919e+00
1.729999999999999982e+00
1.705673999999999912e+00
-2.074764000000000053e+00
-1.993805999999999967e+00
1.984480000000000022e+00
1.720448999999999895e+00
2.326667000000000041e+00
1.593410999999999911e+00
1.000355000000000105e+00
2.535630999999999968e+00
2.153563000000000116e+00
2.532887000000000111e+00
-1.943953000000000042e+00
1.534771000000000107e+00
1.530520000000000103e+00
1.942771999999999943e+00
1.069812999999999903e+00
5.424689999999999790e-01
1.819885999999999893e+00
2.640452999999999939e+00
1.969387999999999916e+00
-2.477533000000000207e+00
-1.883788000000000018e+00
1.989422999999999941e+00
1.534389999999999921e+00
2.668264999999999887e+00
-2.014545000000000030e+00
1.651127000000000011e+00
1.691122999999999932e+00
1.503659999999999997e+00
2.046231999999999829e+00
-1.954506999999999994e+00
-9.091979999999999507e-01
2.350443999999999978e+00
1.490186000000000011e+00
1.765989999999999949e+00
-1.296508999999999912e+00
8.578759999999999719e-01
1.690479000000000065e+00
1.381655999999999995e+00
-2.058114000000000221e+00
-1.983564000000000105e+00
2.007678999999999991e+00
1.693470000000000031e+00
1.534688999999999970e+00
-1.701578999999999953e+00
-1.350449000000000011e+00
1.611067999999999945e+00
2.147759000000000196e+00
2.817806000000000033e+00
-2.559871999999999925e+00
-1.499954999999999927e+00
1.986548999999999898e+00
1.377186999999999939e+00
3.168344999999999967e+00
-1.595644000000000062e+00
-1.623008999999999924e+00
8.554490000000000149e-01
1.427966999999999986e+00
-2.324875000000000025e+00
-1.624581999999999971e+00
1.911248000000000058e+00
1.961889999999999912e+00
1.216439000000000048e+00
-1.479554000000000036e+00
-2.128944000000000170e+00
2.246084000000000191e+00
1.494386999999999910e+00
1.937475000000000058e+00
-2.454544999999999977e+00
-1.100017999999999940e+00
1.413226000000000093e+00
2.250788000000000011e+00
1.840311999999999948e+00
-1.816119999999999957e+00
6.598000000000000531e-01
3.206576000000000093e+00
1.576603999999999894e+00
-1.468253000000000030e+00
-1.967171000000000003e+00
1.282092000000000009e+00
1.450501999999999958e+00
1.733484999999999943e+00
-2.273055999999999965e+00
-3.200164000000000009e+00
2.256530000000000147e+00
1.077341000000000104e+00
2.024888999999999939e+00
-2.038879000000000108e+00
-2.227209000000000216e+00
1.538812000000000069e+00
1.517570000000000086e+00
1.356028000000000011e+00
-2.594301999999999886e+00
-1.242447000000000079e+00
-1.281179000000000068e+00
1.276675999999999922e+00
-2.183755999999999808e+00
-1.753282999999999925e+00
7.845569999999999489e-01
1.755536999999999903e+00
1.727618000000000098e+00
-1.859955000000000025e+00
-2.440665999999999780e+00
2.172038000000000135e+00
1.556861000000000050e+00
1.181008999999999975e+00
-2.159143999999999952e+00
-2.172299999999999898e+00
1.679747000000000101e+00
1.281103000000000103e+00
1.745171999999999946e+00
-1.627164000000000055e+00
1.873105000000000020e+00
2.304822999999999844e+00
1.626700999999999953e+00
1.626916000000000029e+00
-1.769126999999999894e+00
1.158600000000000074e+00
2.069735000000000102e+00
1.854125999999999941e+00
1.402088999999999919e+00
-1.283114000000000088e+00
1.996232000000000006e+00
1.792448999999999959e+00
1.237478999999999996e+00
-2.322916000000000203e+00
-1.729387000000000008e+00
1.159431000000000100e+00
2.074298000000000197e+00
2.110555000000000181e+00
-1.252906999999999993e+00
1.918571999999999944e+00
2.465692999999999913e+00
1.620811999999999919e+00
4.988279999999999936e-01
-1.587196000000000051e+00
-1.063843000000000094e+00
1.285890999999999895e+00
2.122452000000000005e+00
1.473659999999999970e+00
-1.196704999999999908e+00
1.971640000000000059e+00
2.903357999999999883e+00
2.039499000000000173e+00
-1.995001000000000024e+00
-1.790070000000000050e+00
1.819495000000000084e+00
1.766774999999999984e+00
2.461918999999999969e+00
-2.095295000000000130e+00
-1.905751999999999891e+00
2.360129999999999839e+00
1.652738999999999958e+00
1.536551999999999918e+00
-1.934611000000000081e+00
9.696719999999999784e-01
1.340003000000000055e+00
1.648436000000000012e+00
-1.438620000000000010e+00
-1.772809000000000079e+00
1.547237999999999891e+00
1.829306000000000099e+00
2.798204000000000136e+00
-2.072653999999999996e+00
-2.568874000000000102e+00
1.755147999999999930e+00
1.280631000000000075e+00
2.058497000000000021e+00
-2.176178999999999863e+00
-1.043622999999999967e+00
1.831107999999999958e+00
2.941936000000000107e+00
2.025192999999999799e+00
-2.092607999999999802e+00
1.483972000000000069e+00
1.409718999999999944e+00
1.161186999999999969e+00
1.686377000000000015e+00
-2.481148999999999827e+00
-1.663624999999999909e+00
1.605034999999999989e+00
1.844200000000000061e+00
-1.231649999999999912e+00
-2.525208999999999815e+00
1.815884999999999971e+00
9.999369999999999647e-01
1.522607000000000044e+00
-1.760539000000000076e+00
-2.202100000000000168e+00
-1.835544000000000064e+00
2.820082000000000200e+00
1.742382000000000097e+00
-1.989117999999999942e+00
-1.078681999999999919e+00
2.200919999999999987e+00
1.484442999999999957e+00
1.424550999999999901e+00
-1.489279000000000019e+00
1.164711000000000052e+00
1.635108000000000006e+00
2.292727000000000182e+00
-1.922596999999999889e+00
-2.813429999999999875e+00
1.528833000000000109e+00
2.002977000000000007e+00
9.988749999999999574e-01
-2.294048999999999783e+00
-2.059817999999999927e+00
-8.639520000000000532e-01
1.539050999999999947e+00
2.045135999999999843e+00
-1.844249000000000027e+00
-1.562006000000000006e+00
2.221804000000000112e+00
1.400795999999999930e+00
1.067382000000000053e+00
-1.676336000000000048e+00
1.466992000000000074e+00
1.454844000000000026e+00
2.073509000000000047e+00
-1.824967000000000006e+00
-2.716969000000000189e+00
1.643597999999999892e+00
2.121211999999999875e+00
1.287921000000000094e+00
-2.063209000000000071e+00
1.618697000000000052e+00
1.712315000000000031e+00
1.729587999999999903e+00
2.942184000000000133e+00
-1.864903999999999895e+00
-1.250089000000000006e+00
2.079565999999999804e+00
2.339541000000000093e+00
2.206551000000000151e+00
-1.375636999999999999e+00
1.429019000000000039e+00
1.883825000000000083e+00
1.462266999999999983e+00
9.067650000000000432e-01
-2.219075000000000131e+00
1.645974000000000048e+00
1.788351999999999942e+00
1.486178999999999917e+00
-1.609873000000000109e+00
9.375850000000000017e-01
1.596873999999999905e+00
1.317703999999999986e+00
2.208864000000000161e+00
-2.031620000000000203e+00
-1.903982999999999981e+00
1.972234000000000043e+00
2.807325000000000070e+00
2.103699999999999903e+00
-1.428452999999999973e+00
1.369609000000000076e+00
1.743263999999999925e+00
1.422914999999999930e+00
-1.778879000000000099e+00
-2.146748000000000101e+00
1.201297999999999977e+00
1.380314000000000041e+00
2.373381999999999881e+00
-1.634161999999999892e+00
-1.533662999999999998e+00
4.742370000000000196e-01
1.464369000000000032e+00
1.118989000000000011e+00
-2.042609999999999815e+00
-1.917372000000000076e+00
2.228390999999999789e+00
-1.850443999999999978e+00
1.831169000000000047e+00
-1.713173999999999975e+00
1.666902000000000106e+00
1.398509000000000002e+00
1.345113999999999921e+00
-1.173550000000000093e+00
-2.080680999999999781e+00
1.492593999999999976e+00
1.613633000000000095e+00
1.697375000000000078e+00
-1.251189000000000107e+00
-1.703478000000000048e+00
-2.052534000000000081e+00
2.072525000000000173e+00
1.619555999999999996e+00
-2.200346999999999831e+00
-2.597898999999999958e+00
1.835504000000000024e+00
1.211586999999999970e+00
1.557218999999999909e+00
-1.638468000000000035e+00
-1.768604000000000065e+00
1.504208999999999907e+00
1.537392000000000092e+00
1.773288999999999893e+00
-2.239526000000000128e+00
1.228218999999999950e+00
1.661667000000000005e+00
1.683985000000000065e+00
-7.818770000000000442e-01
-1.838317999999999897e+00
1.701988000000000056e+00
1.113127999999999895e+00
1.086225999999999914e+00
-1.911759999999999904e+00
-2.673277000000000125e+00
1.984202999999999939e+00
1.474158000000000079e+00
-8.800249999999999462e-01
-1.632071999999999967e+00
-1.247868999999999895e+00
1.842144999999999921e+00
1.329172999999999938e+00
-1.670881000000000061e+00
-2.168070000000000164e+00
1.071398000000000073e+00
1.629728999999999983e+00
1.563774999999999915e+00
1.219166999999999890e+00
-1.723187999999999942e+00
-2.004233000000000153e+00
1.341655999999999960e+00
2.488833000000000073e+00
-1.947653999999999996e+00
-2.921282000000000156e+00
1.886879999999999891e+00
1.829242000000000035e+00
1.204144000000000103e+00
-1.689953999999999956e+00
-1.350722999999999896e+00
2.041993999999999865e+00
1.634471999999999925e+00
1.324354999999999949e+00
-1.554580999999999991e+00
-8.690630000000000299e-01
2.328313000000000077e+00
1.522299999999999986e+00
1.269071999999999978e+00
1.623464000000000018e+00
1.593026000000000053e+00
1.517484000000000055e+00
1.877904000000000018e+00
-2.402051000000000158e+00
-2.451624999999999943e+00
1.888749000000000011e+00
2.101913999999999838e+00
2.210478000000000165e+00
-1.193159000000000081e+00
2.745835000000000026e+00
1.886441999999999952e+00
1.727219000000000060e+00
2.713706000000000174e+00
-1.817798999999999943e+00
9.119410000000000016e-01
2.752231000000000094e+00
1.400104999999999933e+00
9.442490000000000050e-01
-1.228155000000000108e+00
1.644876000000000005e+00
1.708873000000000086e+00
1.705759000000000025e+00
-2.140435000000000088e+00
-1.694976999999999956e+00
2.531426999999999872e+00
2.232915999999999901e+00
1.659062999999999954e+00
-1.034046000000000021e+00
1.860929999999999973e+00
1.619761999999999924e+00
1.579056999999999933e+00
1.743613000000000079e+00
-2.223043999999999798e+00
-8.818310000000000315e-01
1.798664999999999958e+00
2.008957000000000104e+00
1.202795999999999976e+00
-1.250958999999999932e+00
7.564109999999999445e-01
1.466817999999999955e+00
1.677920000000000078e+00
-1.720779000000000059e+00
-2.197062999999999988e+00
1.453400999999999943e+00
2.751469000000000165e+00
1.282116000000000033e+00
-1.847773000000000110e+00
-1.642130000000000090e+00
1.974161999999999972e+00
1.873723999999999945e+00
2.538931999999999967e+00
-1.741284000000000054e+00
1.227036999999999933e+00
1.456622000000000083e+00
2.641453999999999969e+00
1.762121999999999966e+00
-1.383721999999999897e+00
-1.880287000000000042e+00
-1.157586999999999922e+00
-2.242351000000000205e+00
-2.057722000000000051e+00
-2.361168000000000156e+00
1.924944999999999906e+00
1.376497000000000082e+00
1.294910999999999923e+00
-1.839747000000000021e+00
-1.660341999999999985e+00
1.560167999999999999e+00
1.034658999999999995e+00
1.944433000000000078e+00
-1.894624000000000086e+00
-1.358413000000000093e+00
1.506097000000000019e+00
1.750825999999999993e+00
7.253629999999999800e-01
-1.445750000000000091e+00
1.222795999999999994e+00
1.920544999999999947e+00
1.894150000000000000e+00
-2.094581999999999944e+00
-2.041364999999999874e+00
1.273940000000000072e+00
1.394323999999999897e+00
2.164744999999999919e+00
-1.314778000000000002e+00
-1.344907000000000075e+00
1.450220000000000065e+00
1.997233999999999954e+00
2.194568999999999992e+00
-1.829766000000000004e+00
-1.422423999999999911e+00
1.903885000000000050e+00
1.169426999999999994e+00
1.542683999999999944e+00
-1.078810999999999964e+00
-1.626527000000000056e+00
1.405345999999999984e+00
1.827639000000000014e+00
-2.311573999999999796e+00
-1.651637999999999940e+00
1.057433999999999985e+00
1.178331000000000017e+00
1.314055999999999891e+00
-1.858178000000000107e+00
-2.483804000000000123e+00
1.405462999999999907e+00
1.208115000000000050e+00
1.788591000000000042e+00
-2.546577999999999786e+00
-1.672798999999999925e+00
2.087226999999999943e+00
1.567296999999999940e+00
1.715086000000000110e+00
-1.785150000000000015e+00
-2.581916000000000100e+00
1.673982999999999999e+00
1.356746999999999925e+00
-2.014213999999999949e+00
-1.901326000000000072e+00
1.415742999999999974e+00
1.942533000000000065e+00
2.003385999999999889e+00
-1.232564999999999911e+00
-1.336645000000000083e+00
1.508413999999999922e+00
1.288796000000000053e+00
1.518983999999999890e+00
-2.564766000000000101e+00
-2.530587000000000142e+00
1.694517000000000051e+00
1.565244999999999997e+00
1.062607000000000079e+00
-1.812340999999999980e+00
1.562931000000000070e+00
2.339415999999999940e+00
1.935858000000000079e+00
1.527997000000000050e+00
-1.954150000000000054e+00
1.525743000000000071e+00
1.619145999999999974e+00
2.009853000000000112e+00
1.842840000000000034e+00
-1.511182000000000025e+00
-2.195254999999999956e+00
1.591596000000000011e+00
1.437929000000000013e+00
-1.842074999999999907e+00
-2.502759999999999874e+00
1.645003999999999911e+00
1.850953000000000070e+00
2.461215000000000153e+00
-1.573692000000000091e+00
-2.052127000000000034e+00
3.048058000000000156e+00
1.488388000000000044e+00
1.109323000000000059e+00
-1.952331999999999956e+00
1.600050999999999890e+00
1.685399000000000092e+00
1.405609000000000108e+00
9.397039999999999837e-01
-2.985399999999999832e+00
1.232663999999999982e+00
1.934055000000000080e+00
8.656749999999999723e-01
-1.810591999999999979e+00
-2.565846000000000071e+00
1.737417999999999907e+00
1.550880999999999954e+00
2.729054000000000091e+00
-2.483315999999999857e+00
-1.186021999999999910e+00
1.833547000000000038e+00
1.729970000000000008e+00
1.193391000000000091e+00
-1.406954000000000038e+00
-1.358128000000000002e+00
1.441899999999999959e+00
1.636681000000000052e+00
1.747424000000000088e+00
-2.390795999999999921e+00
1.703753999999999991e+00
1.600568999999999908e+00
1.461451000000000056e+00
-2.145290000000000141e+00
-2.528379999999999850e+00
2.366067999999999838e+00
1.046986999999999890e+00
1.575488000000000000e+00
-9.492230000000000389e-01
1.835668999999999995e+00
2.012633999999999812e+00
1.958741999999999983e+00
1.790497000000000005e+00
-1.718866000000000005e+00
-8.507109999999999950e-01
1.407159000000000049e+00
8.232979999999999743e-01
-2.166199000000000208e+00
-1.232623000000000024e+00
9.939700000000000202e-01
2.104706000000000188e+00
1.608516000000000057e+00
-2.629915000000000003e+00
-2.276006000000000196e+00
1.649116999999999944e+00
1.461041000000000034e+00
1.418571999999999944e+00
-2.255757000000000012e+00
-1.177484999999999893e+00
1.965702000000000060e+00
1.489991000000000065e+00
4.428590000000000027e-01
-1.860225999999999935e+00
-1.183259000000000061e+00
1.275315999999999894e+00
1.155674000000000090e+00
1.311973999999999974e+00
-1.254574000000000078e+00
-2.364447999999999883e+00
2.399626000000000037e+00
2.864958999999999811e+00
-2.032074999999999854e+00
-2.450162999999999869e+00
9.295120000000000049e-01
1.193426000000000098e+00
1.425189000000000039e+00
-2.474679000000000073e+00
-1.373552000000000106e+00
1.466313999999999895e+00
1.649612000000000078e+00
1.597831000000000001e+00
-2.063436999999999966e+00
-9.799839999999999662e-01
1.882590999999999903e+00
1.265117000000000047e+00
1.005957999999999908e+00
-2.476824000000000137e+00
-1.199362000000000039e+00
1.410600000000000076e+00
2.001913000000000054e+00
-1.165427999999999908e+00
-2.456018999999999952e+00
1.267870000000000053e+00
1.088238000000000039e+00
7.576380000000000337e-01
-2.218967999999999829e+00
-2.029024000000000161e+00
-1.652978999999999976e+00
2.156630999999999965e+00
1.953932999999999920e+00
-1.950039000000000078e+00
-2.319536999999999960e+00
2.455353999999999814e+00
-1.124797000000000047e+00
-1.038488000000000078e+00
-2.193351999999999968e+00
-6.964249999999999607e-01
1.270918999999999910e+00
2.714096000000000064e+00
1.037298000000000053e+00
-2.213617999999999864e+00
1.227667999999999981e+00
1.669003000000000014e+00
1.078711999999999893e+00
-1.487397000000000080e+00
-2.236552000000000096e+00
1.616168999999999967e+00
7.356190000000000229e-01
2.014985999999999944e+00
-1.904209999999999958e+00
-1.467815000000000092e+00
2.257270999999999805e+00
1.214763000000000037e+00
1.298357999999999901e+00
-1.873985999999999930e+00
-8.741069999999999673e-01
1.039614000000000038e+00
1.671896999999999966e+00
-1.090676999999999897e+00
-2.625796999999999937e+00
8.820630000000000415e-01
2.672022000000000119e+00
1.055025000000000102e+00
-1.757241000000000053e+00
-1.434519000000000100e+00
1.549090999999999996e+00
1.874265999999999988e+00
2.443633999999999862e+00
-2.250052999999999859e+00
-2.483305999999999791e+00
1.977722999999999898e+00
2.114182000000000006e+00
1.531875000000000098e+00
-1.498056999999999972e+00
1.175937999999999928e+00
1.568751000000000007e+00
1.274602000000000013e+00
-1.247608999999999968e+00
-2.005590000000000206e+00
8.918380000000000196e-01
1.613305999999999907e+00
2.405615000000000059e+00
-1.265983999999999998e+00
-1.394153999999999893e+00
-2.346305000000000085e+00
1.308967999999999909e+00
7.178569999999999673e-01
-1.812513000000000041e+00
-3.162363000000000035e+00
2.283929999999999794e+00
2.289522999999999975e+00
1.290958000000000050e+00
-1.642058000000000018e+00
-1.802753000000000050e+00
2.110659000000000063e+00
1.694986000000000104e+00
5.198850000000000415e-01
-1.687829999999999941e+00
1.289377999999999913e+00
1.671278999999999959e+00
1.704461000000000004e+00
-1.108203999999999967e+00
1.699143000000000070e+00
2.145188999999999790e+00
1.767323999999999895e+00
1.831793000000000005e+00
-1.830934000000000061e+00
-1.929375000000000062e+00
2.039359000000000144e+00
2.059914000000000023e+00
2.211215999999999848e+00
-1.591655000000000042e+00
-2.439076000000000022e+00
-1.625950999999999924e+00
1.136444999999999927e+00
-5.333160000000000123e-01
-1.622859000000000052e+00
-1.700946000000000069e+00
2.279885000000000161e+00
1.621091000000000060e+00
-9.593949999999999978e-01
-2.057879999999999932e+00
1.495926000000000089e+00
2.168970999999999982e+00
1.494038999999999895e+00
-2.082374000000000169e+00
-2.316648999999999958e+00
2.073430000000000106e+00
2.412570999999999799e+00
2.346989999999999910e+00
-1.610603000000000007e+00
2.893558000000000074e+00
1.506547000000000081e+00
1.361698000000000075e+00
1.426277000000000017e+00
-1.568303000000000003e+00
1.180768000000000040e+00
2.173414999999999875e+00
1.372746999999999939e+00
9.598069999999999657e-01
-1.738399999999999945e+00
2.037319999999999798e+00
1.605213999999999919e+00
1.484496000000000038e+00
-2.163991999999999916e+00
-2.404881000000000046e+00
2.000688999999999940e+00
2.001686999999999994e+00
1.275422999999999973e+00
-9.217739999999999823e-01
-2.053911999999999960e+00
-1.709945999999999966e+00
1.170968000000000009e+00
-9.014889999999999848e-01
-1.637578999999999896e+00
-1.398468000000000044e+00
2.442874999999999908e+00
1.506083000000000061e+00
-8.165930000000000133e-01
-1.670118999999999909e+00
1.311658999999999908e+00
1.366743999999999959e+00
1.706010000000000026e+00
-1.736604000000000037e+00
-2.800189000000000039e+00
1.760059999999999958e+00
1.823344000000000076e+00
1.625418999999999947e+00
-1.457081000000000071e+00
9.637459999999999916e-01
1.495292999999999983e+00
1.458752999999999966e+00
1.462480999999999920e+00
-1.347625999999999991e+00
1.166423999999999905e+00
2.030672000000000033e+00
1.848348000000000102e+00
1.543136999999999981e+00
-1.428862000000000076e+00
-1.145372999999999974e+00
1.125032000000000032e+00
1.203910000000000036e+00
-2.566427000000000014e+00
-2.312438000000000216e+00
1.105933000000000055e+00
1.929718000000000044e+00
1.950933999999999946e+00
-1.513044999999999973e+00
-1.412074999999999969e+00
1.746328000000000102e+00
8.234399999999999498e-01
1.920209000000000055e+00
-1.888001000000000040e+00
-1.134754999999999958e+00
2.525647999999999893e+00
2.063066000000000066e+00
4.947590000000000043e-01
-1.643750000000000044e+00
1.769244000000000039e+00
1.474062999999999901e+00
1.330624999999999947e+00
-1.894147000000000025e+00
-1.733605000000000063e+00
2.013567999999999802e+00
2.286664000000000030e+00
2.124505999999999784e+00
-1.062083000000000110e+00
-1.729746000000000006e+00
1.041760000000000019e+00
1.321966999999999892e+00
1.958061999999999969e+00
-2.277295000000000069e+00
-1.480099000000000053e+00
1.538256000000000068e+00
2.003464999999999829e+00
8.676160000000000538e-01
-1.517648000000000108e+00
9.297100000000000364e-01
2.022489000000000203e+00
8.822719999999999452e-01
-2.019950999999999830e+00
-1.403351999999999933e+00
1.489373999999999976e+00
1.702175999999999911e+00
1.729877000000000109e+00
-1.379062999999999928e+00
-2.521685000000000176e+00
1.516194999999999959e+00
1.328823000000000087e+00
1.814135000000000053e+00
-2.123616000000000170e+00
-1.278686999999999907e+00
1.864646999999999943e+00
2.767201000000000022e+00
2.092121999999999815e+00
-2.129180999999999990e+00
-2.673017999999999894e+00
1.633264000000000049e+00
1.341340999999999894e+00
1.132023000000000001e+00
-1.809812999999999894e+00
-1.204391999999999907e+00
1.234353000000000034e+00
1.263400000000000079e+00
-1.716283999999999921e+00
-1.419489000000000001e+00
1.155173000000000005e+00
1.686177999999999955e+00
1.813976000000000033e+00
-2.665394000000000041e+00
-1.213349000000000011e+00
1.422479000000000049e+00
1.579744000000000037e+00
1.556300000000000017e+00
-1.855096000000000078e+00
-9.266510000000000025e-01
1.454402999999999890e+00
1.185623000000000093e+00
-2.057449000000000083e+00
-1.739449999999999941e+00
1.079533999999999994e+00
2.098273999999999972e+00
1.357337999999999933e+00
-1.512003999999999904e+00
-2.948316999999999855e+00
1.448636999999999952e+00
1.624120000000000008e+00
1.548240000000000061e+00
-2.436277000000000026e+00
-1.331277999999999961e+00
1.523883000000000099e+00
1.684183999999999903e+00
1.381747000000000059e+00
-1.029076000000000102e+00
1.793657999999999975e+00
1.625464999999999938e+00
1.937116000000000060e+00
-1.491074000000000011e+00
-1.638787999999999911e+00
-8.989000000000000323e-01
2.104786999999999964e+00
1.419399999999999995e+00
-1.661092000000000013e+00
-2.156492000000000075e+00
1.353996999999999895e+00
1.313396999999999926e+00
1.973197000000000090e+00
-2.450307000000000013e+00
-1.696331999999999951e+00
2.538375999999999966e+00
1.456185000000000063e+00
1.817271000000000081e+00
-1.705348000000000086e+00
-1.333223000000000047e+00
1.790726999999999958e+00
1.362370000000000081e+00
-9.966329999999999911e-01
-1.549755999999999911e+00
1.088783000000000056e+00
2.297959000000000085e+00
1.586759999999999948e+00
1.110808999999999935e+00
1.415731000000000073e+00
1.622614999999999919e+00
1.373766000000000043e+00
1.899758999999999975e+00
-2.564055999999999891e+00
-1.758107000000000086e+00
1.851906000000000052e+00
1.663677999999999990e+00
1.777152000000000065e+00
-1.819607999999999892e+00
-1.649194999999999967e+00
2.007111999999999785e+00
1.241673000000000027e+00
1.306449999999999889e+00
-1.518799000000000010e+00
-1.626184000000000074e+00
1.905810000000000004e+00
1.846603999999999912e+00
-1.547299999999999898e+00
-1.472142999999999979e+00
1.217381000000000046e+00
1.803859000000000101e+00
1.219379999999999908e+00
-2.397927999999999837e+00
-2.219437000000000104e+00
1.563886000000000109e+00
1.365353999999999957e+00
1.944811000000000067e+00
-1.300278999999999963e+00
1.713159000000000098e+00
2.194087999999999816e+00
1.216088000000000058e+00
1.204123999999999972e+00
-2.110911999999999900e+00
-1.580945999999999962e+00
1.760799000000000003e+00
1.189008999999999983e+00
1.347933999999999966e+00
1.168501000000000012e+00
1.306229000000000084e+00
1.661831999999999976e+00
2.307980999999999838e+00
-1.718712999999999935e+00
-2.089706000000000063e+00
1.499835999999999947e+00
1.590524000000000049e+00
1.894142999999999910e+00
-1.514934000000000003e+00
-1.304499000000000075e+00
1.226884000000000086e+00
1.924967000000000095e+00
-1.069986000000000104e+00
-1.990710999999999897e+00
-1.777147000000000032e+00
1.473931000000000102e+00
1.015819999999999945e+00
1.297978000000000076e+00
-1.764299000000000062e+00
1.264194000000000040e+00
1.762688000000000033e+00
1.046467000000000036e+00
-1.515355999999999925e+00
-2.324152000000000218e+00
1.346481999999999957e+00
9.758480000000000487e-01
1.608511000000000024e+00
-3.578479999999999994e-01
1.855191999999999952e+00
2.320130999999999943e+00
2.503954999999999931e+00
1.453513999999999973e+00
-1.859898999999999969e+00
-8.988850000000000451e-01
1.358319999999999972e+00
1.291622999999999966e+00
1.076758000000000104e+00
-1.516386999999999929e+00
-1.537754999999999983e+00
-1.110178000000000109e+00
1.793309999999999960e+00
-1.504418999999999951e+00
-2.000665999999999833e+00
1.257535999999999987e+00
7.251309999999999700e-01
2.301759999999999806e+00
-2.110666999999999849e+00
-1.976156999999999941e+00
1.628684999999999938e+00
1.964730000000000087e+00
1.230574000000000057e+00
-2.213074000000000208e+00
-1.511824999999999974e+00
1.269106000000000067e+00
5.898600000000000509e-01
1.442194999999999894e+00
-1.568440000000000056e+00
1.698657000000000084e+00
2.386932999999999971e+00
2.286871000000000098e+00
-1.726363000000000092e+00
-2.758286000000000016e+00
1.197141999999999928e+00
6.479030000000000067e-01
3.758290000000000242e-01
-2.388557000000000041e+00
-2.291708999999999996e+00
-1.438825999999999938e+00
1.423740999999999923e+00
2.234345999999999943e+00
-2.143905999999999867e+00
-2.108392999999999962e+00
1.857502999999999904e+00
3.721530000000000116e-01
1.862540000000000084e+00
-2.574589000000000016e+00
-1.460352000000000094e+00
1.074279999999999902e+00
1.561399999999999899e+00
-1.514291000000000054e+00
-2.253242999999999885e+00
-1.077958999999999889e+00
1.358940999999999955e+00
6.879549999999999832e-01
-2.399951999999999863e+00
-1.320362000000000036e+00
-6.820190000000000419e-01
1.821388000000000007e+00
1.894921000000000078e+00
-2.255653000000000130e+00
-2.908444999999999947e+00
1.753463999999999912e+00
1.416711000000000054e+00
9.537729999999999819e-01
-2.173878000000000199e+00
-1.107939000000000007e+00
1.327090000000000103e+00
1.806214999999999904e+00
-9.285010000000000208e-01
-2.141248000000000040e+00
8.952599999999999447e-01
1.738307000000000047e+00
1.273255999999999943e+00
-1.817847999999999908e+00
-1.666811999999999960e+00
1.196663999999999950e+00
9.847129999999999495e-01
1.406392000000000087e+00
-2.150380999999999876e+00
-2.189175999999999789e+00
1.747265000000000068e+00
1.522709000000000090e+00
1.316777000000000086e+00
-2.005628000000000188e+00
7.816149999999999487e-01
1.451662999999999926e+00
1.311601999999999935e+00
1.067995000000000028e+00
-2.192899000000000154e+00
1.329145000000000021e+00
1.757057000000000091e+00
1.628104999999999913e+00
-1.734202000000000021e+00
-1.945418000000000092e+00
1.108241999999999949e+00
1.394428999999999919e+00
1.606923000000000101e+00
-2.298481000000000218e+00
-2.404707999999999846e+00
1.526048999999999989e+00
1.191254999999999953e+00
1.194568999999999992e+00
-1.152447999999999917e+00
1.229924000000000017e+00
1.902956000000000092e+00
1.381512000000000073e+00
-1.129264000000000046e+00
-1.775333000000000050e+00
1.323307000000000011e+00
2.047435000000000116e+00
1.675221999999999989e+00
-9.887019999999999698e-01
-1.661345999999999989e+00
-8.452520000000000033e-01
1.143156999999999979e+00
6.317730000000000290e-01
-2.262843999999999856e+00
-2.561404000000000014e+00
1.951116000000000072e+00
1.481000000000000094e+00
1.834111000000000047e+00
-1.631054999999999922e+00
-1.147207000000000088e+00
2.194761000000000184e+00
1.853293000000000079e+00
6.365929999999999644e-01
-1.529360999999999970e+00
1.275662999999999991e+00
2.396924999999999972e+00
2.220909999999999940e+00
1.997319999999999984e+00
-2.103238000000000163e+00
1.702592000000000105e+00
1.633755999999999986e+00
2.070854999999999890e+00
-1.285598999999999936e+00
-2.299827000000000066e+00
2.066085999999999867e+00
2.362067999999999834e+00
2.252702999999999900e+00
-1.539873999999999965e+00
-2.125704999999999956e+00
1.875493999999999994e+00
9.901550000000000074e-01
9.764119999999999466e-01
-1.977440000000000087e+00
-1.498642000000000030e+00
2.582838999999999885e+00
1.523884999999999934e+00
1.622425000000000006e+00
-1.080456000000000083e+00
-9.011369999999999658e-01
1.715351999999999988e+00
2.039283000000000179e+00
-1.620257999999999976e+00
-2.126776000000000000e+00
1.285026000000000002e+00
-9.219570000000000265e-01
1.197557999999999900e+00
-2.124938000000000216e+00
-1.266945999999999906e+00
1.560297000000000045e+00
1.305995999999999935e+00
2.080562000000000022e+00
-1.703883999999999954e+00
-1.401839000000000057e+00
2.605698999999999987e+00
-1.983405000000000085e+00
-1.741797999999999957e+00
-6.156890000000000418e-01
1.243092000000000086e+00
1.482574999999999976e+00
1.402735999999999983e+00
-1.331312999999999969e+00
-2.248939000000000021e+00
1.511371999999999938e+00
2.171075000000000088e+00
1.828330999999999928e+00
-2.002552999999999805e+00
-1.393661999999999956e+00
-1.379809999999999981e+00
1.214193999999999996e+00
1.174150999999999945e+00
-1.870092000000000088e+00
-1.926117000000000079e+00
2.209401000000000170e+00
1.778243999999999936e+00
6.296730000000000382e-01
-2.052547999999999817e+00
1.520588000000000051e+00
1.260605999999999893e+00
1.825687000000000060e+00
-1.366627999999999954e+00
-2.109875999999999863e+00
1.005916999999999950e+00
2.337816999999999812e+00
8.894680000000000364e-01
-1.733103999999999978e+00
1.542316000000000020e+00
1.639586999999999906e+00
1.602748000000000062e+00
2.489043999999999812e+00
-2.028871000000000091e+00
-1.205603999999999898e+00
1.838999999999999968e+00
2.155428999999999817e+00
1.388119000000000103e+00
-1.595666999999999947e+00
9.306280000000000108e-01
5.676229999999999887e-01
1.371539000000000064e+00
-1.669987000000000110e+00
-2.053479999999999972e+00
1.290049999999999919e+00
2.106428999999999885e+00
1.363116999999999912e+00
-1.368141999999999969e+00
-1.725859000000000032e+00
2.311831999999999887e+00
1.685894999999999921e+00
2.338286999999999782e+00
-2.159797999999999885e+00
-1.263360999999999956e+00
1.797941999999999929e+00
2.031212000000000018e+00
1.762140000000000040e+00
-2.046572999999999976e+00
2.078619999999999912e+00
1.293625999999999943e+00
1.526893999999999973e+00
-1.702363000000000071e+00
-1.828117999999999910e+00
1.291150999999999938e+00
2.064207000000000125e+00
2.056105000000000071e+00
-9.704850000000000421e-01
-1.948871000000000020e+00
1.758410999999999946e+00
9.620910000000000295e-01
1.734776000000000096e+00
-2.114529000000000103e+00
-2.170624999999999805e+00
1.215246000000000048e+00
1.249114000000000058e+00
1.118187000000000042e+00
-1.185502999999999973e+00
-1.184709000000000012e+00
2.278208999999999929e+00
1.083952999999999944e+00
-1.638459000000000110e+00
-1.487157999999999980e+00
1.371818999999999900e+00
1.650204000000000004e+00
2.082456999999999780e+00
-1.325774000000000008e+00
-1.867445999999999939e+00
9.082130000000000480e-01
1.172473000000000098e+00
1.693669000000000091e+00
-2.484698999999999991e+00
-1.783776999999999946e+00
2.005815000000000126e+00
1.265589000000000075e+00
1.705780999999999992e+00
-1.625664999999999916e+00
-2.016525999999999819e+00
1.214501999999999970e+00
1.560476999999999892e+00
-1.236445000000000016e+00
-2.036667000000000005e+00
1.482550000000000034e+00
1.427500999999999909e+00
1.240825000000000067e+00
-1.199260999999999910e+00
-2.036181000000000019e+00
4.611450000000000271e-01
1.579167999999999905e+00
2.092011999999999983e+00
-2.719856000000000051e+00
-1.701046000000000058e+00
1.630339999999999900e+00
9.241160000000000485e-01
2.399182999999999844e+00
-1.510221999999999953e+00
-1.715832000000000024e+00
9.909980000000000455e-01
1.589639000000000024e+00
-2.144654000000000060e+00
-2.138148999999999855e+00
-1.359979999999999967e+00
2.027715000000000156e+00
1.298256000000000077e+00
-1.392921999999999993e+00
-2.199733000000000160e+00
9.672680000000000167e-01
1.469791999999999987e+00
2.168083999999999900e+00
-2.278039000000000147e+00
-1.937747000000000108e+00
1.634824000000000055e+00
1.848854999999999915e+00
1.792485000000000106e+00
-1.010715999999999948e+00
1.935748999999999942e+00
2.113736999999999977e+00
2.095162000000000191e+00
1.257206999999999963e+00
-1.914535000000000098e+00
-1.351982999999999935e+00
1.521668000000000021e+00
1.497082999999999942e+00
-1.900314999999999976e+00
-2.221508000000000038e+00
-1.116886000000000045e+00
1.293352999999999975e+00
2.088306000000000218e+00
-1.896433999999999953e+00
-2.599226999999999954e+00
1.613749000000000100e+00
2.071701000000000015e+00
1.725584000000000007e+00
-2.332777000000000100e+00
-1.334723000000000104e+00
1.622757999999999923e+00
1.572742000000000084e+00
1.247054000000000107e+00
-1.749568000000000012e+00
-1.391877999999999949e+00
1.924417999999999962e+00
1.707337000000000105e+00
1.226704000000000017e+00
-6.998240000000000016e-01
1.499719999999999942e+00
1.603922999999999988e+00
1.672739999999999894e+00
-1.366171999999999942e+00
-2.176973999999999965e+00
1.963068000000000035e+00
1.160724000000000089e+00
1.690469999999999917e+00
-1.705214999999999925e+00
-1.930708000000000091e+00
2.052532999999999941e+00
2.817966999999999889e+00
1.455557999999999907e+00
-1.554125999999999896e+00
-1.771012000000000031e+00
1.980779000000000067e+00
1.532493000000000105e+00
1.772928999999999977e+00
-1.826923999999999992e+00
1.138336000000000015e+00
2.049659000000000120e+00
1.222023000000000081e+00
-1.938601000000000019e+00
-2.259044999999999970e+00
1.478425000000000100e+00
2.292755000000000098e+00
1.903297999999999934e+00
1.124551999999999996e+00
1.899907000000000012e+00
1.868654000000000037e+00
1.517960999999999894e+00
1.248777999999999944e+00
-1.952766000000000002e+00
-1.305255000000000054e+00
2.397035999999999945e+00
1.758442000000000061e+00
1.643032999999999966e+00
-1.081547000000000036e+00
1.701643999999999934e+00
2.297536000000000023e+00
1.924665999999999988e+00
-1.087876999999999983e+00
-2.263793000000000166e+00
1.549090000000000078e+00
1.906533999999999951e+00
2.104627999999999943e+00
-1.701367000000000074e+00
-2.153049999999999908e+00
1.497020999999999935e+00
1.984448999999999907e+00
1.564143999999999979e+00
-1.919623999999999997e+00
-2.367248000000000019e+00
2.211399000000000115e+00
2.134584999999999955e+00
1.443171999999999899e+00
-1.234974000000000016e+00
1.442503000000000091e+00
2.010453000000000046e+00
1.941570999999999936e+00
-9.837599999999999678e-01
-2.130676999999999932e+00
1.412298999999999971e+00
2.189888999999999974e+00
2.755017000000000049e+00
9.731649999999999467e-01
1.680487999999999982e+00
1.777552999999999939e+00
2.032922999999999814e+00
1.927556000000000047e+00
-2.061833000000000027e+00
-1.100208999999999993e+00
1.752637000000000000e+00
1.190271999999999997e+00
1.985792999999999919e+00
-1.809361999999999915e+00
-2.126634999999999831e+00
9.962710000000000177e-01
1.630724999999999980e+00
4.557320000000000260e-01
-2.006358000000000086e+00
1.936336999999999975e+00
1.961607000000000101e+00
2.114290000000000003e+00
-1.400759000000000087e+00
-1.657318000000000069e+00
1.853747000000000034e+00
2.531131999999999938e+00
1.856171000000000015e+00
-1.633191000000000059e+00
-1.851121000000000016e+00
1.562588000000000088e+00
1.610181000000000084e+00
1.723465999999999942e+00
-9.022769999999999957e-01
2.417142000000000124e+00
1.867650999999999950e+00
2.176679000000000030e+00
1.501660999999999913e+00
-2.102376000000000023e+00
1.252240000000000020e+00
1.705003999999999964e+00
1.522758000000000056e+00
-1.089191000000000020e+00
-2.254239999999999799e+00
-1.081104000000000065e+00
1.746528999999999998e+00
1.685580999999999996e+00
-1.867979999999999974e+00
-2.490914000000000073e+00
1.916940000000000088e+00
1.203006999999999938e+00
1.538937999999999917e+00
-1.788991999999999916e+00
-1.350211999999999968e+00
1.423540999999999945e+00
1.741562000000000054e+00
1.252733000000000096e+00
-1.982083999999999957e+00
-1.083935000000000093e+00
1.809684999999999988e+00
1.600017000000000023e+00
-1.610325000000000006e+00
-1.507319999999999993e+00
9.614840000000000053e-01
1.477722999999999898e+00
2.550971999999999795e+00
-1.998213999999999935e+00
-2.399045000000000094e+00
1.918544000000000027e+00
1.891124000000000027e+00
-1.692431000000000019e+00
-1.650840000000000085e+00
-2.100830999999999893e+00
2.446171000000000095e+00
1.470170999999999895e+00
-9.964830000000000076e-01
-1.824772999999999978e+00
8.528620000000000090e-01
1.874484999999999957e+00
1.680720999999999909e+00
-1.365261000000000058e+00
-1.996798000000000073e+00
-1.579704999999999915e+00
9.305240000000000178e-01
1.509001000000000037e+00
-2.188965000000000050e+00
-2.527590000000000003e+00
1.420565999999999995e+00
2.409698999999999813e+00
1.888006000000000073e+00
-2.440754000000000090e+00
-1.581879000000000035e+00
1.565023999999999971e+00
1.921162999999999954e+00
1.355301000000000089e+00
-1.951341999999999910e+00
-1.612805000000000044e+00
1.583588999999999913e+00
2.317576999999999998e+00
-1.476506000000000096e+00
-2.227133999999999947e+00
-1.448099999999999943e+00
1.871045000000000069e+00
1.244124000000000008e+00
-1.885574000000000083e+00
-2.435525999999999858e+00
1.703446999999999933e+00
1.447834000000000065e+00
1.895432999999999923e+00
-1.715916999999999915e+00
1.398989000000000038e+00
1.386978000000000044e+00
1.816251000000000060e+00
1.055156999999999901e+00
-1.834114999999999940e+00
-2.111409999999999787e+00
2.574289999999999967e+00
1.642862999999999962e+00
9.180829999999999824e-01
-1.590039999999999898e+00
-1.538682000000000105e+00
1.327069000000000054e+00
1.556764000000000037e+00
-2.260534999999999961e+00
-2.862661999999999818e+00
1.804861000000000049e+00
1.877999999999999892e+00
2.333293999999999979e+00
-1.875672000000000006e+00
-1.765729000000000104e+00
1.873858999999999941e+00
1.894034999999999913e+00
1.515295999999999976e+00
-1.940932000000000102e+00
-1.328157999999999950e+00
1.997886999999999968e+00
1.355096999999999996e+00
1.813353999999999910e+00
-1.759239999999999915e+00
2.103717000000000059e+00
1.851410000000000000e+00
1.360011999999999999e+00
-1.134028000000000036e+00
-2.873101000000000127e+00
1.781347999999999931e+00
2.112096999999999891e+00
1.452164000000000010e+00
-1.038685000000000080e+00
-1.598659000000000052e+00
1.048891999999999936e+00
-1.609437999999999924e+00
1.043981000000000048e+00
-1.994332999999999911e+00
-1.790049999999999919e+00
1.882120999999999933e+00
-1.880887999999999893e+00
1.109787999999999997e+00
-1.693095999999999934e+00
1.819344999999999990e+00
1.992196000000000078e+00
2.340603999999999907e+00
-1.520170000000000021e+00
-2.608673000000000020e+00
1.472671999999999981e+00
2.762468999999999841e+00
1.883405999999999914e+00
-1.349804999999999922e+00
-1.524648000000000003e+00
1.924554000000000098e+00
2.060445000000000082e+00
2.274392999999999887e+00
-1.701500999999999930e+00
-2.165029000000000092e+00
2.055169999999999941e+00
-2.151517999999999819e+00
-1.836794000000000038e+00
-1.122811000000000003e+00
1.840508000000000033e+00
1.713627000000000011e+00
1.920137999999999900e+00
-1.355895000000000072e+00
-2.211793000000000120e+00
1.058089000000000057e+00
2.248731999999999953e+00
2.214773999999999798e+00
-1.451696000000000097e+00
-1.628322999999999965e+00
-2.160340999999999845e+00
1.020054000000000016e+00
1.712425000000000086e+00
-1.944889000000000090e+00
-2.749197999999999809e+00
2.216778000000000137e+00
1.747088999999999892e+00
8.421359999999999957e-01
-1.438512999999999931e+00
1.170760999999999941e+00
2.443789000000000211e+00
1.469737999999999989e+00
-1.116795999999999900e+00
-1.655454999999999899e+00
1.869169999999999998e+00
2.343233999999999817e+00
1.637275000000000036e+00
1.278958999999999957e+00
1.977873999999999910e+00
1.371040000000000036e+00
1.855528000000000066e+00
2.812844999999999818e+00
-2.437686999999999937e+00
-1.266404000000000085e+00
1.984515000000000029e+00
2.017333999999999961e+00
1.621482000000000090e+00
-1.440241000000000104e+00
-8.834419999999999495e-01
1.413472000000000062e+00
1.210169999999999968e+00
-1.285585999999999895e+00
-1.924501999999999935e+00
1.149442000000000075e+00
2.229855999999999838e+00
1.405755000000000088e+00
-7.690080000000000249e-01
-2.095965000000000078e+00
1.754496000000000056e+00
1.676703999999999972e+00
2.669840000000000213e+00
-1.912973000000000035e+00
-1.567763000000000018e+00
2.175644000000000133e+00
2.471189999999999998e+00
1.806600999999999901e+00
-1.271538999999999975e+00
2.231961000000000084e+00
1.745473000000000052e+00
1.545239999999999947e+00
-9.924920000000000408e-01
-2.017910000000000093e+00
1.590983000000000036e+00
2.177483000000000057e+00
1.754739000000000049e+00
6.980730000000000546e-01
-1.624171000000000031e+00
9.257750000000000146e-01
9.539769999999999639e-01
1.838440999999999992e+00
-2.202249000000000123e+00
-2.338484999999999925e+00
1.480736999999999970e+00
1.428468000000000071e+00
1.424752999999999936e+00
-1.407834000000000030e+00
-1.270383999999999958e+00
2.025882000000000183e+00
1.644368000000000052e+00
-1.463346000000000036e+00
-2.036148999999999987e+00
-1.067804999999999893e+00
1.798025999999999902e+00
2.542787000000000130e+00
-7.906039999999999734e-01
-2.780244000000000160e+00
-1.703804000000000096e+00
2.220838999999999785e+00
2.118345999999999840e+00
-1.900498999999999938e+00
-2.131921999999999873e+00
1.857572000000000001e+00
1.529498000000000024e+00
1.690290000000000070e+00
-1.784734999999999960e+00
-2.165955999999999992e+00
1.629852000000000078e+00
1.418163999999999980e+00
-1.669956999999999914e+00
-1.729830999999999896e+00
-1.168997000000000064e+00
1.437418000000000085e+00
1.170323999999999920e+00
-8.744769999999999488e-01
-2.429466000000000125e+00
4.045569999999999999e-01
1.840659000000000045e+00
1.561584000000000083e+00
-2.092912000000000106e+00
-2.021923000000000137e+00
1.595566999999999958e+00
1.409008999999999956e+00
1.878432000000000102e+00
-1.746247000000000105e+00
-2.949332000000000065e+00
1.411674000000000095e+00
2.326417999999999875e+00
1.602964999999999973e+00
-2.032598999999999823e+00
-1.024237000000000064e+00
2.197814999999999852e+00
2.082918999999999965e+00
-1.329277000000000042e+00
-1.954231000000000051e+00
-1.004647000000000068e+00
1.624783000000000088e+00
2.242715000000000014e+00
-2.387856999999999896e+00
-2.306960000000000122e+00
1.606538000000000022e+00
1.515703000000000022e+00
1.762391000000000041e+00
-1.552332000000000045e+00
1.329031000000000073e+00
1.491568000000000005e+00
1.223111999999999977e+00
1.556233999999999895e+00
-2.073790999999999940e+00
-1.651561000000000057e+00
1.871842000000000006e+00
1.631334999999999980e+00
1.643610000000000015e+00
-1.750358000000000080e+00
-2.677580999999999989e+00
1.593841999999999981e+00
1.701827999999999896e+00
-1.997112999999999916e+00
-2.646764999999999812e+00
2.237563999999999886e+00
2.253492000000000051e+00
2.289045999999999914e+00
-2.161494999999999944e+00
-1.576507000000000103e+00
1.895782000000000078e+00
1.273563999999999918e+00
1.268499999999999961e+00
-2.132044000000000050e+00
-1.908022000000000107e+00
2.251679000000000208e+00
1.817949000000000037e+00
1.635826000000000002e+00
-1.395807000000000020e+00
2.096620999999999846e+00
2.080772000000000066e+00
1.272086000000000050e+00
9.437839999999999563e-01
-1.906476000000000059e+00
1.552335999999999938e+00
2.087562000000000140e+00
2.244892999999999805e+00
-2.068386999999999976e+00
-1.854770000000000030e+00
-1.585136000000000100e+00
1.437448000000000059e+00
1.352047999999999917e+00
-1.626249000000000056e+00
-1.955514999999999892e+00
1.875701999999999980e+00
2.512294999999999945e+00
1.960685999999999929e+00
-2.375375000000000014e+00
1.646549999999999958e+00
2.615419000000000160e+00
1.616014999999999979e+00
-1.890601999999999894e+00
-2.202881999999999785e+00
1.639806000000000097e+00
1.560942000000000052e+00
1.821388999999999925e+00
-1.978539999999999965e+00
1.927211000000000007e+00
1.937851999999999908e+00
1.961256000000000110e+00
1.701154999999999973e+00
-1.872543999999999986e+00
-2.167046000000000028e+00
2.371309000000000111e+00
1.750858000000000025e+00
2.119855999999999963e+00
-1.190994000000000108e+00
1.760278000000000009e+00
1.855571999999999999e+00
2.166568999999999967e+00
-9.950539999999999941e-01
-1.724531000000000036e+00
1.626894999999999980e+00
1.606254999999999988e+00
1.512969999999999926e+00
1.566726999999999981e+00
-2.338414999999999910e+00
1.166196999999999928e+00
2.633898999999999990e+00
1.338184000000000040e+00
-2.238840999999999859e+00
-2.719908999999999910e+00
2.601462999999999859e+00
1.961735000000000007e+00
1.814592999999999900e+00
-1.299225000000000074e+00
1.629486999999999908e+00
2.369890999999999970e+00
2.229795000000000194e+00
-1.606637000000000093e+00
-2.018475000000000019e+00
1.256664999999999921e+00
1.672927999999999971e+00
1.934588999999999892e+00
1.481675999999999993e+00
2.108565000000000023e+00
2.008484999999999854e+00
1.861803000000000097e+00
1.967319000000000040e+00
-2.119610999999999912e+00
-1.657577000000000078e+00
2.253165000000000084e+00
1.575550000000000006e+00
2.230678000000000161e+00
-2.197373999999999938e+00
-1.584190999999999905e+00
1.365075000000000038e+00
1.865415000000000045e+00
6.223170000000000091e-01
-1.856227000000000071e+00
9.491169999999999884e-01
1.766397999999999913e+00
1.491422999999999943e+00
1.367404999999999982e+00
-2.004302000000000028e+00
1.883931999999999940e+00
2.377533999999999814e+00
1.553889999999999993e+00
-2.283897000000000066e+00
-2.807348000000000177e+00
1.749935999999999936e+00
1.652052999999999994e+00
1.424044000000000088e+00
1.101509999999999989e+00
2.224917000000000034e+00
1.861494999999999900e+00
2.242008999999999919e+00
1.656895999999999924e+00
-1.870017999999999958e+00
1.366953000000000085e+00
2.033932000000000073e+00
1.882716000000000056e+00
1.534510000000000041e+00
-2.067718000000000167e+00
1.505662999999999974e+00
1.758944999999999981e+00
2.088153000000000148e+00
-1.879586999999999897e+00
-2.617645000000000000e+00
1.759827000000000030e+00
2.205465999999999926e+00
1.602162000000000086e+00
-1.710204999999999975e+00
-8.133709999999999551e-01
1.503068999999999988e+00
1.784424000000000010e+00
1.457546000000000008e+00
-1.668239999999999945e+00
-1.466739000000000015e+00
2.603467999999999893e+00
1.359056000000000042e+00
-9.082770000000000010e-01
-2.210987999999999953e+00
1.177195999999999909e+00
1.975065000000000071e+00
2.875809999999999977e+00
-2.204836999999999936e+00
-3.179157000000000011e+00
1.480677000000000021e+00
2.426825000000000010e+00
1.390468999999999955e+00
-1.427545999999999982e+00
-1.518312000000000106e+00
1.478520000000000056e+00
7.705269999999999619e-01
1.468998999999999944e+00
-1.467789000000000010e+00
-1.357245000000000035e+00
2.023498000000000019e+00
1.592980999999999980e+00
-1.086575999999999986e+00
-1.718582000000000054e+00
-8.955149999999999499e-01
1.383979999999999988e+00
8.389379999999999615e-01
-1.485840000000000050e+00
-3.144073000000000118e+00
9.322340000000000071e-01
2.395690999999999793e+00
8.626570000000000071e-01
-1.947794000000000025e+00
-1.165446999999999900e+00
1.655539000000000094e+00
1.583452000000000082e+00
9.491789999999999949e-01
-1.591328000000000076e+00
-2.024894000000000194e+00
2.001231999999999900e+00
2.477256999999999820e+00
-9.068110000000000337e-01
-2.099406999999999801e+00
6.884080000000000199e-01
1.764780000000000015e+00
1.918412000000000006e+00
-1.335504000000000024e+00
-2.291754000000000069e+00
1.210700000000000109e+00
2.324021000000000114e+00
2.339106000000000130e+00
-1.611472000000000016e+00
-9.225590000000000179e-01
1.806869000000000058e+00
1.834530999999999912e+00
1.296674000000000104e+00
-1.985279999999999934e+00
-2.709731000000000112e+00
2.547111000000000125e+00
2.624709000000000181e+00
1.699480000000000102e+00
-1.866381999999999985e+00
-1.466453999999999924e+00
1.658438999999999997e+00
1.463989999999999903e+00
-1.331563000000000052e+00
-2.169820000000000082e+00
9.940250000000000474e-01
2.167501000000000122e+00
1.813179000000000096e+00
-1.815898999999999930e+00
-1.920644000000000018e+00
1.432401000000000035e+00
1.777654999999999985e+00
1.566214999999999913e+00
-1.795773999999999981e+00
-1.975257000000000041e+00
1.879442000000000057e+00
2.019754999999999967e+00
1.658600000000000074e+00
-1.425734999999999975e+00
2.343713999999999853e+00
1.743257999999999974e+00
2.032272999999999996e+00
-7.484690000000000509e-01
-2.473716000000000026e+00
1.811590000000000034e+00
2.177608000000000210e+00
1.801301000000000041e+00
-1.190266000000000046e+00
-1.715144999999999920e+00
-1.254410999999999943e+00
1.376851999999999965e+00
1.753927999999999932e+00
-2.046003999999999934e+00
-1.436026000000000025e+00
2.020253999999999994e+00
2.008879999999999999e+00
1.656379000000000046e+00
-1.704301000000000066e+00
1.460177999999999976e+00
2.078844000000000136e+00
2.007944000000000173e+00
-1.463886000000000021e+00
-2.327767999999999837e+00
1.252729999999999899e+00
3.294681000000000193e+00
1.884857999999999922e+00
-9.182820000000000427e-01
1.655612000000000084e+00
2.238510000000000222e+00
1.899712000000000067e+00
2.282248000000000054e+00
-1.778893999999999975e+00
-1.973986999999999936e+00
1.979710000000000081e+00
2.388142000000000209e+00
2.499929999999999986e+00
1.098869000000000096e+00
2.100471000000000199e+00
1.436253000000000002e+00
2.065570999999999824e+00
-1.235927999999999916e+00
-1.830117999999999912e+00
7.767709999999999892e-01
2.211075000000000124e+00
2.215721999999999969e+00
-1.102441999999999922e+00
-1.855587000000000097e+00
1.038893000000000066e+00
6.754620000000000068e-01
1.799619999999999997e+00
-2.141073000000000004e+00
-2.642274000000000012e+00
2.444288999999999934e+00
2.343465000000000131e+00
7.068630000000000191e-01
-1.318837000000000037e+00
-8.753079999999999750e-01
2.092061999999999866e+00
1.933673999999999893e+00
-9.697189999999999976e-01
-1.714876000000000067e+00
1.814270999999999967e+00
2.350309999999999899e+00
2.155094000000000065e+00
1.011771999999999894e+00
-1.126856000000000080e+00
1.812745000000000051e+00
1.587841999999999976e+00
2.570084000000000035e+00
-2.215740999999999961e+00
-2.197906999999999833e+00
2.006012999999999824e+00
1.913337999999999983e+00
1.660914000000000001e+00
-1.373734999999999928e+00
-8.341370000000000173e-01
1.623885999999999941e+00
1.235724000000000045e+00
-1.929877000000000065e+00
-2.104073000000000082e+00
1.273900000000000032e+00
1.906037999999999899e+00
1.702285000000000048e+00
-7.100140000000000340e-01
-2.592808999999999919e+00
9.227340000000000542e-01
1.865393000000000079e+00
2.148505999999999805e+00
-1.669083000000000094e+00
-2.054710000000000036e+00
2.126958999999999822e+00
2.348981000000000208e+00
1.623825999999999992e+00
-1.200321999999999889e+00
2.140273000000000092e+00
2.039311999999999792e+00
1.929459999999999953e+00
-1.320249000000000006e+00
-2.093261000000000038e+00
-7.770730000000000137e-01
1.774977000000000027e+00
1.311460999999999988e+00
6.915660000000000140e-01
-1.237989999999999924e+00
-1.005646999999999958e+00
2.243717999999999879e+00
1.685338999999999920e+00
-2.192203999999999819e+00
-2.184829000000000132e+00
1.776550999999999991e+00
1.199092999999999964e+00
1.056326000000000098e+00
-1.660846999999999962e+00
-1.590659999999999963e+00
1.676088000000000022e+00
1.598106000000000027e+00
-1.567795000000000050e+00
-2.093046999999999880e+00
-6.270529999999999715e-01
2.136181999999999803e+00
1.361677000000000026e+00
1.180528999999999940e+00
-2.489444000000000212e+00
-2.668909999999999894e+00
1.166312000000000015e+00
1.941832999999999920e+00
-2.010136000000000145e+00
-1.767918000000000101e+00
1.619320000000000093e+00
1.885831000000000035e+00
1.031538000000000066e+00
-1.609172000000000047e+00
-2.245372000000000146e+00
9.864810000000000523e-01
1.824087999999999932e+00
1.468666999999999945e+00
-2.061300999999999828e+00
-9.474010000000000487e-01
1.417505000000000015e+00
1.173578999999999928e+00
9.364540000000000086e-01
-2.382894999999999985e+00
-1.340610000000000079e+00
1.468888999999999889e+00
2.131901000000000046e+00
-2.009539999999999882e+00
-1.792108000000000034e+00
1.563328000000000051e+00
1.752326999999999968e+00
1.536513000000000018e+00
-1.482677999999999940e+00
-2.216772999999999882e+00
1.767878000000000061e+00
1.060705000000000009e+00
1.239371999999999918e+00
-2.812260000000000204e+00
-8.500029999999999530e-01
2.167030000000000012e+00
1.837339999999999973e+00
8.282669999999999755e-01
-2.017856999999999790e+00
-7.910409999999999942e-01
1.896271000000000040e+00
1.984394999999999909e+00
-1.497392000000000056e+00
-2.010059000000000040e+00
9.979190000000000005e-01
1.854392000000000040e+00
2.200171999999999795e+00
-1.750202999999999953e+00
1.774736000000000091e+00
2.125214000000000159e+00
1.459721000000000046e+00
1.861161999999999983e+00
-2.335228999999999999e+00
-1.949213000000000084e+00
1.902825999999999906e+00
1.576629000000000058e+00
1.307984000000000036e+00
-2.408119000000000121e+00
-2.371954000000000118e+00
1.199940999999999924e+00
1.183241999999999905e+00
-1.476955999999999936e+00
-2.136591999999999825e+00
1.336090999999999918e+00
2.037094999999999878e+00
2.793914000000000009e+00
-1.824805000000000010e+00
-1.674007000000000023e+00
1.912697000000000092e+00
1.399394000000000027e+00
1.485406999999999922e+00
-2.695060999999999929e+00
-1.862903999999999893e+00
1.916136000000000061e+00
1.163737000000000021e+00
1.790626000000000051e+00
-6.004800000000000137e-01
1.780402000000000040e+00
1.602400000000000047e+00
1.719297000000000075e+00
-1.346578999999999970e+00
-2.170530999999999988e+00
1.099942999999999893e+00
1.945262000000000047e+00
2.101339999999999986e+00
-1.674555000000000016e+00
-1.637469999999999981e+00
-1.500563000000000091e+00
1.720348999999999906e+00
1.615836999999999968e+00
-2.396231000000000222e+00
-1.651002000000000081e+00
1.739535000000000053e+00
1.465716000000000019e+00
1.779819000000000040e+00
-2.035090999999999983e+00
5.693610000000000060e-01
1.749651999999999985e+00
9.682319999999999816e-01
-1.631097000000000019e+00
-2.305130999999999819e+00
-1.770785999999999971e+00
1.825266000000000055e+00
2.205776999999999877e+00
1.068624000000000018e+00
-9.643460000000000365e-01
1.283824999999999994e+00
1.563010999999999928e+00
1.514137000000000066e+00
-1.864565000000000028e+00
-1.944725999999999955e+00
1.599460000000000104e+00
1.517082000000000042e+00
9.028950000000000031e-01
-1.173294999999999977e+00
1.767122000000000082e+00
1.390047000000000033e+00
1.804297000000000040e+00
1.307380999999999904e+00
-2.241512000000000171e+00
-1.500197999999999920e+00
1.405799999999999939e+00
1.995046000000000097e+00
-1.259970000000000034e+00
-1.759516999999999998e+00
-1.561404999999999932e+00
1.300399000000000083e+00
9.847129999999999495e-01
-2.118219999999999992e+00
-2.654145000000000199e+00
1.687129000000000101e+00
1.036451999999999929e+00
-1.381636000000000086e+00
-1.651378999999999930e+00
1.247907000000000100e+00
2.030584000000000167e+00
2.223584999999999923e+00
-1.741652999999999896e+00
-2.032916000000000167e+00
9.473629999999999551e-01
1.722655000000000047e+00
1.608765000000000001e+00
1.863817999999999975e+00
-9.731400000000000050e-01
1.469918000000000058e+00
1.650165000000000104e+00
2.244737000000000204e+00
-1.306226000000000109e+00
-2.531146000000000118e+00
2.262281000000000208e+00
1.436220999999999970e+00
1.648365000000000080e+00
-1.588835999999999915e+00
-1.576726000000000072e+00
-1.126862999999999948e+00
1.735138000000000069e+00
8.746150000000000313e-01
-2.038683999999999941e+00
-7.371539999999999759e-01
2.345849999999999991e+00
1.696804999999999897e+00
2.616935999999999929e+00
-1.944336999999999982e+00
2.174374999999999947e+00
2.292104999999999837e+00
1.642425999999999942e+00
-1.864942000000000100e+00
-3.218472999999999917e+00
1.570581999999999923e+00
1.363383999999999929e+00
1.431518000000000068e+00
-1.084783000000000053e+00
9.053679999999999506e-01
2.076430999999999916e+00
1.987532999999999994e+00
1.280176999999999898e+00
-2.126380000000000159e+00
-1.314562999999999926e+00
2.208771000000000040e+00
1.875934999999999908e+00
1.416625000000000023e+00
-1.875027999999999917e+00
2.615775999999999879e+00
1.286661000000000055e+00
1.438647000000000009e+00
-1.327147999999999994e+00
-2.603569999999999940e+00
1.354856000000000060e+00
2.524310999999999972e+00
1.108217999999999925e+00
-2.195711000000000190e+00
-9.506689999999999863e-01
1.952028000000000096e+00
1.518915999999999933e+00
1.336642000000000108e+00
-2.275940999999999992e+00
-1.547369999999999912e+00
2.060346000000000011e+00
1.429281999999999941e+00
1.094646999999999926e+00
-2.568125999999999909e+00
-1.104460999999999915e+00
1.556421000000000054e+00
1.665637999999999952e+00
-1.431939999999999991e+00
-3.013653000000000137e+00
1.181035000000000057e+00
2.261479000000000017e+00
1.174168000000000101e+00
-2.035588000000000175e+00
-1.697411000000000003e+00
1.380173000000000094e+00
9.991560000000000441e-01
8.770240000000000258e-01
-1.872460000000000013e+00
-1.116694999999999993e+00
1.530141999999999891e+00
1.605493999999999977e+00
8.507850000000000135e-01
-2.686608999999999803e+00
-1.008748999999999896e+00
1.688531000000000004e+00
8.713659999999999739e-01
-1.509714999999999918e+00
-3.262573999999999863e+00
1.413434999999999997e+00
1.614913000000000043e+00
1.628873999999999933e+00
-2.064575000000000049e+00
-1.835731000000000002e+00
1.537773000000000057e+00
1.800348999999999977e+00
1.213495999999999908e+00
-2.189864000000000033e+00
-1.704358999999999957e+00
1.882505000000000095e+00
1.229340000000000099e+00
-6.964890000000000247e-01
-2.592702000000000062e+00
-7.148759999999999559e-01
1.580462999999999951e+00
1.455290999999999890e+00
-5.980820000000000025e-01
-2.564461000000000102e+00
1.381137000000000059e+00
2.723418999999999812e+00
2.277608999999999995e+00
-1.279940000000000078e+00
-9.049650000000000194e-01
1.623896000000000006e+00
1.712077000000000071e+00
1.190546000000000104e+00
-2.343385000000000051e+00
-2.476430000000000131e+00
2.304758999999999780e+00
1.658242999999999912e+00
1.860390999999999906e+00
-1.491311999999999971e+00
-1.457089999999999996e+00
1.455699999999999994e+00
1.977791999999999994e+00
-9.661499999999999533e-01
-2.221171000000000006e+00
8.204369999999999719e-01
1.584583000000000075e+00
1.212523000000000017e+00
-1.971713999999999967e+00
-1.852471999999999897e+00
1.377045999999999992e+00
1.605653999999999915e+00
2.083493999999999957e+00
-2.147628999999999788e+00
-2.468541000000000096e+00
2.251327999999999996e+00
1.931380000000000097e+00
-1.874603000000000019e+00
1.048893999999999993e+00
2.118168999999999969e+00
2.159178999999999959e+00
1.414101999999999970e+00
5.210709999999999509e-01
-2.249550999999999856e+00
1.295004000000000044e+00
2.186805999999999806e+00
1.722722000000000087e+00
-1.633345999999999965e+00
-1.618319000000000063e+00
-1.857774000000000036e+00
1.340271999999999908e+00
1.891666000000000070e+00
-2.298033999999999910e+00
-2.386260000000000048e+00
2.425644000000000133e+00
2.054177000000000142e+00
-9.423690000000000122e-01
-2.151514000000000149e+00
-1.173753000000000046e+00
2.369143000000000221e+00
2.561392000000000113e+00
-1.193090999999999902e+00
-1.894308000000000103e+00
7.541470000000000118e-01
2.103892999999999791e+00
1.723189000000000082e+00
-1.521552000000000016e+00
-1.357107999999999981e+00
1.729149999999999965e+00
1.968563999999999981e+00
2.462750999999999912e+00
-1.800173999999999941e+00
-2.157788000000000039e+00
2.078336000000000183e+00
2.088334999999999830e+00
1.877739000000000047e+00
-2.047518999999999867e+00
2.700327999999999840e+00
1.984223999999999988e+00
2.270901999999999976e+00
9.518720000000000514e-01
-2.143495000000000150e+00
-1.181111000000000022e+00
2.168245000000000200e+00
1.834098999999999924e+00
-1.254199000000000064e+00
-1.628463999999999912e+00
-1.063892000000000060e+00
1.835288999999999948e+00
2.039501000000000008e+00
-1.865936999999999957e+00
-2.056604999999999794e+00
1.801911000000000040e+00
2.031753999999999838e+00
1.570642000000000094e+00
-1.475198999999999927e+00
-1.863688000000000011e+00
2.162688999999999862e+00
2.183301999999999854e+00
-1.379382000000000108e+00
-2.154227999999999810e+00
6.756929999999999881e-01
2.182437000000000182e+00
2.341892000000000085e+00
1.594595999999999902e+00
1.421699000000000046e+00
2.821841000000000044e+00
2.062669000000000086e+00
2.448904999999999887e+00
-1.775099999999999900e+00
-1.961740000000000039e+00
1.485131999999999897e+00
1.951972999999999958e+00
1.743765000000000009e+00
-9.873459999999999459e-01
-1.286575000000000024e+00
2.427134000000000125e+00
1.931160999999999905e+00
-1.921005000000000074e+00
-1.937129000000000101e+00
-9.757240000000000357e-01
2.303796000000000177e+00
3.108420000000000183e+00
-1.178527000000000102e+00
-2.344276999999999944e+00
1.492146999999999890e+00
1.523619999999999974e+00
2.292015000000000136e+00
-1.753805000000000058e+00
-2.041024999999999867e+00
1.980353999999999948e+00
2.440119000000000149e+00
2.097354000000000163e+00
1.572772000000000059e+00
1.957618999999999998e+00
2.420831000000000177e+00
1.930692000000000075e+00
-1.026761999999999952e+00
-2.036662000000000194e+00
-9.308699999999999752e-01
2.435144000000000197e+00
1.691810999999999954e+00
9.982459999999999667e-01
-1.424215000000000009e+00
-9.212380000000000013e-01
2.085357000000000127e+00
2.527280000000000193e+00
-1.959767999999999954e+00
-2.226077999999999779e+00
1.750507999999999953e+00
2.192413999999999863e+00
3.055483000000000171e+00
-2.057472000000000190e+00
-1.654730999999999952e+00
1.493522999999999934e+00
1.986777999999999933e+00
1.343028000000000111e+00
-2.600654000000000021e+00
-6.438439999999999719e-01
2.202122999999999831e+00
1.410535000000000094e+00
1.667411999999999894e+00
-1.742629999999999901e+00
-1.483449000000000018e+00
1.972256000000000009e+00
2.316221000000000085e+00
-1.989964000000000066e+00
-2.361733000000000082e+00
9.616970000000000240e-01
2.001615000000000144e+00
2.023118999999999890e+00
-2.044554999999999900e+00
-2.463808000000000220e+00
8.214510000000000423e-01
1.809890999999999917e+00
1.052389999999999937e+00
-2.591253000000000029e+00
-7.665049999999999919e-01
1.817113999999999896e+00
1.578799999999999981e+00
1.725851000000000024e+00
-2.093445000000000000e+00
-1.265279000000000043e+00
1.373254999999999892e+00
2.398591999999999835e+00
-1.761800999999999950e+00
-2.390581000000000067e+00
9.168990000000000196e-01
1.818246999999999947e+00
1.744515999999999956e+00
-2.105090999999999823e+00
-2.270290999999999837e+00
-8.725249999999999950e-01
1.282421000000000033e+00
1.588127000000000066e+00
-3.151349000000000178e+00
-1.339340999999999893e+00
1.780370999999999926e+00
2.411328000000000138e+00
1.372136000000000022e+00
-2.264320000000000110e+00
-5.707410000000000538e-01
1.363904999999999923e+00
1.422134999999999927e+00
1.245235000000000092e+00
-2.530657000000000156e+00
1.500869999999999926e+00
1.509597999999999995e+00
2.032163999999999859e+00
-1.159257999999999900e+00
-1.257589000000000068e+00
1.537554000000000087e+00
1.562988999999999962e+00
1.867483999999999922e+00
-2.260517999999999805e+00
-2.232437000000000005e+00
2.120953999999999784e+00
1.805055999999999994e+00
1.336173000000000055e+00
-2.607720000000000038e+00
-2.212575999999999876e+00
1.331436999999999982e+00
1.212973999999999997e+00
-1.287609999999999921e+00
-2.111425999999999803e+00
-1.771349000000000062e+00
2.459452000000000194e+00
2.753152000000000044e+00
-9.974389999999999645e-01
-2.069643999999999817e+00
1.293867000000000100e+00
1.587199000000000026e+00
1.018399999999999972e+00
-2.413812000000000069e+00
-2.262389999999999901e+00
1.993983999999999979e+00
2.418664999999999843e+00
1.545269999999999921e+00
-8.031810000000000338e-01
1.588262999999999980e+00
1.952344000000000079e+00
1.903221999999999969e+00
-5.078190000000000204e-01
-1.755171999999999954e+00
-1.300056000000000100e+00
1.925890000000000102e+00
2.454320000000000057e+00
-1.514359999999999928e+00
-2.511832000000000065e+00
-1.285058999999999951e+00
1.226652999999999993e+00
1.223411999999999944e+00
-2.340775999999999968e+00
-2.481193999999999900e+00
1.945975999999999928e+00
2.146875999999999785e+00
1.988156999999999952e+00
-1.926625000000000032e+00
-1.166684999999999972e+00
2.117137000000000047e+00
2.224273000000000167e+00
-8.602109999999999479e-01
-2.028027999999999942e+00
-1.237473000000000045e+00
2.107543999999999862e+00
3.329016999999999893e+00
1.846127000000000073e+00
-6.690989999999999993e-01
1.851804000000000006e+00
1.791290999999999967e+00
1.894711000000000034e+00
-1.808742999999999990e+00
-1.922581000000000095e+00
1.659033999999999898e+00
1.558899999999999952e+00
1.978869999999999907e+00
-1.723835000000000006e+00
6.685269999999999824e-01
1.693777000000000088e+00
1.459764000000000062e+00
1.395091000000000081e+00
-2.145595999999999837e+00
-7.396800000000000042e-01
1.689858000000000082e+00
2.267694999999999794e+00
1.731330999999999953e+00
-2.020413000000000014e+00
-2.874092999999999787e+00
2.496586000000000194e+00
2.071860000000000035e+00
-1.856708000000000025e+00
-2.642352999999999952e+00
1.030818999999999930e+00
2.043146000000000129e+00
1.441527999999999921e+00
-2.187380000000000102e+00
-4.161059999999999759e-01
2.589027999999999885e+00
1.726795000000000080e+00
1.690736000000000017e+00
-2.043604000000000198e+00
-8.915429999999999744e-01
1.910849000000000020e+00
1.868864000000000081e+00
1.843979999999999952e+00
-1.293258999999999936e+00
2.011965000000000003e+00
1.568843999999999905e+00
1.857148000000000021e+00
-1.207513000000000059e+00
-2.465533000000000197e+00
1.940890999999999922e+00
1.955842999999999998e+00
1.712666999999999939e+00
-1.088702000000000059e+00
-1.712611000000000105e+00
-1.383993999999999946e+00
2.326680000000000081e+00
2.041586000000000123e+00
-1.899629000000000012e+00
-1.374876999999999905e+00
1.998950999999999922e+00
1.872989000000000015e+00
1.740561999999999943e+00
-2.078685999999999812e+00
1.672047000000000061e+00
1.955939000000000094e+00
2.301896000000000164e+00
-1.327644000000000046e+00
-2.713147000000000197e+00
1.676249000000000100e+00
1.744161000000000072e+00
1.278656000000000015e+00
-1.359453999999999940e+00
1.343787999999999982e+00
1.961230000000000029e+00
1.501095000000000068e+00
1.364268000000000036e+00
-2.149512999999999785e+00
-1.519457000000000058e+00
2.313438999999999801e+00
1.265252000000000043e+00
1.741873999999999922e+00
-2.262465999999999866e+00
-2.384567999999999799e+00
1.105850999999999917e+00
1.708636000000000044e+00
-1.209580000000000100e+00
-2.891128000000000142e+00
9.118450000000000166e-01
1.991449000000000025e+00
1.584619999999999918e+00
-2.511207000000000189e+00
-1.930020000000000069e+00
1.504256000000000038e+00
1.350438000000000027e+00
1.742058000000000106e+00
-2.301537999999999862e+00
-2.071629000000000165e+00
2.301155000000000062e+00
2.095142000000000060e+00
-1.232261999999999968e+00
-2.283433000000000046e+00
-1.773020000000000040e+00
1.354942000000000091e+00
1.755255000000000010e+00
-1.440488999999999908e+00
-2.550174000000000163e+00
1.061495000000000077e+00
1.600573000000000023e+00
1.801093000000000055e+00
-2.126151999999999820e+00
-2.491497999999999990e+00
-9.796209999999999640e-01
1.318227999999999955e+00
1.866374999999999895e+00
-2.470712999999999937e+00
-1.784381999999999913e+00
1.863199999999999967e+00
1.760944999999999983e+00
7.262129999999999974e-01
-2.267103999999999786e+00
-1.855393999999999988e+00
1.608689999999999953e+00
1.433902999999999928e+00
-1.336475000000000080e+00
-2.768574999999999786e+00
1.345750999999999920e+00
1.663564999999999960e+00
2.317447000000000035e+00
-1.618899000000000088e+00
-2.266173999999999911e+00
1.147866000000000053e+00
1.804051000000000071e+00
1.847566999999999959e+00
-2.582463999999999871e+00
-1.856805999999999957e+00
1.862278000000000100e+00
1.366718000000000099e+00
1.217734000000000094e+00
-2.742811999999999806e+00
-1.006261999999999990e+00
1.679211000000000009e+00
1.547376000000000085e+00
6.700150000000000272e-01
-2.531267000000000156e+00
1.096767999999999965e+00
2.128115999999999897e+00
1.416382000000000030e+00
-6.235760000000000192e-01
-7.783109999999999751e-01
1.441413000000000055e+00
1.768709000000000087e+00
1.736259999999999915e+00
-2.607737000000000194e+00
-2.606081999999999788e+00
1.796723999999999988e+00
2.135426999999999964e+00
1.542936000000000085e+00
-1.325634999999999897e+00
-1.853715999999999919e+00
-1.364297000000000093e+00
2.408430000000000071e+00
-1.111099999999999977e+00
-2.160280000000000200e+00
-6.965630000000000432e-01
2.008094999999999963e+00
1.786707000000000045e+00
-1.068953000000000042e+00
-2.543544999999999945e+00
1.852985000000000104e+00
2.245967999999999964e+00
2.127092999999999900e+00
-2.174209999999999976e+00
-2.539216000000000140e+00
1.993050999999999906e+00
2.219050000000000189e+00
1.683356000000000074e+00
1.198484000000000105e+00
1.444512000000000018e+00
1.904095000000000093e+00
2.445580000000000087e+00
8.536479999999999624e-01
-2.124966999999999828e+00
7.528409999999999824e-01
2.062648999999999955e+00
2.266014999999999890e+00
-7.989579999999999460e-01
-1.727726000000000095e+00
-1.409059999999999979e+00
9.459250000000000158e-01
2.578940999999999928e+00
-2.699361999999999817e+00
-2.924806999999999935e+00
1.986204000000000081e+00
2.374692000000000025e+00
1.709861000000000075e+00
-2.259548999999999808e+00
-1.651054000000000022e+00
3.149449000000000165e+00
2.424077000000000037e+00
4.379129999999999967e-01
-1.769846000000000030e+00
-1.258953999999999906e+00
2.530781999999999865e+00
2.369489999999999874e+00
1.189410000000000078e+00
-1.431146000000000029e+00
1.925086000000000075e+00
2.421501000000000126e+00
3.057742000000000182e+00
-1.802259999999999973e+00
-2.196927000000000074e+00
1.753168999999999977e+00
2.696560999999999986e+00
2.326554999999999929e+00
-1.499044999999999961e+00
2.360997999999999930e+00
2.339214999999999822e+00
2.166309000000000040e+00
8.207419999999999716e-01
-2.105074999999999807e+00
-9.940240000000000187e-01
2.988598000000000088e+00
1.920760999999999941e+00
1.149634999999999962e+00
-1.818670000000000009e+00
-1.172222000000000097e+00
2.789379999999999971e+00
2.189211999999999936e+00
-2.009120999999999935e+00
-2.293776999999999955e+00
1.366522000000000014e+00
2.778541000000000150e+00
1.956989000000000090e+00
-1.497381999999999991e+00
-1.520386000000000015e+00
1.734550999999999954e+00
2.525783999999999807e+00
7.978150000000000519e-01
-2.556048999999999793e+00
-9.835300000000000153e-01
2.760003000000000206e+00
1.996113000000000026e+00
1.399926000000000004e+00
-1.137718999999999925e+00
2.563651999999999820e+00
1.826602000000000059e+00
2.970540000000000180e+00
-1.503052000000000055e+00
-2.281811999999999951e+00
1.545395000000000074e+00
2.232949000000000073e+00
1.540129999999999999e+00
-9.617489999999999650e-01
-1.670914999999999928e+00
-1.491343000000000085e+00
2.503624999999999989e+00
-1.319450999999999929e+00
-2.344179000000000013e+00
-7.586469999999999603e-01
2.727803999999999895e+00
3.139842999999999940e+00
7.976680000000000437e-01
-2.479395999999999933e+00
1.154338000000000086e+00
1.578896000000000077e+00
2.712677999999999923e+00
-1.690263000000000071e+00
-2.086781000000000219e+00
1.661621000000000015e+00
1.878803000000000001e+00
1.502364000000000033e+00
-1.395844000000000085e+00
1.702109000000000094e+00
2.134504000000000179e+00
2.429374999999999840e+00
1.614424000000000081e+00
-2.236413999999999902e+00
-1.727316999999999991e+00
2.396778999999999993e+00
1.896965000000000012e+00
2.040230000000000099e-01
-1.910557000000000061e+00
-1.634009000000000045e+00
1.333698999999999968e+00
1.734461000000000030e+00
-2.236682000000000059e+00
-2.124495000000000022e+00
8.251150000000000428e-01
2.018879999999999786e+00
1.865137999999999963e+00
-1.901559999999999917e+00
-2.598781999999999925e+00
1.895412000000000097e+00
2.152041000000000093e+00
2.013778999999999986e+00
-2.831373999999999835e+00
-1.155570999999999904e+00
2.184044999999999792e+00
2.517411000000000065e+00
1.335714999999999986e+00
-1.754949000000000092e+00
-2.540370999999999935e+00
1.406076000000000104e+00
2.277896000000000143e+00
-1.593482000000000065e+00
-2.434776999999999969e+00
7.127329999999999499e-01
2.036020000000000163e+00
1.782561999999999980e+00
-1.861796999999999924e+00
-2.664730000000000043e+00
9.232270000000000199e-01
1.720493000000000050e+00
1.654862000000000055e+00
-2.517932000000000059e+00
-1.369865000000000110e+00
1.515295000000000059e+00
1.632006000000000068e+00
1.641091999999999995e+00
-1.805042999999999953e+00
-2.546390000000000153e+00
1.246472000000000024e+00
1.703659000000000034e+00
-1.251781000000000033e+00
-2.307526999999999884e+00
-1.340186000000000099e+00
2.644069000000000003e+00
2.528464000000000045e+00
-1.658338000000000090e+00
-2.442822000000000049e+00
-1.417878999999999889e+00
1.931302000000000074e+00
1.375532999999999895e+00
-2.612492000000000036e+00
-1.744129000000000040e+00
1.979066999999999910e+00
2.417683999999999944e+00
1.354735000000000023e+00
-2.123920000000000030e+00
-8.071469999999999478e-01
1.942595999999999989e+00
1.317986000000000102e+00
1.035830999999999946e+00
-2.220760999999999985e+00
-9.538790000000000324e-01
2.401165000000000216e+00
1.832027999999999990e+00
1.285539999999999905e+00
-1.163967999999999892e+00
1.781115999999999921e+00
1.905720999999999998e+00
1.833660999999999985e+00
-1.635205000000000020e+00
-2.161318000000000072e+00
1.993465999999999960e+00
2.803796999999999873e+00
2.189658000000000104e+00
-1.757498999999999922e+00
-9.667639999999999567e-01
8.325599999999999667e-01
1.341671999999999976e+00
-9.084529999999999550e-01
-2.206488999999999923e+00
-1.436857999999999969e+00
2.482282000000000100e+00
2.920227000000000128e+00
1.527230000000000087e+00
-2.761595999999999940e+00
1.293960999999999917e+00
2.331363000000000074e+00
1.681559999999999944e+00
-1.717673999999999923e+00
-2.307714999999999961e+00
1.807538000000000089e+00
2.376593999999999873e+00
1.776005999999999974e+00
-1.127534999999999954e+00
1.342618000000000089e+00
1.908873000000000042e+00
1.982205999999999912e+00
6.982599999999999918e-01
-1.776950000000000029e+00
-1.074262000000000050e+00
1.880370000000000097e+00
2.812216999999999967e+00
2.443579999999999863e+00
-2.379532000000000203e+00
-1.073898999999999937e+00
1.500532999999999895e+00
1.881118000000000068e+00
-1.671381999999999923e+00
-2.283538000000000068e+00
1.710123999999999977e+00
2.995579999999999909e+00
1.873547000000000073e+00
-2.029946999999999946e+00
-1.370346999999999982e+00
2.182421000000000166e+00
2.606437999999999811e+00
8.935840000000000449e-01
-2.084880000000000067e+00
-9.120430000000000481e-01
2.422927000000000053e+00
2.487849000000000199e+00
1.282680000000000042e+00
-1.396559000000000106e+00
1.926074999999999982e+00
1.526103999999999905e+00
2.269236999999999949e+00
-1.766842999999999941e+00
-2.144906999999999897e+00
1.115340999999999916e+00
1.836499000000000104e+00
1.439875999999999934e+00
-1.736194999999999933e+00
1.384393999999999902e+00
1.844600999999999935e+00
1.648846000000000034e+00
1.221770999999999940e+00
-2.244915999999999912e+00
-1.004134000000000082e+00
2.832861999999999991e+00
2.470702000000000176e+00
1.401521000000000017e+00
-1.670916999999999986e+00
-1.649855999999999989e+00
1.905872000000000011e+00
2.597738000000000103e+00
-1.832667999999999964e+00
-2.512945999999999902e+00
8.550820000000000087e-01
2.382387000000000032e+00
1.676940000000000097e+00
-2.466750999999999916e+00
4.942320000000000046e-01
2.471198999999999923e+00
2.438225999999999782e+00
1.809382000000000046e+00
-1.945114000000000010e+00
-1.348734000000000099e+00
2.354124999999999801e+00
2.166068999999999800e+00
1.808251999999999970e+00
-9.082590000000000385e-01
1.970653999999999906e+00
1.614554000000000045e+00
1.862900000000000000e+00
7.505039999999999489e-01
-1.927011999999999947e+00
1.292404000000000108e+00
2.118374000000000201e+00
2.114981999999999918e+00
-2.200708000000000109e+00
-1.259568000000000021e+00
1.244666000000000050e+00
1.937713999999999936e+00
2.066256999999999788e+00
-1.829153999999999947e+00
-1.923089999999999966e+00
2.084206000000000003e+00
2.283202999999999872e+00
-1.482927000000000106e+00
-2.035490999999999939e+00
5.851539999999999520e-01
2.182179999999999787e+00
2.121109999999999829e+00
7.727519999999999945e-01
-2.645383999999999958e+00
1.058395999999999892e+00
1.971916000000000002e+00
1.974766999999999939e+00
-1.769711000000000034e+00
-5.927729999999999944e-01
1.507622000000000018e+00
2.098736999999999853e+00
1.119148000000000032e+00
-2.293877999999999862e+00
-2.024551000000000212e+00
1.610989999999999922e+00
2.242820000000000036e+00
-1.491943999999999937e+00
-1.864616999999999969e+00
-2.336953999999999976e+00
-1.327383999999999897e+00
1.544597999999999915e+00
-1.335830000000000073e+00
-2.810093999999999870e+00
-7.188630000000000297e-01
1.712188000000000043e+00
1.731913000000000036e+00
-2.266608999999999874e+00
-1.847015000000000073e+00
1.473576999999999915e+00
1.836079000000000017e+00
1.392808999999999964e+00
-2.069741000000000053e+00
-2.368834999999999802e+00
1.596038999999999985e+00
1.515193999999999930e+00
1.304251999999999967e+00
-1.698490999999999973e+00
-1.795865000000000045e+00
1.048149999999999915e+00
2.186269999999999936e+00
1.624546999999999963e+00
-2.074676000000000187e+00
-8.282150000000000345e-01
1.593814000000000064e+00
2.556449000000000193e+00
-1.856951000000000018e+00
-2.514219000000000204e+00
-9.407360000000000166e-01
1.354894999999999960e+00
1.153837999999999919e+00
-1.980151999999999912e+00
-2.193277999999999839e+00
1.567986000000000102e+00
1.436018999999999934e+00
1.304934999999999956e+00
-2.049859000000000098e+00
-1.424503999999999992e+00
1.520353999999999983e+00
1.748577000000000048e+00
1.105760000000000076e+00
-2.131956000000000184e+00
-7.358949999999999658e-01
2.107463000000000086e+00
2.021975999999999996e+00
-1.150813000000000086e+00
-2.609757000000000104e+00
-7.232300000000000395e-01
1.431612000000000107e+00
1.987346999999999975e+00
-1.991219000000000072e+00
-1.849355000000000082e+00
1.153343000000000007e+00
2.144617999999999913e+00
9.269020000000000037e-01
-2.424350000000000005e+00
-1.272413999999999934e+00
1.742582999999999993e+00
2.089719999999999800e+00
8.412659999999999583e-01
-2.266990999999999978e+00
-7.551160000000000094e-01
2.390763000000000194e+00
1.949216999999999977e+00
7.006299999999999750e-01
-1.650207999999999897e+00
1.059538000000000091e+00
1.912414000000000058e+00
1.625367999999999924e+00
-1.778270999999999935e+00
-2.007061000000000206e+00
9.779419999999999780e-01
2.244686000000000181e+00
1.460336999999999996e+00
-1.521160999999999985e+00
-1.635642999999999958e+00
1.537433000000000050e+00
2.227358999999999867e+00
8.157309999999999839e-01
-1.997125000000000039e+00
-9.539119999999999822e-01
2.523467000000000127e+00
2.068049999999999944e+00
-1.084398999999999891e+00
-2.554856000000000016e+00
-1.161070999999999964e+00
1.889915999999999929e+00
1.878864000000000090e+00
-1.540960000000000107e+00
-2.584827000000000208e+00
1.363914000000000071e+00
2.346715999999999802e+00
1.925858999999999988e+00
-1.834969999999999990e+00
1.564651000000000014e+00
1.747034999999999894e+00
1.957055999999999907e+00
6.918279999999999985e-01
-2.138579000000000008e+00
-7.200889999999999791e-01
2.079998999999999931e+00
2.037781999999999982e+00
8.621349999999999847e-01
-2.226865999999999790e+00
-1.519182999999999950e+00
-4.841759999999999953e-01
1.701399000000000106e+00
-1.385467000000000004e+00
-2.570482999999999851e+00
9.827169999999999517e-01
2.361491000000000007e+00
-1.016189999999999927e+00
-1.988968000000000069e+00
-1.968876999999999988e+00
1.958730000000000082e+00
2.190767000000000131e+00
-6.709220000000000184e-01
-2.011838000000000015e+00
-1.649725000000000108e+00
1.930911999999999962e+00
2.302779000000000131e+00
-1.180199999999999916e+00
-2.270481000000000193e+00
1.785203000000000095e+00
1.900605000000000100e+00
2.503327000000000080e+00
-1.096532000000000062e+00
-2.373759000000000174e+00
1.230067999999999939e+00
1.942085000000000061e+00
2.113828999999999958e+00
-8.914100000000000357e-01
1.948738000000000081e+00
2.355329999999999924e+00
2.122508999999999979e+00
1.274742000000000042e+00
-2.014566999999999997e+00
-1.052437000000000067e+00
1.824737000000000053e+00
1.931270000000000042e+00
1.799951999999999996e+00
-1.868654999999999955e+00
-1.788583000000000034e+00
2.028458999999999790e+00
1.766353000000000062e+00
-1.620991999999999988e+00
-1.991416000000000075e+00
1.485681000000000029e+00
2.398419000000000079e+00
2.134704000000000157e+00
-1.889699000000000018e+00
-1.940190000000000081e+00
2.110624000000000056e+00
2.658347000000000016e+00
1.272658999999999985e+00
-2.082075000000000120e+00
-1.227810999999999986e+00
2.080928000000000111e+00
1.941399000000000097e+00
1.915111000000000008e+00
-1.954919000000000073e+00
2.286563999999999819e+00
2.350178999999999796e+00
2.391020000000000145e+00
-1.767727000000000048e+00
-1.985349999999999948e+00
1.243727000000000027e+00
1.427872999999999948e+00
1.954479999999999995e+00
-1.501408999999999994e+00
-1.733387000000000011e+00
-9.729849999999999888e-01
2.509847000000000161e+00
1.275064999999999893e+00
-2.669529999999999959e+00
-1.106457999999999942e+00
2.155930000000000124e+00
1.990966999999999931e+00
8.368170000000000330e-01
-2.056922000000000139e+00
-1.228593999999999964e+00
2.451919999999999877e+00
2.517516999999999783e+00
-1.766856999999999900e+00
-1.915810999999999931e+00
6.778490000000000348e-01
2.478727000000000125e+00
1.339029999999999943e+00
9.960539999999999949e-01
-1.636266999999999916e+00
1.487359000000000098e+00
2.451227999999999962e+00
1.461494999999999989e+00
-2.221842000000000095e+00
-1.329557000000000100e+00
1.219916999999999918e+00
1.436976000000000031e+00
1.258615000000000039e+00
-1.448614000000000068e+00
-1.334591000000000083e+00
1.256461999999999968e+00
2.437330999999999914e+00
-1.849283000000000010e+00
-2.190908999999999995e+00
-8.217160000000000020e-01
1.972809000000000035e+00
8.911430000000000184e-01
-6.958630000000000093e-01
-2.538577999999999779e+00
1.871752000000000082e+00
1.751818000000000097e+00
1.571919000000000066e+00
-2.452004000000000072e+00
-1.399893999999999972e+00
1.963680000000000092e+00
2.444017000000000106e+00
1.719945000000000057e+00
-1.685939999999999994e+00
-2.060534999999999783e+00
1.558224000000000053e+00
2.069920000000000204e+00
-1.384041999999999994e+00
-2.247825000000000184e+00
-7.223370000000000068e-01
1.918660000000000032e+00
2.458817999999999948e+00
-8.865260000000000362e-01
-2.350623000000000129e+00
-5.712690000000000268e-01
1.020628000000000091e+00
2.021338000000000079e+00
-1.761959000000000053e+00
-1.789719999999999978e+00
1.619420999999999999e+00
1.821155000000000079e+00
1.110965999999999898e+00
-2.330862999999999907e+00
-2.586393000000000164e+00
2.347318000000000016e+00
1.372424000000000088e+00
5.122440000000000326e-01
-1.993389999999999995e+00
-1.229962999999999917e+00
2.179209000000000174e+00
2.491458000000000172e+00
-9.559100000000000374e-01
-1.938140999999999892e+00
-8.679329999999999545e-01
1.135216999999999921e+00
1.278078999999999965e+00
-1.808847000000000094e+00
-1.903221000000000052e+00
1.645372000000000057e+00
2.283145000000000202e+00
1.605903000000000080e+00
-1.336141999999999941e+00
-9.337410000000000432e-01
2.204776999999999987e+00
2.452564999999999884e+00
8.849669999999999481e-01
-2.420268999999999782e+00
-1.048216999999999954e+00
2.044458999999999804e+00
2.186694999999999833e+00
1.298929000000000000e+00
-1.716876000000000069e+00
1.647316999999999920e+00
1.641826000000000008e+00
1.879191999999999974e+00
-1.699958999999999998e+00
-2.065170000000000172e+00
-1.296553000000000067e+00
1.855656999999999890e+00
1.813344999999999985e+00
-1.293732000000000104e+00
-1.748019999999999907e+00
-1.060904000000000069e+00
5.221459999999999990e-01
-1.060341999999999896e+00
-2.541983999999999799e+00
-9.419100000000000250e-01
1.801908000000000065e+00
2.188971000000000000e+00
9.752610000000000445e-01
-2.024560000000000137e+00
6.676379999999999537e-01
2.072188999999999837e+00
2.086107999999999851e+00
-1.753087999999999980e+00
-1.950800000000000090e+00
-9.401289999999999925e-01
2.047836000000000212e+00
1.052559999999999940e+00
-1.610551000000000066e+00
1.025655999999999901e+00
1.624678999999999984e+00
1.417241999999999891e+00
1.269603000000000037e+00
-2.239606000000000208e+00
5.020850000000000035e-01
1.959969000000000072e+00
2.872215999999999880e+00
1.179739000000000093e+00
-1.953035000000000077e+00
-1.666946000000000039e+00
1.214234999999999953e+00
1.189365000000000006e+00
-1.376592000000000038e+00
-2.047203999999999802e+00
1.078211000000000030e+00
2.204069000000000056e+00
2.498886000000000163e+00
-1.842394000000000087e+00
7.142349999999999532e-01
1.181904999999999983e+00
2.317467999999999861e+00
-1.079482000000000053e+00
-2.025907000000000124e+00
-1.192442999999999920e+00
2.058215999999999823e+00
1.597496000000000027e+00
1.801471999999999962e+00
9.479440000000000088e-01
1.837201000000000084e+00
1.490221000000000018e+00
2.132892000000000010e+00
-1.548278999999999961e+00
-2.209745999999999988e+00
1.307876999999999956e+00
1.931605000000000016e+00
2.110262000000000082e+00
-1.768864999999999910e+00
-1.703459999999999974e+00
1.345833000000000057e+00
2.018644999999999801e+00
1.362436999999999898e+00
-1.573099000000000025e+00
-9.042919999999999847e-01
2.671275000000000066e+00
2.269394999999999829e+00
-2.443219000000000030e+00
-1.507629000000000108e+00
-1.453208000000000055e+00
9.473000000000000309e-01
1.675299000000000094e+00
-1.784353000000000078e+00
-2.506501999999999786e+00
-1.325121999999999911e+00
2.168970999999999982e+00
1.441308999999999951e+00
-1.928549999999999986e+00
-1.087285000000000057e+00
1.868654999999999955e+00
2.272377000000000091e+00
1.467306999999999917e+00
-1.885380999999999974e+00
-1.949783000000000044e+00
2.094265000000000043e+00
2.270084999999999908e+00
1.144530999999999965e+00
-5.725179999999999714e-01
1.333326999999999929e+00
1.518745000000000012e+00
2.461485999999999841e+00
6.567809999999999482e-01
-1.929438999999999904e+00
9.147560000000000136e-01
2.476198000000000121e+00
2.060416000000000025e+00
-1.963559000000000054e+00
-1.314559999999999951e+00
1.839989000000000097e+00
1.163467000000000029e+00
1.433934000000000042e+00
-1.796659999999999924e+00
-1.869728000000000057e+00
1.600538000000000016e+00
1.989395999999999942e+00
-2.048496999999999790e+00
-2.485927999999999916e+00
-7.171640000000000237e-01
2.499979999999999869e+00
1.992537999999999920e+00
1.078003000000000045e+00
-2.203621000000000052e+00
-5.894310000000000382e-01
2.367442000000000046e+00
1.570286000000000071e+00
-1.275315999999999894e+00
3.571030000000000038e-01
1.350327000000000055e+00
2.193642000000000092e+00
1.133768000000000109e+00
-1.516674000000000078e+00
-2.059127000000000152e+00
9.694979999999999709e-01
2.359815999999999914e+00
1.067180999999999935e+00
-2.219082000000000221e+00
-1.293914999999999926e+00
2.054206999999999894e+00
1.401046000000000014e+00
1.016620000000000079e+00
-2.418149999999999800e+00
-1.317066000000000070e+00
1.739281999999999995e+00
1.888517999999999919e+00
-1.698968999999999951e+00
-2.089074000000000098e+00
1.422585999999999906e+00
1.782075999999999993e+00
1.651167999999999969e+00
-1.446350999999999942e+00
-2.358295000000000030e+00
1.762496000000000063e+00
1.989848000000000061e+00
1.313695000000000057e+00
-2.410601999999999911e+00
-1.155304000000000109e+00
-8.415209999999999635e-01
1.798335999999999935e+00
1.247614000000000001e+00
-2.122135000000000105e+00
-8.118199999999999861e-01
1.935523000000000104e+00
2.595998999999999945e+00
-8.159800000000000386e-01
-2.106876000000000193e+00
-1.191151000000000071e+00
1.540928000000000075e+00
1.790389000000000008e+00
-1.833641000000000076e+00
-2.864541000000000004e+00
1.968633999999999995e+00
1.979962000000000000e+00
1.724388000000000032e+00
-1.536483000000000043e+00
-1.784539000000000097e+00
9.179789999999999894e-01
1.776496000000000075e+00
1.103790000000000049e+00
-2.625370000000000203e+00
-8.207179999999999476e-01
1.583512999999999948e+00
1.235158999999999896e+00
-9.495369999999999644e-01
-2.419537000000000049e+00
-7.935929999999999929e-01
9.366090000000000249e-01
2.073855000000000004e+00
-1.619696999999999942e+00
-2.644438000000000066e+00
1.586859999999999937e+00
2.384583000000000119e+00
7.686009999999999787e-01
-1.626041999999999987e+00
-1.582880999999999982e+00
1.755209999999999937e+00
1.222625999999999991e+00
8.029479999999999951e-01
-2.070285000000000153e+00
-1.014550000000000063e+00
1.922563000000000022e+00
2.047789999999999999e+00
-1.181759999999999922e+00
-1.117755000000000054e+00
1.988919000000000104e+00
1.830257999999999940e+00
2.114997999999999934e+00
-1.378273999999999999e+00
-2.506283999999999956e+00
-1.117831000000000019e+00
1.806707000000000063e+00
8.860419999999999963e-01
-2.188206000000000095e+00
-1.931067000000000089e+00
-1.392937000000000092e+00
1.790057999999999927e+00
1.140263000000000027e+00
-1.939648999999999957e+00
-1.697187000000000001e+00
1.356635999999999953e+00
1.914468999999999976e+00
-1.444522000000000084e+00
-2.232312999999999992e+00
-1.274121000000000059e+00
1.395289999999999919e+00
2.461253000000000135e+00
-1.335788999999999893e+00
-2.292426999999999992e+00
-1.073763999999999941e+00
2.068036999999999903e+00
-1.677669999999999995e+00
-1.864830999999999905e+00
1.744582000000000077e+00
1.325296999999999947e+00
1.662425999999999959e+00
1.062351999999999963e+00
-2.782563999999999815e+00
-1.201756999999999964e+00
2.004147999999999818e+00
1.549874999999999892e+00
-1.591776000000000080e+00
-2.067261999999999933e+00
-1.971371999999999902e+00
-1.474590000000000067e+00
2.761960999999999888e+00
-1.106743999999999950e+00
-1.865650000000000031e+00
-1.041655999999999915e+00
1.772145999999999999e+00
1.844073000000000073e+00
-2.071868999999999961e+00
-1.675451000000000024e+00
1.184206000000000092e+00
2.039620999999999906e+00
1.019654000000000060e+00
-2.042302999999999980e+00
-1.843151999999999902e+00
1.686377999999999933e+00
2.695771999999999835e+00
-1.856281000000000070e+00
2.047382999999999953e+00
2.125071999999999850e+00
1.927197000000000049e+00
2.220169999999999977e+00
-9.236189999999999678e-01
-2.259012999999999938e+00
-9.742960000000000509e-01
1.958232999999999890e+00
-1.858867000000000047e+00
-2.834585000000000132e+00
-2.034720000000000084e+00
2.531518999999999853e+00
2.069046999999999858e+00
1.522432000000000007e+00
-1.356335999999999986e+00
-1.529706999999999928e+00
1.836966000000000099e+00
3.051657000000000064e+00
1.588754999999999917e+00
-1.398139000000000021e+00
-1.969122999999999957e+00
-2.708676999999999779e+00
1.745694000000000079e+00
-1.877890000000000059e+00
-1.881599000000000022e+00
-1.245521000000000100e+00
2.774678000000000200e+00
2.500542999999999960e+00
-1.655049999999999910e+00
-1.962749999999999995e+00
2.365374999999999783e+00
2.687688000000000077e+00
1.501565000000000039e+00
-1.489827000000000012e+00
-1.521147999999999945e+00
1.676498999999999961e+00
2.148986999999999981e+00
2.148665999999999965e+00
-1.754834000000000005e+00
1.884582999999999897e+00
2.422635000000000094e+00
3.202475999999999878e+00
-1.571085999999999983e+00
-1.704128000000000087e+00
-1.003748000000000085e+00
1.871677999999999953e+00
3.076188999999999840e+00
-1.381042000000000103e+00
-2.574527999999999928e+00
-8.768669999999999520e-01
1.975376000000000021e+00
1.686665999999999999e+00
-1.745994000000000046e+00
-1.360271000000000008e+00
2.311355999999999966e+00
2.536576999999999860e+00
1.179723000000000077e+00
-1.566796999999999995e+00
-1.107019999999999893e+00
2.511352000000000029e+00
2.712371999999999783e+00
-1.632274000000000003e+00
-1.802281000000000022e+00
-8.221220000000000194e-01
2.819646999999999792e+00
2.129595999999999822e+00
1.082743999999999929e+00
1.515924000000000049e+00
2.172829999999999817e+00
2.926973999999999965e+00
1.846786000000000039e+00
-1.754731999999999958e+00
-1.793466000000000005e+00
1.217020999999999908e+00
2.130935000000000024e+00
1.576360999999999901e+00
-1.135208999999999913e+00
-1.294896999999999965e+00
1.144087999999999994e+00
2.778093999999999841e+00
-1.483630000000000004e+00
-2.056887999999999828e+00
-6.346230000000000482e-01
2.546755999999999798e+00
2.266554000000000180e+00
7.061610000000000387e-01
-1.909567999999999932e+00
1.575231999999999966e+00
1.852030999999999983e+00
2.028917999999999999e+00
-1.938525999999999971e+00
-2.075107000000000035e+00
1.481011999999999995e+00
2.715049000000000046e+00
1.685297000000000045e+00
-1.213827999999999907e+00
-1.654342999999999897e+00
1.207197999999999993e+00
1.789665000000000061e+00
9.170960000000000223e-01
-2.793438000000000088e+00
-4.760929999999999884e-01
2.012429000000000023e+00
2.693958999999999993e+00
1.088521999999999990e+00
-2.396323999999999899e+00
-2.315570999999999824e+00
2.180394000000000165e+00
2.058790000000000120e+00
-1.281971999999999889e+00
-1.824197000000000068e+00
1.536899999999999933e+00
2.412668000000000035e+00
1.915939999999999976e+00
-1.661434000000000077e+00
-2.210830000000000073e+00
1.462873000000000090e+00
1.635283000000000042e+00
-3.629510000000000236e-01
-1.931829000000000018e+00
-5.852389999999999537e-01
2.244126000000000065e+00
3.286753000000000036e+00
9.764749999999999819e-01
-2.357727999999999824e+00
-1.335455000000000059e+00
1.112773000000000012e+00
1.316136999999999890e+00
-1.111223999999999990e+00
-2.376152999999999960e+00
1.379850000000000021e+00
2.615177000000000085e+00
1.643397999999999914e+00
-1.726310000000000011e+00
-1.707170999999999994e+00
1.568052999999999919e+00
2.016500999999999877e+00
7.943139999999999645e-01
-1.529255000000000031e+00
-1.037797000000000081e+00
2.147937000000000207e+00
2.852577999999999836e+00
1.450490999999999975e+00
-1.451182999999999890e+00
1.707354999999999956e+00
1.517052999999999985e+00
1.926242999999999927e+00
-1.185869999999999980e+00
-1.996320000000000094e+00
-1.292472000000000065e+00
2.966429999999999900e+00
3.169786000000000215e+00
-2.051555000000000017e+00
-2.096346000000000043e+00
6.211410000000000542e-01
2.250812999999999953e+00
8.255369999999999653e-01
-2.785130000000000106e+00
-1.462746000000000102e+00
1.886260999999999965e+00
3.318973999999999869e+00
8.755969999999999587e-01
-1.890249999999999986e+00
-4.890249999999999875e-01
1.752731999999999957e+00
2.095291000000000015e+00
-1.288048999999999999e+00
-1.866063999999999945e+00
-1.263381000000000087e+00
1.912995000000000001e+00
2.153983999999999899e+00
-1.502574000000000076e+00
9.401199999999999557e-01
1.319047000000000081e+00
1.567882999999999916e+00
1.547978000000000076e+00
-2.139610999999999930e+00
-1.080486000000000057e+00
2.082870000000000221e+00
2.926788000000000167e+00
2.136584000000000039e+00
-2.469961000000000073e+00
-2.952984999999999971e+00
1.692803999999999975e+00
2.544153999999999805e+00
-9.730060000000000375e-01
-1.856564000000000103e+00
-5.929820000000000091e-01
2.436691999999999858e+00
2.576241000000000003e+00
-1.250496000000000052e+00
-1.131658999999999970e+00
1.973769000000000107e+00
2.633538000000000157e+00
2.197388000000000119e+00
-1.823169999999999957e+00
-1.584459999999999980e+00
1.428841999999999945e+00
2.375229000000000035e+00
1.612772000000000094e+00
-2.093036000000000119e+00
1.567364999999999897e+00
1.893680000000000030e+00
2.497771999999999881e+00
-1.096020999999999912e+00
-2.224368000000000123e+00
7.068039999999999878e-01
2.808644000000000140e+00
2.436221999999999888e+00
5.128139999999999921e-01
-1.114737000000000089e+00
1.829342999999999941e+00
3.105512000000000050e+00
1.225112999999999897e+00
-1.898492999999999986e+00
-1.371520999999999990e+00
1.768361000000000072e+00
3.162652000000000019e+00
2.452939999999999898e+00
-1.322279999999999900e+00
-1.375706000000000095e+00
1.378474999999999895e+00
2.325816000000000106e+00
1.558397000000000032e+00
-1.925434000000000090e+00
-1.431354000000000015e+00
2.702697000000000127e+00
2.465612999999999833e+00
-1.110861000000000098e+00
-1.975579999999999892e+00
2.044843999999999884e+00
2.471905000000000019e+00
1.665151000000000048e+00
-1.369799999999999907e+00
-1.774192999999999909e+00
2.199181999999999970e+00
2.359375000000000000e+00
1.855351999999999890e+00
4.518539999999999779e-01
1.195904999999999996e+00
1.875804000000000027e+00
2.596709999999999852e+00
1.414767000000000108e+00
-1.549527000000000099e+00
5.429220000000000157e-01
2.732209000000000110e+00
3.108861000000000097e+00
1.598533999999999899e+00
-2.015607999999999844e+00
-8.467799999999999772e-01
1.823155999999999999e+00
2.099728999999999957e+00
-1.600727999999999929e+00
-2.561884000000000050e+00
1.602533999999999903e+00
2.138320000000000221e+00
1.328837999999999964e+00
-1.897108000000000017e+00
-9.904180000000000206e-01
1.951683000000000057e+00
2.237432999999999783e+00
1.027125999999999983e+00
-1.991419999999999968e+00
-7.004550000000000498e-01
2.302538999999999891e+00
2.900742999999999849e+00
1.350632000000000055e+00
1.077558999999999934e+00
1.238118000000000052e+00
2.276216999999999935e+00
2.195225000000000204e+00
-1.511551000000000089e+00
-2.333058999999999994e+00
1.429305999999999965e+00
2.382963999999999860e+00
1.625825000000000076e+00
-1.743775999999999993e+00
1.154694000000000109e+00
1.037525999999999948e+00
2.140981000000000023e+00
1.625963999999999965e+00
-2.216270000000000184e+00
-1.398355000000000015e+00
1.679467999999999961e+00
2.605926000000000187e+00
-1.366999000000000075e+00
-2.265515999999999863e+00
9.236729999999999663e-01
2.530552999999999830e+00
2.082221000000000100e+00
-1.356033000000000044e+00
-1.932493000000000016e+00
1.257970000000000033e+00
1.446484000000000103e+00
1.767554999999999987e+00
-1.779662999999999995e+00
-2.229039000000000215e+00
1.048475000000000046e+00
1.621666999999999970e+00
1.293673999999999991e+00
-2.470768000000000075e+00
-1.744199999999999973e+00
2.064061000000000146e+00
1.956844000000000028e+00
-1.089007000000000058e+00
-2.412193999999999949e+00
-9.323420000000000041e-01
2.096213999999999800e+00
1.991104999999999903e+00
-1.332681999999999922e+00
-2.204293999999999976e+00
1.113741000000000092e+00
1.716523999999999939e+00
1.715662999999999938e+00
-1.236731999999999942e+00
1.591625999999999985e+00
1.952317999999999998e+00
2.815761000000000180e+00
1.846695999999999893e+00
-2.532831999999999972e+00
1.036167000000000060e+00
2.084779000000000160e+00
1.663284999999999902e+00
1.153448000000000029e+00
-1.632606999999999919e+00
1.337137999999999938e+00
2.245499999999999829e+00
2.546813999999999911e+00
-8.852740000000000054e-01
-2.308270999999999962e+00
8.194810000000000150e-01
1.919783999999999935e+00
1.204364999999999908e+00
-1.108178000000000107e+00
-1.413211999999999913e+00
1.232351999999999892e+00
2.226669999999999927e+00
1.830772999999999984e+00
-2.713906000000000152e+00
-1.540499000000000063e+00
1.721902000000000044e+00
2.502550999999999970e+00
-8.176309999999999967e-01
9.131639999999999757e-01
9.198399999999999910e-01
1.924353999999999898e+00
3.005247999999999919e+00
-1.384225999999999956e+00
-2.322273000000000032e+00
1.039198000000000066e+00
1.843873000000000095e+00
1.504845999999999906e+00
-1.281603999999999965e+00
-1.977000000000000091e+00
-1.583877999999999897e+00
1.274045000000000094e+00
8.033649999999999958e-01
-2.326611999999999902e+00
-1.831906000000000034e+00
1.375831000000000026e+00
2.765296999999999894e+00
1.238075999999999954e+00
-2.073278999999999872e+00
-2.417264999999999997e+00
1.303236999999999979e+00
2.312047999999999881e+00
-1.683052999999999910e+00
-2.403465000000000185e+00
-7.948589999999999822e-01
2.077331000000000039e+00
2.119991999999999877e+00
-1.820046000000000053e+00
-1.676301000000000041e+00
-5.388960000000000417e-01
1.451581999999999928e+00
1.606257000000000046e+00
-2.753959000000000046e+00
-2.060756000000000032e+00
1.714474999999999971e+00
2.465961000000000070e+00
1.217954999999999899e+00
-2.363887000000000072e+00
-1.109153000000000056e+00
1.839525999999999994e+00
3.272860999999999798e+00
-1.010807999999999929e+00
-2.122024000000000132e+00
-7.952360000000000539e-01
2.451867000000000019e+00
2.467770999999999937e+00
-1.215518000000000098e+00
-1.428743000000000096e+00
1.543460999999999972e+00
2.595835999999999810e+00
1.967851000000000017e+00
-2.094030000000000058e+00
-1.061785999999999897e+00
1.761889999999999956e+00
2.135654999999999859e+00
1.415310000000000068e+00
-1.341725999999999974e+00
-1.362816999999999945e+00
-1.430247999999999964e+00
2.426323000000000008e+00
-1.081186999999999898e+00
-2.800841000000000136e+00
-8.782029999999999559e-01
2.000868000000000091e+00
2.418810000000000127e+00
-9.811250000000000249e-01
-2.178961000000000148e+00
-2.029120999999999952e+00
2.222052999999999834e+00
1.323323999999999945e+00
-1.421427999999999914e+00
-1.097361999999999949e+00
1.764051999999999953e+00
3.364885999999999822e+00
1.659323000000000103e+00
-1.705403000000000002e+00
-1.275252999999999970e+00
-1.771538999999999975e+00
2.696539000000000019e+00
-1.182536999999999949e+00
-2.296997000000000178e+00
-7.336549999999999461e-01
2.825928000000000218e+00
2.218354999999999855e+00
-8.537930000000000241e-01
-1.728264999999999940e+00
1.894425000000000026e+00
2.927251000000000047e+00
1.753646000000000038e+00
-1.604481000000000046e+00
-2.030374999999999819e+00
1.756904999999999939e+00
2.319481000000000126e+00
1.762985000000000024e+00
-1.481214999999999948e+00
2.230843999999999827e+00
2.188066000000000066e+00
2.906563999999999925e+00
-1.714728999999999948e+00
-2.302623999999999782e+00
-6.422790000000000443e-01
2.345130000000000159e+00
2.737404000000000170e+00
-1.801357000000000097e+00
-1.665936000000000083e+00
2.370732999999999979e+00
2.753511000000000042e+00
2.352958000000000105e+00
-1.843663999999999970e+00
-1.455165000000000042e+00
1.535209000000000046e+00
2.792412000000000116e+00
1.695999999999999952e+00
-1.996831999999999940e+00
-2.124948999999999977e+00
2.061106999999999800e+00
2.093980000000000175e+00
-2.174779000000000018e+00
-2.296361000000000097e+00
-1.405764000000000014e+00
2.487270000000000092e+00
2.414280000000000204e+00
-1.004432999999999909e+00
-1.895124000000000031e+00
1.818761000000000072e+00
2.001930000000000209e+00
2.403884999999999827e+00
-1.596360000000000001e+00
-1.891445999999999961e+00
1.125771000000000077e+00
2.147241999999999873e+00
1.679934999999999956e+00
-2.408339999999999925e+00
1.947511999999999910e+00
2.349474999999999980e+00
2.685379999999999878e+00
1.910897999999999985e+00
-2.145863999999999994e+00
-1.050332999999999961e+00
2.690939999999999888e+00
3.020567999999999920e+00
9.820250000000000368e-01
1.282313999999999954e+00
2.087877999999999901e+00
1.778488999999999987e+00
2.120239999999999903e+00
-1.582292000000000032e+00
-2.267393000000000214e+00
-9.200129999999999697e-01
2.777194999999999858e+00
1.904371000000000036e+00
-1.410779999999999923e+00
-1.691470000000000029e+00
9.732530000000000348e-01
1.023357000000000072e+00
1.269244999999999957e+00
-3.102762999999999938e+00
-1.718552000000000080e+00
2.173313999999999968e+00
2.098917000000000144e+00
-8.176309999999999967e-01
-2.189048999999999801e+00
6.698380000000000445e-01
2.427440999999999960e+00
2.565586000000000144e+00
-1.859175000000000022e+00
-2.103747999999999951e+00
-1.190846999999999989e+00
2.950401999999999969e+00
1.796577000000000091e+00
-1.422398000000000051e+00
1.808508999999999922e+00
1.733962999999999921e+00
2.109014000000000166e+00
9.841290000000000315e-01
-2.702622999999999998e+00
-1.812848000000000015e+00
2.107883999999999869e+00
2.874003000000000085e+00
1.495678999999999981e+00
1.069196999999999953e+00
1.672431000000000001e+00
2.032805000000000195e+00
2.113220000000000098e+00
-1.711256000000000110e+00
-2.400434000000000179e+00
9.690640000000000365e-01
2.738465000000000149e+00
2.356942000000000093e+00
-1.603777000000000008e+00
-2.091521999999999881e+00
-1.397281999999999913e+00
2.251135000000000108e+00
1.238105000000000011e+00
-2.312396000000000118e+00
-1.308009999999999895e+00
1.210892999999999997e+00
2.432068000000000119e+00
1.830128999999999895e+00
-2.431049999999999933e+00
-6.407680000000000042e-01
1.744723000000000024e+00
1.954952000000000023e+00
-1.262423999999999991e+00
-2.242887000000000075e+00
-9.473660000000000414e-01
2.620658000000000154e+00
2.112988999999999784e+00
-1.427607999999999988e+00
-9.599670000000000147e-01
1.706677000000000000e+00
1.838546999999999931e+00
9.002139999999999587e-01
-2.269071999999999978e+00
-1.718018999999999963e+00
1.508534000000000042e+00
2.317130999999999830e+00
9.639259999999999495e-01
-1.928158999999999956e+00
1.708889000000000102e+00
1.483705000000000052e+00
2.168426000000000187e+00
-1.742207999999999979e+00
-2.397066000000000141e+00
-9.645569999999999977e-01
2.279573000000000071e+00
1.985945000000000071e+00
-1.962720000000000020e+00
-1.937694000000000027e+00
-1.238364999999999938e+00
1.070745999999999976e+00
8.230490000000000306e-01
-2.242274999999999796e+00
-1.899192999999999909e+00
-1.352495999999999921e+00
2.389733999999999803e+00
1.463858000000000104e+00
-2.352916000000000007e+00
9.700469999999999926e-01
2.233093999999999912e+00
2.420279999999999987e+00
-1.304532999999999943e+00
-2.197833999999999843e+00
-1.008985999999999938e+00
2.537173000000000123e+00
2.570160000000000000e+00
1.596325999999999912e+00
1.032140000000000057e+00
2.251345999999999847e+00
2.621402999999999928e+00
1.644058000000000019e+00
-1.771411999999999987e+00
-1.923869999999999969e+00
1.124285999999999897e+00
2.689913999999999916e+00
1.390017000000000058e+00
-2.208483000000000196e+00
1.749765999999999933e+00
1.991670999999999969e+00
2.551867999999999803e+00
-6.166580000000000394e-01
-2.374429999999999819e+00
-5.545949999999999491e-01
2.652626999999999846e+00
2.814767999999999937e+00
1.864316000000000084e+00
-2.270861000000000018e+00
-1.124454000000000065e+00
1.619272000000000045e+00
2.485358000000000178e+00
-1.516566000000000081e+00
-2.343161999999999967e+00
9.911170000000000258e-01
3.032453999999999983e+00
-1.630717999999999890e+00
-2.393517999999999812e+00
5.983779999999999655e-01
2.581726000000000187e+00
2.343668000000000085e+00
6.159289999999999488e-01
-2.548977999999999966e+00
-1.280111999999999917e+00
2.309288000000000007e+00
2.817639999999999922e+00
1.372603000000000018e+00
-1.048443999999999932e+00
1.584581000000000017e+00
2.111080999999999985e+00
1.413874999999999993e+00
-1.179135999999999962e+00
-1.931718000000000046e+00
1.265169999999999906e+00
2.424933999999999923e+00
1.246283000000000030e+00
-1.580360999999999905e+00
8.983769999999999811e-01
1.721843000000000012e+00
1.860849999999999893e+00
9.676639999999999686e-01
-2.415033999999999903e+00
-6.545039999999999747e-01
2.131959000000000160e+00
2.292413999999999952e+00
-2.031125999999999987e+00
-2.555696999999999885e+00
-9.961830000000000407e-01
1.736745999999999901e+00
1.800496000000000096e+00
-1.344610000000000083e+00
-2.384176000000000073e+00
-1.512580999999999953e+00
2.174697999999999798e+00
1.374066999999999927e+00
-2.192169999999999952e+00
-7.151729999999999476e-01
1.578961999999999977e+00
2.674370999999999832e+00
1.453206999999999915e+00
-2.464272999999999936e+00
-1.203035999999999994e+00
1.653577000000000075e+00
2.679253000000000107e+00
6.061490000000000489e-01
-5.734369999999999745e-01
1.867275999999999936e+00
1.733529000000000098e+00
1.886613000000000095e+00
-1.315671000000000035e+00
-2.077536999999999967e+00
1.490609000000000073e+00
1.832999999999999963e+00
2.123299999999999965e+00
-1.871525000000000105e+00
6.972589999999999621e-01
2.069634999999999891e+00
2.022574000000000094e+00
1.291306000000000065e+00
-2.396278999999999826e+00
-1.457699999999999996e+00
1.817965999999999971e+00
2.297140000000000182e+00
-3.176599999999999979e-01
-1.950525999999999982e+00
-1.578929999999999945e+00
1.836465999999999932e+00
2.536910000000000220e+00
-1.331070999999999893e+00
-2.050927999999999862e+00
-2.040559000000000012e+00
1.469614999999999894e+00
1.043900000000000050e+00
-3.068734000000000073e+00
-1.684455000000000036e+00
-7.546599999999999975e-01
1.712410999999999905e+00
1.010156999999999972e+00
-2.341736000000000040e+00
-1.361556999999999906e+00
2.086774000000000129e+00
1.778370999999999924e+00
1.117334000000000049e+00
-1.090632000000000046e+00
8.730329999999999480e-01
1.582154000000000060e+00
2.553278000000000159e+00
-1.705100999999999978e+00
-2.331170000000000186e+00
-2.491858999999999824e+00
1.586402000000000090e+00
1.318632999999999944e+00
-1.147235000000000005e+00
6.129350000000000076e-01
1.205284999999999940e+00
2.345435999999999854e+00
1.213271999999999906e+00
-2.020182999999999840e+00
-1.331844999999999946e+00
1.532019999999999937e+00
2.071171999999999791e+00
-1.386597000000000079e+00
-2.027832000000000079e+00
-2.366470000000000073e+00
4.785820000000000074e-01
2.433257999999999921e+00
-1.614986000000000033e+00
-1.984779000000000071e+00
-2.137437999999999949e+00
1.695419000000000009e+00
2.810487000000000180e+00
-1.615124999999999922e+00
-1.753727999999999954e+00
1.185402999999999984e+00
1.950803999999999983e+00
1.452496999999999927e+00
-2.372707000000000122e+00
-1.765616000000000074e+00
1.345973000000000086e+00
1.796221000000000068e+00
1.034948999999999897e+00
2.029495999999999967e+00
1.957389999999999963e+00
1.384962000000000026e+00
2.270821000000000200e+00
-1.062457999999999902e+00
-2.382749000000000006e+00
-7.053369999999999918e-01
1.581582999999999961e+00
1.101450000000000040e+00
-1.840918000000000054e+00
2.152149999999999785e+00
1.623898000000000064e+00
2.284245999999999999e+00
1.565717999999999943e+00
-2.169087999999999905e+00
-2.060589999999999922e+00
6.588310000000000555e-01
2.873871999999999982e+00
1.555522999999999989e+00
-1.772836000000000078e+00
-1.776024000000000047e+00
-9.072099999999999609e-01
1.743919999999999915e+00
-1.268245000000000067e+00
-2.387363999999999820e+00
-1.504151000000000016e+00
1.799236999999999975e+00
2.240155000000000118e+00
1.376735000000000042e+00
-2.157344999999999846e+00
1.368888000000000105e+00
2.158317999999999959e+00
1.559590999999999950e+00
-1.608133000000000035e+00
-1.561836999999999920e+00
1.181335999999999942e+00
2.100518000000000107e+00
1.472174000000000094e+00
1.479819999999999913e+00
2.247665000000000024e+00
1.788253000000000092e+00
2.309323000000000015e+00
-1.280817000000000094e+00
-2.414833999999999925e+00
-1.010710999999999915e+00
1.695810999999999957e+00
2.646257999999999999e+00
-1.321109000000000089e+00
2.065002999999999922e+00
1.835754000000000108e+00
2.617074999999999818e+00
1.606216000000000088e+00
-1.401132000000000044e+00
-1.705859999999999932e+00
1.445005000000000095e+00
2.118794999999999984e+00
2.200940000000000119e+00
-1.280421000000000031e+00
-1.160233000000000070e+00
1.436566000000000010e+00
1.978814000000000073e+00
-1.254868000000000094e+00
-2.654706000000000010e+00
-1.092667000000000055e+00
1.321040999999999910e+00
2.380564999999999820e+00
-1.442128000000000076e+00
-2.022753999999999941e+00
9.632190000000000474e-01
2.126599999999999824e+00
1.419302000000000064e+00
-1.836948000000000025e+00
-1.718377000000000043e+00
1.590492000000000017e+00
1.785665999999999976e+00
1.663775999999999922e+00
-1.631073999999999913e+00
1.946595000000000075e+00
1.889054000000000011e+00
2.695964000000000027e+00
-1.634487000000000023e+00
-2.548690000000000122e+00
-7.992890000000000272e-01
2.263456999999999830e+00
2.513633000000000006e+00
-1.234167000000000014e+00
-2.169595999999999858e+00
1.962731000000000003e+00
2.474939000000000000e+00
2.016567999999999916e+00
-1.783441000000000054e+00
-1.956171000000000104e+00
1.009678999999999993e+00
1.575271000000000088e+00
1.758879999999999999e+00
-1.333892000000000078e+00
-1.882557999999999954e+00
-2.106256999999999824e+00
2.702583999999999875e+00
-1.903729000000000005e+00
-2.773190000000000044e+00
-1.750432999999999906e+00
1.467101999999999906e+00
1.918430999999999997e+00
-7.059130000000000127e-01
-2.110459999999999781e+00
1.180736000000000008e+00
2.227539999999999853e+00
1.749935000000000018e+00
-1.945950999999999986e+00
-1.971330999999999944e+00
7.489249999999999519e-01
2.335226000000000024e+00
2.076194999999999791e+00
-5.421070000000000055e-01
2.486416000000000182e+00
1.622757999999999923e+00
2.362629999999999786e+00
-9.420960000000000445e-01
-2.812667999999999946e+00
-1.235511999999999944e+00
1.516742999999999952e+00
2.204486999999999863e+00
-1.084337000000000106e+00
2.156398999999999955e+00
2.440504999999999924e+00
1.992798000000000069e+00
2.518257999999999885e+00
-1.629537000000000013e+00
-2.426998000000000211e+00
8.193420000000000147e-01
1.994450000000000056e+00
1.356621999999999995e+00
-1.190199999999999925e+00
-2.802998999999999796e+00
-1.091048999999999936e+00
1.486315000000000053e+00
1.877861999999999920e+00
-2.193725999999999843e+00
-9.285769999999999857e-01
2.035537999999999847e+00
2.859926999999999886e+00
9.343759999999999843e-01
-1.904751000000000083e+00
9.338760000000000394e-01
2.285569999999999879e+00
2.201315999999999828e+00
-1.132560000000000011e+00
-2.879382999999999804e+00
8.471760000000000401e-01
2.008792000000000133e+00
1.819658999999999915e+00
7.809770000000000323e-01
1.386884000000000006e+00
1.785701999999999900e+00
2.411707999999999963e+00
1.264823999999999948e+00
-2.595403999999999822e+00
-1.667648999999999937e+00
1.605947999999999931e+00
1.957381999999999955e+00
6.128759999999999764e-01
-1.297355999999999954e+00
1.726979999999999960e+00
1.965289000000000064e+00
1.830001999999999907e+00
-1.004275999999999947e+00
-2.427880000000000038e+00
-1.146697000000000077e+00
2.097872999999999877e+00
2.139305999999999930e+00
-1.114049999999999985e+00
-1.636282000000000014e+00
-1.581542000000000003e+00
1.076554000000000011e+00
-8.612739999999999840e-01
-2.942083999999999921e+00
-2.288730999999999849e+00
-1.123788999999999927e+00
2.493517000000000206e+00
1.231060000000000043e+00
-2.379903999999999797e+00
8.892130000000000312e-01
1.937870999999999899e+00
1.912462000000000106e+00
-1.748056999999999972e+00
-2.645929000000000197e+00
-1.376951000000000036e+00
2.090625999999999873e+00
1.505166999999999922e+00
5.968290000000000539e-01
-1.399197999999999942e+00
1.945332999999999979e+00
2.010444000000000120e+00
1.567040999999999906e+00
-2.113142999999999994e+00
-1.988871999999999973e+00
-1.206261000000000028e+00
2.343316999999999872e+00
1.522861000000000020e+00
-1.363046999999999898e+00
1.441745999999999972e+00
1.879102000000000050e+00
1.722593000000000041e+00
-1.101536000000000071e+00
-2.571502999999999872e+00
-9.630469999999999864e-01
2.034419000000000199e+00
2.344419999999999948e+00
1.081463000000000063e+00
-2.330762000000000000e+00
-1.756138999999999895e+00
2.071963000000000221e+00
1.362443000000000071e+00
-1.885669000000000040e+00
-1.822615000000000096e+00
1.224110000000000031e+00
1.989074000000000009e+00
1.519465999999999983e+00
-2.525544000000000011e+00
-9.545550000000000423e-01
1.697872999999999966e+00
1.958456999999999892e+00
-1.423618999999999968e+00
-2.262906000000000084e+00
-8.641159999999999952e-01
1.678644000000000025e+00
1.772661999999999960e+00
-1.040418000000000065e+00
-2.502880999999999911e+00
1.740123000000000086e+00
1.898770999999999987e+00
1.281852999999999909e+00
-1.285832000000000086e+00
-1.756401000000000101e+00
1.722660000000000080e+00
2.104893000000000125e+00
2.305480000000000196e+00
-1.213497000000000048e+00
1.843539999999999957e+00
1.831782999999999939e+00
2.249652999999999903e+00
1.285968000000000000e+00
-2.184266000000000041e+00
-9.273069999999999924e-01
2.104065999999999992e+00
2.023903999999999925e+00
-1.940369000000000010e+00
-2.498635000000000161e+00
-9.906570000000000098e-01
1.514977999999999936e+00
1.820850999999999997e+00
-1.676212000000000035e+00
-2.234853000000000200e+00
1.047093000000000051e+00
2.803808000000000078e+00
-1.413823999999999970e+00
-1.651149999999999896e+00
1.081428999999999974e+00
1.461457999999999924e+00
2.347866999999999926e+00
-9.129800000000000137e-01
-2.193280000000000118e+00
-8.708280000000000465e-01
2.489542000000000144e+00
2.264666000000000068e+00
-1.734969999999999901e+00
9.625259999999999927e-01
2.210312000000000054e+00
1.716048999999999936e+00
2.129275999999999947e+00
-1.725557000000000007e+00
-1.763293999999999917e+00
1.161227000000000009e+00
2.347503000000000117e+00
2.143285999999999802e+00
-1.700229999999999908e+00
1.548724999999999907e+00
2.088890000000000136e+00
2.090101999999999904e+00
1.053338000000000108e+00
-2.223571999999999882e+00
-1.524718999999999935e+00
1.924063999999999997e+00
2.238665000000000127e+00
-2.120887000000000189e+00
-2.110218000000000149e+00
-1.802583999999999964e+00
1.606336999999999904e+00
2.111791999999999891e+00
-1.226140000000000008e+00
-1.979411000000000032e+00
-1.312108000000000052e+00
2.902395999999999976e+00
1.417416000000000009e+00
-2.043880000000000141e+00
-7.867669999999999941e-01
1.518720999999999988e+00
1.959149999999999947e+00
1.361401000000000083e+00
-2.217029000000000138e+00
-9.432580000000000409e-01
1.812480000000000091e+00
2.354500999999999955e+00
1.155157999999999907e+00
-1.290720000000000089e+00
2.110692999999999930e+00
2.573599000000000192e+00
1.839207999999999954e+00
-1.107417000000000096e+00
-1.761830999999999925e+00
-8.958909999999999929e-01
2.144236999999999949e+00
1.834546000000000010e+00
-1.747565000000000035e+00
1.333685000000000009e+00
1.618689000000000044e+00
2.779913000000000078e+00
1.553719000000000072e+00
-2.256641999999999815e+00
-1.089040999999999926e+00
1.659699999999999953e+00
2.846537999999999791e+00
5.627790000000000292e-01
-1.894640000000000102e+00
-1.241786000000000056e+00
1.563304999999999945e+00
2.329168000000000127e+00
-1.558658000000000099e+00
-2.275358999999999909e+00
-1.773751000000000078e+00
1.896207999999999894e+00
1.752391999999999950e+00
-2.080588000000000104e+00
-1.568073000000000050e+00
1.255209999999999937e+00
2.421060999999999908e+00
1.589271000000000100e+00
-2.289553999999999867e+00
-1.769913999999999987e+00
1.673747000000000096e+00
1.661475000000000035e+00
1.091094000000000008e+00
-1.272945999999999911e+00
1.168136000000000063e+00
2.063053000000000026e+00
2.366239999999999899e+00
-1.474534999999999929e+00
-2.229786999999999964e+00
-1.457051000000000096e+00
1.745684000000000013e+00
1.633671000000000095e+00
-6.931490000000000151e-01
-2.122126000000000179e+00
1.862700000000000022e+00
2.110539999999999861e+00
1.673496000000000095e+00
-1.922816000000000081e+00
-1.884813000000000072e+00
1.543714999999999948e+00
2.788419999999999899e+00
1.091358999999999968e+00
-1.606382999999999894e+00
-1.958976999999999968e+00
-1.304586999999999941e+00
2.207446000000000019e+00
-1.518324000000000007e+00
-2.284927000000000152e+00
-2.497984999999999900e+00
1.457262000000000057e+00
2.449104000000000170e+00
-1.693867000000000012e+00
-2.000452999999999815e+00
1.298491999999999980e+00
2.644204999999999917e+00
1.472919000000000089e+00
-1.609178999999999915e+00
-1.776421000000000028e+00
1.184431999999999929e+00
1.978034999999999988e+00
1.823028000000000093e+00
2.072464999999999780e+00
1.463921999999999946e+00
1.665726000000000040e+00
2.459979999999999833e+00
-1.229865999999999904e+00
-2.112544999999999895e+00
-1.103080999999999978e+00
1.765212999999999921e+00
2.649106999999999879e+00
-1.505813000000000068e+00
1.354684999999999917e+00
1.953516999999999948e+00
2.162973000000000035e+00
1.244629999999999903e+00
-2.262223000000000095e+00
-2.303298999999999985e+00
1.067630999999999997e+00
1.782092999999999927e+00
1.864330000000000043e+00
-2.184863000000000000e+00
-1.446789000000000103e+00
-1.233665999999999929e+00
2.744851999999999848e+00
1.864119000000000081e+00
-2.403980999999999923e+00
-1.162123999999999935e+00
1.703408000000000033e+00
2.938118999999999925e+00
-1.985168000000000044e+00
-2.410146000000000122e+00
6.497699999999999587e-01
2.047648999999999830e+00
1.470460000000000100e+00
-1.616184000000000065e+00
-1.702150000000000052e+00
1.070624000000000020e+00
2.281010999999999900e+00
1.927694000000000019e+00
8.086290000000000422e-01
1.941124999999999989e+00
1.604686000000000057e+00
2.348113000000000117e+00
-9.944770000000000554e-01
-2.837158000000000069e+00
-1.060664000000000051e+00
1.692563999999999957e+00
1.789882999999999891e+00
-1.265929000000000082e+00
2.017735000000000056e+00
2.168508000000000102e+00
2.054641999999999857e+00
1.682827000000000073e+00
-1.070958999999999994e+00
-2.173249999999999904e+00
1.033249000000000084e+00
2.733175000000000132e+00
1.588832000000000022e+00
-8.792870000000000408e-01
-1.646050999999999931e+00
-1.143062000000000022e+00
1.521338999999999997e+00
-1.708121000000000000e+00
-2.557214999999999794e+00
-1.705511999999999917e+00
1.830629000000000062e+00
2.355109000000000119e+00
1.627131000000000105e+00
-2.293193000000000037e+00
1.192066999999999988e+00
2.186704999999999899e+00
1.927643999999999913e+00
-1.395882000000000067e+00
-2.243301000000000212e+00
9.322880000000000056e-01
1.838700999999999919e+00
1.912325000000000053e+00
-1.920633999999999952e+00
2.474044000000000132e+00
2.342042000000000179e+00
2.861651000000000167e+00
1.199375999999999998e+00
-2.154186999999999852e+00
-1.009392000000000067e+00
1.834416000000000047e+00
3.117677000000000032e+00
-1.588070000000000093e+00
2.493259000000000114e+00
1.504383000000000026e+00
2.566209000000000184e+00
2.101712000000000025e+00
-1.540894999999999904e+00
-1.966475999999999891e+00
1.123353000000000046e+00
1.941327999999999943e+00
1.956609000000000043e+00
-1.120814999999999895e+00
-1.870312999999999892e+00
-1.339167999999999914e+00
1.846163999999999916e+00
-1.873502999999999918e+00
-2.673496999999999790e+00
-1.628247000000000000e+00
2.132035999999999820e+00
2.490597000000000172e+00
-8.696650000000000214e-01
-1.882174999999999931e+00
-1.291849000000000025e+00
2.609290999999999805e+00
2.004767999999999883e+00
-1.996938000000000102e+00
-1.895963999999999983e+00
-9.261350000000000415e-01
2.069911999999999974e+00
1.777422999999999975e+00
-2.337868999999999975e+00
2.074961000000000055e+00
1.916096999999999939e+00
2.861995999999999984e+00
1.252849000000000101e+00
-2.634421000000000124e+00
-1.367051999999999934e+00
1.779528999999999916e+00
2.112909000000000148e+00
1.084092000000000056e+00
-2.382978000000000041e+00
1.765981999999999941e+00
2.024090999999999863e+00
2.420004000000000044e+00
-2.114014000000000060e+00
-2.213967999999999936e+00
-1.105053999999999981e+00
3.134504000000000179e+00
2.316577000000000108e+00
-6.882169999999999677e-01
-1.774437999999999960e+00
-1.256037999999999988e+00
1.755357999999999974e+00
-1.151550999999999991e+00
-3.080531999999999826e+00
-2.022062000000000026e+00
-1.283848000000000100e+00
2.648302000000000156e+00
1.171003000000000016e+00
-1.848762999999999934e+00
1.217435000000000045e+00
2.046119000000000021e+00
2.493946000000000218e+00
-1.851353999999999944e+00
-2.165769000000000055e+00
-7.741730000000000000e-01
2.436444999999999972e+00
2.055566999999999922e+00
-1.842020000000000046e-01
1.713370999999999977e+00
2.533335999999999810e+00
2.166206999999999994e+00
1.420026999999999928e+00
-1.303792999999999980e+00
-1.476010999999999962e+00
1.565328000000000053e+00
3.003312000000000204e+00
2.455048000000000119e+00
2.194312000000000040e+00
1.602740000000000054e+00
1.627966999999999942e+00
1.640063999999999966e+00
-1.190925999999999929e+00
-2.771624000000000088e+00
-1.564535999999999927e+00
2.720509999999999984e+00
2.262067000000000050e+00
-8.536829999999999696e-01
-2.184790000000000010e+00
-1.628398000000000012e+00
1.807417999999999969e+00
1.275144999999999973e+00
-1.622551999999999994e+00
-2.037978999999999985e+00
-1.214779000000000053e+00
2.636102999999999863e+00
9.487759999999999527e-01
-2.331348999999999894e+00
8.901649999999999840e-01
2.108483000000000107e+00
1.842114000000000029e+00
-6.913430000000000408e-01
-1.999074999999999935e+00
-7.586629999999999763e-01
2.146646000000000054e+00
2.298076000000000008e+00
7.185369999999999813e-01
2.006022000000000194e+00
2.168744999999999923e+00
1.844079999999999941e+00
1.488390000000000102e+00
-2.218118000000000034e+00
-1.961035000000000084e+00
1.457011000000000056e+00
3.065011999999999848e+00
1.108567000000000080e+00
-1.217195000000000027e+00
1.658520999999999912e+00
1.766447000000000100e+00
1.986463000000000090e+00
-8.790080000000000116e-01
-2.204759000000000135e+00
-8.199800000000000422e-01
2.082717000000000152e+00
2.278192999999999913e+00
1.781487999999999960e+00
-2.405819999999999848e+00
-2.163028000000000173e+00
1.406142000000000003e+00
2.011522999999999950e+00
-1.339638000000000106e+00
-1.728930999999999996e+00
-1.569293000000000049e+00
2.536767999999999912e+00
1.105277000000000065e+00
-3.162957000000000019e+00
-1.468042999999999987e+00
2.059397999999999840e+00
1.818996000000000057e+00
1.305177000000000032e+00
-3.060077000000000158e+00
-9.255020000000000469e-01
2.498914000000000080e+00
2.426028000000000073e+00
6.524090000000000167e-01
-1.641852000000000089e+00
2.080147000000000190e+00
2.634012999999999938e+00
1.676670000000000105e+00
-1.369833999999999996e+00
-1.851420999999999983e+00
-1.116740000000000066e+00
1.911658000000000079e+00
1.340848000000000040e+00
-2.519429000000000141e+00
1.018972999999999907e+00
1.756312000000000095e+00
2.262338000000000182e+00
1.244466999999999990e+00
-2.873091000000000061e+00
-5.116559999999999997e-01
1.978855999999999948e+00
1.740067000000000030e+00
9.925289999999999946e-01
-3.078520000000000145e+00
-2.979013000000000133e+00
2.299377999999999922e+00
1.522958999999999952e+00
-1.597404000000000046e+00
-2.059172999999999920e+00
-1.445502999999999982e+00
2.705208999999999975e+00
2.127924999999999844e+00
-1.563425000000000065e+00
-8.860400000000000498e-01
1.921923000000000048e+00
2.947988000000000053e+00
1.846397999999999984e+00
-2.616652999999999896e+00
-7.751139999999999697e-01
1.827560999999999991e+00
2.536969000000000030e+00
9.928799999999999848e-01
-1.721514999999999906e+00
1.898608999999999991e+00
2.554602000000000039e+00
1.450787000000000049e+00
-1.247681999999999958e+00
-2.091884999999999994e+00
-8.613020000000000120e-01
2.635391999999999957e+00
1.213270000000000071e+00
-7.960209999999999786e-01
5.886620000000000186e-01
1.691853000000000051e+00
2.836866999999999805e+00
9.733739999999999615e-01
-2.279920999999999864e+00
-1.081795000000000062e+00
1.966089999999999893e+00
3.060042000000000151e+00
-1.883836999999999984e+00
-1.666506999999999961e+00
-1.600009999999999932e+00
1.409056000000000086e+00
2.056916999999999884e+00
-1.632392000000000065e+00
-2.173871000000000109e+00
-1.214313999999999893e+00
3.177632000000000012e+00
1.446144000000000096e+00
-1.437246000000000024e+00
-1.571735000000000104e+00
1.647823000000000038e+00
2.815110999999999919e+00
1.763099999999999890e+00
-2.300939000000000068e+00
-1.283106000000000080e+00
1.948914999999999953e+00
3.083626999999999896e+00
1.346541999999999906e+00
8.777019999999999822e-01
1.433140000000000081e+00
2.645611000000000157e+00
2.337361000000000022e+00
-1.273041000000000089e+00
-2.122847000000000151e+00
-6.125070000000000237e-01
2.815929000000000126e+00
2.038996000000000031e+00
-2.305114000000000107e+00
8.706409999999999982e-01
1.540696000000000065e+00
2.833235000000000170e+00
1.907310999999999979e+00
-2.023347999999999924e+00
-1.559225000000000083e+00
1.861429999999999918e+00
3.132477000000000178e+00
-1.527983000000000091e+00
-2.119429999999999925e+00
-1.695829999999999949e+00
2.636966999999999839e+00
2.344437000000000104e+00
-1.180249000000000104e+00
-2.215374999999999872e+00
-2.227031999999999901e+00
2.080757000000000190e+00
1.809123000000000037e+00
-2.122332000000000107e+00
-1.701818000000000053e+00
1.367744999999999989e+00
3.025891999999999804e+00
1.474452000000000096e+00
-1.961424999999999974e+00
-1.854352999999999918e+00
1.686129999999999907e+00
2.344689999999999941e+00
2.168884999999999952e+00
-9.424249999999999572e-01
2.051525999999999961e+00
2.254790999999999990e+00
2.555861999999999856e+00
-1.244226999999999972e+00
-2.317245000000000221e+00
-6.883669999999999511e-01
2.161788000000000043e+00
2.082530000000000214e+00
8.741510000000000113e-01
-1.476293999999999995e+00
1.680422000000000082e+00
3.508351999999999915e+00
1.676218999999999903e+00
-1.680225000000000080e+00
-1.700452000000000075e+00
1.254788999999999932e+00
1.863901999999999948e+00
8.705000000000000515e-01
-2.348122000000000043e+00
-1.288759999999999906e+00
2.424087000000000103e+00
2.625852000000000075e+00
-1.363807999999999909e+00
-2.565103999999999829e+00
-1.659365999999999897e+00
1.602290999999999910e+00
2.049364000000000186e+00
-1.118924999999999947e+00
-2.665496000000000087e+00
9.928620000000000223e-01
2.787561999999999873e+00
1.771050999999999931e+00
-1.692860000000000031e+00
-1.598702999999999985e+00
1.690406999999999993e+00
2.074181999999999970e+00
1.130432000000000103e+00
4.399950000000000250e-01
1.477943000000000007e+00
2.142392000000000074e+00
2.457778999999999936e+00
-1.285403999999999991e+00
-2.686298999999999992e+00
-1.481710000000000083e+00
1.600540999999999991e+00
2.378144999999999953e+00
-7.745180000000000398e-01
1.564926000000000039e+00
2.021119000000000110e+00
2.800594999999999946e+00
1.421005999999999991e+00
-1.183845999999999954e+00
-2.349746999999999808e+00
1.294527999999999901e+00
2.551158000000000037e+00
2.066016999999999992e+00
-1.173607000000000067e+00
-1.914031999999999956e+00
1.215543999999999958e+00
1.707416999999999963e+00
-9.830499999999999794e-01
-2.595654999999999824e+00
-2.229236000000000217e+00
1.897723999999999966e+00
2.818544999999999856e+00
-1.260111999999999899e+00
-1.627963999999999967e+00
9.760339999999999572e-01
2.002113000000000032e+00
1.418207999999999913e+00
-1.500221999999999944e+00
-2.467632000000000048e+00
1.043012000000000050e+00
1.823735000000000106e+00
1.944009000000000098e+00
-1.708088999999999968e+00
2.170392999999999795e+00
2.055756000000000139e+00
2.799259000000000164e+00
1.376651000000000069e+00
-2.395821999999999896e+00
-9.003229999999999844e-01
1.702471999999999985e+00
2.844686999999999966e+00
1.133612999999999982e+00
1.077202999999999911e+00
1.310694999999999943e+00
2.759614000000000011e+00
1.181370999999999949e+00
-1.428320999999999952e+00
-2.113231999999999999e+00
-1.160994999999999999e+00
1.932863999999999916e+00
2.236779999999999990e+00
-2.350932999999999939e+00
-1.807158000000000042e+00
-7.719409999999999883e-01
1.458941000000000043e+00
1.229190000000000005e+00
-3.136598999999999915e+00
-1.843382000000000076e+00
1.085958999999999897e+00
2.121233000000000146e+00
-1.149793999999999983e+00
-2.500541999999999820e+00
8.692800000000000527e-01
2.242462999999999873e+00
1.325242999999999949e+00
-9.544850000000000279e-01
-2.479449999999999932e+00
1.087231999999999976e+00
2.937342999999999815e+00
2.229368000000000016e+00
-1.000699999999999923e+00
1.233861000000000097e+00
1.631385000000000085e+00
2.738084999999999880e+00
-8.422610000000000374e-01
-3.190116999999999869e+00
-1.418406000000000056e+00
2.063184999999999825e+00
2.544777999999999984e+00
2.258483000000000018e+00
-1.649310999999999972e+00
2.057148000000000199e+00
2.816711999999999883e+00
1.748979999999999979e+00
-1.191497000000000028e+00
-2.428176000000000112e+00
-1.045606999999999953e+00
2.465546999999999933e+00
1.948849000000000053e+00
-6.200379999999999781e-01
-2.048769000000000062e+00
-1.735994999999999955e+00
1.974018000000000050e+00
1.270434999999999981e+00
-2.247606000000000215e+00
-1.213198999999999916e+00
1.863623000000000030e+00
2.387564999999999937e+00
-1.747535999999999978e+00
-2.240984000000000087e+00
9.583099999999999952e-01
2.467801000000000133e+00
2.124861000000000111e+00
-1.631553000000000031e+00
-2.374557999999999947e+00
7.653269999999999795e-01
2.514247000000000121e+00
2.217096999999999873e+00
-1.591312000000000060e+00
-1.664341000000000070e+00
2.134056999999999871e+00
2.970168999999999837e+00
1.255627999999999966e+00
-2.254522999999999833e+00
-1.367796000000000012e+00
1.454018000000000033e+00
2.083197000000000187e+00
-2.607404999999999973e+00
2.111978000000000133e+00
2.466857000000000077e+00
2.161674999999999791e+00
2.739862000000000020e+00
-1.636017999999999972e+00
-2.591671999999999976e+00
-5.650479999999999947e-01
2.675464999999999982e+00
1.806165999999999938e+00
-1.577245000000000008e+00
-3.048985000000000056e+00
-1.792413000000000034e+00
1.897302000000000044e+00
1.434666999999999915e+00
-2.404004000000000030e+00
-1.843650999999999929e+00
-1.240917000000000048e+00
2.898858000000000157e+00
1.840492999999999935e+00
-1.856471999999999900e+00
-1.040404000000000106e+00
2.514578000000000202e+00
2.529415999999999887e+00
-1.264518000000000031e+00
-2.431308000000000025e+00
-4.111960000000000059e-01
2.883185999999999805e+00
2.472907000000000188e+00
1.279549999999999965e+00
2.680324000000000151e+00
2.586771000000000154e+00
2.499948999999999977e+00
1.830786999999999942e+00
-2.135304999999999787e+00
-1.942600000000000104e+00
1.571455999999999964e+00
2.509622999999999937e+00
1.136540000000000106e+00
-1.520717000000000096e+00
2.206529999999999880e+00
2.695628000000000135e+00
2.864685000000000148e+00
1.062807000000000057e+00
-2.337330000000000130e+00
5.458730000000000526e-01
3.108121999999999829e+00
2.593583000000000194e+00
-1.269946000000000019e+00
-1.582605999999999957e+00
-2.136598000000000219e+00
2.418883000000000116e+00
1.742812999999999946e+00
-1.374190000000000023e+00
-2.149038000000000004e+00
-1.038084999999999924e+00
4.092304999999999637e+00
1.606945000000000068e+00
-1.497708000000000039e+00
1.239357000000000042e+00
2.419305000000000039e+00
2.382019000000000108e+00
-9.631239999999999801e-01
-2.851398999999999795e+00
-9.445080000000000142e-01
2.459852000000000150e+00
1.895775999999999906e+00
8.447630000000000416e-01
1.511195000000000066e+00
2.046469999999999789e+00
2.591982999999999926e+00
1.043373000000000106e+00
-9.879390000000000116e-01
-1.742617000000000083e+00
-1.318834000000000062e+00
2.707122000000000028e+00
1.359186000000000005e+00
-1.248415999999999970e+00
1.313655999999999935e+00
1.970218000000000025e+00
2.098380999999999830e+00
8.999449999999999950e-01
-2.285216000000000136e+00
-4.411459999999999826e-01
2.799669999999999881e+00
3.161779999999999813e+00
1.384325000000000028e+00
-2.503505999999999787e+00
-1.782418000000000058e+00
1.588643999999999945e+00
1.118916000000000022e+00
-1.376428999999999903e+00
-2.062940999999999914e+00
-1.282904999999999962e+00
2.984201000000000104e+00
9.688210000000000433e-01
-2.247994999999999965e+00
1.141823999999999950e+00
2.001619999999999955e+00
2.471638000000000002e+00
1.973807000000000089e+00
-2.388936000000000170e+00
-8.250480000000000036e-01
1.934604999999999908e+00
1.995009000000000032e+00
7.556509999999999616e-01
1.071450000000000014e+00
1.741500000000000048e+00
2.070844999999999825e+00
1.796809000000000101e+00
-1.165006999999999904e+00
-1.912133000000000083e+00
1.298192000000000013e+00
2.481619999999999937e+00
1.645591000000000026e+00
-1.314688000000000079e+00
1.537676000000000043e+00
2.279806999999999917e+00
2.192902999999999825e+00
1.096718000000000082e+00
-2.671377000000000113e+00
8.468120000000000092e-01
2.033479999999999954e+00
2.530352999999999852e+00
1.656406000000000045e+00
-2.271300999999999792e+00
-2.422766000000000197e+00
1.707778999999999936e+00
2.213900999999999897e+00
-1.530054000000000025e+00
-2.360040000000000138e+00
-1.650501999999999914e+00
2.653668999999999834e+00
1.547517999999999949e+00
-2.884041999999999994e+00
-1.800006999999999913e+00
1.177486000000000033e+00
2.080443999999999960e+00
1.161826999999999943e+00
-2.449050999999999867e+00
9.328659999999999730e-01
1.604748000000000063e+00
2.029040000000000177e+00
-1.380706999999999907e+00
-1.637483000000000022e+00
1.288885000000000058e+00
2.581336999999999993e+00
1.157656000000000018e+00
-1.360834000000000099e+00
-2.580706000000000166e+00
-1.574197999999999986e+00
2.277870000000000061e+00
-1.552173999999999943e+00
-1.986993000000000009e+00
4.342070000000000096e-01
1.673877999999999977e+00
2.613760000000000083e+00
8.128689999999999527e-01
-2.581822999999999979e+00
-1.752915000000000001e+00
1.254191000000000056e+00
2.504688999999999943e+00
-1.681424000000000030e+00
-2.652226999999999890e+00
-2.166809999999999903e+00
1.556397999999999948e+00
1.478804999999999925e+00
-1.202047000000000088e+00
-2.267478999999999800e+00
-1.819739999999999913e+00
2.970941999999999972e+00
1.205176999999999943e+00
-2.005831000000000142e+00
-1.787207999999999908e+00
1.290807000000000038e+00
2.545815999999999857e+00
1.262985000000000024e+00
-2.232536000000000076e+00
-1.869569000000000036e+00
1.405272999999999994e+00
1.885103999999999891e+00
-1.293066000000000049e+00
-1.235023999999999900e+00
1.648835000000000051e+00
2.587965000000000071e+00
2.115831000000000017e+00
-7.925990000000000535e-01
-2.320386000000000060e+00
-7.072699999999999543e-01
2.347700999999999816e+00
2.382305000000000117e+00
-1.916765000000000052e+00
-1.231867999999999963e+00
1.905321000000000042e+00
3.477282999999999902e+00
1.365272000000000041e+00
-2.041396999999999906e+00
-2.101617000000000068e+00
7.881559999999999677e-01
2.794271999999999867e+00
1.274324000000000012e+00
-2.050018999999999814e+00
-1.608300999999999981e+00
1.350942000000000087e+00
2.010934999999999917e+00
-1.483027000000000095e+00
-2.478016999999999914e+00
-1.461079000000000017e+00
2.461825999999999848e+00
2.591238000000000152e+00
-2.114803999999999906e+00
-2.162573000000000079e+00
1.209475999999999996e+00
2.877489999999999881e+00
1.177278999999999964e+00
-1.644654999999999978e+00
-2.026006000000000196e+00
1.743430000000000035e+00
2.911357999999999890e+00
1.415135999999999949e+00
-1.084573999999999927e+00
1.776496000000000075e+00
2.881470999999999894e+00
2.519948999999999995e+00
1.206679000000000057e+00
-2.434149000000000118e+00
-1.523600000000000065e+00
1.736421999999999910e+00
1.937454999999999927e+00
6.717940000000000023e-01
-1.588937000000000044e+00
1.843028000000000111e+00
2.938444000000000056e+00
1.569914000000000032e+00
-1.632565999999999962e+00
-2.143892999999999827e+00
1.730007999999999990e+00
2.314264999999999795e+00
1.753287999999999958e+00
-1.957386999999999988e+00
-1.603966000000000003e+00
1.136252000000000040e+00
2.848803999999999892e+00
-1.151567999999999925e+00
-2.613430000000000142e+00
-1.768934000000000006e+00
2.051083999999999907e+00
1.661175000000000068e+00
1.123918999999999890e+00
-2.073306999999999789e+00
9.817660000000000275e-01
2.915007000000000126e+00
1.689610999999999974e+00
-1.528883999999999910e+00
-1.591960000000000042e+00
1.507419999999999982e+00
2.253954999999999931e+00
1.580559000000000047e+00
-1.835048999999999930e+00
1.483047999999999922e+00
2.133431999999999995e+00
2.559363999999999972e+00
-1.197580000000000089e+00
-2.320641000000000176e+00
-1.426207999999999920e+00
1.716774000000000022e+00
2.624549000000000021e+00
-1.383723000000000036e+00
-1.870247999999999911e+00
1.843549000000000104e+00
2.668098000000000081e+00
1.554793000000000092e+00
-1.583771999999999958e+00
-2.079769999999999897e+00
-1.058009999999999895e+00
1.998151000000000010e+00
1.839253000000000027e+00
-2.400662000000000074e+00
-1.490553000000000017e+00
-1.397512000000000087e+00
2.202993999999999897e+00
-1.437041000000000013e+00
-2.748769999999999936e+00
-1.838071999999999928e+00
1.163289000000000017e+00
1.466107000000000049e+00
-1.513317999999999941e+00
-2.576313999999999993e+00
8.302129999999999788e-01
2.605051000000000005e+00
1.608077999999999896e+00
-1.049439999999999928e+00
-2.561071000000000097e+00
-1.013020000000000032e+00
1.952933999999999948e+00
2.085659000000000152e+00
-9.242430000000000367e-01
1.317776000000000058e+00
1.652373000000000092e+00
2.373905999999999850e+00
-1.273625999999999925e+00
-2.988948000000000160e+00
-1.734595000000000109e+00
1.681477000000000110e+00
1.945095999999999936e+00
2.186277000000000026e+00
1.884355000000000002e+00
1.783347000000000016e+00
2.485066000000000219e+00
1.771743999999999986e+00
-1.282437000000000049e+00
-2.467020000000000213e+00
-1.283268999999999993e+00
1.435956999999999928e+00
1.758291000000000048e+00
-1.259409999999999918e+00
-2.328511000000000220e+00
-8.818759999999999932e-01
1.416247999999999951e+00
1.114926000000000084e+00
-2.679276000000000213e+00
-1.517657999999999952e+00
1.304044999999999899e+00
1.962272999999999934e+00
-1.660625000000000018e+00
-2.656003999999999809e+00
1.286510000000000042e+00
2.163883999999999919e+00
1.587404999999999955e+00
-1.071611000000000091e+00
-2.203030000000000044e+00
-9.280220000000000136e-01
1.516504999999999992e+00
1.794859999999999900e+00
-1.590359999999999996e+00
-1.228093000000000101e+00
1.904802000000000106e+00
2.467807999999999780e+00
1.000998000000000054e+00
-2.807408999999999821e+00
-1.745942000000000105e+00
1.209778000000000020e+00
2.003998000000000168e+00
-1.401437999999999962e+00
-1.963022000000000045e+00
1.906612999999999891e+00
2.093145999999999951e+00
1.367674000000000056e+00
-1.320356000000000085e+00
-2.162301999999999946e+00
-6.826130000000000253e-01
1.744321999999999928e+00
2.156423999999999896e+00
-1.542534999999999989e+00
-3.254477000000000064e+00
1.357372000000000023e+00
1.466409999999999991e+00
-1.041396999999999906e+00
-2.367272999999999961e+00
-1.927813999999999917e+00
1.175878999999999897e+00
2.131330000000000169e+00
1.930163000000000073e+00
-2.057557000000000080e+00
-2.810820999999999792e+00
1.082735999999999921e+00
1.709403000000000006e+00
1.346535999999999955e+00
-2.195030000000000037e+00
9.683519999999999905e-01
2.027785000000000171e+00
2.295621000000000134e+00
-1.057479000000000058e+00
-2.409623999999999988e+00
-1.452863000000000016e+00
2.415859000000000201e+00
1.278645999999999949e+00
-1.568070000000000075e+00
-1.138616000000000072e+00
1.950555999999999957e+00
1.860935999999999924e+00
1.556816999999999895e+00
-2.155308999999999919e+00
1.584870000000000001e+00
2.228825000000000056e+00
1.837148000000000003e+00
-1.312410999999999994e+00
-2.310043999999999986e+00
1.124570000000000070e+00
2.622545999999999822e+00
2.321702999999999850e+00
1.103688999999999920e+00
-2.526294000000000040e+00
-2.323719999999999786e+00
2.095578000000000163e+00
1.523212999999999928e+00
-1.302950000000000053e+00
-1.425056000000000100e+00
1.121347000000000094e+00
3.025525000000000020e+00
1.873515000000000041e+00
-1.658975000000000088e+00
-1.890219000000000094e+00
-1.197559000000000040e+00
2.417044000000000192e+00
1.538667000000000007e+00
-2.562257999999999925e+00
9.036269999999999580e-01
2.135885000000000034e+00
1.920272999999999897e+00
1.017241000000000062e+00
-2.555409000000000042e+00
-2.557872999999999841e+00
1.889437000000000033e+00
2.022988999999999926e+00
-1.174687000000000037e+00
-1.752845999999999904e+00
1.779349999999999987e+00
3.087010999999999949e+00
2.038834000000000035e+00
-1.595320999999999989e+00
1.249101000000000017e+00
2.011899000000000104e+00
2.519479000000000024e+00
8.470170000000000199e-01
-2.642227000000000103e+00
6.941950000000000065e-01
2.065729999999999844e+00
2.280136999999999858e+00
1.357491000000000003e+00
2.077945999999999849e+00
2.276584999999999859e+00
2.772521999999999931e+00
1.965189999999999992e+00
-1.379680999999999935e+00
-2.013866999999999852e+00
1.142028999999999961e+00
2.628200999999999787e+00
1.342049999999999965e+00
-1.581984999999999975e+00
-1.544429000000000052e+00
1.381059000000000037e+00
1.541782999999999904e+00
1.000569000000000042e+00
-2.194186999999999887e+00
-6.381989999999999608e-01
2.140969000000000122e+00
1.968274999999999997e+00
-8.159030000000000449e-01
-2.298112000000000155e+00
-1.169429000000000052e+00
2.006311000000000178e+00
1.664604999999999890e+00
-1.412782999999999900e+00
-2.189189999999999969e+00
8.827169999999999739e-01
2.801909000000000205e+00
1.769547999999999899e+00
-1.144020000000000037e+00
1.866068000000000060e+00
1.967505999999999977e+00
2.525082999999999966e+00
1.130819999999999936e+00
-2.221055999999999919e+00
-8.678949999999999720e-01
2.310938999999999854e+00
1.789730000000000043e+00
6.938090000000000090e-01
-7.817749999999999977e-01
1.775198000000000054e+00
2.211587999999999887e+00
2.173496000000000095e+00
-8.982099999999999529e-01
-2.048200000000000021e+00
-1.002610999999999919e+00
2.759935000000000027e+00
1.373294000000000015e+00
-1.422768000000000033e+00
-2.080576000000000203e+00
-1.133551999999999893e+00
1.008100999999999914e+00
-1.470223999999999975e+00
-3.198030000000000150e+00
-2.170939000000000174e+00
-1.432279999999999998e+00
2.412911999999999946e+00
9.610950000000000326e-01
-2.623505000000000198e+00
1.539196999999999926e+00
2.457494000000000067e+00
1.685675999999999952e+00
-1.162919000000000036e+00
-2.580140999999999796e+00
-1.001360000000000028e+00
2.170704999999999885e+00
1.553914999999999935e+00
7.622719999999999496e-01
1.119769000000000014e+00
1.756477000000000066e+00
2.431890999999999803e+00
1.420150999999999941e+00
-2.064893000000000089e+00
7.518749999999999600e-01
1.711643000000000026e+00
1.980979999999999963e+00
7.415040000000000520e-01
-2.007333000000000034e+00
7.236540000000000195e-01
2.371029000000000053e+00
1.487228999999999912e+00
-1.092454999999999954e+00
-2.657350000000000101e+00
-1.504170999999999925e+00
2.547989999999999977e+00
2.068824000000000218e+00
-1.275034999999999918e+00
-2.200047000000000086e+00
-1.324351000000000056e+00
1.465667999999999971e+00
2.111833999999999989e+00
-2.232793000000000028e+00
-1.286022999999999916e+00
1.330460999999999894e+00
2.131257000000000179e+00
1.107080000000000064e+00
-2.069615999999999900e+00
1.054874000000000089e+00
1.995077999999999907e+00
1.923977999999999966e+00
1.852532999999999985e+00
-2.177360999999999880e+00
6.957719999999999461e-01
2.707784999999999886e+00
1.783169000000000004e+00
8.160250000000000004e-01
-1.849890000000000034e+00
1.648169999999999913e+00
2.958544999999999980e+00
1.141375999999999946e+00
-2.014940999999999871e+00
-1.494199000000000055e+00
1.555779000000000023e+00
2.341317999999999788e+00
1.972962000000000105e+00
-1.825482000000000049e+00
-1.794148000000000076e+00
-1.058292999999999928e+00
1.797519000000000089e+00
-1.455017000000000005e+00
-2.314315000000000122e+00
-7.873850000000000016e-01
2.322118999999999822e+00
1.363698999999999995e+00
-2.263268000000000058e+00
-2.412606999999999946e+00
1.421270000000000033e+00
2.291112000000000037e+00
1.669232000000000049e+00
-1.539703999999999962e+00
-1.515730000000000022e+00
1.718631000000000020e+00
2.472770000000000135e+00
1.904779000000000000e+00
1.022265999999999897e+00
1.600551000000000057e+00
2.992354000000000180e+00
1.551271000000000067e+00
-8.251819999999999711e-01
-1.990121999999999947e+00
-1.470591999999999899e+00
2.621922999999999782e+00
2.557230999999999810e+00
-2.046933000000000114e+00
-1.130740000000000078e+00
1.798543000000000003e+00
2.165265000000000217e+00
1.070457999999999910e+00
-1.592456000000000094e+00
-2.032426000000000066e+00
8.849460000000000104e-01
3.362623999999999835e+00
1.471001999999999921e+00
-2.124906999999999879e+00
-1.244077000000000099e+00
1.748186999999999935e+00
1.944250999999999951e+00
1.433410000000000073e+00
-2.108165000000000067e+00
-7.673069999999999613e-01
2.547105000000000175e+00
1.775814999999999921e+00
-2.103704000000000018e+00
-2.182481999999999811e+00
9.375700000000000145e-01
2.696410999999999891e+00
2.240257999999999861e+00
-1.123736999999999986e+00
-1.654055999999999971e+00
1.453527000000000013e+00
2.371887000000000079e+00
1.058635999999999910e+00
-1.203125000000000000e+00
1.774747000000000074e+00
1.960442999999999936e+00
2.133188999999999780e+00
-9.071249999999999591e-01
-2.203466999999999842e+00
8.207069999999999643e-01
2.113701999999999970e+00
2.916631000000000196e+00
-1.771255999999999942e+00
-2.394763000000000197e+00
-1.665858999999999979e+00
1.615787000000000084e+00
9.046079999999999677e-01
-1.830834999999999990e+00
-2.310086999999999779e+00
-2.008812999999999960e+00
1.751347999999999905e+00
1.359078000000000008e+00
-2.232680000000000220e+00
-6.094690000000000385e-01
1.806564000000000059e+00
2.563883999999999830e+00
-1.249494000000000105e+00
-2.423321000000000058e+00
-9.611870000000000136e-01
1.968185000000000073e+00
2.018536999999999804e+00
1.127266000000000101e+00
-1.677688999999999986e+00
1.913361000000000089e+00
2.305355000000000043e+00
1.695273999999999948e+00
-1.357501999999999986e+00
-2.445377999999999830e+00
1.237738000000000005e+00
2.374683000000000099e+00
1.738094999999999946e+00
-1.149130999999999903e+00
-1.520515999999999979e+00
1.729681000000000024e+00
1.990887999999999991e+00
-1.115043999999999924e+00
-2.774322999999999873e+00
-1.598362000000000060e+00
1.973500000000000032e+00
2.387770000000000170e+00
-9.428469999999999906e-01
-2.287526999999999866e+00
-7.322159999999999780e-01
2.724947999999999926e+00
2.183651999999999926e+00
-1.044745999999999952e+00
-1.961009999999999920e+00
9.370849999999999458e-01
1.783180999999999905e+00
1.901998000000000077e+00
1.356640999999999986e+00
8.823079999999999812e-01
1.831097999999999892e+00
2.751637999999999806e+00
-1.140312999999999910e+00
-2.750884000000000107e+00
-2.056347999999999843e+00
1.638465000000000060e+00
2.446572999999999887e+00
1.670879000000000003e+00
8.349039999999999795e-01
1.206253000000000020e+00
2.814426999999999790e+00
1.452547000000000033e+00
-1.242143999999999915e+00
-2.577634999999999899e+00
-1.537427000000000099e+00
1.672922999999999938e+00
2.487220000000000208e+00
-1.982734999999999914e+00
-2.309175999999999895e+00
-1.902862000000000053e+00
2.311668000000000056e+00
1.676312000000000024e+00
-2.563893000000000200e+00
-1.454979999999999940e+00
1.344694000000000056e+00
2.156015000000000015e+00
-1.432785999999999893e+00
-2.599911999999999779e+00
-5.988520000000000509e-01
1.917075000000000085e+00
1.852451000000000070e+00
-1.015675000000000106e+00
-2.146444999999999936e+00
-6.451390000000000180e-01
2.346068999999999960e+00
2.581420000000000048e+00
-7.630869999999999598e-01
1.381350999999999996e+00
1.371097000000000010e+00
2.319637999999999867e+00
1.209106000000000014e+00
-2.656572000000000155e+00
-1.252186000000000021e+00
9.493589999999999529e-01
1.482806999999999986e+00
1.669159999999999977e+00
-1.921294999999999975e+00
-1.752555000000000085e+00
-1.118146000000000084e+00
1.690458000000000016e+00
-1.440248999999999890e+00
-2.370042000000000204e+00
-2.891414000000000151e+00
2.165633000000000141e+00
2.627695999999999810e+00
-1.716571000000000069e+00
-2.503408999999999995e+00
1.045427000000000106e+00
2.266963000000000061e+00
1.261169999999999902e+00
-2.521529000000000131e+00
-1.837361000000000022e+00
1.323320000000000052e+00
1.862665000000000015e+00
2.318359000000000059e+00
1.492885000000000018e+00
1.417410000000000059e+00
1.923675000000000024e+00
1.785813000000000095e+00
-1.355636000000000063e+00
-2.785591000000000150e+00
-4.903939999999999966e-01
1.975122999999999962e+00
2.018526000000000042e+00
1.218576000000000104e+00
1.654978000000000060e+00
1.999017999999999962e+00
2.691196999999999839e+00
8.247320000000000206e-01
-2.099022000000000165e+00
-2.235682999999999865e+00
-6.061609999999999498e-01
2.895929000000000197e+00
1.728021999999999947e+00
-1.822470000000000034e+00
-2.054717000000000127e+00
-1.331936999999999927e+00
9.691950000000000287e-01
-1.887801999999999980e+00
-2.265788999999999831e+00
-8.247100000000000541e-01
2.011687999999999921e+00
2.224257000000000151e+00
2.147920000000000051e+00
-2.171822999999999837e+00
1.397467000000000015e+00
2.229201999999999906e+00
1.661639000000000088e+00
-1.480539000000000049e+00
-1.770745999999999931e+00
1.670090000000000074e+00
2.167797000000000196e+00
1.738866999999999940e+00
1.705349000000000004e+00
2.692091000000000012e+00
2.340411000000000019e+00
1.752777999999999947e+00
-1.410258000000000012e+00
-2.214548000000000183e+00
-1.710793999999999926e+00
1.960663999999999962e+00
2.319115000000000038e+00
1.321501999999999954e+00
-2.446050000000000058e+00
-1.668670000000000098e+00
1.675361000000000100e+00
1.537091999999999903e+00
-1.799447999999999936e+00
-2.171644000000000130e+00
7.927079999999999682e-01
2.031305000000000138e+00
1.846370000000000067e+00
-2.178970000000000073e+00
-1.218774000000000024e+00
1.817638000000000087e+00
2.330217000000000205e+00
-1.109455999999999998e+00
-2.704492999999999814e+00
8.578820000000000334e-01
2.300129000000000090e+00
2.257875999999999994e+00
1.556451999999999947e+00
-2.176323000000000008e+00
-2.188362999999999836e+00
-1.693195999999999923e+00
1.510494999999999921e+00
-1.204328999999999983e+00
-2.081977999999999884e+00
7.372819999999999929e-01
2.532296000000000102e+00
1.396555999999999909e+00
-2.282306000000000168e+00
-1.827082000000000095e+00
-3.091459999999999764e-01
1.961276999999999937e+00
1.405264000000000069e+00
-2.832059999999999800e+00
-4.846799999999999997e-01
2.017430000000000057e+00
2.126526999999999834e+00
6.814999999999999947e-01
-2.313568000000000069e+00
-1.999638999999999944e+00
1.198847999999999914e+00
1.370907000000000098e+00
-1.384848999999999997e+00
-2.210461000000000009e+00
8.775720000000000187e-01
2.987125999999999948e+00
1.860403999999999947e+00
-2.242443999999999882e+00
-1.652624000000000093e+00
1.458777999999999908e+00
1.846597000000000044e+00
7.820890000000000342e-01
-2.776813999999999893e+00
-9.045349999999999779e-01
1.787732000000000099e+00
2.108225000000000016e+00
1.251130999999999993e+00
1.875483000000000011e+00
1.866063000000000027e+00
2.841311000000000142e+00
1.844902999999999960e+00
-1.046972000000000014e+00
-2.690091999999999928e+00
1.401842000000000033e+00
2.664668999999999954e+00
1.496884000000000103e+00
-1.884903999999999913e+00
-2.225368000000000013e+00
1.693491999999999997e+00
2.291717999999999922e+00
6.954219999999999846e-01
-2.229410000000000114e+00
-1.219732999999999956e+00
2.092614000000000196e+00
2.551927000000000056e+00
8.251600000000000046e-01
1.292202999999999991e+00
1.618052000000000046e+00
2.054267999999999983e+00
1.849531000000000036e+00
-9.801649999999999530e-01
-2.494638000000000133e+00
-1.379496000000000056e+00
3.323917999999999928e+00
1.929956999999999923e+00
-1.631299999999999972e+00
-1.484113999999999933e+00
1.920141000000000098e+00
2.045301999999999953e+00
-1.003271999999999942e+00
-2.356790000000000163e+00
-1.102803999999999895e+00
-1.657483000000000040e+00
2.056792999999999871e+00
5.630669999999999842e-01
-1.380358999999999892e+00
1.749735999999999958e+00
2.269174000000000024e+00
1.906868999999999925e+00
-1.179993000000000070e+00
-2.219107999999999858e+00
-1.403361999999999998e+00
2.761178999999999828e+00
2.249760000000000204e+00
-1.760775999999999897e+00
-1.334508000000000028e+00
2.172600000000000087e+00
1.725745000000000084e+00
1.367048000000000041e+00
-2.613682999999999979e+00
-1.716601000000000043e+00
-1.686403000000000096e+00
2.938219000000000136e+00
1.239162000000000097e+00
-1.879383999999999943e+00
-2.281684999999999963e+00
1.580694999999999961e+00
2.793130000000000113e+00
-1.272934999999999928e+00
-2.445054999999999978e+00
-1.575760999999999967e+00
2.638894000000000073e+00
2.287065999999999821e+00
-1.586927999999999894e+00
-2.294734000000000052e+00
1.246674999999999978e+00
2.218935999999999797e+00
2.019387000000000043e+00
-2.143933999999999784e+00
-9.026729999999999476e-01
1.597223000000000059e+00
1.957217999999999902e+00
1.220747999999999944e+00
-1.310783999999999949e+00
1.036437999999999970e+00
2.697947999999999791e+00
1.565099999999999936e+00
-8.485789999999999722e-01
-2.555260000000000087e+00
-5.927400000000000446e-01
2.528512000000000093e+00
2.461235999999999979e+00
-1.265058000000000016e+00
-3.108452000000000215e+00
-1.988234000000000057e+00
1.588953000000000060e+00
2.432733999999999952e+00
-2.159790000000000099e+00
-2.321756000000000153e+00
-1.287582999999999922e+00
2.438347999999999960e+00
1.074699000000000071e+00
-3.010727000000000153e+00
-8.770759999999999668e-01
2.266045999999999783e+00
1.579943000000000097e+00
1.158876999999999935e+00
-2.220927999999999791e+00
-5.186720000000000219e-01
1.832387999999999906e+00
1.954776000000000069e+00
9.571910000000000140e-01
-1.831825000000000037e+00
1.609658999999999951e+00
2.505898999999999877e+00
1.649310000000000054e+00
-8.327830000000000510e-01
-1.370724000000000053e+00
1.239956999999999976e+00
3.084909000000000123e+00
1.192296999999999940e+00
-1.867189999999999905e+00
-1.833226999999999940e+00
-1.459189999999999987e+00
2.040970999999999869e+00
1.222517999999999994e+00
-2.997224000000000110e+00
-9.120110000000000161e-01
2.296539000000000108e+00
2.001707000000000125e+00
-1.449562000000000017e+00
-3.549167000000000183e+00
1.264313999999999938e+00
1.990053000000000072e+00
1.637367999999999935e+00
-8.741910000000000514e-01
-1.472059999999999924e+00
1.689311000000000007e+00
3.029037000000000202e+00
1.486294000000000004e+00
-8.322699999999999543e-01
1.309774999999999912e+00
2.460186999999999902e+00
1.786170000000000035e+00
-8.094639999999999613e-01
-2.717605999999999966e+00
-1.400076000000000098e+00
2.340148000000000117e+00
2.393145000000000078e+00
1.825240999999999891e+00
-2.345196000000000058e+00
-1.304378000000000037e+00
2.043120000000000047e+00
1.871221999999999941e+00
-1.268963999999999981e+00
-2.622069999999999901e+00
1.166158999999999946e+00
3.238233999999999835e+00
1.488054999999999906e+00
-2.657757999999999843e+00
-1.162201000000000040e+00
2.311993999999999883e+00
2.376951000000000036e+00
1.461610000000000076e+00
-2.587956000000000145e+00
-1.104100999999999999e+00
2.196670000000000122e+00
2.539940999999999782e+00
-1.098171999999999926e+00
-8.354970000000000452e-01
1.505991999999999997e+00
3.135114999999999874e+00
1.848411999999999944e+00
-9.768839999999999746e-01
-2.024658000000000069e+00
1.651513000000000009e+00
2.678990000000000204e+00
1.736652000000000085e+00
-1.894694000000000100e+00
-1.293050000000000033e+00
-1.201664000000000065e+00
2.155731999999999982e+00
-1.360155000000000003e+00
-2.370476000000000028e+00
-1.378222999999999976e+00
1.687559999999999949e+00
1.983943999999999930e+00
-1.665478999999999932e+00
-2.278758999999999979e+00
1.054551999999999934e+00
3.390750999999999848e+00
1.567693000000000003e+00
-1.275979999999999892e+00
-2.353607999999999922e+00
-1.423626999999999976e+00
1.762531000000000070e+00
1.863863000000000048e+00
-1.048770999999999898e+00
1.075236999999999998e+00
2.284409999999999830e+00
3.601456000000000213e+00
1.569228999999999985e+00
-2.447222000000000008e+00
1.172155000000000058e+00
1.711556999999999995e+00
1.817158999999999969e+00
1.541943999999999981e+00
-2.097768999999999995e+00
-1.667764000000000024e+00
2.547823000000000171e+00
1.727775000000000061e+00
-1.542365999999999904e+00
-2.509958999999999829e+00
-1.078862999999999905e+00
2.622088999999999892e+00
1.896875000000000089e+00
-1.038623999999999992e+00
-1.815639000000000003e+00
-1.512971000000000066e+00
3.288813999999999904e+00
1.095903000000000072e+00
-2.568452999999999875e+00
1.078667000000000042e+00
1.561325000000000074e+00
1.828171999999999908e+00
1.064294000000000073e+00
8.644680000000000142e-01
1.576500000000000012e+00
3.301064000000000220e+00
1.972904999999999909e+00
-1.476715000000000000e+00
-2.647505999999999915e+00
-8.322389999999999510e-01
1.821890000000000009e+00
2.926346000000000114e+00
-1.224199999999999955e+00
-2.620944000000000162e+00
-2.037354999999999805e+00
2.453562999999999938e+00
9.576449999999999685e-01
-2.409009999999999874e+00
-1.513605000000000089e+00
1.389389999999999903e+00
2.170351999999999837e+00
1.332009999999999916e+00
-1.790859999999999896e+00
5.580000000000000515e-01
2.075080999999999953e+00
2.340608000000000022e+00
1.365220000000000100e+00
-2.511753999999999820e+00
4.004860000000000086e-01
2.051607000000000181e+00
1.988207000000000058e+00
4.491479999999999917e-01
1.454444000000000070e+00
1.559090000000000087e+00
3.141395999999999855e+00
1.230477999999999961e+00
-2.030714999999999826e+00
-1.822316000000000047e+00
1.217060000000000031e+00
1.982563999999999993e+00
1.232051000000000007e+00
-1.692612999999999923e+00
-2.575848999999999833e+00
-1.927551999999999932e+00
1.307202999999999893e+00
-1.288550000000000084e+00
-2.540502000000000038e+00
-1.020926000000000000e+00
1.790813999999999906e+00
2.740819000000000116e+00
1.778488000000000069e+00
-1.784785000000000066e+00
6.999069999999999458e-01
2.435881000000000185e+00
1.938668999999999976e+00
-2.655282000000000142e+00
-1.277463000000000015e+00
1.277849999999999930e+00
1.378492000000000051e+00
1.258671000000000095e+00
-1.007786999999999988e+00
1.496747000000000050e+00
2.390791999999999806e+00
1.483834000000000097e+00
-1.145043999999999951e+00
-2.762227000000000210e+00
-1.482259999999999911e+00
2.801133999999999791e+00
2.594803999999999888e+00
-1.162452999999999959e+00
-2.549589999999999801e+00
-1.471403000000000016e+00
1.621920000000000028e+00
-1.139413000000000009e+00
-2.009698999999999902e+00
-1.557644000000000029e+00
1.282392999999999894e+00
2.297029000000000210e+00
2.587232000000000198e+00
-2.640845000000000109e+00
-9.092259999999999787e-01
1.538772000000000029e+00
1.830773999999999901e+00
-8.909230000000000205e-01
-2.877035999999999927e+00
8.524950000000000028e-01
1.635793999999999970e+00
2.346706999999999876e+00
1.377313999999999927e+00
1.004596000000000044e+00
1.553922999999999943e+00
2.370022000000000073e+00
9.822990000000000332e-01
-1.653092000000000006e+00
-2.046642999999999990e+00
9.118730000000000446e-01
2.697894999999999932e+00
1.829317000000000082e+00
-2.018283999999999967e+00
-2.137302000000000035e+00
-1.189982000000000095e+00
1.370687999999999906e+00
-1.596700000000000008e+00
-2.602657000000000220e+00
-7.265960000000000196e-01
1.919140000000000068e+00
2.243850999999999818e+00
1.232004000000000099e+00
-2.971547000000000160e+00
-1.394215999999999900e+00
2.173827000000000176e+00
1.465071000000000012e+00
-1.082352999999999899e+00
-2.154085999999999945e+00
1.224199000000000037e+00
2.182729999999999837e+00
1.654177000000000008e+00
-1.443351000000000051e+00
-1.913548000000000027e+00
-1.242502999999999913e+00
1.381958999999999937e+00
-1.272359999999999935e+00
-2.468818000000000179e+00
-7.864590000000000192e-01
1.549870999999999999e+00
1.165567999999999937e+00
-1.634357000000000060e+00
-3.047426999999999886e+00
-1.096147999999999900e+00
2.083807999999999883e+00
2.060845000000000038e+00
-1.260070999999999941e+00
-2.639207999999999998e+00
1.326572000000000084e+00
2.576328999999999869e+00
1.769711999999999952e+00
-1.600923000000000096e+00
-2.442823999999999884e+00
-1.222917999999999950e+00
1.446086999999999900e+00
-9.177589999999999915e-01
-2.482514999999999805e+00
-9.122649999999999926e-01
1.925958000000000059e+00
1.859263000000000110e+00
2.204166999999999987e+00
-2.058409000000000155e+00
-1.312742999999999993e+00
1.897826000000000013e+00
2.171292000000000222e+00
-8.968110000000000248e-01
-2.531156000000000184e+00
6.621409999999999796e-01
2.126389999999999780e+00
1.750853999999999910e+00
-1.555031000000000052e+00
2.280714999999999826e+00
2.259164000000000172e+00
2.265594000000000108e+00
1.431313999999999975e+00
-2.642689999999999984e+00
-1.346001999999999921e+00
1.888854999999999951e+00
1.836705000000000032e+00
1.385993000000000031e+00
2.644248999999999850e+00
2.583721999999999852e+00
2.497803000000000218e+00
1.987079999999999957e+00
-8.254320000000000546e-01
-2.517729000000000106e+00
-5.213889999999999914e-01
3.597628999999999966e+00
2.277371000000000034e+00
1.265406999999999949e+00
1.053800999999999988e+00
-1.453778999999999932e+00
1.820027999999999979e+00
1.558604000000000100e+00
-2.345136000000000109e+00
-1.382309000000000010e+00
1.692469999999999919e+00
2.432001000000000079e+00
1.154482000000000008e+00
-1.689173999999999953e+00
1.156916999999999973e+00
3.116570999999999980e+00
2.003318000000000154e+00
1.003414999999999946e+00
-2.545816999999999997e+00
-8.504920000000000258e-01
2.374673000000000034e+00
1.628184999999999993e+00
7.800289999999999724e-01
1.256855000000000055e+00
2.287942000000000142e+00
2.325778000000000123e+00
1.571504000000000012e+00
-1.744232999999999922e+00
-1.072529999999999983e+00
1.702101000000000086e+00
3.148079000000000072e+00
1.536513000000000018e+00
-1.607728999999999964e+00
1.348448000000000091e+00
1.747583000000000109e+00
2.666268000000000082e+00
1.181027000000000049e+00
-2.267701999999999884e+00
-5.153189999999999715e-01
2.835916000000000103e+00
1.565693000000000001e+00
-7.244699999999999473e-01
-1.496734999999999927e+00
1.543627000000000082e+00
2.430401999999999951e+00
2.474318999999999935e+00
-1.604613999999999985e+00
-1.320178999999999991e+00
2.062883999999999940e+00
2.731516000000000055e+00
1.275419999999999998e+00
-6.887529999999999486e-01
1.520011000000000001e+00
2.143132000000000037e+00
2.505720000000000169e+00
9.207359999999999989e-01
-2.407064000000000092e+00
-4.607550000000000257e-01
2.332530999999999910e+00
1.979376999999999942e+00
5.934049999999999603e-01
1.500621999999999900e+00
2.093999999999999861e+00
2.546206000000000191e+00
1.468188000000000049e+00
-1.902247999999999939e+00
-1.697810999999999959e+00
1.691359999999999975e+00
3.385782999999999987e+00
1.182790999999999926e+00
-1.292416999999999927e+00
-1.450347000000000053e+00
1.316942000000000057e+00
2.474639999999999951e+00
1.774612000000000078e+00
-2.177055000000000184e+00
-5.548549999999999871e-01
2.464068000000000147e+00
1.621315999999999979e+00
-1.249465999999999966e+00
-2.716006000000000142e+00
1.685402999999999984e+00
2.036534000000000066e+00
1.775447999999999915e+00
-1.545649999999999968e+00
-1.410611000000000059e+00
1.691542000000000101e+00
2.591435999999999851e+00
1.439810999999999952e+00
-1.455859000000000014e+00
1.455885000000000096e+00
1.991610000000000102e+00
1.746731000000000034e+00
-8.062110000000000110e-01
-2.023673000000000055e+00
1.370524999999999993e+00
2.578040000000000109e+00
2.367267000000000010e+00
1.328076000000000034e+00
-1.718752999999999975e+00
-1.495644999999999891e+00
2.328114999999999934e+00
1.813660000000000050e+00
-1.754237999999999964e+00
-2.155272000000000077e+00
-1.096354999999999968e+00
3.264070999999999945e+00
1.581911999999999985e+00
-2.246795999999999793e+00
1.392530000000000046e+00
2.178059999999999885e+00
1.919869999999999965e+00
8.139819999999999833e-01
-2.099651000000000156e+00
8.271300000000000319e-01
2.216578000000000159e+00
2.617570999999999870e+00
1.532054000000000027e+00
-1.309730999999999979e+00
1.719449999999999923e+00
2.334654000000000007e+00
1.735703999999999914e+00
-9.916730000000000267e-01
-1.710873000000000088e+00
-1.149092999999999920e+00
2.677169000000000132e+00
1.318675000000000042e+00
1.847420000000000062e+00
-1.606017999999999946e+00
-2.148341999999999974e+00
2.121030000000000193e+00
8.963560000000000416e-01
-2.237620000000000164e+00
-9.635479999999999601e-01
1.992987999999999982e+00
2.485613999999999990e+00
-1.528272000000000075e+00
-2.670217000000000063e+00
6.878980000000000095e-01
2.751104999999999912e+00
2.457358999999999849e+00
7.611520000000000508e-01
-1.730550999999999950e+00
1.231972999999999985e+00
3.062858999999999998e+00
1.898754999999999971e+00
-4.624349999999999850e-01
1.529765999999999959e+00
2.124338999999999977e+00
1.936639999999999917e+00
7.969920000000000337e-01
-2.298579000000000150e+00
-1.017589999999999995e+00
1.801004999999999967e+00
2.536977999999999955e+00
-9.781539999999999679e-01
-1.401917000000000080e+00
1.824678000000000022e+00
2.883725999999999789e+00
1.622910999999999992e+00
-8.387630000000000363e-01
-2.225912000000000113e+00
-1.195297999999999972e+00
3.227940999999999949e+00
2.052029999999999799e+00
-1.116444999999999910e+00
-2.223917000000000144e+00
1.702107000000000037e+00
2.751050999999999913e+00
1.778596999999999984e+00
-2.381623999999999963e+00
-1.312057000000000029e+00
1.556564999999999976e+00
2.129789000000000154e+00
1.016586999999999907e+00
-2.818973999999999869e+00
5.010409999999999586e-01
2.643356999999999957e+00
1.992255000000000109e+00
-1.234120000000000106e+00
-2.229502000000000095e+00
9.698799999999999644e-01
2.213369000000000142e+00
2.246954000000000118e+00
1.201252999999999904e+00
-8.392830000000000013e-01
2.015735999999999972e+00
2.561399000000000203e+00
1.181335000000000024e+00
-2.566949999999999843e+00
9.162919999999999954e-01
1.830856000000000039e+00
2.471525000000000194e+00
1.207524999999999959e+00
-1.902439999999999909e+00
-2.393953000000000220e+00
2.200451999999999853e+00
1.572734000000000076e+00
-1.201306999999999903e+00
-1.843806000000000056e+00
-1.415486999999999940e+00
2.344587000000000199e+00
2.093472999999999917e+00
-1.856525999999999899e+00
-2.401990000000000069e+00
1.307782000000000000e+00
2.608842000000000105e+00
1.650131999999999932e+00
-1.897334999999999994e+00
9.861590000000000078e-01
1.812105000000000077e+00
2.387617000000000100e+00
1.527344000000000035e+00
-2.049601000000000006e+00
-1.321485000000000021e+00
1.849553000000000003e+00
2.148105999999999849e+00
-1.423402000000000056e+00
-2.378699000000000119e+00
-1.432949000000000028e+00
2.228641999999999790e+00
2.325244000000000089e+00
1.144852999999999899e+00
-1.671672000000000047e+00
-1.393121000000000054e+00
2.184172999999999920e+00
1.472059000000000006e+00
-2.014015999999999806e+00
-1.424924999999999997e+00
1.588276999999999939e+00
1.692388000000000003e+00
1.095232999999999901e+00
-2.518825000000000092e+00
-1.606171000000000015e+00
-1.741962000000000010e+00
1.566240000000000077e+00
-1.443797999999999915e+00
-1.964879000000000042e+00
6.678680000000000172e-01
2.290534000000000070e+00
2.018006999999999884e+00
-2.086056999999999828e+00
-2.577319000000000138e+00
-1.939222000000000001e+00
2.183504999999999807e+00
-1.232571000000000083e+00
-2.078323999999999838e+00
-1.775346000000000091e+00
-1.164279000000000064e+00
2.197054000000000062e+00
2.591301000000000077e+00
-2.594424000000000063e+00
-3.936479999999999979e-01
1.935103999999999935e+00
1.707721999999999962e+00
-1.612232000000000109e+00
-2.483772000000000091e+00
8.070239999999999636e-01
1.750993999999999939e+00
1.894716999999999985e+00
1.499962000000000018e+00
1.286132000000000053e+00
2.116236999999999924e+00
2.461716000000000015e+00
1.178372999999999893e+00
-2.001354000000000077e+00
-1.768130999999999897e+00
-6.205929999999999502e-01
2.043210999999999888e+00
2.027260000000000062e+00
-5.243419999999999748e-01
1.335339999999999971e+00
2.267856000000000094e+00
1.759908000000000028e+00
-1.048475000000000046e+00
-2.421936999999999784e+00
-7.969870000000000010e-01
1.379331000000000085e+00
2.314223999999999837e+00
2.133942999999999923e+00
-2.172695000000000043e+00
-1.011460000000000026e+00
1.294707000000000052e+00
1.825107000000000035e+00
-1.977224000000000093e+00
-2.176714000000000038e+00
-1.014388000000000067e+00
1.752710999999999908e+00
1.718792000000000098e+00
-2.326810000000000045e+00
1.344889000000000001e+00
1.941356000000000082e+00
1.559164999999999912e+00
-1.638385999999999898e+00
-2.568852000000000135e+00
8.376519999999999522e-01
1.433624000000000009e+00
2.198986000000000107e+00
1.854082000000000008e+00
9.755209999999999715e-01
1.150555999999999912e+00
2.405599000000000043e+00
1.783474999999999921e+00
-1.169367999999999963e+00
-2.066511999999999905e+00
9.406940000000000301e-01
1.508453000000000044e+00
1.829924000000000106e+00
-1.601787000000000072e+00
-2.745319999999999983e+00
-1.253994999999999971e+00
1.314524999999999944e+00
-1.118468999999999935e+00
-2.706005999999999911e+00
-1.094489999999999963e+00
1.038246999999999920e+00
2.442816999999999794e+00
-1.666884000000000032e+00
-2.096654000000000018e+00
9.357889999999999819e-01
2.265795999999999921e+00
1.925502999999999965e+00
-1.165610999999999953e+00
-2.074247000000000174e+00
-7.946910000000000363e-01
1.223729000000000067e+00
2.169547000000000114e+00
-1.199484999999999912e+00
1.958331000000000044e+00
1.860794999999999977e+00
1.653424999999999923e+00
-1.185489999999999933e+00
-2.851122000000000156e+00
-9.433070000000000066e-01
1.677167000000000074e+00
2.319552999999999976e+00
1.658060000000000089e+00
1.186630999999999991e+00
2.130576000000000025e+00
2.203610999999999986e+00
1.015865999999999936e+00
-1.165567000000000020e+00
-2.202824000000000115e+00
-1.217970999999999915e+00
1.997724000000000055e+00
2.489015000000000200e+00
-1.340389000000000053e+00
-1.801444999999999963e+00
1.474704000000000015e+00
1.660026000000000002e+00
-8.454970000000000541e-01
-2.834245999999999821e+00
-1.160930999999999935e+00
-1.066219000000000028e+00
1.651756999999999920e+00
1.211754999999999916e+00
-2.848880999999999997e+00
-1.220852000000000048e+00
1.415272000000000086e+00
1.944868999999999959e+00
-1.531185999999999936e+00
-2.463654000000000011e+00
6.444079999999999808e-01
1.942364999999999897e+00
1.820543999999999940e+00
1.594869000000000092e+00
1.588473999999999942e+00
1.953808999999999907e+00
1.887798000000000087e+00
6.887769999999999726e-01
-2.139831000000000039e+00
-1.157602000000000020e+00
-1.088255999999999890e+00
1.534451999999999927e+00
1.685855000000000103e+00
-2.535781000000000063e+00
-2.761527000000000065e+00
-1.291433000000000053e+00
1.347677000000000014e+00
-1.588321000000000094e+00
-2.436488000000000209e+00
-1.899421999999999944e+00
1.301026999999999934e+00
1.938411000000000106e+00
-1.911345000000000072e+00
-2.723936000000000135e+00
1.575369999999999937e+00
1.735133999999999954e+00
1.694771999999999945e+00
-2.226963000000000026e+00
-1.531544000000000016e+00
1.404668999999999945e+00
1.540291000000000077e+00
1.383628999999999998e+00
1.746965000000000101e+00
1.990582999999999991e+00
1.671065000000000023e+00
1.806507000000000085e+00
-6.634529999999999594e-01
-2.303612999999999911e+00
5.218549999999999578e-01
2.223402000000000100e+00
1.793585999999999903e+00
-9.110530000000000017e-01
-2.512097999999999942e+00
-1.661542000000000074e+00
1.482795000000000085e+00
2.215186000000000099e+00
-2.176352000000000064e+00
-2.015486999999999806e+00
1.331304000000000043e+00
1.714020000000000099e+00
9.811260000000000536e-01
-1.591067999999999927e+00
1.912728999999999902e+00
1.894354000000000093e+00
3.276869000000000032e+00
1.569547999999999943e+00
-1.754925000000000068e+00
4.050520000000000231e-01
2.602539000000000158e+00
2.063543000000000127e+00
1.080675999999999970e+00
2.413980000000000015e+00
2.491204999999999892e+00
2.422912999999999872e+00
2.024951999999999863e+00
-1.892441000000000040e+00
-1.294608999999999899e+00
1.108926999999999996e+00
2.312107999999999830e+00
1.998677000000000037e+00
1.688371000000000066e+00
2.654239000000000015e+00
2.292695000000000149e+00
2.198741000000000057e+00
-9.059629999999999628e-01
-2.482350999999999974e+00
-6.300160000000000204e-01
2.444211000000000134e+00
1.950218000000000007e+00
9.715559999999999752e-01
-2.015678999999999998e+00
-2.015417999999999932e+00
2.290423000000000098e+00
3.391185000000000116e+00
-1.536769999999999969e+00
-1.734780999999999906e+00
-1.245802000000000076e+00
2.127991000000000188e+00
1.620376000000000039e+00
-1.753435999999999995e+00
-1.042334000000000094e+00
2.217353000000000129e+00
1.951349999999999918e+00
1.869693000000000049e+00
-2.212922999999999973e+00
8.634819999999999718e-01
2.231152999999999942e+00
2.370756999999999781e+00
1.631191000000000058e+00
1.343841999999999981e+00
1.697572000000000081e+00
2.060230999999999923e+00
2.245826000000000100e+00
-1.159655000000000102e+00
-2.035264000000000184e+00
1.109151999999999916e+00
2.208626000000000200e+00
1.694684999999999997e+00
-1.153327999999999909e+00
-1.678245999999999905e+00
-1.278782000000000085e+00
1.503792000000000018e+00
1.613253999999999966e+00
-2.354858999999999813e+00
-1.466514000000000095e+00
1.518890000000000073e+00
1.997826000000000102e+00
1.285579999999999945e+00
-2.991978000000000026e+00
-5.539300000000000335e-01
1.935292999999999930e+00
2.151006999999999891e+00
-1.088346000000000036e+00
-2.312600999999999907e+00
1.732174000000000103e+00
2.245036999999999949e+00
1.313814000000000037e+00
-1.076432000000000055e+00
-2.542380999999999780e+00
-1.304197000000000051e+00
2.024712000000000067e+00
1.430889000000000078e+00
-2.022918999999999912e+00
-1.239208000000000087e+00
1.800521999999999956e+00
1.994906999999999986e+00
-2.015979000000000187e+00
-1.995073000000000096e+00
-7.402590000000000003e-01
2.137551999999999897e+00
1.989743999999999957e+00
1.943950999999999985e+00
-2.140702000000000105e+00
1.318035000000000068e+00
2.437057999999999947e+00
2.145785000000000053e+00
-1.748968999999999996e+00
-2.243599000000000121e+00
-1.351002000000000036e+00
1.440056999999999920e+00
1.036977000000000038e+00
-2.027066000000000034e+00
-1.511544999999999916e+00
2.035280999999999896e+00
2.688056000000000001e+00
-1.928379999999999983e+00
-1.844174999999999898e+00
-1.834705999999999948e+00
-1.269158000000000008e+00
1.158635999999999999e+00
-1.395567000000000002e+00
-3.051045999999999925e+00
-1.126490999999999909e+00
2.495130000000000070e+00
1.261630999999999947e+00
-2.407313999999999954e+00
-2.459559000000000051e+00
1.632298000000000027e+00
1.740140000000000020e+00
1.147078999999999960e+00
-2.140702999999999800e+00
-1.212534000000000001e+00
1.691996000000000056e+00
1.742591999999999919e+00
1.459317999999999893e+00
-9.702749999999999986e-01
1.213448000000000082e+00
2.299345000000000194e+00
1.776875999999999900e+00
-1.293787000000000020e+00
-2.337597999999999843e+00
-1.128014000000000072e+00
2.205531999999999826e+00
1.225171999999999928e+00
-8.682440000000000158e-01
1.538697999999999899e+00
1.479611999999999927e+00
2.231238999999999972e+00
1.001619999999999955e+00
-2.089408999999999850e+00
-1.373466999999999993e+00
1.058268999999999904e+00
3.087661999999999907e+00
-1.742623999999999951e+00
-2.217436000000000185e+00
-1.459214000000000011e+00
1.741362000000000076e+00
1.342919999999999892e+00
-1.280361000000000082e+00
-2.368313999999999808e+00
-1.001562999999999981e+00
2.049472000000000182e+00
1.211130999999999958e+00
-2.022480999999999973e+00
-2.244558000000000053e+00
-1.174457000000000084e+00
2.486021000000000036e+00
1.221562999999999954e+00
-2.217257000000000033e+00
-1.081997000000000098e+00
1.270545000000000035e+00
1.776502000000000026e+00
1.041369999999999907e+00
-1.071098000000000106e+00
1.630001999999999951e+00
1.898241999999999985e+00
1.842319999999999958e+00
-1.523439999999999905e+00
-2.002778000000000169e+00
4.391740000000000088e-01
1.978472999999999926e+00
2.348303000000000029e+00
-1.095172000000000034e+00
-2.230049999999999866e+00
-1.754135999999999918e+00
1.776980000000000004e+00
8.772739999999999982e-01
-2.281397000000000119e+00
-1.254229000000000038e+00
1.128414999999999946e+00
1.687213000000000074e+00
9.393709999999999560e-01
-1.745583000000000107e+00
-9.514799999999999924e-01
2.268369999999999997e+00
2.295779000000000014e+00
-1.065851000000000104e+00
-2.247961000000000098e+00
9.926380000000000203e-01
1.838705000000000034e+00
2.234068999999999861e+00
1.087137000000000020e+00
-1.429885999999999990e+00
2.097735999999999823e+00
2.769909000000000177e+00
1.266818000000000000e+00
-1.702442999999999929e+00
-1.442528000000000032e+00
1.085580999999999907e+00
1.772420000000000107e+00
1.676614000000000049e+00
6.360679999999999668e-01
1.472688999999999915e+00
2.278481000000000201e+00
1.745441000000000020e+00
-1.089639000000000024e+00
-2.339045000000000041e+00
-9.411819999999999631e-01
1.631860000000000088e+00
2.673626000000000058e+00
1.160881000000000052e+00
-1.792046000000000028e+00
-1.444919999999999982e+00
3.159361999999999782e+00
2.516722000000000126e+00
-1.561220000000000052e+00
-1.698690999999999951e+00
-8.134090000000000487e-01
1.933508999999999922e+00
1.659605999999999915e+00
-2.045538000000000078e+00
-1.455624000000000029e+00
1.894389000000000101e+00
2.400211999999999790e+00
1.269092000000000109e+00
-1.923370999999999942e+00
1.314918999999999949e+00
1.839331999999999967e+00
3.035671999999999926e+00
1.150268000000000068e+00
1.144987999999999895e+00
1.412196000000000007e+00
2.173335999999999935e+00
1.742059999999999942e+00
-1.592657999999999907e+00
-1.723935999999999913e+00
7.481060000000000487e-01
1.935967999999999911e+00
2.470436999999999994e+00
-1.888484999999999969e+00
-7.455889999999999462e-01
-1.138149999999999995e+00
2.445879000000000136e+00
-1.188477999999999923e+00
-2.580770999999999926e+00
-1.976339000000000068e+00
1.394254000000000104e+00
2.475169000000000175e+00
1.494639000000000051e+00
-1.964596999999999927e+00
7.691320000000000379e-01
1.955295999999999923e+00
1.855143999999999904e+00
-1.501700999999999953e+00
-1.924436999999999953e+00
1.113569000000000031e+00
1.776092000000000004e+00
2.708515999999999924e+00
8.358740000000000059e-01
1.606435999999999975e+00
1.621107000000000076e+00
1.853485000000000049e+00
1.114314000000000027e+00
-2.620854000000000017e+00
7.371339999999999559e-01
1.687294999999999989e+00
2.083302999999999905e+00
1.810834999999999972e+00
-2.297722999999999960e+00
8.948770000000000335e-01
1.301484000000000085e+00
-1.537161000000000000e+00
-1.343468000000000107e+00
-2.546044000000000196e+00
-1.219125000000000014e+00
2.268870000000000164e+00
2.318788000000000071e+00
-1.879204000000000097e+00
-1.875175999999999954e+00
1.475138000000000060e+00
1.605677999999999939e+00
1.211235000000000062e+00
-2.210142999999999969e+00
-1.382468000000000030e+00
1.774528000000000105e+00
2.130927999999999933e+00
1.797973000000000043e+00
1.086365000000000025e+00
1.924341000000000079e+00
2.009516000000000080e+00
1.661372999999999989e+00
-1.559946000000000055e+00
-2.822970000000000201e+00
-8.645140000000000047e-01
1.826837000000000044e+00
1.903008000000000033e+00
1.391723999999999961e+00
1.551079000000000097e+00
2.021654999999999980e+00
1.773841000000000001e+00
-9.783319999999999794e-01
-2.436031999999999975e+00
-1.470217000000000107e+00
1.209546000000000010e+00
2.054707000000000061e+00
1.367040000000000033e+00
-2.371729000000000198e+00
-2.056551999999999936e+00
9.099479999999999791e-01
1.093185999999999991e+00
-1.884547999999999890e+00
-2.575196000000000041e+00
-1.060184000000000015e+00
1.508054999999999923e+00
1.922015000000000029e+00
-1.942858999999999892e+00
-2.105150000000000077e+00
8.633269999999999555e-01
1.657786999999999900e+00
1.180085000000000051e+00
-2.491356999999999822e+00
-1.607318999999999942e+00
1.590497999999999967e+00
1.606792999999999916e+00
1.407651999999999903e+00
1.859653999999999918e+00
1.873532999999999893e+00
1.755949999999999900e+00
1.479997999999999925e+00
-1.334662000000000015e+00
-2.430792999999999981e+00
-9.459199999999999831e-01
1.853175999999999934e+00
1.681848000000000010e+00
-1.340213000000000099e+00
-2.291268999999999778e+00
-1.662687000000000026e+00
1.146837000000000106e+00
1.504213999999999940e+00
-2.544871999999999801e+00
-1.590549999999999908e+00
-1.126096999999999904e+00
1.284461000000000075e+00
1.430301000000000045e+00
-2.362932999999999950e+00
1.710601999999999956e+00
1.308442000000000105e+00
1.521219000000000099e+00
-1.374686000000000075e+00
-2.768459000000000003e+00
5.153860000000000108e-01
2.144435000000000091e+00
1.841480000000000006e+00
1.128579999999999917e+00
-2.422149999999999803e+00
-2.017590000000000217e+00
1.304823999999999984e+00
7.489949999999999664e-01
-2.317743999999999804e+00
-1.497597000000000067e+00
-8.531830000000000247e-01
2.347506999999999788e+00
1.353785999999999934e+00
-2.362115999999999882e+00
1.755149999999999988e+00
1.658273000000000108e+00
2.008639000000000063e+00
1.402344000000000035e+00
-2.631562999999999874e+00
7.702630000000000310e-01
1.556262999999999952e+00
1.439184000000000019e+00
-1.191483999999999988e+00
-2.391093999999999831e+00
-2.276359999999999939e+00
1.207832000000000017e+00
1.484331000000000067e+00
-9.774429999999999508e-01
-1.537234999999999907e+00
1.542019999999999946e+00
2.821772999999999865e+00
1.184533000000000058e+00
-1.924520000000000008e+00
-1.305458000000000007e+00
2.030956999999999901e+00
2.430286000000000168e+00
-5.847550000000000248e-01
-2.353706999999999994e+00
-1.079809999999999937e+00
2.410279000000000060e+00
2.214227000000000167e+00
-6.774630000000000374e-01
-1.557385999999999937e+00
1.597501000000000060e+00
1.780084000000000000e+00
1.666382000000000030e+00
-1.242067000000000032e+00
-2.239552999999999905e+00
1.241303000000000045e+00
2.447972000000000037e+00
1.212790000000000035e+00
-9.035250000000000226e-01
1.769611999999999963e+00
2.331074999999999786e+00
2.414223999999999926e+00
5.373080000000000078e-01
-2.059693000000000218e+00
-1.006637000000000004e+00
1.875525000000000109e+00
2.386003999999999792e+00
1.011994999999999978e+00
1.305995999999999935e+00
2.041418999999999873e+00
1.944352000000000080e+00
2.368936999999999848e+00
-1.207044000000000006e+00
-1.764448999999999934e+00
1.425600999999999896e+00
3.094700000000000006e+00
1.977551000000000059e+00
-7.402429999999999843e-01
-1.213689000000000018e+00
1.212455999999999978e+00
2.802684999999999871e+00
1.660997000000000057e+00
-1.994845999999999897e+00
-1.277547999999999906e+00
2.355245000000000033e+00
2.638806000000000207e+00
7.717629999999999768e-01
-1.642657999999999952e+00
8.678059999999999663e-01
2.354392999999999958e+00
2.820729000000000042e+00
-1.565469999999999917e+00
-1.908517000000000019e+00
-7.305960000000000232e-01
1.812934000000000045e+00
2.178512000000000004e+00
5.096500000000000474e-01
1.129842000000000013e+00
2.168877000000000166e+00
1.989473000000000047e+00
1.299738000000000060e+00
-2.262665000000000148e+00
1.017568999999999946e+00
2.245721000000000078e+00
3.162822999999999940e+00
1.291676999999999964e+00
-1.784199000000000090e+00
-2.140498000000000012e+00
1.600497999999999976e+00
2.983387000000000011e+00
-1.426728999999999914e+00
-2.432491999999999877e+00
-4.519500000000000184e-01
2.490577000000000041e+00
1.715907000000000071e+00
-1.966803000000000079e+00
-1.975292999999999966e+00
2.187991999999999937e+00
1.923451999999999940e+00
1.948592000000000102e+00
-2.249762000000000040e+00
9.792429999999999746e-01
1.683686000000000016e+00
2.335249000000000130e+00
1.205322999999999922e+00
-1.281233999999999984e+00
1.702830000000000066e+00
2.134681000000000051e+00
1.651021000000000072e+00
-9.618609999999999660e-01
-2.409247000000000138e+00
4.329529999999999768e-01
2.445669000000000093e+00
1.176677999999999891e+00
-6.210820000000000229e-01
1.600213000000000108e+00
1.811582999999999943e+00
2.250215999999999994e+00
1.198936000000000002e+00
-2.259853999999999807e+00
-1.414986000000000077e+00
1.125361000000000056e+00
2.545812000000000186e+00
-1.070405999999999969e+00
-2.052210000000000090e+00
-1.056693000000000104e+00
-1.123072999999999988e+00
1.850683000000000078e+00
1.857736999999999972e+00
-2.217586999999999975e+00
-1.090389000000000053e+00
2.132455999999999907e+00
1.385528000000000093e+00
-1.343606999999999996e+00
-2.709715000000000096e+00
1.359499999999999931e+00
1.723667000000000060e+00
1.323361999999999927e+00
-1.959765999999999897e+00
1.098103999999999969e+00
1.668314000000000075e+00
1.740220000000000100e+00
-1.551894000000000107e+00
-9.154930000000000012e-01
1.231133000000000033e+00
1.855016999999999916e+00
1.489214999999999955e+00
-1.124713000000000074e+00
-2.745162999999999798e+00
-9.152179999999999760e-01
2.220765000000000100e+00
1.469627000000000017e+00
-1.939028999999999892e+00
-2.790115000000000123e+00
-1.517622000000000027e+00
1.705146000000000051e+00
1.377423999999999982e+00
-2.432116000000000167e+00
-2.012941000000000091e+00
-1.801204000000000027e+00
1.644736999999999894e+00
-1.851722000000000090e+00
-2.411157000000000217e+00
-1.938728000000000007e+00
1.560999999999999943e+00
1.652964000000000100e+00
-1.213956000000000035e+00
-2.415459999999999940e+00
-3.919230000000000214e-01
1.605553999999999926e+00
2.006101999999999830e+00
-1.178608000000000100e+00
-1.379407999999999967e+00
1.293276000000000092e+00
2.193025000000000002e+00
1.390322000000000058e+00
-1.884524000000000088e+00
-1.944042000000000048e+00
1.320286000000000071e+00
2.944657999999999998e+00
-1.333652000000000060e+00
-2.132209000000000021e+00
-2.985981999999999914e+00
1.528901999999999983e+00
1.688118000000000007e+00
-1.288977999999999957e+00
-2.377486000000000210e+00
-9.291110000000000202e-01
1.774682000000000093e+00
1.352165000000000061e+00
-1.579042000000000057e+00
-2.819358999999999948e+00
1.010250000000000092e+00
2.934521999999999853e+00
1.493292999999999981e+00
-1.985028999999999932e+00
-1.620886000000000049e+00
1.195025000000000004e+00
1.755228999999999928e+00
1.360603999999999925e+00
-9.980729999999999880e-01
1.381631999999999971e+00
2.483757999999999910e+00
1.547636999999999929e+00
-1.363040000000000029e+00
-2.401621000000000006e+00
-1.109960999999999975e+00
1.732186999999999921e+00
1.722069000000000072e+00
1.306367000000000056e+00
-1.703111999999999959e+00
1.432304999999999939e+00
2.688009000000000093e+00
9.478290000000000326e-01
-2.141322000000000170e+00
-1.798880000000000035e+00
-1.346773999999999916e+00
1.799944999999999906e+00
1.061541000000000068e+00
-2.119981999999999811e+00
-2.884025999999999978e+00
-2.126543999999999990e+00
-1.373321999999999932e+00
-1.594195999999999946e+00
-2.338372999999999813e+00
-9.415329999999999533e-01
-1.893464999999999954e+00
2.145656999999999925e+00
-1.446099999999999941e+00
-3.295649000000000051e+00
6.558270000000000488e-01
2.510403999999999858e+00
1.208401000000000058e+00
-1.499940000000000051e+00
-2.080684999999999896e+00
9.759729999999999794e-01
2.044016000000000055e+00
1.475443000000000060e+00
4.685989999999999878e-01
1.213281000000000054e+00
1.818105000000000082e+00
2.340932000000000013e+00
1.202776000000000067e+00
-2.511378999999999806e+00
-9.120819999999999483e-01
1.579674000000000023e+00
1.699928000000000106e+00
-1.417705999999999911e+00
-1.744863999999999971e+00
-1.500232999999999928e+00
-2.530094000000000065e+00
-1.471867999999999954e+00
-1.659405000000000019e+00
-2.247298999999999936e+00
-7.637639999999999985e-01
1.678822000000000036e+00
1.854330000000000034e+00
-1.803344000000000058e+00
-1.904962000000000044e+00
-1.901831000000000049e+00
2.361473999999999851e+00
-1.163040999999999991e+00
-2.419156999999999780e+00
8.571429999999999882e-01
1.895154000000000005e+00
2.587626999999999899e+00
1.869485999999999981e+00
-1.179939999999999989e+00
-1.916334999999999900e+00
-1.939483999999999986e+00
2.115187000000000150e+00
-1.900876999999999928e+00
-2.558848999999999929e+00
3.640109999999999735e-01
1.896401999999999921e+00
1.946544999999999970e+00
-2.120846999999999927e+00
-1.427141999999999911e+00
1.642430999999999974e+00
2.056086000000000080e+00
1.137156999999999973e+00
-2.575232999999999883e+00
9.898339999999999916e-01
1.743633999999999906e+00
2.147050999999999821e+00
8.650590000000000224e-01
1.016756999999999911e+00
1.722232999999999903e+00
2.364805000000000046e+00
1.332866000000000106e+00
-1.382708000000000048e+00
-2.608833000000000180e+00
-1.039244999999999974e+00
1.604028999999999927e+00
2.743697000000000052e+00
1.270888999999999935e+00
5.465849999999999875e-01
1.643326000000000064e+00
2.263310000000000155e+00
-1.157508999999999899e+00
-2.885591999999999935e+00
-1.386408000000000085e+00
1.800704000000000082e+00
1.906919999999999948e+00
1.182625999999999955e+00
1.367448999999999915e+00
1.791044999999999998e+00
2.146755000000000191e+00
1.256296000000000079e+00
-2.016528999999999794e+00
-2.372100999999999793e+00
8.206989999999999563e-01
2.034755000000000091e+00
2.051613999999999827e+00
-1.028631000000000073e+00
1.453702999999999967e+00
2.037687000000000026e+00
2.042780000000000040e+00
-1.685963000000000100e+00
-2.659108999999999945e+00
-1.274569999999999981e+00
2.039696000000000176e+00
2.279023000000000021e+00
1.213778000000000024e+00
-1.979629000000000083e+00
8.838120000000000420e-01
2.109640000000000182e+00
1.064861000000000057e+00
-1.635601000000000083e+00
-2.691232999999999986e+00
6.958929999999999838e-01
1.420930999999999944e+00
2.633090999999999848e+00
-1.324510000000000076e+00
1.594654999999999934e+00
1.573920999999999903e+00
1.981141000000000041e+00
-1.264815999999999940e+00
-2.191991999999999940e+00
-1.907966999999999969e+00
-1.091388000000000025e+00
1.209918999999999967e+00
1.553031000000000050e+00
-1.757814999999999905e+00
1.254626000000000019e+00
2.025434999999999874e+00
2.208782999999999941e+00
-2.318280999999999814e+00
-2.289969000000000143e+00
9.799729999999999830e-01
2.185947000000000084e+00
2.155495999999999857e+00
-1.092896000000000090e+00
-2.679324999999999957e+00
-2.675536000000000136e+00
-1.036435999999999913e+00
-1.455591000000000079e+00
-2.256441999999999837e+00
-1.738091999999999970e+00
-9.892570000000000530e-01
2.147618000000000027e+00
2.417837000000000014e+00
-2.205166999999999877e+00
-2.260925999999999991e+00
-1.024159999999999959e+00
1.240890999999999966e+00
-1.410814999999999930e+00
-2.324896999999999991e+00
4.854359999999999786e-01
1.448704999999999909e+00
1.633931000000000022e+00
-1.221063000000000009e+00
-3.189017000000000213e+00
-1.608336999999999906e+00
1.085609000000000046e+00
1.960806000000000049e+00
-2.195289999999999964e+00
-1.654241999999999990e+00
-9.265280000000000182e-01
2.052922000000000136e+00
1.505584999999999951e+00
-2.085570000000000146e+00
-1.168269999999999920e+00
2.337711999999999790e+00
1.828230000000000022e+00
-1.230925000000000047e+00
-2.204673999999999801e+00
-7.035949999999999704e-01
2.091546000000000127e+00
1.775711999999999957e+00
1.102405999999999997e+00
1.632605000000000084e+00
2.965211000000000041e+00
1.958461000000000007e+00
1.810270999999999963e+00
-1.852340000000000098e+00
-2.372837999999999781e+00
8.925250000000000128e-01
3.133840000000000181e+00
1.588324999999999987e+00
-2.007658000000000165e+00
1.740046999999999899e+00
-9.365029999999999744e-01
7.102420000000000400e-01
1.157121999999999984e+00
-2.319221000000000199e+00
-9.410340000000000371e-01
1.853939999999999921e+00
1.235832999999999959e+00
-1.045061000000000018e+00
-2.669740000000000002e+00
-2.524869999999999948e+00
2.259297000000000111e+00
1.244417000000000106e+00
1.020429999999999948e+00
-1.937720000000000109e+00
5.785190000000000055e-01
3.063658999999999910e+00
1.337787000000000059e+00
-2.171656000000000031e+00
2.272476999999999858e+00
1.581153999999999948e+00
2.101485999999999965e+00
-1.286168999999999896e+00
-2.585827999999999793e+00
-1.254021999999999970e+00
1.628905000000000047e+00
1.520731999999999973e+00
-9.220159999999999467e-01
-1.713576999999999906e+00
1.203794000000000031e+00
2.392031999999999936e+00
2.777714000000000016e+00
-1.330343999999999971e+00
-2.783638999999999974e+00
9.941320000000000157e-01
2.221734999999999793e+00
1.188283999999999896e+00
-9.616649999999999920e-01
1.503460999999999936e+00
2.306629000000000040e+00
2.499029999999999863e+00
1.135318999999999967e+00
-2.399737000000000009e+00
-1.057728000000000002e+00
1.913693000000000088e+00
1.908949999999999925e+00
9.187089999999999979e-01
1.698447999999999958e+00
2.247517999999999905e+00
2.066641999999999868e+00
1.986509000000000080e+00
-1.187419000000000002e+00
-2.628947999999999841e+00
6.782730000000000148e-01
2.543517000000000028e+00
1.509924000000000044e+00
-1.531698000000000004e+00
1.984658000000000033e+00
2.365990000000000038e+00
2.527594000000000118e+00
1.409548999999999941e+00
-2.234731000000000023e+00
1.217670999999999948e+00
2.382525999999999922e+00
2.416117999999999988e+00
6.687720000000000331e-01
1.653418999999999972e+00
1.867585999999999968e+00
2.224489000000000161e+00
1.923604000000000092e+00
-1.361439999999999984e+00
-2.464653000000000205e+00
-7.188909999999999467e-01
2.274579000000000129e+00
1.985883000000000065e+00
-1.501919000000000004e+00
1.960885999999999907e+00
1.981511999999999940e+00
2.213853999999999989e+00
1.040378000000000025e+00
-2.324186999999999781e+00
1.472180999999999962e+00
2.137586999999999904e+00
2.250529999999999919e+00
1.013193000000000010e+00
1.224769999999999914e+00
1.944465000000000110e+00
2.347995000000000054e+00
1.913883999999999919e+00
-1.713100999999999985e+00
-2.501907000000000103e+00
-1.030594000000000010e+00
2.402187000000000072e+00
1.875653000000000015e+00
-1.201192000000000037e+00
2.506696999999999953e+00
2.268661999999999956e+00
1.906438000000000077e+00
1.334948999999999941e+00
-2.194977999999999874e+00
-1.445079000000000002e+00
1.658992999999999940e+00
2.231581999999999955e+00
1.780119000000000007e+00
-1.185515000000000096e+00
1.799055999999999989e+00
1.933410999999999991e+00
1.637739999999999974e+00
-1.253649000000000013e+00
-2.280208000000000013e+00
-9.803039999999999532e-01
2.356767000000000056e+00
1.723934000000000077e+00
-1.805091999999999919e+00
-1.598913000000000029e+00
-1.363477999999999968e+00
1.545466000000000006e+00
1.894846000000000030e+00
-1.836689999999999934e+00
-1.467465999999999937e+00
9.972250000000000281e-01
2.435391000000000084e+00
-1.809058000000000055e+00
-1.952671999999999963e+00
-1.783471999999999946e+00
-9.385379999999999834e-01
1.392864000000000102e+00
1.515325999999999951e+00
-2.234129999999999949e+00
8.194810000000000150e-01
2.392739000000000171e+00
1.435456000000000065e+00
-1.425370000000000026e+00
-1.958849000000000062e+00
1.065743000000000107e+00
1.884581000000000062e+00
1.653663000000000105e+00
-1.524269000000000096e+00
1.797673999999999994e+00
1.421353000000000089e+00
3.014699999999999935e+00
1.166574999999999918e+00
-1.427472000000000074e+00
-1.640827999999999953e+00
-2.482463999999999782e+00
1.339499999999999913e+00
-1.142309000000000019e+00
-2.477180999999999855e+00
7.819329999999999892e-01
2.314687999999999857e+00
1.675373000000000001e+00
-1.425127000000000033e+00
-2.551811999999999969e+00
1.062964999999999938e+00
2.385920000000000041e+00
1.734496000000000038e+00
-1.623572000000000015e+00
-1.356694999999999984e+00
1.194220000000000059e+00
2.284035999999999955e+00
1.150055000000000049e+00
-4.962260000000000004e-01
1.756002000000000063e+00
2.107476000000000127e+00
1.801396999999999915e+00
-1.386190000000000033e+00
-2.319655000000000022e+00
-1.348940000000000028e+00
1.650748000000000104e+00
2.387113999999999958e+00
8.687219999999999942e-01
-2.183568000000000175e+00
1.061936999999999909e+00
2.409501000000000115e+00
9.528999999999999693e-01
-1.490531000000000050e+00
-1.897188000000000097e+00
7.033989999999999965e-01
2.550688000000000066e+00
1.793848000000000109e+00
-1.204558999999999935e+00
-1.498451999999999895e+00
2.528506999999999838e+00
2.315843000000000096e+00
8.368529999999999580e-01
-2.204213000000000200e+00
7.951529999999999987e-01
2.664308000000000121e+00
2.272330999999999879e+00
9.066180000000000350e-01
-1.373145000000000060e+00
1.823539000000000021e+00
2.642538000000000054e+00
2.133042000000000105e+00
-6.729319999999999746e-01
-1.992849000000000093e+00
9.878010000000000401e-01
2.730377999999999972e+00
2.030771000000000104e+00
-8.169549999999999867e-01
-1.318550000000000111e+00
1.933942999999999968e+00
2.520310999999999968e+00
-9.353580000000000227e-01
-2.213919999999999888e+00
1.359976999999999991e+00
2.750077999999999800e+00
1.925051000000000068e+00
1.171794000000000002e+00
-1.539870999999999990e+00
1.495864000000000082e+00
2.410976999999999926e+00
1.588532999999999973e+00
-9.359220000000000317e-01
-2.183702999999999950e+00
6.193840000000000456e-01
2.245426000000000144e+00
1.880322999999999967e+00
1.063876000000000044e+00
1.540572999999999970e+00
2.355890000000000040e+00
2.460979000000000028e+00
1.149072000000000093e+00
-1.827887000000000040e+00
1.674077000000000037e+00
2.580429999999999779e+00
2.421015999999999835e+00
1.643304000000000098e+00
-1.326035999999999992e+00
1.381534000000000040e+00
2.009819999999999940e+00
1.050173999999999941e+00
-1.089734999999999898e+00
-2.261219000000000090e+00
-6.268070000000000030e-01
2.311361000000000221e+00
2.689986000000000210e+00
-1.309814000000000034e+00
1.404619999999999980e+00
1.759609999999999896e+00
2.776628999999999792e+00
1.405237999999999987e+00
-2.264282000000000128e+00
1.371351999999999904e+00
2.150560000000000027e+00
2.007573999999999970e+00
2.082561999999999802e+00
2.236721000000000181e+00
2.038577000000000083e+00
2.376873999999999931e+00
1.696701999999999932e+00
-1.588642000000000110e+00
-2.025297000000000125e+00
1.118684999999999929e+00
2.383420000000000094e+00
1.658808000000000060e+00
-1.688963999999999910e+00
-2.074720999999999815e+00
-2.446149999999999824e+00
1.930828999999999906e+00
-1.238061000000000078e+00
-2.470207999999999959e+00
-1.347118999999999955e+00
1.651890999999999998e+00
1.978272000000000030e+00
1.844610000000000083e+00
-1.657324999999999937e+00
-1.638076000000000088e+00
-1.681146000000000029e+00
-1.865318000000000032e+00
-2.101166999999999785e+00
-2.510186000000000028e+00
8.220640000000000169e-01
2.265023999999999926e+00
1.776820000000000066e+00
-1.140838000000000019e+00
-1.707030999999999965e+00
1.846038000000000068e+00
1.984334999999999960e+00
-1.746722000000000108e+00
-2.254252000000000145e+00
-1.665790000000000104e+00
1.422263999999999973e+00
2.047931999999999864e+00
1.896730999999999945e+00
6.348740000000000494e-01
1.809069999999999956e+00
2.229448000000000096e+00
1.509208000000000105e+00
-1.826122999999999941e+00
-2.081188000000000038e+00
-6.379160000000000386e-01
1.890792999999999946e+00
2.219596999999999820e+00
2.360450000000000159e+00
-1.616959999999999953e+00
9.669649999999999634e-01
1.801779000000000019e+00
1.502062999999999926e+00
-1.995354999999999990e+00
-1.741112999999999911e+00
1.190188000000000024e+00
2.235053999999999874e+00
2.239634000000000125e+00
-1.238906999999999980e+00
1.749270000000000103e+00
2.816133999999999915e+00
2.101515000000000022e+00
-1.817032999999999898e+00
-2.002447999999999784e+00
7.706349999999999589e-01
2.243400999999999978e+00
2.283152999999999988e+00
1.667899000000000020e+00
-1.473918000000000061e+00
1.637949000000000099e+00
2.201623999999999803e+00
1.572843999999999909e+00
-1.849936999999999943e+00
-1.639874000000000054e+00
1.102170000000000094e+00
2.396701000000000192e+00
2.409006999999999898e+00
1.746531999999999973e+00
2.032099000000000100e+00
2.665467000000000031e+00
1.594676999999999900e+00
-1.542810999999999932e+00
-2.300038999999999945e+00
1.231775999999999982e+00
2.295761000000000163e+00
2.607193999999999789e+00
2.091632000000000158e+00
1.969287000000000010e+00
2.311208999999999847e+00
2.560491999999999990e+00
1.538907999999999943e+00
-1.551800999999999986e+00
1.654101999999999961e+00
1.111936999999999953e+00
2.321387000000000089e+00
1.884066999999999936e+00
-1.839896999999999894e+00
1.700833999999999957e+00
1.030567000000000011e+00
1.720156999999999936e+00
-1.745185999999999904e+00
-2.677995000000000125e+00
8.035020000000000495e-01
2.205677999999999805e+00
2.080941000000000152e+00
9.389450000000000296e-01
-2.462136999999999798e+00
-2.000436000000000103e+00
1.123391000000000028e+00
1.286321999999999965e+00
-1.217022999999999966e+00
-2.062981000000000176e+00
4.452450000000000019e-01
2.501138999999999779e+00
1.871947000000000028e+00
-2.317562000000000122e+00
1.583709000000000033e+00
1.741651999999999978e+00
2.220295000000000130e+00
-9.373420000000000085e-01
-2.451883000000000035e+00
1.156863999999999892e+00
1.383731999999999962e+00
1.720077000000000078e+00
8.938129999999999686e-01
-2.670306000000000068e+00
1.586775000000000047e+00
5.231360000000000454e-01
1.682706999999999953e+00
-1.501678999999999986e+00
-2.489946000000000215e+00
2.716770000000000018e-01
2.043674000000000213e+00
1.308745000000000047e+00
-2.297832000000000097e+00
-2.618790999999999869e+00
-1.490242000000000067e+00
1.698067999999999911e+00
-5.539110000000000422e-01
-2.341740000000000155e+00
-1.054834000000000049e+00
2.243351000000000095e+00
1.850521000000000083e+00
9.581199999999999717e-01
1.897772000000000014e+00
1.311005999999999894e+00
1.943994000000000000e+00
1.972687000000000079e+00
-6.102750000000000119e-01
-2.740091000000000054e+00
1.140284999999999993e+00
1.693602000000000052e+00
1.793293000000000026e+00
-7.679989999999999872e-01
1.798416999999999932e+00
2.072456999999999994e+00
2.185322999999999904e+00
1.019762999999999975e+00
-2.094628000000000156e+00
-1.273965000000000014e+00
2.546918999999999933e+00
1.470852000000000048e+00
1.236399999999999944e+00
-1.614746999999999932e+00
-1.410676999999999959e+00
9.646590000000000442e-01
1.189634000000000080e+00
-1.687273000000000023e+00
-2.247698000000000196e+00
-1.594105000000000105e+00
1.858268999999999949e+00
1.847428000000000070e+00
-1.776115000000000110e+00
2.304931999999999981e+00
1.270917999999999992e+00
2.020170999999999939e+00
1.098289000000000071e+00
-2.821699999999999875e+00
-1.322200000000000042e+00
1.674727999999999994e+00
1.880454999999999988e+00
1.194334000000000007e+00
1.557697000000000109e+00
1.798041999999999918e+00
2.081806999999999963e+00
2.039196000000000009e+00
-1.528326000000000073e+00
-1.772037000000000084e+00
3.556639999999999802e-01
2.348237999999999825e+00
1.727959999999999940e+00
-1.104657000000000000e+00
-2.414734000000000158e+00
-1.977282999999999902e+00
1.499095000000000066e+00
2.532023999999999830e+00
-2.568191000000000113e+00
1.442854000000000081e+00
-1.542685000000000084e+00
2.611631000000000036e+00
1.529544999999999932e+00
-1.605201000000000100e+00
-1.678342999999999918e+00
1.260356999999999950e+00
2.097795000000000076e+00
-1.011714999999999920e+00
-2.386429000000000133e+00
7.190710000000000157e-01
2.666558000000000206e+00
2.218488999999999933e+00
1.117919000000000107e+00
2.563787000000000038e+00
1.702383999999999897e+00
2.761441000000000034e+00
2.590861999999999998e+00
-1.370881000000000016e+00
2.408481000000000094e+00
1.918628000000000000e+00
2.982714999999999783e+00
2.610319000000000056e+00
1.467918999999999974e+00
2.263221999999999845e+00
1.903764000000000012e+00
2.968284999999999840e+00
2.012697999999999876e+00
1.453867999999999938e+00
1.255365000000000064e+00
2.380723999999999840e+00
2.071575999999999862e+00
-1.275697000000000081e+00
-2.212028000000000105e+00
1.183022000000000018e+00
2.542279000000000178e+00
2.079609000000000041e+00
-1.302794000000000008e+00
1.919372999999999996e+00
1.931345000000000089e+00
2.625342999999999982e+00
2.137751000000000179e+00
-1.367112000000000105e+00
-1.759811000000000014e+00
1.733748000000000067e+00
2.166371999999999964e+00
2.318928999999999796e+00
-2.516338999999999881e+00
8.499590000000000201e-01
1.762221999999999955e+00
1.958420000000000050e+00
-9.454510000000000414e-01
-2.587196000000000051e+00
-1.372206999999999955e+00
9.848040000000000127e-01
1.315463999999999967e+00
-1.770826999999999929e+00
-1.872084999999999999e+00
1.469309999999999894e+00
2.816647000000000123e+00
1.126562000000000063e+00
-1.762234000000000078e+00
-2.361225999999999825e+00
-1.348845000000000072e+00
1.526885999999999965e+00
1.619850999999999930e+00
-2.682075999999999905e+00
1.244642999999999944e+00
2.190202000000000204e+00
1.711834999999999996e+00
-1.130956999999999990e+00
-1.731011999999999995e+00
9.437940000000000218e-01
1.830743000000000009e+00
1.724056000000000033e+00
-1.475732999999999961e+00
-1.743308999999999997e+00
1.419214999999999893e+00
1.717827999999999911e+00
1.429667999999999939e+00
-1.761705000000000076e+00
-2.037627000000000077e+00
-1.754032000000000036e+00
2.148581000000000074e+00
1.059879999999999933e+00
-2.669341999999999882e+00
1.011311999999999989e+00
2.119261999999999979e+00
1.342584000000000000e+00
-1.242450999999999972e+00
-2.147384000000000182e+00
8.774199999999999777e-01
1.624241999999999964e+00
1.310564999999999980e+00
-1.323681000000000108e+00
-2.046752000000000127e+00
9.755470000000000530e-01
1.931764999999999954e+00
1.619426000000000032e+00
-9.705730000000000190e-01
1.704142999999999963e+00
1.927750000000000075e+00
1.911969999999999947e+00
-7.855429999999999913e-01
-2.565532000000000146e+00
-1.533681999999999990e+00
2.042389000000000010e+00
1.520491000000000037e+00
1.430371000000000059e+00
-1.908492000000000077e+00
1.616835000000000022e+00
1.774445000000000050e+00
2.082060999999999940e+00
-1.105143999999999904e+00
-1.921497000000000011e+00
7.417939999999999534e-01
2.861549000000000120e+00
1.364873000000000003e+00
-1.565438000000000107e+00
1.609242000000000061e+00
1.456410999999999900e+00
2.776095000000000201e+00
1.192317000000000071e+00
-1.946140999999999899e+00
2.136032000000000153e+00
2.199828000000000117e+00
2.242888999999999911e+00
1.327285000000000048e+00
-1.539647999999999906e+00
1.196928999999999910e+00
1.838888000000000078e+00
1.139896999999999938e+00
-1.375234999999999985e+00
-2.362251999999999796e+00
9.127450000000000285e-01
2.419690000000000119e+00
1.690366999999999953e+00
-1.300969999999999960e+00
-1.671183000000000085e+00
1.504672000000000009e+00
2.372729999999999784e+00
1.419051999999999980e+00
-2.433791999999999955e+00
2.152445999999999859e+00
2.170501999999999931e+00
2.166231999999999935e+00
1.065692000000000084e+00
-1.571396999999999933e+00
-9.577419999999999822e-01
1.742488999999999955e+00
1.889069000000000109e+00
-9.428440000000000154e-01
-1.932595000000000063e+00
1.393582000000000098e+00
2.391093999999999831e+00
1.662720999999999894e+00
-1.715438000000000018e+00
-2.453244000000000202e+00
1.732637999999999900e+00
1.872945000000000082e+00
7.681419999999999915e-01
-2.600493999999999861e+00
1.661931999999999965e+00
1.758256000000000041e+00
1.941704000000000097e+00
1.112730999999999915e+00
-1.510772999999999922e+00
-1.847450000000000037e+00
3.123606000000000105e+00
-1.012509000000000103e+00
-1.499519999999999964e+00
-2.309708999999999790e+00
9.395200000000000218e-01
1.955257000000000023e+00
1.586549999999999905e+00
-1.685658000000000101e+00
-2.510909999999999975e+00
-1.775530000000000053e+00
1.633246999999999893e+00
1.234334000000000042e+00
-2.023765000000000036e+00
1.590527000000000024e+00
1.382721000000000089e+00
1.997605000000000075e+00
1.014882000000000062e+00
-1.411923000000000039e+00
-1.243257000000000057e+00
2.558864999999999945e+00
2.041725000000000012e+00
1.589148000000000005e+00
-1.790777000000000063e+00
6.118059999999999610e-01
2.347611999999999810e+00
2.293161000000000005e+00
8.221819999999999684e-01
1.260046999999999917e+00
-1.715842000000000089e+00
2.522708000000000172e+00
-1.609240999999999921e+00
-2.262907999999999920e+00
-1.676832000000000100e+00
1.265943000000000040e+00
2.143832000000000182e+00
1.445613999999999955e+00
-1.673556999999999961e+00
-7.757349999999999524e-01
2.350950000000000095e+00
1.709681999999999924e+00
-1.485098000000000029e+00
-2.103142000000000067e+00
4.988060000000000271e-01
2.255033000000000065e+00
2.828308999999999962e+00
9.729680000000000550e-01
1.304138000000000019e+00
1.586024000000000100e+00
2.384084000000000092e+00
-1.419062000000000046e+00
-2.442705000000000126e+00
-1.822429000000000077e+00
-1.235670999999999964e+00
2.118752000000000191e+00
2.207971999999999824e+00
9.690060000000000340e-01
1.794278999999999957e+00
2.151978999999999864e+00
1.588190999999999908e+00
-1.641159000000000034e+00
-2.471756000000000064e+00
-1.140314000000000050e+00
1.769431999999999894e+00
2.289521000000000139e+00
7.753229999999999844e-01
-2.376806000000000196e+00
3.485349999999999837e-01
-2.028461000000000070e+00
-2.261254999999999793e+00
-1.982398000000000104e+00
-1.852818000000000076e+00
9.744920000000000249e-01
3.064194999999999780e+00
2.742893000000000026e+00
-1.588942000000000077e+00
-1.097456999999999905e+00
1.091004000000000085e+00
2.421552000000000149e+00
-1.959303000000000017e+00
-2.453178999999999998e+00
8.549360000000000293e-01
2.333479000000000081e+00
2.415113999999999983e+00
1.443273999999999946e+00
-2.316927000000000181e+00
9.122409999999999686e-01
1.738507999999999942e+00
1.546438999999999897e+00
-1.858618000000000103e+00
-2.252559999999999896e+00
7.990040000000000475e-01
2.405842999999999954e+00
1.840017999999999931e+00
-1.499324000000000101e+00
-2.006504000000000065e+00
9.062170000000000503e-01
1.915523000000000087e+00
-1.974034000000000066e+00
-2.013649000000000022e+00
1.109704999999999941e+00
2.017288000000000192e+00
2.391509999999999803e+00
1.864254999999999995e+00
-2.082110000000000127e+00
-1.536188000000000109e+00
7.786440000000000028e-01
1.499816999999999956e+00
-1.529279999999999973e+00
-1.865464000000000011e+00
1.067223999999999950e+00
2.763568999999999942e+00
2.667774000000000090e+00
1.372937000000000074e+00
1.255489000000000077e+00
1.967653000000000096e+00
2.221007000000000176e+00
-1.392392999999999992e+00
-2.047886000000000095e+00
-1.036294000000000048e+00
2.377940999999999860e+00
1.875550999999999968e+00
1.770423000000000080e+00
1.612616000000000049e+00
3.466423999999999950e+00
2.377212000000000103e+00
1.590352999999999906e+00
-1.576119999999999965e+00
-1.659831999999999974e+00
7.136909999999999643e-01
2.508760999999999797e+00
1.813654000000000099e+00
-1.541568000000000049e+00
-1.653359000000000023e+00
-7.219060000000000477e-01
1.062766000000000099e+00
-1.678808999999999996e+00
-2.762929999999999886e+00
-1.411705999999999905e+00
1.405134000000000105e+00
1.644999000000000100e+00
1.939273999999999942e+00
-2.236904000000000003e+00
4.075940000000000119e-01
1.791482999999999937e+00
1.319074000000000080e+00
-1.700607999999999898e+00
-2.237337000000000131e+00
3.885029999999999872e-01
2.134780000000000122e+00
1.875324999999999909e+00
1.508342999999999989e+00
2.725551999999999975e+00
1.650366999999999917e+00
1.896454000000000084e+00
1.101691999999999894e+00
-2.510672000000000015e+00
-1.206112000000000073e+00
-1.151370999999999922e+00
2.011884999999999923e+00
1.200328999999999979e+00
-1.860565000000000024e+00
-2.122757000000000005e+00
1.003233000000000041e+00
1.209818999999999978e+00
-1.274920000000000053e+00
-2.599625000000000075e+00
8.002270000000000216e-01
2.649284999999999890e+00
1.369812999999999947e+00
-2.223022999999999971e+00
-2.073650000000000215e+00
-1.723891000000000062e+00
1.216855999999999938e+00
8.563150000000000484e-01
-2.652051000000000158e+00
-1.210018000000000038e+00
-1.272656000000000009e+00
2.729010000000000158e+00
1.270731999999999973e+00
-2.171355999999999842e+00
-2.072738999999999887e+00
-3.922100000000000031e-01
1.003651999999999989e+00
-1.204552999999999985e+00
-2.388743999999999978e+00
4.570469999999999811e-01
2.139536999999999800e+00
1.793145999999999907e+00
-2.133453999999999962e+00
-1.632889999999999953e+00
1.339985999999999899e+00
2.127991999999999884e+00
1.178385999999999934e+00
-2.153328000000000131e+00
-1.555053999999999936e+00
1.053217999999999988e+00
1.900050999999999934e+00
3.958639999999999937e-01
1.032961999999999936e+00
1.311684000000000072e+00
1.901542999999999983e+00
1.779112000000000027e+00
-9.230949999999999989e-01
-2.237751999999999963e+00
-1.104124000000000105e+00
2.310777999999999999e+00
2.112528000000000183e+00
-1.189046000000000047e+00
-2.214955999999999925e+00
1.753400999999999987e+00
1.856425999999999910e+00
1.149677999999999978e+00
-2.480846999999999802e+00
-1.935877000000000070e+00
1.233495999999999926e+00
2.361072000000000060e+00
9.856099999999999861e-01
-2.154973000000000027e+00
9.540140000000000287e-01
2.033046999999999827e+00
2.343920999999999921e+00
-7.325880000000000170e-01
-1.772172999999999998e+00
-6.506250000000000089e-01
1.669662999999999897e+00
1.830751000000000017e+00
-6.920589999999999797e-01
-2.670224999999999849e+00
-1.307547000000000015e+00
1.315123000000000042e+00
1.091202000000000005e+00
-2.491776999999999909e+00
-1.541419000000000095e+00
8.943499999999999783e-01
2.183696999999999999e+00
1.358475000000000099e+00
-1.772041999999999895e+00
-2.082508999999999943e+00
-9.014520000000000310e-01
1.591331999999999969e+00
-1.353437999999999919e+00
-2.298083999999999794e+00
8.347989999999999577e-01
2.617532999999999888e+00
1.639868000000000103e+00
-6.340820000000000345e-01
-1.450101000000000084e+00
1.450633000000000061e+00
2.150992000000000015e+00
2.464820000000000011e+00
-1.527662000000000075e+00
-1.161167000000000060e+00
1.257222999999999979e+00
2.346162000000000081e+00
1.918123000000000022e+00
8.616080000000000405e-01
1.282323000000000102e+00
2.005163000000000029e+00
2.324819000000000191e+00
1.029832999999999998e+00
-2.263494000000000117e+00
1.013419000000000070e+00
2.147504000000000079e+00
1.477149999999999963e+00
-6.980690000000000506e-01
-2.668778000000000095e+00
-9.732750000000000012e-01
9.779330000000000522e-01
1.829784000000000077e+00
-2.046412000000000120e+00
-2.085792999999999786e+00
-1.559569999999999901e+00
1.912760000000000016e+00
1.795411000000000090e+00
-2.357731999999999939e+00
-1.402956000000000092e+00
1.815596999999999905e+00
2.011324000000000112e+00
1.940431999999999935e+00
-2.278786000000000200e+00
-8.613579999999999570e-01
1.557763000000000009e+00
1.752645999999999926e+00
-1.530839999999999979e+00
-1.280896999999999952e+00
2.157519999999999882e+00
2.186192999999999831e+00
1.849467999999999890e+00
-7.945510000000000073e-01
-1.831696999999999909e+00
-9.730670000000000153e-01
2.353937000000000168e+00
1.540030000000000010e+00
-1.547941999999999929e+00
-1.900122000000000089e+00
-1.705206000000000000e+00
1.253184999999999993e+00
1.279643000000000086e+00
-2.429726000000000052e+00
9.875960000000000294e-01
1.373040000000000038e+00
1.740534000000000026e+00
-1.825132999999999894e+00
-2.357022999999999868e+00
9.206389999999999851e-01
2.175619000000000192e+00
2.158094999999999875e+00
-1.212221999999999911e+00
-2.455925999999999831e+00
7.121330000000000160e-01
2.425513000000000030e+00
1.739576000000000011e+00
-1.254401000000000099e+00
-2.175783000000000023e+00
-1.893561000000000050e+00
2.376532999999999785e+00
1.324619999999999909e+00
-2.194208000000000158e+00
1.092953000000000063e+00
1.850549999999999917e+00
1.930002999999999913e+00
-1.481136000000000008e+00
-2.111695999999999795e+00
-2.173839000000000077e+00
-1.285860999999999921e+00
8.301570000000000338e-01
-1.606810999999999989e+00
-2.196407999999999916e+00
1.003244000000000025e+00
2.491300999999999988e+00
1.708312000000000053e+00
-1.746197999999999917e+00
-1.472474000000000061e+00
-1.061512999999999929e+00
1.682304999999999939e+00
9.337250000000000272e-01
-2.232178999999999913e+00
1.378501999999999894e+00
1.865358999999999989e+00
1.925311999999999912e+00
1.072726000000000068e+00
-1.502752000000000088e+00
1.278566000000000091e+00
2.054898999999999809e+00
2.101234999999999964e+00
1.230521999999999894e+00
-2.041671000000000014e+00
-7.701999999999999957e-01
1.918469999999999898e+00
2.038463000000000136e+00
-1.691062999999999983e+00
1.674649999999999972e+00
1.409785000000000066e+00
2.006378999999999913e+00
1.025973000000000024e+00
-2.418304000000000009e+00
1.956582000000000043e+00
1.821206000000000103e+00
2.081472000000000211e+00
1.876503999999999950e+00
7.172589999999999799e-01
1.597253999999999952e+00
2.481666000000000150e+00
1.973665000000000003e+00
-7.864419999999999744e-01
-1.890492000000000061e+00
8.280619999999999647e-01
2.330925999999999831e+00
1.707068999999999948e+00
-6.078329999999999567e-01
-1.842197000000000084e+00
-1.683442000000000105e+00
1.831172000000000022e+00
-7.523400000000000087e-01
-2.101112999999999786e+00
1.662056999999999896e+00
1.113369000000000053e+00
2.289693999999999896e+00
1.077514000000000083e+00
-1.984914000000000067e+00
-1.406914999999999916e+00
2.158922000000000008e+00
1.406770000000000076e+00
-1.089649000000000090e+00
-2.054867999999999917e+00
1.107788999999999913e+00
2.304965000000000153e+00
1.859094000000000024e+00
9.215370000000000505e-01
1.284880000000000022e+00
1.656076000000000104e+00
2.473578999999999972e+00
8.974069999999999547e-01
-2.339323999999999959e+00
-1.534440999999999944e+00
9.970649999999999791e-01
2.406557999999999975e+00
1.200166000000000066e+00
-1.035908999999999969e+00
-1.472326999999999941e+00
2.361429999999999918e+00
1.833042000000000060e+00
-1.385191999999999979e+00
-2.472837999999999870e+00
1.256922000000000095e+00
2.083412000000000042e+00
1.832507000000000108e+00
5.631310000000000482e-01
-1.734081999999999901e+00
1.706574999999999953e+00
2.326022000000000034e+00
7.798669999999999769e-01
-2.020715000000000039e+00
-1.513760999999999912e+00
8.305209999999999537e-01
1.999932000000000043e+00
2.463992000000000182e+00
8.669219999999999704e-01
1.379571000000000103e+00
2.280358999999999803e+00
1.870168000000000053e+00
-1.147644000000000108e+00
-2.221932999999999936e+00
-9.563019999999999854e-01
2.180514000000000063e+00
1.806813000000000002e+00
9.440279999999999783e-01
-2.505824000000000051e+00
-1.203513999999999973e+00
-1.846449000000000007e+00
-7.266960000000000086e-01
-2.170217000000000063e+00
-2.038800999999999863e+00
8.100249999999999950e-01
2.074329999999999785e+00
1.459357999999999933e+00
-1.792845000000000022e+00
-2.065838999999999981e+00
-1.432577999999999907e+00
-1.903135999999999939e+00
-1.707600999999999924e+00
-2.131762999999999852e+00
8.089800000000000324e-01
1.859976000000000074e+00
2.247602000000000100e+00
-1.043684000000000056e+00
-1.788691000000000031e+00
1.195745000000000058e+00
2.331913000000000125e+00
1.450544000000000056e+00
-1.667461000000000082e+00
-2.127409000000000106e+00
1.048532000000000020e+00
2.098917999999999839e+00
1.926887999999999934e+00
1.592988000000000071e+00
1.959243999999999986e+00
2.092153999999999847e+00
1.774405000000000010e+00
-1.626597000000000071e+00
-2.396046000000000120e+00
-1.103912000000000004e+00
-1.405116999999999949e+00
1.719349999999999934e+00
1.176803000000000043e+00
-1.598581999999999947e+00
-1.478164000000000033e+00
1.675732999999999917e+00
-1.711678999999999951e+00
-1.544135000000000035e+00
-2.045860999999999930e+00
8.734859999999999847e-01
2.737928999999999835e+00
2.657897999999999872e+00
-1.463664999999999994e+00
1.424744000000000010e+00
1.876303999999999972e+00
2.764104999999999812e+00
1.620238000000000067e+00
-2.163127999999999940e+00
1.738655999999999979e+00
2.563200000000000145e+00
2.463445000000000107e+00
2.050265000000000004e+00
7.484250000000000069e-01
9.215449999999999475e-01
1.975127999999999995e+00
1.524456999999999951e+00
-1.034650999999999987e+00
-2.294277000000000122e+00
8.823950000000000404e-01
2.151745000000000019e+00
2.678555999999999937e+00
-1.487807000000000102e+00
1.836208000000000062e+00
1.804942999999999964e+00
2.981450999999999851e+00
1.385339000000000098e+00
-2.351106000000000140e+00
1.143256000000000050e+00
2.013980000000000103e+00
1.885186999999999946e+00
2.133469999999999978e+00
1.295759000000000105e+00
1.933650000000000091e+00
2.132254999999999789e+00
2.018562000000000189e+00
-1.502696000000000032e+00
-2.221836000000000144e+00
1.028049999999999908e+00
2.432765999999999984e+00
2.698662000000000116e+00
-1.109717999999999982e+00
-1.648471000000000020e+00
-1.255611999999999950e+00
1.747443999999999997e+00
-1.311136000000000079e+00
-2.474492999999999832e+00
-1.287050000000000027e+00
1.087496999999999936e+00
1.795198999999999989e+00
1.818665999999999894e+00
-2.237508000000000052e+00
-1.854033999999999960e+00
-1.027552999999999939e+00
2.134745000000000115e+00
-1.879642000000000035e+00
-2.091150999999999982e+00
9.635829999999999673e-01
2.185267000000000071e+00
1.962283999999999917e+00
-1.417003999999999930e+00
1.455367000000000077e+00
1.373502000000000001e+00
2.095912000000000219e+00
1.836848999999999954e+00
-2.518870000000000164e+00
-1.458823999999999899e+00
1.238996999999999904e+00
2.311926000000000148e+00
2.040150999999999826e+00
-1.973981999999999903e+00
-2.294191000000000091e+00
9.819210000000000438e-01
1.333348999999999895e+00
-1.318092000000000041e+00
-1.963384000000000018e+00
1.002736999999999989e+00
2.660260000000000069e+00
2.173256999999999994e+00
-1.580130000000000035e+00
-2.064344999999999875e+00
-1.261651999999999996e+00
1.335045000000000037e+00
2.389911000000000119e+00
-2.691966999999999999e+00
-1.809666999999999915e+00
9.201380000000000114e-01
1.968798999999999966e+00
1.943786999999999932e+00
-2.048532999999999937e+00
1.915238999999999914e+00
2.039426999999999879e+00
1.935591000000000061e+00
1.697958999999999996e+00
-2.199697000000000013e+00
1.018100000000000005e+00
2.186437000000000186e+00
1.585136000000000100e+00
1.045136000000000065e+00
2.638354000000000088e+00
2.862874999999999837e+00
2.152318000000000175e+00
1.577050999999999981e+00
-2.606279999999999930e+00
-1.961881999999999904e+00
-5.906599999999999628e-01
2.610587999999999909e+00
1.799001000000000072e+00
-2.266084999999999905e+00
-2.358130000000000059e+00
1.119102000000000041e+00
1.836948999999999943e+00
-1.368834000000000106e+00
-2.643405000000000005e+00
-1.235703999999999914e+00
-1.287233999999999989e+00
1.272977000000000025e+00
-1.692846999999999991e+00
-2.542543000000000220e+00
1.253581999999999974e+00
2.279768999999999934e+00
2.167498000000000147e+00
-2.072833000000000148e+00
-1.930555000000000021e+00
-7.528529999999999944e-01
1.460822000000000065e+00
1.566761999999999988e+00
9.035929999999999795e-01
1.705873999999999890e+00
1.704577000000000009e+00
1.592440000000000078e+00
-1.055044000000000093e+00
-2.316444000000000170e+00
-8.990749999999999575e-01
1.856891000000000069e+00
1.393556000000000017e+00
3.718159999999999799e-01
-2.556881999999999877e+00
2.233331999999999873e+00
8.634070000000000356e-01
1.845545999999999909e+00
-1.927267999999999981e+00
-2.518603999999999843e+00
-8.931470000000000242e-01
1.384516000000000080e+00
1.505794999999999995e+00
-2.106354000000000060e+00
-2.282420000000000115e+00
-1.368220999999999909e+00
6.694120000000000070e-01
2.214014999999999844e+00
-2.594085999999999892e+00
-1.211232000000000086e+00
-1.422102999999999895e+00
1.437292000000000014e+00
-1.122768999999999906e+00
-2.563610000000000166e+00
1.211888999999999994e+00
1.676129999999999898e+00
1.731095000000000050e+00
-1.074456000000000078e+00
-2.159208000000000016e+00
1.032272000000000078e+00
1.927729000000000026e+00
1.954132999999999898e+00
7.098069999999999657e-01
1.494947999999999944e+00
1.568055999999999894e+00
1.986375999999999920e+00
-1.177745000000000042e+00
-2.537300000000000111e+00
1.877183000000000046e+00
2.194789999999999797e+00
1.907631000000000077e+00
-8.622840000000000504e-01
-2.164276000000000089e+00
7.751059999999999617e-01
1.748536000000000090e+00
2.228381000000000167e+00
1.333198000000000105e+00
-1.907734999999999959e+00
7.588430000000000453e-01
2.195734999999999992e+00
1.934473000000000109e+00
-1.743865999999999916e+00
-1.917270000000000030e+00
-2.094376000000000015e+00
2.488243000000000205e+00
1.019954000000000027e+00
-2.207354000000000038e+00
1.727511999999999937e+00
2.383052999999999866e+00
1.755654000000000048e+00
-1.626996000000000109e+00
-2.335834000000000188e+00
-1.571857999999999977e+00
-8.630579999999999918e-01
9.524620000000000308e-01
-1.393747000000000069e+00
-2.259809999999999874e+00
8.644119999999999582e-01
2.300574999999999815e+00
1.816988000000000048e+00
-1.766648999999999914e+00
-2.062698999999999838e+00
-1.708205999999999891e+00
1.659432000000000018e+00
1.642481999999999998e+00
-2.326350999999999836e+00
1.364821000000000062e+00
2.074535000000000018e+00
2.146345999999999865e+00
-1.491878000000000037e+00
-1.250200999999999896e+00
1.075879999999999947e+00
1.906093999999999955e+00
2.018013999999999974e+00
-8.870310000000000139e-01
-1.537938000000000027e+00
7.470750000000000446e-01
2.652036999999999978e+00
1.467640999999999973e+00
-2.139308000000000209e+00
-1.484456999999999915e+00
-2.470197999999999894e+00
2.114472999999999825e+00
1.080931000000000086e+00
-2.313944999999999919e+00
1.308972000000000024e+00
1.515209000000000028e+00
2.474577000000000027e+00
-1.414627999999999997e+00
-1.571328000000000058e+00
1.607364999999999933e+00
2.459353999999999818e+00
2.058476999999999890e+00
8.283490000000000020e-01
-1.710128000000000092e+00
7.593870000000000342e-01
2.558664999999999967e+00
1.165777999999999981e+00
-1.233592000000000022e+00
1.432935999999999988e+00
1.550483999999999973e+00
2.230976000000000070e+00
1.165183000000000080e+00
-2.053682999999999925e+00
1.185718000000000050e+00
-1.205470999999999959e+00
2.446721999999999841e+00
1.425005999999999995e+00
-1.809234999999999927e+00
-1.209824999999999928e+00
-2.368256000000000139e+00
1.077452999999999994e+00
-1.305733999999999950e+00
-2.051813999999999805e+00
1.029876999999999931e+00
2.439375000000000071e+00
2.011705000000000076e+00
-1.344497000000000053e+00
-1.709567999999999977e+00
1.520159000000000038e+00
2.975757000000000208e+00
1.882279000000000035e+00
-1.715697000000000028e+00
1.412768999999999942e+00
1.828559999999999963e+00
2.609515000000000029e+00
1.494393000000000082e+00
-1.782936000000000076e+00
-1.918406999999999973e+00
-2.533463999999999938e+00
1.600597999999999965e+00
-1.200787999999999967e+00
-2.008128000000000135e+00
8.609980000000000411e-01
2.238985000000000003e+00
1.991972000000000076e+00
-1.374524999999999997e+00
-1.849971999999999950e+00
9.125550000000000050e-01
1.624948000000000059e+00
1.990753999999999913e+00
-1.687745000000000051e+00
1.865572000000000008e+00
1.631102000000000052e+00
2.200514000000000081e+00
2.137637999999999927e+00
-1.245721999999999996e+00
-1.792494999999999949e+00
1.749015999999999904e+00
1.791176000000000101e+00
-8.719209999999999461e-01
-2.119026999999999994e+00
1.236925000000000052e+00
2.712750999999999912e+00
1.532051999999999969e+00
-7.263920000000000377e-01
-1.732844999999999969e+00
8.580989999999999451e-01
2.176749000000000045e+00
1.519805999999999990e+00
-1.434080999999999939e+00
2.201100999999999974e+00
1.288205999999999962e+00
1.960476000000000107e+00
1.792750000000000066e+00
-1.465891000000000055e+00
-3.025380999999999876e+00
-1.729562999999999962e+00
-7.709669999999999579e-01
-9.285060000000000535e-01
-2.193713999999999942e+00
1.496685999999999961e+00
1.998216999999999910e+00
2.389240000000000030e+00
8.741480000000000361e-01
-2.554564000000000057e+00
-2.012980999999999909e+00
-1.195149999999999935e+00
-8.486920000000000019e-01
-1.649777000000000049e+00
-1.989292000000000060e+00
7.880169999999999675e-01
2.093326999999999938e+00
1.971945999999999977e+00
-2.395417000000000129e+00
-1.275362000000000107e+00
1.251838000000000006e+00
1.717575999999999992e+00
9.868839999999999835e-01
-1.669300999999999924e+00
2.456338000000000132e+00
2.085719999999999796e+00
1.679612000000000105e+00
1.027732000000000090e+00
-2.795472000000000179e+00
-2.134377999999999886e+00
-1.371180000000000065e+00
6.199040000000000106e-01
-1.614544999999999897e+00
-2.412187999999999999e+00
-6.414250000000000229e-01
2.267558000000000185e+00
2.375647999999999982e+00
-1.814364000000000088e+00
1.416725000000000012e+00
-1.801015000000000033e+00
2.615029999999999966e+00
-1.138185000000000002e+00
-2.228120999999999796e+00
-1.244229999999999947e+00
1.878902999999999990e+00
1.531017999999999990e+00
1.740046999999999899e+00
1.352797999999999945e+00
1.843671000000000060e+00
1.937478999999999951e+00
-1.199561000000000099e+00
-1.743616000000000055e+00
-2.769622000000000028e+00
-1.429172000000000109e+00
1.504715999999999942e+00
2.044011999999999940e+00
-1.243597999999999981e+00
1.689789999999999903e+00
1.822859000000000007e+00
2.199901000000000106e+00
-1.389393000000000100e+00
-2.463150000000000173e+00
-1.389826999999999924e+00
-1.066621999999999959e+00
1.193143000000000065e+00
1.755254000000000092e+00
-2.207996000000000070e+00
-1.651267000000000040e+00
-2.433266000000000151e+00
-1.826246000000000036e+00
-1.692275999999999891e+00
-2.807761000000000173e+00
-7.098649999999999682e-01
1.574160000000000004e+00
1.456731999999999916e+00
-1.832983000000000029e+00
-2.072588000000000097e+00
-1.134066999999999936e+00
-1.883021999999999974e+00
-2.047775999999999819e+00
-2.331471000000000071e+00
-2.309032999999999891e+00
-1.472480999999999929e+00
1.695341999999999905e+00
-1.541220000000000034e+00
-1.409426999999999985e+00
1.266227999999999909e+00
1.898209999999999953e+00
-1.634851999999999972e+00
-2.139082999999999846e+00
-2.564280000000000115e+00
3.533620000000000094e-01
1.932620000000000005e+00
1.948730000000000073e+00
-1.917658000000000085e+00
-2.423471000000000153e+00
-1.754447000000000090e+00
-1.115925000000000056e+00
-2.018638000000000154e+00
-2.517678000000000083e+00
-1.602370000000000072e+00
-1.139223000000000097e+00
1.765123999999999915e+00
1.734002000000000043e+00
-1.949653000000000080e+00
-2.598899999999999988e+00
1.587069999999999981e+00
-1.705548000000000064e+00
-1.866921000000000053e+00
-2.171934999999999949e+00
-7.101840000000000375e-01
1.714531000000000027e+00
1.955459999999999976e+00
-1.726015999999999995e+00
-1.254372000000000043e+00
5.797459999999999836e-01
2.474642999999999926e+00
-1.813630000000000075e+00
-2.581393999999999966e+00
-1.574748000000000037e+00
-1.320357000000000003e+00
1.823617999999999961e+00
1.969302000000000108e+00
1.257716000000000056e+00
1.718520000000000048e+00
2.339395999999999809e+00
1.436890000000000001e+00
-2.184111999999999831e+00
-2.155015999999999821e+00
4.778950000000000142e-01
2.314970000000000194e+00
1.983648999999999996e+00
-1.135019000000000000e+00
-2.209548999999999985e+00
-1.522480000000000055e+00
-2.420160000000000089e+00
-1.077531999999999934e+00
-2.264202000000000048e+00
-1.733370000000000077e+00
1.279371000000000036e+00
1.395667999999999909e+00
1.525781999999999972e+00
-2.342296000000000156e+00
1.292977999999999961e+00
1.593628000000000045e+00
1.798615999999999993e+00
-1.599201000000000095e+00
-2.491445000000000132e+00
-6.759039999999999493e-01
1.761114999999999986e+00
1.778065000000000007e+00
8.927880000000000260e-01
1.478053000000000061e+00
1.478831000000000007e+00
1.840778000000000025e+00
1.018421000000000021e+00
-2.165580999999999978e+00
-2.099978999999999818e+00
-1.040678999999999910e+00
2.378392999999999979e+00
1.825960999999999945e+00
-1.762920000000000043e+00
-1.416430000000000078e+00
-1.497843999999999953e+00
-1.731154000000000082e+00
-1.193928000000000100e+00
-2.469526000000000110e+00
-9.025349999999999762e-01
1.506644000000000094e+00
1.307250999999999941e+00
-1.144239000000000006e+00
-2.589890000000000025e+00
-1.559050999999999965e+00
-1.246634000000000020e+00
1.269509999999999916e+00
-2.227212000000000192e+00
-2.321899999999999853e+00
4.582579999999999987e-01
1.812500999999999918e+00
1.769344000000000028e+00
-2.700858000000000203e+00
-1.966537999999999897e+00
-1.403372999999999982e+00
1.653556000000000026e+00
-1.170061000000000018e+00
-2.228305999999999898e+00
-1.088931000000000093e+00
1.669378000000000029e+00
1.720048000000000021e+00
1.069185999999999970e+00
-2.579067999999999916e+00
1.270178000000000029e+00
1.956193999999999988e+00
1.327965999999999980e+00
-1.665664999999999951e+00
-2.802741000000000149e+00
9.824530000000000207e-01
1.740142999999999995e+00
1.687883000000000022e+00
-4.358480000000000132e-01
1.452070999999999890e+00
2.028397000000000006e+00
2.267850999999999839e+00
-1.193222999999999923e+00
-2.269588000000000161e+00
-1.583928999999999920e+00
1.783835000000000059e+00
1.032473999999999892e+00
6.370770000000000044e-01
-2.594359999999999999e+00
-1.877810999999999897e+00
1.158088999999999924e+00
1.645939999999999959e+00
-1.780197999999999947e+00
-2.223926000000000069e+00
-6.374520000000000186e-01
2.229099999999999859e+00
2.503918999999999784e+00
-1.898627000000000065e+00
1.917704000000000075e+00
1.331835000000000102e+00
2.526663000000000103e+00
1.482979000000000047e+00
-2.222074999999999800e+00
-1.330257000000000023e+00
1.722177000000000069e+00
2.340327999999999964e+00
1.602767000000000053e+00
-1.714115000000000055e+00
2.068518000000000079e+00
1.610792999999999919e+00
1.592003000000000057e+00
-1.379161999999999999e+00
-2.529449000000000058e+00
-5.050280000000000324e-01
2.416392999999999791e+00
2.253864999999999785e+00
-1.947858000000000089e+00
-2.394740999999999786e+00
-1.431116999999999972e+00
1.497257999999999978e+00
2.007994000000000057e+00
-2.342907999999999991e+00
1.047554000000000096e+00
-1.795023000000000035e+00
1.836470999999999965e+00
-1.703861000000000070e+00
-1.962396999999999947e+00
5.751509999999999678e-01
2.185076000000000018e+00
1.967187999999999937e+00
-1.365831999999999935e+00
-2.338327000000000044e+00
9.827050000000000507e-01
2.482725999999999988e+00
1.550575000000000037e+00
-1.150647999999999893e+00
1.391434000000000060e+00
2.249277000000000193e+00
2.387706000000000106e+00
2.216895000000000060e+00
-2.218014000000000152e+00
1.490247000000000099e+00
1.513160000000000061e+00
2.289883999999999808e+00
1.784667000000000003e+00
-1.907953999999999928e+00
-1.462245999999999935e+00
7.626800000000000246e-01
1.054079999999999906e+00
-1.350996000000000086e+00
-2.353777000000000008e+00
-1.474577999999999944e+00
1.662419000000000091e+00
1.724328000000000083e+00
-1.433872999999999953e+00
-1.908908000000000049e+00
8.893339999999999579e-01
2.406498000000000026e+00
2.305701000000000001e+00
-1.843766999999999934e+00
1.563895000000000035e+00
1.640366999999999909e+00
2.444643999999999817e+00
2.373098999999999847e+00
1.650142999999999915e+00
2.093428999999999984e+00
2.718043999999999905e+00
2.336624000000000034e+00
1.624509999999999899e+00
-1.560208000000000039e+00
6.233360000000000012e-01
2.477243000000000084e+00
2.221953000000000067e+00
9.908719999999999750e-01
-1.882673999999999959e+00
7.118600000000000483e-01
2.901965000000000128e+00
2.253143999999999814e+00
-1.799997999999999987e+00
-1.281598999999999933e+00
1.380158999999999914e+00
1.840341999999999922e+00
2.111615000000000020e+00
-1.457994000000000012e+00
1.374684999999999935e+00
2.308352000000000182e+00
1.995918000000000081e+00
1.596845000000000070e+00
-1.511269999999999891e+00
9.027579999999999494e-01
2.730891999999999875e+00
2.111705999999999861e+00
-1.627993999999999941e+00
-1.508362999999999898e+00
-1.178785999999999889e+00
1.998606000000000105e+00
1.742502999999999913e+00
-1.841199999999999948e+00
-1.631124999999999936e+00
1.169964999999999922e+00
2.349639999999999951e+00
1.916555000000000009e+00
-2.123737000000000208e+00
-2.347220999999999780e+00
-1.347871999999999959e+00
2.470864000000000171e+00
2.544830000000000148e+00
-1.325817000000000023e+00
6.324389999999999734e-01
2.900926000000000116e+00
2.008249000000000173e+00
-1.613404999999999978e+00
-1.216434000000000015e+00
-6.951270000000000504e-01
2.585198000000000107e+00
1.912328000000000028e+00
-1.633164000000000060e+00
1.503584999999999949e+00
9.300610000000000266e-01
2.581697999999999826e+00
2.583133999999999819e+00
-1.286318999999999990e+00
8.270520000000000094e-01
1.631164000000000058e+00
2.408115000000000006e+00
1.237729999999999997e+00
-1.935764000000000040e+00
1.347172000000000036e+00
2.395014999999999894e+00
1.787123000000000017e+00
1.857437000000000005e+00
-1.746550000000000047e+00
1.244307000000000052e+00
2.835417000000000076e+00
2.093431999999999960e+00
-1.853973000000000093e+00
1.724005999999999927e+00
-8.963179999999999481e-01
2.863593999999999973e+00
2.309438999999999798e+00
1.294675000000000020e+00
1.702426999999999913e+00
1.971743000000000023e+00
2.375685999999999964e+00
6.928469999999999906e-01
-1.850222999999999951e+00
2.021793999999999869e+00
2.620105000000000128e+00
2.136604000000000170e+00
1.986207000000000056e+00
-1.544883000000000006e+00
8.654450000000000198e-01
1.287698000000000009e+00
9.288509999999999822e-01
-1.550078000000000067e+00
-1.851542999999999939e+00
-1.119158000000000097e+00
2.548270000000000035e+00
2.531371000000000038e+00
-1.204263000000000083e+00
-1.202032999999999907e+00
1.939076999999999940e+00
2.425136000000000180e+00
1.139440000000000008e+00
-2.210780999999999885e+00
1.745903999999999900e+00
2.156017999999999990e+00
1.940398000000000067e+00
2.158405000000000129e+00
9.557259999999999645e-01
2.152353999999999878e+00
2.661065999999999931e+00
1.480386999999999897e+00
-6.862319999999999531e-01
-1.803862000000000076e+00
1.010229000000000044e+00
2.650974999999999859e+00
2.019446999999999992e+00
-1.070767000000000024e+00
-2.244263000000000119e+00
-1.501468000000000025e+00
1.784969999999999946e+00
7.954510000000000192e-01
-2.013133999999999979e+00
1.472858000000000001e+00
1.720059000000000005e+00
2.032531000000000088e+00
1.577156000000000002e+00
9.035879999999999468e-01
8.305780000000000385e-01
2.739710000000000090e+00
1.928954999999999975e+00
-1.175861999999999963e+00
-2.422892000000000046e+00
6.362879999999999647e-01
2.318840999999999930e+00
2.172213000000000171e+00
1.761100000000000110e+00
1.637194000000000038e+00
2.079352000000000089e+00
2.226144000000000123e+00
1.229019000000000084e+00
-1.794907999999999948e+00
1.830792999999999893e+00
1.561312999999999951e+00
1.957114999999999938e+00
1.472212000000000076e+00
-1.699446000000000012e+00
-1.939732999999999929e+00
-2.324956999999999940e+00
-1.294834000000000040e+00
-1.724258999999999986e+00
-2.611412000000000067e+00
-6.147200000000000442e-01
2.289445999999999870e+00
2.203892000000000184e+00
-1.878540000000000099e+00
-2.049071999999999782e+00
-1.630943999999999949e+00
-1.585930999999999980e+00
1.243830999999999909e+00
-2.417205000000000048e+00
-1.532372999999999985e+00
9.266900000000000137e-01
2.060189999999999966e+00
1.782888000000000028e+00
-2.068998999999999810e+00
1.123264999999999958e+00
1.980256999999999934e+00
1.192385000000000028e+00
-8.657599999999999740e-01
-2.679421000000000053e+00
4.472380000000000244e-01
2.167380999999999780e+00
2.456221000000000210e+00
8.772720000000000518e-01
1.322303000000000006e+00
1.541484000000000076e+00
2.380643000000000065e+00
-1.008499000000000034e+00
-2.305318000000000200e+00
-1.599326999999999943e+00
-9.627860000000000307e-01
1.548380000000000090e+00
3.017018999999999895e+00
-1.713103999999999960e+00
-1.483456000000000108e+00
2.060713999999999935e+00
1.448024999999999896e+00
9.944239999999999746e-01
-2.503156000000000159e+00
7.507899999999999574e-01
2.117423000000000055e+00
2.365419000000000160e+00
1.216553999999999913e+00
2.289668999999999954e+00
1.270926999999999918e+00
2.629299000000000053e+00
1.749438000000000049e+00
-1.599412000000000056e+00
1.675791999999999948e+00
1.587010000000000032e+00
2.999277000000000193e+00
2.670481000000000105e+00
-1.108886999999999956e+00
1.211788000000000087e+00
1.821868999999999961e+00
2.210809999999999942e+00
-1.027925999999999895e+00
-1.995980000000000087e+00
8.263540000000000330e-01
2.520998000000000072e+00
2.205855000000000121e+00
2.454111999999999849e+00
1.678568999999999978e+00
1.424269000000000007e+00
2.624927000000000010e+00
9.890489999999999560e-01
-1.786648000000000014e+00
-1.806203999999999921e+00
1.059795000000000043e+00
2.512506999999999824e+00
2.558574999999999822e+00
1.905941000000000107e+00
2.182700000000000085e+00
2.356068000000000051e+00
2.226615999999999929e+00
-1.308623000000000092e+00
-1.619629999999999903e+00
-8.219349999999999712e-01
2.477577000000000140e+00
1.769441999999999959e+00
1.714574999999999960e+00
-1.512369000000000074e+00
-8.334340000000000082e-01
1.297762000000000082e+00
-1.569501000000000035e+00
-2.166554999999999787e+00
-1.886574999999999891e+00
-8.600970000000000004e-01
2.518067999999999973e+00
2.826445000000000096e+00
-1.763576999999999950e+00
-1.769511000000000056e+00
1.343556999999999890e+00
1.055034000000000027e+00
-2.122552999999999912e+00
-1.834068999999999949e+00
-9.947209999999999663e-01
2.465212000000000181e+00
1.938298999999999994e+00
1.830996999999999986e+00
1.929856000000000016e+00
1.291855999999999893e+00
2.826283999999999796e+00
2.034108999999999945e+00
-1.305360999999999994e+00
-1.971135000000000081e+00
-7.967849999999999655e-01
2.262920999999999960e+00
1.892570000000000086e+00
-2.074489999999999945e+00
1.533130000000000104e+00
9.370880000000000321e-01
1.635264999999999969e+00
-1.804435999999999929e+00
-2.243752000000000191e+00
-1.362625999999999893e+00
1.872827999999999937e+00
1.469713999999999965e+00
9.638780000000000125e-01
-2.547734000000000165e+00
-2.309864999999999835e+00
-1.247538999999999954e+00
-9.266910000000000425e-01
-1.700649999999999995e+00
-2.291155999999999970e+00
4.345609999999999751e-01
2.182809999999999917e+00
1.713939000000000101e+00
-1.644528999999999908e+00
2.471661999999999804e+00
1.231508000000000047e+00
2.167933999999999806e+00
1.343131000000000075e+00
-2.104417000000000204e+00
1.174895999999999940e+00
1.697931999999999997e+00
1.357167999999999930e+00
1.144827999999999957e+00
1.088098999999999927e+00
1.863707999999999920e+00
2.411452999999999847e+00
1.374486000000000097e+00
-8.421939999999999982e-01
-2.474914000000000058e+00
7.782390000000000141e-01
2.008280000000000065e+00
1.342746999999999913e+00
-2.354792999999999914e+00
-2.029158999999999935e+00
-1.310913999999999913e+00
1.285465000000000080e+00
-1.143429999999999946e+00
-2.362261999999999862e+00
-1.609329999999999927e+00
-1.876103999999999994e+00
9.060580000000000300e-01
1.224501000000000062e+00
-1.934085999999999972e+00
1.195888999999999980e+00
2.536979000000000095e+00
2.154487000000000041e+00
-1.263697999999999988e+00
-2.741265999999999980e+00
-7.026200000000000223e-01
1.843115999999999977e+00
1.835434000000000010e+00
1.109091000000000049e+00
1.556666000000000105e+00
1.775052000000000074e+00
2.328326000000000118e+00
1.181030000000000024e+00
-1.673183000000000087e+00
-1.601285000000000069e+00
1.335544000000000064e+00
1.733155999999999919e+00
9.964640000000000164e-01
-2.507578000000000085e+00
-2.294989999999999863e+00
-8.189729999999999510e-01
-8.839339999999999975e-01
-1.805725999999999942e+00
-2.182533999999999974e+00
-4.918359999999999954e-01
-1.399488999999999983e+00
1.753189000000000108e+00
-1.805879999999999930e+00
-2.844479999999999897e+00
-1.944666000000000006e+00
-1.046743999999999897e+00
1.438360000000000083e+00
-2.411162000000000027e+00
-1.917867999999999906e+00
-1.127180000000000071e+00
1.273290000000000033e+00
1.657772999999999941e+00
-2.168916999999999984e+00
1.012969999999999926e+00
1.665478000000000014e+00
2.633427999999999880e+00
2.172972999999999821e+00
-1.747716999999999965e+00
7.729179999999999939e-01
2.398321999999999843e+00
2.416351000000000138e+00
-1.403944999999999999e+00
-2.131015000000000104e+00
8.511849999999999694e-01
2.320475000000000065e+00
1.904668999999999945e+00
-2.228626999999999914e+00
1.931122000000000005e+00
1.574896999999999991e+00
1.665987000000000107e+00
1.767044999999999977e+00
-1.960568000000000088e+00
1.463143000000000082e+00
1.753757999999999928e+00
2.289378999999999831e+00
9.350500000000000478e-01
-2.056967999999999908e+00
7.847880000000000411e-01
2.597166000000000086e+00
1.852891000000000066e+00
-1.053112000000000048e+00
-1.711017000000000010e+00
-1.403589999999999893e+00
1.673375999999999975e+00
3.303036999999999779e+00
-2.068973000000000173e+00
-1.231192000000000064e+00
7.464819999999999789e-01
2.426123000000000030e+00
1.707891999999999966e+00
-2.495442999999999856e+00
-2.029996999999999829e+00
1.103869999999999907e+00
-1.392995999999999901e+00
1.339253000000000027e+00
-2.464033000000000140e+00
-7.719300000000000050e-01
2.169856999999999925e+00
1.399068999999999896e+00
-1.279376000000000069e+00
-2.684701000000000004e+00
-1.637701000000000073e+00
-9.990850000000000009e-01
1.796187999999999896e+00
-1.910725000000000007e+00
-1.536362999999999923e+00
9.592349999999999488e-01
2.790944999999999787e+00
2.188645000000000174e+00
-1.493254999999999999e+00
1.668976000000000015e+00
2.216673000000000116e+00
1.931959999999999900e+00
1.910347000000000017e+00
-1.943821999999999939e+00
-7.279910000000000547e-01
2.241000999999999799e+00
2.366163999999999934e+00
1.492221000000000020e+00
-2.079063999999999801e+00
1.372986000000000040e+00
2.385867000000000182e+00
2.177709999999999813e+00
-1.651758999999999977e+00
-1.692217000000000082e+00
-8.549980000000000357e-01
2.490597000000000172e+00
1.904760000000000009e+00
-1.273055000000000048e+00
1.155324000000000018e+00
1.926962000000000064e+00
1.949286000000000074e+00
1.736194999999999933e+00
-1.807541999999999982e+00
1.195419000000000009e+00
2.467176999999999953e+00
2.265343999999999802e+00
1.326343999999999967e+00
1.475802999999999976e+00
2.505831999999999837e+00
2.671253999999999795e+00
1.809182000000000068e+00
-1.604608999999999952e+00
-1.821908000000000083e+00
-1.669991000000000003e+00
1.900819999999999954e+00
2.283641999999999950e+00
-1.459144999999999914e+00
-1.500707000000000013e+00
1.206666999999999934e+00
2.590914999999999857e+00
2.362865000000000215e+00
-1.812006000000000006e+00
9.980660000000000087e-01
2.938919999999999977e+00
2.161961999999999939e+00
-9.235640000000000516e-01
1.036018000000000105e+00
1.374843000000000037e+00
2.847916999999999810e+00
2.050162999999999958e+00
1.325369999999999937e+00
2.427858000000000072e+00
1.850654000000000021e+00
2.941196000000000144e+00
2.660463000000000022e+00
-8.815889999999999560e-01
-1.116150999999999893e+00
8.955499999999999572e-01
2.511004999999999932e+00
-1.233130999999999977e+00
-1.874848999999999988e+00
1.197365999999999930e+00
2.697096000000000160e+00
2.418271999999999977e+00
1.945459000000000049e+00
-1.192371000000000070e+00
1.375350000000000072e+00
2.923221999999999987e+00
1.876324000000000103e+00
1.163459999999999939e+00
2.128804000000000141e+00
1.346980999999999984e+00
3.054806999999999828e+00
2.049819999999999975e+00
5.699589999999999934e-01
-1.027350999999999903e+00
8.713680000000000314e-01
2.361930999999999781e+00
1.420101000000000058e+00
-1.852346000000000048e+00
2.103848999999999858e+00
2.589580999999999911e+00
1.916652999999999940e+00
1.765554999999999986e+00
-1.870039999999999925e+00
6.134600000000000053e-01
2.879847999999999963e+00
1.116373000000000060e+00
-8.910320000000000462e-01
-1.906411999999999995e+00
9.808780000000000276e-01
2.936316999999999844e+00
1.404514999999999958e+00
8.059110000000000440e-01
-1.797215999999999925e+00
2.102472000000000119e+00
2.497714000000000212e+00
-1.159450000000000092e+00
-2.273525999999999936e+00
1.900365000000000082e+00
1.571925000000000017e+00
2.366112000000000215e+00
1.201813000000000020e+00
-2.071164000000000005e+00
-2.029529000000000138e+00
-1.620686999999999989e+00
-8.815199999999999703e-01
-1.242255000000000109e+00
-1.760278999999999927e+00
7.946520000000000250e-01
2.637742999999999949e+00
2.206477000000000022e+00
-9.135510000000000019e-01
-2.082538000000000000e+00
1.347326000000000024e+00
2.708023999999999987e+00
9.218629999999999880e-01
-1.683043999999999984e+00
1.734242000000000061e+00
1.947500999999999927e+00
2.651825000000000099e+00
1.503479999999999928e+00
-1.182714000000000043e+00
-1.921624999999999917e+00
-2.343604000000000021e+00
-9.321700000000000541e-01
-1.395432000000000006e+00
-2.281086000000000169e+00
-5.856139999999999679e-01
2.436691999999999858e+00
8.117180000000000506e-01
-1.536111000000000004e+00
-2.247058000000000000e+00
1.246915999999999913e+00
2.004522999999999833e+00
9.012369999999999548e-01
-1.899161000000000099e+00
-1.927669999999999995e+00
1.033489000000000102e+00
2.142615999999999854e+00
1.774920000000000053e+00
-1.072829000000000033e+00
1.585377000000000036e+00
2.282757999999999843e+00
-1.079390000000000072e+00
-1.588416000000000050e+00
-3.059772999999999854e+00
-1.421356000000000064e+00
1.853712999999999944e+00
1.054840000000000000e+00
1.741036000000000028e+00
1.365947999999999940e+00
1.460123000000000060e+00
2.083781000000000105e+00
-9.996340000000000225e-01
-2.550619999999999887e+00
-2.359233999999999831e+00
-1.060448999999999975e+00
1.691904999999999992e+00
1.395103999999999900e+00
-2.193576999999999888e+00
-2.872055000000000025e+00
2.229133000000000031e+00
-2.447121999999999797e+00
-1.310291000000000095e+00
-2.680445000000000189e+00
-9.317050000000000054e-01
1.684460999999999986e+00
1.002200999999999897e+00
-1.574283000000000099e+00
-2.146201000000000025e+00
-1.457681000000000004e+00
2.347033999999999843e+00
-1.110457999999999945e+00
-2.351608999999999838e+00
-2.035493999999999915e+00
-1.013918000000000097e+00
1.757821999999999996e+00
1.890633000000000008e+00
-1.936690999999999940e+00
-1.504642999999999953e+00
1.758696999999999955e+00
1.557906000000000013e+00
-1.282912000000000052e+00
-2.879535000000000178e+00
-1.027805999999999997e+00
1.986247000000000096e+00
1.232787000000000077e+00
1.215275000000000105e+00
-2.750199999999999978e+00
-2.206281000000000159e+00
-2.553888000000000158e+00
-2.528235000000000010e+00
-2.160115999999999925e+00
-2.190183999999999909e+00
-1.089059999999999917e+00
1.278748999999999914e+00
1.951159000000000088e+00
-2.072671999999999848e+00
-2.433975999999999917e+00
-1.839606000000000074e+00
-2.581074000000000090e+00
-2.162732999999999794e+00
-2.785566000000000209e+00
-1.113491000000000009e+00
2.081755999999999940e+00
1.467970999999999915e+00
1.002388999999999974e+00
-2.227701999999999849e+00
4.583659999999999957e-01
2.385747999999999980e+00
-1.436320999999999959e+00
-1.630457999999999963e+00
-2.171570000000000000e+00
-6.609140000000000015e-01
1.806383999999999990e+00
2.274772000000000016e+00
-1.165667000000000009e+00
1.723422999999999927e+00
1.877455000000000096e+00
2.427989000000000175e+00
-1.422646000000000077e+00
-2.065339999999999954e+00
9.674089999999999634e-01
2.201715000000000089e+00
1.475761000000000100e+00
1.358427000000000051e+00
-2.348971000000000142e+00
-8.034820000000000295e-01
-1.352692999999999923e+00
-1.900490000000000013e+00
-1.745687999999999906e+00
-2.363226000000000049e+00
-8.007210000000000161e-01
2.280155999999999850e+00
2.258293999999999802e+00
-1.827385999999999955e+00
8.881630000000000358e-01
1.319274999999999975e+00
2.251046000000000102e+00
-1.190730999999999984e+00
-2.006530000000000147e+00
-1.034385000000000110e+00
1.714630000000000098e+00
2.103768000000000082e+00
2.106965999999999894e+00
2.109443000000000179e+00
2.242842000000000002e+00
2.279126000000000207e+00
1.826243000000000061e+00
-1.565592000000000095e+00
-2.326776000000000177e+00
-7.777779999999999694e-01
1.809527000000000108e+00
1.866481999999999974e+00
-1.244590000000000085e+00
-1.399224999999999941e+00
9.503740000000000521e-01
1.863186999999999927e+00
1.883067999999999964e+00
-2.123784000000000116e+00
-1.385860000000000092e+00
2.046384999999999899e+00
1.830311000000000021e+00
1.763776000000000010e+00
-2.012426000000000048e+00
-1.594022999999999968e+00
-1.249154000000000098e+00
-1.350443999999999978e+00
-1.594986999999999933e+00
-2.317299000000000220e+00
3.609120000000000106e-01
2.147219999999999906e+00
1.681564999999999976e+00
-1.454919999999999991e+00
-2.254430000000000156e+00
-1.357270999999999894e+00
-1.606449000000000016e+00
-1.626508000000000065e+00
-2.875281000000000198e+00
-1.401604999999999990e+00
-1.128919999999999924e+00
1.491927000000000003e+00
1.790740999999999916e+00
-1.799673000000000078e+00
1.023538999999999977e+00
2.669499000000000066e+00
1.867850000000000010e+00
1.185777999999999999e+00
-2.053087000000000106e+00
5.163699999999999957e-01
2.131050999999999807e+00
1.245082999999999940e+00
1.090602000000000071e+00
2.146685000000000176e+00
1.774429999999999952e+00
2.129195000000000171e+00
1.003762999999999961e+00
-2.316510000000000069e+00
-1.765894000000000075e+00
-1.420145999999999908e+00
2.058361999999999803e+00
2.045757000000000048e+00
-1.408660999999999941e+00
-2.196251999999999871e+00
1.387102999999999975e+00
-1.471808999999999923e+00
-1.263530999999999960e+00
-2.659367000000000036e+00
-5.840980000000000061e-01
2.470283999999999924e+00
1.141648999999999914e+00
-1.260925000000000074e+00
1.433720000000000105e+00
6.960380000000000456e-01
2.534428999999999821e+00
2.945692000000000199e+00
-1.760501000000000094e+00
1.665933000000000108e+00
-1.343128000000000100e+00
2.175785999999999998e+00
1.510963000000000056e+00
-1.577479999999999993e+00
-2.542553999999999981e+00
-7.820890000000000342e-01
-8.856330000000000036e-01
-1.102602000000000082e+00
-2.597474000000000061e+00
-5.015039999999999498e-01
1.802545000000000064e+00
9.991029999999999633e-01
-1.544796999999999976e+00
-2.310064000000000117e+00
-2.395713000000000203e+00
9.107159999999999700e-01
-1.177651999999999921e+00
-1.780229999999999979e+00
2.369418000000000024e+00
-9.321869999999999878e-01
1.926906999999999925e+00
1.625162999999999913e+00
-1.866279000000000021e+00
1.696684000000000081e+00
1.755525000000000002e+00
1.906543000000000099e+00
1.851590999999999987e+00
-2.056232000000000060e+00
1.295034000000000018e+00
2.230161999999999978e+00
1.627405999999999908e+00
1.144309000000000021e+00
2.175003999999999937e+00
1.382519999999999971e+00
2.334378000000000064e+00
1.461452999999999891e+00
-1.499347999999999903e+00
2.364069000000000198e+00
1.381836999999999982e+00
2.013246000000000091e+00
1.719846999999999904e+00
-1.777249999999999996e+00
-2.001837000000000089e+00
1.882219000000000086e+00
9.737679999999999669e-01
-1.126289000000000096e+00
-2.392278999999999822e+00
-1.679869000000000057e+00
-1.908862999999999976e+00
-9.932539999999999702e-01
1.618605999999999989e+00
-1.674779999999999935e+00
1.183883000000000019e+00
2.559839999999999893e+00
2.180074999999999985e+00
-1.608125999999999944e+00
-1.648093999999999948e+00
-7.528380000000000072e-01
2.263395000000000046e+00
2.251460999999999935e+00
1.218024999999999913e+00
1.323887999999999954e+00
2.009606999999999921e+00
2.307742000000000182e+00
1.155615999999999977e+00
-1.560181999999999958e+00
1.232984000000000080e+00
2.845553999999999917e+00
1.661467999999999945e+00
1.390975000000000072e+00
-2.214914999999999967e+00
-1.789898999999999907e+00
-1.064877999999999991e+00
1.192169000000000034e+00
-1.734329000000000010e+00
-1.723432000000000075e+00
-8.522920000000000496e-01
2.707746000000000208e+00
1.655111999999999917e+00
-1.938696999999999893e+00
1.534283999999999981e+00
1.644673999999999969e+00
2.462826999999999877e+00
2.170380999999999894e+00
-1.861234000000000055e+00
1.263274999999999926e+00
2.505545999999999829e+00
1.840087000000000028e+00
-1.409461999999999993e+00
-1.472987999999999964e+00
-1.325061999999999962e+00
1.891815999999999942e+00
2.107937999999999867e+00
-1.185724000000000000e+00
-1.602616999999999958e+00
-7.342830000000000190e-01
3.107663000000000064e+00
1.554484999999999895e+00
-1.873534000000000033e+00
-2.237155000000000005e+00
-1.429248000000000074e+00
1.019867999999999997e+00
1.879051000000000027e+00
-1.945570000000000022e+00
1.407818999999999932e+00
1.576934999999999976e+00
2.075667000000000151e+00
-1.767341999999999969e+00
-2.237927000000000000e+00
1.286769000000000052e+00
2.123689000000000160e+00
1.611045999999999978e+00
-1.102775000000000061e+00
-1.664082000000000061e+00
7.729219999999999979e-01
2.932118000000000002e+00
1.710016999999999898e+00
-1.224037000000000042e+00
1.738836000000000048e+00
1.147005999999999970e+00
2.797849999999999948e+00
2.219402999999999793e+00
-1.992350999999999983e+00
1.365580999999999934e+00
1.245001999999999942e+00
2.629414000000000140e+00
1.737989000000000006e+00
-6.851859999999999618e-01
1.412487999999999966e+00
2.182621000000000144e+00
1.914115999999999929e+00
-8.764659999999999673e-01
-1.791622999999999966e+00
6.645419999999999661e-01
2.542053000000000118e+00
2.197757000000000183e+00
1.415472000000000063e+00
1.562591000000000063e+00
2.177729999999999944e+00
2.608039000000000218e+00
1.388250999999999902e+00
-1.544782000000000100e+00
1.560497999999999941e+00
1.641887000000000096e+00
2.321473999999999815e+00
1.850292999999999966e+00
-7.515239999999999698e-01
-1.431621000000000032e+00
1.877532999999999896e+00
-1.042780999999999958e+00
-9.989700000000000246e-01
-1.981313000000000102e+00
4.743609999999999771e-01
2.973278999999999783e+00
1.911535999999999902e+00
-1.034904999999999964e+00
-1.965206999999999926e+00
1.162036000000000069e+00
2.367061000000000082e+00
1.599197999999999897e+00
-1.619483999999999924e+00
1.573331000000000035e+00
1.506353999999999971e+00
2.088477999999999835e+00
2.550186000000000064e+00
-1.043875000000000108e+00
1.659553999999999974e+00
2.791911999999999949e+00
1.189111000000000029e+00
-4.511069999999999802e-01
-2.051819000000000059e+00
-7.643349999999999866e-01
3.131447999999999787e+00
2.103393000000000068e+00
9.774059999999999970e-01
9.474359999999999449e-01
-1.346405999999999992e+00
1.942266000000000048e+00
1.380968999999999891e+00
-1.570626000000000078e+00
1.642184000000000088e+00
7.864600000000000479e-01
2.226166999999999785e+00
1.658214000000000077e+00
-1.611930000000000085e+00
-1.374956000000000067e+00
2.709916999999999909e+00
1.149475999999999942e+00
8.363749999999999796e-01
-1.952209000000000083e+00
1.027025999999999994e+00
2.841267000000000209e+00
1.889810999999999908e+00
1.461551000000000045e+00
1.652379999999999960e+00
1.791293000000000024e+00
2.805368000000000084e+00
1.204109000000000096e+00
-1.458026000000000044e+00
-2.073465000000000114e+00
1.067509999999999959e+00
1.994531999999999972e+00
2.302238000000000007e+00
-1.744269000000000069e+00
-1.629159999999999942e+00
1.954720999999999931e+00
-1.495301999999999909e+00
-1.161148999999999987e+00
-2.220270999999999884e+00
1.234132999999999925e+00
2.073691000000000173e+00
1.292906000000000111e+00
-1.461511000000000005e+00
-2.354878999999999944e+00
-1.694088000000000038e+00
-1.660230000000000095e+00
-1.191739000000000104e+00
-1.821194999999999897e+00
-1.830065000000000053e+00
-5.026850000000000485e-01
2.532589000000000201e+00
2.351010000000000044e+00
-1.563498999999999972e+00
1.545390999999999959e+00
1.739681999999999951e+00
2.268483999999999945e+00
1.157162000000000024e+00
-2.060585999999999807e+00
1.249792999999999932e+00
2.371666999999999970e+00
1.661065999999999931e+00
1.780805999999999889e+00
1.694345999999999908e+00
2.246485999999999983e+00
2.280098000000000180e+00
8.927619999999999445e-01
-1.812470999999999943e+00
-2.716914000000000051e+00
-1.716712999999999933e+00
2.165582999999999814e+00
2.234644999999999992e+00
-1.251775000000000082e+00
-1.921623999999999999e+00
1.666909999999999892e+00
1.587604000000000015e+00
-1.555040999999999896e+00
-2.224787000000000070e+00
-1.196884999999999977e+00
2.390404000000000195e+00
1.597256999999999927e+00
2.574488000000000110e+00
1.635340999999999934e+00
1.354985000000000106e+00
2.559772999999999854e+00
1.435475999999999974e+00
-1.044378999999999946e+00
1.929446999999999912e+00
1.058972999999999942e+00
2.698890000000000011e+00
2.200613000000000152e+00
1.563160000000000105e+00
1.717324000000000073e+00
2.174274000000000040e+00
1.763314999999999966e+00
-1.532173000000000007e+00
-2.002851999999999855e+00
-1.580484999999999918e+00
1.523646000000000056e+00
1.897717000000000098e+00
1.868724999999999969e+00
1.458811999999999998e+00
1.483864999999999990e+00
3.225356000000000112e+00
1.701421000000000072e+00
-1.572956000000000021e+00
-2.059222999999999804e+00
6.800810000000000466e-01
2.327366000000000046e+00
2.033983999999999792e+00
2.020894000000000190e+00
1.458652000000000060e+00
2.035832000000000086e+00
2.055226999999999915e+00
-1.485899000000000081e+00
-2.192347999999999963e+00
-1.592629000000000072e+00
2.184356999999999882e+00
2.088401000000000174e+00
1.665294999999999970e+00
-1.600378000000000078e+00
-1.122810000000000086e+00
2.064197000000000060e+00
-1.090502000000000082e+00
-1.461899999999999977e+00
-2.328682999999999836e+00
9.681340000000000501e-01
2.196477999999999930e+00
1.682155999999999985e+00
-1.587699999999999889e+00
-1.895183000000000062e+00
-1.164978000000000069e+00
1.874112000000000000e+00
-1.733402000000000109e+00
-2.405778999999999890e+00
1.254259000000000013e+00
1.435543999999999931e+00
1.759393999999999902e+00
1.530847999999999987e+00
-1.329417000000000071e+00
6.966010000000000257e-01
2.606786000000000048e+00
1.320961999999999970e+00
-1.234844000000000053e+00
-2.254593999999999987e+00
6.746039999999999814e-01
2.734849999999999781e+00
1.782310999999999979e+00
1.605000999999999900e+00
-1.070190999999999892e+00
1.159688000000000052e+00
-1.981346000000000052e+00
-1.265109999999999957e+00
-2.089560000000000084e+00
-1.398080999999999907e+00
1.551766999999999896e+00
1.667194999999999983e+00
2.063701000000000008e+00
-2.214967000000000130e+00
-2.228829999999999867e+00
1.756283999999999956e+00
-1.686174999999999979e+00
-1.329002999999999934e+00
-2.404158999999999935e+00
8.731170000000000320e-01
1.950968000000000035e+00
1.664768999999999943e+00
-1.302531000000000105e+00
1.780426999999999982e+00
7.575800000000000312e-01
2.053421000000000163e+00
1.628786999999999985e+00
-1.599529999999999896e+00
-1.336012999999999895e+00
1.336370000000000058e+00
1.463807000000000080e+00
1.717629999999999990e+00
1.527257000000000087e+00
1.369901000000000035e+00
2.233785999999999827e+00
1.613388000000000044e+00
-7.681189999999999962e-01
-2.205184000000000033e+00
-7.113199999999999523e-01
1.800758999999999999e+00
1.670160000000000089e+00
-1.219403999999999932e+00
-2.004367999999999927e+00
-1.796856000000000009e+00
-1.398654999999999982e+00
-1.173049999999999926e+00
-2.448544000000000054e+00
-1.941160999999999914e+00
-1.614058999999999910e+00
-1.310942999999999969e+00
1.348193999999999892e+00
-2.453457000000000221e+00
1.490034999999999998e+00
1.994402999999999926e+00
2.304088000000000136e+00
-9.793509999999999716e-01
-2.169734000000000052e+00
-1.068718999999999975e+00
1.864270000000000094e+00
1.454642999999999908e+00
9.231500000000000261e-01
1.730571000000000081e+00
1.889164999999999983e+00
2.291163000000000061e+00
1.464120000000000088e+00
-1.818353000000000108e+00
-1.657203999999999899e+00
-1.091914999999999969e+00
2.472355999999999998e+00
2.074752000000000152e+00
-1.370268999999999959e+00
-2.659969999999999946e+00
1.689149999999999929e+00
-1.352427000000000046e+00
-1.293573000000000084e+00
-2.377378999999999909e+00
-1.390247000000000011e+00
1.915248000000000062e+00
1.101315000000000044e+00
-1.536491999999999969e+00
-2.789156000000000191e+00
-2.324698999999999849e+00
-1.154498000000000024e+00
-1.238083999999999962e+00
-2.104486000000000079e+00
-1.791889000000000065e+00
-1.088117999999999919e+00
2.231975999999999960e+00
1.785226999999999897e+00
-1.920511999999999997e+00
-1.280942999999999943e+00
1.558281999999999945e+00
1.867339000000000082e+00
1.106354999999999977e+00
-1.856716999999999951e+00
1.135485000000000078e+00
2.430368999999999780e+00
1.946212000000000053e+00
1.706857000000000069e+00
-1.342710000000000070e+00
1.814834999999999976e+00
1.941105000000000080e+00
2.333493999999999957e+00
-1.430325000000000069e+00
1.959869000000000083e+00
3.525619999999999865e-01
2.688705999999999818e+00
2.134351999999999805e+00
-1.815150000000000041e+00
1.721619999999999928e+00
1.487125999999999948e+00
2.062857000000000163e+00
2.005828000000000166e+00
-2.184642999999999891e+00
1.389242000000000088e+00
2.097681999999999825e+00
1.383926999999999907e+00
1.506470999999999894e+00
-2.295957000000000026e+00
-2.038850000000000051e+00
1.053412000000000015e+00
1.569657999999999998e+00
-1.275798999999999905e+00
-2.299202999999999886e+00
6.915999999999999925e-01
2.146704999999999863e+00
1.625852999999999993e+00
-1.621793000000000040e+00
-2.651320999999999817e+00
-1.659167999999999976e+00
9.241080000000000405e-01
1.382560000000000011e+00
-2.262369000000000074e+00
-1.282877999999999963e+00
1.473789999999999933e+00
1.602213000000000109e+00
-1.226250999999999980e+00
-2.597313000000000205e+00
-1.722145000000000037e+00
1.311169000000000029e+00
-1.042710999999999943e+00
1.688749999999999973e+00
-2.067102999999999913e+00
6.833069999999999977e-01
1.998909999999999965e+00
1.647367000000000026e+00
-1.244059000000000026e+00
1.700580999999999898e+00
1.075765000000000082e+00
1.928927000000000058e+00
1.527692999999999968e+00
-1.780685999999999991e+00
1.472655999999999965e+00
2.131390000000000118e+00
2.002606999999999804e+00
1.147057999999999911e+00
-1.105941000000000063e+00
-1.217206999999999928e+00
1.552575000000000038e+00
-7.128170000000000339e-01
-1.554243999999999959e+00
-1.970236000000000098e+00
-1.070670000000000011e+00
2.588238000000000039e+00
1.505252999999999952e+00
-1.670679999999999943e+00
1.323077999999999976e+00
1.295396999999999910e+00
2.725970999999999922e+00
2.060437999999999992e+00
-1.589722000000000079e+00
1.181294999999999984e+00
2.329680999999999891e+00
1.864498999999999906e+00
1.640447999999999906e+00
8.349109999999999587e-01
1.426482000000000028e+00
2.963734000000000091e+00
1.400441999999999965e+00
-1.067973000000000061e+00
-1.983089000000000102e+00
-7.160999999999999588e-01
2.779952000000000201e+00
1.579819000000000084e+00
1.115007000000000081e+00
9.151390000000000358e-01
-1.192539999999999933e+00
2.232401999999999997e+00
1.324319000000000024e+00
-1.623037000000000063e+00
1.891057999999999906e+00
2.204374000000000056e+00
2.496265999999999874e+00
2.110495999999999928e+00
-1.278469999999999995e+00
1.764264000000000054e+00
3.322897000000000212e+00
2.646827000000000041e+00
1.988973000000000102e+00
1.698228000000000071e+00
8.977619999999999489e-01
3.717554999999999943e+00
2.194341000000000097e+00
-1.207932999999999923e+00
1.236687000000000092e+00
-1.038543999999999912e+00
2.534822999999999826e+00
-1.047687000000000035e+00
-1.504990999999999968e+00
1.903680999999999957e+00
1.611764999999999892e+00
2.881714999999999804e+00
2.214477000000000029e+00
-1.021433999999999953e+00
1.443670000000000009e+00
2.817346999999999824e+00
2.325067999999999913e+00
9.675759999999999916e-01
1.362837999999999994e+00
1.453810000000000047e+00
3.276898000000000089e+00
2.132391000000000147e+00
1.934550999999999910e+00
9.797379999999999978e-01
2.138999000000000095e+00
2.941104000000000163e+00
1.128649999999999931e+00
-1.551450999999999913e+00
1.718004000000000087e+00
1.722218000000000027e+00
3.142508999999999997e+00
1.569674000000000014e+00
-7.736929999999999641e-01
1.141559999999999908e+00
2.743282999999999916e+00
2.187987000000000126e+00
1.036645999999999956e+00
-1.557960000000000012e+00
1.521908999999999956e+00
3.084150000000000169e+00
2.002029999999999976e+00
1.375458000000000069e+00
-1.442959000000000103e+00
-9.622469999999999635e-01
2.100436999999999887e+00
-7.581170000000000408e-01
-2.158300999999999803e+00
-1.643569000000000058e+00
-5.690849999999999520e-01
2.541653000000000162e+00
1.951764999999999972e+00
-1.453421000000000074e+00
-2.544335999999999931e+00
-1.470010999999999957e+00
-2.175727000000000189e+00
-1.262658000000000058e+00
-2.571031000000000066e+00
-1.100321000000000105e+00
2.088604999999999823e+00
1.425864999999999938e+00
-2.265276000000000067e+00
-1.539325999999999972e+00
-1.058915999999999968e+00
2.065539999999999932e+00
2.044424999999999937e+00
-1.276917000000000080e+00
1.328794999999999948e+00
9.146649999999999503e-01
2.521968000000000210e+00
2.263616999999999990e+00
-1.337693999999999939e+00
-2.471150999999999875e+00
-2.008258000000000099e+00
-2.038416999999999923e+00
-9.812070000000000514e-01
-2.251975999999999978e+00
-1.348346000000000044e+00
2.392123999999999917e+00
-1.530421999999999949e+00
-2.197274000000000171e+00
-1.315417000000000058e+00
8.079269999999999508e-01
2.443280999999999814e+00
1.842208999999999985e+00
-1.669245000000000090e+00
-2.169312999999999825e+00
-5.544059999999999544e-01
2.530346999999999902e+00
2.068852999999999831e+00
-1.300871000000000111e+00
1.686731999999999898e+00
1.733757999999999910e+00
-1.213116000000000083e+00
-1.168635000000000090e+00
-2.603931000000000218e+00
-1.686090000000000089e+00
1.821803000000000061e+00
-2.022100000000000009e+00
-2.100506999999999902e+00
1.142344999999999944e+00
1.448255999999999988e+00
3.011390000000000011e+00
-1.090602999999999989e+00
-1.726747000000000032e+00
-2.421768000000000143e+00
-9.109089999999999687e-01
2.028332999999999942e+00
2.213394999999999779e+00
-1.448360000000000092e+00
-1.672681000000000084e+00
-2.764495999999999842e+00
-2.062606000000000162e+00
-1.479716000000000031e+00
-2.845272000000000023e+00
-1.611933000000000060e+00
1.717287999999999926e+00
1.276267999999999958e+00
-1.830432000000000059e+00
-2.666449000000000069e+00
-7.906370000000000342e-01
1.843776000000000082e+00
-1.757465999999999973e+00
-1.304880000000000040e+00
-2.331888999999999879e+00
3.420179999999999887e-01
2.139133999999999869e+00
1.719683999999999990e+00
-1.362444999999999906e+00
-2.038251999999999953e+00
-1.033145999999999898e+00
2.119841000000000086e+00
-1.538596999999999992e+00
-2.147787000000000113e+00
-1.358838999999999908e+00
2.052442000000000100e+00
2.086333999999999911e+00
2.382531999999999872e+00
-1.929863000000000106e+00
-1.220849999999999991e+00
-1.876246999999999998e+00
-1.786211999999999911e+00
-1.048046000000000033e+00
-2.271008000000000138e+00
6.750490000000000101e-01
2.784301999999999833e+00
1.710909999999999931e+00
-1.334896000000000083e+00
-2.132998999999999867e+00
-1.157138999999999918e+00
-1.264806000000000097e+00
-1.676752999999999938e+00
-1.859674000000000049e+00
-1.567927999999999988e+00
1.706271000000000093e+00
1.860003000000000073e+00
1.908106000000000080e+00
1.672654000000000085e+00
1.038438999999999890e+00
2.744632999999999878e+00
1.686647000000000007e+00
-9.442979999999999707e-01
-2.256390999999999813e+00
6.557509999999999728e-01
2.884543999999999997e+00
1.755927999999999933e+00
1.448936000000000002e+00
1.452150000000000052e+00
2.139482000000000106e+00
2.132702999999999793e+00
-1.419149999999999912e+00
-1.334019000000000066e+00
-1.727808999999999928e+00
1.908133999999999997e+00
2.326157999999999948e+00
2.240746999999999822e+00
1.057922999999999947e+00
-1.722169000000000061e+00
1.560958000000000068e+00
-1.190252000000000088e+00
-1.192784999999999984e+00
-2.277085000000000026e+00
-8.988359999999999683e-01
2.562943999999999889e+00
9.367550000000000043e-01
-1.311608000000000107e+00
1.596810000000000063e+00
7.821770000000000111e-01
2.556001999999999885e+00
1.757468999999999948e+00
-1.917305000000000037e+00
-1.793125999999999998e+00
1.234952000000000050e+00
2.288086999999999982e+00
1.938782999999999923e+00
9.721680000000000321e-01
1.288982000000000072e+00
2.851323999999999970e+00
1.215986000000000011e+00
-1.054551000000000016e+00
-2.445380999999999805e+00
-9.413639999999999786e-01
2.282550000000000079e+00
1.454722000000000071e+00
2.203216999999999981e+00
-1.500903000000000098e+00
-1.056257000000000001e+00
2.014253000000000071e+00
8.902039999999999953e-01
-2.041098999999999997e+00
-1.522559999999999913e+00
-1.077704999999999913e+00
1.981087000000000042e+00
1.410479000000000038e+00
-1.878263000000000016e+00
-2.007553000000000143e+00
1.362486000000000086e+00
-1.209317999999999893e+00
1.276534000000000058e+00
-2.221153000000000155e+00
-9.578320000000000167e-01
2.158364999999999867e+00
1.016227999999999909e+00
1.339021999999999935e+00
-1.802950999999999970e+00
-1.527504999999999891e+00
2.123931999999999931e+00
4.967139999999999889e-01
-1.449940000000000007e+00
-1.526199000000000083e+00
-1.325779999999999959e+00
2.435760000000000147e+00
1.843698000000000059e+00
-9.603469999999999507e-01
1.656484000000000067e+00
2.095003999999999866e+00
1.899987000000000092e+00
1.412725000000000009e+00
-2.214576000000000100e+00
-7.642419999999999769e-01
2.361568000000000112e+00
1.819463000000000052e+00
1.592505999999999977e+00
1.422571999999999948e+00
1.981570999999999971e+00
2.802929999999999922e+00
1.627183000000000046e+00
-1.501902000000000070e+00
-2.061995000000000022e+00
8.415350000000000330e-01
2.203381999999999952e+00
1.778396000000000088e+00
-1.566322999999999910e+00
-1.957603999999999900e+00
1.438671999999999951e+00
1.455894000000000021e+00
9.338520000000000154e-01
-1.797425000000000050e+00
-1.391844999999999999e+00
2.072182999999999886e+00
1.424590000000000023e+00
9.630940000000000056e-01
1.677108000000000043e+00
1.199904999999999999e+00
2.748438999999999854e+00
2.042981000000000158e+00
-8.649480000000000501e-01
1.768351000000000006e+00
1.013327000000000089e+00
2.427232000000000056e+00
1.894182000000000032e+00
8.610100000000000531e-01
-1.270683999999999925e+00
2.409802000000000000e+00
1.544327000000000005e+00
2.589744000000000046e+00
-1.974509000000000070e+00
-1.724976999999999983e+00
2.437288000000000121e+00
1.130570999999999993e+00
-1.267444999999999933e+00
-2.674519999999999786e+00
-2.481374000000000191e+00
-9.253489999999999771e-01
-7.464250000000000052e-01
-2.018981000000000137e+00
-2.010448999999999931e+00
5.544369999999999576e-01
1.659272000000000080e+00
1.663545000000000051e+00
-1.666131000000000029e+00
1.723316999999999988e+00
1.236140999999999934e+00
1.958080999999999960e+00
1.482064000000000048e+00
-2.116868999999999890e+00
1.669035000000000046e+00
2.191952000000000123e+00
1.898268999999999984e+00
1.469233999999999929e+00
1.377148999999999957e+00
1.734197999999999906e+00
2.240733999999999781e+00
2.300181999999999949e+00
-9.355489999999999640e-01
-1.608691000000000093e+00
5.867869999999999475e-01
2.413943999999999868e+00
1.189805000000000001e+00
-1.509489000000000081e+00
-1.860441000000000011e+00
1.915214999999999890e+00
6.563769999999999882e-01
-8.819139999999999757e-01
-2.430274999999999963e+00
-1.835938999999999988e+00
-1.246958000000000011e+00
-1.509833999999999898e+00
2.000007000000000090e+00
-2.679593999999999809e+00
9.877749999999999586e-01
2.149852000000000096e+00
1.738016999999999923e+00
-1.202274000000000065e+00
-2.135915999999999926e+00
-6.173009999999999886e-01
2.546542000000000083e+00
1.461240000000000094e+00
1.062114999999999920e+00
1.726040000000000019e+00
1.880754000000000037e+00
1.932590000000000030e+00
1.570958999999999994e+00
-1.849680999999999909e+00
1.491517999999999899e+00
1.522257999999999889e+00
2.167307999999999790e+00
1.796948999999999907e+00
-2.065828000000000220e+00
1.819468000000000085e+00
-1.414269999999999916e+00
1.450066999999999995e+00
-1.175286999999999971e+00
-2.106935000000000002e+00
-8.986769999999999481e-01
2.260555999999999788e+00
-9.052810000000000024e-01
-1.108343000000000078e+00
-1.915802000000000005e+00
7.623450000000000504e-01
2.416684000000000054e+00
1.912619999999999987e+00
-1.994326999999999961e+00
1.808181000000000038e+00
1.409178000000000042e+00
2.189963999999999800e+00
1.691656999999999966e+00
-1.338880999999999988e+00
-2.157967000000000191e+00
-1.829974999999999907e+00
-8.008720000000000283e-01
-1.275898999999999894e+00
-2.270659999999999901e+00
-1.860997000000000012e+00
1.835429999999999895e+00
9.172069999999999945e-01
-1.762288999999999994e+00
-1.300106999999999902e+00
9.291559999999999819e-01
2.830179999999999918e+00
2.542723000000000066e+00
-1.937739000000000100e+00
-1.290097000000000049e+00
1.350235999999999992e+00
1.896241999999999983e+00
-1.747935000000000016e+00
-1.454064999999999941e+00
1.697365999999999930e+00
2.519550000000000178e+00
1.429780999999999969e+00
-1.351514000000000104e+00
-1.927826000000000040e+00
-9.015849999999999698e-01
2.862649999999999917e+00
2.151044999999999874e+00
-1.452636999999999956e+00
1.489938999999999902e+00
1.480709999999999971e+00
2.477886999999999951e+00
1.237098000000000031e+00
-1.604294000000000109e+00
-1.424063000000000079e+00
1.342346000000000039e+00
-1.790316000000000018e+00
1.982568000000000108e+00
-1.880349000000000048e+00
2.260663000000000089e+00
2.483289000000000080e+00
1.476040999999999936e+00
1.200555000000000039e+00
-2.025367999999999835e+00
-7.909549999999999637e-01
2.672425000000000050e+00
1.481675000000000075e+00
-1.663605000000000000e+00
1.486393999999999993e+00
1.704957999999999974e+00
2.309803000000000051e+00
1.443845999999999963e+00
-1.816783999999999955e+00
1.465068000000000037e+00
-6.566450000000000342e-01
-1.608384000000000036e+00
1.967265000000000041e+00
-1.852368000000000015e+00
1.647780999999999940e+00
2.808945000000000025e+00
1.055862000000000078e+00
-1.027592999999999979e+00
-2.400221000000000160e+00
-8.625059999999999949e-01
2.948571999999999971e+00
-1.750569000000000042e+00
-1.875478999999999896e+00
1.414740000000000109e+00
-1.288975999999999900e+00
2.646806000000000214e+00
-9.325470000000000148e-01
-2.256295000000000162e+00
-1.642721000000000098e+00
-1.135232999999999937e+00
2.247837000000000085e+00
1.845094999999999930e+00
-2.122231000000000201e+00
1.738720000000000043e+00
2.210215999999999958e+00
-1.033967000000000080e+00
-6.903000000000000247e-01
-2.189846000000000181e+00
-1.341094000000000008e+00
2.075013000000000218e+00
-1.962269000000000041e+00
-1.831083000000000016e+00
1.549056999999999906e+00
1.874840999999999980e+00
2.749655999999999878e+00
6.959520000000000151e-01
-1.545390000000000041e+00
-1.630629000000000106e+00
4.578169999999999740e-01
2.809225000000000083e+00
2.085510999999999893e+00
-1.168998999999999899e+00
-2.150262000000000118e+00
-2.036992999999999832e+00
-1.120789999999999953e+00
-1.104260999999999937e+00
-2.308464999999999989e+00
-1.383861000000000008e+00
2.354658999999999835e+00
9.700229999999999686e-01
-9.008190000000000364e-01
-2.190516000000000130e+00
-1.546880000000000033e+00
-1.719166999999999890e+00
1.067231999999999958e+00
-1.263220999999999927e+00
-1.642932000000000059e+00
6.363630000000000120e-01
2.940421000000000173e+00
2.228893999999999931e+00
-1.959195000000000020e+00
-2.235828999999999844e+00
-2.406649999999999956e+00
-1.004259999999999931e+00
-9.388300000000000534e-01
-2.008471999999999813e+00
-1.272108000000000017e+00
1.938677999999999901e+00
1.352257000000000042e+00
2.842582000000000164e+00
-1.387509000000000103e+00
-9.030470000000000441e-01
-1.855679999999999996e+00
9.721419999999999506e-01
-1.719770000000000021e+00
-2.322789999999999910e+00
9.670429999999999859e-01
2.613102000000000036e+00
1.528707999999999956e+00
-1.601269000000000053e+00
1.753665999999999947e+00
1.218812999999999924e+00
1.770065999999999917e+00
1.266256999999999966e+00
-2.150703000000000031e+00
1.377345000000000041e+00
1.554349999999999898e+00
1.475575000000000081e+00
-1.603167000000000009e+00
8.446040000000000214e-01
1.643937999999999899e+00
2.763983000000000079e+00
1.295938999999999952e+00
-7.812719999999999665e-01
-1.715850000000000097e+00
4.271900000000000142e-01
2.223307000000000144e+00
1.687295999999999907e+00
1.291587999999999958e+00
-1.949951999999999908e+00
1.786130999999999913e+00
-2.372167000000000137e+00
-1.289118999999999904e+00
-2.629735999999999851e+00
-1.588611999999999913e+00
1.408660000000000023e+00
1.155346999999999902e+00
1.322864000000000040e+00
-2.580646999999999913e+00
-2.368284000000000056e+00
-1.800288000000000110e+00
-2.318832000000000004e+00
-1.213378000000000068e+00
-2.197747999999999813e+00
7.644130000000000091e-01
1.613321000000000005e+00
1.523236000000000034e+00
-1.255663999999999891e+00
-1.947489999999999943e+00
-1.604883000000000060e+00
-1.642919000000000018e+00
-1.967195000000000027e+00
-2.334296999999999844e+00
-1.901035000000000030e+00
-1.129126000000000074e+00
1.184004999999999974e+00
1.617642000000000024e+00
-1.839774000000000020e+00
-1.243224000000000107e+00
1.672190000000000065e+00
-1.519544999999999924e+00
-8.461290000000000200e-01
-2.199573000000000000e+00
9.302650000000000086e-01
2.264674999999999994e+00
1.544689999999999896e+00
9.967460000000000209e-01
1.473643999999999954e+00
-4.356860000000000177e-01
2.919115000000000126e+00
-1.381958999999999937e+00
-1.508278999999999925e+00
-1.649694999999999911e+00
1.212574999999999958e+00
1.268443999999999905e+00
1.830087000000000019e+00
-1.596713000000000049e+00
-1.700935000000000086e+00
1.719433999999999907e+00
-1.250666000000000055e+00
-1.038319999999999910e+00
-2.561325000000000074e+00
-1.172544000000000031e+00
2.426368000000000080e+00
1.525190999999999963e+00
1.352384999999999948e+00
-1.262167000000000039e+00
-5.413470000000000226e-01
2.352905999999999942e+00
1.136244999999999949e+00
-1.428674999999999917e+00
-1.253414000000000028e+00
1.284178000000000042e+00
1.887763999999999998e+00
2.275666000000000189e+00
-9.435310000000000086e-01
-1.878643999999999981e+00
1.681872000000000034e+00
9.906080000000000441e-01
-1.112057999999999991e+00
-2.489846000000000004e+00
-1.611931999999999920e+00
1.921915000000000040e+00
8.391640000000000210e-01
1.642357999999999985e+00
-1.206150999999999973e+00
6.885780000000000234e-01
2.476547000000000054e+00
2.044451000000000018e+00
-1.925567000000000029e+00
-1.673578000000000010e+00
9.205799999999999539e-01
2.347663999999999973e+00
2.149253999999999998e+00
1.180369000000000002e+00
1.543657999999999975e+00
2.721477999999999842e+00
1.361153000000000057e+00
8.338640000000000496e-01
-2.283809999999999896e+00
-1.801884000000000041e+00
1.889170000000000016e+00
1.508127999999999913e+00
2.281630999999999965e+00
1.633021000000000056e+00
2.998915000000000219e+00
2.478352000000000110e+00
1.391802999999999901e+00
-2.278659999999999908e+00
-2.187929000000000013e+00
-1.201859999999999928e+00
-1.355283000000000015e+00
1.751400000000000068e+00
1.007636999999999894e+00
1.292910000000000004e+00
2.731790000000000163e+00
1.824513999999999969e+00
1.313326999999999911e+00
-2.177658999999999789e+00
-1.849407999999999941e+00
1.898344000000000031e+00
1.119153000000000064e+00
1.990058000000000105e+00
-2.116711000000000009e+00
-1.341134000000000048e+00
1.683251999999999970e+00
-1.108865999999999907e+00
-1.724108999999999892e+00
-1.887674000000000074e+00
1.156843999999999983e+00
2.601345999999999936e+00
1.342634000000000105e+00
-1.341849000000000069e+00
2.210639000000000021e+00
1.962801000000000018e+00
1.638654000000000055e+00
1.708132999999999901e+00
-2.186557000000000084e+00
-1.406438000000000077e+00
1.922177999999999942e+00
1.115650000000000031e+00
2.098282000000000203e+00
1.165715999999999974e+00
1.748364999999999947e+00
2.516747000000000067e+00
2.400183999999999873e+00
-1.098611000000000004e+00
-1.531730000000000036e+00
7.967919999999999447e-01
2.787780999999999842e+00
1.212933000000000039e+00
-1.077598000000000056e+00
-2.563838000000000061e+00
-1.153678999999999899e+00
1.356592999999999938e+00
1.266963999999999979e+00
-2.289709999999999912e+00
-1.465500000000000025e+00
-1.553468999999999989e+00
-8.998500000000000387e-01
1.840592999999999924e+00
-1.535925999999999902e+00
1.601245000000000029e+00
2.409174999999999844e+00
1.098548999999999998e+00
-1.482609000000000066e+00
-2.257260000000000044e+00
-4.318040000000000211e-01
2.176511000000000084e+00
1.058967999999999909e+00
1.373013000000000039e+00
1.160962000000000049e+00
1.442261999999999933e+00
1.988620000000000054e+00
1.836726000000000081e+00
-2.012605000000000199e+00
-1.807060000000000111e+00
-1.456086999999999909e+00
1.381550999999999974e+00
1.881143000000000010e+00
-1.927640999999999938e+00
-1.896754999999999969e+00
1.109404999999999974e+00
-1.035500000000000087e+00
-1.531517000000000017e+00
-2.190793999999999908e+00
5.596219999999999528e-01
1.894733000000000001e+00
-1.225872000000000073e+00
-1.992089999999999916e+00
-1.677384999999999904e+00
1.624403999999999959e+00
2.063772000000000162e+00
2.162875000000000103e+00
-2.104518999999999807e+00
-1.775865999999999945e+00
1.562076999999999938e+00
-1.448279000000000094e+00
2.053228999999999971e+00
-1.740475999999999912e+00
-1.313795999999999964e+00
1.632892999999999928e+00
-5.564459999999999962e-01
-1.536159999999999970e+00
-1.942601000000000022e+00
8.507799999999999807e-01
2.150094999999999867e+00
1.408085999999999949e+00
-1.342489000000000043e+00
-1.938871999999999929e+00
1.252037000000000067e+00
1.692744000000000026e+00
1.785088999999999926e+00
-1.752637000000000000e+00
1.498579000000000105e+00
2.019749000000000017e+00
1.426709000000000005e+00
1.599271000000000109e+00
-2.320643000000000011e+00
-1.780532999999999921e+00
2.087623999999999924e+00
5.376269999999999660e-01
-1.571846000000000076e+00
-1.907059000000000060e+00
1.218244000000000105e+00
2.690954000000000068e+00
1.131955999999999962e+00
-1.361534999999999940e+00
-1.434743000000000102e+00
1.346108000000000082e+00
2.149197000000000024e+00
1.643324000000000007e+00
-1.910072999999999910e+00
-1.732207999999999970e+00
-9.295060000000000544e-01
1.515336000000000016e+00
1.667969999999999953e+00
-1.663216000000000028e+00
-2.510654000000000163e+00
-1.712091999999999947e+00
9.876629999999999576e-01
-1.092899999999999983e+00
-2.194957000000000047e+00
-1.453292999999999946e+00
2.843385000000000051e+00
1.141575999999999924e+00
1.327266000000000057e+00
1.594478000000000062e+00
1.545584000000000069e+00
2.010548000000000002e+00
1.795158000000000031e+00
-1.736941999999999986e+00
1.502027000000000001e+00
-6.867330000000000378e-01
2.484551000000000176e+00
2.083633999999999986e+00
1.032847999999999988e+00
1.880184000000000077e+00
2.422709999999999919e+00
1.566063999999999901e+00
1.426995999999999931e+00
-1.818667999999999951e+00
1.360654000000000030e+00
2.808762000000000203e+00
-1.296815999999999969e+00
-1.675658000000000092e+00
1.606889000000000012e+00
1.669688000000000061e+00
2.481271000000000004e+00
1.658495999999999970e+00
-1.555118999999999918e+00
-1.358522000000000007e+00
6.518190000000000373e-01
2.301308000000000131e+00
1.355213000000000001e+00
-1.721468999999999916e+00
1.696263000000000076e+00
1.787344000000000044e+00
1.433648000000000033e+00
1.200663999999999954e+00
-2.018711999999999840e+00
1.533069000000000015e+00
2.053104999999999958e+00
1.237751000000000046e+00
1.374141999999999975e+00
1.085970000000000102e+00
1.433999000000000024e+00
2.142279999999999962e+00
1.340157000000000043e+00
-2.084350999999999843e+00
-1.803916000000000075e+00
-1.484903000000000084e+00
1.546810999999999936e+00
1.491257999999999972e+00
-1.366924000000000028e+00
-2.487731999999999832e+00
1.818232000000000070e+00
-7.723759999999999515e-01
-1.160962000000000049e+00
-2.177277999999999825e+00
-1.278507000000000060e+00
1.963937000000000044e+00
8.661889999999999867e-01
1.520578999999999903e+00
-2.292006999999999906e+00
5.467060000000000253e-01
2.365470999999999879e+00
1.254847000000000046e+00
-1.487008000000000107e+00
-1.737014999999999976e+00
5.108880000000000088e-01
2.670913000000000093e+00
1.908701999999999899e+00
-1.925221000000000071e+00
-1.695257999999999932e+00
-1.444625999999999966e+00
-1.288618999999999959e+00
-9.194750000000000423e-01
-2.194077000000000055e+00
1.331652000000000058e+00
2.468796999999999908e+00
1.305118999999999918e+00
-1.833720000000000017e+00
-1.089695000000000080e+00
-1.101596999999999937e+00
1.977100000000000080e+00
7.494899999999999896e-01
-8.894130000000000091e-01
1.812629000000000046e+00
1.085145000000000026e+00
3.017174999999999940e+00
1.751287000000000038e+00
-1.297393999999999936e+00
-1.624479000000000006e+00
-1.039487999999999968e+00
1.451940000000000008e+00
1.788867999999999903e+00
-1.642576000000000036e+00
1.600737999999999994e+00
2.623298000000000130e+00
1.598416000000000059e+00
-1.928318999999999894e+00
-1.103401000000000076e+00
8.874309999999999699e-01
3.528175000000000061e+00
1.080095000000000027e+00
-1.192663000000000029e+00
-2.220079000000000136e+00
-5.424470000000000125e-01
2.476744000000000057e+00
2.020596999999999976e+00
-1.553460000000000063e+00
-6.978889999999999816e-01
1.719081999999999999e+00
1.919313999999999965e+00
-1.394471000000000016e+00
-1.965098999999999929e+00
-1.717421000000000086e+00
1.810483000000000064e+00
1.886860999999999899e+00
2.202720999999999929e+00
-1.847698999999999980e+00
1.281573999999999991e+00
3.157354999999999912e+00
1.364228999999999914e+00
1.007325000000000026e+00
-2.239790000000000170e+00
9.583099999999999952e-01
2.464002999999999943e+00
1.674608000000000096e+00
1.815371000000000068e+00
1.590619000000000005e+00
2.024453999999999976e+00
2.710411000000000126e+00
1.296491000000000060e+00
-1.562565999999999899e+00
1.484529999999999905e+00
2.029377999999999904e+00
1.996672999999999920e+00
2.214688000000000212e+00
-1.482755000000000045e+00
1.824624000000000024e+00
2.760038000000000213e+00
1.476132000000000000e+00
-1.195030999999999954e+00
-2.412853999999999832e+00
7.026289999999999480e-01
2.599403000000000130e+00
1.426759000000000110e+00
-1.704504000000000019e+00
1.768024000000000040e+00
2.035906000000000216e+00
2.244213999999999931e+00
-1.496364999999999945e+00
-2.171247999999999845e+00
-1.904055000000000053e+00
-1.294459000000000026e+00
1.498782000000000059e+00
2.341848000000000152e+00
-1.689041000000000015e+00
1.280993000000000048e+00
2.568915000000000060e+00
-1.177621000000000029e+00
-1.067288000000000014e+00
-2.333388999999999935e+00
-1.219390999999999892e+00
-1.494830000000000103e+00
9.252690000000000081e-01
2.046964000000000006e+00
-2.494015000000000093e+00
-1.194901999999999909e+00
-2.060674999999999812e+00
-1.337593999999999950e+00
-2.400476999999999972e+00
-2.108265999999999973e+00
-1.172760999999999942e+00
1.074065000000000047e+00
1.669661000000000062e+00
-1.883861000000000008e+00
-1.939098999999999906e+00
2.812704000000000093e+00
-1.315611000000000086e+00
-9.953100000000000280e-01
-2.038543999999999912e+00
-9.395940000000000403e-01
2.136009000000000047e+00
1.464639000000000024e+00
2.186493000000000020e+00
-1.443276999999999921e+00
-1.325463999999999976e+00
-1.423780999999999963e+00
-1.480989000000000111e+00
-2.368303000000000047e+00
-2.123829999999999885e+00
-7.810920000000000085e-01
2.445521999999999974e+00
1.940396999999999927e+00
-1.413248999999999977e+00
-2.119724999999999859e+00
1.718191999999999942e+00
-7.496329999999999938e-01
-8.893550000000000066e-01
-1.978763999999999967e+00
1.584054999999999991e+00
2.330798999999999843e+00
1.165874000000000077e+00
1.383815999999999935e+00
1.533789999999999987e+00
1.013215999999999894e+00
2.652498000000000022e+00
-8.126919999999999700e-01
-2.302687000000000150e+00
-1.888306999999999958e+00
1.125990999999999964e+00
1.985560999999999909e+00
1.698634999999999895e+00
-1.746569000000000038e+00
1.582130999999999954e+00
1.831097999999999892e+00
1.001058000000000003e+00
9.107290000000000108e-01
-2.628188999999999886e+00
-1.658122000000000096e+00
2.130926999999999794e+00
1.188374000000000041e+00
2.151304999999999801e+00
-1.178776000000000046e+00
-1.095828000000000024e+00
1.920749999999999957e+00
-8.279889999999999750e-01
-2.069592000000000098e+00
-2.304330999999999907e+00
7.942209999999999548e-01
2.170131000000000032e+00
1.356038000000000077e+00
-1.229190000000000005e+00
2.028776000000000135e+00
1.862537000000000109e+00
1.416574999999999918e+00
1.231381999999999977e+00
-2.278469999999999995e+00
-1.563563999999999954e+00
1.507716000000000056e+00
1.509816999999999965e+00
1.900371000000000032e+00
1.441370999999999958e+00
1.926512000000000002e+00
2.524084999999999912e+00
1.349785999999999930e+00
-1.129264999999999963e+00
-2.165846000000000160e+00
8.584559999999999969e-01
2.276880999999999933e+00
1.461980999999999975e+00
1.767285999999999913e+00
1.334629000000000065e+00
2.120511000000000035e+00
2.070394999999999985e+00
1.008305000000000007e+00
-1.611728000000000049e+00
-1.371532999999999891e+00
2.270519999999999872e+00
2.340272999999999826e+00
1.508415000000000061e+00
1.906465999999999994e+00
2.140754999999999963e+00
3.154637000000000135e+00
1.896060000000000079e+00
-1.301968000000000014e+00
-2.310529999999999973e+00
7.820040000000000324e-01
2.007524999999999782e+00
1.419054000000000038e+00
7.758829999999999893e-01
1.215745000000000076e+00
2.151466999999999796e+00
2.035131999999999941e+00
1.368438999999999961e+00
-1.983834000000000097e+00
-1.938330000000000108e+00
1.968617000000000061e+00
1.667688000000000059e+00
1.164239000000000024e+00
-2.174465999999999788e+00
-1.724868999999999986e+00
1.628614999999999924e+00
-7.921310000000000295e-01
-1.685639000000000109e+00
-1.908948000000000089e+00
6.991899999999999782e-01
2.296931999999999974e+00
1.884182000000000023e+00
-1.016369999999999996e+00
1.837029999999999941e+00
1.315158999999999967e+00
2.308161000000000129e+00
1.488952000000000053e+00
-1.911192000000000002e+00
-1.626986000000000043e+00
2.071940000000000115e+00
1.653121000000000063e+00
2.040160999999999891e+00
-1.705856999999999957e+00
-1.923489000000000004e+00
1.982220000000000093e+00
1.238091999999999970e+00
-9.510910000000000197e-01
-1.556621000000000032e+00
7.871759999999999868e-01
2.630657999999999941e+00
1.722150999999999987e+00
-1.201311000000000018e+00
-2.273019000000000123e+00
8.193019999999999747e-01
2.362012000000000000e+00
1.727540000000000076e+00
-1.651210000000000067e+00
1.065455000000000041e+00
2.430749000000000049e+00
1.924372999999999889e+00
2.204847000000000001e+00
-1.149599000000000038e+00
-1.332114999999999938e+00
2.558051999999999992e+00
1.940517000000000047e+00
-1.434077999999999964e+00
-1.847671999999999981e+00
6.674600000000000533e-01
2.719758999999999816e+00
1.344349999999999934e+00
1.478585999999999956e+00
1.038146000000000013e+00
1.286561000000000066e+00
2.602416999999999980e+00
2.315293000000000045e+00
-2.177182000000000173e+00
-1.861253999999999964e+00
-8.240979999999999972e-01
-1.607248999999999928e+00
2.359265999999999863e+00
-1.593088999999999977e+00
-2.900618999999999836e+00
1.708617999999999970e+00
1.015600000000000058e+00
-1.253657000000000021e+00
-2.495238000000000067e+00
1.048103000000000007e+00
2.309190000000000076e+00
9.639870000000000383e-01
1.725716000000000028e+00
-1.167380000000000084e+00
1.413977999999999957e+00
2.497920000000000140e+00
2.345006000000000146e+00
-1.869658999999999960e+00
-1.911883999999999917e+00
-7.806880000000000486e-01
2.278608000000000189e+00
1.997697000000000056e+00
1.072996999999999979e+00
1.533754999999999979e+00
2.770522000000000151e+00
1.882025000000000059e+00
1.660260000000000069e+00
-1.827666999999999931e+00
8.795119999999999605e-01
1.859418999999999933e+00
1.247500000000000053e+00
2.196108000000000171e+00
1.355871999999999966e+00
2.147110000000000074e+00
2.387442000000000064e+00
1.741200999999999999e+00
-1.449038000000000048e+00
-2.066546999999999912e+00
1.101005000000000011e+00
1.889753000000000016e+00
1.676601000000000008e+00
1.181796999999999986e+00
1.365108999999999906e+00
2.190640000000000143e+00
1.507311000000000067e+00
1.466056999999999944e+00
-2.000786999999999871e+00
-1.386740000000000084e+00
1.946552000000000060e+00
-1.252552000000000110e+00
1.347477000000000036e+00
1.264343999999999912e+00
1.589309000000000083e+00
2.430454999999999810e+00
1.837096999999999980e+00
-1.850535999999999959e+00
-2.221049999999999969e+00
-1.584602999999999984e+00
1.298030999999999935e+00
9.082000000000000073e-01
-1.582300999999999958e+00
-2.704976999999999965e+00
1.848049000000000053e+00
-1.255657999999999941e+00
-1.213729999999999976e+00
-2.135609999999999786e+00
-1.782453000000000065e+00
2.423652999999999835e+00
5.717799999999999550e-01
1.317938000000000054e+00
-1.828559000000000045e+00
-9.330279999999999685e-01
2.332450999999999830e+00
1.342643999999999949e+00
-1.733020999999999923e+00
-1.842052999999999940e+00
-6.342370000000000507e-01
1.811876000000000042e+00
1.792478000000000016e+00
-1.502399999999999958e+00
-2.418379999999999974e+00
1.461931000000000092e+00
7.010659999999999670e-01
-1.000520999999999994e+00
-2.246599999999999930e+00
-1.556755000000000111e+00
2.474642999999999926e+00
1.100786999999999960e+00
-1.175375999999999976e+00
-2.016486000000000001e+00
-1.767014000000000085e+00
1.765662000000000065e+00
7.854520000000000390e-01
-1.765014000000000083e+00
2.040598000000000134e+00
1.421778999999999904e+00
2.590883999999999965e+00
1.822303000000000006e+00
-1.504064999999999985e+00
-1.446668000000000065e+00
-1.490865000000000107e+00
1.372905999999999960e+00
-7.494229999999999503e-01
-2.075321000000000193e+00
1.568659999999999943e+00
2.099232999999999905e+00
1.376403000000000043e+00
2.010435000000000194e+00
-1.458552000000000071e+00
1.320346000000000020e+00
2.576433999999999891e+00
8.611290000000000333e-01
-1.481333000000000011e+00
-1.963605999999999963e+00
-9.974439999999999973e-01
2.290880000000000027e+00
-1.686871999999999927e+00
-1.896279999999999966e+00
-1.667826000000000031e+00
-1.103839999999999932e+00
1.300559999999999938e+00
-9.051460000000000061e-01
-2.046120999999999857e+00
-1.814697999999999922e+00
1.587650000000000006e+00
1.472528000000000059e+00
1.827541000000000082e+00
-1.460377999999999954e+00
6.863679999999999781e-01
2.889736999999999778e+00
1.363571000000000089e+00
-1.382066000000000017e+00
-1.995897000000000032e+00
1.096486999999999989e+00
2.499711000000000016e+00
-1.741942000000000101e+00
2.169795000000000140e+00
1.472690999999999972e+00
2.327282999999999991e+00
2.263815999999999828e+00
8.472809999999999508e-01
-1.596411000000000024e+00
1.860193999999999903e+00
2.277216999999999825e+00
2.047393000000000018e+00
-1.923227000000000020e+00
1.423745000000000038e+00
1.319410999999999889e+00
2.734611000000000125e+00
1.900109000000000048e+00
-4.802250000000000130e-01
-1.354308000000000067e+00
1.181265999999999927e+00
3.214261000000000035e+00
1.998472000000000026e+00
-1.818551999999999946e+00
1.668676000000000048e+00
2.634978999999999960e+00
2.698862999999999790e+00
1.811307000000000000e+00
-1.487630000000000008e+00
-1.484706999999999999e+00
1.945867999999999931e+00
1.689432999999999963e+00
-2.234659999999999869e+00
1.323957000000000050e+00
1.808410999999999991e+00
2.934042999999999957e+00
2.203377000000000141e+00
-1.085985999999999896e+00
-2.160382999999999942e+00
-9.785129999999999661e-01
2.115839999999999943e+00
1.330551000000000039e+00
-1.439038999999999957e+00
-9.170859999999999568e-01
-1.183702000000000032e+00
-1.925141999999999909e+00
-1.145224000000000020e+00
-2.218691999999999886e+00
-1.991930999999999896e+00
1.229171999999999931e+00
1.476210999999999940e+00
1.842805000000000026e+00
-1.424272999999999900e+00
1.514974000000000043e+00
3.375649999999999817e+00
-1.279010999999999898e+00
8.601250000000000284e-01
-1.865005000000000024e+00
7.451780000000000070e-01
2.664194000000000173e+00
1.658055000000000057e+00
2.582681000000000004e+00
-1.027223999999999915e+00
-1.841197999999999890e+00
2.401387999999999856e+00
1.268253000000000075e+00
-2.062370000000000037e+00
-1.785079000000000082e+00
1.211198999999999915e+00
2.166077000000000030e+00
2.233697999999999961e+00
-1.375070000000000014e+00
-1.373202000000000034e+00
1.878778999999999977e+00
-1.487136000000000013e+00
8.801430000000000087e-01
-2.221506000000000203e+00
1.189945999999999948e+00
2.756984000000000101e+00
1.705106999999999928e+00
1.089109000000000105e+00
-1.710874000000000006e+00
9.700140000000000429e-01
2.781286999999999843e+00
-1.089582999999999968e+00
-1.330772000000000066e+00
-1.658924999999999983e+00
1.243873000000000006e+00
2.091988000000000181e+00
2.622434999999999850e+00
-1.935519999999999907e+00
1.148762999999999979e+00
2.547981000000000051e+00
-1.156851000000000074e+00
7.439789999999999459e-01
-2.418359000000000147e+00
-1.253670000000000062e+00
2.661214000000000190e+00
1.252008999999999928e+00
2.160134000000000221e+00
-1.228893000000000013e+00
6.767170000000000130e-01
1.811195000000000110e+00
-1.624117999999999951e+00
-1.570508999999999933e+00
-2.433499999999999996e+00
8.666650000000000187e-01
1.600446000000000035e+00
1.668036000000000074e+00
-1.829598999999999975e+00
1.422512999999999916e+00
2.407306999999999864e+00
1.366478999999999999e+00
9.753439999999999888e-01
-2.020426000000000055e+00
-1.666878000000000082e+00
2.370192999999999994e+00
1.070912000000000086e+00
1.997953000000000090e+00
9.305250000000000465e-01
1.900598999999999927e+00
2.183605000000000018e+00
1.192404000000000019e+00
-1.255548000000000108e+00
-1.997592000000000034e+00
9.675589999999999469e-01
2.201093000000000188e+00
1.970231000000000066e+00
1.759459000000000106e+00
1.633043000000000022e+00
2.610542000000000140e+00
1.265608000000000066e+00
-7.143080000000000540e-01
-1.494734000000000007e+00
-1.991171000000000024e+00
2.511137000000000175e+00
8.724910000000000165e-01
1.686519000000000101e+00
2.125329999999999941e+00
2.137989000000000139e+00
2.201795000000000169e+00
1.642797000000000063e+00
-1.540461000000000080e+00
-2.242645000000000000e+00
6.984169999999999545e-01
2.062917000000000112e+00
1.319337999999999900e+00
-1.399863000000000079e+00
1.300327999999999928e+00
2.409294000000000047e+00
6.529439999999999689e-01
-7.853539999999999965e-01
-2.454972000000000154e+00
-2.180010999999999921e+00
1.479865999999999904e+00
1.194649999999999990e+00
1.825129000000000001e+00
-1.727333999999999925e+00
-1.930028999999999995e+00
-2.011950999999999823e+00
-8.171410000000000062e-01
-2.257026999999999894e+00
-2.184938999999999965e+00
8.690229999999999899e-01
1.836284999999999945e+00
-8.012230000000000185e-01
-1.694647000000000014e+00
1.909734999999999960e+00
1.465467000000000075e+00
1.577897000000000105e+00
1.873024999999999940e+00
-2.168105999999999867e+00
-1.749014999999999986e+00
1.389337000000000044e+00
1.763671999999999906e+00
1.758059000000000038e+00
-1.109405999999999892e+00
-2.418207999999999913e+00
1.634767000000000081e+00
-6.595950000000000424e-01
-1.078734999999999999e+00
-2.257166999999999923e+00
1.567965000000000053e+00
2.345070999999999906e+00
-1.214001000000000108e+00
1.472884000000000082e+00
-1.890011000000000108e+00
-9.199589999999999712e-01
2.189725999999999839e+00
-8.435719999999999885e-01
-1.785447999999999924e+00
-1.000458000000000069e+00
1.913361000000000089e+00
2.093636000000000053e+00
1.619852000000000070e+00
-1.207433999999999896e+00
2.155243000000000020e+00
2.810118999999999811e+00
7.663259999999999517e-01
1.116535000000000055e+00
-1.965950000000000086e+00
1.234355000000000091e+00
2.513920000000000154e+00
9.851349999999999829e-01
1.293995999999999924e+00
-1.358268999999999949e+00
1.417119999999999935e+00
2.652932999999999986e+00
1.673861000000000043e+00
-1.507641000000000009e+00
-2.105754999999999821e+00
1.208612999999999937e+00
1.835099999999999953e+00
1.288702999999999932e+00
-7.226390000000000313e-01
-1.746898000000000062e+00
2.426166999999999963e+00
-9.606789999999999496e-01
-1.053239999999999954e+00
-2.045459000000000138e+00
-8.037720000000000420e-01
2.428977999999999859e+00
7.405270000000000463e-01
1.508942999999999923e+00
1.056183000000000094e+00
1.892883000000000093e+00
2.655978999999999868e+00
2.273454999999999782e+00
-1.683507000000000087e+00
-2.247177000000000202e+00
1.330834000000000072e+00
1.621080999999999994e+00
1.502315999999999985e+00
1.341458999999999957e+00
1.494046999999999903e+00
3.062161000000000133e+00
1.746404000000000067e+00
1.228210999999999942e+00
-1.220094999999999930e+00
-7.502699999999999925e-01
2.396805000000000074e+00
1.269811000000000023e+00
1.357089999999999907e+00
1.207500999999999935e+00
1.977019000000000082e+00
2.592067999999999817e+00
1.544877000000000056e+00
-1.449343000000000048e+00
1.707608000000000015e+00
1.405702999999999925e+00
-1.342748000000000053e+00
1.652622000000000035e+00
9.501610000000000333e-01
8.832790000000000363e-01
2.754275999999999947e+00
2.884326000000000167e+00
1.425343999999999944e+00
-1.636303000000000063e+00
-1.586680000000000090e+00
2.672133999999999787e+00
8.600910000000000499e-01
1.380147999999999930e+00
1.594659000000000049e+00
1.883820999999999968e+00
2.058320999999999845e+00
1.912752999999999926e+00
-1.801819999999999977e+00
-2.229134999999999867e+00
-1.529206000000000065e+00
-2.059337999999999891e+00
1.819102999999999914e+00
-2.183148000000000089e+00
-2.565592000000000095e+00
1.963468999999999909e+00
-1.308454000000000006e+00
-1.333542999999999923e+00
-2.157718000000000025e+00
-2.056904999999999983e+00
2.300003999999999937e+00
-1.352545000000000108e+00
1.249524999999999997e+00
-1.943410000000000082e+00
1.697187999999999919e+00
1.895691000000000015e+00
1.887124999999999941e+00
-1.812592999999999899e+00
-1.860135000000000094e+00
5.241710000000000536e-01
1.983837000000000073e+00
1.757424000000000097e+00
-1.462348999999999899e+00
-2.390655000000000197e+00
1.843757000000000090e+00
-1.086435999999999957e+00
1.320353000000000110e+00
-1.969462999999999964e+00
-1.761541000000000023e+00
2.179478000000000026e+00
1.125269000000000075e+00
1.590108000000000077e+00
-2.254338999999999871e+00
1.689291000000000098e+00
1.577075999999999922e+00
1.445241999999999916e+00
-1.228458000000000050e+00
-1.426779000000000019e+00
9.851640000000000397e-01
2.971147000000000205e+00
1.600535000000000041e+00
-7.700350000000000250e-01
-2.434791000000000150e+00
1.778731000000000062e+00
-6.807050000000000045e-01
1.746285000000000087e+00
-1.958266999999999980e+00
-1.764868000000000103e+00
1.884014000000000078e+00
1.390338999999999992e+00
1.325725000000000042e+00
-1.338937999999999962e+00
1.394072999999999896e+00
2.752139999999999809e+00
2.395507999999999971e+00
-1.529179000000000066e+00
-2.056011999999999951e+00
-1.307822999999999958e+00
2.040331999999999812e+00
1.282243999999999939e+00
1.594918000000000058e+00
-2.079486999999999863e+00
1.907736000000000098e+00
1.030616999999999894e+00
1.410338000000000092e+00
-1.918714999999999948e+00
-1.620514999999999928e+00
1.740326999999999957e+00
1.583522000000000096e+00
1.752901999999999960e+00
8.815899999999999848e-01
9.199950000000000072e-01
3.141404000000000085e+00
1.509681999999999968e+00
-1.227707000000000104e+00
-2.028541000000000150e+00
-1.096689999999999943e+00
2.438315999999999928e+00
1.660517999999999939e+00
1.540151999999999965e+00
1.869914999999999994e+00
2.085605999999999849e+00
2.249607000000000134e+00
1.982671999999999990e+00
-1.572337000000000096e+00
1.580290999999999890e+00
2.149100999999999928e+00
1.670908000000000060e+00
1.914128000000000052e+00
1.330980000000000052e+00
2.223485000000000156e+00
2.699178999999999995e+00
1.755022000000000082e+00
1.380217000000000027e+00
1.920946000000000042e+00
1.109531000000000045e+00
2.510491000000000028e+00
1.842746999999999913e+00
-1.681133999999999906e+00
1.393016999999999950e+00
2.016983000000000192e+00
1.863113000000000019e+00
1.788796999999999970e+00
-1.559315999999999924e+00
1.816958000000000073e+00
1.917963000000000084e+00
-1.313622999999999985e+00
2.198678999999999828e+00
-1.177097000000000060e+00
1.472633000000000081e+00
3.255954000000000015e+00
7.588650000000000118e-01
-1.400214999999999987e+00
-1.962196999999999969e+00
-1.686920999999999893e+00
2.268750999999999962e+00
8.222620000000000484e-01
1.392554000000000070e+00
-1.602128999999999914e+00
-1.556027000000000049e+00
-9.375559999999999450e-01
-1.110011999999999999e+00
-1.819539000000000017e+00
-1.707827999999999902e+00
1.317959000000000103e+00
-1.210746000000000100e+00
1.709691999999999990e+00
-1.822746999999999895e+00
-9.362500000000000266e-01
3.456906000000000034e+00
7.843179999999999596e-01
1.088408000000000042e+00
-1.665737000000000023e+00
1.184666999999999915e+00
3.124157999999999991e+00
1.199027000000000065e+00
2.266051000000000037e+00
-1.665548000000000028e+00
-1.451345000000000107e+00
1.637906000000000084e+00
-1.132073000000000107e+00
-1.668511999999999995e+00
-1.659869999999999957e+00
1.344009000000000009e+00
1.905923999999999952e+00
1.498245000000000049e+00
-2.089245000000000019e+00
-1.106146000000000074e+00
1.921961999999999948e+00
1.205376000000000003e+00
-1.143763000000000085e+00
-1.394336000000000020e+00
1.572661000000000087e+00
3.613847999999999949e+00
2.140751999999999988e+00
1.877836999999999978e+00
-1.564376999999999907e+00
-8.054839999999999778e-01
2.546729000000000021e+00
-1.199421000000000070e+00
-1.233695999999999904e+00
-1.330977999999999994e+00
1.203160999999999925e+00
2.138774999999999871e+00
2.658643000000000089e+00
-2.494412000000000074e+00
1.285036999999999985e+00
3.415274000000000143e+00
1.138595000000000024e+00
-1.019487000000000032e+00
-1.861912999999999929e+00
-1.505160000000000053e+00
2.642678999999999778e+00
1.722307999999999950e+00
2.158068000000000097e+00
-1.675208999999999948e+00
1.311233000000000093e+00
-1.837973000000000079e+00
-7.713630000000000209e-01
-1.638025000000000064e+00
-1.835453999999999919e+00
7.441470000000000029e-01
2.103518000000000221e+00
1.312740000000000018e+00
-2.030393999999999810e+00
1.901359999999999939e+00
3.547827999999999982e+00
1.242191000000000045e+00
7.971300000000000052e-01
-1.630042999999999909e+00
-1.181783000000000028e+00
2.358519999999999950e+00
1.772189999999999932e+00
2.523740999999999790e+00
1.951003000000000043e+00
2.079477999999999938e+00
3.024748999999999910e+00
1.565468999999999999e+00
-1.082152000000000003e+00
-1.578742000000000090e+00
1.606128999999999918e+00
2.722236000000000100e+00
1.686017000000000099e+00
1.889175999999999966e+00
2.145191000000000070e+00
3.571003000000000149e+00
1.583615999999999913e+00
9.213230000000000031e-01
-1.206841999999999970e+00
1.290405999999999942e+00
2.439766999999999797e+00
1.638076000000000088e+00
1.990383999999999931e+00
1.431910000000000016e+00
1.851928999999999936e+00
3.183340999999999976e+00
1.152662000000000075e+00
-1.072198999999999902e+00
-1.671518999999999977e+00
9.788259999999999739e-01
1.816491000000000078e+00
1.448765000000000081e+00
-2.178082999999999991e+00
1.527922000000000002e+00
2.671924999999999883e+00
-1.117623000000000033e+00
-6.264349999999999641e-01
-1.909410999999999969e+00
-1.924360999999999988e+00
-1.696604999999999919e+00
-7.043549999999999534e-01
1.517870999999999970e+00
-1.340894999999999948e+00
-1.419937000000000005e+00
1.543063000000000073e+00
-1.420570000000000110e+00
-1.436674000000000007e+00
-2.170389000000000124e+00
9.285860000000000225e-01
1.755277999999999894e+00
9.017810000000000548e-01
-1.966595000000000093e+00
1.881367999999999929e+00
1.185300000000000020e+00
1.729932999999999943e+00
-1.034470000000000001e+00
-1.676665000000000072e+00
-1.759360999999999953e+00
1.705821000000000032e+00
1.337089999999999890e+00
1.866335999999999995e+00
-1.149345000000000061e+00
-1.366684000000000010e+00
-1.928479999999999972e+00
-1.156867000000000090e+00
-1.125512000000000068e+00
-2.175094000000000083e+00
1.149431000000000092e+00
2.630888000000000115e+00
1.568100000000000049e+00
1.049558999999999909e+00
-1.662190999999999974e+00
-1.255525000000000002e+00
1.773554000000000075e+00
-8.506529999999999925e-01
-1.628508000000000067e+00
1.392384000000000066e+00
1.671535999999999911e+00
8.449919999999999654e-01
1.612578000000000067e+00
-1.218512000000000040e+00
1.697629000000000055e+00
1.942636000000000029e+00
4.753459999999999908e-01
-1.353429999999999911e+00
-2.324759999999999938e+00
7.525309999999999500e-01
2.813848999999999823e+00
1.037606000000000028e+00
-1.004272999999999971e+00
1.322167000000000092e+00
1.230936999999999948e+00
1.728882000000000030e+00
1.010254999999999903e+00
-1.608325999999999922e+00
-2.220565999999999818e+00
-1.060958000000000068e+00
1.712847999999999926e+00
1.843863999999999947e+00
-1.496167999999999942e+00
-2.091130999999999851e+00
1.764175000000000049e+00
-1.511926000000000103e+00
-1.446102999999999916e+00
-2.483772000000000091e+00
-1.269829000000000097e+00
1.953996999999999984e+00
-1.163421000000000038e+00
1.322616000000000014e+00
1.709848999999999952e+00
1.269989000000000035e+00
1.776867999999999892e+00
1.459381999999999957e+00
-1.567722999999999978e+00
-2.229146000000000072e+00
1.092540999999999984e+00
1.130883000000000083e+00
1.773940000000000072e+00
1.320181000000000049e+00
1.816003000000000034e+00
3.083565999999999807e+00
1.246912999999999938e+00
-8.306329999999999547e-01
-1.287570000000000103e+00
1.135876000000000108e+00
2.704171000000000102e+00
1.635320000000000107e+00
1.649337999999999971e+00
1.937340999999999980e+00
2.774408000000000207e+00
2.505271000000000026e+00
1.377912999999999943e+00
-1.286734000000000044e+00
-2.017948000000000075e+00
1.346691000000000082e+00
1.269082000000000043e+00
1.491530999999999940e+00
7.856680000000000330e-01
1.449297999999999975e+00
3.282494999999999941e+00
2.471258000000000177e+00
1.041009000000000073e+00
-1.876864000000000088e+00
-1.166927999999999965e+00
2.772110000000000074e+00
1.164638000000000062e+00
1.798456000000000055e+00
1.367896000000000001e+00
2.038600000000000190e+00
2.390814000000000217e+00
1.592451999999999979e+00
-1.596103000000000049e+00
-1.870081000000000104e+00
-1.435548000000000046e+00
-1.470018000000000047e+00
1.477014000000000049e+00
-1.134306999999999954e+00
-2.456288999999999945e+00
1.216323000000000043e+00
-1.517490000000000006e+00
-1.039693999999999896e+00
-2.190728000000000009e+00
-1.301004000000000049e+00
2.243921999999999972e+00
-8.502210000000000045e-01
1.646891000000000105e+00
-1.102375000000000105e+00
1.197356000000000087e+00
3.084807000000000077e+00
2.103740000000000165e+00
-1.412781999999999982e+00
-1.924134999999999929e+00
8.030939999999999745e-01
2.608550999999999842e+00
1.299392000000000102e+00
6.670719999999999983e-01
-1.856119999999999992e+00
1.277565000000000062e+00
-9.909139999999999615e-01
1.543698999999999932e+00
-1.953986000000000001e+00
1.340608000000000022e+00
2.262467000000000006e+00
-1.715432000000000068e+00
2.014321999999999946e+00
-1.232356000000000007e+00
2.123679000000000094e+00
2.564903999999999851e+00
1.438279000000000085e+00
-1.540820000000000078e+00
1.851661000000000001e+00
1.808413000000000048e+00
2.439112000000000169e+00
1.577021999999999924e+00
1.214815999999999896e+00
1.623961999999999906e+00
1.867104000000000097e+00
8.293390000000000484e-01
1.793309999999999960e+00
-1.742731000000000030e+00
-1.489489999999999981e+00
2.324555999999999845e+00
1.281798999999999911e+00
1.780394000000000032e+00
1.680771999999999933e+00
1.716865000000000085e+00
2.634796000000000138e+00
1.581007000000000051e+00
-1.645847999999999978e+00
-1.990955999999999948e+00
7.334650000000000336e-01
1.945594999999999963e+00
1.260644000000000098e+00
1.991500000000000048e+00
-2.394359999999999822e+00
2.395999999999999908e+00
9.226760000000000517e-01
1.018612000000000073e+00
-1.809722000000000053e+00
-1.787166000000000032e+00
2.091263000000000094e+00
-1.555393000000000026e+00
1.350683000000000078e+00
-1.106389999999999985e+00
1.827368000000000103e+00
2.761664000000000119e+00
1.534189000000000025e+00
-1.714771999999999963e+00
-2.096703000000000205e+00
-6.405840000000000423e-01
2.177474999999999827e+00
1.177632000000000012e+00
2.236384999999999845e+00
1.876608999999999972e+00
2.381224000000000007e+00
1.856402000000000108e+00
1.838807999999999998e+00
-1.807361999999999913e+00
1.980579000000000089e+00
2.415284000000000209e+00
1.449284000000000017e+00
1.876193999999999917e+00
1.538048999999999999e+00
1.582611999999999908e+00
2.570583000000000062e+00
1.798839999999999995e+00
-1.344386999999999999e+00
1.526807000000000025e+00
6.606889999999999707e-01
2.824613999999999958e+00
1.408160999999999996e+00
1.274221999999999966e+00
1.895342000000000082e+00
2.307770000000000099e+00
1.425469000000000097e+00
1.858708999999999945e+00
-1.930506000000000055e+00
1.569050000000000056e+00
1.755799000000000110e+00
1.022864999999999913e+00
1.228417000000000092e+00
1.266780999999999935e+00
1.705270000000000064e+00
2.728727000000000125e+00
2.119162999999999908e+00
-1.385450000000000070e+00
-1.982358000000000064e+00
-9.582540000000000502e-01
1.983182000000000000e+00
-8.760759999999999659e-01
1.193167000000000089e+00
-2.015992999999999924e+00
2.210325000000000095e+00
7.912040000000000184e-01
-1.210137999999999936e+00
-1.827895999999999965e+00
-1.678042999999999951e+00
-9.043109999999999760e-01
1.135844000000000076e+00
1.298575000000000035e+00
-2.149772000000000016e+00
-1.553622000000000059e+00
2.641230999999999884e+00
9.723129999999999828e-01
-1.158614000000000033e+00
-1.823169999999999957e+00
7.601520000000000499e-01
2.328186999999999784e+00
1.120022999999999991e+00
2.045544000000000029e+00
-2.657923999999999953e+00
1.534346999999999905e+00
-1.305625999999999953e+00
-9.272040000000000282e-01
-1.656271999999999966e+00
-1.471467999999999998e+00
1.094071000000000016e+00
1.584316999999999975e+00
1.586089000000000082e+00
-1.453295999999999921e+00
-2.435262999999999955e+00
-2.100890000000000146e+00
6.558840000000000225e-01
-1.119420999999999999e+00
1.521003000000000105e+00
1.495967000000000047e+00
2.444538000000000100e+00
1.289781999999999984e+00
-1.657480000000000064e+00
-1.765832999999999986e+00
1.168752000000000013e+00
-1.676012999999999975e+00
-7.800390000000000379e-01
-1.862583000000000100e+00
-1.965643999999999947e+00
9.754369999999999985e-01
1.313773000000000080e+00
-1.875756999999999897e+00
-1.577855000000000008e+00
-1.931983000000000006e+00
2.622914999999999885e+00
-1.247767999999999988e+00
-1.014952000000000076e+00
-2.137157000000000195e+00
-1.513317999999999941e+00
1.867456999999999923e+00
1.108827000000000007e+00
1.729192999999999980e+00
-1.364659000000000066e+00
1.038434999999999997e+00
-1.693726999999999983e+00
4.482450000000000045e-01
-1.678180999999999923e+00
-2.072379999999999889e+00
-9.669959999999999667e-01
2.039705000000000101e+00
-2.007849999999999913e+00
-2.093138000000000165e+00
-1.481923000000000101e+00
3.260745000000000005e+00
-1.264715000000000034e+00
-8.022899999999999476e-01
-1.831341000000000108e+00
-1.344039999999999901e+00
2.065789000000000097e+00
-1.356238000000000055e+00
-2.191867999999999927e+00
1.743730999999999920e+00
1.866117000000000026e+00
2.792987000000000108e+00
1.642173000000000105e+00
-1.576964000000000032e+00
1.913386000000000031e+00
1.205923000000000078e+00
2.221337000000000117e+00
-1.561450000000000005e+00
2.326182000000000194e+00
1.797002999999999906e+00
2.542431999999999803e+00
1.220464999999999911e+00
1.452738000000000085e+00
-1.500199999999999978e+00
1.559768999999999961e+00
2.475804000000000116e+00
-1.669934000000000029e+00
-2.194421000000000177e+00
1.936350000000000016e+00
1.816380000000000106e+00
3.211530000000000218e+00
1.388244999999999951e+00
-1.283986999999999989e+00
-1.985244000000000009e+00
-7.645199999999999774e-01
2.195790999999999826e+00
-2.414864000000000122e+00
-2.632343999999999795e+00
2.151415000000000077e+00
2.691635000000000222e+00
-1.338615000000000110e+00
9.769010000000000193e-01
-2.329469000000000012e+00
-1.854316999999999993e+00
1.791725999999999930e+00
-1.282292999999999905e+00
-1.701510999999999996e+00
-1.742250000000000076e+00
-1.066596000000000100e+00
-1.723038000000000070e+00
-1.510688999999999949e+00
-1.741330000000000044e+00
-2.380189000000000110e+00
-6.548159999999999537e-01
1.947861000000000065e+00
1.620756000000000085e+00
-2.354030999999999985e+00
1.743621000000000087e+00
1.898539999999999894e+00
-1.593672999999999895e+00
1.590762000000000009e+00
-1.584279999999999911e+00
-1.324556000000000067e+00
2.097894000000000148e+00
1.863228000000000106e+00
2.371748000000000189e+00
-1.587474000000000052e+00
1.188962999999999992e+00
-1.546856999999999926e+00
-1.673238999999999921e+00
-1.279612999999999889e+00
-2.369686999999999877e+00
6.761350000000000415e-01
2.096756000000000064e+00
1.372827999999999937e+00
-1.876494000000000106e+00
-1.769541000000000031e+00
1.663798000000000110e+00
-1.757867999999999986e+00
-1.412665999999999977e+00
-2.036865000000000148e+00
1.270354999999999901e+00
2.388075000000000170e+00
1.885110000000000063e+00
2.157204999999999817e+00
-1.143097999999999947e+00
1.192196000000000033e+00
2.351687999999999779e+00
-1.718232999999999899e+00
-1.328341999999999912e+00
-2.048249999999999904e+00
1.027398000000000033e+00
2.920450999999999908e+00
1.161818000000000017e+00
-2.507506999999999930e+00
1.095598999999999990e+00
2.147310000000000052e+00
1.126575000000000104e+00
-1.151707999999999954e+00
-1.580484000000000000e+00
-2.178131000000000039e+00
1.293732000000000104e+00
2.005949000000000204e+00
1.734024000000000010e+00
-1.388773000000000035e+00
-2.358874000000000137e+00
2.428970000000000073e+00
-1.207119999999999971e+00
-1.469448000000000087e+00
-2.117761999999999922e+00
1.053188999999999931e+00
2.132620000000000182e+00
9.300690000000000346e-01
-2.146682999999999897e+00
1.134287000000000045e+00
1.824440000000000062e+00
2.222672000000000203e+00
-1.291700999999999988e+00
-1.786294000000000048e+00
-1.827781000000000100e+00
1.489564000000000110e+00
1.777133000000000074e+00
1.798049999999999926e+00
1.900338000000000083e+00
1.710164000000000017e+00
3.113385000000000069e+00
1.205691999999999986e+00
-8.900500000000000078e-01
-1.419070000000000054e+00
1.091881000000000101e+00
2.628661000000000136e+00
1.242809000000000053e+00
1.972234999999999960e+00
1.619321999999999928e+00
2.360123000000000193e+00
2.351501999999999981e+00
1.012245999999999979e+00
-1.395437000000000038e+00
-1.673947000000000074e+00
8.691889999999999894e-01
1.294000999999999957e+00
1.293350000000000000e+00
1.540116000000000041e+00
1.244583999999999913e+00
3.044722000000000151e+00
9.074069999999999636e-01
-7.791719999999999757e-01
-2.095269000000000048e+00
-1.179769000000000068e+00
1.824843999999999911e+00
5.091189999999999882e-01
2.082393000000000161e+00
1.702936000000000005e+00
1.518812999999999969e+00
1.911146000000000011e+00
-9.256370000000000431e-01
-1.788464000000000054e+00
-2.355229000000000017e+00
-1.317476000000000091e+00
-1.416123999999999938e+00
-9.049279999999999546e-01
-2.305905000000000094e+00
-2.510196000000000094e+00
-1.139264999999999972e+00
-1.854063000000000017e+00
-1.553530000000000078e+00
-2.772304000000000102e+00
-1.495260000000000034e+00
-1.531047999999999965e+00
-8.892320000000000224e-01
-1.830765999999999893e+00
-1.680798999999999932e+00
1.037314000000000069e+00
1.829981999999999998e+00
1.011100000000000110e+00
-1.406508000000000091e+00
-2.301152999999999782e+00
1.032613000000000003e+00
-1.695524000000000031e+00
8.690099999999999492e-01
-1.460274999999999990e+00
-2.315268000000000104e+00
1.116316000000000086e+00
-1.403100999999999932e+00
-1.336268000000000011e+00
-1.968018000000000045e+00
-1.709516000000000036e+00
2.167864999999999931e+00
1.625718999999999914e+00
9.557959999999999789e-01
-2.028373999999999899e+00
1.332654000000000005e+00
1.941365000000000007e+00
-9.517630000000000257e-01
-1.651631000000000071e+00
-1.962534999999999918e+00
1.413410999999999973e+00
1.816964000000000024e+00
1.343712000000000018e+00
-9.188070000000000404e-01
-2.190047999999999995e+00
1.786412000000000111e+00
-1.120718000000000103e+00
9.689600000000000435e-01
-1.533773000000000053e+00
-1.776000000000000023e+00
2.655129000000000072e+00
-1.587264000000000008e+00
7.998020000000000129e-01
-1.638678999999999997e+00
1.537393999999999927e+00
2.592963999999999825e+00
1.337669999999999915e+00
-1.624414000000000025e+00
-1.831423000000000023e+00
-5.447300000000000475e-01
-2.064477000000000118e+00
1.909114999999999895e+00
1.361386999999999903e+00
-2.182275999999999883e+00
1.818024000000000084e+00
-1.824686000000000030e+00
-9.458450000000000468e-01
-1.882506999999999930e+00
-1.974010000000000042e+00
1.987794999999999979e+00
-1.562820000000000098e+00
1.758891999999999900e+00
1.057935000000000070e+00
1.558140000000000081e+00
2.901279000000000163e+00
2.015934999999999810e+00
-1.488664999999999905e+00
-1.788923000000000041e+00
4.980959999999999832e-01
2.036042000000000129e+00
1.494837999999999889e+00
1.660233000000000070e+00
1.470820000000000016e+00
2.499570999999999987e+00
1.809897000000000089e+00
1.827199000000000018e+00
-1.159000999999999948e+00
1.165388000000000090e+00
2.016347999999999807e+00
1.400082000000000049e+00
2.026447000000000109e+00
1.206442000000000014e+00
1.726699999999999902e+00
2.784720000000000084e+00
2.031477999999999895e+00
1.311128000000000071e+00
-1.368989999999999929e+00
5.508079999999999643e-01
2.533511999999999986e+00
1.630479000000000012e+00
1.333423999999999943e+00
1.983089000000000102e+00
3.176286999999999860e+00
1.455092999999999970e+00
2.563353000000000215e+00
-1.401472000000000051e+00
-1.309554000000000107e+00
1.060848999999999931e+00
1.744528999999999996e+00
2.243767000000000067e+00
1.302810000000000024e+00
1.834932000000000007e+00
2.590135000000000076e+00
1.810864000000000029e+00
-1.124446999999999974e+00
-2.208990000000000009e+00
9.643080000000000540e-01
-1.842651000000000039e+00
-2.108607000000000120e+00
1.849366000000000065e+00
-2.774204000000000114e+00
1.886900999999999939e+00
1.119370999999999894e+00
1.289979999999999905e+00
-1.894381000000000093e+00
-2.163657999999999859e+00
1.173720000000000097e+00
-1.937667999999999946e+00
1.433060999999999918e+00
-1.403356000000000048e+00
1.989079999999999959e+00
2.813991999999999827e+00
1.492434999999999956e+00
2.101404000000000050e+00
-1.841687999999999992e+00
7.471449999999999481e-01
1.928072999999999926e+00
-1.602767000000000053e+00
2.029366000000000003e+00
-2.730404000000000053e+00
1.957060000000000022e+00
-1.052256000000000080e+00
8.841999999999999860e-01
-1.805501999999999940e+00
-2.153598000000000123e+00
1.088397999999999977e+00
-1.139137000000000066e+00
1.585047000000000095e+00
-1.430419000000000107e+00
-3.084299999999999820e+00
1.674628000000000005e+00
8.950160000000000338e-01
-1.590516999999999959e+00
1.475273000000000057e+00
9.602279999999999704e-01
2.438495000000000079e+00
-1.209491000000000094e+00
1.403221000000000052e+00
-2.128690000000000193e+00
1.401184999999999903e+00
1.549169000000000018e+00
1.111372999999999944e+00
-1.848057999999999979e+00
-2.012360000000000149e+00
9.390519999999999978e-01
9.348170000000000091e-01
1.293919000000000041e+00
-1.357100999999999891e+00
1.831088000000000049e+00
3.089167999999999914e+00
-1.360389999999999988e+00
1.179573999999999900e+00
-1.934384000000000103e+00
-1.271638999999999964e+00
2.202017999999999809e+00
1.692507999999999901e+00
1.244485000000000063e+00
-8.769730000000000025e-01
-1.503710000000000102e+00
-1.339247999999999994e+00
-8.952529999999999655e-01
-1.834421000000000079e+00
-2.154675000000000118e+00
-8.988300000000000178e-01
1.227660999999999891e+00
1.398652999999999924e+00
-1.445092999999999961e+00
1.946774000000000004e+00
2.595731999999999928e+00
9.452920000000000211e-01
1.171613999999999933e+00
-2.050803000000000154e+00
-1.563042999999999960e+00
2.274770000000000181e+00
1.276998000000000077e+00
1.819919999999999982e+00
1.215116000000000085e+00
2.001825999999999883e+00
2.497193999999999914e+00
1.299546000000000090e+00
-1.270526999999999962e+00
2.181970000000000187e+00
9.644319999999999560e-01
2.026978000000000169e+00
1.363790999999999976e+00
-1.301887999999999934e+00
1.293120999999999965e+00
2.563848000000000127e+00
1.039425999999999961e+00
8.116959999999999731e-01
-1.890600000000000058e+00
1.492993999999999932e+00
2.961936999999999820e+00
-1.524678999999999895e+00
1.718598999999999988e+00
1.140471999999999930e+00
1.632671999999999901e+00
1.864092000000000082e+00
4.968380000000000019e-01
-1.690728999999999926e+00
-1.820727999999999902e+00
-1.702275999999999900e+00
1.499401999999999902e+00
-1.978792000000000106e+00
-1.949546000000000001e+00
1.221549999999999914e+00
2.588445000000000107e+00
1.461211999999999955e+00
-8.127820000000000045e-01
-2.292990000000000084e+00
-1.984558999999999962e+00
-1.662619999999999987e+00
-1.435237000000000096e+00
-1.664209000000000049e+00
-2.015061000000000213e+00
-1.573412000000000033e+00
-1.431718999999999964e+00
-9.662049999999999805e-01
-1.759265999999999996e+00
-2.145547999999999789e+00
-1.014864999999999906e+00
1.411188000000000109e+00
-1.718329999999999913e+00
-1.918298999999999976e+00
-1.854278000000000093e+00
2.007238000000000078e+00
-1.222460000000000102e+00
8.610729999999999773e-01
-2.000591000000000008e+00
1.429114999999999913e+00
2.293248000000000175e+00
2.254789000000000154e+00
-1.962099999999999955e+00
-1.557125000000000092e+00
-1.939950999999999981e+00
-1.564724999999999921e+00
-1.172128999999999976e+00
-1.385019000000000000e+00
-2.165344999999999853e+00
6.047360000000000513e-01
1.816127999999999965e+00
-1.517867999999999995e+00
-2.366979000000000166e+00
1.449691999999999981e+00
2.734040999999999944e+00
-1.614802000000000071e+00
1.323412000000000033e+00
-1.772839999999999971e+00
-1.435154000000000041e+00
1.613275000000000015e+00
1.905254999999999921e+00
2.446130999999999833e+00
1.589577999999999935e+00
1.833873000000000086e+00
3.174666999999999906e+00
1.858754999999999935e+00
-1.095569999999999933e+00
-1.726264000000000021e+00
4.633070000000000244e-01
2.928558999999999912e+00
1.674863999999999908e+00
2.547724000000000100e+00
1.964920000000000000e+00
2.868739000000000150e+00
1.523390999999999940e+00
1.688994000000000106e+00
-9.802589999999999915e-01
1.547511000000000081e+00
2.192658999999999914e+00
2.500391000000000030e+00
1.334449999999999914e+00
-1.129502000000000006e+00
-1.738526999999999934e+00
-1.441589000000000009e+00
-2.051321000000000172e+00
-1.046156000000000086e+00
-1.629601000000000077e+00
6.128019999999999579e-01
2.792752000000000123e+00
1.494102000000000041e+00
-1.786934000000000022e+00
-1.875070000000000014e+00
-8.567339999999999955e-01
-2.109506999999999799e+00
-7.715389999999999748e-01
-1.534640000000000004e+00
1.733308999999999989e+00
2.290052999999999894e+00
1.728590000000000071e+00
2.083274999999999988e+00
1.185640999999999945e+00
-1.535072999999999910e+00
1.926104999999999956e+00
-1.937540000000000040e+00
-8.375979999999999537e-01
-2.201843000000000217e+00
1.032475000000000032e+00
2.432656999999999847e+00
-1.024909999999999988e+00
-2.116375000000000117e+00
1.403103999999999907e+00
1.339682000000000039e+00
2.627183000000000046e+00
-1.126133000000000051e+00
-1.609949999999999992e+00
1.526645000000000030e+00
1.828500999999999932e+00
1.815047999999999995e+00
1.907067999999999985e+00
-1.649535999999999891e+00


==> plots/data/f030_aes_check_10k/tvals.txt <==
-7.678233832120895386e-02
-7.310522794723510742e-01
6.158936023712158203e-01
1.529860854148864746e+00
-4.294956028461456299e-01
-4.194555282592773438e-01
7.527362704277038574e-01
9.175482392311096191e-01
5.032973885536193848e-01
-1.312950015068054199e+00
-2.637228667736053467e-01
6.518667936325073242e-01
8.080745935440063477e-01
-3.843150287866592407e-02
-1.297108411788940430e+00
-5.673024058341979980e-01
1.633654385805130005e-01
1.368213415145874023e+00
-1.019890382885932922e-01
-1.225119829177856445e+00
2.774737477302551270e-01
9.152659773826599121e-01
1.727378845214843750e+00
-3.078805506229400635e-01
-9.918910264968872070e-01
-1.666787266731262207e-01
-3.100936710834503174e-01
1.190174102783203125e+00
-1.123578786849975586e+00
-4.345123469829559326e-01
-3.035913705825805664e-01
1.087296843528747559e+00
1.190361618995666504e+00
-7.236151099205017090e-01
-7.560396194458007812e-01
8.849344849586486816e-01
4.772213399410247803e-01
4.759582877159118652e-01
-1.507999300956726074e+00
1.151548996567726135e-01
6.037391424179077148e-01
8.641756176948547363e-01
1.620973497629165649e-01
-1.860450983047485352e+00
-4.652870893478393555e-01
1.024043560028076172e+00
1.344082474708557129e+00
-1.644876897335052490e-01
-1.636982798576354980e+00
1.775556653738021851e-01
6.928088068962097168e-01
1.286048889160156250e+00
2.261550277471542358e-01
-1.105711221694946289e+00
-1.355777740478515625e+00
-9.862782359123229980e-01
1.112414479255676270e+00
-1.212393164634704590e+00
-6.970669627189636230e-01
-2.292083948850631714e-01
6.914581656455993652e-01
5.233261585235595703e-01
-1.313260674476623535e+00
-2.646762132644653320e-01
7.424705028533935547e-01
7.210150957107543945e-01
1.131545662879943848e+00
-1.212382078170776367e+00
1.500231325626373291e-01
8.445948958396911621e-01
1.087435841560363770e+00
2.645989358425140381e-01
-1.705256462097167969e+00
-1.116730928421020508e+00
2.823960781097412109e-02
-1.484026573598384857e-02
-6.682274341583251953e-01
-1.742034792900085449e+00
-7.403992414474487305e-01
2.522511780261993408e-01
1.239289402961730957e+00
-6.826394200325012207e-01
-6.201941370964050293e-01
3.123177886009216309e-01
7.200008630752563477e-01
1.725787281990051270e+00
-6.696310639381408691e-01
-3.786866664886474609e-01
1.841234266757965088e-01
1.157351136207580566e+00
1.329950571060180664e+00
1.222680926322937012e+00
1.227515459060668945e+00
1.131477355957031250e+00
1.001024603843688965e+00
6.670110821723937988e-01
-1.259130597114562988e+00
-7.571843266487121582e-01
6.254881024360656738e-01
1.420345306396484375e+00
2.853828072547912598e-01
-6.085224747657775879e-01
1.190310120582580566e+00
1.042719721794128418e+00
4.023058414459228516e-01
-7.839019894599914551e-01
-1.611479520797729492e+00
-9.613018631935119629e-01
2.342424690723419189e-01
1.443827748298645020e+00
4.692843854427337646e-01
7.657758593559265137e-01
1.183524370193481445e+00
9.471638798713684082e-01
1.018827676773071289e+00
-1.070575714111328125e+00
-1.073538303375244141e+00
-2.246700078248977661e-01
1.051534533500671387e+00
1.059418439865112305e+00
3.439869284629821777e-01
-1.096584081649780273e+00
-4.895148575305938721e-01
5.498016476631164551e-01
6.693849563598632812e-01
-1.354170322418212891e+00
-6.894024014472961426e-01
7.250806093215942383e-01
1.565227031707763672e+00
5.159779191017150879e-01
-1.129556059837341309e+00
2.127902954816818237e-01
7.445828318595886230e-01
6.742684841156005859e-01
-2.007539719343185425e-01
-1.568738937377929688e+00
-7.110434770584106445e-01
1.087733149528503418e+00
1.738670349121093750e+00
7.022195458412170410e-01
6.417264938354492188e-01
1.335933446884155273e+00
1.253571987152099609e+00
1.746761679649353027e+00
8.978147059679031372e-02
-3.172002136707305908e-01
3.065438866615295410e-01
1.584989190101623535e+00
1.231526613235473633e+00
-6.259819027036428452e-03
-7.785832285881042480e-01
-8.617270588874816895e-01
5.815763473510742188e-01
7.151115536689758301e-01
-1.193031430244445801e+00
-6.624409556388854980e-01
8.060283064842224121e-01
1.517981648445129395e+00
4.679839313030242920e-01
-1.245797157287597656e+00
-5.627452731132507324e-01
3.971049785614013672e-01
1.349237799644470215e+00
2.425972223281860352e-01
-1.431051135063171387e+00
-2.435733824968338013e-01
1.419869065284729004e+00
1.508050680160522461e+00
9.448944330215454102e-01
9.763128757476806641e-01
1.233149051666259766e+00
8.424518108367919922e-01
1.167501807212829590e+00
-7.370848655700683594e-01
-1.081618189811706543e+00
-5.867723226547241211e-01
1.463149189949035645e+00
1.258168935775756836e+00
-2.421495467424392700e-01
-1.163657665252685547e+00
-1.111834168434143066e+00
-5.320537462830543518e-02
7.823654413223266602e-01
-1.048928260803222656e+00
-6.351968050003051758e-01
2.865585684776306152e-01
1.523820519447326660e+00
5.917698740959167480e-01
-1.294173121452331543e+00
-2.642729878425598145e-01
6.424767971038818359e-01
9.228045344352722168e-01
9.794895350933074951e-02
-1.349764227867126465e+00
-3.069512546062469482e-01
1.189085125923156738e+00
1.481044411659240723e+00
1.996997743844985962e-01
-1.203826785087585449e+00
-9.587567448616027832e-01
-5.746149420738220215e-01
1.043645143508911133e+00
-5.843757987022399902e-01
-7.847995758056640625e-01
-7.604491710662841797e-02
1.532782793045043945e+00
1.031493186950683594e+00
-6.527618169784545898e-01
-1.006743550300598145e+00
-6.872175335884094238e-01
1.294675469398498535e-01
1.555970549583435059e+00
-5.958577394485473633e-01
-2.044199034571647644e-02
7.495501041412353516e-01
1.688457846641540527e+00
7.710612416267395020e-01
-1.107076525688171387e+00
-7.747859954833984375e-01
3.695736825466156006e-01
4.186235070228576660e-01
1.463769674301147461e-01
-1.251633405685424805e+00
-1.090000644326210022e-01
8.586664199829101562e-01
1.679663181304931641e+00
1.297509223222732544e-01
-1.343070268630981445e+00
1.228462979197502136e-01
7.390375733375549316e-01
9.121093153953552246e-01
-1.014548301696777344e+00
-9.388944506645202637e-01
-2.393181025981903076e-01
1.549603104591369629e+00
2.023512363433837891e+00
5.696778893470764160e-01
-9.768223166465759277e-01
-4.848457276821136475e-01
-3.416574299335479736e-01
1.068371176719665527e+00
-1.161556124687194824e+00
-6.455057263374328613e-01
-3.431223034858703613e-01
1.733885645866394043e+00
1.102324247360229492e+00
-1.204283714294433594e+00
5.430830717086791992e-01
1.040813446044921875e+00
5.024556517601013184e-01
2.640396058559417725e-01
-1.240681290626525879e+00
-7.084757685661315918e-01
8.138075470924377441e-01
1.761507034301757812e+00
8.875747323036193848e-01
1.055957153439521790e-01
1.214106082916259766e+00
1.298469543457031250e+00
1.206255435943603516e+00
-1.406154781579971313e-01
-5.965324044227600098e-01
3.350160419940948486e-01
1.430350780487060547e+00
2.114146709442138672e+00
1.635887265205383301e+00
9.752750992774963379e-01
1.191886663436889648e+00
9.403643608093261719e-01
1.650791287422180176e+00
-9.315902590751647949e-01
7.095621433109045029e-03
1.448759883642196655e-01
2.027308464050292969e+00
1.724043846130371094e+00
6.171104311943054199e-01
1.185421586036682129e+00
1.658869981765747070e+00
7.127016782760620117e-01
8.131720423698425293e-01
-1.384430408477783203e+00
-1.667907238006591797e-01
8.009148836135864258e-01
2.518117427825927734e+00
5.493116974830627441e-01
-8.324935287237167358e-02
1.536849856376647949e+00
7.931222319602966309e-01
4.859066903591156006e-01
-7.215956449508666992e-01
-1.067756295204162598e+00
-7.016328573226928711e-01
1.448565721511840820e+00
1.613609194755554199e+00
1.773336082696914673e-01
-1.355235815048217773e+00
-8.950359821319580078e-01
-4.652536213397979736e-01
4.035477042198181152e-01
-1.080066680908203125e+00
-5.141050815582275391e-01
-1.472565382719039917e-01
1.551841378211975098e+00
9.567744731903076172e-01
-1.498680591583251953e+00
-5.985420942306518555e-01
6.227320432662963867e-01
6.915169358253479004e-01
5.714440941810607910e-01
-1.426809549331665039e+00
-1.498041450977325439e-01
1.299064040184020996e+00
1.977813005447387695e+00
2.988412678241729736e-01
-1.389681696891784668e+00
-7.610450983047485352e-01
-3.274089097976684570e-01
8.885661512613296509e-02
-3.191460072994232178e-01
-1.653389453887939453e+00
1.292522698640823364e-01
1.186265707015991211e+00
2.185781717300415039e+00
5.712077394127845764e-02
-1.226426124572753906e+00
-1.179436743259429932e-01
3.099375069141387939e-01
1.621601104736328125e+00
1.547569632530212402e-01
-3.252177266404032707e-03
5.255043506622314453e-01
1.774938821792602539e+00
2.196866989135742188e+00
-8.897354006767272949e-01
-6.518775820732116699e-01
6.155838966369628906e-01
2.459159046411514282e-01
3.156792223453521729e-01
-1.336808204650878906e+00
-2.436220496892929077e-01
1.389962792396545410e+00
1.877718567848205566e+00
1.059531569480895996e+00
-1.441581010818481445e+00
9.165275096893310547e-02
8.745282292366027832e-01
7.285045981407165527e-01
-6.989220976829528809e-01
-1.554488182067871094e+00
-1.293343957513570786e-03
1.778381466865539551e+00
1.975484848022460938e+00
1.324536681175231934e+00
-3.479449450969696045e-01
-7.469935715198516846e-02
-3.359996378421783447e-01
4.493835270404815674e-01
-8.767672181129455566e-01
-1.062727451324462891e+00
-2.136064916849136353e-01
1.449556469917297363e+00
2.329885244369506836e+00
-5.883768796920776367e-01
1.295725852251052856e-01
1.109843492507934570e+00
1.031258821487426758e+00
4.443191289901733398e-01
-1.056718230247497559e+00
-7.957955598831176758e-01
9.031587243080139160e-01
1.673421382904052734e+00
1.856689333915710449e+00
2.558892071247100830e-01
1.089913845062255859e+00
1.481558680534362793e+00
1.107268095016479492e+00
-4.384654387831687927e-02
-1.267207741737365723e+00
-5.296376533806324005e-03
1.349661469459533691e+00
2.140082836151123047e+00
1.551377773284912109e+00
7.229329943656921387e-01
6.926663517951965332e-01
7.733000516891479492e-01
1.264731884002685547e+00
-5.996936559677124023e-01
-5.259608626365661621e-01
1.055479571223258972e-01
1.296541810035705566e+00
1.999623656272888184e+00
5.071434974670410156e-01
1.145877361297607422e+00
1.161752343177795410e+00
6.909610033035278320e-01
5.122085809707641602e-01
-1.310201048851013184e+00
-1.361426949501037598e+00
1.049716949462890625e+00
1.400934576988220215e+00
1.299484968185424805e+00
-4.153096973896026611e-01
7.384662628173828125e-01
8.358069062232971191e-01
4.276408255100250244e-01
-8.043891191482543945e-01
-1.551253199577331543e+00
-1.108945846557617188e+00
7.303678989410400391e-01
1.032017707824707031e+00
2.633839845657348633e-01
-1.673377633094787598e+00
-1.512466907501220703e+00
-1.205369472503662109e+00
-2.942603267729282379e-02
-1.251297235488891602e+00
-1.006663322448730469e+00
-5.676932930946350098e-01
7.124267220497131348e-01
1.141774535179138184e+00
-1.160464882850646973e+00
-1.000960350036621094e+00
-6.326735764741897583e-02
5.971626043319702148e-01
5.737613439559936523e-01
-1.425271511077880859e+00
-7.875965833663940430e-01
8.258851170539855957e-01
1.451741099357604980e+00
1.127534747123718262e+00
-7.852838039398193359e-01
-8.534319400787353516e-01
-6.327450871467590332e-01
-1.156165301799774170e-01
-5.085373520851135254e-01
-1.622717499732971191e+00
-5.716093778610229492e-01
1.529809713363647461e+00
1.559267044067382812e+00
-2.333588451147079468e-01
-1.383475422859191895e+00
-1.010377168655395508e+00
-4.829770922660827637e-01
7.021951079368591309e-01
-8.230948448181152344e-01
-2.656160295009613037e-01
-6.924553215503692627e-02
1.387752413749694824e+00
1.450629234313964844e+00
-1.089348550885915756e-02
-1.520334839820861816e+00
-8.416067361831665039e-01
1.512269079685211182e-01
4.030993878841400146e-01
-1.344876766204833984e+00
-6.144986748695373535e-01
3.060305118560791016e-01
1.248434424400329590e+00
8.370413184165954590e-01
-1.041334629058837891e+00
-5.547875165939331055e-01
4.714502394199371338e-01
5.885455608367919922e-01
-3.329999744892120361e-01
-1.859706640243530273e+00
-4.079292118549346924e-01
1.076055169105529785e+00
1.495686173439025879e+00
2.876378893852233887e-01
-1.009356856346130371e+00
-6.993732452392578125e-01
-9.703351855278015137e-01
6.598570197820663452e-02
-1.173837900161743164e+00
-1.206519246101379395e+00
-6.421403884887695312e-01
1.325930714607238770e+00
1.506458520889282227e+00
-7.766329646110534668e-01
-5.353130698204040527e-01
1.127954497933387756e-01
4.619573950767517090e-01
7.589223384857177734e-01
-1.366666197776794434e+00
-1.066613197326660156e+00
-3.601482510566711426e-02
1.587355017662048340e+00
1.458755016326904297e+00
1.130756855010986328e+00
1.193402290344238281e+00
1.181984543800354004e+00
1.048684000968933105e+00
3.939239382743835449e-01
-1.751510977745056152e+00
2.418081760406494141e-01
1.112836122512817383e+00
1.917507290840148926e+00
9.773236513137817383e-01
8.229310512542724609e-01
8.821828365325927734e-01
8.110566139221191406e-01
1.099037528038024902e+00
-7.531632781028747559e-01
-9.448984265327453613e-01
-1.884685903787612915e-01
1.597454428672790527e+00
2.038471221923828125e+00
1.261601567268371582e+00
9.689944386482238770e-01
1.000291466712951660e+00
8.234477043151855469e-01
7.741305232048034668e-01
-1.171471118927001953e+00
-5.910434126853942871e-01
5.160228610038757324e-01
1.932187795639038086e+00
1.670062065124511719e+00
1.344874650239944458e-01
1.290613889694213867e+00
1.135665297508239746e+00
5.226376652717590332e-01
-2.360024154186248779e-01
-1.619446158409118652e+00
-5.912867784500122070e-01
6.673033833503723145e-01
1.765918493270874023e+00
2.641271650791168213e-01
-1.079703330993652344e+00
-7.352677583694458008e-01
-4.542508125305175781e-01
3.073283731937408447e-01
-9.178937673568725586e-01
-1.378555893898010254e+00
-6.606648117303848267e-02
9.088819026947021484e-01
1.296772241592407227e+00
-6.238794922828674316e-01
-5.107394978404045105e-02
2.029417604207992554e-01
7.578253149986267090e-01
7.123209238052368164e-01
-1.168051004409790039e+00
-8.257714509963989258e-01
4.068391323089599609e-01
1.645433902740478516e+00
1.535240530967712402e+00
-5.798292756080627441e-01
-4.071903824806213379e-01
-2.877580523490905762e-01
1.583594679832458496e-01
-1.336624771356582642e-01
-1.782240152359008789e+00
-4.648703038692474365e-01
9.527754187583923340e-01
1.812922716140747070e+00
2.199133187532424927e-01
-1.153430581092834473e+00
-6.233313679695129395e-01
4.838669300079345703e-01
5.574033856391906738e-01
-7.149561047554016113e-01
-1.349189162254333496e+00
4.084096550941467285e-01
1.140133500099182129e+00
1.927708864212036133e+00
8.590862154960632324e-02
-5.031419992446899414e-01
-4.876223802566528320e-01
3.223529756069183350e-01
7.112398743629455566e-01
-9.725838899612426758e-01
-8.481434583663940430e-01
6.678040027618408203e-01
1.664375662803649902e+00
1.790835857391357422e+00
-8.005838394165039062e-01
9.039992094039916992e-01
1.120001912117004395e+00
7.312617897987365723e-01
2.177190929651260376e-01
-1.478531479835510254e+00
-1.070994496345520020e+00
1.311751723289489746e+00
1.712640762329101562e+00
7.341332435607910156e-01
-8.125768899917602539e-01
1.385964751243591309e-01
-1.345908045768737793e-01
3.356053531169891357e-01
-8.009503483772277832e-01
-1.328750610351562500e+00
-3.167451918125152588e-01
1.596771478652954102e+00
2.194360494613647461e+00
1.951423287391662598e-01
1.873494684696197510e-01
1.204844355583190918e+00
1.159260392189025879e+00
8.681302070617675781e-01
-1.126508116722106934e+00
-9.955628514289855957e-01
2.487965077161788940e-01
1.482215642929077148e+00
2.157078981399536133e+00
1.543423771858215332e+00
1.693622469902038574e+00
1.427867054939270020e+00
1.126002550125122070e+00
7.789067625999450684e-01
-1.503575682640075684e+00
-6.993064284324645996e-01
1.304745912551879883e+00
1.403559565544128418e+00
1.340517044067382812e+00
1.063287705183029175e-01
1.628881335258483887e+00
9.945443868637084961e-01
4.767630696296691895e-01
-6.187225580215454102e-01
-1.853241801261901855e+00
-7.467972636222839355e-01
1.033095955848693848e+00
1.398215174674987793e+00
4.115705490112304688e-01
9.942007064819335938e-01
1.303703188896179199e+00
3.909994959831237793e-01
4.835123121738433838e-01
-1.131837964057922363e+00
-1.434116482734680176e+00
-9.774951934814453125e-01
7.882953882217407227e-01
1.149191617965698242e+00
-3.055751025676727295e-01
4.737485945224761963e-01
1.330690741539001465e+00
-4.546422883868217468e-02
-2.267981022596359253e-01
-2.089396953582763672e+00
-1.632716178894042969e+00
-3.867268562316894531e-01
4.827994480729103088e-02
-3.596281111240386963e-01
-1.911374807357788086e+00
-1.374067425727844238e+00
-1.405282735824584961e+00
-5.311531424522399902e-01
-1.263737440109252930e+00
-2.171547889709472656e+00
-1.399977326393127441e+00
6.020901203155517578e-01
4.365633130073547363e-01
-7.943392992019653320e-01
-1.296050786972045898e+00
1.617700010538101196e-01
1.884223669767379761e-01
4.422912001609802246e-01
-1.126908540725708008e+00
-1.213270425796508789e+00
-6.628657579421997070e-01
1.741224169731140137e+00
1.430866956710815430e+00
2.593114040791988373e-02
-1.173519849777221680e+00
-7.328919135034084320e-03
-2.678108215332031250e-01
1.605946123600006104e-01
-1.466494441032409668e+00
-1.007106184959411621e+00
5.088350772857666016e-01
1.480599522590637207e+00
5.651460289955139160e-01
-1.304123401641845703e+00
-9.893120527267456055e-01
2.395904660224914551e-01
9.632822871208190918e-02
-7.751142978668212891e-01
-2.068798542022705078e+00
-2.231204211711883545e-01
1.263709664344787598e+00
1.482116222381591797e+00
4.101369678974151611e-01
-1.044938325881958008e+00
-1.796965003013610840e-01
4.772295653820037842e-01
6.536660194396972656e-01
-1.087342977523803711e+00
-1.145115017890930176e+00
-3.932587206363677979e-01
1.609939932823181152e+00
1.332590341567993164e+00
-1.893487721681594849e-01
-1.515230238437652588e-01
1.284940123558044434e+00
8.803905248641967773e-01
5.964820981025695801e-01
-1.224175572395324707e+00
-1.064718246459960938e+00
8.378810286521911621e-01
2.076667547225952148e+00
1.080547571182250977e+00
-3.744992613792419434e-01
-5.946256518363952637e-01
9.056448340415954590e-01
1.665205210447311401e-01
-4.971488416194915771e-01
-1.747490525245666504e+00
-6.081589460372924805e-01
9.879167675971984863e-01
1.827024817466735840e+00
2.404644638299942017e-01
-5.622565150260925293e-01
9.289052486419677734e-01
1.164061903953552246e+00
6.641469001770019531e-01
-1.224359393119812012e+00
-1.342478275299072266e+00
-4.516823887825012207e-01
1.279623985290527344e+00
1.670301556587219238e+00
1.786563754081726074e+00
1.490052938461303711e+00
1.649196624755859375e+00
1.314636349678039551e+00
1.507131695747375488e+00
-9.911971092224121094e-01
-9.388748407363891602e-01
5.602524876594543457e-01
1.759028673171997070e+00
1.235251307487487793e+00
5.800005793571472168e-01
1.168447375297546387e+00
1.711390614509582520e+00
7.905607223510742188e-01
-1.035109609365463257e-01
-2.028852462768554688e+00
-6.129125356674194336e-01
6.185573339462280273e-01
1.839033246040344238e+00
4.309758245944976807e-01
5.363457202911376953e-01
1.003064513206481934e+00
1.674669384956359863e+00
5.223801732063293457e-01
-8.747635483741760254e-01
-7.906646728515625000e-01
-6.711219549179077148e-01
1.376128315925598145e+00
2.312355041503906250e+00
1.929914832115173340e+00
1.390792489051818848e+00
2.145658254623413086e+00
1.155273675918579102e+00
7.041766047477722168e-01
-1.245332598686218262e+00
-1.169831514358520508e+00
5.985774993896484375e-01
1.493548750877380371e+00
1.094113945960998535e+00
-6.323880553245544434e-01
-5.584760904312133789e-01
3.952243328094482422e-01
4.805866181850433350e-01
5.599352717399597168e-02
-1.878225207328796387e+00
-7.623552680015563965e-01
9.326878190040588379e-01
1.170005321502685547e+00
-4.545517861843109131e-01
-9.781635999679565430e-01
2.199635505676269531e-01
1.251214623451232910e+00
4.764216840267181396e-01
-1.010364890098571777e+00
-1.228575110435485840e+00
-3.044238090515136719e-01
1.343401908874511719e+00
2.091468572616577148e+00
4.915649071335792542e-02
-1.062016367912292480e+00
-7.105511426925659180e-01
6.995658874511718750e-01
7.461393475532531738e-01
-1.162285447120666504e+00
-8.105666637420654297e-01
3.339431881904602051e-01
1.241770863533020020e+00
1.482399225234985352e+00
-8.161336779594421387e-01
-1.193109273910522461e+00
9.957382678985595703e-01
1.169263601303100586e+00
2.792657613754272461e-01
-1.857985258102416992e+00
8.949158340692520142e-02
1.246172666549682617e+00
1.388160109519958496e+00
2.118915766477584839e-01
-1.176900982856750488e+00
-4.722645282745361328e-01
8.558226227760314941e-01
6.411312818527221680e-01
-1.063876628875732422e+00
-1.582155942916870117e+00
-6.489787101745605469e-01
9.629209637641906738e-01
1.605003833770751953e+00
-3.325920104980468750e-01
3.384133577346801758e-01
9.723223447799682617e-01
1.034734368324279785e+00
9.046164155006408691e-01
-1.136561393737792969e+00
-1.286018848419189453e+00
2.135692238807678223e-01
1.467262744903564453e+00
1.708451628684997559e+00
-2.914211452007293701e-01
-8.233259320259094238e-01
2.110922634601593018e-01
4.300090968608856201e-01
6.149869784712791443e-02
-1.829881787300109863e+00
-8.127631545066833496e-01
8.232007026672363281e-01
1.091679811477661133e+00
8.838847875595092773e-01
-1.094563603401184082e+00
6.853486299514770508e-01
1.182981848716735840e+00
9.274075627326965332e-01
-1.128333568572998047e+00
-1.684332728385925293e+00
-6.237919330596923828e-01
8.974502086639404297e-01
1.429723620414733887e+00
1.892125844955444336e+00
1.527806639671325684e+00
1.345181107521057129e+00
1.294935584068298340e+00
1.581091046333312988e+00
-7.891094088554382324e-01
-1.220290422439575195e+00
-1.035578027367591858e-01
1.235919356346130371e+00
1.306385636329650879e+00
5.576468110084533691e-01
1.163995623588562012e+00
1.452458977699279785e+00
9.931815266609191895e-01
4.738195836544036865e-01
-1.980169057846069336e+00
-8.855759501457214355e-01
5.285620093345642090e-01
1.135459065437316895e+00
8.846179246902465820e-01
-6.607766151428222656e-01
9.085071682929992676e-01
1.012248754501342773e+00
7.921628952026367188e-01
-9.643704891204833984e-01
-1.950466394424438477e+00
-1.097463846206665039e+00
3.419771194458007812e-01
7.212571501731872559e-01
9.671604633331298828e-01
1.514300554990768433e-01
9.441404342651367188e-01
2.757882177829742432e-01
6.190658211708068848e-01
-1.537790536880493164e+00
-1.889133572578430176e+00
-6.128034591674804688e-01
1.225126907229423523e-01
-2.212309837341308594e-01
-8.082588911056518555e-01
-1.432933092117309570e+00
-1.321468114852905273e+00
-3.983821868896484375e-01
-1.433538794517517090e-01
-2.141828536987304688e+00
-1.536607384681701660e+00
1.832205653190612793e-01
3.327180445194244385e-01
-4.760376214981079102e-01
-1.960828423500061035e+00
-4.025235176086425781e-01
9.493555426597595215e-01
5.484638214111328125e-01
-7.065075635910034180e-01
-1.641535043716430664e+00
-9.772063493728637695e-01
7.511120438575744629e-01
1.238157868385314941e+00
5.645576119422912598e-01
-1.564978361129760742e+00
-8.342181444168090820e-01
-2.844459116458892822e-01
7.253125905990600586e-01
-1.125873208045959473e+00
-1.136460542678833008e+00
-2.389146685600280762e-01
1.050238490104675293e+00
6.734055280685424805e-01
-3.682994246482849121e-01
-1.451185464859008789e+00
1.966260373592376709e-01
2.523981928825378418e-01
1.203560709953308105e+00
-1.568275213241577148e+00
-4.848459362983703613e-01
1.096577525138854980e+00
1.174797773361206055e+00
2.615934312343597412e-01
-1.194468855857849121e+00
-7.718240618705749512e-01
6.855385303497314453e-01
6.175583004951477051e-01
-3.747715055942535400e-01
-1.967646121978759766e+00
-8.965744972229003906e-01
4.857265949249267578e-01
8.786611557006835938e-01
-7.166282534599304199e-01
-7.468212246894836426e-01
9.687249660491943359e-01
9.934054613113403320e-01
9.155082702636718750e-01
-1.170892953872680664e+00
-1.159948348999023438e+00
-5.085998773574829102e-01
1.223484277725219727e+00
1.555329680442810059e+00
4.423674643039703369e-01
-1.274592518806457520e+00
7.977392673492431641e-01
3.155812323093414307e-01
5.920422673225402832e-01
-1.461552143096923828e+00
-7.523879408836364746e-01
1.021832942962646484e+00
1.573213696479797363e+00
5.664623975753784180e-01
-7.092198729515075684e-01
4.763614833354949951e-01
1.531160473823547363e+00
9.180983901023864746e-01
-3.833308219909667969e-01
-1.670450568199157715e+00
-5.596857070922851562e-01
1.541250705718994141e+00
1.462352156639099121e+00
1.027748346328735352e+00
1.147087335586547852e+00
1.460083127021789551e+00
1.492550015449523926e+00
1.855271339416503906e+00
-4.997312128543853760e-01
-9.862359166145324707e-01
1.336139589548110962e-01
1.715939760208129883e+00
1.719908952713012695e+00
1.121659278869628906e+00
1.243308544158935547e+00
2.000379085540771484e+00
1.475695371627807617e+00
1.442232728004455566e+00
-1.134561181068420410e+00
-8.293388485908508301e-01
8.470735549926757812e-01
1.279758334159851074e+00
1.404679417610168457e+00
-1.714884042739868164e-01
1.273543357849121094e+00
2.285533905029296875e+00
1.057785153388977051e+00
9.980759769678115845e-02
-1.479034066200256348e+00
-7.935212850570678711e-01
8.399512767791748047e-01
1.524879217147827148e+00
2.766679227352142334e-01
1.199330806732177734e+00
1.399764537811279297e+00
1.371497750282287598e+00
6.230225563049316406e-01
-9.491997957229614258e-01
-1.362144351005554199e+00
-7.274583578109741211e-01
1.083079338073730469e+00
5.056090950965881348e-01
-4.256632626056671143e-01
-8.512840867042541504e-01
-3.261260986328125000e-01
-3.410164117813110352e-01
4.801831841468811035e-01
-1.093470931053161621e+00
-1.196861624717712402e+00
6.933150887489318848e-01
1.014399290084838867e+00
-1.139424890279769897e-01
-1.821401000022888184e+00
-4.170742332935333252e-01
1.503208875656127930e+00
6.625882387161254883e-01
6.510425359010696411e-02
-1.699302673339843750e+00
-6.862515211105346680e-01
1.127951979637145996e+00
9.853155612945556641e-01
1.748458892107009888e-01
-1.664714694023132324e+00
-1.212840795516967773e+00
4.535836875438690186e-01
1.015533089637756348e+00
-9.367510080337524414e-01
-1.173518419265747070e+00
1.285839676856994629e-01
1.558563232421875000e+00
9.446464180946350098e-01
-4.383640289306640625e-01
-1.114191055297851562e+00
-2.637617886066436768e-01
1.445012092590332031e+00
1.385140895843505859e+00
-4.817999303340911865e-01
-8.478701114654541016e-02
1.345830082893371582e+00
1.624309539794921875e+00
5.669066905975341797e-01
-1.548280715942382812e+00
-1.249704435467720032e-01
8.111969232559204102e-01
1.078460454940795898e+00
5.056418105959892273e-02
-1.600740551948547363e+00
-7.244800329208374023e-01
8.414444923400878906e-01
1.407392263412475586e+00
-3.288264572620391846e-01
-1.492179512977600098e+00
5.676798224449157715e-01
1.147642612457275391e+00
8.911033868789672852e-01
-1.169876456260681152e+00
-1.419534683227539062e+00
-4.415063261985778809e-01
1.411720395088195801e+00
1.493960618972778320e+00
7.597257494926452637e-01
-7.200058102607727051e-01
2.937668561935424805e-01
7.149550318717956543e-01
1.078506588935852051e+00
-9.271417856216430664e-01
-1.021606683731079102e+00
8.205346465110778809e-01
1.225523591041564941e+00
1.107567191123962402e+00
-9.173736572265625000e-01
3.593950867652893066e-01
1.357733964920043945e+00
1.299001097679138184e+00
1.478205621242523193e-01
-1.500165939331054688e+00
-7.022696137428283691e-01
1.487211585044860840e+00
1.798647046089172363e+00
1.649654865264892578e+00
4.696639180183410645e-01
1.712130546569824219e+00
1.418041706085205078e+00
1.958474874496459961e+00
-3.464342653751373291e-01
-7.430786490440368652e-01
2.036509811878204346e-01
1.450937986373901367e+00
2.097386121749877930e+00
1.599976420402526855e+00
1.219713091850280762e+00
1.993623375892639160e+00
1.381240606307983398e+00
1.868306517601013184e+00
-6.787180900573730469e-01
-4.353450536727905273e-01
9.108746647834777832e-01
1.489963650703430176e+00
1.856286644935607910e+00
-2.805018723011016846e-01
9.644399881362915039e-01
1.825580596923828125e+00
1.411219000816345215e+00
6.470890045166015625e-01
-1.704102039337158203e+00
-4.684219956398010254e-01
1.258971691131591797e+00
1.158706307411193848e+00
4.752436876296997070e-01
2.275746464729309082e-01
1.327994346618652344e+00
9.001514911651611328e-01
1.051525115966796875e+00
-8.942179679870605469e-01
-1.361387729644775391e+00
-7.687247991561889648e-01
1.704574108123779297e+00
1.000587582588195801e+00
1.355251371860504150e-01
-1.355330467224121094e+00
1.483672857284545898e-01
-1.005902066826820374e-01
7.439482808113098145e-01
-9.781980514526367188e-01
-7.603401541709899902e-01
7.193275094032287598e-01
9.545928835868835449e-01
1.217042446136474609e+00
-1.434058189392089844e+00
-9.324747920036315918e-01
1.828858494758605957e+00
1.021938681602478027e+00
6.973299980163574219e-01
-1.545972824096679688e+00
-4.384701550006866455e-01
1.329663395881652832e+00
1.278816342353820801e+00
9.317895174026489258e-01
-1.430464029312133789e+00
-1.252801537513732910e+00
3.986110985279083252e-01
7.781001925468444824e-01
-5.205146074295043945e-01
-1.449594497680664062e+00
-1.978213936090469360e-01
1.328372716903686523e+00
1.174530386924743652e+00
-3.684298098087310791e-01
-1.129464745521545410e+00
-2.401692569255828857e-01
3.266912698745727539e-01
1.683756470680236816e+00
-2.993839681148529053e-01
-4.764038622379302979e-01
9.536604881286621094e-01
1.440037727355957031e+00
1.165041208267211914e+00
-6.866280436515808105e-01
-1.324723005294799805e+00
1.237121105194091797e+00
5.456190109252929688e-01
6.881176829338073730e-01
-1.343067526817321777e+00
-2.334370613098144531e-01
1.318969726562500000e+00
1.291467785835266113e+00
8.128684759140014648e-01
-1.868284106254577637e+00
-2.549324929714202881e-01
1.621752142906188965e+00
6.715070009231567383e-01
-6.600772142410278320e-01
-1.599171042442321777e+00
-3.195377290248870850e-01
1.525339603424072266e+00
1.313299298286437988e+00
7.199817299842834473e-01
-1.422630667686462402e+00
-7.252226471900939941e-01
4.301398098468780518e-01
8.168747425079345703e-01
-9.760398864746093750e-01
-1.219830393791198730e+00
3.086546063423156738e-01
1.229195952415466309e+00
1.353912949562072754e+00
-8.119958639144897461e-01
-3.904845118522644043e-01
1.307322621345520020e+00
6.633162498474121094e-01
8.425837159156799316e-01
-1.221552133560180664e+00
-9.210725426673889160e-01
1.323042392730712891e+00
1.756200909614562988e+00
8.110852241516113281e-01
1.647056788206100464e-01
9.305343627929687500e-01
1.740918159484863281e+00
1.088456511497497559e+00
2.592918574810028076e-01
-1.130748152732849121e+00
1.018362119793891907e-01
1.516993880271911621e+00
1.871486902236938477e+00
1.380591869354248047e+00
9.690932631492614746e-01
1.331756949424743652e+00
1.872545480728149414e+00
1.687524557113647461e+00
-3.070761263370513916e-01
-7.885179519653320312e-01
1.194200038909912109e+00
1.675373554229736328e+00
1.717597484588623047e+00
7.680730819702148438e-01
6.054642796516418457e-01
1.773612141609191895e+00
1.527913808822631836e+00
1.037798047065734863e+00
-1.400352120399475098e+00
-6.825690865516662598e-01
1.755920648574829102e+00
1.588941335678100586e+00
5.551059246063232422e-01
1.004764586687088013e-01
9.470682144165039062e-01
1.288620710372924805e+00
3.641603589057922363e-01
-4.612997174263000488e-01
-1.643889784812927246e+00
-8.441013097763061523e-01
1.496185421943664551e+00
1.251385331153869629e+00
1.447323113679885864e-01
-1.256621360778808594e+00
-1.299219965934753418e+00
2.437415122985839844e-01
2.043613642454147339e-01
-7.440295219421386719e-01
-1.181079268455505371e+00
1.749768704175949097e-01
7.084243297576904297e-01
1.249571919441223145e+00
-7.234709858894348145e-01
-1.094663381576538086e+00
8.521310091018676758e-01
1.438626289367675781e+00
8.339236974716186523e-01
-1.224108457565307617e+00
-1.203443050384521484e+00
1.809210181236267090e+00
1.359582304954528809e+00
-1.836276799440383911e-02
-1.477673888206481934e+00
-1.429145574569702148e+00
-3.310059905052185059e-01
6.351327896118164062e-01
-2.316913157701492310e-01
-1.864867091178894043e+00
-4.872247874736785889e-01
1.560504198074340820e+00
1.029921054840087891e+00
-4.630967080593109131e-01
-1.342815399169921875e+00
-1.001659989356994629e+00
4.844907820224761963e-01
1.030537605285644531e+00
-9.020791202783584595e-02
-6.002292037010192871e-01
7.982400059700012207e-01
1.575527548789978027e+00
1.374987840652465820e+00
-4.562966525554656982e-01
-1.848660707473754883e+00
-6.334445625543594360e-02
3.249996900558471680e-01
6.638657450675964355e-01
-8.617563843727111816e-01
-7.110645771026611328e-01
1.395032525062561035e+00
1.233584284782409668e+00
7.118622064590454102e-01
-1.727409243583679199e+00
-3.223497569561004639e-01
9.664055109024047852e-01
8.466033339500427246e-01
-4.435988664627075195e-01
-1.696216344833374023e+00
-8.023095726966857910e-01
1.875100731849670410e+00
1.082142949104309082e+00
8.573262393474578857e-02
-1.528413534164428711e+00
-1.561245441436767578e+00
-3.041689991950988770e-01
4.805655777454376221e-01
-1.059898138046264648e+00
-1.544515967369079590e+00
-1.460603773593902588e-01
1.404425144195556641e+00
1.220914006233215332e+00
-6.674074530601501465e-01
-6.744428873062133789e-01
1.028711438179016113e+00
6.285273432731628418e-01
8.394956588745117188e-01
-9.649332761764526367e-01
-1.247234463691711426e+00
1.087511897087097168e+00
1.744479298591613770e+00
1.359247446060180664e+00
4.372892379760742188e-01
9.509795904159545898e-01
1.684424042701721191e+00
1.314688801765441895e+00
5.344479084014892578e-01
-1.332239627838134766e+00
3.794377669692039490e-02
1.884848356246948242e+00
1.664709210395812988e+00
1.372103095054626465e+00
2.752554416656494141e-01
8.580247759819030762e-01
1.279534339904785156e+00
1.312128663063049316e+00
-5.798211097717285156e-01
-8.601065278053283691e-01
2.741290032863616943e-01
1.875243902206420898e+00
1.523671507835388184e+00
2.604905962944030762e-01
4.062436223030090332e-01
1.176774382591247559e+00
7.930641174316406250e-01
1.120009422302246094e+00
-1.031967997550964355e+00
-1.163876771926879883e+00
1.264068484306335449e+00
1.880733013153076172e+00
6.008678674697875977e-01
-9.435566663742065430e-01
8.810884952545166016e-01
9.661146998405456543e-01
1.205408573150634766e-01
-3.967856466770172119e-01
-1.718217849731445312e+00
-9.787327051162719727e-01
1.130175709724426270e+00
9.638153314590454102e-01
-3.837973177433013916e-01
-1.658757925033569336e+00
-1.502953171730041504e+00
-1.053379923105239868e-01
1.514937877655029297e-01
-8.939988613128662109e-01
-1.050152420997619629e+00
-3.328343927860260010e-01
1.425396561622619629e+00
1.136757493019104004e+00
-8.910554647445678711e-01
-1.359314799308776855e+00
6.761807799339294434e-01
6.975069642066955566e-01
1.018237352371215820e+00
-1.210639119148254395e+00
-1.091395974159240723e+00
9.619724750518798828e-01
1.877368569374084473e+00
1.167157649993896484e+00
-7.917060852050781250e-01
-1.202375054359436035e+00
-2.886000573635101318e-01
-1.462476849555969238e-01
2.816080152988433838e-01
-1.908537507057189941e+00
-6.321408748626708984e-01
1.704712390899658203e+00
1.796468496322631836e+00
-6.615809351205825806e-02
-1.316829562187194824e+00
-8.245013952255249023e-01
6.320018172264099121e-01
1.020756483078002930e+00
-6.895846873521804810e-02
-7.736294865608215332e-01
5.704481601715087891e-01
1.942817568778991699e+00
1.914891362190246582e+00
-2.149434685707092285e-01
-1.596451282501220703e+00
-1.105199940502643585e-02
5.874048471450805664e-01
9.651363492012023926e-01
-8.056232333183288574e-01
-8.227059841156005859e-01
1.290522694587707520e+00
1.909188389778137207e+00
1.656519651412963867e+00
-9.644805788993835449e-01
-6.043856739997863770e-01
1.384621977806091309e+00
7.306561470031738281e-01
2.092365920543670654e-01
-1.845824241638183594e+00
-6.419921517372131348e-01
1.820390105247497559e+00
1.890802383422851562e+00
6.362128257751464844e-01
-1.206760883331298828e+00
-1.343392848968505859e+00
4.148931503295898438e-01
2.996728718280792236e-01
-7.498469352722167969e-01
-1.649922132492065430e+00
-4.486972391605377197e-01
1.528569698333740234e+00
2.082179069519042969e+00
-3.754178881645202637e-01
-7.643364071846008301e-01
1.084986448287963867e+00
8.356981873512268066e-01
6.437164545059204102e-01
-9.521453380584716797e-01
-1.162051439285278320e+00
7.459827661514282227e-01
1.985286593437194824e+00
2.572622060775756836e+00
8.427659869194030762e-01
9.813630580902099609e-01
1.909625530242919922e+00
1.190986275672912598e+00
1.144000172615051270e+00
-1.453621029853820801e+00
2.659330517053604126e-02
1.797637939453125000e+00
1.966181278228759766e+00
1.635967016220092773e+00
6.400948762893676758e-01
8.106120228767395020e-01
1.361900329589843750e+00
8.911166787147521973e-01
-3.930520117282867432e-01
-1.565583705902099609e+00
-4.758903756737709045e-02
1.781174182891845703e+00
1.723717808723449707e+00
1.012315034866333008e+00
6.211662888526916504e-01
7.574974894523620605e-01
1.080274462699890137e+00
5.978658199310302734e-01
-7.450342178344726562e-01
-1.345959424972534180e+00
3.822152614593505859e-01
1.244688391685485840e+00
2.148525476455688477e+00
-6.517883539199829102e-01
5.719655752182006836e-01
1.863953590393066406e+00
2.858573794364929199e-01
-1.119294688105583191e-01
-1.707724094390869141e+00
-1.109331727027893066e+00
1.194512367248535156e+00
1.167225003242492676e+00
4.457951188087463379e-01
-1.843871355056762695e+00
-1.982145190238952637e+00
-6.470972895622253418e-01
-6.092621684074401855e-01
-1.144618868827819824e+00
-1.661291480064392090e+00
-8.205606937408447266e-01
1.328885555267333984e+00
1.033612251281738281e+00
-5.367549657821655273e-01
-1.190250635147094727e+00
-5.411067605018615723e-02
3.114058673381805420e-01
3.635504543781280518e-01
-7.923899888992309570e-01
-1.542824864387512207e+00
4.909024238586425781e-01
1.684677600860595703e+00
1.572733879089355469e+00
-6.299201250076293945e-01
-1.732330679893493652e+00
-1.776687800884246826e-01
1.915752142667770386e-01
1.575363725423812866e-01
-1.399102687835693359e+00
-1.185329437255859375e+00
1.279266476631164551e+00
1.453655600547790527e+00
3.081665635108947754e-01
-1.917190074920654297e+00
-1.677594065666198730e+00
1.657440811395645142e-01
9.064111858606338501e-02
-7.503854632377624512e-01
-1.455120563507080078e+00
-3.128991276025772095e-02
1.503671050071716309e+00
1.258502125740051270e+00
3.555371658876538277e-03
-1.866450190544128418e+00
-7.403315901756286621e-01
5.006327629089355469e-01
2.907681167125701904e-01
-1.075013399124145508e+00
-9.770567417144775391e-01
3.688174188137054443e-01
1.485622763633728027e+00
1.389344334602355957e+00
-4.962473511695861816e-01
-7.495936155319213867e-01
1.320599079132080078e+00
4.141045212745666504e-01
3.257165253162384033e-01
-1.485334157943725586e+00
-1.304810762405395508e+00
1.422927260398864746e+00
1.953743100166320801e+00
1.201289296150207520e+00
-1.300872206687927246e+00
-1.326882004737854004e+00
1.253676563501358032e-01
3.650319278240203857e-01
-8.903661966323852539e-01
-1.714341878890991211e+00
-8.342323303222656250e-01
1.497859716415405273e+00
1.264027237892150879e+00
2.574770525097846985e-02
-1.107375741004943848e+00
6.381203532218933105e-01
1.110508441925048828e+00
4.292981624603271484e-01
-1.279834866523742676e+00
-1.158229708671569824e+00
2.503991723060607910e-01
1.744157075881958008e+00
2.062913417816162109e+00
1.965550780296325684e+00
7.061857581138610840e-01
1.508297562599182129e+00
1.212206244468688965e+00
1.178233981132507324e+00
-1.574164271354675293e+00
-7.745977640151977539e-01
1.222521662712097168e+00
1.581245064735412598e+00
1.447250247001647949e+00
2.749319374561309814e-02
6.304860711097717285e-01
1.229552626609802246e+00
6.760715246200561523e-01
-4.086610376834869385e-01
-2.019509553909301758e+00
-6.149853467941284180e-01
1.449070572853088379e+00
1.459151625633239746e+00
5.659088492393493652e-01
2.551528997719287872e-02
1.002668619155883789e+00
1.098434925079345703e+00
3.746134936809539795e-01
-1.078108549118041992e+00
-9.358606338500976562e-01
-2.591760754585266113e-01
1.754312753677368164e+00
1.620333552360534668e+00
1.172602295875549316e+00
1.542104631662368774e-01
1.923729419708251953e+00
5.533805489540100098e-01
3.618424534797668457e-01
-1.761779904365539551e+00
-1.348217248916625977e+00
6.314290761947631836e-01
1.380926132202148438e+00
4.882405698299407959e-01
-1.148329496383666992e+00
-1.933278441429138184e+00
-9.310262203216552734e-01
-2.678677812218666077e-02
-8.210817575454711914e-01
-2.205928087234497070e+00
-8.268390893936157227e-01
1.090252995491027832e+00
8.502814769744873047e-01
-3.023102581501007080e-01
-1.417266368865966797e+00
-4.312263131141662598e-01
4.845901727676391602e-01
3.947308659553527832e-01
-1.134952902793884277e+00
-1.422765135765075684e+00
9.109289199113845825e-02
1.804352521896362305e+00
1.451879024505615234e+00
2.554690539836883545e-01
-1.716703295707702637e+00
-4.715698063373565674e-01
-2.555320858955383301e-01
3.366664946079254150e-01
-1.463961243629455566e+00
-1.230771780014038086e+00
1.024481654167175293e+00
2.035336256027221680e+00
1.175268650054931641e+00
-1.097499608993530273e+00
-1.762805461883544922e+00
1.734660267829895020e-01
3.990100026130676270e-01
-1.517384778708219528e-02
-2.015324115753173828e+00
4.302676022052764893e-01
1.317946553230285645e+00
1.860501050949096680e+00
-6.634150445461273193e-02
-9.762471318244934082e-01
-8.953631520271301270e-01
6.829075813293457031e-01
4.296033978462219238e-01
-1.078632831573486328e+00
-1.546865820884704590e+00
2.570240199565887451e-01
1.580330610275268555e+00
1.627524971961975098e+00
-1.152811273932456970e-01
-2.782698571681976318e-01
1.001402258872985840e+00
6.470755934715270996e-01
5.800457000732421875e-01
-1.233061909675598145e+00
-1.471625208854675293e+00
9.440487027168273926e-01
1.892517685890197754e+00
1.677127242088317871e+00
-5.848504900932312012e-01
-1.736281275749206543e+00
3.555547297000885010e-01
2.256519906222820282e-02
-4.425075352191925049e-01
-1.985606431961059570e+00
-9.528053998947143555e-01
1.463008046150207520e+00
1.414010286331176758e+00
6.424079090356826782e-02
-1.410731911659240723e+00
2.208761870861053467e-01
1.143611669540405273e+00
3.869786858558654785e-01
-1.277437686920166016e+00
-1.680350184440612793e+00
-4.744805395603179932e-02
1.165721774101257324e+00
1.755888819694519043e+00
1.726359605789184570e+00
1.296429514884948730e+00
1.270520448684692383e+00
9.996824860572814941e-01
1.335035443305969238e+00
-1.009435415267944336e+00
-1.494728803634643555e+00
1.365933537483215332e+00
1.724353909492492676e+00
1.549366950988769531e+00
1.303190439939498901e-01
1.176586985588073730e+00
1.417316079139709473e+00
7.351027131080627441e-01
6.649234145879745483e-02
-2.148568630218505859e+00
-1.089794874191284180e+00
1.234408617019653320e+00
1.307761669158935547e+00
4.193404614925384521e-01
-2.236205786466598511e-01
1.006344079971313477e+00
9.033612012863159180e-01
1.421150714159011841e-01
-1.031575798988342285e+00
-1.586440563201904297e+00
-4.216842651367187500e-01
1.042491436004638672e+00
1.744804263114929199e+00
1.266945004463195801e+00
6.804597377777099609e-01
1.548465371131896973e+00
5.571066141128540039e-01
2.879723608493804932e-01
-1.425850272178649902e+00
-1.778594970703125000e+00
6.952950954437255859e-01
9.699656367301940918e-01
8.944113850593566895e-01
-1.224746823310852051e+00
-1.278001546859741211e+00
-6.494765281677246094e-01
-3.652776479721069336e-01
-4.714982807636260986e-01
-2.060094833374023438e+00
-1.355529665946960449e+00
1.557512879371643066e+00
5.948049426078796387e-01
-6.648729443550109863e-01
-1.683851003646850586e+00
-3.284955918788909912e-01
7.456647753715515137e-01
2.695296704769134521e-01
-1.186220526695251465e+00
-1.720588088035583496e+00
-7.422106862068176270e-01
1.307227730751037598e+00
8.004744052886962891e-01
-2.072459161281585693e-01
-1.583568930625915527e+00
-1.276500582695007324e+00
-6.389777064323425293e-01
-1.974183171987533569e-01
-1.274584054946899414e+00
-1.288323283195495605e+00
3.127380311489105225e-01
8.237484693527221680e-01
9.673060178756713867e-01
-1.121659278869628906e+00
-1.923896431922912598e+00
3.507206439971923828e-01
4.337377250194549561e-01
-2.233120352029800415e-01
-2.286247253417968750e+00
-7.628378272056579590e-01
1.480484247207641602e+00
1.100493788719177246e+00
3.060553669929504395e-01
-1.740545868873596191e+00
-1.006106615066528320e+00
7.320820689201354980e-01
3.606168031692504883e-01
-1.140781760215759277e+00
-1.886617779731750488e+00
-6.987742185592651367e-01
1.745806455612182617e+00
9.555741548538208008e-01
-5.047636628150939941e-01
-7.762451767921447754e-01
1.280482649803161621e+00
5.666319131851196289e-01
2.773589193820953369e-01
-1.262753009796142578e+00
-1.494098186492919922e+00
8.889389783143997192e-02
1.948243856430053711e+00
1.741925835609436035e+00
4.337447509169578552e-02
-1.407031774520874023e+00
8.248999714851379395e-01
-7.575146853923797607e-02
-7.920078933238983154e-02
-1.836538553237915039e+00
-1.209559917449951172e+00
1.284751296043395996e+00
1.540785431861877441e+00
9.264493584632873535e-01
-1.154896140098571777e+00
5.208932161331176758e-01
1.625944375991821289e+00
8.386901617050170898e-01
-1.161664962768554688e+00
-1.767575263977050781e+00
-3.539112508296966553e-01
1.868216753005981445e+00
1.715330958366394043e+00
2.388575077056884766e+00
1.439840197563171387e+00
1.806046724319458008e+00
1.553543090820312500e+00
1.297237515449523926e+00
-9.566223621368408203e-01
-8.861590027809143066e-01
6.478667259216308594e-01
1.873658537864685059e+00
1.996965289115905762e+00
9.263127446174621582e-01
1.248796820640563965e+00
2.325681686401367188e+00
1.085180163383483887e+00
7.293339967727661133e-01
-1.686426401138305664e+00
-9.831685423851013184e-01
1.050281763076782227e+00
1.783982634544372559e+00
1.242295145988464355e+00
-1.608365029096603394e-01
1.132270455360412598e+00
2.116590738296508789e+00
6.901428699493408203e-01
-9.261541366577148438e-01
-1.435584783554077148e+00
-4.870480298995971680e-01
1.319282412528991699e+00
1.585150599479675293e+00
1.627274155616760254e+00
1.013986706733703613e+00
1.686506032943725586e+00
1.357181787490844727e+00
3.886375129222869873e-01
-1.312000393867492676e+00
-1.503399014472961426e+00
2.252438478171825409e-02
1.650187253952026367e+00
1.175480127334594727e+00
-2.974283099174499512e-01
-1.233465194702148438e+00
1.503588408231735229e-01
-1.066819280385971069e-01
1.943465471267700195e-01
-1.654713749885559082e+00
-1.122274637222290039e+00
1.198364615440368652e+00
1.431983351707458496e+00
-3.649891540408134460e-02
-1.550003409385681152e+00
-2.753154337406158447e-01
2.206173419952392578e+00
5.936287641525268555e-01
-6.963647007942199707e-01
-1.518800139427185059e+00
-7.106348872184753418e-01
1.155767679214477539e+00
1.682118773460388184e+00
4.113670885562896729e-01
-9.443425536155700684e-01
-4.803345799446105957e-01
1.306899785995483398e+00
-1.755820587277412415e-02
-1.066730022430419922e+00
-8.649358153343200684e-01
6.308489013463258743e-03
1.575764417648315430e+00
1.552350997924804688e+00
-2.736741602420806885e-01
-1.131445169448852539e+00
8.903778791427612305e-01
1.332798480987548828e+00
6.957769393920898438e-01
-1.297291874885559082e+00
-7.186930775642395020e-01
1.459361433982849121e+00
1.400001168251037598e+00
6.608319282531738281e-01
-1.192359685897827148e+00
-7.942842841148376465e-01
1.070060610771179199e+00
5.799899101257324219e-01
-6.661797165870666504e-01
-1.853823423385620117e+00
-6.999386548995971680e-01
1.355149269104003906e+00
1.239523172378540039e+00
-6.442415118217468262e-01
-3.299112915992736816e-01
8.710637688636779785e-01
1.862113475799560547e+00
2.545064985752105713e-01
-1.165139794349670410e+00
-1.168075561523437500e+00
-6.830802559852600098e-02
1.334821701049804688e+00
1.870755910873413086e+00
2.415641993284225464e-01
-9.562913775444030762e-01
4.865419268608093262e-01
8.054947853088378906e-01
4.924491792917251587e-02
-1.379773020744323730e+00
-1.327272415161132812e+00
1.181159138679504395e+00
1.159115433692932129e+00
1.185748457908630371e+00
-7.351055741310119629e-01
1.622440963983535767e-01
2.071157455444335938e+00
1.129962801933288574e+00
-5.590561628341674805e-01
-1.841383457183837891e+00
-6.155634522438049316e-01
1.630250215530395508e+00
1.421613574028015137e+00
1.185295224189758301e+00
1.345015883445739746e+00
1.502669811248779297e+00
1.754432201385498047e+00
9.969543218612670898e-01
-7.558645606040954590e-01
-1.182596564292907715e+00
-3.911853209137916565e-02
1.234678864479064941e+00
1.629415154457092285e+00
8.993263840675354004e-01
1.387654185295104980e+00
1.877210617065429688e+00
1.476938843727111816e+00
8.530783653259277344e-01
-1.258316636085510254e+00
-1.310745239257812500e+00
1.168910741806030273e+00
9.606949090957641602e-01
1.779246330261230469e+00
-7.034797072410583496e-01
9.083042740821838379e-01
1.548389315605163574e+00
1.115847468376159668e+00
-5.097621679306030273e-01
-1.966136336326599121e+00
-8.562368154525756836e-01
1.052875518798828125e+00
9.001726508140563965e-01
1.155258774757385254e+00
5.998849272727966309e-01
1.074479579925537109e+00
1.668372631072998047e+00
1.842509359121322632e-01
-1.373679399490356445e+00
-1.520087957382202148e+00
-6.730251908302307129e-01
8.046826720237731934e-01
1.590519845485687256e-01
-5.428880453109741211e-01
-1.360858559608459473e+00
-4.448777437210083008e-01
2.327991724014282227e-01
-9.940961748361587524e-02
-1.431927442550659180e+00
-1.870356202125549316e+00
6.481983065605163574e-01
6.235270500183105469e-01
5.522180199623107910e-01
-1.623278379440307617e+00
-5.327267050743103027e-01
1.576871156692504883e+00
1.152728796005249023e+00
-1.645830124616622925e-01
-1.882112264633178711e+00
-6.221357583999633789e-01
1.290329217910766602e+00
9.016736745834350586e-01
4.891943633556365967e-01
-1.501315236091613770e+00
-1.040640354156494141e+00
6.524204611778259277e-01
3.484731018543243408e-01
-1.482097864151000977e+00
-1.641306400299072266e+00
-5.178037285804748535e-01
9.091779589653015137e-01
5.530484914779663086e-01
-1.148681193590164185e-01
-2.511504590511322021e-01
1.432408809661865234e+00
1.561958551406860352e+00
6.606535911560058594e-01
-1.165440440177917480e+00
-1.225194334983825684e+00
1.376496672630310059e+00
1.606033205986022949e+00
1.643950581550598145e+00
1.152813315391540527e+00
1.736465215682983398e+00
2.306896924972534180e+00
1.404404997825622559e+00
1.302689760923385620e-01
-1.749013423919677734e+00
-8.276581168174743652e-01
1.463929533958435059e+00
1.804237246513366699e+00
1.273407459259033203e+00
4.892821311950683594e-01
1.821379661560058594e+00
2.084869623184204102e+00
1.746400594711303711e+00
-1.473130378872156143e-02
-5.318067669868469238e-01
5.844494700431823730e-01
1.633774995803833008e+00
1.022002458572387695e+00
4.451849758625030518e-01
-1.266513466835021973e+00
-6.826869249343872070e-01
1.288767695426940918e+00
8.003386855125427246e-01
-9.866319298744201660e-01
-7.441485524177551270e-01
1.517362475395202637e+00
1.556992650032043457e+00
4.261478483676910400e-01
-1.012179613113403320e+00
-1.311774134635925293e+00
7.674926519393920898e-01
9.483884572982788086e-01
3.439384102821350098e-01
-1.960249185562133789e+00
-5.784266591072082520e-01
1.745137929916381836e+00
1.388622879981994629e+00
-4.861472547054290771e-01
-1.592112064361572266e+00
-8.250568509101867676e-01
1.268721103668212891e+00
3.325960338115692139e-01
-9.952616095542907715e-01
-1.745696306228637695e+00
-2.658393681049346924e-01
1.291853666305541992e+00
7.584746479988098145e-01
-8.577244281768798828e-01
-7.922142148017883301e-01
1.361715197563171387e+00
1.790507435798645020e+00
1.071098804473876953e+00
-7.779859304428100586e-01
-5.410644412040710449e-01
1.100423693656921387e+00
1.661290407180786133e+00
1.993403792381286621e+00
1.090378761291503906e+00
1.045079112052917480e+00
2.197592735290527344e+00
1.520257353782653809e+00
8.554570674896240234e-01
-1.759542465209960938e+00
-6.479032635688781738e-01
1.610663294792175293e+00
1.412846565246582031e+00
-2.373235970735549927e-01
-1.258437633514404297e+00
-1.630614876747131348e+00
1.673540771007537842e-01
9.989672899246215820e-02
-9.410864114761352539e-01
-1.905358910560607910e+00
-5.654759407043457031e-01
1.474481582641601562e+00
5.629249811172485352e-01
-1.110210180282592773e+00
-1.218621015548706055e+00
-6.453760862350463867e-01
6.257901191711425781e-01
3.930383026599884033e-01
-7.863931655883789062e-01
-9.022843241691589355e-01
6.384966373443603516e-01
1.318483710289001465e+00
8.796449899673461914e-01
-9.259212613105773926e-01
-1.559796214103698730e+00
1.435514688491821289e+00
3.304057419300079346e-01
1.186084970831871033e-01
-1.643663048744201660e+00
-1.258428692817687988e+00
1.152484536170959473e+00
3.292755484580993652e-01
-2.258300632238388062e-01
-1.595974445343017578e+00
-6.896105408668518066e-01
1.648255467414855957e+00
8.918992280960083008e-01
-4.455090165138244629e-01
-1.900192737579345703e+00
-1.186034455895423889e-01
1.303992152214050293e+00
1.235059022903442383e+00
8.809486627578735352e-01
1.616198182106018066e+00
1.398536801338195801e+00
1.498248338699340820e+00
5.533833503723144531e-01
-8.542999029159545898e-01
-1.584073305130004883e+00
4.640228450298309326e-01
1.296928286552429199e+00
1.647577524185180664e+00
4.553717374801635742e-01
1.188833236694335938e+00
2.133203506469726562e+00
1.072283744812011719e+00
3.374706506729125977e-01
-1.597919702529907227e+00
-1.228400945663452148e+00
7.684292197227478027e-01
9.547963738441467285e-01
8.635622859001159668e-01
-8.448993563652038574e-01
8.010961413383483887e-01
1.703911304473876953e+00
5.708979964256286621e-01
-1.207285761833190918e+00
-2.015789508819580078e+00
-1.003045797348022461e+00
4.286986887454986572e-01
4.088606238365173340e-01
5.040414333343505859e-01
1.212620377540588379e+00
1.276657462120056152e+00
1.554198384284973145e+00
1.004702672362327576e-01
-1.325186967849731445e+00
-1.801088929176330566e+00
-4.224376678466796875e-01
5.051409602165222168e-01
1.706231683492660522e-01
-1.293467521667480469e+00
-1.856143474578857422e+00
-7.851216197013854980e-01
-2.730892896652221680e-01
-1.650015860795974731e-01
-1.437098383903503418e+00
-1.450363039970397949e+00
9.776843786239624023e-01
5.953406691551208496e-01
-4.781963825225830078e-01
-2.462367773056030273e+00
-4.580725431442260742e-01
1.360407829284667969e+00
6.380912065505981445e-01
-4.161261916160583496e-01
-1.907474637031555176e+00
-6.612197756767272949e-01
9.133092761039733887e-01
7.370694875717163086e-01
-6.923407912254333496e-01
-2.035366773605346680e+00
-1.350091099739074707e+00
1.086523175239562988e+00
3.596902638673782349e-02
-1.092673778533935547e+00
-1.026234388351440430e+00
5.134282112121582031e-01
8.261237144470214844e-01
-2.159563750028610229e-01
-1.284446597099304199e+00
-1.964579939842224121e+00
-9.551224112510681152e-01
5.711872577667236328e-01
-5.207061767578125000e-03
-1.260603308677673340e+00
-1.102113008499145508e+00
1.747931957244873047e+00
1.365813016891479492e+00
1.997236721217632294e-02
-1.582779526710510254e+00
-1.276692628860473633e+00
4.819573163986206055e-01
1.473692059516906738e+00
-1.874835640192031860e-01
-1.518649220466613770e+00
1.005921512842178345e-01
1.832216262817382812e+00
1.353359103202819824e+00
-3.144176304340362549e-01
-1.453358769416809082e+00
1.259480595588684082e+00
1.730731368064880371e+00
1.657549858093261719e+00
-5.886084437370300293e-01
-5.027118921279907227e-01
6.198767423629760742e-01
1.382612705230712891e+00
1.165368914604187012e+00
-1.869479566812515259e-01
-1.860405921936035156e+00
2.212536782026290894e-01
1.011697053909301758e+00
4.653785824775695801e-01
-1.335882425308227539e+00
-9.127939343452453613e-01
1.753263950347900391e+00
9.870856404304504395e-01
3.044295012950897217e-01
-1.431487083435058594e+00
-6.117582917213439941e-01
1.879209518432617188e+00
2.135110855102539062e+00
3.543178141117095947e-01
-1.932019591331481934e+00
-1.535531580448150635e-01
1.740129113197326660e+00
1.537320494651794434e+00
6.046160459518432617e-01
5.307120680809020996e-01
1.943912029266357422e+00
1.721036911010742188e+00
8.324309587478637695e-01
-1.396456122398376465e+00
-1.467336654663085938e+00
8.827399462461471558e-02
1.704305887222290039e+00
1.008348703384399414e+00
-3.928163349628448486e-01
-1.721615791320800781e+00
1.046980857849121094e+00
7.575920820236206055e-01
2.863419950008392334e-01
-1.342363595962524414e+00
-1.262116909027099609e+00
9.544172286987304688e-01
1.241730332374572754e+00
7.033960223197937012e-01
-1.279359817504882812e+00
-3.605233430862426758e-01
2.457261800765991211e+00
1.118947267532348633e+00
-4.320662617683410645e-01
-1.895800590515136719e+00
-3.069119155406951904e-01
1.667770504951477051e+00
1.871270895004272461e+00
1.421621322631835938e+00
7.794892787933349609e-01
1.621194124221801758e+00
1.784645318984985352e+00
1.681473374366760254e+00
-7.474774718284606934e-01
-1.110158205032348633e+00
1.004229426383972168e+00
1.782132625579833984e+00
1.226965904235839844e+00
-1.399646699428558350e-01
-1.304516315460205078e+00
4.004192948341369629e-01
4.261299073696136475e-01
5.104469060897827148e-01
-1.177851796150207520e+00
-1.148604273796081543e+00
1.243608474731445312e+00
1.678245902061462402e+00
1.043552756309509277e+00
-1.591566562652587891e+00
-5.988625288009643555e-01
2.537404298782348633e+00
8.082194328308105469e-01
-1.400380134582519531e-01
-2.011336326599121094e+00
-4.147803783416748047e-01
1.520836949348449707e+00
1.240102767944335938e+00
1.331169247627258301e+00
2.128551453351974487e-01
1.135693430900573730e+00
1.926066756248474121e+00
1.611825942993164062e+00
-8.051789999008178711e-01
-1.362217664718627930e+00
5.894865989685058594e-01
1.383817791938781738e+00
9.361764192581176758e-01
-2.975418567657470703e-01
-1.965785145759582520e+00
-8.601006865501403809e-01
6.156299114227294922e-01
2.775382697582244873e-01
-1.077161669731140137e+00
-1.159760117530822754e+00
1.275910496711730957e+00
1.433156728744506836e+00
3.393124938011169434e-01
-1.879506230354309082e+00
-1.092843055725097656e+00
2.076019048690795898e+00
8.115714192390441895e-01
3.801825940608978271e-01
-1.881386160850524902e+00
-3.505392074584960938e-01
1.445987105369567871e+00
1.320955991744995117e+00
8.438137769699096680e-01
-2.834041118621826172e-01
9.084081649780273438e-01
1.939029812812805176e+00
7.630389928817749023e-01
-1.421197295188903809e+00
-1.843009948730468750e+00
2.871564030647277832e-01
1.035629153251647949e+00
8.700821399688720703e-01
-1.212849691510200500e-01
-1.819573879241943359e+00
-1.284131526947021484e+00
1.304492950439453125e+00
6.144252419471740723e-02
-1.266039371490478516e+00
-1.317415595054626465e+00
1.694914460182189941e+00
1.151986122131347656e+00
6.821132302284240723e-01
-1.403259992599487305e+00
-1.272033214569091797e+00
1.674068212509155273e+00
9.719715118408203125e-01
6.427937746047973633e-01
-1.753951072692871094e+00
-5.469225645065307617e-01
2.052508831024169922e+00
1.547769904136657715e+00
3.274815380573272705e-01
-2.012367248535156250e+00
-1.685702562332153320e+00
1.539203405380249023e+00
3.983605206012725830e-01
-8.213638663291931152e-01
-1.820652127265930176e+00
2.632607519626617432e-01
1.564964056015014648e+00
1.485956311225891113e+00
-1.011043190956115723e+00
-1.524568080902099609e+00
-8.504592180252075195e-01
1.600974440574645996e+00
8.911235928535461426e-01
-2.837423086166381836e-01
-1.975590437650680542e-01
1.905208945274353027e+00
1.437368273735046387e+00
1.438569188117980957e+00
-7.133389115333557129e-01
-1.694451451301574707e+00
1.111163854598999023e+00
1.591272950172424316e+00
9.517158865928649902e-01
-1.398374676704406738e+00
-2.118327766656875610e-01
2.385066270828247070e+00
1.706323385238647461e+00
2.752212882041931152e-01
-2.038527250289916992e+00
-1.575241565704345703e+00
1.149693250656127930e+00
1.265051960945129395e+00
-3.342660069465637207e-01
-1.693642258644104004e+00
3.487558364868164062e-01
1.866629242897033691e+00
1.234775543212890625e+00
-1.101682782173156738e+00
-1.417534828186035156e+00
5.240499973297119141e-01
1.584134221076965332e+00
1.299682974815368652e+00
-3.124464750289916992e-01
-5.748825073242187500e-01
1.355390787124633789e+00
1.800966858863830566e+00
2.339280366897583008e+00
5.765891671180725098e-01
6.527218818664550781e-01
1.957802891731262207e+00
1.289587259292602539e+00
2.509531676769256592e-01
-1.498672008514404297e+00
-1.192646265029907227e+00
2.268050193786621094e+00
1.558367252349853516e+00
6.234855651855468750e-01
-1.819275021553039551e+00
-2.317954301834106445e+00
1.398720622062683105e+00
1.053358435630798340e+00
-7.991541624069213867e-01
-1.815913319587707520e+00
-1.540071964263916016e-01
2.469197750091552734e+00
8.260236382484436035e-01
-9.675803184509277344e-01
-1.244173765182495117e+00
8.155908584594726562e-01
1.368365526199340820e+00
7.028572559356689453e-01
-1.307574868202209473e+00
-1.476912736892700195e+00
1.014319777488708496e+00
1.755952358245849609e+00
1.512528061866760254e+00
1.194523334503173828e+00
1.343164324760437012e+00
2.064958810806274414e+00
1.600588083267211914e+00
1.372877836227416992e+00
-1.015675783157348633e+00
-3.832903206348419189e-01
2.372066020965576172e+00
2.062765836715698242e+00
1.547487497329711914e+00
-1.445244193077087402e+00
-1.704737305641174316e+00
1.217296957969665527e+00
1.087572455406188965e+00
-6.203690171241760254e-01
-1.647064805030822754e+00
2.038477919995784760e-02
2.489860773086547852e+00
1.290843248367309570e+00
-4.163535535335540771e-01
-9.608433246612548828e-01
1.029299020767211914e+00
1.778621792793273926e+00
1.145095825195312500e+00
-1.372554659843444824e+00
-1.290081858634948730e+00
1.012165784835815430e+00
2.402175903320312500e+00
1.852781891822814941e+00
1.559147834777832031e+00
1.444941639900207520e+00
2.073554992675781250e+00
1.692722558975219727e+00
1.694998502731323242e+00
-7.972447872161865234e-01
-2.858241498470306396e-01
2.519016265869140625e+00
2.569591283798217773e+00
1.725696325302124023e+00
-1.334046840667724609e+00
-9.976629018783569336e-01
1.648778438568115234e+00
1.027201771736145020e+00
-2.418293803930282593e-01
-1.761215090751647949e+00
-5.261108651757240295e-02
2.402853965759277344e+00
1.616955041885375977e+00
-2.918024659156799316e-01
-1.089235901832580566e+00
1.088612675666809082e+00
1.919772505760192871e+00
1.390478968620300293e+00
-1.106240987777709961e+00
-6.438940167427062988e-01
1.040431141853332520e+00
2.081398487091064453e+00
1.844914436340332031e+00
1.420790791511535645e+00
1.278931617736816406e+00
1.898726463317871094e+00
1.408232808113098145e+00
4.703248739242553711e-01
-1.481376767158508301e+00
-1.128401517868041992e+00
1.374568223953247070e+00
1.831050872802734375e+00
7.151206731796264648e-01
-1.768905282020568848e+00
-1.396797180175781250e+00
5.472591519355773926e-01
-8.225478231906890869e-02
-2.678316831588745117e-01
-2.131220340728759766e+00
-3.117010891437530518e-01
1.933968305587768555e+00
1.521148920059204102e+00
-5.909636616706848145e-01
-1.701327085494995117e+00
4.927295744419097900e-01
1.445665001869201660e+00
8.871598243713378906e-01
-1.345195293426513672e+00
-1.274320125579833984e+00
5.919613242149353027e-01
1.814349412918090820e+00
1.712624192237854004e+00
-3.834565356373786926e-02
-1.777939081192016602e+00
-8.641794323921203613e-01
1.158016681671142578e+00
3.966336548328399658e-01
-1.471111893653869629e+00
-8.194586038589477539e-01
1.937580466270446777e+00
1.528372287750244141e+00
7.852239608764648438e-01
-1.507506489753723145e+00
-1.902661204338073730e+00
6.501933336257934570e-01
7.615954279899597168e-01
4.218124449253082275e-01
-2.367490768432617188e+00
2.215065509080886841e-01
2.247322082519531250e+00
2.084224939346313477e+00
-1.014844924211502075e-01
-1.944138169288635254e+00
-2.734631597995758057e-01
7.350432276725769043e-01
7.072775959968566895e-01
-5.015115141868591309e-01
-1.354907512664794922e+00
8.697297573089599609e-01
2.021879911422729492e+00
1.889717221260070801e+00
-6.019350886344909668e-01
-1.603266596794128418e+00
3.346622586250305176e-01
9.883502721786499023e-01
2.819344401359558105e-01
-1.188124179840087891e+00
-1.274280548095703125e+00
1.759895801544189453e+00
1.403625130653381348e+00
7.772711515426635742e-01
-1.836838841438293457e+00
-1.518985271453857422e+00
1.137848734855651855e+00
7.499121427536010742e-01
4.370419681072235107e-01
-2.119209766387939453e+00
-5.459829568862915039e-01
1.838178753852844238e+00
1.615743637084960938e+00
9.898564219474792480e-01
1.870026588439941406e-01
1.124285936355590820e+00
1.343200922012329102e+00
6.530163884162902832e-01
-1.270696640014648438e+00
-2.024381399154663086e+00
6.094641238451004028e-02
1.640676975250244141e+00
1.682225346565246582e+00
-4.030010104179382324e-01
-1.925275444984436035e+00
-1.115713000297546387e+00
4.949514269828796387e-01
-1.081388145685195923e-01
-1.220433354377746582e+00
-1.712747335433959961e+00
1.496317148208618164e+00
1.787371158599853516e+00
1.077785372734069824e+00
-1.613720655441284180e+00
-1.263276338577270508e+00
1.657651543617248535e+00
4.337208867073059082e-01
-2.895152866840362549e-01
-1.808702349662780762e+00
-8.959735631942749023e-01
1.750621199607849121e+00
1.695832490921020508e+00
1.473170399665832520e+00
-2.264061123132705688e-01
1.077295422554016113e+00
1.479983448982238770e+00
1.136548638343811035e+00
-7.272697687149047852e-01
-1.587583065032958984e+00
6.456828713417053223e-01
1.766375780105590820e+00
1.553368926048278809e+00
-3.322481364011764526e-02
-1.737554788589477539e+00
-1.658496975898742676e+00
3.777966648340225220e-02
-1.274893730878829956e-01
-1.249966263771057129e+00
-1.890794754028320312e+00
1.306456804275512695e+00
1.727124094963073730e+00
1.032591104507446289e+00
-1.573362588882446289e+00
-1.111073255538940430e+00
1.406284809112548828e+00
5.965773463249206543e-01
-3.564709126949310303e-01
-1.730796813964843750e+00
-1.448274254798889160e+00
1.521466851234436035e+00
1.585241079330444336e+00
1.404713153839111328e+00
-5.926581025123596191e-01
7.929615378379821777e-01
1.298507213592529297e+00
8.387774229049682617e-01
-8.021361231803894043e-01
-1.546537041664123535e+00
5.344008803367614746e-01
2.123277664184570312e+00
2.399789810180664062e+00
7.539505958557128906e-01
-1.535255193710327148e+00
-1.657281637191772461e+00
1.136097073554992676e+00
3.713451325893402100e-01
-1.292125701904296875e+00
-1.506896972656250000e+00
1.611576914787292480e+00
2.430315256118774414e+00
1.311857581138610840e+00
-1.018965244293212891e+00
-5.274951457977294922e-01
1.809819936752319336e+00
1.189581513404846191e+00
5.477609038352966309e-01
-1.287595629692077637e+00
-7.303936481475830078e-01
2.243428230285644531e+00
2.244097471237182617e+00
2.260474920272827148e+00
2.875275537371635437e-02
1.694167375564575195e+00
1.871071577072143555e+00
9.863803386688232422e-01
-1.085319280624389648e+00
-1.672232508659362793e+00
-1.512842923402786255e-01
2.029864549636840820e+00
1.773470997810363770e+00
7.978684306144714355e-01
-1.481642842292785645e+00
-1.237616300582885742e+00
1.080138802528381348e+00
2.772333621978759766e-01
-1.408082842826843262e+00
-1.164199352264404297e+00
1.213391304016113281e+00
1.801018834114074707e+00
1.233560919761657715e+00
-9.882761240005493164e-01
-1.159496068954467773e+00
1.569439053535461426e+00
1.421168327331542969e+00
4.413570165634155273e-01
-1.441542029380798340e+00
-1.003152251243591309e+00
2.288427352905273438e+00
2.231199741363525391e+00
1.282825469970703125e+00
-1.706407785415649414e+00
-1.376900792121887207e+00
6.776451468467712402e-01
5.580033659934997559e-01
-4.941112697124481201e-01
-1.930685281753540039e+00
1.087573021650314331e-01
2.233747005462646484e+00
1.899684309959411621e+00
-1.257373839616775513e-01
-1.639600276947021484e+00
-4.565518796443939209e-01
1.503399729728698730e+00
8.603576421737670898e-01
-8.440778851509094238e-01
-3.698099553585052490e-01
1.435629725456237793e+00
2.221809387207031250e+00
1.914066791534423828e+00
1.095632463693618774e-01
-1.350885629653930664e+00
1.505787491798400879e+00
1.575520157814025879e+00
5.326383113861083984e-01
-1.439890265464782715e+00
-9.460630267858505249e-02
2.155284166336059570e+00
2.113816976547241211e+00
1.428490519523620605e+00
-1.190305590629577637e+00
-1.524848222732543945e+00
1.725073933601379395e+00
1.081161975860595703e+00
-4.291572570800781250e-01
-2.322924137115478516e+00
4.322565793991088867e-01
1.975978851318359375e+00
1.946223974227905273e+00
-2.891493737697601318e-01
-1.236466765403747559e+00
3.934710621833801270e-01
1.369994878768920898e+00
1.174163460731506348e+00
-6.512572765350341797e-01
-1.001640081405639648e+00
1.390601277351379395e+00
2.219006061553955078e+00
2.470479965209960938e+00
1.595191001892089844e+00
1.452116250991821289e+00
2.153587579727172852e+00
1.119470119476318359e+00
1.488550007343292236e-01
-1.604440569877624512e+00
-1.338427186012268066e+00
1.581218838691711426e+00
1.987076997756958008e+00
1.717996478080749512e+00
-1.313195228576660156e+00
-2.159205198287963867e+00
7.914941310882568359e-01
4.870606362819671631e-01
-6.952317953109741211e-01
-2.264690160751342773e+00
-1.921592801809310913e-01
1.714686512947082520e+00
1.043026208877563477e+00
-2.657607793807983398e-01
-1.348888754844665527e+00
1.476594954729080200e-01
1.194872260093688965e+00
8.353476524353027344e-01
-1.437536954879760742e+00
-2.013833284378051758e+00
6.500518918037414551e-01
1.497832059860229492e+00
1.856755018234252930e+00
1.554564714431762695e+00
1.402238607406616211e+00
1.776461601257324219e+00
1.427732110023498535e+00
8.003820180892944336e-01
-1.395170331001281738e+00
-1.224914669990539551e+00
1.863997101783752441e+00
2.032373189926147461e+00
1.441269874572753906e+00
-1.179306030273437500e+00
-1.698409080505371094e+00
9.893546700477600098e-01
2.183306030929088593e-02
-5.480043888092041016e-01
-2.293332099914550781e+00
-6.373660564422607422e-01
1.647034406661987305e+00
1.778379559516906738e+00
-1.532587558031082153e-01
-1.405380725860595703e+00
4.586436450481414795e-01
1.753769755363464355e+00
5.327311754226684570e-01
-1.326412796974182129e+00
-1.977288961410522461e+00
4.619226157665252686e-01
1.459884405136108398e+00
1.706600189208984375e+00
8.785660266876220703e-01
1.205746650695800781e+00
1.600075840950012207e+00
1.169422507286071777e+00
5.683038830757141113e-01
-1.717983365058898926e+00
-1.803749918937683105e+00
1.513296127319335938e+00
1.034202694892883301e+00
3.392894566059112549e-01
-1.687973380088806152e+00
-2.379212856292724609e+00
-1.205084681510925293e+00
-1.025447607040405273e+00
-8.171275854110717773e-01
-2.640282154083251953e+00
-1.347194552421569824e+00
1.508035063743591309e+00
1.078719973564147949e+00
-3.313212990760803223e-01
-1.811851143836975098e+00
2.727195853367447853e-03
1.559283494949340820e+00
5.313007235527038574e-01
-1.239687442779541016e+00
-1.972124099731445312e+00
3.578677177429199219e-01
1.424494385719299316e+00
2.129188060760498047e+00
1.263420224189758301e+00
1.052002906799316406e+00
1.952392339706420898e+00
1.117858409881591797e+00
9.799693711102008820e-03
-1.577852010726928711e+00
-1.782881855964660645e+00
2.074837207794189453e+00
9.655508399009704590e-01
1.068657279014587402e+00
-9.679247736930847168e-01
-1.572442412376403809e+00
1.065906733274459839e-01
-5.620948225259780884e-02
-4.315344095230102539e-01
-2.181420564651489258e+00
-1.373002767562866211e+00
2.348588943481445312e+00
1.312888145446777344e+00
1.661233901977539062e-01
-1.629492998123168945e+00
7.031531929969787598e-01
1.564606547355651855e+00
6.124526262283325195e-01
-9.349656105041503906e-01
-1.712625861167907715e+00
3.156712055206298828e-01
1.805922865867614746e+00
2.058500766754150391e+00
1.593857705593109131e-01
-1.477867364883422852e+00
2.230016142129898071e-02
1.341791272163391113e+00
2.745046913623809814e-01
-1.562605261802673340e+00
-1.431075811386108398e+00
2.150885343551635742e+00
1.753455162048339844e+00
1.611805796623229980e+00
-7.147203087806701660e-01
-1.554638028144836426e+00
1.047290682792663574e+00
1.495381116867065430e+00
4.325144886970520020e-01
-1.742484807968139648e+00
-1.954735666513442993e-01
2.487857818603515625e+00
1.691823959350585938e+00
6.495577096939086914e-01
-1.763067960739135742e+00
3.109994530677795410e-01
1.083852171897888184e+00
8.239316344261169434e-01
-5.097467899322509766e-01
-1.865203619003295898e+00
1.974961757659912109e-01
2.311213254928588867e+00
1.673613905906677246e+00
-1.989354193210601807e-02
-1.648785114288330078e+00
7.708272337913513184e-01
8.323826193809509277e-01
2.035926878452301025e-01
-1.372411608695983887e+00
-1.503637790679931641e+00
1.577360153198242188e+00
2.151460647583007812e+00
1.126669287681579590e+00
-1.203665614128112793e+00
-9.210951328277587891e-01
2.203842401504516602e+00
1.402674317359924316e+00
4.714950621128082275e-01
-1.833920598030090332e+00
-4.234465062618255615e-01
2.049156904220581055e+00
2.241293907165527344e+00
2.436733961105346680e+00
5.922247171401977539e-01
1.994966387748718262e+00
2.188428163528442383e+00
1.134133815765380859e+00
-1.058921456336975098e+00
-2.111555337905883789e+00
-2.854878008365631104e-01
2.232083797454833984e+00
1.051587224006652832e+00
3.554534614086151123e-01
-1.500204205513000488e+00
-5.520138144493103027e-01
1.092606186866760254e+00
3.582846820354461670e-01
-1.475330233573913574e+00
-1.869936585426330566e+00
1.177842855453491211e+00
2.003091335296630859e+00
1.084292531013488770e+00
-1.335829257965087891e+00
-7.867414951324462891e-01
2.564650774002075195e+00
7.773780822753906250e-01
-2.750844061374664307e-01
-1.928214550018310547e+00
-1.139816284179687500e+00
1.612942457199096680e+00
2.090074777603149414e+00
2.018734216690063477e+00
1.226459816098213196e-01
1.426945209503173828e+00
2.038424968719482422e+00
1.097454190254211426e+00
-4.980617165565490723e-01
-2.195424318313598633e+00
5.381751656532287598e-01
1.711136937141418457e+00
1.676231265068054199e+00
3.260551989078521729e-01
-1.672761797904968262e+00
-1.288484930992126465e+00
1.049713253974914551e+00
3.811523020267486572e-01
-1.627375364303588867e+00
-2.188410282135009766e+00
9.027130007743835449e-01
1.668203830718994141e+00
3.025322258472442627e-01
-1.132160067558288574e+00
-6.217084527015686035e-01
2.114079952239990234e+00
6.598725914955139160e-01
-2.006601989269256592e-01
-1.981800913810729980e+00
-1.478433489799499512e+00
1.334152579307556152e+00
1.739834785461425781e+00
1.716212987899780273e+00
1.854945570230484009e-01
1.203474164009094238e+00
2.165632963180541992e+00
8.980616927146911621e-01
-4.842137396335601807e-01
-2.563474178314208984e+00
1.891989111900329590e-01
1.254821658134460449e+00
1.604574441909790039e+00
-6.215317919850349426e-02
-2.222280263900756836e+00
-1.745340704917907715e+00
1.138914346694946289e+00
-1.849624216556549072e-01
-1.729648709297180176e+00
-2.077143669128417969e+00
9.596669077873229980e-01
8.291217684745788574e-01
6.216117143630981445e-01
-1.218220472335815430e+00
-1.006861209869384766e+00
1.975680589675903320e+00
8.596808314323425293e-01
4.150099456310272217e-01
-2.100480318069458008e+00
-1.321388840675354004e+00
1.560171484947204590e+00
1.479246973991394043e+00
9.162322878837585449e-01
2.238546125590801239e-02
1.015754818916320801e+00
1.870642423629760742e+00
8.682459592819213867e-01
-8.097041845321655273e-01
-2.585521936416625977e+00
-3.851456642150878906e-01
8.227487802505493164e-01
1.472928404808044434e+00
-2.472599595785140991e-01
-2.005997896194458008e+00
-1.834365129470825195e+00
1.201302766799926758e+00
2.981416136026382446e-02
-1.676749467849731445e+00
-2.032575845718383789e+00
6.311615705490112305e-01
1.086092233657836914e+00
1.353044509887695312e+00
-1.580924153327941895e+00
-1.177990198135375977e+00
2.039991378784179688e+00
1.622119665145874023e+00
2.709363400936126709e-01
-1.818194508552551270e+00
-1.216387867927551270e+00
1.982499480247497559e+00
1.513199448585510254e+00
1.037892103195190430e+00
-1.189704775810241699e+00
-1.346756696701049805e+00
1.566717386245727539e+00
8.132241964340209961e-01
-3.382135629653930664e-01
-2.576968193054199219e+00
-4.852902889251708984e-01
1.877481222152709961e+00
1.458593010902404785e+00
-5.458216071128845215e-01
-1.656171679496765137e+00
-6.465548276901245117e-01
1.528605461120605469e+00
1.242682695388793945e+00
-8.452935814857482910e-01
-1.732740879058837891e+00
9.664791226387023926e-01
1.679842948913574219e+00
1.754596710205078125e+00
-8.315427303314208984e-01
-1.056370854377746582e+00
1.768522858619689941e+00
1.931196093559265137e+00
3.821784555912017822e-01
-1.577014207839965820e+00
-7.628829479217529297e-01
2.116387844085693359e+00
1.472716689109802246e+00
1.771900653839111328e+00
-1.294837474822998047e+00
-9.228752255439758301e-01
1.839822530746459961e+00
1.591776013374328613e+00
-1.105275750160217285e-02
-2.274365425109863281e+00
-3.804695904254913330e-01
1.846021294593811035e+00
8.917624950408935547e-01
1.197093054652214050e-01
-1.580053687095642090e+00
1.037679433822631836e+00
2.192338943481445312e+00
1.723280191421508789e+00
-8.530533909797668457e-01
-2.041493892669677734e+00
7.321544289588928223e-01
1.941918611526489258e+00
1.969353079795837402e+00
1.002753973007202148e+00
1.686230182647705078e+00
2.479783535003662109e+00
1.724338054656982422e+00
2.893968522548675537e-01
-1.744383692741394043e+00
-1.646962523460388184e+00
1.544992089271545410e+00
1.373696923255920410e+00
1.656531929969787598e+00
-1.112849831581115723e+00
-1.398498177528381348e+00
1.919304132461547852e+00
1.284810185432434082e+00
-2.711080014705657959e-01
-1.841888666152954102e+00
-4.320704936981201172e-01
2.121414184570312500e+00
1.600812435150146484e+00
7.726674675941467285e-01
-1.843230605125427246e+00
1.485719323158264160e+00
2.326994180679321289e+00
1.566844940185546875e+00
-1.197287917137145996e+00
-1.946726799011230469e+00
8.261563181877136230e-01
1.984865903854370117e+00
1.788833260536193848e+00
2.639207839965820312e+00
2.106844425201416016e+00
2.515930891036987305e+00
2.175842523574829102e+00
1.459645271301269531e+00
-1.315171957015991211e+00
-8.639341592788696289e-01
2.383755683898925781e+00
2.027037143707275391e+00
1.752833843231201172e+00
-3.667736351490020752e-01
-1.216847658157348633e+00
1.795921683311462402e+00
1.617656707763671875e+00
-1.116819381713867188e-01
-1.560439825057983398e+00
-6.938871145248413086e-01
1.981693267822265625e+00
1.789114475250244141e+00
1.201945781707763672e+00
-1.652864694595336914e+00
1.951561689376831055e+00
2.810212135314941406e+00
1.626068472862243652e+00
-9.429575204849243164e-01
-1.807400941848754883e+00
9.498632550239562988e-01
2.715263843536376953e+00
2.464214086532592773e+00
2.953708887100219727e+00
2.107614755630493164e+00
2.759475708007812500e+00
2.239460229873657227e+00
2.339095354080200195e+00
-9.664348363876342773e-01
-6.006418466567993164e-01
2.672199010848999023e+00
2.163130760192871094e+00
1.828207015991210938e+00
9.216784685850143433e-02
-1.000429987907409668e+00
2.035241603851318359e+00
2.031660556793212891e+00
1.683354377746582031e-01
-1.717870831489562988e+00
-5.952833890914916992e-01
2.329679489135742188e+00
1.563874721527099609e+00
4.318431615829467773e-01
-1.711548089981079102e+00
1.563913345336914062e+00
2.573872566223144531e+00
1.714911341667175293e+00
-4.377429783344268799e-01
-1.560393929481506348e+00
5.503867268562316895e-01
1.524401187896728516e+00
1.729216814041137695e+00
1.809508323669433594e+00
7.155160307884216309e-01
2.334881782531738281e+00
1.948833465576171875e+00
6.120992898941040039e-01
-1.532170414924621582e+00
-1.507313847541809082e+00
1.618246078491210938e+00
1.358772873878479004e+00
8.598448634147644043e-01
-2.550904154777526855e-01
-1.883698463439941406e+00
1.097698926925659180e+00
8.446235060691833496e-01
8.367580920457839966e-02
-1.885925054550170898e+00
-9.423030614852905273e-01
1.793531894683837891e+00
1.138375520706176758e+00
-1.219611242413520813e-01
-1.696192502975463867e+00
5.564693212509155273e-01
2.069187641143798828e+00
1.250947475433349609e+00
-4.919679462909698486e-01
-2.064806222915649414e+00
1.293246746063232422e-01
1.649084210395812988e+00
1.340192794799804688e+00
-5.518204569816589355e-01
-1.956345558166503906e+00
-5.145779252052307129e-01
1.383242845535278320e+00
4.846686124801635742e-01
-1.485091924667358398e+00
-1.530061721801757812e+00
1.255921959877014160e+00
1.461946129798889160e+00
6.990977525711059570e-01
-1.152596116065979004e+00
-1.954294562339782715e+00
1.443783164024353027e+00
1.248951196670532227e+00
3.284608423709869385e-01
-1.669618606567382812e+00
8.272434771060943604e-02
1.461470961570739746e+00
1.375617027282714844e+00
2.026931494474411011e-01
-1.621536016464233398e+00
-1.151159524917602539e+00
2.012344360351562500e+00
1.502759575843811035e+00
-3.406310454010963440e-02
-2.086187362670898438e+00
6.582040786743164062e-01
1.688680171966552734e+00
1.656566619873046875e+00
-5.430788993835449219e-01
-1.493875384330749512e+00
1.966257095336914062e-01
1.985671997070312500e+00
9.770850539207458496e-01
-1.302953004837036133e+00
-1.473741888999938965e+00
1.520812630653381348e+00
1.453529596328735352e+00
3.812388777732849121e-01
-1.594266891479492188e+00
-6.259674429893493652e-01
2.566583156585693359e+00
1.516862511634826660e+00
9.235018491744995117e-01
-1.424289703369140625e+00
-3.430457711219787598e-01
1.595689535140991211e+00
1.429772496223449707e+00
1.873782873153686523e+00
-1.757986098527908325e-01
1.680338263511657715e+00
2.460338592529296875e+00
1.306522965431213379e+00
-6.936217546463012695e-01
-2.075453281402587891e+00
-6.647524982690811157e-02
1.224072456359863281e+00
1.200319170951843262e+00
-1.481534540653228760e-01
-1.517618775367736816e+00
-1.661782741546630859e+00
2.392394304275512695e+00
6.123191714286804199e-01
-1.397740960121154785e+00
-1.798546552658081055e+00
1.234578490257263184e+00
1.396719574928283691e+00
4.800556302070617676e-01
-1.829151272773742676e+00
-3.337486386299133301e-01
1.823404312133789062e+00
1.255290746688842773e+00
-4.688316211104393005e-02
-1.616656661033630371e+00
-7.879257202148437500e-01
1.791457653045654297e+00
1.409601688385009766e+00
1.662855148315429688e+00
3.352341949939727783e-01
1.824112057685852051e+00
2.005751132965087891e+00
1.674946188926696777e+00
2.925505042076110840e-01
-1.900423049926757812e+00
6.144909858703613281e-01
1.476640105247497559e+00
1.445083618164062500e+00
7.335614413022994995e-02
-2.064060926437377930e+00
-1.208945989608764648e+00
2.453429460525512695e+00
7.387494444847106934e-01
-1.171934485435485840e+00
-1.807068228721618652e+00
1.391982078552246094e+00
1.372096657752990723e+00
6.223739385604858398e-01
-1.325199007987976074e+00
8.938421308994293213e-02
1.918076515197753906e+00
1.649500846862792969e+00
-8.922629058361053467e-03
-1.615394711494445801e+00
-7.732438445091247559e-01
2.220574617385864258e+00
1.449173688888549805e+00
1.734576225280761719e+00
4.378604888916015625e-01
1.785601973533630371e+00
2.005011558532714844e+00
1.892040610313415527e+00
4.502655565738677979e-01
-1.861713171005249023e+00
3.896016627550125122e-02
9.326087832450866699e-01
1.287163853645324707e+00
-5.785195231437683105e-01
-2.396004676818847656e+00
-1.553779006004333496e+00
1.001436948776245117e+00
2.105412185192108154e-01
-1.484405279159545898e+00
-1.932130217552185059e+00
7.999548912048339844e-01
1.135534286499023438e+00
7.886511087417602539e-01
-1.756004095077514648e+00
-1.151496291160583496e+00
2.033802747726440430e+00
1.615090489387512207e+00
7.626922130584716797e-01
-1.674232959747314453e+00
-7.961093783378601074e-01
2.080495119094848633e+00
8.454577922821044922e-01
1.087401628494262695e+00
2.343180030584335327e-01
1.325636744499206543e+00
1.667040228843688965e+00
1.224456191062927246e+00
-2.889713943004608154e-01
-2.110557079315185547e+00
-2.026150524616241455e-01
1.504621267318725586e+00
1.075848579406738281e+00
2.039475888013839722e-01
-2.112883806228637695e+00
-9.235939979553222656e-01
1.405873298645019531e+00
1.231587767601013184e+00
-1.377179622650146484e+00
-1.599601745605468750e+00
8.362210392951965332e-01
1.265503048896789551e+00
1.049070239067077637e+00
-1.807276725769042969e+00
-1.211349010467529297e+00
2.343410253524780273e+00
1.517870426177978516e+00
6.693580150604248047e-01
-1.694615006446838379e+00
-8.666240572929382324e-01
1.972736835479736328e+00
1.155765056610107422e+00
9.053750634193420410e-01
-1.434325218200683594e+00
-1.812182903289794922e+00
1.156538248062133789e+00
1.763579249382019043e+00
-9.448494762182235718e-02
-1.907279968261718750e+00
3.290007263422012329e-02
1.874236226081848145e+00
1.300514101982116699e+00
-1.147338841110467911e-02
-2.106340169906616211e+00
-6.120162606239318848e-01
1.606101751327514648e+00
2.177374839782714844e+00
-2.080938071012496948e-01
-1.339405655860900879e+00
1.212821960449218750e+00
1.940307259559631348e+00
1.366038441658020020e+00
-1.261071324348449707e+00
-1.626697897911071777e+00
1.465210556983947754e+00
1.541786432266235352e+00
1.048674464225769043e+00
-1.331719756126403809e+00
-4.254491627216339111e-01
1.959087133407592773e+00
1.157422423362731934e+00
1.066348314285278320e+00
-1.723021030426025391e+00
-1.694606542587280273e+00
1.855595946311950684e+00
1.014439344406127930e+00
3.476022044196724892e-03
-1.789514303207397461e+00
3.283891826868057251e-02
1.913829445838928223e+00
1.096934080123901367e+00
-3.171965181827545166e-01
-2.407203912734985352e+00
3.016824126243591309e-01
1.716598987579345703e+00
1.483618974685668945e+00
-4.285762906074523926e-01
-1.939762711524963379e+00
1.231836318969726562e+00
1.375665187835693359e+00
1.213570356369018555e+00
1.004300862550735474e-01
5.660304427146911621e-01
1.891509771347045898e+00
1.481927752494812012e+00
4.797604382038116455e-01
-1.773060083389282227e+00
-1.622312784194946289e+00
1.700719475746154785e+00
1.193449258804321289e+00
3.863717019557952881e-01
-1.503484487533569336e+00
-2.247783422470092773e+00
7.066919803619384766e-01
-5.806414037942886353e-02
-5.886151790618896484e-01
-1.926665186882019043e+00
-4.143448173999786377e-01
1.535764217376708984e+00
1.027820110321044922e+00
1.104563176631927490e-01
-2.510440826416015625e+00
3.279245197772979736e-01
1.900815129280090332e+00
8.700796961784362793e-01
-9.657379388809204102e-01
-2.153091192245483398e+00
1.012462139129638672e+00
1.395126819610595703e+00
1.353971719741821289e+00
8.080120086669921875e-01
3.241278529167175293e-01
1.212640523910522461e+00
1.799801230430603027e+00
1.215439081192016602e+00
-1.612710595130920410e+00
-1.401782393455505371e+00
1.940695881843566895e+00
1.066504001617431641e+00
3.062953352928161621e-01
-1.331527471542358398e+00
-1.960891485214233398e+00
-6.740102767944335938e-01
2.165706455707550049e-01
-3.360177278518676758e-01
-1.707877516746520996e+00
-6.314358711242675781e-01
1.991421937942504883e+00
1.248715758323669434e+00
-5.345379710197448730e-01
-2.509700775146484375e+00
4.133059978485107422e-01
1.820467472076416016e+00
5.499218106269836426e-01
-8.790099620819091797e-01
-2.147240877151489258e+00
6.320433616638183594e-01
1.513098716735839844e+00
1.378630280494689941e+00
6.527486443519592285e-01
1.267967075109481812e-01
1.350984811782836914e+00
2.109627246856689453e+00
1.094686269760131836e+00
-1.579401493072509766e+00
-1.497447252273559570e+00
1.748195886611938477e+00
8.613452911376953125e-01
1.909632682800292969e-01
-1.243235349655151367e+00
-2.402261257171630859e+00
-1.931127667427062988e+00
2.324127554893493652e-01
-6.333103775978088379e-01
-1.974344849586486816e+00
-6.707275509834289551e-01
1.658891916275024414e+00
3.499118089675903320e-01
-5.359980463981628418e-01
-2.474781990051269531e+00
-1.042457148432731628e-01
1.387962341308593750e+00
8.948105573654174805e-01
-5.392261147499084473e-01
-2.099423646926879883e+00
4.495216608047485352e-01
1.695891380310058594e+00
1.622866272926330566e+00
-2.524320036172866821e-02
-2.075672848150134087e-03
1.429775476455688477e+00
1.778728246688842773e+00
6.200183033943176270e-01
-1.528478860855102539e+00
-1.328456878662109375e+00
1.984754562377929688e+00
1.440671086311340332e+00
1.237979888916015625e+00
-1.014257073402404785e+00
-1.439727187156677246e+00
2.351896017789840698e-01
1.920535326004028320e+00
-1.880926638841629028e-01
-1.527319312095642090e+00
-2.742233872413635254e-01
2.414936304092407227e+00
9.633415937423706055e-01
9.317763149738311768e-03
-1.929254889488220215e+00
2.211474478244781494e-01
1.677335739135742188e+00
1.705007672309875488e+00
-1.977417320013046265e-01
-2.042607545852661133e+00
9.353866577148437500e-01
1.946799755096435547e+00
1.827748060226440430e+00
-1.723733916878700256e-02
-1.963359594345092773e+00
-1.186284899711608887e+00
1.720771789550781250e+00
1.123831748962402344e+00
-1.286467909812927246e+00
-1.247775912284851074e+00
2.153420925140380859e+00
2.182595014572143555e+00
1.211943507194519043e+00
-1.577624797821044922e+00
-1.393060564994812012e+00
1.475338220596313477e+00
1.898107051849365234e+00
3.961891531944274902e-01
-1.147364377975463867e+00
8.535939455032348633e-01
2.415549993515014648e+00
2.126297235488891602e+00
1.314017295837402344e+00
-1.442137837409973145e+00
-7.579299807548522949e-01
1.698148131370544434e+00
2.204002141952514648e+00
-5.485673621296882629e-02
-1.752361416816711426e+00
1.003212809562683105e+00
2.419986009597778320e+00
1.926490306854248047e+00
1.989481598138809204e-02
-2.036535024642944336e+00
-2.328367084264755249e-01
1.559259891510009766e+00
1.723969578742980957e+00
-1.249402284622192383e+00
-1.466981172561645508e+00
2.016427755355834961e+00
2.363660097122192383e+00
8.443115949630737305e-01
-2.034883737564086914e+00
-8.943195343017578125e-01
1.766765356063842773e+00
1.629226565361022949e+00
7.385580539703369141e-01
-1.545419931411743164e+00
-1.113474220037460327e-01
2.132901668548583984e+00
2.090141534805297852e+00
1.634761929512023926e+00
-1.660202294588088989e-01
1.047695279121398926e+00
1.989199876785278320e+00
1.206279039382934570e+00
-5.235150456428527832e-01
-1.972355127334594727e+00
5.727427601814270020e-01
2.199493885040283203e+00
2.095641136169433594e+00
2.892280220985412598e-01
-2.042378187179565430e+00
-1.281604647636413574e+00
2.075164318084716797e+00
1.231928229331970215e+00
-1.633593440055847168e+00
-1.681084871292114258e+00
1.624422073364257812e+00
1.911138296127319336e+00
1.005780696868896484e+00
-1.600231885910034180e+00
-7.397486567497253418e-01
1.978565216064453125e+00
1.173040270805358887e+00
1.510891467332839966e-01
-1.991066813468933105e+00
-5.561335086822509766e-01
2.219758987426757812e+00
1.982496976852416992e+00
1.539135098457336426e+00
5.738484263420104980e-01
1.382669806480407715e+00
1.825741291046142578e+00
1.590422749519348145e+00
5.941651463508605957e-01
-1.680792212486267090e+00
8.286178708076477051e-01
2.179973125457763672e+00
2.633442163467407227e+00
2.947332561016082764e-01
-1.965425133705139160e+00
-1.270370602607727051e+00
1.623644948005676270e+00
9.361674785614013672e-01
-1.361617922782897949e+00
-1.790574908256530762e+00
1.619549274444580078e+00
2.107403516769409180e+00
1.502013087272644043e+00
-1.486704349517822266e+00
-8.015121221542358398e-01
1.580562472343444824e+00
1.498767375946044922e+00
7.479118555784225464e-02
-2.256653308868408203e+00
-7.792125344276428223e-01
1.925166606903076172e+00
1.759057879447937012e+00
1.711783647537231445e+00
9.672458171844482422e-01
1.454982042312622070e+00
1.778071641921997070e+00
1.419082045555114746e+00
5.418791770935058594e-01
-2.017615795135498047e+00
4.216299653053283691e-01
1.137283205986022949e+00
1.541595458984375000e+00
-3.948214352130889893e-01
-2.622750282287597656e+00
-1.897094249725341797e+00
4.738052561879158020e-02
-1.421285420656204224e-01
-1.430201530456542969e+00
-2.008040428161621094e+00
1.232460021972656250e+00
1.671637773513793945e+00
1.225159168243408203e+00
-2.130240201950073242e+00
-1.901043891906738281e+00
1.311383366584777832e+00
1.272823810577392578e+00
4.945113956928253174e-01
-2.186359882354736328e+00
-8.495291471481323242e-01
1.787586808204650879e+00
1.522755742073059082e+00
1.146186947822570801e+00
-2.005451545119285583e-02
4.709953665733337402e-01
1.083958625793457031e+00
7.117036581039428711e-01
-5.721578001976013184e-01
-2.376141548156738281e+00
-3.726001381874084473e-01
1.525917410850524902e+00
1.632265686988830566e+00
2.365010604262351990e-02
-2.335248470306396484e+00
-1.880288600921630859e+00
2.792271375656127930e-01
1.979394853115081787e-01
-9.658846855163574219e-01
-2.202408313751220703e+00
1.441703796386718750e+00
1.644527912139892578e+00
1.997583031654357910e+00
-1.758812308311462402e+00
-1.652459383010864258e+00
1.451986789703369141e+00
1.359892725944519043e+00
6.870577931404113770e-01
-1.754364132881164551e+00
-9.460914134979248047e-01
2.344616174697875977e+00
1.665909409523010254e+00
2.028979778289794922e+00
-1.142112374305725098e+00
-1.637207508087158203e+00
1.047752737998962402e+00
8.592194318771362305e-01
-4.129482507705688477e-01
-1.731667995452880859e+00
4.033985733985900879e-01
2.428403854370117188e+00
1.905609607696533203e+00
3.313116729259490967e-01
-1.800465464591979980e+00
-9.742422699928283691e-01
1.687324523925781250e+00
1.899751782417297363e+00
-3.082784824073314667e-02
-1.773034453392028809e+00
2.011162519454956055e+00
2.491399049758911133e+00
2.609623432159423828e+00
-5.152613520622253418e-01
-1.660329341888427734e+00
7.188327312469482422e-01
2.080366611480712891e+00
1.211305618286132812e+00
-1.405441761016845703e+00
-7.440730333328247070e-01
2.367875814437866211e+00
2.053239107131958008e+00
1.884016871452331543e+00
-1.478950023651123047e+00
-9.542752504348754883e-01
1.116069197654724121e+00
7.954418063163757324e-01
-1.433871090412139893e-01
-1.577372908592224121e+00
-6.910172104835510254e-02
2.035917282104492188e+00
1.520724534988403320e+00
3.710059821605682373e-01
-2.142087936401367188e+00
3.493959307670593262e-01
1.877390384674072266e+00
1.426012277603149414e+00
-5.397009849548339844e-01
-1.918033599853515625e+00
1.446062922477722168e+00
1.931544899940490723e+00
2.069992780685424805e+00
1.150355100631713867e+00
4.021808207035064697e-01
1.535953521728515625e+00
1.741703510284423828e+00
7.162731289863586426e-01
-1.988703966140747070e+00
-1.495134234428405762e+00
2.324331283569335938e+00
1.931628823280334473e+00
1.404475450515747070e+00
-1.184427618980407715e+00
-1.329787731170654297e+00
8.196311444044113159e-02
5.728657245635986328e-01
-4.707287847995758057e-01
-1.808593988418579102e+00
-4.892266690731048584e-01
2.403085708618164062e+00
2.130421400070190430e+00
4.924769103527069092e-01
-1.890080928802490234e+00
4.664694666862487793e-01
2.025035142898559570e+00
1.322787284851074219e+00
-1.052327871322631836e+00
-1.816216111183166504e+00
7.483730316162109375e-01
2.134294986724853516e+00
2.197305917739868164e+00
2.280222177505493164e+00
6.304202079772949219e-01
1.693423271179199219e+00
1.859269738197326660e+00
1.591800689697265625e+00
-1.663768410682678223e+00
-7.637594938278198242e-01
2.316000461578369141e+00
2.159665822982788086e+00
2.125729560852050781e+00
-5.167762041091918945e-01
-1.413225054740905762e+00
2.208330780267715454e-01
1.392806529998779297e+00
-6.941802799701690674e-02
-1.806636214256286621e+00
-1.725048124790191650e-01
2.743457317352294922e+00
2.235249042510986328e+00
8.763962388038635254e-01
-1.652215361595153809e+00
1.121311783790588379e+00
1.770444273948669434e+00
8.736635446548461914e-01
-8.851931095123291016e-01
-1.945281982421875000e+00
4.333148896694183350e-01
2.595609664916992188e+00
2.725246667861938477e+00
2.181281089782714844e+00
4.944777786731719971e-01
1.930955529212951660e+00
2.026076793670654297e+00
1.655139207839965820e+00
-1.447842478752136230e+00
-6.123152971267700195e-01
2.002969741821289062e+00
2.211813449859619141e+00
1.848749518394470215e+00
-3.774094581604003906e-01
-1.766224861145019531e+00
1.167944744229316711e-01
1.651602268218994141e+00
-4.517612457275390625e-01
-1.947021722793579102e+00
-1.645480394363403320e-01
2.044214963912963867e+00
1.771064996719360352e+00
7.622423768043518066e-01
-1.781027793884277344e+00
6.328780949115753174e-02
1.540600776672363281e+00
1.202637314796447754e+00
-3.592299222946166992e-01
-2.167563915252685547e+00
5.828106999397277832e-01
1.918776273727416992e+00
2.036150932312011719e+00
1.479693055152893066e+00
5.332395434379577637e-01
1.578070163726806641e+00
1.325366258621215820e+00
5.884513854980468750e-01
-1.872460126876831055e+00
-1.755851864814758301e+00
9.764859080314636230e-01
1.301191568374633789e+00
1.275235414505004883e+00
-1.537383437156677246e+00
-2.142611980438232422e+00
-5.411116480827331543e-01
1.008775457739830017e-01
-7.115724086761474609e-01
-2.393663167953491211e+00
-4.553515017032623291e-01
1.016366720199584961e+00
1.768166422843933105e+00
-6.408707704395055771e-03
-2.099241256713867188e+00
-3.787404596805572510e-01
1.268626093864440918e+00
7.516688108444213867e-01
-8.308271765708923340e-01
-2.345489501953125000e+00
5.312014818191528320e-01
1.811504721641540527e+00
2.254605293273925781e+00
2.098974585533142090e-01
-1.871560692787170410e+00
-1.446503996849060059e+00
8.152742385864257812e-01
7.936311364173889160e-01
-1.638703823089599609e+00
-1.874781966209411621e+00
1.444247126579284668e+00
1.909778833389282227e+00
1.547073721885681152e+00
-1.420181989669799805e+00
-1.633221030235290527e+00
8.703751564025878906e-01
1.032435417175292969e+00
-9.417945891618728638e-02
-1.972949624061584473e+00
1.531815528869628906e-01
1.721121788024902344e+00
2.097369670867919922e+00
1.102199554443359375e+00
-1.795871973037719727e+00
-1.254999637603759766e+00
1.069673776626586914e+00
6.999049186706542969e-01
-6.380080580711364746e-01
-2.434420585632324219e+00
7.202309370040893555e-01
1.388461232185363770e+00
2.289810895919799805e+00
3.403817713260650635e-01
-1.619794249534606934e+00
-1.726899445056915283e-01
1.423237919807434082e+00
1.568914771080017090e+00
-1.215209484100341797e+00
-1.989689707756042480e+00
1.840974688529968262e+00
2.027349710464477539e+00
1.706044435501098633e+00
-1.531735301017761230e+00
-5.233772397041320801e-01
1.842163443565368652e+00
1.523801803588867188e+00
7.450141310691833496e-01
-2.160627841949462891e+00
-5.839439034461975098e-01
1.809457659721374512e+00
1.699577689170837402e+00
1.608157992362976074e+00
1.240636631846427917e-01
1.615130186080932617e+00
1.691632509231567383e+00
1.159971117973327637e+00
-7.781019806861877441e-01
-2.200613498687744141e+00
-4.938640594482421875e-01
1.607169628143310547e+00
2.144596338272094727e+00
8.753007650375366211e-01
-1.728995084762573242e+00
-7.112304568290710449e-01
1.679059863090515137e+00
1.036002039909362793e+00
-1.437495827674865723e+00
-2.059959650039672852e+00
1.737821102142333984e+00
1.863475441932678223e+00
1.780143618583679199e+00
-1.177176475524902344e+00
-4.972777962684631348e-01
1.569152355194091797e+00
1.966129660606384277e+00
4.167186319828033447e-01
-2.059945344924926758e+00
-1.015470623970031738e+00
2.680624246597290039e+00
1.807054758071899414e+00
2.325146913528442383e+00
9.931739568710327148e-01
2.012318611145019531e+00
1.635367631912231445e+00
1.602571725845336914e+00
5.041992664337158203e-01
-1.953414559364318848e+00
4.812466204166412354e-01
2.206810951232910156e+00
2.569303750991821289e+00
1.726871371269226074e+00
-1.213565945625305176e+00
-2.500659413635730743e-02
2.151647090911865234e+00
1.360785245895385742e+00
-9.934461116790771484e-01
-2.055954933166503906e+00
1.272524833679199219e+00
2.087152242660522461e+00
2.278712511062622070e+00
-9.931380748748779297e-01
-7.182884216308593750e-01
2.229232788085937500e+00
2.034738540649414062e+00
3.960540890693664551e-01
-2.045441865921020508e+00
-1.047731280326843262e+00
2.490366697311401367e+00
1.609895467758178711e+00
2.573784589767456055e+00
1.544038891792297363e+00
2.184830427169799805e+00
1.986971735954284668e+00
2.125043869018554688e+00
3.792372047901153564e-01
-1.669657707214355469e+00
5.524708628654479980e-01
2.899004220962524414e+00
2.555953264236450195e+00
2.083662509918212891e+00
-1.435048699378967285e+00
1.916139200329780579e-02
2.061264753341674805e+00
1.562148451805114746e+00
-9.019578099250793457e-01
-1.872387528419494629e+00
1.305808067321777344e+00
2.830615520477294922e+00
1.888848423957824707e+00
-8.700795769691467285e-01
-8.944858908653259277e-01
2.376497268676757812e+00
2.172200202941894531e+00
1.225814580917358398e+00
-1.884702563285827637e+00
-1.037766337394714355e+00
2.076423168182373047e+00
2.031048297882080078e+00
2.295235157012939453e+00
1.104513406753540039e+00
1.992717385292053223e+00
1.904425501823425293e+00
1.471487641334533691e+00
-7.329823970794677734e-01
-2.053471326828002930e+00
-2.730190455913543701e-01
2.192898750305175781e+00
1.561732530593872070e+00
1.451614141464233398e+00
-1.658331155776977539e+00
-8.819146752357482910e-01
1.085079312324523926e+00
1.167190909385681152e+00
-1.025396823883056641e+00
-2.107016563415527344e+00
6.667027473449707031e-01
2.399641036987304688e+00
1.193928003311157227e+00
-9.005909562110900879e-01
-1.593554973602294922e+00
2.357690095901489258e+00
1.583399057388305664e+00
9.923298954963684082e-01
-1.931857705116271973e+00
-1.383190393447875977e+00
1.832193732261657715e+00
2.140843868255615234e+00
1.739422678947448730e+00
-9.461573958396911621e-01
-1.328594565391540527e+00
1.038754105567932129e+00
1.359152436256408691e+00
-6.321243047714233398e-01
-1.842076182365417480e+00
-1.416736096143722534e-01
1.651182413101196289e+00
1.601720452308654785e+00
3.781818151473999023e-01
-1.756249785423278809e+00
-9.702123999595642090e-01
1.794941306114196777e+00
1.324460744857788086e+00
-9.859788417816162109e-01
-2.178167819976806641e+00
1.180745124816894531e+00
2.264909982681274414e+00
1.946299672126770020e+00
-2.738048136234283447e-01
-1.952818036079406738e+00
9.705310463905334473e-01
1.397417783737182617e+00
1.543328404426574707e+00
-1.922016501426696777e+00
-1.287073254585266113e+00
1.533935070037841797e+00
2.071923971176147461e+00
1.058369517326354980e+00
-1.040760278701782227e+00
-1.191747903823852539e+00
1.622114896774291992e+00
8.559598922729492188e-01
-1.220535114407539368e-01
-1.779976963996887207e+00
-2.329334616661071777e-01
1.533252358436584473e+00
1.967158555984497070e+00
4.510672017931938171e-02
-2.030356168746948242e+00
5.814131498336791992e-01
2.128178358078002930e+00
1.220868945121765137e+00
-4.552051126956939697e-01
-2.176249742507934570e+00
7.545162439346313477e-01
1.622361898422241211e+00
2.195959806442260742e+00
1.245413780212402344e+00
2.829016447067260742e-01
1.771826624870300293e+00
1.767622709274291992e+00
7.223861217498779297e-01
-2.159732103347778320e+00
-1.962364673614501953e+00
1.474377751350402832e+00
1.428481221199035645e+00
1.138707399368286133e+00
-7.773321270942687988e-01
-1.361524105072021484e+00
5.654205679893493652e-01
1.615142345428466797e+00
-2.924661934375762939e-01
-2.018321037292480469e+00
-4.860131442546844482e-01
1.483210921287536621e+00
1.825146198272705078e+00
2.864208072423934937e-02
-1.726950645446777344e+00
7.531622052192687988e-01
2.182383060455322266e+00
9.905254244804382324e-01
-8.473731875419616699e-01
-2.203185558319091797e+00
4.809521138668060303e-01
1.661705851554870605e+00
2.536671876907348633e+00
1.692668914794921875e+00
9.590176939964294434e-01
1.904473423957824707e+00
2.295561790466308594e+00
1.591600656509399414e+00
-1.662209153175354004e+00
-1.615634441375732422e+00
1.269103050231933594e+00
1.331834793090820312e+00
1.501904845237731934e+00
-1.019920110702514648e+00
-1.594436526298522949e+00
5.006811022758483887e-01
1.606329321861267090e+00
-6.280881762504577637e-01
-2.280125379562377930e+00
-8.309764266014099121e-01
1.445643901824951172e+00
1.135675311088562012e+00
-8.426665514707565308e-02
-1.835566043853759766e+00
8.558976650238037109e-01
1.673436760902404785e+00
1.195071339607238770e+00
-8.219127655029296875e-01
-2.230658531188964844e+00
-1.296086460351943970e-01
1.275748610496520996e+00
1.984433770179748535e+00
8.502200245857238770e-01
5.053661465644836426e-01
1.980553865432739258e+00
1.972586393356323242e+00
1.443443059921264648e+00
-1.584149718284606934e+00
-2.128415584564208984e+00
1.165605664253234863e+00
1.107718110084533691e+00
1.566605687141418457e+00
-1.610355854034423828e+00
-2.187353610992431641e+00
-3.602994680404663086e-01
1.511154413223266602e+00
-6.344459652900695801e-01
-2.258459568023681641e+00
-9.142356514930725098e-01
1.035729765892028809e+00
4.887961745262145996e-01
1.588934808969497681e-01
-2.112339496612548828e+00
-1.430091112852096558e-01
1.474012851715087891e+00
1.167436957359313965e+00
-5.880665183067321777e-01
-2.508894681930541992e+00
2.875696420669555664e-01
1.471259713172912598e+00
1.401611208915710449e+00
1.397019386291503906e+00
7.121086120605468750e-01
1.747490882873535156e+00
2.176703929901123047e+00
1.573577523231506348e+00
-1.580565571784973145e+00
-2.126544475555419922e+00
1.457734584808349609e+00
1.629508852958679199e+00
1.984960675239562988e+00
-1.015812397003173828e+00
-1.048182845115661621e+00
1.630787014961242676e+00
2.460507392883300781e+00
-2.411162666976451874e-02
-1.959062218666076660e+00
-6.747303009033203125e-01
1.972523927688598633e+00
1.709165930747985840e+00
1.189295768737792969e+00
-1.809605240821838379e+00
8.793263435363769531e-01
2.157748222351074219e+00
2.319738626480102539e+00
-2.766266465187072754e-01
-2.263492107391357422e+00
6.501228213310241699e-01
1.497215151786804199e+00
1.284953355789184570e+00
5.777803659439086914e-01
-1.984466075897216797e+00
-9.094138741493225098e-01
2.101834297180175781e+00
1.526966810226440430e+00
-1.336837172508239746e+00
-2.379991054534912109e+00
1.504096627235412598e+00
1.432180762290954590e+00
1.502401232719421387e+00
-1.432651162147521973e+00
-1.458944320678710938e+00
8.501841425895690918e-01
2.039904117584228516e+00
9.390740990638732910e-01
-1.739596962928771973e+00
-7.246551513671875000e-01
1.839761734008789062e+00
1.692738294601440430e+00
1.409968972206115723e+00
-1.485462069511413574e+00
-2.004516571760177612e-01
2.055476188659667969e+00
1.939141988754272461e+00
8.278387784957885742e-02
-1.966101646423339844e+00
4.870519042015075684e-01
1.876580595970153809e+00
1.309271097183227539e+00
1.023736357688903809e+00
-2.046880245208740234e+00
4.688534140586853027e-01
2.060767412185668945e+00
1.867954730987548828e+00
-9.741399288177490234e-01
-2.205791234970092773e+00
1.610513329505920410e+00
1.364457488059997559e+00
1.267956137657165527e+00
-1.160379648208618164e+00
-9.917497634887695312e-01
1.973855257034301758e+00
1.915754079818725586e+00
1.620671749114990234e+00
-1.786541104316711426e+00
-1.002299785614013672e+00
2.045696735382080078e+00
1.148512959480285645e+00
1.625173687934875488e+00
5.938304662704467773e-01
1.791282415390014648e+00
1.621255874633789062e+00
1.469852209091186523e+00
-3.835762441158294678e-01
-2.220740795135498047e+00
-8.010534644126892090e-01
1.038583993911743164e+00
9.477432966232299805e-01
2.673413753509521484e-01
-2.123443603515625000e+00
-1.048385620117187500e+00
1.410473823547363281e+00
5.995571613311767578e-01
-1.376556515693664551e+00
-2.183275699615478516e+00
7.407676577568054199e-01
1.093527436256408691e+00
1.080165743827819824e+00
-1.382062911987304688e+00
-2.124140977859497070e+00
1.881235837936401367e+00
1.904019355773925781e+00
9.167147874832153320e-01
-2.118469238281250000e+00
-1.333174586296081543e+00
1.580778717994689941e+00
1.182823181152343750e+00
1.268945217132568359e+00
1.319663524627685547e+00
1.492394447326660156e+00
1.972113251686096191e+00
1.784766674041748047e+00
6.286019086837768555e-01
-2.196601152420043945e+00
6.605200469493865967e-02
1.467868328094482422e+00
1.142498373985290527e+00
9.056308120489120483e-02
-1.707830429077148438e+00
-1.181456327438354492e+00
8.814661502838134766e-01
7.528281211853027344e-01
-1.104229092597961426e+00
-2.288860321044921875e+00
4.976977407932281494e-01
1.258904337882995605e+00
1.054278731346130371e+00
-1.508542895317077637e+00
-1.831037044525146484e+00
1.925172686576843262e+00
1.780251979827880859e+00
7.506549954414367676e-01
-1.962757229804992676e+00
-1.480469584465026855e+00
1.639661788940429688e+00
6.976889371871948242e-01
1.249849200248718262e+00
3.633550405502319336e-01
8.465607762336730957e-01
1.864637494087219238e+00
1.809660911560058594e+00
5.468276143074035645e-01
-2.371626615524291992e+00
-2.156884968280792236e-01
6.617736816406250000e-01
4.775339961051940918e-01
-1.225796580314636230e+00
-2.417557477951049805e+00
-2.658602476119995117e+00
-4.646680876612663269e-02
-2.896309792995452881e-01
-1.285762429237365723e+00
-2.771350383758544922e+00
-1.506819128990173340e-01
8.068656325340270996e-01
8.563383221626281738e-01
-2.165451049804687500e+00
-2.205823421478271484e+00
1.403260111808776855e+00
1.102681875228881836e+00
1.531744241714477539e+00
-1.850596904754638672e+00
-1.558181881904602051e+00
1.711155533790588379e+00
1.709803342819213867e+00
1.294712543487548828e+00
-3.901857733726501465e-01
1.582831978797912598e+00
2.053990840911865234e+00
2.044882774353027344e+00
1.118234544992446899e-01
-2.058044910430908203e+00
-2.479985952377319336e-01
1.565082311630249023e+00
1.119788050651550293e+00
8.445358276367187500e-01
-1.463480710983276367e+00
-1.096339344978332520e+00
2.207633018493652344e+00
1.592299938201904297e+00
-8.068059682846069336e-01
-2.070674657821655273e+00
1.076498985290527344e+00
1.684147477149963379e+00
1.726227760314941406e+00
-1.111722826957702637e+00
-1.166891574859619141e+00
1.551349759101867676e+00
2.513865232467651367e+00
2.325335025787353516e+00
-1.505092501640319824e+00
-1.388752341270446777e+00
1.970529437065124512e+00
1.965304136276245117e+00
1.521662473678588867e+00
-1.073333978652954102e+00
-1.587708234786987305e+00
1.107169508934020996e+00
2.083145380020141602e+00
6.317040324211120605e-01
-1.788305997848510742e+00
-5.576042085886001587e-02
1.863948225975036621e+00
2.139945030212402344e+00
3.398439884185791016e-01
-2.159826040267944336e+00
-6.556625962257385254e-01
2.356642484664916992e+00
2.318930387496948242e+00
1.360426843166351318e-01
-2.184956789016723633e+00
9.581778645515441895e-01
1.799670696258544922e+00
1.885396957397460938e+00
-3.638839125633239746e-01
-1.728847384452819824e+00
5.956935882568359375e-01
3.074798345565795898e+00
2.801462411880493164e+00
-1.231691598892211914e+00
-1.279393434524536133e+00
2.397490739822387695e+00
1.980326771736145020e+00
1.832873702049255371e+00
-1.487075090408325195e+00
-6.017458438873291016e-01
1.589685797691345215e+00
2.442880392074584961e+00
8.469038605690002441e-01
-1.641939520835876465e+00
-1.488029211759567261e-01
2.070427179336547852e+00
2.145605325698852539e+00
1.048509180545806885e-01
-2.033239364624023438e+00
1.412921667098999023e+00
2.321169137954711914e+00
2.101519823074340820e+00
1.885302811861038208e-01
-1.816504001617431641e+00
1.049912095069885254e+00
2.110793113708496094e+00
2.383101701736450195e+00
1.256115913391113281e+00
1.829875558614730835e-01
2.105318784713745117e+00
2.565184354782104492e+00
2.258324861526489258e+00
-1.578543066978454590e+00
-1.582412362098693848e+00
1.817036151885986328e+00
1.645773053169250488e+00
1.975075364112854004e+00
-9.940736889839172363e-01
-1.627874374389648438e+00
9.972826838493347168e-01
3.031012296676635742e+00
2.754542529582977295e-01
-1.846418976783752441e+00
-3.697402775287628174e-01
2.135609388351440430e+00
1.577397346496582031e+00
4.562185704708099365e-01
-2.116280078887939453e+00
1.183459877967834473e+00
1.848415732383728027e+00
2.186890363693237305e+00
-5.888929367065429688e-01
-1.939824223518371582e+00
6.632111668586730957e-01
2.063880205154418945e+00
2.098114967346191406e+00
1.310038805007934570e+00
4.345516562461853027e-01
2.187004804611206055e+00
2.160857915878295898e+00
2.309576511383056641e+00
-1.063237309455871582e+00
-1.251845598220825195e+00
1.832229018211364746e+00
1.556371688842773438e+00
2.328259468078613281e+00
-9.116053581237792969e-01
-1.751029253005981445e+00
1.592458724975585938e+00
2.663220643997192383e+00
4.268961250782012939e-01
-1.769957184791564941e+00
-4.952153861522674561e-01
2.113474369049072266e+00
1.716689944267272949e+00
9.595772624015808105e-01
-1.579149961471557617e+00
1.261259675025939941e+00
2.119971513748168945e+00
2.442211866378784180e+00
-3.599134087562561035e-01
-2.143873453140258789e+00
4.817735850811004639e-01
2.139204502105712891e+00
1.565649032592773438e+00
1.180740475654602051e+00
2.920845448970794678e-01
1.862962245941162109e+00
1.558137297630310059e+00
2.307215213775634766e+00
-8.975777626037597656e-01
-1.752258658409118652e+00
1.161625504493713379e+00
1.561689853668212891e+00
1.019644737243652344e+00
-1.639052629470825195e+00
-2.554506778717041016e+00
4.202049672603607178e-01
1.027702808380126953e+00
3.385454416275024414e-01
-2.132519721984863281e+00
-8.547285795211791992e-01
1.496275186538696289e+00
8.667897582054138184e-01
3.027181327342987061e-01
-2.251453399658203125e+00
1.460689753293991089e-01
1.740601301193237305e+00
1.569473266601562500e+00
1.074586212635040283e-01
-2.017199516296386719e+00
7.269358634948730469e-01
1.349774837493896484e+00
1.167466878890991211e+00
1.003958106040954590e+00
-2.634418308734893799e-01
1.284721136093139648e+00
1.667270660400390625e+00
1.632732629776000977e+00
-1.479773283004760742e+00
-2.088756084442138672e+00
1.088861703872680664e+00
1.018566727638244629e+00
7.028469443321228027e-01
-1.472736120223999023e+00
-2.133291721343994141e+00
8.596797585487365723e-01
1.062299132347106934e+00
8.860548138618469238e-01
-2.013954401016235352e+00
-9.384083151817321777e-01
1.686698079109191895e+00
1.173738837242126465e+00
7.976027727127075195e-01
-2.089777231216430664e+00
-2.388106472790241241e-02
2.148804664611816406e+00
1.659356594085693359e+00
-2.562914788722991943e-02
-2.220468759536743164e+00
7.025078535079956055e-01
1.607825875282287598e+00
1.143193125724792480e+00
3.835991919040679932e-01
-2.305005550384521484e+00
-1.239440560340881348e+00
1.854512572288513184e+00
1.640700697898864746e+00
-1.234285593032836914e+00
-1.786642670631408691e+00
1.797646045684814453e+00
1.529769182205200195e+00
1.686905860900878906e+00
-1.180783033370971680e+00
-2.022695064544677734e+00
1.110355257987976074e+00
2.310836076736450195e+00
2.349201440811157227e+00
-1.736857175827026367e+00
-3.373128771781921387e-01
2.197737693786621094e+00
1.446887135505676270e+00
1.181103110313415527e+00
-1.800420999526977539e+00
-7.732082605361938477e-01
1.572150468826293945e+00
1.770587563514709473e+00
5.881288051605224609e-01
-1.718563795089721680e+00
9.478611350059509277e-01
1.986033916473388672e+00
1.940642595291137695e+00
8.093930780887603760e-02
-2.203375339508056641e+00
-2.111520320177078247e-01
2.699431896209716797e+00
1.470595240592956543e+00
-5.590851306915283203e-01
-1.887671113014221191e+00
1.924777865409851074e+00
1.759479999542236328e+00
1.669128656387329102e+00
-1.269106030464172363e+00
-1.687746644020080566e+00
1.690744757652282715e+00
2.253649234771728516e+00
2.029917478561401367e+00
-1.410508155822753906e+00
-8.085622787475585938e-01
2.528445482254028320e+00
1.730535745620727539e+00
1.473142504692077637e+00
6.745624542236328125e-02
1.081678748130798340e+00
1.757702827453613281e+00
1.863620281219482422e+00
-4.059172421693801880e-02
-2.065523386001586914e+00
2.043527960777282715e-01
2.392008066177368164e+00
1.635845541954040527e+00
5.058001279830932617e-01
-2.205990314483642578e+00
-1.521870374679565430e+00
1.579804778099060059e+00
1.300540328025817871e+00
-9.267516136169433594e-01
-1.899363160133361816e+00
1.383600115776062012e+00
2.194301605224609375e+00
2.298903465270996094e+00
-1.230729937553405762e+00
-1.997021675109863281e+00
1.695256590843200684e+00
2.379770278930664062e+00
1.070758223533630371e+00
-1.733733177185058594e+00
-1.269429922103881836e+00
2.529303073883056641e+00
1.579934954643249512e+00
1.819018602371215820e+00
4.682167172431945801e-01
1.322683453559875488e+00
1.749270915985107422e+00
2.308300495147705078e+00
5.457043051719665527e-01
-1.817839026451110840e+00
1.396772265434265137e-01
2.177946567535400391e+00
1.223244309425354004e+00
4.175326526165008545e-01
-2.121466875076293945e+00
-1.652405023574829102e+00
7.706472277641296387e-01
1.723854064941406250e+00
-8.699926137924194336e-01
-2.134095668792724609e+00
1.029291033744812012e+00
2.531925916671752930e+00
1.836132764816284180e+00
-1.075574755668640137e+00
-1.931040763854980469e+00
1.535971283912658691e+00
1.813752651214599609e+00
1.638153553009033203e+00
-1.644377827644348145e+00
-1.584349274635314941e+00
2.082391500473022461e+00
1.559351801872253418e+00
1.664998769760131836e+00
-2.709388434886932373e-01
9.346640706062316895e-01
1.760525703430175781e+00
1.969112992286682129e+00
4.834852218627929688e-01
-1.833210110664367676e+00
-3.449152708053588867e-01
1.754322290420532227e+00
8.834084272384643555e-01
1.337741613388061523e-01
-2.546727418899536133e+00
-2.274654626846313477e+00
-8.780005574226379395e-01
1.180922746658325195e+00
-1.355915188789367676e+00
-2.238462448120117188e+00
2.917553484439849854e-01
1.727355957031250000e+00
7.838293313980102539e-01
-1.432543754577636719e+00
-1.990661621093750000e+00
7.354663014411926270e-01
1.269972681999206543e+00
1.742449760437011719e+00
-1.706480383872985840e+00
-1.982848525047302246e+00
1.725528597831726074e+00
1.662540078163146973e+00
1.376766085624694824e+00
-1.038313865661621094e+00
8.057215809822082520e-01
1.384437084197998047e+00
1.330247044563293457e+00
-3.405967056751251221e-01
-2.144239425659179688e+00
-9.047652482986450195e-01
1.521214127540588379e+00
1.136896371841430664e+00
7.379761338233947754e-01
-2.452745914459228516e+00
-2.301238059997558594e+00
6.519169807434082031e-01
1.283866882324218750e+00
-1.238914608955383301e+00
-2.075630903244018555e+00
8.483557701110839844e-01
1.929644227027893066e+00
1.199939727783203125e+00
-9.900149703025817871e-01
-2.109436988830566406e+00
9.994115829467773438e-01
1.238690257072448730e+00
1.711655616760253906e+00
-1.602678179740905762e+00
-1.764834403991699219e+00
1.798592329025268555e+00
2.094045162200927734e+00
1.445322275161743164e+00
-1.777587771415710449e+00
-1.838161706924438477e+00
5.005846545100212097e-02
8.031584620475769043e-01
7.110950946807861328e-01
-2.129514694213867188e+00
-6.556114554405212402e-01
2.144166946411132812e+00
1.839770078659057617e+00
3.713901340961456299e-01
-2.175059795379638672e+00
-1.392077565193176270e+00
7.633258700370788574e-01
1.061520576477050781e+00
-5.533822178840637207e-01
-1.731297016143798828e+00
1.525773882865905762e+00
2.217338085174560547e+00
1.962549805641174316e+00
-2.703148424625396729e-01
-2.464937210083007812e+00
-8.176323771476745605e-01
1.835047960281372070e+00
1.672230482101440430e+00
-1.478742480278015137e+00
-1.649067997932434082e+00
2.111778497695922852e+00
1.772470235824584961e+00
1.997446060180664062e+00
-1.460349321365356445e+00
-1.646415591239929199e+00
1.429490089416503906e+00
1.421445846557617188e+00
9.110720753669738770e-01
-2.235388755798339844e+00
-1.050746515393257141e-01
2.258903264999389648e+00
1.970402240753173828e+00
2.910149693489074707e-01
-2.108762979507446289e+00
3.171817064285278320e-01
1.567660212516784668e+00
1.551031827926635742e+00
4.521507918834686279e-01
-2.240693092346191406e+00
1.389436841011047363e+00
1.948597669601440430e+00
2.198204517364501953e+00
1.300251841545104980e+00
-3.307334333658218384e-02
1.685196280479431152e+00
2.065874814987182617e+00
1.354552030563354492e+00
-1.447981119155883789e+00
-1.711225509643554688e+00
1.955048918724060059e+00
1.638625264167785645e+00
2.552442550659179688e+00
-1.523085832595825195e+00
-2.204550981521606445e+00
6.308085471391677856e-02
1.425235033035278320e+00
4.616191685199737549e-01
-2.134017705917358398e+00
-6.589307188987731934e-01
2.741022586822509766e+00
2.023672103881835938e+00
1.497446060180664062e+00
-1.790441036224365234e+00
3.243333101272583008e-01
1.745466709136962891e+00
1.937828421592712402e+00
-2.675354480743408203e-01
-2.198901891708374023e+00
8.910943865776062012e-01
2.465600967407226562e+00
2.255369663238525391e+00
1.532053232192993164e+00
7.419661879539489746e-01
1.867145657539367676e+00
1.879330992698669434e+00
2.013775587081909180e+00
-5.365527272224426270e-01
-1.871541023254394531e+00
2.089138031005859375e+00
2.061792850494384766e+00
2.708707809448242188e+00
-7.178738713264465332e-01
-2.105330705642700195e+00
6.333681941032409668e-01
1.531098246574401855e+00
7.759395837783813477e-01
-1.775447130203247070e+00
-9.082093238830566406e-01
2.647815227508544922e+00
1.904666423797607422e+00
1.921714305877685547e+00
-1.961394429206848145e+00
-2.221281677484512329e-01
1.620936870574951172e+00
1.995725512504577637e+00
-4.810070991516113281e-01
-2.186333656311035156e+00
6.900342106819152832e-01
2.331421136856079102e+00
2.008802175521850586e+00
1.997270941734313965e+00
3.930282592773437500e-01
1.642738819122314453e+00
1.862659454345703125e+00
1.873895525932312012e+00
-4.964084923267364502e-01
-1.754637598991394043e+00
2.389192104339599609e+00
2.699698925018310547e+00
3.160966396331787109e+00
2.379056364297866821e-01
-1.443822264671325684e+00
1.138966917991638184e+00
3.065501928329467773e+00
1.408748388290405273e+00
-1.316041469573974609e+00
-7.022501826286315918e-01
2.867528915405273438e+00
2.251373291015625000e+00
2.313265562057495117e+00
-1.948336482048034668e+00
4.427092522382736206e-02
2.507097482681274414e+00
2.119021177291870117e+00
3.345680236816406250e-02
-1.767674922943115234e+00
8.296104669570922852e-01
2.395309925079345703e+00
2.326572179794311523e+00
2.265469312667846680e+00
4.893497526645660400e-01
1.594545722007751465e+00
2.205625772476196289e+00
1.736465930938720703e+00
-1.469389796257019043e+00
-2.008130550384521484e+00
1.674757838249206543e+00
2.379195928573608398e+00
2.588832378387451172e+00
1.882165521383285522e-01
-1.745403528213500977e+00
2.251561433076858521e-01
1.243620038032531738e+00
9.925232529640197754e-01
-1.755252122879028320e+00
-1.379487037658691406e+00
2.712238073348999023e+00
2.375501155853271484e+00
1.567719340324401855e+00
-1.785983800888061523e+00
-3.242887258529663086e-01
1.684240698814392090e+00
2.071737289428710938e+00
-1.305342651903629303e-02
-1.758838534355163574e+00
3.328005373477935791e-01
2.293859004974365234e+00
2.319565534591674805e+00
1.556641340255737305e+00
-2.186224699020385742e+00
-1.304907441139221191e+00
1.579829216003417969e+00
1.118241786956787109e+00
-1.557011842727661133e+00
-1.714293122291564941e+00
1.125336885452270508e+00
1.765485405921936035e+00
2.363004207611083984e+00
-6.577912569046020508e-01
-1.547832965850830078e+00
1.347136020660400391e+00
1.809578061103820801e+00
1.411930441856384277e+00
-1.880679726600646973e+00
-1.195792436599731445e+00
2.656285524368286133e+00
2.323538541793823242e+00
2.286023616790771484e+00
1.138868570327758789e+00
1.631688356399536133e+00
1.693578481674194336e+00
1.670398473739624023e+00
7.328824996948242188e-01
-1.849608302116394043e+00
-7.781722117215394974e-03
2.411672830581665039e+00
2.316494464874267578e+00
1.652409076690673828e+00
1.381858810782432556e-02
1.984962224960327148e+00
1.801380515098571777e+00
1.682950377464294434e+00
-1.313901305198669434e+00
-1.871493935585021973e+00
8.600824475288391113e-01
2.202757120132446289e+00
1.910162806510925293e+00
8.935155868530273438e-01
4.406062662601470947e-01
2.036540031433105469e+00
1.919309258460998535e+00
8.748654127120971680e-01
-1.996050477027893066e+00
-1.383144617080688477e+00
1.930816054344177246e+00
1.540418744087219238e+00
1.367130398750305176e+00
-1.571081131696701050e-01
7.350903153419494629e-01
1.417907476425170898e+00
1.553743362426757812e+00
1.016148403286933899e-01
-2.064510107040405273e+00
2.795430123805999756e-01
2.203975677490234375e+00
1.724938511848449707e+00
4.698128700256347656e-01
-1.870781779289245605e+00
-2.080417394638061523e+00
-1.003910541534423828e+00
-1.375519037246704102e-01
-1.281767845153808594e+00
-1.858941078186035156e+00
6.007256507873535156e-01
1.945340275764465332e+00
1.813565492630004883e+00
-8.555092215538024902e-01
-2.120420455932617188e+00
-3.591295182704925537e-01
6.175260245800018311e-02
5.514706373214721680e-01
-1.756084442138671875e+00
-1.077338457107543945e+00
1.601545929908752441e+00
2.364302873611450195e+00
1.505235433578491211e+00
-1.398032069206237793e+00
-1.607776403427124023e+00
1.229038476943969727e+00
1.491387963294982910e+00
-2.717050909996032715e-01
-2.124022483825683594e+00
4.866396784782409668e-01
2.083054304122924805e+00
2.473159313201904297e+00
6.323947310447692871e-01
-1.507987618446350098e+00
-6.125709414482116699e-01
1.066935658454895020e+00
1.669042110443115234e+00
-1.270350456237792969e+00
-2.223676681518554688e+00
1.535621881484985352e+00
1.871821403503417969e+00
1.977273941040039062e+00
-8.312708735466003418e-01
-1.453610301017761230e+00
1.454090476036071777e+00
1.379056215286254883e+00
1.642982006072998047e+00
-1.642631411552429199e+00
-1.639393448829650879e+00
2.002164840698242188e+00
2.436787605285644531e+00
2.796962022781372070e+00
-8.429522514343261719e-01
-1.636974215507507324e+00
7.709878087043762207e-01
2.007192611694335938e+00
1.302944272756576538e-01
-2.051244258880615234e+00
1.405794620513916016e-01
1.892557859420776367e+00
2.386582136154174805e+00
9.447182416915893555e-01
-1.474662303924560547e+00
-6.993875503540039062e-01
2.205214023590087891e+00
1.603845119476318359e+00
-4.945157170295715332e-01
-2.045042991638183594e+00
2.107856750488281250e+00
2.047085762023925781e+00
2.542563676834106445e+00
2.233319729566574097e-01
-1.469063997268676758e+00
5.107087269425392151e-02
1.938842415809631348e+00
1.575789570808410645e+00
-1.648453712463378906e+00
-2.012855768203735352e+00
2.435180902481079102e+00
2.170808553695678711e+00
1.993705272674560547e+00
-1.417721629142761230e+00
-1.064624115824699402e-01
2.219748497009277344e+00
1.894146084785461426e+00
1.314924061298370361e-01
-2.055531263351440430e+00
-6.379751563072204590e-01
2.210427522659301758e+00
2.166036844253540039e+00
2.032912731170654297e+00
1.047366380691528320e+00
1.998733878135681152e+00
1.917233824729919434e+00
1.469255208969116211e+00
-8.236757516860961914e-01
-2.264456748962402344e+00
1.471693754196166992e+00
1.738092422485351562e+00
2.163825273513793945e+00
1.211555361747741699e+00
3.216167092323303223e-01
1.422687768936157227e+00
1.711329817771911621e+00
1.050326704978942871e+00
-1.376972198486328125e+00
-1.021837234497070312e+00
5.383114814758300781e+00
6.513097763061523438e+00
7.370882511138916016e+00
2.429576635360717773e+00
1.442240834236145020e+00
5.854117870330810547e+00
7.281176567077636719e+00
3.054043054580688477e+00
-1.052901625633239746e+00
1.005918145179748535e+00
5.051226139068603516e+00
4.885081768035888672e+00
3.801006078720092773e+00
-8.860602229833602905e-02
2.996232271194458008e+00
3.644811630249023438e+00
3.771928548812866211e+00
9.211630225181579590e-01
-1.399493694305419922e+00
1.749337673187255859e+00
3.529666900634765625e+00
3.257761716842651367e+00
3.488788843154907227e+00
2.165069103240966797e+00
2.691509485244750977e+00
2.609408140182495117e+00
1.739593744277954102e+00
-2.145976781845092773e+00
-3.156112909317016602e+00
-8.195809125900268555e-01
-2.443109750747680664e+00
-1.904641270637512207e+00
-5.222218513488769531e+00
-2.863787889480590820e+00
-9.770361185073852539e-01
-1.435966610908508301e+00
-2.601600408554077148e+00
-4.162783622741699219e+00
-6.183413982391357422e+00
-7.603922843933105469e+00
-1.256307888031005859e+01
-1.319802856445312500e+01
-9.961559295654296875e+00
-1.075674533843994141e+01
-1.724279594421386719e+01
-1.282902431488037109e+01
-6.936374664306640625e+00
-5.345963478088378906e+00
-6.062536239624023438e+00
-4.885520935058593750e+00
-6.513472557067871094e+00
-6.262146949768066406e+00
-6.045399188995361328e+00
-4.314517974853515625e+00
-4.204447269439697266e+00
-3.688698291778564453e+00
-4.360394001007080078e+00
-4.378110885620117188e+00
-2.065828561782836914e+00
-1.848297834396362305e+00
-1.939865469932556152e+00
-4.979295253753662109e+00
-2.728975296020507812e+00
-4.054619967937469482e-01
-1.618365645408630371e+00
-2.188382625579833984e+00
-3.372524023056030273e+00
-3.560460090637207031e+00
-1.938700914382934570e+00
-3.564902782440185547e+00
-3.473512649536132812e+00
-5.859912872314453125e+00
-2.566406726837158203e+00
-1.269728899002075195e+00
-1.355338811874389648e+00
-3.759979724884033203e+00
-4.934030055999755859e+00
-8.756665229797363281e+00
-1.136070632934570312e+01
-1.479499912261962891e+01
-1.630409622192382812e+01
-1.082966423034667969e+01
-1.473449230194091797e+01
-1.919417572021484375e+01
-1.470054340362548828e+01
-6.673300266265869141e+00
-6.301716804504394531e+00
-7.140805244445800781e+00
-8.496488571166992188e+00
-8.940091133117675781e+00
-7.251005172729492188e+00
-7.990368366241455078e+00
-4.814821720123291016e+00
-5.780117988586425781e+00
-6.296370029449462891e+00
-7.872324943542480469e+00
-1.388615703582763672e+01
-1.385411453247070312e+01
-1.898920440673828125e+01
-2.297766113281250000e+01
-3.259331512451171875e+01
-1.852712440490722656e+01
-1.395823669433593750e+01
-1.522684288024902344e+01
-1.179666519165039062e+01
-8.877717018127441406e+00
-1.588753700256347656e+01
-1.834449005126953125e+01
-2.098365211486816406e+01
-2.571306228637695312e+01
-2.556134223937988281e+01
-1.331729793548583984e+01
-1.313225650787353516e+01
-1.296579647064208984e+01
-1.262071609497070312e+01
-1.378585815429687500e+01
-2.165361976623535156e+01
-2.787068367004394531e+01
-3.137156677246093750e+01
-2.961989974975585938e+01
-2.276390075683593750e+01
-3.741409683227539062e+01
-3.913049316406250000e+01
-1.711510848999023438e+01
-8.500434875488281250e+00
-1.220884418487548828e+01
-2.437975883483886719e+01
-3.248050308227539062e+01
-3.042165946960449219e+01
-2.067290115356445312e+01
-2.342327499389648438e+01
-1.617538070678710938e+01
-1.660147285461425781e+01
-1.234647083282470703e+01
-9.098473548889160156e+00
-1.689094924926757812e+01
-1.828095436096191406e+01
-2.117082405090332031e+01
-2.601779747009277344e+01
-2.962804985046386719e+01
-1.387434196472167969e+01
-1.335986328125000000e+01
-1.388803863525390625e+01
-1.391622447967529297e+01
-1.109539699554443359e+01
-1.098701477050781250e+01
-1.219704532623291016e+01
-1.308539676666259766e+01
-1.867886352539062500e+01
-1.491749191284179688e+01
-7.219408035278320312e+00
-8.618227958679199219e+00
-8.309508323669433594e+00
-6.548901557922363281e+00
-9.541970252990722656e+00
-1.342948150634765625e+01
-1.955629348754882812e+01
-2.038344955444335938e+01
-1.444795894622802734e+01
-1.449182415008544922e+01
-2.533009910583496094e+01
-2.046067619323730469e+01
-1.025442981719970703e+01
-6.546494007110595703e+00
-8.456710815429687500e+00
-9.163316726684570312e+00
-1.055552482604980469e+01
-1.089350795745849609e+01
-7.907029628753662109e+00
-6.534468650817871094e+00
-5.013290882110595703e+00
-4.804462432861328125e+00
-5.169755458831787109e+00
-4.507562160491943359e+00
-2.487794160842895508e+00
-2.482525825500488281e+00
-1.999033927917480469e+00
-4.155164241790771484e+00
-2.937762737274169922e+00
1.038326323032379150e-01
-5.359120294451713562e-02
-9.476476311683654785e-01
-3.520564317703247070e+00
-4.460731506347656250e+00
-4.345088481903076172e+00
-7.204809665679931641e+00
-7.267936229705810547e+00
-9.838272094726562500e+00
-5.237759590148925781e+00
-2.950206756591796875e+00
-2.738186836242675781e+00
-3.813856601715087891e+00
-4.598828792572021484e+00
-6.795485496520996094e+00
-8.052693367004394531e+00
-9.874593734741210938e+00
-1.160018634796142578e+01
-8.167595863342285156e+00
-8.750866889953613281e+00
-1.207415008544921875e+01
-8.774518013000488281e+00
-4.946209430694580078e+00
-4.629581928253173828e+00
-4.386904239654541016e+00
-5.499136924743652344e+00
-4.669068336486816406e+00
-6.009035587310791016e+00
-4.828555107116699219e+00
-1.786582231521606445e+00
-9.599993824958801270e-01
-1.162666678428649902e+00
-2.678039312362670898e+00
-2.203188896179199219e+00
1.115385890007019043e+00
6.391752362251281738e-01
2.004914045333862305e+00
1.330142468214035034e-01
2.116642236709594727e+00
2.493695735931396484e+00
3.101663827896118164e+00
7.080323100090026855e-01
-1.143055677413940430e+00
2.792833805084228516e+00
6.744598865509033203e+00
8.142042160034179688e+00
9.194747924804687500e+00
8.972432136535644531e+00
7.701306819915771484e+00
7.749052524566650391e+00
8.203063011169433594e+00
2.049339056015014648e+00
5.860610008239746094e-01
8.375112533569335938e+00
1.292460250854492188e+01
1.379492092132568359e+01
1.213688087463378906e+01
6.103316783905029297e+00
1.316466903686523438e+01
1.821446418762207031e+01
1.381015491485595703e+01
1.876022934913635254e+00
2.054726123809814453e+00
9.463895797729492188e+00
1.169268894195556641e+01
1.229452228546142578e+01
4.277575492858886719e+00
7.957553386688232422e+00
9.909748077392578125e+00
1.011105155944824219e+01
8.390566825866699219e+00
1.482715129852294922e+00
6.316611766815185547e+00
8.940257072448730469e+00
1.083443450927734375e+01
1.316449642181396484e+01
1.299301433563232422e+01
9.700935363769531250e+00
8.943106651306152344e+00
9.749975204467773438e+00
2.706532001495361328e+00
4.106526076793670654e-01
7.201797008514404297e+00
9.570423126220703125e+00
9.726911544799804688e+00
1.182297801971435547e+01
1.000311565399169922e+01
7.939756870269775391e+00
8.507625579833984375e+00
8.445925712585449219e+00
7.149394154548645020e-01
9.830154776573181152e-01
7.816638946533203125e+00
9.482162475585937500e+00
9.625398635864257812e+00
4.976373672485351562e+00
3.986244916915893555e+00
1.188972854614257812e+01
1.218613338470458984e+01
6.388172626495361328e+00
4.263447523117065430e-01
3.319739103317260742e+00
7.619557857513427734e+00
9.250065803527832031e+00
8.717678070068359375e+00
2.384678602218627930e+00
7.845458507537841797e+00
8.316427230834960938e+00
8.619749069213867188e+00
3.937056303024291992e+00
5.735569596290588379e-01
5.488465309143066406e+00
7.221822261810302734e+00
7.600708484649658203e+00
1.014600658416748047e+01
8.310293197631835938e+00
6.706831932067871094e+00
7.279796600341796875e+00
7.251481533050537109e+00
-6.661791801452636719e-01
-1.745764970779418945e+00
2.353985786437988281e+00
1.383846998214721680e+00
1.201318383216857910e+00
8.399945497512817383e-01
2.165476560592651367e+00
2.263197660446166992e+00
2.004376411437988281e+00
1.880570292472839355e+00
-4.398117065429687500e-01
4.224258899688720703e+00
1.316919422149658203e+01
1.725507164001464844e+01
1.839944076538085938e+01
8.861288070678710938e+00
1.044378852844238281e+01
2.332761001586914062e+01
2.024500274658203125e+01
6.619639396667480469e+00
2.025472640991210938e+00
9.105818748474121094e+00
1.310909843444824219e+01
1.505620956420898438e+01
1.073587512969970703e+01
6.204201698303222656e+00
1.209361553192138672e+01
1.189871883392333984e+01
1.161317062377929688e+01
5.099118232727050781e+00
5.747089385986328125e+00
1.456346130371093750e+01
1.892712974548339844e+01
2.024745178222656250e+01
2.781635284423828125e+01
2.152800178527832031e+01
1.543981742858886719e+01
1.643889617919921875e+01
1.398808002471923828e+01
3.414098739624023438e+00
8.898133277893066406e+00
1.796584892272949219e+01
2.235273170471191406e+01
2.357532882690429688e+01
2.547675323486328125e+01
1.767211914062500000e+01
1.557537555694580078e+01
1.639288902282714844e+01
6.566448211669921875e+00
-2.623414397239685059e-01
2.862734496593475342e-01
1.124398231506347656e+00
-1.045528292655944824e+00
-3.306846857070922852e+00
-3.871951818466186523e+00
-3.755344152450561523e+00
-2.412230253219604492e+00
-1.362862825393676758e+00
-3.208632230758666992e+00
-4.244076728820800781e+00
-4.600893974304199219e+00
-6.458024501800537109e+00
-6.374632835388183594e+00
-6.000568389892578125e+00
-6.339788436889648438e+00
-2.183162450790405273e+00
-3.114372730255126953e+00
-3.077205181121826172e+00
-3.772353410720825195e+00
-3.138452768325805664e+00
-4.880190193653106689e-01
-1.269042253494262695e+00
-1.379171848297119141e+00
-2.452795743942260742e+00
-4.738027155399322510e-01
8.175240755081176758e-01
7.256854772567749023e-01
-1.473173499107360840e+00
-3.273323059082031250e+00
-3.782441139221191406e+00
-2.930191516876220703e+00
-3.829105377197265625e+00
-5.615468025207519531e+00
-5.234327793121337891e+00
-1.590906739234924316e+00
-1.224675059318542480e+00
-1.217126846313476562e+00
-3.715708017349243164e+00
-5.563888549804687500e+00
-9.044384002685546875e+00
-1.288588714599609375e+01
-1.409367561340332031e+01
-1.390591430664062500e+01
-1.070493221282958984e+01
-1.588578510284423828e+01
-1.517652702331542969e+01
-1.138638591766357422e+01
-7.223563194274902344e+00
-1.156492805480957031e+01
-1.631041717529296875e+01
-2.473777580261230469e+01
-2.480619049072265625e+01
-1.465157318115234375e+01
-1.925156021118164062e+01
-1.532819175720214844e+01
-1.530391502380371094e+01
-1.215237522125244141e+01
-5.498954772949218750e+00
-2.202534914016723633e+00
3.153763115406036377e-01
1.219820499420166016e+00
1.891296505928039551e+00
2.587400436401367188e+00
2.909940004348754883e+00
3.750513315200805664e+00
3.734033107757568359e+00
4.104151576757431030e-02
-3.947773575782775879e-01
5.847131729125976562e+00
8.127569198608398438e+00
8.017049789428710938e+00
8.501323699951171875e+00
9.129238128662109375e+00
7.041810035705566406e+00
7.553411006927490234e+00
7.744013309478759766e+00
2.852797508239746094e+00
7.245285034179687500e+00
1.497252845764160156e+01
2.048560714721679688e+01
2.219910240173339844e+01
1.241584777832031250e+01
1.292113304138183594e+01
2.945966911315917969e+01
2.559821701049804688e+01
4.946824550628662109e+00
1.663211822509765625e+00
9.644511222839355469e+00
2.010331726074218750e+01
2.299486923217773438e+01
1.594051074981689453e+01
4.946808338165283203e+00
1.050284767150878906e+01
2.388533592224121094e+01
1.944326591491699219e+01
9.466389656066894531e+00
5.035041332244873047e+00
1.141471290588378906e+01
1.170459842681884766e+01
1.303544330596923828e+01
1.074860954284667969e+01
7.308279991149902344e+00
1.573572158813476562e+01
1.462530422210693359e+01
1.320961856842041016e+01
4.912652492523193359e+00
5.992535114288330078e+00
8.856616020202636719e+00
9.833842277526855469e+00
1.075290966033935547e+01
6.173754215240478516e+00
8.934799194335937500e+00
1.240680980682373047e+01
1.083975601196289062e+01
6.926423549652099609e+00
1.290199995040893555e+00
5.313873767852783203e+00
7.003652095794677734e+00
8.525654792785644531e+00
7.233734130859375000e+00
8.670774698257446289e-01
4.190952301025390625e+00
1.049265384674072266e+01
8.657872200012207031e+00
4.459727764129638672e+00
1.081529855728149414e+00
5.255317211151123047e+00
5.494398593902587891e+00
6.425066947937011719e+00
3.107281208038330078e+00
2.148183822631835938e+00
6.049469470977783203e+00
6.379683017730712891e+00
5.837400436401367188e+00
1.157735705375671387e+00
1.279634475708007812e+00
5.317051887512207031e+00
4.750451564788818359e+00
5.274847507476806641e+00
2.773048162460327148e+00
2.422125816345214844e+00
6.783108711242675781e+00
6.675253391265869141e+00
5.746513843536376953e+00
3.691433668136596680e-01
3.467732667922973633e+00
4.462553977966308594e+00
5.087669849395751953e+00
3.748883008956909180e+00
-7.360590100288391113e-01
1.038578748703002930e+00
7.081241607666015625e+00
6.373547554016113281e+00
1.163588404655456543e+00
-5.420139431953430176e-01
3.600994110107421875e+00
4.379185676574707031e+00
4.920672416687011719e+00
1.776832699775695801e+00
3.912994861602783203e-01
4.822006702423095703e+00
4.533791542053222656e+00
4.209334850311279297e+00
-6.468158960342407227e-01
-4.437524974346160889e-01
4.101643085479736328e+00
3.756913661956787109e+00
4.021535396575927734e+00
3.661583900451660156e+00
4.222777366638183594e+00
3.935129642486572266e+00
4.200137138366699219e+00
3.918088912963867188e+00
-5.070478320121765137e-01
2.053471326828002930e+00
3.633484125137329102e+00
3.544046401977539062e+00
3.826503515243530273e+00
2.708006381988525391e+00
3.582153797149658203e+00
4.060669898986816406e+00
4.739977359771728516e+00
3.792414963245391846e-01
-1.200220942497253418e+00
3.133395910263061523e+00
4.187668800354003906e+00
4.040380954742431641e+00
3.033162117004394531e+00
-5.975236296653747559e-01
2.927087545394897461e+00
5.537547111511230469e+00
4.956257343292236328e+00
-5.953257083892822266e-01
-7.277362346649169922e-01
4.285223960876464844e+00
4.365321159362792969e+00
4.820178985595703125e+00
-6.705719977617263794e-02
1.759837388992309570e+00
4.941151618957519531e+00
4.508919239044189453e+00
2.513439178466796875e+00
-9.725892543792724609e-01
1.497783064842224121e+00
3.730072259902954102e+00
4.072253704071044922e+00
4.800107479095458984e+00
3.546192407608032227e+00
3.508011102676391602e+00
4.001149177551269531e+00
4.594057083129882812e+00
1.958347558975219727e+00
-8.451231718063354492e-01
3.237074136734008789e+00
3.362190485000610352e+00
3.814769983291625977e+00
3.752081394195556641e+00
2.561014175415039062e+00
3.637272357940673828e+00
3.895929098129272461e+00
4.262301445007324219e+00
-2.986050546169281006e-01
-7.446771264076232910e-01
4.272566795349121094e+00
3.770003557205200195e+00
3.766339302062988281e+00
6.619522571563720703e-01
-5.575488507747650146e-02
5.227368354797363281e+00
4.684833526611328125e+00
7.224916815757751465e-01
-1.520122528076171875e+00
6.719610095024108887e-01
4.616726398468017578e+00
5.269083499908447266e+00
3.493407249450683594e+00
-4.844435155391693115e-01
3.029181718826293945e+00
4.615476608276367188e+00
4.693461418151855469e+00
3.005393981933593750e+00
-5.629802346229553223e-01
3.329864025115966797e+00
3.511784315109252930e+00
3.815338850021362305e+00
4.159348487854003906e+00
3.482005596160888672e+00
3.465488672256469727e+00
4.226611614227294922e+00
4.028199195861816406e+00
-8.454037308692932129e-01
-1.060472846031188965e+00
4.344369888305664062e+00
4.292790889739990234e+00
4.316709995269775391e+00
3.437183856964111328e+00
3.916697263717651367e+00
3.444862365722656250e+00
4.040347099304199219e+00
2.804196596145629883e+00
-1.135691523551940918e+00
4.853235781192779541e-01
4.316111564636230469e+00
4.745217800140380859e+00
3.969688653945922852e+00
2.816386222839355469e-01
4.993055760860443115e-01
6.125261783599853516e+00
4.416441440582275391e+00
9.789626002311706543e-01
-1.049977302551269531e+00
2.374914407730102539e+00
3.976050615310668945e+00
4.359164714813232422e+00
1.702271461486816406e+00
-2.654579095542430878e-02
4.011367321014404297e+00
4.776001453399658203e+00
3.751752614974975586e+00
-4.109177291393280029e-01
-8.835158348083496094e-01
3.928548574447631836e+00
3.712224483489990234e+00
3.649507284164428711e+00
3.594117403030395508e+00
3.697770118713378906e+00
3.422646045684814453e+00
3.849258422851562500e+00
3.812167882919311523e+00
-8.847285509109497070e-01
1.117538094520568848e+00
3.664360761642456055e+00
3.347396135330200195e+00
3.287665605545043945e+00
-2.147649414837360382e-02
3.241887986660003662e-01
4.258415222167968750e+00
4.236454963684082031e+00
1.566055774688720703e+00
-1.029324769973754883e+00
1.992665290832519531e+00
3.662328958511352539e+00
3.692445755004882812e+00
1.169042587280273438e+00
-5.322130918502807617e-01
3.480453729629516602e+00
4.253538131713867188e+00
3.760443687438964844e+00
4.884320497512817383e-01
-4.720044434070587158e-01
3.341629505157470703e+00
3.599859952926635742e+00
3.729745864868164062e+00
2.705691099166870117e+00
3.307681083679199219e+00
3.396724224090576172e+00
4.343788146972656250e+00
1.862241387367248535e+00
-1.447122812271118164e+00
3.088595904409885406e-02
3.752499580383300781e+00
3.390388250350952148e+00
2.949999570846557617e+00
4.267382621765136719e-02
-3.761243522167205811e-01
3.500062704086303711e+00
4.541841506958007812e+00
8.455387353897094727e-01
-1.086794614791870117e+00
1.789078235626220703e+00
3.361480712890625000e+00
3.591563463211059570e+00
1.383558988571166992e+00
-6.581233739852905273e-01
2.823345184326171875e+00
3.352615594863891602e+00
3.207363128662109375e+00
1.016919732093811035e+00
-4.129931926727294922e-01
3.463024616241455078e+00
3.437936782836914062e+00
3.564332246780395508e+00
2.172831773757934570e+00
3.018679380416870117e+00
3.488069772720336914e+00
3.459122896194458008e+00
2.146559715270996094e+00
-1.389425158500671387e+00
-5.344562605023384094e-02
4.011190414428710938e+00
4.273957252502441406e+00
3.880888462066650391e+00
2.651838302612304688e+00
3.558186292648315430e+00
2.963673591613769531e+00
3.804532051086425781e+00
6.496984362602233887e-01
-1.216811299324035645e+00
1.358910202980041504e+00
3.597718954086303711e+00
3.437155485153198242e+00
2.846869945526123047e+00
-6.602324843406677246e-01
3.466039597988128662e-01
3.330373048782348633e+00
4.747148036956787109e+00
-5.638606548309326172e-01
-1.072078347206115723e+00
3.127669811248779297e+00
3.922044515609741211e+00
3.278190135955810547e+00
-1.241807192564010620e-01
-2.851079106330871582e-01
3.530465364456176758e+00
3.361231565475463867e+00
3.797668933868408203e+00
-5.270442962646484375e-01
3.700213730335235596e-01
3.413897275924682617e+00
3.492492198944091797e+00
2.786572456359863281e+00
2.203152894973754883e+00
3.190352201461791992e+00
3.266773223876953125e+00
3.073715925216674805e+00
-1.021183468401432037e-02
-1.274493813514709473e+00
1.203020453453063965e+00
3.376183748245239258e+00
3.552719831466674805e+00
3.026119232177734375e+00
-7.978205680847167969e-01
3.433773517608642578e-01
3.455626964569091797e+00
4.014919757843017578e+00
-7.630276083946228027e-01
-1.157179594039916992e+00
2.597705602645874023e+00
3.574946403503417969e+00
3.237435817718505859e+00
3.718187212944030762e-01
-2.570722699165344238e-01
3.413407087326049805e+00
3.137757539749145508e+00
3.707221984863281250e+00
-5.449030995368957520e-01
-4.329616203904151917e-02
3.450819253921508789e+00
4.045300960540771484e+00
2.595696210861206055e+00
-1.072339713573455811e-01
-2.478095889091491699e-01
3.512386560440063477e+00
3.256289482116699219e+00
2.017982959747314453e+00
-9.550540447235107422e-01
1.594787001609802246e+00
3.376720905303955078e+00
3.695460319519042969e+00
1.829796791076660156e+00
-1.057898044586181641e+00
1.194062948226928711e+00
3.851725816726684570e+00
3.625866651535034180e+00
1.065379858016967773e+00
-5.995606184005737305e-01
3.037119388580322266e+00
3.538821220397949219e+00
3.574886798858642578e+00
1.684612989425659180e+00
-6.363732218742370605e-01
2.860018253326416016e+00
3.284773588180541992e+00
3.861927032470703125e+00
-9.066958427429199219e-01
-2.490285634994506836e-01
3.803426742553710938e+00
3.539580345153808594e+00
3.127621412277221680e+00
-8.301982879638671875e-01
1.593451738357543945e+00
3.423852920532226562e+00
3.279304742813110352e+00
2.291548967361450195e+00
-1.379800677299499512e+00
1.294207334518432617e+00
2.842692136764526367e+00
3.627946853637695312e+00
2.736322402954101562e+00
2.051759719848632812e+00
2.917095184326171875e+00
2.686687469482421875e+00
2.857084035873413086e+00
1.080290794372558594e+00
-8.600338101387023926e-01
2.830164432525634766e+00
3.083941936492919922e+00
3.568693399429321289e+00
2.819359064102172852e+00
1.769221663475036621e+00
3.086419820785522461e+00
2.860945701599121094e+00
2.859804630279541016e+00
-1.332471728324890137e+00
-5.320380926132202148e-01
3.364256143569946289e+00
3.765218734741210938e+00
3.399862766265869141e+00
1.220575571060180664e+00
2.905613899230957031e+00
3.155637979507446289e+00
2.690671205520629883e+00
5.739005208015441895e-01
-1.502534866333007812e+00
1.291165113449096680e+00
3.381473302841186523e+00
3.608685731887817383e+00
3.078405141830444336e+00
2.030530691146850586e+00
2.736633777618408203e+00
3.207644939422607422e+00
2.856337547302246094e+00
-3.555124700069427490e-01
-1.294775485992431641e+00
2.773604869842529297e+00
3.133036613464355469e+00
4.168635368347167969e+00
2.404360771179199219e+00
1.480082988739013672e+00
3.052331686019897461e+00
2.755394220352172852e+00
2.333979129791259766e+00
-1.358614206314086914e+00
-7.854441404342651367e-01
3.530367851257324219e+00
3.277397155761718750e+00
3.366903781890869141e+00
2.065361589193344116e-01
2.308274984359741211e+00
2.531700611114501953e+00
2.470999956130981445e+00
1.807621568441390991e-01
-1.650214672088623047e+00
7.371695041656494141e-01
2.659398794174194336e+00
2.817792177200317383e+00
2.595970869064331055e+00
-1.151866674423217773e+00
-1.237328767776489258e+00
1.933288335800170898e+00
2.771620750427246094e+00
-1.293505311012268066e+00
-1.655341982841491699e+00
1.968791127204895020e+00
3.274424791336059570e+00
3.158432006835937500e+00
3.508380055427551270e-01
-6.638575196266174316e-01
2.550429105758666992e+00
2.657270193099975586e+00
2.421652317047119141e+00
-3.007692992687225342e-01
-9.540814161300659180e-01
3.154644489288330078e+00
2.814335823059082031e+00
3.240071773529052734e+00
8.939598798751831055e-01
2.415881395339965820e+00
2.643940448760986328e+00
2.392416477203369141e+00
1.488068938255310059e+00
-1.491182804107666016e+00
3.078856468200683594e-01
2.701893091201782227e+00
3.103223323822021484e+00
2.792360544204711914e+00
-1.523302793502807617e+00
-1.241077303886413574e+00
2.339618682861328125e+00
2.275358200073242188e+00
-1.336078405380249023e+00
-1.606540918350219727e+00
1.224046468734741211e+00
2.545401096343994141e+00
2.899267673492431641e+00
5.929204821586608887e-01
-1.183839678764343262e+00
2.298355340957641602e+00
2.376655578613281250e+00
2.450374126434326172e+00
-1.276537418365478516e+00
-1.066902995109558105e+00
3.274522542953491211e+00
2.795320987701416016e+00
2.761167526245117188e+00
1.885823249816894531e+00
2.362704038619995117e+00
2.426350831985473633e+00
2.047951459884643555e+00
1.911365509033203125e+00
-1.414052009582519531e+00
1.265567541122436523e-01
2.631252527236938477e+00
2.702176094055175781e+00
2.701524734497070312e+00
-1.182945966720581055e+00
-1.166614413261413574e+00
1.935617327690124512e+00
2.366207599639892578e+00
-8.534688949584960938e-01
-1.156620144844055176e+00
1.123258233070373535e+00
2.277710914611816406e+00
2.609245300292968750e+00
5.426109433174133301e-01
-1.424904227256774902e+00
2.251302242279052734e+00
2.322862863540649414e+00
2.492974281311035156e+00
-7.639998197555541992e-01
-9.832171797752380371e-01
2.630757808685302734e+00
2.270161390304565430e+00
2.494215011596679688e+00
1.407438635826110840e+00
1.874026179313659668e+00
2.065807819366455078e+00
1.922037482261657715e+00
6.696004867553710938e-01
-1.996570587158203125e+00
-2.919498085975646973e-01
3.068577289581298828e+00
2.906887292861938477e+00
2.420593738555908203e+00
-9.559093713760375977e-01
-6.527204513549804688e-01
1.796066045761108398e+00
2.190608024597167969e+00
-4.153805077075958252e-01
-1.380868315696716309e+00
7.363796234130859375e-01
3.012539386749267578e+00
2.965097665786743164e+00
9.923991560935974121e-01
-9.155069589614868164e-01
2.753812551498413086e+00
2.422393560409545898e+00
2.314892530441284180e+00
-9.983670115470886230e-01
-1.035131812095642090e+00
2.765236854553222656e+00
2.785486221313476562e+00
3.000345945358276367e+00
2.630533218383789062e+00
1.678660988807678223e+00
2.596202373504638672e+00
2.248089313507080078e+00
2.270437002182006836e+00
-1.642007231712341309e+00
4.984821677207946777e-01
2.833877325057983398e+00
2.632632255554199219e+00
2.615036249160766602e+00
-5.980087518692016602e-01
-9.371227025985717773e-01
2.520235538482666016e+00
2.613128185272216797e+00
3.518772870302200317e-02
-1.519960880279541016e+00
9.245620965957641602e-01
2.721751451492309570e+00
2.916333436965942383e+00
6.288998723030090332e-01
-1.122146725654602051e+00
2.704440355300903320e+00
2.169146537780761719e+00
2.431783914566040039e+00
-1.017331361770629883e+00
-1.212165951728820801e+00
2.399166107177734375e+00
3.192294120788574219e+00
3.061178922653198242e+00
2.348649978637695312e+00
2.386739015579223633e+00
3.086113929748535156e+00
2.373868227005004883e+00
2.167759418487548828e+00
-1.512257695198059082e+00
3.107597231864929199e-01
2.806389808654785156e+00
3.462182521820068359e+00
3.468768358230590820e+00
2.394052967429161072e-02
-6.553557515144348145e-01
2.277793884277343750e+00
2.878124475479125977e+00
7.599221915006637573e-02
-1.600973129272460938e+00
1.839062809944152832e+00
2.767573595046997070e+00
3.514938116073608398e+00
1.528468966484069824e+00
-5.443260669708251953e-01
2.379649400711059570e+00
2.404348134994506836e+00
2.705548286437988281e+00
3.819419071078300476e-02
-1.170311093330383301e+00
2.631597757339477539e+00
3.337657690048217773e+00
3.251066207885742188e+00
2.476746320724487305e+00
2.049252748489379883e+00
2.696875095367431641e+00
2.008449792861938477e+00
1.713416695594787598e+00
-1.697951436042785645e+00
-5.035898089408874512e-01
2.596910476684570312e+00
3.220920324325561523e+00
2.901588439941406250e+00
-8.265935778617858887e-01
-7.656132578849792480e-01
2.726895093917846680e+00
2.271956682205200195e+00
-2.519269182812422514e-04
-1.794134378433227539e+00
1.248887538909912109e+00
2.233353376388549805e+00
3.450132131576538086e+00
1.248211503028869629e+00
-7.336057424545288086e-01
2.375919580459594727e+00
2.478509187698364258e+00
2.786209583282470703e+00
-2.679896950721740723e-01
-1.376329660415649414e+00
2.762916326522827148e+00
2.162636280059814453e+00
2.869037151336669922e+00
1.814031839370727539e+00
2.523128747940063477e+00
2.497884988784790039e+00
2.264384508132934570e+00
2.369575977325439453e+00
-1.867467999458312988e+00
-9.159243106842041016e-01
2.976543188095092773e+00
2.719075441360473633e+00
2.603276729583740234e+00
-9.271982312202453613e-01
-5.388771295547485352e-01
1.399071097373962402e+00
2.318310737609863281e+00
-2.183274030685424805e-01
-1.773079156875610352e+00
1.022446155548095703e+00
2.368340015411376953e+00
3.009909629821777344e+00
1.386232137680053711e+00
-9.817932248115539551e-01
1.862603306770324707e+00
2.488759994506835938e+00
2.123381853103637695e+00
-2.457852661609649658e-01
-1.382321238517761230e+00
2.622046470642089844e+00
1.847826600074768066e+00
3.129743099212646484e+00
2.158380985260009766e+00
2.200475215911865234e+00
2.572099924087524414e+00
2.447269439697265625e+00
2.166296958923339844e+00
-1.680111169815063477e+00
-9.479511380195617676e-01
3.296388387680053711e+00
2.747608184814453125e+00
3.275120258331298828e+00
-5.314003229141235352e-01
-5.380136147141456604e-02
2.295621633529663086e+00
2.614024400711059570e+00
5.284456014633178711e-01
-1.794534206390380859e+00
9.050714373588562012e-01
2.748997211456298828e+00
3.385759592056274414e+00
1.652663350105285645e+00
-9.747245311737060547e-01
2.632985830307006836e+00
2.307188749313354492e+00
2.234919309616088867e+00
-3.220044374465942383e-01
-1.186555147171020508e+00
2.142065763473510742e+00
2.269625186920166016e+00
3.065939903259277344e+00
2.653898000717163086e+00
1.614684343338012695e+00
2.750617027282714844e+00
2.614552736282348633e+00
1.945032954216003418e+00
-1.595872759819030762e+00
-1.158746600151062012e+00
2.895207405090332031e+00
1.992659330368041992e+00
2.367649078369140625e+00
-7.928249239921569824e-01
-8.119852542877197266e-01
1.154518246650695801e+00
2.288133859634399414e+00
-1.913497298955917358e-01
-1.790911555290222168e+00
4.269384145736694336e-01
2.469492197036743164e+00
2.251214742660522461e+00
9.720516204833984375e-01
-1.407331228256225586e+00
2.014727592468261719e+00
2.006907701492309570e+00
2.282659053802490234e+00
7.354154586791992188e-01
-1.203295946121215820e+00
1.601387381553649902e+00
2.256734371185302734e+00
2.419992685317993164e+00
1.020508527755737305e+00
-1.365562438964843750e+00
1.093196630477905273e+00
1.630433797836303711e+00
1.016968011856079102e+00
-1.438153624534606934e+00
-1.309609889984130859e+00
2.317995071411132812e+00
1.997730255126953125e+00
2.426372051239013672e+00
-1.504677534103393555e+00
1.128332614898681641e-01
2.273824691772460938e+00
2.008592367172241211e+00
8.113321661949157715e-01
-1.901010155677795410e+00
5.123062729835510254e-01
2.259603738784790039e+00
2.006337642669677734e+00
1.932156324386596680e+00
-9.663133621215820312e-01
-3.361148536205291748e-01
1.700786590576171875e+00
2.239852428436279297e+00
-8.613265156745910645e-01
-1.365243792533874512e+00
1.374976754188537598e+00
2.747604131698608398e+00
2.585888862609863281e+00
1.292613595724105835e-01
-1.087668061256408691e+00
3.089275836944580078e+00
2.203634977340698242e+00
2.158589839935302734e+00
-1.437028169631958008e+00
-1.378328800201416016e+00
2.327140569686889648e+00
2.953532457351684570e+00
2.677838087081909180e+00
1.687759757041931152e+00
2.620257854461669922e+00
2.997153759002685547e+00
2.290832519531250000e+00
1.550101161003112793e+00
-1.754424095153808594e+00
1.143947318196296692e-01
2.167541027069091797e+00
2.558213949203491211e+00
2.466614246368408203e+00
-9.402034878730773926e-01
-6.148595213890075684e-01
2.530251979827880859e+00
2.190215349197387695e+00
-1.017897844314575195e+00
-1.586667776107788086e+00
1.062304377555847168e+00
1.710204601287841797e+00
1.911247730255126953e+00
2.404737472534179688e-01
-1.035395860671997070e+00
2.235070943832397461e+00
2.026660442352294922e+00
1.840372204780578613e+00
-1.443058609962463379e+00
-1.512668371200561523e+00
2.220552444458007812e+00
2.119439125061035156e+00
1.910517692565917969e+00
9.198564291000366211e-01
2.148680925369262695e+00
2.798848152160644531e+00
1.887359380722045898e+00
1.715356409549713135e-01
-2.029497146606445312e+00
-3.494177162647247314e-01
1.919280767440795898e+00
2.563283920288085938e+00
2.083909749984741211e+00
7.942479252815246582e-01
2.169517278671264648e+00
2.512866973876953125e+00
1.672051787376403809e+00
-8.432179689407348633e-01
-1.703789353370666504e+00
5.067886710166931152e-01
1.251484751701354980e+00
1.802174329757690430e+00
1.246434450149536133e+00
-1.487913608551025391e+00
-6.274082064628601074e-01
2.113514900207519531e+00
1.092823982238769531e+00
-1.547400236129760742e+00
-1.787791848182678223e+00
2.011631727218627930e+00
1.397641420364379883e+00
1.949068546295166016e+00
-1.342510342597961426e+00
-5.468264222145080566e-01
2.442782640457153320e+00
1.991306662559509277e+00
1.048838257789611816e+00
-2.021416664123535156e+00
-5.602813363075256348e-01
2.030734300613403320e+00
2.046123981475830078e+00
1.777643561363220215e+00
1.483011841773986816e+00
2.294657468795776367e+00
2.181141853332519531e+00
1.910919308662414551e+00
2.418557703495025635e-01
-1.449091792106628418e+00
9.109638333320617676e-01
1.277179002761840820e+00
2.134203910827636719e+00
1.044702291488647461e+00
-1.423959732055664062e+00
-5.027132034301757812e-01
1.940055608749389648e+00
7.104736566543579102e-01
-1.652510285377502441e+00
-1.693887591361999512e+00
1.665159583091735840e+00
8.543230295181274414e-01
1.594173431396484375e+00
-1.158896684646606445e+00
-7.479973435401916504e-01
2.111421823501586914e+00
1.895907163619995117e+00
4.559043645858764648e-01
-2.241683721542358398e+00
-8.184559345245361328e-01
1.646151781082153320e+00
1.389673471450805664e+00
1.038158178329467773e+00
1.113206863403320312e+00
2.061997175216674805e+00
1.858483195304870605e+00
1.703250765800476074e+00
-1.611668430268764496e-02
-1.729881763458251953e+00
3.366165161132812500e-01
1.259432077407836914e+00
1.918900728225708008e+00
3.505294620990753174e-01
-1.394667983055114746e+00
-5.903394222259521484e-01
1.781359672546386719e+00
1.143817305564880371e+00
-1.181850433349609375e+00
-1.728376030921936035e+00
1.513699769973754883e+00
8.958861231803894043e-01
1.854367733001708984e+00
-1.342291593551635742e+00
-1.130064725875854492e+00
1.629915237426757812e+00
1.906083106994628906e+00
5.544766783714294434e-01
-2.259428024291992188e+00
-9.988861083984375000e-01
1.685794830322265625e+00
8.576327562332153320e-01
1.373891472816467285e+00
3.908378258347511292e-02
1.384619355201721191e+00
1.720083475112915039e+00
1.718069911003112793e+00
-1.092157125473022461e+00
-1.976191520690917969e+00
1.138625890016555786e-01
4.739371836185455322e-01
5.110897421836853027e-01
5.665384531021118164e-01
2.833493947982788086e-01
2.015841484069824219e+00
1.500084638595581055e+00
1.358711957931518555e+00
-1.504857420921325684e+00
-1.899662971496582031e+00
1.069373965263366699e+00
5.272350311279296875e-01
1.220113754272460938e+00
-1.346240997314453125e+00
-1.670863747596740723e+00
-7.964434474706649780e-02
1.165845155715942383e+00
-2.560316324234008789e-01
-2.039369106292724609e+00
-1.172417521476745605e+00
1.697095513343811035e+00
7.932975888252258301e-01
1.091502547264099121e+00
-1.722432136535644531e+00
1.482468247413635254e-01
1.207817673683166504e+00
1.814386248588562012e+00
-2.917548120021820068e-01
-1.977082848548889160e+00
5.854253768920898438e-01
1.258938074111938477e+00
1.257504463195800781e+00
1.614060878753662109e+00
2.553905844688415527e-01
1.678388953208923340e+00
1.641174435615539551e+00
2.082691669464111328e+00
-1.554263830184936523e+00
-1.662569046020507812e+00
1.656331062316894531e+00
6.875456571578979492e-01
7.825919389724731445e-01
-8.208013176918029785e-01
-1.884989619255065918e+00
4.067853689193725586e-01
1.349945783615112305e+00
5.615174770355224609e-02
-2.069708108901977539e+00
-1.282404780387878418e+00
1.817648053169250488e+00
8.496055603027343750e-01
5.894805192947387695e-01
-1.979112029075622559e+00
4.368924128357321024e-04
2.033387899398803711e+00
1.894287228584289551e+00
1.324793547391891479e-01
-1.839585423469543457e+00
6.787083148956298828e-01
1.253478169441223145e+00
1.516721725463867188e+00
1.542282938957214355e+00
-1.571146845817565918e+00
-5.231495499610900879e-01
1.940109252929687500e+00
2.453123331069946289e+00
-1.257434725761413574e+00
-1.639894366264343262e+00
1.344429135322570801e+00
1.328445434570312500e+00
1.273688316345214844e+00
-5.734078288078308105e-01
-1.649810791015625000e+00
1.374263465404510498e-01
2.131819725036621094e+00
2.067881345748901367e+00
-1.696486830711364746e+00
-1.532306551933288574e+00
2.392297506332397461e+00
1.626009941101074219e+00
1.195847034454345703e+00
-1.747421979904174805e+00
-6.007305979728698730e-01
2.707098245620727539e+00
2.014214277267456055e+00
1.375691056251525879e+00
-1.982634902000427246e+00
5.252140760421752930e-01
1.575844287872314453e+00
1.757252812385559082e+00
1.218651533126831055e+00
-1.422283530235290527e+00
4.124070107936859131e-01
2.292974948883056641e+00
2.263883113861083984e+00
-5.079806447029113770e-01
-1.517832636833190918e+00
1.672312498092651367e+00
1.396915435791015625e+00
1.926849126815795898e+00
1.214457005262374878e-01
-1.433034300804138184e+00
2.816234111785888672e+00
2.133708238601684570e+00
2.220908641815185547e+00
-1.584151864051818848e+00
-1.148734092712402344e+00
2.383778095245361328e+00
1.980734586715698242e+00
1.643478751182556152e+00
1.490078926086425781e+00
2.070059776306152344e+00
2.396903991699218750e+00
2.454631567001342773e+00
1.521166801452636719e+00
-1.810883760452270508e+00
4.938544034957885742e-01
1.814164400100708008e+00
1.970048189163208008e+00
9.430671334266662598e-01
-8.828250169754028320e-01
-5.200699567794799805e-01
1.539474010467529297e+00
1.542340517044067383e+00
-8.094637989997863770e-01
-1.550840020179748535e+00
1.234717726707458496e+00
1.634958744049072266e+00
9.931300282478332520e-01
-9.345685839653015137e-01
-1.461219787597656250e+00
2.364399433135986328e+00
2.364202976226806641e+00
1.842695355415344238e+00
-1.299883723258972168e+00
-1.232282280921936035e+00
2.018507719039916992e+00
1.124966382980346680e+00
1.207729458808898926e+00
-2.608728706836700439e-01
6.395857334136962891e-01
2.083229064941406250e+00
2.159858226776123047e+00
-3.364013135433197021e-02
-2.136968135833740234e+00
-1.510753780603408813e-01
1.297525882720947266e+00
1.614812016487121582e+00
7.139273285865783691e-01
9.235752820968627930e-01
1.470196962356567383e+00
1.775538802146911621e+00
1.599667072296142578e+00
-6.111782789230346680e-01
-1.756526947021484375e+00
7.085885405540466309e-01
1.239346504211425781e+00
9.813018441200256348e-01
-2.292696237564086914e-01
-1.541030287742614746e+00
-2.685468494892120361e-01
9.209668040275573730e-01
1.413707137107849121e+00
-1.622951745986938477e+00
-1.631015419960021973e+00
1.468171238899230957e+00
1.186597704887390137e+00
8.633602261543273926e-01
-1.714688658714294434e+00
-9.578250050544738770e-01
2.228233575820922852e+00
1.690420746803283691e+00
1.021148443222045898e+00
-2.038933038711547852e+00
-1.304802447557449341e-01
1.229701161384582520e+00
1.214426398277282715e+00
1.655444025993347168e+00
5.194732546806335449e-01
1.605493664741516113e+00
2.330363750457763672e+00
2.085153579711914062e+00
-5.651378631591796875e-01
-1.721427917480468750e+00
6.567044854164123535e-01
8.226947188377380371e-01
1.027320504188537598e+00
-5.417234823107719421e-02
-1.664889335632324219e+00
-8.877958655357360840e-01
1.126823902130126953e+00
1.168380141258239746e+00
-1.561055302619934082e+00
-1.624942779541015625e+00
1.412598609924316406e+00
9.698173403739929199e-01
7.861660718917846680e-01
-2.119094610214233398e+00
-6.964386701583862305e-01
1.889577627182006836e+00
1.702633500099182129e+00
4.989121556282043457e-01
-2.164878606796264648e+00
-8.315137028694152832e-01
1.129200816154479980e+00
1.460680484771728516e+00
1.070340394973754883e+00
8.900209516286849976e-02
1.910024642944335938e+00
2.064101457595825195e+00
1.969525814056396484e+00
-6.646652519702911377e-02
-1.387599587440490723e+00
7.905193567276000977e-01
1.100707173347473145e+00
1.384233951568603516e+00
5.508805513381958008e-01
-1.440735459327697754e+00
-7.076365351676940918e-01
2.139438390731811523e+00
2.252429962158203125e+00
-1.296054840087890625e+00
-1.506644725799560547e+00
1.971965193748474121e+00
1.036230087280273438e+00
1.032825231552124023e+00
-1.576900243759155273e+00
-7.799249291419982910e-01
2.052659034729003906e+00
2.363735914230346680e+00
1.427207350730895996e+00
-1.717152476310729980e+00
-4.821860194206237793e-01
1.884208559989929199e+00
1.818918466567993164e+00
1.334244489669799805e+00
1.530539393424987793e-01
2.376081705093383789e+00
1.804120063781738281e+00
2.072969913482666016e+00
-8.049224019050598145e-01
-1.430497884750366211e+00
5.331659913063049316e-01
1.281830787658691406e+00
1.743391156196594238e+00
1.086443901062011719e+00
5.839540362358093262e-01
2.524929285049438477e+00
2.227621316909790039e+00
2.210893869400024414e+00
-1.143708229064941406e+00
-1.371348142623901367e+00
1.940792560577392578e+00
1.229574561119079590e+00
1.521061539649963379e+00
-9.505870938301086426e-01
-1.604039549827575684e+00
7.323189973831176758e-01
2.292331695556640625e+00
1.229727387428283691e+00
-1.858081936836242676e+00
-7.365142703056335449e-01
2.304245948791503906e+00
1.492908239364624023e+00
4.801287055015563965e-01
-1.447226166725158691e+00
1.029872179031372070e+00
1.660702705383300781e+00
2.502221345901489258e+00
6.678396463394165039e-01
-1.220315337181091309e+00
1.102589249610900879e+00
1.778414607048034668e+00
1.753618359565734863e+00
9.689929485321044922e-01
-1.884905807673931122e-02
2.593747615814208984e+00
2.045979976654052734e+00
2.255014657974243164e+00
-1.135519027709960938e+00
-1.261238336563110352e+00
1.738386034965515137e+00
8.055671453475952148e-01
1.046473860740661621e+00
-1.626384615898132324e+00
-1.913480997085571289e+00
4.463741183280944824e-01
1.229287266731262207e+00
-6.940656900405883789e-01
-2.080363988876342773e+00
-7.690332531929016113e-01
1.709056258201599121e+00
7.205267250537872314e-02
-2.575939297676086426e-01
-2.147611141204833984e+00
-2.128983289003372192e-01
1.350878596305847168e+00
2.024983882904052734e+00
7.731241732835769653e-02
-1.788029074668884277e+00
6.564008593559265137e-01
1.600952744483947754e+00
1.153598189353942871e+00
3.156637251377105713e-01
-1.944640517234802246e+00
-1.118595004081726074e+00
5.496409535408020020e-01
1.950907349586486816e+00
-1.650025129318237305e+00
-1.575548171997070312e+00
1.641483545303344727e+00
1.443729996681213379e+00
1.383637666702270508e+00
-1.439108967781066895e+00
-1.871281862258911133e+00
7.322288751602172852e-01
1.602468013763427734e+00
1.498637080192565918e+00
-1.757854938507080078e+00
-7.469425797462463379e-01
1.858079671859741211e+00
1.256974339485168457e+00
1.054189085960388184e+00
-2.124501943588256836e+00
-1.471224904060363770e+00
1.701213598251342773e+00
1.873389482498168945e+00
3.344967961311340332e-01
-1.601744413375854492e+00
7.066834568977355957e-01
1.262444853782653809e+00
1.255707025527954102e+00
2.060384750366210938e-01
-1.966657996177673340e+00
-4.763883054256439209e-01
1.821040749549865723e+00
2.008638143539428711e+00
-1.137619733810424805e+00
-1.562833189964294434e+00
1.339993596076965332e+00
1.337906241416931152e+00
6.764310598373413086e-01
-1.684358477592468262e+00
-1.589704632759094238e+00
2.056273937225341797e+00
1.242891669273376465e+00
1.420794129371643066e+00
-1.764908313751220703e+00
-1.059958934783935547e+00
2.083837270736694336e+00
1.513361692428588867e+00
8.124056458473205566e-01
-7.428157329559326172e-01
1.252794027328491211e+00
1.642867088317871094e+00
1.701254487037658691e+00
4.832277297973632812e-01
-1.876752614974975586e+00
9.354988932609558105e-01
1.329097628593444824e+00
1.118495821952819824e+00
7.423866987228393555e-01
-2.157505989074707031e+00
-1.853835821151733398e+00
1.527107477188110352e+00
1.174160242080688477e+00
-1.602692484855651855e+00
-1.463822722434997559e+00
1.725799202919006348e+00
9.532372355461120605e-01
1.104919672012329102e+00
-1.285896897315979004e+00
-1.803035497665405273e+00
1.485024333000183105e+00
1.165379405021667480e+00
1.641997218132019043e+00
-1.764377832412719727e+00
-1.345557928085327148e+00
1.743658304214477539e+00
1.103241324424743652e+00
-1.480077952146530151e-02
-2.306882619857788086e+00
3.298984766006469727e-01
8.594000339508056641e-01
6.858673095703125000e-01
-6.715846657752990723e-01
-2.062233686447143555e+00
-5.755575895309448242e-01
1.075985550880432129e+00
7.233418822288513184e-01
-2.655335366725921631e-01
-1.138135910034179688e+00
1.679544001817703247e-01
1.085537791252136230e+00
7.797705531120300293e-01
-1.723224639892578125e+00
-1.678149700164794922e+00
1.252298116683959961e+00
3.136952817440032959e-01
5.642779469490051270e-01
-1.093478918075561523e+00
-2.229414701461791992e+00
-1.168862819671630859e+00
1.009986639022827148e+00
2.802643179893493652e-01
-1.769981622695922852e+00
-1.433701515197753906e+00
2.021527528762817383e+00
2.904210984706878662e-01
1.792056113481521606e-01
-2.117558956146240234e+00
-1.413182854652404785e+00
7.323637604713439941e-01
1.027230143547058105e+00
3.898916020989418030e-02
-2.290359497070312500e+00
-5.691236853599548340e-01
1.065238118171691895e+00
5.636515617370605469e-01
-1.757136136293411255e-01
-1.444122791290283203e+00
7.500698566436767578e-01
9.180296063423156738e-01
9.648196101188659668e-01
-1.061558961868286133e+00
-1.630174994468688965e+00
5.679163932800292969e-01
5.011164546012878418e-01
4.342200458049774170e-01
-1.556689023971557617e+00
-2.306470870971679688e+00
-1.533291101455688477e+00
5.063152313232421875e-02
-1.056746602058410645e+00
-1.637648105621337891e+00
-1.325085759162902832e+00
1.401958823204040527e+00
-4.401138424873352051e-01
-6.777087599039077759e-02
-2.279921770095825195e+00
-1.493345856666564941e+00
8.009489178657531738e-01
1.495656490325927734e+00
-9.994539022445678711e-01
-2.161273717880249023e+00
-5.625821948051452637e-01
1.223694801330566406e+00
4.404549300670623779e-01
2.400452643632888794e-01
-1.173373222351074219e+00
8.092581033706665039e-01
7.192353010177612305e-01
1.138301253318786621e+00
-1.241163969039916992e+00
-1.589879751205444336e+00
6.149474382400512695e-01
1.098933219909667969e+00
6.154627203941345215e-01
-9.925152659416198730e-01
-2.093920230865478516e+00
-8.132389187812805176e-01
8.528046309947967529e-02
3.098677694797515869e-01
-1.662769675254821777e+00
-1.276336073875427246e+00
1.501807928085327148e+00
3.537050187587738037e-01
5.230125188827514648e-01
-2.171272039413452148e+00
-1.373117089271545410e+00
1.210683703422546387e+00
1.331240773200988770e+00
-4.721034467220306396e-01
-1.838672995567321777e+00
-3.792370259761810303e-01
1.244679450988769531e+00
1.157405376434326172e+00
7.933799624443054199e-01
-1.196188449859619141e+00
1.177099227905273438e+00
1.055193185806274414e+00
1.939144372940063477e+00
-1.477532386779785156e+00
-1.510162234306335449e+00
6.379345655441284180e-01
1.299230337142944336e+00
1.048987388610839844e+00
3.672849535942077637e-01
3.934361636638641357e-01
1.592466831207275391e+00
1.090064525604248047e+00
1.615342140197753906e+00
-1.452584981918334961e+00
-1.184369325637817383e+00
2.104113817214965820e+00
1.398671507835388184e+00
8.278211951255798340e-01
-1.721526741981506348e+00
-1.709774017333984375e+00
-1.462705433368682861e-01
9.417257308959960938e-01
-5.900425314903259277e-01
-1.745113253593444824e+00
-3.316780328750610352e-01
1.405479073524475098e+00
9.149811863899230957e-01
3.816882967948913574e-01
-1.979950785636901855e+00
1.906776577234268188e-01
1.518095731735229492e+00
1.510672926902770996e+00
-7.313509583473205566e-01
-1.295857071876525879e+00
1.249009490013122559e+00
1.431997418403625488e+00
1.347707986831665039e+00
9.175018668174743652e-01
-9.121651947498321533e-02
1.863669633865356445e+00
1.235308527946472168e+00
1.825776934623718262e+00
-1.433910369873046875e+00
-1.103063583374023438e+00
2.171397209167480469e+00
1.757067918777465820e+00
1.266945481300354004e+00
-1.681746959686279297e+00
-1.751733183860778809e+00
-3.235816955566406250e-01
1.074071288108825684e+00
-7.829357981681823730e-01
-1.757055997848510742e+00
-6.760761737823486328e-01
2.013146638870239258e+00
1.916599869728088379e+00
3.604739904403686523e-01
-1.782033443450927734e+00
4.455531239509582520e-01
1.298808932304382324e+00
1.597114562988281250e+00
-1.406686753034591675e-01
-1.490550160408020020e+00
6.925367712974548340e-01
1.582845449447631836e+00
1.748960733413696289e+00
4.176894724369049072e-01
-1.990250587463378906e+00
-1.725187659263610840e+00
1.264561772346496582e+00
1.518041610717773438e+00
-1.856989502906799316e+00
-1.330337285995483398e+00
1.742251396179199219e+00
1.688462018966674805e+00
1.436311483383178711e+00
-1.751487731933593750e+00
-1.849347829818725586e+00
5.444657802581787109e-01
1.632487893104553223e+00
1.300355195999145508e+00
-1.872710704803466797e+00
-6.683346629142761230e-01
2.003056049346923828e+00
2.166422605514526367e+00
6.602770686149597168e-01
-1.727125167846679688e+00
-8.904717564582824707e-01
1.015188336372375488e+00
1.330041289329528809e+00
7.284381389617919922e-01
-1.396515488624572754e+00
6.891854405403137207e-01
1.882310509681701660e+00
2.075630664825439453e+00
-1.830976903438568115e-01
-1.756203532218933105e+00
-5.057657361030578613e-01
8.012924194335937500e-01
1.422169566154479980e+00
-1.111128926277160645e+00
-1.204012870788574219e+00
1.501647710800170898e+00
1.442224025726318359e+00
1.599921822547912598e+00
-1.295641660690307617e+00
-1.601465225219726562e+00
1.815779089927673340e+00
1.241296768188476562e+00
9.685805439949035645e-02
-1.733285546302795410e+00
-7.852479219436645508e-01
2.172359228134155273e+00
1.671344637870788574e+00
1.310850143432617188e+00
2.794954478740692139e-01
7.548614144325256348e-01
8.609914183616638184e-01
1.602395534515380859e+00
4.411063194274902344e-01
-1.622081160545349121e+00
3.112930357456207275e-01
1.925126194953918457e+00
1.848065137863159180e+00
7.677065134048461914e-01
-1.533824324607849121e+00
-1.446727991104125977e+00
6.268959045410156250e-01
6.211460232734680176e-01
-1.120637059211730957e+00
-1.304170370101928711e+00
1.442453861236572266e+00
1.509119391441345215e+00
1.663982033729553223e+00
-1.779602050781250000e+00
-1.417572021484375000e+00
1.944245100021362305e+00
1.482554793357849121e+00
3.519638478755950928e-01
-1.400580167770385742e+00
-7.876536250114440918e-01
2.075489997863769531e+00
1.789576768875122070e+00
1.546311974525451660e+00
-9.304610081017017365e-03
8.940006494522094727e-01
1.053682208061218262e+00
1.157303094863891602e+00
-9.607914686203002930e-01
-1.745594263076782227e+00
2.502903528511524200e-02
1.470417261123657227e+00
1.773987412452697754e+00
1.214516997337341309e+00
2.739390432834625244e-01
1.013346791267395020e+00
9.369640350341796875e-01
1.651373863220214844e+00
-1.077323555946350098e+00
-1.606719493865966797e+00
1.528557777404785156e+00
1.475112199783325195e+00
1.584546566009521484e+00
-8.895746469497680664e-01
-1.637071132659912109e+00
-7.828103750944137573e-02
2.387975305318832397e-01
-6.218347549438476562e-01
-1.561322808265686035e+00
-1.314060926437377930e+00
2.109384298324584961e+00
1.087400317192077637e+00
6.522704958915710449e-01
-1.816280245780944824e+00
-9.583247303962707520e-01
1.089724540710449219e+00
9.871298074722290039e-01
-3.657810986042022705e-01
-1.556560993194580078e+00
-2.884542644023895264e-01
1.319086909294128418e+00
1.383790850639343262e+00
9.291400313377380371e-01
-1.332977652549743652e+00
6.998740434646606445e-01
1.007296085357666016e+00
1.134621262550354004e+00
-1.601634621620178223e+00
-1.647047638893127441e+00
1.051684141159057617e+00
1.408360719680786133e+00
9.092627167701721191e-01
-8.411512374877929688e-01
-1.740292429924011230e+00
-5.487275123596191406e-01
-2.478862702846527100e-01
-6.528608202934265137e-01
-1.629244208335876465e+00
-1.253422021865844727e+00
2.257216215133666992e+00
1.087011337280273438e+00
5.777047872543334961e-01
-1.542760491371154785e+00
-6.996213197708129883e-01
1.107914090156555176e+00
1.096476197242736816e+00
-1.065436720848083496e+00
-1.681414842605590820e+00
-3.377880454063415527e-01
1.523774504661560059e+00
1.743420004844665527e+00
1.445283889770507812e+00
-2.308802902698516846e-01
1.367986083030700684e+00
1.554737448692321777e+00
1.199626564979553223e+00
-1.404614090919494629e+00
-1.100365281105041504e+00
1.259248614311218262e+00
1.647247672080993652e+00
2.009954690933227539e+00
3.557522296905517578e-01
-1.701587557792663574e+00
-2.019254267215728760e-01
1.039306163787841797e+00
4.123015701770782471e-01
-1.777587532997131348e+00
-1.174432635307312012e+00
2.650352001190185547e+00
1.675697684288024902e+00
1.211811304092407227e+00
-1.572528362274169922e+00
-1.350507616996765137e+00
7.143088579177856445e-01
1.031295418739318848e+00
-2.173513174057006836e-01
-1.764557361602783203e+00
-3.323048353195190430e-01
1.516144871711730957e+00
1.527066826820373535e+00
1.102270364761352539e+00
-6.102491021156311035e-01
1.651517510414123535e+00
9.621673822402954102e-01
1.123390078544616699e+00
-1.763447403907775879e+00
-1.405973792076110840e+00
5.753107070922851562e-01
1.390928864479064941e+00
1.549654126167297363e+00
7.286073565483093262e-01
3.410174250602722168e-01
1.815704464912414551e+00
1.270679831504821777e+00
5.481126904487609863e-01
-1.870138645172119141e+00
-1.283419609069824219e+00
2.036267757415771484e+00
1.172143816947937012e+00
6.417531967163085938e-01
-1.243698358535766602e+00
-1.942184209823608398e+00
-1.445553183555603027e+00
3.576145470142364502e-01
-1.997896075248718262e+00
-1.959138512611389160e+00
-5.699787139892578125e-01
1.308937191963195801e+00
1.363864183425903320e+00
-3.750778138637542725e-01
-1.626592516899108887e+00
-2.198094278573989868e-01
6.740738153457641602e-01
8.984851837158203125e-01
-1.189485430717468262e+00
-1.771584153175354004e+00
9.344667196273803711e-01
1.279897332191467285e+00
1.284117460250854492e+00
6.922467350959777832e-01
4.059016108512878418e-01
1.783347249031066895e+00
9.172853231430053711e-01
8.601424694061279297e-01
-1.730084419250488281e+00
-1.314468502998352051e+00
1.844897508621215820e+00
1.237947344779968262e+00
1.060919523239135742e+00
-1.781843900680541992e+00
-2.147449731826782227e+00
-4.701181352138519287e-01
7.075305283069610596e-02
-2.051360607147216797e+00
-1.970789909362792969e+00
-5.384166240692138672e-01
9.810456037521362305e-01
9.233687520027160645e-01
-4.954447746276855469e-01
-1.820168733596801758e+00
-4.987284541130065918e-01
8.375578522682189941e-01
8.302313685417175293e-01
-1.520248889923095703e+00
-2.062605857849121094e+00
8.399975895881652832e-01
1.136283636093139648e+00
1.225819468498229980e+00
2.952833771705627441e-01
-1.608809471130371094e+00
-2.039729595184326172e+00
-1.499799787998199463e-01
2.565736770629882812e-01
-1.835396289825439453e+00
-1.688623070716857910e+00
1.761934995651245117e+00
1.308615565299987793e+00
9.392161965370178223e-01
-1.897391557693481445e+00
-1.248719215393066406e+00
1.867378830909729004e+00
5.878731012344360352e-01
-6.740931868553161621e-01
-1.849698543548583984e+00
-9.761763811111450195e-01
1.297019720077514648e+00
1.501125216484069824e+00
1.358124732971191406e+00
-3.214636147022247314e-01
6.041718125343322754e-01
1.193488121032714844e+00
7.749820947647094727e-01
-1.984572768211364746e+00
-2.078740596771240234e+00
6.813996434211730957e-01
6.532922387123107910e-01
9.669712781906127930e-01
2.580661475658416748e-01
6.050567030906677246e-01
6.723437905311584473e-01
6.108289361000061035e-01
5.584781765937805176e-01
-2.240051746368408203e+00
-1.857724785804748535e+00
1.605519175529479980e+00
7.372103929519653320e-01
2.241957336664199829e-01
-1.091973185539245605e+00
-4.043623805046081543e-01
1.093938112258911133e+00
8.037769794464111328e-02
-7.316936254501342773e-01
-2.214331626892089844e+00
-1.511516690254211426e+00
6.166419982910156250e-01
6.334058046340942383e-01
-9.594015032052993774e-02
-2.138422012329101562e+00
1.767272204160690308e-01
7.316575050354003906e-01
-2.009443193674087524e-01
-2.375874042510986328e+00
-1.948529839515686035e+00
-1.798081696033477783e-01
2.290109395980834961e-01
7.500488162040710449e-01
-1.426809728145599365e-01
-1.198614716529846191e+00
2.567557990550994873e-01
4.504816234111785889e-01
-2.334415167570114136e-01
-2.391438007354736328e+00
-1.995288491249084473e+00
1.468510150909423828e+00
-4.898653328418731689e-01
3.126246631145477295e-01
-1.284535527229309082e+00
-4.709027707576751709e-01
6.156136393547058105e-01
1.428356319665908813e-01
-9.370268583297729492e-01
-2.254658699035644531e+00
-1.691462397575378418e+00
7.228873372077941895e-01
-1.417832374572753906e-01
1.301112398505210876e-02
-1.628141999244689941e+00
3.398019969463348389e-01
4.372786581516265869e-01
2.054195664823055267e-02
-1.229571938514709473e+00
-2.039674282073974609e+00
-4.082291126251220703e-01
4.971015155315399170e-01
6.789141297340393066e-01
-9.000112414360046387e-01
-2.026133537292480469e+00
-1.648706197738647461e+00
-9.217307567596435547e-01
-9.529423117637634277e-01
-2.498036146163940430e+00
-1.552482485771179199e+00
1.036545991897583008e+00
5.298518538475036621e-01
5.898543596267700195e-01
-1.809646129608154297e+00
-1.920502185821533203e+00
-6.727722287178039551e-01
-3.805173039436340332e-01
-1.783600687980651855e+00
-2.149058580398559570e+00
-1.591788649559020996e+00
2.397898197174072266e+00
3.903195261955261230e-01
6.550162434577941895e-01
-1.856535553932189941e+00
-8.026233315467834473e-01
7.013344168663024902e-01
1.056710004806518555e+00
-7.991899251937866211e-01
-1.798061013221740723e+00
-8.955456018447875977e-01
1.536929011344909668e+00
1.428104281425476074e+00
-8.537880331277847290e-02
-1.410720705986022949e+00
1.118064284324645996e+00
7.350599765777587891e-01
1.008083462715148926e+00
-1.663887858390808105e+00
-1.725198388099670410e+00
9.636097550392150879e-01
1.460471510887145996e+00
1.509461045265197754e+00
7.628595829010009766e-01
1.083201885223388672e+00
2.391727209091186523e+00
1.149827718734741211e+00
6.867157816886901855e-01
-1.740591526031494141e+00
-1.616305232048034668e+00
1.966412425041198730e+00
1.307613372802734375e+00
1.197499513626098633e+00
-1.369709968566894531e+00
-1.394856572151184082e+00
-1.994211524724960327e-01
1.055379390716552734e+00
-1.852537035942077637e+00
-1.954949021339416504e+00
-4.669790565967559814e-01
1.614251971244812012e+00
1.144959926605224609e+00
2.132658809423446655e-01
-1.342790603637695312e+00
-4.016637206077575684e-01
1.317971825599670410e+00
2.000909328460693359e+00
-9.803460836410522461e-01
-1.240386486053466797e+00
1.221149325370788574e+00
1.951778173446655273e+00
1.397516369819641113e+00
-1.038924813270568848e+00
-1.243070960044860840e+00
3.748666048049926758e-01
9.757633209228515625e-01
1.011501401662826538e-01
-1.616339802742004395e+00
-1.337201356887817383e+00
2.133294820785522461e+00
1.694382429122924805e+00
7.848938107490539551e-01
-1.311287283897399902e+00
-4.391258955001831055e-01
2.231053590774536133e+00
1.395790457725524902e+00
-4.391324520111083984e-01
-1.808400273323059082e+00
-3.427798449993133545e-01
1.550086975097656250e+00
1.369597196578979492e+00
1.655241608619689941e+00
7.785508632659912109e-01
1.704386711120605469e+00
1.447700500488281250e+00
1.665273189544677734e+00
-1.887491106986999512e+00
-1.692304372787475586e+00
7.978506088256835938e-01
1.522410511970520020e+00
1.019370913505554199e+00
1.070999026298522949e+00
1.354275822639465332e+00
1.924414515495300293e+00
1.341457486152648926e+00
3.186228275299072266e-01
-1.685156464576721191e+00
-1.169025659561157227e+00
1.871359109878540039e+00
1.328345775604248047e+00
3.587846755981445312e-01
-4.072724282741546631e-01
2.520748078823089600e-01
1.555362224578857422e+00
6.050063371658325195e-01
-1.460793018341064453e+00
-1.970334410667419434e+00
-5.911352038383483887e-01
1.206139087677001953e+00
9.511772394180297852e-01
5.775752067565917969e-01
-6.610801815986633301e-01
1.036733150482177734e+00
1.359278559684753418e+00
6.915164589881896973e-01
-2.084960699081420898e+00
-1.661249995231628418e+00
3.979385495185852051e-01
4.266204535961151123e-01
2.295813262462615967e-01
2.096767723560333252e-01
3.762228488922119141e-01
1.668237805366516113e+00
1.216603279113769531e+00
1.285402476787567139e-01
-1.935699462890625000e+00
-1.545503973960876465e+00
2.315195798873901367e+00
9.770088791847229004e-01
2.852407693862915039e-01
-1.247730031609535217e-01
5.620133280754089355e-01
1.263044357299804688e+00
7.811353206634521484e-01
-1.484219551086425781e+00
-1.899678230285644531e+00
-7.979674935340881348e-01
1.018910050392150879e+00
1.049157738685607910e+00
2.115432620048522949e-01
-3.540886044502258301e-01
1.195794582366943359e+00
1.684491276741027832e+00
1.198187351226806641e+00
-2.174232721328735352e+00
-1.770270466804504395e+00
2.902358770370483398e-01
3.774586915969848633e-01
1.143616437911987305e+00
-2.351147681474685669e-01
-1.774560213088989258e-01
1.667339444160461426e+00
1.151845932006835938e+00
-1.869428306818008423e-01
-1.800189137458801270e+00
-1.516326785087585449e+00
1.179334998130798340e+00
-1.820129454135894775e-01
2.329666316509246826e-01
-1.763258695602416992e+00
-1.759043455123901367e+00
2.108651213347911835e-02
5.029666423797607422e-01
-2.174379110336303711e+00
-1.917515277862548828e+00
-1.132058262825012207e+00
1.195650577545166016e+00
3.009534776210784912e-01
-7.801550030708312988e-01
-1.579691529273986816e+00
-8.285685181617736816e-01
8.817123770713806152e-01
9.582812190055847168e-01
-1.193286061286926270e+00
-1.904664635658264160e+00
2.120523899793624878e-01
8.716654181480407715e-01
1.384108066558837891e+00
-1.383472800254821777e+00
-1.205120086669921875e+00
1.867750167846679688e+00
1.818631172180175781e+00
8.800128102302551270e-01
-1.775181055068969727e+00
-1.152913212776184082e+00
1.668249607086181641e+00
1.138683795928955078e+00
1.520524740219116211e+00
-1.148288011550903320e+00
-1.392600297927856445e+00
1.216766238212585449e+00
1.637001514434814453e+00
-1.127980232238769531e+00
-1.849333286285400391e+00
-9.931489229202270508e-01
1.757870793342590332e+00
6.798574924468994141e-01
1.123531758785247803e-01
-1.487148880958557129e+00
6.099030375480651855e-01
1.380254268646240234e+00
1.856472134590148926e+00
-1.286337256431579590e+00
-1.927434682846069336e+00
7.389441132545471191e-01
1.218318104743957520e+00
1.364165186882019043e+00
7.792691588401794434e-01
9.789007902145385742e-01
1.985548496246337891e+00
1.739404559135437012e+00
1.262704014778137207e+00
-1.655317306518554688e+00
-1.458462953567504883e+00
1.611521124839782715e+00
6.027359962463378906e-01
8.450376391410827637e-01
-2.902278602123260498e-01
1.475274324417114258e+00
2.442258596420288086e+00
2.032387018203735352e+00
-3.919262290000915527e-01
-1.680415987968444824e+00
-1.013445258140563965e+00
1.888560771942138672e+00
8.920420408248901367e-01
1.151793360710144043e+00
-2.028926610946655273e+00
-1.352646827697753906e+00
7.057697176933288574e-01
1.736185789108276367e+00
-2.230916261672973633e+00
-1.716969966888427734e+00
-1.793522015213966370e-02
1.023571014404296875e+00
1.096504330635070801e+00
-4.909431040287017822e-01
-1.136588096618652344e+00
2.018301725387573242e+00
1.789226770401000977e+00
1.789988994598388672e+00
-1.890473604202270508e+00
-1.597507476806640625e+00
1.753322124481201172e+00
9.926198124885559082e-01
7.454183101654052734e-01
5.728151202201843262e-01
1.786733150482177734e+00
2.453360795974731445e+00
1.696239829063415527e+00
8.780567049980163574e-01
-1.514908194541931152e+00
-1.193835973739624023e+00
1.909329652786254883e+00
1.016898751258850098e+00
9.238228201866149902e-01
-7.358681559562683105e-01
1.358640074729919434e+00
1.717458605766296387e+00
1.708630681037902832e+00
-1.815936684608459473e+00
-1.757071614265441895e+00
-1.081819161772727966e-01
8.547265529632568359e-01
6.954041719436645508e-01
9.342159032821655273e-01
-1.804194092750549316e+00
-7.136668562889099121e-01
7.569795846939086914e-01
1.233866572380065918e+00
-2.063420772552490234e+00
-1.527491688728332520e+00
1.533152699470520020e+00
2.564921379089355469e-01
2.014132738113403320e-01
-1.370445013046264648e+00
-1.382683038711547852e+00
8.440101891756057739e-02
1.591158390045166016e+00
-2.761070728302001953e-01
-1.954135537147521973e+00
-1.340707302093505859e+00
1.864335417747497559e+00
2.504006028175354004e-01
-6.802384853363037109e-01
-1.830082535743713379e+00
-1.041340827941894531e-01
1.432072877883911133e+00
9.008862376213073730e-01
-9.793013334274291992e-01
-1.924530029296875000e+00
-5.452390313148498535e-01
6.156017780303955078e-01
4.792006015777587891e-01
2.406359016895294189e-01
-7.108301520347595215e-01
1.328065752983093262e+00
1.302279949188232422e+00
1.141534447669982910e+00
-2.039602518081665039e+00
-1.657904028892517090e+00
9.584124088287353516e-01
3.893697261810302734e-01
2.945258617401123047e-01
-1.146174430847167969e+00
-1.920819997787475586e+00
2.937246859073638916e-01
2.363886088132858276e-01
-1.437801599502563477e+00
-1.494561195373535156e+00
-9.661968946456909180e-01
2.007098436355590820e+00
-7.824284024536609650e-03
-4.842712879180908203e-01
-1.277084231376647949e+00
-4.860136806964874268e-01
1.589779615402221680e+00
1.375251889228820801e+00
-2.583738863468170166e-01
-1.861265182495117188e+00
-2.553372681140899658e-01
1.180770874023437500e+00
7.120110988616943359e-01
2.176466733217239380e-01
-2.214520722627639771e-01
1.478327035903930664e+00
1.245205163955688477e+00
1.278506755828857422e+00
-1.522439837455749512e+00
-1.614993691444396973e+00
6.047259569168090820e-01
3.291295468807220459e-01
2.739707231521606445e-01
-1.091080188751220703e+00
-1.824089407920837402e+00
3.562034666538238525e-01
9.966070652008056641e-01
-3.983758389949798584e-01
-1.789796113967895508e+00
-1.306615591049194336e+00
1.566956400871276855e+00
2.619972527027130127e-01
-7.691338062286376953e-01
-1.315497875213623047e+00
-1.200673103332519531e+00
1.531763195991516113e+00
1.113106131553649902e+00
-5.091664791107177734e-01
-1.811666488647460938e+00
-4.028514027595520020e-02
1.344129443168640137e+00
7.369943857192993164e-01
-2.530404329299926758e-01
-1.342963695526123047e+00
-1.133719086647033691e+00
1.325894832611083984e+00
1.069282650947570801e+00
-1.285140275955200195e+00
-1.444354534149169922e+00
8.430691361427307129e-01
7.498332858085632324e-01
5.739043354988098145e-01
-2.069652080535888672e+00
-1.617871165275573730e+00
3.955919295549392700e-02
1.247817039489746094e+00
2.677079141139984131e-01
-1.578272819519042969e+00
-1.404312372207641602e+00
1.498756527900695801e+00
4.011016488075256348e-01
-2.227989584207534790e-01
-2.189475536346435547e+00
-1.758278012275695801e+00
3.923594057559967041e-01
7.528492212295532227e-01
-1.047971963882446289e+00
-2.001463890075683594e+00
-3.797131180763244629e-01
9.473475217819213867e-01
4.262344539165496826e-01
-1.356824278831481934e+00
-1.470355629920959473e+00
-3.460891246795654297e-01
1.102514028549194336e+00
1.139389395713806152e+00
-1.276679635047912598e+00
-1.562315821647644043e+00
9.920090436935424805e-01
7.136909961700439453e-01
6.458661556243896484e-01
-1.133862018585205078e+00
-1.476786732673645020e+00
-1.062738895416259766e+00
9.758920669555664062e-01
1.584367603063583374e-01
-1.640585184097290039e+00
-1.484010934829711914e+00
1.457457542419433594e+00
5.605323910713195801e-01
1.709285378456115723e-01
-1.950281977653503418e+00
-5.522825717926025391e-01
1.784145951271057129e+00
1.300798654556274414e+00
-1.322645992040634155e-01
-1.460591673851013184e+00
-4.288746416568756104e-01
1.289777994155883789e+00
8.060267567634582520e-01
7.551785111427307129e-01
-1.958629116415977478e-02
1.290695905685424805e+00
1.673904418945312500e+00
1.701413869857788086e+00
-1.643519759178161621e+00
-1.441985845565795898e+00
8.448328971862792969e-01
2.096898704767227173e-01
7.749413847923278809e-01
6.214408874511718750e-01
1.148652315139770508e+00
1.176976084709167480e+00
1.619909286499023438e+00
1.014925956726074219e+00
-1.482035994529724121e+00
-1.364370703697204590e+00
2.429337024688720703e+00
8.393288254737854004e-01
5.001020431518554688e-01
-1.694905996322631836e+00
-1.218614697456359863e+00
5.960618853569030762e-01
1.571397066116333008e+00
-1.324887514114379883e+00
-1.354749560356140137e+00
-6.574601531028747559e-01
1.476486802101135254e+00
8.772037625312805176e-01
-1.617076396942138672e-01
-1.971196055412292480e+00
-9.905575513839721680e-01
1.702467918395996094e+00
1.370748639106750488e+00
-8.561557531356811523e-01
-1.272855281829833984e+00
5.248122811317443848e-01
8.244346380233764648e-01
9.566945433616638184e-01
-6.450422406196594238e-01
-1.407139420509338379e+00
1.286861658096313477e+00
1.866385698318481445e+00
1.412398338317871094e+00
-1.355693697929382324e+00
-1.005913376808166504e+00
1.800796508789062500e+00
4.698642790317535400e-01
3.636945486068725586e-01
-1.628042221069335938e+00
-1.134114027023315430e+00
9.421725869178771973e-01
1.694288015365600586e+00
-3.389124572277069092e-01
-1.555730819702148438e+00
-5.251624584197998047e-01
1.704491615295410156e+00
7.848830223083496094e-01
-4.318515360355377197e-01
-1.518004298210144043e+00
5.740216374397277832e-01
1.561264753341674805e+00
1.875492215156555176e+00
-6.941963434219360352e-01
-9.921739697456359863e-01
7.968735694885253906e-01
1.258996367454528809e+00
1.394661903381347656e+00
1.911857277154922485e-01
-1.428333282470703125e+00
4.862426593899726868e-02
2.017615318298339844e+00
1.756696939468383789e+00
-9.725357294082641602e-01
-9.111378192901611328e-01
1.729152798652648926e+00
1.224646449089050293e+00
6.471808552742004395e-01
-1.633460402488708496e+00
-1.405210733413696289e+00
1.787567377090454102e+00
2.160295963287353516e+00
6.318650394678115845e-02
-1.310955643653869629e+00
-4.735318124294281006e-01
2.291903734207153320e+00
1.030894517898559570e+00
-2.443037629127502441e-01
-1.809126496315002441e+00
-9.936924576759338379e-01
1.681746006011962891e+00
2.673696517944335938e+00
-2.486650496721267700e-01
-1.101801753044128418e+00
1.093072414398193359e+00
1.986828923225402832e+00
1.680088758468627930e+00
-2.827869951725006104e-01
-9.474352002143859863e-01
2.481971740722656250e+00
1.620176434516906738e+00
2.029404163360595703e+00
-5.251300930976867676e-01
-4.789586663246154785e-01
2.060266733169555664e+00
1.561888337135314941e+00
1.413483500480651855e+00
-5.991742014884948730e-01
-8.164322376251220703e-01
2.239296674728393555e+00
2.427186012268066406e+00
6.027997732162475586e-01
-1.151532292366027832e+00
-1.462201625108718872e-01
2.735700845718383789e+00
1.210570573806762695e+00
2.510574758052825928e-01
-1.109110713005065918e+00
2.497000247240066528e-01
2.072624206542968750e+00
1.902602910995483398e+00
-3.718184530735015869e-01
-1.211507081985473633e+00
9.816545248031616211e-01
1.250433444976806641e+00
1.251682162284851074e+00
1.077445864677429199e+00
6.436464190483093262e-01
1.642403125762939453e+00
1.398594021797180176e+00
1.534375667572021484e+00
-1.239373683929443359e+00
-1.199228644371032715e+00
1.832706451416015625e+00
1.573624730110168457e+00
1.050264477729797363e+00
-1.049208402633666992e+00
-1.298483014106750488e+00
1.306715011596679688e+00
1.360646963119506836e+00
8.134587407112121582e-01
-1.155748844146728516e+00
-3.079313039779663086e-01
2.513710737228393555e+00
1.851856589317321777e+00
2.118579745292663574e-01
-1.136889696121215820e+00
-2.203240841627120972e-01
2.427540540695190430e+00
1.884631633758544922e+00
-5.529478564858436584e-02
-1.208265542984008789e+00
9.915005564689636230e-01
1.127146363258361816e+00
1.269208669662475586e+00
2.410963363945484161e-02
-1.883191704750061035e+00
-1.575283169746398926e+00
1.437301993370056152e+00
1.329426646232604980e+00
-1.531039237976074219e+00
-9.089266657829284668e-01
1.597904205322265625e+00
1.083137869834899902e+00
4.489138424396514893e-01
-1.371627807617187500e+00
-1.084306716918945312e+00
2.359661102294921875e+00
1.230661869049072266e+00
8.812516331672668457e-01
-1.340855002403259277e+00
-6.331801414489746094e-01
2.606185197830200195e+00
1.604847073554992676e+00
3.160004317760467529e-01
-2.031141519546508789e+00
-1.342461109161376953e+00
1.567640066146850586e+00
5.575702190399169922e-01
-1.842783451080322266e+00
-1.509181857109069824e+00
-3.497212892398238182e-03
7.503069639205932617e-01
5.846074819564819336e-01
-1.961877942085266113e+00
-1.993190765380859375e+00
-1.069539427757263184e+00
1.174581527709960938e+00
3.548603653907775879e-01
-1.346585869789123535e+00
-1.300240755081176758e+00
1.474867105484008789e+00
1.582292616367340088e-01
2.742204070091247559e-01
-1.751370429992675781e+00
-1.532249927520751953e+00
1.102832555770874023e+00
1.514151215553283691e+00
8.017325997352600098e-01
-1.360569834709167480e+00
-4.435113370418548584e-01
2.450502395629882812e+00
9.173744916915893555e-01
3.460272550582885742e-01
-2.217913389205932617e+00
-1.574936747550964355e+00
1.220696687698364258e+00
1.412685632705688477e+00
-1.406484842300415039e+00
-1.437349319458007812e+00
-9.121713787317276001e-02
1.599884033203125000e+00
7.781495451927185059e-01
-1.619081497192382812e+00
-1.444520115852355957e+00
9.706105589866638184e-01
1.327305436134338379e+00
1.214165091514587402e+00
-1.343171119689941406e+00
-1.044638395309448242e+00
1.614839553833007812e+00
6.999648809432983398e-01
1.078209519386291504e+00
-4.397749528288841248e-02
5.714714527130126953e-01
1.547581672668457031e+00
1.605895280838012695e+00
-1.014136821031570435e-01
-1.278933763504028320e+00
-8.925399184226989746e-01
3.016605854034423828e+00
6.810200810432434082e-01
4.749658405780792236e-01
3.297616168856620789e-02
5.082846283912658691e-01
1.393854022026062012e+00
2.044440507888793945e+00
-1.364421486854553223e+00
-1.426669120788574219e+00
-2.529811561107635498e-01
1.810396194458007812e+00
6.954750418663024902e-01
-4.383752346038818359e-01
-1.678714513778686523e+00
-1.343620538711547852e+00
6.429148912429809570e-01
1.130816102027893066e+00
-1.545532107353210449e+00
-1.285656929016113281e+00
1.057373881340026855e+00
9.312111139297485352e-01
4.175162017345428467e-01
-1.485925197601318359e+00
-1.881778359413146973e+00
-1.301034986972808838e-01
1.113372683525085449e+00
3.935434222221374512e-01
-1.675476431846618652e+00
-7.985183000564575195e-01
2.595263242721557617e+00
1.048288345336914062e+00
2.725670933723449707e-01
-1.698783516883850098e+00
-1.143532752990722656e+00
1.877484440803527832e+00
1.401073575019836426e+00
-9.627327322959899902e-01
-1.246705770492553711e+00
-5.400494113564491272e-02
2.394436836242675781e+00
1.154456615447998047e+00
7.380315661430358887e-01
-1.441399693489074707e+00
-1.069892048835754395e+00
1.291368246078491211e+00
2.632400751113891602e+00
-1.373347163200378418e+00
-9.480416774749755859e-01
1.529360175132751465e+00
2.161455631256103516e+00
8.610779643058776855e-01
-2.071956872940063477e+00
-1.673116922378540039e+00
-6.539540290832519531e-01
1.386974215507507324e+00
9.422821402549743652e-01
-1.390548229217529297e+00
-1.051433205604553223e+00
2.279178619384765625e+00
1.885683536529541016e+00
4.301484227180480957e-01
-1.591240763664245605e+00
-5.913829803466796875e-01
2.166853666305541992e+00
1.322388529777526855e+00
-8.799814581871032715e-01
-1.245704293251037598e+00
-3.923948854207992554e-03
2.240720033645629883e+00
1.344437956809997559e+00
9.403762221336364746e-01
-1.423649769276380539e-02
9.057077765464782715e-01
1.227429032325744629e+00
1.629362225532531738e+00
-8.530964255332946777e-01
-1.028964757919311523e+00
9.193682074546813965e-01
1.640502333641052246e+00
9.847063422203063965e-01
-4.891201853752136230e-01
-1.999868035316467285e+00
-1.172886371612548828e+00
7.688833475112915039e-01
9.104912877082824707e-01
-1.760864377021789551e+00
-1.129022240638732910e+00
2.080592632293701172e+00
1.475955247879028320e+00
-5.419002771377563477e-01
-1.690027117729187012e+00
-1.044622540473937988e+00
1.890963673591613770e+00
9.517056345939636230e-01
-3.740808069705963135e-01
-1.399490356445312500e+00
-4.027441143989562988e-01
2.013017892837524414e+00
1.354857921600341797e+00
5.349367856979370117e-01
-7.788756489753723145e-01
7.376164793968200684e-01
1.047005414962768555e+00
7.550101876258850098e-01
-1.910670995712280273e+00
-1.411230206489562988e+00
4.861188828945159912e-01
1.426668643951416016e+00
8.278033733367919922e-01
-4.830632507801055908e-01
-2.234229326248168945e+00
-1.554085731506347656e+00
1.313385367393493652e+00
1.112629532814025879e+00
-2.052054882049560547e+00
-9.140308499336242676e-01
1.925681471824645996e+00
1.583437085151672363e+00
2.141501605510711670e-01
-1.643613696098327637e+00
-1.420176267623901367e+00
1.137660980224609375e+00
8.169147968292236328e-01
-6.384242177009582520e-01
-1.408523082733154297e+00
-4.573954939842224121e-01
2.197240591049194336e+00
1.618953824043273926e+00
-5.438852310180664062e-01
-2.120890378952026367e+00
-1.171389460563659668e+00
7.199630141258239746e-01
1.169531822204589844e+00
-9.602015614509582520e-01
-1.168654441833496094e+00
4.120432436466217041e-01
1.610094904899597168e+00
1.492136597633361816e+00
-9.360952377319335938e-01
-1.557601451873779297e+00
1.138086080551147461e+00
9.849339723587036133e-01
9.900878071784973145e-01
-1.250167369842529297e+00
-9.502131938934326172e-01
1.657211661338806152e+00
1.516402006149291992e+00
1.090638637542724609e+00
5.894145965576171875e-01
9.494876861572265625e-01
1.804967403411865234e+00
1.198506355285644531e+00
-3.367965221405029297e-01
-1.519687533378601074e+00
-4.170057177543640137e-01
2.531578063964843750e+00
1.692366600036621094e+00
4.903656542301177979e-01
-1.272742152214050293e+00
-1.191432595252990723e+00
2.194994449615478516e+00
1.576199650764465332e+00
-1.275066733360290527e+00
-1.163383007049560547e+00
4.811490178108215332e-01
1.466293811798095703e+00
1.575194478034973145e+00
-1.423619031906127930e+00
-1.517251968383789062e+00
1.420228481292724609e+00
9.533280730247497559e-01
8.405843377113342285e-01
-1.212852716445922852e+00
-1.018987178802490234e+00
1.491756439208984375e+00
1.292057394981384277e+00
1.303167223930358887e+00
-1.281631112098693848e+00
-1.275390625000000000e+00
7.665449380874633789e-01
1.309525609016418457e+00
-4.510563015937805176e-01
-1.173297405242919922e+00
-1.020646914839744568e-01
2.913202047348022461e+00
1.948920011520385742e+00
4.553220570087432861e-01
-1.624686956405639648e+00
-1.146643280982971191e+00
1.609528303146362305e+00
1.806520938873291016e+00
-9.598232507705688477e-01
-1.177080035209655762e+00
1.021169066429138184e+00
2.106534957885742188e+00
1.867548227310180664e+00
-2.814565002918243408e-01
-6.434626579284667969e-01
1.839549303054809570e+00
1.780761241912841797e+00
1.524640798568725586e+00
-3.510727286338806152e-01
-1.055826783180236816e+00
2.274535179138183594e+00
1.723121285438537598e+00
1.738266348838806152e+00
8.088465332984924316e-01
1.629338264465332031e+00
2.059959650039672852e+00
1.202198266983032227e+00
1.437307000160217285e-01
-1.127703905105590820e+00
-4.895656406879425049e-01
2.429358959197998047e+00
1.270510196685791016e+00
9.145776629447937012e-01
-1.708591222763061523e+00
-1.496775984764099121e+00
1.026648283004760742e+00
3.967660069465637207e-01
-2.731841564178466797e+00
-1.379478573799133301e+00
2.724494636058807373e-01
1.933347225189208984e+00
1.851221084594726562e+00
-1.662002354860305786e-01
-8.419266343116760254e-01
1.334166169166564941e+00
1.415568709373474121e+00
1.087226271629333496e+00
-1.533826708793640137e+00
-1.247703671455383301e+00
1.895319461822509766e+00
1.849056243896484375e+00
1.671305060386657715e+00
1.350067377090454102e+00
2.225384712219238281e+00
2.051115274429321289e+00
1.451916217803955078e+00
7.192159891128540039e-01
-1.008655071258544922e+00
-4.942774772644042969e-01
2.829269409179687500e+00
1.937863826751708984e+00
7.928257584571838379e-01
-1.994080066680908203e+00
-1.041187405586242676e+00
1.508594870567321777e+00
1.320992708206176758e+00
-2.083564281463623047e+00
-1.030258059501647949e+00
1.025574281811714172e-01
1.940321683883666992e+00
1.605188012123107910e+00
-1.044493243098258972e-01
-1.083638548851013184e+00
6.038529872894287109e-01
1.378748416900634766e+00
8.366848826408386230e-01
-1.826179146766662598e+00
-1.147439837455749512e+00
1.532686352729797363e+00
1.293081879615783691e+00
1.238129019737243652e+00
-3.798317909240722656e-01
-1.535674571990966797e+00
-6.044318154454231262e-02
1.359313726425170898e+00
-1.726424396038055420e-01
-1.756592512130737305e+00
-8.615433573722839355e-01
2.919039011001586914e+00
1.341350197792053223e+00
3.862010538578033447e-01
-2.089950323104858398e+00
-8.865839838981628418e-01
1.149520039558410645e+00
1.027350068092346191e+00
-1.549264550209045410e+00
-1.407536029815673828e+00
-6.507624685764312744e-02
2.101659297943115234e+00
1.682484745979309082e+00
3.431397080421447754e-01
-1.399839520454406738e+00
-3.864832520484924316e-01
9.544559121131896973e-01
7.909291982650756836e-01
-1.864848971366882324e+00
-1.141796350479125977e+00
8.144676089286804199e-01
1.267562389373779297e+00
8.260579109191894531e-01
-5.691912770271301270e-01
-1.388069748878479004e+00
1.737309932708740234e+00
1.364923596382141113e+00
-3.521541953086853027e-01
-1.916148424148559570e+00
-9.851550459861755371e-01
2.449277400970458984e+00
1.305392265319824219e+00
1.207350611686706543e+00
-1.863065242767333984e+00
-1.457325696945190430e+00
5.345589518547058105e-01
1.217804193496704102e+00
-2.057817459106445312e+00
-1.528388857841491699e+00
-4.476470649242401123e-01
2.186540842056274414e+00
1.343633294105529785e+00
2.132485434412956238e-02
-8.772280812263488770e-01
3.498441278934478760e-01
1.193518638610839844e+00
1.127423048019409180e+00
-1.538378238677978516e+00
-1.309737801551818848e+00
7.867044210433959961e-01
1.520174264907836914e+00
1.558410406112670898e+00
7.681314349174499512e-01
1.408716887235641479e-01
1.560796141624450684e+00
9.978536367416381836e-01
6.096222996711730957e-01
-2.131199121475219727e+00
-6.997867822647094727e-01
2.170118808746337891e+00
1.415643215179443359e+00
8.931340575218200684e-01
9.515455365180969238e-01
9.538896679878234863e-01
1.545014977455139160e+00
1.311056256294250488e+00
-2.058670282363891602e+00
-1.506462454795837402e+00
-3.895360231399536133e-01
2.074932813644409180e+00
1.368351101875305176e+00
6.497492790222167969e-01
-1.440964102745056152e+00
-1.445156335830688477e+00
7.812563180923461914e-01
1.164990782737731934e+00
-2.166637420654296875e+00
-1.225022673606872559e+00
8.913888931274414062e-01
1.960257768630981445e+00
1.719330430030822754e+00
-9.781090617179870605e-01
-1.343566775321960449e+00
-5.486777424812316895e-01
1.174275994300842285e+00
1.502112597227096558e-01
-1.687686085700988770e+00
-7.387574911117553711e-01
2.135555028915405273e+00
1.767486333847045898e+00
1.360474467277526855e+00
-6.496167182922363281e-01
1.302157193422317505e-01
2.412627220153808594e+00
1.445520043373107910e+00
-4.760777056217193604e-01
-1.389636278152465820e+00
2.070803344249725342e-01
2.187955379486083984e+00
1.386665105819702148e+00
1.524038434028625488e+00
1.795512080192565918e+00
1.567792654037475586e+00
1.521921873092651367e+00
1.378705501556396484e+00
-1.683466434478759766e+00
-1.212839126586914062e+00
1.146916151046752930e+00
1.419210433959960938e+00
1.197201371192932129e+00
-4.437080025672912598e-01
-1.131813526153564453e+00
-9.078813195228576660e-01
9.366706013679504395e-01
-1.009711265563964844e+00
-1.801297664642333984e+00
-1.174116969108581543e+00
2.338877201080322266e+00
2.185140371322631836e+00
1.299812912940979004e+00
-4.212906658649444580e-01
2.326719909906387329e-01
2.460324525833129883e+00
1.457889199256896973e+00
2.007593512535095215e-01
-1.400418877601623535e+00
7.161221583373844624e-04
2.525131464004516602e+00
1.939454317092895508e+00
1.610280036926269531e+00
1.834252476692199707e+00
2.169190406799316406e+00
2.007750034332275391e+00
1.445250630378723145e+00
-1.866644263267517090e+00
-1.189487576484680176e+00
6.959075331687927246e-01
1.462499380111694336e+00
1.806692242622375488e+00
2.046692669391632080e-01
-1.431059956550598145e+00
-6.081286072731018066e-01
1.796571373939514160e+00
7.028588652610778809e-01
-2.077306032180786133e+00
-1.284961938858032227e+00
2.410979986190795898e+00
1.430845260620117188e+00
1.435917139053344727e+00
-9.998385310173034668e-01
6.355096399784088135e-02
2.148813486099243164e+00
1.320796132087707520e+00
-9.768087416887283325e-03
-1.566430449485778809e+00
-1.967224478721618652e-01
2.856467962265014648e+00
1.699603915214538574e+00
7.651586532592773438e-01
-1.016237854957580566e+00
-1.739186942577362061e-01
1.777388334274291992e+00
1.449504494667053223e+00
-1.404309034347534180e+00
-9.010503888130187988e-01
6.330640912055969238e-01
1.934242963790893555e+00
1.816868782043457031e+00
-1.488758563995361328e+00
-1.619224429130554199e+00
-3.562783077359199524e-02
1.903841853141784668e+00
4.801096022129058838e-01
-2.072030782699584961e+00
-1.296417713165283203e+00
1.576096892356872559e+00
1.178315162658691406e+00
1.329651117324829102e+00
-1.859824538230895996e+00
-1.296498537063598633e+00
-1.333275884389877319e-01
1.515331387519836426e+00
-7.890087962150573730e-01
-2.002043008804321289e+00
-6.237185001373291016e-01
2.391844272613525391e+00
1.007364034652709961e+00
-3.915325552225112915e-02
-1.354552745819091797e+00
4.741372764110565186e-01
1.435627222061157227e+00
1.093603253364562988e+00
-1.542998313903808594e+00
-1.290258765220642090e+00
7.835208624601364136e-02
1.518666982650756836e+00
1.190520167350769043e+00
-2.564326524734497070e-01
-1.818500041961669922e+00
-7.404843568801879883e-01
1.036553740501403809e+00
2.632787227630615234e-01
-2.110657930374145508e+00
-1.397426486015319824e+00
7.815476059913635254e-01
8.340903520584106445e-01
5.725594162940979004e-01
-1.574419975280761719e+00
-7.135542035102844238e-01
1.929391384124755859e+00
1.002809524536132812e+00
-7.701508998870849609e-01
-2.008209943771362305e+00
-7.981112599372863770e-01
2.207254886627197266e+00
1.188408255577087402e+00
8.684787750244140625e-01
3.690583407878875732e-01
1.274521827697753906e+00
1.268389463424682617e+00
1.169117212295532227e+00
-2.760672569274902344e+00
-1.439445018768310547e+00
-2.370690554380416870e-01
2.047385215759277344e+00
1.226148724555969238e+00
1.135484576225280762e+00
6.315781474113464355e-01
1.775019645690917969e+00
1.311456561088562012e+00
7.101386189460754395e-01
-1.935532927513122559e+00
-1.340587258338928223e+00
1.080877542495727539e+00
1.774562597274780273e+00
9.511299133300781250e-01
-1.244518280029296875e+00
-1.294266939163208008e+00
5.324446558952331543e-01
9.511206150054931641e-01
-1.286823749542236328e+00
-1.761863231658935547e+00
-1.112464070320129395e+00
2.009223699569702148e+00
9.953380227088928223e-01
-1.975582093000411987e-01
-2.209995985031127930e+00
-1.231002449989318848e+00
9.310346841812133789e-01
1.670361161231994629e+00
-2.042041063308715820e+00
-1.520542025566101074e+00
-5.481487140059471130e-02
1.628605842590332031e+00
9.677550196647644043e-01
-7.044460773468017578e-01
-7.260687947273254395e-01
1.316959619522094727e+00
1.490052342414855957e+00
1.232228398323059082e+00
-1.440505266189575195e+00
-1.123751282691955566e+00
1.026173830032348633e+00
1.340597629547119141e+00
7.604460120201110840e-01
-5.797085165977478027e-01
-1.208009481430053711e+00
4.646582305431365967e-01
1.018000960350036621e+00
-1.427981257438659668e-01
-1.997593879699707031e+00
-9.098794460296630859e-01
1.798847794532775879e+00
1.341746926307678223e+00
-3.066422939300537109e-01
-1.418555736541748047e+00
-3.487016260623931885e-01
2.340728044509887695e+00
8.618605136871337891e-01
-1.746034264564514160e+00
-1.326625466346740723e+00
-4.662895202636718750e-01
1.563662171363830566e+00
1.174343466758728027e+00
2.911453545093536377e-01
-1.496083021163940430e+00
-6.165528893470764160e-01
1.888691544532775879e+00
5.213668942451477051e-01
-2.890651226043701172e+00
-1.234801888465881348e+00
7.314614653587341309e-01
1.087589621543884277e+00
2.861320972442626953e-01
-1.773707747459411621e+00
-1.413506507873535156e+00
1.605877429246902466e-01
1.029665112495422363e+00
-4.358499050140380859e-01
-2.103537797927856445e+00
-9.773924946784973145e-01
1.903451323509216309e+00
1.516013741493225098e+00
-3.140222430229187012e-01
-1.778825163841247559e+00
-8.743489980697631836e-01
1.130979895591735840e+00
8.923581242561340332e-01
-1.573945641517639160e+00
-1.491084814071655273e+00
-2.387442812323570251e-02
1.896582484245300293e+00
1.681693315505981445e+00
-5.009279251098632812e-01
-4.884132146835327148e-01
9.697715640068054199e-01
1.904308557510375977e+00
6.749781370162963867e-01
-1.773700714111328125e+00
-1.040384054183959961e+00
1.232823967933654785e+00
1.205521821975708008e+00
1.040903925895690918e+00
-3.333012163639068604e-01
-1.378087520599365234e+00
-2.473989576101303101e-01
1.758578538894653320e+00
-5.812374353408813477e-01
-2.318569421768188477e+00
-8.969718217849731445e-01
1.678728580474853516e+00
1.047997832298278809e+00
3.482699394226074219e-02
-1.114046931266784668e+00
7.054287195205688477e-02
2.242821455001831055e+00
1.819895267486572266e+00
-6.588988900184631348e-01
-1.550390720367431641e+00
-1.378297060728073120e-01
2.030256748199462891e+00
1.462043166160583496e+00
6.821787357330322266e-01
2.001813650131225586e+00
1.913034439086914062e+00
1.896883368492126465e+00
1.131503582000732422e+00
-1.830612659454345703e+00
-1.211331486701965332e+00
6.435053944587707520e-01
1.155843973159790039e+00
1.402375102043151855e+00
-8.247514963150024414e-01
-1.546324014663696289e+00
-5.022799372673034668e-01
2.042491674423217773e+00
-8.242657780647277832e-01
-2.427019119262695312e+00
-9.721692204475402832e-01
1.374445319175720215e+00
5.913695096969604492e-01
7.167290896177291870e-02
-1.480869174003601074e+00
-4.820750951766967773e-01
1.881033778190612793e+00
1.206288933753967285e+00
-6.967301368713378906e-01
-2.141546010971069336e+00
-7.574518918991088867e-01
1.416554093360900879e+00
1.550702601671218872e-01
-8.141414523124694824e-01
-1.904061555862426758e+00
-9.157578349113464355e-01
2.483184449374675751e-02
1.753027588129043579e-01
-2.810404539108276367e+00
-1.723488092422485352e+00
1.133282110095024109e-01
8.714981079101562500e-01
3.054028749465942383e-01
-2.790636062622070312e+00
-1.252504825592041016e+00
1.019424200057983398e+00
1.016970515251159668e+00
2.145680934190750122e-01
-2.265527725219726562e+00
-1.059235453605651855e+00
1.677052497863769531e+00
8.291987180709838867e-01
9.086338281631469727e-01
-2.162112236022949219e+00
-9.266598224639892578e-01
9.769572615623474121e-01
1.866668701171875000e+00
-1.640734672546386719e+00
-1.599716067314147949e+00
-2.809591293334960938e-01
1.941764593124389648e+00
7.740283012390136719e-01
-9.046665430068969727e-01
-1.287826299667358398e+00
-8.246103525161743164e-01
1.601148128509521484e+00
2.322334766387939453e+00
-2.102844238281250000e+00
-1.361297369003295898e+00
6.194448471069335938e-01
1.451005935668945312e+00
9.571399092674255371e-01
-1.006563901901245117e+00
-5.506910085678100586e-01
1.453122496604919434e+00
1.663373708724975586e+00
1.471594572067260742e+00
-1.475450992584228516e+00
-9.288354516029357910e-01
1.619423747062683105e+00
1.344141006469726562e+00
9.967480301856994629e-01
-1.374449968338012695e+00
-7.700932025909423828e-01
9.704346060752868652e-01
1.580718040466308594e+00
-1.639019489288330078e+00
-1.469943523406982422e+00
-6.156182289123535156e-01
2.340730667114257812e+00
1.212995767593383789e+00
-9.944465011358261108e-02
-1.327084302902221680e+00
6.102918386459350586e-01
2.039736986160278320e+00
2.141176700592041016e+00
-1.323892116546630859e+00
-1.146560788154602051e+00
1.025819301605224609e+00
1.541368246078491211e+00
9.534350633621215820e-01
1.206084609031677246e+00
5.334666371345520020e-01
1.695762276649475098e+00
1.699294209480285645e+00
7.758311033248901367e-01
-2.109905242919921875e+00
-1.300986766815185547e+00
1.393034934997558594e+00
1.146141052246093750e+00
9.021241664886474609e-01
6.486847400665283203e-01
2.185026407241821289e+00
2.011136531829833984e+00
1.576166391372680664e+00
-5.925888419151306152e-01
-1.692675232887268066e+00
-6.895677447319030762e-01
2.085234880447387695e+00
8.418290615081787109e-01
-1.620981097221374512e-01
-1.882362723350524902e+00
-1.050086498260498047e+00
1.258950948715209961e+00
1.436534166336059570e+00
-2.146256923675537109e+00
-1.190119862556457520e+00
-1.910783909261226654e-02
1.388556838035583496e+00
5.360763669013977051e-01
-8.649865388870239258e-01
-2.016813993453979492e+00
2.705011665821075439e-01
1.755669116973876953e+00
9.925498962402343750e-01
-2.504378318786621094e+00
-8.877483010292053223e-01
1.308015346527099609e+00
1.238426685333251953e+00
-8.656157553195953369e-02
-1.105863332748413086e+00
-5.862672924995422363e-01
2.093628406524658203e+00
1.443493366241455078e+00
1.286076195538043976e-02
-1.931979060173034668e+00
-7.320579886436462402e-01
1.813623428344726562e+00
9.868440032005310059e-01
-1.839251965284347534e-01
-1.877181887626647949e+00
-1.282315254211425781e+00
1.215342402458190918e+00
1.550819277763366699e+00
-1.892282605171203613e+00
-1.405289888381958008e+00
-3.102809190750122070e-01
1.291966080665588379e+00
7.576227188110351562e-01
-1.840490579605102539e+00
-1.769016742706298828e+00
-5.558633208274841309e-01
1.250125408172607422e+00
2.200233340263366699e-01
-2.168220996856689453e+00
-7.721406817436218262e-01
7.204524874687194824e-01
9.780575633049011230e-01
4.133580327033996582e-01
-1.001244425773620605e+00
-6.019709706306457520e-01
2.319554805755615234e+00
1.845489740371704102e+00
5.544007942080497742e-02
-1.635161042213439941e+00
-5.287785530090332031e-01
1.961444973945617676e+00
1.184192061424255371e+00
6.754045486450195312e-01
1.281432271003723145e+00
1.246473193168640137e+00
2.000328302383422852e+00
1.496242284774780273e+00
4.396158084273338318e-02
-1.272976756095886230e+00
1.771305650472640991e-01
1.517516613006591797e+00
1.063322544097900391e+00
-7.233865857124328613e-01
-1.157006978988647461e+00
-5.865736603736877441e-01
1.580802083015441895e+00
1.260668039321899414e+00
-1.839780211448669434e+00
-1.018445134162902832e+00
6.426983475685119629e-01
1.217504739761352539e+00
1.050639082677662373e-03
-1.498631834983825684e+00
-4.374358654022216797e-01
2.055484533309936523e+00
1.772113323211669922e+00
1.067208573222160339e-01
-1.703064203262329102e+00
-5.157771110534667969e-01
1.720805048942565918e+00
8.850768208503723145e-01
8.522796630859375000e-01
9.654188752174377441e-01
1.258554816246032715e+00
2.207645177841186523e+00
1.680128574371337891e+00
-1.879997372627258301e+00
-1.301009535789489746e+00
3.805114701390266418e-02
1.717321395874023438e+00
1.243127584457397461e+00
-1.037696674466133118e-01
-5.895035862922668457e-01
-4.969704151153564453e-02
2.085190296173095703e+00
1.442719340324401855e+00
-1.299654006958007812e+00
-7.408632636070251465e-01
1.090139269828796387e+00
1.543864488601684570e+00
4.017862677574157715e-01
-1.782653927803039551e+00
-9.614446163177490234e-01
3.401074409484863281e-01
2.132459878921508789e+00
1.435703337192535400e-01
-1.513931512832641602e+00
-6.658815741539001465e-01
1.581418395042419434e+00
1.240247130393981934e+00
-2.274938672780990601e-02
-1.820730447769165039e+00
-1.038162231445312500e+00
1.380293846130371094e+00
1.852349758148193359e+00
-1.582209348678588867e+00
-1.213498473167419434e+00
2.689754031598567963e-02
1.665477275848388672e+00
9.295464754104614258e-01
-4.852565824985504150e-01
-4.695949256420135498e-01
1.565631747245788574e+00
2.062032222747802734e+00
1.846848845481872559e+00
-1.269389271736145020e+00
-7.337102890014648438e-01
1.347718358039855957e+00
1.508736491203308105e+00
7.294315695762634277e-01
4.024336338043212891e-01
1.438675284385681152e+00
1.362314224243164062e+00
1.759005784988403320e+00
2.527246177196502686e-01
-1.422339320182800293e+00
-7.125610113143920898e-01
1.611425638198852539e+00
1.357195258140563965e+00
2.862543463706970215e-01
-2.051954984664916992e+00
-5.110723376274108887e-01
9.788804650306701660e-01
1.754532456398010254e+00
-2.039935827255249023e+00
-1.203917026519775391e+00
-2.472674399614334106e-01
1.816087007522583008e+00
1.235417604446411133e+00
-1.344667553901672363e+00
-8.657474517822265625e-01
1.127378344535827637e+00
2.180442571640014648e+00
1.627367973327636719e+00
-1.066521167755126953e+00
-4.883940219879150391e-01
1.257907152175903320e+00
1.271217942237854004e+00
9.057466387748718262e-01
-8.108481764793395996e-01
-1.899458765983581543e+00
-3.814430832862854004e-01
2.079492092132568359e+00
-2.166840434074401855e-01
-1.978481531143188477e+00
-9.055707454681396484e-01
1.227256536483764648e+00
5.097241401672363281e-01
-1.193675994873046875e+00
-2.629229307174682617e+00
-1.308283448219299316e+00
-2.737298905849456787e-01
1.727686524391174316e+00
-2.103461265563964844e+00
-1.322804570198059082e+00
-4.971725046634674072e-01
1.356321215629577637e+00
6.697235703468322754e-01
-1.678476929664611816e+00
-1.336377024650573730e+00
6.678473949432373047e-01
1.364459633827209473e+00
1.022055506706237793e+00
-1.554971575736999512e+00
-7.314609885215759277e-01
8.689896464347839355e-01
1.048389196395874023e+00
6.936984658241271973e-01
-6.787336617708206177e-02
5.742572247982025146e-02
1.459334254264831543e+00
1.415942311286926270e+00
1.924746930599212646e-01
-1.955252885818481445e+00
-7.408545613288879395e-01
8.722612261772155762e-01
3.926452398300170898e-01
-4.723717570304870605e-01
-2.857880115509033203e+00
-1.945099353790283203e+00
-4.272122383117675781e-01
4.127599000930786133e-01
-3.136037349700927734e+00
-1.537673711776733398e+00
-8.740587234497070312e-01
1.599057912826538086e+00
-2.853351831436157227e-01
-2.312659978866577148e+00
-1.780616879463195801e+00
-1.768807321786880493e-01
1.056568145751953125e+00
1.164617300033569336e+00
-2.338055133819580078e+00
-1.197475194931030273e+00
1.890563070774078369e-01
1.268421053886413574e+00
3.760502338409423828e-01
4.225370939821004868e-03
2.625493705272674561e-01
1.543011307716369629e+00
1.091650605201721191e+00
4.941848814487457275e-01
-2.391571283340454102e+00
-7.969741225242614746e-01
8.450794219970703125e-01
7.212905287742614746e-01
-1.569520384073257446e-01
-3.015405178070068359e+00
-2.063105344772338867e+00
2.338620722293853760e-01
7.824878096580505371e-01
-2.349568128585815430e+00
-1.531834363937377930e+00
-7.405067682266235352e-01
1.378580212593078613e+00
2.305154055356979370e-01
-1.618488550186157227e+00
-1.653810262680053711e+00
-4.651218354701995850e-01
1.463824748992919922e+00
1.414560437202453613e+00
-1.881292223930358887e+00
-1.009635686874389648e+00
4.577769339084625244e-01
1.034408569335937500e+00
3.505945801734924316e-01
-1.408258318901062012e+00
-1.815288305282592773e+00
-3.219509124755859375e-01
8.650407791137695312e-01
1.012050747871398926e+00
-1.882174611091613770e+00
-7.352247834205627441e-01
6.142351031303405762e-01
1.131757616996765137e+00
-4.000408053398132324e-01
-1.987975358963012695e+00
-1.510312080383300781e+00
8.727101087570190430e-01
1.058566093444824219e+00
-6.758167147636413574e-01
-1.499706029891967773e+00
-2.760196924209594727e-01
1.507107257843017578e+00
1.099849224090576172e+00
-7.727485299110412598e-01
-2.143874168395996094e+00
-1.090415239334106445e+00
2.064509153366088867e+00
8.349304199218750000e-01
-2.120336294174194336e+00
-7.716608047485351562e-01
6.028977632522583008e-01
1.263773083686828613e+00
3.480738699436187744e-01
-1.240680575370788574e+00
-9.542028903961181641e-01
1.101587891578674316e+00
1.418034434318542480e+00
4.902028441429138184e-01
-2.013126850128173828e+00
-9.215934872627258301e-01
1.030670404434204102e+00
9.258682727813720703e-01
1.867277771234512329e-01
-1.750590324401855469e+00
-1.276435613632202148e+00
3.087906837463378906e-01
1.549525499343872070e+00
-6.258133053779602051e-01
-1.466885685920715332e+00
-4.795260727405548096e-01
1.752999305725097656e+00
1.140816569328308105e+00
-1.040463805198669434e+00
-1.007369518280029297e+00
-2.462628036737442017e-01
2.405374050140380859e+00
1.174184203147888184e+00
-1.371184229850769043e+00
-9.609282612800598145e-01
8.017669916152954102e-01
1.924172282218933105e+00
1.228220462799072266e+00
9.590757489204406738e-01
1.579004645347595215e+00
1.525367021560668945e+00
1.718586087226867676e+00
9.265469908714294434e-01
-1.270359754562377930e+00
-5.346291661262512207e-01
1.273664951324462891e+00
1.000337719917297363e+00
6.224347352981567383e-01
4.684178233146667480e-01
9.962279796600341797e-01
1.699163436889648438e+00
1.516112685203552246e+00
-5.605295300483703613e-01
-1.337163209915161133e+00
-6.906262040138244629e-01
2.119446039199829102e+00
1.012630462646484375e+00
1.465264614671468735e-02
-1.396844387054443359e+00
-7.186321020126342773e-01
1.251155257225036621e+00
1.283982515335083008e+00
-2.088896512985229492e+00
-9.368495941162109375e-01
2.909222245216369629e-01
2.016535758972167969e+00
1.733993411064147949e+00
-1.198872804641723633e+00
-1.611587405204772949e+00
-4.838468432426452637e-01
2.270573139190673828e+00
8.446810841560363770e-01
-1.061614990234375000e+00
-2.969451844692230225e-01
1.649846792221069336e+00
1.336427211761474609e+00
1.010593295097351074e+00
-9.742624759674072266e-01
-4.198836982250213623e-01
1.490247964859008789e+00
2.385099411010742188e+00
-8.085652254521846771e-03
-1.178647398948669434e+00
-1.997735202312469482e-01
2.270467519760131836e+00
1.457102656364440918e+00
7.492603659629821777e-01
6.467589735984802246e-01
1.174444794654846191e+00
1.758723497390747070e+00
1.817369937896728516e+00
-9.609788060188293457e-01
-7.886124849319458008e-01
1.667894721031188965e-01
2.168948173522949219e+00
1.156150698661804199e+00
-5.083593130111694336e-01
-1.256922841072082520e+00
-7.561088800430297852e-01
9.683822989463806152e-01
-3.657217621803283691e-01
-1.609535098075866699e+00
-8.121777772903442383e-01
1.055248856544494629e+00
1.859183073043823242e+00
8.363255262374877930e-01
-1.590456008911132812e+00
-7.487413287162780762e-01
1.350052237510681152e+00
2.088581562042236328e+00
-1.173138171434402466e-01
-1.355620980262756348e+00
-3.821050822734832764e-01
1.991077542304992676e+00
1.213004231452941895e+00
9.358606934547424316e-01
-3.875954076647758484e-02
9.175307154655456543e-01
1.430425047874450684e+00
1.559723377227783203e+00
-1.760253310203552246e+00
-1.132602095603942871e+00
2.453370578587055206e-02
2.520806312561035156e+00
8.110293149948120117e-01
-3.564178645610809326e-01
-9.604873657226562500e-01
-8.484320044517517090e-01
7.810991406440734863e-01
1.482194900512695312e+00
-1.783629775047302246e+00
-9.356017708778381348e-01
9.927094578742980957e-01
1.811951518058776855e+00
2.740020453929901123e-01
-1.818194150924682617e+00
-7.910933494567871094e-01
1.170673966407775879e+00
1.627916336059570312e+00
4.649758636951446533e-01
-1.501350402832031250e+00
-3.727310895919799805e-01
1.978635549545288086e+00
1.531085252761840820e+00
2.590223550796508789e-01
-1.750207662582397461e+00
-1.447529792785644531e+00
7.331513762474060059e-01
2.102605581283569336e+00
-1.392469167709350586e+00
-9.801594614982604980e-01
6.390859186649322510e-02
2.255146741867065430e+00
1.064592957496643066e+00
-1.576833963394165039e+00
-1.522598147392272949e+00
-7.265262007713317871e-01
7.372770905494689941e-01
1.593048453330993652e+00
-1.885323643684387207e+00
-5.493088960647583008e-01
1.026459217071533203e+00
1.943794250488281250e+00
8.500777482986450195e-01
-1.511381030082702637e+00
-1.484103202819824219e+00
-6.591519713401794434e-01
1.356167197227478027e+00
4.349940717220306396e-01
-1.638784646987915039e+00
-5.991075038909912109e-01
1.655350327491760254e+00
1.367996454238891602e+00
-4.452076554298400879e-01
-1.318222641944885254e+00
1.480595171451568604e-01
1.474422335624694824e+00
1.258370280265808105e+00
-6.967796683311462402e-01
-8.897121548652648926e-01
-9.922201186418533325e-02
1.988623261451721191e+00
1.030378103256225586e+00
-1.590949483215808868e-02
-1.915289282798767090e+00
-1.203140735626220703e+00
9.858542680740356445e-01
1.376639604568481445e+00
-2.022876262664794922e+00
-6.303278207778930664e-01
9.592035412788391113e-01
1.572997927665710449e+00
7.467690110206604004e-01
-1.201773762702941895e+00
-9.838262200355529785e-01
9.428315758705139160e-01
1.355150461196899414e+00
4.638586044311523438e-01
-1.710453510284423828e+00
-5.816525220870971680e-01
1.506370067596435547e+00
1.820231556892395020e+00
6.163073182106018066e-01
3.233526647090911865e-01
1.192657113075256348e+00
1.335193634033203125e+00
9.876335263252258301e-01
-1.457886099815368652e+00
-1.258632779121398926e+00
-4.449405074119567871e-01
2.253951311111450195e+00
1.840220808982849121e+00
5.557504892349243164e-01
7.130860686302185059e-01
1.677985429763793945e+00
1.291348338127136230e+00
8.208268880844116211e-01
-1.536428451538085938e+00
-7.763867974281311035e-01
6.172936558723449707e-01
1.862436532974243164e+00
1.705940604209899902e+00
-1.055472850799560547e+00
-1.517948746681213379e+00
-2.658965289592742920e-01
1.662723898887634277e+00
-4.883910417556762695e-01
-1.608178138732910156e+00
-5.194483399391174316e-01
1.267370581626892090e+00
1.689501643180847168e+00
3.945508897304534912e-01
-1.562549233436584473e+00
-1.151662111282348633e+00
1.952242702245712280e-01
2.092304706573486328e+00
-5.078557133674621582e-01
-1.167526006698608398e+00
1.129964292049407959e-01
1.996879935264587402e+00
1.913358449935913086e+00
-1.966794431209564209e-01
-5.249817967414855957e-01
1.366913795471191406e+00
2.205591678619384766e+00
1.334709167480468750e+00
-2.092043310403823853e-01
-5.215340256690979004e-01
1.202641963958740234e+00
1.701951265335083008e+00
1.405729174613952637e+00
-8.510300517082214355e-01
-9.511395096778869629e-01
2.029832303524017334e-01
1.068844795227050781e+00
2.631700336933135986e-01
-1.241746544837951660e+00
-4.799518883228302002e-01
1.311483979225158691e+00
1.349465370178222656e+00
3.953508138656616211e-01
-1.475172758102416992e+00
-6.838743090629577637e-01
1.522197127342224121e+00
1.062932729721069336e+00
-1.043097376823425293e+00
-1.318466305732727051e+00
-2.943056225776672363e-01
1.631892204284667969e+00
1.370464205741882324e+00
1.388245970010757446e-01
-1.608903527259826660e+00
-1.060387611389160156e+00
6.393711566925048828e-01
1.072743892669677734e+00
-1.641854286193847656e+00
-9.203637242317199707e-01
7.313362360000610352e-01
1.555376172065734863e+00
9.808427095413208008e-01
-2.208986759185791016e+00
-1.205458283424377441e+00
-2.486483454704284668e-01
1.235551714897155762e+00
-4.647156000137329102e-01
-1.636518120765686035e+00
-6.624311804771423340e-01
1.234140872955322266e+00
1.090923786163330078e+00
4.771859943866729736e-01
-2.439169168472290039e+00
-1.278561234474182129e+00
1.923227906227111816e-01
1.846722364425659180e+00
-1.161426544189453125e+00
-1.118656635284423828e+00
1.743607968091964722e-01
2.017665147781372070e+00
1.659633517265319824e+00
2.081204950809478760e-01
-9.226515889167785645e-01
3.263610005378723145e-01
2.130148410797119141e+00
1.394156217575073242e+00
-9.185056686401367188e-01
-4.524832665920257568e-01
1.388938784599304199e+00
2.023869991302490234e+00
1.700721859931945801e+00
6.355037689208984375e-01
-6.454238891601562500e-01
-2.286566197872161865e-01
1.597048640251159668e+00
1.064540624618530273e+00
-1.276628375053405762e+00
-5.535846352577209473e-01
1.617771863937377930e+00
1.951566100120544434e+00
9.382852911949157715e-01
-8.099599480628967285e-01
-1.179191395640373230e-01
1.693776845932006836e+00
1.494366645812988281e+00
-3.648609519004821777e-01
-9.961551427841186523e-01
-1.390759646892547607e-01
1.997412323951721191e+00
1.545575261116027832e+00
1.291804671287536621e+00
8.945741653442382812e-01
1.489911079406738281e+00
1.885053873062133789e+00
1.122771143913269043e+00
-1.947758436203002930e+00
-8.609330058097839355e-01
5.067269206047058105e-01
2.107941150665283203e+00
1.298618435859680176e+00
4.431476593017578125e-01
-1.246670961380004883e+00
-4.667423963546752930e-01
1.374139547348022461e+00
1.410751044750213623e-01
-1.878147721290588379e+00
-6.233748197555541992e-01
1.301141381263732910e+00
1.371804237365722656e+00
4.300240874290466309e-01
-1.358688950538635254e+00
-7.822009921073913574e-01
7.488973140716552734e-01
7.892649769783020020e-01
-2.960883677005767822e-01
-1.814166069030761719e+00
-8.344249725341796875e-01
1.387949109077453613e+00
6.738526821136474609e-01
-6.977601647377014160e-01
-2.792625427246093750e+00
-2.031708240509033203e+00
-7.353126406669616699e-01
-1.255442053079605103e-01
-2.880460500717163086e+00
-1.453268408775329590e+00
-6.727949976921081543e-01
9.312819838523864746e-01
1.998717486858367920e-01
-2.327095746994018555e+00
-1.585024952888488770e+00
-2.194300889968872070e-01
3.921122550964355469e-01
-2.973365485668182373e-01
-2.360260248184204102e+00
-7.632963061332702637e-01
6.992208957672119141e-01
1.201038718223571777e+00
4.452982544898986816e-01
-1.324369788169860840e+00
-1.956897020339965820e+00
-1.062915444374084473e+00
5.432044267654418945e-01
-1.806136846542358398e+00
-2.006040573120117188e+00
-8.118240237236022949e-01
1.072466731071472168e+00
9.392173290252685547e-01
-1.422627329826354980e+00
-2.037285327911376953e+00
-1.342986702919006348e+00
-6.487957388162612915e-02
1.196849584579467773e+00
-1.741137862205505371e+00
-1.119005799293518066e+00
-7.755852490663528442e-02
2.242040872573852539e+00
1.508890390396118164e+00
-2.806953489780426025e-01
-7.303189635276794434e-01
1.012260079383850098e+00
1.339570403099060059e+00
8.159496188163757324e-01
-1.176460623741149902e+00
-2.471635788679122925e-01
1.027358531951904297e+00
1.299078941345214844e+00
9.325513839721679688e-01
-3.930592536926269531e-01
-1.230787038803100586e+00
-1.962138563394546509e-01
1.142823696136474609e+00
-1.333570122718811035e+00
-1.609776139259338379e+00
-4.780108630657196045e-01
1.438537955284118652e+00
1.376327514648437500e+00
-4.007593095302581787e-01
-4.656678140163421631e-01
-9.029259681701660156e-01
1.165873765945434570e+00
1.468972682952880859e+00
-1.327512383460998535e+00
-1.238050699234008789e+00
-2.309260889887809753e-02
1.963572144508361816e+00
1.350352883338928223e+00
3.939610123634338379e-01
1.423764467239379883e+00
1.227405548095703125e+00
1.136122703552246094e+00
3.275873363018035889e-01
-1.911439180374145508e+00
-9.484016895294189453e-01
4.401889145374298096e-01
1.924500823020935059e+00
1.097077131271362305e+00
6.835393905639648438e-01
7.663470506668090820e-01
1.405086755752563477e+00
7.249733805656433105e-01
-8.167409300804138184e-01
-1.628565430641174316e+00
-6.615125536918640137e-01
9.159359931945800781e-01
1.559493541717529297e+00
2.431781589984893799e-01
-1.626894354820251465e+00
-1.560627341270446777e+00
2.729126065969467163e-02
1.042425990104675293e+00
-2.048797130584716797e+00
-1.365042090415954590e+00
-2.865260541439056396e-01
1.456077218055725098e+00
1.238882660865783691e+00
-9.431869387626647949e-01
-8.601753115653991699e-01
-4.998927414417266846e-01
9.835714697837829590e-01
5.265119075775146484e-01
-1.905617356300354004e+00
-6.143758296966552734e-01
9.337164759635925293e-01
1.466671228408813477e+00
4.352394342422485352e-01
-9.034106135368347168e-01
-4.436565339565277100e-01
9.261286258697509766e-01
1.091810584068298340e+00
-3.549677878618240356e-02
-1.556006193161010742e+00
-6.725769639015197754e-01
9.971526861190795898e-01
1.765705704689025879e+00
5.796970129013061523e-01
-1.293545603752136230e+00
-9.930180311203002930e-01
3.322857618331909180e-02
9.115743041038513184e-01
-1.925608634948730469e+00
-1.298333168029785156e+00
-1.517546474933624268e-01
1.722633838653564453e+00
1.763549685478210449e+00
-9.422180652618408203e-01
-1.267109394073486328e+00
-7.351849675178527832e-01
9.931324720382690430e-01
7.497259378433227539e-01
-1.798801064491271973e+00
-1.007097482681274414e+00
9.627335667610168457e-01
1.406818985939025879e+00
1.025346517562866211e+00
-6.605122685432434082e-01
8.331153541803359985e-02
1.311506748199462891e+00
1.429144501686096191e+00
-7.133790105581283569e-02
-1.326486825942993164e+00
-6.327056884765625000e-01
1.470202684402465820e+00
1.407673716545104980e+00
9.858159422874450684e-01
1.367171764373779297e+00
1.796831846237182617e+00
1.699687123298645020e+00
1.412265419960021973e+00
-1.767025291919708252e-01
-1.285204052925109863e+00
-3.177718818187713623e-01
1.583416342735290527e+00
1.780273675918579102e+00
6.665630936622619629e-01
-1.065508246421813965e+00
-4.745472371578216553e-01
9.994410276412963867e-01
6.381725668907165527e-01
-2.108653068542480469e+00
-8.425478935241699219e-01
4.641479551792144775e-01
1.528738856315612793e+00
9.448769688606262207e-01
-1.039260149002075195e+00
-3.466270267963409424e-01
1.068088412284851074e+00
1.370618820190429688e+00
-2.440237253904342651e-02
-1.480194926261901855e+00
-6.358777880668640137e-01
1.199561834335327148e+00
1.062139868736267090e+00
1.009178876876831055e+00
9.775186777114868164e-01
1.499958515167236328e+00
1.269285440444946289e+00
1.328088641166687012e+00
-1.986184716224670410e+00
-1.471565723419189453e+00
-7.439170479774475098e-01
1.742524266242980957e+00
1.198331236839294434e+00
-3.895004466176033020e-02
-1.381679177284240723e+00
-4.129585325717926025e-01
8.617650270462036133e-01
5.188283920288085938e-01
-1.815663218498229980e+00
-1.051244378089904785e+00
4.412705302238464355e-01
1.766696691513061523e+00
1.123512744903564453e+00
-1.747447967529296875e+00
-1.050426483154296875e+00
-2.654355764389038086e-01
5.269688963890075684e-01
-5.106555819511413574e-01
-1.913951158523559570e+00
-7.894904613494873047e-01
7.436762452125549316e-01
1.194780230522155762e+00
4.861722290515899658e-01
-1.571491956710815430e+00
-9.549779295921325684e-01
1.460313946008682251e-01
1.717664361000061035e+00
-9.360507130622863770e-01
-1.361417531967163086e+00
-2.500152587890625000e-01
1.889029741287231445e+00
1.295094370841979980e+00
4.183355867862701416e-01
2.145159617066383362e-02
7.849432826042175293e-01
1.574764490127563477e+00
1.275812268257141113e+00
-9.720504283905029297e-01
-8.735238909721374512e-01
5.232189893722534180e-01
2.407444953918457031e+00
1.482997059822082520e+00
8.777897953987121582e-01
1.836361408233642578e+00
2.308434486389160156e+00
1.244336843490600586e+00
3.961953818798065186e-01
-1.571108579635620117e+00
-7.711280584335327148e-01
5.275537967681884766e-01
1.667252659797668457e+00
8.753932118415832520e-01
-9.969502091407775879e-01
-7.957902550697326660e-01
8.972347378730773926e-01
1.434357762336730957e+00
-2.047742128372192383e+00
-1.679976820945739746e+00
-5.499837398529052734e-01
1.339076161384582520e+00
1.514341235160827637e+00
-2.736952304840087891e-01
-6.985134482383728027e-01
2.969244420528411865e-01
1.384162902832031250e+00
1.148699045181274414e+00
-1.513015866279602051e+00
-1.036070942878723145e+00
3.242052495479583740e-01
1.923627138137817383e+00
1.061467289924621582e+00
2.393162809312343597e-02
-8.195060491561889648e-01
-2.669413089752197266e-01
6.896228194236755371e-01
4.494474530220031738e-01
-2.006271839141845703e+00
-5.250900387763977051e-01
8.221134543418884277e-01
1.845455765724182129e+00
2.512333989143371582e-01
-1.467362642288208008e+00
-9.471548199653625488e-01
1.879123598337173462e-01
8.741473555564880371e-01
-8.959826231002807617e-01
-1.348493695259094238e+00
-5.219721198081970215e-01
1.179409623146057129e+00
1.808298468589782715e+00
4.347993433475494385e-02
-4.682405292987823486e-01
5.250370502471923828e-01
1.906152725219726562e+00
1.401190876960754395e+00
-9.824536442756652832e-01
-5.808578133583068848e-01
4.795396625995635986e-01
1.850249290466308594e+00
1.406996250152587891e+00
1.356295704841613770e+00
2.170428752899169922e+00
2.084594249725341797e+00
1.717397689819335938e+00
8.398506045341491699e-01
-1.488326191902160645e+00
-6.828975677490234375e-01
1.166204333305358887e+00
1.665595769882202148e+00
7.400219440460205078e-01
-4.438247382640838623e-01
-5.927858352661132812e-01
5.378017425537109375e-01
1.567091345787048340e+00
-2.423112869262695312e+00
-1.356976389884948730e+00
-5.761284828186035156e-01
9.999920725822448730e-01
2.069363832473754883e+00
-5.877659320831298828e-01
-5.156093239784240723e-01
3.438090980052947998e-01
2.075440406799316406e+00
1.437283515930175781e+00
-1.784045577049255371e+00
-1.071529984474182129e+00
-1.676313281059265137e-01
1.758085846900939941e+00
1.799797892570495605e+00
1.148307442665100098e+00
2.090548753738403320e+00
2.014496564865112305e+00
1.873073935508728027e+00
1.001072287559509277e+00
-1.407333850860595703e+00
-2.084279507398605347e-01
1.111124634742736816e+00
1.516790628433227539e+00
1.008491039276123047e+00
-4.771046340465545654e-01
-5.714662075042724609e-01
3.947266638278961182e-01
2.051365852355957031e+00
-1.598018407821655273e+00
-1.424046397209167480e+00
-6.741005182266235352e-01
1.174437403678894043e+00
1.515647411346435547e+00
-7.516693472862243652e-01
-3.215001523494720459e-01
2.262976020574569702e-01
1.992082595825195312e+00
1.632692694664001465e+00
-1.185888648033142090e+00
-1.354762554168701172e+00
-1.589036136865615845e-01
1.371591806411743164e+00
1.483671188354492188e+00
-3.689069151878356934e-01
-1.200585246086120605e+00
-3.154194951057434082e-01
1.959457874298095703e+00
8.195561170578002930e-01
-1.888464450836181641e+00
-5.902495980262756348e-01
5.350093245506286621e-01
1.041147112846374512e+00
9.364818334579467773e-01
-1.773490786552429199e+00
-9.469946622848510742e-01
3.708261549472808838e-01
2.237920522689819336e+00
-6.518930196762084961e-01
-1.610422492027282715e+00
-1.644654422998428345e-01
1.239222764968872070e+00
1.264745354652404785e+00
2.054213434457778931e-01
-1.185596227645874023e+00
-4.883464872837066650e-01
1.063859939575195312e+00
2.015894889831542969e+00
-1.571144700050354004e+00
-1.290531873703002930e+00
-3.906004428863525391e-01
1.447097897529602051e+00
9.900538921356201172e-01
-5.658779740333557129e-01
-2.653853297233581543e-01
1.092221140861511230e+00
1.645494937896728516e+00
8.416506052017211914e-01
-1.940049171447753906e+00
-9.369927048683166504e-01
1.199993416666984558e-01
1.009721755981445312e+00
8.445157408714294434e-01
-1.227262139320373535e+00
-1.074177861213684082e+00
-7.777310907840728760e-02
1.388847827911376953e+00
-1.033392786979675293e+00
-1.728271126747131348e+00
-7.661235332489013672e-01
5.039690732955932617e-01
7.245682477951049805e-01
-4.915868490934371948e-02
-1.284526348114013672e+00
-3.747119903564453125e-01
1.172270774841308594e+00
1.377470731735229492e+00
-2.172852277755737305e+00
-1.658568263053894043e+00
-5.947483777999877930e-01
9.808055758476257324e-01
6.487541198730468750e-01
8.188976049423217773e-01
8.128349781036376953e-01
1.387686133384704590e+00
1.337112545967102051e+00
9.243062734603881836e-01
-1.745338916778564453e+00
-1.084551453590393066e+00
3.636459112167358398e-01
9.774735569953918457e-01
1.738721728324890137e-01
-6.038709357380867004e-02
1.382243514060974121e+00
1.231873035430908203e+00
1.405990004539489746e+00
-8.463832736015319824e-01
-1.848138928413391113e+00
-1.087723374366760254e+00
1.295038610696792603e-01
8.692911863327026367e-01
-1.200101599097251892e-01
-2.376190185546875000e+00
-1.262724518775939941e+00
-2.482884228229522705e-01
1.515542864799499512e+00
-2.736872911453247070e+00
-1.608709812164306641e+00
-8.983074426651000977e-01
3.014130294322967529e-01
-1.259667426347732544e-01
-1.927301406860351562e+00
-2.412775516510009766e+00
-1.112128734588623047e+00
-1.410023123025894165e-01
1.017788410186767578e+00
-2.826703786849975586e+00
-1.561148405075073242e+00
1.803354471921920776e-01
9.656102657318115234e-01
-3.662387141957879066e-03
-1.288876652717590332e+00
-9.137429594993591309e-01
7.920938134193420410e-01
1.058479309082031250e+00
8.734066784381866455e-02
-2.092689514160156250e+00
-6.929500699043273926e-01
6.290298700332641602e-01
6.605482697486877441e-01
5.154170989990234375e-01
9.142962098121643066e-02
8.869110941886901855e-01
1.477166652679443359e+00
1.340783834457397461e+00
-1.132071971893310547e+00
-1.428331255912780762e+00
-7.735108733177185059e-01
5.972248911857604980e-01
8.755026459693908691e-01
-1.900882273912429810e-01
-1.822991251945495605e+00
-3.951860070228576660e-01
6.452336907386779785e-01
-4.702707529067993164e-01
-2.351190328598022461e+00
-1.259853482246398926e+00
-1.929169148206710815e-01
7.702649235725402832e-01
-5.908114910125732422e-01
-1.370965719223022461e+00
-1.155869364738464355e+00
6.676911711692810059e-01
1.122843742370605469e+00
1.892279833555221558e-01
-1.848039984703063965e+00
-8.072719573974609375e-01
7.863943576812744141e-01
8.310487270355224609e-01
9.871510416269302368e-02
5.411438345909118652e-01
1.060736298561096191e+00
1.461111783981323242e+00
1.454895496368408203e+00
-1.214713096618652344e+00
-1.552488207817077637e+00
-8.594790101051330566e-01
9.483534693717956543e-01
4.779840707778930664e-01
-5.694390535354614258e-01
-1.777497887611389160e+00
-1.027886390686035156e+00
1.215767860412597656e+00
8.640064597129821777e-01
-1.922588825225830078e+00
-1.279242515563964844e+00
-3.140308558940887451e-01
9.546268582344055176e-01
9.635185450315475464e-02
-1.568106532096862793e+00
-9.704031944274902344e-01
9.092324376106262207e-01
1.678399920463562012e+00
2.757344543933868408e-01
-1.544597506523132324e+00
-5.250939130783081055e-01
8.128782510757446289e-01
8.990440964698791504e-01
4.214002192020416260e-01
-1.163974642753601074e+00
-1.374289512634277344e+00
7.482985258102416992e-01
1.662129998207092285e+00
-4.895645976066589355e-01
-1.454101085662841797e+00
-6.955010890960693359e-01
1.215889930725097656e+00
1.251229643821716309e+00
-1.202806949615478516e+00
-1.256958961486816406e+00
-7.701444625854492188e-01
1.227004885673522949e+00
1.662924766540527344e+00
-1.276683330535888672e+00
-1.261638760566711426e+00
9.915384650230407715e-02
1.804562687873840332e+00
7.163529396057128906e-01
-1.298190832138061523e+00
-1.114328861236572266e+00
-2.322561144828796387e-01
1.406979441642761230e+00
3.629064261913299561e-01
-1.295141458511352539e+00
-6.559789180755615234e-01
6.520872116088867188e-01
9.899444580078125000e-01
1.506367623805999756e-01
-1.040475845336914062e+00
-4.936303943395614624e-02
1.834659218788146973e+00
1.652350664138793945e+00
-9.233736246824264526e-02
-7.773014307022094727e-01
-2.883884310722351074e-01
1.271586060523986816e+00
1.179847836494445801e+00
2.723225057125091553e-01
-8.858928680419921875e-01
-1.370378613471984863e+00
1.245430469512939453e+00
1.387782812118530273e+00
-1.310184478759765625e+00
-1.254537582397460938e+00
-1.380209773778915405e-01
1.631934404373168945e+00
7.652556896209716797e-01
-7.393657565116882324e-01
-1.827635169029235840e-01
9.480590820312500000e-01
1.543961405754089355e+00
5.818870067596435547e-01
-1.080550909042358398e+00
-9.014072418212890625e-01
6.405409574508666992e-01
1.176628232002258301e+00
3.146889507770538330e-01
-6.146876141428947449e-02
9.372925758361816406e-01
1.398166418075561523e+00
1.162380218505859375e+00
-1.097216367721557617e+00
-1.239762544631958008e+00
-9.325694441795349121e-01
4.845948219299316406e-01
8.690729737281799316e-01
1.465974599123001099e-01
-1.735134273767471313e-01
5.125150084495544434e-01
1.620796561241149902e+00
9.184570312500000000e-01
-1.591924667358398438e+00
-1.353240609169006348e+00
-5.877977609634399414e-01
9.887931346893310547e-01
4.978592991828918457e-01
-8.982129096984863281e-01
-1.324467062950134277e+00
-1.176244735717773438e+00
6.973294615745544434e-01
4.056853652000427246e-01
-1.734816431999206543e+00
-9.594386816024780273e-01
4.339216351509094238e-01
1.264792084693908691e+00
4.617595970630645752e-01
-1.384866118431091309e+00
-6.776638627052307129e-01
-4.601023495197296143e-01
1.755685687065124512e+00
-6.125069260597229004e-01
-7.271001338958740234e-01
-4.622993171215057373e-01
1.202972531318664551e+00
1.433225631713867188e+00
1.868803352117538452e-01
-8.184525370597839355e-01
2.464290559291839600e-01
1.935183405876159668e+00
1.720065116882324219e+00
-2.385234832763671875e-01
-6.596173644065856934e-01
9.135904908180236816e-02
1.673258900642395020e+00
1.495544552803039551e+00
5.485349297523498535e-01
-7.568611502647399902e-01
-4.530138522386550903e-02
2.034631967544555664e+00
1.464412808418273926e+00
-9.375296831130981445e-01
-3.478353321552276611e-01
8.854870200157165527e-01
1.427478671073913574e+00
6.504142284393310547e-01
-6.487312912940979004e-01
-3.197523206472396851e-02
1.022307157516479492e+00
2.231206178665161133e+00
2.597117424011230469e-01
-4.451596438884735107e-01
-2.795442640781402588e-01
1.523017644882202148e+00
1.408875346183776855e+00
3.637034893035888672e-01
-1.049497842788696289e+00
-4.195752143859863281e-01
5.936291813850402832e-01
2.096682786941528320e+00
-1.834900677204132080e-01
-5.205811262130737305e-01
-2.729479968547821045e-01
1.655884265899658203e+00
1.400195002555847168e+00
-1.296482086181640625e+00
-1.151854395866394043e+00
-1.113221347332000732e-01
2.095724821090698242e+00
8.028547763824462891e-01
-1.021960973739624023e+00
-5.516577959060668945e-01
6.922730803489685059e-01
1.370590209960937500e+00
8.875311613082885742e-01
-1.222727417945861816e+00
-7.594783902168273926e-01
-8.919316343963146210e-03
2.521286010742187500e+00
6.662154793739318848e-01
-8.886229395866394043e-01
9.977836906909942627e-02
1.338956952095031738e+00
1.004924297332763672e+00
9.953916817903518677e-02
-2.706581056118011475e-01
1.554409861564636230e-01
1.537603855133056641e+00
1.928958058357238770e+00
-8.651764690876007080e-02
-5.099532008171081543e-01
9.150400757789611816e-02
1.372798442840576172e+00
9.118883013725280762e-01
6.642369180917739868e-02
-1.218186378479003906e+00
-2.442929893732070923e-03
7.132481336593627930e-01
1.224542975425720215e+00
-1.277397036552429199e+00
-4.157117605209350586e-01
5.880314111709594727e-01
1.452396273612976074e+00
6.143254637718200684e-01
-1.192566394805908203e+00
-5.240274667739868164e-01
1.979368090629577637e+00
1.597374200820922852e+00
3.778873980045318604e-01
-6.642638444900512695e-01
1.624637097120285034e-01
1.049789905548095703e+00
1.098824381828308105e+00
7.356609106063842773e-01
3.161248564720153809e-01
8.946892023086547852e-01
1.510824203491210938e+00
1.371874928474426270e+00
-1.147831082344055176e+00
-9.904490709304809570e-01
-1.992731988430023193e-01
1.166397452354431152e+00
7.694123387336730957e-01
-3.400368392467498779e-01
-1.055132031440734863e+00
-7.491486668586730957e-01
1.038069367408752441e+00
1.753924369812011719e+00
-1.395909070968627930e+00
-6.211615204811096191e-01
6.874651908874511719e-01
1.596860408782958984e+00
1.570772975683212280e-01
-1.280432820320129395e+00
-7.697582840919494629e-01
1.663623690605163574e+00
1.419819355010986328e+00
7.388449311256408691e-01
-7.935523986816406250e-01
-2.235932461917400360e-02
5.782299637794494629e-01
5.034475326538085938e-01
-8.416338562965393066e-01
-2.349756956100463867e+00
-1.982839226722717285e+00
-7.530492544174194336e-01
-3.035520017147064209e-01
-1.825813174247741699e+00
-1.609114885330200195e+00
-3.911137580871582031e-01
2.766692042350769043e-01
-9.084619581699371338e-02
-1.798802971839904785e+00
-1.549606323242187500e+00
-6.802898049354553223e-01
1.391836643218994141e+00
4.885516166687011719e-01
-1.775848269462585449e+00
-9.508368968963623047e-01
6.278932094573974609e-01
8.947715759277343750e-01
2.099621593952178955e-01
-1.104635596275329590e+00
-1.531549692153930664e+00
-1.057650089263916016e+00
8.781983852386474609e-01
1.661151945590972900e-01
-1.437258481979370117e+00
-3.753285109996795654e-01
6.983346343040466309e-01
1.041267395019531250e+00
-1.187102079391479492e+00
-1.941656112670898438e+00
-1.225426435470581055e+00
1.639310084283351898e-02
4.990205764770507812e-01
-1.030086994171142578e+00
-1.160850524902343750e+00
-2.533491253852844238e-01
8.015553951263427734e-01
7.684484124183654785e-01
-1.247971773147583008e+00
-1.235070586204528809e+00
-6.614626049995422363e-01
1.534486889839172363e+00
7.073066234588623047e-01
-9.014860987663269043e-01
-7.470083236694335938e-01
7.199568748474121094e-01
8.586208224296569824e-01
5.390744805335998535e-01
-8.137742877006530762e-01
-1.607544064521789551e+00
-7.971281409263610840e-01
9.730577468872070312e-01
8.671827614307403564e-02
-1.513374567031860352e+00
-5.447480678558349609e-01
7.801836729049682617e-01
9.847301840782165527e-01
-4.434038698673248291e-01
-1.105061292648315430e+00
-5.442616939544677734e-01
1.156780958175659180e+00
1.374192476272583008e+00
-2.864991724491119385e-01
-9.062380194664001465e-01
-2.313760966062545776e-01
1.352674841880798340e+00
1.267730474472045898e+00
2.241362333297729492e-01
-3.765742480754852295e-02
6.036990880966186523e-01
1.654053807258605957e+00
5.507060289382934570e-01
-1.643929123878479004e+00
-1.008741497993469238e+00
1.228936612606048584e-01
1.263911247253417969e+00
9.217175245285034180e-01
-2.274357676506042480e-01
6.658568978309631348e-01
1.040178775787353516e+00
1.316190361976623535e+00
-2.380446791648864746e-01
-1.213842391967773438e+00
-6.489086747169494629e-01
1.157636523246765137e+00
1.003353595733642578e+00
3.876222372055053711e-01
-7.945856451988220215e-01
-1.153415083885192871e+00
6.855977326631546021e-02
1.899003148078918457e+00
-1.103281021118164062e+00
-1.088778138160705566e+00
-3.989150822162628174e-01
1.269264578819274902e+00
9.546325802803039551e-01
-1.010855913162231445e+00
-1.387648224830627441e+00
-9.154149889945983887e-01
1.170026779174804688e+00
1.149048209190368652e+00
-8.684626817703247070e-01
-7.540377974510192871e-01
-2.216316759586334229e-02
1.482321500778198242e+00
7.419191002845764160e-01
-1.316074609756469727e+00
-1.012831687927246094e+00
8.914717435836791992e-01
1.225769162178039551e+00
1.514247208833694458e-01
-9.643258452415466309e-01
-4.975655376911163330e-01
9.479753375053405762e-01
1.082114100456237793e+00
3.550783693790435791e-01
-9.749783873558044434e-01
-1.433188319206237793e+00
-4.138025641441345215e-01
2.196226596832275391e+00
-1.048811197280883789e+00
-9.262071847915649414e-01
-3.891298770904541016e-01
1.473984599113464355e+00
1.049129009246826172e+00
-9.756951928138732910e-01
-1.788616776466369629e+00
-1.092347502708435059e+00
5.929115042090415955e-02
2.015911340713500977e+00
-1.479680538177490234e+00
-9.998306035995483398e-01
-2.023187093436717987e-02
1.985939860343933105e+00
7.493773102760314941e-01
-8.305616378784179688e-01
-4.433929622173309326e-01
7.763475179672241211e-01
1.513796210289001465e+00
8.587929606437683105e-01
-9.136875271797180176e-01
-6.335944533348083496e-01
1.102069020271301270e+00
1.566079854965209961e+00
5.634242892265319824e-01
4.709956943988800049e-01
1.366901397705078125e+00
1.449264407157897949e+00
1.193837165832519531e+00
5.577487125992774963e-02
-3.916477262973785400e-01
-1.276848167181015015e-01
1.635254502296447754e+00
1.475310087203979492e+00
2.355035245418548584e-01
-1.589858293533325195e+00
-1.136448144912719727e+00
1.173755079507827759e-01
1.733436822891235352e+00
-1.824430227279663086e+00
-9.329916238784790039e-01
-3.674962371587753296e-02
1.872764229774475098e+00
8.457137942314147949e-01
-7.464210391044616699e-01
-7.894920110702514648e-01
9.011080265045166016e-01
1.492535948753356934e+00
9.891839623451232910e-01
-1.505814909934997559e+00
-6.371318697929382324e-01
1.180467963218688965e+00
1.843972086906433105e+00
8.495566248893737793e-01
7.919079065322875977e-01
1.429771304130554199e+00
1.280668258666992188e+00
1.166634917259216309e+00
-5.099121332168579102e-01
-9.628036022186279297e-01
-5.273095965385437012e-01
1.138305068016052246e+00
1.414904475212097168e+00
-9.268118441104888916e-02
-1.572404503822326660e+00
-1.094433426856994629e+00
6.716747879981994629e-01
1.113270163536071777e+00
-1.331498026847839355e+00
-9.703679680824279785e-01
-5.236853659152984619e-02
1.401443362236022949e+00
1.178384661674499512e+00
-8.060103654861450195e-01
-1.270265936851501465e+00
-6.100121736526489258e-01
1.164604067802429199e+00
9.784221053123474121e-01
-1.512438535690307617e+00
-7.069104909896850586e-01
1.003932952880859375e+00
1.560646533966064453e+00
4.681296646595001221e-01
-1.008311748504638672e+00
-1.005307674407958984e+00
2.432931661605834961e-01
1.843603968620300293e+00
6.800100803375244141e-01
-7.651271820068359375e-01
3.420189917087554932e-01
1.707988619804382324e+00
1.872580289840698242e+00
3.241622149944305420e-01
9.881547838449478149e-02
6.084326505661010742e-01
1.494831681251525879e+00
1.169785499572753906e+00
-8.583273738622665405e-02
-3.644228279590606689e-01
1.108809560537338257e-01
2.010519742965698242e+00
1.480099081993103027e+00
9.436571598052978516e-01
1.020685315132141113e+00
1.649559259414672852e+00
1.244384527206420898e+00
6.065343022346496582e-01
-1.169691443443298340e+00
-6.964840888977050781e-01
7.116826772689819336e-01
1.700519561767578125e+00
8.819186687469482422e-01
-1.566544473171234131e-01
-7.997060418128967285e-01
1.082987636327743530e-01
2.014586687088012695e+00
-3.578133583068847656e-01
-1.178328037261962891e+00
-1.232329830527305603e-01
1.527139306068420410e+00
1.398595929145812988e+00
-2.415355145931243896e-01
-5.002170801162719727e-01
-4.194866418838500977e-01
1.405956029891967773e+00
9.502443075180053711e-01
-1.074105277657508850e-01
-8.023958802223205566e-01
1.582067459821701050e-01
1.545483946800231934e+00
1.235315203666687012e+00
-1.314283907413482666e-01
-1.413823246955871582e+00
-7.940136790275573730e-01
5.471574664115905762e-01
-9.528013318777084351e-02
-1.123528003692626953e+00
-8.687830567359924316e-01
5.740800499916076660e-01
1.400064468383789062e+00
6.324113011360168457e-01
-1.615043282508850098e+00
-1.462695598602294922e+00
-2.220934480428695679e-01
1.148991346359252930e+00
-6.805925369262695312e-01
-1.074965357780456543e+00
-7.351219654083251953e-02
1.326629638671875000e+00
1.671356558799743652e+00
1.966288685798645020e-01
-3.054012656211853027e-01
-2.100746929645538330e-01
1.048061370849609375e+00
1.238937854766845703e+00
3.018990717828273773e-02
-5.572880506515502930e-01
2.098724246025085449e-01
2.023248434066772461e+00
1.321456193923950195e+00
7.567097544670104980e-01
8.348007798194885254e-01
1.050026655197143555e+00
1.341643810272216797e+00
6.529211997985839844e-01
-6.509875655174255371e-01
-9.608176350593566895e-01
1.034929752349853516e+00
1.573933959007263184e+00
1.303776621818542480e+00
-4.246121644973754883e-01
-9.917595982551574707e-01
1.042289957404136658e-01
9.409385323524475098e-01
-2.008829593658447266e+00
-1.140298366546630859e+00
-4.649409055709838867e-01
6.921318769454956055e-01
1.440116047859191895e+00
2.718085348606109619e-01
-7.174425721168518066e-01
-4.509557187557220459e-01
1.329062819480895996e+00
7.286694049835205078e-01
-1.134341716766357422e+00
-8.424390554428100586e-01
-1.440861225128173828e-01
1.349685311317443848e+00
1.196696519851684570e+00
5.695492625236511230e-01
-1.976352185010910034e-01
7.757830023765563965e-01
1.256831407546997070e+00
7.119504213333129883e-01
-9.325804710388183594e-01
-9.321588873863220215e-01
8.793315291404724121e-01
1.618646740913391113e+00
8.896157741546630859e-01
-5.743502974510192871e-01
-9.023769497871398926e-01
-3.982556462287902832e-01
5.714973211288452148e-01
-6.039063334465026855e-01
-1.149903655052185059e+00
-7.782257199287414551e-01
1.032814621925354004e+00
1.592865347862243652e+00
6.978800147771835327e-02
-6.450330615043640137e-01
-3.497714996337890625e-01
1.033930301666259766e+00
9.626752138137817383e-01
-5.575577020645141602e-01
-5.443383455276489258e-01
-1.811722069978713989e-01
1.350401759147644043e+00
1.169010758399963379e+00
5.497262999415397644e-02
-1.800398349761962891e+00
-1.077882885932922363e+00
6.229102015495300293e-01
3.654899299144744873e-01
-2.037648200988769531e+00
-9.934784770011901855e-01
2.512972354888916016e-01
1.891754150390625000e+00
7.646651864051818848e-01
-9.584065079689025879e-01
-7.604150772094726562e-01
1.103661298751831055e+00
1.167398095130920410e+00
-2.948128879070281982e-01
-1.121238708496093750e+00
-5.041665434837341309e-01
1.556199193000793457e+00
1.568522691726684570e+00
1.136698484420776367e+00
1.034620404243469238e+00
1.464901924133300781e+00
1.213629961013793945e+00
6.700833439826965332e-01
-5.036247968673706055e-01
-8.032897114753723145e-01
-3.849895000457763672e-01
1.616150259971618652e+00
1.610201120376586914e+00
5.077642202377319336e-01
3.783438503742218018e-01
1.001914739608764648e+00
1.345225691795349121e+00
5.316812396049499512e-01
-1.124676942825317383e+00
-7.133292555809020996e-01
2.775832116603851318e-01
1.907224535942077637e+00
1.177023410797119141e+00
9.582058191299438477e-01
5.282197892665863037e-02
1.272306561470031738e+00
9.686256051063537598e-01
-3.477459549903869629e-01
-1.463720440864562988e+00
-3.945204317569732666e-01
1.143378853797912598e+00
1.521156787872314453e+00
7.364505529403686523e-01
8.240057229995727539e-01
3.170307576656341553e-01
8.675875663757324219e-01
6.813666224479675293e-01
-1.050723075866699219e+00
-1.243617653846740723e+00
-6.526775956153869629e-01
1.308367490768432617e+00
1.106306195259094238e+00
-2.237599492073059082e-01
-7.268803194165229797e-03
-2.298195064067840576e-01
7.343593239784240723e-01
-1.039772778749465942e-01
-1.605791926383972168e+00
-8.381415605545043945e-01
-1.018758416175842285e-01
1.713262557983398438e+00
9.251927137374877930e-01
3.435045182704925537e-01
1.238164752721786499e-01
1.043153762817382812e+00
5.206269025802612305e-01
-1.739895045757293701e-01
-1.497100114822387695e+00
-4.379463791847229004e-01
6.202036142349243164e-01
1.401688218116760254e+00
4.581651389598846436e-01
7.483461499214172363e-01
1.037769466638565063e-01
6.325208544731140137e-01
4.332986176013946533e-01
-1.483845829963684082e+00
-1.284372806549072266e+00
-6.204199790954589844e-01
6.828843951225280762e-01
7.960762977600097656e-01
-3.634845018386840820e-01
-1.945765167474746704e-01
-6.522495746612548828e-01
3.676935136318206787e-01
4.459866285324096680e-01
-1.640061140060424805e+00
-9.492943882942199707e-01
-1.503781676292419434e-01
1.363602042198181152e+00
6.557790637016296387e-01
-1.050872802734375000e+00
-1.192619323730468750e+00
-7.922546267509460449e-01
-5.115785002708435059e-01
-5.489281415939331055e-01
-1.352845191955566406e+00
-4.994264543056488037e-01
6.931336522102355957e-01
1.423471689224243164e+00
-2.312913239002227783e-01
-1.264344096183776855e+00
-9.303472638130187988e-01
-1.201345492154359818e-02
3.113101720809936523e-01
-1.726582884788513184e+00
-1.288810968399047852e+00
-3.642587661743164062e-01
8.165288567543029785e-01
1.229591608047485352e+00
-6.773917675018310547e-01
-1.441109538078308105e+00
-1.017607927322387695e+00
4.065695106983184814e-01
7.680590152740478516e-01
-1.701481819152832031e+00
-1.197425723075866699e+00
3.786934772506356239e-03
1.331344008445739746e+00
1.070247173309326172e+00
-7.106671482324600220e-02
-7.666689753532409668e-01
-4.218572080135345459e-01
7.485910654067993164e-01
8.327233605086803436e-03
-1.524731874465942383e+00
-1.208330750465393066e+00
1.050597548484802246e+00
1.251398682594299316e+00
2.926907241344451904e-01
-6.875612735748291016e-01
-1.186629161238670349e-01
8.303969502449035645e-01
1.027207970619201660e+00
-8.854092955589294434e-01
-1.012139558792114258e+00
-3.980742990970611572e-01
1.067318558692932129e+00
1.400863885879516602e+00
6.125202775001525879e-01
1.335739046335220337e-01
1.015342950820922852e+00
9.660927057266235352e-01
3.802371919155120850e-01
-1.260953068733215332e+00
-1.158245325088500977e+00
-2.932783067226409912e-01
6.822016239166259766e-01
1.071262955665588379e+00
-1.178632900118827820e-01
-1.418107748031616211e+00
-5.640642046928405762e-01
3.899511694908142090e-01
-3.471406996250152588e-01
-1.543421864509582520e+00
-1.182658791542053223e+00
1.288819074630737305e+00
9.473198652267456055e-01
2.247009426355361938e-01
-1.121741056442260742e+00
-4.531356692314147949e-01
-1.321717500686645508e-01
7.172870635986328125e-01
-1.007216811180114746e+00
-1.500806212425231934e+00
-4.162773787975311279e-01
1.395580291748046875e+00
1.203225135803222656e+00
4.200632497668266296e-02
-9.304503798484802246e-01
-1.178129017353057861e-01
6.956083178520202637e-01
2.871310114860534668e-01
-1.360908508300781250e+00
-1.299620747566223145e+00
-4.250500202178955078e-01
1.264471173286437988e+00
1.002485990524291992e+00
-2.999515533447265625e-01
-7.756704688072204590e-01
-5.829836800694465637e-02
1.470360159873962402e+00
-1.120891869068145752e-01
-1.721367716789245605e+00
-9.638098478317260742e-01
1.046653866767883301e+00
8.147742748260498047e-01
6.082453131675720215e-01
-8.304722905158996582e-01
-5.605911612510681152e-01
9.464068412780761719e-01
1.227927207946777344e+00
-4.720013737678527832e-01
-1.125314831733703613e+00
-2.676433026790618896e-01
1.629384040832519531e+00
9.801849126815795898e-01
4.466691017150878906e-01
-1.128207921981811523e+00
-2.568316459655761719e-01
-2.746561169624328613e-02
6.533908247947692871e-01
-1.108064055442810059e+00
-1.314086914062500000e+00
-4.083903729915618896e-01
1.399935603141784668e+00
9.178171753883361816e-01
-6.503814458847045898e-01
-6.372925639152526855e-01
7.304890751838684082e-01
9.711584448814392090e-01
1.336418837308883667e-01
-8.687956333160400391e-01
-1.107544183731079102e+00
7.506274580955505371e-01
1.184844374656677246e+00
7.297724485397338867e-01
-8.660763502120971680e-01
-1.143324136734008789e+00
2.609582841396331787e-01
8.333430886268615723e-01
-1.705901145935058594e+00
-1.316153049468994141e+00
-6.089192628860473633e-01
7.203791141510009766e-01
1.047094583511352539e+00
2.679527997970581055e-01
-6.585566401481628418e-01
-3.718583285808563232e-02
9.036515355110168457e-01
7.063869833946228027e-01
-8.864224553108215332e-01
-1.147132039070129395e+00
-2.697545588016510010e-01
1.756780982017517090e+00
1.051264405250549316e+00
6.740300655364990234e-01
4.527817964553833008e-01
1.539955496788024902e+00
1.102757215499877930e+00
1.172651275992393494e-01
-1.186496853828430176e+00
-1.208147525787353516e+00
2.115953862667083740e-01
1.837925434112548828e+00
1.123304128646850586e+00
5.799953341484069824e-01
1.343891024589538574e+00
1.777490735054016113e+00
8.885570168495178223e-01
-1.099282264709472656e+00
-1.216875672340393066e+00
-7.400956153869628906e-01
6.194711923599243164e-01
1.464863538742065430e+00
1.161607265472412109e+00
1.173519730567932129e+00
1.427437901496887207e+00
1.491111040115356445e+00
5.135197043418884277e-01
-1.015508651733398438e+00
-1.218856930732727051e+00
-3.659872114658355713e-01
1.239753127098083496e+00
1.278496384620666504e+00
1.111680507659912109e+00
-8.764652907848358154e-02
-5.600755214691162109e-01
1.322015285491943359e+00
1.009460568428039551e+00
-1.498132824897766113e+00
-1.096618294715881348e+00
2.839058823883533478e-02
1.919596195220947266e+00
5.037681460380554199e-01
-1.628092527389526367e-01
-2.494788765907287598e-01
1.823087573051452637e+00
1.461872220039367676e+00
-4.524074792861938477e-01
-1.068712949752807617e+00
-6.575411558151245117e-01
8.221326470375061035e-01
1.845974206924438477e+00
1.176156282424926758e+00
1.752994656562805176e+00
1.603602886199951172e+00
1.734305500984191895e+00
8.117282390594482422e-01
-1.977523118257522583e-01
-8.199244141578674316e-01
-1.635005176067352295e-01
1.306169748306274414e+00
1.530681490898132324e+00
6.664776802062988281e-01
-7.356224656105041504e-01
-6.092919111251831055e-01
1.183808207511901855e+00
6.220098733901977539e-01
-1.311380505561828613e+00
-9.999861717224121094e-01
1.841978132724761963e-01
1.560948491096496582e+00
6.528678536415100098e-01
-1.156401410698890686e-01
-5.161512494087219238e-01
1.250340342521667480e+00
1.406695961952209473e+00
-8.054820448160171509e-02
-9.015972614288330078e-01
-7.788372039794921875e-01
9.553793072700500488e-01
1.543330550193786621e+00
4.685373008251190186e-01
1.536193490028381348e+00
1.463565468788146973e+00
1.735758185386657715e+00
7.569503784179687500e-01
-3.951453566551208496e-01
-9.750291705131530762e-01
-4.463945329189300537e-01
9.365384578704833984e-01
1.744807481765747070e+00
-9.924668073654174805e-02
-5.580553412437438965e-01
-9.455518722534179688e-01
1.459672451019287109e+00
2.168000638484954834e-01
-1.178710937500000000e+00
-9.420388936996459961e-01
2.136024832725524902e-01
1.303765773773193359e+00
1.034193992614746094e+00
-4.778649508953094482e-01
-5.329847931861877441e-01
1.436024308204650879e+00
1.870707392692565918e+00
-7.208568509668111801e-03
-9.463723301887512207e-01
-8.446568250656127930e-01
1.071571588516235352e+00
1.220203161239624023e+00
7.585680484771728516e-01
3.818296492099761963e-01
-1.491121947765350342e-01
5.816216468811035156e-01
1.596144795417785645e+00
-3.579716086387634277e-01
-9.037581682205200195e-01
-5.011501312255859375e-01
1.013272762298583984e+00
1.448853492736816406e+00
-6.677853465080261230e-01
-1.062073707580566406e+00
-6.146575212478637695e-01
1.362498283386230469e+00
1.081773877143859863e+00
-5.597563385963439941e-01
-9.875158667564392090e-01
3.162498176097869873e-01
8.691338300704956055e-01
1.090596675872802734e+00
-6.821396946907043457e-01
-8.869805335998535156e-01
3.369058668613433838e-01
2.032866001129150391e+00
-3.441210091114044189e-01
-1.170534610748291016e+00
-6.659719347953796387e-01
1.102841496467590332e+00
9.385541677474975586e-01
3.581389784812927246e-01
-1.707370430231094360e-01
5.585031956434249878e-02
1.729968905448913574e+00
1.557024717330932617e+00
-6.963695287704467773e-01
-8.542266488075256348e-01
-3.923992812633514404e-01
1.059308648109436035e+00
9.477497339248657227e-01
2.929374873638153076e-01
-8.146276473999023438e-01
-2.935538291931152344e-01
1.283798336982727051e+00
1.420643687248229980e+00
-1.484364032745361328e+00
-1.362950086593627930e+00
-1.764665991067886353e-01
1.268149971961975098e+00
9.102391600608825684e-01
-2.967565655708312988e-01
2.022485248744487762e-02
1.324903011322021484e+00
1.589033246040344238e+00
-5.562733113765716553e-02
-9.621503949165344238e-01
-9.612950086593627930e-01
9.445545673370361328e-01
1.241451025009155273e+00
1.173771142959594727e+00
1.106199145317077637e+00
1.930665612220764160e+00
1.675975322723388672e+00
1.463019967079162598e+00
-2.030699998140335083e-01
-7.153651118278503418e-01
-2.563576996326446533e-01
1.191764354705810547e+00
1.060634016990661621e+00
1.181969285011291504e+00
4.696054160594940186e-01
1.384976744651794434e+00
1.664372801780700684e+00
1.353914141654968262e+00
-9.154398441314697266e-01
-1.006532549858093262e+00
1.579045951366424561e-01
1.272079706192016602e+00
9.876803159713745117e-01
8.065465688705444336e-01
1.078159689903259277e+00
2.099082231521606445e+00
1.800371885299682617e+00
5.785368084907531738e-01
-6.095488071441650391e-01
-1.008952379226684570e+00
1.044117331504821777e+00
9.077954292297363281e-01
4.765239953994750977e-01
3.752474188804626465e-01
1.197450160980224609e+00
1.687304139137268066e+00
1.321725606918334961e+00
-7.877020835876464844e-01
-8.891972899436950684e-01
-5.579749941825866699e-01
5.208321809768676758e-01
9.296951293945312500e-01
4.094097912311553955e-01
-1.652224898338317871e+00
-6.400002241134643555e-01
9.405298829078674316e-01
1.336260795593261719e+00
-1.335664153099060059e+00
-1.283075571060180664e+00
-2.151011377573013306e-01
7.405242919921875000e-01
3.253172934055328369e-01
-3.771413862705230713e-01
-7.691554427146911621e-01
7.219899892807006836e-01
1.640853524208068848e+00
5.211900472640991211e-01
-1.242185115814208984e+00
-1.188179254531860352e+00
8.602972030639648438e-01
1.036917209625244141e+00
8.041200041770935059e-02
-9.183675050735473633e-02
-4.170752465724945068e-01
3.971682488918304443e-01
1.169527530670166016e+00
-1.905457675457000732e-01
-1.008671879768371582e+00
-7.832784652709960938e-01
1.143758893013000488e+00
9.475817084312438965e-01
-2.046059817075729370e-01
-1.265950322151184082e+00
-6.479681730270385742e-01
1.034517765045166016e+00
1.341547131538391113e+00
-1.059633716940879822e-01
-1.246666312217712402e+00
-2.971689999103546143e-01
1.172386050224304199e+00
9.182168245315551758e-01
1.637009084224700928e-01
-1.058301210403442383e+00
1.006918773055076599e-01
1.750319004058837891e+00
1.367239832878112793e+00
-1.256845712661743164e+00
-9.436912536621093750e-01
4.928867816925048828e-01
1.346402168273925781e+00
2.613714635372161865e-01
1.407003849744796753e-01
-5.828116536140441895e-01
1.412971735000610352e+00
1.433541893959045410e+00
-3.565973937511444092e-01
-9.743475914001464844e-01
-6.381934285163879395e-01
1.190537452697753906e+00
1.162390112876892090e+00
2.100624144077301025e-01
-6.149854063987731934e-01
-7.065613865852355957e-01
4.927166104316711426e-01
1.237202644348144531e+00
-7.673085927963256836e-01
-1.302478909492492676e+00
-5.582911372184753418e-01
1.124919533729553223e+00
1.057076215744018555e+00
-2.397357076406478882e-01
-5.329502820968627930e-01
7.981805205345153809e-01
1.759097933769226074e+00
4.366233944892883301e-01
-1.002122521400451660e+00
-1.044337749481201172e+00
3.531859219074249268e-01
9.987001419067382812e-01
9.362885951995849609e-01
1.028978943824768066e+00
6.950255632400512695e-01
1.875090122222900391e+00
1.319620013236999512e+00
2.158475220203399658e-01
-5.770292878150939941e-01
-5.124762654304504395e-01
1.396127939224243164e+00
1.149022936820983887e+00
5.728113055229187012e-01
1.149988293647766113e+00
8.666568398475646973e-01
1.267849445343017578e+00
1.009453296661376953e+00
2.387742549180984497e-01
-1.228374600410461426e+00
-6.536760330200195312e-01
1.203889369964599609e+00
8.835713267326354980e-01
1.745598204433917999e-02
7.874014377593994141e-01
1.202947139739990234e+00
1.410709023475646973e+00
9.594532847404479980e-01
-9.888275265693664551e-01
-1.093903064727783203e+00
3.727076649665832520e-01
1.589244842529296875e+00
5.743556618690490723e-01
2.130656093358993530e-01
7.482622861862182617e-01
1.956609725952148438e+00
1.500440597534179688e+00
-6.158818006515502930e-01
-8.977977633476257324e-01
-6.499973535537719727e-01
5.272239446640014648e-01
1.280793428421020508e+00
4.089369475841522217e-01
-5.128801465034484863e-01
-6.834748387336730957e-01
8.351465463638305664e-01
1.703030705451965332e+00
-3.003358542919158936e-01
-1.035172700881958008e+00
-5.268204808235168457e-01
9.935808777809143066e-01
1.080032587051391602e+00
-3.711427450180053711e-01
-4.323230683803558350e-01
6.355673074722290039e-02
1.831380844116210938e+00
9.104110598564147949e-01
-9.380257725715637207e-01
-1.012918710708618164e+00
2.695331871509552002e-01
1.200239658355712891e+00
2.175752222537994385e-01
-9.061612486839294434e-01
-8.206483721733093262e-01
-2.143201529979705811e-01
9.814663529396057129e-01
-2.517678737640380859e-01
-7.483853101730346680e-01
-1.165561437606811523e+00
6.008465886116027832e-01
6.496840715408325195e-01
-2.286784499883651733e-01
-1.247745275497436523e+00
-8.829270601272583008e-01
4.107651710510253906e-01
1.115422964096069336e+00
-6.988792419433593750e-01
-8.100488781929016113e-01
-6.471496820449829102e-01
6.163300871849060059e-01
4.455713927745819092e-01
-3.700711727142333984e-01
-1.229878544807434082e+00
-9.376411437988281250e-01
1.373006820678710938e+00
9.797924160957336426e-01
-1.466951608657836914e+00
-9.175495505332946777e-01
1.953404247760772705e-01
8.957555890083312988e-01
2.218406274914741516e-02
-9.328361749649047852e-01
-8.368310332298278809e-01
4.374366998672485352e-01
1.378363609313964844e+00
-4.907709360122680664e-01
-5.930364727973937988e-01
-8.731747269630432129e-01
8.342230319976806641e-01
1.280313372611999512e+00
1.634960621595382690e-01
-9.088162183761596680e-01
-5.780571103096008301e-01
1.383231580257415771e-01
7.412292957305908203e-01
-9.638375639915466309e-01
-8.102776408195495605e-01
-6.248173713684082031e-01
4.387299418449401855e-01
8.490590453147888184e-01
-8.261017203330993652e-01
-1.373736739158630371e+00
1.552733927965164185e-01
1.776086211204528809e+00
7.318358421325683594e-01
-1.266874790191650391e+00
-9.970321059226989746e-01
-1.680608391761779785e-01
1.327055096626281738e+00
8.134573101997375488e-01
4.461424648761749268e-01
6.949362754821777344e-01
1.400516748428344727e+00
1.523741841316223145e+00
4.584572613239288330e-01
-1.866172254085540771e-01
-7.461115717887878418e-01
1.323064327239990234e+00
8.975464701652526855e-01
1.195568963885307312e-01
2.256678938865661621e-01
1.702855825424194336e+00
1.351481437683105469e+00
1.091558575630187988e+00
-1.452007144689559937e-01
-5.365428924560546875e-01
-5.937761068344116211e-01
9.689808487892150879e-01
5.962582826614379883e-01
9.303909540176391602e-02
-5.171629786491394043e-01
1.085213065147399902e+00
1.348744153976440430e+00
8.237585425376892090e-01
-1.191184282302856445e+00
-5.075265765190124512e-01
-1.914047747850418091e-01
7.756813764572143555e-01
4.453487694263458252e-01
-3.235992193222045898e-01
-7.020848989486694336e-01
1.494121551513671875e+00
1.155781149864196777e+00
-9.040037989616394043e-01
-9.393730759620666504e-01
-1.094929456710815430e+00
3.072803020477294922e-01
4.229570925235748291e-01
-4.463923573493957520e-01
-1.153754949569702148e+00
-1.503456592559814453e+00
-2.842532694339752197e-01
1.238536953926086426e+00
-9.634293317794799805e-01
-7.681281566619873047e-01
-6.736531257629394531e-01
9.486119747161865234e-01
3.501860797405242920e-01
-1.286443948745727539e+00
-1.141754984855651855e+00
-1.131217405200004578e-01
1.235357761383056641e+00
1.434701323509216309e+00
-9.762521386146545410e-01
-9.920015931129455566e-01
-2.994260787963867188e-01
1.491598725318908691e+00
5.287593007087707520e-01
-2.004608660936355591e-01
-1.335227608680725098e+00
-7.466001808643341064e-02
1.376079559326171875e+00
7.555416822433471680e-01
-6.785852909088134766e-01
-6.195193529129028320e-01
7.909864187240600586e-01
1.146171331405639648e+00
-6.169318035244941711e-02
-6.900532841682434082e-01
-1.292518377304077148e+00
7.310422062873840332e-01
1.372267723083496094e+00
1.505939215421676636e-01
-2.381374388933181763e-01
1.397380381822586060e-01
1.308143973350524902e+00
1.101715207099914551e+00
-4.300251603126525879e-01
-1.400503039360046387e+00
-1.108454585075378418e+00
6.670805215835571289e-01
1.793276429176330566e+00
-8.121836781501770020e-01
-9.947485923767089844e-01
-2.995703518390655518e-01
1.654017686843872070e+00
5.656126141548156738e-01
-8.926539421081542969e-01
-5.079154968261718750e-01
7.746844887733459473e-01
1.562112331390380859e+00
4.298388361930847168e-01
-8.395509719848632812e-01
-1.173105597496032715e+00
5.923179984092712402e-01
1.732858538627624512e+00
6.387432217597961426e-01
-5.856462568044662476e-02
-1.063082098960876465e+00
8.338161110877990723e-01
1.313668489456176758e+00
-2.939738929271697998e-01
-5.118244886398315430e-01
-5.050735473632812500e-01
1.131502509117126465e+00
1.182537555694580078e+00
-1.890044212341308594e-01
-9.995703101158142090e-01
-8.397216200828552246e-01
1.719391107559204102e+00
6.918864846229553223e-01
-1.034585475921630859e+00
-1.214157342910766602e+00
-3.086231946945190430e-01
1.141211032867431641e+00
8.950884938240051270e-01
3.184488713741302490e-01
3.312926590442657471e-01
7.412315607070922852e-01
1.136650323867797852e+00
6.643072962760925293e-01
-5.234762430191040039e-01
-1.048554778099060059e+00
7.408511042594909668e-01
8.646000623703002930e-01
-3.355857357382774353e-02
7.528956979513168335e-02
1.831730827689170837e-02
1.415448665618896484e+00
8.065105676651000977e-01
-5.204079300165176392e-02
-5.987687706947326660e-01
-6.989115476608276367e-01
8.871183991432189941e-01
7.755203843116760254e-01
-5.719124674797058105e-01
-1.372046709060668945e+00
-1.017752647399902344e+00
1.087325572967529297e+00
9.317271411418914795e-02
-1.051796674728393555e+00
-1.191600799560546875e+00
-6.599419713020324707e-01
5.698425769805908203e-01
-1.271690726280212402e-01
-1.335927486419677734e+00
-1.439977407455444336e+00
-5.141075849533081055e-01
6.598240137100219727e-01
-8.372727036476135254e-01
-1.468586564064025879e+00
-1.489397883415222168e+00
2.964299023151397705e-01
1.170775741338729858e-01
-1.304200649261474609e+00
-2.126050710678100586e+00
-2.295862436294555664e+00
-1.068042159080505371e+00
-9.755495190620422363e-02
-1.593418598175048828e+00
-9.741397500038146973e-01
-1.028371572494506836e+00
6.015278100967407227e-01
3.846259415149688721e-01
-1.251260757446289062e+00
-1.516975522041320801e+00
-1.158594250679016113e+00
3.467215299606323242e-01
5.332647562026977539e-01
-6.571902632713317871e-01
-1.173271298408508301e+00
-6.535049676895141602e-01
8.274829983711242676e-01
6.192487478256225586e-01
-8.566958904266357422e-01
-1.993564605712890625e+00
-1.402833700180053711e+00
7.578465938568115234e-01
-6.556088924407958984e-01
-1.067695736885070801e+00
-1.056068301200866699e+00
3.852148354053497314e-01
7.658689022064208984e-01
3.416470289230346680e-01
-1.425132155418395996e+00
-1.447752118110656738e+00
-3.083549439907073975e-01
1.540511846542358398e+00
-4.735040664672851562e-01
-2.428516447544097900e-01
-6.743103265762329102e-01
1.716955780982971191e+00
5.959774255752563477e-01
-7.365196198225021362e-02
-1.190863251686096191e+00
-1.078243255615234375e+00
2.521722614765167236e-01
1.240545511245727539e+00
-3.541849087923765182e-03
-8.742327690124511719e-01
-4.463891386985778809e-01
1.315784573554992676e+00
8.333023190498352051e-01
-4.285878837108612061e-01
-8.640246391296386719e-01
-2.362417876720428467e-01
1.393716335296630859e+00
2.888223528861999512e-01
-9.221336245536804199e-01
-1.206796646118164062e+00
2.316196560859680176e-01
1.139621138572692871e+00
6.398744583129882812e-01
-6.092264652252197266e-01
-1.128937363624572754e+00
-1.999102830886840820e-01
1.454869151115417480e+00
-1.018263220787048340e+00
-4.965188205242156982e-01
-7.950923442840576172e-01
8.432314991950988770e-01
6.576880812644958496e-01
-2.157792635262012482e-02
-5.674638152122497559e-01
-5.506693124771118164e-01
9.113371372222900391e-01
1.080894589424133301e+00
-6.914210319519042969e-01
-9.063487052917480469e-01
-4.445734620094299316e-01
1.410168886184692383e+00
1.135227441787719727e+00
3.752532601356506348e-01
8.752884268760681152e-01
9.074211120605468750e-01
1.106991291046142578e+00
6.389837861061096191e-01
-4.148664474487304688e-01
-9.191176295280456543e-01
5.834378004074096680e-01
1.389938354492187500e+00
4.185165762901306152e-01
1.042846962809562683e-01
2.610649727284908295e-02
9.119870066642761230e-01
6.934787034988403320e-01
-4.628662467002868652e-01
-4.061610400676727295e-01
-9.487832188606262207e-01
9.115706086158752441e-01
1.065442681312561035e+00
1.148060783743858337e-01
-7.320964932441711426e-01
-6.736888885498046875e-01
5.582951903343200684e-01
5.539489388465881348e-01
-8.174141645431518555e-01
-9.225502014160156250e-01
-6.000162363052368164e-01
7.112228274345397949e-01
7.351326942443847656e-01
-2.555682063102722168e-01
-7.481464147567749023e-01
-1.572153568267822266e-01
7.521052360534667969e-01
7.965775579214096069e-02
-1.346006631851196289e+00
-1.230008363723754883e+00
-1.706601381301879883e-01
1.149277091026306152e+00
3.730261325836181641e-01
-1.082890510559082031e+00
-1.272774577140808105e+00
-7.648981809616088867e-01
-5.823663994669914246e-02
-9.231438636779785156e-01
-6.208880543708801270e-01
-1.020012021064758301e+00
7.646420001983642578e-01
1.200028419494628906e+00
-1.187893271446228027e+00
-1.105126261711120605e+00
-8.036952614784240723e-01
4.571636021137237549e-01
7.859767675399780273e-01
-6.016256213188171387e-01
-8.084506392478942871e-01
-5.141130089759826660e-01
1.222201466560363770e+00
1.249634504318237305e+00
-3.284199535846710205e-01
-1.470937848091125488e+00
-1.052979946136474609e+00
2.947895526885986328e-01
4.207052588462829590e-01
-1.442079186439514160e+00
-8.094115853309631348e-01
-6.804659217596054077e-02
1.343465685844421387e+00
3.963308632373809814e-01
-5.341476798057556152e-01
-1.579005599021911621e+00
-4.122107923030853271e-01
1.104041457176208496e+00
2.627281546592712402e-01
-5.036193132400512695e-01
-4.518751800060272217e-01
1.433041334152221680e+00
1.367535591125488281e+00
1.745491921901702881e-01
-5.098119378089904785e-01
-1.316910028457641602e+00
2.412740439176559448e-01
1.018528223037719727e+00
-2.635746002197265625e-01
-9.784962534904479980e-01
-3.772812485694885254e-01
1.442172765731811523e+00
1.627686500549316406e+00
-5.733611583709716797e-01
-1.016847014427185059e+00
-1.099218428134918213e-01
1.407997846603393555e+00
3.587135970592498779e-01
-8.987953662872314453e-01
-8.541367650032043457e-01
1.345474645495414734e-02
1.669892907142639160e+00
1.204504132270812988e+00
-2.980538830161094666e-02
-1.183835983276367188e+00
-7.694755792617797852e-01
9.481253623962402344e-01
-7.171999216079711914e-01
-9.666571617126464844e-01
-8.488491773605346680e-01
7.132069468498229980e-01
1.588065028190612793e+00
2.892417311668395996e-01
-1.908449530601501465e-01
-8.332110643386840820e-01
1.201047420501708984e+00
1.166525125503540039e+00
-3.920432925224304199e-01
-8.886674046516418457e-01
-4.412170350551605225e-01
1.102967619895935059e+00
1.276544570922851562e+00
5.770562887191772461e-01
1.837500631809234619e-01
6.359062194824218750e-01
7.385612130165100098e-01
5.001745223999023438e-01
-6.255778670310974121e-01
-1.202907681465148926e+00
-3.233796060085296631e-01
1.031062722206115723e+00
9.446658492088317871e-01
-6.074330210685729980e-01
-4.824802577495574951e-01
4.902194738388061523e-01
4.926246404647827148e-01
-4.193386435508728027e-01
-8.451730608940124512e-01
-1.225270509719848633e+00
5.009275078773498535e-01
9.099727869033813477e-01
2.571505308151245117e-02
-2.698662579059600830e-01
-8.137114048004150391e-01
1.113382101058959961e+00
1.904444098472595215e-01
-1.173363447189331055e+00
-1.212381958961486816e+00
-7.548533082008361816e-01
8.006892204284667969e-01
5.385431647300720215e-01
-3.572798371315002441e-01
-8.698641061782836914e-01
-9.657617211341857910e-01
-4.122302308678627014e-02
-1.159141957759857178e-01
-1.394446015357971191e+00
-1.265277624130249023e+00
-6.010218858718872070e-01
6.189830303192138672e-01
1.708771139383316040e-01
-1.686403393745422363e+00
-1.879159569740295410e+00
-1.376764178276062012e+00
-3.509471118450164795e-01
-1.545860528945922852e+00
-1.128307104110717773e+00
-1.305722951889038086e+00
3.105359971523284912e-01
7.808583378791809082e-01
1.070334911346435547e-01
-1.273357033729553223e+00
-1.595241665840148926e+00
5.817096829414367676e-01
4.705884456634521484e-01
-1.219747781753540039e+00
-8.058228492736816406e-01
-8.435482382774353027e-01
1.216127634048461914e+00
1.302779436111450195e+00
3.262054920196533203e-01
-1.671166777610778809e+00
-1.604575037956237793e+00
-1.265040189027786255e-01
3.597807884216308594e-01
-1.187008738517761230e+00
-1.071313142776489258e+00
-8.876490592956542969e-02
1.246616005897521973e+00
9.041176438331604004e-01
-3.797557353973388672e-01
-1.264088511466979980e+00
-1.163188338279724121e+00
7.794077992439270020e-01
-2.040391601622104645e-02
-5.265667438507080078e-01
-1.036530137062072754e+00
8.775592446327209473e-01
1.400901675224304199e+00
4.490482807159423828e-01
-3.595286905765533447e-01
-1.184451341629028320e+00
-3.813566267490386963e-01
1.066698789596557617e+00
-6.835600137710571289e-01
-5.925868749618530273e-01
-9.665430188179016113e-01
1.053785800933837891e+00
1.249454617500305176e+00
8.843529224395751953e-02
-7.561867237091064453e-01
-8.919552564620971680e-01
1.163921117782592773e+00
4.739324450492858887e-01
-1.213834643363952637e+00
-1.021396279335021973e+00
-4.452118277549743652e-01
1.065235376358032227e+00
1.307559967041015625e+00
-6.436924636363983154e-02
-1.415819287300109863e+00
-1.301347970962524414e+00
7.941302061080932617e-01
-1.648997366428375244e-01
-1.088668465614318848e+00
-8.799514174461364746e-01
3.391793370246887207e-01
1.272507429122924805e+00
5.665194392204284668e-01
-1.485105305910110474e-01
-8.590518832206726074e-01
7.696419358253479004e-01
7.690743803977966309e-01
-7.118008732795715332e-01
-6.277281045913696289e-01
-9.351702332496643066e-01
1.176557660102844238e+00
1.321860432624816895e+00
1.157806038856506348e+00
1.046154499053955078e+00
1.095650792121887207e+00
1.333945155143737793e+00
7.830407619476318359e-01
-3.269468545913696289e-01
-7.952149510383605957e-01
-4.355797767639160156e-01
1.231468915939331055e+00
1.313012361526489258e+00
6.717010736465454102e-01
4.949469864368438721e-02
4.012781381607055664e-01
9.187988042831420898e-01
1.337127238512039185e-01
-9.238139390945434570e-01
-5.030050277709960938e-01
2.878687381744384766e-01
1.384600877761840820e+00
7.610293626785278320e-01
1.277330875396728516e+00
-1.194361448287963867e+00
6.656538248062133789e-01
5.866381525993347168e-01
-6.714705228805541992e-01
-1.191496610641479492e+00
-7.947242259979248047e-01
8.383896946907043457e-01
1.087637066841125488e+00
1.875834017992019653e-01
2.496792376041412354e-02
-4.512121677398681641e-01
4.260392785072326660e-01
8.956840634346008301e-02
-1.373278975486755371e+00
-1.252756476402282715e+00
-6.123334169387817383e-01
8.897897601127624512e-01
9.717690348625183105e-01
-5.717141032218933105e-01
-1.160013318061828613e+00
-1.190163373947143555e+00
1.088758111000061035e-01
-7.069070339202880859e-01
-1.246639013290405273e+00
-7.544706463813781738e-01
-1.251181811094284058e-01
1.135168671607971191e+00
5.220026373863220215e-01
-4.451513886451721191e-01
-1.159844279289245605e+00
3.535108566284179688e-01
3.571193814277648926e-01
-4.988152980804443359e-01
-8.676050305366516113e-01
-8.837233185768127441e-01
8.756670355796813965e-01
1.212833404541015625e+00
2.803598940372467041e-01
-1.224714368581771851e-01
-1.394966840744018555e+00
3.968597203493118286e-02
7.748761773109436035e-01
-6.026492118835449219e-01
-9.351515173912048340e-01
-2.807722985744476318e-01
1.256954669952392578e+00
8.118001818656921387e-01
5.651107057929039001e-02
-6.999595165252685547e-01
-5.473061800003051758e-01
6.754097342491149902e-01
3.192848861217498779e-01
-8.314772248268127441e-01
-4.443213045597076416e-01
4.321030676364898682e-01
1.396551132202148438e+00
6.413655877113342285e-01
1.486639212816953659e-02
-7.879779934883117676e-01
3.598094284534454346e-01
9.274461269378662109e-01
-3.154485225677490234e-01
-3.633565604686737061e-01
-4.333184361457824707e-01
9.055789113044738770e-01
1.504068493843078613e+00
6.459670066833496094e-01
1.343968063592910767e-01
-3.081955313682556152e-01
1.605587244033813477e+00
8.302020430564880371e-01
-6.933842897415161133e-01
-9.398685097694396973e-01
-2.736118435859680176e-01
1.294344305992126465e+00
1.204394817352294922e+00
3.597749471664428711e-01
-2.563298214226961136e-03
-3.722387254238128662e-01
7.989686131477355957e-01
3.247093856334686279e-01
-1.237787485122680664e+00
-1.051161527633666992e+00
1.369669884443283081e-01
1.633821964263916016e+00
5.509728789329528809e-01
2.342493832111358643e-01
1.783274114131927490e-01
9.137537479400634766e-01
1.028059720993041992e+00
-3.803511559963226318e-01
-7.800951004028320312e-01
-8.880825638771057129e-01
7.462432980537414551e-01
1.409083366394042969e+00
7.409819364547729492e-01
1.475381851196289062e+00
9.530994296073913574e-01
1.569094657897949219e+00
9.459940791130065918e-01
-1.549746245145797729e-01
-5.139620304107666016e-01
-1.630202978849411011e-01
1.544916749000549316e+00
1.174661636352539062e+00
9.444628953933715820e-01
8.563649058341979980e-01
9.840065836906433105e-01
9.514611959457397461e-01
2.571120560169219971e-01
-1.040253043174743652e+00
-1.021353483200073242e+00
1.649566143751144409e-01
9.305228590965270996e-01
8.093041777610778809e-01
6.244311332702636719e-01
4.755664169788360596e-01
1.000760436058044434e+00
7.521026134490966797e-01
-4.889314174652099609e-01
-8.216552138328552246e-01
-1.149546504020690918e+00
8.044441938400268555e-01
9.954127073287963867e-01
4.410957992076873779e-01
8.505784869194030762e-01
5.676891803741455078e-01
1.289207696914672852e+00
3.966820538043975830e-01
-1.060860872268676758e+00
-1.044949650764465332e+00
-7.592760324478149414e-01
8.110555410385131836e-01
9.314833283424377441e-01
-1.354047209024429321e-01
-7.487887740135192871e-01
-8.511111140251159668e-01
2.005177550017833710e-03
-5.844072103500366211e-01
-1.601888775825500488e+00
-8.949040174484252930e-01
-3.000948727130889893e-01
1.046199321746826172e+00
7.833577394485473633e-01
-4.888538420200347900e-01
-7.331576347351074219e-01
5.426129698753356934e-01
1.056933045387268066e+00
-2.595559656620025635e-01
-7.794561386108398438e-01
-8.846178054809570312e-01
7.665257453918457031e-01
1.013249397277832031e+00
8.313117623329162598e-01
3.774303197860717773e-02
-2.712365984916687012e-01
3.360326290130615234e-01
1.259753823280334473e+00
-5.421360731124877930e-01
-6.662101745605468750e-01
-9.719309210777282715e-01
1.833505868911743164e+00
1.170634150505065918e+00
2.939278781414031982e-01
-7.572117447853088379e-01
-2.594994604587554932e-01
2.106244266033172607e-01
2.962145209312438965e-01
-3.866665065288543701e-01
-6.396999359130859375e-01
-3.858348727226257324e-02
1.723332643508911133e+00
8.408656120300292969e-01
-1.680012606084346771e-02
-5.910979509353637695e-01
2.007061392068862915e-01
1.126783013343811035e+00
-3.518890440464019775e-01
-7.436996102333068848e-01
-9.151386618614196777e-01
5.959196686744689941e-01
1.185994744300842285e+00
9.601878523826599121e-01
7.231592535972595215e-01
-4.389849603176116943e-01
1.394053101539611816e+00
1.016536116600036621e+00
-9.453896880149841309e-01
-7.882122397422790527e-01
-8.621707558631896973e-01
1.450400710105895996e+00
1.095443606376647949e+00
8.553400039672851562e-01
-2.308513522148132324e-01
-6.080702543258666992e-01
3.567026257514953613e-01
8.362430334091186523e-01
-1.011374473571777344e+00
-1.176702618598937988e+00
-3.266203999519348145e-01
1.631845712661743164e+00
7.681803107261657715e-01
4.061456620693206787e-01
-5.260196924209594727e-01
1.068891048431396484e+00
9.332913160324096680e-01
-2.165012657642364502e-01
-7.771267890930175781e-01
-1.046278715133666992e+00
3.360922634601593018e-01
1.357511520385742188e+00
1.062444210052490234e+00
1.013435244560241699e+00
1.073918581008911133e+00
1.613527059555053711e+00
5.131300091743469238e-01
-2.661855518817901611e-01
-4.391435384750366211e-01
-1.075623750686645508e+00
9.291322231292724609e-01
8.885346651077270508e-01
6.888367533683776855e-01
2.924210131168365479e-01
3.810183107852935791e-01
1.281074404716491699e+00
6.608187556266784668e-01
-1.051561713218688965e+00
-9.854836463928222656e-01
-2.328766733407974243e-01
1.382595658302307129e+00
4.356296658515930176e-01
6.864678859710693359e-01
3.078761696815490723e-01
1.356231212615966797e+00
9.623497128486633301e-01
-1.572313308715820312e-01
-1.076190114021301270e+00
-1.150659918785095215e+00
9.163731336593627930e-02
1.210857748985290527e+00
-2.728359960019588470e-02
6.228520870208740234e-01
-3.328583538532257080e-01
1.332412362098693848e+00
1.231397688388824463e-01
-1.536912918090820312e+00
-9.347672462463378906e-01
-1.307454705238342285e+00
3.075301945209503174e-01
8.490597605705261230e-01
-1.428562104701995850e-01
-1.416844367980957031e+00
-9.368845820426940918e-01
-1.877224147319793701e-01
-7.302772998809814453e-01
-1.618873000144958496e+00
-1.148401379585266113e+00
-6.178419589996337891e-01
9.340021610260009766e-01
1.851971633732318878e-02
-4.923973083496093750e-01
-6.501390337944030762e-01
1.403900086879730225e-01
1.025792002677917480e+00
-4.252902567386627197e-01
-1.076110601425170898e+00
-1.184855937957763672e+00
1.928179860115051270e-01
1.027456879615783691e+00
7.453791499137878418e-01
1.056318879127502441e-01
-7.364197373390197754e-01
-1.771201193332672119e-01
4.175915122032165527e-01
-7.546314597129821777e-01
-7.777242064476013184e-01
-9.628528952598571777e-01
6.877083182334899902e-01
1.289765477180480957e+00
-6.836707144975662231e-02
-5.890717506408691406e-01
-8.530938625335693359e-01
1.475203990936279297e+00
8.669669628143310547e-01
-3.941614627838134766e-01
-7.290844917297363281e-01
-6.060829758644104004e-01
1.320664048194885254e+00
1.115627884864807129e+00
-6.752222776412963867e-02
-9.486002326011657715e-01
-2.705266177654266357e-01
1.858395934104919434e+00
-5.071598887443542480e-01
-1.012063741683959961e+00
-9.891741275787353516e-01
6.086568906903266907e-02
9.466029405593872070e-01
5.667152404785156250e-01
1.831265985965728760e-01
-7.787093520164489746e-01
1.097332477569580078e+00
1.471636414527893066e+00
-6.628991365432739258e-01
-7.047258019447326660e-01
-1.394176840782165527e+00
6.068704724311828613e-01
9.581018090248107910e-01
4.121345877647399902e-01
-1.775143109261989594e-02
-7.270552515983581543e-01
1.102031469345092773e+00
8.010979294776916504e-01
-7.492240071296691895e-01
-1.242647886276245117e+00
-7.652094364166259766e-01
1.313233494758605957e+00
8.544930815696716309e-01
-4.307896792888641357e-01
-8.589357733726501465e-01
1.020228639245033264e-01
1.606368780136108398e+00
-2.285452783107757568e-01
-8.707808852195739746e-01
-1.199826478958129883e+00
1.639815419912338257e-02
1.056817293167114258e+00
1.060843586921691895e+00
7.913972139358520508e-01
8.946638107299804688e-01
1.341092586517333984e+00
1.413589835166931152e+00
-1.274463534355163574e-01
-3.778062462806701660e-01
-9.526799321174621582e-01
6.047855615615844727e-01
7.971114516258239746e-01
8.507295846939086914e-01
1.025501966476440430e+00
5.260255932807922363e-01
1.697938442230224609e+00
9.513302445411682129e-01
-6.811947822570800781e-01
-1.067415118217468262e+00
-7.406241297721862793e-01
1.400902390480041504e+00
6.519233584403991699e-01
2.263224124908447266e-01
2.842409014701843262e-01
9.300620555877685547e-01
1.266921281814575195e+00
3.080780804157257080e-01
-7.611211538314819336e-01
-1.140444397926330566e+00
-1.310404688119888306e-01
9.345508813858032227e-01
1.234789133071899414e+00
5.579497814178466797e-01
1.602044105529785156e+00
1.774944901466369629e+00
1.149060606956481934e+00
-7.359126806259155273e-01
-5.610176920890808105e-01
-1.055872917175292969e+00
3.498722016811370850e-01
1.195929646492004395e+00
1.405120134353637695e+00
-4.967318177223205566e-01
-7.647678852081298828e-01
6.740514636039733887e-01
1.574922204017639160e+00
-1.149193644523620605e+00
-8.364271521568298340e-01
-8.664054870605468750e-01
1.160293579101562500e+00
8.966668844223022461e-01
1.792000420391559601e-02
-2.491927295923233032e-01
-2.278470993041992188e-01
1.753932714462280273e+00
5.993421673774719238e-01
-9.167234301567077637e-01
-1.051184654235839844e+00
8.443450182676315308e-02
1.263176798820495605e+00
6.602748632431030273e-01
1.396364420652389526e-01
-3.225858509540557861e-01
-2.071526199579238892e-01
8.018050193786621094e-01
-3.180065453052520752e-01
-4.456022679805755615e-01
-1.020043492317199707e+00
4.185896515846252441e-01
7.459481954574584961e-01
8.939650058746337891e-01
-4.706973433494567871e-01
-4.376194775104522705e-01
1.041368722915649414e+00
1.889433264732360840e+00
2.825413346290588379e-01
-2.936675846576690674e-01
-7.630481123924255371e-01
1.923270702362060547e+00
1.050227284431457520e+00
7.872648835182189941e-01
-5.778234004974365234e-01
-7.265475392341613770e-02
1.269048690795898438e+00
1.368841290473937988e+00
-8.192285299301147461e-01
-7.827274203300476074e-01
1.970584839582443237e-01
1.525720357894897461e+00
7.021933197975158691e-01
4.986464977264404297e-01
6.247363612055778503e-02
1.474882960319519043e+00
1.670328736305236816e+00
9.554146975278854370e-02
-4.296420514583587646e-01
-8.660045266151428223e-01
7.027270197868347168e-01
8.203921318054199219e-01
9.691457152366638184e-01
5.433474779129028320e-01
-7.505110651254653931e-02
6.292585730552673340e-01
1.358461380004882812e+00
-3.873343467712402344e-01
-3.995552957057952881e-01
-9.044134616851806641e-01
9.040744304656982422e-01
1.297616600990295410e+00
3.635111749172210693e-01
-2.813842594623565674e-01
3.384066224098205566e-01
1.963119387626647949e+00
8.715010881423950195e-01
-7.373741865158081055e-01
-9.799106121063232422e-01
-1.176826357841491699e-01
1.347599148750305176e+00
8.821975588798522949e-01
1.299558877944946289e+00
9.378193020820617676e-01
1.672237753868103027e+00
1.405629158020019531e+00
6.402031779289245605e-01
-1.402195841073989868e-01
-4.517337381839752197e-01
9.140695333480834961e-01
8.884142637252807617e-01
5.992897152900695801e-01
1.248162865638732910e+00
2.035190612077713013e-01
1.586171030998229980e+00
9.527311325073242188e-01
-5.574345961213111877e-02
-6.381462216377258301e-01
-1.065176129341125488e+00
1.261356353759765625e+00
7.622064352035522461e-01
4.400103390216827393e-01
-7.695652544498443604e-02
1.139869570732116699e+00
1.588085293769836426e+00
6.277114748954772949e-01
-3.784649968147277832e-01
-1.053563952445983887e+00
-3.997643887996673584e-01
8.527234196662902832e-01
3.974084258079528809e-01
4.986279606819152832e-01
-4.034128785133361816e-02
1.571777105331420898e+00
1.122337222099304199e+00
-6.604164838790893555e-01
-6.009050607681274414e-01
-9.144892692565917969e-01
-7.663983851671218872e-02
1.810798048973083496e-01
-2.503729462623596191e-01
-9.062101691961288452e-02
-1.583055615425109863e+00
-2.800138592720031738e-01
1.138930693268775940e-01
-6.699475646018981934e-01
-6.625248789787292480e-01
-1.128161907196044922e+00
5.509074330329895020e-01
6.666069030761718750e-01
-9.421063661575317383e-01
-2.726940810680389404e-01
-6.977673172950744629e-01
1.248396396636962891e+00
5.918953418731689453e-01
-7.352893948554992676e-01
-1.143591642379760742e+00
-5.336583256721496582e-01
8.465439677238464355e-01
3.200167417526245117e-01
-7.208617925643920898e-01
-4.686537683010101318e-01
-2.588283419609069824e-01
5.420808792114257812e-01
-3.012997806072235107e-01
-3.616691231727600098e-01
-9.275244474411010742e-01
5.152533054351806641e-01
6.076204776763916016e-01
3.611911833286285400e-01
-3.629795908927917480e-01
-1.139141798019409180e+00
2.468729764223098755e-01
1.566904783248901367e+00
2.715293765068054199e-01
2.578812241554260254e-01
-7.065771222114562988e-01
7.218699455261230469e-01
3.582293689250946045e-01
1.248186081647872925e-02
-5.656113028526306152e-01
-1.106544852256774902e+00
1.182150959968566895e+00
1.079864144325256348e+00
-3.277626931667327881e-01
-8.812924027442932129e-01
-3.924804329872131348e-01
1.161096453666687012e+00
4.973792433738708496e-01
-4.794693589210510254e-01
-9.921460412442684174e-03
4.471431672573089600e-01
1.595200538635253906e+00
-1.917997449636459351e-01
-4.595782160758972168e-01
-1.117499947547912598e+00
3.046120405197143555e-01
8.667126297950744629e-01
6.407014131546020508e-01
-1.785405576229095459e-01
-2.772837281227111816e-01
-2.886163443326950073e-02
9.574028253555297852e-01
-3.784253299236297607e-01
-6.593565642833709717e-02
-9.034520387649536133e-01
7.205867171287536621e-01
8.143926858901977539e-01
3.785211145877838135e-01
-3.389690518379211426e-01
-4.963662624359130859e-01
2.311661481857299805e+00
1.122446656227111816e+00
-4.571094214916229248e-01
-8.474204540252685547e-01
-4.129032492637634277e-01
1.112631559371948242e+00
7.586373686790466309e-01
8.619893193244934082e-01
1.257493734359741211e+00
9.765978455543518066e-01
1.784878373146057129e+00
5.646196603775024414e-01
9.682845324277877808e-02
-7.474571466445922852e-01
6.932528614997863770e-01
1.189245820045471191e+00
6.151302456855773926e-01
8.691987395286560059e-01
1.417323946952819824e+00
1.243448853492736816e+00
1.160686969757080078e+00
1.761574000120162964e-01
4.571061134338378906e-01
-1.120591282844543457e+00
8.620777726173400879e-01
9.074038267135620117e-01
4.096486568450927734e-01
1.148013211786746979e-02
5.989363789558410645e-01
1.761894822120666504e+00
6.069514155387878418e-01
-5.130875110626220703e-01
-6.098030805587768555e-01
-7.910930514335632324e-01
9.082702994346618652e-01
4.750947356224060059e-01
-3.219276070594787598e-01
-4.838615357875823975e-01
8.663542866706848145e-01
1.200206756591796875e+00
-5.343102216720581055e-01
-8.130990266799926758e-01
-9.413805603981018066e-01
1.656873337924480438e-02
1.726790368556976318e-01
-1.871331483125686646e-01
-1.034134864807128906e+00
-5.334417223930358887e-01
-8.369863033294677734e-01
1.059251546859741211e+00
-4.652391374111175537e-01
-3.183316290378570557e-01
-7.835488915443420410e-01
4.562260806560516357e-01
1.309622675180435181e-01
-2.784827947616577148e-01
-4.484948515892028809e-01
-7.122169137001037598e-01
1.185173630714416504e+00
1.057008981704711914e+00
-2.260002940893173218e-01
-5.017215013504028320e-01
-8.410329222679138184e-01
9.912088513374328613e-01
8.116700053215026855e-01
-2.949196994304656982e-01
-1.291361689567565918e+00
-3.614491820335388184e-01
1.041561365127563477e+00
1.957474946975708008e-01
-2.220521569252014160e-01
-4.350517392158508301e-01
3.694932907819747925e-02
1.111856222152709961e+00
-2.076069451868534088e-02
-1.277786344289779663e-01
-9.549515247344970703e-01
9.466301649808883667e-02
1.458757758140563965e+00
4.710782691836357117e-02
2.798842489719390869e-01
-5.156212449073791504e-01
4.712771773338317871e-01
4.994000494480133057e-01
1.944355964660644531e-01
-6.163236498832702637e-01
-1.030831336975097656e+00
4.939466118812561035e-01
1.212836623191833496e+00
-2.551876306533813477e-01
-5.532592535018920898e-01
-8.100907802581787109e-01
1.264320731163024902e+00
3.741819858551025391e-01
-3.601668775081634521e-01
-7.026537060737609863e-01
3.986406326293945312e-01
1.179382324218750000e+00
3.468499481678009033e-01
-5.329607129096984863e-01
-7.524641156196594238e-01
-4.539825487881898880e-03
1.029655337333679199e+00
5.182711482048034668e-01
-1.935696750879287720e-01
-7.675263285636901855e-01
2.729907333850860596e-01
9.472520947456359863e-01
-6.071017384529113770e-01
-3.353896737098693848e-01
-5.820474028587341309e-01
1.440281271934509277e-01
6.144265532493591309e-01
4.879138469696044922e-01
-1.414509117603302002e-01
-9.687901735305786133e-01
1.439572930335998535e+00
8.624578714370727539e-01
-3.965711891651153564e-01
-5.550993084907531738e-01
-9.222701191902160645e-01
6.457716822624206543e-01
8.589105606079101562e-01
7.392509579658508301e-01
4.966508448123931885e-01
8.221808671951293945e-01
1.522069931030273438e+00
7.050980925559997559e-01
-1.913432925939559937e-01
-6.898605823516845703e-01
1.207448765635490417e-01
1.512831687927246094e+00
6.353996992111206055e-01
5.436165332794189453e-01
7.214972972869873047e-01
1.532017946243286133e+00
7.778893709182739258e-01
4.877708256244659424e-01
1.049201786518096924e-01
-4.843340814113616943e-01
3.794810473918914795e-01
7.052448987960815430e-01
3.787541985511779785e-01
3.861406147480010986e-01
-6.956478953361511230e-01
1.896655201911926270e+00
5.613601207733154297e-01
-9.336900711059570312e-02
-6.255021095275878906e-01
-7.317326664924621582e-01
6.355084180831909180e-01
5.488579869270324707e-01
1.238482296466827393e-01
-3.084540069103240967e-01
2.684274017810821533e-01
1.243359923362731934e+00
-2.406111806631088257e-01
-1.019253730773925781e+00
-1.018187284469604492e+00
-2.887716591358184814e-01
4.264755249023437500e-01
-4.764556884765625000e-01
-8.965069055557250977e-01
-1.258074164390563965e+00
-7.107242941856384277e-01
5.544380843639373779e-02
-9.610341191291809082e-01
-6.071044802665710449e-01
-8.124654889106750488e-01
2.486986517906188965e-01
4.072122573852539062e-01
-4.987346231937408447e-01
-6.520888209342956543e-01
-1.282573580741882324e+00
9.303093552589416504e-01
2.874971032142639160e-01
-1.106651723384857178e-01
-3.043175339698791504e-01
-8.330714106559753418e-01
6.118846535682678223e-01
5.742771029472351074e-01
-2.022780925035476685e-01
-1.350413322448730469e+00
-1.058815360069274902e+00
1.055527210235595703e+00
-1.651644557714462280e-01
-9.097198843955993652e-01
-8.355900645256042480e-01
-5.429663136601448059e-02
9.557603001594543457e-01
1.102403774857521057e-01
-2.707919180393218994e-01
-1.596498847007751465e+00
-5.737336874008178711e-01
1.126034975051879883e+00
-5.312797427177429199e-02
-1.004351228475570679e-01
-3.732600808143615723e-01
9.473893642425537109e-01
5.658549666404724121e-01
-3.343504294753074646e-02
-3.555361926555633545e-01
-1.374660015106201172e+00
-2.938386797904968262e-01
5.892919898033142090e-01
-5.983073264360427856e-02
-2.941369712352752686e-01
-9.539888501167297363e-01
8.864178657531738281e-01
4.452230930328369141e-01
-2.750662267208099365e-01
-8.893660306930541992e-01
-6.299250125885009766e-01
1.777495980262756348e+00
1.081828474998474121e-01
-3.160666227340698242e-01
-8.148741722106933594e-01
-2.979397475719451904e-01
1.359196782112121582e+00
7.527398467063903809e-01
-3.203427493572235107e-01
-1.157545208930969238e+00
-5.273942351341247559e-01
1.109529972076416016e+00
-8.384566307067871094e-01
-5.682762265205383301e-01
-8.607330322265625000e-01
6.472665071487426758e-01
6.409310698509216309e-01
1.664882898330688477e-01
2.345465682446956635e-02
-1.202152490615844727e+00
6.493152379989624023e-01
9.340049028396606445e-01
-1.605594158172607422e-01
-3.718331158161163330e-01
-8.782385587692260742e-01
7.168624997138977051e-01
5.739303231239318848e-01
5.753623843193054199e-01
2.383145987987518311e-01
1.521105617284774780e-01
1.044869661331176758e+00
3.621707260608673096e-01
-1.070429831743240356e-01
-8.834187388420104980e-01
-3.731171488761901855e-01
1.441534876823425293e+00
5.120338201522827148e-01
1.259693354368209839e-01
-7.967396825551986694e-02
8.098621368408203125e-01
8.112940788269042969e-01
5.141028761863708496e-02
-3.767696395516395569e-02
-6.028028130531311035e-01
8.637682199478149414e-01
7.835306525230407715e-01
3.436693251132965088e-01
6.017587780952453613e-01
-3.546063899993896484e-01
8.630737662315368652e-01
1.122218847274780273e+00
-2.051366269588470459e-01
-5.911351181566715240e-04
-1.005515813827514648e+00
1.348527908325195312e+00
6.376852989196777344e-01
6.175993680953979492e-01
4.600028693675994873e-01
2.424043715000152588e-01
9.341269731521606445e-01
6.553907394409179688e-01
-9.224097132682800293e-01
-8.852468729019165039e-01
-3.741434812545776367e-01
1.198411941528320312e+00
6.413117796182632446e-02
-4.578597247600555420e-01
-1.348037958145141602e+00
-7.000703215599060059e-01
3.038870394229888916e-01
-2.899980545043945312e-01
-4.574940800666809082e-01
-9.029324650764465332e-01
5.045549869537353516e-01
1.133836627006530762e+00
-5.003995299339294434e-01
-4.558577015995979309e-02
-8.128374814987182617e-01
5.078507065773010254e-01
9.816219210624694824e-01
-2.499794811010360718e-01
2.587270736694335938e-01
-5.950965285301208496e-01
1.055848360061645508e+00
7.473580241203308105e-01
9.384509921073913574e-01
-6.144788265228271484e-01
-9.175335764884948730e-01
7.765803486108779907e-02
1.229885220527648926e+00
-8.026767969131469727e-01
-3.994716703891754150e-01
-3.134821057319641113e-01
1.572469949722290039e+00
6.665405035018920898e-01
4.567311406135559082e-01
-7.331809997558593750e-01
-1.852265745401382446e-01
8.606402873992919922e-01
1.174555659294128418e+00
2.054803073406219482e-01
-1.500390470027923584e-01
9.906005263328552246e-01
1.497920870780944824e+00
3.949843719601631165e-02
1.151679083704948425e-03
-3.589246571063995361e-01
2.039959430694580078e-01
6.221190094947814941e-01
-4.132265970110893250e-02
2.364674955606460571e-01
-4.754252731800079346e-01
8.800871372222900391e-01
8.778361678123474121e-01
2.949539721012115479e-01
-3.659570217132568359e-01
-8.159898519515991211e-01
1.248443365097045898e+00
5.400323271751403809e-01
-3.467963933944702148e-01
-5.553385019302368164e-01
-5.539231300354003906e-01
1.148937225341796875e+00
6.893681883811950684e-01
4.224104583263397217e-01
-7.649280428886413574e-01
-9.591845870018005371e-01
1.085306525230407715e+00
-8.623420447111129761e-02
-7.962796688079833984e-01
-7.918996214866638184e-01
4.230085313320159912e-01
1.362905621528625488e+00
1.704919934272766113e-01
6.305425763130187988e-01
-3.448955118656158447e-01
1.477584838867187500e+00
6.816387772560119629e-01
-9.177841991186141968e-02
-3.651089370250701904e-01
-6.311583518981933594e-01
9.846246242523193359e-01
9.521894454956054688e-01
7.654105424880981445e-01
4.551442563533782959e-01
3.805795907974243164e-01
1.216838717460632324e+00
5.428432226181030273e-01
1.926620155572891235e-01
-2.873285710811614990e-01
-5.302752256393432617e-01
1.472824096679687500e+00
1.183133959770202637e+00
8.557171225547790527e-01
3.988996148109436035e-01
9.555304646492004395e-01
1.116174340248107910e+00
-7.552086561918258667e-02
-9.142243862152099609e-02
-6.280878782272338867e-01
5.617934465408325195e-01
1.406790375709533691e+00
4.318763017654418945e-01
6.039031744003295898e-01
-2.169566228985786438e-02
1.052441120147705078e+00
3.977547287940979004e-01
-5.578104257583618164e-01
-3.998179435729980469e-01
-5.827194452285766602e-01
7.724651098251342773e-01
1.521691828966140747e-01
6.146914958953857422e-01
2.043239623308181763e-01
-7.364804744720458984e-01
7.748319506645202637e-01
-2.765148580074310303e-01
-4.587804675102233887e-01
-9.473689794540405273e-01
-8.838170170783996582e-01
6.285723447799682617e-01
7.215920686721801758e-01
-4.653794765472412109e-01
-1.444157600402832031e+00
-9.333221316337585449e-01
2.316760085523128510e-02
-1.495228052139282227e+00
-6.399058699607849121e-01
-9.753434062004089355e-01
-4.933056980371475220e-02
1.086875200271606445e+00
-1.255879402160644531e-01
-6.795252561569213867e-01
-1.086923003196716309e+00
5.849005579948425293e-01
2.959545850753784180e-01
-7.489867210388183594e-01
-9.609954804182052612e-02
-3.703635334968566895e-01
1.036165952682495117e+00
7.226870059967041016e-01
2.497321218252182007e-01
-6.898288130760192871e-01
-1.586589336395263672e+00
-4.596001803874969482e-01
-1.445113308727741241e-02
-8.819949030876159668e-01
-5.279701352119445801e-01
-7.613798975944519043e-01
8.889927864074707031e-01
6.911368370056152344e-01
2.574278116226196289e-01
-4.554246962070465088e-01
-4.729572236537933350e-01
1.307973623275756836e+00
-2.444234937429428101e-01
-1.840709149837493896e-01
-1.082400441169738770e+00
2.189210504293441772e-01
1.438395142555236816e+00
9.388856887817382812e-01
4.671485722064971924e-01
5.503500103950500488e-01
1.685500741004943848e+00
7.325306534767150879e-01
-4.203858673572540283e-01
1.830446273088455200e-01
-5.233488082885742188e-01
7.944692373275756836e-01
9.965133070945739746e-01
9.883006215095520020e-01
4.053374528884887695e-01
1.780138164758682251e-01
1.351621031761169434e+00
4.674159288406372070e-01
-1.398034244775772095e-01
3.267385065555572510e-01
-3.209271728992462158e-01
1.403571009635925293e+00
3.609923720359802246e-01
1.832444816827774048e-01
-9.425442814826965332e-01
-1.351829648017883301e+00
2.885442376136779785e-01
-5.750510692596435547e-01
-5.521183013916015625e-01
-4.991778135299682617e-01
9.916493296623229980e-02
1.552471518516540527e+00
1.742182821035385132e-01
-4.553794264793395996e-01
-8.684381842613220215e-01
-9.162801504135131836e-02
4.559165537357330322e-01
-2.279364615678787231e-01
1.256212145090103149e-01
-5.442190170288085938e-01
1.235712170600891113e+00
1.147625923156738281e+00
3.214008212089538574e-01
-3.107013106346130371e-01
-1.085158944129943848e+00
7.458567619323730469e-02
4.203668534755706787e-01
-7.562090754508972168e-01
-9.650269150733947754e-02
-1.057046532630920410e+00
8.237060904502868652e-01
2.967463433742523193e-01
5.073838233947753906e-01
-7.423366904258728027e-01
-1.056672573089599609e+00
1.542652368545532227e+00
1.879058592021465302e-02
-4.830875098705291748e-01
-5.410007238388061523e-01
-4.008350670337677002e-01
1.707060575485229492e+00
5.431786179542541504e-01
-1.320103108882904053e-01
-1.139215588569641113e+00
-5.359110832214355469e-01
6.451486945152282715e-01
-1.024294495582580566e+00
-6.205790638923645020e-01
-8.313667178153991699e-01
8.918509483337402344e-01
1.173334121704101562e+00
4.293306469917297363e-01
-1.844805926084518433e-01
-7.954764366149902344e-01
-2.915046364068984985e-02
4.409154653549194336e-01
-5.994434952735900879e-01
2.061837762594223022e-01
-8.550806045532226562e-01
1.214876890182495117e+00
7.053029537200927734e-01
3.870902955532073975e-01
-8.305536508560180664e-01
-8.197252154350280762e-01
4.516430199146270752e-01
6.454561650753021240e-02
-7.005461454391479492e-01
-7.118245959281921387e-01
-6.082054972648620605e-01
1.230816602706909180e+00
1.875181049108505249e-01
6.689553856849670410e-01
-1.191115498542785645e+00
6.077085137367248535e-01
1.208407878875732422e+00
-3.423102200031280518e-01
-4.069265127182006836e-01
-8.923929929733276367e-01
1.050272345542907715e+00
1.292128205299377441e+00
9.424288272857666016e-01
1.386510252952575684e+00
3.278161883354187012e-01
1.031157016754150391e+00
4.411741495132446289e-01
-6.683788895606994629e-01
-5.322727560997009277e-01
-8.881405591964721680e-01
9.646100401878356934e-01
5.712853670120239258e-01
8.498603701591491699e-01
2.554653882980346680e-01
1.937848031520843506e-01
6.989496350288391113e-01
-5.939268469810485840e-01
-8.399690389633178711e-01
-1.175943255424499512e+00
-8.031901121139526367e-01
9.321334362030029297e-01
5.488485097885131836e-01
6.814547181129455566e-01
-3.756353557109832764e-01
1.077775239944458008e+00
3.099752962589263916e-01
-1.161138653755187988e+00
-9.992827773094177246e-01
-1.007192969322204590e+00
3.480307161808013916e-01
7.016841173171997070e-01
7.265059947967529297e-01
1.018073081970214844e+00
-5.055211186408996582e-01
5.812792181968688965e-01
-4.813111573457717896e-02
-1.591020107269287109e+00
-8.989446163177490234e-01
-9.758729934692382812e-01
2.527068257331848145e-01
-4.394676908850669861e-02
-2.956942915916442871e-01
-1.367622613906860352e+00
-2.114773750305175781e+00
-8.602979183197021484e-01
-7.737390398979187012e-01
-1.720220446586608887e+00
-1.313037037849426270e+00
-1.064451813697814941e+00
1.215593934059143066e+00
-5.292931795120239258e-01
-3.677355349063873291e-01
-1.291294813156127930e+00
-1.569040715694427490e-01
7.216174006462097168e-01
-4.060700535774230957e-01
-4.693427383899688721e-01
-1.056938290596008301e+00
7.969300150871276855e-01
1.232935786247253418e+00
1.461499035358428955e-01
-4.768920540809631348e-01
-1.206686973571777344e+00
-6.716752648353576660e-01
-3.449040651321411133e-01
-1.536303281784057617e+00
-6.120497584342956543e-01
-7.185788154602050781e-01
6.090946793556213379e-01
3.773391544818878174e-01
9.068984538316726685e-02
-1.853526681661605835e-01
-1.435724139213562012e+00
8.997129201889038086e-01
1.144480407238006592e-01
-6.909652948379516602e-01
-8.054490089416503906e-01
-5.846026539802551270e-01
1.464933872222900391e+00
2.857095599174499512e-01
-1.142935943789780140e-03
-7.707061171531677246e-01
-1.300321102142333984e+00
2.109777778387069702e-01
-6.738270521163940430e-01
-1.231729388236999512e+00
-1.275695443153381348e+00
6.549596190452575684e-01
1.381518244743347168e+00
-2.241676598787307739e-01
2.016361504793167114e-01
-1.102485418319702148e+00
7.082318663597106934e-01
5.170569419860839844e-01
-4.850362539291381836e-01
5.252602696418762207e-02
-7.654042243957519531e-01
1.098721623420715332e+00
7.700892090797424316e-01
5.082973837852478027e-01
-5.792711377143859863e-01
-1.457420110702514648e+00
-1.143331825733184814e-01
-3.524285256862640381e-01
-1.372643351554870605e+00
-7.827296257019042969e-01
-7.954792976379394531e-01
9.889946579933166504e-01
-8.154296129941940308e-02
-1.430965773761272430e-02
-7.024115920066833496e-01
-3.284994065761566162e-01
1.882334947586059570e+00
-2.241423875093460083e-01
-8.036340773105621338e-02
-1.043137550354003906e+00
1.177672266960144043e+00
1.315728425979614258e+00
3.294017314910888672e-01
2.259839624166488647e-01
-4.313782453536987305e-01
-7.318727970123291016e-01
2.829162776470184326e-01
-7.877622842788696289e-01
-3.612256050109863281e-01
-9.226284623146057129e-01
1.162266016006469727e+00
8.692361116409301758e-01
1.245901659131050110e-01
3.038415685296058655e-02
-5.295203924179077148e-01
6.880486011505126953e-01
2.559061646461486816e-01
6.642955541610717773e-02
-4.108057320117950439e-01
-9.864178895950317383e-01
1.577749609947204590e+00
4.721352458000183105e-01
6.088358163833618164e-01
-8.544176220893859863e-01
-6.342724561691284180e-01
8.821287155151367188e-01
-7.351166009902954102e-01
-6.173453330993652344e-01
-6.150540113449096680e-01
7.445708513259887695e-01
1.740365266799926758e+00
2.985431551933288574e-01
6.932377815246582031e-01
-2.539802789688110352e-01
1.151653051376342773e+00
1.032370328903198242e+00
-1.675799041986465454e-01
4.431118369102478027e-01
-7.719718813896179199e-01
1.609588503837585449e+00
8.418775200843811035e-01
5.195178389549255371e-01
8.034594357013702393e-02
-5.142384767532348633e-01
-4.636171758174896240e-01
5.035682916641235352e-01
-3.037226498126983643e-01
-4.458049535751342773e-01
-9.596542119979858398e-01
1.404579401016235352e+00
4.786274135112762451e-01
2.711260616779327393e-01
-5.499734878540039062e-01
-3.245954811573028564e-01
1.423000097274780273e+00
-1.572391837835311890e-01
9.174121171236038208e-02
-7.973653078079223633e-01
2.196439355611801147e-01
2.020246267318725586e+00
4.955456852912902832e-01
1.468737721443176270e-01
-1.004501938819885254e+00
-1.961340457201004028e-01
4.365927278995513916e-01
-1.176857709884643555e+00
-3.373898267745971680e-01
-6.972489953041076660e-01
1.457475304603576660e+00
6.983824372291564941e-01
5.186894536018371582e-01
3.172814548015594482e-01
-7.217563986778259277e-01
9.233935475349426270e-01
4.054776132106781006e-01
-1.757831722497940063e-01
-5.852590128779411316e-02
-9.306050539016723633e-01
1.690860271453857422e+00
5.266147851943969727e-01
4.771285355091094971e-01
-2.998290657997131348e-01
-7.969632148742675781e-01
3.086820244789123535e-01
-1.336883474141359329e-02
-5.139744877815246582e-01
-8.025551438331604004e-01
-5.400613695383071899e-02
2.285069704055786133e+00
3.028490841388702393e-01
4.832409024238586426e-01
-2.323320806026458740e-01
1.200120210647583008e+00
5.401871800422668457e-01
-3.309706598520278931e-02
5.461677908897399902e-01
-8.115973472595214844e-01
1.207417488098144531e+00
9.297150969505310059e-01
5.491678714752197266e-01
-1.006006076931953430e-01
-7.075491547584533691e-01
-1.446449160575866699e-01
-6.993799656629562378e-02
-1.146158099174499512e+00
-3.910377621650695801e-01
-9.311041235923767090e-01
1.143485307693481445e+00
2.766669495031237602e-03
5.487432479858398438e-01
-2.573297917842864990e-01
-5.405308604240417480e-01
1.883172988891601562e+00
2.112641185522079468e-01
-6.127584725618362427e-02
-7.317177057266235352e-01
-3.525973558425903320e-01
1.989230990409851074e+00
2.557396888732910156e-01
3.324788808822631836e-01
-5.085671544075012207e-01
-4.888758435845375061e-02
2.390235364437103271e-01
-7.501899600028991699e-01
-4.351102560758590698e-02
-6.393366456031799316e-01
1.091234803199768066e+00
1.281944751739501953e+00
1.266719400882720947e-01
3.011587560176849365e-01
-4.771555364131927490e-01
1.701133966445922852e+00
-2.465310879051685333e-02
-2.925618179142475128e-02
1.415363103151321411e-01
-1.076234698295593262e+00
8.896777629852294922e-01
4.821591079235076904e-01
4.552367925643920898e-01
-7.543216347694396973e-01
-1.094385266304016113e+00
5.490925908088684082e-01
-4.002943933010101318e-01
-7.044391632080078125e-01
-6.994104385375976562e-01
-4.084116816520690918e-01
1.718968272209167480e+00
1.392198204994201660e-01
6.707422733306884766e-01
-6.249198913574218750e-01
8.800317049026489258e-01
1.354290604591369629e+00
7.983796298503875732e-02
1.636863201856613159e-01
-6.861928105354309082e-01
1.362720370292663574e+00
1.581690907478332520e+00
1.467387229204177856e-01
3.402566313743591309e-01
-5.451906919479370117e-01
3.838849365711212158e-01
2.293853014707565308e-01
-5.002784132957458496e-01
-1.519439071416854858e-01
-7.931598424911499023e-01
6.391020417213439941e-01
2.995544672012329102e-01
2.033534049987792969e-01
-1.365142613649368286e-01
-7.473808526992797852e-01
2.238396883010864258e+00
-2.569940984249114990e-01
-9.747037291526794434e-02
-4.992427527904510498e-01
-6.178940534591674805e-01
1.333571195602416992e+00
5.170121192932128906e-01
-1.064512412995100021e-02
-1.111067414283752441e+00
-2.908249199390411377e-01
9.629021286964416504e-01
-1.129338026046752930e+00
-3.840771913528442383e-01
-8.543595671653747559e-01
8.202918767929077148e-01
1.129669666290283203e+00
-2.178955972194671631e-01
4.284272491931915283e-01
-7.655654549598693848e-01
1.671469926834106445e+00
7.679997682571411133e-01
3.270388841629028320e-01
-2.514252625405788422e-02
-1.084347009658813477e+00
9.763892292976379395e-01
5.727164149284362793e-01
1.862165927886962891e-01
-3.606876432895660400e-01
-1.154813051223754883e+00
2.990482747554779053e-01
-5.176258087158203125e-01
-4.755000174045562744e-01
-8.252892494201660156e-01
-7.599737048149108887e-01
1.516851186752319336e+00
4.251322448253631592e-01
8.872759528458118439e-03
-7.618014216423034668e-01
6.621264815330505371e-01
2.304225683212280273e+00
5.400712601840496063e-03
9.254565089941024780e-02
-5.615234375000000000e-01
8.672250509262084961e-01
1.236068010330200195e+00
2.694367468357086182e-01
2.444472163915634155e-01
-6.488905549049377441e-01
3.582711517810821533e-01
7.641738057136535645e-01
-1.149101614952087402e+00
-2.941414117813110352e-01
-6.852213740348815918e-01
8.852693438529968262e-01
1.263366043567657471e-01
2.077698409557342529e-01
-4.760785773396492004e-02
-9.771888852119445801e-01
1.226781487464904785e+00
4.557642340660095215e-01
1.787428110837936401e-01
-8.024324178695678711e-01
-1.279085993766784668e+00
1.423617243766784668e+00
1.251464784145355225e-01
-3.843155205249786377e-01
-1.063454031944274902e+00
-2.785402834415435791e-01
6.027482151985168457e-01
-6.650149822235107422e-01
-5.606430768966674805e-01
-9.368593096733093262e-01
6.306169629096984863e-01
1.278429627418518066e+00
-1.101646479219198227e-02
-5.910256877541542053e-02
-7.271031737327575684e-01
1.717348575592041016e+00
1.664601445198059082e+00
-3.896339535713195801e-01
2.623168230056762695e-01
-4.475755989551544189e-01
1.250779747962951660e+00
4.085569381713867188e-01
4.494519531726837158e-01
-5.214742422103881836e-01
-9.759856462478637695e-01
3.433383628726005554e-02
1.536007076501846313e-01
-5.687668919563293457e-01
-8.022861480712890625e-01
-1.204067945480346680e+00
1.190764784812927246e+00
-3.252062201499938965e-01
7.777696102857589722e-02
-6.610001325607299805e-01
-3.114750236272811890e-02
1.939035058021545410e+00
2.803326845169067383e-01
-3.638193905353546143e-01
-1.207255601882934570e+00
3.143239617347717285e-01
1.166605710983276367e+00
1.948352754116058350e-01
-2.279493063688278198e-01
-8.338128924369812012e-01
4.256648719310760498e-01
7.923382520675659180e-01
-7.775227427482604980e-01
-5.580995604395866394e-02
-9.019164443016052246e-01
1.197090983390808105e+00
4.953322410583496094e-01
4.531881511211395264e-01
-4.393653869628906250e-01
-8.172240853309631348e-01
1.160274863243103027e+00
6.067840456962585449e-01
1.061187162995338440e-01
-1.940076500177383423e-01
-1.436301589012145996e+00
1.406597018241882324e+00
-2.308349907398223877e-01
5.521292686462402344e-01
-8.679618239402770996e-01
-1.034029841423034668e+00
9.554762244224548340e-01
3.648024797439575195e-01
-8.153259754180908203e-01
-1.283676981925964355e+00
1.276150792837142944e-01
1.215607404708862305e+00
-5.618569254875183105e-01
-5.245538055896759033e-02
-9.646106362342834473e-01
8.303931355476379395e-01
7.299365997314453125e-01
-4.372571706771850586e-01
-1.715806722640991211e-01
-1.361421942710876465e+00
8.678812384605407715e-01
2.823634743690490723e-01
-5.365217328071594238e-01
-8.392769694328308105e-01
-1.418094515800476074e+00
-2.926388978958129883e-01
-5.080131888389587402e-01
-1.101095795631408691e+00
-6.783068180084228516e-01
-1.623117685317993164e+00
6.053787469863891602e-01
-4.565551578998565674e-01
4.477265179157257080e-01
-1.385488748550415039e+00
-4.337078928947448730e-01
1.772313475608825684e+00
-2.424989789724349976e-01
-4.343885779380798340e-01
-1.394408106803894043e+00
-2.171558439731597900e-01
1.376806497573852539e+00
8.582153916358947754e-02
2.346848994493484497e-01
-9.773021936416625977e-01
-2.514624595642089844e-01
9.316902756690979004e-01
-1.989347934722900391e-01
-3.411313891410827637e-01
-1.152479410171508789e+00
9.851186275482177734e-01
5.264858007431030273e-01
-7.810820937156677246e-01
-5.062711834907531738e-01
-1.294096589088439941e+00
2.548747956752777100e-01
-2.731916606426239014e-01
-2.565125524997711182e-01
-6.598196029663085938e-01
-1.253638148307800293e+00
9.946607351303100586e-01
-2.831575274467468262e-01
-7.649663835763931274e-02
-3.954253494739532471e-01
-2.744845151901245117e-01
1.815910339355468750e+00
-6.982744485139846802e-02
3.319736421108245850e-01
-7.588351964950561523e-01
-6.766747832298278809e-01
1.480700373649597168e+00
1.039504930377006531e-01
2.158848047256469727e-01
-1.171121716499328613e+00
-9.862618893384933472e-02
1.282262444496154785e+00
-2.177637666463851929e-01
-5.553936352953314781e-04
-6.653940081596374512e-01
9.252017736434936523e-01
6.920207142829895020e-01
-4.225859344005584717e-01
4.905828237533569336e-01
-1.198054313659667969e+00
1.405941247940063477e+00
1.239387989044189453e-01
4.222720265388488770e-01
-2.388253509998321533e-01
-1.113512635231018066e+00
1.307960629463195801e+00
2.783490903675556183e-02
7.496058940887451172e-01
6.480212211608886719e-01
5.211076140403747559e-01
1.658943533897399902e+00
4.466340839862823486e-01
2.675362229347229004e-01
-1.183981776237487793e+00
-6.317727565765380859e-01
1.471613049507141113e+00
2.684050053358078003e-02
-4.745709151029586792e-02
-1.058141589164733887e+00
-2.856419980525970459e-01
7.482604384422302246e-01
-8.771466612815856934e-01
-2.581778466701507568e-01
-1.042536139488220215e+00
4.921986460685729980e-01
4.917571544647216797e-01
-6.073224544525146484e-01
-7.183111459016799927e-02
-1.300031900405883789e+00
5.016360878944396973e-01
4.170245528221130371e-01
-2.950530648231506348e-01
2.885152772068977356e-02
-8.026220202445983887e-01
1.249646782875061035e+00
-2.184098213911056519e-01
-4.931151494383811951e-02
-3.335170745849609375e-01
-1.548365831375122070e+00
1.213880419731140137e+00
-4.751491844654083252e-01
-1.197973638772964478e-01
-9.703331589698791504e-01
-6.463506817817687988e-01
1.534472465515136719e+00
-4.691511094570159912e-01
4.979046583175659180e-01
-4.995932579040527344e-01
9.299733638763427734e-01
1.979493856430053711e+00
3.940613567829132080e-01
5.344641804695129395e-01
-1.058094739913940430e+00
1.358702898025512695e+00
1.236975193023681641e+00
1.570267677307128906e-01
2.562372386455535889e-01
-5.107014775276184082e-01
7.446936964988708496e-01
8.140461444854736328e-01
-5.527862310409545898e-01
-1.266128420829772949e-01
-1.040378928184509277e+00
1.226219654083251953e+00
-1.599208265542984009e-01
5.340242981910705566e-01
3.089011646807193756e-02
-7.345791459083557129e-01
2.305588960647583008e+00
5.103299617767333984e-01
2.279267162084579468e-01
-4.889570772647857666e-01
-6.324424147605895996e-01
1.676721096038818359e+00
1.551236063241958618e-01
8.453446030616760254e-01
9.387807846069335938e-01
1.416907787322998047e+00
1.627368211746215820e+00
3.057568669319152832e-01
3.250910639762878418e-01
-1.171440958976745605e+00
9.200663566589355469e-01
1.368160247802734375e+00
-2.716340869665145874e-02
1.941715031862258911e-01
-3.537383973598480225e-01
4.561446905136108398e-01
7.207906246185302734e-01
-3.347360491752624512e-01
4.159960448741912842e-01
-9.060177206993103027e-01
1.421581387519836426e+00
-1.965862363576889038e-01
3.857994452118873596e-02
-5.806440711021423340e-01
-1.076119065284729004e+00
1.131685256958007812e+00
2.733362615108489990e-01
-7.928983122110366821e-02
-2.258301079273223877e-01
-7.928861379623413086e-01
1.835092902183532715e+00
-1.122512668371200562e-01
2.822226881980895996e-01
-9.545546174049377441e-01
-1.406905949115753174e-01
2.158457756042480469e+00
6.110235452651977539e-01
5.357254147529602051e-01
-5.958755612373352051e-01
1.212736845016479492e+00
1.348211050033569336e+00
-4.726772382855415344e-02
1.612865924835205078e-01
-2.746402025222778320e-01
7.409288287162780762e-01
1.838931798934936523e+00
-5.542795732617378235e-02
8.962134122848510742e-01
-6.634429097175598145e-01
1.703356266021728516e+00
3.551977872848510742e-01
-1.504385024309158325e-01
-4.598660171031951904e-01
-6.055924892425537109e-01
1.967775106430053711e+00
3.853588998317718506e-01
5.900253653526306152e-01
-2.964409533888101578e-03
-1.110175132751464844e+00
1.803027868270874023e+00
8.240549266338348389e-02
2.152548879384994507e-01
-1.335296392440795898e+00
-6.248763203620910645e-01
1.499444007873535156e+00
-1.075754761695861816e-01
9.628111124038696289e-02
-1.066253781318664551e+00
5.595831274986267090e-01
1.450784802436828613e+00
2.469077333807945251e-02
2.785866260528564453e-01
-9.510593414306640625e-01
1.473255276679992676e+00
1.556629538536071777e+00
2.403668463230133057e-01
8.520116806030273438e-01
-7.612343430519104004e-01
2.036549329757690430e+00
3.459955453872680664e-01
-4.183124005794525146e-02
-3.220738470554351807e-01
-1.061825275421142578e+00
3.359497338533401489e-02
1.046234250068664551e+00
1.186380237340927124e-01
-2.563005685806274414e-01
-1.104802250862121582e+00
1.540152192115783691e+00
-3.758547604084014893e-01
7.891731709241867065e-02
-1.548085093498229980e+00
-4.399341046810150146e-01
1.087072491645812988e+00
2.538901865482330322e-01
2.355664968490600586e-01
-5.800428390502929688e-01
3.755874931812286377e-01
1.610021471977233887e+00
2.253364622592926025e-01
-7.788144052028656006e-03
-1.314227461814880371e+00
7.039074897766113281e-01
1.281445026397705078e+00
-8.327000737190246582e-01
-1.837255954742431641e-01
-1.019501209259033203e+00
1.141605973243713379e+00
2.317841053009033203e-01
-2.167343199253082275e-01
-1.837421208620071411e-01
-7.872365117073059082e-01
1.684710502624511719e+00
1.839737147092819214e-01
1.714554615318775177e-02
-3.954939842224121094e-01
-9.623689055442810059e-01
1.336758613586425781e+00
-1.334064900875091553e-01
2.183119207620620728e-01
-8.473657965660095215e-01
-1.069605946540832520e+00
7.939158082008361816e-01
4.733805060386657715e-01
4.633981585502624512e-01
-8.640586137771606445e-01
1.710600405931472778e-01
1.907476902008056641e+00
-6.307397037744522095e-02
2.859607338905334473e-01
-1.276156187057495117e+00
1.731140494346618652e+00
1.085992932319641113e+00
1.980870366096496582e-01
7.626577615737915039e-01
-4.302717149257659912e-01
1.521639466285705566e+00
8.183473944664001465e-01
5.008871108293533325e-02
-5.321255326271057129e-01
-1.270747065544128418e+00
6.525739431381225586e-01
-2.032168768346309662e-02
-6.555031985044479370e-02
-4.614074528217315674e-01
-9.570422172546386719e-01
1.085082650184631348e+00
-6.180072426795959473e-01
2.079737931489944458e-01
-9.820721745491027832e-01
-7.625442743301391602e-01
1.695584058761596680e+00
1.064381096512079239e-02
2.808317244052886963e-01
-7.777898907661437988e-01
-1.746283844113349915e-02
1.801630735397338867e+00


==> plots/data/f030_aes_check_10k/tvals_processed.txt <==
-7.678233832120895386e-02
-7.310522794723510742e-01
6.158936023712158203e-01
1.529860854148864746e+00
-4.294956028461456299e-01
-4.194555282592773438e-01
7.527362704277038574e-01
9.175482392311096191e-01
5.032973885536193848e-01
-1.312950015068054199e+00
-2.637228667736053467e-01
6.518667936325073242e-01
8.080745935440063477e-01
-3.843150287866592407e-02
-1.297108411788940430e+00
-5.673024058341979980e-01
1.633654385805130005e-01
1.368213415145874023e+00
-1.019890382885932922e-01
-1.225119829177856445e+00
2.774737477302551270e-01
9.152659773826599121e-01
1.727378845214843750e+00
-3.078805506229400635e-01
-9.918910264968872070e-01
-1.666787266731262207e-01
-3.100936710834503174e-01
1.190174102783203125e+00
-1.123578786849975586e+00
-4.345123469829559326e-01
-3.035913705825805664e-01
1.087296843528747559e+00
1.190361618995666504e+00
-7.236151099205017090e-01
-7.560396194458007812e-01
8.849344849586486816e-01
4.772213399410247803e-01
4.759582877159118652e-01
-1.507999300956726074e+00
1.151548996567726135e-01
6.037391424179077148e-01
8.641756176948547363e-01
1.620973497629165649e-01
-1.860450983047485352e+00
-4.652870893478393555e-01
1.024043560028076172e+00
1.344082474708557129e+00
-1.644876897335052490e-01
-1.636982798576354980e+00
1.775556653738021851e-01
6.928088068962097168e-01
1.286048889160156250e+00
2.261550277471542358e-01
-1.105711221694946289e+00
-1.355777740478515625e+00
-9.862782359123229980e-01
1.112414479255676270e+00
-1.212393164634704590e+00
-6.970669627189636230e-01
-2.292083948850631714e-01
6.914581656455993652e-01
5.233261585235595703e-01
-1.313260674476623535e+00
-2.646762132644653320e-01
7.424705028533935547e-01
7.210150957107543945e-01
1.131545662879943848e+00
-1.212382078170776367e+00
1.500231325626373291e-01
8.445948958396911621e-01
1.087435841560363770e+00
2.645989358425140381e-01
-1.705256462097167969e+00
-1.116730928421020508e+00
2.823960781097412109e-02
-1.484026573598384857e-02
-6.682274341583251953e-01
-1.742034792900085449e+00
-7.403992414474487305e-01
2.522511780261993408e-01
1.239289402961730957e+00
-6.826394200325012207e-01
-6.201941370964050293e-01
3.123177886009216309e-01
7.200008630752563477e-01
1.725787281990051270e+00
-6.696310639381408691e-01
-3.786866664886474609e-01
1.841234266757965088e-01
1.157351136207580566e+00
1.329950571060180664e+00
1.222680926322937012e+00
1.227515459060668945e+00
1.131477355957031250e+00
1.001024603843688965e+00
6.670110821723937988e-01
-1.259130597114562988e+00
-7.571843266487121582e-01
6.254881024360656738e-01
1.420345306396484375e+00
2.853828072547912598e-01
-6.085224747657775879e-01
1.190310120582580566e+00
1.042719721794128418e+00
4.023058414459228516e-01
-7.839019894599914551e-01
-1.611479520797729492e+00
-9.613018631935119629e-01
2.342424690723419189e-01
1.443827748298645020e+00
4.692843854427337646e-01
7.657758593559265137e-01
1.183524370193481445e+00
9.471638798713684082e-01
1.018827676773071289e+00
-1.070575714111328125e+00
-1.073538303375244141e+00
-2.246700078248977661e-01
1.051534533500671387e+00
1.059418439865112305e+00
3.439869284629821777e-01
-1.096584081649780273e+00
-4.895148575305938721e-01
5.498016476631164551e-01
6.693849563598632812e-01
-1.354170322418212891e+00
-6.894024014472961426e-01
7.250806093215942383e-01
1.565227031707763672e+00
5.159779191017150879e-01
-1.129556059837341309e+00
2.127902954816818237e-01
7.445828318595886230e-01
6.742684841156005859e-01
-2.007539719343185425e-01
-1.568738937377929688e+00
-7.110434770584106445e-01
1.087733149528503418e+00
1.738670349121093750e+00
7.022195458412170410e-01
6.417264938354492188e-01
1.335933446884155273e+00
1.253571987152099609e+00
1.746761679649353027e+00
8.978147059679031372e-02
-3.172002136707305908e-01
3.065438866615295410e-01
1.584989190101623535e+00
1.231526613235473633e+00
-6.259819027036428452e-03
-7.785832285881042480e-01
-8.617270588874816895e-01
5.815763473510742188e-01
7.151115536689758301e-01
-1.193031430244445801e+00
-6.624409556388854980e-01
8.060283064842224121e-01
1.517981648445129395e+00
4.679839313030242920e-01
-1.245797157287597656e+00
-5.627452731132507324e-01
3.971049785614013672e-01
1.349237799644470215e+00
2.425972223281860352e-01
-1.431051135063171387e+00
-2.435733824968338013e-01
1.419869065284729004e+00
1.508050680160522461e+00
9.448944330215454102e-01
9.763128757476806641e-01
1.233149051666259766e+00
8.424518108367919922e-01
1.167501807212829590e+00
-7.370848655700683594e-01
-1.081618189811706543e+00
-5.867723226547241211e-01
1.463149189949035645e+00
1.258168935775756836e+00
-2.421495467424392700e-01
-1.163657665252685547e+00
-1.111834168434143066e+00
-5.320537462830543518e-02
7.823654413223266602e-01
-1.048928260803222656e+00
-6.351968050003051758e-01
2.865585684776306152e-01
1.523820519447326660e+00
5.917698740959167480e-01
-1.294173121452331543e+00
-2.642729878425598145e-01
6.424767971038818359e-01
9.228045344352722168e-01
9.794895350933074951e-02
-1.349764227867126465e+00
-3.069512546062469482e-01
1.189085125923156738e+00
1.481044411659240723e+00
1.996997743844985962e-01
-1.203826785087585449e+00
-9.587567448616027832e-01
-5.746149420738220215e-01
1.043645143508911133e+00
-5.843757987022399902e-01
-7.847995758056640625e-01
-7.604491710662841797e-02
1.532782793045043945e+00
1.031493186950683594e+00
-6.527618169784545898e-01
-1.006743550300598145e+00
-6.872175335884094238e-01
1.294675469398498535e-01
1.555970549583435059e+00
-5.958577394485473633e-01
-2.044199034571647644e-02
7.495501041412353516e-01
1.688457846641540527e+00
7.710612416267395020e-01
-1.107076525688171387e+00
-7.747859954833984375e-01
3.695736825466156006e-01
4.186235070228576660e-01
1.463769674301147461e-01
-1.251633405685424805e+00
-1.090000644326210022e-01
8.586664199829101562e-01
1.679663181304931641e+00
1.297509223222732544e-01
-1.343070268630981445e+00
1.228462979197502136e-01
7.390375733375549316e-01
9.121093153953552246e-01
-1.014548301696777344e+00
-9.388944506645202637e-01
-2.393181025981903076e-01
1.549603104591369629e+00
2.023512363433837891e+00
5.696778893470764160e-01
-9.768223166465759277e-01
-4.848457276821136475e-01
-3.416574299335479736e-01
1.068371176719665527e+00
-1.161556124687194824e+00
-6.455057263374328613e-01
-3.431223034858703613e-01
1.733885645866394043e+00
1.102324247360229492e+00
-1.204283714294433594e+00
5.430830717086791992e-01
1.040813446044921875e+00
5.024556517601013184e-01
2.640396058559417725e-01
-1.240681290626525879e+00
-7.084757685661315918e-01
8.138075470924377441e-01
1.761507034301757812e+00
8.875747323036193848e-01
1.055957153439521790e-01
1.214106082916259766e+00
1.298469543457031250e+00
1.206255435943603516e+00
-1.406154781579971313e-01
-5.965324044227600098e-01
3.350160419940948486e-01
1.430350780487060547e+00
2.114146709442138672e+00
1.635887265205383301e+00
9.752750992774963379e-01
1.191886663436889648e+00
9.403643608093261719e-01
1.650791287422180176e+00
-9.315902590751647949e-01
7.095621433109045029e-03
1.448759883642196655e-01
2.027308464050292969e+00
1.724043846130371094e+00
6.171104311943054199e-01
1.185421586036682129e+00
1.658869981765747070e+00
7.127016782760620117e-01
8.131720423698425293e-01
-1.384430408477783203e+00
-1.667907238006591797e-01
8.009148836135864258e-01
2.518117427825927734e+00
5.493116974830627441e-01
-8.324935287237167358e-02
1.536849856376647949e+00
7.931222319602966309e-01
4.859066903591156006e-01
-7.215956449508666992e-01
-1.067756295204162598e+00
-7.016328573226928711e-01
1.448565721511840820e+00
1.613609194755554199e+00
1.773336082696914673e-01
-1.355235815048217773e+00
-8.950359821319580078e-01
-4.652536213397979736e-01
4.035477042198181152e-01
-1.080066680908203125e+00
-5.141050815582275391e-01
-1.472565382719039917e-01
1.551841378211975098e+00
9.567744731903076172e-01
-1.498680591583251953e+00
-5.985420942306518555e-01
6.227320432662963867e-01
6.915169358253479004e-01
5.714440941810607910e-01
-1.426809549331665039e+00
-1.498041450977325439e-01
1.299064040184020996e+00
1.977813005447387695e+00
2.988412678241729736e-01
-1.389681696891784668e+00
-7.610450983047485352e-01
-3.274089097976684570e-01
8.885661512613296509e-02
-3.191460072994232178e-01
-1.653389453887939453e+00
1.292522698640823364e-01
1.186265707015991211e+00
2.185781717300415039e+00
5.712077394127845764e-02
-1.226426124572753906e+00
-1.179436743259429932e-01
3.099375069141387939e-01
1.621601104736328125e+00
1.547569632530212402e-01
-3.252177266404032707e-03
5.255043506622314453e-01
1.774938821792602539e+00
2.196866989135742188e+00
-8.897354006767272949e-01
-6.518775820732116699e-01
6.155838966369628906e-01
2.459159046411514282e-01
3.156792223453521729e-01
-1.336808204650878906e+00
-2.436220496892929077e-01
1.389962792396545410e+00
1.877718567848205566e+00
1.059531569480895996e+00
-1.441581010818481445e+00
9.165275096893310547e-02
8.745282292366027832e-01
7.285045981407165527e-01
-6.989220976829528809e-01
-1.554488182067871094e+00
-1.293343957513570786e-03
1.778381466865539551e+00
1.975484848022460938e+00
1.324536681175231934e+00
-3.479449450969696045e-01
-7.469935715198516846e-02
-3.359996378421783447e-01
4.493835270404815674e-01
-8.767672181129455566e-01
-1.062727451324462891e+00
-2.136064916849136353e-01
1.449556469917297363e+00
2.329885244369506836e+00
-5.883768796920776367e-01
1.295725852251052856e-01
1.109843492507934570e+00
1.031258821487426758e+00
4.443191289901733398e-01
-1.056718230247497559e+00
-7.957955598831176758e-01
9.031587243080139160e-01
1.673421382904052734e+00
1.856689333915710449e+00
2.558892071247100830e-01
1.089913845062255859e+00
1.481558680534362793e+00
1.107268095016479492e+00
-4.384654387831687927e-02
-1.267207741737365723e+00
-5.296376533806324005e-03
1.349661469459533691e+00
2.140082836151123047e+00
1.551377773284912109e+00
7.229329943656921387e-01
6.926663517951965332e-01
7.733000516891479492e-01
1.264731884002685547e+00
-5.996936559677124023e-01
-5.259608626365661621e-01
1.055479571223258972e-01
1.296541810035705566e+00
1.999623656272888184e+00
5.071434974670410156e-01
1.145877361297607422e+00
1.161752343177795410e+00
6.909610033035278320e-01
5.122085809707641602e-01
-1.310201048851013184e+00
-1.361426949501037598e+00
1.049716949462890625e+00
1.400934576988220215e+00
1.299484968185424805e+00
-4.153096973896026611e-01
7.384662628173828125e-01
8.358069062232971191e-01
4.276408255100250244e-01
-8.043891191482543945e-01
-1.551253199577331543e+00
-1.108945846557617188e+00
7.303678989410400391e-01
1.032017707824707031e+00
2.633839845657348633e-01
-1.673377633094787598e+00
-1.512466907501220703e+00
-1.205369472503662109e+00
-2.942603267729282379e-02
-1.251297235488891602e+00
-1.006663322448730469e+00
-5.676932930946350098e-01
7.124267220497131348e-01
1.141774535179138184e+00
-1.160464882850646973e+00
-1.000960350036621094e+00
-6.326735764741897583e-02
5.971626043319702148e-01
5.737613439559936523e-01
-1.425271511077880859e+00
-7.875965833663940430e-01
8.258851170539855957e-01
1.451741099357604980e+00
1.127534747123718262e+00
-7.852838039398193359e-01
-8.534319400787353516e-01
-6.327450871467590332e-01
-1.156165301799774170e-01
-5.085373520851135254e-01
-1.622717499732971191e+00
-5.716093778610229492e-01
1.529809713363647461e+00
1.559267044067382812e+00
-2.333588451147079468e-01
-1.383475422859191895e+00
-1.010377168655395508e+00
-4.829770922660827637e-01
7.021951079368591309e-01
-8.230948448181152344e-01
-2.656160295009613037e-01
-6.924553215503692627e-02
1.387752413749694824e+00
1.450629234313964844e+00
-1.089348550885915756e-02
-1.520334839820861816e+00
-8.416067361831665039e-01
1.512269079685211182e-01
4.030993878841400146e-01
-1.344876766204833984e+00
-6.144986748695373535e-01
3.060305118560791016e-01
1.248434424400329590e+00
8.370413184165954590e-01
-1.041334629058837891e+00
-5.547875165939331055e-01
4.714502394199371338e-01
5.885455608367919922e-01
-3.329999744892120361e-01
-1.859706640243530273e+00
-4.079292118549346924e-01
1.076055169105529785e+00
1.495686173439025879e+00
2.876378893852233887e-01
-1.009356856346130371e+00
-6.993732452392578125e-01
-9.703351855278015137e-01
6.598570197820663452e-02
-1.173837900161743164e+00
-1.206519246101379395e+00
-6.421403884887695312e-01
1.325930714607238770e+00
1.506458520889282227e+00
-7.766329646110534668e-01
-5.353130698204040527e-01
1.127954497933387756e-01
4.619573950767517090e-01
7.589223384857177734e-01
-1.366666197776794434e+00
-1.066613197326660156e+00
-3.601482510566711426e-02
1.587355017662048340e+00
1.458755016326904297e+00
1.130756855010986328e+00
1.193402290344238281e+00
1.181984543800354004e+00
1.048684000968933105e+00
3.939239382743835449e-01
-1.751510977745056152e+00
2.418081760406494141e-01
1.112836122512817383e+00
1.917507290840148926e+00
9.773236513137817383e-01
8.229310512542724609e-01
8.821828365325927734e-01
8.110566139221191406e-01
1.099037528038024902e+00
-7.531632781028747559e-01
-9.448984265327453613e-01
-1.884685903787612915e-01
1.597454428672790527e+00
2.038471221923828125e+00
1.261601567268371582e+00
9.689944386482238770e-01
1.000291466712951660e+00
8.234477043151855469e-01
7.741305232048034668e-01
-1.171471118927001953e+00
-5.910434126853942871e-01
5.160228610038757324e-01
1.932187795639038086e+00
1.670062065124511719e+00
1.344874650239944458e-01
1.290613889694213867e+00
1.135665297508239746e+00
5.226376652717590332e-01
-2.360024154186248779e-01
-1.619446158409118652e+00
-5.912867784500122070e-01
6.673033833503723145e-01
1.765918493270874023e+00
2.641271650791168213e-01
-1.079703330993652344e+00
-7.352677583694458008e-01
-4.542508125305175781e-01
3.073283731937408447e-01
-9.178937673568725586e-01
-1.378555893898010254e+00
-6.606648117303848267e-02
9.088819026947021484e-01
1.296772241592407227e+00
-6.238794922828674316e-01
-5.107394978404045105e-02
2.029417604207992554e-01
7.578253149986267090e-01
7.123209238052368164e-01
-1.168051004409790039e+00
-8.257714509963989258e-01
4.068391323089599609e-01
1.645433902740478516e+00
1.535240530967712402e+00
-5.798292756080627441e-01
-4.071903824806213379e-01
-2.877580523490905762e-01
1.583594679832458496e-01
-1.336624771356582642e-01
-1.782240152359008789e+00
-4.648703038692474365e-01
9.527754187583923340e-01
1.812922716140747070e+00
2.199133187532424927e-01
-1.153430581092834473e+00
-6.233313679695129395e-01
4.838669300079345703e-01
5.574033856391906738e-01
-7.149561047554016113e-01
-1.349189162254333496e+00
4.084096550941467285e-01
1.140133500099182129e+00
1.927708864212036133e+00
8.590862154960632324e-02
-5.031419992446899414e-01
-4.876223802566528320e-01
3.223529756069183350e-01
7.112398743629455566e-01
-9.725838899612426758e-01
-8.481434583663940430e-01
6.678040027618408203e-01
1.664375662803649902e+00
1.790835857391357422e+00
-8.005838394165039062e-01
9.039992094039916992e-01
1.120001912117004395e+00
7.312617897987365723e-01
2.177190929651260376e-01
-1.478531479835510254e+00
-1.070994496345520020e+00
1.311751723289489746e+00
1.712640762329101562e+00
7.341332435607910156e-01
-8.125768899917602539e-01
1.385964751243591309e-01
-1.345908045768737793e-01
3.356053531169891357e-01
-8.009503483772277832e-01
-1.328750610351562500e+00
-3.167451918125152588e-01
1.596771478652954102e+00
2.194360494613647461e+00
1.951423287391662598e-01
1.873494684696197510e-01
1.204844355583190918e+00
1.159260392189025879e+00
8.681302070617675781e-01
-1.126508116722106934e+00
-9.955628514289855957e-01
2.487965077161788940e-01
1.482215642929077148e+00
2.157078981399536133e+00
1.543423771858215332e+00
1.693622469902038574e+00
1.427867054939270020e+00
1.126002550125122070e+00
7.789067625999450684e-01
-1.503575682640075684e+00
-6.993064284324645996e-01
1.304745912551879883e+00
1.403559565544128418e+00
1.340517044067382812e+00
1.063287705183029175e-01
1.628881335258483887e+00
9.945443868637084961e-01
4.767630696296691895e-01
-6.187225580215454102e-01
-1.853241801261901855e+00
-7.467972636222839355e-01
1.033095955848693848e+00
1.398215174674987793e+00
4.115705490112304688e-01
9.942007064819335938e-01
1.303703188896179199e+00
3.909994959831237793e-01
4.835123121738433838e-01
-1.131837964057922363e+00
-1.434116482734680176e+00
-9.774951934814453125e-01
7.882953882217407227e-01
1.149191617965698242e+00
-3.055751025676727295e-01
4.737485945224761963e-01
1.330690741539001465e+00
-4.546422883868217468e-02
-2.267981022596359253e-01
-2.089396953582763672e+00
-1.632716178894042969e+00
-3.867268562316894531e-01
4.827994480729103088e-02
-3.596281111240386963e-01
-1.911374807357788086e+00
-1.374067425727844238e+00
-1.405282735824584961e+00
-5.311531424522399902e-01
-1.263737440109252930e+00
-2.171547889709472656e+00
-1.399977326393127441e+00
6.020901203155517578e-01
4.365633130073547363e-01
-7.943392992019653320e-01
-1.296050786972045898e+00
1.617700010538101196e-01
1.884223669767379761e-01
4.422912001609802246e-01
-1.126908540725708008e+00
-1.213270425796508789e+00
-6.628657579421997070e-01
1.741224169731140137e+00
1.430866956710815430e+00
2.593114040791988373e-02
-1.173519849777221680e+00
-7.328919135034084320e-03
-2.678108215332031250e-01
1.605946123600006104e-01
-1.466494441032409668e+00
-1.007106184959411621e+00
5.088350772857666016e-01
1.480599522590637207e+00
5.651460289955139160e-01
-1.304123401641845703e+00
-9.893120527267456055e-01
2.395904660224914551e-01
9.632822871208190918e-02
-7.751142978668212891e-01
-2.068798542022705078e+00
-2.231204211711883545e-01
1.263709664344787598e+00
1.482116222381591797e+00
4.101369678974151611e-01
-1.044938325881958008e+00
-1.796965003013610840e-01
4.772295653820037842e-01
6.536660194396972656e-01
-1.087342977523803711e+00
-1.145115017890930176e+00
-3.932587206363677979e-01
1.609939932823181152e+00
1.332590341567993164e+00
-1.893487721681594849e-01
-1.515230238437652588e-01
1.284940123558044434e+00
8.803905248641967773e-01
5.964820981025695801e-01
-1.224175572395324707e+00
-1.064718246459960938e+00
8.378810286521911621e-01
2.076667547225952148e+00
1.080547571182250977e+00
-3.744992613792419434e-01
-5.946256518363952637e-01
9.056448340415954590e-01
1.665205210447311401e-01
-4.971488416194915771e-01
-1.747490525245666504e+00
-6.081589460372924805e-01
9.879167675971984863e-01
1.827024817466735840e+00
2.404644638299942017e-01
-5.622565150260925293e-01
9.289052486419677734e-01
1.164061903953552246e+00
6.641469001770019531e-01
-1.224359393119812012e+00
-1.342478275299072266e+00
-4.516823887825012207e-01
1.279623985290527344e+00
1.670301556587219238e+00
1.786563754081726074e+00
1.490052938461303711e+00
1.649196624755859375e+00
1.314636349678039551e+00
1.507131695747375488e+00
-9.911971092224121094e-01
-9.388748407363891602e-01
5.602524876594543457e-01
1.759028673171997070e+00
1.235251307487487793e+00
5.800005793571472168e-01
1.168447375297546387e+00
1.711390614509582520e+00
7.905607223510742188e-01
-1.035109609365463257e-01
-2.028852462768554688e+00
-6.129125356674194336e-01
6.185573339462280273e-01
1.839033246040344238e+00
4.309758245944976807e-01
5.363457202911376953e-01
1.003064513206481934e+00
1.674669384956359863e+00
5.223801732063293457e-01
-8.747635483741760254e-01
-7.906646728515625000e-01
-6.711219549179077148e-01
1.376128315925598145e+00
2.312355041503906250e+00
1.929914832115173340e+00
1.390792489051818848e+00
2.145658254623413086e+00
1.155273675918579102e+00
7.041766047477722168e-01
-1.245332598686218262e+00
-1.169831514358520508e+00
5.985774993896484375e-01
1.493548750877380371e+00
1.094113945960998535e+00
-6.323880553245544434e-01
-5.584760904312133789e-01
3.952243328094482422e-01
4.805866181850433350e-01
5.599352717399597168e-02
-1.878225207328796387e+00
-7.623552680015563965e-01
9.326878190040588379e-01
1.170005321502685547e+00
-4.545517861843109131e-01
-9.781635999679565430e-01
2.199635505676269531e-01
1.251214623451232910e+00
4.764216840267181396e-01
-1.010364890098571777e+00
-1.228575110435485840e+00
-3.044238090515136719e-01
1.343401908874511719e+00
2.091468572616577148e+00
4.915649071335792542e-02
-1.062016367912292480e+00
-7.105511426925659180e-01
6.995658874511718750e-01
7.461393475532531738e-01
-1.162285447120666504e+00
-8.105666637420654297e-01
3.339431881904602051e-01
1.241770863533020020e+00
1.482399225234985352e+00
-8.161336779594421387e-01
-1.193109273910522461e+00
9.957382678985595703e-01
1.169263601303100586e+00
2.792657613754272461e-01
-1.857985258102416992e+00
8.949158340692520142e-02
1.246172666549682617e+00
1.388160109519958496e+00
2.118915766477584839e-01
-1.176900982856750488e+00
-4.722645282745361328e-01
8.558226227760314941e-01
6.411312818527221680e-01
-1.063876628875732422e+00
-1.582155942916870117e+00
-6.489787101745605469e-01
9.629209637641906738e-01
1.605003833770751953e+00
-3.325920104980468750e-01
3.384133577346801758e-01
9.723223447799682617e-01
1.034734368324279785e+00
9.046164155006408691e-01
-1.136561393737792969e+00
-1.286018848419189453e+00
2.135692238807678223e-01
1.467262744903564453e+00
1.708451628684997559e+00
-2.914211452007293701e-01
-8.233259320259094238e-01
2.110922634601593018e-01
4.300090968608856201e-01
6.149869784712791443e-02
-1.829881787300109863e+00
-8.127631545066833496e-01
8.232007026672363281e-01
1.091679811477661133e+00
8.838847875595092773e-01
-1.094563603401184082e+00
6.853486299514770508e-01
1.182981848716735840e+00
9.274075627326965332e-01
-1.128333568572998047e+00
-1.684332728385925293e+00
-6.237919330596923828e-01
8.974502086639404297e-01
1.429723620414733887e+00
1.892125844955444336e+00
1.527806639671325684e+00
1.345181107521057129e+00
1.294935584068298340e+00
1.581091046333312988e+00
-7.891094088554382324e-01
-1.220290422439575195e+00
-1.035578027367591858e-01
1.235919356346130371e+00
1.306385636329650879e+00
5.576468110084533691e-01
1.163995623588562012e+00
1.452458977699279785e+00
9.931815266609191895e-01
4.738195836544036865e-01
-1.980169057846069336e+00
-8.855759501457214355e-01
5.285620093345642090e-01
1.135459065437316895e+00
8.846179246902465820e-01
-6.607766151428222656e-01
9.085071682929992676e-01
1.012248754501342773e+00
7.921628952026367188e-01
-9.643704891204833984e-01
-1.950466394424438477e+00
-1.097463846206665039e+00
3.419771194458007812e-01
7.212571501731872559e-01
9.671604633331298828e-01
1.514300554990768433e-01
9.441404342651367188e-01
2.757882177829742432e-01
6.190658211708068848e-01
-1.537790536880493164e+00
-1.889133572578430176e+00
-6.128034591674804688e-01
1.225126907229423523e-01
-2.212309837341308594e-01
-8.082588911056518555e-01
-1.432933092117309570e+00
-1.321468114852905273e+00
-3.983821868896484375e-01
-1.433538794517517090e-01
-2.141828536987304688e+00
-1.536607384681701660e+00
1.832205653190612793e-01
3.327180445194244385e-01
-4.760376214981079102e-01
-1.960828423500061035e+00
-4.025235176086425781e-01
9.493555426597595215e-01
5.484638214111328125e-01
-7.065075635910034180e-01
-1.641535043716430664e+00
-9.772063493728637695e-01
7.511120438575744629e-01
1.238157868385314941e+00
5.645576119422912598e-01
-1.564978361129760742e+00
-8.342181444168090820e-01
-2.844459116458892822e-01
7.253125905990600586e-01
-1.125873208045959473e+00
-1.136460542678833008e+00
-2.389146685600280762e-01
1.050238490104675293e+00
6.734055280685424805e-01
-3.682994246482849121e-01
-1.451185464859008789e+00
1.966260373592376709e-01
2.523981928825378418e-01
1.203560709953308105e+00
-1.568275213241577148e+00
-4.848459362983703613e-01
1.096577525138854980e+00
1.174797773361206055e+00
2.615934312343597412e-01
-1.194468855857849121e+00
-7.718240618705749512e-01
6.855385303497314453e-01
6.175583004951477051e-01
-3.747715055942535400e-01
-1.967646121978759766e+00
-8.965744972229003906e-01
4.857265949249267578e-01
8.786611557006835938e-01
-7.166282534599304199e-01
-7.468212246894836426e-01
9.687249660491943359e-01
9.934054613113403320e-01
9.155082702636718750e-01
-1.170892953872680664e+00
-1.159948348999023438e+00
-5.085998773574829102e-01
1.223484277725219727e+00
1.555329680442810059e+00
4.423674643039703369e-01
-1.274592518806457520e+00
7.977392673492431641e-01
3.155812323093414307e-01
5.920422673225402832e-01
-1.461552143096923828e+00
-7.523879408836364746e-01
1.021832942962646484e+00
1.573213696479797363e+00
5.664623975753784180e-01
-7.092198729515075684e-01
4.763614833354949951e-01
1.531160473823547363e+00
9.180983901023864746e-01
-3.833308219909667969e-01
-1.670450568199157715e+00
-5.596857070922851562e-01
1.541250705718994141e+00
1.462352156639099121e+00
1.027748346328735352e+00
1.147087335586547852e+00
1.460083127021789551e+00
1.492550015449523926e+00
1.855271339416503906e+00
-4.997312128543853760e-01
-9.862359166145324707e-01
1.336139589548110962e-01
1.715939760208129883e+00
1.719908952713012695e+00
1.121659278869628906e+00
1.243308544158935547e+00
2.000379085540771484e+00
1.475695371627807617e+00
1.442232728004455566e+00
-1.134561181068420410e+00
-8.293388485908508301e-01
8.470735549926757812e-01
1.279758334159851074e+00
1.404679417610168457e+00
-1.714884042739868164e-01
1.273543357849121094e+00
2.285533905029296875e+00
1.057785153388977051e+00
9.980759769678115845e-02
-1.479034066200256348e+00
-7.935212850570678711e-01
8.399512767791748047e-01
1.524879217147827148e+00
2.766679227352142334e-01
1.199330806732177734e+00
1.399764537811279297e+00
1.371497750282287598e+00
6.230225563049316406e-01
-9.491997957229614258e-01
-1.362144351005554199e+00
-7.274583578109741211e-01
1.083079338073730469e+00
5.056090950965881348e-01
-4.256632626056671143e-01
-8.512840867042541504e-01
-3.261260986328125000e-01
-3.410164117813110352e-01
4.801831841468811035e-01
-1.093470931053161621e+00
-1.196861624717712402e+00
6.933150887489318848e-01
1.014399290084838867e+00
-1.139424890279769897e-01
-1.821401000022888184e+00
-4.170742332935333252e-01
1.503208875656127930e+00
6.625882387161254883e-01
6.510425359010696411e-02
-1.699302673339843750e+00
-6.862515211105346680e-01
1.127951979637145996e+00
9.853155612945556641e-01
1.748458892107009888e-01
-1.664714694023132324e+00
-1.212840795516967773e+00
4.535836875438690186e-01
1.015533089637756348e+00
-9.367510080337524414e-01
-1.173518419265747070e+00
1.285839676856994629e-01
1.558563232421875000e+00
9.446464180946350098e-01
-4.383640289306640625e-01
-1.114191055297851562e+00
-2.637617886066436768e-01
1.445012092590332031e+00
1.385140895843505859e+00
-4.817999303340911865e-01
-8.478701114654541016e-02
1.345830082893371582e+00
1.624309539794921875e+00
5.669066905975341797e-01
-1.548280715942382812e+00
-1.249704435467720032e-01
8.111969232559204102e-01
1.078460454940795898e+00
5.056418105959892273e-02
-1.600740551948547363e+00
-7.244800329208374023e-01
8.414444923400878906e-01
1.407392263412475586e+00
-3.288264572620391846e-01
-1.492179512977600098e+00
5.676798224449157715e-01
1.147642612457275391e+00
8.911033868789672852e-01
-1.169876456260681152e+00
-1.419534683227539062e+00
-4.415063261985778809e-01
1.411720395088195801e+00
1.493960618972778320e+00
7.597257494926452637e-01
-7.200058102607727051e-01
2.937668561935424805e-01
7.149550318717956543e-01
1.078506588935852051e+00
-9.271417856216430664e-01
-1.021606683731079102e+00
8.205346465110778809e-01
1.225523591041564941e+00
1.107567191123962402e+00
-9.173736572265625000e-01
3.593950867652893066e-01
1.357733964920043945e+00
1.299001097679138184e+00
1.478205621242523193e-01
-1.500165939331054688e+00
-7.022696137428283691e-01
1.487211585044860840e+00
1.798647046089172363e+00
1.649654865264892578e+00
4.696639180183410645e-01
1.712130546569824219e+00
1.418041706085205078e+00
1.958474874496459961e+00
-3.464342653751373291e-01
-7.430786490440368652e-01
2.036509811878204346e-01
1.450937986373901367e+00
2.097386121749877930e+00
1.599976420402526855e+00
1.219713091850280762e+00
1.993623375892639160e+00
1.381240606307983398e+00
1.868306517601013184e+00
-6.787180900573730469e-01
-4.353450536727905273e-01
9.108746647834777832e-01
1.489963650703430176e+00
1.856286644935607910e+00
-2.805018723011016846e-01
9.644399881362915039e-01
1.825580596923828125e+00
1.411219000816345215e+00
6.470890045166015625e-01
-1.704102039337158203e+00
-4.684219956398010254e-01
1.258971691131591797e+00
1.158706307411193848e+00
4.752436876296997070e-01
2.275746464729309082e-01
1.327994346618652344e+00
9.001514911651611328e-01
1.051525115966796875e+00
-8.942179679870605469e-01
-1.361387729644775391e+00
-7.687247991561889648e-01
1.704574108123779297e+00
1.000587582588195801e+00
1.355251371860504150e-01
-1.355330467224121094e+00
1.483672857284545898e-01
-1.005902066826820374e-01
7.439482808113098145e-01
-9.781980514526367188e-01
-7.603401541709899902e-01
7.193275094032287598e-01
9.545928835868835449e-01
1.217042446136474609e+00
-1.434058189392089844e+00
-9.324747920036315918e-01
1.828858494758605957e+00
1.021938681602478027e+00
6.973299980163574219e-01
-1.545972824096679688e+00
-4.384701550006866455e-01
1.329663395881652832e+00
1.278816342353820801e+00
9.317895174026489258e-01
-1.430464029312133789e+00
-1.252801537513732910e+00
3.986110985279083252e-01
7.781001925468444824e-01
-5.205146074295043945e-01
-1.449594497680664062e+00
-1.978213936090469360e-01
1.328372716903686523e+00
1.174530386924743652e+00
-3.684298098087310791e-01
-1.129464745521545410e+00
-2.401692569255828857e-01
3.266912698745727539e-01
1.683756470680236816e+00
-2.993839681148529053e-01
-4.764038622379302979e-01
9.536604881286621094e-01
1.440037727355957031e+00
1.165041208267211914e+00
-6.866280436515808105e-01
-1.324723005294799805e+00
1.237121105194091797e+00
5.456190109252929688e-01
6.881176829338073730e-01
-1.343067526817321777e+00
-2.334370613098144531e-01
1.318969726562500000e+00
1.291467785835266113e+00
8.128684759140014648e-01
-1.868284106254577637e+00
-2.549324929714202881e-01
1.621752142906188965e+00
6.715070009231567383e-01
-6.600772142410278320e-01
-1.599171042442321777e+00
-3.195377290248870850e-01
1.525339603424072266e+00
1.313299298286437988e+00
7.199817299842834473e-01
-1.422630667686462402e+00
-7.252226471900939941e-01
4.301398098468780518e-01
8.168747425079345703e-01
-9.760398864746093750e-01
-1.219830393791198730e+00
3.086546063423156738e-01
1.229195952415466309e+00
1.353912949562072754e+00
-8.119958639144897461e-01
-3.904845118522644043e-01
1.307322621345520020e+00
6.633162498474121094e-01
8.425837159156799316e-01
-1.221552133560180664e+00
-9.210725426673889160e-01
1.323042392730712891e+00
1.756200909614562988e+00
8.110852241516113281e-01
1.647056788206100464e-01
9.305343627929687500e-01
1.740918159484863281e+00
1.088456511497497559e+00
2.592918574810028076e-01
-1.130748152732849121e+00
1.018362119793891907e-01
1.516993880271911621e+00
1.871486902236938477e+00
1.380591869354248047e+00
9.690932631492614746e-01
1.331756949424743652e+00
1.872545480728149414e+00
1.687524557113647461e+00
-3.070761263370513916e-01
-7.885179519653320312e-01
1.194200038909912109e+00
1.675373554229736328e+00
1.717597484588623047e+00
7.680730819702148438e-01
6.054642796516418457e-01
1.773612141609191895e+00
1.527913808822631836e+00
1.037798047065734863e+00
-1.400352120399475098e+00
-6.825690865516662598e-01
1.755920648574829102e+00
1.588941335678100586e+00
5.551059246063232422e-01
1.004764586687088013e-01
9.470682144165039062e-01
1.288620710372924805e+00
3.641603589057922363e-01
-4.612997174263000488e-01
-1.643889784812927246e+00
-8.441013097763061523e-01
1.496185421943664551e+00
1.251385331153869629e+00
1.447323113679885864e-01
-1.256621360778808594e+00
-1.299219965934753418e+00
2.437415122985839844e-01
2.043613642454147339e-01
-7.440295219421386719e-01
-1.181079268455505371e+00
1.749768704175949097e-01
7.084243297576904297e-01
1.249571919441223145e+00
-7.234709858894348145e-01
-1.094663381576538086e+00
8.521310091018676758e-01
1.438626289367675781e+00
8.339236974716186523e-01
-1.224108457565307617e+00
-1.203443050384521484e+00
1.809210181236267090e+00
1.359582304954528809e+00
-1.836276799440383911e-02
-1.477673888206481934e+00
-1.429145574569702148e+00
-3.310059905052185059e-01
6.351327896118164062e-01
-2.316913157701492310e-01
-1.864867091178894043e+00
-4.872247874736785889e-01
1.560504198074340820e+00
1.029921054840087891e+00
-4.630967080593109131e-01
-1.342815399169921875e+00
-1.001659989356994629e+00
4.844907820224761963e-01
1.030537605285644531e+00
-9.020791202783584595e-02
-6.002292037010192871e-01
7.982400059700012207e-01
1.575527548789978027e+00
1.374987840652465820e+00
-4.562966525554656982e-01
-1.848660707473754883e+00
-6.334445625543594360e-02
3.249996900558471680e-01
6.638657450675964355e-01
-8.617563843727111816e-01
-7.110645771026611328e-01
1.395032525062561035e+00
1.233584284782409668e+00
7.118622064590454102e-01
-1.727409243583679199e+00
-3.223497569561004639e-01
9.664055109024047852e-01
8.466033339500427246e-01
-4.435988664627075195e-01
-1.696216344833374023e+00
-8.023095726966857910e-01
1.875100731849670410e+00
1.082142949104309082e+00
8.573262393474578857e-02
-1.528413534164428711e+00
-1.561245441436767578e+00
-3.041689991950988770e-01
4.805655777454376221e-01
-1.059898138046264648e+00
-1.544515967369079590e+00
-1.460603773593902588e-01
1.404425144195556641e+00
1.220914006233215332e+00
-6.674074530601501465e-01
-6.744428873062133789e-01
1.028711438179016113e+00
6.285273432731628418e-01
8.394956588745117188e-01
-9.649332761764526367e-01
-1.247234463691711426e+00
1.087511897087097168e+00
1.744479298591613770e+00
1.359247446060180664e+00
4.372892379760742188e-01
9.509795904159545898e-01
1.684424042701721191e+00
1.314688801765441895e+00
5.344479084014892578e-01
-1.332239627838134766e+00
3.794377669692039490e-02
1.884848356246948242e+00
1.664709210395812988e+00
1.372103095054626465e+00
2.752554416656494141e-01
8.580247759819030762e-01
1.279534339904785156e+00
1.312128663063049316e+00
-5.798211097717285156e-01
-8.601065278053283691e-01
2.741290032863616943e-01
1.875243902206420898e+00
1.523671507835388184e+00
2.604905962944030762e-01
4.062436223030090332e-01
1.176774382591247559e+00
7.930641174316406250e-01
1.120009422302246094e+00
-1.031967997550964355e+00
-1.163876771926879883e+00
1.264068484306335449e+00
1.880733013153076172e+00
6.008678674697875977e-01
-9.435566663742065430e-01
8.810884952545166016e-01
9.661146998405456543e-01
1.205408573150634766e-01
-3.967856466770172119e-01
-1.718217849731445312e+00
-9.787327051162719727e-01
1.130175709724426270e+00
9.638153314590454102e-01
-3.837973177433013916e-01
-1.658757925033569336e+00
-1.502953171730041504e+00
-1.053379923105239868e-01
1.514937877655029297e-01
-8.939988613128662109e-01
-1.050152420997619629e+00
-3.328343927860260010e-01
1.425396561622619629e+00
1.136757493019104004e+00
-8.910554647445678711e-01
-1.359314799308776855e+00
6.761807799339294434e-01
6.975069642066955566e-01
1.018237352371215820e+00
-1.210639119148254395e+00
-1.091395974159240723e+00
9.619724750518798828e-01
1.877368569374084473e+00
1.167157649993896484e+00
-7.917060852050781250e-01
-1.202375054359436035e+00
-2.886000573635101318e-01
-1.462476849555969238e-01
2.816080152988433838e-01
-1.908537507057189941e+00
-6.321408748626708984e-01
1.704712390899658203e+00
1.796468496322631836e+00
-6.615809351205825806e-02
-1.316829562187194824e+00
-8.245013952255249023e-01
6.320018172264099121e-01
1.020756483078002930e+00
-6.895846873521804810e-02
-7.736294865608215332e-01
5.704481601715087891e-01
1.942817568778991699e+00
1.914891362190246582e+00
-2.149434685707092285e-01
-1.596451282501220703e+00
-1.105199940502643585e-02
5.874048471450805664e-01
9.651363492012023926e-01
-8.056232333183288574e-01
-8.227059841156005859e-01
1.290522694587707520e+00
1.909188389778137207e+00
1.656519651412963867e+00
-9.644805788993835449e-01
-6.043856739997863770e-01
1.384621977806091309e+00
7.306561470031738281e-01
2.092365920543670654e-01
-1.845824241638183594e+00
-6.419921517372131348e-01
1.820390105247497559e+00
1.890802383422851562e+00
6.362128257751464844e-01
-1.206760883331298828e+00
-1.343392848968505859e+00
4.148931503295898438e-01
2.996728718280792236e-01
-7.498469352722167969e-01
-1.649922132492065430e+00
-4.486972391605377197e-01
1.528569698333740234e+00
2.082179069519042969e+00
-3.754178881645202637e-01
-7.643364071846008301e-01
1.084986448287963867e+00
8.356981873512268066e-01
6.437164545059204102e-01
-9.521453380584716797e-01
-1.162051439285278320e+00
7.459827661514282227e-01
1.985286593437194824e+00
2.572622060775756836e+00
8.427659869194030762e-01
9.813630580902099609e-01
1.909625530242919922e+00
1.190986275672912598e+00
1.144000172615051270e+00
-1.453621029853820801e+00
2.659330517053604126e-02
1.797637939453125000e+00
1.966181278228759766e+00
1.635967016220092773e+00
6.400948762893676758e-01
8.106120228767395020e-01
1.361900329589843750e+00
8.911166787147521973e-01
-3.930520117282867432e-01
-1.565583705902099609e+00
-4.758903756737709045e-02
1.781174182891845703e+00
1.723717808723449707e+00
1.012315034866333008e+00
6.211662888526916504e-01
7.574974894523620605e-01
1.080274462699890137e+00
5.978658199310302734e-01
-7.450342178344726562e-01
-1.345959424972534180e+00
3.822152614593505859e-01
1.244688391685485840e+00
2.148525476455688477e+00
-6.517883539199829102e-01
5.719655752182006836e-01
1.863953590393066406e+00
2.858573794364929199e-01
-1.119294688105583191e-01
-1.707724094390869141e+00
-1.109331727027893066e+00
1.194512367248535156e+00
1.167225003242492676e+00
4.457951188087463379e-01
-1.843871355056762695e+00
-1.982145190238952637e+00
-6.470972895622253418e-01
-6.092621684074401855e-01
-1.144618868827819824e+00
-1.661291480064392090e+00
-8.205606937408447266e-01
1.328885555267333984e+00
1.033612251281738281e+00
-5.367549657821655273e-01
-1.190250635147094727e+00
-5.411067605018615723e-02
3.114058673381805420e-01
3.635504543781280518e-01
-7.923899888992309570e-01
-1.542824864387512207e+00
4.909024238586425781e-01
1.684677600860595703e+00
1.572733879089355469e+00
-6.299201250076293945e-01
-1.732330679893493652e+00
-1.776687800884246826e-01
1.915752142667770386e-01
1.575363725423812866e-01
-1.399102687835693359e+00
-1.185329437255859375e+00
1.279266476631164551e+00
1.453655600547790527e+00
3.081665635108947754e-01
-1.917190074920654297e+00
-1.677594065666198730e+00
1.657440811395645142e-01
9.064111858606338501e-02
-7.503854632377624512e-01
-1.455120563507080078e+00
-3.128991276025772095e-02
1.503671050071716309e+00
1.258502125740051270e+00
3.555371658876538277e-03
-1.866450190544128418e+00
-7.403315901756286621e-01
5.006327629089355469e-01
2.907681167125701904e-01
-1.075013399124145508e+00
-9.770567417144775391e-01
3.688174188137054443e-01
1.485622763633728027e+00
1.389344334602355957e+00
-4.962473511695861816e-01
-7.495936155319213867e-01
1.320599079132080078e+00
4.141045212745666504e-01
3.257165253162384033e-01
-1.485334157943725586e+00
-1.304810762405395508e+00
1.422927260398864746e+00
1.953743100166320801e+00
1.201289296150207520e+00
-1.300872206687927246e+00
-1.326882004737854004e+00
1.253676563501358032e-01
3.650319278240203857e-01
-8.903661966323852539e-01
-1.714341878890991211e+00
-8.342323303222656250e-01
1.497859716415405273e+00
1.264027237892150879e+00
2.574770525097846985e-02
-1.107375741004943848e+00
6.381203532218933105e-01
1.110508441925048828e+00
4.292981624603271484e-01
-1.279834866523742676e+00
-1.158229708671569824e+00
2.503991723060607910e-01
1.744157075881958008e+00
2.062913417816162109e+00
1.965550780296325684e+00
7.061857581138610840e-01
1.508297562599182129e+00
1.212206244468688965e+00
1.178233981132507324e+00
-1.574164271354675293e+00
-7.745977640151977539e-01
1.222521662712097168e+00
1.581245064735412598e+00
1.447250247001647949e+00
2.749319374561309814e-02
6.304860711097717285e-01
1.229552626609802246e+00
6.760715246200561523e-01
-4.086610376834869385e-01
-2.019509553909301758e+00
-6.149853467941284180e-01
1.449070572853088379e+00
1.459151625633239746e+00
5.659088492393493652e-01
2.551528997719287872e-02
1.002668619155883789e+00
1.098434925079345703e+00
3.746134936809539795e-01
-1.078108549118041992e+00
-9.358606338500976562e-01
-2.591760754585266113e-01
1.754312753677368164e+00
1.620333552360534668e+00
1.172602295875549316e+00
1.542104631662368774e-01
1.923729419708251953e+00
5.533805489540100098e-01
3.618424534797668457e-01
-1.761779904365539551e+00
-1.348217248916625977e+00
6.314290761947631836e-01
1.380926132202148438e+00
4.882405698299407959e-01
-1.148329496383666992e+00
-1.933278441429138184e+00
-9.310262203216552734e-01
-2.678677812218666077e-02
-8.210817575454711914e-01
-2.205928087234497070e+00
-8.268390893936157227e-01
1.090252995491027832e+00
8.502814769744873047e-01
-3.023102581501007080e-01
-1.417266368865966797e+00
-4.312263131141662598e-01
4.845901727676391602e-01
3.947308659553527832e-01
-1.134952902793884277e+00
-1.422765135765075684e+00
9.109289199113845825e-02
1.804352521896362305e+00
1.451879024505615234e+00
2.554690539836883545e-01
-1.716703295707702637e+00
-4.715698063373565674e-01
-2.555320858955383301e-01
3.366664946079254150e-01
-1.463961243629455566e+00
-1.230771780014038086e+00
1.024481654167175293e+00
2.035336256027221680e+00
1.175268650054931641e+00
-1.097499608993530273e+00
-1.762805461883544922e+00
1.734660267829895020e-01
3.990100026130676270e-01
-1.517384778708219528e-02
-2.015324115753173828e+00
4.302676022052764893e-01
1.317946553230285645e+00
1.860501050949096680e+00
-6.634150445461273193e-02
-9.762471318244934082e-01
-8.953631520271301270e-01
6.829075813293457031e-01
4.296033978462219238e-01
-1.078632831573486328e+00
-1.546865820884704590e+00
2.570240199565887451e-01
1.580330610275268555e+00
1.627524971961975098e+00
-1.152811273932456970e-01
-2.782698571681976318e-01
1.001402258872985840e+00
6.470755934715270996e-01
5.800457000732421875e-01
-1.233061909675598145e+00
-1.471625208854675293e+00
9.440487027168273926e-01
1.892517685890197754e+00
1.677127242088317871e+00
-5.848504900932312012e-01
-1.736281275749206543e+00
3.555547297000885010e-01
2.256519906222820282e-02
-4.425075352191925049e-01
-1.985606431961059570e+00
-9.528053998947143555e-01
1.463008046150207520e+00
1.414010286331176758e+00
6.424079090356826782e-02
-1.410731911659240723e+00
2.208761870861053467e-01
1.143611669540405273e+00
3.869786858558654785e-01
-1.277437686920166016e+00
-1.680350184440612793e+00
-4.744805395603179932e-02
1.165721774101257324e+00
1.755888819694519043e+00
1.726359605789184570e+00
1.296429514884948730e+00
1.270520448684692383e+00
9.996824860572814941e-01
1.335035443305969238e+00
-1.009435415267944336e+00
-1.494728803634643555e+00
1.365933537483215332e+00
1.724353909492492676e+00
1.549366950988769531e+00
1.303190439939498901e-01
1.176586985588073730e+00
1.417316079139709473e+00
7.351027131080627441e-01
6.649234145879745483e-02
-2.148568630218505859e+00
-1.089794874191284180e+00
1.234408617019653320e+00
1.307761669158935547e+00
4.193404614925384521e-01
-2.236205786466598511e-01
1.006344079971313477e+00
9.033612012863159180e-01
1.421150714159011841e-01
-1.031575798988342285e+00
-1.586440563201904297e+00
-4.216842651367187500e-01
1.042491436004638672e+00
1.744804263114929199e+00
1.266945004463195801e+00
6.804597377777099609e-01
1.548465371131896973e+00
5.571066141128540039e-01
2.879723608493804932e-01
-1.425850272178649902e+00
-1.778594970703125000e+00
6.952950954437255859e-01
9.699656367301940918e-01
8.944113850593566895e-01
-1.224746823310852051e+00
-1.278001546859741211e+00
-6.494765281677246094e-01
-3.652776479721069336e-01
-4.714982807636260986e-01
-2.060094833374023438e+00
-1.355529665946960449e+00
1.557512879371643066e+00
5.948049426078796387e-01
-6.648729443550109863e-01
-1.683851003646850586e+00
-3.284955918788909912e-01
7.456647753715515137e-01
2.695296704769134521e-01
-1.186220526695251465e+00
-1.720588088035583496e+00
-7.422106862068176270e-01
1.307227730751037598e+00
8.004744052886962891e-01
-2.072459161281585693e-01
-1.583568930625915527e+00
-1.276500582695007324e+00
-6.389777064323425293e-01
-1.974183171987533569e-01
-1.274584054946899414e+00
-1.288323283195495605e+00
3.127380311489105225e-01
8.237484693527221680e-01
9.673060178756713867e-01
-1.121659278869628906e+00
-1.923896431922912598e+00
3.507206439971923828e-01
4.337377250194549561e-01
-2.233120352029800415e-01
-2.286247253417968750e+00
-7.628378272056579590e-01
1.480484247207641602e+00
1.100493788719177246e+00
3.060553669929504395e-01
-1.740545868873596191e+00
-1.006106615066528320e+00
7.320820689201354980e-01
3.606168031692504883e-01
-1.140781760215759277e+00
-1.886617779731750488e+00
-6.987742185592651367e-01
1.745806455612182617e+00
9.555741548538208008e-01
-5.047636628150939941e-01
-7.762451767921447754e-01
1.280482649803161621e+00
5.666319131851196289e-01
2.773589193820953369e-01
-1.262753009796142578e+00
-1.494098186492919922e+00
8.889389783143997192e-02
1.948243856430053711e+00
1.741925835609436035e+00
4.337447509169578552e-02
-1.407031774520874023e+00
8.248999714851379395e-01
-7.575146853923797607e-02
-7.920078933238983154e-02
-1.836538553237915039e+00
-1.209559917449951172e+00
1.284751296043395996e+00
1.540785431861877441e+00
9.264493584632873535e-01
-1.154896140098571777e+00
5.208932161331176758e-01
1.625944375991821289e+00
8.386901617050170898e-01
-1.161664962768554688e+00
-1.767575263977050781e+00
-3.539112508296966553e-01
1.868216753005981445e+00
1.715330958366394043e+00
2.388575077056884766e+00
1.439840197563171387e+00
1.806046724319458008e+00
1.553543090820312500e+00
1.297237515449523926e+00
-9.566223621368408203e-01
-8.861590027809143066e-01
6.478667259216308594e-01
1.873658537864685059e+00
1.996965289115905762e+00
9.263127446174621582e-01
1.248796820640563965e+00
2.325681686401367188e+00
1.085180163383483887e+00
7.293339967727661133e-01
-1.686426401138305664e+00
-9.831685423851013184e-01
1.050281763076782227e+00
1.783982634544372559e+00
1.242295145988464355e+00
-1.608365029096603394e-01
1.132270455360412598e+00
2.116590738296508789e+00
6.901428699493408203e-01
-9.261541366577148438e-01
-1.435584783554077148e+00
-4.870480298995971680e-01
1.319282412528991699e+00
1.585150599479675293e+00
1.627274155616760254e+00
1.013986706733703613e+00
1.686506032943725586e+00
1.357181787490844727e+00
3.886375129222869873e-01
-1.312000393867492676e+00
-1.503399014472961426e+00
2.252438478171825409e-02
1.650187253952026367e+00
1.175480127334594727e+00
-2.974283099174499512e-01
-1.233465194702148438e+00
1.503588408231735229e-01
-1.066819280385971069e-01
1.943465471267700195e-01
-1.654713749885559082e+00
-1.122274637222290039e+00
1.198364615440368652e+00
1.431983351707458496e+00
-3.649891540408134460e-02
-1.550003409385681152e+00
-2.753154337406158447e-01
2.206173419952392578e+00
5.936287641525268555e-01
-6.963647007942199707e-01
-1.518800139427185059e+00
-7.106348872184753418e-01
1.155767679214477539e+00
1.682118773460388184e+00
4.113670885562896729e-01
-9.443425536155700684e-01
-4.803345799446105957e-01
1.306899785995483398e+00
-1.755820587277412415e-02
-1.066730022430419922e+00
-8.649358153343200684e-01
6.308489013463258743e-03
1.575764417648315430e+00
1.552350997924804688e+00
-2.736741602420806885e-01
-1.131445169448852539e+00
8.903778791427612305e-01
1.332798480987548828e+00
6.957769393920898438e-01
-1.297291874885559082e+00
-7.186930775642395020e-01
1.459361433982849121e+00
1.400001168251037598e+00
6.608319282531738281e-01
-1.192359685897827148e+00
-7.942842841148376465e-01
1.070060610771179199e+00
5.799899101257324219e-01
-6.661797165870666504e-01
-1.853823423385620117e+00
-6.999386548995971680e-01
1.355149269104003906e+00
1.239523172378540039e+00
-6.442415118217468262e-01
-3.299112915992736816e-01
8.710637688636779785e-01
1.862113475799560547e+00
2.545064985752105713e-01
-1.165139794349670410e+00
-1.168075561523437500e+00
-6.830802559852600098e-02
1.334821701049804688e+00
1.870755910873413086e+00
2.415641993284225464e-01
-9.562913775444030762e-01
4.865419268608093262e-01
8.054947853088378906e-01
4.924491792917251587e-02
-1.379773020744323730e+00
-1.327272415161132812e+00
1.181159138679504395e+00
1.159115433692932129e+00
1.185748457908630371e+00
-7.351055741310119629e-01
1.622440963983535767e-01
2.071157455444335938e+00
1.129962801933288574e+00
-5.590561628341674805e-01
-1.841383457183837891e+00
-6.155634522438049316e-01
1.630250215530395508e+00
1.421613574028015137e+00
1.185295224189758301e+00
1.345015883445739746e+00
1.502669811248779297e+00
1.754432201385498047e+00
9.969543218612670898e-01
-7.558645606040954590e-01
-1.182596564292907715e+00
-3.911853209137916565e-02
1.234678864479064941e+00
1.629415154457092285e+00
8.993263840675354004e-01
1.387654185295104980e+00
1.877210617065429688e+00
1.476938843727111816e+00
8.530783653259277344e-01
-1.258316636085510254e+00
-1.310745239257812500e+00
1.168910741806030273e+00
9.606949090957641602e-01
1.779246330261230469e+00
-7.034797072410583496e-01
9.083042740821838379e-01
1.548389315605163574e+00
1.115847468376159668e+00
-5.097621679306030273e-01
-1.966136336326599121e+00
-8.562368154525756836e-01
1.052875518798828125e+00
9.001726508140563965e-01
1.155258774757385254e+00
5.998849272727966309e-01
1.074479579925537109e+00
1.668372631072998047e+00
1.842509359121322632e-01
-1.373679399490356445e+00
-1.520087957382202148e+00
-6.730251908302307129e-01
8.046826720237731934e-01
1.590519845485687256e-01
-5.428880453109741211e-01
-1.360858559608459473e+00
-4.448777437210083008e-01
2.327991724014282227e-01
-9.940961748361587524e-02
-1.431927442550659180e+00
-1.870356202125549316e+00
6.481983065605163574e-01
6.235270500183105469e-01
5.522180199623107910e-01
-1.623278379440307617e+00
-5.327267050743103027e-01
1.576871156692504883e+00
1.152728796005249023e+00
-1.645830124616622925e-01
-1.882112264633178711e+00
-6.221357583999633789e-01
1.290329217910766602e+00
9.016736745834350586e-01
4.891943633556365967e-01
-1.501315236091613770e+00
-1.040640354156494141e+00
6.524204611778259277e-01
3.484731018543243408e-01
-1.482097864151000977e+00
-1.641306400299072266e+00
-5.178037285804748535e-01
9.091779589653015137e-01
5.530484914779663086e-01
-1.148681193590164185e-01
-2.511504590511322021e-01
1.432408809661865234e+00
1.561958551406860352e+00
6.606535911560058594e-01
-1.165440440177917480e+00
-1.225194334983825684e+00
1.376496672630310059e+00
1.606033205986022949e+00
1.643950581550598145e+00
1.152813315391540527e+00
1.736465215682983398e+00
2.306896924972534180e+00
1.404404997825622559e+00
1.302689760923385620e-01
-1.749013423919677734e+00
-8.276581168174743652e-01
1.463929533958435059e+00
1.804237246513366699e+00
1.273407459259033203e+00
4.892821311950683594e-01
1.821379661560058594e+00
2.084869623184204102e+00
1.746400594711303711e+00
-1.473130378872156143e-02
-5.318067669868469238e-01
5.844494700431823730e-01
1.633774995803833008e+00
1.022002458572387695e+00
4.451849758625030518e-01
-1.266513466835021973e+00
-6.826869249343872070e-01
1.288767695426940918e+00
8.003386855125427246e-01
-9.866319298744201660e-01
-7.441485524177551270e-01
1.517362475395202637e+00
1.556992650032043457e+00
4.261478483676910400e-01
-1.012179613113403320e+00
-1.311774134635925293e+00
7.674926519393920898e-01
9.483884572982788086e-01
3.439384102821350098e-01
-1.960249185562133789e+00
-5.784266591072082520e-01
1.745137929916381836e+00
1.388622879981994629e+00
-4.861472547054290771e-01
-1.592112064361572266e+00
-8.250568509101867676e-01
1.268721103668212891e+00
3.325960338115692139e-01
-9.952616095542907715e-01
-1.745696306228637695e+00
-2.658393681049346924e-01
1.291853666305541992e+00
7.584746479988098145e-01
-8.577244281768798828e-01
-7.922142148017883301e-01
1.361715197563171387e+00
1.790507435798645020e+00
1.071098804473876953e+00
-7.779859304428100586e-01
-5.410644412040710449e-01
1.100423693656921387e+00
1.661290407180786133e+00
1.993403792381286621e+00
1.090378761291503906e+00
1.045079112052917480e+00
2.197592735290527344e+00
1.520257353782653809e+00
8.554570674896240234e-01
-1.759542465209960938e+00
-6.479032635688781738e-01
1.610663294792175293e+00
1.412846565246582031e+00
-2.373235970735549927e-01
-1.258437633514404297e+00
-1.630614876747131348e+00
1.673540771007537842e-01
9.989672899246215820e-02
-9.410864114761352539e-01
-1.905358910560607910e+00
-5.654759407043457031e-01
1.474481582641601562e+00
5.629249811172485352e-01
-1.110210180282592773e+00
-1.218621015548706055e+00
-6.453760862350463867e-01
6.257901191711425781e-01
3.930383026599884033e-01
-7.863931655883789062e-01
-9.022843241691589355e-01
6.384966373443603516e-01
1.318483710289001465e+00
8.796449899673461914e-01
-9.259212613105773926e-01
-1.559796214103698730e+00
1.435514688491821289e+00
3.304057419300079346e-01
1.186084970831871033e-01
-1.643663048744201660e+00
-1.258428692817687988e+00
1.152484536170959473e+00
3.292755484580993652e-01
-2.258300632238388062e-01
-1.595974445343017578e+00
-6.896105408668518066e-01
1.648255467414855957e+00
8.918992280960083008e-01
-4.455090165138244629e-01
-1.900192737579345703e+00
-1.186034455895423889e-01
1.303992152214050293e+00
1.235059022903442383e+00
8.809486627578735352e-01
1.616198182106018066e+00
1.398536801338195801e+00
1.498248338699340820e+00
5.533833503723144531e-01
-8.542999029159545898e-01
-1.584073305130004883e+00
4.640228450298309326e-01
1.296928286552429199e+00
1.647577524185180664e+00
4.553717374801635742e-01
1.188833236694335938e+00
2.133203506469726562e+00
1.072283744812011719e+00
3.374706506729125977e-01
-1.597919702529907227e+00
-1.228400945663452148e+00
7.684292197227478027e-01
9.547963738441467285e-01
8.635622859001159668e-01
-8.448993563652038574e-01
8.010961413383483887e-01
1.703911304473876953e+00
5.708979964256286621e-01
-1.207285761833190918e+00
-2.015789508819580078e+00
-1.003045797348022461e+00
4.286986887454986572e-01
4.088606238365173340e-01
5.040414333343505859e-01
1.212620377540588379e+00
1.276657462120056152e+00
1.554198384284973145e+00
1.004702672362327576e-01
-1.325186967849731445e+00
-1.801088929176330566e+00
-4.224376678466796875e-01
5.051409602165222168e-01
1.706231683492660522e-01
-1.293467521667480469e+00
-1.856143474578857422e+00
-7.851216197013854980e-01
-2.730892896652221680e-01
-1.650015860795974731e-01
-1.437098383903503418e+00
-1.450363039970397949e+00
9.776843786239624023e-01
5.953406691551208496e-01
-4.781963825225830078e-01
-2.462367773056030273e+00
-4.580725431442260742e-01
1.360407829284667969e+00
6.380912065505981445e-01
-4.161261916160583496e-01
-1.907474637031555176e+00
-6.612197756767272949e-01
9.133092761039733887e-01
7.370694875717163086e-01
-6.923407912254333496e-01
-2.035366773605346680e+00
-1.350091099739074707e+00
1.086523175239562988e+00
3.596902638673782349e-02
-1.092673778533935547e+00
-1.026234388351440430e+00
5.134282112121582031e-01
8.261237144470214844e-01
-2.159563750028610229e-01
-1.284446597099304199e+00
-1.964579939842224121e+00
-9.551224112510681152e-01
5.711872577667236328e-01
-5.207061767578125000e-03
-1.260603308677673340e+00
-1.102113008499145508e+00
1.747931957244873047e+00
1.365813016891479492e+00
1.997236721217632294e-02
-1.582779526710510254e+00
-1.276692628860473633e+00
4.819573163986206055e-01
1.473692059516906738e+00
-1.874835640192031860e-01
-1.518649220466613770e+00
1.005921512842178345e-01
1.832216262817382812e+00
1.353359103202819824e+00
-3.144176304340362549e-01
-1.453358769416809082e+00
1.259480595588684082e+00
1.730731368064880371e+00
1.657549858093261719e+00
-5.886084437370300293e-01
-5.027118921279907227e-01
6.198767423629760742e-01
1.382612705230712891e+00
1.165368914604187012e+00
-1.869479566812515259e-01
-1.860405921936035156e+00
2.212536782026290894e-01
1.011697053909301758e+00
4.653785824775695801e-01
-1.335882425308227539e+00
-9.127939343452453613e-01
1.753263950347900391e+00
9.870856404304504395e-01
3.044295012950897217e-01
-1.431487083435058594e+00
-6.117582917213439941e-01
1.879209518432617188e+00
2.135110855102539062e+00
3.543178141117095947e-01
-1.932019591331481934e+00
-1.535531580448150635e-01
1.740129113197326660e+00
1.537320494651794434e+00
6.046160459518432617e-01
5.307120680809020996e-01
1.943912029266357422e+00
1.721036911010742188e+00
8.324309587478637695e-01
-1.396456122398376465e+00
-1.467336654663085938e+00
8.827399462461471558e-02
1.704305887222290039e+00
1.008348703384399414e+00
-3.928163349628448486e-01
-1.721615791320800781e+00
1.046980857849121094e+00
7.575920820236206055e-01
2.863419950008392334e-01
-1.342363595962524414e+00
-1.262116909027099609e+00
9.544172286987304688e-01
1.241730332374572754e+00
7.033960223197937012e-01
-1.279359817504882812e+00
-3.605233430862426758e-01
2.457261800765991211e+00
1.118947267532348633e+00
-4.320662617683410645e-01
-1.895800590515136719e+00
-3.069119155406951904e-01
1.667770504951477051e+00
1.871270895004272461e+00
1.421621322631835938e+00
7.794892787933349609e-01
1.621194124221801758e+00
1.784645318984985352e+00
1.681473374366760254e+00
-7.474774718284606934e-01
-1.110158205032348633e+00
1.004229426383972168e+00
1.782132625579833984e+00
1.226965904235839844e+00
-1.399646699428558350e-01
-1.304516315460205078e+00
4.004192948341369629e-01
4.261299073696136475e-01
5.104469060897827148e-01
-1.177851796150207520e+00
-1.148604273796081543e+00
1.243608474731445312e+00
1.678245902061462402e+00
1.043552756309509277e+00
-1.591566562652587891e+00
-5.988625288009643555e-01
2.537404298782348633e+00
8.082194328308105469e-01
-1.400380134582519531e-01
-2.011336326599121094e+00
-4.147803783416748047e-01
1.520836949348449707e+00
1.240102767944335938e+00
1.331169247627258301e+00
2.128551453351974487e-01
1.135693430900573730e+00
1.926066756248474121e+00
1.611825942993164062e+00
-8.051789999008178711e-01
-1.362217664718627930e+00
5.894865989685058594e-01
1.383817791938781738e+00
9.361764192581176758e-01
-2.975418567657470703e-01
-1.965785145759582520e+00
-8.601006865501403809e-01
6.156299114227294922e-01
2.775382697582244873e-01
-1.077161669731140137e+00
-1.159760117530822754e+00
1.275910496711730957e+00
1.433156728744506836e+00
3.393124938011169434e-01
-1.879506230354309082e+00
-1.092843055725097656e+00
2.076019048690795898e+00
8.115714192390441895e-01
3.801825940608978271e-01
-1.881386160850524902e+00
-3.505392074584960938e-01
1.445987105369567871e+00
1.320955991744995117e+00
8.438137769699096680e-01
-2.834041118621826172e-01
9.084081649780273438e-01
1.939029812812805176e+00
7.630389928817749023e-01
-1.421197295188903809e+00
-1.843009948730468750e+00
2.871564030647277832e-01
1.035629153251647949e+00
8.700821399688720703e-01
-1.212849691510200500e-01
-1.819573879241943359e+00
-1.284131526947021484e+00
1.304492950439453125e+00
6.144252419471740723e-02
-1.266039371490478516e+00
-1.317415595054626465e+00
1.694914460182189941e+00
1.151986122131347656e+00
6.821132302284240723e-01
-1.403259992599487305e+00
-1.272033214569091797e+00
1.674068212509155273e+00
9.719715118408203125e-01
6.427937746047973633e-01
-1.753951072692871094e+00
-5.469225645065307617e-01
2.052508831024169922e+00
1.547769904136657715e+00
3.274815380573272705e-01
-2.012367248535156250e+00
-1.685702562332153320e+00
1.539203405380249023e+00
3.983605206012725830e-01
-8.213638663291931152e-01
-1.820652127265930176e+00
2.632607519626617432e-01
1.564964056015014648e+00
1.485956311225891113e+00
-1.011043190956115723e+00
-1.524568080902099609e+00
-8.504592180252075195e-01
1.600974440574645996e+00
8.911235928535461426e-01
-2.837423086166381836e-01
-1.975590437650680542e-01
1.905208945274353027e+00
1.437368273735046387e+00
1.438569188117980957e+00
-7.133389115333557129e-01
-1.694451451301574707e+00
1.111163854598999023e+00
1.591272950172424316e+00
9.517158865928649902e-01
-1.398374676704406738e+00
-2.118327766656875610e-01
2.385066270828247070e+00
1.706323385238647461e+00
2.752212882041931152e-01
-2.038527250289916992e+00
-1.575241565704345703e+00
1.149693250656127930e+00
1.265051960945129395e+00
-3.342660069465637207e-01
-1.693642258644104004e+00
3.487558364868164062e-01
1.866629242897033691e+00
1.234775543212890625e+00
-1.101682782173156738e+00
-1.417534828186035156e+00
5.240499973297119141e-01
1.584134221076965332e+00
1.299682974815368652e+00
-3.124464750289916992e-01
-5.748825073242187500e-01
1.355390787124633789e+00
1.800966858863830566e+00
2.339280366897583008e+00
5.765891671180725098e-01
6.527218818664550781e-01
1.957802891731262207e+00
1.289587259292602539e+00
2.509531676769256592e-01
-1.498672008514404297e+00
-1.192646265029907227e+00
2.268050193786621094e+00
1.558367252349853516e+00
6.234855651855468750e-01
-1.819275021553039551e+00
-2.317954301834106445e+00
1.398720622062683105e+00
1.053358435630798340e+00
-7.991541624069213867e-01
-1.815913319587707520e+00
-1.540071964263916016e-01
2.469197750091552734e+00
8.260236382484436035e-01
-9.675803184509277344e-01
-1.244173765182495117e+00
8.155908584594726562e-01
1.368365526199340820e+00
7.028572559356689453e-01
-1.307574868202209473e+00
-1.476912736892700195e+00
1.014319777488708496e+00
1.755952358245849609e+00
1.512528061866760254e+00
1.194523334503173828e+00
1.343164324760437012e+00
2.064958810806274414e+00
1.600588083267211914e+00
1.372877836227416992e+00
-1.015675783157348633e+00
-3.832903206348419189e-01
2.372066020965576172e+00
2.062765836715698242e+00
1.547487497329711914e+00
-1.445244193077087402e+00
-1.704737305641174316e+00
1.217296957969665527e+00
1.087572455406188965e+00
-6.203690171241760254e-01
-1.647064805030822754e+00
2.038477919995784760e-02
2.489860773086547852e+00
1.290843248367309570e+00
-4.163535535335540771e-01
-9.608433246612548828e-01
1.029299020767211914e+00
1.778621792793273926e+00
1.145095825195312500e+00
-1.372554659843444824e+00
-1.290081858634948730e+00
1.012165784835815430e+00
2.402175903320312500e+00
1.852781891822814941e+00
1.559147834777832031e+00
1.444941639900207520e+00
2.073554992675781250e+00
1.692722558975219727e+00
1.694998502731323242e+00
-7.972447872161865234e-01
-2.858241498470306396e-01
2.519016265869140625e+00
2.569591283798217773e+00
1.725696325302124023e+00
-1.334046840667724609e+00
-9.976629018783569336e-01
1.648778438568115234e+00
1.027201771736145020e+00
-2.418293803930282593e-01
-1.761215090751647949e+00
-5.261108651757240295e-02
2.402853965759277344e+00
1.616955041885375977e+00
-2.918024659156799316e-01
-1.089235901832580566e+00
1.088612675666809082e+00
1.919772505760192871e+00
1.390478968620300293e+00
-1.106240987777709961e+00
-6.438940167427062988e-01
1.040431141853332520e+00
2.081398487091064453e+00
1.844914436340332031e+00
1.420790791511535645e+00
1.278931617736816406e+00
1.898726463317871094e+00
1.408232808113098145e+00
4.703248739242553711e-01
-1.481376767158508301e+00
-1.128401517868041992e+00
1.374568223953247070e+00
1.831050872802734375e+00
7.151206731796264648e-01
-1.768905282020568848e+00
-1.396797180175781250e+00
5.472591519355773926e-01
-8.225478231906890869e-02
-2.678316831588745117e-01
-2.131220340728759766e+00
-3.117010891437530518e-01
1.933968305587768555e+00
1.521148920059204102e+00
-5.909636616706848145e-01
-1.701327085494995117e+00
4.927295744419097900e-01
1.445665001869201660e+00
8.871598243713378906e-01
-1.345195293426513672e+00
-1.274320125579833984e+00
5.919613242149353027e-01
1.814349412918090820e+00
1.712624192237854004e+00
-3.834565356373786926e-02
-1.777939081192016602e+00
-8.641794323921203613e-01
1.158016681671142578e+00
3.966336548328399658e-01
-1.471111893653869629e+00
-8.194586038589477539e-01
1.937580466270446777e+00
1.528372287750244141e+00
7.852239608764648438e-01
-1.507506489753723145e+00
-1.902661204338073730e+00
6.501933336257934570e-01
7.615954279899597168e-01
4.218124449253082275e-01
-2.367490768432617188e+00
2.215065509080886841e-01
2.247322082519531250e+00
2.084224939346313477e+00
-1.014844924211502075e-01
-1.944138169288635254e+00
-2.734631597995758057e-01
7.350432276725769043e-01
7.072775959968566895e-01
-5.015115141868591309e-01
-1.354907512664794922e+00
8.697297573089599609e-01
2.021879911422729492e+00
1.889717221260070801e+00
-6.019350886344909668e-01
-1.603266596794128418e+00
3.346622586250305176e-01
9.883502721786499023e-01
2.819344401359558105e-01
-1.188124179840087891e+00
-1.274280548095703125e+00
1.759895801544189453e+00
1.403625130653381348e+00
7.772711515426635742e-01
-1.836838841438293457e+00
-1.518985271453857422e+00
1.137848734855651855e+00
7.499121427536010742e-01
4.370419681072235107e-01
-2.119209766387939453e+00
-5.459829568862915039e-01
1.838178753852844238e+00
1.615743637084960938e+00
9.898564219474792480e-01
1.870026588439941406e-01
1.124285936355590820e+00
1.343200922012329102e+00
6.530163884162902832e-01
-1.270696640014648438e+00
-2.024381399154663086e+00
6.094641238451004028e-02
1.640676975250244141e+00
1.682225346565246582e+00
-4.030010104179382324e-01
-1.925275444984436035e+00
-1.115713000297546387e+00
4.949514269828796387e-01
-1.081388145685195923e-01
-1.220433354377746582e+00
-1.712747335433959961e+00
1.496317148208618164e+00
1.787371158599853516e+00
1.077785372734069824e+00
-1.613720655441284180e+00
-1.263276338577270508e+00
1.657651543617248535e+00
4.337208867073059082e-01
-2.895152866840362549e-01
-1.808702349662780762e+00
-8.959735631942749023e-01
1.750621199607849121e+00
1.695832490921020508e+00
1.473170399665832520e+00
-2.264061123132705688e-01
1.077295422554016113e+00
1.479983448982238770e+00
1.136548638343811035e+00
-7.272697687149047852e-01
-1.587583065032958984e+00
6.456828713417053223e-01
1.766375780105590820e+00
1.553368926048278809e+00
-3.322481364011764526e-02
-1.737554788589477539e+00
-1.658496975898742676e+00
3.777966648340225220e-02
-1.274893730878829956e-01
-1.249966263771057129e+00
-1.890794754028320312e+00
1.306456804275512695e+00
1.727124094963073730e+00
1.032591104507446289e+00
-1.573362588882446289e+00
-1.111073255538940430e+00
1.406284809112548828e+00
5.965773463249206543e-01
-3.564709126949310303e-01
-1.730796813964843750e+00
-1.448274254798889160e+00
1.521466851234436035e+00
1.585241079330444336e+00
1.404713153839111328e+00
-5.926581025123596191e-01
7.929615378379821777e-01
1.298507213592529297e+00
8.387774229049682617e-01
-8.021361231803894043e-01
-1.546537041664123535e+00
5.344008803367614746e-01
2.123277664184570312e+00
2.399789810180664062e+00
7.539505958557128906e-01
-1.535255193710327148e+00
-1.657281637191772461e+00
1.136097073554992676e+00
3.713451325893402100e-01
-1.292125701904296875e+00
-1.506896972656250000e+00
1.611576914787292480e+00
2.430315256118774414e+00
1.311857581138610840e+00
-1.018965244293212891e+00
-5.274951457977294922e-01
1.809819936752319336e+00
1.189581513404846191e+00
5.477609038352966309e-01
-1.287595629692077637e+00
-7.303936481475830078e-01
2.243428230285644531e+00
2.244097471237182617e+00
2.260474920272827148e+00
2.875275537371635437e-02
1.694167375564575195e+00
1.871071577072143555e+00
9.863803386688232422e-01
-1.085319280624389648e+00
-1.672232508659362793e+00
-1.512842923402786255e-01
2.029864549636840820e+00
1.773470997810363770e+00
7.978684306144714355e-01
-1.481642842292785645e+00
-1.237616300582885742e+00
1.080138802528381348e+00
2.772333621978759766e-01
-1.408082842826843262e+00
-1.164199352264404297e+00
1.213391304016113281e+00
1.801018834114074707e+00
1.233560919761657715e+00
-9.882761240005493164e-01
-1.159496068954467773e+00
1.569439053535461426e+00
1.421168327331542969e+00
4.413570165634155273e-01
-1.441542029380798340e+00
-1.003152251243591309e+00
2.288427352905273438e+00
2.231199741363525391e+00
1.282825469970703125e+00
-1.706407785415649414e+00
-1.376900792121887207e+00
6.776451468467712402e-01
5.580033659934997559e-01
-4.941112697124481201e-01
-1.930685281753540039e+00
1.087573021650314331e-01
2.233747005462646484e+00
1.899684309959411621e+00
-1.257373839616775513e-01
-1.639600276947021484e+00
-4.565518796443939209e-01
1.503399729728698730e+00
8.603576421737670898e-01
-8.440778851509094238e-01
-3.698099553585052490e-01
1.435629725456237793e+00
2.221809387207031250e+00
1.914066791534423828e+00
1.095632463693618774e-01
-1.350885629653930664e+00
1.505787491798400879e+00
1.575520157814025879e+00
5.326383113861083984e-01
-1.439890265464782715e+00
-9.460630267858505249e-02
2.155284166336059570e+00
2.113816976547241211e+00
1.428490519523620605e+00
-1.190305590629577637e+00
-1.524848222732543945e+00
1.725073933601379395e+00
1.081161975860595703e+00
-4.291572570800781250e-01
-2.322924137115478516e+00
4.322565793991088867e-01
1.975978851318359375e+00
1.946223974227905273e+00
-2.891493737697601318e-01
-1.236466765403747559e+00
3.934710621833801270e-01
1.369994878768920898e+00
1.174163460731506348e+00
-6.512572765350341797e-01
-1.001640081405639648e+00
1.390601277351379395e+00
2.219006061553955078e+00
2.470479965209960938e+00
1.595191001892089844e+00
1.452116250991821289e+00
2.153587579727172852e+00
1.119470119476318359e+00
1.488550007343292236e-01
-1.604440569877624512e+00
-1.338427186012268066e+00
1.581218838691711426e+00
1.987076997756958008e+00
1.717996478080749512e+00
-1.313195228576660156e+00
-2.159205198287963867e+00
7.914941310882568359e-01
4.870606362819671631e-01
-6.952317953109741211e-01
-2.264690160751342773e+00
-1.921592801809310913e-01
1.714686512947082520e+00
1.043026208877563477e+00
-2.657607793807983398e-01
-1.348888754844665527e+00
1.476594954729080200e-01
1.194872260093688965e+00
8.353476524353027344e-01
-1.437536954879760742e+00
-2.013833284378051758e+00
6.500518918037414551e-01
1.497832059860229492e+00
1.856755018234252930e+00
1.554564714431762695e+00
1.402238607406616211e+00
1.776461601257324219e+00
1.427732110023498535e+00
8.003820180892944336e-01
-1.395170331001281738e+00
-1.224914669990539551e+00
1.863997101783752441e+00
2.032373189926147461e+00
1.441269874572753906e+00
-1.179306030273437500e+00
-1.698409080505371094e+00
9.893546700477600098e-01
2.183306030929088593e-02
-5.480043888092041016e-01
-2.293332099914550781e+00
-6.373660564422607422e-01
1.647034406661987305e+00
1.778379559516906738e+00
-1.532587558031082153e-01
-1.405380725860595703e+00
4.586436450481414795e-01
1.753769755363464355e+00
5.327311754226684570e-01
-1.326412796974182129e+00
-1.977288961410522461e+00
4.619226157665252686e-01
1.459884405136108398e+00
1.706600189208984375e+00
8.785660266876220703e-01
1.205746650695800781e+00
1.600075840950012207e+00
1.169422507286071777e+00
5.683038830757141113e-01
-1.717983365058898926e+00
-1.803749918937683105e+00
1.513296127319335938e+00
1.034202694892883301e+00
3.392894566059112549e-01
-1.687973380088806152e+00
-2.379212856292724609e+00
-1.205084681510925293e+00
-1.025447607040405273e+00
-8.171275854110717773e-01
-2.640282154083251953e+00
-1.347194552421569824e+00
1.508035063743591309e+00
1.078719973564147949e+00
-3.313212990760803223e-01
-1.811851143836975098e+00
2.727195853367447853e-03
1.559283494949340820e+00
5.313007235527038574e-01
-1.239687442779541016e+00
-1.972124099731445312e+00
3.578677177429199219e-01
1.424494385719299316e+00
2.129188060760498047e+00
1.263420224189758301e+00
1.052002906799316406e+00
1.952392339706420898e+00
1.117858409881591797e+00
9.799693711102008820e-03
-1.577852010726928711e+00
-1.782881855964660645e+00
2.074837207794189453e+00
9.655508399009704590e-01
1.068657279014587402e+00
-9.679247736930847168e-01
-1.572442412376403809e+00
1.065906733274459839e-01
-5.620948225259780884e-02
-4.315344095230102539e-01
-2.181420564651489258e+00
-1.373002767562866211e+00
2.348588943481445312e+00
1.312888145446777344e+00
1.661233901977539062e-01
-1.629492998123168945e+00
7.031531929969787598e-01
1.564606547355651855e+00
6.124526262283325195e-01
-9.349656105041503906e-01
-1.712625861167907715e+00
3.156712055206298828e-01
1.805922865867614746e+00
2.058500766754150391e+00
1.593857705593109131e-01
-1.477867364883422852e+00
2.230016142129898071e-02
1.341791272163391113e+00
2.745046913623809814e-01
-1.562605261802673340e+00
-1.431075811386108398e+00
2.150885343551635742e+00
1.753455162048339844e+00
1.611805796623229980e+00
-7.147203087806701660e-01
-1.554638028144836426e+00
1.047290682792663574e+00
1.495381116867065430e+00
4.325144886970520020e-01
-1.742484807968139648e+00
-1.954735666513442993e-01
2.487857818603515625e+00
1.691823959350585938e+00
6.495577096939086914e-01
-1.763067960739135742e+00
3.109994530677795410e-01
1.083852171897888184e+00
8.239316344261169434e-01
-5.097467899322509766e-01
-1.865203619003295898e+00
1.974961757659912109e-01
2.311213254928588867e+00
1.673613905906677246e+00
-1.989354193210601807e-02
-1.648785114288330078e+00
7.708272337913513184e-01
8.323826193809509277e-01
2.035926878452301025e-01
-1.372411608695983887e+00
-1.503637790679931641e+00
1.577360153198242188e+00
2.151460647583007812e+00
1.126669287681579590e+00
-1.203665614128112793e+00
-9.210951328277587891e-01
2.203842401504516602e+00
1.402674317359924316e+00
4.714950621128082275e-01
-1.833920598030090332e+00
-4.234465062618255615e-01
2.049156904220581055e+00
2.241293907165527344e+00
2.436733961105346680e+00
5.922247171401977539e-01
1.994966387748718262e+00
2.188428163528442383e+00
1.134133815765380859e+00
-1.058921456336975098e+00
-2.111555337905883789e+00
-2.854878008365631104e-01
2.232083797454833984e+00
1.051587224006652832e+00
3.554534614086151123e-01
-1.500204205513000488e+00
-5.520138144493103027e-01
1.092606186866760254e+00
3.582846820354461670e-01
-1.475330233573913574e+00
-1.869936585426330566e+00
1.177842855453491211e+00
2.003091335296630859e+00
1.084292531013488770e+00
-1.335829257965087891e+00
-7.867414951324462891e-01
2.564650774002075195e+00
7.773780822753906250e-01
-2.750844061374664307e-01
-1.928214550018310547e+00
-1.139816284179687500e+00
1.612942457199096680e+00
2.090074777603149414e+00
2.018734216690063477e+00
1.226459816098213196e-01
1.426945209503173828e+00
2.038424968719482422e+00
1.097454190254211426e+00
-4.980617165565490723e-01
-2.195424318313598633e+00
5.381751656532287598e-01
1.711136937141418457e+00
1.676231265068054199e+00
3.260551989078521729e-01
-1.672761797904968262e+00
-1.288484930992126465e+00
1.049713253974914551e+00
3.811523020267486572e-01
-1.627375364303588867e+00
-2.188410282135009766e+00
9.027130007743835449e-01
1.668203830718994141e+00
3.025322258472442627e-01
-1.132160067558288574e+00
-6.217084527015686035e-01
2.114079952239990234e+00
6.598725914955139160e-01
-2.006601989269256592e-01
-1.981800913810729980e+00
-1.478433489799499512e+00
1.334152579307556152e+00
1.739834785461425781e+00
1.716212987899780273e+00
1.854945570230484009e-01
1.203474164009094238e+00
2.165632963180541992e+00
8.980616927146911621e-01
-4.842137396335601807e-01
-2.563474178314208984e+00
1.891989111900329590e-01
1.254821658134460449e+00
1.604574441909790039e+00
-6.215317919850349426e-02
-2.222280263900756836e+00
-1.745340704917907715e+00
1.138914346694946289e+00
-1.849624216556549072e-01
-1.729648709297180176e+00
-2.077143669128417969e+00
9.596669077873229980e-01
8.291217684745788574e-01
6.216117143630981445e-01
-1.218220472335815430e+00
-1.006861209869384766e+00
1.975680589675903320e+00
8.596808314323425293e-01
4.150099456310272217e-01
-2.100480318069458008e+00
-1.321388840675354004e+00
1.560171484947204590e+00
1.479246973991394043e+00
9.162322878837585449e-01
2.238546125590801239e-02
1.015754818916320801e+00
1.870642423629760742e+00
8.682459592819213867e-01
-8.097041845321655273e-01
-2.585521936416625977e+00
-3.851456642150878906e-01
8.227487802505493164e-01
1.472928404808044434e+00
-2.472599595785140991e-01
-2.005997896194458008e+00
-1.834365129470825195e+00
1.201302766799926758e+00
2.981416136026382446e-02
-1.676749467849731445e+00
-2.032575845718383789e+00
6.311615705490112305e-01
1.086092233657836914e+00
1.353044509887695312e+00
-1.580924153327941895e+00
-1.177990198135375977e+00
2.039991378784179688e+00
1.622119665145874023e+00
2.709363400936126709e-01
-1.818194508552551270e+00
-1.216387867927551270e+00
1.982499480247497559e+00
1.513199448585510254e+00
1.037892103195190430e+00
-1.189704775810241699e+00
-1.346756696701049805e+00
1.566717386245727539e+00
8.132241964340209961e-01
-3.382135629653930664e-01
-2.576968193054199219e+00
-4.852902889251708984e-01
1.877481222152709961e+00
1.458593010902404785e+00
-5.458216071128845215e-01
-1.656171679496765137e+00
-6.465548276901245117e-01
1.528605461120605469e+00
1.242682695388793945e+00
-8.452935814857482910e-01
-1.732740879058837891e+00
9.664791226387023926e-01
1.679842948913574219e+00
1.754596710205078125e+00
-8.315427303314208984e-01
-1.056370854377746582e+00
1.768522858619689941e+00
1.931196093559265137e+00
3.821784555912017822e-01
-1.577014207839965820e+00
-7.628829479217529297e-01
2.116387844085693359e+00
1.472716689109802246e+00
1.771900653839111328e+00
-1.294837474822998047e+00
-9.228752255439758301e-01
1.839822530746459961e+00
1.591776013374328613e+00
-1.105275750160217285e-02
-2.274365425109863281e+00
-3.804695904254913330e-01
1.846021294593811035e+00
8.917624950408935547e-01
1.197093054652214050e-01
-1.580053687095642090e+00
1.037679433822631836e+00
2.192338943481445312e+00
1.723280191421508789e+00
-8.530533909797668457e-01
-2.041493892669677734e+00
7.321544289588928223e-01
1.941918611526489258e+00
1.969353079795837402e+00
1.002753973007202148e+00
1.686230182647705078e+00
2.479783535003662109e+00
1.724338054656982422e+00
2.893968522548675537e-01
-1.744383692741394043e+00
-1.646962523460388184e+00
1.544992089271545410e+00
1.373696923255920410e+00
1.656531929969787598e+00
-1.112849831581115723e+00
-1.398498177528381348e+00
1.919304132461547852e+00
1.284810185432434082e+00
-2.711080014705657959e-01
-1.841888666152954102e+00
-4.320704936981201172e-01
2.121414184570312500e+00
1.600812435150146484e+00
7.726674675941467285e-01
-1.843230605125427246e+00
1.485719323158264160e+00
2.326994180679321289e+00
1.566844940185546875e+00
-1.197287917137145996e+00
-1.946726799011230469e+00
8.261563181877136230e-01
1.984865903854370117e+00
1.788833260536193848e+00
2.639207839965820312e+00
2.106844425201416016e+00
2.515930891036987305e+00
2.175842523574829102e+00
1.459645271301269531e+00
-1.315171957015991211e+00
-8.639341592788696289e-01
2.383755683898925781e+00
2.027037143707275391e+00
1.752833843231201172e+00
-3.667736351490020752e-01
-1.216847658157348633e+00
1.795921683311462402e+00
1.617656707763671875e+00
-1.116819381713867188e-01
-1.560439825057983398e+00
-6.938871145248413086e-01
1.981693267822265625e+00
1.789114475250244141e+00
1.201945781707763672e+00
-1.652864694595336914e+00
1.951561689376831055e+00
2.810212135314941406e+00
1.626068472862243652e+00
-9.429575204849243164e-01
-1.807400941848754883e+00
9.498632550239562988e-01
2.715263843536376953e+00
2.464214086532592773e+00
2.953708887100219727e+00
2.107614755630493164e+00
2.759475708007812500e+00
2.239460229873657227e+00
2.339095354080200195e+00
-9.664348363876342773e-01
-6.006418466567993164e-01
2.672199010848999023e+00
2.163130760192871094e+00
1.828207015991210938e+00
9.216784685850143433e-02
-1.000429987907409668e+00
2.035241603851318359e+00
2.031660556793212891e+00
1.683354377746582031e-01
-1.717870831489562988e+00
-5.952833890914916992e-01
2.329679489135742188e+00
1.563874721527099609e+00
4.318431615829467773e-01
-1.711548089981079102e+00
1.563913345336914062e+00
2.573872566223144531e+00
1.714911341667175293e+00
-4.377429783344268799e-01
-1.560393929481506348e+00
5.503867268562316895e-01
1.524401187896728516e+00
1.729216814041137695e+00
1.809508323669433594e+00
7.155160307884216309e-01
2.334881782531738281e+00
1.948833465576171875e+00
6.120992898941040039e-01
-1.532170414924621582e+00
-1.507313847541809082e+00
1.618246078491210938e+00
1.358772873878479004e+00
8.598448634147644043e-01
-2.550904154777526855e-01
-1.883698463439941406e+00
1.097698926925659180e+00
8.446235060691833496e-01
8.367580920457839966e-02
-1.885925054550170898e+00
-9.423030614852905273e-01
1.793531894683837891e+00
1.138375520706176758e+00
-1.219611242413520813e-01
-1.696192502975463867e+00
5.564693212509155273e-01
2.069187641143798828e+00
1.250947475433349609e+00
-4.919679462909698486e-01
-2.064806222915649414e+00
1.293246746063232422e-01
1.649084210395812988e+00
1.340192794799804688e+00
-5.518204569816589355e-01
-1.956345558166503906e+00
-5.145779252052307129e-01
1.383242845535278320e+00
4.846686124801635742e-01
-1.485091924667358398e+00
-1.530061721801757812e+00
1.255921959877014160e+00
1.461946129798889160e+00
6.990977525711059570e-01
-1.152596116065979004e+00
-1.954294562339782715e+00
1.443783164024353027e+00
1.248951196670532227e+00
3.284608423709869385e-01
-1.669618606567382812e+00
8.272434771060943604e-02
1.461470961570739746e+00
1.375617027282714844e+00
2.026931494474411011e-01
-1.621536016464233398e+00
-1.151159524917602539e+00
2.012344360351562500e+00
1.502759575843811035e+00
-3.406310454010963440e-02
-2.086187362670898438e+00
6.582040786743164062e-01
1.688680171966552734e+00
1.656566619873046875e+00
-5.430788993835449219e-01
-1.493875384330749512e+00
1.966257095336914062e-01
1.985671997070312500e+00
9.770850539207458496e-01
-1.302953004837036133e+00
-1.473741888999938965e+00
1.520812630653381348e+00
1.453529596328735352e+00
3.812388777732849121e-01
-1.594266891479492188e+00
-6.259674429893493652e-01
2.566583156585693359e+00
1.516862511634826660e+00
9.235018491744995117e-01
-1.424289703369140625e+00
-3.430457711219787598e-01
1.595689535140991211e+00
1.429772496223449707e+00
1.873782873153686523e+00
-1.757986098527908325e-01
1.680338263511657715e+00
2.460338592529296875e+00
1.306522965431213379e+00
-6.936217546463012695e-01
-2.075453281402587891e+00
-6.647524982690811157e-02
1.224072456359863281e+00
1.200319170951843262e+00
-1.481534540653228760e-01
-1.517618775367736816e+00
-1.661782741546630859e+00
2.392394304275512695e+00
6.123191714286804199e-01
-1.397740960121154785e+00
-1.798546552658081055e+00
1.234578490257263184e+00
1.396719574928283691e+00
4.800556302070617676e-01
-1.829151272773742676e+00
-3.337486386299133301e-01
1.823404312133789062e+00
1.255290746688842773e+00
-4.688316211104393005e-02
-1.616656661033630371e+00
-7.879257202148437500e-01
1.791457653045654297e+00
1.409601688385009766e+00
1.662855148315429688e+00
3.352341949939727783e-01
1.824112057685852051e+00
2.005751132965087891e+00
1.674946188926696777e+00
2.925505042076110840e-01
-1.900423049926757812e+00
6.144909858703613281e-01
1.476640105247497559e+00
1.445083618164062500e+00
7.335614413022994995e-02
-2.064060926437377930e+00
-1.208945989608764648e+00
2.453429460525512695e+00
7.387494444847106934e-01
-1.171934485435485840e+00
-1.807068228721618652e+00
1.391982078552246094e+00
1.372096657752990723e+00
6.223739385604858398e-01
-1.325199007987976074e+00
8.938421308994293213e-02
1.918076515197753906e+00
1.649500846862792969e+00
-8.922629058361053467e-03
-1.615394711494445801e+00
-7.732438445091247559e-01
2.220574617385864258e+00
1.449173688888549805e+00
1.734576225280761719e+00
4.378604888916015625e-01
1.785601973533630371e+00
2.005011558532714844e+00
1.892040610313415527e+00
4.502655565738677979e-01
-1.861713171005249023e+00
3.896016627550125122e-02
9.326087832450866699e-01
1.287163853645324707e+00
-5.785195231437683105e-01
-2.396004676818847656e+00
-1.553779006004333496e+00
1.001436948776245117e+00
2.105412185192108154e-01
-1.484405279159545898e+00
-1.932130217552185059e+00
7.999548912048339844e-01
1.135534286499023438e+00
7.886511087417602539e-01
-1.756004095077514648e+00
-1.151496291160583496e+00
2.033802747726440430e+00
1.615090489387512207e+00
7.626922130584716797e-01
-1.674232959747314453e+00
-7.961093783378601074e-01
2.080495119094848633e+00
8.454577922821044922e-01
1.087401628494262695e+00
2.343180030584335327e-01
1.325636744499206543e+00
1.667040228843688965e+00
1.224456191062927246e+00
-2.889713943004608154e-01
-2.110557079315185547e+00
-2.026150524616241455e-01
1.504621267318725586e+00
1.075848579406738281e+00
2.039475888013839722e-01
-2.112883806228637695e+00
-9.235939979553222656e-01
1.405873298645019531e+00
1.231587767601013184e+00
-1.377179622650146484e+00
-1.599601745605468750e+00
8.362210392951965332e-01
1.265503048896789551e+00
1.049070239067077637e+00
-1.807276725769042969e+00
-1.211349010467529297e+00
2.343410253524780273e+00
1.517870426177978516e+00
6.693580150604248047e-01
-1.694615006446838379e+00
-8.666240572929382324e-01
1.972736835479736328e+00
1.155765056610107422e+00
9.053750634193420410e-01
-1.434325218200683594e+00
-1.812182903289794922e+00
1.156538248062133789e+00
1.763579249382019043e+00
-9.448494762182235718e-02
-1.907279968261718750e+00
3.290007263422012329e-02
1.874236226081848145e+00
1.300514101982116699e+00
-1.147338841110467911e-02
-2.106340169906616211e+00
-6.120162606239318848e-01
1.606101751327514648e+00
2.177374839782714844e+00
-2.080938071012496948e-01
-1.339405655860900879e+00
1.212821960449218750e+00
1.940307259559631348e+00
1.366038441658020020e+00
-1.261071324348449707e+00
-1.626697897911071777e+00
1.465210556983947754e+00
1.541786432266235352e+00
1.048674464225769043e+00
-1.331719756126403809e+00
-4.254491627216339111e-01
1.959087133407592773e+00
1.157422423362731934e+00
1.066348314285278320e+00
-1.723021030426025391e+00
-1.694606542587280273e+00
1.855595946311950684e+00
1.014439344406127930e+00
3.476022044196724892e-03
-1.789514303207397461e+00
3.283891826868057251e-02
1.913829445838928223e+00
1.096934080123901367e+00
-3.171965181827545166e-01
-2.407203912734985352e+00
3.016824126243591309e-01
1.716598987579345703e+00
1.483618974685668945e+00
-4.285762906074523926e-01
-1.939762711524963379e+00
1.231836318969726562e+00
1.375665187835693359e+00
1.213570356369018555e+00
1.004300862550735474e-01
5.660304427146911621e-01
1.891509771347045898e+00
1.481927752494812012e+00
4.797604382038116455e-01
-1.773060083389282227e+00
-1.622312784194946289e+00
1.700719475746154785e+00
1.193449258804321289e+00
3.863717019557952881e-01
-1.503484487533569336e+00
-2.247783422470092773e+00
7.066919803619384766e-01
-5.806414037942886353e-02
-5.886151790618896484e-01
-1.926665186882019043e+00
-4.143448173999786377e-01
1.535764217376708984e+00
1.027820110321044922e+00
1.104563176631927490e-01
-2.510440826416015625e+00
3.279245197772979736e-01
1.900815129280090332e+00
8.700796961784362793e-01
-9.657379388809204102e-01
-2.153091192245483398e+00
1.012462139129638672e+00
1.395126819610595703e+00
1.353971719741821289e+00
8.080120086669921875e-01
3.241278529167175293e-01
1.212640523910522461e+00
1.799801230430603027e+00
1.215439081192016602e+00
-1.612710595130920410e+00
-1.401782393455505371e+00
1.940695881843566895e+00
1.066504001617431641e+00
3.062953352928161621e-01
-1.331527471542358398e+00
-1.960891485214233398e+00
-6.740102767944335938e-01
2.165706455707550049e-01
-3.360177278518676758e-01
-1.707877516746520996e+00
-6.314358711242675781e-01
1.991421937942504883e+00
1.248715758323669434e+00
-5.345379710197448730e-01
-2.509700775146484375e+00
4.133059978485107422e-01
1.820467472076416016e+00
5.499218106269836426e-01
-8.790099620819091797e-01
-2.147240877151489258e+00
6.320433616638183594e-01
1.513098716735839844e+00
1.378630280494689941e+00
6.527486443519592285e-01
1.267967075109481812e-01
1.350984811782836914e+00
2.109627246856689453e+00
1.094686269760131836e+00
-1.579401493072509766e+00
-1.497447252273559570e+00
1.748195886611938477e+00
8.613452911376953125e-01
1.909632682800292969e-01
-1.243235349655151367e+00
-2.402261257171630859e+00
-1.931127667427062988e+00
2.324127554893493652e-01
-6.333103775978088379e-01
-1.974344849586486816e+00
-6.707275509834289551e-01
1.658891916275024414e+00
3.499118089675903320e-01
-5.359980463981628418e-01
-2.474781990051269531e+00
-1.042457148432731628e-01
1.387962341308593750e+00
8.948105573654174805e-01
-5.392261147499084473e-01
-2.099423646926879883e+00
4.495216608047485352e-01
1.695891380310058594e+00
1.622866272926330566e+00
-2.524320036172866821e-02
-2.075672848150134087e-03
1.429775476455688477e+00
1.778728246688842773e+00
6.200183033943176270e-01
-1.528478860855102539e+00
-1.328456878662109375e+00
1.984754562377929688e+00
1.440671086311340332e+00
1.237979888916015625e+00
-1.014257073402404785e+00
-1.439727187156677246e+00
2.351896017789840698e-01
1.920535326004028320e+00
-1.880926638841629028e-01
-1.527319312095642090e+00
-2.742233872413635254e-01
2.414936304092407227e+00
9.633415937423706055e-01
9.317763149738311768e-03
-1.929254889488220215e+00
2.211474478244781494e-01
1.677335739135742188e+00
1.705007672309875488e+00
-1.977417320013046265e-01
-2.042607545852661133e+00
9.353866577148437500e-01
1.946799755096435547e+00
1.827748060226440430e+00
-1.723733916878700256e-02
-1.963359594345092773e+00
-1.186284899711608887e+00
1.720771789550781250e+00
1.123831748962402344e+00
-1.286467909812927246e+00
-1.247775912284851074e+00
2.153420925140380859e+00
2.182595014572143555e+00
1.211943507194519043e+00
-1.577624797821044922e+00
-1.393060564994812012e+00
1.475338220596313477e+00
1.898107051849365234e+00
3.961891531944274902e-01
-1.147364377975463867e+00
8.535939455032348633e-01
2.415549993515014648e+00
2.126297235488891602e+00
1.314017295837402344e+00
-1.442137837409973145e+00
-7.579299807548522949e-01
1.698148131370544434e+00
2.204002141952514648e+00
-5.485673621296882629e-02
-1.752361416816711426e+00
1.003212809562683105e+00
2.419986009597778320e+00
1.926490306854248047e+00
1.989481598138809204e-02
-2.036535024642944336e+00
-2.328367084264755249e-01
1.559259891510009766e+00
1.723969578742980957e+00
-1.249402284622192383e+00
-1.466981172561645508e+00
2.016427755355834961e+00
2.363660097122192383e+00
8.443115949630737305e-01
-2.034883737564086914e+00
-8.943195343017578125e-01
1.766765356063842773e+00
1.629226565361022949e+00
7.385580539703369141e-01
-1.545419931411743164e+00
-1.113474220037460327e-01
2.132901668548583984e+00
2.090141534805297852e+00
1.634761929512023926e+00
-1.660202294588088989e-01
1.047695279121398926e+00
1.989199876785278320e+00
1.206279039382934570e+00
-5.235150456428527832e-01
-1.972355127334594727e+00
5.727427601814270020e-01
2.199493885040283203e+00
2.095641136169433594e+00
2.892280220985412598e-01
-2.042378187179565430e+00
-1.281604647636413574e+00
2.075164318084716797e+00
1.231928229331970215e+00
-1.633593440055847168e+00
-1.681084871292114258e+00
1.624422073364257812e+00
1.911138296127319336e+00
1.005780696868896484e+00
-1.600231885910034180e+00
-7.397486567497253418e-01
1.978565216064453125e+00
1.173040270805358887e+00
1.510891467332839966e-01
-1.991066813468933105e+00
-5.561335086822509766e-01
2.219758987426757812e+00
1.982496976852416992e+00
1.539135098457336426e+00
5.738484263420104980e-01
1.382669806480407715e+00
1.825741291046142578e+00
1.590422749519348145e+00
5.941651463508605957e-01
-1.680792212486267090e+00
8.286178708076477051e-01
2.179973125457763672e+00
2.633442163467407227e+00
2.947332561016082764e-01
-1.965425133705139160e+00
-1.270370602607727051e+00
1.623644948005676270e+00
9.361674785614013672e-01
-1.361617922782897949e+00
-1.790574908256530762e+00
1.619549274444580078e+00
2.107403516769409180e+00
1.502013087272644043e+00
-1.486704349517822266e+00
-8.015121221542358398e-01
1.580562472343444824e+00
1.498767375946044922e+00
7.479118555784225464e-02
-2.256653308868408203e+00
-7.792125344276428223e-01
1.925166606903076172e+00
1.759057879447937012e+00
1.711783647537231445e+00
9.672458171844482422e-01
1.454982042312622070e+00
1.778071641921997070e+00
1.419082045555114746e+00
5.418791770935058594e-01
-2.017615795135498047e+00
4.216299653053283691e-01
1.137283205986022949e+00
1.541595458984375000e+00
-3.948214352130889893e-01
-2.622750282287597656e+00
-1.897094249725341797e+00
4.738052561879158020e-02
-1.421285420656204224e-01
-1.430201530456542969e+00
-2.008040428161621094e+00
1.232460021972656250e+00
1.671637773513793945e+00
1.225159168243408203e+00
-2.130240201950073242e+00
-1.901043891906738281e+00
1.311383366584777832e+00
1.272823810577392578e+00
4.945113956928253174e-01
-2.186359882354736328e+00
-8.495291471481323242e-01
1.787586808204650879e+00
1.522755742073059082e+00
1.146186947822570801e+00
-2.005451545119285583e-02
4.709953665733337402e-01
1.083958625793457031e+00
7.117036581039428711e-01
-5.721578001976013184e-01
-2.376141548156738281e+00
-3.726001381874084473e-01
1.525917410850524902e+00
1.632265686988830566e+00
2.365010604262351990e-02
-2.335248470306396484e+00
-1.880288600921630859e+00
2.792271375656127930e-01
1.979394853115081787e-01
-9.658846855163574219e-01
-2.202408313751220703e+00
1.441703796386718750e+00
1.644527912139892578e+00
1.997583031654357910e+00
-1.758812308311462402e+00
-1.652459383010864258e+00
1.451986789703369141e+00
1.359892725944519043e+00
6.870577931404113770e-01
-1.754364132881164551e+00
-9.460914134979248047e-01
2.344616174697875977e+00
1.665909409523010254e+00
2.028979778289794922e+00
-1.142112374305725098e+00
-1.637207508087158203e+00
1.047752737998962402e+00
8.592194318771362305e-01
-4.129482507705688477e-01
-1.731667995452880859e+00
4.033985733985900879e-01
2.428403854370117188e+00
1.905609607696533203e+00
3.313116729259490967e-01
-1.800465464591979980e+00
-9.742422699928283691e-01
1.687324523925781250e+00
1.899751782417297363e+00
-3.082784824073314667e-02
-1.773034453392028809e+00
2.011162519454956055e+00
2.491399049758911133e+00
2.609623432159423828e+00
-5.152613520622253418e-01
-1.660329341888427734e+00
7.188327312469482422e-01
2.080366611480712891e+00
1.211305618286132812e+00
-1.405441761016845703e+00
-7.440730333328247070e-01
2.367875814437866211e+00
2.053239107131958008e+00
1.884016871452331543e+00
-1.478950023651123047e+00
-9.542752504348754883e-01
1.116069197654724121e+00
7.954418063163757324e-01
-1.433871090412139893e-01
-1.577372908592224121e+00
-6.910172104835510254e-02
2.035917282104492188e+00
1.520724534988403320e+00
3.710059821605682373e-01
-2.142087936401367188e+00
3.493959307670593262e-01
1.877390384674072266e+00
1.426012277603149414e+00
-5.397009849548339844e-01
-1.918033599853515625e+00
1.446062922477722168e+00
1.931544899940490723e+00
2.069992780685424805e+00
1.150355100631713867e+00
4.021808207035064697e-01
1.535953521728515625e+00
1.741703510284423828e+00
7.162731289863586426e-01
-1.988703966140747070e+00
-1.495134234428405762e+00
2.324331283569335938e+00
1.931628823280334473e+00
1.404475450515747070e+00
-1.184427618980407715e+00
-1.329787731170654297e+00
8.196311444044113159e-02
5.728657245635986328e-01
-4.707287847995758057e-01
-1.808593988418579102e+00
-4.892266690731048584e-01
2.403085708618164062e+00
2.130421400070190430e+00
4.924769103527069092e-01
-1.890080928802490234e+00
4.664694666862487793e-01
2.025035142898559570e+00
1.322787284851074219e+00
-1.052327871322631836e+00
-1.816216111183166504e+00
7.483730316162109375e-01
2.134294986724853516e+00
2.197305917739868164e+00
2.280222177505493164e+00
6.304202079772949219e-01
1.693423271179199219e+00
1.859269738197326660e+00
1.591800689697265625e+00
-1.663768410682678223e+00
-7.637594938278198242e-01
2.316000461578369141e+00
2.159665822982788086e+00
2.125729560852050781e+00
-5.167762041091918945e-01
-1.413225054740905762e+00
2.208330780267715454e-01
1.392806529998779297e+00
-6.941802799701690674e-02
-1.806636214256286621e+00
-1.725048124790191650e-01
2.743457317352294922e+00
2.235249042510986328e+00
8.763962388038635254e-01
-1.652215361595153809e+00
1.121311783790588379e+00
1.770444273948669434e+00
8.736635446548461914e-01
-8.851931095123291016e-01
-1.945281982421875000e+00
4.333148896694183350e-01
2.595609664916992188e+00
2.725246667861938477e+00
2.181281089782714844e+00
4.944777786731719971e-01
1.930955529212951660e+00
2.026076793670654297e+00
1.655139207839965820e+00
-1.447842478752136230e+00
-6.123152971267700195e-01
2.002969741821289062e+00
2.211813449859619141e+00
1.848749518394470215e+00
-3.774094581604003906e-01
-1.766224861145019531e+00
1.167944744229316711e-01
1.651602268218994141e+00
-4.517612457275390625e-01
-1.947021722793579102e+00
-1.645480394363403320e-01
2.044214963912963867e+00
1.771064996719360352e+00
7.622423768043518066e-01
-1.781027793884277344e+00
6.328780949115753174e-02
1.540600776672363281e+00
1.202637314796447754e+00
-3.592299222946166992e-01
-2.167563915252685547e+00
5.828106999397277832e-01
1.918776273727416992e+00
2.036150932312011719e+00
1.479693055152893066e+00
5.332395434379577637e-01
1.578070163726806641e+00
1.325366258621215820e+00
5.884513854980468750e-01
-1.872460126876831055e+00
-1.755851864814758301e+00
9.764859080314636230e-01
1.301191568374633789e+00
1.275235414505004883e+00
-1.537383437156677246e+00
-2.142611980438232422e+00
-5.411116480827331543e-01
1.008775457739830017e-01
-7.115724086761474609e-01
-2.393663167953491211e+00
-4.553515017032623291e-01
1.016366720199584961e+00
1.768166422843933105e+00
-6.408707704395055771e-03
-2.099241256713867188e+00
-3.787404596805572510e-01
1.268626093864440918e+00
7.516688108444213867e-01
-8.308271765708923340e-01
-2.345489501953125000e+00
5.312014818191528320e-01
1.811504721641540527e+00
2.254605293273925781e+00
2.098974585533142090e-01
-1.871560692787170410e+00
-1.446503996849060059e+00
8.152742385864257812e-01
7.936311364173889160e-01
-1.638703823089599609e+00
-1.874781966209411621e+00
1.444247126579284668e+00
1.909778833389282227e+00
1.547073721885681152e+00
-1.420181989669799805e+00
-1.633221030235290527e+00
8.703751564025878906e-01
1.032435417175292969e+00
-9.417945891618728638e-02
-1.972949624061584473e+00
1.531815528869628906e-01
1.721121788024902344e+00
2.097369670867919922e+00
1.102199554443359375e+00
-1.795871973037719727e+00
-1.254999637603759766e+00
1.069673776626586914e+00
6.999049186706542969e-01
-6.380080580711364746e-01
-2.434420585632324219e+00
7.202309370040893555e-01
1.388461232185363770e+00
2.289810895919799805e+00
3.403817713260650635e-01
-1.619794249534606934e+00
-1.726899445056915283e-01
1.423237919807434082e+00
1.568914771080017090e+00
-1.215209484100341797e+00
-1.989689707756042480e+00
1.840974688529968262e+00
2.027349710464477539e+00
1.706044435501098633e+00
-1.531735301017761230e+00
-5.233772397041320801e-01
1.842163443565368652e+00
1.523801803588867188e+00
7.450141310691833496e-01
-2.160627841949462891e+00
-5.839439034461975098e-01
1.809457659721374512e+00
1.699577689170837402e+00
1.608157992362976074e+00
1.240636631846427917e-01
1.615130186080932617e+00
1.691632509231567383e+00
1.159971117973327637e+00
-7.781019806861877441e-01
-2.200613498687744141e+00
-4.938640594482421875e-01
1.607169628143310547e+00
2.144596338272094727e+00
8.753007650375366211e-01
-1.728995084762573242e+00
-7.112304568290710449e-01
1.679059863090515137e+00
1.036002039909362793e+00
-1.437495827674865723e+00
-2.059959650039672852e+00
1.737821102142333984e+00
1.863475441932678223e+00
1.780143618583679199e+00
-1.177176475524902344e+00
-4.972777962684631348e-01
1.569152355194091797e+00
1.966129660606384277e+00
4.167186319828033447e-01
-2.059945344924926758e+00
-1.015470623970031738e+00
2.680624246597290039e+00
1.807054758071899414e+00
2.325146913528442383e+00
9.931739568710327148e-01
2.012318611145019531e+00
1.635367631912231445e+00
1.602571725845336914e+00
5.041992664337158203e-01
-1.953414559364318848e+00
4.812466204166412354e-01
2.206810951232910156e+00
2.569303750991821289e+00
1.726871371269226074e+00
-1.213565945625305176e+00
-2.500659413635730743e-02
2.151647090911865234e+00
1.360785245895385742e+00
-9.934461116790771484e-01
-2.055954933166503906e+00
1.272524833679199219e+00
2.087152242660522461e+00
2.278712511062622070e+00
-9.931380748748779297e-01
-7.182884216308593750e-01
2.229232788085937500e+00
2.034738540649414062e+00
3.960540890693664551e-01
-2.045441865921020508e+00
-1.047731280326843262e+00
2.490366697311401367e+00
1.609895467758178711e+00
2.573784589767456055e+00
1.544038891792297363e+00
2.184830427169799805e+00
1.986971735954284668e+00
2.125043869018554688e+00
3.792372047901153564e-01
-1.669657707214355469e+00
5.524708628654479980e-01
2.899004220962524414e+00
2.555953264236450195e+00
2.083662509918212891e+00
-1.435048699378967285e+00
1.916139200329780579e-02
2.061264753341674805e+00
1.562148451805114746e+00
-9.019578099250793457e-01
-1.872387528419494629e+00
1.305808067321777344e+00
2.830615520477294922e+00
1.888848423957824707e+00
-8.700795769691467285e-01
-8.944858908653259277e-01
2.376497268676757812e+00
2.172200202941894531e+00
1.225814580917358398e+00
-1.884702563285827637e+00
-1.037766337394714355e+00
2.076423168182373047e+00
2.031048297882080078e+00
2.295235157012939453e+00
1.104513406753540039e+00
1.992717385292053223e+00
1.904425501823425293e+00
1.471487641334533691e+00
-7.329823970794677734e-01
-2.053471326828002930e+00
-2.730190455913543701e-01
2.192898750305175781e+00
1.561732530593872070e+00
1.451614141464233398e+00
-1.658331155776977539e+00
-8.819146752357482910e-01
1.085079312324523926e+00
1.167190909385681152e+00
-1.025396823883056641e+00
-2.107016563415527344e+00
6.667027473449707031e-01
2.399641036987304688e+00
1.193928003311157227e+00
-9.005909562110900879e-01
-1.593554973602294922e+00
2.357690095901489258e+00
1.583399057388305664e+00
9.923298954963684082e-01
-1.931857705116271973e+00
-1.383190393447875977e+00
1.832193732261657715e+00
2.140843868255615234e+00
1.739422678947448730e+00
-9.461573958396911621e-01
-1.328594565391540527e+00
1.038754105567932129e+00
1.359152436256408691e+00
-6.321243047714233398e-01
-1.842076182365417480e+00
-1.416736096143722534e-01
1.651182413101196289e+00
1.601720452308654785e+00
3.781818151473999023e-01
-1.756249785423278809e+00
-9.702123999595642090e-01
1.794941306114196777e+00
1.324460744857788086e+00
-9.859788417816162109e-01
-2.178167819976806641e+00
1.180745124816894531e+00
2.264909982681274414e+00
1.946299672126770020e+00
-2.738048136234283447e-01
-1.952818036079406738e+00
9.705310463905334473e-01
1.397417783737182617e+00
1.543328404426574707e+00
-1.922016501426696777e+00
-1.287073254585266113e+00
1.533935070037841797e+00
2.071923971176147461e+00
1.058369517326354980e+00
-1.040760278701782227e+00
-1.191747903823852539e+00
1.622114896774291992e+00
8.559598922729492188e-01
-1.220535114407539368e-01
-1.779976963996887207e+00
-2.329334616661071777e-01
1.533252358436584473e+00
1.967158555984497070e+00
4.510672017931938171e-02
-2.030356168746948242e+00
5.814131498336791992e-01
2.128178358078002930e+00
1.220868945121765137e+00
-4.552051126956939697e-01
-2.176249742507934570e+00
7.545162439346313477e-01
1.622361898422241211e+00
2.195959806442260742e+00
1.245413780212402344e+00
2.829016447067260742e-01
1.771826624870300293e+00
1.767622709274291992e+00
7.223861217498779297e-01
-2.159732103347778320e+00
-1.962364673614501953e+00
1.474377751350402832e+00
1.428481221199035645e+00
1.138707399368286133e+00
-7.773321270942687988e-01
-1.361524105072021484e+00
5.654205679893493652e-01
1.615142345428466797e+00
-2.924661934375762939e-01
-2.018321037292480469e+00
-4.860131442546844482e-01
1.483210921287536621e+00
1.825146198272705078e+00
2.864208072423934937e-02
-1.726950645446777344e+00
7.531622052192687988e-01
2.182383060455322266e+00
9.905254244804382324e-01
-8.473731875419616699e-01
-2.203185558319091797e+00
4.809521138668060303e-01
1.661705851554870605e+00
2.536671876907348633e+00
1.692668914794921875e+00
9.590176939964294434e-01
1.904473423957824707e+00
2.295561790466308594e+00
1.591600656509399414e+00
-1.662209153175354004e+00
-1.615634441375732422e+00
1.269103050231933594e+00
1.331834793090820312e+00
1.501904845237731934e+00
-1.019920110702514648e+00
-1.594436526298522949e+00
5.006811022758483887e-01
1.606329321861267090e+00
-6.280881762504577637e-01
-2.280125379562377930e+00
-8.309764266014099121e-01
1.445643901824951172e+00
1.135675311088562012e+00
-8.426665514707565308e-02
-1.835566043853759766e+00
8.558976650238037109e-01
1.673436760902404785e+00
1.195071339607238770e+00
-8.219127655029296875e-01
-2.230658531188964844e+00
-1.296086460351943970e-01
1.275748610496520996e+00
1.984433770179748535e+00
8.502200245857238770e-01
5.053661465644836426e-01
1.980553865432739258e+00
1.972586393356323242e+00
1.443443059921264648e+00
-1.584149718284606934e+00
-2.128415584564208984e+00
1.165605664253234863e+00
1.107718110084533691e+00
1.566605687141418457e+00
-1.610355854034423828e+00
-2.187353610992431641e+00
-3.602994680404663086e-01
1.511154413223266602e+00
-6.344459652900695801e-01
-2.258459568023681641e+00
-9.142356514930725098e-01
1.035729765892028809e+00
4.887961745262145996e-01
1.588934808969497681e-01
-2.112339496612548828e+00
-1.430091112852096558e-01
1.474012851715087891e+00
1.167436957359313965e+00
-5.880665183067321777e-01
-2.508894681930541992e+00
2.875696420669555664e-01
1.471259713172912598e+00
1.401611208915710449e+00
1.397019386291503906e+00
7.121086120605468750e-01
1.747490882873535156e+00
2.176703929901123047e+00
1.573577523231506348e+00
-1.580565571784973145e+00
-2.126544475555419922e+00
1.457734584808349609e+00
1.629508852958679199e+00
1.984960675239562988e+00
-1.015812397003173828e+00
-1.048182845115661621e+00
1.630787014961242676e+00
2.460507392883300781e+00
-2.411162666976451874e-02
-1.959062218666076660e+00
-6.747303009033203125e-01
1.972523927688598633e+00
1.709165930747985840e+00
1.189295768737792969e+00
-1.809605240821838379e+00
8.793263435363769531e-01
2.157748222351074219e+00
2.319738626480102539e+00
-2.766266465187072754e-01
-2.263492107391357422e+00
6.501228213310241699e-01
1.497215151786804199e+00
1.284953355789184570e+00
5.777803659439086914e-01
-1.984466075897216797e+00
-9.094138741493225098e-01
2.101834297180175781e+00
1.526966810226440430e+00
-1.336837172508239746e+00
-2.379991054534912109e+00
1.504096627235412598e+00
1.432180762290954590e+00
1.502401232719421387e+00
-1.432651162147521973e+00
-1.458944320678710938e+00
8.501841425895690918e-01
2.039904117584228516e+00
9.390740990638732910e-01
-1.739596962928771973e+00
-7.246551513671875000e-01
1.839761734008789062e+00
1.692738294601440430e+00
1.409968972206115723e+00
-1.485462069511413574e+00
-2.004516571760177612e-01
2.055476188659667969e+00
1.939141988754272461e+00
8.278387784957885742e-02
-1.966101646423339844e+00
4.870519042015075684e-01
1.876580595970153809e+00
1.309271097183227539e+00
1.023736357688903809e+00
-2.046880245208740234e+00
4.688534140586853027e-01
2.060767412185668945e+00
1.867954730987548828e+00
-9.741399288177490234e-01
-2.205791234970092773e+00
1.610513329505920410e+00
1.364457488059997559e+00
1.267956137657165527e+00
-1.160379648208618164e+00
-9.917497634887695312e-01
1.973855257034301758e+00
1.915754079818725586e+00
1.620671749114990234e+00
-1.786541104316711426e+00
-1.002299785614013672e+00
2.045696735382080078e+00
1.148512959480285645e+00
1.625173687934875488e+00
5.938304662704467773e-01
1.791282415390014648e+00
1.621255874633789062e+00
1.469852209091186523e+00
-3.835762441158294678e-01
-2.220740795135498047e+00
-8.010534644126892090e-01
1.038583993911743164e+00
9.477432966232299805e-01
2.673413753509521484e-01
-2.123443603515625000e+00
-1.048385620117187500e+00
1.410473823547363281e+00
5.995571613311767578e-01
-1.376556515693664551e+00
-2.183275699615478516e+00
7.407676577568054199e-01
1.093527436256408691e+00
1.080165743827819824e+00
-1.382062911987304688e+00
-2.124140977859497070e+00
1.881235837936401367e+00
1.904019355773925781e+00
9.167147874832153320e-01
-2.118469238281250000e+00
-1.333174586296081543e+00
1.580778717994689941e+00
1.182823181152343750e+00
1.268945217132568359e+00
1.319663524627685547e+00
1.492394447326660156e+00
1.972113251686096191e+00
1.784766674041748047e+00
6.286019086837768555e-01
-2.196601152420043945e+00
6.605200469493865967e-02
1.467868328094482422e+00
1.142498373985290527e+00
9.056308120489120483e-02
-1.707830429077148438e+00
-1.181456327438354492e+00
8.814661502838134766e-01
7.528281211853027344e-01
-1.104229092597961426e+00
-2.288860321044921875e+00
4.976977407932281494e-01
1.258904337882995605e+00
1.054278731346130371e+00
-1.508542895317077637e+00
-1.831037044525146484e+00
1.925172686576843262e+00
1.780251979827880859e+00
7.506549954414367676e-01
-1.962757229804992676e+00
-1.480469584465026855e+00
1.639661788940429688e+00
6.976889371871948242e-01
1.249849200248718262e+00
3.633550405502319336e-01
8.465607762336730957e-01
1.864637494087219238e+00
1.809660911560058594e+00
5.468276143074035645e-01
-2.371626615524291992e+00
-2.156884968280792236e-01
6.617736816406250000e-01
4.775339961051940918e-01
-1.225796580314636230e+00
-2.417557477951049805e+00
-2.658602476119995117e+00
-4.646680876612663269e-02
-2.896309792995452881e-01
-1.285762429237365723e+00
-2.771350383758544922e+00
-1.506819128990173340e-01
8.068656325340270996e-01
8.563383221626281738e-01
-2.165451049804687500e+00
-2.205823421478271484e+00
1.403260111808776855e+00
1.102681875228881836e+00
1.531744241714477539e+00
-1.850596904754638672e+00
-1.558181881904602051e+00
1.711155533790588379e+00
1.709803342819213867e+00
1.294712543487548828e+00
-3.901857733726501465e-01
1.582831978797912598e+00
2.053990840911865234e+00
2.044882774353027344e+00
1.118234544992446899e-01
-2.058044910430908203e+00
-2.479985952377319336e-01
1.565082311630249023e+00
1.119788050651550293e+00
8.445358276367187500e-01
-1.463480710983276367e+00
-1.096339344978332520e+00
2.207633018493652344e+00
1.592299938201904297e+00
-8.068059682846069336e-01
-2.070674657821655273e+00
1.076498985290527344e+00
1.684147477149963379e+00
1.726227760314941406e+00
-1.111722826957702637e+00
-1.166891574859619141e+00
1.551349759101867676e+00
2.513865232467651367e+00
2.325335025787353516e+00
-1.505092501640319824e+00
-1.388752341270446777e+00
1.970529437065124512e+00
1.965304136276245117e+00
1.521662473678588867e+00
-1.073333978652954102e+00
-1.587708234786987305e+00
1.107169508934020996e+00
2.083145380020141602e+00
6.317040324211120605e-01
-1.788305997848510742e+00
-5.576042085886001587e-02
1.863948225975036621e+00
2.139945030212402344e+00
3.398439884185791016e-01
-2.159826040267944336e+00
-6.556625962257385254e-01
2.356642484664916992e+00
2.318930387496948242e+00
1.360426843166351318e-01
-2.184956789016723633e+00
9.581778645515441895e-01
1.799670696258544922e+00
1.885396957397460938e+00
-3.638839125633239746e-01
-1.728847384452819824e+00
5.956935882568359375e-01
3.074798345565795898e+00
2.801462411880493164e+00
-1.231691598892211914e+00
-1.279393434524536133e+00
2.397490739822387695e+00
1.980326771736145020e+00
1.832873702049255371e+00
-1.487075090408325195e+00
-6.017458438873291016e-01
1.589685797691345215e+00
2.442880392074584961e+00
8.469038605690002441e-01
-1.641939520835876465e+00
-1.488029211759567261e-01
2.070427179336547852e+00
2.145605325698852539e+00
1.048509180545806885e-01
-2.033239364624023438e+00
1.412921667098999023e+00
2.321169137954711914e+00
2.101519823074340820e+00
1.885302811861038208e-01
-1.816504001617431641e+00
1.049912095069885254e+00
2.110793113708496094e+00
2.383101701736450195e+00
1.256115913391113281e+00
1.829875558614730835e-01
2.105318784713745117e+00
2.565184354782104492e+00
2.258324861526489258e+00
-1.578543066978454590e+00
-1.582412362098693848e+00
1.817036151885986328e+00
1.645773053169250488e+00
1.975075364112854004e+00
-9.940736889839172363e-01
-1.627874374389648438e+00
9.972826838493347168e-01
3.031012296676635742e+00
2.754542529582977295e-01
-1.846418976783752441e+00
-3.697402775287628174e-01
2.135609388351440430e+00
1.577397346496582031e+00
4.562185704708099365e-01
-2.116280078887939453e+00
1.183459877967834473e+00
1.848415732383728027e+00
2.186890363693237305e+00
-5.888929367065429688e-01
-1.939824223518371582e+00
6.632111668586730957e-01
2.063880205154418945e+00
2.098114967346191406e+00
1.310038805007934570e+00
4.345516562461853027e-01
2.187004804611206055e+00
2.160857915878295898e+00
2.309576511383056641e+00
-1.063237309455871582e+00
-1.251845598220825195e+00
1.832229018211364746e+00
1.556371688842773438e+00
2.328259468078613281e+00
-9.116053581237792969e-01
-1.751029253005981445e+00
1.592458724975585938e+00
2.663220643997192383e+00
4.268961250782012939e-01
-1.769957184791564941e+00
-4.952153861522674561e-01
2.113474369049072266e+00
1.716689944267272949e+00
9.595772624015808105e-01
-1.579149961471557617e+00
1.261259675025939941e+00
2.119971513748168945e+00
2.442211866378784180e+00
-3.599134087562561035e-01
-2.143873453140258789e+00
4.817735850811004639e-01
2.139204502105712891e+00
1.565649032592773438e+00
1.180740475654602051e+00
2.920845448970794678e-01
1.862962245941162109e+00
1.558137297630310059e+00
2.307215213775634766e+00
-8.975777626037597656e-01
-1.752258658409118652e+00
1.161625504493713379e+00
1.561689853668212891e+00
1.019644737243652344e+00
-1.639052629470825195e+00
-2.554506778717041016e+00
4.202049672603607178e-01
1.027702808380126953e+00
3.385454416275024414e-01
-2.132519721984863281e+00
-8.547285795211791992e-01
1.496275186538696289e+00
8.667897582054138184e-01
3.027181327342987061e-01
-2.251453399658203125e+00
1.460689753293991089e-01
1.740601301193237305e+00
1.569473266601562500e+00
1.074586212635040283e-01
-2.017199516296386719e+00
7.269358634948730469e-01
1.349774837493896484e+00
1.167466878890991211e+00
1.003958106040954590e+00
-2.634418308734893799e-01
1.284721136093139648e+00
1.667270660400390625e+00
1.632732629776000977e+00
-1.479773283004760742e+00
-2.088756084442138672e+00
1.088861703872680664e+00
1.018566727638244629e+00
7.028469443321228027e-01
-1.472736120223999023e+00
-2.133291721343994141e+00
8.596797585487365723e-01
1.062299132347106934e+00
8.860548138618469238e-01
-2.013954401016235352e+00
-9.384083151817321777e-01
1.686698079109191895e+00
1.173738837242126465e+00
7.976027727127075195e-01
-2.089777231216430664e+00
-2.388106472790241241e-02
2.148804664611816406e+00
1.659356594085693359e+00
-2.562914788722991943e-02
-2.220468759536743164e+00
7.025078535079956055e-01
1.607825875282287598e+00
1.143193125724792480e+00
3.835991919040679932e-01
-2.305005550384521484e+00
-1.239440560340881348e+00
1.854512572288513184e+00
1.640700697898864746e+00
-1.234285593032836914e+00
-1.786642670631408691e+00
1.797646045684814453e+00
1.529769182205200195e+00
1.686905860900878906e+00
-1.180783033370971680e+00
-2.022695064544677734e+00
1.110355257987976074e+00
2.310836076736450195e+00
2.349201440811157227e+00
-1.736857175827026367e+00
-3.373128771781921387e-01
2.197737693786621094e+00
1.446887135505676270e+00
1.181103110313415527e+00
-1.800420999526977539e+00
-7.732082605361938477e-01
1.572150468826293945e+00
1.770587563514709473e+00
5.881288051605224609e-01
-1.718563795089721680e+00
9.478611350059509277e-01
1.986033916473388672e+00
1.940642595291137695e+00
8.093930780887603760e-02
-2.203375339508056641e+00
-2.111520320177078247e-01
2.699431896209716797e+00
1.470595240592956543e+00
-5.590851306915283203e-01
-1.887671113014221191e+00
1.924777865409851074e+00
1.759479999542236328e+00
1.669128656387329102e+00
-1.269106030464172363e+00
-1.687746644020080566e+00
1.690744757652282715e+00
2.253649234771728516e+00
2.029917478561401367e+00
-1.410508155822753906e+00
-8.085622787475585938e-01
2.528445482254028320e+00
1.730535745620727539e+00
1.473142504692077637e+00
6.745624542236328125e-02
1.081678748130798340e+00
1.757702827453613281e+00
1.863620281219482422e+00
-4.059172421693801880e-02
-2.065523386001586914e+00
2.043527960777282715e-01
2.392008066177368164e+00
1.635845541954040527e+00
5.058001279830932617e-01
-2.205990314483642578e+00
-1.521870374679565430e+00
1.579804778099060059e+00
1.300540328025817871e+00
-9.267516136169433594e-01
-1.899363160133361816e+00
1.383600115776062012e+00
2.194301605224609375e+00
2.298903465270996094e+00
-1.230729937553405762e+00
-1.997021675109863281e+00
1.695256590843200684e+00
2.379770278930664062e+00
1.070758223533630371e+00
-1.733733177185058594e+00
-1.269429922103881836e+00
2.529303073883056641e+00
1.579934954643249512e+00
1.819018602371215820e+00
4.682167172431945801e-01
1.322683453559875488e+00
1.749270915985107422e+00
2.308300495147705078e+00
5.457043051719665527e-01
-1.817839026451110840e+00
1.396772265434265137e-01
2.177946567535400391e+00
1.223244309425354004e+00
4.175326526165008545e-01
-2.121466875076293945e+00
-1.652405023574829102e+00
7.706472277641296387e-01
1.723854064941406250e+00
-8.699926137924194336e-01
-2.134095668792724609e+00
1.029291033744812012e+00
2.531925916671752930e+00
1.836132764816284180e+00
-1.075574755668640137e+00
-1.931040763854980469e+00
1.535971283912658691e+00
1.813752651214599609e+00
1.638153553009033203e+00
-1.644377827644348145e+00
-1.584349274635314941e+00
2.082391500473022461e+00
1.559351801872253418e+00
1.664998769760131836e+00
-2.709388434886932373e-01
9.346640706062316895e-01
1.760525703430175781e+00
1.969112992286682129e+00
4.834852218627929688e-01
-1.833210110664367676e+00
-3.449152708053588867e-01
1.754322290420532227e+00
8.834084272384643555e-01
1.337741613388061523e-01
-2.546727418899536133e+00
-2.274654626846313477e+00
-8.780005574226379395e-01
1.180922746658325195e+00
-1.355915188789367676e+00
-2.238462448120117188e+00
2.917553484439849854e-01
1.727355957031250000e+00
7.838293313980102539e-01
-1.432543754577636719e+00
-1.990661621093750000e+00
7.354663014411926270e-01
1.269972681999206543e+00
1.742449760437011719e+00
-1.706480383872985840e+00
-1.982848525047302246e+00
1.725528597831726074e+00
1.662540078163146973e+00
1.376766085624694824e+00
-1.038313865661621094e+00
8.057215809822082520e-01
1.384437084197998047e+00
1.330247044563293457e+00
-3.405967056751251221e-01
-2.144239425659179688e+00
-9.047652482986450195e-01
1.521214127540588379e+00
1.136896371841430664e+00
7.379761338233947754e-01
-2.452745914459228516e+00
-2.301238059997558594e+00
6.519169807434082031e-01
1.283866882324218750e+00
-1.238914608955383301e+00
-2.075630903244018555e+00
8.483557701110839844e-01
1.929644227027893066e+00
1.199939727783203125e+00
-9.900149703025817871e-01
-2.109436988830566406e+00
9.994115829467773438e-01
1.238690257072448730e+00
1.711655616760253906e+00
-1.602678179740905762e+00
-1.764834403991699219e+00
1.798592329025268555e+00
2.094045162200927734e+00
1.445322275161743164e+00
-1.777587771415710449e+00
-1.838161706924438477e+00
5.005846545100212097e-02
8.031584620475769043e-01
7.110950946807861328e-01
-2.129514694213867188e+00
-6.556114554405212402e-01
2.144166946411132812e+00
1.839770078659057617e+00
3.713901340961456299e-01
-2.175059795379638672e+00
-1.392077565193176270e+00
7.633258700370788574e-01
1.061520576477050781e+00
-5.533822178840637207e-01
-1.731297016143798828e+00
1.525773882865905762e+00
2.217338085174560547e+00
1.962549805641174316e+00
-2.703148424625396729e-01
-2.464937210083007812e+00
-8.176323771476745605e-01
1.835047960281372070e+00
1.672230482101440430e+00
-1.478742480278015137e+00
-1.649067997932434082e+00
2.111778497695922852e+00
1.772470235824584961e+00
1.997446060180664062e+00
-1.460349321365356445e+00
-1.646415591239929199e+00
1.429490089416503906e+00
1.421445846557617188e+00
9.110720753669738770e-01
-2.235388755798339844e+00
-1.050746515393257141e-01
2.258903264999389648e+00
1.970402240753173828e+00
2.910149693489074707e-01
-2.108762979507446289e+00
3.171817064285278320e-01
1.567660212516784668e+00
1.551031827926635742e+00
4.521507918834686279e-01
-2.240693092346191406e+00
1.389436841011047363e+00
1.948597669601440430e+00
2.198204517364501953e+00
1.300251841545104980e+00
-3.307334333658218384e-02
1.685196280479431152e+00
2.065874814987182617e+00
1.354552030563354492e+00
-1.447981119155883789e+00
-1.711225509643554688e+00
1.955048918724060059e+00
1.638625264167785645e+00
2.552442550659179688e+00
-1.523085832595825195e+00
-2.204550981521606445e+00
6.308085471391677856e-02
1.425235033035278320e+00
4.616191685199737549e-01
-2.134017705917358398e+00
-6.589307188987731934e-01
2.741022586822509766e+00
2.023672103881835938e+00
1.497446060180664062e+00
-1.790441036224365234e+00
3.243333101272583008e-01
1.745466709136962891e+00
1.937828421592712402e+00
-2.675354480743408203e-01
-2.198901891708374023e+00
8.910943865776062012e-01
2.465600967407226562e+00
2.255369663238525391e+00
1.532053232192993164e+00
7.419661879539489746e-01
1.867145657539367676e+00
1.879330992698669434e+00
2.013775587081909180e+00
-5.365527272224426270e-01
-1.871541023254394531e+00
2.089138031005859375e+00
2.061792850494384766e+00
2.708707809448242188e+00
-7.178738713264465332e-01
-2.105330705642700195e+00
6.333681941032409668e-01
1.531098246574401855e+00
7.759395837783813477e-01
-1.775447130203247070e+00
-9.082093238830566406e-01
2.647815227508544922e+00
1.904666423797607422e+00
1.921714305877685547e+00
-1.961394429206848145e+00
-2.221281677484512329e-01
1.620936870574951172e+00
1.995725512504577637e+00
-4.810070991516113281e-01
-2.186333656311035156e+00
6.900342106819152832e-01
2.331421136856079102e+00
2.008802175521850586e+00
1.997270941734313965e+00
3.930282592773437500e-01
1.642738819122314453e+00
1.862659454345703125e+00
1.873895525932312012e+00
-4.964084923267364502e-01
-1.754637598991394043e+00
2.389192104339599609e+00
2.699698925018310547e+00
3.160966396331787109e+00
2.379056364297866821e-01
-1.443822264671325684e+00
1.138966917991638184e+00
3.065501928329467773e+00
1.408748388290405273e+00
-1.316041469573974609e+00
-7.022501826286315918e-01
2.867528915405273438e+00
2.251373291015625000e+00
2.313265562057495117e+00
-1.948336482048034668e+00
4.427092522382736206e-02
2.507097482681274414e+00
2.119021177291870117e+00
3.345680236816406250e-02
-1.767674922943115234e+00
8.296104669570922852e-01
2.395309925079345703e+00
2.326572179794311523e+00
2.265469312667846680e+00
4.893497526645660400e-01
1.594545722007751465e+00
2.205625772476196289e+00
1.736465930938720703e+00
-1.469389796257019043e+00
-2.008130550384521484e+00
1.674757838249206543e+00
2.379195928573608398e+00
2.588832378387451172e+00
1.882165521383285522e-01
-1.745403528213500977e+00
2.251561433076858521e-01
1.243620038032531738e+00
9.925232529640197754e-01
-1.755252122879028320e+00
-1.379487037658691406e+00
2.712238073348999023e+00
2.375501155853271484e+00
1.567719340324401855e+00
-1.785983800888061523e+00
-3.242887258529663086e-01
1.684240698814392090e+00
2.071737289428710938e+00
-1.305342651903629303e-02
-1.758838534355163574e+00
3.328005373477935791e-01
2.293859004974365234e+00
2.319565534591674805e+00
1.556641340255737305e+00
-2.186224699020385742e+00
-1.304907441139221191e+00
1.579829216003417969e+00
1.118241786956787109e+00
-1.557011842727661133e+00
-1.714293122291564941e+00
1.125336885452270508e+00
1.765485405921936035e+00
2.363004207611083984e+00
-6.577912569046020508e-01
-1.547832965850830078e+00
1.347136020660400391e+00
1.809578061103820801e+00
1.411930441856384277e+00
-1.880679726600646973e+00
-1.195792436599731445e+00
2.656285524368286133e+00
2.323538541793823242e+00
2.286023616790771484e+00
1.138868570327758789e+00
1.631688356399536133e+00
1.693578481674194336e+00
1.670398473739624023e+00
7.328824996948242188e-01
-1.849608302116394043e+00
-7.781722117215394974e-03
2.411672830581665039e+00
2.316494464874267578e+00
1.652409076690673828e+00
1.381858810782432556e-02
1.984962224960327148e+00
1.801380515098571777e+00
1.682950377464294434e+00
-1.313901305198669434e+00
-1.871493935585021973e+00
8.600824475288391113e-01
2.202757120132446289e+00
1.910162806510925293e+00
8.935155868530273438e-01
4.406062662601470947e-01
2.036540031433105469e+00
1.919309258460998535e+00
8.748654127120971680e-01
-1.996050477027893066e+00
-1.383144617080688477e+00
1.930816054344177246e+00
1.540418744087219238e+00
1.367130398750305176e+00
-1.571081131696701050e-01
7.350903153419494629e-01
1.417907476425170898e+00
1.553743362426757812e+00
1.016148403286933899e-01
-2.064510107040405273e+00
2.795430123805999756e-01
2.203975677490234375e+00
1.724938511848449707e+00
4.698128700256347656e-01
-1.870781779289245605e+00
-2.080417394638061523e+00
-1.003910541534423828e+00
-1.375519037246704102e-01
-1.281767845153808594e+00
-1.858941078186035156e+00
6.007256507873535156e-01
1.945340275764465332e+00
1.813565492630004883e+00
-8.555092215538024902e-01
-2.120420455932617188e+00
-3.591295182704925537e-01
6.175260245800018311e-02
5.514706373214721680e-01
-1.756084442138671875e+00
-1.077338457107543945e+00
1.601545929908752441e+00
2.364302873611450195e+00
1.505235433578491211e+00
-1.398032069206237793e+00
-1.607776403427124023e+00
1.229038476943969727e+00
1.491387963294982910e+00
-2.717050909996032715e-01
-2.124022483825683594e+00
4.866396784782409668e-01
2.083054304122924805e+00
2.473159313201904297e+00
6.323947310447692871e-01
-1.507987618446350098e+00
-6.125709414482116699e-01
1.066935658454895020e+00
1.669042110443115234e+00
-1.270350456237792969e+00
-2.223676681518554688e+00
1.535621881484985352e+00
1.871821403503417969e+00
1.977273941040039062e+00
-8.312708735466003418e-01
-1.453610301017761230e+00
1.454090476036071777e+00
1.379056215286254883e+00
1.642982006072998047e+00
-1.642631411552429199e+00
-1.639393448829650879e+00
2.002164840698242188e+00
2.436787605285644531e+00
2.796962022781372070e+00
-8.429522514343261719e-01
-1.636974215507507324e+00
7.709878087043762207e-01
2.007192611694335938e+00
1.302944272756576538e-01
-2.051244258880615234e+00
1.405794620513916016e-01
1.892557859420776367e+00
2.386582136154174805e+00
9.447182416915893555e-01
-1.474662303924560547e+00
-6.993875503540039062e-01
2.205214023590087891e+00
1.603845119476318359e+00
-4.945157170295715332e-01
-2.045042991638183594e+00
2.107856750488281250e+00
2.047085762023925781e+00
2.542563676834106445e+00
2.233319729566574097e-01
-1.469063997268676758e+00
5.107087269425392151e-02
1.938842415809631348e+00
1.575789570808410645e+00
-1.648453712463378906e+00
-2.012855768203735352e+00
2.435180902481079102e+00
2.170808553695678711e+00
1.993705272674560547e+00
-1.417721629142761230e+00
-1.064624115824699402e-01
2.219748497009277344e+00
1.894146084785461426e+00
1.314924061298370361e-01
-2.055531263351440430e+00
-6.379751563072204590e-01
2.210427522659301758e+00
2.166036844253540039e+00
2.032912731170654297e+00
1.047366380691528320e+00
1.998733878135681152e+00
1.917233824729919434e+00
1.469255208969116211e+00
-8.236757516860961914e-01
-2.264456748962402344e+00
1.471693754196166992e+00
1.738092422485351562e+00
2.163825273513793945e+00
1.211555361747741699e+00
3.216167092323303223e-01
1.422687768936157227e+00
1.711329817771911621e+00
1.050326704978942871e+00
-1.376972198486328125e+00
-1.021837234497070312e+00
5.383114814758300781e+00
6.513097763061523438e+00
7.370882511138916016e+00
2.429576635360717773e+00
1.442240834236145020e+00
5.854117870330810547e+00
7.281176567077636719e+00
3.054043054580688477e+00
-1.052901625633239746e+00
1.005918145179748535e+00
5.051226139068603516e+00
4.885081768035888672e+00
3.801006078720092773e+00
-8.860602229833602905e-02
2.996232271194458008e+00
3.644811630249023438e+00
3.771928548812866211e+00
9.211630225181579590e-01
-1.399493694305419922e+00
1.749337673187255859e+00
3.529666900634765625e+00
3.257761716842651367e+00
3.488788843154907227e+00
2.165069103240966797e+00
2.691509485244750977e+00
2.609408140182495117e+00
1.739593744277954102e+00
-2.145976781845092773e+00
-3.156112909317016602e+00
-8.195809125900268555e-01
-2.443109750747680664e+00
-1.904641270637512207e+00
-5.222218513488769531e+00
-2.863787889480590820e+00
-9.770361185073852539e-01
-1.435966610908508301e+00
-2.601600408554077148e+00
-4.162783622741699219e+00
-6.183413982391357422e+00
-7.603922843933105469e+00
-1.256307888031005859e+01
-1.319802856445312500e+01
-9.961559295654296875e+00
-1.075674533843994141e+01
-1.724279594421386719e+01
-1.282902431488037109e+01
-6.936374664306640625e+00
-5.345963478088378906e+00
-6.062536239624023438e+00
-4.885520935058593750e+00
-6.513472557067871094e+00
-6.262146949768066406e+00
-6.045399188995361328e+00
-4.314517974853515625e+00
-4.204447269439697266e+00
-3.688698291778564453e+00
-4.360394001007080078e+00
-4.378110885620117188e+00
-2.065828561782836914e+00
-1.848297834396362305e+00
-1.939865469932556152e+00
-4.979295253753662109e+00
-2.728975296020507812e+00
-4.054619967937469482e-01
-1.618365645408630371e+00
-2.188382625579833984e+00
-3.372524023056030273e+00
-3.560460090637207031e+00
-1.938700914382934570e+00
-3.564902782440185547e+00
-3.473512649536132812e+00
-5.859912872314453125e+00
-2.566406726837158203e+00
-1.269728899002075195e+00
-1.355338811874389648e+00
-3.759979724884033203e+00
-4.934030055999755859e+00
-8.756665229797363281e+00
-1.136070632934570312e+01
-1.479499912261962891e+01
-1.630409622192382812e+01
-1.082966423034667969e+01
-1.473449230194091797e+01
-1.919417572021484375e+01
-1.470054340362548828e+01
-6.673300266265869141e+00
-6.301716804504394531e+00
-7.140805244445800781e+00
-8.496488571166992188e+00
-8.940091133117675781e+00
-7.251005172729492188e+00
-7.990368366241455078e+00
-4.814821720123291016e+00
-5.780117988586425781e+00
-6.296370029449462891e+00
-7.872324943542480469e+00
-1.388615703582763672e+01
-1.385411453247070312e+01
-1.898920440673828125e+01
-2.297766113281250000e+01
-3.259331512451171875e+01
-1.852712440490722656e+01
-1.395823669433593750e+01
-1.522684288024902344e+01
-1.179666519165039062e+01
-8.877717018127441406e+00
-1.588753700256347656e+01
-1.834449005126953125e+01
-2.098365211486816406e+01
-2.571306228637695312e+01
-2.556134223937988281e+01
-1.331729793548583984e+01
-1.313225650787353516e+01
-1.296579647064208984e+01
-1.262071609497070312e+01
-1.378585815429687500e+01
-2.165361976623535156e+01
-2.787068367004394531e+01
-3.137156677246093750e+01
-2.961989974975585938e+01
-2.276390075683593750e+01
-3.741409683227539062e+01
-3.913049316406250000e+01
-1.711510848999023438e+01
-8.500434875488281250e+00
-1.220884418487548828e+01
-2.437975883483886719e+01
-3.248050308227539062e+01
-3.042165946960449219e+01
-2.067290115356445312e+01
-2.342327499389648438e+01
-1.617538070678710938e+01
-1.660147285461425781e+01
-1.234647083282470703e+01
-9.098473548889160156e+00
-1.689094924926757812e+01
-1.828095436096191406e+01
-2.117082405090332031e+01
-2.601779747009277344e+01
-2.962804985046386719e+01
-1.387434196472167969e+01
-1.335986328125000000e+01
-1.388803863525390625e+01
-1.391622447967529297e+01
-1.109539699554443359e+01
-1.098701477050781250e+01
-1.219704532623291016e+01
-1.308539676666259766e+01
-1.867886352539062500e+01
-1.491749191284179688e+01
-7.219408035278320312e+00
-8.618227958679199219e+00
-8.309508323669433594e+00
-6.548901557922363281e+00
-9.541970252990722656e+00
-1.342948150634765625e+01
-1.955629348754882812e+01
-2.038344955444335938e+01
-1.444795894622802734e+01
-1.449182415008544922e+01
-2.533009910583496094e+01
-2.046067619323730469e+01
-1.025442981719970703e+01
-6.546494007110595703e+00
-8.456710815429687500e+00
-9.163316726684570312e+00
-1.055552482604980469e+01
-1.089350795745849609e+01
-7.907029628753662109e+00
-6.534468650817871094e+00
-5.013290882110595703e+00
-4.804462432861328125e+00
-5.169755458831787109e+00
-4.507562160491943359e+00
-2.487794160842895508e+00
-2.482525825500488281e+00
-1.999033927917480469e+00
-4.155164241790771484e+00
-2.937762737274169922e+00
1.038326323032379150e-01
-5.359120294451713562e-02
-9.476476311683654785e-01
-3.520564317703247070e+00
-4.460731506347656250e+00
-4.345088481903076172e+00
-7.204809665679931641e+00
-7.267936229705810547e+00
-9.838272094726562500e+00
-5.237759590148925781e+00
-2.950206756591796875e+00
-2.738186836242675781e+00
-3.813856601715087891e+00
-4.598828792572021484e+00
-6.795485496520996094e+00
-8.052693367004394531e+00
-9.874593734741210938e+00
-1.160018634796142578e+01
-8.167595863342285156e+00
-8.750866889953613281e+00
-1.207415008544921875e+01
-8.774518013000488281e+00
-4.946209430694580078e+00
-4.629581928253173828e+00
-4.386904239654541016e+00
-5.499136924743652344e+00
-4.669068336486816406e+00
-6.009035587310791016e+00
-4.828555107116699219e+00
-1.786582231521606445e+00
-9.599993824958801270e-01
-1.162666678428649902e+00
-2.678039312362670898e+00
-2.203188896179199219e+00
1.115385890007019043e+00
6.391752362251281738e-01
2.004914045333862305e+00
1.330142468214035034e-01
2.116642236709594727e+00
2.493695735931396484e+00
3.101663827896118164e+00
7.080323100090026855e-01
-1.143055677413940430e+00
2.792833805084228516e+00
6.744598865509033203e+00
8.142042160034179688e+00
9.194747924804687500e+00
8.972432136535644531e+00
7.701306819915771484e+00
7.749052524566650391e+00
8.203063011169433594e+00
2.049339056015014648e+00
5.860610008239746094e-01
8.375112533569335938e+00
1.292460250854492188e+01
1.379492092132568359e+01
1.213688087463378906e+01
6.103316783905029297e+00
1.316466903686523438e+01
1.821446418762207031e+01
1.381015491485595703e+01
1.876022934913635254e+00
2.054726123809814453e+00
9.463895797729492188e+00
1.169268894195556641e+01
1.229452228546142578e+01
4.277575492858886719e+00
7.957553386688232422e+00
9.909748077392578125e+00
1.011105155944824219e+01
8.390566825866699219e+00
1.482715129852294922e+00
6.316611766815185547e+00
8.940257072448730469e+00
1.083443450927734375e+01
1.316449642181396484e+01
1.299301433563232422e+01
9.700935363769531250e+00
8.943106651306152344e+00
9.749975204467773438e+00
2.706532001495361328e+00
4.106526076793670654e-01
7.201797008514404297e+00
9.570423126220703125e+00
9.726911544799804688e+00
1.182297801971435547e+01
1.000311565399169922e+01
7.939756870269775391e+00
8.507625579833984375e+00
8.445925712585449219e+00
7.149394154548645020e-01
9.830154776573181152e-01
7.816638946533203125e+00
9.482162475585937500e+00
9.625398635864257812e+00
4.976373672485351562e+00
3.986244916915893555e+00
1.188972854614257812e+01
1.218613338470458984e+01
6.388172626495361328e+00
4.263447523117065430e-01
3.319739103317260742e+00
7.619557857513427734e+00
9.250065803527832031e+00
8.717678070068359375e+00
2.384678602218627930e+00
7.845458507537841797e+00
8.316427230834960938e+00
8.619749069213867188e+00
3.937056303024291992e+00
5.735569596290588379e-01
5.488465309143066406e+00
7.221822261810302734e+00
7.600708484649658203e+00
1.014600658416748047e+01
8.310293197631835938e+00
6.706831932067871094e+00
7.279796600341796875e+00
7.251481533050537109e+00
-6.661791801452636719e-01
-1.745764970779418945e+00
2.353985786437988281e+00
1.383846998214721680e+00
1.201318383216857910e+00
8.399945497512817383e-01
2.165476560592651367e+00
2.263197660446166992e+00
2.004376411437988281e+00
1.880570292472839355e+00
-4.398117065429687500e-01
4.224258899688720703e+00
1.316919422149658203e+01
1.725507164001464844e+01
1.839944076538085938e+01
8.861288070678710938e+00
1.044378852844238281e+01
2.332761001586914062e+01
2.024500274658203125e+01
6.619639396667480469e+00
2.025472640991210938e+00
9.105818748474121094e+00
1.310909843444824219e+01
1.505620956420898438e+01
1.073587512969970703e+01
6.204201698303222656e+00
1.209361553192138672e+01
1.189871883392333984e+01
1.161317062377929688e+01
5.099118232727050781e+00
5.747089385986328125e+00
1.456346130371093750e+01
1.892712974548339844e+01
2.024745178222656250e+01
2.781635284423828125e+01
2.152800178527832031e+01
1.543981742858886719e+01
1.643889617919921875e+01
1.398808002471923828e+01
3.414098739624023438e+00
8.898133277893066406e+00
1.796584892272949219e+01
2.235273170471191406e+01
2.357532882690429688e+01
2.547675323486328125e+01
1.767211914062500000e+01
1.557537555694580078e+01
1.639288902282714844e+01
6.566448211669921875e+00
-2.623414397239685059e-01
2.862734496593475342e-01
1.124398231506347656e+00
-1.045528292655944824e+00
-3.306846857070922852e+00
-3.871951818466186523e+00
-3.755344152450561523e+00
-2.412230253219604492e+00
-1.362862825393676758e+00
-3.208632230758666992e+00
-4.244076728820800781e+00
-4.600893974304199219e+00
-6.458024501800537109e+00
-6.374632835388183594e+00
-6.000568389892578125e+00
-6.339788436889648438e+00
-2.183162450790405273e+00
-3.114372730255126953e+00
-3.077205181121826172e+00
-3.772353410720825195e+00
-3.138452768325805664e+00
-4.880190193653106689e-01
-1.269042253494262695e+00
-1.379171848297119141e+00
-2.452795743942260742e+00
-4.738027155399322510e-01
8.175240755081176758e-01
7.256854772567749023e-01
-1.473173499107360840e+00
-3.273323059082031250e+00
-3.782441139221191406e+00
-2.930191516876220703e+00
-3.829105377197265625e+00
-5.615468025207519531e+00
-5.234327793121337891e+00
-1.590906739234924316e+00
-1.224675059318542480e+00
-1.217126846313476562e+00
-3.715708017349243164e+00
-5.563888549804687500e+00
-9.044384002685546875e+00
-1.288588714599609375e+01
-1.409367561340332031e+01
-1.390591430664062500e+01
-1.070493221282958984e+01
-1.588578510284423828e+01
-1.517652702331542969e+01
-1.138638591766357422e+01
-7.223563194274902344e+00
-1.156492805480957031e+01
-1.631041717529296875e+01
-2.473777580261230469e+01
-2.480619049072265625e+01
-1.465157318115234375e+01
-1.925156021118164062e+01
-1.532819175720214844e+01
-1.530391502380371094e+01
-1.215237522125244141e+01
-5.498954772949218750e+00
-2.202534914016723633e+00
3.153763115406036377e-01
1.219820499420166016e+00
1.891296505928039551e+00
2.587400436401367188e+00
2.909940004348754883e+00
3.750513315200805664e+00
3.734033107757568359e+00
4.104151576757431030e-02
-3.947773575782775879e-01
5.847131729125976562e+00
8.127569198608398438e+00
8.017049789428710938e+00
8.501323699951171875e+00
9.129238128662109375e+00
7.041810035705566406e+00
7.553411006927490234e+00
7.744013309478759766e+00
2.852797508239746094e+00
7.245285034179687500e+00
1.497252845764160156e+01
2.048560714721679688e+01
2.219910240173339844e+01
1.241584777832031250e+01
1.292113304138183594e+01
2.945966911315917969e+01
2.559821701049804688e+01
4.946824550628662109e+00
1.663211822509765625e+00
9.644511222839355469e+00
2.010331726074218750e+01
2.299486923217773438e+01
1.594051074981689453e+01
4.946808338165283203e+00
1.050284767150878906e+01
2.388533592224121094e+01
1.944326591491699219e+01
9.466389656066894531e+00
5.035041332244873047e+00
1.141471290588378906e+01
1.170459842681884766e+01
1.303544330596923828e+01
1.074860954284667969e+01
7.308279991149902344e+00
1.573572158813476562e+01
1.462530422210693359e+01
1.320961856842041016e+01
4.912652492523193359e+00
5.992535114288330078e+00
8.856616020202636719e+00
9.833842277526855469e+00
1.075290966033935547e+01
6.173754215240478516e+00
8.934799194335937500e+00
1.240680980682373047e+01
1.083975601196289062e+01
6.926423549652099609e+00
1.290199995040893555e+00
5.313873767852783203e+00
7.003652095794677734e+00
8.525654792785644531e+00
7.233734130859375000e+00
8.670774698257446289e-01
4.190952301025390625e+00
1.049265384674072266e+01
8.657872200012207031e+00
4.459727764129638672e+00
1.081529855728149414e+00
5.255317211151123047e+00
5.494398593902587891e+00
6.425066947937011719e+00
3.107281208038330078e+00
2.148183822631835938e+00
6.049469470977783203e+00
6.379683017730712891e+00
5.837400436401367188e+00
1.157735705375671387e+00
1.279634475708007812e+00
5.317051887512207031e+00
4.750451564788818359e+00
5.274847507476806641e+00
2.773048162460327148e+00
2.422125816345214844e+00
6.783108711242675781e+00
6.675253391265869141e+00
5.746513843536376953e+00
3.691433668136596680e-01
3.467732667922973633e+00
4.462553977966308594e+00
5.087669849395751953e+00
3.748883008956909180e+00
-7.360590100288391113e-01
1.038578748703002930e+00
7.081241607666015625e+00
6.373547554016113281e+00
1.163588404655456543e+00
-5.420139431953430176e-01
3.600994110107421875e+00
4.379185676574707031e+00
4.920672416687011719e+00
1.776832699775695801e+00
3.912994861602783203e-01
4.822006702423095703e+00
4.533791542053222656e+00
4.209334850311279297e+00
-6.468158960342407227e-01
-4.437524974346160889e-01
4.101643085479736328e+00
3.756913661956787109e+00
4.021535396575927734e+00
3.661583900451660156e+00
4.222777366638183594e+00
3.935129642486572266e+00
4.200137138366699219e+00
3.918088912963867188e+00
-5.070478320121765137e-01
2.053471326828002930e+00
3.633484125137329102e+00
3.544046401977539062e+00
3.826503515243530273e+00
2.708006381988525391e+00
3.582153797149658203e+00
4.060669898986816406e+00
4.739977359771728516e+00
3.792414963245391846e-01
-1.200220942497253418e+00
3.133395910263061523e+00
4.187668800354003906e+00
4.040380954742431641e+00
3.033162117004394531e+00
-5.975236296653747559e-01
2.927087545394897461e+00
5.537547111511230469e+00
4.956257343292236328e+00
-5.953257083892822266e-01
-7.277362346649169922e-01
4.285223960876464844e+00
4.365321159362792969e+00
4.820178985595703125e+00
-6.705719977617263794e-02
1.759837388992309570e+00
4.941151618957519531e+00
4.508919239044189453e+00
2.513439178466796875e+00
-9.725892543792724609e-01
1.497783064842224121e+00
3.730072259902954102e+00
4.072253704071044922e+00
4.800107479095458984e+00
3.546192407608032227e+00
3.508011102676391602e+00
4.001149177551269531e+00
4.594057083129882812e+00
1.958347558975219727e+00
-8.451231718063354492e-01
3.237074136734008789e+00
3.362190485000610352e+00
3.814769983291625977e+00
3.752081394195556641e+00
2.561014175415039062e+00
3.637272357940673828e+00
3.895929098129272461e+00
4.262301445007324219e+00
-2.986050546169281006e-01
-7.446771264076232910e-01
4.272566795349121094e+00
3.770003557205200195e+00
3.766339302062988281e+00
6.619522571563720703e-01
-5.575488507747650146e-02
5.227368354797363281e+00
4.684833526611328125e+00
7.224916815757751465e-01
-1.520122528076171875e+00
6.719610095024108887e-01
4.616726398468017578e+00
5.269083499908447266e+00
3.493407249450683594e+00
-4.844435155391693115e-01
3.029181718826293945e+00
4.615476608276367188e+00
4.693461418151855469e+00
3.005393981933593750e+00
-5.629802346229553223e-01
3.329864025115966797e+00
3.511784315109252930e+00
3.815338850021362305e+00
4.159348487854003906e+00
3.482005596160888672e+00
3.465488672256469727e+00
4.226611614227294922e+00
4.028199195861816406e+00
-8.454037308692932129e-01
-1.060472846031188965e+00
4.344369888305664062e+00
4.292790889739990234e+00
4.316709995269775391e+00
3.437183856964111328e+00
3.916697263717651367e+00
3.444862365722656250e+00
4.040347099304199219e+00
2.804196596145629883e+00
-1.135691523551940918e+00
4.853235781192779541e-01
4.316111564636230469e+00
4.745217800140380859e+00
3.969688653945922852e+00
2.816386222839355469e-01
4.993055760860443115e-01
6.125261783599853516e+00
4.416441440582275391e+00
9.789626002311706543e-01
-1.049977302551269531e+00
2.374914407730102539e+00
3.976050615310668945e+00
4.359164714813232422e+00
1.702271461486816406e+00
-2.654579095542430878e-02
4.011367321014404297e+00
4.776001453399658203e+00
3.751752614974975586e+00
-4.109177291393280029e-01
-8.835158348083496094e-01
3.928548574447631836e+00
3.712224483489990234e+00
3.649507284164428711e+00
3.594117403030395508e+00
3.697770118713378906e+00
3.422646045684814453e+00
3.849258422851562500e+00
3.812167882919311523e+00
-8.847285509109497070e-01
1.117538094520568848e+00
3.664360761642456055e+00
3.347396135330200195e+00
3.287665605545043945e+00
-2.147649414837360382e-02
3.241887986660003662e-01
4.258415222167968750e+00
4.236454963684082031e+00
1.566055774688720703e+00
-1.029324769973754883e+00
1.992665290832519531e+00
3.662328958511352539e+00
3.692445755004882812e+00
1.169042587280273438e+00
-5.322130918502807617e-01
3.480453729629516602e+00
4.253538131713867188e+00
3.760443687438964844e+00
4.884320497512817383e-01
-4.720044434070587158e-01
3.341629505157470703e+00
3.599859952926635742e+00
3.729745864868164062e+00
2.705691099166870117e+00
3.307681083679199219e+00
3.396724224090576172e+00
4.343788146972656250e+00
1.862241387367248535e+00
-1.447122812271118164e+00
3.088595904409885406e-02
3.752499580383300781e+00
3.390388250350952148e+00
2.949999570846557617e+00
4.267382621765136719e-02
-3.761243522167205811e-01
3.500062704086303711e+00
4.541841506958007812e+00
8.455387353897094727e-01
-1.086794614791870117e+00
1.789078235626220703e+00
3.361480712890625000e+00
3.591563463211059570e+00
1.383558988571166992e+00
-6.581233739852905273e-01
2.823345184326171875e+00
3.352615594863891602e+00
3.207363128662109375e+00
1.016919732093811035e+00
-4.129931926727294922e-01
3.463024616241455078e+00
3.437936782836914062e+00
3.564332246780395508e+00
2.172831773757934570e+00
3.018679380416870117e+00
3.488069772720336914e+00
3.459122896194458008e+00
2.146559715270996094e+00
-1.389425158500671387e+00
-5.344562605023384094e-02
4.011190414428710938e+00
4.273957252502441406e+00
3.880888462066650391e+00
2.651838302612304688e+00
3.558186292648315430e+00
2.963673591613769531e+00
3.804532051086425781e+00
6.496984362602233887e-01
-1.216811299324035645e+00
1.358910202980041504e+00
3.597718954086303711e+00
3.437155485153198242e+00
2.846869945526123047e+00
-6.602324843406677246e-01
3.466039597988128662e-01
3.330373048782348633e+00
4.747148036956787109e+00
-5.638606548309326172e-01
-1.072078347206115723e+00
3.127669811248779297e+00
3.922044515609741211e+00
3.278190135955810547e+00
-1.241807192564010620e-01
-2.851079106330871582e-01
3.530465364456176758e+00
3.361231565475463867e+00
3.797668933868408203e+00
-5.270442962646484375e-01
3.700213730335235596e-01
3.413897275924682617e+00
3.492492198944091797e+00
2.786572456359863281e+00
2.203152894973754883e+00
3.190352201461791992e+00
3.266773223876953125e+00
3.073715925216674805e+00
-1.021183468401432037e-02
-1.274493813514709473e+00
1.203020453453063965e+00
3.376183748245239258e+00
3.552719831466674805e+00
3.026119232177734375e+00
-7.978205680847167969e-01
3.433773517608642578e-01
3.455626964569091797e+00
4.014919757843017578e+00
-7.630276083946228027e-01
-1.157179594039916992e+00
2.597705602645874023e+00
3.574946403503417969e+00
3.237435817718505859e+00
3.718187212944030762e-01
-2.570722699165344238e-01
3.413407087326049805e+00
3.137757539749145508e+00
3.707221984863281250e+00
-5.449030995368957520e-01
-4.329616203904151917e-02
3.450819253921508789e+00
4.045300960540771484e+00
2.595696210861206055e+00
-1.072339713573455811e-01
-2.478095889091491699e-01
3.512386560440063477e+00
3.256289482116699219e+00
2.017982959747314453e+00
-9.550540447235107422e-01
1.594787001609802246e+00
3.376720905303955078e+00
3.695460319519042969e+00
1.829796791076660156e+00
-1.057898044586181641e+00
1.194062948226928711e+00
3.851725816726684570e+00
3.625866651535034180e+00
1.065379858016967773e+00
-5.995606184005737305e-01
3.037119388580322266e+00
3.538821220397949219e+00
3.574886798858642578e+00
1.684612989425659180e+00
-6.363732218742370605e-01
2.860018253326416016e+00
3.284773588180541992e+00
3.861927032470703125e+00
-9.066958427429199219e-01
-2.490285634994506836e-01
3.803426742553710938e+00
3.539580345153808594e+00
3.127621412277221680e+00
-8.301982879638671875e-01
1.593451738357543945e+00
3.423852920532226562e+00
3.279304742813110352e+00
2.291548967361450195e+00
-1.379800677299499512e+00
1.294207334518432617e+00
2.842692136764526367e+00
3.627946853637695312e+00
2.736322402954101562e+00
2.051759719848632812e+00
2.917095184326171875e+00
2.686687469482421875e+00
2.857084035873413086e+00
1.080290794372558594e+00
-8.600338101387023926e-01
2.830164432525634766e+00
3.083941936492919922e+00
3.568693399429321289e+00
2.819359064102172852e+00
1.769221663475036621e+00
3.086419820785522461e+00
2.860945701599121094e+00
2.859804630279541016e+00
-1.332471728324890137e+00
-5.320380926132202148e-01
3.364256143569946289e+00
3.765218734741210938e+00
3.399862766265869141e+00
1.220575571060180664e+00
2.905613899230957031e+00
3.155637979507446289e+00
2.690671205520629883e+00
5.739005208015441895e-01
-1.502534866333007812e+00
1.291165113449096680e+00
3.381473302841186523e+00
3.608685731887817383e+00
3.078405141830444336e+00
2.030530691146850586e+00
2.736633777618408203e+00
3.207644939422607422e+00
2.856337547302246094e+00
-3.555124700069427490e-01
-1.294775485992431641e+00
2.773604869842529297e+00
3.133036613464355469e+00
4.168635368347167969e+00
2.404360771179199219e+00
1.480082988739013672e+00
3.052331686019897461e+00
2.755394220352172852e+00
2.333979129791259766e+00
-1.358614206314086914e+00
-7.854441404342651367e-01
3.530367851257324219e+00
3.277397155761718750e+00
3.366903781890869141e+00
2.065361589193344116e-01
2.308274984359741211e+00
2.531700611114501953e+00
2.470999956130981445e+00
1.807621568441390991e-01
-1.650214672088623047e+00
7.371695041656494141e-01
2.659398794174194336e+00
2.817792177200317383e+00
2.595970869064331055e+00
-1.151866674423217773e+00
-1.237328767776489258e+00
1.933288335800170898e+00
2.771620750427246094e+00
-1.293505311012268066e+00
-1.655341982841491699e+00
1.968791127204895020e+00
3.274424791336059570e+00
3.158432006835937500e+00
3.508380055427551270e-01
-6.638575196266174316e-01
2.550429105758666992e+00
2.657270193099975586e+00
2.421652317047119141e+00
-3.007692992687225342e-01
-9.540814161300659180e-01
3.154644489288330078e+00
2.814335823059082031e+00
3.240071773529052734e+00
8.939598798751831055e-01
2.415881395339965820e+00
2.643940448760986328e+00
2.392416477203369141e+00
1.488068938255310059e+00
-1.491182804107666016e+00
3.078856468200683594e-01
2.701893091201782227e+00
3.103223323822021484e+00
2.792360544204711914e+00
-1.523302793502807617e+00
-1.241077303886413574e+00
2.339618682861328125e+00
2.275358200073242188e+00
-1.336078405380249023e+00
-1.606540918350219727e+00
1.224046468734741211e+00
2.545401096343994141e+00
2.899267673492431641e+00
5.929204821586608887e-01
-1.183839678764343262e+00
2.298355340957641602e+00
2.376655578613281250e+00
2.450374126434326172e+00
-1.276537418365478516e+00
-1.066902995109558105e+00
3.274522542953491211e+00
2.795320987701416016e+00
2.761167526245117188e+00
1.885823249816894531e+00
2.362704038619995117e+00
2.426350831985473633e+00
2.047951459884643555e+00
1.911365509033203125e+00
-1.414052009582519531e+00
1.265567541122436523e-01
2.631252527236938477e+00
2.702176094055175781e+00
2.701524734497070312e+00
-1.182945966720581055e+00
-1.166614413261413574e+00
1.935617327690124512e+00
2.366207599639892578e+00
-8.534688949584960938e-01
-1.156620144844055176e+00
1.123258233070373535e+00
2.277710914611816406e+00
2.609245300292968750e+00
5.426109433174133301e-01
-1.424904227256774902e+00
2.251302242279052734e+00
2.322862863540649414e+00
2.492974281311035156e+00
-7.639998197555541992e-01
-9.832171797752380371e-01
2.630757808685302734e+00
2.270161390304565430e+00
2.494215011596679688e+00
1.407438635826110840e+00
1.874026179313659668e+00
2.065807819366455078e+00
1.922037482261657715e+00
6.696004867553710938e-01
-1.996570587158203125e+00
-2.919498085975646973e-01
3.068577289581298828e+00
2.906887292861938477e+00
2.420593738555908203e+00
-9.559093713760375977e-01
-6.527204513549804688e-01
1.796066045761108398e+00
2.190608024597167969e+00
-4.153805077075958252e-01
-1.380868315696716309e+00
7.363796234130859375e-01
3.012539386749267578e+00
2.965097665786743164e+00
9.923991560935974121e-01
-9.155069589614868164e-01
2.753812551498413086e+00
2.422393560409545898e+00
2.314892530441284180e+00
-9.983670115470886230e-01
-1.035131812095642090e+00
2.765236854553222656e+00
2.785486221313476562e+00
3.000345945358276367e+00
2.630533218383789062e+00
1.678660988807678223e+00
2.596202373504638672e+00
2.248089313507080078e+00
2.270437002182006836e+00
-1.642007231712341309e+00
4.984821677207946777e-01
2.833877325057983398e+00
2.632632255554199219e+00
2.615036249160766602e+00
-5.980087518692016602e-01
-9.371227025985717773e-01
2.520235538482666016e+00
2.613128185272216797e+00
3.518772870302200317e-02
-1.519960880279541016e+00
9.245620965957641602e-01
2.721751451492309570e+00
2.916333436965942383e+00
6.288998723030090332e-01
-1.122146725654602051e+00
2.704440355300903320e+00
2.169146537780761719e+00
2.431783914566040039e+00
-1.017331361770629883e+00
-1.212165951728820801e+00
2.399166107177734375e+00
3.192294120788574219e+00
3.061178922653198242e+00
2.348649978637695312e+00
2.386739015579223633e+00
3.086113929748535156e+00
2.373868227005004883e+00
2.167759418487548828e+00
-1.512257695198059082e+00
3.107597231864929199e-01
2.806389808654785156e+00
3.462182521820068359e+00
3.468768358230590820e+00
2.394052967429161072e-02
-6.553557515144348145e-01
2.277793884277343750e+00
2.878124475479125977e+00
7.599221915006637573e-02
-1.600973129272460938e+00
1.839062809944152832e+00
2.767573595046997070e+00
3.514938116073608398e+00
1.528468966484069824e+00
-5.443260669708251953e-01
2.379649400711059570e+00
2.404348134994506836e+00
2.705548286437988281e+00
3.819419071078300476e-02
-1.170311093330383301e+00
2.631597757339477539e+00
3.337657690048217773e+00
3.251066207885742188e+00
2.476746320724487305e+00
2.049252748489379883e+00
2.696875095367431641e+00
2.008449792861938477e+00
1.713416695594787598e+00
-1.697951436042785645e+00
-5.035898089408874512e-01
2.596910476684570312e+00
3.220920324325561523e+00
2.901588439941406250e+00
-8.265935778617858887e-01
-7.656132578849792480e-01
2.726895093917846680e+00
2.271956682205200195e+00
-2.519269182812422514e-04
-1.794134378433227539e+00
1.248887538909912109e+00
2.233353376388549805e+00
3.450132131576538086e+00
1.248211503028869629e+00
-7.336057424545288086e-01
2.375919580459594727e+00
2.478509187698364258e+00
2.786209583282470703e+00
-2.679896950721740723e-01
-1.376329660415649414e+00
2.762916326522827148e+00
2.162636280059814453e+00
2.869037151336669922e+00
1.814031839370727539e+00
2.523128747940063477e+00
2.497884988784790039e+00
2.264384508132934570e+00
2.369575977325439453e+00
-1.867467999458312988e+00
-9.159243106842041016e-01
2.976543188095092773e+00
2.719075441360473633e+00
2.603276729583740234e+00
-9.271982312202453613e-01
-5.388771295547485352e-01
1.399071097373962402e+00
2.318310737609863281e+00
-2.183274030685424805e-01
-1.773079156875610352e+00
1.022446155548095703e+00
2.368340015411376953e+00
3.009909629821777344e+00
1.386232137680053711e+00
-9.817932248115539551e-01
1.862603306770324707e+00
2.488759994506835938e+00
2.123381853103637695e+00
-2.457852661609649658e-01
-1.382321238517761230e+00
2.622046470642089844e+00
1.847826600074768066e+00
3.129743099212646484e+00
2.158380985260009766e+00
2.200475215911865234e+00
2.572099924087524414e+00
2.447269439697265625e+00
2.166296958923339844e+00
-1.680111169815063477e+00
-9.479511380195617676e-01
3.296388387680053711e+00
2.747608184814453125e+00
3.275120258331298828e+00
-5.314003229141235352e-01
-5.380136147141456604e-02
2.295621633529663086e+00
2.614024400711059570e+00
5.284456014633178711e-01
-1.794534206390380859e+00
9.050714373588562012e-01
2.748997211456298828e+00
3.385759592056274414e+00
1.652663350105285645e+00
-9.747245311737060547e-01
2.632985830307006836e+00
2.307188749313354492e+00
2.234919309616088867e+00
-3.220044374465942383e-01
-1.186555147171020508e+00
2.142065763473510742e+00
2.269625186920166016e+00
3.065939903259277344e+00
2.653898000717163086e+00
1.614684343338012695e+00
2.750617027282714844e+00
2.614552736282348633e+00
1.945032954216003418e+00
-1.595872759819030762e+00
-1.158746600151062012e+00
2.895207405090332031e+00
1.992659330368041992e+00
2.367649078369140625e+00
-7.928249239921569824e-01
-8.119852542877197266e-01
1.154518246650695801e+00
2.288133859634399414e+00
-1.913497298955917358e-01
-1.790911555290222168e+00
4.269384145736694336e-01
2.469492197036743164e+00
2.251214742660522461e+00
9.720516204833984375e-01
-1.407331228256225586e+00
2.014727592468261719e+00
2.006907701492309570e+00
2.282659053802490234e+00
7.354154586791992188e-01
-1.203295946121215820e+00
1.601387381553649902e+00
2.256734371185302734e+00
2.419992685317993164e+00
1.020508527755737305e+00
-1.365562438964843750e+00
1.093196630477905273e+00
1.630433797836303711e+00
1.016968011856079102e+00
-1.438153624534606934e+00
-1.309609889984130859e+00
2.317995071411132812e+00
1.997730255126953125e+00
2.426372051239013672e+00
-1.504677534103393555e+00
1.128332614898681641e-01
2.273824691772460938e+00
2.008592367172241211e+00
8.113321661949157715e-01
-1.901010155677795410e+00
5.123062729835510254e-01
2.259603738784790039e+00
2.006337642669677734e+00
1.932156324386596680e+00
-9.663133621215820312e-01
-3.361148536205291748e-01
1.700786590576171875e+00
2.239852428436279297e+00
-8.613265156745910645e-01
-1.365243792533874512e+00
1.374976754188537598e+00
2.747604131698608398e+00
2.585888862609863281e+00
1.292613595724105835e-01
-1.087668061256408691e+00
3.089275836944580078e+00
2.203634977340698242e+00
2.158589839935302734e+00
-1.437028169631958008e+00
-1.378328800201416016e+00
2.327140569686889648e+00
2.953532457351684570e+00
2.677838087081909180e+00
1.687759757041931152e+00
2.620257854461669922e+00
2.997153759002685547e+00
2.290832519531250000e+00
1.550101161003112793e+00
-1.754424095153808594e+00
1.143947318196296692e-01
2.167541027069091797e+00
2.558213949203491211e+00
2.466614246368408203e+00
-9.402034878730773926e-01
-6.148595213890075684e-01
2.530251979827880859e+00
2.190215349197387695e+00
-1.017897844314575195e+00
-1.586667776107788086e+00
1.062304377555847168e+00
1.710204601287841797e+00
1.911247730255126953e+00
2.404737472534179688e-01
-1.035395860671997070e+00
2.235070943832397461e+00
2.026660442352294922e+00
1.840372204780578613e+00
-1.443058609962463379e+00
-1.512668371200561523e+00
2.220552444458007812e+00
2.119439125061035156e+00
1.910517692565917969e+00
9.198564291000366211e-01
2.148680925369262695e+00
2.798848152160644531e+00
1.887359380722045898e+00
1.715356409549713135e-01
-2.029497146606445312e+00
-3.494177162647247314e-01
1.919280767440795898e+00
2.563283920288085938e+00
2.083909749984741211e+00
7.942479252815246582e-01
2.169517278671264648e+00
2.512866973876953125e+00
1.672051787376403809e+00
-8.432179689407348633e-01
-1.703789353370666504e+00
5.067886710166931152e-01
1.251484751701354980e+00
1.802174329757690430e+00
1.246434450149536133e+00
-1.487913608551025391e+00
-6.274082064628601074e-01
2.113514900207519531e+00
1.092823982238769531e+00
-1.547400236129760742e+00
-1.787791848182678223e+00
2.011631727218627930e+00
1.397641420364379883e+00
1.949068546295166016e+00
-1.342510342597961426e+00
-5.468264222145080566e-01
2.442782640457153320e+00
1.991306662559509277e+00
1.048838257789611816e+00
-2.021416664123535156e+00
-5.602813363075256348e-01
2.030734300613403320e+00
2.046123981475830078e+00
1.777643561363220215e+00
1.483011841773986816e+00
2.294657468795776367e+00
2.181141853332519531e+00
1.910919308662414551e+00
2.418557703495025635e-01
-1.449091792106628418e+00
9.109638333320617676e-01
1.277179002761840820e+00
2.134203910827636719e+00
1.044702291488647461e+00
-1.423959732055664062e+00
-5.027132034301757812e-01
1.940055608749389648e+00
7.104736566543579102e-01
-1.652510285377502441e+00
-1.693887591361999512e+00
1.665159583091735840e+00
8.543230295181274414e-01
1.594173431396484375e+00
-1.158896684646606445e+00
-7.479973435401916504e-01
2.111421823501586914e+00
1.895907163619995117e+00
4.559043645858764648e-01
-2.241683721542358398e+00
-8.184559345245361328e-01
1.646151781082153320e+00
1.389673471450805664e+00
1.038158178329467773e+00
1.113206863403320312e+00
2.061997175216674805e+00
1.858483195304870605e+00
1.703250765800476074e+00
-1.611668430268764496e-02
-1.729881763458251953e+00
3.366165161132812500e-01
1.259432077407836914e+00
1.918900728225708008e+00
3.505294620990753174e-01
-1.394667983055114746e+00
-5.903394222259521484e-01
1.781359672546386719e+00
1.143817305564880371e+00
-1.181850433349609375e+00
-1.728376030921936035e+00
1.513699769973754883e+00
8.958861231803894043e-01
1.854367733001708984e+00
-1.342291593551635742e+00
-1.130064725875854492e+00
1.629915237426757812e+00
1.906083106994628906e+00
5.544766783714294434e-01
-2.259428024291992188e+00
-9.988861083984375000e-01
1.685794830322265625e+00
8.576327562332153320e-01
1.373891472816467285e+00
3.908378258347511292e-02
1.384619355201721191e+00
1.720083475112915039e+00
1.718069911003112793e+00
-1.092157125473022461e+00
-1.976191520690917969e+00
1.138625890016555786e-01
4.739371836185455322e-01
5.110897421836853027e-01
5.665384531021118164e-01
2.833493947982788086e-01
2.015841484069824219e+00
1.500084638595581055e+00
1.358711957931518555e+00
-1.504857420921325684e+00
-1.899662971496582031e+00
1.069373965263366699e+00
5.272350311279296875e-01
1.220113754272460938e+00
-1.346240997314453125e+00
-1.670863747596740723e+00
-7.964434474706649780e-02
1.165845155715942383e+00
-2.560316324234008789e-01
-2.039369106292724609e+00
-1.172417521476745605e+00
1.697095513343811035e+00
7.932975888252258301e-01
1.091502547264099121e+00
-1.722432136535644531e+00
1.482468247413635254e-01
1.207817673683166504e+00
1.814386248588562012e+00
-2.917548120021820068e-01
-1.977082848548889160e+00
5.854253768920898438e-01
1.258938074111938477e+00
1.257504463195800781e+00
1.614060878753662109e+00
2.553905844688415527e-01
1.678388953208923340e+00
1.641174435615539551e+00
2.082691669464111328e+00
-1.554263830184936523e+00
-1.662569046020507812e+00
1.656331062316894531e+00
6.875456571578979492e-01
7.825919389724731445e-01
-8.208013176918029785e-01
-1.884989619255065918e+00
4.067853689193725586e-01
1.349945783615112305e+00
5.615174770355224609e-02
-2.069708108901977539e+00
-1.282404780387878418e+00
1.817648053169250488e+00
8.496055603027343750e-01
5.894805192947387695e-01
-1.979112029075622559e+00
4.368924128357321024e-04
2.033387899398803711e+00
1.894287228584289551e+00
1.324793547391891479e-01
-1.839585423469543457e+00
6.787083148956298828e-01
1.253478169441223145e+00
1.516721725463867188e+00
1.542282938957214355e+00
-1.571146845817565918e+00
-5.231495499610900879e-01
1.940109252929687500e+00
2.453123331069946289e+00
-1.257434725761413574e+00
-1.639894366264343262e+00
1.344429135322570801e+00
1.328445434570312500e+00
1.273688316345214844e+00
-5.734078288078308105e-01
-1.649810791015625000e+00
1.374263465404510498e-01
2.131819725036621094e+00
2.067881345748901367e+00
-1.696486830711364746e+00
-1.532306551933288574e+00
2.392297506332397461e+00
1.626009941101074219e+00
1.195847034454345703e+00
-1.747421979904174805e+00
-6.007305979728698730e-01
2.707098245620727539e+00
2.014214277267456055e+00
1.375691056251525879e+00
-1.982634902000427246e+00
5.252140760421752930e-01
1.575844287872314453e+00
1.757252812385559082e+00
1.218651533126831055e+00
-1.422283530235290527e+00
4.124070107936859131e-01
2.292974948883056641e+00
2.263883113861083984e+00
-5.079806447029113770e-01
-1.517832636833190918e+00
1.672312498092651367e+00
1.396915435791015625e+00
1.926849126815795898e+00
1.214457005262374878e-01
-1.433034300804138184e+00
2.816234111785888672e+00
2.133708238601684570e+00
2.220908641815185547e+00
-1.584151864051818848e+00
-1.148734092712402344e+00
2.383778095245361328e+00
1.980734586715698242e+00
1.643478751182556152e+00
1.490078926086425781e+00
2.070059776306152344e+00
2.396903991699218750e+00
2.454631567001342773e+00
1.521166801452636719e+00
-1.810883760452270508e+00
4.938544034957885742e-01
1.814164400100708008e+00
1.970048189163208008e+00
9.430671334266662598e-01
-8.828250169754028320e-01
-5.200699567794799805e-01
1.539474010467529297e+00
1.542340517044067383e+00
-8.094637989997863770e-01
-1.550840020179748535e+00
1.234717726707458496e+00
1.634958744049072266e+00
9.931300282478332520e-01
-9.345685839653015137e-01
-1.461219787597656250e+00
2.364399433135986328e+00
2.364202976226806641e+00
1.842695355415344238e+00
-1.299883723258972168e+00
-1.232282280921936035e+00
2.018507719039916992e+00
1.124966382980346680e+00
1.207729458808898926e+00
-2.608728706836700439e-01
6.395857334136962891e-01
2.083229064941406250e+00
2.159858226776123047e+00
-3.364013135433197021e-02
-2.136968135833740234e+00
-1.510753780603408813e-01
1.297525882720947266e+00
1.614812016487121582e+00
7.139273285865783691e-01
9.235752820968627930e-01
1.470196962356567383e+00
1.775538802146911621e+00
1.599667072296142578e+00
-6.111782789230346680e-01
-1.756526947021484375e+00
7.085885405540466309e-01
1.239346504211425781e+00
9.813018441200256348e-01
-2.292696237564086914e-01
-1.541030287742614746e+00
-2.685468494892120361e-01
9.209668040275573730e-01
1.413707137107849121e+00
-1.622951745986938477e+00
-1.631015419960021973e+00
1.468171238899230957e+00
1.186597704887390137e+00
8.633602261543273926e-01
-1.714688658714294434e+00
-9.578250050544738770e-01
2.228233575820922852e+00
1.690420746803283691e+00
1.021148443222045898e+00
-2.038933038711547852e+00
-1.304802447557449341e-01
1.229701161384582520e+00
1.214426398277282715e+00
1.655444025993347168e+00
5.194732546806335449e-01
1.605493664741516113e+00
2.330363750457763672e+00
2.085153579711914062e+00
-5.651378631591796875e-01
-1.721427917480468750e+00
6.567044854164123535e-01
8.226947188377380371e-01
1.027320504188537598e+00
-5.417234823107719421e-02
-1.664889335632324219e+00
-8.877958655357360840e-01
1.126823902130126953e+00
1.168380141258239746e+00
-1.561055302619934082e+00
-1.624942779541015625e+00
1.412598609924316406e+00
9.698173403739929199e-01
7.861660718917846680e-01
-2.119094610214233398e+00
-6.964386701583862305e-01
1.889577627182006836e+00
1.702633500099182129e+00
4.989121556282043457e-01
-2.164878606796264648e+00
-8.315137028694152832e-01
1.129200816154479980e+00
1.460680484771728516e+00
1.070340394973754883e+00
8.900209516286849976e-02
1.910024642944335938e+00
2.064101457595825195e+00
1.969525814056396484e+00
-6.646652519702911377e-02
-1.387599587440490723e+00
7.905193567276000977e-01
1.100707173347473145e+00
1.384233951568603516e+00
5.508805513381958008e-01
-1.440735459327697754e+00
-7.076365351676940918e-01
2.139438390731811523e+00
2.252429962158203125e+00
-1.296054840087890625e+00
-1.506644725799560547e+00
1.971965193748474121e+00
1.036230087280273438e+00
1.032825231552124023e+00
-1.576900243759155273e+00
-7.799249291419982910e-01
2.052659034729003906e+00
2.363735914230346680e+00
1.427207350730895996e+00
-1.717152476310729980e+00
-4.821860194206237793e-01
1.884208559989929199e+00
1.818918466567993164e+00
1.334244489669799805e+00
1.530539393424987793e-01
2.376081705093383789e+00
1.804120063781738281e+00
2.072969913482666016e+00
-8.049224019050598145e-01
-1.430497884750366211e+00
5.331659913063049316e-01
1.281830787658691406e+00
1.743391156196594238e+00
1.086443901062011719e+00
5.839540362358093262e-01
2.524929285049438477e+00
2.227621316909790039e+00
2.210893869400024414e+00
-1.143708229064941406e+00
-1.371348142623901367e+00
1.940792560577392578e+00
1.229574561119079590e+00
1.521061539649963379e+00
-9.505870938301086426e-01
-1.604039549827575684e+00
7.323189973831176758e-01
2.292331695556640625e+00
1.229727387428283691e+00
-1.858081936836242676e+00
-7.365142703056335449e-01
2.304245948791503906e+00
1.492908239364624023e+00
4.801287055015563965e-01
-1.447226166725158691e+00
1.029872179031372070e+00
1.660702705383300781e+00
2.502221345901489258e+00
6.678396463394165039e-01
-1.220315337181091309e+00
1.102589249610900879e+00
1.778414607048034668e+00
1.753618359565734863e+00
9.689929485321044922e-01
-1.884905807673931122e-02
2.593747615814208984e+00
2.045979976654052734e+00
2.255014657974243164e+00
-1.135519027709960938e+00
-1.261238336563110352e+00
1.738386034965515137e+00
8.055671453475952148e-01
1.046473860740661621e+00
-1.626384615898132324e+00
-1.913480997085571289e+00
4.463741183280944824e-01
1.229287266731262207e+00
-6.940656900405883789e-01
-2.080363988876342773e+00
-7.690332531929016113e-01
1.709056258201599121e+00
7.205267250537872314e-02
-2.575939297676086426e-01
-2.147611141204833984e+00
-2.128983289003372192e-01
1.350878596305847168e+00
2.024983882904052734e+00
7.731241732835769653e-02
-1.788029074668884277e+00
6.564008593559265137e-01
1.600952744483947754e+00
1.153598189353942871e+00
3.156637251377105713e-01
-1.944640517234802246e+00
-1.118595004081726074e+00
5.496409535408020020e-01
1.950907349586486816e+00
-1.650025129318237305e+00
-1.575548171997070312e+00
1.641483545303344727e+00
1.443729996681213379e+00
1.383637666702270508e+00
-1.439108967781066895e+00
-1.871281862258911133e+00
7.322288751602172852e-01
1.602468013763427734e+00
1.498637080192565918e+00
-1.757854938507080078e+00
-7.469425797462463379e-01
1.858079671859741211e+00
1.256974339485168457e+00
1.054189085960388184e+00
-2.124501943588256836e+00
-1.471224904060363770e+00
1.701213598251342773e+00
1.873389482498168945e+00
3.344967961311340332e-01
-1.601744413375854492e+00
7.066834568977355957e-01
1.262444853782653809e+00
1.255707025527954102e+00
2.060384750366210938e-01
-1.966657996177673340e+00
-4.763883054256439209e-01
1.821040749549865723e+00
2.008638143539428711e+00
-1.137619733810424805e+00
-1.562833189964294434e+00
1.339993596076965332e+00
1.337906241416931152e+00
6.764310598373413086e-01
-1.684358477592468262e+00
-1.589704632759094238e+00
2.056273937225341797e+00
1.242891669273376465e+00
1.420794129371643066e+00
-1.764908313751220703e+00
-1.059958934783935547e+00
2.083837270736694336e+00
1.513361692428588867e+00
8.124056458473205566e-01
-7.428157329559326172e-01
1.252794027328491211e+00
1.642867088317871094e+00
1.701254487037658691e+00
4.832277297973632812e-01
-1.876752614974975586e+00
9.354988932609558105e-01
1.329097628593444824e+00
1.118495821952819824e+00
7.423866987228393555e-01
-2.157505989074707031e+00
-1.853835821151733398e+00
1.527107477188110352e+00
1.174160242080688477e+00
-1.602692484855651855e+00
-1.463822722434997559e+00
1.725799202919006348e+00
9.532372355461120605e-01
1.104919672012329102e+00
-1.285896897315979004e+00
-1.803035497665405273e+00
1.485024333000183105e+00
1.165379405021667480e+00
1.641997218132019043e+00
-1.764377832412719727e+00
-1.345557928085327148e+00
1.743658304214477539e+00
1.103241324424743652e+00
-1.480077952146530151e-02
-2.306882619857788086e+00
3.298984766006469727e-01
8.594000339508056641e-01
6.858673095703125000e-01
-6.715846657752990723e-01
-2.062233686447143555e+00
-5.755575895309448242e-01
1.075985550880432129e+00
7.233418822288513184e-01
-2.655335366725921631e-01
-1.138135910034179688e+00
1.679544001817703247e-01
1.085537791252136230e+00
7.797705531120300293e-01
-1.723224639892578125e+00
-1.678149700164794922e+00
1.252298116683959961e+00
3.136952817440032959e-01
5.642779469490051270e-01
-1.093478918075561523e+00
-2.229414701461791992e+00
-1.168862819671630859e+00
1.009986639022827148e+00
2.802643179893493652e-01
-1.769981622695922852e+00
-1.433701515197753906e+00
2.021527528762817383e+00
2.904210984706878662e-01
1.792056113481521606e-01
-2.117558956146240234e+00
-1.413182854652404785e+00
7.323637604713439941e-01
1.027230143547058105e+00
3.898916020989418030e-02
-2.290359497070312500e+00
-5.691236853599548340e-01
1.065238118171691895e+00
5.636515617370605469e-01
-1.757136136293411255e-01
-1.444122791290283203e+00
7.500698566436767578e-01
9.180296063423156738e-01
9.648196101188659668e-01
-1.061558961868286133e+00
-1.630174994468688965e+00
5.679163932800292969e-01
5.011164546012878418e-01
4.342200458049774170e-01
-1.556689023971557617e+00
-2.306470870971679688e+00
-1.533291101455688477e+00
5.063152313232421875e-02
-1.056746602058410645e+00
-1.637648105621337891e+00
-1.325085759162902832e+00
1.401958823204040527e+00
-4.401138424873352051e-01
-6.777087599039077759e-02
-2.279921770095825195e+00
-1.493345856666564941e+00
8.009489178657531738e-01
1.495656490325927734e+00
-9.994539022445678711e-01
-2.161273717880249023e+00
-5.625821948051452637e-01
1.223694801330566406e+00
4.404549300670623779e-01
2.400452643632888794e-01
-1.173373222351074219e+00
8.092581033706665039e-01
7.192353010177612305e-01
1.138301253318786621e+00
-1.241163969039916992e+00
-1.589879751205444336e+00
6.149474382400512695e-01
1.098933219909667969e+00
6.154627203941345215e-01
-9.925152659416198730e-01
-2.093920230865478516e+00
-8.132389187812805176e-01
8.528046309947967529e-02
3.098677694797515869e-01
-1.662769675254821777e+00
-1.276336073875427246e+00
1.501807928085327148e+00
3.537050187587738037e-01
5.230125188827514648e-01
-2.171272039413452148e+00
-1.373117089271545410e+00
1.210683703422546387e+00
1.331240773200988770e+00
-4.721034467220306396e-01
-1.838672995567321777e+00
-3.792370259761810303e-01
1.244679450988769531e+00
1.157405376434326172e+00
7.933799624443054199e-01
-1.196188449859619141e+00
1.177099227905273438e+00
1.055193185806274414e+00
1.939144372940063477e+00
-1.477532386779785156e+00
-1.510162234306335449e+00
6.379345655441284180e-01
1.299230337142944336e+00
1.048987388610839844e+00
3.672849535942077637e-01
3.934361636638641357e-01
1.592466831207275391e+00
1.090064525604248047e+00
1.615342140197753906e+00
-1.452584981918334961e+00
-1.184369325637817383e+00
2.104113817214965820e+00
1.398671507835388184e+00
8.278211951255798340e-01
-1.721526741981506348e+00
-1.709774017333984375e+00
-1.462705433368682861e-01
9.417257308959960938e-01
-5.900425314903259277e-01
-1.745113253593444824e+00
-3.316780328750610352e-01
1.405479073524475098e+00
9.149811863899230957e-01
3.816882967948913574e-01
-1.979950785636901855e+00
1.906776577234268188e-01
1.518095731735229492e+00
1.510672926902770996e+00
-7.313509583473205566e-01
-1.295857071876525879e+00
1.249009490013122559e+00
1.431997418403625488e+00
1.347707986831665039e+00
9.175018668174743652e-01
-9.121651947498321533e-02
1.863669633865356445e+00
1.235308527946472168e+00
1.825776934623718262e+00
-1.433910369873046875e+00
-1.103063583374023438e+00
2.171397209167480469e+00
1.757067918777465820e+00
1.266945481300354004e+00
-1.681746959686279297e+00
-1.751733183860778809e+00
-3.235816955566406250e-01
1.074071288108825684e+00
-7.829357981681823730e-01
-1.757055997848510742e+00
-6.760761737823486328e-01
2.013146638870239258e+00
1.916599869728088379e+00
3.604739904403686523e-01
-1.782033443450927734e+00
4.455531239509582520e-01
1.298808932304382324e+00
1.597114562988281250e+00
-1.406686753034591675e-01
-1.490550160408020020e+00
6.925367712974548340e-01
1.582845449447631836e+00
1.748960733413696289e+00
4.176894724369049072e-01
-1.990250587463378906e+00
-1.725187659263610840e+00
1.264561772346496582e+00
1.518041610717773438e+00
-1.856989502906799316e+00
-1.330337285995483398e+00
1.742251396179199219e+00
1.688462018966674805e+00
1.436311483383178711e+00
-1.751487731933593750e+00
-1.849347829818725586e+00
5.444657802581787109e-01
1.632487893104553223e+00
1.300355195999145508e+00
-1.872710704803466797e+00
-6.683346629142761230e-01
2.003056049346923828e+00
2.166422605514526367e+00
6.602770686149597168e-01
-1.727125167846679688e+00
-8.904717564582824707e-01
1.015188336372375488e+00
1.330041289329528809e+00
7.284381389617919922e-01
-1.396515488624572754e+00
6.891854405403137207e-01
1.882310509681701660e+00
2.075630664825439453e+00
-1.830976903438568115e-01
-1.756203532218933105e+00
-5.057657361030578613e-01
8.012924194335937500e-01
1.422169566154479980e+00
-1.111128926277160645e+00
-1.204012870788574219e+00
1.501647710800170898e+00
1.442224025726318359e+00
1.599921822547912598e+00
-1.295641660690307617e+00
-1.601465225219726562e+00
1.815779089927673340e+00
1.241296768188476562e+00
9.685805439949035645e-02
-1.733285546302795410e+00
-7.852479219436645508e-01
2.172359228134155273e+00
1.671344637870788574e+00
1.310850143432617188e+00
2.794954478740692139e-01
7.548614144325256348e-01
8.609914183616638184e-01
1.602395534515380859e+00
4.411063194274902344e-01
-1.622081160545349121e+00
3.112930357456207275e-01
1.925126194953918457e+00
1.848065137863159180e+00
7.677065134048461914e-01
-1.533824324607849121e+00
-1.446727991104125977e+00
6.268959045410156250e-01
6.211460232734680176e-01
-1.120637059211730957e+00
-1.304170370101928711e+00
1.442453861236572266e+00
1.509119391441345215e+00
1.663982033729553223e+00
-1.779602050781250000e+00
-1.417572021484375000e+00
1.944245100021362305e+00
1.482554793357849121e+00
3.519638478755950928e-01
-1.400580167770385742e+00
-7.876536250114440918e-01
2.075489997863769531e+00
1.789576768875122070e+00
1.546311974525451660e+00
-9.304610081017017365e-03
8.940006494522094727e-01
1.053682208061218262e+00
1.157303094863891602e+00
-9.607914686203002930e-01
-1.745594263076782227e+00
2.502903528511524200e-02
1.470417261123657227e+00
1.773987412452697754e+00
1.214516997337341309e+00
2.739390432834625244e-01
1.013346791267395020e+00
9.369640350341796875e-01
1.651373863220214844e+00
-1.077323555946350098e+00
-1.606719493865966797e+00
1.528557777404785156e+00
1.475112199783325195e+00
1.584546566009521484e+00
-8.895746469497680664e-01
-1.637071132659912109e+00
-7.828103750944137573e-02
2.387975305318832397e-01
-6.218347549438476562e-01
-1.561322808265686035e+00
-1.314060926437377930e+00
2.109384298324584961e+00
1.087400317192077637e+00
6.522704958915710449e-01
-1.816280245780944824e+00
-9.583247303962707520e-01
1.089724540710449219e+00
9.871298074722290039e-01
-3.657810986042022705e-01
-1.556560993194580078e+00
-2.884542644023895264e-01
1.319086909294128418e+00
1.383790850639343262e+00
9.291400313377380371e-01
-1.332977652549743652e+00
6.998740434646606445e-01
1.007296085357666016e+00
1.134621262550354004e+00
-1.601634621620178223e+00
-1.647047638893127441e+00
1.051684141159057617e+00
1.408360719680786133e+00
9.092627167701721191e-01
-8.411512374877929688e-01
-1.740292429924011230e+00
-5.487275123596191406e-01
-2.478862702846527100e-01
-6.528608202934265137e-01
-1.629244208335876465e+00
-1.253422021865844727e+00
2.257216215133666992e+00
1.087011337280273438e+00
5.777047872543334961e-01
-1.542760491371154785e+00
-6.996213197708129883e-01
1.107914090156555176e+00
1.096476197242736816e+00
-1.065436720848083496e+00
-1.681414842605590820e+00
-3.377880454063415527e-01
1.523774504661560059e+00
1.743420004844665527e+00
1.445283889770507812e+00
-2.308802902698516846e-01
1.367986083030700684e+00
1.554737448692321777e+00
1.199626564979553223e+00
-1.404614090919494629e+00
-1.100365281105041504e+00
1.259248614311218262e+00
1.647247672080993652e+00
2.009954690933227539e+00
3.557522296905517578e-01
-1.701587557792663574e+00
-2.019254267215728760e-01
1.039306163787841797e+00
4.123015701770782471e-01
-1.777587532997131348e+00
-1.174432635307312012e+00
2.650352001190185547e+00
1.675697684288024902e+00
1.211811304092407227e+00
-1.572528362274169922e+00
-1.350507616996765137e+00
7.143088579177856445e-01
1.031295418739318848e+00
-2.173513174057006836e-01
-1.764557361602783203e+00
-3.323048353195190430e-01
1.516144871711730957e+00
1.527066826820373535e+00
1.102270364761352539e+00
-6.102491021156311035e-01
1.651517510414123535e+00
9.621673822402954102e-01
1.123390078544616699e+00
-1.763447403907775879e+00
-1.405973792076110840e+00
5.753107070922851562e-01
1.390928864479064941e+00
1.549654126167297363e+00
7.286073565483093262e-01
3.410174250602722168e-01
1.815704464912414551e+00
1.270679831504821777e+00
5.481126904487609863e-01
-1.870138645172119141e+00
-1.283419609069824219e+00
2.036267757415771484e+00
1.172143816947937012e+00
6.417531967163085938e-01
-1.243698358535766602e+00
-1.942184209823608398e+00
-1.445553183555603027e+00
3.576145470142364502e-01
-1.997896075248718262e+00
-1.959138512611389160e+00
-5.699787139892578125e-01
1.308937191963195801e+00
1.363864183425903320e+00
-3.750778138637542725e-01
-1.626592516899108887e+00
-2.198094278573989868e-01
6.740738153457641602e-01
8.984851837158203125e-01
-1.189485430717468262e+00
-1.771584153175354004e+00
9.344667196273803711e-01
1.279897332191467285e+00
1.284117460250854492e+00
6.922467350959777832e-01
4.059016108512878418e-01
1.783347249031066895e+00
9.172853231430053711e-01
8.601424694061279297e-01
-1.730084419250488281e+00
-1.314468502998352051e+00
1.844897508621215820e+00
1.237947344779968262e+00
1.060919523239135742e+00
-1.781843900680541992e+00
-2.147449731826782227e+00
-4.701181352138519287e-01
7.075305283069610596e-02
-2.051360607147216797e+00
-1.970789909362792969e+00
-5.384166240692138672e-01
9.810456037521362305e-01
9.233687520027160645e-01
-4.954447746276855469e-01
-1.820168733596801758e+00
-4.987284541130065918e-01
8.375578522682189941e-01
8.302313685417175293e-01
-1.520248889923095703e+00
-2.062605857849121094e+00
8.399975895881652832e-01
1.136283636093139648e+00
1.225819468498229980e+00
2.952833771705627441e-01
-1.608809471130371094e+00
-2.039729595184326172e+00
-1.499799787998199463e-01
2.565736770629882812e-01
-1.835396289825439453e+00
-1.688623070716857910e+00
1.761934995651245117e+00
1.308615565299987793e+00
9.392161965370178223e-01
-1.897391557693481445e+00
-1.248719215393066406e+00
1.867378830909729004e+00
5.878731012344360352e-01
-6.740931868553161621e-01
-1.849698543548583984e+00
-9.761763811111450195e-01
1.297019720077514648e+00
1.501125216484069824e+00
1.358124732971191406e+00
-3.214636147022247314e-01
6.041718125343322754e-01
1.193488121032714844e+00
7.749820947647094727e-01
-1.984572768211364746e+00
-2.078740596771240234e+00
6.813996434211730957e-01
6.532922387123107910e-01
9.669712781906127930e-01
2.580661475658416748e-01
6.050567030906677246e-01
6.723437905311584473e-01
6.108289361000061035e-01
5.584781765937805176e-01
-2.240051746368408203e+00
-1.857724785804748535e+00
1.605519175529479980e+00
7.372103929519653320e-01
2.241957336664199829e-01
-1.091973185539245605e+00
-4.043623805046081543e-01
1.093938112258911133e+00
8.037769794464111328e-02
-7.316936254501342773e-01
-2.214331626892089844e+00
-1.511516690254211426e+00
6.166419982910156250e-01
6.334058046340942383e-01
-9.594015032052993774e-02
-2.138422012329101562e+00
1.767272204160690308e-01
7.316575050354003906e-01
-2.009443193674087524e-01
-2.375874042510986328e+00
-1.948529839515686035e+00
-1.798081696033477783e-01
2.290109395980834961e-01
7.500488162040710449e-01
-1.426809728145599365e-01
-1.198614716529846191e+00
2.567557990550994873e-01
4.504816234111785889e-01
-2.334415167570114136e-01
-2.391438007354736328e+00
-1.995288491249084473e+00
1.468510150909423828e+00
-4.898653328418731689e-01
3.126246631145477295e-01
-1.284535527229309082e+00
-4.709027707576751709e-01
6.156136393547058105e-01
1.428356319665908813e-01
-9.370268583297729492e-01
-2.254658699035644531e+00
-1.691462397575378418e+00
7.228873372077941895e-01
-1.417832374572753906e-01
1.301112398505210876e-02
-1.628141999244689941e+00
3.398019969463348389e-01
4.372786581516265869e-01
2.054195664823055267e-02
-1.229571938514709473e+00
-2.039674282073974609e+00
-4.082291126251220703e-01
4.971015155315399170e-01
6.789141297340393066e-01
-9.000112414360046387e-01
-2.026133537292480469e+00
-1.648706197738647461e+00
-9.217307567596435547e-01
-9.529423117637634277e-01
-2.498036146163940430e+00
-1.552482485771179199e+00
1.036545991897583008e+00
5.298518538475036621e-01
5.898543596267700195e-01
-1.809646129608154297e+00
-1.920502185821533203e+00
-6.727722287178039551e-01
-3.805173039436340332e-01
-1.783600687980651855e+00
-2.149058580398559570e+00
-1.591788649559020996e+00
2.397898197174072266e+00
3.903195261955261230e-01
6.550162434577941895e-01
-1.856535553932189941e+00
-8.026233315467834473e-01
7.013344168663024902e-01
1.056710004806518555e+00
-7.991899251937866211e-01
-1.798061013221740723e+00
-8.955456018447875977e-01
1.536929011344909668e+00
1.428104281425476074e+00
-8.537880331277847290e-02
-1.410720705986022949e+00
1.118064284324645996e+00
7.350599765777587891e-01
1.008083462715148926e+00
-1.663887858390808105e+00
-1.725198388099670410e+00
9.636097550392150879e-01
1.460471510887145996e+00
1.509461045265197754e+00
7.628595829010009766e-01
1.083201885223388672e+00
2.391727209091186523e+00
1.149827718734741211e+00
6.867157816886901855e-01
-1.740591526031494141e+00
-1.616305232048034668e+00
1.966412425041198730e+00
1.307613372802734375e+00
1.197499513626098633e+00
-1.369709968566894531e+00
-1.394856572151184082e+00
-1.994211524724960327e-01
1.055379390716552734e+00
-1.852537035942077637e+00
-1.954949021339416504e+00
-4.669790565967559814e-01
1.614251971244812012e+00
1.144959926605224609e+00
2.132658809423446655e-01
-1.342790603637695312e+00
-4.016637206077575684e-01
1.317971825599670410e+00
2.000909328460693359e+00
-9.803460836410522461e-01
-1.240386486053466797e+00
1.221149325370788574e+00
1.951778173446655273e+00
1.397516369819641113e+00
-1.038924813270568848e+00
-1.243070960044860840e+00
3.748666048049926758e-01
9.757633209228515625e-01
1.011501401662826538e-01
-1.616339802742004395e+00
-1.337201356887817383e+00
2.133294820785522461e+00
1.694382429122924805e+00
7.848938107490539551e-01
-1.311287283897399902e+00
-4.391258955001831055e-01
2.231053590774536133e+00
1.395790457725524902e+00
-4.391324520111083984e-01
-1.808400273323059082e+00
-3.427798449993133545e-01
1.550086975097656250e+00
1.369597196578979492e+00
1.655241608619689941e+00
7.785508632659912109e-01
1.704386711120605469e+00
1.447700500488281250e+00
1.665273189544677734e+00
-1.887491106986999512e+00
-1.692304372787475586e+00
7.978506088256835938e-01
1.522410511970520020e+00
1.019370913505554199e+00
1.070999026298522949e+00
1.354275822639465332e+00
1.924414515495300293e+00
1.341457486152648926e+00
3.186228275299072266e-01
-1.685156464576721191e+00
-1.169025659561157227e+00
1.871359109878540039e+00
1.328345775604248047e+00
3.587846755981445312e-01
-4.072724282741546631e-01
2.520748078823089600e-01
1.555362224578857422e+00
6.050063371658325195e-01
-1.460793018341064453e+00
-1.970334410667419434e+00
-5.911352038383483887e-01
1.206139087677001953e+00
9.511772394180297852e-01
5.775752067565917969e-01
-6.610801815986633301e-01
1.036733150482177734e+00
1.359278559684753418e+00
6.915164589881896973e-01
-2.084960699081420898e+00
-1.661249995231628418e+00
3.979385495185852051e-01
4.266204535961151123e-01
2.295813262462615967e-01
2.096767723560333252e-01
3.762228488922119141e-01
1.668237805366516113e+00
1.216603279113769531e+00
1.285402476787567139e-01
-1.935699462890625000e+00
-1.545503973960876465e+00
2.315195798873901367e+00
9.770088791847229004e-01
2.852407693862915039e-01
-1.247730031609535217e-01
5.620133280754089355e-01
1.263044357299804688e+00
7.811353206634521484e-01
-1.484219551086425781e+00
-1.899678230285644531e+00
-7.979674935340881348e-01
1.018910050392150879e+00
1.049157738685607910e+00
2.115432620048522949e-01
-3.540886044502258301e-01
1.195794582366943359e+00
1.684491276741027832e+00
1.198187351226806641e+00
-2.174232721328735352e+00
-1.770270466804504395e+00
2.902358770370483398e-01
3.774586915969848633e-01
1.143616437911987305e+00
-2.351147681474685669e-01
-1.774560213088989258e-01
1.667339444160461426e+00
1.151845932006835938e+00
-1.869428306818008423e-01
-1.800189137458801270e+00
-1.516326785087585449e+00
1.179334998130798340e+00
-1.820129454135894775e-01
2.329666316509246826e-01
-1.763258695602416992e+00
-1.759043455123901367e+00
2.108651213347911835e-02
5.029666423797607422e-01
-2.174379110336303711e+00
-1.917515277862548828e+00
-1.132058262825012207e+00
1.195650577545166016e+00
3.009534776210784912e-01
-7.801550030708312988e-01
-1.579691529273986816e+00
-8.285685181617736816e-01
8.817123770713806152e-01
9.582812190055847168e-01
-1.193286061286926270e+00
-1.904664635658264160e+00
2.120523899793624878e-01
8.716654181480407715e-01
1.384108066558837891e+00
-1.383472800254821777e+00
-1.205120086669921875e+00
1.867750167846679688e+00
1.818631172180175781e+00
8.800128102302551270e-01
-1.775181055068969727e+00
-1.152913212776184082e+00
1.668249607086181641e+00
1.138683795928955078e+00
1.520524740219116211e+00
-1.148288011550903320e+00
-1.392600297927856445e+00
1.216766238212585449e+00
1.637001514434814453e+00
-1.127980232238769531e+00
-1.849333286285400391e+00
-9.931489229202270508e-01
1.757870793342590332e+00
6.798574924468994141e-01
1.123531758785247803e-01
-1.487148880958557129e+00
6.099030375480651855e-01
1.380254268646240234e+00
1.856472134590148926e+00
-1.286337256431579590e+00
-1.927434682846069336e+00
7.389441132545471191e-01
1.218318104743957520e+00
1.364165186882019043e+00
7.792691588401794434e-01
9.789007902145385742e-01
1.985548496246337891e+00
1.739404559135437012e+00
1.262704014778137207e+00
-1.655317306518554688e+00
-1.458462953567504883e+00
1.611521124839782715e+00
6.027359962463378906e-01
8.450376391410827637e-01
-2.902278602123260498e-01
1.475274324417114258e+00
2.442258596420288086e+00
2.032387018203735352e+00
-3.919262290000915527e-01
-1.680415987968444824e+00
-1.013445258140563965e+00
1.888560771942138672e+00
8.920420408248901367e-01
1.151793360710144043e+00
-2.028926610946655273e+00
-1.352646827697753906e+00
7.057697176933288574e-01
1.736185789108276367e+00
-2.230916261672973633e+00
-1.716969966888427734e+00
-1.793522015213966370e-02
1.023571014404296875e+00
1.096504330635070801e+00
-4.909431040287017822e-01
-1.136588096618652344e+00
2.018301725387573242e+00
1.789226770401000977e+00
1.789988994598388672e+00
-1.890473604202270508e+00
-1.597507476806640625e+00
1.753322124481201172e+00
9.926198124885559082e-01
7.454183101654052734e-01
5.728151202201843262e-01
1.786733150482177734e+00
2.453360795974731445e+00
1.696239829063415527e+00
8.780567049980163574e-01
-1.514908194541931152e+00
-1.193835973739624023e+00
1.909329652786254883e+00
1.016898751258850098e+00
9.238228201866149902e-01
-7.358681559562683105e-01
1.358640074729919434e+00
1.717458605766296387e+00
1.708630681037902832e+00
-1.815936684608459473e+00
-1.757071614265441895e+00
-1.081819161772727966e-01
8.547265529632568359e-01
6.954041719436645508e-01
9.342159032821655273e-01
-1.804194092750549316e+00
-7.136668562889099121e-01
7.569795846939086914e-01
1.233866572380065918e+00
-2.063420772552490234e+00
-1.527491688728332520e+00
1.533152699470520020e+00
2.564921379089355469e-01
2.014132738113403320e-01
-1.370445013046264648e+00
-1.382683038711547852e+00
8.440101891756057739e-02
1.591158390045166016e+00
-2.761070728302001953e-01
-1.954135537147521973e+00
-1.340707302093505859e+00
1.864335417747497559e+00
2.504006028175354004e-01
-6.802384853363037109e-01
-1.830082535743713379e+00
-1.041340827941894531e-01
1.432072877883911133e+00
9.008862376213073730e-01
-9.793013334274291992e-01
-1.924530029296875000e+00
-5.452390313148498535e-01
6.156017780303955078e-01
4.792006015777587891e-01
2.406359016895294189e-01
-7.108301520347595215e-01
1.328065752983093262e+00
1.302279949188232422e+00
1.141534447669982910e+00
-2.039602518081665039e+00
-1.657904028892517090e+00
9.584124088287353516e-01
3.893697261810302734e-01
2.945258617401123047e-01
-1.146174430847167969e+00
-1.920819997787475586e+00
2.937246859073638916e-01
2.363886088132858276e-01
-1.437801599502563477e+00
-1.494561195373535156e+00
-9.661968946456909180e-01
2.007098436355590820e+00
-7.824284024536609650e-03
-4.842712879180908203e-01
-1.277084231376647949e+00
-4.860136806964874268e-01
1.589779615402221680e+00
1.375251889228820801e+00
-2.583738863468170166e-01
-1.861265182495117188e+00
-2.553372681140899658e-01
1.180770874023437500e+00
7.120110988616943359e-01
2.176466733217239380e-01
-2.214520722627639771e-01
1.478327035903930664e+00
1.245205163955688477e+00
1.278506755828857422e+00
-1.522439837455749512e+00
-1.614993691444396973e+00
6.047259569168090820e-01
3.291295468807220459e-01
2.739707231521606445e-01
-1.091080188751220703e+00
-1.824089407920837402e+00
3.562034666538238525e-01
9.966070652008056641e-01
-3.983758389949798584e-01
-1.789796113967895508e+00
-1.306615591049194336e+00
1.566956400871276855e+00
2.619972527027130127e-01
-7.691338062286376953e-01
-1.315497875213623047e+00
-1.200673103332519531e+00
1.531763195991516113e+00
1.113106131553649902e+00
-5.091664791107177734e-01
-1.811666488647460938e+00
-4.028514027595520020e-02
1.344129443168640137e+00
7.369943857192993164e-01
-2.530404329299926758e-01
-1.342963695526123047e+00
-1.133719086647033691e+00
1.325894832611083984e+00
1.069282650947570801e+00
-1.285140275955200195e+00
-1.444354534149169922e+00
8.430691361427307129e-01
7.498332858085632324e-01
5.739043354988098145e-01
-2.069652080535888672e+00
-1.617871165275573730e+00
3.955919295549392700e-02
1.247817039489746094e+00
2.677079141139984131e-01
-1.578272819519042969e+00
-1.404312372207641602e+00
1.498756527900695801e+00
4.011016488075256348e-01
-2.227989584207534790e-01
-2.189475536346435547e+00
-1.758278012275695801e+00
3.923594057559967041e-01
7.528492212295532227e-01
-1.047971963882446289e+00
-2.001463890075683594e+00
-3.797131180763244629e-01
9.473475217819213867e-01
4.262344539165496826e-01
-1.356824278831481934e+00
-1.470355629920959473e+00
-3.460891246795654297e-01
1.102514028549194336e+00
1.139389395713806152e+00
-1.276679635047912598e+00
-1.562315821647644043e+00
9.920090436935424805e-01
7.136909961700439453e-01
6.458661556243896484e-01
-1.133862018585205078e+00
-1.476786732673645020e+00
-1.062738895416259766e+00
9.758920669555664062e-01
1.584367603063583374e-01
-1.640585184097290039e+00
-1.484010934829711914e+00
1.457457542419433594e+00
5.605323910713195801e-01
1.709285378456115723e-01
-1.950281977653503418e+00
-5.522825717926025391e-01
1.784145951271057129e+00
1.300798654556274414e+00
-1.322645992040634155e-01
-1.460591673851013184e+00
-4.288746416568756104e-01
1.289777994155883789e+00
8.060267567634582520e-01
7.551785111427307129e-01
-1.958629116415977478e-02
1.290695905685424805e+00
1.673904418945312500e+00
1.701413869857788086e+00
-1.643519759178161621e+00
-1.441985845565795898e+00
8.448328971862792969e-01
2.096898704767227173e-01
7.749413847923278809e-01
6.214408874511718750e-01
1.148652315139770508e+00
1.176976084709167480e+00
1.619909286499023438e+00
1.014925956726074219e+00
-1.482035994529724121e+00
-1.364370703697204590e+00
2.429337024688720703e+00
8.393288254737854004e-01
5.001020431518554688e-01
-1.694905996322631836e+00
-1.218614697456359863e+00
5.960618853569030762e-01
1.571397066116333008e+00
-1.324887514114379883e+00
-1.354749560356140137e+00
-6.574601531028747559e-01
1.476486802101135254e+00
8.772037625312805176e-01
-1.617076396942138672e-01
-1.971196055412292480e+00
-9.905575513839721680e-01
1.702467918395996094e+00
1.370748639106750488e+00
-8.561557531356811523e-01
-1.272855281829833984e+00
5.248122811317443848e-01
8.244346380233764648e-01
9.566945433616638184e-01
-6.450422406196594238e-01
-1.407139420509338379e+00
1.286861658096313477e+00
1.866385698318481445e+00
1.412398338317871094e+00
-1.355693697929382324e+00
-1.005913376808166504e+00
1.800796508789062500e+00
4.698642790317535400e-01
3.636945486068725586e-01
-1.628042221069335938e+00
-1.134114027023315430e+00
9.421725869178771973e-01
1.694288015365600586e+00
-3.389124572277069092e-01
-1.555730819702148438e+00
-5.251624584197998047e-01
1.704491615295410156e+00
7.848830223083496094e-01
-4.318515360355377197e-01
-1.518004298210144043e+00
5.740216374397277832e-01
1.561264753341674805e+00
1.875492215156555176e+00
-6.941963434219360352e-01
-9.921739697456359863e-01
7.968735694885253906e-01
1.258996367454528809e+00
1.394661903381347656e+00
1.911857277154922485e-01
-1.428333282470703125e+00
4.862426593899726868e-02
2.017615318298339844e+00
1.756696939468383789e+00
-9.725357294082641602e-01
-9.111378192901611328e-01
1.729152798652648926e+00
1.224646449089050293e+00
6.471808552742004395e-01
-1.633460402488708496e+00
-1.405210733413696289e+00
1.787567377090454102e+00
2.160295963287353516e+00
6.318650394678115845e-02
-1.310955643653869629e+00
-4.735318124294281006e-01
2.291903734207153320e+00
1.030894517898559570e+00
-2.443037629127502441e-01
-1.809126496315002441e+00
-9.936924576759338379e-01
1.681746006011962891e+00
2.673696517944335938e+00
-2.486650496721267700e-01
-1.101801753044128418e+00
1.093072414398193359e+00
1.986828923225402832e+00
1.680088758468627930e+00
-2.827869951725006104e-01
-9.474352002143859863e-01
2.481971740722656250e+00
1.620176434516906738e+00
2.029404163360595703e+00
-5.251300930976867676e-01
-4.789586663246154785e-01
2.060266733169555664e+00
1.561888337135314941e+00
1.413483500480651855e+00
-5.991742014884948730e-01
-8.164322376251220703e-01
2.239296674728393555e+00
2.427186012268066406e+00
6.027997732162475586e-01
-1.151532292366027832e+00
-1.462201625108718872e-01
2.735700845718383789e+00
1.210570573806762695e+00
2.510574758052825928e-01
-1.109110713005065918e+00
2.497000247240066528e-01
2.072624206542968750e+00
1.902602910995483398e+00
-3.718184530735015869e-01
-1.211507081985473633e+00
9.816545248031616211e-01
1.250433444976806641e+00
1.251682162284851074e+00
1.077445864677429199e+00
6.436464190483093262e-01
1.642403125762939453e+00
1.398594021797180176e+00
1.534375667572021484e+00
-1.239373683929443359e+00
-1.199228644371032715e+00
1.832706451416015625e+00
1.573624730110168457e+00
1.050264477729797363e+00
-1.049208402633666992e+00
-1.298483014106750488e+00
1.306715011596679688e+00
1.360646963119506836e+00
8.134587407112121582e-01
-1.155748844146728516e+00
-3.079313039779663086e-01
2.513710737228393555e+00
1.851856589317321777e+00
2.118579745292663574e-01
-1.136889696121215820e+00
-2.203240841627120972e-01
2.427540540695190430e+00
1.884631633758544922e+00
-5.529478564858436584e-02
-1.208265542984008789e+00
9.915005564689636230e-01
1.127146363258361816e+00
1.269208669662475586e+00
2.410963363945484161e-02
-1.883191704750061035e+00
-1.575283169746398926e+00
1.437301993370056152e+00
1.329426646232604980e+00
-1.531039237976074219e+00
-9.089266657829284668e-01
1.597904205322265625e+00
1.083137869834899902e+00
4.489138424396514893e-01
-1.371627807617187500e+00
-1.084306716918945312e+00
2.359661102294921875e+00
1.230661869049072266e+00
8.812516331672668457e-01
-1.340855002403259277e+00
-6.331801414489746094e-01
2.606185197830200195e+00
1.604847073554992676e+00
3.160004317760467529e-01
-2.031141519546508789e+00
-1.342461109161376953e+00
1.567640066146850586e+00
5.575702190399169922e-01
-1.842783451080322266e+00
-1.509181857109069824e+00
-3.497212892398238182e-03
7.503069639205932617e-01
5.846074819564819336e-01
-1.961877942085266113e+00
-1.993190765380859375e+00
-1.069539427757263184e+00
1.174581527709960938e+00
3.548603653907775879e-01
-1.346585869789123535e+00
-1.300240755081176758e+00
1.474867105484008789e+00
1.582292616367340088e-01
2.742204070091247559e-01
-1.751370429992675781e+00
-1.532249927520751953e+00
1.102832555770874023e+00
1.514151215553283691e+00
8.017325997352600098e-01
-1.360569834709167480e+00
-4.435113370418548584e-01
2.450502395629882812e+00
9.173744916915893555e-01
3.460272550582885742e-01
-2.217913389205932617e+00
-1.574936747550964355e+00
1.220696687698364258e+00
1.412685632705688477e+00
-1.406484842300415039e+00
-1.437349319458007812e+00
-9.121713787317276001e-02
1.599884033203125000e+00
7.781495451927185059e-01
-1.619081497192382812e+00
-1.444520115852355957e+00
9.706105589866638184e-01
1.327305436134338379e+00
1.214165091514587402e+00
-1.343171119689941406e+00
-1.044638395309448242e+00
1.614839553833007812e+00
6.999648809432983398e-01
1.078209519386291504e+00
-4.397749528288841248e-02
5.714714527130126953e-01
1.547581672668457031e+00
1.605895280838012695e+00
-1.014136821031570435e-01
-1.278933763504028320e+00
-8.925399184226989746e-01
3.016605854034423828e+00
6.810200810432434082e-01
4.749658405780792236e-01
3.297616168856620789e-02
5.082846283912658691e-01
1.393854022026062012e+00
2.044440507888793945e+00
-1.364421486854553223e+00
-1.426669120788574219e+00
-2.529811561107635498e-01
1.810396194458007812e+00
6.954750418663024902e-01
-4.383752346038818359e-01
-1.678714513778686523e+00
-1.343620538711547852e+00
6.429148912429809570e-01
1.130816102027893066e+00
-1.545532107353210449e+00
-1.285656929016113281e+00
1.057373881340026855e+00
9.312111139297485352e-01
4.175162017345428467e-01
-1.485925197601318359e+00
-1.881778359413146973e+00
-1.301034986972808838e-01
1.113372683525085449e+00
3.935434222221374512e-01
-1.675476431846618652e+00
-7.985183000564575195e-01
2.595263242721557617e+00
1.048288345336914062e+00
2.725670933723449707e-01
-1.698783516883850098e+00
-1.143532752990722656e+00
1.877484440803527832e+00
1.401073575019836426e+00
-9.627327322959899902e-01
-1.246705770492553711e+00
-5.400494113564491272e-02
2.394436836242675781e+00
1.154456615447998047e+00
7.380315661430358887e-01
-1.441399693489074707e+00
-1.069892048835754395e+00
1.291368246078491211e+00
2.632400751113891602e+00
-1.373347163200378418e+00
-9.480416774749755859e-01
1.529360175132751465e+00
2.161455631256103516e+00
8.610779643058776855e-01
-2.071956872940063477e+00
-1.673116922378540039e+00
-6.539540290832519531e-01
1.386974215507507324e+00
9.422821402549743652e-01
-1.390548229217529297e+00
-1.051433205604553223e+00
2.279178619384765625e+00
1.885683536529541016e+00
4.301484227180480957e-01
-1.591240763664245605e+00
-5.913829803466796875e-01
2.166853666305541992e+00
1.322388529777526855e+00
-8.799814581871032715e-01
-1.245704293251037598e+00
-3.923948854207992554e-03
2.240720033645629883e+00
1.344437956809997559e+00
9.403762221336364746e-01
-1.423649769276380539e-02
9.057077765464782715e-01
1.227429032325744629e+00
1.629362225532531738e+00
-8.530964255332946777e-01
-1.028964757919311523e+00
9.193682074546813965e-01
1.640502333641052246e+00
9.847063422203063965e-01
-4.891201853752136230e-01
-1.999868035316467285e+00
-1.172886371612548828e+00
7.688833475112915039e-01
9.104912877082824707e-01
-1.760864377021789551e+00
-1.129022240638732910e+00
2.080592632293701172e+00
1.475955247879028320e+00
-5.419002771377563477e-01
-1.690027117729187012e+00
-1.044622540473937988e+00
1.890963673591613770e+00
9.517056345939636230e-01
-3.740808069705963135e-01
-1.399490356445312500e+00
-4.027441143989562988e-01
2.013017892837524414e+00
1.354857921600341797e+00
5.349367856979370117e-01
-7.788756489753723145e-01
7.376164793968200684e-01
1.047005414962768555e+00
7.550101876258850098e-01
-1.910670995712280273e+00
-1.411230206489562988e+00
4.861188828945159912e-01
1.426668643951416016e+00
8.278033733367919922e-01
-4.830632507801055908e-01
-2.234229326248168945e+00
-1.554085731506347656e+00
1.313385367393493652e+00
1.112629532814025879e+00
-2.052054882049560547e+00
-9.140308499336242676e-01
1.925681471824645996e+00
1.583437085151672363e+00
2.141501605510711670e-01
-1.643613696098327637e+00
-1.420176267623901367e+00
1.137660980224609375e+00
8.169147968292236328e-01
-6.384242177009582520e-01
-1.408523082733154297e+00
-4.573954939842224121e-01
2.197240591049194336e+00
1.618953824043273926e+00
-5.438852310180664062e-01
-2.120890378952026367e+00
-1.171389460563659668e+00
7.199630141258239746e-01
1.169531822204589844e+00
-9.602015614509582520e-01
-1.168654441833496094e+00
4.120432436466217041e-01
1.610094904899597168e+00
1.492136597633361816e+00
-9.360952377319335938e-01
-1.557601451873779297e+00
1.138086080551147461e+00
9.849339723587036133e-01
9.900878071784973145e-01
-1.250167369842529297e+00
-9.502131938934326172e-01
1.657211661338806152e+00
1.516402006149291992e+00
1.090638637542724609e+00
5.894145965576171875e-01
9.494876861572265625e-01
1.804967403411865234e+00
1.198506355285644531e+00
-3.367965221405029297e-01
-1.519687533378601074e+00
-4.170057177543640137e-01
2.531578063964843750e+00
1.692366600036621094e+00
4.903656542301177979e-01
-1.272742152214050293e+00
-1.191432595252990723e+00
2.194994449615478516e+00
1.576199650764465332e+00
-1.275066733360290527e+00
-1.163383007049560547e+00
4.811490178108215332e-01
1.466293811798095703e+00
1.575194478034973145e+00
-1.423619031906127930e+00
-1.517251968383789062e+00
1.420228481292724609e+00
9.533280730247497559e-01
8.405843377113342285e-01
-1.212852716445922852e+00
-1.018987178802490234e+00
1.491756439208984375e+00
1.292057394981384277e+00
1.303167223930358887e+00
-1.281631112098693848e+00
-1.275390625000000000e+00
7.665449380874633789e-01
1.309525609016418457e+00
-4.510563015937805176e-01
-1.173297405242919922e+00
-1.020646914839744568e-01
2.913202047348022461e+00
1.948920011520385742e+00
4.553220570087432861e-01
-1.624686956405639648e+00
-1.146643280982971191e+00
1.609528303146362305e+00
1.806520938873291016e+00
-9.598232507705688477e-01
-1.177080035209655762e+00
1.021169066429138184e+00
2.106534957885742188e+00
1.867548227310180664e+00
-2.814565002918243408e-01
-6.434626579284667969e-01
1.839549303054809570e+00
1.780761241912841797e+00
1.524640798568725586e+00
-3.510727286338806152e-01
-1.055826783180236816e+00
2.274535179138183594e+00
1.723121285438537598e+00
1.738266348838806152e+00
8.088465332984924316e-01
1.629338264465332031e+00
2.059959650039672852e+00
1.202198266983032227e+00
1.437307000160217285e-01
-1.127703905105590820e+00
-4.895656406879425049e-01
2.429358959197998047e+00
1.270510196685791016e+00
9.145776629447937012e-01
-1.708591222763061523e+00
-1.496775984764099121e+00
1.026648283004760742e+00
3.967660069465637207e-01
-2.731841564178466797e+00
-1.379478573799133301e+00
2.724494636058807373e-01
1.933347225189208984e+00
1.851221084594726562e+00
-1.662002354860305786e-01
-8.419266343116760254e-01
1.334166169166564941e+00
1.415568709373474121e+00
1.087226271629333496e+00
-1.533826708793640137e+00
-1.247703671455383301e+00
1.895319461822509766e+00
1.849056243896484375e+00
1.671305060386657715e+00
1.350067377090454102e+00
2.225384712219238281e+00
2.051115274429321289e+00
1.451916217803955078e+00
7.192159891128540039e-01
-1.008655071258544922e+00
-4.942774772644042969e-01
2.829269409179687500e+00
1.937863826751708984e+00
7.928257584571838379e-01
-1.994080066680908203e+00
-1.041187405586242676e+00
1.508594870567321777e+00
1.320992708206176758e+00
-2.083564281463623047e+00
-1.030258059501647949e+00
1.025574281811714172e-01
1.940321683883666992e+00
1.605188012123107910e+00
-1.044493243098258972e-01
-1.083638548851013184e+00
6.038529872894287109e-01
1.378748416900634766e+00
8.366848826408386230e-01
-1.826179146766662598e+00
-1.147439837455749512e+00
1.532686352729797363e+00
1.293081879615783691e+00
1.238129019737243652e+00
-3.798317909240722656e-01
-1.535674571990966797e+00
-6.044318154454231262e-02
1.359313726425170898e+00
-1.726424396038055420e-01
-1.756592512130737305e+00
-8.615433573722839355e-01
2.919039011001586914e+00
1.341350197792053223e+00
3.862010538578033447e-01
-2.089950323104858398e+00
-8.865839838981628418e-01
1.149520039558410645e+00
1.027350068092346191e+00
-1.549264550209045410e+00
-1.407536029815673828e+00
-6.507624685764312744e-02
2.101659297943115234e+00
1.682484745979309082e+00
3.431397080421447754e-01
-1.399839520454406738e+00
-3.864832520484924316e-01
9.544559121131896973e-01
7.909291982650756836e-01
-1.864848971366882324e+00
-1.141796350479125977e+00
8.144676089286804199e-01
1.267562389373779297e+00
8.260579109191894531e-01
-5.691912770271301270e-01
-1.388069748878479004e+00
1.737309932708740234e+00
1.364923596382141113e+00
-3.521541953086853027e-01
-1.916148424148559570e+00
-9.851550459861755371e-01
2.449277400970458984e+00
1.305392265319824219e+00
1.207350611686706543e+00
-1.863065242767333984e+00
-1.457325696945190430e+00
5.345589518547058105e-01
1.217804193496704102e+00
-2.057817459106445312e+00
-1.528388857841491699e+00
-4.476470649242401123e-01
2.186540842056274414e+00
1.343633294105529785e+00
2.132485434412956238e-02
-8.772280812263488770e-01
3.498441278934478760e-01
1.193518638610839844e+00
1.127423048019409180e+00
-1.538378238677978516e+00
-1.309737801551818848e+00
7.867044210433959961e-01
1.520174264907836914e+00
1.558410406112670898e+00
7.681314349174499512e-01
1.408716887235641479e-01
1.560796141624450684e+00
9.978536367416381836e-01
6.096222996711730957e-01
-2.131199121475219727e+00
-6.997867822647094727e-01
2.170118808746337891e+00
1.415643215179443359e+00
8.931340575218200684e-01
9.515455365180969238e-01
9.538896679878234863e-01
1.545014977455139160e+00
1.311056256294250488e+00
-2.058670282363891602e+00
-1.506462454795837402e+00
-3.895360231399536133e-01
2.074932813644409180e+00
1.368351101875305176e+00
6.497492790222167969e-01
-1.440964102745056152e+00
-1.445156335830688477e+00
7.812563180923461914e-01
1.164990782737731934e+00
-2.166637420654296875e+00
-1.225022673606872559e+00
8.913888931274414062e-01
1.960257768630981445e+00
1.719330430030822754e+00
-9.781090617179870605e-01
-1.343566775321960449e+00
-5.486777424812316895e-01
1.174275994300842285e+00
1.502112597227096558e-01
-1.687686085700988770e+00
-7.387574911117553711e-01
2.135555028915405273e+00
1.767486333847045898e+00
1.360474467277526855e+00
-6.496167182922363281e-01
1.302157193422317505e-01
2.412627220153808594e+00
1.445520043373107910e+00
-4.760777056217193604e-01
-1.389636278152465820e+00
2.070803344249725342e-01
2.187955379486083984e+00
1.386665105819702148e+00
1.524038434028625488e+00
1.795512080192565918e+00
1.567792654037475586e+00
1.521921873092651367e+00
1.378705501556396484e+00
-1.683466434478759766e+00
-1.212839126586914062e+00
1.146916151046752930e+00
1.419210433959960938e+00
1.197201371192932129e+00
-4.437080025672912598e-01
-1.131813526153564453e+00
-9.078813195228576660e-01
9.366706013679504395e-01
-1.009711265563964844e+00
-1.801297664642333984e+00
-1.174116969108581543e+00
2.338877201080322266e+00
2.185140371322631836e+00
1.299812912940979004e+00
-4.212906658649444580e-01
2.326719909906387329e-01
2.460324525833129883e+00
1.457889199256896973e+00
2.007593512535095215e-01
-1.400418877601623535e+00
7.161221583373844624e-04
2.525131464004516602e+00
1.939454317092895508e+00
1.610280036926269531e+00
1.834252476692199707e+00
2.169190406799316406e+00
2.007750034332275391e+00
1.445250630378723145e+00
-1.866644263267517090e+00
-1.189487576484680176e+00
6.959075331687927246e-01
1.462499380111694336e+00
1.806692242622375488e+00
2.046692669391632080e-01
-1.431059956550598145e+00
-6.081286072731018066e-01
1.796571373939514160e+00
7.028588652610778809e-01
-2.077306032180786133e+00
-1.284961938858032227e+00
2.410979986190795898e+00
1.430845260620117188e+00
1.435917139053344727e+00
-9.998385310173034668e-01
6.355096399784088135e-02
2.148813486099243164e+00
1.320796132087707520e+00
-9.768087416887283325e-03
-1.566430449485778809e+00
-1.967224478721618652e-01
2.856467962265014648e+00
1.699603915214538574e+00
7.651586532592773438e-01
-1.016237854957580566e+00
-1.739186942577362061e-01
1.777388334274291992e+00
1.449504494667053223e+00
-1.404309034347534180e+00
-9.010503888130187988e-01
6.330640912055969238e-01
1.934242963790893555e+00
1.816868782043457031e+00
-1.488758563995361328e+00
-1.619224429130554199e+00
-3.562783077359199524e-02
1.903841853141784668e+00
4.801096022129058838e-01
-2.072030782699584961e+00
-1.296417713165283203e+00
1.576096892356872559e+00
1.178315162658691406e+00
1.329651117324829102e+00
-1.859824538230895996e+00
-1.296498537063598633e+00
-1.333275884389877319e-01
1.515331387519836426e+00
-7.890087962150573730e-01
-2.002043008804321289e+00
-6.237185001373291016e-01
2.391844272613525391e+00
1.007364034652709961e+00
-3.915325552225112915e-02
-1.354552745819091797e+00
4.741372764110565186e-01
1.435627222061157227e+00
1.093603253364562988e+00
-1.542998313903808594e+00
-1.290258765220642090e+00
7.835208624601364136e-02
1.518666982650756836e+00
1.190520167350769043e+00
-2.564326524734497070e-01
-1.818500041961669922e+00
-7.404843568801879883e-01
1.036553740501403809e+00
2.632787227630615234e-01
-2.110657930374145508e+00
-1.397426486015319824e+00
7.815476059913635254e-01
8.340903520584106445e-01
5.725594162940979004e-01
-1.574419975280761719e+00
-7.135542035102844238e-01
1.929391384124755859e+00
1.002809524536132812e+00
-7.701508998870849609e-01
-2.008209943771362305e+00
-7.981112599372863770e-01
2.207254886627197266e+00
1.188408255577087402e+00
8.684787750244140625e-01
3.690583407878875732e-01
1.274521827697753906e+00
1.268389463424682617e+00
1.169117212295532227e+00
-2.760672569274902344e+00
-1.439445018768310547e+00
-2.370690554380416870e-01
2.047385215759277344e+00
1.226148724555969238e+00
1.135484576225280762e+00
6.315781474113464355e-01
1.775019645690917969e+00
1.311456561088562012e+00
7.101386189460754395e-01
-1.935532927513122559e+00
-1.340587258338928223e+00
1.080877542495727539e+00
1.774562597274780273e+00
9.511299133300781250e-01
-1.244518280029296875e+00
-1.294266939163208008e+00
5.324446558952331543e-01
9.511206150054931641e-01
-1.286823749542236328e+00
-1.761863231658935547e+00
-1.112464070320129395e+00
2.009223699569702148e+00
9.953380227088928223e-01
-1.975582093000411987e-01
-2.209995985031127930e+00
-1.231002449989318848e+00
9.310346841812133789e-01
1.670361161231994629e+00
-2.042041063308715820e+00
-1.520542025566101074e+00
-5.481487140059471130e-02
1.628605842590332031e+00
9.677550196647644043e-01
-7.044460773468017578e-01
-7.260687947273254395e-01
1.316959619522094727e+00
1.490052342414855957e+00
1.232228398323059082e+00
-1.440505266189575195e+00
-1.123751282691955566e+00
1.026173830032348633e+00
1.340597629547119141e+00
7.604460120201110840e-01
-5.797085165977478027e-01
-1.208009481430053711e+00
4.646582305431365967e-01
1.018000960350036621e+00
-1.427981257438659668e-01
-1.997593879699707031e+00
-9.098794460296630859e-01
1.798847794532775879e+00
1.341746926307678223e+00
-3.066422939300537109e-01
-1.418555736541748047e+00
-3.487016260623931885e-01
2.340728044509887695e+00
8.618605136871337891e-01
-1.746034264564514160e+00
-1.326625466346740723e+00
-4.662895202636718750e-01
1.563662171363830566e+00
1.174343466758728027e+00
2.911453545093536377e-01
-1.496083021163940430e+00
-6.165528893470764160e-01
1.888691544532775879e+00
5.213668942451477051e-01
-2.890651226043701172e+00
-1.234801888465881348e+00
7.314614653587341309e-01
1.087589621543884277e+00
2.861320972442626953e-01
-1.773707747459411621e+00
-1.413506507873535156e+00
1.605877429246902466e-01
1.029665112495422363e+00
-4.358499050140380859e-01
-2.103537797927856445e+00
-9.773924946784973145e-01
1.903451323509216309e+00
1.516013741493225098e+00
-3.140222430229187012e-01
-1.778825163841247559e+00
-8.743489980697631836e-01
1.130979895591735840e+00
8.923581242561340332e-01
-1.573945641517639160e+00
-1.491084814071655273e+00
-2.387442812323570251e-02
1.896582484245300293e+00
1.681693315505981445e+00
-5.009279251098632812e-01
-4.884132146835327148e-01
9.697715640068054199e-01
1.904308557510375977e+00
6.749781370162963867e-01
-1.773700714111328125e+00
-1.040384054183959961e+00
1.232823967933654785e+00
1.205521821975708008e+00
1.040903925895690918e+00
-3.333012163639068604e-01
-1.378087520599365234e+00
-2.473989576101303101e-01
1.758578538894653320e+00
-5.812374353408813477e-01
-2.318569421768188477e+00
-8.969718217849731445e-01
1.678728580474853516e+00
1.047997832298278809e+00
3.482699394226074219e-02
-1.114046931266784668e+00
7.054287195205688477e-02
2.242821455001831055e+00
1.819895267486572266e+00
-6.588988900184631348e-01
-1.550390720367431641e+00
-1.378297060728073120e-01
2.030256748199462891e+00
1.462043166160583496e+00
6.821787357330322266e-01
2.001813650131225586e+00
1.913034439086914062e+00
1.896883368492126465e+00
1.131503582000732422e+00
-1.830612659454345703e+00
-1.211331486701965332e+00
6.435053944587707520e-01
1.155843973159790039e+00
1.402375102043151855e+00
-8.247514963150024414e-01
-1.546324014663696289e+00
-5.022799372673034668e-01
2.042491674423217773e+00
-8.242657780647277832e-01
-2.427019119262695312e+00
-9.721692204475402832e-01
1.374445319175720215e+00
5.913695096969604492e-01
7.167290896177291870e-02
-1.480869174003601074e+00
-4.820750951766967773e-01
1.881033778190612793e+00
1.206288933753967285e+00
-6.967301368713378906e-01
-2.141546010971069336e+00
-7.574518918991088867e-01
1.416554093360900879e+00
1.550702601671218872e-01
-8.141414523124694824e-01
-1.904061555862426758e+00
-9.157578349113464355e-01
2.483184449374675751e-02
1.753027588129043579e-01
-2.810404539108276367e+00
-1.723488092422485352e+00
1.133282110095024109e-01
8.714981079101562500e-01
3.054028749465942383e-01
-2.790636062622070312e+00
-1.252504825592041016e+00
1.019424200057983398e+00
1.016970515251159668e+00
2.145680934190750122e-01
-2.265527725219726562e+00
-1.059235453605651855e+00
1.677052497863769531e+00
8.291987180709838867e-01
9.086338281631469727e-01
-2.162112236022949219e+00
-9.266598224639892578e-01
9.769572615623474121e-01
1.866668701171875000e+00
-1.640734672546386719e+00
-1.599716067314147949e+00
-2.809591293334960938e-01
1.941764593124389648e+00
7.740283012390136719e-01
-9.046665430068969727e-01
-1.287826299667358398e+00
-8.246103525161743164e-01
1.601148128509521484e+00
2.322334766387939453e+00
-2.102844238281250000e+00
-1.361297369003295898e+00
6.194448471069335938e-01
1.451005935668945312e+00
9.571399092674255371e-01
-1.006563901901245117e+00
-5.506910085678100586e-01
1.453122496604919434e+00
1.663373708724975586e+00
1.471594572067260742e+00
-1.475450992584228516e+00
-9.288354516029357910e-01
1.619423747062683105e+00
1.344141006469726562e+00
9.967480301856994629e-01
-1.374449968338012695e+00
-7.700932025909423828e-01
9.704346060752868652e-01
1.580718040466308594e+00
-1.639019489288330078e+00
-1.469943523406982422e+00
-6.156182289123535156e-01
2.340730667114257812e+00
1.212995767593383789e+00
-9.944465011358261108e-02
-1.327084302902221680e+00
6.102918386459350586e-01
2.039736986160278320e+00
2.141176700592041016e+00
-1.323892116546630859e+00
-1.146560788154602051e+00
1.025819301605224609e+00
1.541368246078491211e+00
9.534350633621215820e-01
1.206084609031677246e+00
5.334666371345520020e-01
1.695762276649475098e+00
1.699294209480285645e+00
7.758311033248901367e-01
-2.109905242919921875e+00
-1.300986766815185547e+00
1.393034934997558594e+00
1.146141052246093750e+00
9.021241664886474609e-01
6.486847400665283203e-01
2.185026407241821289e+00
2.011136531829833984e+00
1.576166391372680664e+00
-5.925888419151306152e-01
-1.692675232887268066e+00
-6.895677447319030762e-01
2.085234880447387695e+00
8.418290615081787109e-01
-1.620981097221374512e-01
-1.882362723350524902e+00
-1.050086498260498047e+00
1.258950948715209961e+00
1.436534166336059570e+00
-2.146256923675537109e+00
-1.190119862556457520e+00
-1.910783909261226654e-02
1.388556838035583496e+00
5.360763669013977051e-01
-8.649865388870239258e-01
-2.016813993453979492e+00
2.705011665821075439e-01
1.755669116973876953e+00
9.925498962402343750e-01
-2.504378318786621094e+00
-8.877483010292053223e-01
1.308015346527099609e+00
1.238426685333251953e+00
-8.656157553195953369e-02
-1.105863332748413086e+00
-5.862672924995422363e-01
2.093628406524658203e+00
1.443493366241455078e+00
1.286076195538043976e-02
-1.931979060173034668e+00
-7.320579886436462402e-01
1.813623428344726562e+00
9.868440032005310059e-01
-1.839251965284347534e-01
-1.877181887626647949e+00
-1.282315254211425781e+00
1.215342402458190918e+00
1.550819277763366699e+00
-1.892282605171203613e+00
-1.405289888381958008e+00
-3.102809190750122070e-01
1.291966080665588379e+00
7.576227188110351562e-01
-1.840490579605102539e+00
-1.769016742706298828e+00
-5.558633208274841309e-01
1.250125408172607422e+00
2.200233340263366699e-01
-2.168220996856689453e+00
-7.721406817436218262e-01
7.204524874687194824e-01
9.780575633049011230e-01
4.133580327033996582e-01
-1.001244425773620605e+00
-6.019709706306457520e-01
2.319554805755615234e+00
1.845489740371704102e+00
5.544007942080497742e-02
-1.635161042213439941e+00
-5.287785530090332031e-01
1.961444973945617676e+00
1.184192061424255371e+00
6.754045486450195312e-01
1.281432271003723145e+00
1.246473193168640137e+00
2.000328302383422852e+00
1.496242284774780273e+00
4.396158084273338318e-02
-1.272976756095886230e+00
1.771305650472640991e-01
1.517516613006591797e+00
1.063322544097900391e+00
-7.233865857124328613e-01
-1.157006978988647461e+00
-5.865736603736877441e-01
1.580802083015441895e+00
1.260668039321899414e+00
-1.839780211448669434e+00
-1.018445134162902832e+00
6.426983475685119629e-01
1.217504739761352539e+00
1.050639082677662373e-03
-1.498631834983825684e+00
-4.374358654022216797e-01
2.055484533309936523e+00
1.772113323211669922e+00
1.067208573222160339e-01
-1.703064203262329102e+00
-5.157771110534667969e-01
1.720805048942565918e+00
8.850768208503723145e-01
8.522796630859375000e-01
9.654188752174377441e-01
1.258554816246032715e+00
2.207645177841186523e+00
1.680128574371337891e+00
-1.879997372627258301e+00
-1.301009535789489746e+00
3.805114701390266418e-02
1.717321395874023438e+00
1.243127584457397461e+00
-1.037696674466133118e-01
-5.895035862922668457e-01
-4.969704151153564453e-02
2.085190296173095703e+00
1.442719340324401855e+00
-1.299654006958007812e+00
-7.408632636070251465e-01
1.090139269828796387e+00
1.543864488601684570e+00
4.017862677574157715e-01
-1.782653927803039551e+00
-9.614446163177490234e-01
3.401074409484863281e-01
2.132459878921508789e+00
1.435703337192535400e-01
-1.513931512832641602e+00
-6.658815741539001465e-01
1.581418395042419434e+00
1.240247130393981934e+00
-2.274938672780990601e-02
-1.820730447769165039e+00
-1.038162231445312500e+00
1.380293846130371094e+00
1.852349758148193359e+00
-1.582209348678588867e+00
-1.213498473167419434e+00
2.689754031598567963e-02
1.665477275848388672e+00
9.295464754104614258e-01
-4.852565824985504150e-01
-4.695949256420135498e-01
1.565631747245788574e+00
2.062032222747802734e+00
1.846848845481872559e+00
-1.269389271736145020e+00
-7.337102890014648438e-01
1.347718358039855957e+00
1.508736491203308105e+00
7.294315695762634277e-01
4.024336338043212891e-01
1.438675284385681152e+00
1.362314224243164062e+00
1.759005784988403320e+00
2.527246177196502686e-01
-1.422339320182800293e+00
-7.125610113143920898e-01
1.611425638198852539e+00
1.357195258140563965e+00
2.862543463706970215e-01
-2.051954984664916992e+00
-5.110723376274108887e-01
9.788804650306701660e-01
1.754532456398010254e+00
-2.039935827255249023e+00
-1.203917026519775391e+00
-2.472674399614334106e-01
1.816087007522583008e+00
1.235417604446411133e+00
-1.344667553901672363e+00
-8.657474517822265625e-01
1.127378344535827637e+00
2.180442571640014648e+00
1.627367973327636719e+00
-1.066521167755126953e+00
-4.883940219879150391e-01
1.257907152175903320e+00
1.271217942237854004e+00
9.057466387748718262e-01
-8.108481764793395996e-01
-1.899458765983581543e+00
-3.814430832862854004e-01
2.079492092132568359e+00
-2.166840434074401855e-01
-1.978481531143188477e+00
-9.055707454681396484e-01
1.227256536483764648e+00
5.097241401672363281e-01
-1.193675994873046875e+00
-2.629229307174682617e+00
-1.308283448219299316e+00
-2.737298905849456787e-01
1.727686524391174316e+00
-2.103461265563964844e+00
-1.322804570198059082e+00
-4.971725046634674072e-01
1.356321215629577637e+00
6.697235703468322754e-01
-1.678476929664611816e+00
-1.336377024650573730e+00
6.678473949432373047e-01
1.364459633827209473e+00
1.022055506706237793e+00
-1.554971575736999512e+00
-7.314609885215759277e-01
8.689896464347839355e-01
1.048389196395874023e+00
6.936984658241271973e-01
-6.787336617708206177e-02
5.742572247982025146e-02
1.459334254264831543e+00
1.415942311286926270e+00
1.924746930599212646e-01
-1.955252885818481445e+00
-7.408545613288879395e-01
8.722612261772155762e-01
3.926452398300170898e-01
-4.723717570304870605e-01
-2.857880115509033203e+00
-1.945099353790283203e+00
-4.272122383117675781e-01
4.127599000930786133e-01
-3.136037349700927734e+00
-1.537673711776733398e+00
-8.740587234497070312e-01
1.599057912826538086e+00
-2.853351831436157227e-01
-2.312659978866577148e+00
-1.780616879463195801e+00
-1.768807321786880493e-01
1.056568145751953125e+00
1.164617300033569336e+00
-2.338055133819580078e+00
-1.197475194931030273e+00
1.890563070774078369e-01
1.268421053886413574e+00
3.760502338409423828e-01
4.225370939821004868e-03
2.625493705272674561e-01
1.543011307716369629e+00
1.091650605201721191e+00
4.941848814487457275e-01
-2.391571283340454102e+00
-7.969741225242614746e-01
8.450794219970703125e-01
7.212905287742614746e-01
-1.569520384073257446e-01
-3.015405178070068359e+00
-2.063105344772338867e+00
2.338620722293853760e-01
7.824878096580505371e-01
-2.349568128585815430e+00
-1.531834363937377930e+00
-7.405067682266235352e-01
1.378580212593078613e+00
2.305154055356979370e-01
-1.618488550186157227e+00
-1.653810262680053711e+00
-4.651218354701995850e-01
1.463824748992919922e+00
1.414560437202453613e+00
-1.881292223930358887e+00
-1.009635686874389648e+00
4.577769339084625244e-01
1.034408569335937500e+00
3.505945801734924316e-01
-1.408258318901062012e+00
-1.815288305282592773e+00
-3.219509124755859375e-01
8.650407791137695312e-01
1.012050747871398926e+00
-1.882174611091613770e+00
-7.352247834205627441e-01
6.142351031303405762e-01
1.131757616996765137e+00
-4.000408053398132324e-01
-1.987975358963012695e+00
-1.510312080383300781e+00
8.727101087570190430e-01
1.058566093444824219e+00
-6.758167147636413574e-01
-1.499706029891967773e+00
-2.760196924209594727e-01
1.507107257843017578e+00
1.099849224090576172e+00
-7.727485299110412598e-01
-2.143874168395996094e+00
-1.090415239334106445e+00
2.064509153366088867e+00
8.349304199218750000e-01
-2.120336294174194336e+00
-7.716608047485351562e-01
6.028977632522583008e-01
1.263773083686828613e+00
3.480738699436187744e-01
-1.240680575370788574e+00
-9.542028903961181641e-01
1.101587891578674316e+00
1.418034434318542480e+00
4.902028441429138184e-01
-2.013126850128173828e+00
-9.215934872627258301e-01
1.030670404434204102e+00
9.258682727813720703e-01
1.867277771234512329e-01
-1.750590324401855469e+00
-1.276435613632202148e+00
3.087906837463378906e-01
1.549525499343872070e+00
-6.258133053779602051e-01
-1.466885685920715332e+00
-4.795260727405548096e-01
1.752999305725097656e+00
1.140816569328308105e+00
-1.040463805198669434e+00
-1.007369518280029297e+00
-2.462628036737442017e-01
2.405374050140380859e+00
1.174184203147888184e+00
-1.371184229850769043e+00
-9.609282612800598145e-01
8.017669916152954102e-01
1.924172282218933105e+00
1.228220462799072266e+00
9.590757489204406738e-01
1.579004645347595215e+00
1.525367021560668945e+00
1.718586087226867676e+00
9.265469908714294434e-01
-1.270359754562377930e+00
-5.346291661262512207e-01
1.273664951324462891e+00
1.000337719917297363e+00
6.224347352981567383e-01
4.684178233146667480e-01
9.962279796600341797e-01
1.699163436889648438e+00
1.516112685203552246e+00
-5.605295300483703613e-01
-1.337163209915161133e+00
-6.906262040138244629e-01
2.119446039199829102e+00
1.012630462646484375e+00
1.465264614671468735e-02
-1.396844387054443359e+00
-7.186321020126342773e-01
1.251155257225036621e+00
1.283982515335083008e+00
-2.088896512985229492e+00
-9.368495941162109375e-01
2.909222245216369629e-01
2.016535758972167969e+00
1.733993411064147949e+00
-1.198872804641723633e+00
-1.611587405204772949e+00
-4.838468432426452637e-01
2.270573139190673828e+00
8.446810841560363770e-01
-1.061614990234375000e+00
-2.969451844692230225e-01
1.649846792221069336e+00
1.336427211761474609e+00
1.010593295097351074e+00
-9.742624759674072266e-01
-4.198836982250213623e-01
1.490247964859008789e+00
2.385099411010742188e+00
-8.085652254521846771e-03
-1.178647398948669434e+00
-1.997735202312469482e-01
2.270467519760131836e+00
1.457102656364440918e+00
7.492603659629821777e-01
6.467589735984802246e-01
1.174444794654846191e+00
1.758723497390747070e+00
1.817369937896728516e+00
-9.609788060188293457e-01
-7.886124849319458008e-01
1.667894721031188965e-01
2.168948173522949219e+00
1.156150698661804199e+00
-5.083593130111694336e-01
-1.256922841072082520e+00
-7.561088800430297852e-01
9.683822989463806152e-01
-3.657217621803283691e-01
-1.609535098075866699e+00
-8.121777772903442383e-01
1.055248856544494629e+00
1.859183073043823242e+00
8.363255262374877930e-01
-1.590456008911132812e+00
-7.487413287162780762e-01
1.350052237510681152e+00
2.088581562042236328e+00
-1.173138171434402466e-01
-1.355620980262756348e+00
-3.821050822734832764e-01
1.991077542304992676e+00
1.213004231452941895e+00
9.358606934547424316e-01
-3.875954076647758484e-02
9.175307154655456543e-01
1.430425047874450684e+00
1.559723377227783203e+00
-1.760253310203552246e+00
-1.132602095603942871e+00
2.453370578587055206e-02
2.520806312561035156e+00
8.110293149948120117e-01
-3.564178645610809326e-01
-9.604873657226562500e-01
-8.484320044517517090e-01
7.810991406440734863e-01
1.482194900512695312e+00
-1.783629775047302246e+00
-9.356017708778381348e-01
9.927094578742980957e-01
1.811951518058776855e+00
2.740020453929901123e-01
-1.818194150924682617e+00
-7.910933494567871094e-01
1.170673966407775879e+00
1.627916336059570312e+00
4.649758636951446533e-01
-1.501350402832031250e+00
-3.727310895919799805e-01
1.978635549545288086e+00
1.531085252761840820e+00
2.590223550796508789e-01
-1.750207662582397461e+00
-1.447529792785644531e+00
7.331513762474060059e-01
2.102605581283569336e+00
-1.392469167709350586e+00
-9.801594614982604980e-01
6.390859186649322510e-02
2.255146741867065430e+00
1.064592957496643066e+00
-1.576833963394165039e+00
-1.522598147392272949e+00
-7.265262007713317871e-01
7.372770905494689941e-01
1.593048453330993652e+00
-1.885323643684387207e+00
-5.493088960647583008e-01
1.026459217071533203e+00
1.943794250488281250e+00
8.500777482986450195e-01
-1.511381030082702637e+00
-1.484103202819824219e+00
-6.591519713401794434e-01
1.356167197227478027e+00
4.349940717220306396e-01
-1.638784646987915039e+00
-5.991075038909912109e-01
1.655350327491760254e+00
1.367996454238891602e+00
-4.452076554298400879e-01
-1.318222641944885254e+00
1.480595171451568604e-01
1.474422335624694824e+00
1.258370280265808105e+00
-6.967796683311462402e-01
-8.897121548652648926e-01
-9.922201186418533325e-02
1.988623261451721191e+00
1.030378103256225586e+00
-1.590949483215808868e-02
-1.915289282798767090e+00
-1.203140735626220703e+00
9.858542680740356445e-01
1.376639604568481445e+00
-2.022876262664794922e+00
-6.303278207778930664e-01
9.592035412788391113e-01
1.572997927665710449e+00
7.467690110206604004e-01
-1.201773762702941895e+00
-9.838262200355529785e-01
9.428315758705139160e-01
1.355150461196899414e+00
4.638586044311523438e-01
-1.710453510284423828e+00
-5.816525220870971680e-01
1.506370067596435547e+00
1.820231556892395020e+00
6.163073182106018066e-01
3.233526647090911865e-01
1.192657113075256348e+00
1.335193634033203125e+00
9.876335263252258301e-01
-1.457886099815368652e+00
-1.258632779121398926e+00
-4.449405074119567871e-01
2.253951311111450195e+00
1.840220808982849121e+00
5.557504892349243164e-01
7.130860686302185059e-01
1.677985429763793945e+00
1.291348338127136230e+00
8.208268880844116211e-01
-1.536428451538085938e+00
-7.763867974281311035e-01
6.172936558723449707e-01
1.862436532974243164e+00
1.705940604209899902e+00
-1.055472850799560547e+00
-1.517948746681213379e+00
-2.658965289592742920e-01
1.662723898887634277e+00
-4.883910417556762695e-01
-1.608178138732910156e+00
-5.194483399391174316e-01
1.267370581626892090e+00
1.689501643180847168e+00
3.945508897304534912e-01
-1.562549233436584473e+00
-1.151662111282348633e+00
1.952242702245712280e-01
2.092304706573486328e+00
-5.078557133674621582e-01
-1.167526006698608398e+00
1.129964292049407959e-01
1.996879935264587402e+00
1.913358449935913086e+00
-1.966794431209564209e-01
-5.249817967414855957e-01
1.366913795471191406e+00
2.205591678619384766e+00
1.334709167480468750e+00
-2.092043310403823853e-01
-5.215340256690979004e-01
1.202641963958740234e+00
1.701951265335083008e+00
1.405729174613952637e+00
-8.510300517082214355e-01
-9.511395096778869629e-01
2.029832303524017334e-01
1.068844795227050781e+00
2.631700336933135986e-01
-1.241746544837951660e+00
-4.799518883228302002e-01
1.311483979225158691e+00
1.349465370178222656e+00
3.953508138656616211e-01
-1.475172758102416992e+00
-6.838743090629577637e-01
1.522197127342224121e+00
1.062932729721069336e+00
-1.043097376823425293e+00
-1.318466305732727051e+00
-2.943056225776672363e-01
1.631892204284667969e+00
1.370464205741882324e+00
1.388245970010757446e-01
-1.608903527259826660e+00
-1.060387611389160156e+00
6.393711566925048828e-01
1.072743892669677734e+00
-1.641854286193847656e+00
-9.203637242317199707e-01
7.313362360000610352e-01
1.555376172065734863e+00
9.808427095413208008e-01
-2.208986759185791016e+00
-1.205458283424377441e+00
-2.486483454704284668e-01
1.235551714897155762e+00
-4.647156000137329102e-01
-1.636518120765686035e+00
-6.624311804771423340e-01
1.234140872955322266e+00
1.090923786163330078e+00
4.771859943866729736e-01
-2.439169168472290039e+00
-1.278561234474182129e+00
1.923227906227111816e-01
1.846722364425659180e+00
-1.161426544189453125e+00
-1.118656635284423828e+00
1.743607968091964722e-01
2.017665147781372070e+00
1.659633517265319824e+00
2.081204950809478760e-01
-9.226515889167785645e-01
3.263610005378723145e-01
2.130148410797119141e+00
1.394156217575073242e+00
-9.185056686401367188e-01
-4.524832665920257568e-01
1.388938784599304199e+00
2.023869991302490234e+00
1.700721859931945801e+00
6.355037689208984375e-01
-6.454238891601562500e-01
-2.286566197872161865e-01
1.597048640251159668e+00
1.064540624618530273e+00
-1.276628375053405762e+00
-5.535846352577209473e-01
1.617771863937377930e+00
1.951566100120544434e+00
9.382852911949157715e-01
-8.099599480628967285e-01
-1.179191395640373230e-01
1.693776845932006836e+00
1.494366645812988281e+00
-3.648609519004821777e-01
-9.961551427841186523e-01
-1.390759646892547607e-01
1.997412323951721191e+00
1.545575261116027832e+00
1.291804671287536621e+00
8.945741653442382812e-01
1.489911079406738281e+00
1.885053873062133789e+00
1.122771143913269043e+00
-1.947758436203002930e+00
-8.609330058097839355e-01
5.067269206047058105e-01
2.107941150665283203e+00
1.298618435859680176e+00
4.431476593017578125e-01
-1.246670961380004883e+00
-4.667423963546752930e-01
1.374139547348022461e+00
1.410751044750213623e-01
-1.878147721290588379e+00
-6.233748197555541992e-01
1.301141381263732910e+00
1.371804237365722656e+00
4.300240874290466309e-01
-1.358688950538635254e+00
-7.822009921073913574e-01
7.488973140716552734e-01
7.892649769783020020e-01
-2.960883677005767822e-01
-1.814166069030761719e+00
-8.344249725341796875e-01
1.387949109077453613e+00
6.738526821136474609e-01
-6.977601647377014160e-01
-2.792625427246093750e+00
-2.031708240509033203e+00
-7.353126406669616699e-01
-1.255442053079605103e-01
-2.880460500717163086e+00
-1.453268408775329590e+00
-6.727949976921081543e-01
9.312819838523864746e-01
1.998717486858367920e-01
-2.327095746994018555e+00
-1.585024952888488770e+00
-2.194300889968872070e-01
3.921122550964355469e-01
-2.973365485668182373e-01
-2.360260248184204102e+00
-7.632963061332702637e-01
6.992208957672119141e-01
1.201038718223571777e+00
4.452982544898986816e-01
-1.324369788169860840e+00
-1.956897020339965820e+00
-1.062915444374084473e+00
5.432044267654418945e-01
-1.806136846542358398e+00
-2.006040573120117188e+00
-8.118240237236022949e-01
1.072466731071472168e+00
9.392173290252685547e-01
-1.422627329826354980e+00
-2.037285327911376953e+00
-1.342986702919006348e+00
-6.487957388162612915e-02
1.196849584579467773e+00
-1.741137862205505371e+00
-1.119005799293518066e+00
-7.755852490663528442e-02
2.242040872573852539e+00
1.508890390396118164e+00
-2.806953489780426025e-01
-7.303189635276794434e-01
1.012260079383850098e+00
1.339570403099060059e+00
8.159496188163757324e-01
-1.176460623741149902e+00
-2.471635788679122925e-01
1.027358531951904297e+00
1.299078941345214844e+00
9.325513839721679688e-01
-3.930592536926269531e-01
-1.230787038803100586e+00
-1.962138563394546509e-01
1.142823696136474609e+00
-1.333570122718811035e+00
-1.609776139259338379e+00
-4.780108630657196045e-01
1.438537955284118652e+00
1.376327514648437500e+00
-4.007593095302581787e-01
-4.656678140163421631e-01
-9.029259681701660156e-01
1.165873765945434570e+00
1.468972682952880859e+00
-1.327512383460998535e+00
-1.238050699234008789e+00
-2.309260889887809753e-02
1.963572144508361816e+00
1.350352883338928223e+00
3.939610123634338379e-01
1.423764467239379883e+00
1.227405548095703125e+00
1.136122703552246094e+00
3.275873363018035889e-01
-1.911439180374145508e+00
-9.484016895294189453e-01
4.401889145374298096e-01
1.924500823020935059e+00
1.097077131271362305e+00
6.835393905639648438e-01
7.663470506668090820e-01
1.405086755752563477e+00
7.249733805656433105e-01
-8.167409300804138184e-01
-1.628565430641174316e+00
-6.615125536918640137e-01
9.159359931945800781e-01
1.559493541717529297e+00
2.431781589984893799e-01
-1.626894354820251465e+00
-1.560627341270446777e+00
2.729126065969467163e-02
1.042425990104675293e+00
-2.048797130584716797e+00
-1.365042090415954590e+00
-2.865260541439056396e-01
1.456077218055725098e+00
1.238882660865783691e+00
-9.431869387626647949e-01
-8.601753115653991699e-01
-4.998927414417266846e-01
9.835714697837829590e-01
5.265119075775146484e-01
-1.905617356300354004e+00
-6.143758296966552734e-01
9.337164759635925293e-01
1.466671228408813477e+00
4.352394342422485352e-01
-9.034106135368347168e-01
-4.436565339565277100e-01
9.261286258697509766e-01
1.091810584068298340e+00
-3.549677878618240356e-02
-1.556006193161010742e+00
-6.725769639015197754e-01
9.971526861190795898e-01
1.765705704689025879e+00
5.796970129013061523e-01
-1.293545603752136230e+00
-9.930180311203002930e-01
3.322857618331909180e-02
9.115743041038513184e-01
-1.925608634948730469e+00
-1.298333168029785156e+00
-1.517546474933624268e-01
1.722633838653564453e+00
1.763549685478210449e+00
-9.422180652618408203e-01
-1.267109394073486328e+00
-7.351849675178527832e-01
9.931324720382690430e-01
7.497259378433227539e-01
-1.798801064491271973e+00
-1.007097482681274414e+00
9.627335667610168457e-01
1.406818985939025879e+00
1.025346517562866211e+00
-6.605122685432434082e-01
8.331153541803359985e-02
1.311506748199462891e+00
1.429144501686096191e+00
-7.133790105581283569e-02
-1.326486825942993164e+00
-6.327056884765625000e-01
1.470202684402465820e+00
1.407673716545104980e+00
9.858159422874450684e-01
1.367171764373779297e+00
1.796831846237182617e+00
1.699687123298645020e+00
1.412265419960021973e+00
-1.767025291919708252e-01
-1.285204052925109863e+00
-3.177718818187713623e-01
1.583416342735290527e+00
1.780273675918579102e+00
6.665630936622619629e-01
-1.065508246421813965e+00
-4.745472371578216553e-01
9.994410276412963867e-01
6.381725668907165527e-01
-2.108653068542480469e+00
-8.425478935241699219e-01
4.641479551792144775e-01
1.528738856315612793e+00
9.448769688606262207e-01
-1.039260149002075195e+00
-3.466270267963409424e-01
1.068088412284851074e+00
1.370618820190429688e+00
-2.440237253904342651e-02
-1.480194926261901855e+00
-6.358777880668640137e-01
1.199561834335327148e+00
1.062139868736267090e+00
1.009178876876831055e+00
9.775186777114868164e-01
1.499958515167236328e+00
1.269285440444946289e+00
1.328088641166687012e+00
-1.986184716224670410e+00
-1.471565723419189453e+00
-7.439170479774475098e-01
1.742524266242980957e+00
1.198331236839294434e+00
-3.895004466176033020e-02
-1.381679177284240723e+00
-4.129585325717926025e-01
8.617650270462036133e-01
5.188283920288085938e-01
-1.815663218498229980e+00
-1.051244378089904785e+00
4.412705302238464355e-01
1.766696691513061523e+00
1.123512744903564453e+00
-1.747447967529296875e+00
-1.050426483154296875e+00
-2.654355764389038086e-01
5.269688963890075684e-01
-5.106555819511413574e-01
-1.913951158523559570e+00
-7.894904613494873047e-01
7.436762452125549316e-01
1.194780230522155762e+00
4.861722290515899658e-01
-1.571491956710815430e+00
-9.549779295921325684e-01
1.460313946008682251e-01
1.717664361000061035e+00
-9.360507130622863770e-01
-1.361417531967163086e+00
-2.500152587890625000e-01
1.889029741287231445e+00
1.295094370841979980e+00
4.183355867862701416e-01
2.145159617066383362e-02
7.849432826042175293e-01
1.574764490127563477e+00
1.275812268257141113e+00
-9.720504283905029297e-01
-8.735238909721374512e-01
5.232189893722534180e-01
2.407444953918457031e+00
1.482997059822082520e+00
8.777897953987121582e-01
1.836361408233642578e+00
2.308434486389160156e+00
1.244336843490600586e+00
3.961953818798065186e-01
-1.571108579635620117e+00
-7.711280584335327148e-01
5.275537967681884766e-01
1.667252659797668457e+00
8.753932118415832520e-01
-9.969502091407775879e-01
-7.957902550697326660e-01
8.972347378730773926e-01
1.434357762336730957e+00
-2.047742128372192383e+00
-1.679976820945739746e+00
-5.499837398529052734e-01
1.339076161384582520e+00
1.514341235160827637e+00
-2.736952304840087891e-01
-6.985134482383728027e-01
2.969244420528411865e-01
1.384162902832031250e+00
1.148699045181274414e+00
-1.513015866279602051e+00
-1.036070942878723145e+00
3.242052495479583740e-01
1.923627138137817383e+00
1.061467289924621582e+00
2.393162809312343597e-02
-8.195060491561889648e-01
-2.669413089752197266e-01
6.896228194236755371e-01
4.494474530220031738e-01
-2.006271839141845703e+00
-5.250900387763977051e-01
8.221134543418884277e-01
1.845455765724182129e+00
2.512333989143371582e-01
-1.467362642288208008e+00
-9.471548199653625488e-01
1.879123598337173462e-01
8.741473555564880371e-01
-8.959826231002807617e-01
-1.348493695259094238e+00
-5.219721198081970215e-01
1.179409623146057129e+00
1.808298468589782715e+00
4.347993433475494385e-02
-4.682405292987823486e-01
5.250370502471923828e-01
1.906152725219726562e+00
1.401190876960754395e+00
-9.824536442756652832e-01
-5.808578133583068848e-01
4.795396625995635986e-01
1.850249290466308594e+00
1.406996250152587891e+00
1.356295704841613770e+00
2.170428752899169922e+00
2.084594249725341797e+00
1.717397689819335938e+00
8.398506045341491699e-01
-1.488326191902160645e+00
-6.828975677490234375e-01
1.166204333305358887e+00
1.665595769882202148e+00
7.400219440460205078e-01
-4.438247382640838623e-01
-5.927858352661132812e-01
5.378017425537109375e-01
1.567091345787048340e+00
-2.423112869262695312e+00
-1.356976389884948730e+00
-5.761284828186035156e-01
9.999920725822448730e-01
2.069363832473754883e+00
-5.877659320831298828e-01
-5.156093239784240723e-01
3.438090980052947998e-01
2.075440406799316406e+00
1.437283515930175781e+00
-1.784045577049255371e+00
-1.071529984474182129e+00
-1.676313281059265137e-01
1.758085846900939941e+00
1.799797892570495605e+00
1.148307442665100098e+00
2.090548753738403320e+00
2.014496564865112305e+00
1.873073935508728027e+00
1.001072287559509277e+00
-1.407333850860595703e+00
-2.084279507398605347e-01
1.111124634742736816e+00
1.516790628433227539e+00
1.008491039276123047e+00
-4.771046340465545654e-01
-5.714662075042724609e-01
3.947266638278961182e-01
2.051365852355957031e+00
-1.598018407821655273e+00
-1.424046397209167480e+00
-6.741005182266235352e-01
1.174437403678894043e+00
1.515647411346435547e+00
-7.516693472862243652e-01
-3.215001523494720459e-01
2.262976020574569702e-01
1.992082595825195312e+00
1.632692694664001465e+00
-1.185888648033142090e+00
-1.354762554168701172e+00
-1.589036136865615845e-01
1.371591806411743164e+00
1.483671188354492188e+00
-3.689069151878356934e-01
-1.200585246086120605e+00
-3.154194951057434082e-01
1.959457874298095703e+00
8.195561170578002930e-01
-1.888464450836181641e+00
-5.902495980262756348e-01
5.350093245506286621e-01
1.041147112846374512e+00
9.364818334579467773e-01
-1.773490786552429199e+00
-9.469946622848510742e-01
3.708261549472808838e-01
2.237920522689819336e+00
-6.518930196762084961e-01
-1.610422492027282715e+00
-1.644654422998428345e-01
1.239222764968872070e+00
1.264745354652404785e+00
2.054213434457778931e-01
-1.185596227645874023e+00
-4.883464872837066650e-01
1.063859939575195312e+00
2.015894889831542969e+00
-1.571144700050354004e+00
-1.290531873703002930e+00
-3.906004428863525391e-01
1.447097897529602051e+00
9.900538921356201172e-01
-5.658779740333557129e-01
-2.653853297233581543e-01
1.092221140861511230e+00
1.645494937896728516e+00
8.416506052017211914e-01
-1.940049171447753906e+00
-9.369927048683166504e-01
1.199993416666984558e-01
1.009721755981445312e+00
8.445157408714294434e-01
-1.227262139320373535e+00
-1.074177861213684082e+00
-7.777310907840728760e-02
1.388847827911376953e+00
-1.033392786979675293e+00
-1.728271126747131348e+00
-7.661235332489013672e-01
5.039690732955932617e-01
7.245682477951049805e-01
-4.915868490934371948e-02
-1.284526348114013672e+00
-3.747119903564453125e-01
1.172270774841308594e+00
1.377470731735229492e+00
-2.172852277755737305e+00
-1.658568263053894043e+00
-5.947483777999877930e-01
9.808055758476257324e-01
6.487541198730468750e-01
8.188976049423217773e-01
8.128349781036376953e-01
1.387686133384704590e+00
1.337112545967102051e+00
9.243062734603881836e-01
-1.745338916778564453e+00
-1.084551453590393066e+00
3.636459112167358398e-01
9.774735569953918457e-01
1.738721728324890137e-01
-6.038709357380867004e-02
1.382243514060974121e+00
1.231873035430908203e+00
1.405990004539489746e+00
-8.463832736015319824e-01
-1.848138928413391113e+00
-1.087723374366760254e+00
1.295038610696792603e-01
8.692911863327026367e-01
-1.200101599097251892e-01
-2.376190185546875000e+00
-1.262724518775939941e+00
-2.482884228229522705e-01
1.515542864799499512e+00
-2.736872911453247070e+00
-1.608709812164306641e+00
-8.983074426651000977e-01
3.014130294322967529e-01
-1.259667426347732544e-01
-1.927301406860351562e+00
-2.412775516510009766e+00
-1.112128734588623047e+00
-1.410023123025894165e-01
1.017788410186767578e+00
-2.826703786849975586e+00
-1.561148405075073242e+00
1.803354471921920776e-01
9.656102657318115234e-01
-3.662387141957879066e-03
-1.288876652717590332e+00
-9.137429594993591309e-01
7.920938134193420410e-01
1.058479309082031250e+00
8.734066784381866455e-02
-2.092689514160156250e+00
-6.929500699043273926e-01
6.290298700332641602e-01
6.605482697486877441e-01
5.154170989990234375e-01
9.142962098121643066e-02
8.869110941886901855e-01
1.477166652679443359e+00
1.340783834457397461e+00
-1.132071971893310547e+00
-1.428331255912780762e+00
-7.735108733177185059e-01
5.972248911857604980e-01
8.755026459693908691e-01
-1.900882273912429810e-01
-1.822991251945495605e+00
-3.951860070228576660e-01
6.452336907386779785e-01
-4.702707529067993164e-01
-2.351190328598022461e+00
-1.259853482246398926e+00
-1.929169148206710815e-01
7.702649235725402832e-01
-5.908114910125732422e-01
-1.370965719223022461e+00
-1.155869364738464355e+00
6.676911711692810059e-01
1.122843742370605469e+00
1.892279833555221558e-01
-1.848039984703063965e+00
-8.072719573974609375e-01
7.863943576812744141e-01
8.310487270355224609e-01
9.871510416269302368e-02
5.411438345909118652e-01
1.060736298561096191e+00
1.461111783981323242e+00
1.454895496368408203e+00
-1.214713096618652344e+00
-1.552488207817077637e+00
-8.594790101051330566e-01
9.483534693717956543e-01
4.779840707778930664e-01
-5.694390535354614258e-01
-1.777497887611389160e+00
-1.027886390686035156e+00
1.215767860412597656e+00
8.640064597129821777e-01
-1.922588825225830078e+00
-1.279242515563964844e+00
-3.140308558940887451e-01
9.546268582344055176e-01
9.635185450315475464e-02
-1.568106532096862793e+00
-9.704031944274902344e-01
9.092324376106262207e-01
1.678399920463562012e+00
2.757344543933868408e-01
-1.544597506523132324e+00
-5.250939130783081055e-01
8.128782510757446289e-01
8.990440964698791504e-01
4.214002192020416260e-01
-1.163974642753601074e+00
-1.374289512634277344e+00
7.482985258102416992e-01
1.662129998207092285e+00
-4.895645976066589355e-01
-1.454101085662841797e+00
-6.955010890960693359e-01
1.215889930725097656e+00
1.251229643821716309e+00
-1.202806949615478516e+00
-1.256958961486816406e+00
-7.701444625854492188e-01
1.227004885673522949e+00
1.662924766540527344e+00
-1.276683330535888672e+00
-1.261638760566711426e+00
9.915384650230407715e-02
1.804562687873840332e+00
7.163529396057128906e-01
-1.298190832138061523e+00
-1.114328861236572266e+00
-2.322561144828796387e-01
1.406979441642761230e+00
3.629064261913299561e-01
-1.295141458511352539e+00
-6.559789180755615234e-01
6.520872116088867188e-01
9.899444580078125000e-01
1.506367623805999756e-01
-1.040475845336914062e+00
-4.936303943395614624e-02
1.834659218788146973e+00
1.652350664138793945e+00
-9.233736246824264526e-02
-7.773014307022094727e-01
-2.883884310722351074e-01
1.271586060523986816e+00
1.179847836494445801e+00
2.723225057125091553e-01
-8.858928680419921875e-01
-1.370378613471984863e+00
1.245430469512939453e+00
1.387782812118530273e+00
-1.310184478759765625e+00
-1.254537582397460938e+00
-1.380209773778915405e-01
1.631934404373168945e+00
7.652556896209716797e-01
-7.393657565116882324e-01
-1.827635169029235840e-01
9.480590820312500000e-01
1.543961405754089355e+00
5.818870067596435547e-01
-1.080550909042358398e+00
-9.014072418212890625e-01
6.405409574508666992e-01
1.176628232002258301e+00
3.146889507770538330e-01
-6.146876141428947449e-02
9.372925758361816406e-01
1.398166418075561523e+00
1.162380218505859375e+00
-1.097216367721557617e+00
-1.239762544631958008e+00
-9.325694441795349121e-01
4.845948219299316406e-01
8.690729737281799316e-01
1.465974599123001099e-01
-1.735134273767471313e-01
5.125150084495544434e-01
1.620796561241149902e+00
9.184570312500000000e-01
-1.591924667358398438e+00
-1.353240609169006348e+00
-5.877977609634399414e-01
9.887931346893310547e-01
4.978592991828918457e-01
-8.982129096984863281e-01
-1.324467062950134277e+00
-1.176244735717773438e+00
6.973294615745544434e-01
4.056853652000427246e-01
-1.734816431999206543e+00
-9.594386816024780273e-01
4.339216351509094238e-01
1.264792084693908691e+00
4.617595970630645752e-01
-1.384866118431091309e+00
-6.776638627052307129e-01
-4.601023495197296143e-01
1.755685687065124512e+00
-6.125069260597229004e-01
-7.271001338958740234e-01
-4.622993171215057373e-01
1.202972531318664551e+00
1.433225631713867188e+00
1.868803352117538452e-01
-8.184525370597839355e-01
2.464290559291839600e-01
1.935183405876159668e+00
1.720065116882324219e+00
-2.385234832763671875e-01
-6.596173644065856934e-01
9.135904908180236816e-02
1.673258900642395020e+00
1.495544552803039551e+00
5.485349297523498535e-01
-7.568611502647399902e-01
-4.530138522386550903e-02
2.034631967544555664e+00
1.464412808418273926e+00
-9.375296831130981445e-01
-3.478353321552276611e-01
8.854870200157165527e-01
1.427478671073913574e+00
6.504142284393310547e-01
-6.487312912940979004e-01
-3.197523206472396851e-02
1.022307157516479492e+00
2.231206178665161133e+00
2.597117424011230469e-01
-4.451596438884735107e-01
-2.795442640781402588e-01
1.523017644882202148e+00
1.408875346183776855e+00
3.637034893035888672e-01
-1.049497842788696289e+00
-4.195752143859863281e-01
5.936291813850402832e-01
2.096682786941528320e+00
-1.834900677204132080e-01
-5.205811262130737305e-01
-2.729479968547821045e-01
1.655884265899658203e+00
1.400195002555847168e+00
-1.296482086181640625e+00
-1.151854395866394043e+00
-1.113221347332000732e-01
2.095724821090698242e+00
8.028547763824462891e-01
-1.021960973739624023e+00
-5.516577959060668945e-01
6.922730803489685059e-01
1.370590209960937500e+00
8.875311613082885742e-01
-1.222727417945861816e+00
-7.594783902168273926e-01
-8.919316343963146210e-03
2.521286010742187500e+00
6.662154793739318848e-01
-8.886229395866394043e-01
9.977836906909942627e-02
1.338956952095031738e+00
1.004924297332763672e+00
9.953916817903518677e-02
-2.706581056118011475e-01
1.554409861564636230e-01
1.537603855133056641e+00
1.928958058357238770e+00
-8.651764690876007080e-02
-5.099532008171081543e-01
9.150400757789611816e-02
1.372798442840576172e+00
9.118883013725280762e-01
6.642369180917739868e-02
-1.218186378479003906e+00
-2.442929893732070923e-03
7.132481336593627930e-01
1.224542975425720215e+00
-1.277397036552429199e+00
-4.157117605209350586e-01
5.880314111709594727e-01
1.452396273612976074e+00
6.143254637718200684e-01
-1.192566394805908203e+00
-5.240274667739868164e-01
1.979368090629577637e+00
1.597374200820922852e+00
3.778873980045318604e-01
-6.642638444900512695e-01
1.624637097120285034e-01
1.049789905548095703e+00
1.098824381828308105e+00
7.356609106063842773e-01
3.161248564720153809e-01
8.946892023086547852e-01
1.510824203491210938e+00
1.371874928474426270e+00
-1.147831082344055176e+00
-9.904490709304809570e-01
-1.992731988430023193e-01
1.166397452354431152e+00
7.694123387336730957e-01
-3.400368392467498779e-01
-1.055132031440734863e+00
-7.491486668586730957e-01
1.038069367408752441e+00
1.753924369812011719e+00
-1.395909070968627930e+00
-6.211615204811096191e-01
6.874651908874511719e-01
1.596860408782958984e+00
1.570772975683212280e-01
-1.280432820320129395e+00
-7.697582840919494629e-01
1.663623690605163574e+00
1.419819355010986328e+00
7.388449311256408691e-01
-7.935523986816406250e-01
-2.235932461917400360e-02
5.782299637794494629e-01
5.034475326538085938e-01
-8.416338562965393066e-01
-2.349756956100463867e+00
-1.982839226722717285e+00
-7.530492544174194336e-01
-3.035520017147064209e-01
-1.825813174247741699e+00
-1.609114885330200195e+00
-3.911137580871582031e-01
2.766692042350769043e-01
-9.084619581699371338e-02
-1.798802971839904785e+00
-1.549606323242187500e+00
-6.802898049354553223e-01
1.391836643218994141e+00
4.885516166687011719e-01
-1.775848269462585449e+00
-9.508368968963623047e-01
6.278932094573974609e-01
8.947715759277343750e-01
2.099621593952178955e-01
-1.104635596275329590e+00
-1.531549692153930664e+00
-1.057650089263916016e+00
8.781983852386474609e-01
1.661151945590972900e-01
-1.437258481979370117e+00
-3.753285109996795654e-01
6.983346343040466309e-01
1.041267395019531250e+00
-1.187102079391479492e+00
-1.941656112670898438e+00
-1.225426435470581055e+00
1.639310084283351898e-02
4.990205764770507812e-01
-1.030086994171142578e+00
-1.160850524902343750e+00
-2.533491253852844238e-01
8.015553951263427734e-01
7.684484124183654785e-01
-1.247971773147583008e+00
-1.235070586204528809e+00
-6.614626049995422363e-01
1.534486889839172363e+00
7.073066234588623047e-01
-9.014860987663269043e-01
-7.470083236694335938e-01
7.199568748474121094e-01
8.586208224296569824e-01
5.390744805335998535e-01
-8.137742877006530762e-01
-1.607544064521789551e+00
-7.971281409263610840e-01
9.730577468872070312e-01
8.671827614307403564e-02
-1.513374567031860352e+00
-5.447480678558349609e-01
7.801836729049682617e-01
9.847301840782165527e-01
-4.434038698673248291e-01
-1.105061292648315430e+00
-5.442616939544677734e-01
1.156780958175659180e+00
1.374192476272583008e+00
-2.864991724491119385e-01
-9.062380194664001465e-01
-2.313760966062545776e-01
1.352674841880798340e+00
1.267730474472045898e+00
2.241362333297729492e-01
-3.765742480754852295e-02
6.036990880966186523e-01
1.654053807258605957e+00
5.507060289382934570e-01
-1.643929123878479004e+00
-1.008741497993469238e+00
1.228936612606048584e-01
1.263911247253417969e+00
9.217175245285034180e-01
-2.274357676506042480e-01
6.658568978309631348e-01
1.040178775787353516e+00
1.316190361976623535e+00
-2.380446791648864746e-01
-1.213842391967773438e+00
-6.489086747169494629e-01
1.157636523246765137e+00
1.003353595733642578e+00
3.876222372055053711e-01
-7.945856451988220215e-01
-1.153415083885192871e+00
6.855977326631546021e-02
1.899003148078918457e+00
-1.103281021118164062e+00
-1.088778138160705566e+00
-3.989150822162628174e-01
1.269264578819274902e+00
9.546325802803039551e-01
-1.010855913162231445e+00
-1.387648224830627441e+00
-9.154149889945983887e-01
1.170026779174804688e+00
1.149048209190368652e+00
-8.684626817703247070e-01
-7.540377974510192871e-01
-2.216316759586334229e-02
1.482321500778198242e+00
7.419191002845764160e-01
-1.316074609756469727e+00
-1.012831687927246094e+00
8.914717435836791992e-01
1.225769162178039551e+00
1.514247208833694458e-01
-9.643258452415466309e-01
-4.975655376911163330e-01
9.479753375053405762e-01
1.082114100456237793e+00
3.550783693790435791e-01
-9.749783873558044434e-01
-1.433188319206237793e+00
-4.138025641441345215e-01
2.196226596832275391e+00
-1.048811197280883789e+00
-9.262071847915649414e-01
-3.891298770904541016e-01
1.473984599113464355e+00
1.049129009246826172e+00
-9.756951928138732910e-01
-1.788616776466369629e+00
-1.092347502708435059e+00
5.929115042090415955e-02
2.015911340713500977e+00
-1.479680538177490234e+00
-9.998306035995483398e-01
-2.023187093436717987e-02
1.985939860343933105e+00
7.493773102760314941e-01
-8.305616378784179688e-01
-4.433929622173309326e-01
7.763475179672241211e-01
1.513796210289001465e+00
8.587929606437683105e-01
-9.136875271797180176e-01
-6.335944533348083496e-01
1.102069020271301270e+00
1.566079854965209961e+00
5.634242892265319824e-01
4.709956943988800049e-01
1.366901397705078125e+00
1.449264407157897949e+00
1.193837165832519531e+00
5.577487125992774963e-02
-3.916477262973785400e-01
-1.276848167181015015e-01
1.635254502296447754e+00
1.475310087203979492e+00
2.355035245418548584e-01
-1.589858293533325195e+00
-1.136448144912719727e+00
1.173755079507827759e-01
1.733436822891235352e+00
-1.824430227279663086e+00
-9.329916238784790039e-01
-3.674962371587753296e-02
1.872764229774475098e+00
8.457137942314147949e-01
-7.464210391044616699e-01
-7.894920110702514648e-01
9.011080265045166016e-01
1.492535948753356934e+00
9.891839623451232910e-01
-1.505814909934997559e+00
-6.371318697929382324e-01
1.180467963218688965e+00
1.843972086906433105e+00
8.495566248893737793e-01
7.919079065322875977e-01
1.429771304130554199e+00
1.280668258666992188e+00
1.166634917259216309e+00
-5.099121332168579102e-01
-9.628036022186279297e-01
-5.273095965385437012e-01
1.138305068016052246e+00
1.414904475212097168e+00
-9.268118441104888916e-02
-1.572404503822326660e+00
-1.094433426856994629e+00
6.716747879981994629e-01
1.113270163536071777e+00
-1.331498026847839355e+00
-9.703679680824279785e-01
-5.236853659152984619e-02
1.401443362236022949e+00
1.178384661674499512e+00
-8.060103654861450195e-01
-1.270265936851501465e+00
-6.100121736526489258e-01
1.164604067802429199e+00
9.784221053123474121e-01
-1.512438535690307617e+00
-7.069104909896850586e-01
1.003932952880859375e+00
1.560646533966064453e+00
4.681296646595001221e-01
-1.008311748504638672e+00
-1.005307674407958984e+00
2.432931661605834961e-01
1.843603968620300293e+00
6.800100803375244141e-01
-7.651271820068359375e-01
3.420189917087554932e-01
1.707988619804382324e+00
1.872580289840698242e+00
3.241622149944305420e-01
9.881547838449478149e-02
6.084326505661010742e-01
1.494831681251525879e+00
1.169785499572753906e+00
-8.583273738622665405e-02
-3.644228279590606689e-01
1.108809560537338257e-01
2.010519742965698242e+00
1.480099081993103027e+00
9.436571598052978516e-01
1.020685315132141113e+00
1.649559259414672852e+00
1.244384527206420898e+00
6.065343022346496582e-01
-1.169691443443298340e+00
-6.964840888977050781e-01
7.116826772689819336e-01
1.700519561767578125e+00
8.819186687469482422e-01
-1.566544473171234131e-01
-7.997060418128967285e-01
1.082987636327743530e-01
2.014586687088012695e+00
-3.578133583068847656e-01
-1.178328037261962891e+00
-1.232329830527305603e-01
1.527139306068420410e+00
1.398595929145812988e+00
-2.415355145931243896e-01
-5.002170801162719727e-01
-4.194866418838500977e-01
1.405956029891967773e+00
9.502443075180053711e-01
-1.074105277657508850e-01
-8.023958802223205566e-01
1.582067459821701050e-01
1.545483946800231934e+00
1.235315203666687012e+00
-1.314283907413482666e-01
-1.413823246955871582e+00
-7.940136790275573730e-01
5.471574664115905762e-01
-9.528013318777084351e-02
-1.123528003692626953e+00
-8.687830567359924316e-01
5.740800499916076660e-01
1.400064468383789062e+00
6.324113011360168457e-01
-1.615043282508850098e+00
-1.462695598602294922e+00
-2.220934480428695679e-01
1.148991346359252930e+00
-6.805925369262695312e-01
-1.074965357780456543e+00
-7.351219654083251953e-02
1.326629638671875000e+00
1.671356558799743652e+00
1.966288685798645020e-01
-3.054012656211853027e-01
-2.100746929645538330e-01
1.048061370849609375e+00
1.238937854766845703e+00
3.018990717828273773e-02
-5.572880506515502930e-01
2.098724246025085449e-01
2.023248434066772461e+00
1.321456193923950195e+00
7.567097544670104980e-01
8.348007798194885254e-01
1.050026655197143555e+00
1.341643810272216797e+00
6.529211997985839844e-01
-6.509875655174255371e-01
-9.608176350593566895e-01
1.034929752349853516e+00
1.573933959007263184e+00
1.303776621818542480e+00
-4.246121644973754883e-01
-9.917595982551574707e-01
1.042289957404136658e-01
9.409385323524475098e-01
-2.008829593658447266e+00
-1.140298366546630859e+00
-4.649409055709838867e-01
6.921318769454956055e-01
1.440116047859191895e+00
2.718085348606109619e-01
-7.174425721168518066e-01
-4.509557187557220459e-01
1.329062819480895996e+00
7.286694049835205078e-01
-1.134341716766357422e+00
-8.424390554428100586e-01
-1.440861225128173828e-01
1.349685311317443848e+00
1.196696519851684570e+00
5.695492625236511230e-01
-1.976352185010910034e-01
7.757830023765563965e-01
1.256831407546997070e+00
7.119504213333129883e-01
-9.325804710388183594e-01
-9.321588873863220215e-01
8.793315291404724121e-01
1.618646740913391113e+00
8.896157741546630859e-01
-5.743502974510192871e-01
-9.023769497871398926e-01
-3.982556462287902832e-01
5.714973211288452148e-01
-6.039063334465026855e-01
-1.149903655052185059e+00
-7.782257199287414551e-01
1.032814621925354004e+00
1.592865347862243652e+00
6.978800147771835327e-02
-6.450330615043640137e-01
-3.497714996337890625e-01
1.033930301666259766e+00
9.626752138137817383e-01
-5.575577020645141602e-01
-5.443383455276489258e-01
-1.811722069978713989e-01
1.350401759147644043e+00
1.169010758399963379e+00
5.497262999415397644e-02
-1.800398349761962891e+00
-1.077882885932922363e+00
6.229102015495300293e-01
3.654899299144744873e-01
-2.037648200988769531e+00
-9.934784770011901855e-01
2.512972354888916016e-01
1.891754150390625000e+00
7.646651864051818848e-01
-9.584065079689025879e-01
-7.604150772094726562e-01
1.103661298751831055e+00
1.167398095130920410e+00
-2.948128879070281982e-01
-1.121238708496093750e+00
-5.041665434837341309e-01
1.556199193000793457e+00
1.568522691726684570e+00
1.136698484420776367e+00
1.034620404243469238e+00
1.464901924133300781e+00
1.213629961013793945e+00
6.700833439826965332e-01
-5.036247968673706055e-01
-8.032897114753723145e-01
-3.849895000457763672e-01
1.616150259971618652e+00
1.610201120376586914e+00
5.077642202377319336e-01
3.783438503742218018e-01
1.001914739608764648e+00
1.345225691795349121e+00
5.316812396049499512e-01
-1.124676942825317383e+00
-7.133292555809020996e-01
2.775832116603851318e-01
1.907224535942077637e+00
1.177023410797119141e+00
9.582058191299438477e-01
5.282197892665863037e-02
1.272306561470031738e+00
9.686256051063537598e-01
-3.477459549903869629e-01
-1.463720440864562988e+00
-3.945204317569732666e-01
1.143378853797912598e+00
1.521156787872314453e+00
7.364505529403686523e-01
8.240057229995727539e-01
3.170307576656341553e-01
8.675875663757324219e-01
6.813666224479675293e-01
-1.050723075866699219e+00
-1.243617653846740723e+00
-6.526775956153869629e-01
1.308367490768432617e+00
1.106306195259094238e+00
-2.237599492073059082e-01
-7.268803194165229797e-03
-2.298195064067840576e-01
7.343593239784240723e-01
-1.039772778749465942e-01
-1.605791926383972168e+00
-8.381415605545043945e-01
-1.018758416175842285e-01
1.713262557983398438e+00
9.251927137374877930e-01
3.435045182704925537e-01
1.238164752721786499e-01
1.043153762817382812e+00
5.206269025802612305e-01
-1.739895045757293701e-01
-1.497100114822387695e+00
-4.379463791847229004e-01
6.202036142349243164e-01
1.401688218116760254e+00
4.581651389598846436e-01
7.483461499214172363e-01
1.037769466638565063e-01
6.325208544731140137e-01
4.332986176013946533e-01
-1.483845829963684082e+00
-1.284372806549072266e+00
-6.204199790954589844e-01
6.828843951225280762e-01
7.960762977600097656e-01
-3.634845018386840820e-01
-1.945765167474746704e-01
-6.522495746612548828e-01
3.676935136318206787e-01
4.459866285324096680e-01
-1.640061140060424805e+00
-9.492943882942199707e-01
-1.503781676292419434e-01
1.363602042198181152e+00
6.557790637016296387e-01
-1.050872802734375000e+00
-1.192619323730468750e+00
-7.922546267509460449e-01
-5.115785002708435059e-01
-5.489281415939331055e-01
-1.352845191955566406e+00
-4.994264543056488037e-01
6.931336522102355957e-01
1.423471689224243164e+00
-2.312913239002227783e-01
-1.264344096183776855e+00
-9.303472638130187988e-01
-1.201345492154359818e-02
3.113101720809936523e-01
-1.726582884788513184e+00
-1.288810968399047852e+00
-3.642587661743164062e-01
8.165288567543029785e-01
1.229591608047485352e+00
-6.773917675018310547e-01
-1.441109538078308105e+00
-1.017607927322387695e+00
4.065695106983184814e-01
7.680590152740478516e-01
-1.701481819152832031e+00
-1.197425723075866699e+00
3.786934772506356239e-03
1.331344008445739746e+00
1.070247173309326172e+00
-7.106671482324600220e-02
-7.666689753532409668e-01
-4.218572080135345459e-01
7.485910654067993164e-01
8.327233605086803436e-03
-1.524731874465942383e+00
-1.208330750465393066e+00
1.050597548484802246e+00
1.251398682594299316e+00
2.926907241344451904e-01
-6.875612735748291016e-01
-1.186629161238670349e-01
8.303969502449035645e-01
1.027207970619201660e+00
-8.854092955589294434e-01
-1.012139558792114258e+00
-3.980742990970611572e-01
1.067318558692932129e+00
1.400863885879516602e+00
6.125202775001525879e-01
1.335739046335220337e-01
1.015342950820922852e+00
9.660927057266235352e-01
3.802371919155120850e-01
-1.260953068733215332e+00
-1.158245325088500977e+00
-2.932783067226409912e-01
6.822016239166259766e-01
1.071262955665588379e+00
-1.178632900118827820e-01
-1.418107748031616211e+00
-5.640642046928405762e-01
3.899511694908142090e-01
-3.471406996250152588e-01
-1.543421864509582520e+00
-1.182658791542053223e+00
1.288819074630737305e+00
9.473198652267456055e-01
2.247009426355361938e-01
-1.121741056442260742e+00
-4.531356692314147949e-01
-1.321717500686645508e-01
7.172870635986328125e-01
-1.007216811180114746e+00
-1.500806212425231934e+00
-4.162773787975311279e-01
1.395580291748046875e+00
1.203225135803222656e+00
4.200632497668266296e-02
-9.304503798484802246e-01
-1.178129017353057861e-01
6.956083178520202637e-01
2.871310114860534668e-01
-1.360908508300781250e+00
-1.299620747566223145e+00
-4.250500202178955078e-01
1.264471173286437988e+00
1.002485990524291992e+00
-2.999515533447265625e-01
-7.756704688072204590e-01
-5.829836800694465637e-02
1.470360159873962402e+00
-1.120891869068145752e-01
-1.721367716789245605e+00
-9.638098478317260742e-01
1.046653866767883301e+00
8.147742748260498047e-01
6.082453131675720215e-01
-8.304722905158996582e-01
-5.605911612510681152e-01
9.464068412780761719e-01
1.227927207946777344e+00
-4.720013737678527832e-01
-1.125314831733703613e+00
-2.676433026790618896e-01
1.629384040832519531e+00
9.801849126815795898e-01
4.466691017150878906e-01
-1.128207921981811523e+00
-2.568316459655761719e-01
-2.746561169624328613e-02
6.533908247947692871e-01
-1.108064055442810059e+00
-1.314086914062500000e+00
-4.083903729915618896e-01
1.399935603141784668e+00
9.178171753883361816e-01
-6.503814458847045898e-01
-6.372925639152526855e-01
7.304890751838684082e-01
9.711584448814392090e-01
1.336418837308883667e-01
-8.687956333160400391e-01
-1.107544183731079102e+00
7.506274580955505371e-01
1.184844374656677246e+00
7.297724485397338867e-01
-8.660763502120971680e-01
-1.143324136734008789e+00
2.609582841396331787e-01
8.333430886268615723e-01
-1.705901145935058594e+00
-1.316153049468994141e+00
-6.089192628860473633e-01
7.203791141510009766e-01
1.047094583511352539e+00
2.679527997970581055e-01
-6.585566401481628418e-01
-3.718583285808563232e-02
9.036515355110168457e-01
7.063869833946228027e-01
-8.864224553108215332e-01
-1.147132039070129395e+00
-2.697545588016510010e-01
1.756780982017517090e+00
1.051264405250549316e+00
6.740300655364990234e-01
4.527817964553833008e-01
1.539955496788024902e+00
1.102757215499877930e+00
1.172651275992393494e-01
-1.186496853828430176e+00
-1.208147525787353516e+00
2.115953862667083740e-01
1.837925434112548828e+00
1.123304128646850586e+00
5.799953341484069824e-01
1.343891024589538574e+00
1.777490735054016113e+00
8.885570168495178223e-01
-1.099282264709472656e+00
-1.216875672340393066e+00
-7.400956153869628906e-01
6.194711923599243164e-01
1.464863538742065430e+00
1.161607265472412109e+00
1.173519730567932129e+00
1.427437901496887207e+00
1.491111040115356445e+00
5.135197043418884277e-01
-1.015508651733398438e+00
-1.218856930732727051e+00
-3.659872114658355713e-01
1.239753127098083496e+00
1.278496384620666504e+00
1.111680507659912109e+00
-8.764652907848358154e-02
-5.600755214691162109e-01
1.322015285491943359e+00
1.009460568428039551e+00
-1.498132824897766113e+00
-1.096618294715881348e+00
2.839058823883533478e-02
1.919596195220947266e+00
5.037681460380554199e-01
-1.628092527389526367e-01
-2.494788765907287598e-01
1.823087573051452637e+00
1.461872220039367676e+00
-4.524074792861938477e-01
-1.068712949752807617e+00
-6.575411558151245117e-01
8.221326470375061035e-01
1.845974206924438477e+00
1.176156282424926758e+00
1.752994656562805176e+00
1.603602886199951172e+00
1.734305500984191895e+00
8.117282390594482422e-01
-1.977523118257522583e-01
-8.199244141578674316e-01
-1.635005176067352295e-01
1.306169748306274414e+00
1.530681490898132324e+00
6.664776802062988281e-01
-7.356224656105041504e-01
-6.092919111251831055e-01
1.183808207511901855e+00
6.220098733901977539e-01
-1.311380505561828613e+00
-9.999861717224121094e-01
1.841978132724761963e-01
1.560948491096496582e+00
6.528678536415100098e-01
-1.156401410698890686e-01
-5.161512494087219238e-01
1.250340342521667480e+00
1.406695961952209473e+00
-8.054820448160171509e-02
-9.015972614288330078e-01
-7.788372039794921875e-01
9.553793072700500488e-01
1.543330550193786621e+00
4.685373008251190186e-01
1.536193490028381348e+00
1.463565468788146973e+00
1.735758185386657715e+00
7.569503784179687500e-01
-3.951453566551208496e-01
-9.750291705131530762e-01
-4.463945329189300537e-01
9.365384578704833984e-01
1.744807481765747070e+00
-9.924668073654174805e-02
-5.580553412437438965e-01
-9.455518722534179688e-01
1.459672451019287109e+00
2.168000638484954834e-01
-1.178710937500000000e+00
-9.420388936996459961e-01
2.136024832725524902e-01
1.303765773773193359e+00
1.034193992614746094e+00
-4.778649508953094482e-01
-5.329847931861877441e-01
1.436024308204650879e+00
1.870707392692565918e+00
-7.208568509668111801e-03
-9.463723301887512207e-01
-8.446568250656127930e-01
1.071571588516235352e+00
1.220203161239624023e+00
7.585680484771728516e-01
3.818296492099761963e-01
-1.491121947765350342e-01
5.816216468811035156e-01
1.596144795417785645e+00
-3.579716086387634277e-01
-9.037581682205200195e-01
-5.011501312255859375e-01
1.013272762298583984e+00
1.448853492736816406e+00
-6.677853465080261230e-01
-1.062073707580566406e+00
-6.146575212478637695e-01
1.362498283386230469e+00
1.081773877143859863e+00
-5.597563385963439941e-01
-9.875158667564392090e-01
3.162498176097869873e-01
8.691338300704956055e-01
1.090596675872802734e+00
-6.821396946907043457e-01
-8.869805335998535156e-01
3.369058668613433838e-01
2.032866001129150391e+00
-3.441210091114044189e-01
-1.170534610748291016e+00
-6.659719347953796387e-01
1.102841496467590332e+00
9.385541677474975586e-01
3.581389784812927246e-01
-1.707370430231094360e-01
5.585031956434249878e-02
1.729968905448913574e+00
1.557024717330932617e+00
-6.963695287704467773e-01
-8.542266488075256348e-01
-3.923992812633514404e-01
1.059308648109436035e+00
9.477497339248657227e-01
2.929374873638153076e-01
-8.146276473999023438e-01
-2.935538291931152344e-01
1.283798336982727051e+00
1.420643687248229980e+00
-1.484364032745361328e+00
-1.362950086593627930e+00
-1.764665991067886353e-01
1.268149971961975098e+00
9.102391600608825684e-01
-2.967565655708312988e-01
2.022485248744487762e-02
1.324903011322021484e+00
1.589033246040344238e+00
-5.562733113765716553e-02
-9.621503949165344238e-01
-9.612950086593627930e-01
9.445545673370361328e-01
1.241451025009155273e+00
1.173771142959594727e+00
1.106199145317077637e+00
1.930665612220764160e+00
1.675975322723388672e+00
1.463019967079162598e+00
-2.030699998140335083e-01
-7.153651118278503418e-01
-2.563576996326446533e-01
1.191764354705810547e+00
1.060634016990661621e+00
1.181969285011291504e+00
4.696054160594940186e-01
1.384976744651794434e+00
1.664372801780700684e+00
1.353914141654968262e+00
-9.154398441314697266e-01
-1.006532549858093262e+00
1.579045951366424561e-01
1.272079706192016602e+00
9.876803159713745117e-01
8.065465688705444336e-01
1.078159689903259277e+00
2.099082231521606445e+00
1.800371885299682617e+00
5.785368084907531738e-01
-6.095488071441650391e-01
-1.008952379226684570e+00
1.044117331504821777e+00
9.077954292297363281e-01
4.765239953994750977e-01
3.752474188804626465e-01
1.197450160980224609e+00
1.687304139137268066e+00
1.321725606918334961e+00
-7.877020835876464844e-01
-8.891972899436950684e-01
-5.579749941825866699e-01
5.208321809768676758e-01
9.296951293945312500e-01
4.094097912311553955e-01
-1.652224898338317871e+00
-6.400002241134643555e-01
9.405298829078674316e-01
1.336260795593261719e+00
-1.335664153099060059e+00
-1.283075571060180664e+00
-2.151011377573013306e-01
7.405242919921875000e-01
3.253172934055328369e-01
-3.771413862705230713e-01
-7.691554427146911621e-01
7.219899892807006836e-01
1.640853524208068848e+00
5.211900472640991211e-01
-1.242185115814208984e+00
-1.188179254531860352e+00
8.602972030639648438e-01
1.036917209625244141e+00
8.041200041770935059e-02
-9.183675050735473633e-02
-4.170752465724945068e-01
3.971682488918304443e-01
1.169527530670166016e+00
-1.905457675457000732e-01
-1.008671879768371582e+00
-7.832784652709960938e-01
1.143758893013000488e+00
9.475817084312438965e-01
-2.046059817075729370e-01
-1.265950322151184082e+00
-6.479681730270385742e-01
1.034517765045166016e+00
1.341547131538391113e+00
-1.059633716940879822e-01
-1.246666312217712402e+00
-2.971689999103546143e-01
1.172386050224304199e+00
9.182168245315551758e-01
1.637009084224700928e-01
-1.058301210403442383e+00
1.006918773055076599e-01
1.750319004058837891e+00
1.367239832878112793e+00
-1.256845712661743164e+00
-9.436912536621093750e-01
4.928867816925048828e-01
1.346402168273925781e+00
2.613714635372161865e-01
1.407003849744796753e-01
-5.828116536140441895e-01
1.412971735000610352e+00
1.433541893959045410e+00
-3.565973937511444092e-01
-9.743475914001464844e-01
-6.381934285163879395e-01
1.190537452697753906e+00
1.162390112876892090e+00
2.100624144077301025e-01
-6.149854063987731934e-01
-7.065613865852355957e-01
4.927166104316711426e-01
1.237202644348144531e+00
-7.673085927963256836e-01
-1.302478909492492676e+00
-5.582911372184753418e-01
1.124919533729553223e+00
1.057076215744018555e+00
-2.397357076406478882e-01
-5.329502820968627930e-01
7.981805205345153809e-01
1.759097933769226074e+00
4.366233944892883301e-01
-1.002122521400451660e+00
-1.044337749481201172e+00
3.531859219074249268e-01
9.987001419067382812e-01
9.362885951995849609e-01
1.028978943824768066e+00
6.950255632400512695e-01
1.875090122222900391e+00
1.319620013236999512e+00
2.158475220203399658e-01
-5.770292878150939941e-01
-5.124762654304504395e-01
1.396127939224243164e+00
1.149022936820983887e+00
5.728113055229187012e-01
1.149988293647766113e+00
8.666568398475646973e-01
1.267849445343017578e+00
1.009453296661376953e+00
2.387742549180984497e-01
-1.228374600410461426e+00
-6.536760330200195312e-01
1.203889369964599609e+00
8.835713267326354980e-01
1.745598204433917999e-02
7.874014377593994141e-01
1.202947139739990234e+00
1.410709023475646973e+00
9.594532847404479980e-01
-9.888275265693664551e-01
-1.093903064727783203e+00
3.727076649665832520e-01
1.589244842529296875e+00
5.743556618690490723e-01
2.130656093358993530e-01
7.482622861862182617e-01
1.956609725952148438e+00
1.500440597534179688e+00
-6.158818006515502930e-01
-8.977977633476257324e-01
-6.499973535537719727e-01
5.272239446640014648e-01
1.280793428421020508e+00
4.089369475841522217e-01
-5.128801465034484863e-01
-6.834748387336730957e-01
8.351465463638305664e-01
1.703030705451965332e+00
-3.003358542919158936e-01
-1.035172700881958008e+00
-5.268204808235168457e-01
9.935808777809143066e-01
1.080032587051391602e+00
-3.711427450180053711e-01
-4.323230683803558350e-01
6.355673074722290039e-02
1.831380844116210938e+00
9.104110598564147949e-01
-9.380257725715637207e-01
-1.012918710708618164e+00
2.695331871509552002e-01
1.200239658355712891e+00
2.175752222537994385e-01
-9.061612486839294434e-01
-8.206483721733093262e-01
-2.143201529979705811e-01
9.814663529396057129e-01
-2.517678737640380859e-01
-7.483853101730346680e-01
-1.165561437606811523e+00
6.008465886116027832e-01
6.496840715408325195e-01
-2.286784499883651733e-01
-1.247745275497436523e+00
-8.829270601272583008e-01
4.107651710510253906e-01
1.115422964096069336e+00
-6.988792419433593750e-01
-8.100488781929016113e-01
-6.471496820449829102e-01
6.163300871849060059e-01
4.455713927745819092e-01
-3.700711727142333984e-01
-1.229878544807434082e+00
-9.376411437988281250e-01
1.373006820678710938e+00
9.797924160957336426e-01
-1.466951608657836914e+00
-9.175495505332946777e-01
1.953404247760772705e-01
8.957555890083312988e-01
2.218406274914741516e-02
-9.328361749649047852e-01
-8.368310332298278809e-01
4.374366998672485352e-01
1.378363609313964844e+00
-4.907709360122680664e-01
-5.930364727973937988e-01
-8.731747269630432129e-01
8.342230319976806641e-01
1.280313372611999512e+00
1.634960621595382690e-01
-9.088162183761596680e-01
-5.780571103096008301e-01
1.383231580257415771e-01
7.412292957305908203e-01
-9.638375639915466309e-01
-8.102776408195495605e-01
-6.248173713684082031e-01
4.387299418449401855e-01
8.490590453147888184e-01
-8.261017203330993652e-01
-1.373736739158630371e+00
1.552733927965164185e-01
1.776086211204528809e+00
7.318358421325683594e-01
-1.266874790191650391e+00
-9.970321059226989746e-01
-1.680608391761779785e-01
1.327055096626281738e+00
8.134573101997375488e-01
4.461424648761749268e-01
6.949362754821777344e-01
1.400516748428344727e+00
1.523741841316223145e+00
4.584572613239288330e-01
-1.866172254085540771e-01
-7.461115717887878418e-01
1.323064327239990234e+00
8.975464701652526855e-01
1.195568963885307312e-01
2.256678938865661621e-01
1.702855825424194336e+00
1.351481437683105469e+00
1.091558575630187988e+00
-1.452007144689559937e-01
-5.365428924560546875e-01
-5.937761068344116211e-01
9.689808487892150879e-01
5.962582826614379883e-01
9.303909540176391602e-02
-5.171629786491394043e-01
1.085213065147399902e+00
1.348744153976440430e+00
8.237585425376892090e-01
-1.191184282302856445e+00
-5.075265765190124512e-01
-1.914047747850418091e-01
7.756813764572143555e-01
4.453487694263458252e-01
-3.235992193222045898e-01
-7.020848989486694336e-01
1.494121551513671875e+00
1.155781149864196777e+00
-9.040037989616394043e-01
-9.393730759620666504e-01
-1.094929456710815430e+00
3.072803020477294922e-01
4.229570925235748291e-01
-4.463923573493957520e-01
-1.153754949569702148e+00
-1.503456592559814453e+00
-2.842532694339752197e-01
1.238536953926086426e+00
-9.634293317794799805e-01
-7.681281566619873047e-01
-6.736531257629394531e-01
9.486119747161865234e-01
3.501860797405242920e-01
-1.286443948745727539e+00
-1.141754984855651855e+00
-1.131217405200004578e-01
1.235357761383056641e+00
1.434701323509216309e+00
-9.762521386146545410e-01
-9.920015931129455566e-01
-2.994260787963867188e-01
1.491598725318908691e+00
5.287593007087707520e-01
-2.004608660936355591e-01
-1.335227608680725098e+00
-7.466001808643341064e-02
1.376079559326171875e+00
7.555416822433471680e-01
-6.785852909088134766e-01
-6.195193529129028320e-01
7.909864187240600586e-01
1.146171331405639648e+00
-6.169318035244941711e-02
-6.900532841682434082e-01
-1.292518377304077148e+00
7.310422062873840332e-01
1.372267723083496094e+00
1.505939215421676636e-01
-2.381374388933181763e-01
1.397380381822586060e-01
1.308143973350524902e+00
1.101715207099914551e+00
-4.300251603126525879e-01
-1.400503039360046387e+00
-1.108454585075378418e+00
6.670805215835571289e-01
1.793276429176330566e+00
-8.121836781501770020e-01
-9.947485923767089844e-01
-2.995703518390655518e-01
1.654017686843872070e+00
5.656126141548156738e-01
-8.926539421081542969e-01
-5.079154968261718750e-01
7.746844887733459473e-01
1.562112331390380859e+00
4.298388361930847168e-01
-8.395509719848632812e-01
-1.173105597496032715e+00
5.923179984092712402e-01
1.732858538627624512e+00
6.387432217597961426e-01
-5.856462568044662476e-02
-1.063082098960876465e+00
8.338161110877990723e-01
1.313668489456176758e+00
-2.939738929271697998e-01
-5.118244886398315430e-01
-5.050735473632812500e-01
1.131502509117126465e+00
1.182537555694580078e+00
-1.890044212341308594e-01
-9.995703101158142090e-01
-8.397216200828552246e-01
1.719391107559204102e+00
6.918864846229553223e-01
-1.034585475921630859e+00
-1.214157342910766602e+00
-3.086231946945190430e-01
1.141211032867431641e+00
8.950884938240051270e-01
3.184488713741302490e-01
3.312926590442657471e-01
7.412315607070922852e-01
1.136650323867797852e+00
6.643072962760925293e-01
-5.234762430191040039e-01
-1.048554778099060059e+00
7.408511042594909668e-01
8.646000623703002930e-01
-3.355857357382774353e-02
7.528956979513168335e-02
1.831730827689170837e-02
1.415448665618896484e+00
8.065105676651000977e-01
-5.204079300165176392e-02
-5.987687706947326660e-01
-6.989115476608276367e-01
8.871183991432189941e-01
7.755203843116760254e-01
-5.719124674797058105e-01
-1.372046709060668945e+00
-1.017752647399902344e+00
1.087325572967529297e+00
9.317271411418914795e-02
-1.051796674728393555e+00
-1.191600799560546875e+00
-6.599419713020324707e-01
5.698425769805908203e-01
-1.271690726280212402e-01
-1.335927486419677734e+00
-1.439977407455444336e+00
-5.141075849533081055e-01
6.598240137100219727e-01
-8.372727036476135254e-01
-1.468586564064025879e+00
-1.489397883415222168e+00
2.964299023151397705e-01
1.170775741338729858e-01
-1.304200649261474609e+00
-2.126050710678100586e+00
-2.295862436294555664e+00
-1.068042159080505371e+00
-9.755495190620422363e-02
-1.593418598175048828e+00
-9.741397500038146973e-01
-1.028371572494506836e+00
6.015278100967407227e-01
3.846259415149688721e-01
-1.251260757446289062e+00
-1.516975522041320801e+00
-1.158594250679016113e+00
3.467215299606323242e-01
5.332647562026977539e-01
-6.571902632713317871e-01
-1.173271298408508301e+00
-6.535049676895141602e-01
8.274829983711242676e-01
6.192487478256225586e-01
-8.566958904266357422e-01
-1.993564605712890625e+00
-1.402833700180053711e+00
7.578465938568115234e-01
-6.556088924407958984e-01
-1.067695736885070801e+00
-1.056068301200866699e+00
3.852148354053497314e-01
7.658689022064208984e-01
3.416470289230346680e-01
-1.425132155418395996e+00
-1.447752118110656738e+00
-3.083549439907073975e-01
1.540511846542358398e+00
-4.735040664672851562e-01
-2.428516447544097900e-01
-6.743103265762329102e-01
1.716955780982971191e+00
5.959774255752563477e-01
-7.365196198225021362e-02
-1.190863251686096191e+00
-1.078243255615234375e+00
2.521722614765167236e-01
1.240545511245727539e+00
-3.541849087923765182e-03
-8.742327690124511719e-01
-4.463891386985778809e-01
1.315784573554992676e+00
8.333023190498352051e-01
-4.285878837108612061e-01
-8.640246391296386719e-01
-2.362417876720428467e-01
1.393716335296630859e+00
2.888223528861999512e-01
-9.221336245536804199e-01
-1.206796646118164062e+00
2.316196560859680176e-01
1.139621138572692871e+00
6.398744583129882812e-01
-6.092264652252197266e-01
-1.128937363624572754e+00
-1.999102830886840820e-01
1.454869151115417480e+00
-1.018263220787048340e+00
-4.965188205242156982e-01
-7.950923442840576172e-01
8.432314991950988770e-01
6.576880812644958496e-01
-2.157792635262012482e-02
-5.674638152122497559e-01
-5.506693124771118164e-01
9.113371372222900391e-01
1.080894589424133301e+00
-6.914210319519042969e-01
-9.063487052917480469e-01
-4.445734620094299316e-01
1.410168886184692383e+00
1.135227441787719727e+00
3.752532601356506348e-01
8.752884268760681152e-01
9.074211120605468750e-01
1.106991291046142578e+00
6.389837861061096191e-01
-4.148664474487304688e-01
-9.191176295280456543e-01
5.834378004074096680e-01
1.389938354492187500e+00
4.185165762901306152e-01
1.042846962809562683e-01
2.610649727284908295e-02
9.119870066642761230e-01
6.934787034988403320e-01
-4.628662467002868652e-01
-4.061610400676727295e-01
-9.487832188606262207e-01
9.115706086158752441e-01
1.065442681312561035e+00
1.148060783743858337e-01
-7.320964932441711426e-01
-6.736888885498046875e-01
5.582951903343200684e-01
5.539489388465881348e-01
-8.174141645431518555e-01
-9.225502014160156250e-01
-6.000162363052368164e-01
7.112228274345397949e-01
7.351326942443847656e-01
-2.555682063102722168e-01
-7.481464147567749023e-01
-1.572153568267822266e-01
7.521052360534667969e-01
7.965775579214096069e-02
-1.346006631851196289e+00
-1.230008363723754883e+00
-1.706601381301879883e-01
1.149277091026306152e+00
3.730261325836181641e-01
-1.082890510559082031e+00
-1.272774577140808105e+00
-7.648981809616088867e-01
-5.823663994669914246e-02
-9.231438636779785156e-01
-6.208880543708801270e-01
-1.020012021064758301e+00
7.646420001983642578e-01
1.200028419494628906e+00
-1.187893271446228027e+00
-1.105126261711120605e+00
-8.036952614784240723e-01
4.571636021137237549e-01
7.859767675399780273e-01
-6.016256213188171387e-01
-8.084506392478942871e-01
-5.141130089759826660e-01
1.222201466560363770e+00
1.249634504318237305e+00
-3.284199535846710205e-01
-1.470937848091125488e+00
-1.052979946136474609e+00
2.947895526885986328e-01
4.207052588462829590e-01
-1.442079186439514160e+00
-8.094115853309631348e-01
-6.804659217596054077e-02
1.343465685844421387e+00
3.963308632373809814e-01
-5.341476798057556152e-01
-1.579005599021911621e+00
-4.122107923030853271e-01
1.104041457176208496e+00
2.627281546592712402e-01
-5.036193132400512695e-01
-4.518751800060272217e-01
1.433041334152221680e+00
1.367535591125488281e+00
1.745491921901702881e-01
-5.098119378089904785e-01
-1.316910028457641602e+00
2.412740439176559448e-01
1.018528223037719727e+00
-2.635746002197265625e-01
-9.784962534904479980e-01
-3.772812485694885254e-01
1.442172765731811523e+00
1.627686500549316406e+00
-5.733611583709716797e-01
-1.016847014427185059e+00
-1.099218428134918213e-01
1.407997846603393555e+00
3.587135970592498779e-01
-8.987953662872314453e-01
-8.541367650032043457e-01
1.345474645495414734e-02
1.669892907142639160e+00
1.204504132270812988e+00
-2.980538830161094666e-02
-1.183835983276367188e+00
-7.694755792617797852e-01
9.481253623962402344e-01
-7.171999216079711914e-01
-9.666571617126464844e-01
-8.488491773605346680e-01
7.132069468498229980e-01
1.588065028190612793e+00
2.892417311668395996e-01
-1.908449530601501465e-01
-8.332110643386840820e-01
1.201047420501708984e+00
1.166525125503540039e+00
-3.920432925224304199e-01
-8.886674046516418457e-01
-4.412170350551605225e-01
1.102967619895935059e+00
1.276544570922851562e+00
5.770562887191772461e-01
1.837500631809234619e-01
6.359062194824218750e-01
7.385612130165100098e-01
5.001745223999023438e-01
-6.255778670310974121e-01
-1.202907681465148926e+00
-3.233796060085296631e-01
1.031062722206115723e+00
9.446658492088317871e-01
-6.074330210685729980e-01
-4.824802577495574951e-01
4.902194738388061523e-01
4.926246404647827148e-01
-4.193386435508728027e-01
-8.451730608940124512e-01
-1.225270509719848633e+00
5.009275078773498535e-01
9.099727869033813477e-01
2.571505308151245117e-02
-2.698662579059600830e-01
-8.137114048004150391e-01
1.113382101058959961e+00
1.904444098472595215e-01
-1.173363447189331055e+00
-1.212381958961486816e+00
-7.548533082008361816e-01
8.006892204284667969e-01
5.385431647300720215e-01
-3.572798371315002441e-01
-8.698641061782836914e-01
-9.657617211341857910e-01
-4.122302308678627014e-02
-1.159141957759857178e-01
-1.394446015357971191e+00
-1.265277624130249023e+00
-6.010218858718872070e-01
6.189830303192138672e-01
1.708771139383316040e-01
-1.686403393745422363e+00
-1.879159569740295410e+00
-1.376764178276062012e+00
-3.509471118450164795e-01
-1.545860528945922852e+00
-1.128307104110717773e+00
-1.305722951889038086e+00
3.105359971523284912e-01
7.808583378791809082e-01
1.070334911346435547e-01
-1.273357033729553223e+00
-1.595241665840148926e+00
5.817096829414367676e-01
4.705884456634521484e-01
-1.219747781753540039e+00
-8.058228492736816406e-01
-8.435482382774353027e-01
1.216127634048461914e+00
1.302779436111450195e+00
3.262054920196533203e-01
-1.671166777610778809e+00
-1.604575037956237793e+00
-1.265040189027786255e-01
3.597807884216308594e-01
-1.187008738517761230e+00
-1.071313142776489258e+00
-8.876490592956542969e-02
1.246616005897521973e+00
9.041176438331604004e-01
-3.797557353973388672e-01
-1.264088511466979980e+00
-1.163188338279724121e+00
7.794077992439270020e-01
-2.040391601622104645e-02
-5.265667438507080078e-01
-1.036530137062072754e+00
8.775592446327209473e-01
1.400901675224304199e+00
4.490482807159423828e-01
-3.595286905765533447e-01
-1.184451341629028320e+00
-3.813566267490386963e-01
1.066698789596557617e+00
-6.835600137710571289e-01
-5.925868749618530273e-01
-9.665430188179016113e-01
1.053785800933837891e+00
1.249454617500305176e+00
8.843529224395751953e-02
-7.561867237091064453e-01
-8.919552564620971680e-01
1.163921117782592773e+00
4.739324450492858887e-01
-1.213834643363952637e+00
-1.021396279335021973e+00
-4.452118277549743652e-01
1.065235376358032227e+00
1.307559967041015625e+00
-6.436924636363983154e-02
-1.415819287300109863e+00
-1.301347970962524414e+00
7.941302061080932617e-01
-1.648997366428375244e-01
-1.088668465614318848e+00
-8.799514174461364746e-01
3.391793370246887207e-01
1.272507429122924805e+00
5.665194392204284668e-01
-1.485105305910110474e-01
-8.590518832206726074e-01
7.696419358253479004e-01
7.690743803977966309e-01
-7.118008732795715332e-01
-6.277281045913696289e-01
-9.351702332496643066e-01
1.176557660102844238e+00
1.321860432624816895e+00
1.157806038856506348e+00
1.046154499053955078e+00
1.095650792121887207e+00
1.333945155143737793e+00
7.830407619476318359e-01
-3.269468545913696289e-01
-7.952149510383605957e-01
-4.355797767639160156e-01
1.231468915939331055e+00
1.313012361526489258e+00
6.717010736465454102e-01
4.949469864368438721e-02
4.012781381607055664e-01
9.187988042831420898e-01
1.337127238512039185e-01
-9.238139390945434570e-01
-5.030050277709960938e-01
2.878687381744384766e-01
1.384600877761840820e+00
7.610293626785278320e-01
1.277330875396728516e+00
-1.194361448287963867e+00
6.656538248062133789e-01
5.866381525993347168e-01
-6.714705228805541992e-01
-1.191496610641479492e+00
-7.947242259979248047e-01
8.383896946907043457e-01
1.087637066841125488e+00
1.875834017992019653e-01
2.496792376041412354e-02
-4.512121677398681641e-01
4.260392785072326660e-01
8.956840634346008301e-02
-1.373278975486755371e+00
-1.252756476402282715e+00
-6.123334169387817383e-01
8.897897601127624512e-01
9.717690348625183105e-01
-5.717141032218933105e-01
-1.160013318061828613e+00
-1.190163373947143555e+00
1.088758111000061035e-01
-7.069070339202880859e-01
-1.246639013290405273e+00
-7.544706463813781738e-01
-1.251181811094284058e-01
1.135168671607971191e+00
5.220026373863220215e-01
-4.451513886451721191e-01
-1.159844279289245605e+00
3.535108566284179688e-01
3.571193814277648926e-01
-4.988152980804443359e-01
-8.676050305366516113e-01
-8.837233185768127441e-01
8.756670355796813965e-01
1.212833404541015625e+00
2.803598940372467041e-01
-1.224714368581771851e-01
-1.394966840744018555e+00
3.968597203493118286e-02
7.748761773109436035e-01
-6.026492118835449219e-01
-9.351515173912048340e-01
-2.807722985744476318e-01
1.256954669952392578e+00
8.118001818656921387e-01
5.651107057929039001e-02
-6.999595165252685547e-01
-5.473061800003051758e-01
6.754097342491149902e-01
3.192848861217498779e-01
-8.314772248268127441e-01
-4.443213045597076416e-01
4.321030676364898682e-01
1.396551132202148438e+00
6.413655877113342285e-01
1.486639212816953659e-02
-7.879779934883117676e-01
3.598094284534454346e-01
9.274461269378662109e-01
-3.154485225677490234e-01
-3.633565604686737061e-01
-4.333184361457824707e-01
9.055789113044738770e-01
1.504068493843078613e+00
6.459670066833496094e-01
1.343968063592910767e-01
-3.081955313682556152e-01
1.605587244033813477e+00
8.302020430564880371e-01
-6.933842897415161133e-01
-9.398685097694396973e-01
-2.736118435859680176e-01
1.294344305992126465e+00
1.204394817352294922e+00
3.597749471664428711e-01
-2.563298214226961136e-03
-3.722387254238128662e-01
7.989686131477355957e-01
3.247093856334686279e-01
-1.237787485122680664e+00
-1.051161527633666992e+00
1.369669884443283081e-01
1.633821964263916016e+00
5.509728789329528809e-01
2.342493832111358643e-01
1.783274114131927490e-01
9.137537479400634766e-01
1.028059720993041992e+00
-3.803511559963226318e-01
-7.800951004028320312e-01
-8.880825638771057129e-01
7.462432980537414551e-01
1.409083366394042969e+00
7.409819364547729492e-01
1.475381851196289062e+00
9.530994296073913574e-01
1.569094657897949219e+00
9.459940791130065918e-01
-1.549746245145797729e-01
-5.139620304107666016e-01
-1.630202978849411011e-01
1.544916749000549316e+00
1.174661636352539062e+00
9.444628953933715820e-01
8.563649058341979980e-01
9.840065836906433105e-01
9.514611959457397461e-01
2.571120560169219971e-01
-1.040253043174743652e+00
-1.021353483200073242e+00
1.649566143751144409e-01
9.305228590965270996e-01
8.093041777610778809e-01
6.244311332702636719e-01
4.755664169788360596e-01
1.000760436058044434e+00
7.521026134490966797e-01
-4.889314174652099609e-01
-8.216552138328552246e-01
-1.149546504020690918e+00
8.044441938400268555e-01
9.954127073287963867e-01
4.410957992076873779e-01
8.505784869194030762e-01
5.676891803741455078e-01
1.289207696914672852e+00
3.966820538043975830e-01
-1.060860872268676758e+00
-1.044949650764465332e+00
-7.592760324478149414e-01
8.110555410385131836e-01
9.314833283424377441e-01
-1.354047209024429321e-01
-7.487887740135192871e-01
-8.511111140251159668e-01
2.005177550017833710e-03
-5.844072103500366211e-01
-1.601888775825500488e+00
-8.949040174484252930e-01
-3.000948727130889893e-01
1.046199321746826172e+00
7.833577394485473633e-01
-4.888538420200347900e-01
-7.331576347351074219e-01
5.426129698753356934e-01
1.056933045387268066e+00
-2.595559656620025635e-01
-7.794561386108398438e-01
-8.846178054809570312e-01
7.665257453918457031e-01
1.013249397277832031e+00
8.313117623329162598e-01
3.774303197860717773e-02
-2.712365984916687012e-01
3.360326290130615234e-01
1.259753823280334473e+00
-5.421360731124877930e-01
-6.662101745605468750e-01
-9.719309210777282715e-01
1.833505868911743164e+00
1.170634150505065918e+00
2.939278781414031982e-01
-7.572117447853088379e-01
-2.594994604587554932e-01
2.106244266033172607e-01
2.962145209312438965e-01
-3.866665065288543701e-01
-6.396999359130859375e-01
-3.858348727226257324e-02
1.723332643508911133e+00
8.408656120300292969e-01
-1.680012606084346771e-02
-5.910979509353637695e-01
2.007061392068862915e-01
1.126783013343811035e+00
-3.518890440464019775e-01
-7.436996102333068848e-01
-9.151386618614196777e-01
5.959196686744689941e-01
1.185994744300842285e+00
9.601878523826599121e-01
7.231592535972595215e-01
-4.389849603176116943e-01
1.394053101539611816e+00
1.016536116600036621e+00
-9.453896880149841309e-01
-7.882122397422790527e-01
-8.621707558631896973e-01
1.450400710105895996e+00
1.095443606376647949e+00
8.553400039672851562e-01
-2.308513522148132324e-01
-6.080702543258666992e-01
3.567026257514953613e-01
8.362430334091186523e-01
-1.011374473571777344e+00
-1.176702618598937988e+00
-3.266203999519348145e-01
1.631845712661743164e+00
7.681803107261657715e-01
4.061456620693206787e-01
-5.260196924209594727e-01
1.068891048431396484e+00
9.332913160324096680e-01
-2.165012657642364502e-01
-7.771267890930175781e-01
-1.046278715133666992e+00
3.360922634601593018e-01
1.357511520385742188e+00
1.062444210052490234e+00
1.013435244560241699e+00
1.073918581008911133e+00
1.613527059555053711e+00
5.131300091743469238e-01
-2.661855518817901611e-01
-4.391435384750366211e-01
-1.075623750686645508e+00
9.291322231292724609e-01
8.885346651077270508e-01
6.888367533683776855e-01
2.924210131168365479e-01
3.810183107852935791e-01
1.281074404716491699e+00
6.608187556266784668e-01
-1.051561713218688965e+00
-9.854836463928222656e-01
-2.328766733407974243e-01
1.382595658302307129e+00
4.356296658515930176e-01
6.864678859710693359e-01
3.078761696815490723e-01
1.356231212615966797e+00
9.623497128486633301e-01
-1.572313308715820312e-01
-1.076190114021301270e+00
-1.150659918785095215e+00
9.163731336593627930e-02
1.210857748985290527e+00
-2.728359960019588470e-02
6.228520870208740234e-01
-3.328583538532257080e-01
1.332412362098693848e+00
1.231397688388824463e-01
-1.536912918090820312e+00
-9.347672462463378906e-01
-1.307454705238342285e+00
3.075301945209503174e-01
8.490597605705261230e-01
-1.428562104701995850e-01
-1.416844367980957031e+00
-9.368845820426940918e-01
-1.877224147319793701e-01
-7.302772998809814453e-01
-1.618873000144958496e+00
-1.148401379585266113e+00
-6.178419589996337891e-01
9.340021610260009766e-01
1.851971633732318878e-02
-4.923973083496093750e-01
-6.501390337944030762e-01
1.403900086879730225e-01
1.025792002677917480e+00
-4.252902567386627197e-01
-1.076110601425170898e+00
-1.184855937957763672e+00
1.928179860115051270e-01
1.027456879615783691e+00
7.453791499137878418e-01
1.056318879127502441e-01
-7.364197373390197754e-01
-1.771201193332672119e-01
4.175915122032165527e-01
-7.546314597129821777e-01
-7.777242064476013184e-01
-9.628528952598571777e-01
6.877083182334899902e-01
1.289765477180480957e+00
-6.836707144975662231e-02
-5.890717506408691406e-01
-8.530938625335693359e-01
1.475203990936279297e+00
8.669669628143310547e-01
-3.941614627838134766e-01
-7.290844917297363281e-01
-6.060829758644104004e-01
1.320664048194885254e+00
1.115627884864807129e+00
-6.752222776412963867e-02
-9.486002326011657715e-01
-2.705266177654266357e-01
1.858395934104919434e+00
-5.071598887443542480e-01
-1.012063741683959961e+00
-9.891741275787353516e-01
6.086568906903266907e-02
9.466029405593872070e-01
5.667152404785156250e-01
1.831265985965728760e-01
-7.787093520164489746e-01
1.097332477569580078e+00
1.471636414527893066e+00
-6.628991365432739258e-01
-7.047258019447326660e-01
-1.394176840782165527e+00
6.068704724311828613e-01
9.581018090248107910e-01
4.121345877647399902e-01
-1.775143109261989594e-02
-7.270552515983581543e-01
1.102031469345092773e+00
8.010979294776916504e-01
-7.492240071296691895e-01
-1.242647886276245117e+00
-7.652094364166259766e-01
1.313233494758605957e+00
8.544930815696716309e-01
-4.307896792888641357e-01
-8.589357733726501465e-01
1.020228639245033264e-01
1.606368780136108398e+00
-2.285452783107757568e-01
-8.707808852195739746e-01
-1.199826478958129883e+00
1.639815419912338257e-02
1.056817293167114258e+00
1.060843586921691895e+00
7.913972139358520508e-01
8.946638107299804688e-01
1.341092586517333984e+00
1.413589835166931152e+00
-1.274463534355163574e-01
-3.778062462806701660e-01
-9.526799321174621582e-01
6.047855615615844727e-01
7.971114516258239746e-01
8.507295846939086914e-01
1.025501966476440430e+00
5.260255932807922363e-01
1.697938442230224609e+00
9.513302445411682129e-01
-6.811947822570800781e-01
-1.067415118217468262e+00
-7.406241297721862793e-01
1.400902390480041504e+00
6.519233584403991699e-01
2.263224124908447266e-01
2.842409014701843262e-01
9.300620555877685547e-01
1.266921281814575195e+00
3.080780804157257080e-01
-7.611211538314819336e-01
-1.140444397926330566e+00
-1.310404688119888306e-01
9.345508813858032227e-01
1.234789133071899414e+00
5.579497814178466797e-01
1.602044105529785156e+00
1.774944901466369629e+00
1.149060606956481934e+00
-7.359126806259155273e-01
-5.610176920890808105e-01
-1.055872917175292969e+00
3.498722016811370850e-01
1.195929646492004395e+00
1.405120134353637695e+00
-4.967318177223205566e-01
-7.647678852081298828e-01
6.740514636039733887e-01
1.574922204017639160e+00
-1.149193644523620605e+00
-8.364271521568298340e-01
-8.664054870605468750e-01
1.160293579101562500e+00
8.966668844223022461e-01
1.792000420391559601e-02
-2.491927295923233032e-01
-2.278470993041992188e-01
1.753932714462280273e+00
5.993421673774719238e-01
-9.167234301567077637e-01
-1.051184654235839844e+00
8.443450182676315308e-02
1.263176798820495605e+00
6.602748632431030273e-01
1.396364420652389526e-01
-3.225858509540557861e-01
-2.071526199579238892e-01
8.018050193786621094e-01
-3.180065453052520752e-01
-4.456022679805755615e-01
-1.020043492317199707e+00
4.185896515846252441e-01
7.459481954574584961e-01
8.939650058746337891e-01
-4.706973433494567871e-01
-4.376194775104522705e-01
1.041368722915649414e+00
1.889433264732360840e+00
2.825413346290588379e-01
-2.936675846576690674e-01
-7.630481123924255371e-01
1.923270702362060547e+00
1.050227284431457520e+00
7.872648835182189941e-01
-5.778234004974365234e-01
-7.265475392341613770e-02
1.269048690795898438e+00
1.368841290473937988e+00
-8.192285299301147461e-01
-7.827274203300476074e-01
1.970584839582443237e-01
1.525720357894897461e+00
7.021933197975158691e-01
4.986464977264404297e-01
6.247363612055778503e-02
1.474882960319519043e+00
1.670328736305236816e+00
9.554146975278854370e-02
-4.296420514583587646e-01
-8.660045266151428223e-01
7.027270197868347168e-01
8.203921318054199219e-01
9.691457152366638184e-01
5.433474779129028320e-01
-7.505110651254653931e-02
6.292585730552673340e-01
1.358461380004882812e+00
-3.873343467712402344e-01
-3.995552957057952881e-01
-9.044134616851806641e-01
9.040744304656982422e-01
1.297616600990295410e+00
3.635111749172210693e-01
-2.813842594623565674e-01
3.384066224098205566e-01
1.963119387626647949e+00
8.715010881423950195e-01
-7.373741865158081055e-01
-9.799106121063232422e-01
-1.176826357841491699e-01
1.347599148750305176e+00
8.821975588798522949e-01
1.299558877944946289e+00
9.378193020820617676e-01
1.672237753868103027e+00
1.405629158020019531e+00
6.402031779289245605e-01
-1.402195841073989868e-01
-4.517337381839752197e-01
9.140695333480834961e-01
8.884142637252807617e-01
5.992897152900695801e-01
1.248162865638732910e+00
2.035190612077713013e-01
1.586171030998229980e+00
9.527311325073242188e-01
-5.574345961213111877e-02
-6.381462216377258301e-01
-1.065176129341125488e+00
1.261356353759765625e+00
7.622064352035522461e-01
4.400103390216827393e-01
-7.695652544498443604e-02
1.139869570732116699e+00
1.588085293769836426e+00
6.277114748954772949e-01
-3.784649968147277832e-01
-1.053563952445983887e+00
-3.997643887996673584e-01
8.527234196662902832e-01
3.974084258079528809e-01
4.986279606819152832e-01
-4.034128785133361816e-02
1.571777105331420898e+00
1.122337222099304199e+00
-6.604164838790893555e-01
-6.009050607681274414e-01
-9.144892692565917969e-01
-7.663983851671218872e-02
1.810798048973083496e-01
-2.503729462623596191e-01
-9.062101691961288452e-02
-1.583055615425109863e+00
-2.800138592720031738e-01
1.138930693268775940e-01
-6.699475646018981934e-01
-6.625248789787292480e-01
-1.128161907196044922e+00
5.509074330329895020e-01
6.666069030761718750e-01
-9.421063661575317383e-01
-2.726940810680389404e-01
-6.977673172950744629e-01
1.248396396636962891e+00
5.918953418731689453e-01
-7.352893948554992676e-01
-1.143591642379760742e+00
-5.336583256721496582e-01
8.465439677238464355e-01
3.200167417526245117e-01
-7.208617925643920898e-01
-4.686537683010101318e-01
-2.588283419609069824e-01
5.420808792114257812e-01
-3.012997806072235107e-01
-3.616691231727600098e-01
-9.275244474411010742e-01
5.152533054351806641e-01
6.076204776763916016e-01
3.611911833286285400e-01
-3.629795908927917480e-01
-1.139141798019409180e+00
2.468729764223098755e-01
1.566904783248901367e+00
2.715293765068054199e-01
2.578812241554260254e-01
-7.065771222114562988e-01
7.218699455261230469e-01
3.582293689250946045e-01
1.248186081647872925e-02
-5.656113028526306152e-01
-1.106544852256774902e+00
1.182150959968566895e+00
1.079864144325256348e+00
-3.277626931667327881e-01
-8.812924027442932129e-01
-3.924804329872131348e-01
1.161096453666687012e+00
4.973792433738708496e-01
-4.794693589210510254e-01
-9.921460412442684174e-03
4.471431672573089600e-01
1.595200538635253906e+00
-1.917997449636459351e-01
-4.595782160758972168e-01
-1.117499947547912598e+00
3.046120405197143555e-01
8.667126297950744629e-01
6.407014131546020508e-01
-1.785405576229095459e-01
-2.772837281227111816e-01
-2.886163443326950073e-02
9.574028253555297852e-01
-3.784253299236297607e-01
-6.593565642833709717e-02
-9.034520387649536133e-01
7.205867171287536621e-01
8.143926858901977539e-01
3.785211145877838135e-01
-3.389690518379211426e-01
-4.963662624359130859e-01
2.311661481857299805e+00
1.122446656227111816e+00
-4.571094214916229248e-01
-8.474204540252685547e-01
-4.129032492637634277e-01
1.112631559371948242e+00
7.586373686790466309e-01
8.619893193244934082e-01
1.257493734359741211e+00
9.765978455543518066e-01
1.784878373146057129e+00
5.646196603775024414e-01
9.682845324277877808e-02
-7.474571466445922852e-01
6.932528614997863770e-01
1.189245820045471191e+00
6.151302456855773926e-01
8.691987395286560059e-01
1.417323946952819824e+00
1.243448853492736816e+00
1.160686969757080078e+00
1.761574000120162964e-01
4.571061134338378906e-01
-1.120591282844543457e+00
8.620777726173400879e-01
9.074038267135620117e-01
4.096486568450927734e-01
1.148013211786746979e-02
5.989363789558410645e-01
1.761894822120666504e+00
6.069514155387878418e-01
-5.130875110626220703e-01
-6.098030805587768555e-01
-7.910930514335632324e-01
9.082702994346618652e-01
4.750947356224060059e-01
-3.219276070594787598e-01
-4.838615357875823975e-01
8.663542866706848145e-01
1.200206756591796875e+00
-5.343102216720581055e-01
-8.130990266799926758e-01
-9.413805603981018066e-01
1.656873337924480438e-02
1.726790368556976318e-01
-1.871331483125686646e-01
-1.034134864807128906e+00
-5.334417223930358887e-01
-8.369863033294677734e-01
1.059251546859741211e+00
-4.652391374111175537e-01
-3.183316290378570557e-01
-7.835488915443420410e-01
4.562260806560516357e-01
1.309622675180435181e-01
-2.784827947616577148e-01
-4.484948515892028809e-01
-7.122169137001037598e-01
1.185173630714416504e+00
1.057008981704711914e+00
-2.260002940893173218e-01
-5.017215013504028320e-01
-8.410329222679138184e-01
9.912088513374328613e-01
8.116700053215026855e-01
-2.949196994304656982e-01
-1.291361689567565918e+00
-3.614491820335388184e-01
1.041561365127563477e+00
1.957474946975708008e-01
-2.220521569252014160e-01
-4.350517392158508301e-01
3.694932907819747925e-02
1.111856222152709961e+00
-2.076069451868534088e-02
-1.277786344289779663e-01
-9.549515247344970703e-01
9.466301649808883667e-02
1.458757758140563965e+00
4.710782691836357117e-02
2.798842489719390869e-01
-5.156212449073791504e-01
4.712771773338317871e-01
4.994000494480133057e-01
1.944355964660644531e-01
-6.163236498832702637e-01
-1.030831336975097656e+00
4.939466118812561035e-01
1.212836623191833496e+00
-2.551876306533813477e-01
-5.532592535018920898e-01
-8.100907802581787109e-01
1.264320731163024902e+00
3.741819858551025391e-01
-3.601668775081634521e-01
-7.026537060737609863e-01
3.986406326293945312e-01
1.179382324218750000e+00
3.468499481678009033e-01
-5.329607129096984863e-01
-7.524641156196594238e-01
-4.539825487881898880e-03
1.029655337333679199e+00
5.182711482048034668e-01
-1.935696750879287720e-01
-7.675263285636901855e-01
2.729907333850860596e-01
9.472520947456359863e-01
-6.071017384529113770e-01
-3.353896737098693848e-01
-5.820474028587341309e-01
1.440281271934509277e-01
6.144265532493591309e-01
4.879138469696044922e-01
-1.414509117603302002e-01
-9.687901735305786133e-01
1.439572930335998535e+00
8.624578714370727539e-01
-3.965711891651153564e-01
-5.550993084907531738e-01
-9.222701191902160645e-01
6.457716822624206543e-01
8.589105606079101562e-01
7.392509579658508301e-01
4.966508448123931885e-01
8.221808671951293945e-01
1.522069931030273438e+00
7.050980925559997559e-01
-1.913432925939559937e-01
-6.898605823516845703e-01
1.207448765635490417e-01
1.512831687927246094e+00
6.353996992111206055e-01
5.436165332794189453e-01
7.214972972869873047e-01
1.532017946243286133e+00
7.778893709182739258e-01
4.877708256244659424e-01
1.049201786518096924e-01
-4.843340814113616943e-01
3.794810473918914795e-01
7.052448987960815430e-01
3.787541985511779785e-01
3.861406147480010986e-01
-6.956478953361511230e-01
1.896655201911926270e+00
5.613601207733154297e-01
-9.336900711059570312e-02
-6.255021095275878906e-01
-7.317326664924621582e-01
6.355084180831909180e-01
5.488579869270324707e-01
1.238482296466827393e-01
-3.084540069103240967e-01
2.684274017810821533e-01
1.243359923362731934e+00
-2.406111806631088257e-01
-1.019253730773925781e+00
-1.018187284469604492e+00
-2.887716591358184814e-01
4.264755249023437500e-01
-4.764556884765625000e-01
-8.965069055557250977e-01
-1.258074164390563965e+00
-7.107242941856384277e-01
5.544380843639373779e-02
-9.610341191291809082e-01
-6.071044802665710449e-01
-8.124654889106750488e-01
2.486986517906188965e-01
4.072122573852539062e-01
-4.987346231937408447e-01
-6.520888209342956543e-01
-1.282573580741882324e+00
9.303093552589416504e-01
2.874971032142639160e-01
-1.106651723384857178e-01
-3.043175339698791504e-01
-8.330714106559753418e-01
6.118846535682678223e-01
5.742771029472351074e-01
-2.022780925035476685e-01
-1.350413322448730469e+00
-1.058815360069274902e+00
1.055527210235595703e+00
-1.651644557714462280e-01
-9.097198843955993652e-01
-8.355900645256042480e-01
-5.429663136601448059e-02
9.557603001594543457e-01
1.102403774857521057e-01
-2.707919180393218994e-01
-1.596498847007751465e+00
-5.737336874008178711e-01
1.126034975051879883e+00
-5.312797427177429199e-02
-1.004351228475570679e-01
-3.732600808143615723e-01
9.473893642425537109e-01
5.658549666404724121e-01
-3.343504294753074646e-02
-3.555361926555633545e-01
-1.374660015106201172e+00
-2.938386797904968262e-01
5.892919898033142090e-01
-5.983073264360427856e-02
-2.941369712352752686e-01
-9.539888501167297363e-01
8.864178657531738281e-01
4.452230930328369141e-01
-2.750662267208099365e-01
-8.893660306930541992e-01
-6.299250125885009766e-01
1.777495980262756348e+00
1.081828474998474121e-01
-3.160666227340698242e-01
-8.148741722106933594e-01
-2.979397475719451904e-01
1.359196782112121582e+00
7.527398467063903809e-01
-3.203427493572235107e-01
-1.157545208930969238e+00
-5.273942351341247559e-01
1.109529972076416016e+00
-8.384566307067871094e-01
-5.682762265205383301e-01
-8.607330322265625000e-01
6.472665071487426758e-01
6.409310698509216309e-01
1.664882898330688477e-01
2.345465682446956635e-02
-1.202152490615844727e+00
6.493152379989624023e-01
9.340049028396606445e-01
-1.605594158172607422e-01
-3.718331158161163330e-01
-8.782385587692260742e-01
7.168624997138977051e-01
5.739303231239318848e-01
5.753623843193054199e-01
2.383145987987518311e-01
1.521105617284774780e-01
1.044869661331176758e+00
3.621707260608673096e-01
-1.070429831743240356e-01
-8.834187388420104980e-01
-3.731171488761901855e-01
1.441534876823425293e+00
5.120338201522827148e-01
1.259693354368209839e-01
-7.967396825551986694e-02
8.098621368408203125e-01
8.112940788269042969e-01
5.141028761863708496e-02
-3.767696395516395569e-02
-6.028028130531311035e-01
8.637682199478149414e-01
7.835306525230407715e-01
3.436693251132965088e-01
6.017587780952453613e-01
-3.546063899993896484e-01
8.630737662315368652e-01
1.122218847274780273e+00
-2.051366269588470459e-01
-5.911351181566715240e-04
-1.005515813827514648e+00
1.348527908325195312e+00
6.376852989196777344e-01
6.175993680953979492e-01
4.600028693675994873e-01
2.424043715000152588e-01
9.341269731521606445e-01
6.553907394409179688e-01
-9.224097132682800293e-01
-8.852468729019165039e-01
-3.741434812545776367e-01
1.198411941528320312e+00
6.413117796182632446e-02
-4.578597247600555420e-01
-1.348037958145141602e+00
-7.000703215599060059e-01
3.038870394229888916e-01
-2.899980545043945312e-01
-4.574940800666809082e-01
-9.029324650764465332e-01
5.045549869537353516e-01
1.133836627006530762e+00
-5.003995299339294434e-01
-4.558577015995979309e-02
-8.128374814987182617e-01
5.078507065773010254e-01
9.816219210624694824e-01
-2.499794811010360718e-01
2.587270736694335938e-01
-5.950965285301208496e-01
1.055848360061645508e+00
7.473580241203308105e-01
9.384509921073913574e-01
-6.144788265228271484e-01
-9.175335764884948730e-01
7.765803486108779907e-02
1.229885220527648926e+00
-8.026767969131469727e-01
-3.994716703891754150e-01
-3.134821057319641113e-01
1.572469949722290039e+00
6.665405035018920898e-01
4.567311406135559082e-01
-7.331809997558593750e-01
-1.852265745401382446e-01
8.606402873992919922e-01
1.174555659294128418e+00
2.054803073406219482e-01
-1.500390470027923584e-01
9.906005263328552246e-01
1.497920870780944824e+00
3.949843719601631165e-02
1.151679083704948425e-03
-3.589246571063995361e-01
2.039959430694580078e-01
6.221190094947814941e-01
-4.132265970110893250e-02
2.364674955606460571e-01
-4.754252731800079346e-01
8.800871372222900391e-01
8.778361678123474121e-01
2.949539721012115479e-01
-3.659570217132568359e-01
-8.159898519515991211e-01
1.248443365097045898e+00
5.400323271751403809e-01
-3.467963933944702148e-01
-5.553385019302368164e-01
-5.539231300354003906e-01
1.148937225341796875e+00
6.893681883811950684e-01
4.224104583263397217e-01
-7.649280428886413574e-01
-9.591845870018005371e-01
1.085306525230407715e+00
-8.623420447111129761e-02
-7.962796688079833984e-01
-7.918996214866638184e-01
4.230085313320159912e-01
1.362905621528625488e+00
1.704919934272766113e-01
6.305425763130187988e-01
-3.448955118656158447e-01
1.477584838867187500e+00
6.816387772560119629e-01
-9.177841991186141968e-02
-3.651089370250701904e-01
-6.311583518981933594e-01
9.846246242523193359e-01
9.521894454956054688e-01
7.654105424880981445e-01
4.551442563533782959e-01
3.805795907974243164e-01
1.216838717460632324e+00
5.428432226181030273e-01
1.926620155572891235e-01
-2.873285710811614990e-01
-5.302752256393432617e-01
1.472824096679687500e+00
1.183133959770202637e+00
8.557171225547790527e-01
3.988996148109436035e-01
9.555304646492004395e-01
1.116174340248107910e+00
-7.552086561918258667e-02
-9.142243862152099609e-02
-6.280878782272338867e-01
5.617934465408325195e-01
1.406790375709533691e+00
4.318763017654418945e-01
6.039031744003295898e-01
-2.169566228985786438e-02
1.052441120147705078e+00
3.977547287940979004e-01
-5.578104257583618164e-01
-3.998179435729980469e-01
-5.827194452285766602e-01
7.724651098251342773e-01
1.521691828966140747e-01
6.146914958953857422e-01
2.043239623308181763e-01
-7.364804744720458984e-01
7.748319506645202637e-01
-2.765148580074310303e-01
-4.587804675102233887e-01
-9.473689794540405273e-01
-8.838170170783996582e-01
6.285723447799682617e-01
7.215920686721801758e-01
-4.653794765472412109e-01
-1.444157600402832031e+00
-9.333221316337585449e-01
2.316760085523128510e-02
-1.495228052139282227e+00
-6.399058699607849121e-01
-9.753434062004089355e-01
-4.933056980371475220e-02
1.086875200271606445e+00
-1.255879402160644531e-01
-6.795252561569213867e-01
-1.086923003196716309e+00
5.849005579948425293e-01
2.959545850753784180e-01
-7.489867210388183594e-01
-9.609954804182052612e-02
-3.703635334968566895e-01
1.036165952682495117e+00
7.226870059967041016e-01
2.497321218252182007e-01
-6.898288130760192871e-01
-1.586589336395263672e+00
-4.596001803874969482e-01
-1.445113308727741241e-02
-8.819949030876159668e-01
-5.279701352119445801e-01
-7.613798975944519043e-01
8.889927864074707031e-01
6.911368370056152344e-01
2.574278116226196289e-01
-4.554246962070465088e-01
-4.729572236537933350e-01
1.307973623275756836e+00
-2.444234937429428101e-01
-1.840709149837493896e-01
-1.082400441169738770e+00
2.189210504293441772e-01
1.438395142555236816e+00
9.388856887817382812e-01
4.671485722064971924e-01
5.503500103950500488e-01
1.685500741004943848e+00
7.325306534767150879e-01
-4.203858673572540283e-01
1.830446273088455200e-01
-5.233488082885742188e-01
7.944692373275756836e-01
9.965133070945739746e-01
9.883006215095520020e-01
4.053374528884887695e-01
1.780138164758682251e-01
1.351621031761169434e+00
4.674159288406372070e-01
-1.398034244775772095e-01
3.267385065555572510e-01
-3.209271728992462158e-01
1.403571009635925293e+00
3.609923720359802246e-01
1.832444816827774048e-01
-9.425442814826965332e-01
-1.351829648017883301e+00
2.885442376136779785e-01
-5.750510692596435547e-01
-5.521183013916015625e-01
-4.991778135299682617e-01
9.916493296623229980e-02
1.552471518516540527e+00
1.742182821035385132e-01
-4.553794264793395996e-01
-8.684381842613220215e-01
-9.162801504135131836e-02
4.559165537357330322e-01
-2.279364615678787231e-01
1.256212145090103149e-01
-5.442190170288085938e-01
1.235712170600891113e+00
1.147625923156738281e+00
3.214008212089538574e-01
-3.107013106346130371e-01
-1.085158944129943848e+00
7.458567619323730469e-02
4.203668534755706787e-01
-7.562090754508972168e-01
-9.650269150733947754e-02
-1.057046532630920410e+00
8.237060904502868652e-01
2.967463433742523193e-01
5.073838233947753906e-01
-7.423366904258728027e-01
-1.056672573089599609e+00
1.542652368545532227e+00
1.879058592021465302e-02
-4.830875098705291748e-01
-5.410007238388061523e-01
-4.008350670337677002e-01
1.707060575485229492e+00
5.431786179542541504e-01
-1.320103108882904053e-01
-1.139215588569641113e+00
-5.359110832214355469e-01
6.451486945152282715e-01
-1.024294495582580566e+00
-6.205790638923645020e-01
-8.313667178153991699e-01
8.918509483337402344e-01
1.173334121704101562e+00
4.293306469917297363e-01
-1.844805926084518433e-01
-7.954764366149902344e-01
-2.915046364068984985e-02
4.409154653549194336e-01
-5.994434952735900879e-01
2.061837762594223022e-01
-8.550806045532226562e-01
1.214876890182495117e+00
7.053029537200927734e-01
3.870902955532073975e-01
-8.305536508560180664e-01
-8.197252154350280762e-01
4.516430199146270752e-01
6.454561650753021240e-02
-7.005461454391479492e-01
-7.118245959281921387e-01
-6.082054972648620605e-01
1.230816602706909180e+00
1.875181049108505249e-01
6.689553856849670410e-01
-1.191115498542785645e+00
6.077085137367248535e-01
1.208407878875732422e+00
-3.423102200031280518e-01
-4.069265127182006836e-01
-8.923929929733276367e-01
1.050272345542907715e+00
1.292128205299377441e+00
9.424288272857666016e-01
1.386510252952575684e+00
3.278161883354187012e-01
1.031157016754150391e+00
4.411741495132446289e-01
-6.683788895606994629e-01
-5.322727560997009277e-01
-8.881405591964721680e-01
9.646100401878356934e-01
5.712853670120239258e-01
8.498603701591491699e-01
2.554653882980346680e-01
1.937848031520843506e-01
6.989496350288391113e-01
-5.939268469810485840e-01
-8.399690389633178711e-01
-1.175943255424499512e+00
-8.031901121139526367e-01
9.321334362030029297e-01
5.488485097885131836e-01
6.814547181129455566e-01
-3.756353557109832764e-01
1.077775239944458008e+00
3.099752962589263916e-01
-1.161138653755187988e+00
-9.992827773094177246e-01
-1.007192969322204590e+00
3.480307161808013916e-01
7.016841173171997070e-01
7.265059947967529297e-01
1.018073081970214844e+00
-5.055211186408996582e-01
5.812792181968688965e-01
-4.813111573457717896e-02
-1.591020107269287109e+00
-8.989446163177490234e-01
-9.758729934692382812e-01
2.527068257331848145e-01
-4.394676908850669861e-02
-2.956942915916442871e-01
-1.367622613906860352e+00
-2.114773750305175781e+00
-8.602979183197021484e-01
-7.737390398979187012e-01
-1.720220446586608887e+00
-1.313037037849426270e+00
-1.064451813697814941e+00
1.215593934059143066e+00
-5.292931795120239258e-01
-3.677355349063873291e-01
-1.291294813156127930e+00
-1.569040715694427490e-01
7.216174006462097168e-01
-4.060700535774230957e-01
-4.693427383899688721e-01
-1.056938290596008301e+00
7.969300150871276855e-01
1.232935786247253418e+00
1.461499035358428955e-01
-4.768920540809631348e-01
-1.206686973571777344e+00
-6.716752648353576660e-01
-3.449040651321411133e-01
-1.536303281784057617e+00
-6.120497584342956543e-01
-7.185788154602050781e-01
6.090946793556213379e-01
3.773391544818878174e-01
9.068984538316726685e-02
-1.853526681661605835e-01
-1.435724139213562012e+00
8.997129201889038086e-01
1.144480407238006592e-01
-6.909652948379516602e-01
-8.054490089416503906e-01
-5.846026539802551270e-01
1.464933872222900391e+00
2.857095599174499512e-01
-1.142935943789780140e-03
-7.707061171531677246e-01
-1.300321102142333984e+00
2.109777778387069702e-01
-6.738270521163940430e-01
-1.231729388236999512e+00
-1.275695443153381348e+00
6.549596190452575684e-01
1.381518244743347168e+00
-2.241676598787307739e-01
2.016361504793167114e-01
-1.102485418319702148e+00
7.082318663597106934e-01
5.170569419860839844e-01
-4.850362539291381836e-01
5.252602696418762207e-02
-7.654042243957519531e-01
1.098721623420715332e+00
7.700892090797424316e-01
5.082973837852478027e-01
-5.792711377143859863e-01
-1.457420110702514648e+00
-1.143331825733184814e-01
-3.524285256862640381e-01
-1.372643351554870605e+00
-7.827296257019042969e-01
-7.954792976379394531e-01
9.889946579933166504e-01
-8.154296129941940308e-02
-1.430965773761272430e-02
-7.024115920066833496e-01
-3.284994065761566162e-01
1.882334947586059570e+00
-2.241423875093460083e-01
-8.036340773105621338e-02
-1.043137550354003906e+00
1.177672266960144043e+00
1.315728425979614258e+00
3.294017314910888672e-01
2.259839624166488647e-01
-4.313782453536987305e-01
-7.318727970123291016e-01
2.829162776470184326e-01
-7.877622842788696289e-01
-3.612256050109863281e-01
-9.226284623146057129e-01
1.162266016006469727e+00
8.692361116409301758e-01
1.245901659131050110e-01
3.038415685296058655e-02
-5.295203924179077148e-01
6.880486011505126953e-01
2.559061646461486816e-01
6.642955541610717773e-02
-4.108057320117950439e-01
-9.864178895950317383e-01
1.577749609947204590e+00
4.721352458000183105e-01
6.088358163833618164e-01
-8.544176220893859863e-01
-6.342724561691284180e-01
8.821287155151367188e-01
-7.351166009902954102e-01
-6.173453330993652344e-01
-6.150540113449096680e-01
7.445708513259887695e-01
1.740365266799926758e+00
2.985431551933288574e-01
6.932377815246582031e-01
-2.539802789688110352e-01
1.151653051376342773e+00
1.032370328903198242e+00
-1.675799041986465454e-01
4.431118369102478027e-01
-7.719718813896179199e-01
1.609588503837585449e+00
8.418775200843811035e-01
5.195178389549255371e-01
8.034594357013702393e-02
-5.142384767532348633e-01
-4.636171758174896240e-01
5.035682916641235352e-01
-3.037226498126983643e-01
-4.458049535751342773e-01
-9.596542119979858398e-01
1.404579401016235352e+00
4.786274135112762451e-01
2.711260616779327393e-01
-5.499734878540039062e-01
-3.245954811573028564e-01
1.423000097274780273e+00
-1.572391837835311890e-01
9.174121171236038208e-02
-7.973653078079223633e-01
2.196439355611801147e-01
2.020246267318725586e+00
4.955456852912902832e-01
1.468737721443176270e-01
-1.004501938819885254e+00
-1.961340457201004028e-01
4.365927278995513916e-01
-1.176857709884643555e+00
-3.373898267745971680e-01
-6.972489953041076660e-01
1.457475304603576660e+00
6.983824372291564941e-01
5.186894536018371582e-01
3.172814548015594482e-01
-7.217563986778259277e-01
9.233935475349426270e-01
4.054776132106781006e-01
-1.757831722497940063e-01
-5.852590128779411316e-02
-9.306050539016723633e-01
1.690860271453857422e+00
5.266147851943969727e-01
4.771285355091094971e-01
-2.998290657997131348e-01
-7.969632148742675781e-01
3.086820244789123535e-01
-1.336883474141359329e-02
-5.139744877815246582e-01
-8.025551438331604004e-01
-5.400613695383071899e-02
2.285069704055786133e+00
3.028490841388702393e-01
4.832409024238586426e-01
-2.323320806026458740e-01
1.200120210647583008e+00
5.401871800422668457e-01
-3.309706598520278931e-02
5.461677908897399902e-01
-8.115973472595214844e-01
1.207417488098144531e+00
9.297150969505310059e-01
5.491678714752197266e-01
-1.006006076931953430e-01
-7.075491547584533691e-01
-1.446449160575866699e-01
-6.993799656629562378e-02
-1.146158099174499512e+00
-3.910377621650695801e-01
-9.311041235923767090e-01
1.143485307693481445e+00
2.766669495031237602e-03
5.487432479858398438e-01
-2.573297917842864990e-01
-5.405308604240417480e-01
1.883172988891601562e+00
2.112641185522079468e-01
-6.127584725618362427e-02
-7.317177057266235352e-01
-3.525973558425903320e-01
1.989230990409851074e+00
2.557396888732910156e-01
3.324788808822631836e-01
-5.085671544075012207e-01
-4.888758435845375061e-02
2.390235364437103271e-01
-7.501899600028991699e-01
-4.351102560758590698e-02
-6.393366456031799316e-01
1.091234803199768066e+00
1.281944751739501953e+00
1.266719400882720947e-01
3.011587560176849365e-01
-4.771555364131927490e-01
1.701133966445922852e+00
-2.465310879051685333e-02
-2.925618179142475128e-02
1.415363103151321411e-01
-1.076234698295593262e+00
8.896777629852294922e-01
4.821591079235076904e-01
4.552367925643920898e-01
-7.543216347694396973e-01
-1.094385266304016113e+00
5.490925908088684082e-01
-4.002943933010101318e-01


==> plots/data/f030_aes_check_1m/tvals.txt <==
4.826989999999999892e-01
-8.453810000000000491e-01
-1.465255999999999892e+00
-1.494300000000000073e-01
-6.725000000000000075e-03
1.588257000000000030e+00
1.658295000000000075e+00
-4.308810000000000140e-01
-1.232911000000000090e+00
-9.456870000000000553e-01
1.094896000000000091e+00
-8.283740000000000547e-01
4.056060000000000221e-01
-2.412930000000000075e-01
7.621289999999999454e-01
4.148490000000000233e-01
9.033130000000000326e-01
-2.834199999999999914e-02
-2.585669000000000217e+00
1.116643999999999970e+00
-3.534240000000000159e-01
-7.624990000000000379e-01
4.763049999999999784e-01
2.066230000000000011e-01
1.651081999999999939e+00
1.561673000000000089e+00
2.231647000000000158e+00
6.280499999999999972e-02
-1.244672000000000001e+00
9.674629999999999619e-01
-1.261057000000000095e+00
-1.114381000000000066e+00
-4.606979999999999964e-01
5.608800000000000452e-01
1.024289000000000005e+00
6.856649999999999689e-01
6.136160000000000503e-01
-1.122595000000000010e+00
5.550669999999999771e-01
-3.921229999999999993e-01
-1.566707000000000072e+00
-4.695730000000000182e-01
-5.606959999999999722e-01
2.115917000000000048e+00
1.501416000000000084e+00
1.859819000000000111e+00
8.666449999999999987e-01
-7.718310000000000448e-01
1.293682999999999916e+00
-7.060149999999999482e-01
-6.427169999999999828e-01
1.082373000000000030e+00
-1.014250000000000013e-01
2.169135999999999953e+00
2.756000000000000203e-03
9.823870000000000102e-01
-4.979060000000000152e-01
3.216359999999999775e-01
-3.126610000000000222e-01
-1.737025999999999959e+00
-4.922480000000000189e-01
-5.968970000000000109e-01
1.647280999999999995e+00
7.612360000000000237e-01
8.462269999999999515e-01
1.455656999999999979e+00
-3.250089999999999923e-01
1.049943000000000071e+00
-1.113242000000000065e+00
-2.584696999999999800e+00
-4.330649999999999777e-01
-5.146629999999999816e-01
1.078962999999999894e+00
7.189790000000000347e-01
1.168730000000000047e+00
-6.442120000000000068e-01
7.344180000000000152e-01
-1.451089999999999880e-01
-7.750850000000000239e-01
-7.747079999999999522e-01
-6.029029999999999667e-01
1.255327999999999999e+00
1.119939999999999936e+00
9.145079999999999876e-01
1.988663000000000070e+00
-1.390609999999999902e-01
1.243975000000000053e+00
-1.024245999999999990e+00
-1.490348999999999924e+00
-1.092451000000000061e+00
-1.205022000000000038e+00
1.608349999999999946e+00
2.199138000000000037e+00
9.657799999999999718e-02
2.206430000000000058e-01
4.585810000000000164e-01
-3.562660000000000271e-01
-6.800009999999999666e-01
-3.340073999999999987e+00
-1.675688000000000066e+00
4.752990000000000270e-01
4.341849999999999876e-01
1.065514000000000072e+00
1.500766000000000044e+00
8.433499999999999330e-02
1.821585000000000010e+00
-1.216358000000000050e+00
-5.721509999999999652e-01
-1.725932000000000022e+00
-4.828210000000000002e-01
9.126360000000000028e-01
5.765130000000000532e-01
4.695460000000000189e-01
1.172371000000000052e+00
1.071032999999999902e+00
2.712260000000000226e-01
-2.871750000000000136e-01
-2.707300000000000262e-01
-1.651747000000000076e+00
2.002760000000000096e-01
2.210516999999999843e+00
2.154665000000000052e+00
1.791693999999999898e+00
3.107700000000000046e-02
2.241719999999999935e+00
-6.334379999999999455e-01
-1.118119000000000085e+00
-2.085900999999999783e+00
-1.140301000000000009e+00
5.676609999999999712e-01
3.717639999999999834e-01
1.063120999999999983e+00
2.267900000000000124e-02
6.301390000000000047e-01
8.233129999999999615e-01
-2.547070000000000167e-01
-3.398749999999999827e-01
-2.325314999999999799e+00
1.152614000000000027e+00
-3.261640000000000095e-01
5.334980000000000278e-01
1.358641999999999905e+00
-4.684599999999999875e-01
2.304533000000000165e+00
1.777690000000000103e-01
-6.013680000000000136e-01
3.018710000000000004e-01
-9.783579999999999499e-01
1.081474000000000046e+00
1.029471999999999943e+00
1.214631000000000016e+00
8.011169999999999680e-01
3.651940000000000186e-01
1.975729000000000068e+00
-2.080700000000000049e-01
-1.116516000000000064e+00
-1.648744999999999905e+00
5.254389999999999894e-01
-7.120269999999999655e-01
4.888939999999999952e-01
9.525780000000000358e-01
-7.979260000000000241e-01
2.039989999999999970e+00
4.291829999999999812e-01
-2.670460000000000056e-01
-1.386038000000000103e+00
-1.967381999999999964e+00
-2.029269999999999963e-01
-1.105440999999999896e+00
-7.321600000000000330e-02
4.009999999999999676e-03
-2.988040000000000140e-01
1.934771999999999936e+00
-5.926860000000000461e-01
-3.682090000000000085e-01
-1.364257999999999971e+00
3.157739999999999991e-01
-4.809100000000000180e-02
1.535569999999999991e-01
6.597929999999999628e-01
-4.124970000000000026e-01
1.167961000000000027e+00
7.629059999999999730e-01
-2.461250000000000104e-01
-1.986124999999999918e+00
-9.726660000000000306e-01
7.469649999999999901e-01
-3.774020000000000152e-01
2.272079999999999933e-01
1.903080000000000049e-01
-3.218449999999999922e-01
1.459494999999999987e+00
9.313850000000000184e-01
9.744300000000000184e-02
-3.219926000000000066e+00
5.221200000000000147e-02
-1.543457000000000079e+00
-1.707486999999999977e+00
-1.635389999999999899e-01
-1.189694000000000029e+00
1.494177000000000088e+00
9.397339999999999582e-01
3.860509999999999775e-01
2.736419999999999964e-01
-1.636349999999999971e+00
-1.749080000000000079e-01
-9.550440000000000040e-01
-5.575050000000000283e-01
-4.654510000000000036e-01
-1.245440000000000019e-01
1.809474999999999945e+00
3.831200000000000161e-01
4.669400000000000217e-01
-2.028631999999999991e+00
9.024999999999999689e-02
-6.299709999999999477e-01
-9.589659999999999851e-01
2.630049999999999888e-01
-1.163777000000000061e+00
1.712720000000000020e+00
2.175850000000000006e-01
9.558029999999999582e-01
2.555100000000000149e-01
-2.672521000000000146e+00
2.376409999999999911e-01
-1.369877999999999929e+00
-8.721860000000000168e-01
-5.416609999999999481e-01
-5.344480000000000341e-01
2.002121999999999957e+00
3.343570000000000153e-01
1.692158999999999969e+00
1.245139999999999997e-01
-4.985689999999999844e-01
-5.355189999999999673e-01
-2.184696999999999889e+00
-6.308139999999999858e-01
-1.851752999999999982e+00
1.570794000000000024e+00
6.448139999999999983e-01
1.308075000000000099e+00
1.380611999999999950e+00
-4.891800000000000315e-02
1.056777000000000077e+00
-3.545369999999999910e-01
-8.771670000000000300e-01
-1.756100000000000022e-02
-5.624240000000000350e-01
3.158996000000000137e+00
4.466390000000000082e-01
1.851402999999999910e+00
1.387083999999999984e+00
4.154479999999999840e-01
-4.284220000000000250e-01
-1.355987000000000053e+00
-9.006410000000000249e-01
-1.863145000000000051e+00
1.456846000000000085e+00
1.598864999999999981e+00
4.728829999999999978e-01
2.252482999999999791e+00
4.980499999999999927e-01
-5.729499999999999871e-02
-3.550630000000000175e-01
-3.034389000000000003e+00
-9.287100000000000355e-01
-8.709350000000000147e-01
1.870287000000000033e+00
4.993319999999999981e-01
8.112040000000000362e-01
1.395073999999999925e+00
3.904480000000000173e-01
-8.767620000000000413e-01
-8.692659999999999831e-01
-2.918055999999999983e+00
-1.636994000000000060e+00
7.114749999999999686e-01
1.806530000000000080e-01
-2.520089999999999830e-01
9.081230000000000135e-01
8.414059999999999873e-01
-2.471369999999999956e-01
-4.761040000000000272e-01
-1.159907000000000021e+00
-1.396063000000000054e+00
-7.089750000000000218e-01
2.133271999999999835e+00
4.067390000000000172e-01
3.276249999999999996e-01
9.283430000000000293e-01
3.565209999999999768e-01
-2.975119999999999987e-01
-1.759022000000000086e+00
-2.656636999999999915e+00
-2.782067000000000068e+00
-2.404930000000000123e-01
3.622429999999999817e-01
-5.306700000000000306e-02
2.315850000000000131e-01
-2.278399999999999870e-01
1.687200000000000158e-02
-1.603388000000000035e+00
-1.594189000000000078e+00
-2.809019000000000155e+00
-9.342289999999999761e-01
9.388649999999999496e-01
-6.813399999999999457e-01
-2.641970000000000152e-01
-2.942199999999999815e-01
2.849670000000000258e-01
2.228509999999999935e-01
-1.346543000000000045e+00
-7.394410000000000149e-01
-2.169238000000000000e+00
3.453109999999999791e-01
2.099530000000000007e-01
-3.572259999999999880e-01
3.969269999999999743e-01
-2.628539999999999766e-01
1.147062999999999944e+00
-4.621890000000000165e-01
-1.867777000000000021e+00
-1.533870999999999984e+00
-1.223606999999999889e+00
1.057716000000000101e+00
1.185829999999999940e-01
5.415240000000000054e-01
1.053725000000000023e+00
1.018479999999999941e-01
1.396987999999999897e+00
-3.108139999999999792e-01
-1.394045999999999896e+00
-1.805033000000000110e+00
1.891289999999999916e-01
1.064299999999999968e-01
-2.268429999999999891e-01
8.936770000000000547e-01
9.613000000000000017e-03
1.968196000000000057e+00
-3.705040000000000000e-01
-6.335140000000000216e-01
-1.280645000000000033e+00
-1.179092999999999947e+00
1.386095999999999995e+00
-2.041050000000000086e-01
3.631949999999999901e-01
1.184447999999999945e+00
-6.711740000000000483e-01
1.495503999999999944e+00
2.171659999999999979e-01
-1.525298999999999960e+00
-6.438709999999999711e-01
2.246710000000000096e-01
4.266869999999999830e-01
-1.605719999999999925e-01
1.068438999999999917e+00
7.715699999999999781e-01
1.093404000000000043e+00
1.357548999999999895e+00
3.923749999999999738e-01
-1.633912999999999949e+00
-1.115070999999999923e+00
1.206480999999999915e+00
-6.773730000000000029e-01
3.911680000000000157e-01
1.912709999999999910e+00
4.079280000000000128e-01
2.098913000000000029e+00
9.387809999999999766e-01
9.325740000000000141e-01
-5.026420000000000332e-01
2.361310000000000076e-01
3.131630000000000247e-01
-2.073500000000000065e-01
8.055120000000000058e-01
9.625820000000000487e-01
8.144599999999999618e-01
3.166150000000000020e+00
9.912300000000000555e-01
-7.636479999999999935e-01
-1.011077000000000004e+00
1.282596999999999987e+00
-4.614710000000000201e-01
9.812899999999999956e-01
8.875589999999999868e-01
3.552199999999999802e-01
1.882141999999999982e+00
1.449270000000000058e+00
9.950459999999999861e-01
-1.646957999999999922e+00
-2.191730000000000067e-01
-3.145200000000000079e-02
-9.501420000000000421e-01
1.132989999999999969e-01
-2.606100000000000083e-02
1.342797999999999936e+00
1.261276999999999981e+00
2.093955999999999928e+00
7.177949999999999608e-01
-1.959870000000000001e+00
5.357150000000000523e-01
-1.921108000000000038e+00
-3.183670000000000111e-01
-1.389789999999999914e-01
-1.472459999999999880e-01
1.742555000000000076e+00
1.465033000000000030e+00
9.119950000000000001e-01
-4.768279999999999741e-01
-5.553200000000000358e-01
9.889719999999999622e-01
-1.648107999999999906e+00
5.848500000000000226e-02
-7.289879999999999693e-01
1.865872999999999893e+00
2.948899999999999855e-01
1.314116999999999980e+00
1.854792999999999914e+00
-1.604371999999999909e+00
7.140039999999999720e-01
-1.440841999999999956e+00
-1.152018999999999904e+00
-7.368479999999999475e-01
-4.916429999999999967e-01
2.799405999999999839e+00
1.460069999999999979e-01
1.303439999999999932e+00
2.468629999999999991e-01
-6.620810000000000306e-01
1.073036000000000101e+00
-2.877304999999999779e+00
-8.605059999999999931e-01
-2.125157000000000185e+00
1.183210000000000095e+00
1.274086000000000052e+00
1.610306000000000015e+00
2.184911000000000048e+00
-1.155966999999999967e+00
7.042140000000000066e-01
-7.400970000000000049e-01
-2.331522000000000094e+00
1.802000000000000129e-02
-6.011490000000000444e-01
1.842845999999999984e+00
8.214699999999999780e-02
1.124022000000000077e+00
1.159591999999999956e+00
-5.149010000000000531e-01
1.466110000000000024e+00
-5.259399999999999631e-01
-8.030969999999999498e-01
-1.161370000000000013e+00
1.879143000000000008e+00
8.677629999999999511e-01
5.566309999999999869e-01
1.752680000000000016e+00
-5.139650000000000052e-01
1.101636999999999977e+00
-9.425719999999999654e-01
-1.625210999999999961e+00
-7.528019999999999712e-01
-1.172665000000000068e+00
1.610862999999999934e+00
7.659880000000000022e-01
6.817020000000000302e-01
8.074050000000000393e-01
-7.287179999999999769e-01
1.013039000000000023e+00
-1.095059999999999922e+00
-2.008687000000000111e+00
-1.362300000000000066e+00
5.118430000000000479e-01
4.383219999999999894e-01
7.895290000000000363e-01
9.586710000000000509e-01
-2.295460000000000000e-01
1.312022999999999939e+00
-5.099150000000000071e-01
1.276329999999999965e-01
-4.732689999999999952e-01
3.790749999999999953e-01
1.749335000000000084e+00
7.245509999999999451e-01
1.458638000000000101e+00
1.157564999999999955e+00
-3.373999999999999829e-03
1.878149999999999986e+00
-5.417910000000000226e-01
2.245890000000000108e-01
-6.835059999999999469e-01
3.906890000000000085e-01
2.287828999999999890e+00
2.416380999999999890e+00
2.734590999999999994e+00
2.603739999999999943e-01
1.542794999999999916e+00
4.881159999999999943e-01
-9.350450000000000150e-01
-1.500172000000000061e+00
-6.346070000000000322e-01
1.170568999999999971e+00
1.720299999999999954e-02
1.145097999999999949e+00
4.296459999999999724e-01
-1.616920000000000024e-01
1.424666999999999906e+00
-2.278080000000000105e-01
-6.680589999999999584e-01
-1.549633000000000038e+00
-2.480569999999999997e-01
2.227609999999999868e-01
7.094449999999999923e-01
1.246604999999999963e+00
-8.397000000000000020e-01
1.211098999999999926e+00
2.935559999999999836e-01
-1.393534000000000050e+00
-6.032380000000000519e-01
-7.035820000000000407e-01
7.626089999999999813e-01
8.695429999999999549e-01
1.289922000000000013e+00
7.286569999999999991e-01
-1.843599999999999961e-01
2.578949000000000158e+00
-2.533000000000000095e-03
-1.671356999999999982e+00
-1.782265999999999906e+00
-1.068300000000000027e+00
-8.454180000000000028e-01
-1.629240000000000133e-01
1.000456000000000012e+00
-4.954810000000000048e-01
1.110651999999999973e+00
7.779639999999999889e-01
-3.215890000000000137e-01
-1.143118999999999996e+00
-1.357140000000000013e+00
5.519479999999999942e-01
-1.484509999999999996e-01
1.358099999999999863e-01
9.771859999999999991e-01
-4.371120000000000005e-01
2.389823999999999948e+00
-1.120960000000000012e-01
-1.084394999999999998e+00
-1.469335000000000058e+00
-1.078121000000000107e+00
-3.973419999999999730e-01
9.345329999999999471e-01
6.050200000000000022e-02
-4.442000000000000115e-02
3.813920000000000088e-01
1.298777999999999988e+00
-7.732000000000000157e-03
-2.286318000000000072e+00
-1.639615000000000045e+00
4.139999999999999930e-02
-6.145509999999999584e-01
-2.663229999999999764e-01
2.589339999999999975e-01
-3.481500000000000150e-01
1.857237999999999944e+00
2.716439999999999966e-01
1.270060000000000078e-01
-2.023249999999999993e+00
-1.539238000000000106e+00
-1.221553000000000111e+00
-8.413350000000000550e-01
-5.702960000000000251e-01
-5.307749999999999968e-01
4.927730000000000166e-01
1.273357000000000072e+00
3.581369999999999831e-01
-5.544550000000000312e-01
-1.448037999999999936e+00
6.401590000000000336e-01
-7.688460000000000294e-01
2.230070000000000108e-01
2.044710000000000139e-01
2.359529999999999961e-01
1.444646000000000097e+00
6.635790000000000299e-01
1.671569000000000083e+00
-1.402970000000000050e-01
-1.118319000000000063e+00
-2.959490000000000176e-01
-1.269330999999999987e+00
-7.768680000000000030e-01
-3.949420000000000153e-01
7.968420000000000503e-01
8.552429999999999755e-01
1.084962999999999900e+00
2.525180000000000202e-01
-2.486152999999999835e+00
4.139149999999999774e-01
-2.506956999999999880e+00
-1.060829000000000022e+00
-1.168574000000000002e+00
-3.755689999999999862e-01
1.753206000000000042e+00
1.001299999999999933e-02
1.874700000000000033e+00
-3.260199999999999904e-02
-1.267079999999999984e+00
2.041709999999999914e-01
-2.630161999999999889e+00
-6.885229999999999961e-01
-1.260829999999999895e+00
6.047899999999999804e-02
1.289724000000000093e+00
8.197090000000000209e-01
1.577614999999999990e+00
-1.992782000000000053e+00
3.809290000000000176e-01
-6.231400000000000272e-01
-1.313650999999999902e+00
-3.575610000000000177e-01
-6.981889999999999485e-01
1.977788000000000102e+00
-1.376310000000000033e-01
6.348190000000000222e-01
8.236529999999999685e-01
-1.499624999999999986e+00
-9.264299999999999757e-01
-2.022669000000000050e+00
-1.518723000000000045e+00
-2.371620000000000061e+00
-2.617809999999999859e-01
1.803981000000000057e+00
-1.076059999999999933e-01
1.205089000000000077e+00
-2.072305000000000064e+00
-2.720920000000000005e-01
-1.462803000000000075e+00
-2.736178999999999917e+00
-8.798989999999999867e-01
-1.584997999999999907e+00
1.240053000000000072e+00
-1.334279999999999911e-01
-1.024670000000000025e-01
1.157799999999999940e+00
-8.782649999999999624e-01
-5.862330000000000041e-01
-9.779200000000000392e-02
-1.479937999999999976e+00
-9.963300000000000489e-01
-2.699650000000000105e-01
1.435993999999999993e+00
-2.007430000000000048e-01
6.963970000000000438e-01
-1.246379999999999988e-01
4.497180000000000066e-01
-1.361650999999999945e+00
-1.412301999999999946e+00
-1.275609999999999911e+00
-1.543323999999999918e+00
1.237422999999999940e+00
-2.322879999999999945e-01
-2.129769999999999996e-01
4.309430000000000205e-01
-8.572629999999999972e-01
-3.513709999999999889e-01
-2.296908999999999867e+00
-2.132845999999999798e+00
-1.979924000000000017e+00
-8.456320000000000503e-01
1.091137999999999941e+00
-3.524320000000000230e-01
-2.773799999999999877e-02
-5.564059999999999562e-01
1.813180000000000069e-01
-7.975309999999999899e-01
-1.738617000000000079e+00
-1.221742000000000106e+00
-1.653026000000000106e+00
1.243055000000000021e+00
-3.535090000000000177e-01
2.380460000000000076e-01
-1.016928000000000054e+00
1.932240000000000069e-01
3.061280000000000112e-01
-1.715297999999999989e+00
-8.512060000000000182e-01
-1.204979000000000022e+00
-8.446090000000000542e-01
8.533359999999999834e-01
-2.845110000000000139e-01
1.366900000000000059e-01
-1.334027999999999992e+00
2.111143999999999910e+00
-5.149479999999999613e-01
-2.597592000000000123e+00
-1.859609999999999985e+00
-2.524802000000000213e+00
3.112260000000000026e-01
-5.593380000000000019e-01
-3.457299999999999957e-02
-6.721819999999999462e-01
8.916000000000000314e-03
1.154211000000000098e+00
-5.403799999999999715e-01
-1.486825000000000063e+00
-1.541859000000000091e+00
-9.941950000000000509e-01
1.044872000000000023e+00
-5.563369999999999704e-01
1.391078999999999954e+00
-6.725670000000000259e-01
2.155590999999999813e+00
1.120189999999999936e-01
-1.275079000000000073e+00
-5.153889999999999860e-01
-1.576082999999999901e+00
8.559259999999999646e-01
1.647540000000000115e-01
2.345450000000000035e-01
1.135362999999999900e+00
-5.342160000000000242e-01
1.629323999999999995e+00
5.427400000000000002e-01
-2.508372000000000046e+00
-1.454501999999999962e+00
-1.249447999999999892e+00
6.065239999999999521e-01
-5.309639999999999915e-01
1.356680000000000108e-01
-7.952099999999999447e-02
5.839379999999999571e-01
1.838821999999999957e+00
3.016599999999999837e-02
-2.327151000000000192e+00
-2.113169000000000075e+00
3.544880000000000253e-01
-5.242590000000000305e-01
-9.342470000000000496e-01
6.364600000000000257e-01
4.959100000000000313e-02
1.946943000000000090e+00
1.418234999999999912e+00
-7.167970000000000175e-01
-7.490149999999999864e-01
-8.225900000000000434e-01
7.279860000000000220e-01
-5.183149999999999702e-01
-6.489669999999999606e-01
6.063479999999999981e-01
9.994699999999999418e-02
1.820183000000000106e+00
9.940980000000000372e-01
-1.254293000000000102e+00
-2.857355000000000089e+00
3.400619999999999754e-01
-3.416409999999999725e-01
-8.177020000000000399e-01
8.008099999999999941e-02
7.124530000000000030e-01
1.026939000000000046e+00
1.131974000000000036e+00
4.287989999999999857e-01
-2.409571999999999825e+00
-9.837280000000000468e-01
-5.494999999999999885e-03
-1.292801000000000089e+00
-1.478159000000000001e+00
-4.612399999999999833e-01
2.513759999999999883e-01
1.734018999999999977e+00
1.280027999999999944e+00
-2.249999999999999830e-03
-2.393050000000000122e+00
6.621709999999999541e-01
-7.649099999999999788e-01
-7.941000000000000281e-01
-5.090390000000000192e-01
-6.618999999999999884e-02
5.759710000000000107e-01
2.023203999999999780e+00
1.454787999999999970e+00
-1.487214000000000036e+00
-5.057970000000000521e-01
1.874419999999999975e+00
-1.144231999999999916e+00
-2.543050000000000033e-01
4.067099999999999882e-02
6.763090000000000490e-01
2.372323000000000182e+00
1.101285000000000069e+00
1.337749000000000077e+00
-1.873280999999999974e+00
3.737659999999999871e-01
-4.934350000000000125e-01
-8.029809999999999448e-01
-1.277449000000000057e+00
-3.798590000000000022e-01
1.285536000000000012e+00
1.553299999999999993e-02
8.380859999999999976e-01
-5.190399999999999459e-01
-8.649489999999999679e-01
1.592902999999999958e+00
-1.667288000000000103e+00
-9.469959999999999489e-01
-1.742955000000000032e+00
-1.294599999999999917e-02
1.001241000000000048e+00
1.184359999999999996e-01
1.288087999999999900e+00
-1.318773999999999891e+00
1.988199999999999967e-01
4.925209999999999866e-01
-1.055776000000000048e+00
-3.107070000000000110e-01
-3.482970000000000232e-01
1.681664000000000048e+00
2.868589999999999751e-01
9.534129999999999550e-01
1.488828000000000040e+00
-8.504249999999999865e-01
1.418560000000000043e+00
-9.893399999999999972e-01
-7.579740000000000366e-01
-1.156107999999999913e+00
7.221429999999999794e-01
1.710401999999999978e+00
9.614500000000000268e-01
7.872000000000000108e-01
-6.101170000000000204e-01
4.069769999999999777e-01
-3.701389999999999958e-01
-1.912276000000000087e+00
-9.276240000000000041e-01
-1.558748999999999940e+00
5.117429999999999479e-01
1.120786999999999978e+00
7.966910000000000380e-01
1.327520999999999951e+00
-7.230280000000000040e-01
1.627553999999999945e+00
-7.764459999999999695e-01
-1.036480999999999986e+00
-6.087479999999999558e-01
-5.049690000000000012e-01
1.779214999999999991e+00
5.006519999999999859e-01
-1.408830000000000082e-01
2.612079999999999957e-01
2.177580000000000071e-01
-3.051699999999999899e-02
-6.025669999999999638e-01
-4.471530000000000227e-01
-1.235557999999999934e+00
7.932420000000000027e-01
8.455430000000000446e-01
1.096402000000000099e+00
4.753519999999999968e-01
-2.205479999999999940e-01
1.468488999999999933e+00
-1.290286999999999962e+00
-1.546534000000000075e+00
-1.889213000000000031e+00
-1.646698999999999913e+00
7.261189999999999589e-01
8.966370000000000173e-01
7.379400000000000404e-01
6.267620000000000413e-01
7.361700000000000188e-02
1.207527999999999935e+00
-1.418371000000000048e+00
-6.397509999999999586e-01
-1.943027999999999977e+00
3.387990000000000168e-01
6.761289999999999800e-01
1.212628999999999957e+00
-1.310550000000000048e-01
-4.082299999999999818e-01
1.672015999999999947e+00
-8.266700000000000159e-01
-8.623290000000000122e-01
-7.262389999999999679e-01
-1.591529999999999889e+00
1.733573999999999948e+00
3.496509999999999896e-01
1.701826000000000061e+00
-5.807299999999999962e-02
2.468229999999999869e-01
2.134291000000000160e+00
-1.989521000000000095e+00
-6.718979999999999952e-01
-2.638218000000000174e+00
2.308570000000000066e-01
8.758510000000000462e-01
1.096972999999999976e+00
1.101974999999999927e+00
-8.029749999999999943e-01
1.853723999999999927e+00
-1.017599999999999928e-02
-1.746726999999999919e+00
-1.546265000000000001e+00
-2.610482999999999887e+00
1.214148000000000005e+00
-3.703190000000000093e-01
6.531230000000000091e-01
-1.619790000000000119e-01
1.208639999999999992e-01
2.243282999999999916e+00
-4.922920000000000074e-01
-4.827580000000000204e-01
-1.603352000000000110e+00
3.246189999999999909e-01
5.489939999999999820e-01
2.999870000000000037e-01
1.939424999999999955e+00
-8.461410000000000320e-01
2.063025999999999804e+00
5.911429999999999740e-01
-8.802410000000000512e-01
-7.324709999999999832e-01
-1.900846000000000036e+00
2.937100000000000127e-02
-5.885899999999999466e-01
2.237359999999999904e-01
1.649964999999999904e+00
-2.950610000000000177e-01
2.873314000000000146e+00
-2.542229999999999768e-01
-1.251403000000000043e+00
-1.849450000000000038e+00
-9.782520000000000104e-01
2.255700000000000066e-02
-5.136380000000000390e-01
7.086970000000000214e-01
-2.768109999999999737e-01
1.564238999999999935e+00
9.356449999999999489e-01
-3.868039999999999812e-01
-1.947070999999999996e+00
-2.231837000000000071e+00
-1.442746000000000084e+00
-4.265050000000000230e-01
-5.615149999999999864e-01
2.910099999999999840e-02
-4.191739999999999911e-01
2.396605000000000096e+00
7.301360000000000072e-01
-1.999638000000000027e+00
-2.316940000000000222e+00
-1.161350000000000021e-01
-5.017770000000000286e-01
-4.551600000000000090e-01
5.161639999999999562e-01
-7.460569999999999702e-01
1.299366000000000021e+00
8.140910000000000091e-01
5.190700000000000314e-01
-7.843780000000000197e-01
-1.648460999999999954e+00
1.576510000000000133e-01
-1.432031000000000054e+00
-1.777460000000000040e+00
-2.892620000000000191e-01
-7.146360000000000490e-01
1.784278999999999948e+00
8.830230000000000024e-01
-6.169959999999999889e-01
-2.042708000000000190e+00
-6.025449999999999973e-01
-2.156352000000000046e+00
-4.795200000000000018e-01
-1.091013999999999928e+00
-1.208269000000000037e+00
1.164382000000000028e+00
6.963359999999999550e-01
7.502010000000000067e-01
-5.095610000000000417e-01
-1.527798999999999907e+00
7.995940000000000270e-01
-1.162897999999999987e+00
-5.417750000000000066e-01
-6.814630000000000409e-01
-1.101858000000000004e+00
1.608289000000000080e+00
6.381430000000000158e-01
1.318324999999999969e+00
-1.647699999999999942e+00
-7.398700000000000276e-01
1.207550000000000012e-01
-9.703600000000000003e-01
-1.153602999999999934e+00
-1.320964000000000027e+00
1.196280999999999928e+00
1.089024999999999910e+00
4.237770000000000148e-01
6.008710000000000440e-01
-1.086624000000000034e+00
3.834690000000000043e-01
-1.350492999999999943e+00
-1.503233000000000041e+00
-1.723147999999999902e+00
-8.287160000000000082e-01
2.027671999999999919e+00
-4.815500000000000336e-02
8.206160000000000121e-01
-2.335218999999999934e+00
-1.164085000000000036e+00
-1.080678000000000027e+00
-1.240704999999999947e+00
-7.410619999999999985e-01
-1.773160999999999987e+00
6.597290000000000099e-01
4.450830000000000064e-01
-7.119969999999999910e-01
2.969720000000000137e-01
-1.276942999999999939e+00
4.381700000000000039e-01
-4.379149999999999987e-01
-1.194258000000000042e+00
-1.235980999999999996e+00
-7.751959999999999962e-01
2.131898000000000071e+00
8.438800000000000467e-02
2.590660000000000185e-01
5.427039999999999642e-01
-4.948790000000000133e-01
-6.875679999999999570e-01
-1.222032999999999925e+00
-1.832246999999999959e+00
-2.874384000000000050e+00
4.145030000000000103e-01
5.972600000000000131e-01
1.469110000000000138e-01
8.915570000000000439e-01
3.051799999999999999e-02
1.239257000000000053e+00
-9.142630000000000479e-01
-1.094014999999999960e+00
-2.009938000000000002e+00
-1.215702000000000060e+00
1.636120000000000019e+00
4.255840000000000178e-01
3.054620000000000113e-01
7.667699999999999516e-01
4.916059999999999874e-01
6.122500000000000164e-02
-1.174153000000000002e+00
-8.305280000000000440e-01
-2.221064000000000149e+00
9.459450000000000358e-01
8.190380000000000438e-01
9.657499999999999973e-01
2.931699999999999931e-02
6.784729999999999928e-01
1.606999000000000066e+00
-1.578248000000000095e+00
-1.322761000000000076e+00
-2.742484999999999840e+00
-1.012623000000000051e+00
1.607755999999999963e+00
-7.126860000000000417e-01
8.299609999999999488e-01
-7.612999999999999975e-03
1.836129999999999984e-01
8.470400000000000151e-01
-2.493093000000000004e+00
-1.980337999999999932e+00
-3.336489999999999956e+00
6.357599999999999363e-02
3.352700000000000125e-02
-4.201650000000000107e-01
-2.722910000000000053e-01
-5.001229999999999842e-01
1.084424999999999972e+00
-1.048202999999999996e+00
-1.040083000000000091e+00
-1.216415999999999942e+00
-1.437257000000000007e+00
1.553782999999999914e+00
-4.156290000000000262e-01
9.705359999999999543e-01
-7.345699999999999452e-02
-4.167400000000000271e-02
1.917472000000000065e+00
-1.511060000000000070e+00
-1.955708000000000002e+00
-2.705725000000000158e+00
-2.001169999999999893e-01
8.070159999999999556e-01
-3.740809999999999969e-01
1.254010000000000069e+00
-8.789439999999999475e-01
1.358845000000000081e+00
5.442770000000000108e-01
-1.928231999999999946e+00
-1.728650000000000020e+00
-2.364069000000000198e+00
1.009641999999999928e+00
-1.229454999999999965e+00
-2.107930000000000081e-01
1.015419999999999934e-01
-4.571149999999999936e-01
2.670056000000000207e+00
-2.036189999999999944e-01
-1.913504000000000094e+00
-1.826610999999999985e+00
-6.228219999999999867e-01
1.342915999999999999e+00
-8.732069999999999554e-01
2.458720000000000072e-01
-7.912700000000000289e-01
1.775339999999999918e+00
9.161240000000000494e-01
-9.059230000000000338e-01
-1.034345000000000070e+00
-1.246909999999999963e+00
1.564143000000000061e+00
-6.634980000000000322e-01
-1.052249999999999991e-01
7.849629999999999663e-01
-9.096119999999999761e-01
1.532423000000000091e+00
1.542032000000000069e+00
-1.277592999999999979e+00
-2.050701000000000107e+00
-7.307550000000000434e-01
7.127329999999999499e-01
-2.136131999999999920e+00
-7.731660000000000199e-01
-9.853570000000000384e-01
9.049549999999999539e-01
4.160490000000000022e-01
-9.897679999999999811e-01
-1.125882000000000049e+00
-1.529946000000000028e+00
9.199840000000000240e-01
-9.969419999999999948e-01
-1.592681000000000013e+00
-4.041009999999999880e-01
-9.078119999999999523e-01
8.014200000000000212e-01
3.731780000000000097e-01
-5.327880000000000393e-01
-1.840494000000000074e+00
-2.383609999999999896e-01
1.121378999999999904e+00
-4.109119999999999995e-01
2.268200000000000077e-02
-5.197699999999999543e-01
1.836024000000000100e+00
8.545939999999999648e-01
1.191804000000000086e+00
-3.679910000000000125e-01
-1.621234000000000064e+00
1.572108000000000061e+00
-9.434059999999999668e-01
-1.193956000000000017e+00
1.004107000000000083e+00
-1.728679999999999939e-01
1.739222000000000046e+00
1.202612000000000014e+00
1.074691999999999981e+00
-7.503849999999999687e-01
-4.935890000000000000e-01
7.560519999999999463e-01
-1.212682000000000038e+00
-8.743940000000000046e-01
-7.531820000000000181e-01
1.508753000000000011e+00
9.416109999999999758e-01
1.195516999999999941e+00
-7.447139999999999871e-01
-1.168949000000000016e+00
1.419391000000000069e+00
-1.303363999999999967e+00
-1.139482000000000106e+00
-5.253200000000000092e-01
-8.270840000000000414e-01
1.387486999999999915e+00
8.101310000000000455e-01
1.450868000000000047e+00
-6.362160000000000037e-01
-7.752529999999999699e-01
1.287716000000000083e+00
-7.427369999999999806e-01
-5.492150000000000087e-01
-7.136919999999999931e-01
1.477174999999999905e+00
1.426220999999999961e+00
1.952899999999999914e-01
1.594387999999999916e+00
-1.126424000000000092e+00
1.189759999999999929e+00
-4.582399999999999807e-01
-1.682687999999999962e+00
-1.488636000000000070e+00
-9.593869999999999898e-01
9.539330000000000309e-01
1.311331999999999942e+00
1.491943000000000019e+00
2.858740000000000170e-01
-6.569099999999999939e-01
1.112908000000000008e+00
-6.848520000000000163e-01
-1.219479999999999897e+00
-1.678392000000000106e+00
9.415170000000000483e-01
2.248987000000000069e+00
7.884459999999999802e-01
1.783824000000000076e+00
-1.018497999999999903e+00
1.044947999999999988e+00
-2.712370000000000059e-01
-1.305044000000000093e+00
-9.131740000000000412e-01
-5.442949999999999733e-01
1.336942000000000075e+00
1.808394999999999975e+00
4.064399999999999957e-02
5.491629999999999567e-01
-6.023190000000000488e-01
5.576689999999999703e-01
-1.288432999999999939e+00
-1.934770000000000101e+00
-1.771908999999999956e+00
1.004748999999999892e+00
1.654152000000000067e+00
1.007619000000000042e+00
7.410919999999999730e-01
-1.007290999999999936e+00
1.701324999999999976e+00
-5.006429999999999492e-01
-1.909224999999999950e+00
-3.011044000000000054e+00
-1.723233999999999932e+00
1.779999999999999898e-03
9.926639999999999908e-01
3.760279999999999734e-01
3.030229999999999868e-01
-4.661939999999999973e-01
1.696852999999999945e+00
-9.622389999999999555e-01
-6.524299999999999544e-01
-2.486616000000000160e+00
4.042580000000000062e-01
9.942149999999999599e-01
9.770400000000000196e-01
1.789149999999999907e-01
-1.393939000000000039e+00
1.717225999999999919e+00
-3.602670000000000039e-01
-1.175977999999999968e+00
-1.764027999999999929e+00
-2.095066000000000095e+00
7.419729999999999936e-01
-9.369900000000000451e-02
1.059220999999999968e+00
-8.515300000000000646e-02
-3.776100000000000012e-01
2.329187000000000118e+00
-1.489584000000000019e+00
-1.014510000000000023e+00
-3.412806999999999924e+00
3.849360000000000004e-01
3.337350000000000039e-01
3.324799999999999978e-01
1.020874999999999977e+00
-5.098880000000000079e-01
2.101872000000000185e+00
8.096790000000000376e-01
-1.301631999999999900e+00
-4.940080000000000027e-01
-1.911456000000000044e+00
1.381774999999999975e+00
-3.736389999999999989e-01
1.153912999999999967e+00
1.079512999999999945e+00
-1.540729999999999877e-01
2.809717000000000020e+00
-5.144060000000000299e-01
-1.859280000000000099e-01
-1.016742000000000035e+00
4.052479999999999971e-01
7.767330000000000068e-01
6.771869999999999834e-01
2.074282999999999877e+00
-1.095563000000000065e+00
1.648641000000000023e+00
1.360854999999999926e+00
-9.168110000000000426e-01
-7.200860000000000039e-01
-1.705437000000000092e+00
4.438090000000000090e-01
-4.171440000000000148e-01
3.883710000000000218e-01
6.998189999999999689e-01
-4.498269999999999769e-01
2.474851999999999830e+00
-5.930900000000000061e-01
-6.616530000000000467e-01
-1.787058999999999953e+00
-6.916369999999999463e-01
1.766194999999999959e+00
-4.585000000000000187e-01
7.716969999999999663e-01
-9.836009999999999476e-01
1.192147000000000068e+00
1.465093999999999896e+00
3.610599999999999921e-02
-4.794260000000000188e-01
-3.737309999999999799e-01
5.795150000000000023e-01
1.342966000000000104e+00
3.508809999999999985e-01
9.869520000000000515e-01
-3.791809999999999903e-01
2.173005999999999993e+00
1.190350000000000019e+00
-6.719800000000000217e-01
-1.481298999999999921e+00
-5.383139999999999592e-01
1.268540000000000001e+00
-3.079459999999999975e-01
1.274993999999999961e+00
-2.259510000000000129e-01
9.760980000000000212e-01
1.625242999999999993e+00
5.576849999999999863e-01
-5.353149999999999853e-01
-1.530524999999999913e+00
-1.159609999999999946e-01
-3.191869999999999985e-01
-1.286500999999999895e+00
-1.708429999999999949e-01
-4.791909999999999781e-01
2.192165000000000141e+00
1.008078999999999947e+00
-4.701989999999999781e-01
-8.607650000000000023e-01
-1.115785000000000027e+00
5.324200000000000044e-01
-4.481499999999999928e-01
-1.223670000000000035e-01
-1.187346999999999930e+00
6.592609999999999859e-01
1.552821000000000007e+00
2.120819999999999927e-01
-3.610709999999999753e-01
-2.007801999999999865e+00
3.106639999999999957e-01
3.292829999999999924e-01
-3.319710000000000161e-01
-3.088910000000000267e-01
-7.532929999999999904e-01
2.041148000000000184e+00
-3.963900000000000062e-02
1.262288000000000077e+00
-3.109199999999999742e-01
-1.743748999999999993e+00
4.097390000000000199e-01
-1.480907999999999891e+00
-1.049015999999999948e+00
-1.202903999999999973e+00
5.830039999999999667e-01
1.863026999999999989e+00
7.294699999999999795e-02
3.491549999999999931e-01
-8.370009999999999950e-01
3.360670000000000046e-01
-8.325519999999999587e-01
-1.256547000000000081e+00
-1.188182000000000071e+00
-1.064040000000000097e+00
2.580287999999999915e+00
2.697490000000000165e-01
1.402257000000000087e+00
4.861610000000000098e-01
-1.656984999999999930e+00
-3.231020000000000003e-01
-7.719930000000000403e-01
-7.979020000000000001e-01
-3.369460000000000233e-01
3.949440000000000173e-01
2.526529000000000025e+00
-3.175189999999999957e-01
8.604349999999999499e-01
-4.366070000000000229e-01
2.548400000000000110e-01
-6.486600000000000144e-01
-1.632606999999999919e+00
-8.169760000000000355e-01
-1.007023999999999919e+00
2.243832999999999966e+00
1.031555000000000000e+00
7.983559999999999546e-01
1.990232000000000001e+00
-3.705609999999999737e-01
-3.636249999999999760e-01
-8.218820000000000014e-01
-1.894254000000000104e+00
-1.032842000000000038e+00
2.962969999999999771e-01
2.441152000000000211e+00
1.397349999999999981e-01
1.586059000000000108e+00
5.319800000000000223e-02
6.792420000000000124e-01
4.157060000000000199e-01
-5.109590000000000520e-01
-1.478386999999999896e+00
-8.876920000000000366e-01
1.882576999999999945e+00
8.421530000000000404e-01
5.034309999999999619e-01
1.206838000000000077e+00
-3.825560000000000072e-01
9.319340000000000401e-01
-1.273220999999999936e+00
-1.577841999999999967e+00
-1.207448999999999995e+00
-1.316430000000000100e-01
1.791530000000000067e+00
9.698200000000000154e-01
1.427710000000000090e-01
-7.174700000000000522e-02
1.572605000000000031e+00
-1.137942999999999927e+00
-7.596669999999999812e-01
-2.944050999999999974e+00
-1.619720000000000049e+00
1.106039999999999912e+00
-6.272300000000000098e-02
6.414440000000000142e-01
7.993040000000000145e-01
2.413639999999999952e-01
1.548138000000000014e+00
-1.691240999999999994e+00
-8.673819999999999864e-01
-2.825374000000000052e+00
-7.474619999999999598e-01
1.099860999999999978e+00
9.231100000000000416e-02
9.036199999999999788e-02
-4.787359999999999949e-01
2.164817999999999909e+00
-6.521399999999999419e-02
-6.242879999999999541e-01
-3.566810000000000258e-01
-1.721688000000000107e+00
1.364046000000000092e+00
6.007500000000000340e-02
5.989679999999999449e-01
4.029469999999999996e-01
-1.570910000000000084e-01
2.167889000000000177e+00
-8.798610000000000042e-01
-1.461128999999999900e+00
-2.370226000000000166e+00
-7.545290000000000052e-01
1.126611000000000029e+00
-6.206840000000000135e-01
1.417879999999999974e-01
-1.462649000000000088e+00
1.512013000000000051e+00
-3.019519999999999982e-01
-6.248420000000000085e-01
-1.266458000000000084e+00
-2.630144000000000037e+00
1.145958999999999950e+00
-5.452620000000000244e-01
-4.999170000000000003e-01
-1.833039999999999947e-01
-8.690449999999999564e-01
2.417440000000000033e+00
-4.276769999999999738e-01
-1.659159999999999968e+00
-1.202800000000000091e+00
-6.965249999999999497e-01
1.577301000000000064e+00
-8.743030000000000523e-01
-1.294949999999999990e-01
-1.446055000000000090e+00
2.022958000000000034e+00
5.833390000000000519e-01
-7.616709999999999869e-01
-1.292059999999999986e+00
-2.554540999999999951e+00
8.226020000000000554e-01
-1.004618999999999929e+00
-5.361890000000000267e-01
-1.515170000000000128e-01
-1.011490000000000028e-01
1.687942999999999971e+00
6.682899999999999952e-02
-1.008787000000000100e+00
-2.510600999999999861e+00
-1.764375999999999944e+00
7.035390000000000255e-01
-1.939449999999999896e+00
-8.102899999999999547e-01
-1.714239999999999986e+00
1.237778000000000045e+00
6.347829999999999862e-01
-1.206021000000000010e+00
-1.037935000000000052e+00
-2.294360999999999873e+00
7.628239999999999466e-01
-9.102080000000000171e-01
-1.390117999999999965e+00
-7.138280000000000181e-01
-1.279339999999999922e-01
8.825950000000000184e-01
4.101540000000000186e-01
-7.587429999999999453e-01
-2.295535000000000103e+00
-7.510050000000000336e-01
1.291687999999999947e+00
-7.722390000000000088e-01
-1.477020000000000000e-01
-1.779380000000000128e-01
8.037600000000000300e-01
8.284890000000000310e-01
1.420916000000000068e+00
-8.980999999999999400e-03
-2.204861000000000182e+00
9.857620000000000271e-01
-6.025580000000000380e-01
-2.068083999999999811e+00
-4.741589999999999971e-01
-2.301439999999999875e-01
1.915160999999999891e+00
9.871159999999999934e-01
2.341139999999999888e-01
-6.339019999999999655e-01
-1.169615000000000071e+00
1.302087999999999912e+00
-1.294934999999999947e+00
-8.717059999999999809e-01
-1.178344999999999976e+00
4.135429999999999939e-01
8.964010000000000034e-01
1.233271000000000006e+00
1.236880000000000063e-01
-1.952503000000000100e+00
6.975599999999999579e-01
7.555699999999999916e-02
-1.399102000000000068e+00
6.910900000000000376e-02
-2.968609999999999860e-01
1.719079000000000024e+00
3.222140000000000004e-01
8.167079999999999895e-01
-9.309900000000000120e-02
-1.668112000000000039e+00
7.599860000000000504e-01
-1.639069000000000109e+00
-1.017074000000000034e+00
-7.799160000000000537e-01
2.734489999999999976e-01
2.750350000000000072e+00
4.480370000000000186e-01
1.613329000000000013e+00
-1.365280999999999967e+00
1.690409999999999968e-01
2.837629999999999875e-01
-2.356343999999999994e+00
-9.200230000000000352e-01
-9.700250000000000261e-01
2.068261999999999823e+00
7.148619999999999974e-01
9.161030000000000006e-01
5.963150000000000395e-01
-7.112330000000000041e-01
1.495332000000000106e+00
-3.732699999999999907e-01
-1.683373000000000008e+00
-5.337910000000000155e-01
-6.526480000000000059e-01
3.152765000000000040e+00
4.661790000000000100e-01
8.636639999999999873e-01
-6.645750000000000268e-01
1.389589999999999992e-01
5.798450000000000548e-01
-1.127995000000000081e+00
-9.975610000000000310e-01
-1.111207999999999974e+00
1.559442999999999913e+00
1.498571000000000097e+00
2.431059999999999888e-01
8.137980000000000214e-01
-4.783290000000000042e-01
1.220042000000000071e+00
-6.146540000000000337e-01
-2.515468999999999955e+00
-8.979000000000000314e-01
-1.178900000000000059e+00
9.628929999999999989e-01
1.782930000000000070e-01
7.903850000000000042e-01
2.009140000000000092e-01
3.567429999999999768e-01
1.163499999999999951e-01
-8.175630000000000397e-01
-2.378728000000000176e+00
-8.633589999999999876e-01
4.762730000000000019e-01
1.406020000000000048e-01
3.014189999999999925e-01
9.314210000000000544e-01
-2.069489999999999941e-01
1.256307999999999980e+00
-4.928750000000000075e-01
-7.855699999999999905e-01
-1.319687000000000054e+00
-6.010699999999999932e-01
1.286778999999999895e+00
9.568849999999999856e-01
1.101990999999999943e+00
-1.526250000000000107e-01
7.816589999999999927e-01
9.128749999999999920e-01
-9.573350000000000470e-01
-1.687948999999999922e+00
-1.739800000000000013e+00
6.028759999999999675e-01
1.874679999999999958e-01
1.226253999999999955e+00
5.712080000000000490e-01
4.989699999999999691e-02
1.840559000000000056e+00
-3.803279999999999994e-01
-8.786610000000000253e-01
-2.145588000000000051e+00
-8.229229999999999601e-01
8.117180000000000506e-01
5.291479999999999517e-01
1.063436000000000048e+00
-1.705069999999999919e-01
8.482269999999999532e-01
1.724045000000000050e+00
-6.531930000000000236e-01
3.703850000000000198e-01
-1.446590999999999960e+00
1.408079000000000081e+00
3.665800000000000169e-01
8.548820000000000308e-01
7.093990000000000018e-01
-3.290469999999999784e-01
2.429047999999999874e+00
-1.366960000000000119e-01
-9.377799999999999470e-01
-4.308119999999999727e-01
-1.374114000000000058e+00
1.023678000000000088e+00
2.185948999999999920e+00
1.466753999999999891e+00
7.538300000000000556e-02
3.347700000000000120e-01
2.555168000000000106e+00
-6.906700000000000339e-02
-1.291849000000000025e+00
-2.505253000000000174e+00
7.772580000000000044e-01
-3.016510000000000025e-01
5.299660000000000482e-01
5.372900000000000453e-01
-1.973169999999999924e-01
2.250639000000000056e+00
-3.426910000000000234e-01
-6.956440000000000401e-01
-1.343542000000000014e+00
-1.338735999999999926e+00
1.193862999999999897e+00
6.269679999999999698e-01
6.102340000000000542e-01
4.722219999999999751e-01
-1.621910000000000018e-01
2.296432999999999947e+00
-4.668180000000000107e-01
-9.792149999999999466e-01
-1.403475999999999946e+00
1.238405999999999896e+00
4.064840000000000120e-01
1.260880000000000056e-01
5.543909999999999672e-01
-8.436350000000000238e-01
1.795786000000000104e+00
8.909110000000000085e-01
-8.811700000000000088e-02
-1.612362999999999991e+00
-1.830939000000000094e+00
-7.459860000000000380e-01
-1.473299999999999887e-01
1.234470000000000012e-01
-7.134300000000000364e-02
-2.141450000000000020e-01
2.340171999999999919e+00
3.064870000000000094e-01
3.323090000000000210e-01
-2.000252999999999837e+00
7.982259999999999911e-01
3.704290000000000083e-01
-1.762970000000000093e-01
-9.051499999999999824e-02
-9.238910000000000178e-01
1.729530000000000012e+00
1.267628999999999895e+00
2.039199999999999902e-01
-5.613580000000000236e-01
-1.540885999999999978e+00
3.204989999999999783e-01
-4.507220000000000115e-01
6.937619999999999898e-01
-7.725000000000000096e-03
-1.682470000000000077e-01
1.603739000000000026e+00
3.588749999999999996e-01
4.825499999999999790e-01
-2.751794999999999991e+00
1.083447999999999967e+00
-6.419510000000000494e-01
-6.128240000000000354e-01
2.158319999999999961e-01
-9.970050000000000301e-01
1.974194000000000004e+00
7.728709999999999747e-01
1.308251000000000053e+00
4.287179999999999880e-01
-1.984637999999999902e+00
-6.195599999999999719e-02
-1.779004000000000030e+00
-1.833009999999999917e-01
-3.482040000000000135e-01
-2.862210000000000032e-01
2.296780000000000044e+00
8.051180000000000003e-01
1.865447999999999995e+00
-5.960879999999999512e-01
1.634760999999999909e+00
4.993630000000000013e-01
-7.390999999999999792e-01
5.833530000000000104e-01
-1.273155999999999954e+00
2.035098000000000074e+00
9.768529999999999713e-01
1.467176000000000036e+00
1.575010000000000021e+00
-1.328851000000000004e+00
-3.080430000000000113e-01
-6.343779999999999974e-01
-4.125949999999999895e-01
-3.461330000000000240e-01
-3.533669999999999867e-01
2.763475000000000126e+00
2.521410000000000040e-01
1.371944000000000052e+00
-1.716630000000000100e-01
-1.221539999999999987e-01
6.012020000000000142e-01
-2.051194000000000184e+00
-4.946849999999999858e-01
-1.644587000000000021e+00
1.617309000000000108e+00
1.391772000000000009e+00
1.055155000000000065e+00
2.391554999999999875e+00
-4.014280000000000070e-01
-4.491620000000000057e-01
7.593940000000000135e-01
-1.963459000000000065e+00
-6.436799999999999466e-02
-6.956849999999999978e-01
2.179145999999999805e+00
-1.224950000000000067e-01
1.316751000000000005e+00
2.136500000000000066e-01
-1.299210000000000087e-01
1.610460999999999920e+00
7.184599999999999320e-02
-8.981839999999999824e-01
-1.429986999999999897e+00
1.593887999999999971e+00
1.607707999999999915e+00
5.265130000000000088e-01
1.500696999999999948e+00
3.669780000000000264e-01
7.838570000000000260e-01
-4.531729999999999925e-01
-1.970094999999999930e+00
-1.579479999999999995e+00
-1.159723999999999977e+00
1.516343999999999914e+00
4.645000000000000240e-01
4.229419999999999846e-01
1.195849999999999969e-01
-2.238549999999999984e-01
1.013382999999999923e+00
-1.150325000000000042e+00
-1.925926999999999945e+00
-1.932738999999999985e+00
5.209580000000000322e-01
9.387079999999999869e-01
-1.970099999999999976e-02
3.484090000000000242e-01
1.066953000000000040e+00
7.681010000000000337e-01
-1.077955999999999914e+00
-3.387939999999999841e-01
-1.777614999999999945e+00
-7.093909999999999938e-01
1.512237999999999971e+00
1.190350000000000019e-01
1.535430000000000128e-01
4.476700000000000124e-01
3.119480000000000031e-01
1.039665999999999979e+00
-8.979700000000000459e-01
-4.908449999999999758e-01
-2.068900000000000183e+00
2.152119999999999866e-01
1.300535999999999914e+00
2.638900000000000134e-01
7.054960000000000120e-01
1.203440999999999983e+00
2.045923999999999854e+00
-4.733669999999999822e-01
-1.092797999999999936e+00
-2.169629000000000030e+00
-1.431497000000000019e+00
9.650480000000000169e-01
-3.499450000000000061e-01
-5.874299999999999661e-02
-2.828700000000000103e-01
5.878160000000000052e-01
4.828450000000000242e-01
-8.843069999999999542e-01
-9.372279999999999500e-01
-2.647590000000000110e+00
1.523919999999999997e-01
6.140480000000000382e-01
-3.578370000000000162e-01
3.650289999999999924e-01
-2.214760000000000062e-01
2.615742000000000012e+00
-3.954050000000000065e-01
-1.234847999999999946e+00
-1.211502000000000079e+00
-1.253730000000000011e+00
1.276669999999999972e+00
6.777099999999999791e-02
3.792679999999999940e-01
6.995789999999999509e-01
-3.225979999999999959e-01
2.284882000000000080e+00
-3.161010000000000209e-01
-1.477454999999999963e+00
-2.451610000000000067e+00
-2.393199999999999841e-02
2.741720000000000268e-01
-6.355870000000000131e-01
7.192730000000000512e-01
1.133929999999999938e-01
1.349561999999999928e+00
1.136520999999999892e+00
1.987160000000000037e-01
-1.778029000000000082e+00
-1.412902000000000102e+00
1.542491000000000057e+00
-9.703850000000000531e-01
-5.361770000000000147e-01
4.850889999999999924e-01
-6.966069999999999762e-01
2.674525000000000041e+00
-2.586600000000000010e-02
-1.047319000000000111e+00
-2.342979999999999841e+00
-2.361749999999999960e-01
7.584710000000000063e-01
-1.590310000000000057e-01
-1.414559999999999984e-01
-5.288690000000000335e-01
2.931710000000000149e-01
1.329345999999999917e+00
2.339060000000000028e-01
-3.122994999999999965e+00
-1.640185999999999922e+00
1.243940000000000046e+00
-6.864989999999999704e-01
-3.713600000000000234e-01
5.866179999999999728e-01
-2.949330000000000007e-01
2.190033000000000118e+00
8.615770000000000373e-01
1.990879999999999872e-01
-2.337911000000000072e+00
-3.996999999999999997e-01
4.451869999999999994e-01
-1.154049000000000103e+00
-8.647089999999999499e-01
-8.515650000000000164e-01
2.615838999999999803e+00
4.206820000000000004e-01
3.908650000000000180e-01
-1.423629000000000033e+00
-1.572664999999999980e+00
1.460604999999999931e+00
-1.144802000000000097e+00
-1.855469999999999897e-01
-2.785779999999999923e-01
4.768379999999999841e-01
7.127419999999999867e-01
2.454270000000000063e-01
7.459470000000000267e-01
-2.214916000000000107e+00
-8.142300000000000093e-01
6.499559999999999782e-01
-1.471429000000000098e+00
-7.009689999999999532e-01
-1.678911000000000042e+00
1.393134000000000094e+00
1.702740000000000087e-01
1.357620000000000049e+00
-2.545799999999999730e-01
-2.186793999999999905e+00
8.844589999999999952e-01
-2.330060000000000020e+00
-1.223290999999999906e+00
-1.547560000000000047e+00
-8.152160000000000517e-01
1.353920999999999930e+00
1.756963000000000052e+00
2.189178000000000068e+00
-8.111559999999999881e-01
-9.779799999999999605e-01
1.126352999999999938e+00
-2.260025000000000173e+00
-8.208790000000000253e-01
-2.359572000000000003e+00
1.469918000000000058e+00
1.276863999999999999e+00
1.678064999999999918e+00
1.063754000000000088e+00
-2.121830000000000105e+00
1.211586999999999970e+00
-5.152200000000000113e-01
-1.366942000000000101e+00
-7.688530000000000086e-01
-9.289209999999999967e-01
8.244449999999999834e-01
1.611623000000000028e+00
1.183186999999999989e+00
-8.697399999999999576e-02
-6.278839999999999977e-01
1.494229000000000029e+00
-1.717368000000000006e+00
-1.721662000000000026e+00
-2.591194999999999915e+00
1.002780000000000005e+00
1.276515000000000066e+00
2.693119999999999958e-01
1.356783999999999990e+00
-1.819954999999999989e+00
1.155782000000000087e+00
-5.461660000000000403e-01
-2.052442000000000100e+00
-6.145239999999999592e-01
-2.463754999999999917e+00
2.067589999999999983e-01
1.059438000000000102e+00
3.989400000000000168e-01
4.336240000000000094e-01
-7.033779999999999477e-01
1.331075999999999926e+00
-7.662489999999999579e-01
-1.359850999999999921e+00
-1.633906000000000081e+00
2.396560000000000079e-01
1.202593999999999941e+00
6.854240000000000332e-01
1.138239000000000001e+00
-8.103169999999999540e-01
1.450585000000000013e+00
-5.643340000000000023e-01
-1.108179999999999943e+00
-1.492855999999999961e+00
-2.218439000000000050e+00
1.375094999999999956e+00
1.045203000000000104e+00
5.691739999999999577e-01
-4.768599999999999922e-02
-4.080920000000000103e-01
1.917680999999999969e+00
-1.267463999999999924e+00
-2.074412999999999840e+00
-2.642463999999999924e+00
-5.681890000000000551e-01
1.436212999999999962e+00
2.379300000000000165e-02
3.425460000000000171e-01
-1.158220000000000027e+00
1.246086000000000027e+00
7.910999999999999976e-02
-1.026969999999999938e+00
-6.600030000000000063e-01
-1.130949999999999900e+00
1.394635999999999987e+00
-9.855999999999999484e-02
4.900880000000000236e-01
-5.955359999999999543e-01
-7.878999999999999893e-02
1.866089000000000109e+00
-8.905170000000000030e-01
1.250399999999999949e-02
-1.394724000000000075e+00
4.956920000000000215e-01
7.462299999999999489e-01
4.180829999999999824e-01
7.513119999999999798e-01
-1.470490000000000075e+00
1.933861000000000052e+00
5.754759999999999875e-01
-1.904482999999999926e+00
-9.999980000000000535e-01
-1.735284000000000049e+00
4.270889999999999964e-01
-2.420350000000000001e-01
3.791689999999999783e-01
-1.028919999999999974e-01
-1.971870000000000012e-01
2.096080000000000165e+00
-3.201809999999999934e-01
-1.111668000000000101e+00
-1.441721000000000030e+00
-7.348789999999999489e-01
3.102699999999999902e-02
-2.756759999999999766e-01
1.257770000000000055e+00
-1.254040999999999961e+00
1.724998999999999949e+00
1.126432000000000100e+00
-1.389464000000000032e+00
-1.716383999999999910e+00
-1.438048999999999911e+00
6.893089999999999495e-01
2.083676000000000084e+00
8.384639999999999871e-01
1.264855000000000063e+00
-9.111709999999999532e-01
2.408243000000000134e+00
2.331120000000000136e-01
-1.689254999999999951e+00
-1.845194999999999919e+00
-1.051793999999999896e+00
1.334543999999999953e+00
1.394600000000000006e-02
8.551750000000000185e-01
-4.483579999999999788e-01
1.485109000000000012e+00
1.768704999999999972e+00
5.840100000000000152e-02
-1.642150999999999916e+00
-2.144874999999999865e+00
-4.523289999999999811e-01
-2.634399999999999936e-02
-4.791100000000000220e-02
7.729369999999999852e-01
-4.830619999999999914e-01
2.443042999999999854e+00
2.338709999999999956e-01
-4.009039999999999826e-01
-1.319315999999999933e+00
-6.380550000000000388e-01
1.455567999999999973e+00
1.064651000000000014e+00
5.517389999999999795e-01
-2.099330000000000085e-01
7.082950000000000079e-01
2.196127999999999858e+00
5.200500000000000123e-01
-1.488075000000000037e+00
-2.006248999999999949e+00
6.977790000000000381e-01
-5.281329999999999636e-01
-1.079399999999999978e-02
2.469089999999999896e-01
-1.977099999999999969e-01
2.517993000000000148e+00
3.080590000000000273e-01
2.091639999999999888e-01
-2.106631999999999838e+00
-9.109620000000000495e-01
3.546179999999999888e-01
-8.200629999999999864e-01
-6.093199999999999728e-01
-7.456880000000000175e-01
6.459120000000000417e-01
1.913032999999999983e+00
1.090926000000000062e+00
2.079640000000000100e-01
-2.003591999999999818e+00
4.893930000000000224e-01
-1.598178000000000099e+00
7.540860000000000340e-01
-2.083569999999999867e-01
-6.101619999999999822e-01
2.652829999999999799e+00
6.030280000000000085e-01
1.194584000000000090e+00
-1.097237999999999936e+00
-5.731490000000000196e-01
1.918784999999999963e+00
-4.763100000000000112e-01
1.880159999999999887e-01
-1.061527000000000109e+00
5.984469999999999512e-01
2.001710999999999796e+00
4.968179999999999819e-01
1.057012999999999980e+00
-1.384633999999999920e+00
8.826680000000000081e-01
-1.150613000000000108e+00
-1.056370000000000031e+00
-1.560318000000000094e+00
-1.018351999999999924e+00
2.444085999999999981e+00
2.526820000000000177e-01
1.171373999999999915e+00
-4.308960000000000012e-01
-1.177424999999999944e+00
5.353879999999999750e-01
-1.727394000000000096e+00
-5.053119999999999834e-01
-1.898271999999999959e+00
1.510390000000000066e-01
2.045380000000000198e+00
2.993509999999999782e-01
1.557630999999999988e+00
-1.193486999999999965e+00
1.094168000000000029e+00
2.579730000000000079e-01
-7.245139999999999914e-01
-8.432619999999999560e-01
-1.194490999999999969e+00
2.200753999999999877e+00
-1.865400000000000044e-02
6.386239999999999695e-01
1.653035000000000032e+00
-1.016917999999999989e+00
3.832650000000000223e-01
-6.361350000000000060e-01
-9.890120000000000022e-01
-1.949955000000000105e+00
6.756299999999999806e-02
2.300466999999999818e+00
4.286479999999999735e-01
1.154085999999999945e+00
-4.004280000000000062e-01
6.124910000000000077e-01
-1.690409999999999968e-01
-1.261589000000000071e+00
-9.298729999999999496e-01
-1.617963999999999958e+00
2.059715999999999880e+00
1.814300000000000079e-01
6.227249999999999730e-01
9.204229999999999912e-01
-8.133479999999999599e-01
1.742658000000000040e+00
-3.419800000000000062e-01
-1.117572000000000010e+00
-1.309649999999999981e+00
-3.955000000000000182e-02
1.921202999999999994e+00
2.555970000000000186e-01
1.498379999999999990e-01
2.969499999999999917e-01
2.080849999999999866e+00
-4.670520000000000227e-01
-3.869549999999999934e-01
-5.017580000000000373e-01
-1.426762000000000086e+00
2.167971000000000092e+00
1.678119999999999890e-01
1.700649999999999940e-01
1.578219999999999901e-01
-1.945919999999999872e-01
8.856840000000000268e-01
-7.020530000000000381e-01
-8.087830000000000297e-01
-1.808969999999999967e+00
-5.950950000000000406e-01
1.603855000000000031e+00
2.710999999999999868e-03
1.994620000000000004e-01
-3.166340000000000265e-01
1.630322000000000049e+00
6.114530000000000243e-01
-1.365939000000000014e+00
-1.433934999999999960e+00
-2.026485999999999787e+00
1.543323000000000000e+00
2.103750000000000064e-01
3.477990000000000248e-01
-1.152080000000000048e-01
4.441419999999999813e-01
1.447515000000000107e+00
-7.178820000000000201e-01
-1.000737999999999905e+00
-1.114842000000000111e+00
-3.911600000000000077e-01
2.321635999999999811e+00
9.559099999999999542e-02
1.105226000000000042e+00
-7.199929999999999941e-01
1.763695999999999930e+00
1.402463000000000015e+00
-1.494801000000000046e+00
-9.759759999999999547e-01
-1.725540999999999991e+00
1.443853000000000053e+00
4.688379999999999770e-01
4.070770000000000222e-01
1.235432000000000086e+00
-9.116090000000000027e-01
3.147930999999999813e+00
5.886350000000000193e-01
-1.412436000000000025e+00
-1.445144999999999902e+00
-1.318348999999999993e+00
1.390813999999999995e+00
-5.348779999999999646e-01
6.281120000000000037e-01
-1.000520000000000020e-01
1.241614999999999913e+00
2.036151999999999962e+00
1.801860000000000128e-01
-9.304440000000000488e-01
-1.555579999999999963e+00
1.229505000000000070e+00
9.498630000000000129e-01
-9.106100000000000305e-02
1.249641000000000002e+00
-1.089355999999999991e+00
2.144331999999999905e+00
2.237715000000000121e+00
-1.046181999999999945e+00
-1.177559999999999940e+00
-1.196091999999999933e+00
1.472822000000000076e+00
-5.425959999999999672e-01
4.991180000000000061e-01
3.961569999999999814e-01
4.888989999999999725e-01
2.954451000000000160e+00
1.231386000000000092e+00
-1.359067999999999943e+00
-2.190793999999999908e+00
5.217680000000000096e-01
-4.522400000000000031e-02
-9.413089999999999513e-01
2.544000000000000150e-01
-7.095749999999999558e-01
2.436214999999999797e+00
2.311099000000000014e+00
1.995649999999999924e-01
-2.110333999999999932e+00
-1.320839000000000096e+00
6.034249999999999892e-01
-5.298329999999999984e-01
-6.810770000000000435e-01
-5.463479999999999448e-01
-3.210899999999999865e-02
2.762945999999999902e+00
9.043320000000000247e-01
-1.046324000000000032e+00
-2.095946000000000087e+00
1.005346999999999991e+00
1.661599999999999883e-02
-5.885390000000000343e-01
2.247280000000000111e-01
5.922000000000000181e-03
1.674646999999999997e+00
5.577260000000000550e-01
6.895780000000000243e-01
-1.546915000000000040e+00
-1.189365999999999923e+00
1.371213999999999933e+00
-1.082270999999999983e+00
-1.632412999999999892e+00
-6.098930000000000184e-01
1.102530000000000038e-01
1.937567000000000039e+00
1.434369000000000005e+00
-5.296049999999999924e-01
-1.940453999999999901e+00
6.980420000000000513e-01
-4.733299999999999730e-01
-1.222264000000000017e+00
-1.805331000000000019e+00
-1.115623000000000031e+00
1.597131000000000078e+00
3.861559999999999993e-01
8.891459999999999919e-01
-8.655190000000000383e-01
-1.151462999999999903e+00
2.042210999999999999e+00
-1.095970000000000111e+00
-8.923179999999999445e-01
-1.571431000000000022e+00
-2.041189999999999949e-01
7.842350000000000154e-01
4.354149999999999965e-01
7.518049999999999455e-01
-2.021828000000000181e+00
3.470829999999999749e-01
6.057810000000000139e-01
-1.331016999999999895e+00
-1.588602999999999987e+00
-5.506769999999999721e-01
1.014982999999999969e+00
1.196115000000000039e+00
1.528197999999999945e+00
2.744860000000000078e-01
-1.128098999999999963e+00
1.341105999999999909e+00
-1.540388000000000090e+00
-1.996456000000000008e+00
-3.101739999999999942e+00
-7.454239999999999755e-01
1.737387999999999932e+00
-1.578430000000000111e-01
5.764719999999999844e-01
-1.879048999999999969e+00
3.540050000000000141e-01
9.306179999999999453e-01
-1.875521999999999911e+00
-1.532412000000000107e+00
-1.732985999999999915e+00
1.232629999999999892e+00
-2.260659999999999892e-01
-8.133599999999999719e-01
1.369300000000000031e-02
-1.824697999999999931e+00
4.841170000000000195e-01
-2.716631000000000018e+00
-4.026029000000000302e+00
-5.297253000000000434e+00
-3.524351999999999929e+00
-1.653415000000000079e+00
-2.454175999999999913e+00
-3.071086999999999900e+00
-2.558851999999999904e+00
-6.013889999999999514e-01
-1.147483000000000031e+00
-3.965365999999999946e+00
-4.619475999999999694e+00
-3.566178999999999988e+00
1.565739999999999910e-01
-1.209672999999999998e+00
-1.798912000000000067e+00
-1.407623999999999986e+00
-1.928164999999999907e+00
1.251576000000000022e+00
-1.968182000000000098e+00
-2.699101000000000194e+00
-3.621051000000000020e+00
-2.976732000000000156e+00
-2.520499999999999963e-01
-3.852160000000000029e-01
-7.724689999999999612e-01
-1.485683000000000087e+00
1.301450000000000107e-01
4.465959999999999930e-01
-2.420846000000000053e+00
-2.153176999999999897e+00
-2.595626000000000211e+00
3.871089999999999809e-01
3.914159999999999862e-01
4.047069999999999834e-01
-1.254124999999999934e+00
-1.338950000000000085e+00
1.688619000000000092e+00
-1.868446999999999969e+00
-1.824408999999999947e+00
-2.751428999999999903e+00
-1.432207999999999926e+00
1.298380000000000090e+00
2.168390000000000040e-01
8.697850000000000303e-01
-1.052316999999999947e+00
2.403230000000000088e-01
1.867377000000000065e+00
-1.865113000000000021e+00
-1.673731000000000080e+00
-3.555555000000000021e+00
1.120830000000000021e-01
3.267450000000000077e-01
1.063663999999999943e+00
3.009270000000000000e-01
-1.086243000000000070e+00
1.950822000000000056e+00
-4.262099999999999778e-01
-8.921850000000000058e-01
-1.216412999999999967e+00
-1.256140000000000034e+00
1.406242999999999910e+00
3.381330000000000169e-01
2.293264000000000191e+00
-1.083458999999999950e+00
1.367259999999999864e-01
2.547683000000000142e+00
-9.542810000000000459e-01
-1.291409000000000029e+00
-2.040332999999999952e+00
1.007678000000000074e+00
8.223399999999999599e-01
1.089631000000000016e+00
1.706258000000000052e+00
-1.176800999999999986e+00
2.292552000000000145e+00
5.811560000000000059e-01
-1.241171999999999942e+00
-1.244755000000000056e+00
-2.323990999999999918e+00
5.419429999999999525e-01
-2.312599999999999933e-01
7.243020000000000014e-01
-2.302730000000000055e-01
1.385409999999999975e-01
3.045350000000000001e+00
-6.408500000000000307e-02
-1.202453999999999912e+00
-1.693953000000000042e+00
4.200749999999999762e-01
1.164225000000000065e+00
-1.850680000000000103e-01
1.139154000000000000e+00
-1.050634000000000068e+00
2.363989999999999814e+00
1.410403999999999991e+00
-5.267659999999999565e-01
-4.250240000000000129e-01
-6.380080000000000195e-01
8.171640000000000015e-01
-1.389800000000000063e-02
5.906329999999999636e-01
-4.626250000000000084e-01
-4.970900000000000318e-02
2.610834000000000099e+00
9.203280000000000349e-01
-6.524010000000000087e-01
-2.011178999999999828e+00
6.603299999999999448e-02
1.036249999999999949e-01
-6.955430000000000224e-01
6.805130000000000345e-01
-8.751299999999999635e-01
1.723333999999999921e+00
1.498933999999999989e+00
-6.088540000000000063e-01
-5.704590000000000494e-01
-1.503155000000000019e+00
8.476770000000000138e-01
-8.537899999999999656e-02
-6.614090000000000247e-01
-7.030269999999999575e-01
-2.107229999999999936e-01
2.455427999999999944e+00
8.148440000000000127e-01
3.578200000000000131e-02
-1.964279000000000108e+00
1.111784000000000106e+00
4.413399999999999962e-02
-1.955499999999999947e-02
-2.704799999999999913e-02
-1.064704000000000095e+00
1.832197999999999993e+00
1.682474000000000025e+00
1.056585000000000107e+00
-2.251749999999999863e-01
-1.833811999999999998e+00
7.642330000000000512e-01
4.298100000000000254e-01
-3.582400000000000168e-02
-1.190149999999999958e-01
-1.719559999999999977e-01
2.767249000000000070e+00
1.370373999999999981e+00
1.454706999999999972e+00
-8.380170000000000119e-01
7.919999999999999523e-04
7.515800000000000258e-01
-6.806759999999999478e-01
-8.058370000000000255e-01
-1.232771999999999979e+00
1.703209999999999891e+00
1.428862000000000076e+00
8.938620000000000454e-01
3.562159999999999771e-01
-3.920000000000000151e-01
1.284771000000000107e+00
-2.219270000000000131e-01
-1.223520000000000024e-01
-5.048230000000000217e-01
-9.618160000000000043e-01
4.244410000000000127e-01
-2.816819000000000184e+00
-3.166188000000000002e+00
-6.017259000000000135e+00
-4.252763999999999989e+00
-3.478203999999999851e+00
-5.482033000000000378e+00
-4.600172999999999845e+00
-3.045938000000000034e+00
1.716399999999999870e-01
-1.050011999999999945e+00
-3.189521000000000051e+00
-2.482804999999999929e+00
-2.869164000000000048e+00
-9.772079999999999655e-01
-2.822500999999999927e+00
-3.386458000000000190e+00
-3.688200000000000145e+00
-1.681999999999999940e+00
9.888620000000000188e-01
-1.306078000000000072e+00
-1.344691999999999998e+00
-2.585990999999999929e+00
-1.887143999999999933e+00
-1.071020000000000083e+00
-2.250024999999999942e+00
-2.757118999999999875e+00
-2.363408000000000175e+00
7.664750000000000174e-01
5.761939999999999840e-01
-1.296308000000000016e+00
-2.420319999999999971e-01
-1.852395999999999932e+00
-3.848630000000000106e-01
-9.059899999999999620e-01
-1.759671999999999903e+00
-2.380507999999999846e+00
-7.415370000000000017e-01
1.929213000000000067e+00
3.690510000000000179e-01
-5.897940000000000405e-01
-3.530469999999999997e-01
-8.514700000000000046e-02
3.107570000000000054e-01
-1.172838999999999965e+00
-1.559665999999999997e+00
-1.649432999999999927e+00
8.792410000000000503e-01
1.537272999999999890e+00
2.354130000000000111e-01
2.646990000000000176e-01
-2.758269999999999889e-01
9.617189999999999905e-01
-3.266769999999999952e-01
-1.050624999999999920e+00
-2.546575999999999951e+00
-1.139907000000000004e+00
1.740903000000000089e+00
5.278000000000000469e-01
7.951589999999999492e-01
2.070120000000000016e-01
3.380960000000000076e-01
1.973829999999999973e+00
-1.140039999999999942e-01
-1.527850000000000041e-01
-1.616109000000000018e+00
6.576379999999999448e-01
1.479892999999999903e+00
8.610210000000000363e-01
3.299980000000000135e-01
-2.138369999999999993e-01
2.177087999999999912e+00
-2.096800000000000053e-01
-9.692199999999999427e-02
-8.252350000000000518e-01
-1.201146999999999965e+00
1.958917000000000019e+00
4.227190000000000114e-01
1.199516999999999944e+00
-2.658110000000000195e-01
6.562550000000000328e-01
2.270080999999999793e+00
-7.851609999999999978e-01
-9.908400000000000540e-01
-2.527568000000000037e+00
3.323209999999999775e-01
1.442582999999999949e+00
4.277500000000000052e-02
6.982040000000000468e-01
-5.530129999999999768e-01
2.560074000000000183e+00
1.024920000000000053e+00
-1.265930999999999917e+00
-5.901640000000000219e-01
-2.001325000000000021e+00
2.006958000000000020e+00
-1.467630000000000046e-01
4.515719999999999734e-01
-1.544449999999999990e-01
1.308546999999999905e+00
1.778709000000000096e+00
-5.639359999999999928e-01
-6.721479999999999677e-01
-1.619604999999999961e+00
2.832500000000000018e-01
2.236369999999999969e+00
5.049259999999999859e-01
1.860511000000000026e+00
-1.655580000000000107e-01
2.030407999999999991e+00
3.465482000000000173e+00
4.585899999999999699e-02
-1.153410999999999964e+00
-1.503945000000000087e+00
1.702269999999999950e+00
-2.989939999999999820e-01
7.348829999999999529e-01
5.224239999999999995e-01
4.258300000000000279e-02
2.836143999999999998e+00
1.951299999999999910e-02
-4.248359999999999914e-01
-1.763409000000000004e+00
-6.504300000000000359e-02
1.718301999999999996e+00
-7.310820000000000096e-01
3.009769999999999945e-01
-3.080899999999999958e-02
2.681432000000000038e+00
1.223189000000000082e+00
1.314009999999999900e-01
-7.601860000000000284e-01
-1.468555999999999973e+00
1.574030999999999958e+00
1.340429999999999955e-01
-4.790030000000000121e-01
-2.503500000000000170e-02
7.504600000000000160e-02
2.201681000000000221e+00
3.531829000000000107e+00
6.150499999999999717e-02
-1.722555000000000058e+00
-1.338630000000000098e-01
1.710771999999999959e+00
-6.461489999999999734e-01
9.973830000000000195e-01
-2.933979999999999921e-01
2.107982999999999940e+00
1.794572999999999974e+00
8.578459999999999974e-01
-2.675379999999999980e-01
-1.480974999999999930e+00
1.576494000000000062e+00
1.168990000000000029e-01
-8.339659999999999851e-01
1.159260000000000013e-01
8.891149999999999887e-01
1.922952999999999912e+00
8.918129999999999669e-01
-1.183450000000000057e-01
-1.196811999999999987e+00
-1.795960000000000056e-01
1.645785999999999971e+00
6.991200000000000192e-02
6.032269999999999577e-01
-1.418999999999999949e-02
2.147883000000000209e+00
2.352215999999999863e+00
2.895681000000000171e+00
3.306169999999999942e-01
-1.265103000000000089e+00
2.123190000000000133e+00
1.003392000000000062e+00
-7.683600000000000152e-02
1.452479999999999882e-01
-7.235000000000000112e-03
2.741643999999999970e+00
9.019490000000000007e-01
1.979695999999999900e+00
-8.350830000000000197e-01
-6.049799999999999622e-01
1.158511000000000069e+00
-7.214329999999999909e-01
-9.715190000000000214e-01
-1.043400000000000057e-02
2.571954999999999991e+00
8.534570000000000212e-01
7.133709999999999773e-01
3.072409999999999863e-01
-1.230911000000000088e+00
1.659367999999999954e+00
7.224779999999999536e-01
-1.063315000000000010e+00
-1.090724999999999945e+00
-3.562330000000000219e-01
2.391302000000000039e+00
1.850413000000000086e+00
2.342665000000000219e+00
-4.436019999999999963e-01
-3.827369999999999939e-01
1.529263999999999957e+00
-4.402179999999999982e-01
-6.237460000000000226e-01
-3.738710000000000089e-01
1.256439000000000084e+00
2.288323999999999803e+00
7.589700000000000613e-02
6.445790000000000131e-01
-1.163974000000000064e+00
1.181677000000000088e+00
5.007960000000000189e-01
-1.390155000000000030e+00
-1.331407999999999925e+00
-8.286719999999999642e-01
1.382204999999999906e+00
2.819484999999999797e+00
7.229449999999999488e-01
2.023639999999999883e-01
-3.123409999999999798e-01
1.006453000000000042e+00
-1.007519999999999971e+00
-2.455640999999999963e+00
-1.997443000000000080e+00
9.157700000000000562e-02
3.054895999999999834e+00
7.574929999999999719e-01
7.674830000000000263e-01
-3.246600000000000041e-01
1.374006000000000061e+00
2.859740000000000060e-01
-8.385000000000000231e-01
-1.675866000000000078e+00
-1.331873000000000085e+00
1.470247999999999999e+00
2.318077000000000165e+00
2.603929999999999856e-01
-1.412399999999999940e-02
-3.586400000000000005e-02
9.842640000000000278e-01
-1.161761999999999961e+00
-1.538205999999999962e+00
-2.479064999999999852e+00
5.654499999999999804e-02
2.330001999999999907e+00
1.682522999999999991e+00
-3.189730000000000065e-01
-5.875399999999999512e-01
1.544205999999999968e+00
-4.492199999999999666e-02
-1.357806000000000068e+00
-2.689494999999999969e+00
-1.652136000000000049e+00
1.366991000000000067e+00
6.767870000000000275e-01
5.597250000000000281e-01
3.504689999999999750e-01
1.060030000000000000e-01
2.021036000000000055e+00
-1.315099999999999936e+00
-1.138163999999999954e+00
-3.545173999999999825e+00
3.287919999999999732e-01
4.364520000000000066e-01
-1.740220000000000100e-01
-1.277900000000000043e-02
-9.430579999999999519e-01
1.504242000000000079e+00
8.193080000000000362e-01
-1.163364000000000065e+00
-7.843590000000000284e-01
-1.838100999999999985e+00
9.508929999999999882e-01
1.705610000000000070e+00
2.064264000000000099e+00
2.093369999999999953e-01
-2.288020000000000054e-01
2.424103000000000119e+00
-5.996110000000000051e-01
-1.866130999999999984e+00
-2.747850999999999821e+00
-4.617319999999999758e-01
8.971099999999999630e-01
1.437839999999999951e-01
3.267160000000000064e-01
-1.242669000000000024e+00
1.022335999999999911e+00
8.327750000000000430e-01
-1.578827999999999898e+00
-1.923770999999999898e+00
-4.058250000000000135e+00
3.220680000000000209e-01
-1.061145000000000005e+00
-6.362950000000000550e-01
-5.756860000000000310e-01
-7.639540000000000219e-01
2.590965999999999880e+00
-5.946960000000000024e-01
-1.577029999999999932e+00
-1.963324999999999987e+00
-1.238818999999999892e+00
1.091131000000000073e+00
2.962879999999999958e-01
-2.338749999999999996e-01
-1.022021000000000068e+00
8.846629999999999772e-01
1.943912000000000084e+00
-1.238815999999999917e+00
-1.673632999999999926e+00
-1.828203999999999940e+00
1.055033000000000110e+00
-2.626220000000000221e-01
5.836199999999999721e-02
-2.471440000000000026e-01
-7.116310000000000136e-01
2.345334999999999948e+00
7.278710000000000457e-01
-6.176589999999999581e-01
-2.128741000000000216e+00
-1.636430000000000051e+00
2.858999999999999996e-03
-1.079226000000000019e+00
-5.088199999999999668e-02
-8.223369999999999846e-01
1.164757999999999960e+00
2.379767000000000188e+00
3.412510000000000265e-01
7.822590000000000376e-01
-9.852330000000000254e-01
1.404671000000000003e+00
2.507098000000000049e+00
2.043730000000000047e+00
1.066948000000000008e+00
-2.276360000000000050e-01
2.635219000000000200e+00
1.974402999999999908e+00
5.777459999999999818e-01
-5.664660000000000251e-01
3.020579999999999932e-01
2.282561999999999980e+00
6.997210000000000374e-01
9.685390000000000388e-01
-3.446150000000000047e-01
1.085487000000000091e+00
2.410490999999999939e+00
9.878029999999999866e-01
1.951700000000000101e-01
-2.344450999999999841e+00
1.451114999999999933e+00
-6.995130000000000514e-01
-1.048345000000000082e+00
-4.320100000000000329e-02
-6.625100000000000433e-01
2.351665999999999812e+00
1.187405999999999962e+00
4.439870000000000205e-01
-3.994340000000000113e-01
-1.062851999999999908e+00
2.361949999999999883e-01
2.480189999999999895e-01
-5.863399999999999723e-01
-8.296069999999999833e-01
7.790080000000000338e-01
2.076105000000000089e+00
7.065540000000000154e-01
2.560799999999999743e-01
-1.345458999999999961e+00
1.667208000000000023e+00
3.104270000000000085e-01
-6.138909999999999645e-01
2.785940000000000083e-01
-1.063628999999999936e+00
2.806585000000000107e+00
7.235519999999999730e-01
6.279649999999999954e-01
2.221809999999999896e-01
-1.313676000000000066e+00
2.170950000000000102e-01
-1.773510000000000086e-01
5.198400000000000243e-02
-6.567150000000000487e-01
4.169129999999999781e-01
2.636385999999999896e+00
3.012159999999999838e-01
1.304834999999999967e+00
-7.276540000000000230e-01
7.761660000000000226e-01
3.280819999999999848e-01
-1.420685999999999893e+00
-7.238069999999999782e-01
-1.370424000000000087e+00
2.681722000000000161e+00
9.250570000000000181e-01
3.810540000000000038e-01
4.329660000000000175e-01
-3.403189999999999826e-01
1.036891000000000007e+00
7.357179999999999831e-01
-4.869689999999999852e-01
-5.265919999999999490e-01
2.439230000000000009e-01
2.450302000000000202e+00
3.045149999999999801e-01
1.039536999999999933e+00
5.055680000000000174e-01
7.106829999999999536e-01
5.965899999999999537e-01
-1.895759999999999945e-01
-9.847500000000000142e-01
-1.397685000000000066e+00
2.443770000000000220e+00
1.623796999999999935e+00
2.674659999999999815e-01
5.855829999999999647e-01
-2.115539999999999921e-01
1.099102000000000023e+00
-6.245150000000000423e-01
-1.923783999999999939e+00
-1.348877000000000104e+00
-2.717680000000000096e-01
1.942293000000000047e+00
4.133879999999999777e-01
8.515730000000000244e-01
1.614813000000000054e+00
2.006642999999999954e+00
-6.207939999999999570e-01
-6.369799999999999907e-01
-1.738992000000000093e+00
-1.229111999999999982e+00
1.716307999999999945e+00
1.449122999999999939e+00
2.817740000000000244e-01
1.352144999999999930e+00
7.682020000000000515e-01
3.411060000000000203e-01
6.176009999999999556e-01
1.220700000000000084e-02
-1.332645999999999997e+00
7.540000000000000044e-04
1.885696000000000039e+00
1.153048999999999991e+00
4.157939999999999969e-01
2.427439999999999876e-01
1.454560000000000075e+00
5.818489999999999496e-01
-9.639360000000000150e-01
-2.058132000000000073e+00
-1.507263999999999937e+00
1.406890999999999892e+00
6.730019999999999891e-01
-4.773399999999999865e-02
-2.529759999999999787e-01
5.392970000000000264e-01
9.896559999999999802e-01
-8.729050000000000420e-01
-1.267050999999999927e+00
-2.781540000000000123e+00
-5.973659999999999526e-01
9.321679999999999966e-01
-9.382300000000000362e-02
-1.126579999999999943e-01
-5.925719999999999876e-01
1.190574000000000021e+00
1.394430999999999976e+00
-6.654419999999999780e-01
-6.651359999999999495e-01
-1.498915999999999915e+00
1.298767000000000005e+00
5.466020000000000323e-01
-5.570119999999999516e-01
-2.066000000000000128e-03
-2.387360000000000038e-01
2.849543999999999855e+00
-4.614690000000000181e-01
-1.335453000000000001e+00
-1.577093999999999996e+00
-4.014739999999999975e-01
1.295952999999999911e+00
4.315900000000000292e-02
1.490339999999999998e-01
-3.747440000000000215e-01
1.354008000000000100e+00
7.269200000000000106e-01
-6.674839999999999662e-01
-1.971912000000000109e+00
-2.346781000000000006e+00
1.060937000000000019e+00
-8.747299999999999520e-02
-1.741260000000000030e-01
6.032020000000000159e-01
2.400180000000000091e-01
2.600525000000000198e+00
1.144284999999999997e+00
9.345520000000000493e-01
-1.149904999999999955e+00
-5.078089999999999549e-01
1.802855000000000096e+00
1.992569999999999897e-01
1.332859999999999878e-01
1.450470000000000093e-01
6.364990000000000370e-01
2.902446999999999999e+00
3.406779999999999808e-01
-7.201650000000000551e-01
-1.072421999999999986e+00
1.055266000000000037e+00
6.225019999999999998e-01
-4.264789999999999970e-01
9.660599999999999743e-02
9.190800000000000358e-02
2.018123999999999807e+00
8.153529999999999944e-01
-3.334500000000000242e-01
-2.052509000000000139e+00
-7.087740000000000151e-01
9.262340000000000018e-01
-9.803389999999999604e-01
-4.266130000000000200e-01
-5.475529999999999564e-01
9.561500000000000554e-02
2.189998000000000111e+00
5.658140000000000391e-01
-2.657269999999999910e-01
-1.505152000000000045e+00
5.621620000000000505e-01
3.609010000000000273e-01
-1.594336999999999893e+00
-4.828319999999999834e-01
-7.099269999999999747e-01
1.851636999999999977e+00
1.289727999999999986e+00
-1.849959999999999938e-01
-1.632935000000000025e+00
-1.036909999999999998e+00
1.685988000000000042e+00
-5.630469999999999642e-01
1.182300000000000018e-02
-5.863500000000000378e-01
5.443409999999999638e-01
1.069445999999999897e+00
1.315393000000000034e+00
1.652969999999999995e-01
-1.962591999999999892e+00
5.164410000000000389e-01
4.386079999999999979e-01
-1.253849999999999909e+00
-7.627300000000000191e-01
-1.307520999999999933e+00
2.031664999999999832e+00
1.672538000000000080e+00
1.428023999999999960e+00
-3.244980000000000087e-01
-1.499978999999999951e+00
1.493359000000000103e+00
-1.324794000000000027e+00
-1.114602000000000093e+00
-1.551452000000000053e+00
8.776399999999999479e-02
1.634935000000000027e+00
1.372843000000000035e+00
4.266400000000000192e-01
-1.029579000000000022e+00
5.797679999999999501e-01
9.135510000000000019e-01
-1.157018000000000102e+00
-6.346920000000000339e-01
-1.917610999999999954e+00
2.736070999999999920e+00
8.202660000000000506e-01
9.928679999999999728e-01
5.003480000000000150e-01
-1.428584000000000076e+00
1.647108000000000017e+00
-3.611849999999999783e-01
-1.163229999999999986e+00
-9.466250000000000497e-01
9.016899999999999915e-02
2.460533999999999999e+00
3.899619999999999753e-01
6.600639999999999841e-01
-6.573830000000000506e-01
-4.884999999999999586e-03
7.389980000000000437e-01
-2.097446999999999839e+00
-9.235090000000000243e-01
-2.647650000000000059e+00
2.010981000000000130e+00
4.072899999999999854e-01
2.015389999999999959e-01
8.139990000000000281e-01
-1.034364999999999979e+00
1.311785999999999897e+00
-4.284200000000000230e-01
-3.356513000000000080e+00
-1.460253000000000023e+00
-1.017263999999999946e+00
1.004455000000000098e+00
1.176366000000000023e+00
8.965530000000000443e-01
-5.861229999999999496e-01
3.066150000000000264e-01
1.129906000000000077e+00
-1.058224999999999971e+00
-1.365601000000000065e+00
-1.954970000000000097e+00
1.783568999999999960e+00
1.301844000000000001e+00
-3.054950000000000165e-01
3.249850000000000239e-01
-9.051620000000000221e-01
1.586683999999999983e+00
-8.555690000000000239e-01
-2.736949000000000076e+00
-2.543477000000000210e+00
-1.407963000000000076e+00
3.919770000000000199e-01
-1.031090000000000062e-01
-5.927750000000000519e-01
-8.136139999999999484e-01
-1.625400000000000109e-02
4.359970000000000234e-01
-1.732564999999999911e+00
-2.934718999999999856e+00
-3.038238999999999912e+00
-4.335930000000000062e-01
2.272399999999999975e-01
-1.737889999999999990e-01
-3.074290000000000078e-01
-8.481149999999999523e-01
1.386759000000000075e+00
-5.159019999999999717e-01
-1.483479999999999910e+00
-2.271501000000000214e+00
-7.934219999999999606e-01
1.093077000000000076e+00
-1.019739999999999952e-01
-5.305969999999999853e-01
-8.872409999999999464e-01
5.858759999999999524e-01
1.125337000000000032e+00
-1.705718999999999985e+00
-1.750893000000000033e+00
-2.553262000000000143e+00
3.242300000000000043e-02
-3.871999999999999748e-02
-1.246540000000000009e-01
-2.434179999999999955e-01
-1.192960999999999938e+00
1.721049000000000051e+00
-6.733310000000000128e-01
-2.715009999999999923e+00
-3.762305000000000010e+00
-2.371497999999999884e+00
-1.865407999999999955e+00
-1.274270000000000125e-01
-1.005266999999999911e+00
-1.422442999999999902e+00
1.851129999999999998e-01
7.675610000000000488e-01
-1.199065999999999965e+00
-2.194960000000000022e+00
-2.359233999999999831e+00
4.718129999999999824e-01
-2.534999999999999927e-03
-4.844289999999999985e-01
-4.518710000000000226e-01
-1.571820999999999913e+00
2.232934000000000196e+00
-3.594399999999999679e-02
-1.853037000000000045e+00
-1.688169000000000031e+00
-1.188323999999999936e+00
2.684440000000000159e-01
-5.122959999999999736e-01
-1.442499999999999893e-01
-8.480259999999999465e-01
1.753250000000000086e-01
1.676234000000000002e+00
-6.727039999999999687e-01
-2.345285000000000064e+00
-2.574333999999999900e+00
-1.035465999999999998e+00
-6.679540000000000477e-01
-3.467430000000000234e-01
-1.488980000000000026e-01
-1.220817000000000041e+00
1.899502000000000024e+00
5.163400000000000212e-01
-6.471860000000000390e-01
-2.086653000000000091e+00
-1.389321000000000028e+00
8.550539999999999807e-01
-6.639490000000000114e-01
-4.180670000000000219e-01
-4.415589999999999793e-01
-1.138829999999999981e-01
1.904198000000000057e+00
-8.190000000000000058e-02
-8.939279999999999449e-01
-1.831469999999999931e+00
-3.151860000000000217e-01
5.849290000000000322e-01
1.393170999999999937e+00
2.377819999999999934e-01
-5.570549999999999669e-01
1.563020000000000076e+00
1.233530999999999933e+00
-2.540259999999999740e-01
-2.163110999999999784e+00
-1.366964999999999986e+00
6.597009999999999819e-01
5.139540000000000219e-01
3.355190000000000117e-01
-1.670830000000000093e-01
2.212969999999999937e-01
1.314213000000000076e+00
5.718950000000000422e-01
-7.354600000000000026e-02
-2.202504999999999935e+00
-3.807220000000000049e-01
-5.101059999999999484e-01
-7.425159999999999538e-01
-3.623350000000000182e-01
-6.978600000000000358e-01
1.785755999999999899e+00
1.365542000000000034e+00
3.584060000000000024e-01
-6.950420000000000487e-01
-1.169327000000000005e+00
1.252663000000000082e+00
-1.619259999999999866e-01
4.824600000000000000e-01
-1.432829999999999937e-01
3.431589999999999918e-01
1.501724000000000059e+00
8.260079999999999645e-01
8.185769999999999991e-01
-1.463829999999999965e+00
-3.636699999999999655e-02
9.681140000000000301e-01
-8.159560000000000146e-01
-1.127169999999999978e-01
-5.318829999999999947e-01
1.790470000000000006e+00
1.174711000000000061e+00
5.258540000000000436e-01
4.694169999999999732e-01
-2.015560999999999936e+00
5.186709999999999932e-01
-1.200962000000000085e+00
-5.812950000000000061e-01
-8.374460000000000237e-01
-2.646629999999999816e-01
1.781042000000000014e+00
9.012379999999999836e-01
1.362511999999999945e+00
-2.765630000000000033e-01
-9.958789999999999587e-01
7.486469999999999514e-01
-1.910603000000000051e+00
-2.660500000000000087e-01
-1.280365999999999893e+00
1.092065000000000063e+00
1.547498000000000040e+00
7.226590000000000513e-01
1.201872999999999969e+00
-1.519876999999999923e+00
1.638149000000000077e+00
3.280350000000000210e-01
-6.989520000000000177e-01
-4.228469999999999729e-01
-3.846370000000000067e-01
2.031070000000000153e+00
2.407160000000000133e-01
1.934190000000000076e-01
1.457589999999999997e-01
-3.922180000000000111e-01
5.838600000000000040e-02
-1.253759000000000068e+00
-1.082146999999999970e+00
-2.014289000000000218e+00
8.852689999999999726e-01
1.524810999999999916e+00
-2.072690000000000088e-01
7.242220000000000324e-01
-1.320289000000000046e+00
9.375999999999999612e-02
1.349259999999999904e-01
-2.057303999999999800e+00
-1.292202999999999991e+00
-1.043914999999999926e+00
1.780038999999999927e+00
2.871199999999999863e-01
1.603509999999999935e-01
5.765449999999999742e-01
2.253199999999999995e-02
8.584439999999999849e-01
-1.708699999999999941e-01
-1.300816999999999890e+00
-1.101108999999999893e+00
7.427850000000000286e-01
1.641140999999999961e+00
3.626650000000000151e-01
1.357382000000000088e+00
6.238179999999999836e-01
1.406501000000000001e+00
-4.494619999999999727e-01
-4.603630000000000222e-01
-8.190110000000000445e-01
-7.662719999999999532e-01
3.181632000000000016e+00
2.675501999999999825e+00
2.787224999999999842e+00
4.279040000000000177e+00
2.713159000000000098e+00
4.265133999999999759e+00
3.808145000000000113e+00
1.978483999999999909e+00
3.316520000000000024e-01
1.118924999999999947e+00
3.212041999999999842e+00
2.303888999999999854e+00
3.508367999999999931e+00
1.131590000000000096e+00
2.948539999999999939e+00
2.031965000000000021e+00
8.836070000000000313e-01
4.408679999999999821e-01
-5.079470000000000374e-01
2.590939999999999799e+00
1.640705000000000080e+00
1.892130000000000090e+00
1.849587000000000092e+00
3.343761000000000205e+00
1.799944999999999906e+00
2.698459999999999748e-01
8.216769999999999907e-01
-5.255720000000000391e-01
9.138269999999999449e-01
2.016271999999999842e+00
1.297732000000000108e+00
1.913375000000000048e+00
3.476620000000000266e-01
2.824878000000000000e+00
2.577881000000000089e+00
-2.058450000000000002e-01
-2.268620000000000081e-01
-1.128589999999999982e+00
1.511692999999999953e+00
9.613749999999999796e-01
1.091433000000000098e+00
4.363330000000000264e-01
7.846990000000000354e-01
2.233258000000000187e+00
5.911840000000000428e-01
-7.095540000000000180e-01
-1.232463000000000086e+00
3.789930000000000243e-01
1.117375999999999925e+00
4.010219999999999896e-01
1.669453999999999994e+00
-2.385780000000000123e-01
2.594126999999999850e+00
2.054181999999999952e+00
1.107759999999999995e-01
-1.054260999999999893e+00
-1.162536000000000014e+00
1.659623999999999988e+00
1.392476000000000047e+00
5.854989999999999917e-01
8.158159999999999856e-01
-1.009079999999999977e-01
1.827685999999999922e+00
1.204990999999999923e+00
-1.430072000000000010e+00
-1.379118000000000066e+00
-2.938120000000000176e-01
1.004504999999999981e+00
-2.158180000000000098e-01
4.621859999999999857e-01
-9.147399999999999975e-02
1.502712999999999965e+00
2.941193000000000168e+00
6.065409999999999968e-01
-1.583606000000000069e+00
-1.635556000000000010e+00
9.805310000000000414e-01
4.302099999999999674e-02
-4.062439999999999940e-01
2.822979999999999934e-01
4.063200000000000145e-02
2.070195000000000007e+00
1.355237999999999943e+00
1.212700000000000063e-02
-1.331809999999999938e+00
1.230649999999999938e-01
8.864600000000000257e-01
-1.156090000000000034e-01
1.748359999999999914e-01
1.449399999999999994e-02
1.355213000000000001e+00
1.662725999999999926e+00
8.135719999999999619e-01
-1.269072999999999896e+00
-1.702150999999999970e+00
1.406736999999999904e+00
-5.181199999999999695e-02
-4.168220000000000258e-01
-1.354170000000000096e-01
1.398333999999999966e+00
8.646540000000000337e-01
7.218259999999999676e-01
3.860190000000000010e-01
-1.737753000000000103e+00
-3.872099999999999848e-02
5.528539999999999566e-01
-7.188299999999999690e-01
-8.687840000000000007e-01
-5.811870000000000092e-01
1.450666999999999929e+00
2.417140999999999984e+00
2.463337999999999806e+00
-2.031759999999999955e-01
-1.589668000000000081e+00
1.171648999999999941e+00
-1.039317999999999964e+00
-7.696429999999999660e-01
-1.254996999999999918e+00
-6.203760000000000385e-01
1.654088000000000003e+00
4.233140000000000236e-01
5.589469999999999716e-01
-1.493143000000000109e+00
-3.788000000000000134e-03
1.167353000000000085e+00
-8.929439999999999600e-01
-9.476430000000000131e-01
-9.206929999999999836e-01
2.020645000000000024e+00
5.351190000000000113e-01
3.917999999999999955e-02
3.214790000000000147e-01
-2.012105000000000032e+00
1.077266999999999975e+00
-8.768420000000000103e-01
-1.454647000000000023e+00
-2.059350999999999932e+00
-6.832899999999999530e-01
1.128120000000000012e+00
6.803940000000000543e-01
1.227815000000000101e+00
-8.512380000000000502e-01
-3.619689999999999852e-01
7.939199999999999591e-01
-1.951054000000000066e+00
-1.509204999999999908e+00
-2.285572999999999855e+00
7.132340000000000346e-01
1.180341000000000085e+00
5.539800000000000280e-02
8.323509999999999520e-01
-1.376568000000000014e+00
1.010240000000000027e+00
5.649469999999999770e-01
-1.467297999999999991e+00
-1.022872000000000003e+00
-1.219819999999999904e+00
1.087531000000000025e+00
-3.498359999999999803e-01
1.624379999999999991e-01
2.182800000000000018e-01
1.321440000000000115e-01
2.678949999999999942e+00
2.399340000000000028e+00
2.467753999999999781e+00
2.727212999999999887e+00
4.124703000000000230e+00
6.574856999999999729e+00
7.002799000000000440e+00
5.706815999999999889e+00
8.086449999999999472e-01
2.573748999999999842e+00
2.455070000000000086e+00
1.427893999999999997e+00
1.731616999999999962e+00
-5.012500000000000289e-02
3.721887999999999863e+00
2.565765999999999991e+00
2.220435999999999854e+00
1.870760999999999896e+00
2.341519999999999990e-01
2.350915999999999784e+00
7.540400000000000436e-01
2.343000000000000031e-03
2.926520000000000232e-01
1.478830000000000089e+00
1.410938000000000025e+00
8.489989999999999482e-01
7.422480000000000189e-01
-5.288180000000000103e-01
1.432908999999999988e+00
7.241340000000000554e-01
-3.541549999999999976e-01
-7.224289999999999878e-01
-1.172622000000000053e+00
1.241077999999999903e+00
1.786281999999999925e+00
1.262623999999999969e+00
-1.811679999999999957e-01
-2.495690000000000131e-01
1.427400999999999920e+00
-1.222320999999999991e+00
-1.538534000000000068e+00
-1.890296999999999894e+00
-5.918609999999999705e-01
1.040658000000000083e+00
4.346699999999999869e-02
-1.159489999999999965e-01
-8.808169999999999611e-01
1.019093999999999944e+00
9.721579999999999666e-01
-1.511060000000000070e+00
-1.756424999999999903e+00
-2.396633000000000013e+00
-2.603899999999999965e-02
1.094184000000000045e+00
7.818859999999999699e-01
-7.597500000000000364e-01
-7.296869999999999745e-01
1.492086000000000023e+00
-1.292858000000000063e+00
-1.814596000000000098e+00
-2.053558999999999912e+00
-9.286889999999999867e-01
1.132565000000000044e+00
1.544139999999999957e-01
8.170079999999999565e-01
-1.134590999999999905e+00
8.915450000000000319e-01
5.616579999999999906e-01
-2.173713999999999924e+00
-1.851858000000000004e+00
-2.661900000000000155e+00
3.648239999999999816e-01
6.624959999999999738e-01
2.774960000000000204e-01
-3.822439999999999727e-01
-1.040364000000000066e+00
2.327888000000000179e+00
-4.285800000000000026e-02
-2.541643000000000097e+00
-2.548207000000000111e+00
-2.068646000000000207e+00
-6.819859999999999811e-01
-1.181157000000000012e+00
-3.285589999999999899e-01
-1.000005000000000033e+00
6.780019999999999936e-01
9.621979999999999977e-01
-1.026338999999999890e+00
-1.910025000000000084e+00
-2.090268000000000015e+00
6.462750000000000439e-01
-4.164199999999999846e-02
-8.008389999999999675e-01
2.452330000000000065e-01
-1.336586999999999970e+00
2.158431999999999906e+00
2.877040000000000153e-01
-1.889550999999999981e+00
-2.580869999999999997e+00
-1.265452999999999939e+00
-6.074749999999999872e-01
-6.587769999999999460e-01
-4.920300000000000229e-01
-6.627659999999999663e-01
5.664590000000000458e-01
1.664352999999999971e+00
6.560299999999999465e-02
-2.079365000000000130e+00
-2.706007000000000051e+00
-1.273265000000000091e+00
-1.419310000000000016e-01
-8.278699999999999948e-01
-2.113569999999999893e-01
-9.125780000000000003e-01
1.918293000000000026e+00
1.344811999999999896e+00
-6.089769999999999905e-01
-2.730564999999999909e+00
-8.212429999999999453e-01
-8.892980000000000329e-01
-6.477929999999999522e-01
-1.376525999999999916e+00
-1.097501999999999978e+00
4.538749999999999729e-01
1.295117000000000074e+00
2.001600000000000046e-01
-1.581903999999999977e+00
-2.633408999999999889e+00
5.212569999999999704e-01
-7.378670000000000506e-01
-6.848379999999999468e-01
-4.293930000000000247e-01
-1.070003000000000037e+00
2.018254000000000214e+00
8.142770000000000286e-01
2.474449999999999983e-01
-1.715494000000000074e+00
-1.190393999999999952e+00
-1.090178000000000091e+00
-8.117100000000000426e-01
-1.503765000000000018e+00
-7.904940000000000300e-01
5.400519999999999765e-01
1.184403000000000095e+00
2.847009999999999819e-01
-4.525239999999999818e-01
-2.174627999999999783e+00
5.667290000000000383e-01
-9.235389999999999988e-01
-8.711130000000000262e-01
-1.233729000000000076e+00
-1.084600000000000009e+00
1.625938000000000105e+00
1.069480999999999904e+00
8.128239999999999910e-01
-7.228860000000000285e-01
-9.873870000000000147e-01
2.254359999999999975e-01
-1.129210000000000047e+00
-9.460199999999999720e-01
-1.181985999999999981e+00
3.454409999999999981e-01
1.472558999999999951e+00
8.211359999999999770e-01
1.081248999999999905e+00
-1.727991999999999972e+00
2.841839999999999922e-01
5.263189999999999813e-01
2.704799999999999913e-02
-7.341419999999999613e-01
-8.012439999999999563e-01
1.938469999999999915e+00
1.469867999999999952e+00
7.196510000000000407e-01
4.522260000000000169e-01
-4.509949999999999792e-01
8.783539999999999681e-01
-9.471150000000000402e-01
-1.129116000000000009e+00
-1.868216000000000099e+00
2.225139999999999896e-01
1.552578999999999931e+00
1.194230000000000014e-01
8.560619999999999896e-01
-1.752963000000000049e+00
1.037293000000000021e+00
-5.192109999999999781e-01
-1.150192000000000103e+00
-7.652820000000000178e-01
-1.427141999999999911e+00
1.493678000000000061e+00
9.968059999999999699e-01
-5.095380000000000464e-01
6.791030000000000122e-01
-6.972549999999999581e-01
-4.172100000000000253e-01
5.528929999999999678e-01
-4.997320000000000095e-01
-1.038265999999999911e+00
8.311999999999999944e-03
1.818076000000000025e+00
5.811809999999999476e-01
4.417499999999999899e-02
-4.551879999999999815e-01
8.795070000000000388e-01
-1.339200000000000113e-01
-1.197194000000000091e+00
-1.237397000000000080e+00
-1.785681999999999992e+00
1.503012000000000015e+00
8.296019999999999506e-01
-2.611100000000000088e-01
5.960940000000000127e-01
-7.740500000000000158e-01
1.036114999999999897e+00
-3.677400000000000113e-01
-8.638390000000000235e-01
-1.535566999999999904e+00
-6.201400000000000245e-01
1.414099999999999913e+00
6.934649999999999981e-01
-1.987389999999999990e-01
-4.387840000000000074e-01
6.376619999999999511e-01
7.506840000000000179e-01
-7.066120000000000179e-01
-6.606170000000000098e-01
-1.750683999999999907e+00
2.012005999999999961e+00
9.393909999999999760e-01
3.241140000000000132e-01
-6.087810000000000166e-01
-7.392819999999999947e-01
1.399472999999999967e+00
-1.201281000000000043e+00
-7.016299999999999759e-01
-1.491214000000000039e+00
-6.712960000000000038e-01
1.311067999999999900e+00
3.868409999999999904e-01
5.219540000000000290e-01
-6.597570000000000379e-01
1.167569000000000079e+00
1.578980000000000050e+00
-1.577777999999999903e+00
-1.080686999999999953e+00
-2.143844999999999779e+00
1.198020000000000085e+00
5.556689999999999685e-01
1.691380000000000106e-01
2.424310000000000076e-01
-8.489550000000000152e-01
2.011105000000000143e+00
7.011000000000000565e-02
-8.275770000000000071e-01
-1.153175000000000061e+00
-9.553899999999999615e-01
1.402951000000000059e+00
5.335100000000000259e-02
8.509929999999999994e-01
-2.837500000000000022e-01
1.520699000000000023e+00
1.041717000000000004e+00
-1.265819999999999945e+00
-9.525869999999999616e-01
-1.705667000000000044e+00
9.376989999999999492e-01
1.423659999999999926e+00
1.493210000000000093e-01
1.371639000000000053e+00
-1.001975000000000060e+00
1.845812999999999926e+00
1.999190999999999940e+00
-1.018664000000000014e+00
-1.032372000000000067e+00
-1.052456999999999976e+00
1.051714999999999955e+00
-5.335250000000000270e-01
-6.325600000000000667e-02
-2.221190000000000109e-01
7.482799999999999452e-01
2.278351999999999933e+00
-4.535999999999999754e-02
-1.279813000000000089e+00
-1.794939999999999980e+00
4.525859999999999883e-01
1.213473999999999942e+00
-8.540649999999999631e-01
5.406699999999999701e-02
-1.049428000000000027e+00
1.757678000000000074e+00
4.815119999999999956e-01
-9.034069999999999601e-01
-8.877389999999999448e-01
-1.170263999999999971e+00
9.734899999999999665e-01
-1.700019999999999865e-01
-5.721340000000000314e-01
1.464759999999999951e-01
5.617400000000000171e-02
2.306653999999999982e+00
2.175054999999999961e+00
-1.081931999999999894e+00
-1.791439000000000004e+00
4.803959999999999897e-01
7.878199999999999648e-01
-1.011020000000000030e+00
-3.392419999999999880e-01
-8.571579999999999755e-01
1.608746999999999927e+00
1.398382999999999932e+00
-3.877090000000000258e-01
-9.821100000000000385e-01
-1.005425999999999931e+00
9.174120000000000053e-01
-2.589029999999999943e-01
-2.005596000000000156e+00
-7.109839999999999494e-01
6.058069999999999844e-01
6.031600000000000295e-01
6.144560000000000022e-01
-4.529599999999999738e-01
-2.220787000000000067e+00
3.043159999999999754e-01
-2.166699999999999876e-02
-1.100454999999999961e+00
-1.757033999999999985e+00
-1.851245000000000029e+00
6.562630000000000408e-01
1.599448999999999899e+00
7.509289999999999576e-01
-1.182986000000000093e+00
-1.521317000000000030e+00
1.245708000000000037e+00
-9.791990000000000416e-01
-1.799242000000000008e+00
-6.885099999999999554e-01
2.107200000000000045e-02
1.186832000000000109e+00
3.145819999999999728e-01
-2.288409999999999889e-01
-1.493921999999999972e+00
-2.343079999999999885e-01
-1.411789999999999989e-01
-1.310081999999999969e+00
-2.218325999999999798e+00
-1.750461999999999962e+00
1.432719000000000076e+00
7.288400000000000434e-02
-1.116889999999999966e-01
-1.120832999999999968e+00
-1.209615000000000107e+00
1.429238999999999926e+00
-6.945689999999999920e-01
-1.076192000000000037e+00
-1.392268999999999979e+00
-3.746140000000000025e-01
9.151749999999999607e-01
9.565749999999999531e-01
1.102705000000000046e+00
-1.492348000000000008e+00
1.023680000000000007e-01
1.090810999999999975e+00
-4.537909999999999999e-01
-8.702539999999999720e-01
-1.268691000000000013e+00
1.720390000000000086e+00
1.089968999999999966e+00
-1.517340000000000078e-01
4.400649999999999840e-01
-1.311479000000000061e+00
1.224815999999999905e+00
-1.938640000000000085e-01
-1.596600999999999937e+00
-2.160946000000000033e+00
-7.171450000000000324e-01
1.125931999999999933e+00
9.825070000000000192e-01
7.547049999999999592e-01
-7.558570000000000011e-01
2.976249999999999729e-01
4.775039999999999840e-01
-6.063209999999999988e-01
-1.493583000000000105e+00
-1.927815000000000056e+00
9.570959999999999468e-01
2.334977999999999998e+00
2.750310000000000255e-01
6.239059999999999606e-01
-1.373836000000000057e+00
1.562400999999999929e+00
-1.148949999999999971e-01
-1.079072000000000031e+00
-1.913435999999999915e+00
-3.105029999999999735e-01
1.034974000000000061e+00
1.959098999999999924e+00
1.367909999999999959e-01
-2.458930000000000005e-01
3.142460000000000253e-01
8.665899999999999992e-02
-8.784340000000000481e-01
-1.757122000000000073e+00
-2.098517000000000188e+00
1.129604999999999970e+00
1.202531999999999934e+00
9.201740000000000475e-01
2.536000000000000060e-02
-8.219379999999999464e-01
1.810195999999999916e+00
-3.773679999999999812e-01
-1.293021999999999894e+00
-2.712647000000000030e+00
-1.379901000000000044e+00
8.751170000000000337e-01
7.620369999999999644e-01
2.814679999999999960e-01
-1.747029999999999972e-01
9.342499999999999416e-02
9.565759999999999819e-01
-3.444630000000000192e-01
-7.622139999999999471e-01
-2.580922000000000160e+00
1.425575999999999954e+00
4.351340000000000208e-01
6.704780000000000184e-01
-4.001910000000000189e-01
-1.164433000000000051e+00
1.648133000000000070e+00
1.697249999999999870e-01
-1.644841999999999915e+00
-1.905950000000000033e+00
-1.533042000000000016e+00
1.942830000000000112e-01
1.120557999999999943e+00
1.252715999999999941e+00
-8.300389999999999713e-01
1.418550000000000089e-01
1.508953999999999906e+00
-1.476197999999999899e+00
-2.322233000000000214e+00
-3.502003000000000199e+00
1.884820000000000106e-01
2.570549999999999780e-01
-1.061990000000000017e-01
-8.916599999999999526e-02
-1.323350000000000026e+00
1.646581000000000072e+00
7.636399999999999855e-01
-1.767730000000000024e+00
-1.927818999999999949e+00
-3.361264999999999947e+00
2.238799999999999957e-01
-6.959450000000000358e-01
-3.369210000000000260e-01
-8.159189999999999499e-01
-1.851770000000000083e-01
1.633718000000000004e+00
-8.750050000000000328e-01
-1.606122999999999967e+00
-2.246030999999999889e+00
-6.530669999999999531e-01
8.867530000000000134e-01
2.732769999999999921e-01
3.944329999999999781e-01
-1.262172000000000072e+00
1.415616999999999903e+00
1.430674999999999919e+00
-1.356413000000000091e+00
-1.833776999999999990e+00
-1.984304999999999986e+00
6.811289999999999845e-01
-6.298839999999999995e-01
-3.532980000000000009e-01
-5.703819999999999446e-01
-2.878479999999999928e-01
1.727703999999999906e+00
-1.926769999999999872e-01
-1.644323999999999897e+00
-3.138513999999999804e+00
-1.555657000000000068e+00
-2.195999999999999897e-01
-1.339433000000000096e+00
-5.006140000000000034e-01
-1.175538999999999890e+00
2.405928999999999984e+00
3.183514999999999873e+00
2.024331999999999798e+00
1.746683999999999903e+00
7.924999999999999822e-01
2.828240999999999783e+00
5.027214999999999989e+00
3.576874999999999805e+00
1.969683999999999990e+00
7.186160000000000325e-01
3.251290000000000013e+00
3.317775999999999836e+00
1.341139000000000081e+00
-7.698499999999999788e-02
1.340198999999999918e+00
2.411332999999999949e+00
1.047036999999999995e+00
2.187091999999999814e+00
-6.829599999999999560e-02
2.239962999999999926e+00
2.613417000000000101e+00
2.031531999999999893e+00
1.217880000000000074e+00
3.368899999999999673e-02
1.547290999999999972e+00
2.646410000000000151e-01
-5.007600000000000245e-02
7.015699999999999714e-02
1.088800000000000046e-01
2.349893999999999927e+00
2.124505999999999784e+00
5.578269999999999618e-01
-5.395020000000000371e-01
-1.495640000000000025e-01
1.758013000000000048e+00
1.091916000000000109e+00
3.418709999999999805e-01
-6.532280000000000308e-01
1.520364999999999966e+00
2.049510000000000165e+00
1.360832999999999959e+00
3.490280000000000049e-01
-1.233022999999999980e+00
2.189081999999999972e+00
6.811530000000000085e-01
9.543600000000000694e-02
-2.008489999999999998e-01
-4.229160000000000141e-01
2.063706999999999958e+00
1.029111000000000109e+00
1.046143999999999963e+00
-8.788519999999999666e-01
-1.413696000000000064e+00
7.057660000000000045e-01
-1.314569999999999905e-01
-8.612990000000000368e-01
-1.114869000000000110e+00
1.172830000000000039e+00
1.811679999999999957e+00
7.346190000000000220e-01
8.867600000000000482e-02
-1.087423999999999946e+00
7.418970000000000287e-01
1.910280000000000034e-01
-4.155789999999999762e-01
-1.393596999999999975e+00
-8.537379999999999969e-01
2.210170999999999886e+00
4.056250000000000133e-01
7.076470000000000260e-01
-7.284519999999999884e-01
-7.989519999999999955e-01
1.125209999999999960e-01
-2.346139999999999892e-01
-8.522880000000000456e-01
-9.988390000000000324e-01
8.517689999999999984e-01
1.959311999999999943e+00
-5.566900000000000320e-02
2.438019999999999909e-01
-1.136997000000000035e+00
-3.598400000000000210e-02
4.727080000000000171e-01
-1.028016000000000041e+00
-1.027721000000000107e+00
-7.896649999999999503e-01
2.057154999999999845e+00
9.844410000000000105e-01
3.287220000000000142e-01
4.974319999999999853e-01
1.544999999999999984e-01
2.715199999999999836e-01
-4.716259999999999897e-01
-1.761258999999999908e+00
-1.803758999999999890e+00
3.929079999999999795e-01
1.804740999999999929e+00
1.893829999999999958e-01
1.625659999999999883e-01
-7.570259999999999767e-01
1.313628999999999936e+00
-2.329489999999999894e-01
-6.097650000000000015e-01
-1.295436999999999950e+00
-9.516019999999999479e-01
1.552755000000000107e+00
1.562186999999999992e+00
-2.461039999999999894e-01
2.358979999999999966e-01
3.898760000000000003e-01
-8.428170000000000384e-01
-3.700330000000000008e-01
-9.032240000000000268e-01
-1.438519000000000103e+00
4.474330000000000251e-01
1.765786000000000078e+00
8.645089999999999719e-01
-4.280249999999999888e-01
-7.472940000000000138e-01
1.733975000000000044e+00
-6.018130000000000424e-01
-1.126686999999999994e+00
-2.120228000000000002e+00
-1.292680999999999969e+00
1.505681999999999965e+00
7.874670000000000281e-01
-5.462000000000000188e-02
1.793510000000000104e-01
1.554367999999999972e+00
3.048190000000000066e-01
-1.064888999999999974e+00
-1.497768999999999906e+00
-2.637964999999999893e+00
-1.257900000000000129e-01
8.263859999999999539e-01
1.637359999999999927e-01
-5.534590000000000343e-01
-7.706499999999999462e-01
1.406708000000000069e+00
-2.944189999999999863e-01
-1.925139999999999907e-01
-8.420469999999999899e-01
-1.469160999999999939e+00
1.614379999999999926e+00
8.211389999999999523e-01
5.964350000000000485e-01
-1.819270000000000054e-01
1.361829999999999985e-01
1.943141000000000007e+00
-4.205479999999999774e-01
-1.388864000000000098e+00
-1.686674999999999924e+00
2.894000000000000045e-02
1.141319999999999890e+00
5.350970000000000448e-01
1.874490000000000045e-01
-5.164320000000000022e-01
2.116532999999999998e+00
1.533220000000000138e-01
-9.125980000000000203e-01
-1.226380999999999943e+00
-1.685564000000000062e+00
3.562155999999999878e+00
3.739897000000000027e+00
4.898388999999999882e+00
7.182515999999999678e+00
5.507959999999999745e+00
8.541308000000000789e+00
9.010021999999999309e+00
5.380437999999999832e+00
1.962499999999999911e+00
1.798286000000000051e+00
4.527016999999999847e+00
4.151938999999999602e+00
5.032026000000000110e+00
2.271368999999999971e+00
4.453267999999999560e+00
5.377512000000000292e+00
2.888069000000000219e+00
1.855628000000000055e+00
-1.840680000000000094e-01
2.723681000000000019e+00
2.117693000000000048e+00
2.435826000000000047e+00
3.725382000000000193e+00
3.396903000000000006e+00
3.265750999999999848e+00
2.040207000000000104e+00
1.174517000000000033e+00
-7.035909999999999664e-01
3.996339999999999892e-01
1.954987000000000030e+00
8.192850000000000410e-01
1.709502999999999995e+00
5.523599999999999621e-01
2.273490999999999929e+00
4.267009999999999970e+00
1.458501999999999965e+00
9.994830000000000103e-01
-9.040059999999999762e-01
1.519660999999999929e+00
1.068378000000000050e+00
-1.035650000000000043e-01
3.181700000000000084e-01
-1.754599999999999910e-02
1.920714999999999950e+00
1.738661000000000012e+00
2.095569999999999933e-01
-1.020612999999999992e+00
2.296980000000000133e-01
1.229012999999999911e+00
3.375099999999999767e-01
1.709799999999999931e-01
-3.155890000000000084e-01
1.430398000000000058e+00
2.351325000000000109e+00
2.127409000000000106e+00
-3.441940000000000000e-01
-1.795384000000000091e+00
1.139494999999999925e+00
5.469399999999999956e-02
-1.263886999999999983e+00
-4.854160000000000141e-01
-7.112910000000000066e-01
1.400609999999999911e+00
1.874603999999999937e+00
1.707140000000000046e-01
-5.937369999999999592e-01
-8.061310000000000420e-01
5.549709999999999921e-01
-6.274490000000000345e-01
-1.451915999999999984e+00
-1.420649999999999968e+00
8.784499999999999531e-01
1.568254999999999955e+00
1.161070999999999964e+00
-1.294029999999999903e-01
-1.797053000000000011e+00
8.852389999999999981e-01
8.082499999999999407e-02
-1.000197999999999920e+00
-7.764520000000000310e-01
-1.166817999999999911e+00
1.676646999999999998e+00
3.495659999999999878e-01
3.114580000000000126e-01
-8.311110000000000442e-01
-1.209252999999999911e+00
6.269479999999999498e-01
-1.052448000000000050e+00
-1.472636999999999974e+00
-1.226093000000000099e+00
5.290639999999999787e-01
1.718820000000000014e+00
-1.604810000000000125e-01
3.138639999999999763e-01
-1.436658999999999908e+00
5.900619999999999754e-01
1.429580000000000017e-01
-2.129389999999999894e+00
-2.334782999999999831e+00
-1.997122999999999982e+00
1.351974000000000009e+00
2.901580000000000270e-01
9.027200000000000502e-02
-4.188470000000000248e-01
-5.933800000000000185e-01
1.019643000000000077e+00
-2.045549999999999868e-01
-1.376959999999999962e+00
-1.462393999999999972e+00
-3.457709999999999950e-01
2.291030999999999818e+00
4.499250000000000194e-01
1.938280000000000003e-01
-9.780929999999999902e-01
6.406140000000000168e-01
6.468720000000000026e-01
-1.281462000000000101e+00
-1.922544999999999948e+00
-1.360346999999999973e+00
1.486874999999999947e+00
1.038156999999999996e+00
-6.185890000000000555e-01
-5.026469999999999549e-01
-5.287840000000000318e-01
5.250139999999999807e-01
-1.013376999999999972e+00
-2.970095999999999847e+00
-3.190328000000000053e+00
-1.182134000000000018e+00
3.990409999999999791e-01
-2.767569999999999752e-01
-4.070139999999999869e-01
-8.600130000000000274e-01
8.829059999999999686e-01
-1.820680000000000076e-01
-1.593328000000000078e+00
-3.481319000000000052e+00
-2.526406000000000152e+00
-3.427649999999999864e-01
8.686650000000000205e-01
-2.109899999999999970e-02
-2.607389999999999985e-01
-6.503700000000000037e-01
7.718840000000000146e-01
-5.586119999999999974e-01
-1.170144999999999991e+00
-2.136137999999999870e+00
-3.648810000000000109e-01
1.337412999999999963e+00
7.020990000000000286e-01
-2.570319999999999827e-01
-1.094362000000000057e+00
1.061981999999999982e+00
7.200410000000000421e-01
-1.350530000000000008e+00
-2.615861999999999910e+00
-2.650942000000000132e+00
3.391000000000000264e-02
-2.262919999999999932e-01
-2.061910000000000132e-01
-7.196860000000000479e-01
-6.155249999999999888e-01
1.751924000000000037e+00
2.158329999999999971e-01
-6.461339999999999861e-01
-2.138596999999999859e+00
-5.044549999999999867e-01
1.253109999999999946e+00
2.436056000000000221e+00
1.313990999999999909e+00
-3.832990000000000008e-01
1.576651999999999942e+00
1.500987000000000071e+00
-3.410340000000000038e-01
-3.928340000000000165e-01
-1.477354999999999974e+00
1.948457000000000106e+00
6.032899999999999929e-01
4.552300000000000235e-01
1.056099999999999921e-02
-4.686930000000000263e-01
2.160375999999999852e+00
-4.060599999999999765e-01
-1.664001000000000063e+00
-2.261333000000000037e+00
-1.589898000000000033e+00
-3.578089999999999882e-01
-1.730470000000000064e-01
-3.874449999999999839e-01
-1.293295000000000083e+00
7.921030000000000015e-01
1.400570000000000093e+00
-6.759709999999999885e-01
-2.488636000000000070e+00
-3.259554000000000062e+00
-5.806510000000000282e-01
-1.336961000000000066e+00
-2.233489999999999920e-01
-7.175449999999999884e-01
-9.813659999999999606e-01
1.689414999999999889e+00
-5.457140000000000324e-01
-1.582086000000000103e+00
-2.445593000000000128e+00
-1.419799000000000033e+00
-9.988400000000000056e-02
-8.834840000000000471e-01
-9.548189999999999733e-01
-1.540713999999999917e+00
6.457000000000000239e-02
1.439675999999999956e+00
-6.443229999999999791e-01
-2.133469999999999978e+00
-2.343796000000000213e+00
-2.638659999999999894e-01
-3.128420000000000090e-01
-8.554530000000000189e-01
-7.444910000000000139e-01
-1.116092000000000084e+00
1.678975000000000106e+00
8.528559999999999475e-01
-1.091566999999999954e+00
-3.044381000000000004e+00
-1.624746999999999941e+00
-6.402879999999999683e-01
-1.000197000000000003e+00
-9.404559999999999587e-01
-1.274442000000000075e+00
-1.474050000000000082e-01
1.168509000000000020e+00
-5.531359999999999610e-01
-1.479619000000000018e+00
-3.106500000000000039e+00
-3.336149999999999949e-01
-9.565099999999999714e-01
-1.728258000000000072e+00
-9.201840000000000019e-01
-1.358738000000000001e+00
1.570448000000000066e+00
5.662819999999999521e-01
-9.544700000000000406e-01
-2.381990000000000052e+00
-1.871008999999999922e+00
-9.749790000000000401e-01
-8.691680000000000517e-01
-5.526569999999999538e-01
-1.494498000000000104e+00
2.487290000000000056e-01
7.206350000000000255e-01
-1.938189999999999913e-01
-8.575340000000000185e-01
-3.119511999999999841e+00
4.533050000000000135e-01
-4.247770000000000157e-01
-1.201241000000000003e+00
-1.165032999999999985e+00
-1.484142999999999990e+00
1.757384999999999975e+00
4.164050000000000251e-01
-2.751509999999999789e-01
-1.078545000000000087e+00
-2.823970999999999787e+00
-1.066554000000000002e+00
-1.997843000000000035e+00
-1.521133000000000068e+00
-1.728539000000000048e+00
3.973899999999999655e-02
1.154193999999999942e+00
2.266970000000000096e-01
-6.085319999999999618e-01
-2.008879999999999999e+00
-2.267699999999999994e-01
2.576789999999999914e-01
-1.524834000000000023e+00
-9.618579999999999908e-01
-1.435240999999999989e+00
1.723641999999999896e+00
5.290620000000000323e-01
7.833800000000000485e-02
-1.421469999999999956e-01
-1.934201000000000059e+00
-1.025900000000000006e-01
-1.173961999999999950e+00
-1.780783999999999923e+00
-1.399499999999999966e+00
2.678699999999999831e-02
1.400034999999999918e+00
-2.221990000000000076e-01
-5.129820000000000491e-01
-1.741532000000000080e+00
-5.456800000000000539e-01
-6.179550000000000320e-01
-2.014911000000000119e+00
-1.847585000000000033e+00
-2.251310000000000144e+00
1.440814999999999957e+00
6.691249999999999698e-01
-1.578180000000000138e-01
4.068399999999999794e-01
-1.276589999999999892e+00
-1.458064999999999944e+00
-1.025395000000000056e+00
-2.940962999999999994e+00
-1.110910000000000064e+00
-3.646940000000000182e-01
1.375947999999999949e+00
5.455410000000000537e-01
3.044830000000000036e-01
-5.559209999999999985e-01
3.859639999999999738e-01
8.478970000000000118e-01
-2.209629999999999928e-01
-1.049581000000000097e+00
-1.469618000000000091e+00
1.370587999999999917e+00
1.619315999999999978e+00
2.149899999999999867e-01
4.619590000000000085e-01
2.831879999999999953e-01
3.576590000000000047e-01
-8.547900000000000498e-01
-1.666989000000000054e+00
-1.517122999999999999e+00
-3.489220000000000099e-01
2.218367000000000200e+00
2.199052000000000007e+00
1.703780999999999990e+00
1.601676000000000100e+00
2.195470999999999950e+00
3.240256000000000025e+00
2.471109000000000222e+00
8.446700000000000041e-02
-8.070929999999999493e-01
1.639507999999999965e+00
2.430598999999999954e+00
1.354057000000000066e+00
1.544461000000000084e+00
6.932129999999999681e-01
2.325004999999999988e+00
6.566659999999999719e-01
3.491580000000000239e-01
-6.613019999999999454e-01
-1.177750000000000047e-01
1.627389999999999892e+00
1.199929999999999941e+00
6.726739999999999942e-01
1.101734999999999909e+00
2.764753999999999934e+00
5.542899999999999494e-01
-2.473629999999999995e-01
-3.383269999999999889e-01
-1.670757999999999965e+00
9.873380000000000489e-01
1.672619999999999996e+00
6.925609999999999822e-01
6.780819999999999625e-01
-1.013300000000000034e-01
1.639790999999999999e+00
6.030710000000000237e-01
-1.028559000000000001e+00
-1.401774999999999993e+00
-7.716680000000000206e-01
7.254490000000000105e-01
4.230559999999999876e-01
-7.891700000000000104e-02
-7.119809999999999750e-01
6.919300000000000450e-01
8.515800000000000036e-01
-3.923059999999999881e-01
-1.029207999999999901e+00
-1.905991999999999909e+00
8.518240000000000256e-01
7.397920000000000051e-01
-3.485449999999999937e-01
-5.070480000000000542e-01
-1.104176000000000046e+00
1.892671999999999910e+00
4.967250000000000276e-01
-9.254010000000000291e-01
-7.470999999999999863e-01
-1.040199000000000096e+00
1.286286999999999958e+00
1.215679999999999955e-01
-2.091899999999999871e-01
-9.571159999999999668e-01
-5.922000000000000181e-02
2.158833000000000002e+00
4.167000000000000148e-01
-1.853312999999999988e+00
-2.054571000000000147e+00
2.214039999999999897e-01
9.410000000000000309e-02
-4.516649999999999832e-01
-4.847779999999999867e-01
-8.644929999999999559e-01
2.073005999999999904e+00
1.240931000000000006e+00
-2.971869999999999790e-01
-1.867647999999999975e+00
-1.406209999999999960e+00
1.021335000000000104e+00
-6.141849999999999810e-01
-5.323550000000000226e-01
-1.003413000000000110e+00
-2.037239999999999884e-01
1.748410999999999937e+00
1.459310000000000052e-01
-1.190075999999999912e+00
-1.860921000000000047e+00
4.239820000000000255e-01
4.313819999999999877e-01
-1.990800000000000070e-01
-5.741589999999999749e-01
-8.401210000000000067e-01
1.502104000000000106e+00
6.858549999999999924e-01
-4.501129999999999853e-01
-2.027670000000000083e+00
-1.529760999999999926e+00
8.383169999999999789e-01
-2.962339999999999973e-01
-3.014700000000000157e-01
-7.218869999999999454e-01
1.095083000000000029e+00
4.699380000000000224e-01
4.091460000000000097e-01
-2.900190000000000268e-01
-2.057393999999999945e+00
4.862609999999999988e-01
3.433410000000000073e-01
-7.251450000000000395e-01
-1.172044000000000086e+00
-6.236439999999999761e-01
1.228575999999999890e+00
1.945481999999999934e+00
4.819829999999999948e-01
-6.739380000000000370e-01
-1.038132000000000055e+00
1.479141000000000039e+00
-3.041909999999999892e-01
-5.808079999999999909e-01
-1.728318999999999939e+00
3.970259999999999900e-01
1.059155999999999986e+00
6.395490000000000341e-01
1.053280000000000050e-01
-1.979972000000000065e+00
3.115479999999999916e-01
5.582399999999999585e-01
-8.741970000000000018e-01
-1.039411000000000085e+00
-1.364649999999999919e+00
2.036216000000000026e+00
-9.400100000000000122e-02
1.882199999999999845e-02
-4.205050000000000177e-01
-2.136823999999999835e+00
1.072527000000000008e+00
-1.395412000000000097e+00
-1.350856000000000057e+00
-2.388539999999999885e+00
-3.857670000000000265e-01
7.939899999999999736e-01
1.454342999999999941e+00
1.164063999999999988e+00
-1.408052000000000081e+00
-8.106900000000000217e-02
6.094669999999999810e-01
-1.755862999999999952e+00
-1.285641999999999951e+00
-2.101017000000000134e+00
1.428010999999999919e+00
7.147599999999999509e-01
3.841510000000000202e-01
-3.886999999999999830e-03
-1.255627999999999966e+00
1.459867000000000026e+00
1.419880000000000031e-01
-1.217783000000000060e+00
-1.137304000000000093e+00
1.563559999999999950e-01
1.061843000000000092e+00
-3.012899999999999953e-02
-3.821299999999999697e-02
-1.528918999999999917e+00
-1.260942999999999925e+00
-2.536029999999999784e+00
-5.165350000000000108e+00
-7.620726999999999585e+00
-8.567949999999999733e+00
-4.722692000000000334e+00
-6.393693999999999988e+00
-6.113792000000000115e+00
-4.263009000000000270e+00
-3.160397999999999818e+00
-9.887129999999999530e-01
-3.687867999999999924e+00
-6.573586999999999847e+00
-5.723284999999999734e+00
-3.577567999999999859e+00
-1.842027000000000081e+00
-2.872675000000000090e+00
-3.104414999999999925e+00
-2.484252999999999822e+00
-9.153759999999999675e-01
-9.813809999999999478e-01
-2.221071999999999935e+00
-4.013447000000000209e+00
-5.049546999999999564e+00
-1.091412000000000049e+00
-1.099263000000000101e+00
-1.542202999999999991e+00
-1.005449999999999955e+00
-1.296351999999999949e+00
7.613600000000000367e-01
-9.805040000000000422e-01
-2.202659999999999840e+00
-3.040379999999999860e+00
-2.336538000000000004e+00
-3.265580000000000149e-01
-1.986850000000000005e-01
-7.625870000000000148e-01
-1.071925999999999934e+00
-2.488000000000000194e-03
5.843990000000000018e-01
-1.758766999999999969e+00
-3.059989999999999988e+00
-2.972086000000000006e+00
-1.664410000000000056e-01
6.546910000000000229e-01
-7.000089999999999923e-01
-6.903939999999999522e-01
-1.166142999999999930e+00
9.595479999999999565e-01
-1.612760000000000027e-01
-1.539026000000000005e+00
-2.410280999999999896e+00
-2.066250999999999838e+00
-3.452669999999999906e-01
3.834699999999999775e-01
3.163200000000000039e-02
-9.987939999999999596e-01
2.108480000000000076e-01
1.081034000000000050e+00
-6.626330000000000275e-01
-8.199419999999999487e-01
-2.085310000000000219e+00
6.903259999999999952e-01
6.748100000000000209e-01
-2.261289999999999967e-01
-1.946350000000000025e-01
-1.367288999999999977e+00
1.667488999999999999e+00
5.839149999999999618e-01
-1.910236999999999963e+00
-1.680517000000000039e+00
-2.224085000000000090e+00
-2.499450000000000005e-01
-5.052680000000000504e-01
-2.585489999999999733e-01
-1.046081000000000039e+00
2.075869999999999937e-01
1.200261000000000022e+00
-6.402599999999999958e-02
-1.696890999999999927e+00
-3.225454000000000043e+00
1.026360000000000050e-01
-2.118599999999999928e-01
-5.617360000000000131e-01
-1.345729999999999982e-01
-1.249684999999999935e+00
1.820216999999999974e+00
9.412000000000000366e-01
-1.375985000000000014e+00
-1.260194999999999954e+00
-1.691596000000000100e+00
3.362370000000000081e-01
-7.506599999999999384e-02
-3.686099999999999793e-02
-3.806499999999999884e-01
-6.708799999999999486e-02
1.411202999999999985e+00
4.284999999999999920e-01
-2.862092000000000080e+00
-2.048363000000000156e+00
1.333519999999999983e-01
4.483000000000000006e-03
-5.366009999999999946e-01
1.365570000000000117e-01
-6.879210000000000047e-01
1.820183000000000106e+00
1.632063000000000041e+00
-1.606799999999999895e-01
-2.955931000000000086e+00
-2.042184999999999917e+00
-8.340340000000000531e-01
2.149649999999999894e-01
5.455499999999999933e-02
-1.005200000000000017e-02
3.476499999999999729e-02
1.371585000000000054e+00
8.569229999999999903e-01
-1.097903999999999991e+00
-1.358583000000000096e+00
5.127999999999999746e-03
7.030710000000000015e-01
1.183432000000000039e+00
-4.646299999999999736e-02
-6.256410000000000027e-01
1.601323999999999970e+00
1.804654999999999898e+00
4.338790000000000147e-01
-1.974051000000000000e+00
-1.829460000000000086e+00
6.755480000000000373e-01
-8.338399999999999979e-02
-1.436830000000000052e-01
-4.785150000000000237e-01
-7.121099999999999652e-02
1.306608999999999909e+00
5.898459999999999814e-01
1.111800000000000010e-01
-2.545335000000000125e+00
-2.469979999999999953e-01
-3.674239999999999728e-01
-6.715889999999999915e-01
-1.086079999999999934e+00
-1.435313000000000061e+00
1.661378000000000021e+00
1.468204999999999982e+00
6.139160000000000172e-01
-4.598510000000000097e-01
-2.461857000000000184e+00
6.594919999999999671e-01
-1.512024999999999952e+00
-6.423809999999999798e-01
-1.188452000000000064e+00
-7.349179999999999602e-01
1.164576000000000056e+00
3.856479999999999908e-01
8.111140000000000017e-01
-2.073097999999999885e+00
-6.341020000000000545e-01
6.085120000000000529e-01
-1.439010000000000011e-01
-4.653169999999999806e-01
-1.237119000000000080e+00
1.685618000000000061e+00
1.674288999999999916e+00
8.152979999999999672e-01
3.639020000000000032e-01
-1.429813000000000001e+00
5.686210000000000431e-01
-7.771829999999999572e-01
-1.013659000000000088e+00
-1.147704000000000057e+00
-5.883549999999999613e-01
2.072977999999999987e+00
1.598299999999999998e-01
4.415689999999999893e-01
-1.426687999999999956e+00
-8.447160000000000224e-01
1.136200000000000057e-02
-1.905666000000000082e+00
-1.302291000000000087e+00
-1.694096999999999964e+00
8.916460000000000496e-01
1.378902999999999990e+00
5.393229999999999968e-01
8.140260000000000273e-01
-1.385658999999999974e+00
1.226201000000000096e+00
5.763499999999999873e-02
-1.256615000000000038e+00
-8.657759999999999900e-01
-6.108970000000000233e-01
2.021720999999999879e+00
4.007789999999999964e-01
1.949579999999999924e-01
-1.688189999999999968e-01
-3.716659999999999964e-01
-3.906729999999999925e-01
-8.248199999999999976e-01
-1.092103000000000046e+00
-2.209560000000000191e+00
1.074848999999999943e+00
1.465886000000000022e+00
3.277169999999999805e-01
5.738839999999999497e-01
8.612799999999999623e-02
1.120670000000000055e+00
-9.223999999999999977e-01
-1.789198000000000066e+00
-1.540519999999999889e+00
-2.416762999999999995e+00
-2.066802000000000028e+00
-8.076954999999999885e+00
-1.327136199999999988e+01
-1.453568899999999964e+01
-1.097099500000000027e+01
-1.276140900000000045e+01
-1.750129599999999996e+01
-1.379413100000000014e+01
-6.365377999999999759e+00
-3.208107000000000042e+00
-4.802681999999999896e+00
-7.880122000000000071e+00
-1.003247400000000056e+01
-6.928964999999999819e+00
-4.651731999999999978e+00
-6.512128999999999834e+00
-6.635963000000000278e+00
-6.232731000000000243e+00
-3.928501999999999938e+00
-1.169926999999999939e+00
-3.275189000000000128e+00
-4.514250999999999792e+00
-5.677522999999999875e+00
-3.669754000000000183e+00
-2.889965999999999813e+00
-4.030653000000000041e+00
-3.799424999999999830e+00
-1.973246000000000056e+00
2.537840000000000096e+00
7.987387000000000015e+00
1.177091799999999999e+01
1.627004300000000114e+01
1.800951099999999983e+01
1.494547799999999960e+01
1.014266800000000046e+01
9.796791000000000693e+00
8.762845000000000439e+00
6.896554000000000073e+00
1.668938800000000100e+01
3.306094199999999717e+01
4.637762299999999982e+01
5.216870699999999772e+01
3.899999300000000346e+01
4.650371700000000175e+01
5.990266299999999688e+01
4.759416699999999878e+01
1.882733599999999896e+01
1.358876700000000071e+01
2.187636699999999834e+01
2.827856200000000086e+01
3.420404800000000023e+01
2.210893400000000142e+01
2.194871699999999848e+01
2.329057099999999991e+01
2.063373299999999944e+01
1.954179800000000000e+01
9.253406999999999272e+00
1.230125800000000069e+01
1.406982900000000036e+01
1.586645700000000048e+01
1.985070599999999885e+01
1.913664800000000099e+01
1.330460300000000018e+01
1.040182000000000073e+01
1.043007700000000071e+01
5.078438000000000230e+00
5.348856999999999751e+00
1.060628099999999918e+01
1.498809199999999997e+01
1.961892299999999878e+01
2.005855700000000041e+01
1.728445400000000021e+01
1.163918400000000020e+01
1.087196800000000074e+01
1.037433799999999984e+01
7.283968999999999916e+00
1.632794799999999924e+01
3.403555399999999764e+01
4.746563400000000144e+01
5.754700799999999816e+01
4.153487299999999749e+01
4.783304799999999801e+01
6.443171399999999949e+01
4.975712800000000158e+01
2.044472599999999929e+01
1.350566300000000020e+01
2.076222999999999885e+01
2.867523200000000116e+01
3.463619400000000326e+01
2.381556499999999943e+01
2.105707800000000063e+01
2.460871699999999862e+01
2.242224500000000020e+01
2.110499899999999940e+01
1.659943399999999869e+01
2.972998300000000071e+01
4.656976499999999675e+01
5.808418400000000048e+01
8.095019100000000378e+01
8.370635599999999954e+01
5.667309399999999897e+01
4.694177200000000028e+01
5.115452499999999958e+01
3.009831700000000154e+01
2.274919699999999878e+01
3.822384199999999765e+01
5.683568000000000353e+01
7.377139800000000491e+01
8.057897199999999316e+01
6.203111499999999978e+01
4.334387499999999704e+01
4.381204100000000068e+01
4.510996999999999701e+01
2.930944799999999972e+01
4.051448200000000099e+01
6.493059599999999421e+01
8.325402499999999861e+01
1.023459629999999976e+02
7.658394599999999741e+01
8.186998499999999979e+01
1.175694950000000034e+02
8.951434299999999666e+01
3.002525899999999837e+01
2.122412900000000135e+01
3.777203899999999948e+01
7.376891000000000531e+01
9.775990600000000086e+01
6.770425199999999677e+01
5.567497300000000138e+01
6.074408100000000132e+01
5.697798900000000089e+01
5.048331300000000255e+01
2.542762899999999959e+01
3.204190899999999687e+01
5.526514399999999938e+01
6.933537900000000320e+01
9.217438599999999838e+01
9.662939199999999573e+01
6.105548000000000286e+01
4.774432900000000046e+01
5.315836199999999678e+01
4.896175300000000163e+01
3.195123600000000152e+01
3.816984999999999673e+01
3.870809799999999967e+01
4.750608900000000290e+01
5.642485099999999676e+01
4.719875100000000145e+01
3.185099999999999909e+01
3.173737799999999964e+01
2.977032600000000073e+01
1.499786100000000033e+01
2.220454000000000150e+01
4.450267000000000195e+01
6.236247699999999838e+01
7.537928800000000251e+01
5.453422499999999928e+01
5.651751999999999754e+01
8.154169699999999921e+01
7.181862499999999727e+01
3.075664099999999834e+01
1.648191200000000123e+01
2.328079100000000068e+01
3.256589100000000059e+01
3.973945799999999906e+01
2.817976300000000123e+01
2.315577199999999891e+01
2.693859799999999893e+01
2.417093300000000156e+01
2.364397599999999855e+01
1.068646999999999991e+01
1.107019999999999982e+01
1.240579600000000049e+01
1.146956600000000037e+01
1.406089500000000037e+01
1.324114900000000006e+01
1.040817700000000023e+01
6.496133000000000379e+00
5.940533000000000285e+00
4.524710999999999927e+00
5.084229999999999805e+00
1.234854200000000013e+01
2.038737499999999869e+01
2.657384599999999963e+01
2.965287800000000118e+01
2.509123800000000060e+01
1.703560299999999827e+01
1.463747500000000024e+01
1.493095899999999965e+01
7.262922999999999796e+00
1.105150800000000011e+01
2.135181899999999899e+01
2.916482200000000091e+01
3.503085699999999747e+01
2.513760200000000111e+01
2.638900999999999897e+01
3.675743400000000349e+01
3.277973000000000070e+01
1.450176199999999938e+01
7.004360000000000142e+00
1.059970000000000034e+01
1.306131399999999942e+01
1.410339899999999957e+01
9.450834999999999653e+00
7.205325000000000202e+00
9.378522999999999499e+00
7.513047000000000253e+00
5.812765999999999877e+00
1.554610999999999965e+00
2.715783000000000058e+00
2.677785000000000082e+00
1.077884000000000064e+00
-3.391100000000000225e-01
-2.050802000000000014e+00
5.950360000000000094e-01
-1.430711999999999984e+00
-2.474105999999999916e+00
-3.931824999999999903e+00
-4.119495999999999825e+00
-6.461316000000000059e+00
-1.637882700000000114e+01
-2.431799399999999878e+01
-3.268622200000000078e+01
-2.572974500000000120e+01
-1.792424099999999854e+01
-1.807836299999999952e+01
-2.016747799999999913e+01
-1.234918099999999974e+01
-9.422570000000000334e+00
-1.935628600000000077e+01
-3.283878299999999939e+01
-4.416140699999999697e+01
-3.672779200000000088e+01
-3.227315699999999765e+01
-4.657995400000000075e+01
-4.482977900000000204e+01
-2.393450599999999895e+01
-1.259322599999999959e+01
-1.333719999999999928e+01
-2.446837599999999924e+01
-3.370589999999999975e+01
-3.109234100000000112e+01
-2.145182799999999901e+01
-2.450493300000000119e+01
-2.541481200000000129e+01
-2.619003599999999921e+01
-1.877794099999999844e+01
-1.348699900000000085e+01
-1.978930199999999928e+01
-2.655291199999999918e+01
-3.628670499999999777e+01
-4.400800499999999715e+01
-2.938964100000000101e+01
-2.264364799999999889e+01
-2.491533899999999946e+01
-2.015217099999999917e+01
-1.146852400000000038e+01
-1.142339800000000061e+01
-2.063024899999999917e+01
-3.015797299999999836e+01
-3.755157400000000223e+01
-3.205761300000000347e+01
-2.095371700000000104e+01
-2.021127699999999905e+01
-2.196977000000000046e+01
-1.363299499999999931e+01
-8.596923000000000314e+00
-1.368432899999999997e+01
-2.198146900000000059e+01
-3.096882000000000090e+01
-2.649887800000000126e+01
-2.236843599999999910e+01
-3.145086099999999973e+01
-3.289762000000000342e+01
-1.802956999999999965e+01
-9.701012000000000413e+00
-8.777635000000000076e+00
-1.642351700000000037e+01
-2.451112900000000039e+01
-2.461528300000000158e+01
-1.614240399999999909e+01
-1.828346000000000160e+01
-1.906418299999999988e+01
-2.039681399999999911e+01
-1.432863000000000042e+01
-9.005570000000000519e+00
-1.168875599999999970e+01
-1.478089899999999979e+01
-2.203176900000000060e+01
-2.796788799999999853e+01
-1.876546000000000092e+01
-1.489688300000000076e+01
-1.646913400000000038e+01
-1.238090000000000046e+01
-4.770408999999999899e+00
4.645489999999999897e-01
2.143734999999999946e+00
2.478003000000000178e+00
2.720003000000000171e+00
3.026444000000000134e+00
1.205621000000000054e+00
4.612800000000000233e-01
-5.439420000000000366e-01
-3.730780000000000207e+00
-6.088345999999999592e+00
-1.708531599999999884e+01
-3.271865199999999874e+01
-4.968419800000000208e+01
-4.664853999999999701e+01
-3.922838500000000295e+01
-5.665604700000000093e+01
-5.789334199999999697e+01
-3.416734300000000246e+01
-1.683413900000000041e+01
-1.552452100000000002e+01
-2.672575700000000154e+01
-3.592399400000000043e+01
-4.006581400000000315e+01
-2.741137300000000110e+01
-2.881319200000000080e+01
-2.829985500000000087e+01
-3.077340500000000034e+01
-2.394158600000000092e+01
-2.047106300000000090e+01
-3.401141799999999904e+01
-4.438187899999999786e+01
-6.095610599999999835e+01
-7.837479199999999935e+01
-5.913620699999999886e+01
-4.245861699999999672e+01
-4.401984300000000161e+01
-4.069322400000000073e+01
-2.257252499999999884e+01
-2.369468300000000127e+01
-4.393969200000000086e+01
-5.948396699999999981e+01
-7.855313599999999497e+01
-6.853130299999999409e+01
-4.611096400000000273e+01
-4.080342699999999923e+01
-4.443671199999999999e+01
-2.328886699999999976e+01
-6.779755999999999894e+00
1.725170000000000092e+00
8.029847000000000179e+00
1.606505699999999948e+01
1.637188799999999844e+01
1.545758599999999916e+01
2.310676899999999989e+01
2.160897100000000037e+01
1.332785600000000059e+01
6.523215000000000430e+00
1.171690500000000057e+01
2.020781900000000064e+01
2.545612600000000114e+01
2.697684100000000029e+01
1.680672500000000014e+01
1.971008499999999941e+01
1.857092400000000154e+01
1.763704500000000053e+01
1.100596299999999950e+01
7.992473000000000383e+00
1.098685299999999998e+01
1.062636299999999956e+01
1.256198200000000043e+01
1.330098100000000017e+01
1.132675099999999979e+01
6.240408999999999651e+00
5.197627999999999915e+00
4.512180999999999997e+00
2.626358000000000192e+00
7.865147999999999584e+00
1.447688199999999981e+01
1.839339599999999919e+01
2.391749300000000034e+01
2.099390100000000103e+01
1.464226299999999981e+01
1.038696999999999981e+01
1.159266799999999975e+01
7.232247000000000092e+00
9.980318000000000467e+00
2.224314899999999895e+01
3.781603299999999734e+01
5.046111199999999997e+01
4.738886600000000016e+01
3.914272700000000071e+01
5.114347500000000224e+01
5.474305300000000329e+01
3.493614300000000128e+01
1.878559299999999865e+01
2.747569599999999923e+01
5.211413199999999790e+01
6.988395300000000532e+01
7.684462200000000109e+01
4.954372899999999902e+01
5.586146399999999801e+01
5.518123299999999887e+01
5.540888999999999953e+01
3.547276000000000096e+01
1.547751899999999914e+01
1.104106299999999941e+01
5.661243999999999943e+00
1.678582000000000019e+00
-4.016846000000000139e+00
-4.137699999999999712e+00
-4.756039000000000350e+00
-6.190881000000000078e+00
-7.340008000000000088e+00
-6.253029999999999866e+00
-5.337730999999999781e+00
-1.229366399999999970e+01
-1.930817800000000162e+01
-2.784651500000000013e+01
-2.734205199999999891e+01
-1.757128399999999857e+01
-1.724051000000000045e+01
-2.045243299999999920e+01
-2.007581100000000163e+01
-1.777238900000000044e+01
-2.875859399999999866e+01
-4.425397000000000247e+01
-5.864213500000000323e+01
-6.465798599999999396e+01
-5.016429399999999816e+01
-6.640569899999999848e+01
-7.994375900000000001e+01
-3.743482300000000151e+01
-1.661271599999999893e+01
-1.401880799999999994e+01
-3.067895000000000039e+01
-5.967903900000000306e+01
-6.492221800000000087e+01
-3.680940799999999768e+01
-3.237649300000000352e+01
-5.646700299999999828e+01
-6.434095600000000559e+01
-4.169970299999999952e+01
-2.439299700000000115e+01
-2.507969999999999899e+01
-3.098909700000000100e+01
-3.610110499999999689e+01
-4.125543499999999852e+01
-3.041586399999999912e+01
-3.978229499999999774e+01
-4.419318100000000271e+01
-4.127475499999999897e+01
-2.888509300000000124e+01
-2.132182299999999842e+01
-2.152470399999999984e+01
-2.404588199999999887e+01
-2.963735099999999889e+01
-3.062885199999999841e+01
-2.824861100000000036e+01
-3.228785299999999836e+01
-3.033879800000000060e+01
-2.448416500000000084e+01
-1.452883899999999961e+01
-1.365610999999999997e+01
-1.925529999999999831e+01
-2.203123499999999879e+01
-2.831704200000000071e+01
-2.196038899999999927e+01
-2.317484699999999975e+01
-2.205288900000000041e+01
-2.211222899999999925e+01
-1.699876700000000085e+01
-1.078952499999999937e+01
-1.332365099999999991e+01
-1.612175600000000131e+01
-1.804185599999999923e+01
-1.196304899999999982e+01
-8.520053000000000765e+00
-1.583232899999999965e+01
-1.982532799999999895e+01
-1.520387299999999975e+01
-8.344537000000000759e+00
-7.086904999999999788e+00
-1.106657900000000083e+01
-1.430891599999999997e+01
-1.896341400000000021e+01
-1.433443699999999943e+01
-1.542239900000000041e+01
-1.422111699999999956e+01
-1.562578399999999945e+01
-1.314588499999999982e+01
-7.638584999999999958e+00
-8.428888999999999854e+00
-1.055172899999999991e+01
-1.375860899999999987e+01
-1.143888600000000011e+01
-8.369849999999999568e+00
-9.568443000000000254e+00
-9.749691000000000329e+00
-1.135542399999999930e+01
-8.556786999999999921e+00
-6.394223000000000212e+00
-8.502361000000000502e+00
-1.084862099999999963e+01
-1.536687799999999982e+01
-1.267843500000000034e+01
-7.820956999999999937e+00
-7.587975000000000136e+00
-9.438511999999999347e+00
-6.735820999999999614e+00
-3.418931999999999860e+00
-5.697705000000000020e+00
-9.906262999999999153e+00
-1.347555299999999967e+01
-1.293679099999999949e+01
-9.902461000000000624e+00
-1.340849000000000046e+01
-1.189729499999999973e+01
-8.636988999999999805e+00
-5.357185999999999559e+00
-3.112102000000000146e+00
-7.417442999999999564e+00
-1.060485100000000003e+01
-1.153359700000000032e+01
-7.096642000000000117e+00
-6.862378999999999785e+00
-8.178278000000000603e+00
-7.617299000000000042e+00
-5.866487000000000229e+00
-2.673140000000000072e+00
-3.932904999999999873e+00
-7.938452999999999982e+00
-1.125267499999999998e+01
-1.296579499999999996e+01
-6.127678999999999654e+00
-5.753898000000000401e+00
-6.173277999999999821e+00
-7.525335000000000107e+00
-5.900647000000000197e+00
-3.733344999999999914e+00
-6.335306000000000104e+00
-8.336786999999999281e+00
-1.178536300000000026e+01
-9.498627000000000820e+00
-5.732943999999999818e+00
-5.940284000000000120e+00
-6.356259999999999799e+00
-6.050911000000000151e+00
-2.875347999999999793e+00
-4.034030999999999700e+00
-7.514136999999999844e+00
-1.029063400000000073e+01
-9.403389999999999915e+00
-6.599330000000000140e+00
-7.613826999999999678e+00
-9.368330999999999520e+00
-3.951868000000000158e+00
-2.432456000000000174e+00
-8.524720000000000075e-01
-4.499748000000000303e+00
-1.116468200000000088e+01
-1.144193100000000030e+01
-6.244101999999999819e+00
-4.505556000000000338e+00
-5.342165999999999748e+00
-6.283167999999999864e+00
-5.225423000000000151e+00
-2.139225999999999850e+00
-3.746090999999999838e+00
-6.647225999999999857e+00
-9.714582000000000050e+00
-1.221991900000000086e+01
-6.195578000000000252e+00
-4.389100000000000001e+00
-5.247802000000000078e+00
-6.186874999999999680e+00
-5.486685999999999730e+00
-2.970448000000000199e+00
-5.336720999999999826e+00
-7.214914000000000271e+00
-1.112726499999999952e+01
-8.904327999999999577e+00
-5.661458999999999797e+00
-4.757719999999999949e+00
-6.129557000000000144e+00
-4.666584000000000287e+00
-1.664965999999999946e+00
-3.029325000000000045e+00
-7.104171000000000014e+00
-1.007602400000000031e+01
-9.497208000000000538e+00
-5.995815000000000339e+00
-7.494562000000000168e+00
-7.631058000000000341e+00
-6.453636999999999624e+00
-3.978825000000000056e+00
-1.375196000000000085e+00
-5.339538000000000117e+00
-7.509953999999999574e+00
-1.033866300000000038e+01
-6.022146000000000221e+00
-4.467042000000000179e+00
-5.380431999999999881e+00
-5.770462000000000202e+00
-6.194065000000000154e+00
-2.580677000000000110e+00
-3.375087999999999866e+00
-6.110374000000000194e+00
-8.325067000000000661e+00
-1.236447399999999952e+01
-6.496894000000000169e+00
-4.935578999999999716e+00
-5.302736000000000338e+00
-5.587774999999999714e+00
-3.875008999999999926e+00
-8.814800000000000413e-01
-4.247823999999999600e+00
-6.847527000000000363e+00
-1.008579499999999918e+01
-7.527688999999999631e+00
-6.208308999999999855e+00
-8.325687999999999533e+00
-6.577411999999999814e+00
-4.953223000000000376e+00
-2.021692999999999962e+00
-1.758737999999999913e+00
-5.869278999999999691e+00
-9.092439000000000604e+00
-8.546440999999999732e+00
-4.712766000000000233e+00
-5.242310999999999943e+00
-5.629859999999999864e+00
-6.027171000000000056e+00
-5.201938000000000173e+00
-1.699955000000000105e+00
-3.881637000000000004e+00
-5.882121999999999851e+00
-9.170737000000000805e+00
-1.040316699999999983e+01
-4.937435999999999936e+00
-5.183752000000000137e+00
-4.649446000000000190e+00
-4.148311999999999777e+00
-1.627205000000000013e+00
-6.668760000000000243e-01
-4.892329000000000150e+00
-8.837472999999999246e+00
-1.061576299999999939e+01
-6.301807000000000158e+00
-4.567817999999999934e+00
-5.221153000000000155e+00
-5.063057999999999836e+00
-3.943046999999999969e+00
-1.000525000000000109e+00
-2.300405000000000033e+00
-6.563296000000000241e+00
-9.349233999999999156e+00
-7.794362999999999708e+00
-6.726969000000000420e+00
-9.350711000000000439e+00
-7.444373999999999825e+00
-4.813671000000000255e+00
-2.517180000000000195e+00
-1.241290999999999922e+00
-4.229671999999999876e+00
-7.392430000000000057e+00
-8.900232000000000809e+00
-5.237744000000000177e+00
-5.077119999999999855e+00
-6.423460999999999643e+00
-5.990434999999999732e+00
-5.130409000000000219e+00
-1.970361000000000029e+00
-2.555416000000000132e+00
-5.470703999999999567e+00
-7.549726999999999855e+00
-9.840659999999999741e+00
-4.888391999999999626e+00
-4.963855999999999824e+00
-5.530312999999999590e+00
-6.040002999999999567e+00
-3.265982000000000163e+00
-2.125167999999999946e+00
-3.746802999999999884e+00
-6.926823999999999870e+00
-8.802581999999999240e+00
-5.583928000000000225e+00
-6.861646999999999608e+00
-8.242810999999999666e+00
-4.311956000000000344e+00
-2.658736999999999906e+00
-4.255309999999999926e-01
-1.293110999999999899e+00
-5.419754000000000183e+00
-7.311692999999999998e+00
-7.267439000000000426e+00
-3.598008999999999791e+00
-5.049415999999999904e+00
-5.928543000000000340e+00
-4.666177000000000241e+00
-2.470620999999999956e+00
-8.457909999999999595e-01
-3.338566999999999840e+00
-5.287175999999999654e+00
-8.138450000000000628e+00
-6.098962000000000216e+00
-4.339280999999999722e+00
-4.934955000000000425e+00
-6.030467999999999940e+00
-5.311547000000000018e+00
-1.873976000000000086e+00
-2.604195999999999955e+00
-4.422367000000000381e+00
-6.266689000000000398e+00
-8.494408999999999210e+00
-5.916084999999999816e+00
-7.944506999999999763e+00
-7.775163000000000046e+00
-4.668813000000000102e+00
-2.789597999999999800e+00
-6.962040000000000450e-01
-4.224682999999999744e+00
-5.711808999999999692e+00
-6.953656999999999755e+00
-4.983802999999999983e+00
-3.981762999999999941e+00
-5.528921000000000419e+00
-5.995783000000000307e+00
-4.999221999999999611e+00
-1.528675000000000006e+00
-1.959335000000000049e+00
-4.035453000000000401e+00
-4.916701999999999906e+00
-8.031553999999999860e+00
-4.804376000000000424e+00
-4.241816000000000031e+00
-5.653252000000000166e+00
-3.783583999999999836e+00
-2.197951000000000210e+00
-1.204029999999999961e-01
-2.918601999999999919e+00
-5.271652999999999700e+00
-8.034960999999999132e+00
-5.554522000000000403e+00
-4.133232999999999713e+00
-4.825257999999999825e+00
-5.628891000000000311e+00
-4.107291000000000025e+00
-1.046688999999999981e+00
-1.167807000000000039e+00
-4.410908000000000051e+00
-5.834386000000000294e+00
-6.592997999999999692e+00
-5.591113000000000000e+00
-6.939058000000000170e+00
-7.479284999999999961e+00
-4.658828999999999887e+00
-2.815793999999999908e+00
-6.212830000000000297e-01
-2.769461999999999868e+00
-5.432585000000000441e+00
-5.766706000000000110e+00
-3.203066000000000191e+00
-4.512496999999999758e+00
-5.501515000000000377e+00
-6.358757999999999910e+00
-4.350586999999999982e+00
-1.021265000000000089e+00
-1.137261999999999995e+00
-3.899140000000000050e+00
-5.471611000000000224e+00
-6.474639999999999951e+00
-3.713732999999999951e+00
-4.240156999999999954e+00
-4.772026999999999575e+00
-6.312465000000000437e+00
-4.302018999999999593e+00
-1.474844999999999962e+00
-2.948163999999999785e+00
-4.371528999999999776e+00
-5.884675999999999796e+00
-4.082156000000000340e+00
-5.440724999999999589e+00
-6.951166999999999874e+00
-5.981727000000000238e+00
-4.021946999999999939e+00
-1.091086999999999918e+00
-1.264367000000000019e+00
-3.930664000000000158e+00
-5.857747999999999955e+00
-5.208777000000000434e+00
-2.053325000000000067e+00
-4.440222000000000335e+00
-5.305838999999999750e+00
-6.031063999999999758e+00
-4.547304999999999708e+00
-1.521022000000000096e+00
-2.769880000000000120e+00
-3.630463999999999913e+00
-6.605266000000000304e+00
-4.447475999999999985e+00
-3.104360999999999926e+00
-4.235636999999999652e+00
-4.954943000000000097e+00
-3.728798999999999975e+00
-7.333220000000000294e-01
-7.708779999999999522e-01
-3.743589000000000055e+00
-5.607751999999999626e+00
-6.378486999999999796e+00
-1.876155999999999935e+00
-3.323942000000000174e+00
-4.811503000000000085e+00
-4.405929000000000428e+00
-3.145490999999999815e+00
-3.657449999999999868e-01
-2.538454999999999906e+00
-4.299749000000000265e+00
-6.462099000000000260e+00
-3.893762999999999863e+00
-2.948707999999999885e+00
-5.958476000000000106e+00
-5.374564999999999593e+00
-3.959032000000000107e+00
-1.544322999999999890e+00
-1.247749999999999915e+00
-3.392370000000000108e+00
-4.298027000000000264e+00
-4.317815999999999654e+00
-1.392943999999999960e+00
-1.919794000000000000e+00
-4.215133999999999936e+00
-5.547575000000000145e+00
-4.476428000000000296e+00
-1.313204000000000038e+00
-2.849584999999999813e+00
-3.491817000000000171e+00
-5.951877999999999780e+00
-4.459767000000000259e+00
-1.825007999999999964e+00
-3.737912000000000123e+00
-3.733706999999999887e+00
-3.582714000000000176e+00
-9.830299999999999594e-01
-4.680219999999999936e-01
-3.596449999999999925e+00
-5.194816999999999574e+00
-5.296110999999999791e+00
-3.312002000000000113e+00
-2.379551000000000194e+00
-4.794533000000000378e+00
-4.518955000000000055e+00
-2.934864000000000139e+00
-3.787159999999999971e-01
-2.194773999999999781e+00
-4.130501999999999896e+00
-5.170609999999999928e+00
-3.062394999999999978e+00
-9.330289999999999973e-01
-2.220769999999999911e+00
-3.770938000000000123e+00
-5.009057999999999566e+00
-2.245531000000000166e+00
-1.310289000000000037e+00
-3.316377000000000130e+00
-4.216089000000000198e+00
-4.815401999999999738e+00
-3.348711999999999911e+00
-3.046902000000000221e+00
-3.595263999999999793e+00
-4.037145999999999901e+00
-3.616712000000000149e+00
-8.699949999999999628e-01
-2.393206000000000166e+00
-4.099460999999999800e+00
-5.259113000000000149e+00
-3.201273000000000035e+00
-1.457731000000000110e+00
-2.341413000000000189e+00
-4.310190999999999661e+00
-4.904377000000000209e+00
-2.521319000000000088e+00
-1.165248000000000062e+00
-3.051636999999999933e+00
-4.148926999999999587e+00
-5.122549000000000241e+00
-2.464226000000000028e+00
-2.460291999999999923e+00
-3.499960000000000182e+00
-3.827824000000000115e+00
-3.495391999999999832e+00
-6.091370000000000395e-01
-1.748256999999999950e+00
-3.725249999999999950e+00
-5.113329000000000235e+00
-3.295422999999999991e+00
-5.452219999999999844e-01
-2.508195000000000174e+00
-2.682671000000000028e+00
-3.816158000000000161e+00
-2.270982000000000056e+00
-8.885140000000000260e-01
-3.464383000000000212e+00
-4.678861000000000381e+00
-6.495599000000000345e+00
-2.264410999999999952e+00
-1.901650000000000063e+00
-2.554224000000000050e+00
-3.207006999999999941e+00
-3.766699000000000019e+00
-1.004590000000000094e+00
-1.970261999999999958e+00
-3.947845000000000049e+00
-5.610208000000000084e+00
-5.380918999999999563e+00
-1.149621999999999922e+00
-2.633023000000000113e+00
-2.669503000000000181e+00
-2.914541999999999966e+00
-1.700031999999999988e+00
-4.726040000000000241e-01
-3.119596000000000036e+00
-4.854419000000000040e+00
-5.937644999999999840e+00
-2.611040000000000028e+00
-1.405245999999999995e+00
-3.007026999999999894e+00
-2.923630999999999869e+00
-2.249464000000000130e+00
-6.115819999999999590e-01
-1.361091000000000051e+00
-5.147204000000000335e+00
-5.888679999999999914e+00
-5.511843999999999966e+00
-1.452522000000000091e+00
-2.082921999999999940e+00
-2.436275999999999886e+00
-2.494911000000000101e+00
-1.309666999999999915e+00
-7.843780000000000197e-01
-3.266303000000000178e+00
-6.883175999999999739e+00
-5.901444999999999830e+00
-2.293493999999999922e+00
-1.224088999999999983e+00
-2.490261999999999976e+00
-2.606414000000000009e+00
-2.003362000000000087e+00
-2.443549999999999889e-01
-6.145549999999999624e-01
-3.332813999999999943e+00
-6.027047999999999739e+00
-5.164449000000000289e+00
-1.325852000000000031e+00
-1.723889999999999922e+00
-2.391551999999999900e+00
-2.535378000000000132e+00
-9.318760000000000376e-01
2.099799999999999930e-02
-2.839852000000000043e+00
-6.066256000000000093e+00
-5.959632000000000041e+00
-2.973005000000000120e+00
-2.176598999999999950e+00
-3.015922000000000214e+00
-2.445870999999999906e+00
-1.886333000000000037e+00
8.249499999999999889e-02
-3.946490000000000276e-01
-3.689792999999999878e+00
-5.762044999999999639e+00
-4.060907000000000266e+00
-1.485120999999999913e+00
-1.921918000000000015e+00
-2.548779000000000128e+00
-3.415439999999999809e+00
-1.945658000000000110e+00
-4.000400000000000067e-01
-2.406280999999999892e+00
-3.521218999999999877e+00
-6.002614999999999590e+00
-2.863465999999999845e+00
-2.019108999999999821e+00
-2.232066000000000106e+00
-3.006743000000000166e+00
-2.853286999999999907e+00
-9.074500000000000621e-02
-9.958399999999999475e-01
-3.138288000000000189e+00
-4.461280000000000356e+00
-5.362786999999999971e+00
-2.892326999999999870e+00
-2.774264000000000063e+00
-2.358302999999999816e+00
-1.709556000000000076e+00
-7.346519999999999717e-01
9.977120000000000433e-01
-1.466930999999999985e+00
-4.500954000000000121e+00
-5.280490000000000350e+00
-2.478555000000000064e+00
-1.747846999999999928e+00
-2.212197000000000191e+00
-2.690440999999999860e+00
-2.515089000000000130e+00
1.253970000000000085e-01
-4.490700000000000247e-01
-2.658412000000000219e+00
-3.906047000000000047e+00
-6.434681000000000317e+00
-1.814159000000000077e+00
-2.170779000000000014e+00
-2.283847000000000182e+00
-2.911936999999999998e+00
-2.503185000000000215e+00
6.512379999999999836e-01
-1.830278000000000072e+00
-3.283132999999999857e+00
-4.013085000000000235e+00
-3.036894000000000204e+00
-2.345504000000000033e+00
-3.050508999999999915e+00
-2.648569000000000173e+00
-2.310614000000000168e+00
3.995000000000000287e-03
2.552139999999999964e-01
-2.529249000000000080e+00
-4.450236000000000303e+00
-3.877987000000000073e+00
-1.586359000000000075e+00
-2.327104999999999979e+00
-2.778548999999999936e+00
-2.649038000000000004e+00
-2.305546999999999791e+00
4.853319999999999856e-01
-1.504094000000000042e+00
-2.569325000000000081e+00
-5.538384999999999891e+00
-4.455275999999999570e+00
-2.304168000000000216e+00
-2.934169999999999945e+00
-2.422447000000000017e+00
-2.153328000000000131e+00
1.005130000000000051e-01
6.578509999999999636e-01
-2.200664999999999871e+00
-4.233493000000000173e+00
-4.751732999999999763e+00
-3.055782999999999916e+00
-3.261887000000000203e+00
-2.914451999999999821e+00
-2.119911000000000101e+00
-1.714264000000000010e+00
3.009189999999999920e-01
-5.589910000000000156e-01
-2.332444000000000184e+00
-5.507405000000000328e+00
-2.924509000000000025e+00
-1.629447000000000090e+00
-2.374207999999999874e+00
-2.602806000000000175e+00
-2.391601999999999784e+00
-9.854999999999999871e-02
9.154099999999999737e-02
-1.401616999999999891e+00
-2.813724999999999810e+00
-5.764225999999999850e+00
-2.263075000000000170e+00
-2.534415000000000084e+00
-3.104836000000000151e+00
-3.194872000000000156e+00
-2.604060000000000041e+00
2.428069999999999951e-01
-7.556559999999999944e-01
-1.902497000000000105e+00
-5.061700000000000088e+00
-4.084046999999999983e+00
-2.397422000000000164e+00
-4.001792000000000016e+00
-2.627226999999999979e+00
-2.684517000000000042e+00
-8.397799999999999709e-02
2.123200000000000087e-02
-1.656341999999999981e+00
-2.453692000000000206e+00
-4.074977999999999767e+00
-1.178905000000000092e+00
-1.500399999999999956e+00
-3.127145000000000064e+00
-2.512229000000000045e+00
-2.041799999999999837e+00
7.264439999999999786e-01
-8.349550000000000027e-01
-1.802337000000000078e+00
-3.779621000000000119e+00
-4.856824999999999726e+00
-1.927022999999999930e+00
-2.981578999999999979e+00
-3.078555999999999848e+00
-3.654917000000000193e+00
-7.504189999999999472e-01
1.399759999999999893e-01
-1.615073999999999899e+00
-1.863054999999999906e+00
-2.987448999999999799e+00
-2.970162000000000191e+00
-2.752305999999999919e+00
-4.986620000000000275e+00
-2.721760000000000179e+00
-2.269089999999999829e+00
4.385479999999999934e-01
-6.239500000000000046e-01
-1.756687000000000110e+00
-3.129809999999999981e+00
-2.928036999999999779e+00
-1.045565000000000078e+00
-2.014158000000000115e+00
-3.045583000000000151e+00
-3.532964000000000215e+00
-1.084078000000000097e+00
5.343750000000000444e-01
-1.620630999999999933e+00
-2.112292000000000058e+00
-2.877511000000000152e+00
-2.075212000000000057e+00
-2.078310999999999797e+00
-3.012722000000000122e+00
-2.899677000000000060e+00
-2.581026000000000042e+00
3.850819999999999799e-01
-1.084579999999999989e-01
-2.209858000000000100e+00
-3.325274999999999981e+00
-3.075829999999999842e+00
-2.254234999999999989e+00
-3.518396000000000079e+00
-4.569853000000000165e+00
-3.187081000000000053e+00
-1.033741999999999939e+00
7.159900000000000153e-01
-1.357539000000000051e+00
-2.400516000000000094e+00
-2.425638000000000183e+00
-9.728200000000000180e-01
-1.339417000000000080e+00
-2.620589999999999975e+00
-3.506512999999999991e+00
-2.906649999999999956e+00
-8.465599999999999514e-02
-3.315930000000000266e-01
-1.814997999999999889e+00
-2.542710000000000026e+00
-1.774037000000000086e+00
-1.356600999999999946e+00
-2.515660000000000007e+00
-2.542672000000000043e+00
-3.161289000000000016e+00
-1.035409000000000024e+00
9.204989999999999561e-01
-9.140430000000000499e-01
-2.116614999999999913e+00
-2.773568000000000033e+00
-1.155810000000000004e+00
-1.193677000000000099e+00
-3.863008000000000219e+00
-3.136109999999999953e+00
-2.407459999999999933e+00
-2.258360000000000090e-01
4.244000000000000376e-03
-1.402036999999999978e+00
-2.369857999999999798e+00
-1.797010999999999914e+00
-3.312189999999999857e-01
-1.894938000000000011e+00
-2.734102000000000032e+00
-3.682233000000000089e+00
-1.639672000000000018e+00
3.645400000000000029e-02
-1.027271999999999963e+00
-2.293334999999999901e+00
-3.809661999999999882e+00
2.098799999999999971e-02
-1.188156999999999908e+00
-2.464482999999999979e+00
-1.956425999999999998e+00
-2.391620000000000079e+00
1.272989999999999955e-01
-1.239669999999999939e-01
-1.153942000000000023e+00
-2.404212999999999933e+00
-2.448614000000000068e+00
3.698200000000000098e-02
-1.457205000000000084e+00
-3.132668999999999926e+00
-2.690690000000000026e+00
-1.147180000000000089e+00
3.723670000000000035e-01
-9.717139999999999667e-01
-1.855622000000000105e+00
-2.548845000000000027e+00
1.255380000000000107e-01
-4.309799999999999742e-02
-1.590907000000000071e+00
-2.980884000000000089e+00
-2.926775000000000126e+00
-4.924599999999999811e-02
-7.784959999999999658e-01
-1.436830999999999969e+00
-1.779927000000000037e+00
-2.662036000000000069e+00
2.694659999999999833e-01
-1.445102000000000109e+00
-2.096150000000000180e+00
-2.939207999999999821e+00
-1.422997000000000067e+00
5.884650000000000158e-01
-7.458559999999999635e-01
-2.387665000000000148e+00
-2.656865999999999950e+00
-1.210468000000000099e+00
2.398799999999999891e-02
-1.429991000000000012e+00
-3.072798000000000140e+00
-2.289505999999999819e+00
1.208329999999999960e-01
-1.385939999999999950e-01
-1.679723000000000077e+00
-1.778402000000000038e+00
-1.794054999999999955e+00
6.054619999999999447e-01
-8.668299999999999617e-02
-1.276353999999999989e+00
-4.005742999999999832e+00
-2.559474999999999945e+00
-2.187340000000000118e-01
-1.601097999999999910e+00
-2.011063000000000045e+00
-2.562867999999999924e+00
-8.666490000000000027e-01
-7.626700000000000146e-02
-5.180050000000000487e-01
-2.127618000000000009e+00
-2.259592000000000045e+00
3.353430000000000022e-01
-6.729000000000000259e-02
-1.877080000000000082e+00
-2.251691999999999805e+00
-1.491689000000000043e+00
5.725569999999999826e-01
1.432630000000000015e-01
-3.938289999999999846e-01
-3.192985999999999880e+00
-2.118393999999999888e+00
3.506429999999999825e-01
-1.242515000000000036e+00
-1.311207000000000011e+00
-2.365755000000000052e+00
-4.522499999999999853e-01
-4.240030000000000188e-01
-1.205230000000000051e-01
-1.087566000000000033e+00
-2.890270999999999813e+00
1.316529999999999923e-01
-2.635730000000000017e-01
-1.976763000000000048e+00
-2.295589000000000102e+00
-1.842934000000000072e+00
1.092200999999999977e+00
-9.528399999999999370e-02
-2.413669999999999982e-01
-1.756772999999999918e+00
-1.479227999999999987e+00
8.045229999999999881e-01
-1.248291999999999957e+00
-1.496861999999999915e+00
-2.864291000000000142e+00
-1.385139999999999982e-01
-1.985000000000000098e-01
-5.118319999999999537e-01
-5.274060000000000414e-01
-2.532688999999999968e+00
3.120979999999999865e-01
5.823169999999999735e-01
-1.588824000000000014e+00
-1.441850999999999994e+00
-2.081857999999999986e+00
7.348700000000000232e-01
5.252029999999999754e-01
7.036649999999999849e-01
-5.068219999999999947e-01
-1.321744000000000030e+00
6.059860000000000246e-01
-1.154914999999999914e+00
-1.925129000000000090e+00
-2.984325000000000117e+00
-2.763120000000000021e-01
1.059210999999999903e+00
-6.004150000000000320e-01
-5.497870000000000257e-01
-2.113710000000000200e+00
5.816899999999999848e-02
4.507820000000000160e-01
-1.716693999999999942e+00
-2.142005000000000159e+00
-2.730325999999999809e+00
5.860760000000000414e-01
-2.366700000000000054e-02
-3.267109999999999737e-01
-2.327029999999999932e-01
-9.285120000000000040e-01
9.141550000000000509e-01
-2.425370000000000026e-01
-1.434887999999999941e+00
-2.389190999999999843e+00
-4.895479999999999832e-01
7.042789999999999884e-01
-3.606500000000000261e-01
7.704600000000000337e-02
-1.100225000000000009e+00
3.308039999999999869e-01
7.611879999999999757e-01
-4.344879999999999853e-01
-1.742529999999999912e+00
-2.404927999999999955e+00
1.624440000000000051e-01
1.467430999999999930e+00
6.540869999999999740e-01
-9.197099999999999720e-02
-7.087339999999999751e-01
1.236609999999999987e+00
-5.295710000000000139e-01
-1.702102999999999922e+00
-2.690697999999999812e+00
-9.716920000000000002e-01
1.063145000000000007e+00
-1.770400000000000099e-02
-2.016650000000000109e-01
-1.354197000000000095e+00
6.587999999999999412e-02
7.201750000000000096e-01
-9.523160000000000514e-01
-1.920214000000000087e+00
-2.281455999999999928e+00
-5.426799999999999680e-02
-2.209039999999999893e-01
-4.508099999999999885e-01
-8.589980000000000393e-01
-9.194109999999999783e-01
9.680760000000000476e-01
-4.858410000000000228e-01
-9.217800000000000438e-01
-2.794381000000000004e+00
-9.652269999999999461e-01
1.790549999999999919e-01
1.045695999999999959e+00
1.060200000000000031e-01
-1.142730000000000024e+00
6.548890000000000544e-01
1.282968000000000108e+00
-1.032693000000000083e+00
-1.479767000000000055e+00
-2.505307000000000173e+00
-9.302199999999999358e-02
2.956280000000000019e-01
-4.756549999999999945e-01
-1.006229000000000040e+00
-8.620640000000000525e-01
1.417845000000000022e+00
4.668959999999999777e-01
-1.280348000000000042e+00
-2.597402000000000211e+00
-1.903664999999999941e+00
-4.741569999999999951e-01
-5.012609999999999566e-01
-1.434999999999999887e-01
-1.773238000000000092e+00
6.881380000000000274e-01
1.170722000000000040e+00
-5.653399999999999537e-01
-1.261250999999999900e+00
-1.884357999999999977e+00
-9.167819999999999858e-01
1.341274000000000077e+00
4.934259999999999757e-01
-1.237950000000000023e-01
-9.509130000000000082e-01
1.716539999999999955e+00
9.705479999999999663e-01
-1.300297999999999954e+00
-1.982089999999999907e+00
-1.410635000000000083e+00
1.097142999999999979e+00
4.415180000000000216e-01
4.070409999999999862e-01
-9.664120000000000488e-01
3.838420000000000165e-01
1.832872999999999974e+00
-8.415999999999999870e-03
-1.675186000000000064e+00
-2.770398999999999834e+00
-7.975179999999999492e-01
-7.595229999999999482e-01
-9.466139999999999555e-01
-5.162229999999999874e-01
-8.200239999999999752e-01
1.444452000000000069e+00
1.443399000000000099e+00
-4.530159999999999743e-01
-1.853029999999999955e+00
-1.670528000000000013e+00
5.989400000000000279e-02
-5.346189999999999554e-01
-2.595489999999999742e-01
-8.454319999999999613e-01
3.950219999999999843e-01
1.928978999999999999e+00
7.552020000000000399e-01
-1.824826999999999977e+00
-2.094031999999999893e+00
-2.588070000000000093e-01
8.533999999999999919e-03
4.958239999999999870e-01
4.200000000000000261e-02
-5.429380000000000317e-01
1.340022000000000046e+00
1.554629999999999956e+00
2.416369999999999907e-01
-2.865826000000000207e+00
-1.549122000000000110e+00
2.352829999999999921e-01
-5.490909999999999958e-01
-1.826220000000000065e-01
-8.556489999999999929e-01
1.261049999999999949e-01
1.668695000000000039e+00
6.806159999999999988e-01
-5.928090000000000304e-01
-3.057139999999999969e+00
3.953450000000000020e-01
-1.260891999999999902e+00
-1.064426000000000094e+00
-9.175740000000000007e-01
-1.168722999999999956e+00
1.353108999999999895e+00
1.792883999999999922e+00
1.064354999999999940e+00
-1.463908999999999905e+00
-1.369604999999999961e+00
7.375979999999999759e-01
6.443020000000000413e-01
7.479789999999999495e-01
-7.627350000000000518e-01
3.339759999999999951e-01
1.786127000000000020e+00
1.046662999999999899e+00
1.344076999999999966e+00
-1.151604999999999990e+00
5.755930000000000213e-01
5.793080000000000451e-01
-7.124970000000000470e-01
-6.589359999999999662e-01
-1.148589000000000082e+00
1.722518999999999911e+00
1.178339000000000025e+00
2.030820000000000125e-01
-6.404790000000000205e-01
-2.153680000000000039e+00
-1.097540000000000043e-01
-9.419089999999999963e-01
-5.282229999999999981e-01
-1.268663000000000096e+00
-3.356939999999999924e-01
1.510782000000000069e+00
4.780909999999999882e-01
8.072270000000000278e-01
-1.827522000000000091e+00
-4.594809999999999728e-01
6.179890000000000105e-01
-9.291500000000000314e-01
-8.242490000000000094e-01
-2.005109000000000030e+00
1.467607000000000106e+00
9.527039999999999953e-01
2.631109999999999838e-01
5.911250000000000115e-01
-2.184057999999999833e+00
1.491290000000000115e-01
3.281609999999999805e-01
-9.359060000000000157e-01
-1.900951999999999975e+00
-7.180290000000000283e-01
1.815744000000000025e+00
-2.522599999999999842e-02
-2.356920000000000126e-01
-1.296918000000000015e+00
-1.725430000000000019e-01
-5.051010000000000222e-01
-1.221414999999999917e+00
-1.581496000000000013e+00
-2.130376000000000047e+00
1.035965000000000025e+00
1.250653000000000015e+00
-1.452160000000000117e-01
9.721499999999999586e-02
-1.885318999999999967e+00
8.136940000000000284e-01
-8.057699999999999863e-01
-1.051249000000000100e+00
-1.633181999999999912e+00
-7.783999999999999808e-01
1.475219000000000058e+00
1.798099999999999976e-01
-3.848079999999999834e-01
-1.234205999999999914e+00
-3.095260000000000233e-01
-3.817699999999999982e-01
-7.111319999999999864e-01
-1.104036000000000017e+00
-1.956242000000000036e+00
5.860889999999999711e-01
9.236149999999999638e-01
-1.189520000000000022e-01
-1.162580000000000002e-01
-6.847140000000000448e-01
-2.220979999999999899e-01
-1.150374999999999925e+00
-4.697330000000000116e-01
-1.751954000000000011e+00
-9.845899999999999652e-01
1.388447999999999904e+00
4.146480000000000166e-01
-2.483970000000000067e-01
-1.071409000000000056e+00
2.800270000000000259e-01
1.211122000000000032e+00
-9.468779999999999974e-01
-1.272310999999999970e+00
-2.051540000000000141e+00
3.772559999999999802e-01
1.083169000000000048e+00
3.007360000000000033e-01
-4.821099999999999691e-02
-3.269400000000000084e-02
6.931509999999999616e-01
-6.463910000000000489e-01
-9.658050000000000246e-01
-1.435105000000000075e+00
-8.189779999999999838e-01
1.443197000000000063e+00
5.819210000000000216e-01
1.914029999999999898e-01
-1.253919000000000006e+00
1.051647999999999916e+00
6.243769999999999598e-01
-1.306967999999999908e+00
-8.515000000000000346e-01
-1.805595000000000061e+00
6.903099999999999792e-01
1.345104999999999995e+00
5.250240000000000462e-01
5.669530000000000403e-01
-5.843009999999999593e-01
9.665679999999999827e-01
1.249084000000000083e+00
-1.229708999999999941e+00
-1.127251999999999921e+00
-1.311841000000000035e+00
8.751839999999999620e-01
1.620299999999999865e-02
2.404330000000000078e-01
-1.000539999999999985e+00
5.340930000000000399e-01
1.641648999999999914e+00
-3.879119999999999790e-01
-1.012780999999999931e+00
-2.093973000000000084e+00
1.374759999999999871e-01
9.382439999999999669e-01
-4.214049999999999740e-01
4.480750000000000011e-01
-6.617279999999999829e-01
1.799209000000000058e+00
6.357519999999999838e-01
-1.228733999999999993e+00
-1.342840999999999951e+00
-1.543301999999999952e+00
7.806769999999999543e-01
6.912779999999999481e-01
2.636850000000000027e-01
2.537650000000000183e-01
-2.097390000000000088e-01
1.565344000000000069e+00
1.788712999999999997e+00
-8.031819999999999515e-01
-1.359828000000000037e+00
2.335389999999999966e-01
1.200582000000000038e+00
1.279190000000000049e-01
2.416799999999999851e-02
-4.776340000000000030e-01
1.694986000000000104e+00
1.805919000000000052e+00
-2.217520000000000047e-01
-1.246280000000000054e+00
-1.254771000000000081e+00
6.260769999999999946e-01
5.260120000000000351e-01
-1.682359999999999967e-01
-5.610500000000000487e-01
-4.468899999999999956e-02
1.024332999999999938e+00
2.511639999999999984e-01
-8.982189999999999896e-01
-1.804041000000000006e+00
2.549850000000000172e-01
1.080152999999999919e+00
-2.974859999999999727e-01
-1.268990000000000118e-01
-4.274200000000000221e-02
7.558759999999999923e-01
2.508992000000000111e+00
1.845431999999999961e+00
-4.931260000000000088e-01
-1.280607999999999969e+00
8.564779999999999616e-01
5.417049999999999921e-01
9.761400000000000632e-02
-6.171529999999999516e-01
1.843249999999999889e-01
1.728849999999999998e+00
1.218021000000000020e+00
2.843499999999999917e-01
-1.685589000000000004e+00
4.133300000000000168e-02
8.319309999999999761e-01
-3.085789999999999922e-01
-6.666050000000000031e-01
-2.754369999999999874e-01
1.842176000000000036e+00
1.245246000000000075e+00
8.690879999999999717e-01
-1.836839999999999862e-01
-1.171013999999999999e+00
1.183472000000000079e+00
6.275079999999999547e-01
3.372890000000000055e-01
-9.577200000000000157e-01
1.768699999999999994e-01
1.543692000000000064e+00
6.092440000000000078e-01
9.769349999999999978e-01
-1.423723000000000072e+00
3.080470000000000153e-01
1.597704000000000013e+00
-3.751399999999999874e-02
-6.027430000000000287e-01
-2.254069999999999963e-01
1.562076000000000020e+00
2.065166000000000057e+00
2.386611999999999956e+00
8.265679999999999694e-01
-7.798880000000000257e-01
1.079077000000000064e+00
8.795039999999999525e-01
-1.240689999999999987e-01
-9.548590000000000133e-01
-4.373300000000000104e-02
2.399468999999999852e+00
1.306934000000000040e+00
1.396090000000000053e+00
-9.481220000000000203e-01
3.961850000000000094e-01
1.706874999999999920e+00
1.366860000000000019e-01
-1.193239999999999995e-01
-1.234799999999999898e+00
1.995524999999999993e+00
1.071909000000000001e+00
5.766590000000000327e-01
1.308100000000000041e+00
-8.342380000000000351e-01
1.400930000000000009e+00
1.518097000000000030e+00
3.516230000000000189e-01
-1.928719999999999879e-01
-6.316519999999999913e-01
2.058632999999999935e+00
2.839319000000000148e+00
2.284060999999999897e+00
-3.881899999999999934e-02
3.529450000000000087e-01
1.496836000000000055e+00
6.625410000000000466e-01
-2.873359999999999803e-01
-9.822760000000000380e-01
1.393650000000000055e+00
2.448366000000000042e+00
1.000780000000000003e+00
1.219562000000000035e+00
-6.331200000000000161e-01
1.743710000000000093e+00
8.508930000000000105e-01
-4.397699999999999942e-01
-6.343879999999999519e-01
-1.200941999999999954e+00
1.732105000000000006e+00
2.314773999999999887e+00
1.937559000000000031e+00
6.265800000000000536e-02
1.341499999999999984e-02
1.910160000000000080e+00
6.030149999999999677e-01
2.937779999999999836e-01
-9.149690000000000323e-01
1.803101000000000065e+00
2.559239999999999959e+00
2.258497000000000199e+00
1.063541999999999987e+00
-4.792680000000000273e-01
1.974488999999999939e+00
9.486620000000000053e-01
-1.992289999999999894e-01
-3.648150000000000004e-01
-8.181770000000000431e-01
1.586824000000000012e+00
2.750071999999999850e+00
2.103447000000000067e+00
1.926980000000000082e-01
4.395839999999999748e-01
2.256835999999999842e+00
-1.918680000000000108e-01
-4.382969999999999922e-01
-1.864157999999999982e+00
3.441940000000000000e-01
2.096853999999999996e+00
2.259958999999999829e+00
1.245870000000000033e+00
-4.135170000000000234e-01
1.901772999999999936e+00
1.572362999999999955e+00
2.870969999999999911e-01
-2.520270000000000010e-01
-1.257740000000000080e+00
1.921326000000000089e+00
1.159532000000000007e+00
1.699888999999999983e+00
-2.200749999999999929e-01
5.822200000000000292e-02
2.466525999999999996e+00
7.318299999999999805e-02
-1.094400000000000060e-02
-1.351533000000000095e+00
4.105070000000000108e-01
1.155478000000000005e+00
4.822659999999999725e-01
1.002504000000000062e+00
-9.652260000000000284e-01
2.077939000000000203e+00
1.996847999999999956e+00
-4.917549999999999977e-01
-4.481310000000000016e-01
-2.254161999999999999e+00
4.502740000000000076e-01
1.921891000000000016e+00
2.476221999999999923e+00
4.777219999999999800e-01
-2.952899999999999969e-02
2.453993000000000091e+00
9.555649999999999977e-01
-6.204619999999999580e-01
-1.132833999999999897e+00
-1.856099999999999972e-01
1.827353000000000005e+00
6.014420000000000321e-01
1.030018000000000100e+00
-5.792190000000000394e-01
2.227360000000000007e+00
2.490836999999999968e+00
3.388760000000000105e-01
6.343480000000000230e-01
-9.389000000000000123e-02
1.418827999999999978e+00
9.613840000000000163e-01
8.456590000000000495e-01
4.955660000000000065e-01
-5.524899999999999950e-02
2.382732999999999990e+00
1.934914999999999941e+00
3.420440000000000147e-01
-5.334630000000000205e-01
3.540320000000000134e-01
8.609830000000000538e-01
1.589679999999999982e-01
7.689629999999999521e-01
-3.627670000000000061e-01
1.574097000000000079e+00
2.672258999999999940e+00
9.672910000000000119e-01
-9.098699999999999843e-02
-1.196053000000000033e+00
-2.318850000000000078e-01
2.158056000000000196e+00
1.585250000000000048e+00
3.483620000000000050e-01
-1.571329999999999949e-01
2.088769000000000098e+00
2.299568999999999974e+00
6.408690000000000220e-01
-1.090573000000000015e+00
4.034409999999999941e-01
1.559838000000000058e+00
5.437560000000000171e-01
1.603159999999999863e-01
-5.167920000000000291e-01
1.612524999999999986e+00
2.539381000000000110e+00
1.449678000000000022e+00
2.603289999999999771e-01
-4.734289999999999887e-01
1.563320000000000043e+00
4.324939999999999896e-01
-1.289200000000000068e-02
7.634410000000000363e-01
-2.049100000000000088e-01
2.075473000000000123e+00
1.934549999999999992e+00
1.344970999999999917e+00
1.577260000000000051e-01
-3.765040000000000053e-01
9.108209999999999917e-01
8.031760000000000010e-01
-2.084950000000000137e-01
-7.456439999999999735e-01
8.417869999999999520e-01
1.914625999999999939e+00
1.452920999999999907e+00
-1.867759999999999976e-01
-9.412819999999999521e-01
1.098301999999999889e+00
5.340660000000000407e-01
-3.570000000000000040e-04
-5.138930000000000442e-01
-6.055850000000000399e-01
1.632821000000000078e+00
1.097555000000000058e+00
1.064718000000000053e+00
-7.141180000000000305e-01
-2.170829999999999982e-01
9.452110000000000234e-01
-2.749909999999999854e-01
-3.409329999999999861e-01
-1.326616999999999935e+00
7.471149999999999736e-01
1.918589000000000100e+00
6.412149999999999794e-01
1.204258999999999968e+00
-7.785830000000000251e-01
-8.929099999999999537e-02
1.049557999999999991e+00
-2.643460000000000254e-01
-3.807670000000000221e-01
-7.247970000000000246e-01
1.870138000000000078e+00
1.675249999999999906e+00
1.399005999999999972e+00
5.661200000000000260e-02
9.926100000000000201e-02
1.543134999999999923e+00
5.557100000000000234e-02
-3.132220000000000004e-01
-1.458412000000000042e+00
6.734790000000000498e-01
2.459985000000000088e+00
7.912400000000000544e-01
1.319344999999999990e+00
2.519700000000000273e-01
1.250893999999999950e+00
1.495039999999999980e-01
-3.456670000000000020e-01
-5.099639999999999729e-01
-7.721980000000000510e-01
1.567957000000000045e+00
1.664549000000000056e+00
8.170789999999999997e-01
5.922739999999999672e-01
4.349140000000000228e-01
5.749250000000000194e-01
-2.007220000000000115e-01
-4.713160000000000127e-01
-1.071001000000000092e+00
3.286510000000000264e-01
2.212473999999999830e+00
1.118039999999999923e+00
7.797260000000000302e-01
5.506619999999999848e-01
9.535160000000000302e-01
1.359440000000000093e-01
1.128129999999999966e-01
-7.349069999999999769e-01
-1.026688000000000045e+00
1.462406000000000095e+00
2.032620000000000093e+00
1.225516999999999967e+00
6.824299999999999811e-01
-7.293099999999999583e-02
1.846907999999999994e+00
3.426839999999999886e-01
1.834439999999999960e-01
-1.155100000000000016e+00
2.681540000000000035e-01
2.132588000000000150e+00
1.159726000000000035e+00
4.930350000000000010e-01
4.840280000000000138e-01
2.822325999999999890e+00
4.330900000000000027e-02
-3.246100000000000096e-01
-4.194640000000000035e-01
-1.309590000000000032e+00
1.732933000000000057e+00
2.032951999999999870e+00
1.456441000000000097e+00
3.920409999999999728e-01
1.526500000000000079e-02
2.093662000000000134e+00
3.356089999999999907e-01
5.523679999999999701e-01
-1.067512000000000016e+00
9.310200000000000420e-02
1.840850000000000097e+00
1.027954999999999952e+00
1.324958000000000080e+00
-2.074429999999999885e-01
2.498009000000000146e+00
1.876366999999999896e+00
-2.483539999999999914e-01
-4.002879999999999772e-01
-1.938712999999999909e+00
1.180126999999999926e+00
1.406055000000000055e+00
4.931539999999999813e-01
2.269699999999999843e-02
-3.891390000000000127e-01
2.687762999999999902e+00
8.874140000000000361e-01
1.038397999999999932e+00
-5.746989999999999599e-01
-2.730859999999999954e-01
1.821801000000000004e+00
5.739610000000000545e-01
1.133890000000000065e+00
-3.333340000000000192e-01
1.905089999999999950e+00
3.040022000000000002e+00
-5.460600000000000176e-02
-3.452729999999999966e-01
-1.697950999999999988e+00
9.233219999999999761e-01
1.290548000000000028e+00
5.008449999999999847e-01
3.202829999999999844e-01
-7.783729999999999816e-01
2.255850000000000133e+00
1.587839000000000000e+00
2.824470000000000036e-01
-1.336618000000000084e+00
-1.476701999999999959e+00
1.444245000000000001e+00
1.109399999999999969e-01
4.663039999999999963e-01
-4.288950000000000262e-01
1.644077999999999928e+00
3.838292000000000037e+00
1.018885999999999958e+00
-1.558879999999999988e-01
-1.212847000000000008e+00
8.479430000000000023e-01
1.599239999999999995e+00
2.544739999999999780e-01
6.472539999999999960e-01
-8.906899999999999817e-01
2.570098999999999911e+00
1.716690999999999967e+00
2.645790000000000086e-01
-1.010140000000000038e+00
-7.574070000000000524e-01
1.473235000000000072e+00
3.339849999999999763e-01
3.936100000000000154e-01
-2.362699999999999870e-02
1.374298999999999937e+00
1.206674999999999942e+00
3.877439999999999776e-01
5.761499999999999955e-02
-2.123422999999999838e+00
5.992079999999999629e-01
7.731449999999999712e-01
-3.599939999999999807e-01
-2.687890000000000001e-01
-8.160560000000000036e-01
1.251814999999999900e+00
2.866035000000000110e+00
1.036694999999999922e+00
-4.534900000000000042e-01
-9.337689999999999602e-01
1.598365999999999953e+00
3.849460000000000104e-01
-1.100629999999999942e-01
-6.205880000000000285e-01
1.086127999999999982e+00
2.206698999999999966e+00
1.586052999999999935e+00
3.502979999999999983e-01
-1.524887000000000103e+00
1.425667000000000018e+00
1.560920000000000085e+00
2.670759999999999801e-01
-1.528430000000000066e-01
8.539299999999999669e-02
1.813547999999999938e+00
7.013340000000000130e-01
1.023957999999999924e+00
-5.760100000000000220e-01
-9.543760000000000021e-01
1.628773000000000026e+00
3.785240000000000271e-01
1.411959999999999882e-01
-4.810139999999999971e-01
1.774461000000000066e+00
1.528823999999999961e+00
9.866380000000000150e-01
7.715919999999999446e-01
-9.521560000000000024e-01
1.010947999999999958e+00
1.320011000000000045e+00
3.835600000000000120e-02
-3.017659999999999787e-01
-1.813490000000000102e-01
1.664142999999999928e+00
2.522444000000000131e+00
2.645732999999999890e+00
6.892999999999999822e-03
-5.412540000000000129e-01
1.552767000000000008e+00
8.627270000000000216e-01
2.447409999999999863e-01
-2.806899999999999951e-01
8.537339999999999929e-01
2.652166999999999941e+00
1.217750000000000110e+00
1.115984000000000087e+00
-7.298010000000000330e-01
8.002979999999999539e-01
1.490942999999999907e+00
8.132200000000000539e-02
2.652100000000000013e-01
2.710919999999999996e-01
2.135768999999999807e+00
1.312122000000000011e+00
7.091389999999999638e-01
5.266330000000000178e-01
-6.126810000000000311e-01
1.422609000000000012e+00
5.583380000000000010e-01
-3.916140000000000176e-01
-8.846019999999999994e-01
3.165569999999999773e-01
2.832125000000000004e+00
3.242261000000000060e+00
1.462394999999999889e+00
-8.133629999999999471e-01
9.285020000000000495e-01
1.550508999999999915e+00
6.697060000000000235e-01
1.226629999999999943e-01
-5.429709999999999814e-01
1.773897999999999975e+00
2.232753999999999905e+00
7.563980000000000148e-01
3.669330000000000092e-01
-3.074270000000000058e-01
1.327817999999999943e+00
8.633729999999999460e-01
-1.995740000000000014e-01
-1.026121000000000061e+00
1.115072000000000063e+00
1.490363000000000104e+00
9.221080000000000387e-01
5.894390000000000462e-01
-6.255849999999999467e-01
1.193559999999999954e+00
1.044683000000000028e+00
6.733699999999999408e-02
-1.033104000000000022e+00
-8.103810000000000180e-01
1.140473000000000070e+00
3.267116000000000131e+00
2.935327000000000019e+00
8.161209999999999853e-01
-8.187999999999999445e-02
1.880970999999999949e+00
9.015379999999999505e-01
1.456540000000000057e-01
-1.528138999999999914e+00
4.467260000000000120e-01
2.032906999999999798e+00
1.556748000000000021e+00
1.419407000000000085e+00
-1.926670000000000049e-01
1.422466999999999926e+00
1.801156999999999897e+00
3.920750000000000068e-01
2.583349999999999813e-01
-1.414680000000000104e-01
1.879380000000000051e+00
1.126025000000000054e+00
1.136268999999999973e+00
1.629849999999999910e-01
-4.597359999999999780e-01
2.163378999999999941e+00
1.223705000000000043e+00
-4.758199999999999930e-02
-8.795429999999999637e-01
-8.988400000000000556e-02
8.891019999999999479e-01
4.027140000000000164e-01
1.028419999999999890e+00
-8.952259999999999662e-01
1.128687999999999914e+00
1.914179000000000075e+00
3.711809999999999832e-01
-1.117490000000000011e-01
-1.667593000000000103e+00
4.184899999999999731e-01
1.590103999999999962e+00
2.827853000000000172e+00
7.499050000000000438e-01
-3.388320000000000221e-01
2.236804999999999932e+00
1.675983000000000001e+00
9.352800000000000002e-02
-3.476750000000000118e-01
-5.909619999999999873e-01
1.880460000000000020e+00
7.940209999999999768e-01
1.253613000000000088e+00
-3.941439999999999944e-01
1.491883000000000070e+00
2.844934999999999992e+00
3.900919999999999943e-01
1.188769999999999966e-01
-6.403440000000000243e-01
1.433851999999999904e+00
6.662400000000000544e-01
7.528550000000000519e-01
7.877150000000000540e-01
-5.129350000000000298e-01
2.179914000000000129e+00
2.247008999999999812e+00
7.061340000000000394e-01
-6.085150000000000281e-01
-1.090921000000000030e+00
6.363560000000000327e-01
1.196147000000000071e+00
1.437729999999999952e+00
-4.215119999999999978e-01
6.790599999999999969e-01
2.351611999999999814e+00
9.888740000000000308e-01
8.043860000000000454e-01
-1.130487999999999937e+00
1.384970999999999952e+00
1.667716999999999894e+00
5.832380000000000342e-01
8.439179999999999460e-01
-5.677400000000000224e-01
1.656964000000000103e+00
2.255651999999999990e+00
7.913010000000000321e-01
-2.730819999999999914e-01
-4.897329999999999739e-01
1.576734000000000080e+00
2.088207000000000146e+00
1.260556999999999928e+00
1.902240000000000042e-01
5.835759999999999836e-01
2.505860999999999894e+00
1.645658000000000065e+00
1.153132999999999964e+00
-1.191713999999999940e+00
1.507417000000000007e+00
1.200808000000000098e+00
4.732419999999999960e-01
8.219980000000000064e-01
-5.547849999999999726e-01
1.740866000000000025e+00
2.432847000000000204e+00
1.085604000000000013e+00
3.103069999999999995e-01
-1.007602000000000109e+00
1.203596000000000110e+00
1.594559999999999866e-01
9.806000000000000480e-03
-2.912139999999999729e-01
5.243060000000000498e-01
2.218647999999999954e+00
1.817191999999999918e+00
8.802290000000000392e-01
-5.274910000000000432e-01
1.590915000000000079e+00
6.622829999999999551e-01
3.361700000000000244e-01
5.987500000000000044e-01
-6.549939999999999651e-01
1.835706999999999978e+00
2.037701000000000207e+00
1.392015999999999920e+00
8.679590000000000360e-01
-8.316270000000000051e-01
1.666795999999999944e+00
1.497779999999999945e-01
6.454809999999999715e-01
-3.235509999999999775e-01
4.534659999999999802e-01
2.224019999999999886e+00
1.374875000000000069e+00
1.908808000000000060e+00
5.029130000000000544e-01
1.019549000000000039e+00
5.823099999999999943e-01
-5.226910000000000167e-01
1.054700000000000082e-02
-6.787900000000000045e-01
1.854297000000000084e+00
2.404329000000000160e+00
1.989989000000000008e+00
9.237779999999999880e-01
-9.164000000000000271e-03
1.928136999999999990e+00
6.529880000000000129e-01
3.148179999999999867e-01
-3.573950000000000182e-01
1.589069999999999927e-01
2.598711999999999911e+00
1.672544999999999948e+00
2.174160000000000093e+00
1.292939999999999978e+00
1.532794999999999908e+00
7.933649999999999869e-01
2.166099999999999970e-01
2.529089999999999949e-01
-6.652019999999999600e-01
1.336994999999999933e+00
2.541568999999999967e+00
1.842373000000000038e+00
1.534556000000000031e+00
9.432390000000000496e-01
1.046494999999999953e+00
2.596049999999999747e-01
-5.564780000000000282e-01
-4.899220000000000241e-01
-2.124769999999999992e-01
2.018076000000000203e+00
1.892460999999999949e+00
1.387860000000000094e+00
1.358176999999999968e+00
1.046817000000000109e+00
7.111459999999999448e-01
1.158014000000000099e+00
-2.469880000000000131e-01
-4.301769999999999761e-01
1.441742000000000079e+00
2.356726999999999794e+00
1.484329999999999927e+00
9.555169999999999497e-01
1.210699999999999971e-02
8.120159999999999600e-01
1.809984999999999955e+00
1.364557000000000020e+00
-5.823629999999999640e-01
-4.665409999999999835e-01
2.107031000000000098e+00
1.961443999999999965e+00
1.467978999999999923e+00
5.505240000000000133e-01
1.657413999999999943e+00
1.694636999999999949e+00
2.797239999999999727e-01
-8.473600000000000576e-02
-1.028874999999999984e+00
1.154501999999999917e+00
2.127485000000000070e+00
1.417257999999999907e+00
5.325490000000000501e-01
-5.655099999999999710e-02
1.622730000000000006e+00
7.773949999999999472e-01
1.128720000000000001e-01
-1.270008999999999943e+00
-9.888000000000000123e-01
1.597606000000000082e+00
1.209988000000000063e+00
9.910069999999999713e-01
1.048449999999999938e-01
2.812383000000000077e+00
1.221799999999999997e+00
-4.037930000000000130e-01
-1.798140000000000016e-01
-1.567801999999999918e+00
1.137420000000000098e+00
1.531004000000000032e+00
1.073728000000000016e+00
6.192560000000000286e-01
2.381800000000000028e-01
1.673221999999999987e+00
1.558794000000000013e+00
7.880549999999999500e-01
-5.949680000000000524e-01
-9.183729999999999949e-01
1.487805000000000044e+00
1.444315999999999933e+00
1.329358999999999957e+00
-1.732640000000000013e-01
1.117237999999999953e+00
2.544560000000000155e+00
1.571128000000000080e+00
-3.310150000000000037e-01
-1.611126000000000058e+00
5.889250000000000318e-01
1.124366999999999894e+00
5.593879999999999963e-01
5.024180000000000312e-01
-9.905200000000000116e-02
1.945735999999999910e+00
1.402449999999999974e+00
1.006127999999999911e+00
-5.724730000000000096e-01
-8.910639999999999672e-01
1.225608000000000031e+00
1.184114000000000111e+00
5.099320000000000519e-01
-2.995940000000000270e-01
6.223490000000000411e-01
2.634687000000000001e+00
7.933489999999999709e-01
-5.881499999999999923e-02
-1.265700999999999965e+00
5.861790000000000056e-01
1.666768999999999945e+00
3.443109999999999782e-01
5.507109999999999506e-01
2.122320000000000040e-01
1.772149999999999892e+00
1.209263999999999895e+00
3.556200000000000333e-02
-1.110756000000000077e+00
-9.363240000000000451e-01
9.762589999999999879e-01
7.182920000000000416e-01
4.337940000000000129e-01
3.998280000000000167e-01
1.142438999999999982e+00
1.700620000000000021e+00
4.821920000000000095e-01
2.735399999999999984e-02
-1.832467000000000068e+00
2.343459999999999988e-01
1.432608000000000104e+00
4.964799999999999769e-02
4.332790000000000252e-01
5.016650000000000276e-01
1.712282999999999999e+00
1.281214000000000075e+00
-1.184499999999999997e-01
-5.160639999999999672e-01
-1.117917999999999967e+00
1.101070999999999911e+00
1.029296999999999906e+00
5.640479999999999938e-01
-1.817380000000000106e-01
1.092624000000000040e+00
1.455314999999999914e+00
4.646509999999999807e-01
1.552689999999999904e-01
-1.730529999999999902e+00
4.023570000000000202e-01
1.547239000000000031e+00
7.376279999999999504e-01
7.482940000000000147e-01
5.894509999999999472e-01
2.351933999999999969e+00
1.017727000000000048e+00
9.136360000000000037e-01
2.014200000000000018e-02
-1.146106999999999987e+00
1.196946999999999983e+00
4.758069999999999800e-01
-1.143480000000000052e-01
-1.256269999999999887e-01
1.510143000000000013e+00
2.001043000000000127e+00
9.253649999999999931e-01
7.372699999999999809e-01
-1.145895000000000108e+00
3.788889999999999758e-01
1.735983000000000054e+00
5.018789999999999640e-01
3.583600000000000119e-01
1.441020000000000079e-01
3.210941000000000045e+00
1.118403999999999954e+00
9.309070000000000400e-01
5.050550000000000317e-01
-1.148020000000000040e+00
1.235489999999999977e+00
1.245295000000000041e+00
3.902780000000000138e-01
6.575729999999999631e-01
7.567139999999999977e-01
2.435627999999999904e+00
7.500099999999999545e-01
8.977789999999999937e-01
-7.416329999999999867e-01
5.782999999999999946e-02
1.428433999999999982e+00
1.295179999999999942e-01
2.317140000000000033e-01
-4.700259999999999994e-01
1.587992999999999988e+00
2.746376000000000150e+00
2.651482000000000117e+00
1.351755999999999958e+00
-7.494769999999999488e-01
9.998749999999999583e-01
1.211557999999999913e+00
-6.635839999999999517e-01
-8.411969999999999725e-01
-7.234639999999999960e-01
1.712139999999999995e+00
2.868666000000000160e+00
2.215228000000000197e+00
5.699039999999999662e-01
-3.537300000000000166e-02
1.431810999999999945e+00
6.872359999999999580e-01
4.638199999999999962e-02
-5.431329999999999769e-01
1.686744999999999939e+00
2.298820000000000086e+00
9.511169999999999902e-01
8.314540000000000264e-01
-4.680650000000000088e-01
1.225276999999999950e+00
1.082373000000000030e+00
-2.449389999999999901e-01
-1.073471000000000064e+00
-1.233937999999999979e+00
1.880560000000000009e+00
3.469003999999999976e+00
1.652740000000000098e+00
3.718060000000000254e-01
2.400440000000000074e-01
1.346184999999999965e+00
4.570759999999999823e-01
-7.362929999999999753e-01
-1.172693999999999903e+00
1.059163999999999994e+00
2.070959000000000216e+00
9.682140000000000191e-01
8.609240000000000226e-01
-2.090349999999999986e-01
1.504224000000000006e+00
1.193537000000000070e+00
4.120840000000000058e-01
-1.083795999999999982e+00
-9.454879999999999951e-01
1.123458999999999985e+00
7.350139999999999452e-01
8.062380000000000102e-01
-5.676599999999999702e-02
3.649879999999999791e-01
1.509660999999999920e+00
1.010939999999999950e+00
4.837940000000000018e-01
-9.969679999999999653e-01
1.440657000000000076e+00
1.319072999999999940e+00
8.753119999999999790e-01
3.865540000000000087e-01
-6.769589999999999774e-01
1.611671000000000076e+00
1.768526000000000042e+00
2.572679999999999967e-01
-1.193689999999999918e+00
-1.970660999999999996e+00
6.290229999999999988e-01
2.090958999999999790e+00
2.201486000000000054e+00
2.684210000000000207e-01
1.150710000000000066e-01
1.454113999999999907e+00
1.128473000000000059e+00
-1.129089999999999955e-01
-1.079288000000000025e+00
8.251110000000000388e-01
2.058990000000000098e+00
1.119078000000000017e+00
8.668719999999999759e-01
-6.326389999999999514e-01
1.701507000000000103e+00
1.838440999999999992e+00
6.032920000000000504e-01
3.578149999999999942e-01
-4.107399999999999940e-01
1.319504000000000010e+00
4.038479999999999848e-01
7.668340000000000156e-01
9.454600000000000504e-02
-1.048570000000000058e-01
2.448523999999999923e+00
1.508588000000000040e+00
-2.741009999999999835e-01
-8.214350000000000263e-01
5.200599999999999667e-01
9.609250000000000291e-01
4.561509999999999732e-01
7.036149999999999904e-01
-6.168850000000000167e-01
1.532542999999999989e+00
2.233887999999999874e+00
1.399291999999999980e+00
-3.390500000000000180e-01
-1.198164999999999925e+00
8.298050000000000148e-01
1.233398999999999912e+00
2.147959000000000174e+00
3.483570000000000277e-01
-1.012600000000000028e-01
1.956066000000000082e+00
1.883472999999999953e+00
3.332910000000000039e-01
-8.853419999999999623e-01
-6.748700000000000532e-02
1.505609999999999893e+00
2.478275000000000006e+00
1.543082000000000065e+00
-2.292410000000000003e-01
1.326330000000000009e+00
2.205573999999999923e+00
9.132090000000000485e-01
-7.919819999999999638e-01
-8.860470000000000290e-01
8.322760000000000158e-01
1.108490999999999893e+00
2.417590000000000017e-01
-7.426000000000000309e-03
-4.953810000000000158e-01
1.881040999999999963e+00
1.609502999999999906e+00
5.194180000000000463e-01
-1.664916000000000063e+00
4.318400000000000016e-02
7.670200000000000629e-02
-1.548640000000000017e-01
1.824600000000000111e-01
-4.182440000000000047e-01
1.551503999999999994e+00
2.247238999999999987e+00
1.070370999999999961e+00
5.138530000000000042e-01
-9.823939999999999895e-01
4.156380000000000075e-01
1.319331999999999949e+00
1.250305999999999917e+00
6.945800000000000585e-02
2.480900000000000119e-02
1.539647999999999906e+00
2.151797999999999877e+00
2.762404000000000082e+00
-5.316119999999999735e-01
6.152819999999999956e-01
1.580575000000000063e+00
5.501850000000000351e-01
9.262169999999999570e-01
-2.022639999999999993e-01
1.755217000000000027e+00
2.188502999999999865e+00
9.322789999999999688e-01
9.506520000000000525e-01
-1.212574999999999958e+00
9.175649999999999640e-01
-1.002129999999999965e-01
-1.859619999999999884e-01
-2.189500000000000057e-01
-5.948229999999999906e-01
1.757903999999999911e+00
1.883880999999999917e+00
1.920870000000000077e+00
4.172770000000000090e-01
-3.697480000000000211e-01
7.283519999999999994e-01
-1.091189999999999938e-01
9.680229999999999668e-01
-5.876820000000000377e-01
1.175643999999999911e+00
2.415624000000000215e+00
1.579004000000000074e+00
1.497622000000000009e+00
-1.092440000000000078e+00
1.336074999999999902e+00
1.525781000000000054e+00
3.320460000000000078e-01
2.270030000000000103e-01
-7.848699999999999566e-01
2.306874000000000091e+00
1.665820999999999996e+00
1.231911999999999896e+00
9.494879999999999987e-01
-1.305600000000000094e-01
2.615910000000000180e-01
3.100600000000000023e-01
5.207829999999999959e-01
-5.632930000000000437e-01
8.826960000000000361e-01
2.354433999999999916e+00
9.168349999999999556e-01
1.107564999999999911e+00
-6.888490000000000446e-01
3.174569999999999892e-01
1.614341999999999944e+00
8.206620000000000026e-01
5.284799999999999914e-02
-8.586009999999999476e-01
1.686760999999999955e+00
1.770818000000000003e+00
8.732640000000000402e-01
1.035400000000000098e+00
-5.532900000000000318e-02
5.680690000000000461e-01
2.071161000000000030e+00
6.775099999999999456e-01
-3.871760000000000201e-01
5.798910000000000453e-01
2.227011000000000074e+00
1.095315999999999956e+00
8.720780000000000198e-01
1.722180000000000100e-01
1.332839000000000107e+00
9.285719999999999530e-01
2.027069999999999983e-01
-5.327269999999999506e-01
-1.501427000000000067e+00
1.510270000000000001e+00
1.614468999999999932e+00
4.185840000000000116e-01
4.905550000000000188e-01
1.363860000000000072e-01
7.668369999999999909e-01
3.425300000000000011e-01
-3.829029999999999934e-01
-1.311863000000000001e+00
-1.203399999999999956e-02
1.542842000000000047e+00
7.284760000000000124e-01
5.467149999999999510e-01
-4.451030000000000264e-01
1.178395000000000081e+00
1.072046000000000054e+00
-8.966999999999999277e-03
-6.508559999999999901e-01
-1.508731000000000044e+00
1.092329000000000105e+00
1.126330000000000053e+00
4.640400000000000080e-01
1.941000000000000017e-02
8.599869999999999459e-01
7.740489999999999871e-01
-1.412990000000000079e-01
-1.817020000000000024e-01
-1.061855999999999911e+00
1.192880000000000051e-01
1.153046000000000015e+00
1.286921999999999899e+00
9.124630000000000241e-01
2.280999999999999972e-01
2.501752999999999894e+00
6.006470000000000420e-01
-3.893789999999999751e-01
-5.406309999999999727e-01
-1.522418999999999967e+00
8.943999999999999728e-01
1.600600000000000023e+00
1.215017999999999931e+00
5.269369999999999887e-01
6.340230000000000032e-01
1.840805000000000025e+00
1.851836999999999955e+00
-2.912400000000000058e-02
-7.896459999999999591e-01
-4.647199999999999942e-02
8.777909999999999879e-01
1.223500000000000032e+00
1.176293000000000033e+00
-3.660129999999999773e-01
1.254960000000000075e+00
1.714423000000000030e+00
1.471435999999999966e+00
1.891510000000000136e-01
-1.108352000000000004e+00
1.195583000000000062e+00
1.424782999999999911e+00
5.572259999999999991e-01
1.619230000000000114e-01
-9.843429999999999680e-01
1.796122999999999914e+00
6.305300000000000349e-01
-6.615799999999999459e-01
-1.260343999999999909e+00
-7.098999999999999755e-01
9.612960000000000393e-01
3.806300000000000239e-01
2.555470000000000241e-01
-4.636589999999999878e-01
6.931890000000000551e-01
1.469529000000000085e+00
7.792000000000000037e-01
-1.185567999999999955e+00
-1.579820000000000002e+00
1.334829999999999905e-01
2.815190000000000192e-01
-1.810650000000000037e-01
-3.545240000000000058e-01
-1.109501999999999988e+00
1.607974000000000014e+00
1.057768000000000042e+00
-4.063700000000000090e-01
-1.390276000000000067e+00
-6.979480000000000128e-01
8.492539999999999534e-01
4.713720000000000132e-01
-6.762999999999999567e-02
1.371989999999999876e-01
5.919259999999999522e-01
1.815967000000000109e+00
2.157985000000000042e+00
-5.226049999999999862e-01
-1.302219000000000015e+00
8.561029999999999474e-01
7.227550000000000363e-01
4.320390000000000064e-01
-1.947709999999999997e-01
-7.611550000000000260e-01
6.785830000000000473e-01
1.588880999999999988e+00
1.716755000000000031e+00
-1.056678999999999924e+00
-6.333239999999999981e-01
8.379180000000000517e-01
6.636689999999999534e-01
-1.076209999999999944e-01
-2.476129999999999998e-01
1.862229999999999996e-01
1.603385999999999978e+00
2.689048000000000105e+00
7.631829999999999448e-01
-1.686832000000000109e+00
9.837310000000000221e-01
2.230520000000000003e-01
-4.313899999999999679e-02
-3.991330000000000156e-01
-5.994760000000000089e-01
1.709360999999999908e+00
1.357618999999999909e+00
9.334689999999999932e-01
-9.416940000000000310e-01
-1.043493000000000004e+00
1.482464000000000004e+00
3.817690000000000250e-01
5.359699999999999881e-02
-2.628010000000000068e-01
8.719069999999999876e-01
2.123622999999999816e+00
2.044887999999999817e+00
1.496342999999999979e+00
-1.316451999999999956e+00
1.067241000000000106e+00
9.138220000000000232e-01
-2.908330000000000082e-01
-5.129179999999999851e-01
-6.831350000000000477e-01
1.719179000000000013e+00
1.312983000000000011e+00
8.591830000000000300e-01
-6.281029999999999669e-01
-1.467988000000000071e+00
9.049199999999999466e-01
-7.581499999999999351e-02
-5.996799999999999908e-01
-8.385470000000000423e-01
8.948000000000000398e-01
1.007373000000000074e+00
2.537829999999999808e-01
7.797929999999999584e-01
-1.204534999999999911e+00
8.507249999999999535e-01
1.310735999999999901e+00
-9.229999999999999923e-04
-2.561860000000000248e-01
-1.089804999999999913e+00
9.135100000000000442e-01
2.326979000000000131e+00
2.062984999999999847e+00
6.320310000000000095e-01
-9.030049999999999466e-01
1.113822000000000090e+00
7.703750000000000320e-01
-5.763270000000000337e-01
-1.154509000000000007e+00
7.742679999999999563e-01
1.941484999999999905e+00
9.603369999999999962e-01
6.942209999999999770e-01
-7.949859999999999705e-01
6.034399999999999764e-01
-4.037339999999999818e-01
-1.855328000000000088e+00
-2.759062000000000126e+00
-4.213280000000000136e+00
-1.474277999999999977e+00
-7.095900000000000540e-01
-1.175308999999999937e+00
-1.121164999999999967e+00
-1.999012999999999929e+00
-3.865799999999999792e-02
-8.961980000000000501e-01
-2.008659999999999890e+00
-2.975207000000000157e+00
-1.383280000000000065e+00
3.637800000000000061e-02
-2.885300000000000087e-01
-6.139310000000000045e-01
-1.021586000000000105e+00
3.591099999999999848e-01
2.727849999999999997e-01
-1.666459999999999886e-01
-1.208882000000000012e+00
-1.969484000000000012e+00
-6.551709999999999479e-01
9.795880000000000143e-01
7.627669999999999728e-01
8.747299999999999520e-02
-5.689349999999999685e-01
1.156760000000000010e+00
1.237580000000000069e-01
-3.986299999999999844e-01
-1.533122000000000096e+00
-3.874239999999999906e-01
5.961490000000000400e-01
1.630338999999999983e+00
7.469829999999999526e-01
-2.578969999999999874e-01
7.202389999999999626e-01
1.356131999999999893e+00
-5.196900000000000130e-02
-6.369350000000000289e-01
-1.541984000000000021e+00
8.565040000000000431e-01
1.324000999999999983e+00
9.998139999999999805e-01
3.901459999999999928e-01
-1.543720000000000092e-01
1.625623000000000040e+00
7.665830000000000144e-01
-5.411740000000000439e-01
-9.130690000000000195e-01
-2.610390000000000210e-01
7.873050000000000326e-01
1.664463999999999944e+00
1.167132999999999976e+00
-3.790600000000000080e-01
9.524449999999999861e-01
1.713356000000000101e+00
2.926750000000000185e-01
1.727509999999999879e-01
-1.082017000000000007e+00
1.248863999999999974e+00
1.604108000000000089e+00
1.201513999999999971e+00
6.121560000000000334e-01
-4.764599999999999946e-01
2.024903999999999815e+00
1.558003000000000027e+00
-5.864489999999999981e-01
-7.955090000000000217e-01
-6.634100000000000552e-01
3.487790000000000057e-01
3.366839999999999833e-01
5.907010000000000316e-01
-6.767119999999999802e-01
9.459779999999999855e-01
1.852414000000000005e+00
1.169753000000000043e+00
5.346830000000000194e-01
-3.469590000000000174e-01
1.018760000000000110e+00
6.029839999999999645e-01
5.850210000000000132e-01
6.753510000000000346e-01
-5.327210000000000001e-01
1.898187999999999986e+00
2.203555000000000152e+00
1.933489999999999931e-01
-4.889580000000000037e-01
-2.259099999999999997e-02
6.172469999999999901e-01
2.886711000000000027e+00
2.055645000000000167e+00
4.417079999999999895e-01
9.276710000000000234e-01
1.715365000000000029e+00
1.383361000000000063e+00
-2.302599999999999925e-01
-8.291610000000000369e-01
-6.599499999999999811e-02
1.547425999999999968e+00
2.294836000000000098e+00
1.182558999999999916e+00
1.961500000000000049e-02
2.277095999999999787e+00
2.076646000000000214e+00
7.263370000000000104e-01
-1.150254000000000110e+00
-1.103369000000000044e+00
7.533279999999999976e-01
9.555369999999999697e-01
5.738100000000000422e-01
-1.707059999999999966e-01
7.968030000000000390e-01
1.696186999999999889e+00
1.376268999999999965e+00
-9.972100000000000408e-02
-9.934169999999999945e-01
6.277329999999999854e-01
1.411732999999999905e+00
1.630249999999999977e+00
6.145519999999999872e-01
-2.143670000000000020e-01
1.725584999999999924e+00
1.839787000000000061e+00
1.647010000000000085e+00
-3.571920000000000095e-01
-1.024850000000000039e+00
7.368909999999999627e-01
1.616446999999999967e+00
1.453148000000000106e+00
2.479699999999999960e-01
8.383739999999999526e-01
1.671594999999999942e+00
1.803466000000000014e+00
3.805939999999999879e-01
-1.510189000000000004e+00
8.544019999999999948e-01
2.961030000000000051e-01
1.699900000000000022e-02
-4.102939999999999920e-01
-8.061610000000000165e-01
1.337501000000000051e+00
1.640419999999999989e+00
1.413092999999999932e+00
-2.995999999999999774e-01
-1.494436000000000098e+00
5.034429999999999739e-01
-4.782810000000000117e-01
-2.209720000000000018e-01
-8.573089999999999877e-01
3.691110000000000224e-01
1.345630000000000104e+00
1.184096999999999955e+00
9.059960000000000235e-01
-9.267509999999999915e-01
4.567910000000000026e-01
7.672889999999999988e-01
2.841980000000000062e-01
-6.879000000000000392e-02
-7.958410000000000206e-01
1.275916000000000050e+00
1.676854000000000067e+00
1.397132999999999958e+00
1.551839999999999886e-01
-1.192058999999999980e+00
8.779930000000000234e-01
7.856899999999999995e-02
-4.528599999999999848e-01
-1.018853999999999926e+00
-5.152299999999999935e-02
1.524518999999999957e+00
8.634889999999999510e-01
5.191850000000000076e-01
-1.269104000000000010e+00
8.797300000000000120e-01
-1.256929999999999992e-01
-9.429300000000000459e-01
-6.004429999999999490e-01
-1.722072999999999965e+00
8.512300000000000422e-01
1.371555000000000080e+00
4.753399999999999848e-01
4.852960000000000051e-01
-1.654252999999999973e+00
1.021640000000000048e-01
1.014523999999999981e+00
1.540030000000000010e-01
-6.032129999999999992e-01
-6.829920000000000435e-01
1.566537999999999986e+00
8.138309999999999711e-01
5.091210000000000457e-01
-2.603119999999999878e-01
1.522640000000000104e-01
7.310010000000000119e-01
1.085264000000000006e+00
-1.173290000000000027e-01
-1.061080000000000023e+00
1.221715000000000106e+00
1.472434999999999938e+00
8.076640000000000486e-01
8.089629999999999876e-01
-9.378159999999999830e-01
5.327760000000000273e-01
1.066651000000000016e+00
4.633399999999999741e-01
-7.961780000000000523e-01
-8.950540000000000163e-01
1.526116000000000028e+00
1.241046000000000094e+00
1.912129999999999941e-01
5.814199999999999924e-02
5.439969999999999528e-01
8.990029999999999966e-01
-1.415839999999999876e-01
-3.863610000000000100e-01
-1.370575000000000099e+00
1.387963000000000058e+00
1.369205999999999923e+00
7.381140000000000478e-01
-3.047800000000000162e-02
-1.606970000000000065e-01
1.067671000000000037e+00
-4.866159999999999930e-01
-4.382360000000000144e-01
-1.029212000000000016e+00
-8.215360000000000440e-01
1.390393999999999908e+00
1.677316000000000029e+00
9.768480000000000496e-01
1.066580000000000028e-01
1.271592999999999973e+00
2.357829000000000175e+00
-1.998499999999999929e-02
1.577299999999999883e-02
-1.442636999999999947e+00
1.022866000000000053e+00
1.462820999999999927e+00
1.189098999999999906e+00
6.306479999999999864e-01
-8.876000000000000556e-02
1.780535999999999897e+00
7.869950000000000001e-01
-1.412930000000000019e-01
-8.336270000000000069e-01
-1.349385000000000057e+00
1.119456000000000007e+00
1.031590000000000007e+00
9.577660000000000062e-01
-4.084539999999999837e-01
8.328090000000000215e-01
2.467343000000000064e+00
6.766219999999999457e-01
2.814849999999999852e-01
-1.029536000000000007e+00
1.158209000000000044e+00
1.652681999999999984e+00
1.321762000000000103e+00
1.497827999999999937e+00
-5.116400000000000114e-02
1.218247000000000080e+00
2.357021000000000033e+00
7.599150000000000071e-01
1.162159999999999999e-01
-1.011373999999999995e+00
1.480167999999999928e+00
1.371936000000000044e+00
1.282405000000000017e+00
3.653730000000000033e-01
1.461699000000000082e+00
2.345067999999999930e+00
1.034885000000000055e+00
-2.720150000000000068e-01
-1.643947999999999965e+00
4.083129999999999815e-01
1.488380999999999954e+00
5.974040000000000461e-01
8.066699999999999982e-01
3.702219999999999955e-01
1.663548999999999944e+00
1.248294000000000015e+00
-2.468730000000000091e-01
-7.173690000000000344e-01
-1.359583999999999904e+00
1.114586000000000077e+00
9.471770000000000467e-01
4.917360000000000064e-01
3.852360000000000229e-01
3.199930000000000274e-01
1.318877000000000077e+00
2.591263000000000094e+00
-2.597700000000000009e-02
-1.202294999999999892e+00
4.841550000000000020e-01
1.185680000000000067e+00
6.264009999999999856e-01
5.045479999999999965e-01
1.346410000000000107e-01
1.457832999999999934e+00
1.624811999999999923e+00
3.600160000000000027e-01
-8.631520000000000303e-01
-1.149045000000000094e+00
6.154910000000000103e-01
5.848710000000000298e-01
-1.514300000000000090e-01
-5.805360000000000520e-01
2.623980000000000201e-01
5.402090000000000503e-01
6.219449999999999701e-01
-5.358239999999999670e-01
-1.952679999999999971e+00
-1.472000000000000045e-02
4.747060000000000168e-01
-8.786199999999999566e-02
-7.758070000000000244e-01
-8.900090000000000501e-01
2.213870000000000005e-01
1.997894000000000059e+00
1.632374999999999909e+00
-6.171820000000000084e-01
-1.250037999999999982e+00
8.989530000000000021e-01
2.944530000000000203e-01
-2.051419999999999910e-01
-6.410580000000000167e-01
3.435019999999999740e-01
1.318670000000000009e+00
1.071601000000000026e+00
5.330580000000000318e-01
-1.307622000000000062e+00
-9.521499999999999408e-02
4.485910000000000175e-01
-3.535329999999999862e-01
-1.308715999999999990e+00
-1.479082999999999926e+00
1.934710000000000041e-01
1.374451000000000089e+00
1.599545999999999912e+00
-6.662850000000000161e-01
-1.329979000000000022e+00
8.767030000000000101e-01
1.047109999999999985e-01
-4.267139999999999822e-01
-1.198876000000000053e+00
-6.279479999999999507e-01
7.897499999999999520e-01
1.120665999999999940e+00
1.423840999999999912e+00
-1.318769999999999998e+00
-1.308429999999999871e-01
4.206139999999999879e-01
-2.720589999999999953e-01
-8.498210000000000486e-01
-2.127409999999999801e+00
6.147939999999999516e-01
6.697269999999999612e-01
8.221119999999999539e-01
7.560300000000000353e-02
-1.442838999999999983e+00
3.678089999999999971e-01
3.323409999999999975e-01
-6.147780000000000467e-01
-1.468453999999999926e+00
-9.123539999999999983e-01
1.529892999999999947e+00
3.020630000000000259e-01
4.972770000000000246e-01
-1.310735999999999901e+00
2.028760000000000008e-01
3.232510000000000105e-01
-6.754100000000000381e-02
-9.071310000000000207e-01
-2.671596000000000082e+00
1.753139999999999976e-01
1.012756999999999907e+00
1.121124000000000009e+00
1.705349999999999921e-01
-1.481967999999999952e+00
4.923960000000000004e-01
-5.846500000000000308e-02
-1.186136999999999997e+00
-2.044388999999999790e+00
-2.263993000000000144e+00
6.024300000000000210e-01
-3.078339999999999965e-01
-5.940649999999999542e-01
-1.625609999999999999e+00
-2.476430000000000020e-01
1.972039999999999904e-01
-1.262449999999999961e-01
-1.301727999999999996e+00
-2.212670000000000137e+00
7.657400000000000317e-02
-1.413069999999999882e-01
-3.158830000000000249e-01
-9.899670000000000414e-01
-1.840535000000000032e+00
6.711359999999999548e-01
-5.596179999999999488e-01
-1.021349000000000062e+00
-2.243595000000000006e+00
-2.747834999999999805e+00
3.164319999999999911e-01
-7.137300000000000588e-02
-2.624000000000000221e-01
-9.762549999999999839e-01
8.062300000000000022e-02
6.139059999999999517e-01
-9.912400000000000377e-02
-8.406299999999999883e-01
-2.256311000000000178e+00
-3.596400000000000291e-02
3.197729999999999739e-01
2.026342000000000088e+00
2.954899999999999888e-02
-9.987340000000000106e-01
9.028639999999999999e-01
2.089779999999999971e-01
-1.047028999999999987e+00
-2.177649999999999864e+00
-2.464758999999999922e+00
2.076850000000000085e-01
6.437530000000000197e-01
6.999339999999999451e-01
-1.169056000000000095e+00
-4.948679999999999746e-01
1.257160000000000055e+00
-8.189899999999999958e-01
-1.092176000000000036e+00
-2.977685000000000137e+00
-5.083820000000000006e-01
1.757479999999999876e-01
2.389489999999999947e-01
-1.889579999999999871e-01
-1.435996000000000050e+00
1.453707000000000082e+00
7.169020000000000392e-01
-8.966450000000000253e-01
-1.588926000000000061e+00
-3.102376000000000023e+00
4.199620000000000020e-01
-1.202040000000000053e-01
1.324929999999999997e-01
-8.015480000000000382e-01
-3.805979999999999919e-01
1.604587999999999903e+00
1.966489999999999905e-01
-5.009289999999999576e-01
-1.255549000000000026e+00
-3.989510000000000001e-01
6.603809999999999958e-01
1.298583000000000043e+00
5.375140000000000473e-01
-9.287079999999999780e-01
9.647569999999999757e-01
1.343264999999999931e+00
-5.668999999999999734e-02
-1.620030999999999999e+00
-2.638101999999999947e+00
1.157669999999999949e-01
-9.926000000000000101e-02
-5.970899999999999819e-02
-3.190999999999999948e-01
-1.052708999999999895e+00
1.744137000000000048e+00
3.207059999999999911e-01
-7.947809999999999597e-01
-2.067962000000000078e+00
-1.069620999999999933e+00
-3.029069999999999818e-01
-6.140520000000000422e-01
-2.319769999999999888e-01
-1.170584000000000069e+00
1.115744999999999987e+00
1.914871999999999908e+00
4.604170000000000207e-01
-1.328386999999999984e+00
-2.129903999999999797e+00
-8.040190000000000392e-01
7.861270000000000202e-01
7.033620000000000427e-01
-2.173410000000000064e-01
-6.569019999999999859e-01
1.827312999999999965e+00
1.736985999999999919e+00
-3.021389999999999909e-01
-1.571037000000000017e+00
2.597169999999999757e-01
6.286979999999999791e-01
7.128900000000000514e-02
1.182560000000000000e-01
-7.469999999999999973e-01
1.641253000000000073e+00
1.600246999999999975e+00
9.995429999999999593e-01
-2.337500000000000133e-01
-2.158335999999999810e+00
-7.009429999999999827e-01
2.867950000000000221e-01
5.789400000000000102e-01
1.581100000000000005e-01
-6.370069999999999899e-01
1.847487000000000101e+00
1.521277999999999908e+00
-2.843499999999999847e-02
-6.807069999999999510e-01
-2.072849999999999970e-01
5.298720000000000097e-01
1.438166999999999973e+00
5.134499999999999620e-01
-8.001749999999999696e-01
1.418182000000000054e+00
1.687057999999999947e+00
1.660716000000000081e+00
-3.215910000000000157e-01
-1.567223000000000033e+00
4.899660000000000126e-01
1.596111999999999975e+00
1.648984999999999923e+00
7.513699999999999546e-02
-2.167650000000000132e-01
1.866525999999999907e+00
1.405427999999999900e+00
9.168589999999999796e-01
-8.322190000000000420e-01
-5.435990000000000544e-01
7.980019999999999891e-01
9.372800000000000575e-02
-4.136969999999999814e-01
-1.366152000000000033e+00
1.518435999999999897e+00
1.618649000000000004e+00
1.223014999999999963e+00
2.271519999999999928e-01
-6.700509999999999522e-01
-5.327680000000000193e-01
4.976920000000000233e-01
4.007870000000000044e-01
-6.297789999999999777e-01
-6.206880000000000175e-01
1.838551000000000046e+00
1.189689999999999914e+00
1.025247999999999937e+00
-7.666650000000000409e-01
1.087069999999999981e-01
9.073039999999999994e-01
2.698610000000000175e-01
-3.621519999999999739e-01
-1.399974999999999969e+00
9.029209999999999736e-01
1.551798000000000011e+00
7.366439999999999655e-01
5.043910000000000338e-01
-2.742009999999999725e-01
3.017420000000000102e-01
1.317039999999999877e-01
-2.549679999999999724e-01
-6.023199999999999665e-01
-8.153890000000000304e-01
1.530084999999999917e+00
1.450496000000000008e+00
9.378039999999999710e-01
4.313890000000000224e-01
1.198765000000000081e+00
-1.230480000000000046e-01
-3.169589999999999907e-01
-9.928850000000000176e-01
-1.553925000000000001e+00
6.825170000000000403e-01
1.663032000000000066e+00
1.348351000000000077e+00
8.559440000000000381e-01
-2.457610000000000072e-01
2.794240000000000057e-01
6.820869999999999989e-01
4.904419999999999891e-01
-5.405050000000000132e-01
-7.876530000000000475e-01
1.538836000000000093e+00
1.883223000000000091e+00
9.395989999999999620e-01
3.248469999999999969e-01
3.726240000000000108e-01
3.467319999999999847e-01
1.067787999999999959e+00
6.530510000000000481e-01
-1.089032000000000000e+00
7.117999999999999883e-01
1.398266999999999927e+00
1.577755000000000019e+00
2.255639999999999867e-01
-8.323760000000000048e-01
1.646673000000000053e+00
2.191710000000000047e-01
-5.767000000000000424e-03
-1.201251000000000069e+00
-1.307447000000000026e+00
1.798116000000000048e+00
1.380368999999999957e+00
7.310240000000000071e-01
7.411199999999999732e-02
9.439389999999999725e-01
1.869064000000000059e+00
3.633770000000000056e-01
3.907209999999999850e-01
-1.737600000000000033e+00
5.501789999999999736e-01
1.510180999999999996e+00
1.436533999999999978e+00
6.628760000000000208e-01
-2.383379999999999943e-01
2.363411000000000151e+00
9.162839999999999874e-01
3.267390000000000017e-01
-4.182520000000000127e-01
-1.335854000000000097e+00
1.706515000000000004e+00
1.251738000000000017e+00
1.155688999999999966e+00
2.299400000000000055e-01
2.019370000000000054e-01
2.242017000000000149e+00
4.231489999999999974e-01
4.122230000000000061e-01
-1.013814999999999911e+00
-4.259999999999999898e-03
1.136044999999999972e+00
1.028815000000000035e+00
8.107039999999999802e-01
-7.316470000000000473e-01
1.042059000000000069e+00
1.580570999999999948e+00
8.752469999999999972e-01
-4.283359999999999945e-01
-1.600314999999999932e+00
1.185208000000000039e+00
1.300178999999999974e+00
9.081219999999999848e-01
1.718700000000000089e-02
-6.571409999999999751e-01
1.917888999999999955e+00
1.391421000000000019e+00
4.647370000000000112e-01
-7.601329999999999476e-01
-1.730540000000000134e-01
1.558251000000000053e+00
5.339190000000000325e-01
5.246399999999999952e-01
-4.933730000000000060e-01
2.441319000000000017e+00
2.287444999999999951e+00
2.547030000000000127e-01
-5.425079999999999902e-01
-1.444471000000000060e+00
1.275063999999999975e+00
1.009768999999999917e+00
7.269170000000000353e-01
5.262809999999999988e-01
-7.934820000000000206e-01
2.056414999999999882e+00
2.464348000000000205e+00
6.320540000000000047e-01
-9.666150000000000020e-01
-4.794610000000000261e-01
1.155262000000000011e+00
3.228770000000000251e-01
5.508290000000000131e-01
-4.771409999999999818e-01
1.627807999999999922e+00
2.267605000000000093e+00
2.190819999999999990e-01
-4.164359999999999729e-01
-1.762140000000000040e+00
9.339140000000000219e-01
6.439240000000000519e-01
1.301819999999999922e-01
3.282700000000000201e-02
-6.520249999999999657e-01
1.130432000000000103e+00
6.398420000000000218e-01
-2.127999999999999892e-01
-1.343612999999999946e+00
-7.239800000000000402e-02
1.193030999999999953e+00
4.128850000000000020e-01
-1.447819999999999940e-01
-3.283280000000000087e-01
1.096367000000000091e+00
1.899631000000000070e+00
2.399792999999999843e+00
-4.342399999999999732e-02
-1.517614000000000019e+00
1.103255000000000097e+00
6.879480000000000040e-01
1.677240000000000120e-01
-1.533779999999999866e-01
-5.984519999999999840e-01
1.686984999999999957e+00
1.374327999999999994e+00
3.805359999999999854e-01
-6.320940000000000447e-01
-7.220919999999999561e-01
1.425391999999999992e+00
7.174599999999999866e-01
3.840210000000000012e-01
5.096500000000000474e-01
2.242185999999999790e+00
2.994229999999999947e+00
4.315051999999999666e+00
1.458166000000000073e+00
-5.006099999999999994e-01
1.629602999999999913e+00
1.481025000000000036e+00
1.048375999999999975e+00
5.715780000000000305e-01
-4.772469999999999768e-01
2.646005000000000162e+00
1.376961000000000102e+00
1.464645999999999892e+00
1.086400000000000005e-01
-8.523680000000000145e-01
1.629023000000000110e+00
5.911370000000000235e-01
-3.436899999999999678e-02
-7.740590000000000526e-01
1.109224999999999905e+00
1.946433999999999997e+00
2.346395999999999926e+00
1.389496000000000064e+00
-5.927390000000000159e-01
8.597390000000000310e-01
9.968310000000000226e-01
3.488399999999999834e-02
-6.449690000000000145e-01
-1.042467000000000033e+00
9.936420000000000252e-01
2.005618999999999819e+00
2.400419999999999998e+00
4.386260000000000159e-01
-5.404409999999999492e-01
1.574851000000000001e+00
6.216650000000000231e-01
-3.686780000000000057e-01
-1.159594000000000014e+00
5.979160000000000030e-01
1.665350000000000108e+00
8.083559999999999635e-01
7.546410000000000062e-01
-6.262050000000000116e-01
6.262320000000000109e-01
4.153359999999999830e-01
-2.685279999999999889e-01
-9.931590000000000140e-01
-1.429286999999999974e+00
8.287940000000000307e-01
2.253190000000000026e+00
1.048440000000000039e+00
-2.223189999999999888e-01
-5.462660000000000293e-01
9.548229999999999773e-01
4.193310000000000093e-01
-1.016942000000000013e+00
-1.563827999999999996e+00
5.004200000000000315e-02
1.373699999999999921e+00
1.044342000000000104e+00
3.208010000000000028e-01
-7.753769999999999829e-01
1.204638000000000098e+00
4.079139999999999988e-01
-5.675379999999999869e-01
-1.722801000000000027e+00
-1.326097999999999999e+00
7.873989999999999601e-01
5.024189999999999490e-01
3.388780000000000125e-01
-4.025730000000000142e-01
-5.716579999999999995e-01
1.008334000000000064e+00
3.268539999999999779e-01
-5.540070000000000272e-01
-2.663355000000000139e+00
-7.014610000000000012e-01
-2.871250000000000191e-01
9.966400000000000259e-02
-4.651339999999999919e-01
-1.371869999999999923e+00
1.108222000000000040e+00
4.217009999999999925e-01
-5.330679999999999863e-01
-1.929734999999999978e+00
-2.544699000000000044e+00
-3.695410000000000084e-01
1.304419999999999913e+00
1.626419999999999977e+00
-7.552820000000000089e-01
-8.640689999999999760e-01
1.188676000000000066e+00
-1.893170000000000130e-01
-7.543919999999999515e-01
-2.802899000000000029e+00
-1.261722000000000010e+00
1.264800000000000091e-01
1.274134000000000100e+00
5.303970000000000073e-01
-1.010483000000000020e+00
1.231522999999999923e+00
5.242120000000000113e-01
-5.350489999999999968e-01
-1.316867000000000010e+00
-2.990813000000000166e+00
9.574759999999999938e-01
4.042749999999999955e-01
4.584010000000000029e-01
-9.147220000000000351e-01
-1.111250999999999989e+00
1.966118999999999950e+00
2.145100000000000062e-01
-3.269320000000000004e-01
-1.650962999999999958e+00
-1.429923000000000055e+00
-4.699909999999999921e-01
6.895989999999999620e-01
5.149679999999999813e-01
-1.143229000000000051e+00
8.600980000000000292e-01
1.266564000000000023e+00
3.842160000000000020e-01
-1.679802000000000017e+00
-2.448987999999999943e+00
-1.087700000000000056e-01
8.869070000000000009e-01
1.830470999999999959e+00
-2.601169999999999871e-01
-9.793880000000000363e-01
1.740307999999999966e+00
8.242249999999999854e-01
1.113480000000000025e-01
-1.363118999999999970e+00
-1.472158999999999995e+00
9.327590000000000048e-01
3.437500000000000278e-02
-1.174940000000000012e-01
-1.359531000000000045e+00
4.988759999999999861e-01
1.745255999999999919e+00
4.144630000000000258e-01
-6.008670000000000400e-01
-1.218636999999999970e+00
6.158379999999999965e-01
4.310400000000000342e-02
-9.176700000000000135e-02
-5.830840000000000467e-01
-1.666196000000000010e+00
1.674180999999999919e+00
1.509808999999999957e+00
1.522249999999999992e-01
-1.273079999999999989e+00
-1.130344999999999933e+00
-2.737280000000000268e-01
1.612230000000000052e-01
5.773030000000000106e-01
-4.159530000000000172e-01
5.846729999999999983e-01
1.860438999999999954e+00
1.306624000000000008e+00
1.460519999999999874e-01
-2.129445000000000032e+00
6.129710000000000436e-01
6.161189999999999722e-01
-1.065379999999999938e-01
-2.346409999999999885e-01
-1.195440000000000058e+00
1.631180000000000074e+00
1.653269000000000100e+00
2.086159999999999959e-01
-6.422240000000000171e-01
-7.234110000000000262e-01
6.229770000000000030e-01
-3.509639999999999982e-01
-3.059100000000000014e-02
-1.099780999999999898e+00
5.666679999999999495e-01
1.523335000000000106e+00
1.567083000000000004e+00
5.887250000000000538e-01
-2.253721000000000085e+00
4.785780000000000034e-01
1.227840999999999960e+00
1.471506999999999898e+00
3.567879999999999940e-01
-6.741139999999999910e-01
2.035073000000000132e+00
1.534844000000000097e+00
1.010637999999999925e+00
6.748099999999999932e-02
-1.444971000000000005e+00
7.135010000000000518e-01
7.479959999999999942e-01
8.459060000000000468e-01
-4.493320000000000092e-01
5.623430000000000373e-01
1.877526999999999946e+00
1.452117000000000102e+00
6.444119999999999848e-01
-1.331739999999999924e+00
1.438119999999999954e-01
1.124781999999999949e+00
1.083852999999999955e+00
4.042910000000000115e-01
-1.343585999999999947e+00
2.072900000000000187e+00
1.183837999999999946e+00
5.069000000000000172e-01
-2.898899999999999810e-01
-2.288982999999999990e+00
9.598579999999999890e-01
-1.099450000000000011e-01
-4.336430000000000007e-01
-6.996289999999999454e-01
-1.427489999999999870e-01
2.015620000000000189e+00
9.375970000000000137e-01
3.648750000000000049e-01
-4.821449999999999902e-01
-2.702900000000000094e-02
-1.038469999999999949e-01
-9.766829999999999679e-01
-6.976679999999999549e-01
-1.694493999999999945e+00
1.475969000000000086e+00
1.439670000000000005e+00
1.043447000000000013e+00
6.665229999999999766e-01
-1.374157000000000073e+00
-7.939699999999999536e-02
-1.819999999999999951e-01
-1.169577000000000089e+00
-8.620679999999999454e-01
-2.366219999999999990e-01
1.735935000000000006e+00
1.354254000000000069e+00
7.565699999999999648e-01
-2.820559999999999734e-01
2.846790000000000154e-01
7.461799999999999544e-01
8.778600000000000292e-02
-7.730280000000000484e-01
-1.616184000000000065e+00
1.435990000000000100e+00
1.668854000000000060e+00
5.108730000000000215e-01
-5.495499999999999691e-02
-8.239239999999999897e-01
6.180800000000000183e-02
1.835249999999999937e-01
-9.373920000000000030e-01
-1.357873000000000108e+00
-8.430640000000000356e-01
1.351860000000000062e+00
1.060486999999999957e+00
-4.007839999999999736e-01
-7.872949999999999671e-01
-1.663290000000000046e-01
2.700299999999999923e-01
5.522519999999999651e-01
-1.090616000000000030e+00
-1.702450000000000019e+00
1.049414000000000069e+00
1.033743000000000078e+00
3.754790000000000072e-01
-4.321969999999999978e-01
-7.596129999999999827e-01
6.814580000000000082e-01
-2.758800000000000141e-01
-5.725510000000000321e-01
-1.744045000000000067e+00
-1.525784000000000029e+00
1.263074999999999948e+00
5.988799999999999679e-01
-4.359500000000000181e-02
-3.133420000000000094e-01
1.324195999999999929e+00
-1.564580000000000137e-01
-4.869740000000000180e-01
-8.482520000000000060e-01
-2.144585999999999881e+00
9.558050000000000157e-01
1.143866000000000049e+00
8.572710000000000052e-01
-1.331610000000000016e-01
-9.937970000000000415e-01
8.423760000000000137e-01
8.603659999999999641e-01
-1.815699999999999953e-02
-8.790040000000000076e-01
-6.389299999999999979e-01
1.081793999999999922e+00
1.155348999999999959e+00
7.081539999999999502e-01
-2.824360000000000204e-01
1.202828000000000008e+00
6.874540000000000095e-01
1.243210000000000010e-01
-8.590050000000000185e-01
-1.910552000000000028e+00
8.997690000000000410e-01
1.055805000000000105e+00
6.404480000000000173e-01
-3.818900000000000072e-02
-5.657240000000000046e-01
1.571553999999999895e+00
1.485090000000000021e-01
-3.674470000000000236e-01
-8.391929999999999668e-01
-1.768019999999999925e+00
1.226205999999999907e+00
3.294039999999999746e-01
5.341699999999999920e-02
-7.284749999999999837e-01
1.882860000000000089e-01
1.346540000000000070e+00
1.280540000000000012e+00
-8.449339999999999629e-01
-1.476393000000000066e+00
7.600069999999999881e-01
6.843850000000000211e-01
8.643189999999999484e-01
4.298660000000000259e-01
-9.920609999999999706e-01
2.198749999999999982e+00
1.295320000000000027e+00
5.325889999999999791e-01
-1.141639999999999988e+00
-1.593784000000000090e+00
1.044645000000000046e+00
2.075450000000000073e-01
2.138999999999999842e-03
-5.479810000000000514e-01
-4.913999999999999965e-03
1.606845999999999997e+00
1.117877000000000010e+00
-1.871809999999999863e-01
-1.633872999999999909e+00
6.473929999999999962e-01
7.740179999999999838e-01
6.838480000000000114e-01
-2.197489999999999999e-01
-9.196710000000000163e-01
9.464759999999999840e-01
2.025088000000000221e+00
1.308446999999999916e+00
-1.075830000000000064e+00
-1.315112999999999976e+00
1.200140999999999902e+00
4.756420000000000092e-01
-1.051620000000000055e-01
-5.131850000000000023e-01
1.048000000000000043e-01
9.562939999999999774e-01
1.465400000000000036e+00
7.392700000000000660e-02
-2.449324999999999974e+00
3.908050000000000135e-01
1.940570000000000073e-01
1.505569999999999964e-01
-7.086879999999999846e-01
-1.104518000000000111e+00
1.498912000000000022e+00
1.580851000000000006e+00
6.843249999999999611e-01
-8.102519999999999722e-01
-1.356942000000000093e+00
1.048805999999999905e+00
5.271120000000000250e-01
-4.508679999999999910e-01
-8.846789999999999932e-01
1.724719999999999864e-01
6.705670000000000242e-01
1.671249999999999902e+00
2.924880000000000257e-01
-1.955257999999999940e+00
-4.297800000000000231e-02
5.081940000000000346e-01
-2.120110000000000050e-01
-6.138270000000000115e-01
-2.013673999999999964e+00
1.630657999999999941e+00
6.253400000000000070e-01
3.057380000000000098e-01
-8.455829999999999735e-01
-2.047773999999999983e+00
8.528689999999999882e-01
3.572499999999999981e-02
-7.679709999999999592e-01
-8.973510000000000097e-01
-2.011900000000000077e-01
8.132390000000000452e-01
-1.046060000000000045e-01
-3.880299999999999722e-02
-1.501336000000000004e+00
-7.221070000000000544e-01
4.169799999999999895e-02
-1.119431999999999983e+00
-1.127045999999999992e+00
-1.387852000000000086e+00
1.232900000000000107e+00
3.851280000000000259e-01
2.239800000000000124e-01
-3.380259999999999931e-01
-1.781462000000000101e+00
9.869109999999999827e-01
6.671160000000000423e-01
-5.767430000000000057e-01
-1.028121000000000063e+00
-9.521070000000000366e-01
1.416250000000000009e+00
1.120139999999999914e+00
6.852489999999999970e-01
-4.513460000000000250e-01
-2.586240000000000205e-01
4.563820000000000099e-01
-6.805799999999999628e-01
-1.673491000000000062e+00
-2.312739999999999796e+00
7.646100000000000119e-02
9.143940000000000401e-01
2.559569999999999901e-01
-2.793169999999999820e-01
-1.976734999999999909e+00
5.420070000000000165e-01
8.975900000000000545e-02
-1.250982999999999956e+00
-2.041908999999999974e+00
-2.215386000000000077e+00
1.053706000000000031e+00
1.957500000000000073e-01
-1.250930000000000097e-01
-7.044399999999999551e-01
-5.350949999999999873e-01
4.132199999999999762e-01
-4.794990000000000085e-01
-9.124269999999999881e-01
-1.465610000000000079e+00
6.318139999999999867e-01
2.652379999999999738e-01
-3.198800000000000254e-02
-5.488110000000000488e-01
-1.413510999999999962e+00
9.009829999999999783e-01
7.478869999999999685e-01
-2.819820000000000104e-01
-1.341561999999999921e+00
-2.080922000000000160e+00
9.497839999999999616e-01
9.428140000000000409e-01
1.257109999999999894e-01
-7.290680000000000494e-01
3.203980000000000161e-01
1.073302999999999896e+00
1.181050000000000016e-01
-1.395122999999999891e+00
-2.993736000000000175e+00
-8.341099999999999903e-02
4.420270000000000032e-01
-7.772800000000000542e-02
-9.062660000000000160e-01
-1.761811000000000016e+00
8.103700000000000347e-01
4.839700000000000113e-01
-3.842110000000000247e-01
-1.879213999999999940e+00
-2.151855999999999991e+00
3.336660000000000181e-01
-4.075019999999999754e-01
-2.009390000000000065e-01
-1.188995000000000024e+00
3.515100000000000169e-02
1.055987999999999927e+00
-8.267999999999999308e-03
-3.854279999999999928e-01
-2.075686000000000142e+00
-3.110769999999999924e-01
1.348799999999999999e-02
9.798170000000000490e-01
-1.517000000000000015e-01
-1.265897000000000050e+00
1.454247999999999985e+00
9.515379999999999949e-01
-2.128670000000000007e-01
-1.349151999999999907e+00
-2.535629000000000133e+00
9.028460000000000374e-01
3.127409999999999912e-01
5.589140000000000219e-01
-9.058969999999999523e-01
-2.521160000000000068e-01
1.656222000000000083e+00
3.774500000000000077e-01
-9.665899999999999492e-01
-2.561996999999999858e+00
-9.398739999999999872e-01
-2.025990000000000013e-01
9.083790000000000475e-01
5.019270000000000120e-01
-1.160565999999999987e+00
1.839337999999999917e+00
9.915990000000000082e-01
2.265689999999999926e-01
-1.096284000000000036e+00
-1.846754000000000007e+00
2.587579999999999880e-01
1.049519000000000091e+00
1.173878999999999895e+00
-2.316989999999999883e-01
-3.761470000000000091e-01
1.937945999999999946e+00
6.277439999999999687e-01
-8.237550000000000150e-01
-1.519190000000000040e+00
-6.200769999999999893e-01
7.895529999999999493e-01
1.303790999999999922e+00
6.049769999999999870e-01
-1.069941000000000031e+00
1.584605000000000041e+00
1.307298999999999989e+00
3.932439999999999825e-01
-1.460404999999999953e+00
-2.773972999999999800e+00
1.570229999999999959e-01
2.356610000000000094e-01
2.116810000000000080e-01
-3.883190000000000253e-01
-6.377869999999999928e-01
2.115882000000000041e+00
6.623459999999999903e-01
-2.247329999999999883e-01
-1.617040000000000033e+00
-1.169621000000000022e+00
2.144159999999999955e-01
6.108580000000000121e-01
2.383979999999999988e-01
-9.219770000000000465e-01
1.536988999999999939e+00
1.493149999999999977e+00
9.725700000000000456e-01
-1.354438000000000031e+00
-2.131796000000000024e+00
1.002057999999999893e+00
3.081590000000000162e-01
5.292120000000000157e-01
-5.987479999999999469e-01
-4.581470000000000264e-01
1.915832999999999897e+00
8.895729999999999471e-01
4.463670000000000138e-01
-2.078304999999999847e+00
-2.745819999999999927e-01
-5.406360000000000054e-01
-4.036810000000000120e-01
-3.057289999999999730e-01
-1.260370999999999908e+00
1.330410000000000093e+00
1.355334999999999956e+00
1.520472999999999963e+00
1.169619999999999965e-01
-1.725838999999999901e+00
3.365489999999999871e-01
-8.864239999999999897e-01
-4.864430000000000143e-01
-8.071709999999999718e-01
-7.772529999999999717e-01
1.675645999999999969e+00
1.257733999999999908e+00
1.084759999999999946e+00
-1.774202000000000057e+00
-8.253059999999999841e-01
7.096869999999999568e-01
7.310769999999999769e-01
2.115730000000000111e-01
-1.041538999999999993e+00
1.565544999999999964e+00
1.682994000000000101e+00
1.658131999999999939e+00
8.748590000000000533e-01
-1.565017000000000102e+00
3.728159999999999807e-01
8.953269999999999840e-01
8.941369999999999596e-01
-1.012720000000000009e-01
-6.802019999999999733e-01
2.128442000000000167e+00
1.143974000000000046e+00
1.026262000000000008e+00
-5.487239999999999895e-01
-9.466010000000000257e-01
7.779859999999999554e-01
-3.082159999999999900e-01
-2.703220000000000067e-01
-1.625804000000000027e+00
1.333763000000000032e+00
1.636935000000000029e+00
1.149043999999999954e+00
8.200209999999999999e-01
-1.142652999999999919e+00
1.325139999999999929e-01
1.335836999999999941e+00
3.505340000000000122e-01
-5.098099999999999854e-02
-1.240092999999999890e+00
2.031975999999999782e+00
1.148978999999999973e+00
1.332095999999999947e+00
2.458470000000000100e-01
-3.589530000000000221e-01
1.080751000000000017e+00
2.736520000000000064e-01
-2.429810000000000025e-01
-1.508659999999999890e+00
9.694120000000000514e-01
1.829317000000000082e+00
8.826920000000000321e-01
3.948309999999999875e-01
-7.420139999999999514e-01
4.058680000000000065e-01
6.553189999999999849e-01
1.164789999999999992e-01
-1.066775000000000029e+00
-1.508326000000000056e+00
1.657964999999999911e+00
1.151008000000000031e+00
6.500479999999999592e-01
1.726300000000000057e-02
-5.552550000000000541e-01
7.363939999999999930e-01
1.005158999999999914e+00
2.665040000000000187e-01
-1.134487999999999941e+00
4.592990000000000128e-01
1.622635000000000050e+00
8.769700000000000273e-01
1.150150000000000061e-01
-5.544919999999999849e-01
2.349910000000000054e-01
9.953370000000000273e-01
1.764053000000000093e+00
-3.298920000000000186e-01
-1.592986000000000013e+00
1.441311999999999927e+00
1.086076999999999959e+00
4.323640000000000261e-01
-3.199640000000000262e-01
4.603999999999999586e-03
1.588370999999999977e+00
-3.752799999999999886e-02
-3.003310000000000146e-01
-1.708061000000000051e+00
1.609119999999999995e-01
1.664042999999999939e+00
8.697080000000000366e-01
-1.383799999999999961e-02
-3.048930000000000251e-01
4.994839999999999836e-01
1.551206000000000085e+00
5.028169999999999584e-01
-8.059920000000000417e-01
-1.553112999999999966e+00
1.126114999999999977e+00
1.030791999999999931e+00
9.061099999999999710e-01
-7.594599999999999962e-02
2.210239999999999982e-01
1.391764000000000001e+00
2.570959999999999912e-01
-5.049390000000000267e-01
-1.586676999999999893e+00
1.652170000000000027e-01
1.604843999999999937e+00
5.485550000000000148e-01
3.734029999999999849e-01
-7.816769999999999552e-01
1.559409000000000045e+00
3.116579999999999906e-01
-4.572649999999999770e-01
-1.046901000000000082e+00
-1.711894999999999945e+00
1.279406000000000043e+00
1.006858000000000031e+00
1.375337999999999949e+00
5.591629999999999656e-01
-3.134339999999999904e-01
1.766858000000000040e+00
1.463470000000000049e+00
-7.746530000000000360e-01
-1.390697999999999990e+00
-2.605970000000000231e-01
1.254299000000000053e+00
5.550310000000000521e-01
6.491820000000000368e-01
-1.111998999999999960e+00
1.952946000000000071e+00
1.309001000000000081e+00
6.987919999999999687e-01
-8.711689999999999712e-01
-1.828859000000000012e+00
1.946287000000000100e+00
1.794883999999999924e+00
1.933643999999999918e+00
2.015058999999999934e+00
1.641991999999999896e+00
4.217310000000000336e+00
4.738005000000000244e+00
2.439068999999999932e+00
4.283239999999999825e-01
1.079892999999999992e+00
2.813991000000000131e+00
2.483811000000000213e+00
2.622240000000000126e+00
1.772995000000000099e+00
3.492663999999999991e+00
3.435394000000000059e+00
2.937152000000000207e+00
2.051139999999999908e-01
-8.581220000000000514e-01
1.813747999999999916e+00
1.702584000000000097e+00
1.811811000000000060e+00
1.179953000000000030e+00
6.591470000000000384e-01
2.849091000000000040e+00
3.801247000000000043e+00
2.133337000000000039e+00
-4.411519999999999886e-01
6.169299999999999784e-02
1.136956000000000078e+00
1.110424999999999995e+00
9.639250000000000318e-01
-1.421599999999999947e-02
9.664639999999999898e-01
1.978021999999999947e+00
3.111809000000000047e+00
4.619530000000000025e-01
-1.009033999999999986e+00
1.547398999999999969e+00
1.112597999999999976e+00
8.233819999999999473e-01
-1.701660000000000117e-01
-2.112920000000000076e-01
2.350642000000000120e+00
1.344581000000000026e+00
1.324032000000000098e+00
-1.042424000000000017e+00
-1.012213999999999947e+00
1.050206999999999891e+00
-6.109799999999999953e-02
-4.502199999999999952e-02
-5.118920000000000137e-01
1.327385000000000037e+00
1.120041000000000064e+00
2.220711999999999797e+00
-1.022350000000000064e-01
-1.895815999999999946e+00
1.001643000000000061e+00
1.365750000000000020e-01
1.042280000000000012e-01
-1.003961000000000103e+00
-1.353240999999999916e+00
1.899837999999999916e+00
1.110173999999999994e+00
1.281091999999999897e+00
-8.430309999999999748e-01
-1.278591000000000033e+00
1.108959000000000028e+00
-2.365869999999999918e-01
-2.202830000000000066e-01
-1.027082000000000050e+00
1.048831999999999987e+00
4.931389999999999940e-01
4.016310000000000158e-01
-1.973109999999999864e-01
-1.944900999999999991e+00
9.753020000000000023e-01
8.240849999999999564e-01
2.548710000000000142e-01
-8.278109999999999635e-01
-6.735609999999999653e-01
1.834778999999999938e+00
3.511239999999999917e-01
2.986050000000000093e-01
-5.998930000000000096e-01
-1.016980999999999913e+00
9.096779999999999866e-01
-2.862339999999999884e-01
-6.562550000000000328e-01
-2.054507000000000083e+00
-5.065000000000000058e-03
1.255425000000000013e+00
1.259416000000000091e+00
5.041489999999999583e-01
-1.609992000000000090e+00
1.066692999999999891e+00
7.725020000000000220e-01
-1.643959999999999866e-01
-1.265214000000000061e+00
-2.043471999999999955e+00
4.228850000000000109e-01
1.477996000000000087e+00
1.452015999999999973e+00
2.470890000000000031e-01
-1.306437999999999988e+00
1.296461000000000086e+00
1.635669999999999902e-01
-1.772170000000000134e-01
-1.706485999999999947e+00
-3.251870000000000038e-01
1.306791999999999954e+00
4.392719999999999958e-01
1.547989999999999922e-01
-1.320430999999999910e+00
1.316972000000000032e+00
7.207729999999999970e-01
8.434000000000000524e-03
-1.371043999999999929e+00
-2.423808999999999880e+00
3.234290000000000220e-01
1.792168999999999901e+00
1.181187999999999905e+00
-8.009399999999999853e-02
-7.625380000000000491e-01
1.607054999999999900e+00
1.157599999999999948e-02
-4.604909999999999837e-01
-1.982051000000000007e+00
-1.002891999999999895e+00
8.799869999999999637e-01
1.692897000000000096e+00
6.584950000000000525e-01
-9.506489999999999663e-01
9.509880000000000555e-01
1.055744999999999933e+00
4.457579999999999876e-01
-7.991319999999999535e-01
-1.871254999999999891e+00
1.270807000000000020e+00
7.215510000000000534e-01
5.151700000000000168e-01
-7.232589999999999852e-01
-9.112940000000000484e-01
1.769903999999999922e+00
1.937119999999999953e-01
-1.007910000000000056e-01
-1.236104000000000092e+00
-2.363699999999999968e-01
2.867149999999999976e-01
7.380799999999999861e-02
-7.094499999999999418e-02
-1.791997000000000062e+00
1.105051999999999923e+00
8.791839999999999655e-01
-4.743089999999999806e-01
-1.330465999999999926e+00
-2.693389999999999951e+00
-8.752959999999999630e-01
9.311099999999999932e-01
1.615444000000000102e+00
-1.524999999999999967e-01
-8.032049999999999468e-01
1.755959999999999965e+00
6.188620000000000232e-01
-4.569019999999999748e-01
-1.656633999999999940e+00
-9.047610000000000374e-01
7.284650000000000292e-01
4.694159999999999999e-01
4.450640000000000152e-01
-1.561986000000000097e+00
9.193710000000000493e-01
1.522861999999999938e+00
-3.237030000000000185e-01
-1.096200000000000063e+00
-1.963246999999999964e+00
2.120859999999999967e-01
2.455380000000000063e-01
4.147200000000000192e-02
-4.425810000000000022e-01
-9.499910000000000299e-01
1.734139000000000097e+00
1.058758000000000088e+00
-8.094209999999999461e-01
-1.955935999999999897e+00
-2.214452000000000087e+00
-1.262280000000000069e-01
5.532070000000000043e-01
4.374850000000000128e-01
-8.754739999999999744e-01
5.764700000000000379e-01
1.757258999999999904e+00
2.444139999999999924e-01
-1.620794000000000068e+00
-2.552942999999999962e+00
-7.791919999999999957e-01
7.874729999999999785e-01
1.387982999999999967e+00
1.695959999999999968e-01
-9.900539999999999896e-01
1.763570000000000082e+00
1.340116000000000085e+00
-2.480739999999999890e-01
-1.138295999999999975e+00
-1.299935999999999980e+00
4.345430000000000126e-01
9.772260000000000391e-01
4.699550000000000116e-01
-6.409280000000000532e-01
4.591180000000000261e-01
1.709705000000000030e+00
7.847629999999999884e-01
-8.992409999999999570e-01
-2.640394000000000130e+00
9.131000000000000227e-03
-8.063700000000000034e-02
-1.996509999999999951e-01
-6.491219999999999768e-01
-1.372757000000000005e+00
1.466849000000000069e+00
1.117431000000000063e+00
3.799270000000000147e-01
-1.551982999999999890e+00
-1.369029999999999969e+00
-6.774909999999999544e-01
-8.932250000000000467e-01
-1.000251999999999919e+00
-1.467573000000000016e+00
1.775589999999999946e-01
1.487962999999999925e+00
1.013999000000000095e+00
-8.057999999999999885e-02
-3.142762999999999973e+00
-5.403670000000000417e-01
-5.496480000000000254e-01
3.119029999999999858e-01
-6.578140000000000098e-01
-1.344600000000000017e+00
1.635728000000000071e+00
1.497592999999999952e+00
1.599833000000000061e+00
-8.575420000000000265e-01
-1.521233999999999975e+00
1.340235999999999983e+00
-8.543100000000000693e-02
-2.572880000000000167e-01
-7.882120000000000237e-01
4.810130000000000239e-01
1.752061000000000091e+00
7.062190000000000412e-01
3.483350000000000057e-01
-1.678827000000000069e+00
-7.099149999999999627e-01
9.613000000000000017e-03
4.023390000000000022e-01
-7.692419999999999813e-01
-1.188947999999999894e+00
1.673416999999999932e+00
1.377769000000000021e+00
1.557384000000000102e+00
-4.737660000000000204e-01
-1.184439999999999937e+00
4.130719999999999947e-01
5.584919999999999884e-01
5.401409999999999823e-01
-6.471379999999999910e-01
5.343900000000000039e-02
2.121582000000000079e+00
8.175609999999999822e-01
7.171549999999999869e-01
-1.319531999999999927e+00
8.523570000000000313e-01
1.312164000000000108e+00
1.507499999999999951e-01
-4.513869999999999827e-01
-2.231984000000000190e+00
1.718040000000000012e+00
1.208830999999999989e+00
8.658660000000000245e-01
3.366999999999999993e-01
-4.766090000000000049e-01
3.652230000000000198e-01
-5.116720000000000157e-01
-5.908440000000000358e-01
-1.248099999999999987e+00
-3.898929999999999896e-01
2.237814000000000192e+00
6.039379999999999749e-01
5.246560000000000112e-01
-7.785159999999999858e-01
7.029399999999999538e-02
1.785829999999999917e-01
4.267460000000000142e-01
-6.828189999999999538e-01
-1.595420999999999978e+00
1.072697000000000012e+00
1.107866999999999935e+00
1.021655999999999898e+00
1.934960000000000013e-01
-1.875923999999999925e+00
1.005397000000000096e+00
-4.182429999999999759e-01
-7.643219999999999459e-01
-1.489549999999999930e+00
-6.525039999999999729e-01
1.548294000000000059e+00
6.032300000000000439e-01
3.670140000000000069e-01
-7.271490000000000453e-01
5.127439999999999776e-01
-2.830920000000000103e-01
-5.810490000000000377e-01
-1.295209000000000055e+00
-2.516316000000000219e+00
1.048610000000000042e+00
1.122840999999999978e+00
5.665750000000000508e-01
-4.202870000000000217e-01
-1.214123000000000063e+00
4.746619999999999728e-01
-7.929429999999999534e-01
-4.852739999999999831e-01
-1.510507000000000044e+00
-9.017669999999999852e-01
1.567474000000000034e+00
7.245730000000000226e-01
7.802620000000000111e-01
-9.133769999999999945e-01
7.141579999999999595e-01
1.167683999999999944e+00
-1.857860000000000067e-01
-1.029193000000000024e+00
-2.365581000000000156e+00
1.064575000000000049e+00
1.148279000000000050e+00
1.146053999999999906e+00
-1.477420000000000122e-01
-1.157718000000000025e+00
1.323655999999999944e+00
5.411610000000000031e-01
-5.195500000000000118e-02
-1.074124000000000079e+00
-1.108014999999999972e+00
1.834735000000000005e+00
6.589279999999999582e-01
1.035409000000000024e+00
-1.060785000000000089e+00
9.807299999999999351e-02
1.410887000000000002e+00
-3.355799999999999894e-01
-8.619820000000000260e-01
-2.636117000000000044e+00
6.604200000000000070e-01
7.164190000000000280e-01
2.418250000000000122e-01
-3.984249999999999736e-01
-1.599437999999999915e+00
1.716294999999999904e+00
9.175450000000000550e-01
-9.691400000000000015e-01
-1.633386000000000005e+00
-2.121814999999999785e+00
1.262254999999999905e+00
5.438659999999999606e-01
5.271280000000000410e-01
-9.791600000000000303e-01
6.613390000000000102e-01
1.575196000000000041e+00
-2.066880000000000106e-01
-5.983789999999999942e-01
-1.885267000000000026e+00
7.117660000000000098e-01
1.115880999999999901e+00
3.852809999999999846e-01
1.639519999999999866e-01
-1.465068000000000037e+00
1.125170000000000003e+00
1.889029999999999987e+00
-4.303629999999999955e-01
-1.235773999999999928e+00
-1.816550000000000109e+00
1.252280999999999977e+00
7.848119999999999541e-01
8.407310000000000061e-01
-2.595890000000000142e-01
3.253199999999999981e-01
2.112033999999999967e+00
3.811499999999999888e-01
-5.678980000000000139e-01
-1.963302000000000103e+00
3.834679999999999755e-01
1.102238000000000051e+00
1.194309999999999955e-01
1.452140000000000097e-01
-6.359500000000000153e-01
1.843371000000000093e+00
8.182500000000000329e-01
-1.983550000000000035e-01
-1.710288000000000030e+00
-2.188714000000000048e+00
9.948029999999999928e-01
3.361750000000000016e-01
1.079689999999999955e-01
-7.267080000000000206e-01
6.253250000000000197e-01
1.227945999999999982e+00
5.907569999999999766e-01
-7.315829999999999833e-01
-1.771395000000000053e+00
6.488439999999999763e-01
1.122802000000000078e+00
1.950800000000000103e-02
-1.617709999999999981e-01
-5.545839999999999659e-01
1.004199000000000064e+00
2.063633999999999968e+00
1.605647999999999964e+00
-3.717619999999999814e-01
-1.285849999999999937e+00
1.455354999999999954e+00
1.032683000000000018e+00
1.032038000000000011e+00
7.752430000000000154e-01
5.807870000000000532e-01
1.789636000000000005e+00
3.321870000000000100e+00
1.373582999999999998e+00
-6.534309999999999841e-01
1.163427999999999907e+00
1.622252000000000027e+00
5.489359999999999795e-01
3.461770000000000125e-01
-4.173080000000000123e-01
2.650546999999999986e+00
1.989910000000000068e+00
1.845860999999999974e+00
-1.309750000000000081e-01
-1.352360000000000007e+00
2.444685999999999915e+00
9.368250000000000188e-01
7.237649999999999917e-01
1.031750000000000028e-01
8.102479999999999682e-01
1.164282999999999957e+00
5.926860000000000461e-01
4.728780000000000205e-01
-1.291851000000000083e+00
3.338789999999999814e-01
1.413073999999999941e+00
-2.567079999999999917e-01
-2.048899999999999888e-01
-1.027967999999999993e+00
1.126640000000000086e+00
1.527906999999999904e+00
1.503055999999999948e+00
-3.596369999999999845e-01
-6.731390000000000429e-01
1.495408999999999988e+00
9.182559999999999611e-01
1.346740000000000048e+00
6.149970000000000159e-01
8.132930000000000437e-01
2.986600999999999839e+00
1.195820000000000105e+00
1.107683999999999891e+00
-9.592159999999999576e-01
6.162819999999999965e-01
1.585318999999999923e+00
4.135630000000000139e-01
1.407899999999999950e-02
-4.536810000000000009e-01
1.543114000000000097e+00
8.218229999999999702e-01
4.621700000000000252e-01
-1.954760000000000109e-01
-1.249027000000000109e+00
1.328014000000000028e+00
9.564110000000000111e-01
2.888209999999999944e-01
-1.757469999999999866e-01
-8.129250000000000087e-01
1.506807000000000007e+00
1.637391999999999959e+00
2.279329999999999967e-01
-7.304329999999999989e-01
3.989909999999999846e-01
6.574809999999999821e-01
-2.650989999999999736e-01
-1.592804000000000109e+00
-2.522819000000000145e+00
6.526030000000000442e-01
1.425618000000000052e+00
5.426400000000000112e-01
-3.688859999999999917e-01
-1.664941000000000004e+00
1.350489000000000051e+00
2.755619999999999736e-01
-6.309979999999999478e-01
-1.677017999999999898e+00
-2.203479999999999883e+00
4.740170000000000217e-01
1.752436000000000105e+00
5.634209999999999496e-01
-6.732089999999999463e-01
3.331950000000000189e-01
6.533790000000000431e-01
-4.438159999999999883e-01
-1.469810999999999979e+00
-1.965159000000000100e+00
6.463800000000000101e-02
1.306961000000000039e+00
1.903450000000000086e+00
-1.490600000000000085e-02
-1.201109999999999900e+00
1.525562000000000085e+00
1.248380000000000045e-01
-3.080519999999999925e-01
-1.851831999999999923e+00
-1.918323000000000000e+00
4.698149999999999826e-01
1.462059999999999915e+00
1.068772000000000055e+00
-4.034309999999999841e-01
3.414110000000000200e-01
1.405448999999999948e+00
-4.301840000000000108e-01
-1.025087000000000081e+00
-2.843116000000000199e+00
3.840500000000000164e-02
6.853150000000000075e-01
1.303910000000000069e-01
-5.893629999999999702e-01
-1.975643000000000038e+00
1.549989000000000061e+00
2.366290000000000060e-01
-4.725389999999999868e-01
-1.248545000000000016e+00
-2.504322000000000159e+00
-2.507240000000000024e-01
4.882259999999999933e-01
5.308159999999999545e-01
-9.291500000000000314e-01
-4.763479999999999936e-01
1.711926000000000059e+00
-5.658260000000000511e-01
-1.292324999999999946e+00
-3.090154000000000067e+00
-6.072070000000000523e-01
4.624639999999999862e-01
-2.715380000000000016e-01
-4.544139999999999846e-01
-2.336247999999999880e+00
1.327544999999999975e+00
8.304939999999999545e-01
-6.550899999999999501e-01
-1.362527000000000044e+00
-2.534400000000000208e+00
-9.699800000000000089e-02
-5.142640000000000544e-01
-5.418330000000000091e-01
-1.242795000000000094e+00
-5.384269999999999889e-01
1.723668999999999896e+00
3.535639999999999894e-01
-4.678800000000000181e-01
-1.614020999999999928e+00
-5.003030000000000532e-01
-6.879999999999999831e-03
-7.249149999999999761e-01
-9.254480000000000484e-01
-1.821275999999999895e+00
1.192334999999999923e+00
1.776272000000000073e+00
9.191599999999999770e-02
-1.189140000000000086e+00
-2.644336000000000020e+00
-7.519019999999999593e-01
-2.254400000000000154e-02
1.615080000000000127e-01
-7.697140000000000093e-01
-6.433539999999999814e-01
1.643534999999999968e+00
5.720769999999999467e-01
-2.236380000000000035e-01
-2.330944999999999823e+00
-1.167052999999999896e+00
4.329830000000000068e-01
2.432459999999999900e-01
-3.622100000000000319e-02
-1.324416999999999955e+00
1.147982000000000058e+00
1.741435000000000066e+00
-7.759499999999999731e-02
-1.327801000000000009e+00
-2.594015999999999877e+00
5.324969999999999981e-01
-2.606580000000000008e-01
-8.317639999999999478e-01
-1.367224999999999913e+00
-1.526799999999999935e+00
1.502173999999999898e+00
4.561890000000000112e-01
-5.935230000000000228e-01
-2.620753000000000110e+00
-1.547479000000000049e+00
-4.016339999999999910e-01
-4.954350000000000143e-01
-1.242424999999999891e+00
-1.976043999999999912e+00
7.419200000000000239e-01
1.303822000000000036e+00
1.068869999999999959e-01
-1.546893999999999991e+00
-3.174662000000000095e+00
4.158970000000000167e-01
-7.656589999999999785e-01
-9.125039999999999818e-01
-1.254891999999999896e+00
-1.348476000000000008e+00
1.212517000000000067e+00
4.134599999999999942e-01
-2.811939999999999995e-01
-2.160334999999999894e+00
-2.161763000000000101e+00
-9.675880000000000036e-01
-1.172852999999999923e+00
-1.606254999999999988e+00
-1.859410000000000007e+00
9.285879999999999690e-01
1.294753000000000043e+00
4.068080000000000029e-01
-1.146314000000000055e+00
-2.324466000000000143e+00
-1.020250000000000046e-01
4.430540000000000034e-01
2.868919999999999804e-01
-6.109099999999999531e-01
-1.017813999999999997e+00
1.647969000000000017e+00
6.076019999999999754e-01
2.080269999999999897e-01
-1.654592999999999980e+00
-1.373858999999999941e+00
1.621420000000000083e-01
4.506660000000000110e-01
-1.673129999999999895e-01
-1.540127000000000024e+00
9.320030000000000259e-01
1.548599999999999977e+00
2.809949999999999948e-01
-5.966099999999999876e-02
-1.832912000000000097e+00
8.889800000000000479e-02
-2.290790000000000048e-01
-6.291930000000000023e-01
-1.311857000000000051e+00
-1.723262999999999989e+00
2.115594000000000197e+00
7.785670000000000091e-01
3.222780000000000089e-01
-1.022329999999999961e+00
-1.356565000000000021e+00
-6.829190000000000538e-01
-7.167199999999999960e-02
-8.588369999999999616e-01
-1.721330999999999944e+00
6.466499999999999471e-01
1.836942999999999993e+00
5.475280000000000147e-01
3.931999999999999731e-03
-1.222250000000000059e+00
4.067509999999999737e-01
3.519829999999999903e-01
-2.652680000000000038e-01
-1.516591000000000022e+00
-1.569811999999999985e+00
1.887880000000000003e+00
9.965629999999999766e-01
3.891769999999999952e-01
-5.225119999999999765e-01
-1.053179999999999950e-01
-5.791199999999999681e-01
-7.293119999999999603e-01
-1.381237999999999966e+00
-2.249972000000000083e+00
4.561700000000000199e-01
1.417081000000000035e+00
7.054859999999999465e-01
1.348169999999999924e-01
-7.551430000000000087e-01
2.311100000000000099e-01
-6.453569999999999585e-01
-5.132740000000000080e-01
-2.287600999999999996e+00
-1.425418000000000074e+00
1.672171999999999992e+00
1.139650999999999970e+00
6.452679999999999527e-01
-4.932699999999999863e-01
5.412700000000000150e-02
6.523900000000000254e-01
-1.648090000000000110e-01
-3.606559999999999766e-01
-1.542586999999999930e+00
1.052273000000000014e+00
2.687542000000000098e+00
2.646762999999999977e+00
2.315908999999999995e+00
2.316711999999999883e+00
4.466947000000000223e+00
4.241309000000000218e+00
4.024979000000000084e+00
1.086543999999999954e+00
1.594420000000000004e-01
3.358321999999999807e+00
2.814268000000000214e+00
2.739825999999999873e+00
1.449637999999999982e+00
1.264661999999999953e+00
3.093754000000000115e+00
1.102090000000000014e+00
8.632950000000000346e-01
-1.136659000000000086e+00
9.921809999999999796e-01
1.913213000000000052e+00
1.410700000000000065e+00
1.389613999999999905e+00
2.915460000000000274e-01
2.057789000000000090e+00
2.576246999999999954e+00
1.493352000000000013e+00
-3.362319999999999753e-01
-1.175570000000000004e+00
1.929275000000000073e+00
1.332875000000000032e+00
1.190104999999999968e+00
-1.702199999999999894e-02
-5.344400000000000261e-01
1.465162999999999993e+00
1.013895999999999908e+00
7.965969999999999995e-01
-9.867719999999999825e-01
-6.678199999999999414e-02
1.197359000000000062e+00
2.986139999999999906e-01
5.801900000000000113e-02
-9.291690000000000227e-01
1.544046999999999947e+00
1.969767999999999963e+00
1.677599999999999925e-01
-1.276661999999999964e+00
-2.609118000000000048e+00
8.436059999999999670e-01
5.618990000000000373e-01
-2.535499999999999907e-02
-3.426589999999999914e-01
-1.896805000000000074e+00
1.229381999999999975e+00
2.002750000000000086e-01
-1.973189999999999944e-01
-1.467948999999999948e+00
-5.040559999999999485e-01
9.270359999999999712e-01
-1.862419999999999909e-01
-5.180989999999999762e-01
-9.935749999999999860e-01
8.538729999999999931e-01
2.119143000000000221e+00
-2.454200000000000131e-02
-1.143204000000000109e+00
-1.918949000000000016e+00
8.748979999999999535e-01
8.938420000000000254e-01
-2.652349999999999985e-01
-1.735089999999999966e-01
-9.701049999999999951e-01
9.920189999999999841e-01
3.214210000000000123e-01
-9.261759999999999993e-01
-1.916520999999999919e+00
-3.594010000000000260e-01
9.983530000000000459e-01
-1.506460000000000021e-01
1.149899999999999950e-01
-9.533600000000000407e-02
5.514550000000000285e-01
1.023541999999999952e+00
-1.318479999999999930e-01
-9.099599999999999911e-01
-2.113256999999999941e+00
6.770389999999999464e-01
8.367430000000000145e-01
-2.417940000000000089e-01
-9.801000000000000684e-03
-1.352934000000000081e+00
8.441089999999999982e-01
2.144400000000000084e+00
-9.589300000000000601e-02
-8.990339999999999998e-01
-7.488920000000000021e-01
1.221044000000000018e+00
-1.927429999999999977e-01
-5.663949999999999818e-01
-1.499250999999999889e+00
-1.370200000000000029e-01
1.323514999999999997e+00
1.473770999999999942e+00
-1.173540000000000000e-01
-1.971373000000000042e+00
1.185103000000000018e+00
1.099642999999999926e+00
7.066200000000000259e-02
-5.336389999999999745e-01
-1.215702999999999978e+00
2.033630000000000049e+00
9.671490000000000364e-01
2.290290000000000104e-01
-8.751879999999999660e-01
-1.630460000000000020e+00
1.059371000000000063e+00
-5.565930000000000044e-01
-6.969060000000000255e-01
-1.723127000000000075e+00
-1.582389999999999908e-01
1.411129000000000078e+00
1.020572999999999952e+00
-3.284329999999999750e-01
-1.599568000000000101e+00
7.689209999999999656e-01
9.315830000000000499e-01
-2.219669999999999976e-01
-8.666920000000000179e-01
-1.232977999999999907e+00
1.287317000000000045e+00
1.484113999999999933e+00
8.153829999999999689e-01
-2.464870000000000116e-01
-1.320457999999999910e+00
1.244413999999999909e+00
8.646900000000000419e-02
-5.083590000000000053e-01
-1.582869999999999999e+00
4.341079999999999939e-01
1.431426000000000087e+00
1.039049999999999974e-01
-5.283639999999999448e-01
-1.757867000000000068e+00
2.060700000000000032e-01
7.799960000000000226e-01
-5.666299999999999670e-01
-7.033719999999999972e-01
-7.173720000000000097e-01
1.404177000000000008e+00
3.039089999999999847e-01
-2.614420000000000077e-01
-3.291560000000000041e-01
-1.521004999999999940e+00
6.603510000000000213e-01
-5.316769999999999552e-01
-1.462390999999999996e+00
-2.249531999999999865e+00
-8.456329999999999680e-01
6.664309999999999956e-01
9.944509999999999739e-01
5.340299999999999908e-02
-1.102610000000000090e+00
6.788079999999999670e-01
8.155569999999999764e-01
-1.902860000000000107e-01
-1.141108000000000011e+00
-1.652898999999999896e+00
1.686080999999999941e+00
1.458808000000000105e+00
1.727140000000000064e-01
-4.438489999999999935e-01
-9.941489999999999494e-01
1.079269999999999952e+00
-4.120000000000000398e-03
-1.104422000000000015e+00
-2.135622999999999827e+00
-4.750429999999999930e-01
-7.742200000000000470e-02
5.530100000000000293e-02
-1.047452000000000050e+00
-1.674881000000000064e+00
7.285939999999999639e-01
3.577859999999999929e-01
-7.565520000000000023e-01
-2.682465999999999795e+00
-3.057155999999999985e+00
-6.929990000000000316e-01
3.606500000000000261e-01
1.618469999999999909e-01
-5.913429999999999520e-01
-7.633999999999999675e-01
1.181461000000000094e+00
-2.748680000000000012e-01
-8.643039999999999612e-01
-2.550346999999999920e+00
-1.016380999999999979e+00
1.231949999999999990e-01
8.205740000000000256e-01
-2.162400000000000086e-02
-9.557210000000000427e-01
1.179049000000000014e+00
8.562260000000000426e-01
-3.555699999999999972e-01
-1.265789999999999971e+00
-2.266081999999999930e+00
-2.871900000000000008e-01
1.124951999999999952e+00
1.573285000000000045e+00
-7.217360000000000442e-01
-8.230750000000000011e-01
2.140709000000000195e+00
3.491159999999999819e-01
-5.340620000000000367e-01
-2.131832999999999867e+00
-1.400422000000000056e+00
2.880869999999999820e-01
1.958719999999999906e-01
6.917199999999999738e-02
-1.421159000000000061e+00
1.124773000000000023e+00
1.234671999999999992e+00
-4.732499999999999901e-02
-9.500020000000000131e-01
-1.739716000000000040e+00
7.550500000000000267e-02
-2.195650000000000102e-01
-2.640230000000000077e-01
-1.048330999999999902e+00
-1.336880999999999986e+00
1.813809000000000005e+00
5.442369999999999708e-01
-1.188410000000000022e-01
-1.507676999999999934e+00
-1.860554000000000041e+00
-2.072469999999999868e-01
1.235330000000000039e-01
2.511000000000000211e-03
-1.314284000000000008e+00
1.004037000000000068e+00
1.786952000000000096e+00
6.392000000000000459e-02
-1.159500999999999893e+00
-1.947461000000000109e+00
2.846460000000000101e-01
6.171830000000000371e-01
2.104719999999999924e-01
-4.016319999999999890e-01
-1.581412999999999958e+00
1.973087000000000035e+00
7.088969999999999994e-01
5.655299999999999910e-02
-2.109513000000000194e+00
-2.246738000000000124e+00
-7.445650000000000324e-01
-2.948459999999999970e-01
-4.275599999999999956e-01
-1.114433000000000007e+00
5.381000000000000227e-01
1.470585000000000031e+00
-2.687629999999999741e-01
-9.781189999999999607e-01
-2.235100999999999782e+00
-5.274240000000000039e-01
7.978960000000000496e-01
5.317380000000000440e-01
-5.513630000000000475e-01
-1.291371000000000047e+00
1.305695999999999968e+00
9.454259999999999886e-01
-2.923629999999999840e-01
-1.989165000000000072e+00
-1.703726000000000074e+00
1.598430000000000129e-01
-5.011069999999999691e-01
-6.974240000000000439e-01
-1.602664000000000089e+00
1.186799999999999938e-01
8.168299999999999450e-01
-1.828600000000000017e-02
-6.288319999999999466e-01
-2.332813999999999943e+00
-6.823139999999999761e-01
-5.889060000000000406e-01
-9.087480000000000002e-01
-1.436660999999999966e+00
-1.508159999999999945e+00
1.389752000000000098e+00
9.061369999999999703e-01
-4.601299999999999835e-02
-1.246280999999999972e+00
-3.081535000000000135e+00
-1.160296999999999912e+00
-8.861280000000000268e-01
-1.013065000000000104e+00
-1.143326000000000064e+00
4.794959999999999778e-01
1.318116999999999983e+00
7.847290000000000099e-01
1.447569999999999968e-01
-2.112357999999999958e+00
3.885500000000000065e-02
3.101829999999999865e-01
-6.709950000000000081e-01
-8.270520000000000094e-01
-1.486506000000000105e+00
1.301676000000000055e+00
1.209440000000000071e+00
3.954469999999999930e-01
-5.262499999999999817e-02
-2.018679000000000112e+00
1.392599999999999914e-02
-1.042030999999999930e+00
-1.080788000000000082e+00
-1.669934000000000029e+00
-3.386069999999999913e-01
1.361515999999999948e+00
7.713899999999999924e-02
-3.421400000000000136e-02
-1.518024999999999958e+00
-2.127788999999999930e+00
-3.450259999999999994e-01
-1.284358000000000111e+00
-9.541049999999999809e-01
-1.339871999999999952e+00
1.365251999999999910e+00
1.618204999999999893e+00
5.841039999999999566e-01
-1.783909999999999940e-01
-1.928050000000000042e+00
8.874490000000000434e-01
1.503210000000000102e-01
-7.092380000000000351e-01
-1.275503999999999971e+00
-4.860820000000000141e-01
1.882349999999999968e+00
1.497989999999999877e-01
1.031999999999999931e-02
-8.574519999999999920e-01
-1.567838000000000065e+00
-1.387079999999999980e-01
-9.309760000000000257e-01
-1.262458000000000080e+00
-1.519913000000000070e+00
1.096160999999999941e+00
1.767916000000000043e+00
4.286289999999999822e-01
-1.943500000000000089e-02
-1.474150999999999989e+00
7.041870000000000074e-01
-1.709809999999999941e-01
-1.497884999999999911e+00
-1.516887000000000096e+00
-7.858929999999999527e-01
1.577377999999999947e+00
4.035159999999999858e-01
4.463139999999999885e-01
7.461800000000000377e-02
2.058919999999999917e-01
-4.344999999999999973e-01
-8.951660000000000172e-01
-1.612171999999999938e+00
-1.864662999999999959e+00
8.287449999999999539e-01
1.627324999999999910e+00
4.015279999999999960e-01
3.632199999999999873e-01
3.253610000000000113e-01
6.783799999999999830e-01
-2.174240000000000061e-01
-8.433899999999999730e-01
-1.568745999999999974e+00
-8.440809999999999702e-01
1.642940000000000067e+00
7.805090000000000083e-01
4.886590000000000100e-01
1.199029999999999957e-01
1.597369000000000039e+00
1.311249999999999916e-01
-1.070751999999999926e+00
-1.441613000000000033e+00
-1.878012999999999932e+00
7.248139999999999583e-01
1.686307000000000000e+00
1.051255000000000051e+00
-1.157200000000000034e-01
6.551339999999999941e-01
1.211551000000000045e+00
2.661160000000000192e-01
-5.721589999999999732e-01
-1.523406000000000038e+00
-8.428360000000000296e-01
1.365556999999999910e+00
5.291329999999999645e-01
7.410240000000000160e-01
2.968259999999999788e-01
2.365483999999999920e+00
7.538589999999999458e-01
-4.361019999999999897e-01
-7.168679999999999497e-01
-1.626694000000000084e+00
1.101639000000000035e+00
1.942506000000000066e+00
8.833590000000000053e-01
1.644120000000000026e-01
8.265670000000000517e-01
2.940439000000000025e+00
5.846639999999999615e-01
-1.160419000000000089e+00
-9.087659999999999627e-01
-1.026558000000000082e+00
1.295881999999999978e+00
6.407429999999999515e-01
1.328529999999999989e+00
-2.933660000000000156e-01
2.271821000000000090e+00
1.082607000000000097e+00
-2.605919999999999903e-01
-1.735532999999999992e+00
-1.811746000000000079e+00
7.397329999999999739e-01
1.251816999999999958e+00
8.848070000000000102e-01
6.980389999999999651e-01
-6.029700000000000337e-02
2.450378000000000167e+00
3.904099999999999793e-01
-3.183400000000000118e-02
-1.076349999999999918e+00
-1.504477999999999982e+00
1.535525999999999947e+00
4.006770000000000054e-01
5.421240000000000503e-01
-3.861879999999999757e-01
5.011130000000000306e-01
1.238323000000000063e+00
1.216271000000000102e+00
-6.801129999999999676e-01
-1.318521000000000054e+00
9.013459999999999805e-01
1.397005000000000052e+00
2.921659999999999813e-01
7.419900000000000106e-02
-3.138580000000000259e-01
1.319611000000000089e+00
2.106221999999999817e+00
1.511516999999999999e+00
-1.269493999999999900e+00
-1.083857000000000070e+00
1.231317999999999913e+00
2.440549999999999942e-01
3.330009999999999915e-01
-6.844670000000000476e-01
4.557720000000000105e-01
1.575558999999999932e+00
1.610487999999999920e+00
-5.887900000000000078e-02
-1.755603999999999942e+00
6.025439999999999685e-01
1.053055000000000074e+00
-4.229999999999999732e-02
-2.913580000000000059e-01
-1.994609999999999994e-01
1.440430000000000099e+00
2.193513999999999964e+00
1.256064999999999987e+00
-1.139024999999999954e+00
-1.230977999999999906e+00
1.375532999999999895e+00
4.306889999999999885e-01
7.510240000000000249e-01
-7.701810000000000045e-01
4.760170000000000234e-01
1.608573000000000031e+00
7.377070000000000016e-01
2.544210000000000083e-01
-2.529274000000000022e+00
3.724430000000000240e-01
5.664679999999999715e-01
-2.278310000000000057e-01
-4.290919999999999734e-01
-5.035900000000000098e-02
1.600017000000000023e+00
6.122199999999999864e-01
3.888499999999999734e-01
-8.999420000000000197e-01
-2.115037000000000056e+00
1.168104000000000031e+00
-4.146850000000000258e-01
-2.770239999999999925e-01
-1.120338999999999974e+00
-2.120430000000000093e-01
1.143766999999999978e+00
1.384754000000000040e+00
6.700840000000000130e-01
-1.285347999999999935e+00
4.975220000000000198e-01
1.230045000000000055e+00
-2.036580000000000057e-01
-5.231569999999999832e-01
-1.208159999999999901e+00
1.522739000000000065e+00
2.164352000000000054e+00
1.797201999999999966e+00
5.766459999999999919e-01
-1.241306999999999938e+00
1.769795999999999925e+00
1.526430000000000009e-01
-3.203190000000000204e-01
-1.313358999999999943e+00
-3.969380000000000130e-01
1.775414000000000048e+00
9.630919999999999481e-01
9.270950000000000024e-01
-1.083282999999999996e+00
1.648310000000000053e-01
8.693419999999999481e-01
-9.330039999999999445e-01
-1.083159999999999901e+00
-1.614656000000000091e+00
1.094634000000000107e+00
2.081052999999999820e+00
1.633502000000000010e+00
4.493429999999999924e-01
-1.305787000000000031e+00
1.285438999999999998e+00
6.631939999999999502e-01
-7.804539999999999811e-01
-1.195800999999999892e+00
-1.190279000000000087e+00
1.621067999999999953e+00
7.887939999999999952e-01
7.861470000000000402e-01
-4.049769999999999759e-01
4.703100000000000336e-02
9.249889999999999501e-01
-4.539909999999999779e-01
-7.116759999999999753e-01
-1.663790000000000102e+00
3.138670000000000071e-01
2.306182999999999872e+00
8.835560000000000080e-01
-2.068300000000000138e-01
-7.516739999999999533e-01
1.341876000000000069e+00
5.546940000000000204e-01
-7.753299999999999637e-01
-1.548354000000000008e+00
-1.725745000000000084e+00
1.600883999999999974e+00
6.789600000000000080e-01
3.441299999999999915e-01
-4.299000000000000044e-01
-2.876599999999999990e-02
9.304569999999999785e-01
-5.397399999999999975e-01
-8.357569999999999721e-01
-1.771571000000000007e+00
-4.801039999999999752e-01
1.440350999999999937e+00
1.043992000000000031e+00
-2.662399999999999767e-01
-7.730500000000000149e-01
1.135305999999999926e+00
1.167977000000000043e+00
3.823110000000000119e-01
-8.816990000000000105e-01
-1.181227000000000027e+00
1.209051000000000098e+00
6.822329999999999783e-01
3.968900000000000206e-02
-6.572590000000000376e-01
2.793959999999999777e-01
1.462603000000000097e+00
-3.839920000000000000e-01
-4.106989999999999807e-01
-1.311363999999999974e+00
6.850900000000000045e-02
4.903540000000000121e-01
4.424800000000000261e-02
-9.920769999999999866e-01
-1.146865000000000023e+00
1.069993999999999890e+00
1.137993999999999950e+00
-1.830430000000000113e-01
-1.011622000000000021e+00
-1.532637000000000027e+00
3.663199999999999790e-02
-2.708820000000000117e-01
-4.114059999999999939e-01
-1.163159999999999972e+00
1.244109999999999938e-01
1.258177000000000101e+00
2.334360000000000046e-01
-1.164069999999999966e-01
-1.284105999999999970e+00
-8.026899999999999313e-02
2.380770000000000108e-01
-3.683670000000000000e-01
-6.336380000000000345e-01
-1.446115000000000039e+00
1.155078000000000049e+00
1.296362000000000014e+00
-3.052340000000000053e-01
-6.788410000000000277e-01
-1.936112999999999973e+00
1.937589999999999868e-01
5.131639999999999535e-01
5.168620000000000436e-01
-5.894899999999999585e-01
-2.524819999999999842e-01
1.830205000000000082e+00
2.443869999999999931e-01
-8.468869999999999454e-01
-2.266595999999999833e+00
-8.490529999999999466e-01
3.546710000000000140e-01
-2.285899999999999876e-01
-3.004970000000000141e-01
-1.388087999999999989e+00
1.251794000000000073e+00
1.444519000000000108e+00
1.493430000000000035e-01
-8.432619999999999560e-01
-1.163467999999999947e+00
1.928020000000000012e-01
-4.951400000000000245e-01
-6.123089999999999922e-01
-8.779179999999999762e-01
-7.234949999999999992e-01
2.042556999999999956e+00
4.739979999999999749e-01
-8.336200000000000276e-01
-2.409419000000000199e+00
-1.558988000000000040e+00
-4.768999999999999802e-03
6.287589999999999568e-01
-2.039729999999999877e-01
-9.135060000000000402e-01
1.289195000000000091e+00
1.550183000000000089e+00
4.368569999999999953e-01
-1.799743000000000093e+00
-1.752679000000000098e+00
5.434839999999999671e-01
-5.888800000000000284e-02
-1.213140000000000052e-01
-5.576210000000000333e-01
-4.479659999999999753e-01
1.865042000000000089e+00
7.784729999999999706e-01
4.907320000000000015e-01
-2.018742000000000036e+00
-7.991949999999999887e-01
-9.324470000000000258e-01
-8.551739999999999897e-01
-8.963449999999999473e-01
-1.598031999999999897e+00
1.078167000000000098e+00
1.516497999999999902e+00
5.986380000000000035e-01
-9.357600000000000362e-01
-1.984819000000000111e+00
1.123490000000000044e-01
-1.892129999999999923e-01
-2.963399999999999923e-01
-1.005249000000000059e+00
-4.224370000000000069e-01
1.860092999999999996e+00
5.747039999999999926e-01
8.842910000000000492e-01
-2.042914000000000119e+00
-5.951210000000000111e-01
-2.787600000000000147e-02
-1.091434000000000015e+00
-7.269259999999999611e-01
-1.608282999999999907e+00
1.045714999999999950e+00
1.051795000000000035e+00
2.830320000000000058e-01
-4.436700000000000088e-01
-2.720874999999999932e+00
-6.225279999999999703e-01
-1.047956000000000110e+00
-7.150360000000000049e-01
-1.238143999999999911e+00
-7.822569999999999801e-01
1.844373999999999958e+00
5.534059999999999535e-01
1.174155000000000060e+00
-1.648937000000000097e+00
-1.297770000000000090e+00
-5.550299999999999678e-02
-1.267679999999999918e+00
-7.473440000000000083e-01
-2.078653000000000084e+00
7.008490000000000553e-01
9.695700000000000429e-01
-1.985830000000000095e-01
-1.739900000000000127e-02
-2.660833999999999921e+00
7.355799999999999839e-02
-2.115990000000000093e-01
-7.999519999999999964e-01
-1.222493000000000052e+00
-1.150660999999999934e+00
1.844570000000000043e+00
3.961770000000000014e-01
7.759300000000000086e-01
-7.784940000000000193e-01
-7.952339999999999964e-01
-4.949200000000000127e-02
-1.307817000000000007e+00
-1.142463000000000006e+00
-2.067536000000000040e+00
6.626389999999999780e-01
1.150795999999999930e+00
3.348199999999999787e-02
-5.948099999999999915e-02
-2.121900999999999815e+00
-9.582819999999999672e-01
-3.456980000000000053e-01
-1.165343000000000018e+00
-1.424358000000000013e+00
-1.347509000000000068e+00
1.313358999999999943e+00
6.288280000000000536e-01
6.809429999999999650e-01
-4.246119999999999894e-01
-8.802879999999999594e-01
6.170149999999999801e-01
-2.926289999999999725e-01
-6.623269999999999991e-01
-1.792877000000000054e+00
4.385080000000000089e-01
1.409912000000000054e+00
2.533460000000000156e-01
1.764320000000000055e-01
-7.715099999999999736e-02
3.863869999999999805e-01
-4.886369999999999880e-01
-7.967030000000000500e-01
-1.566613000000000033e+00
-1.927937999999999930e+00
1.550254000000000021e+00
9.794829999999999925e-01
5.692810000000000370e-01
2.144189999999999985e-01
3.001889999999999836e-01
5.935829999999999718e-01
-8.292899999999999716e-01
-7.997429999999999817e-01
-1.945638999999999896e+00
2.358069999999999888e-01
1.365264999999999951e+00
3.305230000000000112e-01
2.580850000000000088e-01
1.028939999999999994e-01
1.002510999999999930e+00
3.827960000000000251e-01
-5.852009999999999712e-01
-1.153326999999999991e+00
-1.296831999999999985e+00
1.567986000000000102e+00
9.690130000000000132e-01
1.113747000000000043e+00
1.600840000000000041e-01
1.004965000000000108e+00
1.496574999999999989e+00
-6.582139999999999658e-01
-3.112509999999999999e-01
-1.524834000000000023e+00
6.115119999999999445e-01
1.501209999999999933e+00
9.456350000000000033e-01
9.233770000000000033e-01
-2.564429999999999765e-01
1.232183999999999946e+00
1.949251000000000067e+00
-2.213289999999999980e-01
-7.725119999999999765e-01
-1.262685000000000057e+00
1.298615000000000075e+00
1.153332999999999942e+00
1.106651000000000051e+00
2.168430000000000080e-01
4.036609999999999920e-01
1.838171999999999917e+00
4.510060000000000180e-01
-1.684430000000000094e-01
-1.435348000000000068e+00
6.475200000000000400e-02
1.323747000000000007e+00
2.956880000000000064e-01
1.155529000000000028e+00
-1.516949999999999965e-01
9.294750000000000512e-01
2.635768000000000111e+00
3.612009999999999943e-01
-5.380810000000000315e-01
-1.339275999999999911e+00
1.298983999999999916e+00
1.335407999999999928e+00
5.219530000000000003e-01
4.713030000000000275e-01
-2.529600000000000182e-01
1.776208999999999927e+00
1.327466999999999953e+00
-7.906900000000000039e-01
-1.547015000000000029e+00
-6.559350000000000458e-01
1.030888999999999944e+00
-4.574199999999999794e-02
4.932909999999999795e-01
-1.453270000000000117e-01
6.722949999999999759e-01
2.162891999999999815e+00
5.921039999999999637e-01
-1.390530999999999962e+00
-1.713718999999999992e+00
4.658769999999999856e-01
8.400849999999999707e-01
-1.888809999999999933e-01
-1.536470000000000058e-01
-3.600300000000000167e-01
1.819280000000000008e+00
9.502140000000000031e-01
-3.241899999999999782e-01
-1.635612999999999984e+00
-3.549820000000000197e-01
1.106300000000000061e+00
-2.242089999999999916e-01
1.362009999999999887e-01
-3.887379999999999725e-01
-5.388159999999999616e-01
1.646096999999999921e+00
1.363205999999999918e+00
-1.150492000000000070e+00
-1.585817000000000032e+00
6.480900000000000549e-01
7.302589999999999915e-01
-2.470019999999999993e-01
-5.282339999999999813e-01
-3.836910000000000043e-01
1.442039999999999988e+00
6.434889999999999777e-01
-3.361319999999999864e-01
-1.910708999999999991e+00
-5.307159999999999656e-01
1.000734000000000012e+00
-3.209770000000000123e-01
3.749330000000000163e-01
-2.279380000000000017e-01
4.751400000000000068e-01
4.718109999999999804e-01
1.701880000000000059e-01
-7.950629999999999642e-01
-2.152232999999999841e+00
7.875220000000000553e-01
5.155349999999999655e-01
-2.563159999999999883e-01
-1.982990000000000030e-01
-2.500789999999999957e-01
1.395536000000000110e+00
2.739380000000000148e-01
5.945679999999999854e-01
-1.781433000000000044e+00
-5.329669999999999686e-01
1.108012999999999915e+00
-2.692120000000000068e-01
1.105740000000000056e-01
-5.413580000000000059e-01
1.236297999999999897e+00
7.996879999999999544e-01
2.586370000000000058e-01
-1.388699999999999934e-01
-1.644200000000000106e+00
6.365229999999999499e-01
7.133369999999999989e-01
-7.369729999999999892e-01
-9.118730000000000446e-01
-2.266730000000000134e-01
1.477780000000000094e+00
2.215999999999999914e-02
4.131509999999999905e-01
-1.588068999999999953e+00
-3.492930000000000201e-01
1.205429000000000084e+00
-3.086459999999999759e-01
4.046279999999999877e-01
-1.188544000000000045e+00
-2.316830000000000001e-01
1.256990999999999969e+00
8.432079999999999576e-01
6.649140000000000050e-01
-1.081139000000000072e+00
8.794870000000000188e-01
1.456320000000000059e+00
-3.621750000000000247e-01
-6.379200000000000426e-01
-1.227967000000000031e+00
1.756593999999999989e+00
1.269479999999999942e+00
7.995280000000000165e-01
-2.506889999999999952e-01
-5.427309999999999635e-01
1.313323000000000018e+00
-3.125189999999999912e-01
-3.234569999999999945e-01
-1.644241000000000064e+00
-1.168259999999999993e-01
1.311593000000000009e+00
6.916689999999999783e-01
6.663550000000000306e-01
-9.679119999999999946e-01
1.076333999999999902e+00
7.047099999999999476e-01
-7.466169999999999751e-01
-9.809660000000000046e-01
-1.948177000000000048e+00
1.157885999999999971e+00
1.403412000000000104e+00
1.186588999999999894e+00
2.167179999999999940e-01
-8.944360000000000088e-01
1.713600000000000012e+00
-6.937729999999999730e-01
-3.495619999999999838e-01
-1.728164999999999951e+00
-2.287180000000000046e-01
8.284920000000000062e-01
4.694429999999999992e-01
1.195299999999999974e-01
-1.081058000000000074e+00
8.904079999999999773e-01
7.006310000000000038e-01
-1.397909999999999986e-01
-6.755830000000000446e-01
-1.664045999999999914e+00
1.197524999999999951e+00
1.252261000000000069e+00
2.965300000000000158e-01
-6.791880000000000139e-01
-5.274830000000000352e-01
1.737200999999999995e+00
-5.021989999999999510e-01
-1.074750000000000011e-01
-2.223777000000000115e+00
-1.559900000000000064e+00
4.094949999999999979e-01
1.125742000000000020e+00
2.672399999999999776e-01
-1.149107000000000101e+00
8.230560000000000098e-01
1.025962000000000041e+00
-4.599920000000000120e-01
-8.174970000000000292e-01
-2.476411000000000140e+00
5.387159999999999727e-01
6.743099999999999650e-01
2.196660000000000001e-01
-9.258469999999999756e-01
-6.825809999999999933e-01
1.717206999999999928e+00
6.308999999999999331e-02
1.277299999999999963e-02
-1.150031999999999943e+00
-1.515080000000000038e-01
2.861440000000000095e-01
-4.098740000000000161e-01
5.084999999999999937e-02
-1.601841999999999988e+00
9.344729999999999981e-01
1.316807999999999979e+00
-5.409439999999999804e-01
-4.963719999999999799e-01
-1.394082999999999961e+00
5.068329999999999780e-01
4.030360000000000054e-01
1.673659999999999870e-01
-2.156689999999999996e-01
-9.315959999999999797e-01
2.526083999999999996e+00
8.024329999999999519e-01
-2.277780000000000082e-01
-1.525416000000000105e+00
-7.267940000000000511e-01
5.237939999999999818e-01
-1.659440000000000082e-01
3.288980000000000237e-01
-9.340910000000000046e-01
1.090060999999999947e+00
1.769473999999999991e+00
-1.578390000000000071e-01
-1.083859999999999962e-01
-8.044700000000000184e-01
6.913639999999999786e-01
2.565790000000000015e-01
-1.782519999999999938e-01
-3.735370000000000079e-01
-6.743270000000000097e-01
1.862743000000000038e+00
1.325304000000000038e+00
1.226840000000000014e-01
-1.273317999999999950e+00
-1.461314000000000002e+00
-3.755560000000000009e-01
7.138090000000000268e-01
6.651500000000000190e-01
-5.227450000000000152e-01
6.779730000000000478e-01
1.770402999999999949e+00
1.844030000000000113e-01
-8.381669999999999954e-01
-1.664617000000000013e+00
1.931999999999999907e-03
6.413159999999999972e-01
-1.425919999999999965e-01
-1.267939999999999900e-01
-6.738530000000000353e-01
1.924579999999999957e+00
1.768499000000000043e+00
4.271019999999999817e-01
-1.496990999999999961e+00
-1.609933000000000058e+00
-5.014840000000000408e-01
5.592190000000000216e-01
3.318070000000000186e-01
-8.317499999999999893e-01
5.266549999999999843e-01
1.705119000000000051e+00
7.148740000000000094e-01
-5.036720000000000086e-01
-1.467233999999999927e+00
-2.956590000000000051e-01
9.045950000000000379e-01
2.270679999999999921e-01
1.551990000000000036e-01
-5.865519999999999623e-01
1.778006999999999893e+00
1.323342999999999936e+00
4.876599999999999824e-01
-9.708759999999999613e-01
-1.970442999999999945e+00
-1.012860000000000010e-01
-1.060799000000000047e+00
-4.686690000000000023e-01
-1.089676000000000089e+00
3.243719999999999937e-01
1.270183999999999980e+00
3.422899999999999832e-01
-3.899670000000000081e-01
-1.654676000000000036e+00
-2.120710000000000095e-01
3.280009999999999870e-01
-7.809869999999999868e-01
-1.053007000000000026e+00
-1.490669999999999940e+00
1.049905000000000088e+00
9.802279999999999882e-01
8.063299999999999912e-01
-9.729189999999999783e-01
-2.428727999999999998e+00
-8.630759999999999543e-01
-6.050459999999999727e-01
-5.265279999999999960e-01
-1.481462000000000057e+00
-1.874879999999999880e-01
1.228807999999999900e+00
1.802729999999999888e-01
4.513199999999999990e-01
-1.575480999999999909e+00
-6.176449999999999996e-01
2.866770000000000151e-01
-1.042492999999999892e+00
-1.162215999999999916e+00
-1.427051000000000069e+00
1.008326999999999973e+00
9.649849999999999817e-01
6.680399999999999672e-01
-1.299299999999999899e-01
-7.643529999999999491e-01
-3.056429999999999980e-01
-1.106734000000000107e+00
-9.549680000000000391e-01
-2.206303000000000125e+00
-7.030429999999999735e-01
1.244259000000000004e+00
-1.854580000000000117e-01
3.125290000000000012e-01
-1.046758000000000077e+00
-4.973000000000000198e-01
-6.257239999999999469e-01
-1.130115999999999898e+00
-1.386621000000000103e+00
-2.229262999999999995e+00
9.145440000000000236e-01
9.707810000000000050e-01
2.001719999999999888e-01
5.139799999999999924e-02
-8.690989999999999549e-01
-7.771799999999999542e-02
-1.062055999999999889e+00
-8.888899999999999579e-01
-1.454439999999999955e+00
-4.660790000000000211e-01
1.386519999999999975e+00
9.936200000000000587e-02
3.845390000000000197e-01
-1.497660000000000102e-01
7.117900000000000615e-02
-5.847130000000000383e-01
-1.304005999999999998e+00
-1.751131999999999911e+00
-1.678859000000000101e+00
6.597819999999999796e-01
1.092794000000000043e+00
4.540520000000000111e-01
-6.660099999999999354e-02
-1.391529000000000016e+00
-2.685420000000000029e-01
-9.636460000000000026e-01
-9.746299999999999963e-01
-1.401732999999999896e+00
-6.886640000000000539e-01
1.264159000000000033e+00
3.869020000000000237e-01
3.678040000000000198e-01
-6.821909999999999918e-01
3.951509999999999745e-01
-4.894699999999999745e-02
-9.148690000000000433e-01
-1.141578999999999899e+00
-1.951259000000000077e+00
7.605330000000000146e-01
1.232946000000000097e+00
1.622079999999999911e-01
-4.792130000000000001e-01
-1.373685000000000045e+00
5.863570000000000171e-01
-1.101018000000000052e+00
-7.057320000000000260e-01
-1.930757000000000057e+00
-9.676679999999999726e-01
1.447651000000000021e+00
2.821870000000000211e-01
6.508099999999999996e-01
-1.084370000000000056e+00
2.343230000000000035e-01
8.961820000000000341e-01
-1.195249000000000006e+00
-8.680449999999999555e-01
-2.370296999999999876e+00
5.002320000000000100e-01
1.056416999999999939e+00
-3.682300000000000156e-02
8.015400000000000302e-02
-9.401559999999999917e-01
1.457872000000000057e+00
4.439370000000000260e-01
-2.995059999999999945e-01
-1.124703000000000008e+00
-1.050424999999999942e+00
1.511868999999999907e+00
6.140299999999999925e-02
1.272051999999999961e+00
-9.231909999999999838e-01
5.463810000000000056e-01
1.667003999999999930e+00
-8.407339999999999813e-01
-6.238439999999999541e-01
-1.904212000000000016e+00
3.271200000000000219e-01
1.029574999999999907e+00
-6.806399999999999950e-02
2.284329999999999972e-01
-1.302305999999999964e+00
8.719869999999999566e-01
7.908680000000000154e-01
-1.240801000000000043e+00
-1.264129000000000058e+00
-1.623401000000000094e+00
9.831550000000000011e-01
2.878680000000000128e-01
9.149350000000000538e-01
-7.148430000000000062e-01
3.673469999999999791e-01
1.806880999999999959e+00
-3.505579999999999807e-01
-6.562930000000000152e-01
-1.842745000000000077e+00
2.029859999999999998e-01
1.038334000000000090e+00
1.457350000000000034e-01
3.884099999999999775e-01
-3.489799999999999847e-02
1.216104999999999992e+00
6.906339999999999701e-01
-6.176580000000000403e-01
-1.354926999999999992e+00
-2.012973999999999819e+00
1.262839999999999963e+00
-2.134070000000000134e-01
6.279029999999999889e-01
-3.098190000000000111e-01
2.764670000000000183e-01
4.888910000000000200e-01
-6.934800000000000686e-02
-6.316119999999999512e-01
-2.392968000000000206e+00
-1.977579999999999893e-01
6.128940000000000499e-01
-4.386099999999999999e-01
2.845550000000000024e-01
-1.482860000000000011e-01
1.588526000000000105e+00
9.715369999999999839e-01
-5.068470000000000475e-01
-1.137637999999999927e+00
-1.846732999999999958e+00
8.338060000000000471e-01
-1.235249999999999959e-01
6.287690000000000223e-01
-7.997570000000000512e-01
7.327460000000000084e-01
7.906609999999999472e-01
2.949809999999999932e-01
-3.505400000000000182e-01
-1.686819999999999986e+00
6.364480000000000137e-01
8.854269999999999641e-01
-2.035929999999999962e-01
-3.613709999999999978e-01
-6.925540000000000029e-01
4.139260000000000161e-01
1.737335999999999991e+00
8.459619999999999918e-01
-5.160770000000000080e-01
-1.453638999999999903e+00
1.186125000000000096e+00
1.674229999999999885e-01
-5.702000000000000124e-02
-9.487640000000000517e-01
3.324799999999999978e-01
1.200398999999999994e+00
7.514490000000000336e-01
3.049879999999999813e-01
-1.362333000000000016e+00
1.134479999999999933e-01
7.935769999999999769e-01
-6.335830000000000073e-01
-5.604040000000000132e-01
-1.136975000000000069e+00
4.060170000000000168e-01
1.561930000000000041e+00
1.621939000000000020e+00
-3.051519999999999788e-01
-1.085434000000000010e+00
1.381248999999999949e+00
5.896479999999999499e-01
9.929000000000000326e-02
-1.091439999999999966e+00
-6.230550000000000255e-01
1.280998000000000081e+00
1.051280999999999910e+00
1.331395000000000106e+00
-1.066532000000000036e+00
2.225979999999999903e-01
1.097917000000000032e+00
-5.150590000000000446e-01
-3.898570000000000091e-01
-1.477500000000000036e+00
6.164680000000000160e-01
1.487640000000000073e+00
1.090837000000000057e+00
2.212510000000000032e-01
-9.566729999999999956e-01
7.411969999999999947e-01
4.201929999999999832e-01
-5.634580000000000144e-01
-1.572313000000000072e+00
-7.211570000000000480e-01
1.982614000000000098e+00
4.688840000000000230e-01
7.004780000000000451e-01
-1.462353000000000014e+00
1.841490000000000071e-01
8.630729999999999791e-01
-3.786039999999999961e-01
-3.262889999999999957e-01
-1.820729000000000042e+00
-5.904080000000000439e-01
1.589077999999999991e+00
6.654719999999999525e-01
-9.579999999999999974e-03
-8.065120000000000067e-01
8.031570000000000098e-01
6.947360000000000202e-01
7.771699999999999442e-02
-9.868550000000000377e-01
-2.646299999999999764e-01
1.713364000000000109e+00
6.887640000000000429e-01
4.643490000000000117e-01
-1.135820000000000052e+00
1.664090000000000014e-01
1.013762000000000052e+00
-7.824499999999999511e-02
-2.489939999999999931e-01
-8.538759999999999684e-01
3.544539999999999913e-01
5.092370000000000507e-01
2.251799999999999982e-02
-1.842270000000000019e-01
-8.777479999999999727e-01
1.307549000000000072e+00
9.936899999999999900e-02
-3.719480000000000008e-01
-1.635871999999999993e+00
-7.996600000000000374e-01
6.705079999999999929e-01
1.808799999999999991e-02
1.557850000000000068e-01
-1.137053000000000091e+00
2.098569999999999880e-01
1.012834000000000012e+00
-2.654009999999999980e-01
-1.565199999999999925e-02
-1.176271999999999984e+00
3.805459999999999954e-01
3.895810000000000106e-01
4.652249999999999996e-01
-2.076050000000000118e-01
-8.029500000000000526e-01
1.887332000000000010e+00
5.101449999999999596e-01
-1.045300000000000049e-02
-1.282127000000000017e+00
-1.138061999999999907e+00
1.083809000000000022e+00
1.031600000000000017e-01
6.285730000000000484e-01
-1.160436000000000023e+00
2.389650000000000107e-01
1.312864999999999949e+00
-3.117249999999999743e-01
-6.015999999999999646e-03
-2.368578999999999990e+00
-1.188183999999999907e+00
4.497079999999999966e-01
8.635140000000000038e-01
1.214549999999999935e-01
-6.966740000000000155e-01
1.691543999999999937e+00
1.072394000000000069e+00
-5.967500000000000027e-01
-1.122079000000000049e+00
-1.998809000000000058e+00
1.013088999999999906e+00
6.066499999999999670e-02
4.783290000000000042e-01
-1.021182999999999952e+00
-1.712079999999999991e-01
2.175739000000000090e+00
-1.019790000000000002e-01
6.281899999999999984e-02
-1.655979000000000090e+00
-1.211297000000000068e+00
5.342000000000000394e-03
8.275150000000000006e-01
4.496180000000000176e-01
-1.003816999999999959e+00
1.536310999999999982e+00
1.620436999999999905e+00
-2.195050000000000057e-01
-1.258966000000000030e+00
-2.243685999999999847e+00
1.487150000000000138e-01
4.508840000000000070e-01
8.873980000000000201e-01
-2.446679999999999966e-01
-5.651639999999999997e-01
2.337076999999999849e+00
-4.021939999999999960e-01
3.138900000000000023e-02
-1.852368000000000015e+00
-1.092718000000000078e+00
1.007799999999999946e-01
-3.351169999999999982e-01
-1.735140000000000016e-01
-1.083301000000000069e+00
1.258450999999999986e+00
1.765619000000000050e+00
-1.435879999999999934e-01
-6.914139999999999731e-01
-1.372435000000000072e+00
6.657950000000000257e-01
4.040469999999999895e-01
-3.233980000000000188e-01
-8.896969999999999601e-01
-6.155199999999999561e-01
1.733538999999999941e+00
6.039130000000000331e-01
4.802449999999999775e-01
-1.822667999999999955e+00
-1.084349999999999925e+00
-4.641480000000000050e-01
-2.608860000000000068e-01
-9.950499999999999623e-02
-1.015595999999999943e+00
9.254740000000000189e-01
1.448595000000000077e+00
4.011529999999999818e-01
1.168750000000000067e-01
-2.173894000000000215e+00
3.312080000000000024e-01
-5.456500000000000239e-02
-8.703739999999999810e-01
-9.491249999999999964e-01
-7.168489999999999585e-01
1.443650000000000100e+00
6.266960000000000308e-01
5.168209999999999749e-01
-9.175809999999999800e-01
-5.874599999999999961e-02
-1.530600000000000016e-01
-6.475739999999999830e-01
-6.614609999999999657e-01
-1.731133999999999951e+00
8.500090000000000146e-01
1.095096000000000069e+00
2.915050000000000141e-01
-2.026979999999999893e-01
-1.496612999999999971e+00
1.106130000000000030e-01
-5.211339999999999861e-01
-7.368639999999999635e-01
-1.172781999999999991e+00
-8.851959999999999829e-01
1.602781999999999929e+00
1.434380000000000099e-01
9.568980000000000263e-01
-1.001270000000000104e+00
-9.168009999999999771e-01
-5.099700000000000344e-01
-1.535503000000000062e+00
-8.811959999999999793e-01
-1.703770000000000007e+00
1.105169999999999986e+00
1.403651999999999900e+00
6.977870000000000461e-01
5.179040000000000310e-01
-6.523719999999999519e-01
5.349000000000000282e-02
-2.964829999999999965e-01
-1.092370999999999981e+00
-1.146608999999999989e+00
-7.797330000000000094e-01
1.720965999999999996e+00
5.581450000000000022e-01
1.449379999999999891e+00
-4.637180000000000191e-01
-9.894370000000000109e-01
-2.737539999999999973e-01
-4.006990000000000274e-01
-4.056170000000000053e-01
-1.021287999999999974e+00
8.401809999999999556e-01
1.556129000000000095e+00
4.904479999999999951e-01
5.014189999999999481e-01
-8.713220000000000409e-01
-1.302059999999999884e-01
3.057610000000000050e-01
-9.555169999999999497e-01
-1.031798999999999911e+00
-1.046497000000000011e+00
1.693874000000000102e+00
1.000823999999999936e+00
5.643510000000000471e-01
-2.731819999999999804e-01
-4.886980000000000213e-01
-1.433667000000000025e+00
-6.537049999999999805e-01
-1.261714999999999920e+00
-1.576894000000000018e+00
5.133940000000000170e-01
1.409778999999999893e+00
3.661769999999999747e-01
1.452019999999999977e-01
-5.891570000000000418e-01
-2.623590000000000089e-01
6.884590000000000432e-01
-1.556099999999999983e-01
-8.247189999999999799e-01
-1.217173000000000060e+00
1.772617000000000109e+00
1.458696999999999910e+00
1.752579999999999971e-01
-7.852139999999999675e-01
1.093189999999999995e-01
-7.226550000000000473e-01
-4.796770000000000200e-01
-7.252239999999999798e-01
-2.013358000000000203e+00
3.691260000000000097e-01
1.147971000000000075e+00
4.053620000000000001e-01
-1.146889999999999993e-01
-6.889440000000000008e-01
5.438159999999999661e-01
-1.005270000000000052e-01
-7.875410000000000466e-01
-1.717907999999999991e+00
-1.463702999999999976e+00
1.077550999999999926e+00
7.691280000000000339e-01
4.104220000000000090e-01
-5.211069999999999869e-01
-3.141650000000000276e-01
-1.968439999999999912e-01
-9.144099999999999451e-01
-7.653799999999999493e-01
-2.214656000000000180e+00
1.222600000000000076e-02
7.709960000000000147e-01
-9.688199999999999590e-02
-2.343689999999999940e-01
-9.218809999999999505e-01
1.213683999999999985e+00
8.982999999999999666e-03
-6.486450000000000271e-01
-1.536159999999999970e+00
-1.628716999999999970e+00
9.584880000000000067e-01
6.736029999999999518e-01
7.424680000000000168e-01
-5.537929999999999797e-01
-1.726219999999999977e-01
7.171300000000000452e-01
-6.718830000000000080e-01
-9.243329999999999602e-01
-2.511185999999999918e+00
-7.538430000000000408e-01
4.297869999999999746e-01
-2.371600000000000097e-01
9.171899999999999498e-02
-7.849639999999999951e-01
7.595049999999999857e-01
-3.667469999999999897e-01
-8.459969999999999990e-01
-1.556974999999999998e+00
-2.384433000000000025e+00
7.941240000000000521e-01
2.919120000000000048e-01
2.266710000000000114e-01
-5.466400000000000148e-01
-3.559479999999999866e-01
1.702507999999999910e+00
-5.685700000000000198e-01
-4.980220000000000202e-01
-1.542546999999999890e+00
-2.920300000000000118e-01
9.569520000000000248e-01
-2.937210000000000099e-01
4.041890000000000205e-01
-2.063470000000000026e-01
1.230091999999999963e+00
9.969170000000000531e-01
-2.723679999999999990e-01
-1.400150999999999923e+00
-1.367998999999999965e+00
8.813060000000000338e-01
6.879849999999999577e-01
7.085930000000000284e-01
5.505390000000000006e-01
-6.134159999999999613e-01
1.608001000000000014e+00
1.034575999999999940e+00
6.778579999999999606e-01
-1.223192000000000057e+00
-2.520370000000000110e-01
8.608820000000000361e-01
-3.997530000000000250e-01
5.624980000000000535e-01
-5.396320000000000006e-01
9.720299999999999496e-01
1.930530999999999997e+00
2.819789999999999797e-01
-5.458739999999999704e-01
-1.335177000000000058e+00
1.057620000000000005e+00
7.373429999999999707e-01
2.285679999999999934e-01
-2.236140000000000072e-01
-7.547749999999999737e-01
9.332669999999999577e-01
1.134263999999999939e+00
7.587519999999999820e-01
-1.229184999999999972e+00
-2.581979999999999831e-01
1.196914999999999951e+00
-2.058830000000000104e-01
2.685069999999999957e-01
-6.157629999999999493e-01
6.696539999999999715e-01
1.454916000000000098e+00
1.740801999999999961e+00
3.220400000000000346e-02
-2.025050999999999934e+00
5.330840000000000023e-01
1.408480000000000010e-01
-6.706250000000000266e-01
-3.296080000000000121e-01
-2.381240000000000023e-01
1.436825999999999937e+00
1.645750000000000046e+00
8.889749999999999597e-01
-9.987840000000000051e-01
-6.964000000000000190e-01
1.387547000000000086e+00
-3.136140000000000039e-01
1.338860000000000050e-01
-7.996950000000000447e-01
1.342273000000000049e+00
1.482175000000000020e+00
8.095050000000000301e-01
1.808510000000000117e-01
-1.558367999999999975e+00
7.686610000000000387e-01
7.168339999999999712e-01
-1.101649999999999990e-01
2.720069999999999988e-01
-4.222600000000000242e-01
1.627062000000000008e+00
1.483734000000000108e+00
6.867119999999999891e-01
-5.939419999999999700e-01
-1.040705999999999909e+00
1.356624999999999970e+00
-4.891929999999999890e-01
3.116670000000000273e-01
-9.781360000000000054e-01
8.713520000000000154e-01
1.314235000000000042e+00
5.200970000000000315e-01
2.207709999999999950e-01
-1.420957999999999943e+00
6.200520000000000476e-01
7.942869999999999653e-01
-3.465199999999999947e-01
-8.292700000000000071e-02
-2.477250000000000008e-01
1.120219000000000076e+00
4.208180000000000254e-01
-5.436400000000000260e-02
-6.642970000000000264e-01
-1.500834999999999919e+00
1.348694000000000059e+00
-3.227990000000000026e-01
5.427000000000000400e-03
-1.023600999999999983e+00
1.246830000000000022e-01
7.051530000000000298e-01
-1.478959999999999997e-01
-3.454499999999999932e-02
-8.629510000000000236e-01
4.401789999999999869e-01
6.868119999999999781e-01
-4.970490000000000186e-01
-3.493660000000000099e-01
-4.236869999999999803e-01
1.595334999999999948e+00
1.262507000000000046e+00
-8.002999999999999697e-03
-4.310320000000000262e-01
-7.429499999999999993e-01
1.073094999999999910e+00
-2.449919999999999876e-01
-4.321490000000000054e-01
-1.501246000000000080e+00
4.868790000000000062e-01
8.410499999999999643e-01
1.673600000000000088e-01
2.320200000000000040e-01
-6.306439999999999824e-01
1.004499000000000031e+00
7.347329999999999695e-01
1.342299999999999917e-02
-6.465090000000000003e-01
-7.466220000000000079e-01
5.640880000000000338e-01
1.972493000000000052e+00
9.933330000000000215e-01
1.816500000000000059e-02
6.100599999999999773e-02
1.476558000000000037e+00
3.973570000000000157e-01
4.856469999999999954e-01
-1.414317000000000046e+00
-1.273289999999999977e-01
1.291817999999999911e+00
8.297909999999999453e-01
7.420400000000000329e-01
-6.685170000000000279e-01
1.436571999999999960e+00
1.206695999999999991e+00
-2.513710000000000111e-01
-7.059090000000000087e-01
-1.510334999999999983e+00
3.038529999999999842e-01
1.944811999999999985e+00
1.353971999999999953e+00
-4.659399999999999653e-02
-1.272179999999999978e-01
1.557962000000000069e+00
6.363539999999999752e-01
1.018030000000000046e-01
-1.737387999999999932e+00
-6.443149999999999711e-01
1.556199999999999944e-02
5.515130000000000310e-01
1.118927000000000005e+00
-6.618380000000000374e-01
1.720371000000000095e+00
1.023077999999999932e+00
-4.880990000000000051e-01
-2.387809999999999933e-01
-1.790456999999999965e+00
3.763429999999999831e-01
1.070648000000000044e+00
9.173620000000000108e-01
3.147000000000000058e-03
-3.423970000000000069e-01
2.266392000000000184e+00
8.994189999999999685e-01
-1.900729999999999920e-01
-1.153440000000000021e+00
-9.803290000000000060e-01
6.076899999999999524e-01
2.682169999999999832e-01
5.750340000000000451e-01
-1.124311000000000060e+00
1.066365999999999925e+00
1.280067000000000066e+00
1.351390000000000091e-01
-5.979670000000000263e-01
-1.831339999999999968e+00
-8.316970000000000196e-01
2.866159999999999819e-01
6.197139999999999871e-01
-2.581559999999999966e-01
-7.688960000000000239e-01
1.765622999999999942e+00
9.768040000000000056e-01
6.516049999999999898e-01
-8.484129999999999727e-01
-6.600310000000000343e-01
9.397870000000000390e-01
-1.918459999999999888e-01
2.318590000000000095e-01
-1.112257999999999969e+00
6.919889999999999652e-01
1.427810999999999941e+00
2.175779999999999936e-01
-4.100389999999999868e-01
-4.869499999999999940e-01
-2.241269999999999929e-01
-2.833609999999999740e-01
-3.347180000000000155e-01
-3.870350000000000179e-01
-1.251209000000000016e+00
1.621429999999999927e+00
1.129712000000000049e+00
3.220509999999999762e-01
-1.586219000000000046e+00
-9.395790000000000530e-01
-2.740170000000000106e-01
-8.744929999999999648e-01
-3.546219999999999928e-01
-1.314885000000000081e+00
5.717510000000000092e-01
1.493506999999999918e+00
3.237450000000000050e-01
-1.019440000000000068e-01
-1.762626999999999944e+00
-3.129319999999999879e-01
-5.584839999999999804e-01
-6.349719999999999809e-01
-6.851709999999999745e-01
-8.623309999999999587e-01
1.502968999999999999e+00
1.242818999999999896e+00
6.465769999999999573e-01
-1.380371000000000015e+00
-1.088813000000000031e+00
1.191289999999999988e-01
-1.143777999999999961e+00
-1.409970000000000112e-01
-1.026834999999999942e+00
6.431710000000000482e-01
1.261465999999999976e+00
5.076800000000000201e-01
6.711840000000000028e-01
-2.392110999999999876e+00
-8.573229999999999462e-01
-6.524529999999999497e-01
-2.253739999999999910e-01
-3.119109999999999938e-01
-6.030339999999999590e-01
1.555099000000000009e+00
1.173942000000000041e+00
1.116143000000000107e+00
-4.385530000000000261e-01
-1.565231000000000039e+00
8.482210000000000027e-01
-1.276564000000000032e+00
-1.337820000000000120e-01
-1.134179000000000048e+00
1.853329999999999977e-01
1.529319000000000095e+00
3.787610000000000143e-01
7.082850000000000534e-01
-1.575491999999999893e+00
-9.970499999999999918e-01
4.211639999999999828e-01
4.751799999999999774e-02
-3.985339999999999994e-01
-1.011946000000000012e+00
1.797185000000000032e+00
9.134280000000000177e-01
6.562360000000000415e-01
9.936599999999999600e-02
-1.740383000000000013e+00
5.871849999999999570e-01
-4.744749999999999801e-01
-1.144239999999999979e-01
-8.297689999999999788e-01
1.236399999999999999e-02
2.055944000000000216e+00
1.629299999999999915e-01
6.839119999999999644e-01
-8.760139999999999594e-01
-1.408176000000000094e+00
-1.259659999999999946e-01
-1.352641999999999900e+00
-1.061066000000000065e+00
-1.259573999999999971e+00
1.305665999999999993e+00
1.119445999999999941e+00
5.298810000000000464e-01
2.134560000000000068e-01
-1.172897999999999996e+00
5.777430000000000065e-01
-3.123580000000000245e-01
-6.941619999999999457e-01
-1.257096999999999909e+00
-4.952429999999999888e-01
1.707813000000000025e+00
1.896170000000000078e-01
7.721040000000000125e-01
-1.122500000000000026e-01
-1.395216999999999929e+00
-3.011480000000000268e-01
-2.343169999999999975e-01
-9.370629999999999793e-01
-1.176469999999999905e+00
1.148681999999999981e+00
1.306780999999999970e+00
2.958479999999999999e-01
3.190000000000000019e-04
-1.228839999999999932e-01
7.745469999999999855e-01
-2.844820000000000126e-01
-9.124929999999999986e-01
-1.752917999999999976e+00
-8.535610000000000142e-01
1.453003000000000045e+00
4.964669999999999916e-01
8.217149999999999732e-01
-7.027100000000000013e-02
-8.810000000000000123e-03
-4.402119999999999922e-01
-8.682779999999999943e-01
-1.332824999999999926e+00
-2.170374999999999943e+00
5.329960000000000253e-01
7.220140000000000446e-01
-1.496979999999999977e-01
-1.370629999999999904e-01
1.790269999999999917e-01
1.433339999999999892e-01
-6.816569999999999574e-01
-6.106740000000000501e-01
-1.649759999999999893e+00
-1.400889000000000051e+00
8.897629999999999706e-01
-3.493899999999999784e-02
4.586620000000000141e-01
-2.129350000000000132e-01
1.277392000000000083e+00
-2.238700000000000065e-02
-1.091633000000000076e+00
-1.012661000000000033e+00
-2.112435000000000063e+00
4.877179999999999849e-01
6.387180000000000080e-01
3.779649999999999954e-01
-3.537179999999999769e-01
2.621899999999999925e-02
9.014600000000000390e-01
-2.663739999999999997e-01
-1.163135000000000030e+00
-1.902204000000000006e+00
-1.179523000000000099e+00
6.565729999999999622e-01
-2.461839999999999862e-01
7.308919999999999861e-01
-7.701329999999999565e-01
4.975399999999999961e-02
-1.041839999999999988e-01
-3.077380000000000115e-01
-9.629419999999999646e-01
-1.520725000000000104e+00
5.479049999999999754e-01
6.638110000000000399e-01
-4.564000000000000001e-02
-1.402499999999999927e-02
-1.179646999999999890e+00
1.518043999999999949e+00
7.824969999999999981e-01
-8.731590000000000185e-01
-1.192968999999999946e+00
-1.370454999999999979e+00
1.195948000000000011e+00
-2.404299999999999840e-02
6.823639999999999706e-01
-1.020607000000000042e+00
-1.401459999999999928e-01
9.423780000000000490e-01
2.422050000000000036e-01
-1.157397000000000009e+00
-1.811736999999999931e+00
1.223500000000000004e-01
3.197530000000000094e-01
-3.194699999999999762e-01
3.765379999999999838e-01
-1.105135999999999896e+00
9.914910000000000112e-01
1.204884000000000066e+00
3.384369999999999878e-01
-1.339965000000000073e+00
-1.453087999999999935e+00
1.085468000000000099e+00
-1.714600000000000152e-02
-4.908000000000000036e-03
-6.989630000000000010e-01
-2.455040000000000000e-01
9.812859999999999916e-01
8.594829999999999970e-01
-7.390400000000000302e-01
-1.799908000000000063e+00
2.607289999999999885e-01
4.910669999999999757e-01
1.691519999999999968e-01
3.143110000000000070e-01
-6.293800000000000505e-01
1.265379000000000032e+00
9.605179999999999829e-01
1.170940000000000036e-01
-1.418519000000000085e+00
-1.203999000000000041e+00
9.344829999999999526e-01
4.415799999999999725e-01
2.011120000000000130e-01
-9.465600000000000402e-02
-1.313680000000000125e-01
6.757309999999999706e-01
1.329212000000000060e+00
1.411189999999999944e-01
-1.803336000000000050e+00
2.286829999999999974e-01
5.342679999999999652e-01
-2.212860000000000105e-01
1.017740000000000034e-01
-7.558709999999999596e-01
1.401307000000000080e+00
9.522829999999999906e-01
4.012129999999999863e-01
-1.028764000000000012e+00
-1.161586999999999925e+00
1.227149000000000045e+00
5.223280000000000145e-01
5.442289999999999628e-01
-2.846350000000000269e-01
7.514610000000000456e-01
5.198920000000000208e-01
1.493230000000000113e-01
4.625540000000000207e-01
-2.229766000000000137e+00
1.975939999999999919e-01
5.653449999999999864e-01
-4.955800000000000205e-01
2.859689999999999732e-01
1.470299999999999940e-01
1.563364999999999894e+00
3.294070000000000054e-01
5.152700000000000058e-01
-4.332590000000000052e-01
-1.841421999999999892e+00
1.175629000000000035e+00
-1.234099999999999954e-02
-8.839800000000000435e-02
-6.004049999999999665e-01
5.298950000000000049e-01
1.382103999999999999e+00
6.557140000000000191e-01
8.824600000000000222e-01
-1.508741000000000110e+00
6.647599999999999343e-02
8.713670000000000027e-01
-5.987789999999999502e-01
5.685480000000000533e-01
-3.512219999999999787e-01
1.665933000000000108e+00
8.188320000000000043e-01
6.044530000000000181e-01
2.797990000000000199e-01
-8.990040000000000253e-01
1.445678000000000019e+00
8.613950000000000218e-01
7.054570000000000007e-01
-2.195489999999999942e-01
-6.657000000000000417e-02
1.656352000000000046e+00
1.316993000000000080e+00
1.214520999999999962e+00
-2.839960000000000262e-01
5.389019999999999921e-01
9.200270000000000392e-01
-5.895719999999999850e-01
-7.085800000000000431e-02
-1.149440000000000017e+00
1.217489999999999961e+00
1.789328000000000030e+00
5.637839999999999518e-01
4.592149999999999843e-01
-1.081366000000000049e+00
1.307476000000000083e+00
5.586330000000000462e-01
-9.115600000000000092e-02
-9.542190000000000394e-01
-1.485932000000000031e+00
8.798489999999999922e-01
6.997280000000000166e-01
1.278121999999999980e+00
-1.971860000000000002e-01
3.392600000000000060e-01
1.100230000000000041e+00
-7.707000000000000309e-03
6.932699999999999974e-02
-1.036608999999999892e+00
2.120440000000000103e-01
1.672598999999999947e+00
1.241699000000000108e+00
8.289929999999999799e-01
-2.903800000000000131e-02
1.757446999999999981e+00
3.617690000000000072e-01
-1.219859999999999972e-01
-1.045180999999999916e+00
-1.439068999999999932e+00
1.432061999999999946e+00
1.332165999999999961e+00
1.061268000000000100e+00
-1.274600000000000039e-02
2.959860000000000269e-01
1.416948000000000096e+00
-4.432780000000000054e-01
-3.225979999999999959e-01
-1.422628999999999921e+00
9.122900000000000453e-02
1.081566999999999945e+00
4.221269999999999745e-01
-2.640989999999999727e-01
-7.601099999999999524e-01
1.121510999999999925e+00
8.655289999999999928e-01
-5.288000000000000166e-03
-5.683650000000000091e-01
-1.534650999999999987e+00
-1.194510000000000016e-01
4.096819999999999906e-01
6.199430000000000218e-01
-7.671210000000000528e-01
2.582769999999999788e-01
1.536067000000000071e+00
-1.038570000000000049e-01
6.051450000000000440e-01
-1.228037999999999963e+00
1.233540000000000053e-01
7.572990000000000554e-01
1.014120000000000021e-01
-1.388719999999999954e-01
-1.089336000000000082e+00
1.502688000000000024e+00
1.137327999999999895e+00
-3.584359999999999769e-01
-4.686389999999999723e-01
-7.279409999999999492e-01
2.956999999999999906e-02
-4.133300000000000168e-02
1.892540000000000056e-01
-6.224189999999999445e-01
1.559369999999999923e-01
1.778688999999999965e+00
1.191370000000000068e-01
-7.955199999999999771e-02
-9.949679999999999636e-01
-1.745059999999999945e-01
-9.639699999999999658e-02
-1.121950000000000031e-01
1.286640000000000006e-01
-9.850790000000000379e-01
1.698277999999999954e+00
1.415330999999999895e+00
-2.224099999999999966e-01
-6.074629999999999752e-01
-8.492269999999999541e-01
4.834160000000000124e-01
3.110209999999999919e-01
3.032639999999999780e-01
-2.292420000000000013e-01
-3.100599999999999884e-02
1.820673999999999904e+00
7.204329999999999901e-01
-4.458070000000000088e-01
-8.566930000000000378e-01
-5.021269999999999900e-01
-2.912879999999999914e-01
-9.356599999999999639e-02
1.514599999999999974e-02
-7.846689999999999499e-01
1.371680000000000010e+00
1.580526000000000098e+00
6.981020000000000003e-01
-9.278170000000000028e-01
-1.185969999999999969e+00
-4.992090000000000138e-01
5.093239999999999990e-01
5.412989999999999746e-01
-1.587550000000000072e-01
1.139509999999999967e-01
1.829876000000000058e+00
9.115750000000000242e-01
3.848690000000000166e-01
-1.403742999999999963e+00
6.538000000000000408e-03
5.666879999999999695e-01
7.085000000000000152e-03
2.853899999999999770e-01
-6.136949999999999905e-01
1.177794999999999925e+00
1.380273000000000083e+00
9.392350000000000421e-01
-5.774780000000000468e-01
-1.074157999999999946e+00
-3.838340000000000085e-01
5.904660000000000464e-01
5.767980000000000329e-01
-1.942959999999999965e-01
-7.575099999999999889e-02
1.617515000000000036e+00
9.778189999999999937e-01
7.225899999999999546e-01
-2.160573999999999995e+00
-8.514770000000000394e-01
-7.981570000000000054e-01
-1.658469999999999944e-01
-1.227400000000000019e-01
-1.101714000000000082e+00
1.211127000000000065e+00
1.053562000000000110e+00
5.439230000000000453e-01
-4.425250000000000017e-01
-2.020256999999999969e+00
-7.245600000000000651e-02
-2.737740000000000173e-01
1.518660000000000010e-01
-8.784750000000000059e-01
-5.186509999999999732e-01
1.676282000000000050e+00
1.041887999999999925e+00
1.416371000000000047e+00
-1.628351000000000104e+00
-5.283799999999999608e-01
1.028789999999999982e-01
-4.498849999999999794e-01
-2.972639999999999727e-01
-1.373725000000000085e+00
1.097920999999999925e+00
9.523239999999999483e-01
6.153260000000000396e-01
7.599789999999999601e-01
-1.503768999999999911e+00
-1.047477999999999909e+00
-5.121379999999999821e-01
-6.561770000000000103e-01
-1.146722000000000019e+00
-8.271410000000000151e-01
1.559473000000000109e+00
6.654290000000000482e-01
1.005792999999999937e+00
-1.739084000000000074e+00
-5.278909999999999991e-01
-2.351060000000000094e-01
-1.016710000000000003e+00
-4.004820000000000046e-01
-1.873672000000000004e+00
5.711789999999999923e-01
1.043687000000000031e+00
4.730880000000000085e-01
6.524889999999999857e-01
-7.333239999999999759e-01
3.481599999999999973e-02
-2.463639999999999997e-01
-5.035659999999999581e-01
-1.181164000000000103e+00
-1.542777000000000065e+00
1.555997999999999992e+00
5.606750000000000345e-01
8.072650000000000103e-01
3.536000000000000254e-02
1.772759999999999891e-01
-3.212490000000000068e-01
-8.966880000000000406e-01
-8.379990000000000494e-01
-2.072128000000000192e+00
5.021069999999999700e-01
1.367366999999999999e+00
1.022480000000000055e-01
7.705340000000000522e-01
-2.430660000000000043e-01
7.034719999999999862e-01
-7.621989999999999599e-01
-7.074049999999999505e-01
-1.238637999999999906e+00
-1.542823999999999973e+00
1.424220999999999959e+00
7.034529999999999950e-01
4.799660000000000037e-01
-2.058020000000000127e-01
7.095799999999999330e-02
-1.646309999999999996e-01
-1.184719999999999995e+00
-5.418319999999999803e-01
-1.706472999999999907e+00
4.250920000000000254e-01
1.001614999999999922e+00
2.262419999999999987e-01
3.107070000000000110e-01
-4.435760000000000258e-01
2.133829999999999893e-01
-1.814359999999999862e-01
3.034859999999999780e-01
-5.423139999999999628e-01
-1.001101999999999936e+00
1.263924000000000047e+00
8.583840000000000359e-01
7.937619999999999676e-01
-4.844419999999999837e-01
4.020279999999999965e-01
1.056397999999999948e+00
-1.228855000000000031e+00
-3.410599999999999743e-01
-2.071207999999999938e+00
-9.301199999999999746e-02
9.201770000000000227e-01
2.283449999999999924e-01
4.568019999999999858e-01
-6.060579999999999856e-01
1.347579999999999889e-01
5.628189999999999582e-01
-1.329960000000000031e-01
-6.901129999999999765e-01
-1.356945999999999986e+00
1.084750000000000103e+00
6.385699999999999710e-01
9.027309999999999501e-01
-3.005280000000000173e-01
8.918500000000000039e-02
1.109853999999999896e+00
-3.456089999999999995e-01
9.976000000000000145e-02
-1.932274000000000047e+00
-4.871600000000000236e-02
9.668630000000000280e-01
-2.935199999999999962e-02
2.840260000000000007e-01
-1.144689999999999985e+00
4.002569999999999739e-01
7.059010000000000007e-01
-8.867760000000000087e-01
-9.930369999999999475e-01
-1.924344999999999972e+00
8.771170000000000355e-01
3.905569999999999875e-01
5.572540000000000271e-01
2.364300000000000082e-02
-5.034340000000000481e-01
1.585871000000000031e+00
-1.907240000000000046e-01
-6.939490000000000380e-01
-1.857585999999999959e+00
-4.679719999999999991e-01
6.928840000000000554e-01
-2.687410000000000077e-01
5.694860000000000477e-01
-7.330290000000000417e-01
-1.976880000000000026e-01
6.766429999999999945e-01
-5.176819999999999755e-01
-9.294590000000000352e-01
-1.262553000000000036e+00
8.299239999999999950e-01
5.207469999999999599e-01
2.469179999999999986e-01
2.621180000000000176e-01
-5.477030000000000509e-01
1.578696000000000099e+00
3.159440000000000026e-01
-5.619790000000000063e-01
-1.679419999999999913e+00
-4.933319999999999927e-01
8.709679999999999644e-01
-5.184099999999999819e-02
6.061790000000000234e-01
1.207190000000000069e-01
2.429189999999999960e-01
1.527000000000000059e-02
-5.086899999999999755e-01
-1.611469000000000040e+00
-2.195730000000000182e+00
-2.676009999999999778e-01
-1.533009999999999928e-01
-2.224740000000000051e-01
-3.080319999999999725e-01
-1.895370000000000110e-01
7.699909999999999810e-01
1.013700000000000018e-01
-3.880390000000000228e-01
-2.196318999999999910e+00
-9.716970000000000329e-01
2.017930000000000001e-01
-5.816980000000000484e-01
-1.067189999999999944e-01
-4.961709999999999732e-01
6.468380000000000241e-01
4.466300000000000270e-01
1.561809999999999865e-01
-1.001743999999999968e+00
-1.435670999999999919e+00
5.971499999999999586e-01
3.840640000000000165e-01
2.708010000000000139e-01
2.256999999999999978e-02
3.808250000000000246e-01
1.038335000000000008e+00
2.623289999999999789e-01
6.412449999999999539e-01
-1.388552999999999926e+00
-4.954919999999999880e-01
5.170029999999999903e-01
-4.778299999999999770e-01
2.172459999999999947e-01
-4.646930000000000227e-01
4.199840000000000240e-01
6.649319999999999675e-01
9.838440000000000518e-01
3.633900000000000324e-02
-8.549769999999999870e-01
9.192630000000000523e-01
5.584820000000000340e-01
-4.625999999999999904e-03
-2.875550000000000050e-01
-6.295589999999999797e-01
1.813261000000000012e+00
9.610750000000000126e-01
1.423435000000000006e+00
-8.842780000000000085e-01
-8.009269999999999445e-01
1.241792000000000007e+00
-1.249669999999999948e-01
2.148980000000000057e-01
-1.124004999999999921e+00
-7.460000000000000268e-04
4.663180000000000103e-01
9.429130000000000011e-01
6.627389999999999670e-01
-7.759570000000000078e-01
9.659389999999999921e-01
8.635620000000000518e-01
-8.995699999999999530e-02
-1.325010000000000077e-01
-2.592900000000000205e-01
2.260848999999999887e+00
5.064480000000000093e-01
6.434429999999999872e-01
-7.127679999999999572e-01
-4.697959999999999914e-01
9.106539999999999635e-01
-2.231160000000000088e-01
2.305919999999999914e-01
-1.347761999999999905e+00
3.343769999999999798e-01
2.578369999999999829e-01
-3.414519999999999778e-01
-1.341870000000000007e-01
-1.615174000000000110e+00
9.015790000000000193e-01
4.025310000000000277e-01
-2.373329999999999884e-01
-1.856279999999999875e-01
-5.303050000000000264e-01
7.855440000000000200e-01
1.048309999999999936e-01
-1.693020000000000080e-01
-2.644819999999999949e-01
-6.705069999999999641e-01
5.397309999999999608e-01
-3.936839999999999784e-01
-3.534999999999999948e-03
-1.497457999999999956e+00
-7.684149999999999592e-01
5.180770000000000097e-01
8.305339999999999945e-01
5.078529999999999989e-01
-1.702799999999999869e-01
1.256961999999999913e+00
-1.420820000000000138e-01
-6.419150000000000134e-01
-9.468069999999999542e-01
-1.557849000000000039e+00
7.630820000000000380e-01
1.428913000000000100e+00
9.824850000000000527e-01
5.177159999999999540e-01
-1.604900000000000077e-02
1.587874999999999925e+00
-3.285980000000000012e-01
4.320800000000000335e-02
-1.715546999999999933e+00
-4.309180000000000232e-01
6.819600000000000106e-01
9.934020000000000072e-01
6.519800000000000040e-01
-5.825559999999999627e-01
1.404811000000000032e+00
1.863049999999999984e-01
-3.159089999999999954e-01
-1.571740000000000081e-01
-1.405308000000000002e+00
1.519387999999999961e+00
7.896490000000000453e-01
8.973100000000000520e-01
-1.076799999999999979e-01
-4.418710000000000138e-01
1.816964000000000024e+00
-4.173569999999999780e-01
-2.158339999999999981e-01
-2.114726000000000106e+00


==> plots/data/f030_aes_check_1m/tvals_signed.txt <==
4.826989999999999892e-01
-8.453810000000000491e-01
-1.465255999999999892e+00
-1.494300000000000073e-01
-6.725000000000000075e-03
1.588257000000000030e+00
1.658295000000000075e+00
-4.308810000000000140e-01
-1.232911000000000090e+00
-9.456870000000000553e-01
1.094896000000000091e+00
-8.283740000000000547e-01
4.056060000000000221e-01
-2.412930000000000075e-01
7.621289999999999454e-01
4.148490000000000233e-01
9.033130000000000326e-01
-2.834199999999999914e-02
-2.585669000000000217e+00
1.116643999999999970e+00
-3.534240000000000159e-01
-7.624990000000000379e-01
4.763049999999999784e-01
2.066230000000000011e-01
1.651081999999999939e+00
1.561673000000000089e+00
2.231647000000000158e+00
6.280499999999999972e-02
-1.244672000000000001e+00
9.674629999999999619e-01
-1.261057000000000095e+00
-1.114381000000000066e+00
-4.606979999999999964e-01
5.608800000000000452e-01
1.024289000000000005e+00
6.856649999999999689e-01
6.136160000000000503e-01
-1.122595000000000010e+00
5.550669999999999771e-01
-3.921229999999999993e-01
-1.566707000000000072e+00
-4.695730000000000182e-01
-5.606959999999999722e-01
2.115917000000000048e+00
1.501416000000000084e+00
1.859819000000000111e+00
8.666449999999999987e-01
-7.718310000000000448e-01
1.293682999999999916e+00
-7.060149999999999482e-01
-6.427169999999999828e-01
1.082373000000000030e+00
-1.014250000000000013e-01
2.169135999999999953e+00
2.756000000000000203e-03
9.823870000000000102e-01
-4.979060000000000152e-01
3.216359999999999775e-01
-3.126610000000000222e-01
-1.737025999999999959e+00
-4.922480000000000189e-01
-5.968970000000000109e-01
1.647280999999999995e+00
7.612360000000000237e-01
8.462269999999999515e-01
1.455656999999999979e+00
-3.250089999999999923e-01
1.049943000000000071e+00
-1.113242000000000065e+00
-2.584696999999999800e+00
-4.330649999999999777e-01
-5.146629999999999816e-01
1.078962999999999894e+00
7.189790000000000347e-01
1.168730000000000047e+00
-6.442120000000000068e-01
7.344180000000000152e-01
-1.451089999999999880e-01
-7.750850000000000239e-01
-7.747079999999999522e-01
-6.029029999999999667e-01
1.255327999999999999e+00
1.119939999999999936e+00
9.145079999999999876e-01
1.988663000000000070e+00
-1.390609999999999902e-01
1.243975000000000053e+00
-1.024245999999999990e+00
-1.490348999999999924e+00
-1.092451000000000061e+00
-1.205022000000000038e+00
1.608349999999999946e+00
2.199138000000000037e+00
9.657799999999999718e-02
2.206430000000000058e-01
4.585810000000000164e-01
-3.562660000000000271e-01
-6.800009999999999666e-01
-3.340073999999999987e+00
-1.675688000000000066e+00
4.752990000000000270e-01
4.341849999999999876e-01
1.065514000000000072e+00
1.500766000000000044e+00
8.433499999999999330e-02
1.821585000000000010e+00
-1.216358000000000050e+00
-5.721509999999999652e-01
-1.725932000000000022e+00
-4.828210000000000002e-01
9.126360000000000028e-01
5.765130000000000532e-01
4.695460000000000189e-01
1.172371000000000052e+00
1.071032999999999902e+00
2.712260000000000226e-01
-2.871750000000000136e-01
-2.707300000000000262e-01
-1.651747000000000076e+00
2.002760000000000096e-01
2.210516999999999843e+00
2.154665000000000052e+00
1.791693999999999898e+00
3.107700000000000046e-02
2.241719999999999935e+00
-6.334379999999999455e-01
-1.118119000000000085e+00
-2.085900999999999783e+00
-1.140301000000000009e+00
5.676609999999999712e-01
3.717639999999999834e-01
1.063120999999999983e+00
2.267900000000000124e-02
6.301390000000000047e-01
8.233129999999999615e-01
-2.547070000000000167e-01
-3.398749999999999827e-01
-2.325314999999999799e+00
1.152614000000000027e+00
-3.261640000000000095e-01
5.334980000000000278e-01
1.358641999999999905e+00
-4.684599999999999875e-01
2.304533000000000165e+00
1.777690000000000103e-01
-6.013680000000000136e-01
3.018710000000000004e-01
-9.783579999999999499e-01
1.081474000000000046e+00
1.029471999999999943e+00
1.214631000000000016e+00
8.011169999999999680e-01
3.651940000000000186e-01
1.975729000000000068e+00
-2.080700000000000049e-01
-1.116516000000000064e+00
-1.648744999999999905e+00
5.254389999999999894e-01
-7.120269999999999655e-01
4.888939999999999952e-01
9.525780000000000358e-01
-7.979260000000000241e-01
2.039989999999999970e+00
4.291829999999999812e-01
-2.670460000000000056e-01
-1.386038000000000103e+00
-1.967381999999999964e+00
-2.029269999999999963e-01
-1.105440999999999896e+00
-7.321600000000000330e-02
4.009999999999999676e-03
-2.988040000000000140e-01
1.934771999999999936e+00
-5.926860000000000461e-01
-3.682090000000000085e-01
-1.364257999999999971e+00
3.157739999999999991e-01
-4.809100000000000180e-02
1.535569999999999991e-01
6.597929999999999628e-01
-4.124970000000000026e-01
1.167961000000000027e+00
7.629059999999999730e-01
-2.461250000000000104e-01
-1.986124999999999918e+00
-9.726660000000000306e-01
7.469649999999999901e-01
-3.774020000000000152e-01
2.272079999999999933e-01
1.903080000000000049e-01
-3.218449999999999922e-01
1.459494999999999987e+00
9.313850000000000184e-01
9.744300000000000184e-02
-3.219926000000000066e+00
5.221200000000000147e-02
-1.543457000000000079e+00
-1.707486999999999977e+00
-1.635389999999999899e-01
-1.189694000000000029e+00
1.494177000000000088e+00
9.397339999999999582e-01
3.860509999999999775e-01
2.736419999999999964e-01
-1.636349999999999971e+00
-1.749080000000000079e-01
-9.550440000000000040e-01
-5.575050000000000283e-01
-4.654510000000000036e-01
-1.245440000000000019e-01
1.809474999999999945e+00
3.831200000000000161e-01
4.669400000000000217e-01
-2.028631999999999991e+00
9.024999999999999689e-02
-6.299709999999999477e-01
-9.589659999999999851e-01
2.630049999999999888e-01
-1.163777000000000061e+00
1.712720000000000020e+00
2.175850000000000006e-01
9.558029999999999582e-01
2.555100000000000149e-01
-2.672521000000000146e+00
2.376409999999999911e-01
-1.369877999999999929e+00
-8.721860000000000168e-01
-5.416609999999999481e-01
-5.344480000000000341e-01
2.002121999999999957e+00
3.343570000000000153e-01
1.692158999999999969e+00
1.245139999999999997e-01
-4.985689999999999844e-01
-5.355189999999999673e-01
-2.184696999999999889e+00
-6.308139999999999858e-01
-1.851752999999999982e+00
1.570794000000000024e+00
6.448139999999999983e-01
1.308075000000000099e+00
1.380611999999999950e+00
-4.891800000000000315e-02
1.056777000000000077e+00
-3.545369999999999910e-01
-8.771670000000000300e-01
-1.756100000000000022e-02
-5.624240000000000350e-01
3.158996000000000137e+00
4.466390000000000082e-01
1.851402999999999910e+00
1.387083999999999984e+00
4.154479999999999840e-01
-4.284220000000000250e-01
-1.355987000000000053e+00
-9.006410000000000249e-01
-1.863145000000000051e+00
1.456846000000000085e+00
1.598864999999999981e+00
4.728829999999999978e-01
2.252482999999999791e+00
4.980499999999999927e-01
-5.729499999999999871e-02
-3.550630000000000175e-01
-3.034389000000000003e+00
-9.287100000000000355e-01
-8.709350000000000147e-01
1.870287000000000033e+00
4.993319999999999981e-01
8.112040000000000362e-01
1.395073999999999925e+00
3.904480000000000173e-01
-8.767620000000000413e-01
-8.692659999999999831e-01
-2.918055999999999983e+00
-1.636994000000000060e+00
7.114749999999999686e-01
1.806530000000000080e-01
-2.520089999999999830e-01
9.081230000000000135e-01
8.414059999999999873e-01
-2.471369999999999956e-01
-4.761040000000000272e-01
-1.159907000000000021e+00
-1.396063000000000054e+00
-7.089750000000000218e-01
2.133271999999999835e+00
4.067390000000000172e-01
3.276249999999999996e-01
9.283430000000000293e-01
3.565209999999999768e-01
-2.975119999999999987e-01
-1.759022000000000086e+00
-2.656636999999999915e+00
-2.782067000000000068e+00
-2.404930000000000123e-01
3.622429999999999817e-01
-5.306700000000000306e-02
2.315850000000000131e-01
-2.278399999999999870e-01
1.687200000000000158e-02
-1.603388000000000035e+00
-1.594189000000000078e+00
-2.809019000000000155e+00
-9.342289999999999761e-01
9.388649999999999496e-01
-6.813399999999999457e-01
-2.641970000000000152e-01
-2.942199999999999815e-01
2.849670000000000258e-01
2.228509999999999935e-01
-1.346543000000000045e+00
-7.394410000000000149e-01
-2.169238000000000000e+00
3.453109999999999791e-01
2.099530000000000007e-01
-3.572259999999999880e-01
3.969269999999999743e-01
-2.628539999999999766e-01
1.147062999999999944e+00
-4.621890000000000165e-01
-1.867777000000000021e+00
-1.533870999999999984e+00
-1.223606999999999889e+00
1.057716000000000101e+00
1.185829999999999940e-01
5.415240000000000054e-01
1.053725000000000023e+00
1.018479999999999941e-01
1.396987999999999897e+00
-3.108139999999999792e-01
-1.394045999999999896e+00
-1.805033000000000110e+00
1.891289999999999916e-01
1.064299999999999968e-01
-2.268429999999999891e-01
8.936770000000000547e-01
9.613000000000000017e-03
1.968196000000000057e+00
-3.705040000000000000e-01
-6.335140000000000216e-01
-1.280645000000000033e+00
-1.179092999999999947e+00
1.386095999999999995e+00
-2.041050000000000086e-01
3.631949999999999901e-01
1.184447999999999945e+00
-6.711740000000000483e-01
1.495503999999999944e+00
2.171659999999999979e-01
-1.525298999999999960e+00
-6.438709999999999711e-01
2.246710000000000096e-01
4.266869999999999830e-01
-1.605719999999999925e-01
1.068438999999999917e+00
7.715699999999999781e-01
1.093404000000000043e+00
1.357548999999999895e+00
3.923749999999999738e-01
-1.633912999999999949e+00
-1.115070999999999923e+00
1.206480999999999915e+00
-6.773730000000000029e-01
3.911680000000000157e-01
1.912709999999999910e+00
4.079280000000000128e-01
2.098913000000000029e+00
9.387809999999999766e-01
9.325740000000000141e-01
-5.026420000000000332e-01
2.361310000000000076e-01
3.131630000000000247e-01
-2.073500000000000065e-01
8.055120000000000058e-01
9.625820000000000487e-01
8.144599999999999618e-01
3.166150000000000020e+00
9.912300000000000555e-01
-7.636479999999999935e-01
-1.011077000000000004e+00
1.282596999999999987e+00
-4.614710000000000201e-01
9.812899999999999956e-01
8.875589999999999868e-01
3.552199999999999802e-01
1.882141999999999982e+00
1.449270000000000058e+00
9.950459999999999861e-01
-1.646957999999999922e+00
-2.191730000000000067e-01
-3.145200000000000079e-02
-9.501420000000000421e-01
1.132989999999999969e-01
-2.606100000000000083e-02
1.342797999999999936e+00
1.261276999999999981e+00
2.093955999999999928e+00
7.177949999999999608e-01
-1.959870000000000001e+00
5.357150000000000523e-01
-1.921108000000000038e+00
-3.183670000000000111e-01
-1.389789999999999914e-01
-1.472459999999999880e-01
1.742555000000000076e+00
1.465033000000000030e+00
9.119950000000000001e-01
-4.768279999999999741e-01
-5.553200000000000358e-01
9.889719999999999622e-01
-1.648107999999999906e+00
5.848500000000000226e-02
-7.289879999999999693e-01
1.865872999999999893e+00
2.948899999999999855e-01
1.314116999999999980e+00
1.854792999999999914e+00
-1.604371999999999909e+00
7.140039999999999720e-01
-1.440841999999999956e+00
-1.152018999999999904e+00
-7.368479999999999475e-01
-4.916429999999999967e-01
2.799405999999999839e+00
1.460069999999999979e-01
1.303439999999999932e+00
2.468629999999999991e-01
-6.620810000000000306e-01
1.073036000000000101e+00
-2.877304999999999779e+00
-8.605059999999999931e-01
-2.125157000000000185e+00
1.183210000000000095e+00
1.274086000000000052e+00
1.610306000000000015e+00
2.184911000000000048e+00
-1.155966999999999967e+00
7.042140000000000066e-01
-7.400970000000000049e-01
-2.331522000000000094e+00
1.802000000000000129e-02
-6.011490000000000444e-01
1.842845999999999984e+00
8.214699999999999780e-02
1.124022000000000077e+00
1.159591999999999956e+00
-5.149010000000000531e-01
1.466110000000000024e+00
-5.259399999999999631e-01
-8.030969999999999498e-01
-1.161370000000000013e+00
1.879143000000000008e+00
8.677629999999999511e-01
5.566309999999999869e-01
1.752680000000000016e+00
-5.139650000000000052e-01
1.101636999999999977e+00
-9.425719999999999654e-01
-1.625210999999999961e+00
-7.528019999999999712e-01
-1.172665000000000068e+00
1.610862999999999934e+00
7.659880000000000022e-01
6.817020000000000302e-01
8.074050000000000393e-01
-7.287179999999999769e-01
1.013039000000000023e+00
-1.095059999999999922e+00
-2.008687000000000111e+00
-1.362300000000000066e+00
5.118430000000000479e-01
4.383219999999999894e-01
7.895290000000000363e-01
9.586710000000000509e-01
-2.295460000000000000e-01
1.312022999999999939e+00
-5.099150000000000071e-01
1.276329999999999965e-01
-4.732689999999999952e-01
3.790749999999999953e-01
1.749335000000000084e+00
7.245509999999999451e-01
1.458638000000000101e+00
1.157564999999999955e+00
-3.373999999999999829e-03
1.878149999999999986e+00
-5.417910000000000226e-01
2.245890000000000108e-01
-6.835059999999999469e-01
3.906890000000000085e-01
2.287828999999999890e+00
2.416380999999999890e+00
2.734590999999999994e+00
2.603739999999999943e-01
1.542794999999999916e+00
4.881159999999999943e-01
-9.350450000000000150e-01
-1.500172000000000061e+00
-6.346070000000000322e-01
1.170568999999999971e+00
1.720299999999999954e-02
1.145097999999999949e+00
4.296459999999999724e-01
-1.616920000000000024e-01
1.424666999999999906e+00
-2.278080000000000105e-01
-6.680589999999999584e-01
-1.549633000000000038e+00
-2.480569999999999997e-01
2.227609999999999868e-01
7.094449999999999923e-01
1.246604999999999963e+00
-8.397000000000000020e-01
1.211098999999999926e+00
2.935559999999999836e-01
-1.393534000000000050e+00
-6.032380000000000519e-01
-7.035820000000000407e-01
7.626089999999999813e-01
8.695429999999999549e-01
1.289922000000000013e+00
7.286569999999999991e-01
-1.843599999999999961e-01
2.578949000000000158e+00
-2.533000000000000095e-03
-1.671356999999999982e+00
-1.782265999999999906e+00
-1.068300000000000027e+00
-8.454180000000000028e-01
-1.629240000000000133e-01
1.000456000000000012e+00
-4.954810000000000048e-01
1.110651999999999973e+00
7.779639999999999889e-01
-3.215890000000000137e-01
-1.143118999999999996e+00
-1.357140000000000013e+00
5.519479999999999942e-01
-1.484509999999999996e-01
1.358099999999999863e-01
9.771859999999999991e-01
-4.371120000000000005e-01
2.389823999999999948e+00
-1.120960000000000012e-01
-1.084394999999999998e+00
-1.469335000000000058e+00
-1.078121000000000107e+00
-3.973419999999999730e-01
9.345329999999999471e-01
6.050200000000000022e-02
-4.442000000000000115e-02
3.813920000000000088e-01
1.298777999999999988e+00
-7.732000000000000157e-03
-2.286318000000000072e+00
-1.639615000000000045e+00
4.139999999999999930e-02
-6.145509999999999584e-01
-2.663229999999999764e-01
2.589339999999999975e-01
-3.481500000000000150e-01
1.857237999999999944e+00
2.716439999999999966e-01
1.270060000000000078e-01
-2.023249999999999993e+00
-1.539238000000000106e+00
-1.221553000000000111e+00
-8.413350000000000550e-01
-5.702960000000000251e-01
-5.307749999999999968e-01
4.927730000000000166e-01
1.273357000000000072e+00
3.581369999999999831e-01
-5.544550000000000312e-01
-1.448037999999999936e+00
6.401590000000000336e-01
-7.688460000000000294e-01
2.230070000000000108e-01
2.044710000000000139e-01
2.359529999999999961e-01
1.444646000000000097e+00
6.635790000000000299e-01
1.671569000000000083e+00
-1.402970000000000050e-01
-1.118319000000000063e+00
-2.959490000000000176e-01
-1.269330999999999987e+00
-7.768680000000000030e-01
-3.949420000000000153e-01
7.968420000000000503e-01
8.552429999999999755e-01
1.084962999999999900e+00
2.525180000000000202e-01
-2.486152999999999835e+00
4.139149999999999774e-01
-2.506956999999999880e+00
-1.060829000000000022e+00
-1.168574000000000002e+00
-3.755689999999999862e-01
1.753206000000000042e+00
1.001299999999999933e-02
1.874700000000000033e+00
-3.260199999999999904e-02
-1.267079999999999984e+00
2.041709999999999914e-01
-2.630161999999999889e+00
-6.885229999999999961e-01
-1.260829999999999895e+00
6.047899999999999804e-02
1.289724000000000093e+00
8.197090000000000209e-01
1.577614999999999990e+00
-1.992782000000000053e+00
3.809290000000000176e-01
-6.231400000000000272e-01
-1.313650999999999902e+00
-3.575610000000000177e-01
-6.981889999999999485e-01
1.977788000000000102e+00
-1.376310000000000033e-01
6.348190000000000222e-01
8.236529999999999685e-01
-1.499624999999999986e+00
-9.264299999999999757e-01
-2.022669000000000050e+00
-1.518723000000000045e+00
-2.371620000000000061e+00
-2.617809999999999859e-01
1.803981000000000057e+00
-1.076059999999999933e-01
1.205089000000000077e+00
-2.072305000000000064e+00
-2.720920000000000005e-01
-1.462803000000000075e+00
-2.736178999999999917e+00
-8.798989999999999867e-01
-1.584997999999999907e+00
1.240053000000000072e+00
-1.334279999999999911e-01
-1.024670000000000025e-01
1.157799999999999940e+00
-8.782649999999999624e-01
-5.862330000000000041e-01
-9.779200000000000392e-02
-1.479937999999999976e+00
-9.963300000000000489e-01
-2.699650000000000105e-01
1.435993999999999993e+00
-2.007430000000000048e-01
6.963970000000000438e-01
-1.246379999999999988e-01
4.497180000000000066e-01
-1.361650999999999945e+00
-1.412301999999999946e+00
-1.275609999999999911e+00
-1.543323999999999918e+00
1.237422999999999940e+00
-2.322879999999999945e-01
-2.129769999999999996e-01
4.309430000000000205e-01
-8.572629999999999972e-01
-3.513709999999999889e-01
-2.296908999999999867e+00
-2.132845999999999798e+00
-1.979924000000000017e+00
-8.456320000000000503e-01
1.091137999999999941e+00
-3.524320000000000230e-01
-2.773799999999999877e-02
-5.564059999999999562e-01
1.813180000000000069e-01
-7.975309999999999899e-01
-1.738617000000000079e+00
-1.221742000000000106e+00
-1.653026000000000106e+00
1.243055000000000021e+00
-3.535090000000000177e-01
2.380460000000000076e-01
-1.016928000000000054e+00
1.932240000000000069e-01
3.061280000000000112e-01
-1.715297999999999989e+00
-8.512060000000000182e-01
-1.204979000000000022e+00
-8.446090000000000542e-01
8.533359999999999834e-01
-2.845110000000000139e-01
1.366900000000000059e-01
-1.334027999999999992e+00
2.111143999999999910e+00
-5.149479999999999613e-01
-2.597592000000000123e+00
-1.859609999999999985e+00
-2.524802000000000213e+00
3.112260000000000026e-01
-5.593380000000000019e-01
-3.457299999999999957e-02
-6.721819999999999462e-01
8.916000000000000314e-03
1.154211000000000098e+00
-5.403799999999999715e-01
-1.486825000000000063e+00
-1.541859000000000091e+00
-9.941950000000000509e-01
1.044872000000000023e+00
-5.563369999999999704e-01
1.391078999999999954e+00
-6.725670000000000259e-01
2.155590999999999813e+00
1.120189999999999936e-01
-1.275079000000000073e+00
-5.153889999999999860e-01
-1.576082999999999901e+00
8.559259999999999646e-01
1.647540000000000115e-01
2.345450000000000035e-01
1.135362999999999900e+00
-5.342160000000000242e-01
1.629323999999999995e+00
5.427400000000000002e-01
-2.508372000000000046e+00
-1.454501999999999962e+00
-1.249447999999999892e+00
6.065239999999999521e-01
-5.309639999999999915e-01
1.356680000000000108e-01
-7.952099999999999447e-02
5.839379999999999571e-01
1.838821999999999957e+00
3.016599999999999837e-02
-2.327151000000000192e+00
-2.113169000000000075e+00
3.544880000000000253e-01
-5.242590000000000305e-01
-9.342470000000000496e-01
6.364600000000000257e-01
4.959100000000000313e-02
1.946943000000000090e+00
1.418234999999999912e+00
-7.167970000000000175e-01
-7.490149999999999864e-01
-8.225900000000000434e-01
7.279860000000000220e-01
-5.183149999999999702e-01
-6.489669999999999606e-01
6.063479999999999981e-01
9.994699999999999418e-02
1.820183000000000106e+00
9.940980000000000372e-01
-1.254293000000000102e+00
-2.857355000000000089e+00
3.400619999999999754e-01
-3.416409999999999725e-01
-8.177020000000000399e-01
8.008099999999999941e-02
7.124530000000000030e-01
1.026939000000000046e+00
1.131974000000000036e+00
4.287989999999999857e-01
-2.409571999999999825e+00
-9.837280000000000468e-01
-5.494999999999999885e-03
-1.292801000000000089e+00
-1.478159000000000001e+00
-4.612399999999999833e-01
2.513759999999999883e-01
1.734018999999999977e+00
1.280027999999999944e+00
-2.249999999999999830e-03
-2.393050000000000122e+00
6.621709999999999541e-01
-7.649099999999999788e-01
-7.941000000000000281e-01
-5.090390000000000192e-01
-6.618999999999999884e-02
5.759710000000000107e-01
2.023203999999999780e+00
1.454787999999999970e+00
-1.487214000000000036e+00
-5.057970000000000521e-01
1.874419999999999975e+00
-1.144231999999999916e+00
-2.543050000000000033e-01
4.067099999999999882e-02
6.763090000000000490e-01
2.372323000000000182e+00
1.101285000000000069e+00
1.337749000000000077e+00
-1.873280999999999974e+00
3.737659999999999871e-01
-4.934350000000000125e-01
-8.029809999999999448e-01
-1.277449000000000057e+00
-3.798590000000000022e-01
1.285536000000000012e+00
1.553299999999999993e-02
8.380859999999999976e-01
-5.190399999999999459e-01
-8.649489999999999679e-01
1.592902999999999958e+00
-1.667288000000000103e+00
-9.469959999999999489e-01
-1.742955000000000032e+00
-1.294599999999999917e-02
1.001241000000000048e+00
1.184359999999999996e-01
1.288087999999999900e+00
-1.318773999999999891e+00
1.988199999999999967e-01
4.925209999999999866e-01
-1.055776000000000048e+00
-3.107070000000000110e-01
-3.482970000000000232e-01
1.681664000000000048e+00
2.868589999999999751e-01
9.534129999999999550e-01
1.488828000000000040e+00
-8.504249999999999865e-01
1.418560000000000043e+00
-9.893399999999999972e-01
-7.579740000000000366e-01
-1.156107999999999913e+00
7.221429999999999794e-01
1.710401999999999978e+00
9.614500000000000268e-01
7.872000000000000108e-01
-6.101170000000000204e-01
4.069769999999999777e-01
-3.701389999999999958e-01
-1.912276000000000087e+00
-9.276240000000000041e-01
-1.558748999999999940e+00
5.117429999999999479e-01
1.120786999999999978e+00
7.966910000000000380e-01
1.327520999999999951e+00
-7.230280000000000040e-01
1.627553999999999945e+00
-7.764459999999999695e-01
-1.036480999999999986e+00
-6.087479999999999558e-01
-5.049690000000000012e-01
1.779214999999999991e+00
5.006519999999999859e-01
-1.408830000000000082e-01
2.612079999999999957e-01
2.177580000000000071e-01
-3.051699999999999899e-02
-6.025669999999999638e-01
-4.471530000000000227e-01
-1.235557999999999934e+00
7.932420000000000027e-01
8.455430000000000446e-01
1.096402000000000099e+00
4.753519999999999968e-01
-2.205479999999999940e-01
1.468488999999999933e+00
-1.290286999999999962e+00
-1.546534000000000075e+00
-1.889213000000000031e+00
-1.646698999999999913e+00
7.261189999999999589e-01
8.966370000000000173e-01
7.379400000000000404e-01
6.267620000000000413e-01
7.361700000000000188e-02
1.207527999999999935e+00
-1.418371000000000048e+00
-6.397509999999999586e-01
-1.943027999999999977e+00
3.387990000000000168e-01
6.761289999999999800e-01
1.212628999999999957e+00
-1.310550000000000048e-01
-4.082299999999999818e-01
1.672015999999999947e+00
-8.266700000000000159e-01
-8.623290000000000122e-01
-7.262389999999999679e-01
-1.591529999999999889e+00
1.733573999999999948e+00
3.496509999999999896e-01
1.701826000000000061e+00
-5.807299999999999962e-02
2.468229999999999869e-01
2.134291000000000160e+00
-1.989521000000000095e+00
-6.718979999999999952e-01
-2.638218000000000174e+00
2.308570000000000066e-01
8.758510000000000462e-01
1.096972999999999976e+00
1.101974999999999927e+00
-8.029749999999999943e-01
1.853723999999999927e+00
-1.017599999999999928e-02
-1.746726999999999919e+00
-1.546265000000000001e+00
-2.610482999999999887e+00
1.214148000000000005e+00
-3.703190000000000093e-01
6.531230000000000091e-01
-1.619790000000000119e-01
1.208639999999999992e-01
2.243282999999999916e+00
-4.922920000000000074e-01
-4.827580000000000204e-01
-1.603352000000000110e+00
3.246189999999999909e-01
5.489939999999999820e-01
2.999870000000000037e-01
1.939424999999999955e+00
-8.461410000000000320e-01
2.063025999999999804e+00
5.911429999999999740e-01
-8.802410000000000512e-01
-7.324709999999999832e-01
-1.900846000000000036e+00
2.937100000000000127e-02
-5.885899999999999466e-01
2.237359999999999904e-01
1.649964999999999904e+00
-2.950610000000000177e-01
2.873314000000000146e+00
-2.542229999999999768e-01
-1.251403000000000043e+00
-1.849450000000000038e+00
-9.782520000000000104e-01
2.255700000000000066e-02
-5.136380000000000390e-01
7.086970000000000214e-01
-2.768109999999999737e-01
1.564238999999999935e+00
9.356449999999999489e-01
-3.868039999999999812e-01
-1.947070999999999996e+00
-2.231837000000000071e+00
-1.442746000000000084e+00
-4.265050000000000230e-01
-5.615149999999999864e-01
2.910099999999999840e-02
-4.191739999999999911e-01
2.396605000000000096e+00
7.301360000000000072e-01
-1.999638000000000027e+00
-2.316940000000000222e+00
-1.161350000000000021e-01
-5.017770000000000286e-01
-4.551600000000000090e-01
5.161639999999999562e-01
-7.460569999999999702e-01
1.299366000000000021e+00
8.140910000000000091e-01
5.190700000000000314e-01
-7.843780000000000197e-01
-1.648460999999999954e+00
1.576510000000000133e-01
-1.432031000000000054e+00
-1.777460000000000040e+00
-2.892620000000000191e-01
-7.146360000000000490e-01
1.784278999999999948e+00
8.830230000000000024e-01
-6.169959999999999889e-01
-2.042708000000000190e+00
-6.025449999999999973e-01
-2.156352000000000046e+00
-4.795200000000000018e-01
-1.091013999999999928e+00
-1.208269000000000037e+00
1.164382000000000028e+00
6.963359999999999550e-01
7.502010000000000067e-01
-5.095610000000000417e-01
-1.527798999999999907e+00
7.995940000000000270e-01
-1.162897999999999987e+00
-5.417750000000000066e-01
-6.814630000000000409e-01
-1.101858000000000004e+00
1.608289000000000080e+00
6.381430000000000158e-01
1.318324999999999969e+00
-1.647699999999999942e+00
-7.398700000000000276e-01
1.207550000000000012e-01
-9.703600000000000003e-01
-1.153602999999999934e+00
-1.320964000000000027e+00
1.196280999999999928e+00
1.089024999999999910e+00
4.237770000000000148e-01
6.008710000000000440e-01
-1.086624000000000034e+00
3.834690000000000043e-01
-1.350492999999999943e+00
-1.503233000000000041e+00
-1.723147999999999902e+00
-8.287160000000000082e-01
2.027671999999999919e+00
-4.815500000000000336e-02
8.206160000000000121e-01
-2.335218999999999934e+00
-1.164085000000000036e+00
-1.080678000000000027e+00
-1.240704999999999947e+00
-7.410619999999999985e-01
-1.773160999999999987e+00
6.597290000000000099e-01
4.450830000000000064e-01
-7.119969999999999910e-01
2.969720000000000137e-01
-1.276942999999999939e+00
4.381700000000000039e-01
-4.379149999999999987e-01
-1.194258000000000042e+00
-1.235980999999999996e+00
-7.751959999999999962e-01
2.131898000000000071e+00
8.438800000000000467e-02
2.590660000000000185e-01
5.427039999999999642e-01
-4.948790000000000133e-01
-6.875679999999999570e-01
-1.222032999999999925e+00
-1.832246999999999959e+00
-2.874384000000000050e+00
4.145030000000000103e-01
5.972600000000000131e-01
1.469110000000000138e-01
8.915570000000000439e-01
3.051799999999999999e-02
1.239257000000000053e+00
-9.142630000000000479e-01
-1.094014999999999960e+00
-2.009938000000000002e+00
-1.215702000000000060e+00
1.636120000000000019e+00
4.255840000000000178e-01
3.054620000000000113e-01
7.667699999999999516e-01
4.916059999999999874e-01
6.122500000000000164e-02
-1.174153000000000002e+00
-8.305280000000000440e-01
-2.221064000000000149e+00
9.459450000000000358e-01
8.190380000000000438e-01
9.657499999999999973e-01
2.931699999999999931e-02
6.784729999999999928e-01
1.606999000000000066e+00
-1.578248000000000095e+00
-1.322761000000000076e+00
-2.742484999999999840e+00
-1.012623000000000051e+00
1.607755999999999963e+00
-7.126860000000000417e-01
8.299609999999999488e-01
-7.612999999999999975e-03
1.836129999999999984e-01
8.470400000000000151e-01
-2.493093000000000004e+00
-1.980337999999999932e+00
-3.336489999999999956e+00
6.357599999999999363e-02
3.352700000000000125e-02
-4.201650000000000107e-01
-2.722910000000000053e-01
-5.001229999999999842e-01
1.084424999999999972e+00
-1.048202999999999996e+00
-1.040083000000000091e+00
-1.216415999999999942e+00
-1.437257000000000007e+00
1.553782999999999914e+00
-4.156290000000000262e-01
9.705359999999999543e-01
-7.345699999999999452e-02
-4.167400000000000271e-02
1.917472000000000065e+00
-1.511060000000000070e+00
-1.955708000000000002e+00
-2.705725000000000158e+00
-2.001169999999999893e-01
8.070159999999999556e-01
-3.740809999999999969e-01
1.254010000000000069e+00
-8.789439999999999475e-01
1.358845000000000081e+00
5.442770000000000108e-01
-1.928231999999999946e+00
-1.728650000000000020e+00
-2.364069000000000198e+00
1.009641999999999928e+00
-1.229454999999999965e+00
-2.107930000000000081e-01
1.015419999999999934e-01
-4.571149999999999936e-01
2.670056000000000207e+00
-2.036189999999999944e-01
-1.913504000000000094e+00
-1.826610999999999985e+00
-6.228219999999999867e-01
1.342915999999999999e+00
-8.732069999999999554e-01
2.458720000000000072e-01
-7.912700000000000289e-01
1.775339999999999918e+00
9.161240000000000494e-01
-9.059230000000000338e-01
-1.034345000000000070e+00
-1.246909999999999963e+00
1.564143000000000061e+00
-6.634980000000000322e-01
-1.052249999999999991e-01
7.849629999999999663e-01
-9.096119999999999761e-01
1.532423000000000091e+00
1.542032000000000069e+00
-1.277592999999999979e+00
-2.050701000000000107e+00
-7.307550000000000434e-01
7.127329999999999499e-01
-2.136131999999999920e+00
-7.731660000000000199e-01
-9.853570000000000384e-01
9.049549999999999539e-01
4.160490000000000022e-01
-9.897679999999999811e-01
-1.125882000000000049e+00
-1.529946000000000028e+00
9.199840000000000240e-01
-9.969419999999999948e-01
-1.592681000000000013e+00
-4.041009999999999880e-01
-9.078119999999999523e-01
8.014200000000000212e-01
3.731780000000000097e-01
-5.327880000000000393e-01
-1.840494000000000074e+00
-2.383609999999999896e-01
1.121378999999999904e+00
-4.109119999999999995e-01
2.268200000000000077e-02
-5.197699999999999543e-01
1.836024000000000100e+00
8.545939999999999648e-01
1.191804000000000086e+00
-3.679910000000000125e-01
-1.621234000000000064e+00
1.572108000000000061e+00
-9.434059999999999668e-01
-1.193956000000000017e+00
1.004107000000000083e+00
-1.728679999999999939e-01
1.739222000000000046e+00
1.202612000000000014e+00
1.074691999999999981e+00
-7.503849999999999687e-01
-4.935890000000000000e-01
7.560519999999999463e-01
-1.212682000000000038e+00
-8.743940000000000046e-01
-7.531820000000000181e-01
1.508753000000000011e+00
9.416109999999999758e-01
1.195516999999999941e+00
-7.447139999999999871e-01
-1.168949000000000016e+00
1.419391000000000069e+00
-1.303363999999999967e+00
-1.139482000000000106e+00
-5.253200000000000092e-01
-8.270840000000000414e-01
1.387486999999999915e+00
8.101310000000000455e-01
1.450868000000000047e+00
-6.362160000000000037e-01
-7.752529999999999699e-01
1.287716000000000083e+00
-7.427369999999999806e-01
-5.492150000000000087e-01
-7.136919999999999931e-01
1.477174999999999905e+00
1.426220999999999961e+00
1.952899999999999914e-01
1.594387999999999916e+00
-1.126424000000000092e+00
1.189759999999999929e+00
-4.582399999999999807e-01
-1.682687999999999962e+00
-1.488636000000000070e+00
-9.593869999999999898e-01
9.539330000000000309e-01
1.311331999999999942e+00
1.491943000000000019e+00
2.858740000000000170e-01
-6.569099999999999939e-01
1.112908000000000008e+00
-6.848520000000000163e-01
-1.219479999999999897e+00
-1.678392000000000106e+00
9.415170000000000483e-01
2.248987000000000069e+00
7.884459999999999802e-01
1.783824000000000076e+00
-1.018497999999999903e+00
1.044947999999999988e+00
-2.712370000000000059e-01
-1.305044000000000093e+00
-9.131740000000000412e-01
-5.442949999999999733e-01
1.336942000000000075e+00
1.808394999999999975e+00
4.064399999999999957e-02
5.491629999999999567e-01
-6.023190000000000488e-01
5.576689999999999703e-01
-1.288432999999999939e+00
-1.934770000000000101e+00
-1.771908999999999956e+00
1.004748999999999892e+00
1.654152000000000067e+00
1.007619000000000042e+00
7.410919999999999730e-01
-1.007290999999999936e+00
1.701324999999999976e+00
-5.006429999999999492e-01
-1.909224999999999950e+00
-3.011044000000000054e+00
-1.723233999999999932e+00
1.779999999999999898e-03
9.926639999999999908e-01
3.760279999999999734e-01
3.030229999999999868e-01
-4.661939999999999973e-01
1.696852999999999945e+00
-9.622389999999999555e-01
-6.524299999999999544e-01
-2.486616000000000160e+00
4.042580000000000062e-01
9.942149999999999599e-01
9.770400000000000196e-01
1.789149999999999907e-01
-1.393939000000000039e+00
1.717225999999999919e+00
-3.602670000000000039e-01
-1.175977999999999968e+00
-1.764027999999999929e+00
-2.095066000000000095e+00
7.419729999999999936e-01
-9.369900000000000451e-02
1.059220999999999968e+00
-8.515300000000000646e-02
-3.776100000000000012e-01
2.329187000000000118e+00
-1.489584000000000019e+00
-1.014510000000000023e+00
-3.412806999999999924e+00
3.849360000000000004e-01
3.337350000000000039e-01
3.324799999999999978e-01
1.020874999999999977e+00
-5.098880000000000079e-01
2.101872000000000185e+00
8.096790000000000376e-01
-1.301631999999999900e+00
-4.940080000000000027e-01
-1.911456000000000044e+00
1.381774999999999975e+00
-3.736389999999999989e-01
1.153912999999999967e+00
1.079512999999999945e+00
-1.540729999999999877e-01
2.809717000000000020e+00
-5.144060000000000299e-01
-1.859280000000000099e-01
-1.016742000000000035e+00
4.052479999999999971e-01
7.767330000000000068e-01
6.771869999999999834e-01
2.074282999999999877e+00
-1.095563000000000065e+00
1.648641000000000023e+00
1.360854999999999926e+00
-9.168110000000000426e-01
-7.200860000000000039e-01
-1.705437000000000092e+00
4.438090000000000090e-01
-4.171440000000000148e-01
3.883710000000000218e-01
6.998189999999999689e-01
-4.498269999999999769e-01
2.474851999999999830e+00
-5.930900000000000061e-01
-6.616530000000000467e-01
-1.787058999999999953e+00
-6.916369999999999463e-01
1.766194999999999959e+00
-4.585000000000000187e-01
7.716969999999999663e-01
-9.836009999999999476e-01
1.192147000000000068e+00
1.465093999999999896e+00
3.610599999999999921e-02
-4.794260000000000188e-01
-3.737309999999999799e-01
5.795150000000000023e-01
1.342966000000000104e+00
3.508809999999999985e-01
9.869520000000000515e-01
-3.791809999999999903e-01
2.173005999999999993e+00
1.190350000000000019e+00
-6.719800000000000217e-01
-1.481298999999999921e+00
-5.383139999999999592e-01
1.268540000000000001e+00
-3.079459999999999975e-01
1.274993999999999961e+00
-2.259510000000000129e-01
9.760980000000000212e-01
1.625242999999999993e+00
5.576849999999999863e-01
-5.353149999999999853e-01
-1.530524999999999913e+00
-1.159609999999999946e-01
-3.191869999999999985e-01
-1.286500999999999895e+00
-1.708429999999999949e-01
-4.791909999999999781e-01
2.192165000000000141e+00
1.008078999999999947e+00
-4.701989999999999781e-01
-8.607650000000000023e-01
-1.115785000000000027e+00
5.324200000000000044e-01
-4.481499999999999928e-01
-1.223670000000000035e-01
-1.187346999999999930e+00
6.592609999999999859e-01
1.552821000000000007e+00
2.120819999999999927e-01
-3.610709999999999753e-01
-2.007801999999999865e+00
3.106639999999999957e-01
3.292829999999999924e-01
-3.319710000000000161e-01
-3.088910000000000267e-01
-7.532929999999999904e-01
2.041148000000000184e+00
-3.963900000000000062e-02
1.262288000000000077e+00
-3.109199999999999742e-01
-1.743748999999999993e+00
4.097390000000000199e-01
-1.480907999999999891e+00
-1.049015999999999948e+00
-1.202903999999999973e+00
5.830039999999999667e-01
1.863026999999999989e+00
7.294699999999999795e-02
3.491549999999999931e-01
-8.370009999999999950e-01
3.360670000000000046e-01
-8.325519999999999587e-01
-1.256547000000000081e+00
-1.188182000000000071e+00
-1.064040000000000097e+00
2.580287999999999915e+00
2.697490000000000165e-01
1.402257000000000087e+00
4.861610000000000098e-01
-1.656984999999999930e+00
-3.231020000000000003e-01
-7.719930000000000403e-01
-7.979020000000000001e-01
-3.369460000000000233e-01
3.949440000000000173e-01
2.526529000000000025e+00
-3.175189999999999957e-01
8.604349999999999499e-01
-4.366070000000000229e-01
2.548400000000000110e-01
-6.486600000000000144e-01
-1.632606999999999919e+00
-8.169760000000000355e-01
-1.007023999999999919e+00
2.243832999999999966e+00
1.031555000000000000e+00
7.983559999999999546e-01
1.990232000000000001e+00
-3.705609999999999737e-01
-3.636249999999999760e-01
-8.218820000000000014e-01
-1.894254000000000104e+00
-1.032842000000000038e+00
2.962969999999999771e-01
2.441152000000000211e+00
1.397349999999999981e-01
1.586059000000000108e+00
5.319800000000000223e-02
6.792420000000000124e-01
4.157060000000000199e-01
-5.109590000000000520e-01
-1.478386999999999896e+00
-8.876920000000000366e-01
1.882576999999999945e+00
8.421530000000000404e-01
5.034309999999999619e-01
1.206838000000000077e+00
-3.825560000000000072e-01
9.319340000000000401e-01
-1.273220999999999936e+00
-1.577841999999999967e+00
-1.207448999999999995e+00
-1.316430000000000100e-01
1.791530000000000067e+00
9.698200000000000154e-01
1.427710000000000090e-01
-7.174700000000000522e-02
1.572605000000000031e+00
-1.137942999999999927e+00
-7.596669999999999812e-01
-2.944050999999999974e+00
-1.619720000000000049e+00
1.106039999999999912e+00
-6.272300000000000098e-02
6.414440000000000142e-01
7.993040000000000145e-01
2.413639999999999952e-01
1.548138000000000014e+00
-1.691240999999999994e+00
-8.673819999999999864e-01
-2.825374000000000052e+00
-7.474619999999999598e-01
1.099860999999999978e+00
9.231100000000000416e-02
9.036199999999999788e-02
-4.787359999999999949e-01
2.164817999999999909e+00
-6.521399999999999419e-02
-6.242879999999999541e-01
-3.566810000000000258e-01
-1.721688000000000107e+00
1.364046000000000092e+00
6.007500000000000340e-02
5.989679999999999449e-01
4.029469999999999996e-01
-1.570910000000000084e-01
2.167889000000000177e+00
-8.798610000000000042e-01
-1.461128999999999900e+00
-2.370226000000000166e+00
-7.545290000000000052e-01
1.126611000000000029e+00
-6.206840000000000135e-01
1.417879999999999974e-01
-1.462649000000000088e+00
1.512013000000000051e+00
-3.019519999999999982e-01
-6.248420000000000085e-01
-1.266458000000000084e+00
-2.630144000000000037e+00
1.145958999999999950e+00
-5.452620000000000244e-01
-4.999170000000000003e-01
-1.833039999999999947e-01
-8.690449999999999564e-01
2.417440000000000033e+00
-4.276769999999999738e-01
-1.659159999999999968e+00
-1.202800000000000091e+00
-6.965249999999999497e-01
1.577301000000000064e+00
-8.743030000000000523e-01
-1.294949999999999990e-01
-1.446055000000000090e+00
2.022958000000000034e+00
5.833390000000000519e-01
-7.616709999999999869e-01
-1.292059999999999986e+00
-2.554540999999999951e+00
8.226020000000000554e-01
-1.004618999999999929e+00
-5.361890000000000267e-01
-1.515170000000000128e-01
-1.011490000000000028e-01
1.687942999999999971e+00
6.682899999999999952e-02
-1.008787000000000100e+00
-2.510600999999999861e+00
-1.764375999999999944e+00
7.035390000000000255e-01
-1.939449999999999896e+00
-8.102899999999999547e-01
-1.714239999999999986e+00
1.237778000000000045e+00
6.347829999999999862e-01
-1.206021000000000010e+00
-1.037935000000000052e+00
-2.294360999999999873e+00
7.628239999999999466e-01
-9.102080000000000171e-01
-1.390117999999999965e+00
-7.138280000000000181e-01
-1.279339999999999922e-01
8.825950000000000184e-01
4.101540000000000186e-01
-7.587429999999999453e-01
-2.295535000000000103e+00
-7.510050000000000336e-01
1.291687999999999947e+00
-7.722390000000000088e-01
-1.477020000000000000e-01
-1.779380000000000128e-01
8.037600000000000300e-01
8.284890000000000310e-01
1.420916000000000068e+00
-8.980999999999999400e-03
-2.204861000000000182e+00
9.857620000000000271e-01
-6.025580000000000380e-01
-2.068083999999999811e+00
-4.741589999999999971e-01
-2.301439999999999875e-01
1.915160999999999891e+00
9.871159999999999934e-01
2.341139999999999888e-01
-6.339019999999999655e-01
-1.169615000000000071e+00
1.302087999999999912e+00
-1.294934999999999947e+00
-8.717059999999999809e-01
-1.178344999999999976e+00
4.135429999999999939e-01
8.964010000000000034e-01
1.233271000000000006e+00
1.236880000000000063e-01
-1.952503000000000100e+00
6.975599999999999579e-01
7.555699999999999916e-02
-1.399102000000000068e+00
6.910900000000000376e-02
-2.968609999999999860e-01
1.719079000000000024e+00
3.222140000000000004e-01
8.167079999999999895e-01
-9.309900000000000120e-02
-1.668112000000000039e+00
7.599860000000000504e-01
-1.639069000000000109e+00
-1.017074000000000034e+00
-7.799160000000000537e-01
2.734489999999999976e-01
2.750350000000000072e+00
4.480370000000000186e-01
1.613329000000000013e+00
-1.365280999999999967e+00
1.690409999999999968e-01
2.837629999999999875e-01
-2.356343999999999994e+00
-9.200230000000000352e-01
-9.700250000000000261e-01
2.068261999999999823e+00
7.148619999999999974e-01
9.161030000000000006e-01
5.963150000000000395e-01
-7.112330000000000041e-01
1.495332000000000106e+00
-3.732699999999999907e-01
-1.683373000000000008e+00
-5.337910000000000155e-01
-6.526480000000000059e-01
3.152765000000000040e+00
4.661790000000000100e-01
8.636639999999999873e-01
-6.645750000000000268e-01
1.389589999999999992e-01
5.798450000000000548e-01
-1.127995000000000081e+00
-9.975610000000000310e-01
-1.111207999999999974e+00
1.559442999999999913e+00
1.498571000000000097e+00
2.431059999999999888e-01
8.137980000000000214e-01
-4.783290000000000042e-01
1.220042000000000071e+00
-6.146540000000000337e-01
-2.515468999999999955e+00
-8.979000000000000314e-01
-1.178900000000000059e+00
9.628929999999999989e-01
1.782930000000000070e-01
7.903850000000000042e-01
2.009140000000000092e-01
3.567429999999999768e-01
1.163499999999999951e-01
-8.175630000000000397e-01
-2.378728000000000176e+00
-8.633589999999999876e-01
4.762730000000000019e-01
1.406020000000000048e-01
3.014189999999999925e-01
9.314210000000000544e-01
-2.069489999999999941e-01
1.256307999999999980e+00
-4.928750000000000075e-01
-7.855699999999999905e-01
-1.319687000000000054e+00
-6.010699999999999932e-01
1.286778999999999895e+00
9.568849999999999856e-01
1.101990999999999943e+00
-1.526250000000000107e-01
7.816589999999999927e-01
9.128749999999999920e-01
-9.573350000000000470e-01
-1.687948999999999922e+00
-1.739800000000000013e+00
6.028759999999999675e-01
1.874679999999999958e-01
1.226253999999999955e+00
5.712080000000000490e-01
4.989699999999999691e-02
1.840559000000000056e+00
-3.803279999999999994e-01
-8.786610000000000253e-01
-2.145588000000000051e+00
-8.229229999999999601e-01
8.117180000000000506e-01
5.291479999999999517e-01
1.063436000000000048e+00
-1.705069999999999919e-01
8.482269999999999532e-01
1.724045000000000050e+00
-6.531930000000000236e-01
3.703850000000000198e-01
-1.446590999999999960e+00
1.408079000000000081e+00
3.665800000000000169e-01
8.548820000000000308e-01
7.093990000000000018e-01
-3.290469999999999784e-01
2.429047999999999874e+00
-1.366960000000000119e-01
-9.377799999999999470e-01
-4.308119999999999727e-01
-1.374114000000000058e+00
1.023678000000000088e+00
2.185948999999999920e+00
1.466753999999999891e+00
7.538300000000000556e-02
3.347700000000000120e-01
2.555168000000000106e+00
-6.906700000000000339e-02
-1.291849000000000025e+00
-2.505253000000000174e+00
7.772580000000000044e-01
-3.016510000000000025e-01
5.299660000000000482e-01
5.372900000000000453e-01
-1.973169999999999924e-01
2.250639000000000056e+00
-3.426910000000000234e-01
-6.956440000000000401e-01
-1.343542000000000014e+00
-1.338735999999999926e+00
1.193862999999999897e+00
6.269679999999999698e-01
6.102340000000000542e-01
4.722219999999999751e-01
-1.621910000000000018e-01
2.296432999999999947e+00
-4.668180000000000107e-01
-9.792149999999999466e-01
-1.403475999999999946e+00
1.238405999999999896e+00
4.064840000000000120e-01
1.260880000000000056e-01
5.543909999999999672e-01
-8.436350000000000238e-01
1.795786000000000104e+00
8.909110000000000085e-01
-8.811700000000000088e-02
-1.612362999999999991e+00
-1.830939000000000094e+00
-7.459860000000000380e-01
-1.473299999999999887e-01
1.234470000000000012e-01
-7.134300000000000364e-02
-2.141450000000000020e-01
2.340171999999999919e+00
3.064870000000000094e-01
3.323090000000000210e-01
-2.000252999999999837e+00
7.982259999999999911e-01
3.704290000000000083e-01
-1.762970000000000093e-01
-9.051499999999999824e-02
-9.238910000000000178e-01
1.729530000000000012e+00
1.267628999999999895e+00
2.039199999999999902e-01
-5.613580000000000236e-01
-1.540885999999999978e+00
3.204989999999999783e-01
-4.507220000000000115e-01
6.937619999999999898e-01
-7.725000000000000096e-03
-1.682470000000000077e-01
1.603739000000000026e+00
3.588749999999999996e-01
4.825499999999999790e-01
-2.751794999999999991e+00
1.083447999999999967e+00
-6.419510000000000494e-01
-6.128240000000000354e-01
2.158319999999999961e-01
-9.970050000000000301e-01
1.974194000000000004e+00
7.728709999999999747e-01
1.308251000000000053e+00
4.287179999999999880e-01
-1.984637999999999902e+00
-6.195599999999999719e-02
-1.779004000000000030e+00
-1.833009999999999917e-01
-3.482040000000000135e-01
-2.862210000000000032e-01
2.296780000000000044e+00
8.051180000000000003e-01
1.865447999999999995e+00
-5.960879999999999512e-01
1.634760999999999909e+00
4.993630000000000013e-01
-7.390999999999999792e-01
5.833530000000000104e-01
-1.273155999999999954e+00
2.035098000000000074e+00
9.768529999999999713e-01
1.467176000000000036e+00
1.575010000000000021e+00
-1.328851000000000004e+00
-3.080430000000000113e-01
-6.343779999999999974e-01
-4.125949999999999895e-01
-3.461330000000000240e-01
-3.533669999999999867e-01
2.763475000000000126e+00
2.521410000000000040e-01
1.371944000000000052e+00
-1.716630000000000100e-01
-1.221539999999999987e-01
6.012020000000000142e-01
-2.051194000000000184e+00
-4.946849999999999858e-01
-1.644587000000000021e+00
1.617309000000000108e+00
1.391772000000000009e+00
1.055155000000000065e+00
2.391554999999999875e+00
-4.014280000000000070e-01
-4.491620000000000057e-01
7.593940000000000135e-01
-1.963459000000000065e+00
-6.436799999999999466e-02
-6.956849999999999978e-01
2.179145999999999805e+00
-1.224950000000000067e-01
1.316751000000000005e+00
2.136500000000000066e-01
-1.299210000000000087e-01
1.610460999999999920e+00
7.184599999999999320e-02
-8.981839999999999824e-01
-1.429986999999999897e+00
1.593887999999999971e+00
1.607707999999999915e+00
5.265130000000000088e-01
1.500696999999999948e+00
3.669780000000000264e-01
7.838570000000000260e-01
-4.531729999999999925e-01
-1.970094999999999930e+00
-1.579479999999999995e+00
-1.159723999999999977e+00
1.516343999999999914e+00
4.645000000000000240e-01
4.229419999999999846e-01
1.195849999999999969e-01
-2.238549999999999984e-01
1.013382999999999923e+00
-1.150325000000000042e+00
-1.925926999999999945e+00
-1.932738999999999985e+00
5.209580000000000322e-01
9.387079999999999869e-01
-1.970099999999999976e-02
3.484090000000000242e-01
1.066953000000000040e+00
7.681010000000000337e-01
-1.077955999999999914e+00
-3.387939999999999841e-01
-1.777614999999999945e+00
-7.093909999999999938e-01
1.512237999999999971e+00
1.190350000000000019e-01
1.535430000000000128e-01
4.476700000000000124e-01
3.119480000000000031e-01
1.039665999999999979e+00
-8.979700000000000459e-01
-4.908449999999999758e-01
-2.068900000000000183e+00
2.152119999999999866e-01
1.300535999999999914e+00
2.638900000000000134e-01
7.054960000000000120e-01
1.203440999999999983e+00
2.045923999999999854e+00
-4.733669999999999822e-01
-1.092797999999999936e+00
-2.169629000000000030e+00
-1.431497000000000019e+00
9.650480000000000169e-01
-3.499450000000000061e-01
-5.874299999999999661e-02
-2.828700000000000103e-01
5.878160000000000052e-01
4.828450000000000242e-01
-8.843069999999999542e-01
-9.372279999999999500e-01
-2.647590000000000110e+00
1.523919999999999997e-01
6.140480000000000382e-01
-3.578370000000000162e-01
3.650289999999999924e-01
-2.214760000000000062e-01
2.615742000000000012e+00
-3.954050000000000065e-01
-1.234847999999999946e+00
-1.211502000000000079e+00
-1.253730000000000011e+00
1.276669999999999972e+00
6.777099999999999791e-02
3.792679999999999940e-01
6.995789999999999509e-01
-3.225979999999999959e-01
2.284882000000000080e+00
-3.161010000000000209e-01
-1.477454999999999963e+00
-2.451610000000000067e+00
-2.393199999999999841e-02
2.741720000000000268e-01
-6.355870000000000131e-01
7.192730000000000512e-01
1.133929999999999938e-01
1.349561999999999928e+00
1.136520999999999892e+00
1.987160000000000037e-01
-1.778029000000000082e+00
-1.412902000000000102e+00
1.542491000000000057e+00
-9.703850000000000531e-01
-5.361770000000000147e-01
4.850889999999999924e-01
-6.966069999999999762e-01
2.674525000000000041e+00
-2.586600000000000010e-02
-1.047319000000000111e+00
-2.342979999999999841e+00
-2.361749999999999960e-01
7.584710000000000063e-01
-1.590310000000000057e-01
-1.414559999999999984e-01
-5.288690000000000335e-01
2.931710000000000149e-01
1.329345999999999917e+00
2.339060000000000028e-01
-3.122994999999999965e+00
-1.640185999999999922e+00
1.243940000000000046e+00
-6.864989999999999704e-01
-3.713600000000000234e-01
5.866179999999999728e-01
-2.949330000000000007e-01
2.190033000000000118e+00
8.615770000000000373e-01
1.990879999999999872e-01
-2.337911000000000072e+00
-3.996999999999999997e-01
4.451869999999999994e-01
-1.154049000000000103e+00
-8.647089999999999499e-01
-8.515650000000000164e-01
2.615838999999999803e+00
4.206820000000000004e-01
3.908650000000000180e-01
-1.423629000000000033e+00
-1.572664999999999980e+00
1.460604999999999931e+00
-1.144802000000000097e+00
-1.855469999999999897e-01
-2.785779999999999923e-01
4.768379999999999841e-01
7.127419999999999867e-01
2.454270000000000063e-01
7.459470000000000267e-01
-2.214916000000000107e+00
-8.142300000000000093e-01
6.499559999999999782e-01
-1.471429000000000098e+00
-7.009689999999999532e-01
-1.678911000000000042e+00
1.393134000000000094e+00
1.702740000000000087e-01
1.357620000000000049e+00
-2.545799999999999730e-01
-2.186793999999999905e+00
8.844589999999999952e-01
-2.330060000000000020e+00
-1.223290999999999906e+00
-1.547560000000000047e+00
-8.152160000000000517e-01
1.353920999999999930e+00
1.756963000000000052e+00
2.189178000000000068e+00
-8.111559999999999881e-01
-9.779799999999999605e-01
1.126352999999999938e+00
-2.260025000000000173e+00
-8.208790000000000253e-01
-2.359572000000000003e+00
1.469918000000000058e+00
1.276863999999999999e+00
1.678064999999999918e+00
1.063754000000000088e+00
-2.121830000000000105e+00
1.211586999999999970e+00
-5.152200000000000113e-01
-1.366942000000000101e+00
-7.688530000000000086e-01
-9.289209999999999967e-01
8.244449999999999834e-01
1.611623000000000028e+00
1.183186999999999989e+00
-8.697399999999999576e-02
-6.278839999999999977e-01
1.494229000000000029e+00
-1.717368000000000006e+00
-1.721662000000000026e+00
-2.591194999999999915e+00
1.002780000000000005e+00
1.276515000000000066e+00
2.693119999999999958e-01
1.356783999999999990e+00
-1.819954999999999989e+00
1.155782000000000087e+00
-5.461660000000000403e-01
-2.052442000000000100e+00
-6.145239999999999592e-01
-2.463754999999999917e+00
2.067589999999999983e-01
1.059438000000000102e+00
3.989400000000000168e-01
4.336240000000000094e-01
-7.033779999999999477e-01
1.331075999999999926e+00
-7.662489999999999579e-01
-1.359850999999999921e+00
-1.633906000000000081e+00
2.396560000000000079e-01
1.202593999999999941e+00
6.854240000000000332e-01
1.138239000000000001e+00
-8.103169999999999540e-01
1.450585000000000013e+00
-5.643340000000000023e-01
-1.108179999999999943e+00
-1.492855999999999961e+00
-2.218439000000000050e+00
1.375094999999999956e+00
1.045203000000000104e+00
5.691739999999999577e-01
-4.768599999999999922e-02
-4.080920000000000103e-01
1.917680999999999969e+00
-1.267463999999999924e+00
-2.074412999999999840e+00
-2.642463999999999924e+00
-5.681890000000000551e-01
1.436212999999999962e+00
2.379300000000000165e-02
3.425460000000000171e-01
-1.158220000000000027e+00
1.246086000000000027e+00
7.910999999999999976e-02
-1.026969999999999938e+00
-6.600030000000000063e-01
-1.130949999999999900e+00
1.394635999999999987e+00
-9.855999999999999484e-02
4.900880000000000236e-01
-5.955359999999999543e-01
-7.878999999999999893e-02
1.866089000000000109e+00
-8.905170000000000030e-01
1.250399999999999949e-02
-1.394724000000000075e+00
4.956920000000000215e-01
7.462299999999999489e-01
4.180829999999999824e-01
7.513119999999999798e-01
-1.470490000000000075e+00
1.933861000000000052e+00
5.754759999999999875e-01
-1.904482999999999926e+00
-9.999980000000000535e-01
-1.735284000000000049e+00
4.270889999999999964e-01
-2.420350000000000001e-01
3.791689999999999783e-01
-1.028919999999999974e-01
-1.971870000000000012e-01
2.096080000000000165e+00
-3.201809999999999934e-01
-1.111668000000000101e+00
-1.441721000000000030e+00
-7.348789999999999489e-01
3.102699999999999902e-02
-2.756759999999999766e-01
1.257770000000000055e+00
-1.254040999999999961e+00
1.724998999999999949e+00
1.126432000000000100e+00
-1.389464000000000032e+00
-1.716383999999999910e+00
-1.438048999999999911e+00
6.893089999999999495e-01
2.083676000000000084e+00
8.384639999999999871e-01
1.264855000000000063e+00
-9.111709999999999532e-01
2.408243000000000134e+00
2.331120000000000136e-01
-1.689254999999999951e+00
-1.845194999999999919e+00
-1.051793999999999896e+00
1.334543999999999953e+00
1.394600000000000006e-02
8.551750000000000185e-01
-4.483579999999999788e-01
1.485109000000000012e+00
1.768704999999999972e+00
5.840100000000000152e-02
-1.642150999999999916e+00
-2.144874999999999865e+00
-4.523289999999999811e-01
-2.634399999999999936e-02
-4.791100000000000220e-02
7.729369999999999852e-01
-4.830619999999999914e-01
2.443042999999999854e+00
2.338709999999999956e-01
-4.009039999999999826e-01
-1.319315999999999933e+00
-6.380550000000000388e-01
1.455567999999999973e+00
1.064651000000000014e+00
5.517389999999999795e-01
-2.099330000000000085e-01
7.082950000000000079e-01
2.196127999999999858e+00
5.200500000000000123e-01
-1.488075000000000037e+00
-2.006248999999999949e+00
6.977790000000000381e-01
-5.281329999999999636e-01
-1.079399999999999978e-02
2.469089999999999896e-01
-1.977099999999999969e-01
2.517993000000000148e+00
3.080590000000000273e-01
2.091639999999999888e-01
-2.106631999999999838e+00
-9.109620000000000495e-01
3.546179999999999888e-01
-8.200629999999999864e-01
-6.093199999999999728e-01
-7.456880000000000175e-01
6.459120000000000417e-01
1.913032999999999983e+00
1.090926000000000062e+00
2.079640000000000100e-01
-2.003591999999999818e+00
4.893930000000000224e-01
-1.598178000000000099e+00
7.540860000000000340e-01
-2.083569999999999867e-01
-6.101619999999999822e-01
2.652829999999999799e+00
6.030280000000000085e-01
1.194584000000000090e+00
-1.097237999999999936e+00
-5.731490000000000196e-01
1.918784999999999963e+00
-4.763100000000000112e-01
1.880159999999999887e-01
-1.061527000000000109e+00
5.984469999999999512e-01
2.001710999999999796e+00
4.968179999999999819e-01
1.057012999999999980e+00
-1.384633999999999920e+00
8.826680000000000081e-01
-1.150613000000000108e+00
-1.056370000000000031e+00
-1.560318000000000094e+00
-1.018351999999999924e+00
2.444085999999999981e+00
2.526820000000000177e-01
1.171373999999999915e+00
-4.308960000000000012e-01
-1.177424999999999944e+00
5.353879999999999750e-01
-1.727394000000000096e+00
-5.053119999999999834e-01
-1.898271999999999959e+00
1.510390000000000066e-01
2.045380000000000198e+00
2.993509999999999782e-01
1.557630999999999988e+00
-1.193486999999999965e+00
1.094168000000000029e+00
2.579730000000000079e-01
-7.245139999999999914e-01
-8.432619999999999560e-01
-1.194490999999999969e+00
2.200753999999999877e+00
-1.865400000000000044e-02
6.386239999999999695e-01
1.653035000000000032e+00
-1.016917999999999989e+00
3.832650000000000223e-01
-6.361350000000000060e-01
-9.890120000000000022e-01
-1.949955000000000105e+00
6.756299999999999806e-02
2.300466999999999818e+00
4.286479999999999735e-01
1.154085999999999945e+00
-4.004280000000000062e-01
6.124910000000000077e-01
-1.690409999999999968e-01
-1.261589000000000071e+00
-9.298729999999999496e-01
-1.617963999999999958e+00
2.059715999999999880e+00
1.814300000000000079e-01
6.227249999999999730e-01
9.204229999999999912e-01
-8.133479999999999599e-01
1.742658000000000040e+00
-3.419800000000000062e-01
-1.117572000000000010e+00
-1.309649999999999981e+00
-3.955000000000000182e-02
1.921202999999999994e+00
2.555970000000000186e-01
1.498379999999999990e-01
2.969499999999999917e-01
2.080849999999999866e+00
-4.670520000000000227e-01
-3.869549999999999934e-01
-5.017580000000000373e-01
-1.426762000000000086e+00
2.167971000000000092e+00
1.678119999999999890e-01
1.700649999999999940e-01
1.578219999999999901e-01
-1.945919999999999872e-01
8.856840000000000268e-01
-7.020530000000000381e-01
-8.087830000000000297e-01
-1.808969999999999967e+00
-5.950950000000000406e-01
1.603855000000000031e+00
2.710999999999999868e-03
1.994620000000000004e-01
-3.166340000000000265e-01
1.630322000000000049e+00
6.114530000000000243e-01
-1.365939000000000014e+00
-1.433934999999999960e+00
-2.026485999999999787e+00
1.543323000000000000e+00
2.103750000000000064e-01
3.477990000000000248e-01
-1.152080000000000048e-01
4.441419999999999813e-01
1.447515000000000107e+00
-7.178820000000000201e-01
-1.000737999999999905e+00
-1.114842000000000111e+00
-3.911600000000000077e-01
2.321635999999999811e+00
9.559099999999999542e-02
1.105226000000000042e+00
-7.199929999999999941e-01
1.763695999999999930e+00
1.402463000000000015e+00
-1.494801000000000046e+00
-9.759759999999999547e-01
-1.725540999999999991e+00
1.443853000000000053e+00
4.688379999999999770e-01
4.070770000000000222e-01
1.235432000000000086e+00
-9.116090000000000027e-01
3.147930999999999813e+00
5.886350000000000193e-01
-1.412436000000000025e+00
-1.445144999999999902e+00
-1.318348999999999993e+00
1.390813999999999995e+00
-5.348779999999999646e-01
6.281120000000000037e-01
-1.000520000000000020e-01
1.241614999999999913e+00
2.036151999999999962e+00
1.801860000000000128e-01
-9.304440000000000488e-01
-1.555579999999999963e+00
1.229505000000000070e+00
9.498630000000000129e-01
-9.106100000000000305e-02
1.249641000000000002e+00
-1.089355999999999991e+00
2.144331999999999905e+00
2.237715000000000121e+00
-1.046181999999999945e+00
-1.177559999999999940e+00
-1.196091999999999933e+00
1.472822000000000076e+00
-5.425959999999999672e-01
4.991180000000000061e-01
3.961569999999999814e-01
4.888989999999999725e-01
2.954451000000000160e+00
1.231386000000000092e+00
-1.359067999999999943e+00
-2.190793999999999908e+00
5.217680000000000096e-01
-4.522400000000000031e-02
-9.413089999999999513e-01
2.544000000000000150e-01
-7.095749999999999558e-01
2.436214999999999797e+00
2.311099000000000014e+00
1.995649999999999924e-01
-2.110333999999999932e+00
-1.320839000000000096e+00
6.034249999999999892e-01
-5.298329999999999984e-01
-6.810770000000000435e-01
-5.463479999999999448e-01
-3.210899999999999865e-02
2.762945999999999902e+00
9.043320000000000247e-01
-1.046324000000000032e+00
-2.095946000000000087e+00
1.005346999999999991e+00
1.661599999999999883e-02
-5.885390000000000343e-01
2.247280000000000111e-01
5.922000000000000181e-03
1.674646999999999997e+00
5.577260000000000550e-01
6.895780000000000243e-01
-1.546915000000000040e+00
-1.189365999999999923e+00
1.371213999999999933e+00
-1.082270999999999983e+00
-1.632412999999999892e+00
-6.098930000000000184e-01
1.102530000000000038e-01
1.937567000000000039e+00
1.434369000000000005e+00
-5.296049999999999924e-01
-1.940453999999999901e+00
6.980420000000000513e-01
-4.733299999999999730e-01
-1.222264000000000017e+00
-1.805331000000000019e+00
-1.115623000000000031e+00
1.597131000000000078e+00
3.861559999999999993e-01
8.891459999999999919e-01
-8.655190000000000383e-01
-1.151462999999999903e+00
2.042210999999999999e+00
-1.095970000000000111e+00
-8.923179999999999445e-01
-1.571431000000000022e+00
-2.041189999999999949e-01
7.842350000000000154e-01
4.354149999999999965e-01
7.518049999999999455e-01
-2.021828000000000181e+00
3.470829999999999749e-01
6.057810000000000139e-01
-1.331016999999999895e+00
-1.588602999999999987e+00
-5.506769999999999721e-01
1.014982999999999969e+00
1.196115000000000039e+00
1.528197999999999945e+00
2.744860000000000078e-01
-1.128098999999999963e+00
1.341105999999999909e+00
-1.540388000000000090e+00
-1.996456000000000008e+00
-3.101739999999999942e+00
-7.454239999999999755e-01
1.737387999999999932e+00
-1.578430000000000111e-01
5.764719999999999844e-01
-1.879048999999999969e+00
3.540050000000000141e-01
9.306179999999999453e-01
-1.875521999999999911e+00
-1.532412000000000107e+00
-1.732985999999999915e+00
1.232629999999999892e+00
-2.260659999999999892e-01
-8.133599999999999719e-01
1.369300000000000031e-02
-1.824697999999999931e+00
4.841170000000000195e-01
-2.716631000000000018e+00
-4.026029000000000302e+00
-5.297253000000000434e+00
-3.524351999999999929e+00
-1.653415000000000079e+00
-2.454175999999999913e+00
-3.071086999999999900e+00
-2.558851999999999904e+00
-6.013889999999999514e-01
-1.147483000000000031e+00
-3.965365999999999946e+00
-4.619475999999999694e+00
-3.566178999999999988e+00
1.565739999999999910e-01
-1.209672999999999998e+00
-1.798912000000000067e+00
-1.407623999999999986e+00
-1.928164999999999907e+00
1.251576000000000022e+00
-1.968182000000000098e+00
-2.699101000000000194e+00
-3.621051000000000020e+00
-2.976732000000000156e+00
-2.520499999999999963e-01
-3.852160000000000029e-01
-7.724689999999999612e-01
-1.485683000000000087e+00
1.301450000000000107e-01
4.465959999999999930e-01
-2.420846000000000053e+00
-2.153176999999999897e+00
-2.595626000000000211e+00
3.871089999999999809e-01
3.914159999999999862e-01
4.047069999999999834e-01
-1.254124999999999934e+00
-1.338950000000000085e+00
1.688619000000000092e+00
-1.868446999999999969e+00
-1.824408999999999947e+00
-2.751428999999999903e+00
-1.432207999999999926e+00
1.298380000000000090e+00
2.168390000000000040e-01
8.697850000000000303e-01
-1.052316999999999947e+00
2.403230000000000088e-01
1.867377000000000065e+00
-1.865113000000000021e+00
-1.673731000000000080e+00
-3.555555000000000021e+00
1.120830000000000021e-01
3.267450000000000077e-01
1.063663999999999943e+00
3.009270000000000000e-01
-1.086243000000000070e+00
1.950822000000000056e+00
-4.262099999999999778e-01
-8.921850000000000058e-01
-1.216412999999999967e+00
-1.256140000000000034e+00
1.406242999999999910e+00
3.381330000000000169e-01
2.293264000000000191e+00
-1.083458999999999950e+00
1.367259999999999864e-01
2.547683000000000142e+00
-9.542810000000000459e-01
-1.291409000000000029e+00
-2.040332999999999952e+00
1.007678000000000074e+00
8.223399999999999599e-01
1.089631000000000016e+00
1.706258000000000052e+00
-1.176800999999999986e+00
2.292552000000000145e+00
5.811560000000000059e-01
-1.241171999999999942e+00
-1.244755000000000056e+00
-2.323990999999999918e+00
5.419429999999999525e-01
-2.312599999999999933e-01
7.243020000000000014e-01
-2.302730000000000055e-01
1.385409999999999975e-01
3.045350000000000001e+00
-6.408500000000000307e-02
-1.202453999999999912e+00
-1.693953000000000042e+00
4.200749999999999762e-01
1.164225000000000065e+00
-1.850680000000000103e-01
1.139154000000000000e+00
-1.050634000000000068e+00
2.363989999999999814e+00
1.410403999999999991e+00
-5.267659999999999565e-01
-4.250240000000000129e-01
-6.380080000000000195e-01
8.171640000000000015e-01
-1.389800000000000063e-02
5.906329999999999636e-01
-4.626250000000000084e-01
-4.970900000000000318e-02
2.610834000000000099e+00
9.203280000000000349e-01
-6.524010000000000087e-01
-2.011178999999999828e+00
6.603299999999999448e-02
1.036249999999999949e-01
-6.955430000000000224e-01
6.805130000000000345e-01
-8.751299999999999635e-01
1.723333999999999921e+00
1.498933999999999989e+00
-6.088540000000000063e-01
-5.704590000000000494e-01
-1.503155000000000019e+00
8.476770000000000138e-01
-8.537899999999999656e-02
-6.614090000000000247e-01
-7.030269999999999575e-01
-2.107229999999999936e-01
2.455427999999999944e+00
8.148440000000000127e-01
3.578200000000000131e-02
-1.964279000000000108e+00
1.111784000000000106e+00
4.413399999999999962e-02
-1.955499999999999947e-02
-2.704799999999999913e-02
-1.064704000000000095e+00
1.832197999999999993e+00
1.682474000000000025e+00
1.056585000000000107e+00
-2.251749999999999863e-01
-1.833811999999999998e+00
7.642330000000000512e-01
4.298100000000000254e-01
-3.582400000000000168e-02
-1.190149999999999958e-01
-1.719559999999999977e-01
2.767249000000000070e+00
1.370373999999999981e+00
1.454706999999999972e+00
-8.380170000000000119e-01
7.919999999999999523e-04
7.515800000000000258e-01
-6.806759999999999478e-01
-8.058370000000000255e-01
-1.232771999999999979e+00
1.703209999999999891e+00
1.428862000000000076e+00
8.938620000000000454e-01
3.562159999999999771e-01
-3.920000000000000151e-01
1.284771000000000107e+00
-2.219270000000000131e-01
-1.223520000000000024e-01
-5.048230000000000217e-01
-9.618160000000000043e-01
4.244410000000000127e-01
-2.816819000000000184e+00
-3.166188000000000002e+00
-6.017259000000000135e+00
-4.252763999999999989e+00
-3.478203999999999851e+00
-5.482033000000000378e+00
-4.600172999999999845e+00
-3.045938000000000034e+00
1.716399999999999870e-01
-1.050011999999999945e+00
-3.189521000000000051e+00
-2.482804999999999929e+00
-2.869164000000000048e+00
-9.772079999999999655e-01
-2.822500999999999927e+00
-3.386458000000000190e+00
-3.688200000000000145e+00
-1.681999999999999940e+00
9.888620000000000188e-01
-1.306078000000000072e+00
-1.344691999999999998e+00
-2.585990999999999929e+00
-1.887143999999999933e+00
-1.071020000000000083e+00
-2.250024999999999942e+00
-2.757118999999999875e+00
-2.363408000000000175e+00
7.664750000000000174e-01
5.761939999999999840e-01
-1.296308000000000016e+00
-2.420319999999999971e-01
-1.852395999999999932e+00
-3.848630000000000106e-01
-9.059899999999999620e-01
-1.759671999999999903e+00
-2.380507999999999846e+00
-7.415370000000000017e-01
1.929213000000000067e+00
3.690510000000000179e-01
-5.897940000000000405e-01
-3.530469999999999997e-01
-8.514700000000000046e-02
3.107570000000000054e-01
-1.172838999999999965e+00
-1.559665999999999997e+00
-1.649432999999999927e+00
8.792410000000000503e-01
1.537272999999999890e+00
2.354130000000000111e-01
2.646990000000000176e-01
-2.758269999999999889e-01
9.617189999999999905e-01
-3.266769999999999952e-01
-1.050624999999999920e+00
-2.546575999999999951e+00
-1.139907000000000004e+00
1.740903000000000089e+00
5.278000000000000469e-01
7.951589999999999492e-01
2.070120000000000016e-01
3.380960000000000076e-01
1.973829999999999973e+00
-1.140039999999999942e-01
-1.527850000000000041e-01
-1.616109000000000018e+00
6.576379999999999448e-01
1.479892999999999903e+00
8.610210000000000363e-01
3.299980000000000135e-01
-2.138369999999999993e-01
2.177087999999999912e+00
-2.096800000000000053e-01
-9.692199999999999427e-02
-8.252350000000000518e-01
-1.201146999999999965e+00
1.958917000000000019e+00
4.227190000000000114e-01
1.199516999999999944e+00
-2.658110000000000195e-01
6.562550000000000328e-01
2.270080999999999793e+00
-7.851609999999999978e-01
-9.908400000000000540e-01
-2.527568000000000037e+00
3.323209999999999775e-01
1.442582999999999949e+00
4.277500000000000052e-02
6.982040000000000468e-01
-5.530129999999999768e-01
2.560074000000000183e+00
1.024920000000000053e+00
-1.265930999999999917e+00
-5.901640000000000219e-01
-2.001325000000000021e+00
2.006958000000000020e+00
-1.467630000000000046e-01
4.515719999999999734e-01
-1.544449999999999990e-01
1.308546999999999905e+00
1.778709000000000096e+00
-5.639359999999999928e-01
-6.721479999999999677e-01
-1.619604999999999961e+00
2.832500000000000018e-01
2.236369999999999969e+00
5.049259999999999859e-01
1.860511000000000026e+00
-1.655580000000000107e-01
2.030407999999999991e+00
3.465482000000000173e+00
4.585899999999999699e-02
-1.153410999999999964e+00
-1.503945000000000087e+00
1.702269999999999950e+00
-2.989939999999999820e-01
7.348829999999999529e-01
5.224239999999999995e-01
4.258300000000000279e-02
2.836143999999999998e+00
1.951299999999999910e-02
-4.248359999999999914e-01
-1.763409000000000004e+00
-6.504300000000000359e-02
1.718301999999999996e+00
-7.310820000000000096e-01
3.009769999999999945e-01
-3.080899999999999958e-02
2.681432000000000038e+00
1.223189000000000082e+00
1.314009999999999900e-01
-7.601860000000000284e-01
-1.468555999999999973e+00
1.574030999999999958e+00
1.340429999999999955e-01
-4.790030000000000121e-01
-2.503500000000000170e-02
7.504600000000000160e-02
2.201681000000000221e+00
3.531829000000000107e+00
6.150499999999999717e-02
-1.722555000000000058e+00
-1.338630000000000098e-01
1.710771999999999959e+00
-6.461489999999999734e-01
9.973830000000000195e-01
-2.933979999999999921e-01
2.107982999999999940e+00
1.794572999999999974e+00
8.578459999999999974e-01
-2.675379999999999980e-01
-1.480974999999999930e+00
1.576494000000000062e+00
1.168990000000000029e-01
-8.339659999999999851e-01
1.159260000000000013e-01
8.891149999999999887e-01
1.922952999999999912e+00
8.918129999999999669e-01
-1.183450000000000057e-01
-1.196811999999999987e+00
-1.795960000000000056e-01
1.645785999999999971e+00
6.991200000000000192e-02
6.032269999999999577e-01
-1.418999999999999949e-02
2.147883000000000209e+00
2.352215999999999863e+00
2.895681000000000171e+00
3.306169999999999942e-01
-1.265103000000000089e+00
2.123190000000000133e+00
1.003392000000000062e+00
-7.683600000000000152e-02
1.452479999999999882e-01
-7.235000000000000112e-03
2.741643999999999970e+00
9.019490000000000007e-01
1.979695999999999900e+00
-8.350830000000000197e-01
-6.049799999999999622e-01
1.158511000000000069e+00
-7.214329999999999909e-01
-9.715190000000000214e-01
-1.043400000000000057e-02
2.571954999999999991e+00
8.534570000000000212e-01
7.133709999999999773e-01
3.072409999999999863e-01
-1.230911000000000088e+00
1.659367999999999954e+00
7.224779999999999536e-01
-1.063315000000000010e+00
-1.090724999999999945e+00
-3.562330000000000219e-01
2.391302000000000039e+00
1.850413000000000086e+00
2.342665000000000219e+00
-4.436019999999999963e-01
-3.827369999999999939e-01
1.529263999999999957e+00
-4.402179999999999982e-01
-6.237460000000000226e-01
-3.738710000000000089e-01
1.256439000000000084e+00
2.288323999999999803e+00
7.589700000000000613e-02
6.445790000000000131e-01
-1.163974000000000064e+00
1.181677000000000088e+00
5.007960000000000189e-01
-1.390155000000000030e+00
-1.331407999999999925e+00
-8.286719999999999642e-01
1.382204999999999906e+00
2.819484999999999797e+00
7.229449999999999488e-01
2.023639999999999883e-01
-3.123409999999999798e-01
1.006453000000000042e+00
-1.007519999999999971e+00
-2.455640999999999963e+00
-1.997443000000000080e+00
9.157700000000000562e-02
3.054895999999999834e+00
7.574929999999999719e-01
7.674830000000000263e-01
-3.246600000000000041e-01
1.374006000000000061e+00
2.859740000000000060e-01
-8.385000000000000231e-01
-1.675866000000000078e+00
-1.331873000000000085e+00
1.470247999999999999e+00
2.318077000000000165e+00
2.603929999999999856e-01
-1.412399999999999940e-02
-3.586400000000000005e-02
9.842640000000000278e-01
-1.161761999999999961e+00
-1.538205999999999962e+00
-2.479064999999999852e+00
5.654499999999999804e-02
2.330001999999999907e+00
1.682522999999999991e+00
-3.189730000000000065e-01
-5.875399999999999512e-01
1.544205999999999968e+00
-4.492199999999999666e-02
-1.357806000000000068e+00
-2.689494999999999969e+00
-1.652136000000000049e+00
1.366991000000000067e+00
6.767870000000000275e-01
5.597250000000000281e-01
3.504689999999999750e-01
1.060030000000000000e-01
2.021036000000000055e+00
-1.315099999999999936e+00
-1.138163999999999954e+00
-3.545173999999999825e+00
3.287919999999999732e-01
4.364520000000000066e-01
-1.740220000000000100e-01
-1.277900000000000043e-02
-9.430579999999999519e-01
1.504242000000000079e+00
8.193080000000000362e-01
-1.163364000000000065e+00
-7.843590000000000284e-01
-1.838100999999999985e+00
9.508929999999999882e-01
1.705610000000000070e+00
2.064264000000000099e+00
2.093369999999999953e-01
-2.288020000000000054e-01
2.424103000000000119e+00
-5.996110000000000051e-01
-1.866130999999999984e+00
-2.747850999999999821e+00
-4.617319999999999758e-01
8.971099999999999630e-01
1.437839999999999951e-01
3.267160000000000064e-01
-1.242669000000000024e+00
1.022335999999999911e+00
8.327750000000000430e-01
-1.578827999999999898e+00
-1.923770999999999898e+00
-4.058250000000000135e+00
3.220680000000000209e-01
-1.061145000000000005e+00
-6.362950000000000550e-01
-5.756860000000000310e-01
-7.639540000000000219e-01
2.590965999999999880e+00
-5.946960000000000024e-01
-1.577029999999999932e+00
-1.963324999999999987e+00
-1.238818999999999892e+00
1.091131000000000073e+00
2.962879999999999958e-01
-2.338749999999999996e-01
-1.022021000000000068e+00
8.846629999999999772e-01
1.943912000000000084e+00
-1.238815999999999917e+00
-1.673632999999999926e+00
-1.828203999999999940e+00
1.055033000000000110e+00
-2.626220000000000221e-01
5.836199999999999721e-02
-2.471440000000000026e-01
-7.116310000000000136e-01
2.345334999999999948e+00
7.278710000000000457e-01
-6.176589999999999581e-01
-2.128741000000000216e+00
-1.636430000000000051e+00
2.858999999999999996e-03
-1.079226000000000019e+00
-5.088199999999999668e-02
-8.223369999999999846e-01
1.164757999999999960e+00
2.379767000000000188e+00
3.412510000000000265e-01
7.822590000000000376e-01
-9.852330000000000254e-01
1.404671000000000003e+00
2.507098000000000049e+00
2.043730000000000047e+00
1.066948000000000008e+00
-2.276360000000000050e-01
2.635219000000000200e+00
1.974402999999999908e+00
5.777459999999999818e-01
-5.664660000000000251e-01
3.020579999999999932e-01
2.282561999999999980e+00
6.997210000000000374e-01
9.685390000000000388e-01
-3.446150000000000047e-01
1.085487000000000091e+00
2.410490999999999939e+00
9.878029999999999866e-01
1.951700000000000101e-01
-2.344450999999999841e+00
1.451114999999999933e+00
-6.995130000000000514e-01
-1.048345000000000082e+00
-4.320100000000000329e-02
-6.625100000000000433e-01
2.351665999999999812e+00
1.187405999999999962e+00
4.439870000000000205e-01
-3.994340000000000113e-01
-1.062851999999999908e+00
2.361949999999999883e-01
2.480189999999999895e-01
-5.863399999999999723e-01
-8.296069999999999833e-01
7.790080000000000338e-01
2.076105000000000089e+00
7.065540000000000154e-01
2.560799999999999743e-01
-1.345458999999999961e+00
1.667208000000000023e+00
3.104270000000000085e-01
-6.138909999999999645e-01
2.785940000000000083e-01
-1.063628999999999936e+00
2.806585000000000107e+00
7.235519999999999730e-01
6.279649999999999954e-01
2.221809999999999896e-01
-1.313676000000000066e+00
2.170950000000000102e-01
-1.773510000000000086e-01
5.198400000000000243e-02
-6.567150000000000487e-01
4.169129999999999781e-01
2.636385999999999896e+00
3.012159999999999838e-01
1.304834999999999967e+00
-7.276540000000000230e-01
7.761660000000000226e-01
3.280819999999999848e-01
-1.420685999999999893e+00
-7.238069999999999782e-01
-1.370424000000000087e+00
2.681722000000000161e+00
9.250570000000000181e-01
3.810540000000000038e-01
4.329660000000000175e-01
-3.403189999999999826e-01
1.036891000000000007e+00
7.357179999999999831e-01
-4.869689999999999852e-01
-5.265919999999999490e-01
2.439230000000000009e-01
2.450302000000000202e+00
3.045149999999999801e-01
1.039536999999999933e+00
5.055680000000000174e-01
7.106829999999999536e-01
5.965899999999999537e-01
-1.895759999999999945e-01
-9.847500000000000142e-01
-1.397685000000000066e+00
2.443770000000000220e+00
1.623796999999999935e+00
2.674659999999999815e-01
5.855829999999999647e-01
-2.115539999999999921e-01
1.099102000000000023e+00
-6.245150000000000423e-01
-1.923783999999999939e+00
-1.348877000000000104e+00
-2.717680000000000096e-01
1.942293000000000047e+00
4.133879999999999777e-01
8.515730000000000244e-01
1.614813000000000054e+00
2.006642999999999954e+00
-6.207939999999999570e-01
-6.369799999999999907e-01
-1.738992000000000093e+00
-1.229111999999999982e+00
1.716307999999999945e+00
1.449122999999999939e+00
2.817740000000000244e-01
1.352144999999999930e+00
7.682020000000000515e-01
3.411060000000000203e-01
6.176009999999999556e-01
1.220700000000000084e-02
-1.332645999999999997e+00
7.540000000000000044e-04
1.885696000000000039e+00
1.153048999999999991e+00
4.157939999999999969e-01
2.427439999999999876e-01
1.454560000000000075e+00
5.818489999999999496e-01
-9.639360000000000150e-01
-2.058132000000000073e+00
-1.507263999999999937e+00
1.406890999999999892e+00
6.730019999999999891e-01
-4.773399999999999865e-02
-2.529759999999999787e-01
5.392970000000000264e-01
9.896559999999999802e-01
-8.729050000000000420e-01
-1.267050999999999927e+00
-2.781540000000000123e+00
-5.973659999999999526e-01
9.321679999999999966e-01
-9.382300000000000362e-02
-1.126579999999999943e-01
-5.925719999999999876e-01
1.190574000000000021e+00
1.394430999999999976e+00
-6.654419999999999780e-01
-6.651359999999999495e-01
-1.498915999999999915e+00
1.298767000000000005e+00
5.466020000000000323e-01
-5.570119999999999516e-01
-2.066000000000000128e-03
-2.387360000000000038e-01
2.849543999999999855e+00
-4.614690000000000181e-01
-1.335453000000000001e+00
-1.577093999999999996e+00
-4.014739999999999975e-01
1.295952999999999911e+00
4.315900000000000292e-02
1.490339999999999998e-01
-3.747440000000000215e-01
1.354008000000000100e+00
7.269200000000000106e-01
-6.674839999999999662e-01
-1.971912000000000109e+00
-2.346781000000000006e+00
1.060937000000000019e+00
-8.747299999999999520e-02
-1.741260000000000030e-01
6.032020000000000159e-01
2.400180000000000091e-01
2.600525000000000198e+00
1.144284999999999997e+00
9.345520000000000493e-01
-1.149904999999999955e+00
-5.078089999999999549e-01
1.802855000000000096e+00
1.992569999999999897e-01
1.332859999999999878e-01
1.450470000000000093e-01
6.364990000000000370e-01
2.902446999999999999e+00
3.406779999999999808e-01
-7.201650000000000551e-01
-1.072421999999999986e+00
1.055266000000000037e+00
6.225019999999999998e-01
-4.264789999999999970e-01
9.660599999999999743e-02
9.190800000000000358e-02
2.018123999999999807e+00
8.153529999999999944e-01
-3.334500000000000242e-01
-2.052509000000000139e+00
-7.087740000000000151e-01
9.262340000000000018e-01
-9.803389999999999604e-01
-4.266130000000000200e-01
-5.475529999999999564e-01
9.561500000000000554e-02
2.189998000000000111e+00
5.658140000000000391e-01
-2.657269999999999910e-01
-1.505152000000000045e+00
5.621620000000000505e-01
3.609010000000000273e-01
-1.594336999999999893e+00
-4.828319999999999834e-01
-7.099269999999999747e-01
1.851636999999999977e+00
1.289727999999999986e+00
-1.849959999999999938e-01
-1.632935000000000025e+00
-1.036909999999999998e+00
1.685988000000000042e+00
-5.630469999999999642e-01
1.182300000000000018e-02
-5.863500000000000378e-01
5.443409999999999638e-01
1.069445999999999897e+00
1.315393000000000034e+00
1.652969999999999995e-01
-1.962591999999999892e+00
5.164410000000000389e-01
4.386079999999999979e-01
-1.253849999999999909e+00
-7.627300000000000191e-01
-1.307520999999999933e+00
2.031664999999999832e+00
1.672538000000000080e+00
1.428023999999999960e+00
-3.244980000000000087e-01
-1.499978999999999951e+00
1.493359000000000103e+00
-1.324794000000000027e+00
-1.114602000000000093e+00
-1.551452000000000053e+00
8.776399999999999479e-02
1.634935000000000027e+00
1.372843000000000035e+00
4.266400000000000192e-01
-1.029579000000000022e+00
5.797679999999999501e-01
9.135510000000000019e-01
-1.157018000000000102e+00
-6.346920000000000339e-01
-1.917610999999999954e+00
2.736070999999999920e+00
8.202660000000000506e-01
9.928679999999999728e-01
5.003480000000000150e-01
-1.428584000000000076e+00
1.647108000000000017e+00
-3.611849999999999783e-01
-1.163229999999999986e+00
-9.466250000000000497e-01
9.016899999999999915e-02
2.460533999999999999e+00
3.899619999999999753e-01
6.600639999999999841e-01
-6.573830000000000506e-01
-4.884999999999999586e-03
7.389980000000000437e-01
-2.097446999999999839e+00
-9.235090000000000243e-01
-2.647650000000000059e+00
2.010981000000000130e+00
4.072899999999999854e-01
2.015389999999999959e-01
8.139990000000000281e-01
-1.034364999999999979e+00
1.311785999999999897e+00
-4.284200000000000230e-01
-3.356513000000000080e+00
-1.460253000000000023e+00
-1.017263999999999946e+00
1.004455000000000098e+00
1.176366000000000023e+00
8.965530000000000443e-01
-5.861229999999999496e-01
3.066150000000000264e-01
1.129906000000000077e+00
-1.058224999999999971e+00
-1.365601000000000065e+00
-1.954970000000000097e+00
1.783568999999999960e+00
1.301844000000000001e+00
-3.054950000000000165e-01
3.249850000000000239e-01
-9.051620000000000221e-01
1.586683999999999983e+00
-8.555690000000000239e-01
-2.736949000000000076e+00
-2.543477000000000210e+00
-1.407963000000000076e+00
3.919770000000000199e-01
-1.031090000000000062e-01
-5.927750000000000519e-01
-8.136139999999999484e-01
-1.625400000000000109e-02
4.359970000000000234e-01
-1.732564999999999911e+00
-2.934718999999999856e+00
-3.038238999999999912e+00
-4.335930000000000062e-01
2.272399999999999975e-01
-1.737889999999999990e-01
-3.074290000000000078e-01
-8.481149999999999523e-01
1.386759000000000075e+00
-5.159019999999999717e-01
-1.483479999999999910e+00
-2.271501000000000214e+00
-7.934219999999999606e-01
1.093077000000000076e+00
-1.019739999999999952e-01
-5.305969999999999853e-01
-8.872409999999999464e-01
5.858759999999999524e-01
1.125337000000000032e+00
-1.705718999999999985e+00
-1.750893000000000033e+00
-2.553262000000000143e+00
3.242300000000000043e-02
-3.871999999999999748e-02
-1.246540000000000009e-01
-2.434179999999999955e-01
-1.192960999999999938e+00
1.721049000000000051e+00
-6.733310000000000128e-01
-2.715009999999999923e+00
-3.762305000000000010e+00
-2.371497999999999884e+00
-1.865407999999999955e+00
-1.274270000000000125e-01
-1.005266999999999911e+00
-1.422442999999999902e+00
1.851129999999999998e-01
7.675610000000000488e-01
-1.199065999999999965e+00
-2.194960000000000022e+00
-2.359233999999999831e+00
4.718129999999999824e-01
-2.534999999999999927e-03
-4.844289999999999985e-01
-4.518710000000000226e-01
-1.571820999999999913e+00
2.232934000000000196e+00
-3.594399999999999679e-02
-1.853037000000000045e+00
-1.688169000000000031e+00
-1.188323999999999936e+00
2.684440000000000159e-01
-5.122959999999999736e-01
-1.442499999999999893e-01
-8.480259999999999465e-01
1.753250000000000086e-01
1.676234000000000002e+00
-6.727039999999999687e-01
-2.345285000000000064e+00
-2.574333999999999900e+00
-1.035465999999999998e+00
-6.679540000000000477e-01
-3.467430000000000234e-01
-1.488980000000000026e-01
-1.220817000000000041e+00
1.899502000000000024e+00
5.163400000000000212e-01
-6.471860000000000390e-01
-2.086653000000000091e+00
-1.389321000000000028e+00
8.550539999999999807e-01
-6.639490000000000114e-01
-4.180670000000000219e-01
-4.415589999999999793e-01
-1.138829999999999981e-01
1.904198000000000057e+00
-8.190000000000000058e-02
-8.939279999999999449e-01
-1.831469999999999931e+00
-3.151860000000000217e-01
5.849290000000000322e-01
1.393170999999999937e+00
2.377819999999999934e-01
-5.570549999999999669e-01
1.563020000000000076e+00
1.233530999999999933e+00
-2.540259999999999740e-01
-2.163110999999999784e+00
-1.366964999999999986e+00
6.597009999999999819e-01
5.139540000000000219e-01
3.355190000000000117e-01
-1.670830000000000093e-01
2.212969999999999937e-01
1.314213000000000076e+00
5.718950000000000422e-01
-7.354600000000000026e-02
-2.202504999999999935e+00
-3.807220000000000049e-01
-5.101059999999999484e-01
-7.425159999999999538e-01
-3.623350000000000182e-01
-6.978600000000000358e-01
1.785755999999999899e+00
1.365542000000000034e+00
3.584060000000000024e-01
-6.950420000000000487e-01
-1.169327000000000005e+00
1.252663000000000082e+00
-1.619259999999999866e-01
4.824600000000000000e-01
-1.432829999999999937e-01
3.431589999999999918e-01
1.501724000000000059e+00
8.260079999999999645e-01
8.185769999999999991e-01
-1.463829999999999965e+00
-3.636699999999999655e-02
9.681140000000000301e-01
-8.159560000000000146e-01
-1.127169999999999978e-01
-5.318829999999999947e-01
1.790470000000000006e+00
1.174711000000000061e+00
5.258540000000000436e-01
4.694169999999999732e-01
-2.015560999999999936e+00
5.186709999999999932e-01
-1.200962000000000085e+00
-5.812950000000000061e-01
-8.374460000000000237e-01
-2.646629999999999816e-01
1.781042000000000014e+00
9.012379999999999836e-01
1.362511999999999945e+00
-2.765630000000000033e-01
-9.958789999999999587e-01
7.486469999999999514e-01
-1.910603000000000051e+00
-2.660500000000000087e-01
-1.280365999999999893e+00
1.092065000000000063e+00
1.547498000000000040e+00
7.226590000000000513e-01
1.201872999999999969e+00
-1.519876999999999923e+00
1.638149000000000077e+00
3.280350000000000210e-01
-6.989520000000000177e-01
-4.228469999999999729e-01
-3.846370000000000067e-01
2.031070000000000153e+00
2.407160000000000133e-01
1.934190000000000076e-01
1.457589999999999997e-01
-3.922180000000000111e-01
5.838600000000000040e-02
-1.253759000000000068e+00
-1.082146999999999970e+00
-2.014289000000000218e+00
8.852689999999999726e-01
1.524810999999999916e+00
-2.072690000000000088e-01
7.242220000000000324e-01
-1.320289000000000046e+00
9.375999999999999612e-02
1.349259999999999904e-01
-2.057303999999999800e+00
-1.292202999999999991e+00
-1.043914999999999926e+00
1.780038999999999927e+00
2.871199999999999863e-01
1.603509999999999935e-01
5.765449999999999742e-01
2.253199999999999995e-02
8.584439999999999849e-01
-1.708699999999999941e-01
-1.300816999999999890e+00
-1.101108999999999893e+00
7.427850000000000286e-01
1.641140999999999961e+00
3.626650000000000151e-01
1.357382000000000088e+00
6.238179999999999836e-01
1.406501000000000001e+00
-4.494619999999999727e-01
-4.603630000000000222e-01
-8.190110000000000445e-01
-7.662719999999999532e-01
3.181632000000000016e+00
2.675501999999999825e+00
2.787224999999999842e+00
4.279040000000000177e+00
2.713159000000000098e+00
4.265133999999999759e+00
3.808145000000000113e+00
1.978483999999999909e+00
3.316520000000000024e-01
1.118924999999999947e+00
3.212041999999999842e+00
2.303888999999999854e+00
3.508367999999999931e+00
1.131590000000000096e+00
2.948539999999999939e+00
2.031965000000000021e+00
8.836070000000000313e-01
4.408679999999999821e-01
-5.079470000000000374e-01
2.590939999999999799e+00
1.640705000000000080e+00
1.892130000000000090e+00
1.849587000000000092e+00
3.343761000000000205e+00
1.799944999999999906e+00
2.698459999999999748e-01
8.216769999999999907e-01
-5.255720000000000391e-01
9.138269999999999449e-01
2.016271999999999842e+00
1.297732000000000108e+00
1.913375000000000048e+00
3.476620000000000266e-01
2.824878000000000000e+00
2.577881000000000089e+00
-2.058450000000000002e-01
-2.268620000000000081e-01
-1.128589999999999982e+00
1.511692999999999953e+00
9.613749999999999796e-01
1.091433000000000098e+00
4.363330000000000264e-01
7.846990000000000354e-01
2.233258000000000187e+00
5.911840000000000428e-01
-7.095540000000000180e-01
-1.232463000000000086e+00
3.789930000000000243e-01
1.117375999999999925e+00
4.010219999999999896e-01
1.669453999999999994e+00
-2.385780000000000123e-01
2.594126999999999850e+00
2.054181999999999952e+00
1.107759999999999995e-01
-1.054260999999999893e+00
-1.162536000000000014e+00
1.659623999999999988e+00
1.392476000000000047e+00
5.854989999999999917e-01
8.158159999999999856e-01
-1.009079999999999977e-01
1.827685999999999922e+00
1.204990999999999923e+00
-1.430072000000000010e+00
-1.379118000000000066e+00
-2.938120000000000176e-01
1.004504999999999981e+00
-2.158180000000000098e-01
4.621859999999999857e-01
-9.147399999999999975e-02
1.502712999999999965e+00
2.941193000000000168e+00
6.065409999999999968e-01
-1.583606000000000069e+00
-1.635556000000000010e+00
9.805310000000000414e-01
4.302099999999999674e-02
-4.062439999999999940e-01
2.822979999999999934e-01
4.063200000000000145e-02
2.070195000000000007e+00
1.355237999999999943e+00
1.212700000000000063e-02
-1.331809999999999938e+00
1.230649999999999938e-01
8.864600000000000257e-01
-1.156090000000000034e-01
1.748359999999999914e-01
1.449399999999999994e-02
1.355213000000000001e+00
1.662725999999999926e+00
8.135719999999999619e-01
-1.269072999999999896e+00
-1.702150999999999970e+00
1.406736999999999904e+00
-5.181199999999999695e-02
-4.168220000000000258e-01
-1.354170000000000096e-01
1.398333999999999966e+00
8.646540000000000337e-01
7.218259999999999676e-01
3.860190000000000010e-01
-1.737753000000000103e+00
-3.872099999999999848e-02
5.528539999999999566e-01
-7.188299999999999690e-01
-8.687840000000000007e-01
-5.811870000000000092e-01
1.450666999999999929e+00
2.417140999999999984e+00
2.463337999999999806e+00
-2.031759999999999955e-01
-1.589668000000000081e+00
1.171648999999999941e+00
-1.039317999999999964e+00
-7.696429999999999660e-01
-1.254996999999999918e+00
-6.203760000000000385e-01
1.654088000000000003e+00
4.233140000000000236e-01
5.589469999999999716e-01
-1.493143000000000109e+00
-3.788000000000000134e-03
1.167353000000000085e+00
-8.929439999999999600e-01
-9.476430000000000131e-01
-9.206929999999999836e-01
2.020645000000000024e+00
5.351190000000000113e-01
3.917999999999999955e-02
3.214790000000000147e-01
-2.012105000000000032e+00
1.077266999999999975e+00
-8.768420000000000103e-01
-1.454647000000000023e+00
-2.059350999999999932e+00
-6.832899999999999530e-01
1.128120000000000012e+00
6.803940000000000543e-01
1.227815000000000101e+00
-8.512380000000000502e-01
-3.619689999999999852e-01
7.939199999999999591e-01
-1.951054000000000066e+00
-1.509204999999999908e+00
-2.285572999999999855e+00
7.132340000000000346e-01
1.180341000000000085e+00
5.539800000000000280e-02
8.323509999999999520e-01
-1.376568000000000014e+00
1.010240000000000027e+00
5.649469999999999770e-01
-1.467297999999999991e+00
-1.022872000000000003e+00
-1.219819999999999904e+00
1.087531000000000025e+00
-3.498359999999999803e-01
1.624379999999999991e-01
2.182800000000000018e-01
1.321440000000000115e-01
2.678949999999999942e+00
2.399340000000000028e+00
2.467753999999999781e+00
2.727212999999999887e+00
4.124703000000000230e+00
6.574856999999999729e+00
7.002799000000000440e+00
5.706815999999999889e+00
8.086449999999999472e-01
2.573748999999999842e+00
2.455070000000000086e+00
1.427893999999999997e+00
1.731616999999999962e+00
-5.012500000000000289e-02
3.721887999999999863e+00
2.565765999999999991e+00
2.220435999999999854e+00
1.870760999999999896e+00
2.341519999999999990e-01
2.350915999999999784e+00
7.540400000000000436e-01
2.343000000000000031e-03
2.926520000000000232e-01
1.478830000000000089e+00
1.410938000000000025e+00
8.489989999999999482e-01
7.422480000000000189e-01
-5.288180000000000103e-01
1.432908999999999988e+00
7.241340000000000554e-01
-3.541549999999999976e-01
-7.224289999999999878e-01
-1.172622000000000053e+00
1.241077999999999903e+00
1.786281999999999925e+00
1.262623999999999969e+00
-1.811679999999999957e-01
-2.495690000000000131e-01
1.427400999999999920e+00
-1.222320999999999991e+00
-1.538534000000000068e+00
-1.890296999999999894e+00
-5.918609999999999705e-01
1.040658000000000083e+00
4.346699999999999869e-02
-1.159489999999999965e-01
-8.808169999999999611e-01
1.019093999999999944e+00
9.721579999999999666e-01
-1.511060000000000070e+00
-1.756424999999999903e+00
-2.396633000000000013e+00
-2.603899999999999965e-02
1.094184000000000045e+00
7.818859999999999699e-01
-7.597500000000000364e-01
-7.296869999999999745e-01
1.492086000000000023e+00
-1.292858000000000063e+00
-1.814596000000000098e+00
-2.053558999999999912e+00
-9.286889999999999867e-01
1.132565000000000044e+00
1.544139999999999957e-01
8.170079999999999565e-01
-1.134590999999999905e+00
8.915450000000000319e-01
5.616579999999999906e-01
-2.173713999999999924e+00
-1.851858000000000004e+00
-2.661900000000000155e+00
3.648239999999999816e-01
6.624959999999999738e-01
2.774960000000000204e-01
-3.822439999999999727e-01
-1.040364000000000066e+00
2.327888000000000179e+00
-4.285800000000000026e-02
-2.541643000000000097e+00
-2.548207000000000111e+00
-2.068646000000000207e+00
-6.819859999999999811e-01
-1.181157000000000012e+00
-3.285589999999999899e-01
-1.000005000000000033e+00
6.780019999999999936e-01
9.621979999999999977e-01
-1.026338999999999890e+00
-1.910025000000000084e+00
-2.090268000000000015e+00
6.462750000000000439e-01
-4.164199999999999846e-02
-8.008389999999999675e-01
2.452330000000000065e-01
-1.336586999999999970e+00
2.158431999999999906e+00
2.877040000000000153e-01
-1.889550999999999981e+00
-2.580869999999999997e+00
-1.265452999999999939e+00
-6.074749999999999872e-01
-6.587769999999999460e-01
-4.920300000000000229e-01
-6.627659999999999663e-01
5.664590000000000458e-01
1.664352999999999971e+00
6.560299999999999465e-02
-2.079365000000000130e+00
-2.706007000000000051e+00
-1.273265000000000091e+00
-1.419310000000000016e-01
-8.278699999999999948e-01
-2.113569999999999893e-01
-9.125780000000000003e-01
1.918293000000000026e+00
1.344811999999999896e+00
-6.089769999999999905e-01
-2.730564999999999909e+00
-8.212429999999999453e-01
-8.892980000000000329e-01
-6.477929999999999522e-01
-1.376525999999999916e+00
-1.097501999999999978e+00
4.538749999999999729e-01
1.295117000000000074e+00
2.001600000000000046e-01
-1.581903999999999977e+00
-2.633408999999999889e+00
5.212569999999999704e-01
-7.378670000000000506e-01
-6.848379999999999468e-01
-4.293930000000000247e-01
-1.070003000000000037e+00
2.018254000000000214e+00
8.142770000000000286e-01
2.474449999999999983e-01
-1.715494000000000074e+00
-1.190393999999999952e+00
-1.090178000000000091e+00
-8.117100000000000426e-01
-1.503765000000000018e+00
-7.904940000000000300e-01
5.400519999999999765e-01
1.184403000000000095e+00
2.847009999999999819e-01
-4.525239999999999818e-01
-2.174627999999999783e+00
5.667290000000000383e-01
-9.235389999999999988e-01
-8.711130000000000262e-01
-1.233729000000000076e+00
-1.084600000000000009e+00
1.625938000000000105e+00
1.069480999999999904e+00
8.128239999999999910e-01
-7.228860000000000285e-01
-9.873870000000000147e-01
2.254359999999999975e-01
-1.129210000000000047e+00
-9.460199999999999720e-01
-1.181985999999999981e+00
3.454409999999999981e-01
1.472558999999999951e+00
8.211359999999999770e-01
1.081248999999999905e+00
-1.727991999999999972e+00
2.841839999999999922e-01
5.263189999999999813e-01
2.704799999999999913e-02
-7.341419999999999613e-01
-8.012439999999999563e-01
1.938469999999999915e+00
1.469867999999999952e+00
7.196510000000000407e-01
4.522260000000000169e-01
-4.509949999999999792e-01
8.783539999999999681e-01
-9.471150000000000402e-01
-1.129116000000000009e+00
-1.868216000000000099e+00
2.225139999999999896e-01
1.552578999999999931e+00
1.194230000000000014e-01
8.560619999999999896e-01
-1.752963000000000049e+00
1.037293000000000021e+00
-5.192109999999999781e-01
-1.150192000000000103e+00
-7.652820000000000178e-01
-1.427141999999999911e+00
1.493678000000000061e+00
9.968059999999999699e-01
-5.095380000000000464e-01
6.791030000000000122e-01
-6.972549999999999581e-01
-4.172100000000000253e-01
5.528929999999999678e-01
-4.997320000000000095e-01
-1.038265999999999911e+00
8.311999999999999944e-03
1.818076000000000025e+00
5.811809999999999476e-01
4.417499999999999899e-02
-4.551879999999999815e-01
8.795070000000000388e-01
-1.339200000000000113e-01
-1.197194000000000091e+00
-1.237397000000000080e+00
-1.785681999999999992e+00
1.503012000000000015e+00
8.296019999999999506e-01
-2.611100000000000088e-01
5.960940000000000127e-01
-7.740500000000000158e-01
1.036114999999999897e+00
-3.677400000000000113e-01
-8.638390000000000235e-01
-1.535566999999999904e+00
-6.201400000000000245e-01
1.414099999999999913e+00
6.934649999999999981e-01
-1.987389999999999990e-01
-4.387840000000000074e-01
6.376619999999999511e-01
7.506840000000000179e-01
-7.066120000000000179e-01
-6.606170000000000098e-01
-1.750683999999999907e+00
2.012005999999999961e+00
9.393909999999999760e-01
3.241140000000000132e-01
-6.087810000000000166e-01
-7.392819999999999947e-01
1.399472999999999967e+00
-1.201281000000000043e+00
-7.016299999999999759e-01
-1.491214000000000039e+00
-6.712960000000000038e-01
1.311067999999999900e+00
3.868409999999999904e-01
5.219540000000000290e-01
-6.597570000000000379e-01
1.167569000000000079e+00
1.578980000000000050e+00
-1.577777999999999903e+00
-1.080686999999999953e+00
-2.143844999999999779e+00
1.198020000000000085e+00
5.556689999999999685e-01
1.691380000000000106e-01
2.424310000000000076e-01
-8.489550000000000152e-01
2.011105000000000143e+00
7.011000000000000565e-02
-8.275770000000000071e-01
-1.153175000000000061e+00
-9.553899999999999615e-01
1.402951000000000059e+00
5.335100000000000259e-02
8.509929999999999994e-01
-2.837500000000000022e-01
1.520699000000000023e+00
1.041717000000000004e+00
-1.265819999999999945e+00
-9.525869999999999616e-01
-1.705667000000000044e+00
9.376989999999999492e-01
1.423659999999999926e+00
1.493210000000000093e-01
1.371639000000000053e+00
-1.001975000000000060e+00
1.845812999999999926e+00
1.999190999999999940e+00
-1.018664000000000014e+00
-1.032372000000000067e+00
-1.052456999999999976e+00
1.051714999999999955e+00
-5.335250000000000270e-01
-6.325600000000000667e-02
-2.221190000000000109e-01
7.482799999999999452e-01
2.278351999999999933e+00
-4.535999999999999754e-02
-1.279813000000000089e+00
-1.794939999999999980e+00
4.525859999999999883e-01
1.213473999999999942e+00
-8.540649999999999631e-01
5.406699999999999701e-02
-1.049428000000000027e+00
1.757678000000000074e+00
4.815119999999999956e-01
-9.034069999999999601e-01
-8.877389999999999448e-01
-1.170263999999999971e+00
9.734899999999999665e-01
-1.700019999999999865e-01
-5.721340000000000314e-01
1.464759999999999951e-01
5.617400000000000171e-02
2.306653999999999982e+00
2.175054999999999961e+00
-1.081931999999999894e+00
-1.791439000000000004e+00
4.803959999999999897e-01
7.878199999999999648e-01
-1.011020000000000030e+00
-3.392419999999999880e-01
-8.571579999999999755e-01
1.608746999999999927e+00
1.398382999999999932e+00
-3.877090000000000258e-01
-9.821100000000000385e-01
-1.005425999999999931e+00
9.174120000000000053e-01
-2.589029999999999943e-01
-2.005596000000000156e+00
-7.109839999999999494e-01
6.058069999999999844e-01
6.031600000000000295e-01
6.144560000000000022e-01
-4.529599999999999738e-01
-2.220787000000000067e+00
3.043159999999999754e-01
-2.166699999999999876e-02
-1.100454999999999961e+00
-1.757033999999999985e+00
-1.851245000000000029e+00
6.562630000000000408e-01
1.599448999999999899e+00
7.509289999999999576e-01
-1.182986000000000093e+00
-1.521317000000000030e+00
1.245708000000000037e+00
-9.791990000000000416e-01
-1.799242000000000008e+00
-6.885099999999999554e-01
2.107200000000000045e-02
1.186832000000000109e+00
3.145819999999999728e-01
-2.288409999999999889e-01
-1.493921999999999972e+00
-2.343079999999999885e-01
-1.411789999999999989e-01
-1.310081999999999969e+00
-2.218325999999999798e+00
-1.750461999999999962e+00
1.432719000000000076e+00
7.288400000000000434e-02
-1.116889999999999966e-01
-1.120832999999999968e+00
-1.209615000000000107e+00
1.429238999999999926e+00
-6.945689999999999920e-01
-1.076192000000000037e+00
-1.392268999999999979e+00
-3.746140000000000025e-01
9.151749999999999607e-01
9.565749999999999531e-01
1.102705000000000046e+00
-1.492348000000000008e+00
1.023680000000000007e-01
1.090810999999999975e+00
-4.537909999999999999e-01
-8.702539999999999720e-01
-1.268691000000000013e+00
1.720390000000000086e+00
1.089968999999999966e+00
-1.517340000000000078e-01
4.400649999999999840e-01
-1.311479000000000061e+00
1.224815999999999905e+00
-1.938640000000000085e-01
-1.596600999999999937e+00
-2.160946000000000033e+00
-7.171450000000000324e-01
1.125931999999999933e+00
9.825070000000000192e-01
7.547049999999999592e-01
-7.558570000000000011e-01
2.976249999999999729e-01
4.775039999999999840e-01
-6.063209999999999988e-01
-1.493583000000000105e+00
-1.927815000000000056e+00
9.570959999999999468e-01
2.334977999999999998e+00
2.750310000000000255e-01
6.239059999999999606e-01
-1.373836000000000057e+00
1.562400999999999929e+00
-1.148949999999999971e-01
-1.079072000000000031e+00
-1.913435999999999915e+00
-3.105029999999999735e-01
1.034974000000000061e+00
1.959098999999999924e+00
1.367909999999999959e-01
-2.458930000000000005e-01
3.142460000000000253e-01
8.665899999999999992e-02
-8.784340000000000481e-01
-1.757122000000000073e+00
-2.098517000000000188e+00
1.129604999999999970e+00
1.202531999999999934e+00
9.201740000000000475e-01
2.536000000000000060e-02
-8.219379999999999464e-01
1.810195999999999916e+00
-3.773679999999999812e-01
-1.293021999999999894e+00
-2.712647000000000030e+00
-1.379901000000000044e+00
8.751170000000000337e-01
7.620369999999999644e-01
2.814679999999999960e-01
-1.747029999999999972e-01
9.342499999999999416e-02
9.565759999999999819e-01
-3.444630000000000192e-01
-7.622139999999999471e-01
-2.580922000000000160e+00
1.425575999999999954e+00
4.351340000000000208e-01
6.704780000000000184e-01
-4.001910000000000189e-01
-1.164433000000000051e+00
1.648133000000000070e+00
1.697249999999999870e-01
-1.644841999999999915e+00
-1.905950000000000033e+00
-1.533042000000000016e+00
1.942830000000000112e-01
1.120557999999999943e+00
1.252715999999999941e+00
-8.300389999999999713e-01
1.418550000000000089e-01
1.508953999999999906e+00
-1.476197999999999899e+00
-2.322233000000000214e+00
-3.502003000000000199e+00
1.884820000000000106e-01
2.570549999999999780e-01
-1.061990000000000017e-01
-8.916599999999999526e-02
-1.323350000000000026e+00
1.646581000000000072e+00
7.636399999999999855e-01
-1.767730000000000024e+00
-1.927818999999999949e+00
-3.361264999999999947e+00
2.238799999999999957e-01
-6.959450000000000358e-01
-3.369210000000000260e-01
-8.159189999999999499e-01
-1.851770000000000083e-01
1.633718000000000004e+00
-8.750050000000000328e-01
-1.606122999999999967e+00
-2.246030999999999889e+00
-6.530669999999999531e-01
8.867530000000000134e-01
2.732769999999999921e-01
3.944329999999999781e-01
-1.262172000000000072e+00
1.415616999999999903e+00
1.430674999999999919e+00
-1.356413000000000091e+00
-1.833776999999999990e+00
-1.984304999999999986e+00
6.811289999999999845e-01
-6.298839999999999995e-01
-3.532980000000000009e-01
-5.703819999999999446e-01
-2.878479999999999928e-01
1.727703999999999906e+00
-1.926769999999999872e-01
-1.644323999999999897e+00
-3.138513999999999804e+00
-1.555657000000000068e+00
-2.195999999999999897e-01
-1.339433000000000096e+00
-5.006140000000000034e-01
-1.175538999999999890e+00
2.405928999999999984e+00
3.183514999999999873e+00
2.024331999999999798e+00
1.746683999999999903e+00
7.924999999999999822e-01
2.828240999999999783e+00
5.027214999999999989e+00
3.576874999999999805e+00
1.969683999999999990e+00
7.186160000000000325e-01
3.251290000000000013e+00
3.317775999999999836e+00
1.341139000000000081e+00
-7.698499999999999788e-02
1.340198999999999918e+00
2.411332999999999949e+00
1.047036999999999995e+00
2.187091999999999814e+00
-6.829599999999999560e-02
2.239962999999999926e+00
2.613417000000000101e+00
2.031531999999999893e+00
1.217880000000000074e+00
3.368899999999999673e-02
1.547290999999999972e+00
2.646410000000000151e-01
-5.007600000000000245e-02
7.015699999999999714e-02
1.088800000000000046e-01
2.349893999999999927e+00
2.124505999999999784e+00
5.578269999999999618e-01
-5.395020000000000371e-01
-1.495640000000000025e-01
1.758013000000000048e+00
1.091916000000000109e+00
3.418709999999999805e-01
-6.532280000000000308e-01
1.520364999999999966e+00
2.049510000000000165e+00
1.360832999999999959e+00
3.490280000000000049e-01
-1.233022999999999980e+00
2.189081999999999972e+00
6.811530000000000085e-01
9.543600000000000694e-02
-2.008489999999999998e-01
-4.229160000000000141e-01
2.063706999999999958e+00
1.029111000000000109e+00
1.046143999999999963e+00
-8.788519999999999666e-01
-1.413696000000000064e+00
7.057660000000000045e-01
-1.314569999999999905e-01
-8.612990000000000368e-01
-1.114869000000000110e+00
1.172830000000000039e+00
1.811679999999999957e+00
7.346190000000000220e-01
8.867600000000000482e-02
-1.087423999999999946e+00
7.418970000000000287e-01
1.910280000000000034e-01
-4.155789999999999762e-01
-1.393596999999999975e+00
-8.537379999999999969e-01
2.210170999999999886e+00
4.056250000000000133e-01
7.076470000000000260e-01
-7.284519999999999884e-01
-7.989519999999999955e-01
1.125209999999999960e-01
-2.346139999999999892e-01
-8.522880000000000456e-01
-9.988390000000000324e-01
8.517689999999999984e-01
1.959311999999999943e+00
-5.566900000000000320e-02
2.438019999999999909e-01
-1.136997000000000035e+00
-3.598400000000000210e-02
4.727080000000000171e-01
-1.028016000000000041e+00
-1.027721000000000107e+00
-7.896649999999999503e-01
2.057154999999999845e+00
9.844410000000000105e-01
3.287220000000000142e-01
4.974319999999999853e-01
1.544999999999999984e-01
2.715199999999999836e-01
-4.716259999999999897e-01
-1.761258999999999908e+00
-1.803758999999999890e+00
3.929079999999999795e-01
1.804740999999999929e+00
1.893829999999999958e-01
1.625659999999999883e-01
-7.570259999999999767e-01
1.313628999999999936e+00
-2.329489999999999894e-01
-6.097650000000000015e-01
-1.295436999999999950e+00
-9.516019999999999479e-01
1.552755000000000107e+00
1.562186999999999992e+00
-2.461039999999999894e-01
2.358979999999999966e-01
3.898760000000000003e-01
-8.428170000000000384e-01
-3.700330000000000008e-01
-9.032240000000000268e-01
-1.438519000000000103e+00
4.474330000000000251e-01
1.765786000000000078e+00
8.645089999999999719e-01
-4.280249999999999888e-01
-7.472940000000000138e-01
1.733975000000000044e+00
-6.018130000000000424e-01
-1.126686999999999994e+00
-2.120228000000000002e+00
-1.292680999999999969e+00
1.505681999999999965e+00
7.874670000000000281e-01
-5.462000000000000188e-02
1.793510000000000104e-01
1.554367999999999972e+00
3.048190000000000066e-01
-1.064888999999999974e+00
-1.497768999999999906e+00
-2.637964999999999893e+00
-1.257900000000000129e-01
8.263859999999999539e-01
1.637359999999999927e-01
-5.534590000000000343e-01
-7.706499999999999462e-01
1.406708000000000069e+00
-2.944189999999999863e-01
-1.925139999999999907e-01
-8.420469999999999899e-01
-1.469160999999999939e+00
1.614379999999999926e+00
8.211389999999999523e-01
5.964350000000000485e-01
-1.819270000000000054e-01
1.361829999999999985e-01
1.943141000000000007e+00
-4.205479999999999774e-01
-1.388864000000000098e+00
-1.686674999999999924e+00
2.894000000000000045e-02
1.141319999999999890e+00
5.350970000000000448e-01
1.874490000000000045e-01
-5.164320000000000022e-01
2.116532999999999998e+00
1.533220000000000138e-01
-9.125980000000000203e-01
-1.226380999999999943e+00
-1.685564000000000062e+00
3.562155999999999878e+00
3.739897000000000027e+00
4.898388999999999882e+00
7.182515999999999678e+00
5.507959999999999745e+00
8.541308000000000789e+00
9.010021999999999309e+00
5.380437999999999832e+00
1.962499999999999911e+00
1.798286000000000051e+00
4.527016999999999847e+00
4.151938999999999602e+00
5.032026000000000110e+00
2.271368999999999971e+00
4.453267999999999560e+00
5.377512000000000292e+00
2.888069000000000219e+00
1.855628000000000055e+00
-1.840680000000000094e-01
2.723681000000000019e+00
2.117693000000000048e+00
2.435826000000000047e+00
3.725382000000000193e+00
3.396903000000000006e+00
3.265750999999999848e+00
2.040207000000000104e+00
1.174517000000000033e+00
-7.035909999999999664e-01
3.996339999999999892e-01
1.954987000000000030e+00
8.192850000000000410e-01
1.709502999999999995e+00
5.523599999999999621e-01
2.273490999999999929e+00
4.267009999999999970e+00
1.458501999999999965e+00
9.994830000000000103e-01
-9.040059999999999762e-01
1.519660999999999929e+00
1.068378000000000050e+00
-1.035650000000000043e-01
3.181700000000000084e-01
-1.754599999999999910e-02
1.920714999999999950e+00
1.738661000000000012e+00
2.095569999999999933e-01
-1.020612999999999992e+00
2.296980000000000133e-01
1.229012999999999911e+00
3.375099999999999767e-01
1.709799999999999931e-01
-3.155890000000000084e-01
1.430398000000000058e+00
2.351325000000000109e+00
2.127409000000000106e+00
-3.441940000000000000e-01
-1.795384000000000091e+00
1.139494999999999925e+00
5.469399999999999956e-02
-1.263886999999999983e+00
-4.854160000000000141e-01
-7.112910000000000066e-01
1.400609999999999911e+00
1.874603999999999937e+00
1.707140000000000046e-01
-5.937369999999999592e-01
-8.061310000000000420e-01
5.549709999999999921e-01
-6.274490000000000345e-01
-1.451915999999999984e+00
-1.420649999999999968e+00
8.784499999999999531e-01
1.568254999999999955e+00
1.161070999999999964e+00
-1.294029999999999903e-01
-1.797053000000000011e+00
8.852389999999999981e-01
8.082499999999999407e-02
-1.000197999999999920e+00
-7.764520000000000310e-01
-1.166817999999999911e+00
1.676646999999999998e+00
3.495659999999999878e-01
3.114580000000000126e-01
-8.311110000000000442e-01
-1.209252999999999911e+00
6.269479999999999498e-01
-1.052448000000000050e+00
-1.472636999999999974e+00
-1.226093000000000099e+00
5.290639999999999787e-01
1.718820000000000014e+00
-1.604810000000000125e-01
3.138639999999999763e-01
-1.436658999999999908e+00
5.900619999999999754e-01
1.429580000000000017e-01
-2.129389999999999894e+00
-2.334782999999999831e+00
-1.997122999999999982e+00
1.351974000000000009e+00
2.901580000000000270e-01
9.027200000000000502e-02
-4.188470000000000248e-01
-5.933800000000000185e-01
1.019643000000000077e+00
-2.045549999999999868e-01
-1.376959999999999962e+00
-1.462393999999999972e+00
-3.457709999999999950e-01
2.291030999999999818e+00
4.499250000000000194e-01
1.938280000000000003e-01
-9.780929999999999902e-01
6.406140000000000168e-01
6.468720000000000026e-01
-1.281462000000000101e+00
-1.922544999999999948e+00
-1.360346999999999973e+00
1.486874999999999947e+00
1.038156999999999996e+00
-6.185890000000000555e-01
-5.026469999999999549e-01
-5.287840000000000318e-01
5.250139999999999807e-01
-1.013376999999999972e+00
-2.970095999999999847e+00
-3.190328000000000053e+00
-1.182134000000000018e+00
3.990409999999999791e-01
-2.767569999999999752e-01
-4.070139999999999869e-01
-8.600130000000000274e-01
8.829059999999999686e-01
-1.820680000000000076e-01
-1.593328000000000078e+00
-3.481319000000000052e+00
-2.526406000000000152e+00
-3.427649999999999864e-01
8.686650000000000205e-01
-2.109899999999999970e-02
-2.607389999999999985e-01
-6.503700000000000037e-01
7.718840000000000146e-01
-5.586119999999999974e-01
-1.170144999999999991e+00
-2.136137999999999870e+00
-3.648810000000000109e-01
1.337412999999999963e+00
7.020990000000000286e-01
-2.570319999999999827e-01
-1.094362000000000057e+00
1.061981999999999982e+00
7.200410000000000421e-01
-1.350530000000000008e+00
-2.615861999999999910e+00
-2.650942000000000132e+00
3.391000000000000264e-02
-2.262919999999999932e-01
-2.061910000000000132e-01
-7.196860000000000479e-01
-6.155249999999999888e-01
1.751924000000000037e+00
2.158329999999999971e-01
-6.461339999999999861e-01
-2.138596999999999859e+00
-5.044549999999999867e-01
1.253109999999999946e+00
2.436056000000000221e+00
1.313990999999999909e+00
-3.832990000000000008e-01
1.576651999999999942e+00
1.500987000000000071e+00
-3.410340000000000038e-01
-3.928340000000000165e-01
-1.477354999999999974e+00
1.948457000000000106e+00
6.032899999999999929e-01
4.552300000000000235e-01
1.056099999999999921e-02
-4.686930000000000263e-01
2.160375999999999852e+00
-4.060599999999999765e-01
-1.664001000000000063e+00
-2.261333000000000037e+00
-1.589898000000000033e+00
-3.578089999999999882e-01
-1.730470000000000064e-01
-3.874449999999999839e-01
-1.293295000000000083e+00
7.921030000000000015e-01
1.400570000000000093e+00
-6.759709999999999885e-01
-2.488636000000000070e+00
-3.259554000000000062e+00
-5.806510000000000282e-01
-1.336961000000000066e+00
-2.233489999999999920e-01
-7.175449999999999884e-01
-9.813659999999999606e-01
1.689414999999999889e+00
-5.457140000000000324e-01
-1.582086000000000103e+00
-2.445593000000000128e+00
-1.419799000000000033e+00
-9.988400000000000056e-02
-8.834840000000000471e-01
-9.548189999999999733e-01
-1.540713999999999917e+00
6.457000000000000239e-02
1.439675999999999956e+00
-6.443229999999999791e-01
-2.133469999999999978e+00
-2.343796000000000213e+00
-2.638659999999999894e-01
-3.128420000000000090e-01
-8.554530000000000189e-01
-7.444910000000000139e-01
-1.116092000000000084e+00
1.678975000000000106e+00
8.528559999999999475e-01
-1.091566999999999954e+00
-3.044381000000000004e+00
-1.624746999999999941e+00
-6.402879999999999683e-01
-1.000197000000000003e+00
-9.404559999999999587e-01
-1.274442000000000075e+00
-1.474050000000000082e-01
1.168509000000000020e+00
-5.531359999999999610e-01
-1.479619000000000018e+00
-3.106500000000000039e+00
-3.336149999999999949e-01
-9.565099999999999714e-01
-1.728258000000000072e+00
-9.201840000000000019e-01
-1.358738000000000001e+00
1.570448000000000066e+00
5.662819999999999521e-01
-9.544700000000000406e-01
-2.381990000000000052e+00
-1.871008999999999922e+00
-9.749790000000000401e-01
-8.691680000000000517e-01
-5.526569999999999538e-01
-1.494498000000000104e+00
2.487290000000000056e-01
7.206350000000000255e-01
-1.938189999999999913e-01
-8.575340000000000185e-01
-3.119511999999999841e+00
4.533050000000000135e-01
-4.247770000000000157e-01
-1.201241000000000003e+00
-1.165032999999999985e+00
-1.484142999999999990e+00
1.757384999999999975e+00
4.164050000000000251e-01
-2.751509999999999789e-01
-1.078545000000000087e+00
-2.823970999999999787e+00
-1.066554000000000002e+00
-1.997843000000000035e+00
-1.521133000000000068e+00
-1.728539000000000048e+00
3.973899999999999655e-02
1.154193999999999942e+00
2.266970000000000096e-01
-6.085319999999999618e-01
-2.008879999999999999e+00
-2.267699999999999994e-01
2.576789999999999914e-01
-1.524834000000000023e+00
-9.618579999999999908e-01
-1.435240999999999989e+00
1.723641999999999896e+00
5.290620000000000323e-01
7.833800000000000485e-02
-1.421469999999999956e-01
-1.934201000000000059e+00
-1.025900000000000006e-01
-1.173961999999999950e+00
-1.780783999999999923e+00
-1.399499999999999966e+00
2.678699999999999831e-02
1.400034999999999918e+00
-2.221990000000000076e-01
-5.129820000000000491e-01
-1.741532000000000080e+00
-5.456800000000000539e-01
-6.179550000000000320e-01
-2.014911000000000119e+00
-1.847585000000000033e+00
-2.251310000000000144e+00
1.440814999999999957e+00
6.691249999999999698e-01
-1.578180000000000138e-01
4.068399999999999794e-01
-1.276589999999999892e+00
-1.458064999999999944e+00
-1.025395000000000056e+00
-2.940962999999999994e+00
-1.110910000000000064e+00
-3.646940000000000182e-01
1.375947999999999949e+00
5.455410000000000537e-01
3.044830000000000036e-01
-5.559209999999999985e-01
3.859639999999999738e-01
8.478970000000000118e-01
-2.209629999999999928e-01
-1.049581000000000097e+00
-1.469618000000000091e+00
1.370587999999999917e+00
1.619315999999999978e+00
2.149899999999999867e-01
4.619590000000000085e-01
2.831879999999999953e-01
3.576590000000000047e-01
-8.547900000000000498e-01
-1.666989000000000054e+00
-1.517122999999999999e+00
-3.489220000000000099e-01
2.218367000000000200e+00
2.199052000000000007e+00
1.703780999999999990e+00
1.601676000000000100e+00
2.195470999999999950e+00
3.240256000000000025e+00
2.471109000000000222e+00
8.446700000000000041e-02
-8.070929999999999493e-01
1.639507999999999965e+00
2.430598999999999954e+00
1.354057000000000066e+00
1.544461000000000084e+00
6.932129999999999681e-01
2.325004999999999988e+00
6.566659999999999719e-01
3.491580000000000239e-01
-6.613019999999999454e-01
-1.177750000000000047e-01
1.627389999999999892e+00
1.199929999999999941e+00
6.726739999999999942e-01
1.101734999999999909e+00
2.764753999999999934e+00
5.542899999999999494e-01
-2.473629999999999995e-01
-3.383269999999999889e-01
-1.670757999999999965e+00
9.873380000000000489e-01
1.672619999999999996e+00
6.925609999999999822e-01
6.780819999999999625e-01
-1.013300000000000034e-01
1.639790999999999999e+00
6.030710000000000237e-01
-1.028559000000000001e+00
-1.401774999999999993e+00
-7.716680000000000206e-01
7.254490000000000105e-01
4.230559999999999876e-01
-7.891700000000000104e-02
-7.119809999999999750e-01
6.919300000000000450e-01
8.515800000000000036e-01
-3.923059999999999881e-01
-1.029207999999999901e+00
-1.905991999999999909e+00
8.518240000000000256e-01
7.397920000000000051e-01
-3.485449999999999937e-01
-5.070480000000000542e-01
-1.104176000000000046e+00
1.892671999999999910e+00
4.967250000000000276e-01
-9.254010000000000291e-01
-7.470999999999999863e-01
-1.040199000000000096e+00
1.286286999999999958e+00
1.215679999999999955e-01
-2.091899999999999871e-01
-9.571159999999999668e-01
-5.922000000000000181e-02
2.158833000000000002e+00
4.167000000000000148e-01
-1.853312999999999988e+00
-2.054571000000000147e+00
2.214039999999999897e-01
9.410000000000000309e-02
-4.516649999999999832e-01
-4.847779999999999867e-01
-8.644929999999999559e-01
2.073005999999999904e+00
1.240931000000000006e+00
-2.971869999999999790e-01
-1.867647999999999975e+00
-1.406209999999999960e+00
1.021335000000000104e+00
-6.141849999999999810e-01
-5.323550000000000226e-01
-1.003413000000000110e+00
-2.037239999999999884e-01
1.748410999999999937e+00
1.459310000000000052e-01
-1.190075999999999912e+00
-1.860921000000000047e+00
4.239820000000000255e-01
4.313819999999999877e-01
-1.990800000000000070e-01
-5.741589999999999749e-01
-8.401210000000000067e-01
1.502104000000000106e+00
6.858549999999999924e-01
-4.501129999999999853e-01
-2.027670000000000083e+00
-1.529760999999999926e+00
8.383169999999999789e-01
-2.962339999999999973e-01
-3.014700000000000157e-01
-7.218869999999999454e-01
1.095083000000000029e+00
4.699380000000000224e-01
4.091460000000000097e-01
-2.900190000000000268e-01
-2.057393999999999945e+00
4.862609999999999988e-01
3.433410000000000073e-01
-7.251450000000000395e-01
-1.172044000000000086e+00
-6.236439999999999761e-01
1.228575999999999890e+00
1.945481999999999934e+00
4.819829999999999948e-01
-6.739380000000000370e-01
-1.038132000000000055e+00
1.479141000000000039e+00
-3.041909999999999892e-01
-5.808079999999999909e-01
-1.728318999999999939e+00
3.970259999999999900e-01
1.059155999999999986e+00
6.395490000000000341e-01
1.053280000000000050e-01
-1.979972000000000065e+00
3.115479999999999916e-01
5.582399999999999585e-01
-8.741970000000000018e-01
-1.039411000000000085e+00
-1.364649999999999919e+00
2.036216000000000026e+00
-9.400100000000000122e-02
1.882199999999999845e-02
-4.205050000000000177e-01
-2.136823999999999835e+00
1.072527000000000008e+00
-1.395412000000000097e+00
-1.350856000000000057e+00
-2.388539999999999885e+00
-3.857670000000000265e-01
7.939899999999999736e-01
1.454342999999999941e+00
1.164063999999999988e+00
-1.408052000000000081e+00
-8.106900000000000217e-02
6.094669999999999810e-01
-1.755862999999999952e+00
-1.285641999999999951e+00
-2.101017000000000134e+00
1.428010999999999919e+00
7.147599999999999509e-01
3.841510000000000202e-01
-3.886999999999999830e-03
-1.255627999999999966e+00
1.459867000000000026e+00
1.419880000000000031e-01
-1.217783000000000060e+00
-1.137304000000000093e+00
1.563559999999999950e-01
1.061843000000000092e+00
-3.012899999999999953e-02
-3.821299999999999697e-02
-1.528918999999999917e+00
-1.260942999999999925e+00
-2.536029999999999784e+00
-5.165350000000000108e+00
-7.620726999999999585e+00
-8.567949999999999733e+00
-4.722692000000000334e+00
-6.393693999999999988e+00
-6.113792000000000115e+00
-4.263009000000000270e+00
-3.160397999999999818e+00
-9.887129999999999530e-01
-3.687867999999999924e+00
-6.573586999999999847e+00
-5.723284999999999734e+00
-3.577567999999999859e+00
-1.842027000000000081e+00
-2.872675000000000090e+00
-3.104414999999999925e+00
-2.484252999999999822e+00
-9.153759999999999675e-01
-9.813809999999999478e-01
-2.221071999999999935e+00
-4.013447000000000209e+00
-5.049546999999999564e+00
-1.091412000000000049e+00
-1.099263000000000101e+00
-1.542202999999999991e+00
-1.005449999999999955e+00
-1.296351999999999949e+00
7.613600000000000367e-01
-9.805040000000000422e-01
-2.202659999999999840e+00
-3.040379999999999860e+00
-2.336538000000000004e+00
-3.265580000000000149e-01
-1.986850000000000005e-01
-7.625870000000000148e-01
-1.071925999999999934e+00
-2.488000000000000194e-03
5.843990000000000018e-01
-1.758766999999999969e+00
-3.059989999999999988e+00
-2.972086000000000006e+00
-1.664410000000000056e-01
6.546910000000000229e-01
-7.000089999999999923e-01
-6.903939999999999522e-01
-1.166142999999999930e+00
9.595479999999999565e-01
-1.612760000000000027e-01
-1.539026000000000005e+00
-2.410280999999999896e+00
-2.066250999999999838e+00
-3.452669999999999906e-01
3.834699999999999775e-01
3.163200000000000039e-02
-9.987939999999999596e-01
2.108480000000000076e-01
1.081034000000000050e+00
-6.626330000000000275e-01
-8.199419999999999487e-01
-2.085310000000000219e+00
6.903259999999999952e-01
6.748100000000000209e-01
-2.261289999999999967e-01
-1.946350000000000025e-01
-1.367288999999999977e+00
1.667488999999999999e+00
5.839149999999999618e-01
-1.910236999999999963e+00
-1.680517000000000039e+00
-2.224085000000000090e+00
-2.499450000000000005e-01
-5.052680000000000504e-01
-2.585489999999999733e-01
-1.046081000000000039e+00
2.075869999999999937e-01
1.200261000000000022e+00
-6.402599999999999958e-02
-1.696890999999999927e+00
-3.225454000000000043e+00
1.026360000000000050e-01
-2.118599999999999928e-01
-5.617360000000000131e-01
-1.345729999999999982e-01
-1.249684999999999935e+00
1.820216999999999974e+00
9.412000000000000366e-01
-1.375985000000000014e+00
-1.260194999999999954e+00
-1.691596000000000100e+00
3.362370000000000081e-01
-7.506599999999999384e-02
-3.686099999999999793e-02
-3.806499999999999884e-01
-6.708799999999999486e-02
1.411202999999999985e+00
4.284999999999999920e-01
-2.862092000000000080e+00
-2.048363000000000156e+00
1.333519999999999983e-01
4.483000000000000006e-03
-5.366009999999999946e-01
1.365570000000000117e-01
-6.879210000000000047e-01
1.820183000000000106e+00
1.632063000000000041e+00
-1.606799999999999895e-01
-2.955931000000000086e+00
-2.042184999999999917e+00
-8.340340000000000531e-01
2.149649999999999894e-01
5.455499999999999933e-02
-1.005200000000000017e-02
3.476499999999999729e-02
1.371585000000000054e+00
8.569229999999999903e-01
-1.097903999999999991e+00
-1.358583000000000096e+00
5.127999999999999746e-03
7.030710000000000015e-01
1.183432000000000039e+00
-4.646299999999999736e-02
-6.256410000000000027e-01
1.601323999999999970e+00
1.804654999999999898e+00
4.338790000000000147e-01
-1.974051000000000000e+00
-1.829460000000000086e+00
6.755480000000000373e-01
-8.338399999999999979e-02
-1.436830000000000052e-01
-4.785150000000000237e-01
-7.121099999999999652e-02
1.306608999999999909e+00
5.898459999999999814e-01
1.111800000000000010e-01
-2.545335000000000125e+00
-2.469979999999999953e-01
-3.674239999999999728e-01
-6.715889999999999915e-01
-1.086079999999999934e+00
-1.435313000000000061e+00
1.661378000000000021e+00
1.468204999999999982e+00
6.139160000000000172e-01
-4.598510000000000097e-01
-2.461857000000000184e+00
6.594919999999999671e-01
-1.512024999999999952e+00
-6.423809999999999798e-01
-1.188452000000000064e+00
-7.349179999999999602e-01
1.164576000000000056e+00
3.856479999999999908e-01
8.111140000000000017e-01
-2.073097999999999885e+00
-6.341020000000000545e-01
6.085120000000000529e-01
-1.439010000000000011e-01
-4.653169999999999806e-01
-1.237119000000000080e+00
1.685618000000000061e+00
1.674288999999999916e+00
8.152979999999999672e-01
3.639020000000000032e-01
-1.429813000000000001e+00
5.686210000000000431e-01
-7.771829999999999572e-01
-1.013659000000000088e+00
-1.147704000000000057e+00
-5.883549999999999613e-01
2.072977999999999987e+00
1.598299999999999998e-01
4.415689999999999893e-01
-1.426687999999999956e+00
-8.447160000000000224e-01
1.136200000000000057e-02
-1.905666000000000082e+00
-1.302291000000000087e+00
-1.694096999999999964e+00
8.916460000000000496e-01
1.378902999999999990e+00
5.393229999999999968e-01
8.140260000000000273e-01
-1.385658999999999974e+00
1.226201000000000096e+00
5.763499999999999873e-02
-1.256615000000000038e+00
-8.657759999999999900e-01
-6.108970000000000233e-01
2.021720999999999879e+00
4.007789999999999964e-01
1.949579999999999924e-01
-1.688189999999999968e-01
-3.716659999999999964e-01
-3.906729999999999925e-01
-8.248199999999999976e-01
-1.092103000000000046e+00
-2.209560000000000191e+00
1.074848999999999943e+00
1.465886000000000022e+00
3.277169999999999805e-01
5.738839999999999497e-01
8.612799999999999623e-02
1.120670000000000055e+00
-9.223999999999999977e-01
-1.789198000000000066e+00
-1.540519999999999889e+00
-2.416762999999999995e+00
-2.066802000000000028e+00
-8.076954999999999885e+00
-1.327136199999999988e+01
-1.453568899999999964e+01
-1.097099500000000027e+01
-1.276140900000000045e+01
-1.750129599999999996e+01
-1.379413100000000014e+01
-6.365377999999999759e+00
-3.208107000000000042e+00
-4.802681999999999896e+00
-7.880122000000000071e+00
-1.003247400000000056e+01
-6.928964999999999819e+00
-4.651731999999999978e+00
-6.512128999999999834e+00
-6.635963000000000278e+00
-6.232731000000000243e+00
-3.928501999999999938e+00
-1.169926999999999939e+00
-3.275189000000000128e+00
-4.514250999999999792e+00
-5.677522999999999875e+00
-3.669754000000000183e+00
-2.889965999999999813e+00
-4.030653000000000041e+00
-3.799424999999999830e+00
-1.973246000000000056e+00
2.537840000000000096e+00
7.987387000000000015e+00
1.177091799999999999e+01
1.627004300000000114e+01
1.800951099999999983e+01
1.494547799999999960e+01
1.014266800000000046e+01
9.796791000000000693e+00
8.762845000000000439e+00
6.896554000000000073e+00
1.668938800000000100e+01
3.306094199999999717e+01
4.637762299999999982e+01
5.216870699999999772e+01
3.899999300000000346e+01
4.650371700000000175e+01
5.990266299999999688e+01
4.759416699999999878e+01
1.882733599999999896e+01
1.358876700000000071e+01
2.187636699999999834e+01
2.827856200000000086e+01
3.420404800000000023e+01
2.210893400000000142e+01
2.194871699999999848e+01
2.329057099999999991e+01
2.063373299999999944e+01
1.954179800000000000e+01
9.253406999999999272e+00
1.230125800000000069e+01
1.406982900000000036e+01
1.586645700000000048e+01
1.985070599999999885e+01
1.913664800000000099e+01
1.330460300000000018e+01
1.040182000000000073e+01
1.043007700000000071e+01
5.078438000000000230e+00
5.348856999999999751e+00
1.060628099999999918e+01
1.498809199999999997e+01
1.961892299999999878e+01
2.005855700000000041e+01
1.728445400000000021e+01
1.163918400000000020e+01
1.087196800000000074e+01
1.037433799999999984e+01
7.283968999999999916e+00
1.632794799999999924e+01
3.403555399999999764e+01
4.746563400000000144e+01
5.754700799999999816e+01
4.153487299999999749e+01
4.783304799999999801e+01
6.443171399999999949e+01
4.975712800000000158e+01
2.044472599999999929e+01
1.350566300000000020e+01
2.076222999999999885e+01
2.867523200000000116e+01
3.463619400000000326e+01
2.381556499999999943e+01
2.105707800000000063e+01
2.460871699999999862e+01
2.242224500000000020e+01
2.110499899999999940e+01
1.659943399999999869e+01
2.972998300000000071e+01
4.656976499999999675e+01
5.808418400000000048e+01
8.095019100000000378e+01
8.370635599999999954e+01
5.667309399999999897e+01
4.694177200000000028e+01
5.115452499999999958e+01
3.009831700000000154e+01
2.274919699999999878e+01
3.822384199999999765e+01
5.683568000000000353e+01
7.377139800000000491e+01
8.057897199999999316e+01
6.203111499999999978e+01
4.334387499999999704e+01
4.381204100000000068e+01
4.510996999999999701e+01
2.930944799999999972e+01
4.051448200000000099e+01
6.493059599999999421e+01
8.325402499999999861e+01
1.023459629999999976e+02
7.658394599999999741e+01
8.186998499999999979e+01
1.175694950000000034e+02
8.951434299999999666e+01
3.002525899999999837e+01
2.122412900000000135e+01
3.777203899999999948e+01
7.376891000000000531e+01
9.775990600000000086e+01
6.770425199999999677e+01
5.567497300000000138e+01
6.074408100000000132e+01
5.697798900000000089e+01
5.048331300000000255e+01
2.542762899999999959e+01
3.204190899999999687e+01
5.526514399999999938e+01
6.933537900000000320e+01
9.217438599999999838e+01
9.662939199999999573e+01
6.105548000000000286e+01
4.774432900000000046e+01
5.315836199999999678e+01
4.896175300000000163e+01
3.195123600000000152e+01
3.816984999999999673e+01
3.870809799999999967e+01
4.750608900000000290e+01
5.642485099999999676e+01
4.719875100000000145e+01
3.185099999999999909e+01
3.173737799999999964e+01
2.977032600000000073e+01
1.499786100000000033e+01
2.220454000000000150e+01
4.450267000000000195e+01
6.236247699999999838e+01
7.537928800000000251e+01
5.453422499999999928e+01
5.651751999999999754e+01
8.154169699999999921e+01
7.181862499999999727e+01
3.075664099999999834e+01
1.648191200000000123e+01
2.328079100000000068e+01
3.256589100000000059e+01
3.973945799999999906e+01
2.817976300000000123e+01
2.315577199999999891e+01
2.693859799999999893e+01
2.417093300000000156e+01
2.364397599999999855e+01
1.068646999999999991e+01
1.107019999999999982e+01
1.240579600000000049e+01
1.146956600000000037e+01
1.406089500000000037e+01
1.324114900000000006e+01
1.040817700000000023e+01
6.496133000000000379e+00
5.940533000000000285e+00
4.524710999999999927e+00
5.084229999999999805e+00
1.234854200000000013e+01
2.038737499999999869e+01
2.657384599999999963e+01
2.965287800000000118e+01
2.509123800000000060e+01
1.703560299999999827e+01
1.463747500000000024e+01
1.493095899999999965e+01
7.262922999999999796e+00
1.105150800000000011e+01
2.135181899999999899e+01
2.916482200000000091e+01
3.503085699999999747e+01
2.513760200000000111e+01
2.638900999999999897e+01
3.675743400000000349e+01
3.277973000000000070e+01
1.450176199999999938e+01
7.004360000000000142e+00
1.059970000000000034e+01
1.306131399999999942e+01
1.410339899999999957e+01
9.450834999999999653e+00
7.205325000000000202e+00
9.378522999999999499e+00
7.513047000000000253e+00
5.812765999999999877e+00
1.554610999999999965e+00
2.715783000000000058e+00
2.677785000000000082e+00
1.077884000000000064e+00
-3.391100000000000225e-01
-2.050802000000000014e+00
5.950360000000000094e-01
-1.430711999999999984e+00
-2.474105999999999916e+00
-3.931824999999999903e+00
-4.119495999999999825e+00
-6.461316000000000059e+00
-1.637882700000000114e+01
-2.431799399999999878e+01
-3.268622200000000078e+01
-2.572974500000000120e+01
-1.792424099999999854e+01
-1.807836299999999952e+01
-2.016747799999999913e+01
-1.234918099999999974e+01
-9.422570000000000334e+00
-1.935628600000000077e+01
-3.283878299999999939e+01
-4.416140699999999697e+01
-3.672779200000000088e+01
-3.227315699999999765e+01
-4.657995400000000075e+01
-4.482977900000000204e+01
-2.393450599999999895e+01
-1.259322599999999959e+01
-1.333719999999999928e+01
-2.446837599999999924e+01
-3.370589999999999975e+01
-3.109234100000000112e+01
-2.145182799999999901e+01
-2.450493300000000119e+01
-2.541481200000000129e+01
-2.619003599999999921e+01
-1.877794099999999844e+01
-1.348699900000000085e+01
-1.978930199999999928e+01
-2.655291199999999918e+01
-3.628670499999999777e+01
-4.400800499999999715e+01
-2.938964100000000101e+01
-2.264364799999999889e+01
-2.491533899999999946e+01
-2.015217099999999917e+01
-1.146852400000000038e+01
-1.142339800000000061e+01
-2.063024899999999917e+01
-3.015797299999999836e+01
-3.755157400000000223e+01
-3.205761300000000347e+01
-2.095371700000000104e+01
-2.021127699999999905e+01
-2.196977000000000046e+01
-1.363299499999999931e+01
-8.596923000000000314e+00
-1.368432899999999997e+01
-2.198146900000000059e+01
-3.096882000000000090e+01
-2.649887800000000126e+01
-2.236843599999999910e+01
-3.145086099999999973e+01
-3.289762000000000342e+01
-1.802956999999999965e+01
-9.701012000000000413e+00
-8.777635000000000076e+00
-1.642351700000000037e+01
-2.451112900000000039e+01
-2.461528300000000158e+01
-1.614240399999999909e+01
-1.828346000000000160e+01
-1.906418299999999988e+01
-2.039681399999999911e+01
-1.432863000000000042e+01
-9.005570000000000519e+00
-1.168875599999999970e+01
-1.478089899999999979e+01
-2.203176900000000060e+01
-2.796788799999999853e+01
-1.876546000000000092e+01
-1.489688300000000076e+01
-1.646913400000000038e+01
-1.238090000000000046e+01
-4.770408999999999899e+00
4.645489999999999897e-01
2.143734999999999946e+00
2.478003000000000178e+00
2.720003000000000171e+00
3.026444000000000134e+00
1.205621000000000054e+00
4.612800000000000233e-01
-5.439420000000000366e-01
-3.730780000000000207e+00
-6.088345999999999592e+00
-1.708531599999999884e+01
-3.271865199999999874e+01
-4.968419800000000208e+01
-4.664853999999999701e+01
-3.922838500000000295e+01
-5.665604700000000093e+01
-5.789334199999999697e+01
-3.416734300000000246e+01
-1.683413900000000041e+01
-1.552452100000000002e+01
-2.672575700000000154e+01
-3.592399400000000043e+01
-4.006581400000000315e+01
-2.741137300000000110e+01
-2.881319200000000080e+01
-2.829985500000000087e+01
-3.077340500000000034e+01
-2.394158600000000092e+01
-2.047106300000000090e+01
-3.401141799999999904e+01
-4.438187899999999786e+01
-6.095610599999999835e+01
-7.837479199999999935e+01
-5.913620699999999886e+01
-4.245861699999999672e+01
-4.401984300000000161e+01
-4.069322400000000073e+01
-2.257252499999999884e+01
-2.369468300000000127e+01
-4.393969200000000086e+01
-5.948396699999999981e+01
-7.855313599999999497e+01
-6.853130299999999409e+01
-4.611096400000000273e+01
-4.080342699999999923e+01
-4.443671199999999999e+01
-2.328886699999999976e+01
-6.779755999999999894e+00
1.725170000000000092e+00
8.029847000000000179e+00
1.606505699999999948e+01
1.637188799999999844e+01
1.545758599999999916e+01
2.310676899999999989e+01
2.160897100000000037e+01
1.332785600000000059e+01
6.523215000000000430e+00
1.171690500000000057e+01
2.020781900000000064e+01
2.545612600000000114e+01
2.697684100000000029e+01
1.680672500000000014e+01
1.971008499999999941e+01
1.857092400000000154e+01
1.763704500000000053e+01
1.100596299999999950e+01
7.992473000000000383e+00
1.098685299999999998e+01
1.062636299999999956e+01
1.256198200000000043e+01
1.330098100000000017e+01
1.132675099999999979e+01
6.240408999999999651e+00
5.197627999999999915e+00
4.512180999999999997e+00
2.626358000000000192e+00
7.865147999999999584e+00
1.447688199999999981e+01
1.839339599999999919e+01
2.391749300000000034e+01
2.099390100000000103e+01
1.464226299999999981e+01
1.038696999999999981e+01
1.159266799999999975e+01
7.232247000000000092e+00
9.980318000000000467e+00
2.224314899999999895e+01
3.781603299999999734e+01
5.046111199999999997e+01
4.738886600000000016e+01
3.914272700000000071e+01
5.114347500000000224e+01
5.474305300000000329e+01
3.493614300000000128e+01
1.878559299999999865e+01
2.747569599999999923e+01
5.211413199999999790e+01
6.988395300000000532e+01
7.684462200000000109e+01
4.954372899999999902e+01
5.586146399999999801e+01
5.518123299999999887e+01
5.540888999999999953e+01
3.547276000000000096e+01
1.547751899999999914e+01
1.104106299999999941e+01
5.661243999999999943e+00
1.678582000000000019e+00
-4.016846000000000139e+00
-4.137699999999999712e+00
-4.756039000000000350e+00
-6.190881000000000078e+00
-7.340008000000000088e+00
-6.253029999999999866e+00
-5.337730999999999781e+00
-1.229366399999999970e+01
-1.930817800000000162e+01
-2.784651500000000013e+01
-2.734205199999999891e+01
-1.757128399999999857e+01
-1.724051000000000045e+01
-2.045243299999999920e+01
-2.007581100000000163e+01
-1.777238900000000044e+01
-2.875859399999999866e+01
-4.425397000000000247e+01
-5.864213500000000323e+01
-6.465798599999999396e+01
-5.016429399999999816e+01
-6.640569899999999848e+01
-7.994375900000000001e+01
-3.743482300000000151e+01
-1.661271599999999893e+01
-1.401880799999999994e+01
-3.067895000000000039e+01
-5.967903900000000306e+01
-6.492221800000000087e+01
-3.680940799999999768e+01
-3.237649300000000352e+01
-5.646700299999999828e+01
-6.434095600000000559e+01
-4.169970299999999952e+01
-2.439299700000000115e+01
-2.507969999999999899e+01
-3.098909700000000100e+01
-3.610110499999999689e+01
-4.125543499999999852e+01
-3.041586399999999912e+01
-3.978229499999999774e+01
-4.419318100000000271e+01
-4.127475499999999897e+01
-2.888509300000000124e+01
-2.132182299999999842e+01
-2.152470399999999984e+01
-2.404588199999999887e+01
-2.963735099999999889e+01
-3.062885199999999841e+01
-2.824861100000000036e+01
-3.228785299999999836e+01
-3.033879800000000060e+01
-2.448416500000000084e+01
-1.452883899999999961e+01
-1.365610999999999997e+01
-1.925529999999999831e+01
-2.203123499999999879e+01
-2.831704200000000071e+01
-2.196038899999999927e+01
-2.317484699999999975e+01
-2.205288900000000041e+01
-2.211222899999999925e+01
-1.699876700000000085e+01
-1.078952499999999937e+01
-1.332365099999999991e+01
-1.612175600000000131e+01
-1.804185599999999923e+01
-1.196304899999999982e+01
-8.520053000000000765e+00
-1.583232899999999965e+01
-1.982532799999999895e+01
-1.520387299999999975e+01
-8.344537000000000759e+00
-7.086904999999999788e+00
-1.106657900000000083e+01
-1.430891599999999997e+01
-1.896341400000000021e+01
-1.433443699999999943e+01
-1.542239900000000041e+01
-1.422111699999999956e+01
-1.562578399999999945e+01
-1.314588499999999982e+01
-7.638584999999999958e+00
-8.428888999999999854e+00
-1.055172899999999991e+01
-1.375860899999999987e+01
-1.143888600000000011e+01
-8.369849999999999568e+00
-9.568443000000000254e+00
-9.749691000000000329e+00
-1.135542399999999930e+01
-8.556786999999999921e+00
-6.394223000000000212e+00
-8.502361000000000502e+00
-1.084862099999999963e+01
-1.536687799999999982e+01
-1.267843500000000034e+01
-7.820956999999999937e+00
-7.587975000000000136e+00
-9.438511999999999347e+00
-6.735820999999999614e+00
-3.418931999999999860e+00
-5.697705000000000020e+00
-9.906262999999999153e+00
-1.347555299999999967e+01
-1.293679099999999949e+01
-9.902461000000000624e+00
-1.340849000000000046e+01
-1.189729499999999973e+01
-8.636988999999999805e+00
-5.357185999999999559e+00
-3.112102000000000146e+00
-7.417442999999999564e+00
-1.060485100000000003e+01
-1.153359700000000032e+01
-7.096642000000000117e+00
-6.862378999999999785e+00
-8.178278000000000603e+00
-7.617299000000000042e+00
-5.866487000000000229e+00
-2.673140000000000072e+00
-3.932904999999999873e+00
-7.938452999999999982e+00
-1.125267499999999998e+01
-1.296579499999999996e+01
-6.127678999999999654e+00
-5.753898000000000401e+00
-6.173277999999999821e+00
-7.525335000000000107e+00
-5.900647000000000197e+00
-3.733344999999999914e+00
-6.335306000000000104e+00
-8.336786999999999281e+00
-1.178536300000000026e+01
-9.498627000000000820e+00
-5.732943999999999818e+00
-5.940284000000000120e+00
-6.356259999999999799e+00
-6.050911000000000151e+00
-2.875347999999999793e+00
-4.034030999999999700e+00
-7.514136999999999844e+00
-1.029063400000000073e+01
-9.403389999999999915e+00
-6.599330000000000140e+00
-7.613826999999999678e+00
-9.368330999999999520e+00
-3.951868000000000158e+00
-2.432456000000000174e+00
-8.524720000000000075e-01
-4.499748000000000303e+00
-1.116468200000000088e+01
-1.144193100000000030e+01
-6.244101999999999819e+00
-4.505556000000000338e+00
-5.342165999999999748e+00
-6.283167999999999864e+00
-5.225423000000000151e+00
-2.139225999999999850e+00
-3.746090999999999838e+00
-6.647225999999999857e+00
-9.714582000000000050e+00
-1.221991900000000086e+01
-6.195578000000000252e+00
-4.389100000000000001e+00
-5.247802000000000078e+00
-6.186874999999999680e+00
-5.486685999999999730e+00
-2.970448000000000199e+00
-5.336720999999999826e+00
-7.214914000000000271e+00
-1.112726499999999952e+01
-8.904327999999999577e+00
-5.661458999999999797e+00
-4.757719999999999949e+00
-6.129557000000000144e+00
-4.666584000000000287e+00
-1.664965999999999946e+00
-3.029325000000000045e+00
-7.104171000000000014e+00
-1.007602400000000031e+01
-9.497208000000000538e+00
-5.995815000000000339e+00
-7.494562000000000168e+00
-7.631058000000000341e+00
-6.453636999999999624e+00
-3.978825000000000056e+00
-1.375196000000000085e+00
-5.339538000000000117e+00
-7.509953999999999574e+00
-1.033866300000000038e+01
-6.022146000000000221e+00
-4.467042000000000179e+00
-5.380431999999999881e+00
-5.770462000000000202e+00
-6.194065000000000154e+00
-2.580677000000000110e+00
-3.375087999999999866e+00
-6.110374000000000194e+00
-8.325067000000000661e+00
-1.236447399999999952e+01
-6.496894000000000169e+00
-4.935578999999999716e+00
-5.302736000000000338e+00
-5.587774999999999714e+00
-3.875008999999999926e+00
-8.814800000000000413e-01
-4.247823999999999600e+00
-6.847527000000000363e+00
-1.008579499999999918e+01
-7.527688999999999631e+00
-6.208308999999999855e+00
-8.325687999999999533e+00
-6.577411999999999814e+00
-4.953223000000000376e+00
-2.021692999999999962e+00
-1.758737999999999913e+00
-5.869278999999999691e+00
-9.092439000000000604e+00
-8.546440999999999732e+00
-4.712766000000000233e+00
-5.242310999999999943e+00
-5.629859999999999864e+00
-6.027171000000000056e+00
-5.201938000000000173e+00
-1.699955000000000105e+00
-3.881637000000000004e+00
-5.882121999999999851e+00
-9.170737000000000805e+00
-1.040316699999999983e+01
-4.937435999999999936e+00
-5.183752000000000137e+00
-4.649446000000000190e+00
-4.148311999999999777e+00
-1.627205000000000013e+00
-6.668760000000000243e-01
-4.892329000000000150e+00
-8.837472999999999246e+00
-1.061576299999999939e+01
-6.301807000000000158e+00
-4.567817999999999934e+00
-5.221153000000000155e+00
-5.063057999999999836e+00
-3.943046999999999969e+00
-1.000525000000000109e+00
-2.300405000000000033e+00
-6.563296000000000241e+00
-9.349233999999999156e+00
-7.794362999999999708e+00
-6.726969000000000420e+00
-9.350711000000000439e+00
-7.444373999999999825e+00
-4.813671000000000255e+00
-2.517180000000000195e+00
-1.241290999999999922e+00
-4.229671999999999876e+00
-7.392430000000000057e+00
-8.900232000000000809e+00
-5.237744000000000177e+00
-5.077119999999999855e+00
-6.423460999999999643e+00
-5.990434999999999732e+00
-5.130409000000000219e+00
-1.970361000000000029e+00
-2.555416000000000132e+00
-5.470703999999999567e+00
-7.549726999999999855e+00
-9.840659999999999741e+00
-4.888391999999999626e+00
-4.963855999999999824e+00
-5.530312999999999590e+00
-6.040002999999999567e+00
-3.265982000000000163e+00
-2.125167999999999946e+00
-3.746802999999999884e+00
-6.926823999999999870e+00
-8.802581999999999240e+00
-5.583928000000000225e+00
-6.861646999999999608e+00
-8.242810999999999666e+00
-4.311956000000000344e+00
-2.658736999999999906e+00
-4.255309999999999926e-01
-1.293110999999999899e+00
-5.419754000000000183e+00
-7.311692999999999998e+00
-7.267439000000000426e+00
-3.598008999999999791e+00
-5.049415999999999904e+00
-5.928543000000000340e+00
-4.666177000000000241e+00
-2.470620999999999956e+00
-8.457909999999999595e-01
-3.338566999999999840e+00
-5.287175999999999654e+00
-8.138450000000000628e+00
-6.098962000000000216e+00
-4.339280999999999722e+00
-4.934955000000000425e+00
-6.030467999999999940e+00
-5.311547000000000018e+00
-1.873976000000000086e+00
-2.604195999999999955e+00
-4.422367000000000381e+00
-6.266689000000000398e+00
-8.494408999999999210e+00
-5.916084999999999816e+00
-7.944506999999999763e+00
-7.775163000000000046e+00
-4.668813000000000102e+00
-2.789597999999999800e+00
-6.962040000000000450e-01
-4.224682999999999744e+00
-5.711808999999999692e+00
-6.953656999999999755e+00
-4.983802999999999983e+00
-3.981762999999999941e+00
-5.528921000000000419e+00
-5.995783000000000307e+00
-4.999221999999999611e+00
-1.528675000000000006e+00
-1.959335000000000049e+00
-4.035453000000000401e+00
-4.916701999999999906e+00
-8.031553999999999860e+00
-4.804376000000000424e+00
-4.241816000000000031e+00
-5.653252000000000166e+00
-3.783583999999999836e+00
-2.197951000000000210e+00
-1.204029999999999961e-01
-2.918601999999999919e+00
-5.271652999999999700e+00
-8.034960999999999132e+00
-5.554522000000000403e+00
-4.133232999999999713e+00
-4.825257999999999825e+00
-5.628891000000000311e+00
-4.107291000000000025e+00
-1.046688999999999981e+00
-1.167807000000000039e+00
-4.410908000000000051e+00
-5.834386000000000294e+00
-6.592997999999999692e+00
-5.591113000000000000e+00
-6.939058000000000170e+00
-7.479284999999999961e+00
-4.658828999999999887e+00
-2.815793999999999908e+00
-6.212830000000000297e-01
-2.769461999999999868e+00
-5.432585000000000441e+00
-5.766706000000000110e+00
-3.203066000000000191e+00
-4.512496999999999758e+00
-5.501515000000000377e+00
-6.358757999999999910e+00
-4.350586999999999982e+00
-1.021265000000000089e+00
-1.137261999999999995e+00
-3.899140000000000050e+00
-5.471611000000000224e+00
-6.474639999999999951e+00
-3.713732999999999951e+00
-4.240156999999999954e+00
-4.772026999999999575e+00
-6.312465000000000437e+00
-4.302018999999999593e+00
-1.474844999999999962e+00
-2.948163999999999785e+00
-4.371528999999999776e+00
-5.884675999999999796e+00
-4.082156000000000340e+00
-5.440724999999999589e+00
-6.951166999999999874e+00
-5.981727000000000238e+00
-4.021946999999999939e+00
-1.091086999999999918e+00
-1.264367000000000019e+00
-3.930664000000000158e+00
-5.857747999999999955e+00
-5.208777000000000434e+00
-2.053325000000000067e+00
-4.440222000000000335e+00
-5.305838999999999750e+00
-6.031063999999999758e+00
-4.547304999999999708e+00
-1.521022000000000096e+00
-2.769880000000000120e+00
-3.630463999999999913e+00
-6.605266000000000304e+00
-4.447475999999999985e+00
-3.104360999999999926e+00
-4.235636999999999652e+00
-4.954943000000000097e+00
-3.728798999999999975e+00
-7.333220000000000294e-01
-7.708779999999999522e-01
-3.743589000000000055e+00
-5.607751999999999626e+00
-6.378486999999999796e+00
-1.876155999999999935e+00
-3.323942000000000174e+00
-4.811503000000000085e+00
-4.405929000000000428e+00
-3.145490999999999815e+00
-3.657449999999999868e-01
-2.538454999999999906e+00
-4.299749000000000265e+00
-6.462099000000000260e+00
-3.893762999999999863e+00
-2.948707999999999885e+00
-5.958476000000000106e+00
-5.374564999999999593e+00
-3.959032000000000107e+00
-1.544322999999999890e+00
-1.247749999999999915e+00
-3.392370000000000108e+00
-4.298027000000000264e+00
-4.317815999999999654e+00
-1.392943999999999960e+00
-1.919794000000000000e+00
-4.215133999999999936e+00
-5.547575000000000145e+00
-4.476428000000000296e+00
-1.313204000000000038e+00
-2.849584999999999813e+00
-3.491817000000000171e+00
-5.951877999999999780e+00
-4.459767000000000259e+00
-1.825007999999999964e+00
-3.737912000000000123e+00
-3.733706999999999887e+00
-3.582714000000000176e+00
-9.830299999999999594e-01
-4.680219999999999936e-01
-3.596449999999999925e+00
-5.194816999999999574e+00
-5.296110999999999791e+00
-3.312002000000000113e+00
-2.379551000000000194e+00
-4.794533000000000378e+00
-4.518955000000000055e+00
-2.934864000000000139e+00
-3.787159999999999971e-01
-2.194773999999999781e+00
-4.130501999999999896e+00
-5.170609999999999928e+00
-3.062394999999999978e+00
-9.330289999999999973e-01
-2.220769999999999911e+00
-3.770938000000000123e+00
-5.009057999999999566e+00
-2.245531000000000166e+00
-1.310289000000000037e+00
-3.316377000000000130e+00
-4.216089000000000198e+00
-4.815401999999999738e+00
-3.348711999999999911e+00
-3.046902000000000221e+00
-3.595263999999999793e+00
-4.037145999999999901e+00
-3.616712000000000149e+00
-8.699949999999999628e-01
-2.393206000000000166e+00
-4.099460999999999800e+00
-5.259113000000000149e+00
-3.201273000000000035e+00
-1.457731000000000110e+00
-2.341413000000000189e+00
-4.310190999999999661e+00
-4.904377000000000209e+00
-2.521319000000000088e+00
-1.165248000000000062e+00
-3.051636999999999933e+00
-4.148926999999999587e+00
-5.122549000000000241e+00
-2.464226000000000028e+00
-2.460291999999999923e+00
-3.499960000000000182e+00
-3.827824000000000115e+00
-3.495391999999999832e+00
-6.091370000000000395e-01
-1.748256999999999950e+00
-3.725249999999999950e+00
-5.113329000000000235e+00
-3.295422999999999991e+00
-5.452219999999999844e-01
-2.508195000000000174e+00
-2.682671000000000028e+00
-3.816158000000000161e+00
-2.270982000000000056e+00
-8.885140000000000260e-01
-3.464383000000000212e+00
-4.678861000000000381e+00
-6.495599000000000345e+00
-2.264410999999999952e+00
-1.901650000000000063e+00
-2.554224000000000050e+00
-3.207006999999999941e+00
-3.766699000000000019e+00
-1.004590000000000094e+00
-1.970261999999999958e+00
-3.947845000000000049e+00
-5.610208000000000084e+00
-5.380918999999999563e+00
-1.149621999999999922e+00
-2.633023000000000113e+00
-2.669503000000000181e+00
-2.914541999999999966e+00
-1.700031999999999988e+00
-4.726040000000000241e-01
-3.119596000000000036e+00
-4.854419000000000040e+00
-5.937644999999999840e+00
-2.611040000000000028e+00
-1.405245999999999995e+00
-3.007026999999999894e+00
-2.923630999999999869e+00
-2.249464000000000130e+00
-6.115819999999999590e-01
-1.361091000000000051e+00
-5.147204000000000335e+00
-5.888679999999999914e+00
-5.511843999999999966e+00
-1.452522000000000091e+00
-2.082921999999999940e+00
-2.436275999999999886e+00
-2.494911000000000101e+00
-1.309666999999999915e+00
-7.843780000000000197e-01
-3.266303000000000178e+00
-6.883175999999999739e+00
-5.901444999999999830e+00
-2.293493999999999922e+00
-1.224088999999999983e+00
-2.490261999999999976e+00
-2.606414000000000009e+00
-2.003362000000000087e+00
-2.443549999999999889e-01
-6.145549999999999624e-01
-3.332813999999999943e+00
-6.027047999999999739e+00
-5.164449000000000289e+00
-1.325852000000000031e+00
-1.723889999999999922e+00
-2.391551999999999900e+00
-2.535378000000000132e+00
-9.318760000000000376e-01
2.099799999999999930e-02
-2.839852000000000043e+00
-6.066256000000000093e+00
-5.959632000000000041e+00
-2.973005000000000120e+00
-2.176598999999999950e+00
-3.015922000000000214e+00
-2.445870999999999906e+00
-1.886333000000000037e+00
8.249499999999999889e-02
-3.946490000000000276e-01
-3.689792999999999878e+00
-5.762044999999999639e+00
-4.060907000000000266e+00
-1.485120999999999913e+00
-1.921918000000000015e+00
-2.548779000000000128e+00
-3.415439999999999809e+00
-1.945658000000000110e+00
-4.000400000000000067e-01
-2.406280999999999892e+00
-3.521218999999999877e+00
-6.002614999999999590e+00
-2.863465999999999845e+00
-2.019108999999999821e+00
-2.232066000000000106e+00
-3.006743000000000166e+00
-2.853286999999999907e+00
-9.074500000000000621e-02
-9.958399999999999475e-01
-3.138288000000000189e+00
-4.461280000000000356e+00
-5.362786999999999971e+00
-2.892326999999999870e+00
-2.774264000000000063e+00
-2.358302999999999816e+00
-1.709556000000000076e+00
-7.346519999999999717e-01
9.977120000000000433e-01
-1.466930999999999985e+00
-4.500954000000000121e+00
-5.280490000000000350e+00
-2.478555000000000064e+00
-1.747846999999999928e+00
-2.212197000000000191e+00
-2.690440999999999860e+00
-2.515089000000000130e+00
1.253970000000000085e-01
-4.490700000000000247e-01
-2.658412000000000219e+00
-3.906047000000000047e+00
-6.434681000000000317e+00
-1.814159000000000077e+00
-2.170779000000000014e+00
-2.283847000000000182e+00
-2.911936999999999998e+00
-2.503185000000000215e+00
6.512379999999999836e-01
-1.830278000000000072e+00
-3.283132999999999857e+00
-4.013085000000000235e+00
-3.036894000000000204e+00
-2.345504000000000033e+00
-3.050508999999999915e+00
-2.648569000000000173e+00
-2.310614000000000168e+00
3.995000000000000287e-03
2.552139999999999964e-01
-2.529249000000000080e+00
-4.450236000000000303e+00
-3.877987000000000073e+00
-1.586359000000000075e+00
-2.327104999999999979e+00
-2.778548999999999936e+00
-2.649038000000000004e+00
-2.305546999999999791e+00
4.853319999999999856e-01
-1.504094000000000042e+00
-2.569325000000000081e+00
-5.538384999999999891e+00
-4.455275999999999570e+00
-2.304168000000000216e+00
-2.934169999999999945e+00
-2.422447000000000017e+00
-2.153328000000000131e+00
1.005130000000000051e-01
6.578509999999999636e-01
-2.200664999999999871e+00
-4.233493000000000173e+00
-4.751732999999999763e+00
-3.055782999999999916e+00
-3.261887000000000203e+00
-2.914451999999999821e+00
-2.119911000000000101e+00
-1.714264000000000010e+00
3.009189999999999920e-01
-5.589910000000000156e-01
-2.332444000000000184e+00
-5.507405000000000328e+00
-2.924509000000000025e+00
-1.629447000000000090e+00
-2.374207999999999874e+00
-2.602806000000000175e+00
-2.391601999999999784e+00
-9.854999999999999871e-02
9.154099999999999737e-02
-1.401616999999999891e+00
-2.813724999999999810e+00
-5.764225999999999850e+00
-2.263075000000000170e+00
-2.534415000000000084e+00
-3.104836000000000151e+00
-3.194872000000000156e+00
-2.604060000000000041e+00
2.428069999999999951e-01
-7.556559999999999944e-01
-1.902497000000000105e+00
-5.061700000000000088e+00
-4.084046999999999983e+00
-2.397422000000000164e+00
-4.001792000000000016e+00
-2.627226999999999979e+00
-2.684517000000000042e+00
-8.397799999999999709e-02
2.123200000000000087e-02
-1.656341999999999981e+00
-2.453692000000000206e+00
-4.074977999999999767e+00
-1.178905000000000092e+00
-1.500399999999999956e+00
-3.127145000000000064e+00
-2.512229000000000045e+00
-2.041799999999999837e+00
7.264439999999999786e-01
-8.349550000000000027e-01
-1.802337000000000078e+00
-3.779621000000000119e+00
-4.856824999999999726e+00
-1.927022999999999930e+00
-2.981578999999999979e+00
-3.078555999999999848e+00
-3.654917000000000193e+00
-7.504189999999999472e-01
1.399759999999999893e-01
-1.615073999999999899e+00
-1.863054999999999906e+00
-2.987448999999999799e+00
-2.970162000000000191e+00
-2.752305999999999919e+00
-4.986620000000000275e+00
-2.721760000000000179e+00
-2.269089999999999829e+00
4.385479999999999934e-01
-6.239500000000000046e-01
-1.756687000000000110e+00
-3.129809999999999981e+00
-2.928036999999999779e+00
-1.045565000000000078e+00
-2.014158000000000115e+00
-3.045583000000000151e+00
-3.532964000000000215e+00
-1.084078000000000097e+00
5.343750000000000444e-01
-1.620630999999999933e+00
-2.112292000000000058e+00
-2.877511000000000152e+00
-2.075212000000000057e+00
-2.078310999999999797e+00
-3.012722000000000122e+00
-2.899677000000000060e+00
-2.581026000000000042e+00
3.850819999999999799e-01
-1.084579999999999989e-01
-2.209858000000000100e+00
-3.325274999999999981e+00
-3.075829999999999842e+00
-2.254234999999999989e+00
-3.518396000000000079e+00
-4.569853000000000165e+00
-3.187081000000000053e+00
-1.033741999999999939e+00
7.159900000000000153e-01
-1.357539000000000051e+00
-2.400516000000000094e+00
-2.425638000000000183e+00
-9.728200000000000180e-01
-1.339417000000000080e+00
-2.620589999999999975e+00
-3.506512999999999991e+00
-2.906649999999999956e+00
-8.465599999999999514e-02
-3.315930000000000266e-01
-1.814997999999999889e+00
-2.542710000000000026e+00
-1.774037000000000086e+00
-1.356600999999999946e+00
-2.515660000000000007e+00
-2.542672000000000043e+00
-3.161289000000000016e+00
-1.035409000000000024e+00
9.204989999999999561e-01
-9.140430000000000499e-01
-2.116614999999999913e+00
-2.773568000000000033e+00
-1.155810000000000004e+00
-1.193677000000000099e+00
-3.863008000000000219e+00
-3.136109999999999953e+00
-2.407459999999999933e+00
-2.258360000000000090e-01
4.244000000000000376e-03
-1.402036999999999978e+00
-2.369857999999999798e+00
-1.797010999999999914e+00
-3.312189999999999857e-01
-1.894938000000000011e+00
-2.734102000000000032e+00
-3.682233000000000089e+00
-1.639672000000000018e+00
3.645400000000000029e-02
-1.027271999999999963e+00
-2.293334999999999901e+00
-3.809661999999999882e+00
2.098799999999999971e-02
-1.188156999999999908e+00
-2.464482999999999979e+00
-1.956425999999999998e+00
-2.391620000000000079e+00
1.272989999999999955e-01
-1.239669999999999939e-01
-1.153942000000000023e+00
-2.404212999999999933e+00
-2.448614000000000068e+00
3.698200000000000098e-02
-1.457205000000000084e+00
-3.132668999999999926e+00
-2.690690000000000026e+00
-1.147180000000000089e+00
3.723670000000000035e-01
-9.717139999999999667e-01
-1.855622000000000105e+00
-2.548845000000000027e+00
1.255380000000000107e-01
-4.309799999999999742e-02
-1.590907000000000071e+00
-2.980884000000000089e+00
-2.926775000000000126e+00
-4.924599999999999811e-02
-7.784959999999999658e-01
-1.436830999999999969e+00
-1.779927000000000037e+00
-2.662036000000000069e+00
2.694659999999999833e-01
-1.445102000000000109e+00
-2.096150000000000180e+00
-2.939207999999999821e+00
-1.422997000000000067e+00
5.884650000000000158e-01
-7.458559999999999635e-01
-2.387665000000000148e+00
-2.656865999999999950e+00
-1.210468000000000099e+00
2.398799999999999891e-02
-1.429991000000000012e+00
-3.072798000000000140e+00
-2.289505999999999819e+00
1.208329999999999960e-01
-1.385939999999999950e-01
-1.679723000000000077e+00
-1.778402000000000038e+00
-1.794054999999999955e+00
6.054619999999999447e-01
-8.668299999999999617e-02
-1.276353999999999989e+00
-4.005742999999999832e+00
-2.559474999999999945e+00
-2.187340000000000118e-01
-1.601097999999999910e+00
-2.011063000000000045e+00
-2.562867999999999924e+00
-8.666490000000000027e-01
-7.626700000000000146e-02
-5.180050000000000487e-01
-2.127618000000000009e+00
-2.259592000000000045e+00
3.353430000000000022e-01
-6.729000000000000259e-02
-1.877080000000000082e+00
-2.251691999999999805e+00
-1.491689000000000043e+00
5.725569999999999826e-01
1.432630000000000015e-01
-3.938289999999999846e-01
-3.192985999999999880e+00
-2.118393999999999888e+00
3.506429999999999825e-01
-1.242515000000000036e+00
-1.311207000000000011e+00
-2.365755000000000052e+00
-4.522499999999999853e-01
-4.240030000000000188e-01
-1.205230000000000051e-01
-1.087566000000000033e+00
-2.890270999999999813e+00
1.316529999999999923e-01
-2.635730000000000017e-01
-1.976763000000000048e+00
-2.295589000000000102e+00
-1.842934000000000072e+00
1.092200999999999977e+00
-9.528399999999999370e-02
-2.413669999999999982e-01
-1.756772999999999918e+00
-1.479227999999999987e+00
8.045229999999999881e-01
-1.248291999999999957e+00
-1.496861999999999915e+00
-2.864291000000000142e+00
-1.385139999999999982e-01
-1.985000000000000098e-01
-5.118319999999999537e-01
-5.274060000000000414e-01
-2.532688999999999968e+00
3.120979999999999865e-01
5.823169999999999735e-01
-1.588824000000000014e+00
-1.441850999999999994e+00
-2.081857999999999986e+00
7.348700000000000232e-01
5.252029999999999754e-01
7.036649999999999849e-01
-5.068219999999999947e-01
-1.321744000000000030e+00
6.059860000000000246e-01
-1.154914999999999914e+00
-1.925129000000000090e+00
-2.984325000000000117e+00
-2.763120000000000021e-01
1.059210999999999903e+00
-6.004150000000000320e-01
-5.497870000000000257e-01
-2.113710000000000200e+00
5.816899999999999848e-02
4.507820000000000160e-01
-1.716693999999999942e+00
-2.142005000000000159e+00
-2.730325999999999809e+00
5.860760000000000414e-01
-2.366700000000000054e-02
-3.267109999999999737e-01
-2.327029999999999932e-01
-9.285120000000000040e-01
9.141550000000000509e-01
-2.425370000000000026e-01
-1.434887999999999941e+00
-2.389190999999999843e+00
-4.895479999999999832e-01
7.042789999999999884e-01
-3.606500000000000261e-01
7.704600000000000337e-02
-1.100225000000000009e+00
3.308039999999999869e-01
7.611879999999999757e-01
-4.344879999999999853e-01
-1.742529999999999912e+00
-2.404927999999999955e+00
1.624440000000000051e-01
1.467430999999999930e+00
6.540869999999999740e-01
-9.197099999999999720e-02
-7.087339999999999751e-01
1.236609999999999987e+00
-5.295710000000000139e-01
-1.702102999999999922e+00
-2.690697999999999812e+00
-9.716920000000000002e-01
1.063145000000000007e+00
-1.770400000000000099e-02
-2.016650000000000109e-01
-1.354197000000000095e+00
6.587999999999999412e-02
7.201750000000000096e-01
-9.523160000000000514e-01
-1.920214000000000087e+00
-2.281455999999999928e+00
-5.426799999999999680e-02
-2.209039999999999893e-01
-4.508099999999999885e-01
-8.589980000000000393e-01
-9.194109999999999783e-01
9.680760000000000476e-01
-4.858410000000000228e-01
-9.217800000000000438e-01
-2.794381000000000004e+00
-9.652269999999999461e-01
1.790549999999999919e-01
1.045695999999999959e+00
1.060200000000000031e-01
-1.142730000000000024e+00
6.548890000000000544e-01
1.282968000000000108e+00
-1.032693000000000083e+00
-1.479767000000000055e+00
-2.505307000000000173e+00
-9.302199999999999358e-02
2.956280000000000019e-01
-4.756549999999999945e-01
-1.006229000000000040e+00
-8.620640000000000525e-01
1.417845000000000022e+00
4.668959999999999777e-01
-1.280348000000000042e+00
-2.597402000000000211e+00
-1.903664999999999941e+00
-4.741569999999999951e-01
-5.012609999999999566e-01
-1.434999999999999887e-01
-1.773238000000000092e+00
6.881380000000000274e-01
1.170722000000000040e+00
-5.653399999999999537e-01
-1.261250999999999900e+00
-1.884357999999999977e+00
-9.167819999999999858e-01
1.341274000000000077e+00
4.934259999999999757e-01
-1.237950000000000023e-01
-9.509130000000000082e-01
1.716539999999999955e+00
9.705479999999999663e-01
-1.300297999999999954e+00
-1.982089999999999907e+00
-1.410635000000000083e+00
1.097142999999999979e+00
4.415180000000000216e-01
4.070409999999999862e-01
-9.664120000000000488e-01
3.838420000000000165e-01
1.832872999999999974e+00
-8.415999999999999870e-03
-1.675186000000000064e+00
-2.770398999999999834e+00
-7.975179999999999492e-01
-7.595229999999999482e-01
-9.466139999999999555e-01
-5.162229999999999874e-01
-8.200239999999999752e-01
1.444452000000000069e+00
1.443399000000000099e+00
-4.530159999999999743e-01
-1.853029999999999955e+00
-1.670528000000000013e+00
5.989400000000000279e-02
-5.346189999999999554e-01
-2.595489999999999742e-01
-8.454319999999999613e-01
3.950219999999999843e-01
1.928978999999999999e+00
7.552020000000000399e-01
-1.824826999999999977e+00
-2.094031999999999893e+00
-2.588070000000000093e-01
8.533999999999999919e-03
4.958239999999999870e-01
4.200000000000000261e-02
-5.429380000000000317e-01
1.340022000000000046e+00
1.554629999999999956e+00
2.416369999999999907e-01
-2.865826000000000207e+00
-1.549122000000000110e+00
2.352829999999999921e-01
-5.490909999999999958e-01
-1.826220000000000065e-01
-8.556489999999999929e-01
1.261049999999999949e-01
1.668695000000000039e+00
6.806159999999999988e-01
-5.928090000000000304e-01
-3.057139999999999969e+00
3.953450000000000020e-01
-1.260891999999999902e+00
-1.064426000000000094e+00
-9.175740000000000007e-01
-1.168722999999999956e+00
1.353108999999999895e+00
1.792883999999999922e+00
1.064354999999999940e+00
-1.463908999999999905e+00
-1.369604999999999961e+00
7.375979999999999759e-01
6.443020000000000413e-01
7.479789999999999495e-01
-7.627350000000000518e-01
3.339759999999999951e-01
1.786127000000000020e+00
1.046662999999999899e+00
1.344076999999999966e+00
-1.151604999999999990e+00
5.755930000000000213e-01
5.793080000000000451e-01
-7.124970000000000470e-01
-6.589359999999999662e-01
-1.148589000000000082e+00
1.722518999999999911e+00
1.178339000000000025e+00
2.030820000000000125e-01
-6.404790000000000205e-01
-2.153680000000000039e+00
-1.097540000000000043e-01
-9.419089999999999963e-01
-5.282229999999999981e-01
-1.268663000000000096e+00
-3.356939999999999924e-01
1.510782000000000069e+00
4.780909999999999882e-01
8.072270000000000278e-01
-1.827522000000000091e+00
-4.594809999999999728e-01
6.179890000000000105e-01
-9.291500000000000314e-01
-8.242490000000000094e-01
-2.005109000000000030e+00
1.467607000000000106e+00
9.527039999999999953e-01
2.631109999999999838e-01
5.911250000000000115e-01
-2.184057999999999833e+00
1.491290000000000115e-01
3.281609999999999805e-01
-9.359060000000000157e-01
-1.900951999999999975e+00
-7.180290000000000283e-01
1.815744000000000025e+00
-2.522599999999999842e-02
-2.356920000000000126e-01
-1.296918000000000015e+00
-1.725430000000000019e-01
-5.051010000000000222e-01
-1.221414999999999917e+00
-1.581496000000000013e+00
-2.130376000000000047e+00
1.035965000000000025e+00
1.250653000000000015e+00
-1.452160000000000117e-01
9.721499999999999586e-02
-1.885318999999999967e+00
8.136940000000000284e-01
-8.057699999999999863e-01
-1.051249000000000100e+00
-1.633181999999999912e+00
-7.783999999999999808e-01
1.475219000000000058e+00
1.798099999999999976e-01
-3.848079999999999834e-01
-1.234205999999999914e+00
-3.095260000000000233e-01
-3.817699999999999982e-01
-7.111319999999999864e-01
-1.104036000000000017e+00
-1.956242000000000036e+00
5.860889999999999711e-01
9.236149999999999638e-01
-1.189520000000000022e-01
-1.162580000000000002e-01
-6.847140000000000448e-01
-2.220979999999999899e-01
-1.150374999999999925e+00
-4.697330000000000116e-01
-1.751954000000000011e+00
-9.845899999999999652e-01
1.388447999999999904e+00
4.146480000000000166e-01
-2.483970000000000067e-01
-1.071409000000000056e+00
2.800270000000000259e-01
1.211122000000000032e+00
-9.468779999999999974e-01
-1.272310999999999970e+00
-2.051540000000000141e+00
3.772559999999999802e-01
1.083169000000000048e+00
3.007360000000000033e-01
-4.821099999999999691e-02
-3.269400000000000084e-02
6.931509999999999616e-01
-6.463910000000000489e-01
-9.658050000000000246e-01
-1.435105000000000075e+00
-8.189779999999999838e-01
1.443197000000000063e+00
5.819210000000000216e-01
1.914029999999999898e-01
-1.253919000000000006e+00
1.051647999999999916e+00
6.243769999999999598e-01
-1.306967999999999908e+00
-8.515000000000000346e-01
-1.805595000000000061e+00
6.903099999999999792e-01
1.345104999999999995e+00
5.250240000000000462e-01
5.669530000000000403e-01
-5.843009999999999593e-01
9.665679999999999827e-01
1.249084000000000083e+00
-1.229708999999999941e+00
-1.127251999999999921e+00
-1.311841000000000035e+00
8.751839999999999620e-01
1.620299999999999865e-02
2.404330000000000078e-01
-1.000539999999999985e+00
5.340930000000000399e-01
1.641648999999999914e+00
-3.879119999999999790e-01
-1.012780999999999931e+00
-2.093973000000000084e+00
1.374759999999999871e-01
9.382439999999999669e-01
-4.214049999999999740e-01
4.480750000000000011e-01
-6.617279999999999829e-01
1.799209000000000058e+00
6.357519999999999838e-01
-1.228733999999999993e+00
-1.342840999999999951e+00
-1.543301999999999952e+00
7.806769999999999543e-01
6.912779999999999481e-01
2.636850000000000027e-01
2.537650000000000183e-01
-2.097390000000000088e-01
1.565344000000000069e+00
1.788712999999999997e+00
-8.031819999999999515e-01
-1.359828000000000037e+00
2.335389999999999966e-01
1.200582000000000038e+00
1.279190000000000049e-01
2.416799999999999851e-02
-4.776340000000000030e-01
1.694986000000000104e+00
1.805919000000000052e+00
-2.217520000000000047e-01
-1.246280000000000054e+00
-1.254771000000000081e+00
6.260769999999999946e-01
5.260120000000000351e-01
-1.682359999999999967e-01
-5.610500000000000487e-01
-4.468899999999999956e-02
1.024332999999999938e+00
2.511639999999999984e-01
-8.982189999999999896e-01
-1.804041000000000006e+00
2.549850000000000172e-01
1.080152999999999919e+00
-2.974859999999999727e-01
-1.268990000000000118e-01
-4.274200000000000221e-02
7.558759999999999923e-01
2.508992000000000111e+00
1.845431999999999961e+00
-4.931260000000000088e-01
-1.280607999999999969e+00
8.564779999999999616e-01
5.417049999999999921e-01
9.761400000000000632e-02
-6.171529999999999516e-01
1.843249999999999889e-01
1.728849999999999998e+00
1.218021000000000020e+00
2.843499999999999917e-01
-1.685589000000000004e+00
4.133300000000000168e-02
8.319309999999999761e-01
-3.085789999999999922e-01
-6.666050000000000031e-01
-2.754369999999999874e-01
1.842176000000000036e+00
1.245246000000000075e+00
8.690879999999999717e-01
-1.836839999999999862e-01
-1.171013999999999999e+00
1.183472000000000079e+00
6.275079999999999547e-01
3.372890000000000055e-01
-9.577200000000000157e-01
1.768699999999999994e-01
1.543692000000000064e+00
6.092440000000000078e-01
9.769349999999999978e-01
-1.423723000000000072e+00
3.080470000000000153e-01
1.597704000000000013e+00
-3.751399999999999874e-02
-6.027430000000000287e-01
-2.254069999999999963e-01
1.562076000000000020e+00
2.065166000000000057e+00
2.386611999999999956e+00
8.265679999999999694e-01
-7.798880000000000257e-01
1.079077000000000064e+00
8.795039999999999525e-01
-1.240689999999999987e-01
-9.548590000000000133e-01
-4.373300000000000104e-02
2.399468999999999852e+00
1.306934000000000040e+00
1.396090000000000053e+00
-9.481220000000000203e-01
3.961850000000000094e-01
1.706874999999999920e+00
1.366860000000000019e-01
-1.193239999999999995e-01
-1.234799999999999898e+00
1.995524999999999993e+00
1.071909000000000001e+00
5.766590000000000327e-01
1.308100000000000041e+00
-8.342380000000000351e-01
1.400930000000000009e+00
1.518097000000000030e+00
3.516230000000000189e-01
-1.928719999999999879e-01
-6.316519999999999913e-01
2.058632999999999935e+00
2.839319000000000148e+00
2.284060999999999897e+00
-3.881899999999999934e-02
3.529450000000000087e-01
1.496836000000000055e+00
6.625410000000000466e-01
-2.873359999999999803e-01
-9.822760000000000380e-01
1.393650000000000055e+00
2.448366000000000042e+00
1.000780000000000003e+00
1.219562000000000035e+00
-6.331200000000000161e-01
1.743710000000000093e+00
8.508930000000000105e-01
-4.397699999999999942e-01
-6.343879999999999519e-01
-1.200941999999999954e+00
1.732105000000000006e+00
2.314773999999999887e+00
1.937559000000000031e+00
6.265800000000000536e-02
1.341499999999999984e-02
1.910160000000000080e+00
6.030149999999999677e-01
2.937779999999999836e-01
-9.149690000000000323e-01
1.803101000000000065e+00
2.559239999999999959e+00
2.258497000000000199e+00
1.063541999999999987e+00
-4.792680000000000273e-01
1.974488999999999939e+00
9.486620000000000053e-01
-1.992289999999999894e-01
-3.648150000000000004e-01
-8.181770000000000431e-01
1.586824000000000012e+00
2.750071999999999850e+00
2.103447000000000067e+00
1.926980000000000082e-01
4.395839999999999748e-01
2.256835999999999842e+00
-1.918680000000000108e-01
-4.382969999999999922e-01
-1.864157999999999982e+00
3.441940000000000000e-01
2.096853999999999996e+00
2.259958999999999829e+00
1.245870000000000033e+00
-4.135170000000000234e-01
1.901772999999999936e+00
1.572362999999999955e+00
2.870969999999999911e-01
-2.520270000000000010e-01
-1.257740000000000080e+00
1.921326000000000089e+00
1.159532000000000007e+00
1.699888999999999983e+00
-2.200749999999999929e-01
5.822200000000000292e-02
2.466525999999999996e+00
7.318299999999999805e-02
-1.094400000000000060e-02
-1.351533000000000095e+00
4.105070000000000108e-01
1.155478000000000005e+00
4.822659999999999725e-01
1.002504000000000062e+00
-9.652260000000000284e-01
2.077939000000000203e+00
1.996847999999999956e+00
-4.917549999999999977e-01
-4.481310000000000016e-01
-2.254161999999999999e+00
4.502740000000000076e-01
1.921891000000000016e+00
2.476221999999999923e+00
4.777219999999999800e-01
-2.952899999999999969e-02
2.453993000000000091e+00
9.555649999999999977e-01
-6.204619999999999580e-01
-1.132833999999999897e+00
-1.856099999999999972e-01
1.827353000000000005e+00
6.014420000000000321e-01
1.030018000000000100e+00
-5.792190000000000394e-01
2.227360000000000007e+00
2.490836999999999968e+00
3.388760000000000105e-01
6.343480000000000230e-01
-9.389000000000000123e-02
1.418827999999999978e+00
9.613840000000000163e-01
8.456590000000000495e-01
4.955660000000000065e-01
-5.524899999999999950e-02
2.382732999999999990e+00
1.934914999999999941e+00
3.420440000000000147e-01
-5.334630000000000205e-01
3.540320000000000134e-01
8.609830000000000538e-01
1.589679999999999982e-01
7.689629999999999521e-01
-3.627670000000000061e-01
1.574097000000000079e+00
2.672258999999999940e+00
9.672910000000000119e-01
-9.098699999999999843e-02
-1.196053000000000033e+00
-2.318850000000000078e-01
2.158056000000000196e+00
1.585250000000000048e+00
3.483620000000000050e-01
-1.571329999999999949e-01
2.088769000000000098e+00
2.299568999999999974e+00
6.408690000000000220e-01
-1.090573000000000015e+00
4.034409999999999941e-01
1.559838000000000058e+00
5.437560000000000171e-01
1.603159999999999863e-01
-5.167920000000000291e-01
1.612524999999999986e+00
2.539381000000000110e+00
1.449678000000000022e+00
2.603289999999999771e-01
-4.734289999999999887e-01
1.563320000000000043e+00
4.324939999999999896e-01
-1.289200000000000068e-02
7.634410000000000363e-01
-2.049100000000000088e-01
2.075473000000000123e+00
1.934549999999999992e+00
1.344970999999999917e+00
1.577260000000000051e-01
-3.765040000000000053e-01
9.108209999999999917e-01
8.031760000000000010e-01
-2.084950000000000137e-01
-7.456439999999999735e-01
8.417869999999999520e-01
1.914625999999999939e+00
1.452920999999999907e+00
-1.867759999999999976e-01
-9.412819999999999521e-01
1.098301999999999889e+00
5.340660000000000407e-01
-3.570000000000000040e-04
-5.138930000000000442e-01
-6.055850000000000399e-01
1.632821000000000078e+00
1.097555000000000058e+00
1.064718000000000053e+00
-7.141180000000000305e-01
-2.170829999999999982e-01
9.452110000000000234e-01
-2.749909999999999854e-01
-3.409329999999999861e-01
-1.326616999999999935e+00
7.471149999999999736e-01
1.918589000000000100e+00
6.412149999999999794e-01
1.204258999999999968e+00
-7.785830000000000251e-01
-8.929099999999999537e-02
1.049557999999999991e+00
-2.643460000000000254e-01
-3.807670000000000221e-01
-7.247970000000000246e-01
1.870138000000000078e+00
1.675249999999999906e+00
1.399005999999999972e+00
5.661200000000000260e-02
9.926100000000000201e-02
1.543134999999999923e+00
5.557100000000000234e-02
-3.132220000000000004e-01
-1.458412000000000042e+00
6.734790000000000498e-01
2.459985000000000088e+00
7.912400000000000544e-01
1.319344999999999990e+00
2.519700000000000273e-01
1.250893999999999950e+00
1.495039999999999980e-01
-3.456670000000000020e-01
-5.099639999999999729e-01
-7.721980000000000510e-01
1.567957000000000045e+00
1.664549000000000056e+00
8.170789999999999997e-01
5.922739999999999672e-01
4.349140000000000228e-01
5.749250000000000194e-01
-2.007220000000000115e-01
-4.713160000000000127e-01
-1.071001000000000092e+00
3.286510000000000264e-01
2.212473999999999830e+00
1.118039999999999923e+00
7.797260000000000302e-01
5.506619999999999848e-01
9.535160000000000302e-01
1.359440000000000093e-01
1.128129999999999966e-01
-7.349069999999999769e-01
-1.026688000000000045e+00
1.462406000000000095e+00
2.032620000000000093e+00
1.225516999999999967e+00
6.824299999999999811e-01
-7.293099999999999583e-02
1.846907999999999994e+00
3.426839999999999886e-01
1.834439999999999960e-01
-1.155100000000000016e+00
2.681540000000000035e-01
2.132588000000000150e+00
1.159726000000000035e+00
4.930350000000000010e-01
4.840280000000000138e-01
2.822325999999999890e+00
4.330900000000000027e-02
-3.246100000000000096e-01
-4.194640000000000035e-01
-1.309590000000000032e+00
1.732933000000000057e+00
2.032951999999999870e+00
1.456441000000000097e+00
3.920409999999999728e-01
1.526500000000000079e-02
2.093662000000000134e+00
3.356089999999999907e-01
5.523679999999999701e-01
-1.067512000000000016e+00
9.310200000000000420e-02
1.840850000000000097e+00
1.027954999999999952e+00
1.324958000000000080e+00
-2.074429999999999885e-01
2.498009000000000146e+00
1.876366999999999896e+00
-2.483539999999999914e-01
-4.002879999999999772e-01
-1.938712999999999909e+00
1.180126999999999926e+00
1.406055000000000055e+00
4.931539999999999813e-01
2.269699999999999843e-02
-3.891390000000000127e-01
2.687762999999999902e+00
8.874140000000000361e-01
1.038397999999999932e+00
-5.746989999999999599e-01
-2.730859999999999954e-01
1.821801000000000004e+00
5.739610000000000545e-01
1.133890000000000065e+00
-3.333340000000000192e-01
1.905089999999999950e+00
3.040022000000000002e+00
-5.460600000000000176e-02
-3.452729999999999966e-01
-1.697950999999999988e+00
9.233219999999999761e-01
1.290548000000000028e+00
5.008449999999999847e-01
3.202829999999999844e-01
-7.783729999999999816e-01
2.255850000000000133e+00
1.587839000000000000e+00
2.824470000000000036e-01
-1.336618000000000084e+00
-1.476701999999999959e+00
1.444245000000000001e+00
1.109399999999999969e-01
4.663039999999999963e-01
-4.288950000000000262e-01
1.644077999999999928e+00
3.838292000000000037e+00
1.018885999999999958e+00
-1.558879999999999988e-01
-1.212847000000000008e+00
8.479430000000000023e-01
1.599239999999999995e+00
2.544739999999999780e-01
6.472539999999999960e-01
-8.906899999999999817e-01
2.570098999999999911e+00
1.716690999999999967e+00
2.645790000000000086e-01
-1.010140000000000038e+00
-7.574070000000000524e-01
1.473235000000000072e+00
3.339849999999999763e-01
3.936100000000000154e-01
-2.362699999999999870e-02
1.374298999999999937e+00
1.206674999999999942e+00
3.877439999999999776e-01
5.761499999999999955e-02
-2.123422999999999838e+00
5.992079999999999629e-01
7.731449999999999712e-01
-3.599939999999999807e-01
-2.687890000000000001e-01
-8.160560000000000036e-01
1.251814999999999900e+00
2.866035000000000110e+00
1.036694999999999922e+00
-4.534900000000000042e-01
-9.337689999999999602e-01
1.598365999999999953e+00
3.849460000000000104e-01
-1.100629999999999942e-01
-6.205880000000000285e-01
1.086127999999999982e+00
2.206698999999999966e+00
1.586052999999999935e+00
3.502979999999999983e-01
-1.524887000000000103e+00
1.425667000000000018e+00
1.560920000000000085e+00
2.670759999999999801e-01
-1.528430000000000066e-01
8.539299999999999669e-02
1.813547999999999938e+00
7.013340000000000130e-01
1.023957999999999924e+00
-5.760100000000000220e-01
-9.543760000000000021e-01
1.628773000000000026e+00
3.785240000000000271e-01
1.411959999999999882e-01
-4.810139999999999971e-01
1.774461000000000066e+00
1.528823999999999961e+00
9.866380000000000150e-01
7.715919999999999446e-01
-9.521560000000000024e-01
1.010947999999999958e+00
1.320011000000000045e+00
3.835600000000000120e-02
-3.017659999999999787e-01
-1.813490000000000102e-01
1.664142999999999928e+00
2.522444000000000131e+00
2.645732999999999890e+00
6.892999999999999822e-03
-5.412540000000000129e-01
1.552767000000000008e+00
8.627270000000000216e-01
2.447409999999999863e-01
-2.806899999999999951e-01
8.537339999999999929e-01
2.652166999999999941e+00
1.217750000000000110e+00
1.115984000000000087e+00
-7.298010000000000330e-01
8.002979999999999539e-01
1.490942999999999907e+00
8.132200000000000539e-02
2.652100000000000013e-01
2.710919999999999996e-01
2.135768999999999807e+00
1.312122000000000011e+00
7.091389999999999638e-01
5.266330000000000178e-01
-6.126810000000000311e-01
1.422609000000000012e+00
5.583380000000000010e-01
-3.916140000000000176e-01
-8.846019999999999994e-01
3.165569999999999773e-01
2.832125000000000004e+00
3.242261000000000060e+00
1.462394999999999889e+00
-8.133629999999999471e-01
9.285020000000000495e-01
1.550508999999999915e+00
6.697060000000000235e-01
1.226629999999999943e-01
-5.429709999999999814e-01
1.773897999999999975e+00
2.232753999999999905e+00
7.563980000000000148e-01
3.669330000000000092e-01
-3.074270000000000058e-01
1.327817999999999943e+00
8.633729999999999460e-01
-1.995740000000000014e-01
-1.026121000000000061e+00
1.115072000000000063e+00
1.490363000000000104e+00
9.221080000000000387e-01
5.894390000000000462e-01
-6.255849999999999467e-01
1.193559999999999954e+00
1.044683000000000028e+00
6.733699999999999408e-02
-1.033104000000000022e+00
-8.103810000000000180e-01
1.140473000000000070e+00
3.267116000000000131e+00
2.935327000000000019e+00
8.161209999999999853e-01
-8.187999999999999445e-02
1.880970999999999949e+00
9.015379999999999505e-01
1.456540000000000057e-01
-1.528138999999999914e+00
4.467260000000000120e-01
2.032906999999999798e+00
1.556748000000000021e+00
1.419407000000000085e+00
-1.926670000000000049e-01
1.422466999999999926e+00
1.801156999999999897e+00
3.920750000000000068e-01
2.583349999999999813e-01
-1.414680000000000104e-01
1.879380000000000051e+00
1.126025000000000054e+00
1.136268999999999973e+00
1.629849999999999910e-01
-4.597359999999999780e-01
2.163378999999999941e+00
1.223705000000000043e+00
-4.758199999999999930e-02
-8.795429999999999637e-01
-8.988400000000000556e-02
8.891019999999999479e-01
4.027140000000000164e-01
1.028419999999999890e+00
-8.952259999999999662e-01
1.128687999999999914e+00
1.914179000000000075e+00
3.711809999999999832e-01
-1.117490000000000011e-01
-1.667593000000000103e+00
4.184899999999999731e-01
1.590103999999999962e+00
2.827853000000000172e+00
7.499050000000000438e-01
-3.388320000000000221e-01
2.236804999999999932e+00
1.675983000000000001e+00
9.352800000000000002e-02
-3.476750000000000118e-01
-5.909619999999999873e-01
1.880460000000000020e+00
7.940209999999999768e-01
1.253613000000000088e+00
-3.941439999999999944e-01
1.491883000000000070e+00
2.844934999999999992e+00
3.900919999999999943e-01
1.188769999999999966e-01
-6.403440000000000243e-01
1.433851999999999904e+00
6.662400000000000544e-01
7.528550000000000519e-01
7.877150000000000540e-01
-5.129350000000000298e-01
2.179914000000000129e+00
2.247008999999999812e+00
7.061340000000000394e-01
-6.085150000000000281e-01
-1.090921000000000030e+00
6.363560000000000327e-01
1.196147000000000071e+00
1.437729999999999952e+00
-4.215119999999999978e-01
6.790599999999999969e-01
2.351611999999999814e+00
9.888740000000000308e-01
8.043860000000000454e-01
-1.130487999999999937e+00
1.384970999999999952e+00
1.667716999999999894e+00
5.832380000000000342e-01
8.439179999999999460e-01
-5.677400000000000224e-01
1.656964000000000103e+00
2.255651999999999990e+00
7.913010000000000321e-01
-2.730819999999999914e-01
-4.897329999999999739e-01
1.576734000000000080e+00
2.088207000000000146e+00
1.260556999999999928e+00
1.902240000000000042e-01
5.835759999999999836e-01
2.505860999999999894e+00
1.645658000000000065e+00
1.153132999999999964e+00
-1.191713999999999940e+00
1.507417000000000007e+00
1.200808000000000098e+00
4.732419999999999960e-01
8.219980000000000064e-01
-5.547849999999999726e-01
1.740866000000000025e+00
2.432847000000000204e+00
1.085604000000000013e+00
3.103069999999999995e-01
-1.007602000000000109e+00
1.203596000000000110e+00
1.594559999999999866e-01
9.806000000000000480e-03
-2.912139999999999729e-01
5.243060000000000498e-01
2.218647999999999954e+00
1.817191999999999918e+00
8.802290000000000392e-01
-5.274910000000000432e-01
1.590915000000000079e+00
6.622829999999999551e-01
3.361700000000000244e-01
5.987500000000000044e-01
-6.549939999999999651e-01
1.835706999999999978e+00
2.037701000000000207e+00
1.392015999999999920e+00
8.679590000000000360e-01
-8.316270000000000051e-01
1.666795999999999944e+00
1.497779999999999945e-01
6.454809999999999715e-01
-3.235509999999999775e-01
4.534659999999999802e-01
2.224019999999999886e+00
1.374875000000000069e+00
1.908808000000000060e+00
5.029130000000000544e-01
1.019549000000000039e+00
5.823099999999999943e-01
-5.226910000000000167e-01
1.054700000000000082e-02
-6.787900000000000045e-01
1.854297000000000084e+00
2.404329000000000160e+00
1.989989000000000008e+00
9.237779999999999880e-01
-9.164000000000000271e-03
1.928136999999999990e+00
6.529880000000000129e-01
3.148179999999999867e-01
-3.573950000000000182e-01
1.589069999999999927e-01
2.598711999999999911e+00
1.672544999999999948e+00
2.174160000000000093e+00
1.292939999999999978e+00
1.532794999999999908e+00
7.933649999999999869e-01
2.166099999999999970e-01
2.529089999999999949e-01
-6.652019999999999600e-01
1.336994999999999933e+00
2.541568999999999967e+00
1.842373000000000038e+00
1.534556000000000031e+00
9.432390000000000496e-01
1.046494999999999953e+00
2.596049999999999747e-01
-5.564780000000000282e-01
-4.899220000000000241e-01
-2.124769999999999992e-01
2.018076000000000203e+00
1.892460999999999949e+00
1.387860000000000094e+00
1.358176999999999968e+00
1.046817000000000109e+00
7.111459999999999448e-01
1.158014000000000099e+00
-2.469880000000000131e-01
-4.301769999999999761e-01
1.441742000000000079e+00
2.356726999999999794e+00
1.484329999999999927e+00
9.555169999999999497e-01
1.210699999999999971e-02
8.120159999999999600e-01
1.809984999999999955e+00
1.364557000000000020e+00
-5.823629999999999640e-01
-4.665409999999999835e-01
2.107031000000000098e+00
1.961443999999999965e+00
1.467978999999999923e+00
5.505240000000000133e-01
1.657413999999999943e+00
1.694636999999999949e+00
2.797239999999999727e-01
-8.473600000000000576e-02
-1.028874999999999984e+00
1.154501999999999917e+00
2.127485000000000070e+00
1.417257999999999907e+00
5.325490000000000501e-01
-5.655099999999999710e-02
1.622730000000000006e+00
7.773949999999999472e-01
1.128720000000000001e-01
-1.270008999999999943e+00
-9.888000000000000123e-01
1.597606000000000082e+00
1.209988000000000063e+00
9.910069999999999713e-01
1.048449999999999938e-01
2.812383000000000077e+00
1.221799999999999997e+00
-4.037930000000000130e-01
-1.798140000000000016e-01
-1.567801999999999918e+00
1.137420000000000098e+00
1.531004000000000032e+00
1.073728000000000016e+00
6.192560000000000286e-01
2.381800000000000028e-01
1.673221999999999987e+00
1.558794000000000013e+00
7.880549999999999500e-01
-5.949680000000000524e-01
-9.183729999999999949e-01
1.487805000000000044e+00
1.444315999999999933e+00
1.329358999999999957e+00
-1.732640000000000013e-01
1.117237999999999953e+00
2.544560000000000155e+00
1.571128000000000080e+00
-3.310150000000000037e-01
-1.611126000000000058e+00
5.889250000000000318e-01
1.124366999999999894e+00
5.593879999999999963e-01
5.024180000000000312e-01
-9.905200000000000116e-02
1.945735999999999910e+00
1.402449999999999974e+00
1.006127999999999911e+00
-5.724730000000000096e-01
-8.910639999999999672e-01
1.225608000000000031e+00
1.184114000000000111e+00
5.099320000000000519e-01
-2.995940000000000270e-01
6.223490000000000411e-01
2.634687000000000001e+00
7.933489999999999709e-01
-5.881499999999999923e-02
-1.265700999999999965e+00
5.861790000000000056e-01
1.666768999999999945e+00
3.443109999999999782e-01
5.507109999999999506e-01
2.122320000000000040e-01
1.772149999999999892e+00
1.209263999999999895e+00
3.556200000000000333e-02
-1.110756000000000077e+00
-9.363240000000000451e-01
9.762589999999999879e-01
7.182920000000000416e-01
4.337940000000000129e-01
3.998280000000000167e-01
1.142438999999999982e+00
1.700620000000000021e+00
4.821920000000000095e-01
2.735399999999999984e-02
-1.832467000000000068e+00
2.343459999999999988e-01
1.432608000000000104e+00
4.964799999999999769e-02
4.332790000000000252e-01
5.016650000000000276e-01
1.712282999999999999e+00
1.281214000000000075e+00
-1.184499999999999997e-01
-5.160639999999999672e-01
-1.117917999999999967e+00
1.101070999999999911e+00
1.029296999999999906e+00
5.640479999999999938e-01
-1.817380000000000106e-01
1.092624000000000040e+00
1.455314999999999914e+00
4.646509999999999807e-01
1.552689999999999904e-01
-1.730529999999999902e+00
4.023570000000000202e-01
1.547239000000000031e+00
7.376279999999999504e-01
7.482940000000000147e-01
5.894509999999999472e-01
2.351933999999999969e+00
1.017727000000000048e+00
9.136360000000000037e-01
2.014200000000000018e-02
-1.146106999999999987e+00
1.196946999999999983e+00
4.758069999999999800e-01
-1.143480000000000052e-01
-1.256269999999999887e-01
1.510143000000000013e+00
2.001043000000000127e+00
9.253649999999999931e-01
7.372699999999999809e-01
-1.145895000000000108e+00
3.788889999999999758e-01
1.735983000000000054e+00
5.018789999999999640e-01
3.583600000000000119e-01
1.441020000000000079e-01
3.210941000000000045e+00
1.118403999999999954e+00
9.309070000000000400e-01
5.050550000000000317e-01
-1.148020000000000040e+00
1.235489999999999977e+00
1.245295000000000041e+00
3.902780000000000138e-01
6.575729999999999631e-01
7.567139999999999977e-01
2.435627999999999904e+00
7.500099999999999545e-01
8.977789999999999937e-01
-7.416329999999999867e-01
5.782999999999999946e-02
1.428433999999999982e+00
1.295179999999999942e-01
2.317140000000000033e-01
-4.700259999999999994e-01
1.587992999999999988e+00
2.746376000000000150e+00
2.651482000000000117e+00
1.351755999999999958e+00
-7.494769999999999488e-01
9.998749999999999583e-01
1.211557999999999913e+00
-6.635839999999999517e-01
-8.411969999999999725e-01
-7.234639999999999960e-01
1.712139999999999995e+00
2.868666000000000160e+00
2.215228000000000197e+00
5.699039999999999662e-01
-3.537300000000000166e-02
1.431810999999999945e+00
6.872359999999999580e-01
4.638199999999999962e-02
-5.431329999999999769e-01
1.686744999999999939e+00
2.298820000000000086e+00
9.511169999999999902e-01
8.314540000000000264e-01
-4.680650000000000088e-01
1.225276999999999950e+00
1.082373000000000030e+00
-2.449389999999999901e-01
-1.073471000000000064e+00
-1.233937999999999979e+00
1.880560000000000009e+00
3.469003999999999976e+00
1.652740000000000098e+00
3.718060000000000254e-01
2.400440000000000074e-01
1.346184999999999965e+00
4.570759999999999823e-01
-7.362929999999999753e-01
-1.172693999999999903e+00
1.059163999999999994e+00
2.070959000000000216e+00
9.682140000000000191e-01
8.609240000000000226e-01
-2.090349999999999986e-01
1.504224000000000006e+00
1.193537000000000070e+00
4.120840000000000058e-01
-1.083795999999999982e+00
-9.454879999999999951e-01
1.123458999999999985e+00
7.350139999999999452e-01
8.062380000000000102e-01
-5.676599999999999702e-02
3.649879999999999791e-01
1.509660999999999920e+00
1.010939999999999950e+00
4.837940000000000018e-01
-9.969679999999999653e-01
1.440657000000000076e+00
1.319072999999999940e+00
8.753119999999999790e-01
3.865540000000000087e-01
-6.769589999999999774e-01
1.611671000000000076e+00
1.768526000000000042e+00
2.572679999999999967e-01
-1.193689999999999918e+00
-1.970660999999999996e+00
6.290229999999999988e-01
2.090958999999999790e+00
2.201486000000000054e+00
2.684210000000000207e-01
1.150710000000000066e-01
1.454113999999999907e+00
1.128473000000000059e+00
-1.129089999999999955e-01
-1.079288000000000025e+00
8.251110000000000388e-01
2.058990000000000098e+00
1.119078000000000017e+00
8.668719999999999759e-01
-6.326389999999999514e-01
1.701507000000000103e+00
1.838440999999999992e+00
6.032920000000000504e-01
3.578149999999999942e-01
-4.107399999999999940e-01
1.319504000000000010e+00
4.038479999999999848e-01
7.668340000000000156e-01
9.454600000000000504e-02
-1.048570000000000058e-01
2.448523999999999923e+00
1.508588000000000040e+00
-2.741009999999999835e-01
-8.214350000000000263e-01
5.200599999999999667e-01
9.609250000000000291e-01
4.561509999999999732e-01
7.036149999999999904e-01
-6.168850000000000167e-01
1.532542999999999989e+00
2.233887999999999874e+00
1.399291999999999980e+00
-3.390500000000000180e-01
-1.198164999999999925e+00
8.298050000000000148e-01
1.233398999999999912e+00
2.147959000000000174e+00
3.483570000000000277e-01
-1.012600000000000028e-01
1.956066000000000082e+00
1.883472999999999953e+00
3.332910000000000039e-01
-8.853419999999999623e-01
-6.748700000000000532e-02
1.505609999999999893e+00
2.478275000000000006e+00
1.543082000000000065e+00
-2.292410000000000003e-01
1.326330000000000009e+00
2.205573999999999923e+00
9.132090000000000485e-01
-7.919819999999999638e-01
-8.860470000000000290e-01
8.322760000000000158e-01
1.108490999999999893e+00
2.417590000000000017e-01
-7.426000000000000309e-03
-4.953810000000000158e-01
1.881040999999999963e+00
1.609502999999999906e+00
5.194180000000000463e-01
-1.664916000000000063e+00
4.318400000000000016e-02
7.670200000000000629e-02
-1.548640000000000017e-01
1.824600000000000111e-01
-4.182440000000000047e-01
1.551503999999999994e+00
2.247238999999999987e+00
1.070370999999999961e+00
5.138530000000000042e-01
-9.823939999999999895e-01
4.156380000000000075e-01
1.319331999999999949e+00
1.250305999999999917e+00
6.945800000000000585e-02
2.480900000000000119e-02
1.539647999999999906e+00
2.151797999999999877e+00
2.762404000000000082e+00
-5.316119999999999735e-01
6.152819999999999956e-01
1.580575000000000063e+00
5.501850000000000351e-01
9.262169999999999570e-01
-2.022639999999999993e-01
1.755217000000000027e+00
2.188502999999999865e+00
9.322789999999999688e-01
9.506520000000000525e-01
-1.212574999999999958e+00
9.175649999999999640e-01
-1.002129999999999965e-01
-1.859619999999999884e-01
-2.189500000000000057e-01
-5.948229999999999906e-01
1.757903999999999911e+00
1.883880999999999917e+00
1.920870000000000077e+00
4.172770000000000090e-01
-3.697480000000000211e-01
7.283519999999999994e-01
-1.091189999999999938e-01
9.680229999999999668e-01
-5.876820000000000377e-01
1.175643999999999911e+00
2.415624000000000215e+00
1.579004000000000074e+00
1.497622000000000009e+00
-1.092440000000000078e+00
1.336074999999999902e+00
1.525781000000000054e+00
3.320460000000000078e-01
2.270030000000000103e-01
-7.848699999999999566e-01
2.306874000000000091e+00
1.665820999999999996e+00
1.231911999999999896e+00
9.494879999999999987e-01
-1.305600000000000094e-01
2.615910000000000180e-01
3.100600000000000023e-01
5.207829999999999959e-01
-5.632930000000000437e-01
8.826960000000000361e-01
2.354433999999999916e+00
9.168349999999999556e-01
1.107564999999999911e+00
-6.888490000000000446e-01
3.174569999999999892e-01
1.614341999999999944e+00
8.206620000000000026e-01
5.284799999999999914e-02
-8.586009999999999476e-01
1.686760999999999955e+00
1.770818000000000003e+00
8.732640000000000402e-01
1.035400000000000098e+00
-5.532900000000000318e-02
5.680690000000000461e-01
2.071161000000000030e+00
6.775099999999999456e-01
-3.871760000000000201e-01
5.798910000000000453e-01
2.227011000000000074e+00
1.095315999999999956e+00
8.720780000000000198e-01
1.722180000000000100e-01
1.332839000000000107e+00
9.285719999999999530e-01
2.027069999999999983e-01
-5.327269999999999506e-01
-1.501427000000000067e+00
1.510270000000000001e+00
1.614468999999999932e+00
4.185840000000000116e-01
4.905550000000000188e-01
1.363860000000000072e-01
7.668369999999999909e-01
3.425300000000000011e-01
-3.829029999999999934e-01
-1.311863000000000001e+00
-1.203399999999999956e-02
1.542842000000000047e+00
7.284760000000000124e-01
5.467149999999999510e-01
-4.451030000000000264e-01
1.178395000000000081e+00
1.072046000000000054e+00
-8.966999999999999277e-03
-6.508559999999999901e-01
-1.508731000000000044e+00
1.092329000000000105e+00
1.126330000000000053e+00
4.640400000000000080e-01
1.941000000000000017e-02
8.599869999999999459e-01
7.740489999999999871e-01
-1.412990000000000079e-01
-1.817020000000000024e-01
-1.061855999999999911e+00
1.192880000000000051e-01
1.153046000000000015e+00
1.286921999999999899e+00
9.124630000000000241e-01
2.280999999999999972e-01
2.501752999999999894e+00
6.006470000000000420e-01
-3.893789999999999751e-01
-5.406309999999999727e-01
-1.522418999999999967e+00
8.943999999999999728e-01
1.600600000000000023e+00
1.215017999999999931e+00
5.269369999999999887e-01
6.340230000000000032e-01
1.840805000000000025e+00
1.851836999999999955e+00
-2.912400000000000058e-02
-7.896459999999999591e-01
-4.647199999999999942e-02
8.777909999999999879e-01
1.223500000000000032e+00
1.176293000000000033e+00
-3.660129999999999773e-01
1.254960000000000075e+00
1.714423000000000030e+00
1.471435999999999966e+00
1.891510000000000136e-01
-1.108352000000000004e+00
1.195583000000000062e+00
1.424782999999999911e+00
5.572259999999999991e-01
1.619230000000000114e-01
-9.843429999999999680e-01
1.796122999999999914e+00
6.305300000000000349e-01
-6.615799999999999459e-01
-1.260343999999999909e+00
-7.098999999999999755e-01
9.612960000000000393e-01
3.806300000000000239e-01
2.555470000000000241e-01
-4.636589999999999878e-01
6.931890000000000551e-01
1.469529000000000085e+00
7.792000000000000037e-01
-1.185567999999999955e+00
-1.579820000000000002e+00
1.334829999999999905e-01
2.815190000000000192e-01
-1.810650000000000037e-01
-3.545240000000000058e-01
-1.109501999999999988e+00
1.607974000000000014e+00
1.057768000000000042e+00
-4.063700000000000090e-01
-1.390276000000000067e+00
-6.979480000000000128e-01
8.492539999999999534e-01
4.713720000000000132e-01
-6.762999999999999567e-02
1.371989999999999876e-01
5.919259999999999522e-01
1.815967000000000109e+00
2.157985000000000042e+00
-5.226049999999999862e-01
-1.302219000000000015e+00
8.561029999999999474e-01
7.227550000000000363e-01
4.320390000000000064e-01
-1.947709999999999997e-01
-7.611550000000000260e-01
6.785830000000000473e-01
1.588880999999999988e+00
1.716755000000000031e+00
-1.056678999999999924e+00
-6.333239999999999981e-01
8.379180000000000517e-01
6.636689999999999534e-01
-1.076209999999999944e-01
-2.476129999999999998e-01
1.862229999999999996e-01
1.603385999999999978e+00
2.689048000000000105e+00
7.631829999999999448e-01
-1.686832000000000109e+00
9.837310000000000221e-01
2.230520000000000003e-01
-4.313899999999999679e-02
-3.991330000000000156e-01
-5.994760000000000089e-01
1.709360999999999908e+00
1.357618999999999909e+00
9.334689999999999932e-01
-9.416940000000000310e-01
-1.043493000000000004e+00
1.482464000000000004e+00
3.817690000000000250e-01
5.359699999999999881e-02
-2.628010000000000068e-01
8.719069999999999876e-01
2.123622999999999816e+00
2.044887999999999817e+00
1.496342999999999979e+00
-1.316451999999999956e+00
1.067241000000000106e+00
9.138220000000000232e-01
-2.908330000000000082e-01
-5.129179999999999851e-01
-6.831350000000000477e-01
1.719179000000000013e+00
1.312983000000000011e+00
8.591830000000000300e-01
-6.281029999999999669e-01
-1.467988000000000071e+00
9.049199999999999466e-01
-7.581499999999999351e-02
-5.996799999999999908e-01
-8.385470000000000423e-01
8.948000000000000398e-01
1.007373000000000074e+00
2.537829999999999808e-01
7.797929999999999584e-01
-1.204534999999999911e+00
8.507249999999999535e-01
1.310735999999999901e+00
-9.229999999999999923e-04
-2.561860000000000248e-01
-1.089804999999999913e+00
9.135100000000000442e-01
2.326979000000000131e+00
2.062984999999999847e+00
6.320310000000000095e-01
-9.030049999999999466e-01
1.113822000000000090e+00
7.703750000000000320e-01
-5.763270000000000337e-01
-1.154509000000000007e+00
7.742679999999999563e-01
1.941484999999999905e+00
9.603369999999999962e-01
6.942209999999999770e-01
-7.949859999999999705e-01
6.034399999999999764e-01
-4.037339999999999818e-01
-1.855328000000000088e+00
-2.759062000000000126e+00
-4.213280000000000136e+00
-1.474277999999999977e+00
-7.095900000000000540e-01
-1.175308999999999937e+00
-1.121164999999999967e+00
-1.999012999999999929e+00
-3.865799999999999792e-02
-8.961980000000000501e-01
-2.008659999999999890e+00
-2.975207000000000157e+00
-1.383280000000000065e+00
3.637800000000000061e-02
-2.885300000000000087e-01
-6.139310000000000045e-01
-1.021586000000000105e+00
3.591099999999999848e-01
2.727849999999999997e-01
-1.666459999999999886e-01
-1.208882000000000012e+00
-1.969484000000000012e+00
-6.551709999999999479e-01
9.795880000000000143e-01
7.627669999999999728e-01
8.747299999999999520e-02
-5.689349999999999685e-01
1.156760000000000010e+00
1.237580000000000069e-01
-3.986299999999999844e-01
-1.533122000000000096e+00
-3.874239999999999906e-01
5.961490000000000400e-01
1.630338999999999983e+00
7.469829999999999526e-01
-2.578969999999999874e-01
7.202389999999999626e-01
1.356131999999999893e+00
-5.196900000000000130e-02
-6.369350000000000289e-01
-1.541984000000000021e+00
8.565040000000000431e-01
1.324000999999999983e+00
9.998139999999999805e-01
3.901459999999999928e-01
-1.543720000000000092e-01
1.625623000000000040e+00
7.665830000000000144e-01
-5.411740000000000439e-01
-9.130690000000000195e-01
-2.610390000000000210e-01
7.873050000000000326e-01
1.664463999999999944e+00
1.167132999999999976e+00
-3.790600000000000080e-01
9.524449999999999861e-01
1.713356000000000101e+00
2.926750000000000185e-01
1.727509999999999879e-01
-1.082017000000000007e+00
1.248863999999999974e+00
1.604108000000000089e+00
1.201513999999999971e+00
6.121560000000000334e-01
-4.764599999999999946e-01
2.024903999999999815e+00
1.558003000000000027e+00
-5.864489999999999981e-01
-7.955090000000000217e-01
-6.634100000000000552e-01
3.487790000000000057e-01
3.366839999999999833e-01
5.907010000000000316e-01
-6.767119999999999802e-01
9.459779999999999855e-01
1.852414000000000005e+00
1.169753000000000043e+00
5.346830000000000194e-01
-3.469590000000000174e-01
1.018760000000000110e+00
6.029839999999999645e-01
5.850210000000000132e-01
6.753510000000000346e-01
-5.327210000000000001e-01
1.898187999999999986e+00
2.203555000000000152e+00
1.933489999999999931e-01
-4.889580000000000037e-01
-2.259099999999999997e-02
6.172469999999999901e-01
2.886711000000000027e+00
2.055645000000000167e+00
4.417079999999999895e-01
9.276710000000000234e-01
1.715365000000000029e+00
1.383361000000000063e+00
-2.302599999999999925e-01
-8.291610000000000369e-01
-6.599499999999999811e-02
1.547425999999999968e+00
2.294836000000000098e+00
1.182558999999999916e+00
1.961500000000000049e-02
2.277095999999999787e+00
2.076646000000000214e+00
7.263370000000000104e-01
-1.150254000000000110e+00
-1.103369000000000044e+00
7.533279999999999976e-01
9.555369999999999697e-01
5.738100000000000422e-01
-1.707059999999999966e-01
7.968030000000000390e-01
1.696186999999999889e+00
1.376268999999999965e+00
-9.972100000000000408e-02
-9.934169999999999945e-01
6.277329999999999854e-01
1.411732999999999905e+00
1.630249999999999977e+00
6.145519999999999872e-01
-2.143670000000000020e-01
1.725584999999999924e+00
1.839787000000000061e+00
1.647010000000000085e+00
-3.571920000000000095e-01
-1.024850000000000039e+00
7.368909999999999627e-01
1.616446999999999967e+00
1.453148000000000106e+00
2.479699999999999960e-01
8.383739999999999526e-01
1.671594999999999942e+00
1.803466000000000014e+00
3.805939999999999879e-01
-1.510189000000000004e+00
8.544019999999999948e-01
2.961030000000000051e-01
1.699900000000000022e-02
-4.102939999999999920e-01
-8.061610000000000165e-01
1.337501000000000051e+00
1.640419999999999989e+00
1.413092999999999932e+00
-2.995999999999999774e-01
-1.494436000000000098e+00
5.034429999999999739e-01
-4.782810000000000117e-01
-2.209720000000000018e-01
-8.573089999999999877e-01
3.691110000000000224e-01
1.345630000000000104e+00
1.184096999999999955e+00
9.059960000000000235e-01
-9.267509999999999915e-01
4.567910000000000026e-01
7.672889999999999988e-01
2.841980000000000062e-01
-6.879000000000000392e-02
-7.958410000000000206e-01
1.275916000000000050e+00
1.676854000000000067e+00
1.397132999999999958e+00
1.551839999999999886e-01
-1.192058999999999980e+00
8.779930000000000234e-01
7.856899999999999995e-02
-4.528599999999999848e-01
-1.018853999999999926e+00
-5.152299999999999935e-02
1.524518999999999957e+00
8.634889999999999510e-01
5.191850000000000076e-01
-1.269104000000000010e+00
8.797300000000000120e-01
-1.256929999999999992e-01
-9.429300000000000459e-01
-6.004429999999999490e-01
-1.722072999999999965e+00
8.512300000000000422e-01
1.371555000000000080e+00
4.753399999999999848e-01
4.852960000000000051e-01
-1.654252999999999973e+00
1.021640000000000048e-01
1.014523999999999981e+00
1.540030000000000010e-01
-6.032129999999999992e-01
-6.829920000000000435e-01
1.566537999999999986e+00
8.138309999999999711e-01
5.091210000000000457e-01
-2.603119999999999878e-01
1.522640000000000104e-01
7.310010000000000119e-01
1.085264000000000006e+00
-1.173290000000000027e-01
-1.061080000000000023e+00
1.221715000000000106e+00
1.472434999999999938e+00
8.076640000000000486e-01
8.089629999999999876e-01
-9.378159999999999830e-01
5.327760000000000273e-01
1.066651000000000016e+00
4.633399999999999741e-01
-7.961780000000000523e-01
-8.950540000000000163e-01
1.526116000000000028e+00
1.241046000000000094e+00
1.912129999999999941e-01
5.814199999999999924e-02
5.439969999999999528e-01
8.990029999999999966e-01
-1.415839999999999876e-01
-3.863610000000000100e-01
-1.370575000000000099e+00
1.387963000000000058e+00
1.369205999999999923e+00
7.381140000000000478e-01
-3.047800000000000162e-02
-1.606970000000000065e-01
1.067671000000000037e+00
-4.866159999999999930e-01
-4.382360000000000144e-01
-1.029212000000000016e+00
-8.215360000000000440e-01
1.390393999999999908e+00
1.677316000000000029e+00
9.768480000000000496e-01
1.066580000000000028e-01
1.271592999999999973e+00
2.357829000000000175e+00
-1.998499999999999929e-02
1.577299999999999883e-02
-1.442636999999999947e+00
1.022866000000000053e+00
1.462820999999999927e+00
1.189098999999999906e+00
6.306479999999999864e-01
-8.876000000000000556e-02
1.780535999999999897e+00
7.869950000000000001e-01
-1.412930000000000019e-01
-8.336270000000000069e-01
-1.349385000000000057e+00
1.119456000000000007e+00
1.031590000000000007e+00
9.577660000000000062e-01
-4.084539999999999837e-01
8.328090000000000215e-01
2.467343000000000064e+00
6.766219999999999457e-01
2.814849999999999852e-01
-1.029536000000000007e+00
1.158209000000000044e+00
1.652681999999999984e+00
1.321762000000000103e+00
1.497827999999999937e+00
-5.116400000000000114e-02
1.218247000000000080e+00
2.357021000000000033e+00
7.599150000000000071e-01
1.162159999999999999e-01
-1.011373999999999995e+00
1.480167999999999928e+00
1.371936000000000044e+00
1.282405000000000017e+00
3.653730000000000033e-01
1.461699000000000082e+00
2.345067999999999930e+00
1.034885000000000055e+00
-2.720150000000000068e-01
-1.643947999999999965e+00
4.083129999999999815e-01
1.488380999999999954e+00
5.974040000000000461e-01
8.066699999999999982e-01
3.702219999999999955e-01
1.663548999999999944e+00
1.248294000000000015e+00
-2.468730000000000091e-01
-7.173690000000000344e-01
-1.359583999999999904e+00
1.114586000000000077e+00
9.471770000000000467e-01
4.917360000000000064e-01
3.852360000000000229e-01
3.199930000000000274e-01
1.318877000000000077e+00
2.591263000000000094e+00
-2.597700000000000009e-02
-1.202294999999999892e+00
4.841550000000000020e-01
1.185680000000000067e+00
6.264009999999999856e-01
5.045479999999999965e-01
1.346410000000000107e-01
1.457832999999999934e+00
1.624811999999999923e+00
3.600160000000000027e-01
-8.631520000000000303e-01
-1.149045000000000094e+00
6.154910000000000103e-01
5.848710000000000298e-01
-1.514300000000000090e-01
-5.805360000000000520e-01
2.623980000000000201e-01
5.402090000000000503e-01
6.219449999999999701e-01
-5.358239999999999670e-01
-1.952679999999999971e+00
-1.472000000000000045e-02
4.747060000000000168e-01
-8.786199999999999566e-02
-7.758070000000000244e-01
-8.900090000000000501e-01
2.213870000000000005e-01
1.997894000000000059e+00
1.632374999999999909e+00
-6.171820000000000084e-01
-1.250037999999999982e+00
8.989530000000000021e-01
2.944530000000000203e-01
-2.051419999999999910e-01
-6.410580000000000167e-01
3.435019999999999740e-01
1.318670000000000009e+00
1.071601000000000026e+00
5.330580000000000318e-01
-1.307622000000000062e+00
-9.521499999999999408e-02
4.485910000000000175e-01
-3.535329999999999862e-01
-1.308715999999999990e+00
-1.479082999999999926e+00
1.934710000000000041e-01
1.374451000000000089e+00
1.599545999999999912e+00
-6.662850000000000161e-01
-1.329979000000000022e+00
8.767030000000000101e-01
1.047109999999999985e-01
-4.267139999999999822e-01
-1.198876000000000053e+00
-6.279479999999999507e-01
7.897499999999999520e-01
1.120665999999999940e+00
1.423840999999999912e+00
-1.318769999999999998e+00
-1.308429999999999871e-01
4.206139999999999879e-01
-2.720589999999999953e-01
-8.498210000000000486e-01
-2.127409999999999801e+00
6.147939999999999516e-01
6.697269999999999612e-01
8.221119999999999539e-01
7.560300000000000353e-02
-1.442838999999999983e+00
3.678089999999999971e-01
3.323409999999999975e-01
-6.147780000000000467e-01
-1.468453999999999926e+00
-9.123539999999999983e-01
1.529892999999999947e+00
3.020630000000000259e-01
4.972770000000000246e-01
-1.310735999999999901e+00
2.028760000000000008e-01
3.232510000000000105e-01
-6.754100000000000381e-02
-9.071310000000000207e-01
-2.671596000000000082e+00
1.753139999999999976e-01
1.012756999999999907e+00
1.121124000000000009e+00
1.705349999999999921e-01
-1.481967999999999952e+00
4.923960000000000004e-01
-5.846500000000000308e-02
-1.186136999999999997e+00
-2.044388999999999790e+00
-2.263993000000000144e+00
6.024300000000000210e-01
-3.078339999999999965e-01
-5.940649999999999542e-01
-1.625609999999999999e+00
-2.476430000000000020e-01
1.972039999999999904e-01
-1.262449999999999961e-01
-1.301727999999999996e+00
-2.212670000000000137e+00
7.657400000000000317e-02
-1.413069999999999882e-01
-3.158830000000000249e-01
-9.899670000000000414e-01
-1.840535000000000032e+00
6.711359999999999548e-01
-5.596179999999999488e-01
-1.021349000000000062e+00
-2.243595000000000006e+00
-2.747834999999999805e+00
3.164319999999999911e-01
-7.137300000000000588e-02
-2.624000000000000221e-01
-9.762549999999999839e-01
8.062300000000000022e-02
6.139059999999999517e-01
-9.912400000000000377e-02
-8.406299999999999883e-01
-2.256311000000000178e+00
-3.596400000000000291e-02
3.197729999999999739e-01
2.026342000000000088e+00
2.954899999999999888e-02
-9.987340000000000106e-01
9.028639999999999999e-01
2.089779999999999971e-01
-1.047028999999999987e+00
-2.177649999999999864e+00
-2.464758999999999922e+00
2.076850000000000085e-01
6.437530000000000197e-01
6.999339999999999451e-01
-1.169056000000000095e+00
-4.948679999999999746e-01
1.257160000000000055e+00
-8.189899999999999958e-01
-1.092176000000000036e+00
-2.977685000000000137e+00
-5.083820000000000006e-01
1.757479999999999876e-01
2.389489999999999947e-01
-1.889579999999999871e-01
-1.435996000000000050e+00
1.453707000000000082e+00
7.169020000000000392e-01
-8.966450000000000253e-01
-1.588926000000000061e+00
-3.102376000000000023e+00
4.199620000000000020e-01
-1.202040000000000053e-01
1.324929999999999997e-01
-8.015480000000000382e-01
-3.805979999999999919e-01
1.604587999999999903e+00
1.966489999999999905e-01
-5.009289999999999576e-01
-1.255549000000000026e+00
-3.989510000000000001e-01
6.603809999999999958e-01
1.298583000000000043e+00
5.375140000000000473e-01
-9.287079999999999780e-01
9.647569999999999757e-01
1.343264999999999931e+00
-5.668999999999999734e-02
-1.620030999999999999e+00
-2.638101999999999947e+00
1.157669999999999949e-01
-9.926000000000000101e-02
-5.970899999999999819e-02
-3.190999999999999948e-01
-1.052708999999999895e+00
1.744137000000000048e+00
3.207059999999999911e-01
-7.947809999999999597e-01
-2.067962000000000078e+00
-1.069620999999999933e+00
-3.029069999999999818e-01
-6.140520000000000422e-01
-2.319769999999999888e-01
-1.170584000000000069e+00
1.115744999999999987e+00
1.914871999999999908e+00
4.604170000000000207e-01
-1.328386999999999984e+00
-2.129903999999999797e+00
-8.040190000000000392e-01
7.861270000000000202e-01
7.033620000000000427e-01
-2.173410000000000064e-01
-6.569019999999999859e-01
1.827312999999999965e+00
1.736985999999999919e+00
-3.021389999999999909e-01
-1.571037000000000017e+00
2.597169999999999757e-01
6.286979999999999791e-01
7.128900000000000514e-02
1.182560000000000000e-01
-7.469999999999999973e-01
1.641253000000000073e+00
1.600246999999999975e+00
9.995429999999999593e-01
-2.337500000000000133e-01
-2.158335999999999810e+00
-7.009429999999999827e-01
2.867950000000000221e-01
5.789400000000000102e-01
1.581100000000000005e-01
-6.370069999999999899e-01
1.847487000000000101e+00
1.521277999999999908e+00
-2.843499999999999847e-02
-6.807069999999999510e-01
-2.072849999999999970e-01
5.298720000000000097e-01
1.438166999999999973e+00
5.134499999999999620e-01
-8.001749999999999696e-01
1.418182000000000054e+00
1.687057999999999947e+00
1.660716000000000081e+00
-3.215910000000000157e-01
-1.567223000000000033e+00
4.899660000000000126e-01
1.596111999999999975e+00
1.648984999999999923e+00
7.513699999999999546e-02
-2.167650000000000132e-01
1.866525999999999907e+00
1.405427999999999900e+00
9.168589999999999796e-01
-8.322190000000000420e-01
-5.435990000000000544e-01
7.980019999999999891e-01
9.372800000000000575e-02
-4.136969999999999814e-01
-1.366152000000000033e+00
1.518435999999999897e+00
1.618649000000000004e+00
1.223014999999999963e+00
2.271519999999999928e-01
-6.700509999999999522e-01
-5.327680000000000193e-01
4.976920000000000233e-01
4.007870000000000044e-01
-6.297789999999999777e-01
-6.206880000000000175e-01
1.838551000000000046e+00
1.189689999999999914e+00
1.025247999999999937e+00
-7.666650000000000409e-01
1.087069999999999981e-01
9.073039999999999994e-01
2.698610000000000175e-01
-3.621519999999999739e-01
-1.399974999999999969e+00
9.029209999999999736e-01
1.551798000000000011e+00
7.366439999999999655e-01
5.043910000000000338e-01
-2.742009999999999725e-01
3.017420000000000102e-01
1.317039999999999877e-01
-2.549679999999999724e-01
-6.023199999999999665e-01
-8.153890000000000304e-01
1.530084999999999917e+00
1.450496000000000008e+00
9.378039999999999710e-01
4.313890000000000224e-01
1.198765000000000081e+00
-1.230480000000000046e-01
-3.169589999999999907e-01
-9.928850000000000176e-01
-1.553925000000000001e+00
6.825170000000000403e-01
1.663032000000000066e+00
1.348351000000000077e+00
8.559440000000000381e-01
-2.457610000000000072e-01
2.794240000000000057e-01
6.820869999999999989e-01
4.904419999999999891e-01
-5.405050000000000132e-01
-7.876530000000000475e-01
1.538836000000000093e+00
1.883223000000000091e+00
9.395989999999999620e-01
3.248469999999999969e-01
3.726240000000000108e-01
3.467319999999999847e-01
1.067787999999999959e+00
6.530510000000000481e-01
-1.089032000000000000e+00
7.117999999999999883e-01
1.398266999999999927e+00
1.577755000000000019e+00
2.255639999999999867e-01
-8.323760000000000048e-01
1.646673000000000053e+00
2.191710000000000047e-01
-5.767000000000000424e-03
-1.201251000000000069e+00
-1.307447000000000026e+00
1.798116000000000048e+00
1.380368999999999957e+00
7.310240000000000071e-01
7.411199999999999732e-02
9.439389999999999725e-01
1.869064000000000059e+00
3.633770000000000056e-01
3.907209999999999850e-01
-1.737600000000000033e+00
5.501789999999999736e-01
1.510180999999999996e+00
1.436533999999999978e+00
6.628760000000000208e-01
-2.383379999999999943e-01
2.363411000000000151e+00
9.162839999999999874e-01
3.267390000000000017e-01
-4.182520000000000127e-01
-1.335854000000000097e+00
1.706515000000000004e+00
1.251738000000000017e+00
1.155688999999999966e+00
2.299400000000000055e-01
2.019370000000000054e-01
2.242017000000000149e+00
4.231489999999999974e-01
4.122230000000000061e-01
-1.013814999999999911e+00
-4.259999999999999898e-03
1.136044999999999972e+00
1.028815000000000035e+00
8.107039999999999802e-01
-7.316470000000000473e-01
1.042059000000000069e+00
1.580570999999999948e+00
8.752469999999999972e-01
-4.283359999999999945e-01
-1.600314999999999932e+00
1.185208000000000039e+00
1.300178999999999974e+00
9.081219999999999848e-01
1.718700000000000089e-02
-6.571409999999999751e-01
1.917888999999999955e+00
1.391421000000000019e+00
4.647370000000000112e-01
-7.601329999999999476e-01
-1.730540000000000134e-01
1.558251000000000053e+00
5.339190000000000325e-01
5.246399999999999952e-01
-4.933730000000000060e-01
2.441319000000000017e+00
2.287444999999999951e+00
2.547030000000000127e-01
-5.425079999999999902e-01
-1.444471000000000060e+00
1.275063999999999975e+00
1.009768999999999917e+00
7.269170000000000353e-01
5.262809999999999988e-01
-7.934820000000000206e-01
2.056414999999999882e+00
2.464348000000000205e+00
6.320540000000000047e-01
-9.666150000000000020e-01
-4.794610000000000261e-01
1.155262000000000011e+00
3.228770000000000251e-01
5.508290000000000131e-01
-4.771409999999999818e-01
1.627807999999999922e+00
2.267605000000000093e+00
2.190819999999999990e-01
-4.164359999999999729e-01
-1.762140000000000040e+00
9.339140000000000219e-01
6.439240000000000519e-01
1.301819999999999922e-01
3.282700000000000201e-02
-6.520249999999999657e-01
1.130432000000000103e+00
6.398420000000000218e-01
-2.127999999999999892e-01
-1.343612999999999946e+00
-7.239800000000000402e-02
1.193030999999999953e+00
4.128850000000000020e-01
-1.447819999999999940e-01
-3.283280000000000087e-01
1.096367000000000091e+00
1.899631000000000070e+00
2.399792999999999843e+00
-4.342399999999999732e-02
-1.517614000000000019e+00
1.103255000000000097e+00
6.879480000000000040e-01
1.677240000000000120e-01
-1.533779999999999866e-01
-5.984519999999999840e-01
1.686984999999999957e+00
1.374327999999999994e+00
3.805359999999999854e-01
-6.320940000000000447e-01
-7.220919999999999561e-01
1.425391999999999992e+00
7.174599999999999866e-01
3.840210000000000012e-01
5.096500000000000474e-01
2.242185999999999790e+00
2.994229999999999947e+00
4.315051999999999666e+00
1.458166000000000073e+00
-5.006099999999999994e-01
1.629602999999999913e+00
1.481025000000000036e+00
1.048375999999999975e+00
5.715780000000000305e-01
-4.772469999999999768e-01
2.646005000000000162e+00
1.376961000000000102e+00
1.464645999999999892e+00
1.086400000000000005e-01
-8.523680000000000145e-01
1.629023000000000110e+00
5.911370000000000235e-01
-3.436899999999999678e-02
-7.740590000000000526e-01
1.109224999999999905e+00
1.946433999999999997e+00
2.346395999999999926e+00
1.389496000000000064e+00
-5.927390000000000159e-01
8.597390000000000310e-01
9.968310000000000226e-01
3.488399999999999834e-02
-6.449690000000000145e-01
-1.042467000000000033e+00
9.936420000000000252e-01
2.005618999999999819e+00
2.400419999999999998e+00
4.386260000000000159e-01
-5.404409999999999492e-01
1.574851000000000001e+00
6.216650000000000231e-01
-3.686780000000000057e-01
-1.159594000000000014e+00
5.979160000000000030e-01
1.665350000000000108e+00
8.083559999999999635e-01
7.546410000000000062e-01
-6.262050000000000116e-01
6.262320000000000109e-01
4.153359999999999830e-01
-2.685279999999999889e-01
-9.931590000000000140e-01
-1.429286999999999974e+00
8.287940000000000307e-01
2.253190000000000026e+00
1.048440000000000039e+00
-2.223189999999999888e-01
-5.462660000000000293e-01
9.548229999999999773e-01
4.193310000000000093e-01
-1.016942000000000013e+00
-1.563827999999999996e+00
5.004200000000000315e-02
1.373699999999999921e+00
1.044342000000000104e+00
3.208010000000000028e-01
-7.753769999999999829e-01
1.204638000000000098e+00
4.079139999999999988e-01
-5.675379999999999869e-01
-1.722801000000000027e+00
-1.326097999999999999e+00
7.873989999999999601e-01
5.024189999999999490e-01
3.388780000000000125e-01
-4.025730000000000142e-01
-5.716579999999999995e-01
1.008334000000000064e+00
3.268539999999999779e-01
-5.540070000000000272e-01
-2.663355000000000139e+00
-7.014610000000000012e-01
-2.871250000000000191e-01
9.966400000000000259e-02
-4.651339999999999919e-01
-1.371869999999999923e+00
1.108222000000000040e+00
4.217009999999999925e-01
-5.330679999999999863e-01
-1.929734999999999978e+00
-2.544699000000000044e+00
-3.695410000000000084e-01
1.304419999999999913e+00
1.626419999999999977e+00
-7.552820000000000089e-01
-8.640689999999999760e-01
1.188676000000000066e+00
-1.893170000000000130e-01
-7.543919999999999515e-01
-2.802899000000000029e+00
-1.261722000000000010e+00
1.264800000000000091e-01
1.274134000000000100e+00
5.303970000000000073e-01
-1.010483000000000020e+00
1.231522999999999923e+00
5.242120000000000113e-01
-5.350489999999999968e-01
-1.316867000000000010e+00
-2.990813000000000166e+00
9.574759999999999938e-01
4.042749999999999955e-01
4.584010000000000029e-01
-9.147220000000000351e-01
-1.111250999999999989e+00
1.966118999999999950e+00
2.145100000000000062e-01
-3.269320000000000004e-01
-1.650962999999999958e+00
-1.429923000000000055e+00
-4.699909999999999921e-01
6.895989999999999620e-01
5.149679999999999813e-01
-1.143229000000000051e+00
8.600980000000000292e-01
1.266564000000000023e+00
3.842160000000000020e-01
-1.679802000000000017e+00
-2.448987999999999943e+00
-1.087700000000000056e-01
8.869070000000000009e-01
1.830470999999999959e+00
-2.601169999999999871e-01
-9.793880000000000363e-01
1.740307999999999966e+00
8.242249999999999854e-01
1.113480000000000025e-01
-1.363118999999999970e+00
-1.472158999999999995e+00
9.327590000000000048e-01
3.437500000000000278e-02
-1.174940000000000012e-01
-1.359531000000000045e+00
4.988759999999999861e-01
1.745255999999999919e+00
4.144630000000000258e-01
-6.008670000000000400e-01
-1.218636999999999970e+00
6.158379999999999965e-01
4.310400000000000342e-02
-9.176700000000000135e-02
-5.830840000000000467e-01
-1.666196000000000010e+00
1.674180999999999919e+00
1.509808999999999957e+00
1.522249999999999992e-01
-1.273079999999999989e+00
-1.130344999999999933e+00
-2.737280000000000268e-01
1.612230000000000052e-01
5.773030000000000106e-01
-4.159530000000000172e-01
5.846729999999999983e-01
1.860438999999999954e+00
1.306624000000000008e+00
1.460519999999999874e-01
-2.129445000000000032e+00
6.129710000000000436e-01
6.161189999999999722e-01
-1.065379999999999938e-01
-2.346409999999999885e-01
-1.195440000000000058e+00
1.631180000000000074e+00
1.653269000000000100e+00
2.086159999999999959e-01
-6.422240000000000171e-01
-7.234110000000000262e-01
6.229770000000000030e-01
-3.509639999999999982e-01
-3.059100000000000014e-02
-1.099780999999999898e+00
5.666679999999999495e-01
1.523335000000000106e+00
1.567083000000000004e+00
5.887250000000000538e-01
-2.253721000000000085e+00
4.785780000000000034e-01
1.227840999999999960e+00
1.471506999999999898e+00
3.567879999999999940e-01
-6.741139999999999910e-01
2.035073000000000132e+00
1.534844000000000097e+00
1.010637999999999925e+00
6.748099999999999932e-02
-1.444971000000000005e+00
7.135010000000000518e-01
7.479959999999999942e-01
8.459060000000000468e-01
-4.493320000000000092e-01
5.623430000000000373e-01
1.877526999999999946e+00
1.452117000000000102e+00
6.444119999999999848e-01
-1.331739999999999924e+00
1.438119999999999954e-01
1.124781999999999949e+00
1.083852999999999955e+00
4.042910000000000115e-01
-1.343585999999999947e+00
2.072900000000000187e+00
1.183837999999999946e+00
5.069000000000000172e-01
-2.898899999999999810e-01
-2.288982999999999990e+00
9.598579999999999890e-01
-1.099450000000000011e-01
-4.336430000000000007e-01
-6.996289999999999454e-01
-1.427489999999999870e-01
2.015620000000000189e+00
9.375970000000000137e-01
3.648750000000000049e-01
-4.821449999999999902e-01
-2.702900000000000094e-02
-1.038469999999999949e-01
-9.766829999999999679e-01
-6.976679999999999549e-01
-1.694493999999999945e+00
1.475969000000000086e+00
1.439670000000000005e+00
1.043447000000000013e+00
6.665229999999999766e-01
-1.374157000000000073e+00
-7.939699999999999536e-02
-1.819999999999999951e-01
-1.169577000000000089e+00
-8.620679999999999454e-01
-2.366219999999999990e-01
1.735935000000000006e+00
1.354254000000000069e+00
7.565699999999999648e-01
-2.820559999999999734e-01
2.846790000000000154e-01
7.461799999999999544e-01
8.778600000000000292e-02
-7.730280000000000484e-01
-1.616184000000000065e+00
1.435990000000000100e+00
1.668854000000000060e+00
5.108730000000000215e-01
-5.495499999999999691e-02
-8.239239999999999897e-01
6.180800000000000183e-02
1.835249999999999937e-01
-9.373920000000000030e-01
-1.357873000000000108e+00
-8.430640000000000356e-01
1.351860000000000062e+00
1.060486999999999957e+00
-4.007839999999999736e-01
-7.872949999999999671e-01
-1.663290000000000046e-01
2.700299999999999923e-01
5.522519999999999651e-01
-1.090616000000000030e+00
-1.702450000000000019e+00
1.049414000000000069e+00
1.033743000000000078e+00
3.754790000000000072e-01
-4.321969999999999978e-01
-7.596129999999999827e-01
6.814580000000000082e-01
-2.758800000000000141e-01
-5.725510000000000321e-01
-1.744045000000000067e+00
-1.525784000000000029e+00
1.263074999999999948e+00
5.988799999999999679e-01
-4.359500000000000181e-02
-3.133420000000000094e-01
1.324195999999999929e+00
-1.564580000000000137e-01
-4.869740000000000180e-01
-8.482520000000000060e-01
-2.144585999999999881e+00
9.558050000000000157e-01
1.143866000000000049e+00
8.572710000000000052e-01
-1.331610000000000016e-01
-9.937970000000000415e-01
8.423760000000000137e-01
8.603659999999999641e-01
-1.815699999999999953e-02
-8.790040000000000076e-01
-6.389299999999999979e-01
1.081793999999999922e+00
1.155348999999999959e+00
7.081539999999999502e-01
-2.824360000000000204e-01
1.202828000000000008e+00
6.874540000000000095e-01
1.243210000000000010e-01
-8.590050000000000185e-01
-1.910552000000000028e+00
8.997690000000000410e-01
1.055805000000000105e+00
6.404480000000000173e-01
-3.818900000000000072e-02
-5.657240000000000046e-01
1.571553999999999895e+00
1.485090000000000021e-01
-3.674470000000000236e-01
-8.391929999999999668e-01
-1.768019999999999925e+00
1.226205999999999907e+00
3.294039999999999746e-01
5.341699999999999920e-02
-7.284749999999999837e-01
1.882860000000000089e-01
1.346540000000000070e+00
1.280540000000000012e+00
-8.449339999999999629e-01
-1.476393000000000066e+00
7.600069999999999881e-01
6.843850000000000211e-01
8.643189999999999484e-01
4.298660000000000259e-01
-9.920609999999999706e-01
2.198749999999999982e+00
1.295320000000000027e+00
5.325889999999999791e-01
-1.141639999999999988e+00
-1.593784000000000090e+00
1.044645000000000046e+00
2.075450000000000073e-01
2.138999999999999842e-03
-5.479810000000000514e-01
-4.913999999999999965e-03
1.606845999999999997e+00
1.117877000000000010e+00
-1.871809999999999863e-01
-1.633872999999999909e+00
6.473929999999999962e-01
7.740179999999999838e-01
6.838480000000000114e-01
-2.197489999999999999e-01
-9.196710000000000163e-01
9.464759999999999840e-01
2.025088000000000221e+00
1.308446999999999916e+00
-1.075830000000000064e+00
-1.315112999999999976e+00
1.200140999999999902e+00
4.756420000000000092e-01
-1.051620000000000055e-01
-5.131850000000000023e-01
1.048000000000000043e-01
9.562939999999999774e-01
1.465400000000000036e+00
7.392700000000000660e-02
-2.449324999999999974e+00
3.908050000000000135e-01
1.940570000000000073e-01
1.505569999999999964e-01
-7.086879999999999846e-01
-1.104518000000000111e+00
1.498912000000000022e+00
1.580851000000000006e+00
6.843249999999999611e-01
-8.102519999999999722e-01
-1.356942000000000093e+00
1.048805999999999905e+00
5.271120000000000250e-01
-4.508679999999999910e-01
-8.846789999999999932e-01
1.724719999999999864e-01
6.705670000000000242e-01
1.671249999999999902e+00
2.924880000000000257e-01
-1.955257999999999940e+00
-4.297800000000000231e-02
5.081940000000000346e-01
-2.120110000000000050e-01
-6.138270000000000115e-01
-2.013673999999999964e+00
1.630657999999999941e+00
6.253400000000000070e-01
3.057380000000000098e-01
-8.455829999999999735e-01
-2.047773999999999983e+00
8.528689999999999882e-01
3.572499999999999981e-02
-7.679709999999999592e-01
-8.973510000000000097e-01
-2.011900000000000077e-01
8.132390000000000452e-01
-1.046060000000000045e-01
-3.880299999999999722e-02
-1.501336000000000004e+00
-7.221070000000000544e-01
4.169799999999999895e-02
-1.119431999999999983e+00
-1.127045999999999992e+00
-1.387852000000000086e+00
1.232900000000000107e+00
3.851280000000000259e-01
2.239800000000000124e-01
-3.380259999999999931e-01
-1.781462000000000101e+00
9.869109999999999827e-01
6.671160000000000423e-01
-5.767430000000000057e-01
-1.028121000000000063e+00
-9.521070000000000366e-01
1.416250000000000009e+00
1.120139999999999914e+00
6.852489999999999970e-01
-4.513460000000000250e-01
-2.586240000000000205e-01
4.563820000000000099e-01
-6.805799999999999628e-01
-1.673491000000000062e+00
-2.312739999999999796e+00
7.646100000000000119e-02
9.143940000000000401e-01
2.559569999999999901e-01
-2.793169999999999820e-01
-1.976734999999999909e+00
5.420070000000000165e-01
8.975900000000000545e-02
-1.250982999999999956e+00
-2.041908999999999974e+00
-2.215386000000000077e+00
1.053706000000000031e+00
1.957500000000000073e-01
-1.250930000000000097e-01
-7.044399999999999551e-01
-5.350949999999999873e-01
4.132199999999999762e-01
-4.794990000000000085e-01
-9.124269999999999881e-01
-1.465610000000000079e+00
6.318139999999999867e-01
2.652379999999999738e-01
-3.198800000000000254e-02
-5.488110000000000488e-01
-1.413510999999999962e+00
9.009829999999999783e-01
7.478869999999999685e-01
-2.819820000000000104e-01
-1.341561999999999921e+00
-2.080922000000000160e+00
9.497839999999999616e-01
9.428140000000000409e-01
1.257109999999999894e-01
-7.290680000000000494e-01
3.203980000000000161e-01
1.073302999999999896e+00
1.181050000000000016e-01
-1.395122999999999891e+00
-2.993736000000000175e+00
-8.341099999999999903e-02
4.420270000000000032e-01
-7.772800000000000542e-02
-9.062660000000000160e-01
-1.761811000000000016e+00
8.103700000000000347e-01
4.839700000000000113e-01
-3.842110000000000247e-01
-1.879213999999999940e+00
-2.151855999999999991e+00
3.336660000000000181e-01
-4.075019999999999754e-01
-2.009390000000000065e-01
-1.188995000000000024e+00
3.515100000000000169e-02
1.055987999999999927e+00
-8.267999999999999308e-03
-3.854279999999999928e-01
-2.075686000000000142e+00
-3.110769999999999924e-01
1.348799999999999999e-02
9.798170000000000490e-01
-1.517000000000000015e-01
-1.265897000000000050e+00
1.454247999999999985e+00
9.515379999999999949e-01
-2.128670000000000007e-01
-1.349151999999999907e+00
-2.535629000000000133e+00
9.028460000000000374e-01
3.127409999999999912e-01
5.589140000000000219e-01
-9.058969999999999523e-01
-2.521160000000000068e-01
1.656222000000000083e+00
3.774500000000000077e-01
-9.665899999999999492e-01
-2.561996999999999858e+00
-9.398739999999999872e-01
-2.025990000000000013e-01
9.083790000000000475e-01
5.019270000000000120e-01
-1.160565999999999987e+00
1.839337999999999917e+00
9.915990000000000082e-01
2.265689999999999926e-01
-1.096284000000000036e+00
-1.846754000000000007e+00
2.587579999999999880e-01
1.049519000000000091e+00
1.173878999999999895e+00
-2.316989999999999883e-01
-3.761470000000000091e-01
1.937945999999999946e+00
6.277439999999999687e-01
-8.237550000000000150e-01
-1.519190000000000040e+00
-6.200769999999999893e-01
7.895529999999999493e-01
1.303790999999999922e+00
6.049769999999999870e-01
-1.069941000000000031e+00
1.584605000000000041e+00
1.307298999999999989e+00
3.932439999999999825e-01
-1.460404999999999953e+00
-2.773972999999999800e+00
1.570229999999999959e-01
2.356610000000000094e-01
2.116810000000000080e-01
-3.883190000000000253e-01
-6.377869999999999928e-01
2.115882000000000041e+00
6.623459999999999903e-01
-2.247329999999999883e-01
-1.617040000000000033e+00
-1.169621000000000022e+00
2.144159999999999955e-01
6.108580000000000121e-01
2.383979999999999988e-01
-9.219770000000000465e-01
1.536988999999999939e+00
1.493149999999999977e+00
9.725700000000000456e-01
-1.354438000000000031e+00
-2.131796000000000024e+00
1.002057999999999893e+00
3.081590000000000162e-01
5.292120000000000157e-01
-5.987479999999999469e-01
-4.581470000000000264e-01
1.915832999999999897e+00
8.895729999999999471e-01
4.463670000000000138e-01
-2.078304999999999847e+00
-2.745819999999999927e-01
-5.406360000000000054e-01
-4.036810000000000120e-01
-3.057289999999999730e-01
-1.260370999999999908e+00
1.330410000000000093e+00
1.355334999999999956e+00
1.520472999999999963e+00
1.169619999999999965e-01
-1.725838999999999901e+00
3.365489999999999871e-01
-8.864239999999999897e-01
-4.864430000000000143e-01
-8.071709999999999718e-01
-7.772529999999999717e-01
1.675645999999999969e+00
1.257733999999999908e+00
1.084759999999999946e+00
-1.774202000000000057e+00
-8.253059999999999841e-01
7.096869999999999568e-01
7.310769999999999769e-01
2.115730000000000111e-01
-1.041538999999999993e+00
1.565544999999999964e+00
1.682994000000000101e+00
1.658131999999999939e+00
8.748590000000000533e-01
-1.565017000000000102e+00
3.728159999999999807e-01
8.953269999999999840e-01
8.941369999999999596e-01
-1.012720000000000009e-01
-6.802019999999999733e-01
2.128442000000000167e+00
1.143974000000000046e+00
1.026262000000000008e+00
-5.487239999999999895e-01
-9.466010000000000257e-01
7.779859999999999554e-01
-3.082159999999999900e-01
-2.703220000000000067e-01
-1.625804000000000027e+00
1.333763000000000032e+00
1.636935000000000029e+00
1.149043999999999954e+00
8.200209999999999999e-01
-1.142652999999999919e+00
1.325139999999999929e-01
1.335836999999999941e+00
3.505340000000000122e-01
-5.098099999999999854e-02
-1.240092999999999890e+00
2.031975999999999782e+00
1.148978999999999973e+00
1.332095999999999947e+00
2.458470000000000100e-01
-3.589530000000000221e-01
1.080751000000000017e+00
2.736520000000000064e-01
-2.429810000000000025e-01
-1.508659999999999890e+00
9.694120000000000514e-01
1.829317000000000082e+00
8.826920000000000321e-01
3.948309999999999875e-01
-7.420139999999999514e-01
4.058680000000000065e-01
6.553189999999999849e-01
1.164789999999999992e-01
-1.066775000000000029e+00
-1.508326000000000056e+00
1.657964999999999911e+00
1.151008000000000031e+00
6.500479999999999592e-01
1.726300000000000057e-02
-5.552550000000000541e-01
7.363939999999999930e-01
1.005158999999999914e+00
2.665040000000000187e-01
-1.134487999999999941e+00
4.592990000000000128e-01
1.622635000000000050e+00
8.769700000000000273e-01
1.150150000000000061e-01
-5.544919999999999849e-01
2.349910000000000054e-01
9.953370000000000273e-01
1.764053000000000093e+00
-3.298920000000000186e-01
-1.592986000000000013e+00
1.441311999999999927e+00
1.086076999999999959e+00
4.323640000000000261e-01
-3.199640000000000262e-01
4.603999999999999586e-03
1.588370999999999977e+00
-3.752799999999999886e-02
-3.003310000000000146e-01
-1.708061000000000051e+00
1.609119999999999995e-01
1.664042999999999939e+00
8.697080000000000366e-01
-1.383799999999999961e-02
-3.048930000000000251e-01
4.994839999999999836e-01
1.551206000000000085e+00
5.028169999999999584e-01
-8.059920000000000417e-01
-1.553112999999999966e+00
1.126114999999999977e+00
1.030791999999999931e+00
9.061099999999999710e-01
-7.594599999999999962e-02
2.210239999999999982e-01
1.391764000000000001e+00
2.570959999999999912e-01
-5.049390000000000267e-01
-1.586676999999999893e+00
1.652170000000000027e-01
1.604843999999999937e+00
5.485550000000000148e-01
3.734029999999999849e-01
-7.816769999999999552e-01
1.559409000000000045e+00
3.116579999999999906e-01
-4.572649999999999770e-01
-1.046901000000000082e+00
-1.711894999999999945e+00
1.279406000000000043e+00
1.006858000000000031e+00
1.375337999999999949e+00
5.591629999999999656e-01
-3.134339999999999904e-01
1.766858000000000040e+00
1.463470000000000049e+00
-7.746530000000000360e-01
-1.390697999999999990e+00
-2.605970000000000231e-01
1.254299000000000053e+00
5.550310000000000521e-01
6.491820000000000368e-01
-1.111998999999999960e+00
1.952946000000000071e+00
1.309001000000000081e+00
6.987919999999999687e-01
-8.711689999999999712e-01
-1.828859000000000012e+00
1.946287000000000100e+00
1.794883999999999924e+00
1.933643999999999918e+00
2.015058999999999934e+00
1.641991999999999896e+00
4.217310000000000336e+00
4.738005000000000244e+00
2.439068999999999932e+00
4.283239999999999825e-01
1.079892999999999992e+00
2.813991000000000131e+00
2.483811000000000213e+00
2.622240000000000126e+00
1.772995000000000099e+00
3.492663999999999991e+00
3.435394000000000059e+00
2.937152000000000207e+00
2.051139999999999908e-01
-8.581220000000000514e-01
1.813747999999999916e+00
1.702584000000000097e+00
1.811811000000000060e+00
1.179953000000000030e+00
6.591470000000000384e-01
2.849091000000000040e+00
3.801247000000000043e+00
2.133337000000000039e+00
-4.411519999999999886e-01
6.169299999999999784e-02
1.136956000000000078e+00
1.110424999999999995e+00
9.639250000000000318e-01
-1.421599999999999947e-02
9.664639999999999898e-01
1.978021999999999947e+00
3.111809000000000047e+00
4.619530000000000025e-01
-1.009033999999999986e+00
1.547398999999999969e+00
1.112597999999999976e+00
8.233819999999999473e-01
-1.701660000000000117e-01
-2.112920000000000076e-01
2.350642000000000120e+00
1.344581000000000026e+00
1.324032000000000098e+00
-1.042424000000000017e+00
-1.012213999999999947e+00
1.050206999999999891e+00
-6.109799999999999953e-02
-4.502199999999999952e-02
-5.118920000000000137e-01
1.327385000000000037e+00
1.120041000000000064e+00
2.220711999999999797e+00
-1.022350000000000064e-01
-1.895815999999999946e+00
1.001643000000000061e+00
1.365750000000000020e-01
1.042280000000000012e-01
-1.003961000000000103e+00
-1.353240999999999916e+00
1.899837999999999916e+00
1.110173999999999994e+00
1.281091999999999897e+00
-8.430309999999999748e-01
-1.278591000000000033e+00
1.108959000000000028e+00
-2.365869999999999918e-01
-2.202830000000000066e-01
-1.027082000000000050e+00
1.048831999999999987e+00
4.931389999999999940e-01
4.016310000000000158e-01
-1.973109999999999864e-01
-1.944900999999999991e+00
9.753020000000000023e-01
8.240849999999999564e-01
2.548710000000000142e-01
-8.278109999999999635e-01
-6.735609999999999653e-01
1.834778999999999938e+00
3.511239999999999917e-01
2.986050000000000093e-01
-5.998930000000000096e-01
-1.016980999999999913e+00
9.096779999999999866e-01
-2.862339999999999884e-01
-6.562550000000000328e-01
-2.054507000000000083e+00
-5.065000000000000058e-03
1.255425000000000013e+00
1.259416000000000091e+00
5.041489999999999583e-01
-1.609992000000000090e+00
1.066692999999999891e+00
7.725020000000000220e-01
-1.643959999999999866e-01
-1.265214000000000061e+00
-2.043471999999999955e+00
4.228850000000000109e-01
1.477996000000000087e+00
1.452015999999999973e+00
2.470890000000000031e-01
-1.306437999999999988e+00
1.296461000000000086e+00
1.635669999999999902e-01
-1.772170000000000134e-01
-1.706485999999999947e+00
-3.251870000000000038e-01
1.306791999999999954e+00
4.392719999999999958e-01
1.547989999999999922e-01
-1.320430999999999910e+00
1.316972000000000032e+00
7.207729999999999970e-01
8.434000000000000524e-03
-1.371043999999999929e+00
-2.423808999999999880e+00
3.234290000000000220e-01
1.792168999999999901e+00
1.181187999999999905e+00
-8.009399999999999853e-02
-7.625380000000000491e-01
1.607054999999999900e+00
1.157599999999999948e-02
-4.604909999999999837e-01
-1.982051000000000007e+00
-1.002891999999999895e+00
8.799869999999999637e-01
1.692897000000000096e+00
6.584950000000000525e-01
-9.506489999999999663e-01
9.509880000000000555e-01
1.055744999999999933e+00
4.457579999999999876e-01
-7.991319999999999535e-01
-1.871254999999999891e+00
1.270807000000000020e+00
7.215510000000000534e-01
5.151700000000000168e-01
-7.232589999999999852e-01
-9.112940000000000484e-01
1.769903999999999922e+00
1.937119999999999953e-01
-1.007910000000000056e-01
-1.236104000000000092e+00
-2.363699999999999968e-01
2.867149999999999976e-01
7.380799999999999861e-02
-7.094499999999999418e-02
-1.791997000000000062e+00
1.105051999999999923e+00
8.791839999999999655e-01
-4.743089999999999806e-01
-1.330465999999999926e+00
-2.693389999999999951e+00
-8.752959999999999630e-01
9.311099999999999932e-01
1.615444000000000102e+00
-1.524999999999999967e-01
-8.032049999999999468e-01
1.755959999999999965e+00
6.188620000000000232e-01
-4.569019999999999748e-01
-1.656633999999999940e+00
-9.047610000000000374e-01
7.284650000000000292e-01
4.694159999999999999e-01
4.450640000000000152e-01
-1.561986000000000097e+00
9.193710000000000493e-01
1.522861999999999938e+00
-3.237030000000000185e-01
-1.096200000000000063e+00
-1.963246999999999964e+00
2.120859999999999967e-01
2.455380000000000063e-01
4.147200000000000192e-02
-4.425810000000000022e-01
-9.499910000000000299e-01
1.734139000000000097e+00
1.058758000000000088e+00
-8.094209999999999461e-01
-1.955935999999999897e+00
-2.214452000000000087e+00
-1.262280000000000069e-01
5.532070000000000043e-01
4.374850000000000128e-01
-8.754739999999999744e-01
5.764700000000000379e-01
1.757258999999999904e+00
2.444139999999999924e-01
-1.620794000000000068e+00
-2.552942999999999962e+00
-7.791919999999999957e-01
7.874729999999999785e-01
1.387982999999999967e+00
1.695959999999999968e-01
-9.900539999999999896e-01
1.763570000000000082e+00
1.340116000000000085e+00
-2.480739999999999890e-01
-1.138295999999999975e+00
-1.299935999999999980e+00
4.345430000000000126e-01
9.772260000000000391e-01
4.699550000000000116e-01
-6.409280000000000532e-01
4.591180000000000261e-01
1.709705000000000030e+00
7.847629999999999884e-01
-8.992409999999999570e-01
-2.640394000000000130e+00
9.131000000000000227e-03
-8.063700000000000034e-02
-1.996509999999999951e-01
-6.491219999999999768e-01
-1.372757000000000005e+00
1.466849000000000069e+00
1.117431000000000063e+00
3.799270000000000147e-01
-1.551982999999999890e+00
-1.369029999999999969e+00
-6.774909999999999544e-01
-8.932250000000000467e-01
-1.000251999999999919e+00
-1.467573000000000016e+00
1.775589999999999946e-01
1.487962999999999925e+00
1.013999000000000095e+00
-8.057999999999999885e-02
-3.142762999999999973e+00
-5.403670000000000417e-01
-5.496480000000000254e-01
3.119029999999999858e-01
-6.578140000000000098e-01
-1.344600000000000017e+00
1.635728000000000071e+00
1.497592999999999952e+00
1.599833000000000061e+00
-8.575420000000000265e-01
-1.521233999999999975e+00
1.340235999999999983e+00
-8.543100000000000693e-02
-2.572880000000000167e-01
-7.882120000000000237e-01
4.810130000000000239e-01
1.752061000000000091e+00
7.062190000000000412e-01
3.483350000000000057e-01
-1.678827000000000069e+00
-7.099149999999999627e-01
9.613000000000000017e-03
4.023390000000000022e-01
-7.692419999999999813e-01
-1.188947999999999894e+00
1.673416999999999932e+00
1.377769000000000021e+00
1.557384000000000102e+00
-4.737660000000000204e-01
-1.184439999999999937e+00
4.130719999999999947e-01
5.584919999999999884e-01
5.401409999999999823e-01
-6.471379999999999910e-01
5.343900000000000039e-02
2.121582000000000079e+00
8.175609999999999822e-01
7.171549999999999869e-01
-1.319531999999999927e+00
8.523570000000000313e-01
1.312164000000000108e+00
1.507499999999999951e-01
-4.513869999999999827e-01
-2.231984000000000190e+00
1.718040000000000012e+00
1.208830999999999989e+00
8.658660000000000245e-01
3.366999999999999993e-01
-4.766090000000000049e-01
3.652230000000000198e-01
-5.116720000000000157e-01
-5.908440000000000358e-01
-1.248099999999999987e+00
-3.898929999999999896e-01
2.237814000000000192e+00
6.039379999999999749e-01
5.246560000000000112e-01
-7.785159999999999858e-01
7.029399999999999538e-02
1.785829999999999917e-01
4.267460000000000142e-01
-6.828189999999999538e-01
-1.595420999999999978e+00
1.072697000000000012e+00
1.107866999999999935e+00
1.021655999999999898e+00
1.934960000000000013e-01
-1.875923999999999925e+00
1.005397000000000096e+00
-4.182429999999999759e-01
-7.643219999999999459e-01
-1.489549999999999930e+00
-6.525039999999999729e-01
1.548294000000000059e+00
6.032300000000000439e-01
3.670140000000000069e-01
-7.271490000000000453e-01
5.127439999999999776e-01
-2.830920000000000103e-01
-5.810490000000000377e-01
-1.295209000000000055e+00
-2.516316000000000219e+00
1.048610000000000042e+00
1.122840999999999978e+00
5.665750000000000508e-01
-4.202870000000000217e-01
-1.214123000000000063e+00
4.746619999999999728e-01
-7.929429999999999534e-01
-4.852739999999999831e-01
-1.510507000000000044e+00
-9.017669999999999852e-01
1.567474000000000034e+00
7.245730000000000226e-01
7.802620000000000111e-01
-9.133769999999999945e-01
7.141579999999999595e-01
1.167683999999999944e+00
-1.857860000000000067e-01
-1.029193000000000024e+00
-2.365581000000000156e+00
1.064575000000000049e+00
1.148279000000000050e+00
1.146053999999999906e+00
-1.477420000000000122e-01
-1.157718000000000025e+00
1.323655999999999944e+00
5.411610000000000031e-01
-5.195500000000000118e-02
-1.074124000000000079e+00
-1.108014999999999972e+00
1.834735000000000005e+00
6.589279999999999582e-01
1.035409000000000024e+00
-1.060785000000000089e+00
9.807299999999999351e-02
1.410887000000000002e+00
-3.355799999999999894e-01
-8.619820000000000260e-01
-2.636117000000000044e+00
6.604200000000000070e-01
7.164190000000000280e-01
2.418250000000000122e-01
-3.984249999999999736e-01
-1.599437999999999915e+00
1.716294999999999904e+00
9.175450000000000550e-01
-9.691400000000000015e-01
-1.633386000000000005e+00
-2.121814999999999785e+00
1.262254999999999905e+00
5.438659999999999606e-01
5.271280000000000410e-01
-9.791600000000000303e-01
6.613390000000000102e-01
1.575196000000000041e+00
-2.066880000000000106e-01
-5.983789999999999942e-01
-1.885267000000000026e+00
7.117660000000000098e-01
1.115880999999999901e+00
3.852809999999999846e-01
1.639519999999999866e-01
-1.465068000000000037e+00
1.125170000000000003e+00
1.889029999999999987e+00
-4.303629999999999955e-01
-1.235773999999999928e+00
-1.816550000000000109e+00
1.252280999999999977e+00
7.848119999999999541e-01
8.407310000000000061e-01
-2.595890000000000142e-01
3.253199999999999981e-01
2.112033999999999967e+00
3.811499999999999888e-01
-5.678980000000000139e-01
-1.963302000000000103e+00
3.834679999999999755e-01
1.102238000000000051e+00
1.194309999999999955e-01
1.452140000000000097e-01
-6.359500000000000153e-01
1.843371000000000093e+00
8.182500000000000329e-01
-1.983550000000000035e-01
-1.710288000000000030e+00
-2.188714000000000048e+00
9.948029999999999928e-01
3.361750000000000016e-01
1.079689999999999955e-01
-7.267080000000000206e-01
6.253250000000000197e-01
1.227945999999999982e+00
5.907569999999999766e-01
-7.315829999999999833e-01
-1.771395000000000053e+00
6.488439999999999763e-01
1.122802000000000078e+00
1.950800000000000103e-02
-1.617709999999999981e-01
-5.545839999999999659e-01
1.004199000000000064e+00
2.063633999999999968e+00
1.605647999999999964e+00
-3.717619999999999814e-01
-1.285849999999999937e+00
1.455354999999999954e+00
1.032683000000000018e+00
1.032038000000000011e+00
7.752430000000000154e-01
5.807870000000000532e-01
1.789636000000000005e+00
3.321870000000000100e+00
1.373582999999999998e+00
-6.534309999999999841e-01
1.163427999999999907e+00
1.622252000000000027e+00
5.489359999999999795e-01
3.461770000000000125e-01
-4.173080000000000123e-01
2.650546999999999986e+00
1.989910000000000068e+00
1.845860999999999974e+00
-1.309750000000000081e-01
-1.352360000000000007e+00
2.444685999999999915e+00
9.368250000000000188e-01
7.237649999999999917e-01
1.031750000000000028e-01
8.102479999999999682e-01
1.164282999999999957e+00
5.926860000000000461e-01
4.728780000000000205e-01
-1.291851000000000083e+00
3.338789999999999814e-01
1.413073999999999941e+00
-2.567079999999999917e-01
-2.048899999999999888e-01
-1.027967999999999993e+00
1.126640000000000086e+00
1.527906999999999904e+00
1.503055999999999948e+00
-3.596369999999999845e-01
-6.731390000000000429e-01
1.495408999999999988e+00
9.182559999999999611e-01
1.346740000000000048e+00
6.149970000000000159e-01
8.132930000000000437e-01
2.986600999999999839e+00
1.195820000000000105e+00
1.107683999999999891e+00
-9.592159999999999576e-01
6.162819999999999965e-01
1.585318999999999923e+00
4.135630000000000139e-01
1.407899999999999950e-02
-4.536810000000000009e-01
1.543114000000000097e+00
8.218229999999999702e-01
4.621700000000000252e-01
-1.954760000000000109e-01
-1.249027000000000109e+00
1.328014000000000028e+00
9.564110000000000111e-01
2.888209999999999944e-01
-1.757469999999999866e-01
-8.129250000000000087e-01
1.506807000000000007e+00
1.637391999999999959e+00
2.279329999999999967e-01
-7.304329999999999989e-01
3.989909999999999846e-01
6.574809999999999821e-01
-2.650989999999999736e-01
-1.592804000000000109e+00
-2.522819000000000145e+00
6.526030000000000442e-01
1.425618000000000052e+00
5.426400000000000112e-01
-3.688859999999999917e-01
-1.664941000000000004e+00
1.350489000000000051e+00
2.755619999999999736e-01
-6.309979999999999478e-01
-1.677017999999999898e+00
-2.203479999999999883e+00
4.740170000000000217e-01
1.752436000000000105e+00
5.634209999999999496e-01
-6.732089999999999463e-01
3.331950000000000189e-01
6.533790000000000431e-01
-4.438159999999999883e-01
-1.469810999999999979e+00
-1.965159000000000100e+00
6.463800000000000101e-02
1.306961000000000039e+00
1.903450000000000086e+00
-1.490600000000000085e-02
-1.201109999999999900e+00
1.525562000000000085e+00
1.248380000000000045e-01
-3.080519999999999925e-01
-1.851831999999999923e+00
-1.918323000000000000e+00
4.698149999999999826e-01
1.462059999999999915e+00
1.068772000000000055e+00
-4.034309999999999841e-01
3.414110000000000200e-01
1.405448999999999948e+00
-4.301840000000000108e-01
-1.025087000000000081e+00
-2.843116000000000199e+00
3.840500000000000164e-02
6.853150000000000075e-01
1.303910000000000069e-01
-5.893629999999999702e-01
-1.975643000000000038e+00
1.549989000000000061e+00
2.366290000000000060e-01
-4.725389999999999868e-01
-1.248545000000000016e+00
-2.504322000000000159e+00
-2.507240000000000024e-01
4.882259999999999933e-01
5.308159999999999545e-01
-9.291500000000000314e-01
-4.763479999999999936e-01
1.711926000000000059e+00
-5.658260000000000511e-01
-1.292324999999999946e+00
-3.090154000000000067e+00
-6.072070000000000523e-01
4.624639999999999862e-01
-2.715380000000000016e-01
-4.544139999999999846e-01
-2.336247999999999880e+00
1.327544999999999975e+00
8.304939999999999545e-01
-6.550899999999999501e-01
-1.362527000000000044e+00
-2.534400000000000208e+00
-9.699800000000000089e-02
-5.142640000000000544e-01
-5.418330000000000091e-01
-1.242795000000000094e+00
-5.384269999999999889e-01
1.723668999999999896e+00
3.535639999999999894e-01
-4.678800000000000181e-01
-1.614020999999999928e+00
-5.003030000000000532e-01
-6.879999999999999831e-03
-7.249149999999999761e-01
-9.254480000000000484e-01
-1.821275999999999895e+00
1.192334999999999923e+00
1.776272000000000073e+00
9.191599999999999770e-02
-1.189140000000000086e+00
-2.644336000000000020e+00
-7.519019999999999593e-01
-2.254400000000000154e-02
1.615080000000000127e-01
-7.697140000000000093e-01
-6.433539999999999814e-01
1.643534999999999968e+00
5.720769999999999467e-01
-2.236380000000000035e-01
-2.330944999999999823e+00
-1.167052999999999896e+00
4.329830000000000068e-01
2.432459999999999900e-01
-3.622100000000000319e-02
-1.324416999999999955e+00
1.147982000000000058e+00
1.741435000000000066e+00
-7.759499999999999731e-02
-1.327801000000000009e+00
-2.594015999999999877e+00
5.324969999999999981e-01
-2.606580000000000008e-01
-8.317639999999999478e-01
-1.367224999999999913e+00
-1.526799999999999935e+00
1.502173999999999898e+00
4.561890000000000112e-01
-5.935230000000000228e-01
-2.620753000000000110e+00
-1.547479000000000049e+00
-4.016339999999999910e-01
-4.954350000000000143e-01
-1.242424999999999891e+00
-1.976043999999999912e+00
7.419200000000000239e-01
1.303822000000000036e+00
1.068869999999999959e-01
-1.546893999999999991e+00
-3.174662000000000095e+00
4.158970000000000167e-01
-7.656589999999999785e-01
-9.125039999999999818e-01
-1.254891999999999896e+00
-1.348476000000000008e+00
1.212517000000000067e+00
4.134599999999999942e-01
-2.811939999999999995e-01
-2.160334999999999894e+00
-2.161763000000000101e+00
-9.675880000000000036e-01
-1.172852999999999923e+00
-1.606254999999999988e+00
-1.859410000000000007e+00
9.285879999999999690e-01
1.294753000000000043e+00
4.068080000000000029e-01
-1.146314000000000055e+00
-2.324466000000000143e+00
-1.020250000000000046e-01
4.430540000000000034e-01
2.868919999999999804e-01
-6.109099999999999531e-01
-1.017813999999999997e+00
1.647969000000000017e+00
6.076019999999999754e-01
2.080269999999999897e-01
-1.654592999999999980e+00
-1.373858999999999941e+00
1.621420000000000083e-01
4.506660000000000110e-01
-1.673129999999999895e-01
-1.540127000000000024e+00
9.320030000000000259e-01
1.548599999999999977e+00
2.809949999999999948e-01
-5.966099999999999876e-02
-1.832912000000000097e+00
8.889800000000000479e-02
-2.290790000000000048e-01
-6.291930000000000023e-01
-1.311857000000000051e+00
-1.723262999999999989e+00
2.115594000000000197e+00
7.785670000000000091e-01
3.222780000000000089e-01
-1.022329999999999961e+00
-1.356565000000000021e+00
-6.829190000000000538e-01
-7.167199999999999960e-02
-8.588369999999999616e-01
-1.721330999999999944e+00
6.466499999999999471e-01
1.836942999999999993e+00
5.475280000000000147e-01
3.931999999999999731e-03
-1.222250000000000059e+00
4.067509999999999737e-01
3.519829999999999903e-01
-2.652680000000000038e-01
-1.516591000000000022e+00
-1.569811999999999985e+00
1.887880000000000003e+00
9.965629999999999766e-01
3.891769999999999952e-01
-5.225119999999999765e-01
-1.053179999999999950e-01
-5.791199999999999681e-01
-7.293119999999999603e-01
-1.381237999999999966e+00
-2.249972000000000083e+00
4.561700000000000199e-01
1.417081000000000035e+00
7.054859999999999465e-01
1.348169999999999924e-01
-7.551430000000000087e-01
2.311100000000000099e-01
-6.453569999999999585e-01
-5.132740000000000080e-01
-2.287600999999999996e+00
-1.425418000000000074e+00
1.672171999999999992e+00
1.139650999999999970e+00
6.452679999999999527e-01
-4.932699999999999863e-01
5.412700000000000150e-02
6.523900000000000254e-01
-1.648090000000000110e-01
-3.606559999999999766e-01
-1.542586999999999930e+00
1.052273000000000014e+00
2.687542000000000098e+00
2.646762999999999977e+00
2.315908999999999995e+00
2.316711999999999883e+00
4.466947000000000223e+00
4.241309000000000218e+00
4.024979000000000084e+00
1.086543999999999954e+00
1.594420000000000004e-01
3.358321999999999807e+00
2.814268000000000214e+00
2.739825999999999873e+00
1.449637999999999982e+00
1.264661999999999953e+00
3.093754000000000115e+00
1.102090000000000014e+00
8.632950000000000346e-01
-1.136659000000000086e+00
9.921809999999999796e-01
1.913213000000000052e+00
1.410700000000000065e+00
1.389613999999999905e+00
2.915460000000000274e-01
2.057789000000000090e+00
2.576246999999999954e+00
1.493352000000000013e+00
-3.362319999999999753e-01
-1.175570000000000004e+00
1.929275000000000073e+00
1.332875000000000032e+00
1.190104999999999968e+00
-1.702199999999999894e-02
-5.344400000000000261e-01
1.465162999999999993e+00
1.013895999999999908e+00
7.965969999999999995e-01
-9.867719999999999825e-01
-6.678199999999999414e-02
1.197359000000000062e+00
2.986139999999999906e-01
5.801900000000000113e-02
-9.291690000000000227e-01
1.544046999999999947e+00
1.969767999999999963e+00
1.677599999999999925e-01
-1.276661999999999964e+00
-2.609118000000000048e+00
8.436059999999999670e-01
5.618990000000000373e-01
-2.535499999999999907e-02
-3.426589999999999914e-01
-1.896805000000000074e+00
1.229381999999999975e+00
2.002750000000000086e-01
-1.973189999999999944e-01
-1.467948999999999948e+00
-5.040559999999999485e-01
9.270359999999999712e-01
-1.862419999999999909e-01
-5.180989999999999762e-01
-9.935749999999999860e-01
8.538729999999999931e-01
2.119143000000000221e+00
-2.454200000000000131e-02
-1.143204000000000109e+00
-1.918949000000000016e+00
8.748979999999999535e-01
8.938420000000000254e-01
-2.652349999999999985e-01
-1.735089999999999966e-01
-9.701049999999999951e-01
9.920189999999999841e-01
3.214210000000000123e-01
-9.261759999999999993e-01
-1.916520999999999919e+00
-3.594010000000000260e-01
9.983530000000000459e-01
-1.506460000000000021e-01
1.149899999999999950e-01
-9.533600000000000407e-02
5.514550000000000285e-01
1.023541999999999952e+00
-1.318479999999999930e-01
-9.099599999999999911e-01
-2.113256999999999941e+00
6.770389999999999464e-01
8.367430000000000145e-01
-2.417940000000000089e-01
-9.801000000000000684e-03
-1.352934000000000081e+00
8.441089999999999982e-01
2.144400000000000084e+00
-9.589300000000000601e-02
-8.990339999999999998e-01
-7.488920000000000021e-01
1.221044000000000018e+00
-1.927429999999999977e-01
-5.663949999999999818e-01
-1.499250999999999889e+00
-1.370200000000000029e-01
1.323514999999999997e+00
1.473770999999999942e+00
-1.173540000000000000e-01
-1.971373000000000042e+00
1.185103000000000018e+00
1.099642999999999926e+00
7.066200000000000259e-02
-5.336389999999999745e-01
-1.215702999999999978e+00
2.033630000000000049e+00
9.671490000000000364e-01
2.290290000000000104e-01
-8.751879999999999660e-01
-1.630460000000000020e+00
1.059371000000000063e+00
-5.565930000000000044e-01
-6.969060000000000255e-01
-1.723127000000000075e+00
-1.582389999999999908e-01
1.411129000000000078e+00
1.020572999999999952e+00
-3.284329999999999750e-01
-1.599568000000000101e+00
7.689209999999999656e-01
9.315830000000000499e-01
-2.219669999999999976e-01
-8.666920000000000179e-01
-1.232977999999999907e+00
1.287317000000000045e+00
1.484113999999999933e+00
8.153829999999999689e-01
-2.464870000000000116e-01
-1.320457999999999910e+00
1.244413999999999909e+00
8.646900000000000419e-02
-5.083590000000000053e-01
-1.582869999999999999e+00
4.341079999999999939e-01
1.431426000000000087e+00
1.039049999999999974e-01
-5.283639999999999448e-01
-1.757867000000000068e+00
2.060700000000000032e-01
7.799960000000000226e-01
-5.666299999999999670e-01
-7.033719999999999972e-01
-7.173720000000000097e-01
1.404177000000000008e+00
3.039089999999999847e-01
-2.614420000000000077e-01
-3.291560000000000041e-01
-1.521004999999999940e+00
6.603510000000000213e-01
-5.316769999999999552e-01
-1.462390999999999996e+00
-2.249531999999999865e+00
-8.456329999999999680e-01
6.664309999999999956e-01
9.944509999999999739e-01
5.340299999999999908e-02
-1.102610000000000090e+00
6.788079999999999670e-01
8.155569999999999764e-01
-1.902860000000000107e-01
-1.141108000000000011e+00
-1.652898999999999896e+00
1.686080999999999941e+00
1.458808000000000105e+00
1.727140000000000064e-01
-4.438489999999999935e-01
-9.941489999999999494e-01
1.079269999999999952e+00
-4.120000000000000398e-03
-1.104422000000000015e+00
-2.135622999999999827e+00
-4.750429999999999930e-01
-7.742200000000000470e-02
5.530100000000000293e-02
-1.047452000000000050e+00
-1.674881000000000064e+00
7.285939999999999639e-01
3.577859999999999929e-01
-7.565520000000000023e-01
-2.682465999999999795e+00
-3.057155999999999985e+00
-6.929990000000000316e-01
3.606500000000000261e-01
1.618469999999999909e-01
-5.913429999999999520e-01
-7.633999999999999675e-01
1.181461000000000094e+00
-2.748680000000000012e-01
-8.643039999999999612e-01
-2.550346999999999920e+00
-1.016380999999999979e+00
1.231949999999999990e-01
8.205740000000000256e-01
-2.162400000000000086e-02
-9.557210000000000427e-01
1.179049000000000014e+00
8.562260000000000426e-01
-3.555699999999999972e-01
-1.265789999999999971e+00
-2.266081999999999930e+00
-2.871900000000000008e-01
1.124951999999999952e+00
1.573285000000000045e+00
-7.217360000000000442e-01
-8.230750000000000011e-01
2.140709000000000195e+00
3.491159999999999819e-01
-5.340620000000000367e-01
-2.131832999999999867e+00
-1.400422000000000056e+00
2.880869999999999820e-01
1.958719999999999906e-01
6.917199999999999738e-02
-1.421159000000000061e+00
1.124773000000000023e+00
1.234671999999999992e+00
-4.732499999999999901e-02
-9.500020000000000131e-01
-1.739716000000000040e+00
7.550500000000000267e-02
-2.195650000000000102e-01
-2.640230000000000077e-01
-1.048330999999999902e+00
-1.336880999999999986e+00
1.813809000000000005e+00
5.442369999999999708e-01
-1.188410000000000022e-01
-1.507676999999999934e+00
-1.860554000000000041e+00
-2.072469999999999868e-01
1.235330000000000039e-01
2.511000000000000211e-03
-1.314284000000000008e+00
1.004037000000000068e+00
1.786952000000000096e+00
6.392000000000000459e-02
-1.159500999999999893e+00
-1.947461000000000109e+00
2.846460000000000101e-01
6.171830000000000371e-01
2.104719999999999924e-01
-4.016319999999999890e-01
-1.581412999999999958e+00
1.973087000000000035e+00
7.088969999999999994e-01
5.655299999999999910e-02
-2.109513000000000194e+00
-2.246738000000000124e+00
-7.445650000000000324e-01
-2.948459999999999970e-01
-4.275599999999999956e-01
-1.114433000000000007e+00
5.381000000000000227e-01
1.470585000000000031e+00
-2.687629999999999741e-01
-9.781189999999999607e-01
-2.235100999999999782e+00
-5.274240000000000039e-01
7.978960000000000496e-01
5.317380000000000440e-01
-5.513630000000000475e-01
-1.291371000000000047e+00
1.305695999999999968e+00
9.454259999999999886e-01
-2.923629999999999840e-01
-1.989165000000000072e+00
-1.703726000000000074e+00
1.598430000000000129e-01
-5.011069999999999691e-01
-6.974240000000000439e-01
-1.602664000000000089e+00
1.186799999999999938e-01
8.168299999999999450e-01
-1.828600000000000017e-02
-6.288319999999999466e-01
-2.332813999999999943e+00
-6.823139999999999761e-01
-5.889060000000000406e-01
-9.087480000000000002e-01
-1.436660999999999966e+00
-1.508159999999999945e+00
1.389752000000000098e+00
9.061369999999999703e-01
-4.601299999999999835e-02
-1.246280999999999972e+00
-3.081535000000000135e+00
-1.160296999999999912e+00
-8.861280000000000268e-01
-1.013065000000000104e+00
-1.143326000000000064e+00
4.794959999999999778e-01
1.318116999999999983e+00
7.847290000000000099e-01
1.447569999999999968e-01
-2.112357999999999958e+00
3.885500000000000065e-02
3.101829999999999865e-01
-6.709950000000000081e-01
-8.270520000000000094e-01
-1.486506000000000105e+00
1.301676000000000055e+00
1.209440000000000071e+00
3.954469999999999930e-01
-5.262499999999999817e-02
-2.018679000000000112e+00
1.392599999999999914e-02
-1.042030999999999930e+00
-1.080788000000000082e+00
-1.669934000000000029e+00
-3.386069999999999913e-01
1.361515999999999948e+00
7.713899999999999924e-02
-3.421400000000000136e-02
-1.518024999999999958e+00
-2.127788999999999930e+00
-3.450259999999999994e-01
-1.284358000000000111e+00
-9.541049999999999809e-01
-1.339871999999999952e+00
1.365251999999999910e+00
1.618204999999999893e+00
5.841039999999999566e-01
-1.783909999999999940e-01
-1.928050000000000042e+00
8.874490000000000434e-01
1.503210000000000102e-01
-7.092380000000000351e-01
-1.275503999999999971e+00
-4.860820000000000141e-01
1.882349999999999968e+00
1.497989999999999877e-01
1.031999999999999931e-02
-8.574519999999999920e-01
-1.567838000000000065e+00
-1.387079999999999980e-01
-9.309760000000000257e-01
-1.262458000000000080e+00
-1.519913000000000070e+00
1.096160999999999941e+00
1.767916000000000043e+00
4.286289999999999822e-01
-1.943500000000000089e-02
-1.474150999999999989e+00
7.041870000000000074e-01
-1.709809999999999941e-01
-1.497884999999999911e+00
-1.516887000000000096e+00
-7.858929999999999527e-01
1.577377999999999947e+00
4.035159999999999858e-01
4.463139999999999885e-01
7.461800000000000377e-02
2.058919999999999917e-01
-4.344999999999999973e-01
-8.951660000000000172e-01
-1.612171999999999938e+00
-1.864662999999999959e+00
8.287449999999999539e-01
1.627324999999999910e+00
4.015279999999999960e-01
3.632199999999999873e-01
3.253610000000000113e-01
6.783799999999999830e-01
-2.174240000000000061e-01
-8.433899999999999730e-01
-1.568745999999999974e+00
-8.440809999999999702e-01
1.642940000000000067e+00
7.805090000000000083e-01
4.886590000000000100e-01
1.199029999999999957e-01
1.597369000000000039e+00
1.311249999999999916e-01
-1.070751999999999926e+00
-1.441613000000000033e+00
-1.878012999999999932e+00
7.248139999999999583e-01
1.686307000000000000e+00
1.051255000000000051e+00
-1.157200000000000034e-01
6.551339999999999941e-01
1.211551000000000045e+00
2.661160000000000192e-01
-5.721589999999999732e-01
-1.523406000000000038e+00
-8.428360000000000296e-01
1.365556999999999910e+00
5.291329999999999645e-01
7.410240000000000160e-01
2.968259999999999788e-01
2.365483999999999920e+00
7.538589999999999458e-01
-4.361019999999999897e-01
-7.168679999999999497e-01
-1.626694000000000084e+00
1.101639000000000035e+00
1.942506000000000066e+00
8.833590000000000053e-01
1.644120000000000026e-01
8.265670000000000517e-01
2.940439000000000025e+00
5.846639999999999615e-01
-1.160419000000000089e+00
-9.087659999999999627e-01
-1.026558000000000082e+00
1.295881999999999978e+00
6.407429999999999515e-01
1.328529999999999989e+00
-2.933660000000000156e-01
2.271821000000000090e+00
1.082607000000000097e+00
-2.605919999999999903e-01
-1.735532999999999992e+00
-1.811746000000000079e+00
7.397329999999999739e-01
1.251816999999999958e+00
8.848070000000000102e-01
6.980389999999999651e-01
-6.029700000000000337e-02
2.450378000000000167e+00
3.904099999999999793e-01
-3.183400000000000118e-02
-1.076349999999999918e+00
-1.504477999999999982e+00
1.535525999999999947e+00
4.006770000000000054e-01
5.421240000000000503e-01
-3.861879999999999757e-01
5.011130000000000306e-01
1.238323000000000063e+00
1.216271000000000102e+00
-6.801129999999999676e-01
-1.318521000000000054e+00
9.013459999999999805e-01
1.397005000000000052e+00
2.921659999999999813e-01
7.419900000000000106e-02
-3.138580000000000259e-01
1.319611000000000089e+00
2.106221999999999817e+00
1.511516999999999999e+00
-1.269493999999999900e+00
-1.083857000000000070e+00
1.231317999999999913e+00
2.440549999999999942e-01
3.330009999999999915e-01
-6.844670000000000476e-01
4.557720000000000105e-01
1.575558999999999932e+00
1.610487999999999920e+00
-5.887900000000000078e-02
-1.755603999999999942e+00
6.025439999999999685e-01
1.053055000000000074e+00
-4.229999999999999732e-02
-2.913580000000000059e-01
-1.994609999999999994e-01
1.440430000000000099e+00
2.193513999999999964e+00
1.256064999999999987e+00
-1.139024999999999954e+00
-1.230977999999999906e+00
1.375532999999999895e+00
4.306889999999999885e-01
7.510240000000000249e-01
-7.701810000000000045e-01
4.760170000000000234e-01
1.608573000000000031e+00
7.377070000000000016e-01
2.544210000000000083e-01
-2.529274000000000022e+00
3.724430000000000240e-01
5.664679999999999715e-01
-2.278310000000000057e-01
-4.290919999999999734e-01
-5.035900000000000098e-02
1.600017000000000023e+00
6.122199999999999864e-01
3.888499999999999734e-01
-8.999420000000000197e-01
-2.115037000000000056e+00
1.168104000000000031e+00
-4.146850000000000258e-01
-2.770239999999999925e-01
-1.120338999999999974e+00
-2.120430000000000093e-01
1.143766999999999978e+00
1.384754000000000040e+00
6.700840000000000130e-01
-1.285347999999999935e+00
4.975220000000000198e-01
1.230045000000000055e+00
-2.036580000000000057e-01
-5.231569999999999832e-01
-1.208159999999999901e+00
1.522739000000000065e+00
2.164352000000000054e+00
1.797201999999999966e+00
5.766459999999999919e-01
-1.241306999999999938e+00
1.769795999999999925e+00
1.526430000000000009e-01
-3.203190000000000204e-01
-1.313358999999999943e+00
-3.969380000000000130e-01
1.775414000000000048e+00
9.630919999999999481e-01
9.270950000000000024e-01
-1.083282999999999996e+00
1.648310000000000053e-01
8.693419999999999481e-01
-9.330039999999999445e-01
-1.083159999999999901e+00
-1.614656000000000091e+00
1.094634000000000107e+00
2.081052999999999820e+00
1.633502000000000010e+00
4.493429999999999924e-01
-1.305787000000000031e+00
1.285438999999999998e+00
6.631939999999999502e-01
-7.804539999999999811e-01
-1.195800999999999892e+00
-1.190279000000000087e+00
1.621067999999999953e+00
7.887939999999999952e-01
7.861470000000000402e-01
-4.049769999999999759e-01
4.703100000000000336e-02
9.249889999999999501e-01
-4.539909999999999779e-01
-7.116759999999999753e-01
-1.663790000000000102e+00
3.138670000000000071e-01
2.306182999999999872e+00
8.835560000000000080e-01
-2.068300000000000138e-01
-7.516739999999999533e-01
1.341876000000000069e+00
5.546940000000000204e-01
-7.753299999999999637e-01
-1.548354000000000008e+00
-1.725745000000000084e+00
1.600883999999999974e+00
6.789600000000000080e-01
3.441299999999999915e-01
-4.299000000000000044e-01
-2.876599999999999990e-02
9.304569999999999785e-01
-5.397399999999999975e-01
-8.357569999999999721e-01
-1.771571000000000007e+00
-4.801039999999999752e-01
1.440350999999999937e+00
1.043992000000000031e+00
-2.662399999999999767e-01
-7.730500000000000149e-01
1.135305999999999926e+00
1.167977000000000043e+00
3.823110000000000119e-01
-8.816990000000000105e-01
-1.181227000000000027e+00
1.209051000000000098e+00
6.822329999999999783e-01
3.968900000000000206e-02
-6.572590000000000376e-01
2.793959999999999777e-01
1.462603000000000097e+00
-3.839920000000000000e-01
-4.106989999999999807e-01
-1.311363999999999974e+00
6.850900000000000045e-02
4.903540000000000121e-01
4.424800000000000261e-02
-9.920769999999999866e-01
-1.146865000000000023e+00
1.069993999999999890e+00
1.137993999999999950e+00
-1.830430000000000113e-01
-1.011622000000000021e+00
-1.532637000000000027e+00
3.663199999999999790e-02
-2.708820000000000117e-01
-4.114059999999999939e-01
-1.163159999999999972e+00
1.244109999999999938e-01
1.258177000000000101e+00
2.334360000000000046e-01
-1.164069999999999966e-01
-1.284105999999999970e+00
-8.026899999999999313e-02
2.380770000000000108e-01
-3.683670000000000000e-01
-6.336380000000000345e-01
-1.446115000000000039e+00
1.155078000000000049e+00
1.296362000000000014e+00
-3.052340000000000053e-01
-6.788410000000000277e-01
-1.936112999999999973e+00
1.937589999999999868e-01
5.131639999999999535e-01
5.168620000000000436e-01
-5.894899999999999585e-01
-2.524819999999999842e-01
1.830205000000000082e+00
2.443869999999999931e-01
-8.468869999999999454e-01
-2.266595999999999833e+00
-8.490529999999999466e-01
3.546710000000000140e-01
-2.285899999999999876e-01
-3.004970000000000141e-01
-1.388087999999999989e+00
1.251794000000000073e+00
1.444519000000000108e+00
1.493430000000000035e-01
-8.432619999999999560e-01
-1.163467999999999947e+00
1.928020000000000012e-01
-4.951400000000000245e-01
-6.123089999999999922e-01
-8.779179999999999762e-01
-7.234949999999999992e-01
2.042556999999999956e+00
4.739979999999999749e-01
-8.336200000000000276e-01
-2.409419000000000199e+00
-1.558988000000000040e+00
-4.768999999999999802e-03
6.287589999999999568e-01
-2.039729999999999877e-01
-9.135060000000000402e-01
1.289195000000000091e+00
1.550183000000000089e+00
4.368569999999999953e-01
-1.799743000000000093e+00
-1.752679000000000098e+00
5.434839999999999671e-01
-5.888800000000000284e-02
-1.213140000000000052e-01
-5.576210000000000333e-01
-4.479659999999999753e-01
1.865042000000000089e+00
7.784729999999999706e-01
4.907320000000000015e-01
-2.018742000000000036e+00
-7.991949999999999887e-01
-9.324470000000000258e-01
-8.551739999999999897e-01
-8.963449999999999473e-01
-1.598031999999999897e+00
1.078167000000000098e+00
1.516497999999999902e+00
5.986380000000000035e-01
-9.357600000000000362e-01
-1.984819000000000111e+00
1.123490000000000044e-01
-1.892129999999999923e-01
-2.963399999999999923e-01
-1.005249000000000059e+00
-4.224370000000000069e-01
1.860092999999999996e+00
5.747039999999999926e-01
8.842910000000000492e-01
-2.042914000000000119e+00
-5.951210000000000111e-01
-2.787600000000000147e-02
-1.091434000000000015e+00
-7.269259999999999611e-01
-1.608282999999999907e+00
1.045714999999999950e+00
1.051795000000000035e+00
2.830320000000000058e-01
-4.436700000000000088e-01
-2.720874999999999932e+00
-6.225279999999999703e-01
-1.047956000000000110e+00
-7.150360000000000049e-01
-1.238143999999999911e+00
-7.822569999999999801e-01
1.844373999999999958e+00
5.534059999999999535e-01
1.174155000000000060e+00
-1.648937000000000097e+00
-1.297770000000000090e+00
-5.550299999999999678e-02
-1.267679999999999918e+00
-7.473440000000000083e-01
-2.078653000000000084e+00
7.008490000000000553e-01
9.695700000000000429e-01
-1.985830000000000095e-01
-1.739900000000000127e-02
-2.660833999999999921e+00
7.355799999999999839e-02
-2.115990000000000093e-01
-7.999519999999999964e-01
-1.222493000000000052e+00
-1.150660999999999934e+00
1.844570000000000043e+00
3.961770000000000014e-01
7.759300000000000086e-01
-7.784940000000000193e-01
-7.952339999999999964e-01
-4.949200000000000127e-02
-1.307817000000000007e+00
-1.142463000000000006e+00
-2.067536000000000040e+00
6.626389999999999780e-01
1.150795999999999930e+00
3.348199999999999787e-02
-5.948099999999999915e-02
-2.121900999999999815e+00
-9.582819999999999672e-01
-3.456980000000000053e-01
-1.165343000000000018e+00
-1.424358000000000013e+00
-1.347509000000000068e+00
1.313358999999999943e+00
6.288280000000000536e-01
6.809429999999999650e-01
-4.246119999999999894e-01
-8.802879999999999594e-01
6.170149999999999801e-01
-2.926289999999999725e-01
-6.623269999999999991e-01
-1.792877000000000054e+00
4.385080000000000089e-01
1.409912000000000054e+00
2.533460000000000156e-01
1.764320000000000055e-01
-7.715099999999999736e-02
3.863869999999999805e-01
-4.886369999999999880e-01
-7.967030000000000500e-01
-1.566613000000000033e+00
-1.927937999999999930e+00
1.550254000000000021e+00
9.794829999999999925e-01
5.692810000000000370e-01
2.144189999999999985e-01
3.001889999999999836e-01
5.935829999999999718e-01
-8.292899999999999716e-01
-7.997429999999999817e-01
-1.945638999999999896e+00
2.358069999999999888e-01
1.365264999999999951e+00
3.305230000000000112e-01
2.580850000000000088e-01
1.028939999999999994e-01
1.002510999999999930e+00
3.827960000000000251e-01
-5.852009999999999712e-01
-1.153326999999999991e+00
-1.296831999999999985e+00
1.567986000000000102e+00
9.690130000000000132e-01
1.113747000000000043e+00
1.600840000000000041e-01
1.004965000000000108e+00
1.496574999999999989e+00
-6.582139999999999658e-01
-3.112509999999999999e-01
-1.524834000000000023e+00
6.115119999999999445e-01
1.501209999999999933e+00
9.456350000000000033e-01
9.233770000000000033e-01
-2.564429999999999765e-01
1.232183999999999946e+00
1.949251000000000067e+00
-2.213289999999999980e-01
-7.725119999999999765e-01
-1.262685000000000057e+00
1.298615000000000075e+00
1.153332999999999942e+00
1.106651000000000051e+00
2.168430000000000080e-01
4.036609999999999920e-01
1.838171999999999917e+00
4.510060000000000180e-01
-1.684430000000000094e-01
-1.435348000000000068e+00
6.475200000000000400e-02
1.323747000000000007e+00
2.956880000000000064e-01
1.155529000000000028e+00
-1.516949999999999965e-01
9.294750000000000512e-01
2.635768000000000111e+00
3.612009999999999943e-01
-5.380810000000000315e-01
-1.339275999999999911e+00
1.298983999999999916e+00
1.335407999999999928e+00
5.219530000000000003e-01
4.713030000000000275e-01
-2.529600000000000182e-01
1.776208999999999927e+00
1.327466999999999953e+00
-7.906900000000000039e-01
-1.547015000000000029e+00
-6.559350000000000458e-01
1.030888999999999944e+00
-4.574199999999999794e-02
4.932909999999999795e-01
-1.453270000000000117e-01
6.722949999999999759e-01
2.162891999999999815e+00
5.921039999999999637e-01
-1.390530999999999962e+00
-1.713718999999999992e+00
4.658769999999999856e-01
8.400849999999999707e-01
-1.888809999999999933e-01
-1.536470000000000058e-01
-3.600300000000000167e-01
1.819280000000000008e+00
9.502140000000000031e-01
-3.241899999999999782e-01
-1.635612999999999984e+00
-3.549820000000000197e-01
1.106300000000000061e+00
-2.242089999999999916e-01
1.362009999999999887e-01
-3.887379999999999725e-01
-5.388159999999999616e-01
1.646096999999999921e+00
1.363205999999999918e+00
-1.150492000000000070e+00
-1.585817000000000032e+00
6.480900000000000549e-01
7.302589999999999915e-01
-2.470019999999999993e-01
-5.282339999999999813e-01
-3.836910000000000043e-01
1.442039999999999988e+00
6.434889999999999777e-01
-3.361319999999999864e-01
-1.910708999999999991e+00
-5.307159999999999656e-01
1.000734000000000012e+00
-3.209770000000000123e-01
3.749330000000000163e-01
-2.279380000000000017e-01
4.751400000000000068e-01
4.718109999999999804e-01
1.701880000000000059e-01
-7.950629999999999642e-01
-2.152232999999999841e+00
7.875220000000000553e-01
5.155349999999999655e-01
-2.563159999999999883e-01
-1.982990000000000030e-01
-2.500789999999999957e-01
1.395536000000000110e+00
2.739380000000000148e-01
5.945679999999999854e-01
-1.781433000000000044e+00
-5.329669999999999686e-01
1.108012999999999915e+00
-2.692120000000000068e-01
1.105740000000000056e-01
-5.413580000000000059e-01
1.236297999999999897e+00
7.996879999999999544e-01
2.586370000000000058e-01
-1.388699999999999934e-01
-1.644200000000000106e+00
6.365229999999999499e-01
7.133369999999999989e-01
-7.369729999999999892e-01
-9.118730000000000446e-01
-2.266730000000000134e-01
1.477780000000000094e+00
2.215999999999999914e-02
4.131509999999999905e-01
-1.588068999999999953e+00
-3.492930000000000201e-01
1.205429000000000084e+00
-3.086459999999999759e-01
4.046279999999999877e-01
-1.188544000000000045e+00
-2.316830000000000001e-01
1.256990999999999969e+00
8.432079999999999576e-01
6.649140000000000050e-01
-1.081139000000000072e+00
8.794870000000000188e-01
1.456320000000000059e+00
-3.621750000000000247e-01
-6.379200000000000426e-01
-1.227967000000000031e+00
1.756593999999999989e+00
1.269479999999999942e+00
7.995280000000000165e-01
-2.506889999999999952e-01
-5.427309999999999635e-01
1.313323000000000018e+00
-3.125189999999999912e-01
-3.234569999999999945e-01
-1.644241000000000064e+00
-1.168259999999999993e-01
1.311593000000000009e+00
6.916689999999999783e-01
6.663550000000000306e-01
-9.679119999999999946e-01
1.076333999999999902e+00
7.047099999999999476e-01
-7.466169999999999751e-01
-9.809660000000000046e-01
-1.948177000000000048e+00
1.157885999999999971e+00
1.403412000000000104e+00
1.186588999999999894e+00
2.167179999999999940e-01
-8.944360000000000088e-01
1.713600000000000012e+00
-6.937729999999999730e-01
-3.495619999999999838e-01
-1.728164999999999951e+00
-2.287180000000000046e-01
8.284920000000000062e-01
4.694429999999999992e-01
1.195299999999999974e-01
-1.081058000000000074e+00
8.904079999999999773e-01
7.006310000000000038e-01
-1.397909999999999986e-01
-6.755830000000000446e-01
-1.664045999999999914e+00
1.197524999999999951e+00
1.252261000000000069e+00
2.965300000000000158e-01
-6.791880000000000139e-01
-5.274830000000000352e-01
1.737200999999999995e+00
-5.021989999999999510e-01
-1.074750000000000011e-01
-2.223777000000000115e+00
-1.559900000000000064e+00
4.094949999999999979e-01
1.125742000000000020e+00
2.672399999999999776e-01
-1.149107000000000101e+00
8.230560000000000098e-01
1.025962000000000041e+00
-4.599920000000000120e-01
-8.174970000000000292e-01
-2.476411000000000140e+00
5.387159999999999727e-01
6.743099999999999650e-01
2.196660000000000001e-01
-9.258469999999999756e-01
-6.825809999999999933e-01
1.717206999999999928e+00
6.308999999999999331e-02
1.277299999999999963e-02
-1.150031999999999943e+00
-1.515080000000000038e-01
2.861440000000000095e-01
-4.098740000000000161e-01
5.084999999999999937e-02
-1.601841999999999988e+00
9.344729999999999981e-01
1.316807999999999979e+00
-5.409439999999999804e-01
-4.963719999999999799e-01
-1.394082999999999961e+00
5.068329999999999780e-01
4.030360000000000054e-01
1.673659999999999870e-01
-2.156689999999999996e-01
-9.315959999999999797e-01
2.526083999999999996e+00
8.024329999999999519e-01
-2.277780000000000082e-01
-1.525416000000000105e+00
-7.267940000000000511e-01
5.237939999999999818e-01
-1.659440000000000082e-01
3.288980000000000237e-01
-9.340910000000000046e-01
1.090060999999999947e+00
1.769473999999999991e+00
-1.578390000000000071e-01
-1.083859999999999962e-01
-8.044700000000000184e-01
6.913639999999999786e-01
2.565790000000000015e-01
-1.782519999999999938e-01
-3.735370000000000079e-01
-6.743270000000000097e-01
1.862743000000000038e+00
1.325304000000000038e+00
1.226840000000000014e-01
-1.273317999999999950e+00
-1.461314000000000002e+00
-3.755560000000000009e-01
7.138090000000000268e-01
6.651500000000000190e-01
-5.227450000000000152e-01
6.779730000000000478e-01
1.770402999999999949e+00
1.844030000000000113e-01
-8.381669999999999954e-01
-1.664617000000000013e+00
1.931999999999999907e-03
6.413159999999999972e-01
-1.425919999999999965e-01
-1.267939999999999900e-01
-6.738530000000000353e-01
1.924579999999999957e+00
1.768499000000000043e+00
4.271019999999999817e-01
-1.496990999999999961e+00
-1.609933000000000058e+00
-5.014840000000000408e-01
5.592190000000000216e-01
3.318070000000000186e-01
-8.317499999999999893e-01
5.266549999999999843e-01
1.705119000000000051e+00
7.148740000000000094e-01
-5.036720000000000086e-01
-1.467233999999999927e+00
-2.956590000000000051e-01
9.045950000000000379e-01
2.270679999999999921e-01
1.551990000000000036e-01
-5.865519999999999623e-01
1.778006999999999893e+00
1.323342999999999936e+00
4.876599999999999824e-01
-9.708759999999999613e-01
-1.970442999999999945e+00
-1.012860000000000010e-01
-1.060799000000000047e+00
-4.686690000000000023e-01
-1.089676000000000089e+00
3.243719999999999937e-01
1.270183999999999980e+00
3.422899999999999832e-01
-3.899670000000000081e-01
-1.654676000000000036e+00
-2.120710000000000095e-01
3.280009999999999870e-01
-7.809869999999999868e-01
-1.053007000000000026e+00
-1.490669999999999940e+00
1.049905000000000088e+00
9.802279999999999882e-01
8.063299999999999912e-01
-9.729189999999999783e-01
-2.428727999999999998e+00
-8.630759999999999543e-01
-6.050459999999999727e-01
-5.265279999999999960e-01
-1.481462000000000057e+00
-1.874879999999999880e-01
1.228807999999999900e+00
1.802729999999999888e-01
4.513199999999999990e-01
-1.575480999999999909e+00
-6.176449999999999996e-01
2.866770000000000151e-01
-1.042492999999999892e+00
-1.162215999999999916e+00
-1.427051000000000069e+00
1.008326999999999973e+00
9.649849999999999817e-01
6.680399999999999672e-01
-1.299299999999999899e-01
-7.643529999999999491e-01
-3.056429999999999980e-01
-1.106734000000000107e+00
-9.549680000000000391e-01
-2.206303000000000125e+00
-7.030429999999999735e-01
1.244259000000000004e+00
-1.854580000000000117e-01
3.125290000000000012e-01
-1.046758000000000077e+00
-4.973000000000000198e-01
-6.257239999999999469e-01
-1.130115999999999898e+00
-1.386621000000000103e+00
-2.229262999999999995e+00
9.145440000000000236e-01
9.707810000000000050e-01
2.001719999999999888e-01
5.139799999999999924e-02
-8.690989999999999549e-01
-7.771799999999999542e-02
-1.062055999999999889e+00
-8.888899999999999579e-01
-1.454439999999999955e+00
-4.660790000000000211e-01
1.386519999999999975e+00
9.936200000000000587e-02
3.845390000000000197e-01
-1.497660000000000102e-01
7.117900000000000615e-02
-5.847130000000000383e-01
-1.304005999999999998e+00
-1.751131999999999911e+00
-1.678859000000000101e+00
6.597819999999999796e-01
1.092794000000000043e+00
4.540520000000000111e-01
-6.660099999999999354e-02
-1.391529000000000016e+00
-2.685420000000000029e-01
-9.636460000000000026e-01
-9.746299999999999963e-01
-1.401732999999999896e+00
-6.886640000000000539e-01
1.264159000000000033e+00
3.869020000000000237e-01
3.678040000000000198e-01
-6.821909999999999918e-01
3.951509999999999745e-01
-4.894699999999999745e-02
-9.148690000000000433e-01
-1.141578999999999899e+00
-1.951259000000000077e+00
7.605330000000000146e-01
1.232946000000000097e+00
1.622079999999999911e-01
-4.792130000000000001e-01
-1.373685000000000045e+00
5.863570000000000171e-01
-1.101018000000000052e+00
-7.057320000000000260e-01
-1.930757000000000057e+00
-9.676679999999999726e-01
1.447651000000000021e+00
2.821870000000000211e-01
6.508099999999999996e-01
-1.084370000000000056e+00
2.343230000000000035e-01
8.961820000000000341e-01
-1.195249000000000006e+00
-8.680449999999999555e-01
-2.370296999999999876e+00
5.002320000000000100e-01
1.056416999999999939e+00
-3.682300000000000156e-02
8.015400000000000302e-02
-9.401559999999999917e-01
1.457872000000000057e+00
4.439370000000000260e-01
-2.995059999999999945e-01
-1.124703000000000008e+00
-1.050424999999999942e+00
1.511868999999999907e+00
6.140299999999999925e-02
1.272051999999999961e+00
-9.231909999999999838e-01
5.463810000000000056e-01
1.667003999999999930e+00
-8.407339999999999813e-01
-6.238439999999999541e-01
-1.904212000000000016e+00
3.271200000000000219e-01
1.029574999999999907e+00
-6.806399999999999950e-02
2.284329999999999972e-01
-1.302305999999999964e+00
8.719869999999999566e-01
7.908680000000000154e-01
-1.240801000000000043e+00
-1.264129000000000058e+00
-1.623401000000000094e+00
9.831550000000000011e-01
2.878680000000000128e-01
9.149350000000000538e-01
-7.148430000000000062e-01
3.673469999999999791e-01
1.806880999999999959e+00
-3.505579999999999807e-01
-6.562930000000000152e-01
-1.842745000000000077e+00
2.029859999999999998e-01
1.038334000000000090e+00
1.457350000000000034e-01
3.884099999999999775e-01
-3.489799999999999847e-02
1.216104999999999992e+00
6.906339999999999701e-01
-6.176580000000000403e-01
-1.354926999999999992e+00
-2.012973999999999819e+00
1.262839999999999963e+00
-2.134070000000000134e-01
6.279029999999999889e-01
-3.098190000000000111e-01
2.764670000000000183e-01
4.888910000000000200e-01
-6.934800000000000686e-02
-6.316119999999999512e-01
-2.392968000000000206e+00
-1.977579999999999893e-01
6.128940000000000499e-01
-4.386099999999999999e-01
2.845550000000000024e-01
-1.482860000000000011e-01
1.588526000000000105e+00
9.715369999999999839e-01
-5.068470000000000475e-01
-1.137637999999999927e+00
-1.846732999999999958e+00
8.338060000000000471e-01
-1.235249999999999959e-01
6.287690000000000223e-01
-7.997570000000000512e-01
7.327460000000000084e-01
7.906609999999999472e-01
2.949809999999999932e-01
-3.505400000000000182e-01
-1.686819999999999986e+00
6.364480000000000137e-01
8.854269999999999641e-01
-2.035929999999999962e-01
-3.613709999999999978e-01
-6.925540000000000029e-01
4.139260000000000161e-01
1.737335999999999991e+00
8.459619999999999918e-01
-5.160770000000000080e-01
-1.453638999999999903e+00
1.186125000000000096e+00
1.674229999999999885e-01
-5.702000000000000124e-02
-9.487640000000000517e-01
3.324799999999999978e-01
1.200398999999999994e+00
7.514490000000000336e-01
3.049879999999999813e-01
-1.362333000000000016e+00
1.134479999999999933e-01
7.935769999999999769e-01
-6.335830000000000073e-01
-5.604040000000000132e-01
-1.136975000000000069e+00
4.060170000000000168e-01
1.561930000000000041e+00
1.621939000000000020e+00
-3.051519999999999788e-01
-1.085434000000000010e+00
1.381248999999999949e+00
5.896479999999999499e-01
9.929000000000000326e-02
-1.091439999999999966e+00
-6.230550000000000255e-01
1.280998000000000081e+00
1.051280999999999910e+00
1.331395000000000106e+00
-1.066532000000000036e+00
2.225979999999999903e-01
1.097917000000000032e+00
-5.150590000000000446e-01
-3.898570000000000091e-01
-1.477500000000000036e+00
6.164680000000000160e-01
1.487640000000000073e+00
1.090837000000000057e+00
2.212510000000000032e-01
-9.566729999999999956e-01
7.411969999999999947e-01
4.201929999999999832e-01
-5.634580000000000144e-01
-1.572313000000000072e+00
-7.211570000000000480e-01
1.982614000000000098e+00
4.688840000000000230e-01
7.004780000000000451e-01
-1.462353000000000014e+00
1.841490000000000071e-01
8.630729999999999791e-01
-3.786039999999999961e-01
-3.262889999999999957e-01
-1.820729000000000042e+00
-5.904080000000000439e-01
1.589077999999999991e+00
6.654719999999999525e-01
-9.579999999999999974e-03
-8.065120000000000067e-01
8.031570000000000098e-01
6.947360000000000202e-01
7.771699999999999442e-02
-9.868550000000000377e-01
-2.646299999999999764e-01
1.713364000000000109e+00
6.887640000000000429e-01
4.643490000000000117e-01
-1.135820000000000052e+00
1.664090000000000014e-01
1.013762000000000052e+00
-7.824499999999999511e-02
-2.489939999999999931e-01
-8.538759999999999684e-01
3.544539999999999913e-01
5.092370000000000507e-01
2.251799999999999982e-02
-1.842270000000000019e-01
-8.777479999999999727e-01
1.307549000000000072e+00
9.936899999999999900e-02
-3.719480000000000008e-01
-1.635871999999999993e+00
-7.996600000000000374e-01
6.705079999999999929e-01
1.808799999999999991e-02
1.557850000000000068e-01
-1.137053000000000091e+00
2.098569999999999880e-01
1.012834000000000012e+00
-2.654009999999999980e-01
-1.565199999999999925e-02
-1.176271999999999984e+00
3.805459999999999954e-01
3.895810000000000106e-01
4.652249999999999996e-01
-2.076050000000000118e-01
-8.029500000000000526e-01
1.887332000000000010e+00
5.101449999999999596e-01
-1.045300000000000049e-02
-1.282127000000000017e+00
-1.138061999999999907e+00
1.083809000000000022e+00
1.031600000000000017e-01
6.285730000000000484e-01
-1.160436000000000023e+00
2.389650000000000107e-01
1.312864999999999949e+00
-3.117249999999999743e-01
-6.015999999999999646e-03
-2.368578999999999990e+00
-1.188183999999999907e+00
4.497079999999999966e-01
8.635140000000000038e-01
1.214549999999999935e-01
-6.966740000000000155e-01
1.691543999999999937e+00
1.072394000000000069e+00
-5.967500000000000027e-01
-1.122079000000000049e+00
-1.998809000000000058e+00
1.013088999999999906e+00
6.066499999999999670e-02
4.783290000000000042e-01
-1.021182999999999952e+00
-1.712079999999999991e-01
2.175739000000000090e+00
-1.019790000000000002e-01
6.281899999999999984e-02
-1.655979000000000090e+00
-1.211297000000000068e+00
5.342000000000000394e-03
8.275150000000000006e-01
4.496180000000000176e-01
-1.003816999999999959e+00
1.536310999999999982e+00
1.620436999999999905e+00
-2.195050000000000057e-01
-1.258966000000000030e+00
-2.243685999999999847e+00
1.487150000000000138e-01
4.508840000000000070e-01
8.873980000000000201e-01
-2.446679999999999966e-01
-5.651639999999999997e-01
2.337076999999999849e+00
-4.021939999999999960e-01
3.138900000000000023e-02
-1.852368000000000015e+00
-1.092718000000000078e+00
1.007799999999999946e-01
-3.351169999999999982e-01
-1.735140000000000016e-01
-1.083301000000000069e+00
1.258450999999999986e+00
1.765619000000000050e+00
-1.435879999999999934e-01
-6.914139999999999731e-01
-1.372435000000000072e+00
6.657950000000000257e-01
4.040469999999999895e-01
-3.233980000000000188e-01
-8.896969999999999601e-01
-6.155199999999999561e-01
1.733538999999999941e+00
6.039130000000000331e-01
4.802449999999999775e-01
-1.822667999999999955e+00
-1.084349999999999925e+00
-4.641480000000000050e-01
-2.608860000000000068e-01
-9.950499999999999623e-02
-1.015595999999999943e+00
9.254740000000000189e-01
1.448595000000000077e+00
4.011529999999999818e-01
1.168750000000000067e-01
-2.173894000000000215e+00
3.312080000000000024e-01
-5.456500000000000239e-02
-8.703739999999999810e-01
-9.491249999999999964e-01
-7.168489999999999585e-01
1.443650000000000100e+00
6.266960000000000308e-01
5.168209999999999749e-01
-9.175809999999999800e-01
-5.874599999999999961e-02
-1.530600000000000016e-01
-6.475739999999999830e-01
-6.614609999999999657e-01
-1.731133999999999951e+00
8.500090000000000146e-01
1.095096000000000069e+00
2.915050000000000141e-01
-2.026979999999999893e-01
-1.496612999999999971e+00
1.106130000000000030e-01
-5.211339999999999861e-01
-7.368639999999999635e-01
-1.172781999999999991e+00
-8.851959999999999829e-01
1.602781999999999929e+00
1.434380000000000099e-01
9.568980000000000263e-01
-1.001270000000000104e+00
-9.168009999999999771e-01
-5.099700000000000344e-01
-1.535503000000000062e+00
-8.811959999999999793e-01
-1.703770000000000007e+00
1.105169999999999986e+00
1.403651999999999900e+00
6.977870000000000461e-01
5.179040000000000310e-01
-6.523719999999999519e-01
5.349000000000000282e-02
-2.964829999999999965e-01
-1.092370999999999981e+00
-1.146608999999999989e+00
-7.797330000000000094e-01
1.720965999999999996e+00
5.581450000000000022e-01
1.449379999999999891e+00
-4.637180000000000191e-01
-9.894370000000000109e-01
-2.737539999999999973e-01
-4.006990000000000274e-01
-4.056170000000000053e-01
-1.021287999999999974e+00
8.401809999999999556e-01
1.556129000000000095e+00
4.904479999999999951e-01
5.014189999999999481e-01
-8.713220000000000409e-01
-1.302059999999999884e-01
3.057610000000000050e-01
-9.555169999999999497e-01
-1.031798999999999911e+00
-1.046497000000000011e+00
1.693874000000000102e+00
1.000823999999999936e+00
5.643510000000000471e-01
-2.731819999999999804e-01
-4.886980000000000213e-01
-1.433667000000000025e+00
-6.537049999999999805e-01
-1.261714999999999920e+00
-1.576894000000000018e+00
5.133940000000000170e-01
1.409778999999999893e+00
3.661769999999999747e-01
1.452019999999999977e-01
-5.891570000000000418e-01
-2.623590000000000089e-01
6.884590000000000432e-01
-1.556099999999999983e-01
-8.247189999999999799e-01
-1.217173000000000060e+00
1.772617000000000109e+00
1.458696999999999910e+00
1.752579999999999971e-01
-7.852139999999999675e-01
1.093189999999999995e-01
-7.226550000000000473e-01
-4.796770000000000200e-01
-7.252239999999999798e-01
-2.013358000000000203e+00
3.691260000000000097e-01
1.147971000000000075e+00
4.053620000000000001e-01
-1.146889999999999993e-01
-6.889440000000000008e-01
5.438159999999999661e-01
-1.005270000000000052e-01
-7.875410000000000466e-01
-1.717907999999999991e+00
-1.463702999999999976e+00
1.077550999999999926e+00
7.691280000000000339e-01
4.104220000000000090e-01
-5.211069999999999869e-01
-3.141650000000000276e-01
-1.968439999999999912e-01
-9.144099999999999451e-01
-7.653799999999999493e-01
-2.214656000000000180e+00
1.222600000000000076e-02
7.709960000000000147e-01
-9.688199999999999590e-02
-2.343689999999999940e-01
-9.218809999999999505e-01
1.213683999999999985e+00
8.982999999999999666e-03
-6.486450000000000271e-01
-1.536159999999999970e+00
-1.628716999999999970e+00
9.584880000000000067e-01
6.736029999999999518e-01
7.424680000000000168e-01
-5.537929999999999797e-01
-1.726219999999999977e-01
7.171300000000000452e-01
-6.718830000000000080e-01
-9.243329999999999602e-01
-2.511185999999999918e+00
-7.538430000000000408e-01
4.297869999999999746e-01
-2.371600000000000097e-01
9.171899999999999498e-02
-7.849639999999999951e-01
7.595049999999999857e-01
-3.667469999999999897e-01
-8.459969999999999990e-01
-1.556974999999999998e+00
-2.384433000000000025e+00
7.941240000000000521e-01
2.919120000000000048e-01
2.266710000000000114e-01
-5.466400000000000148e-01
-3.559479999999999866e-01
1.702507999999999910e+00
-5.685700000000000198e-01
-4.980220000000000202e-01
-1.542546999999999890e+00
-2.920300000000000118e-01
9.569520000000000248e-01
-2.937210000000000099e-01
4.041890000000000205e-01
-2.063470000000000026e-01
1.230091999999999963e+00
9.969170000000000531e-01
-2.723679999999999990e-01
-1.400150999999999923e+00
-1.367998999999999965e+00
8.813060000000000338e-01
6.879849999999999577e-01
7.085930000000000284e-01
5.505390000000000006e-01
-6.134159999999999613e-01
1.608001000000000014e+00
1.034575999999999940e+00
6.778579999999999606e-01
-1.223192000000000057e+00
-2.520370000000000110e-01
8.608820000000000361e-01
-3.997530000000000250e-01
5.624980000000000535e-01
-5.396320000000000006e-01
9.720299999999999496e-01
1.930530999999999997e+00
2.819789999999999797e-01
-5.458739999999999704e-01
-1.335177000000000058e+00
1.057620000000000005e+00
7.373429999999999707e-01
2.285679999999999934e-01
-2.236140000000000072e-01
-7.547749999999999737e-01
9.332669999999999577e-01
1.134263999999999939e+00
7.587519999999999820e-01
-1.229184999999999972e+00
-2.581979999999999831e-01
1.196914999999999951e+00
-2.058830000000000104e-01
2.685069999999999957e-01
-6.157629999999999493e-01
6.696539999999999715e-01
1.454916000000000098e+00
1.740801999999999961e+00
3.220400000000000346e-02
-2.025050999999999934e+00
5.330840000000000023e-01
1.408480000000000010e-01
-6.706250000000000266e-01
-3.296080000000000121e-01
-2.381240000000000023e-01
1.436825999999999937e+00
1.645750000000000046e+00
8.889749999999999597e-01
-9.987840000000000051e-01
-6.964000000000000190e-01
1.387547000000000086e+00
-3.136140000000000039e-01
1.338860000000000050e-01
-7.996950000000000447e-01
1.342273000000000049e+00
1.482175000000000020e+00
8.095050000000000301e-01
1.808510000000000117e-01
-1.558367999999999975e+00
7.686610000000000387e-01
7.168339999999999712e-01
-1.101649999999999990e-01
2.720069999999999988e-01
-4.222600000000000242e-01
1.627062000000000008e+00
1.483734000000000108e+00
6.867119999999999891e-01
-5.939419999999999700e-01
-1.040705999999999909e+00
1.356624999999999970e+00
-4.891929999999999890e-01
3.116670000000000273e-01
-9.781360000000000054e-01
8.713520000000000154e-01
1.314235000000000042e+00
5.200970000000000315e-01
2.207709999999999950e-01
-1.420957999999999943e+00
6.200520000000000476e-01
7.942869999999999653e-01
-3.465199999999999947e-01
-8.292700000000000071e-02
-2.477250000000000008e-01
1.120219000000000076e+00
4.208180000000000254e-01
-5.436400000000000260e-02
-6.642970000000000264e-01
-1.500834999999999919e+00
1.348694000000000059e+00
-3.227990000000000026e-01
5.427000000000000400e-03
-1.023600999999999983e+00
1.246830000000000022e-01
7.051530000000000298e-01
-1.478959999999999997e-01
-3.454499999999999932e-02
-8.629510000000000236e-01
4.401789999999999869e-01
6.868119999999999781e-01
-4.970490000000000186e-01
-3.493660000000000099e-01
-4.236869999999999803e-01
1.595334999999999948e+00
1.262507000000000046e+00
-8.002999999999999697e-03
-4.310320000000000262e-01
-7.429499999999999993e-01
1.073094999999999910e+00
-2.449919999999999876e-01
-4.321490000000000054e-01
-1.501246000000000080e+00
4.868790000000000062e-01
8.410499999999999643e-01
1.673600000000000088e-01
2.320200000000000040e-01
-6.306439999999999824e-01
1.004499000000000031e+00
7.347329999999999695e-01
1.342299999999999917e-02
-6.465090000000000003e-01
-7.466220000000000079e-01
5.640880000000000338e-01
1.972493000000000052e+00
9.933330000000000215e-01
1.816500000000000059e-02
6.100599999999999773e-02
1.476558000000000037e+00
3.973570000000000157e-01
4.856469999999999954e-01
-1.414317000000000046e+00
-1.273289999999999977e-01
1.291817999999999911e+00
8.297909999999999453e-01
7.420400000000000329e-01
-6.685170000000000279e-01
1.436571999999999960e+00
1.206695999999999991e+00
-2.513710000000000111e-01
-7.059090000000000087e-01
-1.510334999999999983e+00
3.038529999999999842e-01
1.944811999999999985e+00
1.353971999999999953e+00
-4.659399999999999653e-02
-1.272179999999999978e-01
1.557962000000000069e+00
6.363539999999999752e-01
1.018030000000000046e-01
-1.737387999999999932e+00
-6.443149999999999711e-01
1.556199999999999944e-02
5.515130000000000310e-01
1.118927000000000005e+00
-6.618380000000000374e-01
1.720371000000000095e+00
1.023077999999999932e+00
-4.880990000000000051e-01
-2.387809999999999933e-01
-1.790456999999999965e+00
3.763429999999999831e-01
1.070648000000000044e+00
9.173620000000000108e-01
3.147000000000000058e-03
-3.423970000000000069e-01
2.266392000000000184e+00
8.994189999999999685e-01
-1.900729999999999920e-01
-1.153440000000000021e+00
-9.803290000000000060e-01
6.076899999999999524e-01
2.682169999999999832e-01
5.750340000000000451e-01
-1.124311000000000060e+00
1.066365999999999925e+00
1.280067000000000066e+00
1.351390000000000091e-01
-5.979670000000000263e-01
-1.831339999999999968e+00
-8.316970000000000196e-01
2.866159999999999819e-01
6.197139999999999871e-01
-2.581559999999999966e-01
-7.688960000000000239e-01
1.765622999999999942e+00
9.768040000000000056e-01
6.516049999999999898e-01
-8.484129999999999727e-01
-6.600310000000000343e-01
9.397870000000000390e-01
-1.918459999999999888e-01
2.318590000000000095e-01
-1.112257999999999969e+00
6.919889999999999652e-01
1.427810999999999941e+00
2.175779999999999936e-01
-4.100389999999999868e-01
-4.869499999999999940e-01
-2.241269999999999929e-01
-2.833609999999999740e-01
-3.347180000000000155e-01
-3.870350000000000179e-01
-1.251209000000000016e+00
1.621429999999999927e+00
1.129712000000000049e+00
3.220509999999999762e-01
-1.586219000000000046e+00
-9.395790000000000530e-01
-2.740170000000000106e-01
-8.744929999999999648e-01
-3.546219999999999928e-01
-1.314885000000000081e+00
5.717510000000000092e-01
1.493506999999999918e+00
3.237450000000000050e-01
-1.019440000000000068e-01
-1.762626999999999944e+00
-3.129319999999999879e-01
-5.584839999999999804e-01
-6.349719999999999809e-01
-6.851709999999999745e-01
-8.623309999999999587e-01
1.502968999999999999e+00
1.242818999999999896e+00
6.465769999999999573e-01
-1.380371000000000015e+00
-1.088813000000000031e+00
1.191289999999999988e-01
-1.143777999999999961e+00
-1.409970000000000112e-01
-1.026834999999999942e+00
6.431710000000000482e-01
1.261465999999999976e+00
5.076800000000000201e-01
6.711840000000000028e-01
-2.392110999999999876e+00
-8.573229999999999462e-01
-6.524529999999999497e-01
-2.253739999999999910e-01
-3.119109999999999938e-01
-6.030339999999999590e-01
1.555099000000000009e+00
1.173942000000000041e+00
1.116143000000000107e+00
-4.385530000000000261e-01
-1.565231000000000039e+00
8.482210000000000027e-01
-1.276564000000000032e+00
-1.337820000000000120e-01
-1.134179000000000048e+00
1.853329999999999977e-01
1.529319000000000095e+00
3.787610000000000143e-01
7.082850000000000534e-01
-1.575491999999999893e+00
-9.970499999999999918e-01
4.211639999999999828e-01
4.751799999999999774e-02
-3.985339999999999994e-01
-1.011946000000000012e+00
1.797185000000000032e+00
9.134280000000000177e-01
6.562360000000000415e-01
9.936599999999999600e-02
-1.740383000000000013e+00
5.871849999999999570e-01
-4.744749999999999801e-01
-1.144239999999999979e-01
-8.297689999999999788e-01
1.236399999999999999e-02
2.055944000000000216e+00
1.629299999999999915e-01
6.839119999999999644e-01
-8.760139999999999594e-01
-1.408176000000000094e+00
-1.259659999999999946e-01
-1.352641999999999900e+00
-1.061066000000000065e+00
-1.259573999999999971e+00
1.305665999999999993e+00
1.119445999999999941e+00
5.298810000000000464e-01
2.134560000000000068e-01
-1.172897999999999996e+00
5.777430000000000065e-01
-3.123580000000000245e-01
-6.941619999999999457e-01
-1.257096999999999909e+00
-4.952429999999999888e-01
1.707813000000000025e+00
1.896170000000000078e-01
7.721040000000000125e-01
-1.122500000000000026e-01
-1.395216999999999929e+00
-3.011480000000000268e-01
-2.343169999999999975e-01
-9.370629999999999793e-01
-1.176469999999999905e+00
1.148681999999999981e+00
1.306780999999999970e+00
2.958479999999999999e-01
3.190000000000000019e-04
-1.228839999999999932e-01
7.745469999999999855e-01
-2.844820000000000126e-01
-9.124929999999999986e-01
-1.752917999999999976e+00
-8.535610000000000142e-01
1.453003000000000045e+00
4.964669999999999916e-01
8.217149999999999732e-01
-7.027100000000000013e-02
-8.810000000000000123e-03
-4.402119999999999922e-01
-8.682779999999999943e-01
-1.332824999999999926e+00
-2.170374999999999943e+00
5.329960000000000253e-01
7.220140000000000446e-01
-1.496979999999999977e-01
-1.370629999999999904e-01
1.790269999999999917e-01
1.433339999999999892e-01
-6.816569999999999574e-01
-6.106740000000000501e-01
-1.649759999999999893e+00
-1.400889000000000051e+00
8.897629999999999706e-01
-3.493899999999999784e-02
4.586620000000000141e-01
-2.129350000000000132e-01
1.277392000000000083e+00
-2.238700000000000065e-02
-1.091633000000000076e+00
-1.012661000000000033e+00
-2.112435000000000063e+00
4.877179999999999849e-01
6.387180000000000080e-01
3.779649999999999954e-01
-3.537179999999999769e-01
2.621899999999999925e-02
9.014600000000000390e-01
-2.663739999999999997e-01
-1.163135000000000030e+00
-1.902204000000000006e+00
-1.179523000000000099e+00
6.565729999999999622e-01
-2.461839999999999862e-01
7.308919999999999861e-01
-7.701329999999999565e-01
4.975399999999999961e-02
-1.041839999999999988e-01
-3.077380000000000115e-01
-9.629419999999999646e-01
-1.520725000000000104e+00
5.479049999999999754e-01
6.638110000000000399e-01
-4.564000000000000001e-02
-1.402499999999999927e-02
-1.179646999999999890e+00
1.518043999999999949e+00
7.824969999999999981e-01
-8.731590000000000185e-01
-1.192968999999999946e+00
-1.370454999999999979e+00
1.195948000000000011e+00
-2.404299999999999840e-02
6.823639999999999706e-01
-1.020607000000000042e+00
-1.401459999999999928e-01
9.423780000000000490e-01
2.422050000000000036e-01
-1.157397000000000009e+00
-1.811736999999999931e+00
1.223500000000000004e-01
3.197530000000000094e-01
-3.194699999999999762e-01
3.765379999999999838e-01
-1.105135999999999896e+00
9.914910000000000112e-01
1.204884000000000066e+00
3.384369999999999878e-01
-1.339965000000000073e+00
-1.453087999999999935e+00
1.085468000000000099e+00
-1.714600000000000152e-02
-4.908000000000000036e-03
-6.989630000000000010e-01
-2.455040000000000000e-01
9.812859999999999916e-01
8.594829999999999970e-01
-7.390400000000000302e-01
-1.799908000000000063e+00
2.607289999999999885e-01
4.910669999999999757e-01
1.691519999999999968e-01
3.143110000000000070e-01
-6.293800000000000505e-01
1.265379000000000032e+00
9.605179999999999829e-01
1.170940000000000036e-01
-1.418519000000000085e+00
-1.203999000000000041e+00
9.344829999999999526e-01
4.415799999999999725e-01
2.011120000000000130e-01
-9.465600000000000402e-02
-1.313680000000000125e-01
6.757309999999999706e-01
1.329212000000000060e+00
1.411189999999999944e-01
-1.803336000000000050e+00
2.286829999999999974e-01
5.342679999999999652e-01
-2.212860000000000105e-01
1.017740000000000034e-01
-7.558709999999999596e-01
1.401307000000000080e+00
9.522829999999999906e-01
4.012129999999999863e-01
-1.028764000000000012e+00
-1.161586999999999925e+00
1.227149000000000045e+00
5.223280000000000145e-01
5.442289999999999628e-01
-2.846350000000000269e-01
7.514610000000000456e-01
5.198920000000000208e-01
1.493230000000000113e-01
4.625540000000000207e-01
-2.229766000000000137e+00
1.975939999999999919e-01
5.653449999999999864e-01
-4.955800000000000205e-01
2.859689999999999732e-01
1.470299999999999940e-01
1.563364999999999894e+00
3.294070000000000054e-01
5.152700000000000058e-01
-4.332590000000000052e-01
-1.841421999999999892e+00
1.175629000000000035e+00
-1.234099999999999954e-02
-8.839800000000000435e-02
-6.004049999999999665e-01
5.298950000000000049e-01
1.382103999999999999e+00
6.557140000000000191e-01
8.824600000000000222e-01
-1.508741000000000110e+00
6.647599999999999343e-02
8.713670000000000027e-01
-5.987789999999999502e-01
5.685480000000000533e-01
-3.512219999999999787e-01
1.665933000000000108e+00
8.188320000000000043e-01
6.044530000000000181e-01
2.797990000000000199e-01
-8.990040000000000253e-01
1.445678000000000019e+00
8.613950000000000218e-01
7.054570000000000007e-01
-2.195489999999999942e-01
-6.657000000000000417e-02
1.656352000000000046e+00
1.316993000000000080e+00
1.214520999999999962e+00
-2.839960000000000262e-01
5.389019999999999921e-01
9.200270000000000392e-01
-5.895719999999999850e-01
-7.085800000000000431e-02
-1.149440000000000017e+00
1.217489999999999961e+00
1.789328000000000030e+00
5.637839999999999518e-01
4.592149999999999843e-01
-1.081366000000000049e+00
1.307476000000000083e+00
5.586330000000000462e-01
-9.115600000000000092e-02
-9.542190000000000394e-01
-1.485932000000000031e+00
8.798489999999999922e-01
6.997280000000000166e-01
1.278121999999999980e+00
-1.971860000000000002e-01
3.392600000000000060e-01
1.100230000000000041e+00
-7.707000000000000309e-03
6.932699999999999974e-02
-1.036608999999999892e+00
2.120440000000000103e-01
1.672598999999999947e+00
1.241699000000000108e+00
8.289929999999999799e-01
-2.903800000000000131e-02
1.757446999999999981e+00
3.617690000000000072e-01
-1.219859999999999972e-01
-1.045180999999999916e+00
-1.439068999999999932e+00
1.432061999999999946e+00
1.332165999999999961e+00
1.061268000000000100e+00
-1.274600000000000039e-02
2.959860000000000269e-01
1.416948000000000096e+00
-4.432780000000000054e-01
-3.225979999999999959e-01
-1.422628999999999921e+00
9.122900000000000453e-02
1.081566999999999945e+00
4.221269999999999745e-01
-2.640989999999999727e-01
-7.601099999999999524e-01
1.121510999999999925e+00
8.655289999999999928e-01
-5.288000000000000166e-03
-5.683650000000000091e-01
-1.534650999999999987e+00
-1.194510000000000016e-01
4.096819999999999906e-01
6.199430000000000218e-01
-7.671210000000000528e-01
2.582769999999999788e-01
1.536067000000000071e+00
-1.038570000000000049e-01
6.051450000000000440e-01
-1.228037999999999963e+00
1.233540000000000053e-01
7.572990000000000554e-01
1.014120000000000021e-01
-1.388719999999999954e-01
-1.089336000000000082e+00
1.502688000000000024e+00
1.137327999999999895e+00
-3.584359999999999769e-01
-4.686389999999999723e-01
-7.279409999999999492e-01
2.956999999999999906e-02
-4.133300000000000168e-02
1.892540000000000056e-01
-6.224189999999999445e-01
1.559369999999999923e-01
1.778688999999999965e+00
1.191370000000000068e-01
-7.955199999999999771e-02
-9.949679999999999636e-01
-1.745059999999999945e-01
-9.639699999999999658e-02
-1.121950000000000031e-01
1.286640000000000006e-01
-9.850790000000000379e-01
1.698277999999999954e+00
1.415330999999999895e+00
-2.224099999999999966e-01
-6.074629999999999752e-01
-8.492269999999999541e-01
4.834160000000000124e-01
3.110209999999999919e-01
3.032639999999999780e-01
-2.292420000000000013e-01
-3.100599999999999884e-02
1.820673999999999904e+00
7.204329999999999901e-01
-4.458070000000000088e-01
-8.566930000000000378e-01
-5.021269999999999900e-01
-2.912879999999999914e-01
-9.356599999999999639e-02
1.514599999999999974e-02
-7.846689999999999499e-01
1.371680000000000010e+00
1.580526000000000098e+00
6.981020000000000003e-01
-9.278170000000000028e-01
-1.185969999999999969e+00
-4.992090000000000138e-01
5.093239999999999990e-01
5.412989999999999746e-01
-1.587550000000000072e-01
1.139509999999999967e-01
1.829876000000000058e+00
9.115750000000000242e-01
3.848690000000000166e-01
-1.403742999999999963e+00
6.538000000000000408e-03
5.666879999999999695e-01
7.085000000000000152e-03
2.853899999999999770e-01
-6.136949999999999905e-01
1.177794999999999925e+00
1.380273000000000083e+00
9.392350000000000421e-01
-5.774780000000000468e-01
-1.074157999999999946e+00
-3.838340000000000085e-01
5.904660000000000464e-01
5.767980000000000329e-01
-1.942959999999999965e-01
-7.575099999999999889e-02
1.617515000000000036e+00
9.778189999999999937e-01
7.225899999999999546e-01
-2.160573999999999995e+00
-8.514770000000000394e-01
-7.981570000000000054e-01
-1.658469999999999944e-01
-1.227400000000000019e-01
-1.101714000000000082e+00
1.211127000000000065e+00
1.053562000000000110e+00
5.439230000000000453e-01
-4.425250000000000017e-01
-2.020256999999999969e+00
-7.245600000000000651e-02
-2.737740000000000173e-01
1.518660000000000010e-01
-8.784750000000000059e-01
-5.186509999999999732e-01
1.676282000000000050e+00
1.041887999999999925e+00
1.416371000000000047e+00
-1.628351000000000104e+00
-5.283799999999999608e-01
1.028789999999999982e-01
-4.498849999999999794e-01
-2.972639999999999727e-01
-1.373725000000000085e+00
1.097920999999999925e+00
9.523239999999999483e-01
6.153260000000000396e-01
7.599789999999999601e-01
-1.503768999999999911e+00
-1.047477999999999909e+00
-5.121379999999999821e-01
-6.561770000000000103e-01
-1.146722000000000019e+00
-8.271410000000000151e-01
1.559473000000000109e+00
6.654290000000000482e-01
1.005792999999999937e+00
-1.739084000000000074e+00
-5.278909999999999991e-01
-2.351060000000000094e-01
-1.016710000000000003e+00
-4.004820000000000046e-01
-1.873672000000000004e+00
5.711789999999999923e-01
1.043687000000000031e+00
4.730880000000000085e-01
6.524889999999999857e-01
-7.333239999999999759e-01
3.481599999999999973e-02
-2.463639999999999997e-01
-5.035659999999999581e-01
-1.181164000000000103e+00
-1.542777000000000065e+00
1.555997999999999992e+00
5.606750000000000345e-01
8.072650000000000103e-01
3.536000000000000254e-02
1.772759999999999891e-01
-3.212490000000000068e-01
-8.966880000000000406e-01
-8.379990000000000494e-01
-2.072128000000000192e+00
5.021069999999999700e-01
1.367366999999999999e+00
1.022480000000000055e-01
7.705340000000000522e-01
-2.430660000000000043e-01
7.034719999999999862e-01
-7.621989999999999599e-01
-7.074049999999999505e-01
-1.238637999999999906e+00
-1.542823999999999973e+00
1.424220999999999959e+00
7.034529999999999950e-01
4.799660000000000037e-01
-2.058020000000000127e-01
7.095799999999999330e-02
-1.646309999999999996e-01
-1.184719999999999995e+00
-5.418319999999999803e-01
-1.706472999999999907e+00
4.250920000000000254e-01
1.001614999999999922e+00
2.262419999999999987e-01
3.107070000000000110e-01
-4.435760000000000258e-01
2.133829999999999893e-01
-1.814359999999999862e-01
3.034859999999999780e-01
-5.423139999999999628e-01
-1.001101999999999936e+00
1.263924000000000047e+00
8.583840000000000359e-01
7.937619999999999676e-01
-4.844419999999999837e-01
4.020279999999999965e-01
1.056397999999999948e+00
-1.228855000000000031e+00
-3.410599999999999743e-01
-2.071207999999999938e+00
-9.301199999999999746e-02
9.201770000000000227e-01
2.283449999999999924e-01
4.568019999999999858e-01
-6.060579999999999856e-01
1.347579999999999889e-01
5.628189999999999582e-01
-1.329960000000000031e-01
-6.901129999999999765e-01
-1.356945999999999986e+00
1.084750000000000103e+00
6.385699999999999710e-01
9.027309999999999501e-01
-3.005280000000000173e-01
8.918500000000000039e-02
1.109853999999999896e+00
-3.456089999999999995e-01
9.976000000000000145e-02
-1.932274000000000047e+00
-4.871600000000000236e-02
9.668630000000000280e-01
-2.935199999999999962e-02
2.840260000000000007e-01
-1.144689999999999985e+00
4.002569999999999739e-01
7.059010000000000007e-01
-8.867760000000000087e-01
-9.930369999999999475e-01
-1.924344999999999972e+00
8.771170000000000355e-01
3.905569999999999875e-01
5.572540000000000271e-01
2.364300000000000082e-02
-5.034340000000000481e-01
1.585871000000000031e+00
-1.907240000000000046e-01
-6.939490000000000380e-01
-1.857585999999999959e+00
-4.679719999999999991e-01
6.928840000000000554e-01
-2.687410000000000077e-01
5.694860000000000477e-01
-7.330290000000000417e-01
-1.976880000000000026e-01
6.766429999999999945e-01
-5.176819999999999755e-01
-9.294590000000000352e-01
-1.262553000000000036e+00
8.299239999999999950e-01
5.207469999999999599e-01
2.469179999999999986e-01
2.621180000000000176e-01
-5.477030000000000509e-01
1.578696000000000099e+00
3.159440000000000026e-01
-5.619790000000000063e-01
-1.679419999999999913e+00
-4.933319999999999927e-01
8.709679999999999644e-01
-5.184099999999999819e-02
6.061790000000000234e-01
1.207190000000000069e-01
2.429189999999999960e-01
1.527000000000000059e-02
-5.086899999999999755e-01
-1.611469000000000040e+00
-2.195730000000000182e+00
-2.676009999999999778e-01
-1.533009999999999928e-01
-2.224740000000000051e-01
-3.080319999999999725e-01
-1.895370000000000110e-01
7.699909999999999810e-01
1.013700000000000018e-01
-3.880390000000000228e-01
-2.196318999999999910e+00
-9.716970000000000329e-01
2.017930000000000001e-01
-5.816980000000000484e-01
-1.067189999999999944e-01
-4.961709999999999732e-01
6.468380000000000241e-01
4.466300000000000270e-01
1.561809999999999865e-01
-1.001743999999999968e+00
-1.435670999999999919e+00
5.971499999999999586e-01
3.840640000000000165e-01
2.708010000000000139e-01
2.256999999999999978e-02
3.808250000000000246e-01
1.038335000000000008e+00
2.623289999999999789e-01
6.412449999999999539e-01
-1.388552999999999926e+00
-4.954919999999999880e-01
5.170029999999999903e-01
-4.778299999999999770e-01
2.172459999999999947e-01
-4.646930000000000227e-01
4.199840000000000240e-01
6.649319999999999675e-01
9.838440000000000518e-01
3.633900000000000324e-02
-8.549769999999999870e-01
9.192630000000000523e-01
5.584820000000000340e-01
-4.625999999999999904e-03
-2.875550000000000050e-01
-6.295589999999999797e-01
1.813261000000000012e+00
9.610750000000000126e-01
1.423435000000000006e+00
-8.842780000000000085e-01
-8.009269999999999445e-01
1.241792000000000007e+00
-1.249669999999999948e-01
2.148980000000000057e-01
-1.124004999999999921e+00
-7.460000000000000268e-04
4.663180000000000103e-01
9.429130000000000011e-01
6.627389999999999670e-01
-7.759570000000000078e-01
9.659389999999999921e-01
8.635620000000000518e-01
-8.995699999999999530e-02
-1.325010000000000077e-01
-2.592900000000000205e-01
2.260848999999999887e+00
5.064480000000000093e-01
6.434429999999999872e-01
-7.127679999999999572e-01
-4.697959999999999914e-01
9.106539999999999635e-01
-2.231160000000000088e-01
2.305919999999999914e-01
-1.347761999999999905e+00
3.343769999999999798e-01
2.578369999999999829e-01
-3.414519999999999778e-01
-1.341870000000000007e-01
-1.615174000000000110e+00
9.015790000000000193e-01
4.025310000000000277e-01
-2.373329999999999884e-01
-1.856279999999999875e-01
-5.303050000000000264e-01
7.855440000000000200e-01
1.048309999999999936e-01
-1.693020000000000080e-01
-2.644819999999999949e-01
-6.705069999999999641e-01
5.397309999999999608e-01
-3.936839999999999784e-01
-3.534999999999999948e-03
-1.497457999999999956e+00
-7.684149999999999592e-01
5.180770000000000097e-01
8.305339999999999945e-01
5.078529999999999989e-01
-1.702799999999999869e-01
1.256961999999999913e+00
-1.420820000000000138e-01
-6.419150000000000134e-01
-9.468069999999999542e-01
-1.557849000000000039e+00
7.630820000000000380e-01
1.428913000000000100e+00
9.824850000000000527e-01
5.177159999999999540e-01
-1.604900000000000077e-02
1.587874999999999925e+00
-3.285980000000000012e-01
4.320800000000000335e-02
-1.715546999999999933e+00
-4.309180000000000232e-01
6.819600000000000106e-01
9.934020000000000072e-01
6.519800000000000040e-01
-5.825559999999999627e-01
1.404811000000000032e+00
1.863049999999999984e-01
-3.159089999999999954e-01
-1.571740000000000081e-01
-1.405308000000000002e+00
1.519387999999999961e+00
7.896490000000000453e-01
8.973100000000000520e-01
-1.076799999999999979e-01
-4.418710000000000138e-01
1.816964000000000024e+00
-4.173569999999999780e-01
-2.158339999999999981e-01
-2.114726000000000106e+00


==> plots/data/f030_aes_check_200k/tvals.txt <==
1.224937081336975098e+00
-2.186769485473632812e+00
3.671441078186035156e-01
1.698112368583679199e+00
-8.549127578735351562e-01
-8.479835987091064453e-01
-6.584502458572387695e-01
5.187891125679016113e-01
1.260795116424560547e+00
-1.670678019523620605e+00
-8.415663242340087891e-01
-7.954018115997314453e-01
7.399709224700927734e-01
-3.718657791614532471e-01
-1.009699702262878418e+00
-1.241064071655273438e+00
-1.211071252822875977e+00
1.450839400291442871e+00
5.832741260528564453e-01
-1.418738842010498047e+00
-8.046659231185913086e-01
-5.464870929718017578e-01
1.760621070861816406e+00
2.518335342407226562e+00
1.026616334915161133e+00
1.589410006999969482e-01
1.178861409425735474e-01
1.712620854377746582e+00
-8.965603113174438477e-01
-4.562894999980926514e-01
-1.813061833381652832e-01
9.544514119625091553e-02
1.220961928367614746e+00
3.481070101261138916e-01
-2.549875974655151367e-01
-1.377156615257263184e+00
4.167591333389282227e-01
1.109175682067871094e+00
-1.750498056411743164e+00
-1.229303717613220215e+00
-1.708267450332641602e+00
-3.182931244373321533e-01
1.276252746582031250e+00
-9.535918235778808594e-01
-1.497720837593078613e+00
-1.505279898643493652e+00
5.885488390922546387e-01
1.151311755180358887e+00
-1.422556519508361816e+00
-2.061847448348999023e+00
-1.483564257621765137e+00
9.110139012336730957e-01
4.622198045253753662e-01
-1.141189694404602051e+00
-1.926871418952941895e+00
-1.499715685844421387e+00
1.514169931411743164e+00
-1.094829514622688293e-01
-1.381816387176513672e+00
-1.551310181617736816e+00
-6.113733649253845215e-01
1.854847550392150879e+00
-1.079723954200744629e+00
-7.166831493377685547e-01
-1.749312639236450195e+00
-7.213372588157653809e-01
1.392356514930725098e+00
-1.749813556671142578e+00
-1.414029836654663086e+00
-9.973917603492736816e-01
-4.153623878955841064e-01
1.285923600196838379e+00
3.938112780451774597e-02
-5.638699531555175781e-01
-1.000813722610473633e+00
1.105807304382324219e+00
1.148340106010437012e+00
-1.444939374923706055e+00
-1.007283091545104980e+00
-1.098012208938598633e+00
1.386028170585632324e+00
8.739706873893737793e-01
-1.656334280967712402e+00
-1.014851331710815430e+00
-9.841504693031311035e-01
1.624553680419921875e+00
2.115152031183242798e-01
-1.110979080200195312e+00
-7.184949517250061035e-01
-1.381824731826782227e+00
1.501887559890747070e+00
2.286221742630004883e+00
-2.488580495119094849e-01
-1.385939478874206543e+00
5.089954137802124023e-01
1.542518496513366699e+00
-6.228949427604675293e-01
-4.789481461048126221e-01
-4.646934568881988525e-01
-5.927114933729171753e-02
1.532388567924499512e+00
-7.537265419960021973e-01
-4.768239855766296387e-01
-1.081026554107666016e+00
5.152859091758728027e-01
1.355642080307006836e+00
-9.493083357810974121e-01
-5.331466197967529297e-01
-4.615749120712280273e-01
4.603303968906402588e-01
4.808549880981445312e-01
-1.164765954017639160e+00
-4.366559982299804688e-01
-5.237787961959838867e-01
1.270391941070556641e+00
1.165105938911437988e+00
-1.352876901626586914e+00
-5.980670452117919922e-01
-1.287046432495117188e+00
9.381018877029418945e-01
4.227152839303016663e-02
-7.646021246910095215e-01
-9.220799803733825684e-02
1.999288201332092285e-01
1.434882402420043945e+00
3.497341871261596680e-01
-7.882093787193298340e-01
-9.369035810232162476e-02
-7.592207193374633789e-01
7.614437937736511230e-01
-1.144064903259277344e+00
-5.885134339332580566e-01
-9.668281674385070801e-01
9.602959156036376953e-01
1.490902543067932129e+00
-6.549462080001831055e-01
6.124819070100784302e-02
-1.210384368896484375e+00
2.460241764783859253e-01
1.759248137474060059e+00
1.509293079376220703e+00
9.964883327484130859e-01
-5.076560378074645996e-01
1.191550254821777344e+00
1.362603187561035156e+00
-1.173837900161743164e+00
6.305636465549468994e-02
6.985924672335386276e-03
1.838897824287414551e+00
2.098314017057418823e-01
-1.074178218841552734e+00
-3.959564864635467529e-01
-6.808828115463256836e-01
1.487093448638916016e+00
4.970679581165313721e-01
-6.625488996505737305e-01
-2.904151380062103271e-01
-5.781328678131103516e-01
1.708935379981994629e+00
-3.664823472499847412e-01
-1.046492531895637512e-01
-5.516945719718933105e-01
-5.148127079010009766e-01
1.763391494750976562e+00
-6.085922718048095703e-01
-7.696526646614074707e-01
2.334577776491641998e-02
1.223995089530944824e+00
1.296660184860229492e+00
2.024312019348144531e+00
-1.657452881336212158e-01
-1.258905231952667236e-01
1.418869853019714355e+00
1.194925904273986816e+00
-6.504656076431274414e-01
-1.146317481994628906e+00
1.243862882256507874e-01
1.761072754859924316e+00
1.639888882637023926e+00
-8.619786500930786133e-01
-6.279186010360717773e-01
-1.052607893943786621e+00
9.231553077697753906e-01
1.131926774978637695e+00
-1.414974331855773926e+00
-5.715695619583129883e-01
-3.745764195919036865e-01
1.084954142570495605e+00
-5.677143335342407227e-01
-1.484270215034484863e+00
-8.851758241653442383e-01
-6.072156429290771484e-01
1.379868507385253906e+00
3.077901303768157959e-01
-6.589170694351196289e-01
-1.054882705211639404e-01
-1.261516064405441284e-01
1.644357919692993164e+00
1.263495802879333496e+00
6.674059629440307617e-01
-5.576803684234619141e-01
3.009745478630065918e-01
1.432386040687561035e+00
-1.019615411758422852e+00
-1.711306452751159668e+00
-6.624342203140258789e-01
7.519968748092651367e-01
6.125624179840087891e-01
-1.255802631378173828e+00
-6.623657941818237305e-01
-1.347068309783935547e+00
9.345534443855285645e-01
1.107501626014709473e+00
-1.302986264228820801e+00
-1.476420879364013672e+00
-1.673640727996826172e+00
9.167033433914184570e-01
6.723220348358154297e-01
4.219022691249847412e-01
-4.228860735893249512e-01
-1.214342117309570312e+00
1.260289430618286133e+00
6.381268054246902466e-02
-1.325441122055053711e+00
-1.875051140785217285e+00
-5.034036040306091309e-01
1.420737504959106445e+00
2.902218699455261230e-01
-1.884207844734191895e+00
-1.746454954147338867e+00
-6.262023448944091797e-01
1.192164778709411621e+00
-1.305123925209045410e+00
-1.546607136726379395e+00
-2.382990121841430664e+00
7.172067463397979736e-02
9.959880709648132324e-01
-8.602726459503173828e-01
-1.015756964683532715e+00
-1.059294819831848145e+00
4.530684947967529297e-01
7.315807342529296875e-01
-1.810899615287780762e+00
-1.971289396286010742e+00
-1.211188912391662598e+00
1.407937705516815186e-01
9.194872379302978516e-01
-1.709065675735473633e+00
-2.011391162872314453e+00
-2.170960187911987305e+00
9.757347106933593750e-01
5.067257881164550781e-01
-1.595679163932800293e+00
-2.916285037994384766e+00
-1.965606570243835449e+00
4.277975261211395264e-01
1.253986716270446777e+00
-1.040220618247985840e+00
-1.378319025039672852e+00
-1.138450384140014648e+00
1.249307274818420410e+00
-3.165320754051208496e-01
-2.292205333709716797e+00
-1.071299910545349121e+00
-5.334995388984680176e-01
8.708601593971252441e-01
-2.153126478195190430e+00
-1.736461281776428223e+00
-1.846218466758728027e+00
3.157788515090942383e-01
1.000155091285705566e+00
-1.137863516807556152e+00
-1.062015295028686523e+00
-1.258947014808654785e+00
-1.289720296859741211e+00
-1.045487523078918457e+00
-1.450888037681579590e+00
-1.410631537437438965e+00
-1.176441311836242676e+00
1.006537795066833496e+00
1.018366932868957520e+00
-9.766538143157958984e-01
-5.902488231658935547e-01
-3.346083164215087891e-01
1.765796661376953125e+00
-3.590458929538726807e-01
-9.122964739799499512e-01
-8.664907217025756836e-01
-4.890259206295013428e-01
1.671270251274108887e+00
7.680092453956604004e-01
-8.640395998954772949e-01
-4.270147085189819336e-01
-4.986951351165771484e-01
1.626390933990478516e+00
-1.379980087280273438e+00
-6.091009378433227539e-01
-4.586716890335083008e-01
5.296288728713989258e-01
1.566625118255615234e+00
-1.689220786094665527e+00
-9.527708292007446289e-01
-4.836370646953582764e-01
6.171200871467590332e-01
4.616300761699676514e-02
-1.416791796684265137e+00
-1.147373318672180176e+00
-5.814402699470520020e-01
8.572237491607666016e-01
7.785308957099914551e-01
-7.833893895149230957e-01
-4.879593849182128906e-01
-7.956023216247558594e-01
1.393160372972488403e-01
1.460306406021118164e+00
1.798423677682876587e-01
1.483254283666610718e-01
-8.996927738189697266e-01
8.941552639007568359e-01
3.193936944007873535e-01
-1.759900808334350586e+00
-2.420245409011840820e+00
-5.851135253906250000e-01
1.715083003044128418e+00
7.769418358802795410e-01
-1.417347788810729980e+00
-1.287915945053100586e+00
-5.850114226341247559e-01
1.059596300125122070e+00
-8.385438919067382812e-01
-8.457339406013488770e-01
-1.426526427268981934e+00
-7.321668863296508789e-01
1.075614094734191895e+00
7.865371704101562500e-01
-2.254963517189025879e-01
-2.999814152717590332e-01
1.257483482360839844e+00
1.036178231239318848e+00
-1.300150990486145020e+00
-1.036475300788879395e+00
-8.619170784950256348e-01
2.840518355369567871e-01
1.013464570045471191e+00
-4.415050148963928223e-01
-1.138584971427917480e+00
-1.849744796752929688e+00
1.039312005043029785e+00
8.860486745834350586e-01
-1.142866253852844238e+00
-1.626486182212829590e+00
-1.460837125778198242e+00
1.327290773391723633e+00
6.588459610939025879e-01
-1.069971442222595215e+00
-1.250666975975036621e+00
-1.322049945592880249e-01
1.482981204986572266e+00
-7.426639646291732788e-02
-1.004235506057739258e+00
-1.697082519531250000e+00
-2.271525114774703979e-01
1.818625450134277344e+00
-1.175233244895935059e+00
-5.337148308753967285e-01
-1.085551977157592773e+00
7.214998006820678711e-01
1.558198094367980957e+00
-9.501839876174926758e-01
4.437809288501739502e-01
-5.319949388504028320e-01
1.895572543144226074e-01
2.169777870178222656e+00
9.859573245048522949e-01
6.088791489601135254e-01
-7.075330018997192383e-01
1.453039169311523438e+00
9.567687511444091797e-01
-1.298635005950927734e+00
-1.206000924110412598e+00
-1.310813546180725098e+00
1.299013614654541016e+00
1.096645593643188477e+00
-1.250665664672851562e+00
-1.427982449531555176e+00
-8.416517972946166992e-01
1.236918210983276367e+00
7.349905967712402344e-01
-9.947915077209472656e-01
-7.603694796562194824e-01
-8.985224366188049316e-01
-6.795514822006225586e-01
-3.624237477779388428e-01
-1.256708264350891113e+00
-1.054406642913818359e+00
1.683178842067718506e-01
1.183724761009216309e+00
3.495761454105377197e-01
-1.970711946487426758e-01
3.193912506103515625e-01
7.045530080795288086e-01
1.723066806793212891e+00
-1.583566069602966309e-01
2.397008799016475677e-02
-6.448439359664916992e-01
1.607299804687500000e+00
1.420804381370544434e+00
-5.635773539543151855e-01
9.340744614601135254e-01
-7.893995381891727448e-03
1.963237404823303223e+00
9.183783531188964844e-01
-9.001463651657104492e-01
1.028110861778259277e+00
1.802694201469421387e-01
1.479475021362304688e+00
1.400688290596008301e+00
5.962271988391876221e-02
1.216096401214599609e+00
-6.621994823217391968e-02
2.403835296630859375e+00
6.130973696708679199e-01
6.817071884870529175e-02
-1.058850884437561035e-01
1.081249266862869263e-01
1.494779706001281738e+00
1.458318710327148438e+00
-1.613069474697113037e-01
8.225623965263366699e-01
1.513268351554870605e-01
1.414530038833618164e+00
1.568620681762695312e+00
1.849766135215759277e+00
-7.277631014585494995e-02
1.453395366668701172e+00
1.408546447753906250e+00
-4.904762506484985352e-01
2.580492198467254639e-02
-1.256755460053682327e-02
1.350563883781433105e+00
1.539195656776428223e+00
-2.928645312786102295e-01
-4.933021664619445801e-01
-9.070870280265808105e-01
1.226014614105224609e+00
1.246155738830566406e+00
-9.664340019226074219e-01
-6.605137586593627930e-01
-1.310077905654907227e+00
1.436222195625305176e+00
9.952399134635925293e-01
-6.301950812339782715e-01
2.304359972476959229e-01
-1.323501914739608765e-01
1.284988760948181152e+00
-1.090535596013069153e-01
-1.447779059410095215e+00
-1.049412846565246582e+00
-1.015507936477661133e+00
8.879442811012268066e-01
2.016653299331665039e+00
-3.362818360328674316e-01
-1.933781504631042480e+00
-6.331382989883422852e-01
1.028048038482666016e+00
-1.150609135627746582e+00
-1.148080348968505859e+00
-1.129591107368469238e+00
-4.687741100788116455e-01
1.020690202713012695e+00
-1.072936534881591797e+00
-1.539190411567687988e+00
-1.850804567337036133e+00
7.446362376213073730e-01
1.175940036773681641e+00
-1.684742450714111328e+00
-1.607246160507202148e+00
-1.318142294883728027e+00
9.725962281227111816e-01
6.154062151908874512e-01
-1.102892398834228516e+00
-1.340895295143127441e+00
-1.736938834190368652e+00
1.332798719406127930e+00
4.874922633171081543e-01
-9.690600037574768066e-01
-6.428724527359008789e-01
-1.945919156074523926e+00
7.050700783729553223e-01
1.177557706832885742e+00
-2.278554439544677734e-01
-1.009344100952148438e+00
-1.043813586235046387e+00
1.503788709640502930e+00
-1.224573031067848206e-01
-1.869816660881042480e+00
-2.131742238998413086e+00
-8.410292267799377441e-01
1.194523811340332031e+00
-1.361993432044982910e+00
-1.722468137741088867e+00
-1.692281961441040039e+00
2.654114365577697754e-01
1.290556430816650391e+00
-1.771178126335144043e+00
-1.083042383193969727e+00
-1.325888276100158691e+00
-5.298328399658203125e-01
6.249921321868896484e-01
-1.104754328727722168e+00
-1.281226873397827148e+00
-9.443035721778869629e-01
1.243605494499206543e+00
1.004652976989746094e+00
-5.483228564262390137e-01
-5.759831070899963379e-01
-6.075224280357360840e-01
1.721392750740051270e+00
3.909406810998916626e-02
-4.637292623519897461e-01
-6.114557385444641113e-01
-1.317943453788757324e+00
1.708675146102905273e+00
-5.804098024964332581e-02
-1.705757230520248413e-01
-5.475781559944152832e-01
-2.082398235797882080e-01
1.376733541488647461e+00
-8.821297287940979004e-01
1.614192873239517212e-01
-1.047112941741943359e+00
-5.166841149330139160e-01
1.612176537513732910e+00
-1.099706053733825684e+00
-2.543956935405731201e-01
2.811030447483062744e-01
1.264368444681167603e-01
2.201527833938598633e+00
-7.166692018508911133e-01
-6.051557064056396484e-01
-8.268092274665832520e-01
1.220894694328308105e+00
1.362873554229736328e+00
-5.303907394409179688e-01
1.015979886054992676e+00
3.360621631145477295e-01
1.392837405204772949e+00
2.169574737548828125e+00
1.323177337646484375e+00
4.992947354912757874e-02
-5.486379563808441162e-02
1.873603224754333496e+00
1.032503962516784668e+00
-7.254686355590820312e-01
6.417253017425537109e-01
-3.924593925476074219e-01
1.303992033004760742e+00
1.122282505035400391e+00
-6.594372391700744629e-01
-1.131763935089111328e+00
-4.375315606594085693e-01
1.222925543785095215e+00
1.670924723148345947e-01
-4.941833615303039551e-01
-2.196349054574966431e-01
-1.235884666442871094e+00
9.470262527465820312e-01
2.769277095794677734e-01
1.671209000051021576e-02
-5.576448440551757812e-01
2.089527100324630737e-01
9.715375304222106934e-01
-9.927405714988708496e-01
-9.521023035049438477e-01
-1.343298673629760742e+00
5.862921476364135742e-01
6.587511301040649414e-01
8.315135538578033447e-02
-6.986446380615234375e-01
-1.691001772880554199e+00
1.470574259757995605e+00
9.509347379207611084e-02
-1.406410217285156250e+00
-1.402689099311828613e+00
-1.137627124786376953e+00
1.070309162139892578e+00
1.499570608139038086e-01
-6.893113255500793457e-01
-2.116467714309692383e+00
-9.891921877861022949e-01
1.681249141693115234e+00
-2.354672402143478394e-01
-1.585215568542480469e+00
-2.507148981094360352e+00
-5.529831051826477051e-01
1.787320375442504883e+00
-1.494405388832092285e+00
-1.276715278625488281e+00
-1.048110246658325195e+00
-4.351961612701416016e-01
1.246466517448425293e+00
-1.345244050025939941e+00
-5.467036366462707520e-01
-1.755368590354919434e+00
-1.489875316619873047e+00
1.819921135902404785e+00
1.366253644227981567e-01
-1.243222713470458984e+00
-1.682450532913208008e+00
7.450936436653137207e-01
1.254297733306884766e+00
-1.289482831954956055e+00
-1.214121818542480469e+00
-1.396197438240051270e+00
3.347260951995849609e-01
7.945346236228942871e-01
-1.041148781776428223e+00
-1.618211150169372559e+00
-1.188855648040771484e+00
1.324325084686279297e+00
7.535927295684814453e-01
-1.351542592048645020e+00
-1.582408070564270020e+00
-1.553342938423156738e+00
-6.010100245475769043e-01
-1.422537565231323242e+00
-1.717964291572570801e+00
-1.573024034500122070e+00
-9.472725391387939453e-01
1.031871914863586426e+00
-6.797952651977539062e-01
-2.268920421600341797e+00
-2.198248147964477539e+00
-1.885376214981079102e+00
-1.751344919204711914e+00
-1.853794336318969727e+00
-1.833180665969848633e+00
-2.078763246536254883e+00
-8.683494329452514648e-01
8.709573149681091309e-01
-1.419606924057006836e+00
-1.851659417152404785e+00
-1.556162834167480469e+00
-7.854758203029632568e-02
-1.160708546638488770e+00
-1.684369683265686035e+00
-2.019807577133178711e+00
-2.346570730209350586e+00
1.302673697471618652e+00
3.312081098556518555e-01
-1.841285705566406250e+00
-1.412053108215332031e+00
-1.655977964401245117e+00
-2.629122734069824219e-01
-1.171633005142211914e+00
-1.033290624618530273e+00
-9.733954071998596191e-01
-1.521247506141662598e+00
1.262493491172790527e+00
1.062360033392906189e-01
-1.300243139266967773e+00
-9.512050151824951172e-01
-7.643503546714782715e-01
1.205299496650695801e+00
1.584693975746631622e-02
-1.005782127380371094e+00
-2.024970531463623047e+00
-2.284346520900726318e-01
1.041575551033020020e+00
-2.050088882446289062e+00
-1.821725487709045410e+00
-1.833401322364807129e+00
-7.041288614273071289e-01
9.079765081405639648e-01
-1.453656673431396484e+00
-1.063404321670532227e+00
-2.127899646759033203e+00
5.911863446235656738e-01
7.981957197189331055e-01
-1.873888254165649414e+00
-2.100328922271728516e+00
-1.303835988044738770e+00
4.717243909835815430e-01
4.585170149803161621e-01
-2.075765371322631836e+00
-1.845003485679626465e+00
-2.177234649658203125e+00
1.157413244247436523e+00
-2.717790566384792328e-02
-1.843615174293518066e+00
-1.327414035797119141e+00
-1.499773979187011719e+00
6.411405205726623535e-01
1.518082857131958008e+00
-1.819551944732666016e+00
-1.184270501136779785e+00
-1.266603350639343262e+00
4.868124127388000488e-01
-8.819109797477722168e-01
-1.214802145957946777e+00
-1.801016449928283691e+00
-1.526872992515563965e+00
3.786550760269165039e-01
-8.023347854614257812e-01
-1.278636336326599121e+00
-2.630121707916259766e+00
-7.368699461221694946e-02
9.780911207199096680e-01
-9.347971081733703613e-01
-2.197754621505737305e+00
-1.883044719696044922e+00
3.452335298061370850e-01
-1.574388295412063599e-01
-1.933581113815307617e+00
-1.144087195396423340e+00
-1.728262543678283691e+00
1.478419542312622070e+00
5.209289789199829102e-01
-1.225018858909606934e+00
-1.224149584770202637e+00
-8.850331902503967285e-01
1.516841888427734375e+00
2.225737273693084717e-01
-8.199880719184875488e-01
-7.762963771820068359e-01
-1.173889398574829102e+00
1.494992613792419434e+00
-8.886721730232238770e-02
-1.475777029991149902e+00
-1.859004139900207520e+00
-1.636907219886779785e+00
1.472256779670715332e+00
-1.129054188728332520e+00
-9.436254501342773438e-01
-1.562510251998901367e+00
-2.172010987997055054e-01
1.286844611167907715e+00
-1.413908004760742188e+00
-1.274836182594299316e+00
-1.080998420715332031e+00
-1.384171724319458008e+00
-1.686220765113830566e-01
-1.513902068138122559e+00
-1.427482843399047852e+00
-1.629153132438659668e+00
9.372022747993469238e-01
9.948577284812927246e-01
-1.590036749839782715e+00
-9.121351838111877441e-01
-2.190929174423217773e+00
-1.478544831275939941e+00
-1.042341113090515137e+00
-1.389603853225708008e+00
-1.775409817695617676e+00
-1.885600686073303223e+00
1.312106251716613770e+00
-1.607731431722640991e-01
-1.020356893539428711e+00
-1.358563423156738281e+00
-1.580936193466186523e+00
5.748670101165771484e-01
-8.973767161369323730e-01
-1.126913189888000488e+00
-1.515365719795227051e+00
-4.873904287815093994e-01
1.502088189125061035e+00
-9.096155166625976562e-01
-1.013011097908020020e+00
-1.040412187576293945e+00
-1.479621827602386475e-01
1.082342147827148438e+00
-1.284950017929077148e+00
-5.578899979591369629e-01
-8.120623230934143066e-01
9.167312979698181152e-01
1.268984317779541016e+00
-1.396882534027099609e+00
1.733069419860839844e-01
6.988578289747238159e-02
1.260995864868164062e+00
1.295387744903564453e+00
1.574967861175537109e+00
2.586271166801452637e-01
2.989701032638549805e-01
2.051451921463012695e+00
7.184505462646484375e-01
-7.649166584014892578e-01
4.712883234024047852e-01
-1.056043267250061035e+00
1.832888126373291016e+00
1.435352414846420288e-01
5.603462457656860352e-02
-1.529063433408737183e-01
-1.376580953598022461e+00
1.597531437873840332e+00
-5.716124176979064941e-01
-1.240398287773132324e+00
-1.333867430686950684e+00
-8.934667706489562988e-01
1.302300930023193359e+00
1.422208696603775024e-01
-1.206709146499633789e+00
-4.289076030254364014e-01
-5.004976689815521240e-02
1.207432508468627930e+00
-1.131295561790466309e+00
-1.341717720031738281e+00
-1.196583032608032227e+00
2.973809838294982910e-01
1.282756447792053223e+00
1.625187098979949951e-01
-1.040484547615051270e+00
-8.484809994697570801e-01
1.495723247528076172e+00
7.904273271560668945e-01
-1.253443837165832520e+00
-2.564178407192230225e-01
-1.000385522842407227e+00
1.827842473983764648e+00
4.092756807804107666e-01
-4.114762246608734131e-01
-2.781766653060913086e-01
-7.175011038780212402e-01
1.644868612289428711e+00
2.001388072967529297e-01
-9.726850986480712891e-01
-8.749356865882873535e-01
-1.328882217407226562e+00
1.158410429954528809e+00
-5.861223340034484863e-01
-1.520917654037475586e+00
-1.501666069030761719e+00
-5.716487169265747070e-01
1.338119387626647949e+00
-1.339437961578369141e+00
-1.770995020866394043e+00
-1.411312460899353027e+00
-8.848059773445129395e-01
1.519407629966735840e+00
-4.665652811527252197e-01
-2.196968317031860352e+00
-2.103105068206787109e+00
8.674432039260864258e-01
1.222220778465270996e+00
-1.303962945938110352e+00
-1.465002894401550293e+00
-1.265040159225463867e+00
9.276003837585449219e-01
3.750100433826446533e-01
-1.929466843605041504e+00
-1.067791938781738281e+00
-9.774087071418762207e-01
1.594095826148986816e+00
4.083915650844573975e-01
-1.207213163375854492e+00
-1.608853220939636230e+00
-1.607508659362792969e+00
-4.838943183422088623e-01
-1.376576304435729980e+00
-1.375180006027221680e+00
-1.980797052383422852e+00
-1.696709513664245605e+00
1.424726486206054688e+00
-6.307788491249084473e-01
-1.297465920448303223e+00
-2.051693916320800781e+00
-1.600585579872131348e+00
-5.200605988502502441e-01
-1.661306858062744141e+00
-1.594206571578979492e+00
-1.193453311920166016e+00
-5.699040293693542480e-01
1.072191596031188965e+00
-1.524760961532592773e+00
-1.578431487083435059e+00
-1.605370044708251953e+00
1.007131114602088928e-01
-2.013347595930099487e-01
-1.304664015769958496e+00
-1.415805220603942871e+00
-1.479903936386108398e+00
9.406047463417053223e-01
6.761960387229919434e-01
-9.048503637313842773e-01
-1.232395768165588379e+00
-2.109636783599853516e+00
3.256870508193969727e-01
-1.090472102165222168e+00
-1.669621467590332031e+00
-7.560384273529052734e-01
-9.183613657951354980e-01
1.714023470878601074e+00
1.050003245472908020e-02
-5.174289345741271973e-01
-1.544960379600524902e+00
-8.973065018653869629e-01
1.470259666442871094e+00
1.051599264144897461e+00
7.669051885604858398e-01
-3.717239201068878174e-01
2.712229788303375244e-01
1.321549773216247559e+00
-1.040815711021423340e+00
-8.511685729026794434e-01
-1.181037068367004395e+00
-4.067638218402862549e-01
1.554400324821472168e+00
-8.837612271308898926e-01
-5.315299034118652344e-01
-1.755114197731018066e+00
6.633434891700744629e-01
1.371678829193115234e+00
-9.798910021781921387e-01
-1.514351367950439453e+00
-8.468958735466003418e-01
1.201714754104614258e+00
1.336135149002075195e+00
2.899632453918457031e-01
-8.039337992668151855e-01
-1.093306899070739746e+00
1.640682458877563477e+00
8.410611748695373535e-01
-1.231469988822937012e+00
-9.998202919960021973e-01
-3.053034543991088867e-01
1.740735769271850586e+00
1.085959553718566895e+00
-6.601792573928833008e-01
-8.390050381422042847e-02
-3.700023293495178223e-01
1.567816972732543945e+00
-6.521146297454833984e-01
-1.266702175140380859e+00
-1.726392269134521484e+00
1.777938753366470337e-01
1.482449889183044434e+00
-1.199761033058166504e-01
-1.350361466407775879e+00
-1.181916117668151855e+00
9.248265624046325684e-01
1.152726888656616211e+00
-1.586089968681335449e+00
-5.005117058753967285e-01
-5.685332417488098145e-01
1.184903025627136230e+00
1.062550663948059082e+00
-1.744856834411621094e+00
-1.337729930877685547e+00
-9.582363367080688477e-01
1.877311706542968750e+00
7.681013345718383789e-01
-1.601567864418029785e+00
-8.920060992240905762e-01
-1.130459785461425781e+00
2.268460035324096680e+00
1.536894083023071289e+00
-8.803818821907043457e-01
-6.898164749145507812e-01
-4.112299382686614990e-01
1.755213856697082520e+00
-1.721058338880538940e-01
-9.091792702674865723e-01
5.471033453941345215e-01
8.867339044809341431e-02
1.511574268341064453e+00
-2.630256414413452148e-01
-1.023727655410766602e+00
-1.907105565071105957e+00
4.968602061271667480e-01
1.425845980644226074e+00
-1.327975630760192871e+00
-1.607241749763488770e+00
-1.428371906280517578e+00
-1.104306101799011230e+00
7.925430685281753540e-02
-1.470893621444702148e+00
-1.027460336685180664e+00
-1.461170077323913574e+00
6.973318755626678467e-02
1.070149779319763184e+00
-1.258062243461608887e+00
-1.251169323921203613e+00
-2.631445884704589844e+00
-8.068007826805114746e-01
-1.207261562347412109e+00
-1.907290816307067871e+00
-1.783621788024902344e+00
-1.206502556800842285e+00
1.544842243194580078e+00
-3.338005840778350830e-01
-1.866216301918029785e+00
-1.250170588493347168e+00
-1.306850910186767578e+00
6.744324564933776855e-01
-4.978620707988739014e-01
-1.119559645652770996e+00
-6.038744449615478516e-01
-2.546481192111968994e-01
1.350733041763305664e+00
-8.956730961799621582e-01
-5.565392374992370605e-01
-8.303726911544799805e-01
-1.882316350936889648e+00
2.330807745456695557e-01
-9.303570985794067383e-01
-1.675063490867614746e+00
-1.525952696800231934e+00
6.473250985145568848e-01
1.017599463462829590e+00
-1.674898743629455566e+00
-1.626598834991455078e+00
-1.904365897178649902e+00
-9.213577024638652802e-03
5.338571071624755859e-01
-5.639014244079589844e-01
-2.098003387451171875e+00
-2.397524356842041016e+00
1.267070412635803223e+00
1.041278839111328125e-01
-1.613023161888122559e+00
-1.356871843338012695e+00
-2.641921043395996094e+00
1.324204921722412109e+00
-4.520193636417388916e-01
-2.528048276901245117e+00
-1.005824565887451172e+00
-1.227965235710144043e+00
1.482156276702880859e+00
-9.289119243621826172e-01
-1.238460779190063477e+00
-1.395978689193725586e+00
-2.029076576232910156e+00
1.059004306793212891e+00
8.934031724929809570e-01
-1.540933847427368164e+00
-1.924488663673400879e+00
-6.921422481536865234e-01
1.049634814262390137e+00
-1.407069444656372070e+00
-1.410157680511474609e+00
-2.460182666778564453e+00
-8.213310837745666504e-01
1.544027924537658691e+00
-1.901486873626708984e+00
-2.405039787292480469e+00
-1.436871886253356934e+00
7.610950469970703125e-01
6.757711768150329590e-01
-2.044569015502929688e+00
-2.386669158935546875e+00
-2.450384378433227539e+00
1.134033799171447754e-01
3.485300838947296143e-01
-2.623525619506835938e+00
-2.461629629135131836e+00
-1.998341798782348633e+00
1.297717094421386719e+00
-7.152448594570159912e-02
-2.087044239044189453e+00
-1.862897276878356934e+00
-2.736938714981079102e+00
6.391160488128662109e-01
-1.240888476371765137e+00
-2.302688121795654297e+00
-2.020581483840942383e+00
-3.257040977478027344e-01
1.282860755920410156e+00
-1.256462097167968750e+00
-1.742146968841552734e+00
-1.312945961952209473e+00
-1.322041869163513184e+00
1.033702373504638672e+00
8.144836425781250000e-01
-1.385140538215637207e+00
-1.802207112312316895e+00
5.425044894218444824e-01
1.056831717491149902e+00
-1.177517533302307129e+00
-1.292783260345458984e+00
-1.154147148132324219e+00
1.412236094474792480e+00
6.713913679122924805e-01
-1.454827666282653809e+00
-1.031326651573181152e+00
-8.112251758575439453e-01
1.795722007751464844e+00
3.783053755760192871e-01
-1.546547174453735352e+00
-1.923848390579223633e+00
-2.089193582534790039e+00
-3.837386667728424072e-01
-2.419863224029541016e+00
-1.892627239227294922e+00
-2.157191991806030273e+00
-1.639335751533508301e+00
1.539507389068603516e+00
-1.138483405113220215e+00
-1.044974327087402344e+00
-6.956543922424316406e-01
-1.547112703323364258e+00
5.028945207595825195e-01
-1.460185647010803223e+00
-1.314138531684875488e+00
-1.787726640701293945e+00
-3.561364412307739258e-01
1.444895386695861816e+00
-1.516453862190246582e+00
-1.846684098243713379e+00
-1.805021524429321289e+00
4.085126519203186035e-01
4.531309902667999268e-01
-1.675397276878356934e+00
-1.828016519546508789e+00
-1.426172375679016113e+00
1.009965062141418457e+00
7.369962930679321289e-01
-1.620042204856872559e+00
-1.440471053123474121e+00
-2.037881374359130859e+00
5.223409533500671387e-01
-1.655674576759338379e+00
-1.906706690788269043e+00
-1.669380545616149902e+00
-7.335430979728698730e-01
1.816971182823181152e+00
-5.707920193672180176e-01
-1.343338847160339355e+00
-1.322973012924194336e+00
-1.377245068550109863e+00
1.040134549140930176e+00
1.237627148628234863e+00
-4.401499330997467041e-01
-1.204816341400146484e+00
-6.870946288108825684e-01
1.464038848876953125e+00
-1.376322746276855469e+00
-1.295442342758178711e+00
-1.207671880722045898e+00
-2.502705454826354980e-01
1.391181468963623047e+00
-1.388541936874389648e+00
-1.722008466720581055e+00
-1.803204298019409180e+00
5.248971581459045410e-01
1.458341598510742188e+00
-1.288663148880004883e+00
-1.842685103416442871e+00
-1.827569484710693359e+00
-1.454293280839920044e-01
1.021107316017150879e+00
-1.798485056497156620e-03
-1.189168691635131836e+00
-1.676246047019958496e+00
1.503095984458923340e+00
6.105880737304687500e-01
-1.577357411384582520e+00
-1.644848823547363281e+00
-1.895961284637451172e+00
1.325177550315856934e+00
3.080686926841735840e-01
-1.734454393386840820e+00
-1.299294829368591309e+00
-7.908786535263061523e-01
1.751199722290039062e+00
-1.366333365440368652e+00
-1.660892605781555176e+00
-1.115737795829772949e+00
-9.661827087402343750e-01
1.482852816581726074e+00
2.657099664211273193e-01
-4.734564721584320068e-01
-1.270219326019287109e+00
-1.062856316566467285e-01
1.342299699783325195e+00
-1.657878637313842773e+00
-1.217063307762145996e+00
-7.389473319053649902e-01
5.018621087074279785e-01
8.057606816291809082e-01
-1.218838214874267578e+00
-1.611838340759277344e+00
-1.506393909454345703e+00
1.567805171012878418e+00
1.417183041572570801e+00
-1.750455617904663086e+00
-1.520683765411376953e+00
-1.195403575897216797e+00
1.696831107139587402e+00
1.396041393280029297e+00
-1.162181735038757324e+00
-1.262035965919494629e+00
-1.060359001159667969e+00
1.831304311752319336e+00
2.154369354248046875e-01
-1.148963809013366699e+00
-4.740292672067880630e-03
-5.666466951370239258e-01
1.779703378677368164e+00
-3.984891474246978760e-01
-9.153376817703247070e-01
-1.220958709716796875e+00
2.297046035528182983e-01
1.752006411552429199e+00
-6.034985780715942383e-01
-1.133740425109863281e+00
-1.494029879570007324e+00
-5.731670260429382324e-01
9.654105305671691895e-01
-1.121991515159606934e+00
-7.942078709602355957e-01
-1.243725180625915527e+00
9.352379441261291504e-01
1.569111704826354980e+00
-6.787165403366088867e-01
-2.402608394622802734e-01
-4.603285491466522217e-01
5.171780586242675781e-01
1.005239248275756836e+00
-1.357593417167663574e+00
-1.029611706733703613e+00
-8.843651413917541504e-01
2.019961118698120117e+00
6.460932493209838867e-01
-8.052324056625366211e-01
6.408795714378356934e-02
-9.666715860366821289e-01
1.416651248931884766e+00
-5.183646678924560547e-01
-2.204138189554214478e-01
-6.546091437339782715e-01
-2.240493744611740112e-01
1.932624459266662598e+00
-5.600063800811767578e-01
-6.606321036815643311e-02
2.424706816673278809e-01
2.413752526044845581e-01
1.616695642471313477e+00
-6.989618539810180664e-01
-1.337439101189374924e-02
-9.502900242805480957e-01
1.234120011329650879e+00
1.690955162048339844e+00
-3.434604406356811523e-01
-1.753623932600021362e-01
-9.968735575675964355e-01
1.879049301147460938e+00
2.348434209823608398e+00
8.768081068992614746e-01
-2.557832896709442139e-01
-9.068892002105712891e-01
1.788327932357788086e+00
1.167914628982543945e+00
-1.448472738265991211e+00
-5.701178908348083496e-01
-1.073890686035156250e+00
1.956719279289245605e+00
3.867440819740295410e-01
-2.453082323074340820e+00
-2.013108491897583008e+00
-1.060826063156127930e+00
1.894999027252197266e+00
-8.783457875251770020e-01
-2.219475507736206055e+00
-1.536433219909667969e+00
-1.609547257423400879e+00
1.128801345825195312e+00
1.028892755508422852e+00
-1.841663122177124023e+00
-1.159465551376342773e+00
1.752428710460662842e-01
1.326513290405273438e+00
-1.778432130813598633e+00
-1.640362024307250977e+00
-1.393527746200561523e+00
-4.497862458229064941e-01
1.553635358810424805e+00
-1.879728734493255615e-01
-8.384232521057128906e-01
-2.154773473739624023e+00
5.498911142349243164e-01
1.390202999114990234e+00
-1.100578308105468750e+00
-1.534479022026062012e+00
-1.831042885780334473e+00
6.677731275558471680e-01
1.040427684783935547e+00
-1.545319914817810059e+00
-6.739338040351867676e-01
-1.728763818740844727e+00
1.669250845909118652e+00
3.776831030845642090e-01
-1.541156649589538574e+00
-1.884520530700683594e+00
-1.722412943840026855e+00
1.395628929138183594e+00
-6.767670512199401855e-01
-1.901049017906188965e+00
-9.801655411720275879e-01
-3.139936923980712891e-01
1.741274952888488770e+00
-9.101555943489074707e-01
-8.755592703819274902e-01
-1.406490802764892578e+00
-5.564121007919311523e-01
1.541158199310302734e+00
8.790737986564636230e-01
-3.918761312961578369e-01
-8.035823702812194824e-01
6.982589364051818848e-01
1.487110495567321777e+00
-1.139805674552917480e+00
-6.685466170310974121e-01
-7.980666160583496094e-01
1.772974967956542969e+00
1.899973392486572266e+00
-1.299963593482971191e+00
-1.599090337753295898e+00
-7.608693838119506836e-01
1.882048606872558594e+00
1.384032011032104492e+00
-1.148949384689331055e+00
-1.189302921295166016e+00
-1.492247581481933594e+00
4.233394265174865723e-01
-1.312002539634704590e+00
-1.206656455993652344e+00
-1.023102283477783203e+00
-7.236499786376953125e-01
2.207705736160278320e+00
-4.410170316696166992e-01
-6.329332590103149414e-01
3.557730913162231445e-01
-1.310343444347381592e-01
1.140541315078735352e+00
-6.378709077835083008e-01
-3.624027073383331299e-01
1.337918788194656372e-01
2.276374995708465576e-01
1.775552988052368164e+00
-7.312030792236328125e-01
-2.784096896648406982e-01
1.884423047304153442e-01
5.171132683753967285e-01
1.340574026107788086e+00
-5.643208622932434082e-01
2.383345216512680054e-01
-1.153888851404190063e-01
1.136501431465148926e+00
1.467866897583007812e+00
-9.487721323966979980e-01
-6.113294959068298340e-01
-1.093987703323364258e+00
1.364150047302246094e+00
-5.102013349533081055e-01
-1.259516596794128418e+00
-1.360418677330017090e+00
-7.582701444625854492e-01
2.009960174560546875e+00
6.507644057273864746e-02
-1.357180118560791016e+00
-5.670135021209716797e-01
-1.045653820037841797e+00
1.441711902618408203e+00
3.892000019550323486e-01
-1.247181221842765808e-01
8.732639253139495850e-02
3.862192928791046143e-01
1.575409173965454102e+00
-1.345587372779846191e+00
-8.414659500122070312e-01
-1.067494034767150879e+00
-8.407568335533142090e-01
1.520557045936584473e+00
-1.005945682525634766e+00
-1.698515176773071289e+00
-1.409957766532897949e+00
2.149140983819961548e-01
1.389686465263366699e+00
-1.206895470619201660e+00
-1.528361797332763672e+00
-1.545403242111206055e+00
-2.204863578081130981e-01
1.880571842193603516e+00
4.895489513874053955e-01
-1.232126235961914062e+00
-1.838337659835815430e+00
1.753622055053710938e+00
1.050178527832031250e+00
-1.665463924407958984e+00
-1.785786986351013184e+00
-1.327567934989929199e+00
1.703413724899291992e+00
1.346988379955291748e-01
-1.423672199249267578e+00
-1.881572008132934570e+00
-1.326562881469726562e+00
1.330899119377136230e+00
-1.471533894538879395e+00
-1.408836603164672852e+00
-2.048041343688964844e+00
-1.768154859542846680e+00
1.037766933441162109e+00
-1.893022179603576660e+00
-9.936274290084838867e-01
-1.743814587593078613e+00
-6.244134306907653809e-01
1.070738077163696289e+00
-2.140423059463500977e+00
-1.271822452545166016e+00
-2.293015241622924805e+00
-6.978482604026794434e-01
1.273293018341064453e+00
-1.518973827362060547e+00
-3.188938856124877930e+00
-1.789852619171142578e+00
1.325939893722534180e+00
1.260730743408203125e+00
-1.146487474441528320e+00
-2.093875169754028320e+00
-2.480623722076416016e+00
2.813190519809722900e-01
1.159534335136413574e+00
-1.527100801467895508e+00
-1.726436376571655273e+00
-1.522490382194519043e+00
1.848967909812927246e+00
-1.727298796176910400e-01
-1.665027856826782227e+00
-1.812242269515991211e+00
-1.900635123252868652e+00
1.221468329429626465e+00
-1.836587905883789062e+00
-1.885185122489929199e+00
-2.410089254379272461e+00
-1.086837649345397949e+00
1.464804291725158691e+00
-1.383542180061340332e+00
-1.138116002082824707e+00
-1.658573269844055176e+00
-1.545289278030395508e+00
-9.817009568214416504e-01
-1.666601896286010742e+00
-1.331206917762756348e+00
-1.509474873542785645e+00
-2.597785294055938721e-01
1.455751895904541016e+00
-7.949376702308654785e-01
-8.748213052749633789e-01
-9.479593038558959961e-01
7.741678357124328613e-01
1.114188432693481445e+00
-1.272174477577209473e+00
-1.724449872970581055e+00
-8.195572495460510254e-01
1.611827850341796875e+00
6.365095973014831543e-01
-9.686984419822692871e-01
-1.635072588920593262e+00
-1.473577618598937988e+00
1.406504988670349121e+00
-1.866339087486267090e+00
-1.562879800796508789e+00
-9.129240512847900391e-01
-1.105904340744018555e+00
1.762187123298645020e+00
-1.573796629905700684e+00
-1.007973790168762207e+00
-9.431155323982238770e-01
-1.688091039657592773e+00
9.731889963150024414e-01
-1.756650209426879883e+00
-1.495133519172668457e+00
-1.688653945922851562e+00
1.659069359302520752e-01
1.699694991111755371e+00
-1.320789217948913574e+00
-1.272645145654678345e-01
-6.252906322479248047e-01
1.829867959022521973e-01
2.278280735015869141e+00
5.178064703941345215e-01
3.467434942722320557e-01
-2.968370020389556885e-01
1.178166627883911133e+00
1.371516466140747070e+00
-1.214845418930053711e+00
-9.184064716100692749e-02
-1.068926572799682617e+00
1.619436383247375488e+00
6.389488577842712402e-01
-1.363939642906188965e+00
-1.297915339469909668e+00
-1.057985544204711914e+00
1.630593299865722656e+00
-1.518986821174621582e-01
-1.999789476394653320e+00
-2.363373756408691406e+00
-1.678035378456115723e+00
5.015363097190856934e-01
-2.586513459682464600e-01
-3.197001695632934570e+00
-3.141874790191650391e+00
-1.250082969665527344e+00
1.155197978019714355e+00
-2.488418340682983398e+00
-1.882779479026794434e+00
-2.432354927062988281e+00
-1.366511344909667969e+00
1.025000095367431641e+00
-5.696513056755065918e-01
-2.136754751205444336e+00
-2.077790021896362305e+00
-6.787516176700592041e-02
9.860606193542480469e-01
-1.285953044891357422e+00
-1.236686825752258301e+00
-1.997006297111511230e+00
8.327705264091491699e-01
1.049856066703796387e+00
-2.584594726562500000e+00
-1.789976716041564941e+00
-1.487716436386108398e+00
1.727406501770019531e+00
8.465096354484558105e-01
-1.654180526733398438e+00
-1.551931262016296387e+00
-2.052520275115966797e+00
1.581054806709289551e+00
-1.489842414855957031e+00
-1.618510365486145020e+00
-2.585609197616577148e+00
-1.033173799514770508e+00
1.769436597824096680e+00
-1.343215703964233398e+00
-1.186727285385131836e+00
-1.976241588592529297e+00
-2.117134332656860352e+00
8.077888488769531250e-01
-5.033771395683288574e-01
-1.230598688125610352e+00
-2.019918918609619141e+00
-5.988748073577880859e-01
1.243369221687316895e+00
-2.143871068954467773e+00
-1.401290297508239746e+00
-1.462504625320434570e+00
-1.829937398433685303e-01
1.636252760887145996e+00
-1.337479948997497559e+00
-1.300709605216979980e+00
-1.477392554283142090e+00
1.073719263076782227e+00
1.153446674346923828e+00
-1.037362456321716309e+00
-1.634469389915466309e+00
-1.683552622795104980e+00
-1.776788979768753052e-01
-1.112398147583007812e+00
-1.210644245147705078e+00
-1.079357743263244629e+00
-8.578016161918640137e-01
1.649211406707763672e+00
-6.349769830703735352e-01
-1.689333438873291016e+00
-1.828636884689331055e+00
-1.797300100326538086e+00
-7.821469902992248535e-01
-2.266082286834716797e+00
-1.578592061996459961e+00
-2.096432924270629883e+00
-1.130433082580566406e+00
1.281679630279541016e+00
-2.360506772994995117e+00
-1.207961320877075195e+00
-1.682934284210205078e+00
-1.750851392745971680e+00
9.245358407497406006e-02
-1.040618658065795898e+00
-1.569993853569030762e+00
-1.975117087364196777e+00
1.416061669588088989e-01
1.443998098373413086e+00
-1.419929623603820801e+00
-1.531327962875366211e+00
-1.359055876731872559e+00
8.442123979330062866e-02
4.123612940311431885e-01
-8.362210988998413086e-01
-9.445747137069702148e-01
-1.261150598526000977e+00
1.508720278739929199e+00
7.657232284545898438e-01
-8.221280574798583984e-01
-8.173436522483825684e-01
-1.485231280326843262e+00
1.284036517143249512e+00
5.040384456515312195e-02
-5.033389329910278320e-01
3.666696324944496155e-02
-9.321014583110809326e-02
1.706514239311218262e+00
-1.448020696640014648e+00
-1.210591435432434082e+00
-1.107138752937316895e+00
-8.087201118469238281e-01
1.808586359024047852e+00
-2.003888130187988281e+00
-1.234907507896423340e+00
-1.383198380470275879e+00
-8.170961141586303711e-01
1.283044695854187012e+00
-1.695594668388366699e+00
-1.757792472839355469e+00
-1.324919819831848145e+00
-2.628923356533050537e-01
2.255859136581420898e+00
3.986399769783020020e-01
-1.536738276481628418e+00
-3.173612356185913086e-01
1.384497761726379395e+00
1.382867813110351562e+00
-1.225503444671630859e+00
-1.712895631790161133e+00
-7.616459727287292480e-01
1.111387729644775391e+00
1.249584197998046875e+00
-1.146198153495788574e+00
-1.620434403419494629e+00
-1.304856896400451660e+00
1.471163153648376465e+00
-4.888040423393249512e-01
-1.560280442237854004e+00
-9.016201496124267578e-01
-1.401622295379638672e+00
8.265936970710754395e-01
-5.510879755020141602e-01
-1.317179918289184570e+00
-4.130982458591461182e-01
-7.875039577484130859e-01
1.307133793830871582e+00
-1.896634936332702637e+00
-1.427920937538146973e+00
-1.680407047271728516e+00
-1.486142277717590332e+00
1.171269655227661133e+00
-1.507866978645324707e+00
-1.375857591629028320e+00
-1.907204866409301758e+00
5.347528457641601562e-01
1.355538964271545410e+00
-8.890693783760070801e-01
-8.016904592514038086e-01
-8.936547636985778809e-01
6.152233481407165527e-01
1.679055094718933105e+00
-2.067093551158905029e-01
-6.779454946517944336e-01
-1.828073561191558838e-01
1.699557542800903320e+00
9.593445062637329102e-01
-7.768879532814025879e-01
-7.784860581159591675e-02
-2.690832018852233887e-01
1.986279249191284180e+00
-6.386805772781372070e-01
-9.905810952186584473e-01
-6.151751875877380371e-01
-1.057348728179931641e+00
1.809225916862487793e+00
-1.209290146827697754e+00
-8.144805431365966797e-01
-3.590442836284637451e-01
-1.465853095054626465e+00
-2.426199316978454590e-01
-1.422673940658569336e+00
-1.185823559761047363e+00
-9.943724274635314941e-01
-2.713876068592071533e-01
1.456446647644042969e+00
-1.540461778640747070e+00
-1.455334901809692383e+00
-1.356236457824707031e+00
-1.002925515174865723e+00
2.915503680706024170e-01
-1.210484981536865234e+00
-2.078047990798950195e+00
-1.557050466537475586e+00
8.795821666717529297e-01
1.003351449966430664e+00
-9.801691174507141113e-01
-1.214686751365661621e+00
-1.310506224632263184e+00
1.206653237342834473e+00
-1.447020053863525391e+00
-1.139159202575683594e+00
-1.344053745269775391e+00
-8.128585219383239746e-01
1.816053032875061035e+00
-1.084924340248107910e+00
-1.038723111152648926e+00
-6.881006360054016113e-01
-1.668356895446777344e+00
9.443914890289306641e-01
-1.654241561889648438e+00
-1.515147566795349121e+00
-9.369267225265502930e-01
-2.943223118782043457e-01
1.594698667526245117e+00
-1.480163574218750000e+00
2.811929583549499512e-01
2.606145441532135010e-01
-3.891588151454925537e-01
2.066664695739746094e+00
7.734560966491699219e-01
-5.508766174316406250e-01
5.348704457283020020e-01
5.543732643127441406e-01
1.688010811805725098e+00
-9.300158619880676270e-01
-3.282278776168823242e-01
-4.180132746696472168e-01
1.100341320037841797e+00
1.210866332054138184e+00
-1.290746331214904785e+00
-8.615810871124267578e-01
-3.305356800556182861e-01
1.349574804306030273e+00
5.675678253173828125e-01
-7.668280601501464844e-01
-6.469654440879821777e-01
-1.263635635375976562e+00
6.985003352165222168e-01
1.046173691749572754e+00
4.427669048309326172e-01
-9.044180512428283691e-01
-3.911770284175872803e-01
1.707470893859863281e+00
-1.124189615249633789e+00
-1.419873952865600586e+00
-1.030813097953796387e+00
-7.363462448120117188e-01
1.478326916694641113e+00
-1.387500166893005371e-01
-1.034302115440368652e+00
-4.707627296447753906e-01
-4.386992454528808594e-01
1.257979512214660645e+00
-1.147436618804931641e+00
-6.500862836837768555e-01
-5.535410642623901367e-01
1.167024135589599609e+00
1.988436102867126465e+00
-3.630068004131317139e-01
-5.883326530456542969e-01
-1.627814918756484985e-01
1.701017737388610840e+00
9.641122817993164062e-01
-9.033285975456237793e-01
-9.341777563095092773e-01
-9.562577605247497559e-01
2.033654212951660156e+00
2.353861331939697266e-01
-6.273262500762939453e-01
-6.453825235366821289e-01
-1.082575440406799316e+00
1.973875761032104492e+00
-8.102594614028930664e-01
-5.877366065979003906e-01
-1.133010268211364746e+00
-1.202596664428710938e+00
1.782226443290710449e+00
8.379246294498443604e-02
-1.743740200996398926e+00
-1.291329860687255859e+00
-7.898837327957153320e-02
1.623941063880920410e+00
-2.245451211929321289e+00
-1.259962081909179688e+00
-1.491627931594848633e+00
-6.019779443740844727e-01
1.550351381301879883e+00
-9.922921657562255859e-01
-1.078801989555358887e+00
-7.644929885864257812e-01
5.776254534721374512e-01
1.340141654014587402e+00
-1.077590823173522949e+00
-1.328669905662536621e+00
-9.981814622879028320e-01
2.892525196075439453e-01
-2.709008157253265381e-01
-1.460608482360839844e+00
-1.022583961486816406e+00
-8.095490336418151855e-01
1.659382700920104980e+00
6.822729706764221191e-01
-1.375438213348388672e+00
-1.330473065376281738e+00
-1.771320581436157227e+00
-6.268609166145324707e-01
-2.154606580734252930e+00
-1.063275575637817383e+00
-1.323257446289062500e+00
-1.108427405357360840e+00
1.403078675270080566e+00
-2.090995311737060547e+00
-1.711081027984619141e+00
-1.549731731414794922e+00
-1.956965923309326172e+00
8.978784084320068359e-02
-1.607446432113647461e+00
-2.447010517120361328e+00
-2.263526201248168945e+00
-5.423643440008163452e-02
1.540372014045715332e+00
-1.669703722000122070e+00
-1.152085661888122559e+00
-1.632468819618225098e+00
-5.402583479881286621e-01
2.567305564880371094e-01
-1.505162715911865234e+00
-9.599518179893493652e-01
-1.260879874229431152e+00
1.464752912521362305e+00
8.372781872749328613e-01
-1.121591448783874512e+00
-2.076607197523117065e-02
-1.017852306365966797e+00
1.085512876510620117e+00
7.675150036811828613e-01
8.856323361396789551e-02
-5.456946492195129395e-01
-5.973290801048278809e-01
1.933859944343566895e+00
-1.002511262893676758e+00
-1.293932080268859863e+00
-8.510221242904663086e-01
-9.712544679641723633e-01
1.585220694541931152e+00
-2.072122573852539062e+00
-6.223531365394592285e-01
-1.612369298934936523e+00
-1.338413834571838379e+00
1.229826688766479492e+00
-2.342415094375610352e+00
-1.409571409225463867e+00
-1.414346337318420410e+00
-1.365597128868103027e+00
1.305683970451354980e+00
5.678531527519226074e-01
-2.586136579513549805e+00
-2.604076385498046875e+00
7.608029842376708984e-01
1.148260116577148438e+00
-1.754398822784423828e+00
-1.695353865623474121e+00
-2.447213649749755859e+00
5.102304816246032715e-01
8.790095448493957520e-01
-1.995926976203918457e+00
-7.227316498756408691e-01
-1.430656194686889648e+00
1.362368106842041016e+00
-8.686410635709762573e-02
-1.425136208534240723e+00
-1.238858103752136230e+00
-1.271962761878967285e+00
1.237847447395324707e+00
1.136220693588256836e-01
-1.262441277503967285e+00
-1.410926580429077148e+00
-9.735029935836791992e-01
1.566201448440551758e+00
-1.831199526786804199e+00
-1.801775813102722168e+00
-1.846380352973937988e+00
-1.359075546264648438e+00
1.036706089973449707e+00
-1.632493138313293457e+00
-2.233104705810546875e+00
-1.696975469589233398e+00
3.557942211627960205e-01
1.044282913208007812e+00
-1.948433637619018555e+00
-1.303303360939025879e+00
-1.531697273254394531e+00
-2.800067886710166931e-02
9.370822310447692871e-01
8.370677381753921509e-02
-1.756694436073303223e+00
-1.510843276977539062e+00
1.326419591903686523e+00
6.754862070083618164e-01
-1.493753314018249512e+00
-1.856835722923278809e+00
-2.236436843872070312e+00
1.023791193962097168e+00
-8.293077945709228516e-01
-1.431357741355895996e+00
-1.551738500595092773e+00
-1.075060844421386719e+00
1.607097983360290527e+00
-1.093797326087951660e+00
-8.815985918045043945e-01
-1.058455824851989746e+00
-1.488944649696350098e+00
-9.764543771743774414e-01
-2.181143999099731445e+00
-1.762631416320800781e+00
-2.099560737609863281e+00
-7.866553664207458496e-01
1.165202498435974121e+00
-2.161760091781616211e+00
-1.779447078704833984e+00
-1.930407047271728516e+00
-1.170231461524963379e+00
-1.996204704046249390e-01
-1.588154673576354980e+00
-1.681615352630615234e+00
-2.276126146316528320e+00
3.483390212059020996e-01
7.539629936218261719e-01
-1.539573073387145996e+00
-1.712176680564880371e+00
-1.191115379333496094e+00
7.913755178451538086e-01
-1.657739877700805664e+00
-2.033088922500610352e+00
-1.710412740707397461e+00
-8.380826711654663086e-01
1.329597353935241699e+00
-8.691645264625549316e-01
-1.184649109840393066e+00
-1.483681678771972656e+00
-2.228545427322387695e+00
-2.401876151561737061e-01
-2.174288272857666016e+00
-1.243297815322875977e+00
-1.026193499565124512e+00
-7.171257734298706055e-01
1.295870900154113770e+00
-2.240970134735107422e+00
-9.896508455276489258e-01
-1.876313447952270508e+00
-1.394624948501586914e+00
8.425276875495910645e-01
-2.805163562297821045e-01
-2.050615310668945312e+00
-1.509809970855712891e+00
4.588878154754638672e-01
1.007270812988281250e+00
-1.837051630020141602e+00
-1.161466121673583984e+00
-2.278099536895751953e+00
3.000232279300689697e-01
5.618795156478881836e-01
-1.506503939628601074e+00
-1.251678347587585449e+00
-1.961644411087036133e+00
1.209370017051696777e+00
4.923411905765533447e-01
-1.324799060821533203e+00
-1.384969711303710938e+00
-1.736559987068176270e+00
1.146203279495239258e+00
1.077079057693481445e+00
-7.639973759651184082e-01
-1.210495710372924805e+00
1.542100012302398682e-01
1.766266822814941406e+00
-8.451545834541320801e-01
-1.542732596397399902e+00
-8.706089258193969727e-01
-9.304998517036437988e-01
1.802583932876586914e+00
-1.789180994033813477e+00
-9.869104623794555664e-01
-4.232164621353149414e-01
1.073224749416112900e-02
1.166836023330688477e+00
-1.745133161544799805e+00
-1.140023708343505859e+00
-7.968444824218750000e-01
1.316717118024826050e-01
2.357001751661300659e-01
-1.352549672126770020e+00
-8.879764676094055176e-01
-6.340967416763305664e-01
1.263573050498962402e+00
1.038886189460754395e+00
-7.676474452018737793e-01
-1.146246910095214844e+00
-1.467750549316406250e+00
9.752460122108459473e-01
-5.200139284133911133e-01
-1.031192183494567871e+00
-1.090093016624450684e+00
-6.392468214035034180e-01
1.572354674339294434e+00
-2.963086962699890137e-01
-8.149574398994445801e-01
-4.457927346229553223e-01
-3.651841282844543457e-01
1.880471110343933105e+00
7.419916391372680664e-01
-1.109502390027046204e-01
-2.599000036716461182e-01
-1.528458744287490845e-01
1.427297949790954590e+00
-1.675359606742858887e+00
-3.755561411380767822e-01
-8.935750722885131836e-01
-3.119586110115051270e-01
1.491099953651428223e+00
4.448816776275634766e-01
-1.284467577934265137e-01
-8.044544607400894165e-02
8.992207050323486328e-01
1.342844367027282715e+00
-1.391171574592590332e+00
-7.744371891021728516e-01
-2.125356197357177734e-01
1.245137810707092285e+00
1.173790454864501953e+00
-1.136419057846069336e+00
-4.017004668712615967e-01
-1.494528055191040039e+00
1.495631575584411621e+00
6.943229436874389648e-01
-1.117721796035766602e+00
-1.008305430412292480e+00
-1.175344586372375488e+00
1.824347853660583496e+00
1.405991435050964355e+00
-8.392606377601623535e-01
6.217678785324096680e-01
5.599529147148132324e-01
1.799400448799133301e+00
-9.543213248252868652e-01
-9.438952803611755371e-01
-8.385766744613647461e-01
-7.509881258010864258e-01
1.709124922752380371e+00
-1.701421856880187988e+00
-1.086831331253051758e+00
-9.238827824592590332e-01
9.494638442993164062e-02
1.509284734725952148e+00
-1.800380825996398926e+00
-1.103252887725830078e+00
-1.147078037261962891e+00
-2.596431374549865723e-01
1.439042210578918457e+00
3.242848217487335205e-01
-1.278417229652404785e+00
-9.994418025016784668e-01
1.073898196220397949e+00
9.582931995391845703e-01
-1.171260714530944824e+00
-9.201345443725585938e-01
-8.794652223587036133e-01
1.247898578643798828e+00
2.516111731529235840e-01
-7.023405432701110840e-01
-9.100884795188903809e-01
-1.206939578056335449e+00
1.458493590354919434e+00
-5.865867733955383301e-01
-7.438857555389404297e-01
-1.039153933525085449e+00
-8.785868287086486816e-01
1.409872293472290039e+00
-5.493294000625610352e-01
-3.302477598190307617e-01
-9.743751287460327148e-01
-3.066499233245849609e-01
1.480612277984619141e+00
-1.727761268615722656e+00
-8.538302779197692871e-01
-1.255769610404968262e+00
-2.141647972166538239e-02
1.716918587684631348e+00
-1.979539871215820312e+00
-1.125171184539794922e+00
-1.066194534301757812e+00
1.090968698263168335e-01
1.031688451766967773e+00
-1.826791524887084961e+00
-1.219135761260986328e+00
-1.920706987380981445e+00
-8.270327448844909668e-01
-9.412540197372436523e-01
-1.448458194732666016e+00
-1.692433953285217285e+00
-1.000641345977783203e+00
1.611595153808593750e+00
-1.215898767113685608e-01
-1.390450358390808105e+00
-1.375117421150207520e+00
-1.757265448570251465e+00
-2.446961961686611176e-02
-1.545374155044555664e+00
-1.183438062667846680e+00
-1.848629236221313477e+00
-6.934411525726318359e-01
1.618228435516357422e+00
-1.822377920150756836e+00
-2.642759978771209717e-01
-4.380795955657958984e-01
-1.473382830619812012e+00
8.050504922866821289e-01
-1.231848359107971191e+00
-7.790367007255554199e-01
-7.894729971885681152e-01
6.186426877975463867e-01
1.354375600814819336e+00
-1.613392591476440430e+00
-3.884922564029693604e-01
-8.039017319679260254e-01
3.162135481834411621e-01
8.555877804756164551e-01
-6.200684905052185059e-01
-9.703960418701171875e-01
-1.163780450820922852e+00
1.284963488578796387e+00
8.851597905158996582e-01
-1.344057202339172363e+00
-1.327077984809875488e+00
-1.685072779655456543e+00
8.017121553421020508e-01
1.364215493202209473e+00
-1.200796365737915039e+00
-1.987650156021118164e+00
-1.117241233587265015e-01
1.615883111953735352e+00
-9.819483757019042969e-01
-1.134703040122985840e+00
-1.266686677932739258e+00
-6.680262684822082520e-01
1.683855772018432617e+00
-1.239471673965454102e+00
-1.110068321228027344e+00
-1.553027629852294922e+00
-5.785287022590637207e-01
1.221396446228027344e+00
-2.091796159744262695e+00
-7.554766535758972168e-01
-1.288299679756164551e+00
-5.290365815162658691e-01
1.299379348754882812e+00
3.239801526069641113e-02
-1.164811968803405762e+00
-5.296900272369384766e-01
5.564063787460327148e-01
1.213507890701293945e+00
-1.218743801116943359e+00
-9.269548058509826660e-01
-1.552164793014526367e+00
1.371090173721313477e+00
1.099480986595153809e+00
-2.380652666091918945e+00
-1.542094111442565918e+00
-4.194998741149902344e-01
1.589962601661682129e+00
1.155252605676651001e-01
-8.212358951568603516e-01
-1.112169265747070312e+00
-1.389462590217590332e+00
1.108716249465942383e+00
-4.162604212760925293e-01
-1.293188691139221191e+00
-1.755665421485900879e+00
-4.042156934738159180e-01
1.361873269081115723e+00
-1.566085696220397949e+00
-1.445266723632812500e+00
-9.215983748435974121e-01
-5.221232175827026367e-01
1.607370376586914062e+00
-1.632450461387634277e+00
-1.440991759300231934e+00
-1.233708500862121582e+00
-6.911320090293884277e-01
1.234697461128234863e+00
-1.536295294761657715e+00
-6.266084313392639160e-01
-9.360005855560302734e-01
-1.635797508060932159e-02
1.412878155708312988e+00
-1.185993432998657227e+00
-1.228204965591430664e+00
-1.554048180580139160e+00
9.993703961372375488e-01
8.565804958343505859e-01
-1.201450586318969727e+00
-1.420221209526062012e+00
-1.424646139144897461e+00
1.068613052368164062e+00
-9.328160881996154785e-01
-1.276114940643310547e+00
-1.323110461235046387e+00
-1.397381544113159180e+00
1.399012088775634766e+00
-1.471365690231323242e+00
-7.897998690605163574e-01
-1.288112282752990723e+00
-1.849010586738586426e+00
5.083935260772705078e-01
-1.983753085136413574e+00
-1.034933090209960938e+00
-8.863887190818786621e-01
-2.360284179449081421e-01
1.441080927848815918e+00
-1.800748705863952637e+00
-1.138591527938842773e+00
-8.608295917510986328e-01
-3.196235597133636475e-01
1.383322477340698242e+00
5.251533985137939453e-01
-7.770327925682067871e-01
-5.969049334526062012e-01
5.544009208679199219e-01
1.022697567939758301e+00
-6.180021166801452637e-01
-1.167814016342163086e+00
-1.772789359092712402e+00
1.031045198440551758e+00
1.117819622159004211e-01
-1.305267930030822754e+00
-1.091657996177673340e+00
-9.041423797607421875e-01
1.744048357009887695e+00
-1.120227202773094177e-01
-5.922154188156127930e-01
-1.589346170425415039e+00
-1.190163850784301758e+00
-5.039124488830566406e-01
-1.558497548103332520e+00
-7.319082617759704590e-01
-8.467816710472106934e-01
-1.126326680183410645e+00
1.391102671623229980e+00
-1.937215924263000488e+00
-6.711689829826354980e-01
-3.839150369167327881e-01
-6.374285817146301270e-01
1.351541876792907715e+00
6.340171098709106445e-01
2.298112064599990845e-01
-4.078289568424224854e-01
2.311377972364425659e-01
1.422402739524841309e+00
-1.349870562553405762e+00
-2.197950601577758789e+00
-1.169043540954589844e+00
2.644783258438110352e-01
7.801121473312377930e-01
-1.184747934341430664e+00
-1.772314548492431641e+00
-1.218249678611755371e+00
1.248992562294006348e+00
4.739583432674407959e-01
-9.583588242530822754e-01
-3.896512389183044434e-01
-1.129928588867187500e+00
-1.079282984137535095e-01
-2.065957307815551758e+00
-1.122274279594421387e+00
-1.529346823692321777e+00
-1.092296123504638672e+00
1.342359423637390137e+00
-1.592249751091003418e+00
-1.253604531288146973e+00
-1.144737720489501953e+00
-1.980518579483032227e+00
8.675634860992431641e-01
4.434121772646903992e-02
-1.447458028793334961e+00
-1.458545446395874023e+00
-8.516064286231994629e-01
1.454762816429138184e+00
-2.165319919586181641e+00
-7.448285818099975586e-01
-8.484633564949035645e-01
-4.027989804744720459e-01
1.010326027870178223e+00
-2.134455919265747070e+00
-1.354931354522705078e+00
-8.186832666397094727e-01
6.319035887718200684e-01
8.595845699310302734e-01
-1.148852229118347168e+00
-1.004988908767700195e+00
-1.180966734886169434e+00
1.018579155206680298e-01
-1.550502300262451172e+00
-9.612190127372741699e-01
-1.397352457046508789e+00
-1.489567399024963379e+00
1.745824337005615234e+00
-5.214067101478576660e-01
-1.086062550544738770e+00
-1.354756593704223633e+00
-1.430948853492736816e+00
5.477385520935058594e-01
-4.529245495796203613e-01
-1.887409448623657227e+00
-1.178404092788696289e+00
-6.470714807510375977e-01
1.198246479034423828e+00
-2.409267425537109375e+00
-1.453207015991210938e+00
-1.644727349281311035e+00
-8.047319054603576660e-01
1.453563332557678223e+00
-1.965182065963745117e+00
-1.392002344131469727e+00
-1.612757205963134766e+00
-5.808508992195129395e-01
1.159677147865295410e+00
-1.667402744293212891e+00
-1.561655402183532715e+00
-2.130918025970458984e+00
-8.246541023254394531e-01
1.400949835777282715e+00
-1.230996847152709961e+00
-2.471251726150512695e+00
-1.423870921134948730e+00
1.044391989707946777e+00
2.687066793441772461e-01
-1.822792649269104004e+00
-2.126140832901000977e+00
-1.964095830917358398e+00
9.562193751335144043e-01
3.231012523174285889e-01
-1.716754674911499023e+00
-1.921962499618530273e+00
-1.619272947311401367e+00
1.173756361007690430e+00
-1.641170501708984375e+00
-1.524716258049011230e+00
-7.175499796867370605e-01
-1.024502038955688477e+00
9.269717931747436523e-01
-1.951115965843200684e+00
-1.068321347236633301e+00
-1.177680373191833496e+00
-9.001991748809814453e-01
1.526826024055480957e+00
-2.238394021987915039e+00
-1.500819921493530273e+00
-8.083283305168151855e-01
-1.436566654592752457e-02
1.434000492095947266e+00
-1.320444583892822266e+00
-1.056772708892822266e+00
-7.680853009223937988e-01
6.733328104019165039e-01
1.004539012908935547e+00
-1.235180258750915527e+00
-6.835885047912597656e-01
-1.361689090728759766e+00
1.033514618873596191e+00
-1.312125027179718018e-01
-5.907566547393798828e-01
-6.110263466835021973e-01
-5.567467808723449707e-01
1.684336662292480469e+00
-2.216931432485580444e-01
-1.280737757682800293e+00
-9.792488217353820801e-01
-1.316940426826477051e+00
-8.525442332029342651e-02
-1.370404005050659180e+00
-3.338171243667602539e-01
-9.903141856193542480e-01
-3.909523189067840576e-01
1.469074964523315430e+00
-1.583003520965576172e+00
-5.748139023780822754e-01
3.260569870471954346e-01
1.963045746088027954e-01
1.565441131591796875e+00
6.921918988227844238e-01
8.966690301895141602e-01
8.053876161575317383e-01
6.475813984870910645e-01
1.306666612625122070e+00
-1.003219246864318848e+00
-6.959649324417114258e-01
-8.961321115493774414e-01
1.276112437248229980e+00
8.493170142173767090e-01
-5.879260897636413574e-01
-1.926333010196685791e-01
-6.665617227554321289e-01
1.782445549964904785e+00
4.612679183483123779e-01
-8.750503063201904297e-01
-2.901851236820220947e-01
-8.763243556022644043e-01
-1.179037168622016907e-01
-1.288670301437377930e+00
-1.189191937446594238e+00
-1.182237148284912109e+00
-4.449461102485656738e-01
1.621112346649169922e+00
-1.297544956207275391e+00
-4.434939622879028320e-01
1.426079589873552322e-02
9.698285162448883057e-02
1.997498512268066406e+00
8.469049930572509766e-01
1.561245203018188477e+00
1.603698134422302246e+00
1.907831132411956787e-01
1.714769601821899414e+00
-1.061945199966430664e+00
7.273831963539123535e-01
2.640849649906158447e-01
1.816754490137100220e-01
1.821521043777465820e+00
2.192932367324829102e-01
4.157944023609161377e-02
-3.458683788776397705e-01
1.380347251892089844e+00
1.060338616371154785e+00
-8.912749886512756348e-01
-2.471074461936950684e-01
-1.053684234619140625e+00
1.171784639358520508e+00
-7.083662748336791992e-01
-6.025992631912231445e-01
-2.743849754333496094e-01
-1.059072494506835938e+00
1.448140621185302734e+00
2.513754367828369141e-01
3.132440149784088135e-01
4.590053558349609375e-01
5.292083024978637695e-01
2.352143526077270508e+00
2.133473396301269531e+00
1.674289107322692871e+00
1.776058673858642578e+00
1.430248618125915527e+00
1.749949812889099121e+00
-6.389791965484619141e-01
7.028005719184875488e-01
1.140566587448120117e+00
1.179693102836608887e+00
2.161159515380859375e+00
9.563249349594116211e-01
1.185019850730895996e+00
8.970006108283996582e-01
1.059370279312133789e+00
1.821331024169921875e+00
-2.560139894485473633e-01
5.726494193077087402e-01
4.120321273803710938e-01
2.293473243713378906e+00
4.146498441696166992e-01
-3.924380242824554443e-01
2.383639365434646606e-01
-9.475793689489364624e-03
1.751444101333618164e+00
4.539160728454589844e-01
-4.983997344970703125e-01
-3.348297625780105591e-02
-1.085811972618103027e+00
1.114317655563354492e+00
1.006626605987548828e+00
-2.984719872474670410e-01
-4.997227787971496582e-01
-7.085257172584533691e-01
1.451524138450622559e+00
-1.073432326316833496e+00
-1.111079454421997070e+00
-3.170808553695678711e-01
-3.831971883773803711e-01
1.780476689338684082e+00
-1.502903819084167480e+00
-4.555601477622985840e-01
-2.583147883415222168e-01
-4.124851226806640625e-01
1.535694241523742676e+00
-1.186034083366394043e+00
-4.228115379810333252e-01
-1.046835660934448242e+00
-6.715452671051025391e-02
1.423339962959289551e+00
7.560775279998779297e-01
-2.452381849288940430e-01
-5.220890045166015625e-01
1.318406462669372559e+00
1.204595923423767090e+00
-8.773345351219177246e-01
2.015158087015151978e-01
1.108910217881202698e-01
1.478024363517761230e+00
6.999316215515136719e-01
-9.649586677551269531e-01
9.023469686508178711e-02
-9.066585302352905273e-01
1.381917715072631836e+00
-1.189483553171157837e-01
-1.237637996673583984e+00
-3.919379711151123047e-01
-7.357556223869323730e-01
1.156905293464660645e+00
-6.247773766517639160e-01
-6.538820266723632812e-01
-1.821234375238418579e-01
-5.977655053138732910e-01
1.318945407867431641e+00
-2.090444564819335938e+00
-7.880461812019348145e-01
-2.941898405551910400e-01
-8.165469765663146973e-01
1.076345562934875488e+00
1.231805309653282166e-01
-5.468068718910217285e-01
-4.375721216201782227e-01
4.579261541366577148e-01
1.240782976150512695e+00
-7.970652580261230469e-01
-1.223719239234924316e+00
-1.402494907379150391e+00
7.997987866401672363e-01
3.879846930503845215e-01
-1.133353710174560547e+00
-5.971607565879821777e-01
-8.643585443496704102e-01
1.097054004669189453e+00
1.791837215423583984e-01
-9.386075735092163086e-01
-7.061050534248352051e-01
-1.053651690483093262e+00
2.348459810018539429e-01
-1.618148207664489746e+00
-7.504310607910156250e-01
-1.064005136489868164e+00
-6.744758486747741699e-01
1.406476140022277832e+00
-1.464440822601318359e+00
-4.932666122913360596e-01
2.498120218515396118e-01
-1.781056284904479980e+00
1.290040731430053711e+00
3.359512686729431152e-01
-2.117044478654861450e-01
-6.711241006851196289e-01
-7.478726655244827271e-02
1.358935236930847168e+00
-1.585300683975219727e+00
-4.878301024436950684e-01
-5.596178770065307617e-01
4.587960541248321533e-01
9.429290294647216797e-01
-9.972015619277954102e-01
-9.393430948257446289e-01
-8.979567885398864746e-01
1.494171619415283203e+00
5.224164128303527832e-01
-1.139118432998657227e+00
-7.945144772529602051e-01
-9.217922091484069824e-01
-6.488022953271865845e-02
-1.511500597000122070e+00
-8.059354424476623535e-01
-5.888810157775878906e-01
-8.720846176147460938e-01
1.457370996475219727e+00
-9.385526776313781738e-01
-7.919120788574218750e-01
-3.649541139602661133e-01
-7.551236748695373535e-01
1.489609837532043457e+00
4.877531826496124268e-01
7.104706019163131714e-02
-1.305892765522003174e-01
2.335815578699111938e-01
1.574530839920043945e+00
-1.471939682960510254e+00
2.770406305789947510e-01
6.226429939270019531e-01
1.817490756511688232e-01
1.483883142471313477e+00
-6.874188184738159180e-01
1.158702149987220764e-01
-1.873936206102371216e-01
7.209984660148620605e-01
8.493354320526123047e-01
-8.720842599868774414e-01
4.900825768709182739e-02
-2.371727824211120605e-01
2.127039581537246704e-01
-6.328055858612060547e-01
-8.179770708084106445e-01
-5.847767591476440430e-01
-6.869547963142395020e-01
1.695008039474487305e+00
6.038412451744079590e-01
9.632973074913024902e-01
2.431015968322753906e+00
2.050111293792724609e+00
3.028687000274658203e+00
2.732867240905761719e+00
4.340958118438720703e+00
3.322078227996826172e+00
2.236922740936279297e+00
2.190134286880493164e+00
-3.494043350219726562e-01
1.304215192794799805e+00
2.133276462554931641e+00
1.393993258476257324e+00
2.428721666336059570e+00
-1.935113966464996338e-02
1.161428570747375488e+00
7.285905480384826660e-01
5.574784874916076660e-01
2.055321216583251953e+00
-9.711756110191345215e-01
-2.707323804497718811e-02
-6.516481190919876099e-02
1.515933632850646973e+00
6.287814974784851074e-01
-4.634414017200469971e-01
-4.836787879467010498e-01
-3.798506557941436768e-01
1.752646327018737793e+00
4.722924232482910156e-01
-8.345962166786193848e-01
-1.613540202379226685e-01
-7.974329590797424316e-02
1.309237122535705566e+00
1.039832353591918945e+00
-8.177797198295593262e-01
-4.388279318809509277e-01
1.045520007610321045e-01
1.177335500717163086e+00
-1.048671364784240723e+00
-1.079294323921203613e+00
-5.762581825256347656e-01
-8.672234416007995605e-01
1.333289742469787598e+00
-1.583580493927001953e+00
-1.259452223777770996e+00
-1.116294264793395996e+00
-1.206572055816650391e+00
1.237044572830200195e+00
-2.561855077743530273e+00
-7.931276559829711914e-01
-1.254168868064880371e+00
-8.829823732376098633e-01
1.378960132598876953e+00
-3.560860753059387207e-01
-1.383980989456176758e+00
-1.432473421096801758e+00
6.258001327514648438e-01
1.242302894592285156e+00
-8.484871387481689453e-01
-8.277798891067504883e-01
-1.146206259727478027e+00
1.127081513404846191e+00
7.436491250991821289e-01
-7.978263497352600098e-01
-1.064071297645568848e+00
-1.073171138763427734e+00
1.052387833595275879e+00
-1.423128247261047363e-01
-1.412711501121520996e+00
-1.571522355079650879e+00
-1.747410655021667480e+00
7.557258605957031250e-01
-4.174891114234924316e-01
-1.458789229393005371e+00
-2.020234107971191406e+00
-1.929679989814758301e+00
1.084264755249023438e+00
-1.957978248596191406e+00
-1.346130967140197754e+00
-1.777588844299316406e+00
-1.426743984222412109e+00
8.573591709136962891e-01
-1.867143869400024414e+00
-8.525603413581848145e-01
-1.500384449958801270e+00
-4.940544068813323975e-01
1.172945857048034668e+00
-1.695178627967834473e+00
-1.245469689369201660e+00
-1.420381665229797363e+00
4.564508497714996338e-01
4.613591730594635010e-01
-1.525792121887207031e+00
-1.823129773139953613e+00
-1.628032088279724121e+00
1.160673260688781738e+00
3.465595543384552002e-01
-9.508786201477050781e-01
-7.216966748237609863e-01
-1.401895761489868164e+00
-8.030530214309692383e-01
-1.109884500503540039e+00
-1.331334352493286133e+00
-1.039406657218933105e+00
-5.219388604164123535e-01
1.450452446937561035e+00
-1.181406855583190918e+00
-1.412580370903015137e+00
-4.292903840541839600e-01
-1.467178344726562500e+00
3.479594886302947998e-01
-5.126593112945556641e-01
-1.197523713111877441e+00
-6.374677419662475586e-01
-9.929786324501037598e-01
1.297633528709411621e+00
-2.335114955902099609e+00
-6.791659593582153320e-01
-1.280865073204040527e+00
-8.561648726463317871e-01
7.228488922119140625e-01
-1.470886945724487305e+00
-8.632798790931701660e-01
-1.288139939308166504e+00
7.336819767951965332e-01
5.742001533508300781e-01
-1.225999593734741211e+00
-1.212092995643615723e+00
-1.420556545257568359e+00
1.955830752849578857e-01
-3.846932649612426758e-01
-1.216771364212036133e+00
-1.220028996467590332e+00
-1.095131874084472656e+00
1.115844726562500000e+00
7.999668270349502563e-02
-1.253391504287719727e+00
-6.442426443099975586e-01
-1.142406821250915527e+00
4.030352830886840820e-01
4.784421324729919434e-01
-1.156635165214538574e+00
-1.023848295211791992e+00
-7.913060784339904785e-01
1.424298524856567383e+00
-1.489997625350952148e+00
-9.848089218139648438e-01
-4.276947379112243652e-01
-5.405416488647460938e-01
1.753967523574829102e+00
-7.253926992416381836e-01
-4.842095673084259033e-01
-9.013614058494567871e-01
1.305905580520629883e-01
1.164440393447875977e+00
-8.261502981185913086e-01
7.267422229051589966e-02
-4.338446259498596191e-01
4.367236495018005371e-01
-4.261137843132019043e-01
-6.289490461349487305e-01
-4.697849750518798828e-01
-1.105338811874389648e+00
1.389112353324890137e+00
3.403697609901428223e-01
-1.593498468399047852e+00
-8.390237092971801758e-01
-8.398207426071166992e-01
5.546236634254455566e-01
8.670852184295654297e-01
-1.657917261123657227e+00
-9.982281923294067383e-01
-8.172016739845275879e-01
1.389711976051330566e+00
-8.228999972343444824e-01
-1.306149959564208984e+00
-2.298445552587509155e-01
-8.920982480049133301e-01
1.693379759788513184e+00
-2.127714395523071289e+00
-7.815982103347778320e-01
-8.312849998474121094e-01
-6.934647560119628906e-01
1.335104703903198242e+00
-2.348277807235717773e+00
-1.053248405456542969e+00
-1.116221666336059570e+00
-7.894083857536315918e-01
-7.868614047765731812e-02
-7.314658761024475098e-01
-1.007885575294494629e+00
-1.613137483596801758e+00
1.130357265472412109e+00
4.465364217758178711e-01
-1.239230632781982422e+00
-3.489654362201690674e-01
-8.890509605407714844e-01
5.727791786193847656e-01
8.685845732688903809e-01
-6.604467630386352539e-01
-9.248311519622802734e-01
-8.786551356315612793e-01
1.164148330688476562e+00
-6.359242796897888184e-01
-1.343805551528930664e+00
-8.919438123703002930e-01
-1.073061585426330566e+00
1.318656325340270996e+00
-1.175215363502502441e+00
-7.879975438117980957e-01
-9.829822182655334473e-01
-1.167158722877502441e+00
1.386891245841979980e+00
-1.617783427238464355e+00
-6.688254475593566895e-01
-5.268497467041015625e-01
-8.758969902992248535e-01
1.358423590660095215e+00
7.922497391700744629e-01
-8.717377781867980957e-01
-2.993047237396240234e-01
1.195231601595878601e-01
1.388813614845275879e+00
-1.657217025756835938e+00
-6.567603945732116699e-01
-3.978491425514221191e-01
1.009654521942138672e+00
1.107896327972412109e+00
5.750672221183776855e-01
-5.617368817329406738e-01
-3.413259088993072510e-01
1.240911841392517090e+00
5.610622167587280273e-01
-6.877976655960083008e-01
4.586077108979225159e-02
-8.316563367843627930e-01
1.058088302612304688e+00
4.025204777717590332e-01
-2.955623269081115723e-01
-2.620564699172973633e-01
-2.549246549606323242e-01
1.330897569656372070e+00
-9.651530385017395020e-01
-8.964918255805969238e-01
-9.259960651397705078e-01
-1.221690654754638672e+00
1.595522642135620117e+00
-5.644504427909851074e-01
-1.286975383758544922e+00
-5.147529244422912598e-01
-9.565597772598266602e-01
1.611446499824523926e+00
-1.672700047492980957e+00
-9.669644832611083984e-01
-7.788470387458801270e-01
1.721410304307937622e-01
7.208320498466491699e-01
-7.453917264938354492e-01
-7.108099460601806641e-01
-6.269993782043457031e-01
1.118105292320251465e+00
7.593098282814025879e-01
-1.060497879981994629e+00
-6.057966947555541992e-01
-1.202637910842895508e+00
5.104884132742881775e-02
-7.255880832672119141e-01
-4.560090005397796631e-01
-7.972160577774047852e-01
-6.775811910629272461e-01
1.471450805664062500e+00
-5.159847140312194824e-01
-1.152690410614013672e+00
-2.905234880745410919e-02
-1.381095290184020996e+00
8.694795966148376465e-01
1.019751727581024170e-01
-1.894983530044555664e+00
-4.364132881164550781e-01
-5.064638853073120117e-01
1.398623108863830566e+00
-2.192648887634277344e+00
-1.101829051971435547e+00
-8.935541510581970215e-01
-1.031783223152160645e+00
1.377811193466186523e+00
-1.980241537094116211e+00
-1.087116956710815430e+00
-1.052058815956115723e+00
3.877450227737426758e-01
9.630091190338134766e-01
-1.786957144737243652e+00
-9.181808233261108398e-01
-1.270045161247253418e+00
-2.977795898914337158e-01
-4.683535099029541016e-01
-1.108708620071411133e+00
-1.114046812057495117e+00
-6.617698073387145996e-01
1.548681616783142090e+00
-1.183460503816604614e-01
-1.145591020584106445e+00
-1.255878448486328125e+00
-1.259753823280334473e+00
3.797845244407653809e-01
7.787708044052124023e-01
-6.906164884567260742e-01
-1.131413936614990234e+00
-5.528094768524169922e-01
1.320889949798583984e+00
-9.896318912506103516e-01
-5.455449819564819336e-01
-4.301367402076721191e-01
-1.309771656990051270e+00
1.634270429611206055e+00
-2.166853427886962891e+00
-1.001049876213073730e+00
-6.329432725906372070e-01
-4.187554121017456055e-01
1.401639103889465332e+00
-1.764981031417846680e+00
-1.051123619079589844e+00
-1.171851873397827148e+00
-3.511655032634735107e-01
1.687484532594680786e-01
-1.013205528259277344e+00
-9.433799982070922852e-01
-1.099332332611083984e+00
8.112297654151916504e-01
3.232142627239227295e-01
-1.513054251670837402e+00
-1.749973177909851074e+00
-1.889916777610778809e+00
-7.480229139328002930e-01
2.264728993177413940e-01
-1.903595328330993652e+00
-2.410442590713500977e+00
-8.699186444282531738e-01
1.147058248519897461e+00
-8.850524425506591797e-01
-1.415567994117736816e+00
-1.476529359817504883e+00
-1.636722207069396973e+00
1.262660980224609375e+00
-2.287525653839111328e+00
-1.159864783287048340e+00
-1.091710329055786133e+00
-1.623747944831848145e+00
1.469220519065856934e+00
-2.122539520263671875e+00
-3.012125492095947266e-01
-7.496131062507629395e-01
-1.067935466766357422e+00
8.114546537399291992e-01
-1.398908138275146484e+00
-7.778313159942626953e-01
-7.857384085655212402e-01
7.802096009254455566e-01
1.123391151428222656e+00
-1.548281311988830566e+00
-2.899793982505798340e-01
-1.100219249725341797e+00
2.772240042686462402e-01
1.562493801116943359e+00
-1.413329988718032837e-01
1.115131601691246033e-01
-3.311469256877899170e-01
1.219015836715698242e+00
3.034423887729644775e-01
-9.737859964370727539e-01
7.405012845993041992e-02
-1.019937276840209961e+00
1.243750095367431641e+00
-6.487790942192077637e-01
-9.097629189491271973e-01
-6.104992628097534180e-01
-2.036910951137542725e-01
1.516664981842041016e+00
-1.003112912178039551e+00
-6.290160417556762695e-01
-8.085069656372070312e-01
-1.415864348411560059e+00
1.157173991203308105e+00
8.033540248870849609e-01
-9.613288044929504395e-01
-5.974013209342956543e-01
-2.512341439723968506e-01
1.686024188995361328e+00
-1.533578991889953613e+00
-5.759243965148925781e-01
-6.243761181831359863e-01
4.435461163520812988e-01
7.806624770164489746e-01
-7.345411181449890137e-01
-1.402946949005126953e+00
-1.128150701522827148e+00
9.457997083663940430e-01
8.153080940246582031e-01
-1.050972700119018555e+00
-3.882803022861480713e-01
-6.564579606056213379e-01
1.288643956184387207e+00
6.769540309906005859e-01
-7.187527418136596680e-01
4.048623889684677124e-02
-2.266559302806854248e-01
9.677936434745788574e-01
-8.188430070877075195e-01
-8.146644830703735352e-01
-1.019604444503784180e+00
-1.543299674987792969e+00
1.398523211479187012e+00
-3.911788761615753174e-01
-3.398548066616058350e-01
-6.557075977325439453e-01
-1.134362578392028809e+00
1.538692235946655273e+00
-1.988407611846923828e+00
-9.929816722869873047e-01
-9.085015058517456055e-01
-8.702521920204162598e-01
1.141544103622436523e+00
-1.243547201156616211e+00
-7.132168114185333252e-02
-1.129877686500549316e+00
3.164825215935707092e-02
1.117676019668579102e+00
-1.523385882377624512e+00
-4.211685955524444580e-01
-1.492906928062438965e+00
-8.972065895795822144e-02
-1.998047232627868652e-01
-9.260805845260620117e-01
-9.157367348670959473e-01
-1.163788318634033203e+00
1.334668397903442383e+00
3.896840512752532959e-01
-6.829026341438293457e-01
-4.556448757648468018e-01
-1.612219572067260742e+00
5.594791769981384277e-01
8.398449420928955078e-01
-2.408395260572433472e-01
2.216072827577590942e-01
-5.130085945129394531e-01
1.256567001342773438e+00
-1.188775181770324707e+00
-9.774751067161560059e-01
-1.808386743068695068e-01
-1.229287028312683105e+00
1.759952902793884277e+00
-1.034819245338439941e+00
-7.345275878906250000e-01
-4.752121567726135254e-01
-1.128998473286628723e-01
1.204586982727050781e+00
-1.584202766418457031e+00
-8.929021358489990234e-01
-1.518513679504394531e+00
-6.511219143867492676e-01
-5.300087928771972656e-01
-8.373506665229797363e-01
-8.003529906272888184e-01
-1.242856621742248535e+00
8.313298821449279785e-01
2.740788161754608154e-01
-8.265941143035888672e-01
-4.442697465419769287e-01
-1.002515792846679688e+00
7.595723271369934082e-01
7.865074872970581055e-01
-5.980560183525085449e-01
-1.002995967864990234e+00
-6.025701165199279785e-01
1.194063663482666016e+00
-5.477952957153320312e-01
-4.768977463245391846e-01
-4.979982376098632812e-01
-1.444496631622314453e+00
1.901095271110534668e+00
-9.375439882278442383e-01
1.339130476117134094e-02
-3.394597768783569336e-01
-5.878142714500427246e-01
1.604269862174987793e+00
-1.369730591773986816e+00
-5.785366892814636230e-01
-5.015486478805541992e-01
2.590980529785156250e-01
1.183839082717895508e+00
-1.127893686294555664e+00
-9.116352200508117676e-01
-7.817884087562561035e-01
1.137943387031555176e+00
1.246495842933654785e+00
-1.177190423011779785e+00
-9.825521111488342285e-01
-1.176695942878723145e+00
5.280910134315490723e-01
9.379407763481140137e-01
-1.095846652984619141e+00
-1.080939412117004395e+00
-7.588198781013488770e-01
1.061652064323425293e+00
-1.656778603792190552e-01
-1.349079847335815430e+00
-4.669185280799865723e-01
-1.571098566055297852e+00
1.318255305290222168e+00
-7.516302466392517090e-01
-1.341518163681030273e+00
-9.507341384887695312e-01
-1.460341691970825195e+00
1.424534559249877930e+00
-1.270653009414672852e+00
-8.841071724891662598e-01
-8.990244865417480469e-01
-1.241796374320983887e+00
-2.322352118790149689e-02
-1.454944610595703125e+00
-5.441576242446899414e-01
-6.640666127204895020e-01
3.406402170658111572e-01
1.097825050354003906e+00
-1.841484189033508301e+00
-1.311891317367553711e+00
-8.204233050346374512e-01
5.875765681266784668e-01
8.497093915939331055e-01
-1.037060245871543884e-01
-1.326117873191833496e+00
-1.125749349594116211e+00
1.012342929840087891e+00
2.504888176918029785e-01
-1.262458682060241699e+00
-1.070081353187561035e+00
-1.657788991928100586e+00
9.697832465171813965e-01
-8.056908249855041504e-01
-1.234340548515319824e+00
-7.262743115425109863e-01
-8.120570778846740723e-01
1.376448512077331543e+00
-1.078222274780273438e+00
-1.264872193336486816e+00
-8.505886793136596680e-01
-1.318616628646850586e+00
1.722931385040283203e+00
2.066996693611145020e-01
-1.714581608772277832e+00
-9.084806442260742188e-01
-9.767048358917236328e-01
1.791134834289550781e+00
-2.241271257400512695e+00
-6.888901591300964355e-01
-1.425673484802246094e+00
8.719842880964279175e-04
1.299174666404724121e+00
-5.580857992172241211e-01
-7.728036642074584961e-01
-9.866380691528320312e-01
3.875130712985992432e-01
9.148553609848022461e-01
-1.896058440208435059e+00
-8.869416713714599609e-01
-1.213237404823303223e+00
9.326953887939453125e-01
6.114562749862670898e-01
-1.705747485160827637e+00
-1.293007254600524902e+00
-8.087189793586730957e-01
1.079048156738281250e+00
-1.866070479154586792e-01
-1.090496540069580078e+00
-7.147083878517150879e-01
-2.038890361785888672e+00
9.316832423210144043e-01
3.930543065071105957e-01
-1.487167954444885254e+00
-1.192041397094726562e+00
-1.727162241935729980e+00
1.307472825050354004e+00
-1.399661779403686523e+00
-9.382355213165283203e-01
-1.147411584854125977e+00
-8.261744379997253418e-01
1.629186391830444336e+00
-1.351761698722839355e+00
-1.029285073280334473e+00
-9.753203988075256348e-01
-3.171178698539733887e-01
1.463105082511901855e+00
-1.473688006401062012e+00
-7.795976996421813965e-01
-7.532504200935363770e-01
7.103795558214187622e-02
-1.985550671815872192e-01
-1.000849843025207520e+00
-8.110026717185974121e-01
-6.549017429351806641e-01
1.378566026687622070e+00
3.507630527019500732e-01
-7.238068580627441406e-01
-3.370604217052459717e-01
-9.925487637519836426e-01
1.512087345123291016e+00
1.339323878288269043e+00
-3.001555204391479492e-01
-7.921180129051208496e-01
-5.714198946952819824e-01
1.621744751930236816e+00
-5.400727391242980957e-01
-8.586586713790893555e-01
1.259894371032714844e-01
-1.035073995590209961e+00
1.942918539047241211e+00
-1.454388260841369629e+00
-2.617529034614562988e-01
-2.438498660922050476e-02
-2.158017456531524658e-01
1.672244310379028320e+00
-1.891191840171813965e+00
6.979928165674209595e-02
-5.717039704322814941e-01
2.032184153795242310e-01
6.804879903793334961e-01
-9.582327604293823242e-01
-1.443891823291778564e-01
-8.687179684638977051e-01
1.016463756561279297e+00
1.157870411872863770e+00
-6.934837102890014648e-01
-7.346140593290328979e-02
-1.019992679357528687e-01
1.578408956527709961e+00
1.239915132522583008e+00
-8.108476549386978149e-02
-2.020784467458724976e-01
3.896926343441009521e-01
1.526776313781738281e+00
-2.529605990275740623e-03
-7.442228198051452637e-01
3.893250524997711182e-01
-4.559975564479827881e-01
2.039863824844360352e+00
-1.389818787574768066e-01
-6.067661643028259277e-01
-1.041109338402748108e-01
-4.224672615528106689e-01
1.792577624320983887e+00
-1.087447166442871094e+00
-1.068311482667922974e-01
-5.288699865341186523e-01
-7.625760436058044434e-01
1.631355404853820801e+00
-8.615548610687255859e-01
-1.815223395824432373e-01
-4.813264608383178711e-01
3.449257016181945801e-01
1.615348815917968750e+00
-1.066396117210388184e+00
-1.720799058675765991e-01
-3.791418671607971191e-01
1.422772765159606934e+00
1.807020306587219238e+00
1.065485835075378418e+00
3.810935318470001221e-01
5.913497209548950195e-01
1.442996263504028320e+00
3.722726106643676758e-01
-4.555217921733856201e-01
1.839568465948104858e-01
-1.056269645690917969e+00
1.143435478210449219e+00
-5.770653486251831055e-01
-5.737967491149902344e-01
-3.706779778003692627e-01
-5.713655948638916016e-01
1.593407869338989258e+00
-8.586710095405578613e-01
-9.971563220024108887e-01
-5.978590250015258789e-01
-9.779524207115173340e-01
1.957871794700622559e+00
-9.691455364227294922e-01
-1.160130053758621216e-01
-4.320883154869079590e-01
-6.855428218841552734e-02
1.702918171882629395e+00
-1.176700711250305176e+00
4.222414493560791016e-01
-1.211358904838562012e-01
8.610712885856628418e-01
1.898917675018310547e+00
6.451912522315979004e-01
-2.265020087361335754e-02
-4.855989217758178711e-01
1.250177741050720215e+00
9.715809226036071777e-01
-1.072034597396850586e+00
2.288765162229537964e-01
-1.129456162452697754e+00
1.440471291542053223e+00
-1.178749650716781616e-02
-6.151053309440612793e-01
-7.620049268007278442e-02
-5.167947411537170410e-01
1.429404854774475098e+00
-3.178897798061370850e-01
-1.167689800262451172e+00
-7.248808741569519043e-01
-1.280937790870666504e+00
1.197789192199707031e+00
9.346499443054199219e-01
-1.095198631286621094e+00
-6.301192641258239746e-01
-8.178283572196960449e-01
1.474842429161071777e+00
-1.656933069229125977e+00
-7.194362878799438477e-01
-1.540301203727722168e+00
-2.525129914283752441e-01
1.312546968460083008e+00
-6.791557669639587402e-01
-6.065483689308166504e-01
-1.237600684165954590e+00
1.626028269529342651e-01
1.317034006118774414e+00
-1.779169082641601562e+00
-4.522762298583984375e-01
-1.162463307380676270e+00
6.351109743118286133e-01
8.126305937767028809e-01
-4.325695931911468506e-01
-3.892908096313476562e-01
-8.495121002197265625e-01
1.046771287918090820e+00
2.576960027217864990e-01
-1.354054450988769531e+00
-7.778830528259277344e-01
-1.520486831665039062e+00
1.006038427352905273e+00
3.487135469913482666e-02
-1.722275495529174805e+00
-2.982648909091949463e-01
-1.228105545043945312e+00
1.279865145683288574e+00
-1.004464507102966309e+00
-1.254232764244079590e+00
-6.278121471405029297e-01
-9.054940938949584961e-01
1.522515892982482910e+00
-1.716800212860107422e+00
-8.185773491859436035e-01
-1.749690473079681396e-01
-3.847585618495941162e-01
1.728019237518310547e+00
-1.684936165809631348e+00
-4.286986291408538818e-01
-9.300493001937866211e-01
-2.987035512924194336e-01
1.239440664649009705e-01
-7.377549409866333008e-01
-8.416785001754760742e-01
-1.129323601722717285e+00
8.672253489494323730e-01
6.186109781265258789e-01
-1.234016180038452148e+00
-3.910602033138275146e-01
-1.379689216613769531e+00
2.748086750507354736e-01
2.736302837729454041e-02
-7.848491668701171875e-01
-9.858445525169372559e-01
-4.819602668285369873e-01
1.284115910530090332e+00
-4.950037598609924316e-01
-1.327404737472534180e+00
-4.129819273948669434e-01
-1.677718758583068848e+00
1.260864257812500000e+00
-9.710574150085449219e-01
-1.636556267738342285e+00
-9.381263852119445801e-01
-9.836420416831970215e-01
1.317608714103698730e+00
-1.446668028831481934e+00
-6.095081567764282227e-01
-9.032858610153198242e-01
-6.978307366371154785e-01
-1.541461050510406494e-01
-1.420187711715698242e+00
-7.066963911056518555e-01
-1.064936161041259766e+00
3.562853634357452393e-01
9.678720235824584961e-01
-1.122657656669616699e+00
-1.084806561470031738e+00
-7.502492070198059082e-01
1.010978341102600098e+00
8.549159169197082520e-01
-3.105137348175048828e-01
-1.017011523246765137e+00
-7.006922364234924316e-01
1.206861853599548340e+00
-1.908878237009048462e-01
-9.662271142005920410e-01
-5.051382184028625488e-01
-1.431696176528930664e+00
9.995433688163757324e-01
-1.123843789100646973e+00
-2.081240177154541016e+00
-9.668458104133605957e-01
-8.823748826980590820e-01
1.410468935966491699e+00
-1.129994869232177734e+00
-1.912174940109252930e+00
-9.850160479545593262e-01
-1.807848453521728516e+00
1.808173954486846924e-02
-1.568127989768981934e+00
-9.607024192810058594e-01
-1.030416727066040039e+00
-7.869488596916198730e-01
9.401955604553222656e-01
-2.816193580627441406e+00
-2.167992115020751953e+00
-2.702826499938964844e+00
-2.729427337646484375e+00
-3.298677206039428711e-01
-2.632928133010864258e+00
-3.431010484695434570e+00
-2.729980468750000000e+00
1.536904871463775635e-01
5.755421519279479980e-02
-1.960006237030029297e+00
-2.618886470794677734e+00
-3.362454652786254883e+00
-3.107920289039611816e-02
-1.391034364700317383e+00
-2.236886978149414062e+00
-2.272840499877929688e+00
-2.517504215240478516e+00
8.409836292266845703e-01
-1.328184127807617188e+00
-1.752781987190246582e+00
-2.087900638580322266e+00
-2.678753137588500977e+00
-5.318019986152648926e-01
-2.110626935958862305e+00
-1.100010871887207031e+00
-1.311083793640136719e+00
-1.083251953125000000e+00
1.130051016807556152e+00
-1.842024803161621094e+00
-1.206816554069519043e+00
-1.780525088310241699e+00
-1.055777668952941895e+00
7.126706838607788086e-01
-1.090518951416015625e+00
-1.345536231994628906e+00
-2.152127504348754883e+00
2.707157135009765625e-01
7.960889935493469238e-01
-1.708233475685119629e+00
-1.204895377159118652e+00
-1.369785189628601074e+00
5.624321699142456055e-01
-1.739823967218399048e-01
-1.298947572708129883e+00
-1.056576013565063477e+00
-1.065382599830627441e+00
1.272329807281494141e+00
-7.606347799301147461e-01
-1.120470523834228516e+00
-1.465736508369445801e+00
-2.416625738143920898e+00
2.995214760303497314e-01
7.135295271873474121e-01
-1.876895666122436523e+00
-1.663796782493591309e+00
-1.531567215919494629e+00
1.245515465736389160e+00
-1.475084424018859863e+00
-1.543062806129455566e+00
-1.409103751182556152e+00
-1.011811017990112305e+00
1.575915098190307617e+00
-1.062448620796203613e+00
-1.495012640953063965e+00
-1.140390515327453613e+00
-2.824979424476623535e-01
1.804477572441101074e+00
-1.793668031692504883e+00
-1.042212367057800293e+00
-1.571358084678649902e+00
7.409660220146179199e-01
9.835067391395568848e-01
-7.501463890075683594e-01
-3.258358538150787354e-01
-8.941828608512878418e-01
6.083537340164184570e-01
5.927679538726806641e-01
-1.141564607620239258e+00
-9.907051920890808105e-01
-9.415296316146850586e-01
9.638499617576599121e-01
1.279749423265457153e-01
-9.620902538299560547e-01
-9.472383856773376465e-01
-1.277156949043273926e+00
9.909316301345825195e-01
-8.927246928215026855e-01
-1.330634474754333496e+00
-1.177819252014160156e+00
-1.350480198860168457e+00
1.426409602165222168e+00
-1.538672566413879395e+00
-1.269134402275085449e+00
-1.265257239341735840e+00
-1.115035772323608398e+00
1.333205461502075195e+00
-1.700305938720703125e+00
-9.716633558273315430e-01
-1.122621059417724609e+00
-5.501606464385986328e-01
1.413889508694410324e-02
-1.562479853630065918e+00
-7.208817601203918457e-01
-1.112734317779541016e+00
7.410961985588073730e-01
8.529607653617858887e-01
-1.454803109169006348e+00
-3.761212825775146484e-01
-1.076716661453247070e+00
6.229650378227233887e-01
9.313392043113708496e-01
-3.810133337974548340e-01
-8.961246609687805176e-01
-7.758539319038391113e-01
1.226735711097717285e+00
-5.153499841690063477e-01
-8.073100447654724121e-01
-8.248885273933410645e-01
-1.180592894554138184e+00
1.287298917770385742e+00
-1.387741208076477051e+00
-1.180356025695800781e+00
-7.964234948158264160e-01
-7.310780286788940430e-01
1.452334642410278320e+00
-1.127895712852478027e+00
-7.608775496482849121e-01
-8.869750499725341797e-01
-1.007025122642517090e+00
3.887918889522552490e-01
-1.435839414596557617e+00
-5.432806611061096191e-01
-5.617356896400451660e-01
2.790471613407135010e-01
1.098255634307861328e+00
-1.927171349525451660e+00
1.554758697748184204e-01
-9.526374340057373047e-01
4.834500253200531006e-01
1.141592383384704590e+00
-6.742086261510848999e-02
-9.102497100830078125e-01
-4.158976972103118896e-01
1.054288506507873535e+00
3.696443438529968262e-01
-8.233829736709594727e-01
5.155593752861022949e-01
-8.681418299674987793e-01
1.188302636146545410e+00
4.266448318958282471e-02
-2.507150769233703613e-01
-9.491414576768875122e-02
-6.287398338317871094e-01
1.201149702072143555e+00
-3.343612253665924072e-01
-6.830062270164489746e-01
-8.092204332351684570e-01
-1.209224820137023926e+00
7.335757017135620117e-01
-1.445921540260314941e+00
-6.206849813461303711e-01
-6.267343759536743164e-01
-4.873926937580108643e-01
1.209776043891906738e+00
-2.676041126251220703e+00
-2.317644596099853516e+00
-3.170678138732910156e+00
-2.385530471801757812e+00
-2.272075712680816650e-01
-2.487291812896728516e+00
-4.103540420532226562e+00
-3.408498764038085938e+00
5.918448045849800110e-02
3.342648446559906006e-01
-2.345675706863403320e+00
-2.155019521713256836e+00
-2.920056104660034180e+00
3.651084601879119873e-01
-1.151165962219238281e+00
-2.556163549423217773e+00
-2.010976076126098633e+00
-1.712944984436035156e+00
1.131778597831726074e+00
-9.743826389312744141e-01
-1.330630183219909668e+00
-1.308681845664978027e+00
-1.676770687103271484e+00
-1.244927272200584412e-01
-1.298802614212036133e+00
-9.925313591957092285e-01
-6.985760927200317383e-01
-6.254037618637084961e-01
1.224789500236511230e+00
-9.951888918876647949e-01
-8.533138632774353027e-01
-4.053076803684234619e-01
1.847330778837203979e-01
1.370135068893432617e+00
-3.373759984970092773e-01
-2.770302891731262207e-01
-1.936426758766174316e-01
4.630515575408935547e-01
1.085174441337585449e+00
-1.489327549934387207e+00
-4.770701006054878235e-02
-4.061517119407653809e-01
1.338853240013122559e+00
1.181711196899414062e+00
-9.323949366807937622e-02
1.733056753873825073e-01
-3.468593955039978027e-01
1.273634314537048340e+00
1.313152164220809937e-01
-6.809965968132019043e-01
8.339011669158935547e-02
-4.187215268611907959e-01
1.314455389976501465e+00
8.842233419418334961e-01
-7.578454017639160156e-01
-7.482059597969055176e-01
-4.533741474151611328e-01
1.407972097396850586e+00
-4.256059229373931885e-01
-1.036633133888244629e+00
-4.784517586231231689e-01
-9.733558297157287598e-01
1.499316811561584473e+00
4.294611886143684387e-02
-9.126102924346923828e-01
-3.914594054222106934e-01
-1.784827709197998047e-01
1.565661907196044922e+00
-1.591286540031433105e+00
-4.132911860942840576e-01
-3.198104202747344971e-01
5.203397870063781738e-01
1.362416744232177734e+00
-5.491431355476379395e-01
-2.069197744131088257e-01
-1.113685742020606995e-01
1.038302421569824219e+00
1.014346599578857422e+00
-7.428959012031555176e-01
4.741363227367401123e-02
-4.027099609375000000e-01
1.677288174629211426e+00
1.132409811019897461e+00
-6.080569624900817871e-01
3.648588061332702637e-01
6.653665751218795776e-02
1.383074998855590820e+00
-2.716524899005889893e-01
-3.723637461662292480e-01
-1.409363597631454468e-01
-3.430001735687255859e-01
1.915875911712646484e+00
-3.368062973022460938e-01
-2.199100404977798462e-01
-3.496196866035461426e-01
-3.532989025115966797e-01
1.571426987648010254e+00
-7.847217321395874023e-01
-6.805016398429870605e-01
-6.231459379196166992e-01
2.918181121349334717e-01
6.778808832168579102e-01
-1.212421059608459473e+00
-2.654609680175781250e-01
-5.858324170112609863e-01
7.430052161216735840e-01
1.042879581451416016e+00
-1.350756049156188965e+00
4.807824194431304932e-01
-1.707088947296142578e-01
1.435658097267150879e+00
1.735132932662963867e+00
8.802069425582885742e-01
-4.341144561767578125e-01
-4.261674284934997559e-01
1.478916168212890625e+00
2.198400497436523438e-01
-5.391592383384704590e-01
-2.684721052646636963e-01
-1.099489450454711914e+00
1.910549402236938477e+00
-2.590039968490600586e-01
-2.603823542594909668e-01
5.129451304674148560e-02
-4.943593442440032959e-01
1.480600357055664062e+00
-7.720091938972473145e-01
-4.357912540435791016e-01
-4.072519242763519287e-01
-5.590076446533203125e-01
1.397651076316833496e+00
-8.154104948043823242e-01
-3.302647471427917480e-01
-8.147406578063964844e-01
-9.273742139339447021e-02
1.607813835144042969e+00
-1.406637907028198242e+00
1.527269035577774048e-01
-4.697749614715576172e-01
1.400966495275497437e-01
1.576499819755554199e+00
9.986571669578552246e-01
6.989886760711669922e-01
4.076736569404602051e-01
1.192701220512390137e+00
9.053697586059570312e-01
-2.507691681385040283e-01
1.100368976593017578e+00
5.639131665229797363e-01
1.691666722297668457e+00
2.624462842941284180e-01
-8.489178866147994995e-02
2.827657759189605713e-01
-9.201580286026000977e-02
1.602654337882995605e+00
-1.611336916685104370e-01
-6.609231978654861450e-02
3.644581437110900879e-01
-3.714777231216430664e-01
1.766351699829101562e+00
-5.877020359039306641e-01
1.294099986553192139e-01
1.150874271988868713e-01
9.687398374080657959e-02
1.809624552726745605e+00
-9.432431459426879883e-01
2.503873547539114952e-03
2.730422616004943848e-01
4.580729901790618896e-01
1.776684284210205078e+00
1.029094696044921875e+00
4.308059811592102051e-01
4.086567759513854980e-01
8.661965727806091309e-01
1.115635275840759277e+00
-8.390262722969055176e-01
3.588998913764953613e-01
-1.363379508256912231e-01
1.459841966629028320e+00
6.483196616172790527e-01
-3.593606352806091309e-01
5.357435345649719238e-01
-1.716747432947158813e-01
1.256737351417541504e+00
-5.124269127845764160e-01
-4.483088552951812744e-01
-4.937438964843750000e-01
-4.940136671066284180e-01
1.135171890258789062e+00
-8.555482029914855957e-01
-3.531477153301239014e-01
-4.635047316551208496e-01
-4.377381205558776855e-01
1.418297052383422852e+00
-8.966561555862426758e-01
-8.054959028959274292e-02
-4.260171651840209961e-01
-8.646400570869445801e-01
1.219014406204223633e+00
-1.367572695016860962e-01
1.414826065301895142e-01
-2.593901157379150391e-01
3.758449107408523560e-02
1.319391012191772461e+00
-1.661664843559265137e+00
-2.097729891538619995e-01
-9.170717597007751465e-01
6.400318741798400879e-01
1.509639024734497070e+00
-1.362459301948547363e+00
-5.349007248878479004e-01
-6.288940310478210449e-01
1.032677054405212402e+00
3.770730495452880859e-01
-1.202547669410705566e+00
-5.347579345107078552e-02
-7.495771646499633789e-01
5.028452873229980469e-01
4.269632101058959961e-01
-8.419869542121887207e-01
-5.328496098518371582e-01
-6.884537935256958008e-01
1.095259070396423340e+00
-7.599399089813232422e-01
-6.521703600883483887e-01
-7.525793910026550293e-01
-6.760996580123901367e-01
1.291880726814270020e+00
-1.746912151575088501e-01
-1.990510225296020508e+00
-1.611466407775878906e+00
-7.913634181022644043e-01
1.281317472457885742e+00
-1.318724870681762695e+00
-9.295235872268676758e-01
-1.277815818786621094e+00
-1.590375751256942749e-01
8.421118259429931641e-01
-1.541168689727783203e+00
-6.700326204299926758e-01
-1.224029660224914551e+00
6.686831712722778320e-01
6.597166657447814941e-01
-1.566701769828796387e+00
-6.045154929161071777e-01
-8.014326095581054688e-01
1.445140004158020020e+00
4.927671253681182861e-01
-8.481521010398864746e-01
-3.868472576141357422e-01
-9.658464193344116211e-01
1.270902514457702637e+00
-5.216980576515197754e-01
-5.315334200859069824e-01
-6.623188853263854980e-01
-1.211179256439208984e+00
1.385570049285888672e+00
-7.363684773445129395e-01
-5.792708992958068848e-01
-7.672426104545593262e-01
-1.455956816673278809e+00
1.346880078315734863e+00
-1.103506565093994141e+00
-8.991921544075012207e-01
-7.566594481468200684e-01
-5.402464866638183594e-01
9.789597988128662109e-01
-1.384709000587463379e+00
-7.717254757881164551e-01
-1.232783436775207520e+00
2.227695435285568237e-01
1.047724723815917969e+00
-1.266226768493652344e+00
-4.406541883945465088e-01
-1.210955500602722168e+00
6.075506806373596191e-01
1.426227807998657227e+00
-4.187019765377044678e-01
5.004625394940376282e-02
-2.608582675457000732e-01
1.099604249000549316e+00
2.946058213710784912e-01
-7.481379508972167969e-01
-9.883518517017364502e-02
-7.958863377571105957e-01
7.496063113212585449e-01
-3.829396069049835205e-01
-5.736981630325317383e-01
-1.221428625285625458e-03
-7.986677885055541992e-01
1.433176755905151367e+00
-4.305374324321746826e-01
-3.464259803295135498e-01
-4.374660849571228027e-01
-5.693707466125488281e-01
5.215014815330505371e-01
-9.202284812927246094e-01
-3.289343714714050293e-01
-7.127969861030578613e-01
-1.110493168234825134e-01
1.519072294235229492e+00
-1.197027564048767090e+00
-8.820274472236633301e-01
-1.257886886596679688e+00
-6.017571687698364258e-01
1.037118911743164062e+00
-2.334623932838439941e-01
-1.182249665260314941e+00
-1.617438673973083496e+00
7.568657398223876953e-01
9.846404194831848145e-01
-1.416917085647583008e+00
-6.784613728523254395e-01
-1.515095829963684082e+00
1.126741528511047363e+00
-1.857769638299942017e-01
-1.154547691345214844e+00
-6.500784307718276978e-02
-6.540843844413757324e-01
1.396593332290649414e+00
-3.994503617286682129e-01
-7.154491543769836426e-01
-4.506866335868835449e-01
-1.047686457633972168e+00
1.273355364799499512e+00
-4.208080768585205078e-01
-8.454164266586303711e-01
-8.605055212974548340e-01
-1.059885382652282715e+00
1.515313744544982910e+00
-6.282493472099304199e-01
-2.833644449710845947e-01
6.734802573919296265e-02
4.535247087478637695e-01
1.356314301490783691e+00
4.418152570724487305e-01
1.048792004585266113e+00
3.583281338214874268e-01
8.060011863708496094e-01
1.298912525177001953e+00
-1.304160594940185547e+00
-2.011434286832809448e-01
-7.804802060127258301e-01
1.190545558929443359e+00
1.190615177154541016e+00
-7.200652360916137695e-01
1.273631863296031952e-02
-1.186896920204162598e+00
1.112817764282226562e+00
2.908401489257812500e-01
-3.631519675254821777e-01
-9.242003411054611206e-02
-1.207464098930358887e+00
1.306263804435729980e+00
-5.725091695785522461e-01
-6.508105993270874023e-01
-3.059679269790649414e-01
-7.585875391960144043e-01
1.531612634658813477e+00
-4.285521805286407471e-01
-3.811685740947723389e-01
-4.821844995021820068e-01
-3.141001164913177490e-01
1.391571998596191406e+00
5.646190047264099121e-01
-9.481420516967773438e-01
-8.918376564979553223e-01
4.956902936100959778e-02
1.303928732872009277e+00
-1.507332086563110352e+00
-6.323195099830627441e-01
-1.036304950714111328e+00
-1.034905947744846344e-02
9.517362117767333984e-01
-1.334185123443603516e+00
-3.693040609359741211e-01
-6.618432402610778809e-01
8.286542296409606934e-01
6.278517842292785645e-01
-1.304101467132568359e+00
-3.649584054946899414e-01
-1.015036225318908691e+00
1.080872297286987305e+00
7.326238155364990234e-01
-7.246288657188415527e-01
-9.322395175695419312e-02
-1.203292965888977051e+00
1.242371082305908203e+00
-3.645425438880920410e-01
-6.429572105407714844e-01
-3.299439251422882080e-01
-1.284552812576293945e+00
1.773606300354003906e+00
7.180771231651306152e-01
-1.341909766197204590e+00
-7.483485937118530273e-01
-8.539864420890808105e-01
1.519143700599670410e+00
-9.736356139183044434e-01
-9.518194198608398438e-01
-7.879744172096252441e-01
-3.524668514728546143e-01
1.657855629920959473e+00
-8.559128046035766602e-01
-3.494320809841156006e-01
-9.434326887130737305e-01
3.393439054489135742e-01
1.170007109642028809e+00
-1.387337327003479004e+00
-2.749505043029785156e-01
-7.101026773452758789e-01
6.240875720977783203e-01
8.544247150421142578e-01
-1.688801199197769165e-01
-6.960006803274154663e-02
-6.114002466201782227e-01
1.227316498756408691e+00
2.459449023008346558e-01
-4.828025102615356445e-01
-2.030254602432250977e-01
-3.381453752517700195e-01
1.740813374519348145e+00
-3.894684612751007080e-01
-6.771476268768310547e-01
2.364590466022491455e-01
-8.796311616897583008e-01
1.608433842658996582e+00
-2.166110426187515259e-01
-2.385827004909515381e-01
-1.897036433219909668e-01
-4.246557652950286865e-01
1.562935948371887207e+00
-1.013269782066345215e+00
-4.053183794021606445e-01
-4.959604144096374512e-01
4.555861055850982666e-01
1.487299799919128418e+00
-1.065238356590270996e+00
-3.442383408546447754e-01
-1.908226907253265381e-01
6.642754673957824707e-01
1.713877916336059570e+00
2.667418266355525702e-05
-2.334735691547393799e-01
-3.899115622043609619e-01
1.260534167289733887e+00
7.722539305686950684e-01
-1.185134530067443848e+00
3.085501194000244141e-01
-7.982859015464782715e-01
1.422684311866760254e+00
-1.023761406540870667e-01
-7.195203900337219238e-01
-2.019900530576705933e-01
-7.465771585702896118e-02
1.478476047515869141e+00
-1.398980035446584225e-03
-2.124307006597518921e-01
-1.042752116918563843e-01
-2.525477409362792969e-01
1.781240105628967285e+00
-2.980937659740447998e-01
-2.669585049152374268e-01
-2.518626451492309570e-01
-5.456689596176147461e-01
1.778001904487609863e+00
-6.704154610633850098e-01
-5.230931043624877930e-01
-2.665161490440368652e-01
-7.815387845039367676e-02
1.489647746086120605e+00
-2.801861166954040527e-01
-1.450778245925903320e-01
-5.066295862197875977e-01
2.603068351745605469e-01
1.211014509201049805e+00
-1.507271409034729004e+00
-3.616270124912261963e-01
-9.595583677291870117e-01
1.080265998840332031e+00
6.443483829498291016e-01
-4.893482029438018799e-01
-3.534283041954040527e-01
-9.491847157478332520e-01
1.414727091789245605e+00
1.475884765386581421e-01
-9.481707215309143066e-01
-1.587875187397003174e-01
-1.192437291145324707e+00
5.917260050773620605e-01
-1.112035512924194336e+00
-3.370135128498077393e-01
-3.374627530574798584e-01
-1.063547015190124512e+00
1.630813121795654297e+00
-1.513676404953002930e+00
-1.689275383949279785e+00
-1.739644289016723633e+00
-2.812668800354003906e+00
2.279954850673675537e-01
-6.727901101112365723e-01
-2.648005962371826172e+00
-2.186929225921630859e+00
-5.334372520446777344e-01
9.701669812202453613e-01
-1.983862161636352539e+00
-1.549797177314758301e+00
-2.481143951416015625e+00
-5.766767263412475586e-01
3.584059774875640869e-01
-2.323002338409423828e+00
-8.939150571823120117e-01
-1.747930407524108887e+00
2.677851617336273193e-01
4.489155709743499756e-01
-1.722223639488220215e+00
-1.275820851325988770e+00
-1.577591300010681152e+00
-1.457531571388244629e+00
-1.914129853248596191e+00
-1.277084350585937500e+00
-7.254548668861389160e-01
-1.159810662269592285e+00
1.144522190093994141e+00
-5.937579870223999023e-01
-9.932485222816467285e-01
-7.809530496597290039e-01
-1.185550212860107422e+00
6.131908297538757324e-01
2.390019297599792480e-01
-1.857611656188964844e+00
-1.547496199607849121e+00
-2.523544132709503174e-01
1.340678691864013672e+00
-1.041442275047302246e+00
-1.238683700561523438e+00
-1.198094606399536133e+00
-1.354457288980484009e-01
1.038344979286193848e+00
-1.754956841468811035e+00
-2.158871293067932129e-01
-1.066664814949035645e+00
1.599397510290145874e-01
9.043811559677124023e-01
-1.712388873100280762e+00
-7.162126898765563965e-01
-1.408805608749389648e+00
8.550452589988708496e-01
1.049861431121826172e+00
-1.724703669548034668e+00
-5.605490803718566895e-01
-1.354650139808654785e+00
9.510859251022338867e-01
-1.849224567413330078e-01
-9.397389292716979980e-01
-8.255609869956970215e-01
-1.753324508666992188e+00
1.260810613632202148e+00
2.912842333316802979e-01
-5.465216636657714844e-01
-5.673887729644775391e-01
-1.394250631332397461e+00
1.226226925849914551e+00
-7.458902001380920410e-01
-4.568412899971008301e-01
-7.179326415061950684e-01
-6.829521059989929199e-02
1.716657400131225586e+00
-2.523196935653686523e-01
-5.995030403137207031e-01
-5.785254836082458496e-01
-2.376130782067775726e-02
1.720783352851867676e+00
-1.592468857765197754e+00
-6.406294703483581543e-01
-1.210033059120178223e+00
-3.290426731109619141e-02
1.143062472343444824e+00
-3.970030844211578369e-01
1.286067068576812744e-01
-7.267899513244628906e-01
6.393353939056396484e-01
4.486083984375000000e-01
-1.243361949920654297e+00
-9.280303120613098145e-02
-1.125081777572631836e+00
5.038789510726928711e-01
-8.025703579187393188e-02
-7.175350785255432129e-01
1.181373298168182373e-01
-1.237133741378784180e+00
1.356872916221618652e+00
-2.081824839115142822e-01
-5.577802658081054688e-01
-5.281121730804443359e-01
-9.834593534469604492e-01
7.884895801544189453e-01
-7.122768759727478027e-01
-4.255114495754241943e-01
-3.061973452568054199e-01
-8.848986588418483734e-03
1.372165560722351074e+00
-7.204038500785827637e-01
8.201075345277786255e-02
-3.208019733428955078e-01
1.408301945775747299e-02
1.292604207992553711e+00
-2.011105185374617577e-03
-7.241131663322448730e-01
-9.089968204498291016e-01
9.111176133155822754e-01
8.847101330757141113e-01
-1.300156116485595703e+00
6.988728791475296021e-02
-1.181975722312927246e+00
1.159573674201965332e+00
4.317844808101654053e-01
-1.055007934570312500e+00
-4.359837621450424194e-02
-1.009314179420471191e+00
1.359313845634460449e+00
-2.526105642318725586e-01
-9.391342401504516602e-01
-1.049176156520843506e-01
-1.171774268150329590e+00
1.014231443405151367e+00
-8.304697275161743164e-01
-6.997584104537963867e-01
-7.941644191741943359e-01
-7.434791922569274902e-01
1.544514536857604980e+00
-8.567169904708862305e-01
-8.652120828628540039e-01
-1.200177073478698730e+00
-1.063239216804504395e+00
1.450093984603881836e+00
3.043614625930786133e-01
-1.801538616418838501e-01
-3.310140073299407959e-01
1.850335448980331421e-01
1.097060918807983398e+00
-1.588818669319152832e+00
-4.188849925994873047e-01
-9.323205351829528809e-01
4.703784584999084473e-01
5.968329310417175293e-01
-7.214228510856628418e-01
-1.067664399743080139e-01
-1.159239292144775391e+00
9.407319426536560059e-01
2.038109004497528076e-01
-8.896027207374572754e-01
-4.778955578804016113e-01
-1.533170938491821289e+00
-6.357632279396057129e-01
-9.578150510787963867e-01
-6.085380315780639648e-01
-7.353945970535278320e-01
-1.399697661399841309e+00
7.537198066711425781e-01
-2.238999366760253906e+00
-2.889763116836547852e+00
-3.984193563461303711e+00
-4.403939723968505859e+00
-1.497773528099060059e+00
-2.916025161743164062e+00
-6.930047512054443359e+00
-4.389777660369873047e+00
-1.822355508804321289e+00
3.465936779975891113e-01
-2.804511070251464844e+00
-3.533783912658691406e+00
-4.074183464050292969e+00
-1.987667322158813477e+00
-5.117020606994628906e-01
-3.538246393203735352e+00
-2.784528017044067383e+00
-3.193338871002197266e+00
-2.513861060142517090e-01
1.466126739978790283e-01
-2.573883295059204102e+00
-1.967249155044555664e+00
-2.423509359359741211e+00
-9.061936736106872559e-01
-2.382598161697387695e+00
-1.604425191879272461e+00
-1.438495993614196777e+00
-1.765848994255065918e+00
1.057464957237243652e+00
-4.801323711872100830e-01
-1.396666049957275391e+00
-1.013926267623901367e+00
-1.966209530830383301e+00
4.734482467174530029e-01
1.915960386395454407e-02
-1.064629435539245605e+00
-7.583382725715637207e-01
-1.110333442687988281e+00
1.113758444786071777e+00
-1.037416934967041016e+00
-8.133658766746520996e-01
-9.177283048629760742e-01
-5.905521512031555176e-01
1.320250511169433594e+00
-1.581563472747802734e+00
-6.486418247222900391e-01
-9.186621308326721191e-01
1.266589909791946411e-01
1.110716819763183594e+00
-1.259067654609680176e+00
-7.754234075546264648e-01
-1.424751877784729004e+00
1.977225095033645630e-01
1.103878021240234375e+00
-6.235184669494628906e-01
-5.083892941474914551e-01
-6.954020857810974121e-01
9.570768475532531738e-01
1.394652575254440308e-01
-7.511513829231262207e-01
-1.414069384336471558e-01
-1.832718849182128906e+00
5.842524170875549316e-01
1.804171949625015259e-01
-1.322954177856445312e+00
-1.206752657890319824e+00
-2.049482583999633789e+00
1.150941014289855957e+00
-7.609410881996154785e-01
-4.393960833549499512e-01
-8.369380235671997070e-01
-1.068573832511901855e+00
1.244159936904907227e+00
-2.304048240184783936e-01
-2.533670365810394287e-01
-3.762709796428680420e-01
-3.593520224094390869e-01
1.352043628692626953e+00
-1.285800099372863770e+00
-5.697610974311828613e-01
-7.442621588706970215e-01
4.414736106991767883e-02
9.932652115821838379e-01
-1.549710273742675781e+00
-4.295995831489562988e-01
-1.134244322776794434e+00
5.549383759498596191e-01
8.921677470207214355e-01
-1.044745326042175293e+00
-7.319598793983459473e-01
-1.374866008758544922e+00
8.252286911010742188e-01
-3.711769729852676392e-02
-7.039618492126464844e-01
-8.793929219245910645e-01
-1.009999155998229980e+00
1.232291936874389648e+00
-9.897161275148391724e-02
-7.618940472602844238e-01
-6.046478748321533203e-01
-7.673733830451965332e-01
1.331959605216979980e+00
-1.107869863510131836e+00
-6.953909993171691895e-01
-7.621890306472778320e-01
-3.674117922782897949e-01
1.323174476623535156e+00
-5.554881691932678223e-01
-7.355207204818725586e-01
-9.190083146095275879e-01
-8.021787405014038086e-01
1.037285447120666504e+00
-4.737052321434020996e-01
-6.363337635993957520e-01
-9.832468032836914062e-01
5.740789771080017090e-01
7.740585207939147949e-01
-1.465348601341247559e+00
-6.416115164756774902e-01
-1.048707723617553711e+00
9.645223617553710938e-01
6.227385401725769043e-01
-5.716686844825744629e-01
-5.772839784622192383e-01
-1.033060073852539062e+00
1.327052950859069824e+00
-8.638736605644226074e-02
-7.584193944931030273e-01
-1.670196950435638428e-01
-1.052308797836303711e+00
1.362950950860977173e-01
-7.887616753578186035e-01
-2.261915653944015503e-01
-1.797439903020858765e-01
-8.292058110237121582e-01
1.641845464706420898e+00
-5.056951642036437988e-01
-1.419190168380737305e-01
-1.357969790697097778e-01
-1.332462728023529053e-01
1.647905111312866211e+00
7.424913644790649414e-01
7.117234170436859131e-02
3.256606757640838623e-01
3.740773797035217285e-01
1.438959121704101562e+00
-9.611300230026245117e-01
-2.964732050895690918e-02
-1.743209809064865112e-01
6.734265089035034180e-01
7.822772860527038574e-01
-1.171895623207092285e+00
2.288369834423065186e-01
-3.992578685283660889e-01
1.080611109733581543e+00
6.029012203216552734e-01
-9.491407275199890137e-01
7.293025255203247070e-01
1.318383812904357910e-01
1.049109816551208496e+00
6.207004934549331665e-02
2.962071597576141357e-01
-5.573747307062149048e-02
-5.137668848037719727e-01
1.911234855651855469e+00
-5.973831191658973694e-02
-3.109136819839477539e-01
-1.034237220883369446e-01
-4.484431445598602295e-01
1.203070759773254395e+00
5.645411610603332520e-01
-2.936273813247680664e-01
-3.552800714969635010e-01
-1.824602857232093811e-02
1.430327534675598145e+00
-4.867125451564788818e-01
4.278100654482841492e-02
6.941242516040802002e-02
4.116134047508239746e-01
1.407651782035827637e+00
-6.695516109466552734e-01
-3.330464661121368408e-01
-4.030513167381286621e-01
1.056238532066345215e+00
1.094906210899353027e+00
-8.076477646827697754e-01
1.639927327632904053e-01
-6.943939924240112305e-01
7.992026209831237793e-01
1.928981393575668335e-01
-8.653125911951065063e-02
-1.180406138300895691e-01
-7.524374723434448242e-01
1.375291466712951660e+00
-2.041574716567993164e-01
-2.458049207925796509e-01
3.794165551662445068e-01
-6.779189109802246094e-01
1.861831784248352051e+00
7.813794612884521484e-01
6.408329606056213379e-01
6.426264643669128418e-01
-3.436749875545501709e-01
1.720555305480957031e+00
-6.344416737556457520e-01
1.479006707668304443e-01
6.039458513259887695e-01
-2.206154465675354004e-01
1.413901090621948242e+00
-2.657194435596466064e-01
2.912755310535430908e-01
3.375540301203727722e-02
2.514406740665435791e-01
1.440384387969970703e+00
-8.824204206466674805e-01
4.021608829498291016e-02
-2.642510831356048584e-01
8.581804037094116211e-01
1.378531932830810547e+00
7.231470942497253418e-01
1.086302280426025391e+00
-4.022586941719055176e-01
1.250834226608276367e+00
8.827158808708190918e-01
-6.350502967834472656e-01
4.586113691329956055e-01
-6.159121990203857422e-01
1.204204797744750977e+00
9.302951693534851074e-01
-2.434183806180953979e-01
5.501059293746948242e-01
-3.492455482482910156e-01
1.456331729888916016e+00
-2.518456280231475830e-01
-5.495582520961761475e-02
-2.114466875791549683e-01
-5.341354012489318848e-01
1.604093790054321289e+00
3.696975409984588623e-01
2.516962289810180664e-01
-7.935903221368789673e-02
-3.458957374095916748e-01
1.606559872627258301e+00
-6.987588405609130859e-01
-6.887163966894149780e-02
2.631790935993194580e-02
7.253406047821044922e-01
1.535025715827941895e+00
-7.695769518613815308e-02
6.818622946739196777e-01
-2.637453079223632812e-01
9.538568854331970215e-01
9.794980883598327637e-01
-9.908539056777954102e-01
-5.171418190002441406e-02
-8.644031882286071777e-01
1.697977900505065918e+00
6.893388628959655762e-01
-3.268499672412872314e-01
6.265709549188613892e-02
-9.643824696540832520e-01
1.354218482971191406e+00
-1.857922077178955078e-01
-3.036532998085021973e-01
-1.358089447021484375e-01
-9.042690396308898926e-01
1.353842735290527344e+00
-6.653379201889038086e-01
-4.507274925708770752e-01
-4.212319254875183105e-01
-6.314668059349060059e-01
1.324486136436462402e+00
-4.620621800422668457e-01
-5.292145609855651855e-01
-2.016555815935134888e-01
-7.308334708213806152e-01
1.628890037536621094e+00
6.713624000549316406e-01
-1.591643095016479492e-01
-8.798530697822570801e-02
2.806027531623840332e-01
1.224547147750854492e+00
-9.267703294754028320e-01
-8.699537068605422974e-02
-8.559477329254150391e-01
4.853061437606811523e-01
8.499188423156738281e-01
-6.662273406982421875e-01
2.719130814075469971e-01
-6.914540529251098633e-01
1.247580051422119141e+00
2.125702351331710815e-01
-8.031674623489379883e-01
-9.995418041944503784e-02
-8.139135241508483887e-01
8.939044475555419922e-01
-8.736639022827148438e-01
-2.385928630828857422e-01
-1.638726741075515747e-01
-1.084561347961425781e+00
1.584451556205749512e+00
-4.882677197456359863e-01
-2.874104082584381104e-01
6.263621151447296143e-02
-8.258551955223083496e-01
9.758543968200683594e-01
4.864540994167327881e-01
-5.132399797439575195e-01
-4.813281297683715820e-01
-5.837815254926681519e-02
1.419684410095214844e+00
-1.121831536293029785e+00
-5.199369192123413086e-01
-3.329810127615928650e-02
2.230881601572036743e-01
7.241409420967102051e-01
-1.156488895416259766e+00
3.188058966770768166e-03
-1.283526420593261719e+00
8.575344085693359375e-01
5.733779668807983398e-01
-1.090327501296997070e+00
-1.302604228258132935e-01
-7.491027116775512695e-01
3.266121745109558105e-01
-1.209073901176452637e+00
-3.568078577518463135e-01
-3.228882551193237305e-01
-1.200455188751220703e+00
1.491076946258544922e+00
-6.728573441505432129e-01
-9.800429344177246094e-01
-8.774483799934387207e-01
-1.575627088546752930e+00
6.323406100273132324e-01
-1.046126186847686768e-01
-1.439155817031860352e+00
-1.245253562927246094e+00
-1.156694769859313965e+00
1.199156761169433594e+00
-9.803453087806701660e-01
-1.146178126335144043e+00
-1.514427304267883301e+00
-7.038905024528503418e-01
1.385622262954711914e+00
-1.204368233680725098e+00
-1.090497016906738281e+00
-1.206608533859252930e+00
1.850436180830001831e-01
9.664416909217834473e-01
-1.437366366386413574e+00
-9.326983690261840820e-01
-1.056143164634704590e+00
-1.736842282116413116e-02
-7.587639093399047852e-01
-8.423097133636474609e-01
-5.032421350479125977e-01
-1.281007051467895508e+00
9.616014957427978516e-01
-3.624785244464874268e-01
-5.317676067352294922e-01
-6.911006569862365723e-01
-7.672541737556457520e-01
4.864811599254608154e-01
2.974734008312225342e-01
8.010026812553405762e-02
-3.378250822424888611e-02
-6.848255395889282227e-01
1.242452144622802734e+00
-8.449379205703735352e-01
-1.330116540193557739e-01
-2.996464669704437256e-01
-8.850516676902770996e-01
1.294759511947631836e+00
-6.754438281059265137e-01
-4.765449762344360352e-01
-9.500359892845153809e-01
-3.428626954555511475e-01
1.355543136596679688e+00
-1.165040612220764160e+00
-2.366658300161361694e-01
8.133421093225479126e-02
-1.695241332054138184e-01
7.154621481895446777e-01
-5.885395407676696777e-01
-6.901306509971618652e-01
-8.909181356430053711e-01
9.719668030738830566e-01
7.178523540496826172e-01
-1.345129132270812988e+00
-3.625708520412445068e-01
-9.611499905586242676e-01
1.253182888031005859e+00
5.255819559097290039e-01
1.011331230401992798e-01
-3.362106680870056152e-01
-1.135164976119995117e+00
1.147056937217712402e+00
-6.337104439735412598e-01
-5.323653221130371094e-01
1.420054286718368530e-01
-6.877449154853820801e-01
1.168426036834716797e+00
-2.572169005870819092e-01
-5.302997827529907227e-01
-2.887192070484161377e-01
-5.247278809547424316e-01
1.208445787429809570e+00
-7.790985107421875000e-01
-4.186925292015075684e-01
-5.547727346420288086e-01
-1.627652645111083984e-01
1.174669861793518066e+00
2.046552300453186035e-01
-2.057060003280639648e-01
-8.760092258453369141e-01
6.698232889175415039e-01
1.246366024017333984e+00
-8.840910196304321289e-01
4.920909926295280457e-02
-4.952560663223266602e-01
9.919587969779968262e-01
6.513282656669616699e-01
-1.365612447261810303e-01
2.701743245124816895e-01
-4.862115383148193359e-01
1.494907140731811523e+00
-7.994721084833145142e-02
3.796092048287391663e-02
-3.746751844882965088e-01
-7.609519958496093750e-01
1.126754045486450195e+00
-8.468633890151977539e-01
1.309875678271055222e-02
-1.717249900102615356e-01
-4.083521366119384766e-01
1.396040916442871094e+00
-6.725108027458190918e-01
1.137052625417709351e-01
-1.371011435985565186e-01
-1.020368814468383789e+00
1.628061056137084961e+00
4.922767579555511475e-01
-6.254110932350158691e-01
-4.386257529258728027e-01
2.716169953346252441e-01
1.248418450355529785e+00
-1.193114638328552246e+00
-3.368304669857025146e-01
-1.068893790245056152e+00
8.890340924263000488e-01
1.089394092559814453e+00
-1.344923019409179688e+00
-1.812794953584671021e-01
-9.764599204063415527e-01
1.125024199485778809e+00
4.642799794673919678e-01
-1.115483403205871582e+00
3.093967773020267487e-02
-6.484642028808593750e-01
1.507300287485122681e-01
-8.681497573852539062e-01
-5.132778286933898926e-01
-5.277520418167114258e-01
-8.009130358695983887e-01
1.384210109710693359e+00
-2.179307639598846436e-01
-8.050934672355651855e-01
-3.722471743822097778e-02
-1.380684137344360352e+00
1.174763202667236328e+00
7.328276634216308594e-01
-5.933670997619628906e-01
-3.414057493209838867e-01
-4.343709349632263184e-01
1.153260350227355957e+00
-6.955860853195190430e-01
-1.013243198394775391e+00
-7.175826430320739746e-01
3.131799697875976562e-01
5.844532847404479980e-01
-1.280997157096862793e+00
-5.939767360687255859e-01
-1.030027389526367188e+00
7.840633392333984375e-01
5.743797421455383301e-01
-6.934075951576232910e-01
-4.667433798313140869e-01
-1.421307444572448730e+00
4.802959263324737549e-01
-1.025707006454467773e+00
-5.153182148933410645e-01
-2.290326505899429321e-01
-1.289785504341125488e+00
1.427974700927734375e+00
6.187847852706909180e-01
1.272085309028625488e+00
2.139276981353759766e+00
1.514360427856445312e+00
3.339770793914794922e+00
2.729877233505249023e+00
3.248449325561523438e+00
3.550406455993652344e+00
1.183017730712890625e+00
2.167270183563232422e+00
3.485985994338989258e-01
1.116859436035156250e+00
1.546385288238525391e+00
1.416008114814758301e+00
2.417946100234985352e+00
2.173333615064620972e-01
7.511540055274963379e-01
3.659582436084747314e-01
8.685938715934753418e-01
1.534820556640625000e+00
-5.890216231346130371e-01
4.739389717578887939e-01
4.891470074653625488e-01
1.258722662925720215e+00
7.773039937019348145e-01
-4.063298404216766357e-01
1.060057953000068665e-01
-5.669162273406982422e-01
1.221555352210998535e+00
6.171390414237976074e-01
-3.907231390476226807e-01
9.640431404113769531e-02
-5.680028796195983887e-01
7.674048542976379395e-01
1.167421460151672363e+00
-1.261891722679138184e-01
4.925593435764312744e-01
-4.373074471950531006e-01
1.199368953704833984e+00
-2.109415680170059204e-01
-6.500160098075866699e-01
6.633074283599853516e-01
-2.534718811511993408e-01
1.398953795433044434e+00
-4.780685529112815857e-02
-4.738692641258239746e-01
-5.157065391540527344e-01
-3.839093074202537537e-02
1.291852355003356934e+00
-6.306610703468322754e-01
-3.905071020126342773e-01
-4.114524647593498230e-02
4.190081357955932617e-01
8.039129972457885742e-01
-1.896571554243564606e-02
-3.985970616340637207e-01
-4.303925633430480957e-01
6.925091147422790527e-01
5.089876055717468262e-01
-1.063108325004577637e+00
-2.130183726549148560e-01
-9.143964648246765137e-01
1.109743595123291016e+00
-2.411768436431884766e-01
-3.817013204097747803e-01
2.014813199639320374e-02
-7.681677937507629395e-01
1.374836087226867676e+00
-1.426952332258224487e-01
-4.099492132663726807e-01
1.127250045537948608e-01
-5.408160090446472168e-01
5.683560371398925781e-01
-1.006711006164550781e+00
-1.300387084484100342e-01
-3.616262227296829224e-02
-5.526427626609802246e-01
1.384422421455383301e+00
-7.060925364494323730e-01
-2.281772345304489136e-01
1.911398619413375854e-01
1.701436489820480347e-01
1.224622130393981934e+00
-6.152021884918212891e-01
-2.861903905868530273e-01
-1.639253348112106323e-01
9.103267192840576172e-01
1.119989514350891113e+00
-6.005865931510925293e-01
1.569132804870605469e-01
4.932409897446632385e-02
1.024865031242370605e+00
4.631839394569396973e-01
-4.469558000564575195e-01
5.186272859573364258e-01
-4.108433127403259277e-01
1.080957531929016113e+00
3.345443606376647949e-01
-1.335350871086120605e-01
9.599542021751403809e-01
3.080595433712005615e-01
1.520442485809326172e+00
-3.963909298181533813e-02
5.491311475634574890e-02
-2.818897366523742676e-01
-3.307809531688690186e-01
1.511700868606567383e+00
-4.054142832756042480e-01
4.027155339717864990e-01
4.621392488479614258e-01
1.440211534500122070e-01
1.536563158035278320e+00
7.817212939262390137e-01
2.567631602287292480e-01
4.248498082160949707e-01
3.437982201576232910e-01
1.282850861549377441e+00
-9.910348057746887207e-01
-2.866142988204956055e-01
-5.849854275584220886e-02
4.085409343242645264e-01
9.587917923927307129e-01
2.677815556526184082e-01
1.968042999505996704e-01
4.606793634593486786e-03
1.011548638343811035e+00
5.276883840560913086e-01
-6.971153020858764648e-01
1.295546293258666992e-01
-4.990407824516296387e-01
9.646069407463073730e-01
8.917097449302673340e-01
9.851807355880737305e-02
6.600644588470458984e-01
-3.515892326831817627e-01
1.229380607604980469e+00
1.034753844141960144e-01
-2.702036499977111816e-01
3.990959823131561279e-01
-5.232963562011718750e-01
1.688740015029907227e+00
-4.299634397029876709e-01
2.105206251144409180e-01
1.908487081527709961e-01
-5.108393430709838867e-01
1.349336981773376465e+00
-6.658955812454223633e-01
-3.607860952615737915e-02
-1.955084502696990967e-01
-3.049392402172088623e-01
1.201451182365417480e+00
-1.044805407524108887e+00
-4.851219952106475830e-01
-5.121008753776550293e-01
1.931146234273910522e-01
9.211963415145874023e-01
-5.685350298881530762e-01
-2.047472745180130005e-01
-2.380915880203247070e-01
4.526838958263397217e-01
7.516191005706787109e-01
2.237742543220520020e-01
-1.396945267915725708e-01
-7.679739594459533691e-01
7.878031134605407715e-01
5.313119292259216309e-02
-5.548157095909118652e-01
-2.968895807862281799e-02
-1.396912813186645508e+00
9.243572354316711426e-01
4.305209815502166748e-01
-2.223762124776840210e-01
1.016145721077919006e-01
-4.113509953022003174e-01
1.027581095695495605e+00
-9.386249184608459473e-01
-1.098768189549446106e-01
-1.336019784212112427e-01
-1.137348413467407227e+00
1.286735177040100098e+00
-3.748579416424036026e-03
-2.206982225179672241e-01
-1.303581714630126953e+00
-2.160645574331283569e-01
1.047563791275024414e+00
-6.127384305000305176e-01
-3.508475124835968018e-01
-6.611493825912475586e-01
7.806506752967834473e-02
4.857577085494995117e-01
-1.444307088851928711e+00
-4.101667702198028564e-01
-7.420061230659484863e-01
8.345290422439575195e-01
3.632610440254211426e-01
-1.240183353424072266e+00
-4.985622465610504150e-01
-6.765263676643371582e-01
3.757973611354827881e-01
-5.018927454948425293e-01
-6.637799739837646484e-01
-3.680151998996734619e-01
-1.042991518974304199e+00
8.957542777061462402e-01
-7.707841694355010986e-02
-6.828874945640563965e-01
-2.670636475086212158e-01
-1.474545359611511230e+00
9.066711068153381348e-01
-4.953979551792144775e-01
-4.102531671524047852e-01
-5.062200427055358887e-01
-2.578677833080291748e-01
2.141380786895751953e+00
2.758150577545166016e+00
6.985943794250488281e+00
1.013747596740722656e+01
9.887490272521972656e+00
7.873392105102539062e+00
8.230721473693847656e+00
1.414894294738769531e+01
9.086929321289062500e+00
3.875922203063964844e+00
3.125183820724487305e+00
3.407725572586059570e+00
6.548805236816406250e+00
6.946658134460449219e+00
4.849149703979492188e+00
4.138400077819824219e+00
4.675220966339111328e+00
5.061655521392822266e+00
3.297050237655639648e+00
2.928465127944946289e+00
2.046845912933349609e+00
2.320840120315551758e+00
3.160737991333007812e+00
3.169035434722900391e+00
5.269024848937988281e+00
2.300607919692993164e+00
1.724008202552795410e+00
1.975916385650634766e+00
4.724777638912200928e-01
8.329934477806091309e-01
-2.848799705505371094e+00
-5.491602420806884766e+00
-7.866900444030761719e+00
-1.018017101287841797e+01
-8.297698974609375000e+00
-6.563017845153808594e+00
-5.711390972137451172e+00
-6.398963451385498047e+00
-3.884850978851318359e+00
-3.435669422149658203e+00
-1.240378475189208984e+01
-2.249790573120117188e+01
-2.930252647399902344e+01
-2.559555053710937500e+01
-1.641671180725097656e+01
-2.409033584594726562e+01
-3.712003326416015625e+01
-2.380990791320800781e+01
-7.302273273468017578e+00
-6.303133487701416016e+00
-1.337101936340332031e+01
-1.772086524963378906e+01
-1.923882484436035156e+01
-9.975316047668457031e+00
-1.006343173980712891e+01
-1.383199501037597656e+01
-1.233055591583251953e+01
-1.102838420867919922e+01
-4.126282691955566406e+00
-5.904487133026123047e+00
-8.083563804626464844e+00
-9.029473304748535156e+00
-1.063951396942138672e+01
-1.134017276763916016e+01
-7.770918846130371094e+00
-6.312273025512695312e+00
-6.627973079681396484e+00
-4.210698127746582031e+00
-1.770036339759826660e+00
-5.405986785888671875e+00
-9.203095436096191406e+00
-1.193380260467529297e+01
-1.250393199920654297e+01
-1.141190910339355469e+01
-8.221770286560058594e+00
-7.220878124237060547e+00
-7.862289905548095703e+00
-3.981484651565551758e+00
-5.736882209777832031e+00
-1.719419097900390625e+01
-2.887851524353027344e+01
-3.555661010742187500e+01
-2.976640701293945312e+01
-2.065979003906250000e+01
-3.288665771484375000e+01
-4.338546752929687500e+01
-2.393226432800292969e+01
-7.674218177795410156e+00
-8.345486640930175781e+00
-1.662943840026855469e+01
-2.180832862854003906e+01
-2.214440345764160156e+01
-1.055602836608886719e+01
-1.299164867401123047e+01
-1.572183799743652344e+01
-1.483040809631347656e+01
-1.344973850250244141e+01
-1.012936305999755859e+01
-2.214653015136718750e+01
-3.220431518554687500e+01
-4.022282791137695312e+01
-4.928038787841796875e+01
-5.559984970092773438e+01
-3.536190032958984375e+01
-3.117767906188964844e+01
-3.189695930480957031e+01
-1.710639762878417969e+01
-1.183936500549316406e+01
-2.484075736999511719e+01
-3.937998962402343750e+01
-4.639305114746093750e+01
-5.139877319335937500e+01
-4.542393875122070312e+01
-2.957408905029296875e+01
-2.819003486633300781e+01
-2.874630928039550781e+01
-1.792844772338867188e+01
-2.101620483398437500e+01
-4.059592437744140625e+01
-5.359270095825195312e+01
-6.386630630493164062e+01
-5.069635772705078125e+01
-3.837012481689453125e+01
-6.497595214843750000e+01
-7.585659790039062500e+01
-2.490424156188964844e+01
-1.070851993560791016e+01
-1.684610176086425781e+01
-4.284845733642578125e+01
-6.667330932617187500e+01
-5.582217025756835938e+01
-3.095216369628906250e+01
-3.719347763061523438e+01
-3.803266525268554688e+01
-3.526435470581054688e+01
-2.026493072509765625e+01
-1.250213432312011719e+01
-2.462374687194824219e+01
-3.798265457153320312e+01
-4.497088241577148438e+01
-5.151326370239257812e+01
-5.177931213378906250e+01
-3.182613182067871094e+01
-2.901591300964355469e+01
-3.034567832946777344e+01
-2.316862487792968750e+01
-1.722194480895996094e+01
-2.356343460083007812e+01
-2.544121360778808594e+01
-2.965361976623535156e+01
-3.696729278564453125e+01
-3.002544784545898438e+01
-2.043003845214843750e+01
-1.992402458190917969e+01
-1.681664466857910156e+01
-7.633417606353759766e+00
-1.229646301269531250e+01
-2.852456283569335938e+01
-4.162104797363281250e+01
-4.601498794555664062e+01
-3.054557228088378906e+01
-2.549830245971679688e+01
-4.682669067382812500e+01
-4.868778610229492188e+01
-1.879215431213378906e+01
-7.660551548004150391e+00
-1.229994106292724609e+01
-2.075129508972167969e+01
-2.593717575073242188e+01
-2.066700172424316406e+01
-1.104534626007080078e+01
-1.621614456176757812e+01
-1.549126243591308594e+01
-1.434351921081542969e+01
-8.923180580139160156e+00
-4.333702087402343750e+00
-8.391944885253906250e+00
-8.094712257385253906e+00
-9.018504142761230469e+00
-1.052047157287597656e+01
-8.957153320312500000e+00
-5.910389423370361328e+00
-5.082135200500488281e+00
-5.058713912963867188e+00
-1.716560959815979004e+00
-4.397471904754638672e+00
-1.108226871490478516e+01
-1.549708557128906250e+01
-1.889950942993164062e+01
-2.008194541931152344e+01
-1.420769309997558594e+01
-1.049421882629394531e+01
-9.984873771667480469e+00
-7.545894622802734375e+00
-3.127960205078125000e+00
-8.008467674255371094e+00
-1.720194435119628906e+01
-2.361353874206542969e+01
-2.486778450012207031e+01
-1.441818428039550781e+01
-1.444247245788574219e+01
-2.721723365783691406e+01
-2.246319580078125000e+01
-7.754423618316650391e+00
-3.298123598098754883e+00
-7.310222625732421875e+00
-1.070510578155517578e+01
-1.299128818511962891e+01
-8.354019165039062500e+00
-4.561613559722900391e+00
-7.602322578430175781e+00
-6.695613384246826172e+00
-5.702313899993896484e+00
-1.108854055404663086e+00
-5.137800574302673340e-01
-2.455696105957031250e+00
-1.534554243087768555e+00
-1.158632755279541016e+00
6.703940033912658691e-01
2.981197834014892578e-01
3.267904520034790039e-01
7.874336838722229004e-01
9.913930892944335938e-01
3.047878980636596680e+00
3.314728260040283203e+00
7.617216110229492188e+00
1.307222747802734375e+01
1.407265281677246094e+01
1.921074676513671875e+01
1.135983848571777344e+01
1.001729106903076172e+01
1.058910942077636719e+01
7.190183162689208984e+00
6.236074447631835938e+00
8.253409385681152344e+00
1.780195808410644531e+01
2.510752868652343750e+01
2.487730598449707031e+01
1.840553855895996094e+01
2.054374122619628906e+01
3.625476074218750000e+01
2.572743225097656250e+01
9.932501792907714844e+00
7.549803256988525391e+00
1.064645576477050781e+01
1.815862655639648438e+01
2.167002296447753906e+01
1.557702732086181641e+01
1.236956119537353516e+01
1.527509784698486328e+01
1.592261028289794922e+01
1.402810955047607422e+01
9.645023345947265625e+00
8.233494758605957031e+00
1.196669578552246094e+01
1.452727127075195312e+01
1.656761932373046875e+01
2.365198326110839844e+01
1.608136367797851562e+01
1.214441776275634766e+01
1.283443641662597656e+01
9.599215507507324219e+00
6.443953514099121094e+00
6.197407722473144531e+00
1.227075004577636719e+01
1.631227111816406250e+01
1.765850257873535156e+01
2.123268890380859375e+01
1.243615722656250000e+01
1.133108234405517578e+01
1.131541442871093750e+01
7.693510532379150391e+00
6.010582923889160156e+00
7.056519508361816406e+00
1.258513355255126953e+01
1.569757175445556641e+01
1.570279502868652344e+01
1.199767303466796875e+01
1.407081413269042969e+01
2.343579673767089844e+01
1.494610023498535156e+01
6.602470874786376953e+00
5.361728668212890625e+00
8.137544631958007812e+00
1.400751113891601562e+01
1.549273014068603516e+01
1.113341426849365234e+01
9.476415634155273438e+00
1.185833740234375000e+01
1.189219570159912109e+01
9.993710517883300781e+00
7.149741649627685547e+00
6.071929454803466797e+00
8.094449996948242188e+00
1.012620830535888672e+01
1.156755542755126953e+01
1.672817039489746094e+01
1.001404380798339844e+01
8.658545494079589844e+00
8.806281089782714844e+00
5.000667572021484375e+00
2.931673049926757812e+00
-1.150919646024703979e-01
-5.705865621566772461e-01
-7.910556197166442871e-01
-1.023077368736267090e+00
4.461901485919952393e-01
-9.996192455291748047e-01
-2.534792423248291016e-01
-1.246426552534103394e-01
2.475541353225708008e+00
5.247695922851562500e+00
1.110674953460693359e+01
2.331400299072265625e+01
3.010717010498046875e+01
2.915747070312500000e+01
2.156080627441406250e+01
2.983817672729492188e+01
4.285604858398437500e+01
2.322796821594238281e+01
1.039292144775390625e+01
8.860205650329589844e+00
1.610926055908203125e+01
2.414589881896972656e+01
2.551016235351562500e+01
1.779486846923828125e+01
1.638809394836425781e+01
1.797562217712402344e+01
1.726168441772460938e+01
1.474835014343261719e+01
1.210479354858398438e+01
1.589637374877929688e+01
2.460851478576660156e+01
3.101695632934570312e+01
3.762450027465820312e+01
4.599252700805664062e+01
2.774950408935546875e+01
2.400081253051757812e+01
2.413189697265625000e+01
1.471482372283935547e+01
1.160188102722167969e+01
1.795950698852539062e+01
3.174256706237792969e+01
3.843008041381835938e+01
4.510139465332031250e+01
4.035755157470703125e+01
2.509308433532714844e+01
2.412402915954589844e+01
2.130593872070312500e+01
9.445416450500488281e+00
2.986181259155273438e+00
-1.382394194602966309e+00
-4.725585937500000000e+00
-8.753075599670410156e+00
-7.158939838409423828e+00
-5.255849361419677734e+00
-1.001128005981445312e+01
-1.144603252410888672e+01
-6.436101436614990234e+00
-2.025367736816406250e+00
-5.459940910339355469e+00
-1.190971469879150391e+01
-1.548834896087646484e+01
-1.523025131225585938e+01
-7.600236415863037109e+00
-1.030673122406005859e+01
-1.143588542938232422e+01
-1.084547138214111328e+01
-7.286623001098632812e+00
-2.500427484512329102e+00
-6.006095409393310547e+00
-5.943705558776855469e+00
-6.557283878326416016e+00
-7.793790340423583984e+00
-6.634660720825195312e+00
-4.822772979736328125e+00
-3.619595050811767578e+00
-4.015225887298583984e+00
-1.437035083770751953e+00
-1.985287427902221680e+00
-7.324046611785888672e+00
-1.031414985656738281e+01
-1.267772865295410156e+01
-1.366639137268066406e+01
-1.156304264068603516e+01
-7.882453441619873047e+00
-7.533407688140869141e+00
-6.869480609893798828e+00
-3.101113319396972656e+00
-7.708282470703125000e+00
-1.979414367675781250e+01
-2.937895584106445312e+01
-3.447137451171875000e+01
-2.485920906066894531e+01
-2.100052452087402344e+01
-3.654135131835937500e+01
-3.584765625000000000e+01
-1.678685951232910156e+01
-9.696886062622070312e+00
-1.904634475708007812e+01
-3.700374984741210938e+01
-4.960799407958984375e+01
-4.134612274169921875e+01
-2.378443908691406250e+01
-3.277913665771484375e+01
-3.594710540771484375e+01
-3.324217605590820312e+01
-1.827162170410156250e+01
-6.389735221862792969e+00
-5.956610202789306641e+00
-3.276336431503295898e+00
-1.294938087463378906e+00
1.264046907424926758e+00
2.126848936080932617e+00
1.285129427909851074e+00
1.985361814498901367e+00
1.941630721092224121e+00
3.354075431823730469e+00
3.024880170822143555e+00
5.916698932647705078e+00
1.060861301422119141e+01
1.207717227935791016e+01
1.662525177001953125e+01
1.132319545745849609e+01
8.254372596740722656e+00
8.883056640625000000e+00
8.919014930725097656e+00
9.690528869628906250e+00
1.295245552062988281e+01
2.403334617614746094e+01
3.305101394653320312e+01
3.801589584350585938e+01
2.978533172607421875e+01
2.874818992614746094e+01
5.068618011474609375e+01
3.319480514526367188e+01
1.005391597747802734e+01
7.771644115447998047e+00
1.118806266784667969e+01
3.136433029174804688e+01
4.389572143554687500e+01
2.691042518615722656e+01
1.633997344970703125e+01
1.917461585998535156e+01
3.860475540161132812e+01
3.351729202270507812e+01
1.955555152893066406e+01
1.447428417205810547e+01
1.620993423461914062e+01
1.765063285827636719e+01
2.070643615722656250e+01
2.142967605590820312e+01
1.734004402160644531e+01
2.552827835083007812e+01
2.448936080932617188e+01
2.052199172973632812e+01
1.465685558319091797e+01
1.147538661956787109e+01
1.168704319000244141e+01
1.314845466613769531e+01
1.615857505798339844e+01
1.709881019592285156e+01
1.572043514251708984e+01
2.143852996826171875e+01
1.725185966491699219e+01
1.170703792572021484e+01
8.040689468383789062e+00
7.222785472869873047e+00
9.749126434326171875e+00
1.193728351593017578e+01
1.407959556579589844e+01
1.519881439208984375e+01
1.574457740783691406e+01
1.475705051422119141e+01
1.193256855010986328e+01
9.210568428039550781e+00
7.234444618225097656e+00
6.322963714599609375e+00
7.744285106658935547e+00
9.341375350952148438e+00
7.205451488494873047e+00
5.172653675079345703e+00
7.032465934753417969e+00
1.407224464416503906e+01
9.938097953796386719e+00
5.828407764434814453e+00
4.189488410949707031e+00
5.310126304626464844e+00
7.201855659484863281e+00
7.857861995697021484e+00
9.555755615234375000e+00
8.058244705200195312e+00
9.663599014282226562e+00
8.006556510925292969e+00
6.571889877319335938e+00
6.006574630737304688e+00
4.119925022125244141e+00
4.706094264984130859e+00
5.737851619720458984e+00
6.380310058593750000e+00
6.606974601745605469e+00
4.870839595794677734e+00
5.251897811889648438e+00
4.893679618835449219e+00
4.560787200927734375e+00
4.961006164550781250e+00
3.152631521224975586e+00
4.299331665039062500e+00
4.885990619659423828e+00
6.756373882293701172e+00
7.988341331481933594e+00
3.474052906036376953e+00
4.107697963714599609e+00
3.865930795669555664e+00
3.520476579666137695e+00
2.787282943725585938e+00
2.615415096282958984e+00
5.334492683410644531e+00
6.257800579071044922e+00
7.291187763214111328e+00
6.685588359832763672e+00
7.797602653503417969e+00
8.165130615234375000e+00
4.889760971069335938e+00
3.777757406234741211e+00
2.371406555175781250e+00
3.663756608963012695e+00
5.295619487762451172e+00
5.534260272979736328e+00
5.626884460449218750e+00
3.787681102752685547e+00
4.622591495513916016e+00
4.140160560607910156e+00
2.619844675064086914e+00
2.824898242950439453e+00
1.393237590789794922e+00
3.100999593734741211e+00
4.377101421356201172e+00
4.903285980224609375e+00
6.833020210266113281e+00
2.978717565536499023e+00
3.113399744033813477e+00
3.251130580902099609e+00
3.303520679473876953e+00
3.537713289260864258e+00
2.169965028762817383e+00
3.730766534805297852e+00
4.447279930114746094e+00
6.382675647735595703e+00
5.638455867767333984e+00
3.357452869415283203e+00
3.539700269699096680e+00
3.125259876251220703e+00
3.258352756500244141e+00
2.042374134063720703e+00
2.471026182174682617e+00
4.452125549316406250e+00
4.842401981353759766e+00
5.500523090362548828e+00
4.651361942291259766e+00
6.084774971008300781e+00
5.624768733978271484e+00
1.614141821861267090e+00
2.209593772888183594e+00
9.377424120903015137e-01
2.661581754684448242e+00
6.128280639648437500e+00
4.137929439544677734e+00
4.859324932098388672e+00
2.884154319763183594e+00
3.307028770446777344e+00
3.395117521286010742e+00
2.436249256134033203e+00
2.640263557434082031e+00
1.101755976676940918e+00
2.698731899261474609e+00
3.806107997894287109e+00
4.588983058929443359e+00
5.075993061065673828e+00
1.888583183288574219e+00
2.777801513671875000e+00
2.643358469009399414e+00
3.448467731475830078e+00
2.778959274291992188e+00
1.909245967864990234e+00
3.593990564346313477e+00
3.704013586044311523e+00
5.693352699279785156e+00
4.185746669769287109e+00
2.918227910995483398e+00
2.827510833740234375e+00
1.915939092636108398e+00
2.769398927688598633e+00
1.348576068878173828e+00
2.274179220199584961e+00
4.379614830017089844e+00
4.312680721282958984e+00
4.771025180816650391e+00
4.262532234191894531e+00
5.910976409912109375e+00
4.861245632171630859e+00
2.243458032608032227e+00
2.930497884750366211e+00
1.116866230964660645e+00
2.873368978500366211e+00
4.123489856719970703e+00
3.527531862258911133e+00
4.001923084259033203e+00
2.165506362915039062e+00
3.314796686172485352e+00
2.981269359588623047e+00
3.074341297149658203e+00
2.986778736114501953e+00
1.288390994071960449e+00
2.748537063598632812e+00
3.030774831771850586e+00
4.949819564819335938e+00
4.337233066558837891e+00
2.431748151779174805e+00
2.517853736877441406e+00
2.051990985870361328e+00
2.734445810317993164e+00
1.681048750877380371e+00
2.093614339828491211e+00
4.223897457122802734e+00
3.590007305145263672e+00
4.208687782287597656e+00
3.954626083374023438e+00
5.061072826385498047e+00
4.703495502471923828e+00
2.365710973739624023e+00
2.719067573547363281e+00
1.105780243873596191e+00
2.488252401351928711e+00
3.869237184524536133e+00
3.547417640686035156e+00
4.260622024536132812e+00
2.662347316741943359e+00
3.030639410018920898e+00
2.706565618515014648e+00
2.537605047225952148e+00
3.431830883026123047e+00
1.488719344139099121e+00
2.286873817443847656e+00
3.131137609481811523e+00
4.460357666015625000e+00
4.429247379302978516e+00
1.990767836570739746e+00
2.467091083526611328e+00
1.842829465866088867e+00
2.493782520294189453e+00
1.514252185821533203e+00
1.325034856796264648e+00
3.967622518539428711e+00
3.702297687530517578e+00
6.190028667449951172e+00
3.580997705459594727e+00
2.549155950546264648e+00
2.423044443130493164e+00
1.959278225898742676e+00
2.861355066299438477e+00
1.427354454994201660e+00
2.655416965484619141e+00
4.257077693939208984e+00
3.950193166732788086e+00
4.455122947692871094e+00
4.249779224395751953e+00
5.644223690032958984e+00
5.194283485412597656e+00
2.439327239990234375e+00
2.753506183624267578e+00
1.089971303939819336e+00
2.884274005889892578e+00
4.226196289062500000e+00
3.964487314224243164e+00
4.009396553039550781e+00
2.652866125106811523e+00
3.270873785018920898e+00
2.972174167633056641e+00
2.968494653701782227e+00
2.854707241058349609e+00
1.594033241271972656e+00
3.019314527511596680e+00
3.383348941802978516e+00
6.084657669067382812e+00
3.806711435317993164e+00
2.198833942413330078e+00
2.890572309494018555e+00
2.685786247253417969e+00
3.480208873748779297e+00
1.826627492904663086e+00
2.411187410354614258e+00
3.939436197280883789e+00
3.643485069274902344e+00
5.221845149993896484e+00
4.168378829956054688e+00
4.942663192749023438e+00
3.732197523117065430e+00
1.622788906097412109e+00
2.141264200210571289e+00
7.795653343200683594e-01
2.020420312881469727e+00
5.256450653076171875e+00
4.069719314575195312e+00
4.247940540313720703e+00
2.204365491867065430e+00
2.618333578109741211e+00
2.689824581146240234e+00
2.089568614959716797e+00
2.365985631942749023e+00
1.185073256492614746e+00
2.466564893722534180e+00
2.862946748733520508e+00
4.008136272430419922e+00
4.027511119842529297e+00
1.782230496406555176e+00
2.325476408004760742e+00
1.997225403785705566e+00
3.230456590652465820e+00
2.374849319458007812e+00
1.712273716926574707e+00
2.864338636398315430e+00
2.910199642181396484e+00
4.738702774047851562e+00
4.313555717468261719e+00
4.546019077301025391e+00
5.511769294738769531e+00
2.734179496765136719e+00
2.865161657333374023e+00
1.454883575439453125e+00
2.235776662826538086e+00
3.638902664184570312e+00
3.192393541336059570e+00
3.777405500411987305e+00
2.373949527740478516e+00
2.796696901321411133e+00
2.664892911911010742e+00
2.038298606872558594e+00
2.808986663818359375e+00
1.162213921546936035e+00
1.991776227951049805e+00
2.339903831481933594e+00
3.310242176055908203e+00
4.490099906921386719e+00
1.898090600967407227e+00
2.037610054016113281e+00
1.285199642181396484e+00
2.180041074752807617e+00
1.473583698272705078e+00
8.910136222839355469e-01
3.420382022857666016e+00
3.569754123687744141e+00
5.406470775604248047e+00
3.350188255310058594e+00
2.261598348617553711e+00
2.272933721542358398e+00
1.320591688156127930e+00
2.757972955703735352e+00
1.079123139381408691e+00
1.940353870391845703e+00
3.485396385192871094e+00
2.640043258666992188e+00
4.616961002349853516e+00
3.520299911499023438e+00
4.737334728240966797e+00
4.462158679962158203e+00
2.020199537277221680e+00
2.494197607040405273e+00
7.390040755271911621e-01
1.937861561775207520e+00
3.442823886871337891e+00
2.880483150482177734e+00
3.769034385681152344e+00
1.622349858283996582e+00
2.534044265747070312e+00
2.513945817947387695e+00
1.518344163894653320e+00
2.020150661468505859e+00
7.813767194747924805e-01
2.290639638900756836e+00
2.528165340423583984e+00
3.574083805084228516e+00
2.975103616714477539e+00
1.384169101715087891e+00
1.789572238922119141e+00
1.442713975906372070e+00
3.159806966781616211e+00
1.957540631294250488e+00
1.142633438110351562e+00
2.091831922531127930e+00
2.857240676879882812e+00
3.526849985122680664e+00
3.367729902267456055e+00
3.569944620132446289e+00
3.987949848175048828e+00
1.968049168586730957e+00
2.433129787445068359e+00
9.874294996261596680e-01
2.053809165954589844e+00
3.701129913330078125e+00
3.148758172988891602e+00
3.745231151580810547e+00
1.783763170242309570e+00
2.482906103134155273e+00
2.422390937805175781e+00
1.888013958930969238e+00
2.716904401779174805e+00
7.309826612472534180e-01
1.368444323539733887e+00
2.251186609268188477e+00
2.736221313476562500e+00
3.477939844131469727e+00
1.223118305206298828e+00
1.389832258224487305e+00
8.500280976295471191e-01
2.010670185089111328e+00
1.253579139709472656e+00
3.359901607036590576e-01
2.689148426055908203e+00
2.553574323654174805e+00
4.045113086700439453e+00
1.957002878189086914e+00
1.457531452178955078e+00
1.347456693649291992e+00
8.140468597412109375e-01
2.481426715850830078e+00
8.095442056655883789e-01
1.077467441558837891e+00
2.435875892639160156e+00
2.114773988723754883e+00
3.028224945068359375e+00
2.707348823547363281e+00
3.339778184890747070e+00
2.824535608291625977e+00
1.467285156250000000e+00
2.403221130371093750e+00
3.981035649776458740e-01
1.518473029136657715e+00
2.609155893325805664e+00
2.031536579132080078e+00
3.257662296295166016e+00
9.773440361022949219e-01
1.340715765953063965e+00
1.385876297950744629e+00
1.792940258979797363e+00
2.556290388107299805e+00
4.361587464809417725e-01
1.491765618324279785e+00
1.811506628990173340e+00
3.250571012496948242e+00
2.342840194702148438e+00
1.321814656257629395e+00
1.483158349990844727e+00
9.322411417961120605e-01
2.188199043273925781e+00
7.814329266548156738e-01
7.300920486450195312e-01
2.519471168518066406e+00
1.903271317481994629e+00
2.781977176666259766e+00
3.109259843826293945e+00
2.487497091293334961e+00
2.713656663894653320e+00
1.507579326629638672e+00
1.997285723686218262e+00
5.193677544593811035e-01
9.681915044784545898e-01
1.348237991333007812e+00
1.563520193099975586e+00
2.597916126251220703e+00
8.365368247032165527e-01
1.227500915527343750e+00
9.508364796638488770e-01
1.048604011535644531e+00
2.208698987960815430e+00
1.466310918331146240e-01
5.675866603851318359e-01
1.185338377952575684e+00
1.838449835777282715e+00
2.794523954391479492e+00
1.627884149551391602e+00
1.869127392768859863e+00
1.424743175506591797e+00
2.397848129272460938e+00
1.698330521583557129e+00
-2.821854688227176666e-02
1.782768130302429199e+00
1.016690373420715332e+00
2.817342519760131836e+00
2.178699493408203125e+00
2.138422250747680664e+00
1.934088706970214844e+00
1.073599457740783691e+00
2.630345821380615234e+00
6.445412635803222656e-01
6.895697116851806641e-01
1.362552762031555176e+00
1.770400285720825195e+00
3.127521753311157227e+00
2.112752437591552734e+00
2.059347391128540039e+00
1.641272664070129395e+00
1.409213185310363770e+00
2.200793981552124023e+00
1.476323753595352173e-01
8.560848236083984375e-01
1.338413238525390625e+00
1.520298361778259277e+00
2.831574678421020508e+00
9.490249156951904297e-01
7.514239549636840820e-01
9.032131433486938477e-01
1.173486232757568359e+00
1.661919116973876953e+00
9.733609110116958618e-02
7.217146754264831543e-01
1.277326226234436035e+00
2.210880994796752930e+00
1.128426194190979004e+00
6.470469832420349121e-01
1.010758519172668457e+00
6.401612758636474609e-01
2.493065357208251953e+00
1.040678501129150391e+00
4.018460214138031006e-01
1.270180463790893555e+00
1.078060388565063477e+00
2.564121007919311523e+00
1.588626265525817871e+00
1.077235698699951172e+00
1.053162813186645508e+00
8.160731792449951172e-01
1.922531127929687500e+00
2.129150629043579102e-01
8.017198443412780762e-01
1.972283363342285156e+00
1.612117052078247070e+00
3.302120923995971680e+00
8.248210549354553223e-01
9.716881513595581055e-01
4.781633913516998291e-01
9.014347195625305176e-01
1.740851998329162598e+00
1.378999054431915283e-01
7.807884812355041504e-01
1.176529645919799805e+00
2.231675148010253906e+00
2.214175939559936523e+00
-4.975323379039764404e-02
7.194163799285888672e-01
4.072055518627166748e-01
1.699766874313354492e+00
9.026322960853576660e-01
-3.519665300846099854e-01
1.917384982109069824e+00
1.665531277656555176e+00
2.476487874984741211e+00
4.989625215530395508e-01
5.718501210212707520e-01
7.979205846786499023e-01
3.426215648651123047e-01
1.661666750907897949e+00
1.463515013456344604e-01
5.317664742469787598e-01
1.591677188873291016e+00
9.477050900459289551e-01
3.598084449768066406e+00
1.140968084335327148e+00
9.588029980659484863e-01
3.224186301231384277e-01
4.894193112850189209e-01
1.631026864051818848e+00
-5.242792144417762756e-02
5.821799635887145996e-01
1.864305973052978516e+00
1.668703675270080566e+00
2.209618568420410156e+00
1.282751917839050293e+00
1.430814504623413086e+00
5.937535166740417480e-01
1.313748955726623535e+00
1.072008371353149414e+00
-2.878842055797576904e-01
8.692851662635803223e-01
1.241515040397644043e+00
1.932434439659118652e+00
1.011109828948974609e+00
3.193273842334747314e-01
9.754034280776977539e-01
2.324647158384323120e-01
2.135774612426757812e+00
7.364019751548767090e-01
-8.745522052049636841e-02
8.248115181922912598e-01
7.117343544960021973e-01
1.981374979019165039e+00
4.445359706878662109e-01
6.720577478408813477e-01
5.047565698623657227e-01
3.517061471939086914e-01
2.291915893554687500e+00
1.598167419433593750e-01
3.236921131610870361e-01
1.452088594436645508e+00
8.259953260421752930e-01
2.615760564804077148e+00
1.795905590057373047e+00
1.580960869789123535e+00
6.636130213737487793e-01
7.135350704193115234e-01
1.274671792984008789e+00
-5.695582926273345947e-02
3.962453007698059082e-01
1.525380611419677734e+00
1.700957536697387695e+00
1.631523370742797852e+00
2.227376103401184082e-01
7.400135397911071777e-01
2.088468223810195923e-01
1.742859601974487305e+00
8.377087712287902832e-01
-5.379443764686584473e-01
5.292114615440368652e-01
4.521726667881011963e-01
1.648365139961242676e+00
6.664044260978698730e-01
4.659067988395690918e-01
5.275845527648925781e-01
2.910315692424774170e-01
2.015183210372924805e+00
-2.340887635946273804e-01
2.524386048316955566e-01
8.393341302871704102e-01
6.550411581993103027e-01
1.958167433738708496e+00
1.819047808647155762e+00
1.612586498260498047e+00
1.226308226585388184e+00
7.955434322357177734e-01
1.992946147918701172e+00
2.087819948792457581e-02
6.078133583068847656e-01
1.272375345230102539e+00
1.238121271133422852e+00
2.148235082626342773e+00
3.727945685386657715e-01
6.386454701423645020e-01
1.195707321166992188e+00
1.775190472602844238e+00
1.648232936859130859e+00
-2.577572762966156006e-01
1.156668782234191895e+00
1.299818396568298340e+00
2.382669448852539062e+00
1.492022037506103516e+00
2.991726100444793701e-01
1.183171629905700684e+00
2.828716933727264404e-01
1.887807011604309082e+00
4.360912740230560303e-01
1.887181252241134644e-01
1.792197823524475098e+00
1.380131363868713379e+00
2.161688327789306641e+00
2.189124584197998047e+00
2.345931529998779297e+00
1.833083868026733398e+00
1.086602687835693359e+00
2.035672664642333984e+00
1.221953108906745911e-01
5.558744668960571289e-01
1.610035777091979980e+00
1.978087663650512695e+00
3.215405225753784180e+00
6.544429063796997070e-01
7.770670056343078613e-01
7.943347096443176270e-01
8.982867598533630371e-01
1.679237842559814453e+00
-5.086931586265563965e-02
4.567486047744750977e-01
1.295326590538024902e+00
1.092025637626647949e+00
1.291462898254394531e+00
2.378407418727874756e-01
8.859788775444030762e-01
5.383621454238891602e-01
1.880679965019226074e+00
1.207035899162292480e+00
-1.720317155122756958e-01
1.031732678413391113e+00
9.344736933708190918e-01
2.623652935028076172e+00
2.020019531250000000e+00
1.646848797798156738e+00
1.921373844146728516e+00
9.640025496482849121e-01
1.962261676788330078e+00
1.850283890962600708e-01
6.983801126480102539e-01
2.226898908615112305e+00
8.301262855529785156e-01
2.635831356048583984e+00
7.994909882545471191e-01
1.141337752342224121e+00
1.331972599029541016e+00
8.530433177947998047e-01
1.864831447601318359e+00
-4.843423143029212952e-02
8.217512369155883789e-01
1.746233463287353516e+00
2.052707195281982422e+00
2.206539154052734375e+00
3.629468381404876709e-01
6.953111886978149414e-01
7.712967395782470703e-01
1.587941646575927734e+00
1.498052835464477539e+00
-9.277995675802230835e-02
8.183196187019348145e-01
1.132622599601745605e+00
2.401059627532958984e+00
2.033658742904663086e+00
9.379206895828247070e-01
2.169715642929077148e+00
8.463878035545349121e-01
1.879492759704589844e+00
5.724021196365356445e-01
3.883862793445587158e-01
1.495996356010437012e+00
1.160664319992065430e+00
2.424612998962402344e+00
6.677697300910949707e-01
9.158362150192260742e-01
1.074968457221984863e+00
9.373041987419128418e-01
2.330415725708007812e+00
2.516173124313354492e-01
4.910922050476074219e-01
9.915960431098937988e-01
9.381521940231323242e-01
3.006230115890502930e+00
6.813648939132690430e-01
9.211322069168090820e-01
7.604014277458190918e-01
1.024407148361206055e+00
1.528078913688659668e+00
-4.618609547615051270e-01
9.366675615310668945e-01
2.046799898147583008e+00
1.642648458480834961e+00
2.095067024230957031e+00
5.594486594200134277e-01
1.693913102149963379e+00
1.260456085205078125e+00
1.640007615089416504e+00
7.140188217163085938e-01
-3.598464727401733398e-01
7.613401412963867188e-01
8.765848875045776367e-01
2.020612955093383789e+00
-2.316361665725708008e-02
5.257615447044372559e-01
6.258036494255065918e-01
7.363836169242858887e-01
2.034135818481445312e+00
-5.981894955039024353e-02
-4.097277764230966568e-03
5.750046968460083008e-01
1.010293960571289062e+00
2.513122797012329102e+00
3.134349584579467773e-01
7.070883512496948242e-01
2.878782153129577637e-01
3.280476033687591553e-01
1.681543231010437012e+00
1.547516882419586182e-01
3.420035243034362793e-01
1.072588920593261719e+00
1.198618173599243164e+00
2.392154216766357422e+00
1.148625731468200684e+00
1.116129398345947266e+00
1.199836134910583496e+00
1.428736925125122070e+00
1.162255048751831055e+00
-5.345813035964965820e-01
7.253024578094482422e-01
9.571511149406433105e-01
1.939822316169738770e+00
6.170482635498046875e-01
-2.708681859076023102e-02
8.351615071296691895e-01
2.504912316799163818e-01
1.664231896400451660e+00
1.625952571630477905e-01
-4.473557174205780029e-01
4.091528356075286865e-01
3.590213879942893982e-02
7.309099435806274414e-01
-2.838535904884338379e-01
5.048824846744537354e-02
3.737104237079620361e-01
1.595566421747207642e-01
1.558251023292541504e+00
-3.046152889728546143e-01
-1.220831647515296936e-01
9.351159334182739258e-01
9.436020255088806152e-01
1.909976720809936523e+00
1.185923576354980469e+00
1.140654444694519043e+00
1.972194164991378784e-01
5.975821614265441895e-01
1.443807601928710938e+00
-2.837484776973724365e-01
1.684811413288116455e-01
4.401657581329345703e-01
9.645808935165405273e-01
9.254129528999328613e-01
-7.059036493301391602e-01
6.872618794441223145e-01
-1.091990768909454346e-01
1.330466866493225098e+00
5.651214718818664551e-01
-1.048479557037353516e+00
6.579545140266418457e-01
7.009816765785217285e-01
8.147662878036499023e-01
-3.010372519493103027e-01
5.173207446932792664e-02
2.100879251956939697e-01
-8.294302225112915039e-02
1.359745264053344727e+00
-8.043327927589416504e-02
1.575621962547302246e-01
1.014982581138610840e+00
3.732524514198303223e-01
1.944253683090209961e+00
1.444247245788574219e+00
5.156419873237609863e-01
3.390629589557647705e-01
3.742743432521820068e-01
1.620276331901550293e+00
-2.648894190788269043e-01
-1.635001301765441895e-01
7.245272397994995117e-01
1.184427261352539062e+00
1.751070141792297363e+00
-4.777092486619949341e-02
5.859082937240600586e-01
5.836092829704284668e-01
1.118490695953369141e+00
1.481851816177368164e+00
-5.803261399269104004e-01
1.812843233346939087e-01
-7.019039988517761230e-02
1.437667727470397949e+00
1.103913903236389160e+00
6.031808853149414062e-01
1.320700794458389282e-01
-2.536844313144683838e-01
1.743187427520751953e+00
-3.309703767299652100e-01
-2.410523295402526855e-01
6.718867421150207520e-01
-5.801238417625427246e-01
1.562109112739562988e+00
-2.985737472772598267e-02
-3.261863291263580322e-01
1.023142114281654358e-01
-4.654573202133178711e-01
1.604830384254455566e+00
-6.722112298011779785e-01
-1.732049882411956787e-01
4.263920485973358154e-01
3.919782862067222595e-02
1.478265404701232910e+00
1.051030039787292480e+00
-2.606089413166046143e-01
4.133338853716850281e-02
5.783790349960327148e-01
1.314671516418457031e+00
-4.492953717708587646e-01
2.495458126068115234e-01
2.659421861171722412e-01
1.421722054481506348e+00
1.125355601310729980e+00
-6.723675727844238281e-01
7.206393480300903320e-01
-4.807584285736083984e-01
1.479984879493713379e+00
2.563731372356414795e-01
-1.015093922615051270e+00
4.885182976722717285e-01
-6.823167204856872559e-02
6.120349764823913574e-01
-7.052974104881286621e-01
-5.656881630420684814e-02
4.911821801215410233e-03
-1.709868609905242920e-01
1.627812027931213379e+00
-4.588658213615417480e-01
-2.871795594692230225e-01
2.968170344829559326e-01
-3.736994266510009766e-01
1.990197777748107910e+00
1.610640168190002441e+00
2.710955440998077393e-01
1.510869478806853294e-03
1.744375824928283691e-01
1.602047324180603027e+00
-3.027382791042327881e-01
-2.689954042434692383e-01
6.976464986801147461e-01
9.927757382392883301e-01
1.235838294029235840e+00
-6.119114756584167480e-01
3.439534306526184082e-01
1.766372025012969971e-01
1.049685239791870117e+00
8.433346748352050781e-01
-1.220032930374145508e+00
-1.615366190671920776e-01
1.023154109716415405e-01
1.224468588829040527e+00
-6.067997813224792480e-01
-3.006784617900848389e-01
-2.411902323365211487e-02
-3.854531049728393555e-01
1.336803793907165527e+00
-5.848489999771118164e-01
-4.627674221992492676e-01
2.352737933397293091e-01
-8.983018994331359863e-01
6.674705147743225098e-01
-9.348776340484619141e-01
-4.423240423202514648e-01
-1.477524638175964355e-01
-2.196469157934188843e-01
1.349565982818603516e+00
-6.429417729377746582e-01
-9.376918077468872070e-01
2.520698904991149902e-01
-1.829392910003662109e-01
1.560359716415405273e+00
2.870799899101257324e-01
-8.240088224411010742e-01
-9.395865723490715027e-03
5.010648965835571289e-01
8.510144948959350586e-01
-7.506375908851623535e-01
-3.414274007081985474e-02
2.079883366823196411e-01
9.769291281700134277e-01
4.322904944419860840e-01
-1.199582934379577637e+00
2.511428594589233398e-01
-1.787690222263336182e-01
1.550781011581420898e+00
1.396156549453735352e-01
-9.776784777641296387e-01
1.398584842681884766e-01
5.143452286720275879e-01
8.596545457839965820e-01
-3.801638782024383545e-01
-1.227432787418365479e-01
2.321222722530364990e-01
1.332679390907287598e-01
1.565808892250061035e+00
-6.020498871803283691e-01
-7.858009934425354004e-01
1.546630412340164185e-01
-3.317146003246307373e-01
1.235412836074829102e+00
2.204647362232208252e-01
-8.503912091255187988e-01
-9.255457669496536255e-02
2.853104174137115479e-01
8.578094840049743652e-01
-6.637384891510009766e-01
-6.612110137939453125e-01
-3.867050409317016602e-01
3.542436063289642334e-01
1.185839295387268066e+00
-1.067179560661315918e+00
-9.516250342130661011e-02
-4.375020861625671387e-01
1.117162942886352539e+00
5.623759627342224121e-01
-1.596000552177429199e+00
-3.940623402595520020e-01
-1.420168429613113403e-01
4.911995530128479004e-01
-1.108979821205139160e+00
-2.796824574470520020e-01
-3.440729975700378418e-01
-6.601355075836181641e-01
1.109228849411010742e+00
-7.542293071746826172e-01
-9.489703178405761719e-01
-3.551439642906188965e-01
-7.876944541931152344e-01
1.005201339721679688e+00
-3.972159326076507568e-02
-8.965498208999633789e-01
-6.158766150474548340e-01
-5.669622421264648438e-01
9.258376955986022949e-01
-7.509233951568603516e-01
-9.977259039878845215e-01
-9.680213779211044312e-02
-2.231124788522720337e-01
1.019887089729309082e+00
-8.069240450859069824e-01
-9.288124442100524902e-01
-4.902696609497070312e-01
1.527346670627593994e-01
8.183266520500183105e-01
-1.161676049232482910e+00
-3.771255612373352051e-01
-1.061981767416000366e-01
1.682780086994171143e-01
-6.156092286109924316e-01
-5.638300180435180664e-01
-1.835196763277053833e-01
-6.836003065109252930e-01
1.387397050857543945e+00
-1.791319549083709717e-01
-9.754078984260559082e-01
2.695471048355102539e-01
-2.894443571567535400e-01
4.580586552619934082e-01
-9.403133988380432129e-01
-4.141898751258850098e-01
-1.611206829547882080e-01
-1.741802692413330078e-01
1.377424240112304688e+00
-6.098387837409973145e-01
-1.225278854370117188e+00
-8.417139947414398193e-02
-4.452576935291290283e-01
9.885389804840087891e-01
2.223984003067016602e-01
-8.262040615081787109e-01
-7.790103554725646973e-02
1.746366769075393677e-01
1.139093518257141113e+00
-5.722690224647521973e-01
-4.211737811565399170e-01
-2.489330619573593140e-02
6.892833709716796875e-01
9.864737987518310547e-01
-1.320049285888671875e+00
-5.680325031280517578e-01
-2.657775580883026123e-01
1.255319476127624512e+00
5.782590508460998535e-01
-1.317245125770568848e+00
2.660200744867324829e-02
-1.395881734788417816e-02
5.794973373413085938e-01
-6.155193448066711426e-01
6.389593333005905151e-02
1.376431435346603394e-01
-6.161243915557861328e-01
1.267822861671447754e+00
-3.131126463413238525e-01
7.865722291171550751e-04
6.642150282859802246e-01
-2.351589351892471313e-01
1.211447358131408691e+00
9.365696907043457031e-01
-1.936058551073074341e-01
1.125500886701047421e-03
2.695383429527282715e-01
1.120598196983337402e+00
-1.155162304639816284e-01
-3.055654764175415039e-01
5.546519160270690918e-01
9.718854427337646484e-01
2.195632219314575195e+00
1.486552655696868896e-01
2.757907807826995850e-01
3.128926157951354980e-01
9.015487432479858398e-01
1.152746200561523438e+00
-7.500452995300292969e-01
-4.455322399735450745e-02
1.984735131263732910e-01
1.133999824523925781e+00
1.247961282730102539e+00
-9.370312690734863281e-01
4.017234146595001221e-01
-3.596269190311431885e-01
1.532634139060974121e+00
7.417490333318710327e-02
-9.433068633079528809e-01
3.714137077331542969e-01
-2.364628389477729797e-02
1.018684983253479004e+00
3.496717214584350586e-01
1.313087940216064453e-01
-3.424695432186126709e-01
-2.616925537586212158e-01
1.610329747200012207e+00
-6.244695186614990234e-01
-5.537428855895996094e-01
5.387005209922790527e-01
1.704237610101699829e-01
1.374732732772827148e+00
-1.175008490681648254e-01
-5.054077506065368652e-01
1.921952664852142334e-01
3.300431668758392334e-01
1.929691672325134277e+00
-4.183275401592254639e-01
1.293545514345169067e-01
-1.955097354948520660e-02
4.992308020591735840e-01
1.342569231986999512e+00
-8.593517541885375977e-02
2.514897286891937256e-01
-3.235955536365509033e-01
1.304184913635253906e+00
6.824777722358703613e-01
-8.587896227836608887e-01
2.595311701297760010e-01
-9.204589575529098511e-02
1.878541350364685059e+00
7.240955531597137451e-02
-5.334655046463012695e-01
-3.868148326873779297e-01
-1.060276031494140625e-01
1.390695214271545410e+00
-3.612855970859527588e-01
-7.162596583366394043e-01
2.581499218940734863e-01
-3.543192744255065918e-01
6.556448340415954590e-01
-2.679795026779174805e-01
-3.839814364910125732e-01
-4.672392085194587708e-02
-2.035283744335174561e-01
1.307978034019470215e+00
-6.277709007263183594e-01
-7.098644971847534180e-01
2.457773238420486450e-01
1.865403801202774048e-01
1.552791118621826172e+00
1.908091157674789429e-01
-1.233791470527648926e+00
-4.336603283882141113e-01
7.997249960899353027e-01
7.894739508628845215e-01
-1.030782222747802734e+00
-1.231439933180809021e-01
-2.346661090850830078e-01
7.916789054870605469e-01
5.723899975419044495e-02
-3.445689976215362549e-01
6.663957983255386353e-02
-7.408018112182617188e-01
1.390713095664978027e+00
-4.009921848773956299e-01
-7.346111536026000977e-01
3.310205340385437012e-01
-4.877119362354278564e-01
7.869298458099365234e-01
-6.022920608520507812e-01
-3.443593680858612061e-01
-2.920309603214263916e-01
-3.477845788002014160e-01
1.185459136962890625e+00
-4.875170290470123291e-01
-3.982537388801574707e-01
-1.939595676958560944e-02
-1.012210965156555176e+00
1.057339191436767578e+00
-3.589089810848236084e-01
-3.174844980239868164e-01
-3.393881022930145264e-01
2.654041647911071777e-01
9.260662794113159180e-01
-8.543952703475952148e-01
-4.442804157733917236e-01
-9.895675629377365112e-02
2.093969285488128662e-01
9.286211729049682617e-01
-5.777528882026672363e-01
-5.019726157188415527e-01
-8.247608542442321777e-01
1.195434212684631348e+00
3.447720706462860107e-01
-1.346071839332580566e+00
-2.215018421411514282e-01
-7.585545778274536133e-01
6.126695275306701660e-01
-7.105494141578674316e-01
-8.554283380508422852e-01
-4.810764789581298828e-01
-9.309867024421691895e-01
1.096685409545898438e+00
-8.253582715988159180e-01
-1.115667343139648438e+00
-1.620395779609680176e-01
-6.613091826438903809e-01
1.494006663560867310e-01
-8.220106959342956543e-01
-1.083348870277404785e+00
-6.039069890975952148e-01
-3.171894252300262451e-01
1.228700041770935059e+00
-1.170698404312133789e+00
-1.145369052886962891e+00
-7.691642045974731445e-01
-4.747946858406066895e-01
5.745695829391479492e-01
-3.681591451168060303e-01
-1.622874021530151367e+00
-9.758625626564025879e-01
7.033345699310302734e-01
4.546435177326202393e-01
-1.073979139328002930e+00
-7.375833392143249512e-01
-8.142554759979248047e-01
8.563203215599060059e-01
-1.623166501522064209e-01
-1.287494182586669922e+00
-8.717555403709411621e-01
-8.122391104698181152e-01
1.257471799850463867e+00
-5.803748369216918945e-01
-1.439467072486877441e+00
-4.537966847419738770e-01
-1.078291177749633789e+00
-3.623944148421287537e-02
-9.206678867340087891e-01
-5.118336081504821777e-01
-5.059439539909362793e-01
-5.929667949676513672e-01
1.048997163772583008e+00
-1.181882381439208984e+00
-9.274740219116210938e-01
-6.126096844673156738e-01
-1.381691217422485352e+00
1.107054710388183594e+00
-1.834298833273351192e-03
-1.199935078620910645e+00
-1.066687226295471191e+00
8.850442618131637573e-02
9.193857312202453613e-01
-1.182827115058898926e+00
-6.944958567619323730e-01
-7.101671099662780762e-01
2.361569553613662720e-01
4.513733386993408203e-01
-1.161008596420288086e+00
-4.563948810100555420e-01
-7.619549036026000977e-01
1.118304014205932617e+00
-5.277033895254135132e-02
-1.320386052131652832e+00
-2.407358437776565552e-01
-4.454098641872406006e-01
-2.160703539848327637e-01
-1.038831591606140137e+00
-7.043805122375488281e-01
-1.016333341598510742e+00
-4.955439865589141846e-01
1.078787803649902344e+00
-5.959064960479736328e-01
-1.013766646385192871e+00
-1.175917088985443115e-01
-1.045230627059936523e+00
6.739307045936584473e-01
-1.037938714027404785e+00
-7.987021207809448242e-01
-6.119914054870605469e-01
-2.155503928661346436e-01
1.183842301368713379e+00
-1.034920573234558105e+00
-1.117866039276123047e+00
-7.639845013618469238e-01
-1.708835810422897339e-01
8.554799556732177734e-01
-4.237109124660491943e-01
-1.037759661674499512e+00
-1.181255221366882324e+00
7.504433393478393555e-01
3.569842278957366943e-01
-1.070464968681335449e+00
-5.465313792228698730e-01
-5.122514367103576660e-01
7.216614484786987305e-01
-4.928713440895080566e-01
-7.049326300621032715e-01
-2.707655131816864014e-01
-6.173440217971801758e-01
9.429934620857238770e-01
-7.560397386550903320e-01
-1.017296075820922852e+00
-3.812921941280364990e-01
-3.748261630535125732e-01
6.213780045509338379e-01
-9.630397558212280273e-01
-8.768245577812194824e-01
-6.789221763610839844e-01
-3.932828307151794434e-01
1.161496639251708984e+00
-1.118046402931213379e+00
-8.121208548545837402e-01
-5.539360046386718750e-01
-1.234019875526428223e+00
7.408982515335083008e-01
-4.465151727199554443e-01
-1.487279653549194336e+00
-9.634863734245300293e-01
3.352349400520324707e-01
6.220693588256835938e-01
-1.235080957412719727e+00
-9.159460663795471191e-01
-1.154649019241333008e+00
5.174755454063415527e-01
5.859965085983276367e-02
-1.813820004463195801e+00
-6.027212738990783691e-01
-8.364571332931518555e-01
9.936521053314208984e-01
-6.809248775243759155e-02
-1.321274757385253906e+00
-3.147177994251251221e-01
-5.519371628761291504e-01
7.226165384054183960e-02
5.771936774253845215e-01
-1.130683779716491699e+00
-9.982843995094299316e-01
-3.464408218860626221e-01
9.963504672050476074e-01
-7.349203824996948242e-01
-1.188356637954711914e+00
-4.852934181690216064e-01
-5.677474141120910645e-01
8.112146854400634766e-01
-9.689708352088928223e-01
-1.422248005867004395e+00
-1.216016054153442383e+00
-5.046306848526000977e-01
1.096766948699951172e+00
-1.493743419647216797e+00
-9.448422193527221680e-01
-7.528993487358093262e-01
-3.335345089435577393e-01
5.848129987716674805e-01
-1.079425692558288574e+00
-1.575305700302124023e+00
-1.163734197616577148e+00
6.094263195991516113e-01
1.491712182760238647e-01
-1.618898153305053711e+00
-7.630975842475891113e-01
-8.130488991737365723e-01
5.556355118751525879e-01
-4.361729323863983154e-02
-1.513470888137817383e+00
-1.301184773445129395e+00
-4.469223618507385254e-01
1.054553627967834473e+00
-6.226029992103576660e-01
-1.212825417518615723e+00
-4.902051985263824463e-01
-7.558414936065673828e-01
8.312727808952331543e-01
-1.503001093864440918e+00
-9.215937256813049316e-01
-6.488285660743713379e-01
-1.682043373584747314e-01
9.549399614334106445e-01
-1.166387319564819336e+00
-9.975129961967468262e-01
-2.405788302421569824e-01
-9.541231393814086914e-01
2.612579241394996643e-02
-1.339286327362060547e+00
-9.372602701187133789e-01
-1.194488406181335449e+00
-5.706969276070594788e-02
4.215131103992462158e-01
-1.698532462120056152e+00
-1.024661183357238770e+00
-1.438715457916259766e+00
-6.164917945861816406e-01
-4.341598451137542725e-01
-1.854326128959655762e+00
-1.947500109672546387e+00
-1.503414273262023926e+00
8.001130819320678711e-01
-5.490040183067321777e-01
-2.149446249008178711e+00
-7.978580594062805176e-01
-1.539324998855590820e+00
4.940813481807708740e-01
-7.651087641716003418e-01
-1.855821967124938965e+00
-1.168935775756835938e+00
-9.451051950454711914e-01
7.462617754936218262e-01
-9.058061242103576660e-01
-1.275021433830261230e+00
-5.330995917320251465e-01
-1.283054947853088379e+00
2.167084813117980957e-02
-1.691116809844970703e+00
-1.074187040328979492e+00
-6.110902428627014160e-01
1.629701107740402222e-01
7.154223918914794922e-01
-1.138342738151550293e+00
-9.818139076232910156e-01
-3.748956024646759033e-01
1.043102368712425232e-01
-9.962548613548278809e-01
-1.304818034172058105e+00
-6.030183434486389160e-01
-1.069785833358764648e+00
8.209825754165649414e-01
-2.503097951412200928e-01
-1.496740341186523438e+00
-6.828409433364868164e-01
-1.178147077560424805e+00
-3.343876302242279053e-01
9.195058047771453857e-02
-1.193780899047851562e+00
-1.564809679985046387e+00
-4.423500001430511475e-01
6.496294736862182617e-01
-8.253787159919738770e-01
-1.236092329025268555e+00
-7.547958493232727051e-01
-8.452644348144531250e-01
7.376266717910766602e-01
-1.631687879562377930e+00
-1.551827192306518555e+00
-1.237794280052185059e+00
-6.881931424140930176e-01
1.069333910942077637e+00
-1.856008172035217285e+00
-8.490555286407470703e-01
-6.281750202178955078e-01
-6.298108100891113281e-01
-1.142853870987892151e-01
-1.107251524925231934e+00
-8.651294112205505371e-01
-1.200994491577148438e+00
3.530925810337066650e-01
2.520211338996887207e-01
-1.530920147895812988e+00
-1.030549645423889160e+00
-9.379475712776184082e-01
-5.091826915740966797e-01
-5.814302712678909302e-02
-1.528259038925170898e+00
-1.628363609313964844e+00
-7.016069293022155762e-01
8.556572198867797852e-01
-3.524603247642517090e-01
-1.560170292854309082e+00
-5.166409611701965332e-01
-1.521448493003845215e+00
5.419823527336120605e-01
-9.339236617088317871e-01
-1.212634921073913574e+00
-9.079449772834777832e-01
-7.578935027122497559e-01
9.513852000236511230e-01
-9.137851595878601074e-01
-1.096833944320678711e+00
-2.479131519794464111e-01
-8.981207013130187988e-01
4.982256293296813965e-01
-8.755162358283996582e-01
-6.728327274322509766e-01
-6.135535836219787598e-01
-1.256318837404251099e-01
8.779777884483337402e-01
-9.987810850143432617e-01
-7.108474969863891602e-01
-4.180450141429901123e-01
2.033683210611343384e-01
2.163586579263210297e-02
-5.278043150901794434e-01
-5.956579446792602539e-01
-1.055989146232604980e+00
8.590759038925170898e-01
6.578696519136428833e-02
-1.528441786766052246e+00
-5.485414266586303711e-01
-2.227077335119247437e-01
1.005024552345275879e+00
-2.498752623796463013e-01
-7.696120738983154297e-01
-5.938975811004638672e-01
-2.683426737785339355e-01
1.138777136802673340e+00
-5.527827739715576172e-01
-6.512737274169921875e-01
-3.416137397289276123e-01
-3.229743540287017822e-01
6.543738842010498047e-01
-1.344495415687561035e+00
-6.001632213592529297e-01
-4.383677840232849121e-01
-2.899325219914317131e-03
1.162957549095153809e+00
-1.151519894599914551e+00
-8.863999247550964355e-01
-4.803852438926696777e-01
-1.810625754296779633e-02
-1.193206086754798889e-01
-8.057051897048950195e-01
-5.587585568428039551e-01
-1.014487624168395996e+00
8.066710233688354492e-01
3.207928836345672607e-01
-1.320668458938598633e+00
-6.736121773719787598e-01
-2.601939737796783447e-01
-9.583403915166854858e-02
5.102819800376892090e-01
-8.617190122604370117e-01
-1.064900636672973633e+00
-4.692629873752593994e-01
9.567985534667968750e-01
-1.681904941797256470e-01
-1.492270708084106445e+00
-3.314863741397857666e-01
-4.087970592081546783e-03
1.165510296821594238e+00
-2.763193249702453613e-01
-7.366930842399597168e-01
-2.779072523117065430e-01
-3.313336670398712158e-01
1.292909264564514160e+00
-8.394009470939636230e-01
-7.111137509346008301e-01
1.643480062484741211e-01
-3.677128553390502930e-01
5.670882463455200195e-01
-6.628447771072387695e-01
-5.021431446075439453e-01
-4.984183907508850098e-01
2.735950648784637451e-01
8.497332930564880371e-01
-1.337887883186340332e+00
-1.036182522773742676e+00
-4.943199157714843750e-01
-6.188518926501274109e-02
2.013441622257232666e-01
-9.809709191322326660e-01
-1.358476042747497559e+00
-5.989033579826354980e-01
9.352288842201232910e-01
-7.422513514757156372e-02
-1.127671599388122559e+00
-3.778189420700073242e-01
-4.738184213638305664e-01
9.061135053634643555e-01
-3.442674875259399414e-01
-8.416391611099243164e-01
-5.120045542716979980e-01
-4.816944599151611328e-01
1.084871411323547363e+00
-7.353535890579223633e-01
-7.961473464965820312e-01
-2.948071658611297607e-01
-7.213130593299865723e-01
9.366067051887512207e-01
-2.943083941936492920e-01
-1.364984035491943359e+00
-1.598407983779907227e+00
-3.483862876892089844e-01
9.696093797683715820e-01
-1.254407882690429688e+00
-8.778855204582214355e-01
-5.773503780364990234e-01
-2.928676307201385498e-01
3.766759932041168213e-01
-1.410171389579772949e+00
-1.335263490676879883e+00
-1.838248610496520996e+00
3.499302864074707031e-01
4.077366590499877930e-01
-1.712760210037231445e+00
-7.305660247802734375e-01
-6.996458768844604492e-01
3.381416434422135353e-03
-2.521335147321224213e-02
-1.931510448455810547e+00
-1.656952500343322754e+00
-8.405740857124328613e-01
3.117029666900634766e-01
-6.439713239669799805e-01
-1.357432246208190918e+00
-5.559291243553161621e-01
-5.001634955406188965e-01
5.036008954048156738e-01
-4.304687678813934326e-01
-1.657332420349121094e+00
-9.696422219276428223e-01
-5.465041399002075195e-01
9.500407576560974121e-01
-7.524770498275756836e-01
-1.170747280120849609e+00
-5.033289194107055664e-01
-9.524412155151367188e-01
8.149257302284240723e-01
-1.529446482658386230e+00
-1.164332747459411621e+00
-1.140805840492248535e+00
1.495416164398193359e-01
6.511747241020202637e-01
-1.260287165641784668e+00
-8.835589885711669922e-01
-5.784781575202941895e-01
-4.298920184373855591e-02
-9.875466227531433105e-01
-1.497836112976074219e+00
-4.698777794837951660e-01
-9.760587811470031738e-01
8.749834895133972168e-01
-1.474867314100265503e-01
-1.623237609863281250e+00
-8.386260271072387695e-01
-6.916772127151489258e-01
9.493917971849441528e-02
1.308223903179168701e-01
-1.314877152442932129e+00
-1.730127692222595215e+00
-6.245279312133789062e-01
6.360613703727722168e-01
-1.034587025642395020e+00
-9.267513155937194824e-01
-3.553279340267181396e-01
-9.358400702476501465e-01
9.747093319892883301e-01
-1.519537925720214844e+00
-1.264435052871704102e+00
-1.039566755294799805e+00
-5.664675235748291016e-01
9.165222644805908203e-01
-1.055712699890136719e+00
-9.606162905693054199e-01
-6.802006959915161133e-01
-8.357557654380798340e-02
-2.617860212922096252e-02
-1.042052745819091797e+00
-1.357071101665496826e-01
-9.184238910675048828e-01
8.107607364654541016e-01
1.388648450374603271e-01
-1.463504076004028320e+00
-8.866279721260070801e-01
-3.968288302421569824e-01
-4.472162723541259766e-01
-7.383525371551513672e-01
-9.186756014823913574e-01
-4.106026589870452881e-01
-7.208088636398315430e-01
8.899245262145996094e-01
-1.015249043703079224e-01
-9.047202467918395996e-01
-6.919109821319580078e-01
-1.985623240470886230e-01
5.630042552947998047e-01
4.414876401424407959e-01
-6.577356457710266113e-01
-9.310935735702514648e-01
-3.128650784492492676e-01
1.033701300621032715e+00
-8.258038759231567383e-01
-1.182642936706542969e+00
-5.596830844879150391e-01
1.772043108940124512e-02
8.694961667060852051e-01
-1.428689599037170410e+00
-1.081957817077636719e+00
-1.234109878540039062e+00
2.176374942064285278e-01
8.738701343536376953e-01
-1.380645036697387695e+00
-8.047923445701599121e-01
-5.248790383338928223e-01
-1.601266264915466309e-01
-9.342668652534484863e-01
-1.189454674720764160e+00
-5.512589812278747559e-01
-1.016406655311584473e+00
5.171658396720886230e-01
-1.502706259489059448e-01
-1.685817718505859375e+00
-6.669355034828186035e-01
-4.524687826633453369e-01
2.186836004257202148e-01
2.326672822237014771e-01
-8.551895022392272949e-01
-1.326293110847473145e+00
-3.529906570911407471e-01
7.931602001190185547e-01
-5.937585830688476562e-01
-1.273520350456237793e+00
-4.722275435924530029e-01
-4.676208496093750000e-01
9.730581045150756836e-01
-1.069856882095336914e+00
-5.758343935012817383e-01
-5.334288477897644043e-01
-1.355581432580947876e-01
9.207549095153808594e-01
-1.023402571678161621e+00
-1.039873719215393066e+00
-2.964719533920288086e-01
5.293818712234497070e-01
-1.943058222532272339e-01
-1.240962862968444824e+00
-8.374121189117431641e-01
-9.836423993110656738e-01
7.091093063354492188e-01
2.261758148670196533e-01
-1.611371278762817383e+00
-8.832220435142517090e-01
-5.944131016731262207e-01
-4.577339291572570801e-01
3.892661333084106445e-01
-8.392230868339538574e-01
-1.612922191619873047e+00
-5.845227837562561035e-01
7.410410046577453613e-01
-4.974817633628845215e-01
-1.289644956588745117e+00
2.928497642278671265e-02
3.127042576670646667e-02
1.139722228050231934e+00
-1.037988543510437012e+00
-8.894136548042297363e-01
-5.262595415115356445e-01
-3.091857433319091797e-01
1.474851965904235840e+00
-8.682210445404052734e-01
-3.230934441089630127e-01
4.818326979875564575e-02
1.625270545482635498e-01
6.075715422630310059e-01
-6.475690603256225586e-01
-6.735663115978240967e-02
-6.150965094566345215e-01
6.353979110717773438e-01
6.419774889945983887e-01
-1.168599843978881836e+00
-8.410739302635192871e-01
3.128690123558044434e-01
5.924283266067504883e-01
-7.611228227615356445e-01
-1.103815317153930664e+00
-2.946479320526123047e-01
-5.819889903068542480e-01
8.733076453208923340e-01
-4.868444800376892090e-02
-1.417709708213806152e+00
-6.512908637523651123e-02
-8.019685149192810059e-01
4.902248978614807129e-01
7.014161348342895508e-01
-6.050103306770324707e-01
-9.638677835464477539e-01
-2.896909788250923157e-02
9.530395269393920898e-01
-5.945382118225097656e-01
-1.151167988777160645e+00
-1.056079100817441940e-02
9.667596966028213501e-02
1.285685658454895020e+00
-9.308839440345764160e-01
-8.908169269561767578e-01
-8.760724067687988281e-01
-6.098488345742225647e-02
1.099809050559997559e+00
-1.068933844566345215e+00
-1.158195614814758301e+00
-4.109469950199127197e-01
3.912771046161651611e-01
-2.429598867893218994e-01
-1.118707537651062012e+00
-7.262083292007446289e-01
-1.065744519233703613e+00
8.801618814468383789e-01
-2.495464831590652466e-01
-1.911962628364562988e+00
-1.112172722816467285e+00
-9.412211179733276367e-01
-4.136714637279510498e-01
4.677997529506683350e-02
-1.684177398681640625e+00
-1.902749538421630859e+00
-6.905592679977416992e-01
6.057350039482116699e-01
-7.418150901794433594e-01
-1.674521088600158691e+00
-1.061574935913085938e+00
-1.163354516029357910e+00
4.614211618900299072e-01
-1.642353534698486328e+00
-1.714484572410583496e+00
-1.257782936096191406e+00
-9.045693278312683105e-01
1.143055200576782227e+00
-1.509751558303833008e+00
-1.380373239517211914e+00
-1.008386254310607910e+00
-1.040644764900207520e+00
8.475139737129211426e-01
-7.891983389854431152e-01
-3.078648805618286133e+00
-2.065259695053100586e+00
3.481234014034271240e-01
3.194224238395690918e-01
-1.786731600761413574e+00
-1.393194675445556641e+00
-9.880777001380920410e-01
6.626519560813903809e-02
-5.957989692687988281e-01
-1.927099585533142090e+00
-1.208863496780395508e+00
-1.174291372299194336e+00
6.561595797538757324e-01
-4.055225849151611328e-01
-1.748180627822875977e+00
-1.072899222373962402e+00
-8.216369748115539551e-01
-8.959431201219558716e-02
-1.054423451423645020e+00
-9.202224016189575195e-01
-1.114382386207580566e+00
-3.762589693069458008e-01
9.261276721954345703e-01
-8.937216401100158691e-01
-1.221744894981384277e+00
-6.466878950595855713e-02
-7.605507373809814453e-01
2.278697639703750610e-01
-1.277268171310424805e+00
-8.204967975616455078e-01
-9.562351107597351074e-01
-2.743677422404289246e-02
7.091204524040222168e-01
-1.338479161262512207e+00
-1.409439921379089355e+00
-5.049299001693725586e-01
5.716196894645690918e-01
-1.315470814704895020e+00
-1.502044081687927246e+00
-1.040498733520507812e+00
-1.195548534393310547e+00
6.045712828636169434e-01
-3.278964459896087646e-01
-2.004738807678222656e+00
-1.529360294342041016e+00
-8.368443250656127930e-01
-5.978302955627441406e-01
-1.150871634483337402e+00
-1.056346416473388672e+00
-7.045752406120300293e-01
-6.897058486938476562e-01
8.492844700813293457e-01
-5.957029461860656738e-01
-1.545022606849670410e+00
-8.731066584587097168e-01
-1.111315250396728516e+00
9.481172561645507812e-01
-1.925779461860656738e+00
-1.307621121406555176e+00
-8.610981702804565430e-01
-9.684682637453079224e-02
1.167649388313293457e+00
-1.064899086952209473e+00
-1.345448851585388184e+00
-8.516756296157836914e-01
4.129394292831420898e-01
-3.059912919998168945e-01
-1.277838230133056641e+00
-9.488940834999084473e-01
-1.028612971305847168e+00
7.801918387413024902e-01
8.460232615470886230e-02
-1.198367595672607422e+00
-1.031042814254760742e+00
-9.841211885213851929e-02
-2.847019433975219727e-01
-9.739156961441040039e-01
-1.266970157623291016e+00
-3.121061027050018311e-01
-8.775995373725891113e-01
6.596646308898925781e-01
-2.809249460697174072e-01
-8.323057889938354492e-01
-7.807045429944992065e-02
-9.137578606605529785e-01
3.465984463691711426e-01
-3.001892194151878357e-02
-6.721093058586120605e-01
-8.285866975784301758e-01
-3.079543411731719971e-01
1.167256116867065430e+00
-8.878687024116516113e-01
-9.989320635795593262e-01
-4.254566431045532227e-01
2.479711920022964478e-01
9.748503565788269043e-01
-6.648147702217102051e-01
-1.011820793151855469e+00
-9.464018940925598145e-01
5.268256068229675293e-01
9.695765972137451172e-01
-1.230554342269897461e+00
-1.041723370552062988e+00
-9.335534274578094482e-02
7.210862636566162109e-01
8.416362851858139038e-02
-1.077528357505798340e+00
-9.980408549308776855e-01
-6.934698820114135742e-01
9.656192660331726074e-01
-1.206886693835258484e-01
-1.694124341011047363e+00
-1.017941474914550781e+00
-9.083916246891021729e-02
9.960525035858154297e-01
-4.773250818252563477e-01
-1.530039668083190918e+00
-6.963872313499450684e-01
-5.592310428619384766e-01
1.215362429618835449e+00
-3.536376953125000000e-01
-8.741713166236877441e-01
3.391139209270477295e-02
-3.496352732181549072e-01
8.028676509857177734e-01
-1.002975463867187500e+00
-1.999293416738510132e-01
-3.693800270557403564e-01
-2.416944801807403564e-01
1.348591208457946777e+00
-9.625165462493896484e-01
-1.135424852371215820e+00
-7.149023562669754028e-02
1.060525774955749512e+00
9.975734353065490723e-01
-5.860110521316528320e-01
-1.625256061553955078e+00
-1.555267930030822754e+00
1.149512171745300293e+00
3.176899850368499756e-01
-1.453525185585021973e+00
-1.050278544425964355e+00
-5.666127800941467285e-01
6.583600640296936035e-01
1.999716833233833313e-02
-1.483099818229675293e+00
-1.279793262481689453e+00
-7.497861385345458984e-01
7.065441608428955078e-01
-7.098072171211242676e-01
-1.492118120193481445e+00
-7.424763441085815430e-01
-8.330471515655517578e-01
8.780283927917480469e-01
-1.373706459999084473e-01
-1.383832573890686035e+00
-1.388425707817077637e+00
-3.716063499450683594e-01
9.200397133827209473e-01
-9.064646959304809570e-01
-1.122386813163757324e+00
-4.649548530578613281e-01
-2.376642078161239624e-01
7.748111486434936523e-01
-1.238775968551635742e+00
-6.959287524223327637e-01
-1.218809485435485840e+00
4.365871846675872803e-01
9.891048669815063477e-01
-1.200632691383361816e+00
-9.380586147308349609e-01
-3.487334251403808594e-01
9.397788904607295990e-03
-6.856956481933593750e-01
-8.329125046730041504e-01
-7.792250514030456543e-01
-7.314299941062927246e-01
1.000909328460693359e+00
-1.028356850147247314e-01
-1.611754536628723145e+00
-8.909103274345397949e-01
-5.018495321273803711e-01
-4.836048483848571777e-01
-6.584122776985168457e-01
-9.891659021377563477e-01
-7.998992800712585449e-01
-6.374653577804565430e-01
8.769228458404541016e-01
-7.532353401184082031e-01
-1.694027423858642578e+00
-4.984701871871948242e-01
-4.850590527057647705e-01
2.974292449653148651e-02
-1.453172564506530762e+00
-1.190035223960876465e+00
-1.096874117851257324e+00
3.187645077705383301e-01
6.604727506637573242e-01
-1.198585271835327148e+00
-1.647624254226684570e+00
-4.982980787754058838e-01
1.611572317779064178e-02
-1.577486753463745117e+00
-1.184689760208129883e+00
-7.256886363029479980e-01
-9.109101295471191406e-01
1.068387508392333984e+00
-2.120021432638168335e-01
-1.647126436233520508e+00
-1.566021680831909180e+00
-8.607161641120910645e-01
-8.230465054512023926e-01
-1.384006261825561523e+00
-1.261390209197998047e+00
-9.866211414337158203e-01
-6.819148659706115723e-01
7.950284481048583984e-01
-7.540621161460876465e-01
-1.514715075492858887e+00
-7.364194989204406738e-01
-1.550170540809631348e+00
-6.058689951896667480e-01
-1.628899335861206055e+00
-9.541682004928588867e-01
-7.629881501197814941e-01
-5.107700452208518982e-02
8.852798938751220703e-01
-1.187978863716125488e+00
-1.644009947776794434e+00
-8.390480279922485352e-01
-1.001080274581909180e+00
-4.396656453609466553e-01
-1.291813135147094727e+00
-1.194368481636047363e+00
-1.309530138969421387e+00
6.966821551322937012e-01
3.633955717086791992e-01
-1.272399306297302246e+00
-1.721883296966552734e+00
-3.717359304428100586e-01
-1.539418697357177734e+00
-1.375809073448181152e+00
-1.681362867355346680e+00
-1.262900114059448242e+00
-5.531902313232421875e-01
8.688983917236328125e-01
-2.591279745101928711e-01
-1.592866301536560059e+00
-9.930824041366577148e-01
-8.842389583587646484e-01
3.481758013367652893e-02
1.196347400546073914e-01
-1.495096206665039062e+00
-1.771721601486206055e+00
-5.459481477737426758e-01
7.996291518211364746e-01
-8.934004306793212891e-01
-1.555532336235046387e+00
-4.444780349731445312e-01
-1.111440181732177734e+00
4.115442037582397461e-01
-2.779598236083984375e-01
-2.150743007659912109e+00
-1.633348822593688965e+00
-5.694842338562011719e-02
8.810536265373229980e-01
-1.314288496971130371e+00
-1.282447218894958496e+00
-6.602356433868408203e-01
6.910142302513122559e-01
3.389163911342620850e-01
-1.185465455055236816e+00
-1.092873811721801758e+00
-9.011679291725158691e-01
1.125100493431091309e+00
-8.968524634838104248e-02
-1.217769742012023926e+00
-9.243712425231933594e-01
-6.497718691825866699e-01
-6.138798221945762634e-02
-7.220699638128280640e-02
-1.673866868019104004e+00
-2.034891605377197266e+00
-4.434398412704467773e-01
8.069871068000793457e-01
-7.324139475822448730e-01
-1.200767993927001953e+00
-2.272786051034927368e-01
-7.884109020233154297e-01
1.035581946372985840e+00
-7.601684927940368652e-01
-1.045667886734008789e+00
-8.860820531845092773e-01
-3.656956851482391357e-01
1.220226287841796875e+00
-1.277618646621704102e+00
-9.039750099182128906e-01
-2.205417156219482422e-01
2.066116929054260254e-01
4.051350057125091553e-01
-7.493417263031005859e-01
-6.401345133781433105e-01
-8.600689768791198730e-01
1.106441736221313477e+00
5.284034013748168945e-01
-1.181881785392761230e+00
-1.234382033348083496e+00
-1.158725619316101074e-01
2.437422871589660645e-01
-7.891530990600585938e-01
-9.874287843704223633e-01
-7.751451730728149414e-01
-5.231229066848754883e-01
9.847631454467773438e-01
-2.392151951789855957e-01
-1.629657506942749023e+00
-1.246221065521240234e+00
-5.236925482749938965e-01
2.741070985794067383e-01
2.615838646888732910e-01
-1.909231185913085938e+00
-2.103573322296142578e+00
-5.552128553390502930e-01
9.512494802474975586e-01
-5.932040214538574219e-01
-1.429925560951232910e+00
-8.135750293731689453e-01
-4.219361841678619385e-01
8.563464283943176270e-01
-1.376992225646972656e+00
-1.013068318367004395e+00
-1.005086302757263184e+00
3.258244991302490234e-01
9.725119471549987793e-01
-1.123443007469177246e+00
-1.170495748519897461e+00
-3.051219880580902100e-01
4.091787040233612061e-01
-4.439787268638610840e-01
-1.025751113891601562e+00
-5.467818379402160645e-01
-6.301895380020141602e-01
1.090117454528808594e+00
1.055714264512062073e-01
-1.661401033401489258e+00
-1.032695889472961426e+00
8.735042065382003784e-02
3.586586415767669678e-01
-7.093321084976196289e-01
-3.787283301353454590e-01
-5.206410288810729980e-01
-2.968574762344360352e-01
9.946566820144653320e-01
-2.519273459911346436e-01
-1.253770947456359863e+00
-2.650213241577148438e-01
-5.321195721626281738e-01
3.806962966918945312e-01
-3.536878526210784912e-01
-1.241092681884765625e+00
-1.297020435333251953e+00
-2.060639485716819763e-02
1.054883360862731934e+00
-8.699114322662353516e-01
-1.488207697868347168e+00
-5.628200173377990723e-01
2.068983465433120728e-01
1.069999814033508301e+00
-2.858451567590236664e-02
-1.527904391288757324e+00
-1.384899616241455078e+00
9.554595947265625000e-01
7.424193024635314941e-01
-1.129291057586669922e+00
-1.224214673042297363e+00
-3.616752028465270996e-01
8.297351002693176270e-01
-3.648555576801300049e-01
-1.793158531188964844e+00
-1.335902452468872070e+00
-7.704415321350097656e-01
9.932053089141845703e-01
-6.433029174804687500e-01
-1.848080515861511230e+00
-8.161791563034057617e-01
-3.524672687053680420e-01
-3.914149999618530273e-01
-6.111332178115844727e-01
-6.764503717422485352e-01
-7.861273884773254395e-01
-7.175908684730529785e-01
1.042109847068786621e+00
-1.380735993385314941e+00
-1.348524928092956543e+00
-7.777200937271118164e-01
-7.524484992027282715e-01
4.727565497159957886e-02
-6.150132417678833008e-01
-1.966183066368103027e+00
-1.378594040870666504e+00
5.174125432968139648e-01
5.810067653656005859e-01
-1.070571184158325195e+00
-1.598065018653869629e+00
-9.987483024597167969e-01
4.180426895618438721e-01
-2.946729063987731934e-01
-1.481114864349365234e+00
-9.757502675056457520e-01
-1.349978566169738770e+00
7.984308600425720215e-01
-1.164613440632820129e-01
-1.779150724411010742e+00
-9.180980324745178223e-01
-3.470381498336791992e-01
-4.639400541782379150e-01
-1.089355349540710449e+00
-1.010383009910583496e+00
-9.430004954338073730e-01
-3.425195813179016113e-01
9.353694915771484375e-01
-3.740269243717193604e-01
-1.549013733863830566e+00
-7.474570870399475098e-01
-1.033179402351379395e+00
3.887697160243988037e-01
-7.453934550285339355e-01
-1.184023737907409668e+00
-1.724426865577697754e+00
-1.676588207483291626e-01
9.943838119506835938e-01
-1.166082859039306641e+00
-1.262969732284545898e+00
-7.529807686805725098e-01
2.940990924835205078e-01
3.262234926223754883e-01
-1.594969153404235840e+00
-1.341914176940917969e+00
-1.057137489318847656e+00
1.037375211715698242e+00
3.570573031902313232e-01
-1.572591066360473633e+00
-1.238386631011962891e+00
-4.989327192306518555e-01
2.466096431016921997e-01
-1.101327911019325256e-01
-1.345504999160766602e+00
-1.632819652557373047e+00
-1.175734281539916992e+00
7.000194191932678223e-01
-6.285928487777709961e-01
-1.761003375053405762e+00
-1.044629693031311035e+00
-3.613751530647277832e-01
7.817074060440063477e-01
2.360771745443344116e-01
-1.323235511779785156e+00
-1.729497790336608887e+00
-4.559874832630157471e-01
9.402562975883483887e-01
-9.353001117706298828e-01
-1.316657423973083496e+00
-7.352192401885986328e-01
-7.912652492523193359e-01
7.073875665664672852e-01
-1.479869633913040161e-01
-1.534223914146423340e+00
-1.714227557182312012e+00
2.609798610210418701e-01
8.873652219772338867e-01
-1.506633639335632324e+00
-9.868900775909423828e-01
-9.934435784816741943e-02
8.995735645294189453e-01
2.008740901947021484e-01
-1.172865271568298340e+00
-5.463247895240783691e-01
-2.132309973239898682e-01
1.318794012069702148e+00
3.192106187343597412e-01
-9.512512087821960449e-01
-1.087594926357269287e-01
2.085297554731369019e-02
9.584568738937377930e-01
1.322848320007324219e+00
-1.466513276100158691e-01
-4.286574423313140869e-01
2.086859941482543945e-01
1.350389957427978516e+00
3.515071421861648560e-02
-7.908709049224853516e-01
1.800794303417205811e-01
1.739037632942199707e-01
1.434249639511108398e+00
-4.959452748298645020e-01
-6.320874691009521484e-01
-1.123832762241363525e-01
6.372610330581665039e-01
1.734760880470275879e+00
-5.941355824470520020e-01
-4.284669160842895508e-01
4.131522178649902344e-01
1.064512133598327637e+00
3.730277121067047119e-01
-3.700756728649139404e-01
2.442902922630310059e-01
-1.470278501510620117e-01
1.424711942672729492e+00
5.678901672363281250e-01
-3.833509981632232666e-01
-1.990601867437362671e-01
9.097601175308227539e-01
1.480718612670898438e+00
4.889902472496032715e-01
-2.495334297418594360e-01
-5.450261384248733521e-02
3.579235970973968506e-01
1.592390298843383789e+00
2.884609401226043701e-01
-4.725798070430755615e-01
-9.045597165822982788e-03
9.421130418777465820e-01
1.768587827682495117e+00
1.265044093132019043e+00
4.786649048328399658e-01
-1.564698964357376099e-01
3.257255852222442627e-01
1.269326448440551758e+00
-5.039916634559631348e-01
-2.686351537704467773e-01
5.152497813105583191e-02
3.975923657417297363e-01
1.412743210792541504e+00
2.591036260128021240e-01
-1.397709608078002930e+00
-1.094174504280090332e+00
9.454377293586730957e-01
1.017459273338317871e+00
-1.085060238838195801e+00
-8.630552291870117188e-01
-3.946169018745422363e-01
9.218248128890991211e-01
1.843473017215728760e-01
-8.813852667808532715e-01
-3.806717395782470703e-01
-1.894455403089523315e-01
1.343428850173950195e+00
1.209247782826423645e-01
-1.181164622306823730e+00
-4.206764996051788330e-01
-2.060798257589340210e-01
6.186404824256896973e-01
1.057248592376708984e+00
-1.120101332664489746e+00
-1.135745167732238770e+00
-1.075105965137481689e-01
1.369000315666198730e+00
-2.309390157461166382e-01
-1.024084448814392090e+00
-5.921928286552429199e-01
-3.568179607391357422e-01
1.144761919975280762e+00
-1.085097789764404297e+00
-1.303290963172912598e+00
-5.539148449897766113e-01
3.790838122367858887e-01
1.280303955078125000e+00
-1.017149686813354492e+00
-1.031157851219177246e+00
-2.131296694278717041e-01
7.668762803077697754e-01
5.833323001861572266e-01
-8.126133084297180176e-01
-2.280220985412597656e+00
-1.154782056808471680e+00
1.026653051376342773e+00
2.602817118167877197e-01
-1.183293223381042480e+00
-1.314035534858703613e+00
-3.317558169364929199e-01
6.619082093238830566e-01
6.678867936134338379e-01
-5.171852707862854004e-01
-1.565840244293212891e+00
-3.618591129779815674e-01
9.638056159019470215e-01
-2.211152911186218262e-01
-9.830268025398254395e-01
-1.139465689659118652e+00
-2.212318331003189087e-01
1.112125873565673828e+00
3.341927826404571533e-01
-6.784196496009826660e-01
-1.051199436187744141e+00
-3.475980162620544434e-01
1.358982801437377930e+00
-6.507660150527954102e-01
-2.788799107074737549e-01
-4.674443602561950684e-01
2.363575547933578491e-01
1.334352135658264160e+00
-8.520845174789428711e-01
-6.013345718383789062e-01
-7.234603166580200195e-01
5.964433550834655762e-01
8.382109999656677246e-01
-1.430576562881469727e+00
-1.100965261459350586e+00
-5.767112374305725098e-01
6.093639880418777466e-02
5.549827814102172852e-01
-1.229292154312133789e+00
-1.790362119674682617e+00
-7.497698068618774414e-01
9.378823041915893555e-01
-1.743925176560878754e-02
-1.550524950027465820e+00
-1.097016334533691406e+00
-1.132784858345985413e-01
9.301817417144775391e-01
-3.794469535350799561e-01
-1.005999445915222168e+00
-8.713805675506591797e-01
-3.219809830188751221e-01
1.342014908790588379e+00
-5.103139281272888184e-01
-6.490511894226074219e-01
-1.686575263738632202e-01
-5.995870381593704224e-02
6.361957192420959473e-01
-4.886516332626342773e-01
-3.370588421821594238e-01
-6.304647326469421387e-01
6.299394965171813965e-01
1.253881812095642090e+00
-8.377396464347839355e-01
-1.087786555290222168e+00
-3.346424102783203125e-01
1.292335391044616699e-01
4.404430985450744629e-01
-2.351872175931930542e-01
-1.212735056877136230e+00
-6.872178316116333008e-01
1.280439734458923340e+00
1.643259078264236450e-01
-1.328387975692749023e+00
-1.268991589546203613e+00
4.686989262700080872e-02
8.366421461105346680e-01
-3.091071546077728271e-01
-8.134022355079650879e-01
-1.493503332138061523e+00
-3.488659858703613281e-01
1.155355095863342285e+00
-2.829031944274902344e-01
-5.034024715423583984e-01
-6.805670857429504395e-01
-1.448698192834854126e-01
1.481400370597839355e+00
5.152641534805297852e-01
-6.995953321456909180e-01
-9.224088788032531738e-01
2.848812937736511230e-01
1.587087750434875488e+00
-1.189963340759277344e+00
-6.773664355278015137e-01
-4.777638614177703857e-01
9.107435941696166992e-01
1.458481431007385254e+00
-6.017552614212036133e-01
-8.248392343521118164e-01
-9.408312439918518066e-01
9.190568327903747559e-01
8.839451670646667480e-01
-1.098496079444885254e+00
-9.567654728889465332e-01
-2.754056751728057861e-01
4.612406343221664429e-02
9.593896865844726562e-01
-6.867255568504333496e-01
-1.403749823570251465e+00
-4.466597437858581543e-01
1.093226313591003418e+00
5.050339922308921814e-02
-1.293960690498352051e+00
-1.052639365196228027e+00
-1.489897072315216064e-01
7.482110857963562012e-01
3.954147696495056152e-01
-1.073734402656555176e+00
-2.195702314376831055e+00
-3.855095803737640381e-01
8.063350915908813477e-01
-7.907932400703430176e-01
-1.428589463233947754e+00
-1.059912800788879395e+00
-4.982254207134246826e-01
8.259786367416381836e-01
-1.797104358673095703e+00
-1.155238986015319824e+00
-7.565843462944030762e-01
6.883019953966140747e-02
6.866292953491210938e-01
-1.719472289085388184e+00
-9.866469502449035645e-01
-6.387684345245361328e-01
-1.761028915643692017e-01
7.356744408607482910e-01
-1.140683412551879883e+00
-2.472219705581665039e+00
-1.101912617683410645e+00
9.360883831977844238e-01
-2.550773881375789642e-02
-1.536931037902832031e+00
-1.625916719436645508e+00
-6.064387559890747070e-01
1.072470188140869141e+00
-2.547061741352081299e-01
-1.056488513946533203e+00
-1.290453553199768066e+00
-4.597815275192260742e-01
1.413566708564758301e+00
-3.704057633876800537e-01
-9.895220398902893066e-01
-8.904451727867126465e-01
-1.513809561729431152e-01
6.423862576484680176e-01
-7.382019162178039551e-01
-7.032837867736816406e-01
-6.054314970970153809e-01
3.574222028255462646e-01
1.230450510978698730e+00
-7.405745983123779297e-01
-9.589475989341735840e-01
-8.172298073768615723e-01
6.792154312133789062e-01
-1.103117945604026318e-03
-9.309056401252746582e-01
-7.543082237243652344e-01
-5.355554223060607910e-01
1.149000048637390137e+00
5.218656063079833984e-01
-1.054399728775024414e+00
-1.672338962554931641e+00
-4.907439351081848145e-01
2.511384785175323486e-01
7.081540226936340332e-01
-6.522101759910583496e-01
-1.658201932907104492e+00
-6.012395620346069336e-01
1.200629830360412598e+00
-4.556695464998483658e-03
-9.654965400695800781e-01
-1.109028577804565430e+00
-4.967993199825286865e-01
1.410667777061462402e+00
6.629277467727661133e-01
-1.011853694915771484e+00
-1.108557105064392090e+00
3.322880715131759644e-03
1.480400204658508301e+00
-5.598624348640441895e-01
-9.338253140449523926e-01
-6.140841245651245117e-01
1.693331152200698853e-01
1.474338889122009277e+00
-1.432608842849731445e+00
-1.353264689445495605e+00
-9.515699148178100586e-01
4.062694907188415527e-01
1.044646978378295898e+00
-1.135233759880065918e+00
-1.104393839836120605e+00
-2.907128632068634033e-01
2.919734418392181396e-01
3.762639760971069336e-01
-1.289910316467285156e+00
-2.339000463485717773e+00
-9.950428605079650879e-01
1.058995723724365234e+00
1.314023435115814209e-01
-1.258432865142822266e+00
-1.424546480178833008e+00
-6.088112592697143555e-01
8.473141193389892578e-01
6.675193309783935547e-01
-6.952506899833679199e-01
-1.582000136375427246e+00
-2.141105681657791138e-01
9.976195693016052246e-01
-6.007485389709472656e-01
-1.119625926017761230e+00
-1.000887513160705566e+00
1.046575903892517090e-01
1.515683174133300781e+00
-9.751790165901184082e-01
-9.808489680290222168e-01
-4.548133313655853271e-01
3.013634383678436279e-01
1.170771241188049316e+00
-1.017844200134277344e+00
-1.026278138160705566e+00
-5.537727475166320801e-01
1.552619487047195435e-01
-2.746717631816864014e-01
-5.604780316352844238e-01
-7.168459296226501465e-01
-8.528286814689636230e-01
7.840493917465209961e-01
3.816711604595184326e-01
-1.229391694068908691e+00
-1.290592789649963379e+00
-3.182610571384429932e-01
3.949272632598876953e-01
9.973629117012023926e-01
-5.268153548240661621e-01
-1.753187417984008789e+00
-6.928352117538452148e-01
1.220003604888916016e+00
-1.569630801677703857e-01
-1.280369043350219727e+00
-1.117510437965393066e+00
-6.315681934356689453e-01
1.328402280807495117e+00
-2.230024933815002441e-01
-1.295166134834289551e+00
-9.652270674705505371e-01
-4.101605117321014404e-01
1.399751543998718262e+00
-4.996841251850128174e-01
-9.466616511344909668e-01
-7.693491578102111816e-01
2.895039618015289307e-01
7.594721913337707520e-01
-1.017663955688476562e+00
-5.573126673698425293e-01
-6.411913037300109863e-01
9.385964870452880859e-01
8.198761940002441406e-01
-9.136454463005065918e-01
-1.316651463508605957e+00
-3.559140861034393311e-01
2.927543222904205322e-01
9.943323731422424316e-01
-8.375323414802551270e-01
-1.535934686660766602e+00
-7.576422095298767090e-01
1.086739778518676758e+00
-8.169180154800415039e-02
-1.331944942474365234e+00
-9.480146765708923340e-01
-4.892742335796356201e-01
8.642061352729797363e-01
4.370027482509613037e-01
-7.021569013595581055e-01
-1.472011446952819824e+00
-1.065664589405059814e-01
1.155527114868164062e+00
-3.712364137172698975e-01
-1.062755465507507324e+00
-8.878771066665649414e-01
-6.187328137457370758e-03
1.303481578826904297e+00
1.876447051763534546e-01
-6.145142912864685059e-01
-1.078943848609924316e+00
-2.787275426089763641e-02
1.214221119880676270e+00
-9.758275747299194336e-01
-8.939749598503112793e-01
-4.548794925212860107e-01
4.102591276168823242e-01
7.563713192939758301e-01
-1.021167993545532227e+00
-8.516838550567626953e-01
-6.796048283576965332e-01
8.652634024620056152e-01
5.362030267715454102e-01
-9.777357578277587891e-01
-1.272068023681640625e+00
-2.548341453075408936e-01
2.245135754346847534e-01
-1.607173085212707520e-01
-6.323550939559936523e-01
-8.253476023674011230e-01
-3.185460567474365234e-01
1.280053615570068359e+00
8.472120761871337891e-02
-6.686131358146667480e-01
-6.869310736656188965e-01
1.237707287073135376e-01
1.080436825752258301e+00
1.006648302078247070e+00
-1.779968589544296265e-01
-9.744170308113098145e-01
1.811508387327194214e-01
1.505494952201843262e+00
-5.576391816139221191e-01
-9.351527690887451172e-01
-4.400548040866851807e-01
2.813807427883148193e-01
1.220801353454589844e+00
-1.021651148796081543e+00
-6.307768821716308594e-01
-6.004874110221862793e-01
5.868500471115112305e-01
9.274836182594299316e-01
-8.396307826042175293e-01
-6.223359107971191406e-01
-2.136110067367553711e-01
5.310709476470947266e-01
6.994653344154357910e-01
-7.242576032876968384e-02
-9.766023159027099609e-01
-1.610200852155685425e-01
1.700556159019470215e+00
4.609039127826690674e-01
-5.293593406677246094e-01
-2.058874666690826416e-01
3.700527846813201904e-01
1.334019422531127930e+00
1.016486525535583496e+00
1.410058513283729553e-02
-6.267843842506408691e-01
3.377175629138946533e-01
1.813019990921020508e+00
8.327206969261169434e-02
-1.292736232280731201e-01
-1.414547413587570190e-01
7.865740656852722168e-01
2.539730548858642578e+00
-1.112930998206138611e-01
-1.935888230800628662e-01
1.901206672191619873e-01
9.610493183135986328e-01
2.246851444244384766e+00
-6.440464258193969727e-01
-4.845098853111267090e-01
2.851396501064300537e-01
8.068347573280334473e-01
3.155061304569244385e-01
-2.763601541519165039e-01
-2.884358763694763184e-01
-8.388420566916465759e-03
1.128992080688476562e+00
6.922035813331604004e-01
-6.817083358764648438e-01
-9.367367029190063477e-01
1.325676739215850830e-01
9.721109867095947266e-01
1.716072440147399902e+00
-3.922354057431221008e-02
-1.194894790649414062e+00
8.177322149276733398e-02
1.179618239402770996e+00
-1.116162631660699844e-02
-5.444640517234802246e-01
-9.386444091796875000e-01
-1.017635911703109741e-01
1.943665623664855957e+00
9.584271907806396484e-02
-6.104769110679626465e-01
-8.299132585525512695e-01
3.063841760158538818e-01
1.531911849975585938e+00
-4.200561344623565674e-01
-7.158998250961303711e-01
-2.064107507467269897e-01
5.538299083709716797e-01
4.793635308742523193e-01
-6.374055147171020508e-01
-3.074040412902832031e-01
-5.484204292297363281e-01
8.863930106163024902e-01
9.429020881652832031e-01
-9.166287183761596680e-01
-1.050979733467102051e+00
-3.010527789592742920e-01
2.941065430641174316e-01
5.799961686134338379e-01
-6.234021186828613281e-01
-1.467779159545898438e+00
-5.317265987396240234e-01
1.098526835441589355e+00
-1.646262556314468384e-01
-9.054095149040222168e-01
-1.056773066520690918e+00
-4.660922288894653320e-01
1.464368700981140137e+00
-6.737145781517028809e-01
-9.451475143432617188e-01
-8.358389735221862793e-01
-5.336748361587524414e-01
1.390782356262207031e+00
-4.950167238712310791e-01
-7.294442653656005859e-01
-6.972995400428771973e-01
-2.558504343032836914e-01
1.102291822433471680e+00
-4.570388048887252808e-02
-9.885477423667907715e-01
-1.046982169151306152e+00
3.514570891857147217e-01
1.129894256591796875e+00
-1.167098164558410645e+00
-1.071544647216796875e+00
-4.747841358184814453e-01
7.747408151626586914e-01
6.424020528793334961e-01
-3.388940393924713135e-01
-1.392969012260437012e+00
-1.382826328277587891e+00
1.236026525497436523e+00
5.829143896698951721e-02
-1.338505625724792480e+00
-1.598660826683044434e+00
-5.695949196815490723e-01
8.596432805061340332e-01
3.574626445770263672e-01
-1.223286151885986328e+00
-1.342782974243164062e+00
-6.647903919219970703e-01
9.343999624252319336e-01
-3.126996159553527832e-01
-1.338982820510864258e+00
-1.491219162940979004e+00
-3.446048796176910400e-01
1.233145236968994141e+00
-1.124822616577148438e+00
-1.211824536323547363e+00
-7.443722486495971680e-01
-7.148106116801500320e-03
1.407070517539978027e+00
-9.019991159439086914e-01
-9.927387237548828125e-01
-8.077498078346252441e-01
-2.061879076063632965e-02
7.801764607429504395e-01
-2.629461511969566345e-02
-1.009832978248596191e+00
-1.616729378700256348e+00
7.268005609512329102e-01
7.163410782814025879e-01
-8.394708037376403809e-01
-1.126832365989685059e+00
-1.398854851722717285e-01
1.728961348533630371e+00
4.010044038295745850e-01
-9.250287413597106934e-01
-8.518579006195068359e-01
-3.476314842700958252e-01
1.221998333930969238e+00
8.595314621925354004e-02
-7.402175664901733398e-01
-6.232392787933349609e-01
-1.794688999652862549e-01
2.169975638389587402e-01
-3.224754333496093750e-01
-1.749046295881271362e-01
-5.775579214096069336e-01
-4.529416561126708984e-01
1.519764661788940430e+00
-3.661432266235351562e-01
-6.963363289833068848e-01
-4.513743519783020020e-01
3.156514763832092285e-01
4.658956825733184814e-01
-9.371649622917175293e-01
-3.983643352985382080e-01
-8.493567109107971191e-01
6.691773533821105957e-01
9.710374474525451660e-01
-7.491405010223388672e-01
-1.005889534950256348e+00
-5.182815194129943848e-01
4.398717582225799561e-01
5.183641314506530762e-01
7.723259180784225464e-02
-1.311638712882995605e+00
-8.593266606330871582e-01
1.147156715393066406e+00
2.332884073257446289e-01
-5.388150215148925781e-01
-1.107219934463500977e+00
6.143598556518554688e-01
1.502273917198181152e+00
9.648674130439758301e-01
1.963110566139221191e-01
-7.598130106925964355e-01
-2.652846276760101318e-01
1.671594500541687012e+00
-2.258469462394714355e-01
-7.888714075088500977e-01
-7.797315716743469238e-01
1.445546746253967285e-01
1.497100949287414551e+00
-4.220120608806610107e-01
-4.159861803054809570e-01
-4.915783703327178955e-01
-4.900024086236953735e-02
1.699470281600952148e+00
-4.875215590000152588e-01
-7.484572529792785645e-01
-3.246087133884429932e-01
3.574469685554504395e-01
-5.584830790758132935e-02
-8.998330831527709961e-01
-6.776106357574462891e-01
-7.152189016342163086e-01
8.940475583076477051e-01
6.520558595657348633e-01
-1.179361701011657715e+00
-1.417076230049133301e+00
-2.181479036808013916e-01
4.058415889739990234e-01
5.573103427886962891e-01
-4.050146937370300293e-01
-1.173095703125000000e+00
-3.032267093658447266e-01
9.776065945625305176e-01
-1.778520941734313965e-01
-6.205871105194091797e-01
-8.861770629882812500e-01
1.029916107654571533e-01
1.525223255157470703e+00
-4.242692589759826660e-01
-5.377857685089111328e-01
-1.169057607650756836e+00
-2.632036805152893066e-01
1.580014109611511230e+00
-2.556632757186889648e-01
-3.545008599758148193e-01
-5.872023701667785645e-01
1.029552742838859558e-01
6.263204813003540039e-01
-4.740294218063354492e-01
-2.388592213392257690e-01
-6.300204396247863770e-01
9.403861761093139648e-01
1.127089023590087891e+00
-6.622334718704223633e-01
-1.231838107109069824e+00
-3.628942072391510010e-01
9.667372107505798340e-01
6.360992789268493652e-01
-3.277865946292877197e-01
-1.082434296607971191e+00
-1.075689435005187988e+00
1.126311779022216797e+00
1.831357330083847046e-01
-8.211860656738281250e-01
-1.385434031486511230e+00
-4.143159091472625732e-01
1.185052990913391113e+00
-1.082842797040939331e-01
-6.161532402038574219e-01
-1.197878837585449219e+00
-8.113864660263061523e-01
1.024857640266418457e+00
-4.762171208858489990e-01
-9.721849560737609863e-01
-1.121447682380676270e+00
-6.386345028877258301e-01
1.211255311965942383e+00
3.788897022604942322e-02
-1.131656050682067871e+00
-1.916215658187866211e+00
-3.504061698913574219e-01
1.303249359130859375e+00
-1.234364271163940430e+00
-1.168369054794311523e+00
-8.283551335334777832e-01
2.039271146059036255e-01
7.841712236404418945e-01
-3.622909784317016602e-01
-1.153043985366821289e+00
-8.244764208793640137e-01
7.218669652938842773e-01
3.685931861400604248e-01
-9.671665430068969727e-01
-1.539837121963500977e+00
-4.818764030933380127e-01
3.887955248355865479e-01
4.596692025661468506e-01
-5.865468978881835938e-01
-1.684031367301940918e+00
-1.049777030944824219e+00
1.087398767471313477e+00
-4.540248811244964600e-01
-1.165628314018249512e+00
-1.156569719314575195e+00
-4.309398829936981201e-01
7.805072069168090820e-01
-9.201267957687377930e-01
-8.287234306335449219e-01
-1.093225240707397461e+00
-3.628970384597778320e-01
9.894867539405822754e-01
-9.406852722167968750e-01
-9.550904035568237305e-01
-1.337489128112792969e+00
-3.597426712512969971e-01
6.263461709022521973e-01
-3.601906299591064453e-01
-1.616017222404479980e+00
-1.994667291641235352e+00
3.960888385772705078e-01
7.606226205825805664e-01
-1.345294713973999023e+00
-1.565439105033874512e+00
-1.222556352615356445e+00
4.046624600887298584e-01
-2.716277837753295898e-01
-1.479383468627929688e+00
-1.466675281524658203e+00
-1.253005385398864746e+00
1.062737107276916504e+00
-1.793487519025802612e-01
-1.105467081069946289e+00
-1.312956929206848145e+00
-7.078486084938049316e-01
1.796648055315017700e-01
-8.693260550498962402e-01
-6.766518950462341309e-01
-1.212800025939941406e+00
-5.210050344467163086e-01
9.990763664245605469e-01
-2.682262659072875977e-01
-7.928826212882995605e-01
-1.149421811103820801e+00
-6.517214179039001465e-01
3.118453025817871094e-01
-1.226501822471618652e+00
-6.071122288703918457e-01
-9.907016754150390625e-01
1.967214345932006836e-01
1.021203756332397461e+00
-9.411281347274780273e-01
-1.598463892936706543e+00
-9.320309758186340332e-01
2.139160037040710449e-02
4.579945802688598633e-01
-6.726884841918945312e-01
-1.521864414215087891e+00
-1.240725159645080566e+00
8.494566679000854492e-01
2.953628599643707275e-01
-9.248305559158325195e-01
-1.654796481132507324e+00
-6.883264780044555664e-01
3.496145606040954590e-01
3.157404065132141113e-01
-7.467912435531616211e-01
-2.234741687774658203e+00
-8.544057607650756836e-01
9.772204160690307617e-01
-2.643857300281524658e-01
-1.011815547943115234e+00
-1.181643009185791016e+00
-5.963541194796562195e-02
1.276138305664062500e+00
-2.773017585277557373e-01
-6.269440054893493652e-01
-7.781536579132080078e-01
4.216512292623519897e-02
1.420906901359558105e+00
-1.024356409907341003e-01
-2.888701558113098145e-01
-6.430423259735107422e-01
3.446907699108123779e-01
1.650772094726562500e+00
4.239082932472229004e-01
-4.293686151504516602e-01
-9.784326553344726562e-01
1.187529206275939941e+00
1.271558642387390137e+00
-6.436991095542907715e-01
-1.005202651023864746e+00
-8.277545869350433350e-02
1.657904386520385742e+00
3.374761343002319336e-01
-5.493525266647338867e-01
-9.931972622871398926e-01
-7.315633893013000488e-01
1.365635871887207031e+00
2.271412163972854614e-01
-5.739378929138183594e-01
-7.710117101669311523e-01
-1.704225316643714905e-02
9.479274749755859375e-01
7.975172400474548340e-01
-1.663622260093688965e-01
-1.180731415748596191e+00
-3.268548548221588135e-01
1.350554466247558594e+00
-4.701295122504234314e-02
-4.188036024570465088e-01
-8.754476904869079590e-01
1.843868494033813477e-01
1.162491679191589355e+00
3.607574701309204102e-01
-6.296580433845520020e-01
-1.525070667266845703e+00
2.349140048027038574e-01
1.408581376075744629e+00
-4.873827397823333740e-01
-1.044698715209960938e+00
-6.339290142059326172e-01
5.471475720405578613e-01
1.024456501007080078e+00
3.530295938253402710e-02
-5.931136608123779297e-01
-4.900502860546112061e-01
1.504518032073974609e+00
8.761854767799377441e-01
-7.065883874893188477e-01
-9.526392817497253418e-01
3.247798979282379150e-01
1.488977670669555664e+00
2.282587587833404541e-01
-1.515677124261856079e-01
-5.204538106918334961e-01
-1.788162589073181152e-01
1.464451193809509277e+00
2.855761945247650146e-01
-2.401168793439865112e-01
-5.768436193466186523e-01
3.749244660139083862e-02
1.197943210601806641e+00
1.107107281684875488e+00
1.302925795316696167e-01
-1.004153013229370117e+00
2.319901585578918457e-01
1.380961060523986816e+00
3.311976417899131775e-02
-2.903383672237396240e-01
-6.022350788116455078e-01
1.259602189064025879e+00
1.698041319847106934e+00
-3.654166162014007568e-01
-5.081561207771301270e-01
-5.736292600631713867e-01
1.019611120223999023e+00
1.322593450546264648e+00
-7.328603267669677734e-01
-5.741373896598815918e-01
2.721482813358306885e-01
8.917289376258850098e-01
-1.689404696226119995e-01
-3.459120988845825195e-01
-2.546465396881103516e-01
-2.921977341175079346e-01
1.071463108062744141e+00
2.715161442756652832e-01
-4.194526374340057373e-01
-1.259369492530822754e+00
-4.036836326122283936e-02
1.011892795562744141e+00
1.199509024620056152e+00
-1.779692023992538452e-01
-1.818353533744812012e+00
-1.949655264616012573e-01
1.076721191406250000e+00
-2.449439652264118195e-02
-4.996509253978729248e-01
-8.811339139938354492e-01
3.060987591743469238e-02
1.365839362144470215e+00
-7.890690565109252930e-01
-6.309164166450500488e-01
-7.974773049354553223e-01
2.611164450645446777e-01
7.874358296394348145e-01
-1.201321125030517578e+00
-1.642623662948608398e+00
-1.316151857376098633e+00
-4.785813093185424805e-01
-8.065477013587951660e-02
-1.150888919830322266e+00
-2.186801910400390625e+00
-1.949253320693969727e+00
5.273807048797607422e-01
-2.945411503314971924e-01
-1.446147322654724121e+00
-1.848178148269653320e+00
-9.115033745765686035e-01
3.495296239852905273e-01
-7.283604145050048828e-01
-9.393923282623291016e-01
-1.482147932052612305e+00
-1.000143527984619141e+00
7.752202749252319336e-01
-5.780528783798217773e-01
-1.013974070549011230e+00
-1.503771662712097168e+00
-1.226105570793151855e+00
6.057097911834716797e-01
-2.061348706483840942e-01
-1.399775743484497070e+00
-2.212616682052612305e+00
-5.287817120552062988e-01
6.929613947868347168e-01
-1.296178936958312988e+00
-1.455884814262390137e+00
-1.707849740982055664e+00
-7.287330627441406250e-01
4.085198044776916504e-01
-6.590013504028320312e-01
-1.671653509140014648e+00
-1.743100643157958984e+00
2.923962771892547607e-01
2.471402436494827271e-01
-1.239989519119262695e+00
-1.530937671661376953e+00
-1.111517548561096191e+00
6.147416308522224426e-02
-4.201838970184326172e-01
-1.213207006454467773e+00
-1.570319414138793945e+00
-1.170837044715881348e+00
3.562913835048675537e-01
-3.508961498737335205e-01
-1.182294964790344238e+00
-1.221538424491882324e+00
-6.351944804191589355e-01
2.933897674083709717e-01
-5.187638476490974426e-02
-1.218555808067321777e+00
-1.902708172798156738e+00
-5.159985423088073730e-01
1.075576066970825195e+00
-3.472254872322082520e-01
-1.023868799209594727e+00
-1.723460316658020020e+00
6.068107858300209045e-02
1.147857189178466797e+00
-1.421349406242370605e+00
-1.271575927734375000e+00
-1.276192545890808105e+00
3.905158936977386475e-01
8.568344712257385254e-01
-1.054215073585510254e+00
-1.392215967178344727e+00
-7.362251877784729004e-01
-2.401129603385925293e-01
-7.165310382843017578e-01
-9.544355869293212891e-01
-1.327614188194274902e+00
-8.315467238426208496e-01
1.002317905426025391e+00
3.389516174793243408e-01
-7.800377607345581055e-01
-1.631627321243286133e+00
-7.371025532484054565e-02
7.136377692222595215e-01
-6.080293059349060059e-01
-3.261415362358093262e-01
-1.079491972923278809e+00
-3.412829935550689697e-01
1.145131587982177734e+00
-1.075702235102653503e-01
-6.048814654350280762e-01
-1.435110211372375488e+00
-3.892223238945007324e-01
1.005276679992675781e+00
4.741623252630233765e-02
-1.218356251716613770e+00
-1.596553683280944824e+00
-2.371272258460521698e-02
1.152609229087829590e+00
-6.945372819900512695e-01
-1.288017034530639648e+00
-1.388630509376525879e+00
-4.025709629058837891e-02
7.310004830360412598e-01
1.185385957360267639e-01
-1.441157698631286621e+00
-1.850607395172119141e+00
4.798631966114044189e-01
7.624463438987731934e-01
-1.185886621475219727e+00
-1.413760542869567871e+00
-4.534922838211059570e-01
6.651430130004882812e-01
-8.487872779369354248e-02
-9.239225983619689941e-01
-1.314424037933349609e+00
-4.201890230178833008e-01
1.010346174240112305e+00
-2.626629471778869629e-01
-7.946914434432983398e-01
-1.494283080101013184e+00
-5.240880846977233887e-01
4.778526127338409424e-01
1.948881894350051880e-01
-3.382287323474884033e-01
-1.826354265213012695e+00
-3.808479905128479004e-01
9.569372534751892090e-01
-6.343474388122558594e-01
-7.676171660423278809e-01
-1.308776021003723145e+00
2.170100808143615723e-01
1.219660878181457520e+00
1.283663511276245117e-01
-5.293486714363098145e-01
-9.031875133514404297e-01
7.057582139968872070e-01
9.724797010421752930e-01
-1.006075978279113770e+00
-1.227061629295349121e+00
-3.235699832439422607e-01
8.188776969909667969e-01
3.326075971126556396e-01
-7.492762207984924316e-01
-1.090064287185668945e+00
-5.072830915451049805e-01
1.160603165626525879e+00
3.607502877712249756e-01
-8.422499895095825195e-01
-1.252104878425598145e+00
8.476766943931579590e-02
3.153764903545379639e-01
-3.523002564907073975e-01
-5.590558052062988281e-01
-6.944067478179931641e-01
-2.896101959049701691e-02
1.295981526374816895e+00
-2.009084522724151611e-01
-6.198254227638244629e-01
-9.016665220260620117e-01
-1.398661285638809204e-01
9.647429585456848145e-01
4.625585675239562988e-01
-2.439868599176406860e-01
-1.828871011734008789e+00
1.596718281507492065e-01
1.033271670341491699e+00
-7.801931500434875488e-01
-8.406856060028076172e-01
-4.296364486217498779e-01
3.721989095211029053e-01
6.258370280265808105e-01
-7.156007885932922363e-01
-1.448331117630004883e+00
-7.779828310012817383e-01
7.910614013671875000e-01
6.883831024169921875e-01
-9.013395905494689941e-01
-1.425127506256103516e+00
-1.063374504446983337e-01
8.336153626441955566e-02
-4.066378474235534668e-01
-5.676871538162231445e-01
-1.069839119911193848e+00
-5.568818747997283936e-02
1.035598874092102051e+00
-3.672042861580848694e-02
-4.364287257194519043e-01
-1.366193294525146484e+00
4.458729177713394165e-02
7.984114885330200195e-01
8.108012676239013672e-01
-1.134646013379096985e-01
-1.517388701438903809e+00
-2.884217202663421631e-01
1.305135369300842285e+00
-5.630266070365905762e-01
-7.263397574424743652e-01
-1.492791891098022461e+00
2.224034816026687622e-01
6.938810944557189941e-01
-1.384340375661849976e-01
-9.472589492797851562e-01
-1.381341457366943359e+00
6.363240480422973633e-01
8.864098787307739258e-01
-8.099058270454406738e-01
-1.192709088325500488e+00
-5.406605005264282227e-01
4.500561356544494629e-01
7.851074337959289551e-01
-1.947969198226928711e-01
-1.629888415336608887e+00
-1.124436616897583008e+00
1.141113162040710449e+00
2.937212288379669189e-01
-1.174973130226135254e+00
-1.255850076675415039e+00
4.144983738660812378e-02
6.974298357963562012e-01
-6.245374679565429688e-02
-6.126665472984313965e-01
-1.016018033027648926e+00
-3.486560583114624023e-01
1.163683652877807617e+00
-1.096049249172210693e-01
-5.478276014328002930e-01
-7.400390505790710449e-01
2.066287547349929810e-01
6.564755439758300781e-01
-6.849358677864074707e-01
-3.394767940044403076e-01
-6.589202284812927246e-01
3.283723592758178711e-01
1.022628664970397949e+00
-4.978722333908081055e-01
-1.460371732711791992e+00
-7.340139746665954590e-01
1.098266392946243286e-01
2.947916686534881592e-01
-4.336330667138099670e-02
-1.147921919822692871e+00
-8.133453726768493652e-01
6.133726239204406738e-01
3.550985753536224365e-01
-9.626166224479675293e-01
-1.835549116134643555e+00
-2.253755182027816772e-01
7.176465988159179688e-01
-6.486217677593231201e-02
-6.404070854187011719e-01
-1.342613458633422852e+00
-2.679094970226287842e-01
1.025972127914428711e+00
1.215576753020286560e-01
-6.062225699424743652e-01
-1.045546770095825195e+00
-1.769855469465255737e-01
8.739440441131591797e-01
2.899118959903717041e-01
-5.001422762870788574e-01
-1.401451945304870605e+00
-1.634457260370254517e-01
1.190272212028503418e+00
-3.703860342502593994e-01
-6.185880899429321289e-01
-8.025162816047668457e-01
3.459327220916748047e-01
8.163702487945556641e-01
1.264729499816894531e-01
-5.545976758003234863e-01
-9.468263387680053711e-01
7.145174741744995117e-01
8.234502077102661133e-01
-6.768227219581604004e-01
-1.133157014846801758e+00
-5.659956932067871094e-01
5.438045263290405273e-01
1.544788181781768799e-01
-6.850264668464660645e-01
-1.058166861534118652e+00
-4.818039834499359131e-01
1.119218230247497559e+00
2.184116691350936890e-01
-1.003692507743835449e+00
-1.088791608810424805e+00
2.422563731670379639e-02
2.701826691627502441e-01
-3.080526590347290039e-01
-6.670749187469482422e-01
-5.709415078163146973e-01
-1.767121851444244385e-01
1.164086580276489258e+00
2.504465281963348389e-01
-5.092455148696899414e-01
-7.811293005943298340e-01
-1.202001497149467468e-01
1.008608818054199219e+00
1.385271102190017700e-01
-5.309547781944274902e-01
-7.398270964622497559e-01
3.665037751197814941e-01
9.733011126518249512e-01
-1.481431871652603149e-01
-9.069538116455078125e-01
2.390642762184143066e-01
1.095293879508972168e+00
9.215337038040161133e-01
-4.366365075111389160e-01
-1.189512848854064941e+00
-4.350672662258148193e-01
8.061584234237670898e-01
7.779152989387512207e-01
-2.652724683284759521e-01
-1.393534779548645020e+00
1.442776769399642944e-01
4.361360371112823486e-01
-5.912809073925018311e-02
-1.681950837373733521e-01
-5.368025302886962891e-01
-7.864283397793769836e-03
1.357867121696472168e+00
2.797686159610748291e-01
-1.653196066617965698e-01
-5.477331876754760742e-01
3.255364000797271729e-01
1.888981103897094727e+00
1.056162834167480469e+00
5.551170930266380310e-02
-5.310675501823425293e-01
3.548110425472259521e-01
1.326708912849426270e+00
-8.299830555915832520e-02
-4.700333178043365479e-01
-1.513735502958297729e-01
1.107563257217407227e+00
9.453195929527282715e-01
-1.598010025918483734e-02
-4.066587686538696289e-01
-3.426166474819183350e-01
8.955406546592712402e-01
1.182901382446289062e+00
-1.432136297225952148e-01
-9.285051822662353516e-01
1.817844621837139130e-02
1.230815172195434570e+00
1.024325609207153320e+00
1.345948725938796997e-01
-6.017941832542419434e-01
-3.730869591236114502e-01
1.137512922286987305e+00
6.904014945030212402e-01
-8.756624162197113037e-02
-9.230461120605468750e-01
2.723847329616546631e-01
1.408963918685913086e+00
7.001691460609436035e-01
2.020440101623535156e-01
-4.142610728740692139e-01
2.811168730258941650e-01
1.880282998085021973e+00
1.930216401815414429e-01
-3.065847046673297882e-02
-2.658742666244506836e-01
5.483198761940002441e-01
1.498623847961425781e+00
5.771725773811340332e-01
-4.740850925445556641e-01
-6.171020865440368652e-01
5.000641942024230957e-01
1.346179127693176270e+00
-3.551260828971862793e-01
-9.429923295974731445e-01
9.289009869098663330e-02
1.066204071044921875e+00
1.208443045616149902e+00
-1.993308961391448975e-01
-8.241060376167297363e-01
-1.746020652353763580e-02
9.759119153022766113e-01
6.189182996749877930e-01
-4.318744540214538574e-01
-1.445225358009338379e+00
4.723767191171646118e-02
8.628500699996948242e-01
7.725229859352111816e-01
7.943564653396606445e-02
-1.373603820800781250e+00
-2.351029403507709503e-02
1.118912100791931152e+00
3.856565356254577637e-01
-8.795332163572311401e-02
-7.237591743469238281e-01
4.432437121868133545e-01
1.701539635658264160e+00
3.839308023452758789e-02
2.201919704675674438e-01
-5.070819854736328125e-01
3.260468840599060059e-01
1.358510732650756836e+00
7.149020582437515259e-02
-3.228554725646972656e-01
-2.305761724710464478e-01
7.634819149971008301e-01
1.323903053998947144e-01
-5.383875370025634766e-01
-6.223561167716979980e-01
-4.995855391025543213e-01
6.043066382408142090e-01
9.829445481300354004e-01
-2.706302404403686523e-01
-1.175930500030517578e+00
2.531695663928985596e-01
5.181707143783569336e-01
-5.075023770332336426e-01
-2.157240808010101318e-01
-8.461955189704895020e-01
4.094783589243888855e-02
7.612184882164001465e-01
2.834199666976928711e-01
8.337936550378799438e-02
-1.409990072250366211e+00
1.785879284143447876e-01
1.299756169319152832e+00
5.715444684028625488e-01
1.979473680257797241e-01
-8.476036787033081055e-01
-2.411842159926891327e-02
1.214437484741210938e+00
1.697480976581573486e-01
8.909483999013900757e-02
-6.553173065185546875e-01
7.043955922126770020e-01
1.185611963272094727e+00
3.068511486053466797e-01
-4.076930284500122070e-01
-5.488439798355102539e-01
5.622860789299011230e-01
9.327033758163452148e-01
-4.177761375904083252e-01
-9.870892167091369629e-01
-2.257812172174453735e-01
8.886067867279052734e-01
1.297634959220886230e+00
-3.109146468341350555e-02
-1.144731402397155762e+00
-2.389016449451446533e-01
1.124943971633911133e+00
5.430760979652404785e-01
-4.664174318313598633e-01
-1.190735578536987305e+00
1.989545524120330811e-01
5.680480599403381348e-01
-1.922364085912704468e-01
-1.256438195705413818e-01
-5.895764827728271484e-01
-4.430517181754112244e-02
1.120808959007263184e+00
5.556818470358848572e-02
-1.867388188838958740e-01
-1.039173245429992676e+00
2.699385583400726318e-01
1.007865786552429199e+00
3.086249232292175293e-01
-2.475354969501495361e-01
-5.417401790618896484e-01
3.672707378864288330e-01
1.046603679656982422e+00
-7.822290994226932526e-03
-5.253177881240844727e-01
-5.493512153625488281e-01
1.356615662574768066e+00
8.012185096740722656e-01
-4.731747806072235107e-01
-6.644260883331298828e-01
-4.119788706302642822e-01
8.170789480209350586e-01
6.531292796134948730e-01
-5.715475678443908691e-01
-1.408847212791442871e+00
-9.202753007411956787e-02
5.885007977485656738e-01
-3.403638899326324463e-01
-8.935599327087402344e-01
-7.858898043632507324e-01
-1.523155719041824341e-01
7.515833973884582520e-01
2.518056333065032959e-01
-3.316743075847625732e-01
-1.646993517875671387e+00
-2.140454947948455811e-01
5.742044448852539062e-01
4.624568223953247070e-01
3.488542884588241577e-02
-1.185885190963745117e+00
-1.399109214544296265e-01
1.095843672752380371e+00
-2.493303120136260986e-01
-4.762159287929534912e-01
-1.389311909675598145e+00
4.310080111026763916e-01
1.082373023033142090e+00
-5.394871234893798828e-01
-9.833226203918457031e-01
-1.227872014045715332e+00
4.107254147529602051e-01
1.008419275283813477e+00
-4.938174784183502197e-01
-1.367569804191589355e+00
-6.825495958328247070e-01
2.599122002720832825e-02
4.236677587032318115e-01
-6.809385418891906738e-01
-1.838275074958801270e+00
-1.130653500556945801e+00
9.231194257736206055e-01
1.408247053623199463e-01
-1.231215119361877441e+00
-1.863329529762268066e+00
-3.141822516918182373e-01
7.032237052917480469e-01
5.155044794082641602e-01
2.586478926241397858e-02
-1.449989557266235352e+00
-4.336909353733062744e-01
8.858478069305419922e-01
5.608984455466270447e-02
-5.318920612335205078e-01
-1.488127112388610840e+00
-1.396028697490692139e-01
8.867458701133728027e-01
2.916898727416992188e-01
-3.392618000507354736e-01
-9.534310102462768555e-01
3.270762562751770020e-01
1.292904853820800781e+00
-3.660448789596557617e-01
-4.586477577686309814e-01
-6.266360878944396973e-01
9.353366494178771973e-01
7.383520603179931641e-01
-3.629896938800811768e-01
-1.179112553596496582e+00
-7.181183695793151855e-01
7.622807621955871582e-01
6.133559346199035645e-01
-3.525139689445495605e-01
-1.354885339736938477e+00
-4.986364543437957764e-01
3.824739754199981689e-01
4.837616905570030212e-02
-6.474235057830810547e-01
-1.148357272148132324e+00
-5.153695344924926758e-01
8.805542588233947754e-01
9.131511300802230835e-02
-4.393995106220245361e-01
-1.447279810905456543e+00
-2.246185243129730225e-01
1.310293912887573242e+00
-2.579131424427032471e-01
-4.662869572639465332e-01
-1.005929231643676758e+00
-5.567571148276329041e-02
1.082976102828979492e+00
-7.867891341447830200e-02
-1.691529303789138794e-01
-7.044515609741210938e-01
4.986977577209472656e-01
3.475314471870660782e-03
-4.454880356788635254e-01
-4.167760610580444336e-01
-4.976904690265655518e-01
9.070549011230468750e-01
7.677057385444641113e-01
-2.408342510461807251e-01
-1.239682078361511230e+00
-1.295408457517623901e-01
7.400344014167785645e-01
-4.830062091350555420e-01
-5.469555854797363281e-01
-7.488600015640258789e-01
-5.010414719581604004e-01
9.791272878646850586e-01
3.636429607868194580e-01
-2.676781415939331055e-01
-1.414700388908386230e+00
-2.513981983065605164e-02
9.517522454261779785e-01
3.489538133144378662e-01
-4.638794660568237305e-01
-9.840479493141174316e-01
-1.805172711610794067e-01
1.092551708221435547e+00
-2.467712908983230591e-01
-4.836507439613342285e-01
-1.351035714149475098e+00
1.355266869068145752e-01
9.167928099632263184e-01
2.507207095623016357e-01
-1.634610146284103394e-01
-1.194863557815551758e+00
1.965098269283771515e-02
1.143015265464782715e+00
-7.604385018348693848e-01
-6.062638759613037109e-01
-7.386364340782165527e-01
5.113059878349304199e-01
5.719987750053405762e-01
-4.149299561977386475e-01
-1.130613803863525391e+00
-3.482460379600524902e-01
7.643750905990600586e-01
1.691745370626449585e-01
-6.377260088920593262e-01
-1.419648408889770508e+00
-3.482475280761718750e-01
3.304749727249145508e-01
3.594364598393440247e-02
-5.837408900260925293e-01
-1.596029162406921387e+00
-9.682033061981201172e-01
5.314288735389709473e-01
-1.359066069126129150e-01
-3.742456734180450439e-01
-1.292815446853637695e+00
-5.604740977287292480e-01
1.060522317886352539e+00
-5.792720317840576172e-01
-7.515975832939147949e-01
-1.314922809600830078e+00
-2.523188292980194092e-01
1.227132797241210938e+00
-8.040947914123535156e-01
-7.215424776077270508e-01
-8.490823507308959961e-01
7.579819858074188232e-02
7.093960046768188477e-01
-2.212757617235183716e-01
-7.298369407653808594e-01
-1.061390519142150879e+00
2.736804485321044922e-01
4.980355203151702881e-01
-5.812225937843322754e-01
-1.032430410385131836e+00
-9.453368186950683594e-01
4.416539072990417480e-01
4.044836163520812988e-01
1.245918571949005127e-01
-1.008962512016296387e+00
-1.145740509033203125e+00
1.080477714538574219e+00
1.661745831370353699e-02
-7.317404150962829590e-01
-1.988671183586120605e+00
-8.456756472587585449e-01
6.524978876113891602e-01
2.275189757347106934e-01
-6.327734589576721191e-01
-1.636232495307922363e+00
-9.117317795753479004e-01
9.299716353416442871e-01
-3.649948835372924805e-01
-3.088181316852569580e-01
-1.277409791946411133e+00
-2.314071506261825562e-01
1.201472043991088867e+00
-4.160892963409423828e-01
-4.389294087886810303e-01
-9.355609416961669922e-01
3.962291479110717773e-01
1.149952173233032227e+00
-7.284489274024963379e-01
-4.929239153861999512e-01
-8.410236239433288574e-01
2.686182558536529541e-01
1.078253030776977539e+00
3.373740911483764648e-01
-1.058431267738342285e+00
-1.044918775558471680e+00
6.736961007118225098e-01
4.611680805683135986e-01
-4.686868488788604736e-01
-1.803443908691406250e+00
-2.369267493486404419e-01
1.107908010482788086e+00
-4.661613404750823975e-01
-4.069474935531616211e-01
-1.072322964668273926e+00
-1.756691336631774902e-01
9.964081048965454102e-01
-4.304897487163543701e-01
-4.333038032054901123e-01
-1.238208413124084473e+00
-4.549908041954040527e-01
2.977939546108245850e-01
-6.606712341308593750e-01
-2.648850083351135254e-01
-6.917688250541687012e-01
6.196800246834754944e-02
1.105334758758544922e+00
-3.930924236774444580e-01
-4.345668554306030273e-01
-1.059206604957580566e+00
1.194733306765556335e-01
2.971959710121154785e-01
3.088057637214660645e-01
-6.258175969123840332e-01
-9.397370219230651855e-01
8.873963356018066406e-01
6.994651556015014648e-01
-2.796147763729095459e-01
-7.729521393775939941e-01
-5.003740191459655762e-01
9.795615077018737793e-01
4.707899093627929688e-01
-2.619435191154479980e-01
-1.187217593193054199e+00
-3.142509162425994873e-01
8.543580174446105957e-01
-4.693955183029174805e-01
-9.739298820495605469e-01
-1.780231356620788574e+00
-1.348528981208801270e+00
-2.945182919502258301e-01
-1.668215394020080566e-01
-7.025844454765319824e-01
-2.556124448776245117e+00
-1.193446993827819824e+00
7.787554264068603516e-01
-8.087437152862548828e-01
-5.160067081451416016e-01
-1.942355275154113770e+00
-5.678304433822631836e-01
5.820900797843933105e-01
-1.140406489372253418e+00
-1.045893907546997070e+00
-1.575820088386535645e+00
-1.247178837656974792e-01
7.429214119911193848e-01
-1.093432664871215820e+00
-9.763906002044677734e-01
-1.109214901924133301e+00
1.519582141190767288e-02
3.802118301391601562e-01
-3.227511793375015259e-02
-1.141150474548339844e+00
-1.331943035125732422e+00
8.638496994972229004e-01
4.176119267940521240e-01
-6.080692410469055176e-01
-1.376624941825866699e+00
-2.944602668285369873e-01
7.827468514442443848e-01
5.921723246574401855e-01
1.248409152030944824e-01
-1.378831744194030762e+00
-4.450930655002593994e-01
9.988698363304138184e-01
1.435098648071289062e-01
-1.964565813541412354e-01
-1.104964971542358398e+00
5.853050947189331055e-02
1.187139630317687988e+00
-4.324232935905456543e-01
-6.080934777855873108e-02
-7.965800762176513672e-01
2.138481885194778442e-01
1.527318358421325684e+00
-6.961842775344848633e-01
-1.402722597122192383e-01
-4.292148351669311523e-01
4.842787384986877441e-01
1.287378191947937012e+00
8.763527274131774902e-01
-3.092021346092224121e-01
-5.565112829208374023e-01
1.034465909004211426e+00
8.485049009323120117e-01
-2.677829861640930176e-01
-1.024628162384033203e+00
2.670563459396362305e-01
1.870236277580261230e+00
5.763108730316162109e-01
-4.640799164772033691e-01
-1.060895800590515137e+00
1.877797245979309082e-01
1.281200647354125977e+00
1.180446445941925049e-01
-3.500455617904663086e-01
-1.084687471389770508e+00
1.489540338516235352e-01
5.034671425819396973e-01
-9.841921925544738770e-02
1.292805001139640808e-02
-5.474741458892822266e-01
1.476607024669647217e-01
9.820638298988342285e-01
-1.914450079202651978e-01
-3.191590607166290283e-01
-1.149577498435974121e+00
1.797636151313781738e-01
1.224524006247520447e-01
-7.490137815475463867e-01
-3.802373707294464111e-01
-8.249557018280029297e-01
6.165526509284973145e-01
9.683190584182739258e-01
-3.040074706077575684e-01
-8.642745614051818848e-01
-9.665418267250061035e-01
5.528348088264465332e-01
8.808827400207519531e-01
-1.633699536323547363e-01
-1.100289702415466309e+00
-5.685819387435913086e-01
1.069243192672729492e+00
2.856866717338562012e-01
-5.436303019523620605e-01
-1.279446244239807129e+00
1.225390583276748657e-01
6.559755802154541016e-01
5.346627831459045410e-01
9.150312095880508423e-02
-1.615076303482055664e+00
-7.362588047981262207e-01
1.333571791648864746e+00
1.206650882959365845e-01
-3.524643778800964355e-01
-1.545069932937622070e+00
-2.420202344655990601e-01
1.333373308181762695e+00
-6.683094501495361328e-01
-4.912678301334381104e-01
-1.087920904159545898e+00
1.294533610343933105e-01
1.270498991012573242e+00
-5.254735350608825684e-01
-7.515085339546203613e-01
-8.823730349540710449e-01
3.549140989780426025e-01
7.885202169418334961e-01
5.218498110771179199e-01
-9.734160304069519043e-01
-1.416935086250305176e+00
6.444376111030578613e-01
5.328314900398254395e-01
-4.891335368156433105e-01
-1.425882935523986816e+00
-6.986858844757080078e-01
6.604864597320556641e-01
2.633882462978363037e-01
-1.005616635084152222e-01
-1.480135917663574219e+00
-6.429287195205688477e-01
1.029743075370788574e+00
3.502222523093223572e-02
-5.098204612731933594e-01
-1.436790823936462402e+00
-2.678051590919494629e-01
1.087741494178771973e+00
-6.363631486892700195e-01
-7.095424532890319824e-01
-1.153295278549194336e+00
-1.803106963634490967e-01
1.146123409271240234e+00
-4.976295232772827148e-01
-4.444642066955566406e-01
-1.102301239967346191e+00
-1.137714534997940063e-01
-2.104854732751846313e-01
-7.292994260787963867e-01
-4.701029658317565918e-01
-9.969613552093505859e-01
3.738723099231719971e-01
7.456979751586914062e-01
-1.002493739128112793e+00
-1.158290863037109375e+00
-1.028283357620239258e+00
5.589966773986816406e-01
3.851629495620727539e-01
-6.358243227005004883e-01
-1.716563940048217773e+00
-8.455160856246948242e-01
1.096859455108642578e+00
2.849316895008087158e-01
-5.574653744697570801e-01
-1.545024275779724121e+00
-3.396855592727661133e-01
1.104444146156311035e+00
-4.958877861499786377e-01
-4.643485546112060547e-01
-9.470800757408142090e-01
-5.149172544479370117e-01
8.696618676185607910e-01
-1.820253729820251465e-01
-3.856525421142578125e-01
-1.042460322380065918e+00
-5.148226618766784668e-01
6.422145366668701172e-01
-5.871382355690002441e-01
-5.570457577705383301e-01
-9.940500855445861816e-01
4.387132227420806885e-01
1.035250663757324219e+00
-3.270858824253082275e-01
-8.640367388725280762e-01
-6.051787137985229492e-01
7.290952801704406738e-01
6.734079122543334961e-01
7.814075350761413574e-01
-9.374960660934448242e-01
-4.934355616569519043e-01
7.342028617858886719e-01
3.246029019355773926e-01
-3.640761971473693848e-01
-1.489778280258178711e+00
1.860868930816650391e-01
8.445447087287902832e-01
4.795254170894622803e-01
3.238574862480163574e-01
-1.115186214447021484e+00
-3.009034693241119385e-01
9.338995218276977539e-01
-1.551155466586351395e-02
-1.542544364929199219e-01
-1.411977052688598633e+00
1.530666253529489040e-03
1.074133038520812988e+00
3.035483956336975098e-01
9.451370686292648315e-02
-9.531622529029846191e-01
-2.985683381557464600e-01
1.449625372886657715e+00
-1.680449396371841431e-01
-4.761849716305732727e-02
-8.365903496742248535e-01
1.060293316841125488e+00
1.747857809066772461e+00
-4.487968981266021729e-01
-4.036588668823242188e-01
-9.144079089164733887e-01
1.052113533020019531e+00
1.336476087570190430e+00
-5.861741900444030762e-01
-4.332073032855987549e-01
-2.045900523662567139e-01
9.548212885856628418e-01
8.080281317234039307e-02
-4.180147349834442139e-01
-3.942148983478546143e-01
-2.553891576826572418e-02
1.290977001190185547e+00
3.623302578926086426e-01
-3.303087502717971802e-02
-1.101217627525329590e+00
6.954831629991531372e-02
1.192708015441894531e+00
6.933491826057434082e-01
-3.637847304344177246e-02
-8.051450848579406738e-01
-1.425302624702453613e-01
1.201666951179504395e+00
1.082305014133453369e-01
8.387162536382675171e-02
-9.426882266998291016e-01
3.373070955276489258e-01
1.775240302085876465e+00
-2.482675015926361084e-01
-3.545139729976654053e-02
-8.520248532295227051e-01
5.296733379364013672e-01
1.431049823760986328e+00
-6.566372513771057129e-01
-4.282973110675811768e-01
-7.184048891067504883e-01
7.922624945640563965e-01
1.480375289916992188e+00
7.834724783897399902e-01
-6.891125440597534180e-01
-1.301169097423553467e-01
1.086018204689025879e+00
7.988570332527160645e-01
-2.652900218963623047e-01
-1.163852334022521973e+00
5.305373296141624451e-02
8.834435343742370605e-01
5.298470854759216309e-01
1.542519181966781616e-01
-6.049437522888183594e-01
-7.548325695097446442e-03
1.226511716842651367e+00
1.109759509563446045e-01
-1.973586380481719971e-01
-8.417860865592956543e-01
3.700195550918579102e-01
1.581570386886596680e+00
-3.441566824913024902e-01
-1.628160774707794189e-01
-8.274730443954467773e-01
9.222482144832611084e-02
1.192992806434631348e+00
-4.351689815521240234e-01
-8.593630790710449219e-02
-8.105109930038452148e-01
4.583142399787902832e-01
2.185614854097366333e-01
-5.432429313659667969e-01
-2.684104442596435547e-01
-4.262436628341674805e-01
7.058219313621520996e-01
7.818702459335327148e-01
-6.968979835510253906e-01
-8.129338622093200684e-01
-3.844791054725646973e-01
8.055928349494934082e-01
2.841057181358337402e-01
-1.316972970962524414e-01
-9.294607639312744141e-01
-2.079542279243469238e-01
7.680007219314575195e-01
1.926851570606231689e-01
2.928346395492553711e-02
-1.401846647262573242e+00
-3.563387691974639893e-02
1.647328495979309082e+00
2.278919368982315063e-01
-4.943999648094177246e-02
-8.270609378814697266e-01
1.629345491528511047e-02
1.175236701965332031e+00
-7.645460963249206543e-02
-2.165546119213104248e-01
-1.281475305557250977e+00
3.627377152442932129e-01
5.915797948837280273e-01
-5.923228859901428223e-01
-3.129013180732727051e-01
-8.734427094459533691e-01
5.483056306838989258e-01
9.049491882324218750e-01
-9.552562832832336426e-01
-5.841643214225769043e-01
-9.641839265823364258e-01
3.097127676010131836e-01
2.312687933444976807e-01
-2.514410018920898438e-02
-1.128292441368103027e+00
-7.361537814140319824e-01
8.911789059638977051e-01
2.191442400217056274e-01
-4.298488199710845947e-01
-1.660137057304382324e+00
-4.028286933898925781e-01
1.634091854095458984e+00
3.374411463737487793e-01
-4.183841347694396973e-01
-1.506592988967895508e+00
-2.649072706699371338e-01
1.167519450187683105e+00
-2.484738677740097046e-01
-3.863244652748107910e-01
-1.248001217842102051e+00
-3.080404102802276611e-01
8.639752864837646484e-01
4.747088849544525146e-01
-1.842748373746871948e-01
-1.339369416236877441e+00
4.369596019387245178e-02
1.218916893005371094e+00
-5.559534430503845215e-01
-7.732183933258056641e-01
-1.540842771530151367e+00
4.443188011646270752e-01
7.703155875205993652e-01
-4.661843776702880859e-01
-1.170619845390319824e+00
-1.464197158813476562e+00
8.162384033203125000e-01
5.542059540748596191e-01
-9.320263266563415527e-01
-7.371332049369812012e-01
-4.269790053367614746e-01
1.000583767890930176e+00
7.132065296173095703e-02
-1.030750870704650879e+00
-1.016203641891479492e+00
-5.081874132156372070e-01
8.174369931221008301e-01
5.126651003956794739e-02
-8.195180892944335938e-01
-1.346323966979980469e+00
-9.664101898670196533e-02
1.289015054702758789e+00
2.811037003993988037e-01
-4.331521391868591309e-01
-1.154323458671569824e+00
-1.833065301179885864e-01
1.114855408668518066e+00
-2.857115864753723145e-01
-1.126696765422821045e-01
-1.266865968704223633e+00
2.126509696245193481e-01
1.022690415382385254e+00
-1.809608750045299530e-02
-6.635308861732482910e-01
-1.524596810340881348e+00
6.478213071823120117e-01
9.284458160400390625e-01
-1.001996755599975586e+00
-9.553488492965698242e-01
-1.049881696701049805e+00
9.850664734840393066e-01
6.832283139228820801e-01
-9.175161719322204590e-01
-1.503641605377197266e+00
-6.569209098815917969e-01
9.931029081344604492e-01
7.004919648170471191e-02
-4.790895581245422363e-01
-1.404039859771728516e+00
3.107264637947082520e-01
3.284572660923004150e-01
-3.444673120975494385e-01
-2.859317958354949951e-01
-5.060898661613464355e-01
-2.380023002624511719e-01
7.817361354827880859e-01
1.474925130605697632e-01
-1.413421481847763062e-01
-1.023913621902465820e+00
2.584675252437591553e-01
1.061036348342895508e+00
-3.422083333134651184e-02
9.445060044527053833e-02
-8.540558218955993652e-01
3.453195095062255859e-01
1.152992129325866699e+00
-2.898351550102233887e-01
-2.140488773584365845e-01
-1.341645121574401855e+00
8.858158588409423828e-01
1.156937003135681152e+00
2.020333856344223022e-01
-8.490854501724243164e-01
-5.828357934951782227e-01
9.024909138679504395e-01
5.258536338806152344e-01
-6.053407788276672363e-01
-1.601062059402465820e+00
-8.197842836380004883e-01
5.382868051528930664e-01
3.793110251426696777e-01
-1.569702327251434326e-01
-9.948053359985351562e-01
-5.328117609024047852e-01
1.007423996925354004e+00
1.364194601774215698e-01
-4.234208464622497559e-01
-9.454472064971923828e-01
6.106879189610481262e-02
1.618749499320983887e+00
1.978867501020431519e-01
-1.669216454029083252e-01
-5.335056185722351074e-01
9.364075958728790283e-02
1.536762118339538574e+00
1.678273379802703857e-01
5.061906576156616211e-02
-6.383714079856872559e-01
7.232062816619873047e-01
7.594810128211975098e-01
-2.790870666503906250e-01
-2.948358654975891113e-01
-4.872980713844299316e-01
6.896960139274597168e-01
1.145640730857849121e+00
-3.240621984004974365e-01
-1.837518215179443359e-01
-2.811974287033081055e-01
9.589772224426269531e-01
9.182981252670288086e-01
5.122799873352050781e-01
-9.061190485954284668e-01
-2.570252120494842529e-01
9.838306307792663574e-01
1.635942459106445312e-01
3.384695202112197876e-02
-1.851680517196655273e+00
-6.529141962528228760e-02
1.539005994796752930e+00
6.814043968915939331e-02
-1.357005834579467773e-01
-7.709586024284362793e-01
-3.099649026989936829e-02
1.127919435501098633e+00
3.394051194190979004e-01
2.069744765758514404e-01
-9.058114886283874512e-01
2.203868180513381958e-01
1.147521734237670898e+00
-1.906377971172332764e-01
-3.664532899856567383e-01
-5.449617505073547363e-01
5.326442718505859375e-01
1.177767992019653320e+00
-3.119432926177978516e-01
-4.360685646533966064e-01
-1.087663650512695312e+00
6.062605381011962891e-01
9.854824542999267578e-01
6.612738221883773804e-02
-9.429024457931518555e-01
-6.802883148193359375e-01
8.651885986328125000e-01
5.864213109016418457e-01
-4.474334418773651123e-01
-1.132514595985412598e+00
-1.639190614223480225e-01
1.433786511421203613e+00
4.525339305400848389e-01
-4.237775504589080811e-01
-9.801043868064880371e-01
3.779200837016105652e-02
1.142284035682678223e+00
1.900427341461181641e-01
-2.420810163021087646e-01
-1.112683653831481934e+00
7.410971820354461670e-02
1.550778031349182129e+00
1.038350105285644531e+00
-1.610969454050064087e-01
-8.317441940307617188e-01
-3.054147213697433472e-02
1.309724092483520508e+00
7.563764229416847229e-03
-1.402845792472362518e-02
-9.113357663154602051e-01
2.426880896091461182e-01
1.032820940017700195e+00
1.087767258286476135e-01
-5.989140272140502930e-01
-9.269837737083435059e-01
5.735753774642944336e-01
1.052825570106506348e+00
-6.050904393196105957e-01
-9.188176989555358887e-01
-8.070724606513977051e-01
3.120471537113189697e-01
6.255481839179992676e-01
3.756111562252044678e-01
-1.227229118347167969e+00
-1.020643949508666992e+00
1.012970566749572754e+00
2.962156236171722412e-01
-4.437301456928253174e-01
-1.037506103515625000e+00
1.816163659095764160e-01
1.523932814598083496e+00
3.025420010089874268e-01
-5.831228196620941162e-02
-4.167581796646118164e-01
3.775532245635986328e-01
1.558446049690246582e+00
3.780109286308288574e-01
8.405688405036926270e-02
-6.146414279937744141e-01
7.405527830123901367e-01
2.272231101989746094e+00
1.297605514526367188e+00
5.501105785369873047e-01
-5.906794071197509766e-01
5.159320831298828125e-01
1.586751461029052734e+00
-2.838505804538726807e-01
7.344031333923339844e-02
-4.043523073196411133e-01
1.169736862182617188e+00
1.418680906295776367e+00
-2.242729663848876953e-01
-6.499281525611877441e-01
-2.453338354825973511e-01
1.246406197547912598e+00
7.754212617874145508e-01
-2.271259427070617676e-01
-6.590701341629028320e-01
1.300906091928482056e-01
7.180110216140747070e-01
1.359548568725585938e-01
-1.145633384585380554e-01
-5.508900880813598633e-01
-3.202817961573600769e-02
6.937523484230041504e-01
1.526457965373992920e-01
-2.768338024616241455e-01
-1.181769371032714844e+00
4.004313945770263672e-01
9.832835793495178223e-01
-1.575149446725845337e-01
-9.047020226716995239e-02
-6.097910404205322266e-01
2.679747045040130615e-01
9.548314809799194336e-01
-1.827836781740188599e-01
-1.900108605623245239e-01
-1.315998435020446777e+00
2.109072208404541016e-01
1.243576645851135254e+00
1.577007025480270386e-01
-8.776053786277770996e-01
-1.276095509529113770e+00
2.741637229919433594e-01
7.796214818954467773e-01
-8.611363172531127930e-01
-1.083316087722778320e+00
-7.860517501831054688e-01
4.404574036598205566e-01
2.381328642368316650e-01
-3.623416721820831299e-01
-1.620091915130615234e+00
-1.300194025039672852e+00
7.718202471733093262e-01
1.068423967808485031e-02
-9.328559041023254395e-01
-1.702726960182189941e+00
-2.741972208023071289e-01
6.213088631629943848e-01
-1.866021007299423218e-01
-3.384979367256164551e-01
-6.506272554397583008e-01
2.527070231735706329e-02
8.911545276641845703e-01
-4.631071165204048157e-02
-1.774047762155532837e-01
-7.885205745697021484e-01
9.304354339838027954e-02
8.404073119163513184e-01
3.170680105686187744e-01
-2.090599536895751953e-01
-1.539043307304382324e+00
3.749840557575225830e-01
1.272053360939025879e+00
-8.607349991798400879e-01
-5.130894184112548828e-01
-6.711816191673278809e-01
6.771222352981567383e-01
6.159534454345703125e-01
-4.438438117504119873e-01
-1.039051413536071777e+00
-7.973918914794921875e-01
8.741648197174072266e-01
1.774559915065765381e-01
-1.081481933593750000e+00
-7.834811210632324219e-01
-3.247667253017425537e-01
5.018554329872131348e-01
5.836787223815917969e-01
-3.362538516521453857e-01
-1.290620684623718262e+00
-5.609539151191711426e-01
8.589809536933898926e-01
3.401636779308319092e-01
-6.829288005828857422e-01
-1.073433518409729004e+00
5.416768789291381836e-02
7.028601169586181641e-01
3.586244285106658936e-01
-8.443269133567810059e-02
-1.111883163452148438e+00
7.648015767335891724e-02
8.854473233222961426e-01
-4.228983819484710693e-01
-1.648940593004226685e-01
-8.197760581970214844e-01
3.564347326755523682e-01
1.068738341331481934e+00
-3.509714454412460327e-02
-5.013543963432312012e-01
-1.282323956489562988e+00
6.257322430610656738e-01
1.045589685440063477e+00
-7.433124780654907227e-01
-5.281754732131958008e-01
-5.018923878669738770e-01
1.002246379852294922e+00
4.039357304573059082e-01
-7.560364007949829102e-01
-8.202049732208251953e-01
-2.760058045387268066e-01
1.134574770927429199e+00
1.171578541398048401e-01
-3.470627069473266602e-01
-6.573699712753295898e-01
9.187717735767364502e-02
1.005294203758239746e+00
1.073584318161010742e+00
-2.607479989528656006e-01
-6.344750523567199707e-01
8.745305240154266357e-02
1.346019983291625977e+00
2.703563570976257324e-01
-3.566993027925491333e-02
-8.889567852020263672e-01
7.656117677688598633e-01
1.509898781776428223e+00
5.915304180234670639e-03
1.695353388786315918e-01
-7.877759933471679688e-01
4.230312705039978027e-01
1.438896894454956055e+00
-2.523454129695892334e-01
-2.902213335037231445e-01
-3.544545471668243408e-01
1.161293983459472656e+00
1.874180287122726440e-01
-3.343340158462524414e-01
-7.788028120994567871e-01
-3.332219719886779785e-01
1.035906791687011719e+00
5.074790716171264648e-01
-1.366512924432754517e-01
-1.219421863555908203e+00
1.847196966409683228e-01
1.370800614356994629e+00
9.770574569702148438e-01
3.400693237781524658e-01
-9.722621440887451172e-01
-9.397416561841964722e-02
1.106701850891113281e+00
4.730718135833740234e-01
-4.898386821150779724e-02
-5.273489952087402344e-01
1.061893820762634277e+00
2.259549379348754883e+00
3.606971502304077148e-01
4.476889371871948242e-01
-6.453620195388793945e-01
4.418078064918518066e-01
1.494362831115722656e+00
-1.030227184295654297e+00
-1.122829318046569824e+00
-1.941555380821228027e+00
-1.172593355178833008e+00
-5.355352163314819336e-01
-1.716000795364379883e+00
-2.706116437911987305e+00
-2.838817358016967773e+00
-4.641837775707244873e-01
-3.679084777832031250e-01
-1.729741454124450684e+00
-1.624368429183959961e+00
-1.742312908172607422e+00
-3.418661057949066162e-01
-6.854909062385559082e-01
-1.496703863143920898e+00
-2.226840257644653320e+00
-1.506607532501220703e+00
2.256178706884384155e-01
-2.137708812952041626e-01
-1.384810447692871094e+00
-1.869975328445434570e+00
-9.050358533859252930e-01
-1.012758910655975342e-01
-2.517978847026824951e-01
-7.637831568717956543e-01
-1.529712796211242676e+00
-5.419014692306518555e-01
6.883723735809326172e-01
-2.800611257553100586e-01
-4.596250057220458984e-01
-1.494708538055419922e+00
2.936274111270904541e-01
7.655198574066162109e-01
-2.589639723300933838e-01
-6.437289714813232422e-01
-1.387895584106445312e+00
9.987532161176204681e-03
1.116304993629455566e+00
-6.602913141250610352e-01
-5.065481066703796387e-01
-9.532120823860168457e-01
1.098494887351989746e+00
1.040649175643920898e+00
-7.213729023933410645e-01
-8.238619565963745117e-01
-5.883086323738098145e-01
7.444915175437927246e-01
-1.114901751279830933e-01
-9.051928520202636719e-01
-9.511553049087524414e-01
-2.597427070140838623e-01
6.956577301025390625e-01
8.105783462524414062e-01
-3.921988606452941895e-01
-1.355781793594360352e+00
-4.333516061305999756e-01
9.659029245376586914e-01
1.030666753649711609e-01
-4.713312387466430664e-01
-1.464502215385437012e+00
5.931154489517211914e-01
1.212297201156616211e+00
-5.514797568321228027e-01
4.057273641228675842e-02
-8.966439366340637207e-01
2.163535356521606445e-01
1.633878469467163086e+00
-5.682101845741271973e-01
-3.470712900161743164e-01
-5.215101242065429688e-01
9.952306151390075684e-01
4.374509751796722412e-01
-6.254783272743225098e-01
-4.368367493152618408e-01
-5.583919286727905273e-01
7.696208357810974121e-01
7.562388181686401367e-01
-7.449505329132080078e-01
-1.173423647880554199e+00
-2.532575428485870361e-01
9.794219136238098145e-01
-6.228954717516899109e-02
-4.611934423446655273e-01
-3.579507172107696533e-01
-2.895475924015045166e-02
8.507161736488342285e-01
4.403007924556732178e-01
-4.616911709308624268e-01
-1.082179307937622070e+00
5.488583445549011230e-01
1.510133624076843262e+00
1.001075029373168945e+00
-1.467969268560409546e-02
-9.665575027465820312e-01
2.166388779878616333e-01
1.297281384468078613e+00
8.242581784725189209e-02
-1.742459833621978760e-01
-7.686890959739685059e-01
4.038068056106567383e-01
1.169287323951721191e+00
5.060791373252868652e-01
-2.730665802955627441e-01
-1.432844161987304688e+00
5.399465560913085938e-01
1.450311183929443359e+00
-4.936836361885070801e-01
-4.935807585716247559e-01
-3.647924065589904785e-01
1.614900827407836914e+00
1.003122925758361816e+00
-6.497374176979064941e-01
-9.011889696121215820e-01
-3.185392618179321289e-01
1.396999955177307129e+00
6.349355578422546387e-01
-1.590827405452728271e-01
-8.880615830421447754e-01
-1.257315557450056076e-02
1.010653972625732422e+00
1.140381217002868652e+00
3.593149781227111816e-01
-6.749430298805236816e-01
-3.192186653614044189e-01
1.169655203819274902e+00
1.424398422241210938e-01
-1.747757494449615479e-01
-1.371529698371887207e+00
2.854200303554534912e-01
8.595331907272338867e-01
-6.320744752883911133e-03
-8.775360137224197388e-02
-1.509874224662780762e+00
3.622814118862152100e-01
1.246804833412170410e+00
-6.347264647483825684e-01
-4.826690852642059326e-01
-1.039468169212341309e+00
8.134925365447998047e-01
7.834804654121398926e-01
-8.811533451080322266e-01
-7.328203916549682617e-01
-6.593644022941589355e-01
9.861196875572204590e-01
7.511472105979919434e-01
-8.310601711273193359e-01
-7.010083794593811035e-01
-9.617482125759124756e-02
5.462579131126403809e-01
-5.567718297243118286e-02
-3.940503299236297607e-01
-5.868095159530639648e-01
-5.959630012512207031e-02
9.228638410568237305e-01
5.065848827362060547e-01
-5.581568479537963867e-01
-1.019943594932556152e+00
2.061385810375213623e-01
1.110140562057495117e+00
5.569475293159484863e-01
-3.318947255611419678e-01
-8.460481166839599609e-01
4.047675430774688721e-01
1.004287838935852051e+00
-1.683965027332305908e-01
-1.603663563728332520e-01
-7.457355260848999023e-01
1.122335553169250488e+00
1.683109879493713379e+00
-5.636000037193298340e-01
-2.962120175361633301e-01
-7.861890196800231934e-01
9.786893129348754883e-01
1.202699065208435059e+00
-2.593173980712890625e-01
-7.852816581726074219e-02
-1.301226019859313965e-01
8.186769485473632812e-01
2.254129201173782349e-01
-9.115079790353775024e-02
-4.251011908054351807e-01
-1.387787610292434692e-01
1.003327846527099609e+00
3.488600552082061768e-01
1.648996025323867798e-01
-7.404749989509582520e-01
5.257044434547424316e-01
1.567570924758911133e+00
8.931345939636230469e-01
4.592407941818237305e-01
-5.908756256103515625e-01
-1.851900666952133179e-01
1.603231668472290039e+00
5.254613161087036133e-01
1.788186877965927124e-01
-7.175430655479431152e-01
5.159131288528442383e-01
1.229812741279602051e+00
3.179545998573303223e-01
1.308174729347229004e-01
-7.400385737419128418e-01
5.951605439186096191e-01
1.553896069526672363e+00
-4.986552894115447998e-01
1.748076230287551880e-01
-6.226452589035034180e-01
9.197915196418762207e-01
1.035774707794189453e+00
-1.000877842307090759e-01
-6.149155497550964355e-01
-1.230969309806823730e+00
9.232811927795410156e-01
6.096811294555664062e-01
-1.173057794570922852e+00
-5.651139616966247559e-01
-7.301229238510131836e-01
6.863620877265930176e-01
1.796288639307022095e-01
-8.881179690361022949e-01
-1.003194928169250488e+00
4.215561971068382263e-02
9.241294264793395996e-01
1.290118880569934845e-02
-9.073556065559387207e-01
-1.408335447311401367e+00
8.608350902795791626e-02
4.734510779380798340e-01
-4.147278964519500732e-01
-4.596803486347198486e-01
-8.063398599624633789e-01
1.623978763818740845e-01
9.501400589942932129e-01
-4.246826469898223877e-01
-6.191544234752655029e-02
-1.398177981376647949e+00
3.980867564678192139e-01
1.191931128501892090e+00
-8.083423227071762085e-02
-4.365725219249725342e-01
-1.277793765068054199e+00
6.539457440376281738e-01
7.469727396965026855e-01
-9.062303900718688965e-01
-5.122909545898437500e-01
-6.347258687019348145e-01
1.048983097076416016e+00
5.844636559486389160e-01
-5.491096377372741699e-01
-7.756636142730712891e-01
-8.171091079711914062e-01
9.625566601753234863e-01
2.734010815620422363e-01
-4.772000610828399658e-01
-1.155742287635803223e+00
-2.147313356399536133e-01
8.562843203544616699e-01
4.102010726928710938e-01
-3.408358395099639893e-01
-9.533764123916625977e-01
-3.785472214221954346e-01
9.124597311019897461e-01
-2.156787514686584473e-01
-6.102259755134582520e-01
-1.552111744880676270e+00
-2.275390774011611938e-01
5.465641617774963379e-01
-3.231630325317382812e-01
-8.613958954811096191e-01
-1.824384450912475586e+00
-3.500476777553558350e-01
9.283699393272399902e-01
-1.111785531044006348e+00
-5.586648583412170410e-01
-1.533656597137451172e+00
3.035043478012084961e-01
3.185290396213531494e-01
-1.572411537170410156e+00
-8.823916316032409668e-01
-1.447486519813537598e+00
2.527346909046173096e-01
2.635604441165924072e-01
-1.372831702232360840e+00
-1.091073036193847656e+00
-7.082484364509582520e-01
1.794318556785583496e-01
-5.014907717704772949e-01
-7.381991147994995117e-01
-9.173260331153869629e-01
-6.204217076301574707e-01
5.956649184226989746e-01
-9.249380975961685181e-02
-9.209576845169067383e-01
-1.483514547348022461e+00
-5.987347960472106934e-01
2.966578602790832520e-01
-1.549479216337203979e-01
-8.972962498664855957e-01
-1.107248187065124512e+00
-2.150210551917552948e-02
7.252424359321594238e-01
-6.541942358016967773e-01
-3.273399472236633301e-01
-1.211312413215637207e+00
4.083701968193054199e-01
8.230401873588562012e-01
-8.243440389633178711e-01
-5.813524723052978516e-01
-1.138902425765991211e+00
6.044421195983886719e-01
7.874737381935119629e-01
-8.855765461921691895e-01
-5.070539712905883789e-01
-5.724927186965942383e-01
2.962225079536437988e-01
-3.169380426406860352e-01
-2.881099581718444824e-01
-4.653492867946624756e-01
-3.149562180042266846e-01
9.962968826293945312e-01
1.549786515533924103e-02
-7.309917807579040527e-01
-1.258649110794067383e+00
-2.296309173107147217e-01
7.714633941650390625e-01
5.065567493438720703e-01
-2.186392545700073242e-01
-1.146268963813781738e+00
-4.306126236915588379e-01
1.020666837692260742e+00
-2.925693690776824951e-01
-2.307824194431304932e-01
-1.314208865165710449e+00
7.058506011962890625e-01
1.557339072227478027e+00
-6.292121410369873047e-01
-2.292052656412124634e-01
-7.739649415016174316e-01
7.193611264228820801e-01
1.306349635124206543e+00
-1.020586133003234863e+00
2.368945442140102386e-02
-4.985951483249664307e-01
4.976354241371154785e-01
1.506008028984069824e+00
1.404410004615783691e-01
-8.374602794647216797e-01
-7.609519362449645996e-01
8.646665811538696289e-01
4.973314106464385986e-01
-6.192386746406555176e-01
-6.084793806076049805e-01
-8.206664770841598511e-02
1.304643511772155762e+00
5.446952581405639648e-01
-3.701248168945312500e-01
-7.672694921493530273e-01
9.585837833583354950e-03
1.323943495750427246e+00
-6.990797072649002075e-02
-4.352733492851257324e-01
-9.110258221626281738e-01
3.255767822265625000e-01
9.428699612617492676e-01
-1.804950982332229614e-01
1.925880163908004761e-01
-6.482543349266052246e-01
3.224830627441406250e-01
1.506778240203857422e+00
-6.749483942985534668e-01
3.153494298458099365e-01
-6.149719357490539551e-01
4.954106807708740234e-01
7.200210690498352051e-01
-2.753654122352600098e-01
-1.395560652017593384e-01
-5.205549001693725586e-01
1.166754961013793945e+00
1.000340342521667480e+00
-1.110571742057800293e+00
-1.759607642889022827e-01
8.439779281616210938e-02
9.254290461540222168e-01
4.372933506965637207e-01
1.094900071620941162e-03
-2.588391005992889404e-01
-1.283786296844482422e-01
1.086081027984619141e+00
4.361647367477416992e-01
-4.319640994071960449e-01
-7.933545112609863281e-01
5.207474827766418457e-01
1.107035040855407715e+00
-2.630075514316558838e-01
-2.798433005809783936e-01
-8.861908912658691406e-01
3.224563300609588623e-01
1.197085618972778320e+00
-5.181112885475158691e-01
-3.496935665607452393e-01
-1.092321991920471191e+00
4.019910097122192383e-01
7.880235314369201660e-01
-4.704997539520263672e-01
-1.952438950538635254e-01
-1.015901088714599609e+00
6.807126998901367188e-01
8.981558084487915039e-01
-9.642968177795410156e-01
-2.182823419570922852e-01
-5.375582575798034668e-01
6.710308790206909180e-01
-9.247177839279174805e-02
-5.695818066596984863e-01
-6.704129576683044434e-01
-1.746485829353332520e-01
9.772277474403381348e-01
4.361369609832763672e-01
-5.191770195960998535e-01
-1.013503313064575195e+00
-5.939878895878791809e-02
9.378299713134765625e-01
4.818437993526458740e-01
-3.056851923465728760e-01
-1.227875590324401855e+00
-3.354837894439697266e-01
8.220858573913574219e-01
-1.656999140977859497e-01
-2.828693985939025879e-01
-1.567916870117187500e+00
4.311253428459167480e-01
1.063598513603210449e+00
-9.245275855064392090e-01
-7.272112369537353516e-02
-1.187364578247070312e+00
1.473508775234222412e-01
1.124565243721008301e+00
-1.157028555870056152e+00
-4.026617109775543213e-02
-1.643134593963623047e+00
-1.030555665493011475e-01
7.270467281341552734e-01
-4.080952703952789307e-01
-3.183590769767761230e-01
-1.088243365287780762e+00
3.375842571258544922e-01
2.260306179523468018e-01
-1.184603214263916016e+00
-6.958069205284118652e-01
-8.249192833900451660e-01
2.561054527759552002e-01
6.569812297821044922e-01
-5.418476462364196777e-01
-1.074248075485229492e+00
-5.225545167922973633e-01
8.912450671195983887e-01
5.687377452850341797e-01
-7.448521256446838379e-01
-1.330082535743713379e+00
2.834190672729164362e-04
7.160153388977050781e-01
4.991373121738433838e-01
-8.238703757524490356e-02
-1.528085947036743164e+00
-5.116012319922447205e-02
1.153804063796997070e+00
-6.238340139389038086e-01
-1.895466893911361694e-01
-9.779355525970458984e-01
3.764781653881072998e-01
1.397478222846984863e+00
-3.912345170974731445e-01
-4.467262923717498779e-01
-1.018584251403808594e+00
7.474744319915771484e-01
9.905246496200561523e-01
-6.989269852638244629e-01
-1.065165102481842041e-01
-1.061000466346740723e+00
7.947502136230468750e-01
7.694436907768249512e-01
-4.902584552764892578e-01
-7.663599252700805664e-01
-5.915530920028686523e-01
1.038731336593627930e+00
4.056588113307952881e-01
-3.748582005500793457e-01
-6.629012823104858398e-01
2.555690109729766846e-01
8.779321312904357910e-01
-2.260889858007431030e-03
-2.576093673706054688e-01
-4.900420606136322021e-01
1.362050175666809082e-01
1.331029891967773438e+00
8.394058793783187866e-02
6.598453037440776825e-03
-1.423100233078002930e+00
3.363851606845855713e-01
1.851462125778198242e+00
4.584767222404479980e-01
-8.976545184850692749e-02
-1.070673584938049316e+00
2.776580303907394409e-02
1.423071622848510742e+00
-5.707531571388244629e-01
2.644078731536865234e-01
-7.420715689659118652e-01
8.319747447967529297e-01
1.209731936454772949e+00
-5.651314854621887207e-01
-4.029561877250671387e-01
-4.404867887496948242e-01
1.207073450088500977e+00
8.039443492889404297e-01
-1.059787392616271973e+00
-1.506927311420440674e-01
-4.482036530971527100e-01
8.863269686698913574e-01
1.020015239715576172e+00
-1.414150297641754150e-01
-6.312620639801025391e-01
-3.682695627212524414e-01
1.027856945991516113e+00
5.918340086936950684e-01
-3.918855786323547363e-01
-8.649412989616394043e-01
1.016967415809631348e+00
1.599494457244873047e+00
5.583103299140930176e-01
-2.501892670989036560e-02
-6.494767665863037109e-01
3.655716180801391602e-01
1.746818542480468750e+00
-4.309045150876045227e-02
-7.401857059448957443e-03
-7.018285393714904785e-01
1.115028142929077148e+00
1.720750451087951660e+00
-4.957226291298866272e-02
3.858142197132110596e-01
-7.239043712615966797e-01
1.244088292121887207e+00
1.303487300872802734e+00
-5.740319490432739258e-01
9.283745288848876953e-02
-4.865989089012145996e-01
9.519958496093750000e-01
1.084475994110107422e+00
7.002245187759399414e-01
-5.027471184730529785e-01
-5.235235095024108887e-01
1.436433434486389160e+00
6.505355834960937500e-01
-3.741003572940826416e-01
-7.955096960067749023e-01
1.839783489704132080e-01
1.460169076919555664e+00
4.719831347465515137e-01
2.185478210449218750e-01
-7.152419686317443848e-01
2.026636749505996704e-01
1.536243438720703125e+00
1.418864727020263672e-01
-2.644623219966888428e-01
-9.778409004211425781e-01
4.231070876121520996e-01
1.633831501007080078e+00
8.083698153495788574e-02
-3.673859834671020508e-01
-8.356695175170898438e-01
2.971228361129760742e-01
1.092644333839416504e+00
-6.708454489707946777e-01
3.497549891471862793e-02
-8.489726781845092773e-01
9.241761565208435059e-01
8.094267845153808594e-01
-9.815673828125000000e-01
-2.016207128763198853e-01
-1.100477933883666992e+00
1.079553961753845215e+00
7.235084176063537598e-01
-8.276104927062988281e-01
-3.135192021727561951e-02
-4.217049479484558105e-02
9.419875144958496094e-01
4.223224818706512451e-01
-2.768946886062622070e-01
-5.548934340476989746e-01
1.392954289913177490e-01
9.681358933448791504e-01
8.542404323816299438e-02
-2.483186721801757812e-01
-8.217591643333435059e-01
4.454004764556884766e-01
1.119055390357971191e+00
1.345919668674468994e-01
-1.279075741767883301e-01
-6.778903007507324219e-01
2.145736515522003174e-01
1.136216878890991211e+00
-5.910871624946594238e-01
-2.468850165605545044e-01
-5.599641203880310059e-01
8.383201956748962402e-01
6.198137402534484863e-01
-5.947092771530151367e-01
-2.582735717296600342e-01
-8.159191608428955078e-01
7.811087965965270996e-01
6.429330706596374512e-01
-7.956106662750244141e-01
-3.045564591884613037e-01
-9.459316134452819824e-01
7.702949643135070801e-01
1.227935910224914551e+00
1.836750358343124390e-01
-5.819290876388549805e-01
-8.473622798919677734e-01
8.638878464698791504e-01
4.199859201908111572e-01
-4.934303760528564453e-01
-9.950752258300781250e-01
8.918378502130508423e-02
1.712080359458923340e+00
1.241988986730575562e-01
3.960091993212699890e-02
-8.002396821975708008e-01
2.765078842639923096e-01
1.229908347129821777e+00
-2.079705297946929932e-01
-5.469577852636575699e-03
-1.308725833892822266e+00
1.977554708719253540e-01
8.964501023292541504e-01
-2.360208928585052490e-01
-8.378579467535018921e-02
-5.763001441955566406e-01
4.652055203914642334e-01
1.177215576171875000e+00
-7.144874930381774902e-01
1.388023234903812408e-02
-6.736431717872619629e-01
4.185071885585784912e-01
1.102504253387451172e+00
-4.605918526649475098e-01
-9.483334422111511230e-01
-9.081189632415771484e-01
8.818233609199523926e-01
7.670406103134155273e-01
-7.457726597785949707e-01
-5.938982963562011719e-01
-2.159691303968429565e-01
9.688144922256469727e-01
5.312023162841796875e-01
-4.386312961578369141e-01
-6.127827167510986328e-01
7.289362698793411255e-02
1.105913519859313965e+00
4.772077500820159912e-02
-2.849154174327850342e-01
-8.598039746284484863e-01
1.843852549791336060e-01
8.579977750778198242e-01
-5.039893388748168945e-01
-3.788570761680603027e-01
-7.187479138374328613e-01
7.133582979440689087e-02
1.164646148681640625e+00
-7.896727323532104492e-01
-2.134287804365158081e-01
-9.478101730346679688e-01
2.504128217697143555e-02
7.186573743820190430e-01
-2.908597700297832489e-02
-2.692495584487915039e-01
-1.372119784355163574e+00
4.440071880817413330e-01
6.004212498664855957e-01
-8.933993577957153320e-01
-7.595767974853515625e-01
-9.952072501182556152e-01
1.125815033912658691e+00
9.551317095756530762e-01
-6.446297764778137207e-01
-1.370429873466491699e+00
-4.372814595699310303e-01
9.749602079391479492e-01
3.449857532978057861e-01
-4.353133440017700195e-01
-1.069361329078674316e+00
-4.361402988433837891e-01
4.412558376789093018e-01
5.002736449241638184e-01
1.985829323530197144e-01
-1.296182274818420410e+00
-5.454434752464294434e-01
8.810718655586242676e-01
-4.861624240875244141e-01
-3.215668499469757080e-01
-1.690343022346496582e+00
-6.493461877107620239e-02
1.047210097312927246e+00
-6.280411481857299805e-01
-4.064888358116149902e-01
-2.065151691436767578e+00
-1.835276931524276733e-01
9.918624162673950195e-01
-6.427702307701110840e-01
-4.841173291206359863e-01
-1.285796046257019043e+00
4.811223447322845459e-01
3.970484435558319092e-01
-1.093313217163085938e+00
-6.052246689796447754e-01
-1.094755887985229492e+00
5.942183136940002441e-01
6.064162850379943848e-01
-7.749477028846740723e-01
-7.359308600425720215e-01
-4.413246214389801025e-01
1.463917374610900879e+00
6.197137236595153809e-01
-4.299771487712860107e-01
-1.419036865234375000e+00
-2.397470623254776001e-01
1.006106615066528320e+00
-3.478284552693367004e-02
-2.503642737865447998e-01
-1.404426813125610352e+00
-2.219267934560775757e-01
9.351204037666320801e-01
4.666104316711425781e-01
-5.305112004280090332e-01
-1.097509503364562988e+00
-5.354171991348266602e-02
1.001886367797851562e+00
-6.206440925598144531e-01
-1.732445508241653442e-01
-1.353267908096313477e+00
1.062245368957519531e+00
1.011179566383361816e+00
-7.470051646232604980e-01
-4.783497452735900879e-01
-1.218048930168151855e+00
6.490615606307983398e-01
8.402582406997680664e-01
-6.829920411109924316e-01
-3.275160491466522217e-01
-2.837189435958862305e-01
5.016523003578186035e-01
2.751381099224090576e-01
-4.213713109493255615e-02
-2.251644432544708252e-01
-1.165836155414581299e-01
9.726303815841674805e-01
7.538168430328369141e-01
-1.078231409192085266e-01
-4.526004791259765625e-01
6.418334245681762695e-01
1.301401615142822266e+00
4.884440898895263672e-01
3.834316730499267578e-01
-3.532158434391021729e-01
3.611573278903961182e-01
1.542911410331726074e+00
5.450275912880897522e-02
1.262876689434051514e-01
-9.958218336105346680e-01
8.670328855514526367e-01
1.016252040863037109e+00
-4.887664690613746643e-03
4.695753455162048340e-01
-5.925456285476684570e-01
8.261087536811828613e-01
1.112552404403686523e+00
-7.281697988510131836e-01
1.829330921173095703e-01
-5.679597258567810059e-01
1.339777112007141113e+00
9.118282198905944824e-01
-1.562171578407287598e-01
-5.236965417861938477e-01
-4.806931912899017334e-01
7.643618583679199219e-01
5.086274147033691406e-01
-2.197749018669128418e-01
-1.001716852188110352e+00
-2.086597234010696411e-01
8.344740867614746094e-01
8.437899351119995117e-01
7.868310809135437012e-02
-7.078657746315002441e-01
-1.407988518476486206e-01
9.118213057518005371e-01
1.359877586364746094e-01
-2.417610436677932739e-01
-1.090119481086730957e+00
5.634382367134094238e-01
1.468010306358337402e+00
-1.714163571596145630e-01
-1.900204271078109741e-02
-9.876114726066589355e-01
2.089623063802719116e-01
1.163823127746582031e+00
-3.655342757701873779e-01
-3.567795827984809875e-02
-1.004672527313232422e+00
4.303366243839263916e-01
8.444261550903320312e-01
2.419229038059711456e-02
-3.334206938743591309e-01
-1.181916952133178711e+00
5.784430503845214844e-01
5.588945746421813965e-01
-9.102180004119873047e-01
-4.729858636856079102e-01
-1.156418561935424805e+00
7.959946990013122559e-01
7.699633240699768066e-01
-5.356023907661437988e-01
-1.516182303428649902e+00
-5.799663662910461426e-01
1.166027426719665527e+00
4.316475987434387207e-01
-6.135215759277343750e-01
-4.846781790256500244e-01
6.712320446968078613e-02
1.046938300132751465e+00
4.181530177593231201e-01
-2.687948644161224365e-01
-1.315148115158081055e+00
2.215780168771743774e-01
1.125139713287353516e+00
-1.650704443454742432e-01
-2.610089182853698730e-01
-1.413203954696655273e+00
1.151108622550964355e+00
1.423890590667724609e+00
-3.669923245906829834e-01
-1.082564517855644226e-01
-1.338201522827148438e+00
6.999686360359191895e-01
8.762931227684020996e-01
-8.305197954177856445e-01
-2.741376459598541260e-01
-1.182904362678527832e+00
9.422822296619415283e-02
8.358947038650512695e-01
1.011226102709770203e-01
-8.494379520416259766e-01
-8.686768412590026855e-01
8.004068732261657715e-01
3.638790845870971680e-01
-6.453975439071655273e-01
-9.276760816574096680e-01
-8.629374504089355469e-01
1.297115087509155273e+00
4.234799742698669434e-01
-5.221601724624633789e-01
-1.085095405578613281e+00
-2.325721383094787598e-01
1.043762326240539551e+00
-5.800452549010515213e-03
-2.917971312999725342e-01
-1.269267201423645020e+00
2.325954586267471313e-01
4.832501411437988281e-01
-3.709139227867126465e-01
-3.143404424190521240e-01
-4.662921726703643799e-01
3.906944096088409424e-01
1.287867307662963867e+00
-4.152491688728332520e-01
-1.268972158432006836e-01
-4.010721743106842041e-01
7.678389549255371094e-01
8.518092632293701172e-01
-1.769223362207412720e-01
-6.135356961749494076e-04
-5.579667091369628906e-01
1.057618975639343262e+00
6.987999677658081055e-01
-6.166945695877075195e-01
-8.535773307085037231e-02
-5.483006834983825684e-01
1.256080150604248047e+00
6.101962327957153320e-01
-3.801613152027130127e-01
-5.346633195877075195e-01
4.588323459029197693e-02
1.132879972457885742e+00
2.846127748489379883e-01
-4.970304071903228760e-01
-8.753521442413330078e-01
1.047980040311813354e-02
1.038017392158508301e+00
-1.165743544697761536e-01
-2.055462151765823364e-01
-7.727207541465759277e-01
2.050762623548507690e-01
1.054650187492370605e+00
-3.961386680603027344e-01
-7.627075165510177612e-02
-1.614557504653930664e+00
5.835276246070861816e-01
1.040182828903198242e+00
-1.702968925237655640e-01
-5.509260296821594238e-01
-9.914201498031616211e-01
5.881399512290954590e-01
7.111274600028991699e-01
-8.174354434013366699e-01
-3.594529628753662109e-01
-9.887222647666931152e-01
1.177245855331420898e+00
9.778383374214172363e-01
-5.696163177490234375e-01
-9.856070280075073242e-01
-7.102628350257873535e-01
1.175040245056152344e+00
4.537705481052398682e-01
-6.108397245407104492e-01
-7.379612922668457031e-01
-4.458542168140411377e-01
1.250880956649780273e+00
1.105103373527526855e+00
3.851239383220672607e-02
-6.869075298309326172e-01
-1.329953372478485107e-01
1.170693635940551758e+00
1.596683561801910400e-01
5.925738438963890076e-02
-1.228813409805297852e+00
5.411232113838195801e-01
1.707246541976928711e+00
5.082400441169738770e-01
3.204723894596099854e-01
-8.937793970108032227e-01
4.551008939743041992e-01
1.588528156280517578e+00
-6.478879600763320923e-02
6.357804536819458008e-01
-1.836134642362594604e-01
9.130774736404418945e-01
9.225157499313354492e-01
1.542237699031829834e-01
3.659735620021820068e-01
-8.838599324226379395e-01
1.189903974533081055e+00
7.014774680137634277e-01
-4.727055132389068604e-01
1.810857653617858887e-02
-5.466785430908203125e-01
1.521470665931701660e+00
7.784723639488220215e-01
-4.595379233360290527e-01
-6.149660944938659668e-01
-1.868119649589061737e-02
9.739961028099060059e-01
3.269472420215606689e-01
-1.052431762218475342e-02
-1.054442882537841797e+00
3.245877623558044434e-01
1.288588523864746094e+00
1.039569497108459473e+00
-1.062528714537620544e-01
-7.459953427314758301e-01
3.203782737255096436e-01
1.420936107635498047e+00
-3.110656142234802246e-01
5.891979858279228210e-02
-1.197677969932556152e+00
1.412128567695617676e+00
1.756838083267211914e+00
-4.381573796272277832e-01
-6.796409934759140015e-02
-9.393134713172912598e-01
8.557397723197937012e-01
9.662020802497863770e-01
-3.293325304985046387e-01
-5.888988077640533447e-02
-4.489796459674835205e-01
6.930115222930908203e-01
2.191095799207687378e-01
6.416816264390945435e-02
-1.300569474697113037e-01
-2.390497922897338867e-01
1.311423301696777344e+00
7.190203070640563965e-01
-3.858494758605957031e-01
-1.882983297109603882e-01
4.171187579631805420e-01
1.107105970382690430e+00
6.145681738853454590e-01
4.676138758659362793e-01
-1.970570534467697144e-01
4.792774319648742676e-01
1.560698509216308594e+00
1.773831546306610107e-01
6.259947419166564941e-01
-9.507064223289489746e-01
1.308530688285827637e+00
1.812414288520812988e+00
2.220468521118164062e-01
4.305417835712432861e-01
-5.704585909843444824e-01
9.438228011131286621e-01
1.301259040832519531e+00
-3.245625197887420654e-01
3.419638276100158691e-01
-6.874513626098632812e-01
1.090150117874145508e+00
5.784892439842224121e-01
3.305418416857719421e-02
-2.395304292440414429e-01
-6.406710743904113770e-01
8.107174038887023926e-01
5.179137587547302246e-01
-4.300790429115295410e-01
-4.883334040641784668e-01
-4.627059996128082275e-01
5.227410197257995605e-01
6.795780658721923828e-01
-1.980045884847640991e-01
-5.552039742469787598e-01
-2.559949457645416260e-01
6.702567934989929199e-01
1.049395501613616943e-01
-3.881196081638336182e-01
-1.351381063461303711e+00
3.305388689041137695e-01
9.185109138488769531e-01
-2.579510807991027832e-01
-8.087406866252422333e-03
-1.295592308044433594e+00
1.094938218593597412e-01
1.045387268066406250e+00
-5.846661925315856934e-01
3.959736973047256470e-02
-1.503682732582092285e+00
4.557943940162658691e-01
9.422969222068786621e-01
6.874718517065048218e-02
-6.415207386016845703e-01
-1.277177453041076660e+00
6.381998658180236816e-01
6.575989723205566406e-01
-8.368195891380310059e-01
-4.878848791122436523e-01
-1.777134180068969727e+00
5.529508590698242188e-01
9.876176118850708008e-01
-4.954149723052978516e-01
-1.449699640274047852e+00
-1.109638810157775879e+00
7.778956890106201172e-01
2.909322977066040039e-01
-1.077913880348205566e+00
-9.027347564697265625e-01
-2.685386836528778076e-01
5.995469093322753906e-01
7.014779001474380493e-02
-1.385942697525024414e-01
-1.475366592407226562e+00
-1.174166202545166016e-01
8.831651806831359863e-01
-4.934159219264984131e-01
-3.029503226280212402e-01
-1.720551609992980957e+00
6.051634624600410461e-02
8.469399213790893555e-01
-7.541632652282714844e-01
-1.793109029531478882e-01
-1.481637239456176758e+00
3.886295258998870850e-01
7.636596560478210449e-01
-7.473321557044982910e-01
-2.733799815177917480e-01
-1.061639189720153809e+00
5.690609216690063477e-01
4.697390496730804443e-01
-1.371521651744842529e-01
-5.683701038360595703e-01
-1.191106319427490234e+00
6.598796248435974121e-01
2.981221377849578857e-01
-7.442004680633544922e-01
-3.092840015888214111e-01
-8.465406298637390137e-01
1.030087232589721680e+00
8.265553116798400879e-01
-5.903592705726623535e-01
-1.085334777832031250e+00
-1.085633262991905212e-01
7.890501618385314941e-01
9.745740890502929688e-02
-3.708427846431732178e-01
-1.095991253852844238e+00
1.934638917446136475e-01
4.474510550498962402e-01
-4.967560768127441406e-01
-1.714380234479904175e-01
-6.193544864654541016e-01
-3.848422085866332054e-03
1.016203761100769043e+00
-6.569252014160156250e-01
-2.555326819419860840e-01
-1.324434280395507812e+00
4.159134328365325928e-01
9.023385494947433472e-02
-2.159626483917236328e-01
-4.139240980148315430e-01
-1.136590480804443359e+00
6.752998232841491699e-01
1.684060841798782349e-01
-1.051215887069702148e+00
-2.432612627744674683e-01
-1.172000885009765625e+00
6.521558761596679688e-01
6.082049608230590820e-01
-6.907390356063842773e-01
-6.033025979995727539e-01
-6.029058694839477539e-01
5.468322634696960449e-01
5.031172037124633789e-01
-3.873159587383270264e-01
-9.745979309082031250e-01
-2.783720493316650391e-01
9.410586357116699219e-01
-1.425854116678237915e-01
-1.981862448155879974e-02
-5.589737296104431152e-01
8.995214104652404785e-02
9.948318600654602051e-01
-4.825785458087921143e-01
9.071564301848411560e-03
-1.163242220878601074e+00
7.492492198944091797e-01
1.294747829437255859e+00
4.861791431903839111e-01
-2.752468287944793701e-01
-8.967899084091186523e-01
7.069937586784362793e-01
7.303350567817687988e-01
-4.597300589084625244e-01
-3.374223783612251282e-02
-1.434542417526245117e+00
1.120694160461425781e+00
8.829931020736694336e-01
-5.801572203636169434e-01
-2.774792015552520752e-01
-9.138920307159423828e-01
1.112902879714965820e+00
4.938332438468933105e-01
-6.764246821403503418e-01
-5.096833109855651855e-01
-3.626873791217803955e-01
1.065181493759155273e+00
7.963243722915649414e-01
-2.076276093721389771e-01
-1.029853343963623047e+00
-2.116928249597549438e-01
7.257040143013000488e-01
3.751326203346252441e-01
-1.349773108959197998e-01
-1.227468252182006836e+00
-1.203838884830474854e-01
1.089372515678405762e+00
2.631829082965850830e-01
8.244302123785018921e-02
-1.097066640853881836e+00
1.237007230520248413e-01
1.133991599082946777e+00
-3.124335408210754395e-01
1.709369421005249023e-01
-8.113311529159545898e-01
6.368761062622070312e-01
9.819706082344055176e-01
6.910786963999271393e-03
-3.735724091529846191e-02
-1.087662458419799805e+00
1.111968040466308594e+00
6.993182301521301270e-01
-5.450692176818847656e-01
-1.577809453010559082e-01
-8.643900156021118164e-01
1.399862885475158691e+00
5.670399069786071777e-01
-2.798190712928771973e-01
-7.279006838798522949e-01
-4.020178616046905518e-01
7.441624999046325684e-01
1.860585212707519531e-01
-3.382086157798767090e-01
-8.282876610755920410e-01
-7.001425325870513916e-02
1.613909125328063965e+00
3.494407534599304199e-01
-1.410530060529708862e-01
-9.115892648696899414e-01
-1.190752610564231873e-01
1.006094932556152344e+00
-4.110700786113739014e-01
6.607915461063385010e-02
-1.334529042243957520e+00
7.929927110671997070e-01
1.361681938171386719e+00
-1.533952206373214722e-01
-4.125958308577537537e-02
-1.001409411430358887e+00
7.075546383857727051e-01
7.333403229713439941e-01
-6.036469936370849609e-01
-1.155423521995544434e-01
-6.744511127471923828e-01
7.524601221084594727e-01
3.496325314044952393e-01
1.957016624510288239e-02
-1.884267926216125488e-01
-8.085339665412902832e-01
8.306006789207458496e-01
2.459601759910583496e-01
-8.965449929237365723e-01
-7.270116806030273438e-01
-5.916203856468200684e-01
4.159241020679473877e-01
-4.375976622104644775e-01
-6.080839633941650391e-01
-1.007716059684753418e+00
-3.236750066280364990e-01
5.997807979583740234e-01
-8.061285018920898438e-01
-5.948822498321533203e-01
-1.485931038856506348e+00
-1.205789223313331604e-01
3.724245727062225342e-01
-7.765224575996398926e-01
-6.642897129058837891e-01
-1.282857179641723633e+00
2.844966351985931396e-01
6.165491342544555664e-01
-1.017652988433837891e+00
-3.434300124645233154e-01
-1.615946650505065918e+00
1.318518072366714478e-01
-5.371311902999877930e-01
-9.863185286521911621e-01
-5.312461853027343750e-01
-8.796521425247192383e-01
4.970599114894866943e-01
1.744257509708404541e-01
-1.070892810821533203e+00
-1.001875281333923340e+00
-1.474685549736022949e+00
9.014016389846801758e-02
2.984711714088916779e-02
-7.835749387741088867e-01
-1.475794911384582520e+00
-1.036495804786682129e+00
3.914564251899719238e-01
-1.048420071601867676e-01
-6.550406813621520996e-01
-1.842246890068054199e+00
-9.180106520652770996e-01
7.116799950599670410e-01
-9.962887167930603027e-01
-6.245694756507873535e-01
-1.721455812454223633e+00
-8.227675408124923706e-02
9.965286254882812500e-01
-8.901988863945007324e-01
-4.204669892787933350e-01
-1.801112294197082520e+00
2.468319386243820190e-01
7.790107727050781250e-01
-4.014789760112762451e-01
-9.260538816452026367e-01
-1.469892263412475586e+00
2.877109348773956299e-01
4.848565459251403809e-01
-9.447461962699890137e-01
-1.291218250989913940e-01
-1.426881551742553711e+00
2.813775539398193359e-01
6.354390382766723633e-01
-3.710779845714569092e-01
-1.640170454978942871e+00
-1.351510167121887207e+00
9.048077464103698730e-01
3.304737806320190430e-01
-7.935139536857604980e-01
-7.170701026916503906e-01
-3.748882710933685303e-01
1.203606367111206055e+00
5.186545252799987793e-01
-4.174149334430694580e-01
-1.540526390075683594e+00
-2.250245213508605957e-01
8.513655066490173340e-01
-1.534643322229385376e-01
-2.494413852691650391e-01
-1.529912829399108887e+00
3.612260818481445312e-01
1.466971755027770996e+00
-5.437531471252441406e-01
-1.183113455772399902e-01
-1.213763356208801270e+00
5.972136855125427246e-01
9.246921539306640625e-01
-6.404239535331726074e-01
3.506063520908355713e-01
-1.117419838905334473e+00
7.733649015426635742e-01
1.412787199020385742e+00
-3.548528626561164856e-02
-1.551356017589569092e-01
-6.220418810844421387e-01
7.563634514808654785e-01
5.311838984489440918e-01
-2.826130986213684082e-01
1.665720939636230469e-01
-7.435871362686157227e-01
1.231507182121276855e+00
1.026314973831176758e+00
-4.573778212070465088e-01
-7.978636622428894043e-01
6.830333173274993896e-02
9.404461979866027832e-01
1.173827350139617920e-01
-1.272261440753936768e-01
-9.342640638351440430e-01
8.831381797790527344e-02
9.180951118469238281e-01
-4.957751184701919556e-02
-1.019504293799400330e-01
-4.257949590682983398e-01
4.860730767250061035e-01
1.003929018974304199e+00
-5.905816555023193359e-01
2.847500443458557129e-01
-1.191564559936523438e+00
1.716043055057525635e-01
4.798248410224914551e-01
-5.618305206298828125e-01
1.044626161456108093e-01
-6.645428538322448730e-01
8.033115863800048828e-01
5.127152800559997559e-01
-9.082068204879760742e-01
2.185474485158920288e-01
-6.187889575958251953e-01
7.829425334930419922e-01
7.655032277107238770e-01
-5.775282979011535645e-01
-4.015083312988281250e-01
-2.786835730075836182e-01
1.077632665634155273e+00
4.802492558956146240e-01
-1.965791136026382446e-01
-3.124185204505920410e-01
-1.356589943170547485e-01
1.015369892120361328e+00
5.247091650962829590e-01
3.891846835613250732e-01
-3.830315172672271729e-01
3.651686906814575195e-01
1.020587086677551270e+00
-4.357839524745941162e-01
3.272891640663146973e-01
-1.257033705711364746e+00
1.011122703552246094e+00
1.536209702491760254e+00
6.540301442146301270e-01
2.517679333686828613e-01
-5.817658901214599609e-01
3.979149758815765381e-01
1.009609580039978027e+00
-1.288992613554000854e-01
5.952182412147521973e-01
-1.065752625465393066e+00
1.296167135238647461e+00
1.208703517913818359e+00
3.843215107917785645e-02
3.748951852321624756e-01
-2.517238855361938477e-01
1.205513715744018555e+00
7.390429973602294922e-01
-2.065817713737487793e-01
2.067527025938034058e-01
-5.878602266311645508e-01
1.174490332603454590e+00
1.746751427650451660e+00
3.226898014545440674e-01
-5.667744278907775879e-01
1.284257136285305023e-02
8.882336020469665527e-01
2.456197887659072876e-01
6.091363355517387390e-02
-7.573120594024658203e-01
-3.622557967901229858e-02
1.283968091011047363e+00
3.375294059514999390e-02
-4.416474327445030212e-02
-7.342844009399414062e-01
3.775365054607391357e-01
1.219023704528808594e+00
-6.989266276359558105e-01
1.578264869749546051e-02
-8.535918593406677246e-01
1.232233047485351562e+00
1.375638604164123535e+00
-1.831452399492263794e-01
1.627626866102218628e-01
-1.209264993667602539e+00
7.223425507545471191e-01
6.968523263931274414e-01
-4.440250396728515625e-01
3.471172153949737549e-01
-7.510185837745666504e-01
1.817739009857177734e+00
1.230368018150329590e+00
-4.530604481697082520e-01
-4.101488590240478516e-01
-3.152723610401153564e-01
9.459880590438842773e-01
5.336272120475769043e-01
-1.557250171899795532e-01
-3.682232499122619629e-01
-3.430258035659790039e-01
1.693223476409912109e+00
1.404220223426818848e+00
1.068487763404846191e-01
-6.741040945053100586e-01
-1.033307090401649475e-01
9.223082661628723145e-01
-6.263183802366256714e-02
2.401737570762634277e-01
-1.282219767570495605e+00
7.103406786918640137e-01
1.173981666564941406e+00
-5.685290694236755371e-01
-2.682678997516632080e-01
-1.010373830795288086e+00
6.297267675399780273e-01
8.071146011352539062e-01
-6.567539572715759277e-01
-1.702404581010341644e-02
-7.269197702407836914e-01
5.091826915740966797e-01
2.252925485372543335e-01
1.652677729725837708e-02
-1.409473270177841187e-01
-6.157472729682922363e-01
9.475879073143005371e-01
5.817987322807312012e-01
-2.193669825792312622e-01
-1.659951955080032349e-01
-7.970679998397827148e-01
4.539650678634643555e-01
6.095944438129663467e-03
-2.885538339614868164e-01
-9.305222034454345703e-01
-4.082239866256713867e-01
8.240161538124084473e-01
7.055567111819982529e-03
-4.661909043788909912e-01
-1.697501897811889648e+00
-5.051368474960327148e-01
5.700928568840026855e-01
-7.667001485824584961e-01
-2.585091292858123779e-01
-1.242376327514648438e+00
1.125746443867683411e-01
9.482368230819702148e-01
-1.086213707923889160e+00
-4.288161396980285645e-01
-1.619944453239440918e+00
-2.207336202263832092e-02
-4.208380579948425293e-01
-8.780677914619445801e-01
-5.443556308746337891e-01
-8.541348576545715332e-01
5.312798023223876953e-01
1.264134943485260010e-01
-7.406620383262634277e-01
-6.358537077903747559e-01
-1.652722835540771484e+00
1.698035150766372681e-01
6.247408390045166016e-01
-6.164887547492980957e-01
-1.189329743385314941e+00
-7.017497420310974121e-01
4.439672827720642090e-01
9.468594938516616821e-02
-5.935996174812316895e-01
-1.170875072479248047e+00
-8.763502836227416992e-01
7.542226910591125488e-01
-1.290667802095413208e-01
-3.227890133857727051e-01
-1.472210645675659180e+00
3.263013064861297607e-02
9.575204253196716309e-01
-8.654698133468627930e-01
-2.323886752128601074e-01
-1.482129216194152832e+00
5.643783882260322571e-02
1.017825722694396973e+00
-9.394377470016479492e-02
-7.741817831993103027e-01
-1.192079305648803711e+00
4.038812816143035889e-01
4.975767135620117188e-01
-8.580192923545837402e-01
-2.837989628314971924e-01
-1.107619762420654297e+00
3.757960796356201172e-01
4.259828329086303711e-01
-4.637155830860137939e-01
-9.186813235282897949e-01
-9.413933753967285156e-01
8.962869048118591309e-01
2.288764119148254395e-01
-6.386109590530395508e-01
-3.098578751087188721e-01
-1.006502628326416016e+00
7.783589959144592285e-01
7.725774049758911133e-01
-4.516179263591766357e-01
-1.328748464584350586e+00
-1.693293303251266479e-01
9.120072722434997559e-01
-1.024413928389549255e-01
-2.975832223892211914e-01
-1.405322074890136719e+00
8.334106951951980591e-02
1.065792798995971680e+00
-6.992102265357971191e-01
-1.747905164957046509e-01
-1.047770738601684570e+00
3.535291850566864014e-01
8.859565854072570801e-01
-5.499380230903625488e-01
1.230472698807716370e-02
-1.026729464530944824e+00
8.341168761253356934e-01
1.096092104911804199e+00
1.661552116274833679e-02
-3.506552577018737793e-01
-6.846141815185546875e-01
6.808246970176696777e-01
2.046158313751220703e-01
-4.337680935859680176e-01
1.461467593908309937e-01
-2.630148530006408691e-01
1.205944180488586426e+00
1.029582262039184570e+00
-3.216411471366882324e-01
-4.141950309276580811e-01
5.421716347336769104e-02
7.817334532737731934e-01
2.440422922372817993e-01
-1.266835182905197144e-01
-7.608150839805603027e-01
-3.663168251514434814e-01
1.101543188095092773e+00
3.177515864372253418e-01
-5.375042557716369629e-02
-2.981307804584503174e-01
3.953645825386047363e-01
1.361831665039062500e+00
-8.751445412635803223e-01
4.958616197109222412e-02
-9.998535513877868652e-01
4.862709045410156250e-01
3.478577435016632080e-01
-3.860792219638824463e-01
-4.103662669658660889e-01
-7.666267156600952148e-01
7.579483389854431152e-01
2.398227453231811523e-01
-6.577376127243041992e-01
-1.240935362875461578e-02
-1.000462174415588379e+00
6.388521194458007812e-01
6.515746712684631348e-01
-2.606427371501922607e-01
-3.013123869895935059e-01
-5.324641466140747070e-01
6.732235550880432129e-01
6.102329492568969727e-01
-5.166877508163452148e-01
-5.363692045211791992e-01
-5.239996910095214844e-01
1.193918347358703613e+00
3.545555472373962402e-01
3.229639679193496704e-02
-6.293454766273498535e-01
2.823945581912994385e-01
8.649705052375793457e-01
-3.625237345695495605e-01
9.872125834226608276e-02
-1.370804667472839355e+00
4.640808403491973877e-01
1.145831704139709473e+00
2.265425324440002441e-01
-1.346810162067413330e-01
-5.259590148925781250e-01
1.034802868962287903e-01
6.009368896484375000e-01
-4.699910581111907959e-01
-2.748448550701141357e-01
-1.183948636054992676e+00
8.612328767776489258e-01
9.654710888862609863e-01
-3.811526000499725342e-01
-1.477849781513214111e-01
-6.788266897201538086e-01
9.024040102958679199e-01
4.573725461959838867e-01
-4.974172115325927734e-01
2.500492036342620850e-01
-9.598006010055541992e-01
6.160216331481933594e-01
1.601876854896545410e+00
2.619448304176330566e-01
-7.533406615257263184e-01
-6.092810034751892090e-01
3.141442239284515381e-01
4.613700211048126221e-01
2.724354155361652374e-02
-7.018469572067260742e-01
-4.110460281372070312e-01
1.155776739120483398e+00
-6.735679507255554199e-02
8.721955120563507080e-02
-8.762564063072204590e-01
-1.910458803176879883e-01
1.237140297889709473e+00
-6.199785470962524414e-01
-2.220565378665924072e-01
-1.288045525550842285e+00
5.020899176597595215e-01
3.261603713035583496e-01
-4.571573436260223389e-01
-3.531168699264526367e-01
-1.393273711204528809e+00
5.301824212074279785e-01
6.830215454101562500e-02
-6.260008215904235840e-01
1.463145576417446136e-02
-1.314694643020629883e+00
7.346966862678527832e-01
6.695954203605651855e-01
-3.339246809482574463e-01
-5.049534440040588379e-01
-7.260107398033142090e-01
6.086488366127014160e-01
3.421241939067840576e-01
-4.983717203140258789e-01
-7.624178528785705566e-01
-1.125124096870422363e+00
8.705956339836120605e-01
2.329590469598770142e-01
-5.371626019477844238e-01
-9.482840895652770996e-01
-4.939640462398529053e-01
5.639049410820007324e-01
-2.144683748483657837e-01
-1.680032759904861450e-01
-1.343291401863098145e+00
-2.745583420619368553e-03
9.606184363365173340e-01
-5.173372030258178711e-01
-3.817683458328247070e-01
-1.162682771682739258e+00
5.194492340087890625e-01
7.302771210670471191e-01
-5.733498930931091309e-01
-4.816343635320663452e-02
-1.166902542114257812e+00
4.514473378658294678e-01
-5.963800102472305298e-02
-8.511754870414733887e-02
-1.417262405157089233e-01
-6.330154538154602051e-01
5.987643599510192871e-01
3.196153938770294189e-01
-7.683942914009094238e-01
-2.070535570383071899e-01
-7.078731060028076172e-01
3.105365335941314697e-01
1.915598362684249878e-01
-5.114802718162536621e-01
-7.960315942764282227e-01
-4.433022737503051758e-01
4.765113294124603271e-01
-5.655162036418914795e-02
-5.386881828308105469e-01
-1.040797591209411621e+00
-5.855081081390380859e-01
6.820144057273864746e-01
-3.240854144096374512e-01
-3.277619928121566772e-02
-7.913570404052734375e-01
2.227136641740798950e-01
6.775833368301391602e-01
-7.269019484519958496e-01
-1.016330346465110779e-01
-1.069466471672058105e+00
9.071930646896362305e-01
-2.149468511343002319e-01
-4.504089057445526123e-01
-2.518725991249084473e-01
-8.919975161552429199e-01
5.799759626388549805e-01
2.340416014194488525e-01
-4.245708286762237549e-01
1.419796794652938843e-01
-1.535349011421203613e+00
5.540378093719482422e-01
5.848095417022705078e-01
-2.715959548950195312e-01
-7.176209092140197754e-01
-4.469000995159149170e-01
4.653343558311462402e-01
3.899528682231903076e-01
-3.554624915122985840e-01
-9.476123452186584473e-01
-6.412993669509887695e-01
1.218855381011962891e+00
2.717443108558654785e-01
-1.926293671131134033e-01
-8.275624513626098633e-01
-2.123676240444183350e-01
1.122227311134338379e+00
-1.195025071501731873e-01
2.505303733050823212e-02
-1.067421436309814453e+00
1.332641020417213440e-02
8.949490189552307129e-01
4.093305468559265137e-01
-4.488184452056884766e-01
-8.747397661209106445e-01
4.591257870197296143e-01
5.445519089698791504e-01
-5.335206389427185059e-01
9.564240276813507080e-02
-1.160068988800048828e+00
5.484539270401000977e-01
7.894792556762695312e-01
-1.626975648105144501e-02
1.408583670854568481e-01
-1.753909736871719360e-01
8.823620676994323730e-01
6.894642710685729980e-01
-2.107691913843154907e-01
4.433591961860656738e-01
-3.834536075592041016e-01
1.212247610092163086e+00
1.003597140312194824e+00
6.516883969306945801e-01
-3.002074658870697021e-01
-1.470105648040771484e-01
9.488286375999450684e-01
3.535975515842437744e-01
1.953954696655273438e-01
-3.260964453220367432e-01
2.118955552577972412e-02
1.684918999671936035e+00
3.448769450187683105e-01
2.866667509078979492e-01
-7.465302944183349609e-01
3.224940598011016846e-01
1.017614603042602539e+00
-2.048382312059402466e-01
4.873134195804595947e-01
-1.078190922737121582e+00
9.828162193298339844e-01
1.458009481430053711e+00
8.274214863777160645e-01
1.472461521625518799e-01
-5.665790438652038574e-01
5.002820491790771484e-01
2.233420461416244507e-01
-1.458358466625213623e-01
8.295523524284362793e-01
-5.511379241943359375e-01
1.654938578605651855e+00
1.167391657829284668e+00
2.227596193552017212e-01
-4.488912969827651978e-02
-2.997999191284179688e-01
8.436436653137207031e-01
4.368981719017028809e-01
1.820463240146636963e-01
-3.420710265636444092e-01
-4.951105713844299316e-01
9.936646223068237305e-01
5.880956649780273438e-01
3.217172622680664062e-01
4.068172723054885864e-02
1.571521461009979248e-01
1.136087894439697266e+00
-1.862566471099853516e-01
2.660744488239288330e-01
-3.480692505836486816e-01
4.137016236782073975e-01
5.030871033668518066e-01
-8.711937069892883301e-02
-2.628897726535797119e-01
-5.689046978950500488e-01
4.498395621776580811e-01
4.404247403144836426e-01
-5.645906329154968262e-01
2.355231046676635742e-01
-7.973335385322570801e-01
3.796828985214233398e-01
5.619848370552062988e-01
-2.184722274541854858e-01
-2.093735933303833008e-01
-3.552596569061279297e-01
2.457260340452194214e-01
2.713377773761749268e-01
-8.107484579086303711e-01
-5.605194568634033203e-01
-1.247594594955444336e+00
7.808401584625244141e-01
-1.278673708438873291e-01
-7.789331078529357910e-01
-5.895587205886840820e-01
-3.507181704044342041e-01
5.494818687438964844e-01
-2.977128326892852783e-01
-8.234659582376480103e-02
-1.199786782264709473e+00
-4.185768663883209229e-01
7.437896728515625000e-01
-1.513243317604064941e-01
-5.932795405387878418e-01
-8.270319700241088867e-01
1.237021088600158691e-01
5.492373704910278320e-01
-7.423598170280456543e-01
-2.179137021303176880e-01
-1.254233837127685547e+00
5.680131316184997559e-01
6.359095573425292969e-01
-3.916042745113372803e-01
-2.413481473922729492e-01
-1.225663781166076660e+00
5.087261795997619629e-01
3.391904234886169434e-01
-6.952980756759643555e-01
-6.474445015192031860e-02
-1.105884909629821777e+00
2.421096116304397583e-01
6.235460042953491211e-01
-6.160194277763366699e-01
-5.462093949317932129e-01
-6.530449986457824707e-01
3.576481640338897705e-01
1.065299361944198608e-01
-4.068636298179626465e-01
-8.324486017227172852e-01
-1.142677068710327148e+00
8.405921459197998047e-01
-1.864747554063796997e-01
-3.859970867633819580e-01
-9.899887442588806152e-01
-9.551966786384582520e-01
8.537678122520446777e-01
-5.209137797355651855e-01
-2.070938497781753540e-01
-8.808249831199645996e-01
-7.946142554283142090e-02
6.012104749679565430e-01
-4.038504660129547119e-01
-4.063183367252349854e-01
-6.510887145996093750e-01
1.878556162118911743e-01
2.915372848510742188e-01
-8.674771189689636230e-01
-1.390522718429565430e-01
-1.180620074272155762e+00
7.682605981826782227e-01
5.791231989860534668e-01
-7.685118317604064941e-01
-3.421942293643951416e-01
-7.065758109092712402e-01
2.072427719831466675e-01
1.265469789505004883e-01
-4.029300510883331299e-01
-2.858953177928924561e-01
-1.310861587524414062e+00
4.633441865444183350e-01
3.546186387538909912e-01
-9.402049779891967773e-01
-9.424917101860046387e-01
-6.711948513984680176e-01
5.923489928245544434e-01
-4.139721393585205078e-03
-1.497889757156372070e-01
-1.435027003288269043e+00
-1.158429086208343506e-01
1.144765615463256836e+00
-5.180766582489013672e-01
-2.727044820785522461e-01
-1.263744711875915527e+00
2.429497539997100830e-01
7.114721536636352539e-01
-7.907330989837646484e-01
4.425515606999397278e-02
-1.349535942077636719e+00
1.292688250541687012e-01
5.161646008491516113e-02
-3.207921683788299561e-01
-1.527555137872695923e-01
-5.822833180427551270e-01
5.673155188560485840e-01
1.751774400472640991e-01
-9.988005161285400391e-01
-1.733774393796920776e-01
-1.110997557640075684e+00
4.968710243701934814e-01
8.601745590567588806e-03
-3.370699584484100342e-01
-5.076848268508911133e-01
-7.570665478706359863e-01
1.380416750907897949e-01
1.307638138532638550e-01
-5.956819653511047363e-01
-1.048684239387512207e+00
-1.137196660041809082e+00
7.934588789939880371e-01
-1.740124523639678955e-01
-3.547658026218414307e-01
-5.725309252738952637e-01
3.631981834769248962e-02
8.161330223083496094e-01
-8.965528011322021484e-01
-2.409329265356063843e-01
-1.052345514297485352e+00
6.834284663200378418e-01
4.390153884887695312e-01
-3.904941082000732422e-01
-2.413664311170578003e-01
-5.154755711555480957e-01
4.801525175571441650e-01
1.471157670021057129e-01
-7.354387044906616211e-01
1.763260662555694580e-01
-1.432318687438964844e+00
3.848754167556762695e-01
4.999312162399291992e-01
-2.041953206062316895e-01
-8.551774173974990845e-02
-2.870573401451110840e-01
3.788849115371704102e-01
2.436793893575668335e-01
-4.359441697597503662e-01
-4.123546555638313293e-02
-9.227697849273681641e-01
1.163723111152648926e+00
1.096724495291709900e-01
-4.571384191513061523e-01
-4.663751423358917236e-01
-3.523342907428741455e-01
9.497503638267517090e-01
1.561065465211868286e-01
1.301867365837097168e-01
-6.529273986816406250e-01
3.401221334934234619e-01
1.101615309715270996e+00
4.334363043308258057e-01
-2.410662621259689331e-01
-4.063519835472106934e-01
5.052587389945983887e-01
8.465986251831054688e-01
-5.567116141319274902e-01
-1.516720280051231384e-03
-7.748935818672180176e-01
1.114944815635681152e+00
9.395291805267333984e-01
8.777806907892227173e-02
-1.211035475134849548e-01
-3.935331404209136963e-01
6.526158452033996582e-01
4.142167568206787109e-01
-4.224952161312103271e-01
5.530950427055358887e-01
-6.822063922882080078e-01
9.331721067428588867e-01
8.537171483039855957e-01
-2.628864347934722900e-01
-1.953945755958557129e-01
-5.508148074150085449e-01
8.819797635078430176e-01
4.354408383369445801e-01
-2.099056392908096313e-01
-6.486768126487731934e-01
-5.860946774482727051e-01
1.522243022918701172e+00
8.495154231786727905e-02
-1.181635633111000061e-01
-7.552763819694519043e-01
2.292507737874984741e-01
1.126818895339965820e+00
-5.411618947982788086e-01
1.277814507484436035e-01
-1.085715889930725098e+00
3.219202458858489990e-01
1.075236082077026367e+00
4.425851106643676758e-01
-1.084132120013237000e-01
-6.051275730133056641e-01
4.957779943943023682e-01
3.498353958129882812e-01
-6.047101616859436035e-01
3.066708743572235107e-01
-1.094582438468933105e+00
1.023796200752258301e+00
8.224877715110778809e-01
-1.825035810470581055e-01
-4.586064815521240234e-02
-5.030080676078796387e-01
7.643306851387023926e-01
1.612360030412673950e-01
-2.840467393398284912e-01
-7.060016691684722900e-02
-5.290076136589050293e-01
7.259467244148254395e-01
3.734434247016906738e-01
-6.537799537181854248e-02
-1.794761866331100464e-01
-8.978312462568283081e-02
1.138657689094543457e+00
-1.302869170904159546e-01
2.416828870773315430e-01
-5.239994525909423828e-01
6.993507742881774902e-01
1.042376756668090820e+00
1.227580755949020386e-01
6.293088197708129883e-02
-2.616712152957916260e-01
7.986456155776977539e-01
7.903087139129638672e-01
-3.426828980445861816e-01
9.098365902900695801e-01
-5.118419528007507324e-01
9.350088238716125488e-01
9.322711825370788574e-01
3.533123135566711426e-01
1.690754294395446777e-01
-2.428373992443084717e-01
8.024345040321350098e-01
5.651183128356933594e-01
-1.320811212062835693e-01
3.839126527309417725e-01
-8.373113870620727539e-01
9.488311409950256348e-01
7.380814552307128906e-01
1.411619633436203003e-01
-2.120668739080429077e-01
-5.377641916275024414e-01
6.482442617416381836e-01
1.246962323784828186e-01
1.765416376292705536e-02
-9.054002165794372559e-01
-1.611315160989761353e-01
1.119529128074645996e+00
3.104539215564727783e-01
-1.976519227027893066e-01
-3.777329325675964355e-01
2.378026545047760010e-01
9.042906165122985840e-01
-2.512497305870056152e-01
8.230236917734146118e-02
-9.440934062004089355e-01
6.607581377029418945e-01
1.022452712059020996e+00
-4.742614924907684326e-02
6.983095407485961914e-02
-8.738522529602050781e-01
6.948630213737487793e-01
4.398982524871826172e-01
-4.135170578956604004e-01
3.533732593059539795e-01
-1.237876653671264648e+00
8.474920988082885742e-01
1.029568195343017578e+00
-7.112711668014526367e-02
-1.914026737213134766e-01
-4.812076389789581299e-01
4.950614869594573975e-01
3.497550487518310547e-01
-3.991091847419738770e-01
-2.504159808158874512e-01
-9.915088415145874023e-01
1.118104577064514160e+00
4.620261788368225098e-01
-1.891668736934661865e-01
-4.210000932216644287e-01
-7.299059033393859863e-01
1.242179155349731445e+00
-3.871526569128036499e-02
-1.345712244510650635e-01
-3.630087375640869141e-01
1.870924830436706543e-01
8.229139447212219238e-01
2.218388319015502930e-01
-1.611169278621673584e-01
-6.448185443878173828e-01
5.706205964088439941e-01
4.470136463642120361e-01
-2.492230087518692017e-01
3.357116878032684326e-01
-8.351586461067199707e-01
1.705891847610473633e+00
1.254637241363525391e+00
-3.450928926467895508e-01
5.281191691756248474e-02
-2.619092762470245361e-01
6.550129055976867676e-01
3.998262286186218262e-01
-2.404505908489227295e-01
2.914655208587646484e-01
-5.052977204322814941e-01
1.197325229644775391e+00
1.553085088729858398e+00
6.181481480598449707e-01
-1.395148187875747681e-01
-1.837498247623443604e-01
9.608370065689086914e-01
4.098393321037292480e-01
7.669170200824737549e-02
-6.193382740020751953e-01
-3.303588181734085083e-02
1.750232458114624023e+00
2.161447852849960327e-01
1.481933891773223877e-01
-6.246757507324218750e-01
4.488348364830017090e-01
9.554430842399597168e-01
-4.683017432689666748e-01
2.817181348800659180e-01
-8.168041706085205078e-01
3.918686807155609131e-01
3.326779007911682129e-01
7.924198359251022339e-02
2.467824965715408325e-01
-1.451214402914047241e-01
1.080209255218505859e+00
6.828233003616333008e-01
-3.573841154575347900e-01
5.310361981391906738e-01
-2.356882393360137939e-01
8.907497525215148926e-01
8.633197546005249023e-01
3.818580508232116699e-01
2.848406434059143066e-01
3.544938191771507263e-02
1.018157243728637695e+00
7.511164546012878418e-01
9.139050543308258057e-02
1.846168190240859985e-01
-4.168777912855148315e-02
2.238403081893920898e+00
5.702947974205017090e-01
5.322437360882759094e-02
-3.192019164562225342e-01
6.562266945838928223e-01
1.404313802719116211e+00
-2.419125437736511230e-01
4.371850788593292236e-01
-6.287883520126342773e-01
9.675333499908447266e-01
1.029695749282836914e+00
5.088675618171691895e-01
2.220648974180221558e-01
-5.401636958122253418e-01
9.596433639526367188e-01
8.193091750144958496e-01
-2.606735229492187500e-01
9.660573005676269531e-01
-6.543073058128356934e-01
9.643715620040893555e-01
1.378387689590454102e+00
5.660146474838256836e-01
3.091770410537719727e-01
-1.371872127056121826e-01
9.016970396041870117e-01
7.193030714988708496e-01
-1.866517663002014160e-01
1.270179301500320435e-01
-5.034036636352539062e-01
1.328080534934997559e+00
7.319199442863464355e-01
-5.115308612585067749e-02
-3.619004786014556885e-01
-5.701066255569458008e-01
9.464890956878662109e-01
2.774629890918731689e-01
-5.691974423825740814e-03
-3.945474326610565186e-01
3.923957422375679016e-02
1.150507926940917969e+00
4.895127117633819580e-01
-4.209677577018737793e-01
-4.479912221431732178e-01
5.123023986816406250e-01
6.499676108360290527e-01
-2.452968060970306396e-01
3.099137842655181885e-01
-9.574571251869201660e-01
7.634268403053283691e-01
1.144757032394409180e+00
1.955651789903640747e-01
2.311116456985473633e-01
-7.208873629570007324e-01
4.795958101749420166e-01
4.802303612232208252e-01
-2.437922656536102295e-01
3.277035653591156006e-01
-7.299368977546691895e-01
1.028180837631225586e+00
8.628100156784057617e-01
-1.819079816341400146e-01
-7.671394944190979004e-01
-4.378234446048736572e-01
9.090591669082641602e-01
2.117829620838165283e-01
-4.971076548099517822e-01
-7.149180769920349121e-01
-7.017910480499267578e-01
1.194766044616699219e+00
2.134595364332199097e-01
-3.649355471134185791e-01
-1.003176689147949219e+00
-2.599439956247806549e-02
1.033921241760253906e+00
-3.112652003765106201e-01
4.699800338130444288e-04
-9.424219727516174316e-01
5.336006879806518555e-01
8.426448106765747070e-01
2.502616643905639648e-01
-8.918325603008270264e-02
-8.680133819580078125e-01
6.125696897506713867e-01
2.704617977142333984e-01
-4.745495915412902832e-01
1.769912242889404297e-01
-1.584743142127990723e+00
9.378578066825866699e-01
9.124414920806884766e-01
-3.536510765552520752e-01
-2.885512411594390869e-01
-7.963536977767944336e-01
5.020213723182678223e-01
1.179578527808189392e-01
-3.059886097908020020e-01
-1.638677120208740234e-01
-7.691097855567932129e-01
7.348968386650085449e-01
2.196915596723556519e-01
-2.520583868026733398e-01
-3.324989676475524902e-01
-3.652877807617187500e-01
1.167502880096435547e+00
-2.425660379230976105e-02
-1.934222429990768433e-01
-3.838061690330505371e-01
3.942651450634002686e-01
3.455377817153930664e-01
-1.042944192886352539e-01
-5.370905995368957520e-02
-6.743985414505004883e-01
7.796673178672790527e-01
5.097112655639648438e-01
-8.934144973754882812e-01
5.509089305996894836e-02
-7.075208425521850586e-01
5.548792481422424316e-01
4.334434270858764648e-01
-2.727806568145751953e-01
-5.721828341484069824e-01
-6.798300147056579590e-01
6.595700383186340332e-01
3.295178711414337158e-01
-2.589087188243865967e-01
-7.332129776477813721e-02
-1.142477750778198242e+00
5.315492153167724609e-01
7.636305689811706543e-02
-3.151986002922058105e-01
-4.162323772907257080e-01
-5.655544996261596680e-01
5.803589820861816406e-01
-4.661836847662925720e-02
-6.546099483966827393e-02
-9.971713423728942871e-01
-1.271259546279907227e+00
1.042448163032531738e+00
2.201842367649078369e-01
-8.860555291175842285e-01
-6.740744113922119141e-01
-7.294564694166183472e-02
5.321994423866271973e-01
-5.452067255973815918e-01
-9.775761514902114868e-02
-1.389761567115783691e+00
-1.436577364802360535e-02
6.379588842391967773e-01
-6.251061558723449707e-01
-9.493406116962432861e-02
-1.489218592643737793e+00
5.782874822616577148e-01
4.031112790107727051e-01
-7.066195011138916016e-01
1.915190517902374268e-01
-1.582301139831542969e+00
2.051831185817718506e-01
8.875281214714050293e-01
-1.710089445114135742e-01
-8.509587049484252930e-01
-8.890857696533203125e-01
4.644730687141418457e-01
1.283968091011047363e-01
-3.803223371505737305e-01
-1.476272791624069214e-01
-1.271487474441528320e+00
1.160907626152038574e+00
2.553101181983947754e-01
-3.119444847106933594e-01
-8.099606633186340332e-01
-1.266456127166748047e+00
8.137493133544921875e-01
5.554775893688201904e-02
-3.124607503414154053e-01
-9.478388428688049316e-01
-1.525330096483230591e-01
5.650268793106079102e-01
-3.464145064353942871e-01
-4.801946878433227539e-01
-1.001054406166076660e+00
4.893390536308288574e-01
4.862795770168304443e-01
-6.160197854042053223e-01
-2.758157253265380859e-01
-9.754296541213989258e-01
8.765234351158142090e-01
9.237163066864013672e-01
-5.650486946105957031e-01
-3.425650894641876221e-01
-5.009303092956542969e-01
4.843349754810333252e-01
1.565265953540802002e-01
-3.413411378860473633e-01
-1.949278712272644043e-01
-9.672502279281616211e-01
1.304739475250244141e+00
1.077933430671691895e+00
-2.925861179828643799e-01
-6.502427458763122559e-01
-3.269687592983245850e-01
6.839820742607116699e-01
-1.110476329922676086e-01
-2.081899493932723999e-01
-5.707139372825622559e-01
-6.233721375465393066e-01
1.326530456542968750e+00
6.398472189903259277e-02
-4.449781179428100586e-01
-1.005214929580688477e+00
3.534872531890869141e-01
1.035577535629272461e+00
-4.923003613948822021e-01
-8.579980581998825073e-02
-7.400984168052673340e-01
2.584584057331085205e-01
3.796864151954650879e-01
-2.180666476488113403e-01
-2.485410310328006744e-02
-3.786051869392395020e-01
9.074972867965698242e-01
7.108653783798217773e-01
-2.352223694324493408e-01
6.742436289787292480e-01
-2.377347648143768311e-01
9.325226545333862305e-01
7.604090571403503418e-01
4.474999606609344482e-01
2.856020033359527588e-01
2.784260511398315430e-01
1.231155991554260254e+00
5.957310795783996582e-01
-1.852325052022933960e-01
3.555748164653778076e-01
-1.812856048345565796e-01
1.324754834175109863e+00
6.016945838928222656e-01
-7.979968190193176270e-02
-3.323710858821868896e-01
1.984020024538040161e-01
1.118365526199340820e+00
-2.026494145393371582e-01
-1.501465868204832077e-02
-7.254948616027832031e-01
5.490145459771156311e-02
3.298053741455078125e-01
-4.469526410102844238e-01
-1.224109232425689697e-01
-6.106150746345520020e-01
7.742359638214111328e-01
4.487932324409484863e-01
-6.375003457069396973e-01
2.132636755704879761e-01
-1.020810723304748535e+00
7.743305563926696777e-01
9.763637781143188477e-01
1.522909253835678101e-01
-7.152941823005676270e-01
-4.079334139823913574e-01
5.714026093482971191e-01
4.269424974918365479e-01
-6.780875474214553833e-02
-4.310815781354904175e-02
-7.817770242691040039e-01
1.349114775657653809e+00
4.110007584095001221e-01
-7.442820072174072266e-02
-2.055592536926269531e-01
-3.949057757854461670e-01
1.080990433692932129e+00
1.792156249284744263e-01
-1.944028735160827637e-01
-7.550570368766784668e-01
-2.805332243442535400e-01
1.042949557304382324e+00
6.629048287868499756e-02
-7.768110036849975586e-01
-9.226974248886108398e-01
2.847831845283508301e-01
5.697020292282104492e-01
-4.370471835136413574e-01
-2.884203791618347168e-01
-1.622944593429565430e+00
1.381046921014785767e-01
9.475031495094299316e-01
-9.276842474937438965e-01
-4.061713516712188721e-01
-9.771365523338317871e-01
4.573954343795776367e-01
1.572632342576980591e-01
-8.869124054908752441e-01
1.699144840240478516e-01
-1.044921278953552246e+00
3.575367331504821777e-01
2.799578607082366943e-01
-1.361832171678543091e-01
-3.379053175449371338e-01
-2.848125994205474854e-01
6.341281533241271973e-01
2.749272286891937256e-01
-4.319185316562652588e-01
-1.369747072458267212e-01
-6.622827053070068359e-01
5.862684845924377441e-01
2.010724842548370361e-01
-2.293289005756378174e-01
-4.303549528121948242e-01
2.773271501064300537e-01
5.435271859169006348e-01
-4.774412810802459717e-01
-1.594720333814620972e-01
-8.867045044898986816e-01
-1.864914894104003906e-01
4.547725915908813477e-01
-1.027234569191932678e-01
-5.104804635047912598e-01
-9.384925961494445801e-01
5.275958180427551270e-01
9.621602296829223633e-02
-8.790608644485473633e-01
-2.722439467906951904e-01
-1.239603996276855469e+00
2.573189735412597656e-01
3.834929168224334717e-01
8.272137492895126343e-02
-5.630912184715270996e-01
-7.951462864875793457e-01
4.956828057765960693e-01
1.167420893907546997e-01
-1.859341263771057129e-01
9.547431766986846924e-02
-1.079131245613098145e+00
8.940849304199218750e-01
7.577189207077026367e-01
-1.646546125411987305e-01
-7.146385908126831055e-01
-7.104141712188720703e-01
6.806145310401916504e-01
2.665387690067291260e-01
-2.946208417415618896e-02
-5.647496581077575684e-01
1.997292414307594299e-02
1.121319890022277832e+00
-6.129404902458190918e-01
-8.782510757446289062e-01
-6.137446761131286621e-01
7.374026179313659668e-01
5.898787379264831543e-01
-8.106130957603454590e-01
-2.388569712638854980e-01
-6.788573265075683594e-01
2.007132619619369507e-01
1.440251946449279785e+00
1.555988937616348267e-01
-5.792285799980163574e-01
-4.206434786319732666e-01
5.588298439979553223e-01
3.140535652637481689e-01
-3.571543693542480469e-01
5.439078435301780701e-02
-9.272202253341674805e-01
8.445942997932434082e-01
8.764693737030029297e-01
-1.744573563337326050e-01
-1.852805912494659424e-01


==> plots/data/f030_aes_check_200k/tvals_signed.txt <==
1.224937081336975098e+00
-2.186769485473632812e+00
3.671441078186035156e-01
1.698112368583679199e+00
-8.549127578735351562e-01
-8.479835987091064453e-01
-6.584502458572387695e-01
5.187891125679016113e-01
1.260795116424560547e+00
-1.670678019523620605e+00
-8.415663242340087891e-01
-7.954018115997314453e-01
7.399709224700927734e-01
-3.718657791614532471e-01
-1.009699702262878418e+00
-1.241064071655273438e+00
-1.211071252822875977e+00
1.450839400291442871e+00
5.832741260528564453e-01
-1.418738842010498047e+00
-8.046659231185913086e-01
-5.464870929718017578e-01
1.760621070861816406e+00
2.518335342407226562e+00
1.026616334915161133e+00
1.589410006999969482e-01
1.178861409425735474e-01
1.712620854377746582e+00
-8.965603113174438477e-01
-4.562894999980926514e-01
-1.813061833381652832e-01
9.544514119625091553e-02
1.220961928367614746e+00
3.481070101261138916e-01
-2.549875974655151367e-01
-1.377156615257263184e+00
4.167591333389282227e-01
1.109175682067871094e+00
-1.750498056411743164e+00
-1.229303717613220215e+00
-1.708267450332641602e+00
-3.182931244373321533e-01
1.276252746582031250e+00
-9.535918235778808594e-01
-1.497720837593078613e+00
-1.505279898643493652e+00
5.885488390922546387e-01
1.151311755180358887e+00
-1.422556519508361816e+00
-2.061847448348999023e+00
-1.483564257621765137e+00
9.110139012336730957e-01
4.622198045253753662e-01
-1.141189694404602051e+00
-1.926871418952941895e+00
-1.499715685844421387e+00
1.514169931411743164e+00
-1.094829514622688293e-01
-1.381816387176513672e+00
-1.551310181617736816e+00
-6.113733649253845215e-01
1.854847550392150879e+00
-1.079723954200744629e+00
-7.166831493377685547e-01
-1.749312639236450195e+00
-7.213372588157653809e-01
1.392356514930725098e+00
-1.749813556671142578e+00
-1.414029836654663086e+00
-9.973917603492736816e-01
-4.153623878955841064e-01
1.285923600196838379e+00
3.938112780451774597e-02
-5.638699531555175781e-01
-1.000813722610473633e+00
1.105807304382324219e+00
1.148340106010437012e+00
-1.444939374923706055e+00
-1.007283091545104980e+00
-1.098012208938598633e+00
1.386028170585632324e+00
8.739706873893737793e-01
-1.656334280967712402e+00
-1.014851331710815430e+00
-9.841504693031311035e-01
1.624553680419921875e+00
2.115152031183242798e-01
-1.110979080200195312e+00
-7.184949517250061035e-01
-1.381824731826782227e+00
1.501887559890747070e+00
2.286221742630004883e+00
-2.488580495119094849e-01
-1.385939478874206543e+00
5.089954137802124023e-01
1.542518496513366699e+00
-6.228949427604675293e-01
-4.789481461048126221e-01
-4.646934568881988525e-01
-5.927114933729171753e-02
1.532388567924499512e+00
-7.537265419960021973e-01
-4.768239855766296387e-01
-1.081026554107666016e+00
5.152859091758728027e-01
1.355642080307006836e+00
-9.493083357810974121e-01
-5.331466197967529297e-01
-4.615749120712280273e-01
4.603303968906402588e-01
4.808549880981445312e-01
-1.164765954017639160e+00
-4.366559982299804688e-01
-5.237787961959838867e-01
1.270391941070556641e+00
1.165105938911437988e+00
-1.352876901626586914e+00
-5.980670452117919922e-01
-1.287046432495117188e+00
9.381018877029418945e-01
4.227152839303016663e-02
-7.646021246910095215e-01
-9.220799803733825684e-02
1.999288201332092285e-01
1.434882402420043945e+00
3.497341871261596680e-01
-7.882093787193298340e-01
-9.369035810232162476e-02
-7.592207193374633789e-01
7.614437937736511230e-01
-1.144064903259277344e+00
-5.885134339332580566e-01
-9.668281674385070801e-01
9.602959156036376953e-01
1.490902543067932129e+00
-6.549462080001831055e-01
6.124819070100784302e-02
-1.210384368896484375e+00
2.460241764783859253e-01
1.759248137474060059e+00
1.509293079376220703e+00
9.964883327484130859e-01
-5.076560378074645996e-01
1.191550254821777344e+00
1.362603187561035156e+00
-1.173837900161743164e+00
6.305636465549468994e-02
6.985924672335386276e-03
1.838897824287414551e+00
2.098314017057418823e-01
-1.074178218841552734e+00
-3.959564864635467529e-01
-6.808828115463256836e-01
1.487093448638916016e+00
4.970679581165313721e-01
-6.625488996505737305e-01
-2.904151380062103271e-01
-5.781328678131103516e-01
1.708935379981994629e+00
-3.664823472499847412e-01
-1.046492531895637512e-01
-5.516945719718933105e-01
-5.148127079010009766e-01
1.763391494750976562e+00
-6.085922718048095703e-01
-7.696526646614074707e-01
2.334577776491641998e-02
1.223995089530944824e+00
1.296660184860229492e+00
2.024312019348144531e+00
-1.657452881336212158e-01
-1.258905231952667236e-01
1.418869853019714355e+00
1.194925904273986816e+00
-6.504656076431274414e-01
-1.146317481994628906e+00
1.243862882256507874e-01
1.761072754859924316e+00
1.639888882637023926e+00
-8.619786500930786133e-01
-6.279186010360717773e-01
-1.052607893943786621e+00
9.231553077697753906e-01
1.131926774978637695e+00
-1.414974331855773926e+00
-5.715695619583129883e-01
-3.745764195919036865e-01
1.084954142570495605e+00
-5.677143335342407227e-01
-1.484270215034484863e+00
-8.851758241653442383e-01
-6.072156429290771484e-01
1.379868507385253906e+00
3.077901303768157959e-01
-6.589170694351196289e-01
-1.054882705211639404e-01
-1.261516064405441284e-01
1.644357919692993164e+00
1.263495802879333496e+00
6.674059629440307617e-01
-5.576803684234619141e-01
3.009745478630065918e-01
1.432386040687561035e+00
-1.019615411758422852e+00
-1.711306452751159668e+00
-6.624342203140258789e-01
7.519968748092651367e-01
6.125624179840087891e-01
-1.255802631378173828e+00
-6.623657941818237305e-01
-1.347068309783935547e+00
9.345534443855285645e-01
1.107501626014709473e+00
-1.302986264228820801e+00
-1.476420879364013672e+00
-1.673640727996826172e+00
9.167033433914184570e-01
6.723220348358154297e-01
4.219022691249847412e-01
-4.228860735893249512e-01
-1.214342117309570312e+00
1.260289430618286133e+00
6.381268054246902466e-02
-1.325441122055053711e+00
-1.875051140785217285e+00
-5.034036040306091309e-01
1.420737504959106445e+00
2.902218699455261230e-01
-1.884207844734191895e+00
-1.746454954147338867e+00
-6.262023448944091797e-01
1.192164778709411621e+00
-1.305123925209045410e+00
-1.546607136726379395e+00
-2.382990121841430664e+00
7.172067463397979736e-02
9.959880709648132324e-01
-8.602726459503173828e-01
-1.015756964683532715e+00
-1.059294819831848145e+00
4.530684947967529297e-01
7.315807342529296875e-01
-1.810899615287780762e+00
-1.971289396286010742e+00
-1.211188912391662598e+00
1.407937705516815186e-01
9.194872379302978516e-01
-1.709065675735473633e+00
-2.011391162872314453e+00
-2.170960187911987305e+00
9.757347106933593750e-01
5.067257881164550781e-01
-1.595679163932800293e+00
-2.916285037994384766e+00
-1.965606570243835449e+00
4.277975261211395264e-01
1.253986716270446777e+00
-1.040220618247985840e+00
-1.378319025039672852e+00
-1.138450384140014648e+00
1.249307274818420410e+00
-3.165320754051208496e-01
-2.292205333709716797e+00
-1.071299910545349121e+00
-5.334995388984680176e-01
8.708601593971252441e-01
-2.153126478195190430e+00
-1.736461281776428223e+00
-1.846218466758728027e+00
3.157788515090942383e-01
1.000155091285705566e+00
-1.137863516807556152e+00
-1.062015295028686523e+00
-1.258947014808654785e+00
-1.289720296859741211e+00
-1.045487523078918457e+00
-1.450888037681579590e+00
-1.410631537437438965e+00
-1.176441311836242676e+00
1.006537795066833496e+00
1.018366932868957520e+00
-9.766538143157958984e-01
-5.902488231658935547e-01
-3.346083164215087891e-01
1.765796661376953125e+00
-3.590458929538726807e-01
-9.122964739799499512e-01
-8.664907217025756836e-01
-4.890259206295013428e-01
1.671270251274108887e+00
7.680092453956604004e-01
-8.640395998954772949e-01
-4.270147085189819336e-01
-4.986951351165771484e-01
1.626390933990478516e+00
-1.379980087280273438e+00
-6.091009378433227539e-01
-4.586716890335083008e-01
5.296288728713989258e-01
1.566625118255615234e+00
-1.689220786094665527e+00
-9.527708292007446289e-01
-4.836370646953582764e-01
6.171200871467590332e-01
4.616300761699676514e-02
-1.416791796684265137e+00
-1.147373318672180176e+00
-5.814402699470520020e-01
8.572237491607666016e-01
7.785308957099914551e-01
-7.833893895149230957e-01
-4.879593849182128906e-01
-7.956023216247558594e-01
1.393160372972488403e-01
1.460306406021118164e+00
1.798423677682876587e-01
1.483254283666610718e-01
-8.996927738189697266e-01
8.941552639007568359e-01
3.193936944007873535e-01
-1.759900808334350586e+00
-2.420245409011840820e+00
-5.851135253906250000e-01
1.715083003044128418e+00
7.769418358802795410e-01
-1.417347788810729980e+00
-1.287915945053100586e+00
-5.850114226341247559e-01
1.059596300125122070e+00
-8.385438919067382812e-01
-8.457339406013488770e-01
-1.426526427268981934e+00
-7.321668863296508789e-01
1.075614094734191895e+00
7.865371704101562500e-01
-2.254963517189025879e-01
-2.999814152717590332e-01
1.257483482360839844e+00
1.036178231239318848e+00
-1.300150990486145020e+00
-1.036475300788879395e+00
-8.619170784950256348e-01
2.840518355369567871e-01
1.013464570045471191e+00
-4.415050148963928223e-01
-1.138584971427917480e+00
-1.849744796752929688e+00
1.039312005043029785e+00
8.860486745834350586e-01
-1.142866253852844238e+00
-1.626486182212829590e+00
-1.460837125778198242e+00
1.327290773391723633e+00
6.588459610939025879e-01
-1.069971442222595215e+00
-1.250666975975036621e+00
-1.322049945592880249e-01
1.482981204986572266e+00
-7.426639646291732788e-02
-1.004235506057739258e+00
-1.697082519531250000e+00
-2.271525114774703979e-01
1.818625450134277344e+00
-1.175233244895935059e+00
-5.337148308753967285e-01
-1.085551977157592773e+00
7.214998006820678711e-01
1.558198094367980957e+00
-9.501839876174926758e-01
4.437809288501739502e-01
-5.319949388504028320e-01
1.895572543144226074e-01
2.169777870178222656e+00
9.859573245048522949e-01
6.088791489601135254e-01
-7.075330018997192383e-01
1.453039169311523438e+00
9.567687511444091797e-01
-1.298635005950927734e+00
-1.206000924110412598e+00
-1.310813546180725098e+00
1.299013614654541016e+00
1.096645593643188477e+00
-1.250665664672851562e+00
-1.427982449531555176e+00
-8.416517972946166992e-01
1.236918210983276367e+00
7.349905967712402344e-01
-9.947915077209472656e-01
-7.603694796562194824e-01
-8.985224366188049316e-01
-6.795514822006225586e-01
-3.624237477779388428e-01
-1.256708264350891113e+00
-1.054406642913818359e+00
1.683178842067718506e-01
1.183724761009216309e+00
3.495761454105377197e-01
-1.970711946487426758e-01
3.193912506103515625e-01
7.045530080795288086e-01
1.723066806793212891e+00
-1.583566069602966309e-01
2.397008799016475677e-02
-6.448439359664916992e-01
1.607299804687500000e+00
1.420804381370544434e+00
-5.635773539543151855e-01
9.340744614601135254e-01
-7.893995381891727448e-03
1.963237404823303223e+00
9.183783531188964844e-01
-9.001463651657104492e-01
1.028110861778259277e+00
1.802694201469421387e-01
1.479475021362304688e+00
1.400688290596008301e+00
5.962271988391876221e-02
1.216096401214599609e+00
-6.621994823217391968e-02
2.403835296630859375e+00
6.130973696708679199e-01
6.817071884870529175e-02
-1.058850884437561035e-01
1.081249266862869263e-01
1.494779706001281738e+00
1.458318710327148438e+00
-1.613069474697113037e-01
8.225623965263366699e-01
1.513268351554870605e-01
1.414530038833618164e+00
1.568620681762695312e+00
1.849766135215759277e+00
-7.277631014585494995e-02
1.453395366668701172e+00
1.408546447753906250e+00
-4.904762506484985352e-01
2.580492198467254639e-02
-1.256755460053682327e-02
1.350563883781433105e+00
1.539195656776428223e+00
-2.928645312786102295e-01
-4.933021664619445801e-01
-9.070870280265808105e-01
1.226014614105224609e+00
1.246155738830566406e+00
-9.664340019226074219e-01
-6.605137586593627930e-01
-1.310077905654907227e+00
1.436222195625305176e+00
9.952399134635925293e-01
-6.301950812339782715e-01
2.304359972476959229e-01
-1.323501914739608765e-01
1.284988760948181152e+00
-1.090535596013069153e-01
-1.447779059410095215e+00
-1.049412846565246582e+00
-1.015507936477661133e+00
8.879442811012268066e-01
2.016653299331665039e+00
-3.362818360328674316e-01
-1.933781504631042480e+00
-6.331382989883422852e-01
1.028048038482666016e+00
-1.150609135627746582e+00
-1.148080348968505859e+00
-1.129591107368469238e+00
-4.687741100788116455e-01
1.020690202713012695e+00
-1.072936534881591797e+00
-1.539190411567687988e+00
-1.850804567337036133e+00
7.446362376213073730e-01
1.175940036773681641e+00
-1.684742450714111328e+00
-1.607246160507202148e+00
-1.318142294883728027e+00
9.725962281227111816e-01
6.154062151908874512e-01
-1.102892398834228516e+00
-1.340895295143127441e+00
-1.736938834190368652e+00
1.332798719406127930e+00
4.874922633171081543e-01
-9.690600037574768066e-01
-6.428724527359008789e-01
-1.945919156074523926e+00
7.050700783729553223e-01
1.177557706832885742e+00
-2.278554439544677734e-01
-1.009344100952148438e+00
-1.043813586235046387e+00
1.503788709640502930e+00
-1.224573031067848206e-01
-1.869816660881042480e+00
-2.131742238998413086e+00
-8.410292267799377441e-01
1.194523811340332031e+00
-1.361993432044982910e+00
-1.722468137741088867e+00
-1.692281961441040039e+00
2.654114365577697754e-01
1.290556430816650391e+00
-1.771178126335144043e+00
-1.083042383193969727e+00
-1.325888276100158691e+00
-5.298328399658203125e-01
6.249921321868896484e-01
-1.104754328727722168e+00
-1.281226873397827148e+00
-9.443035721778869629e-01
1.243605494499206543e+00
1.004652976989746094e+00
-5.483228564262390137e-01
-5.759831070899963379e-01
-6.075224280357360840e-01
1.721392750740051270e+00
3.909406810998916626e-02
-4.637292623519897461e-01
-6.114557385444641113e-01
-1.317943453788757324e+00
1.708675146102905273e+00
-5.804098024964332581e-02
-1.705757230520248413e-01
-5.475781559944152832e-01
-2.082398235797882080e-01
1.376733541488647461e+00
-8.821297287940979004e-01
1.614192873239517212e-01
-1.047112941741943359e+00
-5.166841149330139160e-01
1.612176537513732910e+00
-1.099706053733825684e+00
-2.543956935405731201e-01
2.811030447483062744e-01
1.264368444681167603e-01
2.201527833938598633e+00
-7.166692018508911133e-01
-6.051557064056396484e-01
-8.268092274665832520e-01
1.220894694328308105e+00
1.362873554229736328e+00
-5.303907394409179688e-01
1.015979886054992676e+00
3.360621631145477295e-01
1.392837405204772949e+00
2.169574737548828125e+00
1.323177337646484375e+00
4.992947354912757874e-02
-5.486379563808441162e-02
1.873603224754333496e+00
1.032503962516784668e+00
-7.254686355590820312e-01
6.417253017425537109e-01
-3.924593925476074219e-01
1.303992033004760742e+00
1.122282505035400391e+00
-6.594372391700744629e-01
-1.131763935089111328e+00
-4.375315606594085693e-01
1.222925543785095215e+00
1.670924723148345947e-01
-4.941833615303039551e-01
-2.196349054574966431e-01
-1.235884666442871094e+00
9.470262527465820312e-01
2.769277095794677734e-01
1.671209000051021576e-02
-5.576448440551757812e-01
2.089527100324630737e-01
9.715375304222106934e-01
-9.927405714988708496e-01
-9.521023035049438477e-01
-1.343298673629760742e+00
5.862921476364135742e-01
6.587511301040649414e-01
8.315135538578033447e-02
-6.986446380615234375e-01
-1.691001772880554199e+00
1.470574259757995605e+00
9.509347379207611084e-02
-1.406410217285156250e+00
-1.402689099311828613e+00
-1.137627124786376953e+00
1.070309162139892578e+00
1.499570608139038086e-01
-6.893113255500793457e-01
-2.116467714309692383e+00
-9.891921877861022949e-01
1.681249141693115234e+00
-2.354672402143478394e-01
-1.585215568542480469e+00
-2.507148981094360352e+00
-5.529831051826477051e-01
1.787320375442504883e+00
-1.494405388832092285e+00
-1.276715278625488281e+00
-1.048110246658325195e+00
-4.351961612701416016e-01
1.246466517448425293e+00
-1.345244050025939941e+00
-5.467036366462707520e-01
-1.755368590354919434e+00
-1.489875316619873047e+00
1.819921135902404785e+00
1.366253644227981567e-01
-1.243222713470458984e+00
-1.682450532913208008e+00
7.450936436653137207e-01
1.254297733306884766e+00
-1.289482831954956055e+00
-1.214121818542480469e+00
-1.396197438240051270e+00
3.347260951995849609e-01
7.945346236228942871e-01
-1.041148781776428223e+00
-1.618211150169372559e+00
-1.188855648040771484e+00
1.324325084686279297e+00
7.535927295684814453e-01
-1.351542592048645020e+00
-1.582408070564270020e+00
-1.553342938423156738e+00
-6.010100245475769043e-01
-1.422537565231323242e+00
-1.717964291572570801e+00
-1.573024034500122070e+00
-9.472725391387939453e-01
1.031871914863586426e+00
-6.797952651977539062e-01
-2.268920421600341797e+00
-2.198248147964477539e+00
-1.885376214981079102e+00
-1.751344919204711914e+00
-1.853794336318969727e+00
-1.833180665969848633e+00
-2.078763246536254883e+00
-8.683494329452514648e-01
8.709573149681091309e-01
-1.419606924057006836e+00
-1.851659417152404785e+00
-1.556162834167480469e+00
-7.854758203029632568e-02
-1.160708546638488770e+00
-1.684369683265686035e+00
-2.019807577133178711e+00
-2.346570730209350586e+00
1.302673697471618652e+00
3.312081098556518555e-01
-1.841285705566406250e+00
-1.412053108215332031e+00
-1.655977964401245117e+00
-2.629122734069824219e-01
-1.171633005142211914e+00
-1.033290624618530273e+00
-9.733954071998596191e-01
-1.521247506141662598e+00
1.262493491172790527e+00
1.062360033392906189e-01
-1.300243139266967773e+00
-9.512050151824951172e-01
-7.643503546714782715e-01
1.205299496650695801e+00
1.584693975746631622e-02
-1.005782127380371094e+00
-2.024970531463623047e+00
-2.284346520900726318e-01
1.041575551033020020e+00
-2.050088882446289062e+00
-1.821725487709045410e+00
-1.833401322364807129e+00
-7.041288614273071289e-01
9.079765081405639648e-01
-1.453656673431396484e+00
-1.063404321670532227e+00
-2.127899646759033203e+00
5.911863446235656738e-01
7.981957197189331055e-01
-1.873888254165649414e+00
-2.100328922271728516e+00
-1.303835988044738770e+00
4.717243909835815430e-01
4.585170149803161621e-01
-2.075765371322631836e+00
-1.845003485679626465e+00
-2.177234649658203125e+00
1.157413244247436523e+00
-2.717790566384792328e-02
-1.843615174293518066e+00
-1.327414035797119141e+00
-1.499773979187011719e+00
6.411405205726623535e-01
1.518082857131958008e+00
-1.819551944732666016e+00
-1.184270501136779785e+00
-1.266603350639343262e+00
4.868124127388000488e-01
-8.819109797477722168e-01
-1.214802145957946777e+00
-1.801016449928283691e+00
-1.526872992515563965e+00
3.786550760269165039e-01
-8.023347854614257812e-01
-1.278636336326599121e+00
-2.630121707916259766e+00
-7.368699461221694946e-02
9.780911207199096680e-01
-9.347971081733703613e-01
-2.197754621505737305e+00
-1.883044719696044922e+00
3.452335298061370850e-01
-1.574388295412063599e-01
-1.933581113815307617e+00
-1.144087195396423340e+00
-1.728262543678283691e+00
1.478419542312622070e+00
5.209289789199829102e-01
-1.225018858909606934e+00
-1.224149584770202637e+00
-8.850331902503967285e-01
1.516841888427734375e+00
2.225737273693084717e-01
-8.199880719184875488e-01
-7.762963771820068359e-01
-1.173889398574829102e+00
1.494992613792419434e+00
-8.886721730232238770e-02
-1.475777029991149902e+00
-1.859004139900207520e+00
-1.636907219886779785e+00
1.472256779670715332e+00
-1.129054188728332520e+00
-9.436254501342773438e-01
-1.562510251998901367e+00
-2.172010987997055054e-01
1.286844611167907715e+00
-1.413908004760742188e+00
-1.274836182594299316e+00
-1.080998420715332031e+00
-1.384171724319458008e+00
-1.686220765113830566e-01
-1.513902068138122559e+00
-1.427482843399047852e+00
-1.629153132438659668e+00
9.372022747993469238e-01
9.948577284812927246e-01
-1.590036749839782715e+00
-9.121351838111877441e-01
-2.190929174423217773e+00
-1.478544831275939941e+00
-1.042341113090515137e+00
-1.389603853225708008e+00
-1.775409817695617676e+00
-1.885600686073303223e+00
1.312106251716613770e+00
-1.607731431722640991e-01
-1.020356893539428711e+00
-1.358563423156738281e+00
-1.580936193466186523e+00
5.748670101165771484e-01
-8.973767161369323730e-01
-1.126913189888000488e+00
-1.515365719795227051e+00
-4.873904287815093994e-01
1.502088189125061035e+00
-9.096155166625976562e-01
-1.013011097908020020e+00
-1.040412187576293945e+00
-1.479621827602386475e-01
1.082342147827148438e+00
-1.284950017929077148e+00
-5.578899979591369629e-01
-8.120623230934143066e-01
9.167312979698181152e-01
1.268984317779541016e+00
-1.396882534027099609e+00
1.733069419860839844e-01
6.988578289747238159e-02
1.260995864868164062e+00
1.295387744903564453e+00
1.574967861175537109e+00
2.586271166801452637e-01
2.989701032638549805e-01
2.051451921463012695e+00
7.184505462646484375e-01
-7.649166584014892578e-01
4.712883234024047852e-01
-1.056043267250061035e+00
1.832888126373291016e+00
1.435352414846420288e-01
5.603462457656860352e-02
-1.529063433408737183e-01
-1.376580953598022461e+00
1.597531437873840332e+00
-5.716124176979064941e-01
-1.240398287773132324e+00
-1.333867430686950684e+00
-8.934667706489562988e-01
1.302300930023193359e+00
1.422208696603775024e-01
-1.206709146499633789e+00
-4.289076030254364014e-01
-5.004976689815521240e-02
1.207432508468627930e+00
-1.131295561790466309e+00
-1.341717720031738281e+00
-1.196583032608032227e+00
2.973809838294982910e-01
1.282756447792053223e+00
1.625187098979949951e-01
-1.040484547615051270e+00
-8.484809994697570801e-01
1.495723247528076172e+00
7.904273271560668945e-01
-1.253443837165832520e+00
-2.564178407192230225e-01
-1.000385522842407227e+00
1.827842473983764648e+00
4.092756807804107666e-01
-4.114762246608734131e-01
-2.781766653060913086e-01
-7.175011038780212402e-01
1.644868612289428711e+00
2.001388072967529297e-01
-9.726850986480712891e-01
-8.749356865882873535e-01
-1.328882217407226562e+00
1.158410429954528809e+00
-5.861223340034484863e-01
-1.520917654037475586e+00
-1.501666069030761719e+00
-5.716487169265747070e-01
1.338119387626647949e+00
-1.339437961578369141e+00
-1.770995020866394043e+00
-1.411312460899353027e+00
-8.848059773445129395e-01
1.519407629966735840e+00
-4.665652811527252197e-01
-2.196968317031860352e+00
-2.103105068206787109e+00
8.674432039260864258e-01
1.222220778465270996e+00
-1.303962945938110352e+00
-1.465002894401550293e+00
-1.265040159225463867e+00
9.276003837585449219e-01
3.750100433826446533e-01
-1.929466843605041504e+00
-1.067791938781738281e+00
-9.774087071418762207e-01
1.594095826148986816e+00
4.083915650844573975e-01
-1.207213163375854492e+00
-1.608853220939636230e+00
-1.607508659362792969e+00
-4.838943183422088623e-01
-1.376576304435729980e+00
-1.375180006027221680e+00
-1.980797052383422852e+00
-1.696709513664245605e+00
1.424726486206054688e+00
-6.307788491249084473e-01
-1.297465920448303223e+00
-2.051693916320800781e+00
-1.600585579872131348e+00
-5.200605988502502441e-01
-1.661306858062744141e+00
-1.594206571578979492e+00
-1.193453311920166016e+00
-5.699040293693542480e-01
1.072191596031188965e+00
-1.524760961532592773e+00
-1.578431487083435059e+00
-1.605370044708251953e+00
1.007131114602088928e-01
-2.013347595930099487e-01
-1.304664015769958496e+00
-1.415805220603942871e+00
-1.479903936386108398e+00
9.406047463417053223e-01
6.761960387229919434e-01
-9.048503637313842773e-01
-1.232395768165588379e+00
-2.109636783599853516e+00
3.256870508193969727e-01
-1.090472102165222168e+00
-1.669621467590332031e+00
-7.560384273529052734e-01
-9.183613657951354980e-01
1.714023470878601074e+00
1.050003245472908020e-02
-5.174289345741271973e-01
-1.544960379600524902e+00
-8.973065018653869629e-01
1.470259666442871094e+00
1.051599264144897461e+00
7.669051885604858398e-01
-3.717239201068878174e-01
2.712229788303375244e-01
1.321549773216247559e+00
-1.040815711021423340e+00
-8.511685729026794434e-01
-1.181037068367004395e+00
-4.067638218402862549e-01
1.554400324821472168e+00
-8.837612271308898926e-01
-5.315299034118652344e-01
-1.755114197731018066e+00
6.633434891700744629e-01
1.371678829193115234e+00
-9.798910021781921387e-01
-1.514351367950439453e+00
-8.468958735466003418e-01
1.201714754104614258e+00
1.336135149002075195e+00
2.899632453918457031e-01
-8.039337992668151855e-01
-1.093306899070739746e+00
1.640682458877563477e+00
8.410611748695373535e-01
-1.231469988822937012e+00
-9.998202919960021973e-01
-3.053034543991088867e-01
1.740735769271850586e+00
1.085959553718566895e+00
-6.601792573928833008e-01
-8.390050381422042847e-02
-3.700023293495178223e-01
1.567816972732543945e+00
-6.521146297454833984e-01
-1.266702175140380859e+00
-1.726392269134521484e+00
1.777938753366470337e-01
1.482449889183044434e+00
-1.199761033058166504e-01
-1.350361466407775879e+00
-1.181916117668151855e+00
9.248265624046325684e-01
1.152726888656616211e+00
-1.586089968681335449e+00
-5.005117058753967285e-01
-5.685332417488098145e-01
1.184903025627136230e+00
1.062550663948059082e+00
-1.744856834411621094e+00
-1.337729930877685547e+00
-9.582363367080688477e-01
1.877311706542968750e+00
7.681013345718383789e-01
-1.601567864418029785e+00
-8.920060992240905762e-01
-1.130459785461425781e+00
2.268460035324096680e+00
1.536894083023071289e+00
-8.803818821907043457e-01
-6.898164749145507812e-01
-4.112299382686614990e-01
1.755213856697082520e+00
-1.721058338880538940e-01
-9.091792702674865723e-01
5.471033453941345215e-01
8.867339044809341431e-02
1.511574268341064453e+00
-2.630256414413452148e-01
-1.023727655410766602e+00
-1.907105565071105957e+00
4.968602061271667480e-01
1.425845980644226074e+00
-1.327975630760192871e+00
-1.607241749763488770e+00
-1.428371906280517578e+00
-1.104306101799011230e+00
7.925430685281753540e-02
-1.470893621444702148e+00
-1.027460336685180664e+00
-1.461170077323913574e+00
6.973318755626678467e-02
1.070149779319763184e+00
-1.258062243461608887e+00
-1.251169323921203613e+00
-2.631445884704589844e+00
-8.068007826805114746e-01
-1.207261562347412109e+00
-1.907290816307067871e+00
-1.783621788024902344e+00
-1.206502556800842285e+00
1.544842243194580078e+00
-3.338005840778350830e-01
-1.866216301918029785e+00
-1.250170588493347168e+00
-1.306850910186767578e+00
6.744324564933776855e-01
-4.978620707988739014e-01
-1.119559645652770996e+00
-6.038744449615478516e-01
-2.546481192111968994e-01
1.350733041763305664e+00
-8.956730961799621582e-01
-5.565392374992370605e-01
-8.303726911544799805e-01
-1.882316350936889648e+00
2.330807745456695557e-01
-9.303570985794067383e-01
-1.675063490867614746e+00
-1.525952696800231934e+00
6.473250985145568848e-01
1.017599463462829590e+00
-1.674898743629455566e+00
-1.626598834991455078e+00
-1.904365897178649902e+00
-9.213577024638652802e-03
5.338571071624755859e-01
-5.639014244079589844e-01
-2.098003387451171875e+00
-2.397524356842041016e+00
1.267070412635803223e+00
1.041278839111328125e-01
-1.613023161888122559e+00
-1.356871843338012695e+00
-2.641921043395996094e+00
1.324204921722412109e+00
-4.520193636417388916e-01
-2.528048276901245117e+00
-1.005824565887451172e+00
-1.227965235710144043e+00
1.482156276702880859e+00
-9.289119243621826172e-01
-1.238460779190063477e+00
-1.395978689193725586e+00
-2.029076576232910156e+00
1.059004306793212891e+00
8.934031724929809570e-01
-1.540933847427368164e+00
-1.924488663673400879e+00
-6.921422481536865234e-01
1.049634814262390137e+00
-1.407069444656372070e+00
-1.410157680511474609e+00
-2.460182666778564453e+00
-8.213310837745666504e-01
1.544027924537658691e+00
-1.901486873626708984e+00
-2.405039787292480469e+00
-1.436871886253356934e+00
7.610950469970703125e-01
6.757711768150329590e-01
-2.044569015502929688e+00
-2.386669158935546875e+00
-2.450384378433227539e+00
1.134033799171447754e-01
3.485300838947296143e-01
-2.623525619506835938e+00
-2.461629629135131836e+00
-1.998341798782348633e+00
1.297717094421386719e+00
-7.152448594570159912e-02
-2.087044239044189453e+00
-1.862897276878356934e+00
-2.736938714981079102e+00
6.391160488128662109e-01
-1.240888476371765137e+00
-2.302688121795654297e+00
-2.020581483840942383e+00
-3.257040977478027344e-01
1.282860755920410156e+00
-1.256462097167968750e+00
-1.742146968841552734e+00
-1.312945961952209473e+00
-1.322041869163513184e+00
1.033702373504638672e+00
8.144836425781250000e-01
-1.385140538215637207e+00
-1.802207112312316895e+00
5.425044894218444824e-01
1.056831717491149902e+00
-1.177517533302307129e+00
-1.292783260345458984e+00
-1.154147148132324219e+00
1.412236094474792480e+00
6.713913679122924805e-01
-1.454827666282653809e+00
-1.031326651573181152e+00
-8.112251758575439453e-01
1.795722007751464844e+00
3.783053755760192871e-01
-1.546547174453735352e+00
-1.923848390579223633e+00
-2.089193582534790039e+00
-3.837386667728424072e-01
-2.419863224029541016e+00
-1.892627239227294922e+00
-2.157191991806030273e+00
-1.639335751533508301e+00
1.539507389068603516e+00
-1.138483405113220215e+00
-1.044974327087402344e+00
-6.956543922424316406e-01
-1.547112703323364258e+00
5.028945207595825195e-01
-1.460185647010803223e+00
-1.314138531684875488e+00
-1.787726640701293945e+00
-3.561364412307739258e-01
1.444895386695861816e+00
-1.516453862190246582e+00
-1.846684098243713379e+00
-1.805021524429321289e+00
4.085126519203186035e-01
4.531309902667999268e-01
-1.675397276878356934e+00
-1.828016519546508789e+00
-1.426172375679016113e+00
1.009965062141418457e+00
7.369962930679321289e-01
-1.620042204856872559e+00
-1.440471053123474121e+00
-2.037881374359130859e+00
5.223409533500671387e-01
-1.655674576759338379e+00
-1.906706690788269043e+00
-1.669380545616149902e+00
-7.335430979728698730e-01
1.816971182823181152e+00
-5.707920193672180176e-01
-1.343338847160339355e+00
-1.322973012924194336e+00
-1.377245068550109863e+00
1.040134549140930176e+00
1.237627148628234863e+00
-4.401499330997467041e-01
-1.204816341400146484e+00
-6.870946288108825684e-01
1.464038848876953125e+00
-1.376322746276855469e+00
-1.295442342758178711e+00
-1.207671880722045898e+00
-2.502705454826354980e-01
1.391181468963623047e+00
-1.388541936874389648e+00
-1.722008466720581055e+00
-1.803204298019409180e+00
5.248971581459045410e-01
1.458341598510742188e+00
-1.288663148880004883e+00
-1.842685103416442871e+00
-1.827569484710693359e+00
-1.454293280839920044e-01
1.021107316017150879e+00
-1.798485056497156620e-03
-1.189168691635131836e+00
-1.676246047019958496e+00
1.503095984458923340e+00
6.105880737304687500e-01
-1.577357411384582520e+00
-1.644848823547363281e+00
-1.895961284637451172e+00
1.325177550315856934e+00
3.080686926841735840e-01
-1.734454393386840820e+00
-1.299294829368591309e+00
-7.908786535263061523e-01
1.751199722290039062e+00
-1.366333365440368652e+00
-1.660892605781555176e+00
-1.115737795829772949e+00
-9.661827087402343750e-01
1.482852816581726074e+00
2.657099664211273193e-01
-4.734564721584320068e-01
-1.270219326019287109e+00
-1.062856316566467285e-01
1.342299699783325195e+00
-1.657878637313842773e+00
-1.217063307762145996e+00
-7.389473319053649902e-01
5.018621087074279785e-01
8.057606816291809082e-01
-1.218838214874267578e+00
-1.611838340759277344e+00
-1.506393909454345703e+00
1.567805171012878418e+00
1.417183041572570801e+00
-1.750455617904663086e+00
-1.520683765411376953e+00
-1.195403575897216797e+00
1.696831107139587402e+00
1.396041393280029297e+00
-1.162181735038757324e+00
-1.262035965919494629e+00
-1.060359001159667969e+00
1.831304311752319336e+00
2.154369354248046875e-01
-1.148963809013366699e+00
-4.740292672067880630e-03
-5.666466951370239258e-01
1.779703378677368164e+00
-3.984891474246978760e-01
-9.153376817703247070e-01
-1.220958709716796875e+00
2.297046035528182983e-01
1.752006411552429199e+00
-6.034985780715942383e-01
-1.133740425109863281e+00
-1.494029879570007324e+00
-5.731670260429382324e-01
9.654105305671691895e-01
-1.121991515159606934e+00
-7.942078709602355957e-01
-1.243725180625915527e+00
9.352379441261291504e-01
1.569111704826354980e+00
-6.787165403366088867e-01
-2.402608394622802734e-01
-4.603285491466522217e-01
5.171780586242675781e-01
1.005239248275756836e+00
-1.357593417167663574e+00
-1.029611706733703613e+00
-8.843651413917541504e-01
2.019961118698120117e+00
6.460932493209838867e-01
-8.052324056625366211e-01
6.408795714378356934e-02
-9.666715860366821289e-01
1.416651248931884766e+00
-5.183646678924560547e-01
-2.204138189554214478e-01
-6.546091437339782715e-01
-2.240493744611740112e-01
1.932624459266662598e+00
-5.600063800811767578e-01
-6.606321036815643311e-02
2.424706816673278809e-01
2.413752526044845581e-01
1.616695642471313477e+00
-6.989618539810180664e-01
-1.337439101189374924e-02
-9.502900242805480957e-01
1.234120011329650879e+00
1.690955162048339844e+00
-3.434604406356811523e-01
-1.753623932600021362e-01
-9.968735575675964355e-01
1.879049301147460938e+00
2.348434209823608398e+00
8.768081068992614746e-01
-2.557832896709442139e-01
-9.068892002105712891e-01
1.788327932357788086e+00
1.167914628982543945e+00
-1.448472738265991211e+00
-5.701178908348083496e-01
-1.073890686035156250e+00
1.956719279289245605e+00
3.867440819740295410e-01
-2.453082323074340820e+00
-2.013108491897583008e+00
-1.060826063156127930e+00
1.894999027252197266e+00
-8.783457875251770020e-01
-2.219475507736206055e+00
-1.536433219909667969e+00
-1.609547257423400879e+00
1.128801345825195312e+00
1.028892755508422852e+00
-1.841663122177124023e+00
-1.159465551376342773e+00
1.752428710460662842e-01
1.326513290405273438e+00
-1.778432130813598633e+00
-1.640362024307250977e+00
-1.393527746200561523e+00
-4.497862458229064941e-01
1.553635358810424805e+00
-1.879728734493255615e-01
-8.384232521057128906e-01
-2.154773473739624023e+00
5.498911142349243164e-01
1.390202999114990234e+00
-1.100578308105468750e+00
-1.534479022026062012e+00
-1.831042885780334473e+00
6.677731275558471680e-01
1.040427684783935547e+00
-1.545319914817810059e+00
-6.739338040351867676e-01
-1.728763818740844727e+00
1.669250845909118652e+00
3.776831030845642090e-01
-1.541156649589538574e+00
-1.884520530700683594e+00
-1.722412943840026855e+00
1.395628929138183594e+00
-6.767670512199401855e-01
-1.901049017906188965e+00
-9.801655411720275879e-01
-3.139936923980712891e-01
1.741274952888488770e+00
-9.101555943489074707e-01
-8.755592703819274902e-01
-1.406490802764892578e+00
-5.564121007919311523e-01
1.541158199310302734e+00
8.790737986564636230e-01
-3.918761312961578369e-01
-8.035823702812194824e-01
6.982589364051818848e-01
1.487110495567321777e+00
-1.139805674552917480e+00
-6.685466170310974121e-01
-7.980666160583496094e-01
1.772974967956542969e+00
1.899973392486572266e+00
-1.299963593482971191e+00
-1.599090337753295898e+00
-7.608693838119506836e-01
1.882048606872558594e+00
1.384032011032104492e+00
-1.148949384689331055e+00
-1.189302921295166016e+00
-1.492247581481933594e+00
4.233394265174865723e-01
-1.312002539634704590e+00
-1.206656455993652344e+00
-1.023102283477783203e+00
-7.236499786376953125e-01
2.207705736160278320e+00
-4.410170316696166992e-01
-6.329332590103149414e-01
3.557730913162231445e-01
-1.310343444347381592e-01
1.140541315078735352e+00
-6.378709077835083008e-01
-3.624027073383331299e-01
1.337918788194656372e-01
2.276374995708465576e-01
1.775552988052368164e+00
-7.312030792236328125e-01
-2.784096896648406982e-01
1.884423047304153442e-01
5.171132683753967285e-01
1.340574026107788086e+00
-5.643208622932434082e-01
2.383345216512680054e-01
-1.153888851404190063e-01
1.136501431465148926e+00
1.467866897583007812e+00
-9.487721323966979980e-01
-6.113294959068298340e-01
-1.093987703323364258e+00
1.364150047302246094e+00
-5.102013349533081055e-01
-1.259516596794128418e+00
-1.360418677330017090e+00
-7.582701444625854492e-01
2.009960174560546875e+00
6.507644057273864746e-02
-1.357180118560791016e+00
-5.670135021209716797e-01
-1.045653820037841797e+00
1.441711902618408203e+00
3.892000019550323486e-01
-1.247181221842765808e-01
8.732639253139495850e-02
3.862192928791046143e-01
1.575409173965454102e+00
-1.345587372779846191e+00
-8.414659500122070312e-01
-1.067494034767150879e+00
-8.407568335533142090e-01
1.520557045936584473e+00
-1.005945682525634766e+00
-1.698515176773071289e+00
-1.409957766532897949e+00
2.149140983819961548e-01
1.389686465263366699e+00
-1.206895470619201660e+00
-1.528361797332763672e+00
-1.545403242111206055e+00
-2.204863578081130981e-01
1.880571842193603516e+00
4.895489513874053955e-01
-1.232126235961914062e+00
-1.838337659835815430e+00
1.753622055053710938e+00
1.050178527832031250e+00
-1.665463924407958984e+00
-1.785786986351013184e+00
-1.327567934989929199e+00
1.703413724899291992e+00
1.346988379955291748e-01
-1.423672199249267578e+00
-1.881572008132934570e+00
-1.326562881469726562e+00
1.330899119377136230e+00
-1.471533894538879395e+00
-1.408836603164672852e+00
-2.048041343688964844e+00
-1.768154859542846680e+00
1.037766933441162109e+00
-1.893022179603576660e+00
-9.936274290084838867e-01
-1.743814587593078613e+00
-6.244134306907653809e-01
1.070738077163696289e+00
-2.140423059463500977e+00
-1.271822452545166016e+00
-2.293015241622924805e+00
-6.978482604026794434e-01
1.273293018341064453e+00
-1.518973827362060547e+00
-3.188938856124877930e+00
-1.789852619171142578e+00
1.325939893722534180e+00
1.260730743408203125e+00
-1.146487474441528320e+00
-2.093875169754028320e+00
-2.480623722076416016e+00
2.813190519809722900e-01
1.159534335136413574e+00
-1.527100801467895508e+00
-1.726436376571655273e+00
-1.522490382194519043e+00
1.848967909812927246e+00
-1.727298796176910400e-01
-1.665027856826782227e+00
-1.812242269515991211e+00
-1.900635123252868652e+00
1.221468329429626465e+00
-1.836587905883789062e+00
-1.885185122489929199e+00
-2.410089254379272461e+00
-1.086837649345397949e+00
1.464804291725158691e+00
-1.383542180061340332e+00
-1.138116002082824707e+00
-1.658573269844055176e+00
-1.545289278030395508e+00
-9.817009568214416504e-01
-1.666601896286010742e+00
-1.331206917762756348e+00
-1.509474873542785645e+00
-2.597785294055938721e-01
1.455751895904541016e+00
-7.949376702308654785e-01
-8.748213052749633789e-01
-9.479593038558959961e-01
7.741678357124328613e-01
1.114188432693481445e+00
-1.272174477577209473e+00
-1.724449872970581055e+00
-8.195572495460510254e-01
1.611827850341796875e+00
6.365095973014831543e-01
-9.686984419822692871e-01
-1.635072588920593262e+00
-1.473577618598937988e+00
1.406504988670349121e+00
-1.866339087486267090e+00
-1.562879800796508789e+00
-9.129240512847900391e-01
-1.105904340744018555e+00
1.762187123298645020e+00
-1.573796629905700684e+00
-1.007973790168762207e+00
-9.431155323982238770e-01
-1.688091039657592773e+00
9.731889963150024414e-01
-1.756650209426879883e+00
-1.495133519172668457e+00
-1.688653945922851562e+00
1.659069359302520752e-01
1.699694991111755371e+00
-1.320789217948913574e+00
-1.272645145654678345e-01
-6.252906322479248047e-01
1.829867959022521973e-01
2.278280735015869141e+00
5.178064703941345215e-01
3.467434942722320557e-01
-2.968370020389556885e-01
1.178166627883911133e+00
1.371516466140747070e+00
-1.214845418930053711e+00
-9.184064716100692749e-02
-1.068926572799682617e+00
1.619436383247375488e+00
6.389488577842712402e-01
-1.363939642906188965e+00
-1.297915339469909668e+00
-1.057985544204711914e+00
1.630593299865722656e+00
-1.518986821174621582e-01
-1.999789476394653320e+00
-2.363373756408691406e+00
-1.678035378456115723e+00
5.015363097190856934e-01
-2.586513459682464600e-01
-3.197001695632934570e+00
-3.141874790191650391e+00
-1.250082969665527344e+00
1.155197978019714355e+00
-2.488418340682983398e+00
-1.882779479026794434e+00
-2.432354927062988281e+00
-1.366511344909667969e+00
1.025000095367431641e+00
-5.696513056755065918e-01
-2.136754751205444336e+00
-2.077790021896362305e+00
-6.787516176700592041e-02
9.860606193542480469e-01
-1.285953044891357422e+00
-1.236686825752258301e+00
-1.997006297111511230e+00
8.327705264091491699e-01
1.049856066703796387e+00
-2.584594726562500000e+00
-1.789976716041564941e+00
-1.487716436386108398e+00
1.727406501770019531e+00
8.465096354484558105e-01
-1.654180526733398438e+00
-1.551931262016296387e+00
-2.052520275115966797e+00
1.581054806709289551e+00
-1.489842414855957031e+00
-1.618510365486145020e+00
-2.585609197616577148e+00
-1.033173799514770508e+00
1.769436597824096680e+00
-1.343215703964233398e+00
-1.186727285385131836e+00
-1.976241588592529297e+00
-2.117134332656860352e+00
8.077888488769531250e-01
-5.033771395683288574e-01
-1.230598688125610352e+00
-2.019918918609619141e+00
-5.988748073577880859e-01
1.243369221687316895e+00
-2.143871068954467773e+00
-1.401290297508239746e+00
-1.462504625320434570e+00
-1.829937398433685303e-01
1.636252760887145996e+00
-1.337479948997497559e+00
-1.300709605216979980e+00
-1.477392554283142090e+00
1.073719263076782227e+00
1.153446674346923828e+00
-1.037362456321716309e+00
-1.634469389915466309e+00
-1.683552622795104980e+00
-1.776788979768753052e-01
-1.112398147583007812e+00
-1.210644245147705078e+00
-1.079357743263244629e+00
-8.578016161918640137e-01
1.649211406707763672e+00
-6.349769830703735352e-01
-1.689333438873291016e+00
-1.828636884689331055e+00
-1.797300100326538086e+00
-7.821469902992248535e-01
-2.266082286834716797e+00
-1.578592061996459961e+00
-2.096432924270629883e+00
-1.130433082580566406e+00
1.281679630279541016e+00
-2.360506772994995117e+00
-1.207961320877075195e+00
-1.682934284210205078e+00
-1.750851392745971680e+00
9.245358407497406006e-02
-1.040618658065795898e+00
-1.569993853569030762e+00
-1.975117087364196777e+00
1.416061669588088989e-01
1.443998098373413086e+00
-1.419929623603820801e+00
-1.531327962875366211e+00
-1.359055876731872559e+00
8.442123979330062866e-02
4.123612940311431885e-01
-8.362210988998413086e-01
-9.445747137069702148e-01
-1.261150598526000977e+00
1.508720278739929199e+00
7.657232284545898438e-01
-8.221280574798583984e-01
-8.173436522483825684e-01
-1.485231280326843262e+00
1.284036517143249512e+00
5.040384456515312195e-02
-5.033389329910278320e-01
3.666696324944496155e-02
-9.321014583110809326e-02
1.706514239311218262e+00
-1.448020696640014648e+00
-1.210591435432434082e+00
-1.107138752937316895e+00
-8.087201118469238281e-01
1.808586359024047852e+00
-2.003888130187988281e+00
-1.234907507896423340e+00
-1.383198380470275879e+00
-8.170961141586303711e-01
1.283044695854187012e+00
-1.695594668388366699e+00
-1.757792472839355469e+00
-1.324919819831848145e+00
-2.628923356533050537e-01
2.255859136581420898e+00
3.986399769783020020e-01
-1.536738276481628418e+00
-3.173612356185913086e-01
1.384497761726379395e+00
1.382867813110351562e+00
-1.225503444671630859e+00
-1.712895631790161133e+00
-7.616459727287292480e-01
1.111387729644775391e+00
1.249584197998046875e+00
-1.146198153495788574e+00
-1.620434403419494629e+00
-1.304856896400451660e+00
1.471163153648376465e+00
-4.888040423393249512e-01
-1.560280442237854004e+00
-9.016201496124267578e-01
-1.401622295379638672e+00
8.265936970710754395e-01
-5.510879755020141602e-01
-1.317179918289184570e+00
-4.130982458591461182e-01
-7.875039577484130859e-01
1.307133793830871582e+00
-1.896634936332702637e+00
-1.427920937538146973e+00
-1.680407047271728516e+00
-1.486142277717590332e+00
1.171269655227661133e+00
-1.507866978645324707e+00
-1.375857591629028320e+00
-1.907204866409301758e+00
5.347528457641601562e-01
1.355538964271545410e+00
-8.890693783760070801e-01
-8.016904592514038086e-01
-8.936547636985778809e-01
6.152233481407165527e-01
1.679055094718933105e+00
-2.067093551158905029e-01
-6.779454946517944336e-01
-1.828073561191558838e-01
1.699557542800903320e+00
9.593445062637329102e-01
-7.768879532814025879e-01
-7.784860581159591675e-02
-2.690832018852233887e-01
1.986279249191284180e+00
-6.386805772781372070e-01
-9.905810952186584473e-01
-6.151751875877380371e-01
-1.057348728179931641e+00
1.809225916862487793e+00
-1.209290146827697754e+00
-8.144805431365966797e-01
-3.590442836284637451e-01
-1.465853095054626465e+00
-2.426199316978454590e-01
-1.422673940658569336e+00
-1.185823559761047363e+00
-9.943724274635314941e-01
-2.713876068592071533e-01
1.456446647644042969e+00
-1.540461778640747070e+00
-1.455334901809692383e+00
-1.356236457824707031e+00
-1.002925515174865723e+00
2.915503680706024170e-01
-1.210484981536865234e+00
-2.078047990798950195e+00
-1.557050466537475586e+00
8.795821666717529297e-01
1.003351449966430664e+00
-9.801691174507141113e-01
-1.214686751365661621e+00
-1.310506224632263184e+00
1.206653237342834473e+00
-1.447020053863525391e+00
-1.139159202575683594e+00
-1.344053745269775391e+00
-8.128585219383239746e-01
1.816053032875061035e+00
-1.084924340248107910e+00
-1.038723111152648926e+00
-6.881006360054016113e-01
-1.668356895446777344e+00
9.443914890289306641e-01
-1.654241561889648438e+00
-1.515147566795349121e+00
-9.369267225265502930e-01
-2.943223118782043457e-01
1.594698667526245117e+00
-1.480163574218750000e+00
2.811929583549499512e-01
2.606145441532135010e-01
-3.891588151454925537e-01
2.066664695739746094e+00
7.734560966491699219e-01
-5.508766174316406250e-01
5.348704457283020020e-01
5.543732643127441406e-01
1.688010811805725098e+00
-9.300158619880676270e-01
-3.282278776168823242e-01
-4.180132746696472168e-01
1.100341320037841797e+00
1.210866332054138184e+00
-1.290746331214904785e+00
-8.615810871124267578e-01
-3.305356800556182861e-01
1.349574804306030273e+00
5.675678253173828125e-01
-7.668280601501464844e-01
-6.469654440879821777e-01
-1.263635635375976562e+00
6.985003352165222168e-01
1.046173691749572754e+00
4.427669048309326172e-01
-9.044180512428283691e-01
-3.911770284175872803e-01
1.707470893859863281e+00
-1.124189615249633789e+00
-1.419873952865600586e+00
-1.030813097953796387e+00
-7.363462448120117188e-01
1.478326916694641113e+00
-1.387500166893005371e-01
-1.034302115440368652e+00
-4.707627296447753906e-01
-4.386992454528808594e-01
1.257979512214660645e+00
-1.147436618804931641e+00
-6.500862836837768555e-01
-5.535410642623901367e-01
1.167024135589599609e+00
1.988436102867126465e+00
-3.630068004131317139e-01
-5.883326530456542969e-01
-1.627814918756484985e-01
1.701017737388610840e+00
9.641122817993164062e-01
-9.033285975456237793e-01
-9.341777563095092773e-01
-9.562577605247497559e-01
2.033654212951660156e+00
2.353861331939697266e-01
-6.273262500762939453e-01
-6.453825235366821289e-01
-1.082575440406799316e+00
1.973875761032104492e+00
-8.102594614028930664e-01
-5.877366065979003906e-01
-1.133010268211364746e+00
-1.202596664428710938e+00
1.782226443290710449e+00
8.379246294498443604e-02
-1.743740200996398926e+00
-1.291329860687255859e+00
-7.898837327957153320e-02
1.623941063880920410e+00
-2.245451211929321289e+00
-1.259962081909179688e+00
-1.491627931594848633e+00
-6.019779443740844727e-01
1.550351381301879883e+00
-9.922921657562255859e-01
-1.078801989555358887e+00
-7.644929885864257812e-01
5.776254534721374512e-01
1.340141654014587402e+00
-1.077590823173522949e+00
-1.328669905662536621e+00
-9.981814622879028320e-01
2.892525196075439453e-01
-2.709008157253265381e-01
-1.460608482360839844e+00
-1.022583961486816406e+00
-8.095490336418151855e-01
1.659382700920104980e+00
6.822729706764221191e-01
-1.375438213348388672e+00
-1.330473065376281738e+00
-1.771320581436157227e+00
-6.268609166145324707e-01
-2.154606580734252930e+00
-1.063275575637817383e+00
-1.323257446289062500e+00
-1.108427405357360840e+00
1.403078675270080566e+00
-2.090995311737060547e+00
-1.711081027984619141e+00
-1.549731731414794922e+00
-1.956965923309326172e+00
8.978784084320068359e-02
-1.607446432113647461e+00
-2.447010517120361328e+00
-2.263526201248168945e+00
-5.423643440008163452e-02
1.540372014045715332e+00
-1.669703722000122070e+00
-1.152085661888122559e+00
-1.632468819618225098e+00
-5.402583479881286621e-01
2.567305564880371094e-01
-1.505162715911865234e+00
-9.599518179893493652e-01
-1.260879874229431152e+00
1.464752912521362305e+00
8.372781872749328613e-01
-1.121591448783874512e+00
-2.076607197523117065e-02
-1.017852306365966797e+00
1.085512876510620117e+00
7.675150036811828613e-01
8.856323361396789551e-02
-5.456946492195129395e-01
-5.973290801048278809e-01
1.933859944343566895e+00
-1.002511262893676758e+00
-1.293932080268859863e+00
-8.510221242904663086e-01
-9.712544679641723633e-01
1.585220694541931152e+00
-2.072122573852539062e+00
-6.223531365394592285e-01
-1.612369298934936523e+00
-1.338413834571838379e+00
1.229826688766479492e+00
-2.342415094375610352e+00
-1.409571409225463867e+00
-1.414346337318420410e+00
-1.365597128868103027e+00
1.305683970451354980e+00
5.678531527519226074e-01
-2.586136579513549805e+00
-2.604076385498046875e+00
7.608029842376708984e-01
1.148260116577148438e+00
-1.754398822784423828e+00
-1.695353865623474121e+00
-2.447213649749755859e+00
5.102304816246032715e-01
8.790095448493957520e-01
-1.995926976203918457e+00
-7.227316498756408691e-01
-1.430656194686889648e+00
1.362368106842041016e+00
-8.686410635709762573e-02
-1.425136208534240723e+00
-1.238858103752136230e+00
-1.271962761878967285e+00
1.237847447395324707e+00
1.136220693588256836e-01
-1.262441277503967285e+00
-1.410926580429077148e+00
-9.735029935836791992e-01
1.566201448440551758e+00
-1.831199526786804199e+00
-1.801775813102722168e+00
-1.846380352973937988e+00
-1.359075546264648438e+00
1.036706089973449707e+00
-1.632493138313293457e+00
-2.233104705810546875e+00
-1.696975469589233398e+00
3.557942211627960205e-01
1.044282913208007812e+00
-1.948433637619018555e+00
-1.303303360939025879e+00
-1.531697273254394531e+00
-2.800067886710166931e-02
9.370822310447692871e-01
8.370677381753921509e-02
-1.756694436073303223e+00
-1.510843276977539062e+00
1.326419591903686523e+00
6.754862070083618164e-01
-1.493753314018249512e+00
-1.856835722923278809e+00
-2.236436843872070312e+00
1.023791193962097168e+00
-8.293077945709228516e-01
-1.431357741355895996e+00
-1.551738500595092773e+00
-1.075060844421386719e+00
1.607097983360290527e+00
-1.093797326087951660e+00
-8.815985918045043945e-01
-1.058455824851989746e+00
-1.488944649696350098e+00
-9.764543771743774414e-01
-2.181143999099731445e+00
-1.762631416320800781e+00
-2.099560737609863281e+00
-7.866553664207458496e-01
1.165202498435974121e+00
-2.161760091781616211e+00
-1.779447078704833984e+00
-1.930407047271728516e+00
-1.170231461524963379e+00
-1.996204704046249390e-01
-1.588154673576354980e+00
-1.681615352630615234e+00
-2.276126146316528320e+00
3.483390212059020996e-01
7.539629936218261719e-01
-1.539573073387145996e+00
-1.712176680564880371e+00
-1.191115379333496094e+00
7.913755178451538086e-01
-1.657739877700805664e+00
-2.033088922500610352e+00
-1.710412740707397461e+00
-8.380826711654663086e-01
1.329597353935241699e+00
-8.691645264625549316e-01
-1.184649109840393066e+00
-1.483681678771972656e+00
-2.228545427322387695e+00
-2.401876151561737061e-01
-2.174288272857666016e+00
-1.243297815322875977e+00
-1.026193499565124512e+00
-7.171257734298706055e-01
1.295870900154113770e+00
-2.240970134735107422e+00
-9.896508455276489258e-01
-1.876313447952270508e+00
-1.394624948501586914e+00
8.425276875495910645e-01
-2.805163562297821045e-01
-2.050615310668945312e+00
-1.509809970855712891e+00
4.588878154754638672e-01
1.007270812988281250e+00
-1.837051630020141602e+00
-1.161466121673583984e+00
-2.278099536895751953e+00
3.000232279300689697e-01
5.618795156478881836e-01
-1.506503939628601074e+00
-1.251678347587585449e+00
-1.961644411087036133e+00
1.209370017051696777e+00
4.923411905765533447e-01
-1.324799060821533203e+00
-1.384969711303710938e+00
-1.736559987068176270e+00
1.146203279495239258e+00
1.077079057693481445e+00
-7.639973759651184082e-01
-1.210495710372924805e+00
1.542100012302398682e-01
1.766266822814941406e+00
-8.451545834541320801e-01
-1.542732596397399902e+00
-8.706089258193969727e-01
-9.304998517036437988e-01
1.802583932876586914e+00
-1.789180994033813477e+00
-9.869104623794555664e-01
-4.232164621353149414e-01
1.073224749416112900e-02
1.166836023330688477e+00
-1.745133161544799805e+00
-1.140023708343505859e+00
-7.968444824218750000e-01
1.316717118024826050e-01
2.357001751661300659e-01
-1.352549672126770020e+00
-8.879764676094055176e-01
-6.340967416763305664e-01
1.263573050498962402e+00
1.038886189460754395e+00
-7.676474452018737793e-01
-1.146246910095214844e+00
-1.467750549316406250e+00
9.752460122108459473e-01
-5.200139284133911133e-01
-1.031192183494567871e+00
-1.090093016624450684e+00
-6.392468214035034180e-01
1.572354674339294434e+00
-2.963086962699890137e-01
-8.149574398994445801e-01
-4.457927346229553223e-01
-3.651841282844543457e-01
1.880471110343933105e+00
7.419916391372680664e-01
-1.109502390027046204e-01
-2.599000036716461182e-01
-1.528458744287490845e-01
1.427297949790954590e+00
-1.675359606742858887e+00
-3.755561411380767822e-01
-8.935750722885131836e-01
-3.119586110115051270e-01
1.491099953651428223e+00
4.448816776275634766e-01
-1.284467577934265137e-01
-8.044544607400894165e-02
8.992207050323486328e-01
1.342844367027282715e+00
-1.391171574592590332e+00
-7.744371891021728516e-01
-2.125356197357177734e-01
1.245137810707092285e+00
1.173790454864501953e+00
-1.136419057846069336e+00
-4.017004668712615967e-01
-1.494528055191040039e+00
1.495631575584411621e+00
6.943229436874389648e-01
-1.117721796035766602e+00
-1.008305430412292480e+00
-1.175344586372375488e+00
1.824347853660583496e+00
1.405991435050964355e+00
-8.392606377601623535e-01
6.217678785324096680e-01
5.599529147148132324e-01
1.799400448799133301e+00
-9.543213248252868652e-01
-9.438952803611755371e-01
-8.385766744613647461e-01
-7.509881258010864258e-01
1.709124922752380371e+00
-1.701421856880187988e+00
-1.086831331253051758e+00
-9.238827824592590332e-01
9.494638442993164062e-02
1.509284734725952148e+00
-1.800380825996398926e+00
-1.103252887725830078e+00
-1.147078037261962891e+00
-2.596431374549865723e-01
1.439042210578918457e+00
3.242848217487335205e-01
-1.278417229652404785e+00
-9.994418025016784668e-01
1.073898196220397949e+00
9.582931995391845703e-01
-1.171260714530944824e+00
-9.201345443725585938e-01
-8.794652223587036133e-01
1.247898578643798828e+00
2.516111731529235840e-01
-7.023405432701110840e-01
-9.100884795188903809e-01
-1.206939578056335449e+00
1.458493590354919434e+00
-5.865867733955383301e-01
-7.438857555389404297e-01
-1.039153933525085449e+00
-8.785868287086486816e-01
1.409872293472290039e+00
-5.493294000625610352e-01
-3.302477598190307617e-01
-9.743751287460327148e-01
-3.066499233245849609e-01
1.480612277984619141e+00
-1.727761268615722656e+00
-8.538302779197692871e-01
-1.255769610404968262e+00
-2.141647972166538239e-02
1.716918587684631348e+00
-1.979539871215820312e+00
-1.125171184539794922e+00
-1.066194534301757812e+00
1.090968698263168335e-01
1.031688451766967773e+00
-1.826791524887084961e+00
-1.219135761260986328e+00
-1.920706987380981445e+00
-8.270327448844909668e-01
-9.412540197372436523e-01
-1.448458194732666016e+00
-1.692433953285217285e+00
-1.000641345977783203e+00
1.611595153808593750e+00
-1.215898767113685608e-01
-1.390450358390808105e+00
-1.375117421150207520e+00
-1.757265448570251465e+00
-2.446961961686611176e-02
-1.545374155044555664e+00
-1.183438062667846680e+00
-1.848629236221313477e+00
-6.934411525726318359e-01
1.618228435516357422e+00
-1.822377920150756836e+00
-2.642759978771209717e-01
-4.380795955657958984e-01
-1.473382830619812012e+00
8.050504922866821289e-01
-1.231848359107971191e+00
-7.790367007255554199e-01
-7.894729971885681152e-01
6.186426877975463867e-01
1.354375600814819336e+00
-1.613392591476440430e+00
-3.884922564029693604e-01
-8.039017319679260254e-01
3.162135481834411621e-01
8.555877804756164551e-01
-6.200684905052185059e-01
-9.703960418701171875e-01
-1.163780450820922852e+00
1.284963488578796387e+00
8.851597905158996582e-01
-1.344057202339172363e+00
-1.327077984809875488e+00
-1.685072779655456543e+00
8.017121553421020508e-01
1.364215493202209473e+00
-1.200796365737915039e+00
-1.987650156021118164e+00
-1.117241233587265015e-01
1.615883111953735352e+00
-9.819483757019042969e-01
-1.134703040122985840e+00
-1.266686677932739258e+00
-6.680262684822082520e-01
1.683855772018432617e+00
-1.239471673965454102e+00
-1.110068321228027344e+00
-1.553027629852294922e+00
-5.785287022590637207e-01
1.221396446228027344e+00
-2.091796159744262695e+00
-7.554766535758972168e-01
-1.288299679756164551e+00
-5.290365815162658691e-01
1.299379348754882812e+00
3.239801526069641113e-02
-1.164811968803405762e+00
-5.296900272369384766e-01
5.564063787460327148e-01
1.213507890701293945e+00
-1.218743801116943359e+00
-9.269548058509826660e-01
-1.552164793014526367e+00
1.371090173721313477e+00
1.099480986595153809e+00
-2.380652666091918945e+00
-1.542094111442565918e+00
-4.194998741149902344e-01
1.589962601661682129e+00
1.155252605676651001e-01
-8.212358951568603516e-01
-1.112169265747070312e+00
-1.389462590217590332e+00
1.108716249465942383e+00
-4.162604212760925293e-01
-1.293188691139221191e+00
-1.755665421485900879e+00
-4.042156934738159180e-01
1.361873269081115723e+00
-1.566085696220397949e+00
-1.445266723632812500e+00
-9.215983748435974121e-01
-5.221232175827026367e-01
1.607370376586914062e+00
-1.632450461387634277e+00
-1.440991759300231934e+00
-1.233708500862121582e+00
-6.911320090293884277e-01
1.234697461128234863e+00
-1.536295294761657715e+00
-6.266084313392639160e-01
-9.360005855560302734e-01
-1.635797508060932159e-02
1.412878155708312988e+00
-1.185993432998657227e+00
-1.228204965591430664e+00
-1.554048180580139160e+00
9.993703961372375488e-01
8.565804958343505859e-01
-1.201450586318969727e+00
-1.420221209526062012e+00
-1.424646139144897461e+00
1.068613052368164062e+00
-9.328160881996154785e-01
-1.276114940643310547e+00
-1.323110461235046387e+00
-1.397381544113159180e+00
1.399012088775634766e+00
-1.471365690231323242e+00
-7.897998690605163574e-01
-1.288112282752990723e+00
-1.849010586738586426e+00
5.083935260772705078e-01
-1.983753085136413574e+00
-1.034933090209960938e+00
-8.863887190818786621e-01
-2.360284179449081421e-01
1.441080927848815918e+00
-1.800748705863952637e+00
-1.138591527938842773e+00
-8.608295917510986328e-01
-3.196235597133636475e-01
1.383322477340698242e+00
5.251533985137939453e-01
-7.770327925682067871e-01
-5.969049334526062012e-01
5.544009208679199219e-01
1.022697567939758301e+00
-6.180021166801452637e-01
-1.167814016342163086e+00
-1.772789359092712402e+00
1.031045198440551758e+00
1.117819622159004211e-01
-1.305267930030822754e+00
-1.091657996177673340e+00
-9.041423797607421875e-01
1.744048357009887695e+00
-1.120227202773094177e-01
-5.922154188156127930e-01
-1.589346170425415039e+00
-1.190163850784301758e+00
-5.039124488830566406e-01
-1.558497548103332520e+00
-7.319082617759704590e-01
-8.467816710472106934e-01
-1.126326680183410645e+00
1.391102671623229980e+00
-1.937215924263000488e+00
-6.711689829826354980e-01
-3.839150369167327881e-01
-6.374285817146301270e-01
1.351541876792907715e+00
6.340171098709106445e-01
2.298112064599990845e-01
-4.078289568424224854e-01
2.311377972364425659e-01
1.422402739524841309e+00
-1.349870562553405762e+00
-2.197950601577758789e+00
-1.169043540954589844e+00
2.644783258438110352e-01
7.801121473312377930e-01
-1.184747934341430664e+00
-1.772314548492431641e+00
-1.218249678611755371e+00
1.248992562294006348e+00
4.739583432674407959e-01
-9.583588242530822754e-01
-3.896512389183044434e-01
-1.129928588867187500e+00
-1.079282984137535095e-01
-2.065957307815551758e+00
-1.122274279594421387e+00
-1.529346823692321777e+00
-1.092296123504638672e+00
1.342359423637390137e+00
-1.592249751091003418e+00
-1.253604531288146973e+00
-1.144737720489501953e+00
-1.980518579483032227e+00
8.675634860992431641e-01
4.434121772646903992e-02
-1.447458028793334961e+00
-1.458545446395874023e+00
-8.516064286231994629e-01
1.454762816429138184e+00
-2.165319919586181641e+00
-7.448285818099975586e-01
-8.484633564949035645e-01
-4.027989804744720459e-01
1.010326027870178223e+00
-2.134455919265747070e+00
-1.354931354522705078e+00
-8.186832666397094727e-01
6.319035887718200684e-01
8.595845699310302734e-01
-1.148852229118347168e+00
-1.004988908767700195e+00
-1.180966734886169434e+00
1.018579155206680298e-01
-1.550502300262451172e+00
-9.612190127372741699e-01
-1.397352457046508789e+00
-1.489567399024963379e+00
1.745824337005615234e+00
-5.214067101478576660e-01
-1.086062550544738770e+00
-1.354756593704223633e+00
-1.430948853492736816e+00
5.477385520935058594e-01
-4.529245495796203613e-01
-1.887409448623657227e+00
-1.178404092788696289e+00
-6.470714807510375977e-01
1.198246479034423828e+00
-2.409267425537109375e+00
-1.453207015991210938e+00
-1.644727349281311035e+00
-8.047319054603576660e-01
1.453563332557678223e+00
-1.965182065963745117e+00
-1.392002344131469727e+00
-1.612757205963134766e+00
-5.808508992195129395e-01
1.159677147865295410e+00
-1.667402744293212891e+00
-1.561655402183532715e+00
-2.130918025970458984e+00
-8.246541023254394531e-01
1.400949835777282715e+00
-1.230996847152709961e+00
-2.471251726150512695e+00
-1.423870921134948730e+00
1.044391989707946777e+00
2.687066793441772461e-01
-1.822792649269104004e+00
-2.126140832901000977e+00
-1.964095830917358398e+00
9.562193751335144043e-01
3.231012523174285889e-01
-1.716754674911499023e+00
-1.921962499618530273e+00
-1.619272947311401367e+00
1.173756361007690430e+00
-1.641170501708984375e+00
-1.524716258049011230e+00
-7.175499796867370605e-01
-1.024502038955688477e+00
9.269717931747436523e-01
-1.951115965843200684e+00
-1.068321347236633301e+00
-1.177680373191833496e+00
-9.001991748809814453e-01
1.526826024055480957e+00
-2.238394021987915039e+00
-1.500819921493530273e+00
-8.083283305168151855e-01
-1.436566654592752457e-02
1.434000492095947266e+00
-1.320444583892822266e+00
-1.056772708892822266e+00
-7.680853009223937988e-01
6.733328104019165039e-01
1.004539012908935547e+00
-1.235180258750915527e+00
-6.835885047912597656e-01
-1.361689090728759766e+00
1.033514618873596191e+00
-1.312125027179718018e-01
-5.907566547393798828e-01
-6.110263466835021973e-01
-5.567467808723449707e-01
1.684336662292480469e+00
-2.216931432485580444e-01
-1.280737757682800293e+00
-9.792488217353820801e-01
-1.316940426826477051e+00
-8.525442332029342651e-02
-1.370404005050659180e+00
-3.338171243667602539e-01
-9.903141856193542480e-01
-3.909523189067840576e-01
1.469074964523315430e+00
-1.583003520965576172e+00
-5.748139023780822754e-01
3.260569870471954346e-01
1.963045746088027954e-01
1.565441131591796875e+00
6.921918988227844238e-01
8.966690301895141602e-01
8.053876161575317383e-01
6.475813984870910645e-01
1.306666612625122070e+00
-1.003219246864318848e+00
-6.959649324417114258e-01
-8.961321115493774414e-01
1.276112437248229980e+00
8.493170142173767090e-01
-5.879260897636413574e-01
-1.926333010196685791e-01
-6.665617227554321289e-01
1.782445549964904785e+00
4.612679183483123779e-01
-8.750503063201904297e-01
-2.901851236820220947e-01
-8.763243556022644043e-01
-1.179037168622016907e-01
-1.288670301437377930e+00
-1.189191937446594238e+00
-1.182237148284912109e+00
-4.449461102485656738e-01
1.621112346649169922e+00
-1.297544956207275391e+00
-4.434939622879028320e-01
1.426079589873552322e-02
9.698285162448883057e-02
1.997498512268066406e+00
8.469049930572509766e-01
1.561245203018188477e+00
1.603698134422302246e+00
1.907831132411956787e-01
1.714769601821899414e+00
-1.061945199966430664e+00
7.273831963539123535e-01
2.640849649906158447e-01
1.816754490137100220e-01
1.821521043777465820e+00
2.192932367324829102e-01
4.157944023609161377e-02
-3.458683788776397705e-01
1.380347251892089844e+00
1.060338616371154785e+00
-8.912749886512756348e-01
-2.471074461936950684e-01
-1.053684234619140625e+00
1.171784639358520508e+00
-7.083662748336791992e-01
-6.025992631912231445e-01
-2.743849754333496094e-01
-1.059072494506835938e+00
1.448140621185302734e+00
2.513754367828369141e-01
3.132440149784088135e-01
4.590053558349609375e-01
5.292083024978637695e-01
2.352143526077270508e+00
2.133473396301269531e+00
1.674289107322692871e+00
1.776058673858642578e+00
1.430248618125915527e+00
1.749949812889099121e+00
-6.389791965484619141e-01
7.028005719184875488e-01
1.140566587448120117e+00
1.179693102836608887e+00
2.161159515380859375e+00
9.563249349594116211e-01
1.185019850730895996e+00
8.970006108283996582e-01
1.059370279312133789e+00
1.821331024169921875e+00
-2.560139894485473633e-01
5.726494193077087402e-01
4.120321273803710938e-01
2.293473243713378906e+00
4.146498441696166992e-01
-3.924380242824554443e-01
2.383639365434646606e-01
-9.475793689489364624e-03
1.751444101333618164e+00
4.539160728454589844e-01
-4.983997344970703125e-01
-3.348297625780105591e-02
-1.085811972618103027e+00
1.114317655563354492e+00
1.006626605987548828e+00
-2.984719872474670410e-01
-4.997227787971496582e-01
-7.085257172584533691e-01
1.451524138450622559e+00
-1.073432326316833496e+00
-1.111079454421997070e+00
-3.170808553695678711e-01
-3.831971883773803711e-01
1.780476689338684082e+00
-1.502903819084167480e+00
-4.555601477622985840e-01
-2.583147883415222168e-01
-4.124851226806640625e-01
1.535694241523742676e+00
-1.186034083366394043e+00
-4.228115379810333252e-01
-1.046835660934448242e+00
-6.715452671051025391e-02
1.423339962959289551e+00
7.560775279998779297e-01
-2.452381849288940430e-01
-5.220890045166015625e-01
1.318406462669372559e+00
1.204595923423767090e+00
-8.773345351219177246e-01
2.015158087015151978e-01
1.108910217881202698e-01
1.478024363517761230e+00
6.999316215515136719e-01
-9.649586677551269531e-01
9.023469686508178711e-02
-9.066585302352905273e-01
1.381917715072631836e+00
-1.189483553171157837e-01
-1.237637996673583984e+00
-3.919379711151123047e-01
-7.357556223869323730e-01
1.156905293464660645e+00
-6.247773766517639160e-01
-6.538820266723632812e-01
-1.821234375238418579e-01
-5.977655053138732910e-01
1.318945407867431641e+00
-2.090444564819335938e+00
-7.880461812019348145e-01
-2.941898405551910400e-01
-8.165469765663146973e-01
1.076345562934875488e+00
1.231805309653282166e-01
-5.468068718910217285e-01
-4.375721216201782227e-01
4.579261541366577148e-01
1.240782976150512695e+00
-7.970652580261230469e-01
-1.223719239234924316e+00
-1.402494907379150391e+00
7.997987866401672363e-01
3.879846930503845215e-01
-1.133353710174560547e+00
-5.971607565879821777e-01
-8.643585443496704102e-01
1.097054004669189453e+00
1.791837215423583984e-01
-9.386075735092163086e-01
-7.061050534248352051e-01
-1.053651690483093262e+00
2.348459810018539429e-01
-1.618148207664489746e+00
-7.504310607910156250e-01
-1.064005136489868164e+00
-6.744758486747741699e-01
1.406476140022277832e+00
-1.464440822601318359e+00
-4.932666122913360596e-01
2.498120218515396118e-01
-1.781056284904479980e+00
1.290040731430053711e+00
3.359512686729431152e-01
-2.117044478654861450e-01
-6.711241006851196289e-01
-7.478726655244827271e-02
1.358935236930847168e+00
-1.585300683975219727e+00
-4.878301024436950684e-01
-5.596178770065307617e-01
4.587960541248321533e-01
9.429290294647216797e-01
-9.972015619277954102e-01
-9.393430948257446289e-01
-8.979567885398864746e-01
1.494171619415283203e+00
5.224164128303527832e-01
-1.139118432998657227e+00
-7.945144772529602051e-01
-9.217922091484069824e-01
-6.488022953271865845e-02
-1.511500597000122070e+00
-8.059354424476623535e-01
-5.888810157775878906e-01
-8.720846176147460938e-01
1.457370996475219727e+00
-9.385526776313781738e-01
-7.919120788574218750e-01
-3.649541139602661133e-01
-7.551236748695373535e-01
1.489609837532043457e+00
4.877531826496124268e-01
7.104706019163131714e-02
-1.305892765522003174e-01
2.335815578699111938e-01
1.574530839920043945e+00
-1.471939682960510254e+00
2.770406305789947510e-01
6.226429939270019531e-01
1.817490756511688232e-01
1.483883142471313477e+00
-6.874188184738159180e-01
1.158702149987220764e-01
-1.873936206102371216e-01
7.209984660148620605e-01
8.493354320526123047e-01
-8.720842599868774414e-01
4.900825768709182739e-02
-2.371727824211120605e-01
2.127039581537246704e-01
-6.328055858612060547e-01
-8.179770708084106445e-01
-5.847767591476440430e-01
-6.869547963142395020e-01
1.695008039474487305e+00
6.038412451744079590e-01
9.632973074913024902e-01
2.431015968322753906e+00
2.050111293792724609e+00
3.028687000274658203e+00
2.732867240905761719e+00
4.340958118438720703e+00
3.322078227996826172e+00
2.236922740936279297e+00
2.190134286880493164e+00
-3.494043350219726562e-01
1.304215192794799805e+00
2.133276462554931641e+00
1.393993258476257324e+00
2.428721666336059570e+00
-1.935113966464996338e-02
1.161428570747375488e+00
7.285905480384826660e-01
5.574784874916076660e-01
2.055321216583251953e+00
-9.711756110191345215e-01
-2.707323804497718811e-02
-6.516481190919876099e-02
1.515933632850646973e+00
6.287814974784851074e-01
-4.634414017200469971e-01
-4.836787879467010498e-01
-3.798506557941436768e-01
1.752646327018737793e+00
4.722924232482910156e-01
-8.345962166786193848e-01
-1.613540202379226685e-01
-7.974329590797424316e-02
1.309237122535705566e+00
1.039832353591918945e+00
-8.177797198295593262e-01
-4.388279318809509277e-01
1.045520007610321045e-01
1.177335500717163086e+00
-1.048671364784240723e+00
-1.079294323921203613e+00
-5.762581825256347656e-01
-8.672234416007995605e-01
1.333289742469787598e+00
-1.583580493927001953e+00
-1.259452223777770996e+00
-1.116294264793395996e+00
-1.206572055816650391e+00
1.237044572830200195e+00
-2.561855077743530273e+00
-7.931276559829711914e-01
-1.254168868064880371e+00
-8.829823732376098633e-01
1.378960132598876953e+00
-3.560860753059387207e-01
-1.383980989456176758e+00
-1.432473421096801758e+00
6.258001327514648438e-01
1.242302894592285156e+00
-8.484871387481689453e-01
-8.277798891067504883e-01
-1.146206259727478027e+00
1.127081513404846191e+00
7.436491250991821289e-01
-7.978263497352600098e-01
-1.064071297645568848e+00
-1.073171138763427734e+00
1.052387833595275879e+00
-1.423128247261047363e-01
-1.412711501121520996e+00
-1.571522355079650879e+00
-1.747410655021667480e+00
7.557258605957031250e-01
-4.174891114234924316e-01
-1.458789229393005371e+00
-2.020234107971191406e+00
-1.929679989814758301e+00
1.084264755249023438e+00
-1.957978248596191406e+00
-1.346130967140197754e+00
-1.777588844299316406e+00
-1.426743984222412109e+00
8.573591709136962891e-01
-1.867143869400024414e+00
-8.525603413581848145e-01
-1.500384449958801270e+00
-4.940544068813323975e-01
1.172945857048034668e+00
-1.695178627967834473e+00
-1.245469689369201660e+00
-1.420381665229797363e+00
4.564508497714996338e-01
4.613591730594635010e-01
-1.525792121887207031e+00
-1.823129773139953613e+00
-1.628032088279724121e+00
1.160673260688781738e+00
3.465595543384552002e-01
-9.508786201477050781e-01
-7.216966748237609863e-01
-1.401895761489868164e+00
-8.030530214309692383e-01
-1.109884500503540039e+00
-1.331334352493286133e+00
-1.039406657218933105e+00
-5.219388604164123535e-01
1.450452446937561035e+00
-1.181406855583190918e+00
-1.412580370903015137e+00
-4.292903840541839600e-01
-1.467178344726562500e+00
3.479594886302947998e-01
-5.126593112945556641e-01
-1.197523713111877441e+00
-6.374677419662475586e-01
-9.929786324501037598e-01
1.297633528709411621e+00
-2.335114955902099609e+00
-6.791659593582153320e-01
-1.280865073204040527e+00
-8.561648726463317871e-01
7.228488922119140625e-01
-1.470886945724487305e+00
-8.632798790931701660e-01
-1.288139939308166504e+00
7.336819767951965332e-01
5.742001533508300781e-01
-1.225999593734741211e+00
-1.212092995643615723e+00
-1.420556545257568359e+00
1.955830752849578857e-01
-3.846932649612426758e-01
-1.216771364212036133e+00
-1.220028996467590332e+00
-1.095131874084472656e+00
1.115844726562500000e+00
7.999668270349502563e-02
-1.253391504287719727e+00
-6.442426443099975586e-01
-1.142406821250915527e+00
4.030352830886840820e-01
4.784421324729919434e-01
-1.156635165214538574e+00
-1.023848295211791992e+00
-7.913060784339904785e-01
1.424298524856567383e+00
-1.489997625350952148e+00
-9.848089218139648438e-01
-4.276947379112243652e-01
-5.405416488647460938e-01
1.753967523574829102e+00
-7.253926992416381836e-01
-4.842095673084259033e-01
-9.013614058494567871e-01
1.305905580520629883e-01
1.164440393447875977e+00
-8.261502981185913086e-01
7.267422229051589966e-02
-4.338446259498596191e-01
4.367236495018005371e-01
-4.261137843132019043e-01
-6.289490461349487305e-01
-4.697849750518798828e-01
-1.105338811874389648e+00
1.389112353324890137e+00
3.403697609901428223e-01
-1.593498468399047852e+00
-8.390237092971801758e-01
-8.398207426071166992e-01
5.546236634254455566e-01
8.670852184295654297e-01
-1.657917261123657227e+00
-9.982281923294067383e-01
-8.172016739845275879e-01
1.389711976051330566e+00
-8.228999972343444824e-01
-1.306149959564208984e+00
-2.298445552587509155e-01
-8.920982480049133301e-01
1.693379759788513184e+00
-2.127714395523071289e+00
-7.815982103347778320e-01
-8.312849998474121094e-01
-6.934647560119628906e-01
1.335104703903198242e+00
-2.348277807235717773e+00
-1.053248405456542969e+00
-1.116221666336059570e+00
-7.894083857536315918e-01
-7.868614047765731812e-02
-7.314658761024475098e-01
-1.007885575294494629e+00
-1.613137483596801758e+00
1.130357265472412109e+00
4.465364217758178711e-01
-1.239230632781982422e+00
-3.489654362201690674e-01
-8.890509605407714844e-01
5.727791786193847656e-01
8.685845732688903809e-01
-6.604467630386352539e-01
-9.248311519622802734e-01
-8.786551356315612793e-01
1.164148330688476562e+00
-6.359242796897888184e-01
-1.343805551528930664e+00
-8.919438123703002930e-01
-1.073061585426330566e+00
1.318656325340270996e+00
-1.175215363502502441e+00
-7.879975438117980957e-01
-9.829822182655334473e-01
-1.167158722877502441e+00
1.386891245841979980e+00
-1.617783427238464355e+00
-6.688254475593566895e-01
-5.268497467041015625e-01
-8.758969902992248535e-01
1.358423590660095215e+00
7.922497391700744629e-01
-8.717377781867980957e-01
-2.993047237396240234e-01
1.195231601595878601e-01
1.388813614845275879e+00
-1.657217025756835938e+00
-6.567603945732116699e-01
-3.978491425514221191e-01
1.009654521942138672e+00
1.107896327972412109e+00
5.750672221183776855e-01
-5.617368817329406738e-01
-3.413259088993072510e-01
1.240911841392517090e+00
5.610622167587280273e-01
-6.877976655960083008e-01
4.586077108979225159e-02
-8.316563367843627930e-01
1.058088302612304688e+00
4.025204777717590332e-01
-2.955623269081115723e-01
-2.620564699172973633e-01
-2.549246549606323242e-01
1.330897569656372070e+00
-9.651530385017395020e-01
-8.964918255805969238e-01
-9.259960651397705078e-01
-1.221690654754638672e+00
1.595522642135620117e+00
-5.644504427909851074e-01
-1.286975383758544922e+00
-5.147529244422912598e-01
-9.565597772598266602e-01
1.611446499824523926e+00
-1.672700047492980957e+00
-9.669644832611083984e-01
-7.788470387458801270e-01
1.721410304307937622e-01
7.208320498466491699e-01
-7.453917264938354492e-01
-7.108099460601806641e-01
-6.269993782043457031e-01
1.118105292320251465e+00
7.593098282814025879e-01
-1.060497879981994629e+00
-6.057966947555541992e-01
-1.202637910842895508e+00
5.104884132742881775e-02
-7.255880832672119141e-01
-4.560090005397796631e-01
-7.972160577774047852e-01
-6.775811910629272461e-01
1.471450805664062500e+00
-5.159847140312194824e-01
-1.152690410614013672e+00
-2.905234880745410919e-02
-1.381095290184020996e+00
8.694795966148376465e-01
1.019751727581024170e-01
-1.894983530044555664e+00
-4.364132881164550781e-01
-5.064638853073120117e-01
1.398623108863830566e+00
-2.192648887634277344e+00
-1.101829051971435547e+00
-8.935541510581970215e-01
-1.031783223152160645e+00
1.377811193466186523e+00
-1.980241537094116211e+00
-1.087116956710815430e+00
-1.052058815956115723e+00
3.877450227737426758e-01
9.630091190338134766e-01
-1.786957144737243652e+00
-9.181808233261108398e-01
-1.270045161247253418e+00
-2.977795898914337158e-01
-4.683535099029541016e-01
-1.108708620071411133e+00
-1.114046812057495117e+00
-6.617698073387145996e-01
1.548681616783142090e+00
-1.183460503816604614e-01
-1.145591020584106445e+00
-1.255878448486328125e+00
-1.259753823280334473e+00
3.797845244407653809e-01
7.787708044052124023e-01
-6.906164884567260742e-01
-1.131413936614990234e+00
-5.528094768524169922e-01
1.320889949798583984e+00
-9.896318912506103516e-01
-5.455449819564819336e-01
-4.301367402076721191e-01
-1.309771656990051270e+00
1.634270429611206055e+00
-2.166853427886962891e+00
-1.001049876213073730e+00
-6.329432725906372070e-01
-4.187554121017456055e-01
1.401639103889465332e+00
-1.764981031417846680e+00
-1.051123619079589844e+00
-1.171851873397827148e+00
-3.511655032634735107e-01
1.687484532594680786e-01
-1.013205528259277344e+00
-9.433799982070922852e-01
-1.099332332611083984e+00
8.112297654151916504e-01
3.232142627239227295e-01
-1.513054251670837402e+00
-1.749973177909851074e+00
-1.889916777610778809e+00
-7.480229139328002930e-01
2.264728993177413940e-01
-1.903595328330993652e+00
-2.410442590713500977e+00
-8.699186444282531738e-01
1.147058248519897461e+00
-8.850524425506591797e-01
-1.415567994117736816e+00
-1.476529359817504883e+00
-1.636722207069396973e+00
1.262660980224609375e+00
-2.287525653839111328e+00
-1.159864783287048340e+00
-1.091710329055786133e+00
-1.623747944831848145e+00
1.469220519065856934e+00
-2.122539520263671875e+00
-3.012125492095947266e-01
-7.496131062507629395e-01
-1.067935466766357422e+00
8.114546537399291992e-01
-1.398908138275146484e+00
-7.778313159942626953e-01
-7.857384085655212402e-01
7.802096009254455566e-01
1.123391151428222656e+00
-1.548281311988830566e+00
-2.899793982505798340e-01
-1.100219249725341797e+00
2.772240042686462402e-01
1.562493801116943359e+00
-1.413329988718032837e-01
1.115131601691246033e-01
-3.311469256877899170e-01
1.219015836715698242e+00
3.034423887729644775e-01
-9.737859964370727539e-01
7.405012845993041992e-02
-1.019937276840209961e+00
1.243750095367431641e+00
-6.487790942192077637e-01
-9.097629189491271973e-01
-6.104992628097534180e-01
-2.036910951137542725e-01
1.516664981842041016e+00
-1.003112912178039551e+00
-6.290160417556762695e-01
-8.085069656372070312e-01
-1.415864348411560059e+00
1.157173991203308105e+00
8.033540248870849609e-01
-9.613288044929504395e-01
-5.974013209342956543e-01
-2.512341439723968506e-01
1.686024188995361328e+00
-1.533578991889953613e+00
-5.759243965148925781e-01
-6.243761181831359863e-01
4.435461163520812988e-01
7.806624770164489746e-01
-7.345411181449890137e-01
-1.402946949005126953e+00
-1.128150701522827148e+00
9.457997083663940430e-01
8.153080940246582031e-01
-1.050972700119018555e+00
-3.882803022861480713e-01
-6.564579606056213379e-01
1.288643956184387207e+00
6.769540309906005859e-01
-7.187527418136596680e-01
4.048623889684677124e-02
-2.266559302806854248e-01
9.677936434745788574e-01
-8.188430070877075195e-01
-8.146644830703735352e-01
-1.019604444503784180e+00
-1.543299674987792969e+00
1.398523211479187012e+00
-3.911788761615753174e-01
-3.398548066616058350e-01
-6.557075977325439453e-01
-1.134362578392028809e+00
1.538692235946655273e+00
-1.988407611846923828e+00
-9.929816722869873047e-01
-9.085015058517456055e-01
-8.702521920204162598e-01
1.141544103622436523e+00
-1.243547201156616211e+00
-7.132168114185333252e-02
-1.129877686500549316e+00
3.164825215935707092e-02
1.117676019668579102e+00
-1.523385882377624512e+00
-4.211685955524444580e-01
-1.492906928062438965e+00
-8.972065895795822144e-02
-1.998047232627868652e-01
-9.260805845260620117e-01
-9.157367348670959473e-01
-1.163788318634033203e+00
1.334668397903442383e+00
3.896840512752532959e-01
-6.829026341438293457e-01
-4.556448757648468018e-01
-1.612219572067260742e+00
5.594791769981384277e-01
8.398449420928955078e-01
-2.408395260572433472e-01
2.216072827577590942e-01
-5.130085945129394531e-01
1.256567001342773438e+00
-1.188775181770324707e+00
-9.774751067161560059e-01
-1.808386743068695068e-01
-1.229287028312683105e+00
1.759952902793884277e+00
-1.034819245338439941e+00
-7.345275878906250000e-01
-4.752121567726135254e-01
-1.128998473286628723e-01
1.204586982727050781e+00
-1.584202766418457031e+00
-8.929021358489990234e-01
-1.518513679504394531e+00
-6.511219143867492676e-01
-5.300087928771972656e-01
-8.373506665229797363e-01
-8.003529906272888184e-01
-1.242856621742248535e+00
8.313298821449279785e-01
2.740788161754608154e-01
-8.265941143035888672e-01
-4.442697465419769287e-01
-1.002515792846679688e+00
7.595723271369934082e-01
7.865074872970581055e-01
-5.980560183525085449e-01
-1.002995967864990234e+00
-6.025701165199279785e-01
1.194063663482666016e+00
-5.477952957153320312e-01
-4.768977463245391846e-01
-4.979982376098632812e-01
-1.444496631622314453e+00
1.901095271110534668e+00
-9.375439882278442383e-01
1.339130476117134094e-02
-3.394597768783569336e-01
-5.878142714500427246e-01
1.604269862174987793e+00
-1.369730591773986816e+00
-5.785366892814636230e-01
-5.015486478805541992e-01
2.590980529785156250e-01
1.183839082717895508e+00
-1.127893686294555664e+00
-9.116352200508117676e-01
-7.817884087562561035e-01
1.137943387031555176e+00
1.246495842933654785e+00
-1.177190423011779785e+00
-9.825521111488342285e-01
-1.176695942878723145e+00
5.280910134315490723e-01
9.379407763481140137e-01
-1.095846652984619141e+00
-1.080939412117004395e+00
-7.588198781013488770e-01
1.061652064323425293e+00
-1.656778603792190552e-01
-1.349079847335815430e+00
-4.669185280799865723e-01
-1.571098566055297852e+00
1.318255305290222168e+00
-7.516302466392517090e-01
-1.341518163681030273e+00
-9.507341384887695312e-01
-1.460341691970825195e+00
1.424534559249877930e+00
-1.270653009414672852e+00
-8.841071724891662598e-01
-8.990244865417480469e-01
-1.241796374320983887e+00
-2.322352118790149689e-02
-1.454944610595703125e+00
-5.441576242446899414e-01
-6.640666127204895020e-01
3.406402170658111572e-01
1.097825050354003906e+00
-1.841484189033508301e+00
-1.311891317367553711e+00
-8.204233050346374512e-01
5.875765681266784668e-01
8.497093915939331055e-01
-1.037060245871543884e-01
-1.326117873191833496e+00
-1.125749349594116211e+00
1.012342929840087891e+00
2.504888176918029785e-01
-1.262458682060241699e+00
-1.070081353187561035e+00
-1.657788991928100586e+00
9.697832465171813965e-01
-8.056908249855041504e-01
-1.234340548515319824e+00
-7.262743115425109863e-01
-8.120570778846740723e-01
1.376448512077331543e+00
-1.078222274780273438e+00
-1.264872193336486816e+00
-8.505886793136596680e-01
-1.318616628646850586e+00
1.722931385040283203e+00
2.066996693611145020e-01
-1.714581608772277832e+00
-9.084806442260742188e-01
-9.767048358917236328e-01
1.791134834289550781e+00
-2.241271257400512695e+00
-6.888901591300964355e-01
-1.425673484802246094e+00
8.719842880964279175e-04
1.299174666404724121e+00
-5.580857992172241211e-01
-7.728036642074584961e-01
-9.866380691528320312e-01
3.875130712985992432e-01
9.148553609848022461e-01
-1.896058440208435059e+00
-8.869416713714599609e-01
-1.213237404823303223e+00
9.326953887939453125e-01
6.114562749862670898e-01
-1.705747485160827637e+00
-1.293007254600524902e+00
-8.087189793586730957e-01
1.079048156738281250e+00
-1.866070479154586792e-01
-1.090496540069580078e+00
-7.147083878517150879e-01
-2.038890361785888672e+00
9.316832423210144043e-01
3.930543065071105957e-01
-1.487167954444885254e+00
-1.192041397094726562e+00
-1.727162241935729980e+00
1.307472825050354004e+00
-1.399661779403686523e+00
-9.382355213165283203e-01
-1.147411584854125977e+00
-8.261744379997253418e-01
1.629186391830444336e+00
-1.351761698722839355e+00
-1.029285073280334473e+00
-9.753203988075256348e-01
-3.171178698539733887e-01
1.463105082511901855e+00
-1.473688006401062012e+00
-7.795976996421813965e-01
-7.532504200935363770e-01
7.103795558214187622e-02
-1.985550671815872192e-01
-1.000849843025207520e+00
-8.110026717185974121e-01
-6.549017429351806641e-01
1.378566026687622070e+00
3.507630527019500732e-01
-7.238068580627441406e-01
-3.370604217052459717e-01
-9.925487637519836426e-01
1.512087345123291016e+00
1.339323878288269043e+00
-3.001555204391479492e-01
-7.921180129051208496e-01
-5.714198946952819824e-01
1.621744751930236816e+00
-5.400727391242980957e-01
-8.586586713790893555e-01
1.259894371032714844e-01
-1.035073995590209961e+00
1.942918539047241211e+00
-1.454388260841369629e+00
-2.617529034614562988e-01
-2.438498660922050476e-02
-2.158017456531524658e-01
1.672244310379028320e+00
-1.891191840171813965e+00
6.979928165674209595e-02
-5.717039704322814941e-01
2.032184153795242310e-01
6.804879903793334961e-01
-9.582327604293823242e-01
-1.443891823291778564e-01
-8.687179684638977051e-01
1.016463756561279297e+00
1.157870411872863770e+00
-6.934837102890014648e-01
-7.346140593290328979e-02
-1.019992679357528687e-01
1.578408956527709961e+00
1.239915132522583008e+00
-8.108476549386978149e-02
-2.020784467458724976e-01
3.896926343441009521e-01
1.526776313781738281e+00
-2.529605990275740623e-03
-7.442228198051452637e-01
3.893250524997711182e-01
-4.559975564479827881e-01
2.039863824844360352e+00
-1.389818787574768066e-01
-6.067661643028259277e-01
-1.041109338402748108e-01
-4.224672615528106689e-01
1.792577624320983887e+00
-1.087447166442871094e+00
-1.068311482667922974e-01
-5.288699865341186523e-01
-7.625760436058044434e-01
1.631355404853820801e+00
-8.615548610687255859e-01
-1.815223395824432373e-01
-4.813264608383178711e-01
3.449257016181945801e-01
1.615348815917968750e+00
-1.066396117210388184e+00
-1.720799058675765991e-01
-3.791418671607971191e-01
1.422772765159606934e+00
1.807020306587219238e+00
1.065485835075378418e+00
3.810935318470001221e-01
5.913497209548950195e-01
1.442996263504028320e+00
3.722726106643676758e-01
-4.555217921733856201e-01
1.839568465948104858e-01
-1.056269645690917969e+00
1.143435478210449219e+00
-5.770653486251831055e-01
-5.737967491149902344e-01
-3.706779778003692627e-01
-5.713655948638916016e-01
1.593407869338989258e+00
-8.586710095405578613e-01
-9.971563220024108887e-01
-5.978590250015258789e-01
-9.779524207115173340e-01
1.957871794700622559e+00
-9.691455364227294922e-01
-1.160130053758621216e-01
-4.320883154869079590e-01
-6.855428218841552734e-02
1.702918171882629395e+00
-1.176700711250305176e+00
4.222414493560791016e-01
-1.211358904838562012e-01
8.610712885856628418e-01
1.898917675018310547e+00
6.451912522315979004e-01
-2.265020087361335754e-02
-4.855989217758178711e-01
1.250177741050720215e+00
9.715809226036071777e-01
-1.072034597396850586e+00
2.288765162229537964e-01
-1.129456162452697754e+00
1.440471291542053223e+00
-1.178749650716781616e-02
-6.151053309440612793e-01
-7.620049268007278442e-02
-5.167947411537170410e-01
1.429404854774475098e+00
-3.178897798061370850e-01
-1.167689800262451172e+00
-7.248808741569519043e-01
-1.280937790870666504e+00
1.197789192199707031e+00
9.346499443054199219e-01
-1.095198631286621094e+00
-6.301192641258239746e-01
-8.178283572196960449e-01
1.474842429161071777e+00
-1.656933069229125977e+00
-7.194362878799438477e-01
-1.540301203727722168e+00
-2.525129914283752441e-01
1.312546968460083008e+00
-6.791557669639587402e-01
-6.065483689308166504e-01
-1.237600684165954590e+00
1.626028269529342651e-01
1.317034006118774414e+00
-1.779169082641601562e+00
-4.522762298583984375e-01
-1.162463307380676270e+00
6.351109743118286133e-01
8.126305937767028809e-01
-4.325695931911468506e-01
-3.892908096313476562e-01
-8.495121002197265625e-01
1.046771287918090820e+00
2.576960027217864990e-01
-1.354054450988769531e+00
-7.778830528259277344e-01
-1.520486831665039062e+00
1.006038427352905273e+00
3.487135469913482666e-02
-1.722275495529174805e+00
-2.982648909091949463e-01
-1.228105545043945312e+00
1.279865145683288574e+00
-1.004464507102966309e+00
-1.254232764244079590e+00
-6.278121471405029297e-01
-9.054940938949584961e-01
1.522515892982482910e+00
-1.716800212860107422e+00
-8.185773491859436035e-01
-1.749690473079681396e-01
-3.847585618495941162e-01
1.728019237518310547e+00
-1.684936165809631348e+00
-4.286986291408538818e-01
-9.300493001937866211e-01
-2.987035512924194336e-01
1.239440664649009705e-01
-7.377549409866333008e-01
-8.416785001754760742e-01
-1.129323601722717285e+00
8.672253489494323730e-01
6.186109781265258789e-01
-1.234016180038452148e+00
-3.910602033138275146e-01
-1.379689216613769531e+00
2.748086750507354736e-01
2.736302837729454041e-02
-7.848491668701171875e-01
-9.858445525169372559e-01
-4.819602668285369873e-01
1.284115910530090332e+00
-4.950037598609924316e-01
-1.327404737472534180e+00
-4.129819273948669434e-01
-1.677718758583068848e+00
1.260864257812500000e+00
-9.710574150085449219e-01
-1.636556267738342285e+00
-9.381263852119445801e-01
-9.836420416831970215e-01
1.317608714103698730e+00
-1.446668028831481934e+00
-6.095081567764282227e-01
-9.032858610153198242e-01
-6.978307366371154785e-01
-1.541461050510406494e-01
-1.420187711715698242e+00
-7.066963911056518555e-01
-1.064936161041259766e+00
3.562853634357452393e-01
9.678720235824584961e-01
-1.122657656669616699e+00
-1.084806561470031738e+00
-7.502492070198059082e-01
1.010978341102600098e+00
8.549159169197082520e-01
-3.105137348175048828e-01
-1.017011523246765137e+00
-7.006922364234924316e-01
1.206861853599548340e+00
-1.908878237009048462e-01
-9.662271142005920410e-01
-5.051382184028625488e-01
-1.431696176528930664e+00
9.995433688163757324e-01
-1.123843789100646973e+00
-2.081240177154541016e+00
-9.668458104133605957e-01
-8.823748826980590820e-01
1.410468935966491699e+00
-1.129994869232177734e+00
-1.912174940109252930e+00
-9.850160479545593262e-01
-1.807848453521728516e+00
1.808173954486846924e-02
-1.568127989768981934e+00
-9.607024192810058594e-01
-1.030416727066040039e+00
-7.869488596916198730e-01
9.401955604553222656e-01
-2.816193580627441406e+00
-2.167992115020751953e+00
-2.702826499938964844e+00
-2.729427337646484375e+00
-3.298677206039428711e-01
-2.632928133010864258e+00
-3.431010484695434570e+00
-2.729980468750000000e+00
1.536904871463775635e-01
5.755421519279479980e-02
-1.960006237030029297e+00
-2.618886470794677734e+00
-3.362454652786254883e+00
-3.107920289039611816e-02
-1.391034364700317383e+00
-2.236886978149414062e+00
-2.272840499877929688e+00
-2.517504215240478516e+00
8.409836292266845703e-01
-1.328184127807617188e+00
-1.752781987190246582e+00
-2.087900638580322266e+00
-2.678753137588500977e+00
-5.318019986152648926e-01
-2.110626935958862305e+00
-1.100010871887207031e+00
-1.311083793640136719e+00
-1.083251953125000000e+00
1.130051016807556152e+00
-1.842024803161621094e+00
-1.206816554069519043e+00
-1.780525088310241699e+00
-1.055777668952941895e+00
7.126706838607788086e-01
-1.090518951416015625e+00
-1.345536231994628906e+00
-2.152127504348754883e+00
2.707157135009765625e-01
7.960889935493469238e-01
-1.708233475685119629e+00
-1.204895377159118652e+00
-1.369785189628601074e+00
5.624321699142456055e-01
-1.739823967218399048e-01
-1.298947572708129883e+00
-1.056576013565063477e+00
-1.065382599830627441e+00
1.272329807281494141e+00
-7.606347799301147461e-01
-1.120470523834228516e+00
-1.465736508369445801e+00
-2.416625738143920898e+00
2.995214760303497314e-01
7.135295271873474121e-01
-1.876895666122436523e+00
-1.663796782493591309e+00
-1.531567215919494629e+00
1.245515465736389160e+00
-1.475084424018859863e+00
-1.543062806129455566e+00
-1.409103751182556152e+00
-1.011811017990112305e+00
1.575915098190307617e+00
-1.062448620796203613e+00
-1.495012640953063965e+00
-1.140390515327453613e+00
-2.824979424476623535e-01
1.804477572441101074e+00
-1.793668031692504883e+00
-1.042212367057800293e+00
-1.571358084678649902e+00
7.409660220146179199e-01
9.835067391395568848e-01
-7.501463890075683594e-01
-3.258358538150787354e-01
-8.941828608512878418e-01
6.083537340164184570e-01
5.927679538726806641e-01
-1.141564607620239258e+00
-9.907051920890808105e-01
-9.415296316146850586e-01
9.638499617576599121e-01
1.279749423265457153e-01
-9.620902538299560547e-01
-9.472383856773376465e-01
-1.277156949043273926e+00
9.909316301345825195e-01
-8.927246928215026855e-01
-1.330634474754333496e+00
-1.177819252014160156e+00
-1.350480198860168457e+00
1.426409602165222168e+00
-1.538672566413879395e+00
-1.269134402275085449e+00
-1.265257239341735840e+00
-1.115035772323608398e+00
1.333205461502075195e+00
-1.700305938720703125e+00
-9.716633558273315430e-01
-1.122621059417724609e+00
-5.501606464385986328e-01
1.413889508694410324e-02
-1.562479853630065918e+00
-7.208817601203918457e-01
-1.112734317779541016e+00
7.410961985588073730e-01
8.529607653617858887e-01
-1.454803109169006348e+00
-3.761212825775146484e-01
-1.076716661453247070e+00
6.229650378227233887e-01
9.313392043113708496e-01
-3.810133337974548340e-01
-8.961246609687805176e-01
-7.758539319038391113e-01
1.226735711097717285e+00
-5.153499841690063477e-01
-8.073100447654724121e-01
-8.248885273933410645e-01
-1.180592894554138184e+00
1.287298917770385742e+00
-1.387741208076477051e+00
-1.180356025695800781e+00
-7.964234948158264160e-01
-7.310780286788940430e-01
1.452334642410278320e+00
-1.127895712852478027e+00
-7.608775496482849121e-01
-8.869750499725341797e-01
-1.007025122642517090e+00
3.887918889522552490e-01
-1.435839414596557617e+00
-5.432806611061096191e-01
-5.617356896400451660e-01
2.790471613407135010e-01
1.098255634307861328e+00
-1.927171349525451660e+00
1.554758697748184204e-01
-9.526374340057373047e-01
4.834500253200531006e-01
1.141592383384704590e+00
-6.742086261510848999e-02
-9.102497100830078125e-01
-4.158976972103118896e-01
1.054288506507873535e+00
3.696443438529968262e-01
-8.233829736709594727e-01
5.155593752861022949e-01
-8.681418299674987793e-01
1.188302636146545410e+00
4.266448318958282471e-02
-2.507150769233703613e-01
-9.491414576768875122e-02
-6.287398338317871094e-01
1.201149702072143555e+00
-3.343612253665924072e-01
-6.830062270164489746e-01
-8.092204332351684570e-01
-1.209224820137023926e+00
7.335757017135620117e-01
-1.445921540260314941e+00
-6.206849813461303711e-01
-6.267343759536743164e-01
-4.873926937580108643e-01
1.209776043891906738e+00
-2.676041126251220703e+00
-2.317644596099853516e+00
-3.170678138732910156e+00
-2.385530471801757812e+00
-2.272075712680816650e-01
-2.487291812896728516e+00
-4.103540420532226562e+00
-3.408498764038085938e+00
5.918448045849800110e-02
3.342648446559906006e-01
-2.345675706863403320e+00
-2.155019521713256836e+00
-2.920056104660034180e+00
3.651084601879119873e-01
-1.151165962219238281e+00
-2.556163549423217773e+00
-2.010976076126098633e+00
-1.712944984436035156e+00
1.131778597831726074e+00
-9.743826389312744141e-01
-1.330630183219909668e+00
-1.308681845664978027e+00
-1.676770687103271484e+00
-1.244927272200584412e-01
-1.298802614212036133e+00
-9.925313591957092285e-01
-6.985760927200317383e-01
-6.254037618637084961e-01
1.224789500236511230e+00
-9.951888918876647949e-01
-8.533138632774353027e-01
-4.053076803684234619e-01
1.847330778837203979e-01
1.370135068893432617e+00
-3.373759984970092773e-01
-2.770302891731262207e-01
-1.936426758766174316e-01
4.630515575408935547e-01
1.085174441337585449e+00
-1.489327549934387207e+00
-4.770701006054878235e-02
-4.061517119407653809e-01
1.338853240013122559e+00
1.181711196899414062e+00
-9.323949366807937622e-02
1.733056753873825073e-01
-3.468593955039978027e-01
1.273634314537048340e+00
1.313152164220809937e-01
-6.809965968132019043e-01
8.339011669158935547e-02
-4.187215268611907959e-01
1.314455389976501465e+00
8.842233419418334961e-01
-7.578454017639160156e-01
-7.482059597969055176e-01
-4.533741474151611328e-01
1.407972097396850586e+00
-4.256059229373931885e-01
-1.036633133888244629e+00
-4.784517586231231689e-01
-9.733558297157287598e-01
1.499316811561584473e+00
4.294611886143684387e-02
-9.126102924346923828e-01
-3.914594054222106934e-01
-1.784827709197998047e-01
1.565661907196044922e+00
-1.591286540031433105e+00
-4.132911860942840576e-01
-3.198104202747344971e-01
5.203397870063781738e-01
1.362416744232177734e+00
-5.491431355476379395e-01
-2.069197744131088257e-01
-1.113685742020606995e-01
1.038302421569824219e+00
1.014346599578857422e+00
-7.428959012031555176e-01
4.741363227367401123e-02
-4.027099609375000000e-01
1.677288174629211426e+00
1.132409811019897461e+00
-6.080569624900817871e-01
3.648588061332702637e-01
6.653665751218795776e-02
1.383074998855590820e+00
-2.716524899005889893e-01
-3.723637461662292480e-01
-1.409363597631454468e-01
-3.430001735687255859e-01
1.915875911712646484e+00
-3.368062973022460938e-01
-2.199100404977798462e-01
-3.496196866035461426e-01
-3.532989025115966797e-01
1.571426987648010254e+00
-7.847217321395874023e-01
-6.805016398429870605e-01
-6.231459379196166992e-01
2.918181121349334717e-01
6.778808832168579102e-01
-1.212421059608459473e+00
-2.654609680175781250e-01
-5.858324170112609863e-01
7.430052161216735840e-01
1.042879581451416016e+00
-1.350756049156188965e+00
4.807824194431304932e-01
-1.707088947296142578e-01
1.435658097267150879e+00
1.735132932662963867e+00
8.802069425582885742e-01
-4.341144561767578125e-01
-4.261674284934997559e-01
1.478916168212890625e+00
2.198400497436523438e-01
-5.391592383384704590e-01
-2.684721052646636963e-01
-1.099489450454711914e+00
1.910549402236938477e+00
-2.590039968490600586e-01
-2.603823542594909668e-01
5.129451304674148560e-02
-4.943593442440032959e-01
1.480600357055664062e+00
-7.720091938972473145e-01
-4.357912540435791016e-01
-4.072519242763519287e-01
-5.590076446533203125e-01
1.397651076316833496e+00
-8.154104948043823242e-01
-3.302647471427917480e-01
-8.147406578063964844e-01
-9.273742139339447021e-02
1.607813835144042969e+00
-1.406637907028198242e+00
1.527269035577774048e-01
-4.697749614715576172e-01
1.400966495275497437e-01
1.576499819755554199e+00
9.986571669578552246e-01
6.989886760711669922e-01
4.076736569404602051e-01
1.192701220512390137e+00
9.053697586059570312e-01
-2.507691681385040283e-01
1.100368976593017578e+00
5.639131665229797363e-01
1.691666722297668457e+00
2.624462842941284180e-01
-8.489178866147994995e-02
2.827657759189605713e-01
-9.201580286026000977e-02
1.602654337882995605e+00
-1.611336916685104370e-01
-6.609231978654861450e-02
3.644581437110900879e-01
-3.714777231216430664e-01
1.766351699829101562e+00
-5.877020359039306641e-01
1.294099986553192139e-01
1.150874271988868713e-01
9.687398374080657959e-02
1.809624552726745605e+00
-9.432431459426879883e-01
2.503873547539114952e-03
2.730422616004943848e-01
4.580729901790618896e-01
1.776684284210205078e+00
1.029094696044921875e+00
4.308059811592102051e-01
4.086567759513854980e-01
8.661965727806091309e-01
1.115635275840759277e+00
-8.390262722969055176e-01
3.588998913764953613e-01
-1.363379508256912231e-01
1.459841966629028320e+00
6.483196616172790527e-01
-3.593606352806091309e-01
5.357435345649719238e-01
-1.716747432947158813e-01
1.256737351417541504e+00
-5.124269127845764160e-01
-4.483088552951812744e-01
-4.937438964843750000e-01
-4.940136671066284180e-01
1.135171890258789062e+00
-8.555482029914855957e-01
-3.531477153301239014e-01
-4.635047316551208496e-01
-4.377381205558776855e-01
1.418297052383422852e+00
-8.966561555862426758e-01
-8.054959028959274292e-02
-4.260171651840209961e-01
-8.646400570869445801e-01
1.219014406204223633e+00
-1.367572695016860962e-01
1.414826065301895142e-01
-2.593901157379150391e-01
3.758449107408523560e-02
1.319391012191772461e+00
-1.661664843559265137e+00
-2.097729891538619995e-01
-9.170717597007751465e-01
6.400318741798400879e-01
1.509639024734497070e+00
-1.362459301948547363e+00
-5.349007248878479004e-01
-6.288940310478210449e-01
1.032677054405212402e+00
3.770730495452880859e-01
-1.202547669410705566e+00
-5.347579345107078552e-02
-7.495771646499633789e-01
5.028452873229980469e-01
4.269632101058959961e-01
-8.419869542121887207e-01
-5.328496098518371582e-01
-6.884537935256958008e-01
1.095259070396423340e+00
-7.599399089813232422e-01
-6.521703600883483887e-01
-7.525793910026550293e-01
-6.760996580123901367e-01
1.291880726814270020e+00
-1.746912151575088501e-01
-1.990510225296020508e+00
-1.611466407775878906e+00
-7.913634181022644043e-01
1.281317472457885742e+00
-1.318724870681762695e+00
-9.295235872268676758e-01
-1.277815818786621094e+00
-1.590375751256942749e-01
8.421118259429931641e-01
-1.541168689727783203e+00
-6.700326204299926758e-01
-1.224029660224914551e+00
6.686831712722778320e-01
6.597166657447814941e-01
-1.566701769828796387e+00
-6.045154929161071777e-01
-8.014326095581054688e-01
1.445140004158020020e+00
4.927671253681182861e-01
-8.481521010398864746e-01
-3.868472576141357422e-01
-9.658464193344116211e-01
1.270902514457702637e+00
-5.216980576515197754e-01
-5.315334200859069824e-01
-6.623188853263854980e-01
-1.211179256439208984e+00
1.385570049285888672e+00
-7.363684773445129395e-01
-5.792708992958068848e-01
-7.672426104545593262e-01
-1.455956816673278809e+00
1.346880078315734863e+00
-1.103506565093994141e+00
-8.991921544075012207e-01
-7.566594481468200684e-01
-5.402464866638183594e-01
9.789597988128662109e-01
-1.384709000587463379e+00
-7.717254757881164551e-01
-1.232783436775207520e+00
2.227695435285568237e-01
1.047724723815917969e+00
-1.266226768493652344e+00
-4.406541883945465088e-01
-1.210955500602722168e+00
6.075506806373596191e-01
1.426227807998657227e+00
-4.187019765377044678e-01
5.004625394940376282e-02
-2.608582675457000732e-01
1.099604249000549316e+00
2.946058213710784912e-01
-7.481379508972167969e-01
-9.883518517017364502e-02
-7.958863377571105957e-01
7.496063113212585449e-01
-3.829396069049835205e-01
-5.736981630325317383e-01
-1.221428625285625458e-03
-7.986677885055541992e-01
1.433176755905151367e+00
-4.305374324321746826e-01
-3.464259803295135498e-01
-4.374660849571228027e-01
-5.693707466125488281e-01
5.215014815330505371e-01
-9.202284812927246094e-01
-3.289343714714050293e-01
-7.127969861030578613e-01
-1.110493168234825134e-01
1.519072294235229492e+00
-1.197027564048767090e+00
-8.820274472236633301e-01
-1.257886886596679688e+00
-6.017571687698364258e-01
1.037118911743164062e+00
-2.334623932838439941e-01
-1.182249665260314941e+00
-1.617438673973083496e+00
7.568657398223876953e-01
9.846404194831848145e-01
-1.416917085647583008e+00
-6.784613728523254395e-01
-1.515095829963684082e+00
1.126741528511047363e+00
-1.857769638299942017e-01
-1.154547691345214844e+00
-6.500784307718276978e-02
-6.540843844413757324e-01
1.396593332290649414e+00
-3.994503617286682129e-01
-7.154491543769836426e-01
-4.506866335868835449e-01
-1.047686457633972168e+00
1.273355364799499512e+00
-4.208080768585205078e-01
-8.454164266586303711e-01
-8.605055212974548340e-01
-1.059885382652282715e+00
1.515313744544982910e+00
-6.282493472099304199e-01
-2.833644449710845947e-01
6.734802573919296265e-02
4.535247087478637695e-01
1.356314301490783691e+00
4.418152570724487305e-01
1.048792004585266113e+00
3.583281338214874268e-01
8.060011863708496094e-01
1.298912525177001953e+00
-1.304160594940185547e+00
-2.011434286832809448e-01
-7.804802060127258301e-01
1.190545558929443359e+00
1.190615177154541016e+00
-7.200652360916137695e-01
1.273631863296031952e-02
-1.186896920204162598e+00
1.112817764282226562e+00
2.908401489257812500e-01
-3.631519675254821777e-01
-9.242003411054611206e-02
-1.207464098930358887e+00
1.306263804435729980e+00
-5.725091695785522461e-01
-6.508105993270874023e-01
-3.059679269790649414e-01
-7.585875391960144043e-01
1.531612634658813477e+00
-4.285521805286407471e-01
-3.811685740947723389e-01
-4.821844995021820068e-01
-3.141001164913177490e-01
1.391571998596191406e+00
5.646190047264099121e-01
-9.481420516967773438e-01
-8.918376564979553223e-01
4.956902936100959778e-02
1.303928732872009277e+00
-1.507332086563110352e+00
-6.323195099830627441e-01
-1.036304950714111328e+00
-1.034905947744846344e-02
9.517362117767333984e-01
-1.334185123443603516e+00
-3.693040609359741211e-01
-6.618432402610778809e-01
8.286542296409606934e-01
6.278517842292785645e-01
-1.304101467132568359e+00
-3.649584054946899414e-01
-1.015036225318908691e+00
1.080872297286987305e+00
7.326238155364990234e-01
-7.246288657188415527e-01
-9.322395175695419312e-02
-1.203292965888977051e+00
1.242371082305908203e+00
-3.645425438880920410e-01
-6.429572105407714844e-01
-3.299439251422882080e-01
-1.284552812576293945e+00
1.773606300354003906e+00
7.180771231651306152e-01
-1.341909766197204590e+00
-7.483485937118530273e-01
-8.539864420890808105e-01
1.519143700599670410e+00
-9.736356139183044434e-01
-9.518194198608398438e-01
-7.879744172096252441e-01
-3.524668514728546143e-01
1.657855629920959473e+00
-8.559128046035766602e-01
-3.494320809841156006e-01
-9.434326887130737305e-01
3.393439054489135742e-01
1.170007109642028809e+00
-1.387337327003479004e+00
-2.749505043029785156e-01
-7.101026773452758789e-01
6.240875720977783203e-01
8.544247150421142578e-01
-1.688801199197769165e-01
-6.960006803274154663e-02
-6.114002466201782227e-01
1.227316498756408691e+00
2.459449023008346558e-01
-4.828025102615356445e-01
-2.030254602432250977e-01
-3.381453752517700195e-01
1.740813374519348145e+00
-3.894684612751007080e-01
-6.771476268768310547e-01
2.364590466022491455e-01
-8.796311616897583008e-01
1.608433842658996582e+00
-2.166110426187515259e-01
-2.385827004909515381e-01
-1.897036433219909668e-01
-4.246557652950286865e-01
1.562935948371887207e+00
-1.013269782066345215e+00
-4.053183794021606445e-01
-4.959604144096374512e-01
4.555861055850982666e-01
1.487299799919128418e+00
-1.065238356590270996e+00
-3.442383408546447754e-01
-1.908226907253265381e-01
6.642754673957824707e-01
1.713877916336059570e+00
2.667418266355525702e-05
-2.334735691547393799e-01
-3.899115622043609619e-01
1.260534167289733887e+00
7.722539305686950684e-01
-1.185134530067443848e+00
3.085501194000244141e-01
-7.982859015464782715e-01
1.422684311866760254e+00
-1.023761406540870667e-01
-7.195203900337219238e-01
-2.019900530576705933e-01
-7.465771585702896118e-02
1.478476047515869141e+00
-1.398980035446584225e-03
-2.124307006597518921e-01
-1.042752116918563843e-01
-2.525477409362792969e-01
1.781240105628967285e+00
-2.980937659740447998e-01
-2.669585049152374268e-01
-2.518626451492309570e-01
-5.456689596176147461e-01
1.778001904487609863e+00
-6.704154610633850098e-01
-5.230931043624877930e-01
-2.665161490440368652e-01
-7.815387845039367676e-02
1.489647746086120605e+00
-2.801861166954040527e-01
-1.450778245925903320e-01
-5.066295862197875977e-01
2.603068351745605469e-01
1.211014509201049805e+00
-1.507271409034729004e+00
-3.616270124912261963e-01
-9.595583677291870117e-01
1.080265998840332031e+00
6.443483829498291016e-01
-4.893482029438018799e-01
-3.534283041954040527e-01
-9.491847157478332520e-01
1.414727091789245605e+00
1.475884765386581421e-01
-9.481707215309143066e-01
-1.587875187397003174e-01
-1.192437291145324707e+00
5.917260050773620605e-01
-1.112035512924194336e+00
-3.370135128498077393e-01
-3.374627530574798584e-01
-1.063547015190124512e+00
1.630813121795654297e+00
-1.513676404953002930e+00
-1.689275383949279785e+00
-1.739644289016723633e+00
-2.812668800354003906e+00
2.279954850673675537e-01
-6.727901101112365723e-01
-2.648005962371826172e+00
-2.186929225921630859e+00
-5.334372520446777344e-01
9.701669812202453613e-01
-1.983862161636352539e+00
-1.549797177314758301e+00
-2.481143951416015625e+00
-5.766767263412475586e-01
3.584059774875640869e-01
-2.323002338409423828e+00
-8.939150571823120117e-01
-1.747930407524108887e+00
2.677851617336273193e-01
4.489155709743499756e-01
-1.722223639488220215e+00
-1.275820851325988770e+00
-1.577591300010681152e+00
-1.457531571388244629e+00
-1.914129853248596191e+00
-1.277084350585937500e+00
-7.254548668861389160e-01
-1.159810662269592285e+00
1.144522190093994141e+00
-5.937579870223999023e-01
-9.932485222816467285e-01
-7.809530496597290039e-01
-1.185550212860107422e+00
6.131908297538757324e-01
2.390019297599792480e-01
-1.857611656188964844e+00
-1.547496199607849121e+00
-2.523544132709503174e-01
1.340678691864013672e+00
-1.041442275047302246e+00
-1.238683700561523438e+00
-1.198094606399536133e+00
-1.354457288980484009e-01
1.038344979286193848e+00
-1.754956841468811035e+00
-2.158871293067932129e-01
-1.066664814949035645e+00
1.599397510290145874e-01
9.043811559677124023e-01
-1.712388873100280762e+00
-7.162126898765563965e-01
-1.408805608749389648e+00
8.550452589988708496e-01
1.049861431121826172e+00
-1.724703669548034668e+00
-5.605490803718566895e-01
-1.354650139808654785e+00
9.510859251022338867e-01
-1.849224567413330078e-01
-9.397389292716979980e-01
-8.255609869956970215e-01
-1.753324508666992188e+00
1.260810613632202148e+00
2.912842333316802979e-01
-5.465216636657714844e-01
-5.673887729644775391e-01
-1.394250631332397461e+00
1.226226925849914551e+00
-7.458902001380920410e-01
-4.568412899971008301e-01
-7.179326415061950684e-01
-6.829521059989929199e-02
1.716657400131225586e+00
-2.523196935653686523e-01
-5.995030403137207031e-01
-5.785254836082458496e-01
-2.376130782067775726e-02
1.720783352851867676e+00
-1.592468857765197754e+00
-6.406294703483581543e-01
-1.210033059120178223e+00
-3.290426731109619141e-02
1.143062472343444824e+00
-3.970030844211578369e-01
1.286067068576812744e-01
-7.267899513244628906e-01
6.393353939056396484e-01
4.486083984375000000e-01
-1.243361949920654297e+00
-9.280303120613098145e-02
-1.125081777572631836e+00
5.038789510726928711e-01
-8.025703579187393188e-02
-7.175350785255432129e-01
1.181373298168182373e-01
-1.237133741378784180e+00
1.356872916221618652e+00
-2.081824839115142822e-01
-5.577802658081054688e-01
-5.281121730804443359e-01
-9.834593534469604492e-01
7.884895801544189453e-01
-7.122768759727478027e-01
-4.255114495754241943e-01
-3.061973452568054199e-01
-8.848986588418483734e-03
1.372165560722351074e+00
-7.204038500785827637e-01
8.201075345277786255e-02
-3.208019733428955078e-01
1.408301945775747299e-02
1.292604207992553711e+00
-2.011105185374617577e-03
-7.241131663322448730e-01
-9.089968204498291016e-01
9.111176133155822754e-01
8.847101330757141113e-01
-1.300156116485595703e+00
6.988728791475296021e-02
-1.181975722312927246e+00
1.159573674201965332e+00
4.317844808101654053e-01
-1.055007934570312500e+00
-4.359837621450424194e-02
-1.009314179420471191e+00
1.359313845634460449e+00
-2.526105642318725586e-01
-9.391342401504516602e-01
-1.049176156520843506e-01
-1.171774268150329590e+00
1.014231443405151367e+00
-8.304697275161743164e-01
-6.997584104537963867e-01
-7.941644191741943359e-01
-7.434791922569274902e-01
1.544514536857604980e+00
-8.567169904708862305e-01
-8.652120828628540039e-01
-1.200177073478698730e+00
-1.063239216804504395e+00
1.450093984603881836e+00
3.043614625930786133e-01
-1.801538616418838501e-01
-3.310140073299407959e-01
1.850335448980331421e-01
1.097060918807983398e+00
-1.588818669319152832e+00
-4.188849925994873047e-01
-9.323205351829528809e-01
4.703784584999084473e-01
5.968329310417175293e-01
-7.214228510856628418e-01
-1.067664399743080139e-01
-1.159239292144775391e+00
9.407319426536560059e-01
2.038109004497528076e-01
-8.896027207374572754e-01
-4.778955578804016113e-01
-1.533170938491821289e+00
-6.357632279396057129e-01
-9.578150510787963867e-01
-6.085380315780639648e-01
-7.353945970535278320e-01
-1.399697661399841309e+00
7.537198066711425781e-01
-2.238999366760253906e+00
-2.889763116836547852e+00
-3.984193563461303711e+00
-4.403939723968505859e+00
-1.497773528099060059e+00
-2.916025161743164062e+00
-6.930047512054443359e+00
-4.389777660369873047e+00
-1.822355508804321289e+00
3.465936779975891113e-01
-2.804511070251464844e+00
-3.533783912658691406e+00
-4.074183464050292969e+00
-1.987667322158813477e+00
-5.117020606994628906e-01
-3.538246393203735352e+00
-2.784528017044067383e+00
-3.193338871002197266e+00
-2.513861060142517090e-01
1.466126739978790283e-01
-2.573883295059204102e+00
-1.967249155044555664e+00
-2.423509359359741211e+00
-9.061936736106872559e-01
-2.382598161697387695e+00
-1.604425191879272461e+00
-1.438495993614196777e+00
-1.765848994255065918e+00
1.057464957237243652e+00
-4.801323711872100830e-01
-1.396666049957275391e+00
-1.013926267623901367e+00
-1.966209530830383301e+00
4.734482467174530029e-01
1.915960386395454407e-02
-1.064629435539245605e+00
-7.583382725715637207e-01
-1.110333442687988281e+00
1.113758444786071777e+00
-1.037416934967041016e+00
-8.133658766746520996e-01
-9.177283048629760742e-01
-5.905521512031555176e-01
1.320250511169433594e+00
-1.581563472747802734e+00
-6.486418247222900391e-01
-9.186621308326721191e-01
1.266589909791946411e-01
1.110716819763183594e+00
-1.259067654609680176e+00
-7.754234075546264648e-01
-1.424751877784729004e+00
1.977225095033645630e-01
1.103878021240234375e+00
-6.235184669494628906e-01
-5.083892941474914551e-01
-6.954020857810974121e-01
9.570768475532531738e-01
1.394652575254440308e-01
-7.511513829231262207e-01
-1.414069384336471558e-01
-1.832718849182128906e+00
5.842524170875549316e-01
1.804171949625015259e-01
-1.322954177856445312e+00
-1.206752657890319824e+00
-2.049482583999633789e+00
1.150941014289855957e+00
-7.609410881996154785e-01
-4.393960833549499512e-01
-8.369380235671997070e-01
-1.068573832511901855e+00
1.244159936904907227e+00
-2.304048240184783936e-01
-2.533670365810394287e-01
-3.762709796428680420e-01
-3.593520224094390869e-01
1.352043628692626953e+00
-1.285800099372863770e+00
-5.697610974311828613e-01
-7.442621588706970215e-01
4.414736106991767883e-02
9.932652115821838379e-01
-1.549710273742675781e+00
-4.295995831489562988e-01
-1.134244322776794434e+00
5.549383759498596191e-01
8.921677470207214355e-01
-1.044745326042175293e+00
-7.319598793983459473e-01
-1.374866008758544922e+00
8.252286911010742188e-01
-3.711769729852676392e-02
-7.039618492126464844e-01
-8.793929219245910645e-01
-1.009999155998229980e+00
1.232291936874389648e+00
-9.897161275148391724e-02
-7.618940472602844238e-01
-6.046478748321533203e-01
-7.673733830451965332e-01
1.331959605216979980e+00
-1.107869863510131836e+00
-6.953909993171691895e-01
-7.621890306472778320e-01
-3.674117922782897949e-01
1.323174476623535156e+00
-5.554881691932678223e-01
-7.355207204818725586e-01
-9.190083146095275879e-01
-8.021787405014038086e-01
1.037285447120666504e+00
-4.737052321434020996e-01
-6.363337635993957520e-01
-9.832468032836914062e-01
5.740789771080017090e-01
7.740585207939147949e-01
-1.465348601341247559e+00
-6.416115164756774902e-01
-1.048707723617553711e+00
9.645223617553710938e-01
6.227385401725769043e-01
-5.716686844825744629e-01
-5.772839784622192383e-01
-1.033060073852539062e+00
1.327052950859069824e+00
-8.638736605644226074e-02
-7.584193944931030273e-01
-1.670196950435638428e-01
-1.052308797836303711e+00
1.362950950860977173e-01
-7.887616753578186035e-01
-2.261915653944015503e-01
-1.797439903020858765e-01
-8.292058110237121582e-01
1.641845464706420898e+00
-5.056951642036437988e-01
-1.419190168380737305e-01
-1.357969790697097778e-01
-1.332462728023529053e-01
1.647905111312866211e+00
7.424913644790649414e-01
7.117234170436859131e-02
3.256606757640838623e-01
3.740773797035217285e-01
1.438959121704101562e+00
-9.611300230026245117e-01
-2.964732050895690918e-02
-1.743209809064865112e-01
6.734265089035034180e-01
7.822772860527038574e-01
-1.171895623207092285e+00
2.288369834423065186e-01
-3.992578685283660889e-01
1.080611109733581543e+00
6.029012203216552734e-01
-9.491407275199890137e-01
7.293025255203247070e-01
1.318383812904357910e-01
1.049109816551208496e+00
6.207004934549331665e-02
2.962071597576141357e-01
-5.573747307062149048e-02
-5.137668848037719727e-01
1.911234855651855469e+00
-5.973831191658973694e-02
-3.109136819839477539e-01
-1.034237220883369446e-01
-4.484431445598602295e-01
1.203070759773254395e+00
5.645411610603332520e-01
-2.936273813247680664e-01
-3.552800714969635010e-01
-1.824602857232093811e-02
1.430327534675598145e+00
-4.867125451564788818e-01
4.278100654482841492e-02
6.941242516040802002e-02
4.116134047508239746e-01
1.407651782035827637e+00
-6.695516109466552734e-01
-3.330464661121368408e-01
-4.030513167381286621e-01
1.056238532066345215e+00
1.094906210899353027e+00
-8.076477646827697754e-01
1.639927327632904053e-01
-6.943939924240112305e-01
7.992026209831237793e-01
1.928981393575668335e-01
-8.653125911951065063e-02
-1.180406138300895691e-01
-7.524374723434448242e-01
1.375291466712951660e+00
-2.041574716567993164e-01
-2.458049207925796509e-01
3.794165551662445068e-01
-6.779189109802246094e-01
1.861831784248352051e+00
7.813794612884521484e-01
6.408329606056213379e-01
6.426264643669128418e-01
-3.436749875545501709e-01
1.720555305480957031e+00
-6.344416737556457520e-01
1.479006707668304443e-01
6.039458513259887695e-01
-2.206154465675354004e-01
1.413901090621948242e+00
-2.657194435596466064e-01
2.912755310535430908e-01
3.375540301203727722e-02
2.514406740665435791e-01
1.440384387969970703e+00
-8.824204206466674805e-01
4.021608829498291016e-02
-2.642510831356048584e-01
8.581804037094116211e-01
1.378531932830810547e+00
7.231470942497253418e-01
1.086302280426025391e+00
-4.022586941719055176e-01
1.250834226608276367e+00
8.827158808708190918e-01
-6.350502967834472656e-01
4.586113691329956055e-01
-6.159121990203857422e-01
1.204204797744750977e+00
9.302951693534851074e-01
-2.434183806180953979e-01
5.501059293746948242e-01
-3.492455482482910156e-01
1.456331729888916016e+00
-2.518456280231475830e-01
-5.495582520961761475e-02
-2.114466875791549683e-01
-5.341354012489318848e-01
1.604093790054321289e+00
3.696975409984588623e-01
2.516962289810180664e-01
-7.935903221368789673e-02
-3.458957374095916748e-01
1.606559872627258301e+00
-6.987588405609130859e-01
-6.887163966894149780e-02
2.631790935993194580e-02
7.253406047821044922e-01
1.535025715827941895e+00
-7.695769518613815308e-02
6.818622946739196777e-01
-2.637453079223632812e-01
9.538568854331970215e-01
9.794980883598327637e-01
-9.908539056777954102e-01
-5.171418190002441406e-02
-8.644031882286071777e-01
1.697977900505065918e+00
6.893388628959655762e-01
-3.268499672412872314e-01
6.265709549188613892e-02
-9.643824696540832520e-01
1.354218482971191406e+00
-1.857922077178955078e-01
-3.036532998085021973e-01
-1.358089447021484375e-01
-9.042690396308898926e-01
1.353842735290527344e+00
-6.653379201889038086e-01
-4.507274925708770752e-01
-4.212319254875183105e-01
-6.314668059349060059e-01
1.324486136436462402e+00
-4.620621800422668457e-01
-5.292145609855651855e-01
-2.016555815935134888e-01
-7.308334708213806152e-01
1.628890037536621094e+00
6.713624000549316406e-01
-1.591643095016479492e-01
-8.798530697822570801e-02
2.806027531623840332e-01
1.224547147750854492e+00
-9.267703294754028320e-01
-8.699537068605422974e-02
-8.559477329254150391e-01
4.853061437606811523e-01
8.499188423156738281e-01
-6.662273406982421875e-01
2.719130814075469971e-01
-6.914540529251098633e-01
1.247580051422119141e+00
2.125702351331710815e-01
-8.031674623489379883e-01
-9.995418041944503784e-02
-8.139135241508483887e-01
8.939044475555419922e-01
-8.736639022827148438e-01
-2.385928630828857422e-01
-1.638726741075515747e-01
-1.084561347961425781e+00
1.584451556205749512e+00
-4.882677197456359863e-01
-2.874104082584381104e-01
6.263621151447296143e-02
-8.258551955223083496e-01
9.758543968200683594e-01
4.864540994167327881e-01
-5.132399797439575195e-01
-4.813281297683715820e-01
-5.837815254926681519e-02
1.419684410095214844e+00
-1.121831536293029785e+00
-5.199369192123413086e-01
-3.329810127615928650e-02
2.230881601572036743e-01
7.241409420967102051e-01
-1.156488895416259766e+00
3.188058966770768166e-03
-1.283526420593261719e+00
8.575344085693359375e-01
5.733779668807983398e-01
-1.090327501296997070e+00
-1.302604228258132935e-01
-7.491027116775512695e-01
3.266121745109558105e-01
-1.209073901176452637e+00
-3.568078577518463135e-01
-3.228882551193237305e-01
-1.200455188751220703e+00
1.491076946258544922e+00
-6.728573441505432129e-01
-9.800429344177246094e-01
-8.774483799934387207e-01
-1.575627088546752930e+00
6.323406100273132324e-01
-1.046126186847686768e-01
-1.439155817031860352e+00
-1.245253562927246094e+00
-1.156694769859313965e+00
1.199156761169433594e+00
-9.803453087806701660e-01
-1.146178126335144043e+00
-1.514427304267883301e+00
-7.038905024528503418e-01
1.385622262954711914e+00
-1.204368233680725098e+00
-1.090497016906738281e+00
-1.206608533859252930e+00
1.850436180830001831e-01
9.664416909217834473e-01
-1.437366366386413574e+00
-9.326983690261840820e-01
-1.056143164634704590e+00
-1.736842282116413116e-02
-7.587639093399047852e-01
-8.423097133636474609e-01
-5.032421350479125977e-01
-1.281007051467895508e+00
9.616014957427978516e-01
-3.624785244464874268e-01
-5.317676067352294922e-01
-6.911006569862365723e-01
-7.672541737556457520e-01
4.864811599254608154e-01
2.974734008312225342e-01
8.010026812553405762e-02
-3.378250822424888611e-02
-6.848255395889282227e-01
1.242452144622802734e+00
-8.449379205703735352e-01
-1.330116540193557739e-01
-2.996464669704437256e-01
-8.850516676902770996e-01
1.294759511947631836e+00
-6.754438281059265137e-01
-4.765449762344360352e-01
-9.500359892845153809e-01
-3.428626954555511475e-01
1.355543136596679688e+00
-1.165040612220764160e+00
-2.366658300161361694e-01
8.133421093225479126e-02
-1.695241332054138184e-01
7.154621481895446777e-01
-5.885395407676696777e-01
-6.901306509971618652e-01
-8.909181356430053711e-01
9.719668030738830566e-01
7.178523540496826172e-01
-1.345129132270812988e+00
-3.625708520412445068e-01
-9.611499905586242676e-01
1.253182888031005859e+00
5.255819559097290039e-01
1.011331230401992798e-01
-3.362106680870056152e-01
-1.135164976119995117e+00
1.147056937217712402e+00
-6.337104439735412598e-01
-5.323653221130371094e-01
1.420054286718368530e-01
-6.877449154853820801e-01
1.168426036834716797e+00
-2.572169005870819092e-01
-5.302997827529907227e-01
-2.887192070484161377e-01
-5.247278809547424316e-01
1.208445787429809570e+00
-7.790985107421875000e-01
-4.186925292015075684e-01
-5.547727346420288086e-01
-1.627652645111083984e-01
1.174669861793518066e+00
2.046552300453186035e-01
-2.057060003280639648e-01
-8.760092258453369141e-01
6.698232889175415039e-01
1.246366024017333984e+00
-8.840910196304321289e-01
4.920909926295280457e-02
-4.952560663223266602e-01
9.919587969779968262e-01
6.513282656669616699e-01
-1.365612447261810303e-01
2.701743245124816895e-01
-4.862115383148193359e-01
1.494907140731811523e+00
-7.994721084833145142e-02
3.796092048287391663e-02
-3.746751844882965088e-01
-7.609519958496093750e-01
1.126754045486450195e+00
-8.468633890151977539e-01
1.309875678271055222e-02
-1.717249900102615356e-01
-4.083521366119384766e-01
1.396040916442871094e+00
-6.725108027458190918e-01
1.137052625417709351e-01
-1.371011435985565186e-01
-1.020368814468383789e+00
1.628061056137084961e+00
4.922767579555511475e-01
-6.254110932350158691e-01
-4.386257529258728027e-01
2.716169953346252441e-01
1.248418450355529785e+00
-1.193114638328552246e+00
-3.368304669857025146e-01
-1.068893790245056152e+00
8.890340924263000488e-01
1.089394092559814453e+00
-1.344923019409179688e+00
-1.812794953584671021e-01
-9.764599204063415527e-01
1.125024199485778809e+00
4.642799794673919678e-01
-1.115483403205871582e+00
3.093967773020267487e-02
-6.484642028808593750e-01
1.507300287485122681e-01
-8.681497573852539062e-01
-5.132778286933898926e-01
-5.277520418167114258e-01
-8.009130358695983887e-01
1.384210109710693359e+00
-2.179307639598846436e-01
-8.050934672355651855e-01
-3.722471743822097778e-02
-1.380684137344360352e+00
1.174763202667236328e+00
7.328276634216308594e-01
-5.933670997619628906e-01
-3.414057493209838867e-01
-4.343709349632263184e-01
1.153260350227355957e+00
-6.955860853195190430e-01
-1.013243198394775391e+00
-7.175826430320739746e-01
3.131799697875976562e-01
5.844532847404479980e-01
-1.280997157096862793e+00
-5.939767360687255859e-01
-1.030027389526367188e+00
7.840633392333984375e-01
5.743797421455383301e-01
-6.934075951576232910e-01
-4.667433798313140869e-01
-1.421307444572448730e+00
4.802959263324737549e-01
-1.025707006454467773e+00
-5.153182148933410645e-01
-2.290326505899429321e-01
-1.289785504341125488e+00
1.427974700927734375e+00
6.187847852706909180e-01
1.272085309028625488e+00
2.139276981353759766e+00
1.514360427856445312e+00
3.339770793914794922e+00
2.729877233505249023e+00
3.248449325561523438e+00
3.550406455993652344e+00
1.183017730712890625e+00
2.167270183563232422e+00
3.485985994338989258e-01
1.116859436035156250e+00
1.546385288238525391e+00
1.416008114814758301e+00
2.417946100234985352e+00
2.173333615064620972e-01
7.511540055274963379e-01
3.659582436084747314e-01
8.685938715934753418e-01
1.534820556640625000e+00
-5.890216231346130371e-01
4.739389717578887939e-01
4.891470074653625488e-01
1.258722662925720215e+00
7.773039937019348145e-01
-4.063298404216766357e-01
1.060057953000068665e-01
-5.669162273406982422e-01
1.221555352210998535e+00
6.171390414237976074e-01
-3.907231390476226807e-01
9.640431404113769531e-02
-5.680028796195983887e-01
7.674048542976379395e-01
1.167421460151672363e+00
-1.261891722679138184e-01
4.925593435764312744e-01
-4.373074471950531006e-01
1.199368953704833984e+00
-2.109415680170059204e-01
-6.500160098075866699e-01
6.633074283599853516e-01
-2.534718811511993408e-01
1.398953795433044434e+00
-4.780685529112815857e-02
-4.738692641258239746e-01
-5.157065391540527344e-01
-3.839093074202537537e-02
1.291852355003356934e+00
-6.306610703468322754e-01
-3.905071020126342773e-01
-4.114524647593498230e-02
4.190081357955932617e-01
8.039129972457885742e-01
-1.896571554243564606e-02
-3.985970616340637207e-01
-4.303925633430480957e-01
6.925091147422790527e-01
5.089876055717468262e-01
-1.063108325004577637e+00
-2.130183726549148560e-01
-9.143964648246765137e-01
1.109743595123291016e+00
-2.411768436431884766e-01
-3.817013204097747803e-01
2.014813199639320374e-02
-7.681677937507629395e-01
1.374836087226867676e+00
-1.426952332258224487e-01
-4.099492132663726807e-01
1.127250045537948608e-01
-5.408160090446472168e-01
5.683560371398925781e-01
-1.006711006164550781e+00
-1.300387084484100342e-01
-3.616262227296829224e-02
-5.526427626609802246e-01
1.384422421455383301e+00
-7.060925364494323730e-01
-2.281772345304489136e-01
1.911398619413375854e-01
1.701436489820480347e-01
1.224622130393981934e+00
-6.152021884918212891e-01
-2.861903905868530273e-01
-1.639253348112106323e-01
9.103267192840576172e-01
1.119989514350891113e+00
-6.005865931510925293e-01
1.569132804870605469e-01
4.932409897446632385e-02
1.024865031242370605e+00
4.631839394569396973e-01
-4.469558000564575195e-01
5.186272859573364258e-01
-4.108433127403259277e-01
1.080957531929016113e+00
3.345443606376647949e-01
-1.335350871086120605e-01
9.599542021751403809e-01
3.080595433712005615e-01
1.520442485809326172e+00
-3.963909298181533813e-02
5.491311475634574890e-02
-2.818897366523742676e-01
-3.307809531688690186e-01
1.511700868606567383e+00
-4.054142832756042480e-01
4.027155339717864990e-01
4.621392488479614258e-01
1.440211534500122070e-01
1.536563158035278320e+00
7.817212939262390137e-01
2.567631602287292480e-01
4.248498082160949707e-01
3.437982201576232910e-01
1.282850861549377441e+00
-9.910348057746887207e-01
-2.866142988204956055e-01
-5.849854275584220886e-02
4.085409343242645264e-01
9.587917923927307129e-01
2.677815556526184082e-01
1.968042999505996704e-01
4.606793634593486786e-03
1.011548638343811035e+00
5.276883840560913086e-01
-6.971153020858764648e-01
1.295546293258666992e-01
-4.990407824516296387e-01
9.646069407463073730e-01
8.917097449302673340e-01
9.851807355880737305e-02
6.600644588470458984e-01
-3.515892326831817627e-01
1.229380607604980469e+00
1.034753844141960144e-01
-2.702036499977111816e-01
3.990959823131561279e-01
-5.232963562011718750e-01
1.688740015029907227e+00
-4.299634397029876709e-01
2.105206251144409180e-01
1.908487081527709961e-01
-5.108393430709838867e-01
1.349336981773376465e+00
-6.658955812454223633e-01
-3.607860952615737915e-02
-1.955084502696990967e-01
-3.049392402172088623e-01
1.201451182365417480e+00
-1.044805407524108887e+00
-4.851219952106475830e-01
-5.121008753776550293e-01
1.931146234273910522e-01
9.211963415145874023e-01
-5.685350298881530762e-01
-2.047472745180130005e-01
-2.380915880203247070e-01
4.526838958263397217e-01
7.516191005706787109e-01
2.237742543220520020e-01
-1.396945267915725708e-01
-7.679739594459533691e-01
7.878031134605407715e-01
5.313119292259216309e-02
-5.548157095909118652e-01
-2.968895807862281799e-02
-1.396912813186645508e+00
9.243572354316711426e-01
4.305209815502166748e-01
-2.223762124776840210e-01
1.016145721077919006e-01
-4.113509953022003174e-01
1.027581095695495605e+00
-9.386249184608459473e-01
-1.098768189549446106e-01
-1.336019784212112427e-01
-1.137348413467407227e+00
1.286735177040100098e+00
-3.748579416424036026e-03
-2.206982225179672241e-01
-1.303581714630126953e+00
-2.160645574331283569e-01
1.047563791275024414e+00
-6.127384305000305176e-01
-3.508475124835968018e-01
-6.611493825912475586e-01
7.806506752967834473e-02
4.857577085494995117e-01
-1.444307088851928711e+00
-4.101667702198028564e-01
-7.420061230659484863e-01
8.345290422439575195e-01
3.632610440254211426e-01
-1.240183353424072266e+00
-4.985622465610504150e-01
-6.765263676643371582e-01
3.757973611354827881e-01
-5.018927454948425293e-01
-6.637799739837646484e-01
-3.680151998996734619e-01
-1.042991518974304199e+00
8.957542777061462402e-01
-7.707841694355010986e-02
-6.828874945640563965e-01
-2.670636475086212158e-01
-1.474545359611511230e+00
9.066711068153381348e-01
-4.953979551792144775e-01
-4.102531671524047852e-01
-5.062200427055358887e-01
-2.578677833080291748e-01
2.141380786895751953e+00
2.758150577545166016e+00
6.985943794250488281e+00
1.013747596740722656e+01
9.887490272521972656e+00
7.873392105102539062e+00
8.230721473693847656e+00
1.414894294738769531e+01
9.086929321289062500e+00
3.875922203063964844e+00
3.125183820724487305e+00
3.407725572586059570e+00
6.548805236816406250e+00
6.946658134460449219e+00
4.849149703979492188e+00
4.138400077819824219e+00
4.675220966339111328e+00
5.061655521392822266e+00
3.297050237655639648e+00
2.928465127944946289e+00
2.046845912933349609e+00
2.320840120315551758e+00
3.160737991333007812e+00
3.169035434722900391e+00
5.269024848937988281e+00
2.300607919692993164e+00
1.724008202552795410e+00
1.975916385650634766e+00
4.724777638912200928e-01
8.329934477806091309e-01
-2.848799705505371094e+00
-5.491602420806884766e+00
-7.866900444030761719e+00
-1.018017101287841797e+01
-8.297698974609375000e+00
-6.563017845153808594e+00
-5.711390972137451172e+00
-6.398963451385498047e+00
-3.884850978851318359e+00
-3.435669422149658203e+00
-1.240378475189208984e+01
-2.249790573120117188e+01
-2.930252647399902344e+01
-2.559555053710937500e+01
-1.641671180725097656e+01
-2.409033584594726562e+01
-3.712003326416015625e+01
-2.380990791320800781e+01
-7.302273273468017578e+00
-6.303133487701416016e+00
-1.337101936340332031e+01
-1.772086524963378906e+01
-1.923882484436035156e+01
-9.975316047668457031e+00
-1.006343173980712891e+01
-1.383199501037597656e+01
-1.233055591583251953e+01
-1.102838420867919922e+01
-4.126282691955566406e+00
-5.904487133026123047e+00
-8.083563804626464844e+00
-9.029473304748535156e+00
-1.063951396942138672e+01
-1.134017276763916016e+01
-7.770918846130371094e+00
-6.312273025512695312e+00
-6.627973079681396484e+00
-4.210698127746582031e+00
-1.770036339759826660e+00
-5.405986785888671875e+00
-9.203095436096191406e+00
-1.193380260467529297e+01
-1.250393199920654297e+01
-1.141190910339355469e+01
-8.221770286560058594e+00
-7.220878124237060547e+00
-7.862289905548095703e+00
-3.981484651565551758e+00
-5.736882209777832031e+00
-1.719419097900390625e+01
-2.887851524353027344e+01
-3.555661010742187500e+01
-2.976640701293945312e+01
-2.065979003906250000e+01
-3.288665771484375000e+01
-4.338546752929687500e+01
-2.393226432800292969e+01
-7.674218177795410156e+00
-8.345486640930175781e+00
-1.662943840026855469e+01
-2.180832862854003906e+01
-2.214440345764160156e+01
-1.055602836608886719e+01
-1.299164867401123047e+01
-1.572183799743652344e+01
-1.483040809631347656e+01
-1.344973850250244141e+01
-1.012936305999755859e+01
-2.214653015136718750e+01
-3.220431518554687500e+01
-4.022282791137695312e+01
-4.928038787841796875e+01
-5.559984970092773438e+01
-3.536190032958984375e+01
-3.117767906188964844e+01
-3.189695930480957031e+01
-1.710639762878417969e+01
-1.183936500549316406e+01
-2.484075736999511719e+01
-3.937998962402343750e+01
-4.639305114746093750e+01
-5.139877319335937500e+01
-4.542393875122070312e+01
-2.957408905029296875e+01
-2.819003486633300781e+01
-2.874630928039550781e+01
-1.792844772338867188e+01
-2.101620483398437500e+01
-4.059592437744140625e+01
-5.359270095825195312e+01
-6.386630630493164062e+01
-5.069635772705078125e+01
-3.837012481689453125e+01
-6.497595214843750000e+01
-7.585659790039062500e+01
-2.490424156188964844e+01
-1.070851993560791016e+01
-1.684610176086425781e+01
-4.284845733642578125e+01
-6.667330932617187500e+01
-5.582217025756835938e+01
-3.095216369628906250e+01
-3.719347763061523438e+01
-3.803266525268554688e+01
-3.526435470581054688e+01
-2.026493072509765625e+01
-1.250213432312011719e+01
-2.462374687194824219e+01
-3.798265457153320312e+01
-4.497088241577148438e+01
-5.151326370239257812e+01
-5.177931213378906250e+01
-3.182613182067871094e+01
-2.901591300964355469e+01
-3.034567832946777344e+01
-2.316862487792968750e+01
-1.722194480895996094e+01
-2.356343460083007812e+01
-2.544121360778808594e+01
-2.965361976623535156e+01
-3.696729278564453125e+01
-3.002544784545898438e+01
-2.043003845214843750e+01
-1.992402458190917969e+01
-1.681664466857910156e+01
-7.633417606353759766e+00
-1.229646301269531250e+01
-2.852456283569335938e+01
-4.162104797363281250e+01
-4.601498794555664062e+01
-3.054557228088378906e+01
-2.549830245971679688e+01
-4.682669067382812500e+01
-4.868778610229492188e+01
-1.879215431213378906e+01
-7.660551548004150391e+00
-1.229994106292724609e+01
-2.075129508972167969e+01
-2.593717575073242188e+01
-2.066700172424316406e+01
-1.104534626007080078e+01
-1.621614456176757812e+01
-1.549126243591308594e+01
-1.434351921081542969e+01
-8.923180580139160156e+00
-4.333702087402343750e+00
-8.391944885253906250e+00
-8.094712257385253906e+00
-9.018504142761230469e+00
-1.052047157287597656e+01
-8.957153320312500000e+00
-5.910389423370361328e+00
-5.082135200500488281e+00
-5.058713912963867188e+00
-1.716560959815979004e+00
-4.397471904754638672e+00
-1.108226871490478516e+01
-1.549708557128906250e+01
-1.889950942993164062e+01
-2.008194541931152344e+01
-1.420769309997558594e+01
-1.049421882629394531e+01
-9.984873771667480469e+00
-7.545894622802734375e+00
-3.127960205078125000e+00
-8.008467674255371094e+00
-1.720194435119628906e+01
-2.361353874206542969e+01
-2.486778450012207031e+01
-1.441818428039550781e+01
-1.444247245788574219e+01
-2.721723365783691406e+01
-2.246319580078125000e+01
-7.754423618316650391e+00
-3.298123598098754883e+00
-7.310222625732421875e+00
-1.070510578155517578e+01
-1.299128818511962891e+01
-8.354019165039062500e+00
-4.561613559722900391e+00
-7.602322578430175781e+00
-6.695613384246826172e+00
-5.702313899993896484e+00
-1.108854055404663086e+00
-5.137800574302673340e-01
-2.455696105957031250e+00
-1.534554243087768555e+00
-1.158632755279541016e+00
6.703940033912658691e-01
2.981197834014892578e-01
3.267904520034790039e-01
7.874336838722229004e-01
9.913930892944335938e-01
3.047878980636596680e+00
3.314728260040283203e+00
7.617216110229492188e+00
1.307222747802734375e+01
1.407265281677246094e+01
1.921074676513671875e+01
1.135983848571777344e+01
1.001729106903076172e+01
1.058910942077636719e+01
7.190183162689208984e+00
6.236074447631835938e+00
8.253409385681152344e+00
1.780195808410644531e+01
2.510752868652343750e+01
2.487730598449707031e+01
1.840553855895996094e+01
2.054374122619628906e+01
3.625476074218750000e+01
2.572743225097656250e+01
9.932501792907714844e+00
7.549803256988525391e+00
1.064645576477050781e+01
1.815862655639648438e+01
2.167002296447753906e+01
1.557702732086181641e+01
1.236956119537353516e+01
1.527509784698486328e+01
1.592261028289794922e+01
1.402810955047607422e+01
9.645023345947265625e+00
8.233494758605957031e+00
1.196669578552246094e+01
1.452727127075195312e+01
1.656761932373046875e+01
2.365198326110839844e+01
1.608136367797851562e+01
1.214441776275634766e+01
1.283443641662597656e+01
9.599215507507324219e+00
6.443953514099121094e+00
6.197407722473144531e+00
1.227075004577636719e+01
1.631227111816406250e+01
1.765850257873535156e+01
2.123268890380859375e+01
1.243615722656250000e+01
1.133108234405517578e+01
1.131541442871093750e+01
7.693510532379150391e+00
6.010582923889160156e+00
7.056519508361816406e+00
1.258513355255126953e+01
1.569757175445556641e+01
1.570279502868652344e+01
1.199767303466796875e+01
1.407081413269042969e+01
2.343579673767089844e+01
1.494610023498535156e+01
6.602470874786376953e+00
5.361728668212890625e+00
8.137544631958007812e+00
1.400751113891601562e+01
1.549273014068603516e+01
1.113341426849365234e+01
9.476415634155273438e+00
1.185833740234375000e+01
1.189219570159912109e+01
9.993710517883300781e+00
7.149741649627685547e+00
6.071929454803466797e+00
8.094449996948242188e+00
1.012620830535888672e+01
1.156755542755126953e+01
1.672817039489746094e+01
1.001404380798339844e+01
8.658545494079589844e+00
8.806281089782714844e+00
5.000667572021484375e+00
2.931673049926757812e+00
-1.150919646024703979e-01
-5.705865621566772461e-01
-7.910556197166442871e-01
-1.023077368736267090e+00
4.461901485919952393e-01
-9.996192455291748047e-01
-2.534792423248291016e-01
-1.246426552534103394e-01
2.475541353225708008e+00
5.247695922851562500e+00
1.110674953460693359e+01
2.331400299072265625e+01
3.010717010498046875e+01
2.915747070312500000e+01
2.156080627441406250e+01
2.983817672729492188e+01
4.285604858398437500e+01
2.322796821594238281e+01
1.039292144775390625e+01
8.860205650329589844e+00
1.610926055908203125e+01
2.414589881896972656e+01
2.551016235351562500e+01
1.779486846923828125e+01
1.638809394836425781e+01
1.797562217712402344e+01
1.726168441772460938e+01
1.474835014343261719e+01
1.210479354858398438e+01
1.589637374877929688e+01
2.460851478576660156e+01
3.101695632934570312e+01
3.762450027465820312e+01
4.599252700805664062e+01
2.774950408935546875e+01
2.400081253051757812e+01
2.413189697265625000e+01
1.471482372283935547e+01
1.160188102722167969e+01
1.795950698852539062e+01
3.174256706237792969e+01
3.843008041381835938e+01
4.510139465332031250e+01
4.035755157470703125e+01
2.509308433532714844e+01
2.412402915954589844e+01
2.130593872070312500e+01
9.445416450500488281e+00
2.986181259155273438e+00
-1.382394194602966309e+00
-4.725585937500000000e+00
-8.753075599670410156e+00
-7.158939838409423828e+00
-5.255849361419677734e+00
-1.001128005981445312e+01
-1.144603252410888672e+01
-6.436101436614990234e+00
-2.025367736816406250e+00
-5.459940910339355469e+00
-1.190971469879150391e+01
-1.548834896087646484e+01
-1.523025131225585938e+01
-7.600236415863037109e+00
-1.030673122406005859e+01
-1.143588542938232422e+01
-1.084547138214111328e+01
-7.286623001098632812e+00
-2.500427484512329102e+00
-6.006095409393310547e+00
-5.943705558776855469e+00
-6.557283878326416016e+00
-7.793790340423583984e+00
-6.634660720825195312e+00
-4.822772979736328125e+00
-3.619595050811767578e+00
-4.015225887298583984e+00
-1.437035083770751953e+00
-1.985287427902221680e+00
-7.324046611785888672e+00
-1.031414985656738281e+01
-1.267772865295410156e+01
-1.366639137268066406e+01
-1.156304264068603516e+01
-7.882453441619873047e+00
-7.533407688140869141e+00
-6.869480609893798828e+00
-3.101113319396972656e+00
-7.708282470703125000e+00
-1.979414367675781250e+01
-2.937895584106445312e+01
-3.447137451171875000e+01
-2.485920906066894531e+01
-2.100052452087402344e+01
-3.654135131835937500e+01
-3.584765625000000000e+01
-1.678685951232910156e+01
-9.696886062622070312e+00
-1.904634475708007812e+01
-3.700374984741210938e+01
-4.960799407958984375e+01
-4.134612274169921875e+01
-2.378443908691406250e+01
-3.277913665771484375e+01
-3.594710540771484375e+01
-3.324217605590820312e+01
-1.827162170410156250e+01
-6.389735221862792969e+00
-5.956610202789306641e+00
-3.276336431503295898e+00
-1.294938087463378906e+00
1.264046907424926758e+00
2.126848936080932617e+00
1.285129427909851074e+00
1.985361814498901367e+00
1.941630721092224121e+00
3.354075431823730469e+00
3.024880170822143555e+00
5.916698932647705078e+00
1.060861301422119141e+01
1.207717227935791016e+01
1.662525177001953125e+01
1.132319545745849609e+01
8.254372596740722656e+00
8.883056640625000000e+00
8.919014930725097656e+00
9.690528869628906250e+00
1.295245552062988281e+01
2.403334617614746094e+01
3.305101394653320312e+01
3.801589584350585938e+01
2.978533172607421875e+01
2.874818992614746094e+01
5.068618011474609375e+01
3.319480514526367188e+01
1.005391597747802734e+01
7.771644115447998047e+00
1.118806266784667969e+01
3.136433029174804688e+01
4.389572143554687500e+01
2.691042518615722656e+01
1.633997344970703125e+01
1.917461585998535156e+01
3.860475540161132812e+01
3.351729202270507812e+01
1.955555152893066406e+01
1.447428417205810547e+01
1.620993423461914062e+01
1.765063285827636719e+01
2.070643615722656250e+01
2.142967605590820312e+01
1.734004402160644531e+01
2.552827835083007812e+01
2.448936080932617188e+01
2.052199172973632812e+01
1.465685558319091797e+01
1.147538661956787109e+01
1.168704319000244141e+01
1.314845466613769531e+01
1.615857505798339844e+01
1.709881019592285156e+01
1.572043514251708984e+01
2.143852996826171875e+01
1.725185966491699219e+01
1.170703792572021484e+01
8.040689468383789062e+00
7.222785472869873047e+00
9.749126434326171875e+00
1.193728351593017578e+01
1.407959556579589844e+01
1.519881439208984375e+01
1.574457740783691406e+01
1.475705051422119141e+01
1.193256855010986328e+01
9.210568428039550781e+00
7.234444618225097656e+00
6.322963714599609375e+00
7.744285106658935547e+00
9.341375350952148438e+00
7.205451488494873047e+00
5.172653675079345703e+00
7.032465934753417969e+00
1.407224464416503906e+01
9.938097953796386719e+00
5.828407764434814453e+00
4.189488410949707031e+00
5.310126304626464844e+00
7.201855659484863281e+00
7.857861995697021484e+00
9.555755615234375000e+00
8.058244705200195312e+00
9.663599014282226562e+00
8.006556510925292969e+00
6.571889877319335938e+00
6.006574630737304688e+00
4.119925022125244141e+00
4.706094264984130859e+00
5.737851619720458984e+00
6.380310058593750000e+00
6.606974601745605469e+00
4.870839595794677734e+00
5.251897811889648438e+00
4.893679618835449219e+00
4.560787200927734375e+00
4.961006164550781250e+00
3.152631521224975586e+00
4.299331665039062500e+00
4.885990619659423828e+00
6.756373882293701172e+00
7.988341331481933594e+00
3.474052906036376953e+00
4.107697963714599609e+00
3.865930795669555664e+00
3.520476579666137695e+00
2.787282943725585938e+00
2.615415096282958984e+00
5.334492683410644531e+00
6.257800579071044922e+00
7.291187763214111328e+00
6.685588359832763672e+00
7.797602653503417969e+00
8.165130615234375000e+00
4.889760971069335938e+00
3.777757406234741211e+00
2.371406555175781250e+00
3.663756608963012695e+00
5.295619487762451172e+00
5.534260272979736328e+00
5.626884460449218750e+00
3.787681102752685547e+00
4.622591495513916016e+00
4.140160560607910156e+00
2.619844675064086914e+00
2.824898242950439453e+00
1.393237590789794922e+00
3.100999593734741211e+00
4.377101421356201172e+00
4.903285980224609375e+00
6.833020210266113281e+00
2.978717565536499023e+00
3.113399744033813477e+00
3.251130580902099609e+00
3.303520679473876953e+00
3.537713289260864258e+00
2.169965028762817383e+00
3.730766534805297852e+00
4.447279930114746094e+00
6.382675647735595703e+00
5.638455867767333984e+00
3.357452869415283203e+00
3.539700269699096680e+00
3.125259876251220703e+00
3.258352756500244141e+00
2.042374134063720703e+00
2.471026182174682617e+00
4.452125549316406250e+00
4.842401981353759766e+00
5.500523090362548828e+00
4.651361942291259766e+00
6.084774971008300781e+00
5.624768733978271484e+00
1.614141821861267090e+00
2.209593772888183594e+00
9.377424120903015137e-01
2.661581754684448242e+00
6.128280639648437500e+00
4.137929439544677734e+00
4.859324932098388672e+00
2.884154319763183594e+00
3.307028770446777344e+00
3.395117521286010742e+00
2.436249256134033203e+00
2.640263557434082031e+00
1.101755976676940918e+00
2.698731899261474609e+00
3.806107997894287109e+00
4.588983058929443359e+00
5.075993061065673828e+00
1.888583183288574219e+00
2.777801513671875000e+00
2.643358469009399414e+00
3.448467731475830078e+00
2.778959274291992188e+00
1.909245967864990234e+00
3.593990564346313477e+00
3.704013586044311523e+00
5.693352699279785156e+00
4.185746669769287109e+00
2.918227910995483398e+00
2.827510833740234375e+00
1.915939092636108398e+00
2.769398927688598633e+00
1.348576068878173828e+00
2.274179220199584961e+00
4.379614830017089844e+00
4.312680721282958984e+00
4.771025180816650391e+00
4.262532234191894531e+00
5.910976409912109375e+00
4.861245632171630859e+00
2.243458032608032227e+00
2.930497884750366211e+00
1.116866230964660645e+00
2.873368978500366211e+00
4.123489856719970703e+00
3.527531862258911133e+00
4.001923084259033203e+00
2.165506362915039062e+00
3.314796686172485352e+00
2.981269359588623047e+00
3.074341297149658203e+00
2.986778736114501953e+00
1.288390994071960449e+00
2.748537063598632812e+00
3.030774831771850586e+00
4.949819564819335938e+00
4.337233066558837891e+00
2.431748151779174805e+00
2.517853736877441406e+00
2.051990985870361328e+00
2.734445810317993164e+00
1.681048750877380371e+00
2.093614339828491211e+00
4.223897457122802734e+00
3.590007305145263672e+00
4.208687782287597656e+00
3.954626083374023438e+00
5.061072826385498047e+00
4.703495502471923828e+00
2.365710973739624023e+00
2.719067573547363281e+00
1.105780243873596191e+00
2.488252401351928711e+00
3.869237184524536133e+00
3.547417640686035156e+00
4.260622024536132812e+00
2.662347316741943359e+00
3.030639410018920898e+00
2.706565618515014648e+00
2.537605047225952148e+00
3.431830883026123047e+00
1.488719344139099121e+00
2.286873817443847656e+00
3.131137609481811523e+00
4.460357666015625000e+00
4.429247379302978516e+00
1.990767836570739746e+00
2.467091083526611328e+00
1.842829465866088867e+00
2.493782520294189453e+00
1.514252185821533203e+00
1.325034856796264648e+00
3.967622518539428711e+00
3.702297687530517578e+00
6.190028667449951172e+00
3.580997705459594727e+00
2.549155950546264648e+00
2.423044443130493164e+00
1.959278225898742676e+00
2.861355066299438477e+00
1.427354454994201660e+00
2.655416965484619141e+00
4.257077693939208984e+00
3.950193166732788086e+00
4.455122947692871094e+00
4.249779224395751953e+00
5.644223690032958984e+00
5.194283485412597656e+00
2.439327239990234375e+00
2.753506183624267578e+00
1.089971303939819336e+00
2.884274005889892578e+00
4.226196289062500000e+00
3.964487314224243164e+00
4.009396553039550781e+00
2.652866125106811523e+00
3.270873785018920898e+00
2.972174167633056641e+00
2.968494653701782227e+00
2.854707241058349609e+00
1.594033241271972656e+00
3.019314527511596680e+00
3.383348941802978516e+00
6.084657669067382812e+00
3.806711435317993164e+00
2.198833942413330078e+00
2.890572309494018555e+00
2.685786247253417969e+00
3.480208873748779297e+00
1.826627492904663086e+00
2.411187410354614258e+00
3.939436197280883789e+00
3.643485069274902344e+00
5.221845149993896484e+00
4.168378829956054688e+00
4.942663192749023438e+00
3.732197523117065430e+00
1.622788906097412109e+00
2.141264200210571289e+00
7.795653343200683594e-01
2.020420312881469727e+00
5.256450653076171875e+00
4.069719314575195312e+00
4.247940540313720703e+00
2.204365491867065430e+00
2.618333578109741211e+00
2.689824581146240234e+00
2.089568614959716797e+00
2.365985631942749023e+00
1.185073256492614746e+00
2.466564893722534180e+00
2.862946748733520508e+00
4.008136272430419922e+00
4.027511119842529297e+00
1.782230496406555176e+00
2.325476408004760742e+00
1.997225403785705566e+00
3.230456590652465820e+00
2.374849319458007812e+00
1.712273716926574707e+00
2.864338636398315430e+00
2.910199642181396484e+00
4.738702774047851562e+00
4.313555717468261719e+00
4.546019077301025391e+00
5.511769294738769531e+00
2.734179496765136719e+00
2.865161657333374023e+00
1.454883575439453125e+00
2.235776662826538086e+00
3.638902664184570312e+00
3.192393541336059570e+00
3.777405500411987305e+00
2.373949527740478516e+00
2.796696901321411133e+00
2.664892911911010742e+00
2.038298606872558594e+00
2.808986663818359375e+00
1.162213921546936035e+00
1.991776227951049805e+00
2.339903831481933594e+00
3.310242176055908203e+00
4.490099906921386719e+00
1.898090600967407227e+00
2.037610054016113281e+00
1.285199642181396484e+00
2.180041074752807617e+00
1.473583698272705078e+00
8.910136222839355469e-01
3.420382022857666016e+00
3.569754123687744141e+00
5.406470775604248047e+00
3.350188255310058594e+00
2.261598348617553711e+00
2.272933721542358398e+00
1.320591688156127930e+00
2.757972955703735352e+00
1.079123139381408691e+00
1.940353870391845703e+00
3.485396385192871094e+00
2.640043258666992188e+00
4.616961002349853516e+00
3.520299911499023438e+00
4.737334728240966797e+00
4.462158679962158203e+00
2.020199537277221680e+00
2.494197607040405273e+00
7.390040755271911621e-01
1.937861561775207520e+00
3.442823886871337891e+00
2.880483150482177734e+00
3.769034385681152344e+00
1.622349858283996582e+00
2.534044265747070312e+00
2.513945817947387695e+00
1.518344163894653320e+00
2.020150661468505859e+00
7.813767194747924805e-01
2.290639638900756836e+00
2.528165340423583984e+00
3.574083805084228516e+00
2.975103616714477539e+00
1.384169101715087891e+00
1.789572238922119141e+00
1.442713975906372070e+00
3.159806966781616211e+00
1.957540631294250488e+00
1.142633438110351562e+00
2.091831922531127930e+00
2.857240676879882812e+00
3.526849985122680664e+00
3.367729902267456055e+00
3.569944620132446289e+00
3.987949848175048828e+00
1.968049168586730957e+00
2.433129787445068359e+00
9.874294996261596680e-01
2.053809165954589844e+00
3.701129913330078125e+00
3.148758172988891602e+00
3.745231151580810547e+00
1.783763170242309570e+00
2.482906103134155273e+00
2.422390937805175781e+00
1.888013958930969238e+00
2.716904401779174805e+00
7.309826612472534180e-01
1.368444323539733887e+00
2.251186609268188477e+00
2.736221313476562500e+00
3.477939844131469727e+00
1.223118305206298828e+00
1.389832258224487305e+00
8.500280976295471191e-01
2.010670185089111328e+00
1.253579139709472656e+00
3.359901607036590576e-01
2.689148426055908203e+00
2.553574323654174805e+00
4.045113086700439453e+00
1.957002878189086914e+00
1.457531452178955078e+00
1.347456693649291992e+00
8.140468597412109375e-01
2.481426715850830078e+00
8.095442056655883789e-01
1.077467441558837891e+00
2.435875892639160156e+00
2.114773988723754883e+00
3.028224945068359375e+00
2.707348823547363281e+00
3.339778184890747070e+00
2.824535608291625977e+00
1.467285156250000000e+00
2.403221130371093750e+00
3.981035649776458740e-01
1.518473029136657715e+00
2.609155893325805664e+00
2.031536579132080078e+00
3.257662296295166016e+00
9.773440361022949219e-01
1.340715765953063965e+00
1.385876297950744629e+00
1.792940258979797363e+00
2.556290388107299805e+00
4.361587464809417725e-01
1.491765618324279785e+00
1.811506628990173340e+00
3.250571012496948242e+00
2.342840194702148438e+00
1.321814656257629395e+00
1.483158349990844727e+00
9.322411417961120605e-01
2.188199043273925781e+00
7.814329266548156738e-01
7.300920486450195312e-01
2.519471168518066406e+00
1.903271317481994629e+00
2.781977176666259766e+00
3.109259843826293945e+00
2.487497091293334961e+00
2.713656663894653320e+00
1.507579326629638672e+00
1.997285723686218262e+00
5.193677544593811035e-01
9.681915044784545898e-01
1.348237991333007812e+00
1.563520193099975586e+00
2.597916126251220703e+00
8.365368247032165527e-01
1.227500915527343750e+00
9.508364796638488770e-01
1.048604011535644531e+00
2.208698987960815430e+00
1.466310918331146240e-01
5.675866603851318359e-01
1.185338377952575684e+00
1.838449835777282715e+00
2.794523954391479492e+00
1.627884149551391602e+00
1.869127392768859863e+00
1.424743175506591797e+00
2.397848129272460938e+00
1.698330521583557129e+00
-2.821854688227176666e-02
1.782768130302429199e+00
1.016690373420715332e+00
2.817342519760131836e+00
2.178699493408203125e+00
2.138422250747680664e+00
1.934088706970214844e+00
1.073599457740783691e+00
2.630345821380615234e+00
6.445412635803222656e-01
6.895697116851806641e-01
1.362552762031555176e+00
1.770400285720825195e+00
3.127521753311157227e+00
2.112752437591552734e+00
2.059347391128540039e+00
1.641272664070129395e+00
1.409213185310363770e+00
2.200793981552124023e+00
1.476323753595352173e-01
8.560848236083984375e-01
1.338413238525390625e+00
1.520298361778259277e+00
2.831574678421020508e+00
9.490249156951904297e-01
7.514239549636840820e-01
9.032131433486938477e-01
1.173486232757568359e+00
1.661919116973876953e+00
9.733609110116958618e-02
7.217146754264831543e-01
1.277326226234436035e+00
2.210880994796752930e+00
1.128426194190979004e+00
6.470469832420349121e-01
1.010758519172668457e+00
6.401612758636474609e-01
2.493065357208251953e+00
1.040678501129150391e+00
4.018460214138031006e-01
1.270180463790893555e+00
1.078060388565063477e+00
2.564121007919311523e+00
1.588626265525817871e+00
1.077235698699951172e+00
1.053162813186645508e+00
8.160731792449951172e-01
1.922531127929687500e+00
2.129150629043579102e-01
8.017198443412780762e-01
1.972283363342285156e+00
1.612117052078247070e+00
3.302120923995971680e+00
8.248210549354553223e-01
9.716881513595581055e-01
4.781633913516998291e-01
9.014347195625305176e-01
1.740851998329162598e+00
1.378999054431915283e-01
7.807884812355041504e-01
1.176529645919799805e+00
2.231675148010253906e+00
2.214175939559936523e+00
-4.975323379039764404e-02
7.194163799285888672e-01
4.072055518627166748e-01
1.699766874313354492e+00
9.026322960853576660e-01
-3.519665300846099854e-01
1.917384982109069824e+00
1.665531277656555176e+00
2.476487874984741211e+00
4.989625215530395508e-01
5.718501210212707520e-01
7.979205846786499023e-01
3.426215648651123047e-01
1.661666750907897949e+00
1.463515013456344604e-01
5.317664742469787598e-01
1.591677188873291016e+00
9.477050900459289551e-01
3.598084449768066406e+00
1.140968084335327148e+00
9.588029980659484863e-01
3.224186301231384277e-01
4.894193112850189209e-01
1.631026864051818848e+00
-5.242792144417762756e-02
5.821799635887145996e-01
1.864305973052978516e+00
1.668703675270080566e+00
2.209618568420410156e+00
1.282751917839050293e+00
1.430814504623413086e+00
5.937535166740417480e-01
1.313748955726623535e+00
1.072008371353149414e+00
-2.878842055797576904e-01
8.692851662635803223e-01
1.241515040397644043e+00
1.932434439659118652e+00
1.011109828948974609e+00
3.193273842334747314e-01
9.754034280776977539e-01
2.324647158384323120e-01
2.135774612426757812e+00
7.364019751548767090e-01
-8.745522052049636841e-02
8.248115181922912598e-01
7.117343544960021973e-01
1.981374979019165039e+00
4.445359706878662109e-01
6.720577478408813477e-01
5.047565698623657227e-01
3.517061471939086914e-01
2.291915893554687500e+00
1.598167419433593750e-01
3.236921131610870361e-01
1.452088594436645508e+00
8.259953260421752930e-01
2.615760564804077148e+00
1.795905590057373047e+00
1.580960869789123535e+00
6.636130213737487793e-01
7.135350704193115234e-01
1.274671792984008789e+00
-5.695582926273345947e-02
3.962453007698059082e-01
1.525380611419677734e+00
1.700957536697387695e+00
1.631523370742797852e+00
2.227376103401184082e-01
7.400135397911071777e-01
2.088468223810195923e-01
1.742859601974487305e+00
8.377087712287902832e-01
-5.379443764686584473e-01
5.292114615440368652e-01
4.521726667881011963e-01
1.648365139961242676e+00
6.664044260978698730e-01
4.659067988395690918e-01
5.275845527648925781e-01
2.910315692424774170e-01
2.015183210372924805e+00
-2.340887635946273804e-01
2.524386048316955566e-01
8.393341302871704102e-01
6.550411581993103027e-01
1.958167433738708496e+00
1.819047808647155762e+00
1.612586498260498047e+00
1.226308226585388184e+00
7.955434322357177734e-01
1.992946147918701172e+00
2.087819948792457581e-02
6.078133583068847656e-01
1.272375345230102539e+00
1.238121271133422852e+00
2.148235082626342773e+00
3.727945685386657715e-01
6.386454701423645020e-01
1.195707321166992188e+00
1.775190472602844238e+00
1.648232936859130859e+00
-2.577572762966156006e-01
1.156668782234191895e+00
1.299818396568298340e+00
2.382669448852539062e+00
1.492022037506103516e+00
2.991726100444793701e-01
1.183171629905700684e+00
2.828716933727264404e-01
1.887807011604309082e+00
4.360912740230560303e-01
1.887181252241134644e-01
1.792197823524475098e+00
1.380131363868713379e+00
2.161688327789306641e+00
2.189124584197998047e+00
2.345931529998779297e+00
1.833083868026733398e+00
1.086602687835693359e+00
2.035672664642333984e+00
1.221953108906745911e-01
5.558744668960571289e-01
1.610035777091979980e+00
1.978087663650512695e+00
3.215405225753784180e+00
6.544429063796997070e-01
7.770670056343078613e-01
7.943347096443176270e-01
8.982867598533630371e-01
1.679237842559814453e+00
-5.086931586265563965e-02
4.567486047744750977e-01
1.295326590538024902e+00
1.092025637626647949e+00
1.291462898254394531e+00
2.378407418727874756e-01
8.859788775444030762e-01
5.383621454238891602e-01
1.880679965019226074e+00
1.207035899162292480e+00
-1.720317155122756958e-01
1.031732678413391113e+00
9.344736933708190918e-01
2.623652935028076172e+00
2.020019531250000000e+00
1.646848797798156738e+00
1.921373844146728516e+00
9.640025496482849121e-01
1.962261676788330078e+00
1.850283890962600708e-01
6.983801126480102539e-01
2.226898908615112305e+00
8.301262855529785156e-01
2.635831356048583984e+00
7.994909882545471191e-01
1.141337752342224121e+00
1.331972599029541016e+00
8.530433177947998047e-01
1.864831447601318359e+00
-4.843423143029212952e-02
8.217512369155883789e-01
1.746233463287353516e+00
2.052707195281982422e+00
2.206539154052734375e+00
3.629468381404876709e-01
6.953111886978149414e-01
7.712967395782470703e-01
1.587941646575927734e+00
1.498052835464477539e+00
-9.277995675802230835e-02
8.183196187019348145e-01
1.132622599601745605e+00
2.401059627532958984e+00
2.033658742904663086e+00
9.379206895828247070e-01
2.169715642929077148e+00
8.463878035545349121e-01
1.879492759704589844e+00
5.724021196365356445e-01
3.883862793445587158e-01
1.495996356010437012e+00
1.160664319992065430e+00
2.424612998962402344e+00
6.677697300910949707e-01
9.158362150192260742e-01
1.074968457221984863e+00
9.373041987419128418e-01
2.330415725708007812e+00
2.516173124313354492e-01
4.910922050476074219e-01
9.915960431098937988e-01
9.381521940231323242e-01
3.006230115890502930e+00
6.813648939132690430e-01
9.211322069168090820e-01
7.604014277458190918e-01
1.024407148361206055e+00
1.528078913688659668e+00
-4.618609547615051270e-01
9.366675615310668945e-01
2.046799898147583008e+00
1.642648458480834961e+00
2.095067024230957031e+00
5.594486594200134277e-01
1.693913102149963379e+00
1.260456085205078125e+00
1.640007615089416504e+00
7.140188217163085938e-01
-3.598464727401733398e-01
7.613401412963867188e-01
8.765848875045776367e-01
2.020612955093383789e+00
-2.316361665725708008e-02
5.257615447044372559e-01
6.258036494255065918e-01
7.363836169242858887e-01
2.034135818481445312e+00
-5.981894955039024353e-02
-4.097277764230966568e-03
5.750046968460083008e-01
1.010293960571289062e+00
2.513122797012329102e+00
3.134349584579467773e-01
7.070883512496948242e-01
2.878782153129577637e-01
3.280476033687591553e-01
1.681543231010437012e+00
1.547516882419586182e-01
3.420035243034362793e-01
1.072588920593261719e+00
1.198618173599243164e+00
2.392154216766357422e+00
1.148625731468200684e+00
1.116129398345947266e+00
1.199836134910583496e+00
1.428736925125122070e+00
1.162255048751831055e+00
-5.345813035964965820e-01
7.253024578094482422e-01
9.571511149406433105e-01
1.939822316169738770e+00
6.170482635498046875e-01
-2.708681859076023102e-02
8.351615071296691895e-01
2.504912316799163818e-01
1.664231896400451660e+00
1.625952571630477905e-01
-4.473557174205780029e-01
4.091528356075286865e-01
3.590213879942893982e-02
7.309099435806274414e-01
-2.838535904884338379e-01
5.048824846744537354e-02
3.737104237079620361e-01
1.595566421747207642e-01
1.558251023292541504e+00
-3.046152889728546143e-01
-1.220831647515296936e-01
9.351159334182739258e-01
9.436020255088806152e-01
1.909976720809936523e+00
1.185923576354980469e+00
1.140654444694519043e+00
1.972194164991378784e-01
5.975821614265441895e-01
1.443807601928710938e+00
-2.837484776973724365e-01
1.684811413288116455e-01
4.401657581329345703e-01
9.645808935165405273e-01
9.254129528999328613e-01
-7.059036493301391602e-01
6.872618794441223145e-01
-1.091990768909454346e-01
1.330466866493225098e+00
5.651214718818664551e-01
-1.048479557037353516e+00
6.579545140266418457e-01
7.009816765785217285e-01
8.147662878036499023e-01
-3.010372519493103027e-01
5.173207446932792664e-02
2.100879251956939697e-01
-8.294302225112915039e-02
1.359745264053344727e+00
-8.043327927589416504e-02
1.575621962547302246e-01
1.014982581138610840e+00
3.732524514198303223e-01
1.944253683090209961e+00
1.444247245788574219e+00
5.156419873237609863e-01
3.390629589557647705e-01
3.742743432521820068e-01
1.620276331901550293e+00
-2.648894190788269043e-01
-1.635001301765441895e-01
7.245272397994995117e-01
1.184427261352539062e+00
1.751070141792297363e+00
-4.777092486619949341e-02
5.859082937240600586e-01
5.836092829704284668e-01
1.118490695953369141e+00
1.481851816177368164e+00
-5.803261399269104004e-01
1.812843233346939087e-01
-7.019039988517761230e-02
1.437667727470397949e+00
1.103913903236389160e+00
6.031808853149414062e-01
1.320700794458389282e-01
-2.536844313144683838e-01
1.743187427520751953e+00
-3.309703767299652100e-01
-2.410523295402526855e-01
6.718867421150207520e-01
-5.801238417625427246e-01
1.562109112739562988e+00
-2.985737472772598267e-02
-3.261863291263580322e-01
1.023142114281654358e-01
-4.654573202133178711e-01
1.604830384254455566e+00
-6.722112298011779785e-01
-1.732049882411956787e-01
4.263920485973358154e-01
3.919782862067222595e-02
1.478265404701232910e+00
1.051030039787292480e+00
-2.606089413166046143e-01
4.133338853716850281e-02
5.783790349960327148e-01
1.314671516418457031e+00
-4.492953717708587646e-01
2.495458126068115234e-01
2.659421861171722412e-01
1.421722054481506348e+00
1.125355601310729980e+00
-6.723675727844238281e-01
7.206393480300903320e-01
-4.807584285736083984e-01
1.479984879493713379e+00
2.563731372356414795e-01
-1.015093922615051270e+00
4.885182976722717285e-01
-6.823167204856872559e-02
6.120349764823913574e-01
-7.052974104881286621e-01
-5.656881630420684814e-02
4.911821801215410233e-03
-1.709868609905242920e-01
1.627812027931213379e+00
-4.588658213615417480e-01
-2.871795594692230225e-01
2.968170344829559326e-01
-3.736994266510009766e-01
1.990197777748107910e+00
1.610640168190002441e+00
2.710955440998077393e-01
1.510869478806853294e-03
1.744375824928283691e-01
1.602047324180603027e+00
-3.027382791042327881e-01
-2.689954042434692383e-01
6.976464986801147461e-01
9.927757382392883301e-01
1.235838294029235840e+00
-6.119114756584167480e-01
3.439534306526184082e-01
1.766372025012969971e-01
1.049685239791870117e+00
8.433346748352050781e-01
-1.220032930374145508e+00
-1.615366190671920776e-01
1.023154109716415405e-01
1.224468588829040527e+00
-6.067997813224792480e-01
-3.006784617900848389e-01
-2.411902323365211487e-02
-3.854531049728393555e-01
1.336803793907165527e+00
-5.848489999771118164e-01
-4.627674221992492676e-01
2.352737933397293091e-01
-8.983018994331359863e-01
6.674705147743225098e-01
-9.348776340484619141e-01
-4.423240423202514648e-01
-1.477524638175964355e-01
-2.196469157934188843e-01
1.349565982818603516e+00
-6.429417729377746582e-01
-9.376918077468872070e-01
2.520698904991149902e-01
-1.829392910003662109e-01
1.560359716415405273e+00
2.870799899101257324e-01
-8.240088224411010742e-01
-9.395865723490715027e-03
5.010648965835571289e-01
8.510144948959350586e-01
-7.506375908851623535e-01
-3.414274007081985474e-02
2.079883366823196411e-01
9.769291281700134277e-01
4.322904944419860840e-01
-1.199582934379577637e+00
2.511428594589233398e-01
-1.787690222263336182e-01
1.550781011581420898e+00
1.396156549453735352e-01
-9.776784777641296387e-01
1.398584842681884766e-01
5.143452286720275879e-01
8.596545457839965820e-01
-3.801638782024383545e-01
-1.227432787418365479e-01
2.321222722530364990e-01
1.332679390907287598e-01
1.565808892250061035e+00
-6.020498871803283691e-01
-7.858009934425354004e-01
1.546630412340164185e-01
-3.317146003246307373e-01
1.235412836074829102e+00
2.204647362232208252e-01
-8.503912091255187988e-01
-9.255457669496536255e-02
2.853104174137115479e-01
8.578094840049743652e-01
-6.637384891510009766e-01
-6.612110137939453125e-01
-3.867050409317016602e-01
3.542436063289642334e-01
1.185839295387268066e+00
-1.067179560661315918e+00
-9.516250342130661011e-02
-4.375020861625671387e-01
1.117162942886352539e+00
5.623759627342224121e-01
-1.596000552177429199e+00
-3.940623402595520020e-01
-1.420168429613113403e-01
4.911995530128479004e-01
-1.108979821205139160e+00
-2.796824574470520020e-01
-3.440729975700378418e-01
-6.601355075836181641e-01
1.109228849411010742e+00
-7.542293071746826172e-01
-9.489703178405761719e-01
-3.551439642906188965e-01
-7.876944541931152344e-01
1.005201339721679688e+00
-3.972159326076507568e-02
-8.965498208999633789e-01
-6.158766150474548340e-01
-5.669622421264648438e-01
9.258376955986022949e-01
-7.509233951568603516e-01
-9.977259039878845215e-01
-9.680213779211044312e-02
-2.231124788522720337e-01
1.019887089729309082e+00
-8.069240450859069824e-01
-9.288124442100524902e-01
-4.902696609497070312e-01
1.527346670627593994e-01
8.183266520500183105e-01
-1.161676049232482910e+00
-3.771255612373352051e-01
-1.061981767416000366e-01
1.682780086994171143e-01
-6.156092286109924316e-01
-5.638300180435180664e-01
-1.835196763277053833e-01
-6.836003065109252930e-01
1.387397050857543945e+00
-1.791319549083709717e-01
-9.754078984260559082e-01
2.695471048355102539e-01
-2.894443571567535400e-01
4.580586552619934082e-01
-9.403133988380432129e-01
-4.141898751258850098e-01
-1.611206829547882080e-01
-1.741802692413330078e-01
1.377424240112304688e+00
-6.098387837409973145e-01
-1.225278854370117188e+00
-8.417139947414398193e-02
-4.452576935291290283e-01
9.885389804840087891e-01
2.223984003067016602e-01
-8.262040615081787109e-01
-7.790103554725646973e-02
1.746366769075393677e-01
1.139093518257141113e+00
-5.722690224647521973e-01
-4.211737811565399170e-01
-2.489330619573593140e-02
6.892833709716796875e-01
9.864737987518310547e-01
-1.320049285888671875e+00
-5.680325031280517578e-01
-2.657775580883026123e-01
1.255319476127624512e+00
5.782590508460998535e-01
-1.317245125770568848e+00
2.660200744867324829e-02
-1.395881734788417816e-02
5.794973373413085938e-01
-6.155193448066711426e-01
6.389593333005905151e-02
1.376431435346603394e-01
-6.161243915557861328e-01
1.267822861671447754e+00
-3.131126463413238525e-01
7.865722291171550751e-04
6.642150282859802246e-01
-2.351589351892471313e-01
1.211447358131408691e+00
9.365696907043457031e-01
-1.936058551073074341e-01
1.125500886701047421e-03
2.695383429527282715e-01
1.120598196983337402e+00
-1.155162304639816284e-01
-3.055654764175415039e-01
5.546519160270690918e-01
9.718854427337646484e-01
2.195632219314575195e+00
1.486552655696868896e-01
2.757907807826995850e-01
3.128926157951354980e-01
9.015487432479858398e-01
1.152746200561523438e+00
-7.500452995300292969e-01
-4.455322399735450745e-02
1.984735131263732910e-01
1.133999824523925781e+00
1.247961282730102539e+00
-9.370312690734863281e-01
4.017234146595001221e-01
-3.596269190311431885e-01
1.532634139060974121e+00
7.417490333318710327e-02
-9.433068633079528809e-01
3.714137077331542969e-01
-2.364628389477729797e-02
1.018684983253479004e+00
3.496717214584350586e-01
1.313087940216064453e-01
-3.424695432186126709e-01
-2.616925537586212158e-01
1.610329747200012207e+00
-6.244695186614990234e-01
-5.537428855895996094e-01
5.387005209922790527e-01
1.704237610101699829e-01
1.374732732772827148e+00
-1.175008490681648254e-01
-5.054077506065368652e-01
1.921952664852142334e-01
3.300431668758392334e-01
1.929691672325134277e+00
-4.183275401592254639e-01
1.293545514345169067e-01
-1.955097354948520660e-02
4.992308020591735840e-01
1.342569231986999512e+00
-8.593517541885375977e-02
2.514897286891937256e-01
-3.235955536365509033e-01
1.304184913635253906e+00
6.824777722358703613e-01
-8.587896227836608887e-01
2.595311701297760010e-01
-9.204589575529098511e-02
1.878541350364685059e+00
7.240955531597137451e-02
-5.334655046463012695e-01
-3.868148326873779297e-01
-1.060276031494140625e-01
1.390695214271545410e+00
-3.612855970859527588e-01
-7.162596583366394043e-01
2.581499218940734863e-01
-3.543192744255065918e-01
6.556448340415954590e-01
-2.679795026779174805e-01
-3.839814364910125732e-01
-4.672392085194587708e-02
-2.035283744335174561e-01
1.307978034019470215e+00
-6.277709007263183594e-01
-7.098644971847534180e-01
2.457773238420486450e-01
1.865403801202774048e-01
1.552791118621826172e+00
1.908091157674789429e-01
-1.233791470527648926e+00
-4.336603283882141113e-01
7.997249960899353027e-01
7.894739508628845215e-01
-1.030782222747802734e+00
-1.231439933180809021e-01
-2.346661090850830078e-01
7.916789054870605469e-01
5.723899975419044495e-02
-3.445689976215362549e-01
6.663957983255386353e-02
-7.408018112182617188e-01
1.390713095664978027e+00
-4.009921848773956299e-01
-7.346111536026000977e-01
3.310205340385437012e-01
-4.877119362354278564e-01
7.869298458099365234e-01
-6.022920608520507812e-01
-3.443593680858612061e-01
-2.920309603214263916e-01
-3.477845788002014160e-01
1.185459136962890625e+00
-4.875170290470123291e-01
-3.982537388801574707e-01
-1.939595676958560944e-02
-1.012210965156555176e+00
1.057339191436767578e+00
-3.589089810848236084e-01
-3.174844980239868164e-01
-3.393881022930145264e-01
2.654041647911071777e-01
9.260662794113159180e-01
-8.543952703475952148e-01
-4.442804157733917236e-01
-9.895675629377365112e-02
2.093969285488128662e-01
9.286211729049682617e-01
-5.777528882026672363e-01
-5.019726157188415527e-01
-8.247608542442321777e-01
1.195434212684631348e+00
3.447720706462860107e-01
-1.346071839332580566e+00
-2.215018421411514282e-01
-7.585545778274536133e-01
6.126695275306701660e-01
-7.105494141578674316e-01
-8.554283380508422852e-01
-4.810764789581298828e-01
-9.309867024421691895e-01
1.096685409545898438e+00
-8.253582715988159180e-01
-1.115667343139648438e+00
-1.620395779609680176e-01
-6.613091826438903809e-01
1.494006663560867310e-01
-8.220106959342956543e-01
-1.083348870277404785e+00
-6.039069890975952148e-01
-3.171894252300262451e-01
1.228700041770935059e+00
-1.170698404312133789e+00
-1.145369052886962891e+00
-7.691642045974731445e-01
-4.747946858406066895e-01
5.745695829391479492e-01
-3.681591451168060303e-01
-1.622874021530151367e+00
-9.758625626564025879e-01
7.033345699310302734e-01
4.546435177326202393e-01
-1.073979139328002930e+00
-7.375833392143249512e-01
-8.142554759979248047e-01
8.563203215599060059e-01
-1.623166501522064209e-01
-1.287494182586669922e+00
-8.717555403709411621e-01
-8.122391104698181152e-01
1.257471799850463867e+00
-5.803748369216918945e-01
-1.439467072486877441e+00
-4.537966847419738770e-01
-1.078291177749633789e+00
-3.623944148421287537e-02
-9.206678867340087891e-01
-5.118336081504821777e-01
-5.059439539909362793e-01
-5.929667949676513672e-01
1.048997163772583008e+00
-1.181882381439208984e+00
-9.274740219116210938e-01
-6.126096844673156738e-01
-1.381691217422485352e+00
1.107054710388183594e+00
-1.834298833273351192e-03
-1.199935078620910645e+00
-1.066687226295471191e+00
8.850442618131637573e-02
9.193857312202453613e-01
-1.182827115058898926e+00
-6.944958567619323730e-01
-7.101671099662780762e-01
2.361569553613662720e-01
4.513733386993408203e-01
-1.161008596420288086e+00
-4.563948810100555420e-01
-7.619549036026000977e-01
1.118304014205932617e+00
-5.277033895254135132e-02
-1.320386052131652832e+00
-2.407358437776565552e-01
-4.454098641872406006e-01
-2.160703539848327637e-01
-1.038831591606140137e+00
-7.043805122375488281e-01
-1.016333341598510742e+00
-4.955439865589141846e-01
1.078787803649902344e+00
-5.959064960479736328e-01
-1.013766646385192871e+00
-1.175917088985443115e-01
-1.045230627059936523e+00
6.739307045936584473e-01
-1.037938714027404785e+00
-7.987021207809448242e-01
-6.119914054870605469e-01
-2.155503928661346436e-01
1.183842301368713379e+00
-1.034920573234558105e+00
-1.117866039276123047e+00
-7.639845013618469238e-01
-1.708835810422897339e-01
8.554799556732177734e-01
-4.237109124660491943e-01
-1.037759661674499512e+00
-1.181255221366882324e+00
7.504433393478393555e-01
3.569842278957366943e-01
-1.070464968681335449e+00
-5.465313792228698730e-01
-5.122514367103576660e-01
7.216614484786987305e-01
-4.928713440895080566e-01
-7.049326300621032715e-01
-2.707655131816864014e-01
-6.173440217971801758e-01
9.429934620857238770e-01
-7.560397386550903320e-01
-1.017296075820922852e+00
-3.812921941280364990e-01
-3.748261630535125732e-01
6.213780045509338379e-01
-9.630397558212280273e-01
-8.768245577812194824e-01
-6.789221763610839844e-01
-3.932828307151794434e-01
1.161496639251708984e+00
-1.118046402931213379e+00
-8.121208548545837402e-01
-5.539360046386718750e-01
-1.234019875526428223e+00
7.408982515335083008e-01
-4.465151727199554443e-01
-1.487279653549194336e+00
-9.634863734245300293e-01
3.352349400520324707e-01
6.220693588256835938e-01
-1.235080957412719727e+00
-9.159460663795471191e-01
-1.154649019241333008e+00
5.174755454063415527e-01
5.859965085983276367e-02
-1.813820004463195801e+00
-6.027212738990783691e-01
-8.364571332931518555e-01
9.936521053314208984e-01
-6.809248775243759155e-02
-1.321274757385253906e+00
-3.147177994251251221e-01
-5.519371628761291504e-01
7.226165384054183960e-02
5.771936774253845215e-01
-1.130683779716491699e+00
-9.982843995094299316e-01
-3.464408218860626221e-01
9.963504672050476074e-01
-7.349203824996948242e-01
-1.188356637954711914e+00
-4.852934181690216064e-01
-5.677474141120910645e-01
8.112146854400634766e-01
-9.689708352088928223e-01
-1.422248005867004395e+00
-1.216016054153442383e+00
-5.046306848526000977e-01
1.096766948699951172e+00
-1.493743419647216797e+00
-9.448422193527221680e-01
-7.528993487358093262e-01
-3.335345089435577393e-01
5.848129987716674805e-01
-1.079425692558288574e+00
-1.575305700302124023e+00
-1.163734197616577148e+00
6.094263195991516113e-01
1.491712182760238647e-01
-1.618898153305053711e+00
-7.630975842475891113e-01
-8.130488991737365723e-01
5.556355118751525879e-01
-4.361729323863983154e-02
-1.513470888137817383e+00
-1.301184773445129395e+00
-4.469223618507385254e-01
1.054553627967834473e+00
-6.226029992103576660e-01
-1.212825417518615723e+00
-4.902051985263824463e-01
-7.558414936065673828e-01
8.312727808952331543e-01
-1.503001093864440918e+00
-9.215937256813049316e-01
-6.488285660743713379e-01
-1.682043373584747314e-01
9.549399614334106445e-01
-1.166387319564819336e+00
-9.975129961967468262e-01
-2.405788302421569824e-01
-9.541231393814086914e-01
2.612579241394996643e-02
-1.339286327362060547e+00
-9.372602701187133789e-01
-1.194488406181335449e+00
-5.706969276070594788e-02
4.215131103992462158e-01
-1.698532462120056152e+00
-1.024661183357238770e+00
-1.438715457916259766e+00
-6.164917945861816406e-01
-4.341598451137542725e-01
-1.854326128959655762e+00
-1.947500109672546387e+00
-1.503414273262023926e+00
8.001130819320678711e-01
-5.490040183067321777e-01
-2.149446249008178711e+00
-7.978580594062805176e-01
-1.539324998855590820e+00
4.940813481807708740e-01
-7.651087641716003418e-01
-1.855821967124938965e+00
-1.168935775756835938e+00
-9.451051950454711914e-01
7.462617754936218262e-01
-9.058061242103576660e-01
-1.275021433830261230e+00
-5.330995917320251465e-01
-1.283054947853088379e+00
2.167084813117980957e-02
-1.691116809844970703e+00
-1.074187040328979492e+00
-6.110902428627014160e-01
1.629701107740402222e-01
7.154223918914794922e-01
-1.138342738151550293e+00
-9.818139076232910156e-01
-3.748956024646759033e-01
1.043102368712425232e-01
-9.962548613548278809e-01
-1.304818034172058105e+00
-6.030183434486389160e-01
-1.069785833358764648e+00
8.209825754165649414e-01
-2.503097951412200928e-01
-1.496740341186523438e+00
-6.828409433364868164e-01
-1.178147077560424805e+00
-3.343876302242279053e-01
9.195058047771453857e-02
-1.193780899047851562e+00
-1.564809679985046387e+00
-4.423500001430511475e-01
6.496294736862182617e-01
-8.253787159919738770e-01
-1.236092329025268555e+00
-7.547958493232727051e-01
-8.452644348144531250e-01
7.376266717910766602e-01
-1.631687879562377930e+00
-1.551827192306518555e+00
-1.237794280052185059e+00
-6.881931424140930176e-01
1.069333910942077637e+00
-1.856008172035217285e+00
-8.490555286407470703e-01
-6.281750202178955078e-01
-6.298108100891113281e-01
-1.142853870987892151e-01
-1.107251524925231934e+00
-8.651294112205505371e-01
-1.200994491577148438e+00
3.530925810337066650e-01
2.520211338996887207e-01
-1.530920147895812988e+00
-1.030549645423889160e+00
-9.379475712776184082e-01
-5.091826915740966797e-01
-5.814302712678909302e-02
-1.528259038925170898e+00
-1.628363609313964844e+00
-7.016069293022155762e-01
8.556572198867797852e-01
-3.524603247642517090e-01
-1.560170292854309082e+00
-5.166409611701965332e-01
-1.521448493003845215e+00
5.419823527336120605e-01
-9.339236617088317871e-01
-1.212634921073913574e+00
-9.079449772834777832e-01
-7.578935027122497559e-01
9.513852000236511230e-01
-9.137851595878601074e-01
-1.096833944320678711e+00
-2.479131519794464111e-01
-8.981207013130187988e-01
4.982256293296813965e-01
-8.755162358283996582e-01
-6.728327274322509766e-01
-6.135535836219787598e-01
-1.256318837404251099e-01
8.779777884483337402e-01
-9.987810850143432617e-01
-7.108474969863891602e-01
-4.180450141429901123e-01
2.033683210611343384e-01
2.163586579263210297e-02
-5.278043150901794434e-01
-5.956579446792602539e-01
-1.055989146232604980e+00
8.590759038925170898e-01
6.578696519136428833e-02
-1.528441786766052246e+00
-5.485414266586303711e-01
-2.227077335119247437e-01
1.005024552345275879e+00
-2.498752623796463013e-01
-7.696120738983154297e-01
-5.938975811004638672e-01
-2.683426737785339355e-01
1.138777136802673340e+00
-5.527827739715576172e-01
-6.512737274169921875e-01
-3.416137397289276123e-01
-3.229743540287017822e-01
6.543738842010498047e-01
-1.344495415687561035e+00
-6.001632213592529297e-01
-4.383677840232849121e-01
-2.899325219914317131e-03
1.162957549095153809e+00
-1.151519894599914551e+00
-8.863999247550964355e-01
-4.803852438926696777e-01
-1.810625754296779633e-02
-1.193206086754798889e-01
-8.057051897048950195e-01
-5.587585568428039551e-01
-1.014487624168395996e+00
8.066710233688354492e-01
3.207928836345672607e-01
-1.320668458938598633e+00
-6.736121773719787598e-01
-2.601939737796783447e-01
-9.583403915166854858e-02
5.102819800376892090e-01
-8.617190122604370117e-01
-1.064900636672973633e+00
-4.692629873752593994e-01
9.567985534667968750e-01
-1.681904941797256470e-01
-1.492270708084106445e+00
-3.314863741397857666e-01
-4.087970592081546783e-03
1.165510296821594238e+00
-2.763193249702453613e-01
-7.366930842399597168e-01
-2.779072523117065430e-01
-3.313336670398712158e-01
1.292909264564514160e+00
-8.394009470939636230e-01
-7.111137509346008301e-01
1.643480062484741211e-01
-3.677128553390502930e-01
5.670882463455200195e-01
-6.628447771072387695e-01
-5.021431446075439453e-01
-4.984183907508850098e-01
2.735950648784637451e-01
8.497332930564880371e-01
-1.337887883186340332e+00
-1.036182522773742676e+00
-4.943199157714843750e-01
-6.188518926501274109e-02
2.013441622257232666e-01
-9.809709191322326660e-01
-1.358476042747497559e+00
-5.989033579826354980e-01
9.352288842201232910e-01
-7.422513514757156372e-02
-1.127671599388122559e+00
-3.778189420700073242e-01
-4.738184213638305664e-01
9.061135053634643555e-01
-3.442674875259399414e-01
-8.416391611099243164e-01
-5.120045542716979980e-01
-4.816944599151611328e-01
1.084871411323547363e+00
-7.353535890579223633e-01
-7.961473464965820312e-01
-2.948071658611297607e-01
-7.213130593299865723e-01
9.366067051887512207e-01
-2.943083941936492920e-01
-1.364984035491943359e+00
-1.598407983779907227e+00
-3.483862876892089844e-01
9.696093797683715820e-01
-1.254407882690429688e+00
-8.778855204582214355e-01
-5.773503780364990234e-01
-2.928676307201385498e-01
3.766759932041168213e-01
-1.410171389579772949e+00
-1.335263490676879883e+00
-1.838248610496520996e+00
3.499302864074707031e-01
4.077366590499877930e-01
-1.712760210037231445e+00
-7.305660247802734375e-01
-6.996458768844604492e-01
3.381416434422135353e-03
-2.521335147321224213e-02
-1.931510448455810547e+00
-1.656952500343322754e+00
-8.405740857124328613e-01
3.117029666900634766e-01
-6.439713239669799805e-01
-1.357432246208190918e+00
-5.559291243553161621e-01
-5.001634955406188965e-01
5.036008954048156738e-01
-4.304687678813934326e-01
-1.657332420349121094e+00
-9.696422219276428223e-01
-5.465041399002075195e-01
9.500407576560974121e-01
-7.524770498275756836e-01
-1.170747280120849609e+00
-5.033289194107055664e-01
-9.524412155151367188e-01
8.149257302284240723e-01
-1.529446482658386230e+00
-1.164332747459411621e+00
-1.140805840492248535e+00
1.495416164398193359e-01
6.511747241020202637e-01
-1.260287165641784668e+00
-8.835589885711669922e-01
-5.784781575202941895e-01
-4.298920184373855591e-02
-9.875466227531433105e-01
-1.497836112976074219e+00
-4.698777794837951660e-01
-9.760587811470031738e-01
8.749834895133972168e-01
-1.474867314100265503e-01
-1.623237609863281250e+00
-8.386260271072387695e-01
-6.916772127151489258e-01
9.493917971849441528e-02
1.308223903179168701e-01
-1.314877152442932129e+00
-1.730127692222595215e+00
-6.245279312133789062e-01
6.360613703727722168e-01
-1.034587025642395020e+00
-9.267513155937194824e-01
-3.553279340267181396e-01
-9.358400702476501465e-01
9.747093319892883301e-01
-1.519537925720214844e+00
-1.264435052871704102e+00
-1.039566755294799805e+00
-5.664675235748291016e-01
9.165222644805908203e-01
-1.055712699890136719e+00
-9.606162905693054199e-01
-6.802006959915161133e-01
-8.357557654380798340e-02
-2.617860212922096252e-02
-1.042052745819091797e+00
-1.357071101665496826e-01
-9.184238910675048828e-01
8.107607364654541016e-01
1.388648450374603271e-01
-1.463504076004028320e+00
-8.866279721260070801e-01
-3.968288302421569824e-01
-4.472162723541259766e-01
-7.383525371551513672e-01
-9.186756014823913574e-01
-4.106026589870452881e-01
-7.208088636398315430e-01
8.899245262145996094e-01
-1.015249043703079224e-01
-9.047202467918395996e-01
-6.919109821319580078e-01
-1.985623240470886230e-01
5.630042552947998047e-01
4.414876401424407959e-01
-6.577356457710266113e-01
-9.310935735702514648e-01
-3.128650784492492676e-01
1.033701300621032715e+00
-8.258038759231567383e-01
-1.182642936706542969e+00
-5.596830844879150391e-01
1.772043108940124512e-02
8.694961667060852051e-01
-1.428689599037170410e+00
-1.081957817077636719e+00
-1.234109878540039062e+00
2.176374942064285278e-01
8.738701343536376953e-01
-1.380645036697387695e+00
-8.047923445701599121e-01
-5.248790383338928223e-01
-1.601266264915466309e-01
-9.342668652534484863e-01
-1.189454674720764160e+00
-5.512589812278747559e-01
-1.016406655311584473e+00
5.171658396720886230e-01
-1.502706259489059448e-01
-1.685817718505859375e+00
-6.669355034828186035e-01
-4.524687826633453369e-01
2.186836004257202148e-01
2.326672822237014771e-01
-8.551895022392272949e-01
-1.326293110847473145e+00
-3.529906570911407471e-01
7.931602001190185547e-01
-5.937585830688476562e-01
-1.273520350456237793e+00
-4.722275435924530029e-01
-4.676208496093750000e-01
9.730581045150756836e-01
-1.069856882095336914e+00
-5.758343935012817383e-01
-5.334288477897644043e-01
-1.355581432580947876e-01
9.207549095153808594e-01
-1.023402571678161621e+00
-1.039873719215393066e+00
-2.964719533920288086e-01
5.293818712234497070e-01
-1.943058222532272339e-01
-1.240962862968444824e+00
-8.374121189117431641e-01
-9.836423993110656738e-01
7.091093063354492188e-01
2.261758148670196533e-01
-1.611371278762817383e+00
-8.832220435142517090e-01
-5.944131016731262207e-01
-4.577339291572570801e-01
3.892661333084106445e-01
-8.392230868339538574e-01
-1.612922191619873047e+00
-5.845227837562561035e-01
7.410410046577453613e-01
-4.974817633628845215e-01
-1.289644956588745117e+00
2.928497642278671265e-02
3.127042576670646667e-02
1.139722228050231934e+00
-1.037988543510437012e+00
-8.894136548042297363e-01
-5.262595415115356445e-01
-3.091857433319091797e-01
1.474851965904235840e+00
-8.682210445404052734e-01
-3.230934441089630127e-01
4.818326979875564575e-02
1.625270545482635498e-01
6.075715422630310059e-01
-6.475690603256225586e-01
-6.735663115978240967e-02
-6.150965094566345215e-01
6.353979110717773438e-01
6.419774889945983887e-01
-1.168599843978881836e+00
-8.410739302635192871e-01
3.128690123558044434e-01
5.924283266067504883e-01
-7.611228227615356445e-01
-1.103815317153930664e+00
-2.946479320526123047e-01
-5.819889903068542480e-01
8.733076453208923340e-01
-4.868444800376892090e-02
-1.417709708213806152e+00
-6.512908637523651123e-02
-8.019685149192810059e-01
4.902248978614807129e-01
7.014161348342895508e-01
-6.050103306770324707e-01
-9.638677835464477539e-01
-2.896909788250923157e-02
9.530395269393920898e-01
-5.945382118225097656e-01
-1.151167988777160645e+00
-1.056079100817441940e-02
9.667596966028213501e-02
1.285685658454895020e+00
-9.308839440345764160e-01
-8.908169269561767578e-01
-8.760724067687988281e-01
-6.098488345742225647e-02
1.099809050559997559e+00
-1.068933844566345215e+00
-1.158195614814758301e+00
-4.109469950199127197e-01
3.912771046161651611e-01
-2.429598867893218994e-01
-1.118707537651062012e+00
-7.262083292007446289e-01
-1.065744519233703613e+00
8.801618814468383789e-01
-2.495464831590652466e-01
-1.911962628364562988e+00
-1.112172722816467285e+00
-9.412211179733276367e-01
-4.136714637279510498e-01
4.677997529506683350e-02
-1.684177398681640625e+00
-1.902749538421630859e+00
-6.905592679977416992e-01
6.057350039482116699e-01
-7.418150901794433594e-01
-1.674521088600158691e+00
-1.061574935913085938e+00
-1.163354516029357910e+00
4.614211618900299072e-01
-1.642353534698486328e+00
-1.714484572410583496e+00
-1.257782936096191406e+00
-9.045693278312683105e-01
1.143055200576782227e+00
-1.509751558303833008e+00
-1.380373239517211914e+00
-1.008386254310607910e+00
-1.040644764900207520e+00
8.475139737129211426e-01
-7.891983389854431152e-01
-3.078648805618286133e+00
-2.065259695053100586e+00
3.481234014034271240e-01
3.194224238395690918e-01
-1.786731600761413574e+00
-1.393194675445556641e+00
-9.880777001380920410e-01
6.626519560813903809e-02
-5.957989692687988281e-01
-1.927099585533142090e+00
-1.208863496780395508e+00
-1.174291372299194336e+00
6.561595797538757324e-01
-4.055225849151611328e-01
-1.748180627822875977e+00
-1.072899222373962402e+00
-8.216369748115539551e-01
-8.959431201219558716e-02
-1.054423451423645020e+00
-9.202224016189575195e-01
-1.114382386207580566e+00
-3.762589693069458008e-01
9.261276721954345703e-01
-8.937216401100158691e-01
-1.221744894981384277e+00
-6.466878950595855713e-02
-7.605507373809814453e-01
2.278697639703750610e-01
-1.277268171310424805e+00
-8.204967975616455078e-01
-9.562351107597351074e-01
-2.743677422404289246e-02
7.091204524040222168e-01
-1.338479161262512207e+00
-1.409439921379089355e+00
-5.049299001693725586e-01
5.716196894645690918e-01
-1.315470814704895020e+00
-1.502044081687927246e+00
-1.040498733520507812e+00
-1.195548534393310547e+00
6.045712828636169434e-01
-3.278964459896087646e-01
-2.004738807678222656e+00
-1.529360294342041016e+00
-8.368443250656127930e-01
-5.978302955627441406e-01
-1.150871634483337402e+00
-1.056346416473388672e+00
-7.045752406120300293e-01
-6.897058486938476562e-01
8.492844700813293457e-01
-5.957029461860656738e-01
-1.545022606849670410e+00
-8.731066584587097168e-01
-1.111315250396728516e+00
9.481172561645507812e-01
-1.925779461860656738e+00
-1.307621121406555176e+00
-8.610981702804565430e-01
-9.684682637453079224e-02
1.167649388313293457e+00
-1.064899086952209473e+00
-1.345448851585388184e+00
-8.516756296157836914e-01
4.129394292831420898e-01
-3.059912919998168945e-01
-1.277838230133056641e+00
-9.488940834999084473e-01
-1.028612971305847168e+00
7.801918387413024902e-01
8.460232615470886230e-02
-1.198367595672607422e+00
-1.031042814254760742e+00
-9.841211885213851929e-02
-2.847019433975219727e-01
-9.739156961441040039e-01
-1.266970157623291016e+00
-3.121061027050018311e-01
-8.775995373725891113e-01
6.596646308898925781e-01
-2.809249460697174072e-01
-8.323057889938354492e-01
-7.807045429944992065e-02
-9.137578606605529785e-01
3.465984463691711426e-01
-3.001892194151878357e-02
-6.721093058586120605e-01
-8.285866975784301758e-01
-3.079543411731719971e-01
1.167256116867065430e+00
-8.878687024116516113e-01
-9.989320635795593262e-01
-4.254566431045532227e-01
2.479711920022964478e-01
9.748503565788269043e-01
-6.648147702217102051e-01
-1.011820793151855469e+00
-9.464018940925598145e-01
5.268256068229675293e-01
9.695765972137451172e-01
-1.230554342269897461e+00
-1.041723370552062988e+00
-9.335534274578094482e-02
7.210862636566162109e-01
8.416362851858139038e-02
-1.077528357505798340e+00
-9.980408549308776855e-01
-6.934698820114135742e-01
9.656192660331726074e-01
-1.206886693835258484e-01
-1.694124341011047363e+00
-1.017941474914550781e+00
-9.083916246891021729e-02
9.960525035858154297e-01
-4.773250818252563477e-01
-1.530039668083190918e+00
-6.963872313499450684e-01
-5.592310428619384766e-01
1.215362429618835449e+00
-3.536376953125000000e-01
-8.741713166236877441e-01
3.391139209270477295e-02
-3.496352732181549072e-01
8.028676509857177734e-01
-1.002975463867187500e+00
-1.999293416738510132e-01
-3.693800270557403564e-01
-2.416944801807403564e-01
1.348591208457946777e+00
-9.625165462493896484e-01
-1.135424852371215820e+00
-7.149023562669754028e-02
1.060525774955749512e+00
9.975734353065490723e-01
-5.860110521316528320e-01
-1.625256061553955078e+00
-1.555267930030822754e+00
1.149512171745300293e+00
3.176899850368499756e-01
-1.453525185585021973e+00
-1.050278544425964355e+00
-5.666127800941467285e-01
6.583600640296936035e-01
1.999716833233833313e-02
-1.483099818229675293e+00
-1.279793262481689453e+00
-7.497861385345458984e-01
7.065441608428955078e-01
-7.098072171211242676e-01
-1.492118120193481445e+00
-7.424763441085815430e-01
-8.330471515655517578e-01
8.780283927917480469e-01
-1.373706459999084473e-01
-1.383832573890686035e+00
-1.388425707817077637e+00
-3.716063499450683594e-01
9.200397133827209473e-01
-9.064646959304809570e-01
-1.122386813163757324e+00
-4.649548530578613281e-01
-2.376642078161239624e-01
7.748111486434936523e-01
-1.238775968551635742e+00
-6.959287524223327637e-01
-1.218809485435485840e+00
4.365871846675872803e-01
9.891048669815063477e-01
-1.200632691383361816e+00
-9.380586147308349609e-01
-3.487334251403808594e-01
9.397788904607295990e-03
-6.856956481933593750e-01
-8.329125046730041504e-01
-7.792250514030456543e-01
-7.314299941062927246e-01
1.000909328460693359e+00
-1.028356850147247314e-01
-1.611754536628723145e+00
-8.909103274345397949e-01
-5.018495321273803711e-01
-4.836048483848571777e-01
-6.584122776985168457e-01
-9.891659021377563477e-01
-7.998992800712585449e-01
-6.374653577804565430e-01
8.769228458404541016e-01
-7.532353401184082031e-01
-1.694027423858642578e+00
-4.984701871871948242e-01
-4.850590527057647705e-01
2.974292449653148651e-02
-1.453172564506530762e+00
-1.190035223960876465e+00
-1.096874117851257324e+00
3.187645077705383301e-01
6.604727506637573242e-01
-1.198585271835327148e+00
-1.647624254226684570e+00
-4.982980787754058838e-01
1.611572317779064178e-02
-1.577486753463745117e+00
-1.184689760208129883e+00
-7.256886363029479980e-01
-9.109101295471191406e-01
1.068387508392333984e+00
-2.120021432638168335e-01
-1.647126436233520508e+00
-1.566021680831909180e+00
-8.607161641120910645e-01
-8.230465054512023926e-01
-1.384006261825561523e+00
-1.261390209197998047e+00
-9.866211414337158203e-01
-6.819148659706115723e-01
7.950284481048583984e-01
-7.540621161460876465e-01
-1.514715075492858887e+00
-7.364194989204406738e-01
-1.550170540809631348e+00
-6.058689951896667480e-01
-1.628899335861206055e+00
-9.541682004928588867e-01
-7.629881501197814941e-01
-5.107700452208518982e-02
8.852798938751220703e-01
-1.187978863716125488e+00
-1.644009947776794434e+00
-8.390480279922485352e-01
-1.001080274581909180e+00
-4.396656453609466553e-01
-1.291813135147094727e+00
-1.194368481636047363e+00
-1.309530138969421387e+00
6.966821551322937012e-01
3.633955717086791992e-01
-1.272399306297302246e+00
-1.721883296966552734e+00
-3.717359304428100586e-01
-1.539418697357177734e+00
-1.375809073448181152e+00
-1.681362867355346680e+00
-1.262900114059448242e+00
-5.531902313232421875e-01
8.688983917236328125e-01
-2.591279745101928711e-01
-1.592866301536560059e+00
-9.930824041366577148e-01
-8.842389583587646484e-01
3.481758013367652893e-02
1.196347400546073914e-01
-1.495096206665039062e+00
-1.771721601486206055e+00
-5.459481477737426758e-01
7.996291518211364746e-01
-8.934004306793212891e-01
-1.555532336235046387e+00
-4.444780349731445312e-01
-1.111440181732177734e+00
4.115442037582397461e-01
-2.779598236083984375e-01
-2.150743007659912109e+00
-1.633348822593688965e+00
-5.694842338562011719e-02
8.810536265373229980e-01
-1.314288496971130371e+00
-1.282447218894958496e+00
-6.602356433868408203e-01
6.910142302513122559e-01
3.389163911342620850e-01
-1.185465455055236816e+00
-1.092873811721801758e+00
-9.011679291725158691e-01
1.125100493431091309e+00
-8.968524634838104248e-02
-1.217769742012023926e+00
-9.243712425231933594e-01
-6.497718691825866699e-01
-6.138798221945762634e-02
-7.220699638128280640e-02
-1.673866868019104004e+00
-2.034891605377197266e+00
-4.434398412704467773e-01
8.069871068000793457e-01
-7.324139475822448730e-01
-1.200767993927001953e+00
-2.272786051034927368e-01
-7.884109020233154297e-01
1.035581946372985840e+00
-7.601684927940368652e-01
-1.045667886734008789e+00
-8.860820531845092773e-01
-3.656956851482391357e-01
1.220226287841796875e+00
-1.277618646621704102e+00
-9.039750099182128906e-01
-2.205417156219482422e-01
2.066116929054260254e-01
4.051350057125091553e-01
-7.493417263031005859e-01
-6.401345133781433105e-01
-8.600689768791198730e-01
1.106441736221313477e+00
5.284034013748168945e-01
-1.181881785392761230e+00
-1.234382033348083496e+00
-1.158725619316101074e-01
2.437422871589660645e-01
-7.891530990600585938e-01
-9.874287843704223633e-01
-7.751451730728149414e-01
-5.231229066848754883e-01
9.847631454467773438e-01
-2.392151951789855957e-01
-1.629657506942749023e+00
-1.246221065521240234e+00
-5.236925482749938965e-01
2.741070985794067383e-01
2.615838646888732910e-01
-1.909231185913085938e+00
-2.103573322296142578e+00
-5.552128553390502930e-01
9.512494802474975586e-01
-5.932040214538574219e-01
-1.429925560951232910e+00
-8.135750293731689453e-01
-4.219361841678619385e-01
8.563464283943176270e-01
-1.376992225646972656e+00
-1.013068318367004395e+00
-1.005086302757263184e+00
3.258244991302490234e-01
9.725119471549987793e-01
-1.123443007469177246e+00
-1.170495748519897461e+00
-3.051219880580902100e-01
4.091787040233612061e-01
-4.439787268638610840e-01
-1.025751113891601562e+00
-5.467818379402160645e-01
-6.301895380020141602e-01
1.090117454528808594e+00
1.055714264512062073e-01
-1.661401033401489258e+00
-1.032695889472961426e+00
8.735042065382003784e-02
3.586586415767669678e-01
-7.093321084976196289e-01
-3.787283301353454590e-01
-5.206410288810729980e-01
-2.968574762344360352e-01
9.946566820144653320e-01
-2.519273459911346436e-01
-1.253770947456359863e+00
-2.650213241577148438e-01
-5.321195721626281738e-01
3.806962966918945312e-01
-3.536878526210784912e-01
-1.241092681884765625e+00
-1.297020435333251953e+00
-2.060639485716819763e-02
1.054883360862731934e+00
-8.699114322662353516e-01
-1.488207697868347168e+00
-5.628200173377990723e-01
2.068983465433120728e-01
1.069999814033508301e+00
-2.858451567590236664e-02
-1.527904391288757324e+00
-1.384899616241455078e+00
9.554595947265625000e-01
7.424193024635314941e-01
-1.129291057586669922e+00
-1.224214673042297363e+00
-3.616752028465270996e-01
8.297351002693176270e-01
-3.648555576801300049e-01
-1.793158531188964844e+00
-1.335902452468872070e+00
-7.704415321350097656e-01
9.932053089141845703e-01
-6.433029174804687500e-01
-1.848080515861511230e+00
-8.161791563034057617e-01
-3.524672687053680420e-01
-3.914149999618530273e-01
-6.111332178115844727e-01
-6.764503717422485352e-01
-7.861273884773254395e-01
-7.175908684730529785e-01
1.042109847068786621e+00
-1.380735993385314941e+00
-1.348524928092956543e+00
-7.777200937271118164e-01
-7.524484992027282715e-01
4.727565497159957886e-02
-6.150132417678833008e-01
-1.966183066368103027e+00
-1.378594040870666504e+00
5.174125432968139648e-01
5.810067653656005859e-01
-1.070571184158325195e+00
-1.598065018653869629e+00
-9.987483024597167969e-01
4.180426895618438721e-01
-2.946729063987731934e-01
-1.481114864349365234e+00
-9.757502675056457520e-01
-1.349978566169738770e+00
7.984308600425720215e-01
-1.164613440632820129e-01
-1.779150724411010742e+00
-9.180980324745178223e-01
-3.470381498336791992e-01
-4.639400541782379150e-01
-1.089355349540710449e+00
-1.010383009910583496e+00
-9.430004954338073730e-01
-3.425195813179016113e-01
9.353694915771484375e-01
-3.740269243717193604e-01
-1.549013733863830566e+00
-7.474570870399475098e-01
-1.033179402351379395e+00
3.887697160243988037e-01
-7.453934550285339355e-01
-1.184023737907409668e+00
-1.724426865577697754e+00
-1.676588207483291626e-01
9.943838119506835938e-01
-1.166082859039306641e+00
-1.262969732284545898e+00
-7.529807686805725098e-01
2.940990924835205078e-01
3.262234926223754883e-01
-1.594969153404235840e+00
-1.341914176940917969e+00
-1.057137489318847656e+00
1.037375211715698242e+00
3.570573031902313232e-01
-1.572591066360473633e+00
-1.238386631011962891e+00
-4.989327192306518555e-01
2.466096431016921997e-01
-1.101327911019325256e-01
-1.345504999160766602e+00
-1.632819652557373047e+00
-1.175734281539916992e+00
7.000194191932678223e-01
-6.285928487777709961e-01
-1.761003375053405762e+00
-1.044629693031311035e+00
-3.613751530647277832e-01
7.817074060440063477e-01
2.360771745443344116e-01
-1.323235511779785156e+00
-1.729497790336608887e+00
-4.559874832630157471e-01
9.402562975883483887e-01
-9.353001117706298828e-01
-1.316657423973083496e+00
-7.352192401885986328e-01
-7.912652492523193359e-01
7.073875665664672852e-01
-1.479869633913040161e-01
-1.534223914146423340e+00
-1.714227557182312012e+00
2.609798610210418701e-01
8.873652219772338867e-01
-1.506633639335632324e+00
-9.868900775909423828e-01
-9.934435784816741943e-02
8.995735645294189453e-01
2.008740901947021484e-01
-1.172865271568298340e+00
-5.463247895240783691e-01
-2.132309973239898682e-01
1.318794012069702148e+00
3.192106187343597412e-01
-9.512512087821960449e-01
-1.087594926357269287e-01
2.085297554731369019e-02
9.584568738937377930e-01
1.322848320007324219e+00
-1.466513276100158691e-01
-4.286574423313140869e-01
2.086859941482543945e-01
1.350389957427978516e+00
3.515071421861648560e-02
-7.908709049224853516e-01
1.800794303417205811e-01
1.739037632942199707e-01
1.434249639511108398e+00
-4.959452748298645020e-01
-6.320874691009521484e-01
-1.123832762241363525e-01
6.372610330581665039e-01
1.734760880470275879e+00
-5.941355824470520020e-01
-4.284669160842895508e-01
4.131522178649902344e-01
1.064512133598327637e+00
3.730277121067047119e-01
-3.700756728649139404e-01
2.442902922630310059e-01
-1.470278501510620117e-01
1.424711942672729492e+00
5.678901672363281250e-01
-3.833509981632232666e-01
-1.990601867437362671e-01
9.097601175308227539e-01
1.480718612670898438e+00
4.889902472496032715e-01
-2.495334297418594360e-01
-5.450261384248733521e-02
3.579235970973968506e-01
1.592390298843383789e+00
2.884609401226043701e-01
-4.725798070430755615e-01
-9.045597165822982788e-03
9.421130418777465820e-01
1.768587827682495117e+00
1.265044093132019043e+00
4.786649048328399658e-01
-1.564698964357376099e-01
3.257255852222442627e-01
1.269326448440551758e+00
-5.039916634559631348e-01
-2.686351537704467773e-01
5.152497813105583191e-02
3.975923657417297363e-01
1.412743210792541504e+00
2.591036260128021240e-01
-1.397709608078002930e+00
-1.094174504280090332e+00
9.454377293586730957e-01
1.017459273338317871e+00
-1.085060238838195801e+00
-8.630552291870117188e-01
-3.946169018745422363e-01
9.218248128890991211e-01
1.843473017215728760e-01
-8.813852667808532715e-01
-3.806717395782470703e-01
-1.894455403089523315e-01
1.343428850173950195e+00
1.209247782826423645e-01
-1.181164622306823730e+00
-4.206764996051788330e-01
-2.060798257589340210e-01
6.186404824256896973e-01
1.057248592376708984e+00
-1.120101332664489746e+00
-1.135745167732238770e+00
-1.075105965137481689e-01
1.369000315666198730e+00
-2.309390157461166382e-01
-1.024084448814392090e+00
-5.921928286552429199e-01
-3.568179607391357422e-01
1.144761919975280762e+00
-1.085097789764404297e+00
-1.303290963172912598e+00
-5.539148449897766113e-01
3.790838122367858887e-01
1.280303955078125000e+00
-1.017149686813354492e+00
-1.031157851219177246e+00
-2.131296694278717041e-01
7.668762803077697754e-01
5.833323001861572266e-01
-8.126133084297180176e-01
-2.280220985412597656e+00
-1.154782056808471680e+00
1.026653051376342773e+00
2.602817118167877197e-01
-1.183293223381042480e+00
-1.314035534858703613e+00
-3.317558169364929199e-01
6.619082093238830566e-01
6.678867936134338379e-01
-5.171852707862854004e-01
-1.565840244293212891e+00
-3.618591129779815674e-01
9.638056159019470215e-01
-2.211152911186218262e-01
-9.830268025398254395e-01
-1.139465689659118652e+00
-2.212318331003189087e-01
1.112125873565673828e+00
3.341927826404571533e-01
-6.784196496009826660e-01
-1.051199436187744141e+00
-3.475980162620544434e-01
1.358982801437377930e+00
-6.507660150527954102e-01
-2.788799107074737549e-01
-4.674443602561950684e-01
2.363575547933578491e-01
1.334352135658264160e+00
-8.520845174789428711e-01
-6.013345718383789062e-01
-7.234603166580200195e-01
5.964433550834655762e-01
8.382109999656677246e-01
-1.430576562881469727e+00
-1.100965261459350586e+00
-5.767112374305725098e-01
6.093639880418777466e-02
5.549827814102172852e-01
-1.229292154312133789e+00
-1.790362119674682617e+00
-7.497698068618774414e-01
9.378823041915893555e-01
-1.743925176560878754e-02
-1.550524950027465820e+00
-1.097016334533691406e+00
-1.132784858345985413e-01
9.301817417144775391e-01
-3.794469535350799561e-01
-1.005999445915222168e+00
-8.713805675506591797e-01
-3.219809830188751221e-01
1.342014908790588379e+00
-5.103139281272888184e-01
-6.490511894226074219e-01
-1.686575263738632202e-01
-5.995870381593704224e-02
6.361957192420959473e-01
-4.886516332626342773e-01
-3.370588421821594238e-01
-6.304647326469421387e-01
6.299394965171813965e-01
1.253881812095642090e+00
-8.377396464347839355e-01
-1.087786555290222168e+00
-3.346424102783203125e-01
1.292335391044616699e-01
4.404430985450744629e-01
-2.351872175931930542e-01
-1.212735056877136230e+00
-6.872178316116333008e-01
1.280439734458923340e+00
1.643259078264236450e-01
-1.328387975692749023e+00
-1.268991589546203613e+00
4.686989262700080872e-02
8.366421461105346680e-01
-3.091071546077728271e-01
-8.134022355079650879e-01
-1.493503332138061523e+00
-3.488659858703613281e-01
1.155355095863342285e+00
-2.829031944274902344e-01
-5.034024715423583984e-01
-6.805670857429504395e-01
-1.448698192834854126e-01
1.481400370597839355e+00
5.152641534805297852e-01
-6.995953321456909180e-01
-9.224088788032531738e-01
2.848812937736511230e-01
1.587087750434875488e+00
-1.189963340759277344e+00
-6.773664355278015137e-01
-4.777638614177703857e-01
9.107435941696166992e-01
1.458481431007385254e+00
-6.017552614212036133e-01
-8.248392343521118164e-01
-9.408312439918518066e-01
9.190568327903747559e-01
8.839451670646667480e-01
-1.098496079444885254e+00
-9.567654728889465332e-01
-2.754056751728057861e-01
4.612406343221664429e-02
9.593896865844726562e-01
-6.867255568504333496e-01
-1.403749823570251465e+00
-4.466597437858581543e-01
1.093226313591003418e+00
5.050339922308921814e-02
-1.293960690498352051e+00
-1.052639365196228027e+00
-1.489897072315216064e-01
7.482110857963562012e-01
3.954147696495056152e-01
-1.073734402656555176e+00
-2.195702314376831055e+00
-3.855095803737640381e-01
8.063350915908813477e-01
-7.907932400703430176e-01
-1.428589463233947754e+00
-1.059912800788879395e+00
-4.982254207134246826e-01
8.259786367416381836e-01
-1.797104358673095703e+00
-1.155238986015319824e+00
-7.565843462944030762e-01
6.883019953966140747e-02
6.866292953491210938e-01
-1.719472289085388184e+00
-9.866469502449035645e-01
-6.387684345245361328e-01
-1.761028915643692017e-01
7.356744408607482910e-01
-1.140683412551879883e+00
-2.472219705581665039e+00
-1.101912617683410645e+00
9.360883831977844238e-01
-2.550773881375789642e-02
-1.536931037902832031e+00
-1.625916719436645508e+00
-6.064387559890747070e-01
1.072470188140869141e+00
-2.547061741352081299e-01
-1.056488513946533203e+00
-1.290453553199768066e+00
-4.597815275192260742e-01
1.413566708564758301e+00
-3.704057633876800537e-01
-9.895220398902893066e-01
-8.904451727867126465e-01
-1.513809561729431152e-01
6.423862576484680176e-01
-7.382019162178039551e-01
-7.032837867736816406e-01
-6.054314970970153809e-01
3.574222028255462646e-01
1.230450510978698730e+00
-7.405745983123779297e-01
-9.589475989341735840e-01
-8.172298073768615723e-01
6.792154312133789062e-01
-1.103117945604026318e-03
-9.309056401252746582e-01
-7.543082237243652344e-01
-5.355554223060607910e-01
1.149000048637390137e+00
5.218656063079833984e-01
-1.054399728775024414e+00
-1.672338962554931641e+00
-4.907439351081848145e-01
2.511384785175323486e-01
7.081540226936340332e-01
-6.522101759910583496e-01
-1.658201932907104492e+00
-6.012395620346069336e-01
1.200629830360412598e+00
-4.556695464998483658e-03
-9.654965400695800781e-01
-1.109028577804565430e+00
-4.967993199825286865e-01
1.410667777061462402e+00
6.629277467727661133e-01
-1.011853694915771484e+00
-1.108557105064392090e+00
3.322880715131759644e-03
1.480400204658508301e+00
-5.598624348640441895e-01
-9.338253140449523926e-01
-6.140841245651245117e-01
1.693331152200698853e-01
1.474338889122009277e+00
-1.432608842849731445e+00
-1.353264689445495605e+00
-9.515699148178100586e-01
4.062694907188415527e-01
1.044646978378295898e+00
-1.135233759880065918e+00
-1.104393839836120605e+00
-2.907128632068634033e-01
2.919734418392181396e-01
3.762639760971069336e-01
-1.289910316467285156e+00
-2.339000463485717773e+00
-9.950428605079650879e-01
1.058995723724365234e+00
1.314023435115814209e-01
-1.258432865142822266e+00
-1.424546480178833008e+00
-6.088112592697143555e-01
8.473141193389892578e-01
6.675193309783935547e-01
-6.952506899833679199e-01
-1.582000136375427246e+00
-2.141105681657791138e-01
9.976195693016052246e-01
-6.007485389709472656e-01
-1.119625926017761230e+00
-1.000887513160705566e+00
1.046575903892517090e-01
1.515683174133300781e+00
-9.751790165901184082e-01
-9.808489680290222168e-01
-4.548133313655853271e-01
3.013634383678436279e-01
1.170771241188049316e+00
-1.017844200134277344e+00
-1.026278138160705566e+00
-5.537727475166320801e-01
1.552619487047195435e-01
-2.746717631816864014e-01
-5.604780316352844238e-01
-7.168459296226501465e-01
-8.528286814689636230e-01
7.840493917465209961e-01
3.816711604595184326e-01
-1.229391694068908691e+00
-1.290592789649963379e+00
-3.182610571384429932e-01
3.949272632598876953e-01
9.973629117012023926e-01
-5.268153548240661621e-01
-1.753187417984008789e+00
-6.928352117538452148e-01
1.220003604888916016e+00
-1.569630801677703857e-01
-1.280369043350219727e+00
-1.117510437965393066e+00
-6.315681934356689453e-01
1.328402280807495117e+00
-2.230024933815002441e-01
-1.295166134834289551e+00
-9.652270674705505371e-01
-4.101605117321014404e-01
1.399751543998718262e+00
-4.996841251850128174e-01
-9.466616511344909668e-01
-7.693491578102111816e-01
2.895039618015289307e-01
7.594721913337707520e-01
-1.017663955688476562e+00
-5.573126673698425293e-01
-6.411913037300109863e-01
9.385964870452880859e-01
8.198761940002441406e-01
-9.136454463005065918e-01
-1.316651463508605957e+00
-3.559140861034393311e-01
2.927543222904205322e-01
9.943323731422424316e-01
-8.375323414802551270e-01
-1.535934686660766602e+00
-7.576422095298767090e-01
1.086739778518676758e+00
-8.169180154800415039e-02
-1.331944942474365234e+00
-9.480146765708923340e-01
-4.892742335796356201e-01
8.642061352729797363e-01
4.370027482509613037e-01
-7.021569013595581055e-01
-1.472011446952819824e+00
-1.065664589405059814e-01
1.155527114868164062e+00
-3.712364137172698975e-01
-1.062755465507507324e+00
-8.878771066665649414e-01
-6.187328137457370758e-03
1.303481578826904297e+00
1.876447051763534546e-01
-6.145142912864685059e-01
-1.078943848609924316e+00
-2.787275426089763641e-02
1.214221119880676270e+00
-9.758275747299194336e-01
-8.939749598503112793e-01
-4.548794925212860107e-01
4.102591276168823242e-01
7.563713192939758301e-01
-1.021167993545532227e+00
-8.516838550567626953e-01
-6.796048283576965332e-01
8.652634024620056152e-01
5.362030267715454102e-01
-9.777357578277587891e-01
-1.272068023681640625e+00
-2.548341453075408936e-01
2.245135754346847534e-01
-1.607173085212707520e-01
-6.323550939559936523e-01
-8.253476023674011230e-01
-3.185460567474365234e-01
1.280053615570068359e+00
8.472120761871337891e-02
-6.686131358146667480e-01
-6.869310736656188965e-01
1.237707287073135376e-01
1.080436825752258301e+00
1.006648302078247070e+00
-1.779968589544296265e-01
-9.744170308113098145e-01
1.811508387327194214e-01
1.505494952201843262e+00
-5.576391816139221191e-01
-9.351527690887451172e-01
-4.400548040866851807e-01
2.813807427883148193e-01
1.220801353454589844e+00
-1.021651148796081543e+00
-6.307768821716308594e-01
-6.004874110221862793e-01
5.868500471115112305e-01
9.274836182594299316e-01
-8.396307826042175293e-01
-6.223359107971191406e-01
-2.136110067367553711e-01
5.310709476470947266e-01
6.994653344154357910e-01
-7.242576032876968384e-02
-9.766023159027099609e-01
-1.610200852155685425e-01
1.700556159019470215e+00
4.609039127826690674e-01
-5.293593406677246094e-01
-2.058874666690826416e-01
3.700527846813201904e-01
1.334019422531127930e+00
1.016486525535583496e+00
1.410058513283729553e-02
-6.267843842506408691e-01
3.377175629138946533e-01
1.813019990921020508e+00
8.327206969261169434e-02
-1.292736232280731201e-01
-1.414547413587570190e-01
7.865740656852722168e-01
2.539730548858642578e+00
-1.112930998206138611e-01
-1.935888230800628662e-01
1.901206672191619873e-01
9.610493183135986328e-01
2.246851444244384766e+00
-6.440464258193969727e-01
-4.845098853111267090e-01
2.851396501064300537e-01
8.068347573280334473e-01
3.155061304569244385e-01
-2.763601541519165039e-01
-2.884358763694763184e-01
-8.388420566916465759e-03
1.128992080688476562e+00
6.922035813331604004e-01
-6.817083358764648438e-01
-9.367367029190063477e-01
1.325676739215850830e-01
9.721109867095947266e-01
1.716072440147399902e+00
-3.922354057431221008e-02
-1.194894790649414062e+00
8.177322149276733398e-02
1.179618239402770996e+00
-1.116162631660699844e-02
-5.444640517234802246e-01
-9.386444091796875000e-01
-1.017635911703109741e-01
1.943665623664855957e+00
9.584271907806396484e-02
-6.104769110679626465e-01
-8.299132585525512695e-01
3.063841760158538818e-01
1.531911849975585938e+00
-4.200561344623565674e-01
-7.158998250961303711e-01
-2.064107507467269897e-01
5.538299083709716797e-01
4.793635308742523193e-01
-6.374055147171020508e-01
-3.074040412902832031e-01
-5.484204292297363281e-01
8.863930106163024902e-01
9.429020881652832031e-01
-9.166287183761596680e-01
-1.050979733467102051e+00
-3.010527789592742920e-01
2.941065430641174316e-01
5.799961686134338379e-01
-6.234021186828613281e-01
-1.467779159545898438e+00
-5.317265987396240234e-01
1.098526835441589355e+00
-1.646262556314468384e-01
-9.054095149040222168e-01
-1.056773066520690918e+00
-4.660922288894653320e-01
1.464368700981140137e+00
-6.737145781517028809e-01
-9.451475143432617188e-01
-8.358389735221862793e-01
-5.336748361587524414e-01
1.390782356262207031e+00
-4.950167238712310791e-01
-7.294442653656005859e-01
-6.972995400428771973e-01
-2.558504343032836914e-01
1.102291822433471680e+00
-4.570388048887252808e-02
-9.885477423667907715e-01
-1.046982169151306152e+00
3.514570891857147217e-01
1.129894256591796875e+00
-1.167098164558410645e+00
-1.071544647216796875e+00
-4.747841358184814453e-01
7.747408151626586914e-01
6.424020528793334961e-01
-3.388940393924713135e-01
-1.392969012260437012e+00
-1.382826328277587891e+00
1.236026525497436523e+00
5.829143896698951721e-02
-1.338505625724792480e+00
-1.598660826683044434e+00
-5.695949196815490723e-01
8.596432805061340332e-01
3.574626445770263672e-01
-1.223286151885986328e+00
-1.342782974243164062e+00
-6.647903919219970703e-01
9.343999624252319336e-01
-3.126996159553527832e-01
-1.338982820510864258e+00
-1.491219162940979004e+00
-3.446048796176910400e-01
1.233145236968994141e+00
-1.124822616577148438e+00
-1.211824536323547363e+00
-7.443722486495971680e-01
-7.148106116801500320e-03
1.407070517539978027e+00
-9.019991159439086914e-01
-9.927387237548828125e-01
-8.077498078346252441e-01
-2.061879076063632965e-02
7.801764607429504395e-01
-2.629461511969566345e-02
-1.009832978248596191e+00
-1.616729378700256348e+00
7.268005609512329102e-01
7.163410782814025879e-01
-8.394708037376403809e-01
-1.126832365989685059e+00
-1.398854851722717285e-01
1.728961348533630371e+00
4.010044038295745850e-01
-9.250287413597106934e-01
-8.518579006195068359e-01
-3.476314842700958252e-01
1.221998333930969238e+00
8.595314621925354004e-02
-7.402175664901733398e-01
-6.232392787933349609e-01
-1.794688999652862549e-01
2.169975638389587402e-01
-3.224754333496093750e-01
-1.749046295881271362e-01
-5.775579214096069336e-01
-4.529416561126708984e-01
1.519764661788940430e+00
-3.661432266235351562e-01
-6.963363289833068848e-01
-4.513743519783020020e-01
3.156514763832092285e-01
4.658956825733184814e-01
-9.371649622917175293e-01
-3.983643352985382080e-01
-8.493567109107971191e-01
6.691773533821105957e-01
9.710374474525451660e-01
-7.491405010223388672e-01
-1.005889534950256348e+00
-5.182815194129943848e-01
4.398717582225799561e-01
5.183641314506530762e-01
7.723259180784225464e-02
-1.311638712882995605e+00
-8.593266606330871582e-01
1.147156715393066406e+00
2.332884073257446289e-01
-5.388150215148925781e-01
-1.107219934463500977e+00
6.143598556518554688e-01
1.502273917198181152e+00
9.648674130439758301e-01
1.963110566139221191e-01
-7.598130106925964355e-01
-2.652846276760101318e-01
1.671594500541687012e+00
-2.258469462394714355e-01
-7.888714075088500977e-01
-7.797315716743469238e-01
1.445546746253967285e-01
1.497100949287414551e+00
-4.220120608806610107e-01
-4.159861803054809570e-01
-4.915783703327178955e-01
-4.900024086236953735e-02
1.699470281600952148e+00
-4.875215590000152588e-01
-7.484572529792785645e-01
-3.246087133884429932e-01
3.574469685554504395e-01
-5.584830790758132935e-02
-8.998330831527709961e-01
-6.776106357574462891e-01
-7.152189016342163086e-01
8.940475583076477051e-01
6.520558595657348633e-01
-1.179361701011657715e+00
-1.417076230049133301e+00
-2.181479036808013916e-01
4.058415889739990234e-01
5.573103427886962891e-01
-4.050146937370300293e-01
-1.173095703125000000e+00
-3.032267093658447266e-01
9.776065945625305176e-01
-1.778520941734313965e-01
-6.205871105194091797e-01
-8.861770629882812500e-01
1.029916107654571533e-01
1.525223255157470703e+00
-4.242692589759826660e-01
-5.377857685089111328e-01
-1.169057607650756836e+00
-2.632036805152893066e-01
1.580014109611511230e+00
-2.556632757186889648e-01
-3.545008599758148193e-01
-5.872023701667785645e-01
1.029552742838859558e-01
6.263204813003540039e-01
-4.740294218063354492e-01
-2.388592213392257690e-01
-6.300204396247863770e-01
9.403861761093139648e-01
1.127089023590087891e+00
-6.622334718704223633e-01
-1.231838107109069824e+00
-3.628942072391510010e-01
9.667372107505798340e-01
6.360992789268493652e-01
-3.277865946292877197e-01
-1.082434296607971191e+00
-1.075689435005187988e+00
1.126311779022216797e+00
1.831357330083847046e-01
-8.211860656738281250e-01
-1.385434031486511230e+00
-4.143159091472625732e-01
1.185052990913391113e+00
-1.082842797040939331e-01
-6.161532402038574219e-01
-1.197878837585449219e+00
-8.113864660263061523e-01
1.024857640266418457e+00
-4.762171208858489990e-01
-9.721849560737609863e-01
-1.121447682380676270e+00
-6.386345028877258301e-01
1.211255311965942383e+00
3.788897022604942322e-02
-1.131656050682067871e+00
-1.916215658187866211e+00
-3.504061698913574219e-01
1.303249359130859375e+00
-1.234364271163940430e+00
-1.168369054794311523e+00
-8.283551335334777832e-01
2.039271146059036255e-01
7.841712236404418945e-01
-3.622909784317016602e-01
-1.153043985366821289e+00
-8.244764208793640137e-01
7.218669652938842773e-01
3.685931861400604248e-01
-9.671665430068969727e-01
-1.539837121963500977e+00
-4.818764030933380127e-01
3.887955248355865479e-01
4.596692025661468506e-01
-5.865468978881835938e-01
-1.684031367301940918e+00
-1.049777030944824219e+00
1.087398767471313477e+00
-4.540248811244964600e-01
-1.165628314018249512e+00
-1.156569719314575195e+00
-4.309398829936981201e-01
7.805072069168090820e-01
-9.201267957687377930e-01
-8.287234306335449219e-01
-1.093225240707397461e+00
-3.628970384597778320e-01
9.894867539405822754e-01
-9.406852722167968750e-01
-9.550904035568237305e-01
-1.337489128112792969e+00
-3.597426712512969971e-01
6.263461709022521973e-01
-3.601906299591064453e-01
-1.616017222404479980e+00
-1.994667291641235352e+00
3.960888385772705078e-01
7.606226205825805664e-01
-1.345294713973999023e+00
-1.565439105033874512e+00
-1.222556352615356445e+00
4.046624600887298584e-01
-2.716277837753295898e-01
-1.479383468627929688e+00
-1.466675281524658203e+00
-1.253005385398864746e+00
1.062737107276916504e+00
-1.793487519025802612e-01
-1.105467081069946289e+00
-1.312956929206848145e+00
-7.078486084938049316e-01
1.796648055315017700e-01
-8.693260550498962402e-01
-6.766518950462341309e-01
-1.212800025939941406e+00
-5.210050344467163086e-01
9.990763664245605469e-01
-2.682262659072875977e-01
-7.928826212882995605e-01
-1.149421811103820801e+00
-6.517214179039001465e-01
3.118453025817871094e-01
-1.226501822471618652e+00
-6.071122288703918457e-01
-9.907016754150390625e-01
1.967214345932006836e-01
1.021203756332397461e+00
-9.411281347274780273e-01
-1.598463892936706543e+00
-9.320309758186340332e-01
2.139160037040710449e-02
4.579945802688598633e-01
-6.726884841918945312e-01
-1.521864414215087891e+00
-1.240725159645080566e+00
8.494566679000854492e-01
2.953628599643707275e-01
-9.248305559158325195e-01
-1.654796481132507324e+00
-6.883264780044555664e-01
3.496145606040954590e-01
3.157404065132141113e-01
-7.467912435531616211e-01
-2.234741687774658203e+00
-8.544057607650756836e-01
9.772204160690307617e-01
-2.643857300281524658e-01
-1.011815547943115234e+00
-1.181643009185791016e+00
-5.963541194796562195e-02
1.276138305664062500e+00
-2.773017585277557373e-01
-6.269440054893493652e-01
-7.781536579132080078e-01
4.216512292623519897e-02
1.420906901359558105e+00
-1.024356409907341003e-01
-2.888701558113098145e-01
-6.430423259735107422e-01
3.446907699108123779e-01
1.650772094726562500e+00
4.239082932472229004e-01
-4.293686151504516602e-01
-9.784326553344726562e-01
1.187529206275939941e+00
1.271558642387390137e+00
-6.436991095542907715e-01
-1.005202651023864746e+00
-8.277545869350433350e-02
1.657904386520385742e+00
3.374761343002319336e-01
-5.493525266647338867e-01
-9.931972622871398926e-01
-7.315633893013000488e-01
1.365635871887207031e+00
2.271412163972854614e-01
-5.739378929138183594e-01
-7.710117101669311523e-01
-1.704225316643714905e-02
9.479274749755859375e-01
7.975172400474548340e-01
-1.663622260093688965e-01
-1.180731415748596191e+00
-3.268548548221588135e-01
1.350554466247558594e+00
-4.701295122504234314e-02
-4.188036024570465088e-01
-8.754476904869079590e-01
1.843868494033813477e-01
1.162491679191589355e+00
3.607574701309204102e-01
-6.296580433845520020e-01
-1.525070667266845703e+00
2.349140048027038574e-01
1.408581376075744629e+00
-4.873827397823333740e-01
-1.044698715209960938e+00
-6.339290142059326172e-01
5.471475720405578613e-01
1.024456501007080078e+00
3.530295938253402710e-02
-5.931136608123779297e-01
-4.900502860546112061e-01
1.504518032073974609e+00
8.761854767799377441e-01
-7.065883874893188477e-01
-9.526392817497253418e-01
3.247798979282379150e-01
1.488977670669555664e+00
2.282587587833404541e-01
-1.515677124261856079e-01
-5.204538106918334961e-01
-1.788162589073181152e-01
1.464451193809509277e+00
2.855761945247650146e-01
-2.401168793439865112e-01
-5.768436193466186523e-01
3.749244660139083862e-02
1.197943210601806641e+00
1.107107281684875488e+00
1.302925795316696167e-01
-1.004153013229370117e+00
2.319901585578918457e-01
1.380961060523986816e+00
3.311976417899131775e-02
-2.903383672237396240e-01
-6.022350788116455078e-01
1.259602189064025879e+00
1.698041319847106934e+00
-3.654166162014007568e-01
-5.081561207771301270e-01
-5.736292600631713867e-01
1.019611120223999023e+00
1.322593450546264648e+00
-7.328603267669677734e-01
-5.741373896598815918e-01
2.721482813358306885e-01
8.917289376258850098e-01
-1.689404696226119995e-01
-3.459120988845825195e-01
-2.546465396881103516e-01
-2.921977341175079346e-01
1.071463108062744141e+00
2.715161442756652832e-01
-4.194526374340057373e-01
-1.259369492530822754e+00
-4.036836326122283936e-02
1.011892795562744141e+00
1.199509024620056152e+00
-1.779692023992538452e-01
-1.818353533744812012e+00
-1.949655264616012573e-01
1.076721191406250000e+00
-2.449439652264118195e-02
-4.996509253978729248e-01
-8.811339139938354492e-01
3.060987591743469238e-02
1.365839362144470215e+00
-7.890690565109252930e-01
-6.309164166450500488e-01
-7.974773049354553223e-01
2.611164450645446777e-01
7.874358296394348145e-01
-1.201321125030517578e+00
-1.642623662948608398e+00
-1.316151857376098633e+00
-4.785813093185424805e-01
-8.065477013587951660e-02
-1.150888919830322266e+00
-2.186801910400390625e+00
-1.949253320693969727e+00
5.273807048797607422e-01
-2.945411503314971924e-01
-1.446147322654724121e+00
-1.848178148269653320e+00
-9.115033745765686035e-01
3.495296239852905273e-01
-7.283604145050048828e-01
-9.393923282623291016e-01
-1.482147932052612305e+00
-1.000143527984619141e+00
7.752202749252319336e-01
-5.780528783798217773e-01
-1.013974070549011230e+00
-1.503771662712097168e+00
-1.226105570793151855e+00
6.057097911834716797e-01
-2.061348706483840942e-01
-1.399775743484497070e+00
-2.212616682052612305e+00
-5.287817120552062988e-01
6.929613947868347168e-01
-1.296178936958312988e+00
-1.455884814262390137e+00
-1.707849740982055664e+00
-7.287330627441406250e-01
4.085198044776916504e-01
-6.590013504028320312e-01
-1.671653509140014648e+00
-1.743100643157958984e+00
2.923962771892547607e-01
2.471402436494827271e-01
-1.239989519119262695e+00
-1.530937671661376953e+00
-1.111517548561096191e+00
6.147416308522224426e-02
-4.201838970184326172e-01
-1.213207006454467773e+00
-1.570319414138793945e+00
-1.170837044715881348e+00
3.562913835048675537e-01
-3.508961498737335205e-01
-1.182294964790344238e+00
-1.221538424491882324e+00
-6.351944804191589355e-01
2.933897674083709717e-01
-5.187638476490974426e-02
-1.218555808067321777e+00
-1.902708172798156738e+00
-5.159985423088073730e-01
1.075576066970825195e+00
-3.472254872322082520e-01
-1.023868799209594727e+00
-1.723460316658020020e+00
6.068107858300209045e-02
1.147857189178466797e+00
-1.421349406242370605e+00
-1.271575927734375000e+00
-1.276192545890808105e+00
3.905158936977386475e-01
8.568344712257385254e-01
-1.054215073585510254e+00
-1.392215967178344727e+00
-7.362251877784729004e-01
-2.401129603385925293e-01
-7.165310382843017578e-01
-9.544355869293212891e-01
-1.327614188194274902e+00
-8.315467238426208496e-01
1.002317905426025391e+00
3.389516174793243408e-01
-7.800377607345581055e-01
-1.631627321243286133e+00
-7.371025532484054565e-02
7.136377692222595215e-01
-6.080293059349060059e-01
-3.261415362358093262e-01
-1.079491972923278809e+00
-3.412829935550689697e-01
1.145131587982177734e+00
-1.075702235102653503e-01
-6.048814654350280762e-01
-1.435110211372375488e+00
-3.892223238945007324e-01
1.005276679992675781e+00
4.741623252630233765e-02
-1.218356251716613770e+00
-1.596553683280944824e+00
-2.371272258460521698e-02
1.152609229087829590e+00
-6.945372819900512695e-01
-1.288017034530639648e+00
-1.388630509376525879e+00
-4.025709629058837891e-02
7.310004830360412598e-01
1.185385957360267639e-01
-1.441157698631286621e+00
-1.850607395172119141e+00
4.798631966114044189e-01
7.624463438987731934e-01
-1.185886621475219727e+00
-1.413760542869567871e+00
-4.534922838211059570e-01
6.651430130004882812e-01
-8.487872779369354248e-02
-9.239225983619689941e-01
-1.314424037933349609e+00
-4.201890230178833008e-01
1.010346174240112305e+00
-2.626629471778869629e-01
-7.946914434432983398e-01
-1.494283080101013184e+00
-5.240880846977233887e-01
4.778526127338409424e-01
1.948881894350051880e-01
-3.382287323474884033e-01
-1.826354265213012695e+00
-3.808479905128479004e-01
9.569372534751892090e-01
-6.343474388122558594e-01
-7.676171660423278809e-01
-1.308776021003723145e+00
2.170100808143615723e-01
1.219660878181457520e+00
1.283663511276245117e-01
-5.293486714363098145e-01
-9.031875133514404297e-01
7.057582139968872070e-01
9.724797010421752930e-01
-1.006075978279113770e+00
-1.227061629295349121e+00
-3.235699832439422607e-01
8.188776969909667969e-01
3.326075971126556396e-01
-7.492762207984924316e-01
-1.090064287185668945e+00
-5.072830915451049805e-01
1.160603165626525879e+00
3.607502877712249756e-01
-8.422499895095825195e-01
-1.252104878425598145e+00
8.476766943931579590e-02
3.153764903545379639e-01
-3.523002564907073975e-01
-5.590558052062988281e-01
-6.944067478179931641e-01
-2.896101959049701691e-02
1.295981526374816895e+00
-2.009084522724151611e-01
-6.198254227638244629e-01
-9.016665220260620117e-01
-1.398661285638809204e-01
9.647429585456848145e-01
4.625585675239562988e-01
-2.439868599176406860e-01
-1.828871011734008789e+00
1.596718281507492065e-01
1.033271670341491699e+00
-7.801931500434875488e-01
-8.406856060028076172e-01
-4.296364486217498779e-01
3.721989095211029053e-01
6.258370280265808105e-01
-7.156007885932922363e-01
-1.448331117630004883e+00
-7.779828310012817383e-01
7.910614013671875000e-01
6.883831024169921875e-01
-9.013395905494689941e-01
-1.425127506256103516e+00
-1.063374504446983337e-01
8.336153626441955566e-02
-4.066378474235534668e-01
-5.676871538162231445e-01
-1.069839119911193848e+00
-5.568818747997283936e-02
1.035598874092102051e+00
-3.672042861580848694e-02
-4.364287257194519043e-01
-1.366193294525146484e+00
4.458729177713394165e-02
7.984114885330200195e-01
8.108012676239013672e-01
-1.134646013379096985e-01
-1.517388701438903809e+00
-2.884217202663421631e-01
1.305135369300842285e+00
-5.630266070365905762e-01
-7.263397574424743652e-01
-1.492791891098022461e+00
2.224034816026687622e-01
6.938810944557189941e-01
-1.384340375661849976e-01
-9.472589492797851562e-01
-1.381341457366943359e+00
6.363240480422973633e-01
8.864098787307739258e-01
-8.099058270454406738e-01
-1.192709088325500488e+00
-5.406605005264282227e-01
4.500561356544494629e-01
7.851074337959289551e-01
-1.947969198226928711e-01
-1.629888415336608887e+00
-1.124436616897583008e+00
1.141113162040710449e+00
2.937212288379669189e-01
-1.174973130226135254e+00
-1.255850076675415039e+00
4.144983738660812378e-02
6.974298357963562012e-01
-6.245374679565429688e-02
-6.126665472984313965e-01
-1.016018033027648926e+00
-3.486560583114624023e-01
1.163683652877807617e+00
-1.096049249172210693e-01
-5.478276014328002930e-01
-7.400390505790710449e-01
2.066287547349929810e-01
6.564755439758300781e-01
-6.849358677864074707e-01
-3.394767940044403076e-01
-6.589202284812927246e-01
3.283723592758178711e-01
1.022628664970397949e+00
-4.978722333908081055e-01
-1.460371732711791992e+00
-7.340139746665954590e-01
1.098266392946243286e-01
2.947916686534881592e-01
-4.336330667138099670e-02
-1.147921919822692871e+00
-8.133453726768493652e-01
6.133726239204406738e-01
3.550985753536224365e-01
-9.626166224479675293e-01
-1.835549116134643555e+00
-2.253755182027816772e-01
7.176465988159179688e-01
-6.486217677593231201e-02
-6.404070854187011719e-01
-1.342613458633422852e+00
-2.679094970226287842e-01
1.025972127914428711e+00
1.215576753020286560e-01
-6.062225699424743652e-01
-1.045546770095825195e+00
-1.769855469465255737e-01
8.739440441131591797e-01
2.899118959903717041e-01
-5.001422762870788574e-01
-1.401451945304870605e+00
-1.634457260370254517e-01
1.190272212028503418e+00
-3.703860342502593994e-01
-6.185880899429321289e-01
-8.025162816047668457e-01
3.459327220916748047e-01
8.163702487945556641e-01
1.264729499816894531e-01
-5.545976758003234863e-01
-9.468263387680053711e-01
7.145174741744995117e-01
8.234502077102661133e-01
-6.768227219581604004e-01
-1.133157014846801758e+00
-5.659956932067871094e-01
5.438045263290405273e-01
1.544788181781768799e-01
-6.850264668464660645e-01
-1.058166861534118652e+00
-4.818039834499359131e-01
1.119218230247497559e+00
2.184116691350936890e-01
-1.003692507743835449e+00
-1.088791608810424805e+00
2.422563731670379639e-02
2.701826691627502441e-01
-3.080526590347290039e-01
-6.670749187469482422e-01
-5.709415078163146973e-01
-1.767121851444244385e-01
1.164086580276489258e+00
2.504465281963348389e-01
-5.092455148696899414e-01
-7.811293005943298340e-01
-1.202001497149467468e-01
1.008608818054199219e+00
1.385271102190017700e-01
-5.309547781944274902e-01
-7.398270964622497559e-01
3.665037751197814941e-01
9.733011126518249512e-01
-1.481431871652603149e-01
-9.069538116455078125e-01
2.390642762184143066e-01
1.095293879508972168e+00
9.215337038040161133e-01
-4.366365075111389160e-01
-1.189512848854064941e+00
-4.350672662258148193e-01
8.061584234237670898e-01
7.779152989387512207e-01
-2.652724683284759521e-01
-1.393534779548645020e+00
1.442776769399642944e-01
4.361360371112823486e-01
-5.912809073925018311e-02
-1.681950837373733521e-01
-5.368025302886962891e-01
-7.864283397793769836e-03
1.357867121696472168e+00
2.797686159610748291e-01
-1.653196066617965698e-01
-5.477331876754760742e-01
3.255364000797271729e-01
1.888981103897094727e+00
1.056162834167480469e+00
5.551170930266380310e-02
-5.310675501823425293e-01
3.548110425472259521e-01
1.326708912849426270e+00
-8.299830555915832520e-02
-4.700333178043365479e-01
-1.513735502958297729e-01
1.107563257217407227e+00
9.453195929527282715e-01
-1.598010025918483734e-02
-4.066587686538696289e-01
-3.426166474819183350e-01
8.955406546592712402e-01
1.182901382446289062e+00
-1.432136297225952148e-01
-9.285051822662353516e-01
1.817844621837139130e-02
1.230815172195434570e+00
1.024325609207153320e+00
1.345948725938796997e-01
-6.017941832542419434e-01
-3.730869591236114502e-01
1.137512922286987305e+00
6.904014945030212402e-01
-8.756624162197113037e-02
-9.230461120605468750e-01
2.723847329616546631e-01
1.408963918685913086e+00
7.001691460609436035e-01
2.020440101623535156e-01
-4.142610728740692139e-01
2.811168730258941650e-01
1.880282998085021973e+00
1.930216401815414429e-01
-3.065847046673297882e-02
-2.658742666244506836e-01
5.483198761940002441e-01
1.498623847961425781e+00
5.771725773811340332e-01
-4.740850925445556641e-01
-6.171020865440368652e-01
5.000641942024230957e-01
1.346179127693176270e+00
-3.551260828971862793e-01
-9.429923295974731445e-01
9.289009869098663330e-02
1.066204071044921875e+00
1.208443045616149902e+00
-1.993308961391448975e-01
-8.241060376167297363e-01
-1.746020652353763580e-02
9.759119153022766113e-01
6.189182996749877930e-01
-4.318744540214538574e-01
-1.445225358009338379e+00
4.723767191171646118e-02
8.628500699996948242e-01
7.725229859352111816e-01
7.943564653396606445e-02
-1.373603820800781250e+00
-2.351029403507709503e-02
1.118912100791931152e+00
3.856565356254577637e-01
-8.795332163572311401e-02
-7.237591743469238281e-01
4.432437121868133545e-01
1.701539635658264160e+00
3.839308023452758789e-02
2.201919704675674438e-01
-5.070819854736328125e-01
3.260468840599060059e-01
1.358510732650756836e+00
7.149020582437515259e-02
-3.228554725646972656e-01
-2.305761724710464478e-01
7.634819149971008301e-01
1.323903053998947144e-01
-5.383875370025634766e-01
-6.223561167716979980e-01
-4.995855391025543213e-01
6.043066382408142090e-01
9.829445481300354004e-01
-2.706302404403686523e-01
-1.175930500030517578e+00
2.531695663928985596e-01
5.181707143783569336e-01
-5.075023770332336426e-01
-2.157240808010101318e-01
-8.461955189704895020e-01
4.094783589243888855e-02
7.612184882164001465e-01
2.834199666976928711e-01
8.337936550378799438e-02
-1.409990072250366211e+00
1.785879284143447876e-01
1.299756169319152832e+00
5.715444684028625488e-01
1.979473680257797241e-01
-8.476036787033081055e-01
-2.411842159926891327e-02
1.214437484741210938e+00
1.697480976581573486e-01
8.909483999013900757e-02
-6.553173065185546875e-01
7.043955922126770020e-01
1.185611963272094727e+00
3.068511486053466797e-01
-4.076930284500122070e-01
-5.488439798355102539e-01
5.622860789299011230e-01
9.327033758163452148e-01
-4.177761375904083252e-01
-9.870892167091369629e-01
-2.257812172174453735e-01
8.886067867279052734e-01
1.297634959220886230e+00
-3.109146468341350555e-02
-1.144731402397155762e+00
-2.389016449451446533e-01
1.124943971633911133e+00
5.430760979652404785e-01
-4.664174318313598633e-01
-1.190735578536987305e+00
1.989545524120330811e-01
5.680480599403381348e-01
-1.922364085912704468e-01
-1.256438195705413818e-01
-5.895764827728271484e-01
-4.430517181754112244e-02
1.120808959007263184e+00
5.556818470358848572e-02
-1.867388188838958740e-01
-1.039173245429992676e+00
2.699385583400726318e-01
1.007865786552429199e+00
3.086249232292175293e-01
-2.475354969501495361e-01
-5.417401790618896484e-01
3.672707378864288330e-01
1.046603679656982422e+00
-7.822290994226932526e-03
-5.253177881240844727e-01
-5.493512153625488281e-01
1.356615662574768066e+00
8.012185096740722656e-01
-4.731747806072235107e-01
-6.644260883331298828e-01
-4.119788706302642822e-01
8.170789480209350586e-01
6.531292796134948730e-01
-5.715475678443908691e-01
-1.408847212791442871e+00
-9.202753007411956787e-02
5.885007977485656738e-01
-3.403638899326324463e-01
-8.935599327087402344e-01
-7.858898043632507324e-01
-1.523155719041824341e-01
7.515833973884582520e-01
2.518056333065032959e-01
-3.316743075847625732e-01
-1.646993517875671387e+00
-2.140454947948455811e-01
5.742044448852539062e-01
4.624568223953247070e-01
3.488542884588241577e-02
-1.185885190963745117e+00
-1.399109214544296265e-01
1.095843672752380371e+00
-2.493303120136260986e-01
-4.762159287929534912e-01
-1.389311909675598145e+00
4.310080111026763916e-01
1.082373023033142090e+00
-5.394871234893798828e-01
-9.833226203918457031e-01
-1.227872014045715332e+00
4.107254147529602051e-01
1.008419275283813477e+00
-4.938174784183502197e-01
-1.367569804191589355e+00
-6.825495958328247070e-01
2.599122002720832825e-02
4.236677587032318115e-01
-6.809385418891906738e-01
-1.838275074958801270e+00
-1.130653500556945801e+00
9.231194257736206055e-01
1.408247053623199463e-01
-1.231215119361877441e+00
-1.863329529762268066e+00
-3.141822516918182373e-01
7.032237052917480469e-01
5.155044794082641602e-01
2.586478926241397858e-02
-1.449989557266235352e+00
-4.336909353733062744e-01
8.858478069305419922e-01
5.608984455466270447e-02
-5.318920612335205078e-01
-1.488127112388610840e+00
-1.396028697490692139e-01
8.867458701133728027e-01
2.916898727416992188e-01
-3.392618000507354736e-01
-9.534310102462768555e-01
3.270762562751770020e-01
1.292904853820800781e+00
-3.660448789596557617e-01
-4.586477577686309814e-01
-6.266360878944396973e-01
9.353366494178771973e-01
7.383520603179931641e-01
-3.629896938800811768e-01
-1.179112553596496582e+00
-7.181183695793151855e-01
7.622807621955871582e-01
6.133559346199035645e-01
-3.525139689445495605e-01
-1.354885339736938477e+00
-4.986364543437957764e-01
3.824739754199981689e-01
4.837616905570030212e-02
-6.474235057830810547e-01
-1.148357272148132324e+00
-5.153695344924926758e-01
8.805542588233947754e-01
9.131511300802230835e-02
-4.393995106220245361e-01
-1.447279810905456543e+00
-2.246185243129730225e-01
1.310293912887573242e+00
-2.579131424427032471e-01
-4.662869572639465332e-01
-1.005929231643676758e+00
-5.567571148276329041e-02
1.082976102828979492e+00
-7.867891341447830200e-02
-1.691529303789138794e-01
-7.044515609741210938e-01
4.986977577209472656e-01
3.475314471870660782e-03
-4.454880356788635254e-01
-4.167760610580444336e-01
-4.976904690265655518e-01
9.070549011230468750e-01
7.677057385444641113e-01
-2.408342510461807251e-01
-1.239682078361511230e+00
-1.295408457517623901e-01
7.400344014167785645e-01
-4.830062091350555420e-01
-5.469555854797363281e-01
-7.488600015640258789e-01
-5.010414719581604004e-01
9.791272878646850586e-01
3.636429607868194580e-01
-2.676781415939331055e-01
-1.414700388908386230e+00
-2.513981983065605164e-02
9.517522454261779785e-01
3.489538133144378662e-01
-4.638794660568237305e-01
-9.840479493141174316e-01
-1.805172711610794067e-01
1.092551708221435547e+00
-2.467712908983230591e-01
-4.836507439613342285e-01
-1.351035714149475098e+00
1.355266869068145752e-01
9.167928099632263184e-01
2.507207095623016357e-01
-1.634610146284103394e-01
-1.194863557815551758e+00
1.965098269283771515e-02
1.143015265464782715e+00
-7.604385018348693848e-01
-6.062638759613037109e-01
-7.386364340782165527e-01
5.113059878349304199e-01
5.719987750053405762e-01
-4.149299561977386475e-01
-1.130613803863525391e+00
-3.482460379600524902e-01
7.643750905990600586e-01
1.691745370626449585e-01
-6.377260088920593262e-01
-1.419648408889770508e+00
-3.482475280761718750e-01
3.304749727249145508e-01
3.594364598393440247e-02
-5.837408900260925293e-01
-1.596029162406921387e+00
-9.682033061981201172e-01
5.314288735389709473e-01
-1.359066069126129150e-01
-3.742456734180450439e-01
-1.292815446853637695e+00
-5.604740977287292480e-01
1.060522317886352539e+00
-5.792720317840576172e-01
-7.515975832939147949e-01
-1.314922809600830078e+00
-2.523188292980194092e-01
1.227132797241210938e+00
-8.040947914123535156e-01
-7.215424776077270508e-01
-8.490823507308959961e-01
7.579819858074188232e-02
7.093960046768188477e-01
-2.212757617235183716e-01
-7.298369407653808594e-01
-1.061390519142150879e+00
2.736804485321044922e-01
4.980355203151702881e-01
-5.812225937843322754e-01
-1.032430410385131836e+00
-9.453368186950683594e-01
4.416539072990417480e-01
4.044836163520812988e-01
1.245918571949005127e-01
-1.008962512016296387e+00
-1.145740509033203125e+00
1.080477714538574219e+00
1.661745831370353699e-02
-7.317404150962829590e-01
-1.988671183586120605e+00
-8.456756472587585449e-01
6.524978876113891602e-01
2.275189757347106934e-01
-6.327734589576721191e-01
-1.636232495307922363e+00
-9.117317795753479004e-01
9.299716353416442871e-01
-3.649948835372924805e-01
-3.088181316852569580e-01
-1.277409791946411133e+00
-2.314071506261825562e-01
1.201472043991088867e+00
-4.160892963409423828e-01
-4.389294087886810303e-01
-9.355609416961669922e-01
3.962291479110717773e-01
1.149952173233032227e+00
-7.284489274024963379e-01
-4.929239153861999512e-01
-8.410236239433288574e-01
2.686182558536529541e-01
1.078253030776977539e+00
3.373740911483764648e-01
-1.058431267738342285e+00
-1.044918775558471680e+00
6.736961007118225098e-01
4.611680805683135986e-01
-4.686868488788604736e-01
-1.803443908691406250e+00
-2.369267493486404419e-01
1.107908010482788086e+00
-4.661613404750823975e-01
-4.069474935531616211e-01
-1.072322964668273926e+00
-1.756691336631774902e-01
9.964081048965454102e-01
-4.304897487163543701e-01
-4.333038032054901123e-01
-1.238208413124084473e+00
-4.549908041954040527e-01
2.977939546108245850e-01
-6.606712341308593750e-01
-2.648850083351135254e-01
-6.917688250541687012e-01
6.196800246834754944e-02
1.105334758758544922e+00
-3.930924236774444580e-01
-4.345668554306030273e-01
-1.059206604957580566e+00
1.194733306765556335e-01
2.971959710121154785e-01
3.088057637214660645e-01
-6.258175969123840332e-01
-9.397370219230651855e-01
8.873963356018066406e-01
6.994651556015014648e-01
-2.796147763729095459e-01
-7.729521393775939941e-01
-5.003740191459655762e-01
9.795615077018737793e-01
4.707899093627929688e-01
-2.619435191154479980e-01
-1.187217593193054199e+00
-3.142509162425994873e-01
8.543580174446105957e-01
-4.693955183029174805e-01
-9.739298820495605469e-01
-1.780231356620788574e+00
-1.348528981208801270e+00
-2.945182919502258301e-01
-1.668215394020080566e-01
-7.025844454765319824e-01
-2.556124448776245117e+00
-1.193446993827819824e+00
7.787554264068603516e-01
-8.087437152862548828e-01
-5.160067081451416016e-01
-1.942355275154113770e+00
-5.678304433822631836e-01
5.820900797843933105e-01
-1.140406489372253418e+00
-1.045893907546997070e+00
-1.575820088386535645e+00
-1.247178837656974792e-01
7.429214119911193848e-01
-1.093432664871215820e+00
-9.763906002044677734e-01
-1.109214901924133301e+00
1.519582141190767288e-02
3.802118301391601562e-01
-3.227511793375015259e-02
-1.141150474548339844e+00
-1.331943035125732422e+00
8.638496994972229004e-01
4.176119267940521240e-01
-6.080692410469055176e-01
-1.376624941825866699e+00
-2.944602668285369873e-01
7.827468514442443848e-01
5.921723246574401855e-01
1.248409152030944824e-01
-1.378831744194030762e+00
-4.450930655002593994e-01
9.988698363304138184e-01
1.435098648071289062e-01
-1.964565813541412354e-01
-1.104964971542358398e+00
5.853050947189331055e-02
1.187139630317687988e+00
-4.324232935905456543e-01
-6.080934777855873108e-02
-7.965800762176513672e-01
2.138481885194778442e-01
1.527318358421325684e+00
-6.961842775344848633e-01
-1.402722597122192383e-01
-4.292148351669311523e-01
4.842787384986877441e-01
1.287378191947937012e+00
8.763527274131774902e-01
-3.092021346092224121e-01
-5.565112829208374023e-01
1.034465909004211426e+00
8.485049009323120117e-01
-2.677829861640930176e-01
-1.024628162384033203e+00
2.670563459396362305e-01
1.870236277580261230e+00
5.763108730316162109e-01
-4.640799164772033691e-01
-1.060895800590515137e+00
1.877797245979309082e-01
1.281200647354125977e+00
1.180446445941925049e-01
-3.500455617904663086e-01
-1.084687471389770508e+00
1.489540338516235352e-01
5.034671425819396973e-01
-9.841921925544738770e-02
1.292805001139640808e-02
-5.474741458892822266e-01
1.476607024669647217e-01
9.820638298988342285e-01
-1.914450079202651978e-01
-3.191590607166290283e-01
-1.149577498435974121e+00
1.797636151313781738e-01
1.224524006247520447e-01
-7.490137815475463867e-01
-3.802373707294464111e-01
-8.249557018280029297e-01
6.165526509284973145e-01
9.683190584182739258e-01
-3.040074706077575684e-01
-8.642745614051818848e-01
-9.665418267250061035e-01
5.528348088264465332e-01
8.808827400207519531e-01
-1.633699536323547363e-01
-1.100289702415466309e+00
-5.685819387435913086e-01
1.069243192672729492e+00
2.856866717338562012e-01
-5.436303019523620605e-01
-1.279446244239807129e+00
1.225390583276748657e-01
6.559755802154541016e-01
5.346627831459045410e-01
9.150312095880508423e-02
-1.615076303482055664e+00
-7.362588047981262207e-01
1.333571791648864746e+00
1.206650882959365845e-01
-3.524643778800964355e-01
-1.545069932937622070e+00
-2.420202344655990601e-01
1.333373308181762695e+00
-6.683094501495361328e-01
-4.912678301334381104e-01
-1.087920904159545898e+00
1.294533610343933105e-01
1.270498991012573242e+00
-5.254735350608825684e-01
-7.515085339546203613e-01
-8.823730349540710449e-01
3.549140989780426025e-01
7.885202169418334961e-01
5.218498110771179199e-01
-9.734160304069519043e-01
-1.416935086250305176e+00
6.444376111030578613e-01
5.328314900398254395e-01
-4.891335368156433105e-01
-1.425882935523986816e+00
-6.986858844757080078e-01
6.604864597320556641e-01
2.633882462978363037e-01
-1.005616635084152222e-01
-1.480135917663574219e+00
-6.429287195205688477e-01
1.029743075370788574e+00
3.502222523093223572e-02
-5.098204612731933594e-01
-1.436790823936462402e+00
-2.678051590919494629e-01
1.087741494178771973e+00
-6.363631486892700195e-01
-7.095424532890319824e-01
-1.153295278549194336e+00
-1.803106963634490967e-01
1.146123409271240234e+00
-4.976295232772827148e-01
-4.444642066955566406e-01
-1.102301239967346191e+00
-1.137714534997940063e-01
-2.104854732751846313e-01
-7.292994260787963867e-01
-4.701029658317565918e-01
-9.969613552093505859e-01
3.738723099231719971e-01
7.456979751586914062e-01
-1.002493739128112793e+00
-1.158290863037109375e+00
-1.028283357620239258e+00
5.589966773986816406e-01
3.851629495620727539e-01
-6.358243227005004883e-01
-1.716563940048217773e+00
-8.455160856246948242e-01
1.096859455108642578e+00
2.849316895008087158e-01
-5.574653744697570801e-01
-1.545024275779724121e+00
-3.396855592727661133e-01
1.104444146156311035e+00
-4.958877861499786377e-01
-4.643485546112060547e-01
-9.470800757408142090e-01
-5.149172544479370117e-01
8.696618676185607910e-01
-1.820253729820251465e-01
-3.856525421142578125e-01
-1.042460322380065918e+00
-5.148226618766784668e-01
6.422145366668701172e-01
-5.871382355690002441e-01
-5.570457577705383301e-01
-9.940500855445861816e-01
4.387132227420806885e-01
1.035250663757324219e+00
-3.270858824253082275e-01
-8.640367388725280762e-01
-6.051787137985229492e-01
7.290952801704406738e-01
6.734079122543334961e-01
7.814075350761413574e-01
-9.374960660934448242e-01
-4.934355616569519043e-01
7.342028617858886719e-01
3.246029019355773926e-01
-3.640761971473693848e-01
-1.489778280258178711e+00
1.860868930816650391e-01
8.445447087287902832e-01
4.795254170894622803e-01
3.238574862480163574e-01
-1.115186214447021484e+00
-3.009034693241119385e-01
9.338995218276977539e-01
-1.551155466586351395e-02
-1.542544364929199219e-01
-1.411977052688598633e+00
1.530666253529489040e-03
1.074133038520812988e+00
3.035483956336975098e-01
9.451370686292648315e-02
-9.531622529029846191e-01
-2.985683381557464600e-01
1.449625372886657715e+00
-1.680449396371841431e-01
-4.761849716305732727e-02
-8.365903496742248535e-01
1.060293316841125488e+00
1.747857809066772461e+00
-4.487968981266021729e-01
-4.036588668823242188e-01
-9.144079089164733887e-01
1.052113533020019531e+00
1.336476087570190430e+00
-5.861741900444030762e-01
-4.332073032855987549e-01
-2.045900523662567139e-01
9.548212885856628418e-01
8.080281317234039307e-02
-4.180147349834442139e-01
-3.942148983478546143e-01
-2.553891576826572418e-02
1.290977001190185547e+00
3.623302578926086426e-01
-3.303087502717971802e-02
-1.101217627525329590e+00
6.954831629991531372e-02
1.192708015441894531e+00
6.933491826057434082e-01
-3.637847304344177246e-02
-8.051450848579406738e-01
-1.425302624702453613e-01
1.201666951179504395e+00
1.082305014133453369e-01
8.387162536382675171e-02
-9.426882266998291016e-01
3.373070955276489258e-01
1.775240302085876465e+00
-2.482675015926361084e-01
-3.545139729976654053e-02
-8.520248532295227051e-01
5.296733379364013672e-01
1.431049823760986328e+00
-6.566372513771057129e-01
-4.282973110675811768e-01
-7.184048891067504883e-01
7.922624945640563965e-01
1.480375289916992188e+00
7.834724783897399902e-01
-6.891125440597534180e-01
-1.301169097423553467e-01
1.086018204689025879e+00
7.988570332527160645e-01
-2.652900218963623047e-01
-1.163852334022521973e+00
5.305373296141624451e-02
8.834435343742370605e-01
5.298470854759216309e-01
1.542519181966781616e-01
-6.049437522888183594e-01
-7.548325695097446442e-03
1.226511716842651367e+00
1.109759509563446045e-01
-1.973586380481719971e-01
-8.417860865592956543e-01
3.700195550918579102e-01
1.581570386886596680e+00
-3.441566824913024902e-01
-1.628160774707794189e-01
-8.274730443954467773e-01
9.222482144832611084e-02
1.192992806434631348e+00
-4.351689815521240234e-01
-8.593630790710449219e-02
-8.105109930038452148e-01
4.583142399787902832e-01
2.185614854097366333e-01
-5.432429313659667969e-01
-2.684104442596435547e-01
-4.262436628341674805e-01
7.058219313621520996e-01
7.818702459335327148e-01
-6.968979835510253906e-01
-8.129338622093200684e-01
-3.844791054725646973e-01
8.055928349494934082e-01
2.841057181358337402e-01
-1.316972970962524414e-01
-9.294607639312744141e-01
-2.079542279243469238e-01
7.680007219314575195e-01
1.926851570606231689e-01
2.928346395492553711e-02
-1.401846647262573242e+00
-3.563387691974639893e-02
1.647328495979309082e+00
2.278919368982315063e-01
-4.943999648094177246e-02
-8.270609378814697266e-01
1.629345491528511047e-02
1.175236701965332031e+00
-7.645460963249206543e-02
-2.165546119213104248e-01
-1.281475305557250977e+00
3.627377152442932129e-01
5.915797948837280273e-01
-5.923228859901428223e-01
-3.129013180732727051e-01
-8.734427094459533691e-01
5.483056306838989258e-01
9.049491882324218750e-01
-9.552562832832336426e-01
-5.841643214225769043e-01
-9.641839265823364258e-01
3.097127676010131836e-01
2.312687933444976807e-01
-2.514410018920898438e-02
-1.128292441368103027e+00
-7.361537814140319824e-01
8.911789059638977051e-01
2.191442400217056274e-01
-4.298488199710845947e-01
-1.660137057304382324e+00
-4.028286933898925781e-01
1.634091854095458984e+00
3.374411463737487793e-01
-4.183841347694396973e-01
-1.506592988967895508e+00
-2.649072706699371338e-01
1.167519450187683105e+00
-2.484738677740097046e-01
-3.863244652748107910e-01
-1.248001217842102051e+00
-3.080404102802276611e-01
8.639752864837646484e-01
4.747088849544525146e-01
-1.842748373746871948e-01
-1.339369416236877441e+00
4.369596019387245178e-02
1.218916893005371094e+00
-5.559534430503845215e-01
-7.732183933258056641e-01
-1.540842771530151367e+00
4.443188011646270752e-01
7.703155875205993652e-01
-4.661843776702880859e-01
-1.170619845390319824e+00
-1.464197158813476562e+00
8.162384033203125000e-01
5.542059540748596191e-01
-9.320263266563415527e-01
-7.371332049369812012e-01
-4.269790053367614746e-01
1.000583767890930176e+00
7.132065296173095703e-02
-1.030750870704650879e+00
-1.016203641891479492e+00
-5.081874132156372070e-01
8.174369931221008301e-01
5.126651003956794739e-02
-8.195180892944335938e-01
-1.346323966979980469e+00
-9.664101898670196533e-02
1.289015054702758789e+00
2.811037003993988037e-01
-4.331521391868591309e-01
-1.154323458671569824e+00
-1.833065301179885864e-01
1.114855408668518066e+00
-2.857115864753723145e-01
-1.126696765422821045e-01
-1.266865968704223633e+00
2.126509696245193481e-01
1.022690415382385254e+00
-1.809608750045299530e-02
-6.635308861732482910e-01
-1.524596810340881348e+00
6.478213071823120117e-01
9.284458160400390625e-01
-1.001996755599975586e+00
-9.553488492965698242e-01
-1.049881696701049805e+00
9.850664734840393066e-01
6.832283139228820801e-01
-9.175161719322204590e-01
-1.503641605377197266e+00
-6.569209098815917969e-01
9.931029081344604492e-01
7.004919648170471191e-02
-4.790895581245422363e-01
-1.404039859771728516e+00
3.107264637947082520e-01
3.284572660923004150e-01
-3.444673120975494385e-01
-2.859317958354949951e-01
-5.060898661613464355e-01
-2.380023002624511719e-01
7.817361354827880859e-01
1.474925130605697632e-01
-1.413421481847763062e-01
-1.023913621902465820e+00
2.584675252437591553e-01
1.061036348342895508e+00
-3.422083333134651184e-02
9.445060044527053833e-02
-8.540558218955993652e-01
3.453195095062255859e-01
1.152992129325866699e+00
-2.898351550102233887e-01
-2.140488773584365845e-01
-1.341645121574401855e+00
8.858158588409423828e-01
1.156937003135681152e+00
2.020333856344223022e-01
-8.490854501724243164e-01
-5.828357934951782227e-01
9.024909138679504395e-01
5.258536338806152344e-01
-6.053407788276672363e-01
-1.601062059402465820e+00
-8.197842836380004883e-01
5.382868051528930664e-01
3.793110251426696777e-01
-1.569702327251434326e-01
-9.948053359985351562e-01
-5.328117609024047852e-01
1.007423996925354004e+00
1.364194601774215698e-01
-4.234208464622497559e-01
-9.454472064971923828e-01
6.106879189610481262e-02
1.618749499320983887e+00
1.978867501020431519e-01
-1.669216454029083252e-01
-5.335056185722351074e-01
9.364075958728790283e-02
1.536762118339538574e+00
1.678273379802703857e-01
5.061906576156616211e-02
-6.383714079856872559e-01
7.232062816619873047e-01
7.594810128211975098e-01
-2.790870666503906250e-01
-2.948358654975891113e-01
-4.872980713844299316e-01
6.896960139274597168e-01
1.145640730857849121e+00
-3.240621984004974365e-01
-1.837518215179443359e-01
-2.811974287033081055e-01
9.589772224426269531e-01
9.182981252670288086e-01
5.122799873352050781e-01
-9.061190485954284668e-01
-2.570252120494842529e-01
9.838306307792663574e-01
1.635942459106445312e-01
3.384695202112197876e-02
-1.851680517196655273e+00
-6.529141962528228760e-02
1.539005994796752930e+00
6.814043968915939331e-02
-1.357005834579467773e-01
-7.709586024284362793e-01
-3.099649026989936829e-02
1.127919435501098633e+00
3.394051194190979004e-01
2.069744765758514404e-01
-9.058114886283874512e-01
2.203868180513381958e-01
1.147521734237670898e+00
-1.906377971172332764e-01
-3.664532899856567383e-01
-5.449617505073547363e-01
5.326442718505859375e-01
1.177767992019653320e+00
-3.119432926177978516e-01
-4.360685646533966064e-01
-1.087663650512695312e+00
6.062605381011962891e-01
9.854824542999267578e-01
6.612738221883773804e-02
-9.429024457931518555e-01
-6.802883148193359375e-01
8.651885986328125000e-01
5.864213109016418457e-01
-4.474334418773651123e-01
-1.132514595985412598e+00
-1.639190614223480225e-01
1.433786511421203613e+00
4.525339305400848389e-01
-4.237775504589080811e-01
-9.801043868064880371e-01
3.779200837016105652e-02
1.142284035682678223e+00
1.900427341461181641e-01
-2.420810163021087646e-01
-1.112683653831481934e+00
7.410971820354461670e-02
1.550778031349182129e+00
1.038350105285644531e+00
-1.610969454050064087e-01
-8.317441940307617188e-01
-3.054147213697433472e-02
1.309724092483520508e+00
7.563764229416847229e-03
-1.402845792472362518e-02
-9.113357663154602051e-01
2.426880896091461182e-01
1.032820940017700195e+00
1.087767258286476135e-01
-5.989140272140502930e-01
-9.269837737083435059e-01
5.735753774642944336e-01
1.052825570106506348e+00
-6.050904393196105957e-01
-9.188176989555358887e-01
-8.070724606513977051e-01
3.120471537113189697e-01
6.255481839179992676e-01
3.756111562252044678e-01
-1.227229118347167969e+00
-1.020643949508666992e+00
1.012970566749572754e+00
2.962156236171722412e-01
-4.437301456928253174e-01
-1.037506103515625000e+00
1.816163659095764160e-01
1.523932814598083496e+00
3.025420010089874268e-01
-5.831228196620941162e-02
-4.167581796646118164e-01
3.775532245635986328e-01
1.558446049690246582e+00
3.780109286308288574e-01
8.405688405036926270e-02
-6.146414279937744141e-01
7.405527830123901367e-01
2.272231101989746094e+00
1.297605514526367188e+00
5.501105785369873047e-01
-5.906794071197509766e-01
5.159320831298828125e-01
1.586751461029052734e+00
-2.838505804538726807e-01
7.344031333923339844e-02
-4.043523073196411133e-01
1.169736862182617188e+00
1.418680906295776367e+00
-2.242729663848876953e-01
-6.499281525611877441e-01
-2.453338354825973511e-01
1.246406197547912598e+00
7.754212617874145508e-01
-2.271259427070617676e-01
-6.590701341629028320e-01
1.300906091928482056e-01
7.180110216140747070e-01
1.359548568725585938e-01
-1.145633384585380554e-01
-5.508900880813598633e-01
-3.202817961573600769e-02
6.937523484230041504e-01
1.526457965373992920e-01
-2.768338024616241455e-01
-1.181769371032714844e+00
4.004313945770263672e-01
9.832835793495178223e-01
-1.575149446725845337e-01
-9.047020226716995239e-02
-6.097910404205322266e-01
2.679747045040130615e-01
9.548314809799194336e-01
-1.827836781740188599e-01
-1.900108605623245239e-01
-1.315998435020446777e+00
2.109072208404541016e-01
1.243576645851135254e+00
1.577007025480270386e-01
-8.776053786277770996e-01
-1.276095509529113770e+00
2.741637229919433594e-01
7.796214818954467773e-01
-8.611363172531127930e-01
-1.083316087722778320e+00
-7.860517501831054688e-01
4.404574036598205566e-01
2.381328642368316650e-01
-3.623416721820831299e-01
-1.620091915130615234e+00
-1.300194025039672852e+00
7.718202471733093262e-01
1.068423967808485031e-02
-9.328559041023254395e-01
-1.702726960182189941e+00
-2.741972208023071289e-01
6.213088631629943848e-01
-1.866021007299423218e-01
-3.384979367256164551e-01
-6.506272554397583008e-01
2.527070231735706329e-02
8.911545276641845703e-01
-4.631071165204048157e-02
-1.774047762155532837e-01
-7.885205745697021484e-01
9.304354339838027954e-02
8.404073119163513184e-01
3.170680105686187744e-01
-2.090599536895751953e-01
-1.539043307304382324e+00
3.749840557575225830e-01
1.272053360939025879e+00
-8.607349991798400879e-01
-5.130894184112548828e-01
-6.711816191673278809e-01
6.771222352981567383e-01
6.159534454345703125e-01
-4.438438117504119873e-01
-1.039051413536071777e+00
-7.973918914794921875e-01
8.741648197174072266e-01
1.774559915065765381e-01
-1.081481933593750000e+00
-7.834811210632324219e-01
-3.247667253017425537e-01
5.018554329872131348e-01
5.836787223815917969e-01
-3.362538516521453857e-01
-1.290620684623718262e+00
-5.609539151191711426e-01
8.589809536933898926e-01
3.401636779308319092e-01
-6.829288005828857422e-01
-1.073433518409729004e+00
5.416768789291381836e-02
7.028601169586181641e-01
3.586244285106658936e-01
-8.443269133567810059e-02
-1.111883163452148438e+00
7.648015767335891724e-02
8.854473233222961426e-01
-4.228983819484710693e-01
-1.648940593004226685e-01
-8.197760581970214844e-01
3.564347326755523682e-01
1.068738341331481934e+00
-3.509714454412460327e-02
-5.013543963432312012e-01
-1.282323956489562988e+00
6.257322430610656738e-01
1.045589685440063477e+00
-7.433124780654907227e-01
-5.281754732131958008e-01
-5.018923878669738770e-01
1.002246379852294922e+00
4.039357304573059082e-01
-7.560364007949829102e-01
-8.202049732208251953e-01
-2.760058045387268066e-01
1.134574770927429199e+00
1.171578541398048401e-01
-3.470627069473266602e-01
-6.573699712753295898e-01
9.187717735767364502e-02
1.005294203758239746e+00
1.073584318161010742e+00
-2.607479989528656006e-01
-6.344750523567199707e-01
8.745305240154266357e-02
1.346019983291625977e+00
2.703563570976257324e-01
-3.566993027925491333e-02
-8.889567852020263672e-01
7.656117677688598633e-01
1.509898781776428223e+00
5.915304180234670639e-03
1.695353388786315918e-01
-7.877759933471679688e-01
4.230312705039978027e-01
1.438896894454956055e+00
-2.523454129695892334e-01
-2.902213335037231445e-01
-3.544545471668243408e-01
1.161293983459472656e+00
1.874180287122726440e-01
-3.343340158462524414e-01
-7.788028120994567871e-01
-3.332219719886779785e-01
1.035906791687011719e+00
5.074790716171264648e-01
-1.366512924432754517e-01
-1.219421863555908203e+00
1.847196966409683228e-01
1.370800614356994629e+00
9.770574569702148438e-01
3.400693237781524658e-01
-9.722621440887451172e-01
-9.397416561841964722e-02
1.106701850891113281e+00
4.730718135833740234e-01
-4.898386821150779724e-02
-5.273489952087402344e-01
1.061893820762634277e+00
2.259549379348754883e+00
3.606971502304077148e-01
4.476889371871948242e-01
-6.453620195388793945e-01
4.418078064918518066e-01
1.494362831115722656e+00
-1.030227184295654297e+00
-1.122829318046569824e+00
-1.941555380821228027e+00
-1.172593355178833008e+00
-5.355352163314819336e-01
-1.716000795364379883e+00
-2.706116437911987305e+00
-2.838817358016967773e+00
-4.641837775707244873e-01
-3.679084777832031250e-01
-1.729741454124450684e+00
-1.624368429183959961e+00
-1.742312908172607422e+00
-3.418661057949066162e-01
-6.854909062385559082e-01
-1.496703863143920898e+00
-2.226840257644653320e+00
-1.506607532501220703e+00
2.256178706884384155e-01
-2.137708812952041626e-01
-1.384810447692871094e+00
-1.869975328445434570e+00
-9.050358533859252930e-01
-1.012758910655975342e-01
-2.517978847026824951e-01
-7.637831568717956543e-01
-1.529712796211242676e+00
-5.419014692306518555e-01
6.883723735809326172e-01
-2.800611257553100586e-01
-4.596250057220458984e-01
-1.494708538055419922e+00
2.936274111270904541e-01
7.655198574066162109e-01
-2.589639723300933838e-01
-6.437289714813232422e-01
-1.387895584106445312e+00
9.987532161176204681e-03
1.116304993629455566e+00
-6.602913141250610352e-01
-5.065481066703796387e-01
-9.532120823860168457e-01
1.098494887351989746e+00
1.040649175643920898e+00
-7.213729023933410645e-01
-8.238619565963745117e-01
-5.883086323738098145e-01
7.444915175437927246e-01
-1.114901751279830933e-01
-9.051928520202636719e-01
-9.511553049087524414e-01
-2.597427070140838623e-01
6.956577301025390625e-01
8.105783462524414062e-01
-3.921988606452941895e-01
-1.355781793594360352e+00
-4.333516061305999756e-01
9.659029245376586914e-01
1.030666753649711609e-01
-4.713312387466430664e-01
-1.464502215385437012e+00
5.931154489517211914e-01
1.212297201156616211e+00
-5.514797568321228027e-01
4.057273641228675842e-02
-8.966439366340637207e-01
2.163535356521606445e-01
1.633878469467163086e+00
-5.682101845741271973e-01
-3.470712900161743164e-01
-5.215101242065429688e-01
9.952306151390075684e-01
4.374509751796722412e-01
-6.254783272743225098e-01
-4.368367493152618408e-01
-5.583919286727905273e-01
7.696208357810974121e-01
7.562388181686401367e-01
-7.449505329132080078e-01
-1.173423647880554199e+00
-2.532575428485870361e-01
9.794219136238098145e-01
-6.228954717516899109e-02
-4.611934423446655273e-01
-3.579507172107696533e-01
-2.895475924015045166e-02
8.507161736488342285e-01
4.403007924556732178e-01
-4.616911709308624268e-01
-1.082179307937622070e+00
5.488583445549011230e-01
1.510133624076843262e+00
1.001075029373168945e+00
-1.467969268560409546e-02
-9.665575027465820312e-01
2.166388779878616333e-01
1.297281384468078613e+00
8.242581784725189209e-02
-1.742459833621978760e-01
-7.686890959739685059e-01
4.038068056106567383e-01
1.169287323951721191e+00
5.060791373252868652e-01
-2.730665802955627441e-01
-1.432844161987304688e+00
5.399465560913085938e-01
1.450311183929443359e+00
-4.936836361885070801e-01
-4.935807585716247559e-01
-3.647924065589904785e-01
1.614900827407836914e+00
1.003122925758361816e+00
-6.497374176979064941e-01
-9.011889696121215820e-01
-3.185392618179321289e-01
1.396999955177307129e+00
6.349355578422546387e-01
-1.590827405452728271e-01
-8.880615830421447754e-01
-1.257315557450056076e-02
1.010653972625732422e+00
1.140381217002868652e+00
3.593149781227111816e-01
-6.749430298805236816e-01
-3.192186653614044189e-01
1.169655203819274902e+00
1.424398422241210938e-01
-1.747757494449615479e-01
-1.371529698371887207e+00
2.854200303554534912e-01
8.595331907272338867e-01
-6.320744752883911133e-03
-8.775360137224197388e-02
-1.509874224662780762e+00
3.622814118862152100e-01
1.246804833412170410e+00
-6.347264647483825684e-01
-4.826690852642059326e-01
-1.039468169212341309e+00
8.134925365447998047e-01
7.834804654121398926e-01
-8.811533451080322266e-01
-7.328203916549682617e-01
-6.593644022941589355e-01
9.861196875572204590e-01
7.511472105979919434e-01
-8.310601711273193359e-01
-7.010083794593811035e-01
-9.617482125759124756e-02
5.462579131126403809e-01
-5.567718297243118286e-02
-3.940503299236297607e-01
-5.868095159530639648e-01
-5.959630012512207031e-02
9.228638410568237305e-01
5.065848827362060547e-01
-5.581568479537963867e-01
-1.019943594932556152e+00
2.061385810375213623e-01
1.110140562057495117e+00
5.569475293159484863e-01
-3.318947255611419678e-01
-8.460481166839599609e-01
4.047675430774688721e-01
1.004287838935852051e+00
-1.683965027332305908e-01
-1.603663563728332520e-01
-7.457355260848999023e-01
1.122335553169250488e+00
1.683109879493713379e+00
-5.636000037193298340e-01
-2.962120175361633301e-01
-7.861890196800231934e-01
9.786893129348754883e-01
1.202699065208435059e+00
-2.593173980712890625e-01
-7.852816581726074219e-02
-1.301226019859313965e-01
8.186769485473632812e-01
2.254129201173782349e-01
-9.115079790353775024e-02
-4.251011908054351807e-01
-1.387787610292434692e-01
1.003327846527099609e+00
3.488600552082061768e-01
1.648996025323867798e-01
-7.404749989509582520e-01
5.257044434547424316e-01
1.567570924758911133e+00
8.931345939636230469e-01
4.592407941818237305e-01
-5.908756256103515625e-01
-1.851900666952133179e-01
1.603231668472290039e+00
5.254613161087036133e-01
1.788186877965927124e-01
-7.175430655479431152e-01
5.159131288528442383e-01
1.229812741279602051e+00
3.179545998573303223e-01
1.308174729347229004e-01
-7.400385737419128418e-01
5.951605439186096191e-01
1.553896069526672363e+00
-4.986552894115447998e-01
1.748076230287551880e-01
-6.226452589035034180e-01
9.197915196418762207e-01
1.035774707794189453e+00
-1.000877842307090759e-01
-6.149155497550964355e-01
-1.230969309806823730e+00
9.232811927795410156e-01
6.096811294555664062e-01
-1.173057794570922852e+00
-5.651139616966247559e-01
-7.301229238510131836e-01
6.863620877265930176e-01
1.796288639307022095e-01
-8.881179690361022949e-01
-1.003194928169250488e+00
4.215561971068382263e-02
9.241294264793395996e-01
1.290118880569934845e-02
-9.073556065559387207e-01
-1.408335447311401367e+00
8.608350902795791626e-02
4.734510779380798340e-01
-4.147278964519500732e-01
-4.596803486347198486e-01
-8.063398599624633789e-01
1.623978763818740845e-01
9.501400589942932129e-01
-4.246826469898223877e-01
-6.191544234752655029e-02
-1.398177981376647949e+00
3.980867564678192139e-01
1.191931128501892090e+00
-8.083423227071762085e-02
-4.365725219249725342e-01
-1.277793765068054199e+00
6.539457440376281738e-01
7.469727396965026855e-01
-9.062303900718688965e-01
-5.122909545898437500e-01
-6.347258687019348145e-01
1.048983097076416016e+00
5.844636559486389160e-01
-5.491096377372741699e-01
-7.756636142730712891e-01
-8.171091079711914062e-01
9.625566601753234863e-01
2.734010815620422363e-01
-4.772000610828399658e-01
-1.155742287635803223e+00
-2.147313356399536133e-01
8.562843203544616699e-01
4.102010726928710938e-01
-3.408358395099639893e-01
-9.533764123916625977e-01
-3.785472214221954346e-01
9.124597311019897461e-01
-2.156787514686584473e-01
-6.102259755134582520e-01
-1.552111744880676270e+00
-2.275390774011611938e-01
5.465641617774963379e-01
-3.231630325317382812e-01
-8.613958954811096191e-01
-1.824384450912475586e+00
-3.500476777553558350e-01
9.283699393272399902e-01
-1.111785531044006348e+00
-5.586648583412170410e-01
-1.533656597137451172e+00
3.035043478012084961e-01
3.185290396213531494e-01
-1.572411537170410156e+00
-8.823916316032409668e-01
-1.447486519813537598e+00
2.527346909046173096e-01
2.635604441165924072e-01
-1.372831702232360840e+00
-1.091073036193847656e+00
-7.082484364509582520e-01
1.794318556785583496e-01
-5.014907717704772949e-01
-7.381991147994995117e-01
-9.173260331153869629e-01
-6.204217076301574707e-01
5.956649184226989746e-01
-9.249380975961685181e-02
-9.209576845169067383e-01
-1.483514547348022461e+00
-5.987347960472106934e-01
2.966578602790832520e-01
-1.549479216337203979e-01
-8.972962498664855957e-01
-1.107248187065124512e+00
-2.150210551917552948e-02
7.252424359321594238e-01
-6.541942358016967773e-01
-3.273399472236633301e-01
-1.211312413215637207e+00
4.083701968193054199e-01
8.230401873588562012e-01
-8.243440389633178711e-01
-5.813524723052978516e-01
-1.138902425765991211e+00
6.044421195983886719e-01
7.874737381935119629e-01
-8.855765461921691895e-01
-5.070539712905883789e-01
-5.724927186965942383e-01
2.962225079536437988e-01
-3.169380426406860352e-01
-2.881099581718444824e-01
-4.653492867946624756e-01
-3.149562180042266846e-01
9.962968826293945312e-01
1.549786515533924103e-02
-7.309917807579040527e-01
-1.258649110794067383e+00
-2.296309173107147217e-01
7.714633941650390625e-01
5.065567493438720703e-01
-2.186392545700073242e-01
-1.146268963813781738e+00
-4.306126236915588379e-01
1.020666837692260742e+00
-2.925693690776824951e-01
-2.307824194431304932e-01
-1.314208865165710449e+00
7.058506011962890625e-01
1.557339072227478027e+00
-6.292121410369873047e-01
-2.292052656412124634e-01
-7.739649415016174316e-01
7.193611264228820801e-01
1.306349635124206543e+00
-1.020586133003234863e+00
2.368945442140102386e-02
-4.985951483249664307e-01
4.976354241371154785e-01
1.506008028984069824e+00
1.404410004615783691e-01
-8.374602794647216797e-01
-7.609519362449645996e-01
8.646665811538696289e-01
4.973314106464385986e-01
-6.192386746406555176e-01
-6.084793806076049805e-01
-8.206664770841598511e-02
1.304643511772155762e+00
5.446952581405639648e-01
-3.701248168945312500e-01
-7.672694921493530273e-01
9.585837833583354950e-03
1.323943495750427246e+00
-6.990797072649002075e-02
-4.352733492851257324e-01
-9.110258221626281738e-01
3.255767822265625000e-01
9.428699612617492676e-01
-1.804950982332229614e-01
1.925880163908004761e-01
-6.482543349266052246e-01
3.224830627441406250e-01
1.506778240203857422e+00
-6.749483942985534668e-01
3.153494298458099365e-01
-6.149719357490539551e-01
4.954106807708740234e-01
7.200210690498352051e-01
-2.753654122352600098e-01
-1.395560652017593384e-01
-5.205549001693725586e-01
1.166754961013793945e+00
1.000340342521667480e+00
-1.110571742057800293e+00
-1.759607642889022827e-01
8.439779281616210938e-02
9.254290461540222168e-01
4.372933506965637207e-01
1.094900071620941162e-03
-2.588391005992889404e-01
-1.283786296844482422e-01
1.086081027984619141e+00
4.361647367477416992e-01
-4.319640994071960449e-01
-7.933545112609863281e-01
5.207474827766418457e-01
1.107035040855407715e+00
-2.630075514316558838e-01
-2.798433005809783936e-01
-8.861908912658691406e-01
3.224563300609588623e-01
1.197085618972778320e+00
-5.181112885475158691e-01
-3.496935665607452393e-01
-1.092321991920471191e+00
4.019910097122192383e-01
7.880235314369201660e-01
-4.704997539520263672e-01
-1.952438950538635254e-01
-1.015901088714599609e+00
6.807126998901367188e-01
8.981558084487915039e-01
-9.642968177795410156e-01
-2.182823419570922852e-01
-5.375582575798034668e-01
6.710308790206909180e-01
-9.247177839279174805e-02
-5.695818066596984863e-01
-6.704129576683044434e-01
-1.746485829353332520e-01
9.772277474403381348e-01
4.361369609832763672e-01
-5.191770195960998535e-01
-1.013503313064575195e+00
-5.939878895878791809e-02
9.378299713134765625e-01
4.818437993526458740e-01
-3.056851923465728760e-01
-1.227875590324401855e+00
-3.354837894439697266e-01
8.220858573913574219e-01
-1.656999140977859497e-01
-2.828693985939025879e-01
-1.567916870117187500e+00
4.311253428459167480e-01
1.063598513603210449e+00
-9.245275855064392090e-01
-7.272112369537353516e-02
-1.187364578247070312e+00
1.473508775234222412e-01
1.124565243721008301e+00
-1.157028555870056152e+00
-4.026617109775543213e-02
-1.643134593963623047e+00
-1.030555665493011475e-01
7.270467281341552734e-01
-4.080952703952789307e-01
-3.183590769767761230e-01
-1.088243365287780762e+00
3.375842571258544922e-01
2.260306179523468018e-01
-1.184603214263916016e+00
-6.958069205284118652e-01
-8.249192833900451660e-01
2.561054527759552002e-01
6.569812297821044922e-01
-5.418476462364196777e-01
-1.074248075485229492e+00
-5.225545167922973633e-01
8.912450671195983887e-01
5.687377452850341797e-01
-7.448521256446838379e-01
-1.330082535743713379e+00
2.834190672729164362e-04
7.160153388977050781e-01
4.991373121738433838e-01
-8.238703757524490356e-02
-1.528085947036743164e+00
-5.116012319922447205e-02
1.153804063796997070e+00
-6.238340139389038086e-01
-1.895466893911361694e-01
-9.779355525970458984e-01
3.764781653881072998e-01
1.397478222846984863e+00
-3.912345170974731445e-01
-4.467262923717498779e-01
-1.018584251403808594e+00
7.474744319915771484e-01
9.905246496200561523e-01
-6.989269852638244629e-01
-1.065165102481842041e-01
-1.061000466346740723e+00
7.947502136230468750e-01
7.694436907768249512e-01
-4.902584552764892578e-01
-7.663599252700805664e-01
-5.915530920028686523e-01
1.038731336593627930e+00
4.056588113307952881e-01
-3.748582005500793457e-01
-6.629012823104858398e-01
2.555690109729766846e-01
8.779321312904357910e-01
-2.260889858007431030e-03
-2.576093673706054688e-01
-4.900420606136322021e-01
1.362050175666809082e-01
1.331029891967773438e+00
8.394058793783187866e-02
6.598453037440776825e-03
-1.423100233078002930e+00
3.363851606845855713e-01
1.851462125778198242e+00
4.584767222404479980e-01
-8.976545184850692749e-02
-1.070673584938049316e+00
2.776580303907394409e-02
1.423071622848510742e+00
-5.707531571388244629e-01
2.644078731536865234e-01
-7.420715689659118652e-01
8.319747447967529297e-01
1.209731936454772949e+00
-5.651314854621887207e-01
-4.029561877250671387e-01
-4.404867887496948242e-01
1.207073450088500977e+00
8.039443492889404297e-01
-1.059787392616271973e+00
-1.506927311420440674e-01
-4.482036530971527100e-01
8.863269686698913574e-01
1.020015239715576172e+00
-1.414150297641754150e-01
-6.312620639801025391e-01
-3.682695627212524414e-01
1.027856945991516113e+00
5.918340086936950684e-01
-3.918855786323547363e-01
-8.649412989616394043e-01
1.016967415809631348e+00
1.599494457244873047e+00
5.583103299140930176e-01
-2.501892670989036560e-02
-6.494767665863037109e-01
3.655716180801391602e-01
1.746818542480468750e+00
-4.309045150876045227e-02
-7.401857059448957443e-03
-7.018285393714904785e-01
1.115028142929077148e+00
1.720750451087951660e+00
-4.957226291298866272e-02
3.858142197132110596e-01
-7.239043712615966797e-01
1.244088292121887207e+00
1.303487300872802734e+00
-5.740319490432739258e-01
9.283745288848876953e-02
-4.865989089012145996e-01
9.519958496093750000e-01
1.084475994110107422e+00
7.002245187759399414e-01
-5.027471184730529785e-01
-5.235235095024108887e-01
1.436433434486389160e+00
6.505355834960937500e-01
-3.741003572940826416e-01
-7.955096960067749023e-01
1.839783489704132080e-01
1.460169076919555664e+00
4.719831347465515137e-01
2.185478210449218750e-01
-7.152419686317443848e-01
2.026636749505996704e-01
1.536243438720703125e+00
1.418864727020263672e-01
-2.644623219966888428e-01
-9.778409004211425781e-01
4.231070876121520996e-01
1.633831501007080078e+00
8.083698153495788574e-02
-3.673859834671020508e-01
-8.356695175170898438e-01
2.971228361129760742e-01
1.092644333839416504e+00
-6.708454489707946777e-01
3.497549891471862793e-02
-8.489726781845092773e-01
9.241761565208435059e-01
8.094267845153808594e-01
-9.815673828125000000e-01
-2.016207128763198853e-01
-1.100477933883666992e+00
1.079553961753845215e+00
7.235084176063537598e-01
-8.276104927062988281e-01
-3.135192021727561951e-02
-4.217049479484558105e-02
9.419875144958496094e-01
4.223224818706512451e-01
-2.768946886062622070e-01
-5.548934340476989746e-01
1.392954289913177490e-01
9.681358933448791504e-01
8.542404323816299438e-02
-2.483186721801757812e-01
-8.217591643333435059e-01
4.454004764556884766e-01
1.119055390357971191e+00
1.345919668674468994e-01
-1.279075741767883301e-01
-6.778903007507324219e-01
2.145736515522003174e-01
1.136216878890991211e+00
-5.910871624946594238e-01
-2.468850165605545044e-01
-5.599641203880310059e-01
8.383201956748962402e-01
6.198137402534484863e-01
-5.947092771530151367e-01
-2.582735717296600342e-01
-8.159191608428955078e-01
7.811087965965270996e-01
6.429330706596374512e-01
-7.956106662750244141e-01
-3.045564591884613037e-01
-9.459316134452819824e-01
7.702949643135070801e-01
1.227935910224914551e+00
1.836750358343124390e-01
-5.819290876388549805e-01
-8.473622798919677734e-01
8.638878464698791504e-01
4.199859201908111572e-01
-4.934303760528564453e-01
-9.950752258300781250e-01
8.918378502130508423e-02
1.712080359458923340e+00
1.241988986730575562e-01
3.960091993212699890e-02
-8.002396821975708008e-01
2.765078842639923096e-01
1.229908347129821777e+00
-2.079705297946929932e-01
-5.469577852636575699e-03
-1.308725833892822266e+00
1.977554708719253540e-01
8.964501023292541504e-01
-2.360208928585052490e-01
-8.378579467535018921e-02
-5.763001441955566406e-01
4.652055203914642334e-01
1.177215576171875000e+00
-7.144874930381774902e-01
1.388023234903812408e-02
-6.736431717872619629e-01
4.185071885585784912e-01
1.102504253387451172e+00
-4.605918526649475098e-01
-9.483334422111511230e-01
-9.081189632415771484e-01
8.818233609199523926e-01
7.670406103134155273e-01
-7.457726597785949707e-01
-5.938982963562011719e-01
-2.159691303968429565e-01
9.688144922256469727e-01
5.312023162841796875e-01
-4.386312961578369141e-01
-6.127827167510986328e-01
7.289362698793411255e-02
1.105913519859313965e+00
4.772077500820159912e-02
-2.849154174327850342e-01
-8.598039746284484863e-01
1.843852549791336060e-01
8.579977750778198242e-01
-5.039893388748168945e-01
-3.788570761680603027e-01
-7.187479138374328613e-01
7.133582979440689087e-02
1.164646148681640625e+00
-7.896727323532104492e-01
-2.134287804365158081e-01
-9.478101730346679688e-01
2.504128217697143555e-02
7.186573743820190430e-01
-2.908597700297832489e-02
-2.692495584487915039e-01
-1.372119784355163574e+00
4.440071880817413330e-01
6.004212498664855957e-01
-8.933993577957153320e-01
-7.595767974853515625e-01
-9.952072501182556152e-01
1.125815033912658691e+00
9.551317095756530762e-01
-6.446297764778137207e-01
-1.370429873466491699e+00
-4.372814595699310303e-01
9.749602079391479492e-01
3.449857532978057861e-01
-4.353133440017700195e-01
-1.069361329078674316e+00
-4.361402988433837891e-01
4.412558376789093018e-01
5.002736449241638184e-01
1.985829323530197144e-01
-1.296182274818420410e+00
-5.454434752464294434e-01
8.810718655586242676e-01
-4.861624240875244141e-01
-3.215668499469757080e-01
-1.690343022346496582e+00
-6.493461877107620239e-02
1.047210097312927246e+00
-6.280411481857299805e-01
-4.064888358116149902e-01
-2.065151691436767578e+00
-1.835276931524276733e-01
9.918624162673950195e-01
-6.427702307701110840e-01
-4.841173291206359863e-01
-1.285796046257019043e+00
4.811223447322845459e-01
3.970484435558319092e-01
-1.093313217163085938e+00
-6.052246689796447754e-01
-1.094755887985229492e+00
5.942183136940002441e-01
6.064162850379943848e-01
-7.749477028846740723e-01
-7.359308600425720215e-01
-4.413246214389801025e-01
1.463917374610900879e+00
6.197137236595153809e-01
-4.299771487712860107e-01
-1.419036865234375000e+00
-2.397470623254776001e-01
1.006106615066528320e+00
-3.478284552693367004e-02
-2.503642737865447998e-01
-1.404426813125610352e+00
-2.219267934560775757e-01
9.351204037666320801e-01
4.666104316711425781e-01
-5.305112004280090332e-01
-1.097509503364562988e+00
-5.354171991348266602e-02
1.001886367797851562e+00
-6.206440925598144531e-01
-1.732445508241653442e-01
-1.353267908096313477e+00
1.062245368957519531e+00
1.011179566383361816e+00
-7.470051646232604980e-01
-4.783497452735900879e-01
-1.218048930168151855e+00
6.490615606307983398e-01
8.402582406997680664e-01
-6.829920411109924316e-01
-3.275160491466522217e-01
-2.837189435958862305e-01
5.016523003578186035e-01
2.751381099224090576e-01
-4.213713109493255615e-02
-2.251644432544708252e-01
-1.165836155414581299e-01
9.726303815841674805e-01
7.538168430328369141e-01
-1.078231409192085266e-01
-4.526004791259765625e-01
6.418334245681762695e-01
1.301401615142822266e+00
4.884440898895263672e-01
3.834316730499267578e-01
-3.532158434391021729e-01
3.611573278903961182e-01
1.542911410331726074e+00
5.450275912880897522e-02
1.262876689434051514e-01
-9.958218336105346680e-01
8.670328855514526367e-01
1.016252040863037109e+00
-4.887664690613746643e-03
4.695753455162048340e-01
-5.925456285476684570e-01
8.261087536811828613e-01
1.112552404403686523e+00
-7.281697988510131836e-01
1.829330921173095703e-01
-5.679597258567810059e-01
1.339777112007141113e+00
9.118282198905944824e-01
-1.562171578407287598e-01
-5.236965417861938477e-01
-4.806931912899017334e-01
7.643618583679199219e-01
5.086274147033691406e-01
-2.197749018669128418e-01
-1.001716852188110352e+00
-2.086597234010696411e-01
8.344740867614746094e-01
8.437899351119995117e-01
7.868310809135437012e-02
-7.078657746315002441e-01
-1.407988518476486206e-01
9.118213057518005371e-01
1.359877586364746094e-01
-2.417610436677932739e-01
-1.090119481086730957e+00
5.634382367134094238e-01
1.468010306358337402e+00
-1.714163571596145630e-01
-1.900204271078109741e-02
-9.876114726066589355e-01
2.089623063802719116e-01
1.163823127746582031e+00
-3.655342757701873779e-01
-3.567795827984809875e-02
-1.004672527313232422e+00
4.303366243839263916e-01
8.444261550903320312e-01
2.419229038059711456e-02
-3.334206938743591309e-01
-1.181916952133178711e+00
5.784430503845214844e-01
5.588945746421813965e-01
-9.102180004119873047e-01
-4.729858636856079102e-01
-1.156418561935424805e+00
7.959946990013122559e-01
7.699633240699768066e-01
-5.356023907661437988e-01
-1.516182303428649902e+00
-5.799663662910461426e-01
1.166027426719665527e+00
4.316475987434387207e-01
-6.135215759277343750e-01
-4.846781790256500244e-01
6.712320446968078613e-02
1.046938300132751465e+00
4.181530177593231201e-01
-2.687948644161224365e-01
-1.315148115158081055e+00
2.215780168771743774e-01
1.125139713287353516e+00
-1.650704443454742432e-01
-2.610089182853698730e-01
-1.413203954696655273e+00
1.151108622550964355e+00
1.423890590667724609e+00
-3.669923245906829834e-01
-1.082564517855644226e-01
-1.338201522827148438e+00
6.999686360359191895e-01
8.762931227684020996e-01
-8.305197954177856445e-01
-2.741376459598541260e-01
-1.182904362678527832e+00
9.422822296619415283e-02
8.358947038650512695e-01
1.011226102709770203e-01
-8.494379520416259766e-01
-8.686768412590026855e-01
8.004068732261657715e-01
3.638790845870971680e-01
-6.453975439071655273e-01
-9.276760816574096680e-01
-8.629374504089355469e-01
1.297115087509155273e+00
4.234799742698669434e-01
-5.221601724624633789e-01
-1.085095405578613281e+00
-2.325721383094787598e-01
1.043762326240539551e+00
-5.800452549010515213e-03
-2.917971312999725342e-01
-1.269267201423645020e+00
2.325954586267471313e-01
4.832501411437988281e-01
-3.709139227867126465e-01
-3.143404424190521240e-01
-4.662921726703643799e-01
3.906944096088409424e-01
1.287867307662963867e+00
-4.152491688728332520e-01
-1.268972158432006836e-01
-4.010721743106842041e-01
7.678389549255371094e-01
8.518092632293701172e-01
-1.769223362207412720e-01
-6.135356961749494076e-04
-5.579667091369628906e-01
1.057618975639343262e+00
6.987999677658081055e-01
-6.166945695877075195e-01
-8.535773307085037231e-02
-5.483006834983825684e-01
1.256080150604248047e+00
6.101962327957153320e-01
-3.801613152027130127e-01
-5.346633195877075195e-01
4.588323459029197693e-02
1.132879972457885742e+00
2.846127748489379883e-01
-4.970304071903228760e-01
-8.753521442413330078e-01
1.047980040311813354e-02
1.038017392158508301e+00
-1.165743544697761536e-01
-2.055462151765823364e-01
-7.727207541465759277e-01
2.050762623548507690e-01
1.054650187492370605e+00
-3.961386680603027344e-01
-7.627075165510177612e-02
-1.614557504653930664e+00
5.835276246070861816e-01
1.040182828903198242e+00
-1.702968925237655640e-01
-5.509260296821594238e-01
-9.914201498031616211e-01
5.881399512290954590e-01
7.111274600028991699e-01
-8.174354434013366699e-01
-3.594529628753662109e-01
-9.887222647666931152e-01
1.177245855331420898e+00
9.778383374214172363e-01
-5.696163177490234375e-01
-9.856070280075073242e-01
-7.102628350257873535e-01
1.175040245056152344e+00
4.537705481052398682e-01
-6.108397245407104492e-01
-7.379612922668457031e-01
-4.458542168140411377e-01
1.250880956649780273e+00
1.105103373527526855e+00
3.851239383220672607e-02
-6.869075298309326172e-01
-1.329953372478485107e-01
1.170693635940551758e+00
1.596683561801910400e-01
5.925738438963890076e-02
-1.228813409805297852e+00
5.411232113838195801e-01
1.707246541976928711e+00
5.082400441169738770e-01
3.204723894596099854e-01
-8.937793970108032227e-01
4.551008939743041992e-01
1.588528156280517578e+00
-6.478879600763320923e-02
6.357804536819458008e-01
-1.836134642362594604e-01
9.130774736404418945e-01
9.225157499313354492e-01
1.542237699031829834e-01
3.659735620021820068e-01
-8.838599324226379395e-01
1.189903974533081055e+00
7.014774680137634277e-01
-4.727055132389068604e-01
1.810857653617858887e-02
-5.466785430908203125e-01
1.521470665931701660e+00
7.784723639488220215e-01
-4.595379233360290527e-01
-6.149660944938659668e-01
-1.868119649589061737e-02
9.739961028099060059e-01
3.269472420215606689e-01
-1.052431762218475342e-02
-1.054442882537841797e+00
3.245877623558044434e-01
1.288588523864746094e+00
1.039569497108459473e+00
-1.062528714537620544e-01
-7.459953427314758301e-01
3.203782737255096436e-01
1.420936107635498047e+00
-3.110656142234802246e-01
5.891979858279228210e-02
-1.197677969932556152e+00
1.412128567695617676e+00
1.756838083267211914e+00
-4.381573796272277832e-01
-6.796409934759140015e-02
-9.393134713172912598e-01
8.557397723197937012e-01
9.662020802497863770e-01
-3.293325304985046387e-01
-5.888988077640533447e-02
-4.489796459674835205e-01
6.930115222930908203e-01
2.191095799207687378e-01
6.416816264390945435e-02
-1.300569474697113037e-01
-2.390497922897338867e-01
1.311423301696777344e+00
7.190203070640563965e-01
-3.858494758605957031e-01
-1.882983297109603882e-01
4.171187579631805420e-01
1.107105970382690430e+00
6.145681738853454590e-01
4.676138758659362793e-01
-1.970570534467697144e-01
4.792774319648742676e-01
1.560698509216308594e+00
1.773831546306610107e-01
6.259947419166564941e-01
-9.507064223289489746e-01
1.308530688285827637e+00
1.812414288520812988e+00
2.220468521118164062e-01
4.305417835712432861e-01
-5.704585909843444824e-01
9.438228011131286621e-01
1.301259040832519531e+00
-3.245625197887420654e-01
3.419638276100158691e-01
-6.874513626098632812e-01
1.090150117874145508e+00
5.784892439842224121e-01
3.305418416857719421e-02
-2.395304292440414429e-01
-6.406710743904113770e-01
8.107174038887023926e-01
5.179137587547302246e-01
-4.300790429115295410e-01
-4.883334040641784668e-01
-4.627059996128082275e-01
5.227410197257995605e-01
6.795780658721923828e-01
-1.980045884847640991e-01
-5.552039742469787598e-01
-2.559949457645416260e-01
6.702567934989929199e-01
1.049395501613616943e-01
-3.881196081638336182e-01
-1.351381063461303711e+00
3.305388689041137695e-01
9.185109138488769531e-01
-2.579510807991027832e-01
-8.087406866252422333e-03
-1.295592308044433594e+00
1.094938218593597412e-01
1.045387268066406250e+00
-5.846661925315856934e-01
3.959736973047256470e-02
-1.503682732582092285e+00
4.557943940162658691e-01
9.422969222068786621e-01
6.874718517065048218e-02
-6.415207386016845703e-01
-1.277177453041076660e+00
6.381998658180236816e-01
6.575989723205566406e-01
-8.368195891380310059e-01
-4.878848791122436523e-01
-1.777134180068969727e+00
5.529508590698242188e-01
9.876176118850708008e-01
-4.954149723052978516e-01
-1.449699640274047852e+00
-1.109638810157775879e+00
7.778956890106201172e-01
2.909322977066040039e-01
-1.077913880348205566e+00
-9.027347564697265625e-01
-2.685386836528778076e-01
5.995469093322753906e-01
7.014779001474380493e-02
-1.385942697525024414e-01
-1.475366592407226562e+00
-1.174166202545166016e-01
8.831651806831359863e-01
-4.934159219264984131e-01
-3.029503226280212402e-01
-1.720551609992980957e+00
6.051634624600410461e-02
8.469399213790893555e-01
-7.541632652282714844e-01
-1.793109029531478882e-01
-1.481637239456176758e+00
3.886295258998870850e-01
7.636596560478210449e-01
-7.473321557044982910e-01
-2.733799815177917480e-01
-1.061639189720153809e+00
5.690609216690063477e-01
4.697390496730804443e-01
-1.371521651744842529e-01
-5.683701038360595703e-01
-1.191106319427490234e+00
6.598796248435974121e-01
2.981221377849578857e-01
-7.442004680633544922e-01
-3.092840015888214111e-01
-8.465406298637390137e-01
1.030087232589721680e+00
8.265553116798400879e-01
-5.903592705726623535e-01
-1.085334777832031250e+00
-1.085633262991905212e-01
7.890501618385314941e-01
9.745740890502929688e-02
-3.708427846431732178e-01
-1.095991253852844238e+00
1.934638917446136475e-01
4.474510550498962402e-01
-4.967560768127441406e-01
-1.714380234479904175e-01
-6.193544864654541016e-01
-3.848422085866332054e-03
1.016203761100769043e+00
-6.569252014160156250e-01
-2.555326819419860840e-01
-1.324434280395507812e+00
4.159134328365325928e-01
9.023385494947433472e-02
-2.159626483917236328e-01
-4.139240980148315430e-01
-1.136590480804443359e+00
6.752998232841491699e-01
1.684060841798782349e-01
-1.051215887069702148e+00
-2.432612627744674683e-01
-1.172000885009765625e+00
6.521558761596679688e-01
6.082049608230590820e-01
-6.907390356063842773e-01
-6.033025979995727539e-01
-6.029058694839477539e-01
5.468322634696960449e-01
5.031172037124633789e-01
-3.873159587383270264e-01
-9.745979309082031250e-01
-2.783720493316650391e-01
9.410586357116699219e-01
-1.425854116678237915e-01
-1.981862448155879974e-02
-5.589737296104431152e-01
8.995214104652404785e-02
9.948318600654602051e-01
-4.825785458087921143e-01
9.071564301848411560e-03
-1.163242220878601074e+00
7.492492198944091797e-01
1.294747829437255859e+00
4.861791431903839111e-01
-2.752468287944793701e-01
-8.967899084091186523e-01
7.069937586784362793e-01
7.303350567817687988e-01
-4.597300589084625244e-01
-3.374223783612251282e-02
-1.434542417526245117e+00
1.120694160461425781e+00
8.829931020736694336e-01
-5.801572203636169434e-01
-2.774792015552520752e-01
-9.138920307159423828e-01
1.112902879714965820e+00
4.938332438468933105e-01
-6.764246821403503418e-01
-5.096833109855651855e-01
-3.626873791217803955e-01
1.065181493759155273e+00
7.963243722915649414e-01
-2.076276093721389771e-01
-1.029853343963623047e+00
-2.116928249597549438e-01
7.257040143013000488e-01
3.751326203346252441e-01
-1.349773108959197998e-01
-1.227468252182006836e+00
-1.203838884830474854e-01
1.089372515678405762e+00
2.631829082965850830e-01
8.244302123785018921e-02
-1.097066640853881836e+00
1.237007230520248413e-01
1.133991599082946777e+00
-3.124335408210754395e-01
1.709369421005249023e-01
-8.113311529159545898e-01
6.368761062622070312e-01
9.819706082344055176e-01
6.910786963999271393e-03
-3.735724091529846191e-02
-1.087662458419799805e+00
1.111968040466308594e+00
6.993182301521301270e-01
-5.450692176818847656e-01
-1.577809453010559082e-01
-8.643900156021118164e-01
1.399862885475158691e+00
5.670399069786071777e-01
-2.798190712928771973e-01
-7.279006838798522949e-01
-4.020178616046905518e-01
7.441624999046325684e-01
1.860585212707519531e-01
-3.382086157798767090e-01
-8.282876610755920410e-01
-7.001425325870513916e-02
1.613909125328063965e+00
3.494407534599304199e-01
-1.410530060529708862e-01
-9.115892648696899414e-01
-1.190752610564231873e-01
1.006094932556152344e+00
-4.110700786113739014e-01
6.607915461063385010e-02
-1.334529042243957520e+00
7.929927110671997070e-01
1.361681938171386719e+00
-1.533952206373214722e-01
-4.125958308577537537e-02
-1.001409411430358887e+00
7.075546383857727051e-01
7.333403229713439941e-01
-6.036469936370849609e-01
-1.155423521995544434e-01
-6.744511127471923828e-01
7.524601221084594727e-01
3.496325314044952393e-01
1.957016624510288239e-02
-1.884267926216125488e-01
-8.085339665412902832e-01
8.306006789207458496e-01
2.459601759910583496e-01
-8.965449929237365723e-01
-7.270116806030273438e-01
-5.916203856468200684e-01
4.159241020679473877e-01
-4.375976622104644775e-01
-6.080839633941650391e-01
-1.007716059684753418e+00
-3.236750066280364990e-01
5.997807979583740234e-01
-8.061285018920898438e-01
-5.948822498321533203e-01
-1.485931038856506348e+00
-1.205789223313331604e-01
3.724245727062225342e-01
-7.765224575996398926e-01
-6.642897129058837891e-01
-1.282857179641723633e+00
2.844966351985931396e-01
6.165491342544555664e-01
-1.017652988433837891e+00
-3.434300124645233154e-01
-1.615946650505065918e+00
1.318518072366714478e-01
-5.371311902999877930e-01
-9.863185286521911621e-01
-5.312461853027343750e-01
-8.796521425247192383e-01
4.970599114894866943e-01
1.744257509708404541e-01
-1.070892810821533203e+00
-1.001875281333923340e+00
-1.474685549736022949e+00
9.014016389846801758e-02
2.984711714088916779e-02
-7.835749387741088867e-01
-1.475794911384582520e+00
-1.036495804786682129e+00
3.914564251899719238e-01
-1.048420071601867676e-01
-6.550406813621520996e-01
-1.842246890068054199e+00
-9.180106520652770996e-01
7.116799950599670410e-01
-9.962887167930603027e-01
-6.245694756507873535e-01
-1.721455812454223633e+00
-8.227675408124923706e-02
9.965286254882812500e-01
-8.901988863945007324e-01
-4.204669892787933350e-01
-1.801112294197082520e+00
2.468319386243820190e-01
7.790107727050781250e-01
-4.014789760112762451e-01
-9.260538816452026367e-01
-1.469892263412475586e+00
2.877109348773956299e-01
4.848565459251403809e-01
-9.447461962699890137e-01
-1.291218250989913940e-01
-1.426881551742553711e+00
2.813775539398193359e-01
6.354390382766723633e-01
-3.710779845714569092e-01
-1.640170454978942871e+00
-1.351510167121887207e+00
9.048077464103698730e-01
3.304737806320190430e-01
-7.935139536857604980e-01
-7.170701026916503906e-01
-3.748882710933685303e-01
1.203606367111206055e+00
5.186545252799987793e-01
-4.174149334430694580e-01
-1.540526390075683594e+00
-2.250245213508605957e-01
8.513655066490173340e-01
-1.534643322229385376e-01
-2.494413852691650391e-01
-1.529912829399108887e+00
3.612260818481445312e-01
1.466971755027770996e+00
-5.437531471252441406e-01
-1.183113455772399902e-01
-1.213763356208801270e+00
5.972136855125427246e-01
9.246921539306640625e-01
-6.404239535331726074e-01
3.506063520908355713e-01
-1.117419838905334473e+00
7.733649015426635742e-01
1.412787199020385742e+00
-3.548528626561164856e-02
-1.551356017589569092e-01
-6.220418810844421387e-01
7.563634514808654785e-01
5.311838984489440918e-01
-2.826130986213684082e-01
1.665720939636230469e-01
-7.435871362686157227e-01
1.231507182121276855e+00
1.026314973831176758e+00
-4.573778212070465088e-01
-7.978636622428894043e-01
6.830333173274993896e-02
9.404461979866027832e-01
1.173827350139617920e-01
-1.272261440753936768e-01
-9.342640638351440430e-01
8.831381797790527344e-02
9.180951118469238281e-01
-4.957751184701919556e-02
-1.019504293799400330e-01
-4.257949590682983398e-01
4.860730767250061035e-01
1.003929018974304199e+00
-5.905816555023193359e-01
2.847500443458557129e-01
-1.191564559936523438e+00
1.716043055057525635e-01
4.798248410224914551e-01
-5.618305206298828125e-01
1.044626161456108093e-01
-6.645428538322448730e-01
8.033115863800048828e-01
5.127152800559997559e-01
-9.082068204879760742e-01
2.185474485158920288e-01
-6.187889575958251953e-01
7.829425334930419922e-01
7.655032277107238770e-01
-5.775282979011535645e-01
-4.015083312988281250e-01
-2.786835730075836182e-01
1.077632665634155273e+00
4.802492558956146240e-01
-1.965791136026382446e-01
-3.124185204505920410e-01
-1.356589943170547485e-01
1.015369892120361328e+00
5.247091650962829590e-01
3.891846835613250732e-01
-3.830315172672271729e-01
3.651686906814575195e-01
1.020587086677551270e+00
-4.357839524745941162e-01
3.272891640663146973e-01
-1.257033705711364746e+00
1.011122703552246094e+00
1.536209702491760254e+00
6.540301442146301270e-01
2.517679333686828613e-01
-5.817658901214599609e-01
3.979149758815765381e-01
1.009609580039978027e+00
-1.288992613554000854e-01
5.952182412147521973e-01
-1.065752625465393066e+00
1.296167135238647461e+00
1.208703517913818359e+00
3.843215107917785645e-02
3.748951852321624756e-01
-2.517238855361938477e-01
1.205513715744018555e+00
7.390429973602294922e-01
-2.065817713737487793e-01
2.067527025938034058e-01
-5.878602266311645508e-01
1.174490332603454590e+00
1.746751427650451660e+00
3.226898014545440674e-01
-5.667744278907775879e-01
1.284257136285305023e-02
8.882336020469665527e-01
2.456197887659072876e-01
6.091363355517387390e-02
-7.573120594024658203e-01
-3.622557967901229858e-02
1.283968091011047363e+00
3.375294059514999390e-02
-4.416474327445030212e-02
-7.342844009399414062e-01
3.775365054607391357e-01
1.219023704528808594e+00
-6.989266276359558105e-01
1.578264869749546051e-02
-8.535918593406677246e-01
1.232233047485351562e+00
1.375638604164123535e+00
-1.831452399492263794e-01
1.627626866102218628e-01
-1.209264993667602539e+00
7.223425507545471191e-01
6.968523263931274414e-01
-4.440250396728515625e-01
3.471172153949737549e-01
-7.510185837745666504e-01
1.817739009857177734e+00
1.230368018150329590e+00
-4.530604481697082520e-01
-4.101488590240478516e-01
-3.152723610401153564e-01
9.459880590438842773e-01
5.336272120475769043e-01
-1.557250171899795532e-01
-3.682232499122619629e-01
-3.430258035659790039e-01
1.693223476409912109e+00
1.404220223426818848e+00
1.068487763404846191e-01
-6.741040945053100586e-01
-1.033307090401649475e-01
9.223082661628723145e-01
-6.263183802366256714e-02
2.401737570762634277e-01
-1.282219767570495605e+00
7.103406786918640137e-01
1.173981666564941406e+00
-5.685290694236755371e-01
-2.682678997516632080e-01
-1.010373830795288086e+00
6.297267675399780273e-01
8.071146011352539062e-01
-6.567539572715759277e-01
-1.702404581010341644e-02
-7.269197702407836914e-01
5.091826915740966797e-01
2.252925485372543335e-01
1.652677729725837708e-02
-1.409473270177841187e-01
-6.157472729682922363e-01
9.475879073143005371e-01
5.817987322807312012e-01
-2.193669825792312622e-01
-1.659951955080032349e-01
-7.970679998397827148e-01
4.539650678634643555e-01
6.095944438129663467e-03
-2.885538339614868164e-01
-9.305222034454345703e-01
-4.082239866256713867e-01
8.240161538124084473e-01
7.055567111819982529e-03
-4.661909043788909912e-01
-1.697501897811889648e+00
-5.051368474960327148e-01
5.700928568840026855e-01
-7.667001485824584961e-01
-2.585091292858123779e-01
-1.242376327514648438e+00
1.125746443867683411e-01
9.482368230819702148e-01
-1.086213707923889160e+00
-4.288161396980285645e-01
-1.619944453239440918e+00
-2.207336202263832092e-02
-4.208380579948425293e-01
-8.780677914619445801e-01
-5.443556308746337891e-01
-8.541348576545715332e-01
5.312798023223876953e-01
1.264134943485260010e-01
-7.406620383262634277e-01
-6.358537077903747559e-01
-1.652722835540771484e+00
1.698035150766372681e-01
6.247408390045166016e-01
-6.164887547492980957e-01
-1.189329743385314941e+00
-7.017497420310974121e-01
4.439672827720642090e-01
9.468594938516616821e-02
-5.935996174812316895e-01
-1.170875072479248047e+00
-8.763502836227416992e-01
7.542226910591125488e-01
-1.290667802095413208e-01
-3.227890133857727051e-01
-1.472210645675659180e+00
3.263013064861297607e-02
9.575204253196716309e-01
-8.654698133468627930e-01
-2.323886752128601074e-01
-1.482129216194152832e+00
5.643783882260322571e-02
1.017825722694396973e+00
-9.394377470016479492e-02
-7.741817831993103027e-01
-1.192079305648803711e+00
4.038812816143035889e-01
4.975767135620117188e-01
-8.580192923545837402e-01
-2.837989628314971924e-01
-1.107619762420654297e+00
3.757960796356201172e-01
4.259828329086303711e-01
-4.637155830860137939e-01
-9.186813235282897949e-01
-9.413933753967285156e-01
8.962869048118591309e-01
2.288764119148254395e-01
-6.386109590530395508e-01
-3.098578751087188721e-01
-1.006502628326416016e+00
7.783589959144592285e-01
7.725774049758911133e-01
-4.516179263591766357e-01
-1.328748464584350586e+00
-1.693293303251266479e-01
9.120072722434997559e-01
-1.024413928389549255e-01
-2.975832223892211914e-01
-1.405322074890136719e+00
8.334106951951980591e-02
1.065792798995971680e+00
-6.992102265357971191e-01
-1.747905164957046509e-01
-1.047770738601684570e+00
3.535291850566864014e-01
8.859565854072570801e-01
-5.499380230903625488e-01
1.230472698807716370e-02
-1.026729464530944824e+00
8.341168761253356934e-01
1.096092104911804199e+00
1.661552116274833679e-02
-3.506552577018737793e-01
-6.846141815185546875e-01
6.808246970176696777e-01
2.046158313751220703e-01
-4.337680935859680176e-01
1.461467593908309937e-01
-2.630148530006408691e-01
1.205944180488586426e+00
1.029582262039184570e+00
-3.216411471366882324e-01
-4.141950309276580811e-01
5.421716347336769104e-02
7.817334532737731934e-01
2.440422922372817993e-01
-1.266835182905197144e-01
-7.608150839805603027e-01
-3.663168251514434814e-01
1.101543188095092773e+00
3.177515864372253418e-01
-5.375042557716369629e-02
-2.981307804584503174e-01
3.953645825386047363e-01
1.361831665039062500e+00
-8.751445412635803223e-01
4.958616197109222412e-02
-9.998535513877868652e-01
4.862709045410156250e-01
3.478577435016632080e-01
-3.860792219638824463e-01
-4.103662669658660889e-01
-7.666267156600952148e-01
7.579483389854431152e-01
2.398227453231811523e-01
-6.577376127243041992e-01
-1.240935362875461578e-02
-1.000462174415588379e+00
6.388521194458007812e-01
6.515746712684631348e-01
-2.606427371501922607e-01
-3.013123869895935059e-01
-5.324641466140747070e-01
6.732235550880432129e-01
6.102329492568969727e-01
-5.166877508163452148e-01
-5.363692045211791992e-01
-5.239996910095214844e-01
1.193918347358703613e+00
3.545555472373962402e-01
3.229639679193496704e-02
-6.293454766273498535e-01
2.823945581912994385e-01
8.649705052375793457e-01
-3.625237345695495605e-01
9.872125834226608276e-02
-1.370804667472839355e+00
4.640808403491973877e-01
1.145831704139709473e+00
2.265425324440002441e-01
-1.346810162067413330e-01
-5.259590148925781250e-01
1.034802868962287903e-01
6.009368896484375000e-01
-4.699910581111907959e-01
-2.748448550701141357e-01
-1.183948636054992676e+00
8.612328767776489258e-01
9.654710888862609863e-01
-3.811526000499725342e-01
-1.477849781513214111e-01
-6.788266897201538086e-01
9.024040102958679199e-01
4.573725461959838867e-01
-4.974172115325927734e-01
2.500492036342620850e-01
-9.598006010055541992e-01
6.160216331481933594e-01
1.601876854896545410e+00
2.619448304176330566e-01
-7.533406615257263184e-01
-6.092810034751892090e-01
3.141442239284515381e-01
4.613700211048126221e-01
2.724354155361652374e-02
-7.018469572067260742e-01
-4.110460281372070312e-01
1.155776739120483398e+00
-6.735679507255554199e-02
8.721955120563507080e-02
-8.762564063072204590e-01
-1.910458803176879883e-01
1.237140297889709473e+00
-6.199785470962524414e-01
-2.220565378665924072e-01
-1.288045525550842285e+00
5.020899176597595215e-01
3.261603713035583496e-01
-4.571573436260223389e-01
-3.531168699264526367e-01
-1.393273711204528809e+00
5.301824212074279785e-01
6.830215454101562500e-02
-6.260008215904235840e-01
1.463145576417446136e-02
-1.314694643020629883e+00
7.346966862678527832e-01
6.695954203605651855e-01
-3.339246809482574463e-01
-5.049534440040588379e-01
-7.260107398033142090e-01
6.086488366127014160e-01
3.421241939067840576e-01
-4.983717203140258789e-01
-7.624178528785705566e-01
-1.125124096870422363e+00
8.705956339836120605e-01
2.329590469598770142e-01
-5.371626019477844238e-01
-9.482840895652770996e-01
-4.939640462398529053e-01
5.639049410820007324e-01
-2.144683748483657837e-01
-1.680032759904861450e-01
-1.343291401863098145e+00
-2.745583420619368553e-03
9.606184363365173340e-01
-5.173372030258178711e-01
-3.817683458328247070e-01
-1.162682771682739258e+00
5.194492340087890625e-01
7.302771210670471191e-01
-5.733498930931091309e-01
-4.816343635320663452e-02
-1.166902542114257812e+00
4.514473378658294678e-01
-5.963800102472305298e-02
-8.511754870414733887e-02
-1.417262405157089233e-01
-6.330154538154602051e-01
5.987643599510192871e-01
3.196153938770294189e-01
-7.683942914009094238e-01
-2.070535570383071899e-01
-7.078731060028076172e-01
3.105365335941314697e-01
1.915598362684249878e-01
-5.114802718162536621e-01
-7.960315942764282227e-01
-4.433022737503051758e-01
4.765113294124603271e-01
-5.655162036418914795e-02
-5.386881828308105469e-01
-1.040797591209411621e+00
-5.855081081390380859e-01
6.820144057273864746e-01
-3.240854144096374512e-01
-3.277619928121566772e-02
-7.913570404052734375e-01
2.227136641740798950e-01
6.775833368301391602e-01
-7.269019484519958496e-01
-1.016330346465110779e-01
-1.069466471672058105e+00
9.071930646896362305e-01
-2.149468511343002319e-01
-4.504089057445526123e-01
-2.518725991249084473e-01
-8.919975161552429199e-01
5.799759626388549805e-01
2.340416014194488525e-01
-4.245708286762237549e-01
1.419796794652938843e-01
-1.535349011421203613e+00
5.540378093719482422e-01
5.848095417022705078e-01
-2.715959548950195312e-01
-7.176209092140197754e-01
-4.469000995159149170e-01
4.653343558311462402e-01
3.899528682231903076e-01
-3.554624915122985840e-01
-9.476123452186584473e-01
-6.412993669509887695e-01
1.218855381011962891e+00
2.717443108558654785e-01
-1.926293671131134033e-01
-8.275624513626098633e-01
-2.123676240444183350e-01
1.122227311134338379e+00
-1.195025071501731873e-01
2.505303733050823212e-02
-1.067421436309814453e+00
1.332641020417213440e-02
8.949490189552307129e-01
4.093305468559265137e-01
-4.488184452056884766e-01
-8.747397661209106445e-01
4.591257870197296143e-01
5.445519089698791504e-01
-5.335206389427185059e-01
9.564240276813507080e-02
-1.160068988800048828e+00
5.484539270401000977e-01
7.894792556762695312e-01
-1.626975648105144501e-02
1.408583670854568481e-01
-1.753909736871719360e-01
8.823620676994323730e-01
6.894642710685729980e-01
-2.107691913843154907e-01
4.433591961860656738e-01
-3.834536075592041016e-01
1.212247610092163086e+00
1.003597140312194824e+00
6.516883969306945801e-01
-3.002074658870697021e-01
-1.470105648040771484e-01
9.488286375999450684e-01
3.535975515842437744e-01
1.953954696655273438e-01
-3.260964453220367432e-01
2.118955552577972412e-02
1.684918999671936035e+00
3.448769450187683105e-01
2.866667509078979492e-01
-7.465302944183349609e-01
3.224940598011016846e-01
1.017614603042602539e+00
-2.048382312059402466e-01
4.873134195804595947e-01
-1.078190922737121582e+00
9.828162193298339844e-01
1.458009481430053711e+00
8.274214863777160645e-01
1.472461521625518799e-01
-5.665790438652038574e-01
5.002820491790771484e-01
2.233420461416244507e-01
-1.458358466625213623e-01
8.295523524284362793e-01
-5.511379241943359375e-01
1.654938578605651855e+00
1.167391657829284668e+00
2.227596193552017212e-01
-4.488912969827651978e-02
-2.997999191284179688e-01
8.436436653137207031e-01
4.368981719017028809e-01
1.820463240146636963e-01
-3.420710265636444092e-01
-4.951105713844299316e-01
9.936646223068237305e-01
5.880956649780273438e-01
3.217172622680664062e-01
4.068172723054885864e-02
1.571521461009979248e-01
1.136087894439697266e+00
-1.862566471099853516e-01
2.660744488239288330e-01
-3.480692505836486816e-01
4.137016236782073975e-01
5.030871033668518066e-01
-8.711937069892883301e-02
-2.628897726535797119e-01
-5.689046978950500488e-01
4.498395621776580811e-01
4.404247403144836426e-01
-5.645906329154968262e-01
2.355231046676635742e-01
-7.973335385322570801e-01
3.796828985214233398e-01
5.619848370552062988e-01
-2.184722274541854858e-01
-2.093735933303833008e-01
-3.552596569061279297e-01
2.457260340452194214e-01
2.713377773761749268e-01
-8.107484579086303711e-01
-5.605194568634033203e-01
-1.247594594955444336e+00
7.808401584625244141e-01
-1.278673708438873291e-01
-7.789331078529357910e-01
-5.895587205886840820e-01
-3.507181704044342041e-01
5.494818687438964844e-01
-2.977128326892852783e-01
-8.234659582376480103e-02
-1.199786782264709473e+00
-4.185768663883209229e-01
7.437896728515625000e-01
-1.513243317604064941e-01
-5.932795405387878418e-01
-8.270319700241088867e-01
1.237021088600158691e-01
5.492373704910278320e-01
-7.423598170280456543e-01
-2.179137021303176880e-01
-1.254233837127685547e+00
5.680131316184997559e-01
6.359095573425292969e-01
-3.916042745113372803e-01
-2.413481473922729492e-01
-1.225663781166076660e+00
5.087261795997619629e-01
3.391904234886169434e-01
-6.952980756759643555e-01
-6.474445015192031860e-02
-1.105884909629821777e+00
2.421096116304397583e-01
6.235460042953491211e-01
-6.160194277763366699e-01
-5.462093949317932129e-01
-6.530449986457824707e-01
3.576481640338897705e-01
1.065299361944198608e-01
-4.068636298179626465e-01
-8.324486017227172852e-01
-1.142677068710327148e+00
8.405921459197998047e-01
-1.864747554063796997e-01
-3.859970867633819580e-01
-9.899887442588806152e-01
-9.551966786384582520e-01
8.537678122520446777e-01
-5.209137797355651855e-01
-2.070938497781753540e-01
-8.808249831199645996e-01
-7.946142554283142090e-02
6.012104749679565430e-01
-4.038504660129547119e-01
-4.063183367252349854e-01
-6.510887145996093750e-01
1.878556162118911743e-01
2.915372848510742188e-01
-8.674771189689636230e-01
-1.390522718429565430e-01
-1.180620074272155762e+00
7.682605981826782227e-01
5.791231989860534668e-01
-7.685118317604064941e-01
-3.421942293643951416e-01
-7.065758109092712402e-01
2.072427719831466675e-01
1.265469789505004883e-01
-4.029300510883331299e-01
-2.858953177928924561e-01
-1.310861587524414062e+00
4.633441865444183350e-01
3.546186387538909912e-01
-9.402049779891967773e-01
-9.424917101860046387e-01
-6.711948513984680176e-01
5.923489928245544434e-01
-4.139721393585205078e-03
-1.497889757156372070e-01
-1.435027003288269043e+00
-1.158429086208343506e-01
1.144765615463256836e+00
-5.180766582489013672e-01
-2.727044820785522461e-01
-1.263744711875915527e+00
2.429497539997100830e-01
7.114721536636352539e-01
-7.907330989837646484e-01
4.425515606999397278e-02
-1.349535942077636719e+00
1.292688250541687012e-01
5.161646008491516113e-02
-3.207921683788299561e-01
-1.527555137872695923e-01
-5.822833180427551270e-01
5.673155188560485840e-01
1.751774400472640991e-01
-9.988005161285400391e-01
-1.733774393796920776e-01
-1.110997557640075684e+00
4.968710243701934814e-01
8.601745590567588806e-03
-3.370699584484100342e-01
-5.076848268508911133e-01
-7.570665478706359863e-01
1.380416750907897949e-01
1.307638138532638550e-01
-5.956819653511047363e-01
-1.048684239387512207e+00
-1.137196660041809082e+00
7.934588789939880371e-01
-1.740124523639678955e-01
-3.547658026218414307e-01
-5.725309252738952637e-01
3.631981834769248962e-02
8.161330223083496094e-01
-8.965528011322021484e-01
-2.409329265356063843e-01
-1.052345514297485352e+00
6.834284663200378418e-01
4.390153884887695312e-01
-3.904941082000732422e-01
-2.413664311170578003e-01
-5.154755711555480957e-01
4.801525175571441650e-01
1.471157670021057129e-01
-7.354387044906616211e-01
1.763260662555694580e-01
-1.432318687438964844e+00
3.848754167556762695e-01
4.999312162399291992e-01
-2.041953206062316895e-01
-8.551774173974990845e-02
-2.870573401451110840e-01
3.788849115371704102e-01
2.436793893575668335e-01
-4.359441697597503662e-01
-4.123546555638313293e-02
-9.227697849273681641e-01
1.163723111152648926e+00
1.096724495291709900e-01
-4.571384191513061523e-01
-4.663751423358917236e-01
-3.523342907428741455e-01
9.497503638267517090e-01
1.561065465211868286e-01
1.301867365837097168e-01
-6.529273986816406250e-01
3.401221334934234619e-01
1.101615309715270996e+00
4.334363043308258057e-01
-2.410662621259689331e-01
-4.063519835472106934e-01
5.052587389945983887e-01
8.465986251831054688e-01
-5.567116141319274902e-01
-1.516720280051231384e-03
-7.748935818672180176e-01
1.114944815635681152e+00
9.395291805267333984e-01
8.777806907892227173e-02
-1.211035475134849548e-01
-3.935331404209136963e-01
6.526158452033996582e-01
4.142167568206787109e-01
-4.224952161312103271e-01
5.530950427055358887e-01
-6.822063922882080078e-01
9.331721067428588867e-01
8.537171483039855957e-01
-2.628864347934722900e-01
-1.953945755958557129e-01
-5.508148074150085449e-01
8.819797635078430176e-01
4.354408383369445801e-01
-2.099056392908096313e-01
-6.486768126487731934e-01
-5.860946774482727051e-01
1.522243022918701172e+00
8.495154231786727905e-02
-1.181635633111000061e-01
-7.552763819694519043e-01
2.292507737874984741e-01
1.126818895339965820e+00
-5.411618947982788086e-01
1.277814507484436035e-01
-1.085715889930725098e+00
3.219202458858489990e-01
1.075236082077026367e+00
4.425851106643676758e-01
-1.084132120013237000e-01
-6.051275730133056641e-01
4.957779943943023682e-01
3.498353958129882812e-01
-6.047101616859436035e-01
3.066708743572235107e-01
-1.094582438468933105e+00
1.023796200752258301e+00
8.224877715110778809e-01
-1.825035810470581055e-01
-4.586064815521240234e-02
-5.030080676078796387e-01
7.643306851387023926e-01
1.612360030412673950e-01
-2.840467393398284912e-01
-7.060016691684722900e-02
-5.290076136589050293e-01
7.259467244148254395e-01
3.734434247016906738e-01
-6.537799537181854248e-02
-1.794761866331100464e-01
-8.978312462568283081e-02
1.138657689094543457e+00
-1.302869170904159546e-01
2.416828870773315430e-01
-5.239994525909423828e-01
6.993507742881774902e-01
1.042376756668090820e+00
1.227580755949020386e-01
6.293088197708129883e-02
-2.616712152957916260e-01
7.986456155776977539e-01
7.903087139129638672e-01
-3.426828980445861816e-01
9.098365902900695801e-01
-5.118419528007507324e-01
9.350088238716125488e-01
9.322711825370788574e-01
3.533123135566711426e-01
1.690754294395446777e-01
-2.428373992443084717e-01
8.024345040321350098e-01
5.651183128356933594e-01
-1.320811212062835693e-01
3.839126527309417725e-01
-8.373113870620727539e-01
9.488311409950256348e-01
7.380814552307128906e-01
1.411619633436203003e-01
-2.120668739080429077e-01
-5.377641916275024414e-01
6.482442617416381836e-01
1.246962323784828186e-01
1.765416376292705536e-02
-9.054002165794372559e-01
-1.611315160989761353e-01
1.119529128074645996e+00
3.104539215564727783e-01
-1.976519227027893066e-01
-3.777329325675964355e-01
2.378026545047760010e-01
9.042906165122985840e-01
-2.512497305870056152e-01
8.230236917734146118e-02
-9.440934062004089355e-01
6.607581377029418945e-01
1.022452712059020996e+00
-4.742614924907684326e-02
6.983095407485961914e-02
-8.738522529602050781e-01
6.948630213737487793e-01
4.398982524871826172e-01
-4.135170578956604004e-01
3.533732593059539795e-01
-1.237876653671264648e+00
8.474920988082885742e-01
1.029568195343017578e+00
-7.112711668014526367e-02
-1.914026737213134766e-01
-4.812076389789581299e-01
4.950614869594573975e-01
3.497550487518310547e-01
-3.991091847419738770e-01
-2.504159808158874512e-01
-9.915088415145874023e-01
1.118104577064514160e+00
4.620261788368225098e-01
-1.891668736934661865e-01
-4.210000932216644287e-01
-7.299059033393859863e-01
1.242179155349731445e+00
-3.871526569128036499e-02
-1.345712244510650635e-01
-3.630087375640869141e-01
1.870924830436706543e-01
8.229139447212219238e-01
2.218388319015502930e-01
-1.611169278621673584e-01
-6.448185443878173828e-01
5.706205964088439941e-01
4.470136463642120361e-01
-2.492230087518692017e-01
3.357116878032684326e-01
-8.351586461067199707e-01
1.705891847610473633e+00
1.254637241363525391e+00
-3.450928926467895508e-01
5.281191691756248474e-02
-2.619092762470245361e-01
6.550129055976867676e-01
3.998262286186218262e-01
-2.404505908489227295e-01
2.914655208587646484e-01
-5.052977204322814941e-01
1.197325229644775391e+00
1.553085088729858398e+00
6.181481480598449707e-01
-1.395148187875747681e-01
-1.837498247623443604e-01
9.608370065689086914e-01
4.098393321037292480e-01
7.669170200824737549e-02
-6.193382740020751953e-01
-3.303588181734085083e-02
1.750232458114624023e+00
2.161447852849960327e-01
1.481933891773223877e-01
-6.246757507324218750e-01
4.488348364830017090e-01
9.554430842399597168e-01
-4.683017432689666748e-01
2.817181348800659180e-01
-8.168041706085205078e-01
3.918686807155609131e-01
3.326779007911682129e-01
7.924198359251022339e-02
2.467824965715408325e-01
-1.451214402914047241e-01
1.080209255218505859e+00
6.828233003616333008e-01
-3.573841154575347900e-01
5.310361981391906738e-01
-2.356882393360137939e-01
8.907497525215148926e-01
8.633197546005249023e-01
3.818580508232116699e-01
2.848406434059143066e-01
3.544938191771507263e-02
1.018157243728637695e+00
7.511164546012878418e-01
9.139050543308258057e-02
1.846168190240859985e-01
-4.168777912855148315e-02
2.238403081893920898e+00
5.702947974205017090e-01
5.322437360882759094e-02
-3.192019164562225342e-01
6.562266945838928223e-01
1.404313802719116211e+00
-2.419125437736511230e-01
4.371850788593292236e-01
-6.287883520126342773e-01
9.675333499908447266e-01
1.029695749282836914e+00
5.088675618171691895e-01
2.220648974180221558e-01
-5.401636958122253418e-01
9.596433639526367188e-01
8.193091750144958496e-01
-2.606735229492187500e-01
9.660573005676269531e-01
-6.543073058128356934e-01
9.643715620040893555e-01
1.378387689590454102e+00
5.660146474838256836e-01
3.091770410537719727e-01
-1.371872127056121826e-01
9.016970396041870117e-01
7.193030714988708496e-01
-1.866517663002014160e-01
1.270179301500320435e-01
-5.034036636352539062e-01
1.328080534934997559e+00
7.319199442863464355e-01
-5.115308612585067749e-02
-3.619004786014556885e-01
-5.701066255569458008e-01
9.464890956878662109e-01
2.774629890918731689e-01
-5.691974423825740814e-03
-3.945474326610565186e-01
3.923957422375679016e-02
1.150507926940917969e+00
4.895127117633819580e-01
-4.209677577018737793e-01
-4.479912221431732178e-01
5.123023986816406250e-01
6.499676108360290527e-01
-2.452968060970306396e-01
3.099137842655181885e-01
-9.574571251869201660e-01
7.634268403053283691e-01
1.144757032394409180e+00
1.955651789903640747e-01
2.311116456985473633e-01
-7.208873629570007324e-01
4.795958101749420166e-01
4.802303612232208252e-01
-2.437922656536102295e-01
3.277035653591156006e-01
-7.299368977546691895e-01
1.028180837631225586e+00
8.628100156784057617e-01
-1.819079816341400146e-01
-7.671394944190979004e-01
-4.378234446048736572e-01
9.090591669082641602e-01
2.117829620838165283e-01
-4.971076548099517822e-01
-7.149180769920349121e-01
-7.017910480499267578e-01
1.194766044616699219e+00
2.134595364332199097e-01
-3.649355471134185791e-01
-1.003176689147949219e+00
-2.599439956247806549e-02
1.033921241760253906e+00
-3.112652003765106201e-01
4.699800338130444288e-04
-9.424219727516174316e-01
5.336006879806518555e-01
8.426448106765747070e-01
2.502616643905639648e-01
-8.918325603008270264e-02
-8.680133819580078125e-01
6.125696897506713867e-01
2.704617977142333984e-01
-4.745495915412902832e-01
1.769912242889404297e-01
-1.584743142127990723e+00
9.378578066825866699e-01
9.124414920806884766e-01
-3.536510765552520752e-01
-2.885512411594390869e-01
-7.963536977767944336e-01
5.020213723182678223e-01
1.179578527808189392e-01
-3.059886097908020020e-01
-1.638677120208740234e-01
-7.691097855567932129e-01
7.348968386650085449e-01
2.196915596723556519e-01
-2.520583868026733398e-01
-3.324989676475524902e-01
-3.652877807617187500e-01
1.167502880096435547e+00
-2.425660379230976105e-02
-1.934222429990768433e-01
-3.838061690330505371e-01
3.942651450634002686e-01
3.455377817153930664e-01
-1.042944192886352539e-01
-5.370905995368957520e-02
-6.743985414505004883e-01
7.796673178672790527e-01
5.097112655639648438e-01
-8.934144973754882812e-01
5.509089305996894836e-02
-7.075208425521850586e-01
5.548792481422424316e-01
4.334434270858764648e-01
-2.727806568145751953e-01
-5.721828341484069824e-01
-6.798300147056579590e-01
6.595700383186340332e-01
3.295178711414337158e-01
-2.589087188243865967e-01
-7.332129776477813721e-02
-1.142477750778198242e+00
5.315492153167724609e-01
7.636305689811706543e-02
-3.151986002922058105e-01
-4.162323772907257080e-01
-5.655544996261596680e-01
5.803589820861816406e-01
-4.661836847662925720e-02
-6.546099483966827393e-02
-9.971713423728942871e-01
-1.271259546279907227e+00
1.042448163032531738e+00
2.201842367649078369e-01
-8.860555291175842285e-01
-6.740744113922119141e-01
-7.294564694166183472e-02
5.321994423866271973e-01
-5.452067255973815918e-01
-9.775761514902114868e-02
-1.389761567115783691e+00
-1.436577364802360535e-02
6.379588842391967773e-01
-6.251061558723449707e-01
-9.493406116962432861e-02
-1.489218592643737793e+00
5.782874822616577148e-01
4.031112790107727051e-01
-7.066195011138916016e-01
1.915190517902374268e-01
-1.582301139831542969e+00
2.051831185817718506e-01
8.875281214714050293e-01
-1.710089445114135742e-01
-8.509587049484252930e-01
-8.890857696533203125e-01
4.644730687141418457e-01
1.283968091011047363e-01
-3.803223371505737305e-01
-1.476272791624069214e-01
-1.271487474441528320e+00
1.160907626152038574e+00
2.553101181983947754e-01
-3.119444847106933594e-01
-8.099606633186340332e-01
-1.266456127166748047e+00
8.137493133544921875e-01
5.554775893688201904e-02
-3.124607503414154053e-01
-9.478388428688049316e-01
-1.525330096483230591e-01
5.650268793106079102e-01
-3.464145064353942871e-01
-4.801946878433227539e-01
-1.001054406166076660e+00
4.893390536308288574e-01
4.862795770168304443e-01
-6.160197854042053223e-01
-2.758157253265380859e-01
-9.754296541213989258e-01
8.765234351158142090e-01
9.237163066864013672e-01
-5.650486946105957031e-01
-3.425650894641876221e-01
-5.009303092956542969e-01
4.843349754810333252e-01
1.565265953540802002e-01
-3.413411378860473633e-01
-1.949278712272644043e-01
-9.672502279281616211e-01
1.304739475250244141e+00
1.077933430671691895e+00
-2.925861179828643799e-01
-6.502427458763122559e-01
-3.269687592983245850e-01
6.839820742607116699e-01
-1.110476329922676086e-01
-2.081899493932723999e-01
-5.707139372825622559e-01
-6.233721375465393066e-01
1.326530456542968750e+00
6.398472189903259277e-02
-4.449781179428100586e-01
-1.005214929580688477e+00
3.534872531890869141e-01
1.035577535629272461e+00
-4.923003613948822021e-01
-8.579980581998825073e-02
-7.400984168052673340e-01
2.584584057331085205e-01
3.796864151954650879e-01
-2.180666476488113403e-01
-2.485410310328006744e-02
-3.786051869392395020e-01
9.074972867965698242e-01
7.108653783798217773e-01
-2.352223694324493408e-01
6.742436289787292480e-01
-2.377347648143768311e-01
9.325226545333862305e-01
7.604090571403503418e-01
4.474999606609344482e-01
2.856020033359527588e-01
2.784260511398315430e-01
1.231155991554260254e+00
5.957310795783996582e-01
-1.852325052022933960e-01
3.555748164653778076e-01
-1.812856048345565796e-01
1.324754834175109863e+00
6.016945838928222656e-01
-7.979968190193176270e-02
-3.323710858821868896e-01
1.984020024538040161e-01
1.118365526199340820e+00
-2.026494145393371582e-01
-1.501465868204832077e-02
-7.254948616027832031e-01
5.490145459771156311e-02
3.298053741455078125e-01
-4.469526410102844238e-01
-1.224109232425689697e-01
-6.106150746345520020e-01
7.742359638214111328e-01
4.487932324409484863e-01
-6.375003457069396973e-01
2.132636755704879761e-01
-1.020810723304748535e+00
7.743305563926696777e-01
9.763637781143188477e-01
1.522909253835678101e-01
-7.152941823005676270e-01
-4.079334139823913574e-01
5.714026093482971191e-01
4.269424974918365479e-01
-6.780875474214553833e-02
-4.310815781354904175e-02
-7.817770242691040039e-01
1.349114775657653809e+00
4.110007584095001221e-01
-7.442820072174072266e-02
-2.055592536926269531e-01
-3.949057757854461670e-01
1.080990433692932129e+00
1.792156249284744263e-01
-1.944028735160827637e-01
-7.550570368766784668e-01
-2.805332243442535400e-01
1.042949557304382324e+00
6.629048287868499756e-02
-7.768110036849975586e-01
-9.226974248886108398e-01
2.847831845283508301e-01
5.697020292282104492e-01
-4.370471835136413574e-01
-2.884203791618347168e-01
-1.622944593429565430e+00
1.381046921014785767e-01
9.475031495094299316e-01
-9.276842474937438965e-01
-4.061713516712188721e-01
-9.771365523338317871e-01
4.573954343795776367e-01
1.572632342576980591e-01
-8.869124054908752441e-01
1.699144840240478516e-01
-1.044921278953552246e+00
3.575367331504821777e-01
2.799578607082366943e-01
-1.361832171678543091e-01
-3.379053175449371338e-01
-2.848125994205474854e-01
6.341281533241271973e-01
2.749272286891937256e-01
-4.319185316562652588e-01
-1.369747072458267212e-01
-6.622827053070068359e-01
5.862684845924377441e-01
2.010724842548370361e-01
-2.293289005756378174e-01
-4.303549528121948242e-01
2.773271501064300537e-01
5.435271859169006348e-01
-4.774412810802459717e-01
-1.594720333814620972e-01
-8.867045044898986816e-01
-1.864914894104003906e-01
4.547725915908813477e-01
-1.027234569191932678e-01
-5.104804635047912598e-01
-9.384925961494445801e-01
5.275958180427551270e-01
9.621602296829223633e-02
-8.790608644485473633e-01
-2.722439467906951904e-01
-1.239603996276855469e+00
2.573189735412597656e-01
3.834929168224334717e-01
8.272137492895126343e-02
-5.630912184715270996e-01
-7.951462864875793457e-01
4.956828057765960693e-01
1.167420893907546997e-01
-1.859341263771057129e-01
9.547431766986846924e-02
-1.079131245613098145e+00
8.940849304199218750e-01
7.577189207077026367e-01
-1.646546125411987305e-01
-7.146385908126831055e-01
-7.104141712188720703e-01
6.806145310401916504e-01
2.665387690067291260e-01
-2.946208417415618896e-02
-5.647496581077575684e-01
1.997292414307594299e-02
1.121319890022277832e+00
-6.129404902458190918e-01
-8.782510757446289062e-01
-6.137446761131286621e-01
7.374026179313659668e-01
5.898787379264831543e-01
-8.106130957603454590e-01
-2.388569712638854980e-01
-6.788573265075683594e-01
2.007132619619369507e-01
1.440251946449279785e+00
1.555988937616348267e-01
-5.792285799980163574e-01
-4.206434786319732666e-01
5.588298439979553223e-01
3.140535652637481689e-01
-3.571543693542480469e-01
5.439078435301780701e-02
-9.272202253341674805e-01
8.445942997932434082e-01
8.764693737030029297e-01
-1.744573563337326050e-01
-1.852805912494659424e-01


==> plots/data/f030_aes_fixed-profiled_10k/tvals.txt <==
2.391946315765380859e-01
1.190771237015724182e-01
-1.018758535385131836e+00
-9.349597692489624023e-01
8.766439557075500488e-01
5.396749079227447510e-02
-1.804329156875610352e-01
-1.146775960922241211e+00
-1.212953925132751465e-01
-2.266588658094406128e-01
2.975422143936157227e-01
-4.122406989336013794e-02
-1.303470134735107422e+00
-1.020705580711364746e+00
9.954670071601867676e-01
4.017007350921630859e-01
-2.605247199535369873e-01
-1.372703194618225098e+00
1.196159273386001587e-01
6.014117598533630371e-01
4.932157397270202637e-01
-9.556114077568054199e-01
-1.759266138076782227e+00
1.097237840294837952e-01
1.062213405966758728e-01
6.777808070182800293e-01
-4.695366322994232178e-01
-7.974452376365661621e-01
-2.514849603176116943e-01
-3.535497486591339111e-01
7.845170795917510986e-02
-8.244945406913757324e-01
-1.591420888900756836e+00
7.138000726699829102e-01
7.756804823875427246e-01
2.768599689006805420e-01
-6.451666951179504395e-01
-1.232468485832214355e+00
6.770995855331420898e-01
9.347309172153472900e-02
2.449391633272171021e-01
-1.315494179725646973e+00
-6.711958646774291992e-01
4.739335179328918457e-01
1.673176325857639313e-02
-5.427523255348205566e-01
-6.078277528285980225e-02
6.175515055656433105e-01
3.167982101440429688e-01
2.543331980705261230e-01
-3.671282827854156494e-01
2.687338888645172119e-01
2.572555243968963623e-01
6.880828738212585449e-01
8.508067131042480469e-01
-2.900770008563995361e-01
-7.175202369689941406e-01
9.507220983505249023e-02
9.036706089973449707e-01
7.160534262657165527e-01
-3.754037320613861084e-01
-1.151649713516235352e+00
8.109111785888671875e-01
6.574770808219909668e-01
6.044674515724182129e-01
-2.976504564285278320e-01
-1.213085278868675232e-01
7.472548484802246094e-01
1.517312675714492798e-01
3.079693317413330078e-01
-9.430176019668579102e-01
-6.680933237075805664e-01
7.826380133628845215e-01
6.952507495880126953e-01
1.514799147844314575e-02
-2.252627015113830566e-01
7.518151998519897461e-01
9.795205593109130859e-01
9.365449547767639160e-01
2.919399440288543701e-01
6.480235606431961060e-02
1.770795106887817383e+00
4.554534852504730225e-01
6.874548196792602539e-01
2.432928979396820068e-01
2.313360869884490967e-01
7.110357880592346191e-01
2.734431922435760498e-01
1.322848200798034668e+00
5.576089024543762207e-01
4.346077740192413330e-01
5.051914453506469727e-01
7.753565311431884766e-01
3.005326986312866211e-01
-5.579782724380493164e-01
1.334099173545837402e-01
6.000072956085205078e-01
7.012778520584106445e-01
-4.781207740306854248e-01
-8.453971743583679199e-01
1.090120300650596619e-01
9.950203299522399902e-01
2.376520186662673950e-01
-9.074252098798751831e-02
-1.308496475219726562e+00
7.007651925086975098e-01
4.330971240997314453e-01
1.524182856082916260e-01
-8.361373543739318848e-01
-2.516954243183135986e-01
1.533895850181579590e+00
4.749808907508850098e-01
5.265211462974548340e-01
-4.232766032218933105e-01
-8.666274696588516235e-02
7.882516980171203613e-01
3.252338171005249023e-01
5.347200036048889160e-01
-5.752076506614685059e-01
-3.810719847679138184e-01
9.212242364883422852e-01
4.764739573001861572e-01
1.099870279431343079e-01
-9.185076355934143066e-01
2.889548838138580322e-01
8.669509887695312500e-01
7.631079554557800293e-01
2.319857031106948853e-01
-6.769345402717590332e-01
7.300282269716262817e-02
9.743068218231201172e-01
5.059316158294677734e-01
1.612414140254259109e-03
-1.089675784111022949e+00
-2.136887609958648682e-01
4.721404239535331726e-02
1.623544096946716309e-01
-8.758907020092010498e-02
-1.286174654960632324e+00
5.168292522430419922e-01
5.364338159561157227e-01
3.239068090915679932e-01
-3.943355679512023926e-01
-4.981614649295806885e-01
6.338495016098022461e-01
5.513776540756225586e-01
5.111115574836730957e-01
-5.454531311988830566e-01
-2.286201119422912598e-01
5.233056545257568359e-01
4.242658019065856934e-01
2.199736237525939941e-01
-2.829078137874603271e-01
2.345292121171951294e-01
1.119856715202331543e+00
8.466144204139709473e-01
-7.591401040554046631e-02
-1.282055139541625977e+00
-3.468661010265350342e-01
1.006241321563720703e+00
2.759228833019733429e-02
-7.975737750530242920e-02
-9.144405722618103027e-01
9.575158953666687012e-01
3.566856682300567627e-01
6.122031211853027344e-01
-6.909605264663696289e-01
-8.561890721321105957e-01
5.884742736816406250e-01
5.105031728744506836e-01
7.778622508049011230e-01
4.618305340409278870e-02
-5.365730524063110352e-01
1.958593279123306274e-01
9.159765839576721191e-01
2.944368124008178711e-01
-6.667858362197875977e-01
-2.203701883554458618e-01
6.950262188911437988e-01
4.561032056808471680e-01
1.068863924592733383e-02
3.163745254278182983e-02
-5.002712011337280273e-01
5.793188512325286865e-02
1.331793218851089478e-01
4.299008250236511230e-01
-4.867407083511352539e-01
-4.300290048122406006e-01
1.808298081159591675e-01
-1.039650589227676392e-01
-4.345798492431640625e-01
-5.856912136077880859e-01
3.171006441116333008e-01
8.040237426757812500e-01
-1.736111789941787720e-01
-9.318907260894775391e-01
-1.367934107780456543e+00
1.855612173676490784e-02
1.736405044794082642e-01
5.246798992156982422e-01
-5.043560862541198730e-01
-5.670111775398254395e-01
3.862878978252410889e-01
4.004026055335998535e-01
2.104717046022415161e-01
-4.475860595703125000e-01
-8.325894474983215332e-01
1.231242250651121140e-02
-6.010928004980087280e-02
-1.554827392101287842e-01
-1.262180805206298828e+00
-5.920622348785400391e-01
8.839327096939086914e-01
2.308983057737350464e-01
-8.930886387825012207e-01
-1.676036477088928223e+00
-6.352724432945251465e-01
9.163334369659423828e-01
-7.362018823623657227e-01
-1.099310755729675293e+00
-1.262186169624328613e+00
7.129016518592834473e-01
9.607667326927185059e-01
-2.130175232887268066e-01
-3.945121169090270996e-01
-5.027824640274047852e-01
3.456561267375946045e-01
4.893268346786499023e-01
4.907390475273132324e-01
-3.304406702518463135e-01
-6.670147776603698730e-01
5.973386168479919434e-01
4.111509919166564941e-01
7.541444897651672363e-01
-7.667586803436279297e-01
-1.047248482704162598e+00
5.282924771308898926e-01
5.235284566879272461e-01
1.870525628328323364e-01
-9.241378903388977051e-01
-3.417892754077911377e-01
7.013089656829833984e-01
3.939811885356903076e-01
6.142186522483825684e-01
-1.091621637344360352e+00
-8.394601345062255859e-01
1.509473323822021484e-01
1.852869391441345215e-01
-1.583057790994644165e-01
-6.675130128860473633e-01
1.728394329547882080e-01
3.310175240039825439e-01
2.709280550479888916e-01
3.225590586662292480e-01
-4.189397692680358887e-01
2.239652127027511597e-01
4.323526918888092041e-01
2.690745294094085693e-01
-7.575982064008712769e-02
1.372458934783935547e-01
4.634525477886199951e-01
7.833018302917480469e-01
5.615277290344238281e-01
9.511603042483329773e-03
-6.603753566741943359e-01
3.539161086082458496e-01
9.640425443649291992e-01
4.841165244579315186e-01
-1.141037583351135254e+00
1.016993224620819092e-01
1.398996263742446899e-01
5.965398550033569336e-01
-6.274444609880447388e-02
-6.613178849220275879e-01
-5.506970286369323730e-01
6.952649354934692383e-01
6.591100245714187622e-02
-1.993636041879653931e-01
-4.188479185104370117e-01
1.143390893936157227e+00
1.923627406358718872e-01
6.454324126243591309e-01
-5.706369280815124512e-01
-2.195551693439483643e-01
2.354198843240737915e-01
7.898073792457580566e-01
7.126224637031555176e-01
-4.360286593437194824e-01
-1.063150525093078613e+00
6.611193418502807617e-01
1.000883936882019043e+00
1.203242301940917969e+00
-3.639988899230957031e-01
-8.106233477592468262e-01
7.139254212379455566e-01
4.933399260044097900e-01
8.669125288724899292e-02
-7.304011583328247070e-01
3.329879045486450195e-01
7.178024649620056152e-01
1.730519086122512817e-01
9.820471704006195068e-02
-5.759526491165161133e-01
-9.467922449111938477e-01
5.500982403755187988e-01
3.033915758132934570e-01
-1.468011736869812012e-01
-5.051378607749938965e-01
1.385167360305786133e+00
1.307715058326721191e+00
6.851930618286132812e-01
-9.287332743406295776e-02
-1.477835774421691895e+00
4.463217854499816895e-01
8.228079676628112793e-01
6.888731718063354492e-01
-5.168664455413818359e-01
-4.819297492504119873e-01
9.653184413909912109e-01
1.048567414283752441e+00
1.066442966461181641e+00
-2.174585759639739990e-01
-1.517664313316345215e+00
3.774741590023040771e-01
6.973825097084045410e-01
-2.143370360136032104e-02
-1.047322511672973633e+00
-5.264161825180053711e-01
9.258775711059570312e-01
1.078257560729980469e+00
-3.881640732288360596e-01
-1.642696619033813477e+00
-2.089454889297485352e+00
2.553159296512603760e-01
-2.156680226325988770e-01
-9.927663803100585938e-01
-1.742310643196105957e+00
5.943057537078857422e-01
-1.004478484392166138e-01
1.525998860597610474e-01
-1.954967826604843140e-01
-1.384082198143005371e+00
-1.106257915496826172e+00
1.437947452068328857e-01
6.253236532211303711e-01
-2.313297688961029053e-01
-7.334970831871032715e-01
1.025269627571105957e+00
4.275868833065032959e-01
4.473035037517547607e-01
-9.781724810600280762e-01
-1.200043916702270508e+00
6.621535420417785645e-01
3.542247116565704346e-01
-2.668075561523437500e-01
-1.621966242790222168e+00
-3.711350560188293457e-01
5.699796080589294434e-01
7.861504703760147095e-02
-2.264965623617172241e-01
-1.683327794075012207e+00
-1.303066015243530273e+00
4.108338356018066406e-01
-3.181616067886352539e-01
-7.353899478912353516e-01
-1.318883419036865234e+00
-3.239845931529998779e-01
-7.696283459663391113e-01
-5.669222474098205566e-01
-1.069008946418762207e+00
-1.384596705436706543e+00
-2.653700066730380058e-03
-2.446898221969604492e-01
2.146242558956146240e-02
-1.344650626182556152e+00
-1.300154924392700195e+00
-3.206490874290466309e-01
-2.400948554277420044e-01
-1.547726988792419434e-01
-1.177939772605895996e+00
-9.815580248832702637e-01
-2.243203669786453247e-02
2.561221420764923096e-01
-1.843984723091125488e-01
-2.058713436126708984e+00
-1.113221406936645508e+00
1.165830269455909729e-01
-4.625996947288513184e-02
-6.446516513824462891e-01
-1.569311141967773438e+00
-5.751516222953796387e-01
3.629666864871978760e-01
-1.381966769695281982e-01
-7.348651885986328125e-01
-2.092844724655151367e+00
1.845765411853790283e-01
1.049580812454223633e+00
-1.808452904224395752e-01
-2.263527154922485352e+00
-1.677811145782470703e+00
-1.559225171804428101e-01
-1.733696013689041138e-01
2.270413190126419067e-02
-1.256304621696472168e+00
-1.282398581504821777e+00
7.969258725643157959e-02
3.205392062664031982e-01
6.056560277938842773e-01
-8.165968656539916992e-01
-5.494418740272521973e-01
-1.528313010931015015e-01
2.760963439941406250e-01
-3.180604577064514160e-01
-1.333736300468444824e+00
-1.190420150756835938e+00
-3.571380972862243652e-01
4.561020433902740479e-02
-1.125107854604721069e-01
-1.435877203941345215e+00
-1.796294569969177246e+00
-1.856448054313659668e-01
-2.714254856109619141e-01
-5.215227007865905762e-01
-1.842168807983398438e+00
-2.232051827013492584e-02
2.644941806793212891e-01
4.182272255420684814e-01
-7.051726579666137695e-01
-3.936378955841064453e-01
8.370254188776016235e-02
2.887401282787322998e-01
1.596363484859466553e-01
-7.478369474411010742e-01
-8.800167441368103027e-01
4.056326746940612793e-01
6.051768660545349121e-01
3.330565392971038818e-01
-8.256695866584777832e-01
-8.354451656341552734e-01
1.747789233922958374e-01
4.152269065380096436e-01
-3.253523111343383789e-01
-1.195046186447143555e+00
-8.238890767097473145e-01
7.648735642433166504e-01
1.202710032463073730e+00
4.890654683113098145e-01
-9.389587044715881348e-01
-1.847266435623168945e+00
-4.449532628059387207e-01
2.779791355133056641e-01
-1.321719884872436523e-01
-4.682240188121795654e-01
2.150413393974304199e-01
2.759957313537597656e-01
4.598540067672729492e-01
3.025812506675720215e-01
-5.666308477520942688e-02
9.146346449851989746e-01
2.778245210647583008e-01
2.098793089389801025e-01
-4.607269167900085449e-01
-8.507543802261352539e-01
7.330347895622253418e-01
6.922548413276672363e-01
9.507490992546081543e-01
-4.272736012935638428e-01
-9.017490744590759277e-01
9.395658969879150391e-01
8.016780018806457520e-01
1.509535014629364014e-01
-1.109543204307556152e+00
-7.839401364326477051e-01
4.197013378143310547e-01
1.441841363906860352e+00
5.109128952026367188e-01
-9.527611136436462402e-01
4.726476222276687622e-02
1.427153110504150391e+00
5.134207010269165039e-01
-2.550399899482727051e-01
-5.719182491302490234e-01
6.124780178070068359e-01
5.491662025451660156e-01
7.702757120132446289e-01
-8.836323767900466919e-02
3.709827363491058350e-01
4.843558371067047119e-01
6.588528156280517578e-01
4.003417789936065674e-01
-7.148041129112243652e-01
-1.194018602371215820e+00
9.354882240295410156e-01
8.429900407791137695e-01
1.916418552398681641e+00
-3.958175778388977051e-01
-6.463693976402282715e-01
4.567489326000213623e-01
1.072701692581176758e+00
2.604885697364807129e-01
-1.036621689796447754e+00
-9.811719059944152832e-01
4.502974748611450195e-01
4.292015135288238525e-01
1.055914163589477539e+00
-8.115544915199279785e-01
-1.424722522497177124e-01
6.080561280250549316e-01
7.931709289550781250e-01
-1.250500082969665527e-01
-5.627687573432922363e-01
3.114078640937805176e-01
1.162448763847351074e+00
1.959480285644531250e+00
9.011679291725158691e-01
2.148281410336494446e-02
4.952397942543029785e-01
7.198053598403930664e-01
6.350344419479370117e-01
-7.038142085075378418e-01
-2.512222528457641602e-02
4.453071355819702148e-01
3.532053232192993164e-01
1.072995185852050781e+00
3.732495009899139404e-02
3.541012108325958252e-01
9.564480781555175781e-01
5.644758939743041992e-01
-1.954949498176574707e-01
-1.348518490791320801e+00
-7.021336555480957031e-01
1.378986239433288574e-01
8.992833495140075684e-01
6.888526082038879395e-01
-1.615527272224426270e-01
-9.682376384735107422e-01
9.307773709297180176e-01
-6.789344549179077148e-02
-5.616416931152343750e-01
-1.455298423767089844e+00
4.169147014617919922e-01
3.037158846855163574e-01
4.353605508804321289e-01
3.083823807537555695e-02
-2.881873250007629395e-01
5.583997368812561035e-01
7.390345335006713867e-01
4.553303420543670654e-01
-6.083372831344604492e-01
-7.368409037590026855e-01
1.799391508102416992e-01
5.592503547668457031e-01
1.353261709213256836e+00
-1.432189345359802246e-01
-1.945536971092224121e+00
1.893467456102371216e-01
3.793848156929016113e-01
2.341960966587066650e-01
-1.944014281034469604e-01
-3.013478219509124756e-01
1.683810353279113770e-01
6.231466531753540039e-01
1.093895316123962402e+00
-5.179313421249389648e-01
-1.295118570327758789e+00
-7.849316112697124481e-03
1.079118922352790833e-01
1.425599455833435059e-01
-1.004787445068359375e+00
-5.434687733650207520e-01
3.434142768383026123e-01
1.174744367599487305e+00
-8.983838371932506561e-03
-1.133147954940795898e+00
-4.132331013679504395e-01
6.632771492004394531e-01
3.344456553459167480e-01
-1.019865036010742188e+00
-2.024601459503173828e+00
-2.555071562528610229e-02
-3.021738827228546143e-01
4.475945234298706055e-01
-9.843834042549133301e-01
-9.943643808364868164e-01
-2.145341187715530396e-01
3.164034187793731689e-01
1.180665194988250732e-02
-1.611003875732421875e+00
-1.087494850158691406e+00
-6.262487173080444336e-01
5.227530598640441895e-01
8.417630195617675781e-02
-7.775937914848327637e-01
-2.088951110839843750e+00
-2.750982344150543213e-01
-9.172087162733078003e-02
-9.546837806701660156e-01
-2.242245912551879883e+00
-5.854279398918151855e-01
-2.220578864216804504e-02
-2.692352831363677979e-01
-1.237953305244445801e+00
-1.270537853240966797e+00
-2.464009821414947510e-01
-2.430832237005233765e-01
7.407255470752716064e-02
-1.300074458122253418e+00
-1.513821005821228027e+00
-1.070129036903381348e+00
-8.987111598253250122e-02
6.846284866333007812e-01
-4.930740296840667725e-01
-9.689745903015136719e-01
-1.117873415350914001e-01
2.064780890941619873e-02
-3.671559691429138184e-01
-1.369546890258789062e+00
-1.012583971023559570e+00
-5.062162876129150391e-01
-7.889336943626403809e-01
-6.158452033996582031e-01
-1.050784945487976074e+00
-3.106695711612701416e-01
-4.511285200715065002e-02
5.651592090725898743e-02
-5.929719209671020508e-01
-1.700276851654052734e+00
-3.072656989097595215e-01
1.917311698198318481e-01
3.269153535366058350e-01
-6.021644473075866699e-01
-2.566190659999847412e-01
8.241453021764755249e-02
-1.445209532976150513e-01
2.030391097068786621e-01
-8.473516106605529785e-01
-6.893958449363708496e-01
-2.367987036705017090e-01
-3.725710213184356689e-01
-5.853104591369628906e-01
5.056278407573699951e-02
-9.542267322540283203e-01
3.962672054767608643e-01
6.155459284782409668e-01
-1.417023241519927979e-01
-1.882529973983764648e+00
-3.297384083271026611e-01
-2.839778661727905273e-01
-3.762270137667655945e-02
-1.791994571685791016e-01
2.825122475624084473e-01
3.453039750456809998e-02
2.346705049276351929e-01
-8.121327310800552368e-02
-8.605961203575134277e-01
-1.523447751998901367e+00
-4.310549199581146240e-01
1.674699410796165466e-02
1.394900381565093994e-01
-9.133107066154479980e-01
-1.051666378974914551e+00
-8.230626583099365234e-03
7.789589166641235352e-01
6.105833649635314941e-01
-1.288886666297912598e+00
-1.125714421272277832e+00
2.677005827426910400e-01
-7.530361413955688477e-02
2.964041531085968018e-01
-3.523856401443481445e-01
-6.775910854339599609e-01
6.660060882568359375e-01
6.611513495445251465e-01
-2.229453027248382568e-01
-1.294640660285949707e+00
-5.146419405937194824e-01
5.322924256324768066e-01
9.700310826301574707e-01
2.421694546937942505e-01
-7.099109292030334473e-01
-8.052135109901428223e-01
1.962892562150955200e-01
1.881254911422729492e-01
-5.731050372123718262e-01
-1.151068061590194702e-01
8.520829677581787109e-02
5.521435141563415527e-01
8.331444859504699707e-01
6.982073187828063965e-01
5.361549556255340576e-03
-9.988450258970260620e-02
3.614016473293304443e-01
3.938713073730468750e-01
-3.529160022735595703e-01
-3.590487837791442871e-01
1.837157905101776123e-01
3.759946823120117188e-01
8.310077190399169922e-01
-3.065639734268188477e-01
-1.729324460029602051e-01
6.388576626777648926e-01
4.959545135498046875e-01
6.433025002479553223e-02
-9.456625580787658691e-01
2.226404100656509399e-01
1.746544428169727325e-02
2.252213805913925171e-01
3.361834585666656494e-01
-4.635870456695556641e-01
-8.731200098991394043e-01
8.424520492553710938e-01
2.955630123615264893e-01
-4.024553298950195312e-01
-1.221584558486938477e+00
-7.631235122680664062e-01
1.143101975321769714e-01
-6.462343037128448486e-02
-2.337102741003036499e-01
-5.619755983352661133e-01
6.322735548019409180e-02
3.211192488670349121e-01
2.482923865318298340e-01
-3.871119618415832520e-01
-3.711584210395812988e-01
-5.023044943809509277e-01
-4.821904301643371582e-01
4.151453077793121338e-01
1.960329711437225342e-01
5.382711887359619141e-01
4.322492778301239014e-01
2.381235659122467041e-01
7.030053436756134033e-02
-1.166534543037414551e+00
1.723352819681167603e-02
-5.649794936180114746e-01
-7.262789607048034668e-01
-8.812162280082702637e-01
-3.088836669921875000e-01
3.246779367327690125e-02
7.934921979904174805e-01
-2.410542033612728119e-02
-6.114432215690612793e-01
-1.251259088516235352e+00
-2.432377636432647705e-01
2.398751825094223022e-01
3.499263525009155273e-01
-1.129884481430053711e+00
-1.607849001884460449e-01
2.898992002010345459e-01
6.807700991630554199e-01
-7.365521043539047241e-02
-1.166044235229492188e+00
-7.789643406867980957e-01
5.603217706084251404e-02
-8.440836519002914429e-02
-8.839614987373352051e-01
-1.629325389862060547e+00
-5.594645738601684570e-01
5.827360749244689941e-01
3.266671597957611084e-01
-3.267141878604888916e-01
-1.644292235374450684e+00
-1.174735903739929199e+00
-9.463520646095275879e-01
1.271523386240005493e-01
-4.111115336418151855e-01
-1.959868669509887695e+00
-1.529764056205749512e+00
2.302195876836776733e-02
3.064925316721200943e-03
-7.970781922340393066e-01
-1.549955487251281738e+00
-5.981476306915283203e-01
-8.108652234077453613e-01
-4.159069061279296875e-01
-3.918370306491851807e-01
-1.165037870407104492e+00
-4.936129748821258545e-01
-2.962881922721862793e-01
1.621466726064682007e-01
-4.731926620006561279e-01
-7.645950913429260254e-01
-8.178126811981201172e-01
-1.080153465270996094e+00
-1.693805307149887085e-01
-5.023986101150512695e-01
-8.939746618270874023e-01
8.780729025602340698e-02
-2.368926703929901123e-01
5.559968762099742889e-03
-1.598689913749694824e+00
-1.507357001304626465e+00
-5.443713068962097168e-01
5.625527501106262207e-01
-5.902532935142517090e-01
-1.852331757545471191e+00
-5.721927285194396973e-01
-4.020049795508384705e-02
-3.614995777606964111e-01
-1.092796087265014648e+00
-1.713874578475952148e+00
-5.837758779525756836e-01
-8.134865164756774902e-01
-4.695887267589569092e-01
-3.869447708129882812e-01
-9.494661092758178711e-01
3.766240924596786499e-02
-2.596533000469207764e-01
-2.479777783155441284e-01
-7.770621180534362793e-01
-1.085941910743713379e+00
-4.447675943374633789e-01
-4.317565560340881348e-01
-4.054995775222778320e-01
-6.064798235893249512e-01
-1.119743466377258301e+00
3.286966681480407715e-01
2.006644159555435181e-01
2.194525450468063354e-01
-1.340098857879638672e+00
-1.125231504440307617e+00
-7.214751839637756348e-01
6.937747448682785034e-02
4.785115271806716919e-02
-1.039013385772705078e+00
-1.081924915313720703e+00
7.471774816513061523e-01
1.406652927398681641e-01
-7.086293697357177734e-01
-9.264537692070007324e-01
-1.800286322832107544e-01
-1.418355759233236313e-02
-5.177140831947326660e-01
-1.553769350051879883e+00
-1.211376190185546875e+00
-2.527220845222473145e-01
1.307349801063537598e-01
-2.907379530370235443e-02
-1.038859248161315918e+00
-1.291017174720764160e+00
-5.052625536918640137e-01
-1.299502700567245483e-01
8.228181004524230957e-01
-7.537443041801452637e-01
-3.696822822093963623e-01
1.165957450866699219e-01
6.544312089681625366e-02
5.257946252822875977e-01
-1.013062357902526855e+00
-6.174623966217041016e-01
-4.495686292648315430e-01
8.956382870674133301e-01
5.622423887252807617e-01
-3.132929503917694092e-01
-1.159144937992095947e-01
8.000635504722595215e-01
5.547746419906616211e-01
-2.713803946971893311e-01
-6.587162017822265625e-01
3.180315792560577393e-01
2.216445803642272949e-01
3.671125173568725586e-01
-2.201239615678787231e-01
1.515017747879028320e-01
7.940903902053833008e-01
9.606105685234069824e-01
1.383831202983856201e-01
-1.941999346017837524e-01
7.015752047300338745e-02
4.553206861019134521e-01
2.946187257766723633e-01
9.558851122856140137e-01
-9.345569610595703125e-01
-3.177357316017150879e-01
1.386297702789306641e+00
8.135539293289184570e-01
4.502485692501068115e-01
-1.568288087844848633e+00
-7.304473519325256348e-01
3.046083152294158936e-01
1.102364063262939453e+00
2.771092653274536133e-01
-1.232644557952880859e+00
-6.275640726089477539e-01
1.137283802032470703e+00
3.314678072929382324e-01
-3.196854889392852783e-01
-1.057143688201904297e+00
-4.788911044597625732e-01
2.817628346383571625e-02
4.957825243473052979e-01
1.469796895980834961e-01
-5.826961398124694824e-01
-2.627489864826202393e-01
7.514953017234802246e-01
4.810921549797058105e-01
1.426015198230743408e-01
1.375836431980133057e-01
4.647885859012603760e-01
8.050271272659301758e-01
7.492708563804626465e-01
-1.922646611928939819e-01
-1.145431175827980042e-01
1.738463521003723145e+00
5.872759222984313965e-01
5.523579716682434082e-01
-3.327145278453826904e-01
7.799980044364929199e-01
8.834028244018554688e-01
7.556520104408264160e-01
4.749904274940490723e-01
-5.785396322607994080e-02
-2.451713979244232178e-01
9.209464788436889648e-01
5.182220339775085449e-01
4.270385503768920898e-01
5.680095553398132324e-01
2.960875928401947021e-01
7.775479555130004883e-01
5.419951081275939941e-01
-1.675666868686676025e-01
-7.346394062042236328e-01
1.592024683952331543e+00
2.029122114181518555e+00
5.938450694084167480e-01
-5.535750985145568848e-01
-3.218326270580291748e-01
7.791301608085632324e-01
8.409080505371093750e-01
4.093195796012878418e-01
-6.972440481185913086e-01
-1.764317750930786133e-01
6.657761335372924805e-01
7.658816576004028320e-01
6.959289312362670898e-01
-4.462911486625671387e-01
-2.641367316246032715e-01
1.668714433908462524e-01
5.702106356620788574e-01
1.186686232686042786e-01
-8.075009584426879883e-01
3.433970734477043152e-02
1.173861265182495117e+00
2.257985919713973999e-01
-4.095092415809631348e-01
-9.695727229118347168e-01
3.830814063549041748e-01
-1.108026877045631409e-01
3.278248012065887451e-01
-1.122062563896179199e+00
-6.918232440948486328e-01
-5.495039820671081543e-01
5.981600284576416016e-01
2.313553988933563232e-01
-4.250719547271728516e-01
-6.464930772781372070e-01
-5.247418768703937531e-03
-3.058571517467498779e-01
-6.332939118146896362e-02
-4.224673211574554443e-01
3.414612635970115662e-02
3.142063319683074951e-01
1.273737549781799316e-01
1.242821514606475830e-01
-5.739232301712036133e-01
2.602676153182983398e-01
4.937195181846618652e-01
2.661369144916534424e-01
-9.441475570201873779e-02
4.607717040926218033e-03
5.734742283821105957e-01
9.719762802124023438e-01
4.480104744434356689e-01
-5.169296860694885254e-01
-2.532238662242889404e-01
8.335902690887451172e-01
2.986544743180274963e-02
-4.602153003215789795e-01
-8.209951519966125488e-01
-3.539082407951354980e-01
7.095434665679931641e-01
8.654068112373352051e-01
3.746631741523742676e-01
-3.371720388531684875e-02
3.460529148578643799e-01
4.985363781452178955e-01
-4.555122852325439453e-01
5.962460637092590332e-01
-6.919656395912170410e-01
-2.422151416540145874e-01
5.584106445312500000e-01
5.999441742897033691e-01
1.710585951805114746e-01
-5.830928087234497070e-01
-1.052434090524911880e-02
1.301894057542085648e-02
1.175783649086952209e-01
9.275398403406143188e-02
-4.544753432273864746e-01
-6.188074946403503418e-01
2.310015410184860229e-01
5.020059347152709961e-01
-1.108235586434602737e-02
-8.023044466972351074e-01
-5.862756967544555664e-01
-6.142772436141967773e-01
5.833895802497863770e-01
-4.718785583972930908e-01
-2.460465282201766968e-01
-8.002784848213195801e-01
2.893280982971191406e-01
3.458615243434906006e-01
-4.412507116794586182e-01
-1.080705642700195312e+00
-2.794048786163330078e-01
2.865242213010787964e-02
8.272100687026977539e-01
-2.284153550863265991e-01
-1.310842633247375488e+00
5.646551847457885742e-01
8.534838557243347168e-01
6.822328567504882812e-01
-7.840446233749389648e-01
-3.994996845722198486e-01
-2.697055339813232422e-01
1.989474445581436157e-01
2.091180980205535889e-01
-1.286368131637573242e+00
-1.157284617424011230e+00
7.828191667795181274e-02
2.363145649433135986e-01
-5.934278368949890137e-01
-4.265549182891845703e-01
-3.502433300018310547e-01
1.810809597373008728e-03
-4.903161227703094482e-01
-7.696112394332885742e-01
-1.814598202705383301e+00
-8.402879238128662109e-01
1.652677953243255615e-01
-9.305425733327865601e-02
-1.049900770187377930e+00
-6.220767498016357422e-01
-1.397739052772521973e+00
-7.293820381164550781e-02
1.301700621843338013e-01
-1.230093717575073242e+00
-1.487648606300354004e+00
2.615195810794830322e-01
1.124387234449386597e-01
3.802233636379241943e-01
-1.606796264648437500e+00
-7.378172874450683594e-01
-3.839224278926849365e-01
6.601084470748901367e-01
-4.053032994270324707e-01
-1.827278256416320801e+00
-1.115705013275146484e+00
2.207514643669128418e-01
2.240661829710006714e-01
-5.929473415017127991e-02
-1.094682812690734863e+00
-4.329699650406837463e-02
-5.295453071594238281e-01
4.440209567546844482e-01
-2.154276669025421143e-01
-8.515391349792480469e-01
-5.346484184265136719e-01
1.213553994894027710e-01
1.001319885253906250e-01
-8.211562037467956543e-01
-6.987107396125793457e-01
-5.116532444953918457e-01
-1.066506877541542053e-01
2.783752083778381348e-01
-6.084741950035095215e-01
2.299534343183040619e-02
8.666569739580154419e-02
-2.144823521375656128e-01
6.390970945358276367e-01
3.196163177490234375e-01
9.551243782043457031e-01
1.212334185838699341e-01
-1.869203299283981323e-01
1.103835105895996094e+00
-1.368959397077560425e-01
5.514890700578689575e-02
-4.445011019706726074e-01
6.301265358924865723e-01
4.181927740573883057e-01
5.782057642936706543e-01
3.230051696300506592e-01
-1.676396578550338745e-01
6.671562194824218750e-01
6.165667250752449036e-02
-1.522190719842910767e-01
1.390713602304458618e-01
3.956694602966308594e-01
2.836281359195709229e-01
-1.211369484663009644e-01
8.177134394645690918e-01
4.616981148719787598e-01
-1.209186762571334839e-01
6.180415749549865723e-01
-6.990634799003601074e-01
-4.387964606285095215e-01
5.276456102728843689e-02
2.256374806165695190e-01
6.792795062065124512e-01
-4.772117733955383301e-01
2.108524888753890991e-01
-1.190942227840423584e-01
1.151753664016723633e+00
5.549576878547668457e-01
2.153493016958236694e-01
-9.680262207984924316e-01
3.053877651691436768e-01
2.012449651956558228e-01
1.300431936979293823e-01
7.521966844797134399e-02
9.883941411972045898e-01
1.439765542745590210e-01
6.010101437568664551e-01
-4.085460007190704346e-01
-9.198135733604431152e-01
-2.387558221817016602e-01
8.681271076202392578e-01
3.561699986457824707e-01
-3.271284699440002441e-01
4.027035236358642578e-01
9.945954084396362305e-01
6.609160304069519043e-01
2.915255427360534668e-01
-4.307450652122497559e-01
-2.172534465789794922e+00
-1.954886168241500854e-01
1.922051906585693359e-01
5.918930172920227051e-01
-3.327514827251434326e-01
-3.143750429153442383e-01
-2.164104878902435303e-01
4.617544710636138916e-01
4.739265143871307373e-01
-3.985669612884521484e-01
-3.931004703044891357e-01
-6.674824357032775879e-01
3.810838758945465088e-01
-4.068966805934906006e-01
4.138803184032440186e-01
7.293814420700073242e-01
-1.832655370235443115e-01
-1.373259276151657104e-01
-4.751897752285003662e-01
-6.688687205314636230e-01
-4.246634840965270996e-01
1.444808244705200195e-01
-1.894271373748779297e-01
-8.476562500000000000e-01
-1.196548566222190857e-01
3.924889266490936279e-01
4.832452535629272461e-01
1.657424271106719971e-01
-2.029201269149780273e+00
-1.011795639991760254e+00
2.152747958898544312e-01
6.756369024515151978e-02
1.639603823423385620e-01
-1.653291106224060059e+00
-1.283111214637756348e+00
4.456470161676406860e-02
4.182669520378112793e-01
7.337947487831115723e-01
-1.923713564872741699e+00
-1.565811038017272949e+00
2.210579216480255127e-01
4.495283067226409912e-01
-3.331301808357238770e-01
-1.575613975524902344e+00
-9.555435180664062500e-01
4.917069897055625916e-02
-1.084268391132354736e-01
-5.552310347557067871e-01
-1.541464447975158691e+00
-3.765256106853485107e-01
6.320746988058090210e-02
8.148555457592010498e-02
-6.582560539245605469e-01
-9.004410505294799805e-01
1.407564617693424225e-02
-2.091944813728332520e-01
3.424701988697052002e-01
-1.105044364929199219e+00
-3.511704504489898682e-01
-9.744938462972640991e-02
2.261707037687301636e-01
4.369780793786048889e-02
-9.254518151283264160e-01
-6.626374721527099609e-01
2.460442930459976196e-01
2.687735259532928467e-01
2.544418871402740479e-01
-1.599045038223266602e+00
-4.645497202873229980e-01
-1.680629253387451172e-01
3.493156135082244873e-01
-4.299077391624450684e-01
-1.461207866668701172e+00
-9.448014497756958008e-01
-7.330344617366790771e-02
3.831127285957336426e-01
-1.071866154670715332e+00
-1.524851560592651367e+00
-4.060259163379669189e-01
4.809462726116180420e-01
-9.916863590478897095e-02
-6.880723834037780762e-01
-1.876328289508819580e-01
4.887190163135528564e-01
8.001862168312072754e-01
8.259404897689819336e-01
-1.033581495285034180e+00
-3.664376735687255859e-01
-3.480164706707000732e-01
4.039898812770843506e-01
2.659626305103302002e-01
-7.588018774986267090e-01
1.130459606647491455e-01
-7.573243975639343262e-02
6.341848969459533691e-01
7.423593401908874512e-01
-6.044576168060302734e-01
-3.935653567314147949e-01
-4.285774528980255127e-01
4.188968837261199951e-01
1.570325344800949097e-01
-1.518643200397491455e-01
5.697702169418334961e-01
4.636528491973876953e-01
5.077617168426513672e-01
-6.453803777694702148e-01
-1.414951920509338379e+00
3.951158374547958374e-03
5.732471346855163574e-01
5.070220828056335449e-01
-6.806681752204895020e-01
1.293321847915649414e-01
7.351066172122955322e-02
7.258676290512084961e-01
4.638771414756774902e-01
3.719060122966766357e-02
-1.969958424568176270e+00
-3.647648990154266357e-01
3.309047222137451172e-01
5.634279251098632812e-01
-5.541051626205444336e-01
-2.886586487293243408e-01
4.742200970649719238e-01
3.968189656734466553e-01
-9.621410816907882690e-02
-9.297724366188049316e-01
-3.410759568214416504e-02
5.193952918052673340e-01
5.324029326438903809e-01
-3.194280862808227539e-01
-1.576511263847351074e+00
9.172408580780029297e-01
7.621660828590393066e-01
1.074433684349060059e+00
-2.287946790456771851e-01
-8.240762948989868164e-01
-1.757063865661621094e+00
1.926357150077819824e-01
6.781793832778930664e-01
2.756171226501464844e-01
7.591839432716369629e-01
2.256715148687362671e-01
2.636879682540893555e-01
9.964066147804260254e-01
-6.346451491117477417e-02
-5.893967747688293457e-01
-1.440302133560180664e-01
2.770052552223205566e-01
6.681470870971679688e-01
-4.934539496898651123e-01
8.330519199371337891e-01
3.155104219913482666e-01
1.666774868965148926e+00
1.195251464843750000e+00
8.921763300895690918e-01
1.713445633649826050e-01
9.144155979156494141e-01
7.651129961013793945e-01
2.962027490139007568e-01
5.118256434798240662e-02
9.079961180686950684e-01
1.028351068496704102e+00
1.456064939498901367e+00
4.912034869194030762e-01
6.368900537490844727e-01
1.573195755481719971e-01
5.939108729362487793e-01
6.140422821044921875e-01
-3.843581676483154297e-01
6.217324733734130859e-01
6.143140196800231934e-01
4.228594303131103516e-01
1.703016996383666992e+00
1.016355395317077637e+00
7.271475791931152344e-01
7.057751417160034180e-01
1.346221208572387695e+00
5.031392574310302734e-01
-3.221498429775238037e-01
1.318487882614135742e+00
1.106204628944396973e+00
1.376000285148620605e+00
4.167889058589935303e-01
-1.080334708094596863e-01
3.555700182914733887e-01
1.090935587882995605e+00
1.224558115005493164e+00
2.847744822502136230e-01
-1.427375525236129761e-01
1.475926280021667480e+00
6.225106716156005859e-01
2.163464307785034180e+00
6.567897796630859375e-01
7.025936245918273926e-01
-6.404091417789459229e-02
1.036676287651062012e+00
5.248829722404479980e-01
-1.733074337244033813e-01
4.079305231571197510e-01
1.357538104057312012e+00
1.842995285987854004e+00
2.031024217605590820e+00
4.240735173225402832e-01
1.816291362047195435e-01
8.888854384422302246e-01
8.409060835838317871e-01
6.294683814048767090e-01
-2.172348648309707642e-01
1.324458360671997070e+00
8.538625836372375488e-01
1.798529982566833496e+00
1.036655187606811523e+00
1.894371211528778076e-01
3.877417445182800293e-01
1.018078327178955078e+00
6.414621472358703613e-01
3.749193251132965088e-01
-4.625733196735382080e-01
1.011885046958923340e+00
1.054296255111694336e+00
1.116155147552490234e+00
-4.507233500480651855e-01
-1.902296841144561768e-01
5.646951198577880859e-01
1.081930637359619141e+00
4.960502684116363525e-01
-4.029543399810791016e-01
8.731108903884887695e-01
9.562644362449645996e-01
1.122083067893981934e+00
8.934140205383300781e-01
-1.278585642576217651e-01
8.416763544082641602e-01
7.484278678894042969e-01
5.968110561370849609e-01
1.542665958404541016e-01
-8.046522140502929688e-01
5.692352652549743652e-01
1.734064221382141113e+00
1.696390390396118164e+00
4.536928236484527588e-01
-5.807172060012817383e-01
-3.584544658660888672e-01
7.702654600143432617e-01
1.060214757919311523e+00
8.876764029264450073e-02
-1.479310512542724609e+00
7.132672667503356934e-01
7.343220710754394531e-01
1.412362575531005859e+00
5.167116522789001465e-01
5.962185263633728027e-01
1.781301498413085938e-01
9.141958355903625488e-01
3.133168220520019531e-01
-5.194439888000488281e-01
-3.445494771003723145e-01
5.939895510673522949e-01
9.869146943092346191e-01
5.319412946701049805e-01
-4.707105755805969238e-01
1.021140217781066895e+00
1.561122387647628784e-01
5.243739485740661621e-01
1.827803552150726318e-01
-6.807794570922851562e-01
4.188896417617797852e-01
1.993276327848434448e-01
9.752661585807800293e-01
8.440427184104919434e-01
4.643545746803283691e-01
3.471452295780181885e-01
4.061855971813201904e-01
6.308845877647399902e-01
-2.600889801979064941e-01
-1.037566184997558594e+00
1.941854879260063171e-02
1.093842744827270508e+00
1.082703471183776855e+00
2.247761487960815430e-01
-1.640731841325759888e-01
-1.791008412837982178e-01
4.659117460250854492e-01
1.649389117956161499e-01
-7.836039662361145020e-01
-1.054713845252990723e+00
1.040146872401237488e-01
5.492427945137023926e-01
8.578506112098693848e-01
-4.463763833045959473e-01
-3.278012275695800781e-01
5.493602156639099121e-01
5.714341402053833008e-01
2.347082048654556274e-01
-1.196207642555236816e+00
-1.356562525033950806e-01
6.000025868415832520e-01
6.103853583335876465e-01
-2.177495807409286499e-01
-8.487292528152465820e-01
-1.961634457111358643e-01
2.871893644332885742e-01
2.361080050468444824e-01
-1.041569933295249939e-01
-1.570722222328186035e+00
-8.500825613737106323e-02
1.863561272621154785e-01
3.207015693187713623e-01
-8.376922011375427246e-01
-6.031436920166015625e-01
-3.086367845535278320e-01
-4.040996432304382324e-01
-9.300094842910766602e-02
-9.847450852394104004e-01
-5.219368934631347656e-01
3.999182954430580139e-02
4.924875795841217041e-01
1.016862988471984863e+00
3.429813086986541748e-01
-1.165973663330078125e+00
-5.306462049484252930e-01
2.089665830135345459e-01
5.917690694332122803e-02
-7.997028231620788574e-01
-8.068075985647737980e-04
-1.107529550790786743e-01
-1.450993567705154419e-01
6.684477329254150391e-01
1.396024972200393677e-01
1.473515480756759644e-01
-8.138879537582397461e-01
1.126921623945236206e-01
-1.275447756052017212e-01
-6.027855277061462402e-01
-2.802591025829315186e-01
-1.344233006238937378e-01
7.560522556304931641e-01
-1.800242811441421509e-01
-4.165652096271514893e-01
2.915758490562438965e-01
2.124868631362915039e-01
1.086883097887039185e-01
-4.536576271057128906e-01
-6.881675124168395996e-01
1.834898889064788818e-01
2.158107459545135498e-01
5.109433531761169434e-01
-6.842442750930786133e-01
-7.081806063652038574e-01
-9.247812032699584961e-01
4.670785665512084961e-01
3.155599236488342285e-01
-1.370236396789550781e+00
-1.153674483299255371e+00
5.537865161895751953e-01
6.111840605735778809e-01
5.850442647933959961e-01
-6.911206841468811035e-01
-7.540060877799987793e-01
2.927548885345458984e-01
8.519779443740844727e-01
-4.088094830513000488e-01
-1.331468224525451660e+00
-3.537457287311553955e-01
-4.526042044162750244e-01
3.828514516353607178e-01
6.829100251197814941e-01
1.315292716026306152e-01
-2.738116383552551270e-01
6.560011208057403564e-02
2.503273785114288330e-01
-6.222613453865051270e-01
-2.435762584209442139e-01
5.556457862257957458e-02
3.932014405727386475e-01
1.209737420082092285e+00
-7.688747346401214600e-02
-1.015903949737548828e-01
-4.602265730500221252e-02
4.957256615161895752e-01
4.703887701034545898e-01
-1.242729544639587402e+00
-9.421350359916687012e-01
5.773173272609710693e-02
6.659520864486694336e-01
1.396049261093139648e+00
9.041500836610794067e-02
3.749731928110122681e-02
1.460845768451690674e-01
3.648136854171752930e-01
-1.755857616662979126e-01
-1.382440447807312012e+00
4.984302222728729248e-01
6.528775691986083984e-01
6.283282637596130371e-01
2.061675339937210083e-01
3.246095404028892517e-02
-2.048888206481933594e-01
-1.063088774681091309e-01
1.006712317466735840e-01
-5.784559249877929688e-01
-1.423438787460327148e-01
3.654057681560516357e-01
8.381345868110656738e-02
4.501766711473464966e-02
3.473761081695556641e-01
6.379529833793640137e-01
4.837645292282104492e-01
7.777332067489624023e-01
3.326542973518371582e-01
-8.379743695259094238e-01
-2.661389112472534180e-01
1.026026532053947449e-01
5.136811137199401855e-01
8.376023769378662109e-01
-7.551172375679016113e-01
-3.824880812317132950e-03
-2.282447814941406250e-01
5.592265129089355469e-01
8.142273873090744019e-02
-1.239544272422790527e+00
5.009888410568237305e-01
3.243959248065948486e-01
8.435460925102233887e-01
1.459822654724121094e-01
2.400079816579818726e-01
2.583018839359283447e-01
3.900546133518218994e-01
1.682472378015518188e-01
-1.156746625900268555e+00
-1.378922104835510254e+00
-6.990626454353332520e-01
-2.305178791284561157e-01
4.247137010097503662e-01
-7.694695591926574707e-01
-4.555549919605255127e-01
-3.706222474575042725e-01
6.323558092117309570e-01
4.049561321735382080e-01
-9.469345808029174805e-01
-2.096488922834396362e-01
-1.814519912004470825e-01
-4.908193647861480713e-01
1.628828942775726318e-01
-2.028114050626754761e-01
3.329485952854156494e-01
8.709983527660369873e-02
-5.472673177719116211e-01
-4.687527716159820557e-01
-2.135622501373291016e+00
7.116090059280395508e-01
-8.100360035896301270e-01
4.220335781574249268e-01
-4.335444271564483643e-01
1.711950153112411499e-01
-9.532509744167327881e-02
-1.283794641494750977e-01
6.925842911005020142e-02
-7.480781078338623047e-01
-1.359983801841735840e+00
2.429260499775409698e-02
3.182229399681091309e-02
3.865471482276916504e-01
1.247313544154167175e-01
-1.136217951774597168e+00
-7.549210786819458008e-01
1.830086857080459595e-01
1.106342971324920654e-01
-1.186455011367797852e+00
-7.830671668052673340e-01
-6.445567011833190918e-01
-3.145135641098022461e-01
2.183511406183242798e-01
6.386117637157440186e-02
-2.338263094425201416e-01
1.396757643669843674e-02
9.033820033073425293e-02
-2.069953083992004395e-01
-1.358311653137207031e+00
-4.139640629291534424e-01
1.666155606508255005e-01
4.481299519538879395e-01
-5.157462358474731445e-01
-1.056016921997070312e+00
1.265227347612380981e-01
-1.727693974971771240e-01
3.284212574362754822e-02
-1.201737046241760254e+00
-9.574701189994812012e-01
5.005076900124549866e-02
-3.184914290904998779e-01
3.293567001819610596e-01
-9.544820189476013184e-01
-6.391239762306213379e-01
-1.879642307758331299e-01
-1.430303007364273071e-01
2.492728531360626221e-01
-9.140709042549133301e-01
-1.012143850326538086e+00
-6.702539920806884766e-01
-2.848646640777587891e-01
-1.576938778162002563e-01
-3.253455758094787598e-01
-1.191301107406616211e+00
5.743679404258728027e-01
2.362804710865020752e-01
-2.664126753807067871e-01
-2.263818979263305664e+00
-3.351839184761047363e-01
-6.137661337852478027e-01
5.175811052322387695e-01
-4.093413949012756348e-01
-2.691485285758972168e-01
-4.875088632106781006e-01
3.746539056301116943e-01
1.092559695243835449e-01
-1.174618482589721680e+00
-1.247135043144226074e+00
-6.107362508773803711e-01
-4.156606495380401611e-01
5.790706872940063477e-01
-1.230944395065307617e+00
-2.434793710708618164e-01
1.702440232038497925e-01
2.571931779384613037e-01
1.605520844459533691e-01
-1.610405445098876953e+00
-6.504195928573608398e-01
1.707653701305389404e-01
1.951052546501159668e-01
3.636792600154876709e-01
-7.816670536994934082e-01
2.375925332307815552e-01
1.616231799125671387e-01
3.724217414855957031e-01
1.126779913902282715e-01
-6.089046597480773926e-01
-9.252940118312835693e-02
-3.369504585862159729e-02
-3.981042504310607910e-01
-5.816395878791809082e-01
1.745406165719032288e-02
6.106265187263488770e-01
6.463191509246826172e-01
5.623617172241210938e-01
9.783919900655746460e-02
1.429554224014282227e-01
1.681429743766784668e-01
4.890281334519386292e-02
1.241793870925903320e+00
1.308129668235778809e+00
1.472582817077636719e+00
4.350055754184722900e-01
5.207741856575012207e-01
3.030706048011779785e-01
-8.161021471023559570e-01
6.388837099075317383e-01
1.555692497640848160e-02
8.096377551555633545e-02
7.827602624893188477e-01
4.588211178779602051e-01
1.471199512481689453e+00
1.195275425910949707e+00
7.316200137138366699e-01
5.192213058471679688e-01
-1.080254912376403809e+00
5.858330726623535156e-01
1.683917790651321411e-01
5.885155200958251953e-01
3.305262923240661621e-01
-4.548789858818054199e-01
3.537010028958320618e-02
8.244530558586120605e-01
8.251292705535888672e-01
-2.351925820112228394e-01
-1.017417430877685547e+00
-2.090210467576980591e-01
6.335285902023315430e-01
1.371049046516418457e+00
9.582419395446777344e-01
9.362649172544479370e-03
1.440386295318603516e+00
1.680587410926818848e+00
6.490225195884704590e-01
-5.708799362182617188e-01
4.161478877067565918e-01
5.494232773780822754e-01
1.249668478965759277e+00
1.002250790596008301e+00
7.443206757307052612e-02
2.522855520248413086e+00
7.722085714340209961e-01
8.836036920547485352e-01
4.530926048755645752e-01
-5.548399686813354492e-01
8.918875455856323242e-01
1.158086776733398438e+00
1.199895024299621582e+00
4.042708277702331543e-01
3.313871026039123535e-01
1.187711834907531738e+00
1.358150005340576172e+00
6.216928362846374512e-01
-1.709321886301040649e-01
-7.878775596618652344e-01
8.713268637657165527e-01
4.052684605121612549e-01
7.219131588935852051e-01
9.367204457521438599e-02
1.498813986778259277e+00
1.156810641288757324e+00
1.260190010070800781e+00
4.444991946220397949e-01
-5.867649912834167480e-01
-2.712785899639129639e-01
4.460632205009460449e-01
7.717498540878295898e-01
1.000202775001525879e+00
5.075330734252929688e-01
2.632264494895935059e-01
6.445924043655395508e-01
8.899014592170715332e-01
6.229667663574218750e-01
-1.070511817932128906e+00
1.804956942796707153e-01
4.682013392448425293e-01
1.269806742668151855e+00
6.100875735282897949e-01
1.254379004240036011e-01
9.840503931045532227e-01
9.763141274452209473e-01
5.197857618331909180e-01
-4.895157217979431152e-01
2.128523290157318115e-01
1.074704527854919434e+00
3.345034420490264893e-01
5.590760707855224609e-01
6.540931463241577148e-01
9.542505741119384766e-01
7.152965664863586426e-01
3.393834531307220459e-01
4.433992803096771240e-01
-3.875937759876251221e-01
6.778031587600708008e-01
7.930603623390197754e-01
7.138305902481079102e-01
1.185030698776245117e+00
4.443856775760650635e-01
1.032955765724182129e+00
5.346984267234802246e-01
1.167007803916931152e+00
7.106137275695800781e-01
-3.752000331878662109e-01
1.251517772674560547e+00
3.645398616790771484e-01
1.362531065940856934e+00
1.405246853828430176e+00
2.653985619544982910e-01
5.180975198745727539e-01
1.236940026283264160e+00
9.433584213256835938e-01
2.784583270549774170e-01
-2.498391270637512207e-01
1.207198500633239746e+00
8.430170416831970215e-01
9.981834888458251953e-01
-1.225620359182357788e-01
7.580240964889526367e-01
1.005014538764953613e+00
1.258121609687805176e+00
6.497263908386230469e-01
-5.111412405967712402e-01
6.167456507682800293e-01
6.969624161720275879e-01
5.721753239631652832e-01
4.230872392654418945e-01
-7.043460756540298462e-02
-1.132520660758018494e-01
1.141702890396118164e+00
8.241896629333496094e-01
8.830927014350891113e-01
-7.934665083885192871e-01
9.927102327346801758e-01
9.166826605796813965e-01
9.388394951820373535e-01
4.681900143623352051e-01
4.800119996070861816e-01
8.797835707664489746e-01
1.053461551666259766e+00
7.759693264961242676e-01
-3.071483969688415527e-01
-4.765060842037200928e-01
4.446685016155242920e-01
-4.548770189285278320e-02
3.789201974868774414e-01
-3.310786187648773193e-01
-1.279133796691894531e+00
-1.539192497730255127e-01
6.395767927169799805e-01
6.021392345428466797e-01
-1.898250132799148560e-01
-2.165343165397644043e-01
-1.725079268217086792e-01
9.085848182439804077e-02
1.044046282768249512e+00
-5.910525321960449219e-01
-4.515168070793151855e-01
-5.198082923889160156e-01
9.691216349601745605e-01
7.595966458320617676e-01
-3.217843174934387207e-01
-2.953691408038139343e-02
2.616933081299066544e-03
6.682422161102294922e-01
1.781689226627349854e-01
-7.357791066169738770e-01
-1.269892603158950806e-01
5.491966605186462402e-01
3.173341751098632812e-01
-3.073136508464813232e-01
-9.283148050308227539e-01
-7.861975431442260742e-01
-8.688794374465942383e-01
2.274959832429885864e-01
-6.684678792953491211e-01
-5.230149626731872559e-01
-6.443458795547485352e-01
6.661528944969177246e-01
3.049007952213287354e-01
-1.357119083404541016e+00
-9.819568395614624023e-01
-5.203725099563598633e-01
-1.522463466972112656e-02
4.199144542217254639e-01
-9.668496251106262207e-01
-1.800995707511901855e+00
-5.186932086944580078e-01
5.382966399192810059e-01
4.537479877471923828e-01
-1.423053503036499023e+00
-1.727452576160430908e-01
-4.582880735397338867e-01
-2.007928639650344849e-01
-1.855352520942687988e-01
-1.211017012596130371e+00
-7.562997937202453613e-01
1.853204071521759033e-01
1.651974320411682129e-01
-7.999461889266967773e-01
-1.057109236717224121e+00
-1.201584096997976303e-02
-2.687416672706604004e-01
5.015075206756591797e-01
-2.709620296955108643e-01
-3.874801695346832275e-01
-1.494720578193664551e-01
-2.430392056703567505e-02
3.124769628047943115e-01
-4.144933521747589111e-01
1.885454058647155762e-01
-5.182549953460693359e-01
-3.381849825382232666e-01
2.645427882671356201e-01
-3.197896778583526611e-01
4.648332595825195312e-01
1.239212136715650558e-02
6.956357359886169434e-01
5.588467121124267578e-01
-8.824836611747741699e-01
8.547958135604858398e-01
-4.165526926517486572e-01
-6.314790248870849609e-01
-4.294236376881599426e-02
1.408549398183822632e-01
-6.694381833076477051e-01
7.497943937778472900e-02
6.450765132904052734e-01
-1.899243444204330444e-01
-8.983426094055175781e-01
-4.101181626319885254e-01
-7.729455232620239258e-01
7.036907970905303955e-02
7.381787896156311035e-01
-4.561520218849182129e-01
-2.842777967453002930e-01
4.552040398120880127e-01
5.709091424942016602e-01
-6.331659555435180664e-01
2.442887574434280396e-01
2.941434979438781738e-01
2.385632395744323730e-01
6.236248612403869629e-01
2.179185897111892700e-01
-1.109225526452064514e-01
5.439018607139587402e-01
6.692559719085693359e-01
2.685543000698089600e-01
-6.570859551429748535e-01
1.449114203453063965e+00
3.861549198627471924e-01
6.722862124443054199e-01
-1.387162208557128906e-01
-1.378303527832031250e+00
2.033561915159225464e-01
1.326461791992187500e+00
1.366457223892211914e+00
-2.842145264148712158e-01
-8.880498409271240234e-01
5.759232640266418457e-01
9.352286159992218018e-02
6.604618430137634277e-01
7.448246479034423828e-01
3.151699304580688477e-01
-2.656567096710205078e-01
5.889741778373718262e-01
3.019842505455017090e-01
-2.793561220169067383e-01
1.405272483825683594e-01
2.092762440443038940e-01
-9.244812726974487305e-01
3.883973658084869385e-01
-1.034167170524597168e+00
3.693192899227142334e-01
4.080871939659118652e-01
6.847079396247863770e-01
2.419040948152542114e-01
-9.658454060554504395e-01
7.347247600555419922e-01
1.728239208459854126e-01
3.337730467319488525e-01
-1.333145350217819214e-01
-7.315701246261596680e-01
7.997530698776245117e-02
2.436171174049377441e-01
4.600020349025726318e-01
1.384123228490352631e-02
5.917916893959045410e-01
6.471005082130432129e-01
-4.689196869730949402e-02
3.018386363983154297e-01
6.131128072738647461e-01
-2.126827090978622437e-01
2.340805679559707642e-01
1.154472470283508301e+00
7.117565870285034180e-01
-3.340072929859161377e-01
-4.423644244670867920e-01
7.919570207595825195e-01
1.213101148605346680e-01
6.158858537673950195e-01
-7.385386228561401367e-01
-3.893032968044281006e-01
8.767322301864624023e-01
8.363774418830871582e-01
3.142154514789581299e-01
-1.045550704002380371e+00
1.291491687297821045e-01
6.354871392250061035e-01
-4.165356606245040894e-02
-2.556740939617156982e-01
-5.814737677574157715e-01
-4.340287446975708008e-01
9.414134025573730469e-01
3.769637346267700195e-01
-3.349820971488952637e-01
3.444297984242439270e-02
2.105368375778198242e-01
-4.455773532390594482e-01
3.412361741065979004e-01
-4.080724418163299561e-01
-3.257203996181488037e-01
-5.303640365600585938e-01
3.974088132381439209e-01
1.237246990203857422e-01
-7.966082692146301270e-01
-9.558894038200378418e-01
1.156182140111923218e-01
-2.548055946826934814e-01
1.019344329833984375e-01
-1.913004517555236816e+00
3.076297789812088013e-02
-1.295939534902572632e-01
9.994662553071975708e-02
2.747240066528320312e-01
-7.574650645256042480e-01
3.322334587574005127e-01
-2.068074941635131836e-01
-9.995855391025543213e-02
-8.643309772014617920e-02
-2.456304788589477539e+00
-1.205057621002197266e+00
3.820061385631561279e-01
4.733919203281402588e-01
-4.101423919200897217e-01
-1.053950667381286621e+00
-1.665642410516738892e-01
-6.810888051986694336e-01
1.395088899880647659e-02
-1.032185554504394531e+00
-3.317145109176635742e+00
-2.063310384750366211e+00
3.722594082355499268e-01
1.214768737554550171e-01
-9.158116579055786133e-01
-1.363156557083129883e+00
-7.325952649116516113e-01
1.072831898927688599e-01
-1.847269684076309204e-01
-1.576916456222534180e+00
-1.981177210807800293e+00
-6.104587316513061523e-01
2.673678398132324219e-01
-1.980895549058914185e-01
-1.709226846694946289e+00
-1.009481072425842285e+00
-1.255131125450134277e+00
-3.931958600878715515e-02
1.391240060329437256e-01
-9.582926034927368164e-01
-9.151967763900756836e-01
-6.384415030479431152e-01
-1.449676603078842163e-02
-7.438626140356063843e-02
-7.753039598464965820e-01
-8.612902164459228516e-01
-8.233473896980285645e-01
-9.847937524318695068e-02
-8.545541763305664062e-01
-7.505741715431213379e-01
-8.528921008110046387e-01
-1.722926795482635498e-01
3.289921581745147705e-01
-4.625112414360046387e-01
-1.255766868591308594e+00
-2.538098096847534180e-01
-1.976075619459152222e-01
-2.703661322593688965e-01
-1.292517066001892090e+00
-1.433531999588012695e+00
-9.981696605682373047e-01
1.472951769828796387e-01
4.359162747859954834e-01
-6.249125003814697266e-01
-4.343666434288024902e-01
-1.311647057533264160e+00
7.528457045555114746e-02
3.540399372577667236e-01
-5.404368042945861816e-01
-2.449595928192138672e+00
-1.158458709716796875e+00
5.105072855949401855e-01
8.011925965547561646e-02
-5.135094523429870605e-01
-5.470021963119506836e-01
-1.882265508174896240e-01
4.736709892749786377e-01
-4.174422323703765869e-01
-9.148244261741638184e-01
-7.960367202758789062e-01
5.721154808998107910e-01
5.315881967544555664e-01
-3.084639906883239746e-01
-3.745944499969482422e-01
-3.852716982364654541e-01
-4.344930052757263184e-01
-1.448597759008407593e-01
-8.330867290496826172e-01
-4.715816080570220947e-01
1.519591920077800751e-02
4.014813601970672607e-01
4.069435894489288330e-01
-7.084806561470031738e-01
-4.697364941239356995e-02
-2.751415222883224487e-02
6.209694147109985352e-01
3.453485965728759766e-01
-8.541712164878845215e-01
-1.218661904335021973e+00
4.182116985321044922e-01
7.208340764045715332e-01
-4.880772158503532410e-02
-4.666877985000610352e-01
3.533118963241577148e-01
-7.644429802894592285e-02
9.172023534774780273e-01
-3.376898765563964844e-01
1.171129047870635986e-01
4.306307993829250336e-03
4.310933053493499756e-01
3.814594745635986328e-01
-8.980240672826766968e-02
6.611120104789733887e-01
5.007781982421875000e-01
5.641020536422729492e-01
1.456846117973327637e+00
2.373303920030593872e-01
3.735648989677429199e-01
6.776184439659118652e-01
6.015563607215881348e-01
3.973448574542999268e-01
-9.824048876762390137e-01
1.080538630485534668e+00
2.426450401544570923e-01
1.890575528144836426e+00
2.467738687992095947e-01
-1.142111569643020630e-01
1.222013905644416809e-01
6.103861927986145020e-01
5.927141904830932617e-01
-4.247665405273437500e-02
4.263681769371032715e-01
5.456472635269165039e-01
9.424198269844055176e-01
8.585724830627441406e-01
-8.593711256980895996e-01
-1.075580000877380371e+00
1.066461876034736633e-01
8.753000497817993164e-01
1.124026298522949219e+00
9.792280942201614380e-02
4.285023808479309082e-01
1.054507613182067871e+00
3.490658104419708252e-01
1.635519146919250488e+00
1.855490058660507202e-01
4.212942421436309814e-01
7.087101936340332031e-01
7.041611671447753906e-01
7.136421203613281250e-01
-3.389225602149963379e-01
1.509230613708496094e+00
1.070913791656494141e+00
2.358761548995971680e+00
1.250360488891601562e+00
3.070556744933128357e-02
1.922003775835037231e-01
1.286143064498901367e+00
1.144712448120117188e+00
9.226548671722412109e-01
4.807351529598236084e-01
1.251006126403808594e+00
9.341880083084106445e-01
9.609161019325256348e-01
9.412806034088134766e-01
1.047068595886230469e+00
8.067975044250488281e-01
8.224523663520812988e-01
5.568926930427551270e-01
1.771209016442298889e-02
1.610349655151367188e+00
6.279543042182922363e-01
6.737172007560729980e-01
1.114509582519531250e+00
-1.680295765399932861e-01
8.279402256011962891e-01
2.429666966199874878e-01
1.373748779296875000e+00
5.578970909118652344e-01
-3.853209018707275391e-01
1.011021137237548828e+00
8.672641515731811523e-01
9.165706038475036621e-01
7.320284247398376465e-01
-1.156349778175354004e+00
3.621615469455718994e-01
-6.535305082798004150e-02
8.159145712852478027e-01
6.337668895721435547e-01
-1.383681148290634155e-01
7.561421990394592285e-01
1.064591407775878906e+00
8.721358776092529297e-01
2.429215013980865479e-01
7.230551838874816895e-01
1.101444736123085022e-01
2.424100786447525024e-01
2.986854910850524902e-01
-7.701709270477294922e-01
1.578783616423606873e-02
-1.619594544172286987e-02
4.156149327754974365e-01
8.585391044616699219e-01
-8.589181303977966309e-01
-4.936937987804412842e-01
-3.430335819721221924e-01
2.874651551246643066e-01
5.133976936340332031e-01
-1.042931318283081055e+00
4.448164999485015869e-01
2.089442498981952667e-02
5.972975492477416992e-01
6.314796209335327148e-01
-8.796951770782470703e-01
-6.538380980491638184e-01
-6.795846223831176758e-01
4.078695178031921387e-01
-7.818268239498138428e-02
-2.639256417751312256e-01
3.336909413337707520e-01
5.061354041099548340e-01
4.215395748615264893e-01
1.454378366470336914e-01
-7.249932885169982910e-01
-1.068607091903686523e+00
2.111284136772155762e-01
6.325941085815429688e-01
-2.879449129104614258e-01
1.039810255169868469e-01
5.372403189539909363e-02
2.900776267051696777e-01
1.034324765205383301e+00
3.023203313350677490e-01
-2.756886482238769531e-01
2.426057588309049606e-03
1.055766865611076355e-01
-2.411030977964401245e-01
-1.773688077926635742e+00
-1.802304536104202271e-01
-1.137374043464660645e-01
-1.389107465744018555e+00
-1.349932074546813965e+00
-1.822716712951660156e+00
-8.572999835014343262e-01
-9.241792559623718262e-01
-1.838435381650924683e-01
-5.915749669075012207e-01
-1.638517856597900391e+00
-4.752241671085357666e-01
-1.062406539916992188e+00
-5.399454832077026367e-01
-7.282760739326477051e-01
-2.049640178680419922e+00
-1.021291375160217285e+00
-6.979422569274902344e-01
-4.031991958618164062e-01
-1.459861993789672852e+00
-5.668488144874572754e-01
-4.182849824428558350e-02
-4.449279308319091797e-01
-8.877769112586975098e-01
-1.739073514938354492e+00
-1.796382069587707520e+00
-1.481972336769104004e+00
-2.715981602668762207e-01
-2.221790105104446411e-01
-2.507011651992797852e+00
-6.023913025856018066e-01
-1.668003678321838379e+00
-5.504572391510009766e-01
-7.073045969009399414e-01
-1.610761165618896484e+00
-2.465625286102294922e+00
-1.956837058067321777e+00
-2.832162678241729736e-01
-8.545704483985900879e-01
-1.408380866050720215e+00
-3.746429979801177979e-01
-1.187869191169738770e+00
-1.947970837354660034e-01
-1.150303363800048828e+00
-2.371753215789794922e+00
-9.754832983016967773e-01
-7.962254881858825684e-01
1.988863386213779449e-02
-1.369635820388793945e+00
-9.040793776512145996e-01
-5.874111652374267578e-01
-8.350200653076171875e-01
-5.977797508239746094e-01
-6.058969069272279739e-03
-1.342887639999389648e+00
-1.250915884971618652e+00
-5.928741693496704102e-01
4.928214848041534424e-02
-1.405949115753173828e+00
3.191115856170654297e-01
-5.003413558006286621e-01
-2.986562252044677734e-01
-4.720157384872436523e-02
-4.996435046195983887e-01
-1.474452257156372070e+00
-1.344716906547546387e+00
9.292238950729370117e-02
-3.233131766319274902e-01
-7.023828029632568359e-01
-6.649289131164550781e-01
-3.767096204683184624e-03
8.027443289756774902e-01
-3.465192019939422607e-01
-7.743549346923828125e-01
-1.387437105178833008e+00
-6.468103528022766113e-01
-7.234187424182891846e-02
-6.252419948577880859e-01
-5.413756370544433594e-01
-1.758188009262084961e-01
-5.042529106140136719e-01
5.332852005958557129e-01
-7.080692052841186523e-01
-5.957673192024230957e-01
-7.097948789596557617e-01
-2.834085822105407715e-01
2.308380454778671265e-01
-1.468158125877380371e+00
-3.499675691127777100e-01
8.102733641862869263e-02
7.705338001251220703e-01
4.119792580604553223e-01
-1.081906080245971680e+00
-1.005312919616699219e+00
2.754107117652893066e-01
3.927133977413177490e-01
-2.153878360986709595e-01
-7.374993562698364258e-01
5.526955723762512207e-01
6.217891573905944824e-01
4.629774391651153564e-01
3.535548970103263855e-02
-7.921547889709472656e-01
-5.391995310783386230e-01
-2.070960961282253265e-02
-2.319594174623489380e-01
-2.933930754661560059e-01
3.833193778991699219e-01
1.475430577993392944e-01
2.208401411771774292e-01
-1.489835325628519058e-02
-8.748412132263183594e-01
3.233171105384826660e-01
-6.090321540832519531e-01
-4.119903743267059326e-01
-3.336182534694671631e-01
-1.417504549026489258e+00
-1.097162127494812012e+00
-3.826647400856018066e-01
-5.354292392730712891e-01
-8.944747447967529297e-01
-1.695191264152526855e+00
-4.483593404293060303e-01
-5.828030705451965332e-01
-2.808069586753845215e-01
-1.838695555925369263e-01
-8.911369442939758301e-01
-7.806795239448547363e-01
-2.443503290414810181e-01
-2.982432246208190918e-01
-5.536739826202392578e-01
-1.309105515480041504e+00
-9.035369157791137695e-01
-2.227828800678253174e-01
-4.908134639263153076e-01
-1.193238735198974609e+00
-1.114685773849487305e+00
5.045520067214965820e-01
8.229469656944274902e-01
9.374946355819702148e-02
-1.400388598442077637e+00
-3.661476075649261475e-01
3.031435888260602951e-03
1.135752350091934204e-01
3.178400918841362000e-03
-1.207540512084960938e+00
-4.880536496639251709e-01
-3.404909968376159668e-01
8.334002494812011719e-01
4.740486741065979004e-01
-3.857795894145965576e-01
-3.785839378833770752e-01
-9.658963680267333984e-01
-1.612319648265838623e-01
-9.280048310756683350e-02
-8.059256076812744141e-01
2.502555847167968750e-01
-3.560366332530975342e-01
3.280088901519775391e-01
-6.201326847076416016e-01
-8.282480835914611816e-01
-7.970111817121505737e-02
-3.665746748447418213e-01
-1.079152822494506836e-01
-4.498063027858734131e-01
-3.870129585266113281e-01
-4.554570317268371582e-01
-1.397275775671005249e-01
-4.806206822395324707e-01
-2.334174662828445435e-01
-1.192529320716857910e+00
-5.730115771293640137e-01
-9.749624729156494141e-01
-7.784260064363479614e-02
-1.320458412170410156e+00
-4.275103807449340820e-01
-6.740020513534545898e-01
6.995453834533691406e-01
1.782799325883388519e-02
-1.144308567047119141e+00
-1.072297096252441406e+00
-7.439281940460205078e-01
4.915280938148498535e-01
3.300300240516662598e-01
-8.038130998611450195e-01
-4.965693056583404541e-01
-1.585847586393356323e-01
8.492614030838012695e-01
-2.561726868152618408e-01
-8.918741941452026367e-01
-9.447833895683288574e-01
-1.212383031845092773e+00
-9.824432432651519775e-02
-6.007101535797119141e-01
-6.270553469657897949e-01
-3.265334367752075195e-01
-3.813222944736480713e-01
6.014502048492431641e-01
-6.438316106796264648e-01
-4.592530727386474609e-01
-3.904250264167785645e-01
-8.161396980285644531e-01
-9.944666922092437744e-02
-1.275477766990661621e+00
-8.465815186500549316e-01
-1.385906577110290527e+00
-8.371829986572265625e-01
-1.392000615596771240e-01
-4.776718020439147949e-01
-3.468016982078552246e-01
5.174392368644475937e-03
-7.240524291992187500e-01
5.913635715842247009e-02
1.703119724988937378e-01
1.571947336196899414e-01
-4.823428392410278320e-01
5.420980453491210938e-01
-3.732150197029113770e-01
-5.223609209060668945e-01
5.491652339696884155e-02
3.066635131835937500e-01
-9.446372091770172119e-02
-4.249512553215026855e-01
-2.896315455436706543e-01
-3.373180329799652100e-02
1.528591513633728027e-01
2.805249691009521484e-01
-3.562923073768615723e-01
5.764626264572143555e-01
-2.449098080396652222e-01
-1.524605154991149902e-01
2.392901331186294556e-01
-1.039601802825927734e+00
-1.054644107818603516e+00
-2.919311523437500000e-01
9.457865357398986816e-01
1.566298246383666992e+00
-1.933542191982269287e-01
-3.409793376922607422e-01
-1.396760642528533936e-01
-1.729889363050460815e-01
1.477203965187072754e-01
-1.616727113723754883e-01
-7.066763043403625488e-01
-3.567966818809509277e-01
9.300111234188079834e-02
1.102084636688232422e+00
9.706489741802215576e-02
-8.045145124197006226e-02
-3.339791437610983849e-03
3.558028489351272583e-02
-3.216039836406707764e-01
-1.237657293677330017e-01
-1.740029454231262207e-01
1.323049515485763550e-01
4.213756918907165527e-01
-9.538820385932922363e-01
-2.627827227115631104e-01
-7.209019362926483154e-02
8.595169782638549805e-01
5.816363692283630371e-01
-7.708606123924255371e-01
1.899666339159011841e-01
2.058075517416000366e-01
3.159038126468658447e-01
1.134856104850769043e+00
7.506014108657836914e-01
5.371497869491577148e-01
3.278420865535736084e-01
3.415115177631378174e-01
4.650318026542663574e-01
7.682968974113464355e-01
5.482417345046997070e-01
5.325099825859069824e-01
1.058026552200317383e+00
5.533804893493652344e-01
6.702352166175842285e-01
7.194587588310241699e-01
8.395277857780456543e-01
4.076446890830993652e-01
-3.522717952728271484e-02
-6.937083601951599121e-01
1.713634133338928223e-01
8.151787519454956055e-01
1.775720834732055664e+00
-7.841480523347854614e-02
1.629930436611175537e-01
2.154860645532608032e-01
1.531023502349853516e+00
5.014453530311584473e-01
-7.872148156166076660e-01
5.797324180603027344e-01
5.735512375831604004e-01
1.244684338569641113e+00
1.108733296394348145e+00
8.039861321449279785e-01
7.103770375251770020e-01
1.141612648963928223e+00
1.259015917778015137e+00
1.061093688011169434e+00
-1.319346874952316284e-01
8.248887658119201660e-01
1.300675392150878906e+00
1.883624792098999023e+00
1.131188869476318359e+00
7.371788024902343750e-01
1.306570649147033691e+00
9.324182868003845215e-01
3.453489243984222412e-01
1.898688822984695435e-01
1.014071583747863770e+00
9.153404235839843750e-01
6.770290732383728027e-01
1.206726551055908203e+00
1.277846693992614746e+00
5.644815564155578613e-01
5.535686612129211426e-01
6.399798989295959473e-01
5.051269531250000000e-01
-5.700248479843139648e-01
1.198603987693786621e+00
9.521117806434631348e-02
8.378447890281677246e-01
1.099158287048339844e+00
8.482750654220581055e-01
9.020649790763854980e-01
7.054008841514587402e-01
4.265913963317871094e-01
1.496469378471374512e-01
-5.428221225738525391e-01
5.456188917160034180e-01
-4.334602057933807373e-01
3.275181055068969727e-01
3.602182865142822266e-01
1.061666846275329590e+00
4.736440777778625488e-01
8.918699622154235840e-02
4.392027258872985840e-01
-2.687257230281829834e-01
-3.998557925224304199e-01
1.433724462985992432e-01
3.158007860183715820e-01
9.540305733680725098e-01
-6.021453738212585449e-01
9.589327126741409302e-02
4.343986809253692627e-01
9.328384399414062500e-01
3.316492736339569092e-01
-9.194456338882446289e-01
4.171758294105529785e-01
1.971351802349090576e-01
1.037477493286132812e+00
1.283480525016784668e+00
5.274190306663513184e-01
5.384026169776916504e-01
2.071396112442016602e-01
2.283920645713806152e-01
4.629395306110382080e-01
4.997543990612030029e-01
-3.523514568805694580e-01
-5.126101374626159668e-01
1.214049816131591797e+00
8.750517368316650391e-01
-1.073440909385681152e-01
-1.376893669366836548e-01
6.750639528036117554e-02
6.950292587280273438e-01
-4.906458258628845215e-01
-3.244887292385101318e-01
-1.808753460645675659e-01
1.260675638914108276e-01
2.213497608900070190e-01
2.769003510475158691e-01
4.992062449455261230e-01
4.460325539112091064e-01
6.715630888938903809e-01
4.720450639724731445e-01
-8.404051065444946289e-01
3.458460569381713867e-01
2.483826875686645508e-01
2.523767054080963135e-01
3.783975243568420410e-01
4.945855438709259033e-01
1.272901535034179688e+00
6.505005955696105957e-01
1.451373100280761719e-01
-3.158015385270118713e-02
-3.880403041839599609e-01
1.254859805107116699e+00
-4.507721960544586182e-02
4.453870952129364014e-01
1.113387271761894226e-01
7.332636117935180664e-01
2.872810363769531250e-01
7.997248172760009766e-01
5.168302655220031738e-01
-2.072138041257858276e-01
-3.439143300056457520e-01
2.563739754259586334e-02
-2.815962731838226318e-01
1.266965031623840332e+00
4.399175047874450684e-01
1.069889545440673828e+00
1.105467230081558228e-02
7.372920513153076172e-01
5.872654318809509277e-01
-1.088373780250549316e+00
5.577734112739562988e-01
1.804743856191635132e-01
-2.005254626274108887e-01
5.858432054519653320e-01
1.350593715906143188e-01
1.120712757110595703e-01
4.691320657730102539e-01
4.590266644954681396e-01
-4.702527076005935669e-02
-7.638810276985168457e-01
-3.209937512874603271e-01
1.146024838089942932e-01
-1.051782742142677307e-01
-5.059568881988525391e-01
-6.324598193168640137e-01
5.740838646888732910e-01
1.432765424251556396e-01
1.375839263200759888e-01
-3.523917198181152344e-01
-2.474369853734970093e-01
-4.680455923080444336e-01
8.586423844099044800e-02
-4.382249712944030762e-02
-1.356044888496398926e+00
3.403252065181732178e-01
-2.997839152812957764e-01
1.184851280413568020e-04
-1.154190078377723694e-01
-1.784977197647094727e+00
-1.028641909360885620e-01
-8.420352339744567871e-01
-6.500456929206848145e-01
-7.899222373962402344e-01
2.300810664892196655e-01
-3.752277493476867676e-01
-4.137809574604034424e-01
-2.505827546119689941e-01
-2.233809381723403931e-01
-1.864557623863220215e+00
-1.212583184242248535e+00
-1.573285102844238281e+00
-4.673132002353668213e-01
-9.657702445983886719e-01
-1.051272511482238770e+00
-8.027773499488830566e-01
-7.645000815391540527e-01
-1.948238164186477661e-01
-9.268958568572998047e-01
-5.448547005653381348e-01
-6.934908032417297363e-02
-4.596514999866485596e-01
-1.572127580642700195e+00
-1.170550346374511719e+00
-6.338777542114257812e-01
-7.642098665237426758e-01
-9.230179339647293091e-02
1.848162114620208740e-01
-1.358366131782531738e+00
-7.855263948440551758e-01
-1.128933668136596680e+00
-4.422401785850524902e-01
-4.483157396316528320e-01
-9.135910868644714355e-01
-5.489246249198913574e-01
-4.769722521305084229e-01
6.750259995460510254e-01
-5.718931090086698532e-03
-1.805291414260864258e+00
-1.367202997207641602e+00
-5.486953854560852051e-01
-3.120375983417034149e-02
-1.285398483276367188e+00
-9.091683030128479004e-01
1.575906276702880859e-01
1.085169017314910889e-01
4.231474101543426514e-01
-3.817007243633270264e-01
-5.580881237983703613e-01
-6.956453323364257812e-01
-1.419930458068847656e+00
-8.370977044105529785e-01
-8.428761959075927734e-01
-7.154272496700286865e-02
-3.456771671772003174e-01
1.572352945804595947e-01
1.392726302146911621e-01
-1.113305926322937012e+00
-7.193743586540222168e-01
-6.410300731658935547e-01
-5.352019071578979492e-01
-6.322296261787414551e-01
-1.428524613380432129e+00
-4.375735819339752197e-01
1.350798644125461578e-02
7.041706889867782593e-02
-2.456013560295104980e-01
-9.105525612831115723e-01
-7.736345529556274414e-01
-8.643408417701721191e-01
-4.595706164836883545e-01
-1.074602246284484863e+00
-4.460783600807189941e-01
-7.498295605182647705e-02
-1.308701336383819580e-01
4.645149782299995422e-02
-3.799821734428405762e-01
-1.113245964050292969e+00
-1.018218278884887695e+00
9.545799344778060913e-02
4.253145456314086914e-01
-8.515143990516662598e-01
-1.627238839864730835e-01
-7.372984290122985840e-01
4.633935540914535522e-02
2.420587539672851562e-01
-1.308822274208068848e+00
-1.311536073684692383e+00
-2.349344938993453979e-01
-3.854034543037414551e-01
-1.674190014600753784e-01
-2.938587665557861328e-01
8.016506582498550415e-02
-3.774454593658447266e-01
7.891861796379089355e-01
3.459853529930114746e-01
-8.057230710983276367e-01
-3.869074583053588867e-01
2.720003388822078705e-02
6.493487358093261719e-01
2.490369603037834167e-02
8.075502514839172363e-02
2.573448717594146729e-01
2.724851071834564209e-01
7.884778976440429688e-01
-1.006928086280822754e-02
-2.618167996406555176e-01
-5.808145999908447266e-01
-1.868234872817993164e-01
3.370042741298675537e-01
-6.509293913841247559e-01
-1.848986297845840454e-01
7.298536896705627441e-01
1.188506841659545898e+00
5.342964529991149902e-01
-4.726899564266204834e-01
-4.270501434803009033e-01
8.777427673339843750e-01
5.250813364982604980e-01
5.832747220993041992e-01
-9.018011689186096191e-01
-4.100074768066406250e-01
7.355297207832336426e-01
6.120220422744750977e-01
2.117396444082260132e-01
-8.926099538803100586e-01
-1.052544593811035156e+00
2.690891027450561523e-01
5.596178770065307617e-01
1.978015992790460587e-03
-7.740250229835510254e-01
-1.109771132469177246e-01
2.439812123775482178e-01
7.822132706642150879e-01
-1.191731542348861694e-01
1.728809773921966553e-01
-2.093930989503860474e-01
1.090547740459442139e-01
7.738617062568664551e-01
-7.863470911979675293e-01
-4.376578032970428467e-01
1.021861508488655090e-01
1.048726439476013184e+00
7.374989986419677734e-01
-5.962732434272766113e-01
1.078759908676147461e+00
1.989362090826034546e-01
1.253124475479125977e+00
7.323141098022460938e-01
6.991299986839294434e-01
5.439234972000122070e-01
9.444028735160827637e-01
8.117820024490356445e-01
2.835998237133026123e-01
2.174159288406372070e-01
7.862445116043090820e-01
2.603872716426849365e-01
1.291218101978302002e-01
-1.455208957195281982e-01
-5.058902502059936523e-01
4.383035302162170410e-01
9.079363942146301270e-01
4.194497466087341309e-01
-5.416397452354431152e-01
-2.195054478943347931e-02
1.034904047846794128e-01
-4.414880275726318359e-01
7.564428448677062988e-01
-3.195084631443023682e-01
7.387510538101196289e-01
-3.680239319801330566e-01
4.767829477787017822e-01
5.982910990715026855e-01
3.392204940319061279e-01
5.895142555236816406e-01
-3.131973445415496826e-01
-1.990768499672412872e-02
5.527033805847167969e-01
5.873795151710510254e-01
7.954675555229187012e-01
6.853669881820678711e-01
8.444846272468566895e-01
2.906666398048400879e-01
2.010725289583206177e-01
2.156616449356079102e-01
-1.347079128026962280e-01
5.059320330619812012e-01
-8.574578166007995605e-02
-5.656901597976684570e-01
-1.440196633338928223e-01
-1.188590079545974731e-01
6.259102821350097656e-01
1.209104340523481369e-02
-3.752579391002655029e-01
-1.000040054321289062e+00
4.436776041984558105e-02
7.894644141197204590e-01
-3.786636590957641602e-01
-1.897186279296875000e+00
-4.796706885099411011e-02
1.131506562232971191e+00
3.440449833869934082e-01
-1.320891141891479492e+00
-2.286324203014373779e-01
-5.121306180953979492e-01
-2.352999001741409302e-01
3.820857107639312744e-01
-9.440385103225708008e-01
-1.574414074420928955e-01
2.063738256692886353e-01
7.108277678489685059e-01
-4.412129521369934082e-02
-3.504133820533752441e-01
-5.013626217842102051e-01
-1.092850089073181152e+00
1.724345833063125610e-01
-1.673928052186965942e-01
-1.814040541648864746e-01
-1.209300398826599121e+00
-1.645752787590026855e-01
5.878987312316894531e-01
1.833828240633010864e-01
-6.349185705184936523e-01
-7.718037962913513184e-01
-8.274956941604614258e-01
2.432378754019737244e-02
-7.173203229904174805e-01
-7.426083683967590332e-01
-4.731151163578033447e-01
2.206219732761383057e-01
1.926994621753692627e-01
-8.177463412284851074e-01
-8.914801478385925293e-02
-9.789814949035644531e-01
-4.845748841762542725e-02
3.599712550640106201e-01
-9.593830257654190063e-02
-1.378544211387634277e+00
-1.101154446601867676e+00
1.106151580810546875e+00
1.225668787956237793e-01
-8.580430150032043457e-01
-1.138132691383361816e+00
-3.881062865257263184e-01
3.431661128997802734e-01
-3.643031418323516846e-01
-1.067224502563476562e+00
-5.266958475112915039e-01
-3.708904087543487549e-01
6.337072253227233887e-01
-7.150762528181076050e-02
-9.303177595138549805e-01
-6.862263083457946777e-01
-9.805783033370971680e-01
8.097728490829467773e-01
-9.358364343643188477e-01
-1.111495733261108398e+00
-3.880520761013031006e-01
8.501664400100708008e-01
7.015622258186340332e-01
-3.328983187675476074e-01
6.559507846832275391e-01
-7.320071011781692505e-02
1.044247865676879883e+00
4.010244309902191162e-01
1.710445880889892578e-01
-3.100653588771820068e-01
5.352634191513061523e-01
1.805632472038269043e+00
2.432379275560379028e-01
-1.260375022888183594e+00
3.929670453071594238e-01
4.683924317359924316e-01
1.044764041900634766e+00
-1.592986881732940674e-01
-3.941833600401878357e-02
2.516874577850103378e-03
4.276978373527526855e-01
9.798840284347534180e-01
1.704500466585159302e-01
-6.934558153152465820e-01
1.693019717931747437e-01
5.393763259053230286e-02
1.185310482978820801e+00
3.796029388904571533e-01
5.602918267250061035e-01
1.009447947144508362e-01
8.634933829307556152e-01
8.568561077117919922e-01
2.342677302658557892e-02
6.988629698753356934e-01
2.159651555120944977e-02
9.401232004165649414e-01
1.027379035949707031e+00
1.954489946365356445e-01
-2.721392177045345306e-02
1.308001637458801270e+00
1.005882024765014648e+00
3.970394730567932129e-01
4.817048609256744385e-01
3.807903230190277100e-01
2.956084907054901123e-01
4.700394272804260254e-01
-1.800773888826370239e-01
3.134898841381072998e-01
5.147854089736938477e-01
2.541723549365997314e-01
9.342358708381652832e-01
2.684773504734039307e-01
3.203302621841430664e-01
9.300350211560726166e-04
7.348003387451171875e-01
1.370004057884216309e+00
3.068307414650917053e-02
-2.008507251739501953e-01
-4.701502621173858643e-01
1.291142582893371582e+00
6.683605909347534180e-01
-8.631025254726409912e-02
8.618330955505371094e-01
9.795657396316528320e-01
1.006994962692260742e+00
8.177064061164855957e-01
-7.176045179367065430e-01
4.478207826614379883e-01
6.520070433616638184e-01
2.505634069442749023e+00
9.649081230163574219e-01
-4.626356959342956543e-01
9.279376864433288574e-01
5.902132987976074219e-01
1.235536098480224609e+00
5.817677974700927734e-01
1.017477512359619141e+00
7.513033151626586914e-01
4.129384756088256836e-01
1.204738974571228027e+00
5.599716901779174805e-01
8.941978812217712402e-01
6.739087700843811035e-01
2.674205601215362549e-01
1.008839964866638184e+00
-2.557568252086639404e-01
-9.570593386888504028e-02
-4.969496428966522217e-01
8.803564310073852539e-01
6.658279895782470703e-01
-3.947665095329284668e-01
-1.540269106626510620e-01
4.671026021242141724e-02
8.950515389442443848e-01
8.597036600112915039e-01
-5.525621175765991211e-01
-3.951635062694549561e-01
7.082889974117279053e-02
1.153974413871765137e+00
5.396237373352050781e-01
2.880109846591949463e-01
1.238270044326782227e+00
4.380513429641723633e-01
1.879802823066711426e+00
1.075276017189025879e+00
6.376026570796966553e-02
-2.863363027572631836e-01
1.672396063804626465e-02
1.281973004341125488e+00
7.613512873649597168e-01
9.837184548377990723e-01
2.558413445949554443e-01
1.163875460624694824e-01
1.391519188880920410e+00
5.856444239616394043e-01
6.516745090484619141e-01
-1.606806740164756775e-02
1.196788191795349121e+00
7.695416808128356934e-01
4.503501057624816895e-01
1.882615089416503906e+00
5.415235161781311035e-01
5.208998918533325195e-01
-1.636855453252792358e-01
6.230319738388061523e-01
6.923359036445617676e-01
5.730374529957771301e-02
8.631488084793090820e-01
4.436776340007781982e-01
1.097317636013031006e-01
4.738506972789764404e-01
1.528909504413604736e-01
5.688376426696777344e-01
-2.862269580364227295e-01
-9.824118018150329590e-02
-8.595503121614456177e-02
1.688898727297782898e-02
9.266389608383178711e-01
1.350710988044738770e-01
1.170015782117843628e-01
-8.876305073499679565e-02
2.040447294712066650e-01
-4.609387814998626709e-01
-4.960518181324005127e-01
-5.767953991889953613e-01
-1.343137323856353760e-01
3.729632496833801270e-01
2.373474538326263428e-01
-6.526721715927124023e-01
1.346947997808456421e-01
-3.323073983192443848e-01
-4.875746965408325195e-01
-3.079860806465148926e-01
-4.802130758762359619e-01
1.943713426589965820e-01
-5.171490907669067383e-01
6.207754015922546387e-01
-6.176543235778808594e-02
-9.622889757156372070e-01
-6.203229427337646484e-01
-1.804687976837158203e-01
8.199583292007446289e-01
-1.275528669357299805e+00
-6.966113448143005371e-01
-1.101149678230285645e+00
-6.809732317924499512e-01
4.199223220348358154e-01
-4.005661979317665100e-02
-1.341159939765930176e+00
-6.997354030609130859e-01
-6.492642760276794434e-01
6.893380284309387207e-01
-2.630235552787780762e-01
-1.509159922599792480e+00
-1.692723035812377930e+00
-5.644609928131103516e-01
3.879546374082565308e-02
-1.026702523231506348e+00
-1.751951724290847778e-01
-4.601688706316053867e-04
-5.619690418243408203e-01
1.334567517042160034e-01
-1.279527425765991211e+00
-2.176443099975585938e+00
-1.002390742301940918e+00
1.949779242277145386e-01
6.587758660316467285e-02
-1.166392922401428223e+00
-4.834504127502441406e-01
-4.545082151889801025e-01
7.590980529785156250e-01
1.947793737053871155e-02
-9.316795468330383301e-01
-9.232224225997924805e-01
-1.178996935486793518e-01
7.434512972831726074e-01
-9.647596627473831177e-02
-1.061980798840522766e-01
-2.997436225414276123e-01
-3.047574162483215332e-01
4.467269778251647949e-02
-7.257674932479858398e-01
-8.189800977706909180e-01
-4.046196043491363525e-01
-1.804687082767486572e-01
5.284449458122253418e-01
-7.668517827987670898e-01
3.918586969375610352e-01
-2.825000882148742676e-01
5.915423035621643066e-01
4.896640777587890625e-01
-6.647546887397766113e-01
-1.325903177261352539e+00
-4.830796718597412109e-01
9.041333794593811035e-01
1.570731848478317261e-01
-2.109632790088653564e-01
1.314591407775878906e+00
8.133691549301147461e-01
1.365276575088500977e+00
-1.536684334278106689e-01
3.540706336498260498e-01
-4.902001023292541504e-01
-3.329657192807644606e-04
8.796778321266174316e-01
3.804153501987457275e-01
-5.620979070663452148e-01
-3.280522823333740234e-01
-1.646000593900680542e-01
1.042812108993530273e+00
6.528449058532714844e-01
-1.872372627258300781e-01
-3.957402706146240234e-01
6.267268061637878418e-01
3.763581216335296631e-01
-1.148723602294921875e+00
3.043078482151031494e-01
-8.352121710777282715e-01
3.072944879531860352e-01
-5.475648641586303711e-01
-2.441610574722290039e+00
-1.461658477783203125e+00
-5.972127914428710938e-01
2.375882416963577271e-01
-4.132944941520690918e-01
-5.595659017562866211e-01
1.581771254539489746e+00
4.220948815345764160e-01
-2.192061394453048706e-01
-1.281106829643249512e+00
-6.752216815948486328e-01
2.837199866771697998e-01
3.480117321014404297e-01
1.266611516475677490e-01
-3.578842282295227051e-01
-1.965881437063217163e-01
7.091174125671386719e-01
2.864403426647186279e-01
8.033155202865600586e-01
-1.525271981954574585e-01
-9.657801985740661621e-01
-9.785090684890747070e-01
6.456607580184936523e-02
6.059623360633850098e-01
-1.042354106903076172e+00
5.621038079261779785e-01
-2.009426355361938477e-01
7.078148126602172852e-01
1.985789984464645386e-01
-4.009551405906677246e-01
-5.099013447761535645e-01
3.968775272369384766e-01
3.121838271617889404e-01
-2.887243404984474182e-02
-2.480787634849548340e-01
2.060101985931396484e+00
-2.614862918853759766e-01
4.635227024555206299e-01
4.349215328693389893e-02
8.471660017967224121e-01
-5.132323503494262695e-01
-1.180002331733703613e+00
1.549110263586044312e-01
1.361214816570281982e-01
5.135191679000854492e-01
1.645731478929519653e-01
-6.903684139251708984e-01
5.898914933204650879e-01
-2.815346419811248779e-02
-1.004250645637512207e+00
-1.106289744377136230e+00
6.230590939521789551e-01
4.954109191894531250e-01
-9.090488553047180176e-01
-5.127083659172058105e-01
-2.184168249368667603e-01
-3.030555248260498047e-01
1.526986211538314819e-01
-7.079114317893981934e-01
-1.647855877876281738e+00
-1.431270122528076172e+00
-1.543870568275451660e-01
-7.099118083715438843e-02
-1.310235738754272461e+00
-2.422014176845550537e-01
-9.376881122589111328e-01
4.880494177341461182e-01
-6.457387208938598633e-01
-5.641798973083496094e-01
-4.424050748348236084e-01
-1.462752223014831543e+00
-1.510948091745376587e-01
-6.616063117980957031e-01
-6.335637569427490234e-01
-1.082413911819458008e+00
-8.885553479194641113e-02
4.359250366687774658e-01
5.360118150711059570e-01
-1.593266844749450684e+00
-7.197790145874023438e-01
-1.529098004102706909e-01
4.926234185695648193e-01
-9.145532250404357910e-01
-8.248068690299987793e-01
-6.786960959434509277e-01
-1.932452768087387085e-01
9.710156917572021484e-01
-3.249385356903076172e-01
-2.877240896224975586e+00
-1.447237968444824219e+00
2.039237320423126221e-02
-2.891449928283691406e-01
-6.739705801010131836e-01
3.021526634693145752e-01
-5.001437067985534668e-01
-2.675479650497436523e-01
-1.062283515930175781e+00
-1.742023229598999023e+00
-1.194581270217895508e+00
-6.792654395103454590e-01
-1.401516348123550415e-01
-9.252590537071228027e-01
-1.307895779609680176e+00
4.336917027831077576e-02
-1.151681303977966309e+00
-5.563390254974365234e-01
-1.305813312530517578e+00
-8.021534085273742676e-01
-1.247725009918212891e+00
-4.893137812614440918e-01
8.557804673910140991e-02
-1.373912215232849121e+00
-2.031985074281692505e-01
-1.582132220268249512e+00
-1.108584284782409668e+00
-9.693571329116821289e-01
-1.594834804534912109e+00
-1.183808803558349609e+00
-1.258437991142272949e+00
-2.709723114967346191e-01
-2.297808378934860229e-01
-1.483938574790954590e+00
-1.243711471557617188e+00
-6.202092766761779785e-01
-1.382136225700378418e+00
-1.972221136093139648e+00
-1.497816205024719238e+00
-1.485344409942626953e+00
-1.064180135726928711e+00
-3.476347029209136963e-01
-6.140977144241333008e-01
-1.161200165748596191e+00
-1.765439748764038086e+00
-7.708222866058349609e-01
-2.589932642877101898e-03
-3.166497051715850830e-01
-5.315476059913635254e-01
-1.895599007606506348e+00
-1.438035726547241211e+00
-3.644603192806243896e-01
-2.180466413497924805e+00
-1.748080968856811523e+00
-7.379944324493408203e-01
-3.353018164634704590e-01
-6.912100911140441895e-01
-1.316497802734375000e+00
-9.979631304740905762e-01
-1.048676013946533203e+00
-4.054573476314544678e-01
-4.772417843341827393e-01
-2.099487781524658203e+00
-2.115356922149658203e+00
-1.257124543190002441e+00
4.134577512741088867e-01
-3.230823278427124023e-01
-1.731806397438049316e+00
-2.069993495941162109e+00
-9.610463380813598633e-01
4.103808104991912842e-01
-1.842341721057891846e-01
-1.664443969726562500e+00
-1.797572731971740723e+00
-3.922072052955627441e-01
3.650293052196502686e-01
-3.361332118511199951e-01
-2.271209001541137695e+00
-1.051450133323669434e+00
-2.508105635643005371e-01
7.475066930055618286e-02
-1.926952958106994629e+00
-7.163613438606262207e-01
-7.882462143898010254e-01
5.647664070129394531e-01
1.491533517837524414e-01
-2.458717972040176392e-01
-1.412489295005798340e+00
-1.428368091583251953e+00
4.146818220615386963e-01
-1.190896052867174149e-02
-6.568904519081115723e-01
-1.218522116541862488e-01
6.631721556186676025e-02
8.744895458221435547e-02
-2.131807953119277954e-01
-5.609192885458469391e-03
-1.202011108398437500e+00
-1.044531106948852539e+00
6.110936999320983887e-01
-4.727801978588104248e-01
-7.573043107986450195e-01
-5.825902819633483887e-01
6.917918324470520020e-01
7.961228489875793457e-01
3.841028511524200439e-01
4.015651345252990723e-01
-6.344511508941650391e-01
3.145660758018493652e-01
2.745112180709838867e-01
-5.006850957870483398e-01
3.059655129909515381e-01
5.737775564193725586e-02
7.518422603607177734e-01
7.546904683113098145e-01
4.452608227729797363e-01
4.767372310161590576e-01
-1.087561249732971191e+00
6.051495075225830078e-01
4.059880375862121582e-01
-6.837905645370483398e-01
2.782368659973144531e-01
2.766132652759552002e-01
1.467229485511779785e+00
-3.951283916831016541e-02
4.938364960253238678e-03
-1.048251152038574219e+00
-1.077810488641262054e-02
5.554176568984985352e-01
-1.043426394462585449e-01
-2.371243238449096680e-01
-2.257534265518188477e-01
4.848206341266632080e-01
1.681812524795532227e+00
1.872051954269409180e+00
-2.510697022080421448e-02
-6.827307939529418945e-01
2.446848005056381226e-01
8.201596736907958984e-01
6.351701021194458008e-01
3.411585807800292969e+00
3.178694248199462891e+00
2.417540788650512695e+00
3.347589969635009766e+00
3.404161453247070312e+00
3.407440900802612305e+00
2.128858804702758789e+00
2.213423728942871094e+00
1.110762119293212891e+00
1.814129829406738281e+00
2.911647796630859375e+00
2.155304431915283203e+00
3.033716440200805664e+00
2.278157472610473633e+00
1.834611296653747559e+00
1.973541975021362305e+00
9.203639030456542969e-01
1.903556466102600098e+00
1.250993371009826660e+00
2.562593460083007812e+00
1.912934184074401855e+00
1.264511704444885254e+00
3.487714290618896484e+00
4.145847797393798828e+00
1.635335206985473633e+00
6.904829144477844238e-01
9.100011587142944336e-01
8.308784365653991699e-01
1.028039693832397461e+00
3.687023162841796875e+00
2.580060720443725586e+00
2.181459188461303711e+00
2.178004503250122070e+00
1.549028515815734863e+00
2.779226541519165039e+00
2.933782577514648438e+00
1.889343500137329102e+00
7.603491544723510742e-01
8.278369903564453125e-01
2.039837121963500977e+00
6.015831232070922852e-01
1.700210809707641602e+00
1.599735140800476074e+00
3.412136793136596680e+00
1.268313765525817871e+00
5.196964740753173828e-01
1.290175914764404297e+00
5.533550381660461426e-01
8.827356100082397461e-01
4.423915445804595947e-01
8.768125772476196289e-01
2.784169673919677734e+00
1.224521756172180176e+00
7.334542870521545410e-01
8.095686435699462891e-01
1.124106645584106445e+00
6.821884512901306152e-01
-5.247680544853210449e-01
-1.720997244119644165e-01
2.269648760557174683e-01
1.526080846786499023e+00
9.332450628280639648e-01
1.772825866937637329e-01
1.117978334426879883e+00
3.687693774700164795e-01
2.586002349853515625e-01
-2.033078521490097046e-01
6.449352949857711792e-02
3.505249619483947754e-01
6.238948106765747070e-01
8.588312864303588867e-01
8.491915464401245117e-01
1.448259592056274414e+00
2.445961534976959229e-01
-2.313580811023712158e-01
2.257796823978424072e-01
-1.629563421010971069e-02
1.984851807355880737e-01
6.074503064155578613e-01
4.386763870716094971e-01
6.417154669761657715e-01
-2.646459341049194336e-01
7.865204811096191406e-01
4.147253334522247314e-01
4.256492853164672852e-01
1.005907580256462097e-01
-5.014608502388000488e-01
6.102050542831420898e-01
-8.383321762084960938e-01
6.214036140590906143e-03
9.509927630424499512e-01
3.392108678817749023e-01
-9.780853986740112305e-01
-5.064291357994079590e-01
4.461685419082641602e-01
5.642718672752380371e-01
7.937210202217102051e-01
9.857525229454040527e-01
5.115378499031066895e-01
1.382472157478332520e+00
1.127146363258361816e+00
9.199302196502685547e-01
2.728080153465270996e-01
1.042869448661804199e+00
1.084529876708984375e+00
2.982738055288791656e-02
-3.735054731369018555e-01
1.855230927467346191e-01
1.531348824501037598e-01
2.053837776184082031e+00
1.613864779472351074e+00
5.118247270584106445e-01
-1.774827688932418823e-01
7.750109434127807617e-01
3.974137008190155029e-01
-1.818027943372726440e-01
2.388369292020797729e-01
1.293223798274993896e-01
-1.117266062647104263e-02
3.992612659931182861e-01
-5.311623215675354004e-01
8.926685899496078491e-03
2.377361506223678589e-01
6.287071108818054199e-01
-3.707537651062011719e-01
-5.994843244552612305e-01
-2.473174361512064934e-03
1.528128981590270996e-01
6.737471222877502441e-01
6.140895485877990723e-01
6.703696250915527344e-01
1.995579004287719727e-01
1.405463367700576782e-01
2.216731458902359009e-01
-4.510972201824188232e-01
3.440610691905021667e-02
-4.003742933273315430e-01
-9.605152904987335205e-02
7.289558649063110352e-01
6.900209784507751465e-01
-7.425203919410705566e-02
-1.409000996500253677e-02
1.014597415924072266e+00
4.049991965293884277e-01
-2.716052532196044922e-01
1.077276095747947693e-02
-7.574390172958374023e-01
9.048833847045898438e-01
1.307825446128845215e+00
1.541384905576705933e-01
-2.220987826585769653e-01
6.508715152740478516e-01
6.940659880638122559e-01
9.822035580873489380e-02
-1.999423354864120483e-01
-1.818225830793380737e-01
-7.666268348693847656e-01
1.232441186904907227e+00
5.384754538536071777e-01
4.440303742885589600e-01
-2.647265791893005371e-01
5.162934064865112305e-01
8.268133401870727539e-01
-2.057241946458816528e-01
2.922192811965942383e-01
4.170264005661010742e-01
2.134807594120502472e-02
5.907228589057922363e-01
4.140344858169555664e-01
4.744771122932434082e-01
1.225121498107910156e+00
9.548688530921936035e-01
6.372734904289245605e-02
-6.259763240814208984e-01
3.663081526756286621e-01
6.421720236539840698e-02
2.984829545021057129e-01
3.698396384716033936e-01
-7.809020578861236572e-02
9.592149406671524048e-02
4.895912706851959229e-01
3.168551027774810791e-01
1.427385210990905762e-01
-5.543239712715148926e-01
1.007913112640380859e+00
-9.070608019828796387e-02
3.249511718750000000e-01
1.377077251672744751e-01
-1.809291094541549683e-01
1.404678672552108765e-01
-1.993058770895004272e-01
3.394409716129302979e-01
-8.074098825454711914e-01
-7.225338220596313477e-01
-5.100826621055603027e-01
1.865118443965911865e-01
6.783195137977600098e-01
1.166031882166862488e-01
8.446779847145080566e-01
7.428075671195983887e-01
4.324637353420257568e-01
3.068084418773651123e-01
-1.999779939651489258e-01
-4.855274558067321777e-01
-6.280798316001892090e-01
2.848609089851379395e-01
9.424381256103515625e-01
7.306524515151977539e-01
3.509525954723358154e-01
-1.179160773754119873e-01
-1.198544800281524658e-01
4.019671678543090820e-01
6.851061582565307617e-01
7.256567478179931641e-01
3.954155147075653076e-01
1.088920712471008301e+00
5.963287949562072754e-01
1.866689920425415039e+00
1.043851733207702637e+00
6.246530413627624512e-01
1.419116616249084473e+00
1.166776344180107117e-01
6.221846938133239746e-01
4.127392768859863281e-01
4.121482670307159424e-01
1.431074976921081543e+00
1.595518946647644043e+00
1.405795574188232422e+00
8.440324664115905762e-01
1.001878142356872559e+00
4.953054785728454590e-01
2.035111337900161743e-01
8.348580598831176758e-01
1.888095736503601074e-01
1.269156634807586670e-01
9.475430250167846680e-01
-1.808118224143981934e-01
1.294265747070312500e+00
4.231852889060974121e-01
7.698065787553787231e-02
2.262183874845504761e-01
-3.501748442649841309e-01
-8.143377900123596191e-01
-3.837979137897491455e-01
5.902912020683288574e-01
9.344313144683837891e-01
1.979462653398513794e-01
-3.222321569919586182e-01
5.758937448263168335e-02
8.642510175704956055e-01
-1.245178654789924622e-02
-1.971347182989120483e-01
-7.564742565155029297e-01
-2.821295857429504395e-01
6.179551482200622559e-01
1.280587315559387207e-01
-1.478135585784912109e-01
-6.380299925804138184e-01
4.775296449661254883e-01
-8.142882585525512695e-02
-6.519736647605895996e-01
-9.042778015136718750e-01
-1.336128473281860352e+00
-1.964818984270095825e-01
-1.472171097993850708e-01
-4.800934717059135437e-02
-8.486948609352111816e-01
-1.219322919845581055e+00
-3.708187341690063477e-01
1.736712753772735596e-01
-1.436933279037475586e+00
-7.155422568321228027e-01
-1.049579381942749023e+00
-1.264122575521469116e-01
-7.407424449920654297e-01
-1.812973856925964355e+00
-9.923253655433654785e-01
-5.761219859123229980e-01
3.529200330376625061e-02
-8.825231194496154785e-01
-1.971868634223937988e+00
-9.161415100097656250e-01
-8.426421284675598145e-01
-5.676910281181335449e-01
-6.179940104484558105e-01
-3.761831521987915039e-01
-7.008827328681945801e-01
3.947405889630317688e-02
-5.651946067810058594e-01
-3.852156102657318115e-01
-1.174469947814941406e+00
-1.518948435783386230e+00
-1.632503032684326172e+00
-2.239507585763931274e-01
-8.611688017845153809e-01
-9.720718264579772949e-01
-1.550224065780639648e+00
-4.243939816951751709e-01
-6.135084629058837891e-01
-9.875204563140869141e-01
-1.236140847206115723e+00
-9.185847640037536621e-01
-7.425130605697631836e-01
-4.113039970397949219e-01
-1.594420909881591797e+00
-7.794803977012634277e-01
-8.487576246261596680e-01
2.097216397523880005e-01
-7.775945067405700684e-01
-8.018230795860290527e-01
-1.372549533843994141e+00
-1.204250454902648926e+00
-8.737350702285766602e-01
-1.171967625617980957e+00
-6.791801452636718750e-01
-8.956145644187927246e-01
-4.794347882270812988e-01
-3.610292971134185791e-01
-7.021641135215759277e-01
-9.972204566001892090e-01
-1.567988872528076172e+00
-7.783519625663757324e-01
-7.471988201141357422e-01
-2.716817259788513184e-01
-4.781047701835632324e-01
6.028755009174346924e-02
-3.008634448051452637e-01
-2.770217359066009521e-01
-1.297260522842407227e+00
-7.862427234649658203e-01
-1.106984257698059082e+00
-6.791118979454040527e-01
-3.782371878623962402e-01
-7.778716087341308594e-01
-8.882834911346435547e-01
-3.899143934249877930e-01
8.780527710914611816e-01
-2.674005627632141113e-01
-5.144412517547607422e-01
-2.031528472900390625e+00
-6.455755829811096191e-01
-1.744406372308731079e-01
-3.618877828121185303e-01
-5.632154345512390137e-01
-2.808871269226074219e-01
3.826531767845153809e-01
-4.976965952664613724e-03
-4.688563942909240723e-01
-5.455086231231689453e-01
-7.565577030181884766e-01
-9.797481894493103027e-01
-1.340734720230102539e+00
-8.792300820350646973e-01
-1.150547504425048828e+00
-8.543926477432250977e-01
-6.362807154655456543e-01
-3.371506631374359131e-01
-6.388067603111267090e-01
-8.402139544486999512e-01
-2.084081411361694336e+00
-1.041022539138793945e+00
-1.213340044021606445e+00
-8.024163246154785156e-01
-1.612322211265563965e+00
-6.041309833526611328e-01
5.040710568428039551e-01
-4.791131913661956787e-01
-7.830788493156433105e-01
-1.774409651756286621e+00
-1.103433728218078613e+00
-7.566636204719543457e-01
-1.309318184852600098e+00
-7.430504560470581055e-01
-5.029178261756896973e-01
9.275549054145812988e-01
8.027065545320510864e-02
-8.480004668235778809e-01
-1.204024672508239746e+00
-1.308456063270568848e+00
-7.611739039421081543e-01
-7.728602290153503418e-01
-1.071443200111389160e+00
-1.070589423179626465e+00
-5.077909231185913086e-01
1.551672816276550293e-01
-7.072196155786514282e-02
-8.446871042251586914e-01
-8.991009593009948730e-01
-3.810906410217285156e-01
-1.941294223070144653e-01
-2.321033626794815063e-01
-5.819451212882995605e-01
-5.917751044034957886e-02
6.002830266952514648e-01
2.403977662324905396e-01
-5.987371206283569336e-01
-1.250843256711959839e-01
-1.195405721664428711e+00
-4.071037769317626953e-01
5.465142726898193359e-01
-2.882070243358612061e-01
-4.222524166107177734e-01
4.807383567094802856e-02
7.938857674598693848e-01
2.205602377653121948e-01
-1.204418092966079712e-01
-3.795494139194488525e-01
-1.080649495124816895e+00
-1.824291199445724487e-01
6.392812728881835938e-02
-8.737552165985107422e-01
-1.130007147789001465e+00
-2.065912485122680664e-01
7.510970234870910645e-01
5.795231461524963379e-01
-6.039356589317321777e-01
5.654042959213256836e-02
-7.508308887481689453e-01
-5.012853145599365234e-01
-2.181686758995056152e-01
-9.917052388191223145e-01
-1.028448581695556641e+00
2.134702801704406738e-01
6.508816480636596680e-01
-6.340745091438293457e-01
-5.813541412353515625e-01
-2.278322875499725342e-01
1.667040884494781494e-01
3.328993022441864014e-01
-1.954272240400314331e-01
-4.192973971366882324e-01
5.818463563919067383e-01
8.216724991798400879e-01
2.287639379501342773e-01
-5.769085139036178589e-02
-1.151564121246337891e-01
-3.487537801265716553e-01
3.182942420244216919e-02
-4.495955407619476318e-01
-4.069132804870605469e-01
3.613840639591217041e-01
1.283547759056091309e+00
1.106341481208801270e+00
1.430987101048231125e-02
-7.704151868820190430e-01
8.181725144386291504e-01
3.916724026203155518e-02
3.785809874534606934e-01
-6.550569534301757812e-01
-1.402584195137023926e+00
2.647865712642669678e-01
9.713724851608276367e-01
1.006745338439941406e+00
-3.818074762821197510e-01
6.390020251274108887e-01
3.282191455364227295e-01
1.174979433417320251e-01
2.954720854759216309e-01
2.792653441429138184e-01
2.624637186527252197e-01
2.741879224777221680e-01
3.022670745849609375e-01
4.728287160396575928e-01
8.283398151397705078e-01
1.304759025573730469e+00
1.110445931553840637e-01
7.270280122756958008e-01
6.221156120300292969e-01
8.869222402572631836e-01
5.757869482040405273e-01
4.169880747795104980e-01
4.451123774051666260e-01
7.858964800834655762e-01
7.455481886863708496e-01
1.272592306137084961e+00
-8.645939230918884277e-01
3.518358469009399414e-01
6.729328036308288574e-01
1.520285129547119141e+00
8.506043255329132080e-02
7.475540637969970703e-01
1.433807611465454102e+00
7.671012878417968750e-01
1.098657488822937012e+00
3.600466847419738770e-01
8.639402389526367188e-01
1.225618124008178711e+00
9.542215466499328613e-01
6.412146687507629395e-01
7.863766551017761230e-01
1.691648721694946289e+00
7.088322043418884277e-01
3.390811383724212646e-01
-6.866299510002136230e-01
7.803807854652404785e-01
7.520034909248352051e-01
4.675093889236450195e-01
-1.179888129234313965e+00
-8.479887843132019043e-01
7.748106122016906738e-01
2.062311172485351562e+00
2.163238376379013062e-01
5.163930729031562805e-02
1.711478233337402344e-01
4.298345372080802917e-02
5.008598566055297852e-01
1.019010469317436218e-01
-6.414237618446350098e-01
-3.130296766757965088e-01
-1.852371990680694580e-01
9.437143206596374512e-01
-1.770917922258377075e-01
-1.690742522478103638e-01
-6.608343124389648438e-01
-6.651623845100402832e-01
6.818506717681884766e-01
-5.921018868684768677e-02
-1.686149120330810547e+00
-7.454867362976074219e-01
6.569119691848754883e-01
5.730392932891845703e-01
1.779677718877792358e-01
3.083399534225463867e-01
-1.096582651138305664e+00
-8.328692317008972168e-01
-2.731794416904449463e-01
-3.295075595378875732e-01
-8.285839557647705078e-01
-7.123978734016418457e-01
-5.522383451461791992e-01
4.315568208694458008e-01
4.361533559858798981e-03
-6.106491088867187500e-01
-1.361490964889526367e+00
6.814950108528137207e-01
2.909433841705322266e-01
-5.346943736076354980e-01
-1.844027876853942871e+00
4.291996657848358154e-01
1.509078979492187500e+00
-3.717640340328216553e-01
-7.418887615203857422e-01
-9.946099519729614258e-01
-3.989482223987579346e-01
-6.889556646347045898e-01
-9.197611212730407715e-01
-1.141602158546447754e+00
2.967966794967651367e-01
-8.669571280479431152e-01
-5.893841981887817383e-01
-4.015819430351257324e-01
-3.476812317967414856e-02
-5.492209196090698242e-01
-3.787762820720672607e-01
-4.980277717113494873e-01
-9.648807644844055176e-01
4.269273281097412109e-01
-4.400557577610015869e-01
-4.016171768307685852e-02
2.583322525024414062e-01
9.098432958126068115e-02
2.294976264238357544e-01
1.209878176450729370e-01
-7.375125288963317871e-01
-2.839890420436859131e-01
-3.361661136150360107e-01
-7.139421105384826660e-01
-4.556308314204216003e-02
4.208136498928070068e-01
1.053942143917083740e-01
9.246935248374938965e-01
-1.261831372976303101e-01
-1.333364397287368774e-01
-1.029477640986442566e-01
-1.063411682844161987e-01
-1.057839393615722656e+00
-1.083139181137084961e+00
-7.492085099220275879e-01
2.852550446987152100e-01
5.376113653182983398e-01
7.355211377143859863e-01
-9.938226342201232910e-01
4.605849087238311768e-01
-1.965999305248260498e-01
3.513430058956146240e-01
-9.126809835433959961e-01
-6.853362321853637695e-01
-1.928747743368148804e-01
5.233407020568847656e-01
-7.558760046958923340e-01
-5.322312191128730774e-02
-5.638747811317443848e-01
-2.953914999961853027e-01
3.411937952041625977e-01
-4.085776507854461670e-01
3.511308729648590088e-01
-1.033137083053588867e+00
4.978683292865753174e-01
-3.617199510335922241e-02
8.016533851623535156e-01
-8.534566760063171387e-01
-6.685957908630371094e-01
6.621821224689483643e-02
2.141860127449035645e-01
-3.917187452316284180e-01
-5.820736885070800781e-01
2.109680622816085815e-01
3.961185812950134277e-01
3.370351493358612061e-01
-2.087246924638748169e-01
2.050404995679855347e-01
3.734869360923767090e-01
7.244482636451721191e-01
-8.048644661903381348e-01
-7.806295156478881836e-01
-1.010104417800903320e+00
-1.241313144564628601e-01
1.907132118940353394e-01
-2.838683724403381348e-01
-8.018475770950317383e-02
-3.017187491059303284e-02
-4.208184480667114258e-01
-2.355191230773925781e+00
-3.365991115570068359e-01
-5.182225108146667480e-01
-2.191551178693771362e-01
3.247318416833877563e-02
-2.827436029911041260e-01
-7.207365632057189941e-01
-4.769614040851593018e-01
-8.789023160934448242e-01
1.409719288349151611e-01
-5.709758400917053223e-01
-1.083107590675354004e+00
-1.940751433372497559e+00
-3.378068804740905762e-01
8.217566609382629395e-01
2.325040996074676514e-01
-4.919008612632751465e-01
-1.247555732727050781e+00
-3.357141017913818359e-01
-5.840384364128112793e-01
2.236739546060562134e-02
-1.248000741004943848e+00
-8.281566500663757324e-01
-5.325102806091308594e-01
8.908545225858688354e-02
-1.044408440589904785e+00
-5.744181275367736816e-01
-8.306798934936523438e-01
5.986434593796730042e-02
-1.669884443283081055e+00
-9.467428922653198242e-01
-1.268059968948364258e+00
-7.560979127883911133e-01
5.284134745597839355e-01
-2.197354286909103394e-01
4.587734863162040710e-02
-1.232244521379470825e-01
-2.679190039634704590e-01
-5.549840331077575684e-01
-1.066885948181152344e+00
-7.763599753379821777e-01
-1.077037811279296875e+00
-6.107048392295837402e-01
-2.523705549538135529e-02
9.621908515691757202e-02
-6.108623743057250977e-01
-4.388479590415954590e-01
-8.233649134635925293e-01
2.332379668951034546e-01
-1.308257579803466797e+00
-1.669444561004638672e+00
-1.541698575019836426e+00
-7.081214338541030884e-02
6.123877316713333130e-02
-9.913536906242370605e-01
-1.926742792129516602e+00
-1.043355703353881836e+00
-1.079054474830627441e-01
-6.851958632469177246e-01
-1.299839019775390625e+00
-1.669228434562683105e+00
-8.756799697875976562e-01
-9.702275693416595459e-02
-2.393718957901000977e-01
-4.546244740486145020e-01
-1.137845873832702637e+00
-7.999963164329528809e-01
-1.019259572029113770e+00
-1.849300622940063477e+00
-1.522381067276000977e+00
-1.180668115615844727e+00
-1.446238160133361816e+00
-2.704057991504669189e-01
-6.138333082199096680e-01
-9.846251457929611206e-02
-7.553734183311462402e-01
-7.074586153030395508e-01
-9.978528022766113281e-01
-2.323379516601562500e+00
-1.636684775352478027e+00
-1.630079865455627441e+00
-6.652852296829223633e-01
1.774967163801193237e-01
-8.003567457199096680e-01
-3.996791839599609375e-01
-1.407285332679748535e+00
-1.102905511856079102e+00
-4.061467945575714111e-01
-5.625654458999633789e-01
-2.304225444793701172e+00
-2.573746919631958008e+00
-4.039332568645477295e-01
-2.884514331817626953e-01
3.714247047901153564e-01
-7.158724069595336914e-01
-1.004815936088562012e+00
-6.175059676170349121e-01
-3.507727086544036865e-01
-1.072715163230895996e+00
-9.731330275535583496e-01
-6.127432584762573242e-01
-4.858266711235046387e-01
-3.449666798114776611e-01
-6.861789226531982422e-01
1.365306526422500610e-01
-9.052272439002990723e-01
-8.604788780212402344e-01
-2.311437845230102539e+00
-5.231590270996093750e-01
-8.447140455245971680e-01
-7.156672477722167969e-01
1.693894267082214355e-01
-6.520084142684936523e-01
5.456747859716415405e-02
-7.327267527580261230e-01
-3.901928961277008057e-01
-1.065121173858642578e+00
-1.831166028976440430e+00
-1.147053956985473633e+00
-8.242745399475097656e-01
-5.188046693801879883e-01
-7.275684475898742676e-01
3.312536515295505524e-03
-8.406346663832664490e-03
-1.400615453720092773e+00
-6.981887221336364746e-01
2.373391836881637573e-01
-2.837152034044265747e-02
-9.009702205657958984e-01
-1.178167819976806641e+00
-1.145355105400085449e-01
6.699828505516052246e-01
1.117166802287101746e-01
-1.508794426918029785e+00
-9.951341748237609863e-01
3.425842821598052979e-01
8.914029002189636230e-01
-8.696203231811523438e-01
-1.543684124946594238e+00
-1.374022811651229858e-01
2.160853445529937744e-01
-1.629668921232223511e-01
-1.033030226826667786e-01
-2.212507873773574829e-01
-2.167690247297286987e-01
4.340844452381134033e-01
-5.885756015777587891e-01
-7.860246300697326660e-01
-9.777320027351379395e-01
1.433172076940536499e-01
-7.035915553569793701e-02
6.859032511711120605e-01
7.683103531599044800e-02
2.652052044868469238e-02
-8.719460964202880859e-01
6.323163509368896484e-01
2.154015004634857178e-01
-2.301661670207977295e-02
-6.482291817665100098e-01
-1.668330878019332886e-01
2.216616868972778320e-01
4.244217872619628906e-01
1.205101728439331055e+00
8.237159848213195801e-01
-1.003444492816925049e-01
2.959009408950805664e-01
-2.761492729187011719e-01
5.888825058937072754e-01
-9.591845422983169556e-02
3.610403239727020264e-01
2.189783304929733276e-01
1.028523325920104980e+00
1.578675508499145508e-01
8.895152807235717773e-01
6.605629324913024902e-01
9.069788455963134766e-01
-4.849316477775573730e-01
-7.166235446929931641e-01
2.917090654373168945e-01
1.975537240505218506e-01
2.381216883659362793e-01
1.829672157764434814e-01
7.039625942707061768e-02
7.903814315795898438e-01
5.605252385139465332e-01
-3.342321813106536865e-01
2.075018547475337982e-02
4.675375223159790039e-01
1.946603357791900635e-01
7.497206926345825195e-01
1.271227598190307617e+00
9.645722508430480957e-01
2.911963760852813721e-01
1.009713649749755859e+00
1.336907893419265747e-01
-4.771123453974723816e-02
-3.528431951999664307e-01
1.314558833837509155e-01
4.340820610523223877e-01
1.530774869024753571e-02
6.442347168922424316e-01
-1.422001123428344727e-01
1.175998449325561523e-01
6.375207304954528809e-01
8.605155944824218750e-01
9.023345708847045898e-01
4.108917415142059326e-01
2.329307645559310913e-01
2.876275479793548584e-01
1.404276251792907715e+00
5.285945534706115723e-01
-1.705060452222824097e-01
8.683555722236633301e-01
4.824092984199523926e-01
1.513292551040649414e+00
2.664543986320495605e-01
-3.086849153041839600e-01
1.662709712982177734e-01
8.748797178268432617e-01
7.020347118377685547e-01
1.465101480484008789e+00
6.144835948944091797e-01
1.356470942497253418e+00
2.076879262924194336e+00
3.428855240345001221e-01
-3.586317300796508789e-01
-1.189983114600181580e-01
7.211976647377014160e-01
9.180814623832702637e-01
2.164791107177734375e+00
1.459278225898742676e+00
3.351792097091674805e-01
1.275371611118316650e-01
5.182295441627502441e-01
4.982822835445404053e-01
-1.309249103069305420e-01
7.720261812210083008e-01
1.701074838638305664e-01
1.417869210243225098e+00
6.749403476715087891e-01
1.369760751724243164e+00
1.043405652046203613e+00
7.140390872955322266e-01
7.497612237930297852e-01
5.809823274612426758e-01
-3.195891380310058594e-01
9.767487645149230957e-03
3.279678821563720703e-01
2.863855957984924316e-01
4.806079864501953125e-01
-5.582686662673950195e-01
-2.736773155629634857e-02
5.015203952789306641e-01
5.479096770286560059e-01
-2.326062321662902832e-01
-3.686160445213317871e-01
3.125290274620056152e-01
-7.435134053230285645e-02
7.758364677429199219e-01
3.841324448585510254e-01
3.294848203659057617e-01
4.227524101734161377e-01
-1.868205219507217407e-01
-1.129115186631679535e-02
-3.271699845790863037e-01
1.917670518159866333e-01
4.366877675056457520e-02
-2.282665297389030457e-02
-2.735226601362228394e-02
-3.329795300960540771e-01
2.382303178310394287e-01
2.382346987724304199e-01
-3.419218361377716064e-01
-1.429547190666198730e+00
-5.824197530746459961e-01
-1.485482901334762573e-01
1.793085783720016479e-01
-4.470476210117340088e-01
6.572507321834564209e-02
1.158491000533103943e-01
4.141241908073425293e-01
-4.665757715702056885e-01
-7.204909920692443848e-01
-1.504520058631896973e+00
5.058790743350982666e-02
4.118838012218475342e-01
-1.157779455184936523e+00
-8.735079765319824219e-01
-6.591020226478576660e-01
8.020485192537307739e-02
-6.609488278627395630e-02
-4.385764002799987793e-01
-4.517509341239929199e-01
-1.311946272850036621e+00
-4.642193317413330078e-01
1.208413466811180115e-01
6.476488709449768066e-02
-4.637224674224853516e-01
-1.251744031906127930e-01
-5.545166730880737305e-01
-1.522014616057276726e-03
-5.341338515281677246e-01
-7.346908450126647949e-01
-7.695740461349487305e-01
-3.152333498001098633e-01
1.057123899459838867e+00
-1.234046220779418945e-01
3.799738883972167969e-01
3.603588938713073730e-01
3.954155445098876953e-01
3.921757042407989502e-01
-1.346923112869262695e-01
-4.843965768814086914e-01
-3.476598262786865234e-01
5.661320090293884277e-01
-7.208299636840820312e-01
-6.150843501091003418e-01
3.677096366882324219e-01
4.719920754432678223e-01
2.665822803974151611e-01
-4.098776727914810181e-03
9.419450908899307251e-02
5.358043313026428223e-02
1.988849975168704987e-02
-5.448375642299652100e-02
-4.067164957523345947e-01
1.488193571567535400e-01
-3.719048500061035156e-01
-3.846018314361572266e-01
-1.955673843622207642e-01
-1.139152050018310547e-01
-5.191615223884582520e-01
-7.266122102737426758e-01
-1.229415163397789001e-01
3.209176957607269287e-01
-6.403678655624389648e-01
-8.441318273544311523e-01
-1.591958999633789062e-01
8.797637224197387695e-01
1.314527750015258789e+00
-1.328950524330139160e+00
-1.295183300971984863e+00
-7.800305485725402832e-01
2.587711513042449951e-01
-2.138700634241104126e-01
-7.359368801116943359e-01
-4.917161762714385986e-01
-5.298651456832885742e-01
-1.239008545875549316e+00
-4.176616296172142029e-02
-5.671517848968505859e-01
-1.472219705581665039e+00
-7.704349160194396973e-01
-2.215991169214248657e-01
-3.564155399799346924e-01
-7.206882238388061523e-01
-1.146807193756103516e+00
-1.056700587272644043e+00
-5.700111985206604004e-01
6.165521144866943359e-01
-4.661923050880432129e-01
-1.557682037353515625e+00
-7.513027191162109375e-01
-4.117724299430847168e-01
-1.243441462516784668e+00
-7.167135179042816162e-02
-2.314528077840805054e-01
1.265743374824523926e-02
4.645885527133941650e-01
-1.330775022506713867e+00
-6.427293419837951660e-01
-8.676708936691284180e-01
1.603290438652038574e-01
-9.226337075233459473e-01
-8.025320172309875488e-01
-4.343964159488677979e-01
3.762905001640319824e-01
-6.907578110694885254e-01
-5.867011547088623047e-01
-9.354587793350219727e-01
-2.361774891614913940e-01
3.927323818206787109e-01
2.867354545742273331e-03
-2.610304057598114014e-01
-5.360920727252960205e-02
3.136511445045471191e-01
-8.546025753021240234e-01
-4.288209378719329834e-01
-2.552796006202697754e-01
-8.710026741027832031e-02
-6.385135054588317871e-01
-2.850461602210998535e-01
7.509367465972900391e-01
5.909400582313537598e-01
-3.337134718894958496e-01
-3.408328294754028320e-01
2.915401160717010498e-01
1.206306457519531250e+00
1.046413183212280273e+00
-1.458927750587463379e+00
-1.106000781059265137e+00
2.645825445652008057e-01
-5.041701197624206543e-01
-4.553349316120147705e-01
-6.635994911193847656e-01
-1.222265124320983887e+00
2.935244739055633545e-01
-1.882435679435729980e-01
-1.370166420936584473e+00
-1.530176520347595215e+00
-8.620744347572326660e-01
-4.156228005886077881e-01
-5.356820225715637207e-01
-8.715656995773315430e-01
-6.847203373908996582e-01
-1.132231712341308594e+00
-4.355892539024353027e-01
2.692030370235443115e-01
-1.185330510139465332e+00
-1.137524247169494629e+00
-2.928399741649627686e-01
1.406259238719940186e-01
-5.113859176635742188e-01
-2.950039505958557129e-01
-2.323581427335739136e-01
4.190918505191802979e-01
1.547058522701263428e-01
-9.105406403541564941e-01
-9.959720969200134277e-01
-5.434702038764953613e-01
3.399152755737304688e-01
-1.029884934425354004e+00
-5.019500255584716797e-01
-8.003074526786804199e-01
-5.680462121963500977e-01
-1.004623696208000183e-01
-6.375315785408020020e-01
-7.570500969886779785e-01
-4.420847296714782715e-01
-5.008410215377807617e-01
-2.760794460773468018e-01
-1.268203973770141602e+00
-6.073034554719924927e-02
-2.364050745964050293e-01
2.235467880964279175e-01
-3.434594571590423584e-01
-6.500083208084106445e-01
-1.136772394180297852e+00
-5.865918993949890137e-01
-9.345731139183044434e-01
-3.314115405082702637e-01
-1.062050104141235352e+00
-9.155845642089843750e-01
-5.464204549789428711e-01
-3.914358019828796387e-01
-2.324978858232498169e-01
-1.118854641914367676e+00
-1.161606907844543457e+00
-9.328495264053344727e-01
7.110729068517684937e-02
-1.001346826553344727e+00
-2.079946756362915039e+00
-1.287818193435668945e+00
-5.074153542518615723e-01
2.940982580184936523e-01
-1.374277353286743164e+00
-1.782868742942810059e+00
-1.254765748977661133e+00
-6.419740915298461914e-01
5.375197902321815491e-02
-1.460219740867614746e+00
-1.902651548385620117e+00
-1.273285031318664551e+00
-9.783055186271667480e-01
6.354538351297378540e-02
-1.412188410758972168e-01
-1.346151351928710938e+00
-1.309077143669128418e+00
-5.437343120574951172e-01
1.541989855468273163e-02
-1.599962830543518066e+00
-1.061005473136901855e+00
-8.523007631301879883e-01
-5.258379578590393066e-01
1.474636606872081757e-02
-1.650181055068969727e+00
-1.323604345321655273e+00
-1.106359720230102539e+00
2.540897727012634277e-01
-9.439969062805175781e-01
-1.811226606369018555e+00
-6.259030103683471680e-01
-8.018325567245483398e-01
-4.391296207904815674e-01
-2.090474843978881836e+00
-1.241390109062194824e+00
-1.100485205650329590e+00
-9.304127097129821777e-01
-1.983931362628936768e-01
-8.986704945564270020e-01
-2.061564922332763672e+00
-1.523576140403747559e+00
-1.988769173622131348e+00
-1.040184736251831055e+00
-9.502358436584472656e-01
-1.276697397232055664e+00
-1.345493078231811523e+00
-4.368112385272979736e-01
-2.214825712144374847e-02
-1.717806816101074219e+00
-1.921157717704772949e+00
-5.855630040168762207e-01
-4.021107852458953857e-01
4.005119800567626953e-01
5.757135897874832153e-02
-9.878152608871459961e-01
-5.181643962860107422e-01
1.659103780984878540e-01
1.485440433025360107e-01
-1.171779036521911621e+00
-2.162763029336929321e-01
-2.279006093740463257e-01
4.764564633369445801e-01
-4.106615185737609863e-01
-2.505296468734741211e-01
-4.245563149452209473e-01
7.958708703517913818e-02
-2.039868980646133423e-01
-3.435519933700561523e-01
-4.988583624362945557e-01
4.026150330901145935e-02
-5.463501811027526855e-01
-6.020408272743225098e-01
-3.489676117897033691e-01
4.546186923980712891e-01
-1.289489567279815674e-01
-4.234441369771957397e-02
2.004994004964828491e-01
-1.553084701299667358e-01
-9.981135725975036621e-01
-6.100593209266662598e-01
5.498951673507690430e-01
2.154687881469726562e+00
1.418967962265014648e+00
-3.226072490215301514e-01
-1.343516230583190918e+00
2.471507042646408081e-01
1.512202322483062744e-01
-3.814469557255506516e-03
-1.461960226297378540e-01
-6.009710431098937988e-01
-6.677969694137573242e-01
1.456636190414428711e+00
1.922609329223632812e+00
3.396049439907073975e-01
7.394681870937347412e-02
-2.642376907169818878e-02
-3.745480775833129883e-01
-2.213307470083236694e-01
-4.339016973972320557e-01
-9.104714989662170410e-01
3.073581755161285400e-01
4.793076217174530029e-01
4.804633185267448425e-02
-7.762421369552612305e-01
6.974543631076812744e-02
4.848696589469909668e-01
-9.588433057069778442e-02
-8.249271512031555176e-01
-9.641099572181701660e-01
1.571078002452850342e-01
8.558027744293212891e-01
4.447814524173736572e-01
-6.280729174613952637e-01
-5.907997861504554749e-02
5.210956931114196777e-01
2.941958904266357422e-01
3.372960686683654785e-01
8.156052231788635254e-01
9.303052425384521484e-01
1.546719551086425781e+00
6.990541219711303711e-01
1.245020270347595215e+00
1.378787994384765625e+00
4.444599449634552002e-01
6.254738569259643555e-01
7.515767961740493774e-02
6.521841287612915039e-01
-4.231780171394348145e-01
6.778851151466369629e-01
2.587663829326629639e-01
1.772223114967346191e+00
5.232945680618286133e-01
6.965769529342651367e-01
1.941061019897460938e-01
5.300554037094116211e-01
-6.868599653244018555e-01
-5.832606554031372070e-01
-3.844161331653594971e-01
6.665198206901550293e-01
8.236362338066101074e-01
-2.439165860414505005e-01
-3.987289071083068848e-01
4.580775499343872070e-01
9.310689568519592285e-01
2.723026871681213379e-01
-6.867622733116149902e-01
-3.739764168858528137e-02
1.786539256572723389e-01
8.500317335128784180e-01
8.548198938369750977e-01
5.983514785766601562e-01
1.661103516817092896e-01
7.243716120719909668e-01
5.546823143959045410e-01
1.270882040262222290e-01
-3.542596101760864258e-01
1.898004487156867981e-02
1.979898288846015930e-02
7.905831336975097656e-01
8.949069380760192871e-01
9.128421545028686523e-01
8.976107239723205566e-01
3.615327775478363037e-01
4.783182144165039062e-01
-1.428183794021606445e+00
-7.002086639404296875e-01
-1.920965015888214111e-01
6.701586842536926270e-01
9.595302939414978027e-01
1.307618856430053711e+00
-4.219229221343994141e-01
4.708749055862426758e-01
8.207446932792663574e-01
1.282037615776062012e+00
-7.382258772850036621e-02
1.602941304445266724e-01
-1.290107518434524536e-01
5.164360404014587402e-01
1.044365763664245605e+00
1.418256521224975586e+00
2.138294130563735962e-01
2.113050073385238647e-01
2.519196867942810059e-01
-2.761901021003723145e-01
1.406554222106933594e+00
2.354039065539836884e-02
-5.451087355613708496e-01
5.441775321960449219e-01
5.739913582801818848e-01
3.514285981655120850e-01
1.254736900329589844e+00
4.205834567546844482e-01
8.026156425476074219e-01
-8.984114527702331543e-01
-8.345784544944763184e-01
2.157999724149703979e-01
1.525513172149658203e+00
1.872990846633911133e+00
-1.641808003187179565e-01
4.661922156810760498e-01
8.160773515701293945e-01
2.905611097812652588e-01
-2.389188557863235474e-01
-5.676886066794395447e-02
1.127594113349914551e+00
2.720088958740234375e-01
1.064761400222778320e+00
1.442674547433853149e-01
1.715365171432495117e+00
7.663631439208984375e-01
8.914667367935180664e-01
4.449035525321960449e-01
7.492964863777160645e-01
2.977261506021022797e-02
-8.519330061972141266e-03
-6.403849124908447266e-01
6.955974698066711426e-01
1.236014366149902344e+00
3.444419205188751221e-01
1.371759474277496338e-01
-1.533501893281936646e-01
8.206176161766052246e-01
4.612572789192199707e-01
-3.302327096462249756e-01
-2.908288240432739258e-01
5.673404932022094727e-01
2.047959089279174805e+00
4.315278232097625732e-01
2.875514924526214600e-01
4.623870551586151123e-02
4.518095552921295166e-01
1.582928448915481567e-01
-1.213448166847229004e+00
-6.111592650413513184e-01
-3.276687264442443848e-01
3.613931313157081604e-02
-7.465212345123291016e-01
-1.179107189178466797e+00
3.134495019912719727e-02
2.210379838943481445e-01
1.307722777128219604e-01
-5.500490665435791016e-01
-8.153170347213745117e-01
-6.496258378028869629e-01
-1.033333063125610352e+00
-3.267754018306732178e-01
2.271673977375030518e-01
-3.259120583534240723e-01
-8.838192820549011230e-01
-2.709755301475524902e-01
-6.160698086023330688e-02
-1.089637279510498047e+00
-1.192402958869934082e+00
-1.108223199844360352e+00
-8.553612828254699707e-01
2.102435082197189331e-01
-1.643196582794189453e+00
-2.473635226488113403e-01
-4.809788167476654053e-01
-4.700677692890167236e-01
-7.211461067199707031e-01
-1.164508104324340820e+00
-8.566191196441650391e-01
-1.229075312614440918e+00
-1.351846694946289062e+00
-1.110266804695129395e+00
-5.265069752931594849e-02
-7.505740225315093994e-02
-2.053010463714599609e-01
3.137238621711730957e-01
7.579371929168701172e-01
7.616145014762878418e-01
2.582483291625976562e-01
-1.249233335256576538e-01
1.013298988342285156e+00
1.793724298477172852e+00
5.652673244476318359e-01
6.588370800018310547e-01
6.410618424415588379e-01
9.622759222984313965e-01
-4.213824868202209473e-01
-6.423545479774475098e-01
5.335181951522827148e-01
1.180425882339477539e+00
6.801865696907043457e-01
-1.056686758995056152e+00
5.167316794395446777e-01
1.077478408813476562e+00
8.928476572036743164e-01
7.437766194343566895e-01
1.801021456718444824e+00
5.633348226547241211e-01
-1.031548857688903809e+00
1.632600426673889160e-01
1.151622176170349121e+00
2.662406861782073975e-01
-9.979207068681716919e-03
9.098044037818908691e-02
2.207011133432388306e-01
7.105960696935653687e-02
-8.907969594001770020e-01
-4.501254260540008545e-01
-1.344962000846862793e+00
7.298085093498229980e-01
-4.442726075649261475e-01
2.686917781829833984e-01
1.749528199434280396e-01
4.926244020462036133e-01
2.258765995502471924e-01
-4.432659447193145752e-01
-1.605995178222656250e+00
-1.035522937774658203e+00
1.989099383354187012e-01
7.679913043975830078e-01
6.515716761350631714e-02
-4.437425136566162109e-01
3.827390968799591064e-01
-9.784303605556488037e-03
-3.509699404239654541e-01
-1.526996016502380371e+00
-6.852572560310363770e-01
-1.791956782341003418e+00
1.041104272007942200e-01
-8.471543192863464355e-01
-7.800729572772979736e-02
-3.526240885257720947e-01
5.816121697425842285e-01
4.544888436794281006e-01
-1.069208145141601562e+00
-2.214442253112792969e+00
-1.303136110305786133e+00
-1.256307244300842285e+00
-4.240097105503082275e-01
-1.588284015655517578e+00
-9.917651414871215820e-01
-2.585051059722900391e-01
-3.018193244934082031e-01
-1.983066648244857788e-01
-1.536711692810058594e+00
-1.093753933906555176e+00
-1.375488758087158203e+00
-2.114928483963012695e+00
-6.456488370895385742e-01
-5.691986083984375000e-01
-4.806834757328033447e-01
-6.356685161590576172e-01
2.605947852134704590e-01
-7.488954067230224609e-02
-3.761857450008392334e-01
-1.540120005607604980e+00
-1.052029490470886230e+00
-1.121844410896301270e+00
-1.768879771232604980e+00
-1.485691428184509277e+00
-8.001770377159118652e-01
2.946762442588806152e-01
1.754600554704666138e-01
-1.500106573104858398e+00
-2.534209489822387695e+00
-1.048182964324951172e+00
-8.898292183876037598e-01
-5.683193355798721313e-02
-1.924660444259643555e+00
-1.684274911880493164e+00
-1.315169572830200195e+00
-2.651652991771697998e-01
2.362865507602691650e-01
-1.454778432846069336e+00
-1.564862251281738281e+00
-1.064477920532226562e+00
-1.044085621833801270e-01
-2.757464647293090820e-01
-1.414269685745239258e+00
-5.733675509691238403e-02
7.279165834188461304e-02
4.829866588115692139e-01
7.949169874191284180e-01
-1.205131173133850098e+00
-9.221127033233642578e-01
-1.051296234130859375e+00
-7.836629152297973633e-01
-4.162513017654418945e-01
-1.221983909606933594e+00
-1.413854718208312988e+00
-3.475485146045684814e-01
5.447599291801452637e-01
4.861458837985992432e-01
-6.765513867139816284e-02
-7.770884633064270020e-01
-1.009156927466392517e-01
1.196028441190719604e-01
-5.483840107917785645e-01
-3.115487396717071533e-01
7.504749894142150879e-01
8.799301385879516602e-01
7.193635702133178711e-01
-2.471714466810226440e-01
4.316344261169433594e-01
-1.622429639101028442e-01
-2.262406647205352783e-01
3.544119894504547119e-01
-7.753130197525024414e-01
-6.318911314010620117e-01
4.359641075134277344e-01
5.298820734024047852e-01
1.042577862739562988e+00
-9.844895452260971069e-02
-1.507146239280700684e+00
-1.312118172645568848e+00
-4.259812533855438232e-01
-8.908210396766662598e-01
-4.996022880077362061e-01
-6.446885466575622559e-01
-7.746440172195434570e-02
-4.923066124320030212e-02
-5.407218337059020996e-01
-1.084276199340820312e+00
4.882753789424896240e-01
-1.831199884414672852e+00
-1.331223011016845703e+00
-6.344857215881347656e-01
-2.419499605894088745e-01
-7.945169210433959961e-01
-3.306096494197845459e-01
2.379534989595413208e-01
2.436077892780303955e-01
-8.495872020721435547e-01
-9.599967598915100098e-01
-1.109466671943664551e+00
6.096293926239013672e-01
-1.019464850425720215e+00
-7.687500715255737305e-01
-9.958443045616149902e-01
3.439040482044219971e-01
3.178803026676177979e-01
-5.339009761810302734e-01
-9.391846656799316406e-01
-6.884005665779113770e-01
-1.887085884809494019e-01
1.292765885591506958e-01
-1.081781983375549316e+00
-1.141443848609924316e+00
-7.077895402908325195e-01
3.754923045635223389e-01
-1.116355299949645996e+00
-6.828092336654663086e-01
-1.706838130950927734e+00
-2.086872339248657227e+00
-5.008657574653625488e-01
-1.032102227210998535e+00
-1.358392119407653809e+00
-1.098980545997619629e+00
-7.423643469810485840e-01
3.414960801601409912e-01
-1.919787377119064331e-01
-1.344478726387023926e+00
-1.062573075294494629e+00
-1.060698032379150391e+00
3.719884753227233887e-01
-1.307629704475402832e+00
-1.034080505371093750e+00
-7.524298429489135742e-01
3.741161823272705078e-01
-4.182162508368492126e-02
-1.622516036033630371e+00
-6.774711012840270996e-01
-9.184486865997314453e-01
-6.926954388618469238e-01
-1.503661632537841797e+00
-1.266859054565429688e+00
-8.501515388488769531e-01
-1.616829931735992432e-01
3.033715784549713135e-01
-6.375030875205993652e-01
-6.882886290550231934e-01
-7.139455676078796387e-01
-1.934102654457092285e+00
-8.726413249969482422e-01
-6.457946300506591797e-01
-3.660718500614166260e-01
-3.438419401645660400e-01
-1.629987955093383789e-01
-3.266687318682670593e-02
-1.473162412643432617e+00
-1.126642823219299316e+00
-7.064554095268249512e-01
-4.691648781299591064e-01
-3.480357527732849121e-01
-9.845369458198547363e-01
-9.603373408317565918e-01
2.010786384344100952e-01
9.039996266365051270e-01
1.620921730995178223e+00
-1.190110146999359131e-01
-3.284449577331542969e-01
-1.018891215324401855e+00
-1.029080152511596680e-01
-5.599824190139770508e-01
-1.538115739822387695e-01
9.756769239902496338e-02
1.633069515228271484e-01
9.372822046279907227e-01
8.488161116838455200e-02
2.766741216182708740e-01
-5.087247490882873535e-01
-4.272854030132293701e-01
-4.581892192363739014e-01
-3.284297883510589600e-01
-3.881434202194213867e-01
-4.229088127613067627e-01
-6.115142628550529480e-02
1.052131056785583496e+00
1.570463180541992188e-01
-8.175002336502075195e-01
-6.877176761627197266e-01
5.406655669212341309e-01
1.320133447647094727e+00
-7.432472705841064453e-01
-3.464556038379669189e-01
1.060205996036529541e-01
1.055662751197814941e+00
2.024400472640991211e+00
2.007491588592529297e+00
1.998549222946166992e+00
1.842610478401184082e+00
1.658886194229125977e+00
1.416921019554138184e+00
1.919350147247314453e+00
1.026015400886535645e+00
1.643917322158813477e+00
1.628959298133850098e+00
1.791518330574035645e+00
2.357303142547607422e+00
1.305194020271301270e+00
9.210734963417053223e-01
1.242648482322692871e+00
1.479784488677978516e+00
9.709330797195434570e-01
3.651381731033325195e-01
3.357805684208869934e-02
4.841940104961395264e-01
4.068558290600776672e-02
-3.784162998199462891e-01
-1.444205522537231445e+00
-8.611777424812316895e-01
-9.162861108779907227e-01
-2.158401012420654297e+00
-1.476303577423095703e+00
-7.345947623252868652e-01
6.278244853019714355e-01
9.402984976768493652e-01
-7.893146872520446777e-01
-1.335866451263427734e+00
-4.058698117733001709e-01
-3.967041671276092529e-01
-4.493131339550018311e-01
-1.060446381568908691e+00
1.415898203849792480e-01
8.231396675109863281e-01
7.581712007522583008e-01
-2.492431178689002991e-02
6.172603368759155273e-01
-2.243448197841644287e-01
-4.047585129737854004e-01
4.144430756568908691e-01
8.160378336906433105e-01
1.642214320600032806e-02
-2.281992435455322266e-01
-6.417300701141357422e-01
5.236800909042358398e-01
1.115341424942016602e+00
7.159210443496704102e-01
-3.904997110366821289e-01
9.481404423713684082e-01
9.002259969711303711e-01
-5.304565429687500000e-01
-8.702048100531101227e-03
-5.548000335693359375e-01
8.295873999595642090e-01
1.867137789726257324e+00
1.832065545022487640e-02
1.136164307594299316e+00
5.593754351139068604e-02
6.993871927261352539e-01
-1.034797072410583496e+00
-4.383773803710937500e-01
2.009814083576202393e-01
1.184206083416938782e-01
1.221926361322402954e-01
8.188170790672302246e-01
1.073172807693481445e+00
-9.505313634872436523e-02
-7.078787088394165039e-01
1.458554528653621674e-02
3.243874311447143555e-01
7.871135473251342773e-01
-6.680810451507568359e-01
-2.049543857574462891e-01
6.322595477104187012e-01
6.904886364936828613e-01
-4.312503337860107422e-01
-1.149410679936408997e-01
9.612875580787658691e-01
1.039014816284179688e+00
-1.732597947120666504e+00
-1.510208398103713989e-01
2.312910109758377075e-01
6.316619515419006348e-01
1.715897440910339355e+00
4.293416813015937805e-02
-6.204452365636825562e-02
-2.452105097472667694e-02
-1.607734411954879761e-01
-6.490854620933532715e-01
-7.008435130119323730e-01
2.071188203990459442e-02
4.338933527469635010e-01
5.990252494812011719e-01
-4.781984090805053711e-01
2.209878414869308472e-01
1.556805819272994995e-01
-7.750996351242065430e-01
-5.696789026260375977e-01
-7.228724360466003418e-01
-3.171136379241943359e-01
-7.813868522644042969e-01
-6.110948324203491211e-01
3.387767076492309570e-01
6.936960816383361816e-01
-1.611122936010360718e-01
-4.208731055259704590e-01
-4.263734221458435059e-01
7.109563946723937988e-01
7.471682131290435791e-02
-5.448516607284545898e-01
-5.345978736877441406e-01
9.559404104948043823e-02
1.642860651016235352e+00
8.435088992118835449e-01
7.818399667739868164e-01
-9.346829610876739025e-04
9.630427360534667969e-01
-4.427197575569152832e-01
-6.199219226837158203e-01
-7.874259948730468750e-01
3.104167804121971130e-02
6.272364258766174316e-01
-3.554951772093772888e-02
-1.220361590385437012e+00
-2.648173570632934570e-01
-6.809037178754806519e-02
-1.176744140684604645e-02
-1.494768142700195312e+00
-7.495728731155395508e-01
1.110522150993347168e-01
-1.593489050865173340e-01
3.978596329689025879e-01
-1.404056847095489502e-01
7.826491594314575195e-01
-1.676024794578552246e-01
1.563926935195922852e-01
6.787647008895874023e-01
-2.961613237857818604e-01
2.499689310789108276e-01
-3.804187178611755371e-01
-3.971340507268905640e-02
8.960269093513488770e-01
3.862972259521484375e-01
3.584865629673004150e-01
1.973519027233123779e-01
4.778188467025756836e-01
2.626806199550628662e-01
-5.144109129905700684e-01
-5.917908549308776855e-01
-6.925649195909500122e-02
5.580518245697021484e-01
5.335475206375122070e-01
-9.723592549562454224e-02
-5.007539410144090652e-03
-8.150672316551208496e-01
5.642887353897094727e-01
5.507447719573974609e-01
-2.957904636859893799e-01
-2.989395260810852051e-01
-3.202113807201385498e-01
2.529771029949188232e-01
9.299557209014892578e-01
5.364825725555419922e-01
-3.958391249179840088e-01
1.648602336645126343e-01
7.965942621231079102e-01
-2.114089965820312500e+00
-1.061273694038391113e+00
-2.106718532741069794e-02
5.089196562767028809e-01
1.063214540481567383e+00
-1.029806375503540039e+00
-8.183843642473220825e-02
-1.081543639302253723e-01
-1.747473627328872681e-01
-7.822165489196777344e-01
-1.557229280471801758e+00
-7.410067319869995117e-01
-5.977783799171447754e-01
2.518357932567596436e-01
-7.402909398078918457e-01
-6.456347107887268066e-01
-1.141267061233520508e+00
4.096048325300216675e-02
-6.903657317161560059e-01
1.331636607646942139e-01
-1.228442072868347168e+00
-6.801226735115051270e-01
-1.429028660058975220e-01
1.289093643426895142e-01
-9.470793008804321289e-01
-2.151894569396972656e-01
-6.644641160964965820e-01
-2.456927299499511719e-01
8.907499909400939941e-01
5.373499989509582520e-01
-2.283041924238204956e-01
-8.100613355636596680e-01
2.439865022897720337e-01
1.798648834228515625e+00
3.915815353393554688e-01
1.060661450028419495e-01
4.004110023379325867e-02
-3.799460232257843018e-01
2.489994019269943237e-01
-1.483914405107498169e-01
-3.238826990127563477e-01
2.194993048906326294e-01
5.406966805458068848e-01
2.044825851917266846e-01
7.014293670654296875e-01
6.973522901535034180e-01
7.824983000755310059e-01
1.023104071617126465e+00
6.644627451896667480e-02
-1.161924123764038086e+00
-9.746049642562866211e-01
-7.607581466436386108e-02
8.721231818199157715e-01
7.906382679939270020e-01
-8.581770211458206177e-02
-2.727562561631202698e-02
1.020068764686584473e+00
1.398186802864074707e+00
5.759246349334716797e-01
9.109674952924251556e-03
-1.132038593292236328e+00
6.308623552322387695e-01
2.190659999847412109e+00
6.693721413612365723e-01
5.568077564239501953e-01
-1.527564674615859985e-01
8.028105497360229492e-01
9.840291142463684082e-01
4.515539109706878662e-01
-1.677514165639877319e-01
-1.232052408158779144e-02
8.479258418083190918e-01
2.584090530872344971e-01
-8.592771738767623901e-02
2.248221039772033691e-01
8.144846558570861816e-01
7.470244765281677246e-01
4.497881233692169189e-01
-2.572307288646697998e-01
3.580821678042411804e-02
5.194739103317260742e-01
6.539916992187500000e-01
4.411270022392272949e-01
3.585282340645790100e-02
3.686171174049377441e-01
7.172314524650573730e-01
1.973925113677978516e+00
-3.613502979278564453e-01
-7.834534049034118652e-01
-5.887656807899475098e-01
7.647333145141601562e-01
1.646934509277343750e+00
-5.415539816021919250e-02
1.159921288490295410e+00
9.335430264472961426e-01
2.350795745849609375e+00
7.182388901710510254e-01
8.135271072387695312e-01
-6.548499464988708496e-01
1.278345465660095215e+00
1.205167889595031738e+00
1.519313693046569824e+00
1.932890415191650391e+00
1.939844608306884766e+00
1.444311261177062988e+00
2.003715991973876953e+00
3.713947534561157227e+00
2.951265335083007812e+00
1.059219360351562500e+00
1.061274766921997070e+00
1.254673957824707031e+00
1.272415399551391602e+00
1.483116626739501953e+00
1.138699293136596680e+00
2.313713788986206055e+00
2.567585706710815430e+00
1.591039419174194336e+00
6.509736180305480957e-01
8.231567144393920898e-01
3.920584022998809814e-01
1.296706795692443848e+00
-5.066764950752258301e-01
-1.267626762390136719e+00
-2.060593962669372559e-01
7.715495675802230835e-02
5.613011866807937622e-02
-8.562050461769104004e-01
-8.355302810668945312e-01
-1.217381119728088379e+00
3.162856400012969971e-01
-9.790460467338562012e-01
-9.459626674652099609e-02
-2.268922328948974609e-01
-1.105558037757873535e+00
-2.049393355846405029e-01
5.212247371673583984e-01
-2.479132413864135742e-01
-2.049459934234619141e+00
-5.823840498924255371e-01
-1.086952760815620422e-01
-5.916517972946166992e-01
-1.767147779464721680e+00
-2.282778918743133545e-01
-4.051237553358078003e-02
7.047492861747741699e-01
-1.541557192802429199e+00
-1.205565690994262695e+00
-1.177029728889465332e+00
-1.180068328976631165e-01
1.190068960189819336e+00
-1.095984101295471191e+00
-8.922999501228332520e-01
-1.000434160232543945e+00
4.529136046767234802e-02
-1.055007815361022949e+00
-1.207882285118103027e+00
-2.202880382537841797e+00
-1.295741677284240723e+00
1.312709301710128784e-01
-1.590572595596313477e+00
-1.487410426139831543e+00
-8.716781735420227051e-01
-6.559213399887084961e-01
-3.650359213352203369e-01
-1.191847205162048340e+00
-1.452761650085449219e+00
-1.714578866958618164e+00
-1.246464490890502930e+00
1.407738029956817627e-02
-1.945757746696472168e+00
-8.045928478240966797e-01
-1.250708222389221191e+00
-2.027861475944519043e-01
1.885085254907608032e-01
-4.626658260822296143e-01
-1.318541407585144043e+00
-1.523541569709777832e+00
-3.608797788619995117e-01
1.167497515678405762e+00
-1.276015996932983398e+00
-1.077684998512268066e+00
-1.438997745513916016e+00
-3.588258028030395508e-01
-1.272611498832702637e+00
-1.525375247001647949e+00
-1.281394958496093750e+00
-7.880749702453613281e-01
-1.306583136320114136e-01
-2.159488677978515625e+00
-1.717212677001953125e+00
-5.706471204757690430e-01
3.439733758568763733e-02
-1.104365587234497070e+00
-1.913497924804687500e+00
-2.071871757507324219e+00
-1.769680619239807129e+00
-3.067628741264343262e-01
-5.925592407584190369e-02
-1.893693566322326660e+00
-2.013316869735717773e+00
-9.788368344306945801e-01
-1.477801442146301270e+00
-1.089485764503479004e+00
-1.925687313079833984e+00
-8.673505783081054688e-01
-1.547733426094055176e+00
-7.441395521163940430e-01
1.006059288978576660e+00
-1.305675387382507324e+00
-7.122260332107543945e-01
-8.949021100997924805e-01
-3.581008613109588623e-01
-6.371104717254638672e-01
-9.871326684951782227e-01
-1.287615656852722168e+00
-6.426701545715332031e-01
5.958494544029235840e-01
-1.237703561782836914e+00
-1.144014477729797363e+00
-7.307096123695373535e-01
-1.269225358963012695e+00
3.336584866046905518e-01
2.542271614074707031e-01
-1.308285593986511230e+00
-1.139634609222412109e+00
-1.090392947196960449e+00
-8.122468739748001099e-02
-1.344465613365173340e+00
-1.210217118263244629e+00
-6.184858679771423340e-01
4.412350952625274658e-01
-1.048185452818870544e-01
-5.891723036766052246e-01
-3.703758418560028076e-01
-8.097536563873291016e-01
1.340346485376358032e-01
1.800852060317993164e+00
-2.572464644908905029e-01
-6.859245896339416504e-01
4.787904024124145508e-02
8.035781979560852051e-01
6.779333353042602539e-01
6.581527739763259888e-02
-3.546080291271209717e-01
-7.239694595336914062e-01
8.094952702522277832e-01
1.814053207635879517e-01
-2.274028807878494263e-01
-3.270085155963897705e-01
1.946197152137756348e-01
1.870605349540710449e+00
1.054531455039978027e+00
1.095262914896011353e-01
-4.668228030204772949e-01
1.751409620046615601e-01
3.781963884830474854e-01
6.125638484954833984e-01
5.473855137825012207e-01
-8.323446661233901978e-02
6.720996648073196411e-02
2.172638416290283203e+00
1.518666267395019531e+00
4.344234168529510498e-01
-5.573346018791198730e-01
1.056163236498832703e-01
2.187018156051635742e+00
-4.728355407714843750e-01
-5.378255844116210938e-01
2.758820354938507080e-01
2.275862932205200195e+00
3.195446431636810303e-01
-3.523288667201995850e-01
2.812584638595581055e-01
1.449860334396362305e+00
1.341596722602844238e+00
4.772737026214599609e-01
8.355606198310852051e-01
3.074815273284912109e-01
1.355353832244873047e+00
1.334797263145446777e+00
1.048455119132995605e+00
2.834200263023376465e-01
3.621347546577453613e-01
5.258101820945739746e-01
6.188786029815673828e-01
8.252577185630798340e-01
9.146028757095336914e-01
8.429611325263977051e-01
8.724120855331420898e-01
1.890852332115173340e+00
1.289422988891601562e+00
9.635657668113708496e-01
7.004243731498718262e-01
5.341317653656005859e-01
1.573834657669067383e+00
-2.550145089626312256e-01
-6.858630478382110596e-02
7.907063961029052734e-01
1.760536670684814453e+00
2.338481426239013672e+00
1.278513073921203613e+00
5.626546740531921387e-01
1.327423095703125000e+00
1.157754659652709961e+00
5.590095520019531250e-01
4.667297899723052979e-01
8.899150490760803223e-01
3.980749845504760742e-01
1.233108043670654297e+00
1.244399189949035645e+00
1.545316219329833984e+00
-4.196626842021942139e-01
1.045735120773315430e+00
5.752236843109130859e-01
-7.943673431873321533e-02
6.942176222801208496e-01
2.468248158693313599e-01
6.185187697410583496e-01
2.216882944107055664e+00
6.782099008560180664e-01
5.480805039405822754e-01
8.480162918567657471e-02
3.851187527179718018e-01
1.906705379486083984e+00
8.495167493820190430e-01
5.836374759674072266e-01
1.838304698467254639e-01
1.543856859207153320e+00
2.017962932586669922e+00
2.069810390472412109e+00
-8.436732888221740723e-01
2.977855801582336426e-01
1.161540150642395020e+00
1.063311815261840820e+00
5.483075380325317383e-01
-7.173303961753845215e-01
-2.570653557777404785e-01
8.395305871963500977e-01
1.896498203277587891e+00
8.926594853401184082e-01
-7.395288348197937012e-01
-1.353188157081604004e-01
-1.358031779527664185e-01
-1.119481444358825684e+00
-1.317148059606552124e-01
-4.971524477005004883e-01
-3.962089419364929199e-01
4.005677998065948486e-01
7.397276163101196289e-01
1.122810125350952148e+00
-1.092415824532508850e-01
4.242751747369766235e-02
1.084201097488403320e+00
-6.170104146003723145e-01
6.327794492244720459e-02
3.832419216632843018e-01
5.032954216003417969e-01
1.687259554862976074e+00
1.694505214691162109e-01
8.031091839075088501e-02
6.297596096992492676e-01
7.435591220855712891e-01
7.596255093812942505e-02
-6.663032770156860352e-01
-2.705522775650024414e-01
-2.207064926624298096e-01
1.355053901672363281e+00
9.433191418647766113e-01
9.444590210914611816e-01
3.527316749095916748e-01
6.111038327217102051e-01
-5.496074557304382324e-01
-6.308639049530029297e-01
-2.507166564464569092e-01
1.756138205528259277e-01
3.898333013057708740e-01
9.276046752929687500e-01
5.990481972694396973e-01
8.006571531295776367e-01
-3.399092555046081543e-01
-2.887765003833919764e-04
9.509872198104858398e-01
-6.157199144363403320e-01
-1.038185000419616699e+00
-2.187115252017974854e-01
6.084164381027221680e-01
1.311499118804931641e+00
3.452725410461425781e-01
6.211613863706588745e-02
-2.998290359973907471e-01
5.450307726860046387e-01
-1.830037951469421387e+00
-2.225938320159912109e+00
-1.607501268386840820e+00
-9.116235375404357910e-01
-2.359020709991455078e-01
-9.342455267906188965e-01
-1.475442051887512207e+00
-5.027606487274169922e-01
-3.137747347354888916e-01
5.765058845281600952e-02
-2.052363634109497070e+00
-1.868126749992370605e+00
-1.327832341194152832e+00
-9.167539477348327637e-01
4.514464139938354492e-01
-9.206397533416748047e-01
-1.403706789016723633e+00
-1.888334512710571289e+00
3.602742552757263184e-01
1.243998050689697266e+00
-1.906131386756896973e+00
-1.479030370712280273e+00
-8.517009615898132324e-01
-3.669322431087493896e-01
1.896853893995285034e-01
5.006043910980224609e-01
-7.011657953262329102e-01
-1.604777336120605469e+00
8.761237263679504395e-01
-6.576074957847595215e-01
-9.155697822570800781e-01
-1.728675961494445801e+00
-1.765204548835754395e+00
3.373942971229553223e-01
1.096875071525573730e+00
-7.250930070877075195e-01
-2.137029409408569336e+00
-1.004019260406494141e+00
7.796645909547805786e-02
-3.406092822551727295e-01
-1.218354344367980957e+00
-6.770713925361633301e-01
-1.448271274566650391e+00
-9.178089499473571777e-01
-4.167608618736267090e-01
-3.958428502082824707e-01
-7.512045502662658691e-01
2.975649833679199219e-01
7.163311839103698730e-01
-1.434260129928588867e+00
-6.909379363059997559e-01
-3.217035531997680664e-01
-3.941346108913421631e-01
4.469808936119079590e-01
-1.419746428728103638e-01
-9.482876062393188477e-01
-4.995901882648468018e-01
1.038308024406433105e+00
-1.328104734420776367e+00
-7.824668884277343750e-01
-6.297910213470458984e-01
2.003262490034103394e-01
1.253524899482727051e+00
5.218394994735717773e-01
-4.954349398612976074e-01
-1.056925654411315918e+00
3.501972556114196777e-01
5.612892508506774902e-01
-1.420786738395690918e+00
-1.371152520179748535e+00
-9.965419769287109375e-01
-6.991460919380187988e-01
1.108622670173645020e+00
6.611132621765136719e-01
1.801064121536910534e-03
-1.075209259986877441e+00
3.024951815605163574e-01
1.525143980979919434e+00
-1.434761404991149902e+00
-1.274693727493286133e+00
-7.952737212181091309e-01
6.079884711652994156e-03
6.209589242935180664e-01
6.669986248016357422e-01
-2.952107191085815430e-01
3.940856754779815674e-01
1.226310372352600098e+00
-5.910476446151733398e-01
-9.484930634498596191e-01
-1.439718008041381836e-01
-3.479756414890289307e-01
9.311464428901672363e-01
1.079019308090209961e+00
1.538480639457702637e+00
7.474634051322937012e-01
9.909630417823791504e-01
8.205225467681884766e-01
-9.474242925643920898e-01
5.423241257667541504e-01
-3.564598560333251953e-01
4.396358504891395569e-02
5.090029835700988770e-01
1.804375052452087402e+00
9.795383214950561523e-01
-6.474161744117736816e-01
-3.927298188209533691e-01
1.495591759681701660e+00
-3.166471794247627258e-02
6.433978080749511719e-01
-6.799917817115783691e-01
-6.031596660614013672e-01
1.077133297920227051e+00
8.170834183692932129e-01
5.296877622604370117e-01
-1.403767019510269165e-01
9.744703769683837891e-01
1.829045563936233521e-01
2.064537703990936279e-01
-1.084743067622184753e-01
-2.384764999151229858e-01
5.966116189956665039e-01
7.559471726417541504e-01
4.553641080856323242e-01
-3.226240277290344238e-01
1.207440137863159180e+00
9.258002974092960358e-03
-4.636119008064270020e-01
-1.298178195953369141e+00
-6.587700843811035156e-01
-5.011070966720581055e-01
3.117671608924865723e-01
-4.660815000534057617e-01
1.045254349708557129e+00
2.809323668479919434e-01
2.407272905111312866e-01
1.251962780952453613e+00
-5.657104253768920898e-01
3.355578184127807617e-01
-2.298055291175842285e-01
4.878516793251037598e-01
1.052643060684204102e+00
1.214457862079143524e-02
3.096010088920593262e-01
2.145593427121639252e-02
1.182226061820983887e+00
1.299588978290557861e-01
-7.557623386383056641e-01
1.921215355396270752e-01
-5.343115329742431641e-01
1.969328848645091057e-03
-6.415726989507675171e-02
2.171111255884170532e-01
1.931601762771606445e-02
5.537104010581970215e-01
4.901638031005859375e-01
6.706671416759490967e-02
4.163056015968322754e-01
-9.466549754142761230e-01
-1.578318715095520020e+00
2.684848010540008545e-01
1.647576838731765747e-01
-1.767215728759765625e-01
-5.881012082099914551e-01
2.017029076814651489e-01
1.287252426147460938e+00
-5.010553002357482910e-01
-1.670808076858520508e+00
-7.425600886344909668e-01
5.239361524581909180e-01
1.052824974060058594e+00
1.717301607131958008e-01
-2.719041425734758377e-03
-7.769091725349426270e-01
8.388037681579589844e-01
-6.693239808082580566e-01
-1.427440166473388672e+00
-8.055342733860015869e-02
-8.714922666549682617e-01
7.109856009483337402e-01
-1.434538841247558594e+00
-4.859040677547454834e-01
-2.225760519504547119e-01
5.489057302474975586e-01
4.284873604774475098e-02
-9.414066076278686523e-01
-1.980849146842956543e+00
-8.544211387634277344e-01
-1.599271774291992188e+00
-9.307158589363098145e-01
-1.772360444068908691e+00
-4.878645837306976318e-01
-5.099614262580871582e-01
-2.331810593605041504e-01
9.624604582786560059e-01
-9.937887787818908691e-01
-2.136304378509521484e+00
-1.650501966476440430e+00
-2.172862142324447632e-01
5.744619965553283691e-01
-2.119184434413909912e-01
-7.494558691978454590e-01
-1.227659225463867188e+00
1.155574798583984375e+00
-5.989957451820373535e-01
-1.841561913490295410e+00
-2.099347352981567383e+00
-1.008100032806396484e+00
1.016115784645080566e+00
-1.147757291793823242e+00
-1.230473160743713379e+00
-1.751063019037246704e-01
8.829201757907867432e-02
3.556477427482604980e-01
-1.323372602462768555e+00
-1.508306264877319336e+00
-1.914215803146362305e+00
-2.694975137710571289e+00
-1.456828117370605469e-01
-2.282084971666336060e-01
5.995109081268310547e-01
-5.643694400787353516e-01
-9.841878414154052734e-01
6.575806140899658203e-01
-5.323450565338134766e-01
-5.464921593666076660e-01
-1.608857989311218262e+00
-4.447673559188842773e-01
3.975882232189178467e-01
-3.691538795828819275e-02
-1.871123164892196655e-01
-4.803988635540008545e-01
1.106341361999511719e+00
7.300811409950256348e-01
-1.342203259468078613e+00
-1.205086231231689453e+00
-1.373000741004943848e+00
1.243994951248168945e+00
8.011559396982192993e-02
1.737112402915954590e-01
-6.549010872840881348e-01
-2.464702427387237549e-01
3.447651565074920654e-01
4.052254557609558105e-01
6.852934956550598145e-01
-4.897851049900054932e-01
-1.044105410575866699e+00
1.074355691671371460e-01
-5.001799464225769043e-01
2.789783775806427002e-01
-3.321338891983032227e-01
1.432135584764182568e-03
1.431101441383361816e+00
-7.845250964164733887e-01
-1.132602334022521973e+00
-6.744650006294250488e-01
6.812795996665954590e-01
1.650054335594177246e+00
-1.662482023239135742e-01
-1.863447763025760651e-02
4.642939940094947815e-02
1.601270914077758789e+00
4.151398539543151855e-01
-3.700416088104248047e-01
-1.912728399038314819e-01
5.516573786735534668e-02
-1.510453671216964722e-01
-1.397821605205535889e-01
-3.025090396404266357e-01
-5.321215987205505371e-01
1.164158940315246582e+00
6.533375382423400879e-01
-1.845629662275314331e-01
5.148767232894897461e-01
1.411631405353546143e-01
1.634463369846343994e-01
8.211850523948669434e-01
-1.017825305461883545e-01
-2.210525050759315491e-02
1.524414718151092529e-01
7.760953903198242188e-01
2.302837371826171875e+00
1.026892289519309998e-01
-3.343456089496612549e-01
-4.346244335174560547e-01
8.295549750328063965e-01
5.384455323219299316e-01
-3.155522644519805908e-01
-3.640868514776229858e-02
8.302397727966308594e-01
1.346591353416442871e+00
9.316420555114746094e-02
-6.037313938140869141e-01
3.189496099948883057e-01
-1.319995615631341934e-02
3.711585104465484619e-01
-5.827886462211608887e-01
2.869561314582824707e-01
4.877221584320068359e-01
1.705959081649780273e+00
5.870046615600585938e-01
6.439701318740844727e-01
1.074636816978454590e+00
-1.461078524589538574e-01
-5.512587428092956543e-01
4.883439838886260986e-01
-6.574268341064453125e-01
-7.608451843261718750e-01
1.804144233465194702e-01
9.719236940145492554e-02
1.899560928344726562e+00
5.029688477516174316e-01
6.001142859458923340e-01
-2.545701861381530762e-01
1.460809826850891113e+00
2.157579660415649414e+00
1.302294611930847168e+00
2.292515039443969727e-01
-8.452396094799041748e-02
1.317194223403930664e+00
1.533636569976806641e+00
1.176669239997863770e+00
1.632902175188064575e-01
-1.949960440397262573e-01
1.691320419311523438e+00
1.534895896911621094e+00
-4.028659462928771973e-01
-5.805261433124542236e-02
2.006807565689086914e+00
1.443984985351562500e+00
-2.355672419071197510e-01
-4.609002768993377686e-01
1.301843285560607910e+00
5.816265940666198730e-01
4.223263263702392578e-01
-9.546430110931396484e-01
-4.752467274665832520e-01
5.462852120399475098e-01
1.131644487380981445e+00
1.360607266426086426e+00
-9.602813124656677246e-01
7.112005949020385742e-01
2.019398510456085205e-01
7.038825154304504395e-01
1.333055496215820312e+00
6.383264064788818359e-01
-2.687585651874542236e-01
9.432851076126098633e-01
1.448561906814575195e+00
1.584838628768920898e+00
9.022983908653259277e-01
-3.042923472821712494e-02
-9.273663163185119629e-01
2.013080835342407227e+00
2.861244976520538330e-01
-2.337063103914260864e-01
-2.593030035495758057e-01
7.920192480087280273e-01
1.113819599151611328e+00
1.057251542806625366e-01
-8.659092336893081665e-02
-2.746462225914001465e-01
-1.540277004241943359e+00
-6.262651085853576660e-01
9.593197107315063477e-01
-1.214682221412658691e+00
-3.074568510055541992e-01
1.903048753738403320e-01
2.040004730224609375e+00
-6.192191243171691895e-01
-5.145190656185150146e-02
-6.935374140739440918e-01
-2.253139466047286987e-01
4.604661166667938232e-01
-2.307000756263732910e-02
-2.150843292474746704e-01
-2.576040923595428467e-01
1.454970717430114746e+00
1.058583736419677734e+00
-7.506639510393142700e-02
8.182091116905212402e-01
-1.581843048334121704e-01
1.059507250785827637e+00
3.314583599567413330e-01
5.702780485153198242e-01
-6.192631125450134277e-01
5.541504025459289551e-01
8.301759958267211914e-01
-5.554416775703430176e-01
-5.882205367088317871e-01
4.741032123565673828e-01
-2.729097306728363037e-01
1.183042451739311218e-01
-1.017310619354248047e+00
-5.399086475372314453e-01
-3.816457688808441162e-01
-7.845943421125411987e-02
1.477753162384033203e+00
-6.412659287452697754e-01
-7.834960222244262695e-01
-4.826837778091430664e-02
-9.399340748786926270e-01
8.907400965690612793e-01
7.375624179840087891e-01
-1.203396201133728027e+00
-5.730904340744018555e-01
1.266598463058471680e+00
1.174354910850524902e+00
-6.670804619789123535e-01
-3.837805986404418945e-01
-2.114651948213577271e-01
9.571388363838195801e-01
-2.519213557243347168e-01
-1.604553461074829102e+00
-9.877831339836120605e-01
-2.898117601871490479e-01
6.032894253730773926e-01
-1.773837089538574219e+00
-3.564322590827941895e-01
-8.900256752967834473e-01
-1.239398121833801270e+00
-1.248758077621459961e+00
-1.086217284202575684e+00
-1.936907649040222168e+00
-1.475426793098449707e+00
-1.057215332984924316e+00
8.312320709228515625e-01
-9.397538304328918457e-01
-5.728502869606018066e-01
-1.665830612182617188e+00
-1.300533294677734375e+00
7.013336420059204102e-01
-7.053611278533935547e-01
-1.814818143844604492e+00
-9.312602877616882324e-01
4.591706097126007080e-01
6.054046005010604858e-02
-1.819775700569152832e+00
-1.852026581764221191e-01
-1.172231435775756836e+00
3.788091242313385010e-01
-6.721599102020263672e-01
-7.241273522377014160e-01
-1.287997841835021973e+00
1.972912065684795380e-02
3.761070370674133301e-01
-4.565717875957489014e-01
-1.456014633178710938e+00
-1.800343751907348633e+00
-2.307214498519897461e+00
-1.823822140693664551e+00
-1.550050377845764160e+00
-1.846779227256774902e+00
-1.666415452957153320e+00
-1.298430442810058594e+00
1.046359777450561523e+00
-9.253470897674560547e-01
7.518544793128967285e-01
-8.529279828071594238e-01
-5.579730272293090820e-01
-8.778120577335357666e-02
-5.016788840293884277e-01
-1.905277013778686523e+00
-1.028680324554443359e+00
4.603744447231292725e-01
4.167129695415496826e-01
-1.770595669746398926e+00
-1.494446992874145508e+00
-2.036496877670288086e+00
2.987117469310760498e-01
1.357640624046325684e-01
-5.145148634910583496e-01
-1.772802352905273438e+00
-7.451684474945068359e-01
9.870477914810180664e-01
-8.936216831207275391e-01
-9.757754206657409668e-01
-1.127166390419006348e+00
-1.321189522743225098e+00
-9.218077063560485840e-01
-1.465321183204650879e+00
-1.358648180961608887e+00
-1.069251894950866699e+00
-4.793238043785095215e-01
8.986800909042358398e-01
-3.665537238121032715e-01
-6.989915966987609863e-01
-1.112082719802856445e+00
-1.138748645782470703e+00
5.609185695648193359e-01
-6.342872381210327148e-01
3.240817189216613770e-01
-7.560564279556274414e-01
8.105641603469848633e-01
1.065155386924743652e+00
1.548310518264770508e-01
-2.982114851474761963e-01
-1.555661797523498535e+00
8.385891318321228027e-01
-2.236034572124481201e-01
2.749362885951995850e-01
-7.275486588478088379e-01
-4.002448618412017822e-01
6.281169056892395020e-01
1.538962423801422119e-01
1.354586333036422729e-01
-1.819642335176467896e-01
-4.893348813056945801e-01
-3.362278342247009277e-01
-2.348065078258514404e-01
-3.148589730262756348e-01
-5.015333294868469238e-01
-4.034250378608703613e-01
1.183386683464050293e+00
-2.287782169878482819e-02
6.683377623558044434e-01
-4.377637803554534912e-01
1.891893520951271057e-02
1.316904783248901367e+00
-3.643780350685119629e-01
-9.160461425781250000e-01
-5.030204057693481445e-01
1.733276367187500000e+00
1.621264457702636719e+00
3.774109184741973877e-01
-3.807401061058044434e-01
-5.051369071006774902e-01
9.204449057579040527e-01
1.004536598920822144e-01
-3.835056126117706299e-01
5.227125883102416992e-01
-6.033094525337219238e-01
6.788744926452636719e-01
1.190975010395050049e-01
1.564652085304260254e+00
3.337184488773345947e-01
-1.359378814697265625e+00
-5.604428052902221680e-01
-7.603814601898193359e-01
-4.496460855007171631e-01
-4.108481109142303467e-01
-1.356256455183029175e-01
9.413352608680725098e-01
6.369983553886413574e-01
1.561594247817993164e+00
-1.176767945289611816e-01
-6.045595407485961914e-01
6.165593862533569336e-01
7.498191297054290771e-02
-1.826277673244476318e-01
-2.366852760314941406e-01
6.758962273597717285e-01
1.177180528640747070e+00
-1.604506820440292358e-01
3.391839563846588135e-01
5.029098130762577057e-03
1.723785161972045898e+00
1.957397721707820892e-02
-9.340336173772811890e-02
-7.539609819650650024e-02
1.851190924644470215e-01
5.178112387657165527e-01
5.954739451408386230e-01
2.120367437601089478e-01
-9.016391634941101074e-01
-1.131874203681945801e+00
2.457957565784454346e-01
-4.606053829193115234e-01
-3.533241450786590576e-01
-5.591176748275756836e-01
-6.515330672264099121e-01
6.682975888252258301e-01
8.253578096628189087e-02
6.753486394882202148e-01
-2.661667466163635254e-01
-6.335765719413757324e-01
4.327865540981292725e-01
-6.743065118789672852e-01
-8.465247750282287598e-01
-3.239130973815917969e-01
5.215644240379333496e-01
2.842401564121246338e-01
-2.822389900684356689e-01
7.388101518154144287e-02
4.065304994583129883e-01
9.454262256622314453e-01
-1.464193016290664673e-01
-1.738015294075012207e+00
-9.206224083900451660e-01
-8.358598947525024414e-01
4.032058417797088623e-01
-1.746780395507812500e+00
1.234532967209815979e-01
-5.005095005035400391e-01
1.664880365133285522e-01
3.445974290370941162e-01
-9.813615679740905762e-01
-1.303250342607498169e-01
-9.409002065658569336e-01
-1.893525719642639160e-01
4.259466230869293213e-01
-4.499962329864501953e-01
-4.657414853572845459e-01
4.250964820384979248e-01
1.009505391120910645e-01
1.401753783226013184e+00
-2.117635965347290039e+00
3.245089948177337646e-01
-6.383095383644104004e-01
2.204401418566703796e-02
9.768450856208801270e-01
-1.036072492599487305e+00
4.687817990779876709e-01
-1.049156785011291504e+00
3.533863723278045654e-01
-3.676854446530342102e-02
-7.697543501853942871e-01
-1.320524811744689941e+00
-1.212910652160644531e+00
3.567183613777160645e-01
2.100852504372596741e-02
-7.189270853996276855e-01
-1.654599070549011230e+00
5.972148105502128601e-02
5.750218629837036133e-01
9.168593287467956543e-01
-2.446713685989379883e+00
-1.138455033302307129e+00
-4.972673356533050537e-01
5.027722120285034180e-01
-1.240465998649597168e+00
1.369548887014389038e-01
-6.426129341125488281e-01
-9.910515695810317993e-02
-1.790328770875930786e-01
-1.418743729591369629e+00
-1.009650826454162598e+00
-1.545835852622985840e+00
-1.065948903560638428e-01
8.836794495582580566e-01
1.090843379497528076e-01
5.629606842994689941e-01
5.101627483963966370e-02
1.310907959938049316e+00
4.351457059383392334e-01
3.033252954483032227e-01
-3.237274885177612305e-01
-7.943279743194580078e-01
4.000399708747863770e-01
-1.431583285331726074e+00
-4.667397141456604004e-01
1.519059538841247559e-01
-1.062964320182800293e+00
2.101165205240249634e-01
-7.365567088127136230e-01
-8.141201734542846680e-01
-4.396313726902008057e-01
-8.949921131134033203e-01
3.534077480435371399e-02
-5.235504508018493652e-01
7.460447400808334351e-02
1.926069892942905426e-02
-9.231741428375244141e-01
-6.261900067329406738e-01
-8.093269467353820801e-01
-1.148728251457214355e+00
-1.236865282058715820e+00
3.096195161342620850e-01
1.083340048789978027e+00
-4.363663867115974426e-02
-1.604971289634704590e-01
-6.435317397117614746e-01
7.411304712295532227e-01
1.550820469856262207e+00
3.519971966743469238e-01
-7.381761074066162109e-01
-8.121370673179626465e-01
5.923177003860473633e-01
-3.596920669078826904e-01
7.328485846519470215e-01
2.943873405456542969e-02
-5.379196405410766602e-01
9.998855590820312500e-01
1.541217565536499023e+00
2.523642964661121368e-02
-6.566195935010910034e-02
-5.428479313850402832e-01
6.521148085594177246e-01
2.800801694393157959e-01
1.124256372451782227e+00
-7.394825574010610580e-03
-5.287770628929138184e-01
7.029640674591064453e-01
-7.570381760597229004e-01
-3.190837502479553223e-01
-4.988743662834167480e-01
7.368664145469665527e-01
1.031365036964416504e+00
2.155265808105468750e-01
1.473622083663940430e+00
1.739892125129699707e+00
2.310760021209716797e+00
1.189381122589111328e+00
1.252317786216735840e+00
4.158130586147308350e-01
2.537996321916580200e-02
9.920684695243835449e-01
-3.584381192922592163e-02
1.435721874237060547e+00
1.586041808128356934e+00
5.290975570678710938e-01
1.317142009735107422e+00
4.652574360370635986e-01
7.934332489967346191e-01
4.659619629383087158e-01
1.942043304443359375e-01
1.116532683372497559e+00
1.044463872909545898e+00
9.305641055107116699e-01
2.722767889499664307e-01
5.167441964149475098e-01
3.045580387115478516e+00
7.282143831253051758e-01
1.458995938301086426e-01
-6.647270917892456055e-02
1.190514564514160156e+00
2.465138912200927734e+00
8.550991415977478027e-01
1.141981005668640137e+00
5.885656476020812988e-01
1.261839747428894043e+00
7.376299500465393066e-01
5.103611350059509277e-01
-1.372013590298593044e-03
5.414803624153137207e-01
1.063290834426879883e+00
-1.197589397430419922e+00
4.177621603012084961e-01
9.579247236251831055e-01
1.050970673561096191e+00
6.254239082336425781e-01
7.770053744316101074e-01
-1.313841789960861206e-01
2.209035903215408325e-01
5.020920038223266602e-01
7.536719441413879395e-01
-4.341970086097717285e-01
2.357678562402725220e-01
3.027376234531402588e-01
7.531880140304565430e-01
2.214174747467041016e+00
1.207962036132812500e-01
4.803677499294281006e-01
-1.682557761669158936e-01
4.728497266769409180e-01
2.100391864776611328e+00
1.829906255006790161e-01
2.290991246700286865e-01
5.276694893836975098e-01
2.190691232681274414e+00
7.995032668113708496e-01
5.863172411918640137e-01
2.368345111608505249e-02
-3.358359932899475098e-01
7.897189855575561523e-01
-3.715269267559051514e-02
9.896366596221923828e-01
6.784247756004333496e-01
1.960282772779464722e-01
6.282948255538940430e-01
1.836859941482543945e+00
1.616392374038696289e+00
4.940536320209503174e-01
-2.524089217185974121e-01
8.011977076530456543e-01
-1.207103431224822998e-01
2.104341030120849609e+00
1.192192912101745605e+00
6.908614039421081543e-01
1.851439356803894043e+00
-4.465740546584129333e-02
1.179327368736267090e+00
2.993238270282745361e-01
8.780450224876403809e-01
1.896230936050415039e+00
-1.049644425511360168e-01
1.291922211647033691e+00
5.865825414657592773e-01
1.153940677642822266e+00
7.285771369934082031e-01
5.642136186361312866e-02
4.858946800231933594e-01
-5.957778096199035645e-01
9.200172424316406250e-01
4.615994989871978760e-01
8.151611685752868652e-01
7.342569828033447266e-01
2.720427513122558594e-01
8.215439319610595703e-01
1.975946068763732910e+00
4.714909791946411133e-01
-3.561489516869187355e-03
1.575999557971954346e-01
6.065030097961425781e-01
-6.737049818038940430e-01
-2.883363366127014160e-01
3.704758882522583008e-01
1.054810523986816406e+00
1.627872705459594727e+00
-6.607928313314914703e-03
1.083521395921707153e-01
-8.060782551765441895e-01
4.477151036262512207e-01
1.524009227752685547e+00
-2.604327499866485596e-01
1.538259536027908325e-01
-3.925899267196655273e-01
1.108519673347473145e+00
2.093772292137145996e-01
8.190285563468933105e-01
-1.622893959283828735e-01
-3.262797296047210693e-01
5.450898408889770508e-01
-5.798284411430358887e-01
-8.885334134101867676e-01
1.076861500740051270e+00
3.564713299274444580e-01
7.048745155334472656e-01
8.589733242988586426e-01
-3.518770635128021240e-01
-2.037138044834136963e-01
1.634460538625717163e-01
4.302674531936645508e-01
-5.115050077438354492e-01
-6.606034636497497559e-01
-4.790972173213958740e-01
2.839824855327606201e-01
6.429687738418579102e-01
-5.350970029830932617e-01
-1.062943220138549805e+00
-2.370640486478805542e-01
-3.947019875049591064e-01
1.364227414131164551e+00
-2.453518211841583252e-01
-1.020114660263061523e+00
-1.001622319221496582e+00
2.598243951797485352e-01
5.611409544944763184e-01
-1.103248238563537598e+00
-6.005753874778747559e-01
-1.673279404640197754e+00
1.128075599670410156e+00
-1.050267934799194336e+00
-9.532285332679748535e-01
-6.773960590362548828e-01
-6.591091752052307129e-01
8.178647756576538086e-01
-6.260081380605697632e-02
-1.790620326995849609e+00
-1.217783689498901367e+00
-8.313238620758056641e-01
-1.714216321706771851e-01
-6.200475692749023438e-01
-9.309348464012145996e-01
-5.639582872390747070e-01
-1.817436963319778442e-01
8.255603909492492676e-02
-3.804506659507751465e-01
-9.205704927444458008e-01
3.563426807522773743e-02
-3.673956990242004395e-01
8.228273987770080566e-01
-1.150880694389343262e+00
-7.023673057556152344e-01
-7.147828936576843262e-01
8.930629491806030273e-01
6.368878483772277832e-01
-2.861421704292297363e-01
-1.106458425521850586e+00
-9.055079817771911621e-01
1.067566156387329102e+00
-9.115880727767944336e-01
-1.521398186683654785e+00
-1.341342806816101074e+00
-3.872927427291870117e-01
9.714693427085876465e-01
-2.915340363979339600e-01
-6.638337969779968262e-01
-9.414660334587097168e-01
-9.702161550521850586e-01
-6.261550188064575195e-01
-1.169363260269165039e+00
-8.527719974517822266e-01
-7.749049663543701172e-01
-1.831779718399047852e+00
-2.580063343048095703e-01
-9.814973473548889160e-01
-1.127725481986999512e+00
-1.770299196243286133e+00
-8.872677087783813477e-01
3.597603738307952881e-01
-1.480212569236755371e+00
-9.528428912162780762e-01
-2.552245557308197021e-01
1.515137553215026855e-01
8.398096263408660889e-02
-6.226685047149658203e-01
-1.138212203979492188e+00
-1.770740389823913574e+00
7.843680679798126221e-02
-1.396477580070495605e+00
-1.316492080688476562e+00
-1.011001110076904297e+00
-3.756008446216583252e-01
3.168940544128417969e-01
-2.931055128574371338e-01
-2.853179574012756348e-01
-9.971712231636047363e-01
-6.381779909133911133e-01
-2.084716856479644775e-01
-1.255993008613586426e+00
-1.536103248596191406e+00
-8.979441523551940918e-01
-7.201797366142272949e-01
9.404002428054809570e-01
5.336505770683288574e-01
4.613803923130035400e-01
-9.947121739387512207e-01
-2.057875841856002808e-01
1.596238851547241211e+00
-2.320429831743240356e-01
5.142144560813903809e-01
-1.017983198165893555e+00
1.775943040847778320e-01
1.091941118240356445e+00
6.097977161407470703e-01
-2.700008153915405273e-01
6.106499210000038147e-02
8.192546963691711426e-01
-9.139413237571716309e-01
-6.368897557258605957e-01
-1.386865228414535522e-02
6.532135605812072754e-01
1.188389897346496582e+00
2.227069437503814697e-01
-2.205640375614166260e-01
-6.054208278656005859e-01
-5.869534984230995178e-02
-1.487223953008651733e-01
-6.042529344558715820e-01
-1.256652951240539551e+00
1.520517617464065552e-01
8.844500184059143066e-01
1.205964922904968262e+00
5.184512138366699219e-01
1.459841370582580566e+00
-1.259361207485198975e-01
3.981517255306243896e-01
1.364335417747497559e+00
-1.345044732093811035e+00
-4.873113334178924561e-01
7.211986780166625977e-01
5.980767011642456055e-01
1.447293400764465332e+00
2.369607239961624146e-01
9.462884813547134399e-02
6.585304737091064453e-01
9.207159280776977539e-01
-4.646168947219848633e-01
-1.527957916259765625e+00
-7.310201525688171387e-01
-5.551081299781799316e-01
1.785943388938903809e+00
4.525863826274871826e-01
1.022934541106224060e-01
-1.256197333335876465e+00
-6.308584213256835938e-01
1.484279632568359375e-01
1.096966505050659180e+00
-5.483947992324829102e-01
-4.553539752960205078e-01
-3.668668568134307861e-01
9.717311263084411621e-01
-2.294038981199264526e-01
4.198486208915710449e-01
3.303229808807373047e-01
6.896461360156536102e-03
1.484031081199645996e+00
-9.692358970642089844e-01
6.625887937843799591e-03
-1.049234390258789062e+00
9.077956676483154297e-01
6.630266308784484863e-01
8.725213408470153809e-01
-2.726675271987915039e-01
-9.813094139099121094e-01
8.062604665756225586e-01
-4.565314352512359619e-01
-6.952568888664245605e-01
-1.081313014030456543e+00
-8.266734480857849121e-01
4.225451871752738953e-02
1.288563460111618042e-01
-6.709604710340499878e-02
3.616138547658920288e-02
-4.897991418838500977e-01
-2.821192741394042969e-01
-1.609898805618286133e+00
-1.154216885566711426e+00
-4.402917921543121338e-01
-3.580814599990844727e-01
9.878163337707519531e-01
-6.972254514694213867e-01
5.308306217193603516e-01
-1.137946844100952148e-01
-1.395995318889617920e-01
1.061795711517333984e+00
-5.662606358528137207e-01
-4.698777794837951660e-01
-3.324563503265380859e-01
5.072155594825744629e-01
6.014935374259948730e-01
1.000953793525695801e+00
-2.988770902156829834e-01
-1.600484848022460938e+00
7.187625169754028320e-01
-1.452053546905517578e+00
-5.373063087463378906e-01
-6.527016758918762207e-01
-1.063165068626403809e+00
1.276621222496032715e+00
-6.783022880554199219e-01
-9.425077438354492188e-01
-2.936716079711914062e-01
-4.900974631309509277e-01
2.548595666885375977e-01
-1.150027394294738770e+00
-1.649152874946594238e+00
-3.851048648357391357e-01
3.190598189830780029e-01
9.341203570365905762e-01
-6.587950587272644043e-01
-5.674571990966796875e-01
3.644002079963684082e-01
9.543954581022262573e-02
1.258001208305358887e+00
-1.232049584388732910e+00
-1.420421719551086426e+00
-7.949976325035095215e-01
1.538054794073104858e-01
3.262126147747039795e-01
1.966064870357513428e-01
-2.917728126049041748e-01
-2.631653845310211182e-01
5.690804123878479004e-01
-1.152983307838439941e+00
9.405197575688362122e-03
8.045458048582077026e-02
-5.272725224494934082e-01
4.926597476005554199e-01
3.107917904853820801e-01
6.630963683128356934e-01
-1.544482856988906860e-01
-3.343500494956970215e-01
6.592091917991638184e-01
5.277733802795410156e-01
-1.901193559169769287e-01
-2.101449668407440186e-01
-7.185813784599304199e-01
1.557317733764648438e+00
5.055473446846008301e-01
1.243027806282043457e+00
2.820249795913696289e-01
4.486251771450042725e-01
1.803310513496398926e+00
-1.533247828483581543e-01
4.942660927772521973e-01
-7.936780154705047607e-02
1.064829230308532715e+00
1.403550624847412109e+00
2.015671730041503906e+00
7.952669262886047363e-01
8.913062214851379395e-01
9.929415583610534668e-01
1.437847375869750977e+00
-3.376024365425109863e-01
-3.964906632900238037e-01
1.341341286897659302e-01
1.637640953063964844e+00
6.097019910812377930e-01
1.122990012168884277e+00
1.361309438943862915e-01
5.927463173866271973e-01
9.408375620841979980e-01
4.179448485374450684e-01
4.973245263099670410e-01
1.281604766845703125e-01
-7.459712028503417969e-02
5.576757192611694336e-01
1.826151847839355469e+00
6.873275041580200195e-01
6.497345566749572754e-01
2.005953043699264526e-01
1.448989629745483398e+00
1.825921237468719482e-01
2.194223701953887939e-01
-1.619640141725540161e-01
8.577593564987182617e-01
1.959432840347290039e+00
1.876076221466064453e+00
1.947952032089233398e+00
5.340090394020080566e-01
1.331904172897338867e+00
7.109674215316772461e-01
6.520457863807678223e-01
1.205398201942443848e+00
6.606296896934509277e-01
6.999769806861877441e-01
9.758584499359130859e-01
2.405616521835327148e+00
1.486462712287902832e+00
8.159247636795043945e-01
4.875758886337280273e-01
6.462349891662597656e-01
-6.578074097633361816e-01
5.406839251518249512e-01
-4.719163477420806885e-01
1.921547770500183105e+00
1.457184195518493652e+00
8.854503035545349121e-01
-1.559304166585206985e-02
6.183085441589355469e-01
1.605972886085510254e+00
2.631195485591888428e-01
-6.050823926925659180e-01
-1.739983111619949341e-01
1.829328417778015137e+00
1.612319827079772949e+00
1.182176589965820312e+00
7.566475272178649902e-01
1.183686137199401855e+00
1.339367032051086426e+00
1.168503284454345703e+00
1.465698242187500000e+00
2.213096141815185547e+00
1.701406717300415039e+00
2.296563625335693359e+00
2.063997268676757812e+00
1.949578166007995605e+00
2.971372842788696289e+00
1.878165483474731445e+00
1.285835623741149902e+00
9.852895140647888184e-01
8.411096334457397461e-01
1.173665523529052734e+00
1.718768000602722168e+00
1.907141447067260742e+00
2.528876543045043945e+00
2.381964921951293945e+00
1.523088812828063965e+00
7.604869008064270020e-01
1.756737232208251953e+00
1.459794640541076660e+00
1.004601240158081055e+00
4.967290163040161133e-01
1.087635457515716553e-01
4.920851290225982666e-01
1.469127416610717773e+00
1.425337314605712891e+00
9.891233444213867188e-01
1.301012516021728516e+00
2.373752146959304810e-01
2.828181684017181396e-01
6.280443668365478516e-01
5.192737579345703125e-01
8.499674201011657715e-01
8.219375610351562500e-01
1.750586628913879395e+00
1.940647006034851074e+00
4.576907455921173096e-01
5.111185312271118164e-01
8.617962002754211426e-01
-6.240847706794738770e-01
1.855333596467971802e-01
-4.505481123924255371e-01
7.588921189308166504e-01
1.650745272636413574e+00
1.786175489425659180e+00
8.875212073326110840e-01
-1.087013185024261475e-01
8.094004392623901367e-01
-4.050757586956024170e-01
-4.304258525371551514e-02
-5.112126097083091736e-02
2.300117164850234985e-01
-2.555736303329467773e-01
-3.643420338630676270e-01
8.424767851829528809e-02
7.391834855079650879e-01
9.959108829498291016e-01
-6.077332496643066406e-01
-8.410907387733459473e-01
-6.526821851730346680e-01
-9.311646223068237305e-01
3.636540770530700684e-01
-2.597996592521667480e-01
1.157175421714782715e+00
-4.342912510037422180e-02
2.890185415744781494e-01
3.927575647830963135e-01
5.040301084518432617e-01
3.530840873718261719e-01
-9.875988960266113281e-01
-2.036748647689819336e+00
-5.875744819641113281e-01
-6.161785125732421875e-02
4.478583931922912598e-01
2.689061686396598816e-02
-3.156084418296813965e-01
9.266475439071655273e-01
4.171247184276580811e-01
-2.070580571889877319e-01
-5.044001936912536621e-01
1.524447947740554810e-01
1.416928768157958984e-01
-6.751083731651306152e-01
-2.173468321561813354e-01
-5.346486717462539673e-02
9.381895065307617188e-01
-5.665721297264099121e-01
-2.253631949424743652e-01
-1.290557503700256348e+00
-1.224533557891845703e+00
5.772557854652404785e-01
-6.561905145645141602e-02
3.655282557010650635e-01
1.062146574258804321e-01
-1.754746139049530029e-01
4.812501966953277588e-01
1.557951122522354126e-01
-8.019216060638427734e-01
-6.156304478645324707e-01
-7.569503188133239746e-01
-3.484666347503662109e-01
-1.177332997322082520e+00
3.627824783325195312e-01
6.352702975273132324e-01
-2.837545983493328094e-02
1.220705509185791016e+00
1.549764275550842285e-01
-1.951494216918945312e-01
-9.452093243598937988e-01
3.371113538742065430e-02
9.155758023262023926e-01
-4.615394175052642822e-01
-5.228654742240905762e-01
-7.156117558479309082e-01
3.121033310890197754e-01
-4.419718682765960693e-01
-2.035458683967590332e-01
-1.122696280479431152e+00
-4.408927261829376221e-01
-3.060172796249389648e-01
-9.508576989173889160e-01
-6.723824143409729004e-01
1.465377509593963623e-01
1.511533856391906738e-01
4.537826776504516602e-01
-1.427228927612304688e+00
-1.241422653198242188e+00
-3.007946312427520752e-01
-1.100056245923042297e-02
-4.767338037490844727e-01
-1.462506055831909180e-01
1.253164887428283691e+00
9.116780757904052734e-01
-1.470028702169656754e-02
4.771981239318847656e-01
-3.920299112796783447e-01
6.002933382987976074e-01
-5.594641566276550293e-01
-7.426416128873825073e-02
9.490522742271423340e-01
-2.351480275392532349e-01
-3.117967247962951660e-01
-5.235148668289184570e-01
1.054520249366760254e+00
-1.506578922271728516e-01
-8.912056684494018555e-01
-8.138602375984191895e-01
-4.744692742824554443e-01
-2.893056869506835938e-01
-1.055506110191345215e+00
-2.447319775819778442e-01
-5.475940108299255371e-01
8.609799295663833618e-02
2.783535420894622803e-01
-2.061497122049331665e-01
-4.055444896221160889e-01
-6.411455273628234863e-01
-8.692082166671752930e-01
2.380724996328353882e-01
-1.167714595794677734e-01
4.469915926456451416e-01
-2.202305383980274200e-02
-3.988004624843597412e-01
1.186370253562927246e+00
-7.529924809932708740e-02
-5.382379889488220215e-01
-1.532622814178466797e+00
1.487042754888534546e-01
7.422481663525104523e-03
-6.001115590333938599e-02
-1.262665510177612305e+00
-4.561085999011993408e-01
8.463165760040283203e-01
-1.171204686164855957e+00
-1.895320266485214233e-01
8.440337330102920532e-02
-2.241783589124679565e-01
-6.851052641868591309e-01
-8.384047746658325195e-01
-5.976136922836303711e-01
7.738113403320312500e-01
6.210127472877502441e-02
5.057330727577209473e-01
-6.455595493316650391e-01
-1.542834565043449402e-02
-1.096169948577880859e-01
-7.306188941001892090e-01
-2.507166564464569092e-01
-6.710224151611328125e-01
6.027762219309806824e-02
1.620718240737915039e-01
3.206190764904022217e-01
8.542543649673461914e-01
-2.983790934085845947e-01
-1.704059690237045288e-01
-2.012860625982284546e-01
-2.451324313879013062e-01
4.094766378402709961e-01
1.145684480667114258e+00
3.889371454715728760e-01
-5.241460204124450684e-01
5.539889335632324219e-01
-7.818115949630737305e-01
5.109564065933227539e-01
-7.920002937316894531e-01
-1.434260249137878418e+00
6.876177787780761719e-01
4.521336853504180908e-01
-1.559862792491912842e-01
-8.532246947288513184e-01
5.732896924018859863e-01
6.452726125717163086e-01
-1.186651110649108887e+00
-9.271525740623474121e-01
-2.864484190940856934e-01
2.716254070401191711e-02
-1.006382778286933899e-01
6.860923171043395996e-01
-1.404688835144042969e+00
2.796824574470520020e-01
5.946507453918457031e-01
1.679928421974182129e+00
-1.665051132440567017e-01
-3.868725299835205078e-01
-1.184472203254699707e+00
9.515788555145263672e-01
7.463546991348266602e-01
7.797882556915283203e-01
-5.719687342643737793e-01
-1.104524731636047363e+00
1.283860921859741211e+00
3.051386177539825439e-01
9.403689503669738770e-01
-8.646806702017784119e-03
-4.056196510791778564e-01
6.760880947113037109e-01
-4.428790211677551270e-01
-8.757495284080505371e-01
-1.350126981735229492e+00
1.015866473317146301e-01
1.103932499885559082e+00
-7.394998669624328613e-01
-1.267385840415954590e+00
-1.394857764244079590e+00
-4.402897357940673828e-01
1.095435023307800293e+00
-3.641658276319503784e-02
-6.033198237419128418e-01
-1.167556405067443848e+00
2.748667001724243164e-01
1.666109085083007812e+00
-4.726245999336242676e-02
-4.324039518833160400e-01
-8.721268177032470703e-01
-2.578866779804229736e-01
3.715817034244537354e-01
-7.878109216690063477e-01
-2.111297369003295898e+00
-3.183982372283935547e-01
7.386973500251770020e-01
-3.479111194610595703e-01
-1.409857273101806641e+00
-1.262212514877319336e+00
-1.335224509239196777e+00
2.338099479675292969e-01
-1.886896252632141113e+00
-2.078501224517822266e+00
-1.567059636116027832e+00
-6.999657750129699707e-01
1.139286398887634277e+00
-9.467769265174865723e-01
-1.477284431457519531e+00
-6.910541057586669922e-01
-6.060940027236938477e-01
-7.576828598976135254e-01
-2.687942981719970703e+00
-2.103460788726806641e+00
-1.278180122375488281e+00
-6.084602326154708862e-02
1.226457834243774414e+00
-1.344103693962097168e+00
-1.498542428016662598e+00
-6.661980152130126953e-01
-1.330476403236389160e+00
5.131999254226684570e-01
-1.416046023368835449e+00
-2.661324024200439453e+00
-2.492594957351684570e+00
5.335175395011901855e-01
-1.182205796241760254e+00
-9.145220518112182617e-01
-2.379648447036743164e+00
-1.749502420425415039e+00
-1.041674017906188965e+00
-1.909842610359191895e+00
-1.913549065589904785e+00
-1.224253296852111816e+00
-8.994181156158447266e-01
1.189214736223220825e-01
-2.583214998245239258e+00
-2.018717050552368164e+00
-9.552360773086547852e-01
-1.405373811721801758e+00
-1.113437652587890625e+00
-1.363681197166442871e+00
-1.663112521171569824e+00
-1.889520764350891113e+00
-6.384618282318115234e-01
7.389698028564453125e-01
-3.797015547752380371e-01
-9.646976590156555176e-01
-1.729296445846557617e+00
-5.603387355804443359e-01
-7.666499167680740356e-02
-7.236893773078918457e-01
-1.751013636589050293e+00
-2.574428796768188477e+00
2.571187317371368408e-01
-4.641315042972564697e-01
-1.558565199375152588e-01
-4.360431730747222900e-01
-1.940618038177490234e+00
-2.214630842208862305e-01
-1.388513922691345215e+00
-1.617510676383972168e+00
-2.010481595993041992e+00
-1.468938350677490234e+00
5.324618816375732422e-01
-1.753513813018798828e+00
-2.009706020355224609e+00
-1.397149324417114258e+00
-1.323875308036804199e+00
-1.647982478141784668e+00
-2.000353336334228516e+00
-2.028380870819091797e+00
-4.138249158859252930e-01
2.966003865003585815e-02
1.167297244071960449e+00
-9.052469730377197266e-01
-7.953217625617980957e-01
-1.077925562858581543e+00
-4.239248335361480713e-01
-1.317089438438415527e+00
-8.473007082939147949e-01
2.396277040243148804e-01
-1.807409971952438354e-01
5.775831937789916992e-01
-1.676543712615966797e+00
3.261629343032836914e-01
-3.606897294521331787e-01
-7.427619099617004395e-01
2.955743074417114258e-01
2.150732576847076416e-01
-1.068176746368408203e+00
-1.288421273231506348e+00
-3.834567666053771973e-01
9.305627942085266113e-01
5.563785433769226074e-01
-5.725003778934478760e-02
-1.072472572326660156e+00
-1.514017581939697266e+00
5.151274800300598145e-01
2.314284145832061768e-01
-7.683672904968261719e-01
-6.690672039985656738e-01
-6.434487104415893555e-01
1.142880797386169434e+00
-3.611404299736022949e-01
1.598127633333206177e-01
-6.301274299621582031e-01
1.452026605606079102e+00
-1.904146932065486908e-02
3.479591608047485352e-01
-8.960868120193481445e-01
-2.540547847747802734e-01
6.041384339332580566e-01
-2.934813201427459717e-01
2.000362426042556763e-01
1.355438083410263062e-01
-5.126563906669616699e-01
1.374247431755065918e+00
5.653468966484069824e-01
2.967227399349212646e-01
-6.215585470199584961e-01
-6.432933211326599121e-01
6.569924354553222656e-01
-4.023257791996002197e-01
-2.600867748260498047e-01
-3.802654743194580078e-01
-3.959788978099822998e-01
3.730591237545013428e-01
-2.139968574047088623e-01
-8.178133368492126465e-01
3.007428646087646484e-01
4.711085855960845947e-01
1.371451616287231445e+00
5.335657000541687012e-01
1.820430457592010498e-01
1.880116946995258331e-02
2.242602825164794922e+00
1.686853408813476562e+00
8.332206308841705322e-02
-5.846178531646728516e-01
8.569058775901794434e-02
1.274568676948547363e+00
-1.943167597055435181e-01
1.257146716117858887e+00
1.021639823913574219e+00
6.730178594589233398e-01
1.189217090606689453e+00
8.614405989646911621e-02
3.980897068977355957e-01
5.187900662422180176e-01
6.616623997688293457e-01
9.002923369407653809e-01
-7.285612076520919800e-02
5.808836221694946289e-01
9.731658101081848145e-01
4.517624974250793457e-01
5.003907680511474609e-01
3.705970942974090576e-01
1.196180701255798340e+00
5.080031752586364746e-01
9.025692939758300781e-01
1.749025344848632812e+00
6.516045331954956055e-01
3.848744928836822510e-01
6.804389953613281250e-01
2.340393304824829102e+00
1.174296021461486816e+00
5.424643754959106445e-01
-7.299295067787170410e-01
-5.830600857734680176e-01
1.015805840492248535e+00
-4.624839425086975098e-01
5.439525246620178223e-01
5.375345349311828613e-01
-2.764128334820270538e-02
8.319154977798461914e-01
5.757232308387756348e-01
8.302313089370727539e-02
-3.858455717563629150e-01
1.960163265466690063e-01
1.177467107772827148e+00
-1.557771861553192139e-01
3.494555652141571045e-01
-4.608098566532135010e-01
-2.767302393913269043e-01
1.848616719245910645e+00
-1.432475298643112183e-01
1.097960233688354492e+00
-8.786742091178894043e-01
-4.373907744884490967e-01
8.131743073463439941e-01
4.580943584442138672e-01
1.385702788829803467e-01
-8.776538074016571045e-02
-5.332978814840316772e-02
1.143836021423339844e+00
1.815057545900344849e-01
-6.566067785024642944e-02
3.443438708782196045e-01
1.176081299781799316e+00
5.977250337600708008e-01
3.674629628658294678e-01
9.071148633956909180e-01
-7.262206673622131348e-01
1.263818979263305664e+00
-6.639444231986999512e-01
6.935299932956695557e-02
-7.406941652297973633e-01
-9.011347889900207520e-01
5.193858742713928223e-01
-3.582870066165924072e-01
-3.870361745357513428e-01
-7.059965729713439941e-01
-5.847588181495666504e-01
5.001118183135986328e-01
3.840108811855316162e-01
-2.645462453365325928e-01
-7.690310478210449219e-01
-6.437075734138488770e-01
8.713783621788024902e-01
-5.716717839241027832e-01
1.246275827288627625e-01
2.274569422006607056e-01
1.841295003890991211e+00
-2.955083549022674561e-01
-5.729851126670837402e-01
-7.299303412437438965e-01
-3.797606527805328369e-01
7.283145785331726074e-01
-9.659531712532043457e-01
-1.575262427330017090e+00
-8.546202182769775391e-01
-2.957494854927062988e-01
2.098981849849224091e-02
-9.747443795204162598e-01
-1.371017813682556152e+00
-1.250011801719665527e+00
-3.320485949516296387e-01
6.979612112045288086e-01
-8.263323307037353516e-01
-4.538705348968505859e-01
-5.832175612449645996e-01
-6.873291134834289551e-01
-7.934417575597763062e-02
-2.368566989898681641e-01
-2.784656286239624023e-01
-1.269608974456787109e+00
-3.521432578563690186e-01
1.208045363426208496e+00
-1.031277775764465332e+00
-4.828994870185852051e-01
-2.837528884410858154e-01
9.062490463256835938e-01
-2.537265717983245850e-01
-9.743267893791198730e-01
-1.860463619232177734e+00
-1.264282822608947754e+00
-9.080819040536880493e-02
-1.152901887893676758e+00
-1.733485341072082520e+00
-1.277385838329792023e-02
-9.587753415107727051e-01
4.540615249425172806e-03
-1.180830955505371094e+00
-1.084087133407592773e+00
-7.708567380905151367e-01
-1.655289888381958008e+00
-3.088777065277099609e-01
-1.589977264404296875e+00
-3.052726686000823975e-01
-8.608627319335937500e-01
-1.137390851974487305e+00
-9.539959579706192017e-02
1.573902517557144165e-01
-1.325150489807128906e+00
-2.063440561294555664e+00
-8.617728948593139648e-01
1.219623088836669922e+00
-9.982206225395202637e-01
-1.292519450187683105e+00
-7.930076122283935547e-01
2.297668904066085815e-02
9.410743415355682373e-02
-2.877665683627128601e-03
-2.537823438644409180e+00
-2.140997171401977539e+00
9.897623211145401001e-02
-1.149020671844482422e+00
-1.230545282363891602e+00
-6.453970670700073242e-01
-4.566875398159027100e-01
4.064455628395080566e-02
-1.046503037214279175e-01
-7.361683249473571777e-01
-1.783923625946044922e+00
-1.124478578567504883e+00
6.436426639556884766e-01
-1.033109068870544434e+00
-1.355104088783264160e+00
-9.237679839134216309e-01
-1.563005089759826660e+00
9.067954421043395996e-01
-2.906213402748107910e-01
-4.303970932960510254e-01
-1.114558935165405273e+00
-1.254561662673950195e+00
9.321874380111694336e-01
-1.520251780748367310e-01
-9.891067147254943848e-01
5.850852131843566895e-01
1.623502373695373535e-01
1.952484697103500366e-01
-4.963108897209167480e-01
-1.492039799690246582e+00
-5.667552351951599121e-01
6.584925055503845215e-01
-4.949221312999725342e-01
-1.610122203826904297e+00
1.096323132514953613e-01
-1.834624111652374268e-01
1.512215137481689453e-01
1.234377741813659668e+00
-2.625848054885864258e-01
-1.337367177009582520e+00
-8.925781250000000000e-01
3.104421496391296387e-01
-8.636468052864074707e-01
-3.655908107757568359e-01
-2.777360677719116211e-01
-5.961610078811645508e-01
3.801428079605102539e-01
6.864446997642517090e-01
-3.015201352536678314e-02
-1.293279409408569336e+00
-6.955596804618835449e-01
1.211459517478942871e+00
-8.174949288368225098e-01
4.234451055526733398e-01
7.462573796510696411e-02
9.096930623054504395e-01
1.212271451950073242e+00
-1.207230687141418457e-01
4.929971694946289062e-02
-7.021802663803100586e-02
2.590414285659790039e-01
-1.090202182531356812e-01
-1.012827396392822266e+00
-6.898829340934753418e-01
-5.500864982604980469e-01
7.398447394371032715e-01
1.125198245048522949e+00
4.389128983020782471e-01
-1.423256754875183105e+00
-7.706274390220642090e-01
5.290425419807434082e-01
-9.237860441207885742e-01
-1.596375346183776855e+00
1.430094689130783081e-01
4.195234477519989014e-01
-5.749759078025817871e-01
-8.291662335395812988e-01
-8.735221028327941895e-01
-1.100540906190872192e-01
4.553188011050224304e-02
6.262610554695129395e-01
-6.371037364006042480e-01
9.312701225280761719e-01
6.308165937662124634e-02
1.281143903732299805e+00
1.423141002655029297e+00
4.477926790714263916e-01
-6.228111386299133301e-01
-8.624151945114135742e-01
5.298646092414855957e-01
2.249862253665924072e-01
-8.266811259090900421e-03
1.609902620315551758e+00
-2.284172922372817993e-01
7.382924556732177734e-01
-1.838997304439544678e-01
-6.024553179740905762e-01
1.594990119338035583e-02
5.786097422242164612e-02
1.692929267883300781e-01
-1.389915227890014648e+00
5.158873796463012695e-01
1.080174922943115234e+00
2.366781234741210938e-01
2.729293406009674072e-01
-2.203781157732009888e-01
-9.842817187309265137e-01
-1.184569835662841797e+00
-3.826349973678588867e-01
1.252998948097229004e+00
-1.004261493682861328e+00
-2.218372344970703125e+00
-4.549082815647125244e-01
1.190338492393493652e+00
7.482621669769287109e-01
-1.107130169868469238e+00
-9.838346838951110840e-01
-1.182192921638488770e+00
2.722054123878479004e-01
-1.091265201568603516e+00
-1.401985168457031250e+00
-9.685825109481811523e-01
-4.996516704559326172e-01
-3.689362108707427979e-01
-6.459879875183105469e-01
-1.467546105384826660e+00
-1.011881351470947266e+00
-1.128168106079101562e+00
4.050811231136322021e-01
-1.393285393714904785e+00
-7.826613187789916992e-01
-1.071269512176513672e+00
-3.483199179172515869e-01
3.120103180408477783e-01
-1.400939226150512695e+00
-2.541744947433471680e+00
-1.454802155494689941e+00
-8.785122036933898926e-01
4.527464210987091064e-01
-2.261335611343383789e+00
-8.438441157341003418e-01
-8.696170449256896973e-01
1.784870028495788574e-01
2.893107756972312927e-02
-3.872897326946258545e-01
-1.321151614189147949e+00
-1.223554134368896484e+00
4.367364943027496338e-01
-3.771936148405075073e-02
-2.435326337814331055e+00
-1.307168245315551758e+00
-9.880144596099853516e-01
6.320813205093145370e-03
-4.185202419757843018e-01
-6.095178723335266113e-01
-1.465110182762145996e+00
-1.587341547012329102e+00
2.133563011884689331e-01
-1.822642326354980469e+00
-6.758163571357727051e-01
-1.489356994628906250e+00
-2.762543916702270508e+00
-7.574123889207839966e-02
-3.522694483399391174e-02
-1.435338377952575684e+00
-1.863656759262084961e+00
-1.762346744537353516e+00
5.164228081703186035e-01
-1.537172436714172363e+00
-1.768032550811767578e+00
-1.089495539665222168e+00
-4.970730543136596680e-01
1.468404769897460938e+00
4.820398390293121338e-01
-1.021673798561096191e+00
-1.234915018081665039e+00
-3.218689560890197754e-01
-1.366403847932815552e-01
-1.430322527885437012e+00
-4.489267468452453613e-01
-9.715268015861511230e-01
-2.590105831623077393e-01
-7.784636318683624268e-02
-1.400959610939025879e+00
-1.276957631111145020e+00
-2.347504615783691406e+00
-2.860923707485198975e-01
-2.014350891113281250e+00
-1.184973478317260742e+00
-1.046850681304931641e+00
-1.493101358413696289e+00
6.379745006561279297e-01
-1.168860197067260742e+00
-6.606854200363159180e-01
-7.489028573036193848e-01
-1.365195393562316895e+00
5.181211829185485840e-01
-1.768563866615295410e+00
-1.296505689620971680e+00
-1.229310274124145508e+00
1.818829298019409180e+00
1.397419333457946777e+00
-3.868361413478851318e-01
-1.661322593688964844e+00
1.161784529685974121e-01
3.672718107700347900e-01
3.496117591857910156e-01
-1.917675495147705078e+00
-1.640004813671112061e-01
-6.362783908843994141e-01
8.142867088317871094e-01
1.497580409049987793e-01
-1.106547474861145020e+00
-1.000327706336975098e+00
-8.076063990592956543e-01
4.457926750183105469e-01
-1.464173793792724609e+00
-1.760534286499023438e+00
-5.977185368537902832e-01
-4.949671924114227295e-01
1.398801088333129883e+00
-1.069112494587898254e-01
-6.630600094795227051e-01
-7.093822360038757324e-01
8.536521345376968384e-02
6.621034741401672363e-01
-7.780470848083496094e-01
-3.253427743911743164e-01
-3.231528997421264648e-01
3.488768935203552246e-01
1.461677908897399902e+00
6.869327425956726074e-01
1.591063380241394043e+00
6.510338783264160156e-01
3.558717072010040283e-01
-1.280107498168945312e-01
-1.392330676317214966e-01
1.163307353854179382e-01
-4.880838990211486816e-01
5.246107578277587891e-01
3.118184506893157959e-01
6.949437260627746582e-01
6.014670729637145996e-01
1.624726504087448120e-01
6.682746410369873047e-01
-1.298080533742904663e-01
6.560323238372802734e-01
5.264556407928466797e-01
-3.293747603893280029e-01
7.816998958587646484e-01
1.533638238906860352e+00
1.034518718719482422e+00
1.437280774116516113e+00
4.078584611415863037e-01
1.005685687065124512e+00
1.050740554928779602e-01
3.775981664657592773e-01
3.338998556137084961e-01
8.586899638175964355e-01
2.033639192581176758e+00
1.716612100601196289e+00
7.767604589462280273e-01
-3.442760109901428223e-01
4.682670533657073975e-01
9.867254495620727539e-01
-1.938624493777751923e-02
-7.160784006118774414e-01
-7.119066715240478516e-01
1.031992197036743164e+00
1.687775373458862305e+00
1.404332399368286133e+00
-9.298425167798995972e-02
-4.343699216842651367e-01
8.708041310310363770e-01
3.457891987636685371e-03
1.326696157455444336e+00
9.397110342979431152e-01
5.946702957153320312e-01
1.081415534019470215e+00
1.853386282920837402e+00
1.556700348854064941e+00
7.041032910346984863e-01
1.321097731590270996e+00
7.480974197387695312e-01
8.570591807365417480e-01
9.460252523422241211e-01
1.242040514945983887e+00
1.713634133338928223e+00
1.860061526298522949e+00
1.170735359191894531e+00
5.633004903793334961e-01
1.174669191241264343e-01
7.480739355087280273e-01
1.252333402633666992e+00
1.223124638199806213e-01
7.844312787055969238e-01
-7.193974852561950684e-01
1.085448145866394043e+00
9.837039113044738770e-01
1.647034764289855957e+00
8.085004687309265137e-01
7.479389756917953491e-02
8.257706165313720703e-01
-2.994905412197113037e-01
7.834599912166595459e-02
1.716584861278533936e-01
5.482091307640075684e-01
1.374473094940185547e+00
3.860445022583007812e-01
6.747800111770629883e-01
8.069453835487365723e-01
3.059154450893402100e-01
7.450397610664367676e-01
-2.291032671928405762e-01
1.214085817337036133e+00
-2.651769816875457764e-01
3.960192203521728516e-01
1.456556916236877441e+00
1.105971217155456543e+00
5.248230099678039551e-01
1.321755051612854004e-01
9.526137113571166992e-01
1.264569640159606934e+00
-2.965480089187622070e-01
1.601061671972274780e-01
1.104637607932090759e-01
1.153698444366455078e+00
2.810690402984619141e-01
4.136749505996704102e-01
8.528907597064971924e-02
-4.546558260917663574e-01
8.380242586135864258e-01
-5.948616266250610352e-01
-8.190130591392517090e-01
4.404471442103385925e-02
-9.589530229568481445e-01
5.048371553421020508e-01
-7.752441614866256714e-02
-4.946698620915412903e-02
-4.399508237838745117e-01
3.841280192136764526e-02
1.004312396049499512e+00
-3.707055747509002686e-01
-7.958371043205261230e-01
-2.058799415826797485e-01
3.608726263046264648e-01
6.023364663124084473e-01
1.089927792549133301e+00
5.368897318840026855e-01
5.038429498672485352e-01
3.017402291297912598e-01
1.170290827751159668e+00
-1.204299449920654297e+00
-2.155633866786956787e-01
-3.558731079101562500e-01
5.921954512596130371e-01
9.051504731178283691e-01
1.079063296318054199e+00
-1.398790359497070312e+00
-6.271898746490478516e-01
9.662314653396606445e-01
-2.784839868545532227e-01
-8.308258056640625000e-01
3.424961268901824951e-01
1.691348254680633545e-01
4.141078889369964600e-01
-3.562794327735900879e-01
5.090055465698242188e-01
-1.819266229867935181e-01
-5.924539566040039062e-01
5.993061661720275879e-01
-5.593097209930419922e-01
-9.221537113189697266e-01
-5.445608496665954590e-01
-4.377521872520446777e-01
1.139212369918823242e+00
1.203522920608520508e+00
-2.962011992931365967e-01
-7.658278942108154297e-01
4.357505440711975098e-01
1.395425915718078613e+00
-1.219188570976257324e+00
-2.101367473602294922e+00
-8.852319717407226562e-01
8.076261729001998901e-02
9.549740552902221680e-01
1.192962005734443665e-01
-1.640226364135742188e+00
-1.310065150260925293e+00
2.926919162273406982e-01
-8.596752882003784180e-01
-1.572880506515502930e+00
-8.954938054084777832e-01
-1.068030476570129395e+00
5.004169344902038574e-01
-9.383991956710815430e-01
-4.676032066345214844e-01
2.918076217174530029e-01
-9.180434048175811768e-02
3.892207145690917969e-01
-1.498987793922424316e+00
-6.202090978622436523e-01
-8.249266147613525391e-01
-1.000730514526367188e+00
5.679115056991577148e-01
2.829113602638244629e-01
-4.264278411865234375e-01
-2.569817900657653809e-01
4.709063097834587097e-02
9.710928797721862793e-01
-1.145172595977783203e+00
-1.542209237813949585e-01
-7.522942423820495605e-01
-1.410769224166870117e-01
-6.449202895164489746e-01
-9.739563465118408203e-01
-9.668615460395812988e-02
-9.935389757156372070e-01
7.054027169942855835e-02
-9.140307903289794922e-01
-7.137046456336975098e-01
-2.546504698693752289e-02
-7.264010310173034668e-01
-6.137634068727493286e-02
-1.104191303253173828e+00
2.095752805471420288e-01
3.982893750071525574e-02
-1.196268424391746521e-01
4.071241617202758789e-01
-4.409056603908538818e-01
-1.349010705947875977e+00
-1.138016700744628906e+00
-1.267677664756774902e+00
5.331629514694213867e-01
-1.976699382066726685e-01
7.355008721351623535e-01
-4.543806612491607666e-01
-7.059544324874877930e-02
4.502578824758529663e-02
-8.431978821754455566e-01
-3.436376452445983887e-01
-1.132079243659973145e+00
-5.777700543403625488e-01
-6.027120947837829590e-01
-2.223629951477050781e-01
7.140262126922607422e-01
1.212082207202911377e-01
3.244193792343139648e-01
-1.370032429695129395e+00
-1.623147010803222656e+00
-6.234883069992065430e-01
-1.168266296386718750e+00
4.797777533531188965e-01
-1.281905770301818848e+00
-1.636222004890441895e+00
-5.047012865543365479e-02
-3.636132180690765381e-01
4.056828469038009644e-02
-1.120807290077209473e+00
-1.922009229660034180e+00
-9.092941284179687500e-01
-3.995571434497833252e-01
1.253144349902868271e-03
-9.252617955207824707e-01
-5.767936110496520996e-01
3.672558367252349854e-01
3.538966774940490723e-01
8.676972389221191406e-01
-6.960788965225219727e-01
2.513109520077705383e-02
-8.149688839912414551e-01
1.883805841207504272e-01
2.450068444013595581e-01
1.229218393564224243e-01
1.112238287925720215e+00
2.612169384956359863e-01
7.432757318019866943e-02
-8.512725234031677246e-01
-8.134351372718811035e-01
-7.037966251373291016e-01
-8.166552782058715820e-01
8.844174146652221680e-01
-2.833735346794128418e-01
-4.069801867008209229e-01
2.475094236433506012e-02
-4.660625159740447998e-01
9.799501895904541016e-01
-2.216398483142256737e-03
-1.452278971672058105e+00
-6.590505242347717285e-01
-6.389557123184204102e-01
5.376985669136047363e-01
-9.612138271331787109e-01
-3.206058144569396973e-01
1.094739586114883423e-01
2.761754095554351807e-01
9.909644126892089844e-01
-3.341206014156341553e-01
-1.097886919975280762e+00
-1.355313420295715332e+00
5.941896438598632812e-01
1.672440290451049805e+00
5.521537065505981445e-01
-5.990912914276123047e-01
-9.671449065208435059e-01
1.508814990520477295e-01
-9.704246520996093750e-01
-1.337109684944152832e+00
-1.418331503868103027e+00
-1.295728325843811035e+00
-7.221768796443939209e-02
-5.325883626937866211e-01
-6.117402315139770508e-01
-3.489405810832977295e-01
-1.057437062263488770e+00
-2.846775949001312256e-01
-1.167231082916259766e+00
-1.319047808647155762e+00
-1.527613043785095215e+00
-2.193012475967407227e+00
4.042706787586212158e-01
1.453217212110757828e-02
-5.636935830116271973e-01
-9.677283167839050293e-01
-2.621834874153137207e-01
8.409624099731445312e-01
1.530570089817047119e-01
-1.048114061355590820e+00
-8.599974513053894043e-01
-1.386100649833679199e+00
-5.864794254302978516e-01
-1.541219115257263184e+00
-1.151336669921875000e+00
-7.566812038421630859e-01
-1.168123930692672729e-01
-4.969947040081024170e-01
-1.372041821479797363e+00
-1.781038045883178711e+00
-1.576048016548156738e+00
8.694396913051605225e-02
-1.303667783737182617e+00
-1.300075650215148926e+00
-1.398781418800354004e+00
-1.384134292602539062e+00
2.612223029136657715e-01
-1.363651752471923828e+00
-1.280367732048034668e+00
-1.970892310142517090e+00
-1.929847121238708496e+00
-8.073642849922180176e-01
-1.238343596458435059e+00
-1.064915776252746582e+00
-7.980206608772277832e-01
4.285888001322746277e-02
1.637711226940155029e-01
-2.016069173812866211e+00
-1.989950776100158691e+00
-1.466843843460083008e+00
-4.902342557907104492e-01
-8.522476553916931152e-01
-2.204621315002441406e+00
-1.419212102890014648e+00
-6.484133005142211914e-01
-5.427992939949035645e-01
-8.167217969894409180e-01
-1.402680039405822754e+00
-1.599861025810241699e+00
-2.419023513793945312e+00
-7.898703813552856445e-01
-2.578262805938720703e+00
-2.168883562088012695e+00
-1.785633087158203125e+00
-2.221834182739257812e+00
4.736983776092529297e-01
-9.322973489761352539e-01
-1.636313676834106445e+00
-1.646099328994750977e+00
-9.907536506652832031e-01
2.262384593486785889e-01
-3.762211799621582031e-01
-5.217652916908264160e-01
-6.768308877944946289e-01
-7.782123088836669922e-01
5.869068503379821777e-01
-1.070816755294799805e+00
-1.540086746215820312e+00
-1.610183715820312500e+00
-7.511030435562133789e-01
-5.330668091773986816e-01
-1.949007630348205566e+00
-1.097338438034057617e+00
-1.730953216552734375e+00
-4.671473503112792969e-01
-1.383012056350708008e+00
-1.650687217712402344e+00
-8.746998310089111328e-01
-2.107339859008789062e+00
-1.541206240653991699e+00
-1.594767451286315918e+00
-8.839274644851684570e-01
-7.165672183036804199e-01
-1.259174585342407227e+00
-4.481150582432746887e-02
-6.205890774726867676e-01
-5.424078106880187988e-01
-9.070571660995483398e-01
-8.907091021537780762e-01
4.651986956596374512e-01
-7.422238588333129883e-01
-3.934903144836425781e-01
-9.008322656154632568e-02
1.415862739086151123e-01
6.007498502731323242e-01
-2.911557853221893311e-01
2.837419509887695312e-01
-7.473708391189575195e-01
2.532228529453277588e-01
-4.049609303474426270e-01
7.638145685195922852e-01
1.359116911888122559e+00
3.152585923671722412e-01
2.853351533412933350e-01
1.893089264631271362e-01
1.309602737426757812e+00
3.003505170345306396e-01
-4.791444838047027588e-01
5.329979658126831055e-01
1.235786557197570801e+00
1.893073081970214844e+00
9.924243092536926270e-01
-1.512532494962215424e-02
1.422760128974914551e+00
1.307046651840209961e+00
6.766706705093383789e-01
-2.544183470308780670e-02
3.635932803153991699e-01
1.789286136627197266e+00
9.868177175521850586e-01
1.236636042594909668e+00
9.640973806381225586e-01
1.464579224586486816e+00
2.005139350891113281e+00
1.069821119308471680e+00
1.659027934074401855e+00
1.150698542594909668e+00
4.082960486412048340e-01
6.460334062576293945e-01
1.439784765243530273e-01
7.192372083663940430e-01
1.154899835586547852e+00
7.632808089256286621e-01
2.824639678001403809e-01
1.111577868461608887e+00
1.188133597373962402e+00
-4.972236156463623047e-01
1.115169882774353027e+00
7.785090208053588867e-01
1.128579497337341309e+00
-7.090364582836627960e-03
-8.652825951576232910e-01
1.310166478157043457e+00
1.726745843887329102e+00
1.137166857719421387e+00
1.244412809610366821e-01
1.009553313255310059e+00
2.179884195327758789e+00
1.379011273384094238e+00
5.659335851669311523e-01
1.139253973960876465e+00
1.115489840507507324e+00
2.269682884216308594e+00
1.265160560607910156e+00
1.499709635972976685e-01
1.474971920251846313e-01
1.605275988578796387e+00
2.246941804885864258e+00
1.532322764396667480e+00
8.959738016128540039e-01
2.046811431646347046e-01
1.085134625434875488e+00
1.086021304130554199e+00
2.250323772430419922e+00
1.177765011787414551e+00
7.296470403671264648e-01
1.719849705696105957e-01
1.688963532447814941e+00
1.401903033256530762e+00
7.910132408142089844e-01
-1.703432500362396240e-01
1.113476514816284180e+00
1.484752774238586426e+00
1.342653155326843262e+00
4.489611983299255371e-01
3.210172355175018311e-01
1.022342085838317871e+00
6.262946128845214844e-02
-4.004304111003875732e-01
5.418020114302635193e-02
1.455582141876220703e+00
3.083411216735839844e+00
1.002000331878662109e+00
-4.649153947830200195e-01
6.689261794090270996e-01
1.407078146934509277e+00
2.264637470245361328e+00
1.189870238304138184e+00
2.324784100055694580e-01
4.344407021999359131e-01
6.824969649314880371e-01
2.494998723268508911e-01
5.927630662918090820e-01
9.594545960426330566e-01
2.797979414463043213e-01
-4.181225299835205078e-01
1.046350225806236267e-02
2.673021256923675537e-01
9.286337494850158691e-01
1.077738702297210693e-01
1.005520343780517578e+00
-2.042993009090423584e-01
-1.277016252279281616e-01
3.990192115306854248e-01
3.322152048349380493e-02
6.757677793502807617e-01
5.434656739234924316e-01
3.752806484699249268e-01
4.536921381950378418e-01
5.206207633018493652e-01
2.269986152648925781e+00
1.291833639144897461e+00
9.607577323913574219e-01
-3.450074465945363045e-03
4.536109417676925659e-02
1.018853783607482910e+00
8.031845688819885254e-01
8.944236636161804199e-01
-4.545330405235290527e-01
5.030732154846191406e-01
9.652458429336547852e-01
-2.716561555862426758e-01
-1.791662275791168213e-01
-3.741166293621063232e-01
-1.785771548748016357e-01
5.221881270408630371e-01
-7.362565398216247559e-01
-5.976650714874267578e-01
1.565234959125518799e-01
1.441244959831237793e+00
6.202723383903503418e-01
1.483795493841171265e-01
7.264568470418453217e-03
-2.071807980537414551e-01
2.422969341278076172e-01
4.770276844501495361e-01
1.440713286399841309e+00
-2.816846370697021484e-01
1.790839582681655884e-01
1.296024560928344727e+00
1.285436511039733887e+00
6.742043495178222656e-01
4.740328341722488403e-02
3.334439396858215332e-01
1.284101247787475586e+00
-1.978733241558074951e-01
8.465258404612541199e-03
-6.551095843315124512e-01
2.640530169010162354e-01
6.181111931800842285e-01
-2.719408571720123291e-01
4.266891181468963623e-01
-5.505777597427368164e-01
9.506499022245407104e-02
-3.797928094863891602e-01
-4.186681285500526428e-02
-5.737682580947875977e-01
-8.658747076988220215e-01
6.020214557647705078e-01
1.115099787712097168e+00
5.360620617866516113e-01
-8.074548840522766113e-01
-4.714065790176391602e-01
1.122684404253959656e-02
4.942002892494201660e-02
-8.690332174301147461e-01
-7.946689128875732422e-01
-2.564604878425598145e-01
8.778340816497802734e-01
-2.768732905387878418e-01
-4.324392974376678467e-01
-1.515548110008239746e+00
8.736016601324081421e-02
-5.181772112846374512e-01
-6.320242285728454590e-01
8.076746016740798950e-02
-9.061285853385925293e-01
-1.364275366067886353e-01
1.545175313949584961e-01
4.992759823799133301e-01
2.758182585239410400e-01
-1.288101434707641602e+00
-2.200334370136260986e-01
-3.075662553310394287e-01
-1.060232400894165039e+00
-4.180788397789001465e-01
-1.460632205009460449e+00
-4.808058142662048340e-01
-6.070277094841003418e-01
-2.150788754224777222e-01
2.988638579845428467e-01
-1.368063211441040039e+00
8.779905736446380615e-02
-6.821583509445190430e-01
8.565918356180191040e-02
-6.706421375274658203e-01
-1.819478422403335571e-01
3.470946550369262695e-01
-5.367077887058258057e-02
-3.556873202323913574e-01
4.557108506560325623e-02
-2.251137346029281616e-01
-5.241149663925170898e-01
-8.223751187324523926e-01
-8.363068103790283203e-02
-7.764755487442016602e-01
-3.131925463676452637e-01
-5.893340706825256348e-01
-3.373154103755950928e-01
-7.814830541610717773e-02
-9.485356807708740234e-01
-4.615720510482788086e-01
-1.830029845237731934e+00
-1.848616719245910645e+00
-7.315962314605712891e-01
-1.464680194854736328e+00
3.273324370384216309e-01
-5.635940432548522949e-01
-7.655277848243713379e-01
-1.151354908943176270e+00
-1.958981156349182129e+00
-4.750805199146270752e-01
-1.109508514404296875e+00
-2.073309898376464844e+00
-1.134449243545532227e+00
-1.227010011672973633e+00
6.952522397041320801e-01
-1.050132513046264648e-02
-6.232014298439025879e-01
-9.618772864341735840e-01
-1.112810373306274414e+00
-6.346499919891357422e-01
-1.172983765602111816e+00
-1.768204092979431152e+00
-9.746794700622558594e-01
-4.207085669040679932e-01
-5.831581354141235352e-01
-8.004879355430603027e-01
-4.072389006614685059e-01
-5.246148109436035156e-01
-2.254141420125961304e-01
-8.839949369430541992e-01
-1.309765696525573730e+00
-9.548907876014709473e-01
-1.547549128532409668e+00
1.505492441356182098e-02
-1.392481029033660889e-01
7.335441112518310547e-01
2.023404650390148163e-02
-1.974516063928604126e-01
4.378272593021392822e-01
-8.032594919204711914e-01
1.647826284170150757e-01
-1.843318790197372437e-01
-6.969852447509765625e-01
-2.214626874774694443e-03
-2.933736704289913177e-02
-1.127728540450334549e-02
-2.477759867906570435e-01
-4.629052579402923584e-01
-6.274564862251281738e-01
-9.306856393814086914e-01
-4.247186481952667236e-01
-7.105433344841003418e-01
-6.146790981292724609e-01
2.642795145511627197e-01
1.087921023368835449e+00
6.993786096572875977e-01
-5.534921288490295410e-01
-3.613654077053070068e-01
1.882075220346450806e-01
-9.795331954956054688e-02
-9.105188250541687012e-01
-1.729070544242858887e+00
3.005110919475555420e-01
1.069589614868164062e+00
1.587643384933471680e+00
5.396921634674072266e-01
4.691326320171356201e-01
1.001556277275085449e+00
4.292924702167510986e-01
-4.474378526210784912e-01
-1.509306132793426514e-01
2.316254936158657074e-02
8.776948451995849609e-01
-1.347873508930206299e-01
2.413354367017745972e-01
5.711793899536132812e-01
7.153394818305969238e-01
7.149865031242370605e-01
-5.931324958801269531e-01
-1.500596553087234497e-01
-4.160206913948059082e-01
-2.435189932584762573e-01
1.114461421966552734e+00
7.453179955482482910e-01
1.031889438629150391e+00
-5.233063101768493652e-01
2.614578902721405029e-01
7.306447029113769531e-01
2.984990775585174561e-01
-8.671269565820693970e-02
-2.926371991634368896e-01
4.904372096061706543e-01
8.967292904853820801e-01
8.427148461341857910e-01
1.618604779243469238e+00
1.083774209022521973e+00
-7.265582680702209473e-02
-2.771938443183898926e-01
3.692131042480468750e-01
4.729122817516326904e-01
-1.759662032127380371e-01
6.822031140327453613e-01
-4.785596393048763275e-03
1.161754250526428223e+00
2.245323359966278076e-01
-2.209291160106658936e-01
-1.525570601224899292e-01
8.085221648216247559e-01
1.331791281700134277e-01
-7.509989142417907715e-01
-6.451086997985839844e-01
-3.671195805072784424e-01
9.259312152862548828e-01
1.119012475013732910e+00
-2.090977430343627930e-01
-4.412380158901214600e-01
-8.390134572982788086e-01
-1.167444229125976562e+00
4.004241228103637695e-01
-2.604135870933532715e-01
1.883291155099868774e-01
-8.298985958099365234e-01
-1.245716929435729980e+00
-2.758789360523223877e-01
-1.045259475708007812e+00
-3.301484510302543640e-02
4.215429350733757019e-02
-4.214682877063751221e-01
-1.039495468139648438e+00
-1.324614286422729492e+00
-7.939386367797851562e-02
3.307435512542724609e-01
1.892285197973251343e-01
-1.858936250209808350e-01
-7.129824757575988770e-01
-9.828366637229919434e-01
-1.222061634063720703e+00
-5.119851827621459961e-01
-3.465982973575592041e-01
-7.262949347496032715e-01
-8.862247467041015625e-01
-1.452700853347778320e+00
-2.397219091653823853e-01
-1.465185284614562988e+00
-7.458288669586181641e-01
-4.177940785884857178e-01
-4.455581307411193848e-01
-1.122919917106628418e+00
-2.256538152694702148e+00
5.126535892486572266e-02
-7.571797370910644531e-01
-5.658619999885559082e-01
-4.199541211128234863e-01
-1.260803192853927612e-01
-7.695779949426651001e-02
-8.904649615287780762e-01
-1.870540499687194824e+00
-4.448862075805664062e-01
-9.854240417480468750e-01
1.182777062058448792e-01
-1.122938990592956543e+00
-6.767554879188537598e-01
-8.235602974891662598e-01
-9.088808298110961914e-01
-5.152416229248046875e-01
-8.063799738883972168e-01
-1.379074573516845703e+00
-1.307520866394042969e+00
-4.028954207897186279e-01
-1.778918132185935974e-02
-7.121007442474365234e-01
3.973352909088134766e-01
-1.116991639137268066e+00
-7.513009905815124512e-01
1.516057848930358887e-01
1.830243617296218872e-01
-1.205274701118469238e+00
-2.697304010391235352e+00
-3.279489874839782715e-01
-1.190451264381408691e+00
-2.740631103515625000e-01
1.430351734161376953e+00
-1.013024806976318359e+00
-1.548274457454681396e-01
-1.504016041755676270e+00
-9.700266122817993164e-01
-1.013398051261901855e+00
-3.898706138134002686e-01
1.118570789694786072e-01
-2.083754301071166992e+00
-1.734831929206848145e-01
6.831718683242797852e-01
-1.842629164457321167e-02
-2.683621942996978760e-01
-1.748880445957183838e-01
-6.334620714187622070e-01
-3.082681000232696533e-01
-8.476305603981018066e-01
2.767984382808208466e-02
3.508447110652923584e-02
1.204585909843444824e+00
-7.883394360542297363e-01
-6.364141702651977539e-01
4.428275525569915771e-01
9.934971928596496582e-01
-1.612145900726318359e-01
-6.653312444686889648e-01
2.128492891788482666e-01
2.424384802579879761e-01
-1.995739787817001343e-01
-1.145257502794265747e-01
3.340647816658020020e-01
4.821456372737884521e-01
5.165594816207885742e-01
-8.194300532341003418e-01
-9.157634377479553223e-01
-3.215922415256500244e-01
1.048874855041503906e+00
5.663695931434631348e-01
1.532334834337234497e-01
-1.726507544517517090e-01
4.265853464603424072e-01
1.382059335708618164e+00
1.096140742301940918e+00
5.677808523178100586e-01
-3.907362520694732666e-01
2.437815517187118530e-01
9.962927699089050293e-01
-2.062543481588363647e-01
3.508950173854827881e-01
9.190963506698608398e-01
1.822283864021301270e+00
1.040913820266723633e+00
2.770040929317474365e-01
1.233321651816368103e-01
-5.405259728431701660e-01
9.865826368331909180e-01
1.320736289024353027e+00
-1.049760505557060242e-01
3.755368888378143311e-01
8.201034069061279297e-01
2.028822183609008789e+00
1.596818566322326660e+00
3.143112063407897949e-01
-1.174452081322669983e-01
2.012410908937454224e-01
1.294523358345031738e+00
1.465103626251220703e+00
1.636754393577575684e+00
1.539802432060241699e+00
1.422284007072448730e+00
9.614921212196350098e-01
1.035408020019531250e+00
1.485041260719299316e+00
8.673859834671020508e-01
1.046127378940582275e-01
1.501913428306579590e+00
1.042238354682922363e+00
2.322029113769531250e+00
1.084620356559753418e+00
2.018969297409057617e+00
2.345177412033081055e+00
1.178813695907592773e+00
1.631273627281188965e+00
-3.881619572639465332e-01
1.229483604431152344e+00
1.491124749183654785e+00
2.933939456939697266e+00
1.706129670143127441e+00
3.058820724487304688e+00
1.516086459159851074e+00
1.780229449272155762e+00
2.991977214813232422e+00
1.776322364807128906e+00
1.026837110519409180e+00
1.543764472007751465e+00
1.554216384887695312e+00
1.244349837303161621e+00
1.983506321907043457e+00
2.501540422439575195e+00
2.801075935363769531e+00
2.555793762207031250e+00
1.427699923515319824e+00
-1.304396719206124544e-04
5.886843204498291016e-01
2.601150989532470703e+00
1.546694040298461914e+00
8.301934003829956055e-01
7.658449411392211914e-01
1.971241474151611328e+00
2.703764200210571289e+00
1.165817618370056152e+00
5.943357348442077637e-01
3.433474004268646240e-01
1.338020563125610352e+00
1.943712234497070312e+00
1.378247261047363281e+00
2.128720760345458984e+00
1.572494506835937500e+00
1.307086348533630371e+00
1.240931868553161621e+00
1.804130315780639648e+00
7.154827117919921875e-01
2.098210901021957397e-01
1.359141469001770020e+00
1.419973134994506836e+00
1.546306133270263672e+00
8.298968672752380371e-01
1.238958835601806641e+00
6.097347736358642578e-01
1.731268048286437988e+00
6.072236299514770508e-01
-1.188962161540985107e-01
1.746734976768493652e-01
8.552546501159667969e-01
4.768025875091552734e-02
7.923933267593383789e-01
6.607819795608520508e-01
1.062439799308776855e+00
9.065797328948974609e-01
1.180916786193847656e+00
7.099484801292419434e-01
1.120170056819915771e-01
8.348975181579589844e-01
2.978089749813079834e-01
-3.281074762344360352e-01
1.152889251708984375e+00
8.912709355354309082e-01
1.398203492164611816e+00
1.617416501045227051e+00
8.170816898345947266e-01
-1.795340627431869507e-01
-4.427702724933624268e-01
1.213682293891906738e+00
1.298390030860900879e+00
6.713005900382995605e-01
2.788827121257781982e-01
9.534424543380737305e-01
2.053332328796386719e+00
1.685309171676635742e+00
8.644596934318542480e-01
7.157244086265563965e-01
-8.754771947860717773e-02
9.528009295463562012e-01
9.817010760307312012e-01
8.869016170501708984e-01
7.256085276603698730e-01
1.748221755027770996e+00
1.446239829063415527e+00
2.151129961013793945e+00
4.836094677448272705e-01
-1.216078758239746094e+00
6.697226166725158691e-01
1.263527750968933105e+00
8.835824728012084961e-01
6.020469665527343750e-01
1.661677360534667969e-01
1.915398359298706055e+00
2.924097180366516113e-01
1.492000222206115723e+00
8.769000768661499023e-01
1.043230146169662476e-01
9.381314516067504883e-01
5.344544053077697754e-01
1.765085935592651367e+00
1.108287811279296875e+00
6.925055384635925293e-01
1.327386140823364258e+00
5.772427916526794434e-01
5.016344189643859863e-01
2.070003002882003784e-02
1.003615185618400574e-01
3.823462724685668945e-01
-1.699849367141723633e-01
-1.829348802566528320e-01
5.885484814643859863e-01
3.720856308937072754e-01
6.433107852935791016e-01
-3.984508514404296875e-01
4.481825828552246094e-01
-6.556430459022521973e-01
1.264531314373016357e-01
-6.790475249290466309e-01
-2.901595532894134521e-01
-1.561016291379928589e-01
-4.942791163921356201e-01
7.903599143028259277e-01
1.820916384458541870e-01
7.573445439338684082e-01
4.205973744392395020e-01
1.513410806655883789e-01
3.668316006660461426e-01
-5.249419212341308594e-01
-2.572120726108551025e-01
5.929506421089172363e-01
6.343582868576049805e-01
8.991419672966003418e-01
-3.554094135761260986e-01
-4.812806844711303711e-01
-2.182888984680175781e-01
-5.943861603736877441e-01
3.557389080524444580e-01
-1.006692767143249512e+00
-2.622995078563690186e-01
-3.642113506793975830e-01
-6.686635315418243408e-02
6.565469503402709961e-01
7.362806797027587891e-01
3.261865079402923584e-01
-9.311607480049133301e-01
1.556159276515245438e-02
8.767867088317871094e-02
9.629690647125244141e-02
1.031088009476661682e-01
-1.649034500122070312e+00
-3.600474596023559570e-01
6.678465008735656738e-01
2.109445780515670776e-01
-1.157243177294731140e-01
-6.376686096191406250e-01
1.540840268135070801e-01
-1.507120966911315918e+00
-1.068692564964294434e+00
-3.395700082182884216e-02
4.707232862710952759e-02
-3.327259123325347900e-01
-5.303491950035095215e-01
-2.193067669868469238e-01
-5.308166742324829102e-01
-4.817016124725341797e-01
-2.923027276992797852e-01
-4.607238471508026123e-01
-7.005184143781661987e-02
-1.053203940391540527e+00
-1.945010572671890259e-01
8.978488445281982422e-01
9.264045357704162598e-01
-6.094918847084045410e-01
-1.525814890861511230e+00
1.453121602535247803e-01
-9.445136785507202148e-01
-2.287834584712982178e-01
-7.086731195449829102e-01
-1.103088855743408203e+00
1.355603337287902832e+00
1.472228646278381348e+00
6.675454974174499512e-01
-3.932795822620391846e-01
-5.923731327056884766e-01
1.266832590103149414e+00
1.084260940551757812e+00
-2.196087390184402466e-01
3.259034082293510437e-02
1.262079775333404541e-01
1.067071080207824707e+00
9.040422439575195312e-01
-6.641862541437149048e-02
-2.868967354297637939e-01
5.858846381306648254e-02
7.349153161048889160e-01
3.183307945728302002e-01
9.555887579917907715e-01
-1.888741999864578247e-01
5.066910982131958008e-01
1.346225500106811523e+00
7.039774656295776367e-01
3.434476256370544434e-01
-6.203309297561645508e-01
4.169114530086517334e-01
-2.855038046836853027e-01
6.817297935485839844e-01
1.220247268676757812e+00
7.996537089347839355e-01
1.142732977867126465e+00
9.955428242683410645e-01
1.668642997741699219e+00
1.538684964179992676e+00
4.676093161106109619e-02
4.065874516963958740e-01
-2.817747741937637329e-02
1.193366050720214844e+00
7.282208800315856934e-01
6.991448998451232910e-01
9.396448731422424316e-01
1.191924571990966797e+00
9.460192918777465820e-01
1.341765880584716797e+00
4.252739250659942627e-01
3.985295891761779785e-01
1.140093445777893066e+00
9.033852815628051758e-01
-5.204787850379943848e-01
1.425754725933074951e-01
1.929740905761718750e+00
1.942415118217468262e+00
7.254139780998229980e-01
-1.036464214324951172e+00
4.183042049407958984e-01
7.555216550827026367e-01
1.535241246223449707e+00
1.156804934144020081e-01
-8.836569190025329590e-01
6.652667522430419922e-01
2.244114398956298828e+00
1.765801310539245605e+00
7.471505403518676758e-01
-2.274133712053298950e-01
4.835214018821716309e-01
-3.004095256328582764e-01
1.010170206427574158e-01
6.020509004592895508e-01
2.026678621768951416e-01
8.548578619956970215e-01
5.702087879180908203e-01
1.828870475292205811e-01
2.734426036477088928e-02
-3.119128346443176270e-01
1.138915538787841797e+00
2.077126950025558472e-01
3.103778660297393799e-01
-6.832470297813415527e-01
-4.710228741168975830e-01
6.956708431243896484e-01
1.845039725303649902e+00
7.445398718118667603e-02
2.273097634315490723e-01
2.760514914989471436e-01
-7.372739315032958984e-01
-6.053050514310598373e-03
4.772434830665588379e-01
3.646702468395233154e-01
5.483415126800537109e-01
9.639142155647277832e-01
9.227201342582702637e-01
8.943613767623901367e-01
2.012682855129241943e-01
8.632584810256958008e-01
-1.993596553802490234e-01
-1.841915100812911987e-01
-6.492991745471954346e-02
1.573314666748046875e-01
1.039263606071472168e-01
7.127603888511657715e-01
-1.707951873540878296e-01
-1.319893896579742432e-01
-3.867178261280059814e-01
1.805250644683837891e-01
-5.154803991317749023e-01
1.030245646834373474e-01
-2.851478159427642822e-01
-4.215625524520874023e-01
1.607938855886459351e-01
6.735917925834655762e-01
1.413169860839843750e+00
-3.771388530731201172e-01
-1.193388104438781738e-01
-3.198303580284118652e-01
-1.042951703071594238e+00
-5.673421025276184082e-01
-1.459332704544067383e+00
4.467783868312835693e-02
3.095682859420776367e-01
-6.706415861845016479e-02
-5.360928773880004883e-01
-5.082653760910034180e-01
1.097080826759338379e+00
-7.330222129821777344e-01
-4.882123768329620361e-01
-9.449642300605773926e-01
-7.945605516433715820e-01
-6.993931531906127930e-01
-1.461817473173141479e-01
3.657191619277000427e-02
-1.763021945953369141e-01
-2.198166102170944214e-01
4.173774421215057373e-01
-1.494353890419006348e+00
-2.158188521862030029e-01
-9.487695693969726562e-01
-2.542538344860076904e-01
-6.392716765403747559e-01
-7.583684325218200684e-01
2.052658498287200928e-01
-1.338559269905090332e+00
-3.413313031196594238e-01
-8.707954287528991699e-01
-1.554100155830383301e+00
-1.859591901302337646e-01
-9.158574789762496948e-02
-2.214141786098480225e-01
-4.810890853404998779e-01
-9.753427505493164062e-01
-2.284965962171554565e-01
-3.202930092811584473e-01
1.796291023492813110e-01
-9.633165001869201660e-01
-1.202816247940063477e+00
-6.286845207214355469e-01
9.184891730546951294e-02
3.199329376220703125e-01
5.093261599540710449e-02
-2.018879801034927368e-01
-7.228483557701110840e-01
-3.522362411022186279e-01
-1.140620037913322449e-01
-1.523881196975708008e+00
-1.568568348884582520e+00
-9.320627450942993164e-01
-9.091302156448364258e-01
-9.010006189346313477e-01
-5.390331149101257324e-01
5.367174744606018066e-01
-1.202767014503479004e+00
-4.839303195476531982e-01
-8.257132768630981445e-01
-1.982388019561767578e+00
-7.810855507850646973e-01
-1.993969202041625977e+00
-9.336267709732055664e-01
-1.484978795051574707e+00
3.453175127506256104e-01
1.492959111928939819e-01
-7.193137407302856445e-01
-1.408939361572265625e-01
-1.092599272727966309e+00
-1.610586524009704590e+00
-3.820303380489349365e-01
-2.685421109199523926e-01
-1.324860334396362305e+00
-8.353931903839111328e-01
-2.739063799381256104e-01
2.728216908872127533e-02
-1.045900359749794006e-01
-8.459967374801635742e-01
-1.884431719779968262e+00
-1.678875803947448730e+00
-1.459422826766967773e+00
-7.437223196029663086e-01
-1.161478087306022644e-01
8.663552254438400269e-02
7.841537594795227051e-01
-1.102469637989997864e-01
-1.938558965921401978e-01
-4.026122689247131348e-01
-1.091783165931701660e+00
-5.219134092330932617e-01
-7.912991642951965332e-01
1.173153072595596313e-01
-6.549960374832153320e-01
-3.540498763322830200e-02
4.527821838855743408e-01
-7.208398580551147461e-01
7.767729759216308594e-01
1.143929362297058105e+00
-5.068050622940063477e-01
-3.816942274570465088e-01
-3.465746939182281494e-01
5.238831639289855957e-01
1.060367465019226074e+00
4.585231542587280273e-01
-2.485747486352920532e-01
2.245310992002487183e-01
4.388515949249267578e-01
1.884917914867401123e-01
-4.824838042259216309e-01
3.413530886173248291e-01
1.659361958503723145e+00
5.134823918342590332e-01
8.380015492439270020e-01
9.343765974044799805e-01
4.591414034366607666e-01
1.646153926849365234e-01
5.069716572761535645e-01
7.851656675338745117e-01
1.041159391403198242e+00
3.105083107948303223e-01
4.443421363830566406e-01
4.667577743530273438e-01
1.548990368843078613e+00
1.731806516647338867e+00
-2.548327147960662842e-01
6.481297016143798828e-01
3.852145746350288391e-02
8.179631829261779785e-01
2.399691790342330933e-01
3.168671205639839172e-02
1.059259250760078430e-01
2.668896913528442383e-01
4.311303794384002686e-01
6.845630407333374023e-01
-1.578349322080612183e-01
9.316124320030212402e-01
-3.158240020275115967e-02
1.377719938755035400e-01
2.193176001310348511e-01
2.446365207433700562e-01
-1.050196662545204163e-01
5.834855437278747559e-01
6.235947012901306152e-01
-7.227850556373596191e-01
3.153919279575347900e-01
6.975203156471252441e-01
1.605142951011657715e-01
2.024531960487365723e-01
-6.179395914077758789e-01
2.541626803576946259e-02
1.331348419189453125e+00
1.203766822814941406e+00
7.230615615844726562e-01
-2.281889915466308594e-01
6.216335296630859375e-01
2.282232046127319336e-01
3.097955882549285889e-01
3.301550820469856262e-02
-2.437009960412979126e-01
3.288498818874359131e-01
-1.189768761396408081e-01
9.074518084526062012e-02
9.345395565032958984e-01
2.265375405550003052e-01
9.027991890907287598e-01
-3.617600202560424805e-01
-2.929658293724060059e-01
-7.035115361213684082e-01
4.598462954163551331e-02
4.154934585094451904e-01
-1.117171525955200195e+00
-1.158682584762573242e+00
-1.186102390289306641e+00
7.765176123939454556e-04
6.774567365646362305e-01
-1.986300826072692871e+00
-1.024740695953369141e+00
-5.611957311630249023e-01
6.848595142364501953e-01
-6.994466781616210938e-01
-8.367406129837036133e-01
-1.673729531466960907e-02
-3.603559434413909912e-01
4.881810247898101807e-01
-5.293349623680114746e-01
2.192518562078475952e-01
-1.080648660659790039e+00
-6.886215209960937500e-01
-3.167558908462524414e-01
4.137086570262908936e-01
-3.684268593788146973e-01
-6.548790931701660156e-01
-1.327802091836929321e-01
5.210646390914916992e-01
-1.321572542190551758e+00
-1.837224215269088745e-01
-1.062047004699707031e+00
-9.230919480323791504e-01
-4.231024682521820068e-01
1.455814838409423828e-01
1.287681221961975098e+00
-2.090507298707962036e-01
-5.257101655006408691e-01
4.758267998695373535e-01
-5.465252399444580078e-01
5.036485791206359863e-01
-9.235084056854248047e-01
-8.839632570743560791e-02
-4.974475502967834473e-01
3.593995571136474609e-01
-2.601847350597381592e-01
-4.519003629684448242e-01
1.009549379348754883e+00
2.662987634539604187e-02
-7.468896508216857910e-01
-6.988817453384399414e-01
-7.920724749565124512e-01
1.963483840227127075e-01
-9.580671191215515137e-01
-6.812507510185241699e-01
5.823277831077575684e-01
7.728187441825866699e-01
1.694965362548828125e+00
-1.061532925814390182e-02
1.936093717813491821e-01
-5.284180045127868652e-01
5.656734108924865723e-01
5.840677618980407715e-01
7.999652028083801270e-01
-1.086938500404357910e+00
-9.069004058837890625e-01
9.653881937265396118e-02
2.006314516067504883e+00
3.477569222450256348e-01
3.631970286369323730e-01
-1.153486967086791992e+00
4.010987281799316406e-01
1.267268776893615723e+00
5.512951612472534180e-01
7.081256508827209473e-01
-6.248503923416137695e-01
1.296435356140136719e+00
8.981148004531860352e-01
5.363373756408691406e-01
4.735790193080902100e-01
-2.502471208572387695e-01
9.177469462156295776e-02
-8.135728538036346436e-02
-1.798284947872161865e-01
3.706227242946624756e-01
6.668825149536132812e-01
1.346745014190673828e+00
5.356342345476150513e-02
-3.688985854387283325e-02
-1.299730837345123291e-01
-5.077952146530151367e-01
6.484670042991638184e-01
-2.775226235389709473e-01
-2.698775753378868103e-02
-1.111121058464050293e+00
1.809707097709178925e-02
5.655751228332519531e-01
1.380595207214355469e+00
4.919339716434478760e-01
-2.160742998123168945e+00
3.691331744194030762e-01
5.715820193290710449e-01
-1.757741719484329224e-01
-6.764873266220092773e-01
-1.081104159355163574e+00
9.110370278358459473e-01
-3.838676214218139648e-02
-1.179147601127624512e+00
-4.927721917629241943e-01
-9.844876527786254883e-01
3.505710363388061523e-01
-4.094179570674896240e-01
-5.627537965774536133e-01
7.023119926452636719e-02
-1.017847135663032532e-01
9.044224023818969727e-01
-4.519985914230346680e-01
-4.106352627277374268e-01
-1.300904631614685059e+00
-1.568034052848815918e+00
3.512341380119323730e-01
6.981936693191528320e-01
5.490190386772155762e-01
-6.393971443176269531e-01
-1.140262335538864136e-01
1.992231160402297974e-01
-2.950598001480102539e-01
1.837727874517440796e-01
-1.031048774719238281e+00
-4.161718115210533142e-02
-2.911697328090667725e-01
-1.019412398338317871e+00
-4.873870611190795898e-01
-7.480229139328002930e-01
1.329152822494506836e+00
8.523564785718917847e-02
-9.998649954795837402e-01
-7.960336804389953613e-01
-9.179989248514175415e-02
1.123923897743225098e+00
-1.114244759082794189e-01
-1.029733300209045410e+00
-9.358892440795898438e-01
3.597638010978698730e-01
7.248744368553161621e-01
1.550648659467697144e-01
2.898128628730773926e-01
-5.032702088356018066e-01
-1.681996583938598633e+00
-5.217448472976684570e-01
-7.302967905998229980e-01
-8.479741960763931274e-02
-1.173708200454711914e+00
-8.569359183311462402e-01
-4.746635258197784424e-02
-7.848672270774841309e-01
-8.017495274543762207e-01
-6.717801094055175781e-01
-1.306404918432235718e-01
-1.012065410614013672e+00
-1.668988227844238281e+00
-1.111599683761596680e+00
-1.026393532752990723e+00
4.079959094524383545e-01
-2.068753987550735474e-01
-1.119370460510253906e+00
-7.141221761703491211e-01
-9.822003841400146484e-01
3.657254278659820557e-01
-1.556560277938842773e+00
8.058438897132873535e-01
-9.267915487289428711e-01
6.928355246782302856e-02
4.617764353752136230e-01
1.951543614268302917e-02
2.900286614894866943e-01
-7.210254669189453125e-01
-9.801672101020812988e-01
-4.781158864498138428e-01
-1.083477139472961426e+00
-1.233654692769050598e-01
-1.022516489028930664e+00
-1.148765236139297485e-01
6.633493304252624512e-01
5.283519625663757324e-01
3.154257535934448242e-01
-3.228523135185241699e-01
-7.892256379127502441e-01
4.789113700389862061e-01
-5.795379877090454102e-01
4.209563136100769043e-01
-1.163725495338439941e+00
7.662017941474914551e-01
-1.401716005057096481e-02
-2.449326515197753906e-01
-6.798748373985290527e-01
6.490222811698913574e-01
1.368239998817443848e+00
-2.056927978992462158e-02
-3.324964940547943115e-01
-4.782554209232330322e-01
2.072021216154098511e-01
1.468924164772033691e+00
3.704311847686767578e-01
1.471367571502923965e-02
-3.986761868000030518e-01
-1.092303872108459473e+00
1.368334633298218250e-03
-1.163135766983032227e+00
-2.856275439262390137e-01
-1.002082705497741699e+00
-3.429082632064819336e-01
7.341014742851257324e-01
-3.338456153869628906e-01
-7.188884615898132324e-01
-8.851874470710754395e-01
-7.486511766910552979e-02
-3.894671201705932617e-01
-5.518503785133361816e-01
-1.311392039060592651e-01
-1.058734774589538574e+00
8.385165929794311523e-01
2.565056085586547852e-01
-4.748997688293457031e-01
-1.207940459251403809e+00
-5.557360053062438965e-01
-4.077235702425241470e-03
-2.271932549774646759e-02
-1.054963111877441406e+00
-4.832724630832672119e-01
-7.957228422164916992e-01
6.940396428108215332e-01
-2.378335744142532349e-01
2.830789387226104736e-01
-8.979624509811401367e-01
-8.117097616195678711e-01
-5.998113751411437988e-01
-5.065292865037918091e-02
-8.132591098546981812e-02
-1.911498188972473145e+00
-6.966366171836853027e-01
-1.126339137554168701e-01
-3.500293791294097900e-01
-1.143979072570800781e+00
-1.581525802612304688e+00
-5.550682544708251953e-01
-5.532349348068237305e-01
-1.498099803924560547e+00
-8.373331427574157715e-01
-1.409631490707397461e+00
3.937118053436279297e-01
-4.213064014911651611e-01
-1.880686998367309570e+00
-1.004071593284606934e+00
-1.457461237907409668e+00
-2.277345359325408936e-01
-1.801473736763000488e+00
-1.013350844383239746e+00
-1.355084657669067383e+00
-1.002140641212463379e+00
-5.331493020057678223e-01
-1.056893825531005859e+00
-9.657930731773376465e-01
-1.047526478767395020e+00
-1.934009909629821777e+00
-2.562457561492919922e+00
-2.268672227859497070e+00
-8.667345643043518066e-01
-2.385899066925048828e+00
-7.222000360488891602e-01
-3.358741104602813721e-01
-9.300185441970825195e-01
-9.486119151115417480e-01
-1.997964501380920410e+00
-5.414084196090698242e-01
-1.882998585700988770e+00
-1.429369926452636719e+00
-3.063724517822265625e+00
-2.572370767593383789e+00
1.815479397773742676e-01
-1.016289591789245605e+00
-1.602394342422485352e+00
-1.357154369354248047e+00
-2.302582025527954102e+00
-1.068589925765991211e+00
-1.737087011337280273e+00
-1.680240273475646973e+00
-1.479052662849426270e+00
-2.119353532791137695e+00
-9.689741581678390503e-02
-4.903444945812225342e-01
-3.175502717494964600e-01
-1.341957688331604004e+00
-2.167299270629882812e+00
-1.333231210708618164e+00
-1.031307578086853027e+00
-1.274551391601562500e+00
-2.216644525527954102e+00
-5.382589101791381836e-01
5.415811538696289062e-01
-2.547013163566589355e-01
-3.216238319873809814e-01
-1.335173130035400391e+00
-4.398314058780670166e-01
-1.656568050384521484e+00
-1.083223223686218262e+00
-8.748989105224609375e-01
-1.189789652824401855e+00
1.731701046228408813e-01
-8.866049647331237793e-01
4.164363741874694824e-01
1.885124593973159790e-01
-8.789291381835937500e-01
1.035889610648155212e-01
-1.526611089706420898e+00
-3.084112107753753662e-01
-4.484690427780151367e-01
-4.785714149475097656e-01
2.548095583915710449e-01
-3.447743058204650879e-01
-9.507071226835250854e-04
-5.685765743255615234e-01
-3.708886504173278809e-01
-4.643781781196594238e-01
-8.776566982269287109e-01
-4.507590830326080322e-01
-2.601538598537445068e-01
-6.321158409118652344e-01
3.626940250396728516e-01
-4.158032238483428955e-01
8.582783937454223633e-01
-9.404209256172180176e-01
-5.439888238906860352e-01
-5.251537561416625977e-01
9.086515307426452637e-01
-1.015997409820556641e+00
-1.732556819915771484e+00
4.781979620456695557e-01
1.171503782272338867e+00
4.990073442459106445e-01
4.259521067142486572e-01
-1.790749728679656982e-01
-8.964418619871139526e-02
1.406752467155456543e-01
-8.339852094650268555e-01
-2.655900418758392334e-01
-4.053993523120880127e-01
8.188074231147766113e-01
1.790629178285598755e-01
6.987708061933517456e-02
-2.664904296398162842e-01
-6.326755285263061523e-01
9.660916328430175781e-01
3.989017903804779053e-01
2.182723134756088257e-01
-6.427559852600097656e-01
-2.713062167167663574e-01
3.806647658348083496e-01
1.464891582727432251e-01
8.474627733230590820e-01
4.534938931465148926e-02
4.750140309333801270e-01
7.304567694664001465e-01
-7.473088055849075317e-02
2.484019249677658081e-01
-1.708363294601440430e-01
6.429725289344787598e-01
-1.485194452106952667e-02
6.926652789115905762e-01
7.968140244483947754e-01
-7.575390934944152832e-01
6.377467513084411621e-01
7.467514872550964355e-01
3.988763988018035889e-01
7.688517570495605469e-01
-3.176806569099426270e-01
5.481288433074951172e-01
6.924273967742919922e-01
1.660667419433593750e+00
6.420245766639709473e-01
1.503495931625366211e+00
1.393425226211547852e+00
2.808364331722259521e-01
6.126780509948730469e-01
-4.999586343765258789e-01
-7.968574762344360352e-02
3.407452106475830078e-01
9.134685993194580078e-01
1.236162424087524414e+00
6.243833899497985840e-01
1.136572480201721191e+00
4.362387955188751221e-01
5.310341715812683105e-01
3.098244369029998779e-01
-4.455347657203674316e-01
3.408645689487457275e-01
-2.439623177051544189e-01
9.170844554901123047e-01
1.110092997550964355e+00
8.296144604682922363e-01
-3.044906556606292725e-01
3.878369331359863281e-01
1.214289426803588867e+00
1.535882472991943359e+00
-3.435164093971252441e-01
5.531354993581771851e-02
5.106167197227478027e-01
2.367177009582519531e+00
7.658365964889526367e-01
-1.712805032730102539e-01
2.699276804924011230e-01
5.476019978523254395e-01
4.048641622066497803e-01
-1.440750837326049805e+00
2.476583421230316162e-01
1.081778407096862793e+00
1.296106457710266113e+00
8.519130945205688477e-01
2.268297821283340454e-01
6.142097115516662598e-01
1.583669185638427734e+00
1.194476366043090820e+00
8.018999099731445312e-01
-6.618317365646362305e-01
4.249492883682250977e-01
6.492713093757629395e-01
1.309047102928161621e+00
1.481662631034851074e+00
1.060667514801025391e+00
2.570271193981170654e-01
1.346720099449157715e+00
1.182653978466987610e-01
9.343830943107604980e-01
-4.955118596553802490e-01
1.016271591186523438e+00
5.813016295433044434e-01
1.827205538749694824e+00
1.388906002044677734e+00
6.849432587623596191e-01
1.023726940155029297e+00
1.463995575904846191e+00
8.593258857727050781e-01
9.608538448810577393e-02
-4.488793611526489258e-01
-9.845388121902942657e-03
1.529039263725280762e+00
2.441694021224975586e+00
6.414855122566223145e-01
1.182227656245231628e-01
3.038707971572875977e-01
7.870176434516906738e-01
7.735374569892883301e-01
-6.441827863454818726e-02
7.322157621383666992e-01
3.280311226844787598e-01
6.218501925468444824e-01
9.898374080657958984e-01
8.859876543283462524e-02
3.830637931823730469e-01
-8.408094197511672974e-02
5.265211462974548340e-01
5.303871631622314453e-01
-4.798896312713623047e-01
5.354729294776916504e-01
9.238610863685607910e-01
1.539062619209289551e+00
8.884117007255554199e-01
-6.209056973457336426e-01
3.655895488918758929e-05
3.247205615043640137e-01
2.258684039115905762e-01
-1.054935693740844727e+00
-1.071790575981140137e+00
-6.590105295181274414e-01
-7.886236310005187988e-01
6.960204839706420898e-01
3.662607967853546143e-01
6.314733624458312988e-01
4.272509217262268066e-01
1.400979459285736084e-01
-1.135231405496597290e-01
2.737324833869934082e-01
-1.811228692531585693e-01
-7.101737707853317261e-02
4.118847250938415527e-01
7.147428393363952637e-01
-7.163903713226318359e-01
-2.657577991485595703e-01
-1.127444431185722351e-01
-2.715571820735931396e-01
-9.755077771842479706e-03
-5.223578214645385742e-01
2.378566712141036987e-01
-1.161765530705451965e-01
9.284441471099853516e-01
-4.555219709873199463e-01
-2.402687259018421173e-02
6.949070692062377930e-01
-8.167451620101928711e-01
9.761280380189418793e-03
-4.472123086452484131e-01
-7.223560214042663574e-01
-2.884824573993682861e-02
-6.986083835363388062e-02
1.838173270225524902e-01
2.499357908964157104e-01
4.198095798492431641e-01
6.074687838554382324e-01
-7.771642804145812988e-01
-6.586351394653320312e-01
-1.333432793617248535e+00
-2.379979640245437622e-01
-2.051787376403808594e-01
-7.917775511741638184e-01
1.294602900743484497e-01
-5.827715992927551270e-01
-1.881624460220336914e-01
-8.592252135276794434e-01
-7.472957372665405273e-01
2.447436749935150146e-01
-1.030300378799438477e+00
2.909889072179794312e-02
-1.069331765174865723e+00
-1.501888155937194824e+00
-5.510250926017761230e-01
-4.978718161582946777e-01
-5.503567457199096680e-01
-4.910249710083007812e-01
-2.108106613159179688e-01
-1.780546903610229492e+00
-1.301339268684387207e+00
-4.102506935596466064e-01
-2.017741799354553223e-01
-3.157229721546173096e-02
-1.251021862030029297e+00
-1.448784828186035156e+00
-1.276489138603210449e+00
-1.202460169792175293e+00
-1.172065258026123047e+00
-2.283154249191284180e+00
-9.399110078811645508e-01
-4.414982497692108154e-01
-2.132980585098266602e+00
1.934863775968551636e-01
4.429957270622253418e-01
7.112313061952590942e-02
-1.302571177482604980e+00
-1.032360553741455078e+00
-2.805179059505462646e-01
-1.555048584938049316e+00
-4.819991588592529297e-01
-1.333422780036926270e+00
-1.592516183853149414e+00
-6.382476091384887695e-01
-5.396632552146911621e-01
-5.792481899261474609e-01
-6.622771918773651123e-02
-4.577288925647735596e-01
-1.893392205238342285e+00
-8.432841897010803223e-01
-1.043529033660888672e+00
-7.429443001747131348e-01
-3.002634048461914062e-01
-6.209660172462463379e-01
-6.401058435440063477e-01
-1.469597101211547852e+00
-3.441876173019409180e-01
2.509197592735290527e-01
-2.581227064132690430e+00
-3.727167546749114990e-01
1.129388928413391113e+00
-6.499812602996826172e-01
-8.007665872573852539e-01
-1.387984395027160645e+00
-6.621971726417541504e-01
2.508876919746398926e-01
2.630752921104431152e-01
-8.361173868179321289e-01
-1.678422331809997559e+00
-7.923366129398345947e-02
-6.910716295242309570e-01
-1.490764021873474121e-01
-4.506394565105438232e-01
-4.700102210044860840e-01
6.572595238685607910e-02
1.242836236953735352e+00
-4.842208027839660645e-01
-1.087679505348205566e+00
-3.342167139053344727e-01
3.584795296192169189e-01
-4.937411844730377197e-01
-2.117200493812561035e-01
-1.373096555471420288e-01
4.518947005271911621e-01
7.247104644775390625e-01
-2.808131873607635498e-01
-2.139527648687362671e-01
-1.732273697853088379e+00
-2.059005349874496460e-01
-1.710809171199798584e-01
-2.855013906955718994e-01
-8.855106234550476074e-01
-7.609043121337890625e-01
-4.486081898212432861e-01
1.491095274686813354e-01
-1.094247817993164062e+00
5.881915688514709473e-01
-1.135437965393066406e+00
5.223312377929687500e-01
-3.038678765296936035e-01
7.029005885124206543e-02
-1.065163686871528625e-01
-2.559207975864410400e-01
-6.201493740081787109e-01
5.120454356074333191e-02
-1.279466003179550171e-01
-6.523213982582092285e-01
-5.633453726768493652e-01
6.298308968544006348e-01
4.269107803702354431e-02
-4.425093531608581543e-01
-1.056714057922363281e-01
2.005228519439697266e+00
3.943840563297271729e-01
-1.868644356727600098e-02
-7.092513144016265869e-02
-1.134872555732727051e+00
-7.720821350812911987e-02
4.081464707851409912e-01
-1.431180477142333984e+00
8.983401060104370117e-01
6.933275461196899414e-01
1.925132870674133301e+00
5.737869143486022949e-01
6.537710875272750854e-02
-4.933238327503204346e-01
-8.325037360191345215e-01
3.897765278816223145e-01
-4.918509721755981445e-01
-3.169562220573425293e-01
3.672669455409049988e-02
4.055623710155487061e-02
8.460491895675659180e-02
-1.008839383721351624e-01
-9.113299250602722168e-01
-6.787561774253845215e-01
-6.010625362396240234e-01
4.993761181831359863e-01
-1.290813326835632324e+00
-1.888745576143264771e-01
-1.337389588356018066e+00
-2.234053611755371094e-01
-4.993410781025886536e-02
-2.388032227754592896e-01
-3.175805211067199707e-01
-6.509070396423339844e-01
2.379593402147293091e-01
5.558876991271972656e-01
-6.557535529136657715e-01
-5.228405818343162537e-02
1.101345419883728027e-01
4.932231903076171875e-01
-3.667601346969604492e-01
-5.504767894744873047e-01
-5.326363444328308105e-01
-6.766403317451477051e-01
-3.367490321397781372e-02
-1.047748401761054993e-01
-7.953378558158874512e-01
-1.146682947874069214e-01
-1.148892641067504883e+00
4.405156075954437256e-01
-2.322376966476440430e-01
3.511357307434082031e-02
-1.419684171676635742e+00
-4.755358994007110596e-01
-8.816114068031311035e-02
-1.032193779945373535e+00
-1.193354964256286621e+00
-1.311801671981811523e+00
-8.709291815757751465e-01
4.244877696037292480e-01
-4.771034717559814453e-01
-5.095582008361816406e-01
-1.632076144218444824e+00
-3.280463814735412598e-01
6.186256408691406250e-01
-1.108254790306091309e+00
-9.427021741867065430e-01
-1.665529131889343262e+00
-3.391362726688385010e-01
-3.676315397024154663e-02
6.378473639488220215e-01
-9.988929331302642822e-02
-1.228988766670227051e+00
-7.714704871177673340e-01
-3.999861478805541992e-01
-4.242210686206817627e-01
-3.725740015506744385e-01
-1.018414616584777832e+00
-1.195933938026428223e+00
-7.868242263793945312e-01
1.040284931659698486e-01
-5.737354233860969543e-02
-7.558466196060180664e-01
-1.125886917114257812e+00
-8.044311404228210449e-01
-5.629600882530212402e-01
-9.275797605514526367e-01
-7.061820030212402344e-01
-2.142834365367889404e-01
-3.136895895004272461e-01
8.390852250158786774e-03
-1.430595159530639648e+00
-4.772391915321350098e-01
-6.453376412391662598e-01
-1.386216878890991211e+00
-7.822767496109008789e-01
-1.550485610961914062e+00
9.475681185722351074e-02
4.774897694587707520e-01
1.004133298993110657e-01
-6.824524998664855957e-01
-1.582322359085083008e+00
-3.788972198963165283e-01
5.418167114257812500e-01
-3.063700497150421143e-01
-4.347240924835205078e-01
-1.280553579330444336e+00
-4.510357081890106201e-01
1.083024621009826660e+00
5.650348067283630371e-01
-1.052631735801696777e+00
-5.853500962257385254e-01
-4.563463926315307617e-01
-2.467663586139678955e-01
7.930237799882888794e-03
-1.221128225326538086e+00
-7.591009140014648438e-01
6.895745545625686646e-02
7.842180728912353516e-01
2.749267220497131348e-01
-1.532490372657775879e+00
-2.676200270652770996e-01
6.372754275798797607e-02
1.634876281023025513e-01
-1.931719332933425903e-01
-5.901527404785156250e-01
-2.042228728532791138e-01
-2.350993268191814423e-02
-4.104532003402709961e-01
-2.303570322692394257e-02
-5.642288923263549805e-01
2.636578865349292755e-02
-1.130605697631835938e+00
-3.737283647060394287e-01
-1.003684043884277344e+00
-1.104957580566406250e+00
2.717019021511077881e-01
1.413242101669311523e+00
1.246845245361328125e+00
-1.238366141915321350e-01
-5.612888932228088379e-01
2.886420190334320068e-01
9.761149883270263672e-01
8.219428658485412598e-01
-3.243892788887023926e-01
-2.680239640176296234e-02
-2.018257081508636475e-01
7.572034597396850586e-01
1.117481708526611328e+00
-4.365223646163940430e-01
-8.187957853078842163e-02
-2.833400368690490723e-01
2.142359763383865356e-01
2.198792546987533569e-01
-2.155026420950889587e-02
2.984552383422851562e-01
1.048042997717857361e-01
1.037727475166320801e+00
5.419672727584838867e-01
-7.427536845207214355e-01
2.156355977058410645e-01
6.360533833503723145e-01
4.240891337394714355e-01
1.041303202509880066e-01
2.761863917112350464e-02
2.309523969888687134e-01
1.012543082237243652e+00
8.448016047477722168e-01
3.962599337100982666e-01
-7.303395774215459824e-03
2.299564182758331299e-01
-4.703229069709777832e-01
2.849770784378051758e-01
3.789534866809844971e-01
-5.411126837134361267e-02
3.294062018394470215e-01
8.892322778701782227e-01
1.003562688827514648e+00
2.538832426071166992e-01
4.507913589477539062e-01
4.239046573638916016e-01
1.408894509077072144e-01
1.523439586162567139e-01
3.468413054943084717e-01
4.888801276683807373e-01
4.471259415149688721e-01
3.624407649040222168e-01
9.559341073036193848e-01
2.179216146469116211e-01
6.961919665336608887e-01
-3.369568288326263428e-01
1.744877845048904419e-01
3.828284740447998047e-01
-5.946214869618415833e-02
-1.919273734092712402e-01
1.461128145456314087e-01
8.659869432449340820e-01
-2.488165795803070068e-01
-2.207020670175552368e-01
-3.738098144531250000e-01
-4.235707521438598633e-01
1.651054620742797852e-01
-3.820255100727081299e-01
-6.798825860023498535e-01
3.502708375453948975e-01
1.628839969635009766e+00
2.644790709018707275e-01
-7.047389149665832520e-01
3.661630451679229736e-01
8.514693379402160645e-01
2.681218087673187256e-01
-3.557060360908508301e-01
2.074969261884689331e-01
1.660477817058563232e-01
6.882062554359436035e-01
1.212590575218200684e+00
-1.576238423585891724e-01
-4.971413016319274902e-01
3.446953296661376953e-01
1.991524845361709595e-01
-3.045547008514404297e-01
-2.285849153995513916e-01
-1.046094179153442383e+00
-7.454530894756317139e-02
2.353475838899612427e-01
-1.917420029640197754e-01
-1.040668845176696777e+00
-3.883050978183746338e-01
-1.037824675440788269e-01
-7.548826932907104492e-01
-2.972064912319183350e-01
-1.150457262992858887e+00
-1.305116772651672363e+00
-5.358697175979614258e-01
5.615798234939575195e-01
4.304514527320861816e-01
-8.386394977569580078e-01
-1.281017214059829712e-01
-7.025443911552429199e-01
-7.571125030517578125e-01
-5.599809288978576660e-01
6.520721316337585449e-01
3.819937258958816528e-02
3.852711617946624756e-01
-3.465941250324249268e-01
5.525779128074645996e-01
6.801795363426208496e-01
6.656254529953002930e-01
-4.815772175788879395e-01
-6.038424372673034668e-01
-5.313459634780883789e-01
-5.364675521850585938e-01
-6.674416065216064453e-01
2.412443161010742188e-01
7.652826905250549316e-01
-3.024322092533111572e-01
-5.103085041046142578e-01
-7.832518815994262695e-01
-1.030390262603759766e+00
-1.336824446916580200e-01
-2.460879981517791748e-01
-1.002318263053894043e+00
-9.543655514717102051e-01
-5.799944996833801270e-01
6.470425128936767578e-01
-6.980103254318237305e-01
-1.216606516391038895e-02
-2.664749324321746826e-01
-9.287145137786865234e-01
-8.213613182306289673e-02
-8.074904680252075195e-01
7.195913046598434448e-02
1.247055903077125549e-01
4.432044625282287598e-01
-4.181192815303802490e-01
-8.008880019187927246e-01
-2.603691220283508301e-01
4.559933245182037354e-01
-1.003488540649414062e+00
-1.620117276906967163e-01
-6.063777804374694824e-01
-5.430660247802734375e-01
-3.035464584827423096e-01
1.124243021011352539e+00
4.270663559436798096e-01
-7.612985968589782715e-01
-1.245271801948547363e+00
-1.596156060695648193e-01
5.200942158699035645e-01
-2.253671586513519287e-01
-4.578403234481811523e-01
-1.213567137718200684e+00
1.933708190917968750e-01
8.312535285949707031e-01
-9.072118401527404785e-01
7.999543845653533936e-02
1.550856232643127441e-01
-1.829411089420318604e-01
-2.938975989818572998e-01
2.964382469654083252e-01
-7.706968113780021667e-03
9.175393581390380859e-01
6.307010054588317871e-01
4.966718852519989014e-01
-5.806295275688171387e-01
-8.868503570556640625e-02
3.463593125343322754e-02
-5.844182968139648438e-01
-4.928224720060825348e-03
-1.147786498069763184e+00
-8.681058287620544434e-01
-1.824988275766372681e-01
2.973945438861846924e-02
-5.396967530250549316e-01
-2.327607721090316772e-01
-5.989257097244262695e-01
-6.516878604888916016e-01
-6.323104500770568848e-01
1.310836672782897949e-01
-8.645418286323547363e-01
-1.344590783119201660e+00
-5.415704846382141113e-01
5.722852796316146851e-02
-6.069684028625488281e-01
-3.666458725929260254e-01
3.139259517192840576e-01
1.594781130552291870e-01
3.069590628147125244e-01
-1.726495772600173950e-01
-9.214419722557067871e-01
-5.739157199859619141e-01
3.011119663715362549e-01
7.956335544586181641e-01
-6.108708381652832031e-01
-1.731731928884983063e-02
-1.145254492759704590e+00
7.860757410526275635e-02
-7.929198443889617920e-03
-1.042747259140014648e+00
-8.309125304222106934e-01
-2.039092183113098145e-01
6.344754695892333984e-01
9.137012064456939697e-02
-1.720157712697982788e-01
2.193543016910552979e-01
-5.275576114654541016e-01
-1.328013390302658081e-01
-2.717444896697998047e-01
-6.517518758773803711e-01
-8.865071833133697510e-02
8.283466845750808716e-02
1.004193782806396484e+00
1.908650808036327362e-02
7.555878907442092896e-02
-2.776927947998046875e-01
-5.490441918373107910e-01
4.904671907424926758e-01
9.519220590591430664e-01
-3.614681363105773926e-01
-2.671228051185607910e-01
-3.128835558891296387e-01
8.333712816238403320e-01
2.861386239528656006e-01
2.636202871799468994e-01
-2.471945583820343018e-01
3.844825327396392822e-01
8.022358417510986328e-01
4.181932806968688965e-01
-7.608652710914611816e-01
5.207667946815490723e-01
-3.733240962028503418e-01
5.764250755310058594e-01
-4.651679396629333496e-01
-2.238269597291946411e-01
-1.143544554710388184e+00
-2.816628813743591309e-01
-8.935253024101257324e-01
-8.554042577743530273e-01
-7.037119865417480469e-01
-1.267126917839050293e+00
-4.542491137981414795e-01
5.905699357390403748e-02
-5.607156455516815186e-02
-1.842120885848999023e-01
-8.570054173469543457e-01
-3.092311024665832520e-01
-5.504658818244934082e-01
-2.627470791339874268e-01
2.457082718610763550e-01
-3.082985877990722656e-01
2.357505112886428833e-01
-9.013556838035583496e-01
2.369723841547966003e-02
7.170999646186828613e-01
-4.628854393959045410e-01
3.331793844699859619e-02
2.025211602449417114e-01
-1.750186830759048462e-01
-2.385854423046112061e-01
4.849780797958374023e-01
2.779776155948638916e-01
-5.624081492424011230e-01
1.715915799140930176e-01
-9.140128493309020996e-01
7.065901160240173340e-01
-4.893902838230133057e-01
-6.571117043495178223e-01
-7.314358949661254883e-01
-4.052614569664001465e-01
-2.402092665433883667e-01
-2.445293962955474854e-01
-1.475137025117874146e-01
5.390964150428771973e-01
-1.403925180435180664e+00
7.801762968301773071e-02
-9.794358909130096436e-02
-1.062067449092864990e-01
-5.499763488769531250e-01
-7.013998627662658691e-01
5.846751928329467773e-01
1.366335600614547729e-01
-2.081010937690734863e-01
-1.311787664890289307e-01
-4.589464068412780762e-01
2.986793518066406250e-01
-7.702573537826538086e-01
-2.793794572353363037e-01
-5.259374380111694336e-01
-2.277768552303314209e-01
-1.657381304539740086e-03
-4.620515927672386169e-02
3.187528345733880997e-03
-5.361970663070678711e-01
8.853920698165893555e-01
9.680030494928359985e-02
-3.765972852706909180e-01
-1.151640295982360840e+00
-3.001018241047859192e-02
-6.674293279647827148e-01
-1.428821206092834473e+00
-7.466561198234558105e-01
3.222772479057312012e-01
-1.463070154190063477e+00
4.162097573280334473e-01
-1.169205665588378906e+00
-3.665806353092193604e-02
-2.572124004364013672e-01
4.706669449806213379e-01
1.588879585266113281e+00
-2.264057099819183350e-01
2.583818435668945312e-01
-2.922523915767669678e-01
-2.731218636035919189e-01
-3.731442093849182129e-01
-6.440209597349166870e-02
-1.050270438194274902e+00
-1.064944386482238770e+00
-4.966792762279510498e-01
5.568835735321044922e-01
-7.934361100196838379e-01
5.438382923603057861e-02
-2.834518849849700928e-01
5.344225168228149414e-01
-5.216404199600219727e-01
-8.023217320442199707e-01
-3.728870153427124023e-01
-1.103667616844177246e-01
-5.921087265014648438e-01
-5.672916769981384277e-01
-4.992105662822723389e-01
-9.635940194129943848e-03
-5.823870897293090820e-01
8.420097827911376953e-02
-1.362357020378112793e+00
-4.414751231670379639e-01
-7.881357669830322266e-01
-8.986987471580505371e-01
-8.033404350280761719e-01
-1.376575827598571777e+00
-1.356345117092132568e-01
3.582466393709182739e-02
-7.612265944480895996e-01
-1.037902712821960449e+00
-2.191552162170410156e+00
-9.442890882492065430e-01
9.055826812982559204e-02
-6.899302005767822266e-01
-8.279933333396911621e-01
-1.136310815811157227e+00
9.022644907236099243e-02
3.944330215454101562e-01
-5.224764347076416016e-01
-6.054522991180419922e-01
-1.277871847152709961e+00
-1.264919281005859375e+00
-1.065425872802734375e+00
-8.221256136894226074e-01
-8.531228899955749512e-01
-7.975060343742370605e-01
-6.792119145393371582e-01
-8.836302757263183594e-01
-8.155720233917236328e-01
-1.324671864509582520e+00
-1.261981010437011719e+00
-2.268646210432052612e-01
-5.158845186233520508e-01
-4.624558091163635254e-01
-6.962362527847290039e-01
1.051555946469306946e-01
-1.015848517417907715e-01
4.868173301219940186e-01
-2.179096043109893799e-01
-8.001043796539306641e-01
-9.572880864143371582e-01
-7.935224175453186035e-01
-4.846378564834594727e-01
-6.289063394069671631e-02
-5.190295577049255371e-01
2.246492356061935425e-02
5.895090699195861816e-01
4.546505808830261230e-01
7.224602699279785156e-01
-1.640712171792984009e-01
2.938293218612670898e-01
7.228294759988784790e-02
2.556308507919311523e-01
-9.355832934379577637e-01
-3.608324527740478516e-01
4.588168263435363770e-01
9.769324064254760742e-01
6.637313961982727051e-01
3.983159661293029785e-01
-7.525977492332458496e-01
-5.678937211632728577e-02
7.541557550430297852e-01
1.391302108764648438e+00
-3.025538623332977295e-01
1.648249328136444092e-01
1.450739264488220215e+00
1.483553051948547363e+00
2.112200409173965454e-01
-5.886650681495666504e-01
-6.751703619956970215e-01
-6.620245575904846191e-01
4.374997019767761230e-01
1.379919886589050293e+00
-1.567250639200210571e-01
6.110574603080749512e-01
1.347111225128173828e+00
1.791172027587890625e+00
4.206396043300628662e-01
-8.593271970748901367e-01
-5.226283073425292969e-01
-3.582882881164550781e-01
1.518455147743225098e-01
-8.291804790496826172e-01
-4.302028119564056396e-01
5.068756341934204102e-01
3.496758639812469482e-01
1.099102258682250977e+00
2.568934559822082520e-01
-1.753722280263900757e-01
-3.691456913948059082e-01
3.894200548529624939e-03
4.691823124885559082e-01
-2.444272935390472412e-01
2.325358986854553223e-01
4.441688954830169678e-01
1.655622124671936035e-01
8.733465075492858887e-01
-6.263923365622758865e-03
7.444775104522705078e-01
1.304724574089050293e+00
1.014809846878051758e+00
-7.552739232778549194e-02
-6.876141577959060669e-02
7.158635258674621582e-01
1.908151149749755859e+00
1.737362027168273926e+00
3.587125837802886963e-01
-4.054549038410186768e-01
-1.440309733152389526e-01
2.779619395732879639e-01
1.445203542709350586e+00
9.642491340637207031e-01
4.516779780387878418e-01
1.105774641036987305e+00
3.549002110958099365e-01
1.024849295616149902e+00
4.149443507194519043e-01
-2.193733155727386475e-01
1.778216958045959473e-01
-5.567479506134986877e-02
1.271080613136291504e+00
-5.711978077888488770e-01
4.399078190326690674e-01
2.145812034606933594e+00
1.777179360389709473e+00
1.749980807304382324e+00
1.026438832283020020e+00
3.974578380584716797e-01
9.424156546592712402e-01
-2.337095439434051514e-01
1.220423102378845215e+00
2.274505794048309326e-01
1.401113867759704590e+00
1.938122987747192383e+00
1.550495862960815430e+00
1.200355529785156250e+00
6.193481087684631348e-01
5.759738087654113770e-01
1.510752916336059570e+00
1.392143964767456055e+00
8.692580461502075195e-01
4.527760446071624756e-01
1.118133544921875000e+00
1.919028878211975098e+00
1.052445650100708008e+00
1.011775851249694824e+00
2.794969081878662109e-01
3.813817501068115234e-01
1.419515132904052734e+00
1.433294057846069336e+00
-1.238697674125432968e-02
2.320574969053268433e-01
2.459828615188598633e+00
2.568820476531982422e+00
2.038049221038818359e+00
-7.253832370042800903e-02
1.300553560256958008e+00
1.905399560928344727e+00
1.769895195960998535e+00
5.672110915184020996e-01
-3.445103466510772705e-01
1.308729767799377441e+00
2.734457015991210938e+00
1.298724293708801270e+00
1.406173110008239746e+00
1.466125130653381348e+00
1.300694823265075684e+00
3.814401328563690186e-01
1.002760052680969238e+00
7.007329463958740234e-01
3.248606920242309570e-01
9.819156527519226074e-01
2.251112699508666992e+00
1.429722905158996582e+00
1.454401016235351562e+00
3.663149476051330566e-01
4.102990627288818359e-01
4.024868309497833252e-01
1.257656693458557129e+00
2.886660210788249969e-02
6.298431754112243652e-01
1.439632415771484375e+00
2.159230470657348633e+00
1.558087229728698730e+00
6.830207705497741699e-01
8.528755903244018555e-01
1.056651473045349121e+00
1.450183987617492676e+00
6.595278382301330566e-01
-5.545337200164794922e-01
7.312612533569335938e-01
1.878219842910766602e+00
2.208646535873413086e+00
1.070758342742919922e+00
-1.284953057765960693e-01
-2.616279572248458862e-02
2.315825939178466797e+00
8.693036437034606934e-01
-5.843869224190711975e-02
-7.054026722908020020e-01
1.502627730369567871e+00
2.273355245590209961e+00
9.410002231597900391e-01
-1.753881387412548065e-02
-2.904922366142272949e-01
3.436885476112365723e-01
-2.873081862926483154e-01
1.914459168910980225e-01
-4.749728739261627197e-01
4.464870318770408630e-02
1.128111124038696289e+00
1.494857668876647949e+00
1.237498283386230469e+00
3.225634396076202393e-01
7.238833350129425526e-04
-3.035584986209869385e-01
-5.618586391210556030e-02
1.700621843338012695e-01
-2.554750144481658936e-01
7.795872632414102554e-03
-3.963319957256317139e-02
6.834074109792709351e-02
5.093094110488891602e-01
-7.600134611129760742e-02
1.608631253242492676e+00
-3.050369918346405029e-01
-4.915320128202438354e-02
-5.066548585891723633e-01
-3.143698573112487793e-01
8.368262052536010742e-01
1.689709126949310303e-01
6.013045907020568848e-01
2.665642201900482178e-01
-3.630016148090362549e-01
2.548155784606933594e-01
-7.744634747505187988e-01
-5.730940699577331543e-01
-1.016818404197692871e+00
-2.766911685466766357e-01
8.130488991737365723e-01
4.719458520412445068e-01
6.910043358802795410e-01
-1.190567836165428162e-01
-8.804638981819152832e-01
-1.210522651672363281e+00
-6.642121672630310059e-01
-1.424298137426376343e-01
-8.309206962585449219e-01
-6.519713252782821655e-02
1.995870321989059448e-01
6.427971720695495605e-01
-3.224824070930480957e-01
-4.893093407154083252e-01
7.735273838043212891e-01
-3.743662238121032715e-01
5.660317465662956238e-02
3.899812102317810059e-01
-2.403724342584609985e-01
1.141610071063041687e-01
7.298662066459655762e-01
1.555718660354614258e+00
1.279747605323791504e+00
-1.912462897598743439e-02
3.270661234855651855e-01
-4.095968306064605713e-01
3.276030719280242920e-01
-3.558184206485748291e-01
-3.596489727497100830e-01
4.874504506587982178e-01
8.081062436103820801e-01
4.771034121513366699e-01
-9.489710927009582520e-01
-8.174930214881896973e-01
-9.612124413251876831e-02
-2.777065038681030273e-01
7.098890095949172974e-02
-3.979728817939758301e-01
-9.100503474473953247e-02
2.517219483852386475e-01
8.308681845664978027e-01
7.005212903022766113e-01
1.370445489883422852e+00
1.001043677330017090e+00
1.005187273025512695e+00
5.128138661384582520e-01
-1.171597599983215332e+00
-7.219433188438415527e-01
-5.746431946754455566e-01
2.177927494049072266e+00
1.909477949142456055e+00
1.462023735046386719e+00
3.269599080085754395e-01
1.392716288566589355e+00
-3.482668995857238770e-01
9.697418808937072754e-01
-8.851457238197326660e-01
1.842407882213592529e-02
4.129026234149932861e-01
5.664997696876525879e-01
4.825154542922973633e-01
1.222196698188781738e+00
2.665837705135345459e-01
1.179433822631835938e+00
-9.988079220056533813e-02
1.481814831495285034e-01
-5.153160095214843750e-01
3.872130215167999268e-01
7.749602198600769043e-01
1.045531630516052246e+00
7.003988623619079590e-01
-2.279585450887680054e-01
-1.512744277715682983e-01
4.061522483825683594e-01
-8.273446559906005859e-02
1.953021734952926636e-01
-1.334153115749359131e-01
1.007734417915344238e+00
1.430364727973937988e+00
1.381460309028625488e+00
8.299607634544372559e-01
2.534119784832000732e-01
1.094508290290832520e+00
5.298255681991577148e-01
2.715966701507568359e-01
-9.499946236610412598e-01
2.861237153410911560e-02
5.682567954063415527e-01
8.447869420051574707e-01
9.920384287834167480e-01
4.373996555805206299e-01
3.605444431304931641e-01
2.576284110546112061e-01
3.603807091712951660e-01
4.413836300373077393e-01
-2.288031429052352905e-01
3.241520524024963379e-01
8.182623982429504395e-01
8.045368790626525879e-01
8.462213873863220215e-01
-4.642822742462158203e-01
1.417889147996902466e-01
1.221876218914985657e-01
1.978077590465545654e-01
-4.172012507915496826e-01
-4.109967648983001709e-01
1.086958885192871094e+00
6.378672122955322266e-01
3.318195044994354248e-01
1.210585981607437134e-01
7.843979001045227051e-01
1.306331276893615723e+00
3.796446621417999268e-01
1.801393330097198486e-01
-2.872660160064697266e-01
3.918929696083068848e-01
6.706370711326599121e-01
2.619772851467132568e-01
8.645713329315185547e-01
1.183636188507080078e+00
1.612954854965209961e+00
1.152885198593139648e+00
5.060304403305053711e-01
3.952780961990356445e-01
-9.647908806800842285e-01
4.969100952148437500e-01
7.500001788139343262e-01
1.236383318901062012e+00
1.226203560829162598e+00
-7.116206288337707520e-01
1.799242049455642700e-01
4.158478081226348877e-01
6.307907104492187500e-01
-5.361712574958801270e-01
-2.355985343456268311e-01
2.182433754205703735e-01
5.061101317405700684e-01
7.469610571861267090e-01
4.643157124519348145e-01
-1.663804948329925537e-01
-9.507991373538970947e-02
-3.927658498287200928e-01
3.512838184833526611e-01
-3.558452129364013672e-01
-5.191451907157897949e-01
-8.786360919475555420e-02
7.581576704978942871e-01
5.860911607742309570e-01
1.643971323966979980e+00
-5.943468771874904633e-03
-1.444810777902603149e-01
2.721142470836639404e-01
-4.512077569961547852e-01
-6.298465132713317871e-01
8.991766721010208130e-02
-6.360663473606109619e-02
9.102866053581237793e-01
2.566746771335601807e-01
-7.602651715278625488e-01
-5.514081716537475586e-01
-1.479192674160003662e-01
-3.697881698608398438e-01
-1.807815551757812500e+00
-5.699638724327087402e-01
3.671800792217254639e-01
4.185578227043151855e-02
2.664461033418774605e-03
-3.748823888599872589e-03
-1.118477225303649902e+00
-9.108423590660095215e-01
8.452045172452926636e-02
-4.781259894371032715e-01
-1.659689664840698242e+00
-9.307973980903625488e-01
-1.342121005058288574e+00
-3.681628704071044922e-01
-2.687077522277832031e-01
-8.521780967712402344e-01
-1.069108366966247559e+00
-4.768339097499847412e-01
-1.570176362991333008e+00
-1.546840786933898926e+00
-1.723242759704589844e+00
-6.124684214591979980e-01
-1.567079901695251465e+00
-1.264551520347595215e+00
-1.632144331932067871e+00
-1.778670310974121094e+00
-2.241044521331787109e+00
-1.524550557136535645e+00
-4.202848970890045166e-01
-8.668201565742492676e-01
-1.378418207168579102e+00
-1.354839205741882324e+00
-1.884409070014953613e+00
-3.292514085769653320e-01
1.068152710795402527e-01
-8.434919118881225586e-01
-1.744454979896545410e+00
-1.233822941780090332e+00
-4.311324656009674072e-01
-1.583197951316833496e+00
-1.058541417121887207e+00
-9.769251346588134766e-01
-1.001809120178222656e+00
4.549882411956787109e-01
-1.620871782302856445e+00
-1.216099023818969727e+00
-6.866472363471984863e-01
-7.366721630096435547e-01
-1.105199813842773438e+00
-1.358724951744079590e+00
-1.048425078392028809e+00
-8.920475244522094727e-01
-1.486376881599426270e+00
-9.821632504463195801e-01
-8.032982945442199707e-01
-9.294230341911315918e-01
-5.128504037857055664e-01
-2.525586187839508057e-01
-1.125707030296325684e+00
-8.643878698348999023e-01
-1.944735646247863770e-02
-2.222507596015930176e-01
-4.822562336921691895e-01
-5.715060830116271973e-01
-1.676454395055770874e-01
-2.378873825073242188e-01
-5.047330260276794434e-01
-5.934778451919555664e-01
-1.458150982856750488e+00
-5.113837718963623047e-01
3.879167735576629639e-01
3.387713134288787842e-01
4.112873077392578125e-01
-1.072646617889404297e+00
-9.975887537002563477e-01
-7.294499874114990234e-01
2.723644077777862549e-01
-1.965970546007156372e-01
-1.545295596122741699e+00
-6.605419516563415527e-01
5.083872079849243164e-01
1.265903234481811523e+00
2.125774621963500977e-01
-2.213198393583297729e-01
7.188342809677124023e-01
6.191772818565368652e-01
5.146546959877014160e-01
-6.902378797531127930e-01
-6.783195137977600098e-01
4.639042019844055176e-01
2.593251168727874756e-01
3.722880780696868896e-01
6.990503668785095215e-01
1.305710434913635254e+00
1.037106513977050781e+00
1.033711910247802734e+00
5.517497658729553223e-01
-5.755422115325927734e-01
-1.343709677457809448e-01
5.739980340003967285e-01
1.128274917602539062e+00
4.753992557525634766e-01
5.699838995933532715e-01
4.705272912979125977e-01
7.119455933570861816e-01
3.848911821842193604e-01
5.368711352348327637e-01
-5.586162805557250977e-01
3.061178922653198242e-01
7.838924229145050049e-02
1.203835010528564453e+00
1.794012337923049927e-01
3.707529306411743164e-01
1.503919363021850586e-01
1.516699314117431641e+00
6.190786361694335938e-01
-5.290698409080505371e-01
-7.130312919616699219e-01
1.299322724342346191e+00
6.007651090621948242e-01
7.804996967315673828e-01
6.057567596435546875e-01
2.489283084869384766e+00
1.668866872787475586e+00
8.081404566764831543e-01
9.591803550720214844e-01
3.822748064994812012e-01
1.393723022192716599e-02
6.834542155265808105e-01
5.655527710914611816e-01
9.360804557800292969e-01
1.812970787286758423e-01
3.708928525447845459e-01
2.066366910934448242e+00
1.470445394515991211e+00
1.232336640357971191e+00
-4.158636927604675293e-01
7.029602676630020142e-02
4.495417773723602295e-01
1.234284758567810059e+00
5.218382477760314941e-01
2.770167887210845947e-01
1.039560675621032715e+00
7.104877829551696777e-01
1.427824020385742188e+00
1.182909011840820312e+00
9.403964504599571228e-03
2.493150085210800171e-01
7.450479269027709961e-01
3.878743052482604980e-01
3.123732805252075195e-01
2.594953477382659912e-01
4.130282402038574219e-01
2.127723395824432373e-01
6.806148290634155273e-01
-8.596707582473754883e-01
-3.647598624229431152e-01
5.471097230911254883e-01
1.165020227432250977e+00
-3.689842671155929565e-02
-2.073482871055603027e-01
1.086110711097717285e+00
2.466123580932617188e+00
1.304660916328430176e+00
4.268442466855049133e-02
-7.748732566833496094e-01
-2.456475049257278442e-01
5.732692480087280273e-01
5.419855117797851562e-01
-2.749955952167510986e-01
-3.960826247930526733e-02
2.093922615051269531e+00
9.517619013786315918e-01
8.535261750221252441e-01
-5.907191634178161621e-01
-7.553427219390869141e-01
2.346751242876052856e-01
-6.322365999221801758e-01
5.531479120254516602e-01
3.492653667926788330e-01
6.547815203666687012e-01
5.981396436691284180e-01
7.325958013534545898e-01
7.869720458984375000e-01
9.167300164699554443e-02
-6.609761118888854980e-01
9.188278019428253174e-02
-4.106136411428451538e-02
5.151008963584899902e-01
-1.455308943986892700e-01
-3.348948657512664795e-01
2.853347919881343842e-02
-6.634150445461273193e-02
1.371690034866333008e-01
-1.162517368793487549e-01
-2.093660682439804077e-01
4.067388549447059631e-02
-3.718595579266548157e-02
5.058481693267822266e-01
1.198440074920654297e+00
1.508568286895751953e+00
1.198000073432922363e+00
3.519307374954223633e-01
-9.725821614265441895e-01
-5.313772559165954590e-01
3.005373477935791016e-01
2.956892549991607666e-01
4.935111403465270996e-01
1.340694278478622437e-01
6.059032678604125977e-01
1.173465728759765625e+00
7.168912887573242188e-01
8.202329277992248535e-01
-4.993538856506347656e-01
-4.230327308177947998e-01
-6.531681865453720093e-02
-6.543695926666259766e-01
-1.541893482208251953e-01
-5.796216726303100586e-01
1.313580036163330078e+00
1.577464342117309570e+00
3.114320039749145508e-01
-5.137191414833068848e-01
-7.751370072364807129e-01
-1.795477569103240967e-01
3.263953626155853271e-01
-9.568517208099365234e-01
-6.946623325347900391e-01
-1.004932761192321777e+00
5.012450218200683594e-01
4.899903386831283569e-02
-1.237654238939285278e-01
-8.424560427665710449e-01
-4.975169897079467773e-01
-6.301926374435424805e-01
-7.385777235031127930e-01
-5.221869945526123047e-01
-2.703223526477813721e-01
4.945414066314697266e-01
1.527292281389236450e-01
5.189307928085327148e-01
3.101570606231689453e-01
-1.656470417976379395e+00
-4.229482710361480713e-01
-4.560545086860656738e-01
-7.980499267578125000e-01
7.823680043220520020e-01
6.117498502135276794e-02
-1.490056365728378296e-01
-5.686175227165222168e-01
-8.803186416625976562e-01
1.287195801734924316e+00
-4.323749840259552002e-01
-7.708618640899658203e-01
-1.325098872184753418e+00
-3.693906068801879883e-01
2.057635039091110229e-01
-7.093753814697265625e-01
-1.123222470283508301e+00
-9.688516855239868164e-01
1.531189680099487305e-02
3.735997676849365234e-01
-8.954073190689086914e-01
-8.919062018394470215e-01
-5.327538251876831055e-01
-7.961958050727844238e-01
5.301662161946296692e-02
-6.381307840347290039e-01
-4.888195991516113281e-01
-5.158767104148864746e-01
-5.010196566581726074e-02
-7.309675216674804688e-01
-3.357614278793334961e-01
-1.315862774848937988e+00
-6.710500717163085938e-01
-1.846349984407424927e-01
-3.311791121959686279e-01
-9.710484147071838379e-01
1.836800575256347656e-02
-3.993551731109619141e-01
7.569712996482849121e-01
-6.023687720298767090e-01
-2.226515412330627441e-01
-3.731717467308044434e-01
-4.006939828395843506e-01
1.271526515483856201e-01
-4.085258543491363525e-01
9.858390092849731445e-01
4.143534302711486816e-01
3.655713796615600586e-02
-4.712292551994323730e-01
-9.270746707916259766e-01
6.116963624954223633e-01
1.936033815145492554e-01
-6.352934241294860840e-02
6.099359393119812012e-01
-7.022562623023986816e-01
1.195798516273498535e+00
2.094451427459716797e+00
1.766604900360107422e+00
-9.383754730224609375e-01
-5.255261659622192383e-01
-3.693057894706726074e-01
1.002923965454101562e+00
5.700716376304626465e-01
4.977833013981580734e-03
-1.083976149559020996e+00
3.136982619762420654e-01
9.575089216232299805e-01
9.233846068382263184e-01
-5.424154400825500488e-01
2.584015578031539917e-02
2.198345810174942017e-01
6.046187877655029297e-02
6.076711416244506836e-02
-4.223143309354782104e-02
-5.260846391320228577e-02
5.568894743919372559e-01
-2.402516901493072510e-01
-3.461520075798034668e-01
-3.748817741870880127e-01
1.173115611076354980e+00
3.456095755100250244e-01
5.168119072914123535e-01
5.528309941291809082e-01
3.051857948303222656e-01
4.485627710819244385e-01
1.517842769622802734e+00
8.729916214942932129e-01
-3.021372556686401367e-01
-2.028794884681701660e-01
4.675430655479431152e-01
6.824881434440612793e-01
2.677552103996276855e-01
2.596467137336730957e-01
4.294200241565704346e-02
1.059379577636718750e+00
2.153713464736938477e+00
1.272805690765380859e+00
-6.552782058715820312e-01
3.979280591011047363e-02
1.282606363296508789e+00
7.280743122100830078e-01
4.416744410991668701e-01
-1.145367860794067383e+00
-9.783504009246826172e-01
3.890425860881805420e-01
1.933772683143615723e+00
8.969444632530212402e-01
-1.061067506670951843e-01
6.951565146446228027e-01
1.285899639129638672e+00
6.478038430213928223e-01
9.194227457046508789e-01
-3.525201082229614258e-01
-5.092896223068237305e-01
4.298022687435150146e-01
8.838647007942199707e-01
-6.676324605941772461e-01
2.830363512039184570e-01
1.467188596725463867e+00
1.248171702027320862e-01
4.729380011558532715e-01
7.961645126342773438e-01
2.902264893054962158e-01
2.059473991394042969e+00
6.002372503280639648e-01
1.135589241981506348e+00
-7.028200477361679077e-02
-3.307154774665832520e-01
8.676939606666564941e-01
6.597400307655334473e-01
8.535195589065551758e-01
-2.091921716928482056e-01
-1.104277610778808594e+00
7.938469648361206055e-01
1.912257552146911621e+00
8.277411460876464844e-01
-8.671352267265319824e-01
-4.043415188789367676e-01
-5.923571586608886719e-01
8.523147106170654297e-01
7.301889657974243164e-01
-5.169636607170104980e-01
-8.974256515502929688e-01
1.546562671661376953e+00
9.390950202941894531e-01
-3.515692353248596191e-01
-1.902887523174285889e-01
9.127562642097473145e-01
-3.061880469322204590e-01
2.449980527162551880e-01
1.126579791307449341e-01
5.307731628417968750e-01
6.502710580825805664e-01
1.032282710075378418e+00
1.863155066967010498e-01
-9.081937074661254883e-01
-1.089837431907653809e+00
5.552355051040649414e-01
2.808721959590911865e-01
4.360726773738861084e-01
-3.770014643669128418e-02
1.173722147941589355e+00
3.919217884540557861e-01
-1.127333939075469971e-01
-5.598265528678894043e-01
-1.004853248596191406e+00
-1.195316076278686523e+00
2.461657226085662842e-01
-1.932434737682342529e-01
-5.754460096359252930e-01
-1.096184372901916504e+00
2.969703376293182373e-01
1.005043387413024902e+00
6.145687103271484375e-01
-1.047820448875427246e+00
-4.265903532505035400e-01
-8.180654048919677734e-01
3.322777152061462402e-01
3.654563128948211670e-01
-3.754923641681671143e-01
-1.151661515235900879e+00
-1.719871044158935547e+00
-1.086827874183654785e+00
3.344582617282867432e-01
-1.019310593605041504e+00
-9.245685935020446777e-01
6.396666169166564941e-02
7.569112777709960938e-01
-5.771553516387939453e-01
-4.442796111106872559e-01
-5.240269303321838379e-01
2.807402610778808594e-01
-1.437013894319534302e-01
-9.845794737339019775e-02
-6.464686989784240723e-01
-3.732550144195556641e-02
4.501884877681732178e-01
-2.152799218893051147e-01
4.933409690856933594e-01
2.409463822841644287e-01
5.884664654731750488e-01
2.113694399595260620e-01
8.183296322822570801e-01
-2.695372998714447021e-01
-1.828866750001907349e-01
-4.315625429153442383e-01
-1.633305251598358154e-01
-1.784498393535614014e-01
-5.432037711143493652e-01
-8.265911936759948730e-01
-9.240568280220031738e-01
6.117795109748840332e-01
-2.249429076910018921e-01
-1.183553099632263184e+00
-9.960471987724304199e-01
1.665469706058502197e-01
3.218774870038032532e-02
-5.241464972496032715e-01
-1.587883830070495605e+00
-5.610890388488769531e-01
6.538392901420593262e-01
1.275369644165039062e+00
2.596065104007720947e-01
-5.798158049583435059e-01
3.102105855941772461e-01
1.496322453022003174e-01
4.776211380958557129e-01
5.682144761085510254e-01
5.233794450759887695e-01
6.885595917701721191e-01
2.521898150444030762e-01
7.996851801872253418e-01
1.503645181655883789e-01
-3.501636534929275513e-02
9.598338603973388672e-02
6.486675739288330078e-01
9.886228442192077637e-01
8.346142768859863281e-01
-6.738441586494445801e-01
1.926711946725845337e-01
3.715663552284240723e-01
5.827539563179016113e-01
-2.305955886840820312e-01
-5.331647396087646484e-01
5.482317209243774414e-01
5.228263139724731445e-01
2.813180685043334961e-01
-2.673988044261932373e-01
-3.194816708564758301e-01
-7.254983484745025635e-02
8.064886331558227539e-01
8.665595650672912598e-01
-5.934019684791564941e-01
1.856069825589656830e-02
-9.368965029716491699e-02
9.577201604843139648e-01
9.817215800285339355e-01
-3.386433124542236328e-01
-7.457467317581176758e-01
-5.108351260423660278e-02
1.168996691703796387e+00
3.476539552211761475e-01
-6.233217120170593262e-01
3.567231297492980957e-01
1.039905667304992676e+00
4.792545139789581299e-01
-1.361496895551681519e-01
-8.636021614074707031e-01
1.013696119189262390e-01
4.735997915267944336e-01
9.895882606506347656e-01
6.821530461311340332e-01
1.780846267938613892e-01
1.506786584854125977e+00
3.601018190383911133e-01
4.725764095783233643e-01
7.089760899543762207e-01
7.309799790382385254e-01
1.019920706748962402e+00
4.937535226345062256e-01
3.592759370803833008e-01
-4.694569706916809082e-01
4.360258579254150391e-01
1.388694167137145996e+00
1.485858559608459473e+00
-6.500975042581558228e-02
5.144363269209861755e-02
5.757874250411987305e-01
9.974117279052734375e-01
1.281897544860839844e+00
2.313591241836547852e-01
-2.657247781753540039e-01
9.630192518234252930e-01
8.991554379463195801e-01
1.408432364463806152e+00
-9.090807288885116577e-02
-9.266369044780731201e-02
2.288078516721725464e-02
1.292989492416381836e+00
6.489546298980712891e-01
-4.236579537391662598e-01
-1.054161310195922852e+00
9.239537715911865234e-01
2.479079246520996094e+00
3.817968666553497314e-01
-2.986397445201873779e-01
1.468969136476516724e-01
2.382768869400024414e+00
9.456466436386108398e-01
8.682579547166824341e-02
-6.157165169715881348e-01
1.154763936996459961e+00
2.633765935897827148e+00
9.681878685951232910e-01
8.035624027252197266e-01
1.001853704452514648e+00
1.995244145393371582e+00
1.413722872734069824e+00
1.332082509994506836e+00
8.303361944854259491e-03
6.880230270326137543e-03
1.056363701820373535e+00
1.658488392829895020e+00
1.065378904342651367e+00
8.656727075576782227e-01
6.453035473823547363e-01
2.021228075027465820e+00
1.779524207115173340e+00
1.236256599426269531e+00
1.502799987792968750e-01
-5.307470560073852539e-01
1.853614807128906250e+00
1.884536623954772949e+00
1.184707045555114746e+00
7.731187939643859863e-01
4.798922538757324219e-01
2.233420848846435547e+00
9.332292079925537109e-01
1.011287569999694824e+00
-5.531054735183715820e-01
6.272116303443908691e-01
9.699986577033996582e-01
1.973381757736206055e+00
1.953066825866699219e+00
1.670330524444580078e+00
7.667305469512939453e-01
1.329342722892761230e+00
1.154105544090270996e+00
7.209318131208419800e-02
-1.372269392013549805e-01
6.623342037200927734e-01
1.705756306648254395e+00
1.321246147155761719e+00
-2.055088132619857788e-01
-7.326029241085052490e-02
1.778327971696853638e-01
1.627497076988220215e+00
4.385571181774139404e-01
-3.778390586376190186e-02
-1.225901693105697632e-01
1.639821887016296387e+00
8.766641616821289062e-01
7.224070429801940918e-01
-3.020666837692260742e-01
4.245266914367675781e-01
1.048543691635131836e+00
5.740614533424377441e-01
1.625283509492874146e-01
-5.530651211738586426e-01
8.692153096199035645e-01
1.514915943145751953e+00
2.957094311714172363e-01
1.576632708311080933e-01
-1.058290839195251465e+00
4.014554023742675781e-01
5.325793027877807617e-01
1.032468438148498535e+00
-7.032946348190307617e-01
-3.392837569117546082e-02
5.098555684089660645e-01
1.081002473831176758e+00
7.217840552330017090e-01
5.473303198814392090e-01
-1.178808093070983887e+00
-1.265167117118835449e+00
9.192242622375488281e-01
9.326605200767517090e-01
-7.798878103494644165e-02
-1.014159694314002991e-01
8.581298589706420898e-01
1.002867102622985840e+00
6.876636743545532227e-01
-8.525340557098388672e-01
-8.913831710815429688e-01
-2.773020863533020020e-01
4.497801661491394043e-01
-5.847836136817932129e-01
-1.030998349189758301e+00
1.788929104804992676e-01
1.036143064498901367e+00
6.376928687095642090e-01
8.907299041748046875e-01
-4.906177222728729248e-01
-7.586658596992492676e-01
5.956919193267822266e-01
8.860573768615722656e-01
-7.239143848419189453e-01
-5.773193836212158203e-01
5.133926272392272949e-01
7.071248292922973633e-01
7.285921573638916016e-01
3.431008160114288330e-01
-9.343845248222351074e-01
-5.332396030426025391e-01
3.011984825134277344e-01
-3.201569914817810059e-01
-9.539934992790222168e-01
-6.111801266670227051e-01
1.349306225776672363e+00
1.174218773841857910e+00
5.856440067291259766e-01
-2.684009075164794922e-01
-8.277423977851867676e-01
7.160845398902893066e-01
9.601290822029113770e-01
-5.064426660537719727e-01
-9.053329229354858398e-01
2.440431118011474609e-01
4.904524385929107666e-01
6.825498342514038086e-01
1.603487610816955566e+00
5.889168977737426758e-01
7.784384489059448242e-01
2.869352996349334717e-01
1.044620156288146973e+00
3.970766663551330566e-01
5.036470293998718262e-01
9.554259777069091797e-01
7.317031621932983398e-01
1.211506605148315430e+00
1.578107237815856934e+00
-1.021924853324890137e+00
3.129660487174987793e-01
1.395364165306091309e+00
8.906996846199035645e-01
-8.863142132759094238e-01
-8.509601950645446777e-01
1.512561082839965820e+00
1.541133522987365723e+00
3.243055343627929688e-01
-1.004620909690856934e+00
-1.058908462524414062e+00
3.950699865818023682e-01
8.887969851493835449e-01
-4.967198371887207031e-01
-1.151753067970275879e+00
1.797049790620803833e-01
6.893928647041320801e-01
1.245954513549804688e+00
1.477912068367004395e-01
3.566741943359375000e-03
6.637178361415863037e-02
7.233926653861999512e-01
1.035005319863557816e-03
-1.235265016555786133e+00
-4.922506511211395264e-01
-9.167980402708053589e-02
1.718416213989257812e-01
5.672622919082641602e-01
-4.758906662464141846e-01
-1.244025468826293945e+00
-1.609258413314819336e+00
-5.024229288101196289e-01
-1.608970761299133301e-02
-8.893339037895202637e-01
-1.060040593147277832e+00
2.173905819654464722e-01
1.088808849453926086e-01
5.599886775016784668e-01
-4.227396249771118164e-01
-1.247869491577148438e+00
-2.506164610385894775e-01
3.858659863471984863e-01
-1.979696005582809448e-01
-7.528356909751892090e-01
-6.717150658369064331e-02
7.557597756385803223e-01
3.077523708343505859e-01
6.426525115966796875e-01
-1.145467162132263184e+00
-8.866975903511047363e-01
-3.129603862762451172e-01
4.338918924331665039e-01
-8.167743086814880371e-01
-7.908906340599060059e-01
-2.818156182765960693e-01
1.088243961334228516e+00
1.355502843856811523e+00
-2.663340270519256592e-01
-1.351052165031433105e+00
-2.225737571716308594e+00
4.849027395248413086e-01
2.751396596431732178e-01
-8.415930271148681641e-01
-6.535614728927612305e-01
1.245000600814819336e+00
1.415721297264099121e+00
8.186520338058471680e-01
-5.368840098381042480e-01
-1.045443773269653320e+00
7.101446390151977539e-01
1.845595479011535645e+00
3.362096548080444336e-01
-9.153011441230773926e-01
-2.888202369213104248e-01
1.477751731872558594e+00
1.476117253303527832e+00
1.726315379142761230e+00
-1.022868633270263672e+00
-9.145204424858093262e-01
2.663893699645996094e-01
9.812617301940917969e-01
-6.059146523475646973e-01
-7.351415753364562988e-01
-8.445356786251068115e-02
1.650815606117248535e+00
9.891708493232727051e-01
-1.906255185604095459e-01
-7.070759534835815430e-01
-7.405358552932739258e-01
-2.771086096763610840e-01
-4.466599524021148682e-01
-1.185080170631408691e+00
-1.090704679489135742e+00
-3.371045887470245361e-01
8.580302000045776367e-01
2.840833738446235657e-02
-6.006943583488464355e-01
-8.412060141563415527e-01
1.558508038520812988e+00
2.239082306623458862e-01
3.117409721016883850e-02
-6.617265939712524414e-01
-4.356205463409423828e-01
2.135272771120071411e-01
4.720426499843597412e-01
8.614662289619445801e-01
9.017345309257507324e-01
5.985025167465209961e-01
2.089053988456726074e-01
8.670519590377807617e-01
3.730676323175430298e-02
-6.703001856803894043e-01
1.334227621555328369e-01
1.954793572425842285e+00
1.259415984153747559e+00
4.222824424505233765e-02
-1.172248721122741699e+00
2.432499825954437256e-01
1.110982060432434082e+00
3.092538714408874512e-01
-1.247961401939392090e+00
-9.804716706275939941e-01
5.940002799034118652e-01
9.941759705543518066e-01
5.977802872657775879e-01
6.530558317899703979e-02
-1.937631070613861084e-01
3.528061807155609131e-01
7.291935086250305176e-01
-3.729995489120483398e-01
-1.025402545928955078e+00
-4.530529677867889404e-01
3.489477932453155518e-01
4.344506859779357910e-01
6.138940453529357910e-01
-2.980173230171203613e-01
3.274645507335662842e-01
2.322914600372314453e-01
5.911125540733337402e-01
-7.543258070945739746e-01
-1.033955931663513184e+00
-6.321333646774291992e-01
8.427610993385314941e-01
6.201238036155700684e-01
-3.266505002975463867e-01
-1.980564951896667480e+00
-1.263648390769958496e+00
-7.703987360000610352e-01
5.454258918762207031e-01
-1.048554658889770508e+00
-1.438656687736511230e+00
-1.069445848464965820e+00
7.941134572029113770e-01
7.589157223701477051e-01
-2.285077869892120361e-01
-1.007533431053161621e+00
-1.032268479466438293e-01
-4.706820845603942871e-01
-2.134616971015930176e-01
-1.078930377960205078e+00
-7.056558728218078613e-01
1.273876309394836426e+00
6.781440973281860352e-01
7.787907868623733521e-02
-1.746162176132202148e+00
-1.006016254425048828e+00
-7.636345028877258301e-01
-5.516732335090637207e-01
-1.601455926895141602e+00
-1.147560358047485352e+00
-7.326369732618331909e-02
3.672279119491577148e-01
-1.856053173542022705e-01
-4.096557572484016418e-02
-1.472582697868347168e+00
-7.768559455871582031e-01
-4.095551669597625732e-01
-2.834435105323791504e-01
-1.195228099822998047e+00
-9.843544960021972656e-01
5.247512459754943848e-01
6.120594739913940430e-01
-5.019981265068054199e-01
-1.464500546455383301e+00
-1.924114823341369629e+00
-2.229282706975936890e-01
-4.332187473773956299e-01
-8.970929384231567383e-01
-1.370242238044738770e+00
-1.776970744132995605e+00
6.320595741271972656e-02
1.423450231552124023e+00
9.236816763877868652e-01
-8.819504380226135254e-01
-3.548802733421325684e-01
2.434412688016891479e-01
7.669989019632339478e-02
-1.015996575355529785e+00
-9.339200258255004883e-01
-4.477825164794921875e-01
6.939968466758728027e-01
5.460442900657653809e-01
3.794902265071868896e-01
-9.889608025550842285e-01
-1.089654326438903809e+00
-9.691009521484375000e-01
-2.013348191976547241e-01
-5.762841105461120605e-01
-9.738498926162719727e-01
-1.022334933280944824e+00
4.056241512298583984e-01
1.334652662277221680e+00
-2.782883644104003906e-01
-1.793584346771240234e+00
5.981432795524597168e-01
5.372393876314163208e-02
-1.477792710065841675e-01
-8.709232807159423828e-01
-1.052163362503051758e+00
4.838258028030395508e-01
8.367332816123962402e-01
6.796888709068298340e-01
-5.762888193130493164e-01
2.826543524861335754e-03
1.090383887290954590e+00
7.346422076225280762e-01
-2.228347957134246826e-01
-9.397361278533935547e-01
5.672377347946166992e-01
1.586304187774658203e+00
1.612580895423889160e+00
4.681246355175971985e-02
-1.713060587644577026e-01
8.809237480163574219e-01
1.455648422241210938e+00
4.886686503887176514e-01
-5.508362054824829102e-01
-7.588918209075927734e-01
1.723657101392745972e-01
2.062821626663208008e+00
1.559694290161132812e+00
1.753065705299377441e+00
1.089369207620620728e-01
1.231185913085937500e+00
6.852631568908691406e-01
5.016463398933410645e-01
-3.237516582012176514e-01
1.137898936867713928e-01
1.265013217926025391e+00
6.890058517456054688e-01
2.000103950500488281e+00
8.088843822479248047e-01
1.570708513259887695e+00
1.207445621490478516e+00
9.095116853713989258e-01
-2.065617889165878296e-01
-5.845692157745361328e-01
-5.836394429206848145e-01
1.038943886756896973e+00
9.291085600852966309e-01
1.248380899429321289e+00
-8.510174155235290527e-01
-1.218781709671020508e+00
4.389776289463043213e-01
4.286910891532897949e-01
-3.209068775177001953e-01
-9.628638029098510742e-01
1.874961405992507935e-01
1.697051763534545898e+00
1.182621717453002930e+00
-2.895521819591522217e-01
-3.322212696075439453e-01
1.274817228317260742e+00
8.357016444206237793e-01
3.785587251186370850e-01
-9.175853729248046875e-01
-7.193658947944641113e-01
8.955458998680114746e-01
1.723959922790527344e+00
1.352827906608581543e+00
-2.237474620342254639e-01
-5.094790458679199219e-01
8.559348583221435547e-01
7.333653569221496582e-01
5.670059323310852051e-01
-8.061102628707885742e-01
-7.130470871925354004e-02
6.985936760902404785e-01
1.218450546264648438e+00
7.023279070854187012e-01
-1.083270072937011719e+00
-3.297844827175140381e-01
1.477459907531738281e+00
1.086026787757873535e+00
-1.563131362199783325e-01
1.036511268466711044e-02
4.041154980659484863e-01
1.167434811592102051e+00
1.380680084228515625e+00
6.837883591651916504e-01
-6.454401612281799316e-01
1.285526990890502930e+00
8.871578574180603027e-01
-3.090820275247097015e-02
-4.159854948520660400e-01
-7.995525002479553223e-01
6.833304166793823242e-01
1.196813106536865234e+00
2.255782127380371094e+00
2.355590164661407471e-01
7.177164405584335327e-02
5.139076709747314453e-01
1.248374462127685547e+00
6.727647185325622559e-01
-1.003808856010437012e+00
-4.085885882377624512e-01
1.426218986511230469e+00
1.298987746238708496e+00
1.650291442871093750e+00
3.242798149585723877e-02
2.100845724344253540e-01
6.520810127258300781e-01
1.860963404178619385e-01
-4.950586855411529541e-01
-1.064775824546813965e+00
-2.432566136121749878e-02
3.683936595916748047e-01
9.554807543754577637e-01
1.418085694313049316e-01
-8.196691274642944336e-01
6.593271493911743164e-01
3.197012841701507568e-01
-2.815822958946228027e-01
-6.191005110740661621e-01
-8.650248050689697266e-01
4.442706406116485596e-01
4.192761182785034180e-01
4.058348834514617920e-01
3.618099987506866455e-01
9.296901822090148926e-01
6.896616816520690918e-01
8.397777080535888672e-01
4.865052551031112671e-02
-7.550503015518188477e-01
-4.499277472496032715e-01
4.080750048160552979e-01
1.576951503753662109e+00
7.932488322257995605e-01
-6.759092807769775391e-01
1.716106683015823364e-01
7.604243159294128418e-01
9.707146883010864258e-01
-7.596436142921447754e-01
-9.795027375221252441e-01
-5.633922219276428223e-01
8.359157443046569824e-01
1.124352931976318359e+00
1.135542750358581543e+00
-4.308852180838584900e-02
6.509562730789184570e-01
4.233959913253784180e-01
1.271627306938171387e+00
-4.152263700962066650e-01
-1.038236141204833984e+00
-9.135891497135162354e-02
6.416910290718078613e-01
1.935575485229492188e+00
1.833599209785461426e+00
4.211784601211547852e-01
8.257052898406982422e-01
7.959498167037963867e-01
-5.038379430770874023e-01
-7.960881590843200684e-01
-5.425813794136047363e-01
6.146672368049621582e-01
8.914875984191894531e-02
4.662886857986450195e-01
1.682435870170593262e-01
-5.811778903007507324e-01
-1.132613644003868103e-01
-2.354155331850051880e-01
-3.052565753459930420e-01
-5.974762439727783203e-01
-6.263814568519592285e-01
-4.926106929779052734e-01
5.356906056404113770e-01
3.891028761863708496e-01
-8.788635134696960449e-01
1.502636551856994629e+00
-2.371853142976760864e-01
-3.656813502311706543e-01
-1.005948066711425781e+00
-1.148729205131530762e+00
5.516172647476196289e-01
9.232881069183349609e-01
8.033971786499023438e-01
-2.089515328407287598e-01
-2.760683298110961914e-01
3.913756310939788818e-01
3.962778151035308838e-01
-2.956891953945159912e-01
-8.578623533248901367e-01
-8.091166019439697266e-01
4.708443209528923035e-02
-8.175832778215408325e-02
7.895615100860595703e-01
-2.399285137653350830e-02
-9.594722390174865723e-01
-5.607410669326782227e-01
2.186713516712188721e-01
-6.270632147789001465e-01
-1.115146279335021973e+00
-1.814829707145690918e-01
2.176245301961898804e-01
4.375994503498077393e-01
-5.845829248428344727e-01
-7.447023391723632812e-01
-2.900634147226810455e-02
-3.934732377529144287e-01
-2.304132878780364990e-01
-9.617713689804077148e-01
-8.868916630744934082e-01
3.029728233814239502e-01
1.279298514127731323e-01
4.171100258827209473e-02
-3.248884975910186768e-01
3.160126805305480957e-01
2.387948781251907349e-01
4.121483266353607178e-01
-2.920298576354980469e-01
-9.608544707298278809e-01
-8.134479522705078125e-01
1.454374939203262329e-02
4.516416490077972412e-01
7.868909835815429688e-02
-3.482510745525360107e-01
-4.260336756706237793e-01
-1.524505317211151123e-01
-4.516696631908416748e-01
-7.594413161277770996e-01
-9.321283698081970215e-01
-8.269650936126708984e-01
5.341211557388305664e-01
7.858107089996337891e-01
6.638036370277404785e-01
-1.182115077972412109e-01
8.759974688291549683e-02
2.362380176782608032e-01
9.736363887786865234e-01
-6.807599067687988281e-01
-1.195515275001525879e+00
2.782729566097259521e-01
7.131715416908264160e-01
7.105479836463928223e-01
1.564621090888977051e+00
1.159479022026062012e+00
6.364948749542236328e-01
4.867025315761566162e-01
5.222304463386535645e-01
-7.313549518585205078e-01
4.479172825813293457e-01
1.745949983596801758e+00
4.836760163307189941e-01
4.585956037044525146e-01
1.297077238559722900e-01
9.047087430953979492e-01
1.137478351593017578e+00
5.959242582321166992e-01
-7.062507271766662598e-01
-9.365880489349365234e-01
-9.144535660743713379e-02
1.668801903724670410e+00
7.388880848884582520e-01
7.973526120185852051e-01
4.778517186641693115e-01
1.245098352432250977e+00
1.076926231384277344e+00
6.888193488121032715e-01
-2.847303152084350586e-01
-8.656319975852966309e-01
1.174119591712951660e+00
6.021074652671813965e-01
5.198392271995544434e-01
7.487708330154418945e-01
1.344173192977905273e+00
1.184272527694702148e+00
9.524906873703002930e-01
2.986035943031311035e-01
-8.820413947105407715e-01
-2.985576987266540527e-01
7.864094972610473633e-01
8.182501196861267090e-01
3.121486864984035492e-02
-6.081864237785339355e-02
-3.641961812973022461e-01
6.239952445030212402e-01
1.289810776710510254e+00
1.670516282320022583e-01
-6.274376511573791504e-01
3.701302409172058105e-01
1.067086458206176758e+00
5.878230333328247070e-01
-3.434042036533355713e-01
-1.076629996299743652e+00
1.700075984001159668e+00
5.195671319961547852e-01
1.095575213432312012e+00
-1.206453293561935425e-01
-1.221277475357055664e+00
1.074752569198608398e+00
9.796171784400939941e-01
5.457147955894470215e-02
1.494799256324768066e-01
-1.568395346403121948e-01
-8.058905005455017090e-01
5.436681509017944336e-01
2.900279164314270020e-01
-6.417698264122009277e-01
-1.070164561271667480e+00
8.766651749610900879e-01
8.017148971557617188e-01
1.669729202985763550e-01
-3.173174262046813965e-01
-2.654655650258064270e-02
6.827153265476226807e-02
9.910687804222106934e-01
2.975540161132812500e-01
-6.992598176002502441e-01
-9.602791666984558105e-01
2.483896911144256592e-01
5.193963646888732910e-01
-2.194816172122955322e-01
-5.480403900146484375e-01
8.858034610748291016e-01
8.531358838081359863e-01
1.385661363601684570e-01
-4.083105027675628662e-01
-1.328008651733398438e+00
9.467149376869201660e-01
-1.183770060539245605e+00
-5.212707519531250000e-01
-1.448480188846588135e-01
2.349950671195983887e-01
3.564554154872894287e-01
-1.074258446693420410e+00
-4.882502257823944092e-01
-5.883736610412597656e-01
-1.723314821720123291e-02
8.014187216758728027e-02
-9.550451487302780151e-02
-4.794520735740661621e-01
-4.649594724178314209e-01
-2.385848909616470337e-01
-2.198111712932586670e-01
-3.864668011665344238e-01
-1.236818790435791016e+00
-9.303991794586181641e-01
-9.132990837097167969e-01
8.214744329452514648e-01
9.170081615447998047e-01
-8.269751071929931641e-01
-1.409796714782714844e+00
1.094910979270935059e+00
1.007877945899963379e+00
5.195544958114624023e-01
-6.478426456451416016e-01
-1.434261202812194824e+00
-1.448637843132019043e-01
-4.025767445564270020e-01
1.150795072317123413e-01
-3.407104909420013428e-01
4.013262987136840820e-01
9.418968558311462402e-01
7.255818694829940796e-02
-2.774198651313781738e-01
-9.700145721435546875e-01
-1.317097544670104980e+00
-6.278473734855651855e-01
5.605081319808959961e-01
7.202446460723876953e-01
-1.166454792022705078e+00
-7.227721810340881348e-01
1.037936210632324219e+00
2.835757136344909668e-01
-5.602094531059265137e-01
-1.174198150634765625e+00
-1.951517105102539062e+00
-2.975090444087982178e-01
1.099945381283760071e-01
-8.210628628730773926e-01
-1.692269921302795410e+00
-9.743560105562210083e-02
2.226224094629287720e-01
-3.796003460884094238e-01
-1.094074010848999023e+00
-1.683852076530456543e+00
-6.341595649719238281e-01
-7.450051903724670410e-01
-2.958945035934448242e-01
-1.775220155715942383e+00
-9.821387529373168945e-01
6.085298657417297363e-01
1.976657360792160034e-01
-5.368203520774841309e-01
-1.218245863914489746e+00
-1.148818016052246094e+00
-1.226504921913146973e+00
-6.455868482589721680e-01
-5.340865254402160645e-01
-1.035014390945434570e+00
-1.130495905876159668e+00
-4.698392450809478760e-01
-1.109564065933227539e+00
-7.525575160980224609e-01
-9.647263884544372559e-01
-1.178212404251098633e+00
-6.946958303451538086e-01
-8.444547057151794434e-01
-1.007297515869140625e+00
-1.261106610298156738e+00
-3.306816518306732178e-01
8.440402150154113770e-02
-2.740173935890197754e-01
-4.668877124786376953e-01
-1.511793732643127441e+00
-3.720170855522155762e-01
-5.006206035614013672e-01
-3.198597431182861328e-01
-1.302197575569152832e+00
-2.027324438095092773e+00
-1.774324297904968262e+00
-1.843663305044174194e-01
-5.764368772506713867e-01
-1.317774295806884766e+00
-5.502051115036010742e-01
-4.286530017852783203e-01
5.974478721618652344e-01
4.022812545299530029e-01
-6.171458363533020020e-01
-6.484832763671875000e-01
6.352421045303344727e-01
-1.930612022988498211e-03
-2.694976627826690674e-01
-9.371513128280639648e-01
-3.628540039062500000e-01
-2.506544589996337891e-01
-4.467006027698516846e-01
8.933671563863754272e-02
-7.709824442863464355e-01
9.006413817405700684e-01
8.734288215637207031e-01
1.195570588111877441e+00
-2.235006242990493774e-01
-9.651216864585876465e-01
3.258525431156158447e-01
6.978166103363037109e-01
1.296986490488052368e-01
-5.063609480857849121e-01
-8.852131962776184082e-01
1.581479191780090332e+00
1.556894779205322266e+00
6.756347417831420898e-01
-7.320545315742492676e-01
-6.108283400535583496e-01
1.392262458801269531e+00
2.867415547370910645e-01
1.477420628070831299e-01
-1.126505732536315918e+00
-1.972507536411285400e-01
2.925781607627868652e-01
6.920813918113708496e-01
-5.953843593597412109e-01
-1.410129815340042114e-01
-2.253547608852386475e-01
2.187363058328628540e-01
8.532977700233459473e-01
5.425620675086975098e-01
-2.885853350162506104e-01
6.678627729415893555e-01
8.518600463867187500e-01
3.078922927379608154e-01
-3.108703494071960449e-01
-1.109244823455810547e+00
1.157890677452087402e+00
5.552725791931152344e-01
2.870050668716430664e-01
2.714113891124725342e-01
1.802008867263793945e+00
1.199554204940795898e+00
7.646860480308532715e-01
6.351294517517089844e-01
-4.071463346481323242e-01
1.007754057645797729e-01
4.221357703208923340e-01
5.921900868415832520e-01
1.380071520805358887e+00
1.259906411170959473e+00
9.079845547676086426e-01
1.598792552947998047e+00
1.197092175483703613e+00
3.163839280605316162e-01
-2.119102776050567627e-01
4.110260009765625000e-01
1.078483581542968750e+00
9.916710257530212402e-01
3.493245542049407959e-01
2.900682091712951660e-01
1.014066576957702637e+00
1.274932503700256348e+00
6.871811151504516602e-01
-4.800571799278259277e-01
-1.160482048988342285e+00
2.562974989414215088e-01
6.631703376770019531e-01
1.194446325302124023e+00
7.153043746948242188e-01
-4.980473220348358154e-01
1.419911533594131470e-01
1.503255963325500488e+00
1.144071459770202637e+00
-7.395599484443664551e-01
-7.745254635810852051e-01
4.190306365489959717e-01
1.024027109146118164e+00
8.437601327896118164e-01
-7.590350508689880371e-01
-1.158309817314147949e+00
5.551945567131042480e-01
2.091325044631958008e+00
-2.410154342651367188e-01
-4.890922904014587402e-01
-2.164831608533859253e-01
2.970402240753173828e-01
1.080468818545341492e-01
3.409143909811973572e-02
-2.242894619703292847e-01
4.663955867290496826e-01
1.027238845825195312e+00
1.170823693275451660e+00
1.174627095460891724e-01
-8.241556286811828613e-01
1.163871884346008301e+00
2.649075090885162354e-01
4.487479031085968018e-01
-7.482389360666275024e-02
-8.298370838165283203e-01
-1.252330064773559570e+00
2.097470462322235107e-01
2.263701409101486206e-01
-4.343306720256805420e-01
2.712154090404510498e-01
8.340368866920471191e-01
-3.325694799423217773e-01
8.715777397155761719e-01
4.317169189453125000e-01
-2.679444253444671631e-01
-9.062150120735168457e-01
-2.988514900207519531e-01
3.462361097335815430e-01
8.694883435964584351e-02
-5.810025930404663086e-01
1.131448745727539062e+00
6.276693195104598999e-02
2.079049199819564819e-01
-1.853490591049194336e+00
-1.388756394386291504e+00
2.853658199310302734e-01
1.323028087615966797e+00
-7.871971726417541504e-01
-1.454540252685546875e+00
-7.859429717063903809e-01
-1.621581763029098511e-01
5.107257962226867676e-01
-9.432429075241088867e-01
-1.151384949684143066e+00
-3.578445613384246826e-01
9.366611242294311523e-01
3.048679828643798828e-01
-9.436033368110656738e-01
-8.294463157653808594e-01
3.241662979125976562e-01
8.725988119840621948e-02
-1.606907844543457031e-01
-9.618941545486450195e-01
-4.012675285339355469e-01
-1.992125511169433594e-01
-1.538738459348678589e-01
-5.169878005981445312e-01
-7.486154437065124512e-01
-7.429848313331604004e-01
7.048380374908447266e-01
1.958506703376770020e-01
-3.109518587589263916e-01
-8.823845386505126953e-01
-1.038296461105346680e+00
3.961946964263916016e-01
1.125607118010520935e-01
-7.692902088165283203e-01
-1.559824705123901367e+00
-3.594714403152465820e-01
-8.702848851680755615e-02
-4.912942349910736084e-01
9.761449694633483887e-02
-1.561732888221740723e-01
3.009851872920989990e-01
3.917267024517059326e-01
1.496781706809997559e-01
-1.159796476364135742e+00
-1.119001030921936035e+00
7.494773268699645996e-01
9.679567813873291016e-01
-5.764634609222412109e-01
-1.347803354263305664e+00
-1.360978335142135620e-01
4.175467491149902344e-01
6.280915737152099609e-01
4.773658514022827148e-02
-5.952222347259521484e-01
-1.143368706107139587e-01
9.292564392089843750e-01
1.517024189233779907e-01
-6.040678620338439941e-01
-1.436335206031799316e+00
6.412153244018554688e-01
4.736643135547637939e-01
3.977590799331665039e-01
-7.933702468872070312e-01
-1.092604994773864746e+00
1.193350672721862793e+00
8.581044673919677734e-01
2.738153934478759766e-01
-2.494705766439437866e-01
-3.404308259487152100e-01
1.052463054656982422e+00
1.098387002944946289e+00
1.108441408723592758e-02
-9.119733572006225586e-01
-7.434303164482116699e-01
8.899718523025512695e-01
5.004571080207824707e-01
4.998894333839416504e-01
-6.974492669105529785e-01
-3.403689861297607422e-01
-2.390266954898834229e-01
9.895471930503845215e-01
-2.615860998630523682e-01
-2.679221332073211670e-01
-4.946041405200958252e-01
3.449295163154602051e-01
2.419477552175521851e-01
-2.197618186473846436e-01
-7.771030664443969727e-01
-2.020274698734283447e-01
7.027744054794311523e-01
3.781032264232635498e-01
-3.183440268039703369e-01
-9.924396872520446777e-01
9.137321114540100098e-01
8.290006965398788452e-02
-1.218548193573951721e-01
-4.333087801933288574e-01
-1.547471642494201660e+00
-5.883848667144775391e-01
-2.439419031143188477e-01
3.217325210571289062e-01
-7.081179022789001465e-01
-6.160246133804321289e-01
7.942742109298706055e-01
-2.091028094291687012e-01
-3.253671824932098389e-01
-1.462119936943054199e+00
-1.497878193855285645e+00
-1.288668632507324219e+00
2.581348419189453125e-01
-8.532567620277404785e-01
-6.171292066574096680e-01
-1.344994306564331055e-01
1.489954352378845215e+00
2.057155668735504150e-01
-9.338313341140747070e-01
-9.625316858291625977e-01
-5.360561609268188477e-01
6.265379190444946289e-01
3.144940137863159180e-01
-4.772651493549346924e-01
-5.516639351844787598e-01
3.234325945377349854e-01
-4.865583777427673340e-01
-1.748979091644287109e-01
-9.621718525886535645e-01
-7.713645100593566895e-01
3.242261409759521484e-01
2.327235639095306396e-01
7.860751450061798096e-02
-5.077248811721801758e-01
-4.787334501743316650e-01
1.468142509460449219e+00
9.703934192657470703e-01
4.551250040531158447e-01
-4.408858120441436768e-01
-4.029372334480285645e-01
-1.306113362312316895e+00
4.299984872341156006e-01
1.233004331588745117e-01
-2.168461233377456665e-01
-2.851182222366333008e-01
1.709186434745788574e+00
8.071979284286499023e-01
8.245970010757446289e-01
-1.504200696945190430e-01
-2.763196825981140137e-01
1.337907910346984863e+00
1.429107904434204102e+00
-3.573763966560363770e-01
-4.697416126728057861e-01
3.644857406616210938e-01
1.537560224533081055e+00
8.835120797157287598e-01
1.052516937255859375e+00
7.488034367561340332e-01
1.097370982170104980e+00
1.137819051742553711e+00
1.201403856277465820e+00
-3.453639149665832520e-01
1.116643473505973816e-01
1.407744407653808594e+00
5.373936295509338379e-01
1.438285708427429199e+00
9.620736241340637207e-01
1.564502716064453125e+00
8.222343325614929199e-01
9.399424195289611816e-01
9.308234453201293945e-01
3.604076504707336426e-01
-4.992894530296325684e-01
3.582702577114105225e-01
4.506849944591522217e-01
1.132051229476928711e+00
5.276546254754066467e-02
-2.234217971563339233e-01
4.987302422523498535e-02
5.572756528854370117e-01
1.283659934997558594e-01
-2.897970080375671387e-01
7.976889610290527344e-01
8.762984871864318848e-01
1.111093759536743164e+00
4.266117885708808899e-02
3.192982077598571777e-01
5.847759842872619629e-01
5.972679853439331055e-01
-4.461258053779602051e-01
-1.185492515563964844e+00
-4.566127955913543701e-01
9.701935052871704102e-01
7.447487711906433105e-01
6.383911967277526855e-01
-9.104226231575012207e-01
-1.009145617485046387e+00
2.182767093181610107e-01
2.766387462615966797e-01
-7.507609128952026367e-01
-8.807485103607177734e-01
-3.923577964305877686e-01
9.026347994804382324e-01
3.343898057937622070e-01
-3.047498762607574463e-01
-8.516648411750793457e-01
4.294311106204986572e-01
-2.396664023399353027e-01
-5.381118059158325195e-01
-7.793434858322143555e-01
-7.987774610519409180e-01
-4.224593937397003174e-01
8.120834082365036011e-02
-9.522033929824829102e-01
2.034165561199188232e-01
-1.067364692687988281e+00
-9.152105450630187988e-01
-3.503537774085998535e-01
-2.275302261114120483e-01
-5.957258939743041992e-01
1.055582314729690552e-01
6.989699006080627441e-01
-1.395600885152816772e-01
-3.237967491149902344e-01
-1.373819828033447266e+00
-3.920673131942749023e-01
-1.731630921363830566e+00
-5.878865122795104980e-01
-1.748082399368286133e+00
-6.523182392120361328e-01
5.533373951911926270e-01
7.442541718482971191e-01
5.355541110038757324e-01
-7.735933661460876465e-01
-9.622986316680908203e-01
-1.839418172836303711e+00
-4.311150908470153809e-01
-5.250046253204345703e-01
-6.287547349929809570e-01
-1.562226057052612305e+00
-2.203221023082733154e-01
2.176882177591323853e-01
-1.446964740753173828e-01
-5.994938611984252930e-01
-1.494472503662109375e+00
6.924441456794738770e-01
1.540267467498779297e-01
5.378432199358940125e-02
-1.130433201789855957e+00
-8.259023427963256836e-01
1.649955809116363525e-01
4.194665253162384033e-01
-1.032824814319610596e-01
-3.674525916576385498e-01
-1.344451785087585449e+00
-2.335590124130249023e+00
-7.733449339866638184e-01
-7.753671407699584961e-01
-1.896376311779022217e-01
2.484880834817886353e-01
5.259590148925781250e-01
3.050961196422576904e-01
2.187619209289550781e-01
-8.126435875892639160e-01
8.684741705656051636e-02
-1.797615438699722290e-01
2.293150424957275391e-01
-6.662113666534423828e-01
-4.834179878234863281e-01
3.044917583465576172e-01
9.860348701477050781e-01
7.960138916969299316e-01
9.374919533729553223e-01
6.629390269517898560e-02
8.013342022895812988e-01
7.111207246780395508e-01
5.803471803665161133e-01
-6.910793185234069824e-01
-8.013859987258911133e-01
1.536043882369995117e+00
1.215020775794982910e+00
1.444939970970153809e+00
8.637718558311462402e-01
1.060206055641174316e+00
5.458998680114746094e-01
1.080720663070678711e+00
1.059964522719383240e-01
-6.436381936073303223e-01
3.118332326412200928e-01
1.791327595710754395e+00
8.969967961311340332e-01
-8.115670084953308105e-02
1.072660923004150391e+00
4.760230183601379395e-01
1.642702460289001465e+00
1.796445697546005249e-01
-6.718396544456481934e-01
-1.139029383659362793e+00
1.323964357376098633e+00
6.441820859909057617e-01
1.237266182899475098e+00
-1.559785474091768265e-02
-8.372917771339416504e-02
-5.651865899562835693e-02
2.175325900316238403e-01
-5.593875050544738770e-02
-9.177395701408386230e-01
-9.019529223442077637e-01
7.710564136505126953e-01
7.298871129751205444e-02
4.187029600143432617e-01
-4.919904470443725586e-01
-1.127236247062683105e+00
-1.903555989265441895e+00
-9.307409822940826416e-02
-4.135396182537078857e-01
-6.533954143524169922e-01
-4.540602862834930420e-01
1.936439871788024902e+00
1.168798089027404785e+00
4.301440119743347168e-01
-1.011776447296142578e+00
6.697055418044328690e-03
1.882643818855285645e+00
1.030109167098999023e+00
-1.483345180749893188e-01
-8.300665616989135742e-01
8.202538490295410156e-01
1.990423440933227539e+00
1.471670508384704590e+00
5.989291667938232422e-01
-4.940283894538879395e-01
-6.705503910779953003e-02
7.429653406143188477e-01
7.991791367530822754e-01
-5.486180782318115234e-01
2.581078410148620605e-01
2.191360950469970703e+00
1.228435635566711426e+00
9.987311959266662598e-01
3.364915028214454651e-02
2.621234059333801270e-01
1.413772821426391602e+00
-2.566553056240081787e-01
-5.144616365432739258e-01
-1.630541682243347168e-01
2.303429603576660156e+00
2.766889810562133789e+00
1.647353410720825195e+00
8.205291628837585449e-01
-3.299970328807830811e-01
-5.241041779518127441e-01
4.602922797203063965e-01
8.889479041099548340e-01
-7.308355718851089478e-02
-5.358685255050659180e-01
1.328142285346984863e+00
2.124515771865844727e+00
1.415913343429565430e+00
-2.139037996530532837e-01
-3.095225393772125244e-01
7.296432852745056152e-01
6.830803155899047852e-01
5.875342488288879395e-01
-8.188459277153015137e-01
-9.194982051849365234e-01
1.118572711944580078e+00
8.840893507003784180e-01
6.584538817405700684e-01
-2.051599919795989990e-01
-2.836483120918273926e-01
-7.589038014411926270e-01
3.470516204833984375e-01
-6.340866088867187500e-01
-7.203388214111328125e-01
1.148557305335998535e+00
1.656502962112426758e+00
7.691453099250793457e-01
9.773465394973754883e-01
-4.577007591724395752e-01
2.190967649221420288e-01
2.458205819129943848e-01
4.778113961219787598e-01
-2.982302606105804443e-01
-8.633123636245727539e-01
4.004300013184547424e-02
1.688130855560302734e+00
1.352168917655944824e+00
2.295590400695800781e+00
8.512824177742004395e-01
9.932691454887390137e-01
6.690878868103027344e-01
4.437868297100067139e-01
-5.672376751899719238e-01
-9.719525575637817383e-01
7.988677024841308594e-01
1.541945338249206543e+00
1.062438368797302246e+00
1.097299933433532715e+00
1.651015400886535645e+00
9.114086627960205078e-01
7.905235290527343750e-01
3.755694627761840820e-02
-4.740144014358520508e-01
8.726696968078613281e-01
1.467615962028503418e+00
2.111114025115966797e+00
1.037796139717102051e+00
1.684560775756835938e-01
1.238954305648803711e+00
9.557302594184875488e-01
1.250561952590942383e+00
-1.123118251562118530e-01
-6.517739892005920410e-01
4.983884096145629883e-01
1.648313283920288086e+00
1.543560743331909180e+00
2.264377176761627197e-01
-3.565256297588348389e-01
8.262413144111633301e-01
5.592672824859619141e-01
9.963849931955337524e-02
-9.130630493164062500e-01
-8.787864446640014648e-01
1.799068808555603027e+00
1.397149324417114258e+00
1.358056068420410156e+00
-4.836797416210174561e-01
-4.198264479637145996e-01
-3.368922472000122070e-01
1.013662099838256836e+00
-9.014898538589477539e-01
-1.049019217491149902e+00
2.147907316684722900e-01
2.829445123672485352e+00
1.210247397422790527e+00
5.235936641693115234e-01
-5.658142566680908203e-01
4.955736696720123291e-01
5.368776917457580566e-01
2.743329107761383057e-01
-7.774576544761657715e-01
-5.552831888198852539e-01
-2.619773149490356445e-01
7.810943722724914551e-01
1.283438205718994141e+00
-1.152351722121238708e-01
-9.395913481712341309e-01
-9.223583340644836426e-01
-5.275458097457885742e-01
-7.171958088874816895e-01
-1.174562215805053711e+00
-1.253267168998718262e+00
1.626617908477783203e+00
1.624341011047363281e+00
1.269564628601074219e+00
-7.185921072959899902e-01
-8.335908651351928711e-01
1.535636782646179199e+00
1.316910386085510254e+00
6.337516009807586670e-02
-9.122020006179809570e-01
1.515968799591064453e+00
1.374697804450988770e+00
1.410576224327087402e+00
9.921088814735412598e-02
-2.638313770294189453e-01
-5.946787595748901367e-01
1.584112048149108887e-01
-1.380214989185333252e-01
-1.005264997482299805e+00
-7.671376466751098633e-01
-2.029792666435241699e-01
5.623369812965393066e-01
8.502328395843505859e-01
-3.372632265090942383e-01
-7.195923328399658203e-01
6.313699483871459961e-01
4.622153043746948242e-01
-2.894078493118286133e-01
-9.889074563980102539e-01
-7.999057173728942871e-01
3.308601081371307373e-01
6.965948939323425293e-01
1.163640737533569336e+00
4.924891516566276550e-02
-1.162422895431518555e+00
-7.828214764595031738e-01
-6.652821898460388184e-01
-5.957859754562377930e-01
-8.499232530593872070e-01
-6.278176903724670410e-01
6.311513185501098633e-01
1.246234297752380371e+00
4.898450374603271484e-01
-8.773270249366760254e-01
3.966520354151725769e-02
1.242007732391357422e+00
1.649156659841537476e-01
-4.926001131534576416e-01
-5.871784687042236328e-01
1.551934778690338135e-01
1.113787770271301270e+00
1.247749328613281250e+00
1.174735784530639648e+00
1.306157827377319336e+00
1.537057757377624512e+00
1.160022735595703125e+00
9.633150696754455566e-01
-8.087367415428161621e-01
-1.096426129341125488e+00
2.989525198936462402e-01
1.870777249336242676e+00
2.191455602645874023e+00
2.625855505466461182e-01
1.405268907546997070e+00
1.229430437088012695e+00
8.940970897674560547e-01
1.433009058237075806e-01
-6.436523199081420898e-01
2.127224802970886230e-01
5.205036997795104980e-01
1.364141583442687988e+00
1.502196073532104492e+00
1.055859923362731934e+00
1.633253693580627441e+00
1.570662379264831543e+00
6.196122169494628906e-01
-6.220329999923706055e-01
6.351426243782043457e-03
4.753209277987480164e-02
1.502932548522949219e+00
1.072333693504333496e+00
2.112733364105224609e+00
1.502911448478698730e+00
1.062450051307678223e+00
1.300463199615478516e+00
1.279954165220260620e-01
-6.257797479629516602e-01
-4.227628707885742188e-01
2.317332983016967773e+00
1.621547222137451172e+00
1.815740346908569336e+00
9.918846189975738525e-02
3.749626874923706055e-01
1.928932219743728638e-01
2.446498870849609375e+00
-5.861027836799621582e-01
-9.850003719329833984e-01
3.832737207412719727e-01
1.861835837364196777e+00
1.891989707946777344e+00
1.790580749511718750e+00
-3.713164627552032471e-01
1.903167068958282471e-01
1.193474173545837402e+00
5.804688334465026855e-01
-2.626985609531402588e-01
-5.442062020301818848e-01
3.516636192798614502e-01
8.799905180931091309e-01
7.445179224014282227e-01
2.590957581996917725e-01
-6.920705437660217285e-01
2.519256770610809326e-01
4.235326647758483887e-01
3.178334832191467285e-01
-6.030431389808654785e-01
-1.106022834777832031e+00
4.932894408702850342e-01
8.669226765632629395e-01
9.350730776786804199e-01
-5.325707793235778809e-01
-1.141085982322692871e+00
5.493128895759582520e-01
1.287832617759704590e+00
2.462165504693984985e-01
-2.373637109994888306e-01
3.164297044277191162e-01
1.116523385047912598e+00
9.503669738769531250e-01
8.671610951423645020e-01
-1.453461796045303345e-01
-2.116948068141937256e-01
-3.196521401405334473e-01
4.096477925777435303e-01
-5.826230049133300781e-01
-6.464381814002990723e-01
-2.308607399463653564e-01
8.588401675224304199e-01
8.269742131233215332e-01
-4.066233634948730469e-01
-4.862400293350219727e-01
5.824254155158996582e-01
5.799375772476196289e-01
-2.845388054847717285e-01
-8.847359418869018555e-01
-1.619100213050842285e+00
6.690922975540161133e-01
1.053425431251525879e+00
9.595348834991455078e-01
-5.599216222763061523e-01
-3.263903260231018066e-01
1.017632365226745605e+00
7.343916296958923340e-01
-8.802490830421447754e-01
-9.897965192794799805e-01
-7.641152143478393555e-01
1.187918782234191895e+00
4.904920756816864014e-01
-3.219045400619506836e-01
-7.183620333671569824e-01
5.372641682624816895e-01
6.718010902404785156e-01
5.363636612892150879e-01
-8.192976117134094238e-01
-8.923856616020202637e-01
3.891289932653307915e-03
8.323742151260375977e-01
1.027352213859558105e+00
5.345550775527954102e-01
5.739696621894836426e-01
7.750099301338195801e-01
3.078639209270477295e-01
2.640096843242645264e-01
-1.420875906944274902e+00
-1.426870465278625488e+00
2.529935240745544434e-01
6.388868689537048340e-01
6.428571343421936035e-01
1.567353904247283936e-01
5.749523639678955078e-01
2.397387772798538208e-01
7.561506628990173340e-01
-3.132038116455078125e-01
-1.002186894416809082e+00
2.631028890609741211e-01
1.033981084823608398e+00
5.324311852455139160e-01
5.285239815711975098e-01
3.543074429035186768e-01
6.630003452301025391e-01
1.532966256141662598e+00
4.692176282405853271e-01
-1.124275922775268555e+00
-9.007150530815124512e-01
-6.022821664810180664e-01
5.853446125984191895e-01
2.288771569728851318e-01
3.199090957641601562e-01
1.972875297069549561e-01
-3.061124086380004883e-01
3.576031625270843506e-01
3.744921088218688965e-01
-1.203705310821533203e+00
-1.307318329811096191e+00
-7.113446593284606934e-01
1.376666873693466187e-01
1.332210749387741089e-01
-1.395223975181579590e+00
-1.404845833778381348e+00
-1.910787343978881836e+00
-1.086232662200927734e-01
-4.391759037971496582e-01
-1.180257558822631836e+00
-7.110760807991027832e-01
-1.020641922950744629e+00
1.200825870037078857e-01
-5.520166456699371338e-02
-7.914692759513854980e-01
-7.827354073524475098e-01
-1.758092343807220459e-01
3.797449469566345215e-01
-7.243897318840026855e-01
-7.561112642288208008e-01
-1.551603674888610840e+00
3.085604012012481689e-01
7.175568342208862305e-01
-2.243097424507141113e-01
-1.247964143753051758e+00
-8.408874273300170898e-01
4.323852658271789551e-01
-5.810121893882751465e-01
-1.510036706924438477e+00
-1.512141227722167969e+00
3.387511968612670898e-01
5.156672596931457520e-01
-1.616267263889312744e-01
-1.633799195289611816e+00
-7.881352901458740234e-01
-3.273515701293945312e-01
3.936966657638549805e-01
2.786811292171478271e-01
-7.089647650718688965e-01
-5.303421989083290100e-02
1.200989961624145508e+00
8.553400635719299316e-01
4.591547250747680664e-01
-1.324519276618957520e+00
-1.163031935691833496e+00
-7.789119482040405273e-01
7.099133729934692383e-01
-8.766928911209106445e-01
-9.874847531318664551e-01
-1.213657498359680176e+00
6.548272371292114258e-01
6.913782954216003418e-01
2.813417017459869385e-01
-8.955435752868652344e-01
3.193487823009490967e-01
8.894426822662353516e-01
5.932369232177734375e-01
-8.438137769699096680e-01
-1.224796533584594727e+00
6.736862063407897949e-01
1.130494117736816406e+00
1.232396245002746582e+00
6.258165091276168823e-02
6.353221833705902100e-04
1.555730819702148438e+00
1.242241621017456055e+00
-3.115989267826080322e-01
-8.474356532096862793e-01
4.560482501983642578e-01
1.414478421211242676e+00
7.688540816307067871e-01
5.332416892051696777e-01
2.618054747581481934e-01
2.275602340698242188e+00
1.539964914321899414e+00
1.249528646469116211e+00
-5.609487891197204590e-01
-6.289680600166320801e-01
7.194189429283142090e-01
2.130385398864746094e+00
1.535510301589965820e+00
9.941098093986511230e-01
4.990445673465728760e-01
1.135646820068359375e+00
1.710194349288940430e+00
1.677139639854431152e+00
-2.937693893909454346e-01
-4.777008593082427979e-01
1.059011816978454590e+00
1.267665982246398926e+00
1.237743020057678223e+00
2.249480962753295898e+00
1.899984121322631836e+00
1.912367701530456543e+00
1.954943180084228516e+00
2.346456497907638550e-01
-4.923343360424041748e-01
1.790656298398971558e-01
1.924735665321350098e+00
1.436287403106689453e+00
1.703737735748291016e+00
1.498349189758300781e+00
2.286816358566284180e+00
1.818904638290405273e+00
1.386437296867370605e+00
4.819202795624732971e-02
-1.676497757434844971e-01
-1.614340990781784058e-01
5.959365963935852051e-01
1.551810741424560547e+00
1.978303432464599609e+00
1.133668303489685059e+00
2.550336599349975586e+00
1.042676329612731934e+00
3.926492333412170410e-01
-1.030858874320983887e+00
-7.543272972106933594e-01
1.461015462875366211e+00
1.183086991310119629e+00
5.050911903381347656e-01
-4.375243484973907471e-01
-3.819136023521423340e-01
1.515712738037109375e+00
1.116082549095153809e+00
-2.873174846172332764e-01
-9.654563069343566895e-01
-3.489591181278228760e-01
3.515726029872894287e-01
8.519883751869201660e-01
1.715749055147171021e-01
-3.931598961353302002e-01
4.697561562061309814e-01
8.202646374702453613e-01
1.324461460113525391e+00
2.458185655996203423e-03
-3.479857444763183594e-01
1.585956960916519165e-01
1.213967919349670410e+00
1.008156776428222656e+00
5.154146552085876465e-01
-4.182420074939727783e-01
2.317837625741958618e-01
7.191618084907531738e-01
3.909022510051727295e-01
-7.977562546730041504e-01
-1.012679815292358398e+00
-1.308263838291168213e-01
1.262551784515380859e+00
1.323480367660522461e+00
-8.787071108818054199e-01
2.062194496393203735e-01
1.749690413475036621e+00
1.311149358749389648e+00
4.090812206268310547e-01
-6.490601301193237305e-01
-6.599792242050170898e-01
8.526040315628051758e-01
1.115604162216186523e+00
1.630197048187255859e+00
1.577001690864562988e+00
1.889612793922424316e+00
1.262124896049499512e+00
1.142155528068542480e+00
-3.124274909496307373e-01
-4.414830207824707031e-01
-7.190403938293457031e-01
1.226293921470642090e+00
1.580684542655944824e+00
1.639126420021057129e+00
1.374806284904479980e+00
1.041406750679016113e+00
1.538100361824035645e+00
1.328771710395812988e+00
-5.276095271110534668e-01
-9.627458453178405762e-01
4.136015176773071289e-01
1.258981227874755859e+00
3.513291180133819580e-01
-1.228345155715942383e+00
-9.147410988807678223e-01
4.674441516399383545e-01
7.843018770217895508e-01
-4.948715567588806152e-01
-1.503453016281127930e+00
7.511493563652038574e-01
1.102252960205078125e+00
2.598595023155212402e-01
-5.820274949073791504e-01
-8.982636928558349609e-01
-2.701451480388641357e-01
2.616181850433349609e+00
3.232884109020233154e-01
-7.050970196723937988e-01
-1.022783041000366211e+00
-1.021504923701286316e-01
9.863368868827819824e-01
7.796069979667663574e-01
-2.643319368362426758e-01
-5.452333092689514160e-01
-5.393787622451782227e-01
6.080558300018310547e-01
2.942385673522949219e-01
-6.510038971900939941e-01
-9.571083188056945801e-01
-3.041718602180480957e-01
3.790511190891265869e-01
6.645246148109436035e-01
-1.334466814994812012e+00
-7.908929586410522461e-01
1.063287258148193359e+00
1.439672589302062988e+00
4.617166146636009216e-02
-9.228738546371459961e-01
-1.746227145195007324e-01
2.736951708793640137e-01
8.009921312332153320e-01
1.278051137924194336e-01
-5.507949590682983398e-01
-6.315085291862487793e-01
9.495402872562408447e-02
-2.666637301445007324e-01
-3.847164213657379150e-01
-5.112479329109191895e-01
-4.290387332439422607e-01
-2.645354866981506348e-01
2.961973547935485840e-01
-3.245777189731597900e-01
-1.163236737251281738e+00
-2.379349768161773682e-01
5.678350925445556641e-01
-1.045965924859046936e-01
-1.023646116256713867e+00
-1.000950098037719727e+00
3.633719682693481445e-01
5.119704604148864746e-01
-8.409281075000762939e-02
-2.031544685363769531e+00
-1.859792590141296387e+00
6.925596594810485840e-01
9.564878344535827637e-01
-8.047174811363220215e-01
-1.155703067779541016e+00
-9.896494746208190918e-01
3.009560704231262207e-01
4.466890692710876465e-01
-3.686641156673431396e-01
-1.203112959861755371e+00
-2.989623844623565674e-01
8.534107208251953125e-01
1.068757772445678711e+00
-2.545017376542091370e-02
-7.425511628389358521e-02
-9.351210668683052063e-03
7.966249585151672363e-01
4.787836670875549316e-01
1.407622456550598145e+00
7.987283468246459961e-01
9.808353781700134277e-01
8.731791973114013672e-01
5.241168141365051270e-01
-6.656108498573303223e-01
-1.197028875350952148e+00
2.046562582254409790e-01
1.567457020282745361e-01
4.806692898273468018e-01
6.036921739578247070e-01
4.223217070102691650e-01
5.296128392219543457e-01
1.063439607620239258e+00
-2.481602281332015991e-01
-6.126311421394348145e-01
-6.902085542678833008e-01
-5.084585025906562805e-02
2.578402459621429443e-01
8.237100839614868164e-01
1.020998716354370117e+00
9.677141308784484863e-01
1.133342146873474121e+00
1.047028064727783203e+00
-2.879875898361206055e-01
-4.626590907573699951e-01
-2.623321115970611572e-01
1.214527010917663574e+00
7.567017674446105957e-01
-3.452453315258026123e-01
5.731649398803710938e-01
7.425733804702758789e-01
4.069121479988098145e-01
3.703136146068572998e-01
-6.476750969886779785e-01
-9.756735563278198242e-01
1.534004416316747665e-02
5.398187041282653809e-01
5.094797015190124512e-01
6.018328666687011719e-02
-8.947111368179321289e-01
-7.109200358390808105e-01
-3.831081688404083252e-01
2.515968084335327148e-01
-8.103552460670471191e-01
1.127056926488876343e-01
1.282420277595520020e+00
2.859283089637756348e-01
-4.063935577869415283e-01
-1.326833367347717285e+00
3.162076175212860107e-01
9.117800593376159668e-01
1.325096011161804199e+00
3.591813743114471436e-01
-4.050020575523376465e-01
2.878752946853637695e-01
1.768528461456298828e+00
1.189314603805541992e+00
-2.846527993679046631e-01
-1.255078434944152832e+00
-1.627349019050598145e+00
1.307724475860595703e+00
1.969404578208923340e+00
1.291597168892621994e-02
-4.143273830413818359e-01
5.426985025405883789e-01
6.874416470527648926e-01
3.879429996013641357e-01
-1.081665754318237305e+00
-2.529478371143341064e-01
4.701479971408843994e-01
4.630782306194305420e-01
3.601242303848266602e-01
-3.427551388740539551e-01
1.110912680625915527e+00
1.450208663940429688e+00
1.353962898254394531e+00
-2.016126066446304321e-01
-5.141416192054748535e-01
-1.002012729644775391e+00
-1.897791624069213867e-01
-3.572735488414764404e-01
-2.175291255116462708e-02
-4.168398380279541016e-01
-4.983071088790893555e-01
4.964803457260131836e-01
2.668514847755432129e-01
-4.359560310840606689e-01
3.051885068416595459e-01
4.839009046554565430e-01
8.002161383628845215e-01
9.577628970146179199e-01
-6.087664961814880371e-01
-3.533119261264801025e-01
-5.546666309237480164e-02
4.891133010387420654e-01
3.153204917907714844e-02
-1.004893183708190918e+00
-6.829230785369873047e-01
-1.366173744201660156e+00
1.540261358022689819e-01
3.147218227386474609e-01
-6.562814712524414062e-01
-1.294810324907302856e-01
2.299456894397735596e-01
-1.845190078020095825e-01
-9.010294675827026367e-01
-9.830759763717651367e-01
-4.459047615528106689e-01
2.678117454051971436e-01
6.225219964981079102e-01
-6.763854622840881348e-02
9.840366989374160767e-02
8.601439595222473145e-01
8.746470808982849121e-01
4.113924503326416016e-01
-8.752661943435668945e-02
-9.327626228332519531e-01
-1.253660798072814941e+00
1.395701020956039429e-01
2.506246864795684814e-01
-5.170764923095703125e-01
-1.804077625274658203e+00
-3.740760982036590576e-01
1.312982916831970215e+00
1.070422768592834473e+00
-1.267516732215881348e+00
-2.006950378417968750e+00
-9.366664290428161621e-01
1.102582573890686035e+00
1.866248548030853271e-01
-1.149758934974670410e+00
-2.127864658832550049e-01
4.530847668647766113e-01
9.386453628540039062e-01
-2.201588153839111328e-01
-1.375658869743347168e+00
-1.515065908432006836e+00
-1.353302478790283203e+00
6.044523119926452637e-01
-5.099161267280578613e-01
-1.239430829882621765e-01
-1.029119938611984253e-01
6.172721982002258301e-01
-1.942203342914581299e-01
-9.218400716781616211e-01
-1.534868597984313965e+00
-9.518069028854370117e-01
-1.530721187591552734e-01
7.915136814117431641e-01
-3.732697069644927979e-01
-8.423714041709899902e-01
3.027845919132232666e-01
1.211306080222129822e-01
5.587097406387329102e-01
-1.145234465599060059e+00
-1.544682145118713379e+00
-2.320041656494140625e+00
-1.442397594451904297e+00
-1.154892086982727051e+00
-5.221168994903564453e-01
-7.282715439796447754e-01
-1.161434501409530640e-01
-7.674962282180786133e-01
-1.286675214767456055e+00
-9.062629938125610352e-01
-5.345520973205566406e-01
-4.807669669389724731e-02
3.878444731235504150e-01
2.882723696529865265e-02
-2.359687983989715576e-01
-3.161971271038055420e-01
-5.395783782005310059e-01
6.183944344520568848e-01
-9.003413319587707520e-01
-9.153978228569030762e-01
-1.436226487159729004e+00
-2.181034803390502930e+00
8.565083146095275879e-02
-1.019434928894042969e+00
-8.717244863510131836e-01
-2.056828141212463379e-01
4.485402703285217285e-01
-8.571134209632873535e-01
-1.394648790359497070e+00
-1.038809299468994141e+00
-3.760227933526039124e-02
5.378094315528869629e-01
8.257722854614257812e-01
-7.469157576560974121e-01
-2.402197122573852539e-01
7.381751537322998047e-01
5.726965069770812988e-01
-2.338864505290985107e-01
-1.102541565895080566e+00
-1.679613471031188965e+00
-1.155012130737304688e+00
1.064330413937568665e-01
-4.675427377223968506e-01
-6.047521233558654785e-01
-1.147943973541259766e+00
1.633198708295822144e-01
8.963499069213867188e-01
-8.263671994209289551e-01
-1.041391491889953613e+00
1.454710215330123901e-01
7.550293207168579102e-01
6.791998147964477539e-01
-1.574998050928115845e-01
-1.823674589395523071e-01
7.998812794685363770e-01
5.257424116134643555e-01
4.178108274936676025e-01
-1.550496935844421387e+00
-9.981603622436523438e-01
-7.800310850143432617e-01
9.297866225242614746e-01
-8.132671564817428589e-02
-5.134381651878356934e-01
-9.169929027557373047e-01
3.904142081737518311e-01
8.615949749946594238e-01
-1.605503112077713013e-01
-9.874972701072692871e-01
1.856996119022369385e-01
1.048104166984558105e+00
6.772916316986083984e-01
2.596782743930816650e-01
8.351954817771911621e-01
3.647992610931396484e-01
1.142797231674194336e+00
9.114121198654174805e-01
2.603368088603019714e-02
-5.943157076835632324e-01
-9.583219885826110840e-01
-1.111976951360702515e-01
1.276679992675781250e+00
1.138302311301231384e-01
-2.420047074556350708e-01
3.788914680480957031e-01
1.458010435104370117e+00
1.156020522117614746e+00
-4.077567756175994873e-01
-3.842743337154388428e-01
8.080132305622100830e-02
8.087466955184936523e-01
7.758265733718872070e-01
-3.385016918182373047e-01
7.513709664344787598e-01
9.262263774871826172e-01
1.548275470733642578e+00
1.423160195350646973e+00
-4.595435783267021179e-02
7.065156847238540649e-02
9.966577887535095215e-01
1.148464679718017578e+00
3.851709961891174316e-01
4.554938375949859619e-01
6.355801820755004883e-01
1.751108288764953613e+00
1.088521361351013184e+00
3.489705324172973633e-01
-2.718567661941051483e-02
8.904258608818054199e-01
7.290547490119934082e-01
1.388411521911621094e+00
2.279852479696273804e-01
7.058501243591308594e-01
1.787087321281433105e+00
2.409584522247314453e+00
1.155515074729919434e+00
-7.683952450752258301e-01
-5.860838890075683594e-01
4.410938918590545654e-01
1.868980646133422852e+00
2.902664542198181152e-01
-5.697054266929626465e-01
7.976219058036804199e-01
2.299531459808349609e+00
1.725822925567626953e+00
3.418269753456115723e-01
-1.049586981534957886e-01
7.587541341781616211e-01
9.757081866264343262e-01
9.853301644325256348e-01
1.205755472183227539e+00
5.806179046630859375e-01
3.838216066360473633e-01
1.656089782714843750e+00
1.853638052940368652e+00
1.294986248016357422e+00
-5.411313772201538086e-01
-9.842357039451599121e-01
-4.173579439520835876e-02
8.372179865837097168e-01
-3.676014840602874756e-01
-1.679534465074539185e-01
7.612686753273010254e-01
1.022227644920349121e+00
-3.365901410579681396e-01
-3.793155848979949951e-01
1.000103428959846497e-01
2.833235859870910645e-01
1.000939726829528809e+00
8.148891478776931763e-02
-5.464665889739990234e-01
4.412453174591064453e-01
1.586083054542541504e+00
1.606546878814697266e+00
2.966123223304748535e-01
-6.746552586555480957e-01
-9.811036586761474609e-01
-4.021747112274169922e-01
1.011678934097290039e+00
-9.267739951610565186e-02
3.746550083160400391e-01
4.401254653930664062e-01
1.676509857177734375e+00
1.763134002685546875e+00
3.354570865631103516e-01
-2.778588533401489258e-01
-5.846858620643615723e-01
1.568935394287109375e+00
1.851091980934143066e+00
-5.429535508155822754e-01
-6.571967601776123047e-01
9.274843335151672363e-01
1.622972249984741211e+00
1.036138653755187988e+00
-1.298711776733398438e+00
-1.571330189704895020e+00
-1.995910525321960449e+00
7.884540557861328125e-01
-3.602912276983261108e-02
-9.832926392555236816e-01
-2.132966220378875732e-01
1.100397825241088867e+00
3.822488486766815186e-01
-7.195539474487304688e-01
-2.873686254024505615e-01
-4.659107923507690430e-01
2.951380610466003418e-01
5.985921621322631836e-01
-2.673156261444091797e-01
1.034315116703510284e-02
3.617720007896423340e-01
1.492114543914794922e+00
8.625808358192443848e-01
-1.846828907728195190e-01
-9.519282579421997070e-01
-6.368193626403808594e-01
-1.519139707088470459e-01
1.074272841215133667e-01
-1.483022093772888184e+00
-5.925898551940917969e-01
1.187269091606140137e+00
1.860256433486938477e+00
6.577563285827636719e-01
-5.347509980201721191e-01
-1.502670168876647949e+00
-2.277465462684631348e-01
8.673419356346130371e-01
8.197982907295227051e-01
-6.570699214935302734e-01
-3.270037770271301270e-01
1.235844969749450684e+00
6.550275087356567383e-01
4.053531214594841003e-02
-8.339338898658752441e-01
-9.317541718482971191e-01
-7.863460779190063477e-01
-3.451265767216682434e-02
-8.006646037101745605e-01
-4.847017116844654083e-03
-3.977579250931739807e-02
7.395203113555908203e-01
2.307060658931732178e-01
-7.337827086448669434e-01
-3.286313712596893311e-01
-9.354935884475708008e-01
-1.376280784606933594e-01
3.044927120208740234e-01
-6.409629583358764648e-01
1.289900112897157669e-02
6.842593550682067871e-01
9.885942339897155762e-01
1.374839544296264648e-01
-7.285206317901611328e-01
-1.391950607299804688e+00
-1.275916337966918945e+00
2.016118168830871582e-01
1.678149253129959106e-01
-1.236163973808288574e+00
2.770074410364031792e-03
7.671207189559936523e-01
6.158676743507385254e-01
-2.540900707244873047e-01
-3.992733955383300781e-01
-1.099565029144287109e+00
-2.601563632488250732e-01
5.578767657279968262e-01
6.727237701416015625e-01
-1.091871336102485657e-01
-1.949865221977233887e-01
1.740618467330932617e+00
1.357696652412414551e+00
1.011779233813285828e-01
-6.919876933097839355e-01
-1.227801442146301270e+00
-1.063594460487365723e+00
2.901949882507324219e-01
-7.355517745018005371e-01
-6.301609277725219727e-01
5.949559807777404785e-01
1.166910052299499512e+00
6.065617203712463379e-01
-9.490266442298889160e-01
-5.427334308624267578e-01
-7.234467267990112305e-01
1.182477474212646484e+00
9.815285354852676392e-02
-1.183577537536621094e+00
-7.747035622596740723e-01
1.280528783798217773e+00
8.569301366806030273e-01
-3.850887529551982880e-03
-1.259618759155273438e+00
-1.123434424400329590e+00
-2.485335350036621094e+00
-5.351597070693969727e-01
-7.721543908119201660e-01
-5.687992572784423828e-01
4.186362624168395996e-01
1.667092680931091309e+00
2.207573652267456055e-01
-8.771943449974060059e-01
-6.428655982017517090e-01
-3.313665091991424561e-01
8.982498049736022949e-01
8.371454477310180664e-02
-8.568425774574279785e-01
-1.157664656639099121e+00
2.035453021526336670e-01
1.677480459213256836e+00
5.854882001876831055e-01
-9.485501050949096680e-01
-1.604704260826110840e+00
-1.292731523513793945e+00
-4.065629839897155762e-01
-1.002718091011047363e+00
-1.421763539314270020e+00
-6.916953921318054199e-01
-1.758533269166946411e-01
1.162065714597702026e-01
-1.424721360206604004e+00
-6.178018450736999512e-01
-5.922754406929016113e-01
-1.972281336784362793e+00
-1.266727924346923828e+00
-9.322153925895690918e-01
-3.534181118011474609e-01
4.229559302330017090e-01
5.035974979400634766e-01
1.235821962356567383e+00
-3.459789454936981201e-01
-6.902253627777099609e-01
1.794839501380920410e-01
9.469615221023559570e-01
7.674351334571838379e-01
-8.752126693725585938e-01
-1.042418837547302246e+00
4.138771295547485352e-01
1.944752693176269531e+00
1.329885959625244141e+00
-3.837346434593200684e-01
-1.273030400276184082e+00
-7.890481948852539062e-01
3.351102471351623535e-01
-2.218016237020492554e-02
-1.603353857994079590e+00
-7.539778947830200195e-01
1.401288270950317383e+00
1.468287587165832520e+00
-5.656132102012634277e-01
-1.188155293464660645e+00
-6.359675526618957520e-01
1.058393478393554688e+00
8.219187259674072266e-01
-5.963758826255798340e-01
-1.018230319023132324e+00
1.265353411436080933e-01
1.399717926979064941e+00
1.736091136932373047e+00
4.364948272705078125e-01
-2.086645513772964478e-01
7.461071610450744629e-01
1.035649418830871582e+00
1.095360040664672852e+00
-7.911621332168579102e-01
-3.885572254657745361e-01
-6.399988383054733276e-02
9.884838461875915527e-01
6.742109060287475586e-01
-6.564700007438659668e-01
-1.681501507759094238e+00
-1.584254145622253418e+00
-9.220944046974182129e-01
-8.595998883247375488e-01
-1.510903358459472656e+00
-6.048413515090942383e-01
7.317776083946228027e-01
1.146303296089172363e+00
-2.607158124446868896e-01
-8.886015415191650391e-01
-1.615384697914123535e+00
-8.448835611343383789e-01
8.769529461860656738e-01
-6.265107393264770508e-01
-2.625989317893981934e-01
-6.477383375167846680e-01
1.123871564865112305e+00
1.452850818634033203e+00
1.695692688226699829e-01
-5.964072346687316895e-01
-1.545418858528137207e+00
-1.678626984357833862e-01
3.234298825263977051e-01
-1.410752177238464355e+00
-9.254051446914672852e-01
-1.155484914779663086e+00
1.460182189941406250e+00
5.685425996780395508e-01
-1.412642717361450195e+00
-1.368360996246337891e+00
8.412881195545196533e-02
6.879271268844604492e-01
-2.710504233837127686e-01
-1.564983963966369629e+00
-1.114327430725097656e+00
3.766469359397888184e-01
8.488911390304565430e-01
4.822239279747009277e-01
-1.203367948532104492e+00
-1.271493554115295410e+00
-1.729820013046264648e+00
-1.396115720272064209e-01
-1.141048192977905273e+00
-9.926383495330810547e-01
-1.482479333877563477e+00
1.810934394598007202e-01
1.136549711227416992e+00
-2.473510242998600006e-02
-6.772416234016418457e-01
-1.308970093727111816e+00
9.068629145622253418e-01
5.482965707778930664e-01
-1.035260677337646484e+00
-9.422953724861145020e-01
-4.888690710067749023e-01
1.318008899688720703e+00
1.604764103889465332e+00
8.740087151527404785e-01
3.637158870697021484e-01
4.125099182128906250e-01
7.548393607139587402e-01
-8.860526084899902344e-01
-1.660579204559326172e+00
-1.451103448867797852e+00
2.367927134037017822e-01
1.212179660797119141e+00
1.053045511245727539e+00
-1.143685460090637207e+00
-9.152793884277343750e-01
-1.417085528373718262e+00
4.658231735229492188e-01
-1.445646166801452637e+00
-1.122165918350219727e+00
-9.109497666358947754e-01
1.271844625473022461e+00
1.114375591278076172e+00
-6.757632493972778320e-01
-1.820041656494140625e+00
-1.183626770973205566e+00
2.353246062994003296e-01
2.107338011264801025e-01
-9.645804762840270996e-01
-8.842343091964721680e-01
-3.800673782825469971e-01
1.225319862365722656e+00
-1.579040288925170898e-01
-7.515296339988708496e-01
-1.615670561790466309e+00
-4.824503958225250244e-01
8.771010041236877441e-01
-4.756796061992645264e-01
-2.020807027816772461e+00
-8.870107531547546387e-01
1.143145859241485596e-01
1.957040786743164062e+00
3.650119602680206299e-01
-7.004296779632568359e-01
-1.176069140434265137e+00
-2.455003559589385986e-01
8.251040577888488770e-01
-2.238601148128509521e-01
-7.613192200660705566e-01
2.256162017583847046e-01
3.899553716182708740e-01
1.714036107063293457e+00
-1.660189628601074219e-01
-7.703214287757873535e-01
-9.835144281387329102e-01
1.297889113426208496e+00
7.381737232208251953e-01
-1.080526709556579590e+00
-3.385942280292510986e-01
4.941318333148956299e-01
1.070931553840637207e+00
2.659162580966949463e-01
-5.110822319984436035e-01
-6.122894883155822754e-01
-4.611617624759674072e-01
3.144349157810211182e-01
-1.021799683570861816e+00
-1.104978680610656738e+00
-6.212967634201049805e-01
2.149613797664642334e-01
1.097840428352355957e+00
-2.708790600299835205e-01
-6.098729968070983887e-01
4.902535304427146912e-02
-1.635871827602386475e-02
1.428282499313354492e+00
6.516738981008529663e-02
-3.259374573826789856e-02
-1.341027393937110901e-02
8.893912434577941895e-01
1.933130025863647461e+00
1.074190974235534668e+00
-4.066540002822875977e-01
-9.356600642204284668e-01
8.276966214179992676e-01
4.067963957786560059e-01
-1.159490346908569336e+00
-5.894355773925781250e-01
9.993603825569152832e-01
1.952508330345153809e+00
1.458476305007934570e+00
-1.537370234727859497e-01
-5.549464225769042969e-01
3.675490915775299072e-01
1.102507948875427246e+00
-4.306806623935699463e-02
-1.228420495986938477e+00
-1.716681271791458130e-01
7.930963039398193359e-01
1.090741515159606934e+00
3.163963556289672852e-01
7.684743404388427734e-01
-4.104318022727966309e-01
8.419396877288818359e-01
7.441377639770507812e-01
-7.025471329689025879e-01
-6.915531158447265625e-01
6.820864677429199219e-01
8.272330164909362793e-01
1.689104080200195312e+00
2.636515498161315918e-01
3.883296251296997070e-01
1.957279294729232788e-01
9.302206039428710938e-01
1.362436175346374512e+00
-7.905096411705017090e-01
-5.218337178230285645e-01
3.869745135307312012e-01
2.032768011093139648e+00
1.434925794601440430e+00
-5.050007700920104980e-01
-5.011064410209655762e-01
2.742407321929931641e-01
1.685808658599853516e+00
3.841385617852210999e-02
-1.353836774826049805e+00
-5.100210905075073242e-01
1.804714202880859375e+00
1.611960172653198242e+00
5.792484879493713379e-01
-2.536852061748504639e-01
1.581858992576599121e-01
1.844078540802001953e+00
2.258343219757080078e+00
-1.961041241884231567e-01
-5.454717278480529785e-01
1.525208473205566406e+00
2.273133516311645508e+00
1.228530406951904297e+00
4.146003425121307373e-01
-3.474648296833038330e-01
-9.501596540212631226e-02
1.249267220497131348e+00
7.211935520172119141e-01
-1.133877635002136230e+00
-4.493678212165832520e-01
5.307856798171997070e-01
1.353342771530151367e+00
6.401509046554565430e-01
-2.852415740489959717e-01
4.387168586254119873e-01
1.457052946090698242e+00
1.621449112892150879e+00
5.557263493537902832e-01
-9.087327718734741211e-01
-1.262240052223205566e+00
9.176470637321472168e-01
1.214350461959838867e+00
1.343836784362792969e+00


==> plots/data/f030_aes_fixed-profiled_10k/tvals_processed.txt <==
-5.977797508239746094e-01
-6.058969069272279739e-03
-1.342887639999389648e+00
-1.250915884971618652e+00
-5.928741693496704102e-01
4.928214848041534424e-02
-1.405949115753173828e+00
3.191115856170654297e-01
-5.003413558006286621e-01
-2.986562252044677734e-01
-4.720157384872436523e-02
-4.996435046195983887e-01
-1.474452257156372070e+00
-1.344716906547546387e+00
9.292238950729370117e-02
-3.233131766319274902e-01
-7.023828029632568359e-01
-6.649289131164550781e-01
-3.767096204683184624e-03
8.027443289756774902e-01
-3.465192019939422607e-01
-7.743549346923828125e-01
-1.387437105178833008e+00
-6.468103528022766113e-01
-7.234187424182891846e-02
-6.252419948577880859e-01
-5.413756370544433594e-01
-1.758188009262084961e-01
-5.042529106140136719e-01
5.332852005958557129e-01
-7.080692052841186523e-01
-5.957673192024230957e-01
-7.097948789596557617e-01
-2.834085822105407715e-01
2.308380454778671265e-01
-1.468158125877380371e+00
-3.499675691127777100e-01
8.102733641862869263e-02
7.705338001251220703e-01
4.119792580604553223e-01
-1.081906080245971680e+00
-1.005312919616699219e+00
2.754107117652893066e-01
3.927133977413177490e-01
-2.153878360986709595e-01
-7.374993562698364258e-01
5.526955723762512207e-01
6.217891573905944824e-01
4.629774391651153564e-01
3.535548970103263855e-02
-7.921547889709472656e-01
-5.391995310783386230e-01
-2.070960961282253265e-02
-2.319594174623489380e-01
-2.933930754661560059e-01
3.833193778991699219e-01
1.475430577993392944e-01
2.208401411771774292e-01
-1.489835325628519058e-02
-8.748412132263183594e-01
3.233171105384826660e-01
-6.090321540832519531e-01
-4.119903743267059326e-01
-3.336182534694671631e-01
-1.417504549026489258e+00
-1.097162127494812012e+00
-3.826647400856018066e-01
-5.354292392730712891e-01
-8.944747447967529297e-01
-1.695191264152526855e+00
-4.483593404293060303e-01
-5.828030705451965332e-01
-2.808069586753845215e-01
-1.838695555925369263e-01
-8.911369442939758301e-01
-7.806795239448547363e-01
-2.443503290414810181e-01
-2.982432246208190918e-01
-5.536739826202392578e-01
-1.309105515480041504e+00
-9.035369157791137695e-01
-2.227828800678253174e-01
-4.908134639263153076e-01
-1.193238735198974609e+00
-1.114685773849487305e+00
5.045520067214965820e-01
8.229469656944274902e-01
9.374946355819702148e-02
-1.400388598442077637e+00
-3.661476075649261475e-01
3.031435888260602951e-03
1.135752350091934204e-01
3.178400918841362000e-03
-1.207540512084960938e+00
-4.880536496639251709e-01
-3.404909968376159668e-01
8.334002494812011719e-01
4.740486741065979004e-01
-3.857795894145965576e-01
-3.785839378833770752e-01
-9.658963680267333984e-01
-1.612319648265838623e-01
-9.280048310756683350e-02
-8.059256076812744141e-01
2.502555847167968750e-01
-3.560366332530975342e-01
3.280088901519775391e-01
-6.201326847076416016e-01
-8.282480835914611816e-01
-7.970111817121505737e-02
-3.665746748447418213e-01
-1.079152822494506836e-01
-4.498063027858734131e-01
-3.870129585266113281e-01
-4.554570317268371582e-01
-1.397275775671005249e-01
-4.806206822395324707e-01
-2.334174662828445435e-01
-1.192529320716857910e+00
-5.730115771293640137e-01
-9.749624729156494141e-01
-7.784260064363479614e-02
-1.320458412170410156e+00
-4.275103807449340820e-01
-6.740020513534545898e-01
6.995453834533691406e-01
1.782799325883388519e-02
-1.144308567047119141e+00
-1.072297096252441406e+00
-7.439281940460205078e-01
4.915280938148498535e-01
3.300300240516662598e-01
-8.038130998611450195e-01
-4.965693056583404541e-01
-1.585847586393356323e-01
8.492614030838012695e-01
-2.561726868152618408e-01
-8.918741941452026367e-01
-9.447833895683288574e-01
-1.212383031845092773e+00
-9.824432432651519775e-02
-6.007101535797119141e-01
-6.270553469657897949e-01
-3.265334367752075195e-01
-3.813222944736480713e-01
6.014502048492431641e-01
-6.438316106796264648e-01
-4.592530727386474609e-01
-3.904250264167785645e-01
-8.161396980285644531e-01
-9.944666922092437744e-02
-1.275477766990661621e+00
-8.465815186500549316e-01
-1.385906577110290527e+00
-8.371829986572265625e-01
-1.392000615596771240e-01
-4.776718020439147949e-01
-3.468016982078552246e-01
5.174392368644475937e-03
-7.240524291992187500e-01
5.913635715842247009e-02
1.703119724988937378e-01
1.571947336196899414e-01
-4.823428392410278320e-01
5.420980453491210938e-01
-3.732150197029113770e-01
-5.223609209060668945e-01
5.491652339696884155e-02
3.066635131835937500e-01
-9.446372091770172119e-02
-4.249512553215026855e-01
-2.896315455436706543e-01
-3.373180329799652100e-02
1.528591513633728027e-01
2.805249691009521484e-01
-3.562923073768615723e-01
5.764626264572143555e-01
-2.449098080396652222e-01
-1.524605154991149902e-01
2.392901331186294556e-01
-1.039601802825927734e+00
-1.054644107818603516e+00
-2.919311523437500000e-01
9.457865357398986816e-01
1.566298246383666992e+00
-1.933542191982269287e-01
-3.409793376922607422e-01
-1.396760642528533936e-01
-1.729889363050460815e-01
1.477203965187072754e-01
-1.616727113723754883e-01
-7.066763043403625488e-01
-3.567966818809509277e-01
9.300111234188079834e-02
1.102084636688232422e+00
9.706489741802215576e-02
-8.045145124197006226e-02
-3.339791437610983849e-03
3.558028489351272583e-02
-3.216039836406707764e-01
-1.237657293677330017e-01
-1.740029454231262207e-01
1.323049515485763550e-01
4.213756918907165527e-01
-9.538820385932922363e-01
-2.627827227115631104e-01
-7.209019362926483154e-02
8.595169782638549805e-01
5.816363692283630371e-01
-7.708606123924255371e-01
1.899666339159011841e-01
2.058075517416000366e-01
3.159038126468658447e-01
1.134856104850769043e+00
7.506014108657836914e-01
5.371497869491577148e-01
3.278420865535736084e-01
3.415115177631378174e-01
4.650318026542663574e-01
7.682968974113464355e-01
5.482417345046997070e-01
5.325099825859069824e-01
1.058026552200317383e+00
5.533804893493652344e-01
6.702352166175842285e-01
7.194587588310241699e-01
8.395277857780456543e-01
4.076446890830993652e-01
-3.522717952728271484e-02
-6.937083601951599121e-01
1.713634133338928223e-01
8.151787519454956055e-01
1.775720834732055664e+00
-7.841480523347854614e-02
1.629930436611175537e-01
2.154860645532608032e-01
1.531023502349853516e+00
5.014453530311584473e-01
-7.872148156166076660e-01
5.797324180603027344e-01
5.735512375831604004e-01
1.244684338569641113e+00
1.108733296394348145e+00
8.039861321449279785e-01
7.103770375251770020e-01
1.141612648963928223e+00
1.259015917778015137e+00
1.061093688011169434e+00
-1.319346874952316284e-01
8.248887658119201660e-01
1.300675392150878906e+00
1.883624792098999023e+00
1.131188869476318359e+00
7.371788024902343750e-01
1.306570649147033691e+00
9.324182868003845215e-01
3.453489243984222412e-01
1.898688822984695435e-01
1.014071583747863770e+00
9.153404235839843750e-01
6.770290732383728027e-01
1.206726551055908203e+00
1.277846693992614746e+00
5.644815564155578613e-01
5.535686612129211426e-01
6.399798989295959473e-01
5.051269531250000000e-01
-5.700248479843139648e-01
1.198603987693786621e+00
9.521117806434631348e-02
8.378447890281677246e-01
1.099158287048339844e+00
8.482750654220581055e-01
9.020649790763854980e-01
7.054008841514587402e-01
4.265913963317871094e-01
1.496469378471374512e-01
-5.428221225738525391e-01
5.456188917160034180e-01
-4.334602057933807373e-01
3.275181055068969727e-01
3.602182865142822266e-01
1.061666846275329590e+00
4.736440777778625488e-01
8.918699622154235840e-02
4.392027258872985840e-01
-2.687257230281829834e-01
-3.998557925224304199e-01
1.433724462985992432e-01
3.158007860183715820e-01
9.540305733680725098e-01
-6.021453738212585449e-01
9.589327126741409302e-02
4.343986809253692627e-01
9.328384399414062500e-01
3.316492736339569092e-01
-9.194456338882446289e-01
4.171758294105529785e-01
1.971351802349090576e-01
1.037477493286132812e+00
1.283480525016784668e+00
5.274190306663513184e-01
5.384026169776916504e-01
2.071396112442016602e-01
2.283920645713806152e-01
4.629395306110382080e-01
4.997543990612030029e-01
-3.523514568805694580e-01
-5.126101374626159668e-01
1.214049816131591797e+00
8.750517368316650391e-01
-1.073440909385681152e-01
-1.376893669366836548e-01
6.750639528036117554e-02
6.950292587280273438e-01
-4.906458258628845215e-01
-3.244887292385101318e-01
-1.808753460645675659e-01
1.260675638914108276e-01
2.213497608900070190e-01
2.769003510475158691e-01
4.992062449455261230e-01
4.460325539112091064e-01
6.715630888938903809e-01
4.720450639724731445e-01
-8.404051065444946289e-01
3.458460569381713867e-01
2.483826875686645508e-01
2.523767054080963135e-01
3.783975243568420410e-01
4.945855438709259033e-01
1.272901535034179688e+00
6.505005955696105957e-01
1.451373100280761719e-01
-3.158015385270118713e-02
-3.880403041839599609e-01
1.254859805107116699e+00
-4.507721960544586182e-02
4.453870952129364014e-01
1.113387271761894226e-01
7.332636117935180664e-01
2.872810363769531250e-01
7.997248172760009766e-01
5.168302655220031738e-01
-2.072138041257858276e-01
-3.439143300056457520e-01
2.563739754259586334e-02
-2.815962731838226318e-01
1.266965031623840332e+00
4.399175047874450684e-01
1.069889545440673828e+00
1.105467230081558228e-02
7.372920513153076172e-01
5.872654318809509277e-01
-1.088373780250549316e+00
5.577734112739562988e-01
1.804743856191635132e-01
-2.005254626274108887e-01
5.858432054519653320e-01
1.350593715906143188e-01
1.120712757110595703e-01
4.691320657730102539e-01
4.590266644954681396e-01
-4.702527076005935669e-02
-7.638810276985168457e-01
-3.209937512874603271e-01
1.146024838089942932e-01
-1.051782742142677307e-01
-5.059568881988525391e-01
-6.324598193168640137e-01
5.740838646888732910e-01
1.432765424251556396e-01
1.375839263200759888e-01
-3.523917198181152344e-01
-2.474369853734970093e-01
-4.680455923080444336e-01
8.586423844099044800e-02
-4.382249712944030762e-02
-1.356044888496398926e+00
3.403252065181732178e-01
-2.997839152812957764e-01
1.184851280413568020e-04
-1.154190078377723694e-01
-1.784977197647094727e+00
-1.028641909360885620e-01
-8.420352339744567871e-01
-6.500456929206848145e-01
-7.899222373962402344e-01
2.300810664892196655e-01
-3.752277493476867676e-01
-4.137809574604034424e-01
-2.505827546119689941e-01
-2.233809381723403931e-01
-1.864557623863220215e+00
-1.212583184242248535e+00
-1.573285102844238281e+00
-4.673132002353668213e-01
-9.657702445983886719e-01
-1.051272511482238770e+00
-8.027773499488830566e-01
-7.645000815391540527e-01
-1.948238164186477661e-01
-9.268958568572998047e-01
-5.448547005653381348e-01
-6.934908032417297363e-02
-4.596514999866485596e-01
-1.572127580642700195e+00
-1.170550346374511719e+00
-6.338777542114257812e-01
-7.642098665237426758e-01
-9.230179339647293091e-02
1.848162114620208740e-01
-1.358366131782531738e+00
-7.855263948440551758e-01
-1.128933668136596680e+00
-4.422401785850524902e-01
-4.483157396316528320e-01
-9.135910868644714355e-01
-5.489246249198913574e-01
-4.769722521305084229e-01
6.750259995460510254e-01
-5.718931090086698532e-03
-1.805291414260864258e+00
-1.367202997207641602e+00
-5.486953854560852051e-01
-3.120375983417034149e-02
-1.285398483276367188e+00
-9.091683030128479004e-01
1.575906276702880859e-01
1.085169017314910889e-01
4.231474101543426514e-01
-3.817007243633270264e-01
-5.580881237983703613e-01
-6.956453323364257812e-01
-1.419930458068847656e+00
-8.370977044105529785e-01
-8.428761959075927734e-01
-7.154272496700286865e-02
-3.456771671772003174e-01
1.572352945804595947e-01
1.392726302146911621e-01
-1.113305926322937012e+00
-7.193743586540222168e-01
-6.410300731658935547e-01
-5.352019071578979492e-01
-6.322296261787414551e-01
-1.428524613380432129e+00
-4.375735819339752197e-01
1.350798644125461578e-02
7.041706889867782593e-02
-2.456013560295104980e-01
-9.105525612831115723e-01
-7.736345529556274414e-01
-8.643408417701721191e-01
-4.595706164836883545e-01
-1.074602246284484863e+00
-4.460783600807189941e-01
-7.498295605182647705e-02
-1.308701336383819580e-01
4.645149782299995422e-02
-3.799821734428405762e-01
-1.113245964050292969e+00
-1.018218278884887695e+00
9.545799344778060913e-02
4.253145456314086914e-01
-8.515143990516662598e-01
-1.627238839864730835e-01
-7.372984290122985840e-01
4.633935540914535522e-02
2.420587539672851562e-01
-1.308822274208068848e+00
-1.311536073684692383e+00
-2.349344938993453979e-01
-3.854034543037414551e-01
-1.674190014600753784e-01
-2.938587665557861328e-01
8.016506582498550415e-02
-3.774454593658447266e-01
7.891861796379089355e-01
3.459853529930114746e-01
-8.057230710983276367e-01
-3.869074583053588867e-01
2.720003388822078705e-02
6.493487358093261719e-01
2.490369603037834167e-02
8.075502514839172363e-02
2.573448717594146729e-01
2.724851071834564209e-01
7.884778976440429688e-01
-1.006928086280822754e-02
-2.618167996406555176e-01
-5.808145999908447266e-01
-1.868234872817993164e-01
3.370042741298675537e-01
-6.509293913841247559e-01
-1.848986297845840454e-01
7.298536896705627441e-01
1.188506841659545898e+00
5.342964529991149902e-01
-4.726899564266204834e-01
-4.270501434803009033e-01
8.777427673339843750e-01
5.250813364982604980e-01
5.832747220993041992e-01
-9.018011689186096191e-01
-4.100074768066406250e-01
7.355297207832336426e-01
6.120220422744750977e-01
2.117396444082260132e-01
-8.926099538803100586e-01
-1.052544593811035156e+00
2.690891027450561523e-01
5.596178770065307617e-01
1.978015992790460587e-03
-7.740250229835510254e-01
-1.109771132469177246e-01
2.439812123775482178e-01
7.822132706642150879e-01
-1.191731542348861694e-01
1.728809773921966553e-01
-2.093930989503860474e-01
1.090547740459442139e-01
7.738617062568664551e-01
-7.863470911979675293e-01
-4.376578032970428467e-01
1.021861508488655090e-01
1.048726439476013184e+00
7.374989986419677734e-01
-5.962732434272766113e-01
1.078759908676147461e+00
1.989362090826034546e-01
1.253124475479125977e+00
7.323141098022460938e-01
6.991299986839294434e-01
5.439234972000122070e-01
9.444028735160827637e-01
8.117820024490356445e-01
2.835998237133026123e-01
2.174159288406372070e-01
7.862445116043090820e-01
2.603872716426849365e-01
1.291218101978302002e-01
-1.455208957195281982e-01
-5.058902502059936523e-01
4.383035302162170410e-01
9.079363942146301270e-01
4.194497466087341309e-01
-5.416397452354431152e-01
-2.195054478943347931e-02
1.034904047846794128e-01
-4.414880275726318359e-01
7.564428448677062988e-01
-3.195084631443023682e-01
7.387510538101196289e-01
-3.680239319801330566e-01
4.767829477787017822e-01
5.982910990715026855e-01
3.392204940319061279e-01
5.895142555236816406e-01
-3.131973445415496826e-01
-1.990768499672412872e-02
5.527033805847167969e-01
5.873795151710510254e-01
7.954675555229187012e-01
6.853669881820678711e-01
8.444846272468566895e-01
2.906666398048400879e-01
2.010725289583206177e-01
2.156616449356079102e-01
-1.347079128026962280e-01
5.059320330619812012e-01
-8.574578166007995605e-02
-5.656901597976684570e-01
-1.440196633338928223e-01
-1.188590079545974731e-01
6.259102821350097656e-01
1.209104340523481369e-02
-3.752579391002655029e-01
-1.000040054321289062e+00
4.436776041984558105e-02
7.894644141197204590e-01
-3.786636590957641602e-01
-1.897186279296875000e+00
-4.796706885099411011e-02
1.131506562232971191e+00
3.440449833869934082e-01
-1.320891141891479492e+00
-2.286324203014373779e-01
-5.121306180953979492e-01
-2.352999001741409302e-01
3.820857107639312744e-01
-9.440385103225708008e-01
-1.574414074420928955e-01
2.063738256692886353e-01
7.108277678489685059e-01
-4.412129521369934082e-02
-3.504133820533752441e-01
-5.013626217842102051e-01
-1.092850089073181152e+00
1.724345833063125610e-01
-1.673928052186965942e-01
-1.814040541648864746e-01
-1.209300398826599121e+00
-1.645752787590026855e-01
5.878987312316894531e-01
1.833828240633010864e-01
-6.349185705184936523e-01
-7.718037962913513184e-01
-8.274956941604614258e-01
2.432378754019737244e-02
-7.173203229904174805e-01
-7.426083683967590332e-01
-4.731151163578033447e-01
2.206219732761383057e-01
1.926994621753692627e-01
-8.177463412284851074e-01
-8.914801478385925293e-02
-9.789814949035644531e-01
-4.845748841762542725e-02
3.599712550640106201e-01
-9.593830257654190063e-02
-1.378544211387634277e+00
-1.101154446601867676e+00
1.106151580810546875e+00
1.225668787956237793e-01
-8.580430150032043457e-01
-1.138132691383361816e+00
-3.881062865257263184e-01
3.431661128997802734e-01
-3.643031418323516846e-01
-1.067224502563476562e+00
-5.266958475112915039e-01
-3.708904087543487549e-01
6.337072253227233887e-01
-7.150762528181076050e-02
-9.303177595138549805e-01
-6.862263083457946777e-01
-9.805783033370971680e-01
8.097728490829467773e-01
-9.358364343643188477e-01
-1.111495733261108398e+00
-3.880520761013031006e-01
8.501664400100708008e-01
7.015622258186340332e-01
-3.328983187675476074e-01
6.559507846832275391e-01
-7.320071011781692505e-02
1.044247865676879883e+00
4.010244309902191162e-01
1.710445880889892578e-01
-3.100653588771820068e-01
5.352634191513061523e-01
1.805632472038269043e+00
2.432379275560379028e-01
-1.260375022888183594e+00
3.929670453071594238e-01
4.683924317359924316e-01
1.044764041900634766e+00
-1.592986881732940674e-01
-3.941833600401878357e-02
2.516874577850103378e-03
4.276978373527526855e-01
9.798840284347534180e-01
1.704500466585159302e-01
-6.934558153152465820e-01
1.693019717931747437e-01
5.393763259053230286e-02
1.185310482978820801e+00
3.796029388904571533e-01
5.602918267250061035e-01
1.009447947144508362e-01
8.634933829307556152e-01
8.568561077117919922e-01
2.342677302658557892e-02
6.988629698753356934e-01
2.159651555120944977e-02
9.401232004165649414e-01
1.027379035949707031e+00
1.954489946365356445e-01
-2.721392177045345306e-02
1.308001637458801270e+00
1.005882024765014648e+00
3.970394730567932129e-01
4.817048609256744385e-01
3.807903230190277100e-01
2.956084907054901123e-01
4.700394272804260254e-01
-1.800773888826370239e-01
3.134898841381072998e-01
5.147854089736938477e-01
2.541723549365997314e-01
9.342358708381652832e-01
2.684773504734039307e-01
3.203302621841430664e-01
9.300350211560726166e-04
7.348003387451171875e-01
1.370004057884216309e+00
3.068307414650917053e-02
-2.008507251739501953e-01
-4.701502621173858643e-01
1.291142582893371582e+00
6.683605909347534180e-01
-8.631025254726409912e-02
8.618330955505371094e-01
9.795657396316528320e-01
1.006994962692260742e+00
8.177064061164855957e-01
-7.176045179367065430e-01
4.478207826614379883e-01
6.520070433616638184e-01
2.505634069442749023e+00
9.649081230163574219e-01
-4.626356959342956543e-01
9.279376864433288574e-01
5.902132987976074219e-01
1.235536098480224609e+00
5.817677974700927734e-01
1.017477512359619141e+00
7.513033151626586914e-01
4.129384756088256836e-01
1.204738974571228027e+00
5.599716901779174805e-01
8.941978812217712402e-01
6.739087700843811035e-01
2.674205601215362549e-01
1.008839964866638184e+00
-2.557568252086639404e-01
-9.570593386888504028e-02
-4.969496428966522217e-01
8.803564310073852539e-01
6.658279895782470703e-01
-3.947665095329284668e-01
-1.540269106626510620e-01
4.671026021242141724e-02
8.950515389442443848e-01
8.597036600112915039e-01
-5.525621175765991211e-01
-3.951635062694549561e-01
7.082889974117279053e-02
1.153974413871765137e+00
5.396237373352050781e-01
2.880109846591949463e-01
1.238270044326782227e+00
4.380513429641723633e-01
1.879802823066711426e+00
1.075276017189025879e+00
6.376026570796966553e-02
-2.863363027572631836e-01
1.672396063804626465e-02
1.281973004341125488e+00
7.613512873649597168e-01
9.837184548377990723e-01
2.558413445949554443e-01
1.163875460624694824e-01
1.391519188880920410e+00
5.856444239616394043e-01
6.516745090484619141e-01
-1.606806740164756775e-02
1.196788191795349121e+00
7.695416808128356934e-01
4.503501057624816895e-01
1.882615089416503906e+00
5.415235161781311035e-01
5.208998918533325195e-01
-1.636855453252792358e-01
6.230319738388061523e-01
6.923359036445617676e-01
5.730374529957771301e-02
8.631488084793090820e-01
4.436776340007781982e-01
1.097317636013031006e-01
4.738506972789764404e-01
1.528909504413604736e-01
5.688376426696777344e-01
-2.862269580364227295e-01
-9.824118018150329590e-02
-8.595503121614456177e-02
1.688898727297782898e-02
9.266389608383178711e-01
1.350710988044738770e-01
1.170015782117843628e-01
-8.876305073499679565e-02
2.040447294712066650e-01
-4.609387814998626709e-01
-4.960518181324005127e-01
-5.767953991889953613e-01
-1.343137323856353760e-01
3.729632496833801270e-01
2.373474538326263428e-01
-6.526721715927124023e-01
1.346947997808456421e-01
-3.323073983192443848e-01
-4.875746965408325195e-01
-3.079860806465148926e-01
-4.802130758762359619e-01
1.943713426589965820e-01
-5.171490907669067383e-01
6.207754015922546387e-01
-6.176543235778808594e-02
-9.622889757156372070e-01
-6.203229427337646484e-01
-1.804687976837158203e-01
8.199583292007446289e-01
-1.275528669357299805e+00
-6.966113448143005371e-01
-1.101149678230285645e+00
-6.809732317924499512e-01
4.199223220348358154e-01
-4.005661979317665100e-02
-1.341159939765930176e+00
-6.997354030609130859e-01
-6.492642760276794434e-01
6.893380284309387207e-01
-2.630235552787780762e-01
-1.509159922599792480e+00
-1.692723035812377930e+00
-5.644609928131103516e-01
3.879546374082565308e-02
-1.026702523231506348e+00
-1.751951724290847778e-01
-4.601688706316053867e-04
-5.619690418243408203e-01
1.334567517042160034e-01
-1.279527425765991211e+00
-2.176443099975585938e+00
-1.002390742301940918e+00
1.949779242277145386e-01
6.587758660316467285e-02
-1.166392922401428223e+00
-4.834504127502441406e-01
-4.545082151889801025e-01
7.590980529785156250e-01
1.947793737053871155e-02
-9.316795468330383301e-01
-9.232224225997924805e-01
-1.178996935486793518e-01
7.434512972831726074e-01
-9.647596627473831177e-02
-1.061980798840522766e-01
-2.997436225414276123e-01
-3.047574162483215332e-01
4.467269778251647949e-02
-7.257674932479858398e-01
-8.189800977706909180e-01
-4.046196043491363525e-01
-1.804687082767486572e-01
5.284449458122253418e-01
-7.668517827987670898e-01
3.918586969375610352e-01
-2.825000882148742676e-01
5.915423035621643066e-01
4.896640777587890625e-01
-6.647546887397766113e-01
-1.325903177261352539e+00
-4.830796718597412109e-01
9.041333794593811035e-01
1.570731848478317261e-01
-2.109632790088653564e-01
1.314591407775878906e+00
8.133691549301147461e-01
1.365276575088500977e+00
-1.536684334278106689e-01
3.540706336498260498e-01
-4.902001023292541504e-01
-3.329657192807644606e-04
8.796778321266174316e-01
3.804153501987457275e-01
-5.620979070663452148e-01
-3.280522823333740234e-01
-1.646000593900680542e-01
1.042812108993530273e+00
6.528449058532714844e-01
-1.872372627258300781e-01
-3.957402706146240234e-01
6.267268061637878418e-01
3.763581216335296631e-01
-1.148723602294921875e+00
3.043078482151031494e-01
-8.352121710777282715e-01
3.072944879531860352e-01
-5.475648641586303711e-01
-2.441610574722290039e+00
-1.461658477783203125e+00
-5.972127914428710938e-01
2.375882416963577271e-01
-4.132944941520690918e-01
-5.595659017562866211e-01
1.581771254539489746e+00
4.220948815345764160e-01
-2.192061394453048706e-01
-1.281106829643249512e+00
-6.752216815948486328e-01
2.837199866771697998e-01
3.480117321014404297e-01
1.266611516475677490e-01
-3.578842282295227051e-01
-1.965881437063217163e-01
7.091174125671386719e-01
2.864403426647186279e-01
8.033155202865600586e-01
-1.525271981954574585e-01
-9.657801985740661621e-01
-9.785090684890747070e-01
6.456607580184936523e-02
6.059623360633850098e-01
-1.042354106903076172e+00
5.621038079261779785e-01
-2.009426355361938477e-01
7.078148126602172852e-01
1.985789984464645386e-01
-4.009551405906677246e-01
-5.099013447761535645e-01
3.968775272369384766e-01
3.121838271617889404e-01
-2.887243404984474182e-02
-2.480787634849548340e-01
2.060101985931396484e+00
-2.614862918853759766e-01
4.635227024555206299e-01
4.349215328693389893e-02
8.471660017967224121e-01
-5.132323503494262695e-01
-1.180002331733703613e+00
1.549110263586044312e-01
1.361214816570281982e-01
5.135191679000854492e-01
1.645731478929519653e-01
-6.903684139251708984e-01
5.898914933204650879e-01
-2.815346419811248779e-02
-1.004250645637512207e+00
-1.106289744377136230e+00
6.230590939521789551e-01
4.954109191894531250e-01
-9.090488553047180176e-01
-5.127083659172058105e-01
-2.184168249368667603e-01
-3.030555248260498047e-01
1.526986211538314819e-01
-7.079114317893981934e-01
-1.647855877876281738e+00
-1.431270122528076172e+00
-1.543870568275451660e-01
-7.099118083715438843e-02
-1.310235738754272461e+00
-2.422014176845550537e-01
-9.376881122589111328e-01
4.880494177341461182e-01
-6.457387208938598633e-01
-5.641798973083496094e-01
-4.424050748348236084e-01
-1.462752223014831543e+00
-1.510948091745376587e-01
-6.616063117980957031e-01
-6.335637569427490234e-01
-1.082413911819458008e+00
-8.885553479194641113e-02
4.359250366687774658e-01
5.360118150711059570e-01
-1.593266844749450684e+00
-7.197790145874023438e-01
-1.529098004102706909e-01
4.926234185695648193e-01
-9.145532250404357910e-01
-8.248068690299987793e-01
-6.786960959434509277e-01
-1.932452768087387085e-01
9.710156917572021484e-01
-3.249385356903076172e-01
-2.877240896224975586e+00
-1.447237968444824219e+00
2.039237320423126221e-02
-2.891449928283691406e-01
-6.739705801010131836e-01
3.021526634693145752e-01
-5.001437067985534668e-01
-2.675479650497436523e-01
-1.062283515930175781e+00
-1.742023229598999023e+00
-1.194581270217895508e+00
-6.792654395103454590e-01
-1.401516348123550415e-01
-9.252590537071228027e-01
-1.307895779609680176e+00
4.336917027831077576e-02
-1.151681303977966309e+00
-5.563390254974365234e-01
-1.305813312530517578e+00
-8.021534085273742676e-01
-1.247725009918212891e+00
-4.893137812614440918e-01
8.557804673910140991e-02
-1.373912215232849121e+00
-2.031985074281692505e-01
-1.582132220268249512e+00
-1.108584284782409668e+00
-9.693571329116821289e-01
-1.594834804534912109e+00
-1.183808803558349609e+00
-1.258437991142272949e+00
-2.709723114967346191e-01
-2.297808378934860229e-01
-1.483938574790954590e+00
-1.243711471557617188e+00
-6.202092766761779785e-01
-1.382136225700378418e+00
-1.972221136093139648e+00
-1.497816205024719238e+00
-1.485344409942626953e+00
-1.064180135726928711e+00
-3.476347029209136963e-01
-6.140977144241333008e-01
-1.161200165748596191e+00
-1.765439748764038086e+00
-7.708222866058349609e-01
-2.589932642877101898e-03
-3.166497051715850830e-01
-5.315476059913635254e-01
-1.895599007606506348e+00
-1.438035726547241211e+00
-3.644603192806243896e-01
-2.180466413497924805e+00
-1.748080968856811523e+00
-7.379944324493408203e-01
-3.353018164634704590e-01
-6.912100911140441895e-01
-1.316497802734375000e+00
-9.979631304740905762e-01
-1.048676013946533203e+00
-4.054573476314544678e-01
-4.772417843341827393e-01
-2.099487781524658203e+00
-2.115356922149658203e+00
-1.257124543190002441e+00
4.134577512741088867e-01
-3.230823278427124023e-01
-1.731806397438049316e+00
-2.069993495941162109e+00
-9.610463380813598633e-01
4.103808104991912842e-01
-1.842341721057891846e-01
-1.664443969726562500e+00
-1.797572731971740723e+00
-3.922072052955627441e-01
3.650293052196502686e-01
-3.361332118511199951e-01
-2.271209001541137695e+00
-1.051450133323669434e+00
-2.508105635643005371e-01
7.475066930055618286e-02
-1.926952958106994629e+00
-7.163613438606262207e-01
-7.882462143898010254e-01
5.647664070129394531e-01
1.491533517837524414e-01
-2.458717972040176392e-01
-1.412489295005798340e+00
-1.428368091583251953e+00
4.146818220615386963e-01
-1.190896052867174149e-02
-6.568904519081115723e-01
-1.218522116541862488e-01
6.631721556186676025e-02
8.744895458221435547e-02
-2.131807953119277954e-01
-5.609192885458469391e-03
-1.202011108398437500e+00
-1.044531106948852539e+00
6.110936999320983887e-01
-4.727801978588104248e-01
-7.573043107986450195e-01
-5.825902819633483887e-01
6.917918324470520020e-01
7.961228489875793457e-01
3.841028511524200439e-01
4.015651345252990723e-01
-6.344511508941650391e-01
3.145660758018493652e-01
2.745112180709838867e-01
-5.006850957870483398e-01
3.059655129909515381e-01
5.737775564193725586e-02
7.518422603607177734e-01
7.546904683113098145e-01
4.452608227729797363e-01
4.767372310161590576e-01
-1.087561249732971191e+00
6.051495075225830078e-01
4.059880375862121582e-01
-6.837905645370483398e-01
2.782368659973144531e-01
2.766132652759552002e-01
1.467229485511779785e+00
-3.951283916831016541e-02
4.938364960253238678e-03
-1.048251152038574219e+00
-1.077810488641262054e-02
5.554176568984985352e-01
-1.043426394462585449e-01
-2.371243238449096680e-01
-2.257534265518188477e-01
4.848206341266632080e-01
1.681812524795532227e+00
1.872051954269409180e+00
-2.510697022080421448e-02
-6.827307939529418945e-01
2.446848005056381226e-01
8.201596736907958984e-01
6.351701021194458008e-01
3.411585807800292969e+00
3.178694248199462891e+00
2.417540788650512695e+00
3.347589969635009766e+00
3.404161453247070312e+00
3.407440900802612305e+00
2.128858804702758789e+00
2.213423728942871094e+00
1.110762119293212891e+00
1.814129829406738281e+00
2.911647796630859375e+00
2.155304431915283203e+00
3.033716440200805664e+00
2.278157472610473633e+00
1.834611296653747559e+00
1.973541975021362305e+00
9.203639030456542969e-01
1.903556466102600098e+00
1.250993371009826660e+00
2.562593460083007812e+00
1.912934184074401855e+00
1.264511704444885254e+00
3.487714290618896484e+00
4.145847797393798828e+00
1.635335206985473633e+00
6.904829144477844238e-01
9.100011587142944336e-01
8.308784365653991699e-01
1.028039693832397461e+00
3.687023162841796875e+00
2.580060720443725586e+00
2.181459188461303711e+00
2.178004503250122070e+00
1.549028515815734863e+00
2.779226541519165039e+00
2.933782577514648438e+00
1.889343500137329102e+00
7.603491544723510742e-01
8.278369903564453125e-01
2.039837121963500977e+00
6.015831232070922852e-01
1.700210809707641602e+00
1.599735140800476074e+00
3.412136793136596680e+00
1.268313765525817871e+00
5.196964740753173828e-01
1.290175914764404297e+00
5.533550381660461426e-01
8.827356100082397461e-01
4.423915445804595947e-01
8.768125772476196289e-01
2.784169673919677734e+00
1.224521756172180176e+00
7.334542870521545410e-01
8.095686435699462891e-01
1.124106645584106445e+00
6.821884512901306152e-01
-5.247680544853210449e-01
-1.720997244119644165e-01
2.269648760557174683e-01
1.526080846786499023e+00
9.332450628280639648e-01
1.772825866937637329e-01
1.117978334426879883e+00
3.687693774700164795e-01
2.586002349853515625e-01
-2.033078521490097046e-01
6.449352949857711792e-02
3.505249619483947754e-01
6.238948106765747070e-01
8.588312864303588867e-01
8.491915464401245117e-01
1.448259592056274414e+00
2.445961534976959229e-01
-2.313580811023712158e-01
2.257796823978424072e-01
-1.629563421010971069e-02
1.984851807355880737e-01
6.074503064155578613e-01
4.386763870716094971e-01
6.417154669761657715e-01
-2.646459341049194336e-01
7.865204811096191406e-01
4.147253334522247314e-01
4.256492853164672852e-01
1.005907580256462097e-01
-5.014608502388000488e-01
6.102050542831420898e-01
-8.383321762084960938e-01
6.214036140590906143e-03
9.509927630424499512e-01
3.392108678817749023e-01
-9.780853986740112305e-01
-5.064291357994079590e-01
4.461685419082641602e-01
5.642718672752380371e-01
7.937210202217102051e-01
9.857525229454040527e-01
5.115378499031066895e-01
1.382472157478332520e+00
1.127146363258361816e+00
9.199302196502685547e-01
2.728080153465270996e-01
1.042869448661804199e+00
1.084529876708984375e+00
2.982738055288791656e-02
-3.735054731369018555e-01
1.855230927467346191e-01
1.531348824501037598e-01
2.053837776184082031e+00
1.613864779472351074e+00
5.118247270584106445e-01
-1.774827688932418823e-01
7.750109434127807617e-01
3.974137008190155029e-01
-1.818027943372726440e-01
2.388369292020797729e-01
1.293223798274993896e-01
-1.117266062647104263e-02
3.992612659931182861e-01
-5.311623215675354004e-01
8.926685899496078491e-03
2.377361506223678589e-01
6.287071108818054199e-01
-3.707537651062011719e-01
-5.994843244552612305e-01
-2.473174361512064934e-03
1.528128981590270996e-01
6.737471222877502441e-01
6.140895485877990723e-01
6.703696250915527344e-01
1.995579004287719727e-01
1.405463367700576782e-01
2.216731458902359009e-01
-4.510972201824188232e-01
3.440610691905021667e-02
-4.003742933273315430e-01
-9.605152904987335205e-02
7.289558649063110352e-01
6.900209784507751465e-01
-7.425203919410705566e-02
-1.409000996500253677e-02
1.014597415924072266e+00
4.049991965293884277e-01
-2.716052532196044922e-01
1.077276095747947693e-02
-7.574390172958374023e-01
9.048833847045898438e-01
1.307825446128845215e+00
1.541384905576705933e-01
-2.220987826585769653e-01
6.508715152740478516e-01
6.940659880638122559e-01
9.822035580873489380e-02
-1.999423354864120483e-01
-1.818225830793380737e-01
-7.666268348693847656e-01
1.232441186904907227e+00
5.384754538536071777e-01
4.440303742885589600e-01
-2.647265791893005371e-01
5.162934064865112305e-01
8.268133401870727539e-01
-2.057241946458816528e-01
2.922192811965942383e-01
4.170264005661010742e-01
2.134807594120502472e-02
5.907228589057922363e-01
4.140344858169555664e-01
4.744771122932434082e-01
1.225121498107910156e+00
9.548688530921936035e-01
6.372734904289245605e-02
-6.259763240814208984e-01
3.663081526756286621e-01
6.421720236539840698e-02
2.984829545021057129e-01
3.698396384716033936e-01
-7.809020578861236572e-02
9.592149406671524048e-02
4.895912706851959229e-01
3.168551027774810791e-01
1.427385210990905762e-01
-5.543239712715148926e-01
1.007913112640380859e+00
-9.070608019828796387e-02
3.249511718750000000e-01
1.377077251672744751e-01
-1.809291094541549683e-01
1.404678672552108765e-01
-1.993058770895004272e-01
3.394409716129302979e-01
-8.074098825454711914e-01
-7.225338220596313477e-01
-5.100826621055603027e-01
1.865118443965911865e-01
6.783195137977600098e-01
1.166031882166862488e-01
8.446779847145080566e-01
7.428075671195983887e-01
4.324637353420257568e-01
3.068084418773651123e-01
-1.999779939651489258e-01
-4.855274558067321777e-01
-6.280798316001892090e-01
2.848609089851379395e-01
9.424381256103515625e-01
7.306524515151977539e-01
3.509525954723358154e-01
-1.179160773754119873e-01
-1.198544800281524658e-01
4.019671678543090820e-01
6.851061582565307617e-01
7.256567478179931641e-01
3.954155147075653076e-01
1.088920712471008301e+00
5.963287949562072754e-01
1.866689920425415039e+00
1.043851733207702637e+00
6.246530413627624512e-01
1.419116616249084473e+00
1.166776344180107117e-01
6.221846938133239746e-01
4.127392768859863281e-01
4.121482670307159424e-01
1.431074976921081543e+00
1.595518946647644043e+00
1.405795574188232422e+00
8.440324664115905762e-01
1.001878142356872559e+00
4.953054785728454590e-01
2.035111337900161743e-01
8.348580598831176758e-01
1.888095736503601074e-01
1.269156634807586670e-01
9.475430250167846680e-01
-1.808118224143981934e-01
1.294265747070312500e+00
4.231852889060974121e-01
7.698065787553787231e-02
2.262183874845504761e-01
-3.501748442649841309e-01
-8.143377900123596191e-01
-3.837979137897491455e-01
5.902912020683288574e-01
9.344313144683837891e-01
1.979462653398513794e-01
-3.222321569919586182e-01
5.758937448263168335e-02
8.642510175704956055e-01
-1.245178654789924622e-02
-1.971347182989120483e-01
-7.564742565155029297e-01
-2.821295857429504395e-01
6.179551482200622559e-01
1.280587315559387207e-01
-1.478135585784912109e-01
-6.380299925804138184e-01
4.775296449661254883e-01
-8.142882585525512695e-02
-6.519736647605895996e-01
-9.042778015136718750e-01
-1.336128473281860352e+00
-1.964818984270095825e-01
-1.472171097993850708e-01
-4.800934717059135437e-02
-8.486948609352111816e-01
-1.219322919845581055e+00
-3.708187341690063477e-01
1.736712753772735596e-01
-1.436933279037475586e+00
-7.155422568321228027e-01
-1.049579381942749023e+00
-1.264122575521469116e-01
-7.407424449920654297e-01
-1.812973856925964355e+00
-9.923253655433654785e-01
-5.761219859123229980e-01
3.529200330376625061e-02
-8.825231194496154785e-01
-1.971868634223937988e+00
-9.161415100097656250e-01
-8.426421284675598145e-01
-5.676910281181335449e-01
-6.179940104484558105e-01
-3.761831521987915039e-01
-7.008827328681945801e-01
3.947405889630317688e-02
-5.651946067810058594e-01
-3.852156102657318115e-01
-1.174469947814941406e+00
-1.518948435783386230e+00
-1.632503032684326172e+00
-2.239507585763931274e-01
-8.611688017845153809e-01
-9.720718264579772949e-01
-1.550224065780639648e+00
-4.243939816951751709e-01
-6.135084629058837891e-01
-9.875204563140869141e-01
-1.236140847206115723e+00
-9.185847640037536621e-01
-7.425130605697631836e-01
-4.113039970397949219e-01
-1.594420909881591797e+00
-7.794803977012634277e-01
-8.487576246261596680e-01
2.097216397523880005e-01
-7.775945067405700684e-01
-8.018230795860290527e-01
-1.372549533843994141e+00
-1.204250454902648926e+00
-8.737350702285766602e-01
-1.171967625617980957e+00
-6.791801452636718750e-01
-8.956145644187927246e-01
-4.794347882270812988e-01
-3.610292971134185791e-01
-7.021641135215759277e-01
-9.972204566001892090e-01
-1.567988872528076172e+00
-7.783519625663757324e-01
-7.471988201141357422e-01
-2.716817259788513184e-01
-4.781047701835632324e-01
6.028755009174346924e-02
-3.008634448051452637e-01
-2.770217359066009521e-01
-1.297260522842407227e+00
-7.862427234649658203e-01
-1.106984257698059082e+00
-6.791118979454040527e-01
-3.782371878623962402e-01
-7.778716087341308594e-01
-8.882834911346435547e-01
-3.899143934249877930e-01
8.780527710914611816e-01
-2.674005627632141113e-01
-5.144412517547607422e-01
-2.031528472900390625e+00
-6.455755829811096191e-01
-1.744406372308731079e-01
-3.618877828121185303e-01
-5.632154345512390137e-01
-2.808871269226074219e-01
3.826531767845153809e-01
-4.976965952664613724e-03
-4.688563942909240723e-01
-5.455086231231689453e-01
-7.565577030181884766e-01
-9.797481894493103027e-01
-1.340734720230102539e+00
-8.792300820350646973e-01
-1.150547504425048828e+00
-8.543926477432250977e-01
-6.362807154655456543e-01
-3.371506631374359131e-01
-6.388067603111267090e-01
-8.402139544486999512e-01
-2.084081411361694336e+00
-1.041022539138793945e+00
-1.213340044021606445e+00
-8.024163246154785156e-01
-1.612322211265563965e+00
-6.041309833526611328e-01
5.040710568428039551e-01
-4.791131913661956787e-01
-7.830788493156433105e-01
-1.774409651756286621e+00
-1.103433728218078613e+00
-7.566636204719543457e-01
-1.309318184852600098e+00
-7.430504560470581055e-01
-5.029178261756896973e-01
9.275549054145812988e-01
8.027065545320510864e-02
-8.480004668235778809e-01
-1.204024672508239746e+00
-1.308456063270568848e+00
-7.611739039421081543e-01
-7.728602290153503418e-01
-1.071443200111389160e+00
-1.070589423179626465e+00
-5.077909231185913086e-01
1.551672816276550293e-01
-7.072196155786514282e-02
-8.446871042251586914e-01
-8.991009593009948730e-01
-3.810906410217285156e-01
-1.941294223070144653e-01
-2.321033626794815063e-01
-5.819451212882995605e-01
-5.917751044034957886e-02
6.002830266952514648e-01
2.403977662324905396e-01
-5.987371206283569336e-01
-1.250843256711959839e-01
-1.195405721664428711e+00
-4.071037769317626953e-01
5.465142726898193359e-01
-2.882070243358612061e-01
-4.222524166107177734e-01
4.807383567094802856e-02
7.938857674598693848e-01
2.205602377653121948e-01
-1.204418092966079712e-01
-3.795494139194488525e-01
-1.080649495124816895e+00
-1.824291199445724487e-01
6.392812728881835938e-02
-8.737552165985107422e-01
-1.130007147789001465e+00
-2.065912485122680664e-01
7.510970234870910645e-01
5.795231461524963379e-01
-6.039356589317321777e-01
5.654042959213256836e-02
-7.508308887481689453e-01
-5.012853145599365234e-01
-2.181686758995056152e-01
-9.917052388191223145e-01
-1.028448581695556641e+00
2.134702801704406738e-01
6.508816480636596680e-01
-6.340745091438293457e-01
-5.813541412353515625e-01
-2.278322875499725342e-01
1.667040884494781494e-01
3.328993022441864014e-01
-1.954272240400314331e-01
-4.192973971366882324e-01
5.818463563919067383e-01
8.216724991798400879e-01
2.287639379501342773e-01
-5.769085139036178589e-02
-1.151564121246337891e-01
-3.487537801265716553e-01
3.182942420244216919e-02
-4.495955407619476318e-01
-4.069132804870605469e-01
3.613840639591217041e-01
1.283547759056091309e+00
1.106341481208801270e+00
1.430987101048231125e-02
-7.704151868820190430e-01
8.181725144386291504e-01
3.916724026203155518e-02
3.785809874534606934e-01
-6.550569534301757812e-01
-1.402584195137023926e+00
2.647865712642669678e-01
9.713724851608276367e-01
1.006745338439941406e+00
-3.818074762821197510e-01
6.390020251274108887e-01
3.282191455364227295e-01
1.174979433417320251e-01
2.954720854759216309e-01
2.792653441429138184e-01
2.624637186527252197e-01
2.741879224777221680e-01
3.022670745849609375e-01
4.728287160396575928e-01
8.283398151397705078e-01
1.304759025573730469e+00
1.110445931553840637e-01
7.270280122756958008e-01
6.221156120300292969e-01
8.869222402572631836e-01
5.757869482040405273e-01
4.169880747795104980e-01
4.451123774051666260e-01
7.858964800834655762e-01
7.455481886863708496e-01
1.272592306137084961e+00
-8.645939230918884277e-01
3.518358469009399414e-01
6.729328036308288574e-01
1.520285129547119141e+00
8.506043255329132080e-02
7.475540637969970703e-01
1.433807611465454102e+00
7.671012878417968750e-01
1.098657488822937012e+00
3.600466847419738770e-01
8.639402389526367188e-01
1.225618124008178711e+00
9.542215466499328613e-01
6.412146687507629395e-01
7.863766551017761230e-01
1.691648721694946289e+00
7.088322043418884277e-01
3.390811383724212646e-01
-6.866299510002136230e-01
7.803807854652404785e-01
7.520034909248352051e-01
4.675093889236450195e-01
-1.179888129234313965e+00
-8.479887843132019043e-01
7.748106122016906738e-01
2.062311172485351562e+00
2.163238376379013062e-01
5.163930729031562805e-02
1.711478233337402344e-01
4.298345372080802917e-02
5.008598566055297852e-01
1.019010469317436218e-01
-6.414237618446350098e-01
-3.130296766757965088e-01
-1.852371990680694580e-01
9.437143206596374512e-01
-1.770917922258377075e-01
-1.690742522478103638e-01
-6.608343124389648438e-01
-6.651623845100402832e-01
6.818506717681884766e-01
-5.921018868684768677e-02
-1.686149120330810547e+00
-7.454867362976074219e-01
6.569119691848754883e-01
5.730392932891845703e-01
1.779677718877792358e-01
3.083399534225463867e-01
-1.096582651138305664e+00
-8.328692317008972168e-01
-2.731794416904449463e-01
-3.295075595378875732e-01
-8.285839557647705078e-01
-7.123978734016418457e-01
-5.522383451461791992e-01
4.315568208694458008e-01
4.361533559858798981e-03
-6.106491088867187500e-01
-1.361490964889526367e+00
6.814950108528137207e-01
2.909433841705322266e-01
-5.346943736076354980e-01
-1.844027876853942871e+00
4.291996657848358154e-01
1.509078979492187500e+00
-3.717640340328216553e-01
-7.418887615203857422e-01
-9.946099519729614258e-01
-3.989482223987579346e-01
-6.889556646347045898e-01
-9.197611212730407715e-01
-1.141602158546447754e+00
2.967966794967651367e-01
-8.669571280479431152e-01
-5.893841981887817383e-01
-4.015819430351257324e-01
-3.476812317967414856e-02
-5.492209196090698242e-01
-3.787762820720672607e-01
-4.980277717113494873e-01
-9.648807644844055176e-01
4.269273281097412109e-01
-4.400557577610015869e-01
-4.016171768307685852e-02
2.583322525024414062e-01
9.098432958126068115e-02
2.294976264238357544e-01
1.209878176450729370e-01
-7.375125288963317871e-01
-2.839890420436859131e-01
-3.361661136150360107e-01
-7.139421105384826660e-01
-4.556308314204216003e-02
4.208136498928070068e-01
1.053942143917083740e-01
9.246935248374938965e-01
-1.261831372976303101e-01
-1.333364397287368774e-01
-1.029477640986442566e-01
-1.063411682844161987e-01
-1.057839393615722656e+00
-1.083139181137084961e+00
-7.492085099220275879e-01
2.852550446987152100e-01
5.376113653182983398e-01
7.355211377143859863e-01
-9.938226342201232910e-01
4.605849087238311768e-01
-1.965999305248260498e-01
3.513430058956146240e-01
-9.126809835433959961e-01
-6.853362321853637695e-01
-1.928747743368148804e-01
5.233407020568847656e-01
-7.558760046958923340e-01
-5.322312191128730774e-02
-5.638747811317443848e-01
-2.953914999961853027e-01
3.411937952041625977e-01
-4.085776507854461670e-01
3.511308729648590088e-01
-1.033137083053588867e+00
4.978683292865753174e-01
-3.617199510335922241e-02
8.016533851623535156e-01
-8.534566760063171387e-01
-6.685957908630371094e-01
6.621821224689483643e-02
2.141860127449035645e-01
-3.917187452316284180e-01
-5.820736885070800781e-01
2.109680622816085815e-01
3.961185812950134277e-01
3.370351493358612061e-01
-2.087246924638748169e-01
2.050404995679855347e-01
3.734869360923767090e-01
7.244482636451721191e-01
-8.048644661903381348e-01
-7.806295156478881836e-01
-1.010104417800903320e+00
-1.241313144564628601e-01
1.907132118940353394e-01
-2.838683724403381348e-01
-8.018475770950317383e-02
-3.017187491059303284e-02
-4.208184480667114258e-01
-2.355191230773925781e+00
-3.365991115570068359e-01
-5.182225108146667480e-01
-2.191551178693771362e-01
3.247318416833877563e-02
-2.827436029911041260e-01
-7.207365632057189941e-01
-4.769614040851593018e-01
-8.789023160934448242e-01
1.409719288349151611e-01
-5.709758400917053223e-01
-1.083107590675354004e+00
-1.940751433372497559e+00
-3.378068804740905762e-01
8.217566609382629395e-01
2.325040996074676514e-01
-4.919008612632751465e-01
-1.247555732727050781e+00
-3.357141017913818359e-01
-5.840384364128112793e-01
2.236739546060562134e-02
-1.248000741004943848e+00
-8.281566500663757324e-01
-5.325102806091308594e-01
8.908545225858688354e-02
-1.044408440589904785e+00
-5.744181275367736816e-01
-8.306798934936523438e-01
5.986434593796730042e-02
-1.669884443283081055e+00
-9.467428922653198242e-01
-1.268059968948364258e+00
-7.560979127883911133e-01
5.284134745597839355e-01
-2.197354286909103394e-01
4.587734863162040710e-02
-1.232244521379470825e-01
-2.679190039634704590e-01
-5.549840331077575684e-01
-1.066885948181152344e+00
-7.763599753379821777e-01
-1.077037811279296875e+00
-6.107048392295837402e-01
-2.523705549538135529e-02
9.621908515691757202e-02
-6.108623743057250977e-01
-4.388479590415954590e-01
-8.233649134635925293e-01
2.332379668951034546e-01
-1.308257579803466797e+00
-1.669444561004638672e+00
-1.541698575019836426e+00
-7.081214338541030884e-02
6.123877316713333130e-02
-9.913536906242370605e-01
-1.926742792129516602e+00
-1.043355703353881836e+00
-1.079054474830627441e-01
-6.851958632469177246e-01
-1.299839019775390625e+00
-1.669228434562683105e+00
-8.756799697875976562e-01
-9.702275693416595459e-02
-2.393718957901000977e-01
-4.546244740486145020e-01
-1.137845873832702637e+00
-7.999963164329528809e-01
-1.019259572029113770e+00
-1.849300622940063477e+00
-1.522381067276000977e+00
-1.180668115615844727e+00
-1.446238160133361816e+00
-2.704057991504669189e-01
-6.138333082199096680e-01
-9.846251457929611206e-02
-7.553734183311462402e-01
-7.074586153030395508e-01
-9.978528022766113281e-01
-2.323379516601562500e+00
-1.636684775352478027e+00
-1.630079865455627441e+00
-6.652852296829223633e-01
1.774967163801193237e-01
-8.003567457199096680e-01
-3.996791839599609375e-01
-1.407285332679748535e+00
-1.102905511856079102e+00
-4.061467945575714111e-01
-5.625654458999633789e-01
-2.304225444793701172e+00
-2.573746919631958008e+00
-4.039332568645477295e-01
-2.884514331817626953e-01
3.714247047901153564e-01
-7.158724069595336914e-01
-1.004815936088562012e+00
-6.175059676170349121e-01
-3.507727086544036865e-01
-1.072715163230895996e+00
-9.731330275535583496e-01
-6.127432584762573242e-01
-4.858266711235046387e-01
-3.449666798114776611e-01
-6.861789226531982422e-01
1.365306526422500610e-01
-9.052272439002990723e-01
-8.604788780212402344e-01
-2.311437845230102539e+00
-5.231590270996093750e-01
-8.447140455245971680e-01
-7.156672477722167969e-01
1.693894267082214355e-01
-6.520084142684936523e-01
5.456747859716415405e-02
-7.327267527580261230e-01
-3.901928961277008057e-01
-1.065121173858642578e+00
-1.831166028976440430e+00
-1.147053956985473633e+00
-8.242745399475097656e-01
-5.188046693801879883e-01
-7.275684475898742676e-01
3.312536515295505524e-03
-8.406346663832664490e-03
-1.400615453720092773e+00
-6.981887221336364746e-01
2.373391836881637573e-01
-2.837152034044265747e-02
-9.009702205657958984e-01
-1.178167819976806641e+00
-1.145355105400085449e-01
6.699828505516052246e-01
1.117166802287101746e-01
-1.508794426918029785e+00
-9.951341748237609863e-01
3.425842821598052979e-01
8.914029002189636230e-01
-8.696203231811523438e-01
-1.543684124946594238e+00
-1.374022811651229858e-01
2.160853445529937744e-01
-1.629668921232223511e-01
-1.033030226826667786e-01
-2.212507873773574829e-01
-2.167690247297286987e-01
4.340844452381134033e-01
-5.885756015777587891e-01
-7.860246300697326660e-01
-9.777320027351379395e-01
1.433172076940536499e-01
-7.035915553569793701e-02
6.859032511711120605e-01
7.683103531599044800e-02
2.652052044868469238e-02
-8.719460964202880859e-01
6.323163509368896484e-01
2.154015004634857178e-01
-2.301661670207977295e-02
-6.482291817665100098e-01
-1.668330878019332886e-01
2.216616868972778320e-01
4.244217872619628906e-01
1.205101728439331055e+00
8.237159848213195801e-01
-1.003444492816925049e-01
2.959009408950805664e-01
-2.761492729187011719e-01
5.888825058937072754e-01
-9.591845422983169556e-02
3.610403239727020264e-01
2.189783304929733276e-01
1.028523325920104980e+00
1.578675508499145508e-01
8.895152807235717773e-01
6.605629324913024902e-01
9.069788455963134766e-01
-4.849316477775573730e-01
-7.166235446929931641e-01
2.917090654373168945e-01
1.975537240505218506e-01
2.381216883659362793e-01
1.829672157764434814e-01
7.039625942707061768e-02
7.903814315795898438e-01
5.605252385139465332e-01
-3.342321813106536865e-01
2.075018547475337982e-02
4.675375223159790039e-01
1.946603357791900635e-01
7.497206926345825195e-01
1.271227598190307617e+00
9.645722508430480957e-01
2.911963760852813721e-01
1.009713649749755859e+00
1.336907893419265747e-01
-4.771123453974723816e-02
-3.528431951999664307e-01
1.314558833837509155e-01
4.340820610523223877e-01
1.530774869024753571e-02
6.442347168922424316e-01
-1.422001123428344727e-01
1.175998449325561523e-01
6.375207304954528809e-01
8.605155944824218750e-01
9.023345708847045898e-01
4.108917415142059326e-01
2.329307645559310913e-01
2.876275479793548584e-01
1.404276251792907715e+00
5.285945534706115723e-01
-1.705060452222824097e-01
8.683555722236633301e-01
4.824092984199523926e-01
1.513292551040649414e+00
2.664543986320495605e-01
-3.086849153041839600e-01
1.662709712982177734e-01
8.748797178268432617e-01
7.020347118377685547e-01
1.465101480484008789e+00
6.144835948944091797e-01
1.356470942497253418e+00
2.076879262924194336e+00
3.428855240345001221e-01
-3.586317300796508789e-01
-1.189983114600181580e-01
7.211976647377014160e-01
9.180814623832702637e-01
2.164791107177734375e+00
1.459278225898742676e+00
3.351792097091674805e-01
1.275371611118316650e-01
5.182295441627502441e-01
4.982822835445404053e-01
-1.309249103069305420e-01
7.720261812210083008e-01
1.701074838638305664e-01
1.417869210243225098e+00
6.749403476715087891e-01
1.369760751724243164e+00
1.043405652046203613e+00
7.140390872955322266e-01
7.497612237930297852e-01
5.809823274612426758e-01
-3.195891380310058594e-01
9.767487645149230957e-03
3.279678821563720703e-01
2.863855957984924316e-01
4.806079864501953125e-01
-5.582686662673950195e-01
-2.736773155629634857e-02
5.015203952789306641e-01
5.479096770286560059e-01
-2.326062321662902832e-01
-3.686160445213317871e-01
3.125290274620056152e-01
-7.435134053230285645e-02
7.758364677429199219e-01
3.841324448585510254e-01
3.294848203659057617e-01
4.227524101734161377e-01
-1.868205219507217407e-01
-1.129115186631679535e-02
-3.271699845790863037e-01
1.917670518159866333e-01
4.366877675056457520e-02
-2.282665297389030457e-02
-2.735226601362228394e-02
-3.329795300960540771e-01
2.382303178310394287e-01
2.382346987724304199e-01
-3.419218361377716064e-01
-1.429547190666198730e+00
-5.824197530746459961e-01
-1.485482901334762573e-01
1.793085783720016479e-01
-4.470476210117340088e-01
6.572507321834564209e-02
1.158491000533103943e-01
4.141241908073425293e-01
-4.665757715702056885e-01
-7.204909920692443848e-01
-1.504520058631896973e+00
5.058790743350982666e-02
4.118838012218475342e-01
-1.157779455184936523e+00
-8.735079765319824219e-01
-6.591020226478576660e-01
8.020485192537307739e-02
-6.609488278627395630e-02
-4.385764002799987793e-01
-4.517509341239929199e-01
-1.311946272850036621e+00
-4.642193317413330078e-01
1.208413466811180115e-01
6.476488709449768066e-02
-4.637224674224853516e-01
-1.251744031906127930e-01
-5.545166730880737305e-01
-1.522014616057276726e-03
-5.341338515281677246e-01
-7.346908450126647949e-01
-7.695740461349487305e-01
-3.152333498001098633e-01
1.057123899459838867e+00
-1.234046220779418945e-01
3.799738883972167969e-01
3.603588938713073730e-01
3.954155445098876953e-01
3.921757042407989502e-01
-1.346923112869262695e-01
-4.843965768814086914e-01
-3.476598262786865234e-01
5.661320090293884277e-01
-7.208299636840820312e-01
-6.150843501091003418e-01
3.677096366882324219e-01
4.719920754432678223e-01
2.665822803974151611e-01
-4.098776727914810181e-03
9.419450908899307251e-02
5.358043313026428223e-02
1.988849975168704987e-02
-5.448375642299652100e-02
-4.067164957523345947e-01
1.488193571567535400e-01
-3.719048500061035156e-01
-3.846018314361572266e-01
-1.955673843622207642e-01
-1.139152050018310547e-01
-5.191615223884582520e-01
-7.266122102737426758e-01
-1.229415163397789001e-01
3.209176957607269287e-01
-6.403678655624389648e-01
-8.441318273544311523e-01
-1.591958999633789062e-01
8.797637224197387695e-01
1.314527750015258789e+00
-1.328950524330139160e+00
-1.295183300971984863e+00
-7.800305485725402832e-01
2.587711513042449951e-01
-2.138700634241104126e-01
-7.359368801116943359e-01
-4.917161762714385986e-01
-5.298651456832885742e-01
-1.239008545875549316e+00
-4.176616296172142029e-02
-5.671517848968505859e-01
-1.472219705581665039e+00
-7.704349160194396973e-01
-2.215991169214248657e-01
-3.564155399799346924e-01
-7.206882238388061523e-01
-1.146807193756103516e+00
-1.056700587272644043e+00
-5.700111985206604004e-01
6.165521144866943359e-01
-4.661923050880432129e-01
-1.557682037353515625e+00
-7.513027191162109375e-01
-4.117724299430847168e-01
-1.243441462516784668e+00
-7.167135179042816162e-02
-2.314528077840805054e-01
1.265743374824523926e-02
4.645885527133941650e-01
-1.330775022506713867e+00
-6.427293419837951660e-01
-8.676708936691284180e-01
1.603290438652038574e-01
-9.226337075233459473e-01
-8.025320172309875488e-01
-4.343964159488677979e-01
3.762905001640319824e-01
-6.907578110694885254e-01
-5.867011547088623047e-01
-9.354587793350219727e-01
-2.361774891614913940e-01
3.927323818206787109e-01
2.867354545742273331e-03
-2.610304057598114014e-01
-5.360920727252960205e-02
3.136511445045471191e-01
-8.546025753021240234e-01
-4.288209378719329834e-01
-2.552796006202697754e-01
-8.710026741027832031e-02
-6.385135054588317871e-01
-2.850461602210998535e-01
7.509367465972900391e-01
5.909400582313537598e-01
-3.337134718894958496e-01
-3.408328294754028320e-01
2.915401160717010498e-01
1.206306457519531250e+00
1.046413183212280273e+00
-1.458927750587463379e+00
-1.106000781059265137e+00
2.645825445652008057e-01
-5.041701197624206543e-01
-4.553349316120147705e-01
-6.635994911193847656e-01
-1.222265124320983887e+00
2.935244739055633545e-01
-1.882435679435729980e-01
-1.370166420936584473e+00
-1.530176520347595215e+00
-8.620744347572326660e-01
-4.156228005886077881e-01
-5.356820225715637207e-01
-8.715656995773315430e-01
-6.847203373908996582e-01
-1.132231712341308594e+00
-4.355892539024353027e-01
2.692030370235443115e-01
-1.185330510139465332e+00
-1.137524247169494629e+00
-2.928399741649627686e-01
1.406259238719940186e-01
-5.113859176635742188e-01
-2.950039505958557129e-01
-2.323581427335739136e-01
4.190918505191802979e-01
1.547058522701263428e-01
-9.105406403541564941e-01
-9.959720969200134277e-01
-5.434702038764953613e-01
3.399152755737304688e-01
-1.029884934425354004e+00
-5.019500255584716797e-01
-8.003074526786804199e-01
-5.680462121963500977e-01
-1.004623696208000183e-01
-6.375315785408020020e-01
-7.570500969886779785e-01
-4.420847296714782715e-01
-5.008410215377807617e-01
-2.760794460773468018e-01
-1.268203973770141602e+00
-6.073034554719924927e-02
-2.364050745964050293e-01
2.235467880964279175e-01
-3.434594571590423584e-01
-6.500083208084106445e-01
-1.136772394180297852e+00
-5.865918993949890137e-01
-9.345731139183044434e-01
-3.314115405082702637e-01
-1.062050104141235352e+00
-9.155845642089843750e-01
-5.464204549789428711e-01
-3.914358019828796387e-01
-2.324978858232498169e-01
-1.118854641914367676e+00
-1.161606907844543457e+00
-9.328495264053344727e-01
7.110729068517684937e-02
-1.001346826553344727e+00
-2.079946756362915039e+00
-1.287818193435668945e+00
-5.074153542518615723e-01
2.940982580184936523e-01
-1.374277353286743164e+00
-1.782868742942810059e+00
-1.254765748977661133e+00
-6.419740915298461914e-01
5.375197902321815491e-02
-1.460219740867614746e+00
-1.902651548385620117e+00
-1.273285031318664551e+00
-9.783055186271667480e-01
6.354538351297378540e-02
-1.412188410758972168e-01
-1.346151351928710938e+00
-1.309077143669128418e+00
-5.437343120574951172e-01
1.541989855468273163e-02
-1.599962830543518066e+00
-1.061005473136901855e+00
-8.523007631301879883e-01
-5.258379578590393066e-01
1.474636606872081757e-02
-1.650181055068969727e+00
-1.323604345321655273e+00
-1.106359720230102539e+00
2.540897727012634277e-01
-9.439969062805175781e-01
-1.811226606369018555e+00
-6.259030103683471680e-01
-8.018325567245483398e-01
-4.391296207904815674e-01
-2.090474843978881836e+00
-1.241390109062194824e+00
-1.100485205650329590e+00
-9.304127097129821777e-01
-1.983931362628936768e-01
-8.986704945564270020e-01
-2.061564922332763672e+00
-1.523576140403747559e+00
-1.988769173622131348e+00
-1.040184736251831055e+00
-9.502358436584472656e-01
-1.276697397232055664e+00
-1.345493078231811523e+00
-4.368112385272979736e-01
-2.214825712144374847e-02
-1.717806816101074219e+00
-1.921157717704772949e+00
-5.855630040168762207e-01
-4.021107852458953857e-01
4.005119800567626953e-01
5.757135897874832153e-02
-9.878152608871459961e-01
-5.181643962860107422e-01
1.659103780984878540e-01
1.485440433025360107e-01
-1.171779036521911621e+00
-2.162763029336929321e-01
-2.279006093740463257e-01
4.764564633369445801e-01
-4.106615185737609863e-01
-2.505296468734741211e-01
-4.245563149452209473e-01
7.958708703517913818e-02
-2.039868980646133423e-01
-3.435519933700561523e-01
-4.988583624362945557e-01
4.026150330901145935e-02
-5.463501811027526855e-01
-6.020408272743225098e-01
-3.489676117897033691e-01
4.546186923980712891e-01
-1.289489567279815674e-01
-4.234441369771957397e-02
2.004994004964828491e-01
-1.553084701299667358e-01
-9.981135725975036621e-01
-6.100593209266662598e-01
5.498951673507690430e-01
2.154687881469726562e+00
1.418967962265014648e+00
-3.226072490215301514e-01
-1.343516230583190918e+00
2.471507042646408081e-01
1.512202322483062744e-01
-3.814469557255506516e-03
-1.461960226297378540e-01
-6.009710431098937988e-01
-6.677969694137573242e-01
1.456636190414428711e+00
1.922609329223632812e+00
3.396049439907073975e-01
7.394681870937347412e-02
-2.642376907169818878e-02
-3.745480775833129883e-01
-2.213307470083236694e-01
-4.339016973972320557e-01
-9.104714989662170410e-01
3.073581755161285400e-01
4.793076217174530029e-01
4.804633185267448425e-02
-7.762421369552612305e-01
6.974543631076812744e-02
4.848696589469909668e-01
-9.588433057069778442e-02
-8.249271512031555176e-01
-9.641099572181701660e-01
1.571078002452850342e-01
8.558027744293212891e-01
4.447814524173736572e-01
-6.280729174613952637e-01
-5.907997861504554749e-02
5.210956931114196777e-01
2.941958904266357422e-01
3.372960686683654785e-01
8.156052231788635254e-01
9.303052425384521484e-01
1.546719551086425781e+00
6.990541219711303711e-01
1.245020270347595215e+00
1.378787994384765625e+00
4.444599449634552002e-01
6.254738569259643555e-01
7.515767961740493774e-02
6.521841287612915039e-01
-4.231780171394348145e-01
6.778851151466369629e-01
2.587663829326629639e-01
1.772223114967346191e+00
5.232945680618286133e-01
6.965769529342651367e-01
1.941061019897460938e-01
5.300554037094116211e-01
-6.868599653244018555e-01
-5.832606554031372070e-01
-3.844161331653594971e-01
6.665198206901550293e-01
8.236362338066101074e-01
-2.439165860414505005e-01
-3.987289071083068848e-01
4.580775499343872070e-01
9.310689568519592285e-01
2.723026871681213379e-01
-6.867622733116149902e-01
-3.739764168858528137e-02
1.786539256572723389e-01
8.500317335128784180e-01
8.548198938369750977e-01
5.983514785766601562e-01
1.661103516817092896e-01
7.243716120719909668e-01
5.546823143959045410e-01
1.270882040262222290e-01
-3.542596101760864258e-01
1.898004487156867981e-02
1.979898288846015930e-02
7.905831336975097656e-01
8.949069380760192871e-01
9.128421545028686523e-01
8.976107239723205566e-01
3.615327775478363037e-01
4.783182144165039062e-01
-1.428183794021606445e+00
-7.002086639404296875e-01
-1.920965015888214111e-01
6.701586842536926270e-01
9.595302939414978027e-01
1.307618856430053711e+00
-4.219229221343994141e-01
4.708749055862426758e-01
8.207446932792663574e-01
1.282037615776062012e+00
-7.382258772850036621e-02
1.602941304445266724e-01
-1.290107518434524536e-01
5.164360404014587402e-01
1.044365763664245605e+00
1.418256521224975586e+00
2.138294130563735962e-01
2.113050073385238647e-01
2.519196867942810059e-01
-2.761901021003723145e-01
1.406554222106933594e+00
2.354039065539836884e-02
-5.451087355613708496e-01
5.441775321960449219e-01
5.739913582801818848e-01
3.514285981655120850e-01
1.254736900329589844e+00
4.205834567546844482e-01
8.026156425476074219e-01
-8.984114527702331543e-01
-8.345784544944763184e-01
2.157999724149703979e-01
1.525513172149658203e+00
1.872990846633911133e+00
-1.641808003187179565e-01
4.661922156810760498e-01
8.160773515701293945e-01
2.905611097812652588e-01
-2.389188557863235474e-01
-5.676886066794395447e-02
1.127594113349914551e+00
2.720088958740234375e-01
1.064761400222778320e+00
1.442674547433853149e-01
1.715365171432495117e+00
7.663631439208984375e-01
8.914667367935180664e-01
4.449035525321960449e-01
7.492964863777160645e-01
2.977261506021022797e-02
-8.519330061972141266e-03
-6.403849124908447266e-01
6.955974698066711426e-01
1.236014366149902344e+00
3.444419205188751221e-01
1.371759474277496338e-01
-1.533501893281936646e-01
8.206176161766052246e-01
4.612572789192199707e-01
-3.302327096462249756e-01
-2.908288240432739258e-01
5.673404932022094727e-01
2.047959089279174805e+00
4.315278232097625732e-01
2.875514924526214600e-01
4.623870551586151123e-02
4.518095552921295166e-01
1.582928448915481567e-01
-1.213448166847229004e+00
-6.111592650413513184e-01
-3.276687264442443848e-01
3.613931313157081604e-02
-7.465212345123291016e-01
-1.179107189178466797e+00
3.134495019912719727e-02
2.210379838943481445e-01
1.307722777128219604e-01
-5.500490665435791016e-01
-8.153170347213745117e-01
-6.496258378028869629e-01
-1.033333063125610352e+00
-3.267754018306732178e-01
2.271673977375030518e-01
-3.259120583534240723e-01
-8.838192820549011230e-01
-2.709755301475524902e-01
-6.160698086023330688e-02
-1.089637279510498047e+00
-1.192402958869934082e+00
-1.108223199844360352e+00
-8.553612828254699707e-01
2.102435082197189331e-01
-1.643196582794189453e+00
-2.473635226488113403e-01
-4.809788167476654053e-01
-4.700677692890167236e-01
-7.211461067199707031e-01
-1.164508104324340820e+00
-8.566191196441650391e-01
-1.229075312614440918e+00
-1.351846694946289062e+00
-1.110266804695129395e+00
-5.265069752931594849e-02
-7.505740225315093994e-02
-2.053010463714599609e-01
3.137238621711730957e-01
7.579371929168701172e-01
7.616145014762878418e-01
2.582483291625976562e-01
-1.249233335256576538e-01
1.013298988342285156e+00
1.793724298477172852e+00
5.652673244476318359e-01
6.588370800018310547e-01
6.410618424415588379e-01
9.622759222984313965e-01
-4.213824868202209473e-01
-6.423545479774475098e-01
5.335181951522827148e-01
1.180425882339477539e+00
6.801865696907043457e-01
-1.056686758995056152e+00
5.167316794395446777e-01
1.077478408813476562e+00
8.928476572036743164e-01
7.437766194343566895e-01
1.801021456718444824e+00
5.633348226547241211e-01
-1.031548857688903809e+00
1.632600426673889160e-01
1.151622176170349121e+00
2.662406861782073975e-01
-9.979207068681716919e-03
9.098044037818908691e-02
2.207011133432388306e-01
7.105960696935653687e-02
-8.907969594001770020e-01
-4.501254260540008545e-01
-1.344962000846862793e+00
7.298085093498229980e-01
-4.442726075649261475e-01
2.686917781829833984e-01
1.749528199434280396e-01
4.926244020462036133e-01
2.258765995502471924e-01
-4.432659447193145752e-01
-1.605995178222656250e+00
-1.035522937774658203e+00
1.989099383354187012e-01
7.679913043975830078e-01
6.515716761350631714e-02
-4.437425136566162109e-01
3.827390968799591064e-01
-9.784303605556488037e-03
-3.509699404239654541e-01
-1.526996016502380371e+00
-6.852572560310363770e-01
-1.791956782341003418e+00
1.041104272007942200e-01
-8.471543192863464355e-01
-7.800729572772979736e-02
-3.526240885257720947e-01
5.816121697425842285e-01
4.544888436794281006e-01
-1.069208145141601562e+00
-2.214442253112792969e+00
-1.303136110305786133e+00
-1.256307244300842285e+00
-4.240097105503082275e-01
-1.588284015655517578e+00
-9.917651414871215820e-01
-2.585051059722900391e-01
-3.018193244934082031e-01
-1.983066648244857788e-01
-1.536711692810058594e+00
-1.093753933906555176e+00
-1.375488758087158203e+00
-2.114928483963012695e+00
-6.456488370895385742e-01
-5.691986083984375000e-01
-4.806834757328033447e-01
-6.356685161590576172e-01
2.605947852134704590e-01
-7.488954067230224609e-02
-3.761857450008392334e-01
-1.540120005607604980e+00
-1.052029490470886230e+00
-1.121844410896301270e+00
-1.768879771232604980e+00
-1.485691428184509277e+00
-8.001770377159118652e-01
2.946762442588806152e-01
1.754600554704666138e-01
-1.500106573104858398e+00
-2.534209489822387695e+00
-1.048182964324951172e+00
-8.898292183876037598e-01
-5.683193355798721313e-02
-1.924660444259643555e+00
-1.684274911880493164e+00
-1.315169572830200195e+00
-2.651652991771697998e-01
2.362865507602691650e-01
-1.454778432846069336e+00
-1.564862251281738281e+00
-1.064477920532226562e+00
-1.044085621833801270e-01
-2.757464647293090820e-01
-1.414269685745239258e+00
-5.733675509691238403e-02
7.279165834188461304e-02
4.829866588115692139e-01
7.949169874191284180e-01
-1.205131173133850098e+00
-9.221127033233642578e-01
-1.051296234130859375e+00
-7.836629152297973633e-01
-4.162513017654418945e-01
-1.221983909606933594e+00
-1.413854718208312988e+00
-3.475485146045684814e-01
5.447599291801452637e-01
4.861458837985992432e-01
-6.765513867139816284e-02
-7.770884633064270020e-01
-1.009156927466392517e-01
1.196028441190719604e-01
-5.483840107917785645e-01
-3.115487396717071533e-01
7.504749894142150879e-01
8.799301385879516602e-01
7.193635702133178711e-01
-2.471714466810226440e-01
4.316344261169433594e-01
-1.622429639101028442e-01
-2.262406647205352783e-01
3.544119894504547119e-01
-7.753130197525024414e-01
-6.318911314010620117e-01
4.359641075134277344e-01
5.298820734024047852e-01
1.042577862739562988e+00
-9.844895452260971069e-02
-1.507146239280700684e+00
-1.312118172645568848e+00
-4.259812533855438232e-01
-8.908210396766662598e-01
-4.996022880077362061e-01
-6.446885466575622559e-01
-7.746440172195434570e-02
-4.923066124320030212e-02
-5.407218337059020996e-01
-1.084276199340820312e+00
4.882753789424896240e-01
-1.831199884414672852e+00
-1.331223011016845703e+00
-6.344857215881347656e-01
-2.419499605894088745e-01
-7.945169210433959961e-01
-3.306096494197845459e-01
2.379534989595413208e-01
2.436077892780303955e-01
-8.495872020721435547e-01
-9.599967598915100098e-01
-1.109466671943664551e+00
6.096293926239013672e-01
-1.019464850425720215e+00
-7.687500715255737305e-01
-9.958443045616149902e-01
3.439040482044219971e-01
3.178803026676177979e-01
-5.339009761810302734e-01
-9.391846656799316406e-01
-6.884005665779113770e-01
-1.887085884809494019e-01
1.292765885591506958e-01
-1.081781983375549316e+00
-1.141443848609924316e+00
-7.077895402908325195e-01
3.754923045635223389e-01
-1.116355299949645996e+00
-6.828092336654663086e-01
-1.706838130950927734e+00
-2.086872339248657227e+00
-5.008657574653625488e-01
-1.032102227210998535e+00
-1.358392119407653809e+00
-1.098980545997619629e+00
-7.423643469810485840e-01
3.414960801601409912e-01
-1.919787377119064331e-01
-1.344478726387023926e+00
-1.062573075294494629e+00
-1.060698032379150391e+00
3.719884753227233887e-01
-1.307629704475402832e+00
-1.034080505371093750e+00
-7.524298429489135742e-01
3.741161823272705078e-01
-4.182162508368492126e-02
-1.622516036033630371e+00
-6.774711012840270996e-01
-9.184486865997314453e-01
-6.926954388618469238e-01
-1.503661632537841797e+00
-1.266859054565429688e+00
-8.501515388488769531e-01
-1.616829931735992432e-01
3.033715784549713135e-01
-6.375030875205993652e-01
-6.882886290550231934e-01
-7.139455676078796387e-01
-1.934102654457092285e+00
-8.726413249969482422e-01
-6.457946300506591797e-01
-3.660718500614166260e-01
-3.438419401645660400e-01
-1.629987955093383789e-01
-3.266687318682670593e-02
-1.473162412643432617e+00
-1.126642823219299316e+00
-7.064554095268249512e-01
-4.691648781299591064e-01
-3.480357527732849121e-01
-9.845369458198547363e-01
-9.603373408317565918e-01
2.010786384344100952e-01
9.039996266365051270e-01
1.620921730995178223e+00
-1.190110146999359131e-01
-3.284449577331542969e-01
-1.018891215324401855e+00
-1.029080152511596680e-01
-5.599824190139770508e-01
-1.538115739822387695e-01
9.756769239902496338e-02
1.633069515228271484e-01
9.372822046279907227e-01
8.488161116838455200e-02
2.766741216182708740e-01
-5.087247490882873535e-01
-4.272854030132293701e-01
-4.581892192363739014e-01
-3.284297883510589600e-01
-3.881434202194213867e-01
-4.229088127613067627e-01
-6.115142628550529480e-02
1.052131056785583496e+00
1.570463180541992188e-01
-8.175002336502075195e-01
-6.877176761627197266e-01
5.406655669212341309e-01
1.320133447647094727e+00
-7.432472705841064453e-01
-3.464556038379669189e-01
1.060205996036529541e-01
1.055662751197814941e+00
2.024400472640991211e+00
2.007491588592529297e+00
1.998549222946166992e+00
1.842610478401184082e+00
1.658886194229125977e+00
1.416921019554138184e+00
1.919350147247314453e+00
1.026015400886535645e+00
1.643917322158813477e+00
1.628959298133850098e+00
1.791518330574035645e+00
2.357303142547607422e+00
1.305194020271301270e+00
9.210734963417053223e-01
1.242648482322692871e+00
1.479784488677978516e+00
9.709330797195434570e-01
3.651381731033325195e-01
3.357805684208869934e-02
4.841940104961395264e-01
4.068558290600776672e-02
-3.784162998199462891e-01
-1.444205522537231445e+00
-8.611777424812316895e-01
-9.162861108779907227e-01
-2.158401012420654297e+00
-1.476303577423095703e+00
-7.345947623252868652e-01
6.278244853019714355e-01
9.402984976768493652e-01
-7.893146872520446777e-01
-1.335866451263427734e+00
-4.058698117733001709e-01
-3.967041671276092529e-01
-4.493131339550018311e-01
-1.060446381568908691e+00
1.415898203849792480e-01
8.231396675109863281e-01
7.581712007522583008e-01
-2.492431178689002991e-02
6.172603368759155273e-01
-2.243448197841644287e-01
-4.047585129737854004e-01
4.144430756568908691e-01
8.160378336906433105e-01
1.642214320600032806e-02
-2.281992435455322266e-01
-6.417300701141357422e-01
5.236800909042358398e-01
1.115341424942016602e+00
7.159210443496704102e-01
-3.904997110366821289e-01
9.481404423713684082e-01
9.002259969711303711e-01
-5.304565429687500000e-01
-8.702048100531101227e-03
-5.548000335693359375e-01
8.295873999595642090e-01
1.867137789726257324e+00
1.832065545022487640e-02
1.136164307594299316e+00
5.593754351139068604e-02
6.993871927261352539e-01
-1.034797072410583496e+00
-4.383773803710937500e-01
2.009814083576202393e-01
1.184206083416938782e-01
1.221926361322402954e-01
8.188170790672302246e-01
1.073172807693481445e+00
-9.505313634872436523e-02
-7.078787088394165039e-01
1.458554528653621674e-02
3.243874311447143555e-01
7.871135473251342773e-01
-6.680810451507568359e-01
-2.049543857574462891e-01
6.322595477104187012e-01
6.904886364936828613e-01
-4.312503337860107422e-01
-1.149410679936408997e-01
9.612875580787658691e-01
1.039014816284179688e+00
-1.732597947120666504e+00
-1.510208398103713989e-01
2.312910109758377075e-01
6.316619515419006348e-01
1.715897440910339355e+00
4.293416813015937805e-02
-6.204452365636825562e-02
-2.452105097472667694e-02
-1.607734411954879761e-01
-6.490854620933532715e-01
-7.008435130119323730e-01
2.071188203990459442e-02
4.338933527469635010e-01
5.990252494812011719e-01
-4.781984090805053711e-01
2.209878414869308472e-01
1.556805819272994995e-01
-7.750996351242065430e-01
-5.696789026260375977e-01
-7.228724360466003418e-01
-3.171136379241943359e-01
-7.813868522644042969e-01
-6.110948324203491211e-01
3.387767076492309570e-01
6.936960816383361816e-01
-1.611122936010360718e-01
-4.208731055259704590e-01
-4.263734221458435059e-01
7.109563946723937988e-01
7.471682131290435791e-02
-5.448516607284545898e-01
-5.345978736877441406e-01
9.559404104948043823e-02
1.642860651016235352e+00
8.435088992118835449e-01
7.818399667739868164e-01
-9.346829610876739025e-04
9.630427360534667969e-01
-4.427197575569152832e-01
-6.199219226837158203e-01
-7.874259948730468750e-01
3.104167804121971130e-02
6.272364258766174316e-01
-3.554951772093772888e-02
-1.220361590385437012e+00
-2.648173570632934570e-01
-6.809037178754806519e-02
-1.176744140684604645e-02
-1.494768142700195312e+00
-7.495728731155395508e-01
1.110522150993347168e-01
-1.593489050865173340e-01
3.978596329689025879e-01
-1.404056847095489502e-01
7.826491594314575195e-01
-1.676024794578552246e-01
1.563926935195922852e-01
6.787647008895874023e-01
-2.961613237857818604e-01
2.499689310789108276e-01
-3.804187178611755371e-01
-3.971340507268905640e-02
8.960269093513488770e-01
3.862972259521484375e-01
3.584865629673004150e-01
1.973519027233123779e-01
4.778188467025756836e-01
2.626806199550628662e-01
-5.144109129905700684e-01
-5.917908549308776855e-01
-6.925649195909500122e-02
5.580518245697021484e-01
5.335475206375122070e-01
-9.723592549562454224e-02
-5.007539410144090652e-03
-8.150672316551208496e-01
5.642887353897094727e-01
5.507447719573974609e-01
-2.957904636859893799e-01
-2.989395260810852051e-01
-3.202113807201385498e-01
2.529771029949188232e-01
9.299557209014892578e-01
5.364825725555419922e-01
-3.958391249179840088e-01
1.648602336645126343e-01
7.965942621231079102e-01
-2.114089965820312500e+00
-1.061273694038391113e+00
-2.106718532741069794e-02
5.089196562767028809e-01
1.063214540481567383e+00
-1.029806375503540039e+00
-8.183843642473220825e-02
-1.081543639302253723e-01
-1.747473627328872681e-01
-7.822165489196777344e-01
-1.557229280471801758e+00
-7.410067319869995117e-01
-5.977783799171447754e-01
2.518357932567596436e-01
-7.402909398078918457e-01
-6.456347107887268066e-01
-1.141267061233520508e+00
4.096048325300216675e-02
-6.903657317161560059e-01
1.331636607646942139e-01
-1.228442072868347168e+00
-6.801226735115051270e-01
-1.429028660058975220e-01
1.289093643426895142e-01
-9.470793008804321289e-01
-2.151894569396972656e-01
-6.644641160964965820e-01
-2.456927299499511719e-01
8.907499909400939941e-01
5.373499989509582520e-01
-2.283041924238204956e-01
-8.100613355636596680e-01
2.439865022897720337e-01
1.798648834228515625e+00
3.915815353393554688e-01
1.060661450028419495e-01
4.004110023379325867e-02
-3.799460232257843018e-01
2.489994019269943237e-01
-1.483914405107498169e-01
-3.238826990127563477e-01
2.194993048906326294e-01
5.406966805458068848e-01
2.044825851917266846e-01
7.014293670654296875e-01
6.973522901535034180e-01
7.824983000755310059e-01
1.023104071617126465e+00
6.644627451896667480e-02
-1.161924123764038086e+00
-9.746049642562866211e-01
-7.607581466436386108e-02
8.721231818199157715e-01
7.906382679939270020e-01
-8.581770211458206177e-02
-2.727562561631202698e-02
1.020068764686584473e+00
1.398186802864074707e+00
5.759246349334716797e-01
9.109674952924251556e-03
-1.132038593292236328e+00
6.308623552322387695e-01
2.190659999847412109e+00
6.693721413612365723e-01
5.568077564239501953e-01
-1.527564674615859985e-01
8.028105497360229492e-01
9.840291142463684082e-01
4.515539109706878662e-01
-1.677514165639877319e-01
-1.232052408158779144e-02
8.479258418083190918e-01
2.584090530872344971e-01
-8.592771738767623901e-02
2.248221039772033691e-01
8.144846558570861816e-01
7.470244765281677246e-01
4.497881233692169189e-01
-2.572307288646697998e-01
3.580821678042411804e-02
5.194739103317260742e-01
6.539916992187500000e-01
4.411270022392272949e-01
3.585282340645790100e-02
3.686171174049377441e-01
7.172314524650573730e-01
1.973925113677978516e+00
-3.613502979278564453e-01
-7.834534049034118652e-01
-5.887656807899475098e-01
7.647333145141601562e-01
1.646934509277343750e+00
-5.415539816021919250e-02
1.159921288490295410e+00
9.335430264472961426e-01
2.350795745849609375e+00
7.182388901710510254e-01
8.135271072387695312e-01
-6.548499464988708496e-01
1.278345465660095215e+00
1.205167889595031738e+00
1.519313693046569824e+00
1.932890415191650391e+00
1.939844608306884766e+00
1.444311261177062988e+00
2.003715991973876953e+00
3.713947534561157227e+00
2.951265335083007812e+00
1.059219360351562500e+00
1.061274766921997070e+00
1.254673957824707031e+00
1.272415399551391602e+00
1.483116626739501953e+00
1.138699293136596680e+00
2.313713788986206055e+00
2.567585706710815430e+00
1.591039419174194336e+00
6.509736180305480957e-01
8.231567144393920898e-01
3.920584022998809814e-01
1.296706795692443848e+00
-5.066764950752258301e-01
-1.267626762390136719e+00
-2.060593962669372559e-01
7.715495675802230835e-02
5.613011866807937622e-02
-8.562050461769104004e-01
-8.355302810668945312e-01
-1.217381119728088379e+00
3.162856400012969971e-01
-9.790460467338562012e-01
-9.459626674652099609e-02
-2.268922328948974609e-01
-1.105558037757873535e+00
-2.049393355846405029e-01
5.212247371673583984e-01
-2.479132413864135742e-01
-2.049459934234619141e+00
-5.823840498924255371e-01
-1.086952760815620422e-01
-5.916517972946166992e-01
-1.767147779464721680e+00
-2.282778918743133545e-01
-4.051237553358078003e-02
7.047492861747741699e-01
-1.541557192802429199e+00
-1.205565690994262695e+00
-1.177029728889465332e+00
-1.180068328976631165e-01
1.190068960189819336e+00
-1.095984101295471191e+00
-8.922999501228332520e-01
-1.000434160232543945e+00
4.529136046767234802e-02
-1.055007815361022949e+00
-1.207882285118103027e+00
-2.202880382537841797e+00
-1.295741677284240723e+00
1.312709301710128784e-01
-1.590572595596313477e+00
-1.487410426139831543e+00
-8.716781735420227051e-01
-6.559213399887084961e-01
-3.650359213352203369e-01
-1.191847205162048340e+00
-1.452761650085449219e+00
-1.714578866958618164e+00
-1.246464490890502930e+00
1.407738029956817627e-02
-1.945757746696472168e+00
-8.045928478240966797e-01
-1.250708222389221191e+00
-2.027861475944519043e-01
1.885085254907608032e-01
-4.626658260822296143e-01
-1.318541407585144043e+00
-1.523541569709777832e+00
-3.608797788619995117e-01
1.167497515678405762e+00
-1.276015996932983398e+00
-1.077684998512268066e+00
-1.438997745513916016e+00
-3.588258028030395508e-01
-1.272611498832702637e+00
-1.525375247001647949e+00
-1.281394958496093750e+00
-7.880749702453613281e-01
-1.306583136320114136e-01
-2.159488677978515625e+00
-1.717212677001953125e+00
-5.706471204757690430e-01
3.439733758568763733e-02
-1.104365587234497070e+00
-1.913497924804687500e+00
-2.071871757507324219e+00
-1.769680619239807129e+00
-3.067628741264343262e-01
-5.925592407584190369e-02
-1.893693566322326660e+00
-2.013316869735717773e+00
-9.788368344306945801e-01
-1.477801442146301270e+00
-1.089485764503479004e+00
-1.925687313079833984e+00
-8.673505783081054688e-01
-1.547733426094055176e+00
-7.441395521163940430e-01
1.006059288978576660e+00
-1.305675387382507324e+00
-7.122260332107543945e-01
-8.949021100997924805e-01
-3.581008613109588623e-01
-6.371104717254638672e-01
-9.871326684951782227e-01
-1.287615656852722168e+00
-6.426701545715332031e-01
5.958494544029235840e-01
-1.237703561782836914e+00
-1.144014477729797363e+00
-7.307096123695373535e-01
-1.269225358963012695e+00
3.336584866046905518e-01
2.542271614074707031e-01
-1.308285593986511230e+00
-1.139634609222412109e+00
-1.090392947196960449e+00
-8.122468739748001099e-02
-1.344465613365173340e+00
-1.210217118263244629e+00
-6.184858679771423340e-01
4.412350952625274658e-01
-1.048185452818870544e-01
-5.891723036766052246e-01
-3.703758418560028076e-01
-8.097536563873291016e-01
1.340346485376358032e-01
1.800852060317993164e+00
-2.572464644908905029e-01
-6.859245896339416504e-01
4.787904024124145508e-02
8.035781979560852051e-01
6.779333353042602539e-01
6.581527739763259888e-02
-3.546080291271209717e-01
-7.239694595336914062e-01
8.094952702522277832e-01
1.814053207635879517e-01
-2.274028807878494263e-01
-3.270085155963897705e-01
1.946197152137756348e-01
1.870605349540710449e+00
1.054531455039978027e+00
1.095262914896011353e-01
-4.668228030204772949e-01
1.751409620046615601e-01
3.781963884830474854e-01
6.125638484954833984e-01
5.473855137825012207e-01
-8.323446661233901978e-02
6.720996648073196411e-02
2.172638416290283203e+00
1.518666267395019531e+00
4.344234168529510498e-01
-5.573346018791198730e-01
1.056163236498832703e-01
2.187018156051635742e+00
-4.728355407714843750e-01
-5.378255844116210938e-01
2.758820354938507080e-01
2.275862932205200195e+00
3.195446431636810303e-01
-3.523288667201995850e-01
2.812584638595581055e-01
1.449860334396362305e+00
1.341596722602844238e+00
4.772737026214599609e-01
8.355606198310852051e-01
3.074815273284912109e-01
1.355353832244873047e+00
1.334797263145446777e+00
1.048455119132995605e+00
2.834200263023376465e-01
3.621347546577453613e-01
5.258101820945739746e-01
6.188786029815673828e-01
8.252577185630798340e-01
9.146028757095336914e-01
8.429611325263977051e-01
8.724120855331420898e-01
1.890852332115173340e+00
1.289422988891601562e+00
9.635657668113708496e-01
7.004243731498718262e-01
5.341317653656005859e-01
1.573834657669067383e+00
-2.550145089626312256e-01
-6.858630478382110596e-02
7.907063961029052734e-01
1.760536670684814453e+00
2.338481426239013672e+00
1.278513073921203613e+00
5.626546740531921387e-01
1.327423095703125000e+00
1.157754659652709961e+00
5.590095520019531250e-01
4.667297899723052979e-01
8.899150490760803223e-01
3.980749845504760742e-01
1.233108043670654297e+00
1.244399189949035645e+00
1.545316219329833984e+00
-4.196626842021942139e-01
1.045735120773315430e+00
5.752236843109130859e-01
-7.943673431873321533e-02
6.942176222801208496e-01
2.468248158693313599e-01
6.185187697410583496e-01
2.216882944107055664e+00
6.782099008560180664e-01
5.480805039405822754e-01
8.480162918567657471e-02
3.851187527179718018e-01
1.906705379486083984e+00
8.495167493820190430e-01
5.836374759674072266e-01
1.838304698467254639e-01
1.543856859207153320e+00
2.017962932586669922e+00
2.069810390472412109e+00
-8.436732888221740723e-01
2.977855801582336426e-01
1.161540150642395020e+00
1.063311815261840820e+00
5.483075380325317383e-01
-7.173303961753845215e-01
-2.570653557777404785e-01
8.395305871963500977e-01
1.896498203277587891e+00
8.926594853401184082e-01
-7.395288348197937012e-01
-1.353188157081604004e-01
-1.358031779527664185e-01
-1.119481444358825684e+00
-1.317148059606552124e-01
-4.971524477005004883e-01
-3.962089419364929199e-01
4.005677998065948486e-01
7.397276163101196289e-01
1.122810125350952148e+00
-1.092415824532508850e-01
4.242751747369766235e-02
1.084201097488403320e+00
-6.170104146003723145e-01
6.327794492244720459e-02
3.832419216632843018e-01
5.032954216003417969e-01
1.687259554862976074e+00
1.694505214691162109e-01
8.031091839075088501e-02
6.297596096992492676e-01
7.435591220855712891e-01
7.596255093812942505e-02
-6.663032770156860352e-01
-2.705522775650024414e-01
-2.207064926624298096e-01
1.355053901672363281e+00
9.433191418647766113e-01
9.444590210914611816e-01
3.527316749095916748e-01
6.111038327217102051e-01
-5.496074557304382324e-01
-6.308639049530029297e-01
-2.507166564464569092e-01
1.756138205528259277e-01
3.898333013057708740e-01
9.276046752929687500e-01
5.990481972694396973e-01
8.006571531295776367e-01
-3.399092555046081543e-01
-2.887765003833919764e-04
9.509872198104858398e-01
-6.157199144363403320e-01
-1.038185000419616699e+00
-2.187115252017974854e-01
6.084164381027221680e-01
1.311499118804931641e+00
3.452725410461425781e-01
6.211613863706588745e-02
-2.998290359973907471e-01
5.450307726860046387e-01
-1.830037951469421387e+00
-2.225938320159912109e+00
-1.607501268386840820e+00
-9.116235375404357910e-01
-2.359020709991455078e-01
-9.342455267906188965e-01
-1.475442051887512207e+00
-5.027606487274169922e-01
-3.137747347354888916e-01
5.765058845281600952e-02
-2.052363634109497070e+00
-1.868126749992370605e+00
-1.327832341194152832e+00
-9.167539477348327637e-01
4.514464139938354492e-01
-9.206397533416748047e-01
-1.403706789016723633e+00
-1.888334512710571289e+00
3.602742552757263184e-01
1.243998050689697266e+00
-1.906131386756896973e+00
-1.479030370712280273e+00
-8.517009615898132324e-01
-3.669322431087493896e-01
1.896853893995285034e-01
5.006043910980224609e-01
-7.011657953262329102e-01
-1.604777336120605469e+00
8.761237263679504395e-01
-6.576074957847595215e-01
-9.155697822570800781e-01
-1.728675961494445801e+00
-1.765204548835754395e+00
3.373942971229553223e-01
1.096875071525573730e+00
-7.250930070877075195e-01
-2.137029409408569336e+00
-1.004019260406494141e+00
7.796645909547805786e-02
-3.406092822551727295e-01
-1.218354344367980957e+00
-6.770713925361633301e-01
-1.448271274566650391e+00
-9.178089499473571777e-01
-4.167608618736267090e-01
-3.958428502082824707e-01
-7.512045502662658691e-01
2.975649833679199219e-01
7.163311839103698730e-01
-1.434260129928588867e+00
-6.909379363059997559e-01
-3.217035531997680664e-01
-3.941346108913421631e-01
4.469808936119079590e-01
-1.419746428728103638e-01
-9.482876062393188477e-01
-4.995901882648468018e-01
1.038308024406433105e+00
-1.328104734420776367e+00
-7.824668884277343750e-01
-6.297910213470458984e-01
2.003262490034103394e-01
1.253524899482727051e+00
5.218394994735717773e-01
-4.954349398612976074e-01
-1.056925654411315918e+00
3.501972556114196777e-01
5.612892508506774902e-01
-1.420786738395690918e+00
-1.371152520179748535e+00
-9.965419769287109375e-01
-6.991460919380187988e-01
1.108622670173645020e+00
6.611132621765136719e-01
1.801064121536910534e-03
-1.075209259986877441e+00
3.024951815605163574e-01
1.525143980979919434e+00
-1.434761404991149902e+00
-1.274693727493286133e+00
-7.952737212181091309e-01
6.079884711652994156e-03
6.209589242935180664e-01
6.669986248016357422e-01
-2.952107191085815430e-01
3.940856754779815674e-01
1.226310372352600098e+00
-5.910476446151733398e-01
-9.484930634498596191e-01
-1.439718008041381836e-01
-3.479756414890289307e-01
9.311464428901672363e-01
1.079019308090209961e+00
1.538480639457702637e+00
7.474634051322937012e-01
9.909630417823791504e-01
8.205225467681884766e-01
-9.474242925643920898e-01
5.423241257667541504e-01
-3.564598560333251953e-01
4.396358504891395569e-02
5.090029835700988770e-01
1.804375052452087402e+00
9.795383214950561523e-01
-6.474161744117736816e-01
-3.927298188209533691e-01
1.495591759681701660e+00
-3.166471794247627258e-02
6.433978080749511719e-01
-6.799917817115783691e-01
-6.031596660614013672e-01
1.077133297920227051e+00
8.170834183692932129e-01
5.296877622604370117e-01
-1.403767019510269165e-01
9.744703769683837891e-01
1.829045563936233521e-01
2.064537703990936279e-01
-1.084743067622184753e-01
-2.384764999151229858e-01
5.966116189956665039e-01
7.559471726417541504e-01
4.553641080856323242e-01
-3.226240277290344238e-01
1.207440137863159180e+00
9.258002974092960358e-03
-4.636119008064270020e-01
-1.298178195953369141e+00
-6.587700843811035156e-01
-5.011070966720581055e-01
3.117671608924865723e-01
-4.660815000534057617e-01
1.045254349708557129e+00
2.809323668479919434e-01
2.407272905111312866e-01
1.251962780952453613e+00
-5.657104253768920898e-01
3.355578184127807617e-01
-2.298055291175842285e-01
4.878516793251037598e-01
1.052643060684204102e+00
1.214457862079143524e-02
3.096010088920593262e-01
2.145593427121639252e-02
1.182226061820983887e+00
1.299588978290557861e-01
-7.557623386383056641e-01
1.921215355396270752e-01
-5.343115329742431641e-01
1.969328848645091057e-03
-6.415726989507675171e-02
2.171111255884170532e-01
1.931601762771606445e-02
5.537104010581970215e-01
4.901638031005859375e-01
6.706671416759490967e-02
4.163056015968322754e-01
-9.466549754142761230e-01
-1.578318715095520020e+00
2.684848010540008545e-01
1.647576838731765747e-01
-1.767215728759765625e-01
-5.881012082099914551e-01
2.017029076814651489e-01
1.287252426147460938e+00
-5.010553002357482910e-01
-1.670808076858520508e+00
-7.425600886344909668e-01
5.239361524581909180e-01
1.052824974060058594e+00
1.717301607131958008e-01
-2.719041425734758377e-03
-7.769091725349426270e-01
8.388037681579589844e-01
-6.693239808082580566e-01
-1.427440166473388672e+00
-8.055342733860015869e-02
-8.714922666549682617e-01
7.109856009483337402e-01
-1.434538841247558594e+00
-4.859040677547454834e-01
-2.225760519504547119e-01
5.489057302474975586e-01
4.284873604774475098e-02
-9.414066076278686523e-01
-1.980849146842956543e+00
-8.544211387634277344e-01
-1.599271774291992188e+00
-9.307158589363098145e-01
-1.772360444068908691e+00
-4.878645837306976318e-01
-5.099614262580871582e-01
-2.331810593605041504e-01
9.624604582786560059e-01
-9.937887787818908691e-01
-2.136304378509521484e+00
-1.650501966476440430e+00
-2.172862142324447632e-01
5.744619965553283691e-01
-2.119184434413909912e-01
-7.494558691978454590e-01
-1.227659225463867188e+00
1.155574798583984375e+00
-5.989957451820373535e-01
-1.841561913490295410e+00
-2.099347352981567383e+00
-1.008100032806396484e+00
1.016115784645080566e+00
-1.147757291793823242e+00
-1.230473160743713379e+00
-1.751063019037246704e-01
8.829201757907867432e-02
3.556477427482604980e-01
-1.323372602462768555e+00
-1.508306264877319336e+00
-1.914215803146362305e+00
-2.694975137710571289e+00
-1.456828117370605469e-01
-2.282084971666336060e-01
5.995109081268310547e-01
-5.643694400787353516e-01
-9.841878414154052734e-01
6.575806140899658203e-01
-5.323450565338134766e-01
-5.464921593666076660e-01
-1.608857989311218262e+00
-4.447673559188842773e-01
3.975882232189178467e-01
-3.691538795828819275e-02
-1.871123164892196655e-01
-4.803988635540008545e-01
1.106341361999511719e+00
7.300811409950256348e-01
-1.342203259468078613e+00
-1.205086231231689453e+00
-1.373000741004943848e+00
1.243994951248168945e+00
8.011559396982192993e-02
1.737112402915954590e-01
-6.549010872840881348e-01
-2.464702427387237549e-01
3.447651565074920654e-01
4.052254557609558105e-01
6.852934956550598145e-01
-4.897851049900054932e-01
-1.044105410575866699e+00
1.074355691671371460e-01
-5.001799464225769043e-01
2.789783775806427002e-01
-3.321338891983032227e-01
1.432135584764182568e-03
1.431101441383361816e+00
-7.845250964164733887e-01
-1.132602334022521973e+00
-6.744650006294250488e-01
6.812795996665954590e-01
1.650054335594177246e+00
-1.662482023239135742e-01
-1.863447763025760651e-02
4.642939940094947815e-02
1.601270914077758789e+00
4.151398539543151855e-01
-3.700416088104248047e-01
-1.912728399038314819e-01
5.516573786735534668e-02
-1.510453671216964722e-01
-1.397821605205535889e-01
-3.025090396404266357e-01
-5.321215987205505371e-01
1.164158940315246582e+00
6.533375382423400879e-01
-1.845629662275314331e-01
5.148767232894897461e-01
1.411631405353546143e-01
1.634463369846343994e-01
8.211850523948669434e-01
-1.017825305461883545e-01
-2.210525050759315491e-02
1.524414718151092529e-01
7.760953903198242188e-01
2.302837371826171875e+00
1.026892289519309998e-01
-3.343456089496612549e-01
-4.346244335174560547e-01
8.295549750328063965e-01
5.384455323219299316e-01
-3.155522644519805908e-01
-3.640868514776229858e-02
8.302397727966308594e-01
1.346591353416442871e+00
9.316420555114746094e-02
-6.037313938140869141e-01
3.189496099948883057e-01
-1.319995615631341934e-02
3.711585104465484619e-01
-5.827886462211608887e-01
2.869561314582824707e-01
4.877221584320068359e-01
1.705959081649780273e+00
5.870046615600585938e-01
6.439701318740844727e-01
1.074636816978454590e+00
-1.461078524589538574e-01
-5.512587428092956543e-01
4.883439838886260986e-01
-6.574268341064453125e-01
-7.608451843261718750e-01
1.804144233465194702e-01
9.719236940145492554e-02
1.899560928344726562e+00
5.029688477516174316e-01
6.001142859458923340e-01
-2.545701861381530762e-01
1.460809826850891113e+00
2.157579660415649414e+00
1.302294611930847168e+00
2.292515039443969727e-01
-8.452396094799041748e-02
1.317194223403930664e+00
1.533636569976806641e+00
1.176669239997863770e+00
1.632902175188064575e-01
-1.949960440397262573e-01
1.691320419311523438e+00
1.534895896911621094e+00
-4.028659462928771973e-01
-5.805261433124542236e-02
2.006807565689086914e+00
1.443984985351562500e+00
-2.355672419071197510e-01
-4.609002768993377686e-01
1.301843285560607910e+00
5.816265940666198730e-01
4.223263263702392578e-01
-9.546430110931396484e-01
-4.752467274665832520e-01
5.462852120399475098e-01
1.131644487380981445e+00
1.360607266426086426e+00
-9.602813124656677246e-01
7.112005949020385742e-01
2.019398510456085205e-01
7.038825154304504395e-01
1.333055496215820312e+00
6.383264064788818359e-01
-2.687585651874542236e-01
9.432851076126098633e-01
1.448561906814575195e+00
1.584838628768920898e+00
9.022983908653259277e-01
-3.042923472821712494e-02
-9.273663163185119629e-01
2.013080835342407227e+00
2.861244976520538330e-01
-2.337063103914260864e-01
-2.593030035495758057e-01
7.920192480087280273e-01
1.113819599151611328e+00
1.057251542806625366e-01
-8.659092336893081665e-02
-2.746462225914001465e-01
-1.540277004241943359e+00
-6.262651085853576660e-01
9.593197107315063477e-01
-1.214682221412658691e+00
-3.074568510055541992e-01
1.903048753738403320e-01
2.040004730224609375e+00
-6.192191243171691895e-01
-5.145190656185150146e-02
-6.935374140739440918e-01
-2.253139466047286987e-01
4.604661166667938232e-01
-2.307000756263732910e-02
-2.150843292474746704e-01
-2.576040923595428467e-01
1.454970717430114746e+00
1.058583736419677734e+00
-7.506639510393142700e-02
8.182091116905212402e-01
-1.581843048334121704e-01
1.059507250785827637e+00
3.314583599567413330e-01
5.702780485153198242e-01
-6.192631125450134277e-01
5.541504025459289551e-01
8.301759958267211914e-01
-5.554416775703430176e-01
-5.882205367088317871e-01
4.741032123565673828e-01
-2.729097306728363037e-01
1.183042451739311218e-01
-1.017310619354248047e+00
-5.399086475372314453e-01
-3.816457688808441162e-01
-7.845943421125411987e-02
1.477753162384033203e+00
-6.412659287452697754e-01
-7.834960222244262695e-01
-4.826837778091430664e-02
-9.399340748786926270e-01
8.907400965690612793e-01
7.375624179840087891e-01
-1.203396201133728027e+00
-5.730904340744018555e-01
1.266598463058471680e+00
1.174354910850524902e+00
-6.670804619789123535e-01
-3.837805986404418945e-01
-2.114651948213577271e-01
9.571388363838195801e-01
-2.519213557243347168e-01
-1.604553461074829102e+00
-9.877831339836120605e-01
-2.898117601871490479e-01
6.032894253730773926e-01
-1.773837089538574219e+00
-3.564322590827941895e-01
-8.900256752967834473e-01
-1.239398121833801270e+00
-1.248758077621459961e+00
-1.086217284202575684e+00
-1.936907649040222168e+00
-1.475426793098449707e+00
-1.057215332984924316e+00
8.312320709228515625e-01
-9.397538304328918457e-01
-5.728502869606018066e-01
-1.665830612182617188e+00
-1.300533294677734375e+00
7.013336420059204102e-01
-7.053611278533935547e-01
-1.814818143844604492e+00
-9.312602877616882324e-01
4.591706097126007080e-01
6.054046005010604858e-02
-1.819775700569152832e+00
-1.852026581764221191e-01
-1.172231435775756836e+00
3.788091242313385010e-01
-6.721599102020263672e-01
-7.241273522377014160e-01
-1.287997841835021973e+00
1.972912065684795380e-02
3.761070370674133301e-01
-4.565717875957489014e-01
-1.456014633178710938e+00
-1.800343751907348633e+00
-2.307214498519897461e+00
-1.823822140693664551e+00
-1.550050377845764160e+00
-1.846779227256774902e+00
-1.666415452957153320e+00
-1.298430442810058594e+00
1.046359777450561523e+00
-9.253470897674560547e-01
7.518544793128967285e-01
-8.529279828071594238e-01
-5.579730272293090820e-01
-8.778120577335357666e-02
-5.016788840293884277e-01
-1.905277013778686523e+00
-1.028680324554443359e+00
4.603744447231292725e-01
4.167129695415496826e-01
-1.770595669746398926e+00
-1.494446992874145508e+00
-2.036496877670288086e+00
2.987117469310760498e-01
1.357640624046325684e-01
-5.145148634910583496e-01
-1.772802352905273438e+00
-7.451684474945068359e-01
9.870477914810180664e-01
-8.936216831207275391e-01
-9.757754206657409668e-01
-1.127166390419006348e+00
-1.321189522743225098e+00
-9.218077063560485840e-01
-1.465321183204650879e+00
-1.358648180961608887e+00
-1.069251894950866699e+00
-4.793238043785095215e-01
8.986800909042358398e-01
-3.665537238121032715e-01
-6.989915966987609863e-01
-1.112082719802856445e+00
-1.138748645782470703e+00
5.609185695648193359e-01
-6.342872381210327148e-01
3.240817189216613770e-01
-7.560564279556274414e-01
8.105641603469848633e-01
1.065155386924743652e+00
1.548310518264770508e-01
-2.982114851474761963e-01
-1.555661797523498535e+00
8.385891318321228027e-01
-2.236034572124481201e-01
2.749362885951995850e-01
-7.275486588478088379e-01
-4.002448618412017822e-01
6.281169056892395020e-01
1.538962423801422119e-01
1.354586333036422729e-01
-1.819642335176467896e-01
-4.893348813056945801e-01
-3.362278342247009277e-01
-2.348065078258514404e-01
-3.148589730262756348e-01
-5.015333294868469238e-01
-4.034250378608703613e-01
1.183386683464050293e+00
-2.287782169878482819e-02
6.683377623558044434e-01
-4.377637803554534912e-01
1.891893520951271057e-02
1.316904783248901367e+00
-3.643780350685119629e-01
-9.160461425781250000e-01
-5.030204057693481445e-01
1.733276367187500000e+00
1.621264457702636719e+00
3.774109184741973877e-01
-3.807401061058044434e-01
-5.051369071006774902e-01
9.204449057579040527e-01
1.004536598920822144e-01
-3.835056126117706299e-01
5.227125883102416992e-01
-6.033094525337219238e-01
6.788744926452636719e-01
1.190975010395050049e-01
1.564652085304260254e+00
3.337184488773345947e-01
-1.359378814697265625e+00
-5.604428052902221680e-01
-7.603814601898193359e-01
-4.496460855007171631e-01
-4.108481109142303467e-01
-1.356256455183029175e-01
9.413352608680725098e-01
6.369983553886413574e-01
1.561594247817993164e+00
-1.176767945289611816e-01
-6.045595407485961914e-01
6.165593862533569336e-01
7.498191297054290771e-02
-1.826277673244476318e-01
-2.366852760314941406e-01
6.758962273597717285e-01
1.177180528640747070e+00
-1.604506820440292358e-01
3.391839563846588135e-01
5.029098130762577057e-03
1.723785161972045898e+00
1.957397721707820892e-02
-9.340336173772811890e-02
-7.539609819650650024e-02
1.851190924644470215e-01
5.178112387657165527e-01
5.954739451408386230e-01
2.120367437601089478e-01
-9.016391634941101074e-01
-1.131874203681945801e+00
2.457957565784454346e-01
-4.606053829193115234e-01
-3.533241450786590576e-01
-5.591176748275756836e-01
-6.515330672264099121e-01
6.682975888252258301e-01
8.253578096628189087e-02
6.753486394882202148e-01
-2.661667466163635254e-01
-6.335765719413757324e-01
4.327865540981292725e-01
-6.743065118789672852e-01
-8.465247750282287598e-01
-3.239130973815917969e-01
5.215644240379333496e-01
2.842401564121246338e-01
-2.822389900684356689e-01
7.388101518154144287e-02
4.065304994583129883e-01
9.454262256622314453e-01
-1.464193016290664673e-01
-1.738015294075012207e+00
-9.206224083900451660e-01
-8.358598947525024414e-01
4.032058417797088623e-01
-1.746780395507812500e+00
1.234532967209815979e-01
-5.005095005035400391e-01
1.664880365133285522e-01
3.445974290370941162e-01
-9.813615679740905762e-01
-1.303250342607498169e-01
-9.409002065658569336e-01
-1.893525719642639160e-01
4.259466230869293213e-01
-4.499962329864501953e-01
-4.657414853572845459e-01
4.250964820384979248e-01
1.009505391120910645e-01
1.401753783226013184e+00
-2.117635965347290039e+00
3.245089948177337646e-01
-6.383095383644104004e-01
2.204401418566703796e-02
9.768450856208801270e-01
-1.036072492599487305e+00
4.687817990779876709e-01
-1.049156785011291504e+00
3.533863723278045654e-01
-3.676854446530342102e-02
-7.697543501853942871e-01
-1.320524811744689941e+00
-1.212910652160644531e+00
3.567183613777160645e-01
2.100852504372596741e-02
-7.189270853996276855e-01
-1.654599070549011230e+00
5.972148105502128601e-02
5.750218629837036133e-01
9.168593287467956543e-01
-2.446713685989379883e+00
-1.138455033302307129e+00
-4.972673356533050537e-01
5.027722120285034180e-01
-1.240465998649597168e+00
1.369548887014389038e-01
-6.426129341125488281e-01
-9.910515695810317993e-02
-1.790328770875930786e-01
-1.418743729591369629e+00
-1.009650826454162598e+00
-1.545835852622985840e+00
-1.065948903560638428e-01
8.836794495582580566e-01
1.090843379497528076e-01
5.629606842994689941e-01
5.101627483963966370e-02
1.310907959938049316e+00
4.351457059383392334e-01
3.033252954483032227e-01
-3.237274885177612305e-01
-7.943279743194580078e-01
4.000399708747863770e-01
-1.431583285331726074e+00
-4.667397141456604004e-01
1.519059538841247559e-01
-1.062964320182800293e+00
2.101165205240249634e-01
-7.365567088127136230e-01
-8.141201734542846680e-01
-4.396313726902008057e-01
-8.949921131134033203e-01
3.534077480435371399e-02
-5.235504508018493652e-01
7.460447400808334351e-02
1.926069892942905426e-02
-9.231741428375244141e-01
-6.261900067329406738e-01
-8.093269467353820801e-01
-1.148728251457214355e+00
-1.236865282058715820e+00
3.096195161342620850e-01
1.083340048789978027e+00
-4.363663867115974426e-02
-1.604971289634704590e-01
-6.435317397117614746e-01
7.411304712295532227e-01
1.550820469856262207e+00
3.519971966743469238e-01
-7.381761074066162109e-01
-8.121370673179626465e-01
5.923177003860473633e-01
-3.596920669078826904e-01
7.328485846519470215e-01
2.943873405456542969e-02
-5.379196405410766602e-01
9.998855590820312500e-01
1.541217565536499023e+00
2.523642964661121368e-02
-6.566195935010910034e-02
-5.428479313850402832e-01
6.521148085594177246e-01
2.800801694393157959e-01
1.124256372451782227e+00
-7.394825574010610580e-03
-5.287770628929138184e-01
7.029640674591064453e-01
-7.570381760597229004e-01
-3.190837502479553223e-01
-4.988743662834167480e-01
7.368664145469665527e-01
1.031365036964416504e+00
2.155265808105468750e-01
1.473622083663940430e+00
1.739892125129699707e+00
2.310760021209716797e+00
1.189381122589111328e+00
1.252317786216735840e+00
4.158130586147308350e-01
2.537996321916580200e-02
9.920684695243835449e-01
-3.584381192922592163e-02
1.435721874237060547e+00
1.586041808128356934e+00
5.290975570678710938e-01
1.317142009735107422e+00
4.652574360370635986e-01
7.934332489967346191e-01
4.659619629383087158e-01
1.942043304443359375e-01
1.116532683372497559e+00
1.044463872909545898e+00
9.305641055107116699e-01
2.722767889499664307e-01
5.167441964149475098e-01
3.045580387115478516e+00
7.282143831253051758e-01
1.458995938301086426e-01
-6.647270917892456055e-02
1.190514564514160156e+00
2.465138912200927734e+00
8.550991415977478027e-01
1.141981005668640137e+00
5.885656476020812988e-01
1.261839747428894043e+00
7.376299500465393066e-01
5.103611350059509277e-01
-1.372013590298593044e-03
5.414803624153137207e-01
1.063290834426879883e+00
-1.197589397430419922e+00
4.177621603012084961e-01
9.579247236251831055e-01
1.050970673561096191e+00
6.254239082336425781e-01
7.770053744316101074e-01
-1.313841789960861206e-01
2.209035903215408325e-01
5.020920038223266602e-01
7.536719441413879395e-01
-4.341970086097717285e-01
2.357678562402725220e-01
3.027376234531402588e-01
7.531880140304565430e-01
2.214174747467041016e+00
1.207962036132812500e-01
4.803677499294281006e-01
-1.682557761669158936e-01
4.728497266769409180e-01
2.100391864776611328e+00
1.829906255006790161e-01
2.290991246700286865e-01
5.276694893836975098e-01
2.190691232681274414e+00
7.995032668113708496e-01
5.863172411918640137e-01
2.368345111608505249e-02
-3.358359932899475098e-01
7.897189855575561523e-01
-3.715269267559051514e-02
9.896366596221923828e-01
6.784247756004333496e-01
1.960282772779464722e-01
6.282948255538940430e-01
1.836859941482543945e+00
1.616392374038696289e+00
4.940536320209503174e-01
-2.524089217185974121e-01
8.011977076530456543e-01
-1.207103431224822998e-01
2.104341030120849609e+00
1.192192912101745605e+00
6.908614039421081543e-01
1.851439356803894043e+00
-4.465740546584129333e-02
1.179327368736267090e+00
2.993238270282745361e-01
8.780450224876403809e-01
1.896230936050415039e+00
-1.049644425511360168e-01
1.291922211647033691e+00
5.865825414657592773e-01
1.153940677642822266e+00
7.285771369934082031e-01
5.642136186361312866e-02
4.858946800231933594e-01
-5.957778096199035645e-01
9.200172424316406250e-01
4.615994989871978760e-01
8.151611685752868652e-01
7.342569828033447266e-01
2.720427513122558594e-01
8.215439319610595703e-01
1.975946068763732910e+00
4.714909791946411133e-01
-3.561489516869187355e-03
1.575999557971954346e-01
6.065030097961425781e-01
-6.737049818038940430e-01
-2.883363366127014160e-01
3.704758882522583008e-01
1.054810523986816406e+00
1.627872705459594727e+00
-6.607928313314914703e-03
1.083521395921707153e-01
-8.060782551765441895e-01
4.477151036262512207e-01
1.524009227752685547e+00
-2.604327499866485596e-01
1.538259536027908325e-01
-3.925899267196655273e-01
1.108519673347473145e+00
2.093772292137145996e-01
8.190285563468933105e-01
-1.622893959283828735e-01
-3.262797296047210693e-01
5.450898408889770508e-01
-5.798284411430358887e-01
-8.885334134101867676e-01
1.076861500740051270e+00
3.564713299274444580e-01
7.048745155334472656e-01
8.589733242988586426e-01
-3.518770635128021240e-01
-2.037138044834136963e-01
1.634460538625717163e-01
4.302674531936645508e-01
-5.115050077438354492e-01
-6.606034636497497559e-01
-4.790972173213958740e-01
2.839824855327606201e-01
6.429687738418579102e-01
-5.350970029830932617e-01
-1.062943220138549805e+00
-2.370640486478805542e-01
-3.947019875049591064e-01
1.364227414131164551e+00
-2.453518211841583252e-01
-1.020114660263061523e+00
-1.001622319221496582e+00
2.598243951797485352e-01
5.611409544944763184e-01
-1.103248238563537598e+00
-6.005753874778747559e-01
-1.673279404640197754e+00
1.128075599670410156e+00
-1.050267934799194336e+00
-9.532285332679748535e-01
-6.773960590362548828e-01
-6.591091752052307129e-01
8.178647756576538086e-01
-6.260081380605697632e-02
-1.790620326995849609e+00
-1.217783689498901367e+00
-8.313238620758056641e-01
-1.714216321706771851e-01
-6.200475692749023438e-01
-9.309348464012145996e-01
-5.639582872390747070e-01
-1.817436963319778442e-01
8.255603909492492676e-02
-3.804506659507751465e-01
-9.205704927444458008e-01
3.563426807522773743e-02
-3.673956990242004395e-01
8.228273987770080566e-01
-1.150880694389343262e+00
-7.023673057556152344e-01
-7.147828936576843262e-01
8.930629491806030273e-01
6.368878483772277832e-01
-2.861421704292297363e-01
-1.106458425521850586e+00
-9.055079817771911621e-01
1.067566156387329102e+00
-9.115880727767944336e-01
-1.521398186683654785e+00
-1.341342806816101074e+00
-3.872927427291870117e-01
9.714693427085876465e-01
-2.915340363979339600e-01
-6.638337969779968262e-01
-9.414660334587097168e-01
-9.702161550521850586e-01
-6.261550188064575195e-01
-1.169363260269165039e+00
-8.527719974517822266e-01
-7.749049663543701172e-01
-1.831779718399047852e+00
-2.580063343048095703e-01
-9.814973473548889160e-01
-1.127725481986999512e+00
-1.770299196243286133e+00
-8.872677087783813477e-01
3.597603738307952881e-01
-1.480212569236755371e+00
-9.528428912162780762e-01
-2.552245557308197021e-01
1.515137553215026855e-01
8.398096263408660889e-02
-6.226685047149658203e-01
-1.138212203979492188e+00
-1.770740389823913574e+00
7.843680679798126221e-02
-1.396477580070495605e+00
-1.316492080688476562e+00
-1.011001110076904297e+00
-3.756008446216583252e-01
3.168940544128417969e-01
-2.931055128574371338e-01
-2.853179574012756348e-01
-9.971712231636047363e-01
-6.381779909133911133e-01
-2.084716856479644775e-01
-1.255993008613586426e+00
-1.536103248596191406e+00
-8.979441523551940918e-01
-7.201797366142272949e-01
9.404002428054809570e-01
5.336505770683288574e-01
4.613803923130035400e-01
-9.947121739387512207e-01
-2.057875841856002808e-01
1.596238851547241211e+00
-2.320429831743240356e-01
5.142144560813903809e-01
-1.017983198165893555e+00
1.775943040847778320e-01
1.091941118240356445e+00
6.097977161407470703e-01
-2.700008153915405273e-01
6.106499210000038147e-02
8.192546963691711426e-01
-9.139413237571716309e-01
-6.368897557258605957e-01
-1.386865228414535522e-02
6.532135605812072754e-01
1.188389897346496582e+00
2.227069437503814697e-01
-2.205640375614166260e-01
-6.054208278656005859e-01
-5.869534984230995178e-02
-1.487223953008651733e-01
-6.042529344558715820e-01
-1.256652951240539551e+00
1.520517617464065552e-01
8.844500184059143066e-01
1.205964922904968262e+00
5.184512138366699219e-01
1.459841370582580566e+00
-1.259361207485198975e-01
3.981517255306243896e-01
1.364335417747497559e+00
-1.345044732093811035e+00
-4.873113334178924561e-01
7.211986780166625977e-01
5.980767011642456055e-01
1.447293400764465332e+00
2.369607239961624146e-01
9.462884813547134399e-02
6.585304737091064453e-01
9.207159280776977539e-01
-4.646168947219848633e-01
-1.527957916259765625e+00
-7.310201525688171387e-01
-5.551081299781799316e-01
1.785943388938903809e+00
4.525863826274871826e-01
1.022934541106224060e-01
-1.256197333335876465e+00
-6.308584213256835938e-01
1.484279632568359375e-01
1.096966505050659180e+00
-5.483947992324829102e-01
-4.553539752960205078e-01
-3.668668568134307861e-01
9.717311263084411621e-01
-2.294038981199264526e-01
4.198486208915710449e-01
3.303229808807373047e-01
6.896461360156536102e-03
1.484031081199645996e+00
-9.692358970642089844e-01
6.625887937843799591e-03
-1.049234390258789062e+00
9.077956676483154297e-01
6.630266308784484863e-01
8.725213408470153809e-01
-2.726675271987915039e-01
-9.813094139099121094e-01
8.062604665756225586e-01
-4.565314352512359619e-01
-6.952568888664245605e-01
-1.081313014030456543e+00
-8.266734480857849121e-01
4.225451871752738953e-02
1.288563460111618042e-01
-6.709604710340499878e-02
3.616138547658920288e-02
-4.897991418838500977e-01
-2.821192741394042969e-01
-1.609898805618286133e+00
-1.154216885566711426e+00
-4.402917921543121338e-01
-3.580814599990844727e-01
9.878163337707519531e-01
-6.972254514694213867e-01
5.308306217193603516e-01
-1.137946844100952148e-01
-1.395995318889617920e-01
1.061795711517333984e+00
-5.662606358528137207e-01
-4.698777794837951660e-01
-3.324563503265380859e-01
5.072155594825744629e-01
6.014935374259948730e-01
1.000953793525695801e+00
-2.988770902156829834e-01
-1.600484848022460938e+00
7.187625169754028320e-01
-1.452053546905517578e+00
-5.373063087463378906e-01
-6.527016758918762207e-01
-1.063165068626403809e+00
1.276621222496032715e+00
-6.783022880554199219e-01
-9.425077438354492188e-01
-2.936716079711914062e-01
-4.900974631309509277e-01
2.548595666885375977e-01
-1.150027394294738770e+00
-1.649152874946594238e+00
-3.851048648357391357e-01
3.190598189830780029e-01
9.341203570365905762e-01
-6.587950587272644043e-01
-5.674571990966796875e-01
3.644002079963684082e-01
9.543954581022262573e-02
1.258001208305358887e+00
-1.232049584388732910e+00
-1.420421719551086426e+00
-7.949976325035095215e-01
1.538054794073104858e-01
3.262126147747039795e-01
1.966064870357513428e-01
-2.917728126049041748e-01
-2.631653845310211182e-01
5.690804123878479004e-01
-1.152983307838439941e+00
9.405197575688362122e-03
8.045458048582077026e-02
-5.272725224494934082e-01
4.926597476005554199e-01
3.107917904853820801e-01
6.630963683128356934e-01
-1.544482856988906860e-01
-3.343500494956970215e-01
6.592091917991638184e-01
5.277733802795410156e-01
-1.901193559169769287e-01
-2.101449668407440186e-01
-7.185813784599304199e-01
1.557317733764648438e+00
5.055473446846008301e-01
1.243027806282043457e+00
2.820249795913696289e-01
4.486251771450042725e-01
1.803310513496398926e+00
-1.533247828483581543e-01
4.942660927772521973e-01
-7.936780154705047607e-02
1.064829230308532715e+00
1.403550624847412109e+00
2.015671730041503906e+00
7.952669262886047363e-01
8.913062214851379395e-01
9.929415583610534668e-01
1.437847375869750977e+00
-3.376024365425109863e-01
-3.964906632900238037e-01
1.341341286897659302e-01
1.637640953063964844e+00
6.097019910812377930e-01
1.122990012168884277e+00
1.361309438943862915e-01
5.927463173866271973e-01
9.408375620841979980e-01
4.179448485374450684e-01
4.973245263099670410e-01
1.281604766845703125e-01
-7.459712028503417969e-02
5.576757192611694336e-01
1.826151847839355469e+00
6.873275041580200195e-01
6.497345566749572754e-01
2.005953043699264526e-01
1.448989629745483398e+00
1.825921237468719482e-01
2.194223701953887939e-01
-1.619640141725540161e-01
8.577593564987182617e-01
1.959432840347290039e+00
1.876076221466064453e+00
1.947952032089233398e+00
5.340090394020080566e-01
1.331904172897338867e+00
7.109674215316772461e-01
6.520457863807678223e-01
1.205398201942443848e+00
6.606296896934509277e-01
6.999769806861877441e-01
9.758584499359130859e-01
2.405616521835327148e+00
1.486462712287902832e+00
8.159247636795043945e-01
4.875758886337280273e-01
6.462349891662597656e-01
-6.578074097633361816e-01
5.406839251518249512e-01
-4.719163477420806885e-01
1.921547770500183105e+00
1.457184195518493652e+00
8.854503035545349121e-01
-1.559304166585206985e-02
6.183085441589355469e-01
1.605972886085510254e+00
2.631195485591888428e-01
-6.050823926925659180e-01
-1.739983111619949341e-01
1.829328417778015137e+00
1.612319827079772949e+00
1.182176589965820312e+00
7.566475272178649902e-01
1.183686137199401855e+00
1.339367032051086426e+00
1.168503284454345703e+00
1.465698242187500000e+00
2.213096141815185547e+00
1.701406717300415039e+00
2.296563625335693359e+00
2.063997268676757812e+00
1.949578166007995605e+00
2.971372842788696289e+00
1.878165483474731445e+00
1.285835623741149902e+00
9.852895140647888184e-01
8.411096334457397461e-01
1.173665523529052734e+00
1.718768000602722168e+00
1.907141447067260742e+00
2.528876543045043945e+00
2.381964921951293945e+00
1.523088812828063965e+00
7.604869008064270020e-01
1.756737232208251953e+00
1.459794640541076660e+00
1.004601240158081055e+00
4.967290163040161133e-01
1.087635457515716553e-01
4.920851290225982666e-01
1.469127416610717773e+00
1.425337314605712891e+00
9.891233444213867188e-01
1.301012516021728516e+00
2.373752146959304810e-01
2.828181684017181396e-01
6.280443668365478516e-01
5.192737579345703125e-01
8.499674201011657715e-01
8.219375610351562500e-01
1.750586628913879395e+00
1.940647006034851074e+00
4.576907455921173096e-01
5.111185312271118164e-01
8.617962002754211426e-01
-6.240847706794738770e-01
1.855333596467971802e-01
-4.505481123924255371e-01
7.588921189308166504e-01
1.650745272636413574e+00
1.786175489425659180e+00
8.875212073326110840e-01
-1.087013185024261475e-01
8.094004392623901367e-01
-4.050757586956024170e-01
-4.304258525371551514e-02
-5.112126097083091736e-02
2.300117164850234985e-01
-2.555736303329467773e-01
-3.643420338630676270e-01
8.424767851829528809e-02
7.391834855079650879e-01
9.959108829498291016e-01
-6.077332496643066406e-01
-8.410907387733459473e-01
-6.526821851730346680e-01
-9.311646223068237305e-01
3.636540770530700684e-01
-2.597996592521667480e-01
1.157175421714782715e+00
-4.342912510037422180e-02
2.890185415744781494e-01
3.927575647830963135e-01
5.040301084518432617e-01
3.530840873718261719e-01
-9.875988960266113281e-01
-2.036748647689819336e+00
-5.875744819641113281e-01
-6.161785125732421875e-02
4.478583931922912598e-01
2.689061686396598816e-02
-3.156084418296813965e-01
9.266475439071655273e-01
4.171247184276580811e-01
-2.070580571889877319e-01
-5.044001936912536621e-01
1.524447947740554810e-01
1.416928768157958984e-01
-6.751083731651306152e-01
-2.173468321561813354e-01
-5.346486717462539673e-02
9.381895065307617188e-01
-5.665721297264099121e-01
-2.253631949424743652e-01
-1.290557503700256348e+00
-1.224533557891845703e+00
5.772557854652404785e-01
-6.561905145645141602e-02
3.655282557010650635e-01
1.062146574258804321e-01
-1.754746139049530029e-01
4.812501966953277588e-01
1.557951122522354126e-01
-8.019216060638427734e-01
-6.156304478645324707e-01
-7.569503188133239746e-01
-3.484666347503662109e-01
-1.177332997322082520e+00
3.627824783325195312e-01
6.352702975273132324e-01
-2.837545983493328094e-02
1.220705509185791016e+00
1.549764275550842285e-01
-1.951494216918945312e-01
-9.452093243598937988e-01
3.371113538742065430e-02
9.155758023262023926e-01
-4.615394175052642822e-01
-5.228654742240905762e-01
-7.156117558479309082e-01
3.121033310890197754e-01
-4.419718682765960693e-01
-2.035458683967590332e-01
-1.122696280479431152e+00
-4.408927261829376221e-01
-3.060172796249389648e-01
-9.508576989173889160e-01
-6.723824143409729004e-01
1.465377509593963623e-01
1.511533856391906738e-01
4.537826776504516602e-01
-1.427228927612304688e+00
-1.241422653198242188e+00
-3.007946312427520752e-01
-1.100056245923042297e-02
-4.767338037490844727e-01
-1.462506055831909180e-01
1.253164887428283691e+00
9.116780757904052734e-01
-1.470028702169656754e-02
4.771981239318847656e-01
-3.920299112796783447e-01
6.002933382987976074e-01
-5.594641566276550293e-01
-7.426416128873825073e-02
9.490522742271423340e-01
-2.351480275392532349e-01
-3.117967247962951660e-01
-5.235148668289184570e-01
1.054520249366760254e+00
-1.506578922271728516e-01
-8.912056684494018555e-01
-8.138602375984191895e-01
-4.744692742824554443e-01
-2.893056869506835938e-01
-1.055506110191345215e+00
-2.447319775819778442e-01
-5.475940108299255371e-01
8.609799295663833618e-02
2.783535420894622803e-01
-2.061497122049331665e-01
-4.055444896221160889e-01
-6.411455273628234863e-01
-8.692082166671752930e-01
2.380724996328353882e-01
-1.167714595794677734e-01
4.469915926456451416e-01
-2.202305383980274200e-02
-3.988004624843597412e-01
1.186370253562927246e+00
-7.529924809932708740e-02
-5.382379889488220215e-01
-1.532622814178466797e+00
1.487042754888534546e-01
7.422481663525104523e-03
-6.001115590333938599e-02
-1.262665510177612305e+00
-4.561085999011993408e-01
8.463165760040283203e-01
-1.171204686164855957e+00
-1.895320266485214233e-01
8.440337330102920532e-02
-2.241783589124679565e-01
-6.851052641868591309e-01
-8.384047746658325195e-01
-5.976136922836303711e-01
7.738113403320312500e-01
6.210127472877502441e-02
5.057330727577209473e-01
-6.455595493316650391e-01
-1.542834565043449402e-02
-1.096169948577880859e-01
-7.306188941001892090e-01
-2.507166564464569092e-01
-6.710224151611328125e-01
6.027762219309806824e-02
1.620718240737915039e-01
3.206190764904022217e-01
8.542543649673461914e-01
-2.983790934085845947e-01
-1.704059690237045288e-01
-2.012860625982284546e-01
-2.451324313879013062e-01
4.094766378402709961e-01
1.145684480667114258e+00
3.889371454715728760e-01
-5.241460204124450684e-01
5.539889335632324219e-01
-7.818115949630737305e-01
5.109564065933227539e-01
-7.920002937316894531e-01
-1.434260249137878418e+00
6.876177787780761719e-01
4.521336853504180908e-01
-1.559862792491912842e-01
-8.532246947288513184e-01
5.732896924018859863e-01
6.452726125717163086e-01
-1.186651110649108887e+00
-9.271525740623474121e-01
-2.864484190940856934e-01
2.716254070401191711e-02
-1.006382778286933899e-01
6.860923171043395996e-01
-1.404688835144042969e+00
2.796824574470520020e-01
5.946507453918457031e-01
1.679928421974182129e+00
-1.665051132440567017e-01
-3.868725299835205078e-01
-1.184472203254699707e+00
9.515788555145263672e-01
7.463546991348266602e-01
7.797882556915283203e-01
-5.719687342643737793e-01
-1.104524731636047363e+00
1.283860921859741211e+00
3.051386177539825439e-01
9.403689503669738770e-01
-8.646806702017784119e-03
-4.056196510791778564e-01
6.760880947113037109e-01
-4.428790211677551270e-01
-8.757495284080505371e-01
-1.350126981735229492e+00
1.015866473317146301e-01
1.103932499885559082e+00
-7.394998669624328613e-01
-1.267385840415954590e+00
-1.394857764244079590e+00
-4.402897357940673828e-01
1.095435023307800293e+00
-3.641658276319503784e-02
-6.033198237419128418e-01
-1.167556405067443848e+00
2.748667001724243164e-01
1.666109085083007812e+00
-4.726245999336242676e-02
-4.324039518833160400e-01
-8.721268177032470703e-01
-2.578866779804229736e-01
3.715817034244537354e-01
-7.878109216690063477e-01
-2.111297369003295898e+00
-3.183982372283935547e-01
7.386973500251770020e-01
-3.479111194610595703e-01
-1.409857273101806641e+00
-1.262212514877319336e+00
-1.335224509239196777e+00
2.338099479675292969e-01
-1.886896252632141113e+00
-2.078501224517822266e+00
-1.567059636116027832e+00
-6.999657750129699707e-01
1.139286398887634277e+00
-9.467769265174865723e-01
-1.477284431457519531e+00
-6.910541057586669922e-01
-6.060940027236938477e-01
-7.576828598976135254e-01
-2.687942981719970703e+00
-2.103460788726806641e+00
-1.278180122375488281e+00
-6.084602326154708862e-02
1.226457834243774414e+00
-1.344103693962097168e+00
-1.498542428016662598e+00
-6.661980152130126953e-01
-1.330476403236389160e+00
5.131999254226684570e-01
-1.416046023368835449e+00
-2.661324024200439453e+00
-2.492594957351684570e+00
5.335175395011901855e-01
-1.182205796241760254e+00
-9.145220518112182617e-01
-2.379648447036743164e+00
-1.749502420425415039e+00
-1.041674017906188965e+00
-1.909842610359191895e+00
-1.913549065589904785e+00
-1.224253296852111816e+00
-8.994181156158447266e-01
1.189214736223220825e-01
-2.583214998245239258e+00
-2.018717050552368164e+00
-9.552360773086547852e-01
-1.405373811721801758e+00
-1.113437652587890625e+00
-1.363681197166442871e+00
-1.663112521171569824e+00
-1.889520764350891113e+00
-6.384618282318115234e-01
7.389698028564453125e-01
-3.797015547752380371e-01
-9.646976590156555176e-01
-1.729296445846557617e+00
-5.603387355804443359e-01
-7.666499167680740356e-02
-7.236893773078918457e-01
-1.751013636589050293e+00
-2.574428796768188477e+00
2.571187317371368408e-01
-4.641315042972564697e-01
-1.558565199375152588e-01
-4.360431730747222900e-01
-1.940618038177490234e+00
-2.214630842208862305e-01
-1.388513922691345215e+00
-1.617510676383972168e+00
-2.010481595993041992e+00
-1.468938350677490234e+00
5.324618816375732422e-01
-1.753513813018798828e+00
-2.009706020355224609e+00
-1.397149324417114258e+00
-1.323875308036804199e+00
-1.647982478141784668e+00
-2.000353336334228516e+00
-2.028380870819091797e+00
-4.138249158859252930e-01
2.966003865003585815e-02
1.167297244071960449e+00
-9.052469730377197266e-01
-7.953217625617980957e-01
-1.077925562858581543e+00
-4.239248335361480713e-01
-1.317089438438415527e+00
-8.473007082939147949e-01
2.396277040243148804e-01
-1.807409971952438354e-01
5.775831937789916992e-01
-1.676543712615966797e+00
3.261629343032836914e-01
-3.606897294521331787e-01
-7.427619099617004395e-01
2.955743074417114258e-01
2.150732576847076416e-01
-1.068176746368408203e+00
-1.288421273231506348e+00
-3.834567666053771973e-01
9.305627942085266113e-01
5.563785433769226074e-01
-5.725003778934478760e-02
-1.072472572326660156e+00
-1.514017581939697266e+00
5.151274800300598145e-01
2.314284145832061768e-01
-7.683672904968261719e-01
-6.690672039985656738e-01
-6.434487104415893555e-01
1.142880797386169434e+00
-3.611404299736022949e-01
1.598127633333206177e-01
-6.301274299621582031e-01
1.452026605606079102e+00
-1.904146932065486908e-02
3.479591608047485352e-01
-8.960868120193481445e-01
-2.540547847747802734e-01
6.041384339332580566e-01
-2.934813201427459717e-01
2.000362426042556763e-01
1.355438083410263062e-01
-5.126563906669616699e-01
1.374247431755065918e+00
5.653468966484069824e-01
2.967227399349212646e-01
-6.215585470199584961e-01
-6.432933211326599121e-01
6.569924354553222656e-01
-4.023257791996002197e-01
-2.600867748260498047e-01
-3.802654743194580078e-01
-3.959788978099822998e-01
3.730591237545013428e-01
-2.139968574047088623e-01
-8.178133368492126465e-01
3.007428646087646484e-01
4.711085855960845947e-01
1.371451616287231445e+00
5.335657000541687012e-01
1.820430457592010498e-01
1.880116946995258331e-02
2.242602825164794922e+00
1.686853408813476562e+00
8.332206308841705322e-02
-5.846178531646728516e-01
8.569058775901794434e-02
1.274568676948547363e+00
-1.943167597055435181e-01
1.257146716117858887e+00
1.021639823913574219e+00
6.730178594589233398e-01
1.189217090606689453e+00
8.614405989646911621e-02
3.980897068977355957e-01
5.187900662422180176e-01
6.616623997688293457e-01
9.002923369407653809e-01
-7.285612076520919800e-02
5.808836221694946289e-01
9.731658101081848145e-01
4.517624974250793457e-01
5.003907680511474609e-01
3.705970942974090576e-01
1.196180701255798340e+00
5.080031752586364746e-01
9.025692939758300781e-01
1.749025344848632812e+00
6.516045331954956055e-01
3.848744928836822510e-01
6.804389953613281250e-01
2.340393304824829102e+00
1.174296021461486816e+00
5.424643754959106445e-01
-7.299295067787170410e-01
-5.830600857734680176e-01
1.015805840492248535e+00
-4.624839425086975098e-01
5.439525246620178223e-01
5.375345349311828613e-01
-2.764128334820270538e-02
8.319154977798461914e-01
5.757232308387756348e-01
8.302313089370727539e-02
-3.858455717563629150e-01
1.960163265466690063e-01
1.177467107772827148e+00
-1.557771861553192139e-01
3.494555652141571045e-01
-4.608098566532135010e-01
-2.767302393913269043e-01
1.848616719245910645e+00
-1.432475298643112183e-01
1.097960233688354492e+00
-8.786742091178894043e-01
-4.373907744884490967e-01
8.131743073463439941e-01
4.580943584442138672e-01
1.385702788829803467e-01
-8.776538074016571045e-02
-5.332978814840316772e-02
1.143836021423339844e+00
1.815057545900344849e-01
-6.566067785024642944e-02
3.443438708782196045e-01
1.176081299781799316e+00
5.977250337600708008e-01
3.674629628658294678e-01
9.071148633956909180e-01
-7.262206673622131348e-01
1.263818979263305664e+00
-6.639444231986999512e-01
6.935299932956695557e-02
-7.406941652297973633e-01
-9.011347889900207520e-01
5.193858742713928223e-01
-3.582870066165924072e-01
-3.870361745357513428e-01
-7.059965729713439941e-01
-5.847588181495666504e-01
5.001118183135986328e-01
3.840108811855316162e-01
-2.645462453365325928e-01
-7.690310478210449219e-01
-6.437075734138488770e-01
8.713783621788024902e-01
-5.716717839241027832e-01
1.246275827288627625e-01
2.274569422006607056e-01
1.841295003890991211e+00
-2.955083549022674561e-01
-5.729851126670837402e-01
-7.299303412437438965e-01
-3.797606527805328369e-01
7.283145785331726074e-01
-9.659531712532043457e-01
-1.575262427330017090e+00
-8.546202182769775391e-01
-2.957494854927062988e-01
2.098981849849224091e-02
-9.747443795204162598e-01
-1.371017813682556152e+00
-1.250011801719665527e+00
-3.320485949516296387e-01
6.979612112045288086e-01
-8.263323307037353516e-01
-4.538705348968505859e-01
-5.832175612449645996e-01
-6.873291134834289551e-01
-7.934417575597763062e-02
-2.368566989898681641e-01
-2.784656286239624023e-01
-1.269608974456787109e+00
-3.521432578563690186e-01
1.208045363426208496e+00
-1.031277775764465332e+00
-4.828994870185852051e-01
-2.837528884410858154e-01
9.062490463256835938e-01
-2.537265717983245850e-01
-9.743267893791198730e-01
-1.860463619232177734e+00
-1.264282822608947754e+00
-9.080819040536880493e-02
-1.152901887893676758e+00
-1.733485341072082520e+00
-1.277385838329792023e-02
-9.587753415107727051e-01
4.540615249425172806e-03
-1.180830955505371094e+00
-1.084087133407592773e+00
-7.708567380905151367e-01
-1.655289888381958008e+00
-3.088777065277099609e-01
-1.589977264404296875e+00
-3.052726686000823975e-01
-8.608627319335937500e-01
-1.137390851974487305e+00
-9.539959579706192017e-02
1.573902517557144165e-01
-1.325150489807128906e+00
-2.063440561294555664e+00
-8.617728948593139648e-01
1.219623088836669922e+00
-9.982206225395202637e-01
-1.292519450187683105e+00
-7.930076122283935547e-01
2.297668904066085815e-02
9.410743415355682373e-02
-2.877665683627128601e-03
-2.537823438644409180e+00
-2.140997171401977539e+00
9.897623211145401001e-02
-1.149020671844482422e+00
-1.230545282363891602e+00
-6.453970670700073242e-01
-4.566875398159027100e-01
4.064455628395080566e-02
-1.046503037214279175e-01
-7.361683249473571777e-01
-1.783923625946044922e+00
-1.124478578567504883e+00
6.436426639556884766e-01
-1.033109068870544434e+00
-1.355104088783264160e+00
-9.237679839134216309e-01
-1.563005089759826660e+00
9.067954421043395996e-01
-2.906213402748107910e-01
-4.303970932960510254e-01
-1.114558935165405273e+00
-1.254561662673950195e+00
9.321874380111694336e-01
-1.520251780748367310e-01
-9.891067147254943848e-01
5.850852131843566895e-01
1.623502373695373535e-01
1.952484697103500366e-01
-4.963108897209167480e-01
-1.492039799690246582e+00
-5.667552351951599121e-01
6.584925055503845215e-01
-4.949221312999725342e-01
-1.610122203826904297e+00
1.096323132514953613e-01
-1.834624111652374268e-01
1.512215137481689453e-01
1.234377741813659668e+00
-2.625848054885864258e-01
-1.337367177009582520e+00
-8.925781250000000000e-01
3.104421496391296387e-01
-8.636468052864074707e-01
-3.655908107757568359e-01
-2.777360677719116211e-01
-5.961610078811645508e-01
3.801428079605102539e-01
6.864446997642517090e-01
-3.015201352536678314e-02
-1.293279409408569336e+00
-6.955596804618835449e-01
1.211459517478942871e+00
-8.174949288368225098e-01
4.234451055526733398e-01
7.462573796510696411e-02
9.096930623054504395e-01
1.212271451950073242e+00
-1.207230687141418457e-01
4.929971694946289062e-02
-7.021802663803100586e-02
2.590414285659790039e-01
-1.090202182531356812e-01
-1.012827396392822266e+00
-6.898829340934753418e-01
-5.500864982604980469e-01
7.398447394371032715e-01
1.125198245048522949e+00
4.389128983020782471e-01
-1.423256754875183105e+00
-7.706274390220642090e-01
5.290425419807434082e-01
-9.237860441207885742e-01
-1.596375346183776855e+00
1.430094689130783081e-01
4.195234477519989014e-01
-5.749759078025817871e-01
-8.291662335395812988e-01
-8.735221028327941895e-01
-1.100540906190872192e-01
4.553188011050224304e-02
6.262610554695129395e-01
-6.371037364006042480e-01
9.312701225280761719e-01
6.308165937662124634e-02
1.281143903732299805e+00
1.423141002655029297e+00
4.477926790714263916e-01
-6.228111386299133301e-01
-8.624151945114135742e-01
5.298646092414855957e-01
2.249862253665924072e-01
-8.266811259090900421e-03
1.609902620315551758e+00
-2.284172922372817993e-01
7.382924556732177734e-01
-1.838997304439544678e-01
-6.024553179740905762e-01
1.594990119338035583e-02
5.786097422242164612e-02
1.692929267883300781e-01
-1.389915227890014648e+00
5.158873796463012695e-01
1.080174922943115234e+00
2.366781234741210938e-01
2.729293406009674072e-01
-2.203781157732009888e-01
-9.842817187309265137e-01
-1.184569835662841797e+00
-3.826349973678588867e-01
1.252998948097229004e+00
-1.004261493682861328e+00
-2.218372344970703125e+00
-4.549082815647125244e-01
1.190338492393493652e+00
7.482621669769287109e-01
-1.107130169868469238e+00
-9.838346838951110840e-01
-1.182192921638488770e+00
2.722054123878479004e-01
-1.091265201568603516e+00
-1.401985168457031250e+00
-9.685825109481811523e-01
-4.996516704559326172e-01
-3.689362108707427979e-01
-6.459879875183105469e-01
-1.467546105384826660e+00
-1.011881351470947266e+00
-1.128168106079101562e+00
4.050811231136322021e-01
-1.393285393714904785e+00
-7.826613187789916992e-01
-1.071269512176513672e+00
-3.483199179172515869e-01
3.120103180408477783e-01
-1.400939226150512695e+00
-2.541744947433471680e+00
-1.454802155494689941e+00
-8.785122036933898926e-01
4.527464210987091064e-01
-2.261335611343383789e+00
-8.438441157341003418e-01
-8.696170449256896973e-01
1.784870028495788574e-01
2.893107756972312927e-02
-3.872897326946258545e-01
-1.321151614189147949e+00
-1.223554134368896484e+00
4.367364943027496338e-01
-3.771936148405075073e-02
-2.435326337814331055e+00
-1.307168245315551758e+00
-9.880144596099853516e-01
6.320813205093145370e-03
-4.185202419757843018e-01
-6.095178723335266113e-01
-1.465110182762145996e+00
-1.587341547012329102e+00
2.133563011884689331e-01
-1.822642326354980469e+00
-6.758163571357727051e-01
-1.489356994628906250e+00
-2.762543916702270508e+00
-7.574123889207839966e-02
-3.522694483399391174e-02
-1.435338377952575684e+00
-1.863656759262084961e+00
-1.762346744537353516e+00
5.164228081703186035e-01
-1.537172436714172363e+00
-1.768032550811767578e+00
-1.089495539665222168e+00
-4.970730543136596680e-01
1.468404769897460938e+00
4.820398390293121338e-01
-1.021673798561096191e+00
-1.234915018081665039e+00
-3.218689560890197754e-01
-1.366403847932815552e-01
-1.430322527885437012e+00
-4.489267468452453613e-01
-9.715268015861511230e-01
-2.590105831623077393e-01
-7.784636318683624268e-02
-1.400959610939025879e+00
-1.276957631111145020e+00
-2.347504615783691406e+00
-2.860923707485198975e-01
-2.014350891113281250e+00
-1.184973478317260742e+00
-1.046850681304931641e+00
-1.493101358413696289e+00
6.379745006561279297e-01
-1.168860197067260742e+00
-6.606854200363159180e-01
-7.489028573036193848e-01
-1.365195393562316895e+00
5.181211829185485840e-01
-1.768563866615295410e+00
-1.296505689620971680e+00
-1.229310274124145508e+00
1.818829298019409180e+00
1.397419333457946777e+00
-3.868361413478851318e-01
-1.661322593688964844e+00
1.161784529685974121e-01
3.672718107700347900e-01
3.496117591857910156e-01
-1.917675495147705078e+00
-1.640004813671112061e-01
-6.362783908843994141e-01
8.142867088317871094e-01
1.497580409049987793e-01
-1.106547474861145020e+00
-1.000327706336975098e+00
-8.076063990592956543e-01
4.457926750183105469e-01
-1.464173793792724609e+00
-1.760534286499023438e+00
-5.977185368537902832e-01
-4.949671924114227295e-01
1.398801088333129883e+00
-1.069112494587898254e-01
-6.630600094795227051e-01
-7.093822360038757324e-01
8.536521345376968384e-02
6.621034741401672363e-01
-7.780470848083496094e-01
-3.253427743911743164e-01
-3.231528997421264648e-01
3.488768935203552246e-01
1.461677908897399902e+00
6.869327425956726074e-01
1.591063380241394043e+00
6.510338783264160156e-01
3.558717072010040283e-01
-1.280107498168945312e-01
-1.392330676317214966e-01
1.163307353854179382e-01
-4.880838990211486816e-01
5.246107578277587891e-01
3.118184506893157959e-01
6.949437260627746582e-01
6.014670729637145996e-01
1.624726504087448120e-01
6.682746410369873047e-01
-1.298080533742904663e-01
6.560323238372802734e-01
5.264556407928466797e-01
-3.293747603893280029e-01
7.816998958587646484e-01
1.533638238906860352e+00
1.034518718719482422e+00
1.437280774116516113e+00
4.078584611415863037e-01
1.005685687065124512e+00
1.050740554928779602e-01
3.775981664657592773e-01
3.338998556137084961e-01
8.586899638175964355e-01
2.033639192581176758e+00
1.716612100601196289e+00
7.767604589462280273e-01
-3.442760109901428223e-01
4.682670533657073975e-01
9.867254495620727539e-01
-1.938624493777751923e-02
-7.160784006118774414e-01
-7.119066715240478516e-01
1.031992197036743164e+00
1.687775373458862305e+00
1.404332399368286133e+00
-9.298425167798995972e-02
-4.343699216842651367e-01
8.708041310310363770e-01
3.457891987636685371e-03
1.326696157455444336e+00
9.397110342979431152e-01
5.946702957153320312e-01
1.081415534019470215e+00
1.853386282920837402e+00
1.556700348854064941e+00
7.041032910346984863e-01
1.321097731590270996e+00
7.480974197387695312e-01
8.570591807365417480e-01
9.460252523422241211e-01
1.242040514945983887e+00
1.713634133338928223e+00
1.860061526298522949e+00
1.170735359191894531e+00
5.633004903793334961e-01
1.174669191241264343e-01
7.480739355087280273e-01
1.252333402633666992e+00
1.223124638199806213e-01
7.844312787055969238e-01
-7.193974852561950684e-01
1.085448145866394043e+00
9.837039113044738770e-01
1.647034764289855957e+00
8.085004687309265137e-01
7.479389756917953491e-02
8.257706165313720703e-01
-2.994905412197113037e-01
7.834599912166595459e-02
1.716584861278533936e-01
5.482091307640075684e-01
1.374473094940185547e+00
3.860445022583007812e-01
6.747800111770629883e-01
8.069453835487365723e-01
3.059154450893402100e-01
7.450397610664367676e-01
-2.291032671928405762e-01
1.214085817337036133e+00
-2.651769816875457764e-01
3.960192203521728516e-01
1.456556916236877441e+00
1.105971217155456543e+00
5.248230099678039551e-01
1.321755051612854004e-01
9.526137113571166992e-01
1.264569640159606934e+00
-2.965480089187622070e-01
1.601061671972274780e-01
1.104637607932090759e-01
1.153698444366455078e+00
2.810690402984619141e-01
4.136749505996704102e-01
8.528907597064971924e-02
-4.546558260917663574e-01
8.380242586135864258e-01
-5.948616266250610352e-01
-8.190130591392517090e-01
4.404471442103385925e-02
-9.589530229568481445e-01
5.048371553421020508e-01
-7.752441614866256714e-02
-4.946698620915412903e-02
-4.399508237838745117e-01
3.841280192136764526e-02
1.004312396049499512e+00
-3.707055747509002686e-01
-7.958371043205261230e-01
-2.058799415826797485e-01
3.608726263046264648e-01
6.023364663124084473e-01
1.089927792549133301e+00
5.368897318840026855e-01
5.038429498672485352e-01
3.017402291297912598e-01
1.170290827751159668e+00
-1.204299449920654297e+00
-2.155633866786956787e-01
-3.558731079101562500e-01
5.921954512596130371e-01
9.051504731178283691e-01
1.079063296318054199e+00
-1.398790359497070312e+00
-6.271898746490478516e-01
9.662314653396606445e-01
-2.784839868545532227e-01
-8.308258056640625000e-01
3.424961268901824951e-01
1.691348254680633545e-01
4.141078889369964600e-01
-3.562794327735900879e-01
5.090055465698242188e-01
-1.819266229867935181e-01
-5.924539566040039062e-01
5.993061661720275879e-01
-5.593097209930419922e-01
-9.221537113189697266e-01
-5.445608496665954590e-01
-4.377521872520446777e-01
1.139212369918823242e+00
1.203522920608520508e+00
-2.962011992931365967e-01
-7.658278942108154297e-01
4.357505440711975098e-01
1.395425915718078613e+00
-1.219188570976257324e+00
-2.101367473602294922e+00
-8.852319717407226562e-01
8.076261729001998901e-02
9.549740552902221680e-01
1.192962005734443665e-01
-1.640226364135742188e+00
-1.310065150260925293e+00
2.926919162273406982e-01
-8.596752882003784180e-01
-1.572880506515502930e+00
-8.954938054084777832e-01
-1.068030476570129395e+00
5.004169344902038574e-01
-9.383991956710815430e-01
-4.676032066345214844e-01
2.918076217174530029e-01
-9.180434048175811768e-02
3.892207145690917969e-01
-1.498987793922424316e+00
-6.202090978622436523e-01
-8.249266147613525391e-01
-1.000730514526367188e+00
5.679115056991577148e-01
2.829113602638244629e-01
-4.264278411865234375e-01
-2.569817900657653809e-01
4.709063097834587097e-02
9.710928797721862793e-01
-1.145172595977783203e+00
-1.542209237813949585e-01
-7.522942423820495605e-01
-1.410769224166870117e-01
-6.449202895164489746e-01
-9.739563465118408203e-01
-9.668615460395812988e-02
-9.935389757156372070e-01
7.054027169942855835e-02
-9.140307903289794922e-01
-7.137046456336975098e-01
-2.546504698693752289e-02
-7.264010310173034668e-01
-6.137634068727493286e-02
-1.104191303253173828e+00
2.095752805471420288e-01
3.982893750071525574e-02
-1.196268424391746521e-01
4.071241617202758789e-01
-4.409056603908538818e-01
-1.349010705947875977e+00
-1.138016700744628906e+00
-1.267677664756774902e+00
5.331629514694213867e-01
-1.976699382066726685e-01
7.355008721351623535e-01
-4.543806612491607666e-01
-7.059544324874877930e-02
4.502578824758529663e-02
-8.431978821754455566e-01
-3.436376452445983887e-01
-1.132079243659973145e+00
-5.777700543403625488e-01
-6.027120947837829590e-01
-2.223629951477050781e-01
7.140262126922607422e-01
1.212082207202911377e-01
3.244193792343139648e-01
-1.370032429695129395e+00
-1.623147010803222656e+00
-6.234883069992065430e-01
-1.168266296386718750e+00
4.797777533531188965e-01
-1.281905770301818848e+00
-1.636222004890441895e+00
-5.047012865543365479e-02
-3.636132180690765381e-01
4.056828469038009644e-02
-1.120807290077209473e+00
-1.922009229660034180e+00
-9.092941284179687500e-01
-3.995571434497833252e-01
1.253144349902868271e-03
-9.252617955207824707e-01
-5.767936110496520996e-01
3.672558367252349854e-01
3.538966774940490723e-01
8.676972389221191406e-01
-6.960788965225219727e-01
2.513109520077705383e-02
-8.149688839912414551e-01
1.883805841207504272e-01
2.450068444013595581e-01
1.229218393564224243e-01
1.112238287925720215e+00
2.612169384956359863e-01
7.432757318019866943e-02
-8.512725234031677246e-01
-8.134351372718811035e-01
-7.037966251373291016e-01
-8.166552782058715820e-01
8.844174146652221680e-01
-2.833735346794128418e-01
-4.069801867008209229e-01
2.475094236433506012e-02
-4.660625159740447998e-01
9.799501895904541016e-01
-2.216398483142256737e-03
-1.452278971672058105e+00
-6.590505242347717285e-01
-6.389557123184204102e-01
5.376985669136047363e-01
-9.612138271331787109e-01
-3.206058144569396973e-01
1.094739586114883423e-01
2.761754095554351807e-01
9.909644126892089844e-01
-3.341206014156341553e-01
-1.097886919975280762e+00
-1.355313420295715332e+00
5.941896438598632812e-01
1.672440290451049805e+00
5.521537065505981445e-01
-5.990912914276123047e-01
-9.671449065208435059e-01
1.508814990520477295e-01
-9.704246520996093750e-01
-1.337109684944152832e+00
-1.418331503868103027e+00
-1.295728325843811035e+00
-7.221768796443939209e-02
-5.325883626937866211e-01
-6.117402315139770508e-01
-3.489405810832977295e-01
-1.057437062263488770e+00
-2.846775949001312256e-01
-1.167231082916259766e+00
-1.319047808647155762e+00
-1.527613043785095215e+00
-2.193012475967407227e+00
4.042706787586212158e-01
1.453217212110757828e-02
-5.636935830116271973e-01
-9.677283167839050293e-01
-2.621834874153137207e-01
8.409624099731445312e-01
1.530570089817047119e-01
-1.048114061355590820e+00
-8.599974513053894043e-01
-1.386100649833679199e+00
-5.864794254302978516e-01
-1.541219115257263184e+00
-1.151336669921875000e+00
-7.566812038421630859e-01
-1.168123930692672729e-01
-4.969947040081024170e-01
-1.372041821479797363e+00
-1.781038045883178711e+00
-1.576048016548156738e+00
8.694396913051605225e-02
-1.303667783737182617e+00
-1.300075650215148926e+00
-1.398781418800354004e+00
-1.384134292602539062e+00
2.612223029136657715e-01
-1.363651752471923828e+00
-1.280367732048034668e+00
-1.970892310142517090e+00
-1.929847121238708496e+00
-8.073642849922180176e-01
-1.238343596458435059e+00
-1.064915776252746582e+00
-7.980206608772277832e-01
4.285888001322746277e-02
1.637711226940155029e-01
-2.016069173812866211e+00
-1.989950776100158691e+00
-1.466843843460083008e+00
-4.902342557907104492e-01
-8.522476553916931152e-01
-2.204621315002441406e+00
-1.419212102890014648e+00
-6.484133005142211914e-01
-5.427992939949035645e-01
-8.167217969894409180e-01
-1.402680039405822754e+00
-1.599861025810241699e+00
-2.419023513793945312e+00
-7.898703813552856445e-01
-2.578262805938720703e+00
-2.168883562088012695e+00
-1.785633087158203125e+00
-2.221834182739257812e+00
4.736983776092529297e-01
-9.322973489761352539e-01
-1.636313676834106445e+00
-1.646099328994750977e+00
-9.907536506652832031e-01
2.262384593486785889e-01
-3.762211799621582031e-01
-5.217652916908264160e-01
-6.768308877944946289e-01
-7.782123088836669922e-01
5.869068503379821777e-01
-1.070816755294799805e+00
-1.540086746215820312e+00
-1.610183715820312500e+00
-7.511030435562133789e-01
-5.330668091773986816e-01
-1.949007630348205566e+00
-1.097338438034057617e+00
-1.730953216552734375e+00
-4.671473503112792969e-01
-1.383012056350708008e+00
-1.650687217712402344e+00
-8.746998310089111328e-01
-2.107339859008789062e+00
-1.541206240653991699e+00
-1.594767451286315918e+00
-8.839274644851684570e-01
-7.165672183036804199e-01
-1.259174585342407227e+00
-4.481150582432746887e-02
-6.205890774726867676e-01
-5.424078106880187988e-01
-9.070571660995483398e-01
-8.907091021537780762e-01
4.651986956596374512e-01
-7.422238588333129883e-01
-3.934903144836425781e-01
-9.008322656154632568e-02
1.415862739086151123e-01
6.007498502731323242e-01
-2.911557853221893311e-01
2.837419509887695312e-01
-7.473708391189575195e-01
2.532228529453277588e-01
-4.049609303474426270e-01
7.638145685195922852e-01
1.359116911888122559e+00
3.152585923671722412e-01
2.853351533412933350e-01
1.893089264631271362e-01
1.309602737426757812e+00
3.003505170345306396e-01
-4.791444838047027588e-01
5.329979658126831055e-01
1.235786557197570801e+00
1.893073081970214844e+00
9.924243092536926270e-01
-1.512532494962215424e-02
1.422760128974914551e+00
1.307046651840209961e+00
6.766706705093383789e-01
-2.544183470308780670e-02
3.635932803153991699e-01
1.789286136627197266e+00
9.868177175521850586e-01
1.236636042594909668e+00
9.640973806381225586e-01
1.464579224586486816e+00
2.005139350891113281e+00
1.069821119308471680e+00
1.659027934074401855e+00
1.150698542594909668e+00
4.082960486412048340e-01
6.460334062576293945e-01
1.439784765243530273e-01
7.192372083663940430e-01
1.154899835586547852e+00
7.632808089256286621e-01
2.824639678001403809e-01
1.111577868461608887e+00
1.188133597373962402e+00
-4.972236156463623047e-01
1.115169882774353027e+00
7.785090208053588867e-01
1.128579497337341309e+00
-7.090364582836627960e-03
-8.652825951576232910e-01
1.310166478157043457e+00
1.726745843887329102e+00
1.137166857719421387e+00
1.244412809610366821e-01
1.009553313255310059e+00
2.179884195327758789e+00
1.379011273384094238e+00
5.659335851669311523e-01
1.139253973960876465e+00
1.115489840507507324e+00
2.269682884216308594e+00
1.265160560607910156e+00
1.499709635972976685e-01
1.474971920251846313e-01
1.605275988578796387e+00
2.246941804885864258e+00
1.532322764396667480e+00
8.959738016128540039e-01
2.046811431646347046e-01
1.085134625434875488e+00
1.086021304130554199e+00
2.250323772430419922e+00
1.177765011787414551e+00
7.296470403671264648e-01
1.719849705696105957e-01
1.688963532447814941e+00
1.401903033256530762e+00
7.910132408142089844e-01
-1.703432500362396240e-01
1.113476514816284180e+00
1.484752774238586426e+00
1.342653155326843262e+00
4.489611983299255371e-01
3.210172355175018311e-01
1.022342085838317871e+00
6.262946128845214844e-02
-4.004304111003875732e-01
5.418020114302635193e-02
1.455582141876220703e+00
3.083411216735839844e+00
1.002000331878662109e+00
-4.649153947830200195e-01
6.689261794090270996e-01
1.407078146934509277e+00
2.264637470245361328e+00
1.189870238304138184e+00
2.324784100055694580e-01
4.344407021999359131e-01
6.824969649314880371e-01
2.494998723268508911e-01
5.927630662918090820e-01
9.594545960426330566e-01
2.797979414463043213e-01
-4.181225299835205078e-01
1.046350225806236267e-02
2.673021256923675537e-01
9.286337494850158691e-01
1.077738702297210693e-01
1.005520343780517578e+00
-2.042993009090423584e-01
-1.277016252279281616e-01
3.990192115306854248e-01
3.322152048349380493e-02
6.757677793502807617e-01
5.434656739234924316e-01
3.752806484699249268e-01
4.536921381950378418e-01
5.206207633018493652e-01
2.269986152648925781e+00
1.291833639144897461e+00
9.607577323913574219e-01
-3.450074465945363045e-03
4.536109417676925659e-02
1.018853783607482910e+00
8.031845688819885254e-01
8.944236636161804199e-01
-4.545330405235290527e-01
5.030732154846191406e-01
9.652458429336547852e-01
-2.716561555862426758e-01
-1.791662275791168213e-01
-3.741166293621063232e-01
-1.785771548748016357e-01
5.221881270408630371e-01
-7.362565398216247559e-01
-5.976650714874267578e-01
1.565234959125518799e-01
1.441244959831237793e+00
6.202723383903503418e-01
1.483795493841171265e-01
7.264568470418453217e-03
-2.071807980537414551e-01
2.422969341278076172e-01
4.770276844501495361e-01
1.440713286399841309e+00
-2.816846370697021484e-01
1.790839582681655884e-01
1.296024560928344727e+00
1.285436511039733887e+00
6.742043495178222656e-01
4.740328341722488403e-02
3.334439396858215332e-01
1.284101247787475586e+00
-1.978733241558074951e-01
8.465258404612541199e-03
-6.551095843315124512e-01
2.640530169010162354e-01
6.181111931800842285e-01
-2.719408571720123291e-01
4.266891181468963623e-01
-5.505777597427368164e-01
9.506499022245407104e-02
-3.797928094863891602e-01
-4.186681285500526428e-02
-5.737682580947875977e-01
-8.658747076988220215e-01
6.020214557647705078e-01
1.115099787712097168e+00
5.360620617866516113e-01
-8.074548840522766113e-01
-4.714065790176391602e-01
1.122684404253959656e-02
4.942002892494201660e-02
-8.690332174301147461e-01
-7.946689128875732422e-01
-2.564604878425598145e-01
8.778340816497802734e-01
-2.768732905387878418e-01
-4.324392974376678467e-01
-1.515548110008239746e+00
8.736016601324081421e-02
-5.181772112846374512e-01
-6.320242285728454590e-01
8.076746016740798950e-02
-9.061285853385925293e-01
-1.364275366067886353e-01
1.545175313949584961e-01
4.992759823799133301e-01
2.758182585239410400e-01
-1.288101434707641602e+00
-2.200334370136260986e-01
-3.075662553310394287e-01
-1.060232400894165039e+00
-4.180788397789001465e-01
-1.460632205009460449e+00
-4.808058142662048340e-01
-6.070277094841003418e-01
-2.150788754224777222e-01
2.988638579845428467e-01
-1.368063211441040039e+00
8.779905736446380615e-02
-6.821583509445190430e-01
8.565918356180191040e-02
-6.706421375274658203e-01
-1.819478422403335571e-01
3.470946550369262695e-01
-5.367077887058258057e-02
-3.556873202323913574e-01
4.557108506560325623e-02
-2.251137346029281616e-01
-5.241149663925170898e-01
-8.223751187324523926e-01
-8.363068103790283203e-02
-7.764755487442016602e-01
-3.131925463676452637e-01
-5.893340706825256348e-01
-3.373154103755950928e-01
-7.814830541610717773e-02
-9.485356807708740234e-01
-4.615720510482788086e-01
-1.830029845237731934e+00
-1.848616719245910645e+00
-7.315962314605712891e-01
-1.464680194854736328e+00
3.273324370384216309e-01
-5.635940432548522949e-01
-7.655277848243713379e-01
-1.151354908943176270e+00
-1.958981156349182129e+00
-4.750805199146270752e-01
-1.109508514404296875e+00
-2.073309898376464844e+00
-1.134449243545532227e+00
-1.227010011672973633e+00
6.952522397041320801e-01
-1.050132513046264648e-02
-6.232014298439025879e-01
-9.618772864341735840e-01
-1.112810373306274414e+00
-6.346499919891357422e-01
-1.172983765602111816e+00
-1.768204092979431152e+00
-9.746794700622558594e-01
-4.207085669040679932e-01
-5.831581354141235352e-01
-8.004879355430603027e-01
-4.072389006614685059e-01
-5.246148109436035156e-01
-2.254141420125961304e-01
-8.839949369430541992e-01
-1.309765696525573730e+00
-9.548907876014709473e-01
-1.547549128532409668e+00
1.505492441356182098e-02
-1.392481029033660889e-01
7.335441112518310547e-01
2.023404650390148163e-02
-1.974516063928604126e-01
4.378272593021392822e-01
-8.032594919204711914e-01
1.647826284170150757e-01
-1.843318790197372437e-01
-6.969852447509765625e-01
-2.214626874774694443e-03
-2.933736704289913177e-02
-1.127728540450334549e-02
-2.477759867906570435e-01
-4.629052579402923584e-01
-6.274564862251281738e-01
-9.306856393814086914e-01
-4.247186481952667236e-01
-7.105433344841003418e-01
-6.146790981292724609e-01
2.642795145511627197e-01
1.087921023368835449e+00
6.993786096572875977e-01
-5.534921288490295410e-01
-3.613654077053070068e-01
1.882075220346450806e-01
-9.795331954956054688e-02
-9.105188250541687012e-01
-1.729070544242858887e+00
3.005110919475555420e-01
1.069589614868164062e+00
1.587643384933471680e+00
5.396921634674072266e-01
4.691326320171356201e-01
1.001556277275085449e+00
4.292924702167510986e-01
-4.474378526210784912e-01
-1.509306132793426514e-01
2.316254936158657074e-02
8.776948451995849609e-01
-1.347873508930206299e-01
2.413354367017745972e-01
5.711793899536132812e-01
7.153394818305969238e-01
7.149865031242370605e-01
-5.931324958801269531e-01
-1.500596553087234497e-01
-4.160206913948059082e-01
-2.435189932584762573e-01
1.114461421966552734e+00
7.453179955482482910e-01
1.031889438629150391e+00
-5.233063101768493652e-01
2.614578902721405029e-01
7.306447029113769531e-01
2.984990775585174561e-01
-8.671269565820693970e-02
-2.926371991634368896e-01
4.904372096061706543e-01
8.967292904853820801e-01
8.427148461341857910e-01
1.618604779243469238e+00
1.083774209022521973e+00
-7.265582680702209473e-02
-2.771938443183898926e-01
3.692131042480468750e-01
4.729122817516326904e-01
-1.759662032127380371e-01
6.822031140327453613e-01
-4.785596393048763275e-03
1.161754250526428223e+00
2.245323359966278076e-01
-2.209291160106658936e-01
-1.525570601224899292e-01
8.085221648216247559e-01
1.331791281700134277e-01
-7.509989142417907715e-01
-6.451086997985839844e-01
-3.671195805072784424e-01
9.259312152862548828e-01
1.119012475013732910e+00
-2.090977430343627930e-01
-4.412380158901214600e-01
-8.390134572982788086e-01
-1.167444229125976562e+00
4.004241228103637695e-01
-2.604135870933532715e-01
1.883291155099868774e-01
-8.298985958099365234e-01
-1.245716929435729980e+00
-2.758789360523223877e-01
-1.045259475708007812e+00
-3.301484510302543640e-02
4.215429350733757019e-02
-4.214682877063751221e-01
-1.039495468139648438e+00
-1.324614286422729492e+00
-7.939386367797851562e-02
3.307435512542724609e-01
1.892285197973251343e-01
-1.858936250209808350e-01
-7.129824757575988770e-01
-9.828366637229919434e-01
-1.222061634063720703e+00
-5.119851827621459961e-01
-3.465982973575592041e-01
-7.262949347496032715e-01
-8.862247467041015625e-01
-1.452700853347778320e+00
-2.397219091653823853e-01
-1.465185284614562988e+00
-7.458288669586181641e-01
-4.177940785884857178e-01
-4.455581307411193848e-01
-1.122919917106628418e+00
-2.256538152694702148e+00
5.126535892486572266e-02
-7.571797370910644531e-01
-5.658619999885559082e-01
-4.199541211128234863e-01
-1.260803192853927612e-01
-7.695779949426651001e-02
-8.904649615287780762e-01
-1.870540499687194824e+00
-4.448862075805664062e-01
-9.854240417480468750e-01
1.182777062058448792e-01
-1.122938990592956543e+00
-6.767554879188537598e-01
-8.235602974891662598e-01
-9.088808298110961914e-01
-5.152416229248046875e-01
-8.063799738883972168e-01
-1.379074573516845703e+00
-1.307520866394042969e+00
-4.028954207897186279e-01
-1.778918132185935974e-02
-7.121007442474365234e-01
3.973352909088134766e-01
-1.116991639137268066e+00
-7.513009905815124512e-01
1.516057848930358887e-01
1.830243617296218872e-01
-1.205274701118469238e+00
-2.697304010391235352e+00
-3.279489874839782715e-01
-1.190451264381408691e+00
-2.740631103515625000e-01
1.430351734161376953e+00
-1.013024806976318359e+00
-1.548274457454681396e-01
-1.504016041755676270e+00
-9.700266122817993164e-01
-1.013398051261901855e+00
-3.898706138134002686e-01
1.118570789694786072e-01
-2.083754301071166992e+00
-1.734831929206848145e-01
6.831718683242797852e-01
-1.842629164457321167e-02
-2.683621942996978760e-01
-1.748880445957183838e-01
-6.334620714187622070e-01
-3.082681000232696533e-01
-8.476305603981018066e-01
2.767984382808208466e-02
3.508447110652923584e-02
1.204585909843444824e+00
-7.883394360542297363e-01
-6.364141702651977539e-01
4.428275525569915771e-01
9.934971928596496582e-01
-1.612145900726318359e-01
-6.653312444686889648e-01
2.128492891788482666e-01
2.424384802579879761e-01
-1.995739787817001343e-01
-1.145257502794265747e-01
3.340647816658020020e-01
4.821456372737884521e-01
5.165594816207885742e-01
-8.194300532341003418e-01
-9.157634377479553223e-01
-3.215922415256500244e-01
1.048874855041503906e+00
5.663695931434631348e-01
1.532334834337234497e-01
-1.726507544517517090e-01
4.265853464603424072e-01
1.382059335708618164e+00
1.096140742301940918e+00
5.677808523178100586e-01
-3.907362520694732666e-01
2.437815517187118530e-01
9.962927699089050293e-01
-2.062543481588363647e-01
3.508950173854827881e-01
9.190963506698608398e-01
1.822283864021301270e+00
1.040913820266723633e+00
2.770040929317474365e-01
1.233321651816368103e-01
-5.405259728431701660e-01
9.865826368331909180e-01
1.320736289024353027e+00
-1.049760505557060242e-01
3.755368888378143311e-01
8.201034069061279297e-01
2.028822183609008789e+00
1.596818566322326660e+00
3.143112063407897949e-01
-1.174452081322669983e-01
2.012410908937454224e-01
1.294523358345031738e+00
1.465103626251220703e+00
1.636754393577575684e+00
1.539802432060241699e+00
1.422284007072448730e+00
9.614921212196350098e-01
1.035408020019531250e+00
1.485041260719299316e+00
8.673859834671020508e-01
1.046127378940582275e-01
1.501913428306579590e+00
1.042238354682922363e+00
2.322029113769531250e+00
1.084620356559753418e+00
2.018969297409057617e+00
2.345177412033081055e+00
1.178813695907592773e+00
1.631273627281188965e+00
-3.881619572639465332e-01
1.229483604431152344e+00
1.491124749183654785e+00
2.933939456939697266e+00
1.706129670143127441e+00
3.058820724487304688e+00
1.516086459159851074e+00
1.780229449272155762e+00
2.991977214813232422e+00
1.776322364807128906e+00
1.026837110519409180e+00
1.543764472007751465e+00
1.554216384887695312e+00
1.244349837303161621e+00
1.983506321907043457e+00
2.501540422439575195e+00
2.801075935363769531e+00
2.555793762207031250e+00
1.427699923515319824e+00
-1.304396719206124544e-04
5.886843204498291016e-01
2.601150989532470703e+00
1.546694040298461914e+00
8.301934003829956055e-01
7.658449411392211914e-01
1.971241474151611328e+00
2.703764200210571289e+00
1.165817618370056152e+00
5.943357348442077637e-01
3.433474004268646240e-01
1.338020563125610352e+00
1.943712234497070312e+00
1.378247261047363281e+00
2.128720760345458984e+00
1.572494506835937500e+00
1.307086348533630371e+00
1.240931868553161621e+00
1.804130315780639648e+00
7.154827117919921875e-01
2.098210901021957397e-01
1.359141469001770020e+00
1.419973134994506836e+00
1.546306133270263672e+00
8.298968672752380371e-01
1.238958835601806641e+00
6.097347736358642578e-01
1.731268048286437988e+00
6.072236299514770508e-01
-1.188962161540985107e-01
1.746734976768493652e-01
8.552546501159667969e-01
4.768025875091552734e-02
7.923933267593383789e-01
6.607819795608520508e-01
1.062439799308776855e+00
9.065797328948974609e-01
1.180916786193847656e+00
7.099484801292419434e-01
1.120170056819915771e-01
8.348975181579589844e-01
2.978089749813079834e-01
-3.281074762344360352e-01
1.152889251708984375e+00
8.912709355354309082e-01
1.398203492164611816e+00
1.617416501045227051e+00
8.170816898345947266e-01
-1.795340627431869507e-01
-4.427702724933624268e-01
1.213682293891906738e+00
1.298390030860900879e+00
6.713005900382995605e-01
2.788827121257781982e-01
9.534424543380737305e-01
2.053332328796386719e+00
1.685309171676635742e+00
8.644596934318542480e-01
7.157244086265563965e-01
-8.754771947860717773e-02
9.528009295463562012e-01
9.817010760307312012e-01
8.869016170501708984e-01
7.256085276603698730e-01
1.748221755027770996e+00
1.446239829063415527e+00
2.151129961013793945e+00
4.836094677448272705e-01
-1.216078758239746094e+00
6.697226166725158691e-01
1.263527750968933105e+00
8.835824728012084961e-01
6.020469665527343750e-01
1.661677360534667969e-01
1.915398359298706055e+00
2.924097180366516113e-01
1.492000222206115723e+00
8.769000768661499023e-01
1.043230146169662476e-01
9.381314516067504883e-01
5.344544053077697754e-01
1.765085935592651367e+00
1.108287811279296875e+00
6.925055384635925293e-01
1.327386140823364258e+00
5.772427916526794434e-01
5.016344189643859863e-01
2.070003002882003784e-02
1.003615185618400574e-01
3.823462724685668945e-01
-1.699849367141723633e-01
-1.829348802566528320e-01
5.885484814643859863e-01
3.720856308937072754e-01
6.433107852935791016e-01
-3.984508514404296875e-01
4.481825828552246094e-01
-6.556430459022521973e-01
1.264531314373016357e-01
-6.790475249290466309e-01
-2.901595532894134521e-01
-1.561016291379928589e-01
-4.942791163921356201e-01
7.903599143028259277e-01
1.820916384458541870e-01
7.573445439338684082e-01
4.205973744392395020e-01
1.513410806655883789e-01
3.668316006660461426e-01
-5.249419212341308594e-01
-2.572120726108551025e-01
5.929506421089172363e-01
6.343582868576049805e-01
8.991419672966003418e-01
-3.554094135761260986e-01
-4.812806844711303711e-01
-2.182888984680175781e-01
-5.943861603736877441e-01
3.557389080524444580e-01
-1.006692767143249512e+00
-2.622995078563690186e-01
-3.642113506793975830e-01
-6.686635315418243408e-02
6.565469503402709961e-01
7.362806797027587891e-01
3.261865079402923584e-01
-9.311607480049133301e-01
1.556159276515245438e-02
8.767867088317871094e-02
9.629690647125244141e-02
1.031088009476661682e-01
-1.649034500122070312e+00
-3.600474596023559570e-01
6.678465008735656738e-01
2.109445780515670776e-01
-1.157243177294731140e-01
-6.376686096191406250e-01
1.540840268135070801e-01
-1.507120966911315918e+00
-1.068692564964294434e+00
-3.395700082182884216e-02
4.707232862710952759e-02
-3.327259123325347900e-01
-5.303491950035095215e-01
-2.193067669868469238e-01
-5.308166742324829102e-01
-4.817016124725341797e-01
-2.923027276992797852e-01
-4.607238471508026123e-01
-7.005184143781661987e-02
-1.053203940391540527e+00
-1.945010572671890259e-01
8.978488445281982422e-01
9.264045357704162598e-01
-6.094918847084045410e-01
-1.525814890861511230e+00
1.453121602535247803e-01
-9.445136785507202148e-01
-2.287834584712982178e-01
-7.086731195449829102e-01
-1.103088855743408203e+00
1.355603337287902832e+00
1.472228646278381348e+00
6.675454974174499512e-01
-3.932795822620391846e-01
-5.923731327056884766e-01
1.266832590103149414e+00
1.084260940551757812e+00
-2.196087390184402466e-01
3.259034082293510437e-02
1.262079775333404541e-01
1.067071080207824707e+00
9.040422439575195312e-01
-6.641862541437149048e-02
-2.868967354297637939e-01
5.858846381306648254e-02
7.349153161048889160e-01
3.183307945728302002e-01
9.555887579917907715e-01
-1.888741999864578247e-01
5.066910982131958008e-01
1.346225500106811523e+00
7.039774656295776367e-01
3.434476256370544434e-01
-6.203309297561645508e-01
4.169114530086517334e-01
-2.855038046836853027e-01
6.817297935485839844e-01
1.220247268676757812e+00
7.996537089347839355e-01
1.142732977867126465e+00
9.955428242683410645e-01
1.668642997741699219e+00
1.538684964179992676e+00
4.676093161106109619e-02
4.065874516963958740e-01
-2.817747741937637329e-02
1.193366050720214844e+00
7.282208800315856934e-01
6.991448998451232910e-01
9.396448731422424316e-01
1.191924571990966797e+00
9.460192918777465820e-01
1.341765880584716797e+00
4.252739250659942627e-01
3.985295891761779785e-01
1.140093445777893066e+00
9.033852815628051758e-01
-5.204787850379943848e-01
1.425754725933074951e-01
1.929740905761718750e+00
1.942415118217468262e+00
7.254139780998229980e-01
-1.036464214324951172e+00
4.183042049407958984e-01
7.555216550827026367e-01
1.535241246223449707e+00
1.156804934144020081e-01
-8.836569190025329590e-01
6.652667522430419922e-01
2.244114398956298828e+00
1.765801310539245605e+00
7.471505403518676758e-01
-2.274133712053298950e-01
4.835214018821716309e-01
-3.004095256328582764e-01
1.010170206427574158e-01
6.020509004592895508e-01
2.026678621768951416e-01
8.548578619956970215e-01
5.702087879180908203e-01
1.828870475292205811e-01
2.734426036477088928e-02
-3.119128346443176270e-01
1.138915538787841797e+00
2.077126950025558472e-01
3.103778660297393799e-01
-6.832470297813415527e-01
-4.710228741168975830e-01
6.956708431243896484e-01
1.845039725303649902e+00
7.445398718118667603e-02
2.273097634315490723e-01
2.760514914989471436e-01
-7.372739315032958984e-01
-6.053050514310598373e-03
4.772434830665588379e-01
3.646702468395233154e-01
5.483415126800537109e-01
9.639142155647277832e-01
9.227201342582702637e-01
8.943613767623901367e-01
2.012682855129241943e-01
8.632584810256958008e-01
-1.993596553802490234e-01
-1.841915100812911987e-01
-6.492991745471954346e-02
1.573314666748046875e-01
1.039263606071472168e-01
7.127603888511657715e-01
-1.707951873540878296e-01
-1.319893896579742432e-01
-3.867178261280059814e-01
1.805250644683837891e-01
-5.154803991317749023e-01
1.030245646834373474e-01
-2.851478159427642822e-01
-4.215625524520874023e-01
1.607938855886459351e-01
6.735917925834655762e-01
1.413169860839843750e+00
-3.771388530731201172e-01
-1.193388104438781738e-01
-3.198303580284118652e-01
-1.042951703071594238e+00
-5.673421025276184082e-01
-1.459332704544067383e+00
4.467783868312835693e-02
3.095682859420776367e-01
-6.706415861845016479e-02
-5.360928773880004883e-01
-5.082653760910034180e-01
1.097080826759338379e+00
-7.330222129821777344e-01
-4.882123768329620361e-01
-9.449642300605773926e-01
-7.945605516433715820e-01
-6.993931531906127930e-01
-1.461817473173141479e-01
3.657191619277000427e-02
-1.763021945953369141e-01
-2.198166102170944214e-01
4.173774421215057373e-01
-1.494353890419006348e+00
-2.158188521862030029e-01
-9.487695693969726562e-01
-2.542538344860076904e-01
-6.392716765403747559e-01
-7.583684325218200684e-01
2.052658498287200928e-01
-1.338559269905090332e+00
-3.413313031196594238e-01
-8.707954287528991699e-01
-1.554100155830383301e+00
-1.859591901302337646e-01
-9.158574789762496948e-02
-2.214141786098480225e-01
-4.810890853404998779e-01
-9.753427505493164062e-01
-2.284965962171554565e-01
-3.202930092811584473e-01
1.796291023492813110e-01
-9.633165001869201660e-01
-1.202816247940063477e+00
-6.286845207214355469e-01
9.184891730546951294e-02
3.199329376220703125e-01
5.093261599540710449e-02
-2.018879801034927368e-01
-7.228483557701110840e-01
-3.522362411022186279e-01
-1.140620037913322449e-01
-1.523881196975708008e+00
-1.568568348884582520e+00
-9.320627450942993164e-01
-9.091302156448364258e-01
-9.010006189346313477e-01
-5.390331149101257324e-01
5.367174744606018066e-01
-1.202767014503479004e+00
-4.839303195476531982e-01
-8.257132768630981445e-01
-1.982388019561767578e+00
-7.810855507850646973e-01
-1.993969202041625977e+00
-9.336267709732055664e-01
-1.484978795051574707e+00
3.453175127506256104e-01
1.492959111928939819e-01
-7.193137407302856445e-01
-1.408939361572265625e-01
-1.092599272727966309e+00
-1.610586524009704590e+00
-3.820303380489349365e-01
-2.685421109199523926e-01
-1.324860334396362305e+00
-8.353931903839111328e-01
-2.739063799381256104e-01
2.728216908872127533e-02
-1.045900359749794006e-01
-8.459967374801635742e-01
-1.884431719779968262e+00
-1.678875803947448730e+00
-1.459422826766967773e+00
-7.437223196029663086e-01
-1.161478087306022644e-01
8.663552254438400269e-02
7.841537594795227051e-01
-1.102469637989997864e-01
-1.938558965921401978e-01
-4.026122689247131348e-01
-1.091783165931701660e+00
-5.219134092330932617e-01
-7.912991642951965332e-01
1.173153072595596313e-01
-6.549960374832153320e-01
-3.540498763322830200e-02
4.527821838855743408e-01
-7.208398580551147461e-01
7.767729759216308594e-01
1.143929362297058105e+00
-5.068050622940063477e-01
-3.816942274570465088e-01
-3.465746939182281494e-01
5.238831639289855957e-01
1.060367465019226074e+00
4.585231542587280273e-01
-2.485747486352920532e-01
2.245310992002487183e-01
4.388515949249267578e-01
1.884917914867401123e-01
-4.824838042259216309e-01
3.413530886173248291e-01
1.659361958503723145e+00
5.134823918342590332e-01
8.380015492439270020e-01
9.343765974044799805e-01
4.591414034366607666e-01
1.646153926849365234e-01
5.069716572761535645e-01
7.851656675338745117e-01
1.041159391403198242e+00
3.105083107948303223e-01
4.443421363830566406e-01
4.667577743530273438e-01
1.548990368843078613e+00
1.731806516647338867e+00
-2.548327147960662842e-01
6.481297016143798828e-01
3.852145746350288391e-02
8.179631829261779785e-01
2.399691790342330933e-01
3.168671205639839172e-02
1.059259250760078430e-01
2.668896913528442383e-01
4.311303794384002686e-01
6.845630407333374023e-01
-1.578349322080612183e-01
9.316124320030212402e-01
-3.158240020275115967e-02
1.377719938755035400e-01
2.193176001310348511e-01
2.446365207433700562e-01
-1.050196662545204163e-01
5.834855437278747559e-01
6.235947012901306152e-01
-7.227850556373596191e-01
3.153919279575347900e-01
6.975203156471252441e-01
1.605142951011657715e-01
2.024531960487365723e-01
-6.179395914077758789e-01
2.541626803576946259e-02
1.331348419189453125e+00
1.203766822814941406e+00
7.230615615844726562e-01
-2.281889915466308594e-01
6.216335296630859375e-01
2.282232046127319336e-01
3.097955882549285889e-01
3.301550820469856262e-02
-2.437009960412979126e-01
3.288498818874359131e-01
-1.189768761396408081e-01
9.074518084526062012e-02
9.345395565032958984e-01
2.265375405550003052e-01
9.027991890907287598e-01
-3.617600202560424805e-01
-2.929658293724060059e-01
-7.035115361213684082e-01
4.598462954163551331e-02
4.154934585094451904e-01
-1.117171525955200195e+00
-1.158682584762573242e+00
-1.186102390289306641e+00
7.765176123939454556e-04
6.774567365646362305e-01
-1.986300826072692871e+00
-1.024740695953369141e+00
-5.611957311630249023e-01
6.848595142364501953e-01
-6.994466781616210938e-01
-8.367406129837036133e-01
-1.673729531466960907e-02
-3.603559434413909912e-01
4.881810247898101807e-01
-5.293349623680114746e-01
2.192518562078475952e-01
-1.080648660659790039e+00
-6.886215209960937500e-01
-3.167558908462524414e-01
4.137086570262908936e-01
-3.684268593788146973e-01
-6.548790931701660156e-01
-1.327802091836929321e-01
5.210646390914916992e-01
-1.321572542190551758e+00
-1.837224215269088745e-01
-1.062047004699707031e+00
-9.230919480323791504e-01
-4.231024682521820068e-01
1.455814838409423828e-01
1.287681221961975098e+00
-2.090507298707962036e-01
-5.257101655006408691e-01
4.758267998695373535e-01
-5.465252399444580078e-01
5.036485791206359863e-01
-9.235084056854248047e-01
-8.839632570743560791e-02
-4.974475502967834473e-01
3.593995571136474609e-01
-2.601847350597381592e-01
-4.519003629684448242e-01
1.009549379348754883e+00
2.662987634539604187e-02
-7.468896508216857910e-01
-6.988817453384399414e-01
-7.920724749565124512e-01
1.963483840227127075e-01
-9.580671191215515137e-01
-6.812507510185241699e-01
5.823277831077575684e-01
7.728187441825866699e-01
1.694965362548828125e+00
-1.061532925814390182e-02
1.936093717813491821e-01
-5.284180045127868652e-01
5.656734108924865723e-01
5.840677618980407715e-01
7.999652028083801270e-01
-1.086938500404357910e+00
-9.069004058837890625e-01
9.653881937265396118e-02
2.006314516067504883e+00
3.477569222450256348e-01
3.631970286369323730e-01
-1.153486967086791992e+00
4.010987281799316406e-01
1.267268776893615723e+00
5.512951612472534180e-01
7.081256508827209473e-01
-6.248503923416137695e-01
1.296435356140136719e+00
8.981148004531860352e-01
5.363373756408691406e-01
4.735790193080902100e-01
-2.502471208572387695e-01
9.177469462156295776e-02
-8.135728538036346436e-02
-1.798284947872161865e-01
3.706227242946624756e-01
6.668825149536132812e-01
1.346745014190673828e+00
5.356342345476150513e-02
-3.688985854387283325e-02
-1.299730837345123291e-01
-5.077952146530151367e-01
6.484670042991638184e-01
-2.775226235389709473e-01
-2.698775753378868103e-02
-1.111121058464050293e+00
1.809707097709178925e-02
5.655751228332519531e-01
1.380595207214355469e+00
4.919339716434478760e-01
-2.160742998123168945e+00
3.691331744194030762e-01
5.715820193290710449e-01
-1.757741719484329224e-01
-6.764873266220092773e-01
-1.081104159355163574e+00
9.110370278358459473e-01
-3.838676214218139648e-02
-1.179147601127624512e+00
-4.927721917629241943e-01
-9.844876527786254883e-01
3.505710363388061523e-01
-4.094179570674896240e-01
-5.627537965774536133e-01
7.023119926452636719e-02
-1.017847135663032532e-01
9.044224023818969727e-01
-4.519985914230346680e-01
-4.106352627277374268e-01
-1.300904631614685059e+00
-1.568034052848815918e+00
3.512341380119323730e-01
6.981936693191528320e-01
5.490190386772155762e-01
-6.393971443176269531e-01
-1.140262335538864136e-01
1.992231160402297974e-01
-2.950598001480102539e-01
1.837727874517440796e-01
-1.031048774719238281e+00
-4.161718115210533142e-02
-2.911697328090667725e-01
-1.019412398338317871e+00
-4.873870611190795898e-01
-7.480229139328002930e-01
1.329152822494506836e+00
8.523564785718917847e-02
-9.998649954795837402e-01
-7.960336804389953613e-01
-9.179989248514175415e-02
1.123923897743225098e+00
-1.114244759082794189e-01
-1.029733300209045410e+00
-9.358892440795898438e-01
3.597638010978698730e-01
7.248744368553161621e-01
1.550648659467697144e-01
2.898128628730773926e-01
-5.032702088356018066e-01
-1.681996583938598633e+00
-5.217448472976684570e-01
-7.302967905998229980e-01
-8.479741960763931274e-02
-1.173708200454711914e+00
-8.569359183311462402e-01
-4.746635258197784424e-02
-7.848672270774841309e-01
-8.017495274543762207e-01
-6.717801094055175781e-01
-1.306404918432235718e-01
-1.012065410614013672e+00
-1.668988227844238281e+00
-1.111599683761596680e+00
-1.026393532752990723e+00
4.079959094524383545e-01
-2.068753987550735474e-01
-1.119370460510253906e+00
-7.141221761703491211e-01
-9.822003841400146484e-01
3.657254278659820557e-01
-1.556560277938842773e+00
8.058438897132873535e-01
-9.267915487289428711e-01
6.928355246782302856e-02
4.617764353752136230e-01
1.951543614268302917e-02
2.900286614894866943e-01
-7.210254669189453125e-01
-9.801672101020812988e-01
-4.781158864498138428e-01
-1.083477139472961426e+00
-1.233654692769050598e-01
-1.022516489028930664e+00
-1.148765236139297485e-01
6.633493304252624512e-01
5.283519625663757324e-01
3.154257535934448242e-01
-3.228523135185241699e-01
-7.892256379127502441e-01
4.789113700389862061e-01
-5.795379877090454102e-01
4.209563136100769043e-01
-1.163725495338439941e+00
7.662017941474914551e-01
-1.401716005057096481e-02
-2.449326515197753906e-01
-6.798748373985290527e-01
6.490222811698913574e-01
1.368239998817443848e+00
-2.056927978992462158e-02
-3.324964940547943115e-01
-4.782554209232330322e-01
2.072021216154098511e-01
1.468924164772033691e+00
3.704311847686767578e-01
1.471367571502923965e-02
-3.986761868000030518e-01
-1.092303872108459473e+00
1.368334633298218250e-03
-1.163135766983032227e+00
-2.856275439262390137e-01
-1.002082705497741699e+00
-3.429082632064819336e-01
7.341014742851257324e-01
-3.338456153869628906e-01
-7.188884615898132324e-01
-8.851874470710754395e-01
-7.486511766910552979e-02
-3.894671201705932617e-01
-5.518503785133361816e-01
-1.311392039060592651e-01
-1.058734774589538574e+00
8.385165929794311523e-01
2.565056085586547852e-01
-4.748997688293457031e-01
-1.207940459251403809e+00
-5.557360053062438965e-01
-4.077235702425241470e-03
-2.271932549774646759e-02
-1.054963111877441406e+00
-4.832724630832672119e-01
-7.957228422164916992e-01
6.940396428108215332e-01
-2.378335744142532349e-01
2.830789387226104736e-01
-8.979624509811401367e-01
-8.117097616195678711e-01
-5.998113751411437988e-01
-5.065292865037918091e-02
-8.132591098546981812e-02
-1.911498188972473145e+00
-6.966366171836853027e-01
-1.126339137554168701e-01
-3.500293791294097900e-01
-1.143979072570800781e+00
-1.581525802612304688e+00
-5.550682544708251953e-01
-5.532349348068237305e-01
-1.498099803924560547e+00
-8.373331427574157715e-01
-1.409631490707397461e+00
3.937118053436279297e-01
-4.213064014911651611e-01
-1.880686998367309570e+00
-1.004071593284606934e+00
-1.457461237907409668e+00
-2.277345359325408936e-01
-1.801473736763000488e+00
-1.013350844383239746e+00
-1.355084657669067383e+00
-1.002140641212463379e+00
-5.331493020057678223e-01
-1.056893825531005859e+00
-9.657930731773376465e-01
-1.047526478767395020e+00
-1.934009909629821777e+00
-2.562457561492919922e+00
-2.268672227859497070e+00
-8.667345643043518066e-01
-2.385899066925048828e+00
-7.222000360488891602e-01
-3.358741104602813721e-01
-9.300185441970825195e-01
-9.486119151115417480e-01
-1.997964501380920410e+00
-5.414084196090698242e-01
-1.882998585700988770e+00
-1.429369926452636719e+00
-3.063724517822265625e+00
-2.572370767593383789e+00
1.815479397773742676e-01
-1.016289591789245605e+00
-1.602394342422485352e+00
-1.357154369354248047e+00
-2.302582025527954102e+00
-1.068589925765991211e+00
-1.737087011337280273e+00
-1.680240273475646973e+00
-1.479052662849426270e+00
-2.119353532791137695e+00
-9.689741581678390503e-02
-4.903444945812225342e-01
-3.175502717494964600e-01
-1.341957688331604004e+00
-2.167299270629882812e+00
-1.333231210708618164e+00
-1.031307578086853027e+00
-1.274551391601562500e+00
-2.216644525527954102e+00
-5.382589101791381836e-01
5.415811538696289062e-01
-2.547013163566589355e-01
-3.216238319873809814e-01
-1.335173130035400391e+00
-4.398314058780670166e-01
-1.656568050384521484e+00
-1.083223223686218262e+00
-8.748989105224609375e-01
-1.189789652824401855e+00
1.731701046228408813e-01
-8.866049647331237793e-01
4.164363741874694824e-01
1.885124593973159790e-01
-8.789291381835937500e-01
1.035889610648155212e-01
-1.526611089706420898e+00
-3.084112107753753662e-01
-4.484690427780151367e-01
-4.785714149475097656e-01
2.548095583915710449e-01
-3.447743058204650879e-01
-9.507071226835250854e-04
-5.685765743255615234e-01
-3.708886504173278809e-01
-4.643781781196594238e-01
-8.776566982269287109e-01
-4.507590830326080322e-01
-2.601538598537445068e-01
-6.321158409118652344e-01
3.626940250396728516e-01
-4.158032238483428955e-01
8.582783937454223633e-01
-9.404209256172180176e-01
-5.439888238906860352e-01
-5.251537561416625977e-01
9.086515307426452637e-01
-1.015997409820556641e+00
-1.732556819915771484e+00
4.781979620456695557e-01
1.171503782272338867e+00
4.990073442459106445e-01
4.259521067142486572e-01
-1.790749728679656982e-01
-8.964418619871139526e-02
1.406752467155456543e-01
-8.339852094650268555e-01
-2.655900418758392334e-01
-4.053993523120880127e-01
8.188074231147766113e-01
1.790629178285598755e-01
6.987708061933517456e-02
-2.664904296398162842e-01
-6.326755285263061523e-01
9.660916328430175781e-01
3.989017903804779053e-01
2.182723134756088257e-01
-6.427559852600097656e-01
-2.713062167167663574e-01
3.806647658348083496e-01
1.464891582727432251e-01
8.474627733230590820e-01
4.534938931465148926e-02
4.750140309333801270e-01
7.304567694664001465e-01
-7.473088055849075317e-02
2.484019249677658081e-01
-1.708363294601440430e-01
6.429725289344787598e-01
-1.485194452106952667e-02
6.926652789115905762e-01
7.968140244483947754e-01
-7.575390934944152832e-01
6.377467513084411621e-01
7.467514872550964355e-01
3.988763988018035889e-01
7.688517570495605469e-01
-3.176806569099426270e-01
5.481288433074951172e-01
6.924273967742919922e-01
1.660667419433593750e+00
6.420245766639709473e-01
1.503495931625366211e+00
1.393425226211547852e+00
2.808364331722259521e-01
6.126780509948730469e-01
-4.999586343765258789e-01
-7.968574762344360352e-02
3.407452106475830078e-01
9.134685993194580078e-01
1.236162424087524414e+00
6.243833899497985840e-01
1.136572480201721191e+00
4.362387955188751221e-01
5.310341715812683105e-01
3.098244369029998779e-01
-4.455347657203674316e-01
3.408645689487457275e-01
-2.439623177051544189e-01
9.170844554901123047e-01
1.110092997550964355e+00
8.296144604682922363e-01
-3.044906556606292725e-01
3.878369331359863281e-01
1.214289426803588867e+00
1.535882472991943359e+00
-3.435164093971252441e-01
5.531354993581771851e-02
5.106167197227478027e-01
2.367177009582519531e+00
7.658365964889526367e-01
-1.712805032730102539e-01
2.699276804924011230e-01
5.476019978523254395e-01
4.048641622066497803e-01
-1.440750837326049805e+00
2.476583421230316162e-01
1.081778407096862793e+00
1.296106457710266113e+00
8.519130945205688477e-01
2.268297821283340454e-01
6.142097115516662598e-01
1.583669185638427734e+00
1.194476366043090820e+00
8.018999099731445312e-01
-6.618317365646362305e-01
4.249492883682250977e-01
6.492713093757629395e-01
1.309047102928161621e+00
1.481662631034851074e+00
1.060667514801025391e+00
2.570271193981170654e-01
1.346720099449157715e+00
1.182653978466987610e-01
9.343830943107604980e-01
-4.955118596553802490e-01
1.016271591186523438e+00
5.813016295433044434e-01
1.827205538749694824e+00
1.388906002044677734e+00
6.849432587623596191e-01
1.023726940155029297e+00
1.463995575904846191e+00
8.593258857727050781e-01
9.608538448810577393e-02
-4.488793611526489258e-01
-9.845388121902942657e-03
1.529039263725280762e+00
2.441694021224975586e+00
6.414855122566223145e-01
1.182227656245231628e-01
3.038707971572875977e-01
7.870176434516906738e-01
7.735374569892883301e-01
-6.441827863454818726e-02
7.322157621383666992e-01
3.280311226844787598e-01
6.218501925468444824e-01
9.898374080657958984e-01
8.859876543283462524e-02
3.830637931823730469e-01
-8.408094197511672974e-02
5.265211462974548340e-01
5.303871631622314453e-01
-4.798896312713623047e-01
5.354729294776916504e-01
9.238610863685607910e-01
1.539062619209289551e+00
8.884117007255554199e-01
-6.209056973457336426e-01
3.655895488918758929e-05
3.247205615043640137e-01
2.258684039115905762e-01
-1.054935693740844727e+00
-1.071790575981140137e+00
-6.590105295181274414e-01
-7.886236310005187988e-01
6.960204839706420898e-01
3.662607967853546143e-01
6.314733624458312988e-01
4.272509217262268066e-01
1.400979459285736084e-01
-1.135231405496597290e-01
2.737324833869934082e-01
-1.811228692531585693e-01
-7.101737707853317261e-02
4.118847250938415527e-01
7.147428393363952637e-01
-7.163903713226318359e-01
-2.657577991485595703e-01
-1.127444431185722351e-01
-2.715571820735931396e-01
-9.755077771842479706e-03
-5.223578214645385742e-01
2.378566712141036987e-01
-1.161765530705451965e-01
9.284441471099853516e-01
-4.555219709873199463e-01
-2.402687259018421173e-02
6.949070692062377930e-01
-8.167451620101928711e-01
9.761280380189418793e-03
-4.472123086452484131e-01
-7.223560214042663574e-01
-2.884824573993682861e-02
-6.986083835363388062e-02
1.838173270225524902e-01
2.499357908964157104e-01
4.198095798492431641e-01
6.074687838554382324e-01
-7.771642804145812988e-01
-6.586351394653320312e-01
-1.333432793617248535e+00
-2.379979640245437622e-01
-2.051787376403808594e-01
-7.917775511741638184e-01
1.294602900743484497e-01
-5.827715992927551270e-01
-1.881624460220336914e-01
-8.592252135276794434e-01
-7.472957372665405273e-01
2.447436749935150146e-01
-1.030300378799438477e+00
2.909889072179794312e-02
-1.069331765174865723e+00
-1.501888155937194824e+00
-5.510250926017761230e-01
-4.978718161582946777e-01
-5.503567457199096680e-01
-4.910249710083007812e-01
-2.108106613159179688e-01
-1.780546903610229492e+00
-1.301339268684387207e+00
-4.102506935596466064e-01
-2.017741799354553223e-01
-3.157229721546173096e-02
-1.251021862030029297e+00
-1.448784828186035156e+00
-1.276489138603210449e+00
-1.202460169792175293e+00
-1.172065258026123047e+00
-2.283154249191284180e+00
-9.399110078811645508e-01
-4.414982497692108154e-01
-2.132980585098266602e+00
1.934863775968551636e-01
4.429957270622253418e-01
7.112313061952590942e-02
-1.302571177482604980e+00
-1.032360553741455078e+00
-2.805179059505462646e-01
-1.555048584938049316e+00
-4.819991588592529297e-01
-1.333422780036926270e+00
-1.592516183853149414e+00
-6.382476091384887695e-01
-5.396632552146911621e-01
-5.792481899261474609e-01
-6.622771918773651123e-02
-4.577288925647735596e-01
-1.893392205238342285e+00
-8.432841897010803223e-01
-1.043529033660888672e+00
-7.429443001747131348e-01
-3.002634048461914062e-01
-6.209660172462463379e-01
-6.401058435440063477e-01
-1.469597101211547852e+00
-3.441876173019409180e-01
2.509197592735290527e-01
-2.581227064132690430e+00
-3.727167546749114990e-01
1.129388928413391113e+00
-6.499812602996826172e-01
-8.007665872573852539e-01
-1.387984395027160645e+00
-6.621971726417541504e-01
2.508876919746398926e-01
2.630752921104431152e-01
-8.361173868179321289e-01
-1.678422331809997559e+00
-7.923366129398345947e-02
-6.910716295242309570e-01
-1.490764021873474121e-01
-4.506394565105438232e-01
-4.700102210044860840e-01
6.572595238685607910e-02
1.242836236953735352e+00
-4.842208027839660645e-01
-1.087679505348205566e+00
-3.342167139053344727e-01
3.584795296192169189e-01
-4.937411844730377197e-01
-2.117200493812561035e-01
-1.373096555471420288e-01
4.518947005271911621e-01
7.247104644775390625e-01
-2.808131873607635498e-01
-2.139527648687362671e-01
-1.732273697853088379e+00
-2.059005349874496460e-01
-1.710809171199798584e-01
-2.855013906955718994e-01
-8.855106234550476074e-01
-7.609043121337890625e-01
-4.486081898212432861e-01
1.491095274686813354e-01
-1.094247817993164062e+00
5.881915688514709473e-01
-1.135437965393066406e+00
5.223312377929687500e-01
-3.038678765296936035e-01
7.029005885124206543e-02
-1.065163686871528625e-01
-2.559207975864410400e-01
-6.201493740081787109e-01
5.120454356074333191e-02
-1.279466003179550171e-01
-6.523213982582092285e-01
-5.633453726768493652e-01
6.298308968544006348e-01
4.269107803702354431e-02
-4.425093531608581543e-01
-1.056714057922363281e-01
2.005228519439697266e+00
3.943840563297271729e-01
-1.868644356727600098e-02
-7.092513144016265869e-02
-1.134872555732727051e+00
-7.720821350812911987e-02
4.081464707851409912e-01
-1.431180477142333984e+00
8.983401060104370117e-01
6.933275461196899414e-01
1.925132870674133301e+00
5.737869143486022949e-01
6.537710875272750854e-02
-4.933238327503204346e-01
-8.325037360191345215e-01
3.897765278816223145e-01
-4.918509721755981445e-01
-3.169562220573425293e-01
3.672669455409049988e-02
4.055623710155487061e-02
8.460491895675659180e-02
-1.008839383721351624e-01
-9.113299250602722168e-01
-6.787561774253845215e-01
-6.010625362396240234e-01
4.993761181831359863e-01
-1.290813326835632324e+00
-1.888745576143264771e-01
-1.337389588356018066e+00
-2.234053611755371094e-01
-4.993410781025886536e-02
-2.388032227754592896e-01
-3.175805211067199707e-01
-6.509070396423339844e-01
2.379593402147293091e-01
5.558876991271972656e-01
-6.557535529136657715e-01
-5.228405818343162537e-02
1.101345419883728027e-01
4.932231903076171875e-01
-3.667601346969604492e-01
-5.504767894744873047e-01
-5.326363444328308105e-01
-6.766403317451477051e-01
-3.367490321397781372e-02
-1.047748401761054993e-01
-7.953378558158874512e-01
-1.146682947874069214e-01
-1.148892641067504883e+00
4.405156075954437256e-01
-2.322376966476440430e-01
3.511357307434082031e-02
-1.419684171676635742e+00
-4.755358994007110596e-01
-8.816114068031311035e-02
-1.032193779945373535e+00
-1.193354964256286621e+00
-1.311801671981811523e+00
-8.709291815757751465e-01
4.244877696037292480e-01
-4.771034717559814453e-01
-5.095582008361816406e-01
-1.632076144218444824e+00
-3.280463814735412598e-01
6.186256408691406250e-01
-1.108254790306091309e+00
-9.427021741867065430e-01
-1.665529131889343262e+00
-3.391362726688385010e-01
-3.676315397024154663e-02
6.378473639488220215e-01
-9.988929331302642822e-02
-1.228988766670227051e+00
-7.714704871177673340e-01
-3.999861478805541992e-01
-4.242210686206817627e-01
-3.725740015506744385e-01
-1.018414616584777832e+00
-1.195933938026428223e+00
-7.868242263793945312e-01
1.040284931659698486e-01
-5.737354233860969543e-02
-7.558466196060180664e-01
-1.125886917114257812e+00
-8.044311404228210449e-01
-5.629600882530212402e-01
-9.275797605514526367e-01
-7.061820030212402344e-01
-2.142834365367889404e-01
-3.136895895004272461e-01
8.390852250158786774e-03
-1.430595159530639648e+00
-4.772391915321350098e-01
-6.453376412391662598e-01
-1.386216878890991211e+00
-7.822767496109008789e-01
-1.550485610961914062e+00
9.475681185722351074e-02
4.774897694587707520e-01
1.004133298993110657e-01
-6.824524998664855957e-01
-1.582322359085083008e+00
-3.788972198963165283e-01
5.418167114257812500e-01
-3.063700497150421143e-01
-4.347240924835205078e-01
-1.280553579330444336e+00
-4.510357081890106201e-01
1.083024621009826660e+00
5.650348067283630371e-01
-1.052631735801696777e+00
-5.853500962257385254e-01
-4.563463926315307617e-01
-2.467663586139678955e-01
7.930237799882888794e-03
-1.221128225326538086e+00
-7.591009140014648438e-01
6.895745545625686646e-02
7.842180728912353516e-01
2.749267220497131348e-01
-1.532490372657775879e+00
-2.676200270652770996e-01
6.372754275798797607e-02
1.634876281023025513e-01
-1.931719332933425903e-01
-5.901527404785156250e-01
-2.042228728532791138e-01
-2.350993268191814423e-02
-4.104532003402709961e-01
-2.303570322692394257e-02
-5.642288923263549805e-01
2.636578865349292755e-02
-1.130605697631835938e+00
-3.737283647060394287e-01
-1.003684043884277344e+00
-1.104957580566406250e+00
2.717019021511077881e-01
1.413242101669311523e+00
1.246845245361328125e+00
-1.238366141915321350e-01
-5.612888932228088379e-01
2.886420190334320068e-01
9.761149883270263672e-01
8.219428658485412598e-01
-3.243892788887023926e-01
-2.680239640176296234e-02
-2.018257081508636475e-01
7.572034597396850586e-01
1.117481708526611328e+00
-4.365223646163940430e-01
-8.187957853078842163e-02
-2.833400368690490723e-01
2.142359763383865356e-01
2.198792546987533569e-01
-2.155026420950889587e-02
2.984552383422851562e-01
1.048042997717857361e-01
1.037727475166320801e+00
5.419672727584838867e-01
-7.427536845207214355e-01
2.156355977058410645e-01
6.360533833503723145e-01
4.240891337394714355e-01
1.041303202509880066e-01
2.761863917112350464e-02
2.309523969888687134e-01
1.012543082237243652e+00
8.448016047477722168e-01
3.962599337100982666e-01
-7.303395774215459824e-03
2.299564182758331299e-01
-4.703229069709777832e-01
2.849770784378051758e-01
3.789534866809844971e-01
-5.411126837134361267e-02
3.294062018394470215e-01
8.892322778701782227e-01
1.003562688827514648e+00
2.538832426071166992e-01
4.507913589477539062e-01
4.239046573638916016e-01
1.408894509077072144e-01
1.523439586162567139e-01
3.468413054943084717e-01
4.888801276683807373e-01
4.471259415149688721e-01
3.624407649040222168e-01
9.559341073036193848e-01
2.179216146469116211e-01
6.961919665336608887e-01
-3.369568288326263428e-01
1.744877845048904419e-01
3.828284740447998047e-01
-5.946214869618415833e-02
-1.919273734092712402e-01
1.461128145456314087e-01
8.659869432449340820e-01
-2.488165795803070068e-01
-2.207020670175552368e-01
-3.738098144531250000e-01
-4.235707521438598633e-01
1.651054620742797852e-01
-3.820255100727081299e-01
-6.798825860023498535e-01
3.502708375453948975e-01
1.628839969635009766e+00
2.644790709018707275e-01
-7.047389149665832520e-01
3.661630451679229736e-01
8.514693379402160645e-01
2.681218087673187256e-01
-3.557060360908508301e-01
2.074969261884689331e-01
1.660477817058563232e-01
6.882062554359436035e-01
1.212590575218200684e+00
-1.576238423585891724e-01
-4.971413016319274902e-01
3.446953296661376953e-01
1.991524845361709595e-01
-3.045547008514404297e-01
-2.285849153995513916e-01
-1.046094179153442383e+00
-7.454530894756317139e-02
2.353475838899612427e-01
-1.917420029640197754e-01
-1.040668845176696777e+00
-3.883050978183746338e-01
-1.037824675440788269e-01
-7.548826932907104492e-01
-2.972064912319183350e-01
-1.150457262992858887e+00
-1.305116772651672363e+00
-5.358697175979614258e-01
5.615798234939575195e-01
4.304514527320861816e-01
-8.386394977569580078e-01
-1.281017214059829712e-01
-7.025443911552429199e-01
-7.571125030517578125e-01
-5.599809288978576660e-01
6.520721316337585449e-01
3.819937258958816528e-02
3.852711617946624756e-01
-3.465941250324249268e-01
5.525779128074645996e-01
6.801795363426208496e-01
6.656254529953002930e-01
-4.815772175788879395e-01
-6.038424372673034668e-01
-5.313459634780883789e-01
-5.364675521850585938e-01
-6.674416065216064453e-01
2.412443161010742188e-01
7.652826905250549316e-01
-3.024322092533111572e-01
-5.103085041046142578e-01
-7.832518815994262695e-01
-1.030390262603759766e+00
-1.336824446916580200e-01
-2.460879981517791748e-01
-1.002318263053894043e+00
-9.543655514717102051e-01
-5.799944996833801270e-01
6.470425128936767578e-01
-6.980103254318237305e-01
-1.216606516391038895e-02
-2.664749324321746826e-01
-9.287145137786865234e-01
-8.213613182306289673e-02
-8.074904680252075195e-01
7.195913046598434448e-02
1.247055903077125549e-01
4.432044625282287598e-01
-4.181192815303802490e-01
-8.008880019187927246e-01
-2.603691220283508301e-01
4.559933245182037354e-01
-1.003488540649414062e+00
-1.620117276906967163e-01
-6.063777804374694824e-01
-5.430660247802734375e-01
-3.035464584827423096e-01
1.124243021011352539e+00
4.270663559436798096e-01
-7.612985968589782715e-01
-1.245271801948547363e+00
-1.596156060695648193e-01
5.200942158699035645e-01
-2.253671586513519287e-01
-4.578403234481811523e-01
-1.213567137718200684e+00
1.933708190917968750e-01
8.312535285949707031e-01
-9.072118401527404785e-01
7.999543845653533936e-02
1.550856232643127441e-01
-1.829411089420318604e-01
-2.938975989818572998e-01
2.964382469654083252e-01
-7.706968113780021667e-03
9.175393581390380859e-01
6.307010054588317871e-01
4.966718852519989014e-01
-5.806295275688171387e-01
-8.868503570556640625e-02
3.463593125343322754e-02
-5.844182968139648438e-01
-4.928224720060825348e-03
-1.147786498069763184e+00
-8.681058287620544434e-01
-1.824988275766372681e-01
2.973945438861846924e-02
-5.396967530250549316e-01
-2.327607721090316772e-01
-5.989257097244262695e-01
-6.516878604888916016e-01
-6.323104500770568848e-01
1.310836672782897949e-01
-8.645418286323547363e-01
-1.344590783119201660e+00
-5.415704846382141113e-01
5.722852796316146851e-02
-6.069684028625488281e-01
-3.666458725929260254e-01
3.139259517192840576e-01
1.594781130552291870e-01
3.069590628147125244e-01
-1.726495772600173950e-01
-9.214419722557067871e-01
-5.739157199859619141e-01
3.011119663715362549e-01
7.956335544586181641e-01
-6.108708381652832031e-01
-1.731731928884983063e-02
-1.145254492759704590e+00
7.860757410526275635e-02
-7.929198443889617920e-03
-1.042747259140014648e+00
-8.309125304222106934e-01
-2.039092183113098145e-01
6.344754695892333984e-01
9.137012064456939697e-02
-1.720157712697982788e-01
2.193543016910552979e-01
-5.275576114654541016e-01
-1.328013390302658081e-01
-2.717444896697998047e-01
-6.517518758773803711e-01
-8.865071833133697510e-02
8.283466845750808716e-02
1.004193782806396484e+00
1.908650808036327362e-02
7.555878907442092896e-02
-2.776927947998046875e-01
-5.490441918373107910e-01
4.904671907424926758e-01
9.519220590591430664e-01
-3.614681363105773926e-01
-2.671228051185607910e-01
-3.128835558891296387e-01
8.333712816238403320e-01
2.861386239528656006e-01
2.636202871799468994e-01
-2.471945583820343018e-01
3.844825327396392822e-01
8.022358417510986328e-01
4.181932806968688965e-01
-7.608652710914611816e-01
5.207667946815490723e-01
-3.733240962028503418e-01
5.764250755310058594e-01
-4.651679396629333496e-01
-2.238269597291946411e-01
-1.143544554710388184e+00
-2.816628813743591309e-01
-8.935253024101257324e-01
-8.554042577743530273e-01
-7.037119865417480469e-01
-1.267126917839050293e+00
-4.542491137981414795e-01
5.905699357390403748e-02
-5.607156455516815186e-02
-1.842120885848999023e-01
-8.570054173469543457e-01
-3.092311024665832520e-01
-5.504658818244934082e-01
-2.627470791339874268e-01
2.457082718610763550e-01
-3.082985877990722656e-01
2.357505112886428833e-01
-9.013556838035583496e-01
2.369723841547966003e-02
7.170999646186828613e-01
-4.628854393959045410e-01
3.331793844699859619e-02
2.025211602449417114e-01
-1.750186830759048462e-01
-2.385854423046112061e-01
4.849780797958374023e-01
2.779776155948638916e-01
-5.624081492424011230e-01
1.715915799140930176e-01
-9.140128493309020996e-01
7.065901160240173340e-01
-4.893902838230133057e-01
-6.571117043495178223e-01
-7.314358949661254883e-01
-4.052614569664001465e-01
-2.402092665433883667e-01
-2.445293962955474854e-01
-1.475137025117874146e-01
5.390964150428771973e-01
-1.403925180435180664e+00
7.801762968301773071e-02
-9.794358909130096436e-02
-1.062067449092864990e-01
-5.499763488769531250e-01
-7.013998627662658691e-01
5.846751928329467773e-01
1.366335600614547729e-01
-2.081010937690734863e-01
-1.311787664890289307e-01
-4.589464068412780762e-01
2.986793518066406250e-01
-7.702573537826538086e-01
-2.793794572353363037e-01
-5.259374380111694336e-01
-2.277768552303314209e-01
-1.657381304539740086e-03
-4.620515927672386169e-02
3.187528345733880997e-03
-5.361970663070678711e-01
8.853920698165893555e-01
9.680030494928359985e-02
-3.765972852706909180e-01
-1.151640295982360840e+00
-3.001018241047859192e-02
-6.674293279647827148e-01
-1.428821206092834473e+00
-7.466561198234558105e-01
3.222772479057312012e-01
-1.463070154190063477e+00
4.162097573280334473e-01
-1.169205665588378906e+00
-3.665806353092193604e-02
-2.572124004364013672e-01
4.706669449806213379e-01
1.588879585266113281e+00
-2.264057099819183350e-01
2.583818435668945312e-01
-2.922523915767669678e-01
-2.731218636035919189e-01
-3.731442093849182129e-01
-6.440209597349166870e-02
-1.050270438194274902e+00
-1.064944386482238770e+00
-4.966792762279510498e-01
5.568835735321044922e-01
-7.934361100196838379e-01
5.438382923603057861e-02
-2.834518849849700928e-01
5.344225168228149414e-01
-5.216404199600219727e-01
-8.023217320442199707e-01
-3.728870153427124023e-01
-1.103667616844177246e-01
-5.921087265014648438e-01
-5.672916769981384277e-01
-4.992105662822723389e-01
-9.635940194129943848e-03
-5.823870897293090820e-01
8.420097827911376953e-02
-1.362357020378112793e+00
-4.414751231670379639e-01
-7.881357669830322266e-01
-8.986987471580505371e-01
-8.033404350280761719e-01
-1.376575827598571777e+00
-1.356345117092132568e-01
3.582466393709182739e-02
-7.612265944480895996e-01
-1.037902712821960449e+00
-2.191552162170410156e+00
-9.442890882492065430e-01
9.055826812982559204e-02
-6.899302005767822266e-01
-8.279933333396911621e-01
-1.136310815811157227e+00
9.022644907236099243e-02
3.944330215454101562e-01
-5.224764347076416016e-01
-6.054522991180419922e-01
-1.277871847152709961e+00
-1.264919281005859375e+00
-1.065425872802734375e+00
-8.221256136894226074e-01
-8.531228899955749512e-01
-7.975060343742370605e-01
-6.792119145393371582e-01
-8.836302757263183594e-01
-8.155720233917236328e-01
-1.324671864509582520e+00
-1.261981010437011719e+00
-2.268646210432052612e-01
-5.158845186233520508e-01
-4.624558091163635254e-01
-6.962362527847290039e-01
1.051555946469306946e-01
-1.015848517417907715e-01
4.868173301219940186e-01
-2.179096043109893799e-01
-8.001043796539306641e-01
-9.572880864143371582e-01
-7.935224175453186035e-01
-4.846378564834594727e-01
-6.289063394069671631e-02
-5.190295577049255371e-01
2.246492356061935425e-02
5.895090699195861816e-01
4.546505808830261230e-01
7.224602699279785156e-01
-1.640712171792984009e-01
2.938293218612670898e-01
7.228294759988784790e-02
2.556308507919311523e-01
-9.355832934379577637e-01
-3.608324527740478516e-01
4.588168263435363770e-01
9.769324064254760742e-01
6.637313961982727051e-01
3.983159661293029785e-01
-7.525977492332458496e-01
-5.678937211632728577e-02
7.541557550430297852e-01
1.391302108764648438e+00
-3.025538623332977295e-01
1.648249328136444092e-01
1.450739264488220215e+00
1.483553051948547363e+00
2.112200409173965454e-01
-5.886650681495666504e-01
-6.751703619956970215e-01
-6.620245575904846191e-01
4.374997019767761230e-01
1.379919886589050293e+00
-1.567250639200210571e-01
6.110574603080749512e-01
1.347111225128173828e+00
1.791172027587890625e+00
4.206396043300628662e-01
-8.593271970748901367e-01
-5.226283073425292969e-01
-3.582882881164550781e-01
1.518455147743225098e-01
-8.291804790496826172e-01
-4.302028119564056396e-01
5.068756341934204102e-01
3.496758639812469482e-01
1.099102258682250977e+00
2.568934559822082520e-01
-1.753722280263900757e-01
-3.691456913948059082e-01
3.894200548529624939e-03
4.691823124885559082e-01
-2.444272935390472412e-01
2.325358986854553223e-01
4.441688954830169678e-01
1.655622124671936035e-01
8.733465075492858887e-01
-6.263923365622758865e-03
7.444775104522705078e-01
1.304724574089050293e+00
1.014809846878051758e+00
-7.552739232778549194e-02
-6.876141577959060669e-02
7.158635258674621582e-01
1.908151149749755859e+00
1.737362027168273926e+00
3.587125837802886963e-01
-4.054549038410186768e-01
-1.440309733152389526e-01
2.779619395732879639e-01
1.445203542709350586e+00
9.642491340637207031e-01
4.516779780387878418e-01
1.105774641036987305e+00
3.549002110958099365e-01
1.024849295616149902e+00
4.149443507194519043e-01
-2.193733155727386475e-01
1.778216958045959473e-01
-5.567479506134986877e-02
1.271080613136291504e+00
-5.711978077888488770e-01
4.399078190326690674e-01
2.145812034606933594e+00
1.777179360389709473e+00
1.749980807304382324e+00
1.026438832283020020e+00
3.974578380584716797e-01
9.424156546592712402e-01
-2.337095439434051514e-01
1.220423102378845215e+00
2.274505794048309326e-01
1.401113867759704590e+00
1.938122987747192383e+00
1.550495862960815430e+00
1.200355529785156250e+00
6.193481087684631348e-01
5.759738087654113770e-01
1.510752916336059570e+00
1.392143964767456055e+00
8.692580461502075195e-01
4.527760446071624756e-01
1.118133544921875000e+00
1.919028878211975098e+00
1.052445650100708008e+00
1.011775851249694824e+00
2.794969081878662109e-01
3.813817501068115234e-01
1.419515132904052734e+00
1.433294057846069336e+00
-1.238697674125432968e-02
2.320574969053268433e-01
2.459828615188598633e+00
2.568820476531982422e+00
2.038049221038818359e+00
-7.253832370042800903e-02
1.300553560256958008e+00
1.905399560928344727e+00
1.769895195960998535e+00
5.672110915184020996e-01
-3.445103466510772705e-01
1.308729767799377441e+00
2.734457015991210938e+00
1.298724293708801270e+00
1.406173110008239746e+00
1.466125130653381348e+00
1.300694823265075684e+00
3.814401328563690186e-01
1.002760052680969238e+00
7.007329463958740234e-01
3.248606920242309570e-01
9.819156527519226074e-01
2.251112699508666992e+00
1.429722905158996582e+00
1.454401016235351562e+00
3.663149476051330566e-01
4.102990627288818359e-01
4.024868309497833252e-01
1.257656693458557129e+00
2.886660210788249969e-02
6.298431754112243652e-01
1.439632415771484375e+00
2.159230470657348633e+00
1.558087229728698730e+00
6.830207705497741699e-01
8.528755903244018555e-01
1.056651473045349121e+00
1.450183987617492676e+00
6.595278382301330566e-01
-5.545337200164794922e-01
7.312612533569335938e-01
1.878219842910766602e+00
2.208646535873413086e+00
1.070758342742919922e+00
-1.284953057765960693e-01
-2.616279572248458862e-02
2.315825939178466797e+00
8.693036437034606934e-01
-5.843869224190711975e-02
-7.054026722908020020e-01
1.502627730369567871e+00
2.273355245590209961e+00
9.410002231597900391e-01
-1.753881387412548065e-02
-2.904922366142272949e-01
3.436885476112365723e-01
-2.873081862926483154e-01
1.914459168910980225e-01
-4.749728739261627197e-01
4.464870318770408630e-02
1.128111124038696289e+00
1.494857668876647949e+00
1.237498283386230469e+00
3.225634396076202393e-01
7.238833350129425526e-04
-3.035584986209869385e-01
-5.618586391210556030e-02
1.700621843338012695e-01
-2.554750144481658936e-01
7.795872632414102554e-03
-3.963319957256317139e-02
6.834074109792709351e-02
5.093094110488891602e-01
-7.600134611129760742e-02
1.608631253242492676e+00
-3.050369918346405029e-01
-4.915320128202438354e-02
-5.066548585891723633e-01
-3.143698573112487793e-01
8.368262052536010742e-01
1.689709126949310303e-01
6.013045907020568848e-01
2.665642201900482178e-01
-3.630016148090362549e-01
2.548155784606933594e-01
-7.744634747505187988e-01
-5.730940699577331543e-01
-1.016818404197692871e+00
-2.766911685466766357e-01
8.130488991737365723e-01
4.719458520412445068e-01
6.910043358802795410e-01
-1.190567836165428162e-01
-8.804638981819152832e-01
-1.210522651672363281e+00
-6.642121672630310059e-01
-1.424298137426376343e-01
-8.309206962585449219e-01
-6.519713252782821655e-02
1.995870321989059448e-01
6.427971720695495605e-01
-3.224824070930480957e-01
-4.893093407154083252e-01
7.735273838043212891e-01
-3.743662238121032715e-01
5.660317465662956238e-02
3.899812102317810059e-01
-2.403724342584609985e-01
1.141610071063041687e-01
7.298662066459655762e-01
1.555718660354614258e+00
1.279747605323791504e+00
-1.912462897598743439e-02
3.270661234855651855e-01
-4.095968306064605713e-01
3.276030719280242920e-01
-3.558184206485748291e-01
-3.596489727497100830e-01
4.874504506587982178e-01
8.081062436103820801e-01
4.771034121513366699e-01
-9.489710927009582520e-01
-8.174930214881896973e-01
-9.612124413251876831e-02
-2.777065038681030273e-01
7.098890095949172974e-02
-3.979728817939758301e-01
-9.100503474473953247e-02
2.517219483852386475e-01
8.308681845664978027e-01
7.005212903022766113e-01
1.370445489883422852e+00
1.001043677330017090e+00
1.005187273025512695e+00
5.128138661384582520e-01
-1.171597599983215332e+00
-7.219433188438415527e-01
-5.746431946754455566e-01
2.177927494049072266e+00
1.909477949142456055e+00
1.462023735046386719e+00
3.269599080085754395e-01
1.392716288566589355e+00
-3.482668995857238770e-01
9.697418808937072754e-01
-8.851457238197326660e-01
1.842407882213592529e-02
4.129026234149932861e-01
5.664997696876525879e-01
4.825154542922973633e-01
1.222196698188781738e+00
2.665837705135345459e-01
1.179433822631835938e+00
-9.988079220056533813e-02
1.481814831495285034e-01
-5.153160095214843750e-01
3.872130215167999268e-01
7.749602198600769043e-01
1.045531630516052246e+00
7.003988623619079590e-01
-2.279585450887680054e-01
-1.512744277715682983e-01
4.061522483825683594e-01
-8.273446559906005859e-02
1.953021734952926636e-01
-1.334153115749359131e-01
1.007734417915344238e+00
1.430364727973937988e+00
1.381460309028625488e+00
8.299607634544372559e-01
2.534119784832000732e-01
1.094508290290832520e+00
5.298255681991577148e-01
2.715966701507568359e-01
-9.499946236610412598e-01
2.861237153410911560e-02
5.682567954063415527e-01
8.447869420051574707e-01
9.920384287834167480e-01
4.373996555805206299e-01
3.605444431304931641e-01
2.576284110546112061e-01
3.603807091712951660e-01
4.413836300373077393e-01
-2.288031429052352905e-01
3.241520524024963379e-01
8.182623982429504395e-01
8.045368790626525879e-01
8.462213873863220215e-01
-4.642822742462158203e-01
1.417889147996902466e-01
1.221876218914985657e-01
1.978077590465545654e-01
-4.172012507915496826e-01
-4.109967648983001709e-01
1.086958885192871094e+00
6.378672122955322266e-01
3.318195044994354248e-01
1.210585981607437134e-01
7.843979001045227051e-01
1.306331276893615723e+00
3.796446621417999268e-01
1.801393330097198486e-01
-2.872660160064697266e-01
3.918929696083068848e-01
6.706370711326599121e-01
2.619772851467132568e-01
8.645713329315185547e-01
1.183636188507080078e+00
1.612954854965209961e+00
1.152885198593139648e+00
5.060304403305053711e-01
3.952780961990356445e-01
-9.647908806800842285e-01
4.969100952148437500e-01
7.500001788139343262e-01
1.236383318901062012e+00
1.226203560829162598e+00
-7.116206288337707520e-01
1.799242049455642700e-01
4.158478081226348877e-01
6.307907104492187500e-01
-5.361712574958801270e-01
-2.355985343456268311e-01
2.182433754205703735e-01
5.061101317405700684e-01
7.469610571861267090e-01
4.643157124519348145e-01
-1.663804948329925537e-01
-9.507991373538970947e-02
-3.927658498287200928e-01
3.512838184833526611e-01
-3.558452129364013672e-01
-5.191451907157897949e-01
-8.786360919475555420e-02
7.581576704978942871e-01
5.860911607742309570e-01
1.643971323966979980e+00
-5.943468771874904633e-03
-1.444810777902603149e-01
2.721142470836639404e-01
-4.512077569961547852e-01
-6.298465132713317871e-01
8.991766721010208130e-02
-6.360663473606109619e-02
9.102866053581237793e-01
2.566746771335601807e-01
-7.602651715278625488e-01
-5.514081716537475586e-01
-1.479192674160003662e-01
-3.697881698608398438e-01
-1.807815551757812500e+00
-5.699638724327087402e-01
3.671800792217254639e-01
4.185578227043151855e-02
2.664461033418774605e-03
-3.748823888599872589e-03
-1.118477225303649902e+00
-9.108423590660095215e-01
8.452045172452926636e-02
-4.781259894371032715e-01
-1.659689664840698242e+00
-9.307973980903625488e-01
-1.342121005058288574e+00
-3.681628704071044922e-01
-2.687077522277832031e-01
-8.521780967712402344e-01
-1.069108366966247559e+00
-4.768339097499847412e-01
-1.570176362991333008e+00
-1.546840786933898926e+00
-1.723242759704589844e+00
-6.124684214591979980e-01
-1.567079901695251465e+00
-1.264551520347595215e+00
-1.632144331932067871e+00
-1.778670310974121094e+00
-2.241044521331787109e+00
-1.524550557136535645e+00
-4.202848970890045166e-01
-8.668201565742492676e-01
-1.378418207168579102e+00
-1.354839205741882324e+00
-1.884409070014953613e+00
-3.292514085769653320e-01
1.068152710795402527e-01
-8.434919118881225586e-01
-1.744454979896545410e+00
-1.233822941780090332e+00
-4.311324656009674072e-01
-1.583197951316833496e+00
-1.058541417121887207e+00
-9.769251346588134766e-01
-1.001809120178222656e+00
4.549882411956787109e-01
-1.620871782302856445e+00
-1.216099023818969727e+00
-6.866472363471984863e-01
-7.366721630096435547e-01
-1.105199813842773438e+00
-1.358724951744079590e+00
-1.048425078392028809e+00
-8.920475244522094727e-01
-1.486376881599426270e+00
-9.821632504463195801e-01
-8.032982945442199707e-01
-9.294230341911315918e-01
-5.128504037857055664e-01
-2.525586187839508057e-01
-1.125707030296325684e+00
-8.643878698348999023e-01
-1.944735646247863770e-02
-2.222507596015930176e-01
-4.822562336921691895e-01
-5.715060830116271973e-01
-1.676454395055770874e-01
-2.378873825073242188e-01
-5.047330260276794434e-01
-5.934778451919555664e-01
-1.458150982856750488e+00
-5.113837718963623047e-01
3.879167735576629639e-01
3.387713134288787842e-01
4.112873077392578125e-01
-1.072646617889404297e+00
-9.975887537002563477e-01
-7.294499874114990234e-01
2.723644077777862549e-01
-1.965970546007156372e-01
-1.545295596122741699e+00
-6.605419516563415527e-01
5.083872079849243164e-01
1.265903234481811523e+00
2.125774621963500977e-01
-2.213198393583297729e-01
7.188342809677124023e-01
6.191772818565368652e-01
5.146546959877014160e-01
-6.902378797531127930e-01
-6.783195137977600098e-01
4.639042019844055176e-01
2.593251168727874756e-01
3.722880780696868896e-01
6.990503668785095215e-01
1.305710434913635254e+00
1.037106513977050781e+00
1.033711910247802734e+00
5.517497658729553223e-01
-5.755422115325927734e-01
-1.343709677457809448e-01
5.739980340003967285e-01
1.128274917602539062e+00
4.753992557525634766e-01
5.699838995933532715e-01
4.705272912979125977e-01
7.119455933570861816e-01
3.848911821842193604e-01
5.368711352348327637e-01
-5.586162805557250977e-01
3.061178922653198242e-01
7.838924229145050049e-02
1.203835010528564453e+00
1.794012337923049927e-01
3.707529306411743164e-01
1.503919363021850586e-01
1.516699314117431641e+00
6.190786361694335938e-01
-5.290698409080505371e-01
-7.130312919616699219e-01
1.299322724342346191e+00
6.007651090621948242e-01
7.804996967315673828e-01
6.057567596435546875e-01
2.489283084869384766e+00
1.668866872787475586e+00
8.081404566764831543e-01
9.591803550720214844e-01
3.822748064994812012e-01
1.393723022192716599e-02
6.834542155265808105e-01
5.655527710914611816e-01
9.360804557800292969e-01
1.812970787286758423e-01
3.708928525447845459e-01
2.066366910934448242e+00
1.470445394515991211e+00
1.232336640357971191e+00
-4.158636927604675293e-01
7.029602676630020142e-02
4.495417773723602295e-01
1.234284758567810059e+00
5.218382477760314941e-01
2.770167887210845947e-01
1.039560675621032715e+00
7.104877829551696777e-01
1.427824020385742188e+00
1.182909011840820312e+00
9.403964504599571228e-03
2.493150085210800171e-01
7.450479269027709961e-01
3.878743052482604980e-01
3.123732805252075195e-01
2.594953477382659912e-01
4.130282402038574219e-01
2.127723395824432373e-01
6.806148290634155273e-01
-8.596707582473754883e-01
-3.647598624229431152e-01
5.471097230911254883e-01
1.165020227432250977e+00
-3.689842671155929565e-02
-2.073482871055603027e-01
1.086110711097717285e+00
2.466123580932617188e+00
1.304660916328430176e+00
4.268442466855049133e-02
-7.748732566833496094e-01
-2.456475049257278442e-01
5.732692480087280273e-01
5.419855117797851562e-01
-2.749955952167510986e-01
-3.960826247930526733e-02
2.093922615051269531e+00
9.517619013786315918e-01
8.535261750221252441e-01
-5.907191634178161621e-01
-7.553427219390869141e-01
2.346751242876052856e-01
-6.322365999221801758e-01
5.531479120254516602e-01
3.492653667926788330e-01
6.547815203666687012e-01
5.981396436691284180e-01
7.325958013534545898e-01
7.869720458984375000e-01
9.167300164699554443e-02
-6.609761118888854980e-01
9.188278019428253174e-02
-4.106136411428451538e-02
5.151008963584899902e-01
-1.455308943986892700e-01
-3.348948657512664795e-01
2.853347919881343842e-02
-6.634150445461273193e-02
1.371690034866333008e-01
-1.162517368793487549e-01
-2.093660682439804077e-01
4.067388549447059631e-02
-3.718595579266548157e-02
5.058481693267822266e-01
1.198440074920654297e+00
1.508568286895751953e+00
1.198000073432922363e+00
3.519307374954223633e-01
-9.725821614265441895e-01
-5.313772559165954590e-01
3.005373477935791016e-01
2.956892549991607666e-01
4.935111403465270996e-01
1.340694278478622437e-01
6.059032678604125977e-01
1.173465728759765625e+00
7.168912887573242188e-01
8.202329277992248535e-01
-4.993538856506347656e-01
-4.230327308177947998e-01
-6.531681865453720093e-02
-6.543695926666259766e-01
-1.541893482208251953e-01
-5.796216726303100586e-01
1.313580036163330078e+00
1.577464342117309570e+00
3.114320039749145508e-01
-5.137191414833068848e-01
-7.751370072364807129e-01
-1.795477569103240967e-01
3.263953626155853271e-01
-9.568517208099365234e-01
-6.946623325347900391e-01
-1.004932761192321777e+00
5.012450218200683594e-01
4.899903386831283569e-02
-1.237654238939285278e-01
-8.424560427665710449e-01
-4.975169897079467773e-01
-6.301926374435424805e-01
-7.385777235031127930e-01
-5.221869945526123047e-01
-2.703223526477813721e-01
4.945414066314697266e-01
1.527292281389236450e-01
5.189307928085327148e-01
3.101570606231689453e-01
-1.656470417976379395e+00
-4.229482710361480713e-01
-4.560545086860656738e-01
-7.980499267578125000e-01
7.823680043220520020e-01
6.117498502135276794e-02
-1.490056365728378296e-01
-5.686175227165222168e-01
-8.803186416625976562e-01
1.287195801734924316e+00
-4.323749840259552002e-01
-7.708618640899658203e-01
-1.325098872184753418e+00
-3.693906068801879883e-01
2.057635039091110229e-01
-7.093753814697265625e-01
-1.123222470283508301e+00
-9.688516855239868164e-01
1.531189680099487305e-02
3.735997676849365234e-01
-8.954073190689086914e-01
-8.919062018394470215e-01
-5.327538251876831055e-01
-7.961958050727844238e-01
5.301662161946296692e-02
-6.381307840347290039e-01
-4.888195991516113281e-01
-5.158767104148864746e-01
-5.010196566581726074e-02
-7.309675216674804688e-01
-3.357614278793334961e-01
-1.315862774848937988e+00
-6.710500717163085938e-01
-1.846349984407424927e-01
-3.311791121959686279e-01
-9.710484147071838379e-01
1.836800575256347656e-02
-3.993551731109619141e-01
7.569712996482849121e-01
-6.023687720298767090e-01
-2.226515412330627441e-01
-3.731717467308044434e-01
-4.006939828395843506e-01
1.271526515483856201e-01
-4.085258543491363525e-01
9.858390092849731445e-01
4.143534302711486816e-01
3.655713796615600586e-02
-4.712292551994323730e-01
-9.270746707916259766e-01
6.116963624954223633e-01
1.936033815145492554e-01
-6.352934241294860840e-02
6.099359393119812012e-01
-7.022562623023986816e-01
1.195798516273498535e+00
2.094451427459716797e+00
1.766604900360107422e+00
-9.383754730224609375e-01
-5.255261659622192383e-01
-3.693057894706726074e-01
1.002923965454101562e+00
5.700716376304626465e-01
4.977833013981580734e-03
-1.083976149559020996e+00
3.136982619762420654e-01
9.575089216232299805e-01
9.233846068382263184e-01
-5.424154400825500488e-01
2.584015578031539917e-02
2.198345810174942017e-01
6.046187877655029297e-02
6.076711416244506836e-02
-4.223143309354782104e-02
-5.260846391320228577e-02
5.568894743919372559e-01
-2.402516901493072510e-01
-3.461520075798034668e-01
-3.748817741870880127e-01
1.173115611076354980e+00
3.456095755100250244e-01
5.168119072914123535e-01
5.528309941291809082e-01
3.051857948303222656e-01
4.485627710819244385e-01
1.517842769622802734e+00
8.729916214942932129e-01
-3.021372556686401367e-01
-2.028794884681701660e-01
4.675430655479431152e-01
6.824881434440612793e-01
2.677552103996276855e-01
2.596467137336730957e-01
4.294200241565704346e-02
1.059379577636718750e+00
2.153713464736938477e+00
1.272805690765380859e+00
-6.552782058715820312e-01
3.979280591011047363e-02
1.282606363296508789e+00
7.280743122100830078e-01
4.416744410991668701e-01
-1.145367860794067383e+00
-9.783504009246826172e-01
3.890425860881805420e-01
1.933772683143615723e+00
8.969444632530212402e-01
-1.061067506670951843e-01
6.951565146446228027e-01
1.285899639129638672e+00
6.478038430213928223e-01
9.194227457046508789e-01
-3.525201082229614258e-01
-5.092896223068237305e-01
4.298022687435150146e-01
8.838647007942199707e-01
-6.676324605941772461e-01
2.830363512039184570e-01
1.467188596725463867e+00
1.248171702027320862e-01
4.729380011558532715e-01
7.961645126342773438e-01
2.902264893054962158e-01
2.059473991394042969e+00
6.002372503280639648e-01
1.135589241981506348e+00
-7.028200477361679077e-02
-3.307154774665832520e-01
8.676939606666564941e-01
6.597400307655334473e-01
8.535195589065551758e-01
-2.091921716928482056e-01
-1.104277610778808594e+00
7.938469648361206055e-01
1.912257552146911621e+00
8.277411460876464844e-01
-8.671352267265319824e-01
-4.043415188789367676e-01
-5.923571586608886719e-01
8.523147106170654297e-01
7.301889657974243164e-01
-5.169636607170104980e-01
-8.974256515502929688e-01
1.546562671661376953e+00
9.390950202941894531e-01
-3.515692353248596191e-01
-1.902887523174285889e-01
9.127562642097473145e-01
-3.061880469322204590e-01
2.449980527162551880e-01
1.126579791307449341e-01
5.307731628417968750e-01
6.502710580825805664e-01
1.032282710075378418e+00
1.863155066967010498e-01
-9.081937074661254883e-01
-1.089837431907653809e+00
5.552355051040649414e-01
2.808721959590911865e-01
4.360726773738861084e-01
-3.770014643669128418e-02
1.173722147941589355e+00
3.919217884540557861e-01
-1.127333939075469971e-01
-5.598265528678894043e-01
-1.004853248596191406e+00
-1.195316076278686523e+00
2.461657226085662842e-01
-1.932434737682342529e-01
-5.754460096359252930e-01
-1.096184372901916504e+00
2.969703376293182373e-01
1.005043387413024902e+00
6.145687103271484375e-01
-1.047820448875427246e+00
-4.265903532505035400e-01
-8.180654048919677734e-01
3.322777152061462402e-01
3.654563128948211670e-01
-3.754923641681671143e-01
-1.151661515235900879e+00
-1.719871044158935547e+00
-1.086827874183654785e+00
3.344582617282867432e-01
-1.019310593605041504e+00
-9.245685935020446777e-01
6.396666169166564941e-02
7.569112777709960938e-01
-5.771553516387939453e-01
-4.442796111106872559e-01
-5.240269303321838379e-01
2.807402610778808594e-01
-1.437013894319534302e-01
-9.845794737339019775e-02
-6.464686989784240723e-01
-3.732550144195556641e-02
4.501884877681732178e-01
-2.152799218893051147e-01
4.933409690856933594e-01
2.409463822841644287e-01
5.884664654731750488e-01
2.113694399595260620e-01
8.183296322822570801e-01
-2.695372998714447021e-01
-1.828866750001907349e-01
-4.315625429153442383e-01
-1.633305251598358154e-01
-1.784498393535614014e-01
-5.432037711143493652e-01
-8.265911936759948730e-01
-9.240568280220031738e-01
6.117795109748840332e-01
-2.249429076910018921e-01
-1.183553099632263184e+00
-9.960471987724304199e-01
1.665469706058502197e-01
3.218774870038032532e-02
-5.241464972496032715e-01
-1.587883830070495605e+00
-5.610890388488769531e-01
6.538392901420593262e-01
1.275369644165039062e+00
2.596065104007720947e-01
-5.798158049583435059e-01
3.102105855941772461e-01
1.496322453022003174e-01
4.776211380958557129e-01
5.682144761085510254e-01
5.233794450759887695e-01
6.885595917701721191e-01
2.521898150444030762e-01
7.996851801872253418e-01
1.503645181655883789e-01
-3.501636534929275513e-02
9.598338603973388672e-02
6.486675739288330078e-01
9.886228442192077637e-01
8.346142768859863281e-01
-6.738441586494445801e-01
1.926711946725845337e-01
3.715663552284240723e-01
5.827539563179016113e-01
-2.305955886840820312e-01
-5.331647396087646484e-01
5.482317209243774414e-01
5.228263139724731445e-01
2.813180685043334961e-01
-2.673988044261932373e-01
-3.194816708564758301e-01
-7.254983484745025635e-02
8.064886331558227539e-01
8.665595650672912598e-01
-5.934019684791564941e-01
1.856069825589656830e-02
-9.368965029716491699e-02
9.577201604843139648e-01
9.817215800285339355e-01
-3.386433124542236328e-01
-7.457467317581176758e-01
-5.108351260423660278e-02
1.168996691703796387e+00
3.476539552211761475e-01
-6.233217120170593262e-01
3.567231297492980957e-01
1.039905667304992676e+00
4.792545139789581299e-01
-1.361496895551681519e-01
-8.636021614074707031e-01
1.013696119189262390e-01
4.735997915267944336e-01
9.895882606506347656e-01
6.821530461311340332e-01
1.780846267938613892e-01
1.506786584854125977e+00
3.601018190383911133e-01
4.725764095783233643e-01
7.089760899543762207e-01
7.309799790382385254e-01
1.019920706748962402e+00
4.937535226345062256e-01
3.592759370803833008e-01
-4.694569706916809082e-01
4.360258579254150391e-01
1.388694167137145996e+00
1.485858559608459473e+00
-6.500975042581558228e-02
5.144363269209861755e-02
5.757874250411987305e-01
9.974117279052734375e-01
1.281897544860839844e+00
2.313591241836547852e-01
-2.657247781753540039e-01
9.630192518234252930e-01
8.991554379463195801e-01
1.408432364463806152e+00
-9.090807288885116577e-02
-9.266369044780731201e-02
2.288078516721725464e-02
1.292989492416381836e+00
6.489546298980712891e-01
-4.236579537391662598e-01
-1.054161310195922852e+00
9.239537715911865234e-01
2.479079246520996094e+00
3.817968666553497314e-01
-2.986397445201873779e-01
1.468969136476516724e-01
2.382768869400024414e+00
9.456466436386108398e-01
8.682579547166824341e-02
-6.157165169715881348e-01
1.154763936996459961e+00
2.633765935897827148e+00
9.681878685951232910e-01
8.035624027252197266e-01
1.001853704452514648e+00
1.995244145393371582e+00
1.413722872734069824e+00
1.332082509994506836e+00
8.303361944854259491e-03
6.880230270326137543e-03
1.056363701820373535e+00
1.658488392829895020e+00
1.065378904342651367e+00
8.656727075576782227e-01
6.453035473823547363e-01
2.021228075027465820e+00
1.779524207115173340e+00
1.236256599426269531e+00
1.502799987792968750e-01
-5.307470560073852539e-01
1.853614807128906250e+00
1.884536623954772949e+00
1.184707045555114746e+00
7.731187939643859863e-01
4.798922538757324219e-01
2.233420848846435547e+00
9.332292079925537109e-01
1.011287569999694824e+00
-5.531054735183715820e-01
6.272116303443908691e-01
9.699986577033996582e-01
1.973381757736206055e+00
1.953066825866699219e+00
1.670330524444580078e+00
7.667305469512939453e-01
1.329342722892761230e+00
1.154105544090270996e+00
7.209318131208419800e-02
-1.372269392013549805e-01
6.623342037200927734e-01
1.705756306648254395e+00
1.321246147155761719e+00
-2.055088132619857788e-01
-7.326029241085052490e-02
1.778327971696853638e-01
1.627497076988220215e+00
4.385571181774139404e-01
-3.778390586376190186e-02
-1.225901693105697632e-01
1.639821887016296387e+00
8.766641616821289062e-01
7.224070429801940918e-01
-3.020666837692260742e-01
4.245266914367675781e-01
1.048543691635131836e+00
5.740614533424377441e-01
1.625283509492874146e-01
-5.530651211738586426e-01
8.692153096199035645e-01
1.514915943145751953e+00
2.957094311714172363e-01
1.576632708311080933e-01
-1.058290839195251465e+00
4.014554023742675781e-01
5.325793027877807617e-01
1.032468438148498535e+00
-7.032946348190307617e-01
-3.392837569117546082e-02
5.098555684089660645e-01
1.081002473831176758e+00
7.217840552330017090e-01
5.473303198814392090e-01
-1.178808093070983887e+00
-1.265167117118835449e+00
9.192242622375488281e-01
9.326605200767517090e-01
-7.798878103494644165e-02
-1.014159694314002991e-01
8.581298589706420898e-01
1.002867102622985840e+00
6.876636743545532227e-01
-8.525340557098388672e-01
-8.913831710815429688e-01
-2.773020863533020020e-01
4.497801661491394043e-01
-5.847836136817932129e-01
-1.030998349189758301e+00
1.788929104804992676e-01
1.036143064498901367e+00
6.376928687095642090e-01
8.907299041748046875e-01
-4.906177222728729248e-01
-7.586658596992492676e-01
5.956919193267822266e-01
8.860573768615722656e-01
-7.239143848419189453e-01
-5.773193836212158203e-01
5.133926272392272949e-01
7.071248292922973633e-01
7.285921573638916016e-01
3.431008160114288330e-01
-9.343845248222351074e-01
-5.332396030426025391e-01
3.011984825134277344e-01
-3.201569914817810059e-01
-9.539934992790222168e-01
-6.111801266670227051e-01
1.349306225776672363e+00
1.174218773841857910e+00
5.856440067291259766e-01
-2.684009075164794922e-01
-8.277423977851867676e-01
7.160845398902893066e-01
9.601290822029113770e-01
-5.064426660537719727e-01
-9.053329229354858398e-01
2.440431118011474609e-01
4.904524385929107666e-01
6.825498342514038086e-01
1.603487610816955566e+00
5.889168977737426758e-01
7.784384489059448242e-01
2.869352996349334717e-01
1.044620156288146973e+00
3.970766663551330566e-01
5.036470293998718262e-01
9.554259777069091797e-01
7.317031621932983398e-01
1.211506605148315430e+00
1.578107237815856934e+00
-1.021924853324890137e+00
3.129660487174987793e-01
1.395364165306091309e+00
8.906996846199035645e-01
-8.863142132759094238e-01
-8.509601950645446777e-01
1.512561082839965820e+00
1.541133522987365723e+00
3.243055343627929688e-01
-1.004620909690856934e+00
-1.058908462524414062e+00
3.950699865818023682e-01
8.887969851493835449e-01
-4.967198371887207031e-01
-1.151753067970275879e+00
1.797049790620803833e-01
6.893928647041320801e-01
1.245954513549804688e+00
1.477912068367004395e-01
3.566741943359375000e-03
6.637178361415863037e-02
7.233926653861999512e-01
1.035005319863557816e-03
-1.235265016555786133e+00
-4.922506511211395264e-01
-9.167980402708053589e-02
1.718416213989257812e-01
5.672622919082641602e-01
-4.758906662464141846e-01
-1.244025468826293945e+00
-1.609258413314819336e+00
-5.024229288101196289e-01
-1.608970761299133301e-02
-8.893339037895202637e-01
-1.060040593147277832e+00
2.173905819654464722e-01
1.088808849453926086e-01
5.599886775016784668e-01
-4.227396249771118164e-01
-1.247869491577148438e+00
-2.506164610385894775e-01
3.858659863471984863e-01
-1.979696005582809448e-01
-7.528356909751892090e-01
-6.717150658369064331e-02
7.557597756385803223e-01
3.077523708343505859e-01
6.426525115966796875e-01
-1.145467162132263184e+00
-8.866975903511047363e-01
-3.129603862762451172e-01
4.338918924331665039e-01
-8.167743086814880371e-01
-7.908906340599060059e-01
-2.818156182765960693e-01
1.088243961334228516e+00
1.355502843856811523e+00
-2.663340270519256592e-01
-1.351052165031433105e+00
-2.225737571716308594e+00
4.849027395248413086e-01
2.751396596431732178e-01
-8.415930271148681641e-01
-6.535614728927612305e-01
1.245000600814819336e+00
1.415721297264099121e+00
8.186520338058471680e-01
-5.368840098381042480e-01
-1.045443773269653320e+00
7.101446390151977539e-01
1.845595479011535645e+00
3.362096548080444336e-01
-9.153011441230773926e-01
-2.888202369213104248e-01
1.477751731872558594e+00
1.476117253303527832e+00
1.726315379142761230e+00
-1.022868633270263672e+00
-9.145204424858093262e-01
2.663893699645996094e-01
9.812617301940917969e-01
-6.059146523475646973e-01
-7.351415753364562988e-01
-8.445356786251068115e-02
1.650815606117248535e+00
9.891708493232727051e-01
-1.906255185604095459e-01
-7.070759534835815430e-01
-7.405358552932739258e-01
-2.771086096763610840e-01
-4.466599524021148682e-01
-1.185080170631408691e+00
-1.090704679489135742e+00
-3.371045887470245361e-01
8.580302000045776367e-01
2.840833738446235657e-02
-6.006943583488464355e-01
-8.412060141563415527e-01
1.558508038520812988e+00
2.239082306623458862e-01
3.117409721016883850e-02
-6.617265939712524414e-01
-4.356205463409423828e-01
2.135272771120071411e-01
4.720426499843597412e-01
8.614662289619445801e-01
9.017345309257507324e-01
5.985025167465209961e-01
2.089053988456726074e-01
8.670519590377807617e-01
3.730676323175430298e-02
-6.703001856803894043e-01
1.334227621555328369e-01
1.954793572425842285e+00
1.259415984153747559e+00
4.222824424505233765e-02
-1.172248721122741699e+00
2.432499825954437256e-01
1.110982060432434082e+00
3.092538714408874512e-01
-1.247961401939392090e+00
-9.804716706275939941e-01
5.940002799034118652e-01
9.941759705543518066e-01
5.977802872657775879e-01
6.530558317899703979e-02
-1.937631070613861084e-01
3.528061807155609131e-01
7.291935086250305176e-01
-3.729995489120483398e-01
-1.025402545928955078e+00
-4.530529677867889404e-01
3.489477932453155518e-01
4.344506859779357910e-01
6.138940453529357910e-01
-2.980173230171203613e-01
3.274645507335662842e-01
2.322914600372314453e-01
5.911125540733337402e-01
-7.543258070945739746e-01
-1.033955931663513184e+00
-6.321333646774291992e-01
8.427610993385314941e-01
6.201238036155700684e-01
-3.266505002975463867e-01
-1.980564951896667480e+00
-1.263648390769958496e+00
-7.703987360000610352e-01
5.454258918762207031e-01
-1.048554658889770508e+00
-1.438656687736511230e+00
-1.069445848464965820e+00
7.941134572029113770e-01
7.589157223701477051e-01
-2.285077869892120361e-01
-1.007533431053161621e+00
-1.032268479466438293e-01
-4.706820845603942871e-01
-2.134616971015930176e-01
-1.078930377960205078e+00
-7.056558728218078613e-01
1.273876309394836426e+00
6.781440973281860352e-01
7.787907868623733521e-02
-1.746162176132202148e+00
-1.006016254425048828e+00
-7.636345028877258301e-01
-5.516732335090637207e-01
-1.601455926895141602e+00
-1.147560358047485352e+00
-7.326369732618331909e-02
3.672279119491577148e-01
-1.856053173542022705e-01
-4.096557572484016418e-02
-1.472582697868347168e+00
-7.768559455871582031e-01
-4.095551669597625732e-01
-2.834435105323791504e-01
-1.195228099822998047e+00
-9.843544960021972656e-01
5.247512459754943848e-01
6.120594739913940430e-01
-5.019981265068054199e-01
-1.464500546455383301e+00
-1.924114823341369629e+00
-2.229282706975936890e-01
-4.332187473773956299e-01
-8.970929384231567383e-01
-1.370242238044738770e+00
-1.776970744132995605e+00
6.320595741271972656e-02
1.423450231552124023e+00
9.236816763877868652e-01
-8.819504380226135254e-01
-3.548802733421325684e-01
2.434412688016891479e-01
7.669989019632339478e-02
-1.015996575355529785e+00
-9.339200258255004883e-01
-4.477825164794921875e-01
6.939968466758728027e-01
5.460442900657653809e-01
3.794902265071868896e-01
-9.889608025550842285e-01
-1.089654326438903809e+00
-9.691009521484375000e-01
-2.013348191976547241e-01
-5.762841105461120605e-01
-9.738498926162719727e-01
-1.022334933280944824e+00
4.056241512298583984e-01
1.334652662277221680e+00
-2.782883644104003906e-01
-1.793584346771240234e+00
5.981432795524597168e-01
5.372393876314163208e-02
-1.477792710065841675e-01
-8.709232807159423828e-01
-1.052163362503051758e+00
4.838258028030395508e-01
8.367332816123962402e-01
6.796888709068298340e-01
-5.762888193130493164e-01
2.826543524861335754e-03
1.090383887290954590e+00
7.346422076225280762e-01
-2.228347957134246826e-01
-9.397361278533935547e-01
5.672377347946166992e-01
1.586304187774658203e+00
1.612580895423889160e+00
4.681246355175971985e-02
-1.713060587644577026e-01
8.809237480163574219e-01
1.455648422241210938e+00
4.886686503887176514e-01
-5.508362054824829102e-01
-7.588918209075927734e-01
1.723657101392745972e-01
2.062821626663208008e+00
1.559694290161132812e+00
1.753065705299377441e+00
1.089369207620620728e-01
1.231185913085937500e+00
6.852631568908691406e-01
5.016463398933410645e-01
-3.237516582012176514e-01
1.137898936867713928e-01
1.265013217926025391e+00
6.890058517456054688e-01
2.000103950500488281e+00
8.088843822479248047e-01
1.570708513259887695e+00
1.207445621490478516e+00
9.095116853713989258e-01
-2.065617889165878296e-01
-5.845692157745361328e-01
-5.836394429206848145e-01
1.038943886756896973e+00
9.291085600852966309e-01
1.248380899429321289e+00
-8.510174155235290527e-01
-1.218781709671020508e+00
4.389776289463043213e-01
4.286910891532897949e-01
-3.209068775177001953e-01
-9.628638029098510742e-01
1.874961405992507935e-01
1.697051763534545898e+00
1.182621717453002930e+00
-2.895521819591522217e-01
-3.322212696075439453e-01
1.274817228317260742e+00
8.357016444206237793e-01
3.785587251186370850e-01
-9.175853729248046875e-01
-7.193658947944641113e-01
8.955458998680114746e-01
1.723959922790527344e+00
1.352827906608581543e+00
-2.237474620342254639e-01
-5.094790458679199219e-01
8.559348583221435547e-01
7.333653569221496582e-01
5.670059323310852051e-01
-8.061102628707885742e-01
-7.130470871925354004e-02
6.985936760902404785e-01
1.218450546264648438e+00
7.023279070854187012e-01
-1.083270072937011719e+00
-3.297844827175140381e-01
1.477459907531738281e+00
1.086026787757873535e+00
-1.563131362199783325e-01
1.036511268466711044e-02
4.041154980659484863e-01
1.167434811592102051e+00
1.380680084228515625e+00
6.837883591651916504e-01
-6.454401612281799316e-01
1.285526990890502930e+00
8.871578574180603027e-01
-3.090820275247097015e-02
-4.159854948520660400e-01
-7.995525002479553223e-01
6.833304166793823242e-01
1.196813106536865234e+00
2.255782127380371094e+00
2.355590164661407471e-01
7.177164405584335327e-02
5.139076709747314453e-01
1.248374462127685547e+00
6.727647185325622559e-01
-1.003808856010437012e+00
-4.085885882377624512e-01
1.426218986511230469e+00
1.298987746238708496e+00
1.650291442871093750e+00
3.242798149585723877e-02
2.100845724344253540e-01
6.520810127258300781e-01
1.860963404178619385e-01
-4.950586855411529541e-01
-1.064775824546813965e+00
-2.432566136121749878e-02
3.683936595916748047e-01
9.554807543754577637e-01
1.418085694313049316e-01
-8.196691274642944336e-01
6.593271493911743164e-01
3.197012841701507568e-01
-2.815822958946228027e-01
-6.191005110740661621e-01
-8.650248050689697266e-01
4.442706406116485596e-01
4.192761182785034180e-01
4.058348834514617920e-01
3.618099987506866455e-01
9.296901822090148926e-01
6.896616816520690918e-01
8.397777080535888672e-01
4.865052551031112671e-02
-7.550503015518188477e-01
-4.499277472496032715e-01
4.080750048160552979e-01
1.576951503753662109e+00
7.932488322257995605e-01
-6.759092807769775391e-01
1.716106683015823364e-01
7.604243159294128418e-01
9.707146883010864258e-01
-7.596436142921447754e-01
-9.795027375221252441e-01
-5.633922219276428223e-01
8.359157443046569824e-01
1.124352931976318359e+00
1.135542750358581543e+00
-4.308852180838584900e-02
6.509562730789184570e-01
4.233959913253784180e-01
1.271627306938171387e+00
-4.152263700962066650e-01
-1.038236141204833984e+00
-9.135891497135162354e-02
6.416910290718078613e-01
1.935575485229492188e+00
1.833599209785461426e+00
4.211784601211547852e-01
8.257052898406982422e-01
7.959498167037963867e-01
-5.038379430770874023e-01
-7.960881590843200684e-01
-5.425813794136047363e-01
6.146672368049621582e-01
8.914875984191894531e-02
4.662886857986450195e-01
1.682435870170593262e-01
-5.811778903007507324e-01
-1.132613644003868103e-01
-2.354155331850051880e-01
-3.052565753459930420e-01
-5.974762439727783203e-01
-6.263814568519592285e-01
-4.926106929779052734e-01
5.356906056404113770e-01
3.891028761863708496e-01
-8.788635134696960449e-01
1.502636551856994629e+00
-2.371853142976760864e-01
-3.656813502311706543e-01
-1.005948066711425781e+00
-1.148729205131530762e+00
5.516172647476196289e-01
9.232881069183349609e-01
8.033971786499023438e-01
-2.089515328407287598e-01
-2.760683298110961914e-01
3.913756310939788818e-01
3.962778151035308838e-01
-2.956891953945159912e-01
-8.578623533248901367e-01
-8.091166019439697266e-01
4.708443209528923035e-02
-8.175832778215408325e-02
7.895615100860595703e-01
-2.399285137653350830e-02
-9.594722390174865723e-01
-5.607410669326782227e-01
2.186713516712188721e-01
-6.270632147789001465e-01
-1.115146279335021973e+00
-1.814829707145690918e-01
2.176245301961898804e-01
4.375994503498077393e-01
-5.845829248428344727e-01
-7.447023391723632812e-01
-2.900634147226810455e-02
-3.934732377529144287e-01
-2.304132878780364990e-01
-9.617713689804077148e-01
-8.868916630744934082e-01
3.029728233814239502e-01
1.279298514127731323e-01
4.171100258827209473e-02
-3.248884975910186768e-01
3.160126805305480957e-01
2.387948781251907349e-01
4.121483266353607178e-01
-2.920298576354980469e-01
-9.608544707298278809e-01
-8.134479522705078125e-01
1.454374939203262329e-02
4.516416490077972412e-01
7.868909835815429688e-02
-3.482510745525360107e-01
-4.260336756706237793e-01
-1.524505317211151123e-01
-4.516696631908416748e-01
-7.594413161277770996e-01
-9.321283698081970215e-01
-8.269650936126708984e-01
5.341211557388305664e-01
7.858107089996337891e-01
6.638036370277404785e-01
-1.182115077972412109e-01
8.759974688291549683e-02
2.362380176782608032e-01
9.736363887786865234e-01
-6.807599067687988281e-01
-1.195515275001525879e+00
2.782729566097259521e-01
7.131715416908264160e-01
7.105479836463928223e-01
1.564621090888977051e+00
1.159479022026062012e+00
6.364948749542236328e-01
4.867025315761566162e-01
5.222304463386535645e-01
-7.313549518585205078e-01
4.479172825813293457e-01
1.745949983596801758e+00
4.836760163307189941e-01
4.585956037044525146e-01
1.297077238559722900e-01
9.047087430953979492e-01
1.137478351593017578e+00
5.959242582321166992e-01
-7.062507271766662598e-01
-9.365880489349365234e-01
-9.144535660743713379e-02
1.668801903724670410e+00
7.388880848884582520e-01
7.973526120185852051e-01
4.778517186641693115e-01
1.245098352432250977e+00
1.076926231384277344e+00
6.888193488121032715e-01
-2.847303152084350586e-01
-8.656319975852966309e-01
1.174119591712951660e+00
6.021074652671813965e-01
5.198392271995544434e-01
7.487708330154418945e-01
1.344173192977905273e+00
1.184272527694702148e+00
9.524906873703002930e-01
2.986035943031311035e-01
-8.820413947105407715e-01
-2.985576987266540527e-01
7.864094972610473633e-01
8.182501196861267090e-01
3.121486864984035492e-02
-6.081864237785339355e-02
-3.641961812973022461e-01
6.239952445030212402e-01
1.289810776710510254e+00
1.670516282320022583e-01
-6.274376511573791504e-01
3.701302409172058105e-01
1.067086458206176758e+00
5.878230333328247070e-01
-3.434042036533355713e-01
-1.076629996299743652e+00
1.700075984001159668e+00
5.195671319961547852e-01
1.095575213432312012e+00
-1.206453293561935425e-01
-1.221277475357055664e+00
1.074752569198608398e+00
9.796171784400939941e-01
5.457147955894470215e-02
1.494799256324768066e-01
-1.568395346403121948e-01
-8.058905005455017090e-01
5.436681509017944336e-01
2.900279164314270020e-01
-6.417698264122009277e-01
-1.070164561271667480e+00
8.766651749610900879e-01
8.017148971557617188e-01
1.669729202985763550e-01
-3.173174262046813965e-01
-2.654655650258064270e-02
6.827153265476226807e-02
9.910687804222106934e-01
2.975540161132812500e-01
-6.992598176002502441e-01
-9.602791666984558105e-01
2.483896911144256592e-01
5.193963646888732910e-01
-2.194816172122955322e-01
-5.480403900146484375e-01
8.858034610748291016e-01
8.531358838081359863e-01
1.385661363601684570e-01
-4.083105027675628662e-01
-1.328008651733398438e+00
9.467149376869201660e-01
-1.183770060539245605e+00
-5.212707519531250000e-01
-1.448480188846588135e-01
2.349950671195983887e-01
3.564554154872894287e-01
-1.074258446693420410e+00
-4.882502257823944092e-01
-5.883736610412597656e-01
-1.723314821720123291e-02
8.014187216758728027e-02
-9.550451487302780151e-02
-4.794520735740661621e-01
-4.649594724178314209e-01
-2.385848909616470337e-01
-2.198111712932586670e-01
-3.864668011665344238e-01
-1.236818790435791016e+00
-9.303991794586181641e-01
-9.132990837097167969e-01
8.214744329452514648e-01
9.170081615447998047e-01
-8.269751071929931641e-01
-1.409796714782714844e+00
1.094910979270935059e+00
1.007877945899963379e+00
5.195544958114624023e-01
-6.478426456451416016e-01
-1.434261202812194824e+00
-1.448637843132019043e-01
-4.025767445564270020e-01
1.150795072317123413e-01
-3.407104909420013428e-01
4.013262987136840820e-01
9.418968558311462402e-01
7.255818694829940796e-02
-2.774198651313781738e-01
-9.700145721435546875e-01
-1.317097544670104980e+00
-6.278473734855651855e-01
5.605081319808959961e-01
7.202446460723876953e-01
-1.166454792022705078e+00
-7.227721810340881348e-01
1.037936210632324219e+00
2.835757136344909668e-01
-5.602094531059265137e-01
-1.174198150634765625e+00
-1.951517105102539062e+00
-2.975090444087982178e-01
1.099945381283760071e-01
-8.210628628730773926e-01
-1.692269921302795410e+00
-9.743560105562210083e-02
2.226224094629287720e-01
-3.796003460884094238e-01
-1.094074010848999023e+00
-1.683852076530456543e+00
-6.341595649719238281e-01
-7.450051903724670410e-01
-2.958945035934448242e-01
-1.775220155715942383e+00
-9.821387529373168945e-01
6.085298657417297363e-01
1.976657360792160034e-01
-5.368203520774841309e-01
-1.218245863914489746e+00
-1.148818016052246094e+00
-1.226504921913146973e+00
-6.455868482589721680e-01
-5.340865254402160645e-01
-1.035014390945434570e+00
-1.130495905876159668e+00
-4.698392450809478760e-01
-1.109564065933227539e+00
-7.525575160980224609e-01
-9.647263884544372559e-01
-1.178212404251098633e+00
-6.946958303451538086e-01
-8.444547057151794434e-01
-1.007297515869140625e+00
-1.261106610298156738e+00
-3.306816518306732178e-01
8.440402150154113770e-02
-2.740173935890197754e-01
-4.668877124786376953e-01
-1.511793732643127441e+00
-3.720170855522155762e-01
-5.006206035614013672e-01
-3.198597431182861328e-01
-1.302197575569152832e+00
-2.027324438095092773e+00
-1.774324297904968262e+00
-1.843663305044174194e-01
-5.764368772506713867e-01
-1.317774295806884766e+00
-5.502051115036010742e-01
-4.286530017852783203e-01
5.974478721618652344e-01
4.022812545299530029e-01
-6.171458363533020020e-01
-6.484832763671875000e-01
6.352421045303344727e-01
-1.930612022988498211e-03
-2.694976627826690674e-01
-9.371513128280639648e-01
-3.628540039062500000e-01
-2.506544589996337891e-01
-4.467006027698516846e-01
8.933671563863754272e-02
-7.709824442863464355e-01
9.006413817405700684e-01
8.734288215637207031e-01
1.195570588111877441e+00
-2.235006242990493774e-01
-9.651216864585876465e-01
3.258525431156158447e-01
6.978166103363037109e-01
1.296986490488052368e-01
-5.063609480857849121e-01
-8.852131962776184082e-01
1.581479191780090332e+00
1.556894779205322266e+00
6.756347417831420898e-01
-7.320545315742492676e-01
-6.108283400535583496e-01
1.392262458801269531e+00
2.867415547370910645e-01
1.477420628070831299e-01
-1.126505732536315918e+00
-1.972507536411285400e-01
2.925781607627868652e-01
6.920813918113708496e-01
-5.953843593597412109e-01
-1.410129815340042114e-01
-2.253547608852386475e-01
2.187363058328628540e-01
8.532977700233459473e-01
5.425620675086975098e-01
-2.885853350162506104e-01
6.678627729415893555e-01
8.518600463867187500e-01
3.078922927379608154e-01
-3.108703494071960449e-01
-1.109244823455810547e+00
1.157890677452087402e+00
5.552725791931152344e-01
2.870050668716430664e-01
2.714113891124725342e-01
1.802008867263793945e+00
1.199554204940795898e+00
7.646860480308532715e-01
6.351294517517089844e-01
-4.071463346481323242e-01
1.007754057645797729e-01
4.221357703208923340e-01
5.921900868415832520e-01
1.380071520805358887e+00
1.259906411170959473e+00
9.079845547676086426e-01
1.598792552947998047e+00
1.197092175483703613e+00
3.163839280605316162e-01
-2.119102776050567627e-01
4.110260009765625000e-01
1.078483581542968750e+00
9.916710257530212402e-01
3.493245542049407959e-01
2.900682091712951660e-01
1.014066576957702637e+00
1.274932503700256348e+00
6.871811151504516602e-01
-4.800571799278259277e-01
-1.160482048988342285e+00
2.562974989414215088e-01
6.631703376770019531e-01
1.194446325302124023e+00
7.153043746948242188e-01
-4.980473220348358154e-01
1.419911533594131470e-01
1.503255963325500488e+00
1.144071459770202637e+00
-7.395599484443664551e-01
-7.745254635810852051e-01
4.190306365489959717e-01
1.024027109146118164e+00
8.437601327896118164e-01
-7.590350508689880371e-01
-1.158309817314147949e+00
5.551945567131042480e-01
2.091325044631958008e+00
-2.410154342651367188e-01
-4.890922904014587402e-01
-2.164831608533859253e-01
2.970402240753173828e-01
1.080468818545341492e-01
3.409143909811973572e-02
-2.242894619703292847e-01
4.663955867290496826e-01
1.027238845825195312e+00
1.170823693275451660e+00
1.174627095460891724e-01
-8.241556286811828613e-01
1.163871884346008301e+00
2.649075090885162354e-01
4.487479031085968018e-01
-7.482389360666275024e-02
-8.298370838165283203e-01
-1.252330064773559570e+00
2.097470462322235107e-01
2.263701409101486206e-01
-4.343306720256805420e-01
2.712154090404510498e-01
8.340368866920471191e-01
-3.325694799423217773e-01
8.715777397155761719e-01
4.317169189453125000e-01
-2.679444253444671631e-01
-9.062150120735168457e-01
-2.988514900207519531e-01
3.462361097335815430e-01
8.694883435964584351e-02
-5.810025930404663086e-01
1.131448745727539062e+00
6.276693195104598999e-02
2.079049199819564819e-01
-1.853490591049194336e+00
-1.388756394386291504e+00
2.853658199310302734e-01
1.323028087615966797e+00
-7.871971726417541504e-01
-1.454540252685546875e+00
-7.859429717063903809e-01
-1.621581763029098511e-01
5.107257962226867676e-01
-9.432429075241088867e-01
-1.151384949684143066e+00
-3.578445613384246826e-01
9.366611242294311523e-01
3.048679828643798828e-01
-9.436033368110656738e-01
-8.294463157653808594e-01
3.241662979125976562e-01
8.725988119840621948e-02
-1.606907844543457031e-01
-9.618941545486450195e-01
-4.012675285339355469e-01
-1.992125511169433594e-01
-1.538738459348678589e-01
-5.169878005981445312e-01
-7.486154437065124512e-01
-7.429848313331604004e-01
7.048380374908447266e-01
1.958506703376770020e-01
-3.109518587589263916e-01
-8.823845386505126953e-01
-1.038296461105346680e+00
3.961946964263916016e-01
1.125607118010520935e-01
-7.692902088165283203e-01
-1.559824705123901367e+00
-3.594714403152465820e-01
-8.702848851680755615e-02
-4.912942349910736084e-01
9.761449694633483887e-02
-1.561732888221740723e-01
3.009851872920989990e-01
3.917267024517059326e-01
1.496781706809997559e-01
-1.159796476364135742e+00
-1.119001030921936035e+00
7.494773268699645996e-01
9.679567813873291016e-01
-5.764634609222412109e-01
-1.347803354263305664e+00
-1.360978335142135620e-01
4.175467491149902344e-01
6.280915737152099609e-01
4.773658514022827148e-02
-5.952222347259521484e-01
-1.143368706107139587e-01
9.292564392089843750e-01
1.517024189233779907e-01
-6.040678620338439941e-01
-1.436335206031799316e+00
6.412153244018554688e-01
4.736643135547637939e-01
3.977590799331665039e-01
-7.933702468872070312e-01
-1.092604994773864746e+00
1.193350672721862793e+00
8.581044673919677734e-01
2.738153934478759766e-01
-2.494705766439437866e-01
-3.404308259487152100e-01
1.052463054656982422e+00
1.098387002944946289e+00
1.108441408723592758e-02
-9.119733572006225586e-01
-7.434303164482116699e-01
8.899718523025512695e-01
5.004571080207824707e-01
4.998894333839416504e-01
-6.974492669105529785e-01
-3.403689861297607422e-01
-2.390266954898834229e-01
9.895471930503845215e-01
-2.615860998630523682e-01
-2.679221332073211670e-01
-4.946041405200958252e-01
3.449295163154602051e-01
2.419477552175521851e-01
-2.197618186473846436e-01
-7.771030664443969727e-01
-2.020274698734283447e-01
7.027744054794311523e-01
3.781032264232635498e-01
-3.183440268039703369e-01
-9.924396872520446777e-01
9.137321114540100098e-01
8.290006965398788452e-02
-1.218548193573951721e-01
-4.333087801933288574e-01
-1.547471642494201660e+00
-5.883848667144775391e-01
-2.439419031143188477e-01
3.217325210571289062e-01
-7.081179022789001465e-01
-6.160246133804321289e-01
7.942742109298706055e-01
-2.091028094291687012e-01
-3.253671824932098389e-01
-1.462119936943054199e+00
-1.497878193855285645e+00
-1.288668632507324219e+00
2.581348419189453125e-01
-8.532567620277404785e-01
-6.171292066574096680e-01
-1.344994306564331055e-01
1.489954352378845215e+00
2.057155668735504150e-01
-9.338313341140747070e-01
-9.625316858291625977e-01
-5.360561609268188477e-01
6.265379190444946289e-01
3.144940137863159180e-01
-4.772651493549346924e-01
-5.516639351844787598e-01
3.234325945377349854e-01
-4.865583777427673340e-01
-1.748979091644287109e-01
-9.621718525886535645e-01
-7.713645100593566895e-01
3.242261409759521484e-01
2.327235639095306396e-01
7.860751450061798096e-02
-5.077248811721801758e-01
-4.787334501743316650e-01
1.468142509460449219e+00
9.703934192657470703e-01
4.551250040531158447e-01
-4.408858120441436768e-01
-4.029372334480285645e-01
-1.306113362312316895e+00
4.299984872341156006e-01
1.233004331588745117e-01
-2.168461233377456665e-01
-2.851182222366333008e-01
1.709186434745788574e+00
8.071979284286499023e-01
8.245970010757446289e-01
-1.504200696945190430e-01
-2.763196825981140137e-01
1.337907910346984863e+00
1.429107904434204102e+00
-3.573763966560363770e-01
-4.697416126728057861e-01
3.644857406616210938e-01
1.537560224533081055e+00
8.835120797157287598e-01
1.052516937255859375e+00
7.488034367561340332e-01
1.097370982170104980e+00
1.137819051742553711e+00
1.201403856277465820e+00
-3.453639149665832520e-01
1.116643473505973816e-01
1.407744407653808594e+00
5.373936295509338379e-01
1.438285708427429199e+00
9.620736241340637207e-01
1.564502716064453125e+00
8.222343325614929199e-01
9.399424195289611816e-01
9.308234453201293945e-01
3.604076504707336426e-01
-4.992894530296325684e-01
3.582702577114105225e-01
4.506849944591522217e-01
1.132051229476928711e+00
5.276546254754066467e-02
-2.234217971563339233e-01
4.987302422523498535e-02
5.572756528854370117e-01
1.283659934997558594e-01
-2.897970080375671387e-01
7.976889610290527344e-01
8.762984871864318848e-01
1.111093759536743164e+00
4.266117885708808899e-02
3.192982077598571777e-01
5.847759842872619629e-01
5.972679853439331055e-01
-4.461258053779602051e-01
-1.185492515563964844e+00
-4.566127955913543701e-01
9.701935052871704102e-01
7.447487711906433105e-01
6.383911967277526855e-01
-9.104226231575012207e-01
-1.009145617485046387e+00
2.182767093181610107e-01
2.766387462615966797e-01
-7.507609128952026367e-01
-8.807485103607177734e-01
-3.923577964305877686e-01
9.026347994804382324e-01
3.343898057937622070e-01
-3.047498762607574463e-01
-8.516648411750793457e-01
4.294311106204986572e-01
-2.396664023399353027e-01
-5.381118059158325195e-01
-7.793434858322143555e-01
-7.987774610519409180e-01
-4.224593937397003174e-01
8.120834082365036011e-02
-9.522033929824829102e-01
2.034165561199188232e-01
-1.067364692687988281e+00
-9.152105450630187988e-01
-3.503537774085998535e-01
-2.275302261114120483e-01
-5.957258939743041992e-01
1.055582314729690552e-01
6.989699006080627441e-01
-1.395600885152816772e-01
-3.237967491149902344e-01
-1.373819828033447266e+00
-3.920673131942749023e-01
-1.731630921363830566e+00
-5.878865122795104980e-01
-1.748082399368286133e+00
-6.523182392120361328e-01
5.533373951911926270e-01
7.442541718482971191e-01
5.355541110038757324e-01
-7.735933661460876465e-01
-9.622986316680908203e-01
-1.839418172836303711e+00
-4.311150908470153809e-01
-5.250046253204345703e-01
-6.287547349929809570e-01
-1.562226057052612305e+00
-2.203221023082733154e-01
2.176882177591323853e-01
-1.446964740753173828e-01
-5.994938611984252930e-01
-1.494472503662109375e+00
6.924441456794738770e-01
1.540267467498779297e-01
5.378432199358940125e-02
-1.130433201789855957e+00
-8.259023427963256836e-01
1.649955809116363525e-01
4.194665253162384033e-01
-1.032824814319610596e-01
-3.674525916576385498e-01
-1.344451785087585449e+00
-2.335590124130249023e+00
-7.733449339866638184e-01
-7.753671407699584961e-01
-1.896376311779022217e-01
2.484880834817886353e-01
5.259590148925781250e-01
3.050961196422576904e-01
2.187619209289550781e-01
-8.126435875892639160e-01
8.684741705656051636e-02
-1.797615438699722290e-01
2.293150424957275391e-01
-6.662113666534423828e-01
-4.834179878234863281e-01
3.044917583465576172e-01
9.860348701477050781e-01
7.960138916969299316e-01
9.374919533729553223e-01
6.629390269517898560e-02
8.013342022895812988e-01
7.111207246780395508e-01
5.803471803665161133e-01
-6.910793185234069824e-01
-8.013859987258911133e-01
1.536043882369995117e+00
1.215020775794982910e+00
1.444939970970153809e+00
8.637718558311462402e-01
1.060206055641174316e+00
5.458998680114746094e-01
1.080720663070678711e+00
1.059964522719383240e-01
-6.436381936073303223e-01
3.118332326412200928e-01
1.791327595710754395e+00
8.969967961311340332e-01
-8.115670084953308105e-02
1.072660923004150391e+00
4.760230183601379395e-01
1.642702460289001465e+00
1.796445697546005249e-01
-6.718396544456481934e-01
-1.139029383659362793e+00
1.323964357376098633e+00
6.441820859909057617e-01
1.237266182899475098e+00
-1.559785474091768265e-02
-8.372917771339416504e-02
-5.651865899562835693e-02
2.175325900316238403e-01
-5.593875050544738770e-02
-9.177395701408386230e-01
-9.019529223442077637e-01
7.710564136505126953e-01
7.298871129751205444e-02
4.187029600143432617e-01
-4.919904470443725586e-01
-1.127236247062683105e+00
-1.903555989265441895e+00
-9.307409822940826416e-02
-4.135396182537078857e-01
-6.533954143524169922e-01
-4.540602862834930420e-01
1.936439871788024902e+00
1.168798089027404785e+00
4.301440119743347168e-01
-1.011776447296142578e+00
6.697055418044328690e-03
1.882643818855285645e+00
1.030109167098999023e+00
-1.483345180749893188e-01
-8.300665616989135742e-01
8.202538490295410156e-01
1.990423440933227539e+00
1.471670508384704590e+00
5.989291667938232422e-01
-4.940283894538879395e-01
-6.705503910779953003e-02
7.429653406143188477e-01
7.991791367530822754e-01
-5.486180782318115234e-01
2.581078410148620605e-01
2.191360950469970703e+00
1.228435635566711426e+00
9.987311959266662598e-01
3.364915028214454651e-02
2.621234059333801270e-01
1.413772821426391602e+00
-2.566553056240081787e-01
-5.144616365432739258e-01
-1.630541682243347168e-01
2.303429603576660156e+00
2.766889810562133789e+00
1.647353410720825195e+00
8.205291628837585449e-01
-3.299970328807830811e-01
-5.241041779518127441e-01
4.602922797203063965e-01
8.889479041099548340e-01
-7.308355718851089478e-02
-5.358685255050659180e-01
1.328142285346984863e+00
2.124515771865844727e+00
1.415913343429565430e+00
-2.139037996530532837e-01
-3.095225393772125244e-01
7.296432852745056152e-01
6.830803155899047852e-01
5.875342488288879395e-01
-8.188459277153015137e-01
-9.194982051849365234e-01
1.118572711944580078e+00
8.840893507003784180e-01
6.584538817405700684e-01
-2.051599919795989990e-01
-2.836483120918273926e-01
-7.589038014411926270e-01
3.470516204833984375e-01
-6.340866088867187500e-01
-7.203388214111328125e-01
1.148557305335998535e+00
1.656502962112426758e+00
7.691453099250793457e-01
9.773465394973754883e-01
-4.577007591724395752e-01
2.190967649221420288e-01
2.458205819129943848e-01
4.778113961219787598e-01
-2.982302606105804443e-01
-8.633123636245727539e-01
4.004300013184547424e-02
1.688130855560302734e+00
1.352168917655944824e+00
2.295590400695800781e+00
8.512824177742004395e-01
9.932691454887390137e-01
6.690878868103027344e-01
4.437868297100067139e-01
-5.672376751899719238e-01
-9.719525575637817383e-01
7.988677024841308594e-01
1.541945338249206543e+00
1.062438368797302246e+00
1.097299933433532715e+00
1.651015400886535645e+00
9.114086627960205078e-01
7.905235290527343750e-01
3.755694627761840820e-02
-4.740144014358520508e-01
8.726696968078613281e-01
1.467615962028503418e+00
2.111114025115966797e+00
1.037796139717102051e+00
1.684560775756835938e-01
1.238954305648803711e+00
9.557302594184875488e-01
1.250561952590942383e+00
-1.123118251562118530e-01
-6.517739892005920410e-01
4.983884096145629883e-01
1.648313283920288086e+00
1.543560743331909180e+00
2.264377176761627197e-01
-3.565256297588348389e-01
8.262413144111633301e-01
5.592672824859619141e-01
9.963849931955337524e-02
-9.130630493164062500e-01
-8.787864446640014648e-01
1.799068808555603027e+00
1.397149324417114258e+00
1.358056068420410156e+00
-4.836797416210174561e-01
-4.198264479637145996e-01
-3.368922472000122070e-01
1.013662099838256836e+00
-9.014898538589477539e-01
-1.049019217491149902e+00
2.147907316684722900e-01
2.829445123672485352e+00
1.210247397422790527e+00
5.235936641693115234e-01
-5.658142566680908203e-01
4.955736696720123291e-01
5.368776917457580566e-01
2.743329107761383057e-01
-7.774576544761657715e-01
-5.552831888198852539e-01
-2.619773149490356445e-01
7.810943722724914551e-01
1.283438205718994141e+00
-1.152351722121238708e-01
-9.395913481712341309e-01
-9.223583340644836426e-01
-5.275458097457885742e-01
-7.171958088874816895e-01
-1.174562215805053711e+00
-1.253267168998718262e+00
1.626617908477783203e+00
1.624341011047363281e+00
1.269564628601074219e+00
-7.185921072959899902e-01
-8.335908651351928711e-01
1.535636782646179199e+00
1.316910386085510254e+00
6.337516009807586670e-02
-9.122020006179809570e-01
1.515968799591064453e+00
1.374697804450988770e+00
1.410576224327087402e+00
9.921088814735412598e-02
-2.638313770294189453e-01
-5.946787595748901367e-01
1.584112048149108887e-01
-1.380214989185333252e-01
-1.005264997482299805e+00
-7.671376466751098633e-01
-2.029792666435241699e-01
5.623369812965393066e-01
8.502328395843505859e-01
-3.372632265090942383e-01
-7.195923328399658203e-01
6.313699483871459961e-01
4.622153043746948242e-01
-2.894078493118286133e-01
-9.889074563980102539e-01
-7.999057173728942871e-01
3.308601081371307373e-01
6.965948939323425293e-01
1.163640737533569336e+00
4.924891516566276550e-02
-1.162422895431518555e+00
-7.828214764595031738e-01
-6.652821898460388184e-01
-5.957859754562377930e-01
-8.499232530593872070e-01
-6.278176903724670410e-01
6.311513185501098633e-01
1.246234297752380371e+00
4.898450374603271484e-01
-8.773270249366760254e-01
3.966520354151725769e-02
1.242007732391357422e+00
1.649156659841537476e-01
-4.926001131534576416e-01
-5.871784687042236328e-01
1.551934778690338135e-01
1.113787770271301270e+00
1.247749328613281250e+00
1.174735784530639648e+00
1.306157827377319336e+00
1.537057757377624512e+00
1.160022735595703125e+00
9.633150696754455566e-01
-8.087367415428161621e-01
-1.096426129341125488e+00
2.989525198936462402e-01
1.870777249336242676e+00
2.191455602645874023e+00
2.625855505466461182e-01
1.405268907546997070e+00
1.229430437088012695e+00
8.940970897674560547e-01
1.433009058237075806e-01
-6.436523199081420898e-01
2.127224802970886230e-01
5.205036997795104980e-01
1.364141583442687988e+00
1.502196073532104492e+00
1.055859923362731934e+00
1.633253693580627441e+00
1.570662379264831543e+00
6.196122169494628906e-01
-6.220329999923706055e-01
6.351426243782043457e-03
4.753209277987480164e-02
1.502932548522949219e+00
1.072333693504333496e+00
2.112733364105224609e+00
1.502911448478698730e+00
1.062450051307678223e+00
1.300463199615478516e+00
1.279954165220260620e-01
-6.257797479629516602e-01
-4.227628707885742188e-01
2.317332983016967773e+00
1.621547222137451172e+00
1.815740346908569336e+00
9.918846189975738525e-02
3.749626874923706055e-01
1.928932219743728638e-01
2.446498870849609375e+00
-5.861027836799621582e-01
-9.850003719329833984e-01
3.832737207412719727e-01
1.861835837364196777e+00
1.891989707946777344e+00
1.790580749511718750e+00
-3.713164627552032471e-01
1.903167068958282471e-01
1.193474173545837402e+00
5.804688334465026855e-01
-2.626985609531402588e-01
-5.442062020301818848e-01
3.516636192798614502e-01
8.799905180931091309e-01
7.445179224014282227e-01
2.590957581996917725e-01
-6.920705437660217285e-01
2.519256770610809326e-01
4.235326647758483887e-01
3.178334832191467285e-01
-6.030431389808654785e-01
-1.106022834777832031e+00
4.932894408702850342e-01
8.669226765632629395e-01
9.350730776786804199e-01
-5.325707793235778809e-01
-1.141085982322692871e+00
5.493128895759582520e-01
1.287832617759704590e+00
2.462165504693984985e-01
-2.373637109994888306e-01
3.164297044277191162e-01
1.116523385047912598e+00
9.503669738769531250e-01
8.671610951423645020e-01
-1.453461796045303345e-01
-2.116948068141937256e-01
-3.196521401405334473e-01
4.096477925777435303e-01
-5.826230049133300781e-01
-6.464381814002990723e-01
-2.308607399463653564e-01
8.588401675224304199e-01
8.269742131233215332e-01
-4.066233634948730469e-01
-4.862400293350219727e-01
5.824254155158996582e-01
5.799375772476196289e-01
-2.845388054847717285e-01
-8.847359418869018555e-01
-1.619100213050842285e+00
6.690922975540161133e-01
1.053425431251525879e+00
9.595348834991455078e-01
-5.599216222763061523e-01
-3.263903260231018066e-01
1.017632365226745605e+00
7.343916296958923340e-01
-8.802490830421447754e-01
-9.897965192794799805e-01
-7.641152143478393555e-01
1.187918782234191895e+00
4.904920756816864014e-01
-3.219045400619506836e-01
-7.183620333671569824e-01
5.372641682624816895e-01
6.718010902404785156e-01
5.363636612892150879e-01
-8.192976117134094238e-01
-8.923856616020202637e-01
3.891289932653307915e-03
8.323742151260375977e-01
1.027352213859558105e+00
5.345550775527954102e-01
5.739696621894836426e-01
7.750099301338195801e-01
3.078639209270477295e-01
2.640096843242645264e-01
-1.420875906944274902e+00
-1.426870465278625488e+00
2.529935240745544434e-01
6.388868689537048340e-01
6.428571343421936035e-01
1.567353904247283936e-01
5.749523639678955078e-01
2.397387772798538208e-01
7.561506628990173340e-01
-3.132038116455078125e-01
-1.002186894416809082e+00
2.631028890609741211e-01
1.033981084823608398e+00
5.324311852455139160e-01
5.285239815711975098e-01
3.543074429035186768e-01
6.630003452301025391e-01
1.532966256141662598e+00
4.692176282405853271e-01
-1.124275922775268555e+00
-9.007150530815124512e-01
-6.022821664810180664e-01
5.853446125984191895e-01
2.288771569728851318e-01
3.199090957641601562e-01
1.972875297069549561e-01
-3.061124086380004883e-01
3.576031625270843506e-01
3.744921088218688965e-01
-1.203705310821533203e+00
-1.307318329811096191e+00
-7.113446593284606934e-01
1.376666873693466187e-01
1.332210749387741089e-01
-1.395223975181579590e+00
-1.404845833778381348e+00
-1.910787343978881836e+00
-1.086232662200927734e-01
-4.391759037971496582e-01
-1.180257558822631836e+00
-7.110760807991027832e-01
-1.020641922950744629e+00
1.200825870037078857e-01
-5.520166456699371338e-02
-7.914692759513854980e-01
-7.827354073524475098e-01
-1.758092343807220459e-01
3.797449469566345215e-01
-7.243897318840026855e-01
-7.561112642288208008e-01
-1.551603674888610840e+00
3.085604012012481689e-01
7.175568342208862305e-01
-2.243097424507141113e-01
-1.247964143753051758e+00
-8.408874273300170898e-01
4.323852658271789551e-01
-5.810121893882751465e-01
-1.510036706924438477e+00
-1.512141227722167969e+00
3.387511968612670898e-01
5.156672596931457520e-01
-1.616267263889312744e-01
-1.633799195289611816e+00
-7.881352901458740234e-01
-3.273515701293945312e-01
3.936966657638549805e-01
2.786811292171478271e-01
-7.089647650718688965e-01
-5.303421989083290100e-02
1.200989961624145508e+00
8.553400635719299316e-01
4.591547250747680664e-01
-1.324519276618957520e+00
-1.163031935691833496e+00
-7.789119482040405273e-01
7.099133729934692383e-01
-8.766928911209106445e-01
-9.874847531318664551e-01
-1.213657498359680176e+00
6.548272371292114258e-01
6.913782954216003418e-01
2.813417017459869385e-01
-8.955435752868652344e-01
3.193487823009490967e-01
8.894426822662353516e-01
5.932369232177734375e-01
-8.438137769699096680e-01
-1.224796533584594727e+00
6.736862063407897949e-01
1.130494117736816406e+00
1.232396245002746582e+00
6.258165091276168823e-02
6.353221833705902100e-04
1.555730819702148438e+00
1.242241621017456055e+00
-3.115989267826080322e-01
-8.474356532096862793e-01
4.560482501983642578e-01
1.414478421211242676e+00
7.688540816307067871e-01
5.332416892051696777e-01
2.618054747581481934e-01
2.275602340698242188e+00
1.539964914321899414e+00
1.249528646469116211e+00
-5.609487891197204590e-01
-6.289680600166320801e-01
7.194189429283142090e-01
2.130385398864746094e+00
1.535510301589965820e+00
9.941098093986511230e-01
4.990445673465728760e-01
1.135646820068359375e+00
1.710194349288940430e+00
1.677139639854431152e+00
-2.937693893909454346e-01
-4.777008593082427979e-01
1.059011816978454590e+00
1.267665982246398926e+00
1.237743020057678223e+00
2.249480962753295898e+00
1.899984121322631836e+00
1.912367701530456543e+00
1.954943180084228516e+00
2.346456497907638550e-01
-4.923343360424041748e-01
1.790656298398971558e-01
1.924735665321350098e+00
1.436287403106689453e+00
1.703737735748291016e+00
1.498349189758300781e+00
2.286816358566284180e+00
1.818904638290405273e+00
1.386437296867370605e+00
4.819202795624732971e-02
-1.676497757434844971e-01
-1.614340990781784058e-01
5.959365963935852051e-01
1.551810741424560547e+00
1.978303432464599609e+00
1.133668303489685059e+00
2.550336599349975586e+00
1.042676329612731934e+00
3.926492333412170410e-01
-1.030858874320983887e+00
-7.543272972106933594e-01
1.461015462875366211e+00
1.183086991310119629e+00
5.050911903381347656e-01
-4.375243484973907471e-01
-3.819136023521423340e-01
1.515712738037109375e+00
1.116082549095153809e+00
-2.873174846172332764e-01
-9.654563069343566895e-01
-3.489591181278228760e-01
3.515726029872894287e-01
8.519883751869201660e-01
1.715749055147171021e-01
-3.931598961353302002e-01
4.697561562061309814e-01
8.202646374702453613e-01
1.324461460113525391e+00
2.458185655996203423e-03
-3.479857444763183594e-01
1.585956960916519165e-01
1.213967919349670410e+00
1.008156776428222656e+00
5.154146552085876465e-01
-4.182420074939727783e-01
2.317837625741958618e-01
7.191618084907531738e-01
3.909022510051727295e-01
-7.977562546730041504e-01
-1.012679815292358398e+00
-1.308263838291168213e-01
1.262551784515380859e+00
1.323480367660522461e+00
-8.787071108818054199e-01
2.062194496393203735e-01
1.749690413475036621e+00
1.311149358749389648e+00
4.090812206268310547e-01
-6.490601301193237305e-01
-6.599792242050170898e-01
8.526040315628051758e-01
1.115604162216186523e+00
1.630197048187255859e+00
1.577001690864562988e+00
1.889612793922424316e+00
1.262124896049499512e+00
1.142155528068542480e+00
-3.124274909496307373e-01
-4.414830207824707031e-01
-7.190403938293457031e-01
1.226293921470642090e+00
1.580684542655944824e+00
1.639126420021057129e+00
1.374806284904479980e+00
1.041406750679016113e+00
1.538100361824035645e+00
1.328771710395812988e+00
-5.276095271110534668e-01
-9.627458453178405762e-01
4.136015176773071289e-01
1.258981227874755859e+00
3.513291180133819580e-01
-1.228345155715942383e+00
-9.147410988807678223e-01
4.674441516399383545e-01
7.843018770217895508e-01
-4.948715567588806152e-01
-1.503453016281127930e+00
7.511493563652038574e-01
1.102252960205078125e+00
2.598595023155212402e-01
-5.820274949073791504e-01
-8.982636928558349609e-01
-2.701451480388641357e-01
2.616181850433349609e+00
3.232884109020233154e-01
-7.050970196723937988e-01
-1.022783041000366211e+00
-1.021504923701286316e-01
9.863368868827819824e-01
7.796069979667663574e-01
-2.643319368362426758e-01
-5.452333092689514160e-01
-5.393787622451782227e-01
6.080558300018310547e-01
2.942385673522949219e-01
-6.510038971900939941e-01
-9.571083188056945801e-01
-3.041718602180480957e-01
3.790511190891265869e-01
6.645246148109436035e-01
-1.334466814994812012e+00
-7.908929586410522461e-01
1.063287258148193359e+00
1.439672589302062988e+00
4.617166146636009216e-02
-9.228738546371459961e-01
-1.746227145195007324e-01
2.736951708793640137e-01
8.009921312332153320e-01
1.278051137924194336e-01
-5.507949590682983398e-01
-6.315085291862487793e-01
9.495402872562408447e-02
-2.666637301445007324e-01
-3.847164213657379150e-01
-5.112479329109191895e-01
-4.290387332439422607e-01
-2.645354866981506348e-01
2.961973547935485840e-01
-3.245777189731597900e-01
-1.163236737251281738e+00
-2.379349768161773682e-01
5.678350925445556641e-01
-1.045965924859046936e-01
-1.023646116256713867e+00
-1.000950098037719727e+00
3.633719682693481445e-01
5.119704604148864746e-01
-8.409281075000762939e-02
-2.031544685363769531e+00
-1.859792590141296387e+00
6.925596594810485840e-01
9.564878344535827637e-01
-8.047174811363220215e-01
-1.155703067779541016e+00
-9.896494746208190918e-01
3.009560704231262207e-01
4.466890692710876465e-01
-3.686641156673431396e-01
-1.203112959861755371e+00
-2.989623844623565674e-01
8.534107208251953125e-01
1.068757772445678711e+00
-2.545017376542091370e-02
-7.425511628389358521e-02
-9.351210668683052063e-03
7.966249585151672363e-01
4.787836670875549316e-01
1.407622456550598145e+00
7.987283468246459961e-01
9.808353781700134277e-01
8.731791973114013672e-01
5.241168141365051270e-01
-6.656108498573303223e-01
-1.197028875350952148e+00
2.046562582254409790e-01
1.567457020282745361e-01
4.806692898273468018e-01
6.036921739578247070e-01
4.223217070102691650e-01
5.296128392219543457e-01
1.063439607620239258e+00
-2.481602281332015991e-01
-6.126311421394348145e-01
-6.902085542678833008e-01
-5.084585025906562805e-02
2.578402459621429443e-01
8.237100839614868164e-01
1.020998716354370117e+00
9.677141308784484863e-01
1.133342146873474121e+00
1.047028064727783203e+00
-2.879875898361206055e-01
-4.626590907573699951e-01
-2.623321115970611572e-01
1.214527010917663574e+00
7.567017674446105957e-01
-3.452453315258026123e-01
5.731649398803710938e-01
7.425733804702758789e-01
4.069121479988098145e-01
3.703136146068572998e-01
-6.476750969886779785e-01
-9.756735563278198242e-01
1.534004416316747665e-02
5.398187041282653809e-01
5.094797015190124512e-01
6.018328666687011719e-02
-8.947111368179321289e-01
-7.109200358390808105e-01
-3.831081688404083252e-01
2.515968084335327148e-01
-8.103552460670471191e-01
1.127056926488876343e-01
1.282420277595520020e+00
2.859283089637756348e-01
-4.063935577869415283e-01
-1.326833367347717285e+00
3.162076175212860107e-01
9.117800593376159668e-01
1.325096011161804199e+00
3.591813743114471436e-01
-4.050020575523376465e-01
2.878752946853637695e-01
1.768528461456298828e+00
1.189314603805541992e+00
-2.846527993679046631e-01
-1.255078434944152832e+00
-1.627349019050598145e+00
1.307724475860595703e+00
1.969404578208923340e+00
1.291597168892621994e-02
-4.143273830413818359e-01
5.426985025405883789e-01
6.874416470527648926e-01
3.879429996013641357e-01
-1.081665754318237305e+00
-2.529478371143341064e-01
4.701479971408843994e-01
4.630782306194305420e-01
3.601242303848266602e-01
-3.427551388740539551e-01
1.110912680625915527e+00
1.450208663940429688e+00
1.353962898254394531e+00
-2.016126066446304321e-01
-5.141416192054748535e-01
-1.002012729644775391e+00
-1.897791624069213867e-01
-3.572735488414764404e-01
-2.175291255116462708e-02
-4.168398380279541016e-01
-4.983071088790893555e-01
4.964803457260131836e-01
2.668514847755432129e-01
-4.359560310840606689e-01
3.051885068416595459e-01
4.839009046554565430e-01
8.002161383628845215e-01
9.577628970146179199e-01
-6.087664961814880371e-01
-3.533119261264801025e-01
-5.546666309237480164e-02
4.891133010387420654e-01
3.153204917907714844e-02
-1.004893183708190918e+00
-6.829230785369873047e-01
-1.366173744201660156e+00
1.540261358022689819e-01
3.147218227386474609e-01
-6.562814712524414062e-01
-1.294810324907302856e-01
2.299456894397735596e-01
-1.845190078020095825e-01
-9.010294675827026367e-01
-9.830759763717651367e-01
-4.459047615528106689e-01
2.678117454051971436e-01
6.225219964981079102e-01
-6.763854622840881348e-02
9.840366989374160767e-02
8.601439595222473145e-01
8.746470808982849121e-01
4.113924503326416016e-01
-8.752661943435668945e-02
-9.327626228332519531e-01
-1.253660798072814941e+00
1.395701020956039429e-01
2.506246864795684814e-01
-5.170764923095703125e-01
-1.804077625274658203e+00
-3.740760982036590576e-01
1.312982916831970215e+00
1.070422768592834473e+00
-1.267516732215881348e+00
-2.006950378417968750e+00
-9.366664290428161621e-01
1.102582573890686035e+00
1.866248548030853271e-01
-1.149758934974670410e+00
-2.127864658832550049e-01
4.530847668647766113e-01
9.386453628540039062e-01
-2.201588153839111328e-01
-1.375658869743347168e+00
-1.515065908432006836e+00
-1.353302478790283203e+00
6.044523119926452637e-01
-5.099161267280578613e-01
-1.239430829882621765e-01
-1.029119938611984253e-01
6.172721982002258301e-01
-1.942203342914581299e-01
-9.218400716781616211e-01
-1.534868597984313965e+00
-9.518069028854370117e-01
-1.530721187591552734e-01
7.915136814117431641e-01
-3.732697069644927979e-01
-8.423714041709899902e-01
3.027845919132232666e-01
1.211306080222129822e-01
5.587097406387329102e-01
-1.145234465599060059e+00
-1.544682145118713379e+00
-2.320041656494140625e+00
-1.442397594451904297e+00
-1.154892086982727051e+00
-5.221168994903564453e-01
-7.282715439796447754e-01
-1.161434501409530640e-01
-7.674962282180786133e-01
-1.286675214767456055e+00
-9.062629938125610352e-01
-5.345520973205566406e-01
-4.807669669389724731e-02
3.878444731235504150e-01
2.882723696529865265e-02
-2.359687983989715576e-01
-3.161971271038055420e-01
-5.395783782005310059e-01
6.183944344520568848e-01
-9.003413319587707520e-01
-9.153978228569030762e-01
-1.436226487159729004e+00
-2.181034803390502930e+00
8.565083146095275879e-02
-1.019434928894042969e+00
-8.717244863510131836e-01
-2.056828141212463379e-01
4.485402703285217285e-01
-8.571134209632873535e-01
-1.394648790359497070e+00
-1.038809299468994141e+00
-3.760227933526039124e-02
5.378094315528869629e-01
8.257722854614257812e-01
-7.469157576560974121e-01
-2.402197122573852539e-01
7.381751537322998047e-01
5.726965069770812988e-01
-2.338864505290985107e-01
-1.102541565895080566e+00
-1.679613471031188965e+00
-1.155012130737304688e+00
1.064330413937568665e-01
-4.675427377223968506e-01
-6.047521233558654785e-01
-1.147943973541259766e+00
1.633198708295822144e-01
8.963499069213867188e-01
-8.263671994209289551e-01
-1.041391491889953613e+00
1.454710215330123901e-01
7.550293207168579102e-01
6.791998147964477539e-01
-1.574998050928115845e-01
-1.823674589395523071e-01
7.998812794685363770e-01
5.257424116134643555e-01
4.178108274936676025e-01
-1.550496935844421387e+00
-9.981603622436523438e-01
-7.800310850143432617e-01
9.297866225242614746e-01
-8.132671564817428589e-02
-5.134381651878356934e-01
-9.169929027557373047e-01
3.904142081737518311e-01
8.615949749946594238e-01
-1.605503112077713013e-01
-9.874972701072692871e-01
1.856996119022369385e-01
1.048104166984558105e+00
6.772916316986083984e-01
2.596782743930816650e-01
8.351954817771911621e-01
3.647992610931396484e-01
1.142797231674194336e+00
9.114121198654174805e-01
2.603368088603019714e-02
-5.943157076835632324e-01
-9.583219885826110840e-01
-1.111976951360702515e-01
1.276679992675781250e+00
1.138302311301231384e-01
-2.420047074556350708e-01
3.788914680480957031e-01
1.458010435104370117e+00
1.156020522117614746e+00
-4.077567756175994873e-01
-3.842743337154388428e-01
8.080132305622100830e-02
8.087466955184936523e-01
7.758265733718872070e-01
-3.385016918182373047e-01
7.513709664344787598e-01
9.262263774871826172e-01
1.548275470733642578e+00
1.423160195350646973e+00
-4.595435783267021179e-02
7.065156847238540649e-02
9.966577887535095215e-01
1.148464679718017578e+00
3.851709961891174316e-01


==> plots/data/f030_aes_fixed-profiled_40k/tvals.txt <==
-8.539601564407348633e-01
1.401885390281677246e+00
-4.980456531047821045e-01
-1.243923306465148926e+00
-1.505511045455932617e+00
-1.840307414531707764e-01
1.326166033744812012e+00
1.104047298431396484e-01
2.646968066692352295e-01
-1.841700673103332520e+00
-2.139023393392562866e-01
2.117476910352706909e-01
-1.161151528358459473e+00
-8.931053876876831055e-01
-1.440924048423767090e+00
9.759241342544555664e-01
8.047180175781250000e-01
1.113544330000877380e-01
-1.064288139343261719e+00
-2.134197950363159180e+00
8.538204431533813477e-01
-6.127694249153137207e-01
-1.225193858146667480e+00
-1.678561806678771973e+00
-1.741117000579833984e+00
1.192602515220642090e+00
2.778724431991577148e-01
-1.495673179626464844e+00
-1.404846429824829102e+00
-1.440397024154663086e+00
5.162087082862854004e-01
-1.345757365226745605e+00
-7.831307053565979004e-01
-1.892792701721191406e+00
1.718698590993881226e-01
8.270097970962524414e-01
-6.188778281211853027e-01
-9.720048308372497559e-01
-1.863528251647949219e+00
-3.651250302791595459e-01
-9.925850480794906616e-02
-1.026602983474731445e+00
-1.008374333381652832e+00
-1.312304139137268066e+00
5.487324595451354980e-01
7.225579619407653809e-01
-2.503693103790283203e-01
-1.384527921676635742e+00
-1.602613329887390137e+00
1.037111639976501465e+00
-6.452387571334838867e-01
-1.427765607833862305e+00
-1.883125066757202148e+00
-1.201198577880859375e+00
1.348682999610900879e+00
-2.201263457536697388e-01
-2.810048758983612061e-01
-1.180019855499267578e+00
-3.921995162963867188e-01
1.346626728773117065e-01
-9.800221920013427734e-01
-8.970221877098083496e-01
-1.626739263534545898e+00
-3.397161364555358887e-01
7.044568657875061035e-01
9.691500067710876465e-01
-1.234105110168457031e+00
-1.264821887016296387e+00
1.148531913757324219e+00
-1.204683408141136169e-01
-7.111006379127502441e-01
-1.388376593589782715e+00
-1.984496474266052246e+00
1.713371515274047852e+00
4.757444858551025391e-01
-4.300196766853332520e-01
-1.046491503715515137e+00
-7.387791872024536133e-01
8.953179121017456055e-01
-8.896964192390441895e-01
-9.405429363250732422e-01
-1.073616504669189453e+00
-3.365626633167266846e-01
3.952325880527496338e-01
-2.746931612491607666e-01
-3.738183677196502686e-01
-1.750329136848449707e+00
8.400360345840454102e-01
4.602568447589874268e-01
-5.024104118347167969e-01
-1.007135510444641113e+00
-1.078049540519714355e+00
3.416566848754882812e-01
3.528656065464019775e-01
-2.193967103958129883e-01
-6.023769974708557129e-01
-4.340286254882812500e-01
1.329379200935363770e+00
-1.310154199600219727e-01
-1.077297329902648926e+00
-1.420786976814270020e+00
-5.824245214462280273e-01
1.113574147224426270e+00
-3.646578788757324219e-01
4.552783966064453125e-01
-1.338723540306091309e+00
8.681446909904479980e-01
8.186913132667541504e-01
-3.954360783100128174e-01
-1.030668020248413086e+00
-1.541231393814086914e+00
-3.116166293621063232e-01
1.006126284599304199e+00
1.025613546371459961e+00
1.721417754888534546e-01
-1.521183371543884277e+00
1.473649501800537109e+00
1.036002337932586670e-01
-8.088276982307434082e-01
-1.350144982337951660e+00
-1.396783232688903809e+00
1.434841275215148926e+00
4.640226364135742188e-01
-5.728513598442077637e-01
-8.226015567779541016e-01
-3.490678668022155762e-01
1.239963412284851074e+00
-6.119320392608642578e-01
-8.309078812599182129e-01
-1.260819315910339355e+00
-2.819764614105224609e-01
2.353768348693847656e-01
3.039213828742504120e-03
-4.650421813130378723e-02
-1.283318996429443359e+00
1.166707396507263184e+00
8.250418901443481445e-01
-8.424966335296630859e-01
-8.757403492927551270e-01
-1.288504123687744141e+00
1.425879299640655518e-01
7.932668924331665039e-01
8.522681593894958496e-01
-4.756660461425781250e-01
-3.929056525230407715e-01
1.669725775718688965e+00
3.563843071460723877e-01
-7.120425105094909668e-01
-1.273012399673461914e+00
-8.348597288131713867e-01
1.285867571830749512e+00
-3.151479363441467285e-01
7.303090691566467285e-01
-4.354480206966400146e-01
6.809995174407958984e-01
1.438421845436096191e+00
-3.052434921264648438e-01
-4.029647707939147949e-01
-9.996957778930664062e-01
4.986255764961242676e-01
7.549364566802978516e-01
4.470658004283905029e-01
4.694728553295135498e-02
-7.650997638702392578e-01
1.803175806999206543e+00
5.858167409896850586e-01
-2.080482542514801025e-01
-3.789115250110626221e-01
-9.013043642044067383e-01
1.388754725456237793e+00
1.366450667381286621e+00
1.267284035682678223e+00
8.701934814453125000e-01
2.396921962499618530e-01
1.866243839263916016e+00
-2.836286462843418121e-02
-9.732317924499511719e-02
-8.759452700614929199e-01
3.086627125740051270e-01
1.182490587234497070e+00
-7.785759121179580688e-02
6.012834310531616211e-01
-8.774119019508361816e-01
1.305588364601135254e+00
1.304305911064147949e+00
-3.021131157875061035e-01
-4.561882019042968750e-01
-1.629267334938049316e+00
-1.520338356494903564e-01
3.431265354156494141e-01
4.113483726978302002e-01
-2.689111861400306225e-04
-1.745999902486801147e-01
1.813501715660095215e+00
4.885011911392211914e-01
-2.872779965400695801e-01
-1.255328416824340820e+00
-1.566775441169738770e+00
1.417173266410827637e+00
1.595569401979446411e-01
1.734774231910705566e+00
-5.126235485076904297e-01
7.626578807830810547e-01
1.356708645820617676e+00
1.058791503310203552e-01
-2.317934483289718628e-01
-1.541343808174133301e+00
3.154391050338745117e-01
7.795771956443786621e-01
6.284266710281372070e-01
7.442276477813720703e-01
-1.152666449546813965e+00
1.881401181221008301e+00
5.249065756797790527e-01
-5.171697139739990234e-01
-1.097483396530151367e+00
-1.768252730369567871e+00
1.418711781501770020e+00
4.008035957813262939e-01
-5.217365622520446777e-01
-6.746116559952497482e-03
2.257855376228690147e-03
1.600861430168151855e+00
-2.949218824505805969e-02
-2.985181510448455811e-01
-8.015541434288024902e-01
-1.102485895156860352e+00
3.972128331661224365e-01
4.460436999797821045e-01
3.626430630683898926e-01
-1.305067420005798340e+00
1.215498805046081543e+00
1.028715968132019043e+00
-2.031943053007125854e-01
-3.464646637439727783e-01
-2.305931806564331055e+00
4.671372771263122559e-01
9.765616804361343384e-02
-6.671980023384094238e-01
-1.125581383705139160e+00
-1.082931399345397949e+00
1.590430736541748047e+00
1.379998680204153061e-02
-2.628979086875915527e-01
-8.009989857673645020e-01
-1.124359130859375000e+00
3.283114433288574219e-01
-8.469431400299072266e-01
-1.434658020734786987e-01
-7.210110425949096680e-01
3.055711090564727783e-01
1.480262041091918945e+00
1.311567872762680054e-01
-5.339652672410011292e-02
-8.366458415985107422e-01
-1.939312368631362915e-01
1.636815257370471954e-02
-2.056721039116382599e-02
-7.956662774085998535e-02
-3.970050811767578125e-01
2.104641675949096680e+00
6.490665674209594727e-01
1.751909404993057251e-01
-6.604111939668655396e-02
-8.525272607803344727e-01
1.153218984603881836e+00
-6.525020003318786621e-01
-5.859766602516174316e-01
1.607256568968296051e-02
1.341282129287719727e-01
1.954749107360839844e+00
1.006784383207559586e-02
8.668796420097351074e-01
-5.439147949218750000e-01
-2.424263805150985718e-01
5.093728378415107727e-02
-7.825254201889038086e-01
-1.276533752679824829e-01
-1.144749164581298828e+00
1.283671140670776367e+00
9.528549909591674805e-01
1.341554969549179077e-01
-4.476711899042129517e-02
-9.458594322204589844e-01
6.609688699245452881e-02
2.281688153743743896e-01
1.243802485987544060e-03
-7.587417364120483398e-01
-4.354903995990753174e-01
1.769309878349304199e+00
3.305404186248779297e-01
-2.775595188140869141e-01
-7.264708280563354492e-01
-1.419252395629882812e+00
1.214381217956542969e+00
-7.943063378334045410e-01
4.554216563701629639e-02
-1.499666094779968262e+00
4.539284706115722656e-01
1.209235548973083496e+00
-1.301796436309814453e-01
1.480004787445068359e-01
-8.552890419960021973e-01
-8.067522644996643066e-01
3.861143589019775391e-01
-5.169758573174476624e-02
-1.220946788787841797e+00
-1.599662661552429199e+00
1.586859464645385742e+00
5.199121236801147461e-01
-1.599308699369430542e-01
-3.997166454792022705e-01
-1.634892225265502930e+00
1.352843046188354492e-01
-4.566865414381027222e-02
-1.292291522026062012e+00
-1.433306097984313965e+00
-1.161233425140380859e+00
1.803843617439270020e+00
1.464011371135711670e-01
-2.986301779747009277e-01
-7.881407141685485840e-01
-1.282492756843566895e+00
2.603353001177310944e-02
-1.111030459403991699e+00
-1.273449897766113281e+00
-2.800481081008911133e+00
6.855498552322387695e-01
9.977924823760986328e-01
-5.206028223037719727e-01
-5.175264477729797363e-01
-1.706281304359436035e+00
1.841470152139663696e-01
-5.991218090057373047e-01
-1.289415836334228516e+00
-1.722785830497741699e+00
-1.665834903717041016e+00
1.647462248802185059e+00
-1.108056679368019104e-01
-7.160551548004150391e-01
-7.065398097038269043e-01
-1.856739997863769531e+00
-4.579443112015724182e-02
-1.069229245185852051e+00
-1.455139994621276855e+00
-2.824640989303588867e+00
-2.689076960086822510e-01
1.213538169860839844e+00
-4.010044336318969727e-01
-5.608799457550048828e-01
-1.404766440391540527e+00
-7.111231088638305664e-01
-5.728332996368408203e-01
-2.093676090240478516e+00
-1.743937611579895020e+00
-2.601119995117187500e+00
8.655344247817993164e-01
9.035815298557281494e-02
-2.090979218482971191e-01
-1.178396821022033691e+00
-8.995280861854553223e-01
-4.470216631889343262e-01
-2.016692399978637695e+00
-1.630252718925476074e+00
-1.486569404602050781e+00
-1.666003942489624023e+00
1.365186333656311035e+00
-4.249603450298309326e-01
-2.707242369651794434e-01
-1.548063039779663086e+00
-7.745815515518188477e-01
-1.504545927047729492e+00
-1.856143593788146973e+00
-1.244359493255615234e+00
-2.318910598754882812e+00
2.279812395572662354e-01
1.068511486053466797e+00
-4.783003926277160645e-01
-5.187765955924987793e-01
-1.700343608856201172e+00
-8.289231359958648682e-02
-1.829294919967651367e+00
-1.761248230934143066e+00
-1.650011181831359863e+00
-2.224434137344360352e+00
1.513744235038757324e+00
1.172056496143341064e-01
-2.531814277172088623e-01
-3.243776857852935791e-01
1.105045527219772339e-01
4.513172805309295654e-01
-1.982387542724609375e+00
-7.321828007698059082e-01
-2.150740861892700195e+00
1.326554566621780396e-01
8.605114221572875977e-01
-1.070103123784065247e-01
3.439015150070190430e-01
-1.075225472450256348e+00
2.717800736427307129e-01
5.688081979751586914e-01
-4.790453016757965088e-01
-2.182942628860473633e+00
-2.434771776199340820e+00
7.094408869743347168e-01
3.089456558227539062e-01
-4.257051050662994385e-01
-2.237412482500076294e-01
-1.542938828468322754e+00
1.289024233818054199e+00
-3.659100234508514404e-01
-1.625780463218688965e+00
-1.852361083030700684e+00
-1.414780855178833008e+00
1.354473590850830078e+00
-1.153551489114761353e-01
-6.387245655059814453e-02
-8.074356317520141602e-01
-9.558138251304626465e-01
7.034307122230529785e-01
-4.366824328899383545e-01
-1.578612923622131348e+00
-3.128455162048339844e+00
1.421974003314971924e-01
7.669121026992797852e-01
-3.109977543354034424e-01
-2.926557064056396484e-01
-1.581825017929077148e+00
1.050533175468444824e+00
2.324596345424652100e-01
-8.255197405815124512e-01
-1.903295516967773438e+00
-2.483173608779907227e+00
1.328215599060058594e+00
-5.427234172821044922e-01
-4.405736923217773438e-01
-5.442776679992675781e-01
-1.236435532569885254e+00
1.642216801643371582e+00
-3.298425674438476562e-01
-1.383612394332885742e+00
-2.837488651275634766e+00
-8.059510588645935059e-01
8.013373017311096191e-01
-6.901484131813049316e-01
1.175242438912391663e-01
-9.560472965240478516e-01
5.331766009330749512e-01
6.270993947982788086e-01
-1.478868842124938965e+00
-1.942007780075073242e+00
-3.078778982162475586e+00
8.620547056198120117e-01
8.787644654512405396e-02
-5.003606081008911133e-01
-7.033883929252624512e-01
-1.265573740005493164e+00
1.813202351331710815e-01
3.224031329154968262e-01
-1.525373816490173340e+00
-2.427187681198120117e+00
-1.760191440582275391e+00
1.138856291770935059e+00
-2.364764213562011719e-01
-2.589601874351501465e-01
-9.413323402404785156e-01
-5.567064881324768066e-01
1.163401484489440918e+00
-8.224363923072814941e-01
-1.075573801994323730e+00
-2.711633443832397461e+00
2.106726318597793579e-01
6.283212900161743164e-01
-5.438945293426513672e-01
-2.349492013454437256e-01
-8.423884510993957520e-01
1.651810109615325928e-01
-1.726990938186645508e-01
-7.523826360702514648e-01
-1.371303796768188477e+00
-2.229398727416992188e+00
1.280309081077575684e+00
-5.198536515235900879e-01
-7.925583720207214355e-01
-5.378605723381042480e-01
-5.861023664474487305e-01
1.485468864440917969e+00
-8.709941506385803223e-01
-4.177086651325225830e-01
-1.779472112655639648e+00
-1.153605222702026367e+00
1.152387619018554688e+00
-5.208719372749328613e-01
3.183499574661254883e-01
-9.555016756057739258e-01
8.813557624816894531e-01
6.389924883842468262e-01
-4.527402818202972412e-01
-7.045412063598632812e-01
-2.492185831069946289e+00
6.963140964508056641e-01
1.322496384382247925e-01
-3.237028121948242188e-01
1.317443847656250000e-01
3.790071904659271240e-01
1.957306027412414551e+00
1.994421631097793579e-01
-5.283120274543762207e-01
-1.034381747245788574e+00
-1.059945464134216309e+00
1.424452900886535645e+00
-3.241412043571472168e-01
3.423668444156646729e-01
7.905480265617370605e-01
4.231155514717102051e-01
1.665644764900207520e+00
1.163174629211425781e+00
4.763117432594299316e-01
-1.644480228424072266e+00
4.297986626625061035e-01
8.927540183067321777e-01
-5.612902045249938965e-01
2.422474175691604614e-01
-1.066540598869323730e+00
2.194760799407958984e+00
9.724321365356445312e-01
3.782700002193450928e-01
-8.031215667724609375e-01
-1.712877392768859863e+00
1.478927373886108398e+00
3.230413794517517090e-02
-5.710009336471557617e-01
1.394305676221847534e-01
-5.929368138313293457e-01
2.246718406677246094e+00
3.646991550922393799e-01
6.408909559249877930e-01
-1.361176371574401855e+00
-6.425871849060058594e-01
1.312833905220031738e+00
-5.648497343063354492e-01
2.511986494064331055e-01
-2.622373774647712708e-02
1.050628185272216797e+00
1.543896794319152832e+00
3.506159484386444092e-01
-2.742535471916198730e-01
-2.224403619766235352e+00
3.224301934242248535e-01
2.610015869140625000e-01
-4.515296220779418945e-01
-6.319902539253234863e-01
-2.927311658859252930e-01
1.837157249450683594e+00
8.307023048400878906e-01
4.522250890731811523e-01
-7.348595261573791504e-01
-1.205594897270202637e+00
1.383718967437744141e+00
-4.482925534248352051e-01
-7.842296957969665527e-01
-4.337950050830841064e-01
2.861074209213256836e-01
2.154310226440429688e+00
4.885130822658538818e-01
3.079141080379486084e-01
-1.417730927467346191e+00
4.964138865470886230e-01
7.311260700225830078e-01
-4.644145369529724121e-01
-2.964823842048645020e-01
-5.614849328994750977e-01
6.271918416023254395e-01
2.313821077346801758e+00
7.801286578178405762e-01
2.165249586105346680e-01
-1.793670296669006348e+00
1.402486324310302734e+00
2.885857224464416504e-02
-7.457821965217590332e-01
-4.577334523200988770e-01
-1.905919313430786133e-01
2.503652095794677734e+00
1.422538012266159058e-01
-9.107702225446701050e-02
-9.845772385597229004e-01
-4.178562462329864502e-01
1.034448981285095215e+00
-6.159654855728149414e-01
-3.386669978499412537e-02
-3.045758306980133057e-01
9.428720474243164062e-01
1.278555035591125488e+00
-3.640899956226348877e-01
2.186490595340728760e-01
-1.040718555450439453e+00
1.101791620254516602e+00
3.106555938720703125e-01
-4.559829533100128174e-01
-6.293419003486633301e-01
-1.790517568588256836e-01
1.965330481529235840e+00
6.428697109222412109e-01
1.566306650638580322e-01
3.551022708415985107e-01
-6.935887932777404785e-01
1.649626016616821289e+00
-2.324672192335128784e-01
5.280013382434844971e-02
-2.503865361213684082e-01
1.168125867843627930e+00
2.604427337646484375e+00
9.288837909698486328e-01
5.014891624450683594e-01
-3.214220404624938965e-01
9.431872963905334473e-01
1.027752995491027832e+00
-4.361834228038787842e-01
6.690205335617065430e-01
4.712002277374267578e-01
3.123319149017333984e+00
2.212565898895263672e+00
1.150917172431945801e+00
7.346786856651306152e-01
-3.572603166103363037e-01
1.821256756782531738e+00
3.283834159374237061e-01
2.354213744401931763e-01
7.628840804100036621e-01
3.948112428188323975e-01
3.035999059677124023e+00
1.823604941368103027e+00
2.650493144989013672e+00
1.502752065658569336e+00
5.143410563468933105e-01
1.625104665756225586e+00
-7.376707345247268677e-02
7.530614733695983887e-01
-6.671162843704223633e-01
1.383748292922973633e+00
1.924167037010192871e+00
9.439331293106079102e-01
8.437622189521789551e-01
-8.302974700927734375e-01
1.529185771942138672e+00
6.204937100410461426e-01
-1.893381774425506592e-01
-3.436407446861267090e-01
-7.626449465751647949e-01
1.548027038574218750e+00
1.355562806129455566e+00
1.501426935195922852e+00
6.331802010536193848e-01
6.510659307241439819e-02
1.882619976997375488e+00
-2.364215999841690063e-01
-4.858277738094329834e-01
-3.183962106704711914e-01
-2.429986149072647095e-01
1.862234234809875488e+00
1.299527645111083984e+00
1.339894056320190430e+00
-6.067208051681518555e-01
5.533955097198486328e-01
9.453703165054321289e-01
-9.079315066337585449e-01
-5.122073292732238770e-01
-9.473145604133605957e-01
7.972372174263000488e-01
1.882099032402038574e+00
1.184824466705322266e+00
1.196959167718887329e-01
-1.093192100524902344e+00
1.629121303558349609e+00
-2.221943587064743042e-01
-1.119061350822448730e+00
-9.726012349128723145e-01
-1.569914817810058594e+00
1.914105892181396484e+00
3.920905590057373047e-01
4.386577010154724121e-01
-6.066741943359375000e-01
4.353034868836402893e-02
1.248701333999633789e+00
-4.924765229225158691e-01
-3.801523745059967041e-01
-1.152043819427490234e+00
-5.915526151657104492e-01
1.322231054306030273e+00
7.557682693004608154e-02
6.870393753051757812e-01
-1.767711520195007324e+00
1.371379017829895020e+00
6.809974312782287598e-01
-6.799522042274475098e-01
-1.336383938789367676e+00
-1.791108250617980957e+00
1.486889958381652832e+00
1.742402762174606323e-01
-3.606106936931610107e-01
-4.480539858341217041e-01
-1.081044554710388184e+00
1.592528581619262695e+00
-4.291289448738098145e-01
-1.031307697296142578e+00
-1.073544979095458984e+00
-7.581867575645446777e-01
8.297148942947387695e-01
3.100129961967468262e-01
1.078374534845352173e-01
-6.729497909545898438e-01
4.016935229301452637e-01
1.067215800285339355e+00
-7.878619432449340820e-01
-9.092711210250854492e-01
-1.496238350868225098e+00
1.535434722900390625e-01
5.695514008402824402e-02
-4.394277557730674744e-02
-2.737801373004913330e-01
-1.399528861045837402e+00
2.228383302688598633e+00
-2.199366688728332520e-01
-1.233005166053771973e+00
-9.706398844718933105e-01
-1.298951387405395508e+00
6.878379583358764648e-01
-4.439428746700286865e-01
6.726422905921936035e-01
7.576163113117218018e-02
2.332116514444351196e-01
1.878738522529602051e+00
-1.054820325225591660e-02
-1.200962439179420471e-01
-1.042420148849487305e+00
2.546233534812927246e-01
3.554682135581970215e-01
3.371761366724967957e-02
3.004911839962005615e-01
-5.554059147834777832e-01
1.307056903839111328e+00
6.754451394081115723e-01
-1.693008989095687866e-01
-1.214069604873657227e+00
-1.175986647605895996e+00
1.012251496315002441e+00
7.324337959289550781e-01
8.459317684173583984e-01
4.435901343822479248e-01
-3.016784489154815674e-01
1.513273954391479492e+00
-2.606884837150573730e-01
-5.785411000251770020e-01
-1.617401242256164551e+00
-8.301349878311157227e-01
1.194062471389770508e+00
1.225627958774566650e-02
3.138233423233032227e-01
-9.584868550300598145e-01
5.717372298240661621e-01
1.235315442085266113e+00
-6.143272519111633301e-01
-1.379262447357177734e+00
-2.077285766601562500e+00
-1.159433722496032715e+00
3.143657147884368896e-01
7.617144286632537842e-02
-8.704516887664794922e-01
-1.405621051788330078e+00
1.383857250213623047e+00
1.351621150970458984e-01
-9.653638601303100586e-01
-1.018283486366271973e+00
-2.608730316162109375e+00
5.801767110824584961e-01
-3.200064003467559814e-01
-2.815086245536804199e-01
-1.779168695211410522e-01
-1.132077351212501526e-01
1.556375503540039062e+00
-6.152982115745544434e-01
-3.817133307456970215e-01
-1.916760921478271484e+00
-1.398776173591613770e+00
8.029594421386718750e-01
-8.604664206504821777e-01
-6.031402945518493652e-01
-1.804353117942810059e+00
1.017269253730773926e+00
5.057236552238464355e-01
-1.000622153282165527e+00
-1.555286526679992676e+00
-2.832585334777832031e+00
2.466691285371780396e-01
-1.193276882171630859e+00
-1.513426065444946289e+00
-1.063601493835449219e+00
-1.465944528579711914e+00
1.181405782699584961e+00
-4.745010733604431152e-01
-1.117275595664978027e+00
-2.100500583648681641e+00
-2.565568208694458008e+00
-2.284480780363082886e-01
-2.897095382213592529e-01
-9.791635274887084961e-01
-1.545876622200012207e+00
2.436458915472030640e-01
8.214841485023498535e-01
-3.859264850616455078e-01
-1.002567052841186523e+00
-2.596440076828002930e+00
-8.590363264083862305e-01
-5.878844857215881348e-01
-1.084427237510681152e+00
-1.581140995025634766e+00
-2.207786083221435547e+00
1.439662694931030273e+00
-1.221073716878890991e-01
-1.034271359443664551e+00
-1.298188447952270508e+00
-1.957060337066650391e+00
-1.687789082527160645e+00
-1.474507808685302734e+00
-8.328928351402282715e-01
-7.603616714477539062e-01
-9.601091146469116211e-01
1.394760370254516602e+00
-3.944056332111358643e-01
-4.325930774211883545e-01
-1.711724162101745605e+00
-1.235313415527343750e+00
-9.330758452415466309e-01
-1.476049900054931641e+00
-7.671361565589904785e-01
-1.031027674674987793e+00
1.215733170509338379e+00
7.682611346244812012e-01
-5.405914783477783203e-01
-9.164304733276367188e-01
-2.151946544647216797e+00
-1.476147472858428955e-01
-1.435295701026916504e+00
-1.205916285514831543e+00
-4.341327548027038574e-01
-7.415032386779785156e-01
1.865170359611511230e+00
-3.326223697513341904e-03
-1.932719200849533081e-01
-3.814070522785186768e-01
-1.380292892456054688e+00
1.754494905471801758e-01
-1.024522662162780762e+00
-8.016712069511413574e-01
-1.043763160705566406e+00
8.644844293594360352e-01
1.331403374671936035e+00
-2.931199967861175537e-01
4.501679912209510803e-02
-1.147640943527221680e+00
-5.059043169021606445e-01
6.017974615097045898e-01
9.905335307121276855e-02
-1.277031660079956055e+00
-9.684064388275146484e-01
1.468060255050659180e+00
3.215321600437164307e-01
-9.153933525085449219e-01
-2.821967005729675293e-01
-1.314665436744689941e+00
1.066315889358520508e+00
-4.241894781589508057e-01
-6.495052576065063477e-01
-1.047242522239685059e+00
-2.913700975477695465e-02
1.612065196037292480e+00
-9.180558472871780396e-02
2.204694151878356934e-01
-1.346205949783325195e+00
-8.640618920326232910e-01
3.160755038261413574e-01
-9.618977308273315430e-01
-9.706085920333862305e-01
-1.490147352218627930e+00
1.061886548995971680e+00
9.307361245155334473e-01
-5.622978210449218750e-01
-2.609877884387969971e-01
-1.759821414947509766e+00
1.601725071668624878e-01
-6.046555042266845703e-01
-1.227866768836975098e+00
-1.485193252563476562e+00
-1.652574539184570312e+00
1.970785140991210938e+00
-8.647846430540084839e-02
-1.848030090332031250e-01
-4.265546500682830811e-01
-1.180595159530639648e+00
7.185969352722167969e-01
-4.265764951705932617e-01
-7.980689406394958496e-01
-1.947579503059387207e+00
2.272146642208099365e-01
1.383654952049255371e+00
-4.563993588089942932e-02
-5.372317433357238770e-01
-8.568315505981445312e-01
4.484051764011383057e-01
-2.062499523162841797e-01
-1.132572174072265625e+00
-8.636233806610107422e-01
-1.731136918067932129e+00
1.554194092750549316e+00
3.156659603118896484e-01
-6.195279359817504883e-01
-4.758819341659545898e-01
-1.290444970130920410e+00
-4.430643469095230103e-02
-1.332582086324691772e-01
-5.725268125534057617e-01
-1.502859592437744141e+00
-5.168949365615844727e-01
1.318990349769592285e+00
-2.741280794143676758e-01
-2.147618234157562256e-01
-4.658538699150085449e-01
-4.218254983425140381e-01
5.872235894203186035e-01
-1.815026640892028809e+00
-1.378172636032104492e+00
-2.240788221359252930e+00
8.297462463378906250e-01
8.030694723129272461e-01
-5.732044577598571777e-01
-3.366265594959259033e-01
-9.694414734840393066e-01
-8.896014839410781860e-02
-1.575085878372192383e+00
-9.982601404190063477e-01
-6.296854615211486816e-01
-1.661088466644287109e+00
1.969133377075195312e+00
-3.343151137232780457e-02
4.836489558219909668e-01
1.629115897230803967e-03
1.950831711292266846e-01
1.430526614189147949e+00
-5.123326182365417480e-01
-4.908814132213592529e-01
-6.539387702941894531e-01
3.957742154598236084e-01
1.628139734268188477e+00
2.015860527753829956e-01
7.046908140182495117e-01
3.526743054389953613e-01
1.286742568016052246e+00
2.251482307910919189e-01
-3.858816623687744141e-01
-3.676623404026031494e-01
-1.281782627105712891e+00
1.848981261253356934e+00
6.411756873130798340e-01
-2.143363207578659058e-01
3.971226811408996582e-01
6.724249124526977539e-01
1.400636076927185059e+00
-4.631657898426055908e-01
-3.411020040512084961e-01
-1.106320261955261230e+00
-5.798320174217224121e-01
1.535930991172790527e+00
3.776029646396636963e-01
8.653827309608459473e-01
7.323566675186157227e-01
1.098271012306213379e+00
1.510616064071655273e+00
-1.158201508224010468e-02
-5.997509360313415527e-01
-1.590088963508605957e+00
1.047224760055541992e+00
1.072721838951110840e+00
9.798385947942733765e-02
8.235373497009277344e-01
-4.515413641929626465e-01
2.333934783935546875e+00
-1.024383455514907837e-01
-8.261964917182922363e-01
-1.115029573440551758e+00
-1.448001146316528320e+00
1.937724590301513672e+00
1.631315946578979492e-01
4.744117558002471924e-01
6.393143534660339355e-01
-1.853501237928867340e-02
1.873666644096374512e+00
3.717227578163146973e-01
-1.760725378990173340e-01
-1.249255776405334473e+00
2.344873398542404175e-01
1.651419639587402344e+00
3.849373757839202881e-01
2.168838307261466980e-02
-2.766885794699192047e-02
1.412475347518920898e+00
1.071105837821960449e+00
9.282490611076354980e-02
-1.048445463180541992e+00
-1.683734416961669922e+00
1.240961551666259766e+00
3.339393138885498047e-01
1.215010788291692734e-02
3.460179865360260010e-01
-1.132011972367763519e-02
2.112564086914062500e+00
8.702910542488098145e-01
-4.297624826431274414e-01
-1.434530615806579590e+00
-9.227473139762878418e-01
1.329541206359863281e+00
-2.926649467553943396e-04
3.388130664825439453e-01
6.512989103794097900e-02
8.383109569549560547e-01
1.824814558029174805e+00
-2.943016886711120605e-01
-7.720299959182739258e-01
-1.748547673225402832e+00
9.407278299331665039e-01
6.539314389228820801e-01
-2.098772376775741577e-01
-2.003304660320281982e-01
-2.506558597087860107e-01
6.979380846023559570e-01
1.214158535003662109e+00
-7.878143787384033203e-01
-1.587855935096740723e+00
-1.721655488014221191e+00
1.414351224899291992e+00
-2.448568493127822876e-01
2.084091156721115112e-01
3.740358650684356689e-01
-2.045872211456298828e-01
1.838328599929809570e+00
-4.546554982662200928e-01
-6.203700304031372070e-01
-1.659149050712585449e+00
-3.460311889648437500e-02
1.259663939476013184e+00
-9.324350208044052124e-02
2.174175083637237549e-01
-1.177409067749977112e-01
4.046224951744079590e-01
8.709132075309753418e-01
-5.981723070144653320e-01
-6.558142304420471191e-01
-1.964979290962219238e+00
1.184765696525573730e+00
1.043921560049057007e-01
-2.761950790882110596e-01
3.007456958293914795e-01
6.316887140274047852e-01
1.897362470626831055e+00
5.094639062881469727e-01
2.314495146274566650e-01
-8.769955635070800781e-01
-1.125820040702819824e+00
1.504178047180175781e+00
-2.742288708686828613e-01
5.770942568778991699e-01
6.710799932479858398e-01
1.698105692863464355e+00
2.042854070663452148e+00
-5.235728248953819275e-02
-3.337440192699432373e-01
-1.528011560440063477e+00
6.820783019065856934e-01
9.860540032386779785e-01
-4.251284599304199219e-01
4.007731676101684570e-01
-3.265124559402465820e-01
1.786184549331665039e+00
-4.368794560432434082e-01
-8.297370076179504395e-01
-6.418545842170715332e-01
-1.955965995788574219e+00
1.390040159225463867e+00
-8.732552826404571533e-02
2.938995957374572754e-01
7.151026129722595215e-01
4.040017127990722656e-01
1.513006448745727539e+00
1.014943361282348633e+00
-9.396971203386783600e-03
-1.689379811286926270e+00
-2.704884409904479980e-01
1.136154294013977051e+00
-2.790958881378173828e-01
-2.096160799264907837e-01
-7.930838465690612793e-01
1.350165009498596191e+00
8.814288973808288574e-01
2.288769744336605072e-02
-2.066104859113693237e-01
-2.554279327392578125e+00
1.081614494323730469e+00
-1.509834527969360352e-01
-1.011301636695861816e+00
-4.308080375194549561e-01
-5.186259746551513672e-01
1.082639336585998535e+00
7.531982660293579102e-01
4.907851517200469971e-01
-1.749378800392150879e+00
-1.638017296791076660e+00
1.049466729164123535e+00
-5.187032818794250488e-01
-4.537887871265411377e-01
-4.258763790130615234e-01
-4.018415510654449463e-02
1.637856721878051758e+00
-7.000881433486938477e-02
-1.082929134368896484e+00
-2.551857948303222656e+00
-3.361410796642303467e-01
2.996622323989868164e-01
-1.486427903175354004e+00
-4.372061491012573242e-01
-3.717320561408996582e-01
1.393531441688537598e+00
5.635006427764892578e-01
-2.945485711097717285e-01
-1.258444190025329590e+00
-2.525520086288452148e+00
1.044346451759338379e+00
-8.495888113975524902e-01
-9.903682470321655273e-01
-6.269457340240478516e-01
-7.122523188591003418e-01
1.628926396369934082e+00
-3.902370929718017578e-01
-3.497457802295684814e-01
-1.706424117088317871e+00
-5.294609069824218750e-01
8.091413974761962891e-01
-8.809850811958312988e-01
-1.058963537216186523e+00
-1.155843734741210938e+00
-3.387256264686584473e-01
1.236919522285461426e+00
-5.175875499844551086e-02
-4.630238115787506104e-01
-2.684055328369140625e+00
9.786192774772644043e-01
-2.741749584674835205e-01
-1.139438033103942871e+00
-1.033750772476196289e+00
-1.199897527694702148e+00
8.472352623939514160e-01
-8.282859921455383301e-01
-7.853158116340637207e-01
-1.295274496078491211e+00
-1.609038233757019043e+00
7.198015451431274414e-01
-9.007615447044372559e-01
-1.273545980453491211e+00
-1.056584119796752930e+00
-2.656749486923217773e-01
6.505131125450134277e-01
-6.770502328872680664e-01
-6.030650734901428223e-01
-1.951954245567321777e+00
-3.366460800170898438e-01
1.795146763324737549e-01
-1.430458903312683105e+00
-8.736510276794433594e-01
-1.088062763214111328e+00
1.200347423553466797e+00
-3.010686337947845459e-01
-8.020388484001159668e-01
-3.070820868015289307e-01
-1.900727987289428711e+00
1.094770193099975586e+00
-1.076993107795715332e+00
-7.053629755973815918e-01
-1.081605792045593262e+00
-7.697780728340148926e-01
1.423720121383666992e+00
1.586857736110687256e-01
-1.049028635025024414e-01
-6.101923584938049316e-01
-4.652940630912780762e-01
1.045408487319946289e+00
-1.042688012123107910e+00
-9.230330586433410645e-01
-1.189477801322937012e+00
7.240780591964721680e-01
1.847020536661148071e-01
-1.828533113002777100e-01
-1.360269337892532349e-01
-1.750843882560729980e+00
1.456471920013427734e+00
-3.065614700317382812e-01
-1.137921690940856934e+00
-1.027356266975402832e+00
-1.886429429054260254e+00
1.183988928794860840e+00
6.462751626968383789e-01
9.903671145439147949e-01
-9.676374197006225586e-01
-1.071426153182983398e+00
8.760722875595092773e-01
-8.365874290466308594e-01
-8.553901910781860352e-01
-1.365752100944519043e+00
-3.732203841209411621e-01
1.339109778404235840e+00
-2.523826956748962402e-01
-8.474546074867248535e-01
-1.477124214172363281e+00
3.859325945377349854e-01
4.653979837894439697e-01
-1.627047419548034668e+00
-1.403648018836975098e+00
-2.189521312713623047e+00
1.715672165155410767e-01
6.100105643272399902e-01
-7.970311492681503296e-02
-4.696592092514038086e-01
-1.813997268676757812e+00
1.294083595275878906e+00
-1.044391393661499023e+00
-1.187027096748352051e+00
-1.101194143295288086e+00
-1.706462979316711426e+00
1.519658327102661133e+00
3.210148513317108154e-01
1.527104228734970093e-01
-1.038932561874389648e+00
-7.252532839775085449e-01
1.291527152061462402e+00
-1.295017123222351074e+00
-8.437901139259338379e-01
-1.601390004158020020e+00
-3.206675946712493896e-01
8.036435246467590332e-01
-9.694739431142807007e-02
3.710152208805084229e-01
-1.922995448112487793e+00
9.410184621810913086e-01
-2.657767832279205322e-01
-1.618784666061401367e+00
-1.415681958198547363e+00
-2.562422275543212891e+00
1.162464141845703125e+00
-7.849565148353576660e-01
-3.373907208442687988e-01
-1.407484531402587891e+00
-1.128014445304870605e+00
9.684339761734008789e-01
-8.836445212364196777e-01
-1.134962558746337891e+00
-2.096573114395141602e+00
-2.072639703750610352e+00
9.407969713211059570e-01
2.202191799879074097e-01
-9.697069227695465088e-02
-2.033087968826293945e+00
7.734637856483459473e-01
7.263258099555969238e-01
-1.539804816246032715e+00
-1.828774094581604004e+00
-2.447571039199829102e+00
9.924416244029998779e-02
-3.143815696239471436e-01
-9.380023479461669922e-01
-6.736961603164672852e-01
-2.149830102920532227e+00
1.426467657089233398e+00
-7.001537084579467773e-01
-1.907641530036926270e+00
-1.986691594123840332e+00
-1.553201079368591309e+00
-8.701670765876770020e-01
-6.398544311523437500e-01
-5.069025158882141113e-01
-9.782595038414001465e-01
-6.495540738105773926e-01
1.233569264411926270e+00
-1.205635547637939453e+00
-1.244786500930786133e+00
-1.916648030281066895e+00
-1.182479500770568848e+00
-9.222936034202575684e-01
-5.725238919258117676e-01
-4.069313704967498779e-01
-1.780992031097412109e+00
1.505700707435607910e+00
-2.759768255054950714e-02
-1.365623950958251953e+00
-1.231867909431457520e+00
-2.267264366149902344e+00
1.838528066873550415e-01
-7.874456048011779785e-01
4.537397921085357666e-01
-1.742955446243286133e-01
-4.058912694454193115e-01
1.594744801521301270e+00
-1.656905114650726318e-01
-4.249594211578369141e-01
-1.007237076759338379e+00
-5.807684063911437988e-01
1.168194532394409180e+00
-4.497676491737365723e-01
4.661947190761566162e-01
-3.464704453945159912e-01
1.482003211975097656e+00
9.659503698348999023e-01
-6.751639246940612793e-01
-5.698462724685668945e-01
-1.739234447479248047e+00
1.058445453643798828e+00
5.112238526344299316e-01
8.322698473930358887e-01
1.095882892608642578e+00
-1.022072196006774902e+00
1.870447993278503418e+00
-1.804365515708923340e-01
-6.736302971839904785e-01
-8.108721971511840820e-01
-1.257534861564636230e+00
1.416371583938598633e+00
3.201120197772979736e-01
7.403472661972045898e-01
-6.248080730438232422e-01
1.765934079885482788e-01
1.482398986816406250e+00
-3.714937865734100342e-01
-5.869256854057312012e-01
-1.531889796257019043e+00
-3.998512327671051025e-01
9.817779660224914551e-01
6.379777789115905762e-01
1.203464388847351074e+00
-1.670167595148086548e-01
1.809601187705993652e+00
4.952484965324401855e-01
-7.701507806777954102e-01
-9.790855646133422852e-01
-2.168459892272949219e+00
1.088040828704833984e+00
-2.398288249969482422e-01
2.189915031194686890e-01
1.708339154720306396e-02
1.387083828449249268e-01
1.747875452041625977e+00
4.062019288539886475e-03
1.209119334816932678e-02
-7.899146676063537598e-01
-1.226980686187744141e+00
1.349380850791931152e+00
-6.501930952072143555e-02
8.138942122459411621e-01
-4.712154865264892578e-01
1.236633658409118652e+00
1.374833822250366211e+00
-8.693200349807739258e-01
-4.479469358921051025e-01
-1.842487454414367676e+00
1.011650085449218750e+00
1.817599982023239136e-01
-4.306848347187042236e-01
3.204029500484466553e-01
-1.233698129653930664e+00
1.776125431060791016e+00
-3.271968066692352295e-01
-7.880743741989135742e-01
-1.023998975753784180e+00
-1.971903562545776367e+00
2.357520610094070435e-01
6.822283864021301270e-01
7.870955020189285278e-02
-4.688044786453247070e-01
1.048205047845840454e-01
1.216586947441101074e+00
-2.323127835988998413e-01
-5.175507068634033203e-01
-1.756118297576904297e+00
-5.146037340164184570e-01
3.872714340686798096e-01
-1.201439499855041504e+00
-2.490887492895126343e-01
-1.478335142135620117e+00
1.756397962570190430e+00
3.729088902473449707e-01
-5.018644332885742188e-01
-3.306417763233184814e-01
-1.385882854461669922e+00
-2.259078174829483032e-01
-1.349872827529907227e+00
-6.642081737518310547e-01
-3.893026709556579590e-01
-7.058493494987487793e-01
1.975905418395996094e+00
-6.126996502280235291e-02
1.567330211400985718e-01
-6.562371253967285156e-01
-1.367627739906311035e+00
7.678278088569641113e-01
-6.807644367218017578e-01
-3.947385028004646301e-02
-2.323550283908843994e-01
8.980414867401123047e-01
1.422203302383422852e+00
-4.606822431087493896e-01
-8.796662092208862305e-02
-1.131955027580261230e+00
8.644080162048339844e-02
-6.711631417274475098e-01
-5.986509919166564941e-01
9.868311882019042969e-02
-2.168613225221633911e-01
2.281888961791992188e+00
4.532589763402938843e-02
3.829390406608581543e-01
9.833673387765884399e-02
-1.027177214622497559e+00
5.730336904525756836e-01
-1.410705447196960449e-01
1.171705201268196106e-01
-1.389525085687637329e-01
6.873531937599182129e-01
1.544856667518615723e+00
1.999020725488662720e-01
1.406245827674865723e+00
3.476832211017608643e-01
1.299356520175933838e-01
1.045805096626281738e+00
2.061922699213027954e-01
4.545437395572662354e-01
-6.031784415245056152e-01
1.922129273414611816e+00
9.276839494705200195e-01
1.157413795590400696e-01
7.429016232490539551e-01
-1.221117377281188965e+00
1.498548626899719238e+00
-4.853268265724182129e-01
3.987939655780792236e-02
3.656871318817138672e-01
-2.778506278991699219e-01
1.852379918098449707e+00
2.397812455892562866e-01
5.761739015579223633e-01
4.283764064311981201e-01
-5.294327139854431152e-01
1.156856894493103027e+00
1.930137872695922852e-01
2.903263270854949951e-01
-6.707401275634765625e-01
1.630300045013427734e+00
1.911610484123229980e+00
9.073811583220958710e-03
7.514485120773315430e-01
-5.229935646057128906e-01
2.793210148811340332e-01
6.140556335449218750e-01
2.814839407801628113e-02
-6.893787533044815063e-02
-1.751212477684020996e-01
2.549626827239990234e+00
3.266060352325439453e-01
-6.936842203140258789e-02
1.055542111396789551e+00
-6.256864070892333984e-01
1.483798265457153320e+00
5.403012037277221680e-02
1.284689009189605713e-01
-9.044589996337890625e-01
-2.422631382942199707e-01
1.979787707328796387e+00
2.783655524253845215e-01
3.867877125740051270e-01
1.871949881315231323e-01
3.798145949840545654e-01
1.096463680267333984e+00
-1.503983139991760254e+00
-1.535926610231399536e-01
-1.526463031768798828e+00
1.740265607833862305e+00
6.294246315956115723e-01
-6.365120410919189453e-01
-3.041817620396614075e-02
-9.781257510185241699e-01
3.906044065952301025e-01
-2.807451784610748291e-01
-1.257261514663696289e+00
-9.304000139236450195e-01
-1.293675780296325684e+00
1.772945284843444824e+00
-2.727665603160858154e-01
4.810277372598648071e-02
-4.744188189506530762e-01
-6.978723406791687012e-01
8.252317309379577637e-01
-1.404741883277893066e+00
-9.168278574943542480e-01
-1.698262333869934082e+00
6.827319860458374023e-01
1.404559135437011719e+00
-5.390159487724304199e-01
-1.026569530367851257e-01
-3.036082684993743896e-01
-1.089094579219818115e-01
-9.803168177604675293e-01
-1.195238947868347168e+00
-8.392035961151123047e-01
-1.632436037063598633e+00
1.799613833427429199e+00
-1.411492675542831421e-01
-3.362154662609100342e-01
1.697847694158554077e-01
-7.909688949584960938e-01
3.448010981082916260e-01
-1.156454563140869141e+00
-8.497841358184814453e-01
-1.015002727508544922e+00
-1.006024599075317383e+00
1.798398494720458984e+00
-4.771794974803924561e-01
2.421891689300537109e-01
-9.092077016830444336e-01
4.844120442867279053e-01
1.569852232933044434e-01
-1.912861585617065430e+00
-8.047246336936950684e-01
-1.521526813507080078e+00
1.310650348663330078e+00
7.378267645835876465e-01
-4.208398759365081787e-01
1.119628399610519409e-01
-6.429514288902282715e-01
5.105928182601928711e-01
-1.712730050086975098e+00
-1.060000300407409668e+00
-8.259326219558715820e-01
-1.175219416618347168e+00
1.340440630912780762e+00
5.263939965516328812e-03
2.508779522031545639e-03
-3.477539494633674622e-02
-2.970069050788879395e-01
1.028819918632507324e+00
-2.211202830076217651e-01
-1.834561705589294434e+00
-2.614421367645263672e+00
-3.872259333729743958e-02
1.416272759437561035e+00
-9.251687526702880859e-01
3.006639778614044189e-01
-8.685828447341918945e-01
1.343497276306152344e+00
2.154020965099334717e-01
-1.642322301864624023e+00
-1.170367956161499023e+00
-2.497032642364501953e+00
1.433451056480407715e+00
-1.006961017847061157e-01
-9.304567575454711914e-01
3.407886922359466553e-01
-1.082832813262939453e+00
8.480479717254638672e-01
5.283656716346740723e-01
-1.562533140182495117e+00
-1.851096272468566895e+00
-1.047260999679565430e+00
1.474006772041320801e+00
-4.469781517982482910e-01
-1.008501201868057251e-01
-5.897940397262573242e-01
-2.572550773620605469e-01
9.103686213493347168e-01
-1.519863724708557129e+00
-1.785209894180297852e+00
-2.453537940979003906e+00
2.733785212039947510e-01
3.178713023662567139e-01
-1.064063072204589844e+00
-9.420443326234817505e-02
-1.374257445335388184e+00
1.408654332160949707e+00
-6.043687462806701660e-01
-2.693812370300292969e+00
-1.837783217430114746e+00
-2.578206300735473633e+00
1.023483872413635254e+00
-8.055756688117980957e-01
-1.894589960575103760e-01
-2.107773274183273315e-01
-1.047742962837219238e+00
1.539895772933959961e+00
-1.205006122589111328e+00
-1.810930609703063965e+00
-2.787069559097290039e+00
-2.518996298313140869e-01
7.515054941177368164e-01
-1.253089547157287598e+00
-6.579391956329345703e-01
-1.140096187591552734e+00
-7.328900098800659180e-01
-2.854013256728649139e-02
-1.762185692787170410e+00
-3.085737705230712891e+00
-3.428323745727539062e+00
1.073181867599487305e+00
-4.100232720375061035e-01
-1.254386544227600098e+00
-4.713325798511505127e-01
-1.659035921096801758e+00
8.706339001655578613e-01
-9.936901330947875977e-01
-1.691682577133178711e+00
-2.006417751312255859e+00
-1.732749819755554199e+00
9.452732801437377930e-01
-7.985916733741760254e-01
-4.961506128311157227e-01
-1.037635922431945801e+00
-5.063000917434692383e-01
8.791893720626831055e-01
-1.578541874885559082e+00
-1.089328050613403320e+00
-2.211930513381958008e+00
2.485035061836242676e-01
2.984481398016214371e-03
-1.635753035545349121e+00
-5.307827591896057129e-01
-1.244991183280944824e+00
5.207834839820861816e-01
-1.059355974197387695e+00
-1.586955070495605469e+00
-1.367946624755859375e+00
-2.987289905548095703e+00
1.030485153198242188e+00
-8.624698519706726074e-01
-8.160371780395507812e-01
-7.091405987739562988e-01
-1.327979099005460739e-02
1.508033037185668945e+00
-5.842171311378479004e-01
-6.911219954490661621e-01
-2.053056240081787109e+00
-4.479323029518127441e-01
1.354745745658874512e+00
-1.246448755264282227e+00
-1.592505872249603271e-01
-3.705079853534698486e-01
1.488001704216003418e+00
-6.212861537933349609e-01
-6.036911606788635254e-01
-1.297460913658142090e+00
-2.556849956512451172e+00
1.324796676635742188e+00
-2.931817471981048584e-01
-8.770363330841064453e-01
1.024951577186584473e+00
-3.859889805316925049e-01
9.294576644897460938e-01
5.753647685050964355e-01
-1.014300808310508728e-01
-1.443934798240661621e+00
-1.254191517829895020e+00
1.173035502433776855e+00
-9.990375638008117676e-01
-2.203338742256164551e-01
2.629066705703735352e-01
5.863322019577026367e-01
1.658986330032348633e+00
-7.601633071899414062e-01
-7.210152745246887207e-01
-2.247772693634033203e+00
4.344400465488433838e-01
3.143152296543121338e-01
-1.646954774856567383e+00
-3.027976453304290771e-01
-7.725037932395935059e-01
1.540062069892883301e+00
9.628506302833557129e-01
-1.670622229576110840e-01
-7.917628884315490723e-01
-2.366360664367675781e+00
1.143150210380554199e+00
-7.371831536293029785e-01
-6.964581608772277832e-01
-6.803683191537857056e-02
-5.159412622451782227e-01
2.230754613876342773e+00
-1.813397258520126343e-01
-4.528388381004333496e-01
-1.651726245880126953e+00
-1.151252746582031250e+00
1.119033694267272949e+00
-1.415729522705078125e+00
-3.836133182048797607e-01
9.402893483638763428e-02
1.189919829368591309e+00
8.075951337814331055e-01
-1.328972876071929932e-01
-8.279529213905334473e-01
-2.613634109497070312e+00
9.606531858444213867e-01
-4.475905597209930420e-01
-1.141472458839416504e+00
-1.092401444911956787e-01
-3.005788624286651611e-01
1.982350707054138184e+00
5.955902859568595886e-02
2.440284639596939087e-01
-9.649673700332641602e-01
-1.161966919898986816e+00
1.102445125579833984e+00
-1.056118130683898926e+00
-5.066731572151184082e-01
-7.744820713996887207e-01
-8.321173489093780518e-02
2.097990989685058594e+00
-3.399844169616699219e-01
3.406985402107238770e-01
-1.803651452064514160e+00
5.940545797348022461e-01
4.460662901401519775e-01
-1.615537285804748535e+00
-9.624395966529846191e-01
-6.119514703750610352e-01
1.959107875823974609e+00
4.165362715721130371e-01
-8.369600176811218262e-01
-3.006471395492553711e-01
-1.820274233818054199e+00
1.107608199119567871e+00
-8.384549617767333984e-01
-7.249426841735839844e-01
-5.223774313926696777e-01
-3.049796521663665771e-01
1.420987367630004883e+00
-4.002529680728912354e-01
-1.792756170034408569e-01
-1.086304187774658203e+00
-9.695520401000976562e-01
1.105419516563415527e+00
-1.340489864349365234e+00
-1.370369195938110352e-01
-1.687449812889099121e-01
2.149809837341308594e+00
6.788481473922729492e-01
5.697878450155258179e-02
8.417820930480957031e-01
-1.217168211936950684e+00
1.323112487792968750e+00
-2.110416591167449951e-01
-8.794391751289367676e-01
2.177829742431640625e-01
6.837630271911621094e-02
2.208453655242919922e+00
6.308757662773132324e-01
8.639688491821289062e-01
9.773206114768981934e-01
-2.091025710105895996e-01
1.452018618583679199e+00
-8.566634654998779297e-01
5.828742682933807373e-02
-7.229286432266235352e-02
1.482372283935546875e+00
3.257059335708618164e+00
6.875693798065185547e-01
1.134303092956542969e+00
1.624098047614097595e-02
1.348735332489013672e+00
3.903361260890960693e-01
-7.493753433227539062e-01
1.293542742729187012e+00
5.379849672317504883e-01
2.454749584197998047e+00
1.510282993316650391e+00
1.334251523017883301e+00
1.742523789405822754e+00
-4.495917558670043945e-01
1.352421164512634277e+00
-4.331989586353302002e-01
-2.587777078151702881e-01
-3.255248442292213440e-02
2.433915287256240845e-01
2.608635663986206055e+00
3.892464563250541687e-02
6.781127452850341797e-01
3.724925518035888672e-01
1.231349855661392212e-01
1.207401394844055176e+00
-1.081979155540466309e+00
-2.893110811710357666e-01
-9.570916891098022461e-01
9.133079648017883301e-01
1.057984590530395508e+00
3.400340378284454346e-01
8.893342614173889160e-01
-5.387722849845886230e-01
1.426962733268737793e+00
-2.462083250284194946e-01
-1.080275535583496094e+00
-2.922165691852569580e-01
-1.346040248870849609e+00
1.278665900230407715e+00
4.587838351726531982e-01
1.681391239166259766e+00
8.698363900184631348e-01
-3.288075923919677734e-01
1.153139472007751465e+00
-1.145466923713684082e+00
-5.418333411216735840e-01
-6.522707939147949219e-01
1.714727282524108887e-01
2.074333906173706055e+00
1.452264338731765747e-01
1.306575655937194824e+00
-5.391361713409423828e-01
1.292061090469360352e+00
5.660066008567810059e-01
-1.435328364372253418e+00
-2.928684949874877930e-01
-1.164569020271301270e+00
1.880360603332519531e+00
8.170443773269653320e-01
1.157915368676185608e-01
3.540119230747222900e-01
-1.090539455413818359e+00
1.417379498481750488e+00
-6.582264900207519531e-01
-7.464451789855957031e-01
-6.445783972740173340e-01
-8.178377151489257812e-01
1.724863409996032715e+00
1.066004991531372070e+00
7.511574029922485352e-01
-1.056372448801994324e-01
3.075011074542999268e-01
1.439251303672790527e+00
-1.178937315940856934e+00
-7.362264394760131836e-01
-1.378778934478759766e+00
4.763755798339843750e-01
6.919025182723999023e-01
-6.962795853614807129e-01
6.247984170913696289e-01
-9.702836871147155762e-01
1.929649591445922852e+00
-2.763719856739044189e-01
-9.944568276405334473e-01
-5.818879604339599609e-01
-8.365913629531860352e-01
7.835441231727600098e-01
-2.700755372643470764e-02
1.976374983787536621e-01
6.717846989631652832e-01
-3.708860874176025391e-01
1.831561803817749023e+00
-5.804523229598999023e-01
-1.121781095862388611e-01
-5.550821423530578613e-01
1.669425219297409058e-01
2.300556659698486328e+00
6.561835408210754395e-01
1.069172620773315430e+00
6.242200732231140137e-01
1.515685439109802246e+00
8.708633184432983398e-01
-9.978194236755371094e-01
-1.667726784944534302e-01
-3.803358674049377441e-01
2.432390451431274414e+00
1.008184194564819336e+00
1.205330252647399902e+00
1.294567465782165527e+00
-5.829156562685966492e-02
2.526254653930664062e+00
2.367080301046371460e-01
4.604235291481018066e-01
3.495374917984008789e-01
-1.325198411941528320e-01
2.444643735885620117e+00
5.517210960388183594e-01
1.280969262123107910e+00
1.685242414474487305e+00
1.047556042671203613e+00
1.881128191947937012e+00
7.726944237947463989e-02
7.608904838562011719e-01
-1.795260757207870483e-01
1.316699743270874023e+00
1.532617330551147461e+00
1.878239750862121582e+00
3.167796850204467773e+00
9.280297160148620605e-01
2.149169683456420898e+00
5.620913505554199219e-01
-6.623481959104537964e-02
3.401866555213928223e-01
-6.725822687149047852e-01
2.060952663421630859e+00
9.945996105670928955e-02
9.653825759887695312e-01
1.248442888259887695e+00
5.104455947875976562e-01
1.924732685089111328e+00
-6.297302246093750000e-01
-4.754225537180900574e-02
-6.246422529220581055e-01
-3.378599286079406738e-01
2.001328468322753906e+00
8.682373762130737305e-01
1.832649588584899902e+00
1.508752405643463135e-01
1.117514729499816895e+00
1.140885710716247559e+00
-1.152177453041076660e+00
5.707938596606254578e-02
-1.540618538856506348e+00
1.165423989295959473e+00
-2.880457937717437744e-01
-1.417124420404434204e-01
3.414512276649475098e-01
-7.626191377639770508e-01
1.698872447013854980e+00
-1.011305600404739380e-01
-3.967096209526062012e-01
-1.060667157173156738e+00
-1.012937426567077637e+00
1.356207728385925293e-01
-1.032797217369079590e+00
4.844868555665016174e-02
-6.959881633520126343e-02
4.877508580684661865e-01
1.578569293022155762e+00
-5.438064932823181152e-01
-2.921316027641296387e-01
-1.163008451461791992e+00
9.744887053966522217e-02
-2.624935209751129150e-01
-7.857562303543090820e-01
4.363982081413269043e-01
2.154674939811229706e-02
2.152554988861083984e+00
2.652692794799804688e-01
-5.890457630157470703e-01
-6.140837669372558594e-01
-1.382393598556518555e+00
3.670571148395538330e-01
2.770819365978240967e-01
4.043628573417663574e-01
1.914319753646850586e+00
-2.916572690010070801e-01
1.757411599159240723e+00
-6.369428634643554688e-01
-1.090054959058761597e-01
-1.185349702835083008e+00
-8.871331214904785156e-01
9.356075525283813477e-01
-6.144953966140747070e-01
7.244360446929931641e-02
5.839722603559494019e-02
1.120947122573852539e+00
1.052659153938293457e+00
-9.573280215263366699e-01
-3.945782482624053955e-01
-1.602014303207397461e+00
6.190503388643264771e-02
-3.075290918350219727e-01
-5.334976315498352051e-01
-2.632537782192230225e-01
-1.083321809768676758e+00
1.842960119247436523e+00
-2.958231866359710693e-01
-1.779207736253738403e-01
-4.684872329235076904e-01
-1.875998854637145996e+00
1.915240138769149780e-01
-5.935747027397155762e-01
-6.825895905494689941e-01
-4.378771185874938965e-01
-3.362933173775672913e-02
1.435723900794982910e+00
-1.142423629760742188e+00
-7.324143648147583008e-01
-1.963140487670898438e+00
-6.422216892242431641e-01
-9.916722029447555542e-02
-1.671091437339782715e+00
-7.156448960304260254e-01
-7.821334600448608398e-01
1.350882172584533691e+00
-9.548617154359817505e-02
-7.456366419792175293e-01
-6.371641159057617188e-01
-1.956771969795227051e+00
-6.649205088615417480e-01
-7.937314510345458984e-01
-2.142007589340209961e+00
-9.128577113151550293e-01
-7.351449728012084961e-01
1.262694239616394043e+00
-9.103303551673889160e-01
1.098404824733734131e-01
-1.078457713127136230e+00
-1.778348565101623535e+00
3.510086238384246826e-01
-1.627652406692504883e+00
-1.348995447158813477e+00
-1.265827775001525879e+00
4.753886461257934570e-01
1.337785243988037109e+00
-1.265187382698059082e+00
4.852598533034324646e-02
-1.309861183166503906e+00
-5.307128652930259705e-02
-9.746309518814086914e-01
-1.468356370925903320e+00
-1.226447224617004395e+00
-1.501279115676879883e+00
1.303575754165649414e+00
-4.200038909912109375e-01
-9.325237274169921875e-01
-6.420683860778808594e-01
-2.432409286499023438e+00
-5.466123670339584351e-02
-1.718570709228515625e+00
-1.162974715232849121e+00
-1.298675298690795898e+00
-5.213230848312377930e-01
1.486068844795227051e+00
-1.378681778907775879e+00
-5.112537145614624023e-01
-1.684249162673950195e+00
-1.434163331985473633e+00
-5.829422473907470703e-01
-1.879555106163024902e+00
-1.881521224975585938e+00
-2.341858863830566406e+00
1.480888009071350098e+00
-4.722941294312477112e-02
-7.857384085655212402e-01
-1.181832477450370789e-01
-2.210963726043701172e+00
5.066418051719665527e-01
-7.076165080070495605e-01
-2.032907962799072266e+00
-1.468296289443969727e+00
-1.503041625022888184e+00
1.056800007820129395e+00
-7.699584364891052246e-01
-2.502568960189819336e-01
-3.698085546493530273e-01
-1.077304720878601074e+00
4.313317835330963135e-01
-2.275796413421630859e+00
-1.163545489311218262e+00
-1.890462756156921387e+00
2.781412191689014435e-02
1.037875294685363770e+00
-8.561314940452575684e-01
-6.459967494010925293e-01
-8.975591063499450684e-01
-4.306614696979522705e-01
-5.102970600128173828e-01
-1.280805230140686035e+00
-6.471047401428222656e-01
-1.978718280792236328e+00
1.545605063438415527e+00
-2.345613241195678711e-01
-3.148298263549804688e-01
-1.240475997328758240e-01
-1.273268580436706543e+00
7.150322794914245605e-01
-1.535117387771606445e+00
-6.012659072875976562e-01
-1.057283997535705566e+00
-6.521399021148681641e-01
1.302806138992309570e+00
-9.752037525177001953e-01
-2.946381866931915283e-01
-3.177680075168609619e-01
-6.140251755714416504e-01
-7.927719950675964355e-01
-1.660268664360046387e+00
-9.063781499862670898e-01
-1.876752018928527832e+00
1.233697056770324707e+00
3.710356354713439941e-01
-3.540955185890197754e-01
6.627581082284450531e-03
-5.633806586265563965e-01
3.964251577854156494e-01
-1.918332815170288086e+00
-1.281267404556274414e+00
-8.183690309524536133e-01
-1.855282068252563477e+00
1.275293827056884766e+00
-3.973304033279418945e-01
8.473445177078247070e-01
6.918278057128190994e-03
1.091703251004219055e-01
1.047519564628601074e+00
-4.426143765449523926e-01
-1.710639953613281250e+00
-1.357065081596374512e+00
7.528399825096130371e-01
7.554767131805419922e-01
-7.868279814720153809e-01
3.898505270481109619e-01
-6.716062426567077637e-01
7.534239888191223145e-01
-6.230682134628295898e-01
-1.226747035980224609e+00
-1.078759431838989258e+00
-1.814873337745666504e+00
1.354876279830932617e+00
-1.642829626798629761e-01
-5.143519639968872070e-01
1.403568591922521591e-02
-7.211889028549194336e-01
1.729289144277572632e-01
-1.624821424484252930e+00
-8.551192283630371094e-01
-1.171708226203918457e+00
-1.023313283920288086e+00
1.562163710594177246e+00
-6.148230433464050293e-01
1.661587059497833252e-01
-6.157269701361656189e-02
9.095606207847595215e-01
4.218318462371826172e-01
-1.133871197700500488e+00
-9.559991359710693359e-01
-1.582881689071655273e+00
1.116873621940612793e+00
2.545113861560821533e-01
-6.951830983161926270e-01
7.620475888252258301e-01
-5.365163087844848633e-01
7.160672545433044434e-01
-1.878928579390048981e-02
-1.214000821113586426e+00
-1.479786276817321777e+00
-1.182888627052307129e+00
1.173466086387634277e+00
-2.917866408824920654e-01
3.569758236408233643e-01
5.552093386650085449e-01
-2.063275575637817383e-01
1.803179860115051270e+00
-1.374918580055236816e+00
-6.509525179862976074e-01
-1.332211136817932129e+00
-3.478519618511199951e-02
1.121164083480834961e+00
-5.287727713584899902e-01
3.961673751473426819e-02
-3.857150077819824219e-01
6.177175641059875488e-01
-9.890540242195129395e-01
-9.080243706703186035e-01
-9.705317020416259766e-01
-1.967612266540527344e+00
1.196132302284240723e+00
6.039281189441680908e-02
3.908056616783142090e-01
1.570380687713623047e+00
7.230932116508483887e-01
2.145283699035644531e+00
8.035586476325988770e-01
4.391498267650604248e-01
-5.225924849510192871e-01
-4.447740912437438965e-01
1.460701823234558105e+00
-4.513144791126251221e-01
7.570217251777648926e-01
1.464320898056030273e+00
1.720332026481628418e+00
1.593616008758544922e+00
-6.404555439949035645e-01
-3.141051828861236572e-01
-1.274367213249206543e+00
1.452149868011474609e+00
4.272431135177612305e-01
-1.085911542177200317e-01
9.420573115348815918e-01
3.578047826886177063e-02
1.103981733322143555e+00
1.263684153556823730e+00
-6.862775087356567383e-01
-5.667060017585754395e-01
-1.215301871299743652e+00
1.246897101402282715e+00
-5.049396157264709473e-01
9.097302556037902832e-01
9.334694743156433105e-01
4.288404583930969238e-01
1.864708065986633301e+00
-5.412142872810363770e-01
-1.312540292739868164e+00
-1.584220051765441895e+00
-2.583926618099212646e-01
1.299188494682312012e+00
-7.954035997390747070e-01
7.707191705703735352e-01
-1.615687161684036255e-01
1.304168820381164551e+00
1.069623112678527832e+00
5.452965572476387024e-02
-7.752074003219604492e-01
-1.760779976844787598e+00
8.188762664794921875e-01
-3.450890183448791504e-01
-4.288180768489837646e-01
3.631534278392791748e-01
6.660539507865905762e-01
1.625877737998962402e+00
6.412429213523864746e-01
3.153285086154937744e-01
-1.154380440711975098e+00
-1.404027819633483887e+00
1.229713439941406250e+00
-6.808229684829711914e-01
2.659923434257507324e-01
5.483744144439697266e-01
1.094408512115478516e+00
1.446234822273254395e+00
-1.489564776420593262e-01
-3.888042569160461426e-01
-1.650910139083862305e+00
1.191162705421447754e+00
2.860090136528015137e-01
-7.224266529083251953e-01
1.014437556266784668e+00
2.473011761903762817e-01
1.797683715820312500e+00
1.150968521833419800e-01
-2.370069026947021484e-01
-2.851951420307159424e-01
-1.310650467872619629e+00
1.072242498397827148e+00
-4.385359883308410645e-01
6.243010759353637695e-01
6.011846661567687988e-01
6.461200714111328125e-01
2.663223028182983398e+00
1.510692387819290161e-01
1.835753917694091797e-01
-5.898140072822570801e-01
2.084052562713623047e-01
9.963705539703369141e-01
-5.554357171058654785e-01
6.515874862670898438e-01
1.147212862968444824e+00
2.021486759185791016e+00
1.450185537338256836e+00
1.649553537368774414e+00
1.003535628318786621e+00
-1.199241876602172852e+00
1.131654977798461914e+00
-1.467012763023376465e-01
-4.746454060077667236e-01
4.852512776851654053e-01
4.377996921539306641e-02
2.383095502853393555e+00
1.429615914821624756e-01
4.614000916481018066e-01
-6.570657491683959961e-01
-1.161147356033325195e+00
8.904032707214355469e-01
-7.223832607269287109e-01
-3.574313819408416748e-01
8.349379897117614746e-01
1.293888092041015625e+00
2.042991161346435547e+00
-2.642437219619750977e-01
-2.622275650501251221e-01
-1.346142172813415527e+00
7.383579611778259277e-01
4.888797700405120850e-01
-6.676310300827026367e-01
6.329623460769653320e-01
8.057475686073303223e-01
1.749062061309814453e+00
7.264143228530883789e-01
5.892783999443054199e-01
2.629787325859069824e-01
-1.110091686248779297e+00
1.160501837730407715e+00
-3.965214192867279053e-01
1.422211974859237671e-01
8.899731040000915527e-01
1.161546707153320312e+00
2.596448659896850586e+00
1.209776163101196289e+00
1.532039523124694824e+00
4.445277526974678040e-02
1.055192574858665466e-01
9.513271450996398926e-01
-9.119717478752136230e-01
5.763577669858932495e-02
-2.529678642749786377e-01
1.723760962486267090e+00
1.046837329864501953e+00
1.019491255283355713e-01
1.105547428131103516e+00
-1.091970205307006836e+00
8.937068581581115723e-01
-5.649562478065490723e-01
-5.857882499694824219e-01
-2.716343402862548828e-01
6.898026466369628906e-01
1.334378361701965332e+00
8.521489053964614868e-02
4.351227879524230957e-01
-3.460230231285095215e-01
-1.068471431732177734e+00
7.819247245788574219e-01
-1.294985413551330566e+00
-1.629751801490783691e+00
-1.329576611518859863e+00
-1.049094125628471375e-01
3.679204285144805908e-01
-6.758356690406799316e-01
-1.783481955528259277e+00
-2.184039115905761719e+00
7.698410004377365112e-02
-1.009989604353904724e-01
-2.034477710723876953e+00
-8.858918547630310059e-01
-1.494592070579528809e+00
1.171761870384216309e+00
1.606030613183975220e-01
-1.438428759574890137e+00
-1.192330569028854370e-01
-2.234949588775634766e+00
7.301385998725891113e-01
-1.198881983757019043e+00
-1.217232465744018555e+00
-1.336231350898742676e+00
-1.803946971893310547e+00
6.440061330795288086e-01
9.228334575891494751e-02
-1.138943195343017578e+00
-7.532392144203186035e-01
-8.866105079650878906e-01
7.142209410667419434e-01
-1.793237090110778809e+00
-8.731419444084167480e-01
-1.971176743507385254e+00
6.564503908157348633e-01
7.209336757659912109e-01
-5.072352290153503418e-02
-7.303234338760375977e-01
-1.552688002586364746e+00
-2.518876455724239349e-02
-1.232697844505310059e+00
-1.212578654289245605e+00
-9.648591279983520508e-01
-1.145945191383361816e+00
1.418545722961425781e+00
-4.868075251579284668e-02
2.338476032018661499e-01
-7.059065103530883789e-01
-1.311129093170166016e+00
8.579053282737731934e-01
-9.487147331237792969e-01
-8.085961937904357910e-01
-5.825346112251281738e-01
6.388250738382339478e-02
2.017886161804199219e+00
8.919128179550170898e-01
2.288274094462394714e-02
-5.635644197463989258e-01
6.804003715515136719e-01
3.282211422920227051e-01
-1.066398382186889648e+00
-3.980633318424224854e-01
-1.348306655883789062e+00
1.176003575325012207e+00
3.520379662513732910e-01
-9.402997046709060669e-02
6.172347813844680786e-02
-4.910900294780731201e-01
8.165896534919738770e-01
-9.283479452133178711e-01
-9.968141913414001465e-01
-7.081820368766784668e-01
-1.449599385261535645e+00
1.479374289512634277e+00
-2.831514775753021240e-01
3.242736682295799255e-03
-3.536756038665771484e-01
-2.143819779157638550e-01
8.084174394607543945e-01
-1.561395883560180664e+00
-7.491143345832824707e-01
-1.018039703369140625e+00
3.484041392803192139e-01
4.309302270412445068e-01
-2.945876717567443848e-01
1.610320061445236206e-01
-9.360424280166625977e-01
8.589087128639221191e-01
-3.747204244136810303e-01
-1.623557806015014648e+00
-1.145487070083618164e+00
-1.137218356132507324e+00
7.077892422676086426e-01
5.747242569923400879e-01
1.132349967956542969e+00
-5.840063095092773438e-01
-2.339589893817901611e-01
6.487870216369628906e-01
-9.956828951835632324e-01
-1.624801278114318848e+00
-2.006999254226684570e+00
-1.040121912956237793e+00
6.854988336563110352e-01
-3.800064623355865479e-01
-6.422454118728637695e-01
-1.611477017402648926e+00
8.135560750961303711e-01
3.518624007701873779e-01
-1.569594860076904297e+00
-1.616538524627685547e+00
-1.610738277435302734e+00
-1.500188231468200684e+00
-1.239214420318603516e+00
-4.513374567031860352e-01
1.397205702960491180e-02
-1.086921811103820801e+00
9.307675361633300781e-01
-8.037304282188415527e-01
-1.227794289588928223e+00
-1.325831055641174316e+00
-1.104749202728271484e+00
1.214819550514221191e+00
-3.828539550304412842e-01
1.680659502744674683e-02
-3.720346689224243164e-01
4.339942336082458496e-02
8.800187706947326660e-01
-1.289302706718444824e+00
-1.106774330139160156e+00
-1.772268056869506836e+00
-1.114130839705467224e-01
7.182644009590148926e-01
5.728047490119934082e-01
1.703314483165740967e-01
-8.057472705841064453e-01
1.241359591484069824e+00
-2.652305066585540771e-01
-1.796759843826293945e+00
-1.455407261848449707e+00
-2.149497270584106445e+00
5.378000736236572266e-01
-6.885582208633422852e-01
7.285127043724060059e-02
-5.235106945037841797e-01
-1.141043543815612793e+00
1.172095179557800293e+00
-1.144960284233093262e+00
-9.759609699249267578e-01
-1.750802993774414062e+00
-9.749937057495117188e-01
-1.543041914701461792e-01
-8.342052102088928223e-01
1.886067837476730347e-01
-4.166447818279266357e-01
1.336277127265930176e+00
5.968795418739318848e-01
-9.198451042175292969e-01
-2.753555476665496826e-01
-1.728761196136474609e+00
-1.671524345874786377e-01
6.576818227767944336e-02
-4.397754967212677002e-01
2.918590605258941650e-01
-2.736630439758300781e-01
9.371209144592285156e-01
-3.014366030693054199e-01
-1.147638678550720215e+00
-1.187180161476135254e+00
-1.852503418922424316e+00
4.919346570968627930e-01
-1.012270569801330566e+00
-3.746993467211723328e-02
-6.615696549415588379e-01
-1.746708303689956665e-01
1.116325736045837402e+00
-1.373272776603698730e+00
-1.179767251014709473e+00
-2.154021263122558594e+00
-7.465535998344421387e-01
3.095577955245971680e-01
-2.084297090768814087e-01
9.749506413936614990e-02
-9.198402166366577148e-01
1.161173701286315918e+00
-1.097487285733222961e-02
-1.472240328788757324e+00
-1.256963133811950684e+00
-2.211781740188598633e+00
2.294197827577590942e-01
-7.195759415626525879e-01
-1.065519213676452637e+00
-5.479468703269958496e-01
-3.546113371849060059e-01
1.302123904228210449e+00
-1.130186796188354492e+00
-9.048848152160644531e-01
-1.752779245376586914e+00
-1.854075908660888672e+00
7.515751123428344727e-01
-1.066404342651367188e+00
-3.930858522653579712e-02
-1.066666126251220703e+00
9.156297445297241211e-01
3.939842879772186279e-01
-6.318200826644897461e-01
-7.139920592308044434e-01
-2.067615509033203125e+00
-3.943657577037811279e-01
-1.348729133605957031e-01
-1.050100922584533691e+00
7.284786701202392578e-01
-3.852997124195098877e-01
1.274470448493957520e+00
-1.193294897675514221e-01
-3.948428332805633545e-01
-8.681077361106872559e-01
-1.464656710624694824e+00
8.922824263572692871e-01
-1.181588768959045410e+00
-2.164170295000076294e-01
4.081228971481323242e-01
2.456365376710891724e-01
1.164708018302917480e+00
-3.541697859764099121e-01
-4.904643893241882324e-01
-1.308706283569335938e+00
-6.879063248634338379e-01
-1.017027854919433594e+00
-6.913357973098754883e-01
7.567490637302398682e-02
-5.953359603881835938e-01
1.792117118835449219e+00
3.819149136543273926e-01
-6.110550165176391602e-01
-2.453400641679763794e-01
-1.295710563659667969e+00
-3.039537966251373291e-01
-9.962510466575622559e-01
-1.946855336427688599e-01
6.035496592521667480e-01
-1.190272793173789978e-01
1.718075037002563477e+00
-6.854599118232727051e-01
5.488917827606201172e-01
-5.119320750236511230e-01
-9.260331392288208008e-01
1.002977848052978516e+00
3.820319175720214844e-01
4.869563877582550049e-01
3.660032749176025391e-01
1.346121072769165039e+00
3.708496689796447754e-01
-5.707190036773681641e-01
-1.143499836325645447e-01
-1.581485152244567871e+00
3.698370754718780518e-01
-6.283162236213684082e-01
-1.247075080871582031e+00
-1.257268246263265610e-02
-4.611070156097412109e-01
1.070923805236816406e+00
-4.331671893596649170e-01
1.342692077159881592e-01
-3.682048916816711426e-01
-1.210461139678955078e+00
-1.194012686610221863e-01
-1.568289875984191895e+00
-6.027914881706237793e-01
-1.624002903699874878e-01
3.437368869781494141e-01
1.619447708129882812e+00
-1.562883257865905762e-01
8.845912218093872070e-01
-8.751179277896881104e-02
1.751562356948852539e-01
-4.795244038105010986e-01
-1.600531935691833496e-01
7.727771997451782227e-02
-2.094687335193157196e-02
1.705249428749084473e+00
6.717351675033569336e-01
-7.007819414138793945e-02
1.718401908874511719e+00
-2.460262179374694824e-01
6.102209687232971191e-01
6.504235863685607910e-01
1.036620259284973145e+00
2.389276921749114990e-01
3.055897057056427002e-01
1.725628376007080078e+00
-2.906123399734497070e-01
9.536935687065124512e-01
9.400965571403503418e-01
-1.664935052394866943e-01
1.469176173210144043e+00
-2.984566092491149902e-01
4.824360013008117676e-01
5.606926083564758301e-01
1.695394515991210938e+00
1.131332635879516602e+00
-1.236976236104965210e-01
8.074570298194885254e-01
1.734683066606521606e-01
4.362899661064147949e-01
-7.668151855468750000e-01
-5.731405615806579590e-01
-2.649096548557281494e-01
-2.813694775104522705e-01
1.555338263511657715e+00
2.848809957504272461e-01
6.422544121742248535e-01
1.689048528671264648e+00
2.531690895557403564e-01
1.175573945045471191e+00
-3.122736513614654541e-01
4.243766367435455322e-01
9.522467851638793945e-01
3.237243890762329102e-01
1.575155258178710938e+00
5.532937645912170410e-01
1.219028949737548828e+00
1.217165708541870117e+00
8.051024079322814941e-01
5.652667284011840820e-01
-7.166070342063903809e-01
6.653791666030883789e-01
-2.924485206604003906e-01
2.019250631332397461e+00
6.302549242973327637e-01
6.246153265237808228e-02
1.073275804519653320e+00
-5.952610448002815247e-02
3.244043290615081787e-01
2.140636444091796875e-01
-8.161302655935287476e-02
3.379382193088531494e-02
-3.940262794494628906e-01
1.753211617469787598e+00
-4.978041350841522217e-01
4.225588440895080566e-01
5.117894411087036133e-01
-3.714962005615234375e-01
1.176946043968200684e+00
-4.229013621807098389e-01
-5.377594828605651855e-01
-6.586545705795288086e-01
6.408083438873291016e-01
1.546657681465148926e+00
2.578674256801605225e-01
7.174650430679321289e-01
2.947154939174652100e-01
6.050878763198852539e-01
2.700954675674438477e-01
-1.927542567253112793e+00
-5.326397716999053955e-02
-7.422224283218383789e-01
1.433334469795227051e+00
1.555126756429672241e-01
7.970248460769653320e-01
1.301785826683044434e+00
9.782527089118957520e-01
1.644553661346435547e+00
-5.236276388168334961e-01
-2.610497176647186279e-01
4.041899740695953369e-01
-4.119464457035064697e-01
1.685505151748657227e+00
9.168400615453720093e-02
1.350299596786499023e+00
4.088922739028930664e-01
9.180094599723815918e-01
5.394631028175354004e-01
-9.652147889137268066e-01
1.928961724042892456e-01
-7.372874021530151367e-01
1.669170975685119629e+00
7.173217535018920898e-01
-7.132691144943237305e-02
8.020343184471130371e-01
9.599173814058303833e-02
1.955346018075942993e-01
-2.354442328214645386e-01
-4.747746288776397705e-01
-1.644772440195083618e-01
-8.143740892410278320e-01
1.607396125793457031e+00
-2.318121045827865601e-01
8.126104474067687988e-01
1.442286252975463867e+00
1.386600255966186523e+00
2.952872991561889648e+00
-3.136649429798126221e-01
-9.336104989051818848e-02
-2.318124026060104370e-01
5.825028419494628906e-01
9.601433873176574707e-01
2.798456847667694092e-01
1.726273417472839355e+00
1.205068230628967285e+00
2.659572362899780273e+00
1.194806575775146484e+00
-3.772492408752441406e-01
-1.922042341902852058e-03
-7.578212618827819824e-01
1.062689900398254395e+00
-1.923432052135467529e-01
2.894740402698516846e-01
1.432073831558227539e+00
-4.811592102050781250e-01
1.506866693496704102e+00
-1.467761993408203125e+00
-8.875910639762878418e-01
-8.052360415458679199e-01
-7.955636978149414062e-01
7.997939586639404297e-01
-4.861638844013214111e-01
3.859569132328033447e-01
-1.631740480661392212e-01
8.852382898330688477e-01
2.889282107353210449e-01
-1.061832070350646973e+00
-4.340687394142150879e-01
-1.424018263816833496e+00
1.119309782981872559e+00
4.113540649414062500e-01
1.679292172193527222e-01
1.056154489517211914e+00
3.712292015552520752e-01
1.425778150558471680e+00
-1.981210261583328247e-01
-1.994406580924987793e-01
-1.408741027116775513e-01
-1.165862917900085449e+00
1.170717358589172363e+00
-7.532035708427429199e-01
9.675320982933044434e-01
1.143595814704895020e+00
4.041837751865386963e-01
2.437240123748779297e+00
8.214918971061706543e-01
-4.408046901226043701e-01
-1.162438392639160156e+00
3.936396837234497070e-01
5.789276957511901855e-01
-2.905009984970092773e-01
1.242624878883361816e+00
7.288506031036376953e-01
1.733398437500000000e+00
3.403249680995941162e-01
-8.176842927932739258e-01
-1.126778602600097656e+00
-1.847390174865722656e+00
1.065868735313415527e+00
-6.827275156974792480e-01
2.078070044517517090e-01
3.180609345436096191e-01
3.217153996229171753e-02
1.764149904251098633e+00
-1.220490097999572754e+00
-4.281567633152008057e-01
-9.057974219322204590e-01
-1.216727256774902344e+00
9.343332052230834961e-01
-1.141688600182533264e-01
1.573209285736083984e+00
1.753321170806884766e+00
1.966198444366455078e+00
2.015532016754150391e+00
6.424171924591064453e-01
-9.029836207628250122e-02
-6.222040653228759766e-01
1.113195896148681641e+00
2.097680419683456421e-01
1.188412010669708252e-01
1.839699745178222656e+00
9.102120995521545410e-01
1.552723884582519531e+00
4.419106245040893555e-01
-1.116638779640197754e-01
-2.543774247169494629e-01
-1.606161832809448242e+00
1.009183406829833984e+00
-1.166566610336303711e+00
1.556353121995925903e-01
4.610109925270080566e-01
8.676671981811523438e-01
1.442930817604064941e+00
6.220192909240722656e-01
-1.295928120613098145e+00
-1.640648007392883301e+00
-7.245262265205383301e-01
6.049991846084594727e-01
-8.360444903373718262e-01
8.117665648460388184e-01
-1.165605708956718445e-01
1.299715876579284668e+00
5.283002927899360657e-02
-6.948552131652832031e-01
-1.670014023780822754e+00
-2.072136640548706055e+00
1.368339061737060547e-01
-1.017248392105102539e+00
-6.427356004714965820e-01
4.459803104400634766e-01
-8.787049055099487305e-01
7.141224741935729980e-01
-1.222165822982788086e+00
-1.854081749916076660e+00
-1.822088122367858887e+00
-2.163127183914184570e+00
6.558899283409118652e-01
-1.281118869781494141e+00
-4.335365891456604004e-01
4.314468801021575928e-01
1.589987128973007202e-01
5.201877355575561523e-01
1.477348804473876953e-01
-1.149584054946899414e+00
-1.992857336997985840e+00
2.780156731605529785e-01
-1.732071787118911743e-01
-1.311576604843139648e+00
-3.670107722282409668e-01
-7.647687792778015137e-01
1.137397170066833496e+00
-2.839504480361938477e-01
-4.158834517002105713e-01
-6.592087149620056152e-01
-2.286771535873413086e+00
2.122996151447296143e-01
-1.444833397865295410e+00
-8.226218819618225098e-01
2.640810050070285797e-02
-5.705063939094543457e-01
1.443319559097290039e+00
-7.366905212402343750e-01
-4.904638528823852539e-01
-1.015794396400451660e+00
-7.473863363265991211e-01
2.580872774124145508e-01
-1.488214135169982910e+00
-8.073969483375549316e-01
-4.331502020359039307e-01
7.659674882888793945e-01
-4.996612370014190674e-01
-6.125128865242004395e-01
-9.175977706909179688e-01
-2.213794708251953125e+00
1.894916445016860962e-01
-8.746955394744873047e-01
-8.770274519920349121e-01
-6.153197884559631348e-01
-5.408040881156921387e-01
9.830973744392395020e-01
-5.256123542785644531e-01
8.992268145084381104e-02
-1.160744547843933105e+00
-1.053739547729492188e+00
3.573564887046813965e-01
-1.681899309158325195e+00
-1.424976348876953125e+00
-1.355087995529174805e+00
-2.423150390386581421e-01
5.453609824180603027e-01
-1.062995314598083496e+00
-4.751752316951751709e-01
-1.590097069740295410e+00
1.405371427536010742e-01
-4.687257111072540283e-01
-1.417370438575744629e+00
-1.189633727073669434e+00
-9.462291002273559570e-01
-3.783715665340423584e-01
-7.483349442481994629e-01
-7.765110135078430176e-01
-3.882209658622741699e-01
-1.950281143188476562e+00
7.985334098339080811e-02
-1.553355574607849121e+00
-1.057163596153259277e+00
-1.014261007308959961e+00
-2.463944554328918457e-01
1.378624677658081055e+00
-3.792423605918884277e-01
-1.035714223980903625e-01
-1.039444446563720703e+00
-7.675164341926574707e-01
1.401803195476531982e-01
-1.595606923103332520e+00
-3.887347280979156494e-01
-9.644641280174255371e-01
9.676663279533386230e-01
7.708415389060974121e-01
-1.100602746009826660e+00
-9.152147918939590454e-02
-1.517541527748107910e+00
4.535781443119049072e-01
-8.427566289901733398e-01
-1.142995953559875488e+00
-7.081269621849060059e-01
-1.360452413558959961e+00
1.124187111854553223e+00
-7.609860897064208984e-01
-7.134533952921628952e-03
1.755053251981735229e-01
-1.718761801719665527e+00
5.608058571815490723e-01
-1.943406820297241211e+00
-7.215631008148193359e-01
-9.476318955421447754e-01
2.796055078506469727e-01
1.007610201835632324e+00
1.135626807808876038e-01
-1.032924652099609375e-01
-6.929313540458679199e-01
8.413351774215698242e-01
-3.387503325939178467e-01
-2.352609157562255859e+00
-1.258105993270874023e+00
-2.020510911941528320e+00
-5.139753818511962891e-01
-1.610158681869506836e-01
-1.419182658195495605e+00
-9.108917713165283203e-01
-1.860207557678222656e+00
-2.562393620610237122e-02
-1.880005717277526855e+00
-1.397953867912292480e+00
-1.192266106605529785e+00
-1.013364911079406738e+00
1.231408357620239258e+00
-1.058778882026672363e+00
-6.539817452430725098e-01
-6.395905613899230957e-01
-7.791398167610168457e-01
2.458695471286773682e-01
-1.483039975166320801e+00
-9.709558486938476562e-01
-1.516338467597961426e+00
6.526076048612594604e-02
7.634240388870239258e-01
-2.823837799951434135e-03
-4.528276156634092331e-03
-4.191362261772155762e-01
7.303872108459472656e-01
-7.489158511161804199e-01
-1.686309218406677246e+00
-9.237176775932312012e-01
-1.749228835105895996e+00
3.898608088493347168e-01
-3.909047544002532959e-01
2.218262702226638794e-01
-5.170244574546813965e-01
-8.084007501602172852e-01
7.954333424568176270e-01
-1.925426363945007324e+00
-8.701428174972534180e-01
-8.206455111503601074e-01
-7.591511607170104980e-01
1.044885277748107910e+00
-2.270289957523345947e-01
7.550157904624938965e-01
-6.151394844055175781e-01
6.123337745666503906e-01
1.907084323465824127e-02
-1.378895044326782227e+00
-3.961944580078125000e-01
-8.441793918609619141e-01
5.110404491424560547e-01
7.290636897087097168e-01
-3.840528726577758789e-01
6.275262236595153809e-01
-9.271745085716247559e-01
6.778829693794250488e-01
-9.914447069168090820e-01
-6.294328570365905762e-01
-4.391572773456573486e-01
-8.647238016128540039e-01
1.446260571479797363e+00
8.113654330372810364e-03
3.604920804500579834e-01
2.176551371812820435e-01
4.514237344264984131e-01
6.238663196563720703e-01
-1.008490204811096191e+00
-9.174966216087341309e-01
-1.198570251464843750e+00
2.666347324848175049e-01
8.863729983568191528e-02
3.425406664609909058e-02
9.940297603607177734e-01
-3.697621226310729980e-01
1.540346264839172363e+00
-2.073713392019271851e-01
-9.460561871528625488e-01
-5.906375646591186523e-01
-5.901765227317810059e-01
-3.084323406219482422e-01
-6.492843478918075562e-02
6.206152439117431641e-01
8.309295177459716797e-01
-7.905999422073364258e-01
1.348326206207275391e+00
-6.383432149887084961e-01
-3.841114342212677002e-01
-1.476171463727951050e-01
2.871079146862030029e-01
1.402272939682006836e+00
1.431196808815002441e+00
1.321622967720031738e+00
-1.748211234807968140e-01
1.228614568710327148e+00
2.867680788040161133e-01
-1.267606139183044434e+00
-6.237459778785705566e-01
-1.983876228332519531e+00
7.073976993560791016e-01
-1.258893758058547974e-01
2.013787031173706055e-01
8.307908773422241211e-01
-2.197947502136230469e-01
1.108470439910888672e+00
-1.005307793617248535e+00
-6.621246933937072754e-01
-7.804751396179199219e-01
-1.294012427330017090e+00
6.487750411033630371e-01
-1.776894927024841309e-01
5.329689979553222656e-01
8.595522046089172363e-01
3.476216495037078857e-01
1.100859642028808594e+00
1.898584701120853424e-02
-5.330102518200874329e-03
-6.339840292930603027e-01
6.173735857009887695e-01
-4.113821312785148621e-02
1.778220087289810181e-01
1.088296532630920410e+00
6.735665798187255859e-01
1.501472234725952148e+00
4.078496247529983521e-02
-3.646574914455413818e-01
-3.537215590476989746e-01
-7.790958881378173828e-01
4.000422954559326172e-01
3.022125065326690674e-01
1.107029914855957031e+00
1.143556118011474609e+00
-5.462239962071180344e-03
1.133293509483337402e+00
-1.072906255722045898e+00
-1.098471164703369141e+00
-1.413898706436157227e+00
-1.408876657485961914e+00
4.452126622200012207e-01
-5.017276406288146973e-01
3.329264521598815918e-01
1.687934845685958862e-01
9.598663449287414551e-01
7.693670392036437988e-01
-8.432394266128540039e-01
-5.838627219200134277e-01
-8.895348310470581055e-01
-5.725647807121276855e-01
-5.468471050262451172e-01
4.292921125888824463e-01
9.140335321426391602e-01
2.642843723297119141e-01
1.190474152565002441e+00
-1.962681710720062256e-01
1.027713060379028320e+00
2.474466562271118164e-01
-4.068783521652221680e-01
1.716809391975402832e+00
5.939689278602600098e-01
1.697567462921142578e+00
2.416674375534057617e+00
1.316066026687622070e+00
1.254653334617614746e+00
3.476334214210510254e-01
7.288511991500854492e-01
8.702949434518814087e-02
1.043918251991271973e+00
9.327485561370849609e-01
2.777025103569030762e-01
1.645826339721679688e+00
8.338800668716430664e-01
1.840884089469909668e+00
3.870148062705993652e-01
7.439622282981872559e-02
-4.391988739371299744e-02
-6.546344161033630371e-01
8.022907190024852753e-03
6.684581190347671509e-02
1.342381238937377930e+00
1.849471569061279297e+00
5.375907421112060547e-01
1.503226161003112793e+00
-1.697974950075149536e-01
-5.822625476866960526e-03
-3.722242414951324463e-01
-7.022395133972167969e-01
6.935029625892639160e-01
4.352716207504272461e-01
7.631717324256896973e-01
1.111763834953308105e+00
1.650873064994812012e+00
1.350641489028930664e+00
3.977729380130767822e-01
2.597009837627410889e-01
-5.578050613403320312e-01
-3.994455933570861816e-02
-6.132969260215759277e-02
-6.577087044715881348e-01
4.197621345520019531e-01
5.041965842247009277e-01
1.284332752227783203e+00
-2.408127486705780029e-01
7.166579961776733398e-01
4.198473095893859863e-01
-1.054707765579223633e+00
1.088525414466857910e+00
2.212940007448196411e-01
5.100320577621459961e-01
1.138513207435607910e+00
1.034017056226730347e-01
1.254155993461608887e+00
-1.209759861230850220e-01
8.298804163932800293e-01
-4.128373563289642334e-01
3.053628206253051758e-01
3.617100119590759277e-01
-6.715469956398010254e-01
-1.512205749750137329e-01
4.536968767642974854e-01
1.550662755966186523e+00
1.559737324714660645e-01
-2.721450924873352051e-01
-4.100289046764373779e-01
-1.294278383255004883e+00
-1.228497028350830078e+00
-1.674075841903686523e+00
-4.338491559028625488e-01
2.294279336929321289e-01
1.047104597091674805e-01
1.265358805656433105e+00
-4.021593630313873291e-01
4.238214492797851562e-01
1.157351210713386536e-01
-5.199840068817138672e-01
-7.505921274423599243e-02
-3.195400238037109375e-01
-4.493867158889770508e-01
-5.290899798274040222e-02
1.054676413536071777e+00
8.671191334724426270e-01
-5.545007809996604919e-02
1.686568260192871094e+00
-2.638651430606842041e-01
-4.635140672326087952e-02
3.023225665092468262e-01
-3.563403785228729248e-01
2.177940160036087036e-01
4.484412372112274170e-01
9.786011576652526855e-01
-3.181227743625640869e-01
-3.629927337169647217e-02
8.514587283134460449e-01
-1.706953525543212891e+00
5.080185532569885254e-01
-1.360982418060302734e+00
-1.009168267250061035e+00
-5.924820899963378906e-01
2.358614653348922729e-01
8.874440789222717285e-01
-5.185114145278930664e-01
-1.382845640182495117e-01
-9.870488643646240234e-01
-1.061490416526794434e+00
-1.201678395271301270e+00
-1.104243159294128418e+00
-5.972393155097961426e-01
-5.823330283164978027e-01
1.403268218040466309e+00
3.861276060342788696e-02
-7.215674519538879395e-01
5.429128408432006836e-01
-7.451826333999633789e-01
-1.354155898094177246e+00
-2.076958894729614258e+00
-8.814802169799804688e-01
-9.416928887367248535e-01
-1.032757878303527832e+00
8.997148871421813965e-01
-1.707150340080261230e-01
-3.831856846809387207e-01
9.861556291580200195e-01
-6.502385735511779785e-01
-1.734323948621749878e-01
-5.683051347732543945e-01
-1.586045265197753906e+00
-1.234715461730957031e+00
8.099932074546813965e-01
3.924901187419891357e-01
-1.145162820816040039e+00
-1.174881100654602051e+00
-1.390479445457458496e+00
-7.944465279579162598e-01
-1.722696900367736816e+00
-2.267750263214111328e+00
-1.875730991363525391e+00
-2.248400688171386719e+00
3.226887583732604980e-01
-8.966717123985290527e-01
-6.397657990455627441e-01
-7.496145963668823242e-01
-1.872877955436706543e+00
-1.408101201057434082e+00
-2.120192766189575195e+00
-1.547141551971435547e+00
-1.352605462074279785e+00
-9.787986278533935547e-01
9.560034275054931641e-01
-3.788614869117736816e-01
-9.022582322359085083e-03
2.550259530544281006e-01
-3.285553678870201111e-02
2.597539126873016357e-01
-1.480106949806213379e+00
-1.104925513267517090e+00
-1.800709128379821777e+00
9.256801605224609375e-01
1.309945732355117798e-01
-4.773015081882476807e-01
1.450687646865844727e-01
-5.449063181877136230e-01
2.325792014598846436e-01
-1.481024742126464844e+00
-1.531701445579528809e+00
-9.128084778785705566e-01
-1.717267036437988281e+00
7.066714167594909668e-01
-5.784255266189575195e-01
-7.761343121528625488e-01
-4.037980437278747559e-01
-9.221925735473632812e-01
9.336050599813461304e-02
-8.814979791641235352e-01
-2.687556982040405273e+00
-1.048562288284301758e+00
-4.088667929172515869e-01
6.228234767913818359e-01
-8.584536910057067871e-01
-2.318579144775867462e-02
-1.259799361228942871e+00
2.448848262429237366e-02
-8.292503356933593750e-01
-3.400470495223999023e+00
-2.251397371292114258e+00
-2.279641866683959961e+00
-1.920704962685704231e-03
-9.045208692550659180e-01
-6.575259566307067871e-01
-7.888978719711303711e-01
-1.400708675384521484e+00
-1.945235878229141235e-01
-1.893084049224853516e+00
-2.848460197448730469e+00
-2.195334911346435547e+00
-1.992631316184997559e+00
7.293337583541870117e-01
-2.939417660236358643e-01
1.176321655511856079e-01
-4.593962430953979492e-02
3.390114605426788330e-01
2.107482999563217163e-01
-1.999043941497802734e+00
-1.875527381896972656e+00
-2.019556283950805664e+00
5.115060806274414062e-01
1.502248048782348633e-01
-5.092622637748718262e-01
2.329208254814147949e-01
-9.774361252784729004e-01
9.349261522293090820e-01
-7.371457815170288086e-01
-9.691067337989807129e-01
-1.601899623870849609e+00
-1.730439305305480957e+00
3.818423449993133545e-01
-5.312625169754028320e-01
-4.791349470615386963e-01
6.167635321617126465e-01
-6.504210829734802246e-01
7.661851048469543457e-01
-1.101470351219177246e+00
-1.528788685798645020e+00
-1.268188953399658203e+00
-4.249027073383331299e-01
4.484020471572875977e-01
-5.594682693481445312e-01
3.741107881069183350e-01
-1.150073885917663574e+00
5.124632120132446289e-01
-9.823219776153564453e-01
-1.263912439346313477e+00
-1.424405932426452637e+00
-1.776703119277954102e+00
4.139210879802703857e-01
-4.712148010730743408e-01
4.702090919017791748e-01
6.499021649360656738e-01
-2.199414670467376709e-01
1.035955786705017090e+00
-2.772809863090515137e-01
-9.499169588088989258e-01
-1.772052168846130371e+00
-1.089519739151000977e+00
4.010144770145416260e-01
-7.928177714347839355e-01
2.714165449142456055e-01
1.686202734708786011e-01
1.417315751314163208e-01
7.724928855895996094e-01
-1.349222540855407715e+00
-1.139921665191650391e+00
-2.039720773696899414e+00
7.486749887466430664e-01
1.261441875249147415e-02
-5.871940851211547852e-01
-1.541618704795837402e-01
4.691793397068977356e-02
-6.514095664024353027e-01
-1.124619722366333008e+00
-8.703033328056335449e-01
-1.829983830451965332e+00
-1.589145183563232422e+00
2.876347005367279053e-01
-9.684056043624877930e-01
-2.649345397949218750e-01
1.895061810500919819e-03
-5.883871763944625854e-02
1.257361769676208496e+00
-5.838545560836791992e-01
-1.028277754783630371e+00
-1.515449762344360352e+00
-2.783160209655761719e-01
6.356425881385803223e-01
-9.661788940429687500e-01
1.177154898643493652e+00
-1.532618328928947449e-02
1.077100992202758789e+00
1.098650336265563965e+00
-8.381986021995544434e-01
-1.223439931869506836e+00
-2.048682212829589844e+00
4.093132913112640381e-01
-5.316968560218811035e-01
-3.468763530254364014e-01
1.112429946660995483e-01
-4.208059012889862061e-01
8.706137537956237793e-01
-3.874696195125579834e-01
-8.110851645469665527e-01
-1.466729521751403809e+00
-2.271138668060302734e+00
7.272730469703674316e-01
-1.029441356658935547e+00
9.671723097562789917e-02
9.092523902654647827e-02
1.289233684539794922e+00
9.096201658248901367e-01
-3.456804752349853516e-01
-5.389087796211242676e-01
-1.687563776969909668e+00
8.590439558029174805e-01
9.081199765205383301e-02
-1.220766425132751465e+00
-2.637940645217895508e-01
-7.804964780807495117e-01
1.048196572810411453e-02
-3.801233768463134766e-01
-1.569530010223388672e+00
-2.045150279998779297e+00
-2.210725307464599609e+00
-1.988276466727256775e-02
-1.170374751091003418e+00
-8.208606839179992676e-01
1.578563004732131958e-01
-4.248239696025848389e-01
1.226268529891967773e+00
-1.459967643022537231e-01
-8.040989041328430176e-01
-1.633773565292358398e+00
-1.096384406089782715e+00
5.186182856559753418e-01
-1.496814370155334473e+00
-2.881372570991516113e-01
-2.644375562667846680e-01
7.445443868637084961e-01
7.892464995384216309e-01
6.191816553473472595e-02
-9.586583375930786133e-01
-1.879377126693725586e+00
2.632067501544952393e-01
-5.987312197685241699e-01
-9.050524830818176270e-01
-1.033808570355176926e-02
-7.893908619880676270e-01
1.138492107391357422e+00
5.353699997067451477e-02
-4.638577699661254883e-01
-8.064768910408020020e-01
-2.142703294754028320e+00
5.915238857269287109e-01
-6.162225604057312012e-01
-1.537025123834609985e-01
2.392933219671249390e-01
3.016393184661865234e-01
1.639135479927062988e+00
-4.221675097942352295e-01
-3.194494247436523438e-01
-1.697726011276245117e+00
1.751558855175971985e-02
3.220988065004348755e-02
-1.243226289749145508e+00
1.123002693057060242e-01
5.495777130126953125e-01
1.446177005767822266e+00
2.744395136833190918e-01
5.075845718383789062e-01
-5.577970147132873535e-01
-1.716797113418579102e+00
2.562823593616485596e-01
-7.727226018905639648e-01
-6.156894564628601074e-01
5.962839722633361816e-01
3.092428743839263916e-01
1.840438246726989746e+00
4.696204662322998047e-01
5.026513338088989258e-01
-4.746432602405548096e-01
-1.002635285258293152e-01
6.844001412391662598e-01
-7.762554883956909180e-01
-2.910635471343994141e-01
-2.380352765321731567e-01
1.791380643844604492e+00
1.206118822097778320e+00
5.817616730928421021e-02
8.814273476600646973e-01
-6.933107972145080566e-01
8.375198245048522949e-01
-3.380114734172821045e-01
-3.592711091041564941e-01
8.656932413578033447e-02
9.572204202413558960e-02
1.439420461654663086e+00
6.718805432319641113e-02
2.171574234962463379e-01
3.466697633266448975e-01
-9.826731085777282715e-01
9.598581790924072266e-01
-5.511227846145629883e-01
-1.557899266481399536e-01
5.710136294364929199e-01
1.780830144882202148e+00
2.032098293304443359e+00
1.297271251678466797e+00
1.154339075088500977e+00
-4.591321051120758057e-01
1.048253893852233887e+00
3.129872977733612061e-01
-9.748169779777526855e-01
5.858347415924072266e-01
5.554234385490417480e-01
2.064391613006591797e+00
7.816106677055358887e-01
6.222933530807495117e-01
9.168456196784973145e-01
-6.189724206924438477e-01
6.701371073722839355e-01
-8.844810724258422852e-01
-4.688045084476470947e-01
-2.657354772090911865e-01
1.221128702163696289e-01
2.913160324096679688e+00
1.071816444396972656e+00
8.989443778991699219e-01
1.262428164482116699e+00
7.969696819782257080e-02
9.706665277481079102e-01
-6.223936676979064941e-01
5.860258340835571289e-01
2.122128009796142578e-01
2.251075506210327148e+00
9.935822486877441406e-01
9.912452101707458496e-01
1.143403172492980957e+00
3.429966568946838379e-01
9.243586659431457520e-01
-3.238993883132934570e-01
-2.365371733903884888e-01
4.313699901103973389e-01
-1.719066053628921509e-01
1.691329002380371094e+00
1.263742446899414062e+00
2.267562389373779297e+00
8.127077817916870117e-01
-5.228232741355895996e-01
9.117261171340942383e-01
-2.784676253795623779e-01
7.736759781837463379e-01
9.689401984214782715e-01
1.468556523323059082e+00
2.286542177200317383e+00
9.576901197433471680e-01
1.394235134124755859e+00
1.268076181411743164e+00
1.319691896438598633e+00
6.075983047485351562e-01
-7.531085610389709473e-01
1.280027627944946289e-01
-3.682875831145793200e-04
1.873328566551208496e+00
9.354226589202880859e-01
1.443071126937866211e+00
1.322134733200073242e+00
6.602539420127868652e-01
9.905263781547546387e-01
-5.932003855705261230e-01
3.781463578343391418e-02
4.787825942039489746e-01
2.088347524404525757e-01
2.315755367279052734e+00
1.646895289421081543e+00
1.777455925941467285e+00
1.067914485931396484e+00
4.139428138732910156e-01
9.857885837554931641e-01
-7.646935582160949707e-01
-3.113220334053039551e-01
-1.244548708200454712e-01
9.168602824211120605e-01
8.672920465469360352e-01
2.306126356124877930e-01
1.027568459510803223e+00
-8.275111019611358643e-02
8.731436133384704590e-01
-5.259484052658081055e-01
-1.187516927719116211e+00
-3.979253172874450684e-01
-1.822263449430465698e-01
4.447334706783294678e-01
6.399010419845581055e-01
5.608906149864196777e-01
7.469455599784851074e-01
9.845975041389465332e-02
7.831637859344482422e-01
-7.760506272315979004e-01
-9.618875384330749512e-01
-7.197315096855163574e-01
-1.094007372856140137e+00
8.108055591583251953e-01
4.166312217712402344e-01
2.246721535921096802e-01
-1.499735862016677856e-01
1.090286254882812500e+00
4.283320605754852295e-01
-1.434412360191345215e+00
-1.096956491470336914e+00
-1.040890574455261230e+00
-2.412137538194656372e-01
-1.450392007827758789e-01
4.611831903457641602e-01
4.422825872898101807e-01
-8.388796448707580566e-01
5.417427420616149902e-01
-1.082939743995666504e+00
-9.643830657005310059e-01
-1.552218198776245117e+00
-1.084637165069580078e+00
8.420513868331909180e-01
5.291658043861389160e-01
-6.981875002384185791e-02
2.684877812862396240e-01
-5.014807581901550293e-01
9.528815150260925293e-01
-7.183887362480163574e-01
-9.459698796272277832e-01
-1.220017790794372559e+00
1.795734912157058716e-01
3.838570415973663330e-01
-3.787153065204620361e-01
1.650394797325134277e-01
-6.234399676322937012e-01
9.940441250801086426e-01
-5.433531403541564941e-01
-8.529075384140014648e-01
-1.216643214225769043e+00
-1.535866737365722656e+00
-1.653238773345947266e+00
-1.144186139106750488e+00
3.566345572471618652e-01
3.276849687099456787e-01
-6.718449592590332031e-01
7.959395051002502441e-01
-6.693919897079467773e-01
-1.047962427139282227e+00
-1.539547681808471680e+00
-1.019754409790039062e+00
5.816256403923034668e-01
-5.728775262832641602e-01
5.741522312164306641e-01
4.380545020103454590e-01
8.738259673118591309e-01
7.306163311004638672e-01
-1.270899891853332520e+00
-5.127898454666137695e-01
-1.535256147384643555e+00
-1.453157812356948853e-01
-1.280116140842437744e-01
6.741320490837097168e-01
1.674170345067977905e-01
-3.715445473790168762e-02
5.766808390617370605e-01
-6.646268963813781738e-01
-9.498482346534729004e-01
-1.330147862434387207e+00
-1.934815168380737305e+00
4.273238182067871094e-01
-5.547106266021728516e-01
-2.128079086542129517e-01
-2.812626957893371582e-01
-4.398507177829742432e-01
8.266557455062866211e-01
-1.401833534240722656e+00
-1.272509813308715820e+00
-1.879525303840637207e+00
-1.194368124008178711e+00
-1.284372210502624512e+00
-1.152029275894165039e+00
9.164849668741226196e-02
-3.915519714355468750e-01
9.397811293601989746e-01
-4.124799668788909912e-01
-1.066413998603820801e+00
-1.605076909065246582e+00
-2.129238367080688477e+00
-1.843492388725280762e+00
-1.565758228302001953e+00
-3.725459873676300049e-01
1.738910377025604248e-01
-2.507396042346954346e-01
7.144050598144531250e-01
1.285870820283889771e-01
-2.591054141521453857e-01
-4.502214491367340088e-01
-8.785871863365173340e-01
5.763335227966308594e-01
-1.044891700148582458e-01
3.306013643741607666e-01
-2.975929677486419678e-01
1.099146962165832520e+00
5.039873123168945312e-01
-9.386393427848815918e-01
-7.694756388664245605e-01
-2.047359943389892578e+00
-2.916104495525360107e-01
-8.191431164741516113e-01
-4.442355632781982422e-01
2.050534635782241821e-01
-5.459772348403930664e-01
5.507499575614929199e-01
-7.088223695755004883e-01
-9.334001541137695312e-01
-1.236189961433410645e+00
-1.964858055114746094e+00
-6.945165395736694336e-01
-6.070582866668701172e-01
-3.249205648899078369e-01
4.681545197963714600e-01
-2.452663481235504150e-01
7.331252098083496094e-01
-9.894027709960937500e-01
-1.476171135902404785e+00
-2.907451391220092773e+00
-2.143812179565429688e+00
-9.828360676765441895e-01
-3.206623792648315430e+00
-1.686885237693786621e+00
-1.750529050827026367e+00
5.732353329658508301e-01
-7.527855038642883301e-01
-9.278151392936706543e-01
-1.236405611038208008e+00
-2.395253181457519531e+00
-8.076367974281311035e-01
-1.946167945861816406e+00
-1.863038063049316406e+00
-7.214440703392028809e-01
-1.013108730316162109e+00
5.895799994468688965e-01
-7.588526606559753418e-01
-1.067808508872985840e+00
-2.384485960006713867e+00
-2.856549263000488281e+00
-7.125912308692932129e-01
-1.182123780250549316e+00
-1.755790114402770996e+00
-6.463828086853027344e-01
1.496122777462005615e-01
5.340745449066162109e-01
-1.424131393432617188e+00
-1.403407812118530273e+00
-2.308332443237304688e+00
-1.214792609214782715e+00
-1.002719044685363770e+00
-1.715647339820861816e+00
-1.106206655502319336e+00
-6.486759781837463379e-01
4.435112774372100830e-01
-7.968342900276184082e-01
-5.393683314323425293e-01
-1.170803785324096680e+00
-2.988335132598876953e+00
-6.658056974411010742e-01
-1.405084371566772461e+00
-1.883817791938781738e+00
-6.666131019592285156e-01
-1.152918934822082520e+00
1.110244631767272949e+00
-6.870374679565429688e-01
1.030809879302978516e-01
-9.777092337608337402e-01
-1.166109442710876465e+00
-6.958897113800048828e-01
-2.124749660491943359e+00
-1.985126018524169922e+00
-1.017336368560791016e+00
9.951573610305786133e-01
3.699935376644134521e-01
-5.995309948921203613e-01
4.113711882382631302e-03
-1.081770896911621094e+00
2.222000211477279663e-01
-1.405066967010498047e+00
-6.717903614044189453e-01
-3.808360397815704346e-01
-5.818106532096862793e-01
6.386331319808959961e-01
-3.068790733814239502e-01
-3.214320912957191467e-02
-3.780650496482849121e-01
-1.365447878837585449e+00
4.509792625904083252e-01
-1.174201250076293945e+00
-4.417442977428436279e-01
-1.446424275636672974e-01
9.738401770591735840e-01
8.787379264831542969e-01
-6.974435448646545410e-01
5.804018974304199219e-01
-6.797526478767395020e-01
-6.702575087547302246e-01
-1.619694232940673828e+00
-6.953096985816955566e-01
-1.495077311992645264e-01
-2.152236551046371460e-01
1.044345021247863770e+00
3.208706900477409363e-02
5.227618813514709473e-01
1.241174101829528809e+00
-3.405540287494659424e-01
5.355453491210937500e-01
2.835817337036132812e-01
-5.667532682418823242e-01
-4.031963646411895752e-01
-2.487768679857254028e-01
8.695548772811889648e-01
-8.926637470722198486e-02
1.024889230728149414e+00
7.696247696876525879e-01
-7.077466845512390137e-01
3.637272417545318604e-01
-1.385746836662292480e+00
-6.143072843551635742e-01
-8.424025177955627441e-01
1.177180528640747070e+00
1.479678452014923096e-01
-2.198903560638427734e-01
4.045174121856689453e-01
-4.420976638793945312e-01
-1.252446532249450684e+00
-1.569120407104492188e+00
-8.552874326705932617e-01
-7.502518296241760254e-01
-5.959470868110656738e-01
1.204157352447509766e+00
-5.413506180047988892e-02
5.767802596092224121e-01
2.128705978393554688e-01
-4.808908998966217041e-01
1.100890517234802246e+00
-1.227626204490661621e+00
-3.556177020072937012e-01
-5.513810515403747559e-01
5.859706997871398926e-01
8.067545890808105469e-01
-5.488744378089904785e-01
5.998513698577880859e-01
-7.273647934198379517e-02
-3.793581426143646240e-01
-4.249617457389831543e-01
-1.309444904327392578e+00
-1.248823761940002441e+00
-1.518540024757385254e+00
7.016130089759826660e-01
-5.141440033912658691e-01
3.981317281723022461e-01
1.488642096519470215e-01
-5.364678502082824707e-01
6.957939267158508301e-02
-1.150911211967468262e+00
-1.241822719573974609e+00
-1.103221893310546875e+00
-1.407176971435546875e+00
1.032590627670288086e+00
-7.601930499076843262e-01
2.865823507308959961e-01
-6.122865676879882812e-01
-3.663992509245872498e-02
-1.704574227333068848e-01
-1.227743148803710938e+00
-5.733184218406677246e-01
-1.195131540298461914e+00
1.054945468902587891e+00
6.785408854484558105e-01
8.823205232620239258e-01
2.532578706741333008e+00
1.758593559265136719e+00
1.492858767509460449e+00
9.902460575103759766e-01
3.900471329689025879e-01
1.603149771690368652e+00
4.123302400112152100e-01
1.208472371101379395e+00
8.539619445800781250e-01
1.760086536407470703e+00
2.247532367706298828e+00
1.750505685806274414e+00
1.528967499732971191e+00
-4.223082363605499268e-01
-1.992654353380203247e-01
-2.593019604682922363e-01
2.699510753154754639e-01
1.126029729843139648e+00
1.789888590574264526e-01
1.745638966560363770e+00
8.344743251800537109e-01
2.504655361175537109e+00
6.067223548889160156e-01
4.423206746578216553e-01
-7.943151146173477173e-02
-7.668762654066085815e-02
8.698521852493286133e-01
-2.947050146758556366e-02
8.542727231979370117e-01
1.781616449356079102e+00
5.533586740493774414e-01
1.032474517822265625e+00
4.352465867996215820e-01
-3.753724992275238037e-01
-1.449909061193466187e-01
-3.672538697719573975e-01
1.284276962280273438e+00
4.521543085575103760e-01
1.150504469871520996e+00
9.729778766632080078e-01
7.043179273605346680e-01
7.817468643188476562e-01
-9.987271428108215332e-01
-6.619643568992614746e-01
-5.616800785064697266e-01
8.227030634880065918e-01
4.327648282051086426e-01
5.855059623718261719e-01
1.263814330101013184e+00
9.462844729423522949e-01
2.050680398941040039e+00
3.150919079780578613e-01
1.120777055621147156e-01
-9.771821787580847740e-04
-9.223768115043640137e-01
6.769238710403442383e-01
4.631006717681884766e-01
1.019200921058654785e+00
1.757570743560791016e+00
1.207349181175231934e+00
1.995737195014953613e+00
5.202010869979858398e-01
-1.184362266212701797e-02
-3.401075899600982666e-01
5.387285351753234863e-01
9.816296696662902832e-01
-1.318811923265457153e-01
1.310962915420532227e+00
9.736198186874389648e-01
1.864708662033081055e+00
9.562244415283203125e-01
-1.270615682005882263e-02
-1.615558713674545288e-01
-7.488683462142944336e-01
1.069087505340576172e+00
-1.441285312175750732e-01
8.353540897369384766e-01
1.994934082031250000e+00
1.482350707054138184e+00
1.910671591758728027e+00
4.374830126762390137e-01
-1.764357984066009521e-01
-2.828503251075744629e-01
-7.563475370407104492e-01
1.196031570434570312e+00
4.025376141071319580e-01
1.109003067016601562e+00
1.611053466796875000e+00
1.636375784873962402e+00
2.031896829605102539e+00
4.955917000770568848e-01
7.782667279243469238e-01
-4.316797256469726562e-01
1.127133965492248535e+00
2.390416264533996582e-01
-1.047700271010398865e-01
2.249565601348876953e+00
1.377177596092224121e+00
1.918635010719299316e+00
4.686399698257446289e-01
-2.515092492103576660e-02
-2.910455763339996338e-01
-1.403524398803710938e+00
4.283305406570434570e-01
-2.582795917987823486e-01
1.407443284988403320e-01
6.912692189216613770e-01
8.509111404418945312e-01
2.040327548980712891e+00
2.661457844078540802e-02
-1.095673516392707825e-01
-9.394057989120483398e-01
-8.907549381256103516e-01
8.558056354522705078e-01
-7.666465044021606445e-01
8.268402814865112305e-01
6.527474522590637207e-02
1.657991409301757812e+00
-5.457267761230468750e-01
-2.646690011024475098e-01
-4.552252292633056641e-01
-1.449863553047180176e+00
5.453022122383117676e-01
-2.742867469787597656e-01
8.357149362564086914e-02
1.009508371353149414e+00
1.813559681177139282e-01
5.014364123344421387e-01
7.837198376655578613e-01
-1.951921582221984863e-01
-8.358778357505798340e-01
-1.408713102340698242e+00
5.879198312759399414e-01
-2.475757300853729248e-01
1.536579430103302002e-01
1.538194179534912109e+00
6.622244119644165039e-01
1.299205183982849121e+00
-1.124601662158966064e-01
-2.113415151834487915e-01
-1.203572511672973633e+00
-1.406126320362091064e-01
-2.999476194381713867e-01
-9.289883971214294434e-01
1.867556869983673096e-01
-5.962717533111572266e-02
1.659449338912963867e+00
2.556091248989105225e-01
5.328726768493652344e-01
-1.028416603803634644e-01
-9.906891584396362305e-01
1.245949640870094299e-01
1.419881582260131836e-01
5.457516908645629883e-01
1.728154897689819336e+00
8.609848618507385254e-01
2.482412815093994141e+00
7.858243584632873535e-01
1.407501935958862305e+00
2.907019555568695068e-01
-6.332852840423583984e-01
8.796305060386657715e-01
-2.918380796909332275e-01
3.682582378387451172e-01
1.347127199172973633e+00
1.247332096099853516e+00
1.375964283943176270e-01
-2.890174984931945801e-01
-6.669872254133224487e-02
-1.032560110092163086e+00
3.511337041854858398e-01
-6.747192740440368652e-01
-4.290002882480621338e-01
-1.322950143367052078e-02
4.332216680049896240e-01
5.227538347244262695e-01
6.229541897773742676e-01
5.835987329483032227e-01
-7.766497731208801270e-01
-1.872821092605590820e+00
2.410471141338348389e-01
-1.005948305130004883e+00
-9.093919992446899414e-01
5.174094438552856445e-02
1.006936952471733093e-01
1.288447499275207520e+00
-3.424753844738006592e-01
3.092522919178009033e-01
-8.871800303459167480e-01
-5.051171779632568359e-01
-6.669927239418029785e-01
-1.572203159332275391e+00
-1.156578898429870605e+00
-7.101270556449890137e-01
2.995426394045352936e-02
3.097532689571380615e-01
-9.607138633728027344e-01
-9.680381417274475098e-01
-1.892598271369934082e+00
-3.555282056331634521e-01
-8.929918408393859863e-01
-4.018293917179107666e-01
-6.112670302391052246e-01
-3.457323014736175537e-01
1.258946537971496582e+00
-1.301780492067337036e-01
-8.513160347938537598e-01
-1.094962596893310547e+00
-1.328763127326965332e+00
5.421413183212280273e-01
-1.531944155693054199e+00
-4.426897466182708740e-01
-4.611831605434417725e-01
9.842826724052429199e-01
-3.779714107513427734e-01
-8.599572181701660156e-01
1.546297222375869751e-01
-1.655610680580139160e+00
-1.154821738600730896e-01
-1.568373680114746094e+00
-1.288593530654907227e+00
-1.030733346939086914e+00
-7.928091287612915039e-01
-2.065202221274375916e-02
2.163232862949371338e-01
-2.188244014978408813e-01
3.623974919319152832e-01
-1.195282459259033203e+00
1.368349324911832809e-02
-1.296723484992980957e+00
-1.294487595558166504e+00
-1.469342112541198730e+00
-3.702702522277832031e-01
9.839859604835510254e-01
-1.673455685377120972e-01
-3.971159830689430237e-02
-6.285255551338195801e-01
-2.526861615478992462e-02
-4.048326909542083740e-01
-1.756304621696472168e+00
-3.133368194103240967e-01
-9.767000675201416016e-01
3.567830920219421387e-01
4.042411148548126221e-01
-2.712977528572082520e-01
-7.896243780851364136e-02
-1.001406431198120117e+00
2.818095125257968903e-02
-1.065043449401855469e+00
-1.747474431991577148e+00
-1.590797781944274902e+00
-1.492474317550659180e+00
9.975941181182861328e-01
-1.042635083198547363e+00
-8.360877633094787598e-01
-2.971720397472381592e-01
-6.866067051887512207e-01
2.934209108352661133e-01
-1.999223232269287109e+00
-1.693039894104003906e+00
-1.643466830253601074e+00
-1.537222117185592651e-01
-8.401519656181335449e-01
-7.733654379844665527e-01
-3.084523081779479980e-01
-6.232767105102539062e-01
1.582444161176681519e-01
-9.934176802635192871e-01
-1.261479854583740234e+00
-1.702363848686218262e+00
-1.769977092742919922e+00
-4.374963641166687012e-01
2.964199483394622803e-01
8.039051890373229980e-01
5.095199868083000183e-02
-7.547191381454467773e-01
3.089178800582885742e-01
-8.477420210838317871e-01
-2.021711349487304688e+00
-1.424902200698852539e+00
-7.876819372177124023e-01
9.036718606948852539e-01
-1.591408550739288330e-01
4.996806383132934570e-01
-3.779692351818084717e-01
2.941389977931976318e-01
-2.222287096083164215e-02
-1.588554382324218750e+00
-9.674578309059143066e-01
-1.303871035575866699e+00
2.403653971850872040e-02
8.394236862659454346e-02
-5.937795713543891907e-02
-6.177034974098205566e-02
-1.131593704223632812e+00
-6.015124171972274780e-02
-7.787243723869323730e-01
-1.236869454383850098e+00
-9.610021710395812988e-01
-1.033488512039184570e+00
1.364579558372497559e+00
3.807103037834167480e-01
3.821719586849212646e-01
6.957203745841979980e-01
3.163605928421020508e-01
6.344885230064392090e-01
-1.072354197502136230e+00
-1.024652719497680664e+00
-9.994345903396606445e-01
-2.743694186210632324e-01
6.067201495170593262e-02
3.664510846138000488e-01
1.346114158630371094e+00
-2.542813122272491455e-01
8.158105611801147461e-01
-6.026508212089538574e-01
-6.374670863151550293e-01
-9.929144978523254395e-01
-8.413245081901550293e-01
2.459638416767120361e-01
5.813098549842834473e-01
4.324259757995605469e-01
1.015417456626892090e+00
-4.687576293945312500e-01
4.872570335865020752e-01
4.104226361960172653e-03
-1.420721292495727539e+00
-1.040643215179443359e+00
-9.873175024986267090e-01
5.495287775993347168e-01
4.924719929695129395e-01
2.502051293849945068e-01
-4.659561812877655029e-01
3.238485753536224365e-01
8.880186825990676880e-02
-1.638191223144531250e+00
-1.306908249855041504e+00
-1.285517334938049316e+00
-2.722814679145812988e-01
2.724267244338989258e-01
5.974136590957641602e-01
6.001708507537841797e-01
-4.711166024208068848e-01
5.911632776260375977e-01
-3.118117451667785645e-01
-1.265916705131530762e+00
-1.289432644844055176e+00
-2.118058443069458008e+00
3.368419408798217773e-01
-3.108915388584136963e-01
2.232766710221767426e-02
9.804433584213256836e-01
-3.123403489589691162e-01
1.147201538085937500e+00
-7.340960502624511719e-01
-8.287833929061889648e-01
-2.161117553710937500e+00
-4.284974038600921631e-01
-6.136729717254638672e-01
-8.392908573150634766e-01
5.740754604339599609e-01
3.422047197818756104e-01
3.546121418476104736e-01
-3.810296356678009033e-01
-3.711813390254974365e-01
-1.385893702507019043e+00
-1.071687579154968262e+00
3.897461295127868652e-01
-3.678836226463317871e-01
2.649907171726226807e-01
4.596059918403625488e-01
-4.703530110418796539e-03
5.030773878097534180e-01
-1.396273374557495117e-01
-9.433659911155700684e-01
-1.400635361671447754e+00
-8.810438513755798340e-01
6.082936525344848633e-01
-9.824546985328197479e-03
8.687061071395874023e-01
5.980752110481262207e-01
4.124384522438049316e-01
5.227429270744323730e-01
-9.134130477905273438e-01
-6.964240074157714844e-01
-9.535923600196838379e-01
-1.723951339721679688e+00
-2.897811532020568848e-01
2.198376655578613281e-01
1.165282487869262695e+00
5.702909231185913086e-01
5.533615946769714355e-01
5.574190616607666016e-01
4.654213488101959229e-01
-3.265084624290466309e-01
-6.451238989830017090e-01
8.190790414810180664e-01
4.285154864192008972e-02
4.363788068294525146e-01
1.385100722312927246e+00
8.685222268104553223e-02
8.884815573692321777e-01
-7.911912798881530762e-01
-2.042249739170074463e-01
-1.122094988822937012e+00
-9.198010563850402832e-01
7.748511433601379395e-02
-8.032330274581909180e-01
6.877008676528930664e-01
-1.159505397081375122e-01
7.177325487136840820e-01
-4.371173381805419922e-01
-3.850990235805511475e-01
-1.168818712234497070e+00
-1.567970037460327148e+00
-1.140983104705810547e+00
-5.040413141250610352e-01
-5.772593617439270020e-02
1.030111312866210938e+00
4.659543037414550781e-01
7.066234946250915527e-01
4.690911769866943359e-01
6.489708553999662399e-03
-4.319050610065460205e-01
-6.201695203781127930e-01
6.684300899505615234e-01
-3.536844253540039062e-01
9.783594012260437012e-01
1.435289144515991211e+00
9.243373274803161621e-01
7.612044811248779297e-01
2.320695519447326660e-01
5.657112598419189453e-01
-3.075317144393920898e-01
-5.013206005096435547e-01
3.901261687278747559e-01
2.526335418224334717e-01
6.014980077743530273e-01
1.061508297920227051e+00
7.322710156440734863e-01
4.788298010826110840e-01
4.655308425426483154e-01
3.986047953367233276e-02
-1.174168705940246582e+00
1.694859564304351807e-01
3.808670639991760254e-01
2.980534732341766357e-01
9.951753020286560059e-01
4.175972044467926025e-01
1.610877633094787598e+00
-1.311097443103790283e-01
1.149183034896850586e+00
-1.576285511255264282e-01
-2.308044135570526123e-01
-5.752307176589965820e-01
-2.658281028270721436e-01
7.439732551574707031e-01
1.082077145576477051e+00
9.460058212280273438e-01
-6.839539855718612671e-02
9.532950073480606079e-02
-3.968679308891296387e-01
-1.193786859512329102e+00
-1.334265708923339844e+00
-2.777975201606750488e-01
-1.329022645950317383e+00
2.718351185321807861e-01
1.956216394901275635e-01
5.797139406204223633e-01
4.690741598606109619e-01
5.082234740257263184e-01
-5.731685161590576172e-01
-7.236886024475097656e-01
2.574988603591918945e-01
-1.159231662750244141e+00
-3.876078426837921143e-01
3.359060287475585938e-01
2.942403554916381836e-01
8.944153189659118652e-01
-1.414905935525894165e-01
1.012375473976135254e+00
-9.543237835168838501e-02
-9.424240589141845703e-01
-3.141738474369049072e-01
3.205066323280334473e-01
-3.760114610195159912e-01
5.746667981147766113e-01
6.354083418846130371e-01
9.168583750724792480e-01
-7.392696291208267212e-02
6.226877570152282715e-01
-5.628015398979187012e-01
-3.908944129943847656e-01
2.896774411201477051e-01
-5.092076957225799561e-02
6.390814483165740967e-02
9.451913237571716309e-01
1.509369254112243652e+00
-1.791043430566787720e-01
1.774831414222717285e-01
-2.829027473926544189e-01
-3.886550962924957275e-01
-5.868705511093139648e-01
-5.830810070037841797e-01
-2.147671729326248169e-01
3.284658193588256836e-01
9.013599157333374023e-01
4.839218854904174805e-01
2.304893434047698975e-01
1.505404472351074219e+00
-8.271703720092773438e-01
-2.633653283119201660e-01
-8.087938278913497925e-02
-7.714921236038208008e-01
3.124721646308898926e-01
2.754637598991394043e-01
8.157581090927124023e-01
1.520546078681945801e+00
1.156278491020202637e+00
1.327581048011779785e+00
9.916365146636962891e-02
6.050913929939270020e-01
-7.419305443763732910e-01
-1.661453992128372192e-01
-4.957695901393890381e-01
6.831617951393127441e-01
1.043337345123291016e+00
3.426381647586822510e-01
7.372819185256958008e-01
8.094421625137329102e-01
-9.729564785957336426e-01
-1.198051333427429199e+00
-6.435310244560241699e-01
-3.403067216277122498e-02
-1.086856052279472351e-01
7.846405506134033203e-01
6.004980206489562988e-01
6.542392373085021973e-01
1.260047793388366699e+00
2.808708548545837402e-01
4.320909678936004639e-01
-3.585377931594848633e-01
-5.585207939147949219e-01
6.774140894412994385e-02
5.128233507275581360e-02
1.341072678565979004e+00
2.236243635416030884e-01
8.987988829612731934e-01
1.111503362655639648e+00
4.486315548419952393e-01
-5.657320097088813782e-02
-9.741848707199096680e-01
-2.798085808753967285e-01
-4.292325675487518311e-01
6.037207245826721191e-01
8.501881361007690430e-02
4.074389338493347168e-01
5.712445974349975586e-01
5.242644548416137695e-01
5.885991454124450684e-01
-5.780885815620422363e-01
-1.610491514205932617e+00
-9.273154139518737793e-01
-1.323304533958435059e+00
3.738909363746643066e-01
6.705926060676574707e-01
4.700035154819488525e-01
1.471866853535175323e-03
-2.049461156129837036e-01
-4.319458082318305969e-02
-1.158678293228149414e+00
-8.561452031135559082e-01
-6.998952031135559082e-01
-3.954007476568222046e-02
7.179567217826843262e-01
-2.706940770149230957e-01
2.275441437959671021e-01
-5.508239567279815674e-02
-5.928453207015991211e-01
-1.299065113067626953e+00
-8.172143101692199707e-01
-1.107980012893676758e+00
-1.239488363265991211e+00
1.086344346404075623e-01
7.784070968627929688e-01
1.405368596315383911e-01
1.036412119865417480e+00
2.567911148071289062e-01
2.684620916843414307e-01
1.558873653411865234e-01
-1.718528985977172852e+00
-6.652978658676147461e-01
-1.276916265487670898e+00
8.680613040924072266e-01
2.985280379652976990e-02
1.023403048515319824e+00
3.453336358070373535e-01
5.509262084960937500e-01
3.989378213882446289e-01
-1.372974753379821777e+00
-1.321563959121704102e+00
-1.337737917900085449e+00
-5.485615879297256470e-02
-2.897119820117950439e-01
1.894112676382064819e-01
1.169451951980590820e+00
-6.361054629087448120e-02
2.102571129798889160e-01
-6.307175755500793457e-01
-1.115820169448852539e+00
-1.172691464424133301e+00
-9.273427724838256836e-01
2.352789640426635742e-01
7.100440859794616699e-01
-1.204991638660430908e-01
9.217786788940429688e-01
-5.189738273620605469e-01
3.527751266956329346e-01
-3.251568973064422607e-01
-1.742652058601379395e+00
-1.613461732864379883e+00
-5.320155024528503418e-01
2.071080058813095093e-01
-4.048667550086975098e-01
-4.216150641441345215e-01
-1.213130205869674683e-01
-5.195201635360717773e-01
-6.750651597976684570e-01
-1.750602245330810547e+00
-2.292860984802246094e+00
-1.969498276710510254e+00
-6.451327204704284668e-01
-4.394295215606689453e-01
-4.323925673961639404e-01
-2.007569372653961182e-01
-9.658204317092895508e-01
-1.586860567331314087e-01
1.176224946975708008e-01
-2.060048341751098633e+00
-2.733006954193115234e+00
-1.995123624801635742e+00
3.597244620323181152e-01
-1.091985344886779785e+00
-6.233763098716735840e-01
2.772095799446105957e-01
-2.463205307722091675e-01
4.342038631439208984e-01
-1.303825259208679199e+00
-2.184665203094482422e+00
-2.356206655502319336e+00
-8.660539984703063965e-01
-6.308158636093139648e-01
-8.812341690063476562e-01
-3.503342270851135254e-01
-4.545838236808776855e-01
-5.948207378387451172e-01
-3.485783338546752930e-01
-1.881135344505310059e+00
-2.173383712768554688e+00
-2.251784324645996094e+00
-6.009950637817382812e-01
-1.110570058226585388e-01
-2.011955827474594116e-01
-5.983540415763854980e-01
-6.362496018409729004e-01
-1.034543141722679138e-01
-2.096745729446411133e+00
-2.788212060928344727e+00
-2.581086397171020508e+00
-1.736307263374328613e+00
1.928504556417465210e-01
-8.939408063888549805e-01
-1.127625226974487305e+00
-7.455180883407592773e-01
-8.284882903099060059e-01
-1.045595854520797729e-01
-1.319353580474853516e+00
-2.437144756317138672e+00
-2.603419303894042969e+00
-1.142181873321533203e+00
-1.072710514068603516e+00
-1.123935937881469727e+00
-1.751434653997421265e-01
-3.491019606590270996e-01
-5.102780088782310486e-02
3.861324489116668701e-01
-1.134882807731628418e+00
-1.828973770141601562e+00
-1.948597908020019531e+00
2.214765846729278564e-01
-1.139600396156311035e+00
-2.429532408714294434e-01
-3.255388140678405762e-01
7.163934707641601562e-01
2.062178403139114380e-01
-8.138962388038635254e-01
-1.050696372985839844e+00
-2.270594120025634766e+00
-7.158620953559875488e-01
-3.161093890666961670e-01
-1.128035783767700195e+00
4.510220885276794434e-02
-5.445156693458557129e-01
1.658874899148941040e-01
-3.841712176799774170e-01
-1.521616458892822266e+00
-2.388220787048339844e+00
-2.574590921401977539e+00
-6.156936883926391602e-01
4.536155611276626587e-02
-2.413089126348495483e-01
2.437718957662582397e-01
-4.485681951045989990e-01
1.705788969993591309e-01
4.866421967744827271e-02
-1.010138750076293945e+00
-2.274614572525024414e+00
-1.154090166091918945e+00
2.955020964145660400e-01
-1.520225882530212402e+00
-9.306955933570861816e-01
-1.644758507609367371e-02
1.920332014560699463e-01
1.172016784548759460e-01
6.021027639508247375e-02
-1.247424721717834473e+00
-1.897182106971740723e+00
-7.040314078330993652e-01
-5.595632791519165039e-01
-1.268546342849731445e+00
-6.330827623605728149e-02
1.622583121061325073e-01
9.678801298141479492e-01
9.103640317916870117e-01
-1.785429269075393677e-01
-9.045878648757934570e-01
-1.347251296043395996e+00
4.738047122955322266e-01
-1.332374691963195801e+00
-6.299400925636291504e-01
-2.770108580589294434e-01
9.981004148721694946e-02
2.734262347221374512e-01
-7.397586703300476074e-01
-1.094657182693481445e+00
-1.592851281166076660e+00
6.784924119710922241e-02
-5.312862992286682129e-01
-1.167541742324829102e+00
-6.006677746772766113e-01
-3.635975718498229980e-01
-4.734499156475067139e-01
-6.392998695373535156e-01
-1.929810345172882080e-01
-8.214385509490966797e-01
-1.517700314521789551e+00
-3.383579850196838379e-01
4.831758886575698853e-02
-7.498565912246704102e-01
5.121935606002807617e-01
1.017263889312744141e+00
1.197101831436157227e+00
1.201357126235961914e+00
1.079295992851257324e+00
-4.088155329227447510e-01
-1.819929480552673340e-01
3.399521708488464355e-01
-5.570802092552185059e-01
-5.279972553253173828e-01
-3.476306796073913574e-01
3.320235908031463623e-01
6.805764436721801758e-01
-2.460981905460357666e-01
4.963862597942352295e-01
-1.258137464523315430e+00
-3.092150986194610596e-01
-6.255010962486267090e-01
-6.009175181388854980e-01
-9.196975231170654297e-01
2.957975864410400391e-01
4.487071931362152100e-01
1.130847692489624023e+00
-4.362481236457824707e-01
-1.672693341970443726e-01
-9.636309146881103516e-01
2.574779391288757324e-01
-9.513936042785644531e-01
-7.364659309387207031e-01
2.159740328788757324e-01
1.007860064506530762e+00
9.778940677642822266e-01
-4.248985052108764648e-01
3.980860710144042969e-01
-4.710967242717742920e-01
-7.366474717855453491e-02
-1.591928005218505859e-01
-6.292961835861206055e-01
1.018742471933364868e-01
3.380408585071563721e-01
1.742691636085510254e+00
1.031259179115295410e+00
1.501590371131896973e+00
1.355502724647521973e+00
-5.266417264938354492e-01
2.554038465023040771e-01
3.584358692169189453e-01
1.857627332210540771e-01
5.371719598770141602e-01
5.298050045967102051e-01
1.310463309288024902e+00
8.456405997276306152e-01
1.062855482101440430e+00
1.534257054328918457e+00
8.012920618057250977e-03
7.543760538101196289e-01
-8.546710014343261719e-01
7.036789506673812866e-02
7.876302301883697510e-02
1.147392392158508301e+00
6.364544630050659180e-01
1.053598165512084961e+00
5.347073674201965332e-01
-3.052979148924350739e-02
1.887304037809371948e-01
-1.885301619768142700e-01
-3.443612754344940186e-01
-1.200964376330375671e-01
-2.619883790612220764e-02
1.768330335617065430e+00
1.820850133895874023e+00
1.156403064727783203e+00
5.266182422637939453e-01
-3.743619620800018311e-01
7.619665861129760742e-01
-6.405152678489685059e-01
-1.933654546737670898e-01
1.471780687570571899e-01
5.552186965942382812e-01
2.164783239364624023e+00
1.247543811798095703e+00
9.398211836814880371e-01
1.078985929489135742e+00
5.963398814201354980e-01
3.942456841468811035e-01
-9.449827075004577637e-01
-4.396603908389806747e-03
2.012946307659149170e-01
1.116732954978942871e+00
6.542070508003234863e-01
1.267789840698242188e+00
8.412488698959350586e-01
7.055828571319580078e-01
4.035194814205169678e-01
1.126711070537567139e-01
-6.022045016288757324e-01
-2.520428895950317383e-01
-8.484141826629638672e-01
1.681079506874084473e+00
4.772444069385528564e-01
1.272506713867187500e+00
5.681231021881103516e-01
4.004214107990264893e-01
8.830777406692504883e-01
-8.911539912223815918e-01
-5.139678716659545898e-01
4.942821860313415527e-01
6.302611231803894043e-01
8.172167539596557617e-01
1.087726712226867676e+00
1.672858834266662598e+00
8.584316968917846680e-01
6.810665130615234375e-01
-2.074224948883056641e-01
-7.058271169662475586e-01
-4.585056304931640625e-01
-1.041180044412612915e-01
8.672708868980407715e-01
2.392656087875366211e+00
1.577706933021545410e+00
1.519809842109680176e+00
5.442057251930236816e-01
9.124520421028137207e-01
-4.080383181571960449e-01
-5.736197233200073242e-01
-3.047696053981781006e-01
3.586153090000152588e-01
1.720475077629089355e+00
6.227142214775085449e-01
1.084586858749389648e+00
6.660180091857910156e-01
1.164588332176208496e+00
5.614764094352722168e-01
-1.372785449028015137e+00
-5.237318873405456543e-01
-3.880553245544433594e-01
-6.511374562978744507e-02
4.793528616428375244e-01
6.992483139038085938e-01
1.336055874824523926e+00
5.771223306655883789e-01
1.077024102210998535e+00
7.843430042266845703e-01
8.491896092891693115e-02
-7.924516797065734863e-01
4.058406651020050049e-01
2.445418834686279297e+00
9.203882217407226562e-01
1.220648169517517090e+00
1.546000957489013672e+00
9.672609567642211914e-01
1.019281744956970215e+00
-7.412956953048706055e-01
-2.823358178138732910e-01
-2.276211529970169067e-01
2.353352010250091553e-01
7.107848525047302246e-01
3.068339347839355469e+00
1.886557698249816895e+00
1.193038702011108398e+00
6.934588551521301270e-01
1.894361078739166260e-01
-6.314820051193237305e-01
1.450204402208328247e-01
-5.362625718116760254e-01
4.808183312416076660e-01
1.649199128150939941e+00
8.376528620719909668e-01
1.293266654014587402e+00
5.624879002571105957e-01
1.314002275466918945e+00
-2.248139306902885437e-02
-2.700966894626617432e-01
-5.312793850898742676e-01
-7.435601949691772461e-02
1.307603240013122559e+00
-1.499019563198089600e-01
1.053142786026000977e+00
1.734508872032165527e+00
9.765998125076293945e-01
6.973395943641662598e-01
-4.022101461887359619e-01
6.786950826644897461e-01
-2.827475965023040771e-01
1.201185345649719238e+00
3.351052105426788330e-01
8.891413807868957520e-01
1.108343362808227539e+00
1.222079753875732422e+00
8.343576192855834961e-01
1.504503130912780762e+00
3.048106431961059570e-01
-5.605564117431640625e-01
3.564196452498435974e-02
6.675711274147033691e-01
9.659608602523803711e-01
2.796930551528930664e+00
1.946140170097351074e+00
5.736365914344787598e-01
8.459573984146118164e-01
-2.304584234952926636e-01
-9.136617779731750488e-01
-1.210697412490844727e+00
-3.518212437629699707e-01
-2.571732401847839355e-01
-2.855729758739471436e-01
8.423421382904052734e-01
3.293434083461761475e-01
4.427790045738220215e-01
3.119632005691528320e-01
-2.567276358604431152e-01
-7.180973887443542480e-01
-1.031919836997985840e+00
-6.763051152229309082e-01
4.850793778896331787e-01
2.332654297351837158e-01
1.705331653356552124e-01
1.014148116111755371e+00
9.592205882072448730e-01
5.903075337409973145e-01
-1.996679604053497314e-01
-4.690853059291839600e-01
-7.237215638160705566e-01
8.772580623626708984e-01
-8.368160128593444824e-01
1.016053318977355957e+00
1.056970119476318359e+00
1.210152745246887207e+00
2.679675519466400146e-01
-3.268150687217712402e-01
1.530751734972000122e-01
-1.191489458084106445e+00
-3.870734274387359619e-01
1.355343610048294067e-01
3.242297843098640442e-02
1.997537136077880859e+00
8.309205174446105957e-01
5.409392118453979492e-01
5.985823273658752441e-01
-6.122756004333496094e-01
-1.276729822158813477e+00
-1.538700819015502930e+00
3.566269576549530029e-02
-1.281547307968139648e+00
-3.303296864032745361e-01
4.358572065830230713e-01
4.175968468189239502e-02
8.555701375007629395e-01
-4.301088750362396240e-01
-9.916732907295227051e-01
-1.871264219284057617e+00
-1.968126535415649414e+00
-3.027662277221679688e+00
-1.303730130195617676e+00
-9.983318448066711426e-01
-7.654014229774475098e-01
4.123599231243133545e-01
4.448144510388374329e-02
-9.186763763427734375e-01
-1.148936152458190918e+00
-2.244956493377685547e+00
-2.415489912033081055e+00
-4.086214900016784668e-01
-1.133787155151367188e+00
-8.519485592842102051e-01
-3.013335168361663818e-01
9.891726374626159668e-01
-9.243811964988708496e-01
-7.155902981758117676e-01
-1.379124283790588379e+00
-2.144948959350585938e+00
-1.585548371076583862e-01
-1.257270693778991699e+00
-1.496857404708862305e+00
-5.272691249847412109e-01
3.909963071346282959e-01
2.090048342943191528e-01
-1.594221591949462891e+00
-1.437063574790954590e+00
-2.741441488265991211e+00
-1.742855429649353027e+00
-1.232506632804870605e+00
-1.677184462547302246e+00
-7.280603051185607910e-01
-5.555447936058044434e-01
-1.667597144842147827e-02
4.075536504387855530e-02
-2.764251232147216797e-01
-1.462063670158386230e+00
-2.201786994934082031e+00
-1.713050246238708496e+00
-1.889247655868530273e+00
-1.866593241691589355e+00
-7.268419265747070312e-01
1.243187859654426575e-01
7.702174782752990723e-01
-6.260021924972534180e-01
-6.926938891410827637e-01
-1.523297309875488281e+00
-1.984335660934448242e+00
-3.368108510971069336e+00
-1.235443472862243652e+00
-1.611430048942565918e+00
-1.364268422126770020e+00
3.360525667667388916e-01
1.377983242273330688e-01
-1.006945848464965820e+00
-2.792248427867889404e-01
-1.811082243919372559e+00
-1.391302943229675293e+00
-5.010499954223632812e-01
-1.427768349647521973e+00
-1.440251350402832031e+00
-5.813506841659545898e-01
4.732428789138793945e-01
-3.244327902793884277e-01
-8.276692628860473633e-01
-1.689296960830688477e+00
-2.505321502685546875e+00
-4.819080829620361328e-01
-1.995297074317932129e+00
-2.034943580627441406e+00
-1.381677389144897461e+00
1.273126304149627686e-01
9.412704408168792725e-02
-1.603851079940795898e+00
-1.265830874443054199e+00
-1.820396184921264648e+00
-2.827389717102050781e+00
-2.880076646804809570e+00
-1.883991479873657227e+00
-2.328519344329833984e+00
-1.617233276367187500e+00
3.854219615459442139e-02
-4.704469442367553711e-02
-4.725471735000610352e-01
-7.106723189353942871e-01
-1.655260562896728516e+00
-1.261022567749023438e+00
-2.174522876739501953e+00
-2.023028135299682617e+00
-1.671844959259033203e+00
-7.925346493721008301e-01
6.803956627845764160e-01
-4.664415717124938965e-01
-9.200601577758789062e-01
-6.319283843040466309e-01
-1.294104814529418945e+00
-1.424761772155761719e+00
-2.070317745208740234e+00
-1.244810104370117188e+00
-1.449579834938049316e+00
2.936322391033172607e-01
-2.156033925712108612e-02
-4.877998232841491699e-01
-9.067463874816894531e-01
-8.524258732795715332e-01
-1.039674639701843262e+00
-1.210491776466369629e+00
-1.469130635261535645e+00
-1.434806585311889648e+00
-7.873741388320922852e-01
6.436216235160827637e-01
5.003787577152252197e-02
-1.082332730293273926e+00
-1.212381839752197266e+00
-1.702741265296936035e+00
-1.259707450866699219e+00
-1.897104144096374512e+00
-1.396740436553955078e+00
-1.368769884109497070e+00
-2.710034251213073730e-01
7.668011784553527832e-01
1.080733090639114380e-01
1.447398185729980469e+00
1.229588747024536133e+00
5.060374140739440918e-01
-2.065827995538711548e-01
-9.413561224937438965e-01
-1.868294924497604370e-01
-3.511232435703277588e-01
5.677658915519714355e-01
1.530589103698730469e+00
1.627286553382873535e+00
8.794639706611633301e-01
1.221310377120971680e+00
1.261201500892639160e+00
2.852223515510559082e-01
-5.402181148529052734e-01
1.491137593984603882e-01
2.122418433427810669e-01
9.318025112152099609e-01
2.601670622825622559e-01
1.459437847137451172e+00
3.559052348136901855e-01
6.561883687973022461e-01
-3.492679893970489502e-01
-1.772682666778564453e+00
-8.085199594497680664e-01
-7.127705812454223633e-01
1.638487279415130615e-01
2.704275250434875488e-01
5.685460567474365234e-02
-8.210147917270660400e-02
-5.873077511787414551e-01
-5.609291195869445801e-01
-2.336039990186691284e-01
-1.234254479408264160e+00
-1.040911793708801270e+00
-6.494764089584350586e-01
6.543856859207153320e-01
8.469485640525817871e-01
5.702478885650634766e-01
6.858519911766052246e-01
1.257946610450744629e+00
1.162433624267578125e+00
-1.218424320220947266e+00
-6.774950623512268066e-01
-8.032299876213073730e-01
-1.656610518693923950e-01
5.286175608634948730e-01
1.700290888547897339e-01
2.082778930664062500e+00
6.409186124801635742e-01
1.830222845077514648e+00
1.125494241714477539e+00
1.187505125999450684e-01
-5.555416941642761230e-01
-4.201493859291076660e-01
6.333564221858978271e-02
7.729447484016418457e-01
4.670435786247253418e-01
1.372298002243041992e+00
-1.174866259098052979e-01
7.358790636062622070e-01
-7.806483507156372070e-01
-1.270236849784851074e+00
-1.131124496459960938e+00
-5.013329982757568359e-01
9.143458008766174316e-01
-1.205206103622913361e-02
-1.036294549703598022e-02
-4.033249616622924805e-01
-2.116597890853881836e-01
-9.129604697227478027e-01
-1.100628376007080078e+00
-1.403642535209655762e+00
-1.256885409355163574e+00
2.369782626628875732e-01
7.780345529317855835e-02
-7.228643447160720825e-02
-1.635118387639522552e-02
-6.222540736198425293e-01
-4.434146732091903687e-02
-5.694448202848434448e-02
-1.235652923583984375e+00
-1.395202517509460449e+00
-1.118248939514160156e+00
3.375270068645477295e-01
6.784486770629882812e-02
1.359658241271972656e-01
1.221976995468139648e+00
8.109443187713623047e-01
1.348423004150390625e+00
-4.259174466133117676e-01
-1.451589703559875488e+00
-1.822541713714599609e+00
2.278260588645935059e-01
3.206246495246887207e-01
-1.456019520759582520e+00
7.954265475273132324e-01
4.585323929786682129e-01
3.308633714914321899e-02
3.758213818073272705e-01
-1.088364481925964355e+00
-1.605818510055541992e+00
-1.758045315742492676e+00
-1.035843938589096069e-01
5.233155190944671631e-02
-2.645301222801208496e-01
-1.213861405849456787e-01
-4.840476810932159424e-02
7.287182807922363281e-01
-7.218780517578125000e-01
-1.255539059638977051e+00
-1.573248863220214844e+00
-1.081119060516357422e+00
6.813923120498657227e-01
-5.772472023963928223e-01
9.867469072341918945e-01
2.216265648603439331e-01
1.733991652727127075e-01
3.468234539031982422e-01
-6.066700220108032227e-01
-1.279238820075988770e+00
-1.469907522201538086e+00
-8.217186480760574341e-02
2.996426522731781006e-01
1.055482104420661926e-01
1.526133179664611816e+00
1.272906184196472168e+00
1.163418054580688477e+00
1.993012189865112305e+00
-1.398562341928482056e-01
-5.315179377794265747e-02
-1.167260408401489258e+00
5.774217844009399414e-01
-7.892508804798126221e-02
-2.808249592781066895e-01
9.832342863082885742e-01
1.320689797401428223e+00
1.316093564033508301e+00
4.316768050193786621e-01
-6.820110082626342773e-01
-9.747024774551391602e-01
-5.964910984039306641e-01
4.682156741619110107e-01
-8.521277904510498047e-01
8.432367444038391113e-01
6.478191018104553223e-01
1.240195393562316895e+00
2.956843078136444092e-01
1.729235351085662842e-01
-5.544198155403137207e-01
-5.005248785018920898e-01
1.480021327733993530e-01
5.465586185455322266e-01
-8.944892883300781250e-02
1.518724918365478516e+00
9.576290845870971680e-01
1.826419234275817871e+00
5.453582480549812317e-02
-3.444516956806182861e-01
-5.040472149848937988e-01
-1.049182891845703125e+00
8.576128482818603516e-01
-8.716960251331329346e-02
7.063813805580139160e-01
2.358073949813842773e+00
1.863353610038757324e+00
9.761161804199218750e-01
2.337636947631835938e+00
9.489815235137939453e-01
-1.795893162488937378e-01
4.216495901346206665e-03
2.522893846035003662e-01
-3.994138240814208984e-01
5.484905242919921875e-01
1.267614364624023438e+00
1.567145943641662598e+00
1.432048439979553223e+00
9.622213244438171387e-01
3.240058720111846924e-01
-8.227894306182861328e-01
2.284537851810455322e-01
5.225275754928588867e-01
-3.669205605983734131e-01
8.678758740425109863e-01
7.068502902984619141e-01
2.313560247421264648e+00
-1.246172655373811722e-02
7.975032329559326172e-01
-6.715128570795059204e-02
-6.058294773101806641e-01
5.979600548744201660e-01
-5.032559037208557129e-01
3.051583468914031982e-01
1.225837349891662598e+00
1.792229294776916504e+00
1.242216229438781738e+00
6.628543734550476074e-01
1.641681045293807983e-01
-4.596700966358184814e-01
1.037009507417678833e-01
9.945684075355529785e-01
3.693429231643676758e-01
1.213647842407226562e+00
2.127060890197753906e+00
2.123738765716552734e+00
1.494086861610412598e+00
2.628953933715820312e+00
9.213321208953857422e-01
1.836072653532028198e-01
9.789130091667175293e-01
6.754877567291259766e-01
1.220896959304809570e+00
3.007816553115844727e+00
2.725210189819335938e+00
2.357575654983520508e+00
1.220708250999450684e+00
2.785171031951904297e+00
1.323546528816223145e+00
3.749176561832427979e-01
6.953401565551757812e-01
3.810378313064575195e-01
7.613107562065124512e-01
1.215066194534301758e+00
2.448310136795043945e+00
2.478698492050170898e+00
6.260135769844055176e-01
1.269096136093139648e+00
5.146300196647644043e-01
5.373917818069458008e-01
5.505954623222351074e-01
2.627609372138977051e-01
1.695065647363662720e-01
6.701837778091430664e-01
2.121029376983642578e+00
3.857402205467224121e-01
6.313793659210205078e-01
-1.708926074206829071e-02
-2.620881199836730957e-01
3.890048265457153320e-01
-9.221392273902893066e-01
1.663509197533130646e-02
3.458178341388702393e-01
1.121424436569213867e+00
9.933084249496459961e-01
3.698332309722900391e-01
1.146906256675720215e+00
-1.953217685222625732e-01
-1.844191551208496094e-01
4.479033946990966797e-01
-9.929122924804687500e-01
-7.172539830207824707e-01
-4.928634688258171082e-02
1.019523262977600098e+00
9.037737846374511719e-01
2.408305704593658447e-01
2.921763360500335693e-01
-2.532945573329925537e-01
5.626480579376220703e-01
-9.851585626602172852e-01
-8.709854483604431152e-01
-1.188458204269409180e+00
-3.103113770484924316e-01
5.080003142356872559e-01
-1.145480293780565262e-02
-2.361268252134323120e-01
1.365182697772979736e-01
-1.918041855096817017e-01
4.685984253883361816e-01
-7.717968225479125977e-01
4.877111688256263733e-02
-1.342540532350540161e-01
1.645766615867614746e+00
1.347553133964538574e+00
9.771380424499511719e-01
5.567374229431152344e-01
1.801303029060363770e-01
1.484802067279815674e-01
2.829421460628509521e-01
-5.149708986282348633e-01
-5.622035637497901917e-02
6.338170170783996582e-01
1.996919751167297363e+00
8.071893453598022461e-01
7.646615505218505859e-01
1.036937475204467773e+00
4.055740833282470703e-01
6.407716870307922363e-01
-1.806080102920532227e+00
-1.202143669128417969e+00
-1.238156557083129883e+00
-1.625841110944747925e-01
1.324334859848022461e+00
-5.014039576053619385e-03
-9.876348078250885010e-02
-1.741416007280349731e-02
-1.856760084629058838e-01
2.321369647979736328e-01
-1.945488691329956055e+00
-1.602422356605529785e+00
-1.283664822578430176e+00
6.308613717555999756e-02
5.747702121734619141e-01
-1.269218921661376953e-01
-1.449822485446929932e-01
-2.431361377239227295e-01
6.397259831428527832e-01
-1.488308310508728027e+00
-2.119998931884765625e+00
-1.201227784156799316e+00
-1.403773665428161621e+00
1.711560040712356567e-02
-7.005639076232910156e-01
3.020564615726470947e-01
-3.175036013126373291e-01
9.388434141874313354e-02
-2.138083279132843018e-01
-1.862809777259826660e+00
-1.597845196723937988e+00
-1.389246582984924316e+00
-5.273452997207641602e-01
1.012508869171142578e+00
2.857666909694671631e-01
-1.835981458425521851e-01
-1.082531809806823730e+00
2.096500396728515625e-01
-3.780150115489959717e-01
-2.288899421691894531e+00
-2.460092306137084961e+00
-1.993503570556640625e+00
1.876673698425292969e-01
-7.052772641181945801e-01
-1.451133608818054199e+00
-1.087329745292663574e+00
-1.020343303680419922e+00
2.518910467624664307e-01
-1.850037813186645508e+00
-2.462900876998901367e+00
-2.170666694641113281e+00
-2.174378871917724609e+00
-6.821635961532592773e-01
-6.920543909072875977e-01
2.632705569267272949e-01
-5.947777032852172852e-01
1.925460249185562134e-01
5.287230610847473145e-01
-1.861061692237854004e+00
-2.585285902023315430e+00
-1.398450970649719238e+00
-1.169545054435729980e+00
1.510511059314012527e-02
-7.102636694908142090e-01
-5.222764611244201660e-02
-6.599321365356445312e-01
6.804311871528625488e-01
-1.130449533462524414e+00
-2.244128227233886719e+00
-1.692836761474609375e+00
-9.173122048377990723e-01
5.296844616532325745e-02
5.659664869308471680e-01
-5.227155685424804688e-01
-4.309551417827606201e-01
-6.228925287723541260e-02
1.582029163837432861e-01
-1.970956563949584961e+00
-3.132040977478027344e+00
-2.477890968322753906e+00
-1.319903850555419922e+00
-4.503755867481231689e-01
-2.698769569396972656e-01
-9.193902611732482910e-01
-1.038011789321899414e+00
2.290233820676803589e-01
-2.055439651012420654e-01
-1.955065011978149414e+00
-2.189764022827148438e+00
-2.159013986587524414e+00
-1.799281686544418335e-01
-1.126485705375671387e+00
-6.844339370727539062e-01
4.580473527312278748e-02
-2.455356866121292114e-01
8.133433461189270020e-01
-8.508760333061218262e-01
-1.741750836372375488e+00
-2.128189325332641602e+00
-1.832456588745117188e+00
-1.241050839424133301e+00
-5.076284408569335938e-01
-4.875479340553283691e-01
-2.013300731778144836e-02
2.162988483905792236e-01
8.123855590820312500e-01
-1.333077907562255859e+00
-1.944283246994018555e+00
-1.562234759330749512e+00
-2.222193479537963867e-01
7.125275135040283203e-01
3.287771940231323242e-01
7.659320533275604248e-02
-1.204731091856956482e-01
6.925932168960571289e-01
-9.467223286628723145e-01
-2.393934488296508789e+00
-2.358655691146850586e+00
-1.951821684837341309e+00
-5.802051723003387451e-02
-1.194733858108520508e+00
-4.786814451217651367e-01
-4.679773747920989990e-01
-3.646911382675170898e-01
7.100978493690490723e-01
-1.428227186203002930e+00
-1.987557172775268555e+00
-1.838998913764953613e+00
-1.586682796478271484e+00
-9.383631944656372070e-01
-8.315623998641967773e-01
2.023752927780151367e-01
2.183473557233810425e-01
4.237829148769378662e-01
1.158497571945190430e+00
-9.155128002166748047e-01
-1.267092585563659668e+00
-1.642636418342590332e+00
3.791367411613464355e-01
-1.416110992431640625e+00
-7.068475484848022461e-01
3.986605405807495117e-01
8.546906113624572754e-01
8.153668642044067383e-01
-5.340860486030578613e-01
-1.429738879203796387e+00
-1.188054203987121582e+00
-2.221947431564331055e+00
5.427730083465576172e-01
1.426704823970794678e-01
4.797825515270233154e-01
3.541030585765838623e-01
3.888036906719207764e-01
8.683535456657409668e-01
-8.659555315971374512e-01
-1.331074833869934082e+00
-1.186398744583129883e+00
-3.839924633502960205e-01
4.948549568653106689e-01
-3.290898799896240234e-01
6.257302165031433105e-01
3.673860058188438416e-02
9.387833476066589355e-01
4.525979459285736084e-01
-1.106510519981384277e+00
-1.477390289306640625e+00
-1.189794063568115234e+00
-8.191916346549987793e-01
-8.056104779243469238e-01
6.833062320947647095e-02
8.498235344886779785e-01
4.508919119834899902e-01
8.840494155883789062e-01
-2.124507427215576172e-01
6.535955518484115601e-02
-1.113106489181518555e+00
-1.478574872016906738e+00
-3.027386069297790527e-01
-1.045389294624328613e+00
-2.022897824645042419e-02
4.776072502136230469e-01
1.170967936515808105e+00
1.337942123413085938e+00
8.049721717834472656e-01
-3.730767369270324707e-01
-6.751203536987304688e-01
1.576349139213562012e-01
-4.062032699584960938e-02
2.074700146913528442e-01
1.635980844497680664e+00
6.023406386375427246e-01
1.263975739479064941e+00
-8.276041150093078613e-01
2.139125168323516846e-01
-5.145154595375061035e-01
-1.543115973472595215e+00
4.557998105883598328e-02
-8.961296081542968750e-01
-5.253981351852416992e-01
6.276770234107971191e-01
1.063352227210998535e-01
7.329738736152648926e-01
-6.865859627723693848e-01
-1.275786757469177246e+00
-1.170485496520996094e+00
-1.522704005241394043e+00
1.780594885349273682e-01
-7.752795815467834473e-01
-1.098718345165252686e-01
7.449730038642883301e-01
1.078964352607727051e+00
6.607764363288879395e-01
-2.685240507125854492e-01
-8.282639384269714355e-01
-1.505375623703002930e+00
-1.900382995605468750e+00
-1.217093110084533691e+00
-1.060677289962768555e+00
1.002291440963745117e-01
4.377715587615966797e-01
1.029537320137023926e+00
-3.451050817966461182e-01
7.578362822532653809e-01
-5.233258605003356934e-01
-7.056922912597656250e-01
-2.634664475917816162e-01
-9.336898922920227051e-01
-6.343232989311218262e-01
2.902019917964935303e-01
4.211194813251495361e-01
1.166400909423828125e+00
-6.427381634712219238e-01
1.320192664861679077e-01
-9.102135896682739258e-01
3.829283118247985840e-01
-9.502035975456237793e-01
-1.433669328689575195e+00
-1.535091996192932129e-01
5.126351714134216309e-01
9.592332243919372559e-01
-6.113690137863159180e-01
-8.352435827255249023e-01
-1.050723433494567871e+00
-1.942185759544372559e+00
-1.276575684547424316e+00
-1.557819008827209473e+00
-8.186280131340026855e-01
-3.121910244226455688e-02
4.602184295654296875e-01
1.617220997810363770e+00
8.757923841476440430e-01
2.176651716232299805e+00
1.078320980072021484e+00
1.137037396430969238e+00
1.107021212577819824e+00
-3.182987570762634277e-01
4.826776857953518629e-04
1.108182907104492188e+00
1.201931476593017578e+00
1.940608263015747070e+00
1.216203451156616211e+00
1.810604810714721680e+00
1.183671116828918457e+00
2.321451157331466675e-01
6.449537277221679688e-01
1.303611278533935547e+00
4.333070516586303711e-01
5.926980376243591309e-01
1.133683443069458008e+00
1.510384976863861084e-01
1.052979826927185059e+00
9.265322685241699219e-01
2.181380242109298706e-01
8.268645033240318298e-03
-8.950426578521728516e-01
9.986632317304611206e-02
-1.738724112510681152e-01
7.384398579597473145e-01
1.392927289009094238e+00
2.977861166000366211e-01
2.950700521469116211e-01
-2.437897771596908569e-01
1.730546504259109497e-01
-9.129610657691955566e-01
-1.404332876205444336e+00
-2.803979814052581787e-01
4.004326462745666504e-01
1.266498684883117676e+00
8.004473894834518433e-02
9.215556830167770386e-02
8.322365283966064453e-01
2.409206517040729523e-02
-3.368693292140960693e-01
-7.927379012107849121e-01
-5.549945235252380371e-01
-1.259775310754776001e-01
6.528089046478271484e-01
1.823211789131164551e+00
7.628868222236633301e-01
1.276175379753112793e+00
1.380208730697631836e+00
4.475030899047851562e-01
1.810038089752197266e+00
-7.681196928024291992e-01
-3.574916720390319824e-02
-1.807733476161956787e-01
9.333602786064147949e-01
1.525364041328430176e+00
1.028742551803588867e+00
9.310417175292968750e-01
5.378859043121337891e-01
6.698489189147949219e-01
-9.422792792320251465e-01
-1.425228834152221680e+00
-3.421709239482879639e-01
-1.675417125225067139e-01
5.926266908645629883e-01
-4.400597810745239258e-01
7.821978926658630371e-01
4.006234407424926758e-01
3.509707450866699219e-01
-4.100978672504425049e-01
-1.483948826789855957e+00
-9.639356136322021484e-01
-1.416372805833816528e-01
5.446459650993347168e-01
1.563610672950744629e+00
3.639374971389770508e-01
5.256121754646301270e-01
8.749457001686096191e-01
1.585539221763610840e+00
-6.615201830863952637e-01
-9.477521181106567383e-01
-2.741289138793945312e-01
-7.394223008304834366e-03
1.111417531967163086e+00
9.204046726226806641e-01
1.084057092666625977e+00
1.560034155845642090e+00
1.292782187461853027e+00
6.604763269424438477e-01
2.778354287147521973e-01
-7.118887305259704590e-01
3.854579329490661621e-01
3.017672300338745117e-01
8.371152281761169434e-01
3.516540527343750000e-01
1.230490088462829590e+00
1.872625648975372314e-01
1.086445450782775879e+00
-1.215201243758201599e-02
-8.350102305412292480e-01
-1.776903390884399414e+00
-6.152114272117614746e-01
6.532039642333984375e-01
1.738516330718994141e+00
-7.929047942161560059e-02
7.889972329139709473e-01
4.353063553571701050e-02
8.209290355443954468e-02
-1.161604762077331543e+00
-1.566408276557922363e+00
-1.403460621833801270e+00
-7.877057790756225586e-02
5.754280686378479004e-01
8.318437635898590088e-02
2.744993269443511963e-01
1.972063928842544556e-01
-2.873446941375732422e-01
-8.277583867311477661e-02
-1.292299747467041016e+00
-1.402861237525939941e+00
-9.304761886596679688e-01
3.887807428836822510e-01
6.903417110443115234e-01
8.590385913848876953e-01
1.239030241966247559e+00
5.838068723678588867e-01
2.059174776077270508e+00
-2.110637873411178589e-01
-1.285171389579772949e+00
-1.845492482185363770e+00
-4.341275691986083984e-01
9.249020218849182129e-01
-8.927548527717590332e-01
2.110489010810852051e-01
9.799220561981201172e-01
4.236077964305877686e-01
1.311134338378906250e+00
-1.142692804336547852e+00
-1.463453054428100586e+00
-1.880491375923156738e+00
-4.855707883834838867e-01
2.025984674692153931e-01
-3.984760642051696777e-01
3.015766665339469910e-02
4.401451945304870605e-01
-2.936511635780334473e-01
2.002988606691360474e-01
-8.627287745475769043e-01
-1.786181569099426270e+00
-1.266523718833923340e+00
6.106460094451904297e-01
7.622439861297607422e-01
-5.517231225967407227e-01
3.867926299571990967e-01
1.599937677383422852e-01
-3.655776679515838623e-01
-1.018514871597290039e+00
-1.292185664176940918e+00
-1.710662245750427246e+00
-9.716406464576721191e-01
3.819087445735931396e-01
-1.133504390716552734e+00
3.688596785068511963e-01
-2.036740630865097046e-01
1.693583428859710693e-01
9.492712020874023438e-01
-1.638996720314025879e+00
-2.254995584487915039e+00
-1.847136139869689941e+00
-1.135921776294708252e-01
3.737659892067313194e-03
-7.796779870986938477e-01
2.761695981025695801e-01
7.162545807659626007e-03
7.841310501098632812e-01
3.143092393875122070e-01
-1.622153639793395996e+00
-2.498171091079711914e+00
-2.100081682205200195e+00
4.318662881851196289e-01
-2.204498291015625000e+00
-6.134933233261108398e-01
-1.228765323758125305e-01
-3.113093674182891846e-01
-8.032959699630737305e-01
-1.096979260444641113e+00
-1.918771147727966309e+00
-2.236177444458007812e+00
-3.242737948894500732e-01
5.864240974187850952e-02
-9.798258543014526367e-01
-5.481876134872436523e-01
-1.038949728012084961e+00
-4.754472970962524414e-01
3.416977077722549438e-02
-1.322773218154907227e+00
-2.149693489074707031e+00
-2.008817672729492188e+00
-2.328425794839859009e-01
-2.200478166341781616e-01
-1.356792330741882324e+00
4.840418994426727295e-01
2.603972554206848145e-01
2.911599874496459961e-01
1.419820666313171387e+00
-1.227001309394836426e+00
-2.164919614791870117e+00
-2.589819729328155518e-01
6.118147373199462891e-01
-1.885296106338500977e+00
-6.082039475440979004e-01
-1.924432367086410522e-01
2.655378282070159912e-01
3.514429628849029541e-01
-9.777325391769409180e-01
-1.543930292129516602e+00
-2.141220331192016602e+00
-5.181505680084228516e-01
7.168851047754287720e-02
-2.166445493698120117e+00
-1.146301507949829102e+00
-4.799743890762329102e-01
1.406657457351684570e+00
-4.593613147735595703e-01
-8.751460313796997070e-01
-1.841529011726379395e+00
-1.077750325202941895e+00
5.738873481750488281e-01
-1.457957506179809570e+00
-1.264608621597290039e+00
-2.484330534934997559e-01
-9.254355430603027344e-01
3.501193970441818237e-02
-8.066891431808471680e-01
-9.322546720504760742e-01
-1.735867738723754883e+00
-4.230604469776153564e-01
-1.408583670854568481e-01
-1.384875059127807617e+00
-9.972161054611206055e-01
3.499184846878051758e-01
2.394215911626815796e-01
4.511448144912719727e-01
1.319923698902130127e-01
-1.705036640167236328e+00
-2.222966670989990234e+00
-9.451188147068023682e-03
3.818036615848541260e-01
-1.659628391265869141e+00
-4.168282747268676758e-01
5.000396445393562317e-02
3.775528073310852051e-01
-9.239493012428283691e-01
-3.623159825801849365e-01
-1.428773760795593262e+00
-1.032311320304870605e+00
1.313487142324447632e-01
-1.554092645645141602e+00
-2.513113975524902344e+00
-1.148964524269104004e+00
-1.452602744102478027e-01
1.370362341403961182e-01
-5.656223893165588379e-01
-9.631739854812622070e-01
-1.649222970008850098e+00
-1.243596896529197693e-01
1.971268206834793091e-01
-5.786695480346679688e-01
2.015947550535202026e-01
6.854270100593566895e-01
2.519021034240722656e+00
8.258233070373535156e-01
1.855443567037582397e-01
4.900953471660614014e-01
1.082755178213119507e-01
9.220384359359741211e-01
-6.924205422401428223e-01
-3.601078689098358154e-01
-9.144137054681777954e-02
1.694394946098327637e+00
9.378297924995422363e-01
1.297890782356262207e+00
5.227221250534057617e-01
-3.412494063377380371e-01
1.594187319278717041e-01
4.005804359912872314e-01
-1.186599969863891602e+00
-9.432070851325988770e-01
-4.388549029827117920e-01
8.184764385223388672e-01
4.946945905685424805e-01
-7.450934648513793945e-01
-2.459035217761993408e-01
-1.016688942909240723e+00
3.146407008171081543e-01
3.647673130035400391e-01
-1.421069145202636719e+00
-1.266467094421386719e+00
-5.415310263633728027e-01
7.962214350700378418e-01
3.619383275508880615e-01
2.422676980495452881e-01
5.456762313842773438e-01
-4.423837661743164062e-01
3.694323599338531494e-01
-1.716450691223144531e+00
-1.036450862884521484e+00
-6.458107233047485352e-01
3.200440406799316406e-01
2.749560177326202393e-01
2.198997586965560913e-01
-6.320361495018005371e-01
1.588091701269149780e-01
8.038952946662902832e-02
-2.104954607784748077e-02
-1.400772094726562500e+00
-1.217466235160827637e+00
-5.200455784797668457e-01
1.590134620666503906e+00
8.417195677757263184e-01
6.272187232971191406e-01
-1.241050511598587036e-01
-1.388989835977554321e-01
7.696447968482971191e-01
-2.146001100540161133e+00
-1.006032466888427734e+00
-1.294055819511413574e+00
-5.644695162773132324e-01
1.000511884689331055e+00
-3.023881018161773682e-01
-3.350073397159576416e-01
-5.700667500495910645e-01
-1.305224150419235229e-01
3.485724031925201416e-01
-1.251416563987731934e+00
-1.583039045333862305e+00
-7.298684716224670410e-01
3.060047030448913574e-01
6.781137585639953613e-01
3.333351314067840576e-01
1.136047579348087311e-02
7.253693342208862305e-01
5.400688648223876953e-01
9.472716450691223145e-01
-1.770298719406127930e+00
-7.814425826072692871e-01
-4.119702875614166260e-01
6.862802505493164062e-01
-1.459639668464660645e-01
1.014369487762451172e+00
-1.194671243429183960e-01
8.156811594963073730e-01
7.346297502517700195e-01
-1.438698410987854004e+00
-1.621591448783874512e+00
-6.882258653640747070e-01
-1.127830594778060913e-01
1.107951521873474121e+00
1.366873502731323242e+00
8.225446343421936035e-01
6.700138449668884277e-01
4.125947356224060059e-01
4.830645620822906494e-01
-1.948974490165710449e+00
-1.340333819389343262e+00
-9.199141860008239746e-01
9.507106542587280273e-01
1.950547456741333008e+00
-7.080222964286804199e-01
-8.287273049354553223e-01
5.593187808990478516e-01
8.805216550827026367e-01
-1.448988676071166992e+00
-1.795016288757324219e+00
-1.430905222892761230e+00
-1.445165038108825684e+00
2.226475328207015991e-01
-1.243757754564285278e-01
5.280092954635620117e-01
2.982999198138713837e-02
9.674537181854248047e-01
7.684438824653625488e-01
-9.082895517349243164e-01
-1.743131399154663086e+00
-3.290486335754394531e-01
-1.672139167785644531e-01
5.131867527961730957e-01
1.747298240661621094e-01
1.088176250457763672e+00
3.226566314697265625e-01
8.657907247543334961e-01
1.494597911834716797e+00
-1.697766900062561035e+00
-1.181394934654235840e+00
-4.045478999614715576e-01
-1.204599291086196899e-01
1.606719136238098145e+00
1.075027465820312500e+00
8.886750936508178711e-01
6.309815645217895508e-01
1.131568551063537598e+00
-1.135650873184204102e+00
-1.700171828269958496e+00
-1.267297863960266113e+00
4.013847708702087402e-01
1.060707330703735352e+00
4.421696364879608154e-01
2.643452882766723633e-01
-2.011583298444747925e-01
1.562725007534027100e-01
6.306490302085876465e-01
-1.456981539726257324e+00
-1.206886887550354004e+00
-1.254731774330139160e+00
-2.361649274826049805e-01
8.079921603202819824e-01
3.780895173549652100e-01
6.808737516403198242e-01
1.053907632827758789e+00
1.465815663337707520e+00
-1.513126492500305176e+00
-8.913841247558593750e-01
-1.705970168113708496e+00
-1.234462499618530273e+00
-2.593155503273010254e-01
-4.428315758705139160e-01
2.092462033033370972e-01
9.621185064315795898e-01
7.750440835952758789e-01
1.043261289596557617e+00
-6.924539804458618164e-01
-9.266896843910217285e-01
-1.384585022926330566e+00
3.523111641407012939e-01
7.241000533103942871e-01
2.028127908706665039e+00
1.059087634086608887e+00
1.474799633026123047e+00
6.133385896682739258e-01
1.819713950157165527e+00
-1.292585134506225586e+00
-2.581599950790405273e+00
-8.775411844253540039e-01
1.709118932485580444e-01
-1.194661021232604980e+00
8.865501284599304199e-01
1.654525548219680786e-01
3.926578462123870850e-01
7.314983010292053223e-01
-8.401874899864196777e-01
-1.312234520912170410e+00
-1.522618532180786133e+00
-9.052293896675109863e-01
-1.134643316268920898e+00
-3.044562339782714844e-01
1.051027536392211914e+00
1.229062557220458984e+00
8.349436521530151367e-01
1.671758890151977539e+00
-6.075416207313537598e-01
-2.713259458541870117e-01
-1.324111461639404297e+00
6.239045262336730957e-01
6.173921823501586914e-01
1.062262505292892456e-01
1.071493029594421387e+00
1.738082647323608398e+00
1.261438488960266113e+00
4.029225409030914307e-01
2.406182885169982910e-01
-2.463524192571640015e-01
-5.597081184387207031e-01
8.565515279769897461e-01
1.064343333244323730e+00
2.004862546920776367e+00
1.410800576210021973e+00
1.028495073318481445e+00
1.051382303237915039e+00
-2.227477729320526123e-01
-3.967119753360748291e-01
-1.748308062553405762e+00
-1.427347660064697266e-01
1.980157047510147095e-01
-5.207114219665527344e-01
9.941640496253967285e-01
3.015991151332855225e-01
6.681186556816101074e-01
1.130562305450439453e+00
-9.212092161178588867e-01
-1.374376296997070312e+00
-1.184543371200561523e+00
-6.525844931602478027e-01
-9.755648970603942871e-01
1.865296624600887299e-03
9.858397245407104492e-01
1.071559071540832520e+00
1.120390057563781738e+00
5.549154281616210938e-01
-3.647710978984832764e-01
-9.740792512893676758e-01
-9.919391274452209473e-01
-1.039353013038635254e+00
-4.934711158275604248e-01
5.241937190294265747e-02
7.683977484703063965e-01
1.044731497764587402e+00
1.282945394515991211e+00
7.790059596300125122e-02
4.840472936630249023e-01
-5.959157347679138184e-01
-8.606456220149993896e-02
1.962175607681274414e+00
1.316684782505035400e-01
6.436179280281066895e-01
1.222753405570983887e+00
1.193274855613708496e+00
1.023985669016838074e-01
1.207137554883956909e-01
-6.204498410224914551e-01
-1.281333327293395996e+00
3.893978595733642578e-01
-4.206096827983856201e-01
-8.286263942718505859e-01
2.122949808835983276e-01
6.077668070793151855e-01
1.056303739547729492e+00
-1.084900498390197754e+00
-1.977189779281616211e-01
-1.452887415885925293e+00
-1.192701578140258789e+00
-8.441131114959716797e-01
-1.056159853935241699e+00
-3.917336761951446533e-01
3.474241793155670166e-01
9.956624507904052734e-01
2.058471679687500000e+00
1.777662754058837891e+00
6.111145615577697754e-01
-1.211226508021354675e-01
5.161478519439697266e-01
-8.565605282783508301e-01
-4.410392418503761292e-02
1.115283250808715820e+00
2.033526420593261719e+00
1.489044904708862305e+00
1.242491602897644043e+00
1.428267836570739746e+00
1.225814819335937500e+00
5.581702589988708496e-01
2.302564531564712524e-01
9.223222136497497559e-01
8.037832975387573242e-01
1.276384711265563965e+00
7.700898647308349609e-01
1.547099232673645020e+00
4.533008038997650146e-01
6.498876214027404785e-01
-8.067128062248229980e-01
-4.508722126483917236e-01
5.200374498963356018e-02
-5.875331163406372070e-01
-5.290669798851013184e-01
7.461179792881011963e-02
9.344452619552612305e-01
1.283898800611495972e-01
-9.723991155624389648e-01
-6.186507344245910645e-01
-1.884368062019348145e+00
-1.112686514854431152e+00
-1.381677865982055664e+00
-1.645317196846008301e+00
-7.314866185188293457e-01
5.350717902183532715e-01
6.838305592536926270e-01
-7.208246588706970215e-01
-5.935635566711425781e-01
-1.665882587432861328e+00
-2.085011005401611328e+00
-1.665536880493164062e+00
-1.847358107566833496e+00
-1.449139237403869629e+00
-7.019921541213989258e-01
7.121508717536926270e-01
1.144463896751403809e+00
-4.158418476581573486e-01
1.304749250411987305e-01
-9.265096783638000488e-01
7.800698280334472656e-02
-1.620252132415771484e+00
-1.744750380516052246e+00
-1.496749758720397949e+00
7.651158608496189117e-03
7.892567515373229980e-01
-3.253900408744812012e-01
-1.119086980819702148e+00
-5.960704684257507324e-01
-1.469334721565246582e+00
-1.025016307830810547e+00
-2.543841123580932617e+00
-1.940124869346618652e+00
-1.416430711746215820e+00
3.448013663291931152e-01
1.741732358932495117e-01
-2.797908484935760498e-01
-1.407351136207580566e+00
-1.053522229194641113e+00
-1.882244467735290527e+00
-1.530063152313232422e+00
-1.991902947425842285e+00
-2.163548946380615234e+00
-1.172607302665710449e+00
9.190066456794738770e-01
-6.731915473937988281e-01
-7.437013983726501465e-01
-1.004791498184204102e+00
-1.184908390045166016e+00
-1.537118315696716309e+00
-1.789493799209594727e+00
-1.863063573837280273e+00
-1.442339777946472168e+00
-5.423817038536071777e-01
8.801659941673278809e-01
-1.060860514640808105e+00
-4.877851307392120361e-01
-3.263886272907257080e-01
-9.681376814842224121e-01
-6.553325057029724121e-01
-2.748626232147216797e+00
-2.543419599533081055e+00
-1.464330196380615234e+00
3.364875018596649170e-01
2.522188425064086914e-01
-3.136292397975921631e-01
-1.259456157684326172e+00
-6.825613975524902344e-01
-7.086780667304992676e-02
-2.623453855514526367e+00
-3.433006286621093750e+00
-2.564146518707275391e+00
-1.595327615737915039e+00
5.918231606483459473e-01
-1.211655020713806152e+00
-1.299017906188964844e+00
-1.529271245002746582e+00
-1.534017324447631836e+00
-2.242326736450195312e+00
-2.721542119979858398e+00
-2.658975839614868164e+00
-2.285984992980957031e+00
-6.358581781387329102e-01
3.492507636547088623e-01
-1.033490538597106934e+00
-6.764683127403259277e-01
-1.244540452957153320e+00
-1.712355136871337891e+00
-1.216334223747253418e+00
-2.967823028564453125e+00
-2.057944059371948242e+00
-1.625235915184020996e+00
3.771843314170837402e-01
-5.488240122795104980e-01
-9.276446700096130371e-01
-1.385905861854553223e+00
-1.154809519648551941e-01
-1.553036868572235107e-01
-1.456378340721130371e+00
-2.894010305404663086e+00
-2.492224216461181641e+00
-1.690717935562133789e-01
5.006360411643981934e-01
-1.439993619918823242e+00
-2.795272767543792725e-01
-1.142281413078308105e+00
6.320039182901382446e-02
-6.965474486351013184e-01
-2.897570133209228516e+00
-3.132038593292236328e+00
-2.106920480728149414e+00
-3.814683556556701660e-01
1.966195255517959595e-01
-5.890762209892272949e-01
-5.683313608169555664e-01
-1.230586051940917969e+00
-5.089564323425292969e-01
-1.685122966766357422e+00
-2.394255399703979492e+00
-2.614852905273437500e+00
-5.396011471748352051e-01
5.036748647689819336e-01
-3.264695405960083008e-01
-3.125155866146087646e-01
1.236391812562942505e-01
-6.169028282165527344e-01
-5.891965031623840332e-01
-2.019760370254516602e+00
-2.301573753356933594e+00
-1.605263948440551758e+00
-1.242190003395080566e-01
4.846813678741455078e-01
-3.407467901706695557e-01
-1.085357293486595154e-01
-7.246340513229370117e-01
3.261281549930572510e-01
-3.104782663285732269e-02
-1.750945925712585449e+00
-1.835743427276611328e+00
-1.530475139617919922e+00
2.213234901428222656e-01
-3.931272029876708984e-01
2.364792525768280029e-01
1.938739120960235596e-01
1.968278586864471436e-01
-1.747304350137710571e-01
-8.947503566741943359e-01
-1.802286148071289062e+00
-1.642577886581420898e+00
-4.688721299171447754e-01
1.412445455789566040e-01
-6.862927675247192383e-01
2.494229190051555634e-02
5.770338177680969238e-01
8.992050886154174805e-01
7.544522285461425781e-01
-3.228353857994079590e-01
-1.434621453285217285e+00
-1.252723336219787598e+00
3.562636077404022217e-01
6.977732777595520020e-01
3.071351647377014160e-01
3.422865271568298340e-01
6.048411130905151367e-01
7.032175660133361816e-01
-1.035471484065055847e-01
-1.149637103080749512e+00
-1.991907835006713867e+00
-1.087680697441101074e+00
2.509435713291168213e-01
-5.362502336502075195e-01
-6.386446207761764526e-02
4.683905243873596191e-01
9.887090325355529785e-02
7.924647331237792969e-01
-1.443380117416381836e-01
-1.554328560829162598e+00
-1.364376664161682129e+00
-2.255732715129852295e-01
9.305381774902343750e-02
-9.695252180099487305e-01
6.119191646575927734e-01
7.142513394355773926e-01
9.192522168159484863e-01
1.587154388427734375e+00
-8.888854980468750000e-01
-1.687567830085754395e+00
-1.490426182746887207e+00
2.052046358585357666e-01
-6.254556179046630859e-01
-1.355034470558166504e+00
-1.276614982634782791e-02
1.198765158653259277e+00
6.756722331047058105e-01
1.112946987152099609e+00
-1.086371421813964844e+00
-1.373364448547363281e+00
-8.506069183349609375e-01
6.893174350261688232e-02
-1.008269906044006348e+00
-9.967099130153656006e-02
-6.839495152235031128e-02
7.799573540687561035e-01
1.810899227857589722e-01
-1.047874450683593750e+00
-1.760753750801086426e+00
-2.153208494186401367e+00
5.694735446013510227e-04
3.346489369869232178e-01
-9.067172408103942871e-01
6.658814102411270142e-02
-3.206015527248382568e-01
8.425466418266296387e-01
-7.935445308685302734e-01
-8.727945685386657715e-01
-1.329246520996093750e+00
-1.485628604888916016e+00
3.363990187644958496e-01
-7.944186329841613770e-01
-3.016061484813690186e-01
1.181595087051391602e+00
9.386502504348754883e-01
1.197671055793762207e+00
1.315695196390151978e-01
-3.700327277183532715e-01
-1.025982260704040527e+00
9.996891766786575317e-02
4.340068101882934570e-01
-9.300230145454406738e-01
-1.972795426845550537e-01
5.821813941001892090e-01
2.039540529251098633e+00
1.700093150138854980e+00
1.233498930931091309e+00
-3.498111963272094727e-01
-4.826617836952209473e-01
3.335543870925903320e-01
4.002915322780609131e-01
-1.735999733209609985e-01
8.596310615539550781e-01
1.474222779273986816e+00
1.340641021728515625e+00
-1.999431103467941284e-01
4.332819879055023193e-01
-5.052120685577392578e-01
-5.437131524085998535e-01
3.727869093418121338e-01
-3.152973353862762451e-01
1.726858764886856079e-01
1.095095276832580566e+00
1.488680720329284668e+00
7.629006505012512207e-01
1.030936464667320251e-01
3.733130097389221191e-01
-1.176658347249031067e-01
2.138071358203887939e-01
8.826791644096374512e-01
-6.843190789222717285e-01
8.974456191062927246e-01
1.507746934890747070e+00
1.966670274734497070e+00
1.717703938484191895e+00
1.370088577270507812e+00
2.690484523773193359e-01
1.522185504436492920e-01
5.330933928489685059e-01
-6.139960885047912598e-01
-4.497589468955993652e-01
2.612425684928894043e-01
9.085900783538818359e-01
1.440808176994323730e+00
1.306647062301635742e-02
7.492758035659790039e-01
-9.053594619035720825e-02
3.780816495418548584e-01
2.155812531709671021e-01
-1.222033500671386719e+00
-1.346292614936828613e+00
1.966546922922134399e-01
1.063778162002563477e+00
1.630675792694091797e+00
-7.568954825401306152e-01
-8.880687877535820007e-03
-5.203366279602050781e-01
1.892376691102981567e-01
-1.431470662355422974e-01
-6.304302215576171875e-01
1.621983945369720459e-01
1.571474194526672363e+00
6.661556363105773926e-01
4.972462952136993408e-01
6.101903319358825684e-01
4.292297065258026123e-01
6.072840094566345215e-01
4.711003005504608154e-01
-9.356574416160583496e-01
-4.133818745613098145e-01
3.061099052429199219e-01
1.666821122169494629e+00
9.736874103546142578e-01
1.262239456176757812e+00
8.865519762039184570e-01
3.705482780933380127e-01
2.802709341049194336e-01
9.477919936180114746e-01
-9.388635158538818359e-01
-5.302566885948181152e-01
2.433811575174331665e-01
1.012814283370971680e+00
7.648513913154602051e-01
2.447197586297988892e-01
7.707581520080566406e-01
2.505454123020172119e-01
7.632502913475036621e-01
-9.936186671257019043e-01
-9.851691126823425293e-01
-9.762228131294250488e-01
-2.891850769519805908e-01
1.243834853172302246e+00
4.457937180995941162e-01
4.788016974925994873e-01
4.522009193897247314e-01
2.626993656158447266e-01
3.025629520416259766e-01
-1.164151430130004883e+00
5.369365587830543518e-02
3.460147380828857422e-01
1.946316003799438477e+00
1.515620350837707520e+00
5.807979702949523926e-01
7.769507765769958496e-01
3.747048676013946533e-01
5.063222646713256836e-01
-5.469770729541778564e-02
-8.721276521682739258e-01
-7.260064035654067993e-02
5.731474757194519043e-01
1.579313158988952637e+00
1.389996886253356934e+00
1.712949037551879883e+00
1.361216068267822266e+00
6.653873324394226074e-01
6.359770894050598145e-01
-1.093147039413452148e+00
-1.251868009567260742e-01
-1.682670265436172485e-01
6.328759789466857910e-01
1.231048703193664551e+00
2.186963707208633423e-02
6.760939955711364746e-02
4.188454449176788330e-01
1.802391260862350464e-01
5.200580954551696777e-01
-1.298866033554077148e+00
-9.671073555946350098e-01
-6.564614772796630859e-01
8.073385953903198242e-01
5.777791142463684082e-01
6.304509043693542480e-01
2.096162438392639160e-01
1.357945084571838379e+00
7.902487516403198242e-01
-1.086999297142028809e+00
-1.735369086265563965e+00
-2.183797210454940796e-01
-3.032209575176239014e-01
1.094504237174987793e+00
-5.795271396636962891e-01
5.274780392646789551e-01
-1.745336055755615234e-01
7.403303384780883789e-01
2.029025107622146606e-01
-1.839038372039794922e+00
-1.592924714088439941e+00
-1.181785821914672852e+00
-1.351876705884933472e-01
1.607163190841674805e+00
4.104247987270355225e-01
-6.487586349248886108e-02
-5.157578587532043457e-01
2.054394334554672241e-01
-4.256126582622528076e-01
-2.075195789337158203e+00
-1.570768237113952637e+00
-8.763939738273620605e-01
5.547757819294929504e-02
-2.032581865787506104e-01
-3.428414762020111084e-01
-3.874004781246185303e-01
5.805588364601135254e-01
1.708045452833175659e-01
-1.741634607315063477e+00
-2.208307504653930664e+00
-2.061100959777832031e+00
-1.709096431732177734e+00
-1.409242033958435059e+00
-6.359889507293701172e-01
4.904847741127014160e-01
-4.001925513148307800e-02
2.874724566936492920e-01
4.353441298007965088e-01
-2.421262502670288086e+00
-2.564951896667480469e+00
-1.447450637817382812e+00
-1.846152730286121368e-02
6.573894023895263672e-01
-9.740067720413208008e-01
-7.602448016405105591e-02
-4.244523495435714722e-02
5.080955624580383301e-01
-9.725663661956787109e-01
-2.909145355224609375e+00
-2.419531345367431641e+00
-1.669983625411987305e+00
-2.082610577344894409e-01
-8.034622073173522949e-01
-4.721827805042266846e-01
-6.674736142158508301e-01
-3.415777385234832764e-01
8.756214752793312073e-03
-1.939093828201293945e+00
-2.852702379226684570e+00
-2.041973829269409180e+00
-1.613259077072143555e+00
2.186505943536758423e-01
2.400353848934173584e-01
-8.175413608551025391e-01
-6.004253625869750977e-01
4.520151019096374512e-01
3.060290813446044922e-01
-1.672371864318847656e+00
-2.535461902618408203e+00
-1.949297666549682617e+00
-7.865781784057617188e-01
-1.276214241981506348e+00
-4.619792103767395020e-01
-1.483975816518068314e-02
-4.126151502132415771e-01
2.023531943559646606e-01
-1.394179701805114746e+00
-2.671217679977416992e+00
-2.554313898086547852e+00
-1.711848855018615723e+00
-6.815525293350219727e-01
-1.010002374649047852e+00
-6.835768818855285645e-01
-3.379009664058685303e-01
-2.102781087160110474e-01
-4.406243190169334412e-02
-2.483026504516601562e+00
-2.979214429855346680e+00
-2.028062582015991211e+00
-2.787557542324066162e-01
-7.841945290565490723e-01
-1.174476265907287598e+00
-7.871344685554504395e-01
-4.859403073787689209e-01
2.911296188831329346e-01
-1.408784389495849609e+00
-3.035385370254516602e+00
-3.001869201660156250e+00
-2.781589031219482422e+00
-1.572679519653320312e+00
-1.415805220603942871e+00
-1.738016754388809204e-01
-8.243357539176940918e-01
-3.066518604755401611e-01
3.732686340808868408e-01
-1.513614058494567871e+00
-2.527244567871093750e+00
-2.177159070968627930e+00
-1.942159175872802734e+00
-6.480310559272766113e-01
-7.296361327171325684e-01
-1.412324458360671997e-01
4.255631864070892334e-01
5.909336805343627930e-01
7.960240244865417480e-01
-1.570812106132507324e+00
-2.123435497283935547e+00
-2.243245601654052734e+00
-1.492011904716491699e+00
-1.422515869140625000e+00
-5.681967139244079590e-01
-9.050909429788589478e-02
7.378999590873718262e-01
4.676492512226104736e-01
-1.025575041770935059e+00
-1.791249155998229980e+00
-1.877371191978454590e+00
-2.150427579879760742e+00
-1.186995625495910645e+00
-1.329436302185058594e+00
-3.074234724044799805e-01
-4.413607418537139893e-01
4.367608428001403809e-01
5.308449268341064453e-01
-9.889327883720397949e-01
-2.116718769073486328e+00
-2.267815113067626953e+00
-1.302456259727478027e+00
-1.261399865150451660e+00
-7.314094305038452148e-01
2.774970829486846924e-01
7.561146616935729980e-01
3.882402479648590088e-01
-2.001482695341110229e-01
-1.765162706375122070e+00
-2.061387300491333008e+00
-2.645749568939208984e+00
-1.045192003250122070e+00
-1.907134532928466797e+00
-6.820433139801025391e-01
6.591210961341857910e-01
3.015902042388916016e-01
4.978095889091491699e-01
-9.551790952682495117e-01
-1.582691788673400879e+00
-1.547861456871032715e+00
-2.195692062377929688e+00
-9.098806977272033691e-01
-1.435503363609313965e+00
-1.484372258186340332e+00
-9.868218004703521729e-02
4.078139662742614746e-01
4.432093501091003418e-01
-1.306686758995056152e+00
-1.756742835044860840e+00
-2.038125991821289062e+00
-1.242575287818908691e+00
-1.687367796897888184e+00
-2.229795455932617188e+00
-9.630659222602844238e-01
-2.823698222637176514e-01
2.419982105493545532e-01
-1.472271323204040527e+00
-1.550862669944763184e+00
-2.223292350769042969e+00
-3.250446796417236328e+00
-2.001762866973876953e+00
-1.872073292732238770e+00
-1.611952066421508789e+00
1.097286120057106018e-01
5.494560599327087402e-01
3.598131537437438965e-01
-8.927102088928222656e-01
-1.676004171371459961e+00
-1.893026828765869141e+00
-5.219917893409729004e-01
-8.878072500228881836e-01
-1.895616173744201660e+00
-8.735454082489013672e-01
1.090442061424255371e+00
8.094311356544494629e-01
-4.538092315196990967e-01
-2.446883469820022583e-01
-1.439089775085449219e+00
-1.399990797042846680e+00
-5.638789534568786621e-01
-2.183130741119384766e+00
-1.177404046058654785e+00
-9.998075962066650391e-01
1.506098657846450806e-01
8.373356461524963379e-01
-1.026503086090087891e+00
-4.757647216320037842e-01
-1.066305041313171387e+00
-2.499723434448242188e+00
-1.866739749908447266e+00
-1.772420644760131836e+00
-1.756322741508483887e+00
-2.930952310562133789e-01
5.029955506324768066e-01
1.798196673393249512e+00
-1.084486126899719238e+00
-9.169012308120727539e-02
-8.205201625823974609e-01
-9.182965159416198730e-01
-4.316614866256713867e-01
-9.844731688499450684e-01
-9.382348656654357910e-01
9.477597475051879883e-01
7.885124087333679199e-01
-5.397754907608032227e-01
-7.280446887016296387e-01
-5.088570713996887207e-01
-6.112542152404785156e-01
-6.005385890603065491e-02
-1.425648689270019531e+00
-1.110095143318176270e+00
-4.542178213596343994e-01
1.018976569175720215e+00
6.564390063285827637e-01
-4.368646070361137390e-02
5.666025876998901367e-01
-2.758024334907531738e-01
-2.617819607257843018e-01
-7.356978058815002441e-01
-1.258240580558776855e+00
-5.109405517578125000e-01
1.157085299491882324e+00
7.205181121826171875e-01
8.901075124740600586e-01
-1.683036386966705322e-01
7.952327728271484375e-01
1.486887335777282715e-01
-3.396452367305755615e-01
-1.013979554176330566e+00
-3.999216556549072266e-01
-1.205338835716247559e+00
2.602598667144775391e-01
9.289069771766662598e-01
-4.056374728679656982e-02
-2.452609241008758545e-01
1.848017871379852295e-01
-4.377601146697998047e-01
-1.167469739913940430e+00
-1.499018311500549316e+00
-9.441513419151306152e-01
-2.519862055778503418e-01
5.711219310760498047e-01
1.481858491897583008e+00
-8.019236326217651367e-01
-3.219740390777587891e-01
-5.714422464370727539e-01
-1.380381703376770020e+00
-1.194671392440795898e+00
-1.562503933906555176e+00
-1.108192920684814453e+00
3.260514140129089355e-01
8.709644079208374023e-01
-2.228440940380096436e-01
5.670972466468811035e-01
8.199613690376281738e-01
-2.142055630683898926e-01
1.100157126784324646e-01
-5.907590985298156738e-01
-4.095502197742462158e-01
2.203097045421600342e-01
9.984189867973327637e-01
1.019717216491699219e+00
4.892536997795104980e-01
1.700927495956420898e+00
1.090153694152832031e+00
1.098667502403259277e+00
7.020943760871887207e-01
-1.249875545501708984e+00
-7.577053904533386230e-01
-5.990536510944366455e-02
8.222463726997375488e-01
9.494587182998657227e-01
1.232917308807373047e+00
8.534656763076782227e-01
1.315476059913635254e+00
-1.671813726425170898e-01
-1.083471179008483887e+00
-1.014180541038513184e+00
1.662833429872989655e-02
1.021487951278686523e+00
1.042370200157165527e+00
4.873495995998382568e-01
1.290305256843566895e+00
1.152527809143066406e+00
9.436388015747070312e-01
5.558976903557777405e-02
-1.316997259855270386e-01
-4.357757568359375000e-01
1.635422408580780029e-01
6.015863418579101562e-01
2.818619728088378906e+00
4.004994928836822510e-01
1.270920991897583008e+00
1.914859890937805176e+00
4.260035157203674316e-01
7.537685334682464600e-02
-8.530013561248779297e-01
-2.457360923290252686e-01
9.516983032226562500e-01
9.324899911880493164e-01
4.485712647438049316e-01
1.532993793487548828e+00
1.705507397651672363e+00
1.264183044433593750e+00
7.542539238929748535e-01
-5.003291368484497070e-01
-8.885136246681213379e-01
-6.974051892757415771e-02
5.926781892776489258e-01
3.526699841022491455e-01
1.122291445732116699e+00
2.605060100555419922e+00
2.125759840011596680e+00
2.522180795669555664e+00
1.813341379165649414e+00
7.188566029071807861e-02
-1.129293560981750488e+00
1.152707219123840332e+00
6.678233146667480469e-01
1.123294830322265625e+00
1.400568127632141113e+00
1.599563360214233398e+00
1.142898678779602051e+00
6.191416382789611816e-01
-7.669736742973327637e-01
-9.978926181793212891e-01
-9.051702618598937988e-01
1.495960503816604614e-01
2.461665570735931396e-01
1.220420360565185547e+00
1.194768071174621582e+00
1.061638832092285156e+00
1.320859789848327637e+00
-2.671796381473541260e-01
-2.702553272247314453e-01
-9.860821366310119629e-01
7.041170448064804077e-02
2.899218797683715820e-01
2.486400127410888672e+00
1.004631757736206055e+00
2.164079427719116211e+00
1.257161617279052734e+00
1.428613781929016113e+00
1.699651956558227539e+00
2.416891753673553467e-01
-5.984330177307128906e-01
1.076377511024475098e+00
4.627560377120971680e-01
-1.145181432366371155e-01
1.174641966819763184e+00
1.141216278076171875e+00
1.076741218566894531e+00
2.065680980682373047e+00
-3.559657372534275055e-03
-8.031659722328186035e-01
-9.929170012474060059e-01
4.279637038707733154e-01
-5.635524867102503777e-04
2.440270334482192993e-01
1.336584329605102539e+00
1.359180688858032227e+00
1.260547041893005371e+00
1.405457139015197754e+00
-7.176597714424133301e-01
-8.009999990463256836e-01
-1.654723435640335083e-01
5.876761674880981445e-01
6.841261386871337891e-01
1.732210516929626465e+00
1.401957869529724121e+00
1.692401289939880371e+00
1.135609865188598633e+00
6.032124757766723633e-01
-4.185902774333953857e-01
-5.048190951347351074e-01
5.490649938583374023e-01
3.279355466365814209e-01
4.117357432842254639e-01
1.284837007522583008e+00
1.032516002655029297e+00
1.003932952880859375e+00
5.335286259651184082e-01
-3.554720580577850342e-01
-1.141235113143920898e+00
-8.453632593154907227e-01
-8.742064237594604492e-02
9.353420138359069824e-01
-4.370566308498382568e-01
9.458820819854736328e-01
1.068049311637878418e+00
4.516795277595520020e-01
8.793035149574279785e-01
2.466412037611007690e-01
-9.507949352264404297e-01
-1.610945165157318115e-01
7.353385686874389648e-01
-1.116778373718261719e+00
6.265943646430969238e-01
9.276669621467590332e-01
1.351031780242919922e+00
1.328901410102844238e+00
1.298561930656433105e+00
-6.475187540054321289e-01
-1.198466181755065918e+00
6.784421950578689575e-02
2.189268916845321655e-01
-1.233668923377990723e+00
1.004827976226806641e+00
6.608570218086242676e-01
1.160085558891296387e+00
1.658479094505310059e+00
-1.091502785682678223e+00
-1.650103688240051270e+00
-1.176764369010925293e+00
-2.103226482868194580e-01
-3.845531344413757324e-01
3.265391588211059570e-01
4.775436222553253174e-01
1.287692070007324219e+00
5.675462484359741211e-01
7.801359891891479492e-01
1.640996038913726807e-01
-1.518878102302551270e+00
-5.740373134613037109e-01
-1.742668151855468750e-01
-8.558860421180725098e-01
-3.582853376865386963e-01
1.106168270111083984e+00
1.053478717803955078e+00
-6.268362402915954590e-01
2.406460344791412354e-01
-8.193832635879516602e-01
-1.139057517051696777e+00
-5.151937007904052734e-01
6.079620122909545898e-01
-1.470552206039428711e+00
-3.000665307044982910e-01
1.410763859748840332e-01
5.555598139762878418e-01
4.547452032566070557e-01
5.405167937278747559e-01
-7.244558334350585938e-01
-6.156058907508850098e-01
6.270886212587356567e-02
-1.819083690643310547e-01
-9.372300505638122559e-01
3.913007080554962158e-01
9.016430974006652832e-01
1.449338078498840332e+00
1.899872124195098877e-01
-3.844388723373413086e-01
-1.152025699615478516e+00
-3.027354180812835693e-01
-1.165144965052604675e-01
-1.234622478485107422e+00
1.189410462975502014e-01
8.059836030006408691e-01
1.067107319831848145e+00
1.242555499076843262e+00
1.037159711122512817e-01
-6.178454756736755371e-01
-1.195181384682655334e-01
1.363137960433959961e-01
-6.411083936691284180e-01
-4.272813796997070312e-01
-3.159195184707641602e-03
1.405135512351989746e+00
1.400125265121459961e+00
8.463387489318847656e-01
6.623384952545166016e-01
-4.887436628341674805e-01
-6.429235637187957764e-02
-4.457078501582145691e-02
-1.088508486747741699e+00
-7.538942694664001465e-01
-5.874814391136169434e-01
7.124493718147277832e-01
-6.854527592658996582e-01
-6.965803503990173340e-01
-4.867848455905914307e-01
-1.197445154190063477e+00
-1.669196486473083496e-01
-3.927482366561889648e-01
-1.220641016960144043e+00
-1.194666504859924316e+00
1.610276401042938232e-01
-2.985123395919799805e-01
6.629664301872253418e-01
-4.483962655067443848e-01
-5.223189592361450195e-01
-7.760366797447204590e-01
-2.059949785470962524e-01
-6.979513764381408691e-01
-1.934293150901794434e+00
-1.129625201225280762e+00
3.090544939041137695e-01
2.351181060075759888e-01
-7.061637639999389648e-01
-1.450250983238220215e+00
-1.079730272293090820e+00
-7.100211381912231445e-01
-7.030230164527893066e-01
-2.364169597625732422e+00
-2.351888656616210938e+00
-1.414820551872253418e+00
4.563620686531066895e-01
4.358928203582763672e-01
-1.140040278434753418e+00
-5.337692499160766602e-01
-9.330204725265502930e-01
-7.572942227125167847e-02
-1.749314188957214355e+00
-1.896032333374023438e+00
-1.783148765563964844e+00
-9.121345877647399902e-01
-2.766038179397583008e-01
-3.306960165500640869e-01
-6.971954703330993652e-01
-2.854730486869812012e-01
-1.526247709989547729e-01
-1.451096087694168091e-01
-1.422078013420104980e+00
-1.391268730163574219e+00
-1.517333984375000000e+00
6.615018248558044434e-01
-4.937165081501007080e-01
4.936319291591644287e-01
-1.192544221878051758e+00
-4.649423360824584961e-01
4.026746377348899841e-02
-9.284710884094238281e-01
-1.280292153358459473e+00
-1.638547062873840332e+00
-5.434445142745971680e-01
4.175938665866851807e-01
-1.685144305229187012e-01
-4.725082963705062866e-02
-7.630442380905151367e-01
1.303740590810775757e-01
-1.376907676458358765e-01
-6.179204583168029785e-01
-2.134022235870361328e+00
-1.786045789718627930e+00
-1.209816932678222656e+00
8.110027313232421875e-01
-3.905006945133209229e-01
-5.642864704132080078e-01
3.346264660358428955e-01
4.247202351689338684e-02
-6.566443443298339844e-01
-2.141289234161376953e+00
-1.841552376747131348e+00
-8.023603558540344238e-01
2.276611775159835815e-01
1.625310301780700684e+00
5.835368037223815918e-01
-1.165422871708869934e-01
1.462196230888366699e+00
2.708478569984436035e-01
-9.158852100372314453e-01
-2.180802345275878906e+00
-1.407839894294738770e+00
-1.241011142730712891e+00
3.426774740219116211e-01
-9.850138425827026367e-02
-2.555215060710906982e-01
-7.499626278877258301e-01
5.145521461963653564e-02
-5.551946163177490234e-02
-2.070839881896972656e+00
-1.450824499130249023e+00
-8.483947515487670898e-01
1.533498242497444153e-02
-3.413024544715881348e-02
-3.195717036724090576e-01
2.488288730382919312e-01
8.291421085596084595e-02
7.363440990447998047e-01
-1.687558740377426147e-01
-1.101543664932250977e+00
-1.247887611389160156e+00
-5.469891428947448730e-01
1.315111368894577026e-01
8.744781613349914551e-01
1.152944207191467285e+00
2.862759530544281006e-01
1.982577919960021973e+00
2.985124289989471436e-01
-3.958333432674407959e-01
-2.060725450515747070e+00
-1.490340828895568848e+00
-1.046470761299133301e+00
5.158967375755310059e-01
4.503535926342010498e-01
2.139068543910980225e-01
-2.679801583290100098e-01
9.931207895278930664e-01
4.271267354488372803e-01
-9.480919241905212402e-01
-1.199328780174255371e+00
-2.441552430391311646e-01
1.527196764945983887e-01
9.212813377380371094e-01
5.411029458045959473e-01
1.532522320747375488e+00
1.581685423851013184e+00
6.818230152130126953e-01
2.108837068080902100e-01
-7.011691927909851074e-01
-5.838298201560974121e-01
1.080253839492797852e+00
1.322597742080688477e+00
1.058746099472045898e+00
7.722601890563964844e-01
1.348936676979064941e+00
9.424843192100524902e-01
6.529676914215087891e-01
-7.188019752502441406e-01
-5.046600103378295898e-01
2.204192727804183960e-01
5.982992649078369141e-01
-4.119401052594184875e-02
2.052792310714721680e+00
2.066021680831909180e+00
9.964559078216552734e-01
8.455399870872497559e-01
-8.966247737407684326e-02
-6.662186980247497559e-01
-1.040369868278503418e+00
1.935456693172454834e-01
3.895198404788970947e-01
1.913945078849792480e-01
1.578581094741821289e+00
1.013353109359741211e+00
1.679737567901611328e+00
7.739576101303100586e-01
2.979892194271087646e-01
-7.370741367340087891e-01
-1.264604330062866211e+00
-8.564916849136352539e-01
2.970118522644042969e-01
1.885642856359481812e-01
7.079462409019470215e-01
1.886948585510253906e+00
1.388949394226074219e+00
7.692824006080627441e-01
-3.338151276111602783e-01
-3.511108160018920898e-01
-3.027217388153076172e-01
1.041774034500122070e+00
1.323885083198547363e+00
1.542378783226013184e+00
1.326823472976684570e+00
2.328300952911376953e+00
3.795751929283142090e-01
1.050552368164062500e+00
-8.316471576690673828e-01
-1.033157587051391602e+00
5.638386309146881104e-02
-2.314191870391368866e-02
-6.219877302646636963e-02
1.271720170974731445e+00
4.080761075019836426e-01
1.242239594459533691e+00
6.135431528091430664e-01
-5.376767516136169434e-01
-1.165076971054077148e+00
-1.261526703834533691e+00
6.076189279556274414e-01
-2.233486026525497437e-01
-2.222599089145660400e-01
1.173235058784484863e+00
6.805957555770874023e-01
8.049139976501464844e-01
6.223835349082946777e-01
-2.115636616945266724e-01
-9.283564686775207520e-01
-7.239872217178344727e-01
1.213296577334403992e-01
4.170837700366973877e-01
2.042224854230880737e-01
7.773019373416900635e-02
2.048760414123535156e+00
4.023886919021606445e-01
2.803571522235870361e-01
-8.344290852546691895e-01
-1.352612376213073730e+00
-1.107710242271423340e+00
-1.522971242666244507e-01
-1.527203679084777832e+00
2.494144290685653687e-01
2.142841815948486328e-01
1.331986546516418457e+00
-9.270765818655490875e-03
-3.976141512393951416e-01
-1.097351193428039551e+00
-1.837358474731445312e+00
-8.433988690376281738e-01
-6.527867317199707031e-01
-1.192675948143005371e+00
2.462105304002761841e-01
8.104134202003479004e-01
3.862149715423583984e-01
7.057867050170898438e-01
-9.204464554786682129e-01
-1.123246073722839355e+00
-7.611444592475891113e-01
-4.520995318889617920e-01
-5.488659143447875977e-01
1.489594927988946438e-03
5.145011544227600098e-01
1.069467663764953613e+00
6.066828370094299316e-01
1.977878361940383911e-01
7.573986798524856567e-02
-4.357846379280090332e-01
1.731403023004531860e-01
-1.004244923591613770e+00
-2.542441189289093018e-01
5.995614528656005859e-01
1.183168888092041016e+00
1.015991806983947754e+00
8.339282870292663574e-01
1.540367245674133301e+00
8.722558617591857910e-01
2.867606282234191895e-01
4.185581207275390625e-01
1.337170004844665527e+00
7.675167918205261230e-01
1.450046896934509277e+00
2.804593086242675781e+00
9.951233267784118652e-01
1.747141122817993164e+00
2.799312829971313477e+00
1.539074182510375977e+00
1.558896422386169434e+00
1.056576251983642578e+00
1.198114514350891113e+00
1.501650214195251465e+00
2.143240213394165039e+00
1.856241464614868164e+00
1.367731928825378418e+00
1.212223529815673828e+00
1.066920280456542969e+00
4.734943509101867676e-01
1.129825234413146973e+00
9.092573523521423340e-01
1.561252593994140625e+00
1.934253096580505371e+00
3.029057264328002930e+00
9.276319146156311035e-01
1.590806961059570312e+00
1.935636520385742188e+00
1.084105134010314941e+00
7.623223066329956055e-01
2.844046950340270996e-01
2.371204644441604614e-01
5.746126174926757812e-01
1.185553193092346191e+00
2.189987182617187500e+00
1.191321730613708496e+00
8.243791460990905762e-01
1.396030187606811523e+00
2.984129786491394043e-01
-7.101381570100784302e-02
-1.165666103363037109e+00
-2.255850434303283691e-01
2.554925084114074707e-01
8.552353382110595703e-01
1.035180687904357910e+00
1.031569242477416992e+00
5.728218555450439453e-01
1.209236264228820801e+00
4.945012032985687256e-01
-5.611571669578552246e-01
1.089638681150972843e-03
3.715207576751708984e-01
2.891134917736053467e-01
2.261077880859375000e+00
7.267295122146606445e-01
1.296084284782409668e+00
1.078490972518920898e+00
2.016343623399734497e-01
1.714237332344055176e-01
6.318666934967041016e-01
-2.981683611869812012e-01
4.562766253948211670e-01
1.048359751701354980e+00
1.525618910789489746e+00
3.747108280658721924e-01
-8.709625154733657837e-02
6.095954775810241699e-01
-4.269791841506958008e-01
-2.717380598187446594e-02
-1.199627280235290527e+00
-1.009223222732543945e+00
-1.148093342781066895e+00
3.166782557964324951e-01
4.835978746414184570e-01
6.638907790184020996e-01
6.281447410583496094e-01
2.814827263355255127e-01
-8.357264399528503418e-01
-9.233754277229309082e-01
-1.210208535194396973e+00
-1.163387060165405273e+00
-5.331051945686340332e-01
7.094489932060241699e-01
5.607098340988159180e-01
6.342577934265136719e-01
-2.367993146181106567e-01
5.952504873275756836e-01
-1.897463500499725342e-01
-6.394712328910827637e-01
-1.763573765754699707e+00
-1.271179318428039551e+00
-3.847928941249847412e-01
5.903237462043762207e-01
-9.184247255325317383e-02
2.517288327217102051e-01
-2.759084701538085938e-01
-1.998409777879714966e-01
-9.699376821517944336e-01
-1.415251612663269043e+00
-1.639646887779235840e+00
-1.571776270866394043e+00
6.171883940696716309e-01
1.848690360784530640e-01
-4.253863543272018433e-02
-7.783411741256713867e-01
-5.213645100593566895e-01
-1.268426299095153809e+00
-1.306205034255981445e+00
-1.380792737007141113e+00
-1.317961096763610840e+00
-1.239845514297485352e+00
3.193283975124359131e-01
1.245626360177993774e-01
-2.373394966125488281e-01
2.288708388805389404e-01
2.360798418521881104e-01
4.496694356203079224e-02
-8.420028090476989746e-01
-1.834350466728210449e+00
-1.569962382316589355e+00
-4.036345779895782471e-01
2.833222039043903351e-02
1.812758892774581909e-01
5.163224339485168457e-01
-4.014903604984283447e-01
7.091255187988281250e-01
-2.907854616641998291e-01
-1.420188903808593750e+00
-2.393115758895874023e+00
-1.575323820114135742e+00
-1.749597191810607910e-01
3.800528049468994141e-01
2.052216380834579468e-01
8.128505945205688477e-02
-7.326871156692504883e-01
4.747938513755798340e-01
-2.024215698242187500e+00
-1.553840160369873047e+00
-1.117361307144165039e+00
-8.222491145133972168e-01
2.976004779338836670e-01
5.380555391311645508e-01
-2.528060376644134521e-01
7.635136246681213379e-01
2.207167148590087891e-01
-9.349772930145263672e-01
-4.872885346412658691e-01
-1.611549854278564453e+00
-9.490567445755004883e-01
6.222820878028869629e-01
2.747635841369628906e-01
6.061962842941284180e-01
9.783393144607543945e-01
7.416384816169738770e-01
1.225961446762084961e+00
9.054039120674133301e-01
-8.814341425895690918e-01
-1.330901384353637695e+00
-1.304757475852966309e+00
4.405035376548767090e-01
1.408539116382598877e-01
-3.319316506385803223e-01
6.687294840812683105e-01
1.782351583242416382e-01
1.063597202301025391e+00
-2.238888889551162720e-01
-1.622426986694335938e+00
-1.838317275047302246e+00
-6.809224486351013184e-01
-1.247234791517257690e-01
-3.204400241374969482e-01
-5.746953561902046204e-02
1.634458452463150024e-01
-6.758682727813720703e-01
2.408116459846496582e-01
-1.512560129165649414e+00
-2.129980564117431641e+00
-1.729707837104797363e+00
-1.422483380883932114e-02
3.741784095764160156e-01
7.368622422218322754e-01
1.475392002612352371e-02
5.460620522499084473e-01
5.832186341285705566e-01
-6.382009387016296387e-01
-6.902027726173400879e-01
-2.274050235748291016e+00
-1.476431012153625488e+00
2.031004279851913452e-01
-1.640740968286991119e-02
6.064534783363342285e-01
4.377709329128265381e-01
6.004764437675476074e-01
2.343752533197402954e-01
6.336617469787597656e-02
-1.086589932441711426e+00
-1.628857493400573730e+00
-4.449020326137542725e-01
-3.773908913135528564e-01
6.511248648166656494e-02
2.033766508102416992e-01
2.849037647247314453e-01
4.962529540061950684e-01
1.150528311729431152e+00
-4.156308174133300781e-01
-1.537584900856018066e+00
-2.221338033676147461e+00
-1.015153229236602783e-01
-1.954027116298675537e-01
-1.174159407615661621e+00
1.745036393404006958e-01
4.851028025150299072e-01
3.226590156555175781e-01
2.554471371695399284e-03
-2.574753522872924805e+00
-2.802309751510620117e+00
-2.521456480026245117e+00
-3.920114040374755859e-01
-1.120852947235107422e+00
-7.625331282615661621e-01
-8.891497254371643066e-01
-6.676757931709289551e-01
-3.401897251605987549e-01
-1.939021110534667969e+00
-2.782368659973144531e+00
-2.996200799942016602e+00
-1.812648653984069824e+00
-6.392617821693420410e-01
-1.147055864334106445e+00
-2.719460427761077881e-01
-6.161637306213378906e-01
3.575029969215393066e-02
-6.981160640716552734e-01
-1.848591446876525879e+00
-2.252789020538330078e+00
-2.359806299209594727e+00
-1.398345828056335449e-01
-8.263747096061706543e-01
-6.493499279022216797e-01
-9.261028766632080078e-01
4.216561838984489441e-02
-2.242293357849121094e-01
-4.443994760513305664e-01
-1.380486965179443359e+00
-1.565623641014099121e+00
-1.192375302314758301e+00
-4.718600213527679443e-01
-2.402146011590957642e-01
-1.188940525054931641e+00
2.702551186084747314e-01
5.336121320724487305e-01
5.155868530273437500e-01
3.975380659103393555e-01
-1.112522959709167480e+00
-2.011078357696533203e+00
-4.969265684485435486e-02
8.254613727331161499e-02
-1.429546356201171875e+00
1.111696287989616394e-01
-2.584440410137176514e-01
9.329895973205566406e-01
2.190233394503593445e-02
-7.090916633605957031e-01
-1.191375374794006348e+00
-1.953617334365844727e+00
1.058477088809013367e-01
-8.025021106004714966e-02
3.576454520225524902e-01
1.457408905029296875e+00
1.813040971755981445e+00
1.058747529983520508e+00
3.451362848281860352e-01
4.097288101911544800e-02
-6.809188723564147949e-01
-2.174258679151535034e-01
5.034179687500000000e-01
-2.108428776264190674e-01
3.251832425594329834e-01
1.479804992675781250e+00
2.027873277664184570e+00
5.255818963050842285e-01
9.630010724067687988e-01
3.395763337612152100e-01
-3.470713794231414795e-01
4.300876259803771973e-01
-5.629385113716125488e-01
-4.738347530364990234e-01
-2.324245721101760864e-01
1.071487784385681152e+00
9.326699376106262207e-01
6.020966172218322754e-01
8.806965351104736328e-01
-1.592988520860671997e-01
-3.344629108905792236e-01
-3.043870031833648682e-01
3.280195593833923340e-01
-9.616404771804809570e-01
6.910896301269531250e-01
2.325230538845062256e-01
2.111033916473388672e+00
-2.672493923455476761e-03
9.191849827766418457e-02
-2.950608432292938232e-01
6.116896867752075195e-01
2.264119833707809448e-01
-6.157795190811157227e-01
1.874186992645263672e-01
1.051054477691650391e+00
1.444363236427307129e+00
4.767583906650543213e-01
3.558766096830368042e-02
-4.452154636383056641e-01
-7.538157701492309570e-01
9.494986385107040405e-02
-4.881469607353210449e-01
2.571902982890605927e-02
-8.923871070146560669e-02
1.510424613952636719e+00
1.286290645599365234e+00
1.042191982269287109e+00
1.458041071891784668e+00
-2.274436205625534058e-01
-4.166124016046524048e-02
4.517262578010559082e-01
-5.575594902038574219e-01
-2.670381069183349609e-01
4.879865050315856934e-01
1.926943778991699219e+00
9.462405443191528320e-01
5.782038569450378418e-01
1.176523566246032715e+00
7.787576317787170410e-02
4.120115935802459717e-01
-6.988559365272521973e-01
-1.968229562044143677e-01
-5.946351885795593262e-01
7.042820453643798828e-01
1.541761755943298340e+00
1.285821795463562012e+00
3.583687916398048401e-02
9.032705426216125488e-01
6.912266016006469727e-01
-1.393745541572570801e-01
3.174861669540405273e-01
-2.233213484287261963e-01
2.130687683820724487e-01
1.213695406913757324e+00
1.450732946395874023e+00
1.898375391960144043e+00
6.606494784355163574e-01
3.636448681354522705e-01
2.959673702716827393e-01
1.980287879705429077e-01
-1.253720879554748535e+00
1.147000193595886230e-01
2.192254066467285156e-01
1.345278024673461914e+00
5.198602676391601562e-01
-2.794769108295440674e-01
8.212677240371704102e-01
1.274076998233795166e-01
3.200009837746620178e-02
-9.684074521064758301e-01
-8.818097710609436035e-01
-4.564836621284484863e-01
-3.005578741431236267e-02
1.402430295944213867e+00
7.753301262855529785e-01
6.288421750068664551e-01
9.073824286460876465e-01
6.314758658409118652e-01
5.890750288963317871e-01
-4.087936878204345703e-01
-1.976961493492126465e-01
-6.678799986839294434e-01
1.295410037040710449e+00
1.101461172103881836e+00
1.295928716659545898e+00
1.524742126464843750e+00
8.736404180526733398e-01
8.340922594070434570e-01
-5.584090352058410645e-01
-8.683026432991027832e-01
-4.621638953685760498e-01
-8.370575308799743652e-02
8.904138207435607910e-01
8.846420049667358398e-01
6.922827959060668945e-01
1.316682547330856323e-01
1.036135435104370117e+00
-1.718531996011734009e-01
1.839013397693634033e-01
-7.266245484352111816e-01
8.211319334805011749e-03
7.837129831314086914e-01
2.628416061401367188e+00
9.312188029289245605e-01
1.287835836410522461e+00
1.206674933433532715e+00
8.890411257743835449e-01
3.655087649822235107e-01
-6.270595192909240723e-01
-2.918387390673160553e-02
-2.220803350210189819e-01
1.860141515731811523e+00
1.425148010253906250e+00
9.683005213737487793e-01
1.619816184043884277e+00
2.253061532974243164e+00
5.600228309631347656e-01
2.707218825817108154e-01
1.233912929892539978e-01
7.686656713485717773e-01
5.454841256141662598e-01
1.298774600028991699e+00
2.190282106399536133e+00
2.890379190444946289e+00
2.065385818481445312e+00
1.920361280441284180e+00
8.719938397407531738e-01
-2.019104659557342529e-01
-3.423511087894439697e-01
4.701599478721618652e-01
1.559179306030273438e+00
1.119222521781921387e+00
1.156795144081115723e+00
2.538787841796875000e+00
5.882571339607238770e-01
1.533879280090332031e+00
-3.427745997905731201e-01
-4.739755094051361084e-01
-4.669255763292312622e-02
3.114745914936065674e-01
7.015703320503234863e-01
1.430681228637695312e+00
1.464016199111938477e+00
1.445957064628601074e+00
1.636550664901733398e+00
6.320763230323791504e-01
5.658131837844848633e-01
-1.367731690406799316e-01
4.922546148300170898e-01
1.027956604957580566e+00
1.529930830001831055e+00
3.216829538345336914e+00
2.021233081817626953e+00
2.288122892379760742e+00
1.280506253242492676e+00
7.883124947547912598e-01
-4.303267002105712891e-01
-7.529559135437011719e-01
-4.397038817405700684e-01
8.289354443550109863e-01
5.114020109176635742e-01
9.166362881660461426e-01
1.783725619316101074e+00
5.962802767753601074e-01
1.031930565834045410e+00
-9.720362722873687744e-02
-9.424909949302673340e-01
-8.697027564048767090e-01
-1.669856458902359009e-01
3.050721287727355957e-01
1.993989467620849609e+00
8.471881151199340820e-01
1.712212681770324707e+00
1.014684438705444336e+00
5.825091600418090820e-01
-7.832125425338745117e-01
-1.726461529731750488e+00
-7.553819417953491211e-01
4.068882465362548828e-01
8.593717813491821289e-01
1.155122995376586914e+00
1.338580369949340820e+00
8.475285172462463379e-01
8.681803345680236816e-01
-5.313765406608581543e-01
-1.155588507652282715e+00
-1.289292454719543457e+00
-1.087745904922485352e+00
5.098131299018859863e-01
-2.472081631422042847e-01
9.826787114143371582e-01
9.852005541324615479e-02
2.475020885467529297e-01
3.096718788146972656e-01
-2.575179040431976318e-01
-1.503257870674133301e+00
-1.741020321846008301e+00
-7.245597839355468750e-01
1.351056396961212158e-01
-2.281769961118698120e-01
8.851782083511352539e-01
1.046331405639648438e+00
9.404870271682739258e-01
9.511842131614685059e-01
-8.370999991893768311e-02
-1.489460229873657227e+00
-1.631517410278320312e+00
-2.865873463451862335e-02
-1.345500469207763672e+00
-2.968434393405914307e-01
4.451706409454345703e-01
5.696794986724853516e-01
4.330393373966217041e-01
-2.155179902911186218e-02
-7.905748486518859863e-01
-1.391842603683471680e+00
-8.115774989128112793e-01
-2.752588391304016113e-01
-3.130150213837623596e-02
6.957234144210815430e-01
9.038821458816528320e-01
1.112485051155090332e+00
5.245260596275329590e-01
-4.359139800071716309e-01
-8.371886610984802246e-01
-1.940092086791992188e+00
-9.645001292228698730e-01
-1.458511054515838623e-01
-4.002393782138824463e-01
7.363371849060058594e-01
3.198473453521728516e-01
9.198552966117858887e-01
-3.038156963884830475e-02
-6.508014798164367676e-01
-1.545807003974914551e+00
-9.333660602569580078e-01
-2.586288750171661377e-01
-9.712905883789062500e-01
-7.924728393554687500e-01
4.468910396099090576e-01
5.359595417976379395e-01
1.005880609154701233e-01
3.826709389686584473e-01
-1.076065897941589355e+00
-1.354833722114562988e+00
-1.628262758255004883e+00
3.133965283632278442e-02
-9.816060662269592285e-01
-4.354426860809326172e-01
2.266642898321151733e-01
8.742628693580627441e-01
3.803281188011169434e-01
-3.375977575778961182e-01
-1.577897071838378906e+00
-1.957353949546813965e+00
-1.034584879875183105e+00
-1.238664627075195312e+00
-1.251216411590576172e+00
-5.200184583663940430e-01
-3.651899397373199463e-01
2.326117455959320068e-01
-7.317883968353271484e-01
-1.319460034370422363e+00
-1.857507467269897461e+00
-1.672234535217285156e+00
-2.492620229721069336e+00
-1.064730763435363770e+00
-1.146389126777648926e+00
4.886927455663681030e-02
1.803266406059265137e-01
3.744309842586517334e-01
-4.003622531890869141e-01
-9.782697558403015137e-01
-2.112682342529296875e+00
-1.762437105178833008e+00
-1.192981362342834473e+00
-1.454493165016174316e+00
-8.169410228729248047e-01
3.909072875976562500e-01
8.204793334007263184e-01
-1.792372018098831177e-01
-3.392081856727600098e-01
-9.086165428161621094e-01
-7.869215607643127441e-01
-8.953845500946044922e-01
-6.197058558464050293e-01
-1.392732381820678711e+00
-8.991166353225708008e-01
9.818865656852722168e-01
4.439027309417724609e-01
9.615626931190490723e-02
6.297008693218231201e-02
-1.182270526885986328e+00
-1.238792896270751953e+00
-7.084375619888305664e-01
-1.351627111434936523e+00
-1.081121802330017090e+00
-5.210235714912414551e-01
-2.316582053899765015e-01
5.889406800270080566e-01
-7.214165329933166504e-01
-1.321104645729064941e+00
-1.752883791923522949e+00
-1.961128115653991699e+00
-1.987581491470336914e+00
-1.868127465248107910e+00
-1.298565030097961426e+00
5.179626494646072388e-02
4.374287426471710205e-01
-1.894907653331756592e-01
-1.329715847969055176e+00
-1.967610120773315430e+00
-1.685960650444030762e+00
-1.533434867858886719e+00
-1.306862235069274902e+00
-2.055437326431274414e+00
-1.337587833404541016e+00
8.298721909523010254e-01
2.041637003421783447e-01
-7.501065135002136230e-01
-8.819249868392944336e-01
-2.215749025344848633e+00
-1.527551174163818359e+00
-8.448135256767272949e-01
-2.190558195114135742e+00
-2.219770908355712891e+00
-1.411809444427490234e+00
6.280311346054077148e-01
-2.059930264949798584e-01
-1.426942586898803711e+00
-1.383983731269836426e+00
-1.879369616508483887e+00
-3.027881383895874023e+00
-2.390018939971923828e+00
-1.969677448272705078e+00
-1.244274854660034180e+00
-2.739801108837127686e-01
8.431633561849594116e-02
-2.217019796371459961e-01
-1.206198096275329590e+00
-8.140870332717895508e-01
-1.414475440979003906e+00
-1.297180175781250000e+00
-1.616220593452453613e+00
-1.842241287231445312e+00
-1.908871769905090332e+00
3.164774179458618164e-01
6.368114948272705078e-01
-3.595310449600219727e-01
-1.328703284263610840e+00
-1.634845137596130371e+00
-6.234666109085083008e-01
-1.751667380332946777e+00
-1.719743490219116211e+00
-1.664649605751037598e+00
-6.878869533538818359e-01
8.542107939720153809e-01
-2.566244006156921387e-01
-1.160447001457214355e+00
2.829526178538799286e-02
-8.635712265968322754e-01
-1.516858220100402832e+00
-1.586182832717895508e+00
-1.902527570724487305e+00
-8.441513180732727051e-01
3.692663908004760742e-01
5.379629135131835938e-01
2.068660706281661987e-01
-5.788096189498901367e-01
-4.341434538364410400e-01
-8.286820650100708008e-01
-1.414508461952209473e+00
-1.873044967651367188e+00
-1.513790130615234375e+00
-1.160142064094543457e+00
7.516628503799438477e-01
-2.490027248859405518e-02
-3.485446870326995850e-01
-8.922154903411865234e-01
-3.413488268852233887e-01
-3.234023153781890869e-01
-9.109925031661987305e-01
-2.021198749542236328e+00
-1.706964731216430664e+00
-6.625538468360900879e-01
4.483265280723571777e-01
-2.261878848075866699e-01
-4.758539497852325439e-01
-6.457776427268981934e-01
-9.848313331604003906e-01
-4.236039221286773682e-01
-1.710842967033386230e+00
-2.133865356445312500e+00
-1.598925590515136719e+00
-9.286021441221237183e-02
8.466969728469848633e-01
-5.554302334785461426e-01
-6.725369691848754883e-01
-2.733905911445617676e-01
-2.068473994731903076e-01
-1.623258829116821289e+00
-1.761288166046142578e+00
-1.812801837921142578e+00
-1.292478561401367188e+00
5.721485018730163574e-01
1.014072000980377197e-01
4.427329599857330322e-01
5.067666769027709961e-01
7.262653112411499023e-01
2.876926064491271973e-01
-9.150996804237365723e-01
-1.513051986694335938e+00
-5.776675343513488770e-01
4.264398515224456787e-01
3.418749570846557617e-01
1.668820902705192566e-02
7.486394643783569336e-01
-1.230055913329124451e-01
1.294164896011352539e+00
2.110984623432159424e-01
-1.702287316322326660e+00
-1.917366147041320801e+00
-7.817226052284240723e-01
7.182623744010925293e-01
3.942090868949890137e-01
6.339894235134124756e-02
7.497211694717407227e-01
-3.987733721733093262e-01
6.340562105178833008e-01
-3.944642543792724609e-01
-1.350261926651000977e+00
-1.233975768089294434e+00
-6.774361729621887207e-01
4.230226278305053711e-01
2.613135874271392822e-01
2.724712481722235680e-03
9.297653287649154663e-02
6.002106666564941406e-01
1.776904314756393433e-01
-1.103638529777526855e+00
-1.884956479072570801e+00
-1.298975944519042969e+00
5.495567992329597473e-02
5.321604609489440918e-01
2.121959477663040161e-01
1.326248943805694580e-01
-1.648804992437362671e-01
1.336083412170410156e+00
-1.273427367210388184e+00
-8.682035803794860840e-01
-1.530525207519531250e+00
-8.434358835220336914e-01
3.386319577693939209e-01
-3.752322122454643250e-02
-3.858320116996765137e-01
7.094837427139282227e-01
2.616135478019714355e-01
5.615854263305664062e-01
-5.545269846916198730e-01
-8.114618062973022461e-01
-1.434048652648925781e+00
-1.588284820318222046e-01
5.672789216041564941e-01
3.854924440383911133e-01
3.506437838077545166e-01
1.160466194152832031e+00
5.717465281486511230e-01
1.185915589332580566e+00
-8.949123620986938477e-01
-1.426481366157531738e+00
-1.000945210456848145e+00
1.032871603965759277e+00
3.516732901334762573e-02
7.176454067230224609e-01
8.328855633735656738e-01
8.695239424705505371e-01
1.117764830589294434e+00
-1.311401426792144775e-01
-9.092957973480224609e-01
-1.397721052169799805e+00
4.560428261756896973e-01
3.737937808036804199e-01
3.127517104148864746e-01
1.672058105468750000e+00
9.585787057876586914e-01
1.443332552909851074e+00
1.597860693931579590e+00
2.361570149660110474e-01
-2.063272893428802490e-01
-6.496250033378601074e-01
5.462283492088317871e-01
6.994568705558776855e-01
5.568364262580871582e-01
9.212484359741210938e-01
1.634023308753967285e+00
1.609316229820251465e+00
6.530359983444213867e-01
1.268939524888992310e-01
-6.128896474838256836e-01
-5.572804212570190430e-01
7.174925804138183594e-01
-2.721880078315734863e-01
1.858620941638946533e-01
8.873535394668579102e-01
1.251041293144226074e+00
6.680259853601455688e-02
-9.145462512969970703e-02
-4.783596992492675781e-01
-1.340054512023925781e+00
4.993405565619468689e-02
5.002372860908508301e-01
-1.263312846422195435e-01
8.907099366188049316e-01
9.365592002868652344e-01
1.124481916427612305e+00
8.380677700042724609e-01
4.349156618118286133e-01
-3.681762516498565674e-01
-9.323520064353942871e-01
8.061408400535583496e-01
5.747965723276138306e-02
1.268886327743530273e-01
1.447603821754455566e+00
1.511024117469787598e+00
1.176485300064086914e+00
1.539774417877197266e+00
8.335422277450561523e-01
-1.684456169605255127e-01
-4.912041723728179932e-01
3.325727581977844238e-01
-2.942752838134765625e-01
7.903181314468383789e-01
1.927706956863403320e+00
2.157670021057128906e+00
1.170496702194213867e+00
2.310909986495971680e+00
8.919590115547180176e-01
-5.935100913047790527e-01
3.180335462093353271e-01
3.776853084564208984e-01
-2.290714383125305176e-01
3.998493850231170654e-01
1.579787850379943848e+00
1.837621212005615234e+00
4.833410382270812988e-01
4.887438714504241943e-01
-4.807040393352508545e-01
-1.163688421249389648e+00
6.841722130775451660e-01
8.685024827718734741e-02
3.441800922155380249e-02
1.264551281929016113e+00
1.540773630142211914e+00
1.521837949752807617e+00
3.311376869678497314e-01
5.124124288558959961e-01
-4.144622981548309326e-01
7.185184210538864136e-02
4.469685554504394531e-01
3.198478370904922485e-02
9.595424532890319824e-01
2.495597124099731445e+00
2.349496126174926758e+00
1.978654384613037109e+00
2.283061027526855469e+00
1.031614899635314941e+00
-3.453904688358306885e-01
9.333291649818420410e-01
5.355342626571655273e-01
-6.497465819120407104e-02
1.319851517677307129e+00
2.366965293884277344e+00
2.245894432067871094e+00
1.739756941795349121e+00
1.695639848709106445e+00
9.025344848632812500e-01
6.098994612693786621e-02
2.435514926910400391e-01
-5.085956454277038574e-01
-3.854039013385772705e-01
1.078417420387268066e+00
1.650599837303161621e+00
1.555520653724670410e+00
1.265393018722534180e+00
1.033414483070373535e+00
-5.701937675476074219e-01
2.298889011144638062e-01
2.468353956937789917e-01
2.848180197179317474e-02
2.729385495185852051e-01
9.363064765930175781e-01
1.626188039779663086e+00
5.591798424720764160e-01
2.379876673221588135e-01
1.139440461993217468e-01
-4.865525364875793457e-01
6.338574290275573730e-01
-5.755167007446289062e-01
-1.048351645469665527e+00
-2.507969737052917480e-01
1.241206169128417969e+00
7.255519032478332520e-01
-7.716432213783264160e-02
1.495135724544525146e-01
-6.159911155700683594e-01
4.470881819725036621e-02
7.030932605266571045e-02
-9.083678722381591797e-01
-9.622763991355895996e-01
8.729277551174163818e-02
1.043948769569396973e+00
1.521117210388183594e+00
1.686339676380157471e-01
3.979521095752716064e-01
-2.544056177139282227e-01
8.996893763542175293e-01
-2.065064162015914917e-01
-6.736590862274169922e-01
-9.725851416587829590e-01
-5.624960064888000488e-01
8.923404216766357422e-01
6.579376459121704102e-01
3.003091216087341309e-01
6.036965250968933105e-01
3.950959444046020508e-01
2.652591466903686523e-01
-1.341594338417053223e+00
-3.668383359909057617e-01
-4.367797672748565674e-01
9.944740533828735352e-01
4.407975673675537109e-01
3.689446151256561279e-01
6.621327251195907593e-02
-3.660063445568084717e-01
1.208325847983360291e-01
1.924720853567123413e-01
-8.772760033607482910e-01
-4.322864413261413574e-01
-1.189777627587318420e-01
2.045515775680541992e+00
7.224034070968627930e-01
8.271974325180053711e-01
4.741822555661201477e-02
4.371007084846496582e-01
4.080634713172912598e-01
-5.639454722404479980e-01
-9.696799516677856445e-01
-5.540520548820495605e-01
1.839193142950534821e-02
1.146109580993652344e+00
-1.911329776048660278e-01
4.808426201343536377e-01
7.058147788047790527e-01
8.317887783050537109e-01
1.868064701557159424e-01
-1.454766035079956055e+00
-1.509491801261901855e+00
-1.013237476348876953e+00
-3.871070146560668945e-01
8.670023679733276367e-01
5.731443166732788086e-01
5.048176050186157227e-01
3.131606876850128174e-01
9.159875512123107910e-01
-2.328886240720748901e-01
-1.676631093025207520e+00
-1.223212242126464844e+00
-1.028130292892456055e+00
-1.712773293256759644e-01
-3.974483907222747803e-01
-1.313125342130661011e-01
-9.045554995536804199e-01
1.049420952796936035e+00
3.354505300521850586e-01
-1.648460626602172852e+00
-1.533039808273315430e+00
-1.565689563751220703e+00
-7.281520366668701172e-01
5.525707006454467773e-01
-1.241499260067939758e-01
-5.132241845130920410e-01
-1.335688233375549316e+00
-1.064759865403175354e-01
-3.935250937938690186e-01
-1.746748805046081543e+00
-1.577467083930969238e+00
-1.361837863922119141e+00
1.210473850369453430e-01
2.296485751867294312e-01
-6.064998507499694824e-01
-1.243788719177246094e+00
-9.032257795333862305e-01
1.575721502304077148e-01
-1.347330331802368164e+00
-1.586842894554138184e+00
-2.182721138000488281e+00
-1.554772496223449707e+00
-2.383757196366786957e-02
-7.087110877037048340e-01
-1.383694261312484741e-01
-7.930822372436523438e-01
4.257381856441497803e-01
-1.730174869298934937e-01
-2.248957633972167969e+00
-1.958236336708068848e+00
-1.953125953674316406e+00
-1.727411866188049316e+00
2.051039338111877441e-01
-5.173956155776977539e-01
-4.080338180065155029e-01
-1.549548625946044922e+00
5.455687046051025391e-01
-4.485908746719360352e-01
-1.688403129577636719e+00
-2.647149801254272461e+00
-1.772259473800659180e+00
-6.320517510175704956e-02
-5.874850749969482422e-01
-7.105461955070495605e-01
-3.783449232578277588e-01
-8.242505788803100586e-01
8.832412213087081909e-02
-1.775264143943786621e+00
-2.273074865341186523e+00
-2.595568895339965820e+00
-1.515073895454406738e+00
-1.625241756439208984e+00
-6.313607096672058105e-01
-7.565562129020690918e-01
-1.047921299934387207e+00
6.406687498092651367e-01
1.061791740357875824e-02
-1.450630903244018555e+00
-2.398435354232788086e+00
-1.816498398780822754e+00
-8.128784894943237305e-01
-3.296271562576293945e-01
-1.186422109603881836e-01
-5.877300500869750977e-01
-4.477022290229797363e-01
8.045946955680847168e-01
-4.985800981521606445e-01
-1.197327494621276855e+00
-1.667530655860900879e+00
-9.760179519653320312e-01
-1.778718829154968262e-01
-8.135598301887512207e-01
-4.999781772494316101e-02
-2.100909948348999023e-01
5.782306194305419922e-01
3.813977241516113281e-01
-1.293995738029479980e+00
-1.387969374656677246e+00
-1.871764183044433594e+00
-1.072661757469177246e+00
-8.129621744155883789e-01
-2.727439701557159424e-01
-4.053449332714080811e-01
-3.173878788948059082e-01
7.851429581642150879e-01
-8.525460213422775269e-02
-1.289141654968261719e+00
-2.112105369567871094e+00
-1.800798177719116211e+00
-1.174446344375610352e+00
-7.795661687850952148e-01
4.449569582939147949e-01
9.013178199529647827e-02
3.213988840579986572e-01
5.569513440132141113e-01
-3.302932679653167725e-01
-9.634925723075866699e-01
-1.653437972068786621e+00
-8.282675743103027344e-01
-1.084557697176933289e-01
-2.235503047704696655e-01
1.552971482276916504e+00
5.244789719581604004e-01
9.732931852340698242e-01
4.172270894050598145e-01
-9.118850231170654297e-01
-1.328915238380432129e+00
-1.672378301620483398e+00
5.534470081329345703e-01
-5.577794909477233887e-01
-3.552734553813934326e-01
-2.451427578926086426e-01
4.219786524772644043e-01
8.950544595718383789e-01
3.930251002311706543e-01
-6.002549529075622559e-01
-6.021388173103332520e-01
-1.217020392417907715e+00
-5.140610337257385254e-01
-5.419946908950805664e-01
2.698593437671661377e-01
2.064481824636459351e-01
1.554324746131896973e+00
5.734259486198425293e-01
-5.419517159461975098e-01
-1.002636551856994629e+00
-1.759799003601074219e+00
-9.431895017623901367e-01
4.671914279460906982e-01
2.380877435207366943e-01
1.096959471702575684e+00
2.412689775228500366e-01
7.577018141746520996e-01
3.345811069011688232e-01
-5.006169155240058899e-02
-8.345008492469787598e-01
-1.261091947555541992e+00
-4.523151740431785583e-02
-2.275683134794235229e-01
-8.212869167327880859e-01
4.854310452938079834e-01
8.474094271659851074e-01
6.878625750541687012e-01
-1.438503265380859375e-01
-7.162370085716247559e-01
-1.377851366996765137e+00
-1.068043828010559082e+00
-5.960536599159240723e-01
-1.012916922569274902e+00
-5.293396115303039551e-01
-7.448911666870117188e-01
7.935619354248046875e-01
1.313295662403106689e-01
1.300801523029804230e-02
-6.447891592979431152e-01
-9.395343661308288574e-01
-8.263184428215026855e-01
-7.115142345428466797e-01
-9.747908115386962891e-01
-7.897055894136428833e-02
3.573672771453857422e-01
1.203707098960876465e+00
-1.258310228586196899e-01
2.548201084136962891e-01
-8.269259929656982422e-01
-1.113653898239135742e+00
1.367883086204528809e-01
2.945408225059509277e-01
2.050151526927947998e-01
1.259276509284973145e+00
1.312906503677368164e+00
5.305083394050598145e-01
-4.988056123256683350e-01
-5.685949921607971191e-01
-1.340720772743225098e+00
-8.357695937156677246e-01
-5.794200673699378967e-02
-9.428907632827758789e-01
-8.617103695869445801e-01
-6.456692516803741455e-02
7.583013176918029785e-01
3.294112384319305420e-01
4.260445758700370789e-02
-7.227010726928710938e-01
-1.015350818634033203e+00
-1.055503368377685547e+00
-1.042344331741333008e+00
-6.781407594680786133e-01
-1.374980956315994263e-01
1.016512870788574219e+00
7.596399188041687012e-01
1.019096523523330688e-01
6.296433806419372559e-01
-2.440584450960159302e-01
-5.243086218833923340e-01
-1.516823470592498779e-01
-4.680265188217163086e-01
-4.471283257007598877e-01
-8.541928837075829506e-04
1.308224678039550781e+00
7.473549842834472656e-01
-1.070338338613510132e-01
6.394054889678955078e-01
-2.089259624481201172e-01
4.670235216617584229e-01
1.103351041674613953e-01
-5.793817639350891113e-01
-2.131968736648559570e-01
7.650763392448425293e-01
1.221672534942626953e+00
1.248613819479942322e-01
-8.940932154655456543e-02
-1.874670237302780151e-01
-6.350070238113403320e-01
-5.791631937026977539e-01
-1.248708605766296387e+00
-8.844887018203735352e-01
-4.629017412662506104e-01
1.739025712013244629e+00
8.201832175254821777e-01
7.702203094959259033e-02
7.248886823654174805e-01
-5.863150954246520996e-02
-4.422839283943176270e-01
6.028999686241149902e-01
1.336213648319244385e-01
-2.005112916231155396e-01
2.955533266067504883e-01
1.306634783744812012e+00
6.691469550132751465e-01
4.639304578304290771e-01
1.163681745529174805e+00
-1.306975483894348145e-01
1.601209044456481934e-01
-5.245794057846069336e-01
-4.952499866485595703e-01
-5.924170613288879395e-01
4.427151978015899658e-01
9.930188059806823730e-01
5.040277242660522461e-01
1.984851658344268799e-01
3.615241348743438721e-01
-3.377457261085510254e-01
1.407276839017868042e-01
-1.070344209671020508e+00
-5.929669737815856934e-01
-8.081442117691040039e-02
1.271338462829589844e+00
5.511611700057983398e-01
1.401697285473346710e-02
-1.114337295293807983e-01
-4.415128827095031738e-01
2.948060035705566406e-01
-3.728308156132698059e-02
-1.848007321357727051e+00
-1.348096728324890137e+00
-2.060443758964538574e-01
1.265761137008666992e+00
2.688516974449157715e-01
-1.249730139970779419e-01
2.895249798893928528e-02
-4.752825200557708740e-01
1.971729546785354614e-01
-3.823072314262390137e-01
-1.483591914176940918e+00
-1.434632062911987305e+00
5.722907185554504395e-01
6.153855323791503906e-01
-4.091922342777252197e-01
5.488855391740798950e-02
2.441863566637039185e-01
5.087401717901229858e-02
-2.579779624938964844e-01
-1.417283535003662109e+00
-1.611496090888977051e+00
-1.280553340911865234e+00
2.219090461730957031e-01
6.101046800613403320e-01
3.254467248916625977e-01
-1.895291060209274292e-01
1.969820111989974976e-01
-4.617271944880485535e-02
-4.882577657699584961e-01
-1.980505704879760742e+00
-1.083752751350402832e+00
-2.534486353397369385e-01
6.914781928062438965e-01
-1.792699098587036133e-01
-8.645161986351013184e-02
-5.915278792381286621e-01
1.971513032913208008e-02
-4.464499354362487793e-01
-2.065700054168701172e+00
-1.970901966094970703e+00
-1.485189557075500488e+00
-1.090362295508384705e-01
3.941550850868225098e-01
-5.328134894371032715e-01
-4.436459541320800781e-01
-1.342708110809326172e+00
-1.321711540222167969e+00
-1.869024276733398438e+00
-1.923153042793273926e+00
-1.604979991912841797e+00
-8.652421832084655762e-01
7.942919731140136719e-01
2.816947400569915771e-01
1.023895889520645142e-01
2.179553359746932983e-01
6.147288680076599121e-01
6.008116528391838074e-02
-7.571794390678405762e-01
-9.492869973182678223e-01
-7.223252058029174805e-01
3.387720286846160889e-01
5.542074441909790039e-01
2.443989962339401245e-01
1.364347338676452637e+00
6.907123923301696777e-01
1.273892164230346680e+00
1.027807235717773438e+00
-9.416090697050094604e-02
-7.259364724159240723e-01
-2.889209687709808350e-01
5.433508157730102539e-01
6.196407079696655273e-01
1.890543550252914429e-01
1.120259284973144531e+00
-1.407551616430282593e-01
6.667145490646362305e-01
8.275470882654190063e-02
-1.855001568794250488e+00
-1.118554353713989258e+00
-4.546717107295989990e-01
4.036391675472259521e-01
5.674908682703971863e-02
-1.103162020444869995e-01
2.576612532138824463e-01
1.379784494638442993e-01
-1.428262442350387573e-01
-1.734021782875061035e+00
-1.746826291084289551e+00
-1.181478500366210938e+00
-3.657006919384002686e-01
4.233431816101074219e-01
-2.044266015291213989e-01
9.518513828516006470e-02
-5.193417072296142578e-01
8.250098228454589844e-01
4.748848676681518555e-01
-1.407739162445068359e+00
-1.488541603088378906e+00
-1.297731399536132812e+00
2.557981014251708984e-01
-1.127730235457420349e-01
1.260754913091659546e-01
-1.375064849853515625e-01
8.522543311119079590e-02
6.948690414428710938e-01
-9.382351636886596680e-01
-1.678531169891357422e+00
-2.063694715499877930e+00
-1.903355121612548828e-01
-1.878550648689270020e-01
-8.789991736412048340e-01
-2.382493764162063599e-01
-2.839005887508392334e-01
-7.975093722343444824e-01
-1.915522105991840363e-02
-1.252090096473693848e+00
-2.366562604904174805e+00
-2.036265611648559570e+00
3.320227563381195068e-01
9.516492486000061035e-02
-6.351730227470397949e-01
-2.080236524343490601e-01
1.587570160627365112e-01
6.381044387817382812e-01
2.002811580896377563e-01
-2.955945253372192383e+00
-2.376833915710449219e+00
-8.592268824577331543e-01
4.287122189998626709e-01
-2.466074079275131226e-01
-4.438301920890808105e-01
-2.509333789348602295e-01
-4.186336696147918701e-01
4.722595810890197754e-01
-5.543081164360046387e-01
-2.500497102737426758e+00
-2.288529157638549805e+00
-1.000503897666931152e+00
-1.796768307685852051e-01
-1.498432517051696777e+00
-1.844132877886295319e-02
-6.689435839653015137e-01
6.138878464698791504e-01
3.900490701198577881e-01
-1.075015902519226074e+00
-2.043302536010742188e+00
-1.945687890052795410e+00
8.338349312543869019e-02
-4.302241802215576172e-01
-8.933250308036804199e-01
-7.257608771324157715e-01
-3.031977117061614990e-01
1.544324867427349091e-02
-2.740871906280517578e-01
-2.014609813690185547e+00
-2.115397691726684570e+00
-1.590467453002929688e+00
6.039621680974960327e-02
-1.416674733161926270e+00
-7.417057752609252930e-01
-5.663238763809204102e-01
3.374538123607635498e-01
-9.107819199562072754e-02
-1.354216575622558594e+00
-1.673303484916687012e+00
-2.221628427505493164e+00
-6.287382841110229492e-01
-4.676540195941925049e-01
-1.000857949256896973e+00
-1.000243067741394043e+00
-1.079399108886718750e+00
-1.017208695411682129e+00
-1.379792928695678711e+00
-1.785546183586120605e+00
-2.131676912307739258e+00
-1.642377376556396484e+00
-1.323021482676267624e-02
-1.251060366630554199e+00
-1.381698846817016602e+00
-6.339774131774902344e-01
-7.887481451034545898e-01
-7.150445133447647095e-02
-8.073742985725402832e-01
-2.152588367462158203e+00
-2.420351505279541016e+00
-1.693119168281555176e+00
-6.351470947265625000e-01
-2.023075580596923828e+00
-1.353336095809936523e+00
-1.181779026985168457e+00
7.316853851079940796e-02
-2.847962677478790283e-01
-1.267936706542968750e+00
-1.859499335289001465e+00
-2.071646928787231445e+00
-4.684529304504394531e-01
-7.549375295639038086e-01
-1.304938316345214844e+00
-7.711117267608642578e-01
-4.049234688282012939e-01
9.546410441398620605e-01
-8.429979681968688965e-01
-6.891995072364807129e-01
-2.125821828842163086e+00
-1.738536357879638672e+00
-4.233307838439941406e-01
-1.533802747726440430e+00
-1.164083361625671387e+00
-6.575523614883422852e-01
7.195723056793212891e-02
-5.479938816279172897e-03
-1.250794649124145508e+00
-1.478482127189636230e+00
-2.125141382217407227e+00
-1.190123200416564941e+00
-3.204250931739807129e-01
-1.043019652366638184e+00
-1.198046684265136719e+00
3.544713854789733887e-01
9.313980340957641602e-01
6.251180768013000488e-01
-2.568025887012481689e-02
-1.313175678253173828e+00
-1.519380331039428711e+00
-2.253689914941787720e-01
-1.154710531234741211e+00
-1.683994054794311523e+00
-1.175738692283630371e+00
-2.360578626394271851e-02
5.522080659866333008e-01
-1.349627256393432617e+00
-4.396734237670898438e-01
-1.478958129882812500e+00
-8.633209466934204102e-01
-4.428885579109191895e-01
-1.889382362365722656e+00
-1.225329756736755371e+00
-9.580199122428894043e-01
2.053433656692504883e-01
8.815118074417114258e-01
-1.247814059257507324e+00
-7.383410930633544922e-01
-1.370346069335937500e+00
-1.331101357936859131e-01
-5.954017639160156250e-01
-1.042954444885253906e+00
-1.017042756080627441e+00
1.942117661237716675e-01
7.465226650238037109e-01
2.281749434769153595e-02
-9.672028422355651855e-01
-1.459991693496704102e+00
-9.581239819526672363e-01
-1.785356402397155762e-01
-1.703391075134277344e+00
-1.278117656707763672e+00
-1.332832098007202148e+00
1.894072890281677246e-01
-2.141664177179336548e-01
-1.385796785354614258e+00
-3.121989071369171143e-01
-1.442035794258117676e+00
-1.252983570098876953e+00
-8.923004269599914551e-01
-1.266566038131713867e+00
-1.917784571647644043e+00
-1.010728955268859863e+00
3.961577415466308594e-01
2.869605422019958496e-01
-6.027053594589233398e-01
-9.278405904769897461e-01
-3.861104846000671387e-01
1.405720263719558716e-01
-1.172098517417907715e+00
-1.579945683479309082e+00
-1.977030277252197266e+00
-8.386951684951782227e-01
8.364222198724746704e-02
-4.573396444320678711e-01
-1.149649024009704590e+00
-1.320722460746765137e+00
-5.112025737762451172e-01
-3.537527024745941162e-01
-2.220745801925659180e+00
-1.186658859252929688e+00
-1.103128194808959961e+00
2.723063826560974121e-01
4.558117389678955078e-01
-6.264147758483886719e-01
-3.799752593040466309e-01
-2.667677104473114014e-01
3.853739202022552490e-01
-3.201613128185272217e-01
-8.901835680007934570e-01
-9.720868468284606934e-01
3.095148317515850067e-02
1.714963436126708984e+00
2.442420646548271179e-02
-3.518410027027130127e-02
6.326370835304260254e-01
2.821609675884246826e-01
9.236765652894973755e-02
-1.083770394325256348e+00
-5.545808076858520508e-01
-1.610274612903594971e-01
6.600114107131958008e-01
1.030651807785034180e+00
1.120282053947448730e+00
5.290822386741638184e-01
9.064273834228515625e-01
4.722733795642852783e-01
1.191719025373458862e-01
-4.507707953453063965e-01
-7.546643018722534180e-01
-5.601217150688171387e-01
6.245911717414855957e-01
5.316355228424072266e-01
4.525800347328186035e-01
2.424248456954956055e-01
6.940590143203735352e-01
5.361966490745544434e-01
-2.679152488708496094e-01
-1.376969099044799805e+00
-3.055236339569091797e-01
-5.026256665587425232e-02
5.295005440711975098e-01
-1.794007271528244019e-01
4.296646416187286377e-01
2.782959342002868652e-01
8.238622546195983887e-01
1.969828456640243530e-01
-1.479705810546875000e+00
-6.083328127861022949e-01
-5.046272873878479004e-01
7.900431752204895020e-01
1.890533685684204102e+00
1.204160571098327637e+00
1.335447907447814941e+00
1.160275578498840332e+00
8.809085488319396973e-01
1.405025124549865723e-01
-7.184739112854003906e-01
-5.346152782440185547e-01
8.597709238529205322e-03
1.044232845306396484e+00
1.054675102233886719e+00
1.014099597930908203e+00
1.282232522964477539e+00
1.884289860725402832e+00
5.655576586723327637e-01
-8.668884634971618652e-01
-1.013726592063903809e+00
-1.198672294616699219e+00
1.363601386547088623e-01
6.854828596115112305e-01
2.775352895259857178e-01
1.462003350257873535e+00
2.204058468341827393e-01
9.916900992393493652e-01
-3.087123297154903412e-02
-8.810356855392456055e-01
-1.448336839675903320e+00
-9.469501972198486328e-01
1.492855697870254517e-01
-1.426922827959060669e-01
-5.236945152282714844e-01
3.868558257818222046e-02
-2.724253535270690918e-01
7.563954591751098633e-01
-6.815562844276428223e-01
-1.242965817451477051e+00
-1.476323604583740234e+00
-4.003820717334747314e-01
-1.899009644985198975e-01
2.025878280401229858e-01
2.227731049060821533e-01
3.839814662933349609e-01
6.968706250190734863e-01
1.992417424917221069e-01
-1.457656621932983398e+00
-9.861773252487182617e-01
-6.482750177383422852e-01
-3.378134369850158691e-01
1.163300275802612305e+00
1.504576086997985840e+00
7.698101997375488281e-01
9.589907526969909668e-01
9.528294205665588379e-01
7.485967129468917847e-02
-5.918121933937072754e-01
-6.209742426872253418e-01
-7.315003871917724609e-01
7.568085789680480957e-01
-1.860412657260894775e-01
2.561815083026885986e-01
9.503663182258605957e-01
9.575669765472412109e-01
8.675177097320556641e-01
-6.969589591026306152e-01
-6.331774592399597168e-01
-1.108911037445068359e+00
-1.467220187187194824e-01
6.640212982892990112e-02
6.434498727321624756e-02
1.146692991256713867e+00
1.281531214714050293e+00
8.295987844467163086e-01
8.081818819046020508e-01
2.198116481304168701e-01
-4.222590327262878418e-01
-4.033936932682991028e-02
1.217896223068237305e+00
9.612199664115905762e-01
2.342386484146118164e+00
1.628973603248596191e+00
1.942354083061218262e+00
9.591670632362365723e-01
4.255450367927551270e-01
-3.143692314624786377e-01
-4.248411655426025391e-01
7.139593362808227539e-01
9.553787112236022949e-01
1.057650327682495117e+00
1.824740529060363770e+00
1.438766717910766602e+00
1.702404856681823730e+00
8.916271328926086426e-01
-2.682322263717651367e-02
1.873243949376046658e-03
-5.221918225288391113e-01
6.568819284439086914e-01
6.273898482322692871e-01
3.444360494613647461e-01
7.446151375770568848e-01
1.243786931037902832e+00
1.243368506431579590e+00
8.817933797836303711e-01
1.541821658611297607e-01
-5.876898169517517090e-01
-4.999051988124847412e-01
1.522327184677124023e+00
6.428529620170593262e-01
1.063788890838623047e+00
1.521701574325561523e+00
1.895448684692382812e+00
8.088861703872680664e-01
-1.889911442995071411e-01
-4.300275444984436035e-01
-1.274777412414550781e+00
1.010304614901542664e-01
7.174232602119445801e-01
-7.616754174232482910e-01
8.198860883712768555e-01
6.632761359214782715e-01
1.037035584449768066e+00
1.354343593120574951e-01
-6.951401233673095703e-01
-1.343843221664428711e+00
-1.455478906631469727e+00
-5.220737457275390625e-01
-5.228555798530578613e-01
-5.423976778984069824e-01
1.335586607456207275e-01
1.535179018974304199e-01
7.290721535682678223e-01
1.511409580707550049e-01
-4.246506989002227783e-01
-1.065940141677856445e+00
-7.187165021896362305e-01
-1.114586114883422852e+00
-1.035399556159973145e+00
1.451863646507263184e-01
6.079601645469665527e-01
1.801303386688232422e+00
7.341252565383911133e-01
2.237553894519805908e-01
1.210647355765104294e-02
-7.053319215774536133e-01
-1.025241971015930176e+00
7.727499008178710938e-01
3.601557016372680664e-01
1.697504669427871704e-01
9.180354475975036621e-01
1.082235932350158691e+00
5.372595191001892090e-01
2.873532176017761230e-01
-4.034456610679626465e-01
-1.049668788909912109e+00
4.898854792118072510e-01
3.740547895431518555e-01
-3.936989009380340576e-01
5.530007481575012207e-01
1.595461010932922363e+00
1.142262101173400879e+00
-2.811374962329864502e-01
1.476820856332778931e-01
-5.849547982215881348e-01
-2.732523977756500244e-01
-2.275433838367462158e-01
-9.706004261970520020e-01
-3.203884363174438477e-01
1.008471727371215820e+00
1.029593706130981445e+00
2.470480203628540039e-01
4.187095537781715393e-02
-1.551215648651123047e-01
-8.951828479766845703e-01
-6.000973582267761230e-01
-3.240777552127838135e-01
-9.316919445991516113e-01
-3.987648338079452515e-02
1.506995081901550293e+00
9.437744617462158203e-01
2.970095276832580566e-01
2.785268425941467285e-01
-5.893810987472534180e-01
-5.417565107345581055e-01
-6.367744803428649902e-01
-7.717368602752685547e-01
-6.205162405967712402e-01
-1.943850070238113403e-01
1.165221214294433594e+00
5.895794630050659180e-01
-6.345141530036926270e-01
-1.102075353264808655e-01
-5.110764503479003906e-01
-9.776244759559631348e-01
-1.074753642082214355e+00
-1.539707630872726440e-01
-3.552198410034179688e-01
5.399652719497680664e-01
8.945794105529785156e-01
6.009684801101684570e-01
-2.254074998199939728e-02
3.046039640903472900e-01
-6.880871653556823730e-01
-3.521246910095214844e-01
-9.155993461608886719e-01
-5.831953883171081543e-01
3.038657829165458679e-03
1.972663879394531250e+00
5.921385288238525391e-01
-3.077862225472927094e-02
1.032720506191253662e-01
-5.518597364425659180e-01
-1.346766501665115356e-01
-1.305615454912185669e-01
-9.466803669929504395e-01
-4.255697727203369141e-01
-1.388598382472991943e-01
1.391102552413940430e+00
5.056918859481811523e-01
3.984063565731048584e-01
3.643736839294433594e-01
-9.164682030677795410e-01
5.974632687866687775e-03
-8.051107525825500488e-01
-7.209164500236511230e-01
-8.081887960433959961e-01
1.185749545693397522e-01
9.441858530044555664e-01
5.978702902793884277e-01
-1.134982705116271973e-01
4.659444987773895264e-01
-4.249329268932342529e-01
-7.375176548957824707e-01
-1.095432519912719727e+00
-1.508416771888732910e+00
-1.140909075736999512e+00
1.196676850318908691e+00
1.688194274902343750e-01
-1.186117008328437805e-01
-8.470100760459899902e-01
-1.379751786589622498e-02
-8.346363306045532227e-01
-3.026375472545623779e-01
-8.914309144020080566e-01
-1.429272770881652832e+00
-1.058631181716918945e+00
7.252427935600280762e-01
3.734386861324310303e-01
-4.064034819602966309e-01
-6.386777162551879883e-01
-1.129643201828002930e+00
-5.814523100852966309e-01
-1.132245898246765137e+00
-2.401818275451660156e+00
-1.886446833610534668e+00
-9.917981028556823730e-01
5.741859674453735352e-01
-7.304605245590209961e-01
-7.030746936798095703e-01
-2.371650487184524536e-01
-1.074141979217529297e+00
-7.129844427108764648e-01
-2.629976272583007812e+00
-1.767669677734375000e+00
-1.806108951568603516e+00
1.767553687095642090e-01
1.793855130672454834e-01
-4.150940775871276855e-01
-3.024540841579437256e-01
-5.736527964472770691e-02
1.374169886112213135e-01
-7.845287919044494629e-01
-2.102960824966430664e+00
-1.216777801513671875e+00
-9.781681299209594727e-01
4.686402678489685059e-01
2.839858531951904297e-01
4.403828680515289307e-01
-4.457268714904785156e-01
5.810485482215881348e-01
-5.877946019172668457e-01
-1.599110484123229980e+00
-1.545576572418212891e+00
-9.128769040107727051e-01
1.799188405275344849e-01
2.834890484809875488e-01
-4.221287742257118225e-02
-5.433039665222167969e-01
-6.799299120903015137e-01
-8.030691146850585938e-01
-1.879412174224853516e+00
-1.356029748916625977e+00
-1.148550987243652344e+00
-7.774848341941833496e-01
2.813734710216522217e-01
2.850140631198883057e-01
-4.013209044933319092e-01
-1.557982116937637329e-01
1.782361119985580444e-01
1.084647029638290405e-01
-1.331061124801635742e+00
-1.578542590141296387e+00
-1.159585595130920410e+00
1.622535586357116699e-01
2.605079412460327148e-01
2.149479091167449951e-02
3.222236931324005127e-01
-7.745094597339630127e-02
8.686449527740478516e-01
2.061796188354492188e-01
-1.643525719642639160e+00
-1.375541567802429199e+00
-1.053322911262512207e+00
2.058086842298507690e-01
3.427756130695343018e-01
5.799801945686340332e-01
7.467918992042541504e-01
2.504278719425201416e-01
8.624634742736816406e-01
-5.518243908882141113e-01
-1.312586307525634766e+00
-1.304090976715087891e+00
-5.557037591934204102e-01
4.104110598564147949e-01
3.068511486053466797e-01
-1.139192376285791397e-02
1.580114215612411499e-01
-7.612392306327819824e-02
-7.504158020019531250e-01
-1.072266221046447754e+00
-1.124868512153625488e+00
-9.527664184570312500e-01
4.571458101272583008e-01
2.584217488765716553e-01
2.719406187534332275e-01
2.199661433696746826e-01
5.651288032531738281e-01
8.970620036125183105e-01
4.208710491657257080e-01
-4.759199321269989014e-01
-1.404558539390563965e+00
-5.362700819969177246e-01
4.154154658317565918e-01
5.923040211200714111e-02
3.697833716869354248e-01
1.725781708955764771e-01
3.788180351257324219e-01
1.421650648117065430e+00
3.977752029895782471e-01
-5.847390890121459961e-01
-8.867430686950683594e-01
3.120546638965606689e-01
4.378624856472015381e-01
-1.765650659799575806e-01
2.524805366992950439e-01
8.467747569084167480e-01
9.368148446083068848e-01
7.824043631553649902e-01
-1.060972571372985840e+00
-1.120854496955871582e+00
-1.423908114433288574e+00
4.905915260314941406e-02
-1.456428021192550659e-01
-4.510748088359832764e-01
-6.310054659843444824e-02
-6.398763507604598999e-02
-5.902309436351060867e-03
-5.428769066929817200e-02
-5.442035198211669922e-01
-1.342469811439514160e+00
-9.281321167945861816e-01
2.985062003135681152e-01
-1.206781156361103058e-02
5.929018259048461914e-01
1.937870681285858154e-01
9.682188630104064941e-01
2.452280074357986450e-01
5.024525523185729980e-02
-1.484926223754882812e+00
-1.701396703720092773e+00
7.999501824378967285e-01
9.209498018026351929e-02
-3.445546925067901611e-01
-4.035337269306182861e-02
6.619594693183898926e-01
4.894172847270965576e-01
-7.450111210346221924e-02
-6.889397501945495605e-01
-1.000850915908813477e+00
-1.011505365371704102e+00
-2.999751865863800049e-01
-4.124215245246887207e-01
-3.177497386932373047e-01
6.561181694269180298e-02
9.622374176979064941e-01
1.046127676963806152e+00
1.527866274118423462e-01
-3.923906981945037842e-01
-9.886340498924255371e-01
3.702104091644287109e-01
2.564794123172760010e-01
-5.005007982254028320e-01
2.135654389858245850e-01
1.038727879524230957e+00
1.058285117149353027e+00
8.045419454574584961e-01
8.968254923820495605e-02
-2.243594527244567871e-01
-8.891751170158386230e-01
4.257957339286804199e-01
2.349004596471786499e-01
-4.404220879077911377e-01
1.199549436569213867e+00
9.738340973854064941e-01
1.411009073257446289e+00
3.398738801479339600e-01
-3.716072738170623779e-01
-7.539611458778381348e-01
-4.892302751541137695e-01
3.674635887145996094e-01
2.188267372548580170e-02
8.481523394584655762e-01
8.172942996025085449e-01
1.185606122016906738e+00
1.948468536138534546e-01
6.233599781990051270e-01
3.515700101852416992e-01
-4.201277494430541992e-01
4.459238052368164062e-01
-7.559160888195037842e-02
8.702994324266910553e-03
3.178687989711761475e-01
1.270645737648010254e+00
1.956783890724182129e+00
9.989268183708190918e-01
2.030086994171142578e+00
7.853232622146606445e-01
-3.417356312274932861e-01
3.279525339603424072e-01
-1.629086434841156006e-01
-1.996437907218933105e-01
3.554095327854156494e-01
1.266806602478027344e+00
1.684453129768371582e+00
5.593138933181762695e-01
5.581775307655334473e-01
-3.233649432659149170e-01
-3.536033034324645996e-01
2.207157015800476074e-02
-3.950172364711761475e-01
-4.258953034877777100e-01
9.927030801773071289e-01
1.323247790336608887e+00
1.546970605850219727e+00
3.699609935283660889e-01
-5.184280872344970703e-01
-9.420671463012695312e-01
3.294160589575767517e-02
-3.599176406860351562e-01
-8.386673331260681152e-01
7.582544684410095215e-01
8.423214554786682129e-01
8.441631793975830078e-01
2.421479374170303345e-01
5.212246775627136230e-01
-2.672963738441467285e-01
-5.425912141799926758e-01
3.198712691664695740e-02
-4.522633552551269531e-01
-3.361930549144744873e-01
1.733002215623855591e-01
1.359187245368957520e+00
8.542295694351196289e-01
4.651052877306938171e-02
9.480098485946655273e-01
-4.565845131874084473e-01
4.609711170196533203e-01
-6.442172527313232422e-01
-4.161939620971679688e-01
-2.716307342052459717e-01
-3.964122533798217773e-01
1.226170182228088379e+00
2.966771125793457031e-01
-2.280696630477905273e-01
6.197388768196105957e-01
-2.821601331233978271e-01
1.923001408576965332e-01
-7.383236289024353027e-01
-6.736975908279418945e-02
-1.165205240249633789e-01
7.757041454315185547e-01
1.785893678665161133e+00
1.484697580337524414e+00
1.421994686126708984e+00
5.359863638877868652e-01
-1.802457720041275024e-01
1.415669620037078857e-01
-5.357065796852111816e-01
-3.336859345436096191e-01
3.939774036407470703e-01
1.904620766639709473e+00
7.799284458160400391e-01
5.874634385108947754e-01
1.584959030151367188e-01
-5.612684041261672974e-02
4.414718151092529297e-01
-8.927711285650730133e-03
-4.681188464164733887e-01
2.615994215011596680e-01
9.753565192222595215e-01
2.263929367065429688e+00
1.656806349754333496e+00
1.374041438102722168e+00
1.663953423500061035e+00
1.396771669387817383e+00
7.611189484596252441e-01
2.079333066940307617e-01
1.375457167625427246e+00
1.126709461212158203e+00
2.386505603790283203e+00
1.993530273437500000e+00
1.749788165092468262e+00
1.946879386901855469e+00
2.019228696823120117e+00
2.200403690338134766e+00
3.772581815719604492e-01
6.470174789428710938e-01
1.355047225952148438e+00
1.550993084907531738e+00
3.077656269073486328e+00
1.696274042129516602e+00
3.236993551254272461e+00
2.437385320663452148e+00
2.047330379486083984e+00
8.567780256271362305e-01
4.178111627697944641e-02
6.740866899490356445e-01
7.653683423995971680e-01
1.579295754432678223e+00
2.592328786849975586e+00
1.282569408416748047e+00
2.331665277481079102e+00
1.503747701644897461e+00
1.475886225700378418e+00
4.041562080383300781e-01
-2.684514522552490234e-01
2.701517641544342041e-01
2.436824440956115723e-01
1.668367624282836914e+00
1.635603427886962891e+00
1.344810485839843750e+00
9.864436388015747070e-01
1.385226011276245117e+00
1.198380470275878906e+00
2.161699831485748291e-01
-9.467420578002929688e-01
2.697732113301753998e-02
1.994319856166839600e-01
1.222538828849792480e+00
1.119530797004699707e+00
2.083913087844848633e+00
1.233217000961303711e+00
1.788401365280151367e+00
1.021529316902160645e+00
-7.127953320741653442e-02
-2.780108340084552765e-02
-3.581242859363555908e-01
6.367780566215515137e-01
5.654563903808593750e-01
-1.622575968503952026e-01
1.187544107437133789e+00
4.851115345954895020e-01
1.758063316345214844e+00
-1.256362348794937134e-01
-4.904187321662902832e-01
-3.209780156612396240e-01
7.701557129621505737e-02
1.170436382293701172e+00
1.141142129898071289e+00
9.407238364219665527e-01
1.581920504570007324e+00
5.891329646110534668e-01
9.890919923782348633e-01
-4.377731382846832275e-01
-5.368759632110595703e-01
-7.467784285545349121e-01
6.750988364219665527e-01
8.904220461845397949e-01
8.775031566619873047e-01
1.798118472099304199e+00
1.234288334846496582e+00
2.222597360610961914e+00
3.400190472602844238e-01
-4.902756214141845703e-01
-5.990215539932250977e-01
-4.627825915813446045e-01
3.781117498874664307e-01
6.267833113670349121e-01
8.139680027961730957e-01
7.332597970962524414e-01
2.918190658092498779e-01
1.380751371383666992e+00
6.839674711227416992e-02
-9.111895561218261719e-01
-8.715608119964599609e-01
-2.608807384967803955e-01
-2.197433710098266602e-01
-1.377097070217132568e-01
4.317963123321533203e-02
2.949173450469970703e-01
5.169563367962837219e-02
5.325663089752197266e-01
-8.597781062126159668e-01
-6.904572248458862305e-01
-1.461957931518554688e+00
-6.506247818470001221e-02
3.148500323295593262e-01
-1.596706658601760864e-01
1.370665878057479858e-01
4.329402446746826172e-01
1.015423297882080078e+00
-2.253156304359436035e-01
-1.083863377571105957e+00
-1.034114360809326172e+00
-1.438868403434753418e+00
2.403713203966617584e-02
-5.039277076721191406e-01
1.894816160202026367e-01
3.197484314441680908e-01
1.286006160080432892e-02
9.923363924026489258e-01
-3.781397044658660889e-01
-7.975837588310241699e-01
-9.950875639915466309e-01
-5.754220485687255859e-01
1.498764902353286743e-01
-1.315580308437347412e-01
9.934064149856567383e-01
7.867884039878845215e-01
1.673983931541442871e+00
4.351530075073242188e-01
-1.347376853227615356e-01
-2.116873115301132202e-01
-5.279086232185363770e-01
2.893356084823608398e-01
3.234292268753051758e-01
4.007118046283721924e-01
1.213559627532958984e+00
1.218535065650939941e+00
1.405278205871582031e+00
1.815633028745651245e-01
-1.022127389907836914e+00
-7.635076045989990234e-01
-9.912854433059692383e-01
6.619229316711425781e-01
-2.874907553195953369e-01
-5.506996065378189087e-02
4.419572949409484863e-01
7.120063900947570801e-01
4.660520553588867188e-01
-2.942114770412445068e-01
-5.836724638938903809e-01
-7.675073146820068359e-01
-3.819578886032104492e-01
-4.493380486965179443e-01
-9.024854302406311035e-01
4.318780899047851562e-01
4.766333103179931641e-01
1.117241501808166504e+00
2.247367287054657936e-03
-5.904228687286376953e-01
-6.188336014747619629e-01
-1.247373223304748535e+00
2.145494520664215088e-01
-4.907439947128295898e-01
-4.252427816390991211e-01
1.073811531066894531e+00
7.099677920341491699e-01
8.393744826316833496e-01
-1.632597446441650391e-01
-4.456808865070343018e-01
-1.067894339561462402e+00
-1.619687795639038086e+00
1.832460910081863403e-01
-5.121812224388122559e-01
-5.839148759841918945e-01
4.319637715816497803e-01
1.552175641059875488e+00
2.684280574321746826e-01
-2.468978241086006165e-02
-9.237045049667358398e-01
-1.451814889907836914e+00
-7.364224195480346680e-01
-6.100742816925048828e-01
-6.109668016433715820e-01
-1.472023278474807739e-01
-6.350219845771789551e-01
1.003152966499328613e+00
-4.142326116561889648e-01
-5.472013354301452637e-01
-1.107870459556579590e+00
-1.940042376518249512e+00
-8.609578013420104980e-01
-8.538656830787658691e-01
-1.198058605194091797e+00
2.303091138601303101e-01
9.096527844667434692e-02
5.234579443931579590e-01
-5.134713649749755859e-01
-4.810692369937896729e-01
-1.317786097526550293e+00
-1.340615034103393555e+00
-6.330702453851699829e-02
-1.039323925971984863e+00
-1.622433423995971680e+00
-1.021991819143295288e-01
3.425680100917816162e-01
-3.158901333808898926e-01
-6.347133517265319824e-01
-9.969614744186401367e-01
-1.552137136459350586e+00
-1.008926033973693848e+00
-9.841548800468444824e-01
-1.820702314376831055e+00
-8.550475835800170898e-01
-3.391954302787780762e-01
1.059281110763549805e+00
-5.757881402969360352e-01
-1.213630959391593933e-01
-8.417099118232727051e-01
-1.269425630569458008e+00
-8.135361075401306152e-01
-7.427639961242675781e-01
-1.308356285095214844e+00
-8.387836813926696777e-01
1.073883175849914551e-01
3.595297038555145264e-01
-7.252516746520996094e-01
-3.319574594497680664e-01
-1.413493871688842773e+00
-1.345833659172058105e+00
-1.040683984756469727e+00
-1.270496964454650879e+00
-8.485642075538635254e-01
-5.796539187431335449e-01
6.728357672691345215e-01
-3.359501361846923828e-01
-9.635302424430847168e-01
-1.365417003631591797e+00
-1.880203366279602051e+00
-2.445218086242675781e+00
-1.803284406661987305e+00
-1.001329541206359863e+00
-5.158364176750183105e-01
4.407023489475250244e-01
6.263490319252014160e-01
-5.390295386314392090e-01
1.971880942583084106e-01
-5.650856494903564453e-01
-1.044265747070312500e+00
-1.420232057571411133e+00
-1.269094705581665039e+00
-5.728589892387390137e-01
-6.444957852363586426e-02
1.785450935363769531e+00
6.469038724899291992e-01
8.120158314704895020e-02
7.778338193893432617e-01
-6.832110136747360229e-02
-4.558543562889099121e-01
-5.422917008399963379e-01
-8.676345944404602051e-01
-1.303558111190795898e+00
3.383805751800537109e-01
7.992332577705383301e-01
-5.553764849901199341e-02
-6.311108916997909546e-02
8.184800297021865845e-02
-2.817254662513732910e-01
3.218844160437583923e-02
-1.322043895721435547e+00
-2.297324091196060181e-01
-9.750579595565795898e-01
1.004307270050048828e+00
5.204676389694213867e-01
-2.668479382991790771e-01
-2.836083173751831055e-01
-7.095088958740234375e-01
-1.369576692581176758e+00
-2.800343990325927734e+00
-9.812790155410766602e-01
-4.740920960903167725e-01
-2.829371392726898193e-01
1.425400137901306152e+00
6.616892665624618530e-02
-3.668280839920043945e-01
3.253201544284820557e-01
-3.337357044219970703e-01
-1.261037737131118774e-01
-1.434821188449859619e-01
-1.316600084304809570e+00
-9.151621460914611816e-01
4.198198318481445312e-01
1.352386951446533203e+00
4.150277376174926758e-02
-1.601324230432510376e-01
4.962526857852935791e-01
3.438159823417663574e-02
1.732190996408462524e-01
-1.124195337295532227e+00
-1.821634054183959961e+00
-9.745028614997863770e-01
1.161251664161682129e+00
3.163534700870513916e-01
-6.315683126449584961e-01
1.837962567806243896e-01
-2.200942486524581909e-01
1.017615851014852524e-02
-7.031384855508804321e-02
-1.535885095596313477e+00
-1.290441274642944336e+00
-4.893914163112640381e-01
1.143226385116577148e+00
5.050627514719963074e-02
1.444761455059051514e-02
3.939630091190338135e-01
7.128921151161193848e-02
2.274357378482818604e-01
-1.240969657897949219e+00
-6.479790806770324707e-01
-6.932685971260070801e-01
1.245047003030776978e-01
8.353767395019531250e-01
-4.072432219982147217e-01
2.020352706313133240e-02
-2.523330152034759521e-01
-3.591154217720031738e-01
-2.305274248123168945e+00
-1.084226012229919434e+00
-4.738588035106658936e-01
-9.003576636314392090e-01
9.352991580963134766e-01
2.107230871915817261e-01
-1.342658102512359619e-01
-8.168376237154006958e-02
3.047379553318023682e-01
-1.558296680450439453e-01
-2.626104354858398438e-01
-1.817730069160461426e+00
-7.633973360061645508e-01
-6.820369958877563477e-01
7.498784661293029785e-01
-2.516379058361053467e-01
4.591676592826843262e-01
2.598827183246612549e-01
1.207462191581726074e+00
2.934787869453430176e-01
-1.407019734382629395e+00
-1.235636711120605469e+00
-9.797096252441406250e-01
3.444615006446838379e-01
4.674891531467437744e-01
-7.666304707527160645e-01
4.876313507556915283e-01
-7.206794619560241699e-01
1.647949367761611938e-01
-1.174625754356384277e+00
-1.262992620468139648e+00
-5.366305112838745117e-01
-5.103663206100463867e-01
1.072382807731628418e+00
3.345785439014434814e-01
6.130884885787963867e-01
8.984456062316894531e-01
6.338908672332763672e-01
1.355547785758972168e+00
-8.509711921215057373e-02
-3.765179514884948730e-01
-5.638302490115165710e-02
1.382879853248596191e+00
5.702631473541259766e-01
-2.091102115809917450e-02
1.136984586715698242e+00
1.224313974380493164e+00
1.865115642547607422e+00
4.941217899322509766e-01
-9.409697651863098145e-01
-7.528615593910217285e-01
-4.084187448024749756e-01
4.693348705768585205e-01
-4.921550676226615906e-02
4.237464629113674164e-03
8.734862804412841797e-01
3.231296837329864502e-01
1.877234697341918945e+00
1.550091803073883057e-01
-7.686609029769897461e-01
-6.486731171607971191e-01
-1.265212148427963257e-01
7.398772835731506348e-01
-1.444389224052429199e-01
1.017322912812232971e-01
6.857162117958068848e-01
2.909111678600311279e-01
1.403050899505615234e+00
-9.122733473777770996e-01
-1.818786621093750000e+00
-1.107955813407897949e+00
7.999468445777893066e-01
2.297083437442779541e-01
-6.204917430877685547e-01
7.890288233757019043e-01
3.843389451503753662e-01
1.419203162193298340e+00
9.351496398448944092e-02
-6.803749799728393555e-01
-1.136578917503356934e+00
-4.394417703151702881e-01
8.559321761131286621e-01
6.150548905134201050e-02
8.263532519340515137e-01
1.282223701477050781e+00
1.160545229911804199e+00
1.906377911567687988e+00
-3.948462903499603271e-01
-6.037028431892395020e-01
-4.870609939098358154e-01
3.082751929759979248e-01
5.955955386161804199e-01
-3.430951833724975586e-01
7.838229537010192871e-01
1.011826872825622559e+00
1.191010951995849609e+00
1.467250704765319824e+00
5.246711894869804382e-02
-8.513462543487548828e-02
-5.360033512115478516e-01
1.274928569793701172e+00
-1.185622960329055786e-01
6.473613977432250977e-01
1.340186357498168945e+00
1.655862808227539062e+00
2.328791141510009766e+00
1.572069644927978516e+00
1.991491168737411499e-01
-1.606017947196960449e-01
2.004984915256500244e-01
1.278996825218200684e+00
1.171849742531776428e-01
1.106425046920776367e+00
1.796065807342529297e+00
2.255958080291748047e+00
1.316468238830566406e+00
3.454932272434234619e-01
-1.375758498907089233e-01
-1.851909011602401733e-01
1.185710072517395020e+00
3.777115046977996826e-01
-5.206864476203918457e-01
1.457565784454345703e+00
1.190997362136840820e+00
2.375468254089355469e+00
9.141477346420288086e-01
2.091426253318786621e-01
-3.631082773208618164e-01
-2.662687599658966064e-01
9.987533092498779297e-01
8.924598246812820435e-02
4.691452980041503906e-01
1.501004338264465332e+00
1.440959930419921875e+00
2.409974098205566406e+00
1.140032410621643066e+00
1.109923124313354492e+00
5.262821912765502930e-01
3.051469624042510986e-01
8.133055567741394043e-01
-2.854470610618591309e-01
8.492698073387145996e-01
1.659159541130065918e+00
2.561251163482666016e+00
9.425046443939208984e-01
1.098652556538581848e-01
2.096359282732009888e-01
-3.718247413635253906e-01
3.984062671661376953e-01
-1.780906915664672852e-01
-1.350895464420318604e-01
1.157175302505493164e+00
7.010239362716674805e-01
1.455285072326660156e+00
1.068688631057739258e+00
3.277470767498016357e-01
-6.148335710167884827e-02
-1.292618811130523682e-01
6.922656893730163574e-01
-2.665763497352600098e-01
4.770374894142150879e-01
1.487184166908264160e+00
1.789129734039306641e+00
1.812204480171203613e+00
5.992377400398254395e-01
4.508193433284759521e-01
8.829338103532791138e-02
9.557127356529235840e-01
2.396506965160369873e-01
-6.541372537612915039e-01
9.654458165168762207e-01
1.964313030242919922e+00
2.128564596176147461e+00
1.157898664474487305e+00
1.343284606933593750e+00
2.509718537330627441e-01
4.924406409263610840e-01
4.643718004226684570e-01
-1.428168416023254395e-01
-2.694997489452362061e-01
2.514664828777313232e-01
5.651956796646118164e-01
2.060972929000854492e+00
-2.709198892116546631e-01
4.420140385627746582e-01
-4.149863719940185547e-01
-2.659085690975189209e-01
2.170192301273345947e-01
-8.074167966842651367e-01
-1.053071245551109314e-01
4.841193556785583496e-01
4.112786352634429932e-01
1.043879628181457520e+00
-9.287831187248229980e-01
-2.447458207607269287e-01
-7.254664897918701172e-01
1.821566224098205566e-01
-3.508409261703491211e-01
-7.001908421516418457e-01
-2.059431672096252441e-01
3.787231445312500000e-01
7.712739109992980957e-01
3.467433452606201172e-01
-1.026737928390502930e+00
-1.243996262550354004e+00
-1.612354397773742676e+00
2.834653668105602264e-02
-7.605682015419006348e-01
-6.493809819221496582e-01
-5.845839977264404297e-01
7.617779374122619629e-01
9.392977356910705566e-01
5.108467489480972290e-02
3.073674440383911133e-01
-5.598195195198059082e-01
1.616623401641845703e-01
-4.609826207160949707e-01
-1.584154129028320312e+00
-6.431669592857360840e-01
-7.011978626251220703e-01
8.765175938606262207e-01
5.477296710014343262e-01
-3.482551872730255127e-01
-1.393011063337326050e-01
-8.195114135742187500e-01
-3.206468001008033752e-02
-6.409003734588623047e-01
-6.494664549827575684e-01
-3.642817437648773193e-01
7.888953201472759247e-03
1.557137966156005859e+00
4.313406944274902344e-01
-5.802196860313415527e-01
9.240292012691497803e-02
-3.636131435632705688e-02
2.303966879844665527e-01
-9.104016423225402832e-01
-2.828680276870727539e-01
-5.962178707122802734e-01
8.950042724609375000e-01
4.390525817871093750e-01
-9.109516739845275879e-01
-2.038206607103347778e-01
-9.300810098648071289e-01
1.942014694213867188e-01
-5.906035304069519043e-01
-1.252890944480895996e+00
-5.644218325614929199e-01
-6.541998982429504395e-01
1.844196170568466187e-01
3.801471590995788574e-01
-1.784521490335464478e-01
4.177351891994476318e-01
-3.084280490875244141e-01
5.861836671829223633e-01
-6.798453330993652344e-01
-7.694454789161682129e-01
-4.143285453319549561e-01
-8.398124482482671738e-04
1.070262789726257324e+00
2.088588848710060120e-02
1.662684231996536255e-01
3.746886849403381348e-01
5.728424787521362305e-01
-1.645226478576660156e-01
-1.577960133552551270e+00
-8.967137336730957031e-01
-1.337404966354370117e+00
-5.741235613822937012e-02
8.205678313970565796e-02
1.081931591033935547e-01
-1.114057779312133789e+00
-6.201814413070678711e-01
1.439125537872314453e-01
-4.506825208663940430e-01
-8.749649524688720703e-01
-7.330331206321716309e-01
-8.054955005645751953e-01
7.124772667884826660e-01
-6.162106394767761230e-01
1.124000847339630127e-01
-7.387995719909667969e-01
-3.850027620792388916e-01
5.253361538052558899e-02
-1.070315718650817871e+00
-8.785054683685302734e-01
-6.054903864860534668e-01
3.000955469906330109e-02
1.694115102291107178e-01
-5.610988140106201172e-01
-2.794966399669647217e-01
2.240179479122161865e-02
8.964776992797851562e-01
-3.523108065128326416e-01
-1.319114208221435547e+00
-1.178941726684570312e+00
-1.068895936012268066e+00
1.401345729827880859e-01
1.160434722900390625e+00
2.248437553644180298e-01
-1.315289586782455444e-01
2.641214132308959961e-01
4.361810088157653809e-01
-6.011280417442321777e-01
-1.094946861267089844e+00
-1.226974010467529297e+00
-4.735850691795349121e-01
4.148504436016082764e-01
-3.809246420860290527e-01
-1.230813622474670410e+00
-1.212642073631286621e+00
1.960721909999847412e-01
-2.963914275169372559e-01
-2.169199228286743164e+00
-1.674117684364318848e+00
-1.823449373245239258e+00
-1.116550207138061523e+00
-8.463179469108581543e-01
-1.023188352584838867e+00
-6.828548908233642578e-01
-1.016188025474548340e+00
-2.510705292224884033e-01
-1.287581682205200195e+00
-1.702019095420837402e+00
-1.454539775848388672e+00
-1.473952651023864746e+00
-2.378656715154647827e-02
-8.220627307891845703e-01
-2.851359248161315918e-01
-6.206915378570556641e-01
7.717295736074447632e-02
4.523382484912872314e-01
-9.578113555908203125e-01
-1.247316837310791016e+00
-1.239626526832580566e+00
-4.834271073341369629e-01
3.421007394790649414e-01
6.381189823150634766e-02
1.616237908601760864e-01
1.140440925955772400e-01
1.050443530082702637e+00
-2.206117212772369385e-01
-1.217908740043640137e+00
-2.205692291259765625e+00
-2.314956426620483398e+00
-7.788543701171875000e-01
-5.838787555694580078e-01
-8.316650390625000000e-01
-4.141544699668884277e-01
-6.265556812286376953e-01
7.341778874397277832e-01
-5.774658322334289551e-01
-1.535346269607543945e+00
-2.010152816772460938e+00
-1.395034074783325195e+00
-9.545544981956481934e-01
-6.603986620903015137e-01
-8.219616115093231201e-02
-1.910766512155532837e-01
9.114127159118652344e-01
2.246586531400680542e-01
-1.233789205551147461e+00
-7.117034196853637695e-01
-1.469114422798156738e+00
-2.954491078853607178e-01
3.274701237678527832e-01
3.906981647014617920e-01
5.027434974908828735e-02
2.973972260951995850e-01
4.963029623031616211e-01
-3.057765364646911621e-01
-6.635830402374267578e-01
-6.244146823883056641e-01
-3.096796572208404541e-01
4.932350516319274902e-01
-3.353165090084075928e-01
4.268475770950317383e-01
3.311319351196289062e-01
5.583493709564208984e-01
1.225211381912231445e+00
-8.161674141883850098e-01
-2.740894854068756104e-01
-9.363771080970764160e-01
-5.618006587028503418e-01
-7.951971888542175293e-01
-8.035292029380798340e-01
2.954341769218444824e-01
5.979675650596618652e-01
1.308697700500488281e+00
2.570426762104034424e-01
-3.231043815612792969e-01
-8.819590210914611816e-01
-1.335904598236083984e+00
-2.801272571086883545e-01
-3.433687984943389893e-02
1.811078041791915894e-01
4.379019141197204590e-01
1.025672554969787598e+00
6.477432847023010254e-01
7.586464285850524902e-02
-6.334854364395141602e-01
-1.448919892311096191e+00
-4.627066254615783691e-01
2.889614999294281006e-01
-5.647947788238525391e-01
5.033077597618103027e-01
2.298584431409835815e-01
1.204162478446960449e+00
4.153110384941101074e-01
-7.689231634140014648e-01
-2.615696489810943604e-01
-8.240501284599304199e-01
-1.752782464027404785e-01
2.184360325336456299e-01
3.195267915725708008e-01
1.418882608413696289e+00
1.078287005424499512e+00
1.345322728157043457e+00
3.446625173091888428e-01
6.324306875467300415e-02
-5.341493487358093262e-01
-1.057865738868713379e+00
7.494288086891174316e-01
-6.495957821607589722e-02
3.098997473716735840e-01
7.489212751388549805e-01
1.039112687110900879e+00
9.460978507995605469e-01
6.393962353467941284e-02
2.170641720294952393e-01
-7.860642075538635254e-01
-3.580870926380157471e-01
-4.662323743104934692e-02
-9.327298402786254883e-01
-5.163405537605285645e-01
2.150651365518569946e-01
9.198495745658874512e-01
-3.380790948867797852e-01
-7.058529257774353027e-01
-1.172232985496520996e+00
-1.855597376823425293e+00
-9.451318383216857910e-01
-3.440493941307067871e-01
-5.769894719123840332e-01
-3.286903798580169678e-01
-1.381592452526092529e-01
8.158216476440429688e-01
-2.523092627525329590e-01
-6.052457690238952637e-01
-1.096743941307067871e+00
-8.765902519226074219e-01
-3.099722266197204590e-01
-1.970042288303375244e-01
-1.537808626890182495e-01
6.599074006080627441e-01
1.391262054443359375e+00
2.771483957767486572e-01
-2.546178698539733887e-01
-3.378697931766510010e-01
-1.320504069328308105e+00
-8.992341160774230957e-02
-5.213890075683593750e-01
-1.053569316864013672e+00
-4.831973090767860413e-02
5.132085084915161133e-01
8.039780259132385254e-01
1.085337325930595398e-01
2.161299586296081543e-01
-1.516850590705871582e-01
-8.285639286041259766e-01
-5.826629400253295898e-01
-9.082448482513427734e-01
-8.089201450347900391e-01
-2.294138669967651367e-01
1.066307306289672852e+00
8.567875623703002930e-01
-1.487773209810256958e-01
8.706397414207458496e-01
-6.644010543823242188e-01
-3.897295296192169189e-01
-3.757378458976745605e-01
-3.453033566474914551e-01
3.789486885070800781e-01
8.537663817405700684e-01
1.570991635322570801e+00
4.271636009216308594e-01
4.241849184036254883e-01
1.876034140586853027e-01
-1.414467245340347290e-01
-1.411260962486267090e-01
5.985270142555236816e-01
4.706085622310638428e-01
7.365317344665527344e-01
1.724995493888854980e+00
1.048107385635375977e+00
3.544634878635406494e-01
3.584192991256713867e-01
4.575657844543457031e-02
-2.827866747975349426e-02
2.870103120803833008e-01
2.603834308683872223e-02
-2.549691200256347656e-01
5.188615322113037109e-01
1.970959305763244629e+00
5.045737624168395996e-01
1.179590299725532532e-01
2.813872694969177246e-01
1.146852672100067139e-01
3.670089840888977051e-01
-3.656532168388366699e-01
-4.936591684818267822e-01
-3.403221666812896729e-01
3.027443885803222656e-01
1.063212156295776367e+00
4.303760230541229248e-01
2.850910127162933350e-01
8.541215658187866211e-01
-2.053961157798767090e-02
8.740069270133972168e-01
-2.349749654531478882e-01
-2.862045466899871826e-01
2.033822238445281982e-01
1.363296389579772949e+00
1.401382684707641602e+00
6.959135830402374268e-02
8.315193653106689453e-01
5.762323141098022461e-01
5.137421488761901855e-01
2.150849550962448120e-01
-1.162558794021606445e+00
2.062318623065948486e-01
1.946005076169967651e-01
2.326507091522216797e+00
3.533141911029815674e-01
7.272372245788574219e-01
6.267006993293762207e-01
3.702731132507324219e-01
2.169115394353866577e-01
2.915317118167877197e-01
4.849392175674438477e-01
3.658432662487030029e-01
1.060239076614379883e+00
1.923882126808166504e+00
7.159717679023742676e-01
7.881150245666503906e-01
9.140958189964294434e-01
1.131151318550109863e+00
6.261178851127624512e-01
5.202458798885345459e-02
-2.339547425508499146e-01
4.120186567306518555e-01
1.638707637786865234e+00
6.622052788734436035e-01
2.642011046409606934e-01
3.656554818153381348e-01
7.332354784011840820e-01
9.409651160240173340e-01
-1.516389995813369751e-01
-9.134668856859207153e-02
-1.706587374210357666e-01
3.415151536464691162e-01
1.341714262962341309e+00
2.371431291103363037e-01
6.741752624511718750e-01
5.425843596458435059e-01
1.163541793823242188e+00
1.542429804801940918e+00
-2.924680411815643311e-01
-5.035785436630249023e-01
-4.241610318422317505e-02
2.413400262594223022e-02
1.540369153022766113e+00
-1.421651989221572876e-01
8.380554318428039551e-01
3.081324100494384766e-01
4.165833294391632080e-01
7.528259605169296265e-02
-1.023041844367980957e+00
-5.640084147453308105e-01
5.866456776857376099e-02
1.330849766731262207e+00
4.354179799556732178e-01
1.247439607977867126e-01
7.664568424224853516e-01
9.620231986045837402e-01
1.078218340873718262e+00
-1.638748794794082642e-01
-8.006115444004535675e-03
-4.204409569501876831e-02
-2.630397304892539978e-02
1.082023978233337402e+00
4.621070027351379395e-01
1.093088030815124512e+00
5.288195610046386719e-01
1.008779048919677734e+00
7.663787603378295898e-01
-6.119673252105712891e-01
-2.671782374382019043e-01
-3.310470581054687500e-01
5.811780691146850586e-01
3.085240721702575684e-01
-5.193226337432861328e-01
9.586355090141296387e-02
-5.286045074462890625e-01
-7.424688339233398438e-02
-6.126324534416198730e-01
-1.033970952033996582e+00
-1.818635463714599609e+00
-1.035936951637268066e+00
-7.153100799769163132e-03
-7.481461018323898315e-02
-2.998735010623931885e-01
-1.545930188149213791e-02
-3.738977909088134766e-01
4.800892174243927002e-01
-1.409227967262268066e+00
-1.543783187866210938e+00
-1.522403836250305176e+00
-6.619181036949157715e-01
9.298505783081054688e-01
-2.651993930339813232e-01
2.747691571712493896e-01
4.510387033224105835e-02
7.478166222572326660e-01
3.931646943092346191e-01
-1.484666824340820312e+00
-1.046737194061279297e+00
-1.257663965225219727e+00
-5.164280533790588379e-02
-3.608114719390869141e-01
-9.135384112596511841e-02
4.162995219230651855e-01
2.083648890256881714e-01
9.282623529434204102e-01
-3.767257332801818848e-01
-8.244936466217041016e-01
-1.548220157623291016e+00
-6.178056001663208008e-01
-2.036031335592269897e-02
-1.373245418071746826e-01
1.658879071474075317e-01
-5.924783647060394287e-02
4.706085324287414551e-01
9.707729220390319824e-01
-3.654884994029998779e-01
-1.204765439033508301e+00
-2.022386074066162109e+00
5.739726871252059937e-02
2.187555097043514252e-02
-7.294035553932189941e-01
-1.102162301540374756e-01
5.322241187095642090e-01
1.041753768920898438e+00
4.592621326446533203e-02
-1.090492725372314453e+00
-1.642186045646667480e+00
-1.183997869491577148e+00
1.583624072372913361e-02
-2.171609848737716675e-01
-2.468644380569458008e-01
-1.101237908005714417e-02
-4.102553427219390869e-01
9.087054133415222168e-01
-2.589200139045715332e-01
-1.818809747695922852e+00
-1.833861947059631348e+00
-7.604624629020690918e-01
6.348450183868408203e-01
-4.882262647151947021e-01
7.380096316337585449e-01
3.417270481586456299e-01
1.111798405647277832e+00
7.591900825500488281e-01
-8.186477422714233398e-01
-1.713296532630920410e+00
-1.990327119827270508e+00
-4.767259955406188965e-02
-4.750630259513854980e-01
-8.559854030609130859e-01
1.615247726440429688e-01
-2.485683709383010864e-01
1.949205696582794189e-01
-3.022589981555938721e-01
-1.202490568161010742e+00
-1.428769826889038086e+00
-1.955261826515197754e+00
-3.084888458251953125e-01
-6.964355111122131348e-01
7.447957526892423630e-03
-6.875553131103515625e-01
1.071698367595672607e-01
2.581797540187835693e-01
-3.170812427997589111e-01
-1.640304684638977051e+00
-2.317382812500000000e+00
-5.077549815177917480e-01
-1.483966559171676636e-01
-8.738657236099243164e-01
-1.763506233692169189e-01
-6.661789417266845703e-01
1.631141304969787598e-01
-3.771433234214782715e-01
-1.501973867416381836e+00
-1.151932954788208008e+00
-2.049092054367065430e+00
-3.714249432086944580e-01
-6.661169528961181641e-01
-1.084549427032470703e+00
-2.266692966222763062e-01
-5.613495111465454102e-01
5.074740648269653320e-01
-3.844586908817291260e-01
-1.096437454223632812e+00
-1.239552855491638184e+00
-5.489696264266967773e-01
3.987565338611602783e-01
-6.872915625572204590e-01
-1.161680147051811218e-01
-6.781200170516967773e-01
3.266033530235290527e-01
4.070143103599548340e-01
-5.814347863197326660e-01
-5.386756658554077148e-01
-1.104351401329040527e+00
-1.199698597192764282e-01
-4.084712266921997070e-01
-9.150036573410034180e-01
-5.830753967165946960e-02
1.391573995351791382e-01
6.889505386352539062e-01
-5.682880803942680359e-02
5.542377382516860962e-02
-1.268728017807006836e+00
-1.427625536918640137e+00
1.832716763019561768e-01
-4.862477481365203857e-01
1.941184401512145996e-01
-2.029265910387039185e-01
-3.974961042404174805e-01
5.704247951507568359e-01
-1.328595638275146484e+00
-6.443808674812316895e-01
-1.544993638992309570e+00
-7.446060180664062500e-01
-1.153354868292808533e-01
-1.015722155570983887e+00
-6.326713562011718750e-01
-4.646064043045043945e-01
1.355861127376556396e-01
-1.677715301513671875e+00
-4.374244213104248047e-01
-5.908930301666259766e-01
-1.328186631202697754e+00
-6.598345637321472168e-01
-8.827801942825317383e-01
-1.074658036231994629e+00
-4.741135835647583008e-01
-3.298047557473182678e-02
1.282968997955322266e+00
-1.056636422872543335e-01
-3.799122571945190430e-01
-8.964807391166687012e-01
-1.261811494827270508e+00
3.632144629955291748e-01
-1.044696569442749023e+00
-8.950480222702026367e-01
-4.898225665092468262e-01
4.596900343894958496e-01
6.562321186065673828e-01
-6.067722439765930176e-01
-9.404327273368835449e-01
-1.402655959129333496e+00
-1.143907532095909119e-01
-5.868881940841674805e-01
-1.098162770271301270e+00
-4.052926301956176758e-01
-3.122394680976867676e-01
-9.750768542289733887e-02
-1.910585910081863403e-03
-1.023749351501464844e+00
-1.476048350334167480e+00
-1.694091558456420898e+00
-7.865310907363891602e-01
-1.126868605613708496e+00
-7.516072988510131836e-01
-1.099626421928405762e+00
-1.993837803602218628e-01
2.712098956108093262e-01
-1.238697648048400879e+00
-4.862398505210876465e-01
-1.377913594245910645e+00
-1.159672617912292480e+00
-4.100558459758758545e-01
-1.334467768669128418e+00
-5.189984440803527832e-01
-1.018652200698852539e+00
5.360217690467834473e-01
-7.562950253486633301e-01
-5.699943900108337402e-01
1.833439320325851440e-01
-4.918799400329589844e-01
7.199942320585250854e-02
-6.847485899925231934e-01
-8.705087900161743164e-01
-9.739165306091308594e-01
-1.925855726003646851e-01
1.206900596618652344e+00
6.986054182052612305e-01
3.295660614967346191e-01
-8.798010647296905518e-02
-6.092517971992492676e-01
4.809788167476654053e-01
-1.017707824707031250e+00
-6.654543876647949219e-01
-3.344751298427581787e-01
3.073726594448089600e-01
4.614366888999938965e-01
-8.612709045410156250e-01
-3.646074831485748291e-01
-4.968591928482055664e-01
-4.757986217737197876e-02
-8.500626683235168457e-01
-1.383702635765075684e+00
-3.494524061679840088e-01
-6.412979364395141602e-01
5.318965315818786621e-01
-1.600410491228103638e-01
8.208371698856353760e-02
1.160594075918197632e-01
-1.554359588772058487e-02
2.891681790351867676e-01
-6.717453598976135254e-01
-3.906730934977531433e-02
-5.493041276931762695e-01
3.813081979751586914e-01
1.814875125885009766e+00
3.711037039756774902e-01
6.614723801612854004e-01
7.058787941932678223e-01
8.070909380912780762e-01
2.244055718183517456e-01
-7.890661954879760742e-01
-5.091741681098937988e-01
-1.250650286674499512e+00
4.703975319862365723e-01
-6.732331123203039169e-03
2.892431989312171936e-02
7.512009888887405396e-02
8.014663308858871460e-02
2.904087305068969727e-01
-8.689946532249450684e-01
-1.611616373062133789e+00
-8.073328137397766113e-01
-8.586549162864685059e-01
9.321354031562805176e-01
-2.417131960391998291e-01
7.150817513465881348e-01
-7.028582692146301270e-01
-3.094398416578769684e-02
4.965975284576416016e-01
-9.970991611480712891e-01
-6.861096620559692383e-01
-5.507048964500427246e-01
-2.402730584144592285e-01
1.523022055625915527e+00
4.155864119529724121e-01
-2.995632588863372803e-01
-1.001829862594604492e+00
3.383077383041381836e-01
-5.325949788093566895e-01
-1.478733420372009277e+00
-4.338954687118530273e-01
-8.816897273063659668e-01
2.561734914779663086e-01
3.014428317546844482e-01
-3.583582341670989990e-01
-2.301618307828903198e-01
3.227403163909912109e-01
1.247962936758995056e-01
-6.553820371627807617e-01
-1.176129221916198730e+00
-1.449266791343688965e+00
-1.285557031631469727e+00
8.467570878565311432e-03
-9.237452149391174316e-01
-5.055792331695556641e-01
-5.690418481826782227e-01
4.856395125389099121e-01
9.723031520843505859e-02
-1.213188529014587402e+00
-7.015687227249145508e-01
-1.399894595146179199e+00
-8.513578772544860840e-01
-1.044443368911743164e+00
-5.941517353057861328e-01
2.038097381591796875e-01
-3.935292363166809082e-01
5.631570219993591309e-01
-6.385342478752136230e-01
-1.389076232910156250e+00
-6.163033843040466309e-01
-6.952035427093505859e-01
7.255039811134338379e-01
7.849019169807434082e-01
8.306003212928771973e-01
2.579262554645538330e-01
3.483940958976745605e-01
7.267436385154724121e-01
-7.434478998184204102e-01
-5.215954184532165527e-01
-2.398301213979721069e-01
5.082637071609497070e-01
1.120831489562988281e+00
4.912794232368469238e-01
1.266295433044433594e+00
2.249222993850708008e-01
2.269890785217285156e+00
-3.368251770734786987e-02
-7.676509022712707520e-01
-2.023213356733322144e-01
-7.513935118913650513e-02
4.204208552837371826e-01
1.550668925046920776e-01
4.067815542221069336e-01
9.850219488143920898e-01
8.050436377525329590e-01
1.398761630058288574e+00
-3.729063319042325020e-03
-3.159360289573669434e-01
-4.494905471801757812e-01
-9.447423368692398071e-02
8.913471698760986328e-01
3.946841657161712646e-01
7.928432822227478027e-01
1.309102654457092285e+00
1.306256651878356934e+00
9.781762957572937012e-01
-4.957227110862731934e-01
4.761178195476531982e-01
-1.774393916130065918e-01
1.207781910896301270e+00
1.128121372312307358e-02
-2.319488674402236938e-01
9.249967932701110840e-01
7.092661261558532715e-01
1.473459005355834961e+00
8.584073185920715332e-02
-6.959949135780334473e-01
-3.982988595962524414e-01
7.352664321660995483e-02
1.324562191963195801e+00
3.344704508781433105e-01
1.196926951408386230e+00
8.894686698913574219e-01
1.214495301246643066e+00
1.436183929443359375e+00
-3.923888206481933594e-01
1.397603191435337067e-02
-4.489655196666717529e-01
1.684618890285491943e-01
-7.498910278081893921e-02
4.137428402900695801e-01
1.175550580024719238e+00
1.110095024108886719e+00
2.165253877639770508e+00
4.276287257671356201e-01
-6.544181704521179199e-01
-1.054762210696935654e-02
-5.873757004737854004e-01
3.106366693973541260e-01
4.956041872501373291e-01
-1.191402524709701538e-01
1.508610486984252930e+00
1.815890073776245117e+00
1.097194790840148926e+00
2.413702458143234253e-01
6.073001399636268616e-02
-4.237740300595760345e-03
-5.133442282676696777e-01
8.758277893066406250e-01
-7.776609063148498535e-01
5.539564490318298340e-01
5.821889638900756836e-01
1.971384644508361816e+00
9.127883315086364746e-01
-6.079000830650329590e-01
1.995292752981185913e-01
-1.107738971710205078e+00
2.377742826938629150e-01
2.585952281951904297e-01
-6.869376450777053833e-02
1.817670822143554688e+00
8.317208886146545410e-01
1.219530463218688965e+00
-5.518212914466857910e-02
-2.944881916046142578e-01
-9.228765219449996948e-02
-8.913367986679077148e-01
3.121009469032287598e-01
-2.017188370227813721e-01
2.129358351230621338e-01
1.079692602157592773e+00
8.366933465003967285e-01
1.232317566871643066e+00
-2.560735642910003662e-01
-1.116646360605955124e-02
-9.727880358695983887e-01
-6.161910891532897949e-01
3.385853767395019531e-01
-6.262127757072448730e-01
-1.043453440070152283e-01
1.688406914472579956e-01
2.076662302017211914e+00
1.325980573892593384e-01
-5.853363275527954102e-01
-3.785489499568939209e-01
-8.977015614509582520e-01
-8.731454014778137207e-01
-3.085579574108123779e-01
-7.065318822860717773e-01
1.281717419624328613e-01
4.719764590263366699e-01
1.279701113700866699e+00
-2.040036916732788086e-01
-2.124512493610382080e-01
-5.179227590560913086e-01
-9.536307454109191895e-01
2.753881216049194336e-01
-6.469132304191589355e-01
-7.711738944053649902e-01
8.926104307174682617e-01
8.225332498550415039e-01
7.920845746994018555e-01
-5.129225850105285645e-01
3.601084649562835693e-01
-4.201914668083190918e-01
3.288826718926429749e-02
-2.412104457616806030e-01
-1.077059149742126465e+00
1.635100394487380981e-01
6.701713800430297852e-01
1.168027877807617188e+00
-9.706830978393554688e-02
-2.895517349243164062e-01
-3.935174942016601562e-01
-1.267729401588439941e+00
-9.012974500656127930e-01
-1.335525989532470703e+00
-4.302502572536468506e-01
-2.622348368167877197e-01
2.184234261512756348e-01
1.601081252098083496e+00
-6.693270802497863770e-01
3.047414422035217285e-01
-5.340972542762756348e-01
-4.263178408145904541e-01
-1.083314299583435059e+00
-1.312663435935974121e+00
-2.159819155931472778e-01
4.530461132526397705e-02
1.489449620246887207e+00
3.694372475147247314e-01
-9.423941373825073242e-01
6.507139801979064941e-01
-4.897121787071228027e-01
-6.585216522216796875e-01
-1.924600601196289062e-01
-6.299878954887390137e-01
-4.755760729312896729e-01
1.189110994338989258e+00
8.927069306373596191e-01
-9.168202430009841919e-02
9.034938365221023560e-02
2.255162745714187622e-01
-6.942217350006103516e-01
3.266020417213439941e-01
-6.545130610466003418e-01
-2.749222517013549805e-01
-1.619964465498924255e-02
9.868205189704895020e-01
1.036568880081176758e+00
-7.259740233421325684e-01
9.586610794067382812e-01
-2.841743826866149902e-01
-3.071055412292480469e-01
-1.246993303298950195e+00
-5.664066672325134277e-01
5.017697438597679138e-02
4.434538185596466064e-01
1.265220880508422852e+00
1.297626197338104248e-01
-9.753496944904327393e-02
6.716991066932678223e-01
4.561635851860046387e-02
4.517498314380645752e-01
-5.921394824981689453e-01
-7.093577384948730469e-01
-2.450883984565734863e-01
2.698625326156616211e-01
9.448681473731994629e-01
-4.117429554462432861e-01
2.345146536827087402e-01
-2.390439659357070923e-01
-5.737861394882202148e-01
-2.450861334800720215e-01
-1.000223636627197266e+00
-7.273858785629272461e-01
-9.642609357833862305e-01
5.826020240783691406e-01
-1.097026020288467407e-01
-9.155282378196716309e-01
-2.099622189998626709e-01
-6.257907152175903320e-01
-4.607472717761993408e-01
-1.202576875686645508e+00
-1.383802890777587891e+00
-6.254694461822509766e-01
-6.460347175598144531e-01
6.976419687271118164e-01
-3.228337466716766357e-01
-6.548700928688049316e-01
-3.155683875083923340e-01
-7.154583334922790527e-01
-8.086045384407043457e-01
-1.862720966339111328e+00
-8.149937391281127930e-01
-1.076891064643859863e+00
2.559857964515686035e-01
7.689644098281860352e-01
-8.892831802368164062e-01
5.792003870010375977e-01
-1.200641319155693054e-01
-2.124327607452869415e-02
-3.690607547760009766e-01
-1.476447820663452148e+00
-9.870107173919677734e-01
-1.165282011032104492e+00
5.546960830688476562e-01
-3.042267262935638428e-01
-2.640396356582641602e-01
3.556583821773529053e-01
-3.764817714691162109e-01
-2.229291051626205444e-01
-1.140831708908081055e+00
-1.715062618255615234e+00
-6.537837386131286621e-01
-4.935141205787658691e-01
8.531435132026672363e-01
-7.390030622482299805e-01
1.119693741202354431e-01
-6.098834276199340820e-01
-2.080318331718444824e-01
-1.025362253189086914e+00
-1.763388633728027344e+00
-3.847243189811706543e-01
-1.295509457588195801e+00
1.022954344749450684e+00
1.149393916130065918e-01
-4.180288016796112061e-01
4.624122679233551025e-01
6.842096894979476929e-02
-3.061544895172119141e-01
-4.327945411205291748e-01
-1.033827185630798340e+00
-6.019215583801269531e-01
-6.684082746505737305e-01
5.175870060920715332e-01
-2.594304271042346954e-02
-8.805748075246810913e-02
2.243552058935165405e-01
6.478632688522338867e-01
5.263524055480957031e-01
-8.436740040779113770e-01
-7.269986867904663086e-01
-9.842715263366699219e-01
-1.983443647623062134e-01
6.452687978744506836e-01
-7.905701994895935059e-01
5.432609915733337402e-01
-9.467071294784545898e-02
4.525764882564544678e-01
-1.220362782478332520e+00
-1.559331536293029785e+00
-9.366337060928344727e-01
-8.821633458137512207e-01
5.025783777236938477e-01
-1.087577342987060547e-01
-4.640881717205047607e-01
7.519960999488830566e-01
-6.969099640846252441e-01
4.590300917625427246e-01
-4.542270898818969727e-01
-1.710574626922607422e+00
-1.104261755943298340e+00
-6.194253563880920410e-01
8.641893267631530762e-01
-3.306272029876708984e-01
4.319243729114532471e-01
-1.719353049993515015e-01
2.352212071418762207e-01
3.025932312011718750e-01
-1.288465261459350586e+00
-5.865226387977600098e-01
-7.738926410675048828e-01
7.597750425338745117e-01
3.764499723911285400e-02
-2.481659799814224243e-01
2.680611014366149902e-01
-1.556050181388854980e-01
6.761364936828613281e-01
-3.772263601422309875e-02
-8.882951140403747559e-01
-1.491042137145996094e+00
-1.086887121200561523e+00
3.242983818054199219e-01
-1.479402929544448853e-01
-8.734752237796783447e-02
9.177592992782592773e-01
4.393885433673858643e-01
1.165317773818969727e+00
-4.022019207477569580e-01
-9.777156710624694824e-01
-1.771551728248596191e+00
-4.697073698043823242e-01
4.538115561008453369e-01
-5.700566172599792480e-01
5.132622122764587402e-01
1.031712517142295837e-01
-8.741175383329391479e-02
5.038754940032958984e-01
-5.992850661277770996e-01
-2.070635557174682617e+00
-1.531211853027343750e+00
-3.707113862037658691e-02
-4.500328898429870605e-01
-7.565177679061889648e-01
1.368974000215530396e-01
-3.709782063961029053e-01
-6.397276651114225388e-03
-1.221000075340270996e+00
-1.519713044166564941e+00
-1.756010055541992188e+00
-1.296380519866943359e+00
2.824710905551910400e-01
-7.999244332313537598e-01
1.454318165779113770e-01
-7.319813370704650879e-01
-2.777752876281738281e-01
5.982468724250793457e-01
-1.143089175224304199e+00
-1.871195197105407715e+00
-1.826449990272521973e+00
-2.138029597699642181e-02
-2.654403448104858398e-01
-8.884237408638000488e-01
2.117692679166793823e-01
-3.571976423263549805e-01
4.297826886177062988e-01
-4.323974251747131348e-01
-1.407110571861267090e+00
-1.515362620353698730e+00
-1.682978034019470215e+00
-2.874639630317687988e-02
-7.027177214622497559e-01
-6.511476635932922363e-01
-5.751910060644149780e-02
1.507748216390609741e-01
-4.910598695278167725e-02
-2.556695938110351562e-01
-6.289794445037841797e-01
-1.228768110275268555e+00
-3.121498227119445801e-02
4.500198960304260254e-01
-9.171336293220520020e-01
3.929551839828491211e-01
-1.966248005628585815e-01
1.261732131242752075e-01
-3.249759972095489502e-01
-6.506678462028503418e-01
-7.490547299385070801e-01
-1.223934173583984375e+00
2.865057885646820068e-01
-2.197582423686981201e-01
-3.451806008815765381e-01
1.104566574096679688e+00
5.929737538099288940e-02
7.309278845787048340e-01
5.167310833930969238e-01
-1.253279000520706177e-01
-8.731229901313781738e-01
-6.056329011917114258e-01
3.878115117549896240e-01
-6.224777102470397949e-01
3.092388510704040527e-01
9.223213791847229004e-01
1.254292368888854980e+00
1.107584953308105469e+00
1.877367794513702393e-01
7.961180061101913452e-02
-8.766102790832519531e-01
-4.510678648948669434e-01
-2.167789936065673828e-01
-6.208595037460327148e-01
3.085892498493194580e-01
6.203459501266479492e-01
1.569450616836547852e+00
2.360885739326477051e-01
1.623650826513767242e-02
-6.122977286577224731e-02
-4.947663545608520508e-01
8.845211938023567200e-03
-2.829552292823791504e-01
-6.005373224616050720e-02
1.953724175691604614e-01
2.986889183521270752e-01
2.162536859512329102e+00
3.358157575130462646e-01
-2.100238576531410217e-02
-8.214582204818725586e-01
-4.654236733913421631e-01
4.672286808490753174e-01
-6.768230795860290527e-01
7.200763225555419922e-01
9.300482869148254395e-01
1.352854251861572266e+00
7.750319242477416992e-01
-2.357384562492370605e-01
2.727975845336914062e-01
-5.879103541374206543e-01
3.294848799705505371e-01
-1.973293572664260864e-01
-4.738729894161224365e-01
5.829612016677856445e-01
8.510285615921020508e-01
1.689288735389709473e+00
9.491562843322753906e-01
6.580547094345092773e-01
2.434779405593872070e-01
-1.878982037305831909e-01
6.608629226684570312e-01
-4.083658158779144287e-01
4.102711975574493408e-01
5.370607376098632812e-01
1.339665532112121582e+00
1.304436445236206055e+00
-1.041198596358299255e-01
1.759225726127624512e+00
3.089806139469146729e-01
5.836650729179382324e-01
5.477890372276306152e-02
-7.032844424247741699e-01
6.001172065734863281e-01
5.593875050544738770e-01
1.794222950935363770e+00
1.090314865112304688e+00
2.694868445396423340e-01
8.258922696113586426e-01
-2.249128371477127075e-01
2.243298292160034180e-01
-5.027842521667480469e-01
-2.639006376266479492e-01
3.148188292980194092e-01
1.094280600547790527e+00
2.002997875213623047e+00
1.817996352910995483e-01
2.406712770462036133e-01
-1.923649013042449951e-01
5.536729469895362854e-02
4.176444113254547119e-01
-7.878004908561706543e-01
-5.355576798319816589e-02
1.201537176966667175e-01
1.394978523254394531e+00
1.240635395050048828e+00
5.329412817955017090e-01
1.161711931228637695e+00
3.052101731300354004e-01
8.559069633483886719e-01
-3.831258714199066162e-01
-4.120318889617919922e-01
3.420310020446777344e-01
6.209597587585449219e-01
1.546394824981689453e+00
5.475770235061645508e-01
6.011430025100708008e-01
1.002301812171936035e+00
1.738189011812210083e-01
9.623773694038391113e-01
-5.069408416748046875e-01
2.155833393335342407e-01
-2.873647771775722504e-02
6.309112310409545898e-01
1.732860684394836426e+00
3.883672654628753662e-01
6.263476014137268066e-01
6.145550012588500977e-01
1.217189908027648926e+00
-3.684644773602485657e-02
-4.522841572761535645e-01
6.279180049896240234e-01
-3.427297994494438171e-02
1.359264612197875977e+00
9.212955832481384277e-01
7.084064483642578125e-01
6.137403249740600586e-01
-3.152240812778472900e-01
2.958842515945434570e-01
-6.350903511047363281e-01
-6.637288928031921387e-01
-5.424821376800537109e-01
1.836344003677368164e-01
1.920418620109558105e+00
2.352240532636642456e-01
6.213549971580505371e-01
6.650392413139343262e-01
2.833716273307800293e-01
3.084230720996856689e-01
-9.783335924148559570e-01
-1.355443596839904785e-01
-7.334334254264831543e-01
9.075598120689392090e-01
9.706619381904602051e-01
2.098863273859024048e-01
6.263545155525207520e-01
1.107369184494018555e+00
9.283270239830017090e-01
-3.454966843128204346e-01
-6.632403135299682617e-01
2.462759613990783691e-01
-3.221178352832794189e-01
1.422643303871154785e+00
2.774987220764160156e-01
4.687685668468475342e-01
4.683452844619750977e-01
7.562815546989440918e-01
6.422193050384521484e-01
-8.419688940048217773e-01
-1.686301231384277344e-01
-1.265040934085845947e-01
2.365588545799255371e-01
1.481805443763732910e+00
4.589475095272064209e-01
1.004172801971435547e+00
4.618218243122100830e-01
1.076295137405395508e+00
7.813030481338500977e-02
-9.173431992530822754e-01
9.191676229238510132e-02
-4.647317826747894287e-01
9.214419722557067871e-01
6.938288211822509766e-01
1.377957165241241455e-01
3.093209862709045410e-01
4.256978332996368408e-01
6.052688360214233398e-01
-6.763722896575927734e-01
-8.692924380302429199e-01
-2.867668569087982178e-01
-4.859018921852111816e-01
1.128461956977844238e+00
1.023854494094848633e+00
3.987367749214172363e-01
3.971072733402252197e-01
1.132839083671569824e+00
5.702414512634277344e-01
-7.177715301513671875e-01
-1.088282227516174316e+00
-1.053383588790893555e+00
-2.571910619735717773e-01
2.221232801675796509e-01
-2.656754851341247559e-01
-1.014890335500240326e-02
-6.842812895774841309e-01
8.464478850364685059e-01
-7.291435599327087402e-01
-1.535800457000732422e+00
-1.164933085441589355e+00
-1.246850132942199707e+00
-2.852154374122619629e-01
-4.294098615646362305e-01
-1.039151430130004883e+00
-4.801477491855621338e-01
-1.083350539207458496e+00
4.859563708305358887e-01
-1.305898189544677734e+00
-8.836045861244201660e-01
-1.126486778259277344e+00
-1.035384654998779297e+00
3.154837191104888916e-01
-2.087349295616149902e-01
-3.407419919967651367e-01
-7.467868924140930176e-02
7.249347567558288574e-01
2.389014884829521179e-02
-1.378668785095214844e+00
-9.585692882537841797e-01
-1.614786148071289062e+00
-6.063116788864135742e-01
-4.277103543281555176e-01
-4.276626110076904297e-01
-1.852198392152786255e-01
-5.293809771537780762e-01
5.819284915924072266e-01
-7.284273505210876465e-01
-8.412839770317077637e-01
-1.271435856819152832e+00
-1.513935565948486328e+00
-7.416764497756958008e-01
-1.194877862930297852e+00
-1.900393515825271606e-01
8.426355570554733276e-02
7.805101871490478516e-01
6.284739375114440918e-01
-8.619744181632995605e-01
-8.762647509574890137e-01
-2.244720458984375000e+00
-8.344380855560302734e-01
-1.527792692184448242e+00
-8.859161734580993652e-01
-2.524502575397491455e-01
-9.727193415164947510e-02
3.473346233367919922e-01
-2.447947561740875244e-01
-9.750031828880310059e-01
-9.012948274612426758e-01
-1.305217742919921875e+00
-4.165135622024536133e-01
-2.198657244443893433e-01
-2.486480027437210083e-01
-3.389949202537536621e-01
1.764241009950637817e-01
5.758828520774841309e-01
-4.873614609241485596e-01
-6.078082919120788574e-01
-1.870580315589904785e+00
-1.263051986694335938e+00
1.804592460393905640e-02
-1.088320493698120117e+00
-1.585533469915390015e-01
-5.577480792999267578e-01
9.357686638832092285e-01
3.633166849613189697e-01
-1.156886816024780273e+00
-5.625814795494079590e-01
-1.671443700790405273e+00
-1.433530211448669434e+00
-2.381961584091186523e+00
-8.394172787666320801e-01
-1.792380958795547485e-01
2.411346584558486938e-01
7.720889449119567871e-01
-1.522300485521554947e-02
-4.942266047000885010e-01
-7.257692813873291016e-01
-1.101365327835083008e+00
6.319665908813476562e-01
-1.248260959982872009e-01
9.123017638921737671e-02
2.920408248901367188e-01
1.231595516204833984e+00
6.278202533721923828e-01
-4.003828465938568115e-01
-3.507130444049835205e-01
-1.783188581466674805e+00
2.777678966522216797e-01
4.076275825500488281e-01
-5.134160518646240234e-01
1.106577992439270020e+00
-6.622625142335891724e-02
1.355872869491577148e+00
-7.047587633132934570e-02
-6.603180170059204102e-01
-8.048114180564880371e-01
-1.677657365798950195e+00
1.991607435047626495e-02
3.546237573027610779e-02
1.692801117897033691e-01
1.327066063880920410e+00
3.303087055683135986e-01
8.819056749343872070e-01
-2.681793458759784698e-02
-4.136867523193359375e-01
-7.355127334594726562e-01
-6.997984647750854492e-01
2.309789657592773438e-01
-1.244609117507934570e+00
-4.828002452850341797e-01
-5.449745431542396545e-02
1.401898026466369629e+00
6.836230158805847168e-01
-5.086684823036193848e-01
-7.569354493170976639e-03
-9.467746019363403320e-01
-1.155888319015502930e+00
-1.206929683685302734e+00
-7.676109671592712402e-01
-1.262726634740829468e-01
2.409406751394271851e-01
1.144495368003845215e+00
-5.154369398951530457e-02
2.092980546876788139e-03
-5.639036893844604492e-01
-1.059763193130493164e+00
1.592194288969039917e-01
-8.422829955816268921e-02
-9.309956431388854980e-02
6.634192466735839844e-01
8.645418882369995117e-01
9.586153030395507812e-01
-3.077296018600463867e-01
-2.238961607217788696e-01
-1.220778822898864746e+00
-3.561807572841644287e-01
-3.400087058544158936e-01
-8.872435092926025391e-01
4.131298661231994629e-01
2.267779856920242310e-01
1.154448747634887695e+00
1.409471631050109863e-01
-3.675150573253631592e-01
-2.124113589525222778e-01
-9.094456434249877930e-01
-4.340412914752960205e-01
-1.325389504432678223e+00
-8.109878301620483398e-01
-5.231651663780212402e-02
7.913306355476379395e-01
1.362017154693603516e+00
-2.260718680918216705e-02
6.212778687477111816e-01
-2.383805662393569946e-01
-5.811337828636169434e-01
2.188798338174819946e-01
-5.518578365445137024e-02
-4.966444671154022217e-01
3.715978264808654785e-01
1.878341913223266602e+00
6.295193433761596680e-01
-2.186444997787475586e-01
1.311993718147277832e+00
-5.463181138038635254e-01
2.290981560945510864e-01
-7.104234099388122559e-01
-5.442463159561157227e-01
5.483641102910041809e-02
6.180995702743530273e-01
1.417143821716308594e+00
1.054081693291664124e-01
-7.684611529111862183e-02
1.753204464912414551e-01
-6.025165319442749023e-01
4.167556166648864746e-01
-4.330863654613494873e-01
-2.074815034866333008e-01
-9.178201109170913696e-02
1.162195801734924316e+00
9.243739843368530273e-01
-2.071848362684249878e-01
-1.210673749446868896e-01
-4.832207858562469482e-01
3.039679862558841705e-02
-5.822227150201797485e-02
-5.073449015617370605e-01
-5.273903012275695801e-01
1.667313873767852783e-01
1.970836520195007324e+00
3.784687817096710205e-01
-1.091029420495033264e-01
8.866260647773742676e-01
1.147697120904922485e-01
8.521372079849243164e-01
2.434954941272735596e-01
-1.621318608522415161e-01
2.167775183916091919e-01
5.528103709220886230e-01
1.249381661415100098e+00
1.279366463422775269e-01
1.965425014495849609e-01
3.835771977901458740e-01
-1.292205005884170532e-01
5.263032317161560059e-01
-1.029245495796203613e+00
-3.427861630916595459e-01
-4.985798299312591553e-01
1.834102153778076172e+00
8.044841885566711426e-01
-2.008431851863861084e-01
5.444414913654327393e-02
1.323649734258651733e-01
-3.539665341377258301e-01
-1.356084227561950684e+00
-6.167089939117431641e-01
-7.153197377920150757e-02
2.776502966880798340e-01
2.010823726654052734e+00
2.346164137125015259e-01
5.127000808715820312e-01
8.690647482872009277e-01
1.176559031009674072e-01
9.179602265357971191e-01
-2.313860505819320679e-02
4.629483819007873535e-02
1.465935111045837402e-01
1.249698996543884277e+00
1.383333683013916016e+00
-7.320337742567062378e-02
8.925362229347229004e-01
7.353959083557128906e-01
9.570677280426025391e-01
3.043520450592041016e-01
-6.498583555221557617e-01
-7.027804851531982422e-01
-5.918957591056823730e-01
1.450376629829406738e+00
1.312793791294097900e-01
-9.981762617826461792e-02
5.226736068725585938e-01
4.309167563915252686e-01
8.808343410491943359e-01
-3.065594732761383057e-01
-8.038008809089660645e-01
-4.968567788600921631e-01
-6.988098025321960449e-01
1.057294130325317383e+00
-1.384917646646499634e-01
4.267952144145965576e-01
2.500671744346618652e-01
5.414364337921142578e-01
8.552746772766113281e-01
-4.147813320159912109e-01
-7.464115023612976074e-01
-6.488925777375698090e-03
1.637488961219787598e+00
9.460378885269165039e-01
-2.353733777999877930e-01
6.587277650833129883e-01
4.347655177116394043e-01
1.453359365463256836e+00
4.719388112425804138e-02
-1.126163601875305176e+00
-1.545161902904510498e-01
-2.626755535602569580e-01
1.303361296653747559e+00
2.293139845132827759e-01
7.688195109367370605e-01
1.141830921173095703e+00
1.109066843986511230e+00
1.573561787605285645e+00
-5.275757312774658203e-01
-3.782744705677032471e-02
8.599528111517429352e-03
1.574317336082458496e+00
1.074461102485656738e+00
1.997309327125549316e-01
1.211252093315124512e+00
1.127413749694824219e+00
1.985596537590026855e+00
9.461158514022827148e-01
-5.247541069984436035e-01
7.111582159996032715e-02
2.806138098239898682e-01
1.471167206764221191e+00
3.868431448936462402e-01
1.376793682575225830e-01
1.686138987541198730e+00
7.829061746597290039e-01
2.213794946670532227e+00
5.745490193367004395e-01
-6.119020655751228333e-02
1.461866796016693115e-01
1.152350187301635742e+00
1.283078551292419434e+00
4.582386016845703125e-01
7.448713183403015137e-01
1.109743595123291016e+00
1.770084738731384277e+00
1.382157206535339355e+00
-1.328133940696716309e-01
-1.445201784372329712e-01
-1.476683914661407471e-01
1.672229766845703125e+00
8.573285937309265137e-01
-2.092213928699493408e-02
9.993859529495239258e-01
1.121573328971862793e+00
1.818068385124206543e+00
1.140081167221069336e+00
-1.978417187929153442e-01
-5.406398177146911621e-01
6.345114111900329590e-01
1.338299393653869629e+00
4.478781297802925110e-02
7.482485771179199219e-01
1.414001226425170898e+00
1.205912470817565918e+00
2.257531881332397461e+00
-1.215215623378753662e-01
-4.334741532802581787e-01
-7.768324017524719238e-01
2.681917250156402588e-01
6.232385039329528809e-01
-3.730684220790863037e-01
6.227422952651977539e-01
6.711170077323913574e-01
1.120933532714843750e+00
5.928863286972045898e-01
-7.123124003410339355e-01
-2.825995683670043945e-01
-8.511317372322082520e-01
1.302368640899658203e+00
2.079494148492813110e-01
-1.338241100311279297e-01
6.786126494407653809e-01
8.092995285987854004e-01
9.969983100891113281e-01
9.220258891582489014e-02
-1.269139647483825684e-01
-3.488508164882659912e-01
-3.091674745082855225e-01
1.163831591606140137e+00
-1.606840640306472778e-01
9.652678370475769043e-01
1.146549701690673828e+00
1.667024970054626465e+00
1.642399549484252930e+00
2.657265663146972656e-01
-2.584092319011688232e-01
-6.118753552436828613e-01
1.652280330657958984e+00
3.219980001449584961e-01
-2.427141964435577393e-01
1.862439393997192383e+00
9.650757312774658203e-01
1.559798955917358398e+00
9.807301759719848633e-01
-2.630306780338287354e-01
2.231017947196960449e-01
-2.914310693740844727e-01
9.404320120811462402e-01
-4.523933231830596924e-01
4.253883957862854004e-01
1.441018104553222656e+00
2.068520784378051758e+00
1.982109189033508301e+00
8.463126420974731445e-01
3.989146947860717773e-01
1.474806517362594604e-01
3.904668092727661133e-01
8.494317531585693359e-01
-1.438593119382858276e-01
5.620023608207702637e-01
8.676345944404602051e-01
2.268644571304321289e+00
4.284631311893463135e-01
5.735573768615722656e-01
4.921033084392547607e-01
-1.831613332033157349e-01
1.257599353790283203e+00
1.973250061273574829e-01
-4.580953121185302734e-01
1.567267894744873047e+00
9.068598151206970215e-01
2.147731304168701172e+00
4.691861569881439209e-01
3.527157902717590332e-01
-2.465934604406356812e-01
-2.763362973928451538e-02
1.131319403648376465e+00
-2.432676255702972412e-01
3.842270672321319580e-01
1.219571232795715332e+00
1.591883778572082520e+00
1.656467437744140625e+00
9.978004693984985352e-01
5.981263890862464905e-02
-9.009669721126556396e-02
8.702933192253112793e-01
1.194363832473754883e-01
-5.051486492156982422e-01
8.424378633499145508e-01
5.560314059257507324e-01
1.134930372238159180e+00
3.388243317604064941e-01
5.551712587475776672e-02
-1.384112685918807983e-01
-7.002340555191040039e-01
5.029234886169433594e-01
-2.450504153966903687e-01
-5.552318319678306580e-02
6.030360460281372070e-01
7.960145473480224609e-01
1.772884726524353027e+00
1.392115205526351929e-01
6.077370047569274902e-01
-5.287188664078712463e-02
-1.756366342306137085e-01
4.866344630718231201e-01
-3.319900631904602051e-01
7.943135686218738556e-03
7.085112333297729492e-01
1.658487677574157715e+00
8.977484703063964844e-01
1.246393024921417236e-01
1.583670079708099365e-01
-9.957717061042785645e-01
-1.322255432605743408e-01
-3.829479515552520752e-01
-8.419595360755920410e-01
4.075144231319427490e-01
9.464911818504333496e-01
1.568551421165466309e+00
2.890944108366966248e-02
3.304576575756072998e-01
-1.273758262395858765e-01
-9.666242599487304688e-01
4.600633084774017334e-01
-7.012754082679748535e-01
-7.228619456291198730e-01
-1.571064442396163940e-01
9.486675262451171875e-01
1.415611386299133301e+00
4.242123663425445557e-02
-2.110767960548400879e-01
-9.670352935791015625e-01
2.547651529312133789e-01
-2.185104936361312866e-01
-7.941399812698364258e-01
-6.614791750907897949e-01
-4.064373075962066650e-01
1.194667458534240723e+00
1.621659696102142334e-01
-8.515472412109375000e-01
2.799967825412750244e-01
-9.255270361900329590e-01
1.698016226291656494e-01
-8.565290570259094238e-01
-7.037121653556823730e-01
-1.776150017976760864e-01
8.724924921989440918e-02
8.094674348831176758e-01
-9.255689382553100586e-02
-3.150070831179618835e-02
-1.859624385833740234e-01
-4.097490012645721436e-01
2.377814501523971558e-01
-8.651509881019592285e-01
-3.348605036735534668e-01
-4.416377842426300049e-02
1.340819001197814941e+00
5.995483994483947754e-01
-7.430210709571838379e-02
3.021799921989440918e-01
-4.717271625995635986e-01
4.703652486205101013e-02
-6.480510830879211426e-01
-1.183068871498107910e+00
-6.405503749847412109e-01
-9.423338770866394043e-01
1.448358654975891113e+00
6.807291507720947266e-02
2.070712298154830933e-01
4.596180617809295654e-01
-8.207418918609619141e-01
2.319469451904296875e-01
-8.073614239692687988e-01
-9.115458726882934570e-01
-2.334025651216506958e-01
-1.548269391059875488e-01
1.087359428405761719e+00
4.653244018554687500e-01
-4.348236322402954102e-01
-1.227685250341892242e-02
4.775394499301910400e-01
-2.033954672515392303e-02
-8.557805418968200684e-01
-5.581141114234924316e-01
-8.206481337547302246e-01
8.958278894424438477e-01
2.180349677801132202e-01
-6.167647242546081543e-01
-1.284780818969011307e-02
-1.370320022106170654e-01
-2.048959583044052124e-01
-1.166915655136108398e+00
-1.103143811225891113e+00
-3.982725143432617188e-01
-4.574632942676544189e-01
1.314532399177551270e+00
-6.392328143119812012e-01
-4.494167864322662354e-01
-1.490314900875091553e-01
-4.247807264328002930e-01
8.977278321981430054e-02
-9.979226589202880859e-01
-6.356668472290039062e-01
-8.390781879425048828e-01
1.224593725055456161e-02
1.330316066741943359e+00
5.490549802780151367e-01
-1.153978239744901657e-02
-3.109965659677982330e-02
8.527312874794006348e-01
-2.627568244934082031e-01
-1.216486454010009766e+00
-6.019909381866455078e-01
-1.046756505966186523e+00
5.308277010917663574e-01
-3.604220747947692871e-01
-1.687055453658103943e-02
-2.901149094104766846e-01
-9.597391635179519653e-02
6.763639450073242188e-01
-1.005241274833679199e+00
-1.204720377922058105e+00
-4.394514560699462891e-01
-6.150027513504028320e-01
1.594911575317382812e+00
1.940912455320358276e-01
5.872052628546953201e-03
-5.444030165672302246e-01
1.288449883460998535e+00
1.203803718090057373e-01
-8.008275032043457031e-01
-5.729624032974243164e-01
-5.602215528488159180e-01
6.016288995742797852e-01
5.421159863471984863e-01
-8.930045366287231445e-01
3.753710389137268066e-01
-5.443875193595886230e-01
5.521110296249389648e-01
-6.231126785278320312e-01
-1.439019799232482910e+00
-3.689127564430236816e-01
-1.011802911758422852e+00
3.083416819572448730e-02
3.264899253845214844e-01
3.202938660979270935e-02
3.317018151283264160e-01
1.038424849510192871e+00
4.850369095802307129e-01
-5.690139532089233398e-01
-2.794466614723205566e-01
-5.406790971755981445e-01
-8.106197416782379150e-02
2.907937951385974884e-02
2.000831216573715210e-01
4.768989384174346924e-01
3.100345134735107422e-01
1.731331229209899902e+00
1.151054501533508301e-01
-6.447422504425048828e-01
-2.567963600158691406e-01
-7.422823905944824219e-01
9.054987132549285889e-02
-1.405159831047058105e-01
5.634208917617797852e-01
6.669601202011108398e-01
5.541822910308837891e-01
1.230679631233215332e+00
-2.969068288803100586e-01
-8.028827309608459473e-01
3.252137005329132080e-01
1.530756652355194092e-01
1.702084660530090332e+00
7.751967310905456543e-01
6.566100120544433594e-01
9.995579123497009277e-01
1.564891457557678223e+00
4.990666508674621582e-01
-4.218924045562744141e-01
-3.173698484897613525e-01
-4.739011526107788086e-01
8.645530939102172852e-01
5.039433240890502930e-01
2.682888507843017578e-02
6.497972011566162109e-01
3.470557630062103271e-01
1.590046048164367676e+00
-1.687905192375183105e-01
-6.608961224555969238e-01
7.823029160499572754e-02
-5.089908242225646973e-01
-7.688758522272109985e-02
-1.751498878002166748e-01
1.416307836771011353e-01
6.773956418037414551e-01
6.075268983840942383e-01
1.366483330726623535e+00
-2.488772720098495483e-01
6.040775217115879059e-03
-6.928975582122802734e-01
4.005875885486602783e-01
6.483687162399291992e-01
4.851253926753997803e-01
1.301095604896545410e+00
1.778612375259399414e+00
1.954329848289489746e+00
3.522379100322723389e-01
-2.741104960441589355e-01
-3.593742847442626953e-01
-7.869206070899963379e-01
1.169679164886474609e+00
-1.499521732330322266e-01
8.617859333753585815e-02
1.791992783546447754e-01
5.788412690162658691e-01
1.429083824157714844e+00
-2.505644261837005615e-01
-7.997164130210876465e-01
-1.369270533323287964e-01
-8.404733240604400635e-02
8.315497040748596191e-01
5.409088134765625000e-01
1.057661771774291992e+00
4.446547329425811768e-01
2.325280666351318359e+00
9.491401910781860352e-01
-5.836264416575431824e-02
3.090825676918029785e-01
-1.957607269287109375e-01
6.586607694625854492e-01
1.078019142150878906e+00
2.745277881622314453e-01
1.782544612884521484e+00
1.630889892578125000e+00
1.731659173965454102e+00
2.222618311643600464e-01
-8.502291142940521240e-02
3.879637420177459717e-01
-5.565873384475708008e-01
1.181908845901489258e+00
-3.501202166080474854e-01
7.874355465173721313e-02
1.201098561286926270e+00
1.675835013389587402e+00
1.166162729263305664e+00
5.607827380299568176e-02
1.196270808577537537e-01
-2.174028903245925903e-01
-1.399080753326416016e-01
9.369413852691650391e-01
4.681827723979949951e-01
1.126393675804138184e+00
9.892180562019348145e-01
2.187155961990356445e+00
4.427315294742584229e-01
-2.862377651035785675e-02
2.304978854954242706e-02
-4.943043887615203857e-01
6.280328035354614258e-01
4.624523594975471497e-02
4.522153735160827637e-01
1.804977059364318848e+00
9.670779109001159668e-01
2.086213111877441406e+00
2.380247712135314941e-01
-3.467161357402801514e-01
9.894575923681259155e-02
2.257884889841079712e-01
1.069379448890686035e+00
1.597630977630615234e-01
5.812601447105407715e-01
1.447060346603393555e+00
2.447179317474365234e+00
1.164947748184204102e+00
4.091325402259826660e-01
2.677451968193054199e-01
2.213755249977111816e-01
8.686141967773437500e-01
2.600714862346649170e-01
-7.570715546607971191e-01
2.584768235683441162e-01
9.354079961776733398e-01
1.936249852180480957e+00
2.389485687017440796e-01
-1.983254402875900269e-01
2.755146324634552002e-01
-4.191707670688629150e-01
-1.021488383412361145e-02
2.299512326717376709e-01
-1.009399443864822388e-01
8.426662683486938477e-01
1.150367975234985352e+00
1.255571365356445312e+00
-1.087384074926376343e-01
5.405392646789550781e-01
2.088654637336730957e-01
3.098395764827728271e-01
5.454212427139282227e-01
-3.686523735523223877e-01
1.960622519254684448e-01
8.063234090805053711e-01
2.083135366439819336e+00
5.351886749267578125e-01
9.325867891311645508e-02
3.261576890945434570e-01
-4.342549741268157959e-01
-4.187567234039306641e-01
-7.440322637557983398e-01
-2.385547310113906860e-01
3.642660379409790039e-01
8.307488560676574707e-01
1.983654618263244629e+00
3.614571690559387207e-01
2.445446401834487915e-01
8.518720865249633789e-01
3.931237161159515381e-01
9.735428690910339355e-01
7.342835515737533569e-02
3.610311746597290039e-01
7.881645560264587402e-01
2.201453208923339844e+00
1.638299465179443359e+00
4.090295135974884033e-01
1.371374607086181641e+00
8.707880377769470215e-01
5.523455739021301270e-01
2.196998447179794312e-01
-3.893100917339324951e-01
3.518669903278350830e-01
1.278009295463562012e+00
2.070012331008911133e+00
5.632755756378173828e-01
1.632383018732070923e-01
1.292577862739562988e+00
4.700803458690643311e-01
6.521732807159423828e-01
-4.706849157810211182e-01
1.249827966094017029e-01
4.786544740200042725e-01
1.902676820755004883e+00
1.430400967597961426e+00
2.460020333528518677e-01
6.359416842460632324e-01
6.729722023010253906e-01
5.875994563102722168e-01
3.912666141986846924e-01
1.232178658246994019e-01
4.175513982772827148e-01
1.435065865516662598e+00
2.429142475128173828e+00
5.086586475372314453e-01
8.815114945173263550e-02
9.241455197334289551e-01
3.148572146892547607e-01
1.012504816055297852e+00
-4.328990876674652100e-01
-7.675993442535400391e-01
-5.322419479489326477e-02
3.622872531414031982e-01
1.669269800186157227e+00
2.357910871505737305e-01
-2.994570136070251465e-01
8.090345859527587891e-01
9.920322149991989136e-02
7.742231488227844238e-01
-5.038568973541259766e-01
-3.776825964450836182e-01
-6.672038435935974121e-01
1.319785714149475098e+00
7.928317785263061523e-01
3.956020250916481018e-02
-1.654905080795288086e-01
3.110221922397613525e-01
1.419069916009902954e-01
-3.213059157133102417e-02
-8.546877503395080566e-01
-5.423907041549682617e-01
-3.274017870426177979e-01
1.196438431739807129e+00
-8.768317848443984985e-02
-4.534085392951965332e-01
2.818958368152379990e-03
-1.209278553724288940e-01
-1.205832660198211670e-01
-6.730399131774902344e-01
-1.458182096481323242e+00
-6.814658641815185547e-01
2.199858427047729492e-01
1.088499546051025391e+00
-2.406137138605117798e-01
-2.135531306266784668e-01
4.501093626022338867e-01
5.024621486663818359e-01
-5.412499234080314636e-02
-1.178480744361877441e+00
-9.329538345336914062e-01
-7.478280663490295410e-01
1.271432280540466309e+00
3.357056975364685059e-01
-2.737140059471130371e-01
1.742877811193466187e-01
-1.011564284563064575e-01
-2.854560017585754395e-01
-7.345299720764160156e-01
-1.954730749130249023e+00
-1.681502819061279297e+00
-7.971963882446289062e-01
7.753293514251708984e-01
-2.018088251352310181e-01
-4.456511735916137695e-01
2.081312052905559540e-02
8.233881741762161255e-02
1.165200397372245789e-01
-1.318938016891479492e+00
-1.573318004608154297e+00
-9.965105652809143066e-01
5.913932323455810547e-01
3.920941352844238281e-01
-2.668691277503967285e-01
-1.942164301872253418e-01
-4.847351014614105225e-01
-3.547455668449401855e-01
-2.169188499450683594e+00
-1.829903602600097656e+00
-8.870790600776672363e-01
-6.735616326332092285e-01
8.273272514343261719e-01
2.051138877868652344e-01
-6.471769809722900391e-01
-4.691756889224052429e-02
-4.112848341464996338e-01
-1.145085170865058899e-01
-1.765143394470214844e+00
-1.032121539115905762e+00
-4.588893353939056396e-01
-1.437374949455261230e-01
1.073854565620422363e+00
-9.344109147787094116e-02
-2.265352010726928711e-01
4.230650067329406738e-01
7.614623904228210449e-01
-7.254534363746643066e-01
-8.925247192382812500e-01
-1.315666079521179199e+00
-1.043847799301147461e+00
4.626064896583557129e-01
7.847839035093784332e-03
-2.713743746280670166e-01
2.903250157833099365e-01
-2.385910302400588989e-01
8.776566982269287109e-01
-1.324353456497192383e+00
-1.288601756095886230e+00
-1.131403088569641113e+00
-5.371931791305541992e-01
8.194618821144104004e-01
-6.606338918209075928e-02
-4.612005949020385742e-01
5.930698513984680176e-01
6.024331972002983093e-02
1.332428693771362305e+00
-4.744590520858764648e-01
-1.530116558074951172e+00
-1.460179686546325684e+00
6.069527864456176758e-01
4.478172659873962402e-01
6.223856285214424133e-02
-1.201016977429389954e-01
1.206618323922157288e-01
1.025368571281433105e+00
-1.597370952367782593e-01
-1.147601246833801270e+00
-1.342286229133605957e+00
-1.357479095458984375e+00
7.391133308410644531e-01
-2.266292721033096313e-01
-3.018860220909118652e-01
2.073665559291839600e-01
-3.980717360973358154e-01
9.294843077659606934e-01
-4.395155012607574463e-01
-1.719025611877441406e+00
-1.963972210884094238e+00
-1.001149177551269531e+00
4.674984812736511230e-01
-6.582322120666503906e-01
-5.052424073219299316e-01
5.930936336517333984e-02
-1.912445873022079468e-01
6.480780243873596191e-01
-7.271613478660583496e-01
-1.740714311599731445e+00
-2.150396823883056641e+00
3.184912353754043579e-02
-7.917475700378417969e-01
-6.648985147476196289e-01
-5.433942079544067383e-01
7.974167913198471069e-02
4.556065499782562256e-01
-2.086828052997589111e-01
-1.915189862251281738e+00
-2.770775079727172852e+00
-1.465780973434448242e+00
5.641703009605407715e-01
-5.905266404151916504e-01
-8.047497272491455078e-01
-1.382490969263017178e-03
-3.347627818584442139e-01
4.372013807296752930e-01
-9.973545074462890625e-01
-1.890555262565612793e+00
-1.516047477722167969e+00
-6.942480802536010742e-03
7.483881711959838867e-02
-4.106150567531585693e-01
-2.681252360343933105e-01
-3.614947497844696045e-01
4.424376189708709717e-01
9.534999728202819824e-01
-6.888538599014282227e-01
-2.491431474685668945e+00
-1.437217950820922852e+00
4.868879616260528564e-01
-2.976010441780090332e-01
-6.593992114067077637e-01
-4.474184289574623108e-02
-4.630948901176452637e-01
8.044353723526000977e-01
-4.486684203147888184e-01
-1.075017690658569336e+00
-7.930493950843811035e-01
-8.650507926940917969e-01
4.476858377456665039e-01
-7.238535881042480469e-01
-6.612505316734313965e-01
-1.052171513438224792e-01
2.729119658470153809e-01
-2.253865897655487061e-01
-8.128231763839721680e-01
-8.991507887840270996e-01
-1.057004451751708984e+00
-1.275403648614883423e-01
4.340011999011039734e-02
-4.483055770397186279e-01
-5.128162354230880737e-02
3.157986104488372803e-01
8.858325481414794922e-01
-4.329086542129516602e-01
-4.469522833824157715e-01
-7.491753101348876953e-01
-6.578794121742248535e-01
6.524914503097534180e-01
-3.724101781845092773e-01
-3.712859153747558594e-01
1.065829038619995117e+00
8.034182786941528320e-01
1.289668083190917969e+00
7.086090445518493652e-01
-2.451657801866531372e-01
-4.453290104866027832e-01
5.191825628280639648e-01
5.076491236686706543e-01
-2.308743447065353394e-01
3.705231249332427979e-01
1.341348528861999512e+00
1.334626078605651855e+00
1.393136501312255859e+00
8.329793810844421387e-01
-6.780853867530822754e-02
6.554638594388961792e-02
1.085275173187255859e+00
-4.116273950785398483e-03
-3.415417969226837158e-01
3.090688586235046387e-01
1.095742821693420410e+00
2.123514175415039062e+00
8.855547904968261719e-01
7.030128836631774902e-01
-3.383880555629730225e-01
1.255622506141662598e-01
8.326341509819030762e-01
-1.434049606323242188e-01
5.501106753945350647e-02
9.560123682022094727e-01
1.591910719871520996e+00
1.420351624488830566e+00
1.091316565871238708e-01
3.179770112037658691e-01
-7.400925755500793457e-01
9.848791956901550293e-01
1.678241640329360962e-01
-2.876300215721130371e-01
-9.279486536979675293e-02
1.037507414817810059e+00
1.578093647956848145e+00
1.123867154121398926e+00
2.182669341564178467e-01
-1.823121868073940277e-02
-6.765867024660110474e-02
9.682304859161376953e-01
-4.068363308906555176e-01
-6.082172393798828125e-01
5.396916270256042480e-01
1.089166522026062012e+00
1.857608437538146973e+00
4.629077613353729248e-01
3.928647637367248535e-01
1.241694167256355286e-01
6.088424921035766602e-01
2.633856236934661865e-01
-8.210687637329101562e-01
-6.787585616111755371e-01
-6.318769883364439011e-03
1.372463107109069824e+00
1.289583206176757812e+00
2.835376858711242676e-01
5.996846556663513184e-01
1.033988520503044128e-01
7.354390621185302734e-01
-3.309671878814697266e-01
-6.226276159286499023e-01
-7.571770250797271729e-02
3.697463870048522949e-01
1.283478736877441406e+00
5.208292007446289062e-01
-7.286149859428405762e-01
-2.675171494483947754e-01
-2.492706850171089172e-02
5.739923715591430664e-01
-4.687990844249725342e-01
-7.693220973014831543e-01
-2.109179347753524780e-01
9.994949698448181152e-01
1.507031321525573730e+00
4.765895605087280273e-01
-4.988876283168792725e-01
-6.175201535224914551e-01
9.297106266021728516e-01
-6.500934809446334839e-02
-3.741580545902252197e-01
-5.620543360710144043e-01
-1.524588167667388916e-01
1.673010587692260742e+00
1.317081414163112640e-02
-4.555582106113433838e-01
-9.366888552904129028e-02
-5.209351181983947754e-01
7.905326485633850098e-01
-4.919138848781585693e-01
-1.016389369964599609e+00
-4.926533102989196777e-01
-5.870309472084045410e-01
7.301777601242065430e-01
-1.144709065556526184e-01
-2.690900862216949463e-01
1.573158651590347290e-01
5.304929614067077637e-01
5.316323041915893555e-01
-6.367493867874145508e-01
-4.731244742870330811e-01
2.776971459388732910e-01
1.006741523742675781e+00
9.408489465713500977e-01
4.369002282619476318e-01
-2.104461938142776489e-02
8.218633532524108887e-01
1.434746503829956055e+00
-1.476001739501953125e-01
-3.959789872169494629e-01
2.993876039981842041e-01
3.814966082572937012e-01
2.031903028488159180e+00
1.113789558410644531e+00
9.660208821296691895e-01
9.423186779022216797e-01
7.997810840606689453e-01
1.219479680061340332e+00
-3.848389983177185059e-01
-1.789950579404830933e-01
9.612230062484741211e-01
1.772517323493957520e+00
2.519801378250122070e+00
1.564947724342346191e+00
9.661030173301696777e-01
1.740952968597412109e+00
2.201688766479492188e+00
2.799031734466552734e-01
-4.027337580919265747e-02
-2.034043520689010620e-01
5.712513327598571777e-01
1.951492547988891602e+00
1.811338186264038086e+00
1.223664879798889160e+00
1.857675790786743164e+00
2.371106624603271484e+00
1.611920714378356934e+00
-2.981401793658733368e-02
-5.012893080711364746e-01
8.334332108497619629e-01
3.680425882339477539e-01
2.039338111877441406e+00
5.475947856903076172e-01
6.101900935173034668e-01
8.280747532844543457e-01
2.039026498794555664e+00
6.916265487670898438e-01
-2.358871251344680786e-01
-6.152477860450744629e-01
3.013997673988342285e-01
9.012845754623413086e-01
1.930778503417968750e+00
1.025956988334655762e+00
1.542286753654479980e+00
1.328302383422851562e+00
1.728395938873291016e+00
-2.252261042594909668e-01
-6.246626973152160645e-01
-1.160275712609291077e-01
-4.219669103622436523e-02
1.501024484634399414e+00
9.255704283714294434e-01
3.797254264354705811e-01
5.748754739761352539e-01
1.173072338104248047e+00
1.471757769584655762e+00
-5.564768314361572266e-01
-3.765285909175872803e-01
-7.763014733791351318e-02
3.483830690383911133e-01
1.121264576911926270e+00
1.077190637588500977e+00
6.783805489540100098e-01
6.880770325660705566e-01
2.240327835083007812e+00
3.051744401454925537e-01
-2.515255510807037354e-01
-8.009875416755676270e-01
-4.364525377750396729e-01
8.605070710182189941e-01
1.534974724054336548e-01
2.489361539483070374e-02
2.395001500844955444e-01
5.956532359123229980e-01
1.463935732841491699e+00
-3.184368908405303955e-01
-6.097238659858703613e-01
-6.023331284523010254e-01
-3.222809433937072754e-01
9.006578922271728516e-01
4.539125859737396240e-01
1.889945268630981445e-01
5.970489978790283203e-01
1.455108165740966797e+00
7.029602527618408203e-01
-4.951907992362976074e-01
-1.333605766296386719e+00
-5.187790393829345703e-01
2.048728168010711670e-01
1.830303966999053955e-01
-1.020167097449302673e-01
-4.601326882839202881e-01
7.267784327268600464e-02
1.591705441474914551e+00
-1.870766282081604004e-01
-8.361326456069946289e-01
-9.534581303596496582e-01
-8.090423345565795898e-01
-8.167724013328552246e-01
-1.421536326408386230e+00
-1.135271117091178894e-01
-4.074512422084808350e-02
1.944611966609954834e-01
1.197844624519348145e+00
-6.150189638137817383e-01
-9.091740846633911133e-01
-7.725134491920471191e-01
-5.058069825172424316e-01
-6.058892011642456055e-01
-2.648794651031494141e-01
-2.443939596414566040e-01
5.150570273399353027e-01
1.541591882705688477e+00
6.262027621269226074e-01
-1.073120906949043274e-01
-9.011796116828918457e-01
-1.126695275306701660e+00
-2.364628463983535767e-01
-1.612244963645935059e+00
-1.206419318914413452e-01
-1.420307308435440063e-01
4.457795619964599609e-01
1.326828241348266602e+00
-3.591642975807189941e-01
-9.518307447433471680e-01
-1.030350446701049805e+00
-7.851344347000122070e-01
-3.092497587203979492e-01
-7.325853705406188965e-01
1.863479316234588623e-01
3.872661590576171875e-01
1.707901597023010254e+00
5.054248571395874023e-01
-9.606815874576568604e-02
-1.064709544181823730e+00
-7.651625275611877441e-01
-4.630389437079429626e-02
3.659905791282653809e-01
-1.959289461374282837e-01
5.865893959999084473e-01
1.138720631599426270e+00
1.546516776084899902e+00
1.943292915821075439e-01
-5.309261083602905273e-01
-9.986975789070129395e-01
-1.017256021499633789e+00
2.981123328208923340e-01
-7.379959225654602051e-01
-6.552342772483825684e-01
-1.351778954267501831e-01
8.988704681396484375e-01
1.249579548835754395e+00
-1.260698735713958740e-01
-5.449982881546020508e-01
-7.572889924049377441e-01
-9.037024974822998047e-01
-7.019183784723281860e-02
-4.654898047447204590e-01
-6.424648165702819824e-01
3.756283819675445557e-01
1.869380474090576172e+00
2.076124027371406555e-02
-2.031331807374954224e-01
-1.536638021469116211e+00
-1.822732806205749512e+00
-6.084128022193908691e-01
-4.759523868560791016e-01
-7.229571342468261719e-01
-1.142759323120117188e+00
-6.310905814170837402e-01
1.067124247550964355e+00
-6.302098035812377930e-01
-1.290675640106201172e+00
-8.892855644226074219e-01
-1.513380169868469238e+00
-9.055230021476745605e-02
-6.913192868232727051e-01
-9.506303668022155762e-01
-6.313588023185729980e-01
8.142850995063781738e-01
5.356606245040893555e-01
-2.900227904319763184e-01
-1.107234477996826172e+00
-1.312524318695068359e+00
-5.840610265731811523e-01
-6.983869671821594238e-01
-1.329125404357910156e+00
-1.344930052757263184e+00
-8.950925618410110474e-02
1.179453372955322266e+00
-1.730818450450897217e-01
-5.238878726959228516e-01
-1.084410905838012695e+00
-1.432381749153137207e+00
-1.311200618743896484e+00
-7.641959190368652344e-01
-1.647252678871154785e+00
-1.573237657546997070e+00
8.025466650724411011e-02
9.565981030464172363e-01
-3.829187154769897461e-01
-8.562650084495544434e-01
-1.275402665138244629e+00
-1.642787814140319824e+00
-7.613545656204223633e-01
-1.117202162742614746e+00
-1.375272274017333984e+00
-3.501076102256774902e-01
1.290972352027893066e+00
1.046313792467117310e-01
-2.213200330734252930e-01
-1.067134857177734375e+00
-1.489312410354614258e+00
-1.581987261772155762e+00
-2.505227327346801758e+00
-1.623665809631347656e+00
-9.473952651023864746e-01
-1.142239198088645935e-01
1.069234251976013184e+00
-2.951808869838714600e-01
-7.891097068786621094e-01
-8.423224091529846191e-01
-1.584387660026550293e+00
-1.462146759033203125e+00
-2.288012742996215820e+00
-1.206438899040222168e+00
-7.261961102485656738e-01
8.443382382392883301e-01
6.292553544044494629e-01
-2.397349774837493896e-01
-7.097572684288024902e-01
-6.554335951805114746e-01
-9.085456728935241699e-01
-1.935754060745239258e+00
-1.707600474357604980e+00
-1.145553350448608398e+00
-3.829275965690612793e-01
1.352346420288085938e+00
2.485122531652450562e-01
-3.447117209434509277e-01
-5.489742755889892578e-01
-1.035326361656188965e+00
-1.337526559829711914e+00
-2.458265066146850586e+00
-1.077720046043395996e+00
-5.751563906669616699e-01
4.173808991909027100e-01
1.206436157226562500e+00
-6.349319219589233398e-02
-6.432835459709167480e-01
-1.911403536796569824e-01
-6.656516194343566895e-01
-2.470782548189163208e-01
-3.119298815727233887e-01
-1.162715315818786621e+00
-7.516447305679321289e-01
1.983081817626953125e+00
1.199780330061912537e-01
1.760749369859695435e-01
-9.072737693786621094e-01
-6.032037138938903809e-01
-1.535034775733947754e-01
-8.234888911247253418e-01
-7.420998215675354004e-01
-1.532821536064147949e+00
-2.376711517572402954e-01
1.537884831428527832e+00
-1.020853444933891296e-01
-6.713556051254272461e-01
-1.368887722492218018e-01
-1.029939055442810059e+00
4.164930880069732666e-01
-9.416062235832214355e-01
-1.397146582603454590e+00
-2.123104333877563477e+00
3.570124208927154541e-01
8.971801996231079102e-01
3.689887747168540955e-02
-7.770677804946899414e-01
2.967556193470954895e-02
-4.046544730663299561e-01
-2.615014314651489258e-01
-8.625485897064208984e-01
-2.017523527145385742e+00
-8.961735367774963379e-01
1.035890698432922363e+00
-1.495723333209753036e-02
-6.416972279548645020e-01
-7.198249697685241699e-01
-5.388050079345703125e-01
4.347964823246002197e-01
-7.665688395500183105e-01
-1.508906245231628418e+00
-1.529628515243530273e+00
-5.193249583244323730e-01
1.668168425559997559e+00
-3.916708230972290039e-01
-5.322282314300537109e-01
-3.955662846565246582e-01
-5.112748965620994568e-02
1.428462266921997070e-01
-1.216221213340759277e+00
-1.309426665306091309e+00
-9.370653033256530762e-01
1.471378445625305176e+00
2.487821877002716064e-01
1.722610928118228912e-02
-9.593207240104675293e-01
-1.784917116165161133e-01
-2.966712415218353271e-01
-4.090442135930061340e-02
-1.533420562744140625e+00
-2.481769561767578125e+00
-8.014992475509643555e-01
1.324108481407165527e+00
-3.945708274841308594e-03
-3.737790584564208984e-01
-6.985713839530944824e-01
8.166341483592987061e-02
6.379066109657287598e-01
-1.374888420104980469e+00
-1.746151089668273926e+00
-1.242704033851623535e+00
2.455490976572036743e-01
6.426854729652404785e-01
-2.172213196754455566e-01
-8.529207706451416016e-01
-5.691215395927429199e-01
-3.716638386249542236e-01
-1.423511743545532227e+00
-1.461472511291503906e+00
-1.397479653358459473e+00
-6.390215158462524414e-01
7.228578329086303711e-01
2.204492986202239990e-01
-5.312268137931823730e-01
-4.684778451919555664e-01
-7.211119532585144043e-01
-1.307652473449707031e+00
-2.289591073989868164e+00
-1.993674278259277344e+00
-1.142239689826965332e+00
-6.992530822753906250e-01
1.439976692199707031e+00
-2.984765172004699707e-01
-2.225718796253204346e-01
-1.740792989730834961e-01
7.374231219291687012e-01
-4.754680395126342773e-01
-1.208383083343505859e+00
-1.111101150512695312e+00
-8.563483953475952148e-01
8.502774834632873535e-01
2.605471014976501465e-01
5.404246449470520020e-01
-3.497299849987030029e-01
7.827142626047134399e-02
5.328977704048156738e-01
-9.384311437606811523e-01
-1.086983084678649902e+00
-1.414147734642028809e+00
-2.345348149538040161e-01
1.209291577339172363e+00
5.050479993224143982e-02
-5.506608486175537109e-01
1.666634082794189453e-01
-2.261433154344558716e-01
1.554354190826416016e+00
-7.883208990097045898e-02
-8.323542475700378418e-01
-1.084965109825134277e+00
1.038224577903747559e+00
7.749244570732116699e-01
3.790801763534545898e-02
-1.789095550775527954e-01
1.054293155670166016e+00
1.672559261322021484e+00
3.770995736122131348e-01
-3.763748109340667725e-01
-1.680409073829650879e+00
-3.474771976470947266e-01
1.434607267379760742e+00
2.237417399883270264e-01
5.160742998123168945e-02
2.116035819053649902e-01
2.881548106670379639e-01
1.701092243194580078e+00
4.987754523754119873e-01
-6.658739447593688965e-01
-1.084234714508056641e+00
-3.526218235492706299e-01
1.192061901092529297e+00
-2.493500411510467529e-01
2.394575476646423340e-01
2.716286778450012207e-01
1.224153399467468262e+00
1.500266909599304199e+00
-8.332055062055587769e-02
-6.799530982971191406e-01
-1.802710413932800293e+00
1.129750013351440430e+00
2.270030677318572998e-01
2.780532240867614746e-01
-4.293668568134307861e-01
6.095646023750305176e-01
1.627731323242187500e+00
8.352558612823486328e-01
-2.244323939085006714e-01
-1.472076535224914551e+00
-9.743868708610534668e-01
1.283365845680236816e+00
-1.389752179384231567e-01
4.183181375265121460e-02
-9.940410405397415161e-02
1.198703527450561523e+00
1.719411134719848633e+00
-1.697107851505279541e-01
-8.487005233764648438e-01
-1.246704339981079102e+00
5.951941609382629395e-01
6.196075081825256348e-01
-4.221351072192192078e-02
-4.489931464195251465e-01
3.995272219181060791e-01
6.712261438369750977e-01
1.151148319244384766e+00
4.365056157112121582e-01
-1.315777182579040527e+00
-8.425055742263793945e-01
1.539279580116271973e+00
-6.978043168783187866e-02
-1.420441865921020508e-01
2.442975044250488281e-01
7.846972346305847168e-01
1.543612122535705566e+00
1.630027443170547485e-01
-1.274750590324401855e+00
-8.646758198738098145e-01
-2.593092024326324463e-01
8.693853020668029785e-01
-3.623702526092529297e-01
-6.221287250518798828e-01
4.221967607736587524e-02
7.134914398193359375e-01
2.708842456340789795e-01
-4.323581755161285400e-01
-4.285358190536499023e-01
-4.932936728000640869e-01
7.481968998908996582e-01
-1.568330638110637665e-02
4.927512258291244507e-02
-2.068695574998855591e-01
2.532441020011901855e-01
8.960732221603393555e-01
-6.171255111694335938e-01
-5.213145017623901367e-01
-8.082655072212219238e-01
-6.344070434570312500e-01
1.212691426277160645e+00
-3.430141508579254150e-01
-3.894933760166168213e-01
1.730305999517440796e-01
9.274976849555969238e-01
1.568860888481140137e+00
-3.098950088024139404e-01
-6.266946345567703247e-02
-3.208401799201965332e-01
4.927260577678680420e-01
7.480946183204650879e-01
-1.405199915170669556e-01
-6.216436624526977539e-02
1.067101240158081055e+00
1.828261494636535645e+00
1.046029925346374512e+00
1.172152876853942871e+00
-1.132657006382942200e-01
6.643395125865936279e-02
1.425744891166687012e+00
1.142935752868652344e-01
-1.477988958358764648e-01
-7.211313396692276001e-02
7.018457651138305664e-01
2.161200284957885742e+00
7.379758358001708984e-01
5.620884895324707031e-01
-8.863301947712898254e-03
3.170221149921417236e-01
1.028865098953247070e+00
-4.849606454372406006e-01
-3.075220584869384766e-01
1.622711420059204102e-01
1.639156460762023926e+00
1.523338198661804199e+00
-1.164736002683639526e-01
1.543540209531784058e-01
-2.744708657264709473e-01
1.028417706489562988e+00
1.986740976572036743e-01
2.573150992393493652e-01
-6.147301197052001953e-01
8.151630163192749023e-01
1.306216955184936523e+00
1.182776451110839844e+00
4.142026305198669434e-01
-3.579572737216949463e-01
-7.375032901763916016e-01
1.088795065879821777e+00
-4.656269252300262451e-01
-5.828661918640136719e-01
-7.418255209922790527e-01
8.957365751266479492e-01
1.632266640663146973e+00
4.341478347778320312e-01
2.099017053842544556e-01
-8.221153616905212402e-01
4.594045504927635193e-02
1.917637437582015991e-01
-6.868968009948730469e-01
-1.034275889396667480e+00
6.504788249731063843e-02
9.149094223976135254e-01
8.939749002456665039e-01
7.735682725906372070e-01
-5.551902055740356445e-01
-8.658934384584426880e-02
1.110619783401489258e+00
-3.713046610355377197e-01
-4.477240443229675293e-01
-7.878229618072509766e-01
4.303722456097602844e-02
1.505373120307922363e+00
3.929068446159362793e-01
-8.452442288398742676e-01
-3.485921025276184082e-01
-2.818161547183990479e-01
5.783194303512573242e-01
-7.716642022132873535e-01
-7.844429016113281250e-01
-7.136613726615905762e-01
-1.350420434027910233e-02
8.837073445320129395e-01
-2.726205885410308838e-01
-1.066812038421630859e+00
-5.259922146797180176e-01
8.419585824012756348e-01
-5.035771429538726807e-02
-3.517917096614837646e-01
-1.129758000373840332e+00
-6.820324063301086426e-01
1.317543029785156250e+00
-2.167945504188537598e-01
-7.609758973121643066e-01
-6.219339370727539062e-01
-6.130516529083251953e-01
1.092039465904235840e+00
-6.017029285430908203e-01
-8.509438633918762207e-01
-1.431521058082580566e+00
-5.091241598129272461e-01
-2.325362339615821838e-02
-1.042513728141784668e+00
-5.259971618652343750e-01
-3.598981201648712158e-01
-3.369894921779632568e-01
3.272127509117126465e-01
-1.036759972572326660e+00
-1.630599737167358398e+00
-8.077867031097412109e-01
-7.646096348762512207e-01
-1.095171332359313965e+00
-8.176108449697494507e-02
-9.077476263046264648e-01
-5.316004753112792969e-01
6.745167970657348633e-01
-6.610218882560729980e-01
-1.137419939041137695e+00
-1.440575003623962402e+00
-7.986978888511657715e-01
3.784289211034774780e-02
-1.211210489273071289e+00
-7.745571136474609375e-01
-9.373100399971008301e-01
1.579553633928298950e-01
7.450665235519409180e-01
-1.008904576301574707e+00
-9.927669167518615723e-01
-1.082212686538696289e+00
-3.805883526802062988e-01
6.334189176559448242e-01
-4.610774815082550049e-01
-4.410084784030914307e-01
-2.066375315189361572e-01
1.240811467170715332e+00
-1.170249506831169128e-01
-1.534684747457504272e-01
-1.353399872779846191e+00
-8.669420480728149414e-01
3.469722867012023926e-01
8.003869652748107910e-01
-2.662727609276771545e-02
-5.312919616699218750e-01
-1.183713898062705994e-01
1.014585256576538086e+00
-5.166280865669250488e-01
-1.254832983016967773e+00
-1.779453992843627930e+00
-1.142748594284057617e+00
4.669659435749053955e-01
-4.164464473724365234e-01
-5.596194863319396973e-01
-6.679884195327758789e-01
7.882643342018127441e-01
3.565092384815216064e-01
-7.243651151657104492e-01
-1.475754857063293457e+00
-7.814667820930480957e-01
1.746701896190643311e-01
5.367007255554199219e-01
2.681139409542083740e-01
-3.898556232452392578e-01
-1.054427266120910645e+00
1.203767657279968262e+00
-6.081477403640747070e-01
-9.520905017852783203e-01
-1.466490387916564941e+00
-1.253278136253356934e+00
3.265797197818756104e-01
1.221370398998260498e-01
-5.352692604064941406e-01
-6.960980296134948730e-01
-5.293863415718078613e-01
7.672125846147537231e-02
-1.525627970695495605e+00
-1.616679191589355469e+00
-1.096490144729614258e+00
-3.709919154644012451e-01
6.191725730895996094e-01
-3.948079794645309448e-02
-6.272144317626953125e-01
-6.875256896018981934e-01
1.181282401084899902e+00
-3.008747845888137817e-02
-6.437290906906127930e-01
-1.730780601501464844e+00
-1.259072661399841309e+00
-8.970627188682556152e-02
-6.164493560791015625e-01
-8.125705718994140625e-01
-5.764944553375244141e-01
-2.221453189849853516e-01
1.364461183547973633e+00
-5.034195780754089355e-01
-1.316890001296997070e+00
-2.006316423416137695e+00
-1.157835960388183594e+00
-6.453890800476074219e-01
-1.371588408946990967e-01
-8.542029857635498047e-01
-8.946255445480346680e-01
1.523792445659637451e-01
6.311305165290832520e-01
-5.974252223968505859e-01
-1.518381953239440918e+00
-1.406189799308776855e+00
-2.167635858058929443e-01
-7.729367017745971680e-01
-3.448135852813720703e-01
-1.094266295433044434e+00
-3.416297435760498047e-01
1.281238913536071777e+00
-3.487572073936462402e-01
-7.869169712066650391e-01
-1.926190257072448730e+00
-1.416192650794982910e+00
-9.130798578262329102e-01
-1.517396330833435059e+00
-9.718259572982788086e-01
-5.885334610939025879e-01
-3.860045075416564941e-01
1.192602157592773438e+00
-8.877755999565124512e-01
-1.186280369758605957e+00
-1.243999361991882324e+00
-9.442431330680847168e-01
-7.078600525856018066e-01
-1.134317159652709961e+00
-5.412074178457260132e-02
2.178620696067810059e-01
1.537807106971740723e+00
6.484112143516540527e-01
-6.534606963396072388e-02
-1.338336706161499023e+00
-7.854833006858825684e-01
-4.215122461318969727e-01
-7.795543074607849121e-01
-3.850891590118408203e-01
-2.816503345966339111e-01
6.126839518547058105e-01
1.596931934356689453e+00
-1.720574498176574707e-02
-7.936900258064270020e-01
-9.315608739852905273e-01
-3.178741037845611572e-01
5.749258995056152344e-01
-5.387609004974365234e-01
3.247116133570671082e-02
7.443445324897766113e-01
2.023733377456665039e+00
1.278621792793273926e+00
7.194893062114715576e-02
-6.649906039237976074e-01
-3.372155725955963135e-01
7.285575270652770996e-01
4.618912339210510254e-01
1.043701767921447754e+00
7.358802556991577148e-01
1.316389441490173340e+00
2.028500795364379883e+00
1.917175799608230591e-01
-1.156561300158500671e-01
-8.386451601982116699e-01
-3.265582025051116943e-01
1.196217775344848633e+00
-4.780448973178863525e-01
-2.284629642963409424e-01
5.830819010734558105e-01
1.229678511619567871e+00
1.713054656982421875e+00
-1.622360199689865112e-01
-4.263451993465423584e-01
-9.388341307640075684e-01
-3.994295001029968262e-01
1.097360134124755859e+00
-4.216850921511650085e-02
-2.132150977849960327e-01
4.380415678024291992e-01
2.318411827087402344e+00
7.951608300209045410e-01
2.296223789453506470e-01
-9.141075611114501953e-01
-5.472671389579772949e-01
-1.075909659266471863e-01
2.617675960063934326e-01
-4.445275664329528809e-01
-2.026313543319702148e-01
2.033414244651794434e-01
1.966132044792175293e+00
-8.558288216590881348e-02
-4.508101344108581543e-01
-1.130831360816955566e+00
-4.815070033073425293e-01
8.092870712280273438e-01
1.161090061068534851e-01
2.781566232442855835e-02
7.881831526756286621e-01
1.493225574493408203e+00
1.357936024665832520e+00
-2.069610804319381714e-01
-5.512606501579284668e-01
-4.074614644050598145e-01
3.535922765731811523e-01
7.713717967271804810e-02
-4.480702280998229980e-01
-7.359724640846252441e-01
8.829702138900756836e-01
2.129249811172485352e+00
1.712089627981185913e-01
1.215634867548942566e-02
-1.249592304229736328e+00
-8.053964376449584961e-01
-4.793105423450469971e-01
-4.692947864532470703e-02
-8.514987826347351074e-01
-8.918824791908264160e-01
5.811988115310668945e-01
1.619115233421325684e+00
-2.156330645084381104e-01
-3.609193265438079834e-01
-6.668372154235839844e-01
-4.334010928869247437e-02
1.927354931831359863e-01
-1.026934385299682617e+00
-1.137041568756103516e+00
6.433621793985366821e-02
1.509578466415405273e+00
6.761562824249267578e-01
-2.524097859859466553e-01
-6.703708767890930176e-01
-7.480449080467224121e-01
-1.213149785995483398e+00
-1.607751011848449707e+00
-1.103412866592407227e+00
-7.457551360130310059e-01
8.515716344118118286e-02
1.782550573348999023e+00
3.242478519678115845e-02
-6.482325196266174316e-01
-8.588609695434570312e-01
-6.348456740379333496e-01
-5.281318426132202148e-01
-1.670138478279113770e+00
-7.971572875976562500e-01
-1.626068204641342163e-01
1.184046387672424316e+00
1.551327228546142578e+00
-1.366714853793382645e-02
-7.519759237766265869e-02
-2.030836790800094604e-02
-1.071937307715415955e-01
-1.408231258392333984e+00
-7.091273665428161621e-01
-7.636688351631164551e-01
5.069658756256103516e-01
2.128071069717407227e+00
3.777132928371429443e-01
1.091038659214973450e-01
3.519436717033386230e-02
6.843847036361694336e-01
2.398728281259536743e-01
-1.538523077964782715e+00
-7.405784130096435547e-01
-3.976483941078186035e-01
1.144758701324462891e+00
1.851899504661560059e+00
1.721361279487609863e-01
-1.829416304826736450e-01
4.277027845382690430e-01
4.406528770923614502e-01
9.474127292633056641e-01
1.728663593530654907e-01
3.056690394878387451e-01
4.423669278621673584e-01
2.596477508544921875e+00
9.127553105354309082e-01
2.949153780937194824e-01
-2.448892891407012939e-01
6.465488672256469727e-01
1.114282846450805664e+00
-3.413632214069366455e-01
-4.268218874931335449e-01
-5.591096282005310059e-01
9.958435893058776855e-01
2.313463449478149414e+00
3.781164884567260742e-01
7.909109443426132202e-02
2.073590159416198730e-01
5.877277851104736328e-01
1.043482184410095215e+00
4.682078361511230469e-01
-3.229220807552337646e-01
1.115103513002395630e-01
2.000565767288208008e+00
1.728017330169677734e+00
2.823207378387451172e-01
-3.676850721240043640e-02
8.619751930236816406e-01
1.817488312721252441e+00
8.806142807006835938e-01
1.185876056551933289e-01
-4.802942574024200439e-01
1.369864344596862793e-01
2.153410196304321289e+00
6.202173829078674316e-01
5.183062553405761719e-01
-2.181917130947113037e-01
7.205881476402282715e-01
1.072197198867797852e+00
6.185354590415954590e-01
-5.531070232391357422e-01
2.443840913474559784e-02
1.157118558883666992e+00
1.975054621696472168e+00
5.116767436265945435e-02
-1.032037883996963501e-01
2.852340042591094971e-01
9.740086197853088379e-01
1.270078301429748535e+00
-5.889772176742553711e-01
-8.957298398017883301e-01
-4.533945918083190918e-01
1.646533846855163574e+00
8.955395221710205078e-01
2.207241766154766083e-02
-2.912835776805877686e-01
3.511312603950500488e-01
5.005719661712646484e-01
-2.331898733973503113e-02
-4.883772134780883789e-01
-1.303874969482421875e+00
-8.642068505287170410e-02
1.864188432693481445e+00
2.427349239587783813e-01
-2.244395017623901367e-02
-3.585269749164581299e-01
6.778945922851562500e-01
7.878743410110473633e-01
-4.863820374011993408e-01
-1.464272022247314453e+00
-8.142979741096496582e-01
3.937505781650543213e-01
1.099706292152404785e+00
2.178714051842689514e-02
-2.619482874870300293e-01
5.722947418689727783e-02
4.294618666172027588e-01
-5.071801543235778809e-01
-1.164704799652099609e+00
-9.860317707061767578e-01
-1.239020749926567078e-01
1.273875594139099121e+00
2.047289609909057617e-01
-2.633360913023352623e-03
-5.130362510681152344e-01
-1.031528860330581665e-01
-1.779876649379730225e-01
-1.184773802757263184e+00
-1.221693396568298340e+00
-7.365962266921997070e-01
-1.325559429824352264e-02
1.388380050659179688e+00
2.022543847560882568e-01
-8.229001611471176147e-02
1.213867291808128357e-01
6.781212091445922852e-01
8.109968304634094238e-01
-9.878902435302734375e-01
-8.298851847648620605e-01
-1.739306002855300903e-01
1.038911342620849609e+00
7.647978663444519043e-01
4.279902279376983643e-01
-1.716752909123897552e-02
7.369020581245422363e-01
1.463944554328918457e+00
-2.681709527969360352e-01
-7.236337065696716309e-01
-1.025894641876220703e+00
-2.658589482307434082e-01
1.387735962867736816e+00
6.688091158866882324e-02
-9.940799325704574585e-02
-5.395813286304473877e-02
3.144211173057556152e-01
1.889199376106262207e+00
2.593000829219818115e-01
-8.399688601493835449e-01
-1.368001461029052734e+00
5.727483034133911133e-01
9.175853133201599121e-01
5.516100302338600159e-02
-4.167885482311248779e-01
6.892693042755126953e-01
1.193435192108154297e+00
6.273079514503479004e-01
-4.764062762260437012e-01
-1.819448947906494141e+00
-5.572131276130676270e-01
1.211542963981628418e+00
-3.851528093218803406e-02
8.267197012901306152e-02
-5.920830965042114258e-01
3.159128427505493164e-01
1.006620407104492188e+00
2.172475159168243408e-01
-1.020064949989318848e+00
-2.054748773574829102e+00
-5.303954482078552246e-01
1.026489019393920898e+00
-1.915333569049835205e-01
-3.747130334377288818e-01
7.356319576501846313e-02
5.360328555107116699e-01
1.436806082725524902e+00
-3.781366646289825439e-01
-1.009913563728332520e+00
-1.543341994285583496e+00
1.838226318359375000e-01
3.289979398250579834e-01
-4.127400815486907959e-01
-5.214390754699707031e-01
2.127209752798080444e-01
7.737506628036499023e-01
5.560029745101928711e-01
-6.697837114334106445e-01
-1.956212639808654785e+00
-1.556250095367431641e+00
8.950322866439819336e-01
-4.534816741943359375e-01
-4.116705656051635742e-01
-8.768215179443359375e-01
4.509691148996353149e-02
6.148892045021057129e-01
-4.350755512714385986e-01
-1.594709396362304688e+00
-1.506446599960327148e+00
-3.042483031749725342e-01
6.084740161895751953e-01
-2.948345541954040527e-01
-1.123003721237182617e+00
-5.659514069557189941e-01
2.026802301406860352e-01
3.408604562282562256e-01
-4.022468328475952148e-01
-2.354598283767700195e+00
-2.477946758270263672e+00
8.803140521049499512e-01
-2.324836850166320801e-01
-3.300274908542633057e-01
-1.022775053977966309e+00
-2.704497873783111572e-01
6.409661769866943359e-01
-4.267890378832817078e-02
-1.271475195884704590e+00
-1.839738249778747559e+00
-7.474034428596496582e-01
7.246113419532775879e-01
-5.593709349632263184e-01
-1.160303473472595215e+00
-8.212054371833801270e-01
-4.608299732208251953e-01
-3.441105782985687256e-01
-1.547122001647949219e+00
-1.477007389068603516e+00
-1.309519052505493164e+00
-4.134596884250640869e-01
1.287405341863632202e-01
-9.222063422203063965e-01
-1.309259772300720215e+00
-5.032070279121398926e-01
-8.758377283811569214e-02
-1.645067095756530762e+00
-1.084544897079467773e+00
-1.487563133239746094e+00
-1.162659764289855957e+00
4.654389917850494385e-01
-4.310260713100433350e-01
-8.453741073608398438e-01
-1.269286036491394043e+00
-5.074061751365661621e-01
5.082905292510986328e-01
-1.375225663185119629e+00
-1.274677753448486328e+00
-1.202999949455261230e+00
-4.151243865489959717e-01
4.095597863197326660e-01
-6.359124779701232910e-01
-8.066934347152709961e-01
1.843198090791702271e-01
5.430330634117126465e-01
-1.217329427599906921e-01
-3.279727399349212646e-01
-8.737846612930297852e-01
-6.118171811103820801e-01
1.105380654335021973e+00
1.821752265095710754e-02
-1.584302037954330444e-01
-8.850278854370117188e-01
5.213091373443603516e-01
1.598905563354492188e+00
1.243773221969604492e+00
3.059668242931365967e-01
-1.128572344779968262e+00
-5.524675846099853516e-01
8.025386333465576172e-01
-4.350375533103942871e-01
-9.423355460166931152e-01
-6.797814965248107910e-01
8.761783242225646973e-01
1.785389542579650879e+00
-2.364077121019363403e-01
-8.077512383460998535e-01
-7.536606788635253906e-01
4.098260104656219482e-01
2.922812402248382568e-01
-3.904135525226593018e-01
-1.026896953582763672e+00
-2.494974620640277863e-02
7.124720811843872070e-01
9.126555919647216797e-01
1.621412783861160278e-01
-1.062931776046752930e+00
-1.346909284591674805e+00
8.832233548164367676e-01
-5.044754147529602051e-01
-6.022742986679077148e-01
-1.052194237709045410e+00
2.421565502882003784e-01
1.270064592361450195e+00
2.271807491779327393e-01
-5.508829355239868164e-01
-1.383271932601928711e+00
-7.861710786819458008e-01
3.980794548988342285e-01
-7.798637151718139648e-01
-1.253198981285095215e+00
-8.716728091239929199e-01
1.085852980613708496e+00
1.105549693107604980e+00
2.066439688205718994e-01
-2.462272346019744873e-01
-7.623731493949890137e-01
6.938313245773315430e-01
-4.345252513885498047e-01
-5.662028789520263672e-01
-1.327394604682922363e+00
-2.466659247875213623e-01
1.400300860404968262e+00
5.828983187675476074e-01
-6.400359869003295898e-01
-6.982543468475341797e-01
-3.285671174526214600e-01
9.345210194587707520e-01
-4.847039282321929932e-01
-1.063014030456542969e+00
-1.068112969398498535e+00
-1.322089135646820068e-01
1.131437420845031738e+00
6.284770369529724121e-01
-1.168410301208496094e+00
-9.427540898323059082e-01
4.137203395366668701e-01
4.486904740333557129e-01
-5.287386775016784668e-01
-1.160470247268676758e+00
-5.056812763214111328e-01
1.525284409523010254e+00
-9.129910171031951904e-02
-4.376756846904754639e-01
-1.148843288421630859e+00
-4.220789968967437744e-01
1.226245403289794922e+00
-2.737671732902526855e-01
-6.141459345817565918e-01
-1.342150211334228516e+00
-5.837069749832153320e-01
5.823558568954467773e-02
-9.444185495376586914e-01
-6.228556036949157715e-01
-5.739982724189758301e-01
-3.775280416011810303e-01
7.751713991165161133e-01
-7.995283007621765137e-01
-1.095623016357421875e+00
-6.688172221183776855e-01
1.338512301445007324e-01
5.187879204750061035e-01
-1.323569286614656448e-02
-1.392161399126052856e-01
1.063750460743904114e-01
1.349739074707031250e+00
8.088078349828720093e-02
-5.115206837654113770e-01
-1.175980329513549805e+00
-4.131591618061065674e-01
9.275455474853515625e-01
6.112008094787597656e-01
2.586583495140075684e-01
-1.836094558238983154e-01
6.154357194900512695e-01
1.756549954414367676e+00
-1.918488144874572754e-01
-8.614779114723205566e-01
-1.619820892810821533e-01
5.061691403388977051e-01
2.042011499404907227e+00
-1.551374942064285278e-01
9.735781699419021606e-02
4.909856617450714111e-01
1.835686087608337402e+00
7.512743473052978516e-01
-3.468810766935348511e-02
-4.326121509075164795e-01
-1.112702339887619019e-01
1.396332025527954102e+00
1.354440569877624512e+00
9.370209574699401855e-01
3.651293516159057617e-01
1.332769751548767090e+00
1.919375300407409668e+00
8.438801020383834839e-02
-5.731195807456970215e-01
-1.014321804046630859e+00
2.530282437801361084e-01
1.625734806060791016e+00
5.333532691001892090e-01
-1.676853299140930176e-01
8.028624951839447021e-02
1.201580643653869629e+00
1.484925031661987305e+00
-1.098501384258270264e-01
-1.135475158691406250e+00
-4.946794509887695312e-01
3.646955490112304688e-01
1.551310300827026367e+00
9.517192840576171875e-01
6.776846647262573242e-01
1.532076299190521240e-01
2.165699481964111328e+00
2.153507173061370850e-01
-5.001149177551269531e-01
-1.381295680999755859e+00
3.710300624370574951e-01
1.237178087234497070e+00
1.262178182601928711e+00
1.442026793956756592e-01
-1.937239468097686768e-01
1.020784676074981689e-01
1.537716865539550781e+00
-6.282283663749694824e-01
-1.296020388603210449e+00
-1.090169787406921387e+00
-7.990326732397079468e-03
1.889300823211669922e+00
1.079561948776245117e+00
-1.848821640014648438e-01
4.436421096324920654e-01
1.894056797027587891e+00
1.170817017555236816e+00
-5.038775801658630371e-01
-1.000349283218383789e+00
-1.163802891969680786e-01
9.669744372367858887e-01
2.735501825809478760e-01
4.694117307662963867e-01
-2.875633239746093750e-01
6.513541936874389648e-01
1.879845261573791504e+00
9.874213486909866333e-02
-3.946115672588348389e-01
-1.375386714935302734e+00
-5.019708275794982910e-01
2.829358913004398346e-02
2.993643879890441895e-01
-1.372010409832000732e-01
-7.108332216739654541e-02
8.297290802001953125e-01
1.481105089187622070e+00
-2.190166413784027100e-01
-1.209056377410888672e+00
-9.811246395111083984e-01
5.444533824920654297e-01
7.031256556510925293e-01
-9.976077079772949219e-02
-6.991953253746032715e-01
2.749423980712890625e-01
1.770864129066467285e+00
6.095521450042724609e-01
-2.938059866428375244e-01
-1.135231971740722656e+00
-6.575806140899658203e-01
-6.169393062591552734e-01
-3.872499167919158936e-01
1.961877346038818359e-01
-8.002023398876190186e-02
4.452169835567474365e-01
1.771934509277343750e+00
4.316330701112747192e-02
-7.854322791099548340e-01
-9.871889352798461914e-01
2.744028717279434204e-02
7.994159460067749023e-01
-7.977066934108734131e-02
5.388315320014953613e-01
6.429768204689025879e-01
1.654786705970764160e+00
1.804488420486450195e+00
4.863721132278442383e-02
-6.829782724380493164e-01
9.139265865087509155e-02
8.387100696563720703e-01
-4.618881344795227051e-01
4.287964701652526855e-01
4.252683222293853760e-01
1.746947646141052246e+00
2.693668603897094727e+00
9.982163906097412109e-01
2.968927919864654541e-01
-3.853405714035034180e-01
3.312050998210906982e-01
1.291611552238464355e+00
4.081556200981140137e-01
6.809675097465515137e-01
1.181760668754577637e+00
2.272583007812500000e+00
1.886506676673889160e+00
4.885866343975067139e-01
-2.117853015661239624e-01
-9.498485177755355835e-02
1.583661913871765137e+00
1.836674094200134277e+00
1.287896513938903809e+00
1.834699034690856934e+00
2.404360771179199219e+00
3.058327674865722656e+00
9.787579178810119629e-01
2.110628038644790649e-01
-6.086081862449645996e-01
5.967957973480224609e-01
1.854062318801879883e+00
8.463205695152282715e-01
7.519461512565612793e-01
5.574004650115966797e-01
1.362489938735961914e+00
2.063878536224365234e+00
3.717998862266540527e-01
-3.294783532619476318e-01
-5.634943842887878418e-01
-1.498463302850723267e-01
1.565127253532409668e+00
7.167673110961914062e-01
3.233193755149841309e-01
1.441400527954101562e+00
2.149168491363525391e+00
1.435030221939086914e+00
2.348747402429580688e-01
-6.750993728637695312e-01
-1.478349864482879639e-01
9.470691084861755371e-01
2.141731977462768555e-01
-3.870424926280975342e-01
-6.680482029914855957e-01
3.578920066356658936e-01
2.072211980819702148e+00
1.118510738015174866e-01
-3.047502338886260986e-01
-1.035145759582519531e+00
-8.114300370216369629e-01
-6.936184763908386230e-01
-1.308336138725280762e+00
-1.160439729690551758e+00
-1.449426114559173584e-01
7.995128035545349121e-01
1.816562652587890625e+00
1.488042920827865601e-01
-7.826579809188842773e-01
-1.053150534629821777e+00
-2.997449040412902832e-01
-4.660724699497222900e-01
-1.076720952987670898e+00
-4.959194064140319824e-01
5.890885591506958008e-01
1.397116541862487793e+00
5.063290596008300781e-01
1.840751320123672485e-01
-8.738452792167663574e-01
-3.115497231483459473e-01
2.478573173284530640e-01
6.290019154548645020e-01
1.778902858495712280e-01
-8.689345121383666992e-01
1.550708293914794922e+00
2.152068138122558594e+00
1.767824888229370117e-01
-9.651556611061096191e-02
-7.585920691490173340e-01
-3.208900392055511475e-01
8.786347508430480957e-01
1.632290780544281006e-01
-7.053748369216918945e-01
-1.884378641843795776e-01
1.545084357261657715e+00
1.892800807952880859e+00
-2.565219104290008545e-01
-6.396462917327880859e-01
-2.440869063138961792e-01
3.986366987228393555e-01
-1.797345131635665894e-01
-2.623419165611267090e-01
-9.308254718780517578e-01
3.595798909664154053e-01
2.078123331069946289e+00
2.928191721439361572e-01
-2.581494450569152832e-01
-6.777253746986389160e-01
-9.718480706214904785e-01
4.260834753513336182e-01
-1.217258810997009277e+00
-1.668132662773132324e+00
-7.709144353866577148e-01
1.944661289453506470e-01
1.712724447250366211e+00
-1.281240582466125488e-01
-7.032276988029479980e-01
-9.456631541252136230e-01
-3.554155826568603516e-01
1.554159820079803467e-01
-2.092845290899276733e-01
-9.906896352767944336e-01
-9.001657962799072266e-01
2.252988576889038086e+00
7.796275615692138672e-01
-1.495409756898880005e-01
-9.354251623153686523e-01
-4.728945791721343994e-01
2.579090595245361328e-01
-6.427471041679382324e-01
-3.898838758468627930e-01
-2.260864734649658203e+00
-7.478142380714416504e-01
1.335790038108825684e+00
-4.472560063004493713e-02
-7.720717191696166992e-01
-9.529914855957031250e-01
-4.347691833972930908e-01
1.934968829154968262e-01
-1.043581962585449219e+00
-1.539078593254089355e+00
-1.390491485595703125e+00
1.085926771163940430e+00
1.040630578994750977e+00
-1.897127777338027954e-01
-1.259201526641845703e+00
-5.529922246932983398e-01
-3.611049056053161621e-01
-1.227945446968078613e+00
-1.542546033859252930e+00
-1.882104516029357910e+00
-5.706748962402343750e-01
1.553979873657226562e+00
-2.415276914834976196e-01
-6.142622828483581543e-01
-1.263251185417175293e+00
-1.000794529914855957e+00
-9.995597004890441895e-01
-2.409422636032104492e+00
-1.946581125259399414e+00
-1.191476821899414062e+00
-3.345956280827522278e-02
1.255775690078735352e+00
-9.635237604379653931e-02
-8.228659033775329590e-01
-1.111852526664733887e+00
-5.857035517692565918e-01
-1.596495151519775391e+00
-2.537393331527709961e+00
-1.431163191795349121e+00
-6.454205513000488281e-01
1.605528712272644043e+00
3.684515655040740967e-01
-4.509225487709045410e-02
-1.498685836791992188e+00
-3.600113466382026672e-02
-1.163661003112792969e+00
-2.191163301467895508e+00
-1.940081000328063965e+00
-1.546778202056884766e+00
-5.259996056556701660e-01
1.183378815650939941e+00
4.214374814182519913e-03
-4.557871818542480469e-01
-1.313974261283874512e+00
-8.973121643066406250e-01
-1.527015328407287598e+00
-2.624544143676757812e+00
-2.041206121444702148e+00
-1.244837522506713867e+00
7.467260956764221191e-01
1.008196115493774414e+00
-1.594067364931106567e-01
-1.170503735542297363e+00
-2.382300794124603271e-01
-3.078580498695373535e-01
-3.875279128551483154e-01
-1.132151722908020020e+00
-2.020874977111816406e+00
-1.764648199081420898e+00
7.586279511451721191e-01
-1.245346069335937500e-01
-5.966565012931823730e-01
-8.079125881195068359e-01
6.521485000848770142e-02
7.153188586235046387e-01
-1.306134104728698730e+00
-2.174553155899047852e+00
-1.629050016403198242e+00
-1.050384283065795898e+00
8.911167979240417480e-01
-6.445418596267700195e-01
-5.489994883537292480e-01
-8.053756952285766602e-01
5.556235909461975098e-01
8.958163261413574219e-01
-3.359591960906982422e-01
-1.234584569931030273e+00
-1.487393021583557129e+00
4.950027763843536377e-01
2.538834214210510254e-01
-1.531166434288024902e-01
-7.231793403625488281e-01
-1.237051486968994141e-01
1.124519824981689453e+00
-6.543987989425659180e-01
-1.283086776733398438e+00
-1.841699838638305664e+00
-5.000597238540649414e-01
6.680493354797363281e-01
2.117994986474514008e-02
-5.111296176910400391e-01
-8.644793629646301270e-01
1.151530742645263672e-01
8.273449540138244629e-01
9.178221970796585083e-02
-1.174729943275451660e+00
-2.119817256927490234e+00
2.763147354125976562e-01
1.335855364799499512e+00
-1.448571681976318359e-01
-6.379948854446411133e-01
2.723478376865386963e-01
1.230398178100585938e+00
-8.296467363834381104e-02
-1.272508859634399414e+00
-2.509485006332397461e+00
-6.702382564544677734e-01
6.695441007614135742e-01
-3.197853267192840576e-01
-2.457765042781829834e-01
-5.152722001075744629e-01
-4.001896083354949951e-02
1.772426247596740723e+00
5.589857101440429688e-01
-5.358398556709289551e-01
-1.673827409744262695e+00
-4.103414118289947510e-01
1.358608245849609375e+00
-1.453761663287878036e-02
1.965423114597797394e-02
-1.430055797100067139e-01
1.022081971168518066e+00
1.542975783348083496e+00
-5.844650864601135254e-01
-1.298676967620849609e+00
-8.454517126083374023e-01
7.597447037696838379e-01
3.635559976100921631e-01
-1.278206110000610352e-01
-8.219462633132934570e-01
3.555527627468109131e-01
1.002233028411865234e+00
7.999837994575500488e-01
1.067408397793769836e-01
-1.130359411239624023e+00
-8.816313147544860840e-01
8.103401660919189453e-01
6.563161313533782959e-02
2.098573893308639526e-01
-4.308026134967803955e-01
7.998738884925842285e-01
1.906006455421447754e+00
3.534148260951042175e-02
-1.454754948616027832e+00
-1.347985029220581055e+00
-2.542009390890598297e-02
1.070523619651794434e+00
-3.594616055488586426e-01
-4.520552605390548706e-02
3.592438399791717529e-01
1.552341341972351074e+00
1.288753390312194824e+00
2.240320444107055664e-01
-1.023140311241149902e+00
-1.089404225349426270e+00
1.097744345664978027e+00
-7.277811318635940552e-02
-1.687070578336715698e-01
-2.630715668201446533e-01
1.213388800621032715e+00
2.119662761688232422e+00
1.720191389322280884e-01
-7.233021855354309082e-01
-1.016460657119750977e+00
-8.598210811614990234e-01
1.599564194679260254e+00
3.088355436921119690e-02
-3.191053494811058044e-02
-1.714741289615631104e-01
1.349028587341308594e+00
1.860778570175170898e+00
9.971826672554016113e-01
-3.759647607803344727e-01
-1.338854432106018066e+00
1.461114287376403809e+00
4.944790601730346680e-01
6.253744661808013916e-02
7.930563390254974365e-02
9.822974801063537598e-01
2.306607484817504883e+00
7.354983687400817871e-01
1.367075741291046143e-01
-9.789416193962097168e-01
-6.016151905059814453e-01
1.099123239517211914e+00
-1.162997782230377197e-01
-1.702612489461898804e-01
-6.240137666463851929e-02
8.848951458930969238e-01
2.245080709457397461e+00
1.688432931900024414e+00
2.336800545454025269e-01
-9.928982257843017578e-01
1.113901510834693909e-01
9.693040251731872559e-01
-4.050536155700683594e-01
-6.488785147666931152e-01
4.298420846462249756e-01
2.346477031707763672e+00
9.506342411041259766e-01
3.627121746540069580e-01
-1.239995479583740234e+00
-4.740447402000427246e-01
3.723647892475128174e-01
-1.780945807695388794e-01
-1.374204456806182861e-01
-4.027926623821258545e-01
5.877525210380554199e-01
1.974347710609436035e+00
1.092642188072204590e+00
5.060064792633056641e-01
-7.376618981361389160e-01
-3.942780196666717529e-01
1.420016527175903320e+00
-1.962516158819198608e-01
-4.580746591091156006e-01
8.120998740196228027e-02
1.726865887641906738e+00
2.116953611373901367e+00
3.262549340724945068e-01
-6.616597771644592285e-01
-5.931124687194824219e-01
6.266840696334838867e-01
5.853340029716491699e-01
-2.511309981346130371e-01
-4.877416193485260010e-01
7.742630839347839355e-01
2.134292840957641602e+00
1.904135823249816895e+00
1.449030995368957520e+00
1.713593304157257080e-01
1.340015679597854614e-01
1.096963047981262207e+00
-8.853910490870475769e-03
-3.396311700344085693e-01
-8.852713704109191895e-01
1.335696220397949219e+00
2.491045236587524414e+00
7.793995141983032227e-01
4.044996500015258789e-01
-6.221477389335632324e-01
-2.560790255665779114e-02
8.514946699142456055e-01
-5.813668370246887207e-01
-7.671517729759216309e-01
1.782004088163375854e-01
1.859795570373535156e+00
1.850485801696777344e+00
6.681930422782897949e-01
4.528577253222465515e-02
-2.823571264743804932e-01
1.196004271507263184e+00
-6.957352161407470703e-02
-1.298535615205764771e-01
-7.809873819351196289e-01
1.316726803779602051e+00
2.262284517288208008e+00
9.481691122055053711e-01
1.745781600475311279e-01
-5.922539234161376953e-01
-2.837163507938385010e-01
1.081790328025817871e+00
-3.314131200313568115e-01
-6.053003072738647461e-01
-9.707183390855789185e-02
1.221675395965576172e+00
2.450541019439697266e+00
1.153925895690917969e+00
1.034385085105895996e+00
4.433447122573852539e-01
1.532715797424316406e+00
7.210888266563415527e-01
-6.426621973514556885e-02
-9.075821638107299805e-01
3.165694773197174072e-01
2.434557437896728516e+00
1.083512544631958008e+00
6.422210931777954102e-01
-5.047604069113731384e-02
2.321904152631759644e-01
1.133704781532287598e+00
-3.588637709617614746e-01
-4.484468400478363037e-01
-1.073640942573547363e+00
8.304077982902526855e-01
2.508517026901245117e+00
2.046890735626220703e+00
6.916320919990539551e-01
3.777559101581573486e-01
1.102834105491638184e+00
1.493530750274658203e+00
-5.155598521232604980e-01
-3.157935142517089844e-01
1.199627742171287537e-01
2.635472059249877930e+00
1.327528595924377441e+00
5.733134746551513672e-01
-4.745767414569854736e-01
4.011449217796325684e-01
1.057051420211791992e+00
-7.812245935201644897e-02
-5.157005786895751953e-01
-8.427402973175048828e-01
5.694911479949951172e-01
2.132657051086425781e+00
1.623562455177307129e+00
8.090973496437072754e-01
2.431847304105758667e-01
6.836246848106384277e-01
1.682373046875000000e+00
-2.206862717866897583e-01
-4.434581995010375977e-01
-9.010834693908691406e-01
1.014276623725891113e+00
2.596714973449707031e+00
4.926180541515350342e-01
3.974051773548126221e-02
5.729617476463317871e-01
9.442618489265441895e-01
6.295766234397888184e-01
-5.414561629295349121e-01
-1.041647911071777344e+00
-3.840898275375366211e-01
1.181612014770507812e+00
1.728866934776306152e+00
1.542791604995727539e+00
5.111478567123413086e-01
1.139138460159301758e+00
1.452584147453308105e+00
-1.975046247243881226e-01
-7.172113060951232910e-01
-1.254424452781677246e+00
3.985852897167205811e-01
2.389390707015991211e+00
6.840406656265258789e-01
-1.259173303842544556e-01
-7.766819596290588379e-01
5.992349982261657715e-01
1.313697934150695801e+00
-1.384081482887268066e+00
-1.048238515853881836e+00
-7.663682699203491211e-01
1.111572027206420898e+00
1.794656753540039062e+00
7.657219767570495605e-01
-3.708491101861000061e-02
3.258900642395019531e-01
1.677556872367858887e+00
-1.343989074230194092e-01
-9.025403857231140137e-01
-1.514295578002929688e+00
6.188946589827537537e-02
1.204519867897033691e+00
7.213389873504638672e-01
5.689506605267524719e-02
-7.639681696891784668e-01
5.506694316864013672e-01
1.413410305976867676e+00
-5.311807990074157715e-01
-1.335528016090393066e+00
-1.133817076683044434e+00
-1.947409808635711670e-01
1.601730346679687500e+00
7.817279100418090820e-01
7.576428651809692383e-01
1.418564617633819580e-01
1.896465539932250977e+00
6.496553421020507812e-01
-4.077369868755340576e-01
-1.604163646697998047e+00
-3.677648305892944336e-01
9.063170552253723145e-01
4.166176021099090576e-01
-5.456874147057533264e-03
-3.998225629329681396e-01
-2.844809293746948242e-01
1.734871268272399902e+00
-4.985705912113189697e-01
-1.279127597808837891e+00
-1.626738071441650391e+00
-3.863978683948516846e-01
1.465941786766052246e+00
1.360142230987548828e+00
4.341516494750976562e-01
-3.989660441875457764e-01
6.154739856719970703e-01
1.388417601585388184e+00
-9.238169789314270020e-01
-1.357813596725463867e+00
-1.115537405014038086e+00
7.772549390792846680e-01
8.880311250686645508e-02
-7.027141749858856201e-02
-8.891923427581787109e-01
-2.868579030036926270e-01
1.099491953849792480e+00
-4.056940674781799316e-01
-1.071756720542907715e+00
-2.108506679534912109e+00
-4.922110438346862793e-01
1.258277148008346558e-01
6.878296732902526855e-01
2.105178385972976685e-01
-8.679862022399902344e-01
-5.269660800695419312e-02
1.826109647750854492e+00
-8.070814013481140137e-01
-1.405760407447814941e+00
-1.455841422080993652e+00
-3.946409225463867188e-01
5.934342741966247559e-01
-4.848612844944000244e-01
-5.732512474060058594e-01
-2.164932787418365479e-01
4.199007451534271240e-01
1.995036751031875610e-01
-8.511958122253417969e-01
-2.030412197113037109e+00
-1.049366235733032227e+00
5.385523661971092224e-02
6.520274281501770020e-01
6.723090410232543945e-01
-8.193162679672241211e-01
9.903814643621444702e-02
1.096785902976989746e+00
-2.415647804737091064e-01
-1.166701197624206543e+00
-2.161762237548828125e+00
-8.530072569847106934e-01
7.455248236656188965e-01
-2.363330572843551636e-01
-5.799071192741394043e-01
-8.906247615814208984e-01
2.321150302886962891e-01
1.186430573463439941e+00
-7.139976620674133301e-01
-1.695085644721984863e+00
-1.666247367858886719e+00
-1.535464674234390259e-01
-2.349220402538776398e-02
-2.505857348442077637e-01
-7.449208498001098633e-01
-8.938718438148498535e-01
1.614404082298278809e+00
-1.185297500342130661e-02
-8.192958831787109375e-01
-2.016324281692504883e+00
-1.291164398193359375e+00
2.505417466163635254e-01
-7.824742197990417480e-01
-1.030764818191528320e+00
-1.343327403068542480e+00
5.016012191772460938e-01
1.311242461204528809e+00
-3.235520422458648682e-01
-1.171444654464721680e+00
-1.661100387573242188e+00
-7.825514674186706543e-01
1.091102123260498047e+00
-1.687594652175903320e-01
-4.601253867149353027e-01
-9.487921595573425293e-01
1.225154876708984375e+00
6.945065259933471680e-01
-5.875060558319091797e-01
-1.759871602058410645e+00
-1.012958168983459473e+00
4.301361739635467529e-01
1.341090202331542969e-01
-1.711801290512084961e-01
-7.552564144134521484e-01
-4.334434866905212402e-02
1.173569202423095703e+00
-2.193008363246917725e-01
-6.850509643554687500e-01
-2.066946268081665039e+00
-1.021179914474487305e+00
1.979026757180690765e-02
-1.363008856773376465e+00
-1.226036190986633301e+00
-9.166486859321594238e-01
-1.395902186632156372e-01
1.061316847801208496e+00
-6.994693875312805176e-01
-1.304814457893371582e+00
-1.645730853080749512e+00
-7.135674953460693359e-01
-2.250180393457412720e-01
-7.422304749488830566e-01
-1.579639554023742676e+00
-9.900212883949279785e-01
1.578356146812438965e+00
-1.915044635534286499e-01
-8.997580409049987793e-01
-1.843144655227661133e+00
-7.895610332489013672e-01
5.064960122108459473e-01
-3.420554995536804199e-01
-8.415468931198120117e-01
-1.597314119338989258e+00
-1.802663952112197876e-01
1.453382849693298340e+00
-5.795718431472778320e-01
-7.169955372810363770e-01
-1.422327756881713867e+00
-8.913580179214477539e-01
-8.009812831878662109e-01
-1.782309412956237793e+00
-1.254404664039611816e+00
-3.561411201953887939e-01
5.374876260757446289e-01
7.229176759719848633e-01
-3.025700151920318604e-01
-1.146420598030090332e+00
-9.569074511528015137e-01
-3.783136606216430664e-01
1.926906704902648926e-01
-1.951047927141189575e-01
-8.291187882423400879e-01
1.012041211128234863e+00
1.640683531761169434e+00
6.753005832433700562e-02
8.204976469278335571e-02
-1.626321196556091309e+00
-3.625158071517944336e-01
4.661568701267242432e-01
-2.002823799848556519e-01
-5.032430887222290039e-01
-1.284562230110168457e+00
4.715909063816070557e-01
1.958111763000488281e+00
-7.070975750684738159e-02
-6.887439489364624023e-01
-1.170225977897644043e+00
-3.054374642670154572e-02
-1.661096215248107910e-01
1.175665296614170074e-02
-1.207579374313354492e+00
-2.227421998977661133e-01
1.907629013061523438e+00
4.237536489963531494e-01
-4.058063626289367676e-01
-1.375825524330139160e+00
-7.272880077362060547e-01
3.792714774608612061e-01
-8.605677485466003418e-01
-9.646100997924804688e-01
-1.421416997909545898e+00
4.787794947624206543e-01
1.414935111999511719e+00
3.049794211983680725e-02
-5.422116518020629883e-01
-1.235996007919311523e+00
-3.884333074092864990e-01
1.397954672574996948e-01
-3.384830057621002197e-01
-8.328654766082763672e-01
-8.302831649780273438e-01
1.661110639572143555e+00
1.044225931167602539e+00
-2.673512883484363556e-02
-4.776994287967681885e-01
-9.146727919578552246e-01
3.209220170974731445e-01
-1.091714859008789062e+00
-1.512761831283569336e+00
-1.892435789108276367e+00
-3.695774972438812256e-01
1.306760072708129883e+00
9.503804147243499756e-02
-1.417813450098037720e-01
-1.194615125656127930e+00
-2.939671874046325684e-01
-6.254461407661437988e-01
-1.908391237258911133e+00
-1.053457021713256836e+00
-6.613546609878540039e-01
6.277595162391662598e-01
1.607769250869750977e+00
9.917733818292617798e-02
-6.078354120254516602e-01
-6.819918155670166016e-01
6.704308986663818359e-01
9.102950990200042725e-02
1.085477843880653381e-01
-7.202256917953491211e-01
-8.922516703605651855e-01
2.276804685592651367e+00
3.695809245109558105e-01
-1.535874754190444946e-01
-1.240471482276916504e+00
-1.613508462905883789e-01
5.126228928565979004e-01
-6.554421037435531616e-02
-2.371231466531753540e-01
-1.480137109756469727e+00
6.030085682868957520e-01
2.044692754745483398e+00
1.621616631746292114e-01
-3.722636103630065918e-01
-5.186244249343872070e-01
5.299353003501892090e-01
1.334374666213989258e+00
-3.241756260395050049e-01
-7.781138420104980469e-01
-1.278454899787902832e+00
1.463423848152160645e+00
1.443979144096374512e+00
1.255671977996826172e-01
-3.637781441211700439e-01
-1.258808225393295288e-01
6.122539043426513672e-01
1.583843678236007690e-01
-1.223989725112915039e+00
-1.265120863914489746e+00
-2.255038022994995117e-01
1.598650217056274414e+00
1.936860531568527222e-01
4.547071456909179688e-01
-1.072106003761291504e+00
7.537465095520019531e-01
1.252181053161621094e+00
-7.795243859291076660e-01
-1.171896338462829590e+00
-1.050851464271545410e+00
3.084589242935180664e-01
1.907915711402893066e+00
-1.124108433723449707e-01
-5.719721317291259766e-01
-6.332417726516723633e-01
6.188270449638366699e-01
2.040226459503173828e-01
3.336198627948760986e-02
-9.099511504173278809e-01
-6.396090388298034668e-01
2.126057624816894531e+00
6.094541549682617188e-01
-5.157525092363357544e-02
-9.010775685310363770e-01
5.668084025382995605e-01
1.418568372726440430e+00
-3.836315870285034180e-02
-3.917970061302185059e-01
-1.596318006515502930e+00
1.617969423532485962e-01
1.520187854766845703e+00
3.384392261505126953e-01
2.147431299090385437e-02
-3.385186195373535156e-01
5.747412443161010742e-01
1.447797775268554688e+00
-3.677717223763465881e-02
-8.740747570991516113e-01
-9.758254885673522949e-01
8.830061554908752441e-01
8.890262246131896973e-01
5.286118388175964355e-02
4.615482315421104431e-02
9.718620032072067261e-02
2.172591924667358398e+00
7.054246664047241211e-01
-5.285440087318420410e-01
-1.421053886413574219e+00
8.977685868740081787e-02
1.705971479415893555e+00
5.236285328865051270e-01
4.963711202144622803e-01
-3.660662174224853516e-01
1.121253371238708496e+00
1.737318277359008789e+00
2.768074870109558105e-01
-5.962027311325073242e-01
-1.201380372047424316e+00
6.801805496215820312e-01
1.652434349060058594e+00
4.383300840854644775e-01
-1.102826595306396484e-01
-2.527699470520019531e-01
1.566852927207946777e+00
4.292908310890197754e-01
-3.717855811119079590e-01
-1.021502137184143066e+00
-4.484949111938476562e-01
1.855407834053039551e+00
5.001531243324279785e-01
2.256072610616683960e-01
-6.027259826660156250e-01
4.785559177398681641e-01
1.773478507995605469e+00
9.299221634864807129e-01
3.332263827323913574e-01
-1.740679621696472168e+00
-3.342489944770932198e-03
1.603118896484375000e+00
5.295327678322792053e-02
1.050773933529853821e-01
-3.663101494312286377e-01
9.007280468940734863e-01
1.939208030700683594e+00
-4.786478281021118164e-01
-1.000923991203308105e+00
-1.062400937080383301e+00
5.855019688606262207e-01
7.862082719802856445e-01
-2.513028979301452637e-01
-1.670946627855300903e-01
2.948489487171173096e-01
8.594412803649902344e-01
1.490839600563049316e+00
-2.556198537349700928e-01
-1.367349863052368164e+00
-2.358669340610504150e-01
1.554481983184814453e+00
3.932723999023437500e-01
5.365075469017028809e-01
-5.811985135078430176e-01
1.347578406333923340e+00
1.538558959960937500e+00
-1.700349599123001099e-01
-7.994855046272277832e-01
-1.062293410301208496e+00
3.675456941127777100e-01
1.407163619995117188e+00
-4.859435558319091797e-02
-9.014973640441894531e-01


==> plots/data/f030_aes_fixed-profiled_40k/tvals_processed.txt <==
-8.539601564407348633e-01
1.401885390281677246e+00
-4.980456531047821045e-01
-1.243923306465148926e+00
-1.505511045455932617e+00
-1.840307414531707764e-01
1.326166033744812012e+00
1.104047298431396484e-01
2.646968066692352295e-01
-1.841700673103332520e+00
-2.139023393392562866e-01
2.117476910352706909e-01
-1.161151528358459473e+00
-8.931053876876831055e-01
-1.440924048423767090e+00
9.759241342544555664e-01
8.047180175781250000e-01
1.113544330000877380e-01
-1.064288139343261719e+00
-2.134197950363159180e+00
8.538204431533813477e-01
-6.127694249153137207e-01
-1.225193858146667480e+00
-1.678561806678771973e+00
-1.741117000579833984e+00
1.192602515220642090e+00
2.778724431991577148e-01
-1.495673179626464844e+00
-1.404846429824829102e+00
-1.440397024154663086e+00
5.162087082862854004e-01
-1.345757365226745605e+00
-7.831307053565979004e-01
-1.892792701721191406e+00
1.718698590993881226e-01
8.270097970962524414e-01
-6.188778281211853027e-01
-9.720048308372497559e-01
-1.863528251647949219e+00
-3.651250302791595459e-01
-9.925850480794906616e-02
-1.026602983474731445e+00
-1.008374333381652832e+00
-1.312304139137268066e+00
5.487324595451354980e-01
7.225579619407653809e-01
-2.503693103790283203e-01
-1.384527921676635742e+00
-1.602613329887390137e+00
1.037111639976501465e+00
-6.452387571334838867e-01
-1.427765607833862305e+00
-1.883125066757202148e+00
-1.201198577880859375e+00
1.348682999610900879e+00
-2.201263457536697388e-01
-2.810048758983612061e-01
-1.180019855499267578e+00
-3.921995162963867188e-01
1.346626728773117065e-01
-9.800221920013427734e-01
-8.970221877098083496e-01
-1.626739263534545898e+00
-3.397161364555358887e-01
7.044568657875061035e-01
9.691500067710876465e-01
-1.234105110168457031e+00
-1.264821887016296387e+00
1.148531913757324219e+00
-1.204683408141136169e-01
-7.111006379127502441e-01
-1.388376593589782715e+00
-1.984496474266052246e+00
1.713371515274047852e+00
4.757444858551025391e-01
-4.300196766853332520e-01
-1.046491503715515137e+00
-7.387791872024536133e-01
8.953179121017456055e-01
-8.896964192390441895e-01
-9.405429363250732422e-01
-1.073616504669189453e+00
-3.365626633167266846e-01
3.952325880527496338e-01
-2.746931612491607666e-01
-3.738183677196502686e-01
-1.750329136848449707e+00
8.400360345840454102e-01
4.602568447589874268e-01
-5.024104118347167969e-01
-1.007135510444641113e+00
-1.078049540519714355e+00
3.416566848754882812e-01
3.528656065464019775e-01
-2.193967103958129883e-01
-6.023769974708557129e-01
-4.340286254882812500e-01
1.329379200935363770e+00
-1.310154199600219727e-01
-1.077297329902648926e+00
-1.420786976814270020e+00
-5.824245214462280273e-01
1.113574147224426270e+00
-3.646578788757324219e-01
4.552783966064453125e-01
-1.338723540306091309e+00
8.681446909904479980e-01
8.186913132667541504e-01
-3.954360783100128174e-01
-1.030668020248413086e+00
-1.541231393814086914e+00
-3.116166293621063232e-01
1.006126284599304199e+00
1.025613546371459961e+00
1.721417754888534546e-01
-1.521183371543884277e+00
1.473649501800537109e+00
1.036002337932586670e-01
-8.088276982307434082e-01
-1.350144982337951660e+00
-1.396783232688903809e+00
1.434841275215148926e+00
4.640226364135742188e-01
-5.728513598442077637e-01
-8.226015567779541016e-01
-3.490678668022155762e-01
1.239963412284851074e+00
-6.119320392608642578e-01
-8.309078812599182129e-01
-1.260819315910339355e+00
-2.819764614105224609e-01
2.353768348693847656e-01
3.039213828742504120e-03
-4.650421813130378723e-02
-1.283318996429443359e+00
1.166707396507263184e+00
8.250418901443481445e-01
-8.424966335296630859e-01
-8.757403492927551270e-01
-1.288504123687744141e+00
1.425879299640655518e-01
7.932668924331665039e-01
8.522681593894958496e-01
-4.756660461425781250e-01
-3.929056525230407715e-01
1.669725775718688965e+00
3.563843071460723877e-01
-7.120425105094909668e-01
-1.273012399673461914e+00
-8.348597288131713867e-01
1.285867571830749512e+00
-3.151479363441467285e-01
7.303090691566467285e-01
-4.354480206966400146e-01
6.809995174407958984e-01
1.438421845436096191e+00
-3.052434921264648438e-01
-4.029647707939147949e-01
-9.996957778930664062e-01
4.986255764961242676e-01
7.549364566802978516e-01
4.470658004283905029e-01
4.694728553295135498e-02
-7.650997638702392578e-01
1.803175806999206543e+00
5.858167409896850586e-01
-2.080482542514801025e-01
-3.789115250110626221e-01
-9.013043642044067383e-01
1.388754725456237793e+00
1.366450667381286621e+00
1.267284035682678223e+00
8.701934814453125000e-01
2.396921962499618530e-01
1.866243839263916016e+00
-2.836286462843418121e-02
-9.732317924499511719e-02
-8.759452700614929199e-01
3.086627125740051270e-01
1.182490587234497070e+00
-7.785759121179580688e-02
6.012834310531616211e-01
-8.774119019508361816e-01
1.305588364601135254e+00
1.304305911064147949e+00
-3.021131157875061035e-01
-4.561882019042968750e-01
-1.629267334938049316e+00
-1.520338356494903564e-01
3.431265354156494141e-01
4.113483726978302002e-01
-2.689111861400306225e-04
-1.745999902486801147e-01
1.813501715660095215e+00
4.885011911392211914e-01
-2.872779965400695801e-01
-1.255328416824340820e+00
-1.566775441169738770e+00
1.417173266410827637e+00
1.595569401979446411e-01
1.734774231910705566e+00
-5.126235485076904297e-01
7.626578807830810547e-01
1.356708645820617676e+00
1.058791503310203552e-01
-2.317934483289718628e-01
-1.541343808174133301e+00
3.154391050338745117e-01
7.795771956443786621e-01
6.284266710281372070e-01
7.442276477813720703e-01
-1.152666449546813965e+00
1.881401181221008301e+00
5.249065756797790527e-01
-5.171697139739990234e-01
-1.097483396530151367e+00
-1.768252730369567871e+00
1.418711781501770020e+00
4.008035957813262939e-01
-5.217365622520446777e-01
-6.746116559952497482e-03
2.257855376228690147e-03
1.600861430168151855e+00
-2.949218824505805969e-02
-2.985181510448455811e-01
-8.015541434288024902e-01
-1.102485895156860352e+00
3.972128331661224365e-01
4.460436999797821045e-01
3.626430630683898926e-01
-1.305067420005798340e+00
1.215498805046081543e+00
1.028715968132019043e+00
-2.031943053007125854e-01
-3.464646637439727783e-01
-2.305931806564331055e+00
4.671372771263122559e-01
9.765616804361343384e-02
-6.671980023384094238e-01
-1.125581383705139160e+00
-1.082931399345397949e+00
1.590430736541748047e+00
1.379998680204153061e-02
-2.628979086875915527e-01
-8.009989857673645020e-01
-1.124359130859375000e+00
3.283114433288574219e-01
-8.469431400299072266e-01
-1.434658020734786987e-01
-7.210110425949096680e-01
3.055711090564727783e-01
1.480262041091918945e+00
1.311567872762680054e-01
-5.339652672410011292e-02
-8.366458415985107422e-01
-1.939312368631362915e-01
1.636815257370471954e-02
-2.056721039116382599e-02
-7.956662774085998535e-02
-3.970050811767578125e-01
2.104641675949096680e+00
6.490665674209594727e-01
1.751909404993057251e-01
-6.604111939668655396e-02
-8.525272607803344727e-01
1.153218984603881836e+00
-6.525020003318786621e-01
-5.859766602516174316e-01
1.607256568968296051e-02
1.341282129287719727e-01
1.954749107360839844e+00
1.006784383207559586e-02
8.668796420097351074e-01
-5.439147949218750000e-01
-2.424263805150985718e-01
5.093728378415107727e-02
-7.825254201889038086e-01
-1.276533752679824829e-01
-1.144749164581298828e+00
1.283671140670776367e+00
9.528549909591674805e-01
1.341554969549179077e-01
-4.476711899042129517e-02
-9.458594322204589844e-01
6.609688699245452881e-02
2.281688153743743896e-01
1.243802485987544060e-03
-7.587417364120483398e-01
-4.354903995990753174e-01
1.769309878349304199e+00
3.305404186248779297e-01
-2.775595188140869141e-01
-7.264708280563354492e-01
-1.419252395629882812e+00
1.214381217956542969e+00
-7.943063378334045410e-01
4.554216563701629639e-02
-1.499666094779968262e+00
4.539284706115722656e-01
1.209235548973083496e+00
-1.301796436309814453e-01
1.480004787445068359e-01
-8.552890419960021973e-01
-8.067522644996643066e-01
3.861143589019775391e-01
-5.169758573174476624e-02
-1.220946788787841797e+00
-1.599662661552429199e+00
1.586859464645385742e+00
5.199121236801147461e-01
-1.599308699369430542e-01
-3.997166454792022705e-01
-1.634892225265502930e+00
1.352843046188354492e-01
-4.566865414381027222e-02
-1.292291522026062012e+00
-1.433306097984313965e+00
-1.161233425140380859e+00
1.803843617439270020e+00
1.464011371135711670e-01
-2.986301779747009277e-01
-7.881407141685485840e-01
-1.282492756843566895e+00
2.603353001177310944e-02
-1.111030459403991699e+00
-1.273449897766113281e+00
-2.800481081008911133e+00
6.855498552322387695e-01
9.977924823760986328e-01
-5.206028223037719727e-01
-5.175264477729797363e-01
-1.706281304359436035e+00
1.841470152139663696e-01
-5.991218090057373047e-01
-1.289415836334228516e+00
-1.722785830497741699e+00
-1.665834903717041016e+00
1.647462248802185059e+00
-1.108056679368019104e-01
-7.160551548004150391e-01
-7.065398097038269043e-01
-1.856739997863769531e+00
-4.579443112015724182e-02
-1.069229245185852051e+00
-1.455139994621276855e+00
-2.824640989303588867e+00
-2.689076960086822510e-01
1.213538169860839844e+00
-4.010044336318969727e-01
-5.608799457550048828e-01
-1.404766440391540527e+00
-7.111231088638305664e-01
-5.728332996368408203e-01
-2.093676090240478516e+00
-1.743937611579895020e+00
-2.601119995117187500e+00
8.655344247817993164e-01
9.035815298557281494e-02
-2.090979218482971191e-01
-1.178396821022033691e+00
-8.995280861854553223e-01
-4.470216631889343262e-01
-2.016692399978637695e+00
-1.630252718925476074e+00
-1.486569404602050781e+00
-1.666003942489624023e+00
1.365186333656311035e+00
-4.249603450298309326e-01
-2.707242369651794434e-01
-1.548063039779663086e+00
-7.745815515518188477e-01
-1.504545927047729492e+00
-1.856143593788146973e+00
-1.244359493255615234e+00
-2.318910598754882812e+00
2.279812395572662354e-01
1.068511486053466797e+00
-4.783003926277160645e-01
-5.187765955924987793e-01
-1.700343608856201172e+00
-8.289231359958648682e-02
-1.829294919967651367e+00
-1.761248230934143066e+00
-1.650011181831359863e+00
-2.224434137344360352e+00
1.513744235038757324e+00
1.172056496143341064e-01
-2.531814277172088623e-01
-3.243776857852935791e-01
1.105045527219772339e-01
4.513172805309295654e-01
-1.982387542724609375e+00
-7.321828007698059082e-01
-2.150740861892700195e+00
1.326554566621780396e-01
8.605114221572875977e-01
-1.070103123784065247e-01
3.439015150070190430e-01
-1.075225472450256348e+00
2.717800736427307129e-01
5.688081979751586914e-01
-4.790453016757965088e-01
-2.182942628860473633e+00
-2.434771776199340820e+00
7.094408869743347168e-01
3.089456558227539062e-01
-4.257051050662994385e-01
-2.237412482500076294e-01
-1.542938828468322754e+00
1.289024233818054199e+00
-3.659100234508514404e-01
-1.625780463218688965e+00
-1.852361083030700684e+00
-1.414780855178833008e+00
1.354473590850830078e+00
-1.153551489114761353e-01
-6.387245655059814453e-02
-8.074356317520141602e-01
-9.558138251304626465e-01
7.034307122230529785e-01
-4.366824328899383545e-01
-1.578612923622131348e+00
-3.128455162048339844e+00
1.421974003314971924e-01
7.669121026992797852e-01
-3.109977543354034424e-01
-2.926557064056396484e-01
-1.581825017929077148e+00
1.050533175468444824e+00
2.324596345424652100e-01
-8.255197405815124512e-01
-1.903295516967773438e+00
-2.483173608779907227e+00
1.328215599060058594e+00
-5.427234172821044922e-01
-4.405736923217773438e-01
-5.442776679992675781e-01
-1.236435532569885254e+00
1.642216801643371582e+00
-3.298425674438476562e-01
-1.383612394332885742e+00
-2.837488651275634766e+00
-8.059510588645935059e-01
8.013373017311096191e-01
-6.901484131813049316e-01
1.175242438912391663e-01
-9.560472965240478516e-01
5.331766009330749512e-01
6.270993947982788086e-01
-1.478868842124938965e+00
-1.942007780075073242e+00
-3.078778982162475586e+00
8.620547056198120117e-01
8.787644654512405396e-02
-5.003606081008911133e-01
-7.033883929252624512e-01
-1.265573740005493164e+00
1.813202351331710815e-01
3.224031329154968262e-01
-1.525373816490173340e+00
-2.427187681198120117e+00
-1.760191440582275391e+00
1.138856291770935059e+00
-2.364764213562011719e-01
-2.589601874351501465e-01
-9.413323402404785156e-01
-5.567064881324768066e-01
1.163401484489440918e+00
-8.224363923072814941e-01
-1.075573801994323730e+00
-2.711633443832397461e+00
2.106726318597793579e-01
6.283212900161743164e-01
-5.438945293426513672e-01
-2.349492013454437256e-01
-8.423884510993957520e-01
1.651810109615325928e-01
-1.726990938186645508e-01
-7.523826360702514648e-01
-1.371303796768188477e+00
-2.229398727416992188e+00
1.280309081077575684e+00
-5.198536515235900879e-01
-7.925583720207214355e-01
-5.378605723381042480e-01
-5.861023664474487305e-01
1.485468864440917969e+00
-8.709941506385803223e-01
-4.177086651325225830e-01
-1.779472112655639648e+00
-1.153605222702026367e+00
1.152387619018554688e+00
-5.208719372749328613e-01
3.183499574661254883e-01
-9.555016756057739258e-01
8.813557624816894531e-01
6.389924883842468262e-01
-4.527402818202972412e-01
-7.045412063598632812e-01
-2.492185831069946289e+00
6.963140964508056641e-01
1.322496384382247925e-01
-3.237028121948242188e-01
1.317443847656250000e-01
3.790071904659271240e-01
1.957306027412414551e+00
1.994421631097793579e-01
-5.283120274543762207e-01
-1.034381747245788574e+00
-1.059945464134216309e+00
1.424452900886535645e+00
-3.241412043571472168e-01
3.423668444156646729e-01
7.905480265617370605e-01
4.231155514717102051e-01
1.665644764900207520e+00
1.163174629211425781e+00
4.763117432594299316e-01
-1.644480228424072266e+00
4.297986626625061035e-01
8.927540183067321777e-01
-5.612902045249938965e-01
2.422474175691604614e-01
-1.066540598869323730e+00
2.194760799407958984e+00
9.724321365356445312e-01
3.782700002193450928e-01
-8.031215667724609375e-01
-1.712877392768859863e+00
1.478927373886108398e+00
3.230413794517517090e-02
-5.710009336471557617e-01
1.394305676221847534e-01
-5.929368138313293457e-01
2.246718406677246094e+00
3.646991550922393799e-01
6.408909559249877930e-01
-1.361176371574401855e+00
-6.425871849060058594e-01
1.312833905220031738e+00
-5.648497343063354492e-01
2.511986494064331055e-01
-2.622373774647712708e-02
1.050628185272216797e+00
1.543896794319152832e+00
3.506159484386444092e-01
-2.742535471916198730e-01
-2.224403619766235352e+00
3.224301934242248535e-01
2.610015869140625000e-01
-4.515296220779418945e-01
-6.319902539253234863e-01
-2.927311658859252930e-01
1.837157249450683594e+00
8.307023048400878906e-01
4.522250890731811523e-01
-7.348595261573791504e-01
-1.205594897270202637e+00
1.383718967437744141e+00
-4.482925534248352051e-01
-7.842296957969665527e-01
-4.337950050830841064e-01
2.861074209213256836e-01
2.154310226440429688e+00
4.885130822658538818e-01
3.079141080379486084e-01
-1.417730927467346191e+00
4.964138865470886230e-01
7.311260700225830078e-01
-4.644145369529724121e-01
-2.964823842048645020e-01
-5.614849328994750977e-01
6.271918416023254395e-01
2.313821077346801758e+00
7.801286578178405762e-01
2.165249586105346680e-01
-1.793670296669006348e+00
1.402486324310302734e+00
2.885857224464416504e-02
-7.457821965217590332e-01
-4.577334523200988770e-01
-1.905919313430786133e-01
2.503652095794677734e+00
1.422538012266159058e-01
-9.107702225446701050e-02
-9.845772385597229004e-01
-4.178562462329864502e-01
1.034448981285095215e+00
-6.159654855728149414e-01
-3.386669978499412537e-02
-3.045758306980133057e-01
9.428720474243164062e-01
1.278555035591125488e+00
-3.640899956226348877e-01
2.186490595340728760e-01
-1.040718555450439453e+00
1.101791620254516602e+00
3.106555938720703125e-01
-4.559829533100128174e-01
-6.293419003486633301e-01
-1.790517568588256836e-01
1.965330481529235840e+00
6.428697109222412109e-01
1.566306650638580322e-01
3.551022708415985107e-01
-6.935887932777404785e-01
1.649626016616821289e+00
-2.324672192335128784e-01
5.280013382434844971e-02
-2.503865361213684082e-01
1.168125867843627930e+00
2.604427337646484375e+00
9.288837909698486328e-01
5.014891624450683594e-01
-3.214220404624938965e-01
9.431872963905334473e-01
1.027752995491027832e+00
-4.361834228038787842e-01
6.690205335617065430e-01
4.712002277374267578e-01
3.123319149017333984e+00
2.212565898895263672e+00
1.150917172431945801e+00
7.346786856651306152e-01
-3.572603166103363037e-01
1.821256756782531738e+00
3.283834159374237061e-01
2.354213744401931763e-01
7.628840804100036621e-01
3.948112428188323975e-01
3.035999059677124023e+00
1.823604941368103027e+00
2.650493144989013672e+00
1.502752065658569336e+00
5.143410563468933105e-01
1.625104665756225586e+00
-7.376707345247268677e-02
7.530614733695983887e-01
-6.671162843704223633e-01
1.383748292922973633e+00
1.924167037010192871e+00
9.439331293106079102e-01
8.437622189521789551e-01
-8.302974700927734375e-01
1.529185771942138672e+00
6.204937100410461426e-01
-1.893381774425506592e-01
-3.436407446861267090e-01
-7.626449465751647949e-01
1.548027038574218750e+00
1.355562806129455566e+00
1.501426935195922852e+00
6.331802010536193848e-01
6.510659307241439819e-02
1.882619976997375488e+00
-2.364215999841690063e-01
-4.858277738094329834e-01
-3.183962106704711914e-01
-2.429986149072647095e-01
1.862234234809875488e+00
1.299527645111083984e+00
1.339894056320190430e+00
-6.067208051681518555e-01
5.533955097198486328e-01
9.453703165054321289e-01
-9.079315066337585449e-01
-5.122073292732238770e-01
-9.473145604133605957e-01
7.972372174263000488e-01
1.882099032402038574e+00
1.184824466705322266e+00
1.196959167718887329e-01
-1.093192100524902344e+00
1.629121303558349609e+00
-2.221943587064743042e-01
-1.119061350822448730e+00
-9.726012349128723145e-01
-1.569914817810058594e+00
1.914105892181396484e+00
3.920905590057373047e-01
4.386577010154724121e-01
-6.066741943359375000e-01
4.353034868836402893e-02
1.248701333999633789e+00
-4.924765229225158691e-01
-3.801523745059967041e-01
-1.152043819427490234e+00
-5.915526151657104492e-01
1.322231054306030273e+00
7.557682693004608154e-02
6.870393753051757812e-01
-1.767711520195007324e+00
1.371379017829895020e+00
6.809974312782287598e-01
-6.799522042274475098e-01
-1.336383938789367676e+00
-1.791108250617980957e+00
1.486889958381652832e+00
1.742402762174606323e-01
-3.606106936931610107e-01
-4.480539858341217041e-01
-1.081044554710388184e+00
1.592528581619262695e+00
-4.291289448738098145e-01
-1.031307697296142578e+00
-1.073544979095458984e+00
-7.581867575645446777e-01
8.297148942947387695e-01
3.100129961967468262e-01
1.078374534845352173e-01
-6.729497909545898438e-01
4.016935229301452637e-01
1.067215800285339355e+00
-7.878619432449340820e-01
-9.092711210250854492e-01
-1.496238350868225098e+00
1.535434722900390625e-01
5.695514008402824402e-02
-4.394277557730674744e-02
-2.737801373004913330e-01
-1.399528861045837402e+00
2.228383302688598633e+00
-2.199366688728332520e-01
-1.233005166053771973e+00
-9.706398844718933105e-01
-1.298951387405395508e+00
6.878379583358764648e-01
-4.439428746700286865e-01
6.726422905921936035e-01
7.576163113117218018e-02
2.332116514444351196e-01
1.878738522529602051e+00
-1.054820325225591660e-02
-1.200962439179420471e-01
-1.042420148849487305e+00
2.546233534812927246e-01
3.554682135581970215e-01
3.371761366724967957e-02
3.004911839962005615e-01
-5.554059147834777832e-01
1.307056903839111328e+00
6.754451394081115723e-01
-1.693008989095687866e-01
-1.214069604873657227e+00
-1.175986647605895996e+00
1.012251496315002441e+00
7.324337959289550781e-01
8.459317684173583984e-01
4.435901343822479248e-01
-3.016784489154815674e-01
1.513273954391479492e+00
-2.606884837150573730e-01
-5.785411000251770020e-01
-1.617401242256164551e+00
-8.301349878311157227e-01
1.194062471389770508e+00
1.225627958774566650e-02
3.138233423233032227e-01
-9.584868550300598145e-01
5.717372298240661621e-01
1.235315442085266113e+00
-6.143272519111633301e-01
-1.379262447357177734e+00
-2.077285766601562500e+00
-1.159433722496032715e+00
3.143657147884368896e-01
7.617144286632537842e-02
-8.704516887664794922e-01
-1.405621051788330078e+00
1.383857250213623047e+00
1.351621150970458984e-01
-9.653638601303100586e-01
-1.018283486366271973e+00
-2.608730316162109375e+00
5.801767110824584961e-01
-3.200064003467559814e-01
-2.815086245536804199e-01
-1.779168695211410522e-01
-1.132077351212501526e-01
1.556375503540039062e+00
-6.152982115745544434e-01
-3.817133307456970215e-01
-1.916760921478271484e+00
-1.398776173591613770e+00
8.029594421386718750e-01
-8.604664206504821777e-01
-6.031402945518493652e-01
-1.804353117942810059e+00
1.017269253730773926e+00
5.057236552238464355e-01
-1.000622153282165527e+00
-1.555286526679992676e+00
-2.832585334777832031e+00
2.466691285371780396e-01
-1.193276882171630859e+00
-1.513426065444946289e+00
-1.063601493835449219e+00
-1.465944528579711914e+00
1.181405782699584961e+00
-4.745010733604431152e-01
-1.117275595664978027e+00
-2.100500583648681641e+00
-2.565568208694458008e+00
-2.284480780363082886e-01
-2.897095382213592529e-01
-9.791635274887084961e-01
-1.545876622200012207e+00
2.436458915472030640e-01
8.214841485023498535e-01
-3.859264850616455078e-01
-1.002567052841186523e+00
-2.596440076828002930e+00
-8.590363264083862305e-01
-5.878844857215881348e-01
-1.084427237510681152e+00
-1.581140995025634766e+00
-2.207786083221435547e+00
1.439662694931030273e+00
-1.221073716878890991e-01
-1.034271359443664551e+00
-1.298188447952270508e+00
-1.957060337066650391e+00
-1.687789082527160645e+00
-1.474507808685302734e+00
-8.328928351402282715e-01
-7.603616714477539062e-01
-9.601091146469116211e-01
1.394760370254516602e+00
-3.944056332111358643e-01
-4.325930774211883545e-01
-1.711724162101745605e+00
-1.235313415527343750e+00
-9.330758452415466309e-01
-1.476049900054931641e+00
-7.671361565589904785e-01
-1.031027674674987793e+00
1.215733170509338379e+00
7.682611346244812012e-01
-5.405914783477783203e-01
-9.164304733276367188e-01
-2.151946544647216797e+00
-1.476147472858428955e-01
-1.435295701026916504e+00
-1.205916285514831543e+00
-4.341327548027038574e-01
-7.415032386779785156e-01
1.865170359611511230e+00
-3.326223697513341904e-03
-1.932719200849533081e-01
-3.814070522785186768e-01
-1.380292892456054688e+00
1.754494905471801758e-01
-1.024522662162780762e+00
-8.016712069511413574e-01
-1.043763160705566406e+00
8.644844293594360352e-01
1.331403374671936035e+00
-2.931199967861175537e-01
4.501679912209510803e-02
-1.147640943527221680e+00
-5.059043169021606445e-01
6.017974615097045898e-01
9.905335307121276855e-02
-1.277031660079956055e+00
-9.684064388275146484e-01
1.468060255050659180e+00
3.215321600437164307e-01
-9.153933525085449219e-01
-2.821967005729675293e-01
-1.314665436744689941e+00
1.066315889358520508e+00
-4.241894781589508057e-01
-6.495052576065063477e-01
-1.047242522239685059e+00
-2.913700975477695465e-02
1.612065196037292480e+00
-9.180558472871780396e-02
2.204694151878356934e-01
-1.346205949783325195e+00
-8.640618920326232910e-01
3.160755038261413574e-01
-9.618977308273315430e-01
-9.706085920333862305e-01
-1.490147352218627930e+00
1.061886548995971680e+00
9.307361245155334473e-01
-5.622978210449218750e-01
-2.609877884387969971e-01
-1.759821414947509766e+00
1.601725071668624878e-01
-6.046555042266845703e-01
-1.227866768836975098e+00
-1.485193252563476562e+00
-1.652574539184570312e+00
1.970785140991210938e+00
-8.647846430540084839e-02
-1.848030090332031250e-01
-4.265546500682830811e-01
-1.180595159530639648e+00
7.185969352722167969e-01
-4.265764951705932617e-01
-7.980689406394958496e-01
-1.947579503059387207e+00
2.272146642208099365e-01
1.383654952049255371e+00
-4.563993588089942932e-02
-5.372317433357238770e-01
-8.568315505981445312e-01
4.484051764011383057e-01
-2.062499523162841797e-01
-1.132572174072265625e+00
-8.636233806610107422e-01
-1.731136918067932129e+00
1.554194092750549316e+00
3.156659603118896484e-01
-6.195279359817504883e-01
-4.758819341659545898e-01
-1.290444970130920410e+00
-4.430643469095230103e-02
-1.332582086324691772e-01
-5.725268125534057617e-01
-1.502859592437744141e+00
-5.168949365615844727e-01
1.318990349769592285e+00
-2.741280794143676758e-01
-2.147618234157562256e-01
-4.658538699150085449e-01
-4.218254983425140381e-01
5.872235894203186035e-01
-1.815026640892028809e+00
-1.378172636032104492e+00
-2.240788221359252930e+00
8.297462463378906250e-01
8.030694723129272461e-01
-5.732044577598571777e-01
-3.366265594959259033e-01
-9.694414734840393066e-01
-8.896014839410781860e-02
-1.575085878372192383e+00
-9.982601404190063477e-01
-6.296854615211486816e-01
-1.661088466644287109e+00
1.969133377075195312e+00
-3.343151137232780457e-02
4.836489558219909668e-01
1.629115897230803967e-03
1.950831711292266846e-01
1.430526614189147949e+00
-5.123326182365417480e-01
-4.908814132213592529e-01
-6.539387702941894531e-01
3.957742154598236084e-01
1.628139734268188477e+00
2.015860527753829956e-01
7.046908140182495117e-01
3.526743054389953613e-01
1.286742568016052246e+00
2.251482307910919189e-01
-3.858816623687744141e-01
-3.676623404026031494e-01
-1.281782627105712891e+00
1.848981261253356934e+00
6.411756873130798340e-01
-2.143363207578659058e-01
3.971226811408996582e-01
6.724249124526977539e-01
1.400636076927185059e+00
-4.631657898426055908e-01
-3.411020040512084961e-01
-1.106320261955261230e+00
-5.798320174217224121e-01
1.535930991172790527e+00
3.776029646396636963e-01
8.653827309608459473e-01
7.323566675186157227e-01
1.098271012306213379e+00
1.510616064071655273e+00
-1.158201508224010468e-02
-5.997509360313415527e-01
-1.590088963508605957e+00
1.047224760055541992e+00
1.072721838951110840e+00
9.798385947942733765e-02
8.235373497009277344e-01
-4.515413641929626465e-01
2.333934783935546875e+00
-1.024383455514907837e-01
-8.261964917182922363e-01
-1.115029573440551758e+00
-1.448001146316528320e+00
1.937724590301513672e+00
1.631315946578979492e-01
4.744117558002471924e-01
6.393143534660339355e-01
-1.853501237928867340e-02
1.873666644096374512e+00
3.717227578163146973e-01
-1.760725378990173340e-01
-1.249255776405334473e+00
2.344873398542404175e-01
1.651419639587402344e+00
3.849373757839202881e-01
2.168838307261466980e-02
-2.766885794699192047e-02
1.412475347518920898e+00
1.071105837821960449e+00
9.282490611076354980e-02
-1.048445463180541992e+00
-1.683734416961669922e+00
1.240961551666259766e+00
3.339393138885498047e-01
1.215010788291692734e-02
3.460179865360260010e-01
-1.132011972367763519e-02
2.112564086914062500e+00
8.702910542488098145e-01
-4.297624826431274414e-01
-1.434530615806579590e+00
-9.227473139762878418e-01
1.329541206359863281e+00
-2.926649467553943396e-04
3.388130664825439453e-01
6.512989103794097900e-02
8.383109569549560547e-01
1.824814558029174805e+00
-2.943016886711120605e-01
-7.720299959182739258e-01
-1.748547673225402832e+00
9.407278299331665039e-01
6.539314389228820801e-01
-2.098772376775741577e-01
-2.003304660320281982e-01
-2.506558597087860107e-01
6.979380846023559570e-01
1.214158535003662109e+00
-7.878143787384033203e-01
-1.587855935096740723e+00
-1.721655488014221191e+00
1.414351224899291992e+00
-2.448568493127822876e-01
2.084091156721115112e-01
3.740358650684356689e-01
-2.045872211456298828e-01
1.838328599929809570e+00
-4.546554982662200928e-01
-6.203700304031372070e-01
-1.659149050712585449e+00
-3.460311889648437500e-02
1.259663939476013184e+00
-9.324350208044052124e-02
2.174175083637237549e-01
-1.177409067749977112e-01
4.046224951744079590e-01
8.709132075309753418e-01
-5.981723070144653320e-01
-6.558142304420471191e-01
-1.964979290962219238e+00
1.184765696525573730e+00
1.043921560049057007e-01
-2.761950790882110596e-01
3.007456958293914795e-01
6.316887140274047852e-01
1.897362470626831055e+00
5.094639062881469727e-01
2.314495146274566650e-01
-8.769955635070800781e-01
-1.125820040702819824e+00
1.504178047180175781e+00
-2.742288708686828613e-01
5.770942568778991699e-01
6.710799932479858398e-01
1.698105692863464355e+00
2.042854070663452148e+00
-5.235728248953819275e-02
-3.337440192699432373e-01
-1.528011560440063477e+00
6.820783019065856934e-01
9.860540032386779785e-01
-4.251284599304199219e-01
4.007731676101684570e-01
-3.265124559402465820e-01
1.786184549331665039e+00
-4.368794560432434082e-01
-8.297370076179504395e-01
-6.418545842170715332e-01
-1.955965995788574219e+00
1.390040159225463867e+00
-8.732552826404571533e-02
2.938995957374572754e-01
7.151026129722595215e-01
4.040017127990722656e-01
1.513006448745727539e+00
1.014943361282348633e+00
-9.396971203386783600e-03
-1.689379811286926270e+00
-2.704884409904479980e-01
1.136154294013977051e+00
-2.790958881378173828e-01
-2.096160799264907837e-01
-7.930838465690612793e-01
1.350165009498596191e+00
8.814288973808288574e-01
2.288769744336605072e-02
-2.066104859113693237e-01
-2.554279327392578125e+00
1.081614494323730469e+00
-1.509834527969360352e-01
-1.011301636695861816e+00
-4.308080375194549561e-01
-5.186259746551513672e-01
1.082639336585998535e+00
7.531982660293579102e-01
4.907851517200469971e-01
-1.749378800392150879e+00
-1.638017296791076660e+00
1.049466729164123535e+00
-5.187032818794250488e-01
-4.537887871265411377e-01
-4.258763790130615234e-01
-4.018415510654449463e-02
1.637856721878051758e+00
-7.000881433486938477e-02
-1.082929134368896484e+00
-2.551857948303222656e+00
-3.361410796642303467e-01
2.996622323989868164e-01
-1.486427903175354004e+00
-4.372061491012573242e-01
-3.717320561408996582e-01
1.393531441688537598e+00
5.635006427764892578e-01
-2.945485711097717285e-01
-1.258444190025329590e+00
-2.525520086288452148e+00
1.044346451759338379e+00
-8.495888113975524902e-01
-9.903682470321655273e-01
-6.269457340240478516e-01
-7.122523188591003418e-01
1.628926396369934082e+00
-3.902370929718017578e-01
-3.497457802295684814e-01
-1.706424117088317871e+00
-5.294609069824218750e-01
8.091413974761962891e-01
-8.809850811958312988e-01
-1.058963537216186523e+00
-1.155843734741210938e+00
-3.387256264686584473e-01
1.236919522285461426e+00
-5.175875499844551086e-02
-4.630238115787506104e-01
-2.684055328369140625e+00
9.786192774772644043e-01
-2.741749584674835205e-01
-1.139438033103942871e+00
-1.033750772476196289e+00
-1.199897527694702148e+00
8.472352623939514160e-01
-8.282859921455383301e-01
-7.853158116340637207e-01
-1.295274496078491211e+00
-1.609038233757019043e+00
7.198015451431274414e-01
-9.007615447044372559e-01
-1.273545980453491211e+00
-1.056584119796752930e+00
-2.656749486923217773e-01
6.505131125450134277e-01
-6.770502328872680664e-01
-6.030650734901428223e-01
-1.951954245567321777e+00
-3.366460800170898438e-01
1.795146763324737549e-01
-1.430458903312683105e+00
-8.736510276794433594e-01
-1.088062763214111328e+00
1.200347423553466797e+00
-3.010686337947845459e-01
-8.020388484001159668e-01
-3.070820868015289307e-01
-1.900727987289428711e+00
1.094770193099975586e+00
-1.076993107795715332e+00
-7.053629755973815918e-01
-1.081605792045593262e+00
-7.697780728340148926e-01
1.423720121383666992e+00
1.586857736110687256e-01
-1.049028635025024414e-01
-6.101923584938049316e-01
-4.652940630912780762e-01
1.045408487319946289e+00
-1.042688012123107910e+00
-9.230330586433410645e-01
-1.189477801322937012e+00
7.240780591964721680e-01
1.847020536661148071e-01
-1.828533113002777100e-01
-1.360269337892532349e-01
-1.750843882560729980e+00
1.456471920013427734e+00
-3.065614700317382812e-01
-1.137921690940856934e+00
-1.027356266975402832e+00
-1.886429429054260254e+00
1.183988928794860840e+00
6.462751626968383789e-01
9.903671145439147949e-01
-9.676374197006225586e-01
-1.071426153182983398e+00
8.760722875595092773e-01
-8.365874290466308594e-01
-8.553901910781860352e-01
-1.365752100944519043e+00
-3.732203841209411621e-01
1.339109778404235840e+00
-2.523826956748962402e-01
-8.474546074867248535e-01
-1.477124214172363281e+00
3.859325945377349854e-01
4.653979837894439697e-01
-1.627047419548034668e+00
-1.403648018836975098e+00
-2.189521312713623047e+00
1.715672165155410767e-01
6.100105643272399902e-01
-7.970311492681503296e-02
-4.696592092514038086e-01
-1.813997268676757812e+00
1.294083595275878906e+00
-1.044391393661499023e+00
-1.187027096748352051e+00
-1.101194143295288086e+00
-1.706462979316711426e+00
1.519658327102661133e+00
3.210148513317108154e-01
1.527104228734970093e-01
-1.038932561874389648e+00
-7.252532839775085449e-01
1.291527152061462402e+00
-1.295017123222351074e+00
-8.437901139259338379e-01
-1.601390004158020020e+00
-3.206675946712493896e-01
8.036435246467590332e-01
-9.694739431142807007e-02
3.710152208805084229e-01
-1.922995448112487793e+00
9.410184621810913086e-01
-2.657767832279205322e-01
-1.618784666061401367e+00
-1.415681958198547363e+00
-2.562422275543212891e+00
1.162464141845703125e+00
-7.849565148353576660e-01
-3.373907208442687988e-01
-1.407484531402587891e+00
-1.128014445304870605e+00
9.684339761734008789e-01
-8.836445212364196777e-01
-1.134962558746337891e+00
-2.096573114395141602e+00
-2.072639703750610352e+00
9.407969713211059570e-01
2.202191799879074097e-01
-9.697069227695465088e-02
-2.033087968826293945e+00
7.734637856483459473e-01
7.263258099555969238e-01
-1.539804816246032715e+00
-1.828774094581604004e+00
-2.447571039199829102e+00
9.924416244029998779e-02
-3.143815696239471436e-01
-9.380023479461669922e-01
-6.736961603164672852e-01
-2.149830102920532227e+00
1.426467657089233398e+00
-7.001537084579467773e-01
-1.907641530036926270e+00
-1.986691594123840332e+00
-1.553201079368591309e+00
-8.701670765876770020e-01
-6.398544311523437500e-01
-5.069025158882141113e-01
-9.782595038414001465e-01
-6.495540738105773926e-01
1.233569264411926270e+00
-1.205635547637939453e+00
-1.244786500930786133e+00
-1.916648030281066895e+00
-1.182479500770568848e+00
-9.222936034202575684e-01
-5.725238919258117676e-01
-4.069313704967498779e-01
-1.780992031097412109e+00
1.505700707435607910e+00
-2.759768255054950714e-02
-1.365623950958251953e+00
-1.231867909431457520e+00
-2.267264366149902344e+00
1.838528066873550415e-01
-7.874456048011779785e-01
4.537397921085357666e-01
-1.742955446243286133e-01
-4.058912694454193115e-01
1.594744801521301270e+00
-1.656905114650726318e-01
-4.249594211578369141e-01
-1.007237076759338379e+00
-5.807684063911437988e-01
1.168194532394409180e+00
-4.497676491737365723e-01
4.661947190761566162e-01
-3.464704453945159912e-01
1.482003211975097656e+00
9.659503698348999023e-01
-6.751639246940612793e-01
-5.698462724685668945e-01
-1.739234447479248047e+00
1.058445453643798828e+00
5.112238526344299316e-01
8.322698473930358887e-01
1.095882892608642578e+00
-1.022072196006774902e+00
1.870447993278503418e+00
-1.804365515708923340e-01
-6.736302971839904785e-01
-8.108721971511840820e-01
-1.257534861564636230e+00
1.416371583938598633e+00
3.201120197772979736e-01
7.403472661972045898e-01
-6.248080730438232422e-01
1.765934079885482788e-01
1.482398986816406250e+00
-3.714937865734100342e-01
-5.869256854057312012e-01
-1.531889796257019043e+00
-3.998512327671051025e-01
9.817779660224914551e-01
6.379777789115905762e-01
1.203464388847351074e+00
-1.670167595148086548e-01
1.809601187705993652e+00
4.952484965324401855e-01
-7.701507806777954102e-01
-9.790855646133422852e-01
-2.168459892272949219e+00
1.088040828704833984e+00
-2.398288249969482422e-01
2.189915031194686890e-01
1.708339154720306396e-02
1.387083828449249268e-01
1.747875452041625977e+00
4.062019288539886475e-03
1.209119334816932678e-02
-7.899146676063537598e-01
-1.226980686187744141e+00
1.349380850791931152e+00
-6.501930952072143555e-02
8.138942122459411621e-01
-4.712154865264892578e-01
1.236633658409118652e+00
1.374833822250366211e+00
-8.693200349807739258e-01
-4.479469358921051025e-01
-1.842487454414367676e+00
1.011650085449218750e+00
1.817599982023239136e-01
-4.306848347187042236e-01
3.204029500484466553e-01
-1.233698129653930664e+00
1.776125431060791016e+00
-3.271968066692352295e-01
-7.880743741989135742e-01
-1.023998975753784180e+00
-1.971903562545776367e+00
2.357520610094070435e-01
6.822283864021301270e-01
7.870955020189285278e-02
-4.688044786453247070e-01
1.048205047845840454e-01
1.216586947441101074e+00
-2.323127835988998413e-01
-5.175507068634033203e-01
-1.756118297576904297e+00
-5.146037340164184570e-01
3.872714340686798096e-01
-1.201439499855041504e+00
-2.490887492895126343e-01
-1.478335142135620117e+00
1.756397962570190430e+00
3.729088902473449707e-01
-5.018644332885742188e-01
-3.306417763233184814e-01
-1.385882854461669922e+00
-2.259078174829483032e-01
-1.349872827529907227e+00
-6.642081737518310547e-01
-3.893026709556579590e-01
-7.058493494987487793e-01
1.975905418395996094e+00
-6.126996502280235291e-02
1.567330211400985718e-01
-6.562371253967285156e-01
-1.367627739906311035e+00
7.678278088569641113e-01
-6.807644367218017578e-01
-3.947385028004646301e-02
-2.323550283908843994e-01
8.980414867401123047e-01
1.422203302383422852e+00
-4.606822431087493896e-01
-8.796662092208862305e-02
-1.131955027580261230e+00
8.644080162048339844e-02
-6.711631417274475098e-01
-5.986509919166564941e-01
9.868311882019042969e-02
-2.168613225221633911e-01
2.281888961791992188e+00
4.532589763402938843e-02
3.829390406608581543e-01
9.833673387765884399e-02
-1.027177214622497559e+00
5.730336904525756836e-01
-1.410705447196960449e-01
1.171705201268196106e-01
-1.389525085687637329e-01
6.873531937599182129e-01
1.544856667518615723e+00
1.999020725488662720e-01
1.406245827674865723e+00
3.476832211017608643e-01
1.299356520175933838e-01
1.045805096626281738e+00
2.061922699213027954e-01
4.545437395572662354e-01
-6.031784415245056152e-01
1.922129273414611816e+00
9.276839494705200195e-01
1.157413795590400696e-01
7.429016232490539551e-01
-1.221117377281188965e+00
1.498548626899719238e+00
-4.853268265724182129e-01
3.987939655780792236e-02
3.656871318817138672e-01
-2.778506278991699219e-01
1.852379918098449707e+00
2.397812455892562866e-01
5.761739015579223633e-01
4.283764064311981201e-01
-5.294327139854431152e-01
1.156856894493103027e+00
1.930137872695922852e-01
2.903263270854949951e-01
-6.707401275634765625e-01
1.630300045013427734e+00
1.911610484123229980e+00
9.073811583220958710e-03
7.514485120773315430e-01
-5.229935646057128906e-01
2.793210148811340332e-01
6.140556335449218750e-01
2.814839407801628113e-02
-6.893787533044815063e-02
-1.751212477684020996e-01
2.549626827239990234e+00
3.266060352325439453e-01
-6.936842203140258789e-02
1.055542111396789551e+00
-6.256864070892333984e-01
1.483798265457153320e+00
5.403012037277221680e-02
1.284689009189605713e-01
-9.044589996337890625e-01
-2.422631382942199707e-01
1.979787707328796387e+00
2.783655524253845215e-01
3.867877125740051270e-01
1.871949881315231323e-01
3.798145949840545654e-01
1.096463680267333984e+00
-1.503983139991760254e+00
-1.535926610231399536e-01
-1.526463031768798828e+00
1.740265607833862305e+00
6.294246315956115723e-01
-6.365120410919189453e-01
-3.041817620396614075e-02
-9.781257510185241699e-01
3.906044065952301025e-01
-2.807451784610748291e-01
-1.257261514663696289e+00
-9.304000139236450195e-01
-1.293675780296325684e+00
1.772945284843444824e+00
-2.727665603160858154e-01
4.810277372598648071e-02
-4.744188189506530762e-01
-6.978723406791687012e-01
8.252317309379577637e-01
-1.404741883277893066e+00
-9.168278574943542480e-01
-1.698262333869934082e+00
6.827319860458374023e-01
1.404559135437011719e+00
-5.390159487724304199e-01
-1.026569530367851257e-01
-3.036082684993743896e-01
-1.089094579219818115e-01
-9.803168177604675293e-01
-1.195238947868347168e+00
-8.392035961151123047e-01
-1.632436037063598633e+00
1.799613833427429199e+00
-1.411492675542831421e-01
-3.362154662609100342e-01
1.697847694158554077e-01
-7.909688949584960938e-01
3.448010981082916260e-01
-1.156454563140869141e+00
-8.497841358184814453e-01
-1.015002727508544922e+00
-1.006024599075317383e+00
1.798398494720458984e+00
-4.771794974803924561e-01
2.421891689300537109e-01
-9.092077016830444336e-01
4.844120442867279053e-01
1.569852232933044434e-01
-1.912861585617065430e+00
-8.047246336936950684e-01
-1.521526813507080078e+00
1.310650348663330078e+00
7.378267645835876465e-01
-4.208398759365081787e-01
1.119628399610519409e-01
-6.429514288902282715e-01
5.105928182601928711e-01
-1.712730050086975098e+00
-1.060000300407409668e+00
-8.259326219558715820e-01
-1.175219416618347168e+00
1.340440630912780762e+00
5.263939965516328812e-03
2.508779522031545639e-03
-3.477539494633674622e-02
-2.970069050788879395e-01
1.028819918632507324e+00
-2.211202830076217651e-01
-1.834561705589294434e+00
-2.614421367645263672e+00
-3.872259333729743958e-02
1.416272759437561035e+00
-9.251687526702880859e-01
3.006639778614044189e-01
-8.685828447341918945e-01
1.343497276306152344e+00
2.154020965099334717e-01
-1.642322301864624023e+00
-1.170367956161499023e+00
-2.497032642364501953e+00
1.433451056480407715e+00
-1.006961017847061157e-01
-9.304567575454711914e-01
3.407886922359466553e-01
-1.082832813262939453e+00
8.480479717254638672e-01
5.283656716346740723e-01
-1.562533140182495117e+00
-1.851096272468566895e+00
-1.047260999679565430e+00
1.474006772041320801e+00
-4.469781517982482910e-01
-1.008501201868057251e-01
-5.897940397262573242e-01
-2.572550773620605469e-01
9.103686213493347168e-01
-1.519863724708557129e+00
-1.785209894180297852e+00
-2.453537940979003906e+00
2.733785212039947510e-01
3.178713023662567139e-01
-1.064063072204589844e+00
-9.420443326234817505e-02
-1.374257445335388184e+00
1.408654332160949707e+00
-6.043687462806701660e-01
-2.693812370300292969e+00
-1.837783217430114746e+00
-2.578206300735473633e+00
1.023483872413635254e+00
-8.055756688117980957e-01
-1.894589960575103760e-01
-2.107773274183273315e-01
-1.047742962837219238e+00
1.539895772933959961e+00
-1.205006122589111328e+00
-1.810930609703063965e+00
-2.787069559097290039e+00
-2.518996298313140869e-01
7.515054941177368164e-01
-1.253089547157287598e+00
-6.579391956329345703e-01
-1.140096187591552734e+00
-7.328900098800659180e-01
-2.854013256728649139e-02
-1.762185692787170410e+00
-3.085737705230712891e+00
-3.428323745727539062e+00
1.073181867599487305e+00
-4.100232720375061035e-01
-1.254386544227600098e+00
-4.713325798511505127e-01
-1.659035921096801758e+00
8.706339001655578613e-01
-9.936901330947875977e-01
-1.691682577133178711e+00
-2.006417751312255859e+00
-1.732749819755554199e+00
9.452732801437377930e-01
-7.985916733741760254e-01
-4.961506128311157227e-01
-1.037635922431945801e+00
-5.063000917434692383e-01
8.791893720626831055e-01
-1.578541874885559082e+00
-1.089328050613403320e+00
-2.211930513381958008e+00
2.485035061836242676e-01
2.984481398016214371e-03
-1.635753035545349121e+00
-5.307827591896057129e-01
-1.244991183280944824e+00
5.207834839820861816e-01
-1.059355974197387695e+00
-1.586955070495605469e+00
-1.367946624755859375e+00
-2.987289905548095703e+00
1.030485153198242188e+00
-8.624698519706726074e-01
-8.160371780395507812e-01
-7.091405987739562988e-01
-1.327979099005460739e-02
1.508033037185668945e+00
-5.842171311378479004e-01
-6.911219954490661621e-01
-2.053056240081787109e+00
-4.479323029518127441e-01
1.354745745658874512e+00
-1.246448755264282227e+00
-1.592505872249603271e-01
-3.705079853534698486e-01
1.488001704216003418e+00
-6.212861537933349609e-01
-6.036911606788635254e-01
-1.297460913658142090e+00
-2.556849956512451172e+00
1.324796676635742188e+00
-2.931817471981048584e-01
-8.770363330841064453e-01
1.024951577186584473e+00
-3.859889805316925049e-01
9.294576644897460938e-01
5.753647685050964355e-01
-1.014300808310508728e-01
-1.443934798240661621e+00
-1.254191517829895020e+00
1.173035502433776855e+00
-9.990375638008117676e-01
-2.203338742256164551e-01
2.629066705703735352e-01
5.863322019577026367e-01
1.658986330032348633e+00
-7.601633071899414062e-01
-7.210152745246887207e-01
-2.247772693634033203e+00
4.344400465488433838e-01
3.143152296543121338e-01
-1.646954774856567383e+00
-3.027976453304290771e-01
-7.725037932395935059e-01
1.540062069892883301e+00
9.628506302833557129e-01
-1.670622229576110840e-01
-7.917628884315490723e-01
-2.366360664367675781e+00
1.143150210380554199e+00
-7.371831536293029785e-01
-6.964581608772277832e-01
-6.803683191537857056e-02
-5.159412622451782227e-01
2.230754613876342773e+00
-1.813397258520126343e-01
-4.528388381004333496e-01
-1.651726245880126953e+00
-1.151252746582031250e+00
1.119033694267272949e+00
-1.415729522705078125e+00
-3.836133182048797607e-01
9.402893483638763428e-02
1.189919829368591309e+00
8.075951337814331055e-01
-1.328972876071929932e-01
-8.279529213905334473e-01
-2.613634109497070312e+00
9.606531858444213867e-01
-4.475905597209930420e-01
-1.141472458839416504e+00
-1.092401444911956787e-01
-3.005788624286651611e-01
1.982350707054138184e+00
5.955902859568595886e-02
2.440284639596939087e-01
-9.649673700332641602e-01
-1.161966919898986816e+00
1.102445125579833984e+00
-1.056118130683898926e+00
-5.066731572151184082e-01
-7.744820713996887207e-01
-8.321173489093780518e-02
2.097990989685058594e+00
-3.399844169616699219e-01
3.406985402107238770e-01
-1.803651452064514160e+00
5.940545797348022461e-01
4.460662901401519775e-01
-1.615537285804748535e+00
-9.624395966529846191e-01
-6.119514703750610352e-01
1.959107875823974609e+00
4.165362715721130371e-01
-8.369600176811218262e-01
-3.006471395492553711e-01
-1.820274233818054199e+00
1.107608199119567871e+00
-8.384549617767333984e-01
-7.249426841735839844e-01
-5.223774313926696777e-01
-3.049796521663665771e-01
1.420987367630004883e+00
-4.002529680728912354e-01
-1.792756170034408569e-01
-1.086304187774658203e+00
-9.695520401000976562e-01
1.105419516563415527e+00
-1.340489864349365234e+00
-1.370369195938110352e-01
-1.687449812889099121e-01
2.149809837341308594e+00
6.788481473922729492e-01
5.697878450155258179e-02
8.417820930480957031e-01
-1.217168211936950684e+00
1.323112487792968750e+00
-2.110416591167449951e-01
-8.794391751289367676e-01
2.177829742431640625e-01
6.837630271911621094e-02
2.208453655242919922e+00
6.308757662773132324e-01
8.639688491821289062e-01
9.773206114768981934e-01
-2.091025710105895996e-01
1.452018618583679199e+00
-8.566634654998779297e-01
5.828742682933807373e-02
-7.229286432266235352e-02
1.482372283935546875e+00
3.257059335708618164e+00
6.875693798065185547e-01
1.134303092956542969e+00
1.624098047614097595e-02
1.348735332489013672e+00
3.903361260890960693e-01
-7.493753433227539062e-01
1.293542742729187012e+00
5.379849672317504883e-01
2.454749584197998047e+00
1.510282993316650391e+00
1.334251523017883301e+00
1.742523789405822754e+00
-4.495917558670043945e-01
1.352421164512634277e+00
-4.331989586353302002e-01
-2.587777078151702881e-01
-3.255248442292213440e-02
2.433915287256240845e-01
2.608635663986206055e+00
3.892464563250541687e-02
6.781127452850341797e-01
3.724925518035888672e-01
1.231349855661392212e-01
1.207401394844055176e+00
-1.081979155540466309e+00
-2.893110811710357666e-01
-9.570916891098022461e-01
9.133079648017883301e-01
1.057984590530395508e+00
3.400340378284454346e-01
8.893342614173889160e-01
-5.387722849845886230e-01
1.426962733268737793e+00
-2.462083250284194946e-01
-1.080275535583496094e+00
-2.922165691852569580e-01
-1.346040248870849609e+00
1.278665900230407715e+00
4.587838351726531982e-01
1.681391239166259766e+00
8.698363900184631348e-01
-3.288075923919677734e-01
1.153139472007751465e+00
-1.145466923713684082e+00
-5.418333411216735840e-01
-6.522707939147949219e-01
1.714727282524108887e-01
2.074333906173706055e+00
1.452264338731765747e-01
1.306575655937194824e+00
-5.391361713409423828e-01
1.292061090469360352e+00
5.660066008567810059e-01
-1.435328364372253418e+00
-2.928684949874877930e-01
-1.164569020271301270e+00
1.880360603332519531e+00
8.170443773269653320e-01
1.157915368676185608e-01
3.540119230747222900e-01
-1.090539455413818359e+00
1.417379498481750488e+00
-6.582264900207519531e-01
-7.464451789855957031e-01
-6.445783972740173340e-01
-8.178377151489257812e-01
1.724863409996032715e+00
1.066004991531372070e+00
7.511574029922485352e-01
-1.056372448801994324e-01
3.075011074542999268e-01
1.439251303672790527e+00
-1.178937315940856934e+00
-7.362264394760131836e-01
-1.378778934478759766e+00
4.763755798339843750e-01
6.919025182723999023e-01
-6.962795853614807129e-01
6.247984170913696289e-01
-9.702836871147155762e-01
1.929649591445922852e+00
-2.763719856739044189e-01
-9.944568276405334473e-01
-5.818879604339599609e-01
-8.365913629531860352e-01
7.835441231727600098e-01
-2.700755372643470764e-02
1.976374983787536621e-01
6.717846989631652832e-01
-3.708860874176025391e-01
1.831561803817749023e+00
-5.804523229598999023e-01
-1.121781095862388611e-01
-5.550821423530578613e-01
1.669425219297409058e-01
2.300556659698486328e+00
6.561835408210754395e-01
1.069172620773315430e+00
6.242200732231140137e-01
1.515685439109802246e+00
8.708633184432983398e-01
-9.978194236755371094e-01
-1.667726784944534302e-01
-3.803358674049377441e-01
2.432390451431274414e+00
1.008184194564819336e+00
1.205330252647399902e+00
1.294567465782165527e+00
-5.829156562685966492e-02
2.526254653930664062e+00
2.367080301046371460e-01
4.604235291481018066e-01
3.495374917984008789e-01
-1.325198411941528320e-01
2.444643735885620117e+00
5.517210960388183594e-01
1.280969262123107910e+00
1.685242414474487305e+00
1.047556042671203613e+00
1.881128191947937012e+00
7.726944237947463989e-02
7.608904838562011719e-01
-1.795260757207870483e-01
1.316699743270874023e+00
1.532617330551147461e+00
1.878239750862121582e+00
3.167796850204467773e+00
9.280297160148620605e-01
2.149169683456420898e+00
5.620913505554199219e-01
-6.623481959104537964e-02
3.401866555213928223e-01
-6.725822687149047852e-01
2.060952663421630859e+00
9.945996105670928955e-02
9.653825759887695312e-01
1.248442888259887695e+00
5.104455947875976562e-01
1.924732685089111328e+00
-6.297302246093750000e-01
-4.754225537180900574e-02
-6.246422529220581055e-01
-3.378599286079406738e-01
2.001328468322753906e+00
8.682373762130737305e-01
1.832649588584899902e+00
1.508752405643463135e-01
1.117514729499816895e+00
1.140885710716247559e+00
-1.152177453041076660e+00
5.707938596606254578e-02
-1.540618538856506348e+00
1.165423989295959473e+00
-2.880457937717437744e-01
-1.417124420404434204e-01
3.414512276649475098e-01
-7.626191377639770508e-01
1.698872447013854980e+00
-1.011305600404739380e-01
-3.967096209526062012e-01
-1.060667157173156738e+00
-1.012937426567077637e+00
1.356207728385925293e-01
-1.032797217369079590e+00
4.844868555665016174e-02
-6.959881633520126343e-02
4.877508580684661865e-01
1.578569293022155762e+00
-5.438064932823181152e-01
-2.921316027641296387e-01
-1.163008451461791992e+00
9.744887053966522217e-02
-2.624935209751129150e-01
-7.857562303543090820e-01
4.363982081413269043e-01
2.154674939811229706e-02
2.152554988861083984e+00
2.652692794799804688e-01
-5.890457630157470703e-01
-6.140837669372558594e-01
-1.382393598556518555e+00
3.670571148395538330e-01
2.770819365978240967e-01
4.043628573417663574e-01
1.914319753646850586e+00
-2.916572690010070801e-01
1.757411599159240723e+00
-6.369428634643554688e-01
-1.090054959058761597e-01
-1.185349702835083008e+00
-8.871331214904785156e-01
9.356075525283813477e-01
-6.144953966140747070e-01
7.244360446929931641e-02
5.839722603559494019e-02
1.120947122573852539e+00
1.052659153938293457e+00
-9.573280215263366699e-01
-3.945782482624053955e-01
-1.602014303207397461e+00
6.190503388643264771e-02
-3.075290918350219727e-01
-5.334976315498352051e-01
-2.632537782192230225e-01
-1.083321809768676758e+00
1.842960119247436523e+00
-2.958231866359710693e-01
-1.779207736253738403e-01
-4.684872329235076904e-01
-1.875998854637145996e+00
1.915240138769149780e-01
-5.935747027397155762e-01
-6.825895905494689941e-01
-4.378771185874938965e-01
-3.362933173775672913e-02
1.435723900794982910e+00
-1.142423629760742188e+00
-7.324143648147583008e-01
-1.963140487670898438e+00
-6.422216892242431641e-01
-9.916722029447555542e-02
-1.671091437339782715e+00
-7.156448960304260254e-01
-7.821334600448608398e-01
1.350882172584533691e+00
-9.548617154359817505e-02
-7.456366419792175293e-01
-6.371641159057617188e-01
-1.956771969795227051e+00
-6.649205088615417480e-01
-7.937314510345458984e-01
-2.142007589340209961e+00
-9.128577113151550293e-01
-7.351449728012084961e-01
1.262694239616394043e+00
-9.103303551673889160e-01
1.098404824733734131e-01
-1.078457713127136230e+00
-1.778348565101623535e+00
3.510086238384246826e-01
-1.627652406692504883e+00
-1.348995447158813477e+00
-1.265827775001525879e+00
4.753886461257934570e-01
1.337785243988037109e+00
-1.265187382698059082e+00
4.852598533034324646e-02
-1.309861183166503906e+00
-5.307128652930259705e-02
-9.746309518814086914e-01
-1.468356370925903320e+00
-1.226447224617004395e+00
-1.501279115676879883e+00
1.303575754165649414e+00
-4.200038909912109375e-01
-9.325237274169921875e-01
-6.420683860778808594e-01
-2.432409286499023438e+00
-5.466123670339584351e-02
-1.718570709228515625e+00
-1.162974715232849121e+00
-1.298675298690795898e+00
-5.213230848312377930e-01
1.486068844795227051e+00
-1.378681778907775879e+00
-5.112537145614624023e-01
-1.684249162673950195e+00
-1.434163331985473633e+00
-5.829422473907470703e-01
-1.879555106163024902e+00
-1.881521224975585938e+00
-2.341858863830566406e+00
1.480888009071350098e+00
-4.722941294312477112e-02
-7.857384085655212402e-01
-1.181832477450370789e-01
-2.210963726043701172e+00
5.066418051719665527e-01
-7.076165080070495605e-01
-2.032907962799072266e+00
-1.468296289443969727e+00
-1.503041625022888184e+00
1.056800007820129395e+00
-7.699584364891052246e-01
-2.502568960189819336e-01
-3.698085546493530273e-01
-1.077304720878601074e+00
4.313317835330963135e-01
-2.275796413421630859e+00
-1.163545489311218262e+00
-1.890462756156921387e+00
2.781412191689014435e-02
1.037875294685363770e+00
-8.561314940452575684e-01
-6.459967494010925293e-01
-8.975591063499450684e-01
-4.306614696979522705e-01
-5.102970600128173828e-01
-1.280805230140686035e+00
-6.471047401428222656e-01
-1.978718280792236328e+00
1.545605063438415527e+00
-2.345613241195678711e-01
-3.148298263549804688e-01
-1.240475997328758240e-01
-1.273268580436706543e+00
7.150322794914245605e-01
-1.535117387771606445e+00
-6.012659072875976562e-01
-1.057283997535705566e+00
-6.521399021148681641e-01
1.302806138992309570e+00
-9.752037525177001953e-01
-2.946381866931915283e-01
-3.177680075168609619e-01
-6.140251755714416504e-01
-7.927719950675964355e-01
-1.660268664360046387e+00
-9.063781499862670898e-01
-1.876752018928527832e+00
1.233697056770324707e+00
3.710356354713439941e-01
-3.540955185890197754e-01
6.627581082284450531e-03
-5.633806586265563965e-01
3.964251577854156494e-01
-1.918332815170288086e+00
-1.281267404556274414e+00
-8.183690309524536133e-01
-1.855282068252563477e+00
1.275293827056884766e+00
-3.973304033279418945e-01
8.473445177078247070e-01
6.918278057128190994e-03
1.091703251004219055e-01
1.047519564628601074e+00
-4.426143765449523926e-01
-1.710639953613281250e+00
-1.357065081596374512e+00
7.528399825096130371e-01
7.554767131805419922e-01
-7.868279814720153809e-01
3.898505270481109619e-01
-6.716062426567077637e-01
7.534239888191223145e-01
-6.230682134628295898e-01
-1.226747035980224609e+00
-1.078759431838989258e+00
-1.814873337745666504e+00
1.354876279830932617e+00
-1.642829626798629761e-01
-5.143519639968872070e-01
1.403568591922521591e-02
-7.211889028549194336e-01
1.729289144277572632e-01
-1.624821424484252930e+00
-8.551192283630371094e-01
-1.171708226203918457e+00
-1.023313283920288086e+00
1.562163710594177246e+00
-6.148230433464050293e-01
1.661587059497833252e-01
-6.157269701361656189e-02
9.095606207847595215e-01
4.218318462371826172e-01
-1.133871197700500488e+00
-9.559991359710693359e-01
-1.582881689071655273e+00
1.116873621940612793e+00
2.545113861560821533e-01
-6.951830983161926270e-01
7.620475888252258301e-01
-5.365163087844848633e-01
7.160672545433044434e-01
-1.878928579390048981e-02
-1.214000821113586426e+00
-1.479786276817321777e+00
-1.182888627052307129e+00
1.173466086387634277e+00
-2.917866408824920654e-01
3.569758236408233643e-01
5.552093386650085449e-01
-2.063275575637817383e-01
1.803179860115051270e+00
-1.374918580055236816e+00
-6.509525179862976074e-01
-1.332211136817932129e+00
-3.478519618511199951e-02
1.121164083480834961e+00
-5.287727713584899902e-01
3.961673751473426819e-02
-3.857150077819824219e-01
6.177175641059875488e-01
-9.890540242195129395e-01
-9.080243706703186035e-01
-9.705317020416259766e-01
-1.967612266540527344e+00
1.196132302284240723e+00
6.039281189441680908e-02
3.908056616783142090e-01
1.570380687713623047e+00
7.230932116508483887e-01
2.145283699035644531e+00
8.035586476325988770e-01
4.391498267650604248e-01
-5.225924849510192871e-01
-4.447740912437438965e-01
1.460701823234558105e+00
-4.513144791126251221e-01
7.570217251777648926e-01
1.464320898056030273e+00
1.720332026481628418e+00
1.593616008758544922e+00
-6.404555439949035645e-01
-3.141051828861236572e-01
-1.274367213249206543e+00
1.452149868011474609e+00
4.272431135177612305e-01
-1.085911542177200317e-01
9.420573115348815918e-01
3.578047826886177063e-02
1.103981733322143555e+00
1.263684153556823730e+00
-6.862775087356567383e-01
-5.667060017585754395e-01
-1.215301871299743652e+00
1.246897101402282715e+00
-5.049396157264709473e-01
9.097302556037902832e-01
9.334694743156433105e-01
4.288404583930969238e-01
1.864708065986633301e+00
-5.412142872810363770e-01
-1.312540292739868164e+00
-1.584220051765441895e+00
-2.583926618099212646e-01
1.299188494682312012e+00
-7.954035997390747070e-01
7.707191705703735352e-01
-1.615687161684036255e-01
1.304168820381164551e+00
1.069623112678527832e+00
5.452965572476387024e-02
-7.752074003219604492e-01
-1.760779976844787598e+00
8.188762664794921875e-01
-3.450890183448791504e-01
-4.288180768489837646e-01
3.631534278392791748e-01
6.660539507865905762e-01
1.625877737998962402e+00
6.412429213523864746e-01
3.153285086154937744e-01
-1.154380440711975098e+00
-1.404027819633483887e+00
1.229713439941406250e+00
-6.808229684829711914e-01
2.659923434257507324e-01
5.483744144439697266e-01
1.094408512115478516e+00
1.446234822273254395e+00
-1.489564776420593262e-01
-3.888042569160461426e-01
-1.650910139083862305e+00
1.191162705421447754e+00
2.860090136528015137e-01
-7.224266529083251953e-01
1.014437556266784668e+00
2.473011761903762817e-01
1.797683715820312500e+00
1.150968521833419800e-01
-2.370069026947021484e-01
-2.851951420307159424e-01
-1.310650467872619629e+00
1.072242498397827148e+00
-4.385359883308410645e-01
6.243010759353637695e-01
6.011846661567687988e-01
6.461200714111328125e-01
2.663223028182983398e+00
1.510692387819290161e-01
1.835753917694091797e-01
-5.898140072822570801e-01
2.084052562713623047e-01
9.963705539703369141e-01
-5.554357171058654785e-01
6.515874862670898438e-01
1.147212862968444824e+00
2.021486759185791016e+00
1.450185537338256836e+00
1.649553537368774414e+00
1.003535628318786621e+00
-1.199241876602172852e+00
1.131654977798461914e+00
-1.467012763023376465e-01
-4.746454060077667236e-01
4.852512776851654053e-01
4.377996921539306641e-02
2.383095502853393555e+00
1.429615914821624756e-01
4.614000916481018066e-01
-6.570657491683959961e-01
-1.161147356033325195e+00
8.904032707214355469e-01
-7.223832607269287109e-01
-3.574313819408416748e-01
8.349379897117614746e-01
1.293888092041015625e+00
2.042991161346435547e+00
-2.642437219619750977e-01
-2.622275650501251221e-01
-1.346142172813415527e+00
7.383579611778259277e-01
4.888797700405120850e-01
-6.676310300827026367e-01
6.329623460769653320e-01
8.057475686073303223e-01
1.749062061309814453e+00
7.264143228530883789e-01
5.892783999443054199e-01
2.629787325859069824e-01
-1.110091686248779297e+00
1.160501837730407715e+00
-3.965214192867279053e-01
1.422211974859237671e-01
8.899731040000915527e-01
1.161546707153320312e+00
2.596448659896850586e+00
1.209776163101196289e+00
1.532039523124694824e+00
4.445277526974678040e-02
1.055192574858665466e-01
9.513271450996398926e-01
-9.119717478752136230e-01
5.763577669858932495e-02
-2.529678642749786377e-01
1.723760962486267090e+00
1.046837329864501953e+00
1.019491255283355713e-01
1.105547428131103516e+00
-1.091970205307006836e+00
8.937068581581115723e-01
-5.649562478065490723e-01
-5.857882499694824219e-01
-2.716343402862548828e-01
6.898026466369628906e-01
1.334378361701965332e+00
8.521489053964614868e-02
4.351227879524230957e-01
-3.460230231285095215e-01
-1.068471431732177734e+00
7.819247245788574219e-01
-1.294985413551330566e+00
-1.629751801490783691e+00
-1.329576611518859863e+00
-1.049094125628471375e-01
3.679204285144805908e-01
-6.758356690406799316e-01
-1.783481955528259277e+00
-2.184039115905761719e+00
7.698410004377365112e-02
-1.009989604353904724e-01
-2.034477710723876953e+00
-8.858918547630310059e-01
-1.494592070579528809e+00
1.171761870384216309e+00
1.606030613183975220e-01
-1.438428759574890137e+00
-1.192330569028854370e-01
-2.234949588775634766e+00
7.301385998725891113e-01
-1.198881983757019043e+00
-1.217232465744018555e+00
-1.336231350898742676e+00
-1.803946971893310547e+00
6.440061330795288086e-01
9.228334575891494751e-02
-1.138943195343017578e+00
-7.532392144203186035e-01
-8.866105079650878906e-01
7.142209410667419434e-01
-1.793237090110778809e+00
-8.731419444084167480e-01
-1.971176743507385254e+00
6.564503908157348633e-01
7.209336757659912109e-01
-5.072352290153503418e-02
-7.303234338760375977e-01
-1.552688002586364746e+00
-2.518876455724239349e-02
-1.232697844505310059e+00
-1.212578654289245605e+00
-9.648591279983520508e-01
-1.145945191383361816e+00
1.418545722961425781e+00
-4.868075251579284668e-02
2.338476032018661499e-01
-7.059065103530883789e-01
-1.311129093170166016e+00
8.579053282737731934e-01
-9.487147331237792969e-01
-8.085961937904357910e-01
-5.825346112251281738e-01
6.388250738382339478e-02
2.017886161804199219e+00
8.919128179550170898e-01
2.288274094462394714e-02
-5.635644197463989258e-01
6.804003715515136719e-01
3.282211422920227051e-01
-1.066398382186889648e+00
-3.980633318424224854e-01
-1.348306655883789062e+00
1.176003575325012207e+00
3.520379662513732910e-01
-9.402997046709060669e-02
6.172347813844680786e-02
-4.910900294780731201e-01
8.165896534919738770e-01
-9.283479452133178711e-01
-9.968141913414001465e-01
-7.081820368766784668e-01
-1.449599385261535645e+00
1.479374289512634277e+00
-2.831514775753021240e-01
3.242736682295799255e-03
-3.536756038665771484e-01
-2.143819779157638550e-01
8.084174394607543945e-01
-1.561395883560180664e+00
-7.491143345832824707e-01
-1.018039703369140625e+00
3.484041392803192139e-01
4.309302270412445068e-01
-2.945876717567443848e-01
1.610320061445236206e-01
-9.360424280166625977e-01
8.589087128639221191e-01
-3.747204244136810303e-01
-1.623557806015014648e+00
-1.145487070083618164e+00
-1.137218356132507324e+00
7.077892422676086426e-01
5.747242569923400879e-01
1.132349967956542969e+00
-5.840063095092773438e-01
-2.339589893817901611e-01
6.487870216369628906e-01
-9.956828951835632324e-01
-1.624801278114318848e+00
-2.006999254226684570e+00
-1.040121912956237793e+00
6.854988336563110352e-01
-3.800064623355865479e-01
-6.422454118728637695e-01
-1.611477017402648926e+00
8.135560750961303711e-01
3.518624007701873779e-01
-1.569594860076904297e+00
-1.616538524627685547e+00
-1.610738277435302734e+00
-1.500188231468200684e+00
-1.239214420318603516e+00
-4.513374567031860352e-01
1.397205702960491180e-02
-1.086921811103820801e+00
9.307675361633300781e-01
-8.037304282188415527e-01
-1.227794289588928223e+00
-1.325831055641174316e+00
-1.104749202728271484e+00
1.214819550514221191e+00
-3.828539550304412842e-01
1.680659502744674683e-02
-3.720346689224243164e-01
4.339942336082458496e-02
8.800187706947326660e-01
-1.289302706718444824e+00
-1.106774330139160156e+00
-1.772268056869506836e+00
-1.114130839705467224e-01
7.182644009590148926e-01
5.728047490119934082e-01
1.703314483165740967e-01
-8.057472705841064453e-01
1.241359591484069824e+00
-2.652305066585540771e-01
-1.796759843826293945e+00
-1.455407261848449707e+00
-2.149497270584106445e+00
5.378000736236572266e-01
-6.885582208633422852e-01
7.285127043724060059e-02
-5.235106945037841797e-01
-1.141043543815612793e+00
1.172095179557800293e+00
-1.144960284233093262e+00
-9.759609699249267578e-01
-1.750802993774414062e+00
-9.749937057495117188e-01
-1.543041914701461792e-01
-8.342052102088928223e-01
1.886067837476730347e-01
-4.166447818279266357e-01
1.336277127265930176e+00
5.968795418739318848e-01
-9.198451042175292969e-01
-2.753555476665496826e-01
-1.728761196136474609e+00
-1.671524345874786377e-01
6.576818227767944336e-02
-4.397754967212677002e-01
2.918590605258941650e-01
-2.736630439758300781e-01
9.371209144592285156e-01
-3.014366030693054199e-01
-1.147638678550720215e+00
-1.187180161476135254e+00
-1.852503418922424316e+00
4.919346570968627930e-01
-1.012270569801330566e+00
-3.746993467211723328e-02
-6.615696549415588379e-01
-1.746708303689956665e-01
1.116325736045837402e+00
-1.373272776603698730e+00
-1.179767251014709473e+00
-2.154021263122558594e+00
-7.465535998344421387e-01
3.095577955245971680e-01
-2.084297090768814087e-01
9.749506413936614990e-02
-9.198402166366577148e-01
1.161173701286315918e+00
-1.097487285733222961e-02
-1.472240328788757324e+00
-1.256963133811950684e+00
-2.211781740188598633e+00
2.294197827577590942e-01
-7.195759415626525879e-01
-1.065519213676452637e+00
-5.479468703269958496e-01
-3.546113371849060059e-01
1.302123904228210449e+00
-1.130186796188354492e+00
-9.048848152160644531e-01
-1.752779245376586914e+00
-1.854075908660888672e+00
7.515751123428344727e-01
-1.066404342651367188e+00
-3.930858522653579712e-02
-1.066666126251220703e+00
9.156297445297241211e-01
3.939842879772186279e-01
-6.318200826644897461e-01
-7.139920592308044434e-01
-2.067615509033203125e+00
-3.943657577037811279e-01
-1.348729133605957031e-01
-1.050100922584533691e+00
7.284786701202392578e-01
-3.852997124195098877e-01
1.274470448493957520e+00
-1.193294897675514221e-01
-3.948428332805633545e-01
-8.681077361106872559e-01
-1.464656710624694824e+00
8.922824263572692871e-01
-1.181588768959045410e+00
-2.164170295000076294e-01
4.081228971481323242e-01
2.456365376710891724e-01
1.164708018302917480e+00
-3.541697859764099121e-01
-4.904643893241882324e-01
-1.308706283569335938e+00
-6.879063248634338379e-01
-1.017027854919433594e+00
-6.913357973098754883e-01
7.567490637302398682e-02
-5.953359603881835938e-01
1.792117118835449219e+00
3.819149136543273926e-01
-6.110550165176391602e-01
-2.453400641679763794e-01
-1.295710563659667969e+00
-3.039537966251373291e-01
-9.962510466575622559e-01
-1.946855336427688599e-01
6.035496592521667480e-01
-1.190272793173789978e-01
1.718075037002563477e+00
-6.854599118232727051e-01
5.488917827606201172e-01
-5.119320750236511230e-01
-9.260331392288208008e-01
1.002977848052978516e+00
3.820319175720214844e-01
4.869563877582550049e-01
3.660032749176025391e-01
1.346121072769165039e+00
3.708496689796447754e-01
-5.707190036773681641e-01
-1.143499836325645447e-01
-1.581485152244567871e+00
3.698370754718780518e-01
-6.283162236213684082e-01
-1.247075080871582031e+00
-1.257268246263265610e-02
-4.611070156097412109e-01
1.070923805236816406e+00
-4.331671893596649170e-01
1.342692077159881592e-01
-3.682048916816711426e-01
-1.210461139678955078e+00
-1.194012686610221863e-01
-1.568289875984191895e+00
-6.027914881706237793e-01
-1.624002903699874878e-01
3.437368869781494141e-01
1.619447708129882812e+00
-1.562883257865905762e-01
8.845912218093872070e-01
-8.751179277896881104e-02
1.751562356948852539e-01
-4.795244038105010986e-01
-1.600531935691833496e-01
7.727771997451782227e-02
-2.094687335193157196e-02
1.705249428749084473e+00
6.717351675033569336e-01
-7.007819414138793945e-02
1.718401908874511719e+00
-2.460262179374694824e-01
6.102209687232971191e-01
6.504235863685607910e-01
1.036620259284973145e+00
2.389276921749114990e-01
3.055897057056427002e-01
1.725628376007080078e+00
-2.906123399734497070e-01
9.536935687065124512e-01
9.400965571403503418e-01
-1.664935052394866943e-01
1.469176173210144043e+00
-2.984566092491149902e-01
4.824360013008117676e-01
5.606926083564758301e-01
1.695394515991210938e+00
1.131332635879516602e+00
-1.236976236104965210e-01
8.074570298194885254e-01
1.734683066606521606e-01
4.362899661064147949e-01
-7.668151855468750000e-01
-5.731405615806579590e-01
-2.649096548557281494e-01
-2.813694775104522705e-01
1.555338263511657715e+00
2.848809957504272461e-01
6.422544121742248535e-01
1.689048528671264648e+00
2.531690895557403564e-01
1.175573945045471191e+00
-3.122736513614654541e-01
4.243766367435455322e-01
9.522467851638793945e-01
3.237243890762329102e-01
1.575155258178710938e+00
5.532937645912170410e-01
1.219028949737548828e+00
1.217165708541870117e+00
8.051024079322814941e-01
5.652667284011840820e-01
-7.166070342063903809e-01
6.653791666030883789e-01
-2.924485206604003906e-01
2.019250631332397461e+00
6.302549242973327637e-01
6.246153265237808228e-02
1.073275804519653320e+00
-5.952610448002815247e-02
3.244043290615081787e-01
2.140636444091796875e-01
-8.161302655935287476e-02
3.379382193088531494e-02
-3.940262794494628906e-01
1.753211617469787598e+00
-4.978041350841522217e-01
4.225588440895080566e-01
5.117894411087036133e-01
-3.714962005615234375e-01
1.176946043968200684e+00
-4.229013621807098389e-01
-5.377594828605651855e-01
-6.586545705795288086e-01
6.408083438873291016e-01
1.546657681465148926e+00
2.578674256801605225e-01
7.174650430679321289e-01
2.947154939174652100e-01
6.050878763198852539e-01
2.700954675674438477e-01
-1.927542567253112793e+00
-5.326397716999053955e-02
-7.422224283218383789e-01
1.433334469795227051e+00
1.555126756429672241e-01
7.970248460769653320e-01
1.301785826683044434e+00
9.782527089118957520e-01
1.644553661346435547e+00
-5.236276388168334961e-01
-2.610497176647186279e-01
4.041899740695953369e-01
-4.119464457035064697e-01
1.685505151748657227e+00
9.168400615453720093e-02
1.350299596786499023e+00
4.088922739028930664e-01
9.180094599723815918e-01
5.394631028175354004e-01
-9.652147889137268066e-01
1.928961724042892456e-01
-7.372874021530151367e-01
1.669170975685119629e+00
7.173217535018920898e-01
-7.132691144943237305e-02
8.020343184471130371e-01
9.599173814058303833e-02
1.955346018075942993e-01
-2.354442328214645386e-01
-4.747746288776397705e-01
-1.644772440195083618e-01
-8.143740892410278320e-01
1.607396125793457031e+00
-2.318121045827865601e-01
8.126104474067687988e-01
1.442286252975463867e+00
1.386600255966186523e+00
2.952872991561889648e+00
-3.136649429798126221e-01
-9.336104989051818848e-02
-2.318124026060104370e-01
5.825028419494628906e-01
9.601433873176574707e-01
2.798456847667694092e-01
1.726273417472839355e+00
1.205068230628967285e+00
2.659572362899780273e+00
1.194806575775146484e+00
-3.772492408752441406e-01
-1.922042341902852058e-03
-7.578212618827819824e-01
1.062689900398254395e+00
-1.923432052135467529e-01
2.894740402698516846e-01
1.432073831558227539e+00
-4.811592102050781250e-01
1.506866693496704102e+00
-1.467761993408203125e+00
-8.875910639762878418e-01
-8.052360415458679199e-01
-7.955636978149414062e-01
7.997939586639404297e-01
-4.861638844013214111e-01
3.859569132328033447e-01
-1.631740480661392212e-01
8.852382898330688477e-01
2.889282107353210449e-01
-1.061832070350646973e+00
-4.340687394142150879e-01
-1.424018263816833496e+00
1.119309782981872559e+00
4.113540649414062500e-01
1.679292172193527222e-01
1.056154489517211914e+00
3.712292015552520752e-01
1.425778150558471680e+00
-1.981210261583328247e-01
-1.994406580924987793e-01
-1.408741027116775513e-01
-1.165862917900085449e+00
1.170717358589172363e+00
-7.532035708427429199e-01
9.675320982933044434e-01
1.143595814704895020e+00
4.041837751865386963e-01
2.437240123748779297e+00
8.214918971061706543e-01
-4.408046901226043701e-01
-1.162438392639160156e+00
3.936396837234497070e-01
5.789276957511901855e-01
-2.905009984970092773e-01
1.242624878883361816e+00
7.288506031036376953e-01
1.733398437500000000e+00
3.403249680995941162e-01
-8.176842927932739258e-01
-1.126778602600097656e+00
-1.847390174865722656e+00
1.065868735313415527e+00
-6.827275156974792480e-01
2.078070044517517090e-01
3.180609345436096191e-01
3.217153996229171753e-02
1.764149904251098633e+00
-1.220490097999572754e+00
-4.281567633152008057e-01
-9.057974219322204590e-01
-1.216727256774902344e+00
9.343332052230834961e-01
-1.141688600182533264e-01
1.573209285736083984e+00
1.753321170806884766e+00
1.966198444366455078e+00
2.015532016754150391e+00
6.424171924591064453e-01
-9.029836207628250122e-02
-6.222040653228759766e-01
1.113195896148681641e+00
2.097680419683456421e-01
1.188412010669708252e-01
1.839699745178222656e+00
9.102120995521545410e-01
1.552723884582519531e+00
4.419106245040893555e-01
-1.116638779640197754e-01
-2.543774247169494629e-01
-1.606161832809448242e+00
1.009183406829833984e+00
-1.166566610336303711e+00
1.556353121995925903e-01
4.610109925270080566e-01
8.676671981811523438e-01
1.442930817604064941e+00
6.220192909240722656e-01
-1.295928120613098145e+00
-1.640648007392883301e+00
-7.245262265205383301e-01
6.049991846084594727e-01
-8.360444903373718262e-01
8.117665648460388184e-01
-1.165605708956718445e-01
1.299715876579284668e+00
5.283002927899360657e-02
-6.948552131652832031e-01
-1.670014023780822754e+00
-2.072136640548706055e+00
1.368339061737060547e-01
-1.017248392105102539e+00
-6.427356004714965820e-01
4.459803104400634766e-01
-8.787049055099487305e-01
7.141224741935729980e-01
-1.222165822982788086e+00
-1.854081749916076660e+00
-1.822088122367858887e+00
-2.163127183914184570e+00
6.558899283409118652e-01
-1.281118869781494141e+00
-4.335365891456604004e-01
4.314468801021575928e-01
1.589987128973007202e-01
5.201877355575561523e-01
1.477348804473876953e-01
-1.149584054946899414e+00
-1.992857336997985840e+00
2.780156731605529785e-01
-1.732071787118911743e-01
-1.311576604843139648e+00
-3.670107722282409668e-01
-7.647687792778015137e-01
1.137397170066833496e+00
-2.839504480361938477e-01
-4.158834517002105713e-01
-6.592087149620056152e-01
-2.286771535873413086e+00
2.122996151447296143e-01
-1.444833397865295410e+00
-8.226218819618225098e-01
2.640810050070285797e-02
-5.705063939094543457e-01
1.443319559097290039e+00
-7.366905212402343750e-01
-4.904638528823852539e-01
-1.015794396400451660e+00
-7.473863363265991211e-01
2.580872774124145508e-01
-1.488214135169982910e+00
-8.073969483375549316e-01
-4.331502020359039307e-01
7.659674882888793945e-01
-4.996612370014190674e-01
-6.125128865242004395e-01
-9.175977706909179688e-01
-2.213794708251953125e+00
1.894916445016860962e-01
-8.746955394744873047e-01
-8.770274519920349121e-01
-6.153197884559631348e-01
-5.408040881156921387e-01
9.830973744392395020e-01
-5.256123542785644531e-01
8.992268145084381104e-02
-1.160744547843933105e+00
-1.053739547729492188e+00
3.573564887046813965e-01
-1.681899309158325195e+00
-1.424976348876953125e+00
-1.355087995529174805e+00
-2.423150390386581421e-01
5.453609824180603027e-01
-1.062995314598083496e+00
-4.751752316951751709e-01
-1.590097069740295410e+00
1.405371427536010742e-01
-4.687257111072540283e-01
-1.417370438575744629e+00
-1.189633727073669434e+00
-9.462291002273559570e-01
-3.783715665340423584e-01
-7.483349442481994629e-01
-7.765110135078430176e-01
-3.882209658622741699e-01
-1.950281143188476562e+00
7.985334098339080811e-02
-1.553355574607849121e+00
-1.057163596153259277e+00
-1.014261007308959961e+00
-2.463944554328918457e-01
1.378624677658081055e+00
-3.792423605918884277e-01
-1.035714223980903625e-01
-1.039444446563720703e+00
-7.675164341926574707e-01
1.401803195476531982e-01
-1.595606923103332520e+00
-3.887347280979156494e-01
-9.644641280174255371e-01
9.676663279533386230e-01
7.708415389060974121e-01
-1.100602746009826660e+00
-9.152147918939590454e-02
-1.517541527748107910e+00
4.535781443119049072e-01
-8.427566289901733398e-01
-1.142995953559875488e+00
-7.081269621849060059e-01
-1.360452413558959961e+00
1.124187111854553223e+00
-7.609860897064208984e-01
-7.134533952921628952e-03
1.755053251981735229e-01
-1.718761801719665527e+00
5.608058571815490723e-01
-1.943406820297241211e+00
-7.215631008148193359e-01
-9.476318955421447754e-01
2.796055078506469727e-01
1.007610201835632324e+00
1.135626807808876038e-01
-1.032924652099609375e-01
-6.929313540458679199e-01
8.413351774215698242e-01
-3.387503325939178467e-01
-2.352609157562255859e+00
-1.258105993270874023e+00
-2.020510911941528320e+00
-5.139753818511962891e-01
-1.610158681869506836e-01
-1.419182658195495605e+00
-9.108917713165283203e-01
-1.860207557678222656e+00
-2.562393620610237122e-02
-1.880005717277526855e+00
-1.397953867912292480e+00
-1.192266106605529785e+00
-1.013364911079406738e+00
1.231408357620239258e+00
-1.058778882026672363e+00
-6.539817452430725098e-01
-6.395905613899230957e-01
-7.791398167610168457e-01
2.458695471286773682e-01
-1.483039975166320801e+00
-9.709558486938476562e-01
-1.516338467597961426e+00
6.526076048612594604e-02
7.634240388870239258e-01
-2.823837799951434135e-03
-4.528276156634092331e-03
-4.191362261772155762e-01
7.303872108459472656e-01
-7.489158511161804199e-01
-1.686309218406677246e+00
-9.237176775932312012e-01
-1.749228835105895996e+00
3.898608088493347168e-01
-3.909047544002532959e-01
2.218262702226638794e-01
-5.170244574546813965e-01
-8.084007501602172852e-01
7.954333424568176270e-01
-1.925426363945007324e+00
-8.701428174972534180e-01
-8.206455111503601074e-01
-7.591511607170104980e-01
1.044885277748107910e+00
-2.270289957523345947e-01
7.550157904624938965e-01
-6.151394844055175781e-01
6.123337745666503906e-01
1.907084323465824127e-02
-1.378895044326782227e+00
-3.961944580078125000e-01
-8.441793918609619141e-01
5.110404491424560547e-01
7.290636897087097168e-01
-3.840528726577758789e-01
6.275262236595153809e-01
-9.271745085716247559e-01
6.778829693794250488e-01
-9.914447069168090820e-01
-6.294328570365905762e-01
-4.391572773456573486e-01
-8.647238016128540039e-01
1.446260571479797363e+00
8.113654330372810364e-03
3.604920804500579834e-01
2.176551371812820435e-01
4.514237344264984131e-01
6.238663196563720703e-01
-1.008490204811096191e+00
-9.174966216087341309e-01
-1.198570251464843750e+00
2.666347324848175049e-01
8.863729983568191528e-02
3.425406664609909058e-02
9.940297603607177734e-01
-3.697621226310729980e-01
1.540346264839172363e+00
-2.073713392019271851e-01
-9.460561871528625488e-01
-5.906375646591186523e-01
-5.901765227317810059e-01
-3.084323406219482422e-01
-6.492843478918075562e-02
6.206152439117431641e-01
8.309295177459716797e-01
-7.905999422073364258e-01
1.348326206207275391e+00
-6.383432149887084961e-01
-3.841114342212677002e-01
-1.476171463727951050e-01
2.871079146862030029e-01
1.402272939682006836e+00
1.431196808815002441e+00
1.321622967720031738e+00
-1.748211234807968140e-01
1.228614568710327148e+00
2.867680788040161133e-01
-1.267606139183044434e+00
-6.237459778785705566e-01
-1.983876228332519531e+00
7.073976993560791016e-01
-1.258893758058547974e-01
2.013787031173706055e-01
8.307908773422241211e-01
-2.197947502136230469e-01
1.108470439910888672e+00
-1.005307793617248535e+00
-6.621246933937072754e-01
-7.804751396179199219e-01
-1.294012427330017090e+00
6.487750411033630371e-01
-1.776894927024841309e-01
5.329689979553222656e-01
8.595522046089172363e-01
3.476216495037078857e-01
1.100859642028808594e+00
1.898584701120853424e-02
-5.330102518200874329e-03
-6.339840292930603027e-01
6.173735857009887695e-01
-4.113821312785148621e-02
1.778220087289810181e-01
1.088296532630920410e+00
6.735665798187255859e-01
1.501472234725952148e+00
4.078496247529983521e-02
-3.646574914455413818e-01
-3.537215590476989746e-01
-7.790958881378173828e-01
4.000422954559326172e-01
3.022125065326690674e-01
1.107029914855957031e+00
1.143556118011474609e+00
-5.462239962071180344e-03
1.133293509483337402e+00
-1.072906255722045898e+00
-1.098471164703369141e+00
-1.413898706436157227e+00
-1.408876657485961914e+00
4.452126622200012207e-01
-5.017276406288146973e-01
3.329264521598815918e-01
1.687934845685958862e-01
9.598663449287414551e-01
7.693670392036437988e-01
-8.432394266128540039e-01
-5.838627219200134277e-01
-8.895348310470581055e-01
-5.725647807121276855e-01
-5.468471050262451172e-01
4.292921125888824463e-01
9.140335321426391602e-01
2.642843723297119141e-01
1.190474152565002441e+00
-1.962681710720062256e-01
1.027713060379028320e+00
2.474466562271118164e-01
-4.068783521652221680e-01
1.716809391975402832e+00
5.939689278602600098e-01
1.697567462921142578e+00
2.416674375534057617e+00
1.316066026687622070e+00
1.254653334617614746e+00
3.476334214210510254e-01
7.288511991500854492e-01
8.702949434518814087e-02
1.043918251991271973e+00
9.327485561370849609e-01
2.777025103569030762e-01
1.645826339721679688e+00
8.338800668716430664e-01
1.840884089469909668e+00
3.870148062705993652e-01
7.439622282981872559e-02
-4.391988739371299744e-02
-6.546344161033630371e-01
8.022907190024852753e-03
6.684581190347671509e-02
1.342381238937377930e+00
1.849471569061279297e+00
5.375907421112060547e-01
1.503226161003112793e+00
-1.697974950075149536e-01
-5.822625476866960526e-03
-3.722242414951324463e-01
-7.022395133972167969e-01
6.935029625892639160e-01
4.352716207504272461e-01
7.631717324256896973e-01
1.111763834953308105e+00
1.650873064994812012e+00
1.350641489028930664e+00
3.977729380130767822e-01
2.597009837627410889e-01
-5.578050613403320312e-01
-3.994455933570861816e-02
-6.132969260215759277e-02
-6.577087044715881348e-01
4.197621345520019531e-01
5.041965842247009277e-01
1.284332752227783203e+00
-2.408127486705780029e-01
7.166579961776733398e-01
4.198473095893859863e-01
-1.054707765579223633e+00
1.088525414466857910e+00
2.212940007448196411e-01
5.100320577621459961e-01
1.138513207435607910e+00
1.034017056226730347e-01
1.254155993461608887e+00
-1.209759861230850220e-01
8.298804163932800293e-01
-4.128373563289642334e-01
3.053628206253051758e-01
3.617100119590759277e-01
-6.715469956398010254e-01
-1.512205749750137329e-01
4.536968767642974854e-01
1.550662755966186523e+00
1.559737324714660645e-01
-2.721450924873352051e-01
-4.100289046764373779e-01
-1.294278383255004883e+00
-1.228497028350830078e+00
-1.674075841903686523e+00
-4.338491559028625488e-01
2.294279336929321289e-01
1.047104597091674805e-01
1.265358805656433105e+00
-4.021593630313873291e-01
4.238214492797851562e-01
1.157351210713386536e-01
-5.199840068817138672e-01
-7.505921274423599243e-02
-3.195400238037109375e-01
-4.493867158889770508e-01
-5.290899798274040222e-02
1.054676413536071777e+00
8.671191334724426270e-01
-5.545007809996604919e-02
1.686568260192871094e+00
-2.638651430606842041e-01
-4.635140672326087952e-02
3.023225665092468262e-01
-3.563403785228729248e-01
2.177940160036087036e-01
4.484412372112274170e-01
9.786011576652526855e-01
-3.181227743625640869e-01
-3.629927337169647217e-02
8.514587283134460449e-01
-1.706953525543212891e+00
5.080185532569885254e-01
-1.360982418060302734e+00
-1.009168267250061035e+00
-5.924820899963378906e-01
2.358614653348922729e-01
8.874440789222717285e-01
-5.185114145278930664e-01
-1.382845640182495117e-01
-9.870488643646240234e-01
-1.061490416526794434e+00
-1.201678395271301270e+00
-1.104243159294128418e+00
-5.972393155097961426e-01
-5.823330283164978027e-01
1.403268218040466309e+00
3.861276060342788696e-02
-7.215674519538879395e-01
5.429128408432006836e-01
-7.451826333999633789e-01
-1.354155898094177246e+00
-2.076958894729614258e+00
-8.814802169799804688e-01
-9.416928887367248535e-01
-1.032757878303527832e+00
8.997148871421813965e-01
-1.707150340080261230e-01
-3.831856846809387207e-01
9.861556291580200195e-01
-6.502385735511779785e-01
-1.734323948621749878e-01
-5.683051347732543945e-01
-1.586045265197753906e+00
-1.234715461730957031e+00
8.099932074546813965e-01
3.924901187419891357e-01
-1.145162820816040039e+00
-1.174881100654602051e+00
-1.390479445457458496e+00
-7.944465279579162598e-01
-1.722696900367736816e+00
-2.267750263214111328e+00
-1.875730991363525391e+00
-2.248400688171386719e+00
3.226887583732604980e-01
-8.966717123985290527e-01
-6.397657990455627441e-01
-7.496145963668823242e-01
-1.872877955436706543e+00
-1.408101201057434082e+00
-2.120192766189575195e+00
-1.547141551971435547e+00
-1.352605462074279785e+00
-9.787986278533935547e-01
9.560034275054931641e-01
-3.788614869117736816e-01
-9.022582322359085083e-03
2.550259530544281006e-01
-3.285553678870201111e-02
2.597539126873016357e-01
-1.480106949806213379e+00
-1.104925513267517090e+00
-1.800709128379821777e+00
9.256801605224609375e-01
1.309945732355117798e-01
-4.773015081882476807e-01
1.450687646865844727e-01
-5.449063181877136230e-01
2.325792014598846436e-01
-1.481024742126464844e+00
-1.531701445579528809e+00
-9.128084778785705566e-01
-1.717267036437988281e+00
7.066714167594909668e-01
-5.784255266189575195e-01
-7.761343121528625488e-01
-4.037980437278747559e-01
-9.221925735473632812e-01
9.336050599813461304e-02
-8.814979791641235352e-01
-2.687556982040405273e+00
-1.048562288284301758e+00
-4.088667929172515869e-01
6.228234767913818359e-01
-8.584536910057067871e-01
-2.318579144775867462e-02
-1.259799361228942871e+00
2.448848262429237366e-02
-8.292503356933593750e-01
-3.400470495223999023e+00
-2.251397371292114258e+00
-2.279641866683959961e+00
-1.920704962685704231e-03
-9.045208692550659180e-01
-6.575259566307067871e-01
-7.888978719711303711e-01
-1.400708675384521484e+00
-1.945235878229141235e-01
-1.893084049224853516e+00
-2.848460197448730469e+00
-2.195334911346435547e+00
-1.992631316184997559e+00
7.293337583541870117e-01
-2.939417660236358643e-01
1.176321655511856079e-01
-4.593962430953979492e-02
3.390114605426788330e-01
2.107482999563217163e-01
-1.999043941497802734e+00
-1.875527381896972656e+00
-2.019556283950805664e+00
5.115060806274414062e-01
1.502248048782348633e-01
-5.092622637748718262e-01
2.329208254814147949e-01
-9.774361252784729004e-01
9.349261522293090820e-01
-7.371457815170288086e-01
-9.691067337989807129e-01
-1.601899623870849609e+00
-1.730439305305480957e+00
3.818423449993133545e-01
-5.312625169754028320e-01
-4.791349470615386963e-01
6.167635321617126465e-01
-6.504210829734802246e-01
7.661851048469543457e-01
-1.101470351219177246e+00
-1.528788685798645020e+00
-1.268188953399658203e+00
-4.249027073383331299e-01
4.484020471572875977e-01
-5.594682693481445312e-01
3.741107881069183350e-01
-1.150073885917663574e+00
5.124632120132446289e-01
-9.823219776153564453e-01
-1.263912439346313477e+00
-1.424405932426452637e+00
-1.776703119277954102e+00
4.139210879802703857e-01
-4.712148010730743408e-01
4.702090919017791748e-01
6.499021649360656738e-01
-2.199414670467376709e-01
1.035955786705017090e+00
-2.772809863090515137e-01
-9.499169588088989258e-01
-1.772052168846130371e+00
-1.089519739151000977e+00
4.010144770145416260e-01
-7.928177714347839355e-01
2.714165449142456055e-01
1.686202734708786011e-01
1.417315751314163208e-01
7.724928855895996094e-01
-1.349222540855407715e+00
-1.139921665191650391e+00
-2.039720773696899414e+00
7.486749887466430664e-01
1.261441875249147415e-02
-5.871940851211547852e-01
-1.541618704795837402e-01
4.691793397068977356e-02
-6.514095664024353027e-01
-1.124619722366333008e+00
-8.703033328056335449e-01
-1.829983830451965332e+00
-1.589145183563232422e+00
2.876347005367279053e-01
-9.684056043624877930e-01
-2.649345397949218750e-01
1.895061810500919819e-03
-5.883871763944625854e-02
1.257361769676208496e+00
-5.838545560836791992e-01
-1.028277754783630371e+00
-1.515449762344360352e+00
-2.783160209655761719e-01
6.356425881385803223e-01
-9.661788940429687500e-01
1.177154898643493652e+00
-1.532618328928947449e-02
1.077100992202758789e+00
1.098650336265563965e+00
-8.381986021995544434e-01
-1.223439931869506836e+00
-2.048682212829589844e+00
4.093132913112640381e-01
-5.316968560218811035e-01
-3.468763530254364014e-01
1.112429946660995483e-01
-4.208059012889862061e-01
8.706137537956237793e-01
-3.874696195125579834e-01
-8.110851645469665527e-01
-1.466729521751403809e+00
-2.271138668060302734e+00
7.272730469703674316e-01
-1.029441356658935547e+00
9.671723097562789917e-02
9.092523902654647827e-02
1.289233684539794922e+00
9.096201658248901367e-01
-3.456804752349853516e-01
-5.389087796211242676e-01
-1.687563776969909668e+00
8.590439558029174805e-01
9.081199765205383301e-02
-1.220766425132751465e+00
-2.637940645217895508e-01
-7.804964780807495117e-01
1.048196572810411453e-02
-3.801233768463134766e-01
-1.569530010223388672e+00
-2.045150279998779297e+00
-2.210725307464599609e+00
-1.988276466727256775e-02
-1.170374751091003418e+00
-8.208606839179992676e-01
1.578563004732131958e-01
-4.248239696025848389e-01
1.226268529891967773e+00
-1.459967643022537231e-01
-8.040989041328430176e-01
-1.633773565292358398e+00
-1.096384406089782715e+00
5.186182856559753418e-01
-1.496814370155334473e+00
-2.881372570991516113e-01
-2.644375562667846680e-01
7.445443868637084961e-01
7.892464995384216309e-01
6.191816553473472595e-02
-9.586583375930786133e-01
-1.879377126693725586e+00
2.632067501544952393e-01
-5.987312197685241699e-01
-9.050524830818176270e-01
-1.033808570355176926e-02
-7.893908619880676270e-01
1.138492107391357422e+00
5.353699997067451477e-02
-4.638577699661254883e-01
-8.064768910408020020e-01
-2.142703294754028320e+00
5.915238857269287109e-01
-6.162225604057312012e-01
-1.537025123834609985e-01
2.392933219671249390e-01
3.016393184661865234e-01
1.639135479927062988e+00
-4.221675097942352295e-01
-3.194494247436523438e-01
-1.697726011276245117e+00
1.751558855175971985e-02
3.220988065004348755e-02
-1.243226289749145508e+00
1.123002693057060242e-01
5.495777130126953125e-01
1.446177005767822266e+00
2.744395136833190918e-01
5.075845718383789062e-01
-5.577970147132873535e-01
-1.716797113418579102e+00
2.562823593616485596e-01
-7.727226018905639648e-01
-6.156894564628601074e-01
5.962839722633361816e-01
3.092428743839263916e-01
1.840438246726989746e+00
4.696204662322998047e-01
5.026513338088989258e-01
-4.746432602405548096e-01
-1.002635285258293152e-01
6.844001412391662598e-01
-7.762554883956909180e-01
-2.910635471343994141e-01
-2.380352765321731567e-01
1.791380643844604492e+00
1.206118822097778320e+00
5.817616730928421021e-02
8.814273476600646973e-01
-6.933107972145080566e-01
8.375198245048522949e-01
-3.380114734172821045e-01
-3.592711091041564941e-01
8.656932413578033447e-02
9.572204202413558960e-02
1.439420461654663086e+00
6.718805432319641113e-02
2.171574234962463379e-01
3.466697633266448975e-01
-9.826731085777282715e-01
9.598581790924072266e-01
-5.511227846145629883e-01
-1.557899266481399536e-01
5.710136294364929199e-01
1.780830144882202148e+00
2.032098293304443359e+00
1.297271251678466797e+00
1.154339075088500977e+00
-4.591321051120758057e-01
1.048253893852233887e+00
3.129872977733612061e-01
-9.748169779777526855e-01
5.858347415924072266e-01
5.554234385490417480e-01
2.064391613006591797e+00
7.816106677055358887e-01
6.222933530807495117e-01
9.168456196784973145e-01
-6.189724206924438477e-01
6.701371073722839355e-01
-8.844810724258422852e-01
-4.688045084476470947e-01
-2.657354772090911865e-01
1.221128702163696289e-01
2.913160324096679688e+00
1.071816444396972656e+00
8.989443778991699219e-01
1.262428164482116699e+00
7.969696819782257080e-02
9.706665277481079102e-01
-6.223936676979064941e-01
5.860258340835571289e-01
2.122128009796142578e-01
2.251075506210327148e+00
9.935822486877441406e-01
9.912452101707458496e-01
1.143403172492980957e+00
3.429966568946838379e-01
9.243586659431457520e-01
-3.238993883132934570e-01
-2.365371733903884888e-01
4.313699901103973389e-01
-1.719066053628921509e-01
1.691329002380371094e+00
1.263742446899414062e+00
2.267562389373779297e+00
8.127077817916870117e-01
-5.228232741355895996e-01
9.117261171340942383e-01
-2.784676253795623779e-01
7.736759781837463379e-01
9.689401984214782715e-01
1.468556523323059082e+00
2.286542177200317383e+00
9.576901197433471680e-01
1.394235134124755859e+00
1.268076181411743164e+00
1.319691896438598633e+00
6.075983047485351562e-01
-7.531085610389709473e-01
1.280027627944946289e-01
-3.682875831145793200e-04
1.873328566551208496e+00
9.354226589202880859e-01
1.443071126937866211e+00
1.322134733200073242e+00
6.602539420127868652e-01
9.905263781547546387e-01
-5.932003855705261230e-01
3.781463578343391418e-02
4.787825942039489746e-01
2.088347524404525757e-01
2.315755367279052734e+00
1.646895289421081543e+00
1.777455925941467285e+00
1.067914485931396484e+00
4.139428138732910156e-01
9.857885837554931641e-01
-7.646935582160949707e-01
-3.113220334053039551e-01
-1.244548708200454712e-01
9.168602824211120605e-01
8.672920465469360352e-01
2.306126356124877930e-01
1.027568459510803223e+00
-8.275111019611358643e-02
8.731436133384704590e-01
-5.259484052658081055e-01
-1.187516927719116211e+00
-3.979253172874450684e-01
-1.822263449430465698e-01
4.447334706783294678e-01
6.399010419845581055e-01
5.608906149864196777e-01
7.469455599784851074e-01
9.845975041389465332e-02
7.831637859344482422e-01
-7.760506272315979004e-01
-9.618875384330749512e-01
-7.197315096855163574e-01
-1.094007372856140137e+00
8.108055591583251953e-01
4.166312217712402344e-01
2.246721535921096802e-01
-1.499735862016677856e-01
1.090286254882812500e+00
4.283320605754852295e-01
-1.434412360191345215e+00
-1.096956491470336914e+00
-1.040890574455261230e+00
-2.412137538194656372e-01
-1.450392007827758789e-01
4.611831903457641602e-01
4.422825872898101807e-01
-8.388796448707580566e-01
5.417427420616149902e-01
-1.082939743995666504e+00
-9.643830657005310059e-01
-1.552218198776245117e+00
-1.084637165069580078e+00
8.420513868331909180e-01
5.291658043861389160e-01
-6.981875002384185791e-02
2.684877812862396240e-01
-5.014807581901550293e-01
9.528815150260925293e-01
-7.183887362480163574e-01
-9.459698796272277832e-01
-1.220017790794372559e+00
1.795734912157058716e-01
3.838570415973663330e-01
-3.787153065204620361e-01
1.650394797325134277e-01
-6.234399676322937012e-01
9.940441250801086426e-01
-5.433531403541564941e-01
-8.529075384140014648e-01
-1.216643214225769043e+00
-1.535866737365722656e+00
-1.653238773345947266e+00
-1.144186139106750488e+00
3.566345572471618652e-01
3.276849687099456787e-01
-6.718449592590332031e-01
7.959395051002502441e-01
-6.693919897079467773e-01
-1.047962427139282227e+00
-1.539547681808471680e+00
-1.019754409790039062e+00
5.816256403923034668e-01
-5.728775262832641602e-01
5.741522312164306641e-01
4.380545020103454590e-01
8.738259673118591309e-01
7.306163311004638672e-01
-1.270899891853332520e+00
-5.127898454666137695e-01
-1.535256147384643555e+00
-1.453157812356948853e-01
-1.280116140842437744e-01
6.741320490837097168e-01
1.674170345067977905e-01
-3.715445473790168762e-02
5.766808390617370605e-01
-6.646268963813781738e-01
-9.498482346534729004e-01
-1.330147862434387207e+00
-1.934815168380737305e+00
4.273238182067871094e-01
-5.547106266021728516e-01
-2.128079086542129517e-01
-2.812626957893371582e-01
-4.398507177829742432e-01
8.266557455062866211e-01
-1.401833534240722656e+00
-1.272509813308715820e+00
-1.879525303840637207e+00
-1.194368124008178711e+00
-1.284372210502624512e+00
-1.152029275894165039e+00
9.164849668741226196e-02
-3.915519714355468750e-01
9.397811293601989746e-01
-4.124799668788909912e-01
-1.066413998603820801e+00
-1.605076909065246582e+00
-2.129238367080688477e+00
-1.843492388725280762e+00
-1.565758228302001953e+00
-3.725459873676300049e-01
1.738910377025604248e-01
-2.507396042346954346e-01
7.144050598144531250e-01
1.285870820283889771e-01
-2.591054141521453857e-01
-4.502214491367340088e-01
-8.785871863365173340e-01
5.763335227966308594e-01
-1.044891700148582458e-01
3.306013643741607666e-01
-2.975929677486419678e-01
1.099146962165832520e+00
5.039873123168945312e-01
-9.386393427848815918e-01
-7.694756388664245605e-01
-2.047359943389892578e+00
-2.916104495525360107e-01
-8.191431164741516113e-01
-4.442355632781982422e-01
2.050534635782241821e-01
-5.459772348403930664e-01
5.507499575614929199e-01
-7.088223695755004883e-01
-9.334001541137695312e-01
-1.236189961433410645e+00
-1.964858055114746094e+00
-6.945165395736694336e-01
-6.070582866668701172e-01
-3.249205648899078369e-01
4.681545197963714600e-01
-2.452663481235504150e-01
7.331252098083496094e-01
-9.894027709960937500e-01
-1.476171135902404785e+00
-2.907451391220092773e+00
-2.143812179565429688e+00
-9.828360676765441895e-01
-3.206623792648315430e+00
-1.686885237693786621e+00
-1.750529050827026367e+00
5.732353329658508301e-01
-7.527855038642883301e-01
-9.278151392936706543e-01
-1.236405611038208008e+00
-2.395253181457519531e+00
-8.076367974281311035e-01
-1.946167945861816406e+00
-1.863038063049316406e+00
-7.214440703392028809e-01
-1.013108730316162109e+00
5.895799994468688965e-01
-7.588526606559753418e-01
-1.067808508872985840e+00
-2.384485960006713867e+00
-2.856549263000488281e+00
-7.125912308692932129e-01
-1.182123780250549316e+00
-1.755790114402770996e+00
-6.463828086853027344e-01
1.496122777462005615e-01
5.340745449066162109e-01
-1.424131393432617188e+00
-1.403407812118530273e+00
-2.308332443237304688e+00
-1.214792609214782715e+00
-1.002719044685363770e+00
-1.715647339820861816e+00
-1.106206655502319336e+00
-6.486759781837463379e-01
4.435112774372100830e-01
-7.968342900276184082e-01
-5.393683314323425293e-01
-1.170803785324096680e+00
-2.988335132598876953e+00
-6.658056974411010742e-01
-1.405084371566772461e+00
-1.883817791938781738e+00
-6.666131019592285156e-01
-1.152918934822082520e+00
1.110244631767272949e+00
-6.870374679565429688e-01
1.030809879302978516e-01
-9.777092337608337402e-01
-1.166109442710876465e+00
-6.958897113800048828e-01
-2.124749660491943359e+00
-1.985126018524169922e+00
-1.017336368560791016e+00
9.951573610305786133e-01
3.699935376644134521e-01
-5.995309948921203613e-01
4.113711882382631302e-03
-1.081770896911621094e+00
2.222000211477279663e-01
-1.405066967010498047e+00
-6.717903614044189453e-01
-3.808360397815704346e-01
-5.818106532096862793e-01
6.386331319808959961e-01
-3.068790733814239502e-01
-3.214320912957191467e-02
-3.780650496482849121e-01
-1.365447878837585449e+00
4.509792625904083252e-01
-1.174201250076293945e+00
-4.417442977428436279e-01
-1.446424275636672974e-01
9.738401770591735840e-01
8.787379264831542969e-01
-6.974435448646545410e-01
5.804018974304199219e-01
-6.797526478767395020e-01
-6.702575087547302246e-01
-1.619694232940673828e+00
-6.953096985816955566e-01
-1.495077311992645264e-01
-2.152236551046371460e-01
1.044345021247863770e+00
3.208706900477409363e-02
5.227618813514709473e-01
1.241174101829528809e+00
-3.405540287494659424e-01
5.355453491210937500e-01
2.835817337036132812e-01
-5.667532682418823242e-01
-4.031963646411895752e-01
-2.487768679857254028e-01
8.695548772811889648e-01
-8.926637470722198486e-02
1.024889230728149414e+00
7.696247696876525879e-01
-7.077466845512390137e-01
3.637272417545318604e-01
-1.385746836662292480e+00
-6.143072843551635742e-01
-8.424025177955627441e-01
1.177180528640747070e+00
1.479678452014923096e-01
-2.198903560638427734e-01
4.045174121856689453e-01
-4.420976638793945312e-01
-1.252446532249450684e+00
-1.569120407104492188e+00
-8.552874326705932617e-01
-7.502518296241760254e-01
-5.959470868110656738e-01
1.204157352447509766e+00
-5.413506180047988892e-02
5.767802596092224121e-01
2.128705978393554688e-01
-4.808908998966217041e-01
1.100890517234802246e+00
-1.227626204490661621e+00
-3.556177020072937012e-01
-5.513810515403747559e-01
5.859706997871398926e-01
8.067545890808105469e-01
-5.488744378089904785e-01
5.998513698577880859e-01
-7.273647934198379517e-02
-3.793581426143646240e-01
-4.249617457389831543e-01
-1.309444904327392578e+00
-1.248823761940002441e+00
-1.518540024757385254e+00
7.016130089759826660e-01
-5.141440033912658691e-01
3.981317281723022461e-01
1.488642096519470215e-01
-5.364678502082824707e-01
6.957939267158508301e-02
-1.150911211967468262e+00
-1.241822719573974609e+00
-1.103221893310546875e+00
-1.407176971435546875e+00
1.032590627670288086e+00
-7.601930499076843262e-01
2.865823507308959961e-01
-6.122865676879882812e-01
-3.663992509245872498e-02
-1.704574227333068848e-01
-1.227743148803710938e+00
-5.733184218406677246e-01
-1.195131540298461914e+00
1.054945468902587891e+00
6.785408854484558105e-01
8.823205232620239258e-01
2.532578706741333008e+00
1.758593559265136719e+00
1.492858767509460449e+00
9.902460575103759766e-01
3.900471329689025879e-01
1.603149771690368652e+00
4.123302400112152100e-01
1.208472371101379395e+00
8.539619445800781250e-01
1.760086536407470703e+00
2.247532367706298828e+00
1.750505685806274414e+00
1.528967499732971191e+00
-4.223082363605499268e-01
-1.992654353380203247e-01
-2.593019604682922363e-01
2.699510753154754639e-01
1.126029729843139648e+00
1.789888590574264526e-01
1.745638966560363770e+00
8.344743251800537109e-01
2.504655361175537109e+00
6.067223548889160156e-01
4.423206746578216553e-01
-7.943151146173477173e-02
-7.668762654066085815e-02
8.698521852493286133e-01
-2.947050146758556366e-02
8.542727231979370117e-01
1.781616449356079102e+00
5.533586740493774414e-01
1.032474517822265625e+00
4.352465867996215820e-01
-3.753724992275238037e-01
-1.449909061193466187e-01
-3.672538697719573975e-01
1.284276962280273438e+00
4.521543085575103760e-01
1.150504469871520996e+00
9.729778766632080078e-01
7.043179273605346680e-01
7.817468643188476562e-01
-9.987271428108215332e-01
-6.619643568992614746e-01
-5.616800785064697266e-01
8.227030634880065918e-01
4.327648282051086426e-01
5.855059623718261719e-01
1.263814330101013184e+00
9.462844729423522949e-01
2.050680398941040039e+00
3.150919079780578613e-01
1.120777055621147156e-01
-9.771821787580847740e-04
-9.223768115043640137e-01
6.769238710403442383e-01
4.631006717681884766e-01
1.019200921058654785e+00
1.757570743560791016e+00
1.207349181175231934e+00
1.995737195014953613e+00
5.202010869979858398e-01
-1.184362266212701797e-02
-3.401075899600982666e-01
5.387285351753234863e-01
9.816296696662902832e-01
-1.318811923265457153e-01
1.310962915420532227e+00
9.736198186874389648e-01
1.864708662033081055e+00
9.562244415283203125e-01
-1.270615682005882263e-02
-1.615558713674545288e-01
-7.488683462142944336e-01
1.069087505340576172e+00
-1.441285312175750732e-01
8.353540897369384766e-01
1.994934082031250000e+00
1.482350707054138184e+00
1.910671591758728027e+00
4.374830126762390137e-01
-1.764357984066009521e-01
-2.828503251075744629e-01
-7.563475370407104492e-01
1.196031570434570312e+00
4.025376141071319580e-01
1.109003067016601562e+00
1.611053466796875000e+00
1.636375784873962402e+00
2.031896829605102539e+00
4.955917000770568848e-01
7.782667279243469238e-01
-4.316797256469726562e-01
1.127133965492248535e+00
2.390416264533996582e-01
-1.047700271010398865e-01
2.249565601348876953e+00
1.377177596092224121e+00
1.918635010719299316e+00
4.686399698257446289e-01
-2.515092492103576660e-02
-2.910455763339996338e-01
-1.403524398803710938e+00
4.283305406570434570e-01
-2.582795917987823486e-01
1.407443284988403320e-01
6.912692189216613770e-01
8.509111404418945312e-01
2.040327548980712891e+00
2.661457844078540802e-02
-1.095673516392707825e-01
-9.394057989120483398e-01
-8.907549381256103516e-01
8.558056354522705078e-01
-7.666465044021606445e-01
8.268402814865112305e-01
6.527474522590637207e-02
1.657991409301757812e+00
-5.457267761230468750e-01
-2.646690011024475098e-01
-4.552252292633056641e-01
-1.449863553047180176e+00
5.453022122383117676e-01
-2.742867469787597656e-01
8.357149362564086914e-02
1.009508371353149414e+00
1.813559681177139282e-01
5.014364123344421387e-01
7.837198376655578613e-01
-1.951921582221984863e-01
-8.358778357505798340e-01
-1.408713102340698242e+00
5.879198312759399414e-01
-2.475757300853729248e-01
1.536579430103302002e-01
1.538194179534912109e+00
6.622244119644165039e-01
1.299205183982849121e+00
-1.124601662158966064e-01
-2.113415151834487915e-01
-1.203572511672973633e+00
-1.406126320362091064e-01
-2.999476194381713867e-01
-9.289883971214294434e-01
1.867556869983673096e-01
-5.962717533111572266e-02
1.659449338912963867e+00
2.556091248989105225e-01
5.328726768493652344e-01
-1.028416603803634644e-01
-9.906891584396362305e-01
1.245949640870094299e-01
1.419881582260131836e-01
5.457516908645629883e-01
1.728154897689819336e+00
8.609848618507385254e-01
2.482412815093994141e+00
7.858243584632873535e-01
1.407501935958862305e+00
2.907019555568695068e-01
-6.332852840423583984e-01
8.796305060386657715e-01
-2.918380796909332275e-01
3.682582378387451172e-01
1.347127199172973633e+00
1.247332096099853516e+00
1.375964283943176270e-01
-2.890174984931945801e-01
-6.669872254133224487e-02
-1.032560110092163086e+00
3.511337041854858398e-01
-6.747192740440368652e-01
-4.290002882480621338e-01
-1.322950143367052078e-02
4.332216680049896240e-01
5.227538347244262695e-01
6.229541897773742676e-01
5.835987329483032227e-01
-7.766497731208801270e-01
-1.872821092605590820e+00
2.410471141338348389e-01
-1.005948305130004883e+00
-9.093919992446899414e-01
5.174094438552856445e-02
1.006936952471733093e-01
1.288447499275207520e+00
-3.424753844738006592e-01
3.092522919178009033e-01
-8.871800303459167480e-01
-5.051171779632568359e-01
-6.669927239418029785e-01
-1.572203159332275391e+00
-1.156578898429870605e+00
-7.101270556449890137e-01
2.995426394045352936e-02
3.097532689571380615e-01
-9.607138633728027344e-01
-9.680381417274475098e-01
-1.892598271369934082e+00
-3.555282056331634521e-01
-8.929918408393859863e-01
-4.018293917179107666e-01
-6.112670302391052246e-01
-3.457323014736175537e-01
1.258946537971496582e+00
-1.301780492067337036e-01
-8.513160347938537598e-01
-1.094962596893310547e+00
-1.328763127326965332e+00
5.421413183212280273e-01
-1.531944155693054199e+00
-4.426897466182708740e-01
-4.611831605434417725e-01
9.842826724052429199e-01
-3.779714107513427734e-01
-8.599572181701660156e-01
1.546297222375869751e-01
-1.655610680580139160e+00
-1.154821738600730896e-01
-1.568373680114746094e+00
-1.288593530654907227e+00
-1.030733346939086914e+00
-7.928091287612915039e-01
-2.065202221274375916e-02
2.163232862949371338e-01
-2.188244014978408813e-01
3.623974919319152832e-01
-1.195282459259033203e+00
1.368349324911832809e-02
-1.296723484992980957e+00
-1.294487595558166504e+00
-1.469342112541198730e+00
-3.702702522277832031e-01
9.839859604835510254e-01
-1.673455685377120972e-01
-3.971159830689430237e-02
-6.285255551338195801e-01
-2.526861615478992462e-02
-4.048326909542083740e-01
-1.756304621696472168e+00
-3.133368194103240967e-01
-9.767000675201416016e-01
3.567830920219421387e-01
4.042411148548126221e-01
-2.712977528572082520e-01
-7.896243780851364136e-02
-1.001406431198120117e+00
2.818095125257968903e-02
-1.065043449401855469e+00
-1.747474431991577148e+00
-1.590797781944274902e+00
-1.492474317550659180e+00
9.975941181182861328e-01
-1.042635083198547363e+00
-8.360877633094787598e-01
-2.971720397472381592e-01
-6.866067051887512207e-01
2.934209108352661133e-01
-1.999223232269287109e+00
-1.693039894104003906e+00
-1.643466830253601074e+00
-1.537222117185592651e-01
-8.401519656181335449e-01
-7.733654379844665527e-01
-3.084523081779479980e-01
-6.232767105102539062e-01
1.582444161176681519e-01
-9.934176802635192871e-01
-1.261479854583740234e+00
-1.702363848686218262e+00
-1.769977092742919922e+00
-4.374963641166687012e-01
2.964199483394622803e-01
8.039051890373229980e-01
5.095199868083000183e-02
-7.547191381454467773e-01
3.089178800582885742e-01
-8.477420210838317871e-01
-2.021711349487304688e+00
-1.424902200698852539e+00
-7.876819372177124023e-01
9.036718606948852539e-01
-1.591408550739288330e-01
4.996806383132934570e-01
-3.779692351818084717e-01
2.941389977931976318e-01
-2.222287096083164215e-02
-1.588554382324218750e+00
-9.674578309059143066e-01
-1.303871035575866699e+00
2.403653971850872040e-02
8.394236862659454346e-02
-5.937795713543891907e-02
-6.177034974098205566e-02
-1.131593704223632812e+00
-6.015124171972274780e-02
-7.787243723869323730e-01
-1.236869454383850098e+00
-9.610021710395812988e-01
-1.033488512039184570e+00
1.364579558372497559e+00
3.807103037834167480e-01
3.821719586849212646e-01
6.957203745841979980e-01
3.163605928421020508e-01
6.344885230064392090e-01
-1.072354197502136230e+00
-1.024652719497680664e+00
-9.994345903396606445e-01
-2.743694186210632324e-01
6.067201495170593262e-02
3.664510846138000488e-01
1.346114158630371094e+00
-2.542813122272491455e-01
8.158105611801147461e-01
-6.026508212089538574e-01
-6.374670863151550293e-01
-9.929144978523254395e-01
-8.413245081901550293e-01
2.459638416767120361e-01
5.813098549842834473e-01
4.324259757995605469e-01
1.015417456626892090e+00
-4.687576293945312500e-01
4.872570335865020752e-01
4.104226361960172653e-03
-1.420721292495727539e+00
-1.040643215179443359e+00
-9.873175024986267090e-01
5.495287775993347168e-01
4.924719929695129395e-01
2.502051293849945068e-01
-4.659561812877655029e-01
3.238485753536224365e-01
8.880186825990676880e-02
-1.638191223144531250e+00
-1.306908249855041504e+00
-1.285517334938049316e+00
-2.722814679145812988e-01
2.724267244338989258e-01
5.974136590957641602e-01
6.001708507537841797e-01
-4.711166024208068848e-01
5.911632776260375977e-01
-3.118117451667785645e-01
-1.265916705131530762e+00
-1.289432644844055176e+00
-2.118058443069458008e+00
3.368419408798217773e-01
-3.108915388584136963e-01
2.232766710221767426e-02
9.804433584213256836e-01
-3.123403489589691162e-01
1.147201538085937500e+00
-7.340960502624511719e-01
-8.287833929061889648e-01
-2.161117553710937500e+00
-4.284974038600921631e-01
-6.136729717254638672e-01
-8.392908573150634766e-01
5.740754604339599609e-01
3.422047197818756104e-01
3.546121418476104736e-01
-3.810296356678009033e-01
-3.711813390254974365e-01
-1.385893702507019043e+00
-1.071687579154968262e+00
3.897461295127868652e-01
-3.678836226463317871e-01
2.649907171726226807e-01
4.596059918403625488e-01
-4.703530110418796539e-03
5.030773878097534180e-01
-1.396273374557495117e-01
-9.433659911155700684e-01
-1.400635361671447754e+00
-8.810438513755798340e-01
6.082936525344848633e-01
-9.824546985328197479e-03
8.687061071395874023e-01
5.980752110481262207e-01
4.124384522438049316e-01
5.227429270744323730e-01
-9.134130477905273438e-01
-6.964240074157714844e-01
-9.535923600196838379e-01
-1.723951339721679688e+00
-2.897811532020568848e-01
2.198376655578613281e-01
1.165282487869262695e+00
5.702909231185913086e-01
5.533615946769714355e-01
5.574190616607666016e-01
4.654213488101959229e-01
-3.265084624290466309e-01
-6.451238989830017090e-01
8.190790414810180664e-01
4.285154864192008972e-02
4.363788068294525146e-01
1.385100722312927246e+00
8.685222268104553223e-02
8.884815573692321777e-01
-7.911912798881530762e-01
-2.042249739170074463e-01
-1.122094988822937012e+00
-9.198010563850402832e-01
7.748511433601379395e-02
-8.032330274581909180e-01
6.877008676528930664e-01
-1.159505397081375122e-01
7.177325487136840820e-01
-4.371173381805419922e-01
-3.850990235805511475e-01
-1.168818712234497070e+00
-1.567970037460327148e+00
-1.140983104705810547e+00
-5.040413141250610352e-01
-5.772593617439270020e-02
1.030111312866210938e+00
4.659543037414550781e-01
7.066234946250915527e-01
4.690911769866943359e-01
6.489708553999662399e-03
-4.319050610065460205e-01
-6.201695203781127930e-01
6.684300899505615234e-01
-3.536844253540039062e-01
9.783594012260437012e-01
1.435289144515991211e+00
9.243373274803161621e-01
7.612044811248779297e-01
2.320695519447326660e-01
5.657112598419189453e-01
-3.075317144393920898e-01
-5.013206005096435547e-01
3.901261687278747559e-01
2.526335418224334717e-01
6.014980077743530273e-01
1.061508297920227051e+00
7.322710156440734863e-01
4.788298010826110840e-01
4.655308425426483154e-01
3.986047953367233276e-02
-1.174168705940246582e+00
1.694859564304351807e-01
3.808670639991760254e-01
2.980534732341766357e-01
9.951753020286560059e-01
4.175972044467926025e-01
1.610877633094787598e+00
-1.311097443103790283e-01
1.149183034896850586e+00
-1.576285511255264282e-01
-2.308044135570526123e-01
-5.752307176589965820e-01
-2.658281028270721436e-01
7.439732551574707031e-01
1.082077145576477051e+00
9.460058212280273438e-01
-6.839539855718612671e-02
9.532950073480606079e-02
-3.968679308891296387e-01
-1.193786859512329102e+00
-1.334265708923339844e+00
-2.777975201606750488e-01
-1.329022645950317383e+00
2.718351185321807861e-01
1.956216394901275635e-01
5.797139406204223633e-01
4.690741598606109619e-01
5.082234740257263184e-01
-5.731685161590576172e-01
-7.236886024475097656e-01
2.574988603591918945e-01
-1.159231662750244141e+00
-3.876078426837921143e-01
3.359060287475585938e-01
2.942403554916381836e-01
8.944153189659118652e-01
-1.414905935525894165e-01
1.012375473976135254e+00
-9.543237835168838501e-02
-9.424240589141845703e-01
-3.141738474369049072e-01
3.205066323280334473e-01
-3.760114610195159912e-01
5.746667981147766113e-01
6.354083418846130371e-01
9.168583750724792480e-01
-7.392696291208267212e-02
6.226877570152282715e-01
-5.628015398979187012e-01
-3.908944129943847656e-01
2.896774411201477051e-01
-5.092076957225799561e-02
6.390814483165740967e-02
9.451913237571716309e-01
1.509369254112243652e+00
-1.791043430566787720e-01
1.774831414222717285e-01
-2.829027473926544189e-01
-3.886550962924957275e-01
-5.868705511093139648e-01
-5.830810070037841797e-01
-2.147671729326248169e-01
3.284658193588256836e-01
9.013599157333374023e-01
4.839218854904174805e-01
2.304893434047698975e-01
1.505404472351074219e+00
-8.271703720092773438e-01
-2.633653283119201660e-01
-8.087938278913497925e-02
-7.714921236038208008e-01
3.124721646308898926e-01
2.754637598991394043e-01
8.157581090927124023e-01
1.520546078681945801e+00
1.156278491020202637e+00
1.327581048011779785e+00
9.916365146636962891e-02
6.050913929939270020e-01
-7.419305443763732910e-01
-1.661453992128372192e-01
-4.957695901393890381e-01
6.831617951393127441e-01
1.043337345123291016e+00
3.426381647586822510e-01
7.372819185256958008e-01
8.094421625137329102e-01
-9.729564785957336426e-01
-1.198051333427429199e+00
-6.435310244560241699e-01
-3.403067216277122498e-02
-1.086856052279472351e-01
7.846405506134033203e-01
6.004980206489562988e-01
6.542392373085021973e-01
1.260047793388366699e+00
2.808708548545837402e-01
4.320909678936004639e-01
-3.585377931594848633e-01
-5.585207939147949219e-01
6.774140894412994385e-02
5.128233507275581360e-02
1.341072678565979004e+00
2.236243635416030884e-01
8.987988829612731934e-01
1.111503362655639648e+00
4.486315548419952393e-01
-5.657320097088813782e-02
-9.741848707199096680e-01
-2.798085808753967285e-01
-4.292325675487518311e-01
6.037207245826721191e-01
8.501881361007690430e-02
4.074389338493347168e-01
5.712445974349975586e-01
5.242644548416137695e-01
5.885991454124450684e-01
-5.780885815620422363e-01
-1.610491514205932617e+00
-9.273154139518737793e-01
-1.323304533958435059e+00
3.738909363746643066e-01
6.705926060676574707e-01
4.700035154819488525e-01
1.471866853535175323e-03
-2.049461156129837036e-01
-4.319458082318305969e-02
-1.158678293228149414e+00
-8.561452031135559082e-01
-6.998952031135559082e-01
-3.954007476568222046e-02
7.179567217826843262e-01
-2.706940770149230957e-01
2.275441437959671021e-01
-5.508239567279815674e-02
-5.928453207015991211e-01
-1.299065113067626953e+00
-8.172143101692199707e-01
-1.107980012893676758e+00
-1.239488363265991211e+00
1.086344346404075623e-01
7.784070968627929688e-01
1.405368596315383911e-01
1.036412119865417480e+00
2.567911148071289062e-01
2.684620916843414307e-01
1.558873653411865234e-01
-1.718528985977172852e+00
-6.652978658676147461e-01
-1.276916265487670898e+00
8.680613040924072266e-01
2.985280379652976990e-02
1.023403048515319824e+00
3.453336358070373535e-01
5.509262084960937500e-01
3.989378213882446289e-01
-1.372974753379821777e+00
-1.321563959121704102e+00
-1.337737917900085449e+00
-5.485615879297256470e-02
-2.897119820117950439e-01
1.894112676382064819e-01
1.169451951980590820e+00
-6.361054629087448120e-02
2.102571129798889160e-01
-6.307175755500793457e-01
-1.115820169448852539e+00
-1.172691464424133301e+00
-9.273427724838256836e-01
2.352789640426635742e-01
7.100440859794616699e-01
-1.204991638660430908e-01
9.217786788940429688e-01
-5.189738273620605469e-01
3.527751266956329346e-01
-3.251568973064422607e-01
-1.742652058601379395e+00
-1.613461732864379883e+00
-5.320155024528503418e-01
2.071080058813095093e-01
-4.048667550086975098e-01
-4.216150641441345215e-01
-1.213130205869674683e-01
-5.195201635360717773e-01
-6.750651597976684570e-01
-1.750602245330810547e+00
-2.292860984802246094e+00
-1.969498276710510254e+00
-6.451327204704284668e-01
-4.394295215606689453e-01
-4.323925673961639404e-01
-2.007569372653961182e-01
-9.658204317092895508e-01
-1.586860567331314087e-01
1.176224946975708008e-01
-2.060048341751098633e+00
-2.733006954193115234e+00
-1.995123624801635742e+00
3.597244620323181152e-01
-1.091985344886779785e+00
-6.233763098716735840e-01
2.772095799446105957e-01
-2.463205307722091675e-01
4.342038631439208984e-01
-1.303825259208679199e+00
-2.184665203094482422e+00
-2.356206655502319336e+00
-8.660539984703063965e-01
-6.308158636093139648e-01
-8.812341690063476562e-01
-3.503342270851135254e-01
-4.545838236808776855e-01
-5.948207378387451172e-01
-3.485783338546752930e-01
-1.881135344505310059e+00
-2.173383712768554688e+00
-2.251784324645996094e+00
-6.009950637817382812e-01
-1.110570058226585388e-01
-2.011955827474594116e-01
-5.983540415763854980e-01
-6.362496018409729004e-01
-1.034543141722679138e-01
-2.096745729446411133e+00
-2.788212060928344727e+00
-2.581086397171020508e+00
-1.736307263374328613e+00
1.928504556417465210e-01
-8.939408063888549805e-01
-1.127625226974487305e+00
-7.455180883407592773e-01
-8.284882903099060059e-01
-1.045595854520797729e-01
-1.319353580474853516e+00
-2.437144756317138672e+00
-2.603419303894042969e+00
-1.142181873321533203e+00
-1.072710514068603516e+00
-1.123935937881469727e+00
-1.751434653997421265e-01
-3.491019606590270996e-01
-5.102780088782310486e-02
3.861324489116668701e-01
-1.134882807731628418e+00
-1.828973770141601562e+00
-1.948597908020019531e+00
2.214765846729278564e-01
-1.139600396156311035e+00
-2.429532408714294434e-01
-3.255388140678405762e-01
7.163934707641601562e-01
2.062178403139114380e-01
-8.138962388038635254e-01
-1.050696372985839844e+00
-2.270594120025634766e+00
-7.158620953559875488e-01
-3.161093890666961670e-01
-1.128035783767700195e+00
4.510220885276794434e-02
-5.445156693458557129e-01
1.658874899148941040e-01
-3.841712176799774170e-01
-1.521616458892822266e+00
-2.388220787048339844e+00
-2.574590921401977539e+00
-6.156936883926391602e-01
4.536155611276626587e-02
-2.413089126348495483e-01
2.437718957662582397e-01
-4.485681951045989990e-01
1.705788969993591309e-01
4.866421967744827271e-02
-1.010138750076293945e+00
-2.274614572525024414e+00
-1.154090166091918945e+00
2.955020964145660400e-01
-1.520225882530212402e+00
-9.306955933570861816e-01
-1.644758507609367371e-02
1.920332014560699463e-01
1.172016784548759460e-01
6.021027639508247375e-02
-1.247424721717834473e+00
-1.897182106971740723e+00
-7.040314078330993652e-01
-5.595632791519165039e-01
-1.268546342849731445e+00
-6.330827623605728149e-02
1.622583121061325073e-01
9.678801298141479492e-01
9.103640317916870117e-01
-1.785429269075393677e-01
-9.045878648757934570e-01
-1.347251296043395996e+00
4.738047122955322266e-01
-1.332374691963195801e+00
-6.299400925636291504e-01
-2.770108580589294434e-01
9.981004148721694946e-02
2.734262347221374512e-01
-7.397586703300476074e-01
-1.094657182693481445e+00
-1.592851281166076660e+00
6.784924119710922241e-02
-5.312862992286682129e-01
-1.167541742324829102e+00
-6.006677746772766113e-01
-3.635975718498229980e-01
-4.734499156475067139e-01
-6.392998695373535156e-01
-1.929810345172882080e-01
-8.214385509490966797e-01
-1.517700314521789551e+00
-3.383579850196838379e-01
4.831758886575698853e-02
-7.498565912246704102e-01
5.121935606002807617e-01
1.017263889312744141e+00
1.197101831436157227e+00
1.201357126235961914e+00
1.079295992851257324e+00
-4.088155329227447510e-01
-1.819929480552673340e-01
3.399521708488464355e-01
-5.570802092552185059e-01
-5.279972553253173828e-01
-3.476306796073913574e-01
3.320235908031463623e-01
6.805764436721801758e-01
-2.460981905460357666e-01
4.963862597942352295e-01
-1.258137464523315430e+00
-3.092150986194610596e-01
-6.255010962486267090e-01
-6.009175181388854980e-01
-9.196975231170654297e-01
2.957975864410400391e-01
4.487071931362152100e-01
1.130847692489624023e+00
-4.362481236457824707e-01
-1.672693341970443726e-01
-9.636309146881103516e-01
2.574779391288757324e-01
-9.513936042785644531e-01
-7.364659309387207031e-01
2.159740328788757324e-01
1.007860064506530762e+00
9.778940677642822266e-01
-4.248985052108764648e-01
3.980860710144042969e-01
-4.710967242717742920e-01
-7.366474717855453491e-02
-1.591928005218505859e-01
-6.292961835861206055e-01
1.018742471933364868e-01
3.380408585071563721e-01
1.742691636085510254e+00
1.031259179115295410e+00
1.501590371131896973e+00
1.355502724647521973e+00
-5.266417264938354492e-01
2.554038465023040771e-01
3.584358692169189453e-01
1.857627332210540771e-01
5.371719598770141602e-01
5.298050045967102051e-01
1.310463309288024902e+00
8.456405997276306152e-01
1.062855482101440430e+00
1.534257054328918457e+00
8.012920618057250977e-03
7.543760538101196289e-01
-8.546710014343261719e-01
7.036789506673812866e-02
7.876302301883697510e-02
1.147392392158508301e+00
6.364544630050659180e-01
1.053598165512084961e+00
5.347073674201965332e-01
-3.052979148924350739e-02
1.887304037809371948e-01
-1.885301619768142700e-01
-3.443612754344940186e-01
-1.200964376330375671e-01
-2.619883790612220764e-02
1.768330335617065430e+00
1.820850133895874023e+00
1.156403064727783203e+00
5.266182422637939453e-01
-3.743619620800018311e-01
7.619665861129760742e-01
-6.405152678489685059e-01
-1.933654546737670898e-01
1.471780687570571899e-01
5.552186965942382812e-01
2.164783239364624023e+00
1.247543811798095703e+00
9.398211836814880371e-01
1.078985929489135742e+00
5.963398814201354980e-01
3.942456841468811035e-01
-9.449827075004577637e-01
-4.396603908389806747e-03
2.012946307659149170e-01
1.116732954978942871e+00
6.542070508003234863e-01
1.267789840698242188e+00
8.412488698959350586e-01
7.055828571319580078e-01
4.035194814205169678e-01
1.126711070537567139e-01
-6.022045016288757324e-01
-2.520428895950317383e-01
-8.484141826629638672e-01
1.681079506874084473e+00
4.772444069385528564e-01
1.272506713867187500e+00
5.681231021881103516e-01
4.004214107990264893e-01
8.830777406692504883e-01
-8.911539912223815918e-01
-5.139678716659545898e-01
4.942821860313415527e-01
6.302611231803894043e-01
8.172167539596557617e-01
1.087726712226867676e+00
1.672858834266662598e+00
8.584316968917846680e-01
6.810665130615234375e-01
-2.074224948883056641e-01
-7.058271169662475586e-01
-4.585056304931640625e-01
-1.041180044412612915e-01
8.672708868980407715e-01
2.392656087875366211e+00
1.577706933021545410e+00
1.519809842109680176e+00
5.442057251930236816e-01
9.124520421028137207e-01
-4.080383181571960449e-01
-5.736197233200073242e-01
-3.047696053981781006e-01
3.586153090000152588e-01
1.720475077629089355e+00
6.227142214775085449e-01
1.084586858749389648e+00
6.660180091857910156e-01
1.164588332176208496e+00
5.614764094352722168e-01
-1.372785449028015137e+00
-5.237318873405456543e-01
-3.880553245544433594e-01
-6.511374562978744507e-02
4.793528616428375244e-01
6.992483139038085938e-01
1.336055874824523926e+00
5.771223306655883789e-01
1.077024102210998535e+00
7.843430042266845703e-01
8.491896092891693115e-02
-7.924516797065734863e-01
4.058406651020050049e-01
2.445418834686279297e+00
9.203882217407226562e-01
1.220648169517517090e+00
1.546000957489013672e+00
9.672609567642211914e-01
1.019281744956970215e+00
-7.412956953048706055e-01
-2.823358178138732910e-01
-2.276211529970169067e-01
2.353352010250091553e-01
7.107848525047302246e-01
3.068339347839355469e+00
1.886557698249816895e+00
1.193038702011108398e+00
6.934588551521301270e-01
1.894361078739166260e-01
-6.314820051193237305e-01
1.450204402208328247e-01
-5.362625718116760254e-01
4.808183312416076660e-01
1.649199128150939941e+00
8.376528620719909668e-01
1.293266654014587402e+00
5.624879002571105957e-01
1.314002275466918945e+00
-2.248139306902885437e-02
-2.700966894626617432e-01
-5.312793850898742676e-01
-7.435601949691772461e-02
1.307603240013122559e+00
-1.499019563198089600e-01
1.053142786026000977e+00
1.734508872032165527e+00
9.765998125076293945e-01
6.973395943641662598e-01
-4.022101461887359619e-01
6.786950826644897461e-01
-2.827475965023040771e-01
1.201185345649719238e+00
3.351052105426788330e-01
8.891413807868957520e-01
1.108343362808227539e+00
1.222079753875732422e+00
8.343576192855834961e-01
1.504503130912780762e+00
3.048106431961059570e-01
-5.605564117431640625e-01
3.564196452498435974e-02
6.675711274147033691e-01
9.659608602523803711e-01
2.796930551528930664e+00
1.946140170097351074e+00
5.736365914344787598e-01
8.459573984146118164e-01
-2.304584234952926636e-01
-9.136617779731750488e-01
-1.210697412490844727e+00
-3.518212437629699707e-01
-2.571732401847839355e-01
-2.855729758739471436e-01
8.423421382904052734e-01
3.293434083461761475e-01
4.427790045738220215e-01
3.119632005691528320e-01
-2.567276358604431152e-01
-7.180973887443542480e-01
-1.031919836997985840e+00
-6.763051152229309082e-01
4.850793778896331787e-01
2.332654297351837158e-01
1.705331653356552124e-01
1.014148116111755371e+00
9.592205882072448730e-01
5.903075337409973145e-01
-1.996679604053497314e-01
-4.690853059291839600e-01
-7.237215638160705566e-01
8.772580623626708984e-01
-8.368160128593444824e-01
1.016053318977355957e+00
1.056970119476318359e+00
1.210152745246887207e+00
2.679675519466400146e-01
-3.268150687217712402e-01
1.530751734972000122e-01
-1.191489458084106445e+00
-3.870734274387359619e-01
1.355343610048294067e-01
3.242297843098640442e-02
1.997537136077880859e+00
8.309205174446105957e-01
5.409392118453979492e-01
5.985823273658752441e-01
-6.122756004333496094e-01
-1.276729822158813477e+00
-1.538700819015502930e+00
3.566269576549530029e-02
-1.281547307968139648e+00
-3.303296864032745361e-01
4.358572065830230713e-01
4.175968468189239502e-02
8.555701375007629395e-01
-4.301088750362396240e-01
-9.916732907295227051e-01
-1.871264219284057617e+00
-1.968126535415649414e+00
-3.027662277221679688e+00
-1.303730130195617676e+00
-9.983318448066711426e-01
-7.654014229774475098e-01
4.123599231243133545e-01
4.448144510388374329e-02
-9.186763763427734375e-01
-1.148936152458190918e+00
-2.244956493377685547e+00
-2.415489912033081055e+00
-4.086214900016784668e-01
-1.133787155151367188e+00
-8.519485592842102051e-01
-3.013335168361663818e-01
9.891726374626159668e-01
-9.243811964988708496e-01
-7.155902981758117676e-01
-1.379124283790588379e+00
-2.144948959350585938e+00
-1.585548371076583862e-01
-1.257270693778991699e+00
-1.496857404708862305e+00
-5.272691249847412109e-01
3.909963071346282959e-01
2.090048342943191528e-01
-1.594221591949462891e+00
-1.437063574790954590e+00
-2.741441488265991211e+00
-1.742855429649353027e+00
-1.232506632804870605e+00
-1.677184462547302246e+00
-7.280603051185607910e-01
-5.555447936058044434e-01
-1.667597144842147827e-02
4.075536504387855530e-02
-2.764251232147216797e-01
-1.462063670158386230e+00
-2.201786994934082031e+00
-1.713050246238708496e+00
-1.889247655868530273e+00
-1.866593241691589355e+00
-7.268419265747070312e-01
1.243187859654426575e-01
7.702174782752990723e-01
-6.260021924972534180e-01
-6.926938891410827637e-01
-1.523297309875488281e+00
-1.984335660934448242e+00
-3.368108510971069336e+00
-1.235443472862243652e+00
-1.611430048942565918e+00
-1.364268422126770020e+00
3.360525667667388916e-01
1.377983242273330688e-01
-1.006945848464965820e+00
-2.792248427867889404e-01
-1.811082243919372559e+00
-1.391302943229675293e+00
-5.010499954223632812e-01
-1.427768349647521973e+00
-1.440251350402832031e+00
-5.813506841659545898e-01
4.732428789138793945e-01
-3.244327902793884277e-01
-8.276692628860473633e-01
-1.689296960830688477e+00
-2.505321502685546875e+00
-4.819080829620361328e-01
-1.995297074317932129e+00
-2.034943580627441406e+00
-1.381677389144897461e+00
1.273126304149627686e-01
9.412704408168792725e-02
-1.603851079940795898e+00
-1.265830874443054199e+00
-1.820396184921264648e+00
-2.827389717102050781e+00
-2.880076646804809570e+00
-1.883991479873657227e+00
-2.328519344329833984e+00
-1.617233276367187500e+00
3.854219615459442139e-02
-4.704469442367553711e-02
-4.725471735000610352e-01
-7.106723189353942871e-01
-1.655260562896728516e+00
-1.261022567749023438e+00
-2.174522876739501953e+00
-2.023028135299682617e+00
-1.671844959259033203e+00
-7.925346493721008301e-01
6.803956627845764160e-01
-4.664415717124938965e-01
-9.200601577758789062e-01
-6.319283843040466309e-01
-1.294104814529418945e+00
-1.424761772155761719e+00
-2.070317745208740234e+00
-1.244810104370117188e+00
-1.449579834938049316e+00
2.936322391033172607e-01
-2.156033925712108612e-02
-4.877998232841491699e-01
-9.067463874816894531e-01
-8.524258732795715332e-01
-1.039674639701843262e+00
-1.210491776466369629e+00
-1.469130635261535645e+00
-1.434806585311889648e+00
-7.873741388320922852e-01
6.436216235160827637e-01
5.003787577152252197e-02
-1.082332730293273926e+00
-1.212381839752197266e+00
-1.702741265296936035e+00
-1.259707450866699219e+00
-1.897104144096374512e+00
-1.396740436553955078e+00
-1.368769884109497070e+00
-2.710034251213073730e-01
7.668011784553527832e-01
1.080733090639114380e-01
1.447398185729980469e+00
1.229588747024536133e+00
5.060374140739440918e-01
-2.065827995538711548e-01
-9.413561224937438965e-01
-1.868294924497604370e-01
-3.511232435703277588e-01
5.677658915519714355e-01
1.530589103698730469e+00
1.627286553382873535e+00
8.794639706611633301e-01
1.221310377120971680e+00
1.261201500892639160e+00
2.852223515510559082e-01
-5.402181148529052734e-01
1.491137593984603882e-01
2.122418433427810669e-01
9.318025112152099609e-01
2.601670622825622559e-01
1.459437847137451172e+00
3.559052348136901855e-01
6.561883687973022461e-01
-3.492679893970489502e-01
-1.772682666778564453e+00
-8.085199594497680664e-01
-7.127705812454223633e-01
1.638487279415130615e-01
2.704275250434875488e-01
5.685460567474365234e-02
-8.210147917270660400e-02
-5.873077511787414551e-01
-5.609291195869445801e-01
-2.336039990186691284e-01
-1.234254479408264160e+00
-1.040911793708801270e+00
-6.494764089584350586e-01
6.543856859207153320e-01
8.469485640525817871e-01
5.702478885650634766e-01
6.858519911766052246e-01
1.257946610450744629e+00
1.162433624267578125e+00
-1.218424320220947266e+00
-6.774950623512268066e-01
-8.032299876213073730e-01
-1.656610518693923950e-01
5.286175608634948730e-01
1.700290888547897339e-01
2.082778930664062500e+00
6.409186124801635742e-01
1.830222845077514648e+00
1.125494241714477539e+00
1.187505125999450684e-01
-5.555416941642761230e-01
-4.201493859291076660e-01
6.333564221858978271e-02
7.729447484016418457e-01
4.670435786247253418e-01
1.372298002243041992e+00
-1.174866259098052979e-01
7.358790636062622070e-01
-7.806483507156372070e-01
-1.270236849784851074e+00
-1.131124496459960938e+00
-5.013329982757568359e-01
9.143458008766174316e-01
-1.205206103622913361e-02
-1.036294549703598022e-02
-4.033249616622924805e-01
-2.116597890853881836e-01
-9.129604697227478027e-01
-1.100628376007080078e+00
-1.403642535209655762e+00
-1.256885409355163574e+00
2.369782626628875732e-01
7.780345529317855835e-02
-7.228643447160720825e-02
-1.635118387639522552e-02
-6.222540736198425293e-01
-4.434146732091903687e-02
-5.694448202848434448e-02
-1.235652923583984375e+00
-1.395202517509460449e+00
-1.118248939514160156e+00
3.375270068645477295e-01
6.784486770629882812e-02
1.359658241271972656e-01
1.221976995468139648e+00
8.109443187713623047e-01
1.348423004150390625e+00
-4.259174466133117676e-01
-1.451589703559875488e+00
-1.822541713714599609e+00
2.278260588645935059e-01
3.206246495246887207e-01
-1.456019520759582520e+00
7.954265475273132324e-01
4.585323929786682129e-01
3.308633714914321899e-02
3.758213818073272705e-01
-1.088364481925964355e+00
-1.605818510055541992e+00
-1.758045315742492676e+00
-1.035843938589096069e-01
5.233155190944671631e-02
-2.645301222801208496e-01
-1.213861405849456787e-01
-4.840476810932159424e-02
7.287182807922363281e-01
-7.218780517578125000e-01
-1.255539059638977051e+00
-1.573248863220214844e+00
-1.081119060516357422e+00
6.813923120498657227e-01
-5.772472023963928223e-01
9.867469072341918945e-01
2.216265648603439331e-01
1.733991652727127075e-01
3.468234539031982422e-01
-6.066700220108032227e-01
-1.279238820075988770e+00
-1.469907522201538086e+00
-8.217186480760574341e-02
2.996426522731781006e-01
1.055482104420661926e-01
1.526133179664611816e+00
1.272906184196472168e+00
1.163418054580688477e+00
1.993012189865112305e+00
-1.398562341928482056e-01
-5.315179377794265747e-02
-1.167260408401489258e+00
5.774217844009399414e-01
-7.892508804798126221e-02
-2.808249592781066895e-01
9.832342863082885742e-01
1.320689797401428223e+00
1.316093564033508301e+00
4.316768050193786621e-01
-6.820110082626342773e-01
-9.747024774551391602e-01
-5.964910984039306641e-01
4.682156741619110107e-01
-8.521277904510498047e-01
8.432367444038391113e-01
6.478191018104553223e-01
1.240195393562316895e+00
2.956843078136444092e-01
1.729235351085662842e-01
-5.544198155403137207e-01
-5.005248785018920898e-01
1.480021327733993530e-01
5.465586185455322266e-01
-8.944892883300781250e-02
1.518724918365478516e+00
9.576290845870971680e-01
1.826419234275817871e+00
5.453582480549812317e-02
-3.444516956806182861e-01
-5.040472149848937988e-01
-1.049182891845703125e+00
8.576128482818603516e-01
-8.716960251331329346e-02
7.063813805580139160e-01
2.358073949813842773e+00
1.863353610038757324e+00
9.761161804199218750e-01
2.337636947631835938e+00
9.489815235137939453e-01
-1.795893162488937378e-01
4.216495901346206665e-03
2.522893846035003662e-01
-3.994138240814208984e-01
5.484905242919921875e-01
1.267614364624023438e+00
1.567145943641662598e+00
1.432048439979553223e+00
9.622213244438171387e-01
3.240058720111846924e-01
-8.227894306182861328e-01
2.284537851810455322e-01
5.225275754928588867e-01
-3.669205605983734131e-01
8.678758740425109863e-01
7.068502902984619141e-01
2.313560247421264648e+00
-1.246172655373811722e-02
7.975032329559326172e-01
-6.715128570795059204e-02
-6.058294773101806641e-01
5.979600548744201660e-01
-5.032559037208557129e-01
3.051583468914031982e-01
1.225837349891662598e+00
1.792229294776916504e+00
1.242216229438781738e+00
6.628543734550476074e-01
1.641681045293807983e-01
-4.596700966358184814e-01
1.037009507417678833e-01
9.945684075355529785e-01
3.693429231643676758e-01
1.213647842407226562e+00
2.127060890197753906e+00
2.123738765716552734e+00
1.494086861610412598e+00
2.628953933715820312e+00
9.213321208953857422e-01
1.836072653532028198e-01
9.789130091667175293e-01
6.754877567291259766e-01
1.220896959304809570e+00
3.007816553115844727e+00
2.725210189819335938e+00
2.357575654983520508e+00
1.220708250999450684e+00
2.785171031951904297e+00
1.323546528816223145e+00
3.749176561832427979e-01
6.953401565551757812e-01
3.810378313064575195e-01
7.613107562065124512e-01
1.215066194534301758e+00
2.448310136795043945e+00
2.478698492050170898e+00
6.260135769844055176e-01
1.269096136093139648e+00
5.146300196647644043e-01
5.373917818069458008e-01
5.505954623222351074e-01
2.627609372138977051e-01
1.695065647363662720e-01
6.701837778091430664e-01
2.121029376983642578e+00
3.857402205467224121e-01
6.313793659210205078e-01
-1.708926074206829071e-02
-2.620881199836730957e-01
3.890048265457153320e-01
-9.221392273902893066e-01
1.663509197533130646e-02
3.458178341388702393e-01
1.121424436569213867e+00
9.933084249496459961e-01
3.698332309722900391e-01
1.146906256675720215e+00
-1.953217685222625732e-01
-1.844191551208496094e-01
4.479033946990966797e-01
-9.929122924804687500e-01
-7.172539830207824707e-01
-4.928634688258171082e-02
1.019523262977600098e+00
9.037737846374511719e-01
2.408305704593658447e-01
2.921763360500335693e-01
-2.532945573329925537e-01
5.626480579376220703e-01
-9.851585626602172852e-01
-8.709854483604431152e-01
-1.188458204269409180e+00
-3.103113770484924316e-01
5.080003142356872559e-01
-1.145480293780565262e-02
-2.361268252134323120e-01
1.365182697772979736e-01
-1.918041855096817017e-01
4.685984253883361816e-01
-7.717968225479125977e-01
4.877111688256263733e-02
-1.342540532350540161e-01
1.645766615867614746e+00
1.347553133964538574e+00
9.771380424499511719e-01
5.567374229431152344e-01
1.801303029060363770e-01
1.484802067279815674e-01
2.829421460628509521e-01
-5.149708986282348633e-01
-5.622035637497901917e-02
6.338170170783996582e-01
1.996919751167297363e+00
8.071893453598022461e-01
7.646615505218505859e-01
1.036937475204467773e+00
4.055740833282470703e-01
6.407716870307922363e-01
-1.806080102920532227e+00
-1.202143669128417969e+00
-1.238156557083129883e+00
-1.625841110944747925e-01
1.324334859848022461e+00
-5.014039576053619385e-03
-9.876348078250885010e-02
-1.741416007280349731e-02
-1.856760084629058838e-01
2.321369647979736328e-01
-1.945488691329956055e+00
-1.602422356605529785e+00
-1.283664822578430176e+00
6.308613717555999756e-02
5.747702121734619141e-01
-1.269218921661376953e-01
-1.449822485446929932e-01
-2.431361377239227295e-01
6.397259831428527832e-01
-1.488308310508728027e+00
-2.119998931884765625e+00
-1.201227784156799316e+00
-1.403773665428161621e+00
1.711560040712356567e-02
-7.005639076232910156e-01
3.020564615726470947e-01
-3.175036013126373291e-01
9.388434141874313354e-02
-2.138083279132843018e-01
-1.862809777259826660e+00
-1.597845196723937988e+00
-1.389246582984924316e+00
-5.273452997207641602e-01
1.012508869171142578e+00
2.857666909694671631e-01
-1.835981458425521851e-01
-1.082531809806823730e+00
2.096500396728515625e-01
-3.780150115489959717e-01
-2.288899421691894531e+00
-2.460092306137084961e+00
-1.993503570556640625e+00
1.876673698425292969e-01
-7.052772641181945801e-01
-1.451133608818054199e+00
-1.087329745292663574e+00
-1.020343303680419922e+00
2.518910467624664307e-01
-1.850037813186645508e+00
-2.462900876998901367e+00
-2.170666694641113281e+00
-2.174378871917724609e+00
-6.821635961532592773e-01
-6.920543909072875977e-01
2.632705569267272949e-01
-5.947777032852172852e-01
1.925460249185562134e-01
5.287230610847473145e-01
-1.861061692237854004e+00
-2.585285902023315430e+00
-1.398450970649719238e+00
-1.169545054435729980e+00
1.510511059314012527e-02
-7.102636694908142090e-01
-5.222764611244201660e-02
-6.599321365356445312e-01
6.804311871528625488e-01
-1.130449533462524414e+00
-2.244128227233886719e+00
-1.692836761474609375e+00
-9.173122048377990723e-01
5.296844616532325745e-02
5.659664869308471680e-01
-5.227155685424804688e-01
-4.309551417827606201e-01
-6.228925287723541260e-02
1.582029163837432861e-01
-1.970956563949584961e+00
-3.132040977478027344e+00
-2.477890968322753906e+00
-1.319903850555419922e+00
-4.503755867481231689e-01
-2.698769569396972656e-01
-9.193902611732482910e-01
-1.038011789321899414e+00
2.290233820676803589e-01
-2.055439651012420654e-01
-1.955065011978149414e+00
-2.189764022827148438e+00
-2.159013986587524414e+00
-1.799281686544418335e-01
-1.126485705375671387e+00
-6.844339370727539062e-01
4.580473527312278748e-02
-2.455356866121292114e-01
8.133433461189270020e-01
-8.508760333061218262e-01
-1.741750836372375488e+00
-2.128189325332641602e+00
-1.832456588745117188e+00
-1.241050839424133301e+00
-5.076284408569335938e-01
-4.875479340553283691e-01
-2.013300731778144836e-02
2.162988483905792236e-01
8.123855590820312500e-01
-1.333077907562255859e+00
-1.944283246994018555e+00
-1.562234759330749512e+00
-2.222193479537963867e-01
7.125275135040283203e-01
3.287771940231323242e-01
7.659320533275604248e-02
-1.204731091856956482e-01
6.925932168960571289e-01
-9.467223286628723145e-01
-2.393934488296508789e+00
-2.358655691146850586e+00
-1.951821684837341309e+00
-5.802051723003387451e-02
-1.194733858108520508e+00
-4.786814451217651367e-01
-4.679773747920989990e-01
-3.646911382675170898e-01
7.100978493690490723e-01
-1.428227186203002930e+00
-1.987557172775268555e+00
-1.838998913764953613e+00
-1.586682796478271484e+00
-9.383631944656372070e-01
-8.315623998641967773e-01
2.023752927780151367e-01
2.183473557233810425e-01
4.237829148769378662e-01
1.158497571945190430e+00
-9.155128002166748047e-01
-1.267092585563659668e+00
-1.642636418342590332e+00
3.791367411613464355e-01
-1.416110992431640625e+00
-7.068475484848022461e-01
3.986605405807495117e-01
8.546906113624572754e-01
8.153668642044067383e-01
-5.340860486030578613e-01
-1.429738879203796387e+00
-1.188054203987121582e+00
-2.221947431564331055e+00
5.427730083465576172e-01
1.426704823970794678e-01
4.797825515270233154e-01
3.541030585765838623e-01
3.888036906719207764e-01
8.683535456657409668e-01
-8.659555315971374512e-01
-1.331074833869934082e+00
-1.186398744583129883e+00
-3.839924633502960205e-01
4.948549568653106689e-01
-3.290898799896240234e-01
6.257302165031433105e-01
3.673860058188438416e-02
9.387833476066589355e-01
4.525979459285736084e-01
-1.106510519981384277e+00
-1.477390289306640625e+00
-1.189794063568115234e+00
-8.191916346549987793e-01
-8.056104779243469238e-01
6.833062320947647095e-02
8.498235344886779785e-01
4.508919119834899902e-01
8.840494155883789062e-01
-2.124507427215576172e-01
6.535955518484115601e-02
-1.113106489181518555e+00
-1.478574872016906738e+00
-3.027386069297790527e-01
-1.045389294624328613e+00
-2.022897824645042419e-02
4.776072502136230469e-01
1.170967936515808105e+00
1.337942123413085938e+00
8.049721717834472656e-01
-3.730767369270324707e-01
-6.751203536987304688e-01
1.576349139213562012e-01
-4.062032699584960938e-02
2.074700146913528442e-01
1.635980844497680664e+00
6.023406386375427246e-01
1.263975739479064941e+00
-8.276041150093078613e-01
2.139125168323516846e-01
-5.145154595375061035e-01
-1.543115973472595215e+00
4.557998105883598328e-02
-8.961296081542968750e-01
-5.253981351852416992e-01
6.276770234107971191e-01
1.063352227210998535e-01
7.329738736152648926e-01
-6.865859627723693848e-01
-1.275786757469177246e+00
-1.170485496520996094e+00
-1.522704005241394043e+00
1.780594885349273682e-01
-7.752795815467834473e-01
-1.098718345165252686e-01
7.449730038642883301e-01
1.078964352607727051e+00
6.607764363288879395e-01
-2.685240507125854492e-01
-8.282639384269714355e-01
-1.505375623703002930e+00
-1.900382995605468750e+00
-1.217093110084533691e+00
-1.060677289962768555e+00
1.002291440963745117e-01
4.377715587615966797e-01
1.029537320137023926e+00
-3.451050817966461182e-01
7.578362822532653809e-01
-5.233258605003356934e-01
-7.056922912597656250e-01
-2.634664475917816162e-01
-9.336898922920227051e-01
-6.343232989311218262e-01
2.902019917964935303e-01
4.211194813251495361e-01
1.166400909423828125e+00
-6.427381634712219238e-01
1.320192664861679077e-01
-9.102135896682739258e-01
3.829283118247985840e-01
-9.502035975456237793e-01
-1.433669328689575195e+00
-1.535091996192932129e-01
5.126351714134216309e-01
9.592332243919372559e-01
-6.113690137863159180e-01
-8.352435827255249023e-01
-1.050723433494567871e+00
-1.942185759544372559e+00
-1.276575684547424316e+00
-1.557819008827209473e+00
-8.186280131340026855e-01
-3.121910244226455688e-02
4.602184295654296875e-01
1.617220997810363770e+00
8.757923841476440430e-01
2.176651716232299805e+00
1.078320980072021484e+00
1.137037396430969238e+00
1.107021212577819824e+00
-3.182987570762634277e-01
4.826776857953518629e-04
1.108182907104492188e+00
1.201931476593017578e+00
1.940608263015747070e+00
1.216203451156616211e+00
1.810604810714721680e+00
1.183671116828918457e+00
2.321451157331466675e-01
6.449537277221679688e-01
1.303611278533935547e+00
4.333070516586303711e-01
5.926980376243591309e-01
1.133683443069458008e+00
1.510384976863861084e-01
1.052979826927185059e+00
9.265322685241699219e-01
2.181380242109298706e-01
8.268645033240318298e-03
-8.950426578521728516e-01
9.986632317304611206e-02
-1.738724112510681152e-01
7.384398579597473145e-01
1.392927289009094238e+00
2.977861166000366211e-01
2.950700521469116211e-01
-2.437897771596908569e-01
1.730546504259109497e-01
-9.129610657691955566e-01
-1.404332876205444336e+00
-2.803979814052581787e-01
4.004326462745666504e-01
1.266498684883117676e+00
8.004473894834518433e-02
9.215556830167770386e-02
8.322365283966064453e-01
2.409206517040729523e-02
-3.368693292140960693e-01
-7.927379012107849121e-01
-5.549945235252380371e-01
-1.259775310754776001e-01
6.528089046478271484e-01
1.823211789131164551e+00
7.628868222236633301e-01
1.276175379753112793e+00
1.380208730697631836e+00
4.475030899047851562e-01
1.810038089752197266e+00
-7.681196928024291992e-01
-3.574916720390319824e-02
-1.807733476161956787e-01
9.333602786064147949e-01
1.525364041328430176e+00
1.028742551803588867e+00
9.310417175292968750e-01
5.378859043121337891e-01
6.698489189147949219e-01
-9.422792792320251465e-01
-1.425228834152221680e+00
-3.421709239482879639e-01
-1.675417125225067139e-01
5.926266908645629883e-01
-4.400597810745239258e-01
7.821978926658630371e-01
4.006234407424926758e-01
3.509707450866699219e-01
-4.100978672504425049e-01
-1.483948826789855957e+00
-9.639356136322021484e-01
-1.416372805833816528e-01
5.446459650993347168e-01
1.563610672950744629e+00
3.639374971389770508e-01
5.256121754646301270e-01
8.749457001686096191e-01
1.585539221763610840e+00
-6.615201830863952637e-01
-9.477521181106567383e-01
-2.741289138793945312e-01
-7.394223008304834366e-03
1.111417531967163086e+00
9.204046726226806641e-01
1.084057092666625977e+00
1.560034155845642090e+00
1.292782187461853027e+00
6.604763269424438477e-01
2.778354287147521973e-01
-7.118887305259704590e-01
3.854579329490661621e-01
3.017672300338745117e-01
8.371152281761169434e-01
3.516540527343750000e-01
1.230490088462829590e+00
1.872625648975372314e-01
1.086445450782775879e+00
-1.215201243758201599e-02
-8.350102305412292480e-01
-1.776903390884399414e+00
-6.152114272117614746e-01
6.532039642333984375e-01
1.738516330718994141e+00
-7.929047942161560059e-02
7.889972329139709473e-01
4.353063553571701050e-02
8.209290355443954468e-02
-1.161604762077331543e+00
-1.566408276557922363e+00
-1.403460621833801270e+00
-7.877057790756225586e-02
5.754280686378479004e-01
8.318437635898590088e-02
2.744993269443511963e-01
1.972063928842544556e-01
-2.873446941375732422e-01
-8.277583867311477661e-02
-1.292299747467041016e+00
-1.402861237525939941e+00
-9.304761886596679688e-01
3.887807428836822510e-01
6.903417110443115234e-01
8.590385913848876953e-01
1.239030241966247559e+00
5.838068723678588867e-01
2.059174776077270508e+00
-2.110637873411178589e-01
-1.285171389579772949e+00
-1.845492482185363770e+00
-4.341275691986083984e-01
9.249020218849182129e-01
-8.927548527717590332e-01
2.110489010810852051e-01
9.799220561981201172e-01
4.236077964305877686e-01
1.311134338378906250e+00
-1.142692804336547852e+00
-1.463453054428100586e+00
-1.880491375923156738e+00
-4.855707883834838867e-01
2.025984674692153931e-01
-3.984760642051696777e-01
3.015766665339469910e-02
4.401451945304870605e-01
-2.936511635780334473e-01
2.002988606691360474e-01
-8.627287745475769043e-01
-1.786181569099426270e+00
-1.266523718833923340e+00
6.106460094451904297e-01
7.622439861297607422e-01
-5.517231225967407227e-01
3.867926299571990967e-01
1.599937677383422852e-01
-3.655776679515838623e-01
-1.018514871597290039e+00
-1.292185664176940918e+00
-1.710662245750427246e+00
-9.716406464576721191e-01
3.819087445735931396e-01
-1.133504390716552734e+00
3.688596785068511963e-01
-2.036740630865097046e-01
1.693583428859710693e-01
9.492712020874023438e-01
-1.638996720314025879e+00
-2.254995584487915039e+00
-1.847136139869689941e+00
-1.135921776294708252e-01
3.737659892067313194e-03
-7.796779870986938477e-01
2.761695981025695801e-01
7.162545807659626007e-03
7.841310501098632812e-01
3.143092393875122070e-01
-1.622153639793395996e+00
-2.498171091079711914e+00
-2.100081682205200195e+00
4.318662881851196289e-01
-2.204498291015625000e+00
-6.134933233261108398e-01
-1.228765323758125305e-01
-3.113093674182891846e-01
-8.032959699630737305e-01
-1.096979260444641113e+00
-1.918771147727966309e+00
-2.236177444458007812e+00
-3.242737948894500732e-01
5.864240974187850952e-02
-9.798258543014526367e-01
-5.481876134872436523e-01
-1.038949728012084961e+00
-4.754472970962524414e-01
3.416977077722549438e-02
-1.322773218154907227e+00
-2.149693489074707031e+00
-2.008817672729492188e+00
-2.328425794839859009e-01
-2.200478166341781616e-01
-1.356792330741882324e+00
4.840418994426727295e-01
2.603972554206848145e-01
2.911599874496459961e-01
1.419820666313171387e+00
-1.227001309394836426e+00
-2.164919614791870117e+00
-2.589819729328155518e-01
6.118147373199462891e-01
-1.885296106338500977e+00
-6.082039475440979004e-01
-1.924432367086410522e-01
2.655378282070159912e-01
3.514429628849029541e-01
-9.777325391769409180e-01
-1.543930292129516602e+00
-2.141220331192016602e+00
-5.181505680084228516e-01
7.168851047754287720e-02
-2.166445493698120117e+00
-1.146301507949829102e+00
-4.799743890762329102e-01
1.406657457351684570e+00
-4.593613147735595703e-01
-8.751460313796997070e-01
-1.841529011726379395e+00
-1.077750325202941895e+00
5.738873481750488281e-01
-1.457957506179809570e+00
-1.264608621597290039e+00
-2.484330534934997559e-01
-9.254355430603027344e-01
3.501193970441818237e-02
-8.066891431808471680e-01
-9.322546720504760742e-01
-1.735867738723754883e+00
-4.230604469776153564e-01
-1.408583670854568481e-01
-1.384875059127807617e+00
-9.972161054611206055e-01
3.499184846878051758e-01
2.394215911626815796e-01
4.511448144912719727e-01
1.319923698902130127e-01
-1.705036640167236328e+00
-2.222966670989990234e+00
-9.451188147068023682e-03
3.818036615848541260e-01
-1.659628391265869141e+00
-4.168282747268676758e-01
5.000396445393562317e-02
3.775528073310852051e-01
-9.239493012428283691e-01
-3.623159825801849365e-01
-1.428773760795593262e+00
-1.032311320304870605e+00
1.313487142324447632e-01
-1.554092645645141602e+00
-2.513113975524902344e+00
-1.148964524269104004e+00
-1.452602744102478027e-01
1.370362341403961182e-01
-5.656223893165588379e-01
-9.631739854812622070e-01
-1.649222970008850098e+00
-1.243596896529197693e-01
1.971268206834793091e-01
-5.786695480346679688e-01
2.015947550535202026e-01
6.854270100593566895e-01
2.519021034240722656e+00
8.258233070373535156e-01
1.855443567037582397e-01
4.900953471660614014e-01
1.082755178213119507e-01
9.220384359359741211e-01
-6.924205422401428223e-01
-3.601078689098358154e-01
-9.144137054681777954e-02
1.694394946098327637e+00
9.378297924995422363e-01
1.297890782356262207e+00
5.227221250534057617e-01
-3.412494063377380371e-01
1.594187319278717041e-01
4.005804359912872314e-01
-1.186599969863891602e+00
-9.432070851325988770e-01
-4.388549029827117920e-01
8.184764385223388672e-01
4.946945905685424805e-01
-7.450934648513793945e-01
-2.459035217761993408e-01
-1.016688942909240723e+00
3.146407008171081543e-01
3.647673130035400391e-01
-1.421069145202636719e+00
-1.266467094421386719e+00
-5.415310263633728027e-01
7.962214350700378418e-01
3.619383275508880615e-01
2.422676980495452881e-01
5.456762313842773438e-01
-4.423837661743164062e-01
3.694323599338531494e-01
-1.716450691223144531e+00
-1.036450862884521484e+00
-6.458107233047485352e-01
3.200440406799316406e-01
2.749560177326202393e-01
2.198997586965560913e-01
-6.320361495018005371e-01
1.588091701269149780e-01
8.038952946662902832e-02
-2.104954607784748077e-02
-1.400772094726562500e+00
-1.217466235160827637e+00
-5.200455784797668457e-01
1.590134620666503906e+00
8.417195677757263184e-01
6.272187232971191406e-01
-1.241050511598587036e-01
-1.388989835977554321e-01
7.696447968482971191e-01
-2.146001100540161133e+00
-1.006032466888427734e+00
-1.294055819511413574e+00
-5.644695162773132324e-01
1.000511884689331055e+00
-3.023881018161773682e-01
-3.350073397159576416e-01
-5.700667500495910645e-01
-1.305224150419235229e-01
3.485724031925201416e-01
-1.251416563987731934e+00
-1.583039045333862305e+00
-7.298684716224670410e-01
3.060047030448913574e-01
6.781137585639953613e-01
3.333351314067840576e-01
1.136047579348087311e-02
7.253693342208862305e-01
5.400688648223876953e-01
9.472716450691223145e-01
-1.770298719406127930e+00
-7.814425826072692871e-01
-4.119702875614166260e-01
6.862802505493164062e-01
-1.459639668464660645e-01
1.014369487762451172e+00
-1.194671243429183960e-01
8.156811594963073730e-01
7.346297502517700195e-01
-1.438698410987854004e+00
-1.621591448783874512e+00
-6.882258653640747070e-01
-1.127830594778060913e-01
1.107951521873474121e+00
1.366873502731323242e+00
8.225446343421936035e-01
6.700138449668884277e-01
4.125947356224060059e-01
4.830645620822906494e-01
-1.948974490165710449e+00
-1.340333819389343262e+00
-9.199141860008239746e-01
9.507106542587280273e-01
1.950547456741333008e+00
-7.080222964286804199e-01
-8.287273049354553223e-01
5.593187808990478516e-01
8.805216550827026367e-01
-1.448988676071166992e+00
-1.795016288757324219e+00
-1.430905222892761230e+00
-1.445165038108825684e+00
2.226475328207015991e-01
-1.243757754564285278e-01
5.280092954635620117e-01
2.982999198138713837e-02
9.674537181854248047e-01
7.684438824653625488e-01
-9.082895517349243164e-01
-1.743131399154663086e+00
-3.290486335754394531e-01
-1.672139167785644531e-01
5.131867527961730957e-01
1.747298240661621094e-01
1.088176250457763672e+00
3.226566314697265625e-01
8.657907247543334961e-01
1.494597911834716797e+00
-1.697766900062561035e+00
-1.181394934654235840e+00
-4.045478999614715576e-01
-1.204599291086196899e-01
1.606719136238098145e+00
1.075027465820312500e+00
8.886750936508178711e-01
6.309815645217895508e-01
1.131568551063537598e+00
-1.135650873184204102e+00
-1.700171828269958496e+00
-1.267297863960266113e+00
4.013847708702087402e-01
1.060707330703735352e+00
4.421696364879608154e-01
2.643452882766723633e-01
-2.011583298444747925e-01
1.562725007534027100e-01
6.306490302085876465e-01
-1.456981539726257324e+00
-1.206886887550354004e+00
-1.254731774330139160e+00
-2.361649274826049805e-01
8.079921603202819824e-01
3.780895173549652100e-01
6.808737516403198242e-01
1.053907632827758789e+00
1.465815663337707520e+00
-1.513126492500305176e+00
-8.913841247558593750e-01
-1.705970168113708496e+00
-1.234462499618530273e+00
-2.593155503273010254e-01
-4.428315758705139160e-01
2.092462033033370972e-01
9.621185064315795898e-01
7.750440835952758789e-01
1.043261289596557617e+00
-6.924539804458618164e-01
-9.266896843910217285e-01
-1.384585022926330566e+00
3.523111641407012939e-01
7.241000533103942871e-01
2.028127908706665039e+00
1.059087634086608887e+00
1.474799633026123047e+00
6.133385896682739258e-01
1.819713950157165527e+00
-1.292585134506225586e+00
-2.581599950790405273e+00
-8.775411844253540039e-01
1.709118932485580444e-01
-1.194661021232604980e+00
8.865501284599304199e-01
1.654525548219680786e-01
3.926578462123870850e-01
7.314983010292053223e-01
-8.401874899864196777e-01
-1.312234520912170410e+00
-1.522618532180786133e+00
-9.052293896675109863e-01
-1.134643316268920898e+00
-3.044562339782714844e-01
1.051027536392211914e+00
1.229062557220458984e+00
8.349436521530151367e-01
1.671758890151977539e+00
-6.075416207313537598e-01
-2.713259458541870117e-01
-1.324111461639404297e+00
6.239045262336730957e-01
6.173921823501586914e-01
1.062262505292892456e-01
1.071493029594421387e+00
1.738082647323608398e+00
1.261438488960266113e+00
4.029225409030914307e-01
2.406182885169982910e-01
-2.463524192571640015e-01
-5.597081184387207031e-01
8.565515279769897461e-01
1.064343333244323730e+00
2.004862546920776367e+00
1.410800576210021973e+00
1.028495073318481445e+00
1.051382303237915039e+00
-2.227477729320526123e-01
-3.967119753360748291e-01
-1.748308062553405762e+00
-1.427347660064697266e-01
1.980157047510147095e-01
-5.207114219665527344e-01
9.941640496253967285e-01
3.015991151332855225e-01
6.681186556816101074e-01
1.130562305450439453e+00
-9.212092161178588867e-01
-1.374376296997070312e+00
-1.184543371200561523e+00
-6.525844931602478027e-01
-9.755648970603942871e-01
1.865296624600887299e-03
9.858397245407104492e-01
1.071559071540832520e+00
1.120390057563781738e+00
5.549154281616210938e-01
-3.647710978984832764e-01
-9.740792512893676758e-01
-9.919391274452209473e-01
-1.039353013038635254e+00
-4.934711158275604248e-01
5.241937190294265747e-02
7.683977484703063965e-01
1.044731497764587402e+00
1.282945394515991211e+00
7.790059596300125122e-02
4.840472936630249023e-01
-5.959157347679138184e-01
-8.606456220149993896e-02
1.962175607681274414e+00
1.316684782505035400e-01
6.436179280281066895e-01
1.222753405570983887e+00
1.193274855613708496e+00
1.023985669016838074e-01
1.207137554883956909e-01
-6.204498410224914551e-01
-1.281333327293395996e+00
3.893978595733642578e-01
-4.206096827983856201e-01
-8.286263942718505859e-01
2.122949808835983276e-01
6.077668070793151855e-01
1.056303739547729492e+00
-1.084900498390197754e+00
-1.977189779281616211e-01
-1.452887415885925293e+00
-1.192701578140258789e+00
-8.441131114959716797e-01
-1.056159853935241699e+00
-3.917336761951446533e-01
3.474241793155670166e-01
9.956624507904052734e-01
2.058471679687500000e+00
1.777662754058837891e+00
6.111145615577697754e-01
-1.211226508021354675e-01
5.161478519439697266e-01
-8.565605282783508301e-01
-4.410392418503761292e-02
1.115283250808715820e+00
2.033526420593261719e+00
1.489044904708862305e+00
1.242491602897644043e+00
1.428267836570739746e+00
1.225814819335937500e+00
5.581702589988708496e-01
2.302564531564712524e-01
9.223222136497497559e-01
8.037832975387573242e-01
1.276384711265563965e+00
7.700898647308349609e-01
1.547099232673645020e+00
4.533008038997650146e-01
6.498876214027404785e-01
-8.067128062248229980e-01
-4.508722126483917236e-01
5.200374498963356018e-02
-5.875331163406372070e-01
-5.290669798851013184e-01
7.461179792881011963e-02
9.344452619552612305e-01
1.283898800611495972e-01
-9.723991155624389648e-01
-6.186507344245910645e-01
-1.884368062019348145e+00
-1.112686514854431152e+00
-1.381677865982055664e+00
-1.645317196846008301e+00
-7.314866185188293457e-01
5.350717902183532715e-01
6.838305592536926270e-01
-7.208246588706970215e-01
-5.935635566711425781e-01
-1.665882587432861328e+00
-2.085011005401611328e+00
-1.665536880493164062e+00
-1.847358107566833496e+00
-1.449139237403869629e+00
-7.019921541213989258e-01
7.121508717536926270e-01
1.144463896751403809e+00
-4.158418476581573486e-01
1.304749250411987305e-01
-9.265096783638000488e-01
7.800698280334472656e-02
-1.620252132415771484e+00
-1.744750380516052246e+00
-1.496749758720397949e+00
7.651158608496189117e-03
7.892567515373229980e-01
-3.253900408744812012e-01
-1.119086980819702148e+00
-5.960704684257507324e-01
-1.469334721565246582e+00
-1.025016307830810547e+00
-2.543841123580932617e+00
-1.940124869346618652e+00
-1.416430711746215820e+00
3.448013663291931152e-01
1.741732358932495117e-01
-2.797908484935760498e-01
-1.407351136207580566e+00
-1.053522229194641113e+00
-1.882244467735290527e+00
-1.530063152313232422e+00
-1.991902947425842285e+00
-2.163548946380615234e+00
-1.172607302665710449e+00
9.190066456794738770e-01
-6.731915473937988281e-01
-7.437013983726501465e-01
-1.004791498184204102e+00
-1.184908390045166016e+00
-1.537118315696716309e+00
-1.789493799209594727e+00
-1.863063573837280273e+00
-1.442339777946472168e+00
-5.423817038536071777e-01
8.801659941673278809e-01
-1.060860514640808105e+00
-4.877851307392120361e-01
-3.263886272907257080e-01
-9.681376814842224121e-01
-6.553325057029724121e-01
-2.748626232147216797e+00
-2.543419599533081055e+00
-1.464330196380615234e+00
3.364875018596649170e-01
2.522188425064086914e-01
-3.136292397975921631e-01
-1.259456157684326172e+00
-6.825613975524902344e-01
-7.086780667304992676e-02
-2.623453855514526367e+00
-3.433006286621093750e+00
-2.564146518707275391e+00
-1.595327615737915039e+00
5.918231606483459473e-01
-1.211655020713806152e+00
-1.299017906188964844e+00
-1.529271245002746582e+00
-1.534017324447631836e+00
-2.242326736450195312e+00
-2.721542119979858398e+00
-2.658975839614868164e+00
-2.285984992980957031e+00
-6.358581781387329102e-01
3.492507636547088623e-01
-1.033490538597106934e+00
-6.764683127403259277e-01
-1.244540452957153320e+00
-1.712355136871337891e+00
-1.216334223747253418e+00
-2.967823028564453125e+00
-2.057944059371948242e+00
-1.625235915184020996e+00
3.771843314170837402e-01
-5.488240122795104980e-01
-9.276446700096130371e-01
-1.385905861854553223e+00
-1.154809519648551941e-01
-1.553036868572235107e-01
-1.456378340721130371e+00
-2.894010305404663086e+00
-2.492224216461181641e+00
-1.690717935562133789e-01
5.006360411643981934e-01
-1.439993619918823242e+00
-2.795272767543792725e-01
-1.142281413078308105e+00
6.320039182901382446e-02
-6.965474486351013184e-01
-2.897570133209228516e+00
-3.132038593292236328e+00
-2.106920480728149414e+00
-3.814683556556701660e-01
1.966195255517959595e-01
-5.890762209892272949e-01
-5.683313608169555664e-01
-1.230586051940917969e+00
-5.089564323425292969e-01
-1.685122966766357422e+00
-2.394255399703979492e+00
-2.614852905273437500e+00
-5.396011471748352051e-01
5.036748647689819336e-01
-3.264695405960083008e-01
-3.125155866146087646e-01
1.236391812562942505e-01
-6.169028282165527344e-01
-5.891965031623840332e-01
-2.019760370254516602e+00
-2.301573753356933594e+00
-1.605263948440551758e+00
-1.242190003395080566e-01
4.846813678741455078e-01
-3.407467901706695557e-01
-1.085357293486595154e-01
-7.246340513229370117e-01
3.261281549930572510e-01
-3.104782663285732269e-02
-1.750945925712585449e+00
-1.835743427276611328e+00
-1.530475139617919922e+00
2.213234901428222656e-01
-3.931272029876708984e-01
2.364792525768280029e-01
1.938739120960235596e-01
1.968278586864471436e-01
-1.747304350137710571e-01
-8.947503566741943359e-01
-1.802286148071289062e+00
-1.642577886581420898e+00
-4.688721299171447754e-01
1.412445455789566040e-01
-6.862927675247192383e-01
2.494229190051555634e-02
5.770338177680969238e-01
8.992050886154174805e-01
7.544522285461425781e-01
-3.228353857994079590e-01
-1.434621453285217285e+00
-1.252723336219787598e+00
3.562636077404022217e-01
6.977732777595520020e-01
3.071351647377014160e-01
3.422865271568298340e-01
6.048411130905151367e-01
7.032175660133361816e-01
-1.035471484065055847e-01
-1.149637103080749512e+00
-1.991907835006713867e+00
-1.087680697441101074e+00
2.509435713291168213e-01
-5.362502336502075195e-01
-6.386446207761764526e-02
4.683905243873596191e-01
9.887090325355529785e-02
7.924647331237792969e-01
-1.443380117416381836e-01
-1.554328560829162598e+00
-1.364376664161682129e+00
-2.255732715129852295e-01
9.305381774902343750e-02
-9.695252180099487305e-01
6.119191646575927734e-01
7.142513394355773926e-01
9.192522168159484863e-01
1.587154388427734375e+00
-8.888854980468750000e-01
-1.687567830085754395e+00
-1.490426182746887207e+00
2.052046358585357666e-01
-6.254556179046630859e-01
-1.355034470558166504e+00
-1.276614982634782791e-02
1.198765158653259277e+00
6.756722331047058105e-01
1.112946987152099609e+00
-1.086371421813964844e+00
-1.373364448547363281e+00
-8.506069183349609375e-01
6.893174350261688232e-02
-1.008269906044006348e+00
-9.967099130153656006e-02
-6.839495152235031128e-02
7.799573540687561035e-01
1.810899227857589722e-01
-1.047874450683593750e+00
-1.760753750801086426e+00
-2.153208494186401367e+00
5.694735446013510227e-04
3.346489369869232178e-01
-9.067172408103942871e-01
6.658814102411270142e-02
-3.206015527248382568e-01
8.425466418266296387e-01
-7.935445308685302734e-01
-8.727945685386657715e-01
-1.329246520996093750e+00
-1.485628604888916016e+00
3.363990187644958496e-01
-7.944186329841613770e-01
-3.016061484813690186e-01
1.181595087051391602e+00
9.386502504348754883e-01
1.197671055793762207e+00
1.315695196390151978e-01
-3.700327277183532715e-01
-1.025982260704040527e+00
9.996891766786575317e-02
4.340068101882934570e-01
-9.300230145454406738e-01
-1.972795426845550537e-01
5.821813941001892090e-01
2.039540529251098633e+00
1.700093150138854980e+00
1.233498930931091309e+00
-3.498111963272094727e-01
-4.826617836952209473e-01
3.335543870925903320e-01
4.002915322780609131e-01
-1.735999733209609985e-01
8.596310615539550781e-01
1.474222779273986816e+00
1.340641021728515625e+00
-1.999431103467941284e-01
4.332819879055023193e-01
-5.052120685577392578e-01
-5.437131524085998535e-01
3.727869093418121338e-01
-3.152973353862762451e-01
1.726858764886856079e-01
1.095095276832580566e+00
1.488680720329284668e+00
7.629006505012512207e-01
1.030936464667320251e-01
3.733130097389221191e-01
-1.176658347249031067e-01
2.138071358203887939e-01
8.826791644096374512e-01
-6.843190789222717285e-01
8.974456191062927246e-01
1.507746934890747070e+00
1.966670274734497070e+00
1.717703938484191895e+00
1.370088577270507812e+00
2.690484523773193359e-01
1.522185504436492920e-01
5.330933928489685059e-01
-6.139960885047912598e-01
-4.497589468955993652e-01
2.612425684928894043e-01
9.085900783538818359e-01
1.440808176994323730e+00
1.306647062301635742e-02
7.492758035659790039e-01
-9.053594619035720825e-02
3.780816495418548584e-01
2.155812531709671021e-01
-1.222033500671386719e+00
-1.346292614936828613e+00
1.966546922922134399e-01
1.063778162002563477e+00
1.630675792694091797e+00
-7.568954825401306152e-01
-8.880687877535820007e-03
-5.203366279602050781e-01
1.892376691102981567e-01
-1.431470662355422974e-01
-6.304302215576171875e-01
1.621983945369720459e-01
1.571474194526672363e+00
6.661556363105773926e-01
4.972462952136993408e-01
6.101903319358825684e-01
4.292297065258026123e-01
6.072840094566345215e-01
4.711003005504608154e-01
-9.356574416160583496e-01
-4.133818745613098145e-01
3.061099052429199219e-01
1.666821122169494629e+00
9.736874103546142578e-01
1.262239456176757812e+00
8.865519762039184570e-01
3.705482780933380127e-01
2.802709341049194336e-01
9.477919936180114746e-01
-9.388635158538818359e-01
-5.302566885948181152e-01
2.433811575174331665e-01
1.012814283370971680e+00
7.648513913154602051e-01
2.447197586297988892e-01
7.707581520080566406e-01
2.505454123020172119e-01
7.632502913475036621e-01
-9.936186671257019043e-01
-9.851691126823425293e-01
-9.762228131294250488e-01
-2.891850769519805908e-01
1.243834853172302246e+00
4.457937180995941162e-01
4.788016974925994873e-01
4.522009193897247314e-01
2.626993656158447266e-01
3.025629520416259766e-01
-1.164151430130004883e+00
5.369365587830543518e-02
3.460147380828857422e-01
1.946316003799438477e+00
1.515620350837707520e+00
5.807979702949523926e-01
7.769507765769958496e-01
3.747048676013946533e-01
5.063222646713256836e-01
-5.469770729541778564e-02
-8.721276521682739258e-01
-7.260064035654067993e-02
5.731474757194519043e-01
1.579313158988952637e+00
1.389996886253356934e+00
1.712949037551879883e+00
1.361216068267822266e+00
6.653873324394226074e-01
6.359770894050598145e-01
-1.093147039413452148e+00
-1.251868009567260742e-01
-1.682670265436172485e-01
6.328759789466857910e-01
1.231048703193664551e+00
2.186963707208633423e-02
6.760939955711364746e-02
4.188454449176788330e-01
1.802391260862350464e-01
5.200580954551696777e-01
-1.298866033554077148e+00
-9.671073555946350098e-01
-6.564614772796630859e-01
8.073385953903198242e-01
5.777791142463684082e-01
6.304509043693542480e-01
2.096162438392639160e-01
1.357945084571838379e+00
7.902487516403198242e-01
-1.086999297142028809e+00
-1.735369086265563965e+00
-2.183797210454940796e-01
-3.032209575176239014e-01
1.094504237174987793e+00
-5.795271396636962891e-01
5.274780392646789551e-01
-1.745336055755615234e-01
7.403303384780883789e-01
2.029025107622146606e-01
-1.839038372039794922e+00
-1.592924714088439941e+00
-1.181785821914672852e+00
-1.351876705884933472e-01
1.607163190841674805e+00
4.104247987270355225e-01
-6.487586349248886108e-02
-5.157578587532043457e-01
2.054394334554672241e-01
-4.256126582622528076e-01
-2.075195789337158203e+00
-1.570768237113952637e+00
-8.763939738273620605e-01
5.547757819294929504e-02
-2.032581865787506104e-01
-3.428414762020111084e-01
-3.874004781246185303e-01
5.805588364601135254e-01
1.708045452833175659e-01
-1.741634607315063477e+00
-2.208307504653930664e+00
-2.061100959777832031e+00
-1.709096431732177734e+00
-1.409242033958435059e+00
-6.359889507293701172e-01
4.904847741127014160e-01
-4.001925513148307800e-02
2.874724566936492920e-01
4.353441298007965088e-01
-2.421262502670288086e+00
-2.564951896667480469e+00
-1.447450637817382812e+00
-1.846152730286121368e-02
6.573894023895263672e-01
-9.740067720413208008e-01
-7.602448016405105591e-02
-4.244523495435714722e-02
5.080955624580383301e-01
-9.725663661956787109e-01
-2.909145355224609375e+00
-2.419531345367431641e+00
-1.669983625411987305e+00
-2.082610577344894409e-01
-8.034622073173522949e-01
-4.721827805042266846e-01
-6.674736142158508301e-01
-3.415777385234832764e-01
8.756214752793312073e-03
-1.939093828201293945e+00
-2.852702379226684570e+00
-2.041973829269409180e+00
-1.613259077072143555e+00
2.186505943536758423e-01
2.400353848934173584e-01
-8.175413608551025391e-01
-6.004253625869750977e-01
4.520151019096374512e-01
3.060290813446044922e-01
-1.672371864318847656e+00
-2.535461902618408203e+00
-1.949297666549682617e+00
-7.865781784057617188e-01
-1.276214241981506348e+00
-4.619792103767395020e-01
-1.483975816518068314e-02
-4.126151502132415771e-01
2.023531943559646606e-01
-1.394179701805114746e+00
-2.671217679977416992e+00
-2.554313898086547852e+00
-1.711848855018615723e+00
-6.815525293350219727e-01
-1.010002374649047852e+00
-6.835768818855285645e-01
-3.379009664058685303e-01
-2.102781087160110474e-01
-4.406243190169334412e-02
-2.483026504516601562e+00
-2.979214429855346680e+00
-2.028062582015991211e+00
-2.787557542324066162e-01
-7.841945290565490723e-01
-1.174476265907287598e+00
-7.871344685554504395e-01
-4.859403073787689209e-01
2.911296188831329346e-01
-1.408784389495849609e+00
-3.035385370254516602e+00
-3.001869201660156250e+00
-2.781589031219482422e+00
-1.572679519653320312e+00
-1.415805220603942871e+00
-1.738016754388809204e-01
-8.243357539176940918e-01
-3.066518604755401611e-01
3.732686340808868408e-01
-1.513614058494567871e+00
-2.527244567871093750e+00
-2.177159070968627930e+00
-1.942159175872802734e+00
-6.480310559272766113e-01
-7.296361327171325684e-01
-1.412324458360671997e-01
4.255631864070892334e-01
5.909336805343627930e-01
7.960240244865417480e-01
-1.570812106132507324e+00
-2.123435497283935547e+00
-2.243245601654052734e+00
-1.492011904716491699e+00
-1.422515869140625000e+00
-5.681967139244079590e-01
-9.050909429788589478e-02
7.378999590873718262e-01
4.676492512226104736e-01
-1.025575041770935059e+00
-1.791249155998229980e+00
-1.877371191978454590e+00
-2.150427579879760742e+00
-1.186995625495910645e+00
-1.329436302185058594e+00
-3.074234724044799805e-01
-4.413607418537139893e-01
4.367608428001403809e-01
5.308449268341064453e-01
-9.889327883720397949e-01
-2.116718769073486328e+00
-2.267815113067626953e+00
-1.302456259727478027e+00
-1.261399865150451660e+00
-7.314094305038452148e-01
2.774970829486846924e-01
7.561146616935729980e-01
3.882402479648590088e-01
-2.001482695341110229e-01
-1.765162706375122070e+00
-2.061387300491333008e+00
-2.645749568939208984e+00
-1.045192003250122070e+00
-1.907134532928466797e+00
-6.820433139801025391e-01
6.591210961341857910e-01
3.015902042388916016e-01
4.978095889091491699e-01
-9.551790952682495117e-01
-1.582691788673400879e+00
-1.547861456871032715e+00
-2.195692062377929688e+00
-9.098806977272033691e-01
-1.435503363609313965e+00
-1.484372258186340332e+00
-9.868218004703521729e-02
4.078139662742614746e-01
4.432093501091003418e-01
-1.306686758995056152e+00
-1.756742835044860840e+00
-2.038125991821289062e+00
-1.242575287818908691e+00
-1.687367796897888184e+00
-2.229795455932617188e+00
-9.630659222602844238e-01
-2.823698222637176514e-01
2.419982105493545532e-01
-1.472271323204040527e+00
-1.550862669944763184e+00
-2.223292350769042969e+00
-3.250446796417236328e+00
-2.001762866973876953e+00
-1.872073292732238770e+00
-1.611952066421508789e+00
1.097286120057106018e-01
5.494560599327087402e-01
3.598131537437438965e-01
-8.927102088928222656e-01
-1.676004171371459961e+00
-1.893026828765869141e+00
-5.219917893409729004e-01
-8.878072500228881836e-01
-1.895616173744201660e+00
-8.735454082489013672e-01
1.090442061424255371e+00
8.094311356544494629e-01
-4.538092315196990967e-01
-2.446883469820022583e-01
-1.439089775085449219e+00
-1.399990797042846680e+00
-5.638789534568786621e-01
-2.183130741119384766e+00
-1.177404046058654785e+00
-9.998075962066650391e-01
1.506098657846450806e-01
8.373356461524963379e-01
-1.026503086090087891e+00
-4.757647216320037842e-01
-1.066305041313171387e+00
-2.499723434448242188e+00
-1.866739749908447266e+00
-1.772420644760131836e+00
-1.756322741508483887e+00
-2.930952310562133789e-01
5.029955506324768066e-01
1.798196673393249512e+00
-1.084486126899719238e+00
-9.169012308120727539e-02
-8.205201625823974609e-01
-9.182965159416198730e-01
-4.316614866256713867e-01
-9.844731688499450684e-01
-9.382348656654357910e-01
9.477597475051879883e-01
7.885124087333679199e-01
-5.397754907608032227e-01
-7.280446887016296387e-01
-5.088570713996887207e-01
-6.112542152404785156e-01
-6.005385890603065491e-02
-1.425648689270019531e+00
-1.110095143318176270e+00
-4.542178213596343994e-01
1.018976569175720215e+00
6.564390063285827637e-01
-4.368646070361137390e-02
5.666025876998901367e-01
-2.758024334907531738e-01
-2.617819607257843018e-01
-7.356978058815002441e-01
-1.258240580558776855e+00
-5.109405517578125000e-01
1.157085299491882324e+00
7.205181121826171875e-01
8.901075124740600586e-01
-1.683036386966705322e-01
7.952327728271484375e-01
1.486887335777282715e-01
-3.396452367305755615e-01
-1.013979554176330566e+00
-3.999216556549072266e-01
-1.205338835716247559e+00
2.602598667144775391e-01
9.289069771766662598e-01
-4.056374728679656982e-02
-2.452609241008758545e-01
1.848017871379852295e-01
-4.377601146697998047e-01
-1.167469739913940430e+00
-1.499018311500549316e+00
-9.441513419151306152e-01
-2.519862055778503418e-01
5.711219310760498047e-01
1.481858491897583008e+00
-8.019236326217651367e-01
-3.219740390777587891e-01
-5.714422464370727539e-01
-1.380381703376770020e+00
-1.194671392440795898e+00
-1.562503933906555176e+00
-1.108192920684814453e+00
3.260514140129089355e-01
8.709644079208374023e-01
-2.228440940380096436e-01
5.670972466468811035e-01
8.199613690376281738e-01
-2.142055630683898926e-01
1.100157126784324646e-01
-5.907590985298156738e-01
-4.095502197742462158e-01
2.203097045421600342e-01
9.984189867973327637e-01
1.019717216491699219e+00
4.892536997795104980e-01
1.700927495956420898e+00
1.090153694152832031e+00
1.098667502403259277e+00
7.020943760871887207e-01
-1.249875545501708984e+00
-7.577053904533386230e-01
-5.990536510944366455e-02
8.222463726997375488e-01
9.494587182998657227e-01
1.232917308807373047e+00
8.534656763076782227e-01
1.315476059913635254e+00
-1.671813726425170898e-01
-1.083471179008483887e+00
-1.014180541038513184e+00
1.662833429872989655e-02
1.021487951278686523e+00
1.042370200157165527e+00
4.873495995998382568e-01
1.290305256843566895e+00
1.152527809143066406e+00
9.436388015747070312e-01
5.558976903557777405e-02
-1.316997259855270386e-01
-4.357757568359375000e-01
1.635422408580780029e-01
6.015863418579101562e-01
2.818619728088378906e+00
4.004994928836822510e-01
1.270920991897583008e+00
1.914859890937805176e+00
4.260035157203674316e-01
7.537685334682464600e-02
-8.530013561248779297e-01
-2.457360923290252686e-01
9.516983032226562500e-01
9.324899911880493164e-01
4.485712647438049316e-01
1.532993793487548828e+00
1.705507397651672363e+00
1.264183044433593750e+00
7.542539238929748535e-01
-5.003291368484497070e-01
-8.885136246681213379e-01
-6.974051892757415771e-02
5.926781892776489258e-01
3.526699841022491455e-01
1.122291445732116699e+00
2.605060100555419922e+00
2.125759840011596680e+00
2.522180795669555664e+00
1.813341379165649414e+00
7.188566029071807861e-02
-1.129293560981750488e+00
1.152707219123840332e+00
6.678233146667480469e-01
1.123294830322265625e+00
1.400568127632141113e+00
1.599563360214233398e+00
1.142898678779602051e+00
6.191416382789611816e-01
-7.669736742973327637e-01
-9.978926181793212891e-01
-9.051702618598937988e-01
1.495960503816604614e-01
2.461665570735931396e-01
1.220420360565185547e+00
1.194768071174621582e+00
1.061638832092285156e+00
1.320859789848327637e+00
-2.671796381473541260e-01
-2.702553272247314453e-01
-9.860821366310119629e-01
7.041170448064804077e-02
2.899218797683715820e-01
2.486400127410888672e+00
1.004631757736206055e+00
2.164079427719116211e+00
1.257161617279052734e+00
1.428613781929016113e+00
1.699651956558227539e+00
2.416891753673553467e-01
-5.984330177307128906e-01
1.076377511024475098e+00
4.627560377120971680e-01
-1.145181432366371155e-01
1.174641966819763184e+00
1.141216278076171875e+00
1.076741218566894531e+00
2.065680980682373047e+00
-3.559657372534275055e-03
-8.031659722328186035e-01
-9.929170012474060059e-01
4.279637038707733154e-01
-5.635524867102503777e-04
2.440270334482192993e-01
1.336584329605102539e+00
1.359180688858032227e+00
1.260547041893005371e+00
1.405457139015197754e+00
-7.176597714424133301e-01
-8.009999990463256836e-01
-1.654723435640335083e-01
5.876761674880981445e-01
6.841261386871337891e-01
1.732210516929626465e+00
1.401957869529724121e+00
1.692401289939880371e+00
1.135609865188598633e+00
6.032124757766723633e-01
-4.185902774333953857e-01
-5.048190951347351074e-01
5.490649938583374023e-01
3.279355466365814209e-01
4.117357432842254639e-01
1.284837007522583008e+00
1.032516002655029297e+00
1.003932952880859375e+00
5.335286259651184082e-01
-3.554720580577850342e-01
-1.141235113143920898e+00
-8.453632593154907227e-01
-8.742064237594604492e-02
9.353420138359069824e-01
-4.370566308498382568e-01
9.458820819854736328e-01
1.068049311637878418e+00
4.516795277595520020e-01
8.793035149574279785e-01
2.466412037611007690e-01
-9.507949352264404297e-01
-1.610945165157318115e-01
7.353385686874389648e-01
-1.116778373718261719e+00
6.265943646430969238e-01
9.276669621467590332e-01
1.351031780242919922e+00
1.328901410102844238e+00
1.298561930656433105e+00
-6.475187540054321289e-01
-1.198466181755065918e+00
6.784421950578689575e-02
2.189268916845321655e-01
-1.233668923377990723e+00
1.004827976226806641e+00
6.608570218086242676e-01
1.160085558891296387e+00
1.658479094505310059e+00
-1.091502785682678223e+00
-1.650103688240051270e+00
-1.176764369010925293e+00
-2.103226482868194580e-01
-3.845531344413757324e-01
3.265391588211059570e-01
4.775436222553253174e-01
1.287692070007324219e+00
5.675462484359741211e-01
7.801359891891479492e-01
1.640996038913726807e-01
-1.518878102302551270e+00
-5.740373134613037109e-01
-1.742668151855468750e-01
-8.558860421180725098e-01
-3.582853376865386963e-01
1.106168270111083984e+00
1.053478717803955078e+00
-6.268362402915954590e-01
2.406460344791412354e-01
-8.193832635879516602e-01
-1.139057517051696777e+00
-5.151937007904052734e-01
6.079620122909545898e-01
-1.470552206039428711e+00
-3.000665307044982910e-01
1.410763859748840332e-01
5.555598139762878418e-01
4.547452032566070557e-01
5.405167937278747559e-01
-7.244558334350585938e-01
-6.156058907508850098e-01
6.270886212587356567e-02
-1.819083690643310547e-01
-9.372300505638122559e-01
3.913007080554962158e-01
9.016430974006652832e-01
1.449338078498840332e+00
1.899872124195098877e-01
-3.844388723373413086e-01
-1.152025699615478516e+00
-3.027354180812835693e-01
-1.165144965052604675e-01
-1.234622478485107422e+00
1.189410462975502014e-01
8.059836030006408691e-01
1.067107319831848145e+00
1.242555499076843262e+00
1.037159711122512817e-01
-6.178454756736755371e-01
-1.195181384682655334e-01
1.363137960433959961e-01
-6.411083936691284180e-01
-4.272813796997070312e-01
-3.159195184707641602e-03
1.405135512351989746e+00
1.400125265121459961e+00
8.463387489318847656e-01
6.623384952545166016e-01
-4.887436628341674805e-01
-6.429235637187957764e-02
-4.457078501582145691e-02
-1.088508486747741699e+00
-7.538942694664001465e-01
-5.874814391136169434e-01
7.124493718147277832e-01
-6.854527592658996582e-01
-6.965803503990173340e-01
-4.867848455905914307e-01
-1.197445154190063477e+00
-1.669196486473083496e-01
-3.927482366561889648e-01
-1.220641016960144043e+00
-1.194666504859924316e+00
1.610276401042938232e-01
-2.985123395919799805e-01
6.629664301872253418e-01
-4.483962655067443848e-01
-5.223189592361450195e-01
-7.760366797447204590e-01
-2.059949785470962524e-01
-6.979513764381408691e-01
-1.934293150901794434e+00
-1.129625201225280762e+00
3.090544939041137695e-01
2.351181060075759888e-01
-7.061637639999389648e-01
-1.450250983238220215e+00
-1.079730272293090820e+00
-7.100211381912231445e-01
-7.030230164527893066e-01
-2.364169597625732422e+00
-2.351888656616210938e+00
-1.414820551872253418e+00
4.563620686531066895e-01
4.358928203582763672e-01
-1.140040278434753418e+00
-5.337692499160766602e-01
-9.330204725265502930e-01
-7.572942227125167847e-02
-1.749314188957214355e+00
-1.896032333374023438e+00
-1.783148765563964844e+00
-9.121345877647399902e-01
-2.766038179397583008e-01
-3.306960165500640869e-01
-6.971954703330993652e-01
-2.854730486869812012e-01
-1.526247709989547729e-01
-1.451096087694168091e-01
-1.422078013420104980e+00
-1.391268730163574219e+00
-1.517333984375000000e+00
6.615018248558044434e-01
-4.937165081501007080e-01
4.936319291591644287e-01
-1.192544221878051758e+00
-4.649423360824584961e-01
4.026746377348899841e-02
-9.284710884094238281e-01
-1.280292153358459473e+00
-1.638547062873840332e+00
-5.434445142745971680e-01
4.175938665866851807e-01
-1.685144305229187012e-01
-4.725082963705062866e-02
-7.630442380905151367e-01
1.303740590810775757e-01
-1.376907676458358765e-01
-6.179204583168029785e-01
-2.134022235870361328e+00
-1.786045789718627930e+00
-1.209816932678222656e+00
8.110027313232421875e-01
-3.905006945133209229e-01
-5.642864704132080078e-01
3.346264660358428955e-01
4.247202351689338684e-02
-6.566443443298339844e-01
-2.141289234161376953e+00
-1.841552376747131348e+00
-8.023603558540344238e-01
2.276611775159835815e-01
1.625310301780700684e+00
5.835368037223815918e-01
-1.165422871708869934e-01
1.462196230888366699e+00
2.708478569984436035e-01
-9.158852100372314453e-01
-2.180802345275878906e+00
-1.407839894294738770e+00
-1.241011142730712891e+00
3.426774740219116211e-01
-9.850138425827026367e-02
-2.555215060710906982e-01
-7.499626278877258301e-01
5.145521461963653564e-02
-5.551946163177490234e-02
-2.070839881896972656e+00
-1.450824499130249023e+00
-8.483947515487670898e-01
1.533498242497444153e-02
-3.413024544715881348e-02
-3.195717036724090576e-01
2.488288730382919312e-01
8.291421085596084595e-02
7.363440990447998047e-01
-1.687558740377426147e-01
-1.101543664932250977e+00
-1.247887611389160156e+00
-5.469891428947448730e-01
1.315111368894577026e-01
8.744781613349914551e-01
1.152944207191467285e+00
2.862759530544281006e-01
1.982577919960021973e+00
2.985124289989471436e-01
-3.958333432674407959e-01
-2.060725450515747070e+00
-1.490340828895568848e+00
-1.046470761299133301e+00
5.158967375755310059e-01
4.503535926342010498e-01
2.139068543910980225e-01
-2.679801583290100098e-01
9.931207895278930664e-01
4.271267354488372803e-01
-9.480919241905212402e-01
-1.199328780174255371e+00
-2.441552430391311646e-01
1.527196764945983887e-01
9.212813377380371094e-01
5.411029458045959473e-01
1.532522320747375488e+00
1.581685423851013184e+00
6.818230152130126953e-01
2.108837068080902100e-01
-7.011691927909851074e-01
-5.838298201560974121e-01
1.080253839492797852e+00
1.322597742080688477e+00
1.058746099472045898e+00
7.722601890563964844e-01
1.348936676979064941e+00
9.424843192100524902e-01
6.529676914215087891e-01
-7.188019752502441406e-01
-5.046600103378295898e-01
2.204192727804183960e-01
5.982992649078369141e-01
-4.119401052594184875e-02
2.052792310714721680e+00
2.066021680831909180e+00
9.964559078216552734e-01
8.455399870872497559e-01
-8.966247737407684326e-02
-6.662186980247497559e-01
-1.040369868278503418e+00
1.935456693172454834e-01
3.895198404788970947e-01
1.913945078849792480e-01
1.578581094741821289e+00
1.013353109359741211e+00
1.679737567901611328e+00
7.739576101303100586e-01
2.979892194271087646e-01
-7.370741367340087891e-01
-1.264604330062866211e+00
-8.564916849136352539e-01
2.970118522644042969e-01
1.885642856359481812e-01
7.079462409019470215e-01
1.886948585510253906e+00
1.388949394226074219e+00
7.692824006080627441e-01
-3.338151276111602783e-01
-3.511108160018920898e-01
-3.027217388153076172e-01
1.041774034500122070e+00
1.323885083198547363e+00
1.542378783226013184e+00
1.326823472976684570e+00
2.328300952911376953e+00
3.795751929283142090e-01
1.050552368164062500e+00
-8.316471576690673828e-01
-1.033157587051391602e+00
5.638386309146881104e-02
-2.314191870391368866e-02
-6.219877302646636963e-02
1.271720170974731445e+00
4.080761075019836426e-01
1.242239594459533691e+00
6.135431528091430664e-01
-5.376767516136169434e-01
-1.165076971054077148e+00
-1.261526703834533691e+00
6.076189279556274414e-01
-2.233486026525497437e-01
-2.222599089145660400e-01
1.173235058784484863e+00
6.805957555770874023e-01
8.049139976501464844e-01
6.223835349082946777e-01
-2.115636616945266724e-01
-9.283564686775207520e-01
-7.239872217178344727e-01
1.213296577334403992e-01
4.170837700366973877e-01
2.042224854230880737e-01
7.773019373416900635e-02
2.048760414123535156e+00
4.023886919021606445e-01
2.803571522235870361e-01
-8.344290852546691895e-01
-1.352612376213073730e+00
-1.107710242271423340e+00
-1.522971242666244507e-01
-1.527203679084777832e+00
2.494144290685653687e-01
2.142841815948486328e-01
1.331986546516418457e+00
-9.270765818655490875e-03
-3.976141512393951416e-01
-1.097351193428039551e+00
-1.837358474731445312e+00
-8.433988690376281738e-01
-6.527867317199707031e-01
-1.192675948143005371e+00
2.462105304002761841e-01
8.104134202003479004e-01
3.862149715423583984e-01
7.057867050170898438e-01
-9.204464554786682129e-01
-1.123246073722839355e+00
-7.611444592475891113e-01
-4.520995318889617920e-01
-5.488659143447875977e-01
1.489594927988946438e-03
5.145011544227600098e-01
1.069467663764953613e+00
6.066828370094299316e-01
1.977878361940383911e-01
7.573986798524856567e-02
-4.357846379280090332e-01
1.731403023004531860e-01
-1.004244923591613770e+00
-2.542441189289093018e-01
5.995614528656005859e-01
1.183168888092041016e+00
1.015991806983947754e+00
8.339282870292663574e-01
1.540367245674133301e+00
8.722558617591857910e-01
2.867606282234191895e-01
4.185581207275390625e-01
1.337170004844665527e+00
7.675167918205261230e-01
1.450046896934509277e+00
2.804593086242675781e+00
9.951233267784118652e-01
1.747141122817993164e+00
2.799312829971313477e+00
1.539074182510375977e+00
1.558896422386169434e+00
1.056576251983642578e+00
1.198114514350891113e+00
1.501650214195251465e+00
2.143240213394165039e+00
1.856241464614868164e+00
1.367731928825378418e+00
1.212223529815673828e+00
1.066920280456542969e+00
4.734943509101867676e-01
1.129825234413146973e+00
9.092573523521423340e-01
1.561252593994140625e+00
1.934253096580505371e+00
3.029057264328002930e+00
9.276319146156311035e-01
1.590806961059570312e+00
1.935636520385742188e+00
1.084105134010314941e+00
7.623223066329956055e-01
2.844046950340270996e-01
2.371204644441604614e-01
5.746126174926757812e-01
1.185553193092346191e+00
2.189987182617187500e+00
1.191321730613708496e+00
8.243791460990905762e-01
1.396030187606811523e+00
2.984129786491394043e-01
-7.101381570100784302e-02
-1.165666103363037109e+00
-2.255850434303283691e-01
2.554925084114074707e-01
8.552353382110595703e-01
1.035180687904357910e+00
1.031569242477416992e+00
5.728218555450439453e-01
1.209236264228820801e+00
4.945012032985687256e-01
-5.611571669578552246e-01
1.089638681150972843e-03
3.715207576751708984e-01
2.891134917736053467e-01
2.261077880859375000e+00
7.267295122146606445e-01
1.296084284782409668e+00
1.078490972518920898e+00
2.016343623399734497e-01
1.714237332344055176e-01
6.318666934967041016e-01
-2.981683611869812012e-01
4.562766253948211670e-01
1.048359751701354980e+00
1.525618910789489746e+00
3.747108280658721924e-01
-8.709625154733657837e-02
6.095954775810241699e-01
-4.269791841506958008e-01
-2.717380598187446594e-02
-1.199627280235290527e+00
-1.009223222732543945e+00
-1.148093342781066895e+00
3.166782557964324951e-01
4.835978746414184570e-01
6.638907790184020996e-01
6.281447410583496094e-01
2.814827263355255127e-01
-8.357264399528503418e-01
-9.233754277229309082e-01
-1.210208535194396973e+00
-1.163387060165405273e+00
-5.331051945686340332e-01
7.094489932060241699e-01
5.607098340988159180e-01
6.342577934265136719e-01
-2.367993146181106567e-01
5.952504873275756836e-01
-1.897463500499725342e-01
-6.394712328910827637e-01
-1.763573765754699707e+00
-1.271179318428039551e+00
-3.847928941249847412e-01
5.903237462043762207e-01
-9.184247255325317383e-02
2.517288327217102051e-01
-2.759084701538085938e-01
-1.998409777879714966e-01
-9.699376821517944336e-01
-1.415251612663269043e+00
-1.639646887779235840e+00
-1.571776270866394043e+00
6.171883940696716309e-01
1.848690360784530640e-01
-4.253863543272018433e-02
-7.783411741256713867e-01
-5.213645100593566895e-01
-1.268426299095153809e+00
-1.306205034255981445e+00
-1.380792737007141113e+00
-1.317961096763610840e+00
-1.239845514297485352e+00
3.193283975124359131e-01
1.245626360177993774e-01
-2.373394966125488281e-01
2.288708388805389404e-01
2.360798418521881104e-01
4.496694356203079224e-02
-8.420028090476989746e-01
-1.834350466728210449e+00
-1.569962382316589355e+00
-4.036345779895782471e-01
2.833222039043903351e-02
1.812758892774581909e-01
5.163224339485168457e-01
-4.014903604984283447e-01
7.091255187988281250e-01
-2.907854616641998291e-01
-1.420188903808593750e+00
-2.393115758895874023e+00
-1.575323820114135742e+00
-1.749597191810607910e-01
3.800528049468994141e-01
2.052216380834579468e-01
8.128505945205688477e-02
-7.326871156692504883e-01
4.747938513755798340e-01
-2.024215698242187500e+00
-1.553840160369873047e+00
-1.117361307144165039e+00
-8.222491145133972168e-01
2.976004779338836670e-01
5.380555391311645508e-01
-2.528060376644134521e-01
7.635136246681213379e-01
2.207167148590087891e-01
-9.349772930145263672e-01
-4.872885346412658691e-01
-1.611549854278564453e+00
-9.490567445755004883e-01
6.222820878028869629e-01
2.747635841369628906e-01
6.061962842941284180e-01
9.783393144607543945e-01
7.416384816169738770e-01
1.225961446762084961e+00
9.054039120674133301e-01
-8.814341425895690918e-01
-1.330901384353637695e+00
-1.304757475852966309e+00
4.405035376548767090e-01
1.408539116382598877e-01
-3.319316506385803223e-01
6.687294840812683105e-01
1.782351583242416382e-01
1.063597202301025391e+00
-2.238888889551162720e-01
-1.622426986694335938e+00
-1.838317275047302246e+00
-6.809224486351013184e-01
-1.247234791517257690e-01
-3.204400241374969482e-01
-5.746953561902046204e-02
1.634458452463150024e-01
-6.758682727813720703e-01
2.408116459846496582e-01
-1.512560129165649414e+00
-2.129980564117431641e+00
-1.729707837104797363e+00
-1.422483380883932114e-02
3.741784095764160156e-01
7.368622422218322754e-01
1.475392002612352371e-02
5.460620522499084473e-01
5.832186341285705566e-01
-6.382009387016296387e-01
-6.902027726173400879e-01
-2.274050235748291016e+00
-1.476431012153625488e+00
2.031004279851913452e-01
-1.640740968286991119e-02
6.064534783363342285e-01
4.377709329128265381e-01
6.004764437675476074e-01
2.343752533197402954e-01
6.336617469787597656e-02
-1.086589932441711426e+00
-1.628857493400573730e+00
-4.449020326137542725e-01
-3.773908913135528564e-01
6.511248648166656494e-02
2.033766508102416992e-01
2.849037647247314453e-01
4.962529540061950684e-01
1.150528311729431152e+00
-4.156308174133300781e-01
-1.537584900856018066e+00
-2.221338033676147461e+00
-1.015153229236602783e-01
-1.954027116298675537e-01
-1.174159407615661621e+00
1.745036393404006958e-01
4.851028025150299072e-01
3.226590156555175781e-01
2.554471371695399284e-03
-2.574753522872924805e+00
-2.802309751510620117e+00
-2.521456480026245117e+00
-3.920114040374755859e-01
-1.120852947235107422e+00
-7.625331282615661621e-01
-8.891497254371643066e-01
-6.676757931709289551e-01
-3.401897251605987549e-01
-1.939021110534667969e+00
-2.782368659973144531e+00
-2.996200799942016602e+00
-1.812648653984069824e+00
-6.392617821693420410e-01
-1.147055864334106445e+00
-2.719460427761077881e-01
-6.161637306213378906e-01
3.575029969215393066e-02
-6.981160640716552734e-01
-1.848591446876525879e+00
-2.252789020538330078e+00
-2.359806299209594727e+00
-1.398345828056335449e-01
-8.263747096061706543e-01
-6.493499279022216797e-01
-9.261028766632080078e-01
4.216561838984489441e-02
-2.242293357849121094e-01
-4.443994760513305664e-01
-1.380486965179443359e+00
-1.565623641014099121e+00
-1.192375302314758301e+00
-4.718600213527679443e-01
-2.402146011590957642e-01
-1.188940525054931641e+00
2.702551186084747314e-01
5.336121320724487305e-01
5.155868530273437500e-01
3.975380659103393555e-01
-1.112522959709167480e+00
-2.011078357696533203e+00
-4.969265684485435486e-02
8.254613727331161499e-02
-1.429546356201171875e+00
1.111696287989616394e-01
-2.584440410137176514e-01
9.329895973205566406e-01
2.190233394503593445e-02
-7.090916633605957031e-01
-1.191375374794006348e+00
-1.953617334365844727e+00
1.058477088809013367e-01
-8.025021106004714966e-02
3.576454520225524902e-01
1.457408905029296875e+00
1.813040971755981445e+00
1.058747529983520508e+00
3.451362848281860352e-01
4.097288101911544800e-02
-6.809188723564147949e-01
-2.174258679151535034e-01
5.034179687500000000e-01
-2.108428776264190674e-01
3.251832425594329834e-01
1.479804992675781250e+00
2.027873277664184570e+00
5.255818963050842285e-01
9.630010724067687988e-01
3.395763337612152100e-01
-3.470713794231414795e-01
4.300876259803771973e-01
-5.629385113716125488e-01
-4.738347530364990234e-01
-2.324245721101760864e-01
1.071487784385681152e+00
9.326699376106262207e-01
6.020966172218322754e-01
8.806965351104736328e-01
-1.592988520860671997e-01
-3.344629108905792236e-01
-3.043870031833648682e-01
3.280195593833923340e-01
-9.616404771804809570e-01
6.910896301269531250e-01
2.325230538845062256e-01
2.111033916473388672e+00
-2.672493923455476761e-03
9.191849827766418457e-02
-2.950608432292938232e-01
6.116896867752075195e-01
2.264119833707809448e-01
-6.157795190811157227e-01
1.874186992645263672e-01
1.051054477691650391e+00
1.444363236427307129e+00
4.767583906650543213e-01
3.558766096830368042e-02
-4.452154636383056641e-01
-7.538157701492309570e-01
9.494986385107040405e-02
-4.881469607353210449e-01
2.571902982890605927e-02
-8.923871070146560669e-02
1.510424613952636719e+00
1.286290645599365234e+00
1.042191982269287109e+00
1.458041071891784668e+00
-2.274436205625534058e-01
-4.166124016046524048e-02
4.517262578010559082e-01
-5.575594902038574219e-01
-2.670381069183349609e-01
4.879865050315856934e-01
1.926943778991699219e+00
9.462405443191528320e-01
5.782038569450378418e-01
1.176523566246032715e+00
7.787576317787170410e-02
4.120115935802459717e-01
-6.988559365272521973e-01
-1.968229562044143677e-01
-5.946351885795593262e-01
7.042820453643798828e-01
1.541761755943298340e+00
1.285821795463562012e+00
3.583687916398048401e-02
9.032705426216125488e-01
6.912266016006469727e-01
-1.393745541572570801e-01
3.174861669540405273e-01
-2.233213484287261963e-01
2.130687683820724487e-01
1.213695406913757324e+00
1.450732946395874023e+00
1.898375391960144043e+00
6.606494784355163574e-01
3.636448681354522705e-01
2.959673702716827393e-01
1.980287879705429077e-01
-1.253720879554748535e+00
1.147000193595886230e-01
2.192254066467285156e-01
1.345278024673461914e+00
5.198602676391601562e-01
-2.794769108295440674e-01
8.212677240371704102e-01
1.274076998233795166e-01
3.200009837746620178e-02
-9.684074521064758301e-01
-8.818097710609436035e-01
-4.564836621284484863e-01
-3.005578741431236267e-02
1.402430295944213867e+00
7.753301262855529785e-01
6.288421750068664551e-01
9.073824286460876465e-01
6.314758658409118652e-01
5.890750288963317871e-01
-4.087936878204345703e-01
-1.976961493492126465e-01
-6.678799986839294434e-01
1.295410037040710449e+00
1.101461172103881836e+00
1.295928716659545898e+00
1.524742126464843750e+00
8.736404180526733398e-01
8.340922594070434570e-01
-5.584090352058410645e-01
-8.683026432991027832e-01
-4.621638953685760498e-01
-8.370575308799743652e-02
8.904138207435607910e-01
8.846420049667358398e-01
6.922827959060668945e-01
1.316682547330856323e-01
1.036135435104370117e+00
-1.718531996011734009e-01
1.839013397693634033e-01
-7.266245484352111816e-01
8.211319334805011749e-03
7.837129831314086914e-01
2.628416061401367188e+00
9.312188029289245605e-01
1.287835836410522461e+00
1.206674933433532715e+00
8.890411257743835449e-01
3.655087649822235107e-01
-6.270595192909240723e-01
-2.918387390673160553e-02
-2.220803350210189819e-01
1.860141515731811523e+00
1.425148010253906250e+00
9.683005213737487793e-01
1.619816184043884277e+00
2.253061532974243164e+00
5.600228309631347656e-01
2.707218825817108154e-01
1.233912929892539978e-01
7.686656713485717773e-01
5.454841256141662598e-01
1.298774600028991699e+00
2.190282106399536133e+00
2.890379190444946289e+00
2.065385818481445312e+00
1.920361280441284180e+00
8.719938397407531738e-01
-2.019104659557342529e-01
-3.423511087894439697e-01
4.701599478721618652e-01
1.559179306030273438e+00
1.119222521781921387e+00
1.156795144081115723e+00
2.538787841796875000e+00
5.882571339607238770e-01
1.533879280090332031e+00
-3.427745997905731201e-01
-4.739755094051361084e-01
-4.669255763292312622e-02
3.114745914936065674e-01
7.015703320503234863e-01
1.430681228637695312e+00
1.464016199111938477e+00
1.445957064628601074e+00
1.636550664901733398e+00
6.320763230323791504e-01
5.658131837844848633e-01
-1.367731690406799316e-01
4.922546148300170898e-01
1.027956604957580566e+00
1.529930830001831055e+00
3.216829538345336914e+00
2.021233081817626953e+00
2.288122892379760742e+00
1.280506253242492676e+00
7.883124947547912598e-01
-4.303267002105712891e-01
-7.529559135437011719e-01
-4.397038817405700684e-01
8.289354443550109863e-01
5.114020109176635742e-01
9.166362881660461426e-01
1.783725619316101074e+00
5.962802767753601074e-01
1.031930565834045410e+00
-9.720362722873687744e-02
-9.424909949302673340e-01
-8.697027564048767090e-01
-1.669856458902359009e-01
3.050721287727355957e-01
1.993989467620849609e+00
8.471881151199340820e-01
1.712212681770324707e+00
1.014684438705444336e+00
5.825091600418090820e-01
-7.832125425338745117e-01
-1.726461529731750488e+00
-7.553819417953491211e-01
4.068882465362548828e-01
8.593717813491821289e-01
1.155122995376586914e+00
1.338580369949340820e+00
8.475285172462463379e-01
8.681803345680236816e-01
-5.313765406608581543e-01
-1.155588507652282715e+00
-1.289292454719543457e+00
-1.087745904922485352e+00
5.098131299018859863e-01
-2.472081631422042847e-01
9.826787114143371582e-01
9.852005541324615479e-02
2.475020885467529297e-01
3.096718788146972656e-01
-2.575179040431976318e-01
-1.503257870674133301e+00
-1.741020321846008301e+00
-7.245597839355468750e-01
1.351056396961212158e-01
-2.281769961118698120e-01
8.851782083511352539e-01
1.046331405639648438e+00
9.404870271682739258e-01
9.511842131614685059e-01
-8.370999991893768311e-02
-1.489460229873657227e+00
-1.631517410278320312e+00
-2.865873463451862335e-02
-1.345500469207763672e+00
-2.968434393405914307e-01
4.451706409454345703e-01
5.696794986724853516e-01
4.330393373966217041e-01
-2.155179902911186218e-02
-7.905748486518859863e-01
-1.391842603683471680e+00
-8.115774989128112793e-01
-2.752588391304016113e-01
-3.130150213837623596e-02
6.957234144210815430e-01
9.038821458816528320e-01
1.112485051155090332e+00
5.245260596275329590e-01
-4.359139800071716309e-01
-8.371886610984802246e-01
-1.940092086791992188e+00
-9.645001292228698730e-01
-1.458511054515838623e-01
-4.002393782138824463e-01
7.363371849060058594e-01
3.198473453521728516e-01
9.198552966117858887e-01
-3.038156963884830475e-02
-6.508014798164367676e-01
-1.545807003974914551e+00
-9.333660602569580078e-01
-2.586288750171661377e-01
-9.712905883789062500e-01
-7.924728393554687500e-01
4.468910396099090576e-01
5.359595417976379395e-01
1.005880609154701233e-01
3.826709389686584473e-01
-1.076065897941589355e+00
-1.354833722114562988e+00
-1.628262758255004883e+00
3.133965283632278442e-02
-9.816060662269592285e-01
-4.354426860809326172e-01
2.266642898321151733e-01
8.742628693580627441e-01
3.803281188011169434e-01
-3.375977575778961182e-01
-1.577897071838378906e+00
-1.957353949546813965e+00
-1.034584879875183105e+00
-1.238664627075195312e+00
-1.251216411590576172e+00
-5.200184583663940430e-01
-3.651899397373199463e-01
2.326117455959320068e-01
-7.317883968353271484e-01
-1.319460034370422363e+00
-1.857507467269897461e+00
-1.672234535217285156e+00
-2.492620229721069336e+00
-1.064730763435363770e+00
-1.146389126777648926e+00
4.886927455663681030e-02
1.803266406059265137e-01
3.744309842586517334e-01
-4.003622531890869141e-01
-9.782697558403015137e-01
-2.112682342529296875e+00
-1.762437105178833008e+00
-1.192981362342834473e+00
-1.454493165016174316e+00
-8.169410228729248047e-01
3.909072875976562500e-01
8.204793334007263184e-01
-1.792372018098831177e-01
-3.392081856727600098e-01
-9.086165428161621094e-01
-7.869215607643127441e-01
-8.953845500946044922e-01
-6.197058558464050293e-01
-1.392732381820678711e+00
-8.991166353225708008e-01
9.818865656852722168e-01
4.439027309417724609e-01
9.615626931190490723e-02
6.297008693218231201e-02
-1.182270526885986328e+00
-1.238792896270751953e+00
-7.084375619888305664e-01
-1.351627111434936523e+00
-1.081121802330017090e+00
-5.210235714912414551e-01
-2.316582053899765015e-01
5.889406800270080566e-01
-7.214165329933166504e-01
-1.321104645729064941e+00
-1.752883791923522949e+00
-1.961128115653991699e+00
-1.987581491470336914e+00
-1.868127465248107910e+00
-1.298565030097961426e+00
5.179626494646072388e-02
4.374287426471710205e-01
-1.894907653331756592e-01
-1.329715847969055176e+00
-1.967610120773315430e+00
-1.685960650444030762e+00
-1.533434867858886719e+00
-1.306862235069274902e+00
-2.055437326431274414e+00
-1.337587833404541016e+00
8.298721909523010254e-01
2.041637003421783447e-01
-7.501065135002136230e-01
-8.819249868392944336e-01
-2.215749025344848633e+00
-1.527551174163818359e+00
-8.448135256767272949e-01
-2.190558195114135742e+00
-2.219770908355712891e+00
-1.411809444427490234e+00
6.280311346054077148e-01
-2.059930264949798584e-01
-1.426942586898803711e+00
-1.383983731269836426e+00
-1.879369616508483887e+00
-3.027881383895874023e+00
-2.390018939971923828e+00
-1.969677448272705078e+00
-1.244274854660034180e+00
-2.739801108837127686e-01
8.431633561849594116e-02
-2.217019796371459961e-01
-1.206198096275329590e+00
-8.140870332717895508e-01
-1.414475440979003906e+00
-1.297180175781250000e+00
-1.616220593452453613e+00
-1.842241287231445312e+00
-1.908871769905090332e+00
3.164774179458618164e-01
6.368114948272705078e-01
-3.595310449600219727e-01
-1.328703284263610840e+00
-1.634845137596130371e+00
-6.234666109085083008e-01
-1.751667380332946777e+00
-1.719743490219116211e+00
-1.664649605751037598e+00
-6.878869533538818359e-01
8.542107939720153809e-01
-2.566244006156921387e-01
-1.160447001457214355e+00
2.829526178538799286e-02
-8.635712265968322754e-01
-1.516858220100402832e+00
-1.586182832717895508e+00
-1.902527570724487305e+00
-8.441513180732727051e-01
3.692663908004760742e-01
5.379629135131835938e-01
2.068660706281661987e-01
-5.788096189498901367e-01
-4.341434538364410400e-01
-8.286820650100708008e-01
-1.414508461952209473e+00
-1.873044967651367188e+00
-1.513790130615234375e+00
-1.160142064094543457e+00
7.516628503799438477e-01
-2.490027248859405518e-02
-3.485446870326995850e-01
-8.922154903411865234e-01
-3.413488268852233887e-01
-3.234023153781890869e-01
-9.109925031661987305e-01
-2.021198749542236328e+00
-1.706964731216430664e+00
-6.625538468360900879e-01
4.483265280723571777e-01
-2.261878848075866699e-01
-4.758539497852325439e-01
-6.457776427268981934e-01
-9.848313331604003906e-01
-4.236039221286773682e-01
-1.710842967033386230e+00
-2.133865356445312500e+00
-1.598925590515136719e+00
-9.286021441221237183e-02
8.466969728469848633e-01
-5.554302334785461426e-01
-6.725369691848754883e-01
-2.733905911445617676e-01
-2.068473994731903076e-01
-1.623258829116821289e+00
-1.761288166046142578e+00
-1.812801837921142578e+00
-1.292478561401367188e+00
5.721485018730163574e-01
1.014072000980377197e-01
4.427329599857330322e-01
5.067666769027709961e-01
7.262653112411499023e-01
2.876926064491271973e-01
-9.150996804237365723e-01
-1.513051986694335938e+00
-5.776675343513488770e-01
4.264398515224456787e-01
3.418749570846557617e-01
1.668820902705192566e-02
7.486394643783569336e-01
-1.230055913329124451e-01
1.294164896011352539e+00
2.110984623432159424e-01
-1.702287316322326660e+00
-1.917366147041320801e+00
-7.817226052284240723e-01
7.182623744010925293e-01
3.942090868949890137e-01
6.339894235134124756e-02
7.497211694717407227e-01
-3.987733721733093262e-01
6.340562105178833008e-01
-3.944642543792724609e-01
-1.350261926651000977e+00
-1.233975768089294434e+00
-6.774361729621887207e-01
4.230226278305053711e-01
2.613135874271392822e-01
2.724712481722235680e-03
9.297653287649154663e-02
6.002106666564941406e-01
1.776904314756393433e-01
-1.103638529777526855e+00
-1.884956479072570801e+00
-1.298975944519042969e+00
5.495567992329597473e-02
5.321604609489440918e-01
2.121959477663040161e-01
1.326248943805694580e-01
-1.648804992437362671e-01
1.336083412170410156e+00
-1.273427367210388184e+00
-8.682035803794860840e-01
-1.530525207519531250e+00
-8.434358835220336914e-01
3.386319577693939209e-01
-3.752322122454643250e-02
-3.858320116996765137e-01
7.094837427139282227e-01
2.616135478019714355e-01
5.615854263305664062e-01
-5.545269846916198730e-01
-8.114618062973022461e-01
-1.434048652648925781e+00
-1.588284820318222046e-01
5.672789216041564941e-01
3.854924440383911133e-01
3.506437838077545166e-01
1.160466194152832031e+00
5.717465281486511230e-01
1.185915589332580566e+00
-8.949123620986938477e-01
-1.426481366157531738e+00
-1.000945210456848145e+00
1.032871603965759277e+00
3.516732901334762573e-02
7.176454067230224609e-01
8.328855633735656738e-01
8.695239424705505371e-01
1.117764830589294434e+00
-1.311401426792144775e-01
-9.092957973480224609e-01
-1.397721052169799805e+00
4.560428261756896973e-01
3.737937808036804199e-01
3.127517104148864746e-01
1.672058105468750000e+00
9.585787057876586914e-01
1.443332552909851074e+00
1.597860693931579590e+00
2.361570149660110474e-01
-2.063272893428802490e-01
-6.496250033378601074e-01
5.462283492088317871e-01
6.994568705558776855e-01
5.568364262580871582e-01
9.212484359741210938e-01
1.634023308753967285e+00
1.609316229820251465e+00
6.530359983444213867e-01
1.268939524888992310e-01
-6.128896474838256836e-01
-5.572804212570190430e-01
7.174925804138183594e-01
-2.721880078315734863e-01
1.858620941638946533e-01
8.873535394668579102e-01
1.251041293144226074e+00
6.680259853601455688e-02
-9.145462512969970703e-02
-4.783596992492675781e-01
-1.340054512023925781e+00
4.993405565619468689e-02
5.002372860908508301e-01
-1.263312846422195435e-01
8.907099366188049316e-01
9.365592002868652344e-01
1.124481916427612305e+00
8.380677700042724609e-01
4.349156618118286133e-01
-3.681762516498565674e-01
-9.323520064353942871e-01
8.061408400535583496e-01
5.747965723276138306e-02
1.268886327743530273e-01
1.447603821754455566e+00
1.511024117469787598e+00
1.176485300064086914e+00
1.539774417877197266e+00
8.335422277450561523e-01
-1.684456169605255127e-01
-4.912041723728179932e-01
3.325727581977844238e-01
-2.942752838134765625e-01
7.903181314468383789e-01
1.927706956863403320e+00
2.157670021057128906e+00
1.170496702194213867e+00
2.310909986495971680e+00
8.919590115547180176e-01
-5.935100913047790527e-01
3.180335462093353271e-01
3.776853084564208984e-01
-2.290714383125305176e-01
3.998493850231170654e-01
1.579787850379943848e+00
1.837621212005615234e+00
4.833410382270812988e-01
4.887438714504241943e-01
-4.807040393352508545e-01
-1.163688421249389648e+00
6.841722130775451660e-01
8.685024827718734741e-02
3.441800922155380249e-02
1.264551281929016113e+00
1.540773630142211914e+00
1.521837949752807617e+00
3.311376869678497314e-01
5.124124288558959961e-01
-4.144622981548309326e-01
7.185184210538864136e-02
4.469685554504394531e-01
3.198478370904922485e-02
9.595424532890319824e-01
2.495597124099731445e+00
2.349496126174926758e+00
1.978654384613037109e+00
2.283061027526855469e+00
1.031614899635314941e+00
-3.453904688358306885e-01
9.333291649818420410e-01
5.355342626571655273e-01
-6.497465819120407104e-02
1.319851517677307129e+00
2.366965293884277344e+00
2.245894432067871094e+00
1.739756941795349121e+00
1.695639848709106445e+00
9.025344848632812500e-01
6.098994612693786621e-02
2.435514926910400391e-01
-5.085956454277038574e-01
-3.854039013385772705e-01
1.078417420387268066e+00
1.650599837303161621e+00
1.555520653724670410e+00
1.265393018722534180e+00
1.033414483070373535e+00
-5.701937675476074219e-01
2.298889011144638062e-01
2.468353956937789917e-01
2.848180197179317474e-02
2.729385495185852051e-01
9.363064765930175781e-01
1.626188039779663086e+00
5.591798424720764160e-01
2.379876673221588135e-01
1.139440461993217468e-01
-4.865525364875793457e-01
6.338574290275573730e-01
-5.755167007446289062e-01
-1.048351645469665527e+00
-2.507969737052917480e-01
1.241206169128417969e+00
7.255519032478332520e-01
-7.716432213783264160e-02
1.495135724544525146e-01
-6.159911155700683594e-01
4.470881819725036621e-02
7.030932605266571045e-02
-9.083678722381591797e-01
-9.622763991355895996e-01
8.729277551174163818e-02
1.043948769569396973e+00
1.521117210388183594e+00
1.686339676380157471e-01
3.979521095752716064e-01
-2.544056177139282227e-01
8.996893763542175293e-01
-2.065064162015914917e-01
-6.736590862274169922e-01
-9.725851416587829590e-01
-5.624960064888000488e-01
8.923404216766357422e-01
6.579376459121704102e-01
3.003091216087341309e-01
6.036965250968933105e-01
3.950959444046020508e-01
2.652591466903686523e-01
-1.341594338417053223e+00
-3.668383359909057617e-01
-4.367797672748565674e-01
9.944740533828735352e-01
4.407975673675537109e-01
3.689446151256561279e-01
6.621327251195907593e-02
-3.660063445568084717e-01
1.208325847983360291e-01
1.924720853567123413e-01
-8.772760033607482910e-01
-4.322864413261413574e-01
-1.189777627587318420e-01
2.045515775680541992e+00
7.224034070968627930e-01
8.271974325180053711e-01
4.741822555661201477e-02
4.371007084846496582e-01
4.080634713172912598e-01
-5.639454722404479980e-01
-9.696799516677856445e-01
-5.540520548820495605e-01
1.839193142950534821e-02
1.146109580993652344e+00
-1.911329776048660278e-01
4.808426201343536377e-01
7.058147788047790527e-01
8.317887783050537109e-01
1.868064701557159424e-01
-1.454766035079956055e+00
-1.509491801261901855e+00
-1.013237476348876953e+00
-3.871070146560668945e-01
8.670023679733276367e-01
5.731443166732788086e-01
5.048176050186157227e-01
3.131606876850128174e-01
9.159875512123107910e-01
-2.328886240720748901e-01
-1.676631093025207520e+00
-1.223212242126464844e+00
-1.028130292892456055e+00
-1.712773293256759644e-01
-3.974483907222747803e-01
-1.313125342130661011e-01
-9.045554995536804199e-01
1.049420952796936035e+00
3.354505300521850586e-01
-1.648460626602172852e+00
-1.533039808273315430e+00
-1.565689563751220703e+00
-7.281520366668701172e-01
5.525707006454467773e-01
-1.241499260067939758e-01
-5.132241845130920410e-01
-1.335688233375549316e+00
-1.064759865403175354e-01
-3.935250937938690186e-01
-1.746748805046081543e+00
-1.577467083930969238e+00
-1.361837863922119141e+00
1.210473850369453430e-01
2.296485751867294312e-01
-6.064998507499694824e-01
-1.243788719177246094e+00
-9.032257795333862305e-01
1.575721502304077148e-01
-1.347330331802368164e+00
-1.586842894554138184e+00
-2.182721138000488281e+00
-1.554772496223449707e+00
-2.383757196366786957e-02
-7.087110877037048340e-01
-1.383694261312484741e-01
-7.930822372436523438e-01
4.257381856441497803e-01
-1.730174869298934937e-01
-2.248957633972167969e+00
-1.958236336708068848e+00
-1.953125953674316406e+00
-1.727411866188049316e+00
2.051039338111877441e-01
-5.173956155776977539e-01
-4.080338180065155029e-01
-1.549548625946044922e+00
5.455687046051025391e-01
-4.485908746719360352e-01
-1.688403129577636719e+00
-2.647149801254272461e+00
-1.772259473800659180e+00
-6.320517510175704956e-02
-5.874850749969482422e-01
-7.105461955070495605e-01
-3.783449232578277588e-01
-8.242505788803100586e-01
8.832412213087081909e-02
-1.775264143943786621e+00
-2.273074865341186523e+00
-2.595568895339965820e+00
-1.515073895454406738e+00
-1.625241756439208984e+00
-6.313607096672058105e-01
-7.565562129020690918e-01
-1.047921299934387207e+00
6.406687498092651367e-01
1.061791740357875824e-02
-1.450630903244018555e+00
-2.398435354232788086e+00
-1.816498398780822754e+00
-8.128784894943237305e-01
-3.296271562576293945e-01
-1.186422109603881836e-01
-5.877300500869750977e-01
-4.477022290229797363e-01
8.045946955680847168e-01
-4.985800981521606445e-01
-1.197327494621276855e+00
-1.667530655860900879e+00
-9.760179519653320312e-01
-1.778718829154968262e-01
-8.135598301887512207e-01
-4.999781772494316101e-02
-2.100909948348999023e-01
5.782306194305419922e-01
3.813977241516113281e-01
-1.293995738029479980e+00
-1.387969374656677246e+00
-1.871764183044433594e+00
-1.072661757469177246e+00
-8.129621744155883789e-01
-2.727439701557159424e-01
-4.053449332714080811e-01
-3.173878788948059082e-01
7.851429581642150879e-01
-8.525460213422775269e-02
-1.289141654968261719e+00
-2.112105369567871094e+00
-1.800798177719116211e+00
-1.174446344375610352e+00
-7.795661687850952148e-01
4.449569582939147949e-01
9.013178199529647827e-02
3.213988840579986572e-01
5.569513440132141113e-01
-3.302932679653167725e-01
-9.634925723075866699e-01
-1.653437972068786621e+00
-8.282675743103027344e-01
-1.084557697176933289e-01
-2.235503047704696655e-01
1.552971482276916504e+00
5.244789719581604004e-01
9.732931852340698242e-01
4.172270894050598145e-01
-9.118850231170654297e-01
-1.328915238380432129e+00
-1.672378301620483398e+00
5.534470081329345703e-01
-5.577794909477233887e-01
-3.552734553813934326e-01
-2.451427578926086426e-01
4.219786524772644043e-01
8.950544595718383789e-01
3.930251002311706543e-01
-6.002549529075622559e-01
-6.021388173103332520e-01
-1.217020392417907715e+00
-5.140610337257385254e-01
-5.419946908950805664e-01
2.698593437671661377e-01
2.064481824636459351e-01
1.554324746131896973e+00
5.734259486198425293e-01
-5.419517159461975098e-01
-1.002636551856994629e+00
-1.759799003601074219e+00
-9.431895017623901367e-01
4.671914279460906982e-01
2.380877435207366943e-01
1.096959471702575684e+00
2.412689775228500366e-01
7.577018141746520996e-01
3.345811069011688232e-01
-5.006169155240058899e-02
-8.345008492469787598e-01
-1.261091947555541992e+00
-4.523151740431785583e-02
-2.275683134794235229e-01
-8.212869167327880859e-01
4.854310452938079834e-01
8.474094271659851074e-01
6.878625750541687012e-01
-1.438503265380859375e-01
-7.162370085716247559e-01
-1.377851366996765137e+00
-1.068043828010559082e+00
-5.960536599159240723e-01
-1.012916922569274902e+00
-5.293396115303039551e-01
-7.448911666870117188e-01
7.935619354248046875e-01
1.313295662403106689e-01
1.300801523029804230e-02
-6.447891592979431152e-01
-9.395343661308288574e-01
-8.263184428215026855e-01
-7.115142345428466797e-01
-9.747908115386962891e-01
-7.897055894136428833e-02
3.573672771453857422e-01
1.203707098960876465e+00
-1.258310228586196899e-01
2.548201084136962891e-01
-8.269259929656982422e-01
-1.113653898239135742e+00
1.367883086204528809e-01
2.945408225059509277e-01
2.050151526927947998e-01
1.259276509284973145e+00
1.312906503677368164e+00
5.305083394050598145e-01
-4.988056123256683350e-01
-5.685949921607971191e-01
-1.340720772743225098e+00
-8.357695937156677246e-01
-5.794200673699378967e-02
-9.428907632827758789e-01
-8.617103695869445801e-01
-6.456692516803741455e-02
7.583013176918029785e-01
3.294112384319305420e-01
4.260445758700370789e-02
-7.227010726928710938e-01
-1.015350818634033203e+00
-1.055503368377685547e+00
-1.042344331741333008e+00
-6.781407594680786133e-01
-1.374980956315994263e-01
1.016512870788574219e+00
7.596399188041687012e-01
1.019096523523330688e-01
6.296433806419372559e-01
-2.440584450960159302e-01
-5.243086218833923340e-01
-1.516823470592498779e-01
-4.680265188217163086e-01
-4.471283257007598877e-01
-8.541928837075829506e-04
1.308224678039550781e+00
7.473549842834472656e-01
-1.070338338613510132e-01
6.394054889678955078e-01
-2.089259624481201172e-01
4.670235216617584229e-01
1.103351041674613953e-01
-5.793817639350891113e-01
-2.131968736648559570e-01
7.650763392448425293e-01
1.221672534942626953e+00
1.248613819479942322e-01
-8.940932154655456543e-02
-1.874670237302780151e-01
-6.350070238113403320e-01
-5.791631937026977539e-01
-1.248708605766296387e+00
-8.844887018203735352e-01
-4.629017412662506104e-01
1.739025712013244629e+00
8.201832175254821777e-01
7.702203094959259033e-02
7.248886823654174805e-01
-5.863150954246520996e-02
-4.422839283943176270e-01
6.028999686241149902e-01
1.336213648319244385e-01
-2.005112916231155396e-01
2.955533266067504883e-01
1.306634783744812012e+00
6.691469550132751465e-01
4.639304578304290771e-01
1.163681745529174805e+00
-1.306975483894348145e-01
1.601209044456481934e-01
-5.245794057846069336e-01
-4.952499866485595703e-01
-5.924170613288879395e-01
4.427151978015899658e-01
9.930188059806823730e-01
5.040277242660522461e-01
1.984851658344268799e-01
3.615241348743438721e-01
-3.377457261085510254e-01
1.407276839017868042e-01
-1.070344209671020508e+00
-5.929669737815856934e-01
-8.081442117691040039e-02
1.271338462829589844e+00
5.511611700057983398e-01
1.401697285473346710e-02
-1.114337295293807983e-01
-4.415128827095031738e-01
2.948060035705566406e-01
-3.728308156132698059e-02
-1.848007321357727051e+00
-1.348096728324890137e+00
-2.060443758964538574e-01
1.265761137008666992e+00
2.688516974449157715e-01
-1.249730139970779419e-01
2.895249798893928528e-02
-4.752825200557708740e-01
1.971729546785354614e-01
-3.823072314262390137e-01
-1.483591914176940918e+00
-1.434632062911987305e+00
5.722907185554504395e-01
6.153855323791503906e-01
-4.091922342777252197e-01
5.488855391740798950e-02
2.441863566637039185e-01
5.087401717901229858e-02
-2.579779624938964844e-01
-1.417283535003662109e+00
-1.611496090888977051e+00
-1.280553340911865234e+00
2.219090461730957031e-01
6.101046800613403320e-01
3.254467248916625977e-01
-1.895291060209274292e-01
1.969820111989974976e-01
-4.617271944880485535e-02
-4.882577657699584961e-01
-1.980505704879760742e+00
-1.083752751350402832e+00
-2.534486353397369385e-01
6.914781928062438965e-01
-1.792699098587036133e-01
-8.645161986351013184e-02
-5.915278792381286621e-01
1.971513032913208008e-02
-4.464499354362487793e-01
-2.065700054168701172e+00
-1.970901966094970703e+00
-1.485189557075500488e+00
-1.090362295508384705e-01
3.941550850868225098e-01
-5.328134894371032715e-01
-4.436459541320800781e-01
-1.342708110809326172e+00
-1.321711540222167969e+00
-1.869024276733398438e+00
-1.923153042793273926e+00
-1.604979991912841797e+00
-8.652421832084655762e-01
7.942919731140136719e-01
2.816947400569915771e-01
1.023895889520645142e-01
2.179553359746932983e-01
6.147288680076599121e-01
6.008116528391838074e-02
-7.571794390678405762e-01
-9.492869973182678223e-01
-7.223252058029174805e-01
3.387720286846160889e-01
5.542074441909790039e-01
2.443989962339401245e-01
1.364347338676452637e+00
6.907123923301696777e-01
1.273892164230346680e+00
1.027807235717773438e+00
-9.416090697050094604e-02
-7.259364724159240723e-01
-2.889209687709808350e-01
5.433508157730102539e-01
6.196407079696655273e-01
1.890543550252914429e-01
1.120259284973144531e+00
-1.407551616430282593e-01
6.667145490646362305e-01
8.275470882654190063e-02
-1.855001568794250488e+00
-1.118554353713989258e+00
-4.546717107295989990e-01
4.036391675472259521e-01
5.674908682703971863e-02
-1.103162020444869995e-01
2.576612532138824463e-01
1.379784494638442993e-01
-1.428262442350387573e-01
-1.734021782875061035e+00
-1.746826291084289551e+00
-1.181478500366210938e+00
-3.657006919384002686e-01
4.233431816101074219e-01
-2.044266015291213989e-01
9.518513828516006470e-02
-5.193417072296142578e-01
8.250098228454589844e-01
4.748848676681518555e-01
-1.407739162445068359e+00
-1.488541603088378906e+00
-1.297731399536132812e+00
2.557981014251708984e-01
-1.127730235457420349e-01
1.260754913091659546e-01
-1.375064849853515625e-01
8.522543311119079590e-02
6.948690414428710938e-01
-9.382351636886596680e-01
-1.678531169891357422e+00
-2.063694715499877930e+00
-1.903355121612548828e-01
-1.878550648689270020e-01
-8.789991736412048340e-01
-2.382493764162063599e-01
-2.839005887508392334e-01
-7.975093722343444824e-01
-1.915522105991840363e-02
-1.252090096473693848e+00
-2.366562604904174805e+00
-2.036265611648559570e+00
3.320227563381195068e-01
9.516492486000061035e-02
-6.351730227470397949e-01
-2.080236524343490601e-01
1.587570160627365112e-01
6.381044387817382812e-01
2.002811580896377563e-01
-2.955945253372192383e+00
-2.376833915710449219e+00
-8.592268824577331543e-01
4.287122189998626709e-01
-2.466074079275131226e-01
-4.438301920890808105e-01
-2.509333789348602295e-01
-4.186336696147918701e-01
4.722595810890197754e-01
-5.543081164360046387e-01
-2.500497102737426758e+00
-2.288529157638549805e+00
-1.000503897666931152e+00
-1.796768307685852051e-01
-1.498432517051696777e+00
-1.844132877886295319e-02
-6.689435839653015137e-01
6.138878464698791504e-01
3.900490701198577881e-01
-1.075015902519226074e+00
-2.043302536010742188e+00
-1.945687890052795410e+00
8.338349312543869019e-02
-4.302241802215576172e-01
-8.933250308036804199e-01
-7.257608771324157715e-01
-3.031977117061614990e-01
1.544324867427349091e-02
-2.740871906280517578e-01
-2.014609813690185547e+00
-2.115397691726684570e+00
-1.590467453002929688e+00
6.039621680974960327e-02
-1.416674733161926270e+00
-7.417057752609252930e-01
-5.663238763809204102e-01
3.374538123607635498e-01
-9.107819199562072754e-02
-1.354216575622558594e+00
-1.673303484916687012e+00
-2.221628427505493164e+00
-6.287382841110229492e-01
-4.676540195941925049e-01
-1.000857949256896973e+00
-1.000243067741394043e+00
-1.079399108886718750e+00
-1.017208695411682129e+00
-1.379792928695678711e+00
-1.785546183586120605e+00
-2.131676912307739258e+00
-1.642377376556396484e+00
-1.323021482676267624e-02
-1.251060366630554199e+00
-1.381698846817016602e+00
-6.339774131774902344e-01
-7.887481451034545898e-01
-7.150445133447647095e-02
-8.073742985725402832e-01
-2.152588367462158203e+00
-2.420351505279541016e+00
-1.693119168281555176e+00
-6.351470947265625000e-01
-2.023075580596923828e+00
-1.353336095809936523e+00
-1.181779026985168457e+00
7.316853851079940796e-02
-2.847962677478790283e-01
-1.267936706542968750e+00
-1.859499335289001465e+00
-2.071646928787231445e+00
-4.684529304504394531e-01
-7.549375295639038086e-01
-1.304938316345214844e+00
-7.711117267608642578e-01
-4.049234688282012939e-01
9.546410441398620605e-01
-8.429979681968688965e-01
-6.891995072364807129e-01
-2.125821828842163086e+00
-1.738536357879638672e+00
-4.233307838439941406e-01
-1.533802747726440430e+00
-1.164083361625671387e+00
-6.575523614883422852e-01
7.195723056793212891e-02
-5.479938816279172897e-03
-1.250794649124145508e+00
-1.478482127189636230e+00
-2.125141382217407227e+00
-1.190123200416564941e+00
-3.204250931739807129e-01
-1.043019652366638184e+00
-1.198046684265136719e+00
3.544713854789733887e-01
9.313980340957641602e-01
6.251180768013000488e-01
-2.568025887012481689e-02
-1.313175678253173828e+00
-1.519380331039428711e+00
-2.253689914941787720e-01
-1.154710531234741211e+00
-1.683994054794311523e+00
-1.175738692283630371e+00
-2.360578626394271851e-02
5.522080659866333008e-01
-1.349627256393432617e+00
-4.396734237670898438e-01
-1.478958129882812500e+00
-8.633209466934204102e-01
-4.428885579109191895e-01
-1.889382362365722656e+00
-1.225329756736755371e+00
-9.580199122428894043e-01
2.053433656692504883e-01
8.815118074417114258e-01
-1.247814059257507324e+00
-7.383410930633544922e-01
-1.370346069335937500e+00
-1.331101357936859131e-01
-5.954017639160156250e-01
-1.042954444885253906e+00
-1.017042756080627441e+00
1.942117661237716675e-01
7.465226650238037109e-01
2.281749434769153595e-02
-9.672028422355651855e-01
-1.459991693496704102e+00
-9.581239819526672363e-01
-1.785356402397155762e-01
-1.703391075134277344e+00
-1.278117656707763672e+00
-1.332832098007202148e+00
1.894072890281677246e-01
-2.141664177179336548e-01
-1.385796785354614258e+00
-3.121989071369171143e-01
-1.442035794258117676e+00
-1.252983570098876953e+00
-8.923004269599914551e-01
-1.266566038131713867e+00
-1.917784571647644043e+00
-1.010728955268859863e+00
3.961577415466308594e-01
2.869605422019958496e-01
-6.027053594589233398e-01
-9.278405904769897461e-01
-3.861104846000671387e-01
1.405720263719558716e-01
-1.172098517417907715e+00
-1.579945683479309082e+00
-1.977030277252197266e+00
-8.386951684951782227e-01
8.364222198724746704e-02
-4.573396444320678711e-01
-1.149649024009704590e+00
-1.320722460746765137e+00
-5.112025737762451172e-01
-3.537527024745941162e-01
-2.220745801925659180e+00
-1.186658859252929688e+00
-1.103128194808959961e+00
2.723063826560974121e-01
4.558117389678955078e-01
-6.264147758483886719e-01
-3.799752593040466309e-01
-2.667677104473114014e-01
3.853739202022552490e-01
-3.201613128185272217e-01
-8.901835680007934570e-01
-9.720868468284606934e-01
3.095148317515850067e-02
1.714963436126708984e+00
2.442420646548271179e-02
-3.518410027027130127e-02
6.326370835304260254e-01
2.821609675884246826e-01
9.236765652894973755e-02
-1.083770394325256348e+00
-5.545808076858520508e-01
-1.610274612903594971e-01
6.600114107131958008e-01
1.030651807785034180e+00
1.120282053947448730e+00
5.290822386741638184e-01
9.064273834228515625e-01
4.722733795642852783e-01
1.191719025373458862e-01
-4.507707953453063965e-01
-7.546643018722534180e-01
-5.601217150688171387e-01
6.245911717414855957e-01
5.316355228424072266e-01
4.525800347328186035e-01
2.424248456954956055e-01
6.940590143203735352e-01
5.361966490745544434e-01
-2.679152488708496094e-01
-1.376969099044799805e+00
-3.055236339569091797e-01
-5.026256665587425232e-02
5.295005440711975098e-01
-1.794007271528244019e-01
4.296646416187286377e-01
2.782959342002868652e-01
8.238622546195983887e-01
1.969828456640243530e-01
-1.479705810546875000e+00
-6.083328127861022949e-01
-5.046272873878479004e-01
7.900431752204895020e-01
1.890533685684204102e+00
1.204160571098327637e+00
1.335447907447814941e+00
1.160275578498840332e+00
8.809085488319396973e-01
1.405025124549865723e-01
-7.184739112854003906e-01
-5.346152782440185547e-01
8.597709238529205322e-03
1.044232845306396484e+00
1.054675102233886719e+00
1.014099597930908203e+00
1.282232522964477539e+00
1.884289860725402832e+00
5.655576586723327637e-01
-8.668884634971618652e-01
-1.013726592063903809e+00
-1.198672294616699219e+00
1.363601386547088623e-01
6.854828596115112305e-01
2.775352895259857178e-01
1.462003350257873535e+00
2.204058468341827393e-01
9.916900992393493652e-01
-3.087123297154903412e-02
-8.810356855392456055e-01
-1.448336839675903320e+00
-9.469501972198486328e-01
1.492855697870254517e-01
-1.426922827959060669e-01
-5.236945152282714844e-01
3.868558257818222046e-02
-2.724253535270690918e-01
7.563954591751098633e-01
-6.815562844276428223e-01
-1.242965817451477051e+00
-1.476323604583740234e+00
-4.003820717334747314e-01
-1.899009644985198975e-01
2.025878280401229858e-01
2.227731049060821533e-01
3.839814662933349609e-01
6.968706250190734863e-01
1.992417424917221069e-01
-1.457656621932983398e+00
-9.861773252487182617e-01
-6.482750177383422852e-01
-3.378134369850158691e-01
1.163300275802612305e+00
1.504576086997985840e+00
7.698101997375488281e-01
9.589907526969909668e-01
9.528294205665588379e-01
7.485967129468917847e-02
-5.918121933937072754e-01
-6.209742426872253418e-01
-7.315003871917724609e-01
7.568085789680480957e-01
-1.860412657260894775e-01
2.561815083026885986e-01
9.503663182258605957e-01
9.575669765472412109e-01
8.675177097320556641e-01
-6.969589591026306152e-01
-6.331774592399597168e-01
-1.108911037445068359e+00
-1.467220187187194824e-01
6.640212982892990112e-02
6.434498727321624756e-02
1.146692991256713867e+00
1.281531214714050293e+00
8.295987844467163086e-01
8.081818819046020508e-01
2.198116481304168701e-01
-4.222590327262878418e-01
-4.033936932682991028e-02
1.217896223068237305e+00
9.612199664115905762e-01
2.342386484146118164e+00
1.628973603248596191e+00
1.942354083061218262e+00
9.591670632362365723e-01
4.255450367927551270e-01
-3.143692314624786377e-01
-4.248411655426025391e-01
7.139593362808227539e-01
9.553787112236022949e-01
1.057650327682495117e+00
1.824740529060363770e+00
1.438766717910766602e+00
1.702404856681823730e+00
8.916271328926086426e-01
-2.682322263717651367e-02
1.873243949376046658e-03
-5.221918225288391113e-01
6.568819284439086914e-01
6.273898482322692871e-01
3.444360494613647461e-01
7.446151375770568848e-01
1.243786931037902832e+00
1.243368506431579590e+00
8.817933797836303711e-01
1.541821658611297607e-01
-5.876898169517517090e-01
-4.999051988124847412e-01
1.522327184677124023e+00
6.428529620170593262e-01
1.063788890838623047e+00
1.521701574325561523e+00
1.895448684692382812e+00
8.088861703872680664e-01
-1.889911442995071411e-01
-4.300275444984436035e-01
-1.274777412414550781e+00
1.010304614901542664e-01
7.174232602119445801e-01
-7.616754174232482910e-01
8.198860883712768555e-01
6.632761359214782715e-01
1.037035584449768066e+00
1.354343593120574951e-01
-6.951401233673095703e-01
-1.343843221664428711e+00
-1.455478906631469727e+00
-5.220737457275390625e-01
-5.228555798530578613e-01
-5.423976778984069824e-01
1.335586607456207275e-01
1.535179018974304199e-01
7.290721535682678223e-01
1.511409580707550049e-01
-4.246506989002227783e-01
-1.065940141677856445e+00
-7.187165021896362305e-01
-1.114586114883422852e+00
-1.035399556159973145e+00
1.451863646507263184e-01
6.079601645469665527e-01
1.801303386688232422e+00
7.341252565383911133e-01
2.237553894519805908e-01
1.210647355765104294e-02
-7.053319215774536133e-01
-1.025241971015930176e+00
7.727499008178710938e-01
3.601557016372680664e-01
1.697504669427871704e-01
9.180354475975036621e-01
1.082235932350158691e+00
5.372595191001892090e-01
2.873532176017761230e-01
-4.034456610679626465e-01
-1.049668788909912109e+00
4.898854792118072510e-01
3.740547895431518555e-01
-3.936989009380340576e-01
5.530007481575012207e-01
1.595461010932922363e+00
1.142262101173400879e+00
-2.811374962329864502e-01
1.476820856332778931e-01
-5.849547982215881348e-01
-2.732523977756500244e-01
-2.275433838367462158e-01
-9.706004261970520020e-01
-3.203884363174438477e-01
1.008471727371215820e+00
1.029593706130981445e+00
2.470480203628540039e-01
4.187095537781715393e-02
-1.551215648651123047e-01
-8.951828479766845703e-01
-6.000973582267761230e-01
-3.240777552127838135e-01
-9.316919445991516113e-01
-3.987648338079452515e-02
1.506995081901550293e+00
9.437744617462158203e-01
2.970095276832580566e-01
2.785268425941467285e-01
-5.893810987472534180e-01
-5.417565107345581055e-01
-6.367744803428649902e-01
-7.717368602752685547e-01
-6.205162405967712402e-01
-1.943850070238113403e-01
1.165221214294433594e+00
5.895794630050659180e-01
-6.345141530036926270e-01
-1.102075353264808655e-01
-5.110764503479003906e-01
-9.776244759559631348e-01
-1.074753642082214355e+00
-1.539707630872726440e-01
-3.552198410034179688e-01
5.399652719497680664e-01
8.945794105529785156e-01
6.009684801101684570e-01
-2.254074998199939728e-02
3.046039640903472900e-01
-6.880871653556823730e-01
-3.521246910095214844e-01
-9.155993461608886719e-01
-5.831953883171081543e-01
3.038657829165458679e-03
1.972663879394531250e+00
5.921385288238525391e-01
-3.077862225472927094e-02
1.032720506191253662e-01
-5.518597364425659180e-01
-1.346766501665115356e-01
-1.305615454912185669e-01
-9.466803669929504395e-01
-4.255697727203369141e-01
-1.388598382472991943e-01
1.391102552413940430e+00
5.056918859481811523e-01
3.984063565731048584e-01
3.643736839294433594e-01
-9.164682030677795410e-01
5.974632687866687775e-03
-8.051107525825500488e-01
-7.209164500236511230e-01
-8.081887960433959961e-01
1.185749545693397522e-01
9.441858530044555664e-01
5.978702902793884277e-01
-1.134982705116271973e-01
4.659444987773895264e-01
-4.249329268932342529e-01
-7.375176548957824707e-01
-1.095432519912719727e+00
-1.508416771888732910e+00
-1.140909075736999512e+00
1.196676850318908691e+00
1.688194274902343750e-01
-1.186117008328437805e-01
-8.470100760459899902e-01
-1.379751786589622498e-02
-8.346363306045532227e-01
-3.026375472545623779e-01
-8.914309144020080566e-01
-1.429272770881652832e+00
-1.058631181716918945e+00
7.252427935600280762e-01
3.734386861324310303e-01
-4.064034819602966309e-01
-6.386777162551879883e-01
-1.129643201828002930e+00
-5.814523100852966309e-01
-1.132245898246765137e+00
-2.401818275451660156e+00
-1.886446833610534668e+00
-9.917981028556823730e-01
5.741859674453735352e-01
-7.304605245590209961e-01
-7.030746936798095703e-01
-2.371650487184524536e-01
-1.074141979217529297e+00
-7.129844427108764648e-01
-2.629976272583007812e+00
-1.767669677734375000e+00
-1.806108951568603516e+00
1.767553687095642090e-01
1.793855130672454834e-01
-4.150940775871276855e-01
-3.024540841579437256e-01
-5.736527964472770691e-02
1.374169886112213135e-01
-7.845287919044494629e-01
-2.102960824966430664e+00
-1.216777801513671875e+00
-9.781681299209594727e-01
4.686402678489685059e-01
2.839858531951904297e-01
4.403828680515289307e-01
-4.457268714904785156e-01
5.810485482215881348e-01
-5.877946019172668457e-01
-1.599110484123229980e+00
-1.545576572418212891e+00
-9.128769040107727051e-01
1.799188405275344849e-01
2.834890484809875488e-01
-4.221287742257118225e-02
-5.433039665222167969e-01
-6.799299120903015137e-01
-8.030691146850585938e-01
-1.879412174224853516e+00
-1.356029748916625977e+00
-1.148550987243652344e+00
-7.774848341941833496e-01
2.813734710216522217e-01
2.850140631198883057e-01
-4.013209044933319092e-01
-1.557982116937637329e-01
1.782361119985580444e-01
1.084647029638290405e-01
-1.331061124801635742e+00
-1.578542590141296387e+00
-1.159585595130920410e+00
1.622535586357116699e-01
2.605079412460327148e-01
2.149479091167449951e-02
3.222236931324005127e-01
-7.745094597339630127e-02
8.686449527740478516e-01
2.061796188354492188e-01
-1.643525719642639160e+00
-1.375541567802429199e+00
-1.053322911262512207e+00
2.058086842298507690e-01
3.427756130695343018e-01
5.799801945686340332e-01
7.467918992042541504e-01
2.504278719425201416e-01
8.624634742736816406e-01
-5.518243908882141113e-01
-1.312586307525634766e+00
-1.304090976715087891e+00
-5.557037591934204102e-01
4.104110598564147949e-01
3.068511486053466797e-01
-1.139192376285791397e-02
1.580114215612411499e-01
-7.612392306327819824e-02
-7.504158020019531250e-01
-1.072266221046447754e+00
-1.124868512153625488e+00
-9.527664184570312500e-01
4.571458101272583008e-01
2.584217488765716553e-01
2.719406187534332275e-01
2.199661433696746826e-01
5.651288032531738281e-01
8.970620036125183105e-01
4.208710491657257080e-01
-4.759199321269989014e-01
-1.404558539390563965e+00
-5.362700819969177246e-01
4.154154658317565918e-01
5.923040211200714111e-02
3.697833716869354248e-01
1.725781708955764771e-01
3.788180351257324219e-01
1.421650648117065430e+00
3.977752029895782471e-01
-5.847390890121459961e-01
-8.867430686950683594e-01
3.120546638965606689e-01
4.378624856472015381e-01
-1.765650659799575806e-01
2.524805366992950439e-01
8.467747569084167480e-01
9.368148446083068848e-01
7.824043631553649902e-01
-1.060972571372985840e+00
-1.120854496955871582e+00
-1.423908114433288574e+00
4.905915260314941406e-02
-1.456428021192550659e-01
-4.510748088359832764e-01
-6.310054659843444824e-02
-6.398763507604598999e-02
-5.902309436351060867e-03
-5.428769066929817200e-02
-5.442035198211669922e-01
-1.342469811439514160e+00
-9.281321167945861816e-01
2.985062003135681152e-01
-1.206781156361103058e-02
5.929018259048461914e-01
1.937870681285858154e-01
9.682188630104064941e-01
2.452280074357986450e-01
5.024525523185729980e-02
-1.484926223754882812e+00
-1.701396703720092773e+00
7.999501824378967285e-01
9.209498018026351929e-02
-3.445546925067901611e-01
-4.035337269306182861e-02
6.619594693183898926e-01
4.894172847270965576e-01
-7.450111210346221924e-02
-6.889397501945495605e-01
-1.000850915908813477e+00
-1.011505365371704102e+00
-2.999751865863800049e-01
-4.124215245246887207e-01
-3.177497386932373047e-01
6.561181694269180298e-02
9.622374176979064941e-01
1.046127676963806152e+00
1.527866274118423462e-01
-3.923906981945037842e-01
-9.886340498924255371e-01
3.702104091644287109e-01
2.564794123172760010e-01
-5.005007982254028320e-01
2.135654389858245850e-01
1.038727879524230957e+00
1.058285117149353027e+00
8.045419454574584961e-01
8.968254923820495605e-02
-2.243594527244567871e-01
-8.891751170158386230e-01
4.257957339286804199e-01
2.349004596471786499e-01
-4.404220879077911377e-01
1.199549436569213867e+00
9.738340973854064941e-01
1.411009073257446289e+00
3.398738801479339600e-01
-3.716072738170623779e-01
-7.539611458778381348e-01
-4.892302751541137695e-01
3.674635887145996094e-01
2.188267372548580170e-02
8.481523394584655762e-01
8.172942996025085449e-01
1.185606122016906738e+00
1.948468536138534546e-01
6.233599781990051270e-01
3.515700101852416992e-01
-4.201277494430541992e-01
4.459238052368164062e-01
-7.559160888195037842e-02
8.702994324266910553e-03
3.178687989711761475e-01
1.270645737648010254e+00
1.956783890724182129e+00
9.989268183708190918e-01
2.030086994171142578e+00
7.853232622146606445e-01
-3.417356312274932861e-01
3.279525339603424072e-01
-1.629086434841156006e-01
-1.996437907218933105e-01
3.554095327854156494e-01
1.266806602478027344e+00
1.684453129768371582e+00
5.593138933181762695e-01
5.581775307655334473e-01
-3.233649432659149170e-01
-3.536033034324645996e-01
2.207157015800476074e-02
-3.950172364711761475e-01
-4.258953034877777100e-01
9.927030801773071289e-01
1.323247790336608887e+00
1.546970605850219727e+00
3.699609935283660889e-01
-5.184280872344970703e-01
-9.420671463012695312e-01
3.294160589575767517e-02
-3.599176406860351562e-01
-8.386673331260681152e-01
7.582544684410095215e-01
8.423214554786682129e-01
8.441631793975830078e-01
2.421479374170303345e-01
5.212246775627136230e-01
-2.672963738441467285e-01
-5.425912141799926758e-01
3.198712691664695740e-02
-4.522633552551269531e-01
-3.361930549144744873e-01
1.733002215623855591e-01
1.359187245368957520e+00
8.542295694351196289e-01
4.651052877306938171e-02
9.480098485946655273e-01
-4.565845131874084473e-01
4.609711170196533203e-01
-6.442172527313232422e-01
-4.161939620971679688e-01
-2.716307342052459717e-01
-3.964122533798217773e-01
1.226170182228088379e+00
2.966771125793457031e-01
-2.280696630477905273e-01
6.197388768196105957e-01
-2.821601331233978271e-01
1.923001408576965332e-01
-7.383236289024353027e-01
-6.736975908279418945e-02
-1.165205240249633789e-01
7.757041454315185547e-01
1.785893678665161133e+00
1.484697580337524414e+00
1.421994686126708984e+00
5.359863638877868652e-01
-1.802457720041275024e-01
1.415669620037078857e-01
-5.357065796852111816e-01
-3.336859345436096191e-01
3.939774036407470703e-01
1.904620766639709473e+00
7.799284458160400391e-01
5.874634385108947754e-01
1.584959030151367188e-01
-5.612684041261672974e-02
4.414718151092529297e-01
-8.927711285650730133e-03
-4.681188464164733887e-01
2.615994215011596680e-01
9.753565192222595215e-01
2.263929367065429688e+00
1.656806349754333496e+00
1.374041438102722168e+00
1.663953423500061035e+00
1.396771669387817383e+00
7.611189484596252441e-01
2.079333066940307617e-01
1.375457167625427246e+00
1.126709461212158203e+00
2.386505603790283203e+00
1.993530273437500000e+00
1.749788165092468262e+00
1.946879386901855469e+00
2.019228696823120117e+00
2.200403690338134766e+00
3.772581815719604492e-01
6.470174789428710938e-01
1.355047225952148438e+00
1.550993084907531738e+00
3.077656269073486328e+00
1.696274042129516602e+00
3.236993551254272461e+00
2.437385320663452148e+00
2.047330379486083984e+00
8.567780256271362305e-01
4.178111627697944641e-02
6.740866899490356445e-01
7.653683423995971680e-01
1.579295754432678223e+00
2.592328786849975586e+00
1.282569408416748047e+00
2.331665277481079102e+00
1.503747701644897461e+00
1.475886225700378418e+00
4.041562080383300781e-01
-2.684514522552490234e-01
2.701517641544342041e-01
2.436824440956115723e-01
1.668367624282836914e+00
1.635603427886962891e+00
1.344810485839843750e+00
9.864436388015747070e-01
1.385226011276245117e+00
1.198380470275878906e+00
2.161699831485748291e-01
-9.467420578002929688e-01
2.697732113301753998e-02
1.994319856166839600e-01
1.222538828849792480e+00
1.119530797004699707e+00
2.083913087844848633e+00
1.233217000961303711e+00
1.788401365280151367e+00
1.021529316902160645e+00
-7.127953320741653442e-02
-2.780108340084552765e-02
-3.581242859363555908e-01
6.367780566215515137e-01
5.654563903808593750e-01
-1.622575968503952026e-01
1.187544107437133789e+00
4.851115345954895020e-01
1.758063316345214844e+00
-1.256362348794937134e-01
-4.904187321662902832e-01
-3.209780156612396240e-01
7.701557129621505737e-02
1.170436382293701172e+00
1.141142129898071289e+00
9.407238364219665527e-01
1.581920504570007324e+00
5.891329646110534668e-01
9.890919923782348633e-01
-4.377731382846832275e-01
-5.368759632110595703e-01
-7.467784285545349121e-01
6.750988364219665527e-01
8.904220461845397949e-01
8.775031566619873047e-01
1.798118472099304199e+00
1.234288334846496582e+00
2.222597360610961914e+00
3.400190472602844238e-01
-4.902756214141845703e-01
-5.990215539932250977e-01
-4.627825915813446045e-01
3.781117498874664307e-01
6.267833113670349121e-01
8.139680027961730957e-01
7.332597970962524414e-01
2.918190658092498779e-01
1.380751371383666992e+00
6.839674711227416992e-02
-9.111895561218261719e-01
-8.715608119964599609e-01
-2.608807384967803955e-01
-2.197433710098266602e-01
-1.377097070217132568e-01
4.317963123321533203e-02
2.949173450469970703e-01
5.169563367962837219e-02
5.325663089752197266e-01
-8.597781062126159668e-01
-6.904572248458862305e-01
-1.461957931518554688e+00
-6.506247818470001221e-02
3.148500323295593262e-01
-1.596706658601760864e-01
1.370665878057479858e-01
4.329402446746826172e-01
1.015423297882080078e+00
-2.253156304359436035e-01
-1.083863377571105957e+00
-1.034114360809326172e+00
-1.438868403434753418e+00
2.403713203966617584e-02
-5.039277076721191406e-01
1.894816160202026367e-01
3.197484314441680908e-01
1.286006160080432892e-02
9.923363924026489258e-01
-3.781397044658660889e-01
-7.975837588310241699e-01
-9.950875639915466309e-01
-5.754220485687255859e-01
1.498764902353286743e-01
-1.315580308437347412e-01
9.934064149856567383e-01
7.867884039878845215e-01
1.673983931541442871e+00
4.351530075073242188e-01
-1.347376853227615356e-01
-2.116873115301132202e-01
-5.279086232185363770e-01
2.893356084823608398e-01
3.234292268753051758e-01
4.007118046283721924e-01
1.213559627532958984e+00
1.218535065650939941e+00
1.405278205871582031e+00
1.815633028745651245e-01
-1.022127389907836914e+00
-7.635076045989990234e-01
-9.912854433059692383e-01
6.619229316711425781e-01
-2.874907553195953369e-01
-5.506996065378189087e-02
4.419572949409484863e-01
7.120063900947570801e-01
4.660520553588867188e-01
-2.942114770412445068e-01
-5.836724638938903809e-01
-7.675073146820068359e-01
-3.819578886032104492e-01
-4.493380486965179443e-01
-9.024854302406311035e-01
4.318780899047851562e-01
4.766333103179931641e-01
1.117241501808166504e+00
2.247367287054657936e-03
-5.904228687286376953e-01
-6.188336014747619629e-01
-1.247373223304748535e+00
2.145494520664215088e-01
-4.907439947128295898e-01
-4.252427816390991211e-01
1.073811531066894531e+00
7.099677920341491699e-01
8.393744826316833496e-01
-1.632597446441650391e-01
-4.456808865070343018e-01
-1.067894339561462402e+00
-1.619687795639038086e+00
1.832460910081863403e-01
-5.121812224388122559e-01
-5.839148759841918945e-01
4.319637715816497803e-01
1.552175641059875488e+00
2.684280574321746826e-01
-2.468978241086006165e-02
-9.237045049667358398e-01
-1.451814889907836914e+00
-7.364224195480346680e-01
-6.100742816925048828e-01
-6.109668016433715820e-01
-1.472023278474807739e-01
-6.350219845771789551e-01
1.003152966499328613e+00
-4.142326116561889648e-01
-5.472013354301452637e-01
-1.107870459556579590e+00
-1.940042376518249512e+00
-8.609578013420104980e-01
-8.538656830787658691e-01
-1.198058605194091797e+00
2.303091138601303101e-01
9.096527844667434692e-02
5.234579443931579590e-01
-5.134713649749755859e-01
-4.810692369937896729e-01
-1.317786097526550293e+00
-1.340615034103393555e+00
-6.330702453851699829e-02
-1.039323925971984863e+00
-1.622433423995971680e+00
-1.021991819143295288e-01
3.425680100917816162e-01
-3.158901333808898926e-01
-6.347133517265319824e-01
-9.969614744186401367e-01
-1.552137136459350586e+00
-1.008926033973693848e+00
-9.841548800468444824e-01
-1.820702314376831055e+00
-8.550475835800170898e-01
-3.391954302787780762e-01
1.059281110763549805e+00
-5.757881402969360352e-01
-1.213630959391593933e-01
-8.417099118232727051e-01
-1.269425630569458008e+00
-8.135361075401306152e-01
-7.427639961242675781e-01
-1.308356285095214844e+00
-8.387836813926696777e-01
1.073883175849914551e-01
3.595297038555145264e-01
-7.252516746520996094e-01
-3.319574594497680664e-01
-1.413493871688842773e+00
-1.345833659172058105e+00
-1.040683984756469727e+00
-1.270496964454650879e+00
-8.485642075538635254e-01
-5.796539187431335449e-01
6.728357672691345215e-01
-3.359501361846923828e-01
-9.635302424430847168e-01
-1.365417003631591797e+00
-1.880203366279602051e+00
-2.445218086242675781e+00
-1.803284406661987305e+00
-1.001329541206359863e+00
-5.158364176750183105e-01
4.407023489475250244e-01
6.263490319252014160e-01
-5.390295386314392090e-01
1.971880942583084106e-01
-5.650856494903564453e-01
-1.044265747070312500e+00
-1.420232057571411133e+00
-1.269094705581665039e+00
-5.728589892387390137e-01
-6.444957852363586426e-02
1.785450935363769531e+00
6.469038724899291992e-01
8.120158314704895020e-02
7.778338193893432617e-01
-6.832110136747360229e-02
-4.558543562889099121e-01
-5.422917008399963379e-01
-8.676345944404602051e-01
-1.303558111190795898e+00
3.383805751800537109e-01
7.992332577705383301e-01
-5.553764849901199341e-02
-6.311108916997909546e-02
8.184800297021865845e-02
-2.817254662513732910e-01
3.218844160437583923e-02
-1.322043895721435547e+00
-2.297324091196060181e-01
-9.750579595565795898e-01
1.004307270050048828e+00
5.204676389694213867e-01
-2.668479382991790771e-01
-2.836083173751831055e-01
-7.095088958740234375e-01
-1.369576692581176758e+00
-2.800343990325927734e+00
-9.812790155410766602e-01
-4.740920960903167725e-01
-2.829371392726898193e-01
1.425400137901306152e+00
6.616892665624618530e-02
-3.668280839920043945e-01
3.253201544284820557e-01
-3.337357044219970703e-01
-1.261037737131118774e-01
-1.434821188449859619e-01
-1.316600084304809570e+00
-9.151621460914611816e-01
4.198198318481445312e-01
1.352386951446533203e+00
4.150277376174926758e-02
-1.601324230432510376e-01
4.962526857852935791e-01
3.438159823417663574e-02
1.732190996408462524e-01
-1.124195337295532227e+00
-1.821634054183959961e+00
-9.745028614997863770e-01
1.161251664161682129e+00
3.163534700870513916e-01
-6.315683126449584961e-01
1.837962567806243896e-01
-2.200942486524581909e-01
1.017615851014852524e-02
-7.031384855508804321e-02
-1.535885095596313477e+00
-1.290441274642944336e+00
-4.893914163112640381e-01
1.143226385116577148e+00
5.050627514719963074e-02
1.444761455059051514e-02
3.939630091190338135e-01
7.128921151161193848e-02
2.274357378482818604e-01
-1.240969657897949219e+00
-6.479790806770324707e-01
-6.932685971260070801e-01
1.245047003030776978e-01
8.353767395019531250e-01
-4.072432219982147217e-01
2.020352706313133240e-02
-2.523330152034759521e-01
-3.591154217720031738e-01
-2.305274248123168945e+00
-1.084226012229919434e+00
-4.738588035106658936e-01
-9.003576636314392090e-01
9.352991580963134766e-01
2.107230871915817261e-01
-1.342658102512359619e-01
-8.168376237154006958e-02
3.047379553318023682e-01
-1.558296680450439453e-01
-2.626104354858398438e-01
-1.817730069160461426e+00
-7.633973360061645508e-01
-6.820369958877563477e-01
7.498784661293029785e-01
-2.516379058361053467e-01
4.591676592826843262e-01
2.598827183246612549e-01
1.207462191581726074e+00
2.934787869453430176e-01
-1.407019734382629395e+00
-1.235636711120605469e+00
-9.797096252441406250e-01
3.444615006446838379e-01
4.674891531467437744e-01
-7.666304707527160645e-01
4.876313507556915283e-01
-7.206794619560241699e-01
1.647949367761611938e-01
-1.174625754356384277e+00
-1.262992620468139648e+00
-5.366305112838745117e-01
-5.103663206100463867e-01
1.072382807731628418e+00
3.345785439014434814e-01
6.130884885787963867e-01
8.984456062316894531e-01
6.338908672332763672e-01
1.355547785758972168e+00
-8.509711921215057373e-02
-3.765179514884948730e-01
-5.638302490115165710e-02
1.382879853248596191e+00
5.702631473541259766e-01
-2.091102115809917450e-02
1.136984586715698242e+00
1.224313974380493164e+00
1.865115642547607422e+00
4.941217899322509766e-01
-9.409697651863098145e-01
-7.528615593910217285e-01
-4.084187448024749756e-01
4.693348705768585205e-01
-4.921550676226615906e-02
4.237464629113674164e-03
8.734862804412841797e-01
3.231296837329864502e-01
1.877234697341918945e+00
1.550091803073883057e-01
-7.686609029769897461e-01
-6.486731171607971191e-01
-1.265212148427963257e-01
7.398772835731506348e-01
-1.444389224052429199e-01
1.017322912812232971e-01
6.857162117958068848e-01
2.909111678600311279e-01
1.403050899505615234e+00
-9.122733473777770996e-01
-1.818786621093750000e+00
-1.107955813407897949e+00
7.999468445777893066e-01
2.297083437442779541e-01
-6.204917430877685547e-01
7.890288233757019043e-01
3.843389451503753662e-01
1.419203162193298340e+00
9.351496398448944092e-02
-6.803749799728393555e-01
-1.136578917503356934e+00
-4.394417703151702881e-01
8.559321761131286621e-01
6.150548905134201050e-02
8.263532519340515137e-01
1.282223701477050781e+00
1.160545229911804199e+00
1.906377911567687988e+00
-3.948462903499603271e-01
-6.037028431892395020e-01
-4.870609939098358154e-01
3.082751929759979248e-01
5.955955386161804199e-01
-3.430951833724975586e-01
7.838229537010192871e-01
1.011826872825622559e+00
1.191010951995849609e+00
1.467250704765319824e+00
5.246711894869804382e-02
-8.513462543487548828e-02
-5.360033512115478516e-01
1.274928569793701172e+00
-1.185622960329055786e-01
6.473613977432250977e-01
1.340186357498168945e+00
1.655862808227539062e+00
2.328791141510009766e+00
1.572069644927978516e+00
1.991491168737411499e-01
-1.606017947196960449e-01
2.004984915256500244e-01
1.278996825218200684e+00
1.171849742531776428e-01
1.106425046920776367e+00
1.796065807342529297e+00
2.255958080291748047e+00
1.316468238830566406e+00
3.454932272434234619e-01
-1.375758498907089233e-01
-1.851909011602401733e-01
1.185710072517395020e+00
3.777115046977996826e-01
-5.206864476203918457e-01
1.457565784454345703e+00
1.190997362136840820e+00
2.375468254089355469e+00
9.141477346420288086e-01
2.091426253318786621e-01
-3.631082773208618164e-01
-2.662687599658966064e-01
9.987533092498779297e-01
8.924598246812820435e-02
4.691452980041503906e-01
1.501004338264465332e+00
1.440959930419921875e+00
2.409974098205566406e+00
1.140032410621643066e+00
1.109923124313354492e+00
5.262821912765502930e-01
3.051469624042510986e-01
8.133055567741394043e-01
-2.854470610618591309e-01
8.492698073387145996e-01
1.659159541130065918e+00
2.561251163482666016e+00
9.425046443939208984e-01
1.098652556538581848e-01
2.096359282732009888e-01
-3.718247413635253906e-01
3.984062671661376953e-01
-1.780906915664672852e-01
-1.350895464420318604e-01
1.157175302505493164e+00
7.010239362716674805e-01
1.455285072326660156e+00
1.068688631057739258e+00
3.277470767498016357e-01
-6.148335710167884827e-02
-1.292618811130523682e-01
6.922656893730163574e-01
-2.665763497352600098e-01
4.770374894142150879e-01
1.487184166908264160e+00
1.789129734039306641e+00
1.812204480171203613e+00
5.992377400398254395e-01
4.508193433284759521e-01
8.829338103532791138e-02
9.557127356529235840e-01
2.396506965160369873e-01
-6.541372537612915039e-01
9.654458165168762207e-01
1.964313030242919922e+00
2.128564596176147461e+00
1.157898664474487305e+00
1.343284606933593750e+00
2.509718537330627441e-01
4.924406409263610840e-01
4.643718004226684570e-01
-1.428168416023254395e-01
-2.694997489452362061e-01
2.514664828777313232e-01
5.651956796646118164e-01
2.060972929000854492e+00
-2.709198892116546631e-01
4.420140385627746582e-01
-4.149863719940185547e-01
-2.659085690975189209e-01
2.170192301273345947e-01
-8.074167966842651367e-01
-1.053071245551109314e-01
4.841193556785583496e-01
4.112786352634429932e-01
1.043879628181457520e+00
-9.287831187248229980e-01
-2.447458207607269287e-01
-7.254664897918701172e-01
1.821566224098205566e-01
-3.508409261703491211e-01
-7.001908421516418457e-01
-2.059431672096252441e-01
3.787231445312500000e-01
7.712739109992980957e-01
3.467433452606201172e-01
-1.026737928390502930e+00
-1.243996262550354004e+00
-1.612354397773742676e+00
2.834653668105602264e-02
-7.605682015419006348e-01
-6.493809819221496582e-01
-5.845839977264404297e-01
7.617779374122619629e-01
9.392977356910705566e-01
5.108467489480972290e-02
3.073674440383911133e-01
-5.598195195198059082e-01
1.616623401641845703e-01
-4.609826207160949707e-01
-1.584154129028320312e+00
-6.431669592857360840e-01
-7.011978626251220703e-01
8.765175938606262207e-01
5.477296710014343262e-01
-3.482551872730255127e-01
-1.393011063337326050e-01
-8.195114135742187500e-01
-3.206468001008033752e-02
-6.409003734588623047e-01
-6.494664549827575684e-01
-3.642817437648773193e-01
7.888953201472759247e-03
1.557137966156005859e+00
4.313406944274902344e-01
-5.802196860313415527e-01
9.240292012691497803e-02
-3.636131435632705688e-02
2.303966879844665527e-01
-9.104016423225402832e-01
-2.828680276870727539e-01
-5.962178707122802734e-01
8.950042724609375000e-01
4.390525817871093750e-01
-9.109516739845275879e-01
-2.038206607103347778e-01
-9.300810098648071289e-01
1.942014694213867188e-01
-5.906035304069519043e-01
-1.252890944480895996e+00
-5.644218325614929199e-01
-6.541998982429504395e-01
1.844196170568466187e-01
3.801471590995788574e-01
-1.784521490335464478e-01
4.177351891994476318e-01
-3.084280490875244141e-01
5.861836671829223633e-01
-6.798453330993652344e-01
-7.694454789161682129e-01
-4.143285453319549561e-01
-8.398124482482671738e-04
1.070262789726257324e+00
2.088588848710060120e-02
1.662684231996536255e-01
3.746886849403381348e-01
5.728424787521362305e-01
-1.645226478576660156e-01
-1.577960133552551270e+00
-8.967137336730957031e-01
-1.337404966354370117e+00
-5.741235613822937012e-02
8.205678313970565796e-02
1.081931591033935547e-01
-1.114057779312133789e+00
-6.201814413070678711e-01
1.439125537872314453e-01
-4.506825208663940430e-01
-8.749649524688720703e-01
-7.330331206321716309e-01
-8.054955005645751953e-01
7.124772667884826660e-01
-6.162106394767761230e-01
1.124000847339630127e-01
-7.387995719909667969e-01
-3.850027620792388916e-01
5.253361538052558899e-02
-1.070315718650817871e+00
-8.785054683685302734e-01
-6.054903864860534668e-01
3.000955469906330109e-02
1.694115102291107178e-01
-5.610988140106201172e-01
-2.794966399669647217e-01
2.240179479122161865e-02
8.964776992797851562e-01
-3.523108065128326416e-01
-1.319114208221435547e+00
-1.178941726684570312e+00
-1.068895936012268066e+00
1.401345729827880859e-01
1.160434722900390625e+00
2.248437553644180298e-01
-1.315289586782455444e-01
2.641214132308959961e-01
4.361810088157653809e-01
-6.011280417442321777e-01
-1.094946861267089844e+00
-1.226974010467529297e+00
-4.735850691795349121e-01
4.148504436016082764e-01
-3.809246420860290527e-01
-1.230813622474670410e+00
-1.212642073631286621e+00
1.960721909999847412e-01
-2.963914275169372559e-01
-2.169199228286743164e+00
-1.674117684364318848e+00
-1.823449373245239258e+00
-1.116550207138061523e+00
-8.463179469108581543e-01
-1.023188352584838867e+00
-6.828548908233642578e-01
-1.016188025474548340e+00
-2.510705292224884033e-01
-1.287581682205200195e+00
-1.702019095420837402e+00
-1.454539775848388672e+00
-1.473952651023864746e+00
-2.378656715154647827e-02
-8.220627307891845703e-01
-2.851359248161315918e-01
-6.206915378570556641e-01
7.717295736074447632e-02
4.523382484912872314e-01
-9.578113555908203125e-01
-1.247316837310791016e+00
-1.239626526832580566e+00
-4.834271073341369629e-01
3.421007394790649414e-01
6.381189823150634766e-02
1.616237908601760864e-01
1.140440925955772400e-01
1.050443530082702637e+00
-2.206117212772369385e-01
-1.217908740043640137e+00
-2.205692291259765625e+00
-2.314956426620483398e+00
-7.788543701171875000e-01
-5.838787555694580078e-01
-8.316650390625000000e-01
-4.141544699668884277e-01
-6.265556812286376953e-01
7.341778874397277832e-01
-5.774658322334289551e-01
-1.535346269607543945e+00
-2.010152816772460938e+00
-1.395034074783325195e+00
-9.545544981956481934e-01
-6.603986620903015137e-01
-8.219616115093231201e-02
-1.910766512155532837e-01
9.114127159118652344e-01
2.246586531400680542e-01
-1.233789205551147461e+00
-7.117034196853637695e-01
-1.469114422798156738e+00
-2.954491078853607178e-01
3.274701237678527832e-01
3.906981647014617920e-01
5.027434974908828735e-02
2.973972260951995850e-01
4.963029623031616211e-01
-3.057765364646911621e-01
-6.635830402374267578e-01
-6.244146823883056641e-01
-3.096796572208404541e-01
4.932350516319274902e-01
-3.353165090084075928e-01
4.268475770950317383e-01
3.311319351196289062e-01
5.583493709564208984e-01
1.225211381912231445e+00
-8.161674141883850098e-01
-2.740894854068756104e-01
-9.363771080970764160e-01
-5.618006587028503418e-01
-7.951971888542175293e-01
-8.035292029380798340e-01
2.954341769218444824e-01
5.979675650596618652e-01
1.308697700500488281e+00
2.570426762104034424e-01
-3.231043815612792969e-01
-8.819590210914611816e-01
-1.335904598236083984e+00
-2.801272571086883545e-01
-3.433687984943389893e-02
1.811078041791915894e-01
4.379019141197204590e-01
1.025672554969787598e+00
6.477432847023010254e-01
7.586464285850524902e-02
-6.334854364395141602e-01
-1.448919892311096191e+00
-4.627066254615783691e-01
2.889614999294281006e-01
-5.647947788238525391e-01
5.033077597618103027e-01
2.298584431409835815e-01
1.204162478446960449e+00
4.153110384941101074e-01
-7.689231634140014648e-01
-2.615696489810943604e-01
-8.240501284599304199e-01
-1.752782464027404785e-01
2.184360325336456299e-01
3.195267915725708008e-01
1.418882608413696289e+00
1.078287005424499512e+00
1.345322728157043457e+00
3.446625173091888428e-01
6.324306875467300415e-02
-5.341493487358093262e-01
-1.057865738868713379e+00
7.494288086891174316e-01
-6.495957821607589722e-02
3.098997473716735840e-01
7.489212751388549805e-01
1.039112687110900879e+00
9.460978507995605469e-01
6.393962353467941284e-02
2.170641720294952393e-01
-7.860642075538635254e-01
-3.580870926380157471e-01
-4.662323743104934692e-02
-9.327298402786254883e-01
-5.163405537605285645e-01
2.150651365518569946e-01
9.198495745658874512e-01
-3.380790948867797852e-01
-7.058529257774353027e-01
-1.172232985496520996e+00
-1.855597376823425293e+00
-9.451318383216857910e-01
-3.440493941307067871e-01
-5.769894719123840332e-01
-3.286903798580169678e-01
-1.381592452526092529e-01
8.158216476440429688e-01
-2.523092627525329590e-01
-6.052457690238952637e-01
-1.096743941307067871e+00
-8.765902519226074219e-01
-3.099722266197204590e-01
-1.970042288303375244e-01
-1.537808626890182495e-01
6.599074006080627441e-01
1.391262054443359375e+00
2.771483957767486572e-01
-2.546178698539733887e-01
-3.378697931766510010e-01
-1.320504069328308105e+00
-8.992341160774230957e-02
-5.213890075683593750e-01
-1.053569316864013672e+00
-4.831973090767860413e-02
5.132085084915161133e-01
8.039780259132385254e-01
1.085337325930595398e-01
2.161299586296081543e-01
-1.516850590705871582e-01
-8.285639286041259766e-01
-5.826629400253295898e-01
-9.082448482513427734e-01
-8.089201450347900391e-01
-2.294138669967651367e-01
1.066307306289672852e+00
8.567875623703002930e-01
-1.487773209810256958e-01
8.706397414207458496e-01
-6.644010543823242188e-01
-3.897295296192169189e-01
-3.757378458976745605e-01
-3.453033566474914551e-01
3.789486885070800781e-01
8.537663817405700684e-01
1.570991635322570801e+00
4.271636009216308594e-01
4.241849184036254883e-01
1.876034140586853027e-01
-1.414467245340347290e-01
-1.411260962486267090e-01
5.985270142555236816e-01
4.706085622310638428e-01
7.365317344665527344e-01
1.724995493888854980e+00
1.048107385635375977e+00
3.544634878635406494e-01
3.584192991256713867e-01
4.575657844543457031e-02
-2.827866747975349426e-02
2.870103120803833008e-01
2.603834308683872223e-02
-2.549691200256347656e-01
5.188615322113037109e-01
1.970959305763244629e+00
5.045737624168395996e-01
1.179590299725532532e-01
2.813872694969177246e-01
1.146852672100067139e-01
3.670089840888977051e-01
-3.656532168388366699e-01
-4.936591684818267822e-01
-3.403221666812896729e-01
3.027443885803222656e-01
1.063212156295776367e+00
4.303760230541229248e-01
2.850910127162933350e-01
8.541215658187866211e-01
-2.053961157798767090e-02
8.740069270133972168e-01
-2.349749654531478882e-01
-2.862045466899871826e-01
2.033822238445281982e-01
1.363296389579772949e+00
1.401382684707641602e+00
6.959135830402374268e-02
8.315193653106689453e-01
5.762323141098022461e-01
5.137421488761901855e-01
2.150849550962448120e-01
-1.162558794021606445e+00
2.062318623065948486e-01
1.946005076169967651e-01
2.326507091522216797e+00
3.533141911029815674e-01
7.272372245788574219e-01
6.267006993293762207e-01
3.702731132507324219e-01
2.169115394353866577e-01
2.915317118167877197e-01
4.849392175674438477e-01
3.658432662487030029e-01
1.060239076614379883e+00
1.923882126808166504e+00
7.159717679023742676e-01
7.881150245666503906e-01
9.140958189964294434e-01
1.131151318550109863e+00
6.261178851127624512e-01
5.202458798885345459e-02
-2.339547425508499146e-01
4.120186567306518555e-01
1.638707637786865234e+00
6.622052788734436035e-01
2.642011046409606934e-01
3.656554818153381348e-01
7.332354784011840820e-01
9.409651160240173340e-01
-1.516389995813369751e-01
-9.134668856859207153e-02
-1.706587374210357666e-01
3.415151536464691162e-01
1.341714262962341309e+00
2.371431291103363037e-01
6.741752624511718750e-01
5.425843596458435059e-01
1.163541793823242188e+00
1.542429804801940918e+00
-2.924680411815643311e-01
-5.035785436630249023e-01
-4.241610318422317505e-02
2.413400262594223022e-02
1.540369153022766113e+00
-1.421651989221572876e-01
8.380554318428039551e-01
3.081324100494384766e-01
4.165833294391632080e-01
7.528259605169296265e-02
-1.023041844367980957e+00
-5.640084147453308105e-01
5.866456776857376099e-02
1.330849766731262207e+00
4.354179799556732178e-01
1.247439607977867126e-01
7.664568424224853516e-01
9.620231986045837402e-01
1.078218340873718262e+00
-1.638748794794082642e-01
-8.006115444004535675e-03
-4.204409569501876831e-02
-2.630397304892539978e-02
1.082023978233337402e+00
4.621070027351379395e-01
1.093088030815124512e+00
5.288195610046386719e-01
1.008779048919677734e+00
7.663787603378295898e-01
-6.119673252105712891e-01
-2.671782374382019043e-01
-3.310470581054687500e-01
5.811780691146850586e-01
3.085240721702575684e-01
-5.193226337432861328e-01
9.586355090141296387e-02
-5.286045074462890625e-01
-7.424688339233398438e-02
-6.126324534416198730e-01
-1.033970952033996582e+00
-1.818635463714599609e+00
-1.035936951637268066e+00
-7.153100799769163132e-03
-7.481461018323898315e-02
-2.998735010623931885e-01
-1.545930188149213791e-02
-3.738977909088134766e-01
4.800892174243927002e-01
-1.409227967262268066e+00
-1.543783187866210938e+00
-1.522403836250305176e+00
-6.619181036949157715e-01
9.298505783081054688e-01
-2.651993930339813232e-01
2.747691571712493896e-01
4.510387033224105835e-02
7.478166222572326660e-01
3.931646943092346191e-01
-1.484666824340820312e+00
-1.046737194061279297e+00
-1.257663965225219727e+00
-5.164280533790588379e-02
-3.608114719390869141e-01
-9.135384112596511841e-02
4.162995219230651855e-01
2.083648890256881714e-01
9.282623529434204102e-01
-3.767257332801818848e-01
-8.244936466217041016e-01
-1.548220157623291016e+00
-6.178056001663208008e-01
-2.036031335592269897e-02
-1.373245418071746826e-01
1.658879071474075317e-01
-5.924783647060394287e-02
4.706085324287414551e-01
9.707729220390319824e-01
-3.654884994029998779e-01
-1.204765439033508301e+00
-2.022386074066162109e+00
5.739726871252059937e-02
2.187555097043514252e-02
-7.294035553932189941e-01
-1.102162301540374756e-01
5.322241187095642090e-01
1.041753768920898438e+00
4.592621326446533203e-02
-1.090492725372314453e+00
-1.642186045646667480e+00
-1.183997869491577148e+00
1.583624072372913361e-02
-2.171609848737716675e-01
-2.468644380569458008e-01
-1.101237908005714417e-02
-4.102553427219390869e-01
9.087054133415222168e-01
-2.589200139045715332e-01
-1.818809747695922852e+00
-1.833861947059631348e+00
-7.604624629020690918e-01
6.348450183868408203e-01
-4.882262647151947021e-01
7.380096316337585449e-01
3.417270481586456299e-01
1.111798405647277832e+00
7.591900825500488281e-01
-8.186477422714233398e-01
-1.713296532630920410e+00
-1.990327119827270508e+00
-4.767259955406188965e-02
-4.750630259513854980e-01
-8.559854030609130859e-01
1.615247726440429688e-01
-2.485683709383010864e-01
1.949205696582794189e-01
-3.022589981555938721e-01
-1.202490568161010742e+00
-1.428769826889038086e+00
-1.955261826515197754e+00
-3.084888458251953125e-01
-6.964355111122131348e-01
7.447957526892423630e-03
-6.875553131103515625e-01
1.071698367595672607e-01
2.581797540187835693e-01
-3.170812427997589111e-01
-1.640304684638977051e+00
-2.317382812500000000e+00
-5.077549815177917480e-01
-1.483966559171676636e-01
-8.738657236099243164e-01
-1.763506233692169189e-01
-6.661789417266845703e-01
1.631141304969787598e-01
-3.771433234214782715e-01
-1.501973867416381836e+00
-1.151932954788208008e+00
-2.049092054367065430e+00
-3.714249432086944580e-01
-6.661169528961181641e-01
-1.084549427032470703e+00
-2.266692966222763062e-01
-5.613495111465454102e-01
5.074740648269653320e-01
-3.844586908817291260e-01
-1.096437454223632812e+00
-1.239552855491638184e+00
-5.489696264266967773e-01
3.987565338611602783e-01
-6.872915625572204590e-01
-1.161680147051811218e-01
-6.781200170516967773e-01
3.266033530235290527e-01
4.070143103599548340e-01
-5.814347863197326660e-01
-5.386756658554077148e-01
-1.104351401329040527e+00
-1.199698597192764282e-01
-4.084712266921997070e-01
-9.150036573410034180e-01
-5.830753967165946960e-02
1.391573995351791382e-01
6.889505386352539062e-01
-5.682880803942680359e-02
5.542377382516860962e-02
-1.268728017807006836e+00
-1.427625536918640137e+00
1.832716763019561768e-01
-4.862477481365203857e-01
1.941184401512145996e-01
-2.029265910387039185e-01
-3.974961042404174805e-01
5.704247951507568359e-01
-1.328595638275146484e+00
-6.443808674812316895e-01
-1.544993638992309570e+00
-7.446060180664062500e-01
-1.153354868292808533e-01
-1.015722155570983887e+00
-6.326713562011718750e-01
-4.646064043045043945e-01
1.355861127376556396e-01
-1.677715301513671875e+00
-4.374244213104248047e-01
-5.908930301666259766e-01
-1.328186631202697754e+00
-6.598345637321472168e-01
-8.827801942825317383e-01
-1.074658036231994629e+00
-4.741135835647583008e-01
-3.298047557473182678e-02
1.282968997955322266e+00
-1.056636422872543335e-01
-3.799122571945190430e-01
-8.964807391166687012e-01
-1.261811494827270508e+00
3.632144629955291748e-01
-1.044696569442749023e+00
-8.950480222702026367e-01
-4.898225665092468262e-01
4.596900343894958496e-01
6.562321186065673828e-01
-6.067722439765930176e-01
-9.404327273368835449e-01
-1.402655959129333496e+00
-1.143907532095909119e-01
-5.868881940841674805e-01
-1.098162770271301270e+00
-4.052926301956176758e-01
-3.122394680976867676e-01
-9.750768542289733887e-02
-1.910585910081863403e-03
-1.023749351501464844e+00
-1.476048350334167480e+00
-1.694091558456420898e+00
-7.865310907363891602e-01
-1.126868605613708496e+00
-7.516072988510131836e-01
-1.099626421928405762e+00
-1.993837803602218628e-01
2.712098956108093262e-01
-1.238697648048400879e+00
-4.862398505210876465e-01
-1.377913594245910645e+00
-1.159672617912292480e+00
-4.100558459758758545e-01
-1.334467768669128418e+00
-5.189984440803527832e-01
-1.018652200698852539e+00
5.360217690467834473e-01
-7.562950253486633301e-01
-5.699943900108337402e-01
1.833439320325851440e-01
-4.918799400329589844e-01
7.199942320585250854e-02
-6.847485899925231934e-01
-8.705087900161743164e-01
-9.739165306091308594e-01
-1.925855726003646851e-01
1.206900596618652344e+00
6.986054182052612305e-01
3.295660614967346191e-01
-8.798010647296905518e-02
-6.092517971992492676e-01
4.809788167476654053e-01
-1.017707824707031250e+00
-6.654543876647949219e-01
-3.344751298427581787e-01
3.073726594448089600e-01
4.614366888999938965e-01
-8.612709045410156250e-01
-3.646074831485748291e-01
-4.968591928482055664e-01
-4.757986217737197876e-02
-8.500626683235168457e-01
-1.383702635765075684e+00
-3.494524061679840088e-01
-6.412979364395141602e-01
5.318965315818786621e-01
-1.600410491228103638e-01
8.208371698856353760e-02
1.160594075918197632e-01
-1.554359588772058487e-02
2.891681790351867676e-01
-6.717453598976135254e-01
-3.906730934977531433e-02
-5.493041276931762695e-01
3.813081979751586914e-01
1.814875125885009766e+00
3.711037039756774902e-01
6.614723801612854004e-01
7.058787941932678223e-01
8.070909380912780762e-01
2.244055718183517456e-01
-7.890661954879760742e-01
-5.091741681098937988e-01
-1.250650286674499512e+00
4.703975319862365723e-01
-6.732331123203039169e-03
2.892431989312171936e-02
7.512009888887405396e-02
8.014663308858871460e-02
2.904087305068969727e-01
-8.689946532249450684e-01
-1.611616373062133789e+00
-8.073328137397766113e-01
-8.586549162864685059e-01
9.321354031562805176e-01
-2.417131960391998291e-01
7.150817513465881348e-01
-7.028582692146301270e-01
-3.094398416578769684e-02
4.965975284576416016e-01
-9.970991611480712891e-01
-6.861096620559692383e-01
-5.507048964500427246e-01
-2.402730584144592285e-01
1.523022055625915527e+00
4.155864119529724121e-01
-2.995632588863372803e-01
-1.001829862594604492e+00
3.383077383041381836e-01
-5.325949788093566895e-01
-1.478733420372009277e+00
-4.338954687118530273e-01
-8.816897273063659668e-01
2.561734914779663086e-01
3.014428317546844482e-01
-3.583582341670989990e-01
-2.301618307828903198e-01
3.227403163909912109e-01
1.247962936758995056e-01
-6.553820371627807617e-01
-1.176129221916198730e+00
-1.449266791343688965e+00
-1.285557031631469727e+00
8.467570878565311432e-03
-9.237452149391174316e-01
-5.055792331695556641e-01
-5.690418481826782227e-01
4.856395125389099121e-01
9.723031520843505859e-02
-1.213188529014587402e+00
-7.015687227249145508e-01
-1.399894595146179199e+00
-8.513578772544860840e-01
-1.044443368911743164e+00
-5.941517353057861328e-01
2.038097381591796875e-01
-3.935292363166809082e-01
5.631570219993591309e-01
-6.385342478752136230e-01
-1.389076232910156250e+00
-6.163033843040466309e-01
-6.952035427093505859e-01
7.255039811134338379e-01
7.849019169807434082e-01
8.306003212928771973e-01
2.579262554645538330e-01
3.483940958976745605e-01
7.267436385154724121e-01
-7.434478998184204102e-01
-5.215954184532165527e-01
-2.398301213979721069e-01
5.082637071609497070e-01
1.120831489562988281e+00
4.912794232368469238e-01
1.266295433044433594e+00
2.249222993850708008e-01
2.269890785217285156e+00
-3.368251770734786987e-02
-7.676509022712707520e-01
-2.023213356733322144e-01
-7.513935118913650513e-02
4.204208552837371826e-01
1.550668925046920776e-01
4.067815542221069336e-01
9.850219488143920898e-01
8.050436377525329590e-01
1.398761630058288574e+00
-3.729063319042325020e-03
-3.159360289573669434e-01
-4.494905471801757812e-01
-9.447423368692398071e-02
8.913471698760986328e-01
3.946841657161712646e-01
7.928432822227478027e-01
1.309102654457092285e+00
1.306256651878356934e+00
9.781762957572937012e-01
-4.957227110862731934e-01
4.761178195476531982e-01
-1.774393916130065918e-01
1.207781910896301270e+00
1.128121372312307358e-02
-2.319488674402236938e-01
9.249967932701110840e-01
7.092661261558532715e-01
1.473459005355834961e+00
8.584073185920715332e-02
-6.959949135780334473e-01
-3.982988595962524414e-01
7.352664321660995483e-02
1.324562191963195801e+00
3.344704508781433105e-01
1.196926951408386230e+00
8.894686698913574219e-01
1.214495301246643066e+00
1.436183929443359375e+00
-3.923888206481933594e-01
1.397603191435337067e-02
-4.489655196666717529e-01
1.684618890285491943e-01
-7.498910278081893921e-02
4.137428402900695801e-01
1.175550580024719238e+00
1.110095024108886719e+00
2.165253877639770508e+00
4.276287257671356201e-01
-6.544181704521179199e-01
-1.054762210696935654e-02
-5.873757004737854004e-01
3.106366693973541260e-01
4.956041872501373291e-01
-1.191402524709701538e-01
1.508610486984252930e+00
1.815890073776245117e+00
1.097194790840148926e+00
2.413702458143234253e-01
6.073001399636268616e-02
-4.237740300595760345e-03
-5.133442282676696777e-01
8.758277893066406250e-01
-7.776609063148498535e-01
5.539564490318298340e-01
5.821889638900756836e-01
1.971384644508361816e+00
9.127883315086364746e-01
-6.079000830650329590e-01
1.995292752981185913e-01
-1.107738971710205078e+00
2.377742826938629150e-01
2.585952281951904297e-01
-6.869376450777053833e-02
1.817670822143554688e+00
8.317208886146545410e-01
1.219530463218688965e+00
-5.518212914466857910e-02
-2.944881916046142578e-01
-9.228765219449996948e-02
-8.913367986679077148e-01
3.121009469032287598e-01
-2.017188370227813721e-01
2.129358351230621338e-01
1.079692602157592773e+00
8.366933465003967285e-01
1.232317566871643066e+00
-2.560735642910003662e-01
-1.116646360605955124e-02
-9.727880358695983887e-01
-6.161910891532897949e-01
3.385853767395019531e-01
-6.262127757072448730e-01
-1.043453440070152283e-01
1.688406914472579956e-01
2.076662302017211914e+00
1.325980573892593384e-01
-5.853363275527954102e-01
-3.785489499568939209e-01
-8.977015614509582520e-01
-8.731454014778137207e-01
-3.085579574108123779e-01
-7.065318822860717773e-01
1.281717419624328613e-01
4.719764590263366699e-01
1.279701113700866699e+00
-2.040036916732788086e-01
-2.124512493610382080e-01
-5.179227590560913086e-01
-9.536307454109191895e-01
2.753881216049194336e-01
-6.469132304191589355e-01
-7.711738944053649902e-01
8.926104307174682617e-01
8.225332498550415039e-01
7.920845746994018555e-01
-5.129225850105285645e-01
3.601084649562835693e-01
-4.201914668083190918e-01
3.288826718926429749e-02
-2.412104457616806030e-01
-1.077059149742126465e+00
1.635100394487380981e-01
6.701713800430297852e-01
1.168027877807617188e+00
-9.706830978393554688e-02
-2.895517349243164062e-01
-3.935174942016601562e-01
-1.267729401588439941e+00
-9.012974500656127930e-01
-1.335525989532470703e+00
-4.302502572536468506e-01
-2.622348368167877197e-01
2.184234261512756348e-01
1.601081252098083496e+00
-6.693270802497863770e-01
3.047414422035217285e-01
-5.340972542762756348e-01
-4.263178408145904541e-01
-1.083314299583435059e+00
-1.312663435935974121e+00
-2.159819155931472778e-01
4.530461132526397705e-02
1.489449620246887207e+00
3.694372475147247314e-01
-9.423941373825073242e-01
6.507139801979064941e-01
-4.897121787071228027e-01
-6.585216522216796875e-01
-1.924600601196289062e-01
-6.299878954887390137e-01
-4.755760729312896729e-01
1.189110994338989258e+00
8.927069306373596191e-01
-9.168202430009841919e-02
9.034938365221023560e-02
2.255162745714187622e-01
-6.942217350006103516e-01
3.266020417213439941e-01
-6.545130610466003418e-01
-2.749222517013549805e-01
-1.619964465498924255e-02
9.868205189704895020e-01
1.036568880081176758e+00
-7.259740233421325684e-01
9.586610794067382812e-01
-2.841743826866149902e-01
-3.071055412292480469e-01
-1.246993303298950195e+00
-5.664066672325134277e-01
5.017697438597679138e-02
4.434538185596466064e-01
1.265220880508422852e+00
1.297626197338104248e-01
-9.753496944904327393e-02
6.716991066932678223e-01
4.561635851860046387e-02
4.517498314380645752e-01
-5.921394824981689453e-01
-7.093577384948730469e-01
-2.450883984565734863e-01
2.698625326156616211e-01
9.448681473731994629e-01
-4.117429554462432861e-01
2.345146536827087402e-01
-2.390439659357070923e-01
-5.737861394882202148e-01
-2.450861334800720215e-01
-1.000223636627197266e+00
-7.273858785629272461e-01
-9.642609357833862305e-01
5.826020240783691406e-01
-1.097026020288467407e-01
-9.155282378196716309e-01
-2.099622189998626709e-01
-6.257907152175903320e-01
-4.607472717761993408e-01
-1.202576875686645508e+00
-1.383802890777587891e+00
-6.254694461822509766e-01
-6.460347175598144531e-01
6.976419687271118164e-01
-3.228337466716766357e-01
-6.548700928688049316e-01
-3.155683875083923340e-01
-7.154583334922790527e-01
-8.086045384407043457e-01
-1.862720966339111328e+00
-8.149937391281127930e-01
-1.076891064643859863e+00
2.559857964515686035e-01
7.689644098281860352e-01
-8.892831802368164062e-01
5.792003870010375977e-01
-1.200641319155693054e-01
-2.124327607452869415e-02
-3.690607547760009766e-01
-1.476447820663452148e+00
-9.870107173919677734e-01
-1.165282011032104492e+00
5.546960830688476562e-01
-3.042267262935638428e-01
-2.640396356582641602e-01
3.556583821773529053e-01
-3.764817714691162109e-01
-2.229291051626205444e-01
-1.140831708908081055e+00
-1.715062618255615234e+00
-6.537837386131286621e-01
-4.935141205787658691e-01
8.531435132026672363e-01
-7.390030622482299805e-01
1.119693741202354431e-01
-6.098834276199340820e-01
-2.080318331718444824e-01
-1.025362253189086914e+00
-1.763388633728027344e+00
-3.847243189811706543e-01
-1.295509457588195801e+00
1.022954344749450684e+00
1.149393916130065918e-01
-4.180288016796112061e-01
4.624122679233551025e-01
6.842096894979476929e-02
-3.061544895172119141e-01
-4.327945411205291748e-01
-1.033827185630798340e+00
-6.019215583801269531e-01
-6.684082746505737305e-01
5.175870060920715332e-01
-2.594304271042346954e-02
-8.805748075246810913e-02
2.243552058935165405e-01
6.478632688522338867e-01
5.263524055480957031e-01
-8.436740040779113770e-01
-7.269986867904663086e-01
-9.842715263366699219e-01
-1.983443647623062134e-01
6.452687978744506836e-01
-7.905701994895935059e-01
5.432609915733337402e-01
-9.467071294784545898e-02
4.525764882564544678e-01
-1.220362782478332520e+00
-1.559331536293029785e+00
-9.366337060928344727e-01
-8.821633458137512207e-01
5.025783777236938477e-01
-1.087577342987060547e-01
-4.640881717205047607e-01
7.519960999488830566e-01
-6.969099640846252441e-01
4.590300917625427246e-01
-4.542270898818969727e-01
-1.710574626922607422e+00
-1.104261755943298340e+00
-6.194253563880920410e-01
8.641893267631530762e-01
-3.306272029876708984e-01
4.319243729114532471e-01
-1.719353049993515015e-01
2.352212071418762207e-01
3.025932312011718750e-01
-1.288465261459350586e+00
-5.865226387977600098e-01
-7.738926410675048828e-01
7.597750425338745117e-01
3.764499723911285400e-02
-2.481659799814224243e-01
2.680611014366149902e-01
-1.556050181388854980e-01
6.761364936828613281e-01
-3.772263601422309875e-02
-8.882951140403747559e-01
-1.491042137145996094e+00
-1.086887121200561523e+00
3.242983818054199219e-01
-1.479402929544448853e-01
-8.734752237796783447e-02
9.177592992782592773e-01
4.393885433673858643e-01
1.165317773818969727e+00
-4.022019207477569580e-01
-9.777156710624694824e-01
-1.771551728248596191e+00
-4.697073698043823242e-01
4.538115561008453369e-01
-5.700566172599792480e-01
5.132622122764587402e-01
1.031712517142295837e-01
-8.741175383329391479e-02
5.038754940032958984e-01
-5.992850661277770996e-01
-2.070635557174682617e+00
-1.531211853027343750e+00
-3.707113862037658691e-02
-4.500328898429870605e-01
-7.565177679061889648e-01
1.368974000215530396e-01
-3.709782063961029053e-01
-6.397276651114225388e-03
-1.221000075340270996e+00
-1.519713044166564941e+00
-1.756010055541992188e+00
-1.296380519866943359e+00
2.824710905551910400e-01
-7.999244332313537598e-01
1.454318165779113770e-01
-7.319813370704650879e-01
-2.777752876281738281e-01
5.982468724250793457e-01
-1.143089175224304199e+00
-1.871195197105407715e+00
-1.826449990272521973e+00
-2.138029597699642181e-02
-2.654403448104858398e-01
-8.884237408638000488e-01
2.117692679166793823e-01
-3.571976423263549805e-01
4.297826886177062988e-01
-4.323974251747131348e-01
-1.407110571861267090e+00
-1.515362620353698730e+00
-1.682978034019470215e+00
-2.874639630317687988e-02
-7.027177214622497559e-01
-6.511476635932922363e-01
-5.751910060644149780e-02
1.507748216390609741e-01
-4.910598695278167725e-02
-2.556695938110351562e-01
-6.289794445037841797e-01
-1.228768110275268555e+00
-3.121498227119445801e-02
4.500198960304260254e-01
-9.171336293220520020e-01
3.929551839828491211e-01
-1.966248005628585815e-01
1.261732131242752075e-01
-3.249759972095489502e-01
-6.506678462028503418e-01
-7.490547299385070801e-01
-1.223934173583984375e+00
2.865057885646820068e-01
-2.197582423686981201e-01
-3.451806008815765381e-01
1.104566574096679688e+00
5.929737538099288940e-02
7.309278845787048340e-01
5.167310833930969238e-01
-1.253279000520706177e-01
-8.731229901313781738e-01
-6.056329011917114258e-01
3.878115117549896240e-01
-6.224777102470397949e-01
3.092388510704040527e-01
9.223213791847229004e-01
1.254292368888854980e+00
1.107584953308105469e+00
1.877367794513702393e-01
7.961180061101913452e-02
-8.766102790832519531e-01
-4.510678648948669434e-01
-2.167789936065673828e-01
-6.208595037460327148e-01
3.085892498493194580e-01
6.203459501266479492e-01
1.569450616836547852e+00
2.360885739326477051e-01
1.623650826513767242e-02
-6.122977286577224731e-02
-4.947663545608520508e-01
8.845211938023567200e-03
-2.829552292823791504e-01
-6.005373224616050720e-02
1.953724175691604614e-01
2.986889183521270752e-01
2.162536859512329102e+00
3.358157575130462646e-01
-2.100238576531410217e-02
-8.214582204818725586e-01
-4.654236733913421631e-01
4.672286808490753174e-01
-6.768230795860290527e-01
7.200763225555419922e-01
9.300482869148254395e-01
1.352854251861572266e+00
7.750319242477416992e-01
-2.357384562492370605e-01
2.727975845336914062e-01
-5.879103541374206543e-01
3.294848799705505371e-01
-1.973293572664260864e-01
-4.738729894161224365e-01
5.829612016677856445e-01
8.510285615921020508e-01
1.689288735389709473e+00
9.491562843322753906e-01
6.580547094345092773e-01
2.434779405593872070e-01
-1.878982037305831909e-01
6.608629226684570312e-01
-4.083658158779144287e-01
4.102711975574493408e-01
5.370607376098632812e-01
1.339665532112121582e+00
1.304436445236206055e+00
-1.041198596358299255e-01
1.759225726127624512e+00
3.089806139469146729e-01
5.836650729179382324e-01
5.477890372276306152e-02
-7.032844424247741699e-01
6.001172065734863281e-01
5.593875050544738770e-01
1.794222950935363770e+00
1.090314865112304688e+00
2.694868445396423340e-01
8.258922696113586426e-01
-2.249128371477127075e-01
2.243298292160034180e-01
-5.027842521667480469e-01
-2.639006376266479492e-01
3.148188292980194092e-01
1.094280600547790527e+00
2.002997875213623047e+00
1.817996352910995483e-01
2.406712770462036133e-01
-1.923649013042449951e-01
5.536729469895362854e-02
4.176444113254547119e-01
-7.878004908561706543e-01
-5.355576798319816589e-02
1.201537176966667175e-01
1.394978523254394531e+00
1.240635395050048828e+00
5.329412817955017090e-01
1.161711931228637695e+00
3.052101731300354004e-01
8.559069633483886719e-01
-3.831258714199066162e-01
-4.120318889617919922e-01
3.420310020446777344e-01
6.209597587585449219e-01
1.546394824981689453e+00
5.475770235061645508e-01
6.011430025100708008e-01
1.002301812171936035e+00
1.738189011812210083e-01
9.623773694038391113e-01
-5.069408416748046875e-01
2.155833393335342407e-01
-2.873647771775722504e-02
6.309112310409545898e-01
1.732860684394836426e+00
3.883672654628753662e-01
6.263476014137268066e-01
6.145550012588500977e-01
1.217189908027648926e+00
-3.684644773602485657e-02
-4.522841572761535645e-01
6.279180049896240234e-01
-3.427297994494438171e-02
1.359264612197875977e+00
9.212955832481384277e-01
7.084064483642578125e-01
6.137403249740600586e-01
-3.152240812778472900e-01
2.958842515945434570e-01
-6.350903511047363281e-01
-6.637288928031921387e-01
-5.424821376800537109e-01
1.836344003677368164e-01
1.920418620109558105e+00
2.352240532636642456e-01
6.213549971580505371e-01
6.650392413139343262e-01
2.833716273307800293e-01
3.084230720996856689e-01
-9.783335924148559570e-01
-1.355443596839904785e-01
-7.334334254264831543e-01
9.075598120689392090e-01
9.706619381904602051e-01
2.098863273859024048e-01
6.263545155525207520e-01
1.107369184494018555e+00
9.283270239830017090e-01
-3.454966843128204346e-01
-6.632403135299682617e-01
2.462759613990783691e-01
-3.221178352832794189e-01
1.422643303871154785e+00
2.774987220764160156e-01
4.687685668468475342e-01
4.683452844619750977e-01
7.562815546989440918e-01
6.422193050384521484e-01
-8.419688940048217773e-01
-1.686301231384277344e-01
-1.265040934085845947e-01
2.365588545799255371e-01
1.481805443763732910e+00
4.589475095272064209e-01
1.004172801971435547e+00
4.618218243122100830e-01
1.076295137405395508e+00
7.813030481338500977e-02
-9.173431992530822754e-01
9.191676229238510132e-02
-4.647317826747894287e-01
9.214419722557067871e-01
6.938288211822509766e-01
1.377957165241241455e-01
3.093209862709045410e-01
4.256978332996368408e-01
6.052688360214233398e-01
-6.763722896575927734e-01
-8.692924380302429199e-01
-2.867668569087982178e-01
-4.859018921852111816e-01
1.128461956977844238e+00
1.023854494094848633e+00
3.987367749214172363e-01
3.971072733402252197e-01
1.132839083671569824e+00
5.702414512634277344e-01
-7.177715301513671875e-01
-1.088282227516174316e+00
-1.053383588790893555e+00
-2.571910619735717773e-01
2.221232801675796509e-01
-2.656754851341247559e-01
-1.014890335500240326e-02
-6.842812895774841309e-01
8.464478850364685059e-01
-7.291435599327087402e-01
-1.535800457000732422e+00
-1.164933085441589355e+00
-1.246850132942199707e+00
-2.852154374122619629e-01
-4.294098615646362305e-01
-1.039151430130004883e+00
-4.801477491855621338e-01
-1.083350539207458496e+00
4.859563708305358887e-01
-1.305898189544677734e+00
-8.836045861244201660e-01
-1.126486778259277344e+00
-1.035384654998779297e+00
3.154837191104888916e-01
-2.087349295616149902e-01
-3.407419919967651367e-01
-7.467868924140930176e-02
7.249347567558288574e-01
2.389014884829521179e-02
-1.378668785095214844e+00
-9.585692882537841797e-01
-1.614786148071289062e+00
-6.063116788864135742e-01
-4.277103543281555176e-01
-4.276626110076904297e-01
-1.852198392152786255e-01
-5.293809771537780762e-01
5.819284915924072266e-01
-7.284273505210876465e-01
-8.412839770317077637e-01
-1.271435856819152832e+00
-1.513935565948486328e+00
-7.416764497756958008e-01
-1.194877862930297852e+00
-1.900393515825271606e-01
8.426355570554733276e-02
7.805101871490478516e-01
6.284739375114440918e-01
-8.619744181632995605e-01
-8.762647509574890137e-01
-2.244720458984375000e+00
-8.344380855560302734e-01
-1.527792692184448242e+00
-8.859161734580993652e-01
-2.524502575397491455e-01
-9.727193415164947510e-02
3.473346233367919922e-01
-2.447947561740875244e-01
-9.750031828880310059e-01
-9.012948274612426758e-01
-1.305217742919921875e+00
-4.165135622024536133e-01
-2.198657244443893433e-01
-2.486480027437210083e-01
-3.389949202537536621e-01
1.764241009950637817e-01
5.758828520774841309e-01
-4.873614609241485596e-01
-6.078082919120788574e-01
-1.870580315589904785e+00
-1.263051986694335938e+00
1.804592460393905640e-02
-1.088320493698120117e+00
-1.585533469915390015e-01
-5.577480792999267578e-01
9.357686638832092285e-01
3.633166849613189697e-01
-1.156886816024780273e+00
-5.625814795494079590e-01
-1.671443700790405273e+00
-1.433530211448669434e+00
-2.381961584091186523e+00
-8.394172787666320801e-01
-1.792380958795547485e-01
2.411346584558486938e-01
7.720889449119567871e-01
-1.522300485521554947e-02
-4.942266047000885010e-01
-7.257692813873291016e-01
-1.101365327835083008e+00
6.319665908813476562e-01
-1.248260959982872009e-01
9.123017638921737671e-02
2.920408248901367188e-01
1.231595516204833984e+00
6.278202533721923828e-01
-4.003828465938568115e-01
-3.507130444049835205e-01
-1.783188581466674805e+00
2.777678966522216797e-01
4.076275825500488281e-01
-5.134160518646240234e-01
1.106577992439270020e+00
-6.622625142335891724e-02
1.355872869491577148e+00
-7.047587633132934570e-02
-6.603180170059204102e-01
-8.048114180564880371e-01
-1.677657365798950195e+00
1.991607435047626495e-02
3.546237573027610779e-02
1.692801117897033691e-01
1.327066063880920410e+00
3.303087055683135986e-01
8.819056749343872070e-01
-2.681793458759784698e-02
-4.136867523193359375e-01
-7.355127334594726562e-01
-6.997984647750854492e-01
2.309789657592773438e-01
-1.244609117507934570e+00
-4.828002452850341797e-01
-5.449745431542396545e-02
1.401898026466369629e+00
6.836230158805847168e-01
-5.086684823036193848e-01
-7.569354493170976639e-03
-9.467746019363403320e-01
-1.155888319015502930e+00
-1.206929683685302734e+00
-7.676109671592712402e-01
-1.262726634740829468e-01
2.409406751394271851e-01
1.144495368003845215e+00
-5.154369398951530457e-02
2.092980546876788139e-03
-5.639036893844604492e-01
-1.059763193130493164e+00
1.592194288969039917e-01
-8.422829955816268921e-02
-9.309956431388854980e-02
6.634192466735839844e-01
8.645418882369995117e-01
9.586153030395507812e-01
-3.077296018600463867e-01
-2.238961607217788696e-01
-1.220778822898864746e+00
-3.561807572841644287e-01
-3.400087058544158936e-01
-8.872435092926025391e-01
4.131298661231994629e-01
2.267779856920242310e-01
1.154448747634887695e+00
1.409471631050109863e-01
-3.675150573253631592e-01
-2.124113589525222778e-01
-9.094456434249877930e-01
-4.340412914752960205e-01
-1.325389504432678223e+00
-8.109878301620483398e-01
-5.231651663780212402e-02
7.913306355476379395e-01
1.362017154693603516e+00
-2.260718680918216705e-02
6.212778687477111816e-01
-2.383805662393569946e-01
-5.811337828636169434e-01
2.188798338174819946e-01
-5.518578365445137024e-02
-4.966444671154022217e-01
3.715978264808654785e-01
1.878341913223266602e+00
6.295193433761596680e-01
-2.186444997787475586e-01
1.311993718147277832e+00
-5.463181138038635254e-01
2.290981560945510864e-01
-7.104234099388122559e-01
-5.442463159561157227e-01
5.483641102910041809e-02
6.180995702743530273e-01
1.417143821716308594e+00
1.054081693291664124e-01
-7.684611529111862183e-02
1.753204464912414551e-01
-6.025165319442749023e-01
4.167556166648864746e-01
-4.330863654613494873e-01
-2.074815034866333008e-01
-9.178201109170913696e-02
1.162195801734924316e+00
9.243739843368530273e-01
-2.071848362684249878e-01
-1.210673749446868896e-01
-4.832207858562469482e-01
3.039679862558841705e-02
-5.822227150201797485e-02
-5.073449015617370605e-01
-5.273903012275695801e-01
1.667313873767852783e-01
1.970836520195007324e+00
3.784687817096710205e-01
-1.091029420495033264e-01
8.866260647773742676e-01
1.147697120904922485e-01
8.521372079849243164e-01
2.434954941272735596e-01
-1.621318608522415161e-01
2.167775183916091919e-01
5.528103709220886230e-01
1.249381661415100098e+00
1.279366463422775269e-01
1.965425014495849609e-01
3.835771977901458740e-01
-1.292205005884170532e-01
5.263032317161560059e-01
-1.029245495796203613e+00
-3.427861630916595459e-01
-4.985798299312591553e-01
1.834102153778076172e+00
8.044841885566711426e-01
-2.008431851863861084e-01
5.444414913654327393e-02
1.323649734258651733e-01
-3.539665341377258301e-01
-1.356084227561950684e+00
-6.167089939117431641e-01
-7.153197377920150757e-02
2.776502966880798340e-01
2.010823726654052734e+00
2.346164137125015259e-01
5.127000808715820312e-01
8.690647482872009277e-01
1.176559031009674072e-01
9.179602265357971191e-01
-2.313860505819320679e-02
4.629483819007873535e-02
1.465935111045837402e-01
1.249698996543884277e+00
1.383333683013916016e+00
-7.320337742567062378e-02
8.925362229347229004e-01
7.353959083557128906e-01
9.570677280426025391e-01
3.043520450592041016e-01
-6.498583555221557617e-01
-7.027804851531982422e-01
-5.918957591056823730e-01
1.450376629829406738e+00
1.312793791294097900e-01
-9.981762617826461792e-02
5.226736068725585938e-01
4.309167563915252686e-01
8.808343410491943359e-01
-3.065594732761383057e-01
-8.038008809089660645e-01
-4.968567788600921631e-01
-6.988098025321960449e-01
1.057294130325317383e+00
-1.384917646646499634e-01
4.267952144145965576e-01
2.500671744346618652e-01
5.414364337921142578e-01
8.552746772766113281e-01
-4.147813320159912109e-01
-7.464115023612976074e-01
-6.488925777375698090e-03
1.637488961219787598e+00
9.460378885269165039e-01
-2.353733777999877930e-01
6.587277650833129883e-01
4.347655177116394043e-01
1.453359365463256836e+00
4.719388112425804138e-02
-1.126163601875305176e+00
-1.545161902904510498e-01
-2.626755535602569580e-01
1.303361296653747559e+00
2.293139845132827759e-01
7.688195109367370605e-01
1.141830921173095703e+00
1.109066843986511230e+00
1.573561787605285645e+00
-5.275757312774658203e-01
-3.782744705677032471e-02
8.599528111517429352e-03
1.574317336082458496e+00
1.074461102485656738e+00
1.997309327125549316e-01
1.211252093315124512e+00
1.127413749694824219e+00
1.985596537590026855e+00
9.461158514022827148e-01
-5.247541069984436035e-01
7.111582159996032715e-02
2.806138098239898682e-01
1.471167206764221191e+00
3.868431448936462402e-01
1.376793682575225830e-01
1.686138987541198730e+00
7.829061746597290039e-01
2.213794946670532227e+00
5.745490193367004395e-01
-6.119020655751228333e-02
1.461866796016693115e-01
1.152350187301635742e+00
1.283078551292419434e+00
4.582386016845703125e-01
7.448713183403015137e-01
1.109743595123291016e+00
1.770084738731384277e+00
1.382157206535339355e+00
-1.328133940696716309e-01
-1.445201784372329712e-01
-1.476683914661407471e-01
1.672229766845703125e+00
8.573285937309265137e-01
-2.092213928699493408e-02
9.993859529495239258e-01
1.121573328971862793e+00
1.818068385124206543e+00
1.140081167221069336e+00
-1.978417187929153442e-01
-5.406398177146911621e-01
6.345114111900329590e-01
1.338299393653869629e+00
4.478781297802925110e-02
7.482485771179199219e-01
1.414001226425170898e+00
1.205912470817565918e+00
2.257531881332397461e+00
-1.215215623378753662e-01
-4.334741532802581787e-01
-7.768324017524719238e-01
2.681917250156402588e-01
6.232385039329528809e-01
-3.730684220790863037e-01
6.227422952651977539e-01
6.711170077323913574e-01
1.120933532714843750e+00
5.928863286972045898e-01
-7.123124003410339355e-01
-2.825995683670043945e-01
-8.511317372322082520e-01
1.302368640899658203e+00
2.079494148492813110e-01
-1.338241100311279297e-01
6.786126494407653809e-01
8.092995285987854004e-01
9.969983100891113281e-01
9.220258891582489014e-02
-1.269139647483825684e-01
-3.488508164882659912e-01
-3.091674745082855225e-01
1.163831591606140137e+00
-1.606840640306472778e-01
9.652678370475769043e-01
1.146549701690673828e+00
1.667024970054626465e+00
1.642399549484252930e+00
2.657265663146972656e-01
-2.584092319011688232e-01
-6.118753552436828613e-01
1.652280330657958984e+00
3.219980001449584961e-01
-2.427141964435577393e-01
1.862439393997192383e+00
9.650757312774658203e-01
1.559798955917358398e+00
9.807301759719848633e-01
-2.630306780338287354e-01
2.231017947196960449e-01
-2.914310693740844727e-01
9.404320120811462402e-01
-4.523933231830596924e-01
4.253883957862854004e-01
1.441018104553222656e+00
2.068520784378051758e+00
1.982109189033508301e+00
8.463126420974731445e-01
3.989146947860717773e-01
1.474806517362594604e-01
3.904668092727661133e-01
8.494317531585693359e-01
-1.438593119382858276e-01
5.620023608207702637e-01
8.676345944404602051e-01
2.268644571304321289e+00
4.284631311893463135e-01
5.735573768615722656e-01
4.921033084392547607e-01
-1.831613332033157349e-01
1.257599353790283203e+00
1.973250061273574829e-01
-4.580953121185302734e-01
1.567267894744873047e+00
9.068598151206970215e-01
2.147731304168701172e+00
4.691861569881439209e-01
3.527157902717590332e-01
-2.465934604406356812e-01
-2.763362973928451538e-02
1.131319403648376465e+00
-2.432676255702972412e-01
3.842270672321319580e-01
1.219571232795715332e+00
1.591883778572082520e+00
1.656467437744140625e+00
9.978004693984985352e-01
5.981263890862464905e-02
-9.009669721126556396e-02
8.702933192253112793e-01
1.194363832473754883e-01
-5.051486492156982422e-01
8.424378633499145508e-01
5.560314059257507324e-01
1.134930372238159180e+00
3.388243317604064941e-01
5.551712587475776672e-02
-1.384112685918807983e-01
-7.002340555191040039e-01
5.029234886169433594e-01
-2.450504153966903687e-01
-5.552318319678306580e-02
6.030360460281372070e-01
7.960145473480224609e-01
1.772884726524353027e+00
1.392115205526351929e-01
6.077370047569274902e-01
-5.287188664078712463e-02
-1.756366342306137085e-01
4.866344630718231201e-01
-3.319900631904602051e-01
7.943135686218738556e-03
7.085112333297729492e-01
1.658487677574157715e+00
8.977484703063964844e-01
1.246393024921417236e-01
1.583670079708099365e-01
-9.957717061042785645e-01
-1.322255432605743408e-01
-3.829479515552520752e-01
-8.419595360755920410e-01
4.075144231319427490e-01
9.464911818504333496e-01
1.568551421165466309e+00
2.890944108366966248e-02
3.304576575756072998e-01
-1.273758262395858765e-01
-9.666242599487304688e-01
4.600633084774017334e-01
-7.012754082679748535e-01
-7.228619456291198730e-01
-1.571064442396163940e-01
9.486675262451171875e-01
1.415611386299133301e+00
4.242123663425445557e-02
-2.110767960548400879e-01
-9.670352935791015625e-01
2.547651529312133789e-01
-2.185104936361312866e-01
-7.941399812698364258e-01
-6.614791750907897949e-01
-4.064373075962066650e-01
1.194667458534240723e+00
1.621659696102142334e-01
-8.515472412109375000e-01
2.799967825412750244e-01
-9.255270361900329590e-01
1.698016226291656494e-01
-8.565290570259094238e-01
-7.037121653556823730e-01
-1.776150017976760864e-01
8.724924921989440918e-02
8.094674348831176758e-01
-9.255689382553100586e-02
-3.150070831179618835e-02
-1.859624385833740234e-01
-4.097490012645721436e-01
2.377814501523971558e-01
-8.651509881019592285e-01
-3.348605036735534668e-01
-4.416377842426300049e-02
1.340819001197814941e+00
5.995483994483947754e-01
-7.430210709571838379e-02
3.021799921989440918e-01
-4.717271625995635986e-01
4.703652486205101013e-02
-6.480510830879211426e-01
-1.183068871498107910e+00
-6.405503749847412109e-01
-9.423338770866394043e-01
1.448358654975891113e+00
6.807291507720947266e-02
2.070712298154830933e-01
4.596180617809295654e-01
-8.207418918609619141e-01
2.319469451904296875e-01
-8.073614239692687988e-01
-9.115458726882934570e-01
-2.334025651216506958e-01
-1.548269391059875488e-01
1.087359428405761719e+00
4.653244018554687500e-01
-4.348236322402954102e-01
-1.227685250341892242e-02
4.775394499301910400e-01
-2.033954672515392303e-02
-8.557805418968200684e-01
-5.581141114234924316e-01
-8.206481337547302246e-01
8.958278894424438477e-01
2.180349677801132202e-01
-6.167647242546081543e-01
-1.284780818969011307e-02
-1.370320022106170654e-01
-2.048959583044052124e-01
-1.166915655136108398e+00
-1.103143811225891113e+00
-3.982725143432617188e-01
-4.574632942676544189e-01
1.314532399177551270e+00
-6.392328143119812012e-01
-4.494167864322662354e-01
-1.490314900875091553e-01
-4.247807264328002930e-01
8.977278321981430054e-02
-9.979226589202880859e-01
-6.356668472290039062e-01
-8.390781879425048828e-01
1.224593725055456161e-02
1.330316066741943359e+00
5.490549802780151367e-01
-1.153978239744901657e-02
-3.109965659677982330e-02
8.527312874794006348e-01
-2.627568244934082031e-01
-1.216486454010009766e+00
-6.019909381866455078e-01
-1.046756505966186523e+00
5.308277010917663574e-01
-3.604220747947692871e-01
-1.687055453658103943e-02
-2.901149094104766846e-01
-9.597391635179519653e-02
6.763639450073242188e-01
-1.005241274833679199e+00
-1.204720377922058105e+00
-4.394514560699462891e-01
-6.150027513504028320e-01
1.594911575317382812e+00
1.940912455320358276e-01
5.872052628546953201e-03
-5.444030165672302246e-01
1.288449883460998535e+00
1.203803718090057373e-01
-8.008275032043457031e-01
-5.729624032974243164e-01
-5.602215528488159180e-01
6.016288995742797852e-01
5.421159863471984863e-01
-8.930045366287231445e-01
3.753710389137268066e-01
-5.443875193595886230e-01
5.521110296249389648e-01
-6.231126785278320312e-01
-1.439019799232482910e+00
-3.689127564430236816e-01
-1.011802911758422852e+00
3.083416819572448730e-02
3.264899253845214844e-01
3.202938660979270935e-02
3.317018151283264160e-01
1.038424849510192871e+00
4.850369095802307129e-01
-5.690139532089233398e-01
-2.794466614723205566e-01
-5.406790971755981445e-01
-8.106197416782379150e-02
2.907937951385974884e-02
2.000831216573715210e-01
4.768989384174346924e-01
3.100345134735107422e-01
1.731331229209899902e+00
1.151054501533508301e-01
-6.447422504425048828e-01
-2.567963600158691406e-01
-7.422823905944824219e-01
9.054987132549285889e-02
-1.405159831047058105e-01
5.634208917617797852e-01
6.669601202011108398e-01
5.541822910308837891e-01
1.230679631233215332e+00
-2.969068288803100586e-01
-8.028827309608459473e-01
3.252137005329132080e-01
1.530756652355194092e-01
1.702084660530090332e+00
7.751967310905456543e-01
6.566100120544433594e-01
9.995579123497009277e-01
1.564891457557678223e+00
4.990666508674621582e-01
-4.218924045562744141e-01
-3.173698484897613525e-01
-4.739011526107788086e-01
8.645530939102172852e-01
5.039433240890502930e-01
2.682888507843017578e-02
6.497972011566162109e-01
3.470557630062103271e-01
1.590046048164367676e+00
-1.687905192375183105e-01
-6.608961224555969238e-01
7.823029160499572754e-02
-5.089908242225646973e-01
-7.688758522272109985e-02
-1.751498878002166748e-01
1.416307836771011353e-01
6.773956418037414551e-01
6.075268983840942383e-01
1.366483330726623535e+00
-2.488772720098495483e-01
6.040775217115879059e-03
-6.928975582122802734e-01
4.005875885486602783e-01
6.483687162399291992e-01
4.851253926753997803e-01
1.301095604896545410e+00
1.778612375259399414e+00
1.954329848289489746e+00
3.522379100322723389e-01
-2.741104960441589355e-01
-3.593742847442626953e-01
-7.869206070899963379e-01
1.169679164886474609e+00
-1.499521732330322266e-01
8.617859333753585815e-02
1.791992783546447754e-01
5.788412690162658691e-01
1.429083824157714844e+00
-2.505644261837005615e-01
-7.997164130210876465e-01
-1.369270533323287964e-01
-8.404733240604400635e-02
8.315497040748596191e-01
5.409088134765625000e-01
1.057661771774291992e+00
4.446547329425811768e-01
2.325280666351318359e+00
9.491401910781860352e-01
-5.836264416575431824e-02
3.090825676918029785e-01
-1.957607269287109375e-01
6.586607694625854492e-01
1.078019142150878906e+00
2.745277881622314453e-01
1.782544612884521484e+00
1.630889892578125000e+00
1.731659173965454102e+00
2.222618311643600464e-01
-8.502291142940521240e-02
3.879637420177459717e-01
-5.565873384475708008e-01
1.181908845901489258e+00
-3.501202166080474854e-01
7.874355465173721313e-02
1.201098561286926270e+00
1.675835013389587402e+00
1.166162729263305664e+00
5.607827380299568176e-02
1.196270808577537537e-01
-2.174028903245925903e-01
-1.399080753326416016e-01
9.369413852691650391e-01
4.681827723979949951e-01
1.126393675804138184e+00
9.892180562019348145e-01
2.187155961990356445e+00
4.427315294742584229e-01
-2.862377651035785675e-02
2.304978854954242706e-02
-4.943043887615203857e-01
6.280328035354614258e-01
4.624523594975471497e-02
4.522153735160827637e-01
1.804977059364318848e+00
9.670779109001159668e-01
2.086213111877441406e+00
2.380247712135314941e-01
-3.467161357402801514e-01
9.894575923681259155e-02
2.257884889841079712e-01
1.069379448890686035e+00
1.597630977630615234e-01
5.812601447105407715e-01
1.447060346603393555e+00
2.447179317474365234e+00
1.164947748184204102e+00
4.091325402259826660e-01
2.677451968193054199e-01
2.213755249977111816e-01
8.686141967773437500e-01
2.600714862346649170e-01
-7.570715546607971191e-01
2.584768235683441162e-01
9.354079961776733398e-01
1.936249852180480957e+00
2.389485687017440796e-01
-1.983254402875900269e-01
2.755146324634552002e-01
-4.191707670688629150e-01
-1.021488383412361145e-02
2.299512326717376709e-01
-1.009399443864822388e-01
8.426662683486938477e-01
1.150367975234985352e+00
1.255571365356445312e+00
-1.087384074926376343e-01
5.405392646789550781e-01
2.088654637336730957e-01
3.098395764827728271e-01
5.454212427139282227e-01
-3.686523735523223877e-01
1.960622519254684448e-01
8.063234090805053711e-01
2.083135366439819336e+00
5.351886749267578125e-01
9.325867891311645508e-02
3.261576890945434570e-01
-4.342549741268157959e-01
-4.187567234039306641e-01
-7.440322637557983398e-01
-2.385547310113906860e-01
3.642660379409790039e-01
8.307488560676574707e-01
1.983654618263244629e+00
3.614571690559387207e-01
2.445446401834487915e-01
8.518720865249633789e-01
3.931237161159515381e-01
9.735428690910339355e-01
7.342835515737533569e-02
3.610311746597290039e-01
7.881645560264587402e-01
2.201453208923339844e+00
1.638299465179443359e+00
4.090295135974884033e-01
1.371374607086181641e+00
8.707880377769470215e-01
5.523455739021301270e-01
2.196998447179794312e-01
-3.893100917339324951e-01
3.518669903278350830e-01
1.278009295463562012e+00
2.070012331008911133e+00
5.632755756378173828e-01
1.632383018732070923e-01
1.292577862739562988e+00
4.700803458690643311e-01
6.521732807159423828e-01
-4.706849157810211182e-01
1.249827966094017029e-01
4.786544740200042725e-01
1.902676820755004883e+00
1.430400967597961426e+00
2.460020333528518677e-01
6.359416842460632324e-01
6.729722023010253906e-01
5.875994563102722168e-01
3.912666141986846924e-01
1.232178658246994019e-01
4.175513982772827148e-01
1.435065865516662598e+00
2.429142475128173828e+00
5.086586475372314453e-01
8.815114945173263550e-02
9.241455197334289551e-01
3.148572146892547607e-01
1.012504816055297852e+00
-4.328990876674652100e-01
-7.675993442535400391e-01
-5.322419479489326477e-02
3.622872531414031982e-01
1.669269800186157227e+00
2.357910871505737305e-01
-2.994570136070251465e-01
8.090345859527587891e-01
9.920322149991989136e-02
7.742231488227844238e-01
-5.038568973541259766e-01
-3.776825964450836182e-01
-6.672038435935974121e-01
1.319785714149475098e+00
7.928317785263061523e-01
3.956020250916481018e-02
-1.654905080795288086e-01
3.110221922397613525e-01
1.419069916009902954e-01
-3.213059157133102417e-02
-8.546877503395080566e-01
-5.423907041549682617e-01
-3.274017870426177979e-01
1.196438431739807129e+00
-8.768317848443984985e-02
-4.534085392951965332e-01
2.818958368152379990e-03
-1.209278553724288940e-01
-1.205832660198211670e-01
-6.730399131774902344e-01
-1.458182096481323242e+00
-6.814658641815185547e-01
2.199858427047729492e-01
1.088499546051025391e+00
-2.406137138605117798e-01
-2.135531306266784668e-01
4.501093626022338867e-01
5.024621486663818359e-01
-5.412499234080314636e-02
-1.178480744361877441e+00
-9.329538345336914062e-01
-7.478280663490295410e-01
1.271432280540466309e+00
3.357056975364685059e-01
-2.737140059471130371e-01
1.742877811193466187e-01
-1.011564284563064575e-01
-2.854560017585754395e-01
-7.345299720764160156e-01
-1.954730749130249023e+00
-1.681502819061279297e+00
-7.971963882446289062e-01
7.753293514251708984e-01
-2.018088251352310181e-01
-4.456511735916137695e-01
2.081312052905559540e-02
8.233881741762161255e-02
1.165200397372245789e-01
-1.318938016891479492e+00
-1.573318004608154297e+00
-9.965105652809143066e-01
5.913932323455810547e-01
3.920941352844238281e-01
-2.668691277503967285e-01
-1.942164301872253418e-01
-4.847351014614105225e-01
-3.547455668449401855e-01
-2.169188499450683594e+00
-1.829903602600097656e+00
-8.870790600776672363e-01
-6.735616326332092285e-01
8.273272514343261719e-01
2.051138877868652344e-01
-6.471769809722900391e-01
-4.691756889224052429e-02
-4.112848341464996338e-01
-1.145085170865058899e-01
-1.765143394470214844e+00
-1.032121539115905762e+00
-4.588893353939056396e-01
-1.437374949455261230e-01
1.073854565620422363e+00
-9.344109147787094116e-02
-2.265352010726928711e-01
4.230650067329406738e-01
7.614623904228210449e-01
-7.254534363746643066e-01
-8.925247192382812500e-01
-1.315666079521179199e+00
-1.043847799301147461e+00
4.626064896583557129e-01
7.847839035093784332e-03
-2.713743746280670166e-01
2.903250157833099365e-01
-2.385910302400588989e-01
8.776566982269287109e-01
-1.324353456497192383e+00
-1.288601756095886230e+00
-1.131403088569641113e+00
-5.371931791305541992e-01
8.194618821144104004e-01
-6.606338918209075928e-02
-4.612005949020385742e-01
5.930698513984680176e-01
6.024331972002983093e-02
1.332428693771362305e+00
-4.744590520858764648e-01
-1.530116558074951172e+00
-1.460179686546325684e+00
6.069527864456176758e-01
4.478172659873962402e-01
6.223856285214424133e-02
-1.201016977429389954e-01
1.206618323922157288e-01
1.025368571281433105e+00
-1.597370952367782593e-01
-1.147601246833801270e+00
-1.342286229133605957e+00
-1.357479095458984375e+00
7.391133308410644531e-01
-2.266292721033096313e-01
-3.018860220909118652e-01
2.073665559291839600e-01
-3.980717360973358154e-01
9.294843077659606934e-01
-4.395155012607574463e-01
-1.719025611877441406e+00
-1.963972210884094238e+00
-1.001149177551269531e+00
4.674984812736511230e-01
-6.582322120666503906e-01
-5.052424073219299316e-01
5.930936336517333984e-02
-1.912445873022079468e-01
6.480780243873596191e-01
-7.271613478660583496e-01
-1.740714311599731445e+00
-2.150396823883056641e+00
3.184912353754043579e-02
-7.917475700378417969e-01
-6.648985147476196289e-01
-5.433942079544067383e-01
7.974167913198471069e-02
4.556065499782562256e-01
-2.086828052997589111e-01
-1.915189862251281738e+00
-2.770775079727172852e+00
-1.465780973434448242e+00
5.641703009605407715e-01
-5.905266404151916504e-01
-8.047497272491455078e-01
-1.382490969263017178e-03
-3.347627818584442139e-01
4.372013807296752930e-01
-9.973545074462890625e-01
-1.890555262565612793e+00
-1.516047477722167969e+00
-6.942480802536010742e-03
7.483881711959838867e-02
-4.106150567531585693e-01
-2.681252360343933105e-01
-3.614947497844696045e-01
4.424376189708709717e-01
9.534999728202819824e-01
-6.888538599014282227e-01
-2.491431474685668945e+00
-1.437217950820922852e+00
4.868879616260528564e-01
-2.976010441780090332e-01
-6.593992114067077637e-01
-4.474184289574623108e-02
-4.630948901176452637e-01
8.044353723526000977e-01
-4.486684203147888184e-01
-1.075017690658569336e+00
-7.930493950843811035e-01
-8.650507926940917969e-01
4.476858377456665039e-01
-7.238535881042480469e-01
-6.612505316734313965e-01
-1.052171513438224792e-01
2.729119658470153809e-01
-2.253865897655487061e-01
-8.128231763839721680e-01
-8.991507887840270996e-01
-1.057004451751708984e+00
-1.275403648614883423e-01
4.340011999011039734e-02
-4.483055770397186279e-01
-5.128162354230880737e-02
3.157986104488372803e-01
8.858325481414794922e-01
-4.329086542129516602e-01
-4.469522833824157715e-01
-7.491753101348876953e-01
-6.578794121742248535e-01
6.524914503097534180e-01
-3.724101781845092773e-01
-3.712859153747558594e-01
1.065829038619995117e+00
8.034182786941528320e-01
1.289668083190917969e+00
7.086090445518493652e-01
-2.451657801866531372e-01
-4.453290104866027832e-01
5.191825628280639648e-01
5.076491236686706543e-01
-2.308743447065353394e-01
3.705231249332427979e-01
1.341348528861999512e+00
1.334626078605651855e+00
1.393136501312255859e+00
8.329793810844421387e-01
-6.780853867530822754e-02
6.554638594388961792e-02
1.085275173187255859e+00
-4.116273950785398483e-03
-3.415417969226837158e-01
3.090688586235046387e-01
1.095742821693420410e+00
2.123514175415039062e+00
8.855547904968261719e-01
7.030128836631774902e-01
-3.383880555629730225e-01
1.255622506141662598e-01
8.326341509819030762e-01
-1.434049606323242188e-01
5.501106753945350647e-02
9.560123682022094727e-01
1.591910719871520996e+00
1.420351624488830566e+00
1.091316565871238708e-01
3.179770112037658691e-01
-7.400925755500793457e-01
9.848791956901550293e-01
1.678241640329360962e-01
-2.876300215721130371e-01
-9.279486536979675293e-02
1.037507414817810059e+00
1.578093647956848145e+00
1.123867154121398926e+00
2.182669341564178467e-01
-1.823121868073940277e-02
-6.765867024660110474e-02
9.682304859161376953e-01
-4.068363308906555176e-01
-6.082172393798828125e-01
5.396916270256042480e-01
1.089166522026062012e+00
1.857608437538146973e+00
4.629077613353729248e-01
3.928647637367248535e-01
1.241694167256355286e-01
6.088424921035766602e-01
2.633856236934661865e-01
-8.210687637329101562e-01
-6.787585616111755371e-01
-6.318769883364439011e-03
1.372463107109069824e+00
1.289583206176757812e+00
2.835376858711242676e-01
5.996846556663513184e-01
1.033988520503044128e-01
7.354390621185302734e-01
-3.309671878814697266e-01
-6.226276159286499023e-01
-7.571770250797271729e-02
3.697463870048522949e-01
1.283478736877441406e+00
5.208292007446289062e-01
-7.286149859428405762e-01
-2.675171494483947754e-01
-2.492706850171089172e-02
5.739923715591430664e-01
-4.687990844249725342e-01
-7.693220973014831543e-01
-2.109179347753524780e-01
9.994949698448181152e-01
1.507031321525573730e+00
4.765895605087280273e-01
-4.988876283168792725e-01
-6.175201535224914551e-01
9.297106266021728516e-01
-6.500934809446334839e-02
-3.741580545902252197e-01
-5.620543360710144043e-01
-1.524588167667388916e-01
1.673010587692260742e+00
1.317081414163112640e-02
-4.555582106113433838e-01
-9.366888552904129028e-02
-5.209351181983947754e-01
7.905326485633850098e-01
-4.919138848781585693e-01
-1.016389369964599609e+00
-4.926533102989196777e-01
-5.870309472084045410e-01
7.301777601242065430e-01
-1.144709065556526184e-01
-2.690900862216949463e-01
1.573158651590347290e-01
5.304929614067077637e-01
5.316323041915893555e-01
-6.367493867874145508e-01
-4.731244742870330811e-01
2.776971459388732910e-01
1.006741523742675781e+00
9.408489465713500977e-01
4.369002282619476318e-01
-2.104461938142776489e-02
8.218633532524108887e-01
1.434746503829956055e+00
-1.476001739501953125e-01
-3.959789872169494629e-01
2.993876039981842041e-01
3.814966082572937012e-01
2.031903028488159180e+00
1.113789558410644531e+00
9.660208821296691895e-01
9.423186779022216797e-01
7.997810840606689453e-01
1.219479680061340332e+00
-3.848389983177185059e-01
-1.789950579404830933e-01
9.612230062484741211e-01
1.772517323493957520e+00
2.519801378250122070e+00
1.564947724342346191e+00
9.661030173301696777e-01
1.740952968597412109e+00
2.201688766479492188e+00
2.799031734466552734e-01
-4.027337580919265747e-02
-2.034043520689010620e-01
5.712513327598571777e-01
1.951492547988891602e+00
1.811338186264038086e+00
1.223664879798889160e+00
1.857675790786743164e+00
2.371106624603271484e+00
1.611920714378356934e+00
-2.981401793658733368e-02
-5.012893080711364746e-01
8.334332108497619629e-01
3.680425882339477539e-01
2.039338111877441406e+00
5.475947856903076172e-01
6.101900935173034668e-01
8.280747532844543457e-01
2.039026498794555664e+00
6.916265487670898438e-01
-2.358871251344680786e-01
-6.152477860450744629e-01
3.013997673988342285e-01
9.012845754623413086e-01
1.930778503417968750e+00
1.025956988334655762e+00
1.542286753654479980e+00
1.328302383422851562e+00
1.728395938873291016e+00
-2.252261042594909668e-01
-6.246626973152160645e-01
-1.160275712609291077e-01
-4.219669103622436523e-02
1.501024484634399414e+00
9.255704283714294434e-01
3.797254264354705811e-01
5.748754739761352539e-01
1.173072338104248047e+00
1.471757769584655762e+00
-5.564768314361572266e-01
-3.765285909175872803e-01
-7.763014733791351318e-02
3.483830690383911133e-01
1.121264576911926270e+00
1.077190637588500977e+00
6.783805489540100098e-01
6.880770325660705566e-01
2.240327835083007812e+00
3.051744401454925537e-01
-2.515255510807037354e-01
-8.009875416755676270e-01
-4.364525377750396729e-01
8.605070710182189941e-01
1.534974724054336548e-01
2.489361539483070374e-02
2.395001500844955444e-01
5.956532359123229980e-01
1.463935732841491699e+00
-3.184368908405303955e-01
-6.097238659858703613e-01
-6.023331284523010254e-01
-3.222809433937072754e-01
9.006578922271728516e-01
4.539125859737396240e-01
1.889945268630981445e-01
5.970489978790283203e-01
1.455108165740966797e+00
7.029602527618408203e-01
-4.951907992362976074e-01
-1.333605766296386719e+00
-5.187790393829345703e-01
2.048728168010711670e-01
1.830303966999053955e-01
-1.020167097449302673e-01
-4.601326882839202881e-01
7.267784327268600464e-02
1.591705441474914551e+00
-1.870766282081604004e-01
-8.361326456069946289e-01
-9.534581303596496582e-01
-8.090423345565795898e-01
-8.167724013328552246e-01
-1.421536326408386230e+00
-1.135271117091178894e-01
-4.074512422084808350e-02
1.944611966609954834e-01
1.197844624519348145e+00
-6.150189638137817383e-01
-9.091740846633911133e-01
-7.725134491920471191e-01
-5.058069825172424316e-01
-6.058892011642456055e-01
-2.648794651031494141e-01
-2.443939596414566040e-01
5.150570273399353027e-01
1.541591882705688477e+00
6.262027621269226074e-01
-1.073120906949043274e-01
-9.011796116828918457e-01
-1.126695275306701660e+00
-2.364628463983535767e-01
-1.612244963645935059e+00
-1.206419318914413452e-01
-1.420307308435440063e-01
4.457795619964599609e-01
1.326828241348266602e+00
-3.591642975807189941e-01
-9.518307447433471680e-01
-1.030350446701049805e+00
-7.851344347000122070e-01
-3.092497587203979492e-01
-7.325853705406188965e-01
1.863479316234588623e-01
3.872661590576171875e-01
1.707901597023010254e+00
5.054248571395874023e-01
-9.606815874576568604e-02
-1.064709544181823730e+00
-7.651625275611877441e-01
-4.630389437079429626e-02
3.659905791282653809e-01
-1.959289461374282837e-01
5.865893959999084473e-01
1.138720631599426270e+00
1.546516776084899902e+00
1.943292915821075439e-01
-5.309261083602905273e-01
-9.986975789070129395e-01
-1.017256021499633789e+00
2.981123328208923340e-01
-7.379959225654602051e-01
-6.552342772483825684e-01
-1.351778954267501831e-01
8.988704681396484375e-01
1.249579548835754395e+00
-1.260698735713958740e-01
-5.449982881546020508e-01
-7.572889924049377441e-01
-9.037024974822998047e-01
-7.019183784723281860e-02
-4.654898047447204590e-01
-6.424648165702819824e-01
3.756283819675445557e-01
1.869380474090576172e+00
2.076124027371406555e-02
-2.031331807374954224e-01
-1.536638021469116211e+00
-1.822732806205749512e+00
-6.084128022193908691e-01
-4.759523868560791016e-01
-7.229571342468261719e-01
-1.142759323120117188e+00
-6.310905814170837402e-01
1.067124247550964355e+00
-6.302098035812377930e-01
-1.290675640106201172e+00
-8.892855644226074219e-01
-1.513380169868469238e+00
-9.055230021476745605e-02
-6.913192868232727051e-01
-9.506303668022155762e-01
-6.313588023185729980e-01
8.142850995063781738e-01
5.356606245040893555e-01
-2.900227904319763184e-01
-1.107234477996826172e+00
-1.312524318695068359e+00
-5.840610265731811523e-01
-6.983869671821594238e-01
-1.329125404357910156e+00
-1.344930052757263184e+00
-8.950925618410110474e-02
1.179453372955322266e+00
-1.730818450450897217e-01
-5.238878726959228516e-01
-1.084410905838012695e+00
-1.432381749153137207e+00
-1.311200618743896484e+00
-7.641959190368652344e-01
-1.647252678871154785e+00
-1.573237657546997070e+00
8.025466650724411011e-02
9.565981030464172363e-01
-3.829187154769897461e-01
-8.562650084495544434e-01
-1.275402665138244629e+00
-1.642787814140319824e+00
-7.613545656204223633e-01
-1.117202162742614746e+00
-1.375272274017333984e+00
-3.501076102256774902e-01
1.290972352027893066e+00
1.046313792467117310e-01
-2.213200330734252930e-01
-1.067134857177734375e+00
-1.489312410354614258e+00
-1.581987261772155762e+00
-2.505227327346801758e+00
-1.623665809631347656e+00
-9.473952651023864746e-01
-1.142239198088645935e-01
1.069234251976013184e+00
-2.951808869838714600e-01
-7.891097068786621094e-01
-8.423224091529846191e-01
-1.584387660026550293e+00
-1.462146759033203125e+00
-2.288012742996215820e+00
-1.206438899040222168e+00
-7.261961102485656738e-01
8.443382382392883301e-01
6.292553544044494629e-01
-2.397349774837493896e-01
-7.097572684288024902e-01
-6.554335951805114746e-01
-9.085456728935241699e-01
-1.935754060745239258e+00
-1.707600474357604980e+00
-1.145553350448608398e+00
-3.829275965690612793e-01
1.352346420288085938e+00
2.485122531652450562e-01
-3.447117209434509277e-01
-5.489742755889892578e-01
-1.035326361656188965e+00
-1.337526559829711914e+00
-2.458265066146850586e+00
-1.077720046043395996e+00
-5.751563906669616699e-01
4.173808991909027100e-01
1.206436157226562500e+00
-6.349319219589233398e-02
-6.432835459709167480e-01
-1.911403536796569824e-01
-6.656516194343566895e-01
-2.470782548189163208e-01
-3.119298815727233887e-01
-1.162715315818786621e+00
-7.516447305679321289e-01
1.983081817626953125e+00
1.199780330061912537e-01
1.760749369859695435e-01
-9.072737693786621094e-01
-6.032037138938903809e-01
-1.535034775733947754e-01
-8.234888911247253418e-01
-7.420998215675354004e-01
-1.532821536064147949e+00
-2.376711517572402954e-01
1.537884831428527832e+00
-1.020853444933891296e-01
-6.713556051254272461e-01
-1.368887722492218018e-01
-1.029939055442810059e+00
4.164930880069732666e-01
-9.416062235832214355e-01
-1.397146582603454590e+00
-2.123104333877563477e+00
3.570124208927154541e-01
8.971801996231079102e-01
3.689887747168540955e-02
-7.770677804946899414e-01
2.967556193470954895e-02
-4.046544730663299561e-01
-2.615014314651489258e-01
-8.625485897064208984e-01
-2.017523527145385742e+00
-8.961735367774963379e-01
1.035890698432922363e+00
-1.495723333209753036e-02
-6.416972279548645020e-01
-7.198249697685241699e-01
-5.388050079345703125e-01
4.347964823246002197e-01
-7.665688395500183105e-01
-1.508906245231628418e+00
-1.529628515243530273e+00
-5.193249583244323730e-01
1.668168425559997559e+00
-3.916708230972290039e-01
-5.322282314300537109e-01
-3.955662846565246582e-01
-5.112748965620994568e-02
1.428462266921997070e-01
-1.216221213340759277e+00
-1.309426665306091309e+00
-9.370653033256530762e-01
1.471378445625305176e+00
2.487821877002716064e-01
1.722610928118228912e-02
-9.593207240104675293e-01
-1.784917116165161133e-01
-2.966712415218353271e-01
-4.090442135930061340e-02
-1.533420562744140625e+00
-2.481769561767578125e+00
-8.014992475509643555e-01
1.324108481407165527e+00
-3.945708274841308594e-03
-3.737790584564208984e-01
-6.985713839530944824e-01
8.166341483592987061e-02
6.379066109657287598e-01
-1.374888420104980469e+00
-1.746151089668273926e+00
-1.242704033851623535e+00
2.455490976572036743e-01
6.426854729652404785e-01
-2.172213196754455566e-01
-8.529207706451416016e-01
-5.691215395927429199e-01
-3.716638386249542236e-01
-1.423511743545532227e+00
-1.461472511291503906e+00
-1.397479653358459473e+00
-6.390215158462524414e-01
7.228578329086303711e-01
2.204492986202239990e-01
-5.312268137931823730e-01
-4.684778451919555664e-01
-7.211119532585144043e-01
-1.307652473449707031e+00
-2.289591073989868164e+00
-1.993674278259277344e+00
-1.142239689826965332e+00
-6.992530822753906250e-01
1.439976692199707031e+00
-2.984765172004699707e-01
-2.225718796253204346e-01
-1.740792989730834961e-01
7.374231219291687012e-01
-4.754680395126342773e-01
-1.208383083343505859e+00
-1.111101150512695312e+00
-8.563483953475952148e-01
8.502774834632873535e-01
2.605471014976501465e-01
5.404246449470520020e-01
-3.497299849987030029e-01
7.827142626047134399e-02
5.328977704048156738e-01
-9.384311437606811523e-01
-1.086983084678649902e+00
-1.414147734642028809e+00
-2.345348149538040161e-01
1.209291577339172363e+00
5.050479993224143982e-02
-5.506608486175537109e-01
1.666634082794189453e-01
-2.261433154344558716e-01
1.554354190826416016e+00
-7.883208990097045898e-02
-8.323542475700378418e-01
-1.084965109825134277e+00
1.038224577903747559e+00
7.749244570732116699e-01
3.790801763534545898e-02
-1.789095550775527954e-01
1.054293155670166016e+00
1.672559261322021484e+00
3.770995736122131348e-01
-3.763748109340667725e-01
-1.680409073829650879e+00
-3.474771976470947266e-01
1.434607267379760742e+00
2.237417399883270264e-01
5.160742998123168945e-02
2.116035819053649902e-01
2.881548106670379639e-01
1.701092243194580078e+00
4.987754523754119873e-01
-6.658739447593688965e-01
-1.084234714508056641e+00
-3.526218235492706299e-01
1.192061901092529297e+00
-2.493500411510467529e-01
2.394575476646423340e-01
2.716286778450012207e-01
1.224153399467468262e+00
1.500266909599304199e+00
-8.332055062055587769e-02
-6.799530982971191406e-01
-1.802710413932800293e+00
1.129750013351440430e+00
2.270030677318572998e-01
2.780532240867614746e-01
-4.293668568134307861e-01
6.095646023750305176e-01
1.627731323242187500e+00
8.352558612823486328e-01
-2.244323939085006714e-01
-1.472076535224914551e+00
-9.743868708610534668e-01
1.283365845680236816e+00
-1.389752179384231567e-01
4.183181375265121460e-02
-9.940410405397415161e-02
1.198703527450561523e+00
1.719411134719848633e+00
-1.697107851505279541e-01
-8.487005233764648438e-01
-1.246704339981079102e+00
5.951941609382629395e-01
6.196075081825256348e-01
-4.221351072192192078e-02
-4.489931464195251465e-01
3.995272219181060791e-01
6.712261438369750977e-01
1.151148319244384766e+00
4.365056157112121582e-01
-1.315777182579040527e+00
-8.425055742263793945e-01
1.539279580116271973e+00
-6.978043168783187866e-02
-1.420441865921020508e-01
2.442975044250488281e-01
7.846972346305847168e-01
1.543612122535705566e+00
1.630027443170547485e-01
-1.274750590324401855e+00
-8.646758198738098145e-01
-2.593092024326324463e-01
8.693853020668029785e-01
-3.623702526092529297e-01
-6.221287250518798828e-01
4.221967607736587524e-02
7.134914398193359375e-01
2.708842456340789795e-01
-4.323581755161285400e-01
-4.285358190536499023e-01
-4.932936728000640869e-01
7.481968998908996582e-01
-1.568330638110637665e-02
4.927512258291244507e-02
-2.068695574998855591e-01
2.532441020011901855e-01
8.960732221603393555e-01
-6.171255111694335938e-01
-5.213145017623901367e-01
-8.082655072212219238e-01
-6.344070434570312500e-01
1.212691426277160645e+00
-3.430141508579254150e-01
-3.894933760166168213e-01
1.730305999517440796e-01
9.274976849555969238e-01
1.568860888481140137e+00
-3.098950088024139404e-01
-6.266946345567703247e-02
-3.208401799201965332e-01
4.927260577678680420e-01
7.480946183204650879e-01
-1.405199915170669556e-01
-6.216436624526977539e-02
1.067101240158081055e+00
1.828261494636535645e+00
1.046029925346374512e+00
1.172152876853942871e+00
-1.132657006382942200e-01
6.643395125865936279e-02
1.425744891166687012e+00
1.142935752868652344e-01
-1.477988958358764648e-01
-7.211313396692276001e-02
7.018457651138305664e-01
2.161200284957885742e+00
7.379758358001708984e-01
5.620884895324707031e-01
-8.863301947712898254e-03
3.170221149921417236e-01
1.028865098953247070e+00
-4.849606454372406006e-01
-3.075220584869384766e-01
1.622711420059204102e-01
1.639156460762023926e+00
1.523338198661804199e+00
-1.164736002683639526e-01
1.543540209531784058e-01
-2.744708657264709473e-01
1.028417706489562988e+00
1.986740976572036743e-01
2.573150992393493652e-01
-6.147301197052001953e-01
8.151630163192749023e-01
1.306216955184936523e+00
1.182776451110839844e+00
4.142026305198669434e-01
-3.579572737216949463e-01
-7.375032901763916016e-01
1.088795065879821777e+00
-4.656269252300262451e-01
-5.828661918640136719e-01
-7.418255209922790527e-01
8.957365751266479492e-01
1.632266640663146973e+00
4.341478347778320312e-01
2.099017053842544556e-01
-8.221153616905212402e-01
4.594045504927635193e-02
1.917637437582015991e-01
-6.868968009948730469e-01
-1.034275889396667480e+00
6.504788249731063843e-02
9.149094223976135254e-01
8.939749002456665039e-01
7.735682725906372070e-01
-5.551902055740356445e-01
-8.658934384584426880e-02
1.110619783401489258e+00
-3.713046610355377197e-01
-4.477240443229675293e-01
-7.878229618072509766e-01
4.303722456097602844e-02
1.505373120307922363e+00
3.929068446159362793e-01
-8.452442288398742676e-01
-3.485921025276184082e-01
-2.818161547183990479e-01
5.783194303512573242e-01
-7.716642022132873535e-01
-7.844429016113281250e-01
-7.136613726615905762e-01
-1.350420434027910233e-02
8.837073445320129395e-01
-2.726205885410308838e-01
-1.066812038421630859e+00
-5.259922146797180176e-01
8.419585824012756348e-01
-5.035771429538726807e-02
-3.517917096614837646e-01
-1.129758000373840332e+00
-6.820324063301086426e-01
1.317543029785156250e+00
-2.167945504188537598e-01
-7.609758973121643066e-01
-6.219339370727539062e-01
-6.130516529083251953e-01
1.092039465904235840e+00
-6.017029285430908203e-01
-8.509438633918762207e-01
-1.431521058082580566e+00
-5.091241598129272461e-01
-2.325362339615821838e-02
-1.042513728141784668e+00
-5.259971618652343750e-01
-3.598981201648712158e-01
-3.369894921779632568e-01
3.272127509117126465e-01
-1.036759972572326660e+00
-1.630599737167358398e+00
-8.077867031097412109e-01
-7.646096348762512207e-01
-1.095171332359313965e+00
-8.176108449697494507e-02
-9.077476263046264648e-01
-5.316004753112792969e-01
6.745167970657348633e-01
-6.610218882560729980e-01
-1.137419939041137695e+00
-1.440575003623962402e+00
-7.986978888511657715e-01
3.784289211034774780e-02
-1.211210489273071289e+00
-7.745571136474609375e-01
-9.373100399971008301e-01
1.579553633928298950e-01
7.450665235519409180e-01
-1.008904576301574707e+00
-9.927669167518615723e-01
-1.082212686538696289e+00
-3.805883526802062988e-01
6.334189176559448242e-01
-4.610774815082550049e-01
-4.410084784030914307e-01
-2.066375315189361572e-01
1.240811467170715332e+00
-1.170249506831169128e-01
-1.534684747457504272e-01
-1.353399872779846191e+00
-8.669420480728149414e-01
3.469722867012023926e-01
8.003869652748107910e-01
-2.662727609276771545e-02
-5.312919616699218750e-01
-1.183713898062705994e-01
1.014585256576538086e+00
-5.166280865669250488e-01
-1.254832983016967773e+00
-1.779453992843627930e+00
-1.142748594284057617e+00
4.669659435749053955e-01
-4.164464473724365234e-01
-5.596194863319396973e-01
-6.679884195327758789e-01
7.882643342018127441e-01
3.565092384815216064e-01
-7.243651151657104492e-01
-1.475754857063293457e+00
-7.814667820930480957e-01
1.746701896190643311e-01
5.367007255554199219e-01
2.681139409542083740e-01
-3.898556232452392578e-01
-1.054427266120910645e+00
1.203767657279968262e+00
-6.081477403640747070e-01
-9.520905017852783203e-01
-1.466490387916564941e+00
-1.253278136253356934e+00
3.265797197818756104e-01
1.221370398998260498e-01
-5.352692604064941406e-01
-6.960980296134948730e-01
-5.293863415718078613e-01
7.672125846147537231e-02
-1.525627970695495605e+00
-1.616679191589355469e+00
-1.096490144729614258e+00
-3.709919154644012451e-01
6.191725730895996094e-01
-3.948079794645309448e-02
-6.272144317626953125e-01
-6.875256896018981934e-01
1.181282401084899902e+00
-3.008747845888137817e-02
-6.437290906906127930e-01
-1.730780601501464844e+00
-1.259072661399841309e+00
-8.970627188682556152e-02
-6.164493560791015625e-01
-8.125705718994140625e-01
-5.764944553375244141e-01
-2.221453189849853516e-01
1.364461183547973633e+00
-5.034195780754089355e-01
-1.316890001296997070e+00
-2.006316423416137695e+00
-1.157835960388183594e+00
-6.453890800476074219e-01
-1.371588408946990967e-01
-8.542029857635498047e-01
-8.946255445480346680e-01
1.523792445659637451e-01
6.311305165290832520e-01
-5.974252223968505859e-01
-1.518381953239440918e+00
-1.406189799308776855e+00
-2.167635858058929443e-01
-7.729367017745971680e-01
-3.448135852813720703e-01
-1.094266295433044434e+00
-3.416297435760498047e-01
1.281238913536071777e+00
-3.487572073936462402e-01
-7.869169712066650391e-01
-1.926190257072448730e+00
-1.416192650794982910e+00
-9.130798578262329102e-01
-1.517396330833435059e+00
-9.718259572982788086e-01
-5.885334610939025879e-01
-3.860045075416564941e-01
1.192602157592773438e+00
-8.877755999565124512e-01
-1.186280369758605957e+00
-1.243999361991882324e+00
-9.442431330680847168e-01
-7.078600525856018066e-01
-1.134317159652709961e+00
-5.412074178457260132e-02
2.178620696067810059e-01
1.537807106971740723e+00
6.484112143516540527e-01
-6.534606963396072388e-02
-1.338336706161499023e+00
-7.854833006858825684e-01
-4.215122461318969727e-01
-7.795543074607849121e-01
-3.850891590118408203e-01
-2.816503345966339111e-01
6.126839518547058105e-01
1.596931934356689453e+00
-1.720574498176574707e-02
-7.936900258064270020e-01
-9.315608739852905273e-01
-3.178741037845611572e-01
5.749258995056152344e-01
-5.387609004974365234e-01
3.247116133570671082e-02
7.443445324897766113e-01
2.023733377456665039e+00
1.278621792793273926e+00
7.194893062114715576e-02
-6.649906039237976074e-01
-3.372155725955963135e-01
7.285575270652770996e-01
4.618912339210510254e-01
1.043701767921447754e+00
7.358802556991577148e-01
1.316389441490173340e+00
2.028500795364379883e+00
1.917175799608230591e-01
-1.156561300158500671e-01
-8.386451601982116699e-01
-3.265582025051116943e-01
1.196217775344848633e+00
-4.780448973178863525e-01
-2.284629642963409424e-01
5.830819010734558105e-01
1.229678511619567871e+00
1.713054656982421875e+00
-1.622360199689865112e-01
-4.263451993465423584e-01
-9.388341307640075684e-01
-3.994295001029968262e-01
1.097360134124755859e+00
-4.216850921511650085e-02
-2.132150977849960327e-01
4.380415678024291992e-01
2.318411827087402344e+00
7.951608300209045410e-01
2.296223789453506470e-01
-9.141075611114501953e-01
-5.472671389579772949e-01
-1.075909659266471863e-01
2.617675960063934326e-01
-4.445275664329528809e-01
-2.026313543319702148e-01
2.033414244651794434e-01
1.966132044792175293e+00
-8.558288216590881348e-02
-4.508101344108581543e-01
-1.130831360816955566e+00
-4.815070033073425293e-01
8.092870712280273438e-01
1.161090061068534851e-01
2.781566232442855835e-02
7.881831526756286621e-01
1.493225574493408203e+00
1.357936024665832520e+00
-2.069610804319381714e-01
-5.512606501579284668e-01
-4.074614644050598145e-01
3.535922765731811523e-01
7.713717967271804810e-02
-4.480702280998229980e-01
-7.359724640846252441e-01
8.829702138900756836e-01
2.129249811172485352e+00
1.712089627981185913e-01
1.215634867548942566e-02
-1.249592304229736328e+00
-8.053964376449584961e-01
-4.793105423450469971e-01
-4.692947864532470703e-02
-8.514987826347351074e-01
-8.918824791908264160e-01
5.811988115310668945e-01
1.619115233421325684e+00
-2.156330645084381104e-01
-3.609193265438079834e-01
-6.668372154235839844e-01
-4.334010928869247437e-02
1.927354931831359863e-01
-1.026934385299682617e+00
-1.137041568756103516e+00
6.433621793985366821e-02
1.509578466415405273e+00
6.761562824249267578e-01
-2.524097859859466553e-01
-6.703708767890930176e-01
-7.480449080467224121e-01
-1.213149785995483398e+00
-1.607751011848449707e+00
-1.103412866592407227e+00
-7.457551360130310059e-01
8.515716344118118286e-02
1.782550573348999023e+00
3.242478519678115845e-02
-6.482325196266174316e-01
-8.588609695434570312e-01
-6.348456740379333496e-01
-5.281318426132202148e-01
-1.670138478279113770e+00
-7.971572875976562500e-01
-1.626068204641342163e-01
1.184046387672424316e+00
1.551327228546142578e+00
-1.366714853793382645e-02
-7.519759237766265869e-02
-2.030836790800094604e-02
-1.071937307715415955e-01
-1.408231258392333984e+00
-7.091273665428161621e-01
-7.636688351631164551e-01
5.069658756256103516e-01
2.128071069717407227e+00
3.777132928371429443e-01
1.091038659214973450e-01
3.519436717033386230e-02
6.843847036361694336e-01
2.398728281259536743e-01
-1.538523077964782715e+00
-7.405784130096435547e-01
-3.976483941078186035e-01
1.144758701324462891e+00
1.851899504661560059e+00
1.721361279487609863e-01
-1.829416304826736450e-01
4.277027845382690430e-01
4.406528770923614502e-01
9.474127292633056641e-01
1.728663593530654907e-01
3.056690394878387451e-01
4.423669278621673584e-01
2.596477508544921875e+00
9.127553105354309082e-01
2.949153780937194824e-01
-2.448892891407012939e-01
6.465488672256469727e-01
1.114282846450805664e+00
-3.413632214069366455e-01
-4.268218874931335449e-01
-5.591096282005310059e-01
9.958435893058776855e-01
2.313463449478149414e+00
3.781164884567260742e-01
7.909109443426132202e-02
2.073590159416198730e-01
5.877277851104736328e-01
1.043482184410095215e+00
4.682078361511230469e-01
-3.229220807552337646e-01
1.115103513002395630e-01
2.000565767288208008e+00
1.728017330169677734e+00
2.823207378387451172e-01
-3.676850721240043640e-02
8.619751930236816406e-01
1.817488312721252441e+00
8.806142807006835938e-01
1.185876056551933289e-01
-4.802942574024200439e-01
1.369864344596862793e-01
2.153410196304321289e+00
6.202173829078674316e-01
5.183062553405761719e-01
-2.181917130947113037e-01
7.205881476402282715e-01
1.072197198867797852e+00
6.185354590415954590e-01
-5.531070232391357422e-01
2.443840913474559784e-02
1.157118558883666992e+00
1.975054621696472168e+00
5.116767436265945435e-02
-1.032037883996963501e-01
2.852340042591094971e-01
9.740086197853088379e-01
1.270078301429748535e+00
-5.889772176742553711e-01
-8.957298398017883301e-01
-4.533945918083190918e-01
1.646533846855163574e+00
8.955395221710205078e-01
2.207241766154766083e-02
-2.912835776805877686e-01
3.511312603950500488e-01
5.005719661712646484e-01
-2.331898733973503113e-02
-4.883772134780883789e-01
-1.303874969482421875e+00
-8.642068505287170410e-02
1.864188432693481445e+00
2.427349239587783813e-01
-2.244395017623901367e-02
-3.585269749164581299e-01
6.778945922851562500e-01
7.878743410110473633e-01
-4.863820374011993408e-01
-1.464272022247314453e+00
-8.142979741096496582e-01
3.937505781650543213e-01
1.099706292152404785e+00
2.178714051842689514e-02
-2.619482874870300293e-01
5.722947418689727783e-02
4.294618666172027588e-01
-5.071801543235778809e-01
-1.164704799652099609e+00
-9.860317707061767578e-01
-1.239020749926567078e-01
1.273875594139099121e+00
2.047289609909057617e-01
-2.633360913023352623e-03
-5.130362510681152344e-01
-1.031528860330581665e-01
-1.779876649379730225e-01
-1.184773802757263184e+00
-1.221693396568298340e+00
-7.365962266921997070e-01
-1.325559429824352264e-02
1.388380050659179688e+00
2.022543847560882568e-01
-8.229001611471176147e-02
1.213867291808128357e-01
6.781212091445922852e-01
8.109968304634094238e-01
-9.878902435302734375e-01
-8.298851847648620605e-01
-1.739306002855300903e-01
1.038911342620849609e+00
7.647978663444519043e-01
4.279902279376983643e-01
-1.716752909123897552e-02
7.369020581245422363e-01
1.463944554328918457e+00
-2.681709527969360352e-01
-7.236337065696716309e-01
-1.025894641876220703e+00
-2.658589482307434082e-01
1.387735962867736816e+00
6.688091158866882324e-02
-9.940799325704574585e-02
-5.395813286304473877e-02
3.144211173057556152e-01
1.889199376106262207e+00
2.593000829219818115e-01
-8.399688601493835449e-01
-1.368001461029052734e+00
5.727483034133911133e-01
9.175853133201599121e-01
5.516100302338600159e-02
-4.167885482311248779e-01
6.892693042755126953e-01
1.193435192108154297e+00
6.273079514503479004e-01
-4.764062762260437012e-01
-1.819448947906494141e+00
-5.572131276130676270e-01
1.211542963981628418e+00
-3.851528093218803406e-02
8.267197012901306152e-02
-5.920830965042114258e-01
3.159128427505493164e-01
1.006620407104492188e+00
2.172475159168243408e-01
-1.020064949989318848e+00
-2.054748773574829102e+00
-5.303954482078552246e-01
1.026489019393920898e+00
-1.915333569049835205e-01
-3.747130334377288818e-01
7.356319576501846313e-02
5.360328555107116699e-01
1.436806082725524902e+00
-3.781366646289825439e-01
-1.009913563728332520e+00
-1.543341994285583496e+00
1.838226318359375000e-01
3.289979398250579834e-01
-4.127400815486907959e-01
-5.214390754699707031e-01
2.127209752798080444e-01
7.737506628036499023e-01
5.560029745101928711e-01
-6.697837114334106445e-01
-1.956212639808654785e+00
-1.556250095367431641e+00
8.950322866439819336e-01
-4.534816741943359375e-01
-4.116705656051635742e-01
-8.768215179443359375e-01
4.509691148996353149e-02
6.148892045021057129e-01
-4.350755512714385986e-01
-1.594709396362304688e+00
-1.506446599960327148e+00
-3.042483031749725342e-01
6.084740161895751953e-01
-2.948345541954040527e-01
-1.123003721237182617e+00
-5.659514069557189941e-01
2.026802301406860352e-01
3.408604562282562256e-01
-4.022468328475952148e-01
-2.354598283767700195e+00
-2.477946758270263672e+00
8.803140521049499512e-01
-2.324836850166320801e-01
-3.300274908542633057e-01
-1.022775053977966309e+00
-2.704497873783111572e-01
6.409661769866943359e-01
-4.267890378832817078e-02
-1.271475195884704590e+00
-1.839738249778747559e+00
-7.474034428596496582e-01
7.246113419532775879e-01
-5.593709349632263184e-01
-1.160303473472595215e+00
-8.212054371833801270e-01
-4.608299732208251953e-01
-3.441105782985687256e-01
-1.547122001647949219e+00
-1.477007389068603516e+00
-1.309519052505493164e+00
-4.134596884250640869e-01
1.287405341863632202e-01
-9.222063422203063965e-01
-1.309259772300720215e+00
-5.032070279121398926e-01
-8.758377283811569214e-02
-1.645067095756530762e+00
-1.084544897079467773e+00
-1.487563133239746094e+00
-1.162659764289855957e+00
4.654389917850494385e-01
-4.310260713100433350e-01
-8.453741073608398438e-01
-1.269286036491394043e+00
-5.074061751365661621e-01
5.082905292510986328e-01
-1.375225663185119629e+00
-1.274677753448486328e+00
-1.202999949455261230e+00
-4.151243865489959717e-01
4.095597863197326660e-01
-6.359124779701232910e-01
-8.066934347152709961e-01
1.843198090791702271e-01
5.430330634117126465e-01
-1.217329427599906921e-01
-3.279727399349212646e-01
-8.737846612930297852e-01
-6.118171811103820801e-01
1.105380654335021973e+00
1.821752265095710754e-02
-1.584302037954330444e-01
-8.850278854370117188e-01
5.213091373443603516e-01
1.598905563354492188e+00
1.243773221969604492e+00
3.059668242931365967e-01
-1.128572344779968262e+00
-5.524675846099853516e-01
8.025386333465576172e-01
-4.350375533103942871e-01
-9.423355460166931152e-01
-6.797814965248107910e-01
8.761783242225646973e-01
1.785389542579650879e+00
-2.364077121019363403e-01
-8.077512383460998535e-01
-7.536606788635253906e-01
4.098260104656219482e-01
2.922812402248382568e-01
-3.904135525226593018e-01
-1.026896953582763672e+00
-2.494974620640277863e-02
7.124720811843872070e-01
9.126555919647216797e-01
1.621412783861160278e-01
-1.062931776046752930e+00
-1.346909284591674805e+00
8.832233548164367676e-01
-5.044754147529602051e-01
-6.022742986679077148e-01
-1.052194237709045410e+00
2.421565502882003784e-01
1.270064592361450195e+00
2.271807491779327393e-01
-5.508829355239868164e-01
-1.383271932601928711e+00
-7.861710786819458008e-01
3.980794548988342285e-01
-7.798637151718139648e-01
-1.253198981285095215e+00
-8.716728091239929199e-01
1.085852980613708496e+00
1.105549693107604980e+00
2.066439688205718994e-01
-2.462272346019744873e-01
-7.623731493949890137e-01
6.938313245773315430e-01
-4.345252513885498047e-01
-5.662028789520263672e-01
-1.327394604682922363e+00
-2.466659247875213623e-01
1.400300860404968262e+00
5.828983187675476074e-01
-6.400359869003295898e-01
-6.982543468475341797e-01
-3.285671174526214600e-01
9.345210194587707520e-01
-4.847039282321929932e-01
-1.063014030456542969e+00
-1.068112969398498535e+00
-1.322089135646820068e-01
1.131437420845031738e+00
6.284770369529724121e-01
-1.168410301208496094e+00
-9.427540898323059082e-01
4.137203395366668701e-01
4.486904740333557129e-01
-5.287386775016784668e-01
-1.160470247268676758e+00
-5.056812763214111328e-01
1.525284409523010254e+00
-9.129910171031951904e-02
-4.376756846904754639e-01
-1.148843288421630859e+00
-4.220789968967437744e-01
1.226245403289794922e+00
-2.737671732902526855e-01
-6.141459345817565918e-01
-1.342150211334228516e+00
-5.837069749832153320e-01
5.823558568954467773e-02
-9.444185495376586914e-01
-6.228556036949157715e-01
-5.739982724189758301e-01
-3.775280416011810303e-01
7.751713991165161133e-01
-7.995283007621765137e-01
-1.095623016357421875e+00
-6.688172221183776855e-01
1.338512301445007324e-01
5.187879204750061035e-01
-1.323569286614656448e-02
-1.392161399126052856e-01
1.063750460743904114e-01
1.349739074707031250e+00
8.088078349828720093e-02
-5.115206837654113770e-01
-1.175980329513549805e+00
-4.131591618061065674e-01
9.275455474853515625e-01
6.112008094787597656e-01
2.586583495140075684e-01
-1.836094558238983154e-01
6.154357194900512695e-01
1.756549954414367676e+00
-1.918488144874572754e-01
-8.614779114723205566e-01
-1.619820892810821533e-01
5.061691403388977051e-01
2.042011499404907227e+00
-1.551374942064285278e-01
9.735781699419021606e-02
4.909856617450714111e-01
1.835686087608337402e+00
7.512743473052978516e-01
-3.468810766935348511e-02
-4.326121509075164795e-01
-1.112702339887619019e-01
1.396332025527954102e+00
1.354440569877624512e+00
9.370209574699401855e-01
3.651293516159057617e-01
1.332769751548767090e+00
1.919375300407409668e+00
8.438801020383834839e-02
-5.731195807456970215e-01
-1.014321804046630859e+00
2.530282437801361084e-01
1.625734806060791016e+00
5.333532691001892090e-01
-1.676853299140930176e-01
8.028624951839447021e-02
1.201580643653869629e+00
1.484925031661987305e+00
-1.098501384258270264e-01
-1.135475158691406250e+00
-4.946794509887695312e-01
3.646955490112304688e-01
1.551310300827026367e+00
9.517192840576171875e-01
6.776846647262573242e-01
1.532076299190521240e-01
2.165699481964111328e+00
2.153507173061370850e-01
-5.001149177551269531e-01
-1.381295680999755859e+00
3.710300624370574951e-01
1.237178087234497070e+00
1.262178182601928711e+00
1.442026793956756592e-01
-1.937239468097686768e-01
1.020784676074981689e-01
1.537716865539550781e+00
-6.282283663749694824e-01
-1.296020388603210449e+00
-1.090169787406921387e+00
-7.990326732397079468e-03
1.889300823211669922e+00
1.079561948776245117e+00
-1.848821640014648438e-01
4.436421096324920654e-01
1.894056797027587891e+00
1.170817017555236816e+00
-5.038775801658630371e-01
-1.000349283218383789e+00
-1.163802891969680786e-01
9.669744372367858887e-01
2.735501825809478760e-01
4.694117307662963867e-01
-2.875633239746093750e-01
6.513541936874389648e-01
1.879845261573791504e+00
9.874213486909866333e-02
-3.946115672588348389e-01
-1.375386714935302734e+00
-5.019708275794982910e-01
2.829358913004398346e-02
2.993643879890441895e-01
-1.372010409832000732e-01
-7.108332216739654541e-02
8.297290802001953125e-01
1.481105089187622070e+00
-2.190166413784027100e-01
-1.209056377410888672e+00
-9.811246395111083984e-01
5.444533824920654297e-01
7.031256556510925293e-01
-9.976077079772949219e-02
-6.991953253746032715e-01
2.749423980712890625e-01
1.770864129066467285e+00
6.095521450042724609e-01
-2.938059866428375244e-01
-1.135231971740722656e+00
-6.575806140899658203e-01
-6.169393062591552734e-01
-3.872499167919158936e-01
1.961877346038818359e-01
-8.002023398876190186e-02
4.452169835567474365e-01
1.771934509277343750e+00
4.316330701112747192e-02
-7.854322791099548340e-01
-9.871889352798461914e-01
2.744028717279434204e-02
7.994159460067749023e-01
-7.977066934108734131e-02
5.388315320014953613e-01
6.429768204689025879e-01
1.654786705970764160e+00
1.804488420486450195e+00
4.863721132278442383e-02
-6.829782724380493164e-01
9.139265865087509155e-02
8.387100696563720703e-01
-4.618881344795227051e-01
4.287964701652526855e-01
4.252683222293853760e-01
1.746947646141052246e+00
2.693668603897094727e+00
9.982163906097412109e-01
2.968927919864654541e-01
-3.853405714035034180e-01
3.312050998210906982e-01
1.291611552238464355e+00
4.081556200981140137e-01
6.809675097465515137e-01
1.181760668754577637e+00
2.272583007812500000e+00
1.886506676673889160e+00
4.885866343975067139e-01
-2.117853015661239624e-01
-9.498485177755355835e-02
1.583661913871765137e+00
1.836674094200134277e+00
1.287896513938903809e+00
1.834699034690856934e+00
2.404360771179199219e+00
3.058327674865722656e+00
9.787579178810119629e-01
2.110628038644790649e-01
-6.086081862449645996e-01
5.967957973480224609e-01
1.854062318801879883e+00
8.463205695152282715e-01
7.519461512565612793e-01
5.574004650115966797e-01
1.362489938735961914e+00
2.063878536224365234e+00
3.717998862266540527e-01
-3.294783532619476318e-01
-5.634943842887878418e-01
-1.498463302850723267e-01
1.565127253532409668e+00
7.167673110961914062e-01
3.233193755149841309e-01
1.441400527954101562e+00
2.149168491363525391e+00
1.435030221939086914e+00
2.348747402429580688e-01
-6.750993728637695312e-01
-1.478349864482879639e-01
9.470691084861755371e-01
2.141731977462768555e-01
-3.870424926280975342e-01
-6.680482029914855957e-01
3.578920066356658936e-01
2.072211980819702148e+00
1.118510738015174866e-01
-3.047502338886260986e-01
-1.035145759582519531e+00
-8.114300370216369629e-01
-6.936184763908386230e-01
-1.308336138725280762e+00
-1.160439729690551758e+00
-1.449426114559173584e-01
7.995128035545349121e-01
1.816562652587890625e+00
1.488042920827865601e-01
-7.826579809188842773e-01
-1.053150534629821777e+00
-2.997449040412902832e-01
-4.660724699497222900e-01
-1.076720952987670898e+00
-4.959194064140319824e-01
5.890885591506958008e-01
1.397116541862487793e+00
5.063290596008300781e-01
1.840751320123672485e-01
-8.738452792167663574e-01
-3.115497231483459473e-01
2.478573173284530640e-01
6.290019154548645020e-01
1.778902858495712280e-01
-8.689345121383666992e-01
1.550708293914794922e+00
2.152068138122558594e+00
1.767824888229370117e-01
-9.651556611061096191e-02
-7.585920691490173340e-01
-3.208900392055511475e-01
8.786347508430480957e-01
1.632290780544281006e-01
-7.053748369216918945e-01
-1.884378641843795776e-01
1.545084357261657715e+00
1.892800807952880859e+00
-2.565219104290008545e-01
-6.396462917327880859e-01
-2.440869063138961792e-01
3.986366987228393555e-01
-1.797345131635665894e-01
-2.623419165611267090e-01
-9.308254718780517578e-01
3.595798909664154053e-01
2.078123331069946289e+00
2.928191721439361572e-01
-2.581494450569152832e-01
-6.777253746986389160e-01
-9.718480706214904785e-01
4.260834753513336182e-01
-1.217258810997009277e+00
-1.668132662773132324e+00
-7.709144353866577148e-01
1.944661289453506470e-01
1.712724447250366211e+00
-1.281240582466125488e-01
-7.032276988029479980e-01
-9.456631541252136230e-01
-3.554155826568603516e-01
1.554159820079803467e-01
-2.092845290899276733e-01
-9.906896352767944336e-01
-9.001657962799072266e-01
2.252988576889038086e+00
7.796275615692138672e-01
-1.495409756898880005e-01
-9.354251623153686523e-01
-4.728945791721343994e-01
2.579090595245361328e-01
-6.427471041679382324e-01
-3.898838758468627930e-01
-2.260864734649658203e+00
-7.478142380714416504e-01
1.335790038108825684e+00
-4.472560063004493713e-02
-7.720717191696166992e-01
-9.529914855957031250e-01
-4.347691833972930908e-01
1.934968829154968262e-01
-1.043581962585449219e+00
-1.539078593254089355e+00
-1.390491485595703125e+00
1.085926771163940430e+00
1.040630578994750977e+00
-1.897127777338027954e-01
-1.259201526641845703e+00
-5.529922246932983398e-01
-3.611049056053161621e-01
-1.227945446968078613e+00
-1.542546033859252930e+00
-1.882104516029357910e+00
-5.706748962402343750e-01
1.553979873657226562e+00
-2.415276914834976196e-01
-6.142622828483581543e-01
-1.263251185417175293e+00
-1.000794529914855957e+00
-9.995597004890441895e-01
-2.409422636032104492e+00
-1.946581125259399414e+00
-1.191476821899414062e+00
-3.345956280827522278e-02
1.255775690078735352e+00
-9.635237604379653931e-02
-8.228659033775329590e-01
-1.111852526664733887e+00
-5.857035517692565918e-01
-1.596495151519775391e+00
-2.537393331527709961e+00
-1.431163191795349121e+00
-6.454205513000488281e-01
1.605528712272644043e+00
3.684515655040740967e-01
-4.509225487709045410e-02
-1.498685836791992188e+00
-3.600113466382026672e-02
-1.163661003112792969e+00
-2.191163301467895508e+00
-1.940081000328063965e+00
-1.546778202056884766e+00
-5.259996056556701660e-01
1.183378815650939941e+00
4.214374814182519913e-03
-4.557871818542480469e-01
-1.313974261283874512e+00
-8.973121643066406250e-01
-1.527015328407287598e+00
-2.624544143676757812e+00
-2.041206121444702148e+00
-1.244837522506713867e+00
7.467260956764221191e-01
1.008196115493774414e+00
-1.594067364931106567e-01
-1.170503735542297363e+00
-2.382300794124603271e-01
-3.078580498695373535e-01
-3.875279128551483154e-01
-1.132151722908020020e+00
-2.020874977111816406e+00
-1.764648199081420898e+00
7.586279511451721191e-01
-1.245346069335937500e-01
-5.966565012931823730e-01
-8.079125881195068359e-01
6.521485000848770142e-02
7.153188586235046387e-01
-1.306134104728698730e+00
-2.174553155899047852e+00
-1.629050016403198242e+00
-1.050384283065795898e+00
8.911167979240417480e-01
-6.445418596267700195e-01
-5.489994883537292480e-01
-8.053756952285766602e-01
5.556235909461975098e-01
8.958163261413574219e-01
-3.359591960906982422e-01
-1.234584569931030273e+00
-1.487393021583557129e+00
4.950027763843536377e-01
2.538834214210510254e-01
-1.531166434288024902e-01
-7.231793403625488281e-01
-1.237051486968994141e-01
1.124519824981689453e+00
-6.543987989425659180e-01
-1.283086776733398438e+00
-1.841699838638305664e+00
-5.000597238540649414e-01
6.680493354797363281e-01
2.117994986474514008e-02
-5.111296176910400391e-01
-8.644793629646301270e-01
1.151530742645263672e-01
8.273449540138244629e-01
9.178221970796585083e-02
-1.174729943275451660e+00
-2.119817256927490234e+00
2.763147354125976562e-01
1.335855364799499512e+00
-1.448571681976318359e-01
-6.379948854446411133e-01
2.723478376865386963e-01
1.230398178100585938e+00
-8.296467363834381104e-02
-1.272508859634399414e+00
-2.509485006332397461e+00
-6.702382564544677734e-01
6.695441007614135742e-01
-3.197853267192840576e-01
-2.457765042781829834e-01
-5.152722001075744629e-01
-4.001896083354949951e-02
1.772426247596740723e+00
5.589857101440429688e-01
-5.358398556709289551e-01
-1.673827409744262695e+00
-4.103414118289947510e-01
1.358608245849609375e+00
-1.453761663287878036e-02
1.965423114597797394e-02
-1.430055797100067139e-01
1.022081971168518066e+00
1.542975783348083496e+00
-5.844650864601135254e-01
-1.298676967620849609e+00
-8.454517126083374023e-01
7.597447037696838379e-01
3.635559976100921631e-01
-1.278206110000610352e-01
-8.219462633132934570e-01
3.555527627468109131e-01
1.002233028411865234e+00
7.999837994575500488e-01
1.067408397793769836e-01
-1.130359411239624023e+00
-8.816313147544860840e-01
8.103401660919189453e-01
6.563161313533782959e-02
2.098573893308639526e-01
-4.308026134967803955e-01
7.998738884925842285e-01
1.906006455421447754e+00
3.534148260951042175e-02
-1.454754948616027832e+00
-1.347985029220581055e+00
-2.542009390890598297e-02
1.070523619651794434e+00
-3.594616055488586426e-01
-4.520552605390548706e-02
3.592438399791717529e-01
1.552341341972351074e+00
1.288753390312194824e+00
2.240320444107055664e-01
-1.023140311241149902e+00
-1.089404225349426270e+00
1.097744345664978027e+00
-7.277811318635940552e-02
-1.687070578336715698e-01
-2.630715668201446533e-01
1.213388800621032715e+00
2.119662761688232422e+00
1.720191389322280884e-01
-7.233021855354309082e-01
-1.016460657119750977e+00
-8.598210811614990234e-01
1.599564194679260254e+00
3.088355436921119690e-02
-3.191053494811058044e-02
-1.714741289615631104e-01
1.349028587341308594e+00
1.860778570175170898e+00
9.971826672554016113e-01
-3.759647607803344727e-01
-1.338854432106018066e+00
1.461114287376403809e+00
4.944790601730346680e-01
6.253744661808013916e-02
7.930563390254974365e-02
9.822974801063537598e-01
2.306607484817504883e+00
7.354983687400817871e-01
1.367075741291046143e-01
-9.789416193962097168e-01
-6.016151905059814453e-01
1.099123239517211914e+00
-1.162997782230377197e-01
-1.702612489461898804e-01
-6.240137666463851929e-02
8.848951458930969238e-01
2.245080709457397461e+00
1.688432931900024414e+00
2.336800545454025269e-01
-9.928982257843017578e-01
1.113901510834693909e-01
9.693040251731872559e-01
-4.050536155700683594e-01
-6.488785147666931152e-01
4.298420846462249756e-01
2.346477031707763672e+00
9.506342411041259766e-01
3.627121746540069580e-01
-1.239995479583740234e+00
-4.740447402000427246e-01
3.723647892475128174e-01
-1.780945807695388794e-01
-1.374204456806182861e-01
-4.027926623821258545e-01
5.877525210380554199e-01
1.974347710609436035e+00
1.092642188072204590e+00
5.060064792633056641e-01
-7.376618981361389160e-01
-3.942780196666717529e-01
1.420016527175903320e+00
-1.962516158819198608e-01
-4.580746591091156006e-01
8.120998740196228027e-02
1.726865887641906738e+00
2.116953611373901367e+00
3.262549340724945068e-01
-6.616597771644592285e-01
-5.931124687194824219e-01
6.266840696334838867e-01
5.853340029716491699e-01
-2.511309981346130371e-01
-4.877416193485260010e-01
7.742630839347839355e-01
2.134292840957641602e+00
1.904135823249816895e+00
1.449030995368957520e+00
1.713593304157257080e-01
1.340015679597854614e-01
1.096963047981262207e+00
-8.853910490870475769e-03
-3.396311700344085693e-01
-8.852713704109191895e-01
1.335696220397949219e+00
2.491045236587524414e+00
7.793995141983032227e-01
4.044996500015258789e-01
-6.221477389335632324e-01
-2.560790255665779114e-02
8.514946699142456055e-01
-5.813668370246887207e-01
-7.671517729759216309e-01
1.782004088163375854e-01
1.859795570373535156e+00
1.850485801696777344e+00
6.681930422782897949e-01
4.528577253222465515e-02
-2.823571264743804932e-01
1.196004271507263184e+00
-6.957352161407470703e-02
-1.298535615205764771e-01
-7.809873819351196289e-01
1.316726803779602051e+00
2.262284517288208008e+00
9.481691122055053711e-01
1.745781600475311279e-01
-5.922539234161376953e-01
-2.837163507938385010e-01
1.081790328025817871e+00
-3.314131200313568115e-01
-6.053003072738647461e-01
-9.707183390855789185e-02
1.221675395965576172e+00


==> plots/data/f030_aes_fixed_1m/tvals.txt <==
-1.085860000000000020e-01
3.775769999999999960e-01
-1.021069000000000004e+00
-1.525263999999999953e+00
1.270999999999999994e-03
-8.654439999999999911e-01
-5.870130000000000070e-01
-1.192811000000000066e+00
3.318110000000000226e-01
4.406760000000000121e-01
7.035709999999999464e-01
6.790999999999999814e-02
-1.222110000000000030e+00
-7.335099999999999953e-01
-1.063328999999999969e+00
3.240560000000000107e-01
-5.361000000000000210e-01
-1.146147000000000027e+00
1.159199999999999987e-02
9.586400000000000476e-02
8.780839999999999756e-01
-9.713340000000000307e-01
-1.760612999999999984e+00
-7.402030000000000554e-01
-1.158411000000000080e+00
-6.468180000000000041e-01
-9.024619999999999864e-01
1.632879999999999887e-01
4.414129999999999998e-01
-1.761429999999999940e-01
4.246420000000000194e-01
-1.167664000000000035e+00
-5.974220000000000086e-01
-5.009109999999999951e-01
-1.377407000000000048e+00
-1.155378999999999934e+00
-1.782113999999999976e+00
4.653269999999999906e-01
4.975359999999999783e-01
7.917340000000000488e-01
-8.222549999999999581e-01
-1.415615999999999985e+00
-1.313601999999999936e+00
-1.267968999999999902e+00
-3.285089999999999955e-01
-1.082864999999999966e+00
-1.282961999999999936e+00
1.129890999999999979e+00
-2.273280000000000023e-01
4.855300000000000171e-01
-1.649585999999999997e+00
-7.558439999999999603e-01
-4.250909999999999966e-01
-9.940520000000000467e-01
-8.052340000000000053e-01
-1.159434999999999993e+00
-1.985959999999999948e-01
-1.123419999999999974e-01
-1.466570000000000096e-01
-1.037725999999999926e+00
-4.454700000000000326e-02
-5.101010000000000266e-01
1.411600000000000077e-01
-7.343910000000000160e-01
-1.225146999999999986e+00
-4.739800000000000124e-01
2.145809999999999940e-01
7.316650000000000098e-01
6.670939999999999648e-01
-7.856119999999999770e-01
9.567809999999999926e-01
-3.932019999999999960e-01
-8.138739999999999863e-01
-6.828560000000000185e-01
-1.762204000000000104e+00
-9.167349999999999666e-01
4.529259999999999953e-01
-1.763399999999999967e-01
-6.549540000000000362e-01
3.481219999999999870e-01
4.065289999999999737e-01
1.661699999999999983e-02
-9.845140000000000002e-01
-1.057258000000000031e+00
-6.483560000000000434e-01
-1.139011999999999913e+00
1.062677000000000094e+00
-1.165672999999999959e+00
-1.206323999999999952e+00
-8.980949999999999767e-01
-1.353437000000000001e+00
-6.740000000000000158e-02
-8.262019999999999920e-01
-2.025025999999999993e+00
4.694000000000000256e-03
3.674479999999999968e-01
6.942490000000000050e-01
-6.132459999999999578e-01
-7.744809999999999750e-01
4.032160000000000188e-01
3.844500000000000001e-02
-2.431200000000000028e-01
-1.166603000000000057e+00
-7.986940000000000150e-01
-6.435499999999999554e-01
5.835000000000000187e-01
-3.916300000000000336e-02
-6.507499999999999396e-02
6.924780000000000380e-01
1.455433999999999894e+00
3.525590000000000113e-01
-1.192655999999999938e+00
-1.122854999999999936e+00
-6.260300000000000586e-02
-2.793370000000000020e-01
1.319914000000000032e+00
-8.566350000000000353e-01
-2.441830000000000112e-01
9.502730000000000343e-01
4.783250000000000002e-01
6.940030000000000365e-01
-1.136171000000000042e+00
-2.160950000000000093e-01
8.690039999999999987e-01
3.328670000000000240e-01
1.040437999999999974e+00
-1.232790999999999970e+00
1.675560000000000105e-01
1.000566999999999984e+00
6.708070000000000421e-01
-1.889859999999999873e-01
-1.139731000000000050e+00
5.143560000000000354e-01
4.085030000000000050e-01
1.646859000000000073e+00
5.790650000000000519e-01
1.527074000000000042e+00
1.147053000000000100e+00
1.461678000000000033e+00
1.295180999999999916e+00
-7.601489999999999636e-01
2.667780000000000151e-01
1.049058000000000046e+00
4.629650000000000154e-01
1.119173999999999891e+00
-6.780580000000000496e-01
1.446199000000000012e+00
1.582319000000000031e+00
1.474423000000000039e+00
-8.466700000000000614e-02
-1.555091000000000001e+00
6.241480000000000361e-01
7.131809999999999539e-01
9.643190000000000373e-01
2.719079999999999830e-01
-2.508690000000000087e-01
5.667480000000000295e-01
2.072989000000000193e+00
8.197990000000000554e-01
-4.663939999999999753e-01
1.802499999999999936e-02
4.449540000000000162e-01
3.797429999999999972e-01
7.403509999999999813e-01
1.728659999999999919e-01
4.778749999999999942e-01
7.721580000000000110e-01
1.462658999999999931e+00
1.246980000000000033e-01
-1.217216000000000076e+00
9.062900000000000400e-01
8.551539999999999697e-01
3.311580000000000079e-01
-2.559580000000000188e-01
6.712200000000000388e-01
2.302455999999999836e+00
2.125868999999999787e+00
1.785895999999999928e+00
2.371189999999999964e-01
6.467669999999999808e-01
1.555342999999999920e+00
2.057119000000000142e+00
1.492173999999999889e+00
-1.311859999999999971e-01
1.417631000000000085e+00
2.231613999999999987e+00
2.961923999999999779e+00
4.407969999999999944e-01
-9.217969999999999775e-01
1.183535000000000004e+00
6.108919999999999906e-01
1.491400000000000059e+00
1.842070000000000096e-01
4.338279999999999914e-01
2.013056000000000179e+00
1.648015000000000008e+00
2.154560000000000031e+00
-2.293159999999999921e-01
2.670170000000000043e-01
1.305490000000000039e+00
8.106210000000000360e-01
1.138098000000000054e+00
-4.899310000000000054e-01
1.851153999999999966e+00
2.350926999999999989e+00
2.633242999999999778e+00
3.586139999999999883e-01
-7.966579999999999773e-01
7.971909999999999830e-01
8.983240000000000114e-01
1.209826000000000068e+00
-3.549089999999999745e-01
-1.082302000000000097e+00
2.172699000000000158e+00
1.245115999999999890e+00
2.111231000000000080e+00
-4.377300000000000080e-01
-3.047250000000000236e-01
1.272931999999999952e+00
9.250840000000000174e-01
1.518623999999999974e+00
8.440410000000000412e-01
9.688790000000000457e-01
1.110516000000000059e+00
1.763908000000000031e+00
6.873430000000000373e-01
-7.551660000000000039e-01
9.253559999999999564e-01
1.092325999999999908e+00
8.592619999999999703e-01
-8.161540000000000461e-01
1.195859999999999979e-01
1.530918000000000001e+00
2.068055000000000199e+00
2.440338000000000118e+00
3.014000000000000186e-03
1.047986000000000084e+00
8.727110000000000145e-01
9.676099999999999979e-02
1.353204999999999991e+00
-5.917029999999999790e-01
-1.746699999999999989e-02
1.781150999999999929e+00
1.113353000000000037e+00
6.174530000000000296e-01
-6.083709999999999951e-01
1.679235999999999951e+00
1.681659999999999933e+00
-3.006309999999999816e-01
-3.179989999999999761e-01
2.593570000000000042e-01
5.040759999999999685e-01
1.986529999999999907e+00
8.968450000000000033e-01
-2.531320000000000237e-01
5.526130000000000209e-01
8.288240000000000052e-01
1.625215999999999994e+00
1.617123000000000088e+00
-5.356739999999999835e-01
6.105080000000000506e-01
1.383183000000000051e+00
1.865860999999999992e+00
6.291719999999999535e-01
-7.757579999999999476e-01
1.876792000000000016e+00
1.733710000000000084e+00
1.028629999999999933e+00
-1.709380000000000066e-01
-9.163059999999999539e-01
6.026399999999999535e-01
1.894460999999999951e+00
1.549339999999999939e+00
6.164000000000000035e-02
1.350679999999999936e-01
2.397867999999999888e+00
1.231095999999999968e+00
-2.744210000000000260e-01
1.228920000000000012e-01
-5.084830000000000183e-01
-4.394310000000000160e-01
1.275053999999999910e+00
-3.517489999999999783e-01
-9.509940000000000060e-01
1.381118000000000068e+00
5.490509999999999557e-01
1.367609000000000075e+00
-8.960609999999999964e-01
-9.113350000000000062e-01
3.242300000000000182e-01
4.508269999999999778e-01
1.771341000000000054e+00
-4.452380000000000226e-01
-3.561259999999999981e-01
1.558503999999999889e+00
7.202560000000000073e-01
8.569579999999999975e-01
-6.059309999999999974e-01
-1.218320000000000070e+00
-1.843509999999999871e-01
1.059067999999999898e+00
4.433079999999999798e-01
-6.004620000000000513e-01
6.471900000000000430e-01
1.485537000000000107e+00
1.322057000000000038e+00
-9.114470000000000072e-01
-1.125790999999999986e+00
3.440860000000000030e-01
2.673639999999999906e-01
7.936919999999999531e-01
-6.681280000000000552e-01
-3.070330000000000004e-01
1.135920999999999959e+00
5.038249999999999673e-01
5.894099999999999895e-01
-1.689527000000000001e+00
-6.236380000000000257e-01
-3.323929999999999940e-01
2.406399999999999859e-02
4.445850000000000080e-01
-1.275490000000000013e+00
3.479679999999999995e-01
1.788753000000000037e+00
3.996830000000000105e-01
-5.452730000000000077e-01
-1.300364999999999993e+00
-3.167899999999999883e-02
2.340599999999999972e-02
3.368160000000000043e-01
-3.875939999999999941e-01
-4.570259999999999878e-01
8.149750000000000050e-01
5.771020000000000039e-01
3.664879999999999804e-01
-9.666360000000000507e-01
2.780520000000000214e-01
5.323849999999999971e-01
-1.811939999999999940e-01
6.721900000000000097e-02
-8.213730000000000198e-01
9.817550000000000443e-01
1.244965000000000099e+00
1.025571999999999928e+00
-5.634439999999999449e-01
-8.199469999999999814e-01
3.800140000000000184e-01
6.708229999999999471e-01
5.035359999999999836e-01
-5.548880000000000479e-01
-8.688960000000000017e-01
1.054499000000000075e+00
1.135564000000000018e+00
7.037449999999999539e-01
-8.305109999999999992e-01
1.073349999999999999e-01
-7.797099999999999864e-02
1.484389999999999876e-01
2.343399999999999997e-02
-1.148797999999999986e+00
7.760420000000000096e-01
7.953649999999999887e-01
1.203588000000000102e+00
-2.481490000000000085e-01
-4.768410000000000148e-01
3.145300000000000179e-02
-4.513670000000000182e-01
-1.821579999999999866e-01
-7.770099999999999785e-01
-5.922199999999999687e-01
1.027743999999999991e+00
1.228715000000000002e+00
6.660279999999999534e-01
-5.201000000000000068e-01
-1.279776000000000025e+00
-1.100066999999999906e+00
-2.362970000000000070e-01
-2.946500000000000230e-01
-1.602629000000000081e+00
9.541990000000000194e-01
2.724130000000000162e-01
1.398968999999999907e+00
-3.763830000000000231e-01
-1.506849000000000105e+00
9.778299999999999492e-02
-5.357650000000000468e-01
9.890699999999999492e-02
-4.829780000000000184e-01
-1.090009000000000006e+00
9.027549999999999741e-01
6.756090000000000151e-01
4.752919999999999923e-01
-8.405439999999999579e-01
-1.767762000000000056e+00
-2.891700000000000173e-02
-1.006912000000000029e+00
-5.282099999999999573e-01
-1.461354000000000042e+00
2.018699999999999939e-01
5.989689999999999737e-01
4.139889999999999959e-01
-3.649700000000000166e-01
-4.176650000000000085e-01
-5.786499999999999977e-01
-7.195759999999999934e-01
3.167030000000000123e-01
-6.553339999999999721e-01
-1.351782000000000039e+00
1.047816999999999998e+00
6.125190000000000357e-01
9.491500000000000492e-01
-2.152449999999999919e-01
-1.587880000000000125e-01
5.080390000000000184e-01
-7.390910000000000535e-01
-5.625999999999999925e-03
-1.163661000000000056e+00
-7.366279999999999495e-01
1.452599999999999891e+00
-1.439249999999999974e-01
-2.928350000000000120e-01
-8.503490000000000215e-01
-4.200400000000000245e-01
4.151389999999999803e-01
-2.361560000000000048e-01
-8.187029999999999585e-01
-1.543428000000000022e+00
7.388740000000000308e-01
5.860549999999999926e-01
7.461219999999999519e-01
-6.155810000000000448e-01
-5.106159999999999588e-01
-2.576799999999999924e-02
-4.443500000000000227e-01
-4.210809999999999831e-01
-1.416825000000000001e+00
-8.616070000000000118e-01
7.220499999999999696e-01
-2.226779999999999871e-01
1.276229999999999865e-01
-1.005597999999999992e+00
1.179837000000000025e+00
2.781719999999999748e-01
-1.192501999999999951e+00
-6.828710000000000058e-01
-1.762080000000000091e+00
1.793820000000000137e-01
1.149713999999999903e+00
-7.108579999999999899e-01
-4.514380000000000059e-01
6.355039999999999578e-01
5.779530000000000500e-01
7.584089999999999998e-01
-3.490929999999999866e-01
-1.237516000000000060e+00
1.056959999999999983e-01
5.403850000000000042e-01
1.382997000000000032e+00
-8.916960000000000441e-01
-7.453199999999999825e-01
7.840489999999999959e-01
4.202049999999999952e-01
2.908109999999999862e-01
-6.596589999999999954e-01
-1.976201000000000096e+00
6.108700000000000241e-02
2.861580000000000235e-01
9.039899999999999602e-01
-1.546049999999999924e-01
-2.471849999999999881e-01
6.985700000000000243e-01
9.959409999999999652e-01
-6.588410000000000100e-01
-1.183634000000000075e+00
-1.089959999999999957e-01
-6.641960000000000086e-01
9.328349999999999698e-01
-7.381010000000000071e-01
2.151679999999999982e-01
8.687589999999999479e-01
1.017641999999999936e+00
5.963450000000000140e-01
-9.437959999999999683e-01
-1.490682000000000063e+00
5.235469999999999846e-01
8.803000000000000061e-03
8.501090000000000035e-01
-4.403460000000000152e-01
-9.825570000000000137e-01
1.460652999999999979e+00
-4.562599999999999989e-02
2.814000000000000095e-03
-9.816110000000000113e-01
-3.662889999999999757e-01
-2.221199999999999911e-02
4.123680000000000123e-01
1.267220000000000013e-01
-6.046329999999999760e-01
4.004980000000000206e-01
7.047459999999999836e-01
9.941079999999999917e-01
-7.514420000000000543e-01
-1.478355000000000086e+00
1.125359999999999971e-01
-5.447070000000000523e-01
-2.460209999999999897e-01
5.425569999999999560e-01
-5.679790000000000116e-01
4.529710000000000125e-01
4.515870000000000162e-01
-2.986799999999999872e-02
-1.189748999999999945e+00
-7.099600000000000355e-02
3.828360000000000096e-01
1.384970000000000090e-01
-6.566130000000000022e-01
-1.037611000000000061e+00
1.030974000000000057e+00
1.800221999999999989e+00
1.296070000000000055e+00
-1.371999999999999886e-01
-8.699090000000000433e-01
5.511080000000000423e-01
9.149589999999999668e-01
1.121804999999999941e+00
4.756199999999999872e-01
5.345980000000000176e-01
8.575620000000000465e-01
1.756129000000000051e+00
7.849660000000000526e-01
-9.140949999999999909e-01
9.979000000000000023e-03
1.557060000000000111e-01
-1.511139999999999983e-01
-4.830670000000000242e-01
-2.545239999999999725e-01
1.207473000000000019e+00
1.519741999999999926e+00
1.384492000000000056e+00
-1.042690000000000006e-01
-1.682133000000000100e+00
-3.749700000000000255e-02
1.699799999999999922e-02
-3.139540000000000108e-01
-8.652819999999999956e-01
4.724729999999999763e-01
-3.410719999999999863e-01
1.003303000000000056e+00
3.224310000000000231e-01
-9.644399999999999640e-01
-1.924089999999999967e-01
3.236189999999999900e-01
4.390020000000000033e-01
1.399040000000000006e-01
-1.324151000000000078e+00
7.195460000000000189e-01
9.949459999999999971e-01
1.603436000000000083e+00
-2.379799999999999971e-02
-1.292024000000000061e+00
8.094860000000000388e-01
3.817650000000000210e-01
-1.898370000000000057e-01
-2.849599999999999911e-01
5.146579999999999488e-01
1.442814000000000041e+00
1.451278000000000068e+00
9.938050000000000495e-01
-8.020700000000000052e-02
-1.175760000000000000e-01
6.024720000000000075e-01
8.292220000000000146e-01
-4.755389999999999895e-01
-9.570140000000000313e-01
1.309379999999999988e+00
1.070761999999999992e+00
1.814615000000000089e+00
4.295340000000000269e-01
-5.029390000000000249e-01
1.196860000000000035e+00
6.432000000000000217e-02
1.156120999999999954e+00
6.681599999999999762e-01
-6.376999999999999856e-03
2.487566999999999862e+00
1.207797999999999927e+00
1.396050000000000013e+00
-3.732500000000000262e-01
4.100139999999999896e-01
2.306763999999999815e+00
1.428272999999999904e+00
-1.456409999999999927e-01
3.495619999999999838e-01
1.754872999999999905e+00
2.313108999999999860e+00
2.934563999999999950e+00
1.924539999999999862e-01
-4.444119999999999737e-01
1.813013999999999903e+00
1.344684999999999908e+00
4.767719999999999736e-01
1.935459999999999958e-01
-8.015229999999999855e-01
1.855377999999999972e+00
1.481783000000000072e+00
1.370303000000000049e+00
-2.751089999999999924e-01
7.123890000000000500e-01
1.795493999999999923e+00
-2.549040000000000195e-01
2.651270000000000016e-01
-6.694360000000000310e-01
-2.327700000000000047e-01
1.970725000000000060e+00
7.599879999999999969e-01
2.338149999999999951e-01
-3.382189999999999919e-01
1.081158000000000063e+00
1.572073999999999971e+00
-1.585300000000000042e-01
1.975629999999999886e-01
-5.550610000000000266e-01
3.043500000000000094e-01
2.601014000000000159e+00
4.154729999999999812e-01
-2.342690000000000050e-01
2.425879999999999981e-01
1.185419000000000000e+00
8.294850000000000279e-01
4.236820000000000030e-01
-7.428730000000000055e-01
7.860100000000000420e-02
1.199913000000000007e+00
1.684369999999999923e+00
8.851269999999999971e-01
-4.597399999999999820e-01
1.693197000000000063e+00
1.682538000000000089e+00
-9.467599999999999627e-02
2.947200000000000167e-02
-5.330679999999999863e-01
-2.581169999999999853e-01
1.113080000000000069e+00
3.052679999999999838e-01
1.448079999999999923e-01
-1.345429999999999959e-01
1.244882000000000044e+00
9.627710000000000434e-01
-6.118419999999999970e-01
-6.017609999999999904e-01
2.477560000000000040e-01
3.389719999999999955e-01
1.782278999999999947e+00
-1.819800000000000029e-01
-1.218210999999999933e+00
1.685831000000000079e+00
3.499940000000000273e-01
3.024669999999999859e-01
-1.799229999999999996e-01
-1.451065999999999967e+00
-3.748879999999999990e-01
5.899539999999999784e-01
9.013400000000000301e-01
-1.002299999999999996e-01
-7.775360000000000049e-01
1.019252999999999965e+00
5.704500000000000126e-01
-2.605359999999999898e-01
-7.317059999999999675e-01
1.804499999999999993e-01
-2.209139999999999993e-01
6.403219999999999468e-01
8.598200000000000287e-02
-6.922610000000000152e-01
1.451492999999999922e+00
1.030026000000000108e+00
3.034200000000000230e-01
-9.452949999999999964e-01
-6.280179999999999652e-01
8.230389999999999651e-01
6.755889999999999951e-01
4.410640000000000116e-01
-2.098450000000000037e-01
-4.120639999999999858e-01
1.120759999999999978e+00
6.530399999999999539e-01
3.077980000000000160e-01
-6.436669999999999892e-01
1.184349999999999986e-01
5.311169999999999503e-01
9.178640000000000132e-01
2.429299999999999862e-02
-6.400620000000000198e-01
8.673560000000000159e-01
1.690511000000000097e+00
9.626989999999999714e-01
-1.494149999999999923e-01
-5.611030000000000184e-01
-1.929200000000000012e-02
1.710609999999999908e-01
-3.830499999999999877e-02
2.736729999999999996e-01
-7.867200000000000581e-02
1.983049000000000062e+00
1.184477000000000002e+00
8.949510000000000520e-01
-2.587700000000000000e-01
3.553129999999999900e-01
8.684699999999999642e-01
1.071938999999999975e+00
-3.925029999999999908e-01
-4.183370000000000144e-01
1.168606000000000034e+00
2.275431000000000203e+00
1.360662000000000038e+00
1.208650000000000002e-01
-5.406220000000000470e-01
-7.169159999999999977e-01
3.802550000000000097e-01
7.372079999999999744e-01
-6.945099999999999885e-02
-4.771389999999999798e-01
1.197276000000000007e+00
1.397459000000000007e+00
4.834519999999999929e-01
-8.542149999999999466e-01
2.185880000000000045e-01
2.007009999999999905e-01
9.393999999999999573e-03
-2.608550000000000035e-01
-9.173609999999999820e-01
1.071701000000000015e+00
1.301102999999999899e+00
8.261939999999999840e-01
1.152681999999999984e+00
-1.619208999999999898e+00
-1.293376000000000081e+00
-5.074490000000000389e-01
-4.829680000000000084e-01
-6.065120000000000511e-01
-2.075100000000000000e-01
5.071409999999999529e-01
1.146460999999999952e+00
8.618310000000000137e-01
-5.235699999999999799e-01
1.680190000000000017e-01
-6.467999999999999791e-03
8.615199999999999525e-01
2.496430000000000038e-01
-1.222318999999999933e+00
1.672422999999999993e+00
8.565040000000000431e-01
1.226406000000000107e+00
4.114889999999999937e-01
-1.405175000000000063e+00
6.552489999999999704e-01
4.472720000000000029e-01
-2.163289999999999935e-01
-1.433169999999999999e-01
-6.886910000000000531e-01
8.742729999999999668e-01
1.344892999999999894e+00
6.094589999999999730e-01
-2.758909999999999973e-01
9.216399999999999593e-02
2.872259999999999813e-01
-1.006770000000000026e-01
-5.460369999999999946e-01
-1.612492999999999954e+00
4.903580000000000161e-01
3.672770000000000201e-01
9.461380000000000345e-01
-2.356739999999999946e-01
-2.076749999999999985e-01
-6.484170000000000211e-01
-1.677909000000000095e+00
-1.907320000000000126e-01
-5.030989999999999629e-01
-2.090215000000000156e+00
1.020507000000000053e+00
-5.897740000000000204e-01
1.579460000000000031e-01
-4.845320000000000182e-01
-1.944780000000000120e-01
7.147409999999999597e-01
-5.247610000000000330e-01
-3.961250000000000049e-01
-1.154387000000000052e+00
-3.307610000000000272e-01
1.538553999999999977e+00
-3.719239999999999768e-01
-4.924149999999999916e-01
-3.028600000000000181e-01
2.372009999999999952e-01
1.600709999999999911e-01
-1.905860000000000054e-01
-6.980180000000000273e-01
-1.797574000000000005e+00
5.425780000000000047e-01
4.656440000000000023e-01
1.028955000000000064e+00
-9.160719999999999974e-01
3.479650000000000243e-01
2.525749999999999940e-01
-8.281370000000000120e-01
-8.040530000000000177e-01
-1.493851000000000040e+00
-6.784689999999999888e-01
5.308600000000000124e-02
-9.531119999999999592e-01
7.667899999999999716e-02
-1.000328000000000106e+00
7.562349999999999905e-01
-5.547900000000000054e-02
-1.797069000000000027e+00
-3.694850000000000079e-01
-1.343726999999999894e+00
-1.996560000000000001e-01
8.246869999999999479e-01
-2.747939999999999827e-01
-9.320220000000000171e-01
1.000126999999999988e+00
-1.488520000000000121e-01
2.021189999999999931e-01
-5.822960000000000358e-01
-1.439195999999999920e+00
-3.023689999999999989e-01
8.061999999999999722e-03
5.335050000000000070e-01
1.022190000000000043e-01
-1.778785000000000061e+00
-1.276690000000000047e-01
6.889000000000000679e-02
-1.017473000000000072e+00
-4.788200000000000234e-01
-1.743740000000000068e+00
-3.595700000000000007e-01
-4.968210000000000126e-01
5.936669999999999447e-01
-1.331019999999999981e-01
1.296869999999999967e-01
5.070750000000000535e-01
5.938299999999999829e-02
-9.722520000000000051e-01
-1.210455999999999976e+00
-1.251170000000000060e-01
-1.605989999999999918e-01
-1.110827999999999927e+00
-6.069560000000000510e-01
-1.839277000000000051e+00
8.973100000000000520e-02
-2.563489999999999935e-01
-6.628450000000000175e-01
-6.462590000000000279e-01
-1.997697000000000056e+00
-1.887840000000000074e-01
-2.743729999999999780e-01
-1.454229999999999967e-01
-6.744860000000000300e-01
-1.427321999999999980e+00
-3.544900000000000134e-02
-3.064560000000000062e-01
-1.116719999999999935e+00
-8.952029999999999710e-01
-6.059090000000000309e-01
-7.006639999999999535e-01
-1.069749000000000061e+00
-1.580890000000000073e-01
-1.512941000000000091e+00
7.986999999999999655e-02
-3.863179999999999947e-01
-8.619100000000000372e-02
-5.763209999999999722e-01
-2.119339000000000084e+00
1.231020000000000031e-01
-9.620819999999999927e-01
-1.367005000000000026e+00
-1.670290000000000108e-01
-8.811759999999999593e-01
7.533269999999999689e-01
3.584769999999999901e-01
-6.870150000000000423e-01
-1.053984999999999950e+00
-6.428350000000000453e-01
-1.713610000000000133e-01
-2.901639999999999775e-01
-1.072483000000000075e+00
-2.166627000000000081e+00
-1.375988999999999907e+00
3.792539999999999800e-01
-2.174079999999999901e-01
-5.443219999999999725e-01
-1.958914000000000044e+00
-5.531639999999999890e-01
-9.896949999999999914e-01
-9.372749999999999693e-01
-8.959240000000000537e-01
-7.964419999999999833e-01
6.975810000000000066e-01
7.037750000000000394e-01
2.074819999999999998e-01
-9.757559999999999567e-01
-1.226962000000000108e+00
-6.375599999999999323e-02
-1.167221999999999982e+00
-2.221878999999999937e+00
-4.443250000000000255e-01
4.959970000000000212e-01
6.330019999999999536e-01
4.609039999999999804e-01
-3.869399999999999923e-02
-1.316847000000000101e+00
-1.747430000000000094e-01
1.228820000000000051e-01
1.002789999999999931e-01
-1.816874000000000100e+00
1.180897000000000086e+00
4.342039999999999789e-01
7.572550000000000114e-01
2.803640000000000021e-01
-6.738220000000000320e-01
2.695949999999999736e-01
2.642979999999999774e-01
-8.587690000000000046e-01
-6.778229999999999533e-01
-1.080039999999999889e+00
1.040712999999999999e+00
8.243110000000000159e-01
1.006482000000000099e+00
1.016299999999999981e-01
-1.476936000000000027e+00
3.706829999999999847e-01
-6.162229999999999652e-01
-6.403259999999999508e-01
-1.791860999999999926e+00
4.976639999999999953e-01
1.492179999999999895e-01
1.008912999999999949e+00
-5.231199999999999739e-02
-5.228869999999999907e-01
-5.330589999999999495e-01
-1.579674999999999940e+00
-6.146949999999999914e-01
-1.250938000000000105e+00
-2.987082000000000015e+00
-3.733360000000000012e-01
-1.087164000000000019e+00
-4.230900000000000216e-01
-1.308989999999999876e-01
-1.746664999999999912e+00
7.139769999999999728e-01
-9.099960000000000271e-01
-6.262299999999999534e-01
-8.646899999999999586e-01
-1.545835999999999988e+00
1.339723999999999915e+00
-2.782040000000000068e-01
-4.026109999999999967e-01
-5.356710000000000083e-01
-1.453339999999999910e-01
4.402249999999999774e-01
2.431679999999999953e-01
-1.147958999999999952e+00
-1.756891999999999898e+00
-3.819000000000000172e-02
1.034318999999999988e+00
1.834710999999999981e+00
-2.944860000000000255e-01
-1.191553000000000084e+00
1.285147000000000039e+00
-5.546759999999999469e-01
-2.564759999999999818e-01
-9.104290000000000438e-01
-1.639863999999999988e+00
5.005730000000000457e-01
-5.899999999999999754e-05
5.143799999999999484e-01
-3.365299999999999958e-01
-8.088499999999999857e-02
3.218949999999999867e-01
-8.327930000000000055e-01
-4.178120000000000167e-01
-1.031897000000000064e+00
-4.659110000000000196e-01
1.068244999999999889e+00
2.031310000000000060e-01
-3.296069999999999833e-01
-9.253569999999999851e-01
6.567760000000000264e-01
5.304539999999999811e-01
8.809899999999999676e-02
-8.333800000000000097e-01
-9.625939999999999497e-01
9.311000000000000387e-01
1.548270000000000035e+00
5.738130000000000175e-01
-6.003239999999999688e-01
-2.049660000000000093e-01
9.277670000000000083e-01
-6.651500000000000468e-02
-3.032699999999999840e-01
-7.781759999999999788e-01
-1.449095999999999940e+00
-2.134119999999999906e-01
1.734952000000000050e+00
5.718800000000000272e-02
-1.326859000000000011e+00
1.229875000000000052e+00
1.067113999999999896e+00
-3.011099999999999888e-02
-4.464989999999999792e-01
-6.211539999999999839e-01
6.085660000000000514e-01
6.594410000000000549e-01
2.131059999999999899e-01
-5.692850000000000410e-01
5.446299999999999752e-02
8.861679999999999557e-01
4.557289999999999952e-01
-5.579499999999999460e-01
-4.786389999999999811e-01
7.154760000000000009e-01
8.223160000000000469e-01
1.052619999999999889e+00
2.313189999999999968e-01
-1.428425999999999974e+00
1.415894999999999904e+00
9.620710000000000095e-01
2.131820000000000104e-01
-2.911429999999999851e-01
-4.246170000000000222e-01
3.760729999999999906e-01
2.418140000000000012e-01
9.744380000000000264e-01
9.255099999999999438e-02
5.652960000000000207e-01
1.305590000000000028e+00
1.222760999999999987e+00
-6.881600000000000217e-02
-8.003989999999999716e-01
9.446099999999999497e-01
5.631709999999999772e-01
2.583710000000000173e-01
4.720829999999999749e-01
-1.109434999999999949e+00
1.944585000000000008e+00
1.619758999999999949e+00
9.559900000000000342e-02
-1.136759999999999993e-01
-4.784470000000000112e-01
9.783269999999999467e-01
1.608576999999999924e+00
2.660429999999999739e-01
-3.346950000000000203e-01
-1.576140000000000041e-01
1.394333000000000045e+00
9.791860000000000008e-01
-4.406630000000000269e-01
-5.653489999999999904e-01
-8.738230000000000164e-01
-3.121000000000000163e-02
1.878859999999999975e-01
-1.026549999999999963e-01
-1.201958000000000082e+00
1.049423999999999912e+00
1.288229999999999986e+00
1.625737999999999905e+00
-5.752009999999999623e-01
-1.772486000000000006e+00
3.282220000000000137e-01
-2.559290000000000176e-01
-4.269120000000000137e-01
-2.303739999999999954e-01
-3.507779999999999787e-01
1.403636000000000106e+00
1.268958999999999948e+00
5.457739999999999814e-01
-2.707450000000000134e-01
-1.152776999999999941e+00
4.743040000000000034e-01
9.848569999999999824e-01
-4.605110000000000037e-01
-7.086700000000000221e-01
6.179869999999999530e-01
9.904789999999999983e-01
1.571695999999999982e+00
6.024299999999999794e-02
5.012590000000000101e-01
1.635636000000000090e+00
1.367313999999999918e+00
1.808618000000000059e+00
4.261099999999999888e-01
1.107950999999999908e+00
2.406010999999999900e+00
2.177833999999999826e+00
1.832430999999999921e+00
4.998520000000000185e-01
1.093032999999999921e+00
1.546086000000000071e+00
1.390832999999999986e+00
-1.084620000000000029e-01
-5.309420000000000250e-01
1.271077999999999930e+00
2.312418000000000085e+00
2.028116999999999948e+00
1.102754999999999930e+00
-1.875960000000000127e-01
-1.509699999999999931e-01
9.482369999999999965e-01
3.671619999999999884e-01
-7.724590000000000067e-01
-1.523740000000000094e-01
8.460029999999999495e-01
9.489309999999999690e-01
6.972180000000000044e-01
-5.324969999999999981e-01
9.701500000000000401e-02
-9.226649999999999574e-01
7.822160000000000224e-01
-1.912220000000000031e-01
-1.496151999999999926e+00
1.211235000000000062e+00
3.968940000000000246e-01
3.912660000000000027e-01
2.785309999999999730e-01
-1.022415999999999991e+00
4.976720000000000033e-01
1.302329999999999877e-01
-3.644850000000000034e-01
-6.367939999999999712e-01
-8.218699999999999894e-01
1.575336000000000070e+00
1.347412000000000054e+00
-3.172130000000000227e-01
2.830900000000000083e-01
7.917830000000000146e-01
-3.198899999999999660e-02
5.984270000000000422e-01
-2.294120000000000048e-01
-1.666811000000000043e+00
5.973359999999999781e-01
1.293999999999999873e-01
1.516294000000000031e+00
5.057970000000000521e-01
2.749420000000000197e-01
7.446669999999999678e-01
-6.179170000000000496e-01
2.655899999999999928e-02
-7.120039999999999702e-01
-1.258594999999999908e+00
1.421162999999999954e+00
2.619079999999999742e-01
-6.819439999999999946e-01
4.035179999999999878e-01
2.566160000000000108e-01
8.133369999999999767e-01
5.267619999999999525e-01
-3.499999999999999778e-01
-1.431785000000000085e+00
6.569089999999999652e-01
1.485953000000000079e+00
1.286817000000000100e+00
-2.132419999999999871e-01
1.656099999999999933e-02
7.939049999999999718e-01
1.065149999999999986e-01
3.470399999999999874e-02
-7.945990000000000553e-01
-1.789565999999999990e+00
7.150370000000000337e-01
1.356500000000000039e+00
6.190900000000000292e-01
-5.496480000000000254e-01
-4.214649999999999785e-01
-2.164999999999999824e-03
-2.514210000000000056e-01
-4.998639999999999750e-01
-1.376778000000000057e+00
2.173529999999999907e-01
3.011399999999999841e-02
1.583320000000000005e-01
5.758900000000000130e-02
-3.943789999999999796e-01
6.299850000000000172e-01
5.471000000000000169e-03
-3.775810000000000000e-01
-8.007520000000000193e-01
-1.479546000000000028e+00
6.578230000000000466e-01
4.791719999999999868e-01
1.564989999999999992e-01
-8.237539999999999862e-01
-2.311999999999999889e-01
1.827729999999999910e-01
-6.320099999999999330e-02
-4.784570000000000212e-01
-1.660720999999999892e+00
-4.079670000000000241e-01
-5.199930000000000385e-01
9.225240000000000107e-01
5.774499999999999772e-02
-3.570690000000000253e-01
6.733919999999999906e-01
9.887869999999999715e-01
4.768089999999999828e-01
-6.542529999999999735e-01
-7.620810000000000084e-01
7.193840000000000234e-01
-1.209960000000000063e-01
1.085606000000000071e+00
-2.409360000000000113e-01
6.249599999999999600e-01
4.875909999999999966e-01
3.668000000000000149e-01
-3.485070000000000112e-01
-1.391672999999999938e+00
2.513850000000000251e-01
8.551539999999999697e-01
-2.103309999999999902e-01
8.165200000000000236e-02
-1.013277999999999901e+00
1.217557999999999918e+00
7.494899999999999896e-01
-2.928509999999999724e-01
-5.243910000000000515e-01
-1.695456999999999992e+00
6.544400000000000217e-02
-4.384350000000000191e-01
-2.391669999999999907e-01
-1.261909999999999976e-01
-6.420069999999999943e-01
-2.126230000000000064e-01
1.690817000000000014e+00
-8.048899999999999944e-01
-1.616311999999999971e+00
-4.466220000000000190e-01
-4.497900000000000231e-01
-1.033741999999999939e+00
-1.008500000000000021e-02
-1.413467000000000029e+00
7.842909999999999604e-01
9.492699999999999472e-01
2.901190000000000158e-01
-5.664500000000000091e-01
-1.957559999999999967e+00
3.539760000000000129e-01
-9.938299999999999912e-02
-1.957521000000000067e+00
7.611890000000000045e-01
-3.676100000000000201e-02
5.830670000000000019e-01
1.001762999999999959e+00
-7.879479999999999817e-01
-1.113205000000000000e+00
-1.310649999999999871e-01
-5.409629999999999717e-01
-3.708099999999999730e-01
-2.747890000000000055e-01
-4.351619999999999933e-01
8.433840000000000225e-01
2.828800000000000203e-01
5.487659999999999760e-01
-5.107220000000000093e-01
-1.490459999999999896e+00
1.417900000000000063e-02
-9.883939999999999948e-01
-2.111774000000000040e+00
-1.904250000000000109e-01
-9.114600000000000479e-02
7.578279999999999461e-01
9.130260000000000042e-01
-5.170600000000000196e-02
-1.351129999999999942e+00
-1.125475999999999921e+00
1.257550000000000057e-01
-5.340669999999999584e-01
-1.522993000000000041e+00
-1.313479999999999925e-01
-2.327210000000000112e-01
1.388280000000000070e-01
3.314830000000000276e-01
-6.402839999999999643e-01
-1.843569999999999931e+00
-1.183780000000000054e+00
-1.252723000000000031e+00
-1.578600999999999921e+00
-1.150655999999999901e+00
-4.409120000000000261e-01
-1.616508000000000056e+00
-4.382780000000000009e-01
-6.734970000000000123e-01
-1.338381000000000043e+00
-4.845809999999999840e-01
-1.331110000000000071e-01
-1.875153000000000070e+00
-7.506479999999999819e-01
-1.696563999999999961e+00
1.730430000000000024e-01
3.391830000000000123e-01
-5.616499999999999826e-01
-3.894279999999999964e-01
-1.294817000000000107e+00
-6.060619999999999896e-01
-6.585699999999999887e-01
-1.602773000000000003e+00
-1.221341999999999928e+00
-1.048151999999999973e+00
-1.265903999999999918e+00
1.008477999999999986e+00
-4.609610000000000096e-01
-8.171009999999999662e-01
-5.121440000000000436e-01
-1.008145000000000069e+00
-5.394499999999999851e-01
-2.899129999999999763e-01
-2.038907000000000025e+00
4.817089999999999983e-01
-2.977730000000000099e-01
7.578899999999999526e-02
3.263949999999999907e-01
-1.000151999999999930e+00
5.371329999999999716e-01
1.868399999999999922e-02
-8.656230000000000313e-01
-3.633089999999999931e-01
-8.393540000000000445e-01
1.011092000000000102e+00
1.362459000000000087e+00
-5.147580000000000489e-01
-4.903460000000000041e-01
-1.167870000000000019e-01
-2.057900000000000007e-02
-1.546710000000000029e-01
-3.338369999999999949e-01
-1.664865999999999957e+00
-3.529199999999999698e-02
8.849280000000000479e-01
6.625210000000000266e-01
6.178899999999999670e-02
-1.442774999999999919e+00
4.055409999999999848e-01
-8.085940000000000349e-01
-1.096306999999999920e+00
-2.576660000000000061e-01
-1.275827000000000044e+00
-5.210900000000000531e-01
1.507360000000000089e-01
-2.183759999999999868e-01
-3.982620000000000049e-01
-7.750730000000000119e-01
-2.092110000000000081e-01
-6.265709999999999891e-01
-6.236239999999999561e-01
-1.706850999999999896e+00
8.923499999999999488e-02
1.640500000000000014e-01
3.479309999999999903e-01
7.322999999999999649e-03
-1.043954000000000049e+00
8.403490000000000126e-01
-1.872689999999999910e-01
5.566600000000000020e-02
-5.361359999999999459e-01
-3.320910000000000251e-01
2.947699999999999973e-02
1.213651000000000035e+00
1.967790000000000095e-01
9.560899999999999954e-02
-2.365539999999999865e-01
9.247610000000000552e-01
-2.220570000000000044e-01
4.059650000000000203e-01
-3.129379999999999939e-01
2.683269999999999822e-01
-2.144079999999999875e-01
1.682520999999999933e+00
3.425699999999999856e-01
-6.166399999999999659e-02
1.386989000000000027e+00
6.705170000000000297e-01
3.830330000000000124e-01
3.128960000000000075e-01
1.806490000000000040e-01
1.246436000000000099e+00
8.598010000000000375e-01
8.680799999999999628e-02
-7.699400000000000688e-02
4.654519999999999769e-01
1.575253000000000014e+00
5.728250000000000286e-01
1.524786999999999892e+00
-4.854060000000000041e-01
6.026510000000000478e-01
4.123789999999999956e-01
6.254440000000000000e-01
3.914630000000000054e-01
-9.876460000000000239e-01
1.410369999999999902e+00
2.435275999999999996e+00
-2.948700000000000210e-01
-1.243029999999999968e-01
-7.332950000000000301e-01
-4.964790000000000036e-01
-2.277230000000000087e-01
1.178199999999999942e-01
-1.119939999999999963e-01
2.380899999999999961e-01
1.418152000000000079e+00
1.354678000000000049e+00
7.346340000000000092e-01
-1.536167000000000060e+00
8.338900000000000201e-01
1.008517000000000108e+00
-1.888170000000000126e-01
8.486160000000000370e-01
-1.462315000000000031e+00
1.203300000000000036e+00
1.614711000000000007e+00
5.295140000000000402e-01
1.057901999999999898e+00
-8.436759999999999815e-01
-5.022950000000000470e-01
5.542390000000000372e-01
2.569000000000000103e-02
1.640969999999999929e-01
8.078299999999999370e-02
9.512880000000000225e-01
1.217540999999999984e+00
6.149919999999999831e-01
-5.314999999999999725e-01
6.019649999999999723e-01
2.421359999999999901e-01
4.101750000000000118e-01
1.079682999999999948e+00
-4.540989999999999749e-01
1.935475999999999974e+00
1.473411999999999944e+00
2.473930000000000184e+00
6.264840000000000408e-01
-1.650956000000000090e+00
8.143569999999999975e-01
5.956090000000000551e-01
-3.422009999999999774e-01
2.949140000000000095e-01
-3.193369999999999820e-01
1.485367000000000104e+00
2.091559000000000168e+00
1.041422000000000070e+00
-1.152709999999999985e-01
5.464130000000000376e-01
9.435900000000000398e-01
6.300050000000000372e-01
4.086750000000000105e-01
-6.336340000000000305e-01
6.940330000000000110e-01
9.342909999999999826e-01
1.867758999999999947e+00
1.998189999999999966e-01
-2.402019999999999988e-01
-1.533900000000000020e-02
-1.384720000000000117e-01
-2.349150000000000127e-01
-1.147490000000000038e-01
-2.835090000000000110e-01
1.239675000000000082e+00
6.992939999999999712e-01
5.844759999999999955e-01
-5.216239999999999766e-01
-2.733740000000000059e-01
6.793000000000000427e-02
-1.035799999999999915e-02
1.254589999999999872e-01
-1.118816999999999950e+00
7.322499999999999842e-02
1.525566999999999895e+00
1.260204000000000102e+00
5.606130000000000280e-01
-4.423400000000000248e-02
-3.842450000000000032e-01
4.358279999999999932e-01
-1.495360000000000023e-01
-2.752720000000000167e-01
3.412510000000000265e-01
4.183740000000000236e-01
5.326000000000000179e-02
1.707311000000000023e+00
-7.529090000000000504e-01
8.047739999999999894e-01
6.040039999999999853e-01
-4.540700000000000292e-02
6.227279999999999482e-01
-1.451073000000000057e+00
1.270952999999999999e+00
1.021490000000000009e+00
8.016199999999999992e-01
8.888359999999999594e-01
-9.659600000000000131e-02
2.877319999999999878e-01
3.582310000000000216e-01
-2.816429999999999767e-01
-2.263060000000000072e-01
-7.048560000000000381e-01
1.758180999999999994e+00
1.294157000000000002e+00
1.679694000000000020e+00
-8.726899999999999935e-02
7.044449999999999878e-01
-5.026400000000000312e-02
-2.859220000000000095e-01
5.701129999999999809e-01
-1.471900999999999904e+00
5.856430000000000247e-01
8.813469999999999915e-01
1.619695000000000107e+00
9.247649999999999482e-01
-2.046200000000000102e-02
1.615010000000000057e-01
-1.328590000000000049e-01
-3.072090000000000098e-01
-2.244599999999999929e-01
-5.098099999999999854e-01
1.349244000000000110e+00
1.405456000000000039e+00
5.101780000000000204e-01
-1.686769999999999936e-01
7.323819999999999775e-01
5.286060000000000203e-01
3.028540000000000121e-01
4.467559999999999865e-01
-1.596600000000000019e+00
1.220740000000000020e-01
1.386476999999999959e+00
1.953974000000000100e+00
8.404190000000000271e-01
-5.475740000000000052e-01
3.351020000000000110e-01
2.303900000000000114e-01
-2.716700000000000018e-02
-2.497999999999999787e-03
-7.408200000000000340e-01
-4.545099999999999835e-02
1.762488999999999972e+00
3.264730000000000132e-01
-2.638490000000000002e-01
6.713900000000000423e-02
-1.788629999999999942e-01
2.458210000000000117e-01
3.642040000000000277e-01
-9.813469999999999693e-01
3.822679999999999967e-01
5.283799999999999608e-01
1.108824999999999950e+00
1.872790000000000010e-01
-3.416000000000000286e-02
5.977249999999999508e-01
-3.311299999999999660e-02
1.652609999999999912e-01
-3.174460000000000059e-01
-1.199891000000000041e+00
1.933729999999999893e-01
4.496510000000000229e-01
3.819379999999999997e-01
-2.910969999999999946e-01
1.877500000000000002e-01
1.249865999999999921e+00
-1.560290000000000010e-01
2.441859999999999864e-01
-1.343468000000000107e+00
-1.502840000000000009e-01
-4.436359999999999748e-01
1.059293999999999958e+00
-1.770450000000000079e-01
1.867949999999999888e-01
2.956920000000000104e-01
8.947749999999999870e-01
2.305800000000000072e-01
-4.374299999999999855e-01
-1.380851999999999968e+00
8.172850000000000392e-01
-6.464159999999999906e-01
6.810969999999999525e-01
-6.659439999999999804e-01
2.092690000000000106e-01
1.046321999999999974e+00
-1.983459999999999945e-01
5.113299999999999512e-01
-1.619764999999999899e+00
-3.476799999999999891e-01
2.348999999999999977e-01
5.140810000000000102e-01
1.607499999999999901e-02
1.262250000000000039e-01
5.150860000000000438e-01
1.015497000000000094e+00
3.648109999999999964e-01
-1.116029999999999939e-01
-1.116932999999999954e+00
-6.496200000000000585e-02
-8.210490000000000288e-01
4.257569999999999966e-01
-5.087960000000000260e-01
6.159679999999999600e-01
5.736780000000000213e-01
1.387253999999999987e+00
3.083449999999999802e-01
-1.843974000000000002e+00
1.496419999999999972e-01
-2.498329999999999995e-01
-1.149056999999999995e+00
4.612499999999999933e-02
-1.117496000000000045e+00
5.788780000000000037e-01
1.406479999999999952e+00
2.374090000000000089e-01
1.534379999999999911e-01
-1.287573000000000079e+00
5.347290000000000099e-01
2.253960000000000130e-01
-4.117060000000000164e-01
6.355420000000000513e-01
6.207599999999999923e-02
-6.356900000000000051e-02
7.063380000000000214e-01
4.243060000000000165e-01
-1.303017000000000092e+00
3.772699999999999665e-02
-7.384249999999999980e-01
-1.027514000000000038e+00
-2.690500000000000114e-01
-8.797220000000000040e-01
1.789479999999999960e-01
-1.004759999999999959e-01
6.274100000000000510e-02
8.671999999999999154e-03
-2.115397000000000194e+00
-2.430489999999999873e-01
-4.348440000000000083e-01
-1.034737000000000018e+00
-6.253819999999999935e-01
-9.501119999999999566e-01
7.589580000000000215e-01
5.037679999999999936e-01
1.689859999999999973e-01
-1.190061000000000035e+00
-1.149823000000000039e+00
-2.952480000000000104e-01
-5.588410000000000322e-01
-1.217066999999999899e+00
-7.611040000000000028e-01
-1.729686000000000057e+00
-5.493919999999999915e-01
6.808920000000000528e-01
-5.246599999999999875e-02
-1.511773999999999951e+00
-6.475499999999999312e-02
-3.756720000000000059e-01
-9.719889999999999919e-01
-6.054899999999999866e-02
9.433789999999999676e-01
1.032397999999999927e+00
5.669980000000000020e-01
5.146319999999999784e-01
-7.332459999999999534e-01
-7.251900000000000013e-02
4.156679999999999819e-01
-6.718599999999999572e-02
-3.643580000000000152e-01
-1.174706000000000028e+00
7.985529999999999573e-01
8.925819999999999865e-01
6.978999999999999648e-01
1.058000000000000052e-01
-1.388973999999999931e+00
-5.191630000000000411e-01
-7.453629999999999978e-01
-5.109310000000000240e-01
-3.180620000000000114e-01
-5.206720000000000237e-01
1.832599999999999854e-02
3.320389999999999731e-01
3.803349999999999786e-01
-1.342910000000000048e+00
-4.723040000000000016e-01
-2.517099999999999893e-01
-1.074813000000000018e+00
-4.761409999999999809e-01
-1.370425000000000004e+00
-8.371910000000000185e-01
3.972799999999999943e-02
-2.095889999999999975e-01
3.618400000000000089e-02
-1.801919000000000048e+00
5.290299999999999864e-02
-3.232639999999999958e-01
-1.109752000000000072e+00
-4.838279999999999803e-01
-1.234174000000000104e+00
7.509200000000000319e-01
9.197509999999999852e-01
2.340119999999999978e-01
-1.218622000000000094e+00
-1.038899999999999962e-01
-1.954579999999999929e-01
-7.134650000000000158e-01
1.784340000000000093e-01
-8.933060000000000445e-01
-4.776239999999999930e-01
1.028866000000000058e+00
1.885419999999999874e-01
5.317910000000000137e-01
-1.608745000000000092e+00
-6.326199999999999879e-02
-1.542060000000000097e-01
-1.521566999999999892e+00
-8.100999999999999868e-02
3.322499999999999759e-02
2.029489999999999905e-01
6.360299999999999843e-01
2.806710000000000038e-01
-7.630839999999999845e-01
3.164000000000000146e-02
1.566450000000000065e-01
1.826800000000000090e-01
-4.715989999999999904e-01
-1.093703000000000092e+00
-2.433510000000000117e-01
2.706279999999999797e-01
4.845349999999999935e-01
4.293279999999999874e-01
-1.002720000000000056e+00
1.607814999999999994e+00
-4.668599999999999833e-02
-1.160093999999999959e+00
-2.722330000000000028e-01
-3.259290000000000243e-01
-2.880559999999999787e-01
1.181856000000000018e+00
2.580359999999999876e-01
-6.736379999999999590e-01
5.479619999999999491e-01
8.958880000000000177e-01
3.499999999999999778e-01
-5.200439999999999507e-01
-5.570920000000000316e-01
-4.496919999999999806e-01
-9.129650000000000265e-01
9.952050000000000063e-01
3.676600000000000007e-02
-1.177823999999999982e+00
1.021414000000000044e+00
4.404750000000000054e-01
-1.023899999999999949e-01
-1.765470000000000095e-01
-1.147623000000000060e+00
3.226729999999999876e-01
1.204420000000000046e+00
3.421069999999999944e-01
-5.096060000000000034e-01
2.510700000000000084e-02
1.156530999999999976e+00
4.837739999999999818e-01
2.073059999999999903e-01
-1.307860000000000023e+00
-1.157945999999999920e+00
-6.549960000000000226e-01
3.561819999999999986e-01
7.120999999999999726e-03
-1.218890000000000029e+00
1.137453999999999965e+00
2.022794999999999899e+00
-1.221000000000000002e-01
-1.757330000000000003e-01
6.888400000000000079e-01
9.953729999999999523e-01
1.378662999999999972e+00
1.216409000000000074e+00
2.482020000000000060e-01
1.312308000000000030e+00
2.422778999999999794e+00
2.109846999999999806e+00
1.910801999999999889e+00
-3.483220000000000205e-01
1.056357999999999908e+00
1.900462000000000096e+00
8.329900000000000082e-01
8.513579999999999481e-01
-7.870439999999999658e-01
1.361331999999999987e+00
2.293051000000000172e+00
5.435680000000000511e-01
1.122589999999999977e+00
-1.290729999999999933e-01
4.975180000000000158e-01
1.107466000000000061e+00
3.862959999999999727e-01
1.529200000000000004e-02
1.021649999999999947e+00
1.001527000000000056e+00
1.783388999999999891e+00
1.987271999999999927e+00
-1.221343999999999985e+00
4.381050000000000222e-01
4.547140000000000071e-01
-5.925600000000000311e-02
3.408169999999999811e-01
-1.469530999999999921e+00
1.634670999999999985e+00
1.635291000000000050e+00
6.573670000000000346e-01
3.916669999999999874e-01
-1.301036000000000081e+00
7.447780000000000511e-01
1.059911999999999965e+00
-9.024000000000000077e-02
-2.461919999999999942e-01
-3.287950000000000039e-01
8.304209999999999647e-01
1.723506999999999900e+00
1.217446999999999946e+00
-2.739530000000000021e-01
5.434099999999999486e-01
2.555450000000000221e-01
2.584929999999999728e-01
4.033470000000000111e-01
-4.472090000000000232e-01
1.114130000000000065e+00
1.086818999999999980e+00
8.645230000000000414e-01
1.230404000000000053e+00
-1.377899999999999958e-01
6.319219999999999837e-01
6.157439999999999580e-01
-1.621319999999999983e-01
-3.787800000000000195e-02
8.132099999999999884e-01
1.915515999999999996e+00
1.750631999999999966e+00
1.567293999999999965e+00
2.517750000000000266e-01
3.441850000000000187e-01
4.929390000000000160e-01
6.589439999999999742e-01
2.198400000000000076e-01
-1.378770999999999969e+00
9.234850000000000003e-01
1.249678999999999984e+00
1.172422000000000075e+00
7.382400000000000073e-01
-1.673479999999999968e-01
5.387589999999999879e-01
9.605770000000000142e-01
-3.199099999999999860e-02
-4.385009999999999741e-01
2.415559999999999929e-01
1.558691000000000049e+00
1.486685999999999952e+00
1.598746999999999918e+00
-2.842790000000000039e-01
-8.262600000000000500e-02
5.259449999999999958e-01
-3.129660000000000220e-01
7.818200000000000149e-02
-1.845023000000000080e+00
1.273406999999999956e+00
1.910471000000000030e+00
6.955040000000000111e-01
5.144090000000000051e-01
-1.635000000000000064e-01
3.933119999999999949e-01
5.191529999999999756e-01
-1.694650000000000045e-01
-3.270210000000000061e-01
-7.490440000000000431e-01
1.913562999999999903e+00
1.168855999999999895e+00
1.924241000000000090e+00
-5.284050000000000136e-01
-2.862899999999999889e-01
8.360099999999999476e-02
-8.056299999999999573e-02
3.162929999999999908e-01
-1.401208000000000009e+00
3.588959999999999928e-01
1.480631000000000030e+00
2.265210000000000001e-01
5.423000000000000043e-01
-4.717540000000000067e-01
2.215139999999999887e-01
8.407160000000000188e-01
-4.084039999999999893e-01
-3.926830000000000043e-01
-9.888770000000000060e-01
9.238589999999999858e-01
1.140422000000000047e+00
2.212374000000000063e+00
-1.285660000000000136e-01
1.218939999999999912e+00
3.305589999999999917e-01
-9.696000000000000452e-02
1.940149999999999930e-01
-1.706134999999999957e+00
-4.575020000000000198e-01
1.159699999999999953e+00
5.698530000000000539e-01
1.541164999999999896e+00
6.103929999999999634e-01
1.104759999999999964e+00
5.092480000000000340e-01
-7.864910000000000512e-01
4.418400000000000105e-02
-2.742899999999999783e-01
-7.732500000000000484e-02
2.080757999999999885e+00
1.240609999999999991e+00
-1.136339999999999989e-01
1.183818999999999955e+00
-5.206899999999999723e-02
6.011109999999999509e-01
7.721500000000000585e-02
-1.528453000000000062e+00
3.493370000000000086e-01
1.027981000000000034e+00
3.751630000000000242e-01
4.910979999999999790e-01
-5.167479999999999851e-01
6.575999999999999623e-01
8.257430000000000048e-01
-5.524809999999999999e-01
-2.147280000000000022e-01
-1.224944999999999951e+00
-1.998709999999999931e-01
1.348686000000000051e+00
6.799039999999999528e-01
-5.251980000000000537e-01
3.925300000000000317e-02
1.530958000000000041e+00
8.093500000000000694e-02
3.087900000000000020e-02
-1.535400000000000098e+00
2.581609999999999738e-01
-3.622500000000000026e-02
9.154130000000000322e-01
-3.866859999999999742e-01
-4.380879999999999774e-01
6.260160000000000169e-01
8.817690000000000250e-01
1.660050000000000137e-01
-3.025220000000000131e-01
-8.986570000000000391e-01
5.970309999999999784e-01
1.195709999999999967e-01
1.384981999999999935e+00
-1.305811999999999973e+00
1.655449999999999977e-01
6.992089999999999694e-01
7.576000000000000269e-03
7.058060000000000445e-01
-1.635059999999999958e+00
-1.536780000000000090e-01
3.257700000000000179e-02
4.956920000000000215e-01
5.452110000000000012e-01
-1.994410000000000072e-01
-5.352350000000000163e-01
7.543130000000000113e-01
7.935100000000000486e-02
-4.162179999999999769e-01
-1.330235000000000056e+00
1.564069999999999905e-01
-6.044119999999999493e-01
5.790629999999999944e-01
-1.394061999999999912e+00
2.692689999999999806e-01
1.224049999999999999e-01
2.674659999999999815e-01
4.242830000000000212e-01
-2.366795000000000204e+00
4.496740000000000181e-01
1.998080000000000134e-01
-6.139820000000000277e-01
4.278649999999999953e-01
-1.591394999999999893e+00
-5.988750000000000462e-01
1.466150999999999982e+00
-3.372160000000000157e-01
-9.962000000000000022e-02
-1.544194999999999984e+00
5.268899999999999972e-02
-2.004829999999999945e-01
2.178309999999999969e-01
-5.684590000000000476e-01
1.830650000000000055e-01
-9.841199999999999948e-02
9.495599999999999874e-02
5.990109999999999602e-01
-2.021491999999999845e+00
3.062679999999999847e-01
-2.342920000000000003e-01
-1.051887000000000016e+00
-7.286200000000000454e-01
-1.110020000000000034e-01
6.650239999999999485e-01
9.678719999999999546e-01
-1.315520000000000023e-01
-3.028580000000000161e-01
-1.807636000000000021e+00
-3.206869999999999998e-01
-1.968100000000000127e-01
8.207839999999999581e-01
-9.525529999999999831e-01
1.806740000000000013e-01
1.335240000000000038e-01
-2.400899999999999909e-02
3.837659999999999960e-01
-1.981146999999999991e+00
6.846800000000000108e-02
-4.432869999999999866e-01
-5.552780000000000493e-01
-4.493999999999999731e-03
-6.874590000000000423e-01
8.752950000000000452e-01
5.578539999999999610e-01
1.687400000000000011e-02
-3.696650000000000214e-01
-1.586953999999999976e+00
7.923199999999999688e-02
-9.586649999999999894e-01
-4.417829999999999813e-01
-1.705132000000000092e+00
4.719539999999999846e-01
5.666419999999999790e-01
3.988599999999999784e-02
4.625360000000000027e-01
-1.779074000000000044e+00
5.095199999999999729e-02
-3.949500000000000233e-01
-4.492010000000000169e-01
-5.380549999999999500e-01
-2.663473999999999897e+00
-2.750270000000000215e-01
2.922000000000000118e-03
2.676250000000000018e-01
-6.224899999999999878e-02
-1.275003000000000108e+00
-2.605669999999999931e-01
-7.467780000000000529e-01
-1.037769999999999943e-01
-1.148776000000000019e+00
-8.838489999999999958e-01
1.825680000000000081e-01
-1.022219999999999934e-01
6.066219999999999946e-01
-1.393361999999999989e+00
-2.097549999999999970e-01
2.753329999999999944e-01
-8.460360000000000102e-01
-6.564980000000000260e-01
-2.386006000000000071e+00
-7.160750000000000171e-01
4.402619999999999867e-01
2.919400000000000120e-02
1.999170000000000114e-01
-2.794539999999999802e-01
-3.868820000000000037e-01
-5.504919999999999813e-01
-3.178150000000000142e-01
-1.129864999999999897e+00
-2.878919999999999924e+00
1.636229999999999907e-01
-5.380299999999999666e-02
5.437880000000000491e-01
-1.394165000000000099e+00
-1.006999999999999978e-01
2.167449999999999932e-01
-1.320111999999999952e+00
-4.663039999999999963e-01
-2.635473999999999872e+00
-1.837701999999999947e+00
8.837139999999999995e-01
-7.028090000000000170e-01
1.519109999999999905e-01
-1.038901000000000074e+00
-4.459870000000000223e-01
3.462680000000000202e-01
-4.114680000000000004e-01
-1.391010999999999997e+00
-1.177332999999999963e+00
1.373419999999999919e-01
3.622969999999999802e-01
6.319580000000000197e-01
-1.373945999999999890e+00
4.043450000000000100e-01
3.408979999999999788e-01
-1.645210000000000006e-01
-7.109459999999999669e-01
-2.479105000000000114e+00
-2.080087999999999937e+00
1.531520000000000103e-01
-1.554250000000000076e-01
3.395110000000000072e-01
-1.327328999999999981e+00
1.147132999999999958e+00
1.258350000000000024e-01
-1.247489000000000070e+00
-1.192943000000000087e+00
-1.167002000000000095e+00
-7.163159999999999528e-01
5.459829999999999961e-01
2.669529999999999959e-01
-1.239371999999999918e+00
3.595050000000000190e-01
5.220879999999999965e-01
4.790630000000000166e-01
-1.618662999999999963e+00
-1.313736999999999933e+00
1.221440000000000026e-01
2.571599999999999928e-02
1.857199999999999962e-01
-1.943550000000000000e-01
-2.002238000000000184e+00
5.212290000000000534e-01
-3.313119999999999954e-01
-5.785000000000000142e-01
-1.144597000000000087e+00
-2.394428000000000001e+00
-1.989309999999999912e+00
2.655730000000000035e-01
4.058050000000000268e-01
-1.007716000000000056e+00
-4.934100000000000152e-01
5.907480000000000508e-01
8.998000000000000442e-02
-7.852289999999999548e-01
-2.131686000000000192e+00
-2.483380000000000032e-01
-3.507799999999999807e-01
5.009000000000000258e-02
-2.502460000000000240e-01
-1.481335999999999986e+00
7.919389999999999485e-01
5.417300000000000448e-01
-7.832000000000000420e-03
-1.668325000000000058e+00
-2.351459999999999939e-01
5.008200000000000152e-02
-2.000800000000000148e-02
7.771930000000000227e-01
-1.315530000000000088e+00
-2.124189999999999967e-01
1.099328000000000083e+00
1.652210000000000067e-01
1.575910000000000089e-01
-1.199959999999999916e+00
-9.573859999999999593e-01
2.740879999999999983e-01
4.942799999999999971e-02
3.460719999999999907e-01
-1.125482000000000093e+00
6.999440000000000106e-01
1.415159000000000056e+00
5.086169999999999858e-01
-4.646319999999999895e-01
-3.852209999999999801e-01
1.420200000000000073e-01
1.612010000000000109e-01
3.561489999999999934e-01
-8.382880000000000331e-01
3.699549999999999783e-01
1.219189999999999996e+00
9.745570000000000066e-01
4.228450000000000264e-01
-9.148830000000000018e-01
7.786400000000000265e-02
6.935750000000000526e-01
8.503199999999999648e-02
1.759439999999999893e-01
-1.327603000000000089e+00
1.378241000000000049e+00
2.187568000000000179e+00
1.521190000000000042e+00
2.192459999999999964e-01
1.428200000000000025e-01
7.681799999999999740e-01
1.191637000000000057e+00
7.419130000000000447e-01
-4.379540000000000100e-01
7.857279999999999820e-01
1.546103000000000005e+00
2.495063000000000031e+00
7.457529999999999992e-01
-6.066179999999999906e-01
-2.249500000000000111e-02
7.612010000000000165e-01
1.115980000000000028e-01
-2.320180000000000020e-01
-1.424625000000000030e+00
1.996315999999999979e+00
1.827568999999999999e+00
4.953690000000000038e-01
5.601390000000000535e-01
-6.107390000000000319e-01
5.476630000000000109e-01
6.544729999999999714e-01
4.620870000000000255e-01
-1.159912999999999972e+00
6.258059999999999734e-01
1.345023000000000080e+00
2.234475000000000211e+00
1.072027999999999981e+00
-4.927099999999999813e-01
6.304579999999999629e-01
7.869660000000000544e-01
4.155599999999999850e-01
4.258419999999999983e-01
-1.317255000000000065e+00
1.045134999999999925e+00
1.031659000000000104e+00
1.230039000000000105e+00
4.718620000000000037e-01
-1.298518000000000061e+00
2.939599999999999991e-01
2.032140000000000057e-01
8.956000000000000072e-02
-1.040380000000000082e+00
9.781900000000000317e-02
1.519020999999999955e+00
1.320999000000000034e+00
9.050150000000000139e-01
-1.781320000000000126e-01
4.538530000000000064e-01
5.040259999999999740e-01
2.624009999999999954e-01
1.126339999999999980e-01
-1.583971999999999936e+00
1.525389000000000106e+00
1.449648000000000048e+00
2.119699999999999918e+00
1.426768999999999954e+00
9.436130000000000351e-01
1.125126999999999988e+00
3.575990000000000002e-01
5.530000000000000471e-01
-7.025630000000000486e-01
-1.530449999999999866e-01
2.846382999999999885e+00
1.182725999999999944e+00
1.567280999999999924e+00
5.881119999999999681e-01
3.577230000000000132e-01
1.797565999999999997e+00
4.060889999999999778e-01
1.968550000000000022e-01
-1.305530999999999997e+00
1.364004999999999912e+00
1.836659000000000042e+00
9.080700000000000438e-01
5.115199999999999747e-01
4.293359999999999954e-01
1.134660000000000002e+00
1.216884000000000077e+00
2.820550000000000002e-01
-8.498029999999999751e-01
-4.900930000000000009e-01
1.400133999999999990e+00
1.458558000000000021e+00
1.640981000000000023e+00
-2.919680000000000053e-01
1.419465999999999894e+00
1.043315999999999910e+00
-5.143090000000000162e-01
2.607470000000000065e-01
-1.510170000000000012e+00
4.550219999999999820e-01
1.431804999999999994e+00
6.274100000000000510e-02
3.796300000000000230e-01
1.533660000000000023e-01
7.162579999999999503e-01
1.358870999999999940e+00
-8.887699999999999767e-02
-5.457039999999999669e-01
-3.288150000000000239e-01
6.140010000000000190e-01
1.739834000000000103e+00
4.438659999999999828e-01
-1.567641999999999980e+00
7.096500000000000030e-01
2.374509999999999954e-01
4.142319999999999891e-01
2.461710000000000009e-01
-1.775111000000000105e+00
1.379680000000000073e-01
5.107850000000000446e-01
6.294589999999999907e-01
5.442700000000000315e-01
-1.056144999999999889e+00
8.032679999999999820e-01
1.263323999999999891e+00
-2.618770000000000264e-01
-8.053360000000000518e-01
-8.484730000000000327e-01
4.985499999999999654e-02
8.511300000000000532e-01
5.555830000000000490e-01
-7.555290000000000061e-01
6.533980000000000343e-01
9.418069999999999498e-01
3.353419999999999734e-01
-2.294319999999999971e-01
-1.287096000000000018e+00
5.288979999999999793e-01
4.893190000000000039e-01
6.220390000000000086e-01
-2.615200000000000163e-02
-1.290260000000000018e-01
1.431337000000000081e+00
6.547220000000000262e-01
3.172269999999999812e-01
-7.327829999999999622e-01
-7.944360000000000310e-01
8.535199999999999454e-01
7.148290000000000477e-01
1.626428999999999903e+00
-3.086479999999999779e-01
7.906399999999999539e-02
7.445629999999999749e-01
1.528430000000000066e-01
1.119239999999999957e-01
-1.903647000000000089e+00
3.015539999999999887e-01
1.925000000000000062e-03
-2.576510000000000189e-01
2.559679999999999733e-01
-5.637469999999999981e-01
6.725769999999999804e-01
8.942160000000000108e-01
2.116879999999999873e-01
-9.674890000000000434e-01
-1.156239000000000017e+00
4.590529999999999888e-01
-1.783619999999999928e-01
9.161970000000000391e-01
-8.535490000000000022e-01
8.546380000000000088e-01
8.739789999999999504e-01
7.847400000000000209e-02
2.618409999999999904e-01
-1.727271999999999919e+00
4.595110000000000028e-01
3.712429999999999897e-01
-1.817020000000000024e-01
2.240959999999999896e-01
-2.744619999999999838e-01
8.146699999999999775e-02
1.730064999999999964e+00
2.762749999999999928e-01
-4.336599999999999899e-01
-8.203460000000000196e-01
-1.472310000000000008e-01
1.193020000000000053e-01
3.676070000000000171e-01
-6.736379999999999590e-01
1.123623000000000038e+00
1.418873999999999969e+00
2.322039999999999937e-01
4.130220000000000002e-01
-1.918496999999999897e+00
9.145799999999999763e-02
4.941470000000000029e-01
-6.214640000000000164e-01
-9.012520000000000531e-01
2.614009999999999945e-01
5.749490000000000434e-01
1.464755999999999947e+00
2.579750000000000099e-01
-5.011020000000000474e-01
-9.825679999999999970e-01
4.441579999999999973e-01
4.791889999999999761e-01
1.436506000000000061e+00
-8.175799999999999734e-01
1.020853000000000010e+00
7.529430000000000289e-01
6.488880000000000203e-01
6.067470000000000363e-01
-1.775377999999999901e+00
7.597770000000000357e-01
3.278229999999999755e-01
-4.132390000000000230e-01
-4.657100000000000128e-01
-7.167710000000000470e-01
7.991800000000000292e-02
8.762809999999999766e-01
2.950240000000000085e-01
-2.960200000000000053e-01
-1.408091999999999899e+00
2.971799999999999997e-01
-1.912560000000000093e-01
2.559299999999999908e-01
-1.838969000000000076e+00
7.796089999999999964e-01
7.193159999999999554e-01
6.406500000000000528e-01
5.896679999999999700e-01
-1.659791000000000016e+00
5.828060000000000462e-01
-3.260339999999999905e-01
-2.654219999999999913e-01
-1.848160000000000081e-01
-9.800640000000000462e-01
1.159213000000000049e+00
4.859370000000000078e-01
3.779649999999999954e-01
-1.113689999999999958e-01
-1.100279999999999925e+00
6.300789999999999447e-01
-2.477330000000000088e-01
-1.479340000000000099e-01
-1.527999000000000107e+00
-7.773729999999999807e-01
1.714120000000000088e-01
5.045000000000000179e-02
1.541420000000000012e-01
-1.566149000000000013e+00
2.770560000000000245e-01
1.175289999999999946e-01
-7.936699999999999866e-01
-4.566939999999999888e-01
-2.644433999999999951e+00
9.925100000000000589e-02
1.217970000000000025e-01
3.303119999999999945e-01
-4.580870000000000219e-01
-5.137899999999999689e-01
5.031339999999999701e-01
-1.569884000000000057e+00
5.967839999999999812e-01
-1.309692999999999996e+00
-3.331040000000000112e-01
9.368520000000000181e-01
-3.399989999999999957e-01
3.634939999999999838e-01
-1.789577999999999891e+00
4.787310000000000176e-01
5.536349999999999882e-01
-1.149907999999999930e+00
-3.612110000000000043e-01
-1.832669000000000104e+00
-9.949320000000000386e-01
1.288632999999999917e+00
-1.323030000000000039e-01
-6.172020000000000284e-01
-1.150228000000000028e+00
3.676780000000000048e-01
6.006000000000000227e-02
3.042259999999999964e-01
-2.024710999999999927e+00
-9.758609999999999784e-01
1.323320000000000052e-01
8.607800000000000173e-02
5.502740000000000409e-01
-2.133964000000000194e+00
3.773580000000000267e-01
6.719220000000000192e-01
-1.621949000000000085e+00
-4.833649999999999891e-01
-2.493672999999999806e+00
-2.098437999999999803e+00
2.684570000000000012e-01
-5.845740000000000380e-01
-2.086999999999999966e-01
-1.129277000000000086e+00
6.694200000000000150e-01
4.163300000000000334e-02
-7.130269999999999664e-01
-1.050127000000000033e+00
-1.545946000000000042e+00
-1.117156000000000038e+00
1.440410000000000024e-01
3.265400000000000247e-02
-1.875928999999999958e+00
8.585230000000000361e-01
8.808699999999999863e-02
-4.082700000000000218e-02
-2.826110000000000011e-01
-2.461969999999999992e+00
-8.208469999999999933e-01
-1.891410000000000036e-01
-3.374100000000000016e-02
-3.295850000000000168e-01
-1.570205999999999991e+00
6.711249999999999716e-01
3.854400000000000187e-02
-2.837749999999999995e-01
-1.594678000000000040e+00
-1.640724000000000071e+00
-1.030132999999999965e+00
-6.008069999999999800e-01
3.131129999999999747e-01
-1.479363999999999901e+00
4.787879999999999914e-01
6.679059999999999997e-01
-3.650559999999999916e-01
-5.665099999999999580e-01
-2.321899999999999853e+00
-1.168690000000000007e-01
1.950520000000000032e-01
-5.519990000000000174e-01
-4.609280000000000044e-01
-1.230636000000000063e+00
9.414230000000000098e-01
4.280249999999999888e-01
6.007000000000000187e-03
-1.185213000000000072e+00
-3.607899999999999996e-01
-1.938000000000000000e-01
-2.448319999999999941e-01
3.537989999999999746e-01
-1.637664000000000009e+00
2.188620000000000010e-01
1.015795999999999921e+00
-2.523440000000000127e-01
-4.516060000000000074e-01
-2.130888000000000115e+00
-1.523433000000000037e+00
-3.106700000000000017e-01
-4.261510000000000020e-01
-4.681400000000000144e-02
-1.309190999999999994e+00
1.164786000000000099e+00
4.470689999999999942e-01
4.986809999999999854e-01
-8.544389999999999485e-01
-9.255079999999999973e-01
-9.633899999999999408e-02
-2.816719999999999779e-01
-2.855099999999999999e-02
-1.300829000000000013e+00
2.111129999999999951e-01
1.464348999999999901e+00
2.902000000000000135e-01
-8.941170000000000506e-01
-8.995279999999999943e-01
4.739100000000000257e-02
7.505100000000000660e-02
1.980000000000000093e-01
-2.774460000000000259e-01
-1.294245000000000090e+00
7.259370000000000545e-01
1.493595000000000006e+00
9.696780000000000399e-01
-6.250809999999999977e-01
-7.159710000000000241e-01
-7.895250000000000323e-01
-3.291359999999999841e-01
4.152600000000000041e-02
-1.406355000000000022e+00
7.606859999999999733e-01
1.004499999999999948e+00
4.695150000000000157e-01
8.254059999999999730e-01
-1.875860000000000083e+00
-1.010069999999999996e-01
4.473889999999999811e-01
-3.239799999999999902e-01
-4.363650000000000029e-01
-1.296567999999999943e+00
8.025090000000000279e-01
1.725298999999999916e+00
9.640929999999999778e-01
2.854800000000000115e-01
1.625749999999999973e-01
-1.420389999999999986e-01
2.353790000000000049e-01
2.237520000000000064e-01
-2.066050000000000164e+00
3.908769999999999745e-01
-5.562080000000000357e-01
-6.423429999999999973e-01
-6.065380000000000216e-01
-1.726914999999999978e+00
2.071079999999999866e-01
-4.501729999999999898e-01
-6.573890000000000011e-01
-5.750790000000000068e-01
-2.245748999999999995e+00
-1.212359999999999965e-01
2.735800000000000037e-02
-1.379400000000000071e-02
-5.396140000000000381e-01
-1.736954000000000109e+00
-8.074989999999999668e-01
-8.713800000000000434e-01
3.514799999999999869e-02
-1.946898000000000017e+00
1.433339999999999892e-01
4.524679999999999813e-01
2.847080000000000166e-01
6.446000000000000341e-03
-7.644769999999999621e-01
1.354239999999999888e-01
-6.583099999999999508e-01
-1.563370000000000037e-01
-2.318530000000000035e-01
-2.234592999999999829e+00
1.088400000000000034e+00
-9.290500000000000147e-02
9.116309999999999691e-01
7.739800000000000013e-01
3.097119999999999873e-01
8.658489999999999798e-01
-1.543519999999999892e-01
4.819640000000000035e-01
-1.136281000000000097e+00
1.963020000000000043e-01
1.948428999999999967e+00
4.134059999999999957e-01
6.293400000000000383e-02
-4.617319999999999758e-01
9.584800000000000264e-02
1.019484999999999975e+00
1.697099999999999997e-01
-7.686099999999999877e-02
-1.782278000000000029e+00
9.402570000000000094e-01
1.631615999999999955e+00
1.170430000000000081e+00
7.373000000000000213e-03
2.406739999999999990e-01
1.433313999999999977e+00
1.023550000000000015e-01
3.977959999999999829e-01
-1.213147999999999893e+00
-7.937700000000000311e-02
1.713138000000000050e+00
1.349804000000000004e+00
1.644900999999999947e+00
2.333870000000000111e-01
1.407134000000000107e+00
1.157033999999999896e+00
-1.009299999999999954e-02
3.789489999999999803e-01
-1.280831999999999971e+00
9.808689999999999909e-01
2.188743999999999801e+00
9.618679999999999453e-01
4.660790000000000211e-01
1.306006000000000000e+00
1.084937999999999958e+00
1.055962999999999985e+00
5.802610000000000268e-01
-1.033406999999999965e+00
1.179589999999999944e-01
1.708633000000000068e+00
1.775643000000000082e+00
7.743839999999999613e-01
-1.014739999999999975e+00
9.715249999999999719e-01
1.472962000000000105e+00
1.474610000000000087e-01
3.550980000000000247e-01
-1.307063000000000086e+00
6.655769999999999742e-01
8.944349999999999801e-01
1.529711999999999961e+00
1.306351000000000040e+00
5.738159999999999927e-01
1.057987999999999928e+00
1.038153000000000103e+00
2.401909999999999878e-01
-9.805519999999999792e-01
3.526369999999999783e-01
1.253638999999999948e+00
1.092308000000000057e+00
4.551970000000000183e-01
-7.544530000000000403e-01
9.553490000000000038e-01
8.813600000000000323e-01
6.206899999999999917e-02
-6.393899999999999584e-02
-1.430765000000000065e+00
8.911879999999999802e-01
8.523669999999999858e-01
9.547520000000000451e-01
5.507130000000000081e-01
-2.596840000000000259e-01
1.264272999999999980e+00
9.771600000000000286e-01
4.762549999999999839e-01
-6.965390000000000192e-01
-4.341119999999999979e-01
5.896839999999999860e-01
2.083830000000000127e-01
1.357491999999999921e+00
-5.191210000000000546e-01
9.380680000000000129e-01
7.622719999999999496e-01
2.797810000000000019e-01
1.372499999999999935e-02
-1.651993000000000045e+00
9.967040000000000344e-01
5.809400000000000119e-01
7.796599999999999364e-02
7.349830000000000529e-01
-2.984490000000000198e-01
1.797153000000000000e+00
1.211489000000000038e+00
5.416830000000000256e-01
-6.980600000000000138e-01
-3.389480000000000270e-01
8.955779999999999852e-01
1.640465000000000062e+00
5.704649999999999999e-01
-2.120430000000000093e-01
1.037452999999999959e+00
1.323763000000000023e+00
3.225100000000000189e-01
7.727499999999999647e-02
-1.675270000000000037e+00
1.022726999999999942e+00
8.687019999999999742e-01
2.189609999999999890e-01
3.147960000000000202e-01
1.444739999999999913e-01
1.276315000000000088e+00
1.204131999999999980e+00
8.688839999999999897e-01
-8.204839999999999911e-01
-8.125850000000000017e-01
4.549670000000000103e-01
-4.537000000000000234e-03
-1.404099999999999966e-02
-1.082187999999999928e+00
4.938290000000000179e-01
1.710315000000000030e+00
3.454030000000000156e-01
2.079999999999999905e-01
-1.611931999999999920e+00
3.438430000000000097e-01
8.819460000000000077e-01
6.934820000000000428e-01
-8.201549999999999674e-01
7.115709999999999535e-01
6.781409999999999938e-01
1.230218999999999951e+00
1.049052000000000096e+00
-5.955869999999999775e-01
7.281899999999999484e-02
7.665060000000000207e-01
1.796870000000000134e-01
4.425209999999999977e-01
-8.906549999999999745e-01
4.361840000000000162e-01
1.144914999999999905e+00
2.877129999999999965e-01
4.080420000000000158e-01
-1.689707000000000070e+00
7.596169999999999867e-01
6.556250000000000133e-01
5.769599999999999729e-02
-6.111779999999999990e-01
-4.806230000000000224e-01
7.244829999999999881e-01
1.147931999999999952e+00
6.311229999999999896e-01
-2.338270000000000071e-01
-4.151770000000000183e-01
1.949599999999999944e-02
8.837230000000000363e-01
6.597730000000000539e-01
-1.098751999999999951e+00
1.121277999999999997e+00
7.672320000000000251e-01
5.433280000000000332e-01
4.787980000000000014e-01
-2.135282000000000124e+00
5.293529999999999625e-01
-5.780469999999999775e-01
-3.829969999999999763e-01
-7.894219999999999571e-01
-7.596490000000000187e-01
9.860849999999999893e-01
-6.542800000000000005e-02
2.293540000000000023e-01
-6.110630000000000228e-01
-1.024034000000000111e+00
4.908520000000000105e-01
-4.991550000000000153e-01
-6.047879999999999923e-01
-2.167863000000000095e+00
-6.540019999999999722e-01
8.421110000000000539e-01
1.943680000000000130e-01
3.804099999999999843e-02
-1.974388000000000032e+00
9.526480000000000503e-01
-1.468909999999999938e-01
-2.350810000000000122e-01
-6.477500000000000480e-01
-1.595050000000000079e+00
4.811239999999999961e-01
3.286830000000000029e-01
6.028750000000000497e-01
-4.528550000000000075e-01
-7.360309999999999908e-01
4.670219999999999927e-01
-1.060324000000000044e+00
6.448639999999999928e-01
-9.179589999999999694e-01
1.497330000000000050e-01
9.095769999999999689e-01
8.494599999999999373e-02
1.398159999999999958e-01
-1.302529000000000048e+00
1.251150000000000040e-01
3.646909999999999874e-01
6.390300000000000147e-02
-6.782780000000000475e-01
-1.569012999999999991e+00
-6.461869999999999559e-01
1.040953999999999935e+00
2.992219999999999880e-01
-6.264800000000000368e-01
-1.037649000000000044e+00
7.490569999999999729e-01
-6.830979999999999830e-01
1.478260000000000129e-01
-2.180085000000000051e+00
-8.135400000000000409e-01
3.405199999999999894e-01
3.349829999999999752e-01
4.342840000000000034e-01
-2.051149999999999807e+00
2.389380000000000115e-01
3.347169999999999868e-01
-1.171797999999999895e+00
-1.128020999999999940e+00
-5.502029999999999976e-01
2.752510000000000234e-01
6.461200000000000276e-02
2.535459999999999936e-01
-5.081499999999999906e-01
-5.545369999999999466e-01
8.353739999999999499e-01
-1.252639999999999865e-01
-1.840200000000000169e-02
-1.515457999999999972e+00
-6.457730000000000414e-01
3.958119999999999972e-01
2.153970000000000051e-01
3.035470000000000113e-01
-2.128451000000000093e+00
6.344549999999999912e-01
8.154679999999999707e-01
-4.597829999999999973e-01
-8.225000000000000366e-02
-2.152050000000000018e+00
-2.378329999999999889e-01
1.795080000000000009e-01
5.062069999999999625e-01
-1.495489999999999875e-01
-7.367219999999999880e-01
6.202600000000000335e-01
7.388919999999999932e-01
1.123019999999999990e-01
-1.843514000000000097e+00
-1.182357000000000102e+00
-4.636000000000000121e-01
-6.973869999999999791e-01
5.344750000000000334e-01
-2.095499999999999918e+00
6.712770000000000126e-01
5.698950000000000404e-01
-9.722140000000000226e-01
-5.774040000000000283e-01
-2.785696999999999868e+00
-7.573429999999999884e-01
2.437310000000000032e-01
-3.410059999999999758e-01
-4.588139999999999996e-01
-1.135057999999999900e+00
8.859040000000000248e-01
3.660550000000000193e-01
1.710689999999999988e-01
-1.436871999999999927e+00
-1.480656999999999890e+00
-5.032590000000000119e-01
-4.426800000000000179e-01
3.139460000000000028e-01
-1.669778999999999902e+00
3.721900000000000208e-01
8.062179999999999902e-01
6.470439999999999525e-01
-3.475619999999999821e-01
-2.798176000000000219e+00
-7.666990000000000194e-01
-4.432400000000000229e-02
-5.887930000000000108e-01
-3.224230000000000151e-01
-1.290882000000000085e+00
9.722290000000000099e-01
4.891679999999999917e-01
6.620260000000000034e-01
-1.309657999999999989e+00
-1.072662000000000004e+00
5.729100000000000165e-02
-1.600010000000000043e-01
-5.849700000000000039e-02
-1.392813999999999997e+00
-9.786799999999999666e-02
5.704139999999999766e-01
-1.816490000000000049e-01
-9.898280000000000411e-01
-7.698369999999999935e-01
-1.504310000000000092e-01
-1.685570000000000124e-01
5.007500000000000145e-02
-4.723780000000000201e-01
-1.456595000000000084e+00
1.060216000000000047e+00
3.368369999999999975e-01
1.284299999999999997e+00
-1.104457000000000022e+00
-1.493975000000000053e+00
-8.992390000000000105e-01
-4.312400000000000122e-01
2.641800000000000051e-02
-1.821169000000000038e+00
1.999380000000000046e-01
1.265619000000000050e+00
-1.509900000000000131e-01
6.010769999999999724e-01
-2.127746000000000137e+00
-9.056990000000000318e-01
5.703460000000000196e-01
-7.217700000000000504e-02
-1.064556000000000058e+00
-1.666190000000000060e+00
-1.399130000000000096e-01
-3.796030000000000237e-01
4.417130000000000223e-01
-1.276780999999999944e+00
-1.218660000000000021e-01
-5.929140000000000521e-01
-1.939559999999999895e-01
1.266569999999999918e-01
-2.332980000000000054e+00
5.741150000000000420e-01
-1.363080000000000125e-01
-5.148260000000000058e-01
2.510209999999999941e-01
-2.755379000000000023e+00
-1.400282000000000027e+00
-5.689999999999999919e-02
-4.630360000000000031e-01
-8.170690000000000452e-01
-1.939537000000000067e+00
7.046219999999999706e-01
1.090767999999999960e+00
3.799399999999999999e-02
-1.001258999999999899e+00
-2.809679999999999955e-01
-2.925760000000000027e-01
-1.211030000000000023e-01
3.283639999999999892e-01
-2.379379999999999828e+00
3.042779999999999929e-01
3.348360000000000225e-01
5.908889999999999976e-01
4.857270000000000199e-01
-3.976040000000000130e-01
3.061729999999999730e-01
-2.750119999999999787e-01
9.532699999999999507e-02
-4.890900000000000247e-01
-2.597897999999999818e+00
5.117720000000000047e-01
-8.315010000000000456e-01
-9.328180000000000360e-01
-6.105739999999999501e-01
-5.197140000000000093e-01
3.076320000000000165e-01
-4.386269999999999891e-01
1.891919999999999991e-01
-2.138303000000000065e+00
1.336070000000000035e-01
1.377636000000000083e+00
3.008910000000000196e-01
1.630929999999999880e-01
-1.358475000000000099e+00
-7.415119999999999489e-01
3.428209999999999869e-01
1.371769999999999934e-01
-5.223179999999999490e-01
-2.250499000000000027e+00
4.257449999999999846e-01
1.260866999999999960e+00
5.735559999999999548e-01
-4.316490000000000049e-01
-3.912379999999999747e-01
8.840379999999999905e-01
-2.317699999999999969e-02
4.637319999999999776e-01
-1.592703999999999898e+00
5.406260000000000510e-01
6.585919999999999552e-01
6.925179999999999669e-01
1.154220999999999941e+00
1.679680000000000062e-01
8.498970000000000136e-01
8.827970000000000539e-01
1.266369999999999996e-01
-3.820599999999999691e-02
-1.315080000000000027e+00
1.134970999999999952e+00
1.149135000000000018e+00
1.413367000000000040e+00
-4.245899999999999674e-02
6.855409999999999560e-01
1.230164999999999953e+00
4.874939999999999829e-01
5.555809999999999915e-01
-1.785433000000000048e+00
4.569590000000000041e-01
1.039260000000000073e+00
1.496207000000000065e+00
9.341899999999999649e-01
-2.923330000000000095e-01
8.046940000000000204e-01
1.755465999999999971e+00
3.430460000000000176e-01
-1.451129999999999920e-01
-1.565110000000000001e+00
7.128419999999999757e-01
2.719500000000000250e-01
1.685631000000000101e+00
-1.337999999999999997e-03
8.493340000000000334e-01
1.446269000000000027e+00
3.325529999999999875e-01
5.533670000000000533e-01
-1.772644000000000108e+00
4.329800000000000315e-02
1.160028000000000059e+00
4.386269999999999891e-01
6.091830000000000300e-01
-8.234519999999999618e-01
7.410400000000000320e-01
1.322179999999999911e+00
7.617400000000000559e-02
1.560469999999999913e-01
-1.908938000000000024e+00
5.899900000000000144e-01
3.655809999999999893e-01
5.133370000000000433e-01
3.365900000000000142e-02
-1.267330000000000123e-01
1.454847999999999919e+00
1.300793000000000088e+00
4.529529999999999945e-01
-1.472453000000000012e+00
-2.789399999999999866e-02
7.088379999999999681e-01
-3.102440000000000198e-01
1.293026999999999926e+00
1.964190000000000103e-01
1.414042999999999939e+00
1.446059999999999901e+00
4.985160000000000147e-01
3.155109999999999859e-01
-1.912096999999999936e+00
8.222559999999999869e-01
9.290629999999999722e-01
6.261700000000000599e-02
7.071769999999999445e-01
-1.118791000000000091e+00
1.398613000000000106e+00
1.287366000000000010e+00
5.539319999999999800e-01
-9.547189999999999843e-01
-4.003999999999999747e-03
8.940770000000000106e-01
3.749399999999999955e-01
6.601209999999999578e-01
-3.735000000000000125e-02
9.537959999999999772e-01
1.453618999999999994e+00
7.929009999999999669e-01
4.340330000000000021e-01
-1.377185000000000104e+00
7.102039999999999464e-01
6.505959999999999521e-01
1.412099999999999987e-02
6.406920000000000393e-01
-4.734760000000000080e-01
1.265756000000000103e+00
8.811130000000000351e-01
1.278343999999999925e+00
-1.082638999999999907e+00
-8.742269999999999763e-01
9.067079999999999584e-01
-8.459500000000000353e-02
-2.351469999999999949e-01
-3.586239999999999983e-01
2.048389999999999933e-01
1.604495000000000005e+00
7.676720000000000210e-01
3.738679999999999781e-01
-1.141299000000000063e+00
3.642059999999999742e-01
7.497470000000000523e-01
5.365959999999999619e-01
-2.034569999999999990e-01
6.504879999999999551e-01
5.815249999999999586e-01
2.419129999999999892e-01
7.305460000000000287e-01
-1.138749999999999929e+00
-8.225300000000000666e-02
1.136695999999999929e+00
-5.699039999999999662e-01
-4.271559999999999802e-01
-2.114419999999999911e-01
5.564329999999999554e-01
2.430263000000000062e+00
2.268719999999999903e-01
3.378990000000000049e-01
-1.535919999999999952e+00
3.568310000000000093e-01
1.353999999999999926e-01
5.344000000000000139e-02
-7.854020000000000445e-01
-6.635510000000000019e-01
4.186329999999999774e-01
7.204199999999999493e-01
7.026499999999999968e-01
-1.057266999999999957e+00
-5.391280000000000516e-01
-5.572049999999999503e-01
1.285979999999999901e-01
-4.115670000000000162e-01
-8.994119999999999893e-01
7.183260000000000201e-01
2.829070000000000196e-01
3.984860000000000069e-01
7.436150000000000260e-01
-1.684889000000000081e+00
8.663450000000000317e-01
1.334390000000000021e-01
2.258459999999999912e-01
-3.437430000000000208e-01
-1.300373999999999919e+00
1.196714000000000055e+00
3.557239999999999847e-01
3.542029999999999901e-01
-7.272340000000000471e-01
-5.156380000000000408e-01
2.837850000000000095e-01
-1.632949999999999957e-01
-2.678429999999999978e-01
-2.027985000000000149e+00
-7.815700000000000425e-02
1.391356999999999955e+00
5.293809999999999905e-01
3.730649999999999800e-01
-1.732703000000000104e+00
4.310970000000000080e-01
-4.677470000000000239e-01
-2.235479999999999967e-01
-4.146819999999999951e-01
-3.222740000000000049e-01
-5.326399999999999885e-02
1.182990000000000014e-01
6.734290000000000553e-01
-3.258480000000000265e-01
4.955600000000000283e-02
1.231324000000000085e+00
3.613489999999999758e-01
3.958619999999999917e-01
-5.754280000000000506e-01
8.901229999999999976e-01
1.696536000000000044e+00
8.179319999999999924e-01
6.695130000000000248e-01
-1.042178000000000049e+00
1.228935000000000111e+00
5.967639999999999612e-01
7.644050000000000011e-01
-1.435150000000000037e-01
-1.177689999999999904e+00
-2.992639999999999745e-01
5.314579999999999860e-01
4.931030000000000135e-01
-6.962120000000000530e-01
-6.794440000000000479e-01
1.949522999999999895e+00
-2.093499999999999875e-02
6.630400000000000182e-02
-1.522550000000000070e+00
1.716300000000000117e-02
4.470430000000000237e-01
8.754250000000000087e-01
3.574629999999999752e-01
-1.178520999999999930e+00
7.156479999999999508e-01
3.909590000000000010e-01
6.423349999999999893e-01
-3.689529999999999754e-01
-2.296970000000000123e-01
7.736020000000000119e-01
3.416390000000000260e-01
6.979659999999999753e-01
-6.517089999999999828e-01
-1.567340000000000122e-01
1.320996000000000059e+00
-7.485300000000000287e-02
1.276500000000000135e-01
-1.580549999999999899e+00
-6.365480000000000027e-01
2.697269999999999945e-01
4.719999999999999751e-01
3.994960000000000178e-01
-1.584008000000000083e+00
7.872639999999999638e-01
1.786788999999999961e+00
2.319710000000000105e-01
-1.391699999999999882e-01
-1.341453000000000007e+00
1.423109999999999931e-01
-3.785149999999999904e-01
4.961499999999999799e-01
-7.981789999999999718e-01
-5.779959999999999543e-01
8.601199999999999957e-01
2.558320000000000038e-01
-1.310580000000000078e-01
-1.698528000000000038e+00
1.415600000000000018e-02
4.486760000000000193e-01
-1.446379999999999888e-01
6.119400000000000395e-01
-2.212453000000000003e+00
6.516819999999999835e-01
4.846059999999999812e-01
-2.384699999999999875e-01
1.251500000000000112e-01
-1.514853999999999923e+00
-1.028933000000000098e+00
-1.809200000000000044e-02
2.142350000000000088e-01
-5.112809999999999855e-01
-9.273219999999999796e-01
8.349069999999999547e-01
6.684109999999999774e-01
2.222369999999999901e-01
-1.556801000000000101e+00
-6.910979999999999901e-01
-3.076470000000000038e-01
-4.892670000000000075e-01
3.543720000000000203e-01
-2.170770999999999784e+00
8.120389999999999553e-01
5.994920000000000249e-01
1.504815000000000014e+00
2.112700000000000133e-01
-2.476958000000000215e+00
-4.328670000000000018e-01
-3.601599999999999802e-01
-1.764689999999999870e-01
-2.709440000000000182e-01
-1.832773999999999903e+00
5.837579999999999991e-01
5.384489999999999554e-01
2.530609999999999804e-01
-1.142389000000000099e+00
-2.108632000000000062e+00
-4.335970000000000102e-01
-2.821540000000000159e-01
-2.663920000000000177e-01
-1.463335000000000052e+00
4.878999999999999657e-03
-1.185149999999999954e-01
4.849220000000000197e-01
-1.499550000000000050e-01
-1.590187000000000017e+00
-4.108620000000000050e-01
-7.949899999999999745e-01
-8.672199999999999354e-02
-4.398610000000000020e-01
-8.328170000000000295e-01
1.133718000000000004e+00
-3.428229999999999889e-01
8.529719999999999525e-01
-7.312619999999999676e-01
-1.256248000000000031e+00
-4.369410000000000238e-01
-5.741600000000000037e-01
-3.580150000000000277e-01
-1.926994000000000096e+00
7.090000000000000469e-02
9.227940000000000031e-01
5.366459999999999564e-01
1.134180000000000049e-01
-1.642867999999999995e+00
-6.512149999999999883e-01
4.496599999999999903e-02
1.014860000000000068e-01
-6.361869999999999470e-01
-7.226749999999999563e-01
4.212099999999999733e-01
-2.739969999999999906e-01
1.655024999999999968e+00
-1.051301000000000041e+00
2.757839999999999736e-01
1.675679999999999947e-01
-2.042789999999999884e-01
7.331600000000000616e-02
-2.356294999999999806e+00
8.765600000000000058e-01
7.124970000000000470e-01
-6.934800000000000686e-02
3.468950000000000089e-01
-1.537835000000000063e+00
-1.240839999999999943e+00
-1.232120000000000021e-01
7.218700000000000117e-02
-4.682100000000000151e-01
-1.679829999999999934e+00
8.772790000000000310e-01
6.941789999999999905e-01
8.588909999999999600e-01
-1.052569000000000088e+00
-1.703030000000000099e-01
-1.539750000000000008e-01
-1.864860000000000129e-01
1.066909999999999942e-01
-2.305396000000000001e+00
7.681000000000000327e-03
6.696799999999999975e-02
2.094489999999999963e-01
2.173470000000000124e-01
-1.062570000000000014e+00
1.597999999999999976e-01
-3.032770000000000188e-01
-3.931699999999999778e-02
-4.909240000000000270e-01
-1.620527999999999968e+00
3.510059999999999847e-01
2.299829999999999930e-01
3.985810000000000186e-01
-3.706439999999999735e-01
-1.071730000000000071e+00
-3.433849999999999958e-01
-4.231159999999999921e-01
-1.010899999999999993e-01
-2.224466000000000054e+00
-2.605759999999999743e-01
1.086144999999999916e+00
4.462289999999999868e-01
6.210459999999999869e-01
-1.963505999999999974e+00
4.480469999999999731e-01
-1.110680000000000001e-01
1.752340000000000009e-01
-2.294440000000000091e-01
-1.633787000000000100e+00
2.830699999999999883e-02
1.246866000000000030e+00
1.144549000000000039e+00
3.511399999999999938e-02
2.330830000000000124e-01
4.687020000000000075e-01
-1.768049999999999899e-01
1.674769999999999870e-01
-2.009256999999999849e+00
1.386620000000000075e-01
-1.585030000000000050e-01
1.031929999999999931e-01
-1.705730000000000024e-01
-7.536270000000000469e-01
6.177930000000000366e-01
5.123199999999999976e-02
3.354909999999999837e-01
-3.568769999999999998e-01
-1.679659999999999931e+00
4.004969999999999919e-01
6.710270000000000401e-01
1.204796999999999896e+00
-8.625399999999999734e-02
-1.289649999999999963e-01
1.342878999999999934e+00
-1.632909999999999917e-01
3.374630000000000130e-01
-1.900044999999999984e+00
2.092499999999999916e-02
6.731000000000000004e-03
6.375739999999999741e-01
5.517609999999999459e-01
-5.822629999999999750e-01
5.817170000000000396e-01
6.765849999999999920e-01
2.251489999999999880e-01
-9.575500000000000678e-02
-1.425842999999999972e+00
8.050329999999999986e-01
-1.816129999999999967e-01
2.710039999999999782e+00
-4.464529999999999887e-01
6.989919999999999467e-01
1.295379999999999976e+00
5.331799999999999734e-02
8.132939999999999614e-01
-1.341854000000000102e+00
1.439519999999999966e-01
9.192979999999999485e-01
9.014180000000000526e-01
1.421129000000000087e+00
-4.493249999999999744e-01
6.591599999999999682e-01
1.511468999999999951e+00
4.172629999999999950e-01
3.709770000000000012e-01
-1.502950999999999926e+00
5.788999999999999702e-01
-8.815800000000000025e-02
1.301835000000000075e+00
-3.439679999999999960e-01
6.673649999999999860e-01
1.538438999999999890e+00
9.969040000000000123e-01
7.051539999999999475e-01
-2.072165000000000035e+00
2.048820000000000086e-01
3.080559999999999965e-01
-6.822859999999999481e-01
7.657669999999999755e-01
-8.858329999999999815e-01
8.744049999999999878e-01
1.004633000000000109e+00
2.977290000000000214e-01
2.309910000000000019e-01
-2.155011000000000010e+00
4.256980000000000208e-01
5.125739999999999741e-01
5.563620000000000232e-01
2.069100000000000106e-01
-1.133296000000000081e+00
2.522039999999999837e-01
4.579190000000000205e-01
4.862190000000000123e-01
-1.348335000000000061e+00
-1.278410000000000102e-01
3.449990000000000001e-01
-4.574139999999999873e-01
8.591370000000000395e-01
-1.151178999999999952e+00
1.170117999999999991e+00
6.367800000000000127e-01
4.526060000000000083e-01
5.382000000000000117e-01
-1.989036000000000026e+00
7.408160000000000300e-01
4.469980000000000064e-01
5.910039999999999738e-01
1.846629999999999938e-01
-7.254789999999999850e-01
1.517644999999999911e+00
6.969990000000000352e-01
1.137240999999999946e+00
-1.129753999999999925e+00
-7.012059999999999960e-01
1.189316999999999958e+00
2.771959999999999980e-01
4.901400000000000201e-01
-4.645850000000000257e-01
9.601800000000000612e-02
5.325550000000000006e-01
1.099453000000000014e+00
3.154029999999999889e-01
-1.098657999999999912e+00
8.339680000000000426e-01
3.949349999999999805e-01
8.731050000000000200e-01
-8.237099999999999977e-02
5.396060000000000301e-01
1.103499000000000008e+00
3.142759999999999998e-01
1.163493000000000110e+00
-9.133909999999999529e-01
1.088340000000000002e-01
9.499090000000000034e-01
-5.436599999999999766e-02
4.205809999999999826e-01
-1.037587999999999955e+00
1.433934000000000042e+00
1.760070999999999941e+00
8.187769999999999770e-01
4.638650000000000273e-01
-1.359326999999999952e+00
5.355760000000000520e-01
3.974420000000000175e-01
6.820000000000000506e-01
-3.774219999999999797e-01
-8.329739999999999922e-01
5.545729999999999826e-01
8.974499999999999700e-01
1.526176999999999895e+00
-8.883940000000000170e-01
-2.514999999999999875e-02
4.923159999999999759e-01
2.642149999999999777e-01
7.772869999999999502e-01
-2.812729999999999952e-01
1.028375000000000039e+00
1.226224999999999898e+00
2.191760000000000097e-01
4.907949999999999813e-01
-1.922876000000000030e+00
8.158980000000000121e-01
8.352850000000000552e-01
1.321829999999999949e-01
-6.384389999999999787e-01
-1.550307000000000102e+00
9.514679999999999804e-01
5.394870000000000498e-01
8.034850000000000048e-01
-1.287320999999999938e+00
8.152299999999999824e-02
5.336180000000000367e-01
-6.180499999999999883e-01
2.723590000000000177e-01
-1.722215000000000051e+00
-1.747259999999999924e-01
1.489427000000000056e+00
3.256760000000000210e-01
4.094229999999999814e-01
-2.045942000000000149e+00
2.677160000000000095e-01
-2.153879999999999961e-01
1.975709999999999966e-01
-4.145380000000000176e-01
-3.941399999999999765e-02
3.001619999999999844e-01
5.034710000000000019e-01
8.621349999999999847e-01
-9.041580000000000172e-01
3.242600000000000343e-02
5.159350000000000325e-01
4.860360000000000236e-01
2.104860000000000064e-01
-1.677853000000000039e+00
-7.854280000000000150e-01
6.455279999999999907e-01
3.919250000000000234e-01
4.667999999999999927e-01
-1.830826999999999982e+00
1.480426000000000020e+00
-3.690039999999999987e-01
-9.281499999999999473e-02
-8.443260000000000209e-01
-1.233155999999999919e+00
-3.729999999999999982e-01
2.746669999999999945e-01
6.711620000000000363e-01
-8.304660000000000375e-01
-1.708810000000000051e-01
1.103399999999999936e+00
3.433499999999999747e-02
-1.510009999999999963e-01
-6.492409999999999570e-01
3.942510000000000181e-01
7.312399999999999456e-02
9.598680000000000545e-01
4.395740000000000203e-01
-1.716231999999999980e+00
8.936089999999999867e-01
-2.337869999999999948e-01
6.600939999999999586e-01
-9.496620000000000061e-01
-5.678269999999999706e-01
3.430449999999999888e-01
-5.227300000000000002e-02
7.310560000000000391e-01
-9.623119999999999452e-01
-1.275189999999999935e-01
1.512305999999999928e+00
5.107340000000000213e-01
7.018389999999999906e-01
-1.719505000000000061e+00
-9.783600000000000074e-01
7.366899999999999837e-02
3.004479999999999928e-01
3.484700000000000020e-01
-1.734393000000000074e+00
8.122530000000000028e-01
1.344900999999999902e+00
2.719600000000000142e-02
-9.240789999999999837e-01
-7.220090000000000119e-01
3.408550000000000191e-01
-2.968870000000000120e-01
7.396270000000000344e-01
-9.547879999999999701e-01
-6.021210000000000173e-01
1.025592000000000059e+00
5.080500000000000294e-02
7.470590000000000286e-01
-1.171496000000000093e+00
6.763900000000000468e-02
3.547810000000000130e-01
3.722349999999999826e-01
1.077676999999999996e+00
-1.802742999999999984e+00
4.564759999999999929e-01
1.316141999999999923e+00
1.214019999999999960e-01
-7.752399999999999569e-02
-1.138951999999999964e+00
-9.236280000000000046e-01
-2.313330000000000108e-01
5.984890000000000487e-01
-6.117599999999999705e-01
-2.930949999999999944e-01
9.811459999999999626e-01
3.118770000000000153e-01
8.158969999999999834e-01
-1.842656999999999989e+00
-1.793820000000000137e-01
2.565990000000000215e-01
-1.046599999999999961e-02
6.525619999999999754e-01
-1.868824999999999958e+00
1.119780999999999915e+00
1.020955999999999975e+00
6.713270000000000071e-01
-1.256720000000000059e-01
-9.731060000000000265e-01
6.482080000000000064e-01
4.808099999999999874e-02
3.907590000000000230e-01
-8.563009999999999788e-01
-1.158231999999999928e+00
3.437669999999999892e-01
1.014378999999999920e+00
1.651320000000000010e-01
-1.157211999999999907e+00
-1.215913999999999939e+00
-2.243920000000000081e-01
6.687200000000000089e-02
5.638349999999999751e-01
-1.331069999999999975e+00
5.877069999999999794e-01
3.226319999999999744e-01
1.615640000000000132e-01
2.301850000000000007e-01
-1.365982999999999947e+00
9.493600000000000649e-02
-2.862109999999999932e-01
6.546000000000000429e-02
-8.123409999999999798e-01
-6.275020000000000042e-01
1.249249999999999972e+00
6.189719999999999667e-01
4.000389999999999779e-01
-6.136209999999999720e-01
-1.513038000000000105e+00
-3.538049999999999806e-01
6.158199999999999785e-02
3.509300000000000197e-01
-1.826149999999999940e+00
4.737729999999999997e-01
9.930830000000000490e-01
7.580550000000000344e-01
2.831230000000000135e-01
-1.557093000000000060e+00
-6.483719999999999484e-01
-1.864750000000000019e-01
1.763869999999999882e-01
-5.176779999999999715e-01
-6.525360000000000049e-01
1.111607000000000012e+00
-7.655000000000000346e-03
8.077520000000000255e-01
-1.128241999999999967e+00
-6.667650000000000521e-01
-1.602739999999999998e-01
-3.950899999999999967e-01
3.615499999999999964e-02
-2.139737999999999918e+00
7.404039999999999511e-01
9.323780000000000401e-01
7.694769999999999666e-01
4.212480000000000113e-01
-9.024839999999999529e-01
-2.358709999999999973e-01
-1.608239999999999947e-01
1.033980000000000038e-01
-7.131880000000000441e-01
-1.501616000000000062e+00
1.465421000000000085e+00
2.940579999999999861e-01
8.714460000000000539e-01
-1.096727000000000007e+00
-3.276999999999999913e-01
4.260079999999999978e-01
-2.888700000000000156e-01
4.846840000000000037e-01
-1.642547999999999897e+00
1.001250000000000057e-01
6.333760000000000501e-01
6.631460000000000132e-01
1.031079999999999997e+00
-4.761900000000000160e-02
2.936699999999999866e-01
1.789820000000000022e-01
1.580479999999999940e-01
-7.157649999999999846e-01
-1.774685000000000068e+00
1.066219000000000028e+00
5.577210000000000223e-01
3.140680000000000138e-01
-4.528679999999999928e-01
1.993499999999999994e-01
-1.360590000000000133e-01
-3.780140000000000167e-01
1.626009999999999955e-01
-2.387157999999999891e+00
-4.833680000000000199e-01
1.211446000000000023e+00
2.998120000000000229e-01
1.040818999999999939e+00
-1.176763999999999921e+00
5.618680000000000341e-01
-3.640299999999999786e-02
-6.474699999999999900e-02
-6.078820000000000334e-01
-1.387990999999999975e+00
-2.310149999999999981e-01
8.476700000000000346e-01
-3.048049999999999926e-01
1.008799999999999975e-02
3.515260000000000051e-01
1.664430000000000076e-01
7.068800000000000083e-02
1.280669999999999864e-01
-2.443404999999999827e+00
5.784299999999999858e-02
5.024359999999999937e-01
5.720530000000000337e-01
9.471349999999999492e-01
-1.238850999999999924e+00
2.156569999999999876e-01
-6.956099999999999783e-02
1.153799999999999965e-01
-4.870329999999999937e-01
-1.698871000000000020e+00
-2.412479999999999902e-01
1.099050000000000027e-01
4.546200000000000241e-02
-3.897559999999999913e-01
-1.841329999999999911e-01
1.415726999999999958e+00
-4.945900000000000296e-02
-5.330499999999999822e-02
-2.274519000000000180e+00
-3.786699999999999788e-02
-4.035020000000000273e-01
6.840129999999999821e-01
-1.924289999999999889e-01
-4.000670000000000059e-01
8.505430000000000490e-01
1.434580000000000022e-01
3.435529999999999973e-01
-1.615860000000000074e-01
-6.844379999999999908e-01
1.630886000000000058e+00
6.239090000000000469e-01
2.870407000000000153e+00
1.299349999999999949e-01
9.478170000000000206e-01
1.909458000000000100e+00
3.295109999999999983e-01
7.729690000000000172e-01
-1.837396000000000029e+00
4.260809999999999875e-01
8.212629999999999653e-01
1.168995000000000006e+00
1.527104000000000017e+00
5.807280000000000220e-01
3.838610000000000078e-01
4.255390000000000006e-01
4.742850000000000121e-01
-3.143630000000000035e-01
-1.166026999999999925e+00
1.341029000000000027e+00
-2.984629999999999783e-01
1.129825999999999997e+00
-5.336530000000000440e-01
7.845600000000000351e-01
1.389070999999999945e+00
3.190669999999999895e-01
7.166320000000000467e-01
-1.925832999999999906e+00
6.372130000000000294e-01
8.727810000000000290e-01
5.613719999999999821e-01
1.544037000000000104e+00
-1.948449999999999904e-01
8.973459999999999770e-01
1.379113000000000033e+00
4.493320000000000092e-01
4.253680000000000239e-01
-9.979179999999999717e-01
8.746359999999999690e-01
9.632799999999999696e-02
1.210825000000000040e+00
1.072821000000000025e+00
6.684229999999999894e-01
5.211390000000000189e-01
2.624580000000000246e-01
6.240050000000000319e-01
-1.620816999999999952e+00
3.397510000000000252e-01
5.630870000000000042e-01
1.284270000000000134e-01
8.317320000000000269e-01
-7.201950000000000296e-01
1.315158000000000049e+00
7.956400000000000139e-01
4.174030000000000240e-01
4.290820000000000189e-01
-1.441329000000000082e+00
6.198510000000000408e-01
1.284240000000000104e-01
1.423651999999999918e+00
-3.286410000000000164e-01
4.238009999999999833e-01
1.185761999999999983e+00
5.573749999999999538e-01
6.354049999999999976e-01
-1.766272999999999982e+00
-2.043040000000000134e-01
5.925759999999999916e-01
1.065979999999999983e-01
8.079800000000000315e-01
-7.863320000000000309e-01
4.443969999999999865e-01
2.997670000000000057e-01
4.580670000000000019e-01
4.285370000000000013e-01
-1.301585999999999910e+00
9.906490000000000018e-01
-3.871900000000000341e-02
3.657690000000000108e-01
-6.998259999999999481e-01
2.759079999999999866e-01
1.560502000000000056e+00
4.604409999999999892e-01
6.778769999999999518e-01
-1.253878000000000048e+00
2.372140000000000082e-01
3.898059999999999858e-01
1.096420000000000033e-01
3.843530000000000002e-01
-1.599070999999999909e+00
1.211292000000000035e+00
6.794599999999999529e-01
8.644290000000000029e-01
6.647119999999999695e-01
-1.575395000000000101e+00
8.725300000000000278e-01
-8.825299999999999812e-02
7.075719999999999787e-01
-5.412899999999999656e-02
-8.817319999999999602e-01
1.047190000000000065e+00
2.914579999999999949e-01
1.331156000000000006e+00
-6.525269999999999682e-01
3.404249999999999776e-01
1.161909000000000081e+00
3.047790000000000221e-01
6.697419999999999485e-01
-1.504148000000000041e+00
7.069729999999999626e-01
1.566820000000000102e+00
7.703299999999999592e-01
8.954360000000000097e-01
-4.139109999999999734e-01
8.502760000000000318e-01
-1.355369999999999908e-01
8.058980000000000032e-01
-7.972730000000000095e-01
-1.344357999999999942e+00
1.114630000000000010e+00
2.222820000000000074e-01
1.146376999999999979e+00
-6.494229999999999725e-01
3.818960000000000132e-01
5.923450000000000104e-01
-6.087249999999999606e-01
5.967289999999999539e-01
-1.623391000000000028e+00
-1.647540000000000115e-01
1.795914999999999928e+00
3.529729999999999812e-01
1.040510999999999964e+00
-1.019141000000000075e+00
5.272210000000000507e-01
6.284579999999999611e-01
1.095773000000000108e+00
-5.710079999999999600e-01
1.182310000000000028e-01
9.909660000000000135e-01
2.449199999999999988e-02
8.091220000000000079e-01
-1.346381000000000050e+00
6.837079999999999824e-01
1.312111999999999945e+00
4.227799999999999891e-01
3.720609999999999751e-01
-1.776925000000000088e+00
-6.486669999999999936e-01
7.472710000000000186e-01
2.748470000000000080e-01
7.923449999999999660e-01
-1.494402999999999926e+00
2.141089000000000020e+00
3.269170000000000131e-01
-6.120000000000000223e-04
-2.394360000000000099e-01
-7.455730000000000413e-01
-9.209499999999999631e-02
1.712120000000000031e-01
4.738430000000000142e-01
-1.210679999999999978e+00
2.668550000000000089e-01
6.414220000000000477e-01
3.653790000000000093e-01
-3.676719999999999988e-01
-8.192199999999999482e-01
4.803890000000000104e-01
2.061580000000000079e-01
1.044837999999999933e+00
5.969119999999999981e-01
-1.710315999999999947e+00
1.109396000000000049e+00
3.728480000000000127e-01
1.227765999999999913e+00
-8.075000000000000233e-02
-1.184798999999999936e+00
-1.792569999999999997e-01
-7.539600000000000468e-02
7.435129999999999795e-01
-7.316610000000000058e-01
2.073499999999999996e-02
1.357007000000000074e+00
7.900139999999999940e-01
3.856080000000000063e-01
-1.742016999999999927e+00
2.184520000000000073e-01
-1.892989999999999950e-01
4.073080000000000034e-01
3.394570000000000087e-01
-1.868841999999999892e+00
1.190134000000000025e+00
6.250660000000000105e-01
1.364881999999999929e+00
-1.170662000000000091e+00
-2.141629999999999923e-01
4.301079999999999903e-01
-4.547229999999999883e-01
8.332100000000000062e-01
-1.172598000000000029e+00
-2.245419999999999916e-01
1.647669000000000050e+00
6.746529999999999472e-01
1.233673999999999937e+00
-8.993189999999999795e-01
5.445879999999999610e-01
4.273370000000000224e-01
5.255370000000000319e-01
1.220596999999999932e+00
-1.609062999999999910e+00
1.025174999999999947e+00
1.067477999999999927e+00
1.507916999999999952e+00
5.967800000000000188e-02
-1.070920000000000066e-01
3.827409999999999979e-01
-2.842810000000000059e-01
6.509230000000000294e-01
-1.059161999999999937e+00
3.411239999999999828e-01
1.731035000000000101e+00
1.698850000000000082e-01
1.039808000000000066e+00
-1.817671000000000037e+00
1.024560000000000054e-01
5.023100000000000342e-01
2.488259999999999916e-01
7.044359999999999511e-01
-1.923059999999999992e+00
1.318175000000000097e+00
1.406058999999999948e+00
1.400667000000000106e+00
8.524600000000000233e-02
-3.198150000000000159e-01
5.879969999999999919e-01
-2.284529999999999894e-01
8.181969999999999521e-01
-8.548120000000000163e-01
-3.362699999999999717e-02
7.466650000000000231e-01
9.840809999999999835e-01
5.581599999999999895e-01
-1.515449999999999964e+00
-4.606680000000000219e-01
-4.302989999999999871e-01
-9.145000000000000351e-02
4.214260000000000228e-01
-1.789223999999999926e+00
1.433845000000000036e+00
8.035860000000000225e-01
5.945780000000000509e-01
2.205380000000000118e-01
-1.201044999999999918e+00
2.915039999999999853e-01
-3.233889999999999820e-01
5.285849999999999715e-01
-1.496277000000000079e+00
-7.629999999999999630e-03
9.701769999999999561e-01
1.145620000000000083e+00
7.346059999999999812e-01
-9.939360000000000417e-01
1.100980000000000014e-01
-1.398570000000000091e-01
7.542999999999999705e-02
7.070969999999999756e-01
-2.457824000000000009e+00
9.416619999999999990e-01
7.224159999999999471e-01
1.065417999999999976e+00
-1.009879999999999944e-01
-1.755392999999999981e+00
1.204099999999999962e-02
-6.851909999999999945e-01
3.745479999999999920e-01
-1.092236999999999902e+00
-6.464140000000000441e-01
1.091344000000000092e+00
6.622300000000000408e-02
1.057784999999999975e+00
-8.390370000000000328e-01
-3.116519999999999846e-01
-1.502789999999999959e-01
-1.444340000000000068e-01
4.062180000000000235e-01
-2.736915000000000209e+00
1.062856999999999941e+00
6.304819999999999869e-01
1.235022000000000064e+00
2.555299999999999933e-02
-6.997339999999999671e-01
-2.820150000000000157e-01
-8.380049999999999999e-01
3.808469999999999911e-01
-8.200560000000000072e-01
-1.527614000000000027e+00
1.706420999999999966e+00
-1.509109999999999896e-01
9.627470000000000194e-01
-1.301870000000000083e+00
-1.195405999999999969e+00
-1.480009999999999937e-01
-5.786029999999999784e-01
3.216959999999999820e-01
-2.059512999999999927e+00
5.932190000000000518e-01
6.092309999999999670e-01
6.482390000000000096e-01
-2.066949999999999898e-01
-7.031330000000000080e-01
1.982710000000000028e-01
-5.655210000000000514e-01
2.990519999999999845e-01
-9.220479999999999787e-01
-1.441821000000000019e+00
3.999400000000000177e-01
-2.132709999999999884e-01
1.103367999999999904e+00
-1.621722000000000108e+00
6.754430000000000156e-01
-4.137520000000000087e-01
-8.407729999999999926e-01
3.941660000000000164e-01
-2.633255999999999819e+00
-3.278789999999999760e-01
4.436899999999999733e-01
-2.924169999999999825e-01
7.555099999999999316e-02
-9.275600000000000511e-01
3.556799999999999962e-01
-1.323449999999999904e-01
1.099640000000000062e-01
-7.155289999999999706e-01
-9.230399999999999716e-01
-8.900900000000000478e-02
1.181345000000000089e+00
1.171959999999999946e-01
-9.141019999999999701e-01
4.796860000000000013e-01
-5.418300000000000199e-02
-5.166199999999999959e-02
4.251920000000000144e-01
-3.160540000000000127e+00
-1.115690000000000015e-01
6.764109999999999845e-01
-9.165099999999999636e-02
2.680130000000000012e-01
-1.530912999999999968e+00
1.804449999999999943e-01
1.942969999999999975e-01
2.265199999999999991e-01
-9.959890000000000132e-01
-1.464237999999999928e+00
-1.260509999999999964e-01
-1.089200000000000029e-01
2.270439999999999958e-01
-1.166592999999999991e+00
-7.446800000000000641e-02
3.011249999999999760e-01
-1.192229999999999956e-01
8.953400000000000247e-02
-2.637541000000000135e+00
-2.963390000000000191e-01
-5.411449999999999871e-01
-3.433559999999999945e-01
-7.607019999999999893e-01
-1.032832999999999890e+00
6.113359999999999905e-01
-6.852139999999999898e-01
3.989170000000000216e-01
-9.726320000000000521e-01
-1.334581999999999935e+00
-1.498599999999999932e-01
1.522989999999999899e-01
9.557759999999999589e-01
-1.257665999999999951e+00
-1.626087000000000060e+00
1.215610000000000024e-01
7.144200000000000550e-02
5.111510000000000220e-01
-2.538508999999999904e+00
-2.426919999999999911e-01
-3.965009999999999923e-01
-1.881379999999999997e-01
5.136770000000000502e-01
-8.574230000000000462e-01
7.292969999999999731e-01
-2.667930000000000024e-01
4.695079999999999809e-01
-1.077854000000000090e+00
-1.932484000000000091e+00
1.176360000000000045e-01
-4.896820000000000062e-01
-1.351759999999999906e-01
-1.001875000000000071e+00
5.519000000000000294e-02
8.028699999999999726e-01
-3.243399999999999755e-02
8.655990000000000073e-01
-2.313333999999999779e+00
4.110150000000000192e-01
9.364479999999999471e-01
6.862909999999999844e-01
8.823600000000000332e-01
2.382650000000000046e-01
1.068089000000000066e+00
7.088719999999999466e-01
7.337810000000000166e-01
-3.529260000000000175e-01
-9.676360000000000516e-01
6.509690000000000198e-01
-1.280799999999999994e-02
4.144459999999999811e-01
2.398919999999999941e-01
5.222400000000000375e-01
6.369639999999999747e-01
1.221399999999999986e-01
7.750519999999999632e-01
-2.291106999999999783e+00
2.072160000000000113e-01
6.495119999999999783e-01
-8.202600000000000169e-02
3.421620000000000217e-01
-2.552760000000000029e-01
1.071957999999999966e+00
1.025036999999999976e+00
6.642000000000000126e-01
-3.756630000000000247e-01
-1.240536000000000083e+00
7.185890000000000333e-01
5.667370000000000463e-01
1.418161999999999923e+00
-4.172759999999999803e-01
6.322659999999999947e-01
1.117631000000000041e+00
8.143129999999999535e-01
1.394047000000000036e+00
-2.011731000000000158e+00
5.601840000000000153e-01
5.421359999999999513e-01
4.194049999999999723e-01
8.046929999999999916e-01
1.151889999999999997e-01
1.243800999999999934e+00
5.254520000000000302e-01
6.205850000000000533e-01
5.377699999999999703e-01
-1.135604000000000058e+00
8.610210000000000363e-01
1.186360000000000053e-01
5.823150000000000270e-01
-1.429599999999999982e+00
5.357100000000000195e-01
1.406516000000000099e+00
8.986509999999999776e-01
1.181675999999999949e+00
-1.533609000000000000e+00
6.928520000000000234e-01
5.167640000000000011e-01
7.302279999999999882e-01
8.599139999999999562e-01
-6.851639999999999953e-01
2.141525999999999819e+00
3.778610000000000024e-01
9.152970000000000272e-01
7.685799999999999577e-02
-1.295790999999999915e+00
1.729605999999999977e+00
7.675600000000000200e-01
9.321249999999999813e-01
-2.622940000000000271e-01
2.794730000000000270e-01
1.090154999999999985e+00
4.612510000000000221e-01
1.111215000000000064e+00
-1.170625000000000027e+00
7.552839999999999554e-01
1.208072000000000035e+00
6.128999999999999726e-02
8.780350000000000099e-01
-1.773198000000000052e+00
1.451106000000000007e+00
6.162819999999999965e-01
7.952749999999999542e-01
3.282019999999999937e-01
-6.741369999999999862e-01
1.184306000000000081e+00
-4.702040000000000108e-01
1.128516999999999992e+00
-3.139629999999999921e-01
-1.467940999999999940e+00
1.156757000000000035e+00
1.125489999999999963e-01
1.337773000000000101e+00
-1.263932999999999973e+00
5.403419999999999890e-01
1.359626999999999919e+00
1.052619999999999945e-01
9.409079999999999666e-01
-1.207551999999999959e+00
5.422979999999999468e-01
1.620119000000000087e+00
4.711850000000000205e-01
4.438819999999999988e-01
-6.001779999999999893e-01
9.965140000000000109e-01
7.058130000000000237e-01
1.175480000000000080e+00
-9.054510000000000058e-01
-6.813550000000000439e-01
1.227929000000000048e+00
5.643040000000000278e-01
1.454728999999999939e+00
-1.628740999999999994e+00
9.375409999999999577e-01
1.815304999999999946e+00
2.489979999999999971e-01
1.140933999999999893e+00
-1.702142000000000044e+00
-8.600499999999999812e-02
8.905009999999999870e-01
2.661029999999999784e-01
7.849909999999999943e-01
-9.726630000000000553e-01
1.534038999999999930e+00
9.724599999999999911e-02
3.271049999999999791e-01
-2.238189999999999902e-01
-5.328000000000000513e-01
5.311730000000000063e-01
7.663689999999999669e-01
8.071989999999999998e-01
-1.600954999999999906e+00
9.584420000000000162e-01
9.561340000000000394e-01
9.432099999999999929e-01
6.074530000000000207e-01
-9.000160000000000382e-01
6.914219999999999811e-01
3.504410000000000025e-01
6.457770000000000454e-01
2.951759999999999939e-01
-2.028268999999999878e+00
1.264685000000000059e+00
6.259409999999999696e-01
7.042129999999999779e-01
-2.795909999999999784e-01
-7.768840000000000190e-01
-5.753400000000000181e-02
9.415500000000000258e-02
1.001533999999999924e+00
-1.380872000000000099e+00
5.418330000000000091e-01
1.168609999999999927e+00
5.879609999999999559e-01
5.196180000000000243e-01
-2.170825999999999922e+00
4.448719999999999897e-01
1.262459999999999971e-01
2.254210000000000103e-01
9.603000000000000425e-02
-1.628346999999999989e+00
1.252412999999999998e+00
-3.962680000000000091e-01
7.261889999999999734e-01
-6.385819999999999830e-01
-2.544139999999999735e-01
4.599360000000000115e-01
7.584000000000000463e-02
1.050332000000000043e+00
-1.506831000000000031e+00
-1.967830000000000135e-01
1.329455999999999971e+00
7.423579999999999623e-01
5.033480000000000176e-01
-2.063896000000000175e+00
-8.100669999999999815e-01
-4.164189999999999836e-01
-2.543899999999999981e-02
6.288939999999999531e-01
-1.377096000000000098e+00
1.537036000000000069e+00
1.567050000000000110e-01
1.008701000000000070e+00
-7.343899999999999872e-01
-6.774350000000000094e-01
7.270280000000000076e-01
1.261899999999999966e-01
6.996160000000000156e-01
-1.200066999999999995e+00
1.240170000000000022e-01
2.120232000000000117e+00
1.115380000000000038e+00
6.908119999999999816e-01
-1.008885999999999949e+00
3.388309999999999933e-01
7.329499999999999904e-02
7.303779999999999717e-01
1.313971999999999918e+00
-1.019280000000000047e-01
3.704603000000000090e+00
3.954174000000000078e+00
4.786655999999999800e+00
1.612773999999999930e+00
1.825941000000000036e+00
2.276660000000000128e+00
1.448696999999999901e+00
1.798178000000000054e+00
3.352299999999999724e-02
2.176092999999999833e+00
3.862594999999999779e+00
3.170376999999999779e+00
3.655510000000000037e+00
5.734789999999999610e-01
1.817890000000000006e+00
5.904810000000000336e-01
5.646710000000000340e-01
4.631879999999999886e-01
-1.051102999999999899e+00
3.353256000000000014e+00
2.533043999999999851e+00
2.051337000000000188e+00
1.128109000000000028e+00
3.529769999999999852e-01
9.471920000000000339e-01
5.515400000000000302e-01
1.335347999999999979e+00
-1.198954999999999993e+00
7.251950000000000340e-01
1.731640999999999986e+00
2.384612000000000176e+00
1.634301000000000004e+00
-5.101710000000000411e-01
9.843250000000000055e-01
5.513639999999999652e-01
2.956719999999999904e-01
8.571079999999999810e-01
-1.429929000000000006e+00
1.374786999999999981e+00
1.285746000000000056e+00
1.175243999999999955e+00
8.292699999999999516e-01
-3.215000000000000080e-01
1.479890000000000094e-01
-2.107169999999999876e-01
6.314769999999999550e-01
-1.666223999999999927e+00
-4.217029999999999945e-01
8.343500000000000361e-01
7.768859999999999655e-01
8.275289999999999591e-01
-1.188636000000000026e+00
1.186870000000000008e-01
-7.475870000000000015e-01
3.375000000000000222e-02
2.697229999999999905e-01
-2.751844999999999875e+00
8.465789999999999704e-01
-4.081529999999999880e-01
9.560140000000000304e-01
1.989199999999999996e-02
-3.327840000000000242e-01
6.091680000000000428e-01
-5.171879999999999811e-01
7.130539999999999656e-01
-1.507754000000000039e+00
-9.330140000000000100e-01
1.860146000000000077e+00
-2.660779999999999812e-01
5.637199999999999989e-01
-1.320311999999999930e+00
-7.241900000000000004e-01
1.111099999999999935e-02
-1.626999999999999974e-02
2.370990000000000042e-01
-2.733236000000000221e+00
7.735060000000000269e-01
1.869399999999999951e-01
9.402509999999999479e-01
-7.470830000000000526e-01
-1.203519999999999923e+00
6.905379999999999852e-01
-6.784799999999999720e-01
5.059789999999999566e-01
-1.678822999999999954e+00
-1.556912999999999991e+00
5.269270000000000342e-01
-3.495420000000000194e-01
8.276470000000000216e-01
-1.849347000000000074e+00
-6.367840000000000167e-01
-3.805810000000000026e-01
-6.591500000000000137e-01
3.757380000000000164e-01
-2.935411000000000215e+00
-2.907910000000000217e-01
6.743000000000000382e-02
-6.681399999999999839e-02
-8.122850000000000348e-01
-9.975990000000000135e-01
-1.008666999999999980e+00
-6.117089999999999472e-01
2.110390000000000044e-01
-1.390663999999999900e+00
-1.191823999999999995e+00
4.759720000000000062e-01
4.233109999999999928e-01
2.346469999999999945e-01
-2.660960999999999910e+00
-7.463889999999999691e-01
-1.927570000000000117e-01
-4.336960000000000259e-01
2.350750000000000062e-01
-2.780203000000000202e+00
-2.486059999999999937e-01
-2.851639999999999731e-01
7.231039999999999690e-01
-5.361699999999999799e-02
-1.407966999999999969e+00
-4.372469999999999968e-01
-4.893199999999999772e-01
1.288279999999999981e-01
-1.521560000000000024e+00
-1.269860999999999907e+00
1.753730000000000011e-01
-4.920689999999999786e-01
3.753130000000000077e-01
-1.897755999999999998e+00
2.787939999999999863e-01
4.449100000000000277e-02
-2.276779999999999915e-01
3.132469999999999977e-01
-2.546689000000000203e+00
-4.736100000000000032e-02
-3.275460000000000038e-01
4.533719999999999972e-01
-3.917590000000000239e-01
-5.391569999999999974e-01
6.000529999999999475e-01
-3.218840000000000034e-01
5.208429999999999449e-01
-1.258923999999999932e+00
-1.997128000000000014e+00
1.241329999999999933e-01
-6.216139999999999999e-01
6.959910000000000263e-01
-1.143499000000000043e+00
-3.412810000000000010e-01
-1.427180000000000115e-01
7.852599999999999858e-02
4.011170000000000013e-01
-3.005885999999999836e+00
-3.063819999999999877e-01
-9.316280000000000117e-01
-3.871430000000000149e-01
1.636630000000000029e-01
-1.300816999999999890e+00
8.822149999999999714e-01
-3.725149999999999850e-01
5.276189999999999491e-01
-1.371685000000000043e+00
-1.756542999999999966e+00
1.980889999999999873e-01
4.709999999999999777e-03
-3.303079999999999905e-01
-1.068977000000000066e+00
1.538699999999999964e-02
4.973319999999999963e-01
1.846299999999999886e-01
5.618499999999999606e-01
-2.440970000000000084e+00
-2.250310000000000088e-01
-8.499210000000000376e-01
-9.664399999999999380e-02
-7.752000000000000557e-02
-8.008769999999999500e-01
-2.607320000000000193e-01
-1.909039999999999904e-01
8.095179999999999598e-01
-1.088416999999999968e+00
-1.991494000000000097e+00
-1.442500000000000032e-02
-5.747160000000000046e-01
-2.361580000000000068e-01
-1.787897999999999987e+00
-4.098000000000000080e-03
6.459319999999999506e-01
1.057749999999999940e-01
7.204509999999999525e-01
-2.662084000000000117e+00
-5.920000000000000262e-02
-7.267099999999999949e-02
6.710420000000000273e-01
-6.912500000000000311e-01
4.044070000000000165e-01
8.109950000000000214e-01
4.351349999999999940e-01
1.020901000000000058e+00
-5.540500000000000425e-01
-5.951819999999999888e-01
1.558299000000000101e+00
1.354324000000000083e+00
1.166476000000000068e+00
-2.795409999999999839e-01
9.977890000000000370e-01
1.359971999999999959e+00
6.377329999999999943e-01
1.643197999999999936e+00
-1.969932999999999934e+00
1.318786999999999932e+00
3.984420000000000184e-01
9.820750000000000313e-01
2.419260000000000022e-01
7.919150000000000356e-01
9.350460000000000438e-01
2.065309999999999924e-01
8.389389999999999903e-01
-5.696090000000000320e-01
-1.294443000000000010e+00
3.432140000000000191e-01
4.771830000000000238e-01
6.051279999999999992e-01
-1.841650000000000009e+00
4.460339999999999860e-01
4.213999999999999968e-01
5.121759999999999646e-01
1.278340999999999950e+00
-2.031817000000000206e+00
8.011500000000000288e-01
9.143400000000000138e-02
5.640260000000000273e-01
1.800619999999999998e-01
-4.892630000000000035e-01
1.463487999999999900e+00
6.992800000000000404e-02
9.219739999999999602e-01
-1.160700000000000065e-01
-1.129339000000000093e+00
8.757869999999999822e-01
4.357650000000000134e-01
-8.126999999999999502e-02
-1.625264000000000042e+00
-3.566219999999999946e-01
6.850030000000000285e-01
5.053760000000000474e-01
7.531240000000000157e-01
-2.013666999999999874e+00
6.967419999999999725e-01
2.762600000000000125e-02
9.814900000000000013e-02
1.283700000000000119e-01
-1.774149999999999894e+00
1.013902999999999999e+00
-1.676090000000000080e-01
1.164514000000000049e+00
-2.309519999999999906e-01
-8.492790000000000061e-01
8.022219999999999906e-01
-7.689989999999999881e-01
6.157409999999999828e-01
-9.064720000000000555e-01
-3.125359999999999805e-01
6.611719999999999819e-01
-4.005199999999999733e-02
9.485090000000000465e-01
-1.766461999999999977e+00
2.660040000000000182e-01
1.073125000000000107e+00
2.311970000000000136e-01
3.574220000000000175e-01
-1.064129000000000103e+00
6.918689999999999563e-01
7.415340000000000265e-01
9.455919999999999881e-01
-2.787419999999999898e-01
-9.306269999999999820e-01
1.128162000000000109e+00
2.901389999999999803e-01
9.206379999999999564e-01
-1.343531000000000031e+00
-7.084719999999999906e-01
5.961079999999999712e-01
4.343839999999999923e-01
1.417926000000000020e+00
-1.891456000000000026e+00
4.648280000000000189e-01
1.089199999999999946e+00
-2.848780000000000201e-01
1.973560000000000036e-01
-1.083723999999999910e+00
-3.727699999999999764e-02
-1.346870000000000012e-01
7.990829999999999878e-01
6.930200000000000249e-02
-8.628630000000000466e-01
1.045703000000000049e+00
3.868719999999999937e-01
4.535449999999999759e-01
-1.049331999999999931e+00
-1.092435000000000045e+00
7.186800000000000133e-02
1.584830000000000128e-01
1.196628999999999943e+00
-1.614768999999999899e+00
8.616899999999999560e-01
8.848270000000000302e-01
4.621520000000000072e-01
5.825200000000000378e-01
-1.882943000000000033e+00
-4.167080000000000228e-01
-2.308640000000000136e-01
1.146973000000000020e+00
3.441110000000000002e-01
-6.188690000000000024e-01
1.051714000000000038e+00
1.012969999999999926e+00
8.059450000000000225e-01
-8.287250000000000449e-01
-5.421420000000000128e-01
1.472219999999999918e-01
-2.457030000000000047e-01
1.329593999999999943e+00
-1.833911999999999987e+00
8.372249999999999970e-01
7.348710000000000520e-01
1.838690000000000047e-01
5.291050000000000475e-01
-2.041762999999999995e+00
3.383200000000000096e-01
3.708799999999999875e-01
6.628169999999999895e-01
3.397560000000000024e-01
-1.092089000000000087e+00
1.251427000000000067e+00
8.557230000000000114e-01
4.312159999999999882e-01
-4.191320000000000046e-01
-7.730399999999999772e-02
3.057909999999999795e-01
-7.528899999999999482e-02
9.798670000000000435e-01
-2.008204000000000100e+00
2.882689999999999975e-01
1.405532000000000004e+00
1.455149999999999944e+00
4.782410000000000272e-01
-1.684668000000000054e+00
-4.711929999999999730e-01
-2.114659999999999873e-01
1.605939999999999868e-01
3.206200000000000161e-01
-1.472425000000000095e+00
2.171453000000000078e+00
8.066699999999999982e-01
1.201799000000000062e+00
-7.851129999999999498e-01
-1.010413999999999923e+00
2.990659999999999985e-01
9.240199999999999803e-02
7.087109999999999799e-01
-1.577430000000000110e+00
7.196299999999999919e-02
1.297933000000000003e+00
6.153739999999999766e-01
-4.029499999999999749e-02
-7.331550000000000011e-01
1.526839999999999864e-01
-3.464920000000000222e-01
5.158449999999999980e-01
3.247110000000000274e-01
-1.139888999999999930e+00
1.445940999999999921e+00
7.602039999999999909e-01
1.179295999999999900e+00
-5.106530000000000236e-01
-8.249269999999999659e-01
-4.405350000000000099e-01
-1.042720000000000036e-01
5.990029999999999522e-01
-1.654965000000000019e+00
1.671670000000000100e-01
1.229878000000000027e+00
4.470390000000000197e-01
1.736215999999999982e+00
-1.797803000000000040e+00
-5.481759999999999966e-01
-1.330520000000000036e-01
2.848160000000000136e-01
-8.123800000000000465e-02
-1.568368999999999902e+00
6.253579999999999695e-01
8.274949999999999806e-01
1.178428999999999949e+00
-4.164510000000000156e-01
-2.109999999999999896e-03
4.710999999999999910e-03
-3.619300000000000295e-02
1.009344999999999937e+00
-1.813045999999999935e+00
1.110648000000000080e+00
1.086683999999999983e+00
9.084539999999999837e-01
1.390900999999999943e+00
-6.395690000000000541e-01
8.529459999999999820e-01
8.564299999999999691e-02
2.119020000000000070e-01
2.119310000000000083e-01
-1.382171000000000038e+00
1.891624999999999890e+00
1.480919000000000096e+00
8.393950000000000022e-01
1.265159999999999896e-01
4.568500000000000338e-02
-4.014849999999999808e-01
-6.140000000000000319e-02
7.554440000000000044e-01
-2.027925999999999895e+00
1.921430000000000082e-01
6.245060000000000056e-01
6.328080000000000371e-01
1.470210999999999935e+00
-1.241046000000000094e+00
4.064139999999999975e-01
-4.705469999999999930e-01
2.735279999999999934e-01
3.142659999999999898e-01
-2.311389999999999834e+00
8.986119999999999663e-01
9.452399999999999691e-02
6.895419999999999883e-01
8.711199999999999499e-02
-2.966590000000000060e-01
4.945240000000000191e-01
-3.179900000000000088e-02
1.010917999999999983e+00
-1.640417999999999932e+00
1.450780000000000125e-01
1.101004000000000094e+00
2.456260000000000110e-01
6.379089999999999483e-01
-1.091474999999999973e+00
-5.236899999999999888e-01
-4.439139999999999753e-01
9.812200000000000089e-02
1.253879999999999995e-01
-2.584521000000000068e+00
3.951970000000000205e-01
7.114099999999999868e-01
1.015271999999999952e+00
-2.471289999999999876e-01
-1.071277000000000035e+00
4.147419999999999995e-01
-4.040139999999999842e-01
6.011319999999999997e-01
-1.744456000000000007e+00
-5.513449999999999740e-01
2.989749999999999908e-01
-2.542909999999999893e-01
8.845460000000000544e-01
-6.438040000000000429e-01
4.903080000000000216e-01
-2.450839999999999963e-01
-1.107589999999999963e-01
5.013700000000000101e-02
-2.686890000000000001e+00
3.659669999999999868e-01
1.756139999999999923e-01
4.773959999999999870e-01
-9.568149999999999711e-01
-1.013794000000000084e+00
-9.581229999999999469e-01
-3.655889999999999973e-01
5.801239999999999730e-01
-2.018507000000000051e+00
-1.186129999999999907e+00
-7.101300000000000667e-02
5.031700000000000061e-02
1.195267000000000079e+00
-1.571242999999999945e+00
-1.674329999999999985e-01
4.875899999999999679e-02
-2.483380000000000032e-01
4.192940000000000000e-01
-2.510081000000000007e+00
1.169319999999999943e-01
-6.852000000000000313e-01
1.234043999999999919e+00
-4.962699999999999750e-02
-5.549880000000000368e-01
-6.499519999999999742e-01
-3.970009999999999928e-01
4.687749999999999972e-01
-1.835444999999999993e+00
-1.055798999999999932e+00
2.294710000000000083e-01
-7.433840000000000447e-01
7.199860000000000149e-01
-2.083336000000000077e+00
-1.904099999999999959e-01
-1.732779999999999876e-01
-4.857079999999999731e-01
3.886629999999999807e-01
-2.849474999999999980e+00
-7.478500000000000425e-02
-6.366849999999999454e-01
2.039799999999999947e-01
-5.891549999999999843e-01
-1.286469000000000085e+00
-1.421139999999999903e-01
4.564960000000000129e-01
3.348760000000000070e-01
-1.825372999999999912e+00
-1.228822000000000081e+00
-2.563259999999999983e-01
-1.502080000000000082e+00
1.151704000000000061e+00
-1.823385999999999951e+00
2.881340000000000012e-01
-1.321599999999999997e-01
-3.927400000000000335e-02
6.203060000000000240e-01
-3.205672999999999995e+00
1.110410000000000008e-01
-3.397780000000000244e-01
-1.321539999999999937e-01
2.920360000000000178e-01
-1.457638999999999907e+00
6.399899999999999478e-01
2.284289999999999932e-01
3.609809999999999963e-01
-1.229079999999999950e+00
-1.092027999999999999e+00
3.442000000000000181e-03
-6.717589999999999950e-01
3.963650000000000229e-01
-1.067193000000000058e+00
3.432720000000000216e-01
7.328900000000000692e-02
2.045019999999999893e-01
5.488380000000000480e-01
-2.942607000000000195e+00
-3.380000000000000226e-01
-8.083879999999999955e-01
-6.912369999999999903e-01
-2.488480000000000136e-01
-1.660665999999999976e+00
-3.773179999999999867e-01
-2.200080000000000091e-01
8.633189999999999475e-01
-1.690595000000000070e+00
-2.143650000000000055e+00
-8.563600000000000378e-02
-8.030439999999999801e-01
-3.744499999999999912e-02
-2.056972000000000023e+00
-4.831699999999999884e-01
5.816799999999999748e-02
1.170569999999999944e-01
6.566140000000000310e-01
-2.397619999999999862e+00
-4.062279999999999780e-01
-5.587370000000000392e-01
-7.730499999999999872e-02
-6.888020000000000254e-01
1.437160000000000104e-01
-7.211700000000000055e-02
-1.656569999999999987e-01
8.181969999999999521e-01
-1.516092999999999913e+00
-9.867350000000000287e-01
8.344200000000000228e-02
-1.217591000000000090e+00
-2.018439999999999956e-01
-1.684862000000000082e+00
-9.695909999999999807e-01
-4.903699999999999726e-02
-3.357120000000000104e-01
9.804789999999999894e-01
-2.235250000000000181e+00
-3.386870000000000158e-01
-6.396859999999999769e-01
4.789299999999999807e-02
-8.033109999999999973e-01
-1.145877000000000034e+00
-3.747700000000000337e-02
1.135030000000000067e-01
7.600190000000000001e-01
-1.142643999999999993e+00
-8.303139999999999965e-01
-3.084029999999999827e-01
1.594700000000000006e-01
5.432890000000000219e-01
-1.328708999999999918e+00
6.265810000000000546e-01
3.503099999999999964e-02
4.287400000000000239e-02
1.610848999999999975e+00
-1.986666999999999961e+00
1.274057999999999913e+00
5.813840000000000119e-01
1.188519000000000103e+00
6.351199999999999901e-02
2.622019999999999906e-01
1.548864000000000019e+00
5.272329999999999517e-01
8.944619999999999793e-01
-5.355699999999999905e-01
-3.335380000000000011e-01
1.100486999999999993e+00
4.926659999999999928e-01
1.026448999999999945e+00
-1.183262000000000036e+00
9.298499999999999821e-02
4.296449999999999991e-01
2.336129999999999873e-01
9.453510000000000524e-01
-2.146628000000000203e+00
1.017530999999999963e+00
-3.518689999999999873e-01
3.436679999999999735e-01
4.409099999999999825e-02
-7.811700000000000310e-01
4.617470000000000185e-01
2.295969999999999955e-01
8.701539999999999830e-01
-4.848899999999999877e-01
-8.278309999999999835e-01
5.906979999999999453e-01
-9.671000000000000776e-03
3.982850000000000001e-01
-8.204730000000000079e-01
3.316680000000000184e-01
4.881519999999999748e-01
1.226330000000000059e-01
1.303004000000000051e+00
-1.577611000000000097e+00
6.007989999999999720e-01
3.518819999999999726e-01
6.638490000000000224e-01
9.823000000000000134e-03
-1.010096000000000105e+00
-4.722200000000000009e-02
4.621899999999999897e-01
6.770159999999999512e-01
-2.980320000000000191e-01
-1.042384999999999895e+00
1.154684999999999961e+00
-1.857709999999999917e-01
8.660729999999999817e-01
-1.419731999999999994e+00
-8.305899999999999395e-02
-9.230499999999999816e-02
4.330470000000000153e-01
1.630357999999999974e+00
-1.174442999999999904e+00
8.746840000000000170e-01
7.774590000000000112e-01
1.223503999999999925e+00
-1.651729999999999865e-01
-2.309380000000000044e-01
1.113779999999999992e+00
8.009000000000000494e-03
7.751209999999999489e-01
-3.994710000000000205e-01
-7.837129999999999930e-01
1.446396999999999933e+00
-1.281490000000000129e-01
1.305190000000000072e+00
-7.124789999999999734e-01
-1.793959999999999999e-01
-5.824399999999999716e-02
4.213200000000000278e-02
1.531655999999999906e+00
-1.676309000000000049e+00
8.511670000000000069e-01
1.479270000000000085e+00
4.123850000000000016e-01
2.644549999999999956e-01
-1.318121000000000098e+00
4.495970000000000244e-01
-2.687990000000000101e-01
9.556900000000000395e-01
1.356330000000000036e-01
-4.144229999999999858e-01
1.332548999999999984e+00
5.664630000000000498e-01
1.357220000000000093e+00
-1.142071000000000058e+00
-8.641500000000000570e-02
-2.445529999999999926e-01
-5.224020000000000330e-01
1.907342000000000093e+00
-1.974104000000000081e+00
9.713910000000000045e-01
1.251174000000000008e+00
3.990020000000000233e-01
7.896769999999999623e-01
-1.400887999999999911e+00
5.251999999999999724e-03
2.823600000000000068e-02
7.546650000000000302e-01
3.198869999999999769e-01
-4.851300000000000057e-01
1.083731000000000000e+00
8.576660000000000394e-01
1.374122999999999983e+00
-7.225460000000000216e-01
-5.387039999999999607e-01
-2.785440000000000138e-01
-4.800209999999999755e-01
1.736779000000000073e+00
-1.702277999999999958e+00
6.109149999999999858e-01
1.062608999999999915e+00
1.937885000000000080e+00
7.635929999999999662e-01
-1.932531999999999917e+00
2.088329999999999909e-01
-1.589820000000000122e-01
2.605180000000000273e-01
2.568369999999999820e-01
-1.155596000000000068e+00
1.445934999999999970e+00
6.155979999999999785e-01
1.304977999999999971e+00
-5.445100000000000495e-01
-7.349809999999999954e-01
3.631190000000000251e-01
-4.808999999999999907e-03
1.243328999999999906e+00
-1.130994000000000055e+00
4.505999999999999589e-03
8.146740000000000093e-01
1.966223999999999972e+00
2.606419999999999848e-01
-2.042370000000000019e-01
3.386100000000000221e-01
-2.593110000000000137e-01
4.304890000000000105e-01
-1.979500000000000010e-02
-1.277776000000000023e+00
2.312961000000000045e+00
2.994350000000000067e-01
1.481008000000000102e+00
1.858799999999999897e-01
-7.379200000000000204e-01
-3.166680000000000050e-01
-2.977469999999999839e-01
8.946009999999999796e-01
-1.847040999999999933e+00
3.730499999999999788e-02
1.082297000000000065e+00
9.633159999999999501e-01
9.050570000000000004e-01
-1.204981000000000080e+00
-4.393230000000000190e-01
-1.398689999999999933e-01
6.066160000000000441e-01
-3.839020000000000210e-01
-1.392180999999999891e+00
8.914769999999999639e-01
8.329000000000000292e-02
1.435999999999999943e+00
-4.832230000000000136e-01
3.030610000000000248e-01
1.053790000000000004e-01
-2.128909999999999969e-01
1.312648999999999955e+00
-1.899721999999999911e+00
6.728030000000000399e-01
3.445989999999999887e-01
1.551259999999999861e-01
6.128230000000000066e-01
-7.286430000000000407e-01
-8.867089999999999694e-01
-3.564820000000000211e-01
1.827640000000000098e-01
-2.625669999999999948e-01
-1.618916000000000022e+00
1.515851000000000059e+00
3.735359999999999792e-01
1.290513000000000021e+00
-9.146199999999999886e-01
-1.995689999999999964e-01
-3.273469999999999991e-01
-2.474169999999999980e-01
1.195756000000000041e+00
-2.010946999999999818e+00
-1.506240000000000079e-01
6.515830000000000233e-01
1.097034000000000065e+00
9.007699999999999596e-01
-3.584860000000000269e-01
4.036219999999999808e-01
-3.383459999999999801e-01
3.843260000000000010e-01
-6.931999999999999794e-03
-1.943238000000000021e+00
8.633870000000000156e-01
-6.858300000000000507e-02
2.147020000000000040e-01
-5.250759999999999872e-01
-1.866210000000000091e-01
-2.749960000000000182e-01
-2.426550000000000096e-01
9.675219999999999931e-01
-2.608694999999999986e+00
-3.852099999999999969e-01
6.271189999999999820e-01
3.447399999999999909e-01
7.465990000000000126e-01
-1.221764999999999990e+00
-2.810799999999999965e-01
-3.182050000000000156e-01
4.179709999999999814e-01
-2.885329999999999839e-01
-2.345685000000000020e+00
4.260300000000000198e-02
7.092410000000000103e-01
7.531639999999999446e-01
-4.762399999999999967e-02
-5.038850000000000273e-01
-1.059680000000000066e-01
-3.490800000000000014e-01
9.646679999999999700e-01
-1.982170999999999905e+00
-3.416600000000000192e-01
-2.709050000000000069e-01
2.951369999999999827e-01
1.654889999999999972e-01
-5.547640000000000349e-01
4.503579999999999806e-01
-5.211660000000000181e-01
6.495800000000000463e-01
4.631300000000000000e-02
-1.791625999999999941e+00
2.784969999999999946e-01
2.798860000000000237e-01
1.282871000000000095e+00
-2.385529999999999873e-01
-4.081290000000000195e-01
3.947180000000000133e-01
-2.774769999999999737e-01
9.416710000000000358e-01
-1.974987000000000048e+00
-8.668069999999999942e-01
-7.356819999999999471e-01
4.968969999999999776e-01
8.624570000000000292e-01
-1.050550000000000095e+00
4.335860000000000269e-01
-9.145399999999999363e-02
3.272120000000000029e-01
-3.984100000000000141e-02
-1.955831000000000097e+00
5.105420000000000513e-01
-4.686469999999999803e-01
1.540958999999999968e+00
-6.453820000000000112e-01
2.458480000000000110e-01
4.250740000000000074e-01
-2.531140000000000057e-01
1.235759000000000052e+00
-1.878673999999999955e+00
-6.529490000000000016e-01
1.841389999999999971e-01
1.664160000000000084e-01
9.372190000000000243e-01
-1.341371000000000091e+00
-2.864450000000000052e-01
-9.733000000000000332e-03
3.067179999999999906e-01
2.999089999999999812e-01
-2.537107999999999919e+00
4.549000000000000266e-02
-4.300660000000000038e-01
6.508859999999999646e-01
-7.087320000000000286e-01
-6.159649999999999848e-01
2.584980000000000055e-01
5.245769999999999600e-01
1.074256000000000100e+00
-2.161509999999999820e+00
-6.190149999999999819e-01
-2.368220000000000047e-01
-9.947409999999999863e-01
9.304219999999999713e-01
-1.881944000000000061e+00
-2.814570000000000127e-01
-7.532800000000000606e-02
1.315590000000000093e-01
4.902569999999999983e-01
-2.903360999999999859e+00
8.800099999999999589e-02
1.673300000000000134e-02
2.545239999999999725e-01
9.610499999999999599e-02
-1.191793000000000102e+00
-3.352900000000000325e-02
7.511700000000000321e-02
9.192860000000000475e-01
-1.677149000000000001e+00
-1.118090000000000028e+00
-5.414949999999999486e-01
-1.113305999999999907e+00
3.956810000000000049e-01
-8.313779999999999504e-01
3.709140000000000215e-01
-3.965679999999999761e-01
5.279019999999999824e-01
6.998280000000000056e-01
-2.296603999999999868e+00
-1.041569999999999996e-01
-2.464490000000000014e-01
-5.086330000000000018e-01
-3.146669999999999745e-01
-6.559340000000000170e-01
4.966329999999999911e-01
4.227399999999999908e-02
1.034802000000000000e+00
-1.805190999999999990e+00
-1.631623000000000046e+00
1.294589999999999907e-01
-7.334230000000000471e-01
-3.492910000000000181e-01
-9.345620000000000038e-01
-9.118300000000000016e-02
-3.795109999999999872e-01
5.342470000000000274e-01
3.694080000000000141e-01
-2.290988000000000024e+00
-2.784340000000000148e-01
-5.080500000000000294e-02
-1.262030000000000096e-01
-7.503279999999999950e-01
1.044469999999999982e-01
3.201390000000000069e-01
-3.189069999999999960e-01
1.082886999999999933e+00
-1.393405000000000005e+00
-9.802239999999999842e-01
-2.123800000000000132e-01
-5.799590000000000023e-01
2.790000000000000054e-04
-1.559506000000000059e+00
-6.765959999999999752e-01
-1.887949999999999906e-01
2.230060000000000098e-01
4.699240000000000084e-01
-2.059848999999999819e+00
-9.051139999999999741e-01
-4.641529999999999823e-01
-2.476299999999999890e-01
-6.471139999999999670e-01
-2.050704000000000082e+00
-5.698849999999999749e-01
2.527860000000000107e-01
1.118916999999999939e+00
-1.217421000000000086e+00
-7.613079999999999847e-01
-4.424770000000000092e-01
-7.199379999999999669e-01
6.232389999999999874e-01
-2.150098999999999982e+00
-3.380560000000000231e-01
-1.128559999999999980e-01
5.120100000000000345e-02
8.957270000000000509e-01
-2.149252999999999858e+00
2.861009999999999942e-01
1.933809999999999973e-01
-3.161160000000000081e-01
-6.575879999999999503e-01
-1.570896999999999988e+00
6.878670000000000062e-01
3.777869999999999839e-01
1.275004999999999944e+00
-1.230021999999999949e+00
-7.490040000000000031e-01
1.242999999999999938e-01
-6.203579999999999650e-01
5.630849999999999467e-01
-1.207459999999999978e+00
-3.981480000000000019e-01
4.610819999999999919e-01
2.890320000000000111e-01
1.308956000000000008e+00
-1.866066000000000003e+00
6.045899999999999885e-02
1.159410000000000024e-01
-6.068989999999999663e-01
-4.432159999999999989e-01
-9.425689999999999902e-01
-7.846140000000000336e-01
1.340860000000000107e-01
9.713439999999999852e-01
-8.663009999999999877e-01
-6.914829999999999588e-01
1.124779999999999947e-01
-1.196829999999999977e-01
6.032419999999999449e-01
-1.818732000000000015e+00
-1.133194999999999952e+00
-1.787640000000000062e-01
4.445399999999999907e-01
9.409990000000000299e-01
-1.719241999999999937e+00
1.175871000000000111e+00
5.303999999999999687e-02
-2.459880000000000122e-01
-3.406460000000000043e-01
-1.867736999999999981e+00
-1.157491999999999965e+00
3.498149999999999871e-01
8.932649999999999757e-01
-6.519300000000000095e-01
-1.127993999999999941e+00
4.569500000000000228e-01
-1.411489999999999967e-01
6.355199999999999738e-01
-1.690409000000000050e+00
-3.688910000000000244e-01
-5.566879999999999606e-01
4.306050000000000155e-01
6.390310000000000157e-01
-2.066876999999999853e+00
5.057439999999999714e-01
-3.411080000000000223e-01
-2.580999999999999961e-03
-3.103759999999999852e-01
-6.672040000000000193e-01
1.297419999999999962e-01
8.963000000000000481e-03
9.821870000000000323e-01
-8.067830000000000279e-01
-1.135971999999999982e+00
9.749370000000000536e-01
-2.658320000000000127e-01
7.301360000000000072e-01
-1.159794999999999909e+00
-1.630949999999999900e-01
-3.671579999999999844e-01
2.324410000000000087e-01
9.133299999999999752e-01
-1.908732000000000095e+00
6.434929999999999817e-01
1.919437000000000060e+00
-1.891200000000000103e-01
-9.091590000000000504e-01
-1.016753999999999936e+00
-5.855599999999999694e-01
-2.220439999999999914e-01
8.860850000000000115e-01
-1.205713000000000035e+00
-1.146878000000000064e+00
1.097094999999999931e+00
-4.562000000000000083e-02
1.469940999999999942e+00
-1.732080000000000064e+00
-1.290499999999999980e-01
1.170329999999999981e-01
8.838200000000000223e-02
1.517370000000000108e+00
-2.164679000000000020e+00
9.563399999999999679e-02
1.258453999999999962e+00
4.986450000000000049e-01
4.869800000000000240e-01
-3.122770000000000268e-01
-2.404399999999999940e-02
-1.022350000000000064e-01
1.236124999999999918e+00
-2.296219999999999928e-01
-1.747440000000000104e-01
7.329809999999999937e-01
5.244729999999999670e-01
1.663785999999999987e+00
-7.930040000000000422e-01
-3.101200000000000137e-02
-1.218219999999999997e-01
-3.933799999999999797e-02
1.232868999999999993e+00
-2.109941000000000066e+00
1.379849000000000103e+00
1.652627999999999986e+00
1.132570999999999994e+00
1.153521000000000019e+00
-1.470401000000000069e+00
-6.779200000000000503e-02
-2.007300000000000056e-02
6.155310000000000503e-01
-4.102649999999999908e-01
-1.562897999999999898e+00
7.928420000000000467e-01
7.825339999999999518e-01
1.370260000000000034e+00
-8.783779999999999921e-01
-1.609549999999999870e-01
3.058599999999999861e-02
1.184739999999999960e-01
1.423837000000000019e+00
-1.333220000000000072e+00
8.473999999999999588e-02
7.350719999999999477e-01
1.331817000000000029e+00
8.789259999999999851e-01
-2.982250000000000179e-01
1.648439999999999905e-01
6.096700000000000036e-02
6.864900000000000446e-01
-5.569830000000000059e-01
-6.499040000000000372e-01
1.904454000000000091e+00
5.991959999999999509e-01
1.530114999999999892e+00
-2.608380000000000143e-01
-1.669899999999999857e-02
2.576700000000000171e-02
2.630779999999999785e-01
1.191921000000000008e+00
-2.012089000000000016e+00
2.505450000000000177e-01
1.250418000000000029e+00
1.450412000000000035e+00
1.206847000000000003e+00
-4.085190000000000210e-01
-4.444029999999999925e-01
1.100550000000000000e-01
5.865110000000000046e-01
-1.728020000000000111e-01
-7.165129999999999555e-01
1.537077999999999944e+00
3.562469999999999803e-01
2.150201000000000029e+00
-9.802089999999999970e-01
-9.540500000000000369e-02
5.197599999999999998e-01
-1.062889999999999946e-01
1.215290999999999899e+00
-1.766129999999999978e+00
5.175380000000000535e-01
1.427642000000000078e+00
2.058218000000000103e+00
6.697109999999999452e-01
1.537989999999999913e-01
3.799850000000000172e-01
2.701339999999999852e-01
7.911319999999999464e-01
-2.859729999999999772e-01
-1.359342999999999968e+00
2.481015999999999888e+00
1.098058999999999896e+00
2.319355999999999973e+00
-8.735900000000000609e-02
4.326949999999999963e-01
6.626700000000000645e-02
4.569700000000000151e-02
1.424776999999999960e+00
-1.425472999999999990e+00
-5.594699999999999673e-02
1.357874999999999943e+00
1.506636000000000086e+00
2.124260000000000037e+00
5.193309999999999871e-01
-2.975990000000000024e-01
-1.620999999999999872e-02
5.763129999999999642e-01
-4.569090000000000096e-01
-1.937532000000000032e+00
1.671937999999999924e+00
7.388120000000000243e-01
1.754318000000000044e+00
-6.244589999999999863e-01
4.102049999999999863e-01
3.587800000000000017e-02
-2.378020000000000134e-01
1.268435999999999897e+00
-1.969120999999999899e+00
-5.706149999999999833e-01
1.084740000000000038e+00
1.382689000000000057e+00
1.079868999999999968e+00
-2.622039999999999926e-01
4.019059999999999855e-01
-4.623399999999999732e-02
4.555480000000000085e-01
-4.930769999999999875e-01
-1.556232000000000060e+00
3.842189999999999772e-01
1.532858000000000054e+00
1.111917999999999962e+00
-1.634309999999999929e-01
3.119330000000000158e-01
-3.582500000000000268e-02
-5.162900000000000128e-02
1.209516000000000036e+00
-2.232108999999999899e+00
-3.577069999999999972e-01
4.148020000000000040e-01
9.035450000000000426e-01
1.089501000000000053e+00
-5.719840000000000479e-01
3.698069999999999968e-01
-1.247240000000000015e-01
5.681420000000000359e-01
-1.218270000000000047e-01
-1.917186999999999975e+00
1.428500000000000048e-01
5.579439999999999955e-01
1.369455000000000089e+00
-6.486880000000000424e-01
-7.001300000000000578e-02
7.514509999999999801e-01
-1.751300000000000079e-01
1.038688000000000056e+00
-1.991896000000000111e+00
-9.403059999999999752e-01
-5.158719999999999972e-01
1.302721000000000018e+00
-1.302939999999999932e-01
-2.537619999999999876e-01
5.571040000000000436e-01
3.461999999999999800e-02
7.119699999999999918e-01
-3.487140000000000239e-01
-1.869048000000000043e+00
3.145370000000000110e-01
-6.262790000000000301e-01
1.829253000000000018e+00
-1.194704999999999906e+00
-2.575939999999999896e-01
2.653880000000000128e-01
-4.021049999999999902e-01
1.468118999999999952e+00
-2.145376999999999867e+00
-1.040879000000000110e+00
-5.166749999999999954e-01
7.983679999999999666e-01
9.113989999999999592e-01
-6.245629999999999793e-01
-6.094070000000000320e-01
-2.453460000000000085e-01
7.043150000000000244e-01
-4.517390000000000017e-01
-2.282256999999999980e+00
1.482179999999999886e-01
-8.223949999999999871e-01
1.307085999999999970e+00
-1.248450999999999977e+00
-1.862040000000000084e-01
1.499360000000000137e-01
-1.742370000000000030e-01
1.460717000000000043e+00
-2.435318999999999789e+00
-6.071959999999999580e-01
-2.297410000000000008e-01
1.592699999999999949e-01
2.009499999999999897e-01
-9.855789999999999829e-01
3.755399999999999711e-02
2.927299999999999902e-01
5.195720000000000338e-01
5.154609999999999470e-01
-1.868573999999999957e+00
2.473349999999999993e-01
-4.725770000000000248e-01
1.076357000000000008e+00
-4.409919999999999951e-01
-7.974999999999999450e-03
7.640500000000000069e-02
-2.083260000000000112e-01
1.326063999999999909e+00
-2.078085000000000182e+00
-5.197819999999999663e-01
-1.057639999999999969e-01
1.123890000000000028e-01
3.138610000000000011e-01
-4.164860000000000229e-01
-1.332150000000000001e-01
-1.613630000000000064e-01
6.456119999999999637e-01
1.900699999999999890e-01
-2.753366999999999898e+00
2.888830000000000009e-01
-2.727339999999999764e-01
9.304599999999999538e-01
-7.889209999999999834e-01
-5.093870000000000342e-01
2.642880000000000229e-01
2.450080000000000036e-01
1.379531999999999980e+00
-1.773897000000000057e+00
-1.012720000000000065e+00
-2.111030000000000129e-01
2.708639999999999937e-01
-9.941500000000000337e-02
-7.907149999999999457e-01
-2.370900000000000091e-02
-4.004010000000000069e-01
9.601690000000000502e-01
7.675999999999999490e-02
-2.429870999999999892e+00
2.854149999999999743e-01
-6.627049999999999885e-01
6.521799999999999820e-02
-8.358659999999999979e-01
1.809499999999999997e-02
5.550299999999999678e-02
-1.722629999999999995e-01
1.215759999999999952e+00
-1.820448000000000066e+00
-1.064829999999999943e+00
-1.908479999999999899e-01
4.207069999999999976e-01
5.639299999999999868e-02
-2.077373999999999832e+00
4.842199999999999976e-02
-2.720509999999999873e-01
9.714369999999999949e-01
5.211900000000000421e-01
-2.542568999999999857e+00
-2.885039999999999827e-01
-5.876069999999999904e-01
7.138360000000000261e-01
-4.907940000000000080e-01
-1.269702000000000108e+00
4.751999999999999974e-02
-1.339960000000000040e-01
1.500839999999999952e+00
-1.713268000000000013e+00
-1.169758999999999993e+00
1.581160000000000065e-01
-8.208100000000000118e-02
-4.602550000000000252e-01
-1.072138000000000035e+00
-3.782699999999999951e-02
6.946900000000000297e-02
7.645440000000000014e-01
6.829129999999999923e-01
-1.662863999999999898e+00
-3.663930000000000242e-01
-6.669289999999999941e-01
-1.323120000000000129e-01
-1.275134999999999907e+00
-1.056235000000000035e+00
1.236270000000000008e-01
-2.503909999999999747e-01
1.697098999999999913e+00
-1.918528000000000011e+00
-1.087879000000000040e+00
-2.765949999999999798e-01
-4.663539999999999908e-01
-2.513369999999999771e-01
-1.490061000000000080e+00
-1.412153999999999909e+00
-1.753409999999999969e-01
6.304149999999999476e-01
3.530220000000000025e-01
-2.262277000000000093e+00
-1.208390000000000020e-01
-1.692760000000000098e-01
4.379779999999999784e-01
-6.747570000000000512e-01
-1.174771999999999927e+00
-1.913600000000000023e-01
-2.276150000000000118e-01
1.404374000000000011e+00
-1.609946000000000099e+00
-6.184830000000000050e-01
-1.178160000000000041e-01
-3.043600000000000125e-02
-1.508849999999999913e-01
-1.196496999999999922e+00
-5.925380000000000091e-01
-2.127700000000000077e-02
6.995999999999999996e-01
8.980679999999999774e-01
-1.796046000000000031e+00
1.088800999999999908e+00
-3.450369999999999826e-01
-4.998319999999999985e-01
-7.209799999999999542e-01
-7.848699999999999566e-01
-6.815010000000000234e-01
-2.095299999999999940e-02
1.294513000000000025e+00
-1.487740000000000062e+00
-4.786279999999999979e-01
4.625969999999999804e-01
7.859469999999999512e-01
3.284499999999999920e-02
-1.221476000000000006e+00
-6.481080000000000174e-01
-4.487539999999999862e-01
9.056349999999999678e-01
2.476220000000000088e-01
-2.232594000000000189e+00
9.140409999999999924e-01
6.104699999999999710e-02
1.166833000000000009e+00
-2.994240000000000235e-01
-1.482296999999999976e+00
-2.946340000000000070e-01
1.327830000000000121e-01
1.582117999999999913e+00
-9.678729999999999833e-01
-8.623079999999999634e-01
2.768590000000000217e-01
6.597849999999999548e-01
-2.102950000000000097e-01
-1.231317999999999913e+00
-3.689520000000000022e-01
-5.091660000000000075e-01
6.581169999999999520e-01
3.233030000000000070e-01
-2.170101999999999975e+00
7.527449999999999974e-01
6.596530000000000449e-01
2.091739999999999988e-01
-1.349604999999999944e+00
-3.921580000000000066e-01
-2.254859999999999920e-01
-4.438110000000000110e-01
1.568162999999999974e+00
-1.544459999999999944e+00
-1.325377000000000027e+00
1.059309999999999974e+00
-1.327589999999999881e-01
6.544959999999999667e-01
-1.601410000000000000e+00
-1.049595000000000056e+00
-3.597159999999999802e-01
6.084610000000000296e-01
6.276270000000000460e-01
-2.331157000000000146e+00
3.536070000000000046e-01
6.544729999999999714e-01
6.553120000000000056e-01
-4.236820000000000030e-01
-1.016760000000000108e+00
-1.078100000000000031e-01
-2.868100000000000094e-01
1.326554999999999929e+00
-5.922230000000000549e-01
-5.818849999999999856e-01
6.395189999999999486e-01
2.206430000000000058e-01
8.654199999999999671e-01
-1.177902000000000005e+00
-2.418019999999999892e-01
4.208100000000000035e-02
5.147950000000000026e-01
7.076029999999999820e-01
-1.969329000000000107e+00
6.313429999999999875e-01
1.677489999999999926e+00
9.686470000000000358e-01
-2.428909999999999958e-01
-6.933470000000000466e-01
-5.298300000000000232e-02
-1.751280000000000059e-01
1.420117999999999991e+00
-7.499980000000000535e-01
-7.852810000000000068e-01
5.516849999999999810e-01
8.194040000000000212e-01
1.277949999999999919e+00
-4.778350000000000097e-01
-3.759649999999999936e-01
-1.874349999999999905e-01
3.531900000000000039e-01
7.561229999999999896e-01
-2.025736000000000203e+00
8.584239999999999648e-01
1.734846000000000110e+00
9.696519999999999584e-01
5.470399999999999707e-01
-8.883630000000000138e-01
3.146070000000000255e-01
1.888499999999999901e-02
1.196628000000000025e+00
-1.010383000000000031e+00
-3.251800000000000246e-01
9.083930000000000060e-01
1.252842999999999929e+00
1.084441999999999906e+00
-7.530440000000000467e-01
5.151399999999999729e-02
-1.667460000000000053e-01
5.114680000000000337e-01
9.827090000000000547e-01
-2.422495000000000065e+00
4.944749999999999979e-01
1.437111999999999945e+00
1.317031000000000063e+00
3.217079999999999940e-01
-3.139310000000000156e-01
3.306910000000000127e-01
-1.833849999999999925e-01
1.274040999999999979e+00
-9.143000000000000016e-01
-7.870850000000000346e-01
1.454863000000000017e+00
9.292280000000000539e-01
2.098084000000000060e+00
1.146438999999999986e+00
-5.564240000000000297e-01
-9.510299999999999310e-02
3.494579999999999909e-01
9.521359999999999824e-01
-2.788180000000000103e+00
7.218259999999999676e-01
1.197249999999999925e+00
1.508520000000000083e+00
8.609660000000000091e-01
-5.440709999999999713e-01
3.542069999999999941e-01
-1.763270000000000115e-01
1.144546000000000063e+00
-6.862930000000000419e-01
-1.488153000000000059e+00
1.846832999999999947e+00
2.197350000000000136e-01
1.632163000000000030e+00
-2.751779999999999782e-01
-1.732549999999999923e-01
3.603589999999999849e-01
3.206319999999999726e-01
1.129825000000000079e+00
-2.322928000000000104e+00
1.962150000000000005e-01
1.441079999999999917e+00
9.401869999999999949e-01
5.139439999999999564e-01
2.763630000000000253e-01
3.501099999999999768e-01
7.747099999999999820e-02
1.201907000000000059e+00
-4.899180000000000201e-01
-1.455794999999999950e+00
1.200566000000000022e+00
7.179079999999999906e-01
2.116077000000000208e+00
1.980179999999999996e-01
8.217750000000000332e-01
-6.212700000000000167e-02
1.943570000000000020e-01
9.034320000000000128e-01
-2.424577999999999900e+00
-5.611469999999999514e-01
1.414857000000000031e+00
5.060430000000000206e-01
8.739050000000000429e-01
-2.863580000000000014e-01
3.986310000000000131e-01
2.698820000000000108e-01
8.586599999999999788e-01
-5.623960000000000070e-01
-1.179815000000000058e+00
3.666380000000000194e-01
1.248893000000000031e+00
8.364869999999999806e-01
-6.639580000000000481e-01
4.068649999999999767e-01
9.410599999999999521e-02
6.110480000000000356e-01
1.378613000000000088e+00
-2.331119000000000163e+00
-4.190940000000000221e-01
1.113906999999999980e+00
1.089142999999999972e+00
6.331449999999999578e-01
-1.492229999999999945e-01
5.797900000000000276e-01
2.786359999999999948e-01
8.684739999999999682e-01
-5.447119999999999740e-01
-1.779841999999999924e+00
2.633849999999999802e-01
6.618030000000000301e-01
1.456377999999999950e+00
4.508860000000000090e-01
-7.851400000000000046e-02
2.743430000000000035e-01
3.269259999999999944e-01
7.814769999999999772e-01
-2.207333000000000212e+00
-2.837359999999999882e-01
9.048799999999999899e-02
9.409600000000000186e-01
3.425139999999999851e-01
-1.068710999999999967e+00
6.267939999999999623e-01
-4.749500000000000249e-02
9.643629999999999702e-01
-4.365060000000000051e-01
-1.534912999999999972e+00
2.337430000000000063e-01
-3.105499999999999927e-02
1.550199000000000105e+00
-7.645330000000000181e-01
-7.343199999999999728e-02
2.275250000000000050e-01
4.010909999999999753e-01
1.018259000000000025e+00
-2.605630999999999808e+00
-8.195139999999999647e-01
-3.353949999999999987e-01
1.987960000000000005e-01
2.715429999999999788e-01
-2.319960000000000078e-01
3.413990000000000080e-01
8.616400000000000448e-02
1.097817000000000043e+00
-7.134899999999999576e-01
-1.972933999999999966e+00
5.238850000000000451e-01
-4.526729999999999920e-01
9.889200000000000212e-01
-8.283310000000000395e-01
-4.674929999999999919e-01
1.919679999999999997e-01
1.446939999999999893e-01
1.140133000000000063e+00
-2.527090999999999976e+00
-3.901330000000000076e-01
2.755239999999999911e-01
4.715440000000000187e-01
5.082619999999999916e-01
-1.315601999999999938e+00
-9.734900000000000497e-02
3.604840000000000266e-01
8.124369999999999647e-01
-4.429500000000000104e-01
-1.445659999999999945e+00
1.877900000000000055e-02
-6.041539999999999688e-01
5.156870000000000065e-01
-4.812440000000000051e-01
2.305790000000000062e-01
4.878649999999999931e-01
2.222320000000000129e-01
1.480547999999999975e+00
-2.432279999999999998e+00
-5.676400000000000334e-01
3.999849999999999794e-01
1.853920000000000012e-01
-5.024199999999999777e-01
-7.083699999999999719e-02
3.815470000000000250e-01
5.873540000000000427e-01
8.878089999999999593e-01
-3.086570000000000147e-01
-1.842522999999999911e+00
2.280919999999999892e-01
-3.014890000000000070e-01
1.297584000000000071e+00
-9.942290000000000294e-01
-2.478859999999999952e-01
4.527300000000000074e-02
3.019510000000000249e-01
1.196380999999999917e+00
-2.223580000000000112e+00
-5.056650000000000311e-01
2.405660000000000021e-01
4.726079999999999726e-01
4.247520000000000184e-01
-1.226463000000000081e+00
3.103270000000000195e-01
-6.955500000000000571e-02
8.938530000000000086e-01
2.855289999999999773e-01
-1.912069999999999936e+00
1.133750000000000036e-01
-6.601759999999999851e-01
8.012600000000000278e-02
-1.256132999999999944e+00
6.755500000000000393e-02
1.353149999999999908e-01
3.838920000000000110e-01
1.336133999999999933e+00
-2.185067999999999788e+00
-7.892970000000000264e-01
-1.959539999999999893e-01
2.805099999999999955e-02
-3.063710000000000044e-01
-1.558864000000000027e+00
4.312239999999999962e-01
-2.011989999999999890e-01
9.538400000000000212e-01
-3.010900000000000035e-02
-2.299761999999999862e+00
4.047990000000000199e-01
-1.234116999999999909e+00
3.020550000000000179e-01
-1.273150000000000004e+00
-1.349990999999999941e+00
-3.735840000000000272e-01
-3.531600000000000017e-02
1.129086000000000034e+00
-2.062212999999999852e+00
-1.074422999999999906e+00
-1.086749999999999938e-01
-8.848100000000000409e-02
8.193999999999999895e-02
-2.666205000000000158e+00
-2.473770000000000135e-01
-8.967999999999999583e-02
7.419529999999999736e-01
-7.554400000000000004e-02
-1.437024999999999997e+00
3.504199999999999676e-02
-1.634913999999999978e+00
2.982279999999999931e-01
-1.243455999999999895e+00
-9.247570000000000512e-01
1.154440000000000049e-01
-3.666630000000000167e-01
1.279064999999999896e+00
-2.165417999999999843e+00
-9.687879999999999825e-01
3.237559999999999882e-01
-6.337749999999999773e-01
-2.042559999999999931e-01
-1.016772000000000009e+00
-5.487260000000000471e-01
1.053049999999999958e-01
3.797749999999999737e-01
-1.792499999999999996e-02
-1.850656000000000079e+00
-2.220729999999999926e-01
-8.090950000000000086e-01
7.962500000000000133e-02
-1.980736000000000052e+00
-1.891232000000000024e+00
-2.690960000000000019e-01
-1.783579999999999888e-01
1.088619999999999921e+00
-2.373549000000000131e+00
-1.026615000000000055e+00
2.103790000000000104e-01
-1.341370000000000062e-01
1.159909999999999969e-01
-2.170465999999999784e+00
-1.031322999999999990e+00
-7.369399999999999562e-02
4.080269999999999730e-01
1.091440000000000049e-01
-1.733668999999999905e+00
3.327939999999999787e-01
-2.647959999999999758e-01
-3.670579999999999954e-01
-8.889029999999999987e-01
-7.721940000000000470e-01
-6.346009999999999707e-01
-2.921940000000000093e-01
1.029376999999999986e+00
-2.070489999999999942e+00
-3.182610000000000161e-01
-1.054159999999999958e-01
3.466750000000000109e-01
-1.720099999999999962e-01
-1.272464000000000039e+00
-8.413099999999999745e-02
-7.530599999999999794e-02
8.934389999999999832e-01
2.375909999999999966e-01
-1.715892999999999891e+00
7.022530000000000161e-01
2.318300000000000083e-01
7.974729999999999874e-01
-1.005649000000000015e+00
-9.893440000000000012e-01
-6.286680000000000046e-01
-5.317299999999999804e-02
1.217883000000000049e+00
-1.590165000000000051e+00
-4.812520000000000131e-01
5.998430000000000151e-01
7.670029999999999903e-01
8.602899999999999436e-02
-1.810661000000000076e+00
-3.739279999999999826e-01
-4.120980000000000198e-01
6.153060000000000196e-01
3.480190000000000228e-01
-1.154366000000000003e+00
1.140060999999999991e+00
4.955200000000000160e-01
1.119550000000000045e+00
-7.194850000000000412e-01
-1.180699999999999979e-02
2.410660000000000025e-01
-7.086299999999999544e-02
1.414636000000000005e+00
-1.490507000000000026e+00
-9.364090000000000469e-01
1.824724000000000013e+00
1.060427999999999926e+00
4.515750000000000042e-01
-8.138060000000000294e-01
-7.578400000000000414e-02
-1.774910000000000099e-01
7.725079999999999725e-01
8.324880000000000058e-01
-1.433489000000000013e+00
1.284041999999999906e+00
1.938209999999999933e-01
1.593506000000000089e+00
-1.848569999999999935e-01
-6.596459999999999546e-01
-3.190000000000000058e-01
-3.252709999999999768e-01
1.019717999999999902e+00
-1.502566000000000068e+00
-1.015994999999999981e+00
1.324016000000000082e+00
3.260060000000000180e-01
2.079670000000000130e-01
-1.898616000000000081e+00
-2.886670000000000069e-01
-1.574109999999999954e-01
9.092259999999999787e-01
3.143449999999999855e-01
-2.044427999999999912e+00
2.947649999999999992e-01
1.095170999999999895e+00
9.287279999999999980e-01
-5.969410000000000549e-01
-3.721260000000000123e-01
-2.535850000000000048e-01
-7.622060000000000501e-01
1.413664999999999949e+00
-1.276648999999999923e+00
-4.878719999999999724e-01
8.013879999999999892e-01
1.113186000000000009e+00
1.144805999999999990e+00
-1.273071999999999981e+00
-1.196139999999999981e-01
-1.506460000000000021e-01
5.533730000000000038e-01
3.864199999999999857e-01
-1.510429000000000022e+00
1.008780999999999928e+00
1.573075000000000001e+00
1.697704000000000102e+00
6.673170000000000490e-01
-4.904069999999999818e-01
-5.320859999999999479e-01
-2.755070000000000019e-01
1.340430000000000010e+00
-1.741116000000000108e+00
-4.509469999999999867e-01
7.355399999999999716e-01
1.225446999999999953e+00
1.365256999999999943e+00
-2.015549000000000035e+00
-6.284900000000000209e-02
-2.976610000000000089e-01
5.713740000000000485e-01
8.311159999999999659e-01
-1.956847999999999921e+00
3.603459999999999996e-01
9.296769999999999756e-01
1.420959000000000083e+00
3.437769999999999992e-01
7.311600000000000044e-02
3.369389999999999885e-01
-4.017100000000000115e-01
1.383890000000000065e+00
-1.895448999999999939e+00
-7.434819999999999762e-01
1.172616000000000103e+00
1.478461000000000025e+00
7.413459999999999495e-01
-2.097590000000000010e-01
2.854369999999999963e-01
-3.114750000000000019e-01
7.116160000000000263e-01
9.009859999999999536e-01
-2.571022000000000141e+00
8.996910000000000185e-01
6.813569999999999904e-01
1.705564999999999998e+00
1.528550999999999993e+00
-2.438600000000000143e-02
1.535430000000000128e-01
-5.723770000000000246e-01
1.359528999999999987e+00
-1.211173999999999973e+00
-1.204193000000000069e+00
1.899553000000000047e+00
3.764930000000000221e-01
1.171210000000000084e+00
-1.182630000000000070e+00
-4.336309999999999887e-01
4.030650000000000066e-01
7.503090000000000037e-01
7.623280000000000056e-01
-2.432554999999999801e+00
5.603609999999999980e-01
9.517619999999999969e-01
1.449778000000000011e+00
-1.557590000000000086e-01
7.806599999999999651e-02
6.498559999999999892e-01
-5.110890000000000155e-01
1.379475999999999924e+00
-1.397812000000000054e+00
-1.566885000000000083e+00
1.510269000000000084e+00
7.343990000000000240e-01
1.095383999999999913e+00
-3.780789999999999984e-01
6.623649999999999816e-01
2.060950000000000004e-01
3.296279999999999766e-01
1.036896000000000040e+00
-2.218398999999999788e+00
-1.891589999999999938e-01
1.018690000000000095e+00
7.546220000000000150e-01
5.004979999999999984e-01
5.239639999999999853e-01
-1.134229999999999960e-01
-1.057199999999999980e-02
1.175070000000000059e+00
-1.270723000000000047e+00
-1.519277999999999906e+00
1.101869999999999905e+00
1.007141000000000064e+00
1.119320000000000093e+00
-1.718018000000000045e+00
-1.542969999999999897e-01
2.003810000000000036e-01
5.157110000000000305e-01
9.496189999999999909e-01
-2.310229000000000088e+00
-4.769390000000000018e-01
4.529739999999999878e-01
1.150323999999999902e+00
1.258879999999999999e-01
1.021389999999999937e-01
3.763619999999999743e-01
-1.197819999999999996e-01
1.053948000000000107e+00
-1.450938999999999979e+00
-1.402587000000000028e+00
7.083439999999999737e-01
6.094190000000000440e-01
8.238349999999999840e-01
-4.551450000000000218e-01
6.141729999999999690e-01
2.265220000000000011e-01
7.474300000000000388e-01
9.774739999999999540e-01
-2.133477000000000068e+00
4.334379999999999900e-01
8.992099999999999538e-01
1.661996999999999947e+00
1.077460000000000084e+00
-3.402279999999999749e-01
4.375370000000000092e-01
-4.185500000000000331e-02
1.419321999999999973e+00
-9.308990000000000320e-01
-1.377564999999999928e+00
3.921220000000000261e-01
2.827180000000000248e-01
1.908338000000000090e+00
-9.400659999999999572e-01
4.994919999999999916e-01
2.130950000000000066e-01
9.904180000000000206e-01
1.080556000000000072e+00
-2.129383999999999943e+00
2.550549999999999762e-01
5.982009999999999827e-01
5.082560000000000411e-01
5.732559999999999878e-01
1.973739999999999939e-01
7.549789999999999557e-01
-3.672600000000000170e-02
1.401777000000000051e+00
-1.120034999999999892e+00
-1.720830000000000082e+00
1.496226999999999974e+00
1.324462999999999946e+00
5.849990000000000467e-01
-5.388619999999999521e-01
5.806259999999999755e-01
6.387190000000000367e-01
7.042209999999999859e-01
1.163513000000000019e+00
-2.036239000000000132e+00
-1.671789999999999943e-01
4.288569999999999882e-01
7.908889999999999532e-01
5.782969999999999500e-01
7.823470000000000146e-01
8.684999999999999665e-02
-7.510400000000000409e-02
1.517214999999999980e+00
-1.098119000000000067e+00
-1.774127000000000010e+00
5.353090000000000348e-01
-2.868640000000000079e-01
8.745530000000000248e-01
-7.908060000000000089e-01
-2.057340000000000002e-01
4.584400000000000142e-01
5.637269999999999781e-01
1.246326999999999963e+00
-2.219698000000000171e+00
-4.424080000000000235e-01
2.968450000000000255e-01
5.707430000000000003e-01
-8.917209999999999859e-01
3.075220000000000176e-01
9.500300000000000411e-02
2.301489999999999925e-01
1.919680000000000053e+00
-9.539490000000000469e-01
-1.253964999999999996e+00
3.706309999999999882e-01
9.663900000000000268e-02
6.145420000000000327e-01
-9.608360000000000234e-01
3.224150000000000071e-01
2.184639999999999915e-01
3.659419999999999895e-01
1.415888000000000035e+00
-2.690967999999999805e+00
-1.537189999999999945e-01
-1.580670000000000130e-01
-1.667339999999999933e-01
-5.723369999999999846e-01
-2.085500000000000131e-01
-2.165920000000000067e-01
-1.464270000000000016e-01
1.204768999999999979e+00
-2.404489999999999961e-01
-2.081963000000000008e+00
-4.061049999999999938e-01
-7.729199999999999959e-02
7.529169999999999474e-01
-2.190992000000000051e+00
-1.620119999999999894e-01
-4.268500000000000072e-02
3.091369999999999951e-01
1.349013000000000018e+00
-2.254790999999999990e+00
-1.084650000000000059e-01
-5.393170000000000464e-01
2.704529999999999990e-01
-3.176189999999999847e-01
-5.767959999999999754e-01
4.664760000000000018e-01
-3.193929999999999825e-01
1.375896000000000008e+00
-7.821200000000000374e-01
-1.894538000000000055e+00
9.341760000000000064e-01
-1.211180000000000034e-01
6.981000000000000226e-03
-1.339218999999999937e+00
1.408010000000000095e-01
2.070770000000000111e-01
4.774939999999999740e-01
1.002904999999999935e+00
-2.286535000000000206e+00
5.563900000000000096e-02
-3.370049999999999990e-01
2.159700000000000161e-02
-2.224049999999999916e-01
-1.460841000000000056e+00
-6.862359999999999571e-01
-5.242729999999999890e-01
1.261668999999999929e+00
-4.810989999999999989e-01
-1.663472999999999979e+00
2.488070000000000004e-01
-1.110414000000000012e+00
1.150989000000000040e+00
-1.862362000000000073e+00
-1.310408000000000017e+00
1.475100000000000022e-01
-1.796429999999999971e-01
9.811229999999999674e-01
-1.695535999999999932e+00
-6.000100000000000433e-01
2.048510000000000053e-01
-6.321899999999999742e-02
-3.034100000000000130e-01
-4.091910000000000269e-01
2.905599999999999850e-02
-4.782000000000000139e-02
1.231208000000000080e+00
-1.015806999999999904e+00
-1.793489000000000111e+00
7.957419999999999494e-01
-3.331069999999999864e-01
4.935809999999999920e-01
-1.170843000000000078e+00
-5.977890000000000148e-01
2.463130000000000042e-01
3.830850000000000088e-01
1.609901000000000026e+00
-2.184178000000000175e+00
-3.385029999999999983e-01
4.775650000000000173e-01
-2.608260000000000023e-01
4.571299999999999669e-02
-4.123470000000000191e-01
-5.499159999999999604e-01
-4.351769999999999805e-01
9.105509999999999993e-01
-5.699880000000000502e-01
-1.925859999999999905e+00
8.886920000000000375e-01
-6.507469999999999644e-01
1.066519999999999968e-01
-1.556084999999999940e+00
-1.114859999999999962e+00
4.153699999999999753e-02
5.377400000000000235e-02
1.357358000000000064e+00
-2.495878999999999959e+00
-3.303610000000000158e-01
6.676300000000000290e-02
1.394100000000000027e-02
-3.208130000000000148e-01
-9.041360000000000507e-01
-3.262109999999999732e-01
-5.371989999999999821e-01
1.239398999999999917e+00
-6.801519999999999788e-01
-1.712437999999999905e+00
4.163540000000000019e-01
-1.684730000000000116e-01
5.128319999999999546e-01
-1.073491999999999891e+00
-4.163399999999999879e-01
-1.302929999999999922e-01
-2.077279999999999960e-01
1.674214000000000091e+00
-2.280892000000000142e+00
1.956700000000000106e-02
2.411999999999999977e-01
-2.542340000000000155e-01
-4.245209999999999817e-01
-1.270966000000000040e+00
-1.053077999999999959e+00
-3.458990000000000120e-01
6.544240000000000057e-01
-2.041820000000000024e-01
-1.878679999999999906e+00
7.280290000000000372e-01
-2.206700000000000050e-01
9.322679999999999856e-01
-1.333051999999999904e+00
-1.300100000000000033e+00
-1.515910000000000035e-01
-7.355299999999999339e-02
1.396517999999999926e+00
-1.940012000000000070e+00
-5.972530000000000339e-01
6.254340000000000455e-01
1.290372000000000074e+00
-1.964940000000000020e-01
-8.276580000000000048e-01
-1.833980000000000055e-01
-7.279849999999999932e-01
7.278520000000000545e-01
4.359990000000000254e-01
-1.756021000000000054e+00
1.026396000000000086e+00
2.735989999999999811e-01
1.270059000000000049e+00
-8.723710000000000075e-01
-6.834040000000000115e-01
2.102259999999999962e-01
2.642900000000000110e-02
1.145601000000000091e+00
-1.392665000000000042e+00
-4.766940000000000066e-01
9.715139999999999887e-01
8.745460000000000456e-01
2.460120000000000084e-01
-4.186830000000000274e-01
-6.443159999999999998e-01
-5.091310000000000002e-01
8.285879999999999912e-01
-3.145089999999999830e-01
-1.918450999999999906e+00
8.378970000000000029e-01
-5.004800000000000221e-02
2.069898999999999933e+00
-1.005371000000000015e+00
-8.484519999999999840e-01
-1.909659999999999969e-01
-3.050889999999999991e-01
1.149359000000000020e+00
-1.597820000000000018e+00
-6.321820000000000217e-01
8.852999999999999758e-01
1.002081999999999917e+00
8.942470000000000141e-01
-9.526759999999999673e-01
-6.652099999999999680e-01
-5.019160000000000288e-01
6.985050000000000425e-01
-3.745160000000000156e-01
-1.136778000000000066e+00
1.005749999999999977e-01
8.782500000000000029e-02
1.625364000000000031e+00
-5.690020000000000078e-01
-1.421640000000000126e-01
-1.981420000000000126e-01
-2.266469999999999874e-01
1.667850999999999972e+00
-2.354419000000000040e+00
2.256199999999999872e-01
5.332670000000000465e-01
8.239290000000000225e-01
1.181165999999999938e+00
-1.036507000000000067e+00
-4.309729999999999950e-01
-4.637020000000000031e-01
6.843219999999999859e-01
-1.487769999999999926e-01
-1.690080999999999944e+00
1.209630999999999901e+00
3.130080000000000084e-01
1.828216000000000063e+00
-8.269700000000000661e-02
-7.600500000000000311e-02
1.756030000000000091e-01
-2.103460000000000052e-01
1.794262000000000024e+00
-1.980534999999999934e+00
-4.111600000000000255e-01
1.241911999999999905e+00
1.379388000000000059e+00
8.271920000000000384e-01
-4.155260000000000065e-01
1.770889999999999964e-01
-8.229170000000000096e-01
9.998690000000000078e-01
1.841980000000000006e-01
-2.433834000000000053e+00
1.085207000000000033e+00
-1.630240000000000022e-01
1.161078000000000054e+00
-1.339670000000000027e-01
-7.284100000000000297e-02
5.435039999999999871e-01
-3.635320000000000218e-01
1.687559999999999949e+00
-1.851177000000000072e+00
-7.327820000000000444e-01
1.408263999999999960e+00
7.472079999999999833e-01
9.616470000000000296e-01
-5.043659999999999810e-01
-5.703300000000000036e-01
-6.153960000000000541e-01
8.435610000000000053e-01
-2.539100000000000038e-02
-2.818264999999999798e+00
6.215760000000000174e-01
-6.950000000000000622e-02
1.922708000000000084e+00
-2.954479999999999884e-01
-5.203200000000000047e-01
5.929849999999999843e-01
-4.758600000000000052e-01
1.752583000000000002e+00
-1.619782999999999973e+00
-1.020690000000000097e+00
7.817739999999999689e-01
1.078351000000000059e+00
9.642110000000000403e-01
-3.162409999999999943e-01
3.105519999999999947e-01
-2.056209999999999982e-01
7.867790000000000061e-01
7.481210000000000360e-01
-1.712142999999999970e+00
3.683660000000000267e-01
2.606939999999999813e-01
1.732615000000000016e+00
-4.566259999999999764e-01
4.137290000000000134e-01
4.565830000000000166e-01
-2.777169999999999916e-01
1.700693999999999928e+00
-1.746909000000000045e+00
-1.530286999999999953e+00
8.815380000000000438e-01
1.519295999999999980e+00
1.783684000000000047e+00
-2.598719999999999919e-01
-4.692339999999999844e-01
-1.813039999999999929e-01
9.985730000000000439e-01
9.555860000000000465e-01
-1.504837999999999898e+00
1.439664000000000055e+00
4.706910000000000260e-01
3.080210000000000115e+00
1.064508999999999928e+00
9.447569999999999579e-01
1.458218999999999932e+00
2.487840000000000051e-01
2.337368000000000112e+00
-8.429149999999999698e-01
-3.683440000000000047e-01
1.985478999999999994e+00
1.481992999999999894e+00
1.637698000000000098e+00
6.548099999999999754e-02
1.090219999999999967e+00
1.710289999999999866e-01
1.197260999999999909e+00
8.915370000000000239e-01
-2.090393000000000168e+00
9.425639999999999574e-01
7.310149999999999704e-01
1.878463999999999912e+00
5.417410000000000281e-01
2.723130000000000273e-01
1.111587000000000103e+00
3.378880000000000217e-01
1.889582000000000095e+00
-1.050772000000000039e+00
-8.761189999999999811e-01
1.182242000000000015e+00
5.594400000000000484e-01
2.533742999999999856e+00
1.875340000000000062e-01
6.858469999999999844e-01
-5.165800000000000253e-02
1.191222000000000003e+00
1.026035000000000030e+00
-2.543533000000000044e+00
2.202000000000000068e-01
-6.254200000000000037e-02
8.993160000000000043e-01
9.194350000000000023e-01
-8.206179999999999586e-01
1.090797000000000017e+00
-1.429989999999999872e-01
1.880271999999999943e+00
-9.405599999999999516e-01
-8.207060000000000466e-01
6.816219999999999501e-01
1.130811999999999928e+00
9.591800000000000326e-01
-3.174020000000000175e-01
4.645219999999999905e-01
-1.434090000000000087e-01
1.446301999999999977e+00
8.413159999999999528e-01
-2.214233999999999813e+00
2.061669999999999892e-01
1.241669999999999996e-01
1.002062999999999926e+00
1.899510000000000087e-01
1.943870000000000042e-01
1.265157000000000087e+00
-5.347699999999999676e-02
2.644302999999999848e+00
-1.071207999999999938e+00
-1.286640000000000006e+00
7.140180000000000415e-01
4.013780000000000125e-01
7.657199999999999562e-01
3.928260000000000085e-01
-4.477709999999999746e-01
-3.172929999999999917e-01
8.804189999999999516e-01
7.484089999999999909e-01
-2.424697999999999798e+00
-9.492869999999999919e-01
-4.036930000000000240e-01
9.608109999999999706e-01
-6.188230000000000119e-01
-5.253069999999999684e-01
-9.936000000000000387e-02
-5.027519999999999767e-01
1.778013000000000066e+00
-1.591015000000000068e+00
-1.270678999999999892e+00
9.823800000000000587e-02
-3.918969999999999954e-01
-4.215800000000000103e-02
-7.232690000000000508e-01
4.768800000000000122e-02
-2.220930000000000126e-01
9.200260000000000105e-01
9.405529999999999724e-01
-2.358328999999999898e+00
-4.910959999999999770e-01
-4.164519999999999889e-01
3.044189999999999952e-01
-9.785829999999999806e-01
-2.410229999999999873e-01
-7.799100000000000477e-02
-2.875119999999999898e-01
1.852823000000000109e+00
-1.027579000000000020e+00
-1.101723999999999926e+00
-2.634639999999999760e-01
1.606799999999999895e-02
9.334170000000000522e-01
-1.633137000000000061e+00
-4.677290000000000059e-01
-6.429960000000000120e-01
5.343790000000000484e-01
1.270658000000000065e+00
-2.691882000000000108e+00
-9.029999999999999832e-03
-7.498690000000000078e-01
9.043830000000000480e-01
-3.194290000000000185e-01
-1.157791000000000015e+00
5.077249999999999819e-01
-6.500209999999999599e-01
1.446085000000000065e+00
-1.080721999999999960e+00
-1.063716000000000106e+00
9.685799999999999965e-02
-1.598539999999999961e-01
3.061960000000000237e-01
-1.153432999999999931e+00
-1.198319999999999941e-01
-1.338590000000000058e-01
1.066496000000000111e+00
1.145588000000000051e+00
-2.433440000000000047e+00
1.981610000000000038e-01
-4.858029999999999848e-01
6.061429999999999874e-01
-1.934009999999999896e-01
-6.409979999999999567e-01
3.181200000000000000e-02
-6.500789999999999624e-01
1.925529000000000046e+00
-6.450839999999999907e-01
-1.123118000000000061e+00
4.063689999999999802e-01
-6.358289999999999775e-01
1.129737999999999909e+00
-8.008100000000000218e-01
-5.422470000000000345e-01
-4.889830000000000010e-01
6.069499999999999895e-01
7.996520000000000294e-01
-2.268010999999999999e+00
-3.301890000000000103e-01
-3.596300000000000052e-01
4.555649999999999977e-01
1.428929999999999922e-01
-2.192563999999999957e+00
-1.258526000000000034e+00
-5.822199999999999598e-01
1.537546000000000079e+00
-5.839220000000000521e-01
-1.356146000000000074e+00
3.793860000000000010e-01
-3.352970000000000117e-01
6.534729999999999706e-01
-1.861988999999999894e+00
-1.584637999999999991e+00
-1.083348999999999895e+00
8.071760000000000046e-01
1.025938000000000017e+00
-1.513908000000000031e+00
-5.371860000000000523e-01
-7.214699999999999447e-01
1.940369999999999873e-01
-3.371069999999999900e-01
-1.244021000000000043e+00
-4.853399999999999936e-01
-1.054761999999999977e+00
1.248029999999999973e+00
-9.911339999999999595e-01
-1.131229999999999958e+00
4.077760000000000273e-01
-2.873069999999999791e-01
1.327382000000000062e+00
-1.822324999999999973e+00
-1.292240999999999973e+00
-6.635130000000000194e-01
1.800269999999999926e-01
1.347992000000000079e+00
-2.198628999999999944e+00
-3.974980000000000180e-01
-3.668500000000000233e-02
1.918140000000000123e-01
3.848750000000000226e-01
-2.169163000000000174e+00
-1.372597999999999985e+00
-1.216774000000000022e+00
1.333965999999999985e+00
-8.213019999999999765e-01
-1.295455999999999941e+00
1.693479999999999985e-01
1.093149999999999955e-01
6.193929999999999714e-01
-2.004118000000000066e+00
-1.429494999999999960e+00
-7.327179999999999804e-01
-5.086389999999999523e-01
1.747910999999999992e+00
-2.214713999999999849e+00
-3.553000000000000047e-01
-2.239210000000000089e-01
1.096270000000000022e-01
4.087759999999999727e-01
-1.648036000000000056e+00
-7.303290000000000060e-01
-9.309209999999999985e-01
9.936099999999999932e-01
-5.551949999999999941e-01
-1.413106999999999891e+00
3.515320000000000111e-01
6.388570000000000082e-01
4.790639999999999898e-01
-8.259050000000000002e-01
-7.742909999999999515e-01
-6.373699999999999921e-01
7.131000000000000186e-03
1.391094000000000053e+00
-2.491807000000000105e+00
-5.014269999999999561e-01
3.772409999999999930e-01
1.036113000000000062e+00
1.131749999999999978e-01
-2.106641000000000208e+00
-1.174752000000000018e+00
-1.034385000000000110e+00
5.396509999999999918e-01
-5.053429999999999866e-01
-2.296013999999999999e+00
2.898370000000000113e-01
-5.869400000000000311e-02
1.233298000000000005e+00
-1.670749999999999957e+00
-1.842508000000000035e+00
-7.037839999999999652e-01
2.019839999999999969e-01
9.484019999999999673e-01
-1.931489999999999929e+00
-1.047797000000000089e+00
3.510510000000000019e-01
6.686750000000000194e-01
-3.341819999999999791e-01
-6.106810000000000294e-01
-3.329010000000000025e-01
-1.223937000000000053e+00
9.380589999999999762e-01
-5.700800000000000312e-01
-1.416066999999999965e+00
6.506859999999999866e-01
7.649999999999999856e-02
1.152517000000000014e+00
-6.716010000000000035e-01
-7.071549999999999780e-01
-4.664309999999999845e-01
-3.318299999999999722e-02
9.251239999999999464e-01
-2.047569999999999890e+00
-5.355469999999999953e-01
7.811580000000000190e-01
5.183560000000000390e-01
7.404129999999999878e-01
-1.206740000000000035e-01
-9.676449999999999774e-01
-4.942250000000000254e-01
1.045465000000000089e+00
-8.761060000000000514e-01
-2.212549999999999795e+00
-4.924200000000000105e-02
-3.595280000000000142e-01
1.618821999999999983e+00
-1.587949999999999973e+00
-8.268450000000000522e-01
-5.905749999999999611e-01
3.467400000000000343e-02
1.420099999999999918e+00
-2.172102000000000199e+00
-3.995839999999999947e-01
1.002350000000000046e-01
2.719590000000000063e-01
-8.513199999999999934e-02
-6.357829999999999870e-01
-5.047629999999999617e-01
-7.792940000000000422e-01
9.302899999999999503e-01
-7.893580000000000041e-01
-1.763120999999999938e+00
2.836310000000000220e-01
5.026169999999999805e-01
9.600400000000000045e-01
-8.718939999999999468e-01
-4.289209999999999967e-01
-8.414089999999999625e-01
4.332699999999999746e-02
1.265783000000000103e+00
-2.617239999999999789e+00
-1.176168000000000102e+00
3.815589999999999815e-01
7.335279999999999578e-01
1.511843000000000048e+00
-9.978280000000000483e-01
-1.034427999999999903e+00
-8.682239999999999958e-01
1.134851999999999972e+00
-1.656310000000000004e-01
-1.734086999999999934e+00
6.102520000000000167e-01
1.174560000000000048e-01
1.594540000000000068e+00
-5.377250000000000085e-01
-7.395380000000000287e-01
-7.333699999999999941e-02
1.542679999999999885e-01
1.399399999999999977e+00
-2.136515999999999860e+00
-8.868099999999999872e-01
8.705990000000000117e-01
1.061004999999999976e+00
5.335619999999999807e-01
-6.217920000000000114e-01
6.750899999999999956e-02
-6.415640000000000231e-01
1.166697000000000095e+00
9.929999999999999938e-02
-2.140296000000000198e+00
-7.726199999999999735e-02
8.446230000000000127e-01
1.560497999999999941e+00
6.873219999999999885e-01
-7.209210000000000340e-01
-5.788619999999999877e-01
1.688300000000000078e-01
1.374563999999999897e+00
-2.075880999999999865e+00
-8.570050000000000168e-01
-3.889800000000000202e-02
1.140738999999999947e+00
1.503193999999999919e+00
-6.939279999999999893e-01
5.919800000000000062e-02
-6.897219999999999462e-01
1.367011999999999894e+00
3.977729999999999877e-01
-1.533010999999999902e+00
2.568320000000000047e-01
6.705119999999999969e-01
1.657138000000000000e+00
-4.982400000000000023e-02
7.973700000000000232e-02
2.260989999999999944e-01
2.662180000000000102e-01
1.657675999999999927e+00
-2.097142999999999979e+00
-1.241319000000000061e+00
5.093370000000000397e-01
1.523004000000000024e+00
8.614929999999999533e-01
1.544689999999999952e-01
2.830860000000000043e-01
-9.548700000000000243e-02
1.237062000000000106e+00
2.076469999999999982e-01
-1.863865000000000105e+00
9.078110000000000346e-01
-4.469580000000000219e-01
2.608318000000000136e+00
3.337640000000000051e-01
3.287559999999999927e-01
9.553899999999999892e-02
6.748800000000000632e-02
1.879691000000000001e+00
-1.955276000000000014e+00
-9.355299999999999727e-01
6.097240000000000437e-01
1.077890999999999933e+00
1.733200999999999992e+00
-1.049798000000000009e+00
1.360230000000000050e-01
2.881420000000000092e-01
1.304872999999999950e+00
7.296949999999999825e-01
-1.621158000000000099e+00
2.735259999999999914e-01
-4.256100000000000161e-02
1.779578000000000104e+00
3.937600000000000128e-02
3.261000000000000010e-01
5.668640000000000345e-01
1.160490999999999939e+00
2.059565999999999786e+00
-2.135587999999999820e+00
-7.871299999999999963e-01
3.613089999999999913e-01
2.141699999999999993e-01
2.254124000000000017e+00
1.684090000000000031e-01
-3.911499999999999699e-02
-1.688379999999999881e-01
1.078491000000000088e+00
2.188779999999999892e-01
-2.715387999999999913e+00
1.761969999999999925e-01
2.134799999999999892e-02
1.374797000000000047e+00
3.032699999999999840e-01
-7.940270000000000383e-01
3.307939999999999769e-01
3.634640000000000093e-01
1.834284999999999943e+00
-1.805746999999999991e+00
-1.126171000000000033e+00
1.046959999999999974e-01
2.953660000000000174e-01
5.655630000000000379e-01
-5.465020000000000433e-01
3.852990000000000026e-01
-1.567729999999999957e-01
1.623172000000000059e+00
1.115904999999999925e+00
-1.924450999999999912e+00
3.642170000000000130e-01
-8.619999999999999885e-02
1.225211000000000050e+00
9.097629999999999884e-01
-3.634919999999999818e-01
1.486669999999999936e-01
2.863040000000000029e-01
2.103953999999999880e+00
-1.551307999999999909e+00
-1.842581999999999942e+00
5.396349999999999758e-01
7.667490000000000139e-01
1.030051999999999968e+00
-1.007184000000000079e+00
-3.908949999999999925e-01
-6.520600000000000007e-02
1.675648000000000026e+00
1.003571999999999909e+00
-1.379661999999999944e+00
1.757450000000000123e-01
6.149850000000000039e-01
1.252086999999999950e+00
4.579699999999999743e-02
3.841040000000000010e-01
1.420089999999999963e-01
2.390790000000000137e-01
1.919872999999999941e+00
-1.525822999999999929e+00
-1.150992999999999933e+00
9.748390000000000111e-01
8.104740000000000277e-01
3.282399999999999762e-01
-4.600469999999999837e-01
4.882079999999999753e-01
1.829620000000000135e-01
1.253262000000000098e+00
9.414059999999999651e-01
-1.780272000000000077e+00
-1.352059999999999929e-01
-5.166199999999999959e-02
1.676293000000000033e+00
2.595359999999999889e-01
-7.698479999999999768e-01
-5.189300000000000163e-02
3.965099999999999736e-01
2.098491000000000106e+00
-1.245041999999999982e+00
-1.048364000000000074e+00
3.487099999999999922e-02
1.023932000000000064e+00
1.450971999999999928e+00
-1.308359999999999967e+00
-1.834419999999999940e-01
-1.229500000000000037e-01
1.168379000000000056e+00
9.125780000000000003e-01
-2.064789999999999903e+00
9.239999999999999949e-03
4.276920000000000166e-01
1.065137999999999918e+00
-4.347779999999999978e-01
-4.196019999999999750e-01
7.439639999999999587e-01
2.301709999999999867e-01
2.251933000000000185e+00
-1.278566000000000091e+00
-6.676400000000000112e-01
1.591579999999999939e-01
5.688299999999999468e-01
1.301269000000000009e+00
-7.246240000000000459e-01
-1.186291999999999902e+00
-1.319710000000000050e-01
1.150473999999999997e+00
1.232088999999999990e+00
-2.052318999999999782e+00
-2.179240000000000066e-01
-1.421299999999999994e-02
1.677251000000000047e+00
-2.599319999999999964e-01
-4.871440000000000214e-01
-1.117839999999999945e-01
3.761799999999999866e-02
2.046088000000000129e+00
-9.070200000000000484e-01
-7.040070000000000494e-01
2.963149999999999951e-01
7.066040000000000099e-01
3.089160000000000239e-01
-8.861280000000000268e-01
-2.715710000000000068e-01
-3.500420000000000198e-01
1.099860999999999978e+00
7.431689999999999685e-01
-2.353034000000000070e+00
5.887710000000000443e-01
2.148200000000000109e-02
9.509570000000000523e-01
-4.109820000000000140e-01
-5.634959999999999969e-01
-3.328400000000000247e-01
1.336559999999999970e-01
1.794192999999999927e+00
-1.009527999999999981e+00
-1.225506999999999902e+00
1.028651999999999900e+00
-1.285870000000000068e-01
8.005400000000000293e-01
-8.542499999999999538e-01
-1.237195000000000045e+00
-1.009846000000000021e+00
1.256335999999999897e+00
1.051600000000000090e+00
-1.815917999999999921e+00
8.670300000000000229e-02
-3.663959999999999995e-01
1.517671999999999910e+00
-2.876900000000000013e-01
-1.385423000000000071e+00
-1.651299999999999990e-02
-2.833519999999999928e-01
1.968839000000000006e+00
-7.600919999999999899e-01
-8.389809999999999768e-01
1.087218000000000018e+00
5.020310000000000050e-01
7.167090000000000405e-01
-1.104905000000000026e+00
-5.429119999999999502e-01
-6.597319999999999851e-01
1.057773000000000074e+00
9.258669999999999956e-01
-2.351121000000000016e+00
1.224569999999999964e-01
1.093334999999999946e+00
7.484870000000000134e-01
-4.565420000000000034e-01
-9.580570000000000475e-01
-6.962099999999999955e-01
-7.122870000000000035e-01
1.926320999999999950e+00
-1.207500000000000018e+00
-1.202283999999999908e+00
8.084919999999999884e-01
4.858939999999999926e-01
1.285438999999999998e+00
-2.610047999999999924e+00
-1.376511999999999958e+00
-6.148730000000000029e-01
4.508179999999999965e-01
1.820422999999999902e+00
-2.356297999999999782e+00
-4.380160000000000164e-01
1.858080000000000009e-01
7.934309999999999974e-01
6.880730000000000457e-01
-1.377712000000000048e+00
-1.299922000000000022e+00
-8.672729999999999606e-01
1.819993999999999890e+00
-7.254230000000000400e-01
-9.347320000000000073e-01
2.374090000000000089e-01
7.195899999999999519e-01
1.540906000000000109e+00
-2.045284000000000102e+00
-1.815063000000000093e+00
-1.168933999999999918e+00
3.237059999999999937e-01
1.223424999999999985e+00
-2.420303999999999789e+00
1.466199999999999969e-02
-6.473999999999999720e-03
1.571868000000000043e+00
4.129880000000000217e-01
-2.584246999999999961e+00
-6.896309999999999940e-01
-5.793340000000000156e-01
1.199854999999999894e+00
-7.255279999999999507e-01
-1.974490999999999996e+00
9.542000000000000134e-03
6.267570000000000086e-01
1.185127999999999959e+00
-1.781188999999999911e+00
-1.395464000000000038e+00
-7.452729999999999633e-01
5.282430000000000181e-01
1.120916000000000023e+00
-2.150263999999999953e+00
-7.990990000000000038e-01
-2.950699999999999990e-01
6.656320000000000014e-01
-3.954849999999999755e-01
-8.637289999999999690e-01
-1.997859999999999914e-01
-8.656340000000000146e-01
1.193904999999999994e+00
-1.114814999999999889e+00
-1.368089000000000111e+00
8.905920000000000503e-01
6.077280000000000459e-01
5.351219999999999866e-01
-1.070362999999999953e+00
-1.185232000000000063e+00
-8.235409999999999675e-01
6.049740000000000117e-01
7.202330000000000121e-01
-2.976954999999999796e+00
-7.952580000000000204e-01
4.409899999999999931e-01
1.142092000000000107e+00
-3.691280000000000117e-01
-7.368700000000000250e-01
-6.681690000000000129e-01
-4.484409999999999785e-01
1.397221999999999964e+00
-1.464997000000000105e+00
-2.015045000000000197e+00
5.849339999999999540e-01
2.261150000000000104e-01
8.381570000000000409e-01
-1.280396000000000090e+00
-9.022829999999999462e-01
-7.494110000000000493e-01
3.697739999999999916e-01
6.782540000000000235e-01
-3.073965999999999976e+00
-4.139240000000000141e-01
1.796959999999999946e-01
1.517436999999999925e+00
-1.669889999999999985e-01
-6.756269999999999776e-01
-3.191780000000000173e-01
-2.371689999999999909e-01
1.365161000000000069e+00
-1.258138999999999896e+00
-2.620354999999999990e+00
1.285736999999999908e+00
6.405330000000000190e-01
1.248304000000000080e+00
-1.047047000000000061e+00
-6.308280000000000554e-01
-6.079179999999999584e-01
4.400979999999999892e-01
9.560070000000000512e-01
-2.582415000000000127e+00
-1.131305000000000005e+00
3.126030000000000197e-01
7.214329999999999909e-01
1.048124000000000056e+00
-6.304119999999999724e-01
-9.737430000000000252e-01
-2.566950000000000065e-01
1.113270999999999900e+00
-1.183996999999999966e+00
-2.360539999999999861e+00
2.810429999999999873e-01
5.604500000000000037e-01
1.372217000000000020e+00
-1.265419999999999989e+00
-6.578899999999999748e-01
-5.858900000000000219e-01
3.542799999999999838e-01
7.769970000000000487e-01
-2.692883999999999833e+00
-1.244318999999999953e+00
2.053919999999999912e-01
8.116649999999999698e-01
7.329399999999999804e-02
-7.232830000000000092e-01
-1.285119999999999874e-01
-6.170750000000000401e-01
1.418765999999999972e+00
-5.579290000000000083e-01
-1.726442999999999950e+00
-5.281420000000000003e-01
1.112913999999999959e+00
1.134500000000000064e+00
8.433799999999999630e-02
-6.685940000000000216e-01
-6.184070000000000400e-01
6.913759999999999906e-01
9.895319999999999672e-01
-2.891315000000000079e+00
-1.215472000000000108e+00
-3.608450000000000268e-01
1.009198000000000039e+00
6.495619999999999727e-01
-1.489551999999999987e+00
-2.863490000000000202e-01
-5.057420000000000249e-01
1.380319000000000074e+00
-8.724629999999999885e-01
-1.959648999999999974e+00
-5.075880000000000392e-01
4.790969999999999951e-01
7.487989999999999924e-01
-7.668359999999999621e-01
-2.788829999999999920e-01
4.710949999999999860e-01
3.511199999999999877e-01
8.156510000000000149e-01
-2.756864999999999899e+00
-1.076394000000000073e+00
-8.410600000000000298e-01
1.136976999999999904e+00
9.256849999999999801e-01
-5.978069999999999773e-01
-7.660179999999999767e-01
-3.726090000000000235e-01
1.397197000000000022e+00
-8.312549999999999661e-01
-1.893137999999999987e+00
-6.222599999999999659e-02
-2.120460000000000123e-01
2.150765999999999956e+00
-1.589660999999999991e+00
-9.473219999999999974e-01
1.123640000000000055e-01
4.737910000000000177e-01
1.477751000000000037e+00
-2.528810000000000002e+00
-1.192566999999999933e+00
-3.622409999999999797e-01
1.164161999999999919e+00
7.078410000000000535e-01
-3.612620000000000275e-01
-8.810900000000000676e-02
1.190000000000000058e-04
1.598961999999999994e+00
-6.122589999999999977e-01
-1.977908999999999917e+00
2.873919999999999808e-01
-1.209380000000000038e-01
2.107635000000000147e+00
-2.176510000000000111e-01
-2.965800000000000103e-01
-5.519099999999999701e-02
8.309159999999999879e-01
1.632398000000000016e+00
-2.811037999999999926e+00
-1.172444000000000042e+00
-5.684800000000000270e-02
9.506620000000000070e-01
1.164760000000000018e+00
-1.614349000000000034e+00
-4.009499999999999731e-01
1.841399999999999981e-02
1.484150000000000080e+00
2.016860000000000042e-01
-1.951592999999999911e+00
1.705160000000000009e-01
4.293339999999999934e-01
9.340490000000000181e-01
-1.549679999999999946e-01
-3.270399999999999974e-01
3.604899999999999771e-02
9.202960000000000029e-01
1.990399999999999947e+00
-2.049583999999999850e+00
-6.957980000000000276e-01
-1.214100000000000075e-02
7.234300000000000175e-01
1.868502000000000107e+00
3.632199999999999873e-01
-5.104700000000000210e-02
9.067999999999999672e-02
1.530076999999999909e+00
5.641840000000000188e-01
-2.036204999999999821e+00
1.680270000000000097e-01
5.263539999999999885e-01
1.602038000000000073e+00
-8.207710000000000283e-01
-4.256240000000000023e-01
3.126880000000000215e-01
1.012062000000000017e+00
1.817998999999999921e+00
-1.915124999999999966e+00
-1.468590000000000062e+00
5.366370000000000307e-01
9.975589999999999735e-01
3.791280000000000205e-01
-2.991829999999999767e-01
4.264149999999999885e-01
-1.811879999999999880e-01
2.185526999999999997e+00
6.568410000000000082e-01
-1.308648000000000033e+00
7.812059999999999560e-01
3.804960000000000009e-01
1.329806000000000044e+00
2.230599999999999944e-02
1.432080000000000020e-01
1.533720000000000083e-01
1.008898000000000073e+00
1.866657000000000011e+00
-1.589590999999999976e+00
-1.109710999999999892e+00
3.689169999999999949e-01
1.485141000000000044e+00
1.298114999999999908e+00
-1.615196000000000076e+00
4.837130000000000041e-01
2.234909999999999952e-01
2.443740000000000023e+00
9.755559999999999787e-01
-1.441950000000000065e+00
2.349169999999999869e-01
8.469200000000000061e-01
1.676649000000000056e+00
-2.630040000000000155e-01
-2.669810000000000239e-01
3.584080000000000044e-01
8.227219999999999533e-01
2.340235999999999983e+00
-1.619453999999999949e+00
-1.120281000000000082e+00
6.434260000000000534e-01
7.881620000000000292e-01
1.437144999999999895e+00
-1.829250000000000043e-01
-3.533890000000000087e-01
1.702680000000000027e-01
1.637415999999999983e+00
8.996359999999999912e-01
-1.269895999999999914e+00
8.334999999999999354e-02
5.582420000000000160e-01
2.015416000000000096e+00
-6.352809999999999846e-01
-1.348467000000000082e+00
4.457180000000000031e-01
8.720120000000000093e-01
2.516687000000000118e+00
-1.424665999999999988e+00
-7.168240000000000167e-01
4.294299999999999784e-01
3.841339999999999755e-01
4.490700000000000247e-01
-5.667870000000000408e-01
-2.539290000000000158e-01
3.931669999999999887e-01
1.596988999999999992e+00
1.092167000000000110e+00
-1.532505000000000006e+00
1.151810000000000056e-01
9.048570000000000224e-01
1.758040999999999965e+00
4.067219999999999724e-01
-6.043190000000000506e-01
-3.352220000000000200e-01
6.760890000000000510e-01
2.119959999999999845e+00
-1.441025000000000000e+00
-4.837199999999999833e-01
4.849849999999999994e-01
1.124592999999999954e+00
1.102618000000000098e+00
-1.864800999999999931e+00
-6.578969999999999541e-01
-7.780000000000000457e-04
1.758947000000000038e+00
1.074767000000000028e+00
-1.691870999999999903e+00
1.040480999999999989e+00
3.952479999999999882e-01
7.329660000000000064e-01
-5.342630000000000434e-01
-5.785160000000000302e-01
-5.350700000000000456e-01
6.271919999999999717e-01
1.916390999999999956e+00
-1.629237999999999964e+00
-6.848360000000000003e-01
7.608169999999999655e-01
8.402279999999999749e-01
1.075039000000000078e+00
-6.066610000000000058e-01
-5.872910000000000075e-01
-7.915739999999999998e-01
1.668587000000000042e+00
5.965819999999999457e-01
-2.428186999999999873e+00
1.495970000000000077e-01
-2.985539999999999861e-01
2.031066000000000038e+00
-6.652130000000000543e-01
-1.671929999999999916e+00
-4.412869999999999848e-01
5.810309999999999642e-01
2.238653999999999922e+00
-1.493001999999999940e+00
-9.949710000000000498e-01
9.087110000000000465e-01
8.330039999999999667e-01
1.083739999999999981e-01
-1.299344000000000054e+00
-5.149650000000000061e-01
-9.665139999999999842e-01
1.337425000000000086e+00
7.071530000000000316e-01
-2.088077000000000183e+00
2.691230000000000011e-01
7.633710000000000218e-01
1.616222999999999965e+00
-7.609960000000000058e-01
-1.275508000000000086e+00
-6.214049999999999851e-01
1.894399999999999903e-02
1.943643999999999927e+00
-2.127043000000000017e+00
-1.385930000000000106e+00
5.047230000000000327e-01
6.928050000000000042e-01
1.387502000000000013e+00
-2.277738999999999958e+00
-9.985640000000000072e-01
-7.818680000000000074e-01
1.091345000000000010e+00
1.360708000000000029e+00
-1.897623999999999977e+00
-3.359630000000000116e-01
1.888950000000000073e-01
1.631089999999999929e+00
3.206040000000000001e-01
-1.279868000000000006e+00
-7.711829999999999519e-01
1.631999999999999987e-03
2.053962999999999983e+00
-1.384675000000000100e+00
-8.695810000000000484e-01
3.086570000000000147e-01
8.213179999999999925e-01
1.708970000000000100e+00
-2.536062999999999956e+00
-1.094797000000000020e+00
-7.888260000000000272e-01
7.791890000000000205e-01
7.815100000000000380e-01
-1.774154000000000009e+00
2.672800000000000176e-01
2.052440000000000098e-01
1.313531999999999922e+00
5.767499999999999849e-01
-1.973300999999999972e+00
-6.509279999999999511e-01
4.098000000000000080e-03
1.671210000000000084e+00
-1.597353999999999941e+00
-1.826408000000000031e+00
-1.827529999999999988e-01
9.231300000000000061e-01
1.244874999999999954e+00
-2.160032999999999870e+00
-9.576500000000000012e-01
-7.790500000000000203e-01
7.924780000000000157e-01
8.991149999999999975e-01
-1.952080999999999955e+00
-9.226600000000000079e-02
1.111909999999999982e-01
7.966029999999999500e-01
-2.988700000000000245e-01
-1.040661999999999976e+00
-5.599119999999999653e-01
4.744400000000000006e-02
1.645537000000000027e+00
-2.088979999999999837e+00
-1.358902000000000054e+00
8.773050000000000015e-01
9.424040000000000195e-01
3.899610000000000021e-01
-1.274556999999999940e+00
-7.008889999999999842e-01
-7.988349999999999618e-01
8.374169999999999670e-01
1.032618999999999954e+00
-2.499680000000000124e+00
-1.985069999999999890e-01
1.822199999999999862e-02
1.782305999999999946e+00
7.265470000000000539e-01
-1.548297000000000034e+00
-8.060150000000000370e-01
-2.825799999999999979e-01
1.572105000000000086e+00
-1.386398000000000019e+00
-1.971322000000000019e+00
4.655929999999999791e-01
6.450639999999999707e-01
1.405839999999999979e+00
-1.428814000000000028e+00
-1.235692000000000013e+00
-7.202319999999999833e-01
7.213119999999999532e-01
7.686140000000000194e-01
-2.808778000000000219e+00
-2.084469999999999934e-01
1.072349999999999970e-01
1.152557999999999971e+00
-3.782880000000000131e-01
-8.515190000000000259e-01
-5.687720000000000553e-01
-5.022910000000000430e-01
1.913102000000000080e+00
-1.524982000000000060e+00
-2.147148000000000057e+00
6.738650000000000473e-01
1.366769999999999929e-01
1.649772000000000016e+00
-7.375289999999999901e-01
-1.712171000000000110e+00
-8.175080000000000124e-01
5.189129999999999576e-01
7.872479999999999478e-01
-2.428649000000000058e+00
-9.313460000000000072e-01
-1.750960000000000016e-01
1.526035000000000030e+00
2.643500000000000016e-02
-1.337781000000000109e+00
-6.930180000000000229e-01
-3.341339999999999866e-01
1.600292000000000048e+00
-1.414562000000000097e+00
-2.091874999999999929e+00
3.768329999999999735e-01
3.599120000000000097e-01
7.275869999999999838e-01
-9.326069999999999638e-01
4.241299999999999931e-02
-4.815579999999999861e-01
5.429079999999999462e-01
7.964630000000000321e-01
-2.697382000000000168e+00
-1.273435000000000095e+00
2.601149999999999851e-01
8.060939999999999772e-01
-4.676299999999999901e-02
-5.750929999999999653e-01
-7.219599999999999629e-02
6.796199999999999464e-02
1.532737999999999934e+00
-1.334615000000000107e+00
-2.035950999999999844e+00
-4.018289999999999917e-01
1.205678000000000027e+00
1.056912000000000074e+00
-6.999840000000000506e-01
-1.251832000000000056e+00
-7.320330000000000448e-01
9.093240000000000212e-01
1.086170000000000080e+00
-2.906092000000000120e+00
-1.335315999999999947e+00
-4.562999999999999695e-02
1.804618000000000055e+00
2.561450000000000116e-01
-1.679003000000000023e+00
-3.212380000000000235e-01
-2.789650000000000185e-01
1.517757000000000023e+00
-1.283182999999999963e+00
-2.106259999999999799e+00
-7.778319999999999679e-01
5.163980000000000237e-01
4.457459999999999756e-01
-9.012989999999999613e-01
-5.904880000000000129e-01
-2.644659999999999789e-01
8.227889999999999926e-01
3.826129999999999809e-01
-2.541882000000000197e+00
-1.007778999999999980e+00
-1.122981000000000007e+00
1.400959000000000065e+00
1.908839999999999981e-01
-1.147953000000000001e+00
-4.361459999999999781e-01
-3.455849999999999755e-01
1.595353999999999939e+00
-1.222777000000000003e+00
-2.560934000000000044e+00
-2.584339999999999971e-01
1.335659999999999903e-01
1.804465999999999903e+00
-1.948512999999999940e+00
-1.586913000000000018e+00
-3.575110000000000232e-01
8.280060000000000198e-01
1.045525999999999955e+00
-2.956134000000000039e+00
-1.253009000000000039e+00
-8.061570000000000125e-01
7.079480000000000217e-01
-1.104139999999999983e-01
-4.105679999999999885e-01
-1.078960000000000058e-01
-3.309019999999999739e-01
2.113313000000000219e+00
-1.268486000000000002e+00
-2.211822000000000177e+00
-2.456560000000000132e-01
-2.244790000000000119e-01
1.165045000000000108e+00
-6.449989999999999890e-01
-1.401720999999999995e+00
-1.860489999999999922e-01
6.733489999999999753e-01
1.417939000000000060e+00
-3.334979999999999833e+00
-1.071406000000000081e+00
-3.421640000000000237e-01
1.300383000000000067e+00
4.869149999999999867e-01
-1.302659000000000011e+00
-6.234490000000000309e-01
-1.572499999999999939e-02
1.720339000000000063e+00
-7.934809999999999919e-01
-1.695332999999999979e+00
-1.321529999999999927e-01
-8.258000000000000063e-02
7.170929999999999804e-01
-7.287949999999999706e-01
-5.827160000000000117e-01
-3.506499999999999895e-02
1.046915000000000040e+00
1.593239000000000072e+00
-2.739797999999999956e+00
-7.018900000000000139e-01
1.980840000000000101e-01
1.091850999999999905e+00
-4.252920000000000034e-01
-4.904900000000000232e-02
3.002389999999999781e-01
1.878019999999999967e-01
2.063883000000000134e+00
-5.337089999999999890e-01
-2.105656000000000194e+00
9.149699999999999500e-02
1.544149999999999967e-01
1.895856999999999903e+00
-8.005440000000000333e-01
-1.195108000000000059e+00
-3.444599999999999884e-01
1.093320999999999987e+00
1.786413000000000029e+00
-2.565968999999999944e+00
-8.717570000000000041e-01
1.934490000000000098e-01
1.449168999999999929e+00
4.854729999999999879e-01
-1.077620000000000022e+00
5.496790000000000287e-01
1.703000000000000000e-02
2.274662999999999879e+00
2.993410000000000237e-01
-1.408136000000000054e+00
3.467720000000000247e-01
3.637110000000000065e-01
1.010979999999999990e+00
-1.308268999999999904e+00
-2.963640000000000163e-01
3.611530000000000018e-01
1.423890000000000100e+00
2.389977000000000018e+00
-1.857344000000000106e+00
-3.633270000000000111e-01
-1.416570000000000051e-01
1.364125999999999950e+00
1.472547999999999968e+00
-7.276019999999999710e-01
4.677930000000000144e-01
6.109999999999999980e-04
2.048748999999999931e+00
-1.409229999999999927e-01
-1.672603999999999980e+00
9.470680000000000209e-01
9.512260000000000160e-01
2.267228999999999939e+00
-1.213583000000000078e+00
-7.953379999999999894e-01
5.703439999999999621e-01
1.186886000000000108e+00
2.489111999999999991e+00
-1.364694999999999991e+00
-5.292679999999999607e-01
8.340170000000000083e-01
1.217621000000000064e+00
1.320356000000000085e+00
-5.870919999999999472e-01
1.037109999999999976e-01
7.487599999999999811e-02
2.114154999999999784e+00
2.177280000000000049e-01
-7.437770000000000215e-01
1.877169999999999950e-01
5.857379999999999809e-01
2.100816000000000017e+00
-1.015697000000000072e+00
-1.519104999999999928e+00
5.388309999999999489e-01
7.883670000000000400e-01
2.658170000000000144e+00
-1.418906999999999918e+00
-5.873779999999999557e-01
8.004419999999999868e-01
1.004475999999999924e+00
1.445716000000000001e+00
-1.066597000000000017e+00
-5.882920000000000371e-01
6.272400000000000198e-01
1.995978000000000030e+00
3.652859999999999996e-01
-7.444239999999999746e-01
-1.909039999999999904e-01
9.853210000000000024e-01
2.593300000000000161e+00
-1.066920000000000091e+00
-1.070322999999999913e+00
-2.080120000000000025e-01
8.381650000000000489e-01
2.330042999999999864e+00
-1.828392999999999935e+00
-7.990960000000000285e-01
6.919349999999999667e-01
1.057722000000000051e+00
1.014596999999999971e+00
-1.591035999999999895e+00
-4.793819999999999748e-01
2.305840000000000112e-01
2.018658999999999981e+00
3.844859999999999944e-01
-1.389391999999999960e+00
4.759619999999999962e-01
6.640470000000000539e-01
3.734279999999999822e-01
-6.218249999999999611e-01
-4.198709999999999942e-01
-4.880539999999999878e-01
1.049177999999999944e+00
2.057068000000000119e+00
-2.143816999999999862e+00
-7.416770000000000307e-01
4.267520000000000202e-01
1.081725999999999965e+00
-9.334299999999999542e-02
-6.241010000000000169e-01
1.047470000000000068e-01
-7.314400000000000068e-02
2.451331999999999844e+00
4.047149999999999914e-01
-1.289026999999999923e+00
6.905710000000000459e-01
1.267606999999999928e+00
1.981144999999999934e+00
2.030780000000000085e-01
-7.077670000000000350e-01
-6.802479999999999638e-01
7.767349999999999532e-01
2.455430999999999919e+00
-1.533743000000000078e+00
-1.020231000000000110e+00
4.342369999999999841e-01
1.843936999999999937e+00
7.707039999999999447e-01
-1.667863000000000095e+00
-2.520510000000000250e-01
-4.285080000000000000e-01
1.848697000000000035e+00
2.304289999999999949e-01
-1.789560999999999957e+00
3.453450000000000131e-01
5.797050000000000258e-01
7.677300000000000235e-01
-1.209403999999999924e+00
-5.183959999999999679e-01
-4.492550000000000154e-01
3.303470000000000018e-01
2.315538000000000096e+00
-1.989837999999999996e+00
-1.331563000000000052e+00
8.681710000000000260e-01
8.619869999999999477e-01
1.356338999999999961e+00
-1.156795999999999935e+00
-9.390410000000000146e-01
-4.914470000000000227e-01
1.556562000000000001e+00
4.762129999999999974e-01
-1.672511999999999999e+00
-1.162159999999999999e-01
4.376689999999999747e-01
2.051474999999999937e+00
-9.328030000000000488e-01
-1.078916999999999904e+00
-4.427269999999999817e-01
2.572920000000000207e-01
1.793774999999999897e+00
-1.702080999999999955e+00
-1.105188000000000059e+00
8.231159999999999588e-01
8.540429999999999966e-01
1.077199999999999963e-01
-1.202050000000000063e+00
-3.131490000000000107e-01
-3.685590000000000255e-01
1.804554999999999909e+00
-1.045660000000000062e-01
-1.978062999999999905e+00
7.151699999999999724e-02
1.333288000000000029e+00
1.106432000000000082e+00
-1.081315000000000026e+00
-7.841139999999999777e-01
-3.694490000000000274e-01
2.466990000000000016e-01
2.082616999999999940e+00
-2.207946999999999882e+00
-1.061128000000000071e+00
3.251899999999999791e-01
1.324758000000000102e+00
2.256822999999999801e+00
-7.076550000000000340e-01
-4.751170000000000115e-01
-7.036740000000000217e-01
1.282593000000000094e+00
-1.502000000000000080e-03
-1.749117000000000033e+00
2.178609999999999991e-01
1.060575000000000045e+00
1.994058000000000108e+00
-6.127860000000000529e-01
-1.208828000000000014e+00
-6.718229999999999480e-01
9.308000000000000301e-03
2.021530999999999967e+00
-2.713160999999999934e+00
-5.819659999999999833e-01
-1.920759999999999967e-01
1.202844999999999942e+00
4.629070000000000129e-01
-1.297628000000000004e+00
-1.766159999999999952e-01
-5.090789999999999482e-01
1.386883000000000088e+00
5.273980000000000334e-01
-2.186726000000000170e+00
2.059640000000000082e-01
6.301419999999999799e-01
1.723587999999999898e+00
8.874360000000000026e-01
-8.718139999999999779e-01
-5.722669999999999702e-01
1.706900000000000084e-01
1.600179999999999936e+00
-2.412180999999999909e+00
-1.548497000000000012e+00
-1.201310000000000017e-01
9.324390000000000178e-01
1.060835999999999890e+00
-1.164433000000000051e+00
-9.255970000000000031e-01
-1.033344000000000040e+00
1.206984000000000057e+00
-8.947599999999999998e-02
-3.020213000000000036e+00
-2.217999999999999972e-01
5.826499999999999735e-02
1.042907000000000028e+00
-5.531139999999999946e-01
-8.010850000000000470e-01
-3.822470000000000034e-01
-5.231459999999999999e-01
1.913593000000000099e+00
-2.189048000000000105e+00
-2.032630000000000159e+00
3.620749999999999802e-01
1.910370000000000124e-01
1.514027000000000012e+00
-6.095479999999999787e-01
-1.170307999999999904e+00
-6.488890000000000491e-01
1.079882999999999926e+00
2.215419999999999889e-01
-3.042145999999999795e+00
-4.401950000000000029e-01
6.553050000000000264e-01
2.328666999999999820e+00
-5.967379999999999907e-01
-1.316014000000000017e+00
-2.644540000000000224e-01
-2.245709999999999928e-01
1.843248999999999915e+00
-2.401870999999999867e+00
-1.941494000000000053e+00
6.081999999999999906e-02
4.634320000000000106e-01
6.329890000000000239e-01
-9.231430000000000469e-01
3.711400000000000116e-02
-5.045830000000000037e-01
9.479009999999999936e-01
2.949390000000000067e-01
-2.871907999999999905e+00
-1.169224000000000041e+00
9.259239999999999693e-01
7.487690000000000179e-01
-6.439000000000000279e-01
-6.635090000000000154e-01
-5.445149999999999713e-01
1.122350000000000014e-01
1.803320000000000034e+00
-2.377311999999999870e+00
-1.762766000000000055e+00
-3.996170000000000000e-01
7.698779999999999513e-01
8.805260000000000309e-01
-1.010064999999999991e+00
-7.845910000000000384e-01
-8.017980000000000107e-01
9.333599999999999675e-01
5.262130000000000418e-01
-2.857242999999999977e+00
-1.307790999999999926e+00
4.891220000000000012e-01
1.979325999999999919e+00
1.153489999999999932e-01
-1.178288000000000002e+00
-4.755010000000000070e-01
3.742050000000000098e-01
1.392233999999999972e+00
-2.256520000000000081e+00
-1.468677999999999928e+00
-8.217550000000000132e-01
4.919200000000000239e-01
3.301310000000000078e-01
-9.809299999999999686e-01
-2.628559999999999786e-01
-7.096029999999999838e-01
1.213376999999999928e+00
1.755849999999999911e-01
-2.555339000000000027e+00
-8.729999999999999982e-01
1.797500000000000139e-02
1.689229000000000092e+00
8.178640000000000354e-01
-9.843979999999999952e-01
-4.287949999999999817e-01
9.702700000000000213e-02
1.489333000000000018e+00
-1.828257000000000021e+00
-2.095664000000000193e+00
-5.821370000000000156e-01
5.710579999999999545e-01
1.498359999999999914e+00
-2.009511999999999965e+00
-9.468290000000000317e-01
-6.521479999999999499e-01
1.133224000000000009e+00
6.030050000000000132e-01
-2.515222000000000069e+00
-8.983889999999999931e-01
-4.582869999999999999e-01
1.195732999999999935e+00
1.115110999999999963e+00
-9.261740000000000528e-01
-3.116160000000000041e-01
1.013259999999999994e-01
1.652519000000000071e+00
-1.717721000000000053e+00
-2.163168000000000202e+00
-3.383019999999999916e-01
9.586289999999999534e-01
8.433019999999999960e-01
-1.581874000000000002e+00
-1.322100000000000053e+00
-4.954799999999999760e-01
1.054669999999999996e+00
7.579799999999999871e-01
-2.415462000000000220e+00
-1.250744999999999996e+00
-3.817099999999999937e-01
1.416412000000000004e+00
-8.413000000000000339e-03
-1.048735999999999891e+00
-9.754779999999999562e-01
1.555050000000000043e-01
2.222643999999999842e+00
-1.327626999999999891e+00
-1.702655000000000030e+00
-7.778329999999999966e-01
1.272379999999999900e-01
7.503149999999999542e-01
-1.040866999999999987e+00
-7.264249999999999874e-01
-2.337539999999999896e-01
1.021697000000000077e+00
1.508081999999999923e+00
-2.425568000000000168e+00
-1.566610999999999976e+00
-2.906569999999999987e-01
1.805355999999999961e+00
-7.409550000000000303e-01
-6.511000000000000121e-01
-4.028720000000000079e-01
2.843660000000000077e-01
2.098269000000000162e+00
-1.634737000000000107e+00
-1.521225999999999967e+00
-2.836580000000000212e-01
3.659700000000000175e-01
3.046050000000000146e-01
-1.303851000000000093e+00
-2.310570000000000124e-01
-3.211539999999999950e-01
1.299582000000000015e+00
1.433299000000000101e+00
-2.613016000000000005e+00
-1.011260999999999965e+00
-3.522540000000000115e-01
7.655100000000000238e-01
-8.923910000000000453e-01
-5.334609999999999630e-01
4.245299999999999768e-02
3.056010000000000115e-01
2.213867000000000029e+00
-6.000710000000000210e-01
-1.629755000000000065e+00
-6.724339999999999762e-01
2.337889999999999968e-01
1.309242999999999935e+00
-1.668668000000000040e+00
-5.659319999999999906e-01
-6.654170000000000362e-01
1.064697000000000005e+00
1.633205000000000018e+00
-2.497399000000000147e+00
-8.279720000000000413e-01
-5.939579999999999860e-01
1.705572000000000088e+00
8.951800000000000035e-02
-1.539768000000000026e+00
3.357419999999999849e-01
-3.179999999999999776e-04
2.172079999999999789e+00
-8.108389999999999764e-01
-1.808486999999999956e+00
1.753409999999999969e-01
4.488059999999999827e-01
1.777009999999999978e-01
-1.316913000000000000e+00
-3.323070000000000190e-01
6.124000000000000103e-03
1.394095000000000084e+00
1.756896999999999931e+00
-1.886681000000000052e+00
-4.768470000000000208e-01
-1.649259999999999893e-01
1.109024999999999928e+00
3.882360000000000255e-01
-1.433605000000000018e+00
-1.611209999999999865e-01
1.601960000000000051e-01
2.481622000000000217e+00
-4.886820000000000053e-01
-1.158773000000000053e+00
2.351749999999999952e-01
-9.413699999999999846e-02
2.171677999999999997e+00
-1.429972999999999939e+00
-9.784859999999999669e-01
2.956599999999999853e-02
7.251220000000000443e-01
1.873904000000000014e+00
-1.682654000000000094e+00
-5.816620000000000124e-01
7.649899999999999478e-01
1.051071000000000089e+00
-1.072869999999999935e-01
-6.281250000000000444e-01
1.469239999999999990e-01
6.969220000000000415e-01
2.435572000000000070e+00
-8.420360000000000067e-01
-9.267999999999999572e-01
9.359849999999999559e-01
1.004858000000000029e+00
1.150190000000000046e+00
-1.104842000000000102e+00
-7.612529999999999575e-01
5.258100000000000274e-02
1.377126000000000072e+00
2.235994999999999955e+00
-1.992213000000000012e+00
-2.781199999999999783e-01
1.006059999999999954e+00
1.303272999999999904e+00
1.206960999999999951e+00
-3.593629999999999880e-01
-5.187169999999999837e-01
2.268350000000000088e-01
2.319080000000000030e+00
-1.960870000000000113e-01
-9.291599999999999859e-01
3.290190000000000059e-01
9.476179999999999604e-01
2.039394000000000151e+00
-1.460061999999999971e+00
-7.429449999999999665e-01
2.505820000000000269e-01
1.229192999999999980e+00
2.097945000000000171e+00
-2.027446999999999999e+00
2.148130000000000039e-01
5.416530000000000511e-01
1.435548000000000046e+00
-3.210600000000000259e-02
-6.709279999999999688e-01
-1.109100000000000016e-02
3.592219999999999858e-01
2.864066999999999918e+00
1.824139999999999928e-01
-7.532959999999999656e-01
3.445969999999999867e-01
1.126098999999999961e+00
2.159766999999999992e+00
-1.590689999999999882e-01
-5.163809999999999789e-01
-3.172650000000000192e-01
7.021509999999999696e-01
1.677062999999999970e+00
-2.200432000000000166e+00
-1.671030000000000015e-01
6.360149999999999970e-01
1.181510000000000060e+00
1.093419999999999948e-01
-1.843496999999999941e+00
-5.859649999999999581e-01
8.999999999999999320e-03
2.046781999999999879e+00
-6.976059999999999484e-01
-1.669219999999999926e+00
3.454809999999999826e-01
7.729519999999999724e-01
6.995080000000000187e-01
-9.373390000000000333e-01
-5.361470000000000402e-01
-4.037180000000000213e-01
8.473319999999999741e-01
1.912169999999999925e+00
-1.916420999999999930e+00
-4.199419999999999820e-01
8.561959999999999571e-01
1.959017999999999926e+00
1.239808999999999939e+00
-8.719810000000000061e-01
-7.989859999999999740e-01
-3.212720000000000020e-01
1.967831000000000108e+00
2.456049999999999900e-01
-1.149823000000000039e+00
7.217959999999999932e-01
1.097386999999999890e+00
2.693309999999999871e+00
-1.214725000000000055e+00
-1.058327999999999935e+00
-6.359800000000000175e-02
1.170083999999999902e+00
1.505895999999999901e+00
-1.384938999999999920e+00
-7.236810000000000187e-01
1.278956999999999899e+00
1.515654999999999974e+00
-1.262919999999999876e-01
-7.528380000000000072e-01
-9.425000000000000044e-02
-6.698300000000000087e-02
2.372606000000000215e+00
-4.104499999999999815e-01
-1.255061999999999900e+00
2.971880000000000077e-01
1.349590000000000067e+00
1.932544999999999957e+00
-9.348840000000000483e-01
-2.639020000000000254e-01
-1.555600000000000038e-01
8.447609999999999841e-01
1.604632999999999976e+00
-2.071038999999999852e+00
-5.891560000000000130e-01
9.001710000000000544e-01
1.417357999999999896e+00
2.473771000000000164e+00
-5.557779999999999943e-01
-1.199584999999999901e+00
-3.989949999999999886e-01
1.862605999999999984e+00
-5.748130000000000184e-01
-1.408338000000000090e+00
-2.067390000000000061e-01
1.117112000000000105e+00
2.589611999999999803e+00
-1.210034000000000054e+00
-9.052569999999999784e-01
-7.859000000000000430e-01
7.840489999999999959e-01
1.808254999999999946e+00
-2.620017999999999958e+00
-2.009839999999999960e-01
8.451999999999999791e-02
1.037687000000000026e+00
1.565789999999999960e-01
-1.096540000000000070e+00
-1.303179999999999894e-01
-3.239940000000000042e-01
2.023540999999999812e+00
-2.873379999999999823e-01
-1.122374999999999901e+00
4.085980000000000167e-01
1.077363999999999988e+00
2.389254999999999907e+00
8.368449999999999500e-01
-3.052059999999999773e-01
-6.626769999999999605e-01
6.810129999999999795e-01
1.621977000000000002e+00
-2.599324000000000190e+00
-1.155547000000000102e+00
1.385019999999999862e-01
1.507892999999999928e+00
9.355459999999999887e-01
-1.646403000000000061e+00
-7.622780000000000111e-01
-1.093155000000000099e+00
1.734186999999999923e+00
-4.718740000000000157e-01
-2.305311000000000110e+00
-8.717900000000000649e-02
4.255099999999999855e-02
1.972172000000000036e+00
3.487350000000000172e-01
-1.148551000000000100e+00
-7.384749999999999925e-01
4.664719999999999978e-01
1.863256000000000023e+00
-2.489260999999999946e+00
-1.686747999999999914e+00
7.459390000000000187e-01
1.079592000000000107e+00
6.749439999999999884e-01
-1.414315999999999907e+00
-9.586360000000000436e-01
-8.240260000000000362e-01
1.593283000000000005e+00
-3.226840000000000264e-01
-2.555003999999999831e+00
-3.917860000000000231e-01
6.454699999999999882e-01
2.576979000000000131e+00
-5.603759999999999852e-01
-1.434109000000000078e+00
-4.591080000000000161e-01
-1.788250000000000117e-01
1.778011999999999926e+00
-2.121434999999999960e+00
-1.447715000000000085e+00
-1.918350000000000055e-01
9.212620000000000253e-01
1.316545999999999994e+00
-1.078780000000000072e+00
-8.525329999999999853e-01
-6.190740000000000132e-01
1.225735999999999937e+00
4.351900000000000213e-02
-2.876132000000000133e+00
-7.462600000000000344e-01
4.732859999999999845e-01
2.102698000000000178e+00
-1.133173999999999904e+00
-1.395324000000000009e+00
-8.845250000000000057e-01
2.610100000000000198e-01
2.163342999999999794e+00
-2.347894000000000148e+00
-1.774348999999999954e+00
-2.941980000000000151e-01
8.437900000000000400e-01
9.424000000000000432e-02
-8.577110000000000012e-01
-4.023930000000000007e-01
-5.295170000000000154e-01
1.570286999999999988e+00
-3.734629999999999894e-01
-2.821076000000000139e+00
-5.911119999999999708e-01
-9.996099999999999430e-02
1.183921999999999919e+00
-7.551480000000000414e-01
-5.448579999999999535e-01
-3.482460000000000000e-01
2.978870000000000129e-01
2.034518999999999966e+00
-2.427207999999999810e+00
-1.685907000000000044e+00
8.459999999999999638e-04
6.867399999999999893e-02
9.432669999999999666e-01
-7.687950000000000061e-01
-6.479240000000000554e-01
-4.983159999999999812e-01
1.266386999999999929e+00
2.642700000000000049e-01
-3.163934999999999942e+00
-1.157734000000000041e+00
-9.264300000000000312e-02
1.907661000000000051e+00
-5.345010000000000039e-01
-1.379737999999999909e+00
-4.432280000000000109e-01
5.426969999999999850e-01
1.983336999999999906e+00
-2.366646999999999945e+00
-1.924562000000000106e+00
-3.204770000000000119e-01
4.147999999999999778e-03
2.218269999999999964e-01
-9.826759999999999939e-01
1.131960000000000049e-01
-4.239669999999999828e-01
1.796346999999999916e+00
1.128910000000000052e-01
-2.781902000000000097e+00
-7.871099999999999763e-01
-3.004599999999999979e-02
8.007199999999999873e-01
8.847589999999999621e-01
-1.543882999999999894e+00
-5.910560000000000258e-01
2.281269999999999964e-01
1.706790999999999947e+00
-2.257874999999999854e+00
-1.885275000000000034e+00
-1.090694999999999970e+00
7.581409999999999538e-01
7.114840000000000053e-01
-1.991077999999999903e+00
-9.024630000000000152e-01
-6.275619999999999532e-01
1.823752999999999957e+00
5.344100000000000239e-02
-2.772187000000000179e+00
-1.020820999999999978e+00
-4.012660000000000116e-01
3.605389999999999984e-01
-8.195700000000000207e-01
-9.055360000000000076e-01
-4.781340000000000034e-01
3.155069999999999819e-01
2.600283999999999818e+00
-2.302995000000000125e+00
-2.397718999999999934e+00
-4.360240000000000227e-01
2.885659999999999892e-01
-6.438380000000000214e-01
-1.171708999999999889e+00
-5.789290000000000269e-01
-2.994399999999999840e-01
1.736825000000000063e+00
4.180449999999999999e-01
-2.692975999999999814e+00
-1.435130999999999935e+00
-4.045659999999999812e-01
9.285569999999999657e-01
-7.705130000000000035e-01
-5.509699999999999598e-01
-1.006928999999999963e+00
1.467990000000000128e-01
2.039238999999999802e+00
-2.476520999999999972e+00
-1.773409000000000013e+00
-6.963599999999999790e-01
3.159959999999999991e-01
6.378519999999999746e-01
-2.146043000000000145e+00
-7.431560000000000388e-01
-4.251599999999999824e-01
1.372965999999999909e+00
5.265090000000000048e-01
-2.279802000000000106e+00
-9.666970000000000285e-01
-4.806449999999999889e-01
4.804430000000000089e-01
-1.296693000000000096e+00
-8.799559999999999604e-01
-5.706539999999999946e-01
3.348419999999999730e-01
2.365346000000000171e+00
-1.853218000000000032e+00
-1.325587000000000071e+00
-1.271317999999999948e+00
4.664780000000000038e-01
1.370495999999999936e+00
-1.258556000000000008e+00
-4.592800000000000216e-01
-7.528890000000000304e-01
1.337776999999999994e+00
6.305739999999999679e-01
-2.903023000000000131e+00
-8.191079999999999472e-01
-6.931570000000000231e-01
1.366406999999999927e+00
-1.031943000000000055e+00
-1.802170999999999967e+00
-3.883280000000000065e-01
2.753999999999999851e-02
1.888754000000000044e+00
-2.229470000000000063e+00
-1.778877999999999959e+00
-6.298909999999999787e-01
1.243380000000000041e-01
-3.360759999999999859e-01
-1.830575000000000063e+00
-6.483189999999999786e-01
-5.443000000000000060e-01
1.685564000000000062e+00
8.145999999999999908e-01
-2.451804000000000094e+00
-4.280289999999999928e-01
-8.236259999999999692e-01
8.679940000000000433e-01
6.128700000000000120e-02
-2.023941999999999908e+00
-9.556189999999999962e-01
1.557000000000000051e-02
2.327294000000000196e+00
-1.662916000000000061e+00
-1.759474999999999900e+00
-3.545599999999999863e-01
4.328460000000000085e-01
1.415683000000000025e+00
-2.172839000000000187e+00
-9.340049999999999741e-01
-3.886609999999999787e-01
1.391312000000000104e+00
8.758489999999999887e-01
-2.015563999999999911e+00
-6.885790000000000521e-01
1.323930000000000107e-01
9.081690000000000040e-01
-6.347049999999999637e-01
-1.216253000000000029e+00
-6.631960000000000077e-01
3.006349999999999856e-01
2.195362999999999953e+00
-1.890486000000000111e+00
-1.665987000000000107e+00
7.276999999999999615e-03
3.492500000000000049e-01
5.456799999999999845e-02
-1.517087000000000074e+00
-6.285220000000000251e-01
-7.605650000000000466e-01
1.618014000000000063e+00
1.156176000000000093e+00
-2.195307000000000119e+00
-4.787759999999999794e-01
2.163090000000000013e-01
1.291681999999999997e+00
2.338939999999999908e-01
-1.570451999999999959e+00
-6.325709999999999944e-01
-1.841959999999999986e-01
2.162260999999999989e+00
-1.472774999999999945e+00
-1.409450000000000092e+00
-1.025700000000000049e-02
5.875580000000000247e-01
1.385950999999999933e+00
-2.086015999999999870e+00
-1.212997000000000103e+00
-5.212149999999999839e-01
1.451389999999999958e+00
1.588022000000000045e+00
-1.982421999999999906e+00
2.012359999999999982e-01
9.791339999999999488e-01
1.376265000000000072e+00
-3.335199999999999831e-01
-1.044040000000000079e+00
-4.517889999999999961e-01
-1.303259999999999974e-01
2.849793000000000021e+00
-7.567890000000000450e-01
-2.765020000000000255e-01
2.954149999999999832e-01
1.237878999999999952e+00
1.615504999999999969e+00
-4.163709999999999911e-01
-4.780389999999999917e-01
-4.750360000000000138e-01
1.188296999999999937e+00
1.492653999999999925e+00
-1.977454000000000045e+00
5.978080000000000060e-01
9.625110000000000054e-01
2.161452000000000151e+00
7.058269999999999822e-01
-1.407164000000000081e+00
-1.877689999999999915e-01
5.110689999999999955e-01
2.605824000000000140e+00
-4.472979999999999734e-01
-7.014580000000000259e-01
5.074229999999999574e-01
1.774192999999999909e+00
2.343973999999999780e+00
-1.401979999999999893e-01
-1.100851999999999942e+00
-7.004979999999999540e-01
1.219756999999999980e+00
1.781806000000000001e+00
-1.863035999999999914e+00
1.037669999999999981e-01
6.267399999999999638e-01
3.728873000000000104e+00
7.261640000000000317e-01
-1.829272999999999927e+00
-2.275729999999999975e-01
6.583700000000000663e-02
2.304148999999999781e+00
-3.960879999999999956e-01
-1.153974000000000055e+00
9.646179999999999755e-01
1.551277000000000017e+00
1.261252000000000040e+00
-4.655750000000000166e-01
-4.664820000000000078e-01
-4.261710000000000220e-01
1.568044999999999911e+00
1.326019999999999976e+00
-1.536405999999999938e+00
-3.150290000000000035e-01
1.007640000000000091e+00
2.134037000000000184e+00
4.830899999999999778e-02
-5.228000000000000425e-01
-2.240899999999999836e-02
7.899000000000000465e-02
2.352536000000000183e+00
-6.068970000000000198e-01
-5.848449999999999482e-01
9.906530000000000058e-01
1.716116999999999893e+00
1.824548000000000059e+00
-6.535379999999999523e-01
-4.741319999999999979e-01
-2.379549999999999998e-01
1.384689000000000059e+00
1.286439000000000110e+00
-1.794912999999999981e+00
1.683649999999999869e-01
1.700982999999999912e+00
2.737376999999999949e+00
1.013851999999999975e+00
-5.661190000000000389e-01
-4.157080000000000219e-01
3.928039999999999865e-01
2.643998999999999988e+00
-1.183073000000000041e+00
-5.465299999999999603e-01
4.905260000000000176e-01
1.999770000000000048e+00
2.230612999999999957e+00
-7.900559999999999805e-01
-5.063600000000000045e-02
-1.291160000000000085e-01
1.420385000000000009e+00
1.740925999999999974e+00
-1.844287000000000010e+00
1.029465999999999992e+00
1.070664000000000060e+00
2.919696000000000069e+00
1.078704000000000107e+00
-2.139689999999999925e-01
3.004999999999999893e-01
3.692520000000000246e-01
2.242414999999999825e+00
-1.018110999999999988e+00
-1.181782000000000110e+00
1.549392000000000102e+00
2.431014999999999926e+00
2.048395999999999884e+00
-7.461330000000000462e-01
-1.477799999999999947e-02
-2.445559999999999956e-01
9.269100000000000117e-01
1.696403000000000105e+00
-2.251034000000000201e+00
-3.647889999999999744e-01
7.163329999999999975e-01
2.215434999999999821e+00
2.100353000000000137e+00
7.659699999999999842e-02
2.459799999999999834e-02
-8.284400000000000097e-02
2.313644000000000034e+00
-4.680810000000000248e-01
-1.298839000000000077e+00
5.183269999999999822e-01
1.100854999999999917e+00
2.121271000000000129e+00
-1.474880000000000080e-01
-9.935289999999999955e-01
-3.486670000000000047e-01
1.192936999999999914e+00
1.598351999999999995e+00
-2.535966000000000165e+00
-5.825939999999999452e-01
7.014629999999999477e-01
2.301718000000000153e+00
1.467375000000000096e+00
-5.023889999999999745e-01
1.518180000000000085e-01
-1.283640000000000059e-01
2.147978999999999861e+00
-2.578509999999999969e-01
-1.875714000000000103e+00
-1.097530000000000033e-01
1.455532000000000048e+00
2.634004000000000012e+00
-9.456949999999999523e-01
-1.081579999999999986e+00
-5.744019999999999682e-01
7.849129999999999718e-01
1.687604000000000104e+00
-2.650230999999999781e+00
-9.258420000000000538e-01
-2.688740000000000019e-01
1.388047000000000031e+00
-1.828450000000000075e-01
-7.130870000000000264e-01
2.877489999999999770e-01
-3.754790000000000072e-01
2.211667999999999967e+00
-5.806139999999999635e-01
-1.996156000000000041e+00
7.158699999999999786e-02
5.871490000000000320e-01
2.393218000000000067e+00
-2.261630000000000029e-01
-1.072812000000000099e+00
-3.998700000000000032e-01
6.952690000000000259e-01
1.726488999999999940e+00
-2.838496999999999826e+00
-1.473100000000000076e+00
-4.620909999999999740e-01
1.975230999999999959e+00
1.366748999999999992e+00
-7.583760000000000501e-01
-1.814880000000000104e-01
3.414500000000000174e-02
2.075210000000000221e+00
-7.158039999999999958e-01
-1.709813999999999945e+00
-4.612800000000000233e-02
-1.211109999999999964e-01
3.283770000000000078e+00
-8.293329999999999869e-01
-5.450319999999999609e-01
-3.672230000000000216e-01
5.384780000000000122e-01
1.934730999999999979e+00
-2.781200000000000117e+00
-1.947672000000000070e+00
-8.282000000000000473e-02
1.258232999999999935e+00
5.149899999999999478e-01
-1.958199999999999941e+00
-1.595699999999999896e-01
4.705399999999999860e-02
2.008487000000000133e+00
-4.835869999999999891e-01
-2.232057999999999875e+00
-4.468460000000000210e-01
1.393499999999999947e-02
8.571429999999999882e-01
-9.014440000000000230e-01
-5.875909999999999744e-01
-3.169259999999999855e-01
1.326767000000000030e+00
1.732645999999999908e+00
-3.203323000000000143e+00
-1.850009000000000015e+00
-3.561360000000000081e-01
9.126700000000000090e-02
-9.332200000000000217e-02
-1.360387000000000013e+00
3.733800000000000313e-02
-1.642710000000000004e-01
2.315425999999999984e+00
-5.778699999999999948e-01
-2.585287999999999808e+00
-5.509420000000000428e-01
3.921450000000000213e-01
2.950880000000000170e-01
-4.134470000000000089e-01
-1.000539999999999985e+00
-3.001550000000000051e-01
9.515670000000000517e-01
1.586081999999999992e+00
-2.746081000000000216e+00
-1.583239999999999981e+00
-9.970579999999999998e-01
5.078129999999999589e-01
-2.519460000000000033e-01
-1.103086999999999929e+00
1.472599999999999951e-02
-2.931469999999999909e-01
2.363935000000000120e+00
-2.275689999999999935e-01
-2.580737000000000059e+00
-5.553749999999999520e-01
8.826900000000000024e-02
1.210470000000000018e-01
-1.008729999999999905e+00
-7.072199999999999598e-01
-1.954549999999999899e-01
8.637500000000000178e-01
2.159022999999999914e+00
-2.661357000000000195e+00
-2.330241000000000007e+00
-2.077920000000000045e-01
9.995089999999999808e-01
-8.099319999999999853e-01
-1.011438999999999977e+00
-2.681140000000000190e-01
-3.069419999999999926e-01
2.365333999999999826e+00
-2.881290000000000240e-01
-2.110361999999999849e+00
-3.731229999999999825e-01
6.215239999999999654e-01
7.771019999999999595e-01
-1.062415000000000109e+00
-7.950899999999999634e-02
-3.753920000000000035e-01
8.367759999999999643e-01
2.158511999999999986e+00
-2.382481999999999989e+00
-1.845982000000000012e+00
4.134499999999999981e-02
7.809880000000000155e-01
-4.337610000000000077e-01
-1.119898999999999978e+00
1.802020000000000011e-01
-1.487159999999999871e-01
2.099731999999999932e+00
-6.114599999999999896e-02
-2.013920999999999850e+00
-6.651759999999999895e-01
2.225469999999999948e-01
1.320731000000000099e+00
-7.196900000000000519e-01
-1.108081000000000094e+00
-5.633010000000000517e-01
7.767650000000000388e-01
2.224739000000000022e+00
-2.423751000000000211e+00
-1.766464000000000034e+00
-7.902919999999999945e-01
8.579820000000000224e-01
1.426074000000000064e+00
-1.697572999999999999e+00
-1.186588999999999894e+00
-1.078003000000000045e+00
1.880147000000000013e+00
2.645370000000000221e-01
-2.199914999999999843e+00
-6.894280000000000408e-01
-8.482499999999999762e-02
1.820661000000000085e+00
-1.340646999999999922e+00
-1.454539999999999944e+00
4.928899999999999948e-02
8.804680000000000284e-01
2.481111999999999984e+00
-1.934223000000000026e+00
-1.297045999999999921e+00
-5.544710000000000472e-01
7.491729999999999778e-01
1.617925000000000058e+00
-1.751980000000000093e+00
-1.445699000000000067e+00
-4.069800000000000084e-01
2.180416000000000132e+00
4.867609999999999992e-01
-2.508208000000000215e+00
-5.651030000000000220e-01
-3.650970000000000049e-01
1.458353000000000010e+00
-1.299954999999999972e+00
-1.288170000000000037e+00
-6.849450000000000260e-01
5.827719999999999567e-01
2.340123999999999871e+00
-1.950766999999999918e+00
-1.438368000000000091e+00
-5.758550000000000058e-01
3.520960000000000201e-01
-5.735900000000000026e-02
-1.588281999999999972e+00
-3.038339999999999930e-01
-4.818790000000000018e-01
2.064855000000000107e+00
1.986809999999999965e-01
-1.946585999999999927e+00
4.841499999999999970e-02
3.109709999999999974e-01
1.509123999999999910e+00
2.207089999999999885e-01
-9.850740000000000052e-01
-8.419699999999999962e-01
7.635380000000000500e-01
2.515934999999999810e+00
-1.355137000000000036e+00
-1.339008999999999894e+00
1.466020000000000101e-01
1.437967999999999913e+00
1.185855000000000103e+00
-1.755220000000000002e+00
-5.838430000000000009e-01
-8.090270000000000516e-01
2.585278999999999883e+00
4.295350000000000001e-01
-2.113290000000000113e+00
-5.261899999999999911e-02
2.818280000000000229e-01
1.081536999999999971e+00
-6.703209999999999447e-01
-6.855069999999999775e-01
-1.487819999999999976e-01
4.169169999999999821e-01
2.932151999999999870e+00
-1.384231999999999907e+00
-6.621740000000000403e-01
8.750930000000000097e-01
1.332071000000000005e+00
2.252025000000000166e+00
-7.888089999999999824e-01
-7.125860000000000527e-01
-7.777749999999999941e-01
2.079089000000000187e+00
1.177516999999999925e+00
-2.166240999999999861e+00
-3.873800000000000160e-02
1.598791999999999991e+00
2.447168000000000010e+00
-7.325380000000000225e-01
-1.169384999999999897e+00
-4.146159999999999846e-01
3.924389999999999823e-01
2.674612999999999907e+00
-1.647723000000000049e+00
-1.056959999999999900e+00
5.272270000000000012e-01
9.685639999999999805e-01
3.680620000000000003e-01
-1.421910999999999925e+00
-2.973009999999999819e-01
-5.071259999999999657e-01
1.929551999999999934e+00
1.750234999999999985e+00
-2.328355999999999870e+00
-6.614000000000000087e-03
1.511846999999999941e+00
2.042318999999999996e+00
1.414622000000000046e+00
-4.776099999999999790e-01
-9.232329999999999703e-01
4.995970000000000133e-01
2.612500999999999962e+00
-7.389149999999999885e-01
-8.076649999999999663e-01
4.720790000000000264e-01
2.275214000000000070e+00
2.192343999999999848e+00
-1.481270000000000087e+00
-3.578399999999999914e-01
-5.150940000000000518e-01
1.942779999999999951e+00
1.374098000000000042e+00
-2.108460000000000001e+00
2.571370000000000045e-01
1.231392999999999960e+00
2.042606999999999839e+00
4.787199999999999789e-02
-1.095290000000000097e+00
-2.654960000000000098e-01
7.032519999999999882e-01
2.298372000000000082e+00
-8.249849999999999683e-01
-9.701379999999999448e-01
7.111990000000000256e-01
1.972088999999999981e+00
2.295433000000000057e+00
2.725469999999999837e-01
-6.795080000000000009e-01
-6.557899999999999840e-01
1.994026000000000076e+00
1.350883000000000056e+00
-1.750005999999999950e+00
-4.404890000000000194e-01
2.226609999999999978e-01
1.945070999999999994e+00
1.403678999999999899e+00
-9.535919999999999952e-01
-9.135769999999999724e-01
1.388800000000000034e-01
2.112537000000000109e+00
-1.038443000000000005e+00
-1.066880000000000051e+00
4.460089999999999888e-01
1.419354000000000005e+00
2.266538999999999859e+00
-1.174131000000000036e+00
-9.594580000000000330e-01
-6.204260000000000330e-01
1.826392999999999933e+00
9.132820000000000382e-01
-2.274884999999999824e+00
-2.899970000000000048e-01
9.631210000000000049e-01
1.762769999999999948e+00
1.284700000000000078e-02
-5.486290000000000333e-01
-8.528750000000000497e-01
5.185089999999999977e-01
2.250801000000000052e+00
-1.531109999999999971e+00
-1.392906999999999895e+00
3.947339999999999738e-01
7.923529999999999740e-01
9.538029999999999564e-01
-1.133126000000000078e+00
-7.446200000000000041e-02
-5.576619999999999910e-01
1.912763999999999909e+00
1.294168999999999903e+00
-2.456392999999999827e+00
6.314400000000000568e-02
9.860729999999999773e-01
2.964050999999999991e+00
1.694226000000000010e+00
-1.821830000000000116e-01
-7.755109999999999504e-01
3.764089999999999936e-01
2.134335000000000093e+00
-1.203270000000000062e+00
-1.561166000000000054e+00
9.086090000000000000e-01
2.084242999999999846e+00
2.587925999999999949e+00
-1.190887999999999947e+00
-5.064889999999999670e-01
-5.765719999999999734e-01
1.807191999999999910e+00
1.365353000000000039e+00
-1.961656000000000066e+00
-5.491300000000000070e-01
9.422160000000000535e-01
2.940650999999999904e+00
2.744381000000000181e+00
-4.418050000000000033e-01
-9.637980000000000436e-01
1.851909999999999945e-01
2.576910999999999952e+00
-8.450149999999999606e-01
-1.347415999999999947e+00
4.340200000000000308e-02
1.969880999999999993e+00
2.430365000000000109e+00
-7.848270000000000524e-01
6.615600000000000647e-02
-6.184279999999999777e-01
1.686976999999999949e+00
1.495754999999999946e+00
-2.389209000000000138e+00
-7.962479999999999558e-01
1.087437999999999905e+00
1.934895000000000032e+00
4.592910000000000048e-01
-3.799509999999999832e-01
-1.390200000000000047e-01
1.619589999999999919e-01
2.431426000000000087e+00
-8.460889999999999800e-01
-1.624181000000000097e+00
-5.606900000000000217e-01
2.261064999999999880e+00
3.013974000000000153e+00
1.884490000000000054e-01
-5.248840000000000172e-01
-9.732119999999999660e-01
1.381105999999999945e+00
1.295625999999999944e+00
-2.952566000000000024e+00
-6.640530000000000044e-01
-6.764399999999999580e-02
2.989193000000000211e+00
3.298260000000000081e-01
-1.533025000000000082e+00
-2.183470000000000133e-01
-1.823500000000000121e-02
2.504973000000000116e+00
-1.084896000000000083e+00
-1.721470000000000056e+00
-8.246029999999999749e-01
9.965089999999999781e-01
3.229327000000000059e+00
-5.508220000000000338e-01
-1.006712999999999969e+00
-2.573210000000000219e-01
1.047161999999999926e+00
7.636199999999999655e-01
-2.807439000000000018e+00
-9.557069999999999732e-01
-4.789370000000000016e-01
1.978987999999999969e+00
1.122511999999999954e+00
-1.463065999999999978e+00
-8.125149999999999872e-01
5.518399999999999694e-02
2.384398000000000017e+00
-1.255136000000000029e+00
-2.426864000000000132e+00
-1.004119999999999902e+00
-8.852300000000000446e-02
2.852611000000000008e+00
-1.050637000000000043e+00
-1.537794000000000105e+00
-1.078114999999999934e+00
9.239519999999999955e-01
1.537401999999999935e+00
-2.918090999999999990e+00
-1.817830999999999975e+00
-6.317920000000000202e-01
1.839448999999999890e+00
2.296539999999999970e-01
-2.013469000000000175e+00
-9.572880000000000278e-01
-9.541600000000000081e-02
2.494638999999999829e+00
-1.158325999999999967e+00
-2.216886999999999830e+00
-1.267023999999999928e+00
-5.140209999999999502e-01
2.197026999999999841e+00
-1.094972999999999974e+00
-1.215975999999999946e+00
-1.122001999999999944e+00
1.215653000000000095e+00
1.497486000000000095e+00
-3.521583000000000130e+00
-1.397286999999999946e+00
-7.700590000000000490e-01
1.273430000000000062e+00
3.152220000000000022e-01
-2.470098999999999823e+00
-7.921540000000000248e-01
-2.632189999999999808e-01
2.274401000000000117e+00
-8.485920000000000130e-01
-2.447824999999999918e+00
-7.748800000000000132e-01
1.812280000000000002e-01
5.330570000000000030e-01
-9.070070000000000077e-01
-5.396499999999999631e-01
-7.755459999999999576e-01
1.135262999999999911e+00
1.574375000000000080e+00
-3.022644000000000108e+00
-1.428215000000000012e+00
-3.495369999999999866e-01
3.778940000000000077e-01
-5.627010000000000067e-01
-1.172155999999999976e+00
-2.557949999999999946e-01
-1.461109999999999909e-01
2.536261000000000099e+00
-3.238980000000000192e-01
-3.031978000000000062e+00
-1.170225999999999988e+00
1.125889999999999946e-01
1.399146000000000001e+00
-4.819120000000000070e-01
-8.046759999999999469e-01
-6.430869999999999642e-01
1.127753999999999923e+00
1.830686999999999953e+00
-2.670816999999999997e+00
-1.813012000000000068e+00
-2.577160000000000006e-01
1.242971999999999966e+00
1.048173000000000021e+00
-1.330152999999999919e+00
-1.181038000000000032e+00
-6.854369999999999630e-01
2.816559999999999953e+00
-7.407650000000000068e-01
-2.496213000000000015e+00
-1.041454000000000102e+00
-2.494329999999999881e-01
9.251920000000000144e-01
-2.092799999999999994e+00
-1.418714999999999948e+00
-1.260520000000000085e+00
5.830680000000000307e-01
1.870152999999999954e+00
-2.676725999999999939e+00
-1.715255999999999892e+00
-9.340939999999999799e-01
1.146964000000000095e+00
2.835130000000000150e-01
-1.986790999999999974e+00
-7.956199999999999939e-01
-5.964000000000000412e-01
2.591521000000000186e+00
-4.337969999999999882e-01
-2.911881000000000164e+00
-1.217761000000000093e+00
1.445609999999999951e-01
1.589253999999999944e+00
-1.709789000000000003e+00
-1.756380999999999970e+00
-1.029400000000000093e+00
9.205649999999999666e-01
2.100252999999999926e+00
-2.143667000000000211e+00
-1.379153999999999991e+00
-7.831700000000000328e-01
1.210787999999999975e+00
4.471109999999999807e-01
-1.735406999999999922e+00
-8.071209999999999773e-01
-4.059499999999999775e-01
2.388917000000000179e+00
-1.773150000000000004e-01
-2.158126000000000211e+00
-9.672509999999999719e-01
-2.849119999999999986e-01
1.432209000000000065e+00
-1.098862999999999923e+00
-2.673303999999999903e+00
-1.214790000000000036e+00
9.790330000000000421e-01
2.363662999999999847e+00
-2.538692999999999866e+00
-1.184266000000000041e+00
-1.118988000000000094e+00
1.462584000000000106e+00
5.151980000000000448e-01
-2.220728999999999953e+00
-1.234874000000000027e+00
-4.289120000000000155e-01
2.431198999999999888e+00
-1.207659999999999983e-01
-2.148423999999999889e+00
-1.091536999999999979e+00
-1.689479999999999871e-01
1.434636999999999940e+00
-1.198153000000000024e+00
-1.579363999999999990e+00
-1.614829999999999988e+00
9.636730000000000018e-01
1.983835999999999933e+00
-2.534140999999999977e+00
-9.754660000000000553e-01
-9.483179999999999943e-01
9.499429999999999819e-01
1.099852000000000052e+00
-1.486358000000000068e+00
-1.390481999999999996e+00
-9.251430000000000486e-01
2.701709000000000138e+00
-1.900969999999999882e-01
-2.149599999999999955e+00
3.292209999999999859e-01
1.378580000000000083e-01
1.373156000000000043e+00
-1.396803000000000017e+00
-1.559549000000000074e+00
-1.449759000000000020e+00
1.216223999999999972e+00
2.143775000000000208e+00
-1.830438999999999927e+00
-7.765739999999999865e-01
-2.586200000000000165e-01
1.017217999999999956e+00
-5.266769999999999508e-01
-1.372562000000000060e+00
-1.884049999999999891e-01
-1.016685000000000061e+00
3.404818999999999818e+00
-3.873999999999999840e-03
-2.096788000000000096e+00
3.074199999999999849e-02
-1.934230000000000116e-01
2.228756000000000181e+00
-6.094299999999999717e-02
-1.052974999999999994e+00
-1.027219000000000104e+00
1.028643999999999892e+00
2.278868999999999811e+00
-2.112525000000000208e+00
-1.321933999999999942e+00
3.044850000000000056e-01
2.159765999999999853e+00
7.174760000000000026e-01
-2.117258999999999780e+00
-5.372120000000000228e-01
-9.784169999999999812e-01
3.085049999999999848e+00
4.197589999999999932e-01
-1.417820999999999998e+00
1.247780000000000000e-01
1.051538000000000084e+00
2.432150000000000034e+00
-8.013890000000000180e-01
-1.283284000000000091e+00
-1.211546999999999930e+00
5.437999999999999501e-01
2.748348000000000013e+00
-2.427147999999999861e+00
-1.038947999999999983e+00
1.037470000000000059e-01
1.946858999999999895e+00
1.458263000000000087e+00
-2.260870000000000157e+00
-4.550960000000000005e-01
-6.256059999999999954e-01
2.798691999999999958e+00
9.726900000000000546e-01
-2.031095999999999790e+00
-1.352309999999999901e-01
1.012240000000000029e+00
2.742141999999999857e+00
2.102779999999999927e-01
-1.133321999999999941e+00
-1.318259000000000070e+00
6.421930000000000138e-01
2.552426999999999779e+00
-1.801960000000000006e+00
-6.691820000000000546e-01
-5.406199999999999894e-02
2.195161999999999836e+00
2.004621000000000208e+00
-2.354086999999999819e+00
-5.923079999999999457e-01
-5.444579999999999975e-01
2.463452000000000197e+00
4.127359999999999918e-01
-1.876227000000000089e+00
1.737269999999999925e-01
9.055339999999999501e-01
2.315393999999999952e+00
2.929459999999999842e-01
-1.736296999999999979e+00
-1.156892000000000031e+00
7.533670000000000089e-01
2.473730000000000206e+00
-1.811569999999999903e+00
-1.063798999999999939e+00
-1.595239999999999991e-01
2.645528000000000102e+00
1.669496000000000091e+00
-1.925728000000000106e+00
-2.753410000000000024e-01
-4.624179999999999957e-01
2.599641999999999786e+00
4.539710000000000134e-01
-1.482839000000000018e+00
4.158599999999999797e-02
7.641270000000000007e-01
2.960655000000000037e+00
1.126686999999999994e+00
-1.254458000000000073e+00
-1.100263999999999909e+00
8.598240000000000327e-01
2.426324999999999843e+00
-1.900487999999999955e+00
-6.661240000000000494e-01
4.550499999999999684e-02
1.691222999999999921e+00
2.015334000000000181e+00
-9.684110000000000218e-01
-1.179430999999999896e+00
-8.021359999999999602e-01
2.463954000000000200e+00
1.019066000000000027e+00
-2.507696000000000147e+00
-4.687100000000000155e-01
8.450199999999999934e-01
3.348605000000000054e+00
1.199709999999999943e-01
-1.481289999999999996e+00
-6.964479999999999560e-01
7.386930000000000440e-01
2.441228000000000176e+00
-1.362959000000000032e+00
-6.772719999999999851e-01
3.262849999999999917e-01
1.919488000000000083e+00
3.190144000000000091e+00
1.377089999999999981e-01
-8.200990000000000224e-01
-5.959539999999999837e-01
2.439890000000000114e+00
9.217919999999999447e-01
-2.594355999999999884e+00
7.249700000000000588e-02
1.548397000000000023e+00
3.684358000000000022e+00
3.119839999999999836e-01
-6.615459999999999674e-01
-6.120069999999999677e-01
8.150119999999999587e-01
2.832673000000000219e+00
-1.545226999999999906e+00
-1.521198000000000050e+00
1.256499000000000033e+00
1.766177000000000108e+00
1.407256000000000062e+00
-7.538620000000000321e-01
-1.655929999999999902e-01
-3.121220000000000105e-01
2.362065999999999999e+00
8.521849999999999703e-01
-2.245422000000000029e+00
-2.648530000000000051e-01
1.669222999999999901e+00
1.863045000000000062e+00
-7.135999999999999982e-03
2.790400000000000172e-02
-3.758159999999999834e-01
8.513370000000000104e-01
2.556820000000000093e+00
-1.862670000000000048e+00
-1.572300999999999949e+00
6.520209999999999617e-01
2.060836999999999808e+00
2.739759999999999973e+00
-3.723679999999999768e-01
1.286339999999999983e-01
-5.358289999999999997e-01
1.804033999999999915e+00
8.146970000000000045e-01
-2.516802000000000206e+00
-1.128411999999999971e+00
1.512029000000000067e+00
2.962308000000000163e+00
4.920629999999999726e-01
-8.845910000000000162e-01
-4.378230000000000177e-01
6.240909999999999513e-01
2.404695999999999945e+00
-1.865250999999999992e+00
-1.546531000000000100e+00
-2.588170000000000193e-01
1.627224999999999921e+00
5.122649999999999704e-01
-9.374609999999999888e-01
9.010600000000000553e-02
-7.078029999999999600e-01
2.596022000000000052e+00
1.044923999999999964e+00
-2.325445000000000206e+00
-1.100670000000000037e+00
7.031150000000000455e-01
2.994101999999999819e+00
1.710091000000000028e+00
-9.643479999999999830e-01
-3.614950000000000108e-01
7.387770000000000170e-01
2.620617000000000196e+00
-1.820021000000000111e+00
-1.688280000000000003e+00
-7.870150000000000201e-01
1.096022999999999969e+00
2.100563999999999876e+00
-1.080079999999999929e+00
-9.135520000000000307e-01
-4.454040000000000221e-01
1.963194000000000106e+00
8.500809999999999755e-01
-2.496490000000000098e+00
-1.066543999999999937e+00
5.478199999999999736e-02
2.518346000000000195e+00
1.080011999999999972e+00
-8.046820000000000084e-01
-9.676249999999999574e-01
2.727809999999999957e-01
3.180111999999999828e+00
-1.647292999999999896e+00
-1.690994000000000108e+00
-3.640160000000000062e-01
1.008030999999999899e+00
2.482155000000000111e+00
-1.726131000000000082e+00
-6.806579999999999853e-01
-5.552839999999999998e-01
2.251561000000000146e+00
1.120719000000000021e+00
-2.361609000000000069e+00
-1.004358000000000084e+00
-3.422800000000000148e-02
1.390400000000000080e+00
-1.368810000000000027e-01
-4.618229999999999835e-01
-5.478659999999999641e-01
2.796640000000000237e-01
2.991496000000000155e+00
-1.945575999999999972e+00
-2.277820000000000178e+00
-6.076909999999999812e-01
-1.376610000000000056e-01
1.889899999999999913e+00
-7.738350000000000506e-01
-6.405640000000000223e-01
-6.311689999999999801e-01
1.758159000000000027e+00
1.265184000000000086e+00
-3.300568999999999864e+00
-1.267940999999999985e+00
2.004910000000000025e-01
2.600232999999999794e+00
4.239359999999999795e-01
-1.587490000000000068e+00
-8.569759999999999600e-01
5.404529999999999612e-01
2.870500999999999969e+00
-1.579857000000000067e+00
-1.740542999999999951e+00
-3.532739999999999769e-01
1.260330000000000061e-01
6.630179999999999962e-01
-1.108721999999999985e+00
-1.041429999999999995e-01
-7.719629999999999548e-01
1.840227999999999975e+00
1.456839999999999913e+00
-3.104213999999999807e+00
-1.745393999999999890e+00
-3.886809999999999987e-01
1.347806000000000060e+00
3.251020000000000021e-01
-5.710060000000000136e-01
-8.668639999999999679e-01
2.003050000000000108e-01
2.218360000000000110e+00
-1.769147000000000025e+00
-2.706034999999999968e+00
-8.323000000000000398e-01
1.003290000000000015e-01
1.998621999999999899e+00
-2.546717000000000120e+00
-1.394927999999999946e+00
-1.275519000000000069e+00
1.679837999999999942e+00
1.145526000000000044e+00
-3.166313000000000155e+00
-1.555976000000000026e+00
-3.658060000000000200e-01
1.945341999999999905e+00
-7.748700000000000032e-02
-2.097678000000000154e+00
-9.410340000000000371e-01
-1.245460000000000039e-01
3.052061000000000135e+00
-1.021044000000000063e+00
-2.349873000000000101e+00
-8.698380000000000001e-01
-4.934089999999999865e-01
1.511886999999999981e+00
-1.680242999999999931e+00
-1.203345000000000109e+00
-1.034372000000000069e+00
1.559358999999999940e+00
1.331892000000000076e+00
-2.899656999999999929e+00
-1.748585999999999974e+00
-6.645889999999999853e-01
1.154064999999999896e+00
8.010190000000000365e-01
-2.404017000000000071e+00
-1.215653000000000095e+00
-4.236079999999999846e-01
2.778164999999999996e+00
-9.817919999999999980e-01
-2.980358999999999980e+00
-1.143461000000000061e+00
2.855949999999999878e-01
1.608070000000000110e+00
-2.228132000000000001e+00
-1.544418000000000069e+00
-9.192550000000000443e-01
1.554189000000000043e+00
1.392285999999999913e+00
-2.864107999999999876e+00
-1.456984999999999975e+00
-8.725199999999999623e-02
7.855100000000000415e-01
-6.780969999999999498e-01
-1.580575000000000063e+00
-5.922279999999999767e-01
-4.997000000000000053e-02
3.152226000000000194e+00
-8.914870000000000294e-01
-1.170492000000000088e+00
-8.507590000000000430e-01
-8.650839999999999641e-01
1.842136999999999913e+00
-1.287190000000000056e+00
-1.894465999999999983e+00
-9.047429999999999639e-01
1.479840000000000044e+00
1.813743000000000105e+00
-2.904869000000000145e+00
-1.301690000000000014e+00
2.986400000000000166e-02
1.137219999999999898e+00
1.041685999999999890e+00
-1.649610000000000021e+00
-2.157977999999999952e+00
2.144729999999999970e-01
2.669869999999999965e+00
-6.480280000000000484e-01
-1.770294999999999952e+00
-7.895060000000000411e-01
9.743880000000000319e-01
2.136981000000000019e+00
-2.253899000000000097e+00
-1.512299999999999978e+00
-8.561210000000000209e-01
1.740706000000000087e+00
1.839047000000000098e+00
-2.494498999999999800e+00
-8.071890000000000454e-01
7.831699999999999773e-02
1.334357000000000015e+00
8.066400000000000237e-01
-1.610889999999999933e+00
-1.890449000000000046e+00
-1.943439999999999890e-01
2.652276000000000078e+00
-4.433300000000000018e-01
-2.144645999999999830e+00
-2.337710000000000066e-01
9.022940000000000405e-01
1.304030999999999940e+00
-2.295342999999999911e+00
-1.360589000000000048e+00
-1.419642000000000071e+00
1.548923000000000050e+00
1.424520000000000008e+00
-2.783828999999999887e+00
-8.429170000000000273e-01
-2.274680000000000035e-01
1.228677000000000019e+00
-6.406070000000000375e-01
-1.551611000000000073e+00
-9.345020000000000548e-01
-2.468619999999999981e-01
2.808559999999999945e+00
-1.101965000000000083e+00
-2.742970000000000130e+00
-3.567690000000000028e-01
6.554729999999999723e-01
8.044510000000000272e-01
-1.857012000000000107e+00
-1.042394000000000043e+00
-1.274459999999999926e+00
1.136749000000000009e+00
1.726931999999999912e+00
-2.837209000000000092e+00
-1.755468000000000028e+00
-3.004390000000000116e-01
1.612870000000000026e+00
-2.091059999999999863e-01
-2.356641999999999904e+00
-1.507215999999999889e+00
-8.584230000000000471e-01
2.371843999999999841e+00
-7.699380000000000113e-01
-2.502327000000000190e+00
-5.068979999999999597e-01
5.091700000000000115e-01
2.225945999999999980e+00
-3.055626000000000175e+00
-1.594858000000000109e+00
-1.184023000000000048e+00
8.799120000000000275e-01
1.920592000000000077e+00
-3.037615000000000176e+00
-1.593468000000000107e+00
-1.054279999999999939e-01
1.424592000000000080e+00
6.486499999999999488e-01
-2.032922999999999814e+00
-1.311193999999999971e+00
-7.440809999999999924e-01
2.535385000000000222e+00
-7.865400000000000169e-02
-2.676417999999999964e+00
-6.878750000000000142e-01
3.789500000000000091e-01
2.099536000000000069e+00
-9.691410000000000302e-01
-2.170288999999999913e+00
-1.268429000000000029e+00
6.656060000000000310e-01
1.972968999999999973e+00
-2.353556000000000203e+00
-1.170241000000000087e+00
-2.914359999999999729e-01
1.882940999999999976e+00
1.318632999999999944e+00
-3.041437000000000168e+00
-1.686795999999999962e+00
-7.133500000000000396e-01
2.618888000000000105e+00
-7.842050000000000409e-01
-2.203561999999999799e+00
-5.999299999999999633e-01
8.053360000000000518e-01
2.552442999999999795e+00
-1.714479000000000086e+00
-1.880670999999999982e+00
-1.270469000000000070e+00
6.229639999999999622e-01
2.273025000000000073e+00
-2.400059999999999860e+00
-8.649320000000000341e-01
-3.888869999999999827e-01
2.770258000000000109e+00
1.751589000000000063e+00
-2.176880000000000148e+00
-9.533369999999999900e-01
-5.093649999999999567e-01
2.456322000000000116e+00
-4.478800000000000142e-02
-2.481088999999999878e+00
-2.074610000000000065e-01
1.228317000000000103e+00
2.860615000000000130e+00
-1.105150000000000077e+00
-1.085423999999999944e+00
-1.067746000000000084e+00
1.034148000000000067e+00
2.407319999999999904e+00
-3.016722999999999821e+00
-6.637849999999999584e-01
-6.115700000000000303e-02
1.602478999999999987e+00
8.701499999999999513e-02
-1.695958000000000077e+00
-5.150829999999999576e-01
-4.613619999999999943e-01
2.838413000000000075e+00
3.877260000000000151e-01
-2.526111999999999913e+00
-7.674799999999999678e-02
1.032434999999999992e+00
3.402839000000000169e+00
6.641129999999999534e-01
-6.837919999999999554e-01
-6.289420000000000011e-01
9.190019999999999856e-01
2.466950999999999894e+00
-2.482425999999999799e+00
-4.810829999999999829e-01
4.203060000000000129e-01
3.109036999999999829e+00
1.662047999999999970e+00
-1.327760000000000051e+00
-5.858740000000000059e-01
-6.005279999999999507e-01
2.790278999999999954e+00
-3.632699999999999818e-02
-2.907153000000000098e+00
7.600700000000000511e-02
8.131500000000000394e-01
1.680666999999999911e+00
-7.335899999999999643e-01
-2.315379999999999938e-01
-2.886500000000000177e-01
8.324329999999999785e-01
2.837302999999999908e+00
-1.907874000000000070e+00
-1.089634999999999909e+00
1.380463999999999913e+00
2.979941999999999869e+00
2.891729999999999912e+00
-6.434349999999999792e-01
-4.191929999999999823e-01
-1.688659999999999883e-01
2.774919999999999831e+00
5.411869999999999736e-01
-2.515143999999999824e+00
1.322049999999999892e-01
1.653937999999999908e+00
3.447724000000000011e+00
-5.802690000000000348e-01
-2.266219999999999901e-01
-9.043900000000000550e-02
1.180434999999999901e+00
2.613090000000000135e+00
-2.343608999999999831e+00
-1.140595000000000026e+00
4.413199999999999901e-01
1.934692000000000078e+00
8.456380000000000008e-01
-1.021304999999999907e+00
4.062669999999999892e-01
-1.977079999999999949e-01
2.521425999999999945e+00
2.137120000000000131e-01
-2.832088999999999857e+00
-1.652676999999999952e+00
5.263409999999999478e-01
1.625672999999999924e+00
-2.428069999999999951e-01
-7.582729999999999748e-01
-1.084375000000000089e+00
6.984979999999999523e-01
2.282373999999999903e+00
-2.553652000000000033e+00
-1.150586000000000109e+00
-4.062209999999999988e-01
1.923561000000000076e+00
1.885116000000000014e+00
-1.294753000000000043e+00
-5.339669999999999694e-01
-4.581660000000000177e-01
2.714961000000000180e+00
6.851770000000000360e-01
-2.641792000000000140e+00
-8.492169999999999996e-01
7.687680000000000069e-01
3.386784000000000017e+00
-1.003269999999999995e-01
-6.290780000000000260e-01
-1.089669999999999944e-01
1.410522999999999971e+00
2.643835999999999853e+00
-2.148248999999999853e+00
-8.574629999999999752e-01
-1.357069999999999943e-01
1.798586000000000018e+00
7.643910000000000426e-01
-8.932790000000000452e-01
2.005300000000000138e-01
-4.203200000000000269e-01
2.804497000000000018e+00
2.138539999999999885e-01
-2.541129999999999889e+00
-3.042790000000000217e-01
1.037358000000000002e+00
1.718652999999999986e+00
-5.735149999999999970e-01
-4.227929999999999744e-01
1.860050000000000037e-01
9.791560000000000263e-01
3.055648000000000142e+00
-2.179101999999999872e+00
-1.058585000000000109e+00
-4.117480000000000029e-01
2.369148000000000032e+00
2.527581000000000078e+00
-5.370599999999999818e-01
-2.017950000000000021e-01
-4.748069999999999791e-01
2.383563000000000098e+00
5.308800000000000185e-01
-2.457803000000000182e+00
-3.324969999999999870e-01
8.692750000000000199e-01
2.652270999999999823e+00
4.864099999999999674e-02
-7.166700000000000292e-01
-9.665999999999999245e-03
1.119736000000000065e+00
3.026597999999999900e+00
-1.941221000000000085e+00
-1.309236999999999984e+00
-3.298470000000000013e-01
2.090834000000000081e+00
2.020793999999999979e+00
-8.834530000000000438e-01
-3.260709999999999997e-01
-4.759630000000000249e-01
2.861752000000000073e+00
1.006388999999999978e+00
-2.571280999999999928e+00
-8.902520000000000433e-01
5.563639999999999697e-01
3.071397000000000155e+00
-1.531250000000000111e-01
-7.808840000000000225e-01
-3.004830000000000001e-01
1.138773000000000035e+00
3.476582000000000061e+00
-1.808302000000000076e+00
-1.300243999999999955e+00
-2.557749999999999746e-01
1.194125000000000103e+00
3.249070000000000014e-01
-1.052629999999999955e+00
3.303889999999999882e-01
-2.162890000000000090e-01
2.734586999999999879e+00
1.208895999999999971e+00
-2.886121999999999854e+00
-1.286124000000000045e+00
1.649970000000000048e-01
2.436545999999999879e+00
-2.728220000000000089e-01
-5.126950000000000118e-01
-9.236429999999999918e-01
8.052179999999999893e-01
2.913740000000000219e+00
-2.337276999999999827e+00
-1.791835000000000067e+00
-6.912439999999999696e-01
1.437705000000000011e+00
1.816675999999999958e+00
-2.737591999999999803e+00
-3.967519999999999936e-01
-7.275070000000000148e-01
2.830497999999999958e+00
1.239805000000000046e+00
-2.741963000000000150e+00
-1.200774000000000008e+00
-2.930349999999999899e-01
2.048083000000000098e+00
-1.043430000000000052e-01
-1.371455000000000091e+00
-8.674800000000000288e-01
4.850160000000000027e-01
3.012620000000000076e+00
-1.233946999999999905e+00
-1.921278999999999959e+00
-1.248979999999999979e+00
7.610919999999999908e-01
1.688577999999999912e+00
-1.488021999999999956e+00
-9.041949999999999710e-01
-1.005522000000000027e+00
2.463226000000000138e+00
1.107393000000000072e+00
-2.966823999999999906e+00
-1.398408000000000095e+00
-5.405290000000000372e-01
1.798955000000000082e+00
6.612949999999999662e-01
-1.863323999999999980e+00
-8.900820000000000398e-01
-1.302999999999999992e-01
2.936509000000000036e+00
-1.794694000000000011e+00
-2.284850000000000048e+00
-7.004439999999999555e-01
9.410030000000000339e-01
9.592439999999999856e-01
-2.590596000000000121e+00
-8.027130000000000098e-01
-7.438430000000000319e-01
2.618456999999999812e+00
1.131728999999999985e+00
-2.345793000000000017e+00
-1.254542000000000046e+00
-6.385729999999999462e-01
1.530923000000000034e+00
3.886569999999999747e-01
-1.910419000000000089e+00
-1.278199000000000085e+00
-7.682100000000000040e-02
2.995131000000000210e+00
-1.733770000000000033e+00
-1.841426000000000007e+00
-4.531689999999999885e-01
2.013159999999999950e-01
1.685964999999999936e+00
-2.441691000000000056e+00
-1.338702000000000059e+00
-7.953090000000000437e-01
2.157408000000000214e+00
1.089658000000000015e+00
-2.527536000000000005e+00
-1.355787999999999993e+00
1.974289999999999934e-01
7.718080000000000496e-01
-8.362319999999999753e-01
-8.718860000000000499e-01
-8.057459999999999622e-01
4.436260000000000203e-01
2.627385999999999999e+00
-2.014996000000000009e+00
-2.115648000000000195e+00
-4.303429999999999755e-01
5.789199999999999902e-01
5.554300000000000209e-02
-2.174167000000000183e+00
-7.669340000000000046e-01
-9.351880000000000193e-01
2.128966999999999832e+00
1.429303999999999908e+00
-3.207021000000000122e+00
-1.639890999999999988e+00
2.766100000000000156e-02
1.319112999999999980e+00
2.349999999999999930e-04
-1.407493000000000105e+00
-1.633061000000000096e+00
-2.498859999999999970e-01
2.589821999999999846e+00
-1.326267000000000085e+00
-1.966949999999999976e+00
-4.371769999999999823e-01
7.010669999999999957e-01
1.255830000000000002e+00
-1.246893000000000029e+00
-1.745482999999999896e+00
-1.856338999999999961e+00
1.973537000000000097e+00
9.690050000000000052e-01
-3.302922999999999831e+00
-1.344973999999999892e+00
-3.068159999999999776e-01
2.055874000000000201e+00
-7.241180000000000394e-01
-2.271119999999999806e+00
-1.609963000000000033e+00
-5.177680000000000060e-01
3.077582000000000040e+00
-1.280860000000000110e+00
-1.928501999999999938e+00
-3.769250000000000100e-01
9.429319999999999924e-01
1.700547000000000031e+00
-1.305496999999999908e+00
-1.050635999999999903e+00
-1.683084000000000024e+00
1.719127000000000072e+00
1.806108000000000047e+00
-2.719937999999999967e+00
-1.143520000000000092e+00
-5.144200000000000161e-02
2.272749999999999826e+00
-4.907869999999999733e-01
-2.285492000000000079e+00
-1.384937000000000085e+00
-3.173730000000000162e-01
2.550084000000000017e+00
-1.329839999999999911e+00
-1.474018000000000050e+00
8.720999999999999586e-03
8.359159999999999924e-01
1.710928999999999922e+00
-1.073439999999999950e+00
-8.811959999999999793e-01
-1.414789999999999992e+00
1.814003000000000032e+00
1.591545999999999905e+00
-2.738278999999999908e+00
-1.382052000000000058e+00
1.789979999999999905e-01
2.311828999999999912e+00
8.095109999999999806e-01
-2.286645000000000039e+00
-2.052267000000000063e+00
-6.324520000000000142e-01
2.460266999999999982e+00
-1.174636999999999931e+00
-1.877248000000000028e+00
-4.709389999999999965e-01
6.908670000000000089e-01
2.230790999999999968e+00
-2.560576999999999881e+00
-1.486059000000000019e+00
-1.428504999999999914e+00
1.830915000000000070e+00
1.019876000000000005e+00
-2.257048000000000165e+00
-1.276420000000000110e+00
6.293109999999999538e-01
2.614157000000000064e+00
7.495870000000000033e-01
-1.381429000000000018e+00
-1.498035999999999923e+00
-4.512220000000000120e-01
3.128274000000000221e+00
-1.090111999999999970e+00
-1.762359000000000009e+00
-1.956620000000000026e-01
5.648900000000000032e-01
2.256683000000000217e+00
-9.385339999999999794e-01
-1.347599999999999909e+00
-1.230623999999999940e+00
1.450374000000000052e+00
1.491743999999999959e+00
-2.509292999999999996e+00
-1.103785999999999934e+00
1.325300000000000089e-01
2.726205000000000211e+00
9.454249999999999599e-01
-2.204718999999999873e+00
-1.883523999999999976e+00
-5.519910000000000094e-01
2.611406000000000116e+00
-1.308626000000000067e+00
-1.598017999999999939e+00
-2.668510000000000049e-01
6.559030000000000138e-01
7.256569999999999965e-01
-1.336972000000000049e+00
-4.201309999999999767e-01
-1.557431000000000010e+00
1.097785999999999929e+00
1.754680000000000017e+00
-3.309073000000000153e+00
-7.537880000000000136e-01
6.248700000000000088e-02
2.497996999999999801e+00
1.195637999999999979e+00
-1.079641999999999991e+00
-1.055581000000000103e+00
-3.260520000000000085e-01
2.381393999999999789e+00
-8.397080000000000100e-01
-2.347285999999999984e+00
-1.804199999999999901e-02
1.122703000000000007e+00
2.356437999999999811e+00
-1.495376999999999956e+00
-7.052789999999999893e-01
-1.176662000000000097e+00
1.308867999999999920e+00
1.716531999999999947e+00
-2.597856000000000165e+00
-9.723669999999999813e-01
4.816449999999999898e-01
2.807822999999999958e+00
1.847992999999999997e+00
-4.654059999999999864e-01
-1.244615999999999945e+00
-8.303580000000000405e-01
3.155861999999999945e+00
-6.926619999999999999e-01
-2.858910999999999980e+00
-1.573000000000000093e-02
7.995219999999999549e-01
2.674401000000000028e+00
-1.456123000000000056e+00
-8.414239999999999498e-01
-4.174510000000000165e-01
1.470979000000000037e+00
2.199473999999999929e+00
-2.379325000000000134e+00
-1.270740999999999898e+00
1.341353999999999935e+00
2.880606000000000222e+00
2.050654999999999895e+00
-7.979779999999999651e-01
-1.004030999999999896e+00
-3.200169999999999959e-01
3.289616000000000096e+00
-3.911830000000000029e-01
-2.526785999999999976e+00
-2.502030000000000087e-01
1.512558999999999987e+00
3.270821000000000200e+00
-1.290014999999999912e+00
-6.258890000000000287e-01
-1.737029999999999963e-01
1.276764999999999928e+00
1.941828000000000110e+00
-2.202529000000000181e+00
-1.201476999999999906e+00
4.948750000000000093e-01
2.872996000000000105e+00
2.521825000000000205e+00
-5.324510000000000076e-01
-1.172717999999999927e+00
-1.580090000000000106e-01
2.995254000000000083e+00
-7.330899999999999916e-02
-1.970466000000000051e+00
-2.037909999999999999e-01
1.303466999999999931e+00
3.039255999999999958e+00
-1.405820999999999987e+00
-3.761360000000000259e-01
-2.627579999999999916e-01
1.874405000000000099e+00
2.479802999999999980e+00
-2.192347999999999963e+00
-1.112783000000000078e+00
7.920289999999999830e-01
3.283876999999999935e+00
2.496592999999999840e+00
-4.663889999999999980e-01
-5.482930000000000303e-01
1.633020000000000027e-01
3.169782000000000100e+00
1.714430000000000121e-01
-1.828561000000000103e+00
-5.829839999999999467e-01
3.154719999999999747e-01
2.795557000000000070e+00
2.819150000000000267e-01
-4.342210000000000236e-01
-3.126390000000000002e-01
1.480155000000000109e+00
2.400647999999999893e+00
-2.397728999999999999e+00
-1.158611000000000057e+00
2.192419999999999924e-01
2.608195999999999959e+00
1.289395999999999987e+00
-1.391367000000000020e+00
-1.380709999999999993e-01
2.858859999999999735e-01
3.070429999999999993e+00
2.739360000000000128e-01
-1.608943000000000012e+00
-5.592110000000000136e-01
8.178330000000000322e-01
3.247418000000000138e+00
4.261170000000000235e-01
-4.340609999999999746e-01
-3.030220000000000136e-01
1.608892999999999907e+00
2.524471999999999827e+00
-2.336437999999999793e+00
-1.371056999999999970e+00
1.475440000000000085e-01
2.948862000000000094e+00
1.678784999999999972e+00
-1.159297000000000022e+00
-1.287500000000000033e-01
1.783869999999999900e-01
3.414842000000000155e+00
1.473430000000000017e-01
-2.290775000000000006e+00
-1.881700000000000039e-01
8.476770000000000138e-01
1.187011999999999956e+00
-6.208559999999999635e-01
-3.023379999999999956e-01
-8.299399999999999833e-02
1.577714999999999979e+00
2.314172000000000118e+00
-2.347586000000000173e+00
-1.513425000000000020e+00
1.557290000000000063e-01
1.761757999999999935e+00
3.295900000000000218e-02
-9.185259999999999536e-01
-2.844940000000000246e-01
2.246249999999999913e-01
3.600213999999999803e+00
1.280620000000000092e-01
-2.510899000000000214e+00
-7.991270000000000318e-01
4.622660000000000102e-01
2.171069999999999833e+00
-2.979069999999999774e-01
-2.659079999999999777e-01
-5.918560000000000487e-01
1.274577000000000071e+00
2.499229000000000145e+00
-2.264953999999999912e+00
-2.155333999999999861e+00
-1.525809999999999944e-01
2.605739999999999945e+00
6.372860000000000191e-01
-1.399966999999999961e+00
-6.282839999999999536e-01
3.023699999999999999e-02
3.075133999999999812e+00
3.942470000000000141e-01
-2.279116000000000142e+00
-1.197845999999999966e+00
3.927200000000000135e-01
1.298273000000000010e+00
-1.434552999999999967e+00
-1.290820000000000023e-01
-5.236429999999999696e-01
1.186447000000000029e+00
2.952065999999999857e+00
-2.584635000000000016e+00
-1.200692000000000093e+00
-2.893169999999999908e-01
1.634986000000000050e+00
1.693186000000000080e+00
-1.164511999999999992e+00
-6.207439999999999625e-01
-7.546500000000000430e-02
3.198564999999999880e+00
8.831449999999999578e-01
-1.998151000000000010e+00
-8.624030000000000307e-01
4.651000000000000273e-02
2.471213000000000104e+00
-7.170729999999999604e-01
-9.762600000000000167e-01
-7.511109999999999731e-01
1.084041000000000032e+00
2.608753000000000100e+00
-1.977559999999999985e+00
-1.402295000000000069e+00
-1.121178000000000008e+00
1.364262000000000086e+00
1.800527999999999906e+00
-1.635254999999999903e+00
-1.133979000000000070e+00
-8.979099999999999859e-01
2.969005000000000116e+00
6.437249999999999917e-01
-2.574688999999999783e+00
-8.277050000000000241e-01
-2.817599999999999966e-02
2.493351000000000095e+00
-1.562216999999999967e+00
-1.545511999999999997e+00
-5.141229999999999967e-01
5.132609999999999673e-01
2.564665999999999890e+00
-2.076737000000000055e+00
-1.142179999999999973e+00
-4.057120000000000171e-01
9.598419999999999730e-01
-1.166790000000000049e-01
-1.846991000000000049e+00
-6.937839999999999563e-01
-2.371260000000000034e-01
3.257347000000000214e+00
7.930390000000000494e-01
-2.686402000000000179e+00
-7.816130000000000022e-01
1.698030000000000095e-01
2.210198000000000107e+00
-5.078989999999999894e-01
-1.611731999999999942e+00
-1.035266000000000020e+00
5.056619999999999449e-01
2.942454999999999821e+00
-2.123292999999999875e+00
-1.427167000000000074e+00
-4.553260000000000085e-01
1.418385999999999925e+00
1.372044999999999959e+00
-2.622784999999999922e+00
-7.927170000000000050e-01
-2.251869999999999983e-01
2.815787999999999958e+00
5.095950000000000202e-01
-1.873995999999999995e+00
-6.512890000000000068e-01
6.792939999999999534e-01
1.353996999999999895e+00
-1.233158999999999894e+00
-1.050477000000000105e+00
-6.774480000000000501e-01
7.558920000000000083e-01
2.978890999999999956e+00
-2.199619999999999909e+00
-1.250879999999999992e+00
-1.116250000000000020e-01
1.505991999999999997e+00
1.538985000000000047e+00
-9.276370000000000449e-01
-8.749339999999999895e-01
-6.514790000000000303e-01
2.362397000000000080e+00
7.412969999999999837e-01
-2.196788000000000185e+00
-7.718960000000000266e-01
7.559120000000000283e-01
2.520871000000000084e+00
-7.750970000000000359e-01
-1.742129999999999956e+00
-1.079731999999999914e+00
1.068029999999999952e-01
2.920401000000000025e+00
-1.749052000000000051e+00
-9.993319999999999981e-01
-6.239590000000000414e-01
1.720326000000000022e+00
1.454555999999999960e+00
-2.635482000000000102e+00
-1.261152999999999968e+00
-7.339130000000000376e-01
2.694885999999999893e+00
1.154536000000000007e+00
-2.435652000000000150e+00
-5.935869999999999758e-01
5.919539999999999802e-01
2.136824999999999974e+00
5.109299999999999953e-02
-1.431227999999999945e+00
-1.531646999999999981e+00
7.635799999999999532e-02
2.957148999999999806e+00
-1.679735999999999896e+00
-1.329128000000000087e+00
-6.266369999999999996e-01
1.225802000000000058e+00
1.775342999999999893e+00
-1.477416000000000063e+00
-1.080154000000000059e+00
-9.876110000000000166e-01
2.157935999999999854e+00
1.814907999999999966e+00
-2.600530000000000008e+00
-6.396669999999999856e-01
2.757459999999999911e-01
2.538257999999999903e+00
-4.296280000000000099e-01
-1.570761000000000074e+00
-1.077917000000000014e+00
4.660579999999999723e-01
2.653862000000000165e+00
-1.974158999999999997e+00
-1.858481999999999967e+00
-3.192610000000000170e-01
9.766690000000000094e-01
3.918900000000000161e-02
-1.668827000000000060e+00
-7.960730000000000306e-01
-1.105879000000000056e+00
2.061080000000000023e+00
1.136484999999999967e+00
-2.149223000000000106e+00
-1.041277000000000008e+00
1.661120000000000096e-01
3.146666999999999881e+00
3.175999999999999657e-02
-1.940129999999999910e+00
-1.409837999999999925e+00
1.976899999999999838e-02
2.292822000000000138e+00
-1.842400000000000038e+00
-1.941454000000000013e+00
-8.557719999999999771e-01
8.691250000000000364e-01
1.724161000000000055e+00
-1.175988000000000033e+00
-2.218693000000000026e+00
-1.928620999999999919e+00
1.940569999999999906e+00
4.974480000000000013e-01
-2.634342999999999879e+00
-1.565063000000000093e+00
-3.143409999999999815e-01
2.332361000000000129e+00
-1.091045999999999960e+00
-1.893022999999999900e+00
-1.161127000000000020e+00
-5.147540000000000449e-01
2.260158999999999807e+00
-1.955734000000000083e+00
-1.711553000000000102e+00
-8.253740000000000521e-01
8.346540000000000070e-01
2.096042000000000183e+00
-9.695479999999999654e-01
-1.378506000000000009e+00
-1.657950999999999953e+00
1.675100999999999951e+00
4.116850000000000231e-01
-3.274023000000000128e+00
-1.897475999999999940e+00
-2.478339999999999987e-01
2.081055999999999795e+00
-3.085450000000000137e-01
-2.156982999999999873e+00
-1.938455999999999957e+00
-2.230749999999999955e-01
2.412209999999999965e+00
-2.433952999999999811e+00
-1.591056999999999944e+00
-1.035870999999999986e+00
6.538570000000000215e-01
3.390440000000000120e-01
-1.936217000000000077e+00
-4.603419999999999734e-01
-1.198337999999999903e+00
1.797298000000000062e+00
9.190629999999999633e-01
-3.432999000000000134e+00
-1.484434999999999949e+00
-4.503619999999999846e-01
1.128216000000000108e+00
-9.948649999999999993e-01
-1.250687000000000104e+00
-1.029825999999999908e+00
-7.517400000000000471e-02
2.432798000000000016e+00
-2.223719000000000001e+00
-2.610085000000000210e+00
-7.893919999999999826e-01
1.396220999999999934e+00
1.852535999999999961e+00
-1.237012999999999918e+00
-5.473029999999999839e-01
-1.555318999999999896e+00
1.639140000000000041e+00
1.197786000000000017e+00
-3.689032000000000089e+00
-1.749336000000000002e+00
-6.618300000000000294e-01
3.021418000000000159e+00
-8.116700000000000303e-02
-2.104074000000000222e+00
-1.227495999999999921e+00
-6.548439999999999817e-01
2.839643000000000139e+00
-1.631620000000000070e+00
-2.536891999999999925e+00
-9.139359999999999706e-01
5.956150000000000055e-01
1.836405000000000065e+00
-4.863560000000000105e-01
-9.206149999999999611e-01
-1.114537000000000111e+00
1.743411999999999962e+00
1.375030999999999892e+00
-3.333434000000000008e+00
-1.575245999999999924e+00
-2.730040000000000244e-01
1.903351999999999933e+00
1.207024000000000097e+00
-1.798753999999999964e+00
-1.581874999999999920e+00
-5.599199999999999733e-01
2.695698999999999845e+00
-1.338829999999999965e+00
-2.473799000000000081e+00
-1.398816999999999977e+00
8.596089999999999565e-01
2.875925000000000065e+00
-1.085399000000000003e+00
-1.192658999999999914e+00
-1.250747999999999971e+00
1.441111000000000031e+00
7.476570000000000160e-01
-2.690910999999999831e+00
-1.128422999999999954e+00
-5.192029999999999701e-01
2.557335000000000136e+00
9.370549999999999713e-01
-1.195869999999999989e+00
-1.195297999999999972e+00
-4.253660000000000219e-01
3.138339999999999907e+00
-9.438800000000000523e-01
-2.477650000000000130e+00
-7.919059999999999988e-01
1.425902000000000003e+00
2.910531000000000201e+00
-1.132460000000000022e+00
-2.016259999999999997e-01
-6.547579999999999512e-01
1.725570000000000048e+00
1.791425999999999963e+00
-2.876234999999999875e+00
-1.743657999999999930e+00
-2.212739999999999985e-01
2.986085999999999796e+00
6.675910000000000455e-01
-1.008161000000000085e+00
-9.084999999999999742e-01
1.301370000000000027e-01
2.808158000000000154e+00
-1.309584000000000081e+00
-2.057313000000000169e+00
-5.727480000000000349e-01
2.053540000000000088e-01
1.222536000000000067e+00
-1.137434999999999974e+00
8.647100000000000619e-02
-4.206840000000000024e-01
1.894681999999999977e+00
2.222405000000000186e+00
-2.605332000000000203e+00
-1.403715000000000046e+00
5.404290000000000482e-01
2.609990999999999950e+00
1.864128000000000007e+00
-3.966120000000000201e-01
-5.646010000000000195e-01
2.377740000000000131e-01
2.921717000000000120e+00
-3.919940000000000091e-01
-2.241369000000000167e+00
-6.441299999999999804e-01
1.077269999999999950e+00
2.893736000000000086e+00
-1.337228000000000083e+00
-6.468749999999999778e-01
-5.156730000000000480e-01
2.549583999999999850e+00
1.872972000000000081e+00
-2.965393999999999863e+00
-1.429381999999999930e+00
2.221889999999999976e-01
1.161494000000000026e+00
1.858869999999999967e-01
-6.794449999999999656e-01
-2.074350000000000083e-01
7.921599999999999475e-02
3.389842999999999940e+00
-2.476379999999999970e-01
-2.056188999999999822e+00
-5.430460000000000287e-01
1.486318999999999946e+00
2.496395999999999837e+00
8.961149999999999949e-01
-2.561640000000000028e-01
-3.878699999999999926e-01
2.079816999999999805e+00
2.364325000000000010e+00
-1.827368000000000103e+00
-1.071180000000000021e+00
2.501869999999999927e-01
3.293257000000000101e+00
9.766989999999999839e-01
-6.982410000000000005e-01
-4.641339999999999910e-01
4.234829999999999983e-01
3.483385000000000176e+00
1.064400000000000068e-02
-2.061014000000000124e+00
-3.488499999999999934e-01
1.143124999999999947e+00
9.131770000000000165e-01
-6.674309999999999965e-01
-7.291100000000000358e-02
-2.503179999999999850e-01
2.313207999999999931e+00
2.820920999999999790e+00
-2.245204000000000200e+00
-2.164203999999999795e+00
-3.229770000000000141e-01
2.237445999999999824e+00
7.845180000000000486e-01
-4.426220000000000154e-01
-1.593137000000000025e+00
-1.965580000000000105e-01
3.086958000000000091e+00
-3.875250000000000083e-01
-1.940126999999999935e+00
-8.781689999999999774e-01
4.921479999999999744e-01
2.185659999999999936e+00
-2.127630000000000077e-01
-5.734759999999999858e-01
-1.191902000000000017e+00
1.508289999999999909e+00
2.487617000000000189e+00
-2.075305000000000177e+00
-1.523633000000000015e+00
2.155849999999999989e-01
2.897035999999999945e+00
2.627840000000000176e-01
-1.359653000000000000e+00
-6.337880000000000180e-01
3.558319999999999816e-01
3.304587000000000163e+00
4.218000000000000221e-02
-1.608076000000000061e+00
-5.891990000000000283e-01
6.822160000000000446e-01
1.141459999999999919e+00
-1.635891999999999902e+00
-4.060730000000000173e-01
-6.323729999999999629e-01
2.011817000000000188e+00
2.648725000000000218e+00
-2.217693999999999832e+00
-1.392203000000000079e+00
2.403929999999999956e-01
1.880897000000000041e+00
-1.084259999999999946e-01
-9.062829999999999497e-01
-2.151879999999999904e-01
-5.378200000000000341e-02
3.300298999999999872e+00
4.758439999999999892e-01
-2.333066000000000084e+00
-4.904560000000000031e-01
9.647409999999999597e-01
2.458788999999999891e+00
-6.597370000000000179e-01
-3.701260000000000105e-01
-6.413790000000000324e-01
1.522772999999999932e+00
2.245929999999999982e+00
-2.070076999999999945e+00
-1.401755000000000084e+00
3.713400000000000034e-01
2.862460000000000004e+00
8.159899999999999931e-01
-1.757584999999999953e+00
-8.647799999999999931e-01
3.897939999999999738e-01
3.836281000000000052e+00
7.510109999999999841e-01
-1.808295999999999903e+00
-3.917979999999999796e-01
5.534259999999999735e-01
2.707807999999999993e+00
-2.707760000000000167e-01
-4.161590000000000011e-01
-1.148746999999999963e+00
1.394465999999999983e+00
3.184976999999999947e+00
-1.635399000000000047e+00
-1.230418999999999929e+00
2.078859999999999875e-01
3.215411000000000019e+00
8.355080000000000284e-01
-1.800780000000000047e+00
-7.992040000000000255e-01
1.036499999999999921e-02
3.596068999999999960e+00
3.870290000000000119e-01
-1.718739000000000017e+00
-1.817960000000000131e-01
7.033660000000000467e-01
1.036712000000000078e+00
-1.491298000000000012e+00
-6.243900000000000006e-01
-8.186839999999999673e-01
1.592672000000000088e+00
3.028884000000000132e+00
-1.873599999999999932e+00
-1.596786999999999956e+00
4.969560000000000088e-01
2.306064000000000114e+00
1.091143999999999892e+00
-1.057533000000000056e+00
-1.296027000000000040e+00
-1.005902000000000074e+00
3.399458999999999786e+00
1.108050000000000007e-01
-2.146069999999999922e+00
-8.017300000000000537e-01
1.235789999999999944e-01
2.713675999999999977e+00
-1.911342000000000096e+00
-1.609987999999999975e+00
-9.765110000000000179e-01
1.076259000000000077e+00
2.990117000000000136e+00
-2.426036999999999999e+00
-1.368346000000000062e+00
4.340140000000000109e-01
1.929796999999999985e+00
1.402520999999999907e+00
-1.529711999999999961e+00
-1.941856999999999944e+00
-8.917659999999999476e-01
3.218606999999999996e+00
5.760170000000000012e-01
-2.386528000000000205e+00
-6.463020000000000431e-01
5.351519999999999611e-01
2.001739000000000157e+00
-4.876219999999999999e-01
-1.593957000000000068e+00
-1.544067000000000078e+00
4.808540000000000036e-01
2.729605999999999977e+00
-2.539533000000000040e+00
-1.911542999999999992e+00
-4.912110000000000087e-01
1.596730999999999900e+00
1.786567000000000016e+00
-1.769714999999999927e+00
-2.251526000000000138e+00
-1.153583999999999943e+00
2.668855999999999895e+00
5.178580000000000405e-01
-2.587229999999999919e+00
-1.058056000000000108e+00
2.202109999999999901e-01
1.697546999999999917e+00
-1.563484000000000096e+00
-1.697321000000000080e+00
-1.718048999999999937e+00
3.086909999999999932e-01
2.081999000000000155e+00
-2.364095999999999975e+00
-1.922857000000000038e+00
-6.807649999999999535e-01
1.781042999999999932e+00
1.473710999999999993e+00
-1.665996999999999950e+00
-2.069341999999999793e+00
-1.196158999999999972e+00
2.430795999999999957e+00
1.836260000000000114e-01
-2.890976000000000212e+00
-1.080502000000000073e+00
2.899680000000000035e-01
2.985872000000000082e+00
-1.445500000000000007e+00
-2.157281999999999922e+00
-1.297102999999999895e+00
7.034169999999999590e-01
1.982609999999999983e+00
-2.367636000000000074e+00
-1.976739000000000024e+00
-2.441170000000000007e-01
1.403921999999999892e+00
-5.024399999999999700e-02
-1.253292000000000073e+00
-1.042737000000000025e+00
-7.528610000000000024e-01
2.671713000000000005e+00
4.685199999999999781e-02
-2.598952999999999847e+00
-1.232839999999999936e+00
1.741060000000000108e-01
1.039180999999999910e+00
-1.776451999999999920e+00
-9.827430000000000332e-01
-9.491889999999999494e-01
6.290179999999999660e-01
2.176919999999999966e+00
-2.421157000000000004e+00
-2.043998999999999899e+00
-1.834139999999999937e-01
1.727130000000000054e+00
1.510866000000000042e+00
-7.632839999999999625e-01
-1.664058000000000037e+00
-9.294010000000000327e-01
2.436503999999999781e+00
3.393100000000000283e-02
-2.808192000000000021e+00
-1.307738999999999985e+00
4.311740000000000017e-01
2.318852999999999831e+00
2.607999999999999902e-02
-1.461494000000000071e+00
-2.210043999999999897e+00
2.229919999999999958e-01
2.364463999999999899e+00
-2.588103999999999960e+00
-2.014895000000000103e+00
-1.397977999999999943e+00
1.518629999999999924e+00
1.254453000000000040e+00
-2.681042999999999843e+00
-1.458561999999999914e+00
-1.245292000000000066e+00
2.544545999999999975e+00
2.508569999999999967e-01
-2.912342999999999904e+00
-1.084546000000000010e+00
6.404799999999999383e-02
2.702382000000000062e+00
-2.038780000000000037e-01
-7.955079999999999929e-01
-1.600438999999999945e+00
1.833039999999999947e-01
2.634055000000000035e+00
-2.585097999999999896e+00
-2.375554999999999861e+00
-8.907669999999999755e-01
2.314095000000000013e+00
1.605685000000000029e+00
-2.259320000000000217e+00
-1.091402999999999901e+00
-8.923370000000000468e-01
2.381054999999999922e+00
1.900640000000000107e-01
-2.352157000000000053e+00
-1.298022000000000009e+00
1.580969999999999875e-01
2.752142000000000088e+00
5.463470000000000271e-01
-8.586850000000000316e-01
-1.724477999999999955e+00
2.316630000000000078e-01
2.457361000000000129e+00
-2.464710999999999874e+00
-2.288619999999999877e+00
-1.074154000000000053e+00
1.616030999999999995e+00
2.239577000000000151e+00
-1.129037999999999986e+00
-1.340392000000000028e+00
-1.496337000000000028e+00
2.327789999999999804e+00
3.858119999999999883e-01
-3.299479999999999968e+00
-2.050959999999999894e+00
3.060849999999999960e-01
2.949943000000000204e+00
-4.637040000000000051e-01
-1.730744999999999978e+00
-1.318786000000000014e+00
1.836959999999999982e-01
2.125156000000000045e+00
-2.171358999999999817e+00
-1.860633999999999899e+00
-1.779393999999999920e+00
2.245280000000000165e+00
2.223666999999999838e+00
-5.391439999999999566e-01
-1.192841999999999958e+00
-1.498412999999999995e+00
2.375443999999999889e+00
5.564850000000000074e-01
-3.482772999999999897e+00
-1.596958000000000100e+00
-6.478260000000000129e-01
2.099331999999999976e+00
3.466989999999999794e-01
-1.427958999999999978e+00
-1.569614999999999982e+00
-1.307119999999999949e-01
2.149971999999999994e+00
-2.405307000000000084e+00
-2.534126000000000101e+00
-2.011788000000000132e+00
1.374597000000000069e+00
1.484806999999999988e+00
-2.336275000000000102e+00
-1.290429000000000048e+00
-5.973859999999999726e-01
1.961060999999999943e+00
-4.703700000000000242e-02
-2.986358000000000068e+00
-1.653354999999999908e+00
-4.106480000000000130e-01
1.367355000000000098e+00
-7.714999999999999636e-01
-8.222650000000000237e-01
-9.385250000000000536e-01
1.147880000000000011e-01
2.621109999999999829e+00
-2.555384999999999796e+00
-2.552547999999999817e+00
-1.126727000000000034e+00
7.581609999999999738e-01
2.525657999999999959e+00
-5.833739999999999482e-01
-6.122849999999999682e-01
-7.126799999999999802e-01
2.079530000000000101e+00
1.074629000000000056e+00
-2.921075999999999784e+00
-2.244400999999999868e+00
8.192599999999999882e-02
3.128359000000000112e+00
-5.342999999999999659e-03
-1.615250000000000075e+00
-8.816500000000000448e-01
8.298189999999999733e-01
2.832289999999999974e+00
-1.499648000000000092e+00
-1.945745999999999976e+00
-1.018737999999999921e+00
1.068078000000000083e+00
2.884428999999999910e+00
-2.424640000000000128e-01
-6.129470000000000196e-01
-1.032955999999999985e+00
3.183921999999999919e+00
1.657434999999999992e+00
-3.490972999999999882e+00
-1.537592000000000070e+00
2.060220000000000107e-01
2.982617999999999991e+00
-1.109500000000000069e-02
-1.743975000000000053e+00
-9.693479999999999874e-01
8.377019999999999467e-01
3.004954000000000125e+00
-1.022731000000000057e+00
-2.050454999999999917e+00
-8.824880000000000502e-01
1.983616000000000046e+00
2.517449000000000048e+00
4.395410000000000150e-01
-7.645349999999999646e-01
-7.942369999999999708e-01
2.858086999999999822e+00
1.869282000000000110e+00
-2.687613999999999947e+00
-1.194695000000000062e+00
1.267010000000000081e-01
3.050006000000000217e+00
7.673599999999999866e-02
-1.213378999999999985e+00
-3.565440000000000276e-01
9.948380000000000001e-01
3.040299000000000085e+00
-6.381660000000000110e-01
-1.701662000000000008e+00
-8.713109999999999467e-01
2.017558000000000185e+00
2.122415999999999858e+00
-2.506669999999999732e-01
-9.912739999999999885e-01
-5.488600000000000145e-01
3.172387000000000068e+00
1.698129999999999917e+00
-2.259370999999999796e+00
-1.577452999999999994e+00
4.229289999999999994e-01
3.589971999999999941e+00
-2.404030000000000056e-01
-1.132336999999999927e+00
-8.518569999999999753e-01
7.252220000000000333e-01
3.309483000000000175e+00
-1.270453999999999972e+00
-1.636244999999999949e+00
-8.671459999999999724e-01
1.511004999999999932e+00
2.428208999999999840e+00
-1.893060000000000020e-01
-4.505669999999999953e-01
-8.930090000000000527e-01
2.722982000000000014e+00
1.996833000000000080e+00
-2.230424999999999880e+00
-1.178941000000000017e+00
-2.999299999999999744e-01
2.146849000000000007e+00
7.627380000000000271e-01
-1.342578999999999967e+00
-1.420031999999999961e+00
2.885360000000000147e-01
3.337202000000000002e+00
-1.231864000000000070e+00
-2.057243000000000155e+00
-1.173022000000000009e+00
1.172863999999999907e+00
2.109707999999999917e+00
-1.740240000000000009e+00
-1.587221999999999911e+00
-1.100443000000000060e+00
2.514244000000000145e+00
1.709376999999999924e+00
-1.974771000000000054e+00
-1.216401999999999983e+00
-1.048550000000000038e-01
2.628404000000000185e+00
6.245000000000000551e-01
-6.347460000000000324e-01
-1.191391000000000089e+00
4.529650000000000065e-01
3.216441999999999801e+00
-8.994379999999999598e-01
-1.687324000000000046e+00
-1.272734999999999950e+00
1.347653999999999908e+00
1.991322000000000036e+00
-1.931281000000000025e+00
-1.267390999999999934e+00
-8.257529999999999593e-01
2.987029999999999852e+00
2.233772999999999787e+00
-2.328914999999999846e+00
-7.722820000000000240e-01
2.671319999999999806e-01
1.576456000000000079e+00
-6.733590000000000408e-01
-5.207540000000000502e-01
-9.523650000000000171e-01
9.753619999999999512e-01
3.053710000000000147e+00
-8.035480000000000400e-01
-1.868130999999999986e+00
-7.760839999999999961e-01
1.164984000000000020e+00
8.168710000000000138e-01
-1.343507000000000007e+00
-2.765070000000000028e-01
-7.218139999999999556e-01
2.949895999999999852e+00
2.422419999999999796e+00
-2.189537000000000067e+00
-5.123529999999999474e-01
1.284679999999999989e-01
2.726243999999999890e+00
4.605750000000000122e-01
-2.465980000000000116e-01
-9.866740000000000510e-01
4.834789999999999921e-01
2.824443000000000037e+00
-7.816109999999999447e-01
-1.695098999999999911e+00
3.274599999999999733e-02
1.731538000000000022e+00
2.042804999999999982e+00
-1.804313999999999973e+00
-9.308140000000000303e-01
-1.376001000000000030e+00
2.683848999999999929e+00
2.097284000000000148e+00
-2.039975000000000094e+00
-1.211842000000000086e+00
4.890209999999999835e-01
1.674851000000000090e+00
-7.223600000000000021e-01
-9.566710000000000491e-01
-6.528410000000000046e-01
-1.576400000000000023e-02
4.099844000000000044e+00
-5.681340000000000279e-01
-1.349018999999999968e+00
-7.611240000000000228e-01
7.054489999999999927e-01
3.226277000000000061e+00
-4.981970000000000010e-01
-1.213233000000000006e+00
-1.355982000000000021e+00
2.465924999999999923e+00
2.614618000000000109e+00
-1.964450999999999947e+00
-9.103930000000000078e-01
3.796579999999999955e-01
2.849730999999999792e+00
1.203708999999999918e+00
-1.150649000000000033e+00
-1.463219000000000047e+00
-1.741659999999999875e-01
3.348507000000000122e+00
-3.132110000000000172e-01
-1.617650000000000032e+00
-7.041579999999999506e-01
9.906350000000000433e-01
2.822004000000000179e+00
-8.283359999999999612e-01
-1.357838000000000100e+00
-1.507754000000000039e+00
1.800499999999999989e+00
2.491611999999999938e+00
-2.264174000000000131e+00
-1.367863000000000051e+00
6.015319999999999556e-01
3.191621000000000041e+00
8.276310000000000056e-01
-1.718812000000000006e+00
-1.368006000000000055e+00
-4.772900000000000059e-02
3.206656000000000173e+00
1.467040000000000011e-01
-1.731913999999999954e+00
-5.216499999999999471e-01
9.649510000000000032e-01
1.143297999999999925e+00
-1.130500000000000060e+00
-4.235380000000000256e-01
-9.477259999999999573e-01
1.933415000000000106e+00
2.318656999999999968e+00
-2.099855999999999945e+00
-1.371210000000000040e+00
5.039759999999999796e-01
3.160940000000000083e+00
2.076156999999999808e+00
-8.945400000000000018e-01
-1.680312999999999946e+00
-1.775359999999999994e-01
2.825238999999999834e+00
-5.248040000000000482e-01
-2.023274999999999935e+00
-7.122060000000000057e-01
1.499166999999999916e+00
2.650382000000000016e+00
-1.533991000000000104e+00
-1.626455999999999902e+00
-9.530250000000000110e-01
1.982517000000000085e+00
1.984653000000000000e+00
-1.781363999999999947e+00
-1.451187999999999922e+00
3.100439999999999863e-01
2.305879000000000012e+00
-1.403699999999999948e-01
-7.862999999999999989e-01
-9.280829999999999913e-01
-9.553399999999999392e-02
3.230993999999999922e+00
-9.235100000000000253e-02
-1.477043000000000106e+00
-7.033430000000000515e-01
1.491791000000000089e+00
2.752116000000000007e+00
8.794200000000000628e-02
-4.943679999999999741e-01
-7.593839999999999479e-01
1.631221999999999950e+00
1.902212999999999932e+00
-2.193693000000000115e+00
-1.528170000000000028e+00
6.137399999999999523e-01
3.942994999999999806e+00
1.528937999999999908e+00
-1.320251000000000063e+00
-1.978043999999999913e+00
-3.743270000000000208e-01
3.109957999999999778e+00
-1.354970000000000063e-01
-2.458301000000000069e+00
-1.095898000000000039e+00
1.200159999999999894e+00
2.962905999999999818e+00
-1.554689999999999905e+00
-1.473886000000000029e+00
-1.384204999999999908e+00
1.567283999999999899e+00
2.412422999999999984e+00
-2.159203000000000205e+00
-1.765357999999999983e+00
4.591400000000000342e-02
2.882591999999999821e+00
2.037142999999999926e+00
-3.126539999999999875e-01
-1.867313999999999918e+00
-5.912659999999999583e-01
2.622249000000000052e+00
-4.169880000000000253e-01
-2.700229999999999908e+00
-8.633089999999999931e-01
5.120850000000000124e-01
2.465632999999999964e+00
-1.271950000000000025e-01
-1.192015999999999964e+00
-1.658212999999999937e+00
9.351209999999999800e-01
2.433764000000000038e+00
-2.402409000000000017e+00
-2.642574999999999896e+00
2.361199999999999966e-01
2.968315000000000037e+00
1.187955000000000094e+00
-1.544354999999999922e+00
-1.773203000000000085e+00
-2.201750000000000096e-01
2.949659000000000031e+00
2.548999999999999877e-02
-2.374534999999999840e+00
-9.891140000000000487e-01
7.214749999999999774e-01
7.755509999999999904e-01
-9.727299999999999836e-01
-5.478579999999999561e-01
-1.312751999999999919e+00
1.031396999999999897e+00
2.098361000000000143e+00
-2.335717999999999961e+00
-2.196572999999999887e+00
-2.421250000000000069e-01
2.590057999999999971e+00
1.696820999999999913e+00
-6.480719999999999814e-01
-9.874669999999999837e-01
-6.509120000000000461e-01
2.185293999999999848e+00
-3.051809999999999801e-01
-2.703381999999999952e+00
-1.768863999999999992e+00
3.202200000000000046e-01
2.182530999999999999e+00
2.127620000000000067e-01
-9.791389999999999816e-01
-1.708625999999999978e+00
1.169094999999999995e+00
2.098304000000000169e+00
-2.074438999999999922e+00
-1.877140000000000031e+00
-8.174109999999999987e-01
3.525068999999999786e+00
9.081669999999999465e-01
-1.344754999999999923e+00
-1.045695999999999959e+00
-5.421359999999999513e-01
3.110374000000000194e+00
2.971460000000000212e-01
-2.657048000000000076e+00
-1.338246999999999964e+00
4.949180000000000246e-01
2.691340999999999983e+00
1.169339999999999963e-01
-7.476120000000000543e-01
-1.274890000000000079e+00
1.134203999999999990e+00
2.183663999999999827e+00
-2.557704000000000200e+00
-2.276717999999999797e+00
-1.263427999999999995e+00
2.791030000000000122e+00
1.010915000000000008e+00
-1.670268000000000086e+00
-1.221899000000000068e+00
-1.823200000000000168e-02
3.051454999999999806e+00
-5.537969999999999837e-01
-2.400004000000000026e+00
-1.243147000000000002e+00
9.797699999999999465e-02
1.132848999999999995e+00
-1.339388999999999941e+00
-7.245819999999999483e-01
-1.026377000000000095e+00
1.003749000000000002e+00
2.306127000000000038e+00
-2.470982999999999929e+00
-2.579847000000000001e+00
-6.357429999999999470e-01
1.434080999999999939e+00
2.606370000000000076e-01
-1.539177000000000017e+00
-1.050607999999999986e+00
-2.870260000000000034e-01
2.696994999999999809e+00
4.738769999999999927e-01
-3.077182000000000084e+00
-2.188028000000000084e+00
-5.226150000000000517e-01
2.064367999999999981e+00
-9.791300000000000003e-02
-7.264239999999999586e-01
-1.474663999999999975e+00
9.309129999999999905e-01
2.402137000000000189e+00
-2.756708000000000158e+00
-2.752981999999999818e+00
-1.234126999999999974e+00
2.353528999999999982e+00
9.460439999999999960e-01
-2.258255999999999819e+00
-1.249457000000000040e+00
-3.458999999999999853e-01
2.939350999999999825e+00
6.035749999999999726e-01
-3.569373000000000129e+00
-1.846027000000000085e+00
-9.831600000000000061e-02
1.866729000000000083e+00
-8.143000000000000238e-02
-1.265508000000000077e+00
-1.406509000000000009e+00
9.413300000000000001e-01
2.437298000000000187e+00
-2.106831999999999816e+00
-2.482695000000000096e+00
-1.186301000000000050e+00
1.387826999999999922e+00
1.858295999999999948e+00
-7.423779999999999824e-01
-1.725338000000000038e+00
-8.317510000000000181e-01
3.128892000000000007e+00
9.909599999999999520e-01
-2.990657999999999817e+00
-1.656700000000000061e+00
2.383199999999999902e-02
2.384040999999999855e+00
-1.456570000000000087e-01
-1.359126999999999974e+00
-1.320648999999999962e+00
1.016925999999999997e+00
2.044051000000000062e+00
-1.780491999999999964e+00
-2.161608000000000196e+00
-1.143691999999999931e+00
2.059679000000000038e+00
1.889075000000000060e+00
-1.644282000000000021e+00
-1.582030999999999965e+00
-3.227880000000000194e-01
3.648604000000000180e+00
1.456836000000000020e+00
-2.758140000000000036e+00
-1.318386999999999976e+00
6.542339999999999822e-01
2.737087999999999965e+00
1.575000000000000011e-03
-5.357680000000000220e-01
-9.641140000000000265e-01
1.097172999999999954e+00
3.036217000000000166e+00
-1.305846000000000062e+00
-2.225206000000000017e+00
-5.771819999999999729e-01
2.413079999999999892e+00
1.215330999999999939e+00
-1.627347000000000099e+00
-9.720790000000000264e-01
-1.879409999999999969e-01
3.478079999999999838e+00
1.158164999999999889e+00
-2.457212999999999870e+00
-8.317890000000000006e-01
4.146920000000000051e-01
1.198223999999999956e+00
-8.093590000000000506e-01
-8.512140000000000262e-01
-3.498260000000000258e-01
1.161216000000000026e+00
3.339560999999999780e+00
-1.036095999999999906e+00
-2.205829000000000040e+00
-4.429440000000000044e-01
2.260759000000000185e+00
2.078324999999999978e+00
-1.992440000000000044e-01
-9.990710000000000424e-01
-2.286050000000000026e-01
3.227240000000000109e+00
1.602983999999999964e+00
-1.962820999999999927e+00
-1.252067000000000041e+00
9.186830000000000274e-01
2.935064000000000117e+00
-4.565529999999999866e-01
-1.349777000000000005e+00
-7.180159999999999876e-01
1.530496000000000079e+00
2.986823999999999923e+00
-1.355172000000000043e+00
-1.222382999999999997e+00
-5.941189999999999527e-01
8.063179999999999792e-01
2.378480000000000039e-01
-1.143875999999999893e+00
-9.313820000000000432e-01
-3.174699999999999744e-02
3.692560999999999982e+00
2.262490999999999808e+00
-1.765567000000000109e+00
-2.477040000000000075e-01
1.304256000000000082e+00
2.754272999999999971e+00
8.489809999999999857e-01
-8.874400000000000344e-02
-9.744720000000000049e-01
1.622565999999999953e+00
2.977810999999999986e+00
-7.065360000000000529e-01
-1.244369000000000058e+00
-4.762140000000000262e-01
3.239025999999999961e+00
1.967602000000000073e+00
-1.365289999999999893e+00
-9.822389999999999732e-01
-1.133259999999999962e-01
3.711548000000000069e+00
1.654657000000000044e+00
-2.068871000000000127e+00
-2.384670000000000123e-01
1.217742000000000102e+00
1.613901000000000030e+00
-7.342739999999999823e-01
-6.024389999999999468e-01
-7.888730000000000464e-01
1.730272999999999950e+00
3.989484000000000030e+00
-1.400790000000000091e-01
-4.597019999999999995e-01
1.000631999999999966e+00
3.559080999999999939e+00
3.043339000000000016e+00
1.334138000000000046e+00
-3.412899999999999961e-02
7.419000000000000247e-03
3.941927999999999876e+00
2.089831000000000216e+00
-1.293789000000000078e+00
2.439399999999999902e-01
9.455909999999999593e-01
3.222684999999999800e+00
1.124314999999999953e+00
-4.145499999999999741e-01
-1.081976999999999967e+00
9.936730000000000285e-01
3.541917000000000204e+00
-7.986950000000000438e-01
-1.474842999999999904e+00
-2.900340000000000140e-01
2.504502000000000006e+00
2.339423000000000030e+00
-1.128924000000000039e+00
-1.285344000000000042e+00
-6.929030000000000467e-01
3.355408000000000168e+00
1.810540000000000038e+00
-1.646344000000000030e+00
-6.419540000000000246e-01
1.058113000000000081e+00
2.148858000000000157e+00
-9.436849999999999961e-01
-8.510010000000000074e-01
-7.686290000000000067e-01
1.052251999999999965e+00
2.883687999999999807e+00
-1.092198999999999920e+00
-1.597417000000000087e+00
-2.003350000000000131e-01
1.471597000000000044e+00
4.709639999999999938e-01
-1.601720999999999950e+00
-8.530919999999999614e-01
-3.398590000000000222e-01
2.922391999999999879e+00
1.800251999999999963e+00
-2.474803000000000086e+00
-9.103539999999999965e-01
1.309927999999999981e+00
2.572137000000000118e+00
3.878670000000000173e-01
-3.066740000000000022e-01
-8.347529999999999673e-01
7.082500000000000462e-01
2.407974999999999977e+00
-6.686379999999999546e-01
-1.902841999999999922e+00
-5.516769999999999730e-01
2.398325999999999958e+00
2.073008000000000184e+00
-1.556548000000000043e+00
-1.297663000000000011e+00
-5.809670000000000112e-01
2.763225999999999960e+00
1.597793000000000019e+00
-1.573565000000000103e+00
-7.843189999999999884e-01
1.190485999999999933e+00
3.383456999999999937e+00
1.111012000000000111e+00
-6.115380000000000260e-01
-1.403156999999999988e+00
6.601900000000000546e-01
3.212791000000000174e+00
-5.739830000000000210e-01
-1.736947999999999936e+00
-2.187949999999999895e-01
2.718068999999999846e+00
2.347947000000000006e+00
-1.659953000000000012e+00
-1.367545000000000011e+00
-5.198979999999999713e-01
2.464348999999999901e+00
1.843131000000000075e+00
-1.571876000000000051e+00
-6.698809999999999487e-01
7.656190000000000495e-01
2.255212000000000216e+00
-1.506959999999999966e-01
-6.831779999999999520e-01
-8.108340000000000547e-01
5.769579999999999709e-01
2.639364000000000043e+00
-1.070764999999999967e+00
-2.143270999999999926e+00
-7.419740000000000224e-01
2.089274000000000076e+00
2.391731000000000051e+00
-3.795839999999999770e-01
-1.400671999999999917e+00
-1.327844000000000024e+00
2.045018999999999920e+00
1.563096999999999959e+00
-2.705792999999999893e+00
-1.184978000000000087e+00
2.570120000000000182e-01
3.767164999999999875e+00
-1.587619999999999865e-01
-2.223557000000000006e+00
-1.563374000000000041e+00
2.587949999999999973e-01
2.480752999999999986e+00
-9.345909999999999496e-01
-2.411718000000000028e+00
-9.072999999999999954e-01
1.475273999999999974e+00
2.745912000000000130e+00
-4.738510000000000222e-01
-1.741913000000000045e+00
-1.612122999999999973e+00
1.882945000000000091e+00
1.489886000000000044e+00
-2.727895999999999876e+00
-1.429604000000000097e+00
-9.877199999999999869e-02
2.177318999999999782e+00
1.020856999999999903e+00
-4.302889999999999771e-01
-1.916582000000000008e+00
-4.361970000000000014e-01
2.565913000000000110e+00
-1.143588999999999967e+00
-3.058940999999999910e+00
-9.318769999999999554e-01
8.100079999999999503e-01
2.329654000000000114e+00
-5.749699999999999811e-01
-2.114027000000000100e+00
-2.062968000000000135e+00
1.318505999999999956e+00
1.016246999999999900e+00
-2.884888999999999815e+00
-2.851167999999999925e+00
-1.316009999999999958e-01
2.151835999999999860e+00
-3.064779999999999727e-01
-1.874487000000000014e+00
-2.109008000000000216e+00
-2.852399999999999936e-01
2.368163000000000018e+00
-1.553144000000000080e+00
-2.986413000000000206e+00
-1.612757999999999914e+00
5.548330000000000206e-01
1.574659000000000031e+00
-1.050785999999999998e+00
-1.267333000000000043e+00
-1.730277000000000065e+00
1.233181000000000083e+00
1.197918000000000038e+00
-3.211997999999999909e+00
-2.998699999999999921e+00
-6.956329999999999458e-01
2.646875000000000089e+00
-8.210499999999999743e-02
-1.974458999999999964e+00
-1.396954000000000029e+00
-5.191199999999999981e-02
2.184657000000000071e+00
-1.155567000000000011e+00
-2.757111999999999785e+00
-1.542790000000000106e+00
8.563089999999999868e-01
2.473559999999999925e-01
-1.472817000000000043e+00
-7.133519999999999861e-01
-1.054621999999999948e+00
2.006018000000000079e+00
1.569584000000000090e+00
-2.710341000000000111e+00
-2.168756000000000128e+00
-1.152600000000000013e-01
2.265522999999999954e+00
-7.485519999999999952e-01
-1.124806999999999890e+00
-7.083570000000000144e-01
1.360230000000000050e-01
2.766401000000000110e+00
-5.057369999999999921e-01
-3.415254000000000012e+00
-1.947834000000000065e+00
7.649519999999999653e-01
2.180266000000000037e+00
-2.412259999999999960e-01
-8.896600000000000064e-01
-1.099352000000000107e+00
1.877561000000000035e+00
1.502280999999999977e+00
-2.790604000000000084e+00
-2.391506000000000132e+00
-8.919139999999999846e-01
2.157086000000000059e+00
9.888069999999999915e-01
-1.035547999999999913e+00
-1.772874000000000061e+00
-6.142490000000000450e-01
2.825680999999999887e+00
-1.282175000000000065e+00
-3.154828000000000188e+00
-2.011340999999999823e+00
1.586789999999999867e-01
1.688798000000000021e+00
-2.102158000000000193e+00
-1.780634000000000050e+00
-1.216984999999999983e+00
1.314098999999999906e+00
1.869282000000000110e+00
-2.423960000000000115e+00
-2.346223999999999865e+00
-1.007290999999999936e+00
2.435937000000000019e+00
1.256993000000000027e+00
-9.957369999999999832e-01
-1.524691000000000018e+00
-1.908449999999999869e-01
3.124283000000000143e+00
-6.265009999999999746e-01
-3.064150999999999847e+00
-1.863086999999999938e+00
1.483420000000000016e-01
1.491678000000000059e+00
-1.389625000000000110e+00
-1.572507000000000099e+00
-9.604129999999999612e-01
1.239541999999999922e+00
1.342818999999999985e+00
-2.499667999999999779e+00
-2.351208000000000187e+00
-1.064956000000000014e+00
2.265436999999999923e+00
3.072719999999999896e-01
-1.208107000000000042e+00
-1.607488999999999946e+00
-9.063799999999999635e-02
2.744197999999999915e+00
-6.767309999999999715e-01
-3.405358999999999803e+00
-1.938723999999999892e+00
-1.545410000000000117e-01
1.822961000000000054e+00
-3.646559999999999802e-01
-1.943705999999999934e+00
-1.823293000000000053e+00
1.264167999999999958e+00
1.798469000000000095e+00
-2.679587999999999859e+00
-2.450575000000000170e+00
-9.027140000000000164e-01
2.254124000000000017e+00
2.144799999999999832e-02
-1.927265999999999924e+00
-1.548540999999999945e+00
-9.623800000000000410e-02
3.123718000000000217e+00
-1.123190000000000022e-01
-3.018232999999999944e+00
-2.068153000000000130e+00
4.086000000000000222e-03
1.566719999999999891e+00
-1.274318999999999980e+00
-1.041112999999999955e+00
-1.502912000000000026e+00
1.576249999999999929e+00
2.005209999999999937e+00
-2.607213999999999920e+00
-2.167937999999999921e+00
-7.251619999999999733e-01
1.856576000000000004e+00
1.539535000000000098e+00
-1.220747000000000027e+00
-1.612529000000000101e+00
-4.750050000000000106e-01
3.034666000000000086e+00
3.027079999999999771e-01
-3.017269999999999897e+00
-1.858592000000000022e+00
1.335349999999999870e-01
1.813148999999999900e+00
-1.662050999999999945e+00
-1.530863000000000085e+00
-1.058642000000000083e+00
1.056910999999999934e+00
1.805484000000000089e+00
-1.332940999999999931e+00
-1.844991999999999965e+00
-8.367229999999999945e-01
1.058488000000000095e+00
-5.088949999999999863e-01
-1.605941000000000063e+00
-7.003930000000000433e-01
-2.199089999999999934e-01
3.408287000000000067e+00
3.103270000000000195e-01
-2.539168999999999787e+00
-1.371151000000000009e+00
-1.580749999999999933e-01
1.561390999999999973e+00
-2.401540000000000064e-01
-8.906779999999999697e-01
-5.171510000000000273e-01
1.302929999999999922e+00
2.028065999999999924e+00
-1.673437000000000063e+00
-2.509902999999999995e+00
1.050099999999999992e-02
2.860272000000000148e+00
3.999150000000000205e-01
-2.148404000000000202e+00
-1.420530999999999988e+00
3.206269999999999953e-01
3.526377999999999791e+00
7.671919999999999851e-01
-1.805298999999999987e+00
-7.416599999999999859e-01
5.514909999999999535e-01
2.187072000000000127e+00
-6.461899999999999589e-02
-1.512321999999999944e+00
-1.087423999999999946e+00
1.450893999999999906e+00
2.490584000000000131e+00
-1.657175999999999982e+00
-1.281273000000000106e+00
-1.094979999999999981e-01
2.312269999999999825e+00
9.545350000000000223e-01
-1.625868000000000091e+00
-1.522729999999999917e+00
8.495800000000000574e-02
3.380834000000000117e+00
8.726289999999999880e-01
-1.932903999999999956e+00
-8.673520000000000119e-01
1.370049000000000072e+00
2.586965000000000181e+00
1.927480000000000027e-01
-7.790960000000000107e-01
-8.805950000000000166e-01
1.846298999999999912e+00
2.372481000000000062e+00
-1.823739999999999917e+00
-1.842249999999999943e+00
-3.654689999999999883e-01
2.948320999999999970e+00
1.078753999999999991e+00
-1.941089999999999982e+00
-1.687737999999999960e+00
-6.455400000000000027e-02
3.599075000000000024e+00
1.028745000000000021e+00
-1.962377999999999956e+00
-7.401710000000000234e-01
1.339920999999999918e+00
2.227339999999999876e+00
-2.226009999999999933e-01
-1.082530999999999910e+00
-1.526219999999999910e+00
1.260162000000000004e+00
2.457933999999999841e+00
-1.210935000000000095e+00
-1.370473000000000052e+00
-8.903200000000000003e-02
3.223225999999999924e+00
8.132610000000000117e-01
-1.564910000000000023e+00
-1.245182000000000011e+00
-3.531710000000000127e-01
3.672645000000000159e+00
7.327369999999999717e-01
-2.291933000000000220e+00
-3.919599999999999751e-01
9.562829999999999941e-01
3.004373999999999878e+00
3.959469999999999934e-01
-6.967600000000000460e-01
-1.285627999999999993e+00
1.297338000000000102e+00
3.015363999999999933e+00
-1.228347999999999995e+00
-1.431667999999999941e+00
-6.716700000000000448e-02
2.448224999999999874e+00
2.072032999999999792e+00
-5.633470000000000422e-01
-1.578489000000000031e+00
-6.686039999999999761e-01
3.129401000000000099e+00
1.135701000000000072e+00
-2.142333999999999961e+00
-6.228099999999999747e-01
1.011182000000000025e+00
3.081386999999999876e+00
-7.936600000000000321e-01
-1.878775000000000084e+00
-1.077644000000000046e+00
1.002982000000000040e+00
2.310443999999999942e+00
-1.102057999999999982e+00
-1.479959000000000024e+00
1.632859999999999867e-01
2.563749000000000056e+00
1.792891999999999930e+00
-5.569410000000000194e-01
-1.311571999999999960e+00
-6.523259999999999614e-01
3.047487999999999975e+00
1.139942000000000011e+00
-2.140554999999999986e+00
-1.022105999999999959e+00
1.397728000000000081e+00
3.269401999999999919e+00
-8.576080000000000370e-01
-1.522296000000000094e+00
-1.047865000000000046e+00
9.540359999999999951e-01
2.482260999999999829e+00
-1.065115000000000034e+00
-1.526119000000000003e+00
1.871559999999999890e-01
1.835409000000000068e+00
3.098560000000000203e-01
-9.627550000000000274e-01
-1.024893000000000054e+00
-3.256939999999999835e-01
2.784788999999999959e+00
7.052580000000000515e-01
-2.222906000000000049e+00
-1.094891999999999976e+00
1.497732000000000063e+00
1.690555999999999948e+00
-1.071028000000000091e+00
-8.238309999999999800e-01
-6.809680000000000177e-01
9.828369999999999607e-01
2.828094999999999803e+00
-1.733270000000000088e+00
-1.944701000000000013e+00
-2.993350000000000177e-01
3.015155000000000030e+00
1.630657999999999941e+00
-4.730449999999999933e-01
-8.518879999999999786e-01
-4.375040000000000040e-01
2.222220999999999780e+00
5.949980000000000269e-01
-2.357400999999999858e+00
-1.163505999999999929e+00
7.916029999999999456e-01
2.977648999999999990e+00
-7.926999999999999325e-02
-1.540950999999999960e+00
-1.283792999999999962e+00
9.459579999999999655e-01
2.551533000000000051e+00
-1.815517000000000047e+00
-1.862351000000000090e+00
-2.515569999999999751e-01
1.274394000000000027e+00
3.613049999999999873e-01
-9.968590000000000506e-01
-7.788230000000000430e-01
-3.767229999999999746e-01
2.852742999999999807e+00
1.344629999999999992e+00
-2.661023000000000138e+00
-3.491960000000000064e-01
4.612319999999999753e-01
3.326843000000000217e+00
7.536100000000000021e-01
-1.212248999999999910e+00
-1.316070000000000073e+00
6.737530000000000463e-01
2.186828999999999912e+00
-1.758407000000000053e+00
-2.048750000000000071e+00
-1.120749999999999941e-01
1.809741000000000044e+00
1.909778999999999893e+00
-4.928109999999999991e-01
-1.242363000000000106e+00
-7.337019999999999653e-01
2.307815999999999867e+00
1.108155000000000001e+00
-3.152073999999999820e+00
-1.253937000000000079e+00
2.327150000000000052e-01
2.628433999999999937e+00
7.643140000000000489e-01
-3.474090000000000233e-01
-1.187826999999999966e+00
1.669440000000000091e-01
2.556709000000000120e+00
-1.520693000000000072e+00
-2.650815000000000143e+00
-3.443829999999999947e-01
1.533090999999999982e+00
1.268888000000000016e+00
-1.359787000000000079e+00
-1.561666999999999916e+00
-2.897259999999999835e-01
2.275370999999999810e+00
9.639189999999999703e-01
-2.251958999999999822e+00
-1.305171000000000081e+00
7.821059999999999679e-01
1.134493999999999891e+00
-9.365090000000000359e-01
-7.240579999999999794e-01
-6.589139999999999997e-01
6.391970000000000152e-01
2.619355000000000100e+00
-1.681065000000000031e+00
-3.347229000000000010e+00
-9.651469999999999771e-01
1.970733999999999986e+00
1.987354000000000065e+00
-4.015420000000000100e-01
-1.294097000000000053e+00
-4.049969999999999959e-01
2.039248000000000172e+00
7.531619999999999981e-01
-2.869349000000000149e+00
-2.278544999999999821e+00
1.684799999999999909e-01
2.933580000000000076e+00
-3.195859999999999812e-01
-1.396987999999999897e+00
-1.208007999999999971e+00
5.402970000000000272e-01
1.988023000000000096e+00
-1.515430000000000055e+00
-2.311925000000000008e+00
-8.614690000000000403e-01
1.328827999999999898e+00
2.673929999999999918e-01
-1.248714000000000102e+00
-5.685350000000000126e-01
-2.705250000000000155e-01
2.810195000000000221e+00
1.319949000000000039e+00
-2.984261000000000053e+00
-1.957935999999999899e+00
1.070800000000000050e-02
2.007518999999999831e+00
-2.858629999999999782e-01
-2.875360000000000138e-01
-7.126350000000000184e-01
5.573759999999999826e-01
2.052548999999999957e+00
-1.426234999999999919e+00
-3.060877000000000070e+00
-1.693019000000000052e+00
8.739470000000000294e-01
1.593892000000000087e+00
-1.722107000000000054e+00
-1.668166999999999955e+00
-1.218507000000000007e+00
2.029974000000000167e+00
4.017000000000000015e-01
-3.187364999999999782e+00
-2.141900999999999833e+00
-3.834409999999999763e-01
2.280952000000000091e+00
-1.086975999999999942e+00
-1.876732000000000067e+00
-1.005567000000000100e+00
2.204659999999999953e-01
2.295936999999999895e+00
-1.960545999999999900e+00
-3.199835999999999903e+00
-1.606239999999999890e+00
8.012259999999999938e-01
1.666392000000000095e+00
-5.286070000000000491e-01
-1.423248000000000069e+00
-7.829709999999999726e-01
2.426318000000000197e+00
1.044548999999999950e+00
-2.767653000000000141e+00
-1.779354000000000102e+00
-3.430949999999999833e-01
1.969422999999999924e+00
9.735080000000000400e-01
-8.554079999999999462e-01
-1.296491000000000060e+00
1.981009999999999993e-01
2.858350000000000168e+00
-1.035792000000000046e+00
-3.113421000000000216e+00
-1.420114000000000098e+00
1.339922999999999975e+00
1.282985999999999960e+00
-1.101855000000000029e+00
-1.527714999999999934e+00
-4.385249999999999981e-01
2.343929000000000151e+00
1.138730999999999938e+00
-2.641634999999999955e+00
-1.831579000000000068e+00
-1.926019999999999954e-01
1.289199999999999902e+00
-9.769959999999999756e-01
-1.046062999999999965e+00
-7.079609999999999514e-01
3.558509999999999729e-01
2.807649000000000061e+00
-1.269614999999999938e+00
-2.865953000000000195e+00
-1.498191999999999968e+00
5.550000000000000488e-01
1.334162000000000070e+00
-4.994759999999999756e-01
-1.145450999999999997e+00
-8.054419999999999913e-01
2.257133000000000056e+00
1.893486000000000002e+00
-2.904097999999999846e+00
-2.377003000000000199e+00
-5.351369999999999738e-01
2.113313999999999915e+00
5.071609999999999729e-01
-6.368239999999999457e-01
-1.555717999999999934e+00
2.080510000000000137e-01
3.025748000000000104e+00
-7.265179999999999971e-01
-2.331437000000000204e+00
-1.541949999999999932e+00
9.360479999999999912e-01
1.529614000000000029e+00
-2.082399000000000111e+00
-1.262834999999999930e+00
-8.087520000000000264e-01
2.139066999999999830e+00
1.481346000000000052e+00
-2.844422999999999924e+00
-1.909189000000000025e+00
-4.122730000000000006e-01
1.904063999999999979e+00
1.657730000000000037e-01
-1.052735999999999894e+00
-1.373439999999999994e+00
-1.966150000000000120e-01
2.639123999999999803e+00
-5.580420000000000380e-01
-2.862121000000000137e+00
-1.618324000000000096e+00
6.202800000000000535e-01
1.336902999999999953e+00
-2.414489000000000107e+00
-2.050587999999999855e+00
-6.648500000000000520e-01
1.995265999999999984e+00
1.141265999999999892e+00
-1.867526000000000019e+00
-1.466850999999999905e+00
-6.973789999999999711e-01
1.184268000000000098e+00
-1.026470999999999911e+00
-1.614503000000000021e+00
-7.613809999999999745e-01
1.270080000000000098e-01
2.789660000000000029e+00
-5.799560000000000271e-01
-2.742555999999999994e+00
-1.026516999999999902e+00
7.280659999999999910e-01
3.479340000000000210e-01
-1.502356999999999942e+00
-1.348870000000000013e+00
-1.177330000000000043e-01
1.876714999999999911e+00
1.685718999999999967e+00
-2.417774999999999785e+00
-2.458387999999999796e+00
-5.560739999999999572e-01
2.540918000000000010e+00
-1.040279999999999955e-01
-1.745694000000000079e+00
-1.512162000000000006e+00
-4.670999999999999805e-03
3.018390999999999824e+00
-4.502729999999999788e-01
-2.610428999999999888e+00
-1.010977000000000015e+00
7.849589999999999623e-01
1.542534999999999989e+00
-1.807906000000000013e+00
-2.455766000000000115e+00
-6.746220000000000550e-01
1.972544999999999993e+00
2.168861999999999846e+00
-2.061170999999999864e+00
-2.232580000000000009e+00
-1.268289999999999973e-01
1.905391000000000057e+00
5.569910000000000139e-01
-1.167411999999999894e+00
-1.533919999999999950e+00
4.879900000000000210e-02
2.946578000000000142e+00
-3.168090000000000073e-01
-2.201246999999999954e+00
-1.203880000000000061e+00
1.372519000000000045e+00
1.965317999999999898e+00
-1.758180999999999994e+00
-2.162202000000000179e+00
-6.799589999999999801e-01
2.106238999999999972e+00
1.974784000000000095e+00
-1.640784000000000020e+00
-1.598206999999999933e+00
4.456010000000000248e-01
1.444728000000000012e+00
-5.958229999999999915e-01
-1.262231000000000103e+00
-9.854319999999999746e-01
1.507020000000000026e-01
3.633405000000000218e+00
1.587399999999999922e-02
-1.638681999999999972e+00
-4.112859999999999849e-01
1.167092000000000018e+00
5.424930000000000030e-01
-1.493905000000000038e+00
-1.375822000000000100e+00
-2.055180000000000062e-01
1.976526000000000005e+00
2.033742000000000161e+00
-1.576681999999999917e+00
-8.208069999999999533e-01
7.508679999999999799e-01
1.948957999999999968e+00
-5.631950000000000012e-01
-1.220825000000000049e+00
-7.644109999999999516e-01
5.477840000000000487e-01
3.516380999999999979e+00
2.917969999999999731e-01
-1.733084000000000069e+00
0.000000000000000000e+00
1.637178999999999940e+00
1.152282000000000028e+00
-1.345128000000000101e+00
-1.253535000000000066e+00
-3.160510000000000264e-01
2.120411999999999964e+00
2.436323999999999934e+00
-1.292964000000000002e+00
-7.376160000000000494e-01
1.057571000000000039e+00
3.108213999999999810e+00
-2.309170000000000111e-01
-1.371269999999999989e+00
-1.635240000000000027e-01
6.320850000000000080e-01
3.007884999999999920e+00
8.292190000000000394e-01
-1.593895000000000062e+00
2.497790000000000010e-01
2.302258999999999833e+00
1.292270999999999948e+00
-9.906709999999999683e-01
-1.013436999999999921e+00
1.213449999999999945e-01
2.392565999999999971e+00
2.130984000000000211e+00
-1.472385000000000055e+00
-9.838890000000000136e-01
1.087973000000000079e+00
3.107635999999999843e+00
-5.086749999999999883e-01
-1.246158000000000099e+00
-5.137580000000000480e-01
6.180609999999999715e-01
2.826750999999999792e+00
2.335649999999999948e-01
-1.594754999999999923e+00
-3.411390000000000255e-01
2.438292999999999822e+00
2.283590999999999926e+00
-1.339809000000000028e+00
-1.125205999999999928e+00
-1.274790000000000090e-01
1.772137999999999991e+00
2.013675000000000104e+00
-9.602760000000000185e-01
-1.292607000000000061e+00
1.079380000000000006e+00
2.795768999999999949e+00
2.440199999999999869e-01
-9.791320000000000023e-01
-5.005760000000000209e-01
4.048979999999999801e-01
3.356053999999999871e+00
1.865320000000000034e-01
-8.653509999999999813e-01
-2.777200000000000224e-01
1.696938999999999975e+00
2.829661999999999900e+00
1.466619999999999868e-01
-5.951769999999999561e-01
-3.614680000000000115e-01
1.143782000000000076e+00
2.136995999999999896e+00
-1.245177999999999896e+00
-7.503880000000000550e-01
6.478490000000000082e-01
2.756149000000000182e+00
2.004862999999999840e+00
-3.390239999999999920e-01
-1.088905000000000012e+00
-1.457390000000000074e-01
3.111636999999999986e+00
9.289200000000000235e-02
-2.043950999999999851e+00
-6.355969999999999676e-01
1.678155000000000063e+00
2.952043000000000195e+00
7.415690000000000337e-01
-6.672479999999999523e-01
-1.204649000000000081e+00
1.166956000000000104e+00
2.230128000000000110e+00
-2.043988999999999834e+00
-1.574106999999999923e+00
2.351330000000000087e-01
3.361677999999999944e+00
1.681432000000000038e+00
-7.462389999999999857e-01
-4.957230000000000247e-01
-2.043139999999999956e-01
3.105821000000000165e+00
3.255850000000000133e-01
-2.586222999999999939e+00
-5.272299999999999764e-01
1.138673999999999964e+00
3.180492999999999792e+00
-6.087639999999999718e-01
-1.369334999999999969e+00
-8.042540000000000244e-01
1.299650999999999890e+00
2.153738000000000152e+00
-2.001373000000000069e+00
-1.656184000000000101e+00
3.037139999999999840e-01
2.014454000000000189e+00
2.916159999999999863e-01
-9.343059999999999699e-01
-1.457160000000000122e-01
-1.069890000000000008e-01
3.081239000000000061e+00
8.764269999999999561e-01
-2.813330000000000108e+00
-1.164633000000000029e+00
1.228172999999999959e+00
3.041536999999999935e+00
5.875169999999999559e-01
-5.780129999999999990e-01
-5.615580000000000016e-01
7.124639999999999862e-01
2.446289999999999853e+00
-1.687659000000000020e+00
-2.152093999999999951e+00
8.943700000000000261e-02
2.792880999999999947e+00
2.234259000000000217e+00
-2.578389999999999849e-01
-1.010335999999999901e+00
-5.948099999999999915e-02
3.231402000000000108e+00
6.009459999999999802e-01
-2.592753999999999781e+00
-1.316011999999999960e+00
1.632840000000000069e+00
2.888815999999999828e+00
-6.643499999999999406e-02
-5.714320000000000510e-01
-4.518499999999999739e-01
9.506210000000000493e-01
2.298058000000000156e+00
-1.602829000000000059e+00
-2.629925000000000068e+00
-5.656849999999999934e-01
3.154189000000000132e+00
2.263405999999999807e+00
-4.479310000000000236e-01
-1.019203000000000081e+00
-5.569629999999999859e-01
2.724731999999999932e+00
1.065579999999999999e-01
-2.347078000000000220e+00
-1.643477999999999994e+00
3.672869999999999746e-01
2.420669000000000182e+00
-6.314530000000000420e-01
-9.585939999999999461e-01
-9.159629999999999717e-01
7.129360000000000142e-01
1.915002000000000093e+00
-1.659246999999999916e+00
-2.332494000000000067e+00
-6.460249999999999604e-01
2.380996000000000112e+00
2.055197000000000163e+00
-4.175150000000000250e-01
-9.279680000000000151e-01
-3.440090000000000092e-01
2.432233999999999785e+00
3.142869999999999830e-01
-2.760365000000000180e+00
-1.921634000000000064e+00
5.292529999999999735e-01
2.992726999999999915e+00
-6.414689999999999559e-01
-1.260817000000000077e+00
-9.562619999999999454e-01
1.186785999999999897e+00
2.330655000000000143e+00
-1.870994000000000046e+00
-2.335393999999999970e+00
-7.898290000000000033e-01
1.534153000000000100e+00
2.163873999999999853e+00
-2.645100000000000229e-01
-5.261439999999999451e-01
-5.615130000000000399e-01
2.182164999999999910e+00
9.529649999999999510e-01
-2.569245000000000001e+00
-2.096735999999999933e+00
6.759699999999999598e-01
2.347265999999999853e+00
-9.369729999999999448e-01
-1.316855000000000109e+00
-6.155190000000000383e-01
1.276405000000000012e+00
2.634040000000000159e+00
-1.550392999999999910e+00
-2.487359000000000098e+00
-4.315660000000000052e-01
1.058929999999999927e+00
-1.082140000000000046e-01
-9.743749999999999911e-01
-7.690430000000000321e-01
-2.993330000000000157e-01
3.033736000000000210e+00
9.511600000000000055e-01
-3.127909999999999968e+00
-1.690747000000000000e+00
4.056609999999999938e-01
6.269280000000000408e-01
-9.679980000000000251e-01
-5.502529999999999921e-01
-3.449269999999999836e-01
1.053892999999999969e+00
2.485034999999999883e+00
-1.279190999999999967e+00
-3.102341000000000015e+00
-9.343939999999999468e-01
1.351728999999999958e+00
-6.736879999999999535e-01
-8.997370000000000090e-01
-6.955170000000000519e-01
-2.761529999999999818e-01
2.679244000000000181e+00
1.001535000000000064e+00
-2.893451000000000217e+00
-2.074964000000000031e+00
-3.009569999999999745e-01
1.854956999999999967e+00
-4.176019999999999732e-01
-4.131040000000000267e-01
-9.630349999999999744e-01
6.086040000000000338e-01
2.695626999999999995e+00
-1.184933999999999932e+00
-3.225038000000000071e+00
-1.288718000000000030e+00
1.790254999999999930e+00
2.342509999999999870e-01
-1.515679999999999916e+00
-1.138614999999999933e+00
-4.658010000000000206e-01
2.300915999999999961e+00
1.700196000000000041e+00
-2.517678999999999778e+00
-2.130386000000000113e+00
2.256999999999999892e-03
9.049880000000000146e-01
-1.425315000000000110e+00
-7.361609999999999543e-01
-8.629160000000000164e-01
7.425939999999999763e-01
2.861467000000000205e+00
-1.378719000000000028e+00
-2.442438999999999805e+00
-1.164217999999999975e+00
1.262161000000000088e+00
1.124073000000000100e+00
-7.376369999999999871e-01
-7.405190000000000383e-01
-8.161199999999999566e-01
2.300260999999999889e+00
1.383426000000000045e+00
-2.898591999999999835e+00
-1.935589000000000004e+00
9.505099999999999660e-02
2.437692999999999888e+00
-1.285462000000000105e+00
-1.790081000000000033e+00
-1.065298000000000078e+00
6.418019999999999836e-01
2.675108999999999959e+00
-1.079161999999999955e+00
-2.183456000000000063e+00
-9.413240000000000496e-01
6.168040000000000189e-01
-3.784770000000000079e-01
-1.626371999999999929e+00
-9.838839999999999808e-01
-4.630290000000000239e-01
2.648147999999999946e+00
1.641904000000000030e+00
-3.024399999999999977e+00
-2.019289000000000112e+00
-8.617340000000000000e-01
2.254112000000000116e+00
-3.824159999999999782e-01
-1.069310999999999900e+00
-1.121450000000000058e+00
2.055410000000000015e-01
2.523785999999999863e+00
-8.342680000000000096e-01
-3.054451999999999945e+00
-8.835760000000000280e-01
1.644495999999999958e+00
1.256580000000000030e+00
-2.002534999999999954e+00
-1.660797999999999996e+00
-3.020780000000000132e-01
2.418226000000000209e+00
1.649745999999999935e+00
-2.710496000000000016e+00
-1.628629000000000104e+00
-5.064020000000000188e-01
2.090084000000000053e+00
8.989300000000000068e-02
-1.305644000000000027e+00
-1.547712999999999894e+00
2.233819999999999972e-01
2.871757999999999811e+00
-1.132074999999999942e+00
-2.885270999999999919e+00
-1.086675000000000058e+00
1.068157000000000023e+00
1.778726999999999947e+00
-7.995389999999999997e-01
-1.844031999999999893e+00
-1.215746999999999911e+00
2.004043999999999937e+00
1.206588999999999912e+00
-1.983829000000000065e+00
-1.471057000000000059e+00
-4.967650000000000121e-01
2.188467999999999858e+00
-3.049810000000000021e-01
-1.728248000000000006e+00
-1.322985000000000078e+00
1.785140000000000060e-01
2.781340999999999841e+00
-1.016164999999999985e+00
-2.092376999999999931e+00
-5.372240000000000348e-01
1.498601999999999990e+00
1.088329000000000102e+00
-1.307879999999999932e+00
-1.797415999999999903e+00
-7.774419999999999664e-01
2.534641999999999840e+00
1.858371999999999913e+00
-2.272307000000000077e+00
-1.949966000000000088e+00
-1.789409999999999890e-01
2.300260000000000193e+00
-2.160169999999999868e-01
-9.354740000000000277e-01
-1.093170999999999893e+00
-3.053429999999999755e-01
3.006269000000000080e+00
-6.020550000000000068e-01
-2.155914999999999804e+00
-8.619390000000000107e-01
1.160943999999999976e+00
1.510111999999999899e+00
-1.613868999999999998e+00
-1.755214999999999970e+00
-5.795080000000000231e-01
1.956045000000000034e+00
1.551196000000000019e+00
-2.212682000000000038e+00
-1.378451000000000093e+00
1.433810000000000084e-01
8.830440000000000511e-01
-9.974910000000000165e-01
-1.247587000000000002e+00
-7.875969999999999915e-01
-1.443099999999999938e-01
2.674894999999999801e+00
-1.574210000000000054e-01
-1.903799999999999937e+00
-2.617909999999999959e-01
1.801406000000000063e+00
3.101079999999999948e-01
-1.581682999999999950e+00
-1.223120999999999903e+00
-3.583060000000000134e-01
2.026742000000000044e+00
2.152992999999999935e+00
-1.880938999999999917e+00
-9.945810000000000484e-01
3.705620000000000025e-01
2.263656999999999808e+00
-7.151520000000000099e-01
-1.514807000000000015e+00
-8.079910000000000148e-01
4.189700000000000091e-01
2.800912999999999986e+00
2.192340000000000122e-01
-2.156689000000000078e+00
2.728280000000000149e-01
2.233241000000000032e+00
6.319150000000000045e-01
-8.463990000000000125e-01
-7.388829999999999565e-01
-4.047990000000000199e-01
2.210628999999999955e+00
1.928417000000000048e+00
-1.799007999999999940e+00
-1.309261999999999926e+00
4.977940000000000142e-01
3.249664000000000108e+00
5.076169999999999849e-01
-7.065919999999999979e-01
-1.026202999999999976e+00
1.186409999999999965e-01
2.392506000000000022e+00
-3.425300000000000011e-01
-2.009383000000000141e+00
-4.183520000000000016e-01
2.145691999999999933e+00
2.982683000000000195e+00
-7.309360000000000301e-01
-1.948255999999999988e+00
-5.082259999999999556e-01
2.273210999999999871e+00
1.759316000000000102e+00
-1.728571999999999997e+00
-1.881663000000000086e+00
2.369080000000000075e-01
3.435839999999999783e+00
7.968570000000000375e-01
-3.967269999999999963e-01
-1.331947999999999910e+00
-1.695599999999999885e-01
2.916182000000000052e+00
-4.674909999999999899e-01
-1.707182999999999895e+00
-7.424469999999999681e-01
1.593949999999999978e+00
3.220372999999999930e+00
2.348069999999999879e-01
-1.210026999999999964e+00
-4.354750000000000010e-01
2.043806000000000012e+00
1.702523000000000009e+00
-9.740839999999999499e-01
-7.444319999999999826e-01
7.883229999999999960e-01
3.698179999999999801e+00
1.418903000000000025e+00
-4.268600000000000172e-01
-1.447243000000000057e+00
-5.067699999999999982e-02
3.108036999999999939e+00
-4.082770000000000010e-01
-2.198935999999999780e+00
-6.440270000000000161e-01
2.038660999999999834e+00
2.824809000000000125e+00
-4.147719999999999740e-01
-1.078235999999999972e+00
-5.826719999999999677e-01
2.155370000000000008e+00
2.477457999999999938e+00
-1.926703000000000054e+00
-1.713737000000000066e+00
3.011300000000000088e-02
2.895270000000000010e+00
1.658779000000000003e+00
-3.853320000000000078e-01
-9.426330000000000542e-01
-7.544800000000000118e-02
2.852657999999999916e+00
-1.372299999999999909e-01
-2.536309999999999842e+00
-6.991509999999999669e-01
1.446244000000000085e+00
2.729106999999999950e+00
-8.365059999999999718e-01
-1.241929999999999978e+00
-4.394299999999999873e-01
1.978487000000000107e+00
2.537739000000000189e+00
-2.059797000000000100e+00
-1.788461000000000078e+00
2.666600000000000081e-01
1.476051999999999920e+00
1.111479999999999968e-01
-7.882050000000000445e-01
-6.657309999999999617e-01
-5.739099999999999757e-02
2.661973999999999840e+00
2.266299999999999912e-02
-2.281413999999999831e+00
-9.563700000000000534e-01
7.287820000000000409e-01
1.118921000000000054e+00
-5.663280000000000536e-01
-7.551029999999999687e-01
-3.748949999999999783e-01
1.880711999999999939e+00
2.296050999999999842e+00
-1.914895999999999932e+00
-1.686453999999999898e+00
3.998189999999999800e-01
2.361768000000000089e+00
-3.590600000000000042e-02
-6.424389999999999823e-01
-3.473870000000000013e-01
5.218999999999999681e-03
2.989236000000000004e+00
-5.721199999999999897e-02
-2.855036999999999825e+00
-8.904929999999999790e-01
1.578527000000000013e+00
1.327789000000000108e+00
-3.347979999999999845e-01
-5.539500000000000535e-01
1.661729999999999874e-01
1.942569999999999908e+00
2.012751000000000179e+00
-1.724766999999999939e+00
-2.127152000000000154e+00
-5.223360000000000225e-01
3.030463000000000129e+00
1.314503999999999895e+00
1.075399999999999967e-01
-8.770820000000000283e-01
-4.047479999999999967e-01
2.741915999999999798e+00
-7.621000000000000170e-03
-2.900113999999999859e+00
-9.100899999999999546e-01
1.074465999999999921e+00
2.804358999999999824e+00
-8.678369999999999695e-01
-1.380125000000000046e+00
-2.033349999999999880e-01
1.623561999999999950e+00
2.374661999999999829e+00
-2.085084000000000160e+00
-2.527416999999999803e+00
-6.883730000000000127e-01
2.780867999999999896e+00
2.028410000000000046e+00
-1.166119999999999934e-01
-8.587449999999999806e-01
3.627779999999999894e-01
2.841508999999999840e+00
-2.941869999999999763e-01
-2.802982999999999780e+00
-1.511257000000000073e+00
3.102949999999999875e-01
2.621674000000000060e+00
-1.482020000000000004e-01
-1.483765000000000001e+00
-7.095730000000000093e-01
1.258690000000000087e+00
1.779986000000000068e+00
-2.500134000000000079e+00
-2.154131000000000018e+00
-4.095150000000000179e-01
1.827595000000000081e+00
2.065630000000000077e+00
-1.064130000000000020e+00
-9.890120000000000022e-01
-2.660500000000000087e-01
2.396975999999999996e+00
2.084159999999999902e-01
-2.707230000000000025e+00
-2.015022000000000091e+00
6.966189999999999882e-01
1.879043999999999937e+00
-7.891939999999999511e-01
-1.331293999999999977e+00
-4.527619999999999978e-01
1.644562999999999997e+00
2.342550999999999828e+00
-2.277438000000000073e+00
-3.068944999999999812e+00
-7.299269999999999925e-01
1.555865999999999971e+00
1.200652000000000053e+00
-4.880639999999999978e-01
-9.954359999999999875e-01
-6.452780000000000182e-01
3.079547999999999952e+00
5.225840000000000485e-01
-3.536109000000000169e+00
-1.977970000000000006e+00
9.524280000000000523e-01
1.615617999999999999e+00
-7.631029999999999758e-01
-1.476596000000000020e+00
-7.387679999999999803e-01
1.604554000000000036e+00
2.356396000000000157e+00
-1.563401999999999958e+00
-2.365705000000000169e+00
-4.610349999999999726e-01
1.110538000000000025e+00
-3.998840000000000172e-01
-6.324490000000000389e-01
-6.541360000000000507e-01
-2.991989999999999927e-01
2.999944999999999862e+00
4.421439999999999815e-01
-2.148165000000000102e+00
-1.214657000000000098e+00
3.972240000000000215e-01
4.106819999999999915e-01
-1.071279000000000092e+00
-8.905849999999999600e-01
2.773700000000000124e-02
1.661755000000000093e+00
2.632003999999999788e+00
-1.127412000000000081e+00
-2.286411999999999889e+00
-6.829070000000000418e-01
1.762999999999999901e+00
-3.799890000000000212e-01
-1.002866000000000035e+00
-6.043300000000000338e-01
1.575799999999999979e-01
3.217350999999999850e+00
5.372789999999999511e-01
-2.254245000000000054e+00
-1.836908999999999903e+00
1.025139999999999940e+00
1.090041999999999955e+00
-1.322035999999999989e+00
-7.032899999999999707e-01
-3.225999999999999979e-01
1.593687000000000076e+00
2.724288000000000043e+00
-1.644625000000000004e+00
-2.091107000000000049e+00
-4.327119999999999855e-01
2.043762000000000079e+00
8.284629999999999495e-01
-3.677579999999999738e-01
-6.487770000000000481e-01
-4.197389999999999732e-01
2.670599999999999863e+00
4.772179999999999755e-01
-2.238532999999999884e+00
-1.641918999999999906e+00
6.505410000000000359e-01
2.588534000000000113e+00
-1.412098000000000075e+00
-1.925626000000000060e+00
-4.792810000000000126e-01
1.363621999999999890e+00
2.836612999999999829e+00
-1.828057000000000043e+00
-2.450425000000000075e+00
-9.264189999999999925e-01
1.608503999999999934e+00
1.047233000000000080e+00
-7.801460000000000061e-01
-1.571113999999999900e+00
-9.269979999999999887e-01
2.700366999999999962e+00
8.186679999999999513e-01
-2.688591999999999871e+00
-2.067328999999999972e+00
1.806079999999999908e-01
2.685477000000000114e+00
6.421699999999999631e-02
-1.268775999999999904e+00
-9.700349999999999806e-01
8.625369999999999981e-01
2.130402999999999825e+00
-9.616980000000000528e-01
-1.395526000000000044e+00
-2.602900000000000214e-01
1.933734000000000064e+00
9.761419999999999542e-01
-1.501722999999999919e+00
-1.521401999999999921e+00
-3.789440000000000031e-01
3.002467000000000219e+00
1.074205999999999994e+00
-2.496598999999999791e+00
-1.493106000000000044e+00
4.351099999999999968e-01
1.801277000000000017e+00
-1.048505999999999938e+00
-1.297940000000000094e+00
-1.032429999999999959e+00
1.108402000000000109e+00
2.569174999999999986e+00
-1.268299000000000065e+00
-3.119635000000000158e+00
-1.468194999999999917e+00
1.046038000000000023e+00
6.522200000000000220e-02
-1.305976000000000026e+00
-1.527606000000000019e+00
-1.320097000000000076e+00
2.382711000000000023e+00
6.298629999999999507e-01
-2.723085999999999895e+00
-2.169080000000000119e+00
-3.157010000000000094e-01
1.405437999999999965e+00
-1.316373000000000015e+00
-2.148960000000000203e+00
-1.617860999999999994e+00
6.726839999999999486e-01
2.404206999999999983e+00
-1.617124999999999924e+00
-2.503865999999999925e+00
-2.932949999999999724e-01
3.843539999999999734e-01
-1.020434000000000063e+00
-1.671430999999999889e+00
-1.398644999999999916e+00
-1.397170000000000023e+00
2.391275999999999957e+00
7.639160000000000394e-01
-2.208636999999999961e+00
-1.509160999999999975e+00
4.134100000000000275e-02
5.765670000000000517e-01
-1.782003999999999921e+00
-1.585217000000000098e+00
-9.401610000000000245e-01
1.042160000000000031e-01
2.909934999999999938e+00
-1.570832000000000006e+00
-2.312994999999999912e+00
-4.246920000000000139e-01
8.476219999999999866e-01
-3.496569999999999956e-01
-1.726936000000000027e+00
-1.669446999999999903e+00
-8.994630000000000125e-01
2.602628999999999859e+00
1.177715999999999985e+00
-2.489163000000000014e+00
-1.735077999999999898e+00
7.417200000000000459e-01
9.522500000000000409e-01
-1.560208999999999957e+00
-1.441092000000000040e+00
-8.502150000000000540e-01
3.496940000000000048e-01
2.357095999999999858e+00
-1.440574999999999939e+00
-2.970739000000000019e+00
-8.998350000000000515e-01
1.916382000000000030e+00
8.842999999999999750e-01
-1.669138999999999928e+00
-1.539012999999999964e+00
-1.259911999999999921e+00
1.602033000000000040e+00
9.035530000000000506e-01
-2.711895000000000167e+00
-2.107599000000000000e+00
3.486639999999999739e-01
2.151635999999999882e+00
-6.577709999999999946e-01
-1.968436000000000075e+00
-1.340116000000000085e+00
5.207479999999999887e-01
2.431995999999999825e+00
-7.198449999999999571e-01
-2.974120999999999793e+00
-8.401720000000000299e-01
1.831982999999999917e+00
1.228296999999999972e+00
-5.159460000000000157e-01
-1.607439000000000062e+00
-1.293109000000000064e+00
1.947610999999999981e+00
1.241848000000000063e+00
-1.992261000000000060e+00
-1.740917000000000048e+00
3.764330000000000176e-01
2.692060000000000120e+00
1.048187999999999898e+00
-1.469840999999999953e+00
-1.527417000000000025e+00
4.939859999999999807e-01
2.009469000000000172e+00
-7.756640000000000201e-01
-2.042295000000000194e+00
7.511600000000000221e-02
2.584044000000000008e+00
2.112938999999999901e+00
-2.739719999999999933e-01
-1.478966000000000003e+00
-6.869420000000000526e-01
2.552238000000000007e+00
1.227649999999999908e+00
-1.617132000000000014e+00
-1.835998000000000019e+00
4.280309999999999948e-01
3.109506999999999799e+00
-4.416280000000000205e-01
-1.217198000000000002e+00
-8.547029999999999905e-01
7.966360000000000108e-01
2.751818999999999793e+00
-7.789770000000000305e-01
-2.452844999999999942e+00
-1.073800000000000088e+00
1.815509999999999957e+00
1.597410999999999914e+00
1.065699999999999981e-01
-1.126400999999999986e+00
-9.083980000000000388e-01
2.163774999999999782e+00
1.072777000000000092e+00
-2.266426000000000052e+00
-2.102322000000000024e+00
5.565560000000000507e-01
3.148877999999999844e+00
-5.414259999999999629e-01
-1.424015000000000031e+00
-1.072777000000000092e+00
4.680940000000000101e-01
2.817636999999999947e+00
-6.172029999999999461e-01
-2.795139999999999958e+00
-6.764670000000000405e-01
1.085350000000000037e+00
5.084889999999999688e-01
-7.193979999999999819e-01
-8.698770000000000113e-01
-5.108350000000000390e-01
2.259974999999999845e+00
1.191588000000000092e+00
-1.752448999999999923e+00
-1.253157000000000076e+00
5.656820000000000181e-01
1.591633999999999993e+00
-2.621200000000000196e-01
-4.797589999999999910e-01
-5.962790000000000035e-01
5.794380000000000086e-01
3.006153999999999993e+00
-6.153410000000000268e-01
-2.233741999999999894e+00
-6.648099999999999843e-02
2.209937000000000040e+00
1.385922000000000098e+00
-6.238599999999999701e-01
-3.570110000000000228e-01
-1.568460000000000132e-01
2.328714999999999868e+00
1.524278999999999940e+00
-1.970963000000000021e+00
-1.899567999999999923e+00
1.264040000000000052e+00
1.987654999999999950e+00
-1.563160000000000105e-01
-6.176390000000000491e-01
-6.393799999999999484e-01
6.875780000000000225e-01
2.421101999999999865e+00
-6.475330000000000252e-01
-2.407278999999999947e+00
-1.167551000000000005e+00
2.004847999999999963e+00
1.752618000000000009e+00
4.487769999999999815e-01
-5.153769999999999740e-01
-7.620770000000000044e-01
1.898241999999999985e+00
1.183483000000000063e+00
-2.232038999999999884e+00
-2.442746999999999780e+00
3.948420000000000263e-01
3.495392999999999972e+00
1.333920000000000106e-01
-1.001584999999999948e+00
-4.451479999999999881e-01
3.720330000000000026e-01
2.520973000000000130e+00
-5.127429999999999488e-01
-2.985033000000000047e+00
-1.620988000000000095e+00
2.310725999999999836e+00
2.462286000000000197e+00
7.392630000000000035e-01
-8.176750000000000407e-01
-6.476830000000000087e-01
2.202090000000000103e+00
1.221343000000000067e+00
-2.082768999999999870e+00
-1.938949999999999951e+00
-1.973209999999999964e-01
3.614831999999999823e+00
1.530170000000000030e+00
-2.666029999999999789e-01
-7.896919999999999495e-01
2.965539999999999843e-01
3.228352999999999806e+00
5.288400000000000045e-02
-2.174977000000000160e+00
-3.943690000000000251e-01
2.622621000000000091e+00
2.972309999999999786e+00
6.115390000000000548e-01
-9.652209999999999956e-01
-9.554899999999999505e-02
2.804018999999999817e+00
1.725660999999999889e+00
-1.791274000000000033e+00
-2.010374000000000105e+00
-1.110099999999999976e-01
3.190979000000000010e+00
6.040929999999999911e-01
-7.795370000000000354e-01
-7.232680000000000220e-01
7.965130000000000265e-01
3.202317999999999998e+00
-3.745290000000000008e-01
-3.123762000000000150e+00
-1.311139000000000054e+00
1.111598000000000086e+00
2.382554999999999978e+00
2.296100000000000085e-01
-1.127069000000000099e+00
-7.930260000000000087e-01
1.957160000000000011e+00
2.004574999999999996e+00
-1.719097000000000097e+00
-2.535995999999999917e+00
-6.216900000000000204e-02
2.839046000000000181e+00
7.958539999999999504e-01
-1.312904999999999989e+00
-1.046102000000000087e+00
3.879770000000000163e-01
2.993708999999999953e+00
3.223100000000000270e-02
-2.672806000000000015e+00
-1.057874999999999899e+00
5.475820000000000132e-01
5.713129999999999598e-01
-5.490909999999999958e-01
-7.070400000000000018e-01
-1.971880000000000022e-01
2.448252999999999791e+00
2.111698000000000075e+00
-1.719114000000000031e+00
-1.859199999999999964e+00
1.585469999999999935e-01
1.075028000000000095e+00
-2.040410000000000001e-01
-5.833519999999999817e-01
-3.533890000000000087e-01
5.233830000000000426e-01
3.124395999999999951e+00
3.022989999999999844e-01
-2.822559000000000040e+00
-6.181360000000000188e-01
1.610298999999999925e+00
7.953209999999999447e-01
-4.814999999999999836e-01
-1.005727999999999955e+00
-1.710419999999999996e-01
2.813846999999999987e+00
2.177881999999999874e+00
-1.382724999999999982e+00
-1.861046999999999896e+00
4.237380000000000035e-01
1.599383999999999917e+00
-3.582299999999999929e-01
-3.307060000000000000e-01
-4.238100000000000200e-01
5.074859999999999927e-01
2.851633000000000084e+00
2.786069999999999935e-01
-2.765398999999999941e+00
-1.292419999999999902e+00
1.578945000000000043e+00
1.588781999999999917e+00
5.858300000000000313e-02
-7.704220000000000512e-01
-4.578420000000000267e-01
2.222058999999999784e+00
1.646832000000000074e+00
-1.304524000000000017e+00
-2.518920000000000048e+00
-6.105899999999999661e-01
2.679368000000000194e+00
1.484920000000000129e-01
-1.632120000000000015e+00
-1.108120999999999912e+00
6.904599999999999627e-02
3.172356000000000176e+00
3.231789999999999941e-01
-3.184368000000000087e+00
-1.883359000000000005e+00
1.277789999999999981e+00
1.779190000000000049e+00
6.081600000000000200e-02
-1.393383999999999956e+00
-1.068629999999999969e+00
1.865569000000000033e+00
2.172438999999999787e+00
-1.190112000000000059e+00
-2.446670000000000122e+00
-8.350070000000000547e-01
2.290173999999999932e+00
7.511050000000000226e-01
-9.589720000000000466e-01
-1.072713000000000028e+00
1.227720000000000061e-01
3.141494999999999926e+00
3.242940000000000267e-01
-2.146430000000000060e+00
-9.416780000000000150e-01
1.181194999999999995e+00
2.381815000000000015e+00
-1.870420000000000138e-01
-2.208884999999999987e+00
-5.204260000000000552e-01
2.222980999999999874e+00
2.578199000000000130e+00
-1.187422999999999895e+00
-2.767112000000000016e+00
-6.647669999999999968e-01
2.304788999999999977e+00
-2.885659999999999892e-01
-1.150022000000000100e+00
-1.433181999999999956e+00
-1.614859999999999907e-01
2.996887000000000079e+00
5.143229999999999746e-01
-2.939338999999999924e+00
-2.331374999999999975e+00
2.736879999999999868e-01
1.123199000000000058e+00
-4.642749999999999932e-01
-1.274623999999999979e+00
-1.242412000000000072e+00
1.745006000000000057e+00
2.119067999999999952e+00
-1.112428999999999890e+00
-2.140851000000000059e+00
-1.381968000000000085e+00
1.669153000000000109e+00
-2.378979999999999984e-01
-1.627898000000000067e+00
-1.752132000000000023e+00
-1.354740000000000111e-01
2.961721999999999966e+00
6.445109999999999451e-01
-2.617782000000000053e+00
-1.519134999999999902e+00
2.759429999999999938e-01
-1.908699999999999980e-02
-1.291303000000000090e+00
-1.235139999999999905e+00
-1.256092999999999904e+00
2.035038000000000125e+00
1.849739000000000022e+00
-1.426763000000000003e+00
-2.107797999999999838e+00
-9.943680000000000296e-01
7.797269999999999479e-01
-9.290969999999999507e-01
-1.713044999999999929e+00
-1.451702999999999966e+00
-6.460029999999999939e-01
2.983086000000000126e+00
4.499850000000000239e-01
-2.590225999999999917e+00
-1.253943999999999948e+00
7.618120000000000447e-01
4.155400000000000205e-01
-1.386757000000000017e+00
-1.587766999999999928e+00
-1.210992000000000068e+00
2.040445000000000064e+00
2.574422999999999906e+00
-1.136508000000000074e+00
-2.126266000000000211e+00
3.419110000000000205e-01
1.755311000000000066e+00
-1.326751000000000014e+00
-1.154244000000000048e+00
-8.400659999999999794e-01
-4.363600000000000256e-01
2.913778999999999897e+00
4.458269999999999733e-01
-2.826719999999999899e+00
-1.675975999999999910e+00
4.738669999999999827e-01
1.581169000000000047e+00
-4.004929999999999879e-01
-1.416530000000000067e+00
-1.174654000000000087e+00
1.214595000000000091e+00
2.361178000000000221e+00
-1.584845000000000059e+00
-2.761338999999999988e+00
-9.170850000000000390e-01
2.282042999999999822e+00
1.422529999999999906e-01
-1.987726000000000104e+00
-2.259167000000000147e+00
-1.135272000000000059e+00
2.821963000000000221e+00
7.756680000000000241e-01
-2.853559999999999874e+00
-1.865147000000000110e+00
4.175240000000000062e-01
2.041986000000000079e+00
-6.907299999999999551e-01
-1.709362000000000048e+00
-1.518594999999999917e+00
7.513360000000000039e-01
2.099493999999999971e+00
-1.632663999999999893e+00
-2.417267999999999972e+00
-8.283949999999999925e-01
2.139587000000000128e+00
1.810097000000000067e+00
-1.418085000000000040e+00
-1.871080000000000076e+00
-1.168701999999999908e+00
2.534301000000000137e+00
6.776680000000000481e-01
-2.315780000000000172e+00
-1.477327999999999975e+00
1.054785000000000084e+00
1.735139999999999905e+00
-1.256770000000000109e-01
-1.646427000000000085e+00
-1.596095999999999959e+00
1.049789000000000083e+00
2.171666999999999792e+00
-1.132044999999999968e+00
-2.782836000000000087e+00
-6.650080000000000435e-01
2.333384999999999820e+00
8.710790000000000477e-01
-1.301252000000000075e+00
-1.579607999999999901e+00
-9.225839999999999597e-01
2.446794999999999831e+00
7.748289999999999900e-01
-2.692290999999999990e+00
-2.043235999999999830e+00
3.389670000000000183e-01
1.168781000000000070e+00
-1.385160000000000002e-01
-1.408792000000000044e+00
-1.763044000000000056e+00
8.190190000000000525e-01
2.046297000000000033e+00
-1.640486000000000111e+00
-2.977034000000000180e+00
-6.028329999999999522e-01
2.457497000000000043e+00
7.654819999999999958e-01
-1.665656000000000025e+00
-1.520564000000000027e+00
-8.578660000000000174e-01
2.685239999999999849e+00
9.233360000000000456e-01
-2.359230000000000160e+00
-1.492059000000000024e+00
2.856549999999999923e-01
8.883459999999999690e-01
-6.720009999999999595e-01
-1.108691000000000093e+00
-8.299819999999999975e-01
1.241536999999999891e+00
2.005155999999999938e+00
-1.313460000000000072e+00
-1.849836000000000036e+00
-1.615389999999999882e-01
1.679731000000000085e+00
9.873600000000000432e-02
-6.189599999999999547e-01
-9.269159999999999622e-01
-9.653140000000000054e-01
2.960158999999999985e+00
9.294620000000000104e-01
-2.695241000000000220e+00
-8.743610000000000548e-01
7.188379999999999770e-01
1.657003000000000004e+00
-9.350119999999999543e-01
-1.377809000000000061e+00
-5.675869999999999527e-01
1.541476999999999986e+00
2.504217999999999833e+00
-7.677150000000000363e-01
-2.307259999999999867e+00
1.890600000000000058e-01
2.238118000000000052e+00
4.405399999999999872e-01
-2.695110000000000006e-01
-5.675270000000000037e-01
-3.953209999999999780e-01
2.819767000000000134e+00
1.044284999999999908e+00
-2.491687999999999903e+00
-1.271898999999999891e+00
1.382130000000000081e+00
2.381978999999999846e+00
8.300140000000000295e-01
3.249969999999999803e-01
-9.165569999999999551e-01
8.610130000000000283e-01
2.175769999999999982e+00
-1.087239000000000066e+00
-2.614393000000000189e+00
-2.251500000000000029e-02
3.506749000000000116e+00
2.006358000000000086e+00
-6.075019999999999865e-01
-9.964290000000000092e-01
-5.682700000000000529e-01
2.774157000000000206e+00
1.181944000000000106e+00
-2.425321999999999978e+00
-2.046588999999999992e+00
1.551021999999999901e+00
2.676800000000000068e+00
1.350055999999999923e+00
-1.598729999999999873e-01
-1.381237000000000048e+00
1.083385999999999960e+00
2.408211000000000102e+00
-1.243652999999999897e+00
-2.364745000000000097e+00
-3.634629999999999805e-01
3.125732999999999873e+00
2.877803000000000111e+00
7.598009999999999486e-01
-3.738299999999999956e-01
-9.741199999999999859e-02
3.067870000000000097e+00
1.231460999999999917e+00
-1.681006000000000000e+00
-1.410603999999999969e+00
1.254642999999999953e+00
3.407207000000000097e+00
1.529406000000000043e+00
1.692639999999999978e-01
-2.811239999999999850e-01
1.606622999999999912e+00
2.424821999999999811e+00
-7.358519999999999506e-01
-1.843258999999999981e+00
-5.115319999999999867e-01
3.120718000000000103e+00
1.665988999999999942e+00
-3.456609999999999960e-01
-7.799070000000000169e-01
-5.268300000000000205e-01
3.167588999999999988e+00
1.602918999999999983e+00
-2.346907999999999994e+00
-1.981382999999999894e+00
2.287889999999999924e-01
3.474406999999999801e+00
9.348149999999999515e-01
-1.591539999999999899e-01
-9.734709999999999752e-01
8.666040000000000409e-01
2.574701000000000128e+00
-4.971789999999999821e-01
-2.791284999999999794e+00
-9.764129999999999754e-01
2.496608999999999856e+00
2.017482000000000220e+00
-3.171189999999999842e-01
-8.630970000000000031e-01
-3.900790000000000091e-01
3.008315000000000072e+00
1.346284999999999954e+00
-2.179720999999999798e+00
-1.525184000000000095e+00
-1.439429999999999876e-01
1.100797999999999943e+00
-1.638689999999999869e-01
-4.545179999999999776e-01
-4.467369999999999952e-01
1.260558000000000067e+00
2.930025000000000102e+00
-9.540450000000000319e-01
-1.852316000000000074e+00
-2.511579999999999924e-01
1.421764999999999946e+00
7.543149999999999578e-01
-5.218589999999999618e-01
-5.856630000000000447e-01
1.217749999999999944e-01
3.142004000000000019e+00
1.967433999999999905e+00
-1.856638999999999928e+00
-1.587825999999999960e+00
2.480739999999999890e-01
1.739313000000000109e+00
1.676380000000000092e-01
-7.547110000000000207e-01
-3.411980000000000013e-01
1.551034999999999942e+00
3.343621999999999872e+00
-5.157209999999999850e-01
-2.003013000000000154e+00
-4.760099999999999748e-02
1.844017999999999935e+00
4.413960000000000106e-01
1.448999999999999984e-03
-1.995689999999999964e-01
1.643850000000000033e-01
2.852673999999999932e+00
1.766380999999999979e+00
-2.167536000000000129e+00
-2.173824000000000201e+00
2.751540000000000097e-01
2.354353999999999836e+00
8.756270000000000442e-01
-2.146299999999999875e-01
-6.271809999999999885e-01
1.118997999999999937e+00
2.434349999999999792e+00
-5.106669999999999821e-01
-2.765798000000000201e+00
-6.186939999999999662e-01
2.546304999999999819e+00
1.892247000000000012e+00
-3.960469999999999824e-01
-1.201133000000000006e+00
-6.576440000000000063e-01
3.141280000000000072e+00
2.378864999999999785e+00
-2.042361000000000093e+00
-2.050068000000000001e+00
-3.130229999999999957e-01
2.214284999999999837e+00
1.080918999999999963e+00
-8.611299999999999510e-02
-8.646070000000000144e-01
8.425740000000000451e-01
2.707587000000000188e+00
-1.010520000000000029e-01
-2.443608999999999920e+00
-8.806969999999999521e-01
2.344718999999999998e+00
2.917441999999999869e+00
2.847330000000000139e-01
-6.012389999999999679e-01
-3.751280000000000170e-01
3.299514999999999976e+00
1.893200999999999912e+00
-1.672911000000000037e+00
-1.426649999999999974e+00
8.346599999999999853e-02
2.730284999999999851e+00
1.457756000000000052e+00
-8.129840000000000400e-01
-9.390709999999999891e-01
8.062660000000000382e-01
2.989829999999999988e+00
1.155090000000000006e-01
-2.695403999999999911e+00
-9.825409999999999977e-01
2.241581000000000046e+00
1.463681999999999928e+00
-6.693240000000000300e-01
-1.321660999999999975e+00
-4.556749999999999967e-01
2.715368999999999922e+00
2.286378000000000021e+00
-1.236447000000000074e+00
-2.063632000000000133e+00
-9.393179999999999863e-01
2.119205000000000005e+00
7.597909999999999942e-01
-7.146649999999999947e-01
-9.837669999999999471e-01
2.859439999999999760e-01
2.934061999999999948e+00
1.293239999999999945e-01
-2.630234000000000183e+00
-1.200234999999999941e+00
1.659667000000000003e+00
1.158722999999999947e+00
-5.690889999999999560e-01
-1.806904000000000066e+00
-5.577159999999999895e-01
2.322499999999999787e+00
2.151216999999999935e+00
-1.576276000000000010e+00
-2.153741000000000128e+00
-1.634349999999999969e-01
9.248020000000000129e-01
-7.697220000000000173e-01
-1.192639999999999922e+00
-8.994550000000000045e-01
3.658170000000000033e-01
2.645035000000000025e+00
-7.405000000000000124e-03
-1.943243000000000054e+00
-7.983559999999999546e-01
8.591020000000000323e-01
-1.194579999999999947e-01
-8.123240000000000460e-01
-1.624716999999999967e+00
-6.009139999999999482e-01
2.696476999999999791e+00
2.372408000000000072e+00
-1.393976000000000104e+00
-1.296199000000000101e+00
-1.234060000000000018e-01
1.105172999999999961e+00
-7.121490000000000320e-01
-1.274095999999999895e+00
-1.314678000000000013e+00
5.676980000000000359e-01
2.626136999999999944e+00
5.194100000000000106e-02
-2.402827999999999964e+00
-1.015878999999999976e+00
1.657035999999999953e+00
-2.018349999999999866e-01
-9.085659999999999847e-01
-1.244655000000000067e+00
-8.461910000000000265e-01
2.435570999999999930e+00
1.679654999999999898e+00
-1.992478999999999889e+00
-2.066317999999999877e+00
-6.381289999999999463e-01
1.805898000000000003e+00
3.314989999999999881e-01
-9.284550000000000303e-01
-1.555860000000000021e+00
-7.042199999999999849e-02
2.415524000000000004e+00
2.896429999999999838e-01
-2.630854999999999944e+00
-1.460928999999999922e+00
2.337704000000000004e+00
1.072027999999999981e+00
-1.385928999999999967e+00
-2.048373000000000221e+00
-1.600740999999999969e+00
2.289670999999999790e+00
2.125996000000000219e+00
-1.753808000000000034e+00
-2.201236000000000193e+00
-7.202969999999999651e-01
2.402552000000000021e+00
1.247820000000000040e-01
-7.561229999999999896e-01
-1.642778999999999989e+00
-6.789560000000000040e-01
2.557904000000000178e+00
2.896100000000000063e-02
-2.716219000000000161e+00
-1.054438999999999904e+00
1.263729000000000102e+00
2.363243000000000205e+00
1.778689999999999993e-01
-1.847801999999999945e+00
-1.602025000000000032e+00
2.116448999999999803e+00
1.763679999999999914e+00
-1.465206000000000008e+00
-1.898387000000000047e+00
-1.728719999999999979e-01
2.989746999999999932e+00
4.435890000000000111e-01
-1.025147000000000030e+00
-1.733214999999999950e+00
-7.182509999999999728e-01
2.396147000000000027e+00
3.523240000000000260e-01
-2.588617000000000168e+00
-1.075415999999999928e+00
1.376821000000000073e+00
1.191840000000000011e+00
-1.033109000000000055e+00
-1.987565000000000026e+00
-1.116192999999999991e+00
2.154643999999999782e+00
2.019366000000000216e+00
-1.797948000000000102e+00
-2.645145999999999997e+00
-2.997190000000000132e-01
1.803161000000000014e+00
8.237899999999999390e-02
-7.890260000000000051e-01
-1.525409999999999933e+00
-8.396169999999999467e-01
2.414718000000000142e+00
4.369049999999999878e-01
-3.029431000000000207e+00
-1.865413999999999906e+00
1.318011000000000044e+00
1.261830000000000007e+00
-9.015539999999999665e-01
-2.042987999999999804e+00
-1.210242000000000040e+00
1.854594000000000076e+00
1.901030999999999915e+00
-1.460385000000000044e+00
-2.402268999999999988e+00
-2.448120000000000018e-01
1.000345999999999957e+00
-4.987699999999999911e-01
-1.298653000000000057e+00
-1.577202999999999911e+00
-7.087020000000000541e-01
2.250952999999999982e+00
-1.239279999999999965e-01
-2.267008999999999830e+00
-1.193055999999999894e+00
8.897340000000000249e-01
1.002760000000000040e-01
-1.255929999999999991e+00
-1.672350999999999921e+00
-1.061797000000000102e+00
1.862184999999999979e+00
2.069574999999999942e+00
-1.838848999999999956e+00
-2.702360999999999791e+00
-5.089360000000000550e-01
1.800318000000000085e+00
-4.206170000000000186e-01
-1.709759000000000029e+00
-1.679653000000000063e+00
-1.054842000000000057e+00
1.945322999999999913e+00
-4.997619999999999840e-01
-3.375631999999999966e+00
-1.216854000000000102e+00
8.796969999999999512e-01
-1.639390000000000014e-01
-7.468120000000000314e-01
-1.730952000000000046e+00
-1.359145999999999965e+00
1.698329999999999895e+00
1.580090999999999912e+00
-2.233906000000000169e+00
-2.969276999999999944e+00
-9.753779999999999673e-01
1.727003000000000066e+00
1.808160000000000045e-01
-6.438599999999999879e-01
-1.736734000000000000e+00
-1.288683000000000023e+00
1.742159000000000013e+00
-5.793000000000000232e-02
-3.567598999999999965e+00
-1.091150999999999982e+00
1.153412000000000104e+00
1.466515000000000013e+00
-7.149429999999999952e-01
-2.631984999999999797e+00
-1.125062999999999924e+00
1.796893000000000074e+00
1.902330999999999994e+00
-1.822788999999999993e+00
-3.159343999999999930e+00
-7.352929999999999744e-01
1.908965999999999941e+00
1.024872999999999923e+00
-1.026279999999999970e-01
-1.642729000000000106e+00
-1.208458999999999950e+00
2.209366999999999859e+00
1.379410000000000081e-01
-3.688911000000000051e+00
-1.534839999999999982e+00
1.123682000000000070e+00
2.120897999999999950e+00
7.341800000000000548e-01
-1.158843999999999985e+00
-1.097660000000000080e+00
7.398959999999999981e-01
1.313115000000000032e+00
-1.521236000000000033e+00
-2.783748999999999807e+00
-1.715679999999999983e-01
2.337019999999999875e+00
9.021900000000000475e-01
-6.279839999999999867e-01
-1.844991000000000048e+00
-7.476390000000000535e-01
2.270518000000000036e+00
4.078720000000000123e-01
-3.008475999999999928e+00
-1.874576999999999938e+00
1.504234999999999989e+00
1.179267000000000065e+00
-4.152569999999999872e-01
-1.335879000000000039e+00
-9.715209999999999679e-01
1.702752000000000043e+00
2.570937999999999946e+00
-1.574499000000000093e+00
-3.441910000000000025e+00
-7.603069999999999551e-01
2.700740999999999836e+00
1.474595000000000100e+00
1.852590000000000070e-01
-1.075755000000000017e+00
-3.424920000000000186e-01
2.362279000000000018e+00
5.236769999999999481e-01
-2.825283000000000211e+00
-2.307631000000000210e+00
1.216590999999999978e+00
1.784980000000000011e+00
3.063460000000000072e-01
-1.354802000000000062e+00
-1.069552000000000058e+00
2.080608999999999931e+00
2.389723000000000042e+00
-1.120030000000000081e+00
-2.264990000000000059e+00
-4.604429999999999912e-01
1.210892000000000079e+00
-3.068159999999999776e-01
-6.600530000000000008e-01
-4.898419999999999996e-01
-5.896289999999999587e-01
3.139025000000000176e+00
8.781949999999999479e-01
-2.262579000000000118e+00
-1.514135999999999926e+00
7.459500000000000020e-01
7.972369999999999735e-01
-4.767230000000000079e-01
-8.505260000000000042e-01
-3.094620000000000148e-01
2.401765999999999845e+00
2.362363000000000213e+00
-1.130776999999999921e+00
-2.060719000000000189e+00
-4.859660000000000091e-01
1.854240000000000110e+00
3.673500000000000099e-01
-6.346610000000000307e-01
-4.985010000000000274e-01
-2.592079999999999940e-01
3.368211000000000066e+00
9.984720000000000262e-01
-3.148041000000000089e+00
-1.346333999999999920e+00
9.427240000000000064e-01
3.779569999999999874e-01
-4.273069999999999924e-01
-6.248899999999999455e-01
-1.552860000000000074e-01
2.174484999999999779e+00
2.402007999999999921e+00
-1.000928000000000040e+00
-2.348495999999999917e+00
-4.636509999999999798e-01
2.359579999999999789e+00
1.474553999999999920e+00
3.804199999999999804e-01
-8.914750000000000174e-01
-2.342480000000000118e-01
2.875539999999999985e+00
9.456930000000000058e-01
-2.584239999999999871e+00
-1.674139000000000044e+00
5.659039999999999626e-01
1.974320999999999993e+00
3.711599999999999899e-01
-1.253058000000000005e+00
-5.298490000000000144e-01
2.007465999999999973e+00
2.821088000000000040e+00
-1.053552000000000044e+00
-2.755215999999999887e+00
-7.193899999999999739e-01
2.236920000000000019e+00
1.322430999999999912e+00
9.354999999999999982e-01
-8.816429999999999545e-01
-3.237650000000000250e-01
3.022438999999999876e+00
1.012234999999999996e+00
-2.365474999999999994e+00
-1.883485000000000076e+00
6.979530000000000456e-01
2.800815000000000055e+00
1.286037000000000097e+00
-7.083439999999999737e-01
-5.840509999999999868e-01
2.238468999999999820e+00
2.790776000000000145e+00
-7.519409999999999705e-01
-1.954984000000000055e+00
-2.707700000000000037e-02
2.845340000000000202e+00
1.719745000000000079e+00
3.955139999999999767e-01
-5.170120000000000271e-01
-3.111220000000000097e-01
3.507013999999999854e+00
2.178789999999999782e+00
-2.177071999999999896e+00
-2.145554000000000183e+00
7.696769999999999445e-01
1.785063000000000066e+00
-1.110399999999999998e-01
-1.006164000000000058e+00
-6.230290000000000550e-01
2.059753999999999863e+00
2.842404999999999848e+00
-8.706960000000000255e-01
-2.796294000000000057e+00
-1.442684000000000077e+00
1.693648999999999960e+00
1.435435000000000016e+00
-3.149099999999999816e-02
-5.641329999999999956e-01
-7.029999999999999583e-01
2.823471000000000064e+00
1.394754000000000049e+00
-2.376892999999999923e+00
-1.934037000000000006e+00
4.781540000000000235e-01
1.346068999999999960e+00
4.178400000000000170e-02
-1.505125000000000046e+00
-8.085620000000000029e-01
1.634805000000000064e+00
2.677621999999999947e+00
-3.253770000000000273e-01
-2.175933000000000117e+00
-7.560440000000000493e-01
9.260969999999999480e-01
-6.617900000000000171e-02
-9.028819999999999624e-01
-6.450679999999999747e-01
-2.849530000000000118e-01
2.899563999999999808e+00
1.722771999999999970e+00
-1.118190999999999935e+00
-1.238822000000000090e+00
-1.369730000000000114e-01
5.756320000000000325e-01
-5.121080000000000076e-01
-1.471661000000000108e+00
-2.517490000000000006e-01
1.629802999999999891e+00
2.544353999999999782e+00
-4.023869999999999947e-01
-2.164791999999999828e+00
-1.924009999999999887e-01
1.675472000000000072e+00
2.119459999999999955e-01
-5.972920000000000451e-01
-9.819440000000000390e-01
1.340639999999999887e-01
2.850052999999999948e+00
1.480002000000000040e+00
-1.529126999999999903e+00
-1.574564999999999992e+00
6.529470000000000551e-01
6.439639999999999809e-01
-6.652550000000000407e-01
-1.405300999999999911e+00
-4.282440000000000135e-01
1.882946999999999926e+00
2.585312000000000054e+00
-6.567159999999999664e-01
-2.263498999999999928e+00
-3.093600000000000239e-01
1.761495000000000033e+00
1.050772999999999957e+00
3.041639999999999899e-01
-1.253041999999999989e+00
-6.194509999999999739e-01
2.403815999999999953e+00
1.464755999999999947e+00
-1.695011000000000045e+00
-1.757387999999999950e+00
6.299320000000000475e-01
1.387594999999999912e+00
5.130599999999999744e-02
-1.849650999999999934e+00
-1.116112999999999911e+00
1.424800999999999984e+00
2.643599000000000032e+00
-6.447460000000000413e-01
-2.381997000000000142e+00
-1.306437000000000070e+00
2.412866000000000177e+00
1.455475000000000074e+00
2.600990000000000246e-01
-1.527819999999999956e+00
-8.542490000000000361e-01
2.811970000000000081e+00
1.181670999999999916e+00
-1.915589999999999904e+00
-1.725533999999999901e+00
3.770879999999999788e-01
2.351659999999999862e+00
1.390913000000000066e+00
-7.901219999999999910e-01
-1.192615999999999898e+00
1.063463000000000047e+00
2.898756999999999806e+00
1.465839999999999921e-01
-1.182679000000000036e+00
-2.211579999999999935e-01
3.205602999999999980e+00
2.126087000000000060e+00
2.185320000000000040e-01
-1.158601999999999910e+00
-5.092520000000000380e-01
2.807967000000000102e+00
1.550091000000000108e+00
-1.317816000000000098e+00
-9.434620000000000228e-01
5.183050000000000157e-01
1.988952999999999971e+00
1.462469999999999881e-01
-1.357420999999999989e+00
-1.033172999999999897e+00
1.107671000000000072e+00
2.944106999999999807e+00
-2.025520000000000098e-01
-2.811506000000000061e+00
-1.048014000000000001e+00
2.237909999999999844e+00
1.261730000000000018e+00
2.511079999999999979e-01
-1.381126000000000076e+00
-1.216990999999999934e+00
2.186472999999999889e+00
1.725281000000000065e+00
-1.619447999999999999e+00
-1.773946000000000023e+00
-2.987000000000000072e-02
2.280107000000000106e+00
9.187099999999999433e-02
-1.948480999999999908e+00
-1.145048000000000066e+00
9.571460000000000523e-01
2.403294999999999959e+00
8.590000000000000413e-02
-2.218026000000000053e+00
-6.925160000000000204e-01
9.222979999999999512e-01
-3.935029999999999917e-01
-8.173319999999999474e-01
-1.397454999999999892e+00
-8.913659999999999917e-01
2.583839999999999915e+00
1.135003999999999902e+00
-1.716876000000000069e+00
-1.616273999999999988e+00
-4.954000000000000070e-02
8.209400000000000031e-01
-6.948739999999999917e-01
-1.607534000000000018e+00
-1.141049999999999898e+00
3.319500000000000228e-01
2.006003999999999898e+00
-2.016110000000000124e-01
-2.247161999999999882e+00
-1.070837999999999957e+00
1.816748999999999947e+00
7.191159999999999775e-01
-1.148852999999999902e+00
-2.122716000000000047e+00
-9.002959999999999852e-01
2.382840999999999987e+00
9.531039999999999512e-01
-1.850697999999999954e+00
-1.754553000000000029e+00
1.517610000000000070e-01
9.862630000000000008e-01
-5.050280000000000324e-01
-1.263171000000000044e+00
-1.139543999999999890e+00
6.342780000000000085e-01
2.210983000000000143e+00
-9.515080000000000204e-01
-2.432746999999999993e+00
-1.754248999999999947e+00
1.418781999999999988e+00
1.150978999999999974e+00
-3.300710000000000033e-01
-1.610301999999999900e+00
-1.118654999999999955e+00
1.813104000000000049e+00
1.096270000000000078e+00
-2.048404000000000114e+00
-2.188743000000000105e+00
-5.462029999999999941e-01
2.263526999999999845e+00
2.643829999999999791e-01
-1.823021000000000003e+00
-1.601142999999999983e+00
1.278600000000000014e-01
2.190220000000000056e+00
-9.515540000000000109e-01
-2.995455000000000201e+00
-1.609966999999999926e+00
1.348786000000000040e+00
1.516958000000000029e+00
7.729899999999999549e-01
-1.762842999999999938e+00
-1.661041999999999907e+00
2.034691000000000027e+00
1.237359000000000098e+00
-2.512538999999999856e+00
-2.343983000000000150e+00
-1.068311999999999928e+00
2.093671000000000060e+00
1.080556999999999990e+00
-1.753592000000000040e+00
-1.861313999999999913e+00
-7.687840000000000229e-01
1.205500999999999934e+00
-8.331779999999999742e-01
-3.059680999999999873e+00
-9.144970000000000043e-01
1.120954000000000006e+00
1.249678000000000067e+00
-4.195479999999999765e-01
-2.207628999999999841e+00
-1.333002999999999938e+00
2.011976999999999904e+00
8.960090000000000554e-01
-2.324612999999999818e+00
-2.905831000000000053e+00
-5.674919999999999964e-01
2.116873000000000005e+00
-1.050399999999999945e-02
-1.497903999999999902e+00
-1.101423000000000041e+00
-2.872200000000000100e-02
2.106244999999999923e+00
-2.332110000000000016e-01
-3.667355999999999838e+00
-1.798694999999999933e+00
7.851730000000000098e-01
1.184123000000000037e+00
-3.877799999999999997e-02
-1.601161999999999974e+00
-1.065722999999999976e+00
1.600980999999999987e+00
1.664757000000000042e+00
-1.723073999999999995e+00
-3.124514000000000014e+00
-5.596510000000000096e-01
1.982437999999999922e+00
1.011949999999999933e-01
-1.207427000000000028e+00
-1.428190000000000071e+00
2.743920000000000248e-01
2.203082999999999902e+00
1.530610000000000026e-01
-2.960595999999999783e+00
-1.277746000000000048e+00
6.789870000000000072e-01
-2.084900000000000087e-01
-9.340410000000000101e-01
-1.216715999999999909e+00
-4.929859999999999798e-01
2.053099000000000007e+00
1.350155999999999912e+00
-1.507765000000000022e+00
-2.539867999999999792e+00
-6.366699999999999582e-01
1.081153000000000031e+00
-3.003569999999999851e-01
-1.076154999999999973e+00
-8.401459999999999484e-01
4.464000000000000190e-01
1.907707000000000042e+00
-1.624450000000000061e-01
-2.761712000000000167e+00
-1.134791000000000105e+00
1.031832000000000082e+00
2.965389999999999970e-01
-5.510629999999999695e-01
-9.869930000000000092e-01
-5.164069999999999494e-01
2.485250000000000181e+00
1.749292999999999987e+00
-1.408317000000000041e+00
-2.405838999999999839e+00
-1.741449999999999942e-01
1.596697999999999951e+00
-1.800120000000000053e-01
-9.030979999999999563e-01
-6.632499999999999507e-02
8.665530000000000177e-01
2.417637000000000036e+00
2.136379999999999946e-01
-2.590603999999999907e+00
-1.427799999999999958e+00
1.312912999999999997e+00
1.707487999999999895e+00
6.248939999999999495e-01
-4.411410000000000053e-01
-4.761050000000000004e-01
2.384637999999999813e+00
1.672852999999999923e+00
-1.196048000000000000e+00
-2.560052000000000216e+00
-5.035960000000000436e-01
2.599059000000000008e+00
1.344770999999999939e+00
-1.224588000000000010e+00
-7.362840000000000495e-01
3.364409999999999901e-01
2.348114999999999952e+00
2.832009999999999805e-01
-3.125180999999999987e+00
-1.384819000000000022e+00
1.641683999999999921e+00
9.746529999999999916e-01
6.513900000000000245e-01
-6.920899999999999830e-01
-6.128810000000000091e-01
1.861766000000000032e+00
1.748450999999999977e+00
-1.128597000000000072e+00
-2.899446000000000190e+00
-6.909960000000000546e-01
2.236432999999999893e+00
6.897280000000000078e-01
-8.613790000000000058e-01
-1.291368000000000071e+00
3.513569999999999749e-01
2.992291999999999952e+00
5.611789999999999834e-01
-2.961564000000000085e+00
-1.320281000000000038e+00
4.896739999999999982e-01
-1.557330000000000103e-01
-4.643889999999999962e-01
-9.460100000000000176e-01
-3.628069999999999906e-01
2.463697999999999944e+00
2.154624000000000095e+00
-1.137979999999999992e+00
-2.651768999999999821e+00
-5.745759999999999756e-01
1.199248000000000092e+00
-5.621850000000000458e-01
-3.655530000000000168e-01
-6.288550000000000528e-01
4.146639999999999771e-01
2.605574999999999974e+00
2.686029999999999807e-01
-2.555336000000000052e+00
-1.594889999999999919e+00
6.125460000000000349e-01
1.454892999999999992e+00
7.653210000000000290e-01
-4.233359999999999901e-01
-6.531190000000000051e-01
1.962058000000000080e+00
1.976242999999999972e+00
-1.131445000000000034e+00
-2.609440999999999899e+00
-5.391179999999999861e-01
2.327291999999999916e+00
9.257170000000000121e-01
-1.355969999999999953e-01
-1.339955999999999925e+00
7.428800000000000681e-02
2.803196999999999939e+00
1.469483000000000095e+00
-2.564494999999999969e+00
-2.164565000000000072e+00
1.039989000000000052e+00
1.634336000000000011e+00
-4.317200000000000204e-02
-8.104940000000000477e-01
-9.165830000000000366e-01
2.219494000000000078e+00
2.192257000000000122e+00
-1.250536000000000092e+00
-2.369403999999999844e+00
-5.493209999999999482e-01
2.747894000000000059e+00
1.048113000000000072e+00
-1.264180999999999999e+00
-8.780679999999999596e-01
-4.060699999999999865e-01
2.879401999999999795e+00


==> plots/data/f030_aes_fixed_1m/tvals_signed.txt <==
-1.085860000000000020e-01
3.775769999999999960e-01
-1.021069000000000004e+00
-1.525263999999999953e+00
1.270999999999999994e-03
-8.654439999999999911e-01
-5.870130000000000070e-01
-1.192811000000000066e+00
3.318110000000000226e-01
4.406760000000000121e-01
7.035709999999999464e-01
6.790999999999999814e-02
-1.222110000000000030e+00
-7.335099999999999953e-01
-1.063328999999999969e+00
3.240560000000000107e-01
-5.361000000000000210e-01
-1.146147000000000027e+00
1.159199999999999987e-02
9.586400000000000476e-02
8.780839999999999756e-01
-9.713340000000000307e-01
-1.760612999999999984e+00
-7.402030000000000554e-01
-1.158411000000000080e+00
-6.468180000000000041e-01
-9.024619999999999864e-01
1.632879999999999887e-01
4.414129999999999998e-01
-1.761429999999999940e-01
4.246420000000000194e-01
-1.167664000000000035e+00
-5.974220000000000086e-01
-5.009109999999999951e-01
-1.377407000000000048e+00
-1.155378999999999934e+00
-1.782113999999999976e+00
4.653269999999999906e-01
4.975359999999999783e-01
7.917340000000000488e-01
-8.222549999999999581e-01
-1.415615999999999985e+00
-1.313601999999999936e+00
-1.267968999999999902e+00
-3.285089999999999955e-01
-1.082864999999999966e+00
-1.282961999999999936e+00
1.129890999999999979e+00
-2.273280000000000023e-01
4.855300000000000171e-01
-1.649585999999999997e+00
-7.558439999999999603e-01
-4.250909999999999966e-01
-9.940520000000000467e-01
-8.052340000000000053e-01
-1.159434999999999993e+00
-1.985959999999999948e-01
-1.123419999999999974e-01
-1.466570000000000096e-01
-1.037725999999999926e+00
-4.454700000000000326e-02
-5.101010000000000266e-01
1.411600000000000077e-01
-7.343910000000000160e-01
-1.225146999999999986e+00
-4.739800000000000124e-01
2.145809999999999940e-01
7.316650000000000098e-01
6.670939999999999648e-01
-7.856119999999999770e-01
9.567809999999999926e-01
-3.932019999999999960e-01
-8.138739999999999863e-01
-6.828560000000000185e-01
-1.762204000000000104e+00
-9.167349999999999666e-01
4.529259999999999953e-01
-1.763399999999999967e-01
-6.549540000000000362e-01
3.481219999999999870e-01
4.065289999999999737e-01
1.661699999999999983e-02
-9.845140000000000002e-01
-1.057258000000000031e+00
-6.483560000000000434e-01
-1.139011999999999913e+00
1.062677000000000094e+00
-1.165672999999999959e+00
-1.206323999999999952e+00
-8.980949999999999767e-01
-1.353437000000000001e+00
-6.740000000000000158e-02
-8.262019999999999920e-01
-2.025025999999999993e+00
4.694000000000000256e-03
3.674479999999999968e-01
6.942490000000000050e-01
-6.132459999999999578e-01
-7.744809999999999750e-01
4.032160000000000188e-01
3.844500000000000001e-02
-2.431200000000000028e-01
-1.166603000000000057e+00
-7.986940000000000150e-01
-6.435499999999999554e-01
5.835000000000000187e-01
-3.916300000000000336e-02
-6.507499999999999396e-02
6.924780000000000380e-01
1.455433999999999894e+00
3.525590000000000113e-01
-1.192655999999999938e+00
-1.122854999999999936e+00
-6.260300000000000586e-02
-2.793370000000000020e-01
1.319914000000000032e+00
-8.566350000000000353e-01
-2.441830000000000112e-01
9.502730000000000343e-01
4.783250000000000002e-01
6.940030000000000365e-01
-1.136171000000000042e+00
-2.160950000000000093e-01
8.690039999999999987e-01
3.328670000000000240e-01
1.040437999999999974e+00
-1.232790999999999970e+00
1.675560000000000105e-01
1.000566999999999984e+00
6.708070000000000421e-01
-1.889859999999999873e-01
-1.139731000000000050e+00
5.143560000000000354e-01
4.085030000000000050e-01
1.646859000000000073e+00
5.790650000000000519e-01
1.527074000000000042e+00
1.147053000000000100e+00
1.461678000000000033e+00
1.295180999999999916e+00
-7.601489999999999636e-01
2.667780000000000151e-01
1.049058000000000046e+00
4.629650000000000154e-01
1.119173999999999891e+00
-6.780580000000000496e-01
1.446199000000000012e+00
1.582319000000000031e+00
1.474423000000000039e+00
-8.466700000000000614e-02
-1.555091000000000001e+00
6.241480000000000361e-01
7.131809999999999539e-01
9.643190000000000373e-01
2.719079999999999830e-01
-2.508690000000000087e-01
5.667480000000000295e-01
2.072989000000000193e+00
8.197990000000000554e-01
-4.663939999999999753e-01
1.802499999999999936e-02
4.449540000000000162e-01
3.797429999999999972e-01
7.403509999999999813e-01
1.728659999999999919e-01
4.778749999999999942e-01
7.721580000000000110e-01
1.462658999999999931e+00
1.246980000000000033e-01
-1.217216000000000076e+00
9.062900000000000400e-01
8.551539999999999697e-01
3.311580000000000079e-01
-2.559580000000000188e-01
6.712200000000000388e-01
2.302455999999999836e+00
2.125868999999999787e+00
1.785895999999999928e+00
2.371189999999999964e-01
6.467669999999999808e-01
1.555342999999999920e+00
2.057119000000000142e+00
1.492173999999999889e+00
-1.311859999999999971e-01
1.417631000000000085e+00
2.231613999999999987e+00
2.961923999999999779e+00
4.407969999999999944e-01
-9.217969999999999775e-01
1.183535000000000004e+00
6.108919999999999906e-01
1.491400000000000059e+00
1.842070000000000096e-01
4.338279999999999914e-01
2.013056000000000179e+00
1.648015000000000008e+00
2.154560000000000031e+00
-2.293159999999999921e-01
2.670170000000000043e-01
1.305490000000000039e+00
8.106210000000000360e-01
1.138098000000000054e+00
-4.899310000000000054e-01
1.851153999999999966e+00
2.350926999999999989e+00
2.633242999999999778e+00
3.586139999999999883e-01
-7.966579999999999773e-01
7.971909999999999830e-01
8.983240000000000114e-01
1.209826000000000068e+00
-3.549089999999999745e-01
-1.082302000000000097e+00
2.172699000000000158e+00
1.245115999999999890e+00
2.111231000000000080e+00
-4.377300000000000080e-01
-3.047250000000000236e-01
1.272931999999999952e+00
9.250840000000000174e-01
1.518623999999999974e+00
8.440410000000000412e-01
9.688790000000000457e-01
1.110516000000000059e+00
1.763908000000000031e+00
6.873430000000000373e-01
-7.551660000000000039e-01
9.253559999999999564e-01
1.092325999999999908e+00
8.592619999999999703e-01
-8.161540000000000461e-01
1.195859999999999979e-01
1.530918000000000001e+00
2.068055000000000199e+00
2.440338000000000118e+00
3.014000000000000186e-03
1.047986000000000084e+00
8.727110000000000145e-01
9.676099999999999979e-02
1.353204999999999991e+00
-5.917029999999999790e-01
-1.746699999999999989e-02
1.781150999999999929e+00
1.113353000000000037e+00
6.174530000000000296e-01
-6.083709999999999951e-01
1.679235999999999951e+00
1.681659999999999933e+00
-3.006309999999999816e-01
-3.179989999999999761e-01
2.593570000000000042e-01
5.040759999999999685e-01
1.986529999999999907e+00
8.968450000000000033e-01
-2.531320000000000237e-01
5.526130000000000209e-01
8.288240000000000052e-01
1.625215999999999994e+00
1.617123000000000088e+00
-5.356739999999999835e-01
6.105080000000000506e-01
1.383183000000000051e+00
1.865860999999999992e+00
6.291719999999999535e-01
-7.757579999999999476e-01
1.876792000000000016e+00
1.733710000000000084e+00
1.028629999999999933e+00
-1.709380000000000066e-01
-9.163059999999999539e-01
6.026399999999999535e-01
1.894460999999999951e+00
1.549339999999999939e+00
6.164000000000000035e-02
1.350679999999999936e-01
2.397867999999999888e+00
1.231095999999999968e+00
-2.744210000000000260e-01
1.228920000000000012e-01
-5.084830000000000183e-01
-4.394310000000000160e-01
1.275053999999999910e+00
-3.517489999999999783e-01
-9.509940000000000060e-01
1.381118000000000068e+00
5.490509999999999557e-01
1.367609000000000075e+00
-8.960609999999999964e-01
-9.113350000000000062e-01
3.242300000000000182e-01
4.508269999999999778e-01
1.771341000000000054e+00
-4.452380000000000226e-01
-3.561259999999999981e-01
1.558503999999999889e+00
7.202560000000000073e-01
8.569579999999999975e-01
-6.059309999999999974e-01
-1.218320000000000070e+00
-1.843509999999999871e-01
1.059067999999999898e+00
4.433079999999999798e-01
-6.004620000000000513e-01
6.471900000000000430e-01
1.485537000000000107e+00
1.322057000000000038e+00
-9.114470000000000072e-01
-1.125790999999999986e+00
3.440860000000000030e-01
2.673639999999999906e-01
7.936919999999999531e-01
-6.681280000000000552e-01
-3.070330000000000004e-01
1.135920999999999959e+00
5.038249999999999673e-01
5.894099999999999895e-01
-1.689527000000000001e+00
-6.236380000000000257e-01
-3.323929999999999940e-01
2.406399999999999859e-02
4.445850000000000080e-01
-1.275490000000000013e+00
3.479679999999999995e-01
1.788753000000000037e+00
3.996830000000000105e-01
-5.452730000000000077e-01
-1.300364999999999993e+00
-3.167899999999999883e-02
2.340599999999999972e-02
3.368160000000000043e-01
-3.875939999999999941e-01
-4.570259999999999878e-01
8.149750000000000050e-01
5.771020000000000039e-01
3.664879999999999804e-01
-9.666360000000000507e-01
2.780520000000000214e-01
5.323849999999999971e-01
-1.811939999999999940e-01
6.721900000000000097e-02
-8.213730000000000198e-01
9.817550000000000443e-01
1.244965000000000099e+00
1.025571999999999928e+00
-5.634439999999999449e-01
-8.199469999999999814e-01
3.800140000000000184e-01
6.708229999999999471e-01
5.035359999999999836e-01
-5.548880000000000479e-01
-8.688960000000000017e-01
1.054499000000000075e+00
1.135564000000000018e+00
7.037449999999999539e-01
-8.305109999999999992e-01
1.073349999999999999e-01
-7.797099999999999864e-02
1.484389999999999876e-01
2.343399999999999997e-02
-1.148797999999999986e+00
7.760420000000000096e-01
7.953649999999999887e-01
1.203588000000000102e+00
-2.481490000000000085e-01
-4.768410000000000148e-01
3.145300000000000179e-02
-4.513670000000000182e-01
-1.821579999999999866e-01
-7.770099999999999785e-01
-5.922199999999999687e-01
1.027743999999999991e+00
1.228715000000000002e+00
6.660279999999999534e-01
-5.201000000000000068e-01
-1.279776000000000025e+00
-1.100066999999999906e+00
-2.362970000000000070e-01
-2.946500000000000230e-01
-1.602629000000000081e+00
9.541990000000000194e-01
2.724130000000000162e-01
1.398968999999999907e+00
-3.763830000000000231e-01
-1.506849000000000105e+00
9.778299999999999492e-02
-5.357650000000000468e-01
9.890699999999999492e-02
-4.829780000000000184e-01
-1.090009000000000006e+00
9.027549999999999741e-01
6.756090000000000151e-01
4.752919999999999923e-01
-8.405439999999999579e-01
-1.767762000000000056e+00
-2.891700000000000173e-02
-1.006912000000000029e+00
-5.282099999999999573e-01
-1.461354000000000042e+00
2.018699999999999939e-01
5.989689999999999737e-01
4.139889999999999959e-01
-3.649700000000000166e-01
-4.176650000000000085e-01
-5.786499999999999977e-01
-7.195759999999999934e-01
3.167030000000000123e-01
-6.553339999999999721e-01
-1.351782000000000039e+00
1.047816999999999998e+00
6.125190000000000357e-01
9.491500000000000492e-01
-2.152449999999999919e-01
-1.587880000000000125e-01
5.080390000000000184e-01
-7.390910000000000535e-01
-5.625999999999999925e-03
-1.163661000000000056e+00
-7.366279999999999495e-01
1.452599999999999891e+00
-1.439249999999999974e-01
-2.928350000000000120e-01
-8.503490000000000215e-01
-4.200400000000000245e-01
4.151389999999999803e-01
-2.361560000000000048e-01
-8.187029999999999585e-01
-1.543428000000000022e+00
7.388740000000000308e-01
5.860549999999999926e-01
7.461219999999999519e-01
-6.155810000000000448e-01
-5.106159999999999588e-01
-2.576799999999999924e-02
-4.443500000000000227e-01
-4.210809999999999831e-01
-1.416825000000000001e+00
-8.616070000000000118e-01
7.220499999999999696e-01
-2.226779999999999871e-01
1.276229999999999865e-01
-1.005597999999999992e+00
1.179837000000000025e+00
2.781719999999999748e-01
-1.192501999999999951e+00
-6.828710000000000058e-01
-1.762080000000000091e+00
1.793820000000000137e-01
1.149713999999999903e+00
-7.108579999999999899e-01
-4.514380000000000059e-01
6.355039999999999578e-01
5.779530000000000500e-01
7.584089999999999998e-01
-3.490929999999999866e-01
-1.237516000000000060e+00
1.056959999999999983e-01
5.403850000000000042e-01
1.382997000000000032e+00
-8.916960000000000441e-01
-7.453199999999999825e-01
7.840489999999999959e-01
4.202049999999999952e-01
2.908109999999999862e-01
-6.596589999999999954e-01
-1.976201000000000096e+00
6.108700000000000241e-02
2.861580000000000235e-01
9.039899999999999602e-01
-1.546049999999999924e-01
-2.471849999999999881e-01
6.985700000000000243e-01
9.959409999999999652e-01
-6.588410000000000100e-01
-1.183634000000000075e+00
-1.089959999999999957e-01
-6.641960000000000086e-01
9.328349999999999698e-01
-7.381010000000000071e-01
2.151679999999999982e-01
8.687589999999999479e-01
1.017641999999999936e+00
5.963450000000000140e-01
-9.437959999999999683e-01
-1.490682000000000063e+00
5.235469999999999846e-01
8.803000000000000061e-03
8.501090000000000035e-01
-4.403460000000000152e-01
-9.825570000000000137e-01
1.460652999999999979e+00
-4.562599999999999989e-02
2.814000000000000095e-03
-9.816110000000000113e-01
-3.662889999999999757e-01
-2.221199999999999911e-02
4.123680000000000123e-01
1.267220000000000013e-01
-6.046329999999999760e-01
4.004980000000000206e-01
7.047459999999999836e-01
9.941079999999999917e-01
-7.514420000000000543e-01
-1.478355000000000086e+00
1.125359999999999971e-01
-5.447070000000000523e-01
-2.460209999999999897e-01
5.425569999999999560e-01
-5.679790000000000116e-01
4.529710000000000125e-01
4.515870000000000162e-01
-2.986799999999999872e-02
-1.189748999999999945e+00
-7.099600000000000355e-02
3.828360000000000096e-01
1.384970000000000090e-01
-6.566130000000000022e-01
-1.037611000000000061e+00
1.030974000000000057e+00
1.800221999999999989e+00
1.296070000000000055e+00
-1.371999999999999886e-01
-8.699090000000000433e-01
5.511080000000000423e-01
9.149589999999999668e-01
1.121804999999999941e+00
4.756199999999999872e-01
5.345980000000000176e-01
8.575620000000000465e-01
1.756129000000000051e+00
7.849660000000000526e-01
-9.140949999999999909e-01
9.979000000000000023e-03
1.557060000000000111e-01
-1.511139999999999983e-01
-4.830670000000000242e-01
-2.545239999999999725e-01
1.207473000000000019e+00
1.519741999999999926e+00
1.384492000000000056e+00
-1.042690000000000006e-01
-1.682133000000000100e+00
-3.749700000000000255e-02
1.699799999999999922e-02
-3.139540000000000108e-01
-8.652819999999999956e-01
4.724729999999999763e-01
-3.410719999999999863e-01
1.003303000000000056e+00
3.224310000000000231e-01
-9.644399999999999640e-01
-1.924089999999999967e-01
3.236189999999999900e-01
4.390020000000000033e-01
1.399040000000000006e-01
-1.324151000000000078e+00
7.195460000000000189e-01
9.949459999999999971e-01
1.603436000000000083e+00
-2.379799999999999971e-02
-1.292024000000000061e+00
8.094860000000000388e-01
3.817650000000000210e-01
-1.898370000000000057e-01
-2.849599999999999911e-01
5.146579999999999488e-01
1.442814000000000041e+00
1.451278000000000068e+00
9.938050000000000495e-01
-8.020700000000000052e-02
-1.175760000000000000e-01
6.024720000000000075e-01
8.292220000000000146e-01
-4.755389999999999895e-01
-9.570140000000000313e-01
1.309379999999999988e+00
1.070761999999999992e+00
1.814615000000000089e+00
4.295340000000000269e-01
-5.029390000000000249e-01
1.196860000000000035e+00
6.432000000000000217e-02
1.156120999999999954e+00
6.681599999999999762e-01
-6.376999999999999856e-03
2.487566999999999862e+00
1.207797999999999927e+00
1.396050000000000013e+00
-3.732500000000000262e-01
4.100139999999999896e-01
2.306763999999999815e+00
1.428272999999999904e+00
-1.456409999999999927e-01
3.495619999999999838e-01
1.754872999999999905e+00
2.313108999999999860e+00
2.934563999999999950e+00
1.924539999999999862e-01
-4.444119999999999737e-01
1.813013999999999903e+00
1.344684999999999908e+00
4.767719999999999736e-01
1.935459999999999958e-01
-8.015229999999999855e-01
1.855377999999999972e+00
1.481783000000000072e+00
1.370303000000000049e+00
-2.751089999999999924e-01
7.123890000000000500e-01
1.795493999999999923e+00
-2.549040000000000195e-01
2.651270000000000016e-01
-6.694360000000000310e-01
-2.327700000000000047e-01
1.970725000000000060e+00
7.599879999999999969e-01
2.338149999999999951e-01
-3.382189999999999919e-01
1.081158000000000063e+00
1.572073999999999971e+00
-1.585300000000000042e-01
1.975629999999999886e-01
-5.550610000000000266e-01
3.043500000000000094e-01
2.601014000000000159e+00
4.154729999999999812e-01
-2.342690000000000050e-01
2.425879999999999981e-01
1.185419000000000000e+00
8.294850000000000279e-01
4.236820000000000030e-01
-7.428730000000000055e-01
7.860100000000000420e-02
1.199913000000000007e+00
1.684369999999999923e+00
8.851269999999999971e-01
-4.597399999999999820e-01
1.693197000000000063e+00
1.682538000000000089e+00
-9.467599999999999627e-02
2.947200000000000167e-02
-5.330679999999999863e-01
-2.581169999999999853e-01
1.113080000000000069e+00
3.052679999999999838e-01
1.448079999999999923e-01
-1.345429999999999959e-01
1.244882000000000044e+00
9.627710000000000434e-01
-6.118419999999999970e-01
-6.017609999999999904e-01
2.477560000000000040e-01
3.389719999999999955e-01
1.782278999999999947e+00
-1.819800000000000029e-01
-1.218210999999999933e+00
1.685831000000000079e+00
3.499940000000000273e-01
3.024669999999999859e-01
-1.799229999999999996e-01
-1.451065999999999967e+00
-3.748879999999999990e-01
5.899539999999999784e-01
9.013400000000000301e-01
-1.002299999999999996e-01
-7.775360000000000049e-01
1.019252999999999965e+00
5.704500000000000126e-01
-2.605359999999999898e-01
-7.317059999999999675e-01
1.804499999999999993e-01
-2.209139999999999993e-01
6.403219999999999468e-01
8.598200000000000287e-02
-6.922610000000000152e-01
1.451492999999999922e+00
1.030026000000000108e+00
3.034200000000000230e-01
-9.452949999999999964e-01
-6.280179999999999652e-01
8.230389999999999651e-01
6.755889999999999951e-01
4.410640000000000116e-01
-2.098450000000000037e-01
-4.120639999999999858e-01
1.120759999999999978e+00
6.530399999999999539e-01
3.077980000000000160e-01
-6.436669999999999892e-01
1.184349999999999986e-01
5.311169999999999503e-01
9.178640000000000132e-01
2.429299999999999862e-02
-6.400620000000000198e-01
8.673560000000000159e-01
1.690511000000000097e+00
9.626989999999999714e-01
-1.494149999999999923e-01
-5.611030000000000184e-01
-1.929200000000000012e-02
1.710609999999999908e-01
-3.830499999999999877e-02
2.736729999999999996e-01
-7.867200000000000581e-02
1.983049000000000062e+00
1.184477000000000002e+00
8.949510000000000520e-01
-2.587700000000000000e-01
3.553129999999999900e-01
8.684699999999999642e-01
1.071938999999999975e+00
-3.925029999999999908e-01
-4.183370000000000144e-01
1.168606000000000034e+00
2.275431000000000203e+00
1.360662000000000038e+00
1.208650000000000002e-01
-5.406220000000000470e-01
-7.169159999999999977e-01
3.802550000000000097e-01
7.372079999999999744e-01
-6.945099999999999885e-02
-4.771389999999999798e-01
1.197276000000000007e+00
1.397459000000000007e+00
4.834519999999999929e-01
-8.542149999999999466e-01
2.185880000000000045e-01
2.007009999999999905e-01
9.393999999999999573e-03
-2.608550000000000035e-01
-9.173609999999999820e-01
1.071701000000000015e+00
1.301102999999999899e+00
8.261939999999999840e-01
1.152681999999999984e+00
-1.619208999999999898e+00
-1.293376000000000081e+00
-5.074490000000000389e-01
-4.829680000000000084e-01
-6.065120000000000511e-01
-2.075100000000000000e-01
5.071409999999999529e-01
1.146460999999999952e+00
8.618310000000000137e-01
-5.235699999999999799e-01
1.680190000000000017e-01
-6.467999999999999791e-03
8.615199999999999525e-01
2.496430000000000038e-01
-1.222318999999999933e+00
1.672422999999999993e+00
8.565040000000000431e-01
1.226406000000000107e+00
4.114889999999999937e-01
-1.405175000000000063e+00
6.552489999999999704e-01
4.472720000000000029e-01
-2.163289999999999935e-01
-1.433169999999999999e-01
-6.886910000000000531e-01
8.742729999999999668e-01
1.344892999999999894e+00
6.094589999999999730e-01
-2.758909999999999973e-01
9.216399999999999593e-02
2.872259999999999813e-01
-1.006770000000000026e-01
-5.460369999999999946e-01
-1.612492999999999954e+00
4.903580000000000161e-01
3.672770000000000201e-01
9.461380000000000345e-01
-2.356739999999999946e-01
-2.076749999999999985e-01
-6.484170000000000211e-01
-1.677909000000000095e+00
-1.907320000000000126e-01
-5.030989999999999629e-01
-2.090215000000000156e+00
1.020507000000000053e+00
-5.897740000000000204e-01
1.579460000000000031e-01
-4.845320000000000182e-01
-1.944780000000000120e-01
7.147409999999999597e-01
-5.247610000000000330e-01
-3.961250000000000049e-01
-1.154387000000000052e+00
-3.307610000000000272e-01
1.538553999999999977e+00
-3.719239999999999768e-01
-4.924149999999999916e-01
-3.028600000000000181e-01
2.372009999999999952e-01
1.600709999999999911e-01
-1.905860000000000054e-01
-6.980180000000000273e-01
-1.797574000000000005e+00
5.425780000000000047e-01
4.656440000000000023e-01
1.028955000000000064e+00
-9.160719999999999974e-01
3.479650000000000243e-01
2.525749999999999940e-01
-8.281370000000000120e-01
-8.040530000000000177e-01
-1.493851000000000040e+00
-6.784689999999999888e-01
5.308600000000000124e-02
-9.531119999999999592e-01
7.667899999999999716e-02
-1.000328000000000106e+00
7.562349999999999905e-01
-5.547900000000000054e-02
-1.797069000000000027e+00
-3.694850000000000079e-01
-1.343726999999999894e+00
-1.996560000000000001e-01
8.246869999999999479e-01
-2.747939999999999827e-01
-9.320220000000000171e-01
1.000126999999999988e+00
-1.488520000000000121e-01
2.021189999999999931e-01
-5.822960000000000358e-01
-1.439195999999999920e+00
-3.023689999999999989e-01
8.061999999999999722e-03
5.335050000000000070e-01
1.022190000000000043e-01
-1.778785000000000061e+00
-1.276690000000000047e-01
6.889000000000000679e-02
-1.017473000000000072e+00
-4.788200000000000234e-01
-1.743740000000000068e+00
-3.595700000000000007e-01
-4.968210000000000126e-01
5.936669999999999447e-01
-1.331019999999999981e-01
1.296869999999999967e-01
5.070750000000000535e-01
5.938299999999999829e-02
-9.722520000000000051e-01
-1.210455999999999976e+00
-1.251170000000000060e-01
-1.605989999999999918e-01
-1.110827999999999927e+00
-6.069560000000000510e-01
-1.839277000000000051e+00
8.973100000000000520e-02
-2.563489999999999935e-01
-6.628450000000000175e-01
-6.462590000000000279e-01
-1.997697000000000056e+00
-1.887840000000000074e-01
-2.743729999999999780e-01
-1.454229999999999967e-01
-6.744860000000000300e-01
-1.427321999999999980e+00
-3.544900000000000134e-02
-3.064560000000000062e-01
-1.116719999999999935e+00
-8.952029999999999710e-01
-6.059090000000000309e-01
-7.006639999999999535e-01
-1.069749000000000061e+00
-1.580890000000000073e-01
-1.512941000000000091e+00
7.986999999999999655e-02
-3.863179999999999947e-01
-8.619100000000000372e-02
-5.763209999999999722e-01
-2.119339000000000084e+00
1.231020000000000031e-01
-9.620819999999999927e-01
-1.367005000000000026e+00
-1.670290000000000108e-01
-8.811759999999999593e-01
7.533269999999999689e-01
3.584769999999999901e-01
-6.870150000000000423e-01
-1.053984999999999950e+00
-6.428350000000000453e-01
-1.713610000000000133e-01
-2.901639999999999775e-01
-1.072483000000000075e+00
-2.166627000000000081e+00
-1.375988999999999907e+00
3.792539999999999800e-01
-2.174079999999999901e-01
-5.443219999999999725e-01
-1.958914000000000044e+00
-5.531639999999999890e-01
-9.896949999999999914e-01
-9.372749999999999693e-01
-8.959240000000000537e-01
-7.964419999999999833e-01
6.975810000000000066e-01
7.037750000000000394e-01
2.074819999999999998e-01
-9.757559999999999567e-01
-1.226962000000000108e+00
-6.375599999999999323e-02
-1.167221999999999982e+00
-2.221878999999999937e+00
-4.443250000000000255e-01
4.959970000000000212e-01
6.330019999999999536e-01
4.609039999999999804e-01
-3.869399999999999923e-02
-1.316847000000000101e+00
-1.747430000000000094e-01
1.228820000000000051e-01
1.002789999999999931e-01
-1.816874000000000100e+00
1.180897000000000086e+00
4.342039999999999789e-01
7.572550000000000114e-01
2.803640000000000021e-01
-6.738220000000000320e-01
2.695949999999999736e-01
2.642979999999999774e-01
-8.587690000000000046e-01
-6.778229999999999533e-01
-1.080039999999999889e+00
1.040712999999999999e+00
8.243110000000000159e-01
1.006482000000000099e+00
1.016299999999999981e-01
-1.476936000000000027e+00
3.706829999999999847e-01
-6.162229999999999652e-01
-6.403259999999999508e-01
-1.791860999999999926e+00
4.976639999999999953e-01
1.492179999999999895e-01
1.008912999999999949e+00
-5.231199999999999739e-02
-5.228869999999999907e-01
-5.330589999999999495e-01
-1.579674999999999940e+00
-6.146949999999999914e-01
-1.250938000000000105e+00
-2.987082000000000015e+00
-3.733360000000000012e-01
-1.087164000000000019e+00
-4.230900000000000216e-01
-1.308989999999999876e-01
-1.746664999999999912e+00
7.139769999999999728e-01
-9.099960000000000271e-01
-6.262299999999999534e-01
-8.646899999999999586e-01
-1.545835999999999988e+00
1.339723999999999915e+00
-2.782040000000000068e-01
-4.026109999999999967e-01
-5.356710000000000083e-01
-1.453339999999999910e-01
4.402249999999999774e-01
2.431679999999999953e-01
-1.147958999999999952e+00
-1.756891999999999898e+00
-3.819000000000000172e-02
1.034318999999999988e+00
1.834710999999999981e+00
-2.944860000000000255e-01
-1.191553000000000084e+00
1.285147000000000039e+00
-5.546759999999999469e-01
-2.564759999999999818e-01
-9.104290000000000438e-01
-1.639863999999999988e+00
5.005730000000000457e-01
-5.899999999999999754e-05
5.143799999999999484e-01
-3.365299999999999958e-01
-8.088499999999999857e-02
3.218949999999999867e-01
-8.327930000000000055e-01
-4.178120000000000167e-01
-1.031897000000000064e+00
-4.659110000000000196e-01
1.068244999999999889e+00
2.031310000000000060e-01
-3.296069999999999833e-01
-9.253569999999999851e-01
6.567760000000000264e-01
5.304539999999999811e-01
8.809899999999999676e-02
-8.333800000000000097e-01
-9.625939999999999497e-01
9.311000000000000387e-01
1.548270000000000035e+00
5.738130000000000175e-01
-6.003239999999999688e-01
-2.049660000000000093e-01
9.277670000000000083e-01
-6.651500000000000468e-02
-3.032699999999999840e-01
-7.781759999999999788e-01
-1.449095999999999940e+00
-2.134119999999999906e-01
1.734952000000000050e+00
5.718800000000000272e-02
-1.326859000000000011e+00
1.229875000000000052e+00
1.067113999999999896e+00
-3.011099999999999888e-02
-4.464989999999999792e-01
-6.211539999999999839e-01
6.085660000000000514e-01
6.594410000000000549e-01
2.131059999999999899e-01
-5.692850000000000410e-01
5.446299999999999752e-02
8.861679999999999557e-01
4.557289999999999952e-01
-5.579499999999999460e-01
-4.786389999999999811e-01
7.154760000000000009e-01
8.223160000000000469e-01
1.052619999999999889e+00
2.313189999999999968e-01
-1.428425999999999974e+00
1.415894999999999904e+00
9.620710000000000095e-01
2.131820000000000104e-01
-2.911429999999999851e-01
-4.246170000000000222e-01
3.760729999999999906e-01
2.418140000000000012e-01
9.744380000000000264e-01
9.255099999999999438e-02
5.652960000000000207e-01
1.305590000000000028e+00
1.222760999999999987e+00
-6.881600000000000217e-02
-8.003989999999999716e-01
9.446099999999999497e-01
5.631709999999999772e-01
2.583710000000000173e-01
4.720829999999999749e-01
-1.109434999999999949e+00
1.944585000000000008e+00
1.619758999999999949e+00
9.559900000000000342e-02
-1.136759999999999993e-01
-4.784470000000000112e-01
9.783269999999999467e-01
1.608576999999999924e+00
2.660429999999999739e-01
-3.346950000000000203e-01
-1.576140000000000041e-01
1.394333000000000045e+00
9.791860000000000008e-01
-4.406630000000000269e-01
-5.653489999999999904e-01
-8.738230000000000164e-01
-3.121000000000000163e-02
1.878859999999999975e-01
-1.026549999999999963e-01
-1.201958000000000082e+00
1.049423999999999912e+00
1.288229999999999986e+00
1.625737999999999905e+00
-5.752009999999999623e-01
-1.772486000000000006e+00
3.282220000000000137e-01
-2.559290000000000176e-01
-4.269120000000000137e-01
-2.303739999999999954e-01
-3.507779999999999787e-01
1.403636000000000106e+00
1.268958999999999948e+00
5.457739999999999814e-01
-2.707450000000000134e-01
-1.152776999999999941e+00
4.743040000000000034e-01
9.848569999999999824e-01
-4.605110000000000037e-01
-7.086700000000000221e-01
6.179869999999999530e-01
9.904789999999999983e-01
1.571695999999999982e+00
6.024299999999999794e-02
5.012590000000000101e-01
1.635636000000000090e+00
1.367313999999999918e+00
1.808618000000000059e+00
4.261099999999999888e-01
1.107950999999999908e+00
2.406010999999999900e+00
2.177833999999999826e+00
1.832430999999999921e+00
4.998520000000000185e-01
1.093032999999999921e+00
1.546086000000000071e+00
1.390832999999999986e+00
-1.084620000000000029e-01
-5.309420000000000250e-01
1.271077999999999930e+00
2.312418000000000085e+00
2.028116999999999948e+00
1.102754999999999930e+00
-1.875960000000000127e-01
-1.509699999999999931e-01
9.482369999999999965e-01
3.671619999999999884e-01
-7.724590000000000067e-01
-1.523740000000000094e-01
8.460029999999999495e-01
9.489309999999999690e-01
6.972180000000000044e-01
-5.324969999999999981e-01
9.701500000000000401e-02
-9.226649999999999574e-01
7.822160000000000224e-01
-1.912220000000000031e-01
-1.496151999999999926e+00
1.211235000000000062e+00
3.968940000000000246e-01
3.912660000000000027e-01
2.785309999999999730e-01
-1.022415999999999991e+00
4.976720000000000033e-01
1.302329999999999877e-01
-3.644850000000000034e-01
-6.367939999999999712e-01
-8.218699999999999894e-01
1.575336000000000070e+00
1.347412000000000054e+00
-3.172130000000000227e-01
2.830900000000000083e-01
7.917830000000000146e-01
-3.198899999999999660e-02
5.984270000000000422e-01
-2.294120000000000048e-01
-1.666811000000000043e+00
5.973359999999999781e-01
1.293999999999999873e-01
1.516294000000000031e+00
5.057970000000000521e-01
2.749420000000000197e-01
7.446669999999999678e-01
-6.179170000000000496e-01
2.655899999999999928e-02
-7.120039999999999702e-01
-1.258594999999999908e+00
1.421162999999999954e+00
2.619079999999999742e-01
-6.819439999999999946e-01
4.035179999999999878e-01
2.566160000000000108e-01
8.133369999999999767e-01
5.267619999999999525e-01
-3.499999999999999778e-01
-1.431785000000000085e+00
6.569089999999999652e-01
1.485953000000000079e+00
1.286817000000000100e+00
-2.132419999999999871e-01
1.656099999999999933e-02
7.939049999999999718e-01
1.065149999999999986e-01
3.470399999999999874e-02
-7.945990000000000553e-01
-1.789565999999999990e+00
7.150370000000000337e-01
1.356500000000000039e+00
6.190900000000000292e-01
-5.496480000000000254e-01
-4.214649999999999785e-01
-2.164999999999999824e-03
-2.514210000000000056e-01
-4.998639999999999750e-01
-1.376778000000000057e+00
2.173529999999999907e-01
3.011399999999999841e-02
1.583320000000000005e-01
5.758900000000000130e-02
-3.943789999999999796e-01
6.299850000000000172e-01
5.471000000000000169e-03
-3.775810000000000000e-01
-8.007520000000000193e-01
-1.479546000000000028e+00
6.578230000000000466e-01
4.791719999999999868e-01
1.564989999999999992e-01
-8.237539999999999862e-01
-2.311999999999999889e-01
1.827729999999999910e-01
-6.320099999999999330e-02
-4.784570000000000212e-01
-1.660720999999999892e+00
-4.079670000000000241e-01
-5.199930000000000385e-01
9.225240000000000107e-01
5.774499999999999772e-02
-3.570690000000000253e-01
6.733919999999999906e-01
9.887869999999999715e-01
4.768089999999999828e-01
-6.542529999999999735e-01
-7.620810000000000084e-01
7.193840000000000234e-01
-1.209960000000000063e-01
1.085606000000000071e+00
-2.409360000000000113e-01
6.249599999999999600e-01
4.875909999999999966e-01
3.668000000000000149e-01
-3.485070000000000112e-01
-1.391672999999999938e+00
2.513850000000000251e-01
8.551539999999999697e-01
-2.103309999999999902e-01
8.165200000000000236e-02
-1.013277999999999901e+00
1.217557999999999918e+00
7.494899999999999896e-01
-2.928509999999999724e-01
-5.243910000000000515e-01
-1.695456999999999992e+00
6.544400000000000217e-02
-4.384350000000000191e-01
-2.391669999999999907e-01
-1.261909999999999976e-01
-6.420069999999999943e-01
-2.126230000000000064e-01
1.690817000000000014e+00
-8.048899999999999944e-01
-1.616311999999999971e+00
-4.466220000000000190e-01
-4.497900000000000231e-01
-1.033741999999999939e+00
-1.008500000000000021e-02
-1.413467000000000029e+00
7.842909999999999604e-01
9.492699999999999472e-01
2.901190000000000158e-01
-5.664500000000000091e-01
-1.957559999999999967e+00
3.539760000000000129e-01
-9.938299999999999912e-02
-1.957521000000000067e+00
7.611890000000000045e-01
-3.676100000000000201e-02
5.830670000000000019e-01
1.001762999999999959e+00
-7.879479999999999817e-01
-1.113205000000000000e+00
-1.310649999999999871e-01
-5.409629999999999717e-01
-3.708099999999999730e-01
-2.747890000000000055e-01
-4.351619999999999933e-01
8.433840000000000225e-01
2.828800000000000203e-01
5.487659999999999760e-01
-5.107220000000000093e-01
-1.490459999999999896e+00
1.417900000000000063e-02
-9.883939999999999948e-01
-2.111774000000000040e+00
-1.904250000000000109e-01
-9.114600000000000479e-02
7.578279999999999461e-01
9.130260000000000042e-01
-5.170600000000000196e-02
-1.351129999999999942e+00
-1.125475999999999921e+00
1.257550000000000057e-01
-5.340669999999999584e-01
-1.522993000000000041e+00
-1.313479999999999925e-01
-2.327210000000000112e-01
1.388280000000000070e-01
3.314830000000000276e-01
-6.402839999999999643e-01
-1.843569999999999931e+00
-1.183780000000000054e+00
-1.252723000000000031e+00
-1.578600999999999921e+00
-1.150655999999999901e+00
-4.409120000000000261e-01
-1.616508000000000056e+00
-4.382780000000000009e-01
-6.734970000000000123e-01
-1.338381000000000043e+00
-4.845809999999999840e-01
-1.331110000000000071e-01
-1.875153000000000070e+00
-7.506479999999999819e-01
-1.696563999999999961e+00
1.730430000000000024e-01
3.391830000000000123e-01
-5.616499999999999826e-01
-3.894279999999999964e-01
-1.294817000000000107e+00
-6.060619999999999896e-01
-6.585699999999999887e-01
-1.602773000000000003e+00
-1.221341999999999928e+00
-1.048151999999999973e+00
-1.265903999999999918e+00
1.008477999999999986e+00
-4.609610000000000096e-01
-8.171009999999999662e-01
-5.121440000000000436e-01
-1.008145000000000069e+00
-5.394499999999999851e-01
-2.899129999999999763e-01
-2.038907000000000025e+00
4.817089999999999983e-01
-2.977730000000000099e-01
7.578899999999999526e-02
3.263949999999999907e-01
-1.000151999999999930e+00
5.371329999999999716e-01
1.868399999999999922e-02
-8.656230000000000313e-01
-3.633089999999999931e-01
-8.393540000000000445e-01
1.011092000000000102e+00
1.362459000000000087e+00
-5.147580000000000489e-01
-4.903460000000000041e-01
-1.167870000000000019e-01
-2.057900000000000007e-02
-1.546710000000000029e-01
-3.338369999999999949e-01
-1.664865999999999957e+00
-3.529199999999999698e-02
8.849280000000000479e-01
6.625210000000000266e-01
6.178899999999999670e-02
-1.442774999999999919e+00
4.055409999999999848e-01
-8.085940000000000349e-01
-1.096306999999999920e+00
-2.576660000000000061e-01
-1.275827000000000044e+00
-5.210900000000000531e-01
1.507360000000000089e-01
-2.183759999999999868e-01
-3.982620000000000049e-01
-7.750730000000000119e-01
-2.092110000000000081e-01
-6.265709999999999891e-01
-6.236239999999999561e-01
-1.706850999999999896e+00
8.923499999999999488e-02
1.640500000000000014e-01
3.479309999999999903e-01
7.322999999999999649e-03
-1.043954000000000049e+00
8.403490000000000126e-01
-1.872689999999999910e-01
5.566600000000000020e-02
-5.361359999999999459e-01
-3.320910000000000251e-01
2.947699999999999973e-02
1.213651000000000035e+00
1.967790000000000095e-01
9.560899999999999954e-02
-2.365539999999999865e-01
9.247610000000000552e-01
-2.220570000000000044e-01
4.059650000000000203e-01
-3.129379999999999939e-01
2.683269999999999822e-01
-2.144079999999999875e-01
1.682520999999999933e+00
3.425699999999999856e-01
-6.166399999999999659e-02
1.386989000000000027e+00
6.705170000000000297e-01
3.830330000000000124e-01
3.128960000000000075e-01
1.806490000000000040e-01
1.246436000000000099e+00
8.598010000000000375e-01
8.680799999999999628e-02
-7.699400000000000688e-02
4.654519999999999769e-01
1.575253000000000014e+00
5.728250000000000286e-01
1.524786999999999892e+00
-4.854060000000000041e-01
6.026510000000000478e-01
4.123789999999999956e-01
6.254440000000000000e-01
3.914630000000000054e-01
-9.876460000000000239e-01
1.410369999999999902e+00
2.435275999999999996e+00
-2.948700000000000210e-01
-1.243029999999999968e-01
-7.332950000000000301e-01
-4.964790000000000036e-01
-2.277230000000000087e-01
1.178199999999999942e-01
-1.119939999999999963e-01
2.380899999999999961e-01
1.418152000000000079e+00
1.354678000000000049e+00
7.346340000000000092e-01
-1.536167000000000060e+00
8.338900000000000201e-01
1.008517000000000108e+00
-1.888170000000000126e-01
8.486160000000000370e-01
-1.462315000000000031e+00
1.203300000000000036e+00
1.614711000000000007e+00
5.295140000000000402e-01
1.057901999999999898e+00
-8.436759999999999815e-01
-5.022950000000000470e-01
5.542390000000000372e-01
2.569000000000000103e-02
1.640969999999999929e-01
8.078299999999999370e-02
9.512880000000000225e-01
1.217540999999999984e+00
6.149919999999999831e-01
-5.314999999999999725e-01
6.019649999999999723e-01
2.421359999999999901e-01
4.101750000000000118e-01
1.079682999999999948e+00
-4.540989999999999749e-01
1.935475999999999974e+00
1.473411999999999944e+00
2.473930000000000184e+00
6.264840000000000408e-01
-1.650956000000000090e+00
8.143569999999999975e-01
5.956090000000000551e-01
-3.422009999999999774e-01
2.949140000000000095e-01
-3.193369999999999820e-01
1.485367000000000104e+00
2.091559000000000168e+00
1.041422000000000070e+00
-1.152709999999999985e-01
5.464130000000000376e-01
9.435900000000000398e-01
6.300050000000000372e-01
4.086750000000000105e-01
-6.336340000000000305e-01
6.940330000000000110e-01
9.342909999999999826e-01
1.867758999999999947e+00
1.998189999999999966e-01
-2.402019999999999988e-01
-1.533900000000000020e-02
-1.384720000000000117e-01
-2.349150000000000127e-01
-1.147490000000000038e-01
-2.835090000000000110e-01
1.239675000000000082e+00
6.992939999999999712e-01
5.844759999999999955e-01
-5.216239999999999766e-01
-2.733740000000000059e-01
6.793000000000000427e-02
-1.035799999999999915e-02
1.254589999999999872e-01
-1.118816999999999950e+00
7.322499999999999842e-02
1.525566999999999895e+00
1.260204000000000102e+00
5.606130000000000280e-01
-4.423400000000000248e-02
-3.842450000000000032e-01
4.358279999999999932e-01
-1.495360000000000023e-01
-2.752720000000000167e-01
3.412510000000000265e-01
4.183740000000000236e-01
5.326000000000000179e-02
1.707311000000000023e+00
-7.529090000000000504e-01
8.047739999999999894e-01
6.040039999999999853e-01
-4.540700000000000292e-02
6.227279999999999482e-01
-1.451073000000000057e+00
1.270952999999999999e+00
1.021490000000000009e+00
8.016199999999999992e-01
8.888359999999999594e-01
-9.659600000000000131e-02
2.877319999999999878e-01
3.582310000000000216e-01
-2.816429999999999767e-01
-2.263060000000000072e-01
-7.048560000000000381e-01
1.758180999999999994e+00
1.294157000000000002e+00
1.679694000000000020e+00
-8.726899999999999935e-02
7.044449999999999878e-01
-5.026400000000000312e-02
-2.859220000000000095e-01
5.701129999999999809e-01
-1.471900999999999904e+00
5.856430000000000247e-01
8.813469999999999915e-01
1.619695000000000107e+00
9.247649999999999482e-01
-2.046200000000000102e-02
1.615010000000000057e-01
-1.328590000000000049e-01
-3.072090000000000098e-01
-2.244599999999999929e-01
-5.098099999999999854e-01
1.349244000000000110e+00
1.405456000000000039e+00
5.101780000000000204e-01
-1.686769999999999936e-01
7.323819999999999775e-01
5.286060000000000203e-01
3.028540000000000121e-01
4.467559999999999865e-01
-1.596600000000000019e+00
1.220740000000000020e-01
1.386476999999999959e+00
1.953974000000000100e+00
8.404190000000000271e-01
-5.475740000000000052e-01
3.351020000000000110e-01
2.303900000000000114e-01
-2.716700000000000018e-02
-2.497999999999999787e-03
-7.408200000000000340e-01
-4.545099999999999835e-02
1.762488999999999972e+00
3.264730000000000132e-01
-2.638490000000000002e-01
6.713900000000000423e-02
-1.788629999999999942e-01
2.458210000000000117e-01
3.642040000000000277e-01
-9.813469999999999693e-01
3.822679999999999967e-01
5.283799999999999608e-01
1.108824999999999950e+00
1.872790000000000010e-01
-3.416000000000000286e-02
5.977249999999999508e-01
-3.311299999999999660e-02
1.652609999999999912e-01
-3.174460000000000059e-01
-1.199891000000000041e+00
1.933729999999999893e-01
4.496510000000000229e-01
3.819379999999999997e-01
-2.910969999999999946e-01
1.877500000000000002e-01
1.249865999999999921e+00
-1.560290000000000010e-01
2.441859999999999864e-01
-1.343468000000000107e+00
-1.502840000000000009e-01
-4.436359999999999748e-01
1.059293999999999958e+00
-1.770450000000000079e-01
1.867949999999999888e-01
2.956920000000000104e-01
8.947749999999999870e-01
2.305800000000000072e-01
-4.374299999999999855e-01
-1.380851999999999968e+00
8.172850000000000392e-01
-6.464159999999999906e-01
6.810969999999999525e-01
-6.659439999999999804e-01
2.092690000000000106e-01
1.046321999999999974e+00
-1.983459999999999945e-01
5.113299999999999512e-01
-1.619764999999999899e+00
-3.476799999999999891e-01
2.348999999999999977e-01
5.140810000000000102e-01
1.607499999999999901e-02
1.262250000000000039e-01
5.150860000000000438e-01
1.015497000000000094e+00
3.648109999999999964e-01
-1.116029999999999939e-01
-1.116932999999999954e+00
-6.496200000000000585e-02
-8.210490000000000288e-01
4.257569999999999966e-01
-5.087960000000000260e-01
6.159679999999999600e-01
5.736780000000000213e-01
1.387253999999999987e+00
3.083449999999999802e-01
-1.843974000000000002e+00
1.496419999999999972e-01
-2.498329999999999995e-01
-1.149056999999999995e+00
4.612499999999999933e-02
-1.117496000000000045e+00
5.788780000000000037e-01
1.406479999999999952e+00
2.374090000000000089e-01
1.534379999999999911e-01
-1.287573000000000079e+00
5.347290000000000099e-01
2.253960000000000130e-01
-4.117060000000000164e-01
6.355420000000000513e-01
6.207599999999999923e-02
-6.356900000000000051e-02
7.063380000000000214e-01
4.243060000000000165e-01
-1.303017000000000092e+00
3.772699999999999665e-02
-7.384249999999999980e-01
-1.027514000000000038e+00
-2.690500000000000114e-01
-8.797220000000000040e-01
1.789479999999999960e-01
-1.004759999999999959e-01
6.274100000000000510e-02
8.671999999999999154e-03
-2.115397000000000194e+00
-2.430489999999999873e-01
-4.348440000000000083e-01
-1.034737000000000018e+00
-6.253819999999999935e-01
-9.501119999999999566e-01
7.589580000000000215e-01
5.037679999999999936e-01
1.689859999999999973e-01
-1.190061000000000035e+00
-1.149823000000000039e+00
-2.952480000000000104e-01
-5.588410000000000322e-01
-1.217066999999999899e+00
-7.611040000000000028e-01
-1.729686000000000057e+00
-5.493919999999999915e-01
6.808920000000000528e-01
-5.246599999999999875e-02
-1.511773999999999951e+00
-6.475499999999999312e-02
-3.756720000000000059e-01
-9.719889999999999919e-01
-6.054899999999999866e-02
9.433789999999999676e-01
1.032397999999999927e+00
5.669980000000000020e-01
5.146319999999999784e-01
-7.332459999999999534e-01
-7.251900000000000013e-02
4.156679999999999819e-01
-6.718599999999999572e-02
-3.643580000000000152e-01
-1.174706000000000028e+00
7.985529999999999573e-01
8.925819999999999865e-01
6.978999999999999648e-01
1.058000000000000052e-01
-1.388973999999999931e+00
-5.191630000000000411e-01
-7.453629999999999978e-01
-5.109310000000000240e-01
-3.180620000000000114e-01
-5.206720000000000237e-01
1.832599999999999854e-02
3.320389999999999731e-01
3.803349999999999786e-01
-1.342910000000000048e+00
-4.723040000000000016e-01
-2.517099999999999893e-01
-1.074813000000000018e+00
-4.761409999999999809e-01
-1.370425000000000004e+00
-8.371910000000000185e-01
3.972799999999999943e-02
-2.095889999999999975e-01
3.618400000000000089e-02
-1.801919000000000048e+00
5.290299999999999864e-02
-3.232639999999999958e-01
-1.109752000000000072e+00
-4.838279999999999803e-01
-1.234174000000000104e+00
7.509200000000000319e-01
9.197509999999999852e-01
2.340119999999999978e-01
-1.218622000000000094e+00
-1.038899999999999962e-01
-1.954579999999999929e-01
-7.134650000000000158e-01
1.784340000000000093e-01
-8.933060000000000445e-01
-4.776239999999999930e-01
1.028866000000000058e+00
1.885419999999999874e-01
5.317910000000000137e-01
-1.608745000000000092e+00
-6.326199999999999879e-02
-1.542060000000000097e-01
-1.521566999999999892e+00
-8.100999999999999868e-02
3.322499999999999759e-02
2.029489999999999905e-01
6.360299999999999843e-01
2.806710000000000038e-01
-7.630839999999999845e-01
3.164000000000000146e-02
1.566450000000000065e-01
1.826800000000000090e-01
-4.715989999999999904e-01
-1.093703000000000092e+00
-2.433510000000000117e-01
2.706279999999999797e-01
4.845349999999999935e-01
4.293279999999999874e-01
-1.002720000000000056e+00
1.607814999999999994e+00
-4.668599999999999833e-02
-1.160093999999999959e+00
-2.722330000000000028e-01
-3.259290000000000243e-01
-2.880559999999999787e-01
1.181856000000000018e+00
2.580359999999999876e-01
-6.736379999999999590e-01
5.479619999999999491e-01
8.958880000000000177e-01
3.499999999999999778e-01
-5.200439999999999507e-01
-5.570920000000000316e-01
-4.496919999999999806e-01
-9.129650000000000265e-01
9.952050000000000063e-01
3.676600000000000007e-02
-1.177823999999999982e+00
1.021414000000000044e+00
4.404750000000000054e-01
-1.023899999999999949e-01
-1.765470000000000095e-01
-1.147623000000000060e+00
3.226729999999999876e-01
1.204420000000000046e+00
3.421069999999999944e-01
-5.096060000000000034e-01
2.510700000000000084e-02
1.156530999999999976e+00
4.837739999999999818e-01
2.073059999999999903e-01
-1.307860000000000023e+00
-1.157945999999999920e+00
-6.549960000000000226e-01
3.561819999999999986e-01
7.120999999999999726e-03
-1.218890000000000029e+00
1.137453999999999965e+00
2.022794999999999899e+00
-1.221000000000000002e-01
-1.757330000000000003e-01
6.888400000000000079e-01
9.953729999999999523e-01
1.378662999999999972e+00
1.216409000000000074e+00
2.482020000000000060e-01
1.312308000000000030e+00
2.422778999999999794e+00
2.109846999999999806e+00
1.910801999999999889e+00
-3.483220000000000205e-01
1.056357999999999908e+00
1.900462000000000096e+00
8.329900000000000082e-01
8.513579999999999481e-01
-7.870439999999999658e-01
1.361331999999999987e+00
2.293051000000000172e+00
5.435680000000000511e-01
1.122589999999999977e+00
-1.290729999999999933e-01
4.975180000000000158e-01
1.107466000000000061e+00
3.862959999999999727e-01
1.529200000000000004e-02
1.021649999999999947e+00
1.001527000000000056e+00
1.783388999999999891e+00
1.987271999999999927e+00
-1.221343999999999985e+00
4.381050000000000222e-01
4.547140000000000071e-01
-5.925600000000000311e-02
3.408169999999999811e-01
-1.469530999999999921e+00
1.634670999999999985e+00
1.635291000000000050e+00
6.573670000000000346e-01
3.916669999999999874e-01
-1.301036000000000081e+00
7.447780000000000511e-01
1.059911999999999965e+00
-9.024000000000000077e-02
-2.461919999999999942e-01
-3.287950000000000039e-01
8.304209999999999647e-01
1.723506999999999900e+00
1.217446999999999946e+00
-2.739530000000000021e-01
5.434099999999999486e-01
2.555450000000000221e-01
2.584929999999999728e-01
4.033470000000000111e-01
-4.472090000000000232e-01
1.114130000000000065e+00
1.086818999999999980e+00
8.645230000000000414e-01
1.230404000000000053e+00
-1.377899999999999958e-01
6.319219999999999837e-01
6.157439999999999580e-01
-1.621319999999999983e-01
-3.787800000000000195e-02
8.132099999999999884e-01
1.915515999999999996e+00
1.750631999999999966e+00
1.567293999999999965e+00
2.517750000000000266e-01
3.441850000000000187e-01
4.929390000000000160e-01
6.589439999999999742e-01
2.198400000000000076e-01
-1.378770999999999969e+00
9.234850000000000003e-01
1.249678999999999984e+00
1.172422000000000075e+00
7.382400000000000073e-01
-1.673479999999999968e-01
5.387589999999999879e-01
9.605770000000000142e-01
-3.199099999999999860e-02
-4.385009999999999741e-01
2.415559999999999929e-01
1.558691000000000049e+00
1.486685999999999952e+00
1.598746999999999918e+00
-2.842790000000000039e-01
-8.262600000000000500e-02
5.259449999999999958e-01
-3.129660000000000220e-01
7.818200000000000149e-02
-1.845023000000000080e+00
1.273406999999999956e+00
1.910471000000000030e+00
6.955040000000000111e-01
5.144090000000000051e-01
-1.635000000000000064e-01
3.933119999999999949e-01
5.191529999999999756e-01
-1.694650000000000045e-01
-3.270210000000000061e-01
-7.490440000000000431e-01
1.913562999999999903e+00
1.168855999999999895e+00
1.924241000000000090e+00
-5.284050000000000136e-01
-2.862899999999999889e-01
8.360099999999999476e-02
-8.056299999999999573e-02
3.162929999999999908e-01
-1.401208000000000009e+00
3.588959999999999928e-01
1.480631000000000030e+00
2.265210000000000001e-01
5.423000000000000043e-01
-4.717540000000000067e-01
2.215139999999999887e-01
8.407160000000000188e-01
-4.084039999999999893e-01
-3.926830000000000043e-01
-9.888770000000000060e-01
9.238589999999999858e-01
1.140422000000000047e+00
2.212374000000000063e+00
-1.285660000000000136e-01
1.218939999999999912e+00
3.305589999999999917e-01
-9.696000000000000452e-02
1.940149999999999930e-01
-1.706134999999999957e+00
-4.575020000000000198e-01
1.159699999999999953e+00
5.698530000000000539e-01
1.541164999999999896e+00
6.103929999999999634e-01
1.104759999999999964e+00
5.092480000000000340e-01
-7.864910000000000512e-01
4.418400000000000105e-02
-2.742899999999999783e-01
-7.732500000000000484e-02
2.080757999999999885e+00
1.240609999999999991e+00
-1.136339999999999989e-01
1.183818999999999955e+00
-5.206899999999999723e-02
6.011109999999999509e-01
7.721500000000000585e-02
-1.528453000000000062e+00
3.493370000000000086e-01
1.027981000000000034e+00
3.751630000000000242e-01
4.910979999999999790e-01
-5.167479999999999851e-01
6.575999999999999623e-01
8.257430000000000048e-01
-5.524809999999999999e-01
-2.147280000000000022e-01
-1.224944999999999951e+00
-1.998709999999999931e-01
1.348686000000000051e+00
6.799039999999999528e-01
-5.251980000000000537e-01
3.925300000000000317e-02
1.530958000000000041e+00
8.093500000000000694e-02
3.087900000000000020e-02
-1.535400000000000098e+00
2.581609999999999738e-01
-3.622500000000000026e-02
9.154130000000000322e-01
-3.866859999999999742e-01
-4.380879999999999774e-01
6.260160000000000169e-01
8.817690000000000250e-01
1.660050000000000137e-01
-3.025220000000000131e-01
-8.986570000000000391e-01
5.970309999999999784e-01
1.195709999999999967e-01
1.384981999999999935e+00
-1.305811999999999973e+00
1.655449999999999977e-01
6.992089999999999694e-01
7.576000000000000269e-03
7.058060000000000445e-01
-1.635059999999999958e+00
-1.536780000000000090e-01
3.257700000000000179e-02
4.956920000000000215e-01
5.452110000000000012e-01
-1.994410000000000072e-01
-5.352350000000000163e-01
7.543130000000000113e-01
7.935100000000000486e-02
-4.162179999999999769e-01
-1.330235000000000056e+00
1.564069999999999905e-01
-6.044119999999999493e-01
5.790629999999999944e-01
-1.394061999999999912e+00
2.692689999999999806e-01
1.224049999999999999e-01
2.674659999999999815e-01
4.242830000000000212e-01
-2.366795000000000204e+00
4.496740000000000181e-01
1.998080000000000134e-01
-6.139820000000000277e-01
4.278649999999999953e-01
-1.591394999999999893e+00
-5.988750000000000462e-01
1.466150999999999982e+00
-3.372160000000000157e-01
-9.962000000000000022e-02
-1.544194999999999984e+00
5.268899999999999972e-02
-2.004829999999999945e-01
2.178309999999999969e-01
-5.684590000000000476e-01
1.830650000000000055e-01
-9.841199999999999948e-02
9.495599999999999874e-02
5.990109999999999602e-01
-2.021491999999999845e+00
3.062679999999999847e-01
-2.342920000000000003e-01
-1.051887000000000016e+00
-7.286200000000000454e-01
-1.110020000000000034e-01
6.650239999999999485e-01
9.678719999999999546e-01
-1.315520000000000023e-01
-3.028580000000000161e-01
-1.807636000000000021e+00
-3.206869999999999998e-01
-1.968100000000000127e-01
8.207839999999999581e-01
-9.525529999999999831e-01
1.806740000000000013e-01
1.335240000000000038e-01
-2.400899999999999909e-02
3.837659999999999960e-01
-1.981146999999999991e+00
6.846800000000000108e-02
-4.432869999999999866e-01
-5.552780000000000493e-01
-4.493999999999999731e-03
-6.874590000000000423e-01
8.752950000000000452e-01
5.578539999999999610e-01
1.687400000000000011e-02
-3.696650000000000214e-01
-1.586953999999999976e+00
7.923199999999999688e-02
-9.586649999999999894e-01
-4.417829999999999813e-01
-1.705132000000000092e+00
4.719539999999999846e-01
5.666419999999999790e-01
3.988599999999999784e-02
4.625360000000000027e-01
-1.779074000000000044e+00
5.095199999999999729e-02
-3.949500000000000233e-01
-4.492010000000000169e-01
-5.380549999999999500e-01
-2.663473999999999897e+00
-2.750270000000000215e-01
2.922000000000000118e-03
2.676250000000000018e-01
-6.224899999999999878e-02
-1.275003000000000108e+00
-2.605669999999999931e-01
-7.467780000000000529e-01
-1.037769999999999943e-01
-1.148776000000000019e+00
-8.838489999999999958e-01
1.825680000000000081e-01
-1.022219999999999934e-01
6.066219999999999946e-01
-1.393361999999999989e+00
-2.097549999999999970e-01
2.753329999999999944e-01
-8.460360000000000102e-01
-6.564980000000000260e-01
-2.386006000000000071e+00
-7.160750000000000171e-01
4.402619999999999867e-01
2.919400000000000120e-02
1.999170000000000114e-01
-2.794539999999999802e-01
-3.868820000000000037e-01
-5.504919999999999813e-01
-3.178150000000000142e-01
-1.129864999999999897e+00
-2.878919999999999924e+00
1.636229999999999907e-01
-5.380299999999999666e-02
5.437880000000000491e-01
-1.394165000000000099e+00
-1.006999999999999978e-01
2.167449999999999932e-01
-1.320111999999999952e+00
-4.663039999999999963e-01
-2.635473999999999872e+00
-1.837701999999999947e+00
8.837139999999999995e-01
-7.028090000000000170e-01
1.519109999999999905e-01
-1.038901000000000074e+00
-4.459870000000000223e-01
3.462680000000000202e-01
-4.114680000000000004e-01
-1.391010999999999997e+00
-1.177332999999999963e+00
1.373419999999999919e-01
3.622969999999999802e-01
6.319580000000000197e-01
-1.373945999999999890e+00
4.043450000000000100e-01
3.408979999999999788e-01
-1.645210000000000006e-01
-7.109459999999999669e-01
-2.479105000000000114e+00
-2.080087999999999937e+00
1.531520000000000103e-01
-1.554250000000000076e-01
3.395110000000000072e-01
-1.327328999999999981e+00
1.147132999999999958e+00
1.258350000000000024e-01
-1.247489000000000070e+00
-1.192943000000000087e+00
-1.167002000000000095e+00
-7.163159999999999528e-01
5.459829999999999961e-01
2.669529999999999959e-01
-1.239371999999999918e+00
3.595050000000000190e-01
5.220879999999999965e-01
4.790630000000000166e-01
-1.618662999999999963e+00
-1.313736999999999933e+00
1.221440000000000026e-01
2.571599999999999928e-02
1.857199999999999962e-01
-1.943550000000000000e-01
-2.002238000000000184e+00
5.212290000000000534e-01
-3.313119999999999954e-01
-5.785000000000000142e-01
-1.144597000000000087e+00
-2.394428000000000001e+00
-1.989309999999999912e+00
2.655730000000000035e-01
4.058050000000000268e-01
-1.007716000000000056e+00
-4.934100000000000152e-01
5.907480000000000508e-01
8.998000000000000442e-02
-7.852289999999999548e-01
-2.131686000000000192e+00
-2.483380000000000032e-01
-3.507799999999999807e-01
5.009000000000000258e-02
-2.502460000000000240e-01
-1.481335999999999986e+00
7.919389999999999485e-01
5.417300000000000448e-01
-7.832000000000000420e-03
-1.668325000000000058e+00
-2.351459999999999939e-01
5.008200000000000152e-02
-2.000800000000000148e-02
7.771930000000000227e-01
-1.315530000000000088e+00
-2.124189999999999967e-01
1.099328000000000083e+00
1.652210000000000067e-01
1.575910000000000089e-01
-1.199959999999999916e+00
-9.573859999999999593e-01
2.740879999999999983e-01
4.942799999999999971e-02
3.460719999999999907e-01
-1.125482000000000093e+00
6.999440000000000106e-01
1.415159000000000056e+00
5.086169999999999858e-01
-4.646319999999999895e-01
-3.852209999999999801e-01
1.420200000000000073e-01
1.612010000000000109e-01
3.561489999999999934e-01
-8.382880000000000331e-01
3.699549999999999783e-01
1.219189999999999996e+00
9.745570000000000066e-01
4.228450000000000264e-01
-9.148830000000000018e-01
7.786400000000000265e-02
6.935750000000000526e-01
8.503199999999999648e-02
1.759439999999999893e-01
-1.327603000000000089e+00
1.378241000000000049e+00
2.187568000000000179e+00
1.521190000000000042e+00
2.192459999999999964e-01
1.428200000000000025e-01
7.681799999999999740e-01
1.191637000000000057e+00
7.419130000000000447e-01
-4.379540000000000100e-01
7.857279999999999820e-01
1.546103000000000005e+00
2.495063000000000031e+00
7.457529999999999992e-01
-6.066179999999999906e-01
-2.249500000000000111e-02
7.612010000000000165e-01
1.115980000000000028e-01
-2.320180000000000020e-01
-1.424625000000000030e+00
1.996315999999999979e+00
1.827568999999999999e+00
4.953690000000000038e-01
5.601390000000000535e-01
-6.107390000000000319e-01
5.476630000000000109e-01
6.544729999999999714e-01
4.620870000000000255e-01
-1.159912999999999972e+00
6.258059999999999734e-01
1.345023000000000080e+00
2.234475000000000211e+00
1.072027999999999981e+00
-4.927099999999999813e-01
6.304579999999999629e-01
7.869660000000000544e-01
4.155599999999999850e-01
4.258419999999999983e-01
-1.317255000000000065e+00
1.045134999999999925e+00
1.031659000000000104e+00
1.230039000000000105e+00
4.718620000000000037e-01
-1.298518000000000061e+00
2.939599999999999991e-01
2.032140000000000057e-01
8.956000000000000072e-02
-1.040380000000000082e+00
9.781900000000000317e-02
1.519020999999999955e+00
1.320999000000000034e+00
9.050150000000000139e-01
-1.781320000000000126e-01
4.538530000000000064e-01
5.040259999999999740e-01
2.624009999999999954e-01
1.126339999999999980e-01
-1.583971999999999936e+00
1.525389000000000106e+00
1.449648000000000048e+00
2.119699999999999918e+00
1.426768999999999954e+00
9.436130000000000351e-01
1.125126999999999988e+00
3.575990000000000002e-01
5.530000000000000471e-01
-7.025630000000000486e-01
-1.530449999999999866e-01
2.846382999999999885e+00
1.182725999999999944e+00
1.567280999999999924e+00
5.881119999999999681e-01
3.577230000000000132e-01
1.797565999999999997e+00
4.060889999999999778e-01
1.968550000000000022e-01
-1.305530999999999997e+00
1.364004999999999912e+00
1.836659000000000042e+00
9.080700000000000438e-01
5.115199999999999747e-01
4.293359999999999954e-01
1.134660000000000002e+00
1.216884000000000077e+00
2.820550000000000002e-01
-8.498029999999999751e-01
-4.900930000000000009e-01
1.400133999999999990e+00
1.458558000000000021e+00
1.640981000000000023e+00
-2.919680000000000053e-01
1.419465999999999894e+00
1.043315999999999910e+00
-5.143090000000000162e-01
2.607470000000000065e-01
-1.510170000000000012e+00
4.550219999999999820e-01
1.431804999999999994e+00
6.274100000000000510e-02
3.796300000000000230e-01
1.533660000000000023e-01
7.162579999999999503e-01
1.358870999999999940e+00
-8.887699999999999767e-02
-5.457039999999999669e-01
-3.288150000000000239e-01
6.140010000000000190e-01
1.739834000000000103e+00
4.438659999999999828e-01
-1.567641999999999980e+00
7.096500000000000030e-01
2.374509999999999954e-01
4.142319999999999891e-01
2.461710000000000009e-01
-1.775111000000000105e+00
1.379680000000000073e-01
5.107850000000000446e-01
6.294589999999999907e-01
5.442700000000000315e-01
-1.056144999999999889e+00
8.032679999999999820e-01
1.263323999999999891e+00
-2.618770000000000264e-01
-8.053360000000000518e-01
-8.484730000000000327e-01
4.985499999999999654e-02
8.511300000000000532e-01
5.555830000000000490e-01
-7.555290000000000061e-01
6.533980000000000343e-01
9.418069999999999498e-01
3.353419999999999734e-01
-2.294319999999999971e-01
-1.287096000000000018e+00
5.288979999999999793e-01
4.893190000000000039e-01
6.220390000000000086e-01
-2.615200000000000163e-02
-1.290260000000000018e-01
1.431337000000000081e+00
6.547220000000000262e-01
3.172269999999999812e-01
-7.327829999999999622e-01
-7.944360000000000310e-01
8.535199999999999454e-01
7.148290000000000477e-01
1.626428999999999903e+00
-3.086479999999999779e-01
7.906399999999999539e-02
7.445629999999999749e-01
1.528430000000000066e-01
1.119239999999999957e-01
-1.903647000000000089e+00
3.015539999999999887e-01
1.925000000000000062e-03
-2.576510000000000189e-01
2.559679999999999733e-01
-5.637469999999999981e-01
6.725769999999999804e-01
8.942160000000000108e-01
2.116879999999999873e-01
-9.674890000000000434e-01
-1.156239000000000017e+00
4.590529999999999888e-01
-1.783619999999999928e-01
9.161970000000000391e-01
-8.535490000000000022e-01
8.546380000000000088e-01
8.739789999999999504e-01
7.847400000000000209e-02
2.618409999999999904e-01
-1.727271999999999919e+00
4.595110000000000028e-01
3.712429999999999897e-01
-1.817020000000000024e-01
2.240959999999999896e-01
-2.744619999999999838e-01
8.146699999999999775e-02
1.730064999999999964e+00
2.762749999999999928e-01
-4.336599999999999899e-01
-8.203460000000000196e-01
-1.472310000000000008e-01
1.193020000000000053e-01
3.676070000000000171e-01
-6.736379999999999590e-01
1.123623000000000038e+00
1.418873999999999969e+00
2.322039999999999937e-01
4.130220000000000002e-01
-1.918496999999999897e+00
9.145799999999999763e-02
4.941470000000000029e-01
-6.214640000000000164e-01
-9.012520000000000531e-01
2.614009999999999945e-01
5.749490000000000434e-01
1.464755999999999947e+00
2.579750000000000099e-01
-5.011020000000000474e-01
-9.825679999999999970e-01
4.441579999999999973e-01
4.791889999999999761e-01
1.436506000000000061e+00
-8.175799999999999734e-01
1.020853000000000010e+00
7.529430000000000289e-01
6.488880000000000203e-01
6.067470000000000363e-01
-1.775377999999999901e+00
7.597770000000000357e-01
3.278229999999999755e-01
-4.132390000000000230e-01
-4.657100000000000128e-01
-7.167710000000000470e-01
7.991800000000000292e-02
8.762809999999999766e-01
2.950240000000000085e-01
-2.960200000000000053e-01
-1.408091999999999899e+00
2.971799999999999997e-01
-1.912560000000000093e-01
2.559299999999999908e-01
-1.838969000000000076e+00
7.796089999999999964e-01
7.193159999999999554e-01
6.406500000000000528e-01
5.896679999999999700e-01
-1.659791000000000016e+00
5.828060000000000462e-01
-3.260339999999999905e-01
-2.654219999999999913e-01
-1.848160000000000081e-01
-9.800640000000000462e-01
1.159213000000000049e+00
4.859370000000000078e-01
3.779649999999999954e-01
-1.113689999999999958e-01
-1.100279999999999925e+00
6.300789999999999447e-01
-2.477330000000000088e-01
-1.479340000000000099e-01
-1.527999000000000107e+00
-7.773729999999999807e-01
1.714120000000000088e-01
5.045000000000000179e-02
1.541420000000000012e-01
-1.566149000000000013e+00
2.770560000000000245e-01
1.175289999999999946e-01
-7.936699999999999866e-01
-4.566939999999999888e-01
-2.644433999999999951e+00
9.925100000000000589e-02
1.217970000000000025e-01
3.303119999999999945e-01
-4.580870000000000219e-01
-5.137899999999999689e-01
5.031339999999999701e-01
-1.569884000000000057e+00
5.967839999999999812e-01
-1.309692999999999996e+00
-3.331040000000000112e-01
9.368520000000000181e-01
-3.399989999999999957e-01
3.634939999999999838e-01
-1.789577999999999891e+00
4.787310000000000176e-01
5.536349999999999882e-01
-1.149907999999999930e+00
-3.612110000000000043e-01
-1.832669000000000104e+00
-9.949320000000000386e-01
1.288632999999999917e+00
-1.323030000000000039e-01
-6.172020000000000284e-01
-1.150228000000000028e+00
3.676780000000000048e-01
6.006000000000000227e-02
3.042259999999999964e-01
-2.024710999999999927e+00
-9.758609999999999784e-01
1.323320000000000052e-01
8.607800000000000173e-02
5.502740000000000409e-01
-2.133964000000000194e+00
3.773580000000000267e-01
6.719220000000000192e-01
-1.621949000000000085e+00
-4.833649999999999891e-01
-2.493672999999999806e+00
-2.098437999999999803e+00
2.684570000000000012e-01
-5.845740000000000380e-01
-2.086999999999999966e-01
-1.129277000000000086e+00
6.694200000000000150e-01
4.163300000000000334e-02
-7.130269999999999664e-01
-1.050127000000000033e+00
-1.545946000000000042e+00
-1.117156000000000038e+00
1.440410000000000024e-01
3.265400000000000247e-02
-1.875928999999999958e+00
8.585230000000000361e-01
8.808699999999999863e-02
-4.082700000000000218e-02
-2.826110000000000011e-01
-2.461969999999999992e+00
-8.208469999999999933e-01
-1.891410000000000036e-01
-3.374100000000000016e-02
-3.295850000000000168e-01
-1.570205999999999991e+00
6.711249999999999716e-01
3.854400000000000187e-02
-2.837749999999999995e-01
-1.594678000000000040e+00
-1.640724000000000071e+00
-1.030132999999999965e+00
-6.008069999999999800e-01
3.131129999999999747e-01
-1.479363999999999901e+00
4.787879999999999914e-01
6.679059999999999997e-01
-3.650559999999999916e-01
-5.665099999999999580e-01
-2.321899999999999853e+00
-1.168690000000000007e-01
1.950520000000000032e-01
-5.519990000000000174e-01
-4.609280000000000044e-01
-1.230636000000000063e+00
9.414230000000000098e-01
4.280249999999999888e-01
6.007000000000000187e-03
-1.185213000000000072e+00
-3.607899999999999996e-01
-1.938000000000000000e-01
-2.448319999999999941e-01
3.537989999999999746e-01
-1.637664000000000009e+00
2.188620000000000010e-01
1.015795999999999921e+00
-2.523440000000000127e-01
-4.516060000000000074e-01
-2.130888000000000115e+00
-1.523433000000000037e+00
-3.106700000000000017e-01
-4.261510000000000020e-01
-4.681400000000000144e-02
-1.309190999999999994e+00
1.164786000000000099e+00
4.470689999999999942e-01
4.986809999999999854e-01
-8.544389999999999485e-01
-9.255079999999999973e-01
-9.633899999999999408e-02
-2.816719999999999779e-01
-2.855099999999999999e-02
-1.300829000000000013e+00
2.111129999999999951e-01
1.464348999999999901e+00
2.902000000000000135e-01
-8.941170000000000506e-01
-8.995279999999999943e-01
4.739100000000000257e-02
7.505100000000000660e-02
1.980000000000000093e-01
-2.774460000000000259e-01
-1.294245000000000090e+00
7.259370000000000545e-01
1.493595000000000006e+00
9.696780000000000399e-01
-6.250809999999999977e-01
-7.159710000000000241e-01
-7.895250000000000323e-01
-3.291359999999999841e-01
4.152600000000000041e-02
-1.406355000000000022e+00
7.606859999999999733e-01
1.004499999999999948e+00
4.695150000000000157e-01
8.254059999999999730e-01
-1.875860000000000083e+00
-1.010069999999999996e-01
4.473889999999999811e-01
-3.239799999999999902e-01
-4.363650000000000029e-01
-1.296567999999999943e+00
8.025090000000000279e-01
1.725298999999999916e+00
9.640929999999999778e-01
2.854800000000000115e-01
1.625749999999999973e-01
-1.420389999999999986e-01
2.353790000000000049e-01
2.237520000000000064e-01
-2.066050000000000164e+00
3.908769999999999745e-01
-5.562080000000000357e-01
-6.423429999999999973e-01
-6.065380000000000216e-01
-1.726914999999999978e+00
2.071079999999999866e-01
-4.501729999999999898e-01
-6.573890000000000011e-01
-5.750790000000000068e-01
-2.245748999999999995e+00
-1.212359999999999965e-01
2.735800000000000037e-02
-1.379400000000000071e-02
-5.396140000000000381e-01
-1.736954000000000109e+00
-8.074989999999999668e-01
-8.713800000000000434e-01
3.514799999999999869e-02
-1.946898000000000017e+00
1.433339999999999892e-01
4.524679999999999813e-01
2.847080000000000166e-01
6.446000000000000341e-03
-7.644769999999999621e-01
1.354239999999999888e-01
-6.583099999999999508e-01
-1.563370000000000037e-01
-2.318530000000000035e-01
-2.234592999999999829e+00
1.088400000000000034e+00
-9.290500000000000147e-02
9.116309999999999691e-01
7.739800000000000013e-01
3.097119999999999873e-01
8.658489999999999798e-01
-1.543519999999999892e-01
4.819640000000000035e-01
-1.136281000000000097e+00
1.963020000000000043e-01
1.948428999999999967e+00
4.134059999999999957e-01
6.293400000000000383e-02
-4.617319999999999758e-01
9.584800000000000264e-02
1.019484999999999975e+00
1.697099999999999997e-01
-7.686099999999999877e-02
-1.782278000000000029e+00
9.402570000000000094e-01
1.631615999999999955e+00
1.170430000000000081e+00
7.373000000000000213e-03
2.406739999999999990e-01
1.433313999999999977e+00
1.023550000000000015e-01
3.977959999999999829e-01
-1.213147999999999893e+00
-7.937700000000000311e-02
1.713138000000000050e+00
1.349804000000000004e+00
1.644900999999999947e+00
2.333870000000000111e-01
1.407134000000000107e+00
1.157033999999999896e+00
-1.009299999999999954e-02
3.789489999999999803e-01
-1.280831999999999971e+00
9.808689999999999909e-01
2.188743999999999801e+00
9.618679999999999453e-01
4.660790000000000211e-01
1.306006000000000000e+00
1.084937999999999958e+00
1.055962999999999985e+00
5.802610000000000268e-01
-1.033406999999999965e+00
1.179589999999999944e-01
1.708633000000000068e+00
1.775643000000000082e+00
7.743839999999999613e-01
-1.014739999999999975e+00
9.715249999999999719e-01
1.472962000000000105e+00
1.474610000000000087e-01
3.550980000000000247e-01
-1.307063000000000086e+00
6.655769999999999742e-01
8.944349999999999801e-01
1.529711999999999961e+00
1.306351000000000040e+00
5.738159999999999927e-01
1.057987999999999928e+00
1.038153000000000103e+00
2.401909999999999878e-01
-9.805519999999999792e-01
3.526369999999999783e-01
1.253638999999999948e+00
1.092308000000000057e+00
4.551970000000000183e-01
-7.544530000000000403e-01
9.553490000000000038e-01
8.813600000000000323e-01
6.206899999999999917e-02
-6.393899999999999584e-02
-1.430765000000000065e+00
8.911879999999999802e-01
8.523669999999999858e-01
9.547520000000000451e-01
5.507130000000000081e-01
-2.596840000000000259e-01
1.264272999999999980e+00
9.771600000000000286e-01
4.762549999999999839e-01
-6.965390000000000192e-01
-4.341119999999999979e-01
5.896839999999999860e-01
2.083830000000000127e-01
1.357491999999999921e+00
-5.191210000000000546e-01
9.380680000000000129e-01
7.622719999999999496e-01
2.797810000000000019e-01
1.372499999999999935e-02
-1.651993000000000045e+00
9.967040000000000344e-01
5.809400000000000119e-01
7.796599999999999364e-02
7.349830000000000529e-01
-2.984490000000000198e-01
1.797153000000000000e+00
1.211489000000000038e+00
5.416830000000000256e-01
-6.980600000000000138e-01
-3.389480000000000270e-01
8.955779999999999852e-01
1.640465000000000062e+00
5.704649999999999999e-01
-2.120430000000000093e-01
1.037452999999999959e+00
1.323763000000000023e+00
3.225100000000000189e-01
7.727499999999999647e-02
-1.675270000000000037e+00
1.022726999999999942e+00
8.687019999999999742e-01
2.189609999999999890e-01
3.147960000000000202e-01
1.444739999999999913e-01
1.276315000000000088e+00
1.204131999999999980e+00
8.688839999999999897e-01
-8.204839999999999911e-01
-8.125850000000000017e-01
4.549670000000000103e-01
-4.537000000000000234e-03
-1.404099999999999966e-02
-1.082187999999999928e+00
4.938290000000000179e-01
1.710315000000000030e+00
3.454030000000000156e-01
2.079999999999999905e-01
-1.611931999999999920e+00
3.438430000000000097e-01
8.819460000000000077e-01
6.934820000000000428e-01
-8.201549999999999674e-01
7.115709999999999535e-01
6.781409999999999938e-01
1.230218999999999951e+00
1.049052000000000096e+00
-5.955869999999999775e-01
7.281899999999999484e-02
7.665060000000000207e-01
1.796870000000000134e-01
4.425209999999999977e-01
-8.906549999999999745e-01
4.361840000000000162e-01
1.144914999999999905e+00
2.877129999999999965e-01
4.080420000000000158e-01
-1.689707000000000070e+00
7.596169999999999867e-01
6.556250000000000133e-01
5.769599999999999729e-02
-6.111779999999999990e-01
-4.806230000000000224e-01
7.244829999999999881e-01
1.147931999999999952e+00
6.311229999999999896e-01
-2.338270000000000071e-01
-4.151770000000000183e-01
1.949599999999999944e-02
8.837230000000000363e-01
6.597730000000000539e-01
-1.098751999999999951e+00
1.121277999999999997e+00
7.672320000000000251e-01
5.433280000000000332e-01
4.787980000000000014e-01
-2.135282000000000124e+00
5.293529999999999625e-01
-5.780469999999999775e-01
-3.829969999999999763e-01
-7.894219999999999571e-01
-7.596490000000000187e-01
9.860849999999999893e-01
-6.542800000000000005e-02
2.293540000000000023e-01
-6.110630000000000228e-01
-1.024034000000000111e+00
4.908520000000000105e-01
-4.991550000000000153e-01
-6.047879999999999923e-01
-2.167863000000000095e+00
-6.540019999999999722e-01
8.421110000000000539e-01
1.943680000000000130e-01
3.804099999999999843e-02
-1.974388000000000032e+00
9.526480000000000503e-01
-1.468909999999999938e-01
-2.350810000000000122e-01
-6.477500000000000480e-01
-1.595050000000000079e+00
4.811239999999999961e-01
3.286830000000000029e-01
6.028750000000000497e-01
-4.528550000000000075e-01
-7.360309999999999908e-01
4.670219999999999927e-01
-1.060324000000000044e+00
6.448639999999999928e-01
-9.179589999999999694e-01
1.497330000000000050e-01
9.095769999999999689e-01
8.494599999999999373e-02
1.398159999999999958e-01
-1.302529000000000048e+00
1.251150000000000040e-01
3.646909999999999874e-01
6.390300000000000147e-02
-6.782780000000000475e-01
-1.569012999999999991e+00
-6.461869999999999559e-01
1.040953999999999935e+00
2.992219999999999880e-01
-6.264800000000000368e-01
-1.037649000000000044e+00
7.490569999999999729e-01
-6.830979999999999830e-01
1.478260000000000129e-01
-2.180085000000000051e+00
-8.135400000000000409e-01
3.405199999999999894e-01
3.349829999999999752e-01
4.342840000000000034e-01
-2.051149999999999807e+00
2.389380000000000115e-01
3.347169999999999868e-01
-1.171797999999999895e+00
-1.128020999999999940e+00
-5.502029999999999976e-01
2.752510000000000234e-01
6.461200000000000276e-02
2.535459999999999936e-01
-5.081499999999999906e-01
-5.545369999999999466e-01
8.353739999999999499e-01
-1.252639999999999865e-01
-1.840200000000000169e-02
-1.515457999999999972e+00
-6.457730000000000414e-01
3.958119999999999972e-01
2.153970000000000051e-01
3.035470000000000113e-01
-2.128451000000000093e+00
6.344549999999999912e-01
8.154679999999999707e-01
-4.597829999999999973e-01
-8.225000000000000366e-02
-2.152050000000000018e+00
-2.378329999999999889e-01
1.795080000000000009e-01
5.062069999999999625e-01
-1.495489999999999875e-01
-7.367219999999999880e-01
6.202600000000000335e-01
7.388919999999999932e-01
1.123019999999999990e-01
-1.843514000000000097e+00
-1.182357000000000102e+00
-4.636000000000000121e-01
-6.973869999999999791e-01
5.344750000000000334e-01
-2.095499999999999918e+00
6.712770000000000126e-01
5.698950000000000404e-01
-9.722140000000000226e-01
-5.774040000000000283e-01
-2.785696999999999868e+00
-7.573429999999999884e-01
2.437310000000000032e-01
-3.410059999999999758e-01
-4.588139999999999996e-01
-1.135057999999999900e+00
8.859040000000000248e-01
3.660550000000000193e-01
1.710689999999999988e-01
-1.436871999999999927e+00
-1.480656999999999890e+00
-5.032590000000000119e-01
-4.426800000000000179e-01
3.139460000000000028e-01
-1.669778999999999902e+00
3.721900000000000208e-01
8.062179999999999902e-01
6.470439999999999525e-01
-3.475619999999999821e-01
-2.798176000000000219e+00
-7.666990000000000194e-01
-4.432400000000000229e-02
-5.887930000000000108e-01
-3.224230000000000151e-01
-1.290882000000000085e+00
9.722290000000000099e-01
4.891679999999999917e-01
6.620260000000000034e-01
-1.309657999999999989e+00
-1.072662000000000004e+00
5.729100000000000165e-02
-1.600010000000000043e-01
-5.849700000000000039e-02
-1.392813999999999997e+00
-9.786799999999999666e-02
5.704139999999999766e-01
-1.816490000000000049e-01
-9.898280000000000411e-01
-7.698369999999999935e-01
-1.504310000000000092e-01
-1.685570000000000124e-01
5.007500000000000145e-02
-4.723780000000000201e-01
-1.456595000000000084e+00
1.060216000000000047e+00
3.368369999999999975e-01
1.284299999999999997e+00
-1.104457000000000022e+00
-1.493975000000000053e+00
-8.992390000000000105e-01
-4.312400000000000122e-01
2.641800000000000051e-02
-1.821169000000000038e+00
1.999380000000000046e-01
1.265619000000000050e+00
-1.509900000000000131e-01
6.010769999999999724e-01
-2.127746000000000137e+00
-9.056990000000000318e-01
5.703460000000000196e-01
-7.217700000000000504e-02
-1.064556000000000058e+00
-1.666190000000000060e+00
-1.399130000000000096e-01
-3.796030000000000237e-01
4.417130000000000223e-01
-1.276780999999999944e+00
-1.218660000000000021e-01
-5.929140000000000521e-01
-1.939559999999999895e-01
1.266569999999999918e-01
-2.332980000000000054e+00
5.741150000000000420e-01
-1.363080000000000125e-01
-5.148260000000000058e-01
2.510209999999999941e-01
-2.755379000000000023e+00
-1.400282000000000027e+00
-5.689999999999999919e-02
-4.630360000000000031e-01
-8.170690000000000452e-01
-1.939537000000000067e+00
7.046219999999999706e-01
1.090767999999999960e+00
3.799399999999999999e-02
-1.001258999999999899e+00
-2.809679999999999955e-01
-2.925760000000000027e-01
-1.211030000000000023e-01
3.283639999999999892e-01
-2.379379999999999828e+00
3.042779999999999929e-01
3.348360000000000225e-01
5.908889999999999976e-01
4.857270000000000199e-01
-3.976040000000000130e-01
3.061729999999999730e-01
-2.750119999999999787e-01
9.532699999999999507e-02
-4.890900000000000247e-01
-2.597897999999999818e+00
5.117720000000000047e-01
-8.315010000000000456e-01
-9.328180000000000360e-01
-6.105739999999999501e-01
-5.197140000000000093e-01
3.076320000000000165e-01
-4.386269999999999891e-01
1.891919999999999991e-01
-2.138303000000000065e+00
1.336070000000000035e-01
1.377636000000000083e+00
3.008910000000000196e-01
1.630929999999999880e-01
-1.358475000000000099e+00
-7.415119999999999489e-01
3.428209999999999869e-01
1.371769999999999934e-01
-5.223179999999999490e-01
-2.250499000000000027e+00
4.257449999999999846e-01
1.260866999999999960e+00
5.735559999999999548e-01
-4.316490000000000049e-01
-3.912379999999999747e-01
8.840379999999999905e-01
-2.317699999999999969e-02
4.637319999999999776e-01
-1.592703999999999898e+00
5.406260000000000510e-01
6.585919999999999552e-01
6.925179999999999669e-01
1.154220999999999941e+00
1.679680000000000062e-01
8.498970000000000136e-01
8.827970000000000539e-01
1.266369999999999996e-01
-3.820599999999999691e-02
-1.315080000000000027e+00
1.134970999999999952e+00
1.149135000000000018e+00
1.413367000000000040e+00
-4.245899999999999674e-02
6.855409999999999560e-01
1.230164999999999953e+00
4.874939999999999829e-01
5.555809999999999915e-01
-1.785433000000000048e+00
4.569590000000000041e-01
1.039260000000000073e+00
1.496207000000000065e+00
9.341899999999999649e-01
-2.923330000000000095e-01
8.046940000000000204e-01
1.755465999999999971e+00
3.430460000000000176e-01
-1.451129999999999920e-01
-1.565110000000000001e+00
7.128419999999999757e-01
2.719500000000000250e-01
1.685631000000000101e+00
-1.337999999999999997e-03
8.493340000000000334e-01
1.446269000000000027e+00
3.325529999999999875e-01
5.533670000000000533e-01
-1.772644000000000108e+00
4.329800000000000315e-02
1.160028000000000059e+00
4.386269999999999891e-01
6.091830000000000300e-01
-8.234519999999999618e-01
7.410400000000000320e-01
1.322179999999999911e+00
7.617400000000000559e-02
1.560469999999999913e-01
-1.908938000000000024e+00
5.899900000000000144e-01
3.655809999999999893e-01
5.133370000000000433e-01
3.365900000000000142e-02
-1.267330000000000123e-01
1.454847999999999919e+00
1.300793000000000088e+00
4.529529999999999945e-01
-1.472453000000000012e+00
-2.789399999999999866e-02
7.088379999999999681e-01
-3.102440000000000198e-01
1.293026999999999926e+00
1.964190000000000103e-01
1.414042999999999939e+00
1.446059999999999901e+00
4.985160000000000147e-01
3.155109999999999859e-01
-1.912096999999999936e+00
8.222559999999999869e-01
9.290629999999999722e-01
6.261700000000000599e-02
7.071769999999999445e-01
-1.118791000000000091e+00
1.398613000000000106e+00
1.287366000000000010e+00
5.539319999999999800e-01
-9.547189999999999843e-01
-4.003999999999999747e-03
8.940770000000000106e-01
3.749399999999999955e-01
6.601209999999999578e-01
-3.735000000000000125e-02
9.537959999999999772e-01
1.453618999999999994e+00
7.929009999999999669e-01
4.340330000000000021e-01
-1.377185000000000104e+00
7.102039999999999464e-01
6.505959999999999521e-01
1.412099999999999987e-02
6.406920000000000393e-01
-4.734760000000000080e-01
1.265756000000000103e+00
8.811130000000000351e-01
1.278343999999999925e+00
-1.082638999999999907e+00
-8.742269999999999763e-01
9.067079999999999584e-01
-8.459500000000000353e-02
-2.351469999999999949e-01
-3.586239999999999983e-01
2.048389999999999933e-01
1.604495000000000005e+00
7.676720000000000210e-01
3.738679999999999781e-01
-1.141299000000000063e+00
3.642059999999999742e-01
7.497470000000000523e-01
5.365959999999999619e-01
-2.034569999999999990e-01
6.504879999999999551e-01
5.815249999999999586e-01
2.419129999999999892e-01
7.305460000000000287e-01
-1.138749999999999929e+00
-8.225300000000000666e-02
1.136695999999999929e+00
-5.699039999999999662e-01
-4.271559999999999802e-01
-2.114419999999999911e-01
5.564329999999999554e-01
2.430263000000000062e+00
2.268719999999999903e-01
3.378990000000000049e-01
-1.535919999999999952e+00
3.568310000000000093e-01
1.353999999999999926e-01
5.344000000000000139e-02
-7.854020000000000445e-01
-6.635510000000000019e-01
4.186329999999999774e-01
7.204199999999999493e-01
7.026499999999999968e-01
-1.057266999999999957e+00
-5.391280000000000516e-01
-5.572049999999999503e-01
1.285979999999999901e-01
-4.115670000000000162e-01
-8.994119999999999893e-01
7.183260000000000201e-01
2.829070000000000196e-01
3.984860000000000069e-01
7.436150000000000260e-01
-1.684889000000000081e+00
8.663450000000000317e-01
1.334390000000000021e-01
2.258459999999999912e-01
-3.437430000000000208e-01
-1.300373999999999919e+00
1.196714000000000055e+00
3.557239999999999847e-01
3.542029999999999901e-01
-7.272340000000000471e-01
-5.156380000000000408e-01
2.837850000000000095e-01
-1.632949999999999957e-01
-2.678429999999999978e-01
-2.027985000000000149e+00
-7.815700000000000425e-02
1.391356999999999955e+00
5.293809999999999905e-01
3.730649999999999800e-01
-1.732703000000000104e+00
4.310970000000000080e-01
-4.677470000000000239e-01
-2.235479999999999967e-01
-4.146819999999999951e-01
-3.222740000000000049e-01
-5.326399999999999885e-02
1.182990000000000014e-01
6.734290000000000553e-01
-3.258480000000000265e-01
4.955600000000000283e-02
1.231324000000000085e+00
3.613489999999999758e-01
3.958619999999999917e-01
-5.754280000000000506e-01
8.901229999999999976e-01
1.696536000000000044e+00
8.179319999999999924e-01
6.695130000000000248e-01
-1.042178000000000049e+00
1.228935000000000111e+00
5.967639999999999612e-01
7.644050000000000011e-01
-1.435150000000000037e-01
-1.177689999999999904e+00
-2.992639999999999745e-01
5.314579999999999860e-01
4.931030000000000135e-01
-6.962120000000000530e-01
-6.794440000000000479e-01
1.949522999999999895e+00
-2.093499999999999875e-02
6.630400000000000182e-02
-1.522550000000000070e+00
1.716300000000000117e-02
4.470430000000000237e-01
8.754250000000000087e-01
3.574629999999999752e-01
-1.178520999999999930e+00
7.156479999999999508e-01
3.909590000000000010e-01
6.423349999999999893e-01
-3.689529999999999754e-01
-2.296970000000000123e-01
7.736020000000000119e-01
3.416390000000000260e-01
6.979659999999999753e-01
-6.517089999999999828e-01
-1.567340000000000122e-01
1.320996000000000059e+00
-7.485300000000000287e-02
1.276500000000000135e-01
-1.580549999999999899e+00
-6.365480000000000027e-01
2.697269999999999945e-01
4.719999999999999751e-01
3.994960000000000178e-01
-1.584008000000000083e+00
7.872639999999999638e-01
1.786788999999999961e+00
2.319710000000000105e-01
-1.391699999999999882e-01
-1.341453000000000007e+00
1.423109999999999931e-01
-3.785149999999999904e-01
4.961499999999999799e-01
-7.981789999999999718e-01
-5.779959999999999543e-01
8.601199999999999957e-01
2.558320000000000038e-01
-1.310580000000000078e-01
-1.698528000000000038e+00
1.415600000000000018e-02
4.486760000000000193e-01
-1.446379999999999888e-01
6.119400000000000395e-01
-2.212453000000000003e+00
6.516819999999999835e-01
4.846059999999999812e-01
-2.384699999999999875e-01
1.251500000000000112e-01
-1.514853999999999923e+00
-1.028933000000000098e+00
-1.809200000000000044e-02
2.142350000000000088e-01
-5.112809999999999855e-01
-9.273219999999999796e-01
8.349069999999999547e-01
6.684109999999999774e-01
2.222369999999999901e-01
-1.556801000000000101e+00
-6.910979999999999901e-01
-3.076470000000000038e-01
-4.892670000000000075e-01
3.543720000000000203e-01
-2.170770999999999784e+00
8.120389999999999553e-01
5.994920000000000249e-01
1.504815000000000014e+00
2.112700000000000133e-01
-2.476958000000000215e+00
-4.328670000000000018e-01
-3.601599999999999802e-01
-1.764689999999999870e-01
-2.709440000000000182e-01
-1.832773999999999903e+00
5.837579999999999991e-01
5.384489999999999554e-01
2.530609999999999804e-01
-1.142389000000000099e+00
-2.108632000000000062e+00
-4.335970000000000102e-01
-2.821540000000000159e-01
-2.663920000000000177e-01
-1.463335000000000052e+00
4.878999999999999657e-03
-1.185149999999999954e-01
4.849220000000000197e-01
-1.499550000000000050e-01
-1.590187000000000017e+00
-4.108620000000000050e-01
-7.949899999999999745e-01
-8.672199999999999354e-02
-4.398610000000000020e-01
-8.328170000000000295e-01
1.133718000000000004e+00
-3.428229999999999889e-01
8.529719999999999525e-01
-7.312619999999999676e-01
-1.256248000000000031e+00
-4.369410000000000238e-01
-5.741600000000000037e-01
-3.580150000000000277e-01
-1.926994000000000096e+00
7.090000000000000469e-02
9.227940000000000031e-01
5.366459999999999564e-01
1.134180000000000049e-01
-1.642867999999999995e+00
-6.512149999999999883e-01
4.496599999999999903e-02
1.014860000000000068e-01
-6.361869999999999470e-01
-7.226749999999999563e-01
4.212099999999999733e-01
-2.739969999999999906e-01
1.655024999999999968e+00
-1.051301000000000041e+00
2.757839999999999736e-01
1.675679999999999947e-01
-2.042789999999999884e-01
7.331600000000000616e-02
-2.356294999999999806e+00
8.765600000000000058e-01
7.124970000000000470e-01
-6.934800000000000686e-02
3.468950000000000089e-01
-1.537835000000000063e+00
-1.240839999999999943e+00
-1.232120000000000021e-01
7.218700000000000117e-02
-4.682100000000000151e-01
-1.679829999999999934e+00
8.772790000000000310e-01
6.941789999999999905e-01
8.588909999999999600e-01
-1.052569000000000088e+00
-1.703030000000000099e-01
-1.539750000000000008e-01
-1.864860000000000129e-01
1.066909999999999942e-01
-2.305396000000000001e+00
7.681000000000000327e-03
6.696799999999999975e-02
2.094489999999999963e-01
2.173470000000000124e-01
-1.062570000000000014e+00
1.597999999999999976e-01
-3.032770000000000188e-01
-3.931699999999999778e-02
-4.909240000000000270e-01
-1.620527999999999968e+00
3.510059999999999847e-01
2.299829999999999930e-01
3.985810000000000186e-01
-3.706439999999999735e-01
-1.071730000000000071e+00
-3.433849999999999958e-01
-4.231159999999999921e-01
-1.010899999999999993e-01
-2.224466000000000054e+00
-2.605759999999999743e-01
1.086144999999999916e+00
4.462289999999999868e-01
6.210459999999999869e-01
-1.963505999999999974e+00
4.480469999999999731e-01
-1.110680000000000001e-01
1.752340000000000009e-01
-2.294440000000000091e-01
-1.633787000000000100e+00
2.830699999999999883e-02
1.246866000000000030e+00
1.144549000000000039e+00
3.511399999999999938e-02
2.330830000000000124e-01
4.687020000000000075e-01
-1.768049999999999899e-01
1.674769999999999870e-01
-2.009256999999999849e+00
1.386620000000000075e-01
-1.585030000000000050e-01
1.031929999999999931e-01
-1.705730000000000024e-01
-7.536270000000000469e-01
6.177930000000000366e-01
5.123199999999999976e-02
3.354909999999999837e-01
-3.568769999999999998e-01
-1.679659999999999931e+00
4.004969999999999919e-01
6.710270000000000401e-01
1.204796999999999896e+00
-8.625399999999999734e-02
-1.289649999999999963e-01
1.342878999999999934e+00
-1.632909999999999917e-01
3.374630000000000130e-01
-1.900044999999999984e+00
2.092499999999999916e-02
6.731000000000000004e-03
6.375739999999999741e-01
5.517609999999999459e-01
-5.822629999999999750e-01
5.817170000000000396e-01
6.765849999999999920e-01
2.251489999999999880e-01
-9.575500000000000678e-02
-1.425842999999999972e+00
8.050329999999999986e-01
-1.816129999999999967e-01
2.710039999999999782e+00
-4.464529999999999887e-01
6.989919999999999467e-01
1.295379999999999976e+00
5.331799999999999734e-02
8.132939999999999614e-01
-1.341854000000000102e+00
1.439519999999999966e-01
9.192979999999999485e-01
9.014180000000000526e-01
1.421129000000000087e+00
-4.493249999999999744e-01
6.591599999999999682e-01
1.511468999999999951e+00
4.172629999999999950e-01
3.709770000000000012e-01
-1.502950999999999926e+00
5.788999999999999702e-01
-8.815800000000000025e-02
1.301835000000000075e+00
-3.439679999999999960e-01
6.673649999999999860e-01
1.538438999999999890e+00
9.969040000000000123e-01
7.051539999999999475e-01
-2.072165000000000035e+00
2.048820000000000086e-01
3.080559999999999965e-01
-6.822859999999999481e-01
7.657669999999999755e-01
-8.858329999999999815e-01
8.744049999999999878e-01
1.004633000000000109e+00
2.977290000000000214e-01
2.309910000000000019e-01
-2.155011000000000010e+00
4.256980000000000208e-01
5.125739999999999741e-01
5.563620000000000232e-01
2.069100000000000106e-01
-1.133296000000000081e+00
2.522039999999999837e-01
4.579190000000000205e-01
4.862190000000000123e-01
-1.348335000000000061e+00
-1.278410000000000102e-01
3.449990000000000001e-01
-4.574139999999999873e-01
8.591370000000000395e-01
-1.151178999999999952e+00
1.170117999999999991e+00
6.367800000000000127e-01
4.526060000000000083e-01
5.382000000000000117e-01
-1.989036000000000026e+00
7.408160000000000300e-01
4.469980000000000064e-01
5.910039999999999738e-01
1.846629999999999938e-01
-7.254789999999999850e-01
1.517644999999999911e+00
6.969990000000000352e-01
1.137240999999999946e+00
-1.129753999999999925e+00
-7.012059999999999960e-01
1.189316999999999958e+00
2.771959999999999980e-01
4.901400000000000201e-01
-4.645850000000000257e-01
9.601800000000000612e-02
5.325550000000000006e-01
1.099453000000000014e+00
3.154029999999999889e-01
-1.098657999999999912e+00
8.339680000000000426e-01
3.949349999999999805e-01
8.731050000000000200e-01
-8.237099999999999977e-02
5.396060000000000301e-01
1.103499000000000008e+00
3.142759999999999998e-01
1.163493000000000110e+00
-9.133909999999999529e-01
1.088340000000000002e-01
9.499090000000000034e-01
-5.436599999999999766e-02
4.205809999999999826e-01
-1.037587999999999955e+00
1.433934000000000042e+00
1.760070999999999941e+00
8.187769999999999770e-01
4.638650000000000273e-01
-1.359326999999999952e+00
5.355760000000000520e-01
3.974420000000000175e-01
6.820000000000000506e-01
-3.774219999999999797e-01
-8.329739999999999922e-01
5.545729999999999826e-01
8.974499999999999700e-01
1.526176999999999895e+00
-8.883940000000000170e-01
-2.514999999999999875e-02
4.923159999999999759e-01
2.642149999999999777e-01
7.772869999999999502e-01
-2.812729999999999952e-01
1.028375000000000039e+00
1.226224999999999898e+00
2.191760000000000097e-01
4.907949999999999813e-01
-1.922876000000000030e+00
8.158980000000000121e-01
8.352850000000000552e-01
1.321829999999999949e-01
-6.384389999999999787e-01
-1.550307000000000102e+00
9.514679999999999804e-01
5.394870000000000498e-01
8.034850000000000048e-01
-1.287320999999999938e+00
8.152299999999999824e-02
5.336180000000000367e-01
-6.180499999999999883e-01
2.723590000000000177e-01
-1.722215000000000051e+00
-1.747259999999999924e-01
1.489427000000000056e+00
3.256760000000000210e-01
4.094229999999999814e-01
-2.045942000000000149e+00
2.677160000000000095e-01
-2.153879999999999961e-01
1.975709999999999966e-01
-4.145380000000000176e-01
-3.941399999999999765e-02
3.001619999999999844e-01
5.034710000000000019e-01
8.621349999999999847e-01
-9.041580000000000172e-01
3.242600000000000343e-02
5.159350000000000325e-01
4.860360000000000236e-01
2.104860000000000064e-01
-1.677853000000000039e+00
-7.854280000000000150e-01
6.455279999999999907e-01
3.919250000000000234e-01
4.667999999999999927e-01
-1.830826999999999982e+00
1.480426000000000020e+00
-3.690039999999999987e-01
-9.281499999999999473e-02
-8.443260000000000209e-01
-1.233155999999999919e+00
-3.729999999999999982e-01
2.746669999999999945e-01
6.711620000000000363e-01
-8.304660000000000375e-01
-1.708810000000000051e-01
1.103399999999999936e+00
3.433499999999999747e-02
-1.510009999999999963e-01
-6.492409999999999570e-01
3.942510000000000181e-01
7.312399999999999456e-02
9.598680000000000545e-01
4.395740000000000203e-01
-1.716231999999999980e+00
8.936089999999999867e-01
-2.337869999999999948e-01
6.600939999999999586e-01
-9.496620000000000061e-01
-5.678269999999999706e-01
3.430449999999999888e-01
-5.227300000000000002e-02
7.310560000000000391e-01
-9.623119999999999452e-01
-1.275189999999999935e-01
1.512305999999999928e+00
5.107340000000000213e-01
7.018389999999999906e-01
-1.719505000000000061e+00
-9.783600000000000074e-01
7.366899999999999837e-02
3.004479999999999928e-01
3.484700000000000020e-01
-1.734393000000000074e+00
8.122530000000000028e-01
1.344900999999999902e+00
2.719600000000000142e-02
-9.240789999999999837e-01
-7.220090000000000119e-01
3.408550000000000191e-01
-2.968870000000000120e-01
7.396270000000000344e-01
-9.547879999999999701e-01
-6.021210000000000173e-01
1.025592000000000059e+00
5.080500000000000294e-02
7.470590000000000286e-01
-1.171496000000000093e+00
6.763900000000000468e-02
3.547810000000000130e-01
3.722349999999999826e-01
1.077676999999999996e+00
-1.802742999999999984e+00
4.564759999999999929e-01
1.316141999999999923e+00
1.214019999999999960e-01
-7.752399999999999569e-02
-1.138951999999999964e+00
-9.236280000000000046e-01
-2.313330000000000108e-01
5.984890000000000487e-01
-6.117599999999999705e-01
-2.930949999999999944e-01
9.811459999999999626e-01
3.118770000000000153e-01
8.158969999999999834e-01
-1.842656999999999989e+00
-1.793820000000000137e-01
2.565990000000000215e-01
-1.046599999999999961e-02
6.525619999999999754e-01
-1.868824999999999958e+00
1.119780999999999915e+00
1.020955999999999975e+00
6.713270000000000071e-01
-1.256720000000000059e-01
-9.731060000000000265e-01
6.482080000000000064e-01
4.808099999999999874e-02
3.907590000000000230e-01
-8.563009999999999788e-01
-1.158231999999999928e+00
3.437669999999999892e-01
1.014378999999999920e+00
1.651320000000000010e-01
-1.157211999999999907e+00
-1.215913999999999939e+00
-2.243920000000000081e-01
6.687200000000000089e-02
5.638349999999999751e-01
-1.331069999999999975e+00
5.877069999999999794e-01
3.226319999999999744e-01
1.615640000000000132e-01
2.301850000000000007e-01
-1.365982999999999947e+00
9.493600000000000649e-02
-2.862109999999999932e-01
6.546000000000000429e-02
-8.123409999999999798e-01
-6.275020000000000042e-01
1.249249999999999972e+00
6.189719999999999667e-01
4.000389999999999779e-01
-6.136209999999999720e-01
-1.513038000000000105e+00
-3.538049999999999806e-01
6.158199999999999785e-02
3.509300000000000197e-01
-1.826149999999999940e+00
4.737729999999999997e-01
9.930830000000000490e-01
7.580550000000000344e-01
2.831230000000000135e-01
-1.557093000000000060e+00
-6.483719999999999484e-01
-1.864750000000000019e-01
1.763869999999999882e-01
-5.176779999999999715e-01
-6.525360000000000049e-01
1.111607000000000012e+00
-7.655000000000000346e-03
8.077520000000000255e-01
-1.128241999999999967e+00
-6.667650000000000521e-01
-1.602739999999999998e-01
-3.950899999999999967e-01
3.615499999999999964e-02
-2.139737999999999918e+00
7.404039999999999511e-01
9.323780000000000401e-01
7.694769999999999666e-01
4.212480000000000113e-01
-9.024839999999999529e-01
-2.358709999999999973e-01
-1.608239999999999947e-01
1.033980000000000038e-01
-7.131880000000000441e-01
-1.501616000000000062e+00
1.465421000000000085e+00
2.940579999999999861e-01
8.714460000000000539e-01
-1.096727000000000007e+00
-3.276999999999999913e-01
4.260079999999999978e-01
-2.888700000000000156e-01
4.846840000000000037e-01
-1.642547999999999897e+00
1.001250000000000057e-01
6.333760000000000501e-01
6.631460000000000132e-01
1.031079999999999997e+00
-4.761900000000000160e-02
2.936699999999999866e-01
1.789820000000000022e-01
1.580479999999999940e-01
-7.157649999999999846e-01
-1.774685000000000068e+00
1.066219000000000028e+00
5.577210000000000223e-01
3.140680000000000138e-01
-4.528679999999999928e-01
1.993499999999999994e-01
-1.360590000000000133e-01
-3.780140000000000167e-01
1.626009999999999955e-01
-2.387157999999999891e+00
-4.833680000000000199e-01
1.211446000000000023e+00
2.998120000000000229e-01
1.040818999999999939e+00
-1.176763999999999921e+00
5.618680000000000341e-01
-3.640299999999999786e-02
-6.474699999999999900e-02
-6.078820000000000334e-01
-1.387990999999999975e+00
-2.310149999999999981e-01
8.476700000000000346e-01
-3.048049999999999926e-01
1.008799999999999975e-02
3.515260000000000051e-01
1.664430000000000076e-01
7.068800000000000083e-02
1.280669999999999864e-01
-2.443404999999999827e+00
5.784299999999999858e-02
5.024359999999999937e-01
5.720530000000000337e-01
9.471349999999999492e-01
-1.238850999999999924e+00
2.156569999999999876e-01
-6.956099999999999783e-02
1.153799999999999965e-01
-4.870329999999999937e-01
-1.698871000000000020e+00
-2.412479999999999902e-01
1.099050000000000027e-01
4.546200000000000241e-02
-3.897559999999999913e-01
-1.841329999999999911e-01
1.415726999999999958e+00
-4.945900000000000296e-02
-5.330499999999999822e-02
-2.274519000000000180e+00
-3.786699999999999788e-02
-4.035020000000000273e-01
6.840129999999999821e-01
-1.924289999999999889e-01
-4.000670000000000059e-01
8.505430000000000490e-01
1.434580000000000022e-01
3.435529999999999973e-01
-1.615860000000000074e-01
-6.844379999999999908e-01
1.630886000000000058e+00
6.239090000000000469e-01
2.870407000000000153e+00
1.299349999999999949e-01
9.478170000000000206e-01
1.909458000000000100e+00
3.295109999999999983e-01
7.729690000000000172e-01
-1.837396000000000029e+00
4.260809999999999875e-01
8.212629999999999653e-01
1.168995000000000006e+00
1.527104000000000017e+00
5.807280000000000220e-01
3.838610000000000078e-01
4.255390000000000006e-01
4.742850000000000121e-01
-3.143630000000000035e-01
-1.166026999999999925e+00
1.341029000000000027e+00
-2.984629999999999783e-01
1.129825999999999997e+00
-5.336530000000000440e-01
7.845600000000000351e-01
1.389070999999999945e+00
3.190669999999999895e-01
7.166320000000000467e-01
-1.925832999999999906e+00
6.372130000000000294e-01
8.727810000000000290e-01
5.613719999999999821e-01
1.544037000000000104e+00
-1.948449999999999904e-01
8.973459999999999770e-01
1.379113000000000033e+00
4.493320000000000092e-01
4.253680000000000239e-01
-9.979179999999999717e-01
8.746359999999999690e-01
9.632799999999999696e-02
1.210825000000000040e+00
1.072821000000000025e+00
6.684229999999999894e-01
5.211390000000000189e-01
2.624580000000000246e-01
6.240050000000000319e-01
-1.620816999999999952e+00
3.397510000000000252e-01
5.630870000000000042e-01
1.284270000000000134e-01
8.317320000000000269e-01
-7.201950000000000296e-01
1.315158000000000049e+00
7.956400000000000139e-01
4.174030000000000240e-01
4.290820000000000189e-01
-1.441329000000000082e+00
6.198510000000000408e-01
1.284240000000000104e-01
1.423651999999999918e+00
-3.286410000000000164e-01
4.238009999999999833e-01
1.185761999999999983e+00
5.573749999999999538e-01
6.354049999999999976e-01
-1.766272999999999982e+00
-2.043040000000000134e-01
5.925759999999999916e-01
1.065979999999999983e-01
8.079800000000000315e-01
-7.863320000000000309e-01
4.443969999999999865e-01
2.997670000000000057e-01
4.580670000000000019e-01
4.285370000000000013e-01
-1.301585999999999910e+00
9.906490000000000018e-01
-3.871900000000000341e-02
3.657690000000000108e-01
-6.998259999999999481e-01
2.759079999999999866e-01
1.560502000000000056e+00
4.604409999999999892e-01
6.778769999999999518e-01
-1.253878000000000048e+00
2.372140000000000082e-01
3.898059999999999858e-01
1.096420000000000033e-01
3.843530000000000002e-01
-1.599070999999999909e+00
1.211292000000000035e+00
6.794599999999999529e-01
8.644290000000000029e-01
6.647119999999999695e-01
-1.575395000000000101e+00
8.725300000000000278e-01
-8.825299999999999812e-02
7.075719999999999787e-01
-5.412899999999999656e-02
-8.817319999999999602e-01
1.047190000000000065e+00
2.914579999999999949e-01
1.331156000000000006e+00
-6.525269999999999682e-01
3.404249999999999776e-01
1.161909000000000081e+00
3.047790000000000221e-01
6.697419999999999485e-01
-1.504148000000000041e+00
7.069729999999999626e-01
1.566820000000000102e+00
7.703299999999999592e-01
8.954360000000000097e-01
-4.139109999999999734e-01
8.502760000000000318e-01
-1.355369999999999908e-01
8.058980000000000032e-01
-7.972730000000000095e-01
-1.344357999999999942e+00
1.114630000000000010e+00
2.222820000000000074e-01
1.146376999999999979e+00
-6.494229999999999725e-01
3.818960000000000132e-01
5.923450000000000104e-01
-6.087249999999999606e-01
5.967289999999999539e-01
-1.623391000000000028e+00
-1.647540000000000115e-01
1.795914999999999928e+00
3.529729999999999812e-01
1.040510999999999964e+00
-1.019141000000000075e+00
5.272210000000000507e-01
6.284579999999999611e-01
1.095773000000000108e+00
-5.710079999999999600e-01
1.182310000000000028e-01
9.909660000000000135e-01
2.449199999999999988e-02
8.091220000000000079e-01
-1.346381000000000050e+00
6.837079999999999824e-01
1.312111999999999945e+00
4.227799999999999891e-01
3.720609999999999751e-01
-1.776925000000000088e+00
-6.486669999999999936e-01
7.472710000000000186e-01
2.748470000000000080e-01
7.923449999999999660e-01
-1.494402999999999926e+00
2.141089000000000020e+00
3.269170000000000131e-01
-6.120000000000000223e-04
-2.394360000000000099e-01
-7.455730000000000413e-01
-9.209499999999999631e-02
1.712120000000000031e-01
4.738430000000000142e-01
-1.210679999999999978e+00
2.668550000000000089e-01
6.414220000000000477e-01
3.653790000000000093e-01
-3.676719999999999988e-01
-8.192199999999999482e-01
4.803890000000000104e-01
2.061580000000000079e-01
1.044837999999999933e+00
5.969119999999999981e-01
-1.710315999999999947e+00
1.109396000000000049e+00
3.728480000000000127e-01
1.227765999999999913e+00
-8.075000000000000233e-02
-1.184798999999999936e+00
-1.792569999999999997e-01
-7.539600000000000468e-02
7.435129999999999795e-01
-7.316610000000000058e-01
2.073499999999999996e-02
1.357007000000000074e+00
7.900139999999999940e-01
3.856080000000000063e-01
-1.742016999999999927e+00
2.184520000000000073e-01
-1.892989999999999950e-01
4.073080000000000034e-01
3.394570000000000087e-01
-1.868841999999999892e+00
1.190134000000000025e+00
6.250660000000000105e-01
1.364881999999999929e+00
-1.170662000000000091e+00
-2.141629999999999923e-01
4.301079999999999903e-01
-4.547229999999999883e-01
8.332100000000000062e-01
-1.172598000000000029e+00
-2.245419999999999916e-01
1.647669000000000050e+00
6.746529999999999472e-01
1.233673999999999937e+00
-8.993189999999999795e-01
5.445879999999999610e-01
4.273370000000000224e-01
5.255370000000000319e-01
1.220596999999999932e+00
-1.609062999999999910e+00
1.025174999999999947e+00
1.067477999999999927e+00
1.507916999999999952e+00
5.967800000000000188e-02
-1.070920000000000066e-01
3.827409999999999979e-01
-2.842810000000000059e-01
6.509230000000000294e-01
-1.059161999999999937e+00
3.411239999999999828e-01
1.731035000000000101e+00
1.698850000000000082e-01
1.039808000000000066e+00
-1.817671000000000037e+00
1.024560000000000054e-01
5.023100000000000342e-01
2.488259999999999916e-01
7.044359999999999511e-01
-1.923059999999999992e+00
1.318175000000000097e+00
1.406058999999999948e+00
1.400667000000000106e+00
8.524600000000000233e-02
-3.198150000000000159e-01
5.879969999999999919e-01
-2.284529999999999894e-01
8.181969999999999521e-01
-8.548120000000000163e-01
-3.362699999999999717e-02
7.466650000000000231e-01
9.840809999999999835e-01
5.581599999999999895e-01
-1.515449999999999964e+00
-4.606680000000000219e-01
-4.302989999999999871e-01
-9.145000000000000351e-02
4.214260000000000228e-01
-1.789223999999999926e+00
1.433845000000000036e+00
8.035860000000000225e-01
5.945780000000000509e-01
2.205380000000000118e-01
-1.201044999999999918e+00
2.915039999999999853e-01
-3.233889999999999820e-01
5.285849999999999715e-01
-1.496277000000000079e+00
-7.629999999999999630e-03
9.701769999999999561e-01
1.145620000000000083e+00
7.346059999999999812e-01
-9.939360000000000417e-01
1.100980000000000014e-01
-1.398570000000000091e-01
7.542999999999999705e-02
7.070969999999999756e-01
-2.457824000000000009e+00
9.416619999999999990e-01
7.224159999999999471e-01
1.065417999999999976e+00
-1.009879999999999944e-01
-1.755392999999999981e+00
1.204099999999999962e-02
-6.851909999999999945e-01
3.745479999999999920e-01
-1.092236999999999902e+00
-6.464140000000000441e-01
1.091344000000000092e+00
6.622300000000000408e-02
1.057784999999999975e+00
-8.390370000000000328e-01
-3.116519999999999846e-01
-1.502789999999999959e-01
-1.444340000000000068e-01
4.062180000000000235e-01
-2.736915000000000209e+00
1.062856999999999941e+00
6.304819999999999869e-01
1.235022000000000064e+00
2.555299999999999933e-02
-6.997339999999999671e-01
-2.820150000000000157e-01
-8.380049999999999999e-01
3.808469999999999911e-01
-8.200560000000000072e-01
-1.527614000000000027e+00
1.706420999999999966e+00
-1.509109999999999896e-01
9.627470000000000194e-01
-1.301870000000000083e+00
-1.195405999999999969e+00
-1.480009999999999937e-01
-5.786029999999999784e-01
3.216959999999999820e-01
-2.059512999999999927e+00
5.932190000000000518e-01
6.092309999999999670e-01
6.482390000000000096e-01
-2.066949999999999898e-01
-7.031330000000000080e-01
1.982710000000000028e-01
-5.655210000000000514e-01
2.990519999999999845e-01
-9.220479999999999787e-01
-1.441821000000000019e+00
3.999400000000000177e-01
-2.132709999999999884e-01
1.103367999999999904e+00
-1.621722000000000108e+00
6.754430000000000156e-01
-4.137520000000000087e-01
-8.407729999999999926e-01
3.941660000000000164e-01
-2.633255999999999819e+00
-3.278789999999999760e-01
4.436899999999999733e-01
-2.924169999999999825e-01
7.555099999999999316e-02
-9.275600000000000511e-01
3.556799999999999962e-01
-1.323449999999999904e-01
1.099640000000000062e-01
-7.155289999999999706e-01
-9.230399999999999716e-01
-8.900900000000000478e-02
1.181345000000000089e+00
1.171959999999999946e-01
-9.141019999999999701e-01
4.796860000000000013e-01
-5.418300000000000199e-02
-5.166199999999999959e-02
4.251920000000000144e-01
-3.160540000000000127e+00
-1.115690000000000015e-01
6.764109999999999845e-01
-9.165099999999999636e-02
2.680130000000000012e-01
-1.530912999999999968e+00
1.804449999999999943e-01
1.942969999999999975e-01
2.265199999999999991e-01
-9.959890000000000132e-01
-1.464237999999999928e+00
-1.260509999999999964e-01
-1.089200000000000029e-01
2.270439999999999958e-01
-1.166592999999999991e+00
-7.446800000000000641e-02
3.011249999999999760e-01
-1.192229999999999956e-01
8.953400000000000247e-02
-2.637541000000000135e+00
-2.963390000000000191e-01
-5.411449999999999871e-01
-3.433559999999999945e-01
-7.607019999999999893e-01
-1.032832999999999890e+00
6.113359999999999905e-01
-6.852139999999999898e-01
3.989170000000000216e-01
-9.726320000000000521e-01
-1.334581999999999935e+00
-1.498599999999999932e-01
1.522989999999999899e-01
9.557759999999999589e-01
-1.257665999999999951e+00
-1.626087000000000060e+00
1.215610000000000024e-01
7.144200000000000550e-02
5.111510000000000220e-01
-2.538508999999999904e+00
-2.426919999999999911e-01
-3.965009999999999923e-01
-1.881379999999999997e-01
5.136770000000000502e-01
-8.574230000000000462e-01
7.292969999999999731e-01
-2.667930000000000024e-01
4.695079999999999809e-01
-1.077854000000000090e+00
-1.932484000000000091e+00
1.176360000000000045e-01
-4.896820000000000062e-01
-1.351759999999999906e-01
-1.001875000000000071e+00
5.519000000000000294e-02
8.028699999999999726e-01
-3.243399999999999755e-02
8.655990000000000073e-01
-2.313333999999999779e+00
4.110150000000000192e-01
9.364479999999999471e-01
6.862909999999999844e-01
8.823600000000000332e-01
2.382650000000000046e-01
1.068089000000000066e+00
7.088719999999999466e-01
7.337810000000000166e-01
-3.529260000000000175e-01
-9.676360000000000516e-01
6.509690000000000198e-01
-1.280799999999999994e-02
4.144459999999999811e-01
2.398919999999999941e-01
5.222400000000000375e-01
6.369639999999999747e-01
1.221399999999999986e-01
7.750519999999999632e-01
-2.291106999999999783e+00
2.072160000000000113e-01
6.495119999999999783e-01
-8.202600000000000169e-02
3.421620000000000217e-01
-2.552760000000000029e-01
1.071957999999999966e+00
1.025036999999999976e+00
6.642000000000000126e-01
-3.756630000000000247e-01
-1.240536000000000083e+00
7.185890000000000333e-01
5.667370000000000463e-01
1.418161999999999923e+00
-4.172759999999999803e-01
6.322659999999999947e-01
1.117631000000000041e+00
8.143129999999999535e-01
1.394047000000000036e+00
-2.011731000000000158e+00
5.601840000000000153e-01
5.421359999999999513e-01
4.194049999999999723e-01
8.046929999999999916e-01
1.151889999999999997e-01
1.243800999999999934e+00
5.254520000000000302e-01
6.205850000000000533e-01
5.377699999999999703e-01
-1.135604000000000058e+00
8.610210000000000363e-01
1.186360000000000053e-01
5.823150000000000270e-01
-1.429599999999999982e+00
5.357100000000000195e-01
1.406516000000000099e+00
8.986509999999999776e-01
1.181675999999999949e+00
-1.533609000000000000e+00
6.928520000000000234e-01
5.167640000000000011e-01
7.302279999999999882e-01
8.599139999999999562e-01
-6.851639999999999953e-01
2.141525999999999819e+00
3.778610000000000024e-01
9.152970000000000272e-01
7.685799999999999577e-02
-1.295790999999999915e+00
1.729605999999999977e+00
7.675600000000000200e-01
9.321249999999999813e-01
-2.622940000000000271e-01
2.794730000000000270e-01
1.090154999999999985e+00
4.612510000000000221e-01
1.111215000000000064e+00
-1.170625000000000027e+00
7.552839999999999554e-01
1.208072000000000035e+00
6.128999999999999726e-02
8.780350000000000099e-01
-1.773198000000000052e+00
1.451106000000000007e+00
6.162819999999999965e-01
7.952749999999999542e-01
3.282019999999999937e-01
-6.741369999999999862e-01
1.184306000000000081e+00
-4.702040000000000108e-01
1.128516999999999992e+00
-3.139629999999999921e-01
-1.467940999999999940e+00
1.156757000000000035e+00
1.125489999999999963e-01
1.337773000000000101e+00
-1.263932999999999973e+00
5.403419999999999890e-01
1.359626999999999919e+00
1.052619999999999945e-01
9.409079999999999666e-01
-1.207551999999999959e+00
5.422979999999999468e-01
1.620119000000000087e+00
4.711850000000000205e-01
4.438819999999999988e-01
-6.001779999999999893e-01
9.965140000000000109e-01
7.058130000000000237e-01
1.175480000000000080e+00
-9.054510000000000058e-01
-6.813550000000000439e-01
1.227929000000000048e+00
5.643040000000000278e-01
1.454728999999999939e+00
-1.628740999999999994e+00
9.375409999999999577e-01
1.815304999999999946e+00
2.489979999999999971e-01
1.140933999999999893e+00
-1.702142000000000044e+00
-8.600499999999999812e-02
8.905009999999999870e-01
2.661029999999999784e-01
7.849909999999999943e-01
-9.726630000000000553e-01
1.534038999999999930e+00
9.724599999999999911e-02
3.271049999999999791e-01
-2.238189999999999902e-01
-5.328000000000000513e-01
5.311730000000000063e-01
7.663689999999999669e-01
8.071989999999999998e-01
-1.600954999999999906e+00
9.584420000000000162e-01
9.561340000000000394e-01
9.432099999999999929e-01
6.074530000000000207e-01
-9.000160000000000382e-01
6.914219999999999811e-01
3.504410000000000025e-01
6.457770000000000454e-01
2.951759999999999939e-01
-2.028268999999999878e+00
1.264685000000000059e+00
6.259409999999999696e-01
7.042129999999999779e-01
-2.795909999999999784e-01
-7.768840000000000190e-01
-5.753400000000000181e-02
9.415500000000000258e-02
1.001533999999999924e+00
-1.380872000000000099e+00
5.418330000000000091e-01
1.168609999999999927e+00
5.879609999999999559e-01
5.196180000000000243e-01
-2.170825999999999922e+00
4.448719999999999897e-01
1.262459999999999971e-01
2.254210000000000103e-01
9.603000000000000425e-02
-1.628346999999999989e+00
1.252412999999999998e+00
-3.962680000000000091e-01
7.261889999999999734e-01
-6.385819999999999830e-01
-2.544139999999999735e-01
4.599360000000000115e-01
7.584000000000000463e-02
1.050332000000000043e+00
-1.506831000000000031e+00
-1.967830000000000135e-01
1.329455999999999971e+00
7.423579999999999623e-01
5.033480000000000176e-01
-2.063896000000000175e+00
-8.100669999999999815e-01
-4.164189999999999836e-01
-2.543899999999999981e-02
6.288939999999999531e-01
-1.377096000000000098e+00
1.537036000000000069e+00
1.567050000000000110e-01
1.008701000000000070e+00
-7.343899999999999872e-01
-6.774350000000000094e-01
7.270280000000000076e-01
1.261899999999999966e-01
6.996160000000000156e-01
-1.200066999999999995e+00
1.240170000000000022e-01
2.120232000000000117e+00
1.115380000000000038e+00
6.908119999999999816e-01
-1.008885999999999949e+00
3.388309999999999933e-01
7.329499999999999904e-02
7.303779999999999717e-01
1.313971999999999918e+00
-1.019280000000000047e-01
3.704603000000000090e+00
3.954174000000000078e+00
4.786655999999999800e+00
1.612773999999999930e+00
1.825941000000000036e+00
2.276660000000000128e+00
1.448696999999999901e+00
1.798178000000000054e+00
3.352299999999999724e-02
2.176092999999999833e+00
3.862594999999999779e+00
3.170376999999999779e+00
3.655510000000000037e+00
5.734789999999999610e-01
1.817890000000000006e+00
5.904810000000000336e-01
5.646710000000000340e-01
4.631879999999999886e-01
-1.051102999999999899e+00
3.353256000000000014e+00
2.533043999999999851e+00
2.051337000000000188e+00
1.128109000000000028e+00
3.529769999999999852e-01
9.471920000000000339e-01
5.515400000000000302e-01
1.335347999999999979e+00
-1.198954999999999993e+00
7.251950000000000340e-01
1.731640999999999986e+00
2.384612000000000176e+00
1.634301000000000004e+00
-5.101710000000000411e-01
9.843250000000000055e-01
5.513639999999999652e-01
2.956719999999999904e-01
8.571079999999999810e-01
-1.429929000000000006e+00
1.374786999999999981e+00
1.285746000000000056e+00
1.175243999999999955e+00
8.292699999999999516e-01
-3.215000000000000080e-01
1.479890000000000094e-01
-2.107169999999999876e-01
6.314769999999999550e-01
-1.666223999999999927e+00
-4.217029999999999945e-01
8.343500000000000361e-01
7.768859999999999655e-01
8.275289999999999591e-01
-1.188636000000000026e+00
1.186870000000000008e-01
-7.475870000000000015e-01
3.375000000000000222e-02
2.697229999999999905e-01
-2.751844999999999875e+00
8.465789999999999704e-01
-4.081529999999999880e-01
9.560140000000000304e-01
1.989199999999999996e-02
-3.327840000000000242e-01
6.091680000000000428e-01
-5.171879999999999811e-01
7.130539999999999656e-01
-1.507754000000000039e+00
-9.330140000000000100e-01
1.860146000000000077e+00
-2.660779999999999812e-01
5.637199999999999989e-01
-1.320311999999999930e+00
-7.241900000000000004e-01
1.111099999999999935e-02
-1.626999999999999974e-02
2.370990000000000042e-01
-2.733236000000000221e+00
7.735060000000000269e-01
1.869399999999999951e-01
9.402509999999999479e-01
-7.470830000000000526e-01
-1.203519999999999923e+00
6.905379999999999852e-01
-6.784799999999999720e-01
5.059789999999999566e-01
-1.678822999999999954e+00
-1.556912999999999991e+00
5.269270000000000342e-01
-3.495420000000000194e-01
8.276470000000000216e-01
-1.849347000000000074e+00
-6.367840000000000167e-01
-3.805810000000000026e-01
-6.591500000000000137e-01
3.757380000000000164e-01
-2.935411000000000215e+00
-2.907910000000000217e-01
6.743000000000000382e-02
-6.681399999999999839e-02
-8.122850000000000348e-01
-9.975990000000000135e-01
-1.008666999999999980e+00
-6.117089999999999472e-01
2.110390000000000044e-01
-1.390663999999999900e+00
-1.191823999999999995e+00
4.759720000000000062e-01
4.233109999999999928e-01
2.346469999999999945e-01
-2.660960999999999910e+00
-7.463889999999999691e-01
-1.927570000000000117e-01
-4.336960000000000259e-01
2.350750000000000062e-01
-2.780203000000000202e+00
-2.486059999999999937e-01
-2.851639999999999731e-01
7.231039999999999690e-01
-5.361699999999999799e-02
-1.407966999999999969e+00
-4.372469999999999968e-01
-4.893199999999999772e-01
1.288279999999999981e-01
-1.521560000000000024e+00
-1.269860999999999907e+00
1.753730000000000011e-01
-4.920689999999999786e-01
3.753130000000000077e-01
-1.897755999999999998e+00
2.787939999999999863e-01
4.449100000000000277e-02
-2.276779999999999915e-01
3.132469999999999977e-01
-2.546689000000000203e+00
-4.736100000000000032e-02
-3.275460000000000038e-01
4.533719999999999972e-01
-3.917590000000000239e-01
-5.391569999999999974e-01
6.000529999999999475e-01
-3.218840000000000034e-01
5.208429999999999449e-01
-1.258923999999999932e+00
-1.997128000000000014e+00
1.241329999999999933e-01
-6.216139999999999999e-01
6.959910000000000263e-01
-1.143499000000000043e+00
-3.412810000000000010e-01
-1.427180000000000115e-01
7.852599999999999858e-02
4.011170000000000013e-01
-3.005885999999999836e+00
-3.063819999999999877e-01
-9.316280000000000117e-01
-3.871430000000000149e-01
1.636630000000000029e-01
-1.300816999999999890e+00
8.822149999999999714e-01
-3.725149999999999850e-01
5.276189999999999491e-01
-1.371685000000000043e+00
-1.756542999999999966e+00
1.980889999999999873e-01
4.709999999999999777e-03
-3.303079999999999905e-01
-1.068977000000000066e+00
1.538699999999999964e-02
4.973319999999999963e-01
1.846299999999999886e-01
5.618499999999999606e-01
-2.440970000000000084e+00
-2.250310000000000088e-01
-8.499210000000000376e-01
-9.664399999999999380e-02
-7.752000000000000557e-02
-8.008769999999999500e-01
-2.607320000000000193e-01
-1.909039999999999904e-01
8.095179999999999598e-01
-1.088416999999999968e+00
-1.991494000000000097e+00
-1.442500000000000032e-02
-5.747160000000000046e-01
-2.361580000000000068e-01
-1.787897999999999987e+00
-4.098000000000000080e-03
6.459319999999999506e-01
1.057749999999999940e-01
7.204509999999999525e-01
-2.662084000000000117e+00
-5.920000000000000262e-02
-7.267099999999999949e-02
6.710420000000000273e-01
-6.912500000000000311e-01
4.044070000000000165e-01
8.109950000000000214e-01
4.351349999999999940e-01
1.020901000000000058e+00
-5.540500000000000425e-01
-5.951819999999999888e-01
1.558299000000000101e+00
1.354324000000000083e+00
1.166476000000000068e+00
-2.795409999999999839e-01
9.977890000000000370e-01
1.359971999999999959e+00
6.377329999999999943e-01
1.643197999999999936e+00
-1.969932999999999934e+00
1.318786999999999932e+00
3.984420000000000184e-01
9.820750000000000313e-01
2.419260000000000022e-01
7.919150000000000356e-01
9.350460000000000438e-01
2.065309999999999924e-01
8.389389999999999903e-01
-5.696090000000000320e-01
-1.294443000000000010e+00
3.432140000000000191e-01
4.771830000000000238e-01
6.051279999999999992e-01
-1.841650000000000009e+00
4.460339999999999860e-01
4.213999999999999968e-01
5.121759999999999646e-01
1.278340999999999950e+00
-2.031817000000000206e+00
8.011500000000000288e-01
9.143400000000000138e-02
5.640260000000000273e-01
1.800619999999999998e-01
-4.892630000000000035e-01
1.463487999999999900e+00
6.992800000000000404e-02
9.219739999999999602e-01
-1.160700000000000065e-01
-1.129339000000000093e+00
8.757869999999999822e-01
4.357650000000000134e-01
-8.126999999999999502e-02
-1.625264000000000042e+00
-3.566219999999999946e-01
6.850030000000000285e-01
5.053760000000000474e-01
7.531240000000000157e-01
-2.013666999999999874e+00
6.967419999999999725e-01
2.762600000000000125e-02
9.814900000000000013e-02
1.283700000000000119e-01
-1.774149999999999894e+00
1.013902999999999999e+00
-1.676090000000000080e-01
1.164514000000000049e+00
-2.309519999999999906e-01
-8.492790000000000061e-01
8.022219999999999906e-01
-7.689989999999999881e-01
6.157409999999999828e-01
-9.064720000000000555e-01
-3.125359999999999805e-01
6.611719999999999819e-01
-4.005199999999999733e-02
9.485090000000000465e-01
-1.766461999999999977e+00
2.660040000000000182e-01
1.073125000000000107e+00
2.311970000000000136e-01
3.574220000000000175e-01
-1.064129000000000103e+00
6.918689999999999563e-01
7.415340000000000265e-01
9.455919999999999881e-01
-2.787419999999999898e-01
-9.306269999999999820e-01
1.128162000000000109e+00
2.901389999999999803e-01
9.206379999999999564e-01
-1.343531000000000031e+00
-7.084719999999999906e-01
5.961079999999999712e-01
4.343839999999999923e-01
1.417926000000000020e+00
-1.891456000000000026e+00
4.648280000000000189e-01
1.089199999999999946e+00
-2.848780000000000201e-01
1.973560000000000036e-01
-1.083723999999999910e+00
-3.727699999999999764e-02
-1.346870000000000012e-01
7.990829999999999878e-01
6.930200000000000249e-02
-8.628630000000000466e-01
1.045703000000000049e+00
3.868719999999999937e-01
4.535449999999999759e-01
-1.049331999999999931e+00
-1.092435000000000045e+00
7.186800000000000133e-02
1.584830000000000128e-01
1.196628999999999943e+00
-1.614768999999999899e+00
8.616899999999999560e-01
8.848270000000000302e-01
4.621520000000000072e-01
5.825200000000000378e-01
-1.882943000000000033e+00
-4.167080000000000228e-01
-2.308640000000000136e-01
1.146973000000000020e+00
3.441110000000000002e-01
-6.188690000000000024e-01
1.051714000000000038e+00
1.012969999999999926e+00
8.059450000000000225e-01
-8.287250000000000449e-01
-5.421420000000000128e-01
1.472219999999999918e-01
-2.457030000000000047e-01
1.329593999999999943e+00
-1.833911999999999987e+00
8.372249999999999970e-01
7.348710000000000520e-01
1.838690000000000047e-01
5.291050000000000475e-01
-2.041762999999999995e+00
3.383200000000000096e-01
3.708799999999999875e-01
6.628169999999999895e-01
3.397560000000000024e-01
-1.092089000000000087e+00
1.251427000000000067e+00
8.557230000000000114e-01
4.312159999999999882e-01
-4.191320000000000046e-01
-7.730399999999999772e-02
3.057909999999999795e-01
-7.528899999999999482e-02
9.798670000000000435e-01
-2.008204000000000100e+00
2.882689999999999975e-01
1.405532000000000004e+00
1.455149999999999944e+00
4.782410000000000272e-01
-1.684668000000000054e+00
-4.711929999999999730e-01
-2.114659999999999873e-01
1.605939999999999868e-01
3.206200000000000161e-01
-1.472425000000000095e+00
2.171453000000000078e+00
8.066699999999999982e-01
1.201799000000000062e+00
-7.851129999999999498e-01
-1.010413999999999923e+00
2.990659999999999985e-01
9.240199999999999803e-02
7.087109999999999799e-01
-1.577430000000000110e+00
7.196299999999999919e-02
1.297933000000000003e+00
6.153739999999999766e-01
-4.029499999999999749e-02
-7.331550000000000011e-01
1.526839999999999864e-01
-3.464920000000000222e-01
5.158449999999999980e-01
3.247110000000000274e-01
-1.139888999999999930e+00
1.445940999999999921e+00
7.602039999999999909e-01
1.179295999999999900e+00
-5.106530000000000236e-01
-8.249269999999999659e-01
-4.405350000000000099e-01
-1.042720000000000036e-01
5.990029999999999522e-01
-1.654965000000000019e+00
1.671670000000000100e-01
1.229878000000000027e+00
4.470390000000000197e-01
1.736215999999999982e+00
-1.797803000000000040e+00
-5.481759999999999966e-01
-1.330520000000000036e-01
2.848160000000000136e-01
-8.123800000000000465e-02
-1.568368999999999902e+00
6.253579999999999695e-01
8.274949999999999806e-01
1.178428999999999949e+00
-4.164510000000000156e-01
-2.109999999999999896e-03
4.710999999999999910e-03
-3.619300000000000295e-02
1.009344999999999937e+00
-1.813045999999999935e+00
1.110648000000000080e+00
1.086683999999999983e+00
9.084539999999999837e-01
1.390900999999999943e+00
-6.395690000000000541e-01
8.529459999999999820e-01
8.564299999999999691e-02
2.119020000000000070e-01
2.119310000000000083e-01
-1.382171000000000038e+00
1.891624999999999890e+00
1.480919000000000096e+00
8.393950000000000022e-01
1.265159999999999896e-01
4.568500000000000338e-02
-4.014849999999999808e-01
-6.140000000000000319e-02
7.554440000000000044e-01
-2.027925999999999895e+00
1.921430000000000082e-01
6.245060000000000056e-01
6.328080000000000371e-01
1.470210999999999935e+00
-1.241046000000000094e+00
4.064139999999999975e-01
-4.705469999999999930e-01
2.735279999999999934e-01
3.142659999999999898e-01
-2.311389999999999834e+00
8.986119999999999663e-01
9.452399999999999691e-02
6.895419999999999883e-01
8.711199999999999499e-02
-2.966590000000000060e-01
4.945240000000000191e-01
-3.179900000000000088e-02
1.010917999999999983e+00
-1.640417999999999932e+00
1.450780000000000125e-01
1.101004000000000094e+00
2.456260000000000110e-01
6.379089999999999483e-01
-1.091474999999999973e+00
-5.236899999999999888e-01
-4.439139999999999753e-01
9.812200000000000089e-02
1.253879999999999995e-01
-2.584521000000000068e+00
3.951970000000000205e-01
7.114099999999999868e-01
1.015271999999999952e+00
-2.471289999999999876e-01
-1.071277000000000035e+00
4.147419999999999995e-01
-4.040139999999999842e-01
6.011319999999999997e-01
-1.744456000000000007e+00
-5.513449999999999740e-01
2.989749999999999908e-01
-2.542909999999999893e-01
8.845460000000000544e-01
-6.438040000000000429e-01
4.903080000000000216e-01
-2.450839999999999963e-01
-1.107589999999999963e-01
5.013700000000000101e-02
-2.686890000000000001e+00
3.659669999999999868e-01
1.756139999999999923e-01
4.773959999999999870e-01
-9.568149999999999711e-01
-1.013794000000000084e+00
-9.581229999999999469e-01
-3.655889999999999973e-01
5.801239999999999730e-01
-2.018507000000000051e+00
-1.186129999999999907e+00
-7.101300000000000667e-02
5.031700000000000061e-02
1.195267000000000079e+00
-1.571242999999999945e+00
-1.674329999999999985e-01
4.875899999999999679e-02
-2.483380000000000032e-01
4.192940000000000000e-01
-2.510081000000000007e+00
1.169319999999999943e-01
-6.852000000000000313e-01
1.234043999999999919e+00
-4.962699999999999750e-02
-5.549880000000000368e-01
-6.499519999999999742e-01
-3.970009999999999928e-01
4.687749999999999972e-01
-1.835444999999999993e+00
-1.055798999999999932e+00
2.294710000000000083e-01
-7.433840000000000447e-01
7.199860000000000149e-01
-2.083336000000000077e+00
-1.904099999999999959e-01
-1.732779999999999876e-01
-4.857079999999999731e-01
3.886629999999999807e-01
-2.849474999999999980e+00
-7.478500000000000425e-02
-6.366849999999999454e-01
2.039799999999999947e-01
-5.891549999999999843e-01
-1.286469000000000085e+00
-1.421139999999999903e-01
4.564960000000000129e-01
3.348760000000000070e-01
-1.825372999999999912e+00
-1.228822000000000081e+00
-2.563259999999999983e-01
-1.502080000000000082e+00
1.151704000000000061e+00
-1.823385999999999951e+00
2.881340000000000012e-01
-1.321599999999999997e-01
-3.927400000000000335e-02
6.203060000000000240e-01
-3.205672999999999995e+00
1.110410000000000008e-01
-3.397780000000000244e-01
-1.321539999999999937e-01
2.920360000000000178e-01
-1.457638999999999907e+00
6.399899999999999478e-01
2.284289999999999932e-01
3.609809999999999963e-01
-1.229079999999999950e+00
-1.092027999999999999e+00
3.442000000000000181e-03
-6.717589999999999950e-01
3.963650000000000229e-01
-1.067193000000000058e+00
3.432720000000000216e-01
7.328900000000000692e-02
2.045019999999999893e-01
5.488380000000000480e-01
-2.942607000000000195e+00
-3.380000000000000226e-01
-8.083879999999999955e-01
-6.912369999999999903e-01
-2.488480000000000136e-01
-1.660665999999999976e+00
-3.773179999999999867e-01
-2.200080000000000091e-01
8.633189999999999475e-01
-1.690595000000000070e+00
-2.143650000000000055e+00
-8.563600000000000378e-02
-8.030439999999999801e-01
-3.744499999999999912e-02
-2.056972000000000023e+00
-4.831699999999999884e-01
5.816799999999999748e-02
1.170569999999999944e-01
6.566140000000000310e-01
-2.397619999999999862e+00
-4.062279999999999780e-01
-5.587370000000000392e-01
-7.730499999999999872e-02
-6.888020000000000254e-01
1.437160000000000104e-01
-7.211700000000000055e-02
-1.656569999999999987e-01
8.181969999999999521e-01
-1.516092999999999913e+00
-9.867350000000000287e-01
8.344200000000000228e-02
-1.217591000000000090e+00
-2.018439999999999956e-01
-1.684862000000000082e+00
-9.695909999999999807e-01
-4.903699999999999726e-02
-3.357120000000000104e-01
9.804789999999999894e-01
-2.235250000000000181e+00
-3.386870000000000158e-01
-6.396859999999999769e-01
4.789299999999999807e-02
-8.033109999999999973e-01
-1.145877000000000034e+00
-3.747700000000000337e-02
1.135030000000000067e-01
7.600190000000000001e-01
-1.142643999999999993e+00
-8.303139999999999965e-01
-3.084029999999999827e-01
1.594700000000000006e-01
5.432890000000000219e-01
-1.328708999999999918e+00
6.265810000000000546e-01
3.503099999999999964e-02
4.287400000000000239e-02
1.610848999999999975e+00
-1.986666999999999961e+00
1.274057999999999913e+00
5.813840000000000119e-01
1.188519000000000103e+00
6.351199999999999901e-02
2.622019999999999906e-01
1.548864000000000019e+00
5.272329999999999517e-01
8.944619999999999793e-01
-5.355699999999999905e-01
-3.335380000000000011e-01
1.100486999999999993e+00
4.926659999999999928e-01
1.026448999999999945e+00
-1.183262000000000036e+00
9.298499999999999821e-02
4.296449999999999991e-01
2.336129999999999873e-01
9.453510000000000524e-01
-2.146628000000000203e+00
1.017530999999999963e+00
-3.518689999999999873e-01
3.436679999999999735e-01
4.409099999999999825e-02
-7.811700000000000310e-01
4.617470000000000185e-01
2.295969999999999955e-01
8.701539999999999830e-01
-4.848899999999999877e-01
-8.278309999999999835e-01
5.906979999999999453e-01
-9.671000000000000776e-03
3.982850000000000001e-01
-8.204730000000000079e-01
3.316680000000000184e-01
4.881519999999999748e-01
1.226330000000000059e-01
1.303004000000000051e+00
-1.577611000000000097e+00
6.007989999999999720e-01
3.518819999999999726e-01
6.638490000000000224e-01
9.823000000000000134e-03
-1.010096000000000105e+00
-4.722200000000000009e-02
4.621899999999999897e-01
6.770159999999999512e-01
-2.980320000000000191e-01
-1.042384999999999895e+00
1.154684999999999961e+00
-1.857709999999999917e-01
8.660729999999999817e-01
-1.419731999999999994e+00
-8.305899999999999395e-02
-9.230499999999999816e-02
4.330470000000000153e-01
1.630357999999999974e+00
-1.174442999999999904e+00
8.746840000000000170e-01
7.774590000000000112e-01
1.223503999999999925e+00
-1.651729999999999865e-01
-2.309380000000000044e-01
1.113779999999999992e+00
8.009000000000000494e-03
7.751209999999999489e-01
-3.994710000000000205e-01
-7.837129999999999930e-01
1.446396999999999933e+00
-1.281490000000000129e-01
1.305190000000000072e+00
-7.124789999999999734e-01
-1.793959999999999999e-01
-5.824399999999999716e-02
4.213200000000000278e-02
1.531655999999999906e+00
-1.676309000000000049e+00
8.511670000000000069e-01
1.479270000000000085e+00
4.123850000000000016e-01
2.644549999999999956e-01
-1.318121000000000098e+00
4.495970000000000244e-01
-2.687990000000000101e-01
9.556900000000000395e-01
1.356330000000000036e-01
-4.144229999999999858e-01
1.332548999999999984e+00
5.664630000000000498e-01
1.357220000000000093e+00
-1.142071000000000058e+00
-8.641500000000000570e-02
-2.445529999999999926e-01
-5.224020000000000330e-01
1.907342000000000093e+00
-1.974104000000000081e+00
9.713910000000000045e-01
1.251174000000000008e+00
3.990020000000000233e-01
7.896769999999999623e-01
-1.400887999999999911e+00
5.251999999999999724e-03
2.823600000000000068e-02
7.546650000000000302e-01
3.198869999999999769e-01
-4.851300000000000057e-01
1.083731000000000000e+00
8.576660000000000394e-01
1.374122999999999983e+00
-7.225460000000000216e-01
-5.387039999999999607e-01
-2.785440000000000138e-01
-4.800209999999999755e-01
1.736779000000000073e+00
-1.702277999999999958e+00
6.109149999999999858e-01
1.062608999999999915e+00
1.937885000000000080e+00
7.635929999999999662e-01
-1.932531999999999917e+00
2.088329999999999909e-01
-1.589820000000000122e-01
2.605180000000000273e-01
2.568369999999999820e-01
-1.155596000000000068e+00
1.445934999999999970e+00
6.155979999999999785e-01
1.304977999999999971e+00
-5.445100000000000495e-01
-7.349809999999999954e-01
3.631190000000000251e-01
-4.808999999999999907e-03
1.243328999999999906e+00
-1.130994000000000055e+00
4.505999999999999589e-03
8.146740000000000093e-01
1.966223999999999972e+00
2.606419999999999848e-01
-2.042370000000000019e-01
3.386100000000000221e-01
-2.593110000000000137e-01
4.304890000000000105e-01
-1.979500000000000010e-02
-1.277776000000000023e+00
2.312961000000000045e+00
2.994350000000000067e-01
1.481008000000000102e+00
1.858799999999999897e-01
-7.379200000000000204e-01
-3.166680000000000050e-01
-2.977469999999999839e-01
8.946009999999999796e-01
-1.847040999999999933e+00
3.730499999999999788e-02
1.082297000000000065e+00
9.633159999999999501e-01
9.050570000000000004e-01
-1.204981000000000080e+00
-4.393230000000000190e-01
-1.398689999999999933e-01
6.066160000000000441e-01
-3.839020000000000210e-01
-1.392180999999999891e+00
8.914769999999999639e-01
8.329000000000000292e-02
1.435999999999999943e+00
-4.832230000000000136e-01
3.030610000000000248e-01
1.053790000000000004e-01
-2.128909999999999969e-01
1.312648999999999955e+00
-1.899721999999999911e+00
6.728030000000000399e-01
3.445989999999999887e-01
1.551259999999999861e-01
6.128230000000000066e-01
-7.286430000000000407e-01
-8.867089999999999694e-01
-3.564820000000000211e-01
1.827640000000000098e-01
-2.625669999999999948e-01
-1.618916000000000022e+00
1.515851000000000059e+00
3.735359999999999792e-01
1.290513000000000021e+00
-9.146199999999999886e-01
-1.995689999999999964e-01
-3.273469999999999991e-01
-2.474169999999999980e-01
1.195756000000000041e+00
-2.010946999999999818e+00
-1.506240000000000079e-01
6.515830000000000233e-01
1.097034000000000065e+00
9.007699999999999596e-01
-3.584860000000000269e-01
4.036219999999999808e-01
-3.383459999999999801e-01
3.843260000000000010e-01
-6.931999999999999794e-03
-1.943238000000000021e+00
8.633870000000000156e-01
-6.858300000000000507e-02
2.147020000000000040e-01
-5.250759999999999872e-01
-1.866210000000000091e-01
-2.749960000000000182e-01
-2.426550000000000096e-01
9.675219999999999931e-01
-2.608694999999999986e+00
-3.852099999999999969e-01
6.271189999999999820e-01
3.447399999999999909e-01
7.465990000000000126e-01
-1.221764999999999990e+00
-2.810799999999999965e-01
-3.182050000000000156e-01
4.179709999999999814e-01
-2.885329999999999839e-01
-2.345685000000000020e+00
4.260300000000000198e-02
7.092410000000000103e-01
7.531639999999999446e-01
-4.762399999999999967e-02
-5.038850000000000273e-01
-1.059680000000000066e-01
-3.490800000000000014e-01
9.646679999999999700e-01
-1.982170999999999905e+00
-3.416600000000000192e-01
-2.709050000000000069e-01
2.951369999999999827e-01
1.654889999999999972e-01
-5.547640000000000349e-01
4.503579999999999806e-01
-5.211660000000000181e-01
6.495800000000000463e-01
4.631300000000000000e-02
-1.791625999999999941e+00
2.784969999999999946e-01
2.798860000000000237e-01
1.282871000000000095e+00
-2.385529999999999873e-01
-4.081290000000000195e-01
3.947180000000000133e-01
-2.774769999999999737e-01
9.416710000000000358e-01
-1.974987000000000048e+00
-8.668069999999999942e-01
-7.356819999999999471e-01
4.968969999999999776e-01
8.624570000000000292e-01
-1.050550000000000095e+00
4.335860000000000269e-01
-9.145399999999999363e-02
3.272120000000000029e-01
-3.984100000000000141e-02
-1.955831000000000097e+00
5.105420000000000513e-01
-4.686469999999999803e-01
1.540958999999999968e+00
-6.453820000000000112e-01
2.458480000000000110e-01
4.250740000000000074e-01
-2.531140000000000057e-01
1.235759000000000052e+00
-1.878673999999999955e+00
-6.529490000000000016e-01
1.841389999999999971e-01
1.664160000000000084e-01
9.372190000000000243e-01
-1.341371000000000091e+00
-2.864450000000000052e-01
-9.733000000000000332e-03
3.067179999999999906e-01
2.999089999999999812e-01
-2.537107999999999919e+00
4.549000000000000266e-02
-4.300660000000000038e-01
6.508859999999999646e-01
-7.087320000000000286e-01
-6.159649999999999848e-01
2.584980000000000055e-01
5.245769999999999600e-01
1.074256000000000100e+00
-2.161509999999999820e+00
-6.190149999999999819e-01
-2.368220000000000047e-01
-9.947409999999999863e-01
9.304219999999999713e-01
-1.881944000000000061e+00
-2.814570000000000127e-01
-7.532800000000000606e-02
1.315590000000000093e-01
4.902569999999999983e-01
-2.903360999999999859e+00
8.800099999999999589e-02
1.673300000000000134e-02
2.545239999999999725e-01
9.610499999999999599e-02
-1.191793000000000102e+00
-3.352900000000000325e-02
7.511700000000000321e-02
9.192860000000000475e-01
-1.677149000000000001e+00
-1.118090000000000028e+00
-5.414949999999999486e-01
-1.113305999999999907e+00
3.956810000000000049e-01
-8.313779999999999504e-01
3.709140000000000215e-01
-3.965679999999999761e-01
5.279019999999999824e-01
6.998280000000000056e-01
-2.296603999999999868e+00
-1.041569999999999996e-01
-2.464490000000000014e-01
-5.086330000000000018e-01
-3.146669999999999745e-01
-6.559340000000000170e-01
4.966329999999999911e-01
4.227399999999999908e-02
1.034802000000000000e+00
-1.805190999999999990e+00
-1.631623000000000046e+00
1.294589999999999907e-01
-7.334230000000000471e-01
-3.492910000000000181e-01
-9.345620000000000038e-01
-9.118300000000000016e-02
-3.795109999999999872e-01
5.342470000000000274e-01
3.694080000000000141e-01
-2.290988000000000024e+00
-2.784340000000000148e-01
-5.080500000000000294e-02
-1.262030000000000096e-01
-7.503279999999999950e-01
1.044469999999999982e-01
3.201390000000000069e-01
-3.189069999999999960e-01
1.082886999999999933e+00
-1.393405000000000005e+00
-9.802239999999999842e-01
-2.123800000000000132e-01
-5.799590000000000023e-01
2.790000000000000054e-04
-1.559506000000000059e+00
-6.765959999999999752e-01
-1.887949999999999906e-01
2.230060000000000098e-01
4.699240000000000084e-01
-2.059848999999999819e+00
-9.051139999999999741e-01
-4.641529999999999823e-01
-2.476299999999999890e-01
-6.471139999999999670e-01
-2.050704000000000082e+00
-5.698849999999999749e-01
2.527860000000000107e-01
1.118916999999999939e+00
-1.217421000000000086e+00
-7.613079999999999847e-01
-4.424770000000000092e-01
-7.199379999999999669e-01
6.232389999999999874e-01
-2.150098999999999982e+00
-3.380560000000000231e-01
-1.128559999999999980e-01
5.120100000000000345e-02
8.957270000000000509e-01
-2.149252999999999858e+00
2.861009999999999942e-01
1.933809999999999973e-01
-3.161160000000000081e-01
-6.575879999999999503e-01
-1.570896999999999988e+00
6.878670000000000062e-01
3.777869999999999839e-01
1.275004999999999944e+00
-1.230021999999999949e+00
-7.490040000000000031e-01
1.242999999999999938e-01
-6.203579999999999650e-01
5.630849999999999467e-01
-1.207459999999999978e+00
-3.981480000000000019e-01
4.610819999999999919e-01
2.890320000000000111e-01
1.308956000000000008e+00
-1.866066000000000003e+00
6.045899999999999885e-02
1.159410000000000024e-01
-6.068989999999999663e-01
-4.432159999999999989e-01
-9.425689999999999902e-01
-7.846140000000000336e-01
1.340860000000000107e-01
9.713439999999999852e-01
-8.663009999999999877e-01
-6.914829999999999588e-01
1.124779999999999947e-01
-1.196829999999999977e-01
6.032419999999999449e-01
-1.818732000000000015e+00
-1.133194999999999952e+00
-1.787640000000000062e-01
4.445399999999999907e-01
9.409990000000000299e-01
-1.719241999999999937e+00
1.175871000000000111e+00
5.303999999999999687e-02
-2.459880000000000122e-01
-3.406460000000000043e-01
-1.867736999999999981e+00
-1.157491999999999965e+00
3.498149999999999871e-01
8.932649999999999757e-01
-6.519300000000000095e-01
-1.127993999999999941e+00
4.569500000000000228e-01
-1.411489999999999967e-01
6.355199999999999738e-01
-1.690409000000000050e+00
-3.688910000000000244e-01
-5.566879999999999606e-01
4.306050000000000155e-01
6.390310000000000157e-01
-2.066876999999999853e+00
5.057439999999999714e-01
-3.411080000000000223e-01
-2.580999999999999961e-03
-3.103759999999999852e-01
-6.672040000000000193e-01
1.297419999999999962e-01
8.963000000000000481e-03
9.821870000000000323e-01
-8.067830000000000279e-01
-1.135971999999999982e+00
9.749370000000000536e-01
-2.658320000000000127e-01
7.301360000000000072e-01
-1.159794999999999909e+00
-1.630949999999999900e-01
-3.671579999999999844e-01
2.324410000000000087e-01
9.133299999999999752e-01
-1.908732000000000095e+00
6.434929999999999817e-01
1.919437000000000060e+00
-1.891200000000000103e-01
-9.091590000000000504e-01
-1.016753999999999936e+00
-5.855599999999999694e-01
-2.220439999999999914e-01
8.860850000000000115e-01
-1.205713000000000035e+00
-1.146878000000000064e+00
1.097094999999999931e+00
-4.562000000000000083e-02
1.469940999999999942e+00
-1.732080000000000064e+00
-1.290499999999999980e-01
1.170329999999999981e-01
8.838200000000000223e-02
1.517370000000000108e+00
-2.164679000000000020e+00
9.563399999999999679e-02
1.258453999999999962e+00
4.986450000000000049e-01
4.869800000000000240e-01
-3.122770000000000268e-01
-2.404399999999999940e-02
-1.022350000000000064e-01
1.236124999999999918e+00
-2.296219999999999928e-01
-1.747440000000000104e-01
7.329809999999999937e-01
5.244729999999999670e-01
1.663785999999999987e+00
-7.930040000000000422e-01
-3.101200000000000137e-02
-1.218219999999999997e-01
-3.933799999999999797e-02
1.232868999999999993e+00
-2.109941000000000066e+00
1.379849000000000103e+00
1.652627999999999986e+00
1.132570999999999994e+00
1.153521000000000019e+00
-1.470401000000000069e+00
-6.779200000000000503e-02
-2.007300000000000056e-02
6.155310000000000503e-01
-4.102649999999999908e-01
-1.562897999999999898e+00
7.928420000000000467e-01
7.825339999999999518e-01
1.370260000000000034e+00
-8.783779999999999921e-01
-1.609549999999999870e-01
3.058599999999999861e-02
1.184739999999999960e-01
1.423837000000000019e+00
-1.333220000000000072e+00
8.473999999999999588e-02
7.350719999999999477e-01
1.331817000000000029e+00
8.789259999999999851e-01
-2.982250000000000179e-01
1.648439999999999905e-01
6.096700000000000036e-02
6.864900000000000446e-01
-5.569830000000000059e-01
-6.499040000000000372e-01
1.904454000000000091e+00
5.991959999999999509e-01
1.530114999999999892e+00
-2.608380000000000143e-01
-1.669899999999999857e-02
2.576700000000000171e-02
2.630779999999999785e-01
1.191921000000000008e+00
-2.012089000000000016e+00
2.505450000000000177e-01
1.250418000000000029e+00
1.450412000000000035e+00
1.206847000000000003e+00
-4.085190000000000210e-01
-4.444029999999999925e-01
1.100550000000000000e-01
5.865110000000000046e-01
-1.728020000000000111e-01
-7.165129999999999555e-01
1.537077999999999944e+00
3.562469999999999803e-01
2.150201000000000029e+00
-9.802089999999999970e-01
-9.540500000000000369e-02
5.197599999999999998e-01
-1.062889999999999946e-01
1.215290999999999899e+00
-1.766129999999999978e+00
5.175380000000000535e-01
1.427642000000000078e+00
2.058218000000000103e+00
6.697109999999999452e-01
1.537989999999999913e-01
3.799850000000000172e-01
2.701339999999999852e-01
7.911319999999999464e-01
-2.859729999999999772e-01
-1.359342999999999968e+00
2.481015999999999888e+00
1.098058999999999896e+00
2.319355999999999973e+00
-8.735900000000000609e-02
4.326949999999999963e-01
6.626700000000000645e-02
4.569700000000000151e-02
1.424776999999999960e+00
-1.425472999999999990e+00
-5.594699999999999673e-02
1.357874999999999943e+00
1.506636000000000086e+00
2.124260000000000037e+00
5.193309999999999871e-01
-2.975990000000000024e-01
-1.620999999999999872e-02
5.763129999999999642e-01
-4.569090000000000096e-01
-1.937532000000000032e+00
1.671937999999999924e+00
7.388120000000000243e-01
1.754318000000000044e+00
-6.244589999999999863e-01
4.102049999999999863e-01
3.587800000000000017e-02
-2.378020000000000134e-01
1.268435999999999897e+00
-1.969120999999999899e+00
-5.706149999999999833e-01
1.084740000000000038e+00
1.382689000000000057e+00
1.079868999999999968e+00
-2.622039999999999926e-01
4.019059999999999855e-01
-4.623399999999999732e-02
4.555480000000000085e-01
-4.930769999999999875e-01
-1.556232000000000060e+00
3.842189999999999772e-01
1.532858000000000054e+00
1.111917999999999962e+00
-1.634309999999999929e-01
3.119330000000000158e-01
-3.582500000000000268e-02
-5.162900000000000128e-02
1.209516000000000036e+00
-2.232108999999999899e+00
-3.577069999999999972e-01
4.148020000000000040e-01
9.035450000000000426e-01
1.089501000000000053e+00
-5.719840000000000479e-01
3.698069999999999968e-01
-1.247240000000000015e-01
5.681420000000000359e-01
-1.218270000000000047e-01
-1.917186999999999975e+00
1.428500000000000048e-01
5.579439999999999955e-01
1.369455000000000089e+00
-6.486880000000000424e-01
-7.001300000000000578e-02
7.514509999999999801e-01
-1.751300000000000079e-01
1.038688000000000056e+00
-1.991896000000000111e+00
-9.403059999999999752e-01
-5.158719999999999972e-01
1.302721000000000018e+00
-1.302939999999999932e-01
-2.537619999999999876e-01
5.571040000000000436e-01
3.461999999999999800e-02
7.119699999999999918e-01
-3.487140000000000239e-01
-1.869048000000000043e+00
3.145370000000000110e-01
-6.262790000000000301e-01
1.829253000000000018e+00
-1.194704999999999906e+00
-2.575939999999999896e-01
2.653880000000000128e-01
-4.021049999999999902e-01
1.468118999999999952e+00
-2.145376999999999867e+00
-1.040879000000000110e+00
-5.166749999999999954e-01
7.983679999999999666e-01
9.113989999999999592e-01
-6.245629999999999793e-01
-6.094070000000000320e-01
-2.453460000000000085e-01
7.043150000000000244e-01
-4.517390000000000017e-01
-2.282256999999999980e+00
1.482179999999999886e-01
-8.223949999999999871e-01
1.307085999999999970e+00
-1.248450999999999977e+00
-1.862040000000000084e-01
1.499360000000000137e-01
-1.742370000000000030e-01
1.460717000000000043e+00
-2.435318999999999789e+00
-6.071959999999999580e-01
-2.297410000000000008e-01
1.592699999999999949e-01
2.009499999999999897e-01
-9.855789999999999829e-01
3.755399999999999711e-02
2.927299999999999902e-01
5.195720000000000338e-01
5.154609999999999470e-01
-1.868573999999999957e+00
2.473349999999999993e-01
-4.725770000000000248e-01
1.076357000000000008e+00
-4.409919999999999951e-01
-7.974999999999999450e-03
7.640500000000000069e-02
-2.083260000000000112e-01
1.326063999999999909e+00
-2.078085000000000182e+00
-5.197819999999999663e-01
-1.057639999999999969e-01
1.123890000000000028e-01
3.138610000000000011e-01
-4.164860000000000229e-01
-1.332150000000000001e-01
-1.613630000000000064e-01
6.456119999999999637e-01
1.900699999999999890e-01
-2.753366999999999898e+00
2.888830000000000009e-01
-2.727339999999999764e-01
9.304599999999999538e-01
-7.889209999999999834e-01
-5.093870000000000342e-01
2.642880000000000229e-01
2.450080000000000036e-01
1.379531999999999980e+00
-1.773897000000000057e+00
-1.012720000000000065e+00
-2.111030000000000129e-01
2.708639999999999937e-01
-9.941500000000000337e-02
-7.907149999999999457e-01
-2.370900000000000091e-02
-4.004010000000000069e-01
9.601690000000000502e-01
7.675999999999999490e-02
-2.429870999999999892e+00
2.854149999999999743e-01
-6.627049999999999885e-01
6.521799999999999820e-02
-8.358659999999999979e-01
1.809499999999999997e-02
5.550299999999999678e-02
-1.722629999999999995e-01
1.215759999999999952e+00
-1.820448000000000066e+00
-1.064829999999999943e+00
-1.908479999999999899e-01
4.207069999999999976e-01
5.639299999999999868e-02
-2.077373999999999832e+00
4.842199999999999976e-02
-2.720509999999999873e-01
9.714369999999999949e-01
5.211900000000000421e-01
-2.542568999999999857e+00
-2.885039999999999827e-01
-5.876069999999999904e-01
7.138360000000000261e-01
-4.907940000000000080e-01
-1.269702000000000108e+00
4.751999999999999974e-02
-1.339960000000000040e-01
1.500839999999999952e+00
-1.713268000000000013e+00
-1.169758999999999993e+00
1.581160000000000065e-01
-8.208100000000000118e-02
-4.602550000000000252e-01
-1.072138000000000035e+00
-3.782699999999999951e-02
6.946900000000000297e-02
7.645440000000000014e-01
6.829129999999999923e-01
-1.662863999999999898e+00
-3.663930000000000242e-01
-6.669289999999999941e-01
-1.323120000000000129e-01
-1.275134999999999907e+00
-1.056235000000000035e+00
1.236270000000000008e-01
-2.503909999999999747e-01
1.697098999999999913e+00
-1.918528000000000011e+00
-1.087879000000000040e+00
-2.765949999999999798e-01
-4.663539999999999908e-01
-2.513369999999999771e-01
-1.490061000000000080e+00
-1.412153999999999909e+00
-1.753409999999999969e-01
6.304149999999999476e-01
3.530220000000000025e-01
-2.262277000000000093e+00
-1.208390000000000020e-01
-1.692760000000000098e-01
4.379779999999999784e-01
-6.747570000000000512e-01
-1.174771999999999927e+00
-1.913600000000000023e-01
-2.276150000000000118e-01
1.404374000000000011e+00
-1.609946000000000099e+00
-6.184830000000000050e-01
-1.178160000000000041e-01
-3.043600000000000125e-02
-1.508849999999999913e-01
-1.196496999999999922e+00
-5.925380000000000091e-01
-2.127700000000000077e-02
6.995999999999999996e-01
8.980679999999999774e-01
-1.796046000000000031e+00
1.088800999999999908e+00
-3.450369999999999826e-01
-4.998319999999999985e-01
-7.209799999999999542e-01
-7.848699999999999566e-01
-6.815010000000000234e-01
-2.095299999999999940e-02
1.294513000000000025e+00
-1.487740000000000062e+00
-4.786279999999999979e-01
4.625969999999999804e-01
7.859469999999999512e-01
3.284499999999999920e-02
-1.221476000000000006e+00
-6.481080000000000174e-01
-4.487539999999999862e-01
9.056349999999999678e-01
2.476220000000000088e-01
-2.232594000000000189e+00
9.140409999999999924e-01
6.104699999999999710e-02
1.166833000000000009e+00
-2.994240000000000235e-01
-1.482296999999999976e+00
-2.946340000000000070e-01
1.327830000000000121e-01
1.582117999999999913e+00
-9.678729999999999833e-01
-8.623079999999999634e-01
2.768590000000000217e-01
6.597849999999999548e-01
-2.102950000000000097e-01
-1.231317999999999913e+00
-3.689520000000000022e-01
-5.091660000000000075e-01
6.581169999999999520e-01
3.233030000000000070e-01
-2.170101999999999975e+00
7.527449999999999974e-01
6.596530000000000449e-01
2.091739999999999988e-01
-1.349604999999999944e+00
-3.921580000000000066e-01
-2.254859999999999920e-01
-4.438110000000000110e-01
1.568162999999999974e+00
-1.544459999999999944e+00
-1.325377000000000027e+00
1.059309999999999974e+00
-1.327589999999999881e-01
6.544959999999999667e-01
-1.601410000000000000e+00
-1.049595000000000056e+00
-3.597159999999999802e-01
6.084610000000000296e-01
6.276270000000000460e-01
-2.331157000000000146e+00
3.536070000000000046e-01
6.544729999999999714e-01
6.553120000000000056e-01
-4.236820000000000030e-01
-1.016760000000000108e+00
-1.078100000000000031e-01
-2.868100000000000094e-01
1.326554999999999929e+00
-5.922230000000000549e-01
-5.818849999999999856e-01
6.395189999999999486e-01
2.206430000000000058e-01
8.654199999999999671e-01
-1.177902000000000005e+00
-2.418019999999999892e-01
4.208100000000000035e-02
5.147950000000000026e-01
7.076029999999999820e-01
-1.969329000000000107e+00
6.313429999999999875e-01
1.677489999999999926e+00
9.686470000000000358e-01
-2.428909999999999958e-01
-6.933470000000000466e-01
-5.298300000000000232e-02
-1.751280000000000059e-01
1.420117999999999991e+00
-7.499980000000000535e-01
-7.852810000000000068e-01
5.516849999999999810e-01
8.194040000000000212e-01
1.277949999999999919e+00
-4.778350000000000097e-01
-3.759649999999999936e-01
-1.874349999999999905e-01
3.531900000000000039e-01
7.561229999999999896e-01
-2.025736000000000203e+00
8.584239999999999648e-01
1.734846000000000110e+00
9.696519999999999584e-01
5.470399999999999707e-01
-8.883630000000000138e-01
3.146070000000000255e-01
1.888499999999999901e-02
1.196628000000000025e+00
-1.010383000000000031e+00
-3.251800000000000246e-01
9.083930000000000060e-01
1.252842999999999929e+00
1.084441999999999906e+00
-7.530440000000000467e-01
5.151399999999999729e-02
-1.667460000000000053e-01
5.114680000000000337e-01
9.827090000000000547e-01
-2.422495000000000065e+00
4.944749999999999979e-01
1.437111999999999945e+00
1.317031000000000063e+00
3.217079999999999940e-01
-3.139310000000000156e-01
3.306910000000000127e-01
-1.833849999999999925e-01
1.274040999999999979e+00
-9.143000000000000016e-01
-7.870850000000000346e-01
1.454863000000000017e+00
9.292280000000000539e-01
2.098084000000000060e+00
1.146438999999999986e+00
-5.564240000000000297e-01
-9.510299999999999310e-02
3.494579999999999909e-01
9.521359999999999824e-01
-2.788180000000000103e+00
7.218259999999999676e-01
1.197249999999999925e+00
1.508520000000000083e+00
8.609660000000000091e-01
-5.440709999999999713e-01
3.542069999999999941e-01
-1.763270000000000115e-01
1.144546000000000063e+00
-6.862930000000000419e-01
-1.488153000000000059e+00
1.846832999999999947e+00
2.197350000000000136e-01
1.632163000000000030e+00
-2.751779999999999782e-01
-1.732549999999999923e-01
3.603589999999999849e-01
3.206319999999999726e-01
1.129825000000000079e+00
-2.322928000000000104e+00
1.962150000000000005e-01
1.441079999999999917e+00
9.401869999999999949e-01
5.139439999999999564e-01
2.763630000000000253e-01
3.501099999999999768e-01
7.747099999999999820e-02
1.201907000000000059e+00
-4.899180000000000201e-01
-1.455794999999999950e+00
1.200566000000000022e+00
7.179079999999999906e-01
2.116077000000000208e+00
1.980179999999999996e-01
8.217750000000000332e-01
-6.212700000000000167e-02
1.943570000000000020e-01
9.034320000000000128e-01
-2.424577999999999900e+00
-5.611469999999999514e-01
1.414857000000000031e+00
5.060430000000000206e-01
8.739050000000000429e-01
-2.863580000000000014e-01
3.986310000000000131e-01
2.698820000000000108e-01
8.586599999999999788e-01
-5.623960000000000070e-01
-1.179815000000000058e+00
3.666380000000000194e-01
1.248893000000000031e+00
8.364869999999999806e-01
-6.639580000000000481e-01
4.068649999999999767e-01
9.410599999999999521e-02
6.110480000000000356e-01
1.378613000000000088e+00
-2.331119000000000163e+00
-4.190940000000000221e-01
1.113906999999999980e+00
1.089142999999999972e+00
6.331449999999999578e-01
-1.492229999999999945e-01
5.797900000000000276e-01
2.786359999999999948e-01
8.684739999999999682e-01
-5.447119999999999740e-01
-1.779841999999999924e+00
2.633849999999999802e-01
6.618030000000000301e-01
1.456377999999999950e+00
4.508860000000000090e-01
-7.851400000000000046e-02
2.743430000000000035e-01
3.269259999999999944e-01
7.814769999999999772e-01
-2.207333000000000212e+00
-2.837359999999999882e-01
9.048799999999999899e-02
9.409600000000000186e-01
3.425139999999999851e-01
-1.068710999999999967e+00
6.267939999999999623e-01
-4.749500000000000249e-02
9.643629999999999702e-01
-4.365060000000000051e-01
-1.534912999999999972e+00
2.337430000000000063e-01
-3.105499999999999927e-02
1.550199000000000105e+00
-7.645330000000000181e-01
-7.343199999999999728e-02
2.275250000000000050e-01
4.010909999999999753e-01
1.018259000000000025e+00
-2.605630999999999808e+00
-8.195139999999999647e-01
-3.353949999999999987e-01
1.987960000000000005e-01
2.715429999999999788e-01
-2.319960000000000078e-01
3.413990000000000080e-01
8.616400000000000448e-02
1.097817000000000043e+00
-7.134899999999999576e-01
-1.972933999999999966e+00
5.238850000000000451e-01
-4.526729999999999920e-01
9.889200000000000212e-01
-8.283310000000000395e-01
-4.674929999999999919e-01
1.919679999999999997e-01
1.446939999999999893e-01
1.140133000000000063e+00
-2.527090999999999976e+00
-3.901330000000000076e-01
2.755239999999999911e-01
4.715440000000000187e-01
5.082619999999999916e-01
-1.315601999999999938e+00
-9.734900000000000497e-02
3.604840000000000266e-01
8.124369999999999647e-01
-4.429500000000000104e-01
-1.445659999999999945e+00
1.877900000000000055e-02
-6.041539999999999688e-01
5.156870000000000065e-01
-4.812440000000000051e-01
2.305790000000000062e-01
4.878649999999999931e-01
2.222320000000000129e-01
1.480547999999999975e+00
-2.432279999999999998e+00
-5.676400000000000334e-01
3.999849999999999794e-01
1.853920000000000012e-01
-5.024199999999999777e-01
-7.083699999999999719e-02
3.815470000000000250e-01
5.873540000000000427e-01
8.878089999999999593e-01
-3.086570000000000147e-01
-1.842522999999999911e+00
2.280919999999999892e-01
-3.014890000000000070e-01
1.297584000000000071e+00
-9.942290000000000294e-01
-2.478859999999999952e-01
4.527300000000000074e-02
3.019510000000000249e-01
1.196380999999999917e+00
-2.223580000000000112e+00
-5.056650000000000311e-01
2.405660000000000021e-01
4.726079999999999726e-01
4.247520000000000184e-01
-1.226463000000000081e+00
3.103270000000000195e-01
-6.955500000000000571e-02
8.938530000000000086e-01
2.855289999999999773e-01
-1.912069999999999936e+00
1.133750000000000036e-01
-6.601759999999999851e-01
8.012600000000000278e-02
-1.256132999999999944e+00
6.755500000000000393e-02
1.353149999999999908e-01
3.838920000000000110e-01
1.336133999999999933e+00
-2.185067999999999788e+00
-7.892970000000000264e-01
-1.959539999999999893e-01
2.805099999999999955e-02
-3.063710000000000044e-01
-1.558864000000000027e+00
4.312239999999999962e-01
-2.011989999999999890e-01
9.538400000000000212e-01
-3.010900000000000035e-02
-2.299761999999999862e+00
4.047990000000000199e-01
-1.234116999999999909e+00
3.020550000000000179e-01
-1.273150000000000004e+00
-1.349990999999999941e+00
-3.735840000000000272e-01
-3.531600000000000017e-02
1.129086000000000034e+00
-2.062212999999999852e+00
-1.074422999999999906e+00
-1.086749999999999938e-01
-8.848100000000000409e-02
8.193999999999999895e-02
-2.666205000000000158e+00
-2.473770000000000135e-01
-8.967999999999999583e-02
7.419529999999999736e-01
-7.554400000000000004e-02
-1.437024999999999997e+00
3.504199999999999676e-02
-1.634913999999999978e+00
2.982279999999999931e-01
-1.243455999999999895e+00
-9.247570000000000512e-01
1.154440000000000049e-01
-3.666630000000000167e-01
1.279064999999999896e+00
-2.165417999999999843e+00
-9.687879999999999825e-01
3.237559999999999882e-01
-6.337749999999999773e-01
-2.042559999999999931e-01
-1.016772000000000009e+00
-5.487260000000000471e-01
1.053049999999999958e-01
3.797749999999999737e-01
-1.792499999999999996e-02
-1.850656000000000079e+00
-2.220729999999999926e-01
-8.090950000000000086e-01
7.962500000000000133e-02
-1.980736000000000052e+00
-1.891232000000000024e+00
-2.690960000000000019e-01
-1.783579999999999888e-01
1.088619999999999921e+00
-2.373549000000000131e+00
-1.026615000000000055e+00
2.103790000000000104e-01
-1.341370000000000062e-01
1.159909999999999969e-01
-2.170465999999999784e+00
-1.031322999999999990e+00
-7.369399999999999562e-02
4.080269999999999730e-01
1.091440000000000049e-01
-1.733668999999999905e+00
3.327939999999999787e-01
-2.647959999999999758e-01
-3.670579999999999954e-01
-8.889029999999999987e-01
-7.721940000000000470e-01
-6.346009999999999707e-01
-2.921940000000000093e-01
1.029376999999999986e+00
-2.070489999999999942e+00
-3.182610000000000161e-01
-1.054159999999999958e-01
3.466750000000000109e-01
-1.720099999999999962e-01
-1.272464000000000039e+00
-8.413099999999999745e-02
-7.530599999999999794e-02
8.934389999999999832e-01
2.375909999999999966e-01
-1.715892999999999891e+00
7.022530000000000161e-01
2.318300000000000083e-01
7.974729999999999874e-01
-1.005649000000000015e+00
-9.893440000000000012e-01
-6.286680000000000046e-01
-5.317299999999999804e-02
1.217883000000000049e+00
-1.590165000000000051e+00
-4.812520000000000131e-01
5.998430000000000151e-01
7.670029999999999903e-01
8.602899999999999436e-02
-1.810661000000000076e+00
-3.739279999999999826e-01
-4.120980000000000198e-01
6.153060000000000196e-01
3.480190000000000228e-01
-1.154366000000000003e+00
1.140060999999999991e+00
4.955200000000000160e-01
1.119550000000000045e+00
-7.194850000000000412e-01
-1.180699999999999979e-02
2.410660000000000025e-01
-7.086299999999999544e-02
1.414636000000000005e+00
-1.490507000000000026e+00
-9.364090000000000469e-01
1.824724000000000013e+00
1.060427999999999926e+00
4.515750000000000042e-01
-8.138060000000000294e-01
-7.578400000000000414e-02
-1.774910000000000099e-01
7.725079999999999725e-01
8.324880000000000058e-01
-1.433489000000000013e+00
1.284041999999999906e+00
1.938209999999999933e-01
1.593506000000000089e+00
-1.848569999999999935e-01
-6.596459999999999546e-01
-3.190000000000000058e-01
-3.252709999999999768e-01
1.019717999999999902e+00
-1.502566000000000068e+00
-1.015994999999999981e+00
1.324016000000000082e+00
3.260060000000000180e-01
2.079670000000000130e-01
-1.898616000000000081e+00
-2.886670000000000069e-01
-1.574109999999999954e-01
9.092259999999999787e-01
3.143449999999999855e-01
-2.044427999999999912e+00
2.947649999999999992e-01
1.095170999999999895e+00
9.287279999999999980e-01
-5.969410000000000549e-01
-3.721260000000000123e-01
-2.535850000000000048e-01
-7.622060000000000501e-01
1.413664999999999949e+00
-1.276648999999999923e+00
-4.878719999999999724e-01
8.013879999999999892e-01
1.113186000000000009e+00
1.144805999999999990e+00
-1.273071999999999981e+00
-1.196139999999999981e-01
-1.506460000000000021e-01
5.533730000000000038e-01
3.864199999999999857e-01
-1.510429000000000022e+00
1.008780999999999928e+00
1.573075000000000001e+00
1.697704000000000102e+00
6.673170000000000490e-01
-4.904069999999999818e-01
-5.320859999999999479e-01
-2.755070000000000019e-01
1.340430000000000010e+00
-1.741116000000000108e+00
-4.509469999999999867e-01
7.355399999999999716e-01
1.225446999999999953e+00
1.365256999999999943e+00
-2.015549000000000035e+00
-6.284900000000000209e-02
-2.976610000000000089e-01
5.713740000000000485e-01
8.311159999999999659e-01
-1.956847999999999921e+00
3.603459999999999996e-01
9.296769999999999756e-01
1.420959000000000083e+00
3.437769999999999992e-01
7.311600000000000044e-02
3.369389999999999885e-01
-4.017100000000000115e-01
1.383890000000000065e+00
-1.895448999999999939e+00
-7.434819999999999762e-01
1.172616000000000103e+00
1.478461000000000025e+00
7.413459999999999495e-01
-2.097590000000000010e-01
2.854369999999999963e-01
-3.114750000000000019e-01
7.116160000000000263e-01
9.009859999999999536e-01
-2.571022000000000141e+00
8.996910000000000185e-01
6.813569999999999904e-01
1.705564999999999998e+00
1.528550999999999993e+00
-2.438600000000000143e-02
1.535430000000000128e-01
-5.723770000000000246e-01
1.359528999999999987e+00
-1.211173999999999973e+00
-1.204193000000000069e+00
1.899553000000000047e+00
3.764930000000000221e-01
1.171210000000000084e+00
-1.182630000000000070e+00
-4.336309999999999887e-01
4.030650000000000066e-01
7.503090000000000037e-01
7.623280000000000056e-01
-2.432554999999999801e+00
5.603609999999999980e-01
9.517619999999999969e-01
1.449778000000000011e+00
-1.557590000000000086e-01
7.806599999999999651e-02
6.498559999999999892e-01
-5.110890000000000155e-01
1.379475999999999924e+00
-1.397812000000000054e+00
-1.566885000000000083e+00
1.510269000000000084e+00
7.343990000000000240e-01
1.095383999999999913e+00
-3.780789999999999984e-01
6.623649999999999816e-01
2.060950000000000004e-01
3.296279999999999766e-01
1.036896000000000040e+00
-2.218398999999999788e+00
-1.891589999999999938e-01
1.018690000000000095e+00
7.546220000000000150e-01
5.004979999999999984e-01
5.239639999999999853e-01
-1.134229999999999960e-01
-1.057199999999999980e-02
1.175070000000000059e+00
-1.270723000000000047e+00
-1.519277999999999906e+00
1.101869999999999905e+00
1.007141000000000064e+00
1.119320000000000093e+00
-1.718018000000000045e+00
-1.542969999999999897e-01
2.003810000000000036e-01
5.157110000000000305e-01
9.496189999999999909e-01
-2.310229000000000088e+00
-4.769390000000000018e-01
4.529739999999999878e-01
1.150323999999999902e+00
1.258879999999999999e-01
1.021389999999999937e-01
3.763619999999999743e-01
-1.197819999999999996e-01
1.053948000000000107e+00
-1.450938999999999979e+00
-1.402587000000000028e+00
7.083439999999999737e-01
6.094190000000000440e-01
8.238349999999999840e-01
-4.551450000000000218e-01
6.141729999999999690e-01
2.265220000000000011e-01
7.474300000000000388e-01
9.774739999999999540e-01
-2.133477000000000068e+00
4.334379999999999900e-01
8.992099999999999538e-01
1.661996999999999947e+00
1.077460000000000084e+00
-3.402279999999999749e-01
4.375370000000000092e-01
-4.185500000000000331e-02
1.419321999999999973e+00
-9.308990000000000320e-01
-1.377564999999999928e+00
3.921220000000000261e-01
2.827180000000000248e-01
1.908338000000000090e+00
-9.400659999999999572e-01
4.994919999999999916e-01
2.130950000000000066e-01
9.904180000000000206e-01
1.080556000000000072e+00
-2.129383999999999943e+00
2.550549999999999762e-01
5.982009999999999827e-01
5.082560000000000411e-01
5.732559999999999878e-01
1.973739999999999939e-01
7.549789999999999557e-01
-3.672600000000000170e-02
1.401777000000000051e+00
-1.120034999999999892e+00
-1.720830000000000082e+00
1.496226999999999974e+00
1.324462999999999946e+00
5.849990000000000467e-01
-5.388619999999999521e-01
5.806259999999999755e-01
6.387190000000000367e-01
7.042209999999999859e-01
1.163513000000000019e+00
-2.036239000000000132e+00
-1.671789999999999943e-01
4.288569999999999882e-01
7.908889999999999532e-01
5.782969999999999500e-01
7.823470000000000146e-01
8.684999999999999665e-02
-7.510400000000000409e-02
1.517214999999999980e+00
-1.098119000000000067e+00
-1.774127000000000010e+00
5.353090000000000348e-01
-2.868640000000000079e-01
8.745530000000000248e-01
-7.908060000000000089e-01
-2.057340000000000002e-01
4.584400000000000142e-01
5.637269999999999781e-01
1.246326999999999963e+00
-2.219698000000000171e+00
-4.424080000000000235e-01
2.968450000000000255e-01
5.707430000000000003e-01
-8.917209999999999859e-01
3.075220000000000176e-01
9.500300000000000411e-02
2.301489999999999925e-01
1.919680000000000053e+00
-9.539490000000000469e-01
-1.253964999999999996e+00
3.706309999999999882e-01
9.663900000000000268e-02
6.145420000000000327e-01
-9.608360000000000234e-01
3.224150000000000071e-01
2.184639999999999915e-01
3.659419999999999895e-01
1.415888000000000035e+00
-2.690967999999999805e+00
-1.537189999999999945e-01
-1.580670000000000130e-01
-1.667339999999999933e-01
-5.723369999999999846e-01
-2.085500000000000131e-01
-2.165920000000000067e-01
-1.464270000000000016e-01
1.204768999999999979e+00
-2.404489999999999961e-01
-2.081963000000000008e+00
-4.061049999999999938e-01
-7.729199999999999959e-02
7.529169999999999474e-01
-2.190992000000000051e+00
-1.620119999999999894e-01
-4.268500000000000072e-02
3.091369999999999951e-01
1.349013000000000018e+00
-2.254790999999999990e+00
-1.084650000000000059e-01
-5.393170000000000464e-01
2.704529999999999990e-01
-3.176189999999999847e-01
-5.767959999999999754e-01
4.664760000000000018e-01
-3.193929999999999825e-01
1.375896000000000008e+00
-7.821200000000000374e-01
-1.894538000000000055e+00
9.341760000000000064e-01
-1.211180000000000034e-01
6.981000000000000226e-03
-1.339218999999999937e+00
1.408010000000000095e-01
2.070770000000000111e-01
4.774939999999999740e-01
1.002904999999999935e+00
-2.286535000000000206e+00
5.563900000000000096e-02
-3.370049999999999990e-01
2.159700000000000161e-02
-2.224049999999999916e-01
-1.460841000000000056e+00
-6.862359999999999571e-01
-5.242729999999999890e-01
1.261668999999999929e+00
-4.810989999999999989e-01
-1.663472999999999979e+00
2.488070000000000004e-01
-1.110414000000000012e+00
1.150989000000000040e+00
-1.862362000000000073e+00
-1.310408000000000017e+00
1.475100000000000022e-01
-1.796429999999999971e-01
9.811229999999999674e-01
-1.695535999999999932e+00
-6.000100000000000433e-01
2.048510000000000053e-01
-6.321899999999999742e-02
-3.034100000000000130e-01
-4.091910000000000269e-01
2.905599999999999850e-02
-4.782000000000000139e-02
1.231208000000000080e+00
-1.015806999999999904e+00
-1.793489000000000111e+00
7.957419999999999494e-01
-3.331069999999999864e-01
4.935809999999999920e-01
-1.170843000000000078e+00
-5.977890000000000148e-01
2.463130000000000042e-01
3.830850000000000088e-01
1.609901000000000026e+00
-2.184178000000000175e+00
-3.385029999999999983e-01
4.775650000000000173e-01
-2.608260000000000023e-01
4.571299999999999669e-02
-4.123470000000000191e-01
-5.499159999999999604e-01
-4.351769999999999805e-01
9.105509999999999993e-01
-5.699880000000000502e-01
-1.925859999999999905e+00
8.886920000000000375e-01
-6.507469999999999644e-01
1.066519999999999968e-01
-1.556084999999999940e+00
-1.114859999999999962e+00
4.153699999999999753e-02
5.377400000000000235e-02
1.357358000000000064e+00
-2.495878999999999959e+00
-3.303610000000000158e-01
6.676300000000000290e-02
1.394100000000000027e-02
-3.208130000000000148e-01
-9.041360000000000507e-01
-3.262109999999999732e-01
-5.371989999999999821e-01
1.239398999999999917e+00
-6.801519999999999788e-01
-1.712437999999999905e+00
4.163540000000000019e-01
-1.684730000000000116e-01
5.128319999999999546e-01
-1.073491999999999891e+00
-4.163399999999999879e-01
-1.302929999999999922e-01
-2.077279999999999960e-01
1.674214000000000091e+00
-2.280892000000000142e+00
1.956700000000000106e-02
2.411999999999999977e-01
-2.542340000000000155e-01
-4.245209999999999817e-01
-1.270966000000000040e+00
-1.053077999999999959e+00
-3.458990000000000120e-01
6.544240000000000057e-01
-2.041820000000000024e-01
-1.878679999999999906e+00
7.280290000000000372e-01
-2.206700000000000050e-01
9.322679999999999856e-01
-1.333051999999999904e+00
-1.300100000000000033e+00
-1.515910000000000035e-01
-7.355299999999999339e-02
1.396517999999999926e+00
-1.940012000000000070e+00
-5.972530000000000339e-01
6.254340000000000455e-01
1.290372000000000074e+00
-1.964940000000000020e-01
-8.276580000000000048e-01
-1.833980000000000055e-01
-7.279849999999999932e-01
7.278520000000000545e-01
4.359990000000000254e-01
-1.756021000000000054e+00
1.026396000000000086e+00
2.735989999999999811e-01
1.270059000000000049e+00
-8.723710000000000075e-01
-6.834040000000000115e-01
2.102259999999999962e-01
2.642900000000000110e-02
1.145601000000000091e+00
-1.392665000000000042e+00
-4.766940000000000066e-01
9.715139999999999887e-01
8.745460000000000456e-01
2.460120000000000084e-01
-4.186830000000000274e-01
-6.443159999999999998e-01
-5.091310000000000002e-01
8.285879999999999912e-01
-3.145089999999999830e-01
-1.918450999999999906e+00
8.378970000000000029e-01
-5.004800000000000221e-02
2.069898999999999933e+00
-1.005371000000000015e+00
-8.484519999999999840e-01
-1.909659999999999969e-01
-3.050889999999999991e-01
1.149359000000000020e+00
-1.597820000000000018e+00
-6.321820000000000217e-01
8.852999999999999758e-01
1.002081999999999917e+00
8.942470000000000141e-01
-9.526759999999999673e-01
-6.652099999999999680e-01
-5.019160000000000288e-01
6.985050000000000425e-01
-3.745160000000000156e-01
-1.136778000000000066e+00
1.005749999999999977e-01
8.782500000000000029e-02
1.625364000000000031e+00
-5.690020000000000078e-01
-1.421640000000000126e-01
-1.981420000000000126e-01
-2.266469999999999874e-01
1.667850999999999972e+00
-2.354419000000000040e+00
2.256199999999999872e-01
5.332670000000000465e-01
8.239290000000000225e-01
1.181165999999999938e+00
-1.036507000000000067e+00
-4.309729999999999950e-01
-4.637020000000000031e-01
6.843219999999999859e-01
-1.487769999999999926e-01
-1.690080999999999944e+00
1.209630999999999901e+00
3.130080000000000084e-01
1.828216000000000063e+00
-8.269700000000000661e-02
-7.600500000000000311e-02
1.756030000000000091e-01
-2.103460000000000052e-01
1.794262000000000024e+00
-1.980534999999999934e+00
-4.111600000000000255e-01
1.241911999999999905e+00
1.379388000000000059e+00
8.271920000000000384e-01
-4.155260000000000065e-01
1.770889999999999964e-01
-8.229170000000000096e-01
9.998690000000000078e-01
1.841980000000000006e-01
-2.433834000000000053e+00
1.085207000000000033e+00
-1.630240000000000022e-01
1.161078000000000054e+00
-1.339670000000000027e-01
-7.284100000000000297e-02
5.435039999999999871e-01
-3.635320000000000218e-01
1.687559999999999949e+00
-1.851177000000000072e+00
-7.327820000000000444e-01
1.408263999999999960e+00
7.472079999999999833e-01
9.616470000000000296e-01
-5.043659999999999810e-01
-5.703300000000000036e-01
-6.153960000000000541e-01
8.435610000000000053e-01
-2.539100000000000038e-02
-2.818264999999999798e+00
6.215760000000000174e-01
-6.950000000000000622e-02
1.922708000000000084e+00
-2.954479999999999884e-01
-5.203200000000000047e-01
5.929849999999999843e-01
-4.758600000000000052e-01
1.752583000000000002e+00
-1.619782999999999973e+00
-1.020690000000000097e+00
7.817739999999999689e-01
1.078351000000000059e+00
9.642110000000000403e-01
-3.162409999999999943e-01
3.105519999999999947e-01
-2.056209999999999982e-01
7.867790000000000061e-01
7.481210000000000360e-01
-1.712142999999999970e+00
3.683660000000000267e-01
2.606939999999999813e-01
1.732615000000000016e+00
-4.566259999999999764e-01
4.137290000000000134e-01
4.565830000000000166e-01
-2.777169999999999916e-01
1.700693999999999928e+00
-1.746909000000000045e+00
-1.530286999999999953e+00
8.815380000000000438e-01
1.519295999999999980e+00
1.783684000000000047e+00
-2.598719999999999919e-01
-4.692339999999999844e-01
-1.813039999999999929e-01
9.985730000000000439e-01
9.555860000000000465e-01
-1.504837999999999898e+00
1.439664000000000055e+00
4.706910000000000260e-01
3.080210000000000115e+00
1.064508999999999928e+00
9.447569999999999579e-01
1.458218999999999932e+00
2.487840000000000051e-01
2.337368000000000112e+00
-8.429149999999999698e-01
-3.683440000000000047e-01
1.985478999999999994e+00
1.481992999999999894e+00
1.637698000000000098e+00
6.548099999999999754e-02
1.090219999999999967e+00
1.710289999999999866e-01
1.197260999999999909e+00
8.915370000000000239e-01
-2.090393000000000168e+00
9.425639999999999574e-01
7.310149999999999704e-01
1.878463999999999912e+00
5.417410000000000281e-01
2.723130000000000273e-01
1.111587000000000103e+00
3.378880000000000217e-01
1.889582000000000095e+00
-1.050772000000000039e+00
-8.761189999999999811e-01
1.182242000000000015e+00
5.594400000000000484e-01
2.533742999999999856e+00
1.875340000000000062e-01
6.858469999999999844e-01
-5.165800000000000253e-02
1.191222000000000003e+00
1.026035000000000030e+00
-2.543533000000000044e+00
2.202000000000000068e-01
-6.254200000000000037e-02
8.993160000000000043e-01
9.194350000000000023e-01
-8.206179999999999586e-01
1.090797000000000017e+00
-1.429989999999999872e-01
1.880271999999999943e+00
-9.405599999999999516e-01
-8.207060000000000466e-01
6.816219999999999501e-01
1.130811999999999928e+00
9.591800000000000326e-01
-3.174020000000000175e-01
4.645219999999999905e-01
-1.434090000000000087e-01
1.446301999999999977e+00
8.413159999999999528e-01
-2.214233999999999813e+00
2.061669999999999892e-01
1.241669999999999996e-01
1.002062999999999926e+00
1.899510000000000087e-01
1.943870000000000042e-01
1.265157000000000087e+00
-5.347699999999999676e-02
2.644302999999999848e+00
-1.071207999999999938e+00
-1.286640000000000006e+00
7.140180000000000415e-01
4.013780000000000125e-01
7.657199999999999562e-01
3.928260000000000085e-01
-4.477709999999999746e-01
-3.172929999999999917e-01
8.804189999999999516e-01
7.484089999999999909e-01
-2.424697999999999798e+00
-9.492869999999999919e-01
-4.036930000000000240e-01
9.608109999999999706e-01
-6.188230000000000119e-01
-5.253069999999999684e-01
-9.936000000000000387e-02
-5.027519999999999767e-01
1.778013000000000066e+00
-1.591015000000000068e+00
-1.270678999999999892e+00
9.823800000000000587e-02
-3.918969999999999954e-01
-4.215800000000000103e-02
-7.232690000000000508e-01
4.768800000000000122e-02
-2.220930000000000126e-01
9.200260000000000105e-01
9.405529999999999724e-01
-2.358328999999999898e+00
-4.910959999999999770e-01
-4.164519999999999889e-01
3.044189999999999952e-01
-9.785829999999999806e-01
-2.410229999999999873e-01
-7.799100000000000477e-02
-2.875119999999999898e-01
1.852823000000000109e+00
-1.027579000000000020e+00
-1.101723999999999926e+00
-2.634639999999999760e-01
1.606799999999999895e-02
9.334170000000000522e-01
-1.633137000000000061e+00
-4.677290000000000059e-01
-6.429960000000000120e-01
5.343790000000000484e-01
1.270658000000000065e+00
-2.691882000000000108e+00
-9.029999999999999832e-03
-7.498690000000000078e-01
9.043830000000000480e-01
-3.194290000000000185e-01
-1.157791000000000015e+00
5.077249999999999819e-01
-6.500209999999999599e-01
1.446085000000000065e+00
-1.080721999999999960e+00
-1.063716000000000106e+00
9.685799999999999965e-02
-1.598539999999999961e-01
3.061960000000000237e-01
-1.153432999999999931e+00
-1.198319999999999941e-01
-1.338590000000000058e-01
1.066496000000000111e+00
1.145588000000000051e+00
-2.433440000000000047e+00
1.981610000000000038e-01
-4.858029999999999848e-01
6.061429999999999874e-01
-1.934009999999999896e-01
-6.409979999999999567e-01
3.181200000000000000e-02
-6.500789999999999624e-01
1.925529000000000046e+00
-6.450839999999999907e-01
-1.123118000000000061e+00
4.063689999999999802e-01
-6.358289999999999775e-01
1.129737999999999909e+00
-8.008100000000000218e-01
-5.422470000000000345e-01
-4.889830000000000010e-01
6.069499999999999895e-01
7.996520000000000294e-01
-2.268010999999999999e+00
-3.301890000000000103e-01
-3.596300000000000052e-01
4.555649999999999977e-01
1.428929999999999922e-01
-2.192563999999999957e+00
-1.258526000000000034e+00
-5.822199999999999598e-01
1.537546000000000079e+00
-5.839220000000000521e-01
-1.356146000000000074e+00
3.793860000000000010e-01
-3.352970000000000117e-01
6.534729999999999706e-01
-1.861988999999999894e+00
-1.584637999999999991e+00
-1.083348999999999895e+00
8.071760000000000046e-01
1.025938000000000017e+00
-1.513908000000000031e+00
-5.371860000000000523e-01
-7.214699999999999447e-01
1.940369999999999873e-01
-3.371069999999999900e-01
-1.244021000000000043e+00
-4.853399999999999936e-01
-1.054761999999999977e+00
1.248029999999999973e+00
-9.911339999999999595e-01
-1.131229999999999958e+00
4.077760000000000273e-01
-2.873069999999999791e-01
1.327382000000000062e+00
-1.822324999999999973e+00
-1.292240999999999973e+00
-6.635130000000000194e-01
1.800269999999999926e-01
1.347992000000000079e+00
-2.198628999999999944e+00
-3.974980000000000180e-01
-3.668500000000000233e-02
1.918140000000000123e-01
3.848750000000000226e-01
-2.169163000000000174e+00
-1.372597999999999985e+00
-1.216774000000000022e+00
1.333965999999999985e+00
-8.213019999999999765e-01
-1.295455999999999941e+00
1.693479999999999985e-01
1.093149999999999955e-01
6.193929999999999714e-01
-2.004118000000000066e+00
-1.429494999999999960e+00
-7.327179999999999804e-01
-5.086389999999999523e-01
1.747910999999999992e+00
-2.214713999999999849e+00
-3.553000000000000047e-01
-2.239210000000000089e-01
1.096270000000000022e-01
4.087759999999999727e-01
-1.648036000000000056e+00
-7.303290000000000060e-01
-9.309209999999999985e-01
9.936099999999999932e-01
-5.551949999999999941e-01
-1.413106999999999891e+00
3.515320000000000111e-01
6.388570000000000082e-01
4.790639999999999898e-01
-8.259050000000000002e-01
-7.742909999999999515e-01
-6.373699999999999921e-01
7.131000000000000186e-03
1.391094000000000053e+00
-2.491807000000000105e+00
-5.014269999999999561e-01
3.772409999999999930e-01
1.036113000000000062e+00
1.131749999999999978e-01
-2.106641000000000208e+00
-1.174752000000000018e+00
-1.034385000000000110e+00
5.396509999999999918e-01
-5.053429999999999866e-01
-2.296013999999999999e+00
2.898370000000000113e-01
-5.869400000000000311e-02
1.233298000000000005e+00
-1.670749999999999957e+00
-1.842508000000000035e+00
-7.037839999999999652e-01
2.019839999999999969e-01
9.484019999999999673e-01
-1.931489999999999929e+00
-1.047797000000000089e+00
3.510510000000000019e-01
6.686750000000000194e-01
-3.341819999999999791e-01
-6.106810000000000294e-01
-3.329010000000000025e-01
-1.223937000000000053e+00
9.380589999999999762e-01
-5.700800000000000312e-01
-1.416066999999999965e+00
6.506859999999999866e-01
7.649999999999999856e-02
1.152517000000000014e+00
-6.716010000000000035e-01
-7.071549999999999780e-01
-4.664309999999999845e-01
-3.318299999999999722e-02
9.251239999999999464e-01
-2.047569999999999890e+00
-5.355469999999999953e-01
7.811580000000000190e-01
5.183560000000000390e-01
7.404129999999999878e-01
-1.206740000000000035e-01
-9.676449999999999774e-01
-4.942250000000000254e-01
1.045465000000000089e+00
-8.761060000000000514e-01
-2.212549999999999795e+00
-4.924200000000000105e-02
-3.595280000000000142e-01
1.618821999999999983e+00
-1.587949999999999973e+00
-8.268450000000000522e-01
-5.905749999999999611e-01
3.467400000000000343e-02
1.420099999999999918e+00
-2.172102000000000199e+00
-3.995839999999999947e-01
1.002350000000000046e-01
2.719590000000000063e-01
-8.513199999999999934e-02
-6.357829999999999870e-01
-5.047629999999999617e-01
-7.792940000000000422e-01
9.302899999999999503e-01
-7.893580000000000041e-01
-1.763120999999999938e+00
2.836310000000000220e-01
5.026169999999999805e-01
9.600400000000000045e-01
-8.718939999999999468e-01
-4.289209999999999967e-01
-8.414089999999999625e-01
4.332699999999999746e-02
1.265783000000000103e+00
-2.617239999999999789e+00
-1.176168000000000102e+00
3.815589999999999815e-01
7.335279999999999578e-01
1.511843000000000048e+00
-9.978280000000000483e-01
-1.034427999999999903e+00
-8.682239999999999958e-01
1.134851999999999972e+00
-1.656310000000000004e-01
-1.734086999999999934e+00
6.102520000000000167e-01
1.174560000000000048e-01
1.594540000000000068e+00
-5.377250000000000085e-01
-7.395380000000000287e-01
-7.333699999999999941e-02
1.542679999999999885e-01
1.399399999999999977e+00
-2.136515999999999860e+00
-8.868099999999999872e-01
8.705990000000000117e-01
1.061004999999999976e+00
5.335619999999999807e-01
-6.217920000000000114e-01
6.750899999999999956e-02
-6.415640000000000231e-01
1.166697000000000095e+00
9.929999999999999938e-02
-2.140296000000000198e+00
-7.726199999999999735e-02
8.446230000000000127e-01
1.560497999999999941e+00
6.873219999999999885e-01
-7.209210000000000340e-01
-5.788619999999999877e-01
1.688300000000000078e-01
1.374563999999999897e+00
-2.075880999999999865e+00
-8.570050000000000168e-01
-3.889800000000000202e-02
1.140738999999999947e+00
1.503193999999999919e+00
-6.939279999999999893e-01
5.919800000000000062e-02
-6.897219999999999462e-01
1.367011999999999894e+00
3.977729999999999877e-01
-1.533010999999999902e+00
2.568320000000000047e-01
6.705119999999999969e-01
1.657138000000000000e+00
-4.982400000000000023e-02
7.973700000000000232e-02
2.260989999999999944e-01
2.662180000000000102e-01
1.657675999999999927e+00
-2.097142999999999979e+00
-1.241319000000000061e+00
5.093370000000000397e-01
1.523004000000000024e+00
8.614929999999999533e-01
1.544689999999999952e-01
2.830860000000000043e-01
-9.548700000000000243e-02
1.237062000000000106e+00
2.076469999999999982e-01
-1.863865000000000105e+00
9.078110000000000346e-01
-4.469580000000000219e-01
2.608318000000000136e+00
3.337640000000000051e-01
3.287559999999999927e-01
9.553899999999999892e-02
6.748800000000000632e-02
1.879691000000000001e+00
-1.955276000000000014e+00
-9.355299999999999727e-01
6.097240000000000437e-01
1.077890999999999933e+00
1.733200999999999992e+00
-1.049798000000000009e+00
1.360230000000000050e-01
2.881420000000000092e-01
1.304872999999999950e+00
7.296949999999999825e-01
-1.621158000000000099e+00
2.735259999999999914e-01
-4.256100000000000161e-02
1.779578000000000104e+00
3.937600000000000128e-02
3.261000000000000010e-01
5.668640000000000345e-01
1.160490999999999939e+00
2.059565999999999786e+00
-2.135587999999999820e+00
-7.871299999999999963e-01
3.613089999999999913e-01
2.141699999999999993e-01
2.254124000000000017e+00
1.684090000000000031e-01
-3.911499999999999699e-02
-1.688379999999999881e-01
1.078491000000000088e+00
2.188779999999999892e-01
-2.715387999999999913e+00
1.761969999999999925e-01
2.134799999999999892e-02
1.374797000000000047e+00
3.032699999999999840e-01
-7.940270000000000383e-01
3.307939999999999769e-01
3.634640000000000093e-01
1.834284999999999943e+00
-1.805746999999999991e+00
-1.126171000000000033e+00
1.046959999999999974e-01
2.953660000000000174e-01
5.655630000000000379e-01
-5.465020000000000433e-01
3.852990000000000026e-01
-1.567729999999999957e-01
1.623172000000000059e+00
1.115904999999999925e+00
-1.924450999999999912e+00
3.642170000000000130e-01
-8.619999999999999885e-02
1.225211000000000050e+00
9.097629999999999884e-01
-3.634919999999999818e-01
1.486669999999999936e-01
2.863040000000000029e-01
2.103953999999999880e+00
-1.551307999999999909e+00
-1.842581999999999942e+00
5.396349999999999758e-01
7.667490000000000139e-01
1.030051999999999968e+00
-1.007184000000000079e+00
-3.908949999999999925e-01
-6.520600000000000007e-02
1.675648000000000026e+00
1.003571999999999909e+00
-1.379661999999999944e+00
1.757450000000000123e-01
6.149850000000000039e-01
1.252086999999999950e+00
4.579699999999999743e-02
3.841040000000000010e-01
1.420089999999999963e-01
2.390790000000000137e-01
1.919872999999999941e+00
-1.525822999999999929e+00
-1.150992999999999933e+00
9.748390000000000111e-01
8.104740000000000277e-01
3.282399999999999762e-01
-4.600469999999999837e-01
4.882079999999999753e-01
1.829620000000000135e-01
1.253262000000000098e+00
9.414059999999999651e-01
-1.780272000000000077e+00
-1.352059999999999929e-01
-5.166199999999999959e-02
1.676293000000000033e+00
2.595359999999999889e-01
-7.698479999999999768e-01
-5.189300000000000163e-02
3.965099999999999736e-01
2.098491000000000106e+00
-1.245041999999999982e+00
-1.048364000000000074e+00
3.487099999999999922e-02
1.023932000000000064e+00
1.450971999999999928e+00
-1.308359999999999967e+00
-1.834419999999999940e-01
-1.229500000000000037e-01
1.168379000000000056e+00
9.125780000000000003e-01
-2.064789999999999903e+00
9.239999999999999949e-03
4.276920000000000166e-01
1.065137999999999918e+00
-4.347779999999999978e-01
-4.196019999999999750e-01
7.439639999999999587e-01
2.301709999999999867e-01
2.251933000000000185e+00
-1.278566000000000091e+00
-6.676400000000000112e-01
1.591579999999999939e-01
5.688299999999999468e-01
1.301269000000000009e+00
-7.246240000000000459e-01
-1.186291999999999902e+00
-1.319710000000000050e-01
1.150473999999999997e+00
1.232088999999999990e+00
-2.052318999999999782e+00
-2.179240000000000066e-01
-1.421299999999999994e-02
1.677251000000000047e+00
-2.599319999999999964e-01
-4.871440000000000214e-01
-1.117839999999999945e-01
3.761799999999999866e-02
2.046088000000000129e+00
-9.070200000000000484e-01
-7.040070000000000494e-01
2.963149999999999951e-01
7.066040000000000099e-01
3.089160000000000239e-01
-8.861280000000000268e-01
-2.715710000000000068e-01
-3.500420000000000198e-01
1.099860999999999978e+00
7.431689999999999685e-01
-2.353034000000000070e+00
5.887710000000000443e-01
2.148200000000000109e-02
9.509570000000000523e-01
-4.109820000000000140e-01
-5.634959999999999969e-01
-3.328400000000000247e-01
1.336559999999999970e-01
1.794192999999999927e+00
-1.009527999999999981e+00
-1.225506999999999902e+00
1.028651999999999900e+00
-1.285870000000000068e-01
8.005400000000000293e-01
-8.542499999999999538e-01
-1.237195000000000045e+00
-1.009846000000000021e+00
1.256335999999999897e+00
1.051600000000000090e+00
-1.815917999999999921e+00
8.670300000000000229e-02
-3.663959999999999995e-01
1.517671999999999910e+00
-2.876900000000000013e-01
-1.385423000000000071e+00
-1.651299999999999990e-02
-2.833519999999999928e-01
1.968839000000000006e+00
-7.600919999999999899e-01
-8.389809999999999768e-01
1.087218000000000018e+00
5.020310000000000050e-01
7.167090000000000405e-01
-1.104905000000000026e+00
-5.429119999999999502e-01
-6.597319999999999851e-01
1.057773000000000074e+00
9.258669999999999956e-01
-2.351121000000000016e+00
1.224569999999999964e-01
1.093334999999999946e+00
7.484870000000000134e-01
-4.565420000000000034e-01
-9.580570000000000475e-01
-6.962099999999999955e-01
-7.122870000000000035e-01
1.926320999999999950e+00
-1.207500000000000018e+00
-1.202283999999999908e+00
8.084919999999999884e-01
4.858939999999999926e-01
1.285438999999999998e+00
-2.610047999999999924e+00
-1.376511999999999958e+00
-6.148730000000000029e-01
4.508179999999999965e-01
1.820422999999999902e+00
-2.356297999999999782e+00
-4.380160000000000164e-01
1.858080000000000009e-01
7.934309999999999974e-01
6.880730000000000457e-01
-1.377712000000000048e+00
-1.299922000000000022e+00
-8.672729999999999606e-01
1.819993999999999890e+00
-7.254230000000000400e-01
-9.347320000000000073e-01
2.374090000000000089e-01
7.195899999999999519e-01
1.540906000000000109e+00
-2.045284000000000102e+00
-1.815063000000000093e+00
-1.168933999999999918e+00
3.237059999999999937e-01
1.223424999999999985e+00
-2.420303999999999789e+00
1.466199999999999969e-02
-6.473999999999999720e-03
1.571868000000000043e+00
4.129880000000000217e-01
-2.584246999999999961e+00
-6.896309999999999940e-01
-5.793340000000000156e-01
1.199854999999999894e+00
-7.255279999999999507e-01
-1.974490999999999996e+00
9.542000000000000134e-03
6.267570000000000086e-01
1.185127999999999959e+00
-1.781188999999999911e+00
-1.395464000000000038e+00
-7.452729999999999633e-01
5.282430000000000181e-01
1.120916000000000023e+00
-2.150263999999999953e+00
-7.990990000000000038e-01
-2.950699999999999990e-01
6.656320000000000014e-01
-3.954849999999999755e-01
-8.637289999999999690e-01
-1.997859999999999914e-01
-8.656340000000000146e-01
1.193904999999999994e+00
-1.114814999999999889e+00
-1.368089000000000111e+00
8.905920000000000503e-01
6.077280000000000459e-01
5.351219999999999866e-01
-1.070362999999999953e+00
-1.185232000000000063e+00
-8.235409999999999675e-01
6.049740000000000117e-01
7.202330000000000121e-01
-2.976954999999999796e+00
-7.952580000000000204e-01
4.409899999999999931e-01
1.142092000000000107e+00
-3.691280000000000117e-01
-7.368700000000000250e-01
-6.681690000000000129e-01
-4.484409999999999785e-01
1.397221999999999964e+00
-1.464997000000000105e+00
-2.015045000000000197e+00
5.849339999999999540e-01
2.261150000000000104e-01
8.381570000000000409e-01
-1.280396000000000090e+00
-9.022829999999999462e-01
-7.494110000000000493e-01
3.697739999999999916e-01
6.782540000000000235e-01
-3.073965999999999976e+00
-4.139240000000000141e-01
1.796959999999999946e-01
1.517436999999999925e+00
-1.669889999999999985e-01
-6.756269999999999776e-01
-3.191780000000000173e-01
-2.371689999999999909e-01
1.365161000000000069e+00
-1.258138999999999896e+00
-2.620354999999999990e+00
1.285736999999999908e+00
6.405330000000000190e-01
1.248304000000000080e+00
-1.047047000000000061e+00
-6.308280000000000554e-01
-6.079179999999999584e-01
4.400979999999999892e-01
9.560070000000000512e-01
-2.582415000000000127e+00
-1.131305000000000005e+00
3.126030000000000197e-01
7.214329999999999909e-01
1.048124000000000056e+00
-6.304119999999999724e-01
-9.737430000000000252e-01
-2.566950000000000065e-01
1.113270999999999900e+00
-1.183996999999999966e+00
-2.360539999999999861e+00
2.810429999999999873e-01
5.604500000000000037e-01
1.372217000000000020e+00
-1.265419999999999989e+00
-6.578899999999999748e-01
-5.858900000000000219e-01
3.542799999999999838e-01
7.769970000000000487e-01
-2.692883999999999833e+00
-1.244318999999999953e+00
2.053919999999999912e-01
8.116649999999999698e-01
7.329399999999999804e-02
-7.232830000000000092e-01
-1.285119999999999874e-01
-6.170750000000000401e-01
1.418765999999999972e+00
-5.579290000000000083e-01
-1.726442999999999950e+00
-5.281420000000000003e-01
1.112913999999999959e+00
1.134500000000000064e+00
8.433799999999999630e-02
-6.685940000000000216e-01
-6.184070000000000400e-01
6.913759999999999906e-01
9.895319999999999672e-01
-2.891315000000000079e+00
-1.215472000000000108e+00
-3.608450000000000268e-01
1.009198000000000039e+00
6.495619999999999727e-01
-1.489551999999999987e+00
-2.863490000000000202e-01
-5.057420000000000249e-01
1.380319000000000074e+00
-8.724629999999999885e-01
-1.959648999999999974e+00
-5.075880000000000392e-01
4.790969999999999951e-01
7.487989999999999924e-01
-7.668359999999999621e-01
-2.788829999999999920e-01
4.710949999999999860e-01
3.511199999999999877e-01
8.156510000000000149e-01
-2.756864999999999899e+00
-1.076394000000000073e+00
-8.410600000000000298e-01
1.136976999999999904e+00
9.256849999999999801e-01
-5.978069999999999773e-01
-7.660179999999999767e-01
-3.726090000000000235e-01
1.397197000000000022e+00
-8.312549999999999661e-01
-1.893137999999999987e+00
-6.222599999999999659e-02
-2.120460000000000123e-01
2.150765999999999956e+00
-1.589660999999999991e+00
-9.473219999999999974e-01
1.123640000000000055e-01
4.737910000000000177e-01
1.477751000000000037e+00
-2.528810000000000002e+00
-1.192566999999999933e+00
-3.622409999999999797e-01
1.164161999999999919e+00
7.078410000000000535e-01
-3.612620000000000275e-01
-8.810900000000000676e-02
1.190000000000000058e-04
1.598961999999999994e+00
-6.122589999999999977e-01
-1.977908999999999917e+00
2.873919999999999808e-01
-1.209380000000000038e-01
2.107635000000000147e+00
-2.176510000000000111e-01
-2.965800000000000103e-01
-5.519099999999999701e-02
8.309159999999999879e-01
1.632398000000000016e+00
-2.811037999999999926e+00
-1.172444000000000042e+00
-5.684800000000000270e-02
9.506620000000000070e-01
1.164760000000000018e+00
-1.614349000000000034e+00
-4.009499999999999731e-01
1.841399999999999981e-02
1.484150000000000080e+00
2.016860000000000042e-01
-1.951592999999999911e+00
1.705160000000000009e-01
4.293339999999999934e-01
9.340490000000000181e-01
-1.549679999999999946e-01
-3.270399999999999974e-01
3.604899999999999771e-02
9.202960000000000029e-01
1.990399999999999947e+00
-2.049583999999999850e+00
-6.957980000000000276e-01
-1.214100000000000075e-02
7.234300000000000175e-01
1.868502000000000107e+00
3.632199999999999873e-01
-5.104700000000000210e-02
9.067999999999999672e-02
1.530076999999999909e+00
5.641840000000000188e-01
-2.036204999999999821e+00
1.680270000000000097e-01
5.263539999999999885e-01
1.602038000000000073e+00
-8.207710000000000283e-01
-4.256240000000000023e-01
3.126880000000000215e-01
1.012062000000000017e+00
1.817998999999999921e+00
-1.915124999999999966e+00
-1.468590000000000062e+00
5.366370000000000307e-01
9.975589999999999735e-01
3.791280000000000205e-01
-2.991829999999999767e-01
4.264149999999999885e-01
-1.811879999999999880e-01
2.185526999999999997e+00
6.568410000000000082e-01
-1.308648000000000033e+00
7.812059999999999560e-01
3.804960000000000009e-01
1.329806000000000044e+00
2.230599999999999944e-02
1.432080000000000020e-01
1.533720000000000083e-01
1.008898000000000073e+00
1.866657000000000011e+00
-1.589590999999999976e+00
-1.109710999999999892e+00
3.689169999999999949e-01
1.485141000000000044e+00
1.298114999999999908e+00
-1.615196000000000076e+00
4.837130000000000041e-01
2.234909999999999952e-01
2.443740000000000023e+00
9.755559999999999787e-01
-1.441950000000000065e+00
2.349169999999999869e-01
8.469200000000000061e-01
1.676649000000000056e+00
-2.630040000000000155e-01
-2.669810000000000239e-01
3.584080000000000044e-01
8.227219999999999533e-01
2.340235999999999983e+00
-1.619453999999999949e+00
-1.120281000000000082e+00
6.434260000000000534e-01
7.881620000000000292e-01
1.437144999999999895e+00
-1.829250000000000043e-01
-3.533890000000000087e-01
1.702680000000000027e-01
1.637415999999999983e+00
8.996359999999999912e-01
-1.269895999999999914e+00
8.334999999999999354e-02
5.582420000000000160e-01
2.015416000000000096e+00
-6.352809999999999846e-01
-1.348467000000000082e+00
4.457180000000000031e-01
8.720120000000000093e-01
2.516687000000000118e+00
-1.424665999999999988e+00
-7.168240000000000167e-01
4.294299999999999784e-01
3.841339999999999755e-01
4.490700000000000247e-01
-5.667870000000000408e-01
-2.539290000000000158e-01
3.931669999999999887e-01
1.596988999999999992e+00
1.092167000000000110e+00
-1.532505000000000006e+00
1.151810000000000056e-01
9.048570000000000224e-01
1.758040999999999965e+00
4.067219999999999724e-01
-6.043190000000000506e-01
-3.352220000000000200e-01
6.760890000000000510e-01
2.119959999999999845e+00
-1.441025000000000000e+00
-4.837199999999999833e-01
4.849849999999999994e-01
1.124592999999999954e+00
1.102618000000000098e+00
-1.864800999999999931e+00
-6.578969999999999541e-01
-7.780000000000000457e-04
1.758947000000000038e+00
1.074767000000000028e+00
-1.691870999999999903e+00
1.040480999999999989e+00
3.952479999999999882e-01
7.329660000000000064e-01
-5.342630000000000434e-01
-5.785160000000000302e-01
-5.350700000000000456e-01
6.271919999999999717e-01
1.916390999999999956e+00
-1.629237999999999964e+00
-6.848360000000000003e-01
7.608169999999999655e-01
8.402279999999999749e-01
1.075039000000000078e+00
-6.066610000000000058e-01
-5.872910000000000075e-01
-7.915739999999999998e-01
1.668587000000000042e+00
5.965819999999999457e-01
-2.428186999999999873e+00
1.495970000000000077e-01
-2.985539999999999861e-01
2.031066000000000038e+00
-6.652130000000000543e-01
-1.671929999999999916e+00
-4.412869999999999848e-01
5.810309999999999642e-01
2.238653999999999922e+00
-1.493001999999999940e+00
-9.949710000000000498e-01
9.087110000000000465e-01
8.330039999999999667e-01
1.083739999999999981e-01
-1.299344000000000054e+00
-5.149650000000000061e-01
-9.665139999999999842e-01
1.337425000000000086e+00
7.071530000000000316e-01
-2.088077000000000183e+00
2.691230000000000011e-01
7.633710000000000218e-01
1.616222999999999965e+00
-7.609960000000000058e-01
-1.275508000000000086e+00
-6.214049999999999851e-01
1.894399999999999903e-02
1.943643999999999927e+00
-2.127043000000000017e+00
-1.385930000000000106e+00
5.047230000000000327e-01
6.928050000000000042e-01
1.387502000000000013e+00
-2.277738999999999958e+00
-9.985640000000000072e-01
-7.818680000000000074e-01
1.091345000000000010e+00
1.360708000000000029e+00
-1.897623999999999977e+00
-3.359630000000000116e-01
1.888950000000000073e-01
1.631089999999999929e+00
3.206040000000000001e-01
-1.279868000000000006e+00
-7.711829999999999519e-01
1.631999999999999987e-03
2.053962999999999983e+00
-1.384675000000000100e+00
-8.695810000000000484e-01
3.086570000000000147e-01
8.213179999999999925e-01
1.708970000000000100e+00
-2.536062999999999956e+00
-1.094797000000000020e+00
-7.888260000000000272e-01
7.791890000000000205e-01
7.815100000000000380e-01
-1.774154000000000009e+00
2.672800000000000176e-01
2.052440000000000098e-01
1.313531999999999922e+00
5.767499999999999849e-01
-1.973300999999999972e+00
-6.509279999999999511e-01
4.098000000000000080e-03
1.671210000000000084e+00
-1.597353999999999941e+00
-1.826408000000000031e+00
-1.827529999999999988e-01
9.231300000000000061e-01
1.244874999999999954e+00
-2.160032999999999870e+00
-9.576500000000000012e-01
-7.790500000000000203e-01
7.924780000000000157e-01
8.991149999999999975e-01
-1.952080999999999955e+00
-9.226600000000000079e-02
1.111909999999999982e-01
7.966029999999999500e-01
-2.988700000000000245e-01
-1.040661999999999976e+00
-5.599119999999999653e-01
4.744400000000000006e-02
1.645537000000000027e+00
-2.088979999999999837e+00
-1.358902000000000054e+00
8.773050000000000015e-01
9.424040000000000195e-01
3.899610000000000021e-01
-1.274556999999999940e+00
-7.008889999999999842e-01
-7.988349999999999618e-01
8.374169999999999670e-01
1.032618999999999954e+00
-2.499680000000000124e+00
-1.985069999999999890e-01
1.822199999999999862e-02
1.782305999999999946e+00
7.265470000000000539e-01
-1.548297000000000034e+00
-8.060150000000000370e-01
-2.825799999999999979e-01
1.572105000000000086e+00
-1.386398000000000019e+00
-1.971322000000000019e+00
4.655929999999999791e-01
6.450639999999999707e-01
1.405839999999999979e+00
-1.428814000000000028e+00
-1.235692000000000013e+00
-7.202319999999999833e-01
7.213119999999999532e-01
7.686140000000000194e-01
-2.808778000000000219e+00
-2.084469999999999934e-01
1.072349999999999970e-01
1.152557999999999971e+00
-3.782880000000000131e-01
-8.515190000000000259e-01
-5.687720000000000553e-01
-5.022910000000000430e-01
1.913102000000000080e+00
-1.524982000000000060e+00
-2.147148000000000057e+00
6.738650000000000473e-01
1.366769999999999929e-01
1.649772000000000016e+00
-7.375289999999999901e-01
-1.712171000000000110e+00
-8.175080000000000124e-01
5.189129999999999576e-01
7.872479999999999478e-01
-2.428649000000000058e+00
-9.313460000000000072e-01
-1.750960000000000016e-01
1.526035000000000030e+00
2.643500000000000016e-02
-1.337781000000000109e+00
-6.930180000000000229e-01
-3.341339999999999866e-01
1.600292000000000048e+00
-1.414562000000000097e+00
-2.091874999999999929e+00
3.768329999999999735e-01
3.599120000000000097e-01
7.275869999999999838e-01
-9.326069999999999638e-01
4.241299999999999931e-02
-4.815579999999999861e-01
5.429079999999999462e-01
7.964630000000000321e-01
-2.697382000000000168e+00
-1.273435000000000095e+00
2.601149999999999851e-01
8.060939999999999772e-01
-4.676299999999999901e-02
-5.750929999999999653e-01
-7.219599999999999629e-02
6.796199999999999464e-02
1.532737999999999934e+00
-1.334615000000000107e+00
-2.035950999999999844e+00
-4.018289999999999917e-01
1.205678000000000027e+00
1.056912000000000074e+00
-6.999840000000000506e-01
-1.251832000000000056e+00
-7.320330000000000448e-01
9.093240000000000212e-01
1.086170000000000080e+00
-2.906092000000000120e+00
-1.335315999999999947e+00
-4.562999999999999695e-02
1.804618000000000055e+00
2.561450000000000116e-01
-1.679003000000000023e+00
-3.212380000000000235e-01
-2.789650000000000185e-01
1.517757000000000023e+00
-1.283182999999999963e+00
-2.106259999999999799e+00
-7.778319999999999679e-01
5.163980000000000237e-01
4.457459999999999756e-01
-9.012989999999999613e-01
-5.904880000000000129e-01
-2.644659999999999789e-01
8.227889999999999926e-01
3.826129999999999809e-01
-2.541882000000000197e+00
-1.007778999999999980e+00
-1.122981000000000007e+00
1.400959000000000065e+00
1.908839999999999981e-01
-1.147953000000000001e+00
-4.361459999999999781e-01
-3.455849999999999755e-01
1.595353999999999939e+00
-1.222777000000000003e+00
-2.560934000000000044e+00
-2.584339999999999971e-01
1.335659999999999903e-01
1.804465999999999903e+00
-1.948512999999999940e+00
-1.586913000000000018e+00
-3.575110000000000232e-01
8.280060000000000198e-01
1.045525999999999955e+00
-2.956134000000000039e+00
-1.253009000000000039e+00
-8.061570000000000125e-01
7.079480000000000217e-01
-1.104139999999999983e-01
-4.105679999999999885e-01
-1.078960000000000058e-01
-3.309019999999999739e-01
2.113313000000000219e+00
-1.268486000000000002e+00
-2.211822000000000177e+00
-2.456560000000000132e-01
-2.244790000000000119e-01
1.165045000000000108e+00
-6.449989999999999890e-01
-1.401720999999999995e+00
-1.860489999999999922e-01
6.733489999999999753e-01
1.417939000000000060e+00
-3.334979999999999833e+00
-1.071406000000000081e+00
-3.421640000000000237e-01
1.300383000000000067e+00
4.869149999999999867e-01
-1.302659000000000011e+00
-6.234490000000000309e-01
-1.572499999999999939e-02
1.720339000000000063e+00
-7.934809999999999919e-01
-1.695332999999999979e+00
-1.321529999999999927e-01
-8.258000000000000063e-02
7.170929999999999804e-01
-7.287949999999999706e-01
-5.827160000000000117e-01
-3.506499999999999895e-02
1.046915000000000040e+00
1.593239000000000072e+00
-2.739797999999999956e+00
-7.018900000000000139e-01
1.980840000000000101e-01
1.091850999999999905e+00
-4.252920000000000034e-01
-4.904900000000000232e-02
3.002389999999999781e-01
1.878019999999999967e-01
2.063883000000000134e+00
-5.337089999999999890e-01
-2.105656000000000194e+00
9.149699999999999500e-02
1.544149999999999967e-01
1.895856999999999903e+00
-8.005440000000000333e-01
-1.195108000000000059e+00
-3.444599999999999884e-01
1.093320999999999987e+00
1.786413000000000029e+00
-2.565968999999999944e+00
-8.717570000000000041e-01
1.934490000000000098e-01
1.449168999999999929e+00
4.854729999999999879e-01
-1.077620000000000022e+00
5.496790000000000287e-01
1.703000000000000000e-02
2.274662999999999879e+00
2.993410000000000237e-01
-1.408136000000000054e+00
3.467720000000000247e-01
3.637110000000000065e-01
1.010979999999999990e+00
-1.308268999999999904e+00
-2.963640000000000163e-01
3.611530000000000018e-01
1.423890000000000100e+00
2.389977000000000018e+00
-1.857344000000000106e+00
-3.633270000000000111e-01
-1.416570000000000051e-01
1.364125999999999950e+00
1.472547999999999968e+00
-7.276019999999999710e-01
4.677930000000000144e-01
6.109999999999999980e-04
2.048748999999999931e+00
-1.409229999999999927e-01
-1.672603999999999980e+00
9.470680000000000209e-01
9.512260000000000160e-01
2.267228999999999939e+00
-1.213583000000000078e+00
-7.953379999999999894e-01
5.703439999999999621e-01
1.186886000000000108e+00
2.489111999999999991e+00
-1.364694999999999991e+00
-5.292679999999999607e-01
8.340170000000000083e-01
1.217621000000000064e+00
1.320356000000000085e+00
-5.870919999999999472e-01
1.037109999999999976e-01
7.487599999999999811e-02
2.114154999999999784e+00
2.177280000000000049e-01
-7.437770000000000215e-01
1.877169999999999950e-01
5.857379999999999809e-01
2.100816000000000017e+00
-1.015697000000000072e+00
-1.519104999999999928e+00
5.388309999999999489e-01
7.883670000000000400e-01
2.658170000000000144e+00
-1.418906999999999918e+00
-5.873779999999999557e-01
8.004419999999999868e-01
1.004475999999999924e+00
1.445716000000000001e+00
-1.066597000000000017e+00
-5.882920000000000371e-01
6.272400000000000198e-01
1.995978000000000030e+00
3.652859999999999996e-01
-7.444239999999999746e-01
-1.909039999999999904e-01
9.853210000000000024e-01
2.593300000000000161e+00
-1.066920000000000091e+00
-1.070322999999999913e+00
-2.080120000000000025e-01
8.381650000000000489e-01
2.330042999999999864e+00
-1.828392999999999935e+00
-7.990960000000000285e-01
6.919349999999999667e-01
1.057722000000000051e+00
1.014596999999999971e+00
-1.591035999999999895e+00
-4.793819999999999748e-01
2.305840000000000112e-01
2.018658999999999981e+00
3.844859999999999944e-01
-1.389391999999999960e+00
4.759619999999999962e-01
6.640470000000000539e-01
3.734279999999999822e-01
-6.218249999999999611e-01
-4.198709999999999942e-01
-4.880539999999999878e-01
1.049177999999999944e+00
2.057068000000000119e+00
-2.143816999999999862e+00
-7.416770000000000307e-01
4.267520000000000202e-01
1.081725999999999965e+00
-9.334299999999999542e-02
-6.241010000000000169e-01
1.047470000000000068e-01
-7.314400000000000068e-02
2.451331999999999844e+00
4.047149999999999914e-01
-1.289026999999999923e+00
6.905710000000000459e-01
1.267606999999999928e+00
1.981144999999999934e+00
2.030780000000000085e-01
-7.077670000000000350e-01
-6.802479999999999638e-01
7.767349999999999532e-01
2.455430999999999919e+00
-1.533743000000000078e+00
-1.020231000000000110e+00
4.342369999999999841e-01
1.843936999999999937e+00
7.707039999999999447e-01
-1.667863000000000095e+00
-2.520510000000000250e-01
-4.285080000000000000e-01
1.848697000000000035e+00
2.304289999999999949e-01
-1.789560999999999957e+00
3.453450000000000131e-01
5.797050000000000258e-01
7.677300000000000235e-01
-1.209403999999999924e+00
-5.183959999999999679e-01
-4.492550000000000154e-01
3.303470000000000018e-01
2.315538000000000096e+00
-1.989837999999999996e+00
-1.331563000000000052e+00
8.681710000000000260e-01
8.619869999999999477e-01
1.356338999999999961e+00
-1.156795999999999935e+00
-9.390410000000000146e-01
-4.914470000000000227e-01
1.556562000000000001e+00
4.762129999999999974e-01
-1.672511999999999999e+00
-1.162159999999999999e-01
4.376689999999999747e-01
2.051474999999999937e+00
-9.328030000000000488e-01
-1.078916999999999904e+00
-4.427269999999999817e-01
2.572920000000000207e-01
1.793774999999999897e+00
-1.702080999999999955e+00
-1.105188000000000059e+00
8.231159999999999588e-01
8.540429999999999966e-01
1.077199999999999963e-01
-1.202050000000000063e+00
-3.131490000000000107e-01
-3.685590000000000255e-01
1.804554999999999909e+00
-1.045660000000000062e-01
-1.978062999999999905e+00
7.151699999999999724e-02
1.333288000000000029e+00
1.106432000000000082e+00
-1.081315000000000026e+00
-7.841139999999999777e-01
-3.694490000000000274e-01
2.466990000000000016e-01
2.082616999999999940e+00
-2.207946999999999882e+00
-1.061128000000000071e+00
3.251899999999999791e-01
1.324758000000000102e+00
2.256822999999999801e+00
-7.076550000000000340e-01
-4.751170000000000115e-01
-7.036740000000000217e-01
1.282593000000000094e+00
-1.502000000000000080e-03
-1.749117000000000033e+00
2.178609999999999991e-01
1.060575000000000045e+00
1.994058000000000108e+00
-6.127860000000000529e-01
-1.208828000000000014e+00
-6.718229999999999480e-01
9.308000000000000301e-03
2.021530999999999967e+00
-2.713160999999999934e+00
-5.819659999999999833e-01
-1.920759999999999967e-01
1.202844999999999942e+00
4.629070000000000129e-01
-1.297628000000000004e+00
-1.766159999999999952e-01
-5.090789999999999482e-01
1.386883000000000088e+00
5.273980000000000334e-01
-2.186726000000000170e+00
2.059640000000000082e-01
6.301419999999999799e-01
1.723587999999999898e+00
8.874360000000000026e-01
-8.718139999999999779e-01
-5.722669999999999702e-01
1.706900000000000084e-01
1.600179999999999936e+00
-2.412180999999999909e+00
-1.548497000000000012e+00
-1.201310000000000017e-01
9.324390000000000178e-01
1.060835999999999890e+00
-1.164433000000000051e+00
-9.255970000000000031e-01
-1.033344000000000040e+00
1.206984000000000057e+00
-8.947599999999999998e-02
-3.020213000000000036e+00
-2.217999999999999972e-01
5.826499999999999735e-02
1.042907000000000028e+00
-5.531139999999999946e-01
-8.010850000000000470e-01
-3.822470000000000034e-01
-5.231459999999999999e-01
1.913593000000000099e+00
-2.189048000000000105e+00
-2.032630000000000159e+00
3.620749999999999802e-01
1.910370000000000124e-01
1.514027000000000012e+00
-6.095479999999999787e-01
-1.170307999999999904e+00
-6.488890000000000491e-01
1.079882999999999926e+00
2.215419999999999889e-01
-3.042145999999999795e+00
-4.401950000000000029e-01
6.553050000000000264e-01
2.328666999999999820e+00
-5.967379999999999907e-01
-1.316014000000000017e+00
-2.644540000000000224e-01
-2.245709999999999928e-01
1.843248999999999915e+00
-2.401870999999999867e+00
-1.941494000000000053e+00
6.081999999999999906e-02
4.634320000000000106e-01
6.329890000000000239e-01
-9.231430000000000469e-01
3.711400000000000116e-02
-5.045830000000000037e-01
9.479009999999999936e-01
2.949390000000000067e-01
-2.871907999999999905e+00
-1.169224000000000041e+00
9.259239999999999693e-01
7.487690000000000179e-01
-6.439000000000000279e-01
-6.635090000000000154e-01
-5.445149999999999713e-01
1.122350000000000014e-01
1.803320000000000034e+00
-2.377311999999999870e+00
-1.762766000000000055e+00
-3.996170000000000000e-01
7.698779999999999513e-01
8.805260000000000309e-01
-1.010064999999999991e+00
-7.845910000000000384e-01
-8.017980000000000107e-01
9.333599999999999675e-01
5.262130000000000418e-01
-2.857242999999999977e+00
-1.307790999999999926e+00
4.891220000000000012e-01
1.979325999999999919e+00
1.153489999999999932e-01
-1.178288000000000002e+00
-4.755010000000000070e-01
3.742050000000000098e-01
1.392233999999999972e+00
-2.256520000000000081e+00
-1.468677999999999928e+00
-8.217550000000000132e-01
4.919200000000000239e-01
3.301310000000000078e-01
-9.809299999999999686e-01
-2.628559999999999786e-01
-7.096029999999999838e-01
1.213376999999999928e+00
1.755849999999999911e-01
-2.555339000000000027e+00
-8.729999999999999982e-01
1.797500000000000139e-02
1.689229000000000092e+00
8.178640000000000354e-01
-9.843979999999999952e-01
-4.287949999999999817e-01
9.702700000000000213e-02
1.489333000000000018e+00
-1.828257000000000021e+00
-2.095664000000000193e+00
-5.821370000000000156e-01
5.710579999999999545e-01
1.498359999999999914e+00
-2.009511999999999965e+00
-9.468290000000000317e-01
-6.521479999999999499e-01
1.133224000000000009e+00
6.030050000000000132e-01
-2.515222000000000069e+00
-8.983889999999999931e-01
-4.582869999999999999e-01
1.195732999999999935e+00
1.115110999999999963e+00
-9.261740000000000528e-01
-3.116160000000000041e-01
1.013259999999999994e-01
1.652519000000000071e+00
-1.717721000000000053e+00
-2.163168000000000202e+00
-3.383019999999999916e-01
9.586289999999999534e-01
8.433019999999999960e-01
-1.581874000000000002e+00
-1.322100000000000053e+00
-4.954799999999999760e-01
1.054669999999999996e+00
7.579799999999999871e-01
-2.415462000000000220e+00
-1.250744999999999996e+00
-3.817099999999999937e-01
1.416412000000000004e+00
-8.413000000000000339e-03
-1.048735999999999891e+00
-9.754779999999999562e-01
1.555050000000000043e-01
2.222643999999999842e+00
-1.327626999999999891e+00
-1.702655000000000030e+00
-7.778329999999999966e-01
1.272379999999999900e-01
7.503149999999999542e-01
-1.040866999999999987e+00
-7.264249999999999874e-01
-2.337539999999999896e-01
1.021697000000000077e+00
1.508081999999999923e+00
-2.425568000000000168e+00
-1.566610999999999976e+00
-2.906569999999999987e-01
1.805355999999999961e+00
-7.409550000000000303e-01
-6.511000000000000121e-01
-4.028720000000000079e-01
2.843660000000000077e-01
2.098269000000000162e+00
-1.634737000000000107e+00
-1.521225999999999967e+00
-2.836580000000000212e-01
3.659700000000000175e-01
3.046050000000000146e-01
-1.303851000000000093e+00
-2.310570000000000124e-01
-3.211539999999999950e-01
1.299582000000000015e+00
1.433299000000000101e+00
-2.613016000000000005e+00
-1.011260999999999965e+00
-3.522540000000000115e-01
7.655100000000000238e-01
-8.923910000000000453e-01
-5.334609999999999630e-01
4.245299999999999768e-02
3.056010000000000115e-01
2.213867000000000029e+00
-6.000710000000000210e-01
-1.629755000000000065e+00
-6.724339999999999762e-01
2.337889999999999968e-01
1.309242999999999935e+00
-1.668668000000000040e+00
-5.659319999999999906e-01
-6.654170000000000362e-01
1.064697000000000005e+00
1.633205000000000018e+00
-2.497399000000000147e+00
-8.279720000000000413e-01
-5.939579999999999860e-01
1.705572000000000088e+00
8.951800000000000035e-02
-1.539768000000000026e+00
3.357419999999999849e-01
-3.179999999999999776e-04
2.172079999999999789e+00
-8.108389999999999764e-01
-1.808486999999999956e+00
1.753409999999999969e-01
4.488059999999999827e-01
1.777009999999999978e-01
-1.316913000000000000e+00
-3.323070000000000190e-01
6.124000000000000103e-03
1.394095000000000084e+00
1.756896999999999931e+00
-1.886681000000000052e+00
-4.768470000000000208e-01
-1.649259999999999893e-01
1.109024999999999928e+00
3.882360000000000255e-01
-1.433605000000000018e+00
-1.611209999999999865e-01
1.601960000000000051e-01
2.481622000000000217e+00
-4.886820000000000053e-01
-1.158773000000000053e+00
2.351749999999999952e-01
-9.413699999999999846e-02
2.171677999999999997e+00
-1.429972999999999939e+00
-9.784859999999999669e-01
2.956599999999999853e-02
7.251220000000000443e-01
1.873904000000000014e+00
-1.682654000000000094e+00
-5.816620000000000124e-01
7.649899999999999478e-01
1.051071000000000089e+00
-1.072869999999999935e-01
-6.281250000000000444e-01
1.469239999999999990e-01
6.969220000000000415e-01
2.435572000000000070e+00
-8.420360000000000067e-01
-9.267999999999999572e-01
9.359849999999999559e-01
1.004858000000000029e+00
1.150190000000000046e+00
-1.104842000000000102e+00
-7.612529999999999575e-01
5.258100000000000274e-02
1.377126000000000072e+00
2.235994999999999955e+00
-1.992213000000000012e+00
-2.781199999999999783e-01
1.006059999999999954e+00
1.303272999999999904e+00
1.206960999999999951e+00
-3.593629999999999880e-01
-5.187169999999999837e-01
2.268350000000000088e-01
2.319080000000000030e+00
-1.960870000000000113e-01
-9.291599999999999859e-01
3.290190000000000059e-01
9.476179999999999604e-01
2.039394000000000151e+00
-1.460061999999999971e+00
-7.429449999999999665e-01
2.505820000000000269e-01
1.229192999999999980e+00
2.097945000000000171e+00
-2.027446999999999999e+00
2.148130000000000039e-01
5.416530000000000511e-01
1.435548000000000046e+00
-3.210600000000000259e-02
-6.709279999999999688e-01
-1.109100000000000016e-02
3.592219999999999858e-01
2.864066999999999918e+00
1.824139999999999928e-01
-7.532959999999999656e-01
3.445969999999999867e-01
1.126098999999999961e+00
2.159766999999999992e+00
-1.590689999999999882e-01
-5.163809999999999789e-01
-3.172650000000000192e-01
7.021509999999999696e-01
1.677062999999999970e+00
-2.200432000000000166e+00
-1.671030000000000015e-01
6.360149999999999970e-01
1.181510000000000060e+00
1.093419999999999948e-01
-1.843496999999999941e+00
-5.859649999999999581e-01
8.999999999999999320e-03
2.046781999999999879e+00
-6.976059999999999484e-01
-1.669219999999999926e+00
3.454809999999999826e-01
7.729519999999999724e-01
6.995080000000000187e-01
-9.373390000000000333e-01
-5.361470000000000402e-01
-4.037180000000000213e-01
8.473319999999999741e-01
1.912169999999999925e+00
-1.916420999999999930e+00
-4.199419999999999820e-01
8.561959999999999571e-01
1.959017999999999926e+00
1.239808999999999939e+00
-8.719810000000000061e-01
-7.989859999999999740e-01
-3.212720000000000020e-01
1.967831000000000108e+00
2.456049999999999900e-01
-1.149823000000000039e+00
7.217959999999999932e-01
1.097386999999999890e+00
2.693309999999999871e+00
-1.214725000000000055e+00
-1.058327999999999935e+00
-6.359800000000000175e-02
1.170083999999999902e+00
1.505895999999999901e+00
-1.384938999999999920e+00
-7.236810000000000187e-01
1.278956999999999899e+00
1.515654999999999974e+00
-1.262919999999999876e-01
-7.528380000000000072e-01
-9.425000000000000044e-02
-6.698300000000000087e-02
2.372606000000000215e+00
-4.104499999999999815e-01
-1.255061999999999900e+00
2.971880000000000077e-01
1.349590000000000067e+00
1.932544999999999957e+00
-9.348840000000000483e-01
-2.639020000000000254e-01
-1.555600000000000038e-01
8.447609999999999841e-01
1.604632999999999976e+00
-2.071038999999999852e+00
-5.891560000000000130e-01
9.001710000000000544e-01
1.417357999999999896e+00
2.473771000000000164e+00
-5.557779999999999943e-01
-1.199584999999999901e+00
-3.989949999999999886e-01
1.862605999999999984e+00
-5.748130000000000184e-01
-1.408338000000000090e+00
-2.067390000000000061e-01
1.117112000000000105e+00
2.589611999999999803e+00
-1.210034000000000054e+00
-9.052569999999999784e-01
-7.859000000000000430e-01
7.840489999999999959e-01
1.808254999999999946e+00
-2.620017999999999958e+00
-2.009839999999999960e-01
8.451999999999999791e-02
1.037687000000000026e+00
1.565789999999999960e-01
-1.096540000000000070e+00
-1.303179999999999894e-01
-3.239940000000000042e-01
2.023540999999999812e+00
-2.873379999999999823e-01
-1.122374999999999901e+00
4.085980000000000167e-01
1.077363999999999988e+00
2.389254999999999907e+00
8.368449999999999500e-01
-3.052059999999999773e-01
-6.626769999999999605e-01
6.810129999999999795e-01
1.621977000000000002e+00
-2.599324000000000190e+00
-1.155547000000000102e+00
1.385019999999999862e-01
1.507892999999999928e+00
9.355459999999999887e-01
-1.646403000000000061e+00
-7.622780000000000111e-01
-1.093155000000000099e+00
1.734186999999999923e+00
-4.718740000000000157e-01
-2.305311000000000110e+00
-8.717900000000000649e-02
4.255099999999999855e-02
1.972172000000000036e+00
3.487350000000000172e-01
-1.148551000000000100e+00
-7.384749999999999925e-01
4.664719999999999978e-01
1.863256000000000023e+00
-2.489260999999999946e+00
-1.686747999999999914e+00
7.459390000000000187e-01
1.079592000000000107e+00
6.749439999999999884e-01
-1.414315999999999907e+00
-9.586360000000000436e-01
-8.240260000000000362e-01
1.593283000000000005e+00
-3.226840000000000264e-01
-2.555003999999999831e+00
-3.917860000000000231e-01
6.454699999999999882e-01
2.576979000000000131e+00
-5.603759999999999852e-01
-1.434109000000000078e+00
-4.591080000000000161e-01
-1.788250000000000117e-01
1.778011999999999926e+00
-2.121434999999999960e+00
-1.447715000000000085e+00
-1.918350000000000055e-01
9.212620000000000253e-01
1.316545999999999994e+00
-1.078780000000000072e+00
-8.525329999999999853e-01
-6.190740000000000132e-01
1.225735999999999937e+00
4.351900000000000213e-02
-2.876132000000000133e+00
-7.462600000000000344e-01
4.732859999999999845e-01
2.102698000000000178e+00
-1.133173999999999904e+00
-1.395324000000000009e+00
-8.845250000000000057e-01
2.610100000000000198e-01
2.163342999999999794e+00
-2.347894000000000148e+00
-1.774348999999999954e+00
-2.941980000000000151e-01
8.437900000000000400e-01
9.424000000000000432e-02
-8.577110000000000012e-01
-4.023930000000000007e-01
-5.295170000000000154e-01
1.570286999999999988e+00
-3.734629999999999894e-01
-2.821076000000000139e+00
-5.911119999999999708e-01
-9.996099999999999430e-02
1.183921999999999919e+00
-7.551480000000000414e-01
-5.448579999999999535e-01
-3.482460000000000000e-01
2.978870000000000129e-01
2.034518999999999966e+00
-2.427207999999999810e+00
-1.685907000000000044e+00
8.459999999999999638e-04
6.867399999999999893e-02
9.432669999999999666e-01
-7.687950000000000061e-01
-6.479240000000000554e-01
-4.983159999999999812e-01
1.266386999999999929e+00
2.642700000000000049e-01
-3.163934999999999942e+00
-1.157734000000000041e+00
-9.264300000000000312e-02
1.907661000000000051e+00
-5.345010000000000039e-01
-1.379737999999999909e+00
-4.432280000000000109e-01
5.426969999999999850e-01
1.983336999999999906e+00
-2.366646999999999945e+00
-1.924562000000000106e+00
-3.204770000000000119e-01
4.147999999999999778e-03
2.218269999999999964e-01
-9.826759999999999939e-01
1.131960000000000049e-01
-4.239669999999999828e-01
1.796346999999999916e+00
1.128910000000000052e-01
-2.781902000000000097e+00
-7.871099999999999763e-01
-3.004599999999999979e-02
8.007199999999999873e-01
8.847589999999999621e-01
-1.543882999999999894e+00
-5.910560000000000258e-01
2.281269999999999964e-01
1.706790999999999947e+00
-2.257874999999999854e+00
-1.885275000000000034e+00
-1.090694999999999970e+00
7.581409999999999538e-01
7.114840000000000053e-01
-1.991077999999999903e+00
-9.024630000000000152e-01
-6.275619999999999532e-01
1.823752999999999957e+00
5.344100000000000239e-02
-2.772187000000000179e+00
-1.020820999999999978e+00
-4.012660000000000116e-01
3.605389999999999984e-01
-8.195700000000000207e-01
-9.055360000000000076e-01
-4.781340000000000034e-01
3.155069999999999819e-01
2.600283999999999818e+00
-2.302995000000000125e+00
-2.397718999999999934e+00
-4.360240000000000227e-01
2.885659999999999892e-01
-6.438380000000000214e-01
-1.171708999999999889e+00
-5.789290000000000269e-01
-2.994399999999999840e-01
1.736825000000000063e+00
4.180449999999999999e-01
-2.692975999999999814e+00
-1.435130999999999935e+00
-4.045659999999999812e-01
9.285569999999999657e-01
-7.705130000000000035e-01
-5.509699999999999598e-01
-1.006928999999999963e+00
1.467990000000000128e-01
2.039238999999999802e+00
-2.476520999999999972e+00
-1.773409000000000013e+00
-6.963599999999999790e-01
3.159959999999999991e-01
6.378519999999999746e-01
-2.146043000000000145e+00
-7.431560000000000388e-01
-4.251599999999999824e-01
1.372965999999999909e+00
5.265090000000000048e-01
-2.279802000000000106e+00
-9.666970000000000285e-01
-4.806449999999999889e-01
4.804430000000000089e-01
-1.296693000000000096e+00
-8.799559999999999604e-01
-5.706539999999999946e-01
3.348419999999999730e-01
2.365346000000000171e+00
-1.853218000000000032e+00
-1.325587000000000071e+00
-1.271317999999999948e+00
4.664780000000000038e-01
1.370495999999999936e+00
-1.258556000000000008e+00
-4.592800000000000216e-01
-7.528890000000000304e-01
1.337776999999999994e+00
6.305739999999999679e-01
-2.903023000000000131e+00
-8.191079999999999472e-01
-6.931570000000000231e-01
1.366406999999999927e+00
-1.031943000000000055e+00
-1.802170999999999967e+00
-3.883280000000000065e-01
2.753999999999999851e-02
1.888754000000000044e+00
-2.229470000000000063e+00
-1.778877999999999959e+00
-6.298909999999999787e-01
1.243380000000000041e-01
-3.360759999999999859e-01
-1.830575000000000063e+00
-6.483189999999999786e-01
-5.443000000000000060e-01
1.685564000000000062e+00
8.145999999999999908e-01
-2.451804000000000094e+00
-4.280289999999999928e-01
-8.236259999999999692e-01
8.679940000000000433e-01
6.128700000000000120e-02
-2.023941999999999908e+00
-9.556189999999999962e-01
1.557000000000000051e-02
2.327294000000000196e+00
-1.662916000000000061e+00
-1.759474999999999900e+00
-3.545599999999999863e-01
4.328460000000000085e-01
1.415683000000000025e+00
-2.172839000000000187e+00
-9.340049999999999741e-01
-3.886609999999999787e-01
1.391312000000000104e+00
8.758489999999999887e-01
-2.015563999999999911e+00
-6.885790000000000521e-01
1.323930000000000107e-01
9.081690000000000040e-01
-6.347049999999999637e-01
-1.216253000000000029e+00
-6.631960000000000077e-01
3.006349999999999856e-01
2.195362999999999953e+00
-1.890486000000000111e+00
-1.665987000000000107e+00
7.276999999999999615e-03
3.492500000000000049e-01
5.456799999999999845e-02
-1.517087000000000074e+00
-6.285220000000000251e-01
-7.605650000000000466e-01
1.618014000000000063e+00
1.156176000000000093e+00
-2.195307000000000119e+00
-4.787759999999999794e-01
2.163090000000000013e-01
1.291681999999999997e+00
2.338939999999999908e-01
-1.570451999999999959e+00
-6.325709999999999944e-01
-1.841959999999999986e-01
2.162260999999999989e+00
-1.472774999999999945e+00
-1.409450000000000092e+00
-1.025700000000000049e-02
5.875580000000000247e-01
1.385950999999999933e+00
-2.086015999999999870e+00
-1.212997000000000103e+00
-5.212149999999999839e-01
1.451389999999999958e+00
1.588022000000000045e+00
-1.982421999999999906e+00
2.012359999999999982e-01
9.791339999999999488e-01
1.376265000000000072e+00
-3.335199999999999831e-01
-1.044040000000000079e+00
-4.517889999999999961e-01
-1.303259999999999974e-01
2.849793000000000021e+00
-7.567890000000000450e-01
-2.765020000000000255e-01
2.954149999999999832e-01
1.237878999999999952e+00
1.615504999999999969e+00
-4.163709999999999911e-01
-4.780389999999999917e-01
-4.750360000000000138e-01
1.188296999999999937e+00
1.492653999999999925e+00
-1.977454000000000045e+00
5.978080000000000060e-01
9.625110000000000054e-01
2.161452000000000151e+00
7.058269999999999822e-01
-1.407164000000000081e+00
-1.877689999999999915e-01
5.110689999999999955e-01
2.605824000000000140e+00
-4.472979999999999734e-01
-7.014580000000000259e-01
5.074229999999999574e-01
1.774192999999999909e+00
2.343973999999999780e+00
-1.401979999999999893e-01
-1.100851999999999942e+00
-7.004979999999999540e-01
1.219756999999999980e+00
1.781806000000000001e+00
-1.863035999999999914e+00
1.037669999999999981e-01
6.267399999999999638e-01
3.728873000000000104e+00
7.261640000000000317e-01
-1.829272999999999927e+00
-2.275729999999999975e-01
6.583700000000000663e-02
2.304148999999999781e+00
-3.960879999999999956e-01
-1.153974000000000055e+00
9.646179999999999755e-01
1.551277000000000017e+00
1.261252000000000040e+00
-4.655750000000000166e-01
-4.664820000000000078e-01
-4.261710000000000220e-01
1.568044999999999911e+00
1.326019999999999976e+00
-1.536405999999999938e+00
-3.150290000000000035e-01
1.007640000000000091e+00
2.134037000000000184e+00
4.830899999999999778e-02
-5.228000000000000425e-01
-2.240899999999999836e-02
7.899000000000000465e-02
2.352536000000000183e+00
-6.068970000000000198e-01
-5.848449999999999482e-01
9.906530000000000058e-01
1.716116999999999893e+00
1.824548000000000059e+00
-6.535379999999999523e-01
-4.741319999999999979e-01
-2.379549999999999998e-01
1.384689000000000059e+00
1.286439000000000110e+00
-1.794912999999999981e+00
1.683649999999999869e-01
1.700982999999999912e+00
2.737376999999999949e+00
1.013851999999999975e+00
-5.661190000000000389e-01
-4.157080000000000219e-01
3.928039999999999865e-01
2.643998999999999988e+00
-1.183073000000000041e+00
-5.465299999999999603e-01
4.905260000000000176e-01
1.999770000000000048e+00
2.230612999999999957e+00
-7.900559999999999805e-01
-5.063600000000000045e-02
-1.291160000000000085e-01
1.420385000000000009e+00
1.740925999999999974e+00
-1.844287000000000010e+00
1.029465999999999992e+00
1.070664000000000060e+00
2.919696000000000069e+00
1.078704000000000107e+00
-2.139689999999999925e-01
3.004999999999999893e-01
3.692520000000000246e-01
2.242414999999999825e+00
-1.018110999999999988e+00
-1.181782000000000110e+00
1.549392000000000102e+00
2.431014999999999926e+00
2.048395999999999884e+00
-7.461330000000000462e-01
-1.477799999999999947e-02
-2.445559999999999956e-01
9.269100000000000117e-01
1.696403000000000105e+00
-2.251034000000000201e+00
-3.647889999999999744e-01
7.163329999999999975e-01
2.215434999999999821e+00
2.100353000000000137e+00
7.659699999999999842e-02
2.459799999999999834e-02
-8.284400000000000097e-02
2.313644000000000034e+00
-4.680810000000000248e-01
-1.298839000000000077e+00
5.183269999999999822e-01
1.100854999999999917e+00
2.121271000000000129e+00
-1.474880000000000080e-01
-9.935289999999999955e-01
-3.486670000000000047e-01
1.192936999999999914e+00
1.598351999999999995e+00
-2.535966000000000165e+00
-5.825939999999999452e-01
7.014629999999999477e-01
2.301718000000000153e+00
1.467375000000000096e+00
-5.023889999999999745e-01
1.518180000000000085e-01
-1.283640000000000059e-01
2.147978999999999861e+00
-2.578509999999999969e-01
-1.875714000000000103e+00
-1.097530000000000033e-01
1.455532000000000048e+00
2.634004000000000012e+00
-9.456949999999999523e-01
-1.081579999999999986e+00
-5.744019999999999682e-01
7.849129999999999718e-01
1.687604000000000104e+00
-2.650230999999999781e+00
-9.258420000000000538e-01
-2.688740000000000019e-01
1.388047000000000031e+00
-1.828450000000000075e-01
-7.130870000000000264e-01
2.877489999999999770e-01
-3.754790000000000072e-01
2.211667999999999967e+00
-5.806139999999999635e-01
-1.996156000000000041e+00
7.158699999999999786e-02
5.871490000000000320e-01
2.393218000000000067e+00
-2.261630000000000029e-01
-1.072812000000000099e+00
-3.998700000000000032e-01
6.952690000000000259e-01
1.726488999999999940e+00
-2.838496999999999826e+00
-1.473100000000000076e+00
-4.620909999999999740e-01
1.975230999999999959e+00
1.366748999999999992e+00
-7.583760000000000501e-01
-1.814880000000000104e-01
3.414500000000000174e-02
2.075210000000000221e+00
-7.158039999999999958e-01
-1.709813999999999945e+00
-4.612800000000000233e-02
-1.211109999999999964e-01
3.283770000000000078e+00
-8.293329999999999869e-01
-5.450319999999999609e-01
-3.672230000000000216e-01
5.384780000000000122e-01
1.934730999999999979e+00
-2.781200000000000117e+00
-1.947672000000000070e+00
-8.282000000000000473e-02
1.258232999999999935e+00
5.149899999999999478e-01
-1.958199999999999941e+00
-1.595699999999999896e-01
4.705399999999999860e-02
2.008487000000000133e+00
-4.835869999999999891e-01
-2.232057999999999875e+00
-4.468460000000000210e-01
1.393499999999999947e-02
8.571429999999999882e-01
-9.014440000000000230e-01
-5.875909999999999744e-01
-3.169259999999999855e-01
1.326767000000000030e+00
1.732645999999999908e+00
-3.203323000000000143e+00
-1.850009000000000015e+00
-3.561360000000000081e-01
9.126700000000000090e-02
-9.332200000000000217e-02
-1.360387000000000013e+00
3.733800000000000313e-02
-1.642710000000000004e-01
2.315425999999999984e+00
-5.778699999999999948e-01
-2.585287999999999808e+00
-5.509420000000000428e-01
3.921450000000000213e-01
2.950880000000000170e-01
-4.134470000000000089e-01
-1.000539999999999985e+00
-3.001550000000000051e-01
9.515670000000000517e-01
1.586081999999999992e+00
-2.746081000000000216e+00
-1.583239999999999981e+00
-9.970579999999999998e-01
5.078129999999999589e-01
-2.519460000000000033e-01
-1.103086999999999929e+00
1.472599999999999951e-02
-2.931469999999999909e-01
2.363935000000000120e+00
-2.275689999999999935e-01
-2.580737000000000059e+00
-5.553749999999999520e-01
8.826900000000000024e-02
1.210470000000000018e-01
-1.008729999999999905e+00
-7.072199999999999598e-01
-1.954549999999999899e-01
8.637500000000000178e-01
2.159022999999999914e+00
-2.661357000000000195e+00
-2.330241000000000007e+00
-2.077920000000000045e-01
9.995089999999999808e-01
-8.099319999999999853e-01
-1.011438999999999977e+00
-2.681140000000000190e-01
-3.069419999999999926e-01
2.365333999999999826e+00
-2.881290000000000240e-01
-2.110361999999999849e+00
-3.731229999999999825e-01
6.215239999999999654e-01
7.771019999999999595e-01
-1.062415000000000109e+00
-7.950899999999999634e-02
-3.753920000000000035e-01
8.367759999999999643e-01
2.158511999999999986e+00
-2.382481999999999989e+00
-1.845982000000000012e+00
4.134499999999999981e-02
7.809880000000000155e-01
-4.337610000000000077e-01
-1.119898999999999978e+00
1.802020000000000011e-01
-1.487159999999999871e-01
2.099731999999999932e+00
-6.114599999999999896e-02
-2.013920999999999850e+00
-6.651759999999999895e-01
2.225469999999999948e-01
1.320731000000000099e+00
-7.196900000000000519e-01
-1.108081000000000094e+00
-5.633010000000000517e-01
7.767650000000000388e-01
2.224739000000000022e+00
-2.423751000000000211e+00
-1.766464000000000034e+00
-7.902919999999999945e-01
8.579820000000000224e-01
1.426074000000000064e+00
-1.697572999999999999e+00
-1.186588999999999894e+00
-1.078003000000000045e+00
1.880147000000000013e+00
2.645370000000000221e-01
-2.199914999999999843e+00
-6.894280000000000408e-01
-8.482499999999999762e-02
1.820661000000000085e+00
-1.340646999999999922e+00
-1.454539999999999944e+00
4.928899999999999948e-02
8.804680000000000284e-01
2.481111999999999984e+00
-1.934223000000000026e+00
-1.297045999999999921e+00
-5.544710000000000472e-01
7.491729999999999778e-01
1.617925000000000058e+00
-1.751980000000000093e+00
-1.445699000000000067e+00
-4.069800000000000084e-01
2.180416000000000132e+00
4.867609999999999992e-01
-2.508208000000000215e+00
-5.651030000000000220e-01
-3.650970000000000049e-01
1.458353000000000010e+00
-1.299954999999999972e+00
-1.288170000000000037e+00
-6.849450000000000260e-01
5.827719999999999567e-01
2.340123999999999871e+00
-1.950766999999999918e+00
-1.438368000000000091e+00
-5.758550000000000058e-01
3.520960000000000201e-01
-5.735900000000000026e-02
-1.588281999999999972e+00
-3.038339999999999930e-01
-4.818790000000000018e-01
2.064855000000000107e+00
1.986809999999999965e-01
-1.946585999999999927e+00
4.841499999999999970e-02
3.109709999999999974e-01
1.509123999999999910e+00
2.207089999999999885e-01
-9.850740000000000052e-01
-8.419699999999999962e-01
7.635380000000000500e-01
2.515934999999999810e+00
-1.355137000000000036e+00
-1.339008999999999894e+00
1.466020000000000101e-01
1.437967999999999913e+00
1.185855000000000103e+00
-1.755220000000000002e+00
-5.838430000000000009e-01
-8.090270000000000516e-01
2.585278999999999883e+00
4.295350000000000001e-01
-2.113290000000000113e+00
-5.261899999999999911e-02
2.818280000000000229e-01
1.081536999999999971e+00
-6.703209999999999447e-01
-6.855069999999999775e-01
-1.487819999999999976e-01
4.169169999999999821e-01
2.932151999999999870e+00
-1.384231999999999907e+00
-6.621740000000000403e-01
8.750930000000000097e-01
1.332071000000000005e+00
2.252025000000000166e+00
-7.888089999999999824e-01
-7.125860000000000527e-01
-7.777749999999999941e-01
2.079089000000000187e+00
1.177516999999999925e+00
-2.166240999999999861e+00
-3.873800000000000160e-02
1.598791999999999991e+00
2.447168000000000010e+00
-7.325380000000000225e-01
-1.169384999999999897e+00
-4.146159999999999846e-01
3.924389999999999823e-01
2.674612999999999907e+00
-1.647723000000000049e+00
-1.056959999999999900e+00
5.272270000000000012e-01
9.685639999999999805e-01
3.680620000000000003e-01
-1.421910999999999925e+00
-2.973009999999999819e-01
-5.071259999999999657e-01
1.929551999999999934e+00
1.750234999999999985e+00
-2.328355999999999870e+00
-6.614000000000000087e-03
1.511846999999999941e+00
2.042318999999999996e+00
1.414622000000000046e+00
-4.776099999999999790e-01
-9.232329999999999703e-01
4.995970000000000133e-01
2.612500999999999962e+00
-7.389149999999999885e-01
-8.076649999999999663e-01
4.720790000000000264e-01
2.275214000000000070e+00
2.192343999999999848e+00
-1.481270000000000087e+00
-3.578399999999999914e-01
-5.150940000000000518e-01
1.942779999999999951e+00
1.374098000000000042e+00
-2.108460000000000001e+00
2.571370000000000045e-01
1.231392999999999960e+00
2.042606999999999839e+00
4.787199999999999789e-02
-1.095290000000000097e+00
-2.654960000000000098e-01
7.032519999999999882e-01
2.298372000000000082e+00
-8.249849999999999683e-01
-9.701379999999999448e-01
7.111990000000000256e-01
1.972088999999999981e+00
2.295433000000000057e+00
2.725469999999999837e-01
-6.795080000000000009e-01
-6.557899999999999840e-01
1.994026000000000076e+00
1.350883000000000056e+00
-1.750005999999999950e+00
-4.404890000000000194e-01
2.226609999999999978e-01
1.945070999999999994e+00
1.403678999999999899e+00
-9.535919999999999952e-01
-9.135769999999999724e-01
1.388800000000000034e-01
2.112537000000000109e+00
-1.038443000000000005e+00
-1.066880000000000051e+00
4.460089999999999888e-01
1.419354000000000005e+00
2.266538999999999859e+00
-1.174131000000000036e+00
-9.594580000000000330e-01
-6.204260000000000330e-01
1.826392999999999933e+00
9.132820000000000382e-01
-2.274884999999999824e+00
-2.899970000000000048e-01
9.631210000000000049e-01
1.762769999999999948e+00
1.284700000000000078e-02
-5.486290000000000333e-01
-8.528750000000000497e-01
5.185089999999999977e-01
2.250801000000000052e+00
-1.531109999999999971e+00
-1.392906999999999895e+00
3.947339999999999738e-01
7.923529999999999740e-01
9.538029999999999564e-01
-1.133126000000000078e+00
-7.446200000000000041e-02
-5.576619999999999910e-01
1.912763999999999909e+00
1.294168999999999903e+00
-2.456392999999999827e+00
6.314400000000000568e-02
9.860729999999999773e-01
2.964050999999999991e+00
1.694226000000000010e+00
-1.821830000000000116e-01
-7.755109999999999504e-01
3.764089999999999936e-01
2.134335000000000093e+00
-1.203270000000000062e+00
-1.561166000000000054e+00
9.086090000000000000e-01
2.084242999999999846e+00
2.587925999999999949e+00
-1.190887999999999947e+00
-5.064889999999999670e-01
-5.765719999999999734e-01
1.807191999999999910e+00
1.365353000000000039e+00
-1.961656000000000066e+00
-5.491300000000000070e-01
9.422160000000000535e-01
2.940650999999999904e+00
2.744381000000000181e+00
-4.418050000000000033e-01
-9.637980000000000436e-01
1.851909999999999945e-01
2.576910999999999952e+00
-8.450149999999999606e-01
-1.347415999999999947e+00
4.340200000000000308e-02
1.969880999999999993e+00
2.430365000000000109e+00
-7.848270000000000524e-01
6.615600000000000647e-02
-6.184279999999999777e-01
1.686976999999999949e+00
1.495754999999999946e+00
-2.389209000000000138e+00
-7.962479999999999558e-01
1.087437999999999905e+00
1.934895000000000032e+00
4.592910000000000048e-01
-3.799509999999999832e-01
-1.390200000000000047e-01
1.619589999999999919e-01
2.431426000000000087e+00
-8.460889999999999800e-01
-1.624181000000000097e+00
-5.606900000000000217e-01
2.261064999999999880e+00
3.013974000000000153e+00
1.884490000000000054e-01
-5.248840000000000172e-01
-9.732119999999999660e-01
1.381105999999999945e+00
1.295625999999999944e+00
-2.952566000000000024e+00
-6.640530000000000044e-01
-6.764399999999999580e-02
2.989193000000000211e+00
3.298260000000000081e-01
-1.533025000000000082e+00
-2.183470000000000133e-01
-1.823500000000000121e-02
2.504973000000000116e+00
-1.084896000000000083e+00
-1.721470000000000056e+00
-8.246029999999999749e-01
9.965089999999999781e-01
3.229327000000000059e+00
-5.508220000000000338e-01
-1.006712999999999969e+00
-2.573210000000000219e-01
1.047161999999999926e+00
7.636199999999999655e-01
-2.807439000000000018e+00
-9.557069999999999732e-01
-4.789370000000000016e-01
1.978987999999999969e+00
1.122511999999999954e+00
-1.463065999999999978e+00
-8.125149999999999872e-01
5.518399999999999694e-02
2.384398000000000017e+00
-1.255136000000000029e+00
-2.426864000000000132e+00
-1.004119999999999902e+00
-8.852300000000000446e-02
2.852611000000000008e+00
-1.050637000000000043e+00
-1.537794000000000105e+00
-1.078114999999999934e+00
9.239519999999999955e-01
1.537401999999999935e+00
-2.918090999999999990e+00
-1.817830999999999975e+00
-6.317920000000000202e-01
1.839448999999999890e+00
2.296539999999999970e-01
-2.013469000000000175e+00
-9.572880000000000278e-01
-9.541600000000000081e-02
2.494638999999999829e+00
-1.158325999999999967e+00
-2.216886999999999830e+00
-1.267023999999999928e+00
-5.140209999999999502e-01
2.197026999999999841e+00
-1.094972999999999974e+00
-1.215975999999999946e+00
-1.122001999999999944e+00
1.215653000000000095e+00
1.497486000000000095e+00
-3.521583000000000130e+00
-1.397286999999999946e+00
-7.700590000000000490e-01
1.273430000000000062e+00
3.152220000000000022e-01
-2.470098999999999823e+00
-7.921540000000000248e-01
-2.632189999999999808e-01
2.274401000000000117e+00
-8.485920000000000130e-01
-2.447824999999999918e+00
-7.748800000000000132e-01
1.812280000000000002e-01
5.330570000000000030e-01
-9.070070000000000077e-01
-5.396499999999999631e-01
-7.755459999999999576e-01
1.135262999999999911e+00
1.574375000000000080e+00
-3.022644000000000108e+00
-1.428215000000000012e+00
-3.495369999999999866e-01
3.778940000000000077e-01
-5.627010000000000067e-01
-1.172155999999999976e+00
-2.557949999999999946e-01
-1.461109999999999909e-01
2.536261000000000099e+00
-3.238980000000000192e-01
-3.031978000000000062e+00
-1.170225999999999988e+00
1.125889999999999946e-01
1.399146000000000001e+00
-4.819120000000000070e-01
-8.046759999999999469e-01
-6.430869999999999642e-01
1.127753999999999923e+00
1.830686999999999953e+00
-2.670816999999999997e+00
-1.813012000000000068e+00
-2.577160000000000006e-01
1.242971999999999966e+00
1.048173000000000021e+00
-1.330152999999999919e+00
-1.181038000000000032e+00
-6.854369999999999630e-01
2.816559999999999953e+00
-7.407650000000000068e-01
-2.496213000000000015e+00
-1.041454000000000102e+00
-2.494329999999999881e-01
9.251920000000000144e-01
-2.092799999999999994e+00
-1.418714999999999948e+00
-1.260520000000000085e+00
5.830680000000000307e-01
1.870152999999999954e+00
-2.676725999999999939e+00
-1.715255999999999892e+00
-9.340939999999999799e-01
1.146964000000000095e+00
2.835130000000000150e-01
-1.986790999999999974e+00
-7.956199999999999939e-01
-5.964000000000000412e-01
2.591521000000000186e+00
-4.337969999999999882e-01
-2.911881000000000164e+00
-1.217761000000000093e+00
1.445609999999999951e-01
1.589253999999999944e+00
-1.709789000000000003e+00
-1.756380999999999970e+00
-1.029400000000000093e+00
9.205649999999999666e-01
2.100252999999999926e+00
-2.143667000000000211e+00
-1.379153999999999991e+00
-7.831700000000000328e-01
1.210787999999999975e+00
4.471109999999999807e-01
-1.735406999999999922e+00
-8.071209999999999773e-01
-4.059499999999999775e-01
2.388917000000000179e+00
-1.773150000000000004e-01
-2.158126000000000211e+00
-9.672509999999999719e-01
-2.849119999999999986e-01
1.432209000000000065e+00
-1.098862999999999923e+00
-2.673303999999999903e+00
-1.214790000000000036e+00
9.790330000000000421e-01
2.363662999999999847e+00
-2.538692999999999866e+00
-1.184266000000000041e+00
-1.118988000000000094e+00
1.462584000000000106e+00
5.151980000000000448e-01
-2.220728999999999953e+00
-1.234874000000000027e+00
-4.289120000000000155e-01
2.431198999999999888e+00
-1.207659999999999983e-01
-2.148423999999999889e+00
-1.091536999999999979e+00
-1.689479999999999871e-01
1.434636999999999940e+00
-1.198153000000000024e+00
-1.579363999999999990e+00
-1.614829999999999988e+00
9.636730000000000018e-01
1.983835999999999933e+00
-2.534140999999999977e+00
-9.754660000000000553e-01
-9.483179999999999943e-01
9.499429999999999819e-01
1.099852000000000052e+00
-1.486358000000000068e+00
-1.390481999999999996e+00
-9.251430000000000486e-01
2.701709000000000138e+00
-1.900969999999999882e-01
-2.149599999999999955e+00
3.292209999999999859e-01
1.378580000000000083e-01
1.373156000000000043e+00
-1.396803000000000017e+00
-1.559549000000000074e+00
-1.449759000000000020e+00
1.216223999999999972e+00
2.143775000000000208e+00
-1.830438999999999927e+00
-7.765739999999999865e-01
-2.586200000000000165e-01
1.017217999999999956e+00
-5.266769999999999508e-01
-1.372562000000000060e+00
-1.884049999999999891e-01
-1.016685000000000061e+00
3.404818999999999818e+00
-3.873999999999999840e-03
-2.096788000000000096e+00
3.074199999999999849e-02
-1.934230000000000116e-01
2.228756000000000181e+00
-6.094299999999999717e-02
-1.052974999999999994e+00
-1.027219000000000104e+00
1.028643999999999892e+00
2.278868999999999811e+00
-2.112525000000000208e+00
-1.321933999999999942e+00
3.044850000000000056e-01
2.159765999999999853e+00
7.174760000000000026e-01
-2.117258999999999780e+00
-5.372120000000000228e-01
-9.784169999999999812e-01
3.085049999999999848e+00
4.197589999999999932e-01
-1.417820999999999998e+00
1.247780000000000000e-01
1.051538000000000084e+00
2.432150000000000034e+00
-8.013890000000000180e-01
-1.283284000000000091e+00
-1.211546999999999930e+00
5.437999999999999501e-01
2.748348000000000013e+00
-2.427147999999999861e+00
-1.038947999999999983e+00
1.037470000000000059e-01
1.946858999999999895e+00
1.458263000000000087e+00
-2.260870000000000157e+00
-4.550960000000000005e-01
-6.256059999999999954e-01
2.798691999999999958e+00
9.726900000000000546e-01
-2.031095999999999790e+00
-1.352309999999999901e-01
1.012240000000000029e+00
2.742141999999999857e+00
2.102779999999999927e-01
-1.133321999999999941e+00
-1.318259000000000070e+00
6.421930000000000138e-01
2.552426999999999779e+00
-1.801960000000000006e+00
-6.691820000000000546e-01
-5.406199999999999894e-02
2.195161999999999836e+00
2.004621000000000208e+00
-2.354086999999999819e+00
-5.923079999999999457e-01
-5.444579999999999975e-01
2.463452000000000197e+00
4.127359999999999918e-01
-1.876227000000000089e+00
1.737269999999999925e-01
9.055339999999999501e-01
2.315393999999999952e+00
2.929459999999999842e-01
-1.736296999999999979e+00
-1.156892000000000031e+00
7.533670000000000089e-01
2.473730000000000206e+00
-1.811569999999999903e+00
-1.063798999999999939e+00
-1.595239999999999991e-01
2.645528000000000102e+00
1.669496000000000091e+00
-1.925728000000000106e+00
-2.753410000000000024e-01
-4.624179999999999957e-01
2.599641999999999786e+00
4.539710000000000134e-01
-1.482839000000000018e+00
4.158599999999999797e-02
7.641270000000000007e-01
2.960655000000000037e+00
1.126686999999999994e+00
-1.254458000000000073e+00
-1.100263999999999909e+00
8.598240000000000327e-01
2.426324999999999843e+00
-1.900487999999999955e+00
-6.661240000000000494e-01
4.550499999999999684e-02
1.691222999999999921e+00
2.015334000000000181e+00
-9.684110000000000218e-01
-1.179430999999999896e+00
-8.021359999999999602e-01
2.463954000000000200e+00
1.019066000000000027e+00
-2.507696000000000147e+00
-4.687100000000000155e-01
8.450199999999999934e-01
3.348605000000000054e+00
1.199709999999999943e-01
-1.481289999999999996e+00
-6.964479999999999560e-01
7.386930000000000440e-01
2.441228000000000176e+00
-1.362959000000000032e+00
-6.772719999999999851e-01
3.262849999999999917e-01
1.919488000000000083e+00
3.190144000000000091e+00
1.377089999999999981e-01
-8.200990000000000224e-01
-5.959539999999999837e-01
2.439890000000000114e+00
9.217919999999999447e-01
-2.594355999999999884e+00
7.249700000000000588e-02
1.548397000000000023e+00
3.684358000000000022e+00
3.119839999999999836e-01
-6.615459999999999674e-01
-6.120069999999999677e-01
8.150119999999999587e-01
2.832673000000000219e+00
-1.545226999999999906e+00
-1.521198000000000050e+00
1.256499000000000033e+00
1.766177000000000108e+00
1.407256000000000062e+00
-7.538620000000000321e-01
-1.655929999999999902e-01
-3.121220000000000105e-01
2.362065999999999999e+00
8.521849999999999703e-01
-2.245422000000000029e+00
-2.648530000000000051e-01
1.669222999999999901e+00
1.863045000000000062e+00
-7.135999999999999982e-03
2.790400000000000172e-02
-3.758159999999999834e-01
8.513370000000000104e-01
2.556820000000000093e+00
-1.862670000000000048e+00
-1.572300999999999949e+00
6.520209999999999617e-01
2.060836999999999808e+00
2.739759999999999973e+00
-3.723679999999999768e-01
1.286339999999999983e-01
-5.358289999999999997e-01
1.804033999999999915e+00
8.146970000000000045e-01
-2.516802000000000206e+00
-1.128411999999999971e+00
1.512029000000000067e+00
2.962308000000000163e+00
4.920629999999999726e-01
-8.845910000000000162e-01
-4.378230000000000177e-01
6.240909999999999513e-01
2.404695999999999945e+00
-1.865250999999999992e+00
-1.546531000000000100e+00
-2.588170000000000193e-01
1.627224999999999921e+00
5.122649999999999704e-01
-9.374609999999999888e-01
9.010600000000000553e-02
-7.078029999999999600e-01
2.596022000000000052e+00
1.044923999999999964e+00
-2.325445000000000206e+00
-1.100670000000000037e+00
7.031150000000000455e-01
2.994101999999999819e+00
1.710091000000000028e+00
-9.643479999999999830e-01
-3.614950000000000108e-01
7.387770000000000170e-01
2.620617000000000196e+00
-1.820021000000000111e+00
-1.688280000000000003e+00
-7.870150000000000201e-01
1.096022999999999969e+00
2.100563999999999876e+00
-1.080079999999999929e+00
-9.135520000000000307e-01
-4.454040000000000221e-01
1.963194000000000106e+00
8.500809999999999755e-01
-2.496490000000000098e+00
-1.066543999999999937e+00
5.478199999999999736e-02
2.518346000000000195e+00
1.080011999999999972e+00
-8.046820000000000084e-01
-9.676249999999999574e-01
2.727809999999999957e-01
3.180111999999999828e+00
-1.647292999999999896e+00
-1.690994000000000108e+00
-3.640160000000000062e-01
1.008030999999999899e+00
2.482155000000000111e+00
-1.726131000000000082e+00
-6.806579999999999853e-01
-5.552839999999999998e-01
2.251561000000000146e+00
1.120719000000000021e+00
-2.361609000000000069e+00
-1.004358000000000084e+00
-3.422800000000000148e-02
1.390400000000000080e+00
-1.368810000000000027e-01
-4.618229999999999835e-01
-5.478659999999999641e-01
2.796640000000000237e-01
2.991496000000000155e+00
-1.945575999999999972e+00
-2.277820000000000178e+00
-6.076909999999999812e-01
-1.376610000000000056e-01
1.889899999999999913e+00
-7.738350000000000506e-01
-6.405640000000000223e-01
-6.311689999999999801e-01
1.758159000000000027e+00
1.265184000000000086e+00
-3.300568999999999864e+00
-1.267940999999999985e+00
2.004910000000000025e-01
2.600232999999999794e+00
4.239359999999999795e-01
-1.587490000000000068e+00
-8.569759999999999600e-01
5.404529999999999612e-01
2.870500999999999969e+00
-1.579857000000000067e+00
-1.740542999999999951e+00
-3.532739999999999769e-01
1.260330000000000061e-01
6.630179999999999962e-01
-1.108721999999999985e+00
-1.041429999999999995e-01
-7.719629999999999548e-01
1.840227999999999975e+00
1.456839999999999913e+00
-3.104213999999999807e+00
-1.745393999999999890e+00
-3.886809999999999987e-01
1.347806000000000060e+00
3.251020000000000021e-01
-5.710060000000000136e-01
-8.668639999999999679e-01
2.003050000000000108e-01
2.218360000000000110e+00
-1.769147000000000025e+00
-2.706034999999999968e+00
-8.323000000000000398e-01
1.003290000000000015e-01
1.998621999999999899e+00
-2.546717000000000120e+00
-1.394927999999999946e+00
-1.275519000000000069e+00
1.679837999999999942e+00
1.145526000000000044e+00
-3.166313000000000155e+00
-1.555976000000000026e+00
-3.658060000000000200e-01
1.945341999999999905e+00
-7.748700000000000032e-02
-2.097678000000000154e+00
-9.410340000000000371e-01
-1.245460000000000039e-01
3.052061000000000135e+00
-1.021044000000000063e+00
-2.349873000000000101e+00
-8.698380000000000001e-01
-4.934089999999999865e-01
1.511886999999999981e+00
-1.680242999999999931e+00
-1.203345000000000109e+00
-1.034372000000000069e+00
1.559358999999999940e+00
1.331892000000000076e+00
-2.899656999999999929e+00
-1.748585999999999974e+00
-6.645889999999999853e-01
1.154064999999999896e+00
8.010190000000000365e-01
-2.404017000000000071e+00
-1.215653000000000095e+00
-4.236079999999999846e-01
2.778164999999999996e+00
-9.817919999999999980e-01
-2.980358999999999980e+00
-1.143461000000000061e+00
2.855949999999999878e-01
1.608070000000000110e+00
-2.228132000000000001e+00
-1.544418000000000069e+00
-9.192550000000000443e-01
1.554189000000000043e+00
1.392285999999999913e+00
-2.864107999999999876e+00
-1.456984999999999975e+00
-8.725199999999999623e-02
7.855100000000000415e-01
-6.780969999999999498e-01
-1.580575000000000063e+00
-5.922279999999999767e-01
-4.997000000000000053e-02
3.152226000000000194e+00
-8.914870000000000294e-01
-1.170492000000000088e+00
-8.507590000000000430e-01
-8.650839999999999641e-01
1.842136999999999913e+00
-1.287190000000000056e+00
-1.894465999999999983e+00
-9.047429999999999639e-01
1.479840000000000044e+00
1.813743000000000105e+00
-2.904869000000000145e+00
-1.301690000000000014e+00
2.986400000000000166e-02
1.137219999999999898e+00
1.041685999999999890e+00
-1.649610000000000021e+00
-2.157977999999999952e+00
2.144729999999999970e-01
2.669869999999999965e+00
-6.480280000000000484e-01
-1.770294999999999952e+00
-7.895060000000000411e-01
9.743880000000000319e-01
2.136981000000000019e+00
-2.253899000000000097e+00
-1.512299999999999978e+00
-8.561210000000000209e-01
1.740706000000000087e+00
1.839047000000000098e+00
-2.494498999999999800e+00
-8.071890000000000454e-01
7.831699999999999773e-02
1.334357000000000015e+00
8.066400000000000237e-01
-1.610889999999999933e+00
-1.890449000000000046e+00
-1.943439999999999890e-01
2.652276000000000078e+00
-4.433300000000000018e-01
-2.144645999999999830e+00
-2.337710000000000066e-01
9.022940000000000405e-01
1.304030999999999940e+00
-2.295342999999999911e+00
-1.360589000000000048e+00
-1.419642000000000071e+00
1.548923000000000050e+00
1.424520000000000008e+00
-2.783828999999999887e+00
-8.429170000000000273e-01
-2.274680000000000035e-01
1.228677000000000019e+00
-6.406070000000000375e-01
-1.551611000000000073e+00
-9.345020000000000548e-01
-2.468619999999999981e-01
2.808559999999999945e+00
-1.101965000000000083e+00
-2.742970000000000130e+00
-3.567690000000000028e-01
6.554729999999999723e-01
8.044510000000000272e-01
-1.857012000000000107e+00
-1.042394000000000043e+00
-1.274459999999999926e+00
1.136749000000000009e+00
1.726931999999999912e+00
-2.837209000000000092e+00
-1.755468000000000028e+00
-3.004390000000000116e-01
1.612870000000000026e+00
-2.091059999999999863e-01
-2.356641999999999904e+00
-1.507215999999999889e+00
-8.584230000000000471e-01
2.371843999999999841e+00
-7.699380000000000113e-01
-2.502327000000000190e+00
-5.068979999999999597e-01
5.091700000000000115e-01
2.225945999999999980e+00
-3.055626000000000175e+00
-1.594858000000000109e+00
-1.184023000000000048e+00
8.799120000000000275e-01
1.920592000000000077e+00
-3.037615000000000176e+00
-1.593468000000000107e+00
-1.054279999999999939e-01
1.424592000000000080e+00
6.486499999999999488e-01
-2.032922999999999814e+00
-1.311193999999999971e+00
-7.440809999999999924e-01
2.535385000000000222e+00
-7.865400000000000169e-02
-2.676417999999999964e+00
-6.878750000000000142e-01
3.789500000000000091e-01
2.099536000000000069e+00
-9.691410000000000302e-01
-2.170288999999999913e+00
-1.268429000000000029e+00
6.656060000000000310e-01
1.972968999999999973e+00
-2.353556000000000203e+00
-1.170241000000000087e+00
-2.914359999999999729e-01
1.882940999999999976e+00
1.318632999999999944e+00
-3.041437000000000168e+00
-1.686795999999999962e+00
-7.133500000000000396e-01
2.618888000000000105e+00
-7.842050000000000409e-01
-2.203561999999999799e+00
-5.999299999999999633e-01
8.053360000000000518e-01
2.552442999999999795e+00
-1.714479000000000086e+00
-1.880670999999999982e+00
-1.270469000000000070e+00
6.229639999999999622e-01
2.273025000000000073e+00
-2.400059999999999860e+00
-8.649320000000000341e-01
-3.888869999999999827e-01
2.770258000000000109e+00
1.751589000000000063e+00
-2.176880000000000148e+00
-9.533369999999999900e-01
-5.093649999999999567e-01
2.456322000000000116e+00
-4.478800000000000142e-02
-2.481088999999999878e+00
-2.074610000000000065e-01
1.228317000000000103e+00
2.860615000000000130e+00
-1.105150000000000077e+00
-1.085423999999999944e+00
-1.067746000000000084e+00
1.034148000000000067e+00
2.407319999999999904e+00
-3.016722999999999821e+00
-6.637849999999999584e-01
-6.115700000000000303e-02
1.602478999999999987e+00
8.701499999999999513e-02
-1.695958000000000077e+00
-5.150829999999999576e-01
-4.613619999999999943e-01
2.838413000000000075e+00
3.877260000000000151e-01
-2.526111999999999913e+00
-7.674799999999999678e-02
1.032434999999999992e+00
3.402839000000000169e+00
6.641129999999999534e-01
-6.837919999999999554e-01
-6.289420000000000011e-01
9.190019999999999856e-01
2.466950999999999894e+00
-2.482425999999999799e+00
-4.810829999999999829e-01
4.203060000000000129e-01
3.109036999999999829e+00
1.662047999999999970e+00
-1.327760000000000051e+00
-5.858740000000000059e-01
-6.005279999999999507e-01
2.790278999999999954e+00
-3.632699999999999818e-02
-2.907153000000000098e+00
7.600700000000000511e-02
8.131500000000000394e-01
1.680666999999999911e+00
-7.335899999999999643e-01
-2.315379999999999938e-01
-2.886500000000000177e-01
8.324329999999999785e-01
2.837302999999999908e+00
-1.907874000000000070e+00
-1.089634999999999909e+00
1.380463999999999913e+00
2.979941999999999869e+00
2.891729999999999912e+00
-6.434349999999999792e-01
-4.191929999999999823e-01
-1.688659999999999883e-01
2.774919999999999831e+00
5.411869999999999736e-01
-2.515143999999999824e+00
1.322049999999999892e-01
1.653937999999999908e+00
3.447724000000000011e+00
-5.802690000000000348e-01
-2.266219999999999901e-01
-9.043900000000000550e-02
1.180434999999999901e+00
2.613090000000000135e+00
-2.343608999999999831e+00
-1.140595000000000026e+00
4.413199999999999901e-01
1.934692000000000078e+00
8.456380000000000008e-01
-1.021304999999999907e+00
4.062669999999999892e-01
-1.977079999999999949e-01
2.521425999999999945e+00
2.137120000000000131e-01
-2.832088999999999857e+00
-1.652676999999999952e+00
5.263409999999999478e-01
1.625672999999999924e+00
-2.428069999999999951e-01
-7.582729999999999748e-01
-1.084375000000000089e+00
6.984979999999999523e-01
2.282373999999999903e+00
-2.553652000000000033e+00
-1.150586000000000109e+00
-4.062209999999999988e-01
1.923561000000000076e+00
1.885116000000000014e+00
-1.294753000000000043e+00
-5.339669999999999694e-01
-4.581660000000000177e-01
2.714961000000000180e+00
6.851770000000000360e-01
-2.641792000000000140e+00
-8.492169999999999996e-01
7.687680000000000069e-01
3.386784000000000017e+00
-1.003269999999999995e-01
-6.290780000000000260e-01
-1.089669999999999944e-01
1.410522999999999971e+00
2.643835999999999853e+00
-2.148248999999999853e+00
-8.574629999999999752e-01
-1.357069999999999943e-01
1.798586000000000018e+00
7.643910000000000426e-01
-8.932790000000000452e-01
2.005300000000000138e-01
-4.203200000000000269e-01
2.804497000000000018e+00
2.138539999999999885e-01
-2.541129999999999889e+00
-3.042790000000000217e-01
1.037358000000000002e+00
1.718652999999999986e+00
-5.735149999999999970e-01
-4.227929999999999744e-01
1.860050000000000037e-01
9.791560000000000263e-01
3.055648000000000142e+00
-2.179101999999999872e+00
-1.058585000000000109e+00
-4.117480000000000029e-01
2.369148000000000032e+00
2.527581000000000078e+00
-5.370599999999999818e-01
-2.017950000000000021e-01
-4.748069999999999791e-01
2.383563000000000098e+00
5.308800000000000185e-01
-2.457803000000000182e+00
-3.324969999999999870e-01
8.692750000000000199e-01
2.652270999999999823e+00
4.864099999999999674e-02
-7.166700000000000292e-01
-9.665999999999999245e-03
1.119736000000000065e+00
3.026597999999999900e+00
-1.941221000000000085e+00
-1.309236999999999984e+00
-3.298470000000000013e-01
2.090834000000000081e+00
2.020793999999999979e+00
-8.834530000000000438e-01
-3.260709999999999997e-01
-4.759630000000000249e-01
2.861752000000000073e+00
1.006388999999999978e+00
-2.571280999999999928e+00
-8.902520000000000433e-01
5.563639999999999697e-01
3.071397000000000155e+00
-1.531250000000000111e-01
-7.808840000000000225e-01
-3.004830000000000001e-01
1.138773000000000035e+00
3.476582000000000061e+00
-1.808302000000000076e+00
-1.300243999999999955e+00
-2.557749999999999746e-01
1.194125000000000103e+00
3.249070000000000014e-01
-1.052629999999999955e+00
3.303889999999999882e-01
-2.162890000000000090e-01
2.734586999999999879e+00
1.208895999999999971e+00
-2.886121999999999854e+00
-1.286124000000000045e+00
1.649970000000000048e-01
2.436545999999999879e+00
-2.728220000000000089e-01
-5.126950000000000118e-01
-9.236429999999999918e-01
8.052179999999999893e-01
2.913740000000000219e+00
-2.337276999999999827e+00
-1.791835000000000067e+00
-6.912439999999999696e-01
1.437705000000000011e+00
1.816675999999999958e+00
-2.737591999999999803e+00
-3.967519999999999936e-01
-7.275070000000000148e-01
2.830497999999999958e+00
1.239805000000000046e+00
-2.741963000000000150e+00
-1.200774000000000008e+00
-2.930349999999999899e-01
2.048083000000000098e+00
-1.043430000000000052e-01
-1.371455000000000091e+00
-8.674800000000000288e-01
4.850160000000000027e-01
3.012620000000000076e+00
-1.233946999999999905e+00
-1.921278999999999959e+00
-1.248979999999999979e+00
7.610919999999999908e-01
1.688577999999999912e+00
-1.488021999999999956e+00
-9.041949999999999710e-01
-1.005522000000000027e+00
2.463226000000000138e+00
1.107393000000000072e+00
-2.966823999999999906e+00
-1.398408000000000095e+00
-5.405290000000000372e-01
1.798955000000000082e+00
6.612949999999999662e-01
-1.863323999999999980e+00
-8.900820000000000398e-01
-1.302999999999999992e-01
2.936509000000000036e+00
-1.794694000000000011e+00
-2.284850000000000048e+00
-7.004439999999999555e-01
9.410030000000000339e-01
9.592439999999999856e-01
-2.590596000000000121e+00
-8.027130000000000098e-01
-7.438430000000000319e-01
2.618456999999999812e+00
1.131728999999999985e+00
-2.345793000000000017e+00
-1.254542000000000046e+00
-6.385729999999999462e-01
1.530923000000000034e+00
3.886569999999999747e-01
-1.910419000000000089e+00
-1.278199000000000085e+00
-7.682100000000000040e-02
2.995131000000000210e+00
-1.733770000000000033e+00
-1.841426000000000007e+00
-4.531689999999999885e-01
2.013159999999999950e-01
1.685964999999999936e+00
-2.441691000000000056e+00
-1.338702000000000059e+00
-7.953090000000000437e-01
2.157408000000000214e+00
1.089658000000000015e+00
-2.527536000000000005e+00
-1.355787999999999993e+00
1.974289999999999934e-01
7.718080000000000496e-01
-8.362319999999999753e-01
-8.718860000000000499e-01
-8.057459999999999622e-01
4.436260000000000203e-01
2.627385999999999999e+00
-2.014996000000000009e+00
-2.115648000000000195e+00
-4.303429999999999755e-01
5.789199999999999902e-01
5.554300000000000209e-02
-2.174167000000000183e+00
-7.669340000000000046e-01
-9.351880000000000193e-01
2.128966999999999832e+00
1.429303999999999908e+00
-3.207021000000000122e+00
-1.639890999999999988e+00
2.766100000000000156e-02
1.319112999999999980e+00
2.349999999999999930e-04
-1.407493000000000105e+00
-1.633061000000000096e+00
-2.498859999999999970e-01
2.589821999999999846e+00
-1.326267000000000085e+00
-1.966949999999999976e+00
-4.371769999999999823e-01
7.010669999999999957e-01
1.255830000000000002e+00
-1.246893000000000029e+00
-1.745482999999999896e+00
-1.856338999999999961e+00
1.973537000000000097e+00
9.690050000000000052e-01
-3.302922999999999831e+00
-1.344973999999999892e+00
-3.068159999999999776e-01
2.055874000000000201e+00
-7.241180000000000394e-01
-2.271119999999999806e+00
-1.609963000000000033e+00
-5.177680000000000060e-01
3.077582000000000040e+00
-1.280860000000000110e+00
-1.928501999999999938e+00
-3.769250000000000100e-01
9.429319999999999924e-01
1.700547000000000031e+00
-1.305496999999999908e+00
-1.050635999999999903e+00
-1.683084000000000024e+00
1.719127000000000072e+00
1.806108000000000047e+00
-2.719937999999999967e+00
-1.143520000000000092e+00
-5.144200000000000161e-02
2.272749999999999826e+00
-4.907869999999999733e-01
-2.285492000000000079e+00
-1.384937000000000085e+00
-3.173730000000000162e-01
2.550084000000000017e+00
-1.329839999999999911e+00
-1.474018000000000050e+00
8.720999999999999586e-03
8.359159999999999924e-01
1.710928999999999922e+00
-1.073439999999999950e+00
-8.811959999999999793e-01
-1.414789999999999992e+00
1.814003000000000032e+00
1.591545999999999905e+00
-2.738278999999999908e+00
-1.382052000000000058e+00
1.789979999999999905e-01
2.311828999999999912e+00
8.095109999999999806e-01
-2.286645000000000039e+00
-2.052267000000000063e+00
-6.324520000000000142e-01
2.460266999999999982e+00
-1.174636999999999931e+00
-1.877248000000000028e+00
-4.709389999999999965e-01
6.908670000000000089e-01
2.230790999999999968e+00
-2.560576999999999881e+00
-1.486059000000000019e+00
-1.428504999999999914e+00
1.830915000000000070e+00
1.019876000000000005e+00
-2.257048000000000165e+00
-1.276420000000000110e+00
6.293109999999999538e-01
2.614157000000000064e+00
7.495870000000000033e-01
-1.381429000000000018e+00
-1.498035999999999923e+00
-4.512220000000000120e-01
3.128274000000000221e+00
-1.090111999999999970e+00
-1.762359000000000009e+00
-1.956620000000000026e-01
5.648900000000000032e-01
2.256683000000000217e+00
-9.385339999999999794e-01
-1.347599999999999909e+00
-1.230623999999999940e+00
1.450374000000000052e+00
1.491743999999999959e+00
-2.509292999999999996e+00
-1.103785999999999934e+00
1.325300000000000089e-01
2.726205000000000211e+00
9.454249999999999599e-01
-2.204718999999999873e+00
-1.883523999999999976e+00
-5.519910000000000094e-01
2.611406000000000116e+00
-1.308626000000000067e+00
-1.598017999999999939e+00
-2.668510000000000049e-01
6.559030000000000138e-01
7.256569999999999965e-01
-1.336972000000000049e+00
-4.201309999999999767e-01
-1.557431000000000010e+00
1.097785999999999929e+00
1.754680000000000017e+00
-3.309073000000000153e+00
-7.537880000000000136e-01
6.248700000000000088e-02
2.497996999999999801e+00
1.195637999999999979e+00
-1.079641999999999991e+00
-1.055581000000000103e+00
-3.260520000000000085e-01
2.381393999999999789e+00
-8.397080000000000100e-01
-2.347285999999999984e+00
-1.804199999999999901e-02
1.122703000000000007e+00
2.356437999999999811e+00
-1.495376999999999956e+00
-7.052789999999999893e-01
-1.176662000000000097e+00
1.308867999999999920e+00
1.716531999999999947e+00
-2.597856000000000165e+00
-9.723669999999999813e-01
4.816449999999999898e-01
2.807822999999999958e+00
1.847992999999999997e+00
-4.654059999999999864e-01
-1.244615999999999945e+00
-8.303580000000000405e-01
3.155861999999999945e+00
-6.926619999999999999e-01
-2.858910999999999980e+00
-1.573000000000000093e-02
7.995219999999999549e-01
2.674401000000000028e+00
-1.456123000000000056e+00
-8.414239999999999498e-01
-4.174510000000000165e-01
1.470979000000000037e+00
2.199473999999999929e+00
-2.379325000000000134e+00
-1.270740999999999898e+00
1.341353999999999935e+00
2.880606000000000222e+00
2.050654999999999895e+00
-7.979779999999999651e-01
-1.004030999999999896e+00
-3.200169999999999959e-01
3.289616000000000096e+00
-3.911830000000000029e-01
-2.526785999999999976e+00
-2.502030000000000087e-01
1.512558999999999987e+00
3.270821000000000200e+00
-1.290014999999999912e+00
-6.258890000000000287e-01
-1.737029999999999963e-01
1.276764999999999928e+00
1.941828000000000110e+00
-2.202529000000000181e+00
-1.201476999999999906e+00
4.948750000000000093e-01
2.872996000000000105e+00
2.521825000000000205e+00
-5.324510000000000076e-01
-1.172717999999999927e+00
-1.580090000000000106e-01
2.995254000000000083e+00
-7.330899999999999916e-02
-1.970466000000000051e+00
-2.037909999999999999e-01
1.303466999999999931e+00
3.039255999999999958e+00
-1.405820999999999987e+00
-3.761360000000000259e-01
-2.627579999999999916e-01
1.874405000000000099e+00
2.479802999999999980e+00
-2.192347999999999963e+00
-1.112783000000000078e+00
7.920289999999999830e-01
3.283876999999999935e+00
2.496592999999999840e+00
-4.663889999999999980e-01
-5.482930000000000303e-01
1.633020000000000027e-01
3.169782000000000100e+00
1.714430000000000121e-01
-1.828561000000000103e+00
-5.829839999999999467e-01
3.154719999999999747e-01
2.795557000000000070e+00
2.819150000000000267e-01
-4.342210000000000236e-01
-3.126390000000000002e-01
1.480155000000000109e+00
2.400647999999999893e+00
-2.397728999999999999e+00
-1.158611000000000057e+00
2.192419999999999924e-01
2.608195999999999959e+00
1.289395999999999987e+00
-1.391367000000000020e+00
-1.380709999999999993e-01
2.858859999999999735e-01
3.070429999999999993e+00
2.739360000000000128e-01
-1.608943000000000012e+00
-5.592110000000000136e-01
8.178330000000000322e-01
3.247418000000000138e+00
4.261170000000000235e-01
-4.340609999999999746e-01
-3.030220000000000136e-01
1.608892999999999907e+00
2.524471999999999827e+00
-2.336437999999999793e+00
-1.371056999999999970e+00
1.475440000000000085e-01
2.948862000000000094e+00
1.678784999999999972e+00
-1.159297000000000022e+00
-1.287500000000000033e-01
1.783869999999999900e-01
3.414842000000000155e+00
1.473430000000000017e-01
-2.290775000000000006e+00
-1.881700000000000039e-01
8.476770000000000138e-01
1.187011999999999956e+00
-6.208559999999999635e-01
-3.023379999999999956e-01
-8.299399999999999833e-02
1.577714999999999979e+00
2.314172000000000118e+00
-2.347586000000000173e+00
-1.513425000000000020e+00
1.557290000000000063e-01
1.761757999999999935e+00
3.295900000000000218e-02
-9.185259999999999536e-01
-2.844940000000000246e-01
2.246249999999999913e-01
3.600213999999999803e+00
1.280620000000000092e-01
-2.510899000000000214e+00
-7.991270000000000318e-01
4.622660000000000102e-01
2.171069999999999833e+00
-2.979069999999999774e-01
-2.659079999999999777e-01
-5.918560000000000487e-01
1.274577000000000071e+00
2.499229000000000145e+00
-2.264953999999999912e+00
-2.155333999999999861e+00
-1.525809999999999944e-01
2.605739999999999945e+00
6.372860000000000191e-01
-1.399966999999999961e+00
-6.282839999999999536e-01
3.023699999999999999e-02
3.075133999999999812e+00
3.942470000000000141e-01
-2.279116000000000142e+00
-1.197845999999999966e+00
3.927200000000000135e-01
1.298273000000000010e+00
-1.434552999999999967e+00
-1.290820000000000023e-01
-5.236429999999999696e-01
1.186447000000000029e+00
2.952065999999999857e+00
-2.584635000000000016e+00
-1.200692000000000093e+00
-2.893169999999999908e-01
1.634986000000000050e+00
1.693186000000000080e+00
-1.164511999999999992e+00
-6.207439999999999625e-01
-7.546500000000000430e-02
3.198564999999999880e+00
8.831449999999999578e-01
-1.998151000000000010e+00
-8.624030000000000307e-01
4.651000000000000273e-02
2.471213000000000104e+00
-7.170729999999999604e-01
-9.762600000000000167e-01
-7.511109999999999731e-01
1.084041000000000032e+00
2.608753000000000100e+00
-1.977559999999999985e+00
-1.402295000000000069e+00
-1.121178000000000008e+00
1.364262000000000086e+00
1.800527999999999906e+00
-1.635254999999999903e+00
-1.133979000000000070e+00
-8.979099999999999859e-01
2.969005000000000116e+00
6.437249999999999917e-01
-2.574688999999999783e+00
-8.277050000000000241e-01
-2.817599999999999966e-02
2.493351000000000095e+00
-1.562216999999999967e+00
-1.545511999999999997e+00
-5.141229999999999967e-01
5.132609999999999673e-01
2.564665999999999890e+00
-2.076737000000000055e+00
-1.142179999999999973e+00
-4.057120000000000171e-01
9.598419999999999730e-01
-1.166790000000000049e-01
-1.846991000000000049e+00
-6.937839999999999563e-01
-2.371260000000000034e-01
3.257347000000000214e+00
7.930390000000000494e-01
-2.686402000000000179e+00
-7.816130000000000022e-01
1.698030000000000095e-01
2.210198000000000107e+00
-5.078989999999999894e-01
-1.611731999999999942e+00
-1.035266000000000020e+00
5.056619999999999449e-01
2.942454999999999821e+00
-2.123292999999999875e+00
-1.427167000000000074e+00
-4.553260000000000085e-01
1.418385999999999925e+00
1.372044999999999959e+00
-2.622784999999999922e+00
-7.927170000000000050e-01
-2.251869999999999983e-01
2.815787999999999958e+00
5.095950000000000202e-01
-1.873995999999999995e+00
-6.512890000000000068e-01
6.792939999999999534e-01
1.353996999999999895e+00
-1.233158999999999894e+00
-1.050477000000000105e+00
-6.774480000000000501e-01
7.558920000000000083e-01
2.978890999999999956e+00
-2.199619999999999909e+00
-1.250879999999999992e+00
-1.116250000000000020e-01
1.505991999999999997e+00
1.538985000000000047e+00
-9.276370000000000449e-01
-8.749339999999999895e-01
-6.514790000000000303e-01
2.362397000000000080e+00
7.412969999999999837e-01
-2.196788000000000185e+00
-7.718960000000000266e-01
7.559120000000000283e-01
2.520871000000000084e+00
-7.750970000000000359e-01
-1.742129999999999956e+00
-1.079731999999999914e+00
1.068029999999999952e-01
2.920401000000000025e+00
-1.749052000000000051e+00
-9.993319999999999981e-01
-6.239590000000000414e-01
1.720326000000000022e+00
1.454555999999999960e+00
-2.635482000000000102e+00
-1.261152999999999968e+00
-7.339130000000000376e-01
2.694885999999999893e+00
1.154536000000000007e+00
-2.435652000000000150e+00
-5.935869999999999758e-01
5.919539999999999802e-01
2.136824999999999974e+00
5.109299999999999953e-02
-1.431227999999999945e+00
-1.531646999999999981e+00
7.635799999999999532e-02
2.957148999999999806e+00
-1.679735999999999896e+00
-1.329128000000000087e+00
-6.266369999999999996e-01
1.225802000000000058e+00
1.775342999999999893e+00
-1.477416000000000063e+00
-1.080154000000000059e+00
-9.876110000000000166e-01
2.157935999999999854e+00
1.814907999999999966e+00
-2.600530000000000008e+00
-6.396669999999999856e-01
2.757459999999999911e-01
2.538257999999999903e+00
-4.296280000000000099e-01
-1.570761000000000074e+00
-1.077917000000000014e+00
4.660579999999999723e-01
2.653862000000000165e+00
-1.974158999999999997e+00
-1.858481999999999967e+00
-3.192610000000000170e-01
9.766690000000000094e-01
3.918900000000000161e-02
-1.668827000000000060e+00
-7.960730000000000306e-01
-1.105879000000000056e+00
2.061080000000000023e+00
1.136484999999999967e+00
-2.149223000000000106e+00
-1.041277000000000008e+00
1.661120000000000096e-01
3.146666999999999881e+00
3.175999999999999657e-02
-1.940129999999999910e+00
-1.409837999999999925e+00
1.976899999999999838e-02
2.292822000000000138e+00
-1.842400000000000038e+00
-1.941454000000000013e+00
-8.557719999999999771e-01
8.691250000000000364e-01
1.724161000000000055e+00
-1.175988000000000033e+00
-2.218693000000000026e+00
-1.928620999999999919e+00
1.940569999999999906e+00
4.974480000000000013e-01
-2.634342999999999879e+00
-1.565063000000000093e+00
-3.143409999999999815e-01
2.332361000000000129e+00
-1.091045999999999960e+00
-1.893022999999999900e+00
-1.161127000000000020e+00
-5.147540000000000449e-01
2.260158999999999807e+00
-1.955734000000000083e+00
-1.711553000000000102e+00
-8.253740000000000521e-01
8.346540000000000070e-01
2.096042000000000183e+00
-9.695479999999999654e-01
-1.378506000000000009e+00
-1.657950999999999953e+00
1.675100999999999951e+00
4.116850000000000231e-01
-3.274023000000000128e+00
-1.897475999999999940e+00
-2.478339999999999987e-01
2.081055999999999795e+00
-3.085450000000000137e-01
-2.156982999999999873e+00
-1.938455999999999957e+00
-2.230749999999999955e-01
2.412209999999999965e+00
-2.433952999999999811e+00
-1.591056999999999944e+00
-1.035870999999999986e+00
6.538570000000000215e-01
3.390440000000000120e-01
-1.936217000000000077e+00
-4.603419999999999734e-01
-1.198337999999999903e+00
1.797298000000000062e+00
9.190629999999999633e-01
-3.432999000000000134e+00
-1.484434999999999949e+00
-4.503619999999999846e-01
1.128216000000000108e+00
-9.948649999999999993e-01
-1.250687000000000104e+00
-1.029825999999999908e+00
-7.517400000000000471e-02
2.432798000000000016e+00
-2.223719000000000001e+00
-2.610085000000000210e+00
-7.893919999999999826e-01
1.396220999999999934e+00
1.852535999999999961e+00
-1.237012999999999918e+00
-5.473029999999999839e-01
-1.555318999999999896e+00
1.639140000000000041e+00
1.197786000000000017e+00
-3.689032000000000089e+00
-1.749336000000000002e+00
-6.618300000000000294e-01
3.021418000000000159e+00
-8.116700000000000303e-02
-2.104074000000000222e+00
-1.227495999999999921e+00
-6.548439999999999817e-01
2.839643000000000139e+00
-1.631620000000000070e+00
-2.536891999999999925e+00
-9.139359999999999706e-01
5.956150000000000055e-01
1.836405000000000065e+00
-4.863560000000000105e-01
-9.206149999999999611e-01
-1.114537000000000111e+00
1.743411999999999962e+00
1.375030999999999892e+00
-3.333434000000000008e+00
-1.575245999999999924e+00
-2.730040000000000244e-01
1.903351999999999933e+00
1.207024000000000097e+00
-1.798753999999999964e+00
-1.581874999999999920e+00
-5.599199999999999733e-01
2.695698999999999845e+00
-1.338829999999999965e+00
-2.473799000000000081e+00
-1.398816999999999977e+00
8.596089999999999565e-01
2.875925000000000065e+00
-1.085399000000000003e+00
-1.192658999999999914e+00
-1.250747999999999971e+00
1.441111000000000031e+00
7.476570000000000160e-01
-2.690910999999999831e+00
-1.128422999999999954e+00
-5.192029999999999701e-01
2.557335000000000136e+00
9.370549999999999713e-01
-1.195869999999999989e+00
-1.195297999999999972e+00
-4.253660000000000219e-01
3.138339999999999907e+00
-9.438800000000000523e-01
-2.477650000000000130e+00
-7.919059999999999988e-01
1.425902000000000003e+00
2.910531000000000201e+00
-1.132460000000000022e+00
-2.016259999999999997e-01
-6.547579999999999512e-01
1.725570000000000048e+00
1.791425999999999963e+00
-2.876234999999999875e+00
-1.743657999999999930e+00
-2.212739999999999985e-01
2.986085999999999796e+00
6.675910000000000455e-01
-1.008161000000000085e+00
-9.084999999999999742e-01
1.301370000000000027e-01
2.808158000000000154e+00
-1.309584000000000081e+00
-2.057313000000000169e+00
-5.727480000000000349e-01
2.053540000000000088e-01
1.222536000000000067e+00
-1.137434999999999974e+00
8.647100000000000619e-02
-4.206840000000000024e-01
1.894681999999999977e+00
2.222405000000000186e+00
-2.605332000000000203e+00
-1.403715000000000046e+00
5.404290000000000482e-01
2.609990999999999950e+00
1.864128000000000007e+00
-3.966120000000000201e-01
-5.646010000000000195e-01
2.377740000000000131e-01
2.921717000000000120e+00
-3.919940000000000091e-01
-2.241369000000000167e+00
-6.441299999999999804e-01
1.077269999999999950e+00
2.893736000000000086e+00
-1.337228000000000083e+00
-6.468749999999999778e-01
-5.156730000000000480e-01
2.549583999999999850e+00
1.872972000000000081e+00
-2.965393999999999863e+00
-1.429381999999999930e+00
2.221889999999999976e-01
1.161494000000000026e+00
1.858869999999999967e-01
-6.794449999999999656e-01
-2.074350000000000083e-01
7.921599999999999475e-02
3.389842999999999940e+00
-2.476379999999999970e-01
-2.056188999999999822e+00
-5.430460000000000287e-01
1.486318999999999946e+00
2.496395999999999837e+00
8.961149999999999949e-01
-2.561640000000000028e-01
-3.878699999999999926e-01
2.079816999999999805e+00
2.364325000000000010e+00
-1.827368000000000103e+00
-1.071180000000000021e+00
2.501869999999999927e-01
3.293257000000000101e+00
9.766989999999999839e-01
-6.982410000000000005e-01
-4.641339999999999910e-01
4.234829999999999983e-01
3.483385000000000176e+00
1.064400000000000068e-02
-2.061014000000000124e+00
-3.488499999999999934e-01
1.143124999999999947e+00
9.131770000000000165e-01
-6.674309999999999965e-01
-7.291100000000000358e-02
-2.503179999999999850e-01
2.313207999999999931e+00
2.820920999999999790e+00
-2.245204000000000200e+00
-2.164203999999999795e+00
-3.229770000000000141e-01
2.237445999999999824e+00
7.845180000000000486e-01
-4.426220000000000154e-01
-1.593137000000000025e+00
-1.965580000000000105e-01
3.086958000000000091e+00
-3.875250000000000083e-01
-1.940126999999999935e+00
-8.781689999999999774e-01
4.921479999999999744e-01
2.185659999999999936e+00
-2.127630000000000077e-01
-5.734759999999999858e-01
-1.191902000000000017e+00
1.508289999999999909e+00
2.487617000000000189e+00
-2.075305000000000177e+00
-1.523633000000000015e+00
2.155849999999999989e-01
2.897035999999999945e+00
2.627840000000000176e-01
-1.359653000000000000e+00
-6.337880000000000180e-01
3.558319999999999816e-01
3.304587000000000163e+00
4.218000000000000221e-02
-1.608076000000000061e+00
-5.891990000000000283e-01
6.822160000000000446e-01
1.141459999999999919e+00
-1.635891999999999902e+00
-4.060730000000000173e-01
-6.323729999999999629e-01
2.011817000000000188e+00
2.648725000000000218e+00
-2.217693999999999832e+00
-1.392203000000000079e+00
2.403929999999999956e-01
1.880897000000000041e+00
-1.084259999999999946e-01
-9.062829999999999497e-01
-2.151879999999999904e-01
-5.378200000000000341e-02
3.300298999999999872e+00
4.758439999999999892e-01
-2.333066000000000084e+00
-4.904560000000000031e-01
9.647409999999999597e-01
2.458788999999999891e+00
-6.597370000000000179e-01
-3.701260000000000105e-01
-6.413790000000000324e-01
1.522772999999999932e+00
2.245929999999999982e+00
-2.070076999999999945e+00
-1.401755000000000084e+00
3.713400000000000034e-01
2.862460000000000004e+00
8.159899999999999931e-01
-1.757584999999999953e+00
-8.647799999999999931e-01
3.897939999999999738e-01
3.836281000000000052e+00
7.510109999999999841e-01
-1.808295999999999903e+00
-3.917979999999999796e-01
5.534259999999999735e-01
2.707807999999999993e+00
-2.707760000000000167e-01
-4.161590000000000011e-01
-1.148746999999999963e+00
1.394465999999999983e+00
3.184976999999999947e+00
-1.635399000000000047e+00
-1.230418999999999929e+00
2.078859999999999875e-01
3.215411000000000019e+00
8.355080000000000284e-01
-1.800780000000000047e+00
-7.992040000000000255e-01
1.036499999999999921e-02
3.596068999999999960e+00
3.870290000000000119e-01
-1.718739000000000017e+00
-1.817960000000000131e-01
7.033660000000000467e-01
1.036712000000000078e+00
-1.491298000000000012e+00
-6.243900000000000006e-01
-8.186839999999999673e-01
1.592672000000000088e+00
3.028884000000000132e+00
-1.873599999999999932e+00
-1.596786999999999956e+00
4.969560000000000088e-01
2.306064000000000114e+00
1.091143999999999892e+00
-1.057533000000000056e+00
-1.296027000000000040e+00
-1.005902000000000074e+00
3.399458999999999786e+00
1.108050000000000007e-01
-2.146069999999999922e+00
-8.017300000000000537e-01
1.235789999999999944e-01
2.713675999999999977e+00
-1.911342000000000096e+00
-1.609987999999999975e+00
-9.765110000000000179e-01
1.076259000000000077e+00
2.990117000000000136e+00
-2.426036999999999999e+00
-1.368346000000000062e+00
4.340140000000000109e-01
1.929796999999999985e+00
1.402520999999999907e+00
-1.529711999999999961e+00
-1.941856999999999944e+00
-8.917659999999999476e-01
3.218606999999999996e+00
5.760170000000000012e-01
-2.386528000000000205e+00
-6.463020000000000431e-01
5.351519999999999611e-01
2.001739000000000157e+00
-4.876219999999999999e-01
-1.593957000000000068e+00
-1.544067000000000078e+00
4.808540000000000036e-01
2.729605999999999977e+00
-2.539533000000000040e+00
-1.911542999999999992e+00
-4.912110000000000087e-01
1.596730999999999900e+00
1.786567000000000016e+00
-1.769714999999999927e+00
-2.251526000000000138e+00
-1.153583999999999943e+00
2.668855999999999895e+00
5.178580000000000405e-01
-2.587229999999999919e+00
-1.058056000000000108e+00
2.202109999999999901e-01
1.697546999999999917e+00
-1.563484000000000096e+00
-1.697321000000000080e+00
-1.718048999999999937e+00
3.086909999999999932e-01
2.081999000000000155e+00
-2.364095999999999975e+00
-1.922857000000000038e+00
-6.807649999999999535e-01
1.781042999999999932e+00
1.473710999999999993e+00
-1.665996999999999950e+00
-2.069341999999999793e+00
-1.196158999999999972e+00
2.430795999999999957e+00
1.836260000000000114e-01
-2.890976000000000212e+00
-1.080502000000000073e+00
2.899680000000000035e-01
2.985872000000000082e+00
-1.445500000000000007e+00
-2.157281999999999922e+00
-1.297102999999999895e+00
7.034169999999999590e-01
1.982609999999999983e+00
-2.367636000000000074e+00
-1.976739000000000024e+00
-2.441170000000000007e-01
1.403921999999999892e+00
-5.024399999999999700e-02
-1.253292000000000073e+00
-1.042737000000000025e+00
-7.528610000000000024e-01
2.671713000000000005e+00
4.685199999999999781e-02
-2.598952999999999847e+00
-1.232839999999999936e+00
1.741060000000000108e-01
1.039180999999999910e+00
-1.776451999999999920e+00
-9.827430000000000332e-01
-9.491889999999999494e-01
6.290179999999999660e-01
2.176919999999999966e+00
-2.421157000000000004e+00
-2.043998999999999899e+00
-1.834139999999999937e-01
1.727130000000000054e+00
1.510866000000000042e+00
-7.632839999999999625e-01
-1.664058000000000037e+00
-9.294010000000000327e-01
2.436503999999999781e+00
3.393100000000000283e-02
-2.808192000000000021e+00
-1.307738999999999985e+00
4.311740000000000017e-01
2.318852999999999831e+00
2.607999999999999902e-02
-1.461494000000000071e+00
-2.210043999999999897e+00
2.229919999999999958e-01
2.364463999999999899e+00
-2.588103999999999960e+00
-2.014895000000000103e+00
-1.397977999999999943e+00
1.518629999999999924e+00
1.254453000000000040e+00
-2.681042999999999843e+00
-1.458561999999999914e+00
-1.245292000000000066e+00
2.544545999999999975e+00
2.508569999999999967e-01
-2.912342999999999904e+00
-1.084546000000000010e+00
6.404799999999999383e-02
2.702382000000000062e+00
-2.038780000000000037e-01
-7.955079999999999929e-01
-1.600438999999999945e+00
1.833039999999999947e-01
2.634055000000000035e+00
-2.585097999999999896e+00
-2.375554999999999861e+00
-8.907669999999999755e-01
2.314095000000000013e+00
1.605685000000000029e+00
-2.259320000000000217e+00
-1.091402999999999901e+00
-8.923370000000000468e-01
2.381054999999999922e+00
1.900640000000000107e-01
-2.352157000000000053e+00
-1.298022000000000009e+00
1.580969999999999875e-01
2.752142000000000088e+00
5.463470000000000271e-01
-8.586850000000000316e-01
-1.724477999999999955e+00
2.316630000000000078e-01
2.457361000000000129e+00
-2.464710999999999874e+00
-2.288619999999999877e+00
-1.074154000000000053e+00
1.616030999999999995e+00
2.239577000000000151e+00
-1.129037999999999986e+00
-1.340392000000000028e+00
-1.496337000000000028e+00
2.327789999999999804e+00
3.858119999999999883e-01
-3.299479999999999968e+00
-2.050959999999999894e+00
3.060849999999999960e-01
2.949943000000000204e+00
-4.637040000000000051e-01
-1.730744999999999978e+00
-1.318786000000000014e+00
1.836959999999999982e-01
2.125156000000000045e+00
-2.171358999999999817e+00
-1.860633999999999899e+00
-1.779393999999999920e+00
2.245280000000000165e+00
2.223666999999999838e+00
-5.391439999999999566e-01
-1.192841999999999958e+00
-1.498412999999999995e+00
2.375443999999999889e+00
5.564850000000000074e-01
-3.482772999999999897e+00
-1.596958000000000100e+00
-6.478260000000000129e-01
2.099331999999999976e+00
3.466989999999999794e-01
-1.427958999999999978e+00
-1.569614999999999982e+00
-1.307119999999999949e-01
2.149971999999999994e+00
-2.405307000000000084e+00
-2.534126000000000101e+00
-2.011788000000000132e+00
1.374597000000000069e+00
1.484806999999999988e+00
-2.336275000000000102e+00
-1.290429000000000048e+00
-5.973859999999999726e-01
1.961060999999999943e+00
-4.703700000000000242e-02
-2.986358000000000068e+00
-1.653354999999999908e+00
-4.106480000000000130e-01
1.367355000000000098e+00
-7.714999999999999636e-01
-8.222650000000000237e-01
-9.385250000000000536e-01
1.147880000000000011e-01
2.621109999999999829e+00
-2.555384999999999796e+00
-2.552547999999999817e+00
-1.126727000000000034e+00
7.581609999999999738e-01
2.525657999999999959e+00
-5.833739999999999482e-01
-6.122849999999999682e-01
-7.126799999999999802e-01
2.079530000000000101e+00
1.074629000000000056e+00
-2.921075999999999784e+00
-2.244400999999999868e+00
8.192599999999999882e-02
3.128359000000000112e+00
-5.342999999999999659e-03
-1.615250000000000075e+00
-8.816500000000000448e-01
8.298189999999999733e-01
2.832289999999999974e+00
-1.499648000000000092e+00
-1.945745999999999976e+00
-1.018737999999999921e+00
1.068078000000000083e+00
2.884428999999999910e+00
-2.424640000000000128e-01
-6.129470000000000196e-01
-1.032955999999999985e+00
3.183921999999999919e+00
1.657434999999999992e+00
-3.490972999999999882e+00
-1.537592000000000070e+00
2.060220000000000107e-01
2.982617999999999991e+00
-1.109500000000000069e-02
-1.743975000000000053e+00
-9.693479999999999874e-01
8.377019999999999467e-01
3.004954000000000125e+00
-1.022731000000000057e+00
-2.050454999999999917e+00
-8.824880000000000502e-01
1.983616000000000046e+00
2.517449000000000048e+00
4.395410000000000150e-01
-7.645349999999999646e-01
-7.942369999999999708e-01
2.858086999999999822e+00
1.869282000000000110e+00
-2.687613999999999947e+00
-1.194695000000000062e+00
1.267010000000000081e-01
3.050006000000000217e+00
7.673599999999999866e-02
-1.213378999999999985e+00
-3.565440000000000276e-01
9.948380000000000001e-01
3.040299000000000085e+00
-6.381660000000000110e-01
-1.701662000000000008e+00
-8.713109999999999467e-01
2.017558000000000185e+00
2.122415999999999858e+00
-2.506669999999999732e-01
-9.912739999999999885e-01
-5.488600000000000145e-01
3.172387000000000068e+00
1.698129999999999917e+00
-2.259370999999999796e+00
-1.577452999999999994e+00
4.229289999999999994e-01
3.589971999999999941e+00
-2.404030000000000056e-01
-1.132336999999999927e+00
-8.518569999999999753e-01
7.252220000000000333e-01
3.309483000000000175e+00
-1.270453999999999972e+00
-1.636244999999999949e+00
-8.671459999999999724e-01
1.511004999999999932e+00
2.428208999999999840e+00
-1.893060000000000020e-01
-4.505669999999999953e-01
-8.930090000000000527e-01
2.722982000000000014e+00
1.996833000000000080e+00
-2.230424999999999880e+00
-1.178941000000000017e+00
-2.999299999999999744e-01
2.146849000000000007e+00
7.627380000000000271e-01
-1.342578999999999967e+00
-1.420031999999999961e+00
2.885360000000000147e-01
3.337202000000000002e+00
-1.231864000000000070e+00
-2.057243000000000155e+00
-1.173022000000000009e+00
1.172863999999999907e+00
2.109707999999999917e+00
-1.740240000000000009e+00
-1.587221999999999911e+00
-1.100443000000000060e+00
2.514244000000000145e+00
1.709376999999999924e+00
-1.974771000000000054e+00
-1.216401999999999983e+00
-1.048550000000000038e-01
2.628404000000000185e+00
6.245000000000000551e-01
-6.347460000000000324e-01
-1.191391000000000089e+00
4.529650000000000065e-01
3.216441999999999801e+00
-8.994379999999999598e-01
-1.687324000000000046e+00
-1.272734999999999950e+00
1.347653999999999908e+00
1.991322000000000036e+00
-1.931281000000000025e+00
-1.267390999999999934e+00
-8.257529999999999593e-01
2.987029999999999852e+00
2.233772999999999787e+00
-2.328914999999999846e+00
-7.722820000000000240e-01
2.671319999999999806e-01
1.576456000000000079e+00
-6.733590000000000408e-01
-5.207540000000000502e-01
-9.523650000000000171e-01
9.753619999999999512e-01
3.053710000000000147e+00
-8.035480000000000400e-01
-1.868130999999999986e+00
-7.760839999999999961e-01
1.164984000000000020e+00
8.168710000000000138e-01
-1.343507000000000007e+00
-2.765070000000000028e-01
-7.218139999999999556e-01
2.949895999999999852e+00
2.422419999999999796e+00
-2.189537000000000067e+00
-5.123529999999999474e-01
1.284679999999999989e-01
2.726243999999999890e+00
4.605750000000000122e-01
-2.465980000000000116e-01
-9.866740000000000510e-01
4.834789999999999921e-01
2.824443000000000037e+00
-7.816109999999999447e-01
-1.695098999999999911e+00
3.274599999999999733e-02
1.731538000000000022e+00
2.042804999999999982e+00
-1.804313999999999973e+00
-9.308140000000000303e-01
-1.376001000000000030e+00
2.683848999999999929e+00
2.097284000000000148e+00
-2.039975000000000094e+00
-1.211842000000000086e+00
4.890209999999999835e-01
1.674851000000000090e+00
-7.223600000000000021e-01
-9.566710000000000491e-01
-6.528410000000000046e-01
-1.576400000000000023e-02
4.099844000000000044e+00
-5.681340000000000279e-01
-1.349018999999999968e+00
-7.611240000000000228e-01
7.054489999999999927e-01
3.226277000000000061e+00
-4.981970000000000010e-01
-1.213233000000000006e+00
-1.355982000000000021e+00
2.465924999999999923e+00
2.614618000000000109e+00
-1.964450999999999947e+00
-9.103930000000000078e-01
3.796579999999999955e-01
2.849730999999999792e+00
1.203708999999999918e+00
-1.150649000000000033e+00
-1.463219000000000047e+00
-1.741659999999999875e-01
3.348507000000000122e+00
-3.132110000000000172e-01
-1.617650000000000032e+00
-7.041579999999999506e-01
9.906350000000000433e-01
2.822004000000000179e+00
-8.283359999999999612e-01
-1.357838000000000100e+00
-1.507754000000000039e+00
1.800499999999999989e+00
2.491611999999999938e+00
-2.264174000000000131e+00
-1.367863000000000051e+00
6.015319999999999556e-01
3.191621000000000041e+00
8.276310000000000056e-01
-1.718812000000000006e+00
-1.368006000000000055e+00
-4.772900000000000059e-02
3.206656000000000173e+00
1.467040000000000011e-01
-1.731913999999999954e+00
-5.216499999999999471e-01
9.649510000000000032e-01
1.143297999999999925e+00
-1.130500000000000060e+00
-4.235380000000000256e-01
-9.477259999999999573e-01
1.933415000000000106e+00
2.318656999999999968e+00
-2.099855999999999945e+00
-1.371210000000000040e+00
5.039759999999999796e-01
3.160940000000000083e+00
2.076156999999999808e+00
-8.945400000000000018e-01
-1.680312999999999946e+00
-1.775359999999999994e-01
2.825238999999999834e+00
-5.248040000000000482e-01
-2.023274999999999935e+00
-7.122060000000000057e-01
1.499166999999999916e+00
2.650382000000000016e+00
-1.533991000000000104e+00
-1.626455999999999902e+00
-9.530250000000000110e-01
1.982517000000000085e+00
1.984653000000000000e+00
-1.781363999999999947e+00
-1.451187999999999922e+00
3.100439999999999863e-01
2.305879000000000012e+00
-1.403699999999999948e-01
-7.862999999999999989e-01
-9.280829999999999913e-01
-9.553399999999999392e-02
3.230993999999999922e+00
-9.235100000000000253e-02
-1.477043000000000106e+00
-7.033430000000000515e-01
1.491791000000000089e+00
2.752116000000000007e+00
8.794200000000000628e-02
-4.943679999999999741e-01
-7.593839999999999479e-01
1.631221999999999950e+00
1.902212999999999932e+00
-2.193693000000000115e+00
-1.528170000000000028e+00
6.137399999999999523e-01
3.942994999999999806e+00
1.528937999999999908e+00
-1.320251000000000063e+00
-1.978043999999999913e+00
-3.743270000000000208e-01
3.109957999999999778e+00
-1.354970000000000063e-01
-2.458301000000000069e+00
-1.095898000000000039e+00
1.200159999999999894e+00
2.962905999999999818e+00
-1.554689999999999905e+00
-1.473886000000000029e+00
-1.384204999999999908e+00
1.567283999999999899e+00
2.412422999999999984e+00
-2.159203000000000205e+00
-1.765357999999999983e+00
4.591400000000000342e-02
2.882591999999999821e+00
2.037142999999999926e+00
-3.126539999999999875e-01
-1.867313999999999918e+00
-5.912659999999999583e-01
2.622249000000000052e+00
-4.169880000000000253e-01
-2.700229999999999908e+00
-8.633089999999999931e-01
5.120850000000000124e-01
2.465632999999999964e+00
-1.271950000000000025e-01
-1.192015999999999964e+00
-1.658212999999999937e+00
9.351209999999999800e-01
2.433764000000000038e+00
-2.402409000000000017e+00
-2.642574999999999896e+00
2.361199999999999966e-01
2.968315000000000037e+00
1.187955000000000094e+00
-1.544354999999999922e+00
-1.773203000000000085e+00
-2.201750000000000096e-01
2.949659000000000031e+00
2.548999999999999877e-02
-2.374534999999999840e+00
-9.891140000000000487e-01
7.214749999999999774e-01
7.755509999999999904e-01
-9.727299999999999836e-01
-5.478579999999999561e-01
-1.312751999999999919e+00
1.031396999999999897e+00
2.098361000000000143e+00
-2.335717999999999961e+00
-2.196572999999999887e+00
-2.421250000000000069e-01
2.590057999999999971e+00
1.696820999999999913e+00
-6.480719999999999814e-01
-9.874669999999999837e-01
-6.509120000000000461e-01
2.185293999999999848e+00
-3.051809999999999801e-01
-2.703381999999999952e+00
-1.768863999999999992e+00
3.202200000000000046e-01
2.182530999999999999e+00
2.127620000000000067e-01
-9.791389999999999816e-01
-1.708625999999999978e+00
1.169094999999999995e+00
2.098304000000000169e+00
-2.074438999999999922e+00
-1.877140000000000031e+00
-8.174109999999999987e-01
3.525068999999999786e+00
9.081669999999999465e-01
-1.344754999999999923e+00
-1.045695999999999959e+00
-5.421359999999999513e-01
3.110374000000000194e+00
2.971460000000000212e-01
-2.657048000000000076e+00
-1.338246999999999964e+00
4.949180000000000246e-01
2.691340999999999983e+00
1.169339999999999963e-01
-7.476120000000000543e-01
-1.274890000000000079e+00
1.134203999999999990e+00
2.183663999999999827e+00
-2.557704000000000200e+00
-2.276717999999999797e+00
-1.263427999999999995e+00
2.791030000000000122e+00
1.010915000000000008e+00
-1.670268000000000086e+00
-1.221899000000000068e+00
-1.823200000000000168e-02
3.051454999999999806e+00
-5.537969999999999837e-01
-2.400004000000000026e+00
-1.243147000000000002e+00
9.797699999999999465e-02
1.132848999999999995e+00
-1.339388999999999941e+00
-7.245819999999999483e-01
-1.026377000000000095e+00
1.003749000000000002e+00
2.306127000000000038e+00
-2.470982999999999929e+00
-2.579847000000000001e+00
-6.357429999999999470e-01
1.434080999999999939e+00
2.606370000000000076e-01
-1.539177000000000017e+00
-1.050607999999999986e+00
-2.870260000000000034e-01
2.696994999999999809e+00
4.738769999999999927e-01
-3.077182000000000084e+00
-2.188028000000000084e+00
-5.226150000000000517e-01
2.064367999999999981e+00
-9.791300000000000003e-02
-7.264239999999999586e-01
-1.474663999999999975e+00
9.309129999999999905e-01
2.402137000000000189e+00
-2.756708000000000158e+00
-2.752981999999999818e+00
-1.234126999999999974e+00
2.353528999999999982e+00
9.460439999999999960e-01
-2.258255999999999819e+00
-1.249457000000000040e+00
-3.458999999999999853e-01
2.939350999999999825e+00
6.035749999999999726e-01
-3.569373000000000129e+00
-1.846027000000000085e+00
-9.831600000000000061e-02
1.866729000000000083e+00
-8.143000000000000238e-02
-1.265508000000000077e+00
-1.406509000000000009e+00
9.413300000000000001e-01
2.437298000000000187e+00
-2.106831999999999816e+00
-2.482695000000000096e+00
-1.186301000000000050e+00
1.387826999999999922e+00
1.858295999999999948e+00
-7.423779999999999824e-01
-1.725338000000000038e+00
-8.317510000000000181e-01
3.128892000000000007e+00
9.909599999999999520e-01
-2.990657999999999817e+00
-1.656700000000000061e+00
2.383199999999999902e-02
2.384040999999999855e+00
-1.456570000000000087e-01
-1.359126999999999974e+00
-1.320648999999999962e+00
1.016925999999999997e+00
2.044051000000000062e+00
-1.780491999999999964e+00
-2.161608000000000196e+00
-1.143691999999999931e+00
2.059679000000000038e+00
1.889075000000000060e+00
-1.644282000000000021e+00
-1.582030999999999965e+00
-3.227880000000000194e-01
3.648604000000000180e+00
1.456836000000000020e+00
-2.758140000000000036e+00
-1.318386999999999976e+00
6.542339999999999822e-01
2.737087999999999965e+00
1.575000000000000011e-03
-5.357680000000000220e-01
-9.641140000000000265e-01
1.097172999999999954e+00
3.036217000000000166e+00
-1.305846000000000062e+00
-2.225206000000000017e+00
-5.771819999999999729e-01
2.413079999999999892e+00
1.215330999999999939e+00
-1.627347000000000099e+00
-9.720790000000000264e-01
-1.879409999999999969e-01
3.478079999999999838e+00
1.158164999999999889e+00
-2.457212999999999870e+00
-8.317890000000000006e-01
4.146920000000000051e-01
1.198223999999999956e+00
-8.093590000000000506e-01
-8.512140000000000262e-01
-3.498260000000000258e-01
1.161216000000000026e+00
3.339560999999999780e+00
-1.036095999999999906e+00
-2.205829000000000040e+00
-4.429440000000000044e-01
2.260759000000000185e+00
2.078324999999999978e+00
-1.992440000000000044e-01
-9.990710000000000424e-01
-2.286050000000000026e-01
3.227240000000000109e+00
1.602983999999999964e+00
-1.962820999999999927e+00
-1.252067000000000041e+00
9.186830000000000274e-01
2.935064000000000117e+00
-4.565529999999999866e-01
-1.349777000000000005e+00
-7.180159999999999876e-01
1.530496000000000079e+00
2.986823999999999923e+00
-1.355172000000000043e+00
-1.222382999999999997e+00
-5.941189999999999527e-01
8.063179999999999792e-01
2.378480000000000039e-01
-1.143875999999999893e+00
-9.313820000000000432e-01
-3.174699999999999744e-02
3.692560999999999982e+00
2.262490999999999808e+00
-1.765567000000000109e+00
-2.477040000000000075e-01
1.304256000000000082e+00
2.754272999999999971e+00
8.489809999999999857e-01
-8.874400000000000344e-02
-9.744720000000000049e-01
1.622565999999999953e+00
2.977810999999999986e+00
-7.065360000000000529e-01
-1.244369000000000058e+00
-4.762140000000000262e-01
3.239025999999999961e+00
1.967602000000000073e+00
-1.365289999999999893e+00
-9.822389999999999732e-01
-1.133259999999999962e-01
3.711548000000000069e+00
1.654657000000000044e+00
-2.068871000000000127e+00
-2.384670000000000123e-01
1.217742000000000102e+00
1.613901000000000030e+00
-7.342739999999999823e-01
-6.024389999999999468e-01
-7.888730000000000464e-01
1.730272999999999950e+00
3.989484000000000030e+00
-1.400790000000000091e-01
-4.597019999999999995e-01
1.000631999999999966e+00
3.559080999999999939e+00
3.043339000000000016e+00
1.334138000000000046e+00
-3.412899999999999961e-02
7.419000000000000247e-03
3.941927999999999876e+00
2.089831000000000216e+00
-1.293789000000000078e+00
2.439399999999999902e-01
9.455909999999999593e-01
3.222684999999999800e+00
1.124314999999999953e+00
-4.145499999999999741e-01
-1.081976999999999967e+00
9.936730000000000285e-01
3.541917000000000204e+00
-7.986950000000000438e-01
-1.474842999999999904e+00
-2.900340000000000140e-01
2.504502000000000006e+00
2.339423000000000030e+00
-1.128924000000000039e+00
-1.285344000000000042e+00
-6.929030000000000467e-01
3.355408000000000168e+00
1.810540000000000038e+00
-1.646344000000000030e+00
-6.419540000000000246e-01
1.058113000000000081e+00
2.148858000000000157e+00
-9.436849999999999961e-01
-8.510010000000000074e-01
-7.686290000000000067e-01
1.052251999999999965e+00
2.883687999999999807e+00
-1.092198999999999920e+00
-1.597417000000000087e+00
-2.003350000000000131e-01
1.471597000000000044e+00
4.709639999999999938e-01
-1.601720999999999950e+00
-8.530919999999999614e-01
-3.398590000000000222e-01
2.922391999999999879e+00
1.800251999999999963e+00
-2.474803000000000086e+00
-9.103539999999999965e-01
1.309927999999999981e+00
2.572137000000000118e+00
3.878670000000000173e-01
-3.066740000000000022e-01
-8.347529999999999673e-01
7.082500000000000462e-01
2.407974999999999977e+00
-6.686379999999999546e-01
-1.902841999999999922e+00
-5.516769999999999730e-01
2.398325999999999958e+00
2.073008000000000184e+00
-1.556548000000000043e+00
-1.297663000000000011e+00
-5.809670000000000112e-01
2.763225999999999960e+00
1.597793000000000019e+00
-1.573565000000000103e+00
-7.843189999999999884e-01
1.190485999999999933e+00
3.383456999999999937e+00
1.111012000000000111e+00
-6.115380000000000260e-01
-1.403156999999999988e+00
6.601900000000000546e-01
3.212791000000000174e+00
-5.739830000000000210e-01
-1.736947999999999936e+00
-2.187949999999999895e-01
2.718068999999999846e+00
2.347947000000000006e+00
-1.659953000000000012e+00
-1.367545000000000011e+00
-5.198979999999999713e-01
2.464348999999999901e+00
1.843131000000000075e+00
-1.571876000000000051e+00
-6.698809999999999487e-01
7.656190000000000495e-01
2.255212000000000216e+00
-1.506959999999999966e-01
-6.831779999999999520e-01
-8.108340000000000547e-01
5.769579999999999709e-01
2.639364000000000043e+00
-1.070764999999999967e+00
-2.143270999999999926e+00
-7.419740000000000224e-01
2.089274000000000076e+00
2.391731000000000051e+00
-3.795839999999999770e-01
-1.400671999999999917e+00
-1.327844000000000024e+00
2.045018999999999920e+00
1.563096999999999959e+00
-2.705792999999999893e+00
-1.184978000000000087e+00
2.570120000000000182e-01
3.767164999999999875e+00
-1.587619999999999865e-01
-2.223557000000000006e+00
-1.563374000000000041e+00
2.587949999999999973e-01
2.480752999999999986e+00
-9.345909999999999496e-01
-2.411718000000000028e+00
-9.072999999999999954e-01
1.475273999999999974e+00
2.745912000000000130e+00
-4.738510000000000222e-01
-1.741913000000000045e+00
-1.612122999999999973e+00
1.882945000000000091e+00
1.489886000000000044e+00
-2.727895999999999876e+00
-1.429604000000000097e+00
-9.877199999999999869e-02
2.177318999999999782e+00
1.020856999999999903e+00
-4.302889999999999771e-01
-1.916582000000000008e+00
-4.361970000000000014e-01
2.565913000000000110e+00
-1.143588999999999967e+00
-3.058940999999999910e+00
-9.318769999999999554e-01
8.100079999999999503e-01
2.329654000000000114e+00
-5.749699999999999811e-01
-2.114027000000000100e+00
-2.062968000000000135e+00
1.318505999999999956e+00
1.016246999999999900e+00
-2.884888999999999815e+00
-2.851167999999999925e+00
-1.316009999999999958e-01
2.151835999999999860e+00
-3.064779999999999727e-01
-1.874487000000000014e+00
-2.109008000000000216e+00
-2.852399999999999936e-01
2.368163000000000018e+00
-1.553144000000000080e+00
-2.986413000000000206e+00
-1.612757999999999914e+00
5.548330000000000206e-01
1.574659000000000031e+00
-1.050785999999999998e+00
-1.267333000000000043e+00
-1.730277000000000065e+00
1.233181000000000083e+00
1.197918000000000038e+00
-3.211997999999999909e+00
-2.998699999999999921e+00
-6.956329999999999458e-01
2.646875000000000089e+00
-8.210499999999999743e-02
-1.974458999999999964e+00
-1.396954000000000029e+00
-5.191199999999999981e-02
2.184657000000000071e+00
-1.155567000000000011e+00
-2.757111999999999785e+00
-1.542790000000000106e+00
8.563089999999999868e-01
2.473559999999999925e-01
-1.472817000000000043e+00
-7.133519999999999861e-01
-1.054621999999999948e+00
2.006018000000000079e+00
1.569584000000000090e+00
-2.710341000000000111e+00
-2.168756000000000128e+00
-1.152600000000000013e-01
2.265522999999999954e+00
-7.485519999999999952e-01
-1.124806999999999890e+00
-7.083570000000000144e-01
1.360230000000000050e-01
2.766401000000000110e+00
-5.057369999999999921e-01
-3.415254000000000012e+00
-1.947834000000000065e+00
7.649519999999999653e-01
2.180266000000000037e+00
-2.412259999999999960e-01
-8.896600000000000064e-01
-1.099352000000000107e+00
1.877561000000000035e+00
1.502280999999999977e+00
-2.790604000000000084e+00
-2.391506000000000132e+00
-8.919139999999999846e-01
2.157086000000000059e+00
9.888069999999999915e-01
-1.035547999999999913e+00
-1.772874000000000061e+00
-6.142490000000000450e-01
2.825680999999999887e+00
-1.282175000000000065e+00
-3.154828000000000188e+00
-2.011340999999999823e+00
1.586789999999999867e-01
1.688798000000000021e+00
-2.102158000000000193e+00
-1.780634000000000050e+00
-1.216984999999999983e+00
1.314098999999999906e+00
1.869282000000000110e+00
-2.423960000000000115e+00
-2.346223999999999865e+00
-1.007290999999999936e+00
2.435937000000000019e+00
1.256993000000000027e+00
-9.957369999999999832e-01
-1.524691000000000018e+00
-1.908449999999999869e-01
3.124283000000000143e+00
-6.265009999999999746e-01
-3.064150999999999847e+00
-1.863086999999999938e+00
1.483420000000000016e-01
1.491678000000000059e+00
-1.389625000000000110e+00
-1.572507000000000099e+00
-9.604129999999999612e-01
1.239541999999999922e+00
1.342818999999999985e+00
-2.499667999999999779e+00
-2.351208000000000187e+00
-1.064956000000000014e+00
2.265436999999999923e+00
3.072719999999999896e-01
-1.208107000000000042e+00
-1.607488999999999946e+00
-9.063799999999999635e-02
2.744197999999999915e+00
-6.767309999999999715e-01
-3.405358999999999803e+00
-1.938723999999999892e+00
-1.545410000000000117e-01
1.822961000000000054e+00
-3.646559999999999802e-01
-1.943705999999999934e+00
-1.823293000000000053e+00
1.264167999999999958e+00
1.798469000000000095e+00
-2.679587999999999859e+00
-2.450575000000000170e+00
-9.027140000000000164e-01
2.254124000000000017e+00
2.144799999999999832e-02
-1.927265999999999924e+00
-1.548540999999999945e+00
-9.623800000000000410e-02
3.123718000000000217e+00
-1.123190000000000022e-01
-3.018232999999999944e+00
-2.068153000000000130e+00
4.086000000000000222e-03
1.566719999999999891e+00
-1.274318999999999980e+00
-1.041112999999999955e+00
-1.502912000000000026e+00
1.576249999999999929e+00
2.005209999999999937e+00
-2.607213999999999920e+00
-2.167937999999999921e+00
-7.251619999999999733e-01
1.856576000000000004e+00
1.539535000000000098e+00
-1.220747000000000027e+00
-1.612529000000000101e+00
-4.750050000000000106e-01
3.034666000000000086e+00
3.027079999999999771e-01
-3.017269999999999897e+00
-1.858592000000000022e+00
1.335349999999999870e-01
1.813148999999999900e+00
-1.662050999999999945e+00
-1.530863000000000085e+00
-1.058642000000000083e+00
1.056910999999999934e+00
1.805484000000000089e+00
-1.332940999999999931e+00
-1.844991999999999965e+00
-8.367229999999999945e-01
1.058488000000000095e+00
-5.088949999999999863e-01
-1.605941000000000063e+00
-7.003930000000000433e-01
-2.199089999999999934e-01
3.408287000000000067e+00
3.103270000000000195e-01
-2.539168999999999787e+00
-1.371151000000000009e+00
-1.580749999999999933e-01
1.561390999999999973e+00
-2.401540000000000064e-01
-8.906779999999999697e-01
-5.171510000000000273e-01
1.302929999999999922e+00
2.028065999999999924e+00
-1.673437000000000063e+00
-2.509902999999999995e+00
1.050099999999999992e-02
2.860272000000000148e+00
3.999150000000000205e-01
-2.148404000000000202e+00
-1.420530999999999988e+00
3.206269999999999953e-01
3.526377999999999791e+00
7.671919999999999851e-01
-1.805298999999999987e+00
-7.416599999999999859e-01
5.514909999999999535e-01
2.187072000000000127e+00
-6.461899999999999589e-02
-1.512321999999999944e+00
-1.087423999999999946e+00
1.450893999999999906e+00
2.490584000000000131e+00
-1.657175999999999982e+00
-1.281273000000000106e+00
-1.094979999999999981e-01
2.312269999999999825e+00
9.545350000000000223e-01
-1.625868000000000091e+00
-1.522729999999999917e+00
8.495800000000000574e-02
3.380834000000000117e+00
8.726289999999999880e-01
-1.932903999999999956e+00
-8.673520000000000119e-01
1.370049000000000072e+00
2.586965000000000181e+00
1.927480000000000027e-01
-7.790960000000000107e-01
-8.805950000000000166e-01
1.846298999999999912e+00
2.372481000000000062e+00
-1.823739999999999917e+00
-1.842249999999999943e+00
-3.654689999999999883e-01
2.948320999999999970e+00
1.078753999999999991e+00
-1.941089999999999982e+00
-1.687737999999999960e+00
-6.455400000000000027e-02
3.599075000000000024e+00
1.028745000000000021e+00
-1.962377999999999956e+00
-7.401710000000000234e-01
1.339920999999999918e+00
2.227339999999999876e+00
-2.226009999999999933e-01
-1.082530999999999910e+00
-1.526219999999999910e+00
1.260162000000000004e+00
2.457933999999999841e+00
-1.210935000000000095e+00
-1.370473000000000052e+00
-8.903200000000000003e-02
3.223225999999999924e+00
8.132610000000000117e-01
-1.564910000000000023e+00
-1.245182000000000011e+00
-3.531710000000000127e-01
3.672645000000000159e+00
7.327369999999999717e-01
-2.291933000000000220e+00
-3.919599999999999751e-01
9.562829999999999941e-01
3.004373999999999878e+00
3.959469999999999934e-01
-6.967600000000000460e-01
-1.285627999999999993e+00
1.297338000000000102e+00
3.015363999999999933e+00
-1.228347999999999995e+00
-1.431667999999999941e+00
-6.716700000000000448e-02
2.448224999999999874e+00
2.072032999999999792e+00
-5.633470000000000422e-01
-1.578489000000000031e+00
-6.686039999999999761e-01
3.129401000000000099e+00
1.135701000000000072e+00
-2.142333999999999961e+00
-6.228099999999999747e-01
1.011182000000000025e+00
3.081386999999999876e+00
-7.936600000000000321e-01
-1.878775000000000084e+00
-1.077644000000000046e+00
1.002982000000000040e+00
2.310443999999999942e+00
-1.102057999999999982e+00
-1.479959000000000024e+00
1.632859999999999867e-01
2.563749000000000056e+00
1.792891999999999930e+00
-5.569410000000000194e-01
-1.311571999999999960e+00
-6.523259999999999614e-01
3.047487999999999975e+00
1.139942000000000011e+00
-2.140554999999999986e+00
-1.022105999999999959e+00
1.397728000000000081e+00
3.269401999999999919e+00
-8.576080000000000370e-01
-1.522296000000000094e+00
-1.047865000000000046e+00
9.540359999999999951e-01
2.482260999999999829e+00
-1.065115000000000034e+00
-1.526119000000000003e+00
1.871559999999999890e-01
1.835409000000000068e+00
3.098560000000000203e-01
-9.627550000000000274e-01
-1.024893000000000054e+00
-3.256939999999999835e-01
2.784788999999999959e+00
7.052580000000000515e-01
-2.222906000000000049e+00
-1.094891999999999976e+00
1.497732000000000063e+00
1.690555999999999948e+00
-1.071028000000000091e+00
-8.238309999999999800e-01
-6.809680000000000177e-01
9.828369999999999607e-01
2.828094999999999803e+00
-1.733270000000000088e+00
-1.944701000000000013e+00
-2.993350000000000177e-01
3.015155000000000030e+00
1.630657999999999941e+00
-4.730449999999999933e-01
-8.518879999999999786e-01
-4.375040000000000040e-01
2.222220999999999780e+00
5.949980000000000269e-01
-2.357400999999999858e+00
-1.163505999999999929e+00
7.916029999999999456e-01
2.977648999999999990e+00
-7.926999999999999325e-02
-1.540950999999999960e+00
-1.283792999999999962e+00
9.459579999999999655e-01
2.551533000000000051e+00
-1.815517000000000047e+00
-1.862351000000000090e+00
-2.515569999999999751e-01
1.274394000000000027e+00
3.613049999999999873e-01
-9.968590000000000506e-01
-7.788230000000000430e-01
-3.767229999999999746e-01
2.852742999999999807e+00
1.344629999999999992e+00
-2.661023000000000138e+00
-3.491960000000000064e-01
4.612319999999999753e-01
3.326843000000000217e+00
7.536100000000000021e-01
-1.212248999999999910e+00
-1.316070000000000073e+00
6.737530000000000463e-01
2.186828999999999912e+00
-1.758407000000000053e+00
-2.048750000000000071e+00
-1.120749999999999941e-01
1.809741000000000044e+00
1.909778999999999893e+00
-4.928109999999999991e-01
-1.242363000000000106e+00
-7.337019999999999653e-01
2.307815999999999867e+00
1.108155000000000001e+00
-3.152073999999999820e+00
-1.253937000000000079e+00
2.327150000000000052e-01
2.628433999999999937e+00
7.643140000000000489e-01
-3.474090000000000233e-01
-1.187826999999999966e+00
1.669440000000000091e-01
2.556709000000000120e+00
-1.520693000000000072e+00
-2.650815000000000143e+00
-3.443829999999999947e-01
1.533090999999999982e+00
1.268888000000000016e+00
-1.359787000000000079e+00
-1.561666999999999916e+00
-2.897259999999999835e-01
2.275370999999999810e+00
9.639189999999999703e-01
-2.251958999999999822e+00
-1.305171000000000081e+00
7.821059999999999679e-01
1.134493999999999891e+00
-9.365090000000000359e-01
-7.240579999999999794e-01
-6.589139999999999997e-01
6.391970000000000152e-01
2.619355000000000100e+00
-1.681065000000000031e+00
-3.347229000000000010e+00
-9.651469999999999771e-01
1.970733999999999986e+00
1.987354000000000065e+00
-4.015420000000000100e-01
-1.294097000000000053e+00
-4.049969999999999959e-01
2.039248000000000172e+00
7.531619999999999981e-01
-2.869349000000000149e+00
-2.278544999999999821e+00
1.684799999999999909e-01
2.933580000000000076e+00
-3.195859999999999812e-01
-1.396987999999999897e+00
-1.208007999999999971e+00
5.402970000000000272e-01
1.988023000000000096e+00
-1.515430000000000055e+00
-2.311925000000000008e+00
-8.614690000000000403e-01
1.328827999999999898e+00
2.673929999999999918e-01
-1.248714000000000102e+00
-5.685350000000000126e-01
-2.705250000000000155e-01
2.810195000000000221e+00
1.319949000000000039e+00
-2.984261000000000053e+00
-1.957935999999999899e+00
1.070800000000000050e-02
2.007518999999999831e+00
-2.858629999999999782e-01
-2.875360000000000138e-01
-7.126350000000000184e-01
5.573759999999999826e-01
2.052548999999999957e+00
-1.426234999999999919e+00
-3.060877000000000070e+00
-1.693019000000000052e+00
8.739470000000000294e-01
1.593892000000000087e+00
-1.722107000000000054e+00
-1.668166999999999955e+00
-1.218507000000000007e+00
2.029974000000000167e+00
4.017000000000000015e-01
-3.187364999999999782e+00
-2.141900999999999833e+00
-3.834409999999999763e-01
2.280952000000000091e+00
-1.086975999999999942e+00
-1.876732000000000067e+00
-1.005567000000000100e+00
2.204659999999999953e-01
2.295936999999999895e+00
-1.960545999999999900e+00
-3.199835999999999903e+00
-1.606239999999999890e+00
8.012259999999999938e-01
1.666392000000000095e+00
-5.286070000000000491e-01
-1.423248000000000069e+00
-7.829709999999999726e-01
2.426318000000000197e+00
1.044548999999999950e+00
-2.767653000000000141e+00
-1.779354000000000102e+00
-3.430949999999999833e-01
1.969422999999999924e+00
9.735080000000000400e-01
-8.554079999999999462e-01
-1.296491000000000060e+00
1.981009999999999993e-01
2.858350000000000168e+00
-1.035792000000000046e+00
-3.113421000000000216e+00
-1.420114000000000098e+00
1.339922999999999975e+00
1.282985999999999960e+00
-1.101855000000000029e+00
-1.527714999999999934e+00
-4.385249999999999981e-01
2.343929000000000151e+00
1.138730999999999938e+00
-2.641634999999999955e+00
-1.831579000000000068e+00
-1.926019999999999954e-01
1.289199999999999902e+00
-9.769959999999999756e-01
-1.046062999999999965e+00
-7.079609999999999514e-01
3.558509999999999729e-01
2.807649000000000061e+00
-1.269614999999999938e+00
-2.865953000000000195e+00
-1.498191999999999968e+00
5.550000000000000488e-01
1.334162000000000070e+00
-4.994759999999999756e-01
-1.145450999999999997e+00
-8.054419999999999913e-01
2.257133000000000056e+00
1.893486000000000002e+00
-2.904097999999999846e+00
-2.377003000000000199e+00
-5.351369999999999738e-01
2.113313999999999915e+00
5.071609999999999729e-01
-6.368239999999999457e-01
-1.555717999999999934e+00
2.080510000000000137e-01
3.025748000000000104e+00
-7.265179999999999971e-01
-2.331437000000000204e+00
-1.541949999999999932e+00
9.360479999999999912e-01
1.529614000000000029e+00
-2.082399000000000111e+00
-1.262834999999999930e+00
-8.087520000000000264e-01
2.139066999999999830e+00
1.481346000000000052e+00
-2.844422999999999924e+00
-1.909189000000000025e+00
-4.122730000000000006e-01
1.904063999999999979e+00
1.657730000000000037e-01
-1.052735999999999894e+00
-1.373439999999999994e+00
-1.966150000000000120e-01
2.639123999999999803e+00
-5.580420000000000380e-01
-2.862121000000000137e+00
-1.618324000000000096e+00
6.202800000000000535e-01
1.336902999999999953e+00
-2.414489000000000107e+00
-2.050587999999999855e+00
-6.648500000000000520e-01
1.995265999999999984e+00
1.141265999999999892e+00
-1.867526000000000019e+00
-1.466850999999999905e+00
-6.973789999999999711e-01
1.184268000000000098e+00
-1.026470999999999911e+00
-1.614503000000000021e+00
-7.613809999999999745e-01
1.270080000000000098e-01
2.789660000000000029e+00
-5.799560000000000271e-01
-2.742555999999999994e+00
-1.026516999999999902e+00
7.280659999999999910e-01
3.479340000000000210e-01
-1.502356999999999942e+00
-1.348870000000000013e+00
-1.177330000000000043e-01
1.876714999999999911e+00
1.685718999999999967e+00
-2.417774999999999785e+00
-2.458387999999999796e+00
-5.560739999999999572e-01
2.540918000000000010e+00
-1.040279999999999955e-01
-1.745694000000000079e+00
-1.512162000000000006e+00
-4.670999999999999805e-03
3.018390999999999824e+00
-4.502729999999999788e-01
-2.610428999999999888e+00
-1.010977000000000015e+00
7.849589999999999623e-01
1.542534999999999989e+00
-1.807906000000000013e+00
-2.455766000000000115e+00
-6.746220000000000550e-01
1.972544999999999993e+00
2.168861999999999846e+00
-2.061170999999999864e+00
-2.232580000000000009e+00
-1.268289999999999973e-01
1.905391000000000057e+00
5.569910000000000139e-01
-1.167411999999999894e+00
-1.533919999999999950e+00
4.879900000000000210e-02
2.946578000000000142e+00
-3.168090000000000073e-01
-2.201246999999999954e+00
-1.203880000000000061e+00
1.372519000000000045e+00
1.965317999999999898e+00
-1.758180999999999994e+00
-2.162202000000000179e+00
-6.799589999999999801e-01
2.106238999999999972e+00
1.974784000000000095e+00
-1.640784000000000020e+00
-1.598206999999999933e+00
4.456010000000000248e-01
1.444728000000000012e+00
-5.958229999999999915e-01
-1.262231000000000103e+00
-9.854319999999999746e-01
1.507020000000000026e-01
3.633405000000000218e+00
1.587399999999999922e-02
-1.638681999999999972e+00
-4.112859999999999849e-01
1.167092000000000018e+00
5.424930000000000030e-01
-1.493905000000000038e+00
-1.375822000000000100e+00
-2.055180000000000062e-01
1.976526000000000005e+00
2.033742000000000161e+00
-1.576681999999999917e+00
-8.208069999999999533e-01
7.508679999999999799e-01
1.948957999999999968e+00
-5.631950000000000012e-01
-1.220825000000000049e+00
-7.644109999999999516e-01
5.477840000000000487e-01
3.516380999999999979e+00
2.917969999999999731e-01
-1.733084000000000069e+00
0.000000000000000000e+00
1.637178999999999940e+00
1.152282000000000028e+00
-1.345128000000000101e+00
-1.253535000000000066e+00
-3.160510000000000264e-01
2.120411999999999964e+00
2.436323999999999934e+00
-1.292964000000000002e+00
-7.376160000000000494e-01
1.057571000000000039e+00
3.108213999999999810e+00
-2.309170000000000111e-01
-1.371269999999999989e+00
-1.635240000000000027e-01
6.320850000000000080e-01
3.007884999999999920e+00
8.292190000000000394e-01
-1.593895000000000062e+00
2.497790000000000010e-01
2.302258999999999833e+00
1.292270999999999948e+00
-9.906709999999999683e-01
-1.013436999999999921e+00
1.213449999999999945e-01
2.392565999999999971e+00
2.130984000000000211e+00
-1.472385000000000055e+00
-9.838890000000000136e-01
1.087973000000000079e+00
3.107635999999999843e+00
-5.086749999999999883e-01
-1.246158000000000099e+00
-5.137580000000000480e-01
6.180609999999999715e-01
2.826750999999999792e+00
2.335649999999999948e-01
-1.594754999999999923e+00
-3.411390000000000255e-01
2.438292999999999822e+00
2.283590999999999926e+00
-1.339809000000000028e+00
-1.125205999999999928e+00
-1.274790000000000090e-01
1.772137999999999991e+00
2.013675000000000104e+00
-9.602760000000000185e-01
-1.292607000000000061e+00
1.079380000000000006e+00
2.795768999999999949e+00
2.440199999999999869e-01
-9.791320000000000023e-01
-5.005760000000000209e-01
4.048979999999999801e-01
3.356053999999999871e+00
1.865320000000000034e-01
-8.653509999999999813e-01
-2.777200000000000224e-01
1.696938999999999975e+00
2.829661999999999900e+00
1.466619999999999868e-01
-5.951769999999999561e-01
-3.614680000000000115e-01
1.143782000000000076e+00
2.136995999999999896e+00
-1.245177999999999896e+00
-7.503880000000000550e-01
6.478490000000000082e-01
2.756149000000000182e+00
2.004862999999999840e+00
-3.390239999999999920e-01
-1.088905000000000012e+00
-1.457390000000000074e-01
3.111636999999999986e+00
9.289200000000000235e-02
-2.043950999999999851e+00
-6.355969999999999676e-01
1.678155000000000063e+00
2.952043000000000195e+00
7.415690000000000337e-01
-6.672479999999999523e-01
-1.204649000000000081e+00
1.166956000000000104e+00
2.230128000000000110e+00
-2.043988999999999834e+00
-1.574106999999999923e+00
2.351330000000000087e-01
3.361677999999999944e+00
1.681432000000000038e+00
-7.462389999999999857e-01
-4.957230000000000247e-01
-2.043139999999999956e-01
3.105821000000000165e+00
3.255850000000000133e-01
-2.586222999999999939e+00
-5.272299999999999764e-01
1.138673999999999964e+00
3.180492999999999792e+00
-6.087639999999999718e-01
-1.369334999999999969e+00
-8.042540000000000244e-01
1.299650999999999890e+00
2.153738000000000152e+00
-2.001373000000000069e+00
-1.656184000000000101e+00
3.037139999999999840e-01
2.014454000000000189e+00
2.916159999999999863e-01
-9.343059999999999699e-01
-1.457160000000000122e-01
-1.069890000000000008e-01
3.081239000000000061e+00
8.764269999999999561e-01
-2.813330000000000108e+00
-1.164633000000000029e+00
1.228172999999999959e+00
3.041536999999999935e+00
5.875169999999999559e-01
-5.780129999999999990e-01
-5.615580000000000016e-01
7.124639999999999862e-01
2.446289999999999853e+00
-1.687659000000000020e+00
-2.152093999999999951e+00
8.943700000000000261e-02
2.792880999999999947e+00
2.234259000000000217e+00
-2.578389999999999849e-01
-1.010335999999999901e+00
-5.948099999999999915e-02
3.231402000000000108e+00
6.009459999999999802e-01
-2.592753999999999781e+00
-1.316011999999999960e+00
1.632840000000000069e+00
2.888815999999999828e+00
-6.643499999999999406e-02
-5.714320000000000510e-01
-4.518499999999999739e-01
9.506210000000000493e-01
2.298058000000000156e+00
-1.602829000000000059e+00
-2.629925000000000068e+00
-5.656849999999999934e-01
3.154189000000000132e+00
2.263405999999999807e+00
-4.479310000000000236e-01
-1.019203000000000081e+00
-5.569629999999999859e-01
2.724731999999999932e+00
1.065579999999999999e-01
-2.347078000000000220e+00
-1.643477999999999994e+00
3.672869999999999746e-01
2.420669000000000182e+00
-6.314530000000000420e-01
-9.585939999999999461e-01
-9.159629999999999717e-01
7.129360000000000142e-01
1.915002000000000093e+00
-1.659246999999999916e+00
-2.332494000000000067e+00
-6.460249999999999604e-01
2.380996000000000112e+00
2.055197000000000163e+00
-4.175150000000000250e-01
-9.279680000000000151e-01
-3.440090000000000092e-01
2.432233999999999785e+00
3.142869999999999830e-01
-2.760365000000000180e+00
-1.921634000000000064e+00
5.292529999999999735e-01
2.992726999999999915e+00
-6.414689999999999559e-01
-1.260817000000000077e+00
-9.562619999999999454e-01
1.186785999999999897e+00
2.330655000000000143e+00
-1.870994000000000046e+00
-2.335393999999999970e+00
-7.898290000000000033e-01
1.534153000000000100e+00
2.163873999999999853e+00
-2.645100000000000229e-01
-5.261439999999999451e-01
-5.615130000000000399e-01
2.182164999999999910e+00
9.529649999999999510e-01
-2.569245000000000001e+00
-2.096735999999999933e+00
6.759699999999999598e-01
2.347265999999999853e+00
-9.369729999999999448e-01
-1.316855000000000109e+00
-6.155190000000000383e-01
1.276405000000000012e+00
2.634040000000000159e+00
-1.550392999999999910e+00
-2.487359000000000098e+00
-4.315660000000000052e-01
1.058929999999999927e+00
-1.082140000000000046e-01
-9.743749999999999911e-01
-7.690430000000000321e-01
-2.993330000000000157e-01
3.033736000000000210e+00
9.511600000000000055e-01
-3.127909999999999968e+00
-1.690747000000000000e+00
4.056609999999999938e-01
6.269280000000000408e-01
-9.679980000000000251e-01
-5.502529999999999921e-01
-3.449269999999999836e-01
1.053892999999999969e+00
2.485034999999999883e+00
-1.279190999999999967e+00
-3.102341000000000015e+00
-9.343939999999999468e-01
1.351728999999999958e+00
-6.736879999999999535e-01
-8.997370000000000090e-01
-6.955170000000000519e-01
-2.761529999999999818e-01
2.679244000000000181e+00
1.001535000000000064e+00
-2.893451000000000217e+00
-2.074964000000000031e+00
-3.009569999999999745e-01
1.854956999999999967e+00
-4.176019999999999732e-01
-4.131040000000000267e-01
-9.630349999999999744e-01
6.086040000000000338e-01
2.695626999999999995e+00
-1.184933999999999932e+00
-3.225038000000000071e+00
-1.288718000000000030e+00
1.790254999999999930e+00
2.342509999999999870e-01
-1.515679999999999916e+00
-1.138614999999999933e+00
-4.658010000000000206e-01
2.300915999999999961e+00
1.700196000000000041e+00
-2.517678999999999778e+00
-2.130386000000000113e+00
2.256999999999999892e-03
9.049880000000000146e-01
-1.425315000000000110e+00
-7.361609999999999543e-01
-8.629160000000000164e-01
7.425939999999999763e-01
2.861467000000000205e+00
-1.378719000000000028e+00
-2.442438999999999805e+00
-1.164217999999999975e+00
1.262161000000000088e+00
1.124073000000000100e+00
-7.376369999999999871e-01
-7.405190000000000383e-01
-8.161199999999999566e-01
2.300260999999999889e+00
1.383426000000000045e+00
-2.898591999999999835e+00
-1.935589000000000004e+00
9.505099999999999660e-02
2.437692999999999888e+00
-1.285462000000000105e+00
-1.790081000000000033e+00
-1.065298000000000078e+00
6.418019999999999836e-01
2.675108999999999959e+00
-1.079161999999999955e+00
-2.183456000000000063e+00
-9.413240000000000496e-01
6.168040000000000189e-01
-3.784770000000000079e-01
-1.626371999999999929e+00
-9.838839999999999808e-01
-4.630290000000000239e-01
2.648147999999999946e+00
1.641904000000000030e+00
-3.024399999999999977e+00
-2.019289000000000112e+00
-8.617340000000000000e-01
2.254112000000000116e+00
-3.824159999999999782e-01
-1.069310999999999900e+00
-1.121450000000000058e+00
2.055410000000000015e-01
2.523785999999999863e+00
-8.342680000000000096e-01
-3.054451999999999945e+00
-8.835760000000000280e-01
1.644495999999999958e+00
1.256580000000000030e+00
-2.002534999999999954e+00
-1.660797999999999996e+00
-3.020780000000000132e-01
2.418226000000000209e+00
1.649745999999999935e+00
-2.710496000000000016e+00
-1.628629000000000104e+00
-5.064020000000000188e-01
2.090084000000000053e+00
8.989300000000000068e-02
-1.305644000000000027e+00
-1.547712999999999894e+00
2.233819999999999972e-01
2.871757999999999811e+00
-1.132074999999999942e+00
-2.885270999999999919e+00
-1.086675000000000058e+00
1.068157000000000023e+00
1.778726999999999947e+00
-7.995389999999999997e-01
-1.844031999999999893e+00
-1.215746999999999911e+00
2.004043999999999937e+00
1.206588999999999912e+00
-1.983829000000000065e+00
-1.471057000000000059e+00
-4.967650000000000121e-01
2.188467999999999858e+00
-3.049810000000000021e-01
-1.728248000000000006e+00
-1.322985000000000078e+00
1.785140000000000060e-01
2.781340999999999841e+00
-1.016164999999999985e+00
-2.092376999999999931e+00
-5.372240000000000348e-01
1.498601999999999990e+00
1.088329000000000102e+00
-1.307879999999999932e+00
-1.797415999999999903e+00
-7.774419999999999664e-01
2.534641999999999840e+00
1.858371999999999913e+00
-2.272307000000000077e+00
-1.949966000000000088e+00
-1.789409999999999890e-01
2.300260000000000193e+00
-2.160169999999999868e-01
-9.354740000000000277e-01
-1.093170999999999893e+00
-3.053429999999999755e-01
3.006269000000000080e+00
-6.020550000000000068e-01
-2.155914999999999804e+00
-8.619390000000000107e-01
1.160943999999999976e+00
1.510111999999999899e+00
-1.613868999999999998e+00
-1.755214999999999970e+00
-5.795080000000000231e-01
1.956045000000000034e+00
1.551196000000000019e+00
-2.212682000000000038e+00
-1.378451000000000093e+00
1.433810000000000084e-01
8.830440000000000511e-01
-9.974910000000000165e-01
-1.247587000000000002e+00
-7.875969999999999915e-01
-1.443099999999999938e-01
2.674894999999999801e+00
-1.574210000000000054e-01
-1.903799999999999937e+00
-2.617909999999999959e-01
1.801406000000000063e+00
3.101079999999999948e-01
-1.581682999999999950e+00
-1.223120999999999903e+00
-3.583060000000000134e-01
2.026742000000000044e+00
2.152992999999999935e+00
-1.880938999999999917e+00
-9.945810000000000484e-01
3.705620000000000025e-01
2.263656999999999808e+00
-7.151520000000000099e-01
-1.514807000000000015e+00
-8.079910000000000148e-01
4.189700000000000091e-01
2.800912999999999986e+00
2.192340000000000122e-01
-2.156689000000000078e+00
2.728280000000000149e-01
2.233241000000000032e+00
6.319150000000000045e-01
-8.463990000000000125e-01
-7.388829999999999565e-01
-4.047990000000000199e-01
2.210628999999999955e+00
1.928417000000000048e+00
-1.799007999999999940e+00
-1.309261999999999926e+00
4.977940000000000142e-01
3.249664000000000108e+00
5.076169999999999849e-01
-7.065919999999999979e-01
-1.026202999999999976e+00
1.186409999999999965e-01
2.392506000000000022e+00
-3.425300000000000011e-01
-2.009383000000000141e+00
-4.183520000000000016e-01
2.145691999999999933e+00
2.982683000000000195e+00
-7.309360000000000301e-01
-1.948255999999999988e+00
-5.082259999999999556e-01
2.273210999999999871e+00
1.759316000000000102e+00
-1.728571999999999997e+00
-1.881663000000000086e+00
2.369080000000000075e-01
3.435839999999999783e+00
7.968570000000000375e-01
-3.967269999999999963e-01
-1.331947999999999910e+00
-1.695599999999999885e-01
2.916182000000000052e+00
-4.674909999999999899e-01
-1.707182999999999895e+00
-7.424469999999999681e-01
1.593949999999999978e+00
3.220372999999999930e+00
2.348069999999999879e-01
-1.210026999999999964e+00
-4.354750000000000010e-01
2.043806000000000012e+00
1.702523000000000009e+00
-9.740839999999999499e-01
-7.444319999999999826e-01
7.883229999999999960e-01
3.698179999999999801e+00
1.418903000000000025e+00
-4.268600000000000172e-01
-1.447243000000000057e+00
-5.067699999999999982e-02
3.108036999999999939e+00
-4.082770000000000010e-01
-2.198935999999999780e+00
-6.440270000000000161e-01
2.038660999999999834e+00
2.824809000000000125e+00
-4.147719999999999740e-01
-1.078235999999999972e+00
-5.826719999999999677e-01
2.155370000000000008e+00
2.477457999999999938e+00
-1.926703000000000054e+00
-1.713737000000000066e+00
3.011300000000000088e-02
2.895270000000000010e+00
1.658779000000000003e+00
-3.853320000000000078e-01
-9.426330000000000542e-01
-7.544800000000000118e-02
2.852657999999999916e+00
-1.372299999999999909e-01
-2.536309999999999842e+00
-6.991509999999999669e-01
1.446244000000000085e+00
2.729106999999999950e+00
-8.365059999999999718e-01
-1.241929999999999978e+00
-4.394299999999999873e-01
1.978487000000000107e+00
2.537739000000000189e+00
-2.059797000000000100e+00
-1.788461000000000078e+00
2.666600000000000081e-01
1.476051999999999920e+00
1.111479999999999968e-01
-7.882050000000000445e-01
-6.657309999999999617e-01
-5.739099999999999757e-02
2.661973999999999840e+00
2.266299999999999912e-02
-2.281413999999999831e+00
-9.563700000000000534e-01
7.287820000000000409e-01
1.118921000000000054e+00
-5.663280000000000536e-01
-7.551029999999999687e-01
-3.748949999999999783e-01
1.880711999999999939e+00
2.296050999999999842e+00
-1.914895999999999932e+00
-1.686453999999999898e+00
3.998189999999999800e-01
2.361768000000000089e+00
-3.590600000000000042e-02
-6.424389999999999823e-01
-3.473870000000000013e-01
5.218999999999999681e-03
2.989236000000000004e+00
-5.721199999999999897e-02
-2.855036999999999825e+00
-8.904929999999999790e-01
1.578527000000000013e+00
1.327789000000000108e+00
-3.347979999999999845e-01
-5.539500000000000535e-01
1.661729999999999874e-01
1.942569999999999908e+00
2.012751000000000179e+00
-1.724766999999999939e+00
-2.127152000000000154e+00
-5.223360000000000225e-01
3.030463000000000129e+00
1.314503999999999895e+00
1.075399999999999967e-01
-8.770820000000000283e-01
-4.047479999999999967e-01
2.741915999999999798e+00
-7.621000000000000170e-03
-2.900113999999999859e+00
-9.100899999999999546e-01
1.074465999999999921e+00
2.804358999999999824e+00
-8.678369999999999695e-01
-1.380125000000000046e+00
-2.033349999999999880e-01
1.623561999999999950e+00
2.374661999999999829e+00
-2.085084000000000160e+00
-2.527416999999999803e+00
-6.883730000000000127e-01
2.780867999999999896e+00
2.028410000000000046e+00
-1.166119999999999934e-01
-8.587449999999999806e-01
3.627779999999999894e-01
2.841508999999999840e+00
-2.941869999999999763e-01
-2.802982999999999780e+00
-1.511257000000000073e+00
3.102949999999999875e-01
2.621674000000000060e+00
-1.482020000000000004e-01
-1.483765000000000001e+00
-7.095730000000000093e-01
1.258690000000000087e+00
1.779986000000000068e+00
-2.500134000000000079e+00
-2.154131000000000018e+00
-4.095150000000000179e-01
1.827595000000000081e+00
2.065630000000000077e+00
-1.064130000000000020e+00
-9.890120000000000022e-01
-2.660500000000000087e-01
2.396975999999999996e+00
2.084159999999999902e-01
-2.707230000000000025e+00
-2.015022000000000091e+00
6.966189999999999882e-01
1.879043999999999937e+00
-7.891939999999999511e-01
-1.331293999999999977e+00
-4.527619999999999978e-01
1.644562999999999997e+00
2.342550999999999828e+00
-2.277438000000000073e+00
-3.068944999999999812e+00
-7.299269999999999925e-01
1.555865999999999971e+00
1.200652000000000053e+00
-4.880639999999999978e-01
-9.954359999999999875e-01
-6.452780000000000182e-01
3.079547999999999952e+00
5.225840000000000485e-01
-3.536109000000000169e+00
-1.977970000000000006e+00
9.524280000000000523e-01
1.615617999999999999e+00
-7.631029999999999758e-01
-1.476596000000000020e+00
-7.387679999999999803e-01
1.604554000000000036e+00
2.356396000000000157e+00
-1.563401999999999958e+00
-2.365705000000000169e+00
-4.610349999999999726e-01
1.110538000000000025e+00
-3.998840000000000172e-01
-6.324490000000000389e-01
-6.541360000000000507e-01
-2.991989999999999927e-01
2.999944999999999862e+00
4.421439999999999815e-01
-2.148165000000000102e+00
-1.214657000000000098e+00
3.972240000000000215e-01
4.106819999999999915e-01
-1.071279000000000092e+00
-8.905849999999999600e-01
2.773700000000000124e-02
1.661755000000000093e+00
2.632003999999999788e+00
-1.127412000000000081e+00
-2.286411999999999889e+00
-6.829070000000000418e-01
1.762999999999999901e+00
-3.799890000000000212e-01
-1.002866000000000035e+00
-6.043300000000000338e-01
1.575799999999999979e-01
3.217350999999999850e+00
5.372789999999999511e-01
-2.254245000000000054e+00
-1.836908999999999903e+00
1.025139999999999940e+00
1.090041999999999955e+00
-1.322035999999999989e+00
-7.032899999999999707e-01
-3.225999999999999979e-01
1.593687000000000076e+00
2.724288000000000043e+00
-1.644625000000000004e+00
-2.091107000000000049e+00
-4.327119999999999855e-01
2.043762000000000079e+00
8.284629999999999495e-01
-3.677579999999999738e-01
-6.487770000000000481e-01
-4.197389999999999732e-01
2.670599999999999863e+00
4.772179999999999755e-01
-2.238532999999999884e+00
-1.641918999999999906e+00
6.505410000000000359e-01
2.588534000000000113e+00
-1.412098000000000075e+00
-1.925626000000000060e+00
-4.792810000000000126e-01
1.363621999999999890e+00
2.836612999999999829e+00
-1.828057000000000043e+00
-2.450425000000000075e+00
-9.264189999999999925e-01
1.608503999999999934e+00
1.047233000000000080e+00
-7.801460000000000061e-01
-1.571113999999999900e+00
-9.269979999999999887e-01
2.700366999999999962e+00
8.186679999999999513e-01
-2.688591999999999871e+00
-2.067328999999999972e+00
1.806079999999999908e-01
2.685477000000000114e+00
6.421699999999999631e-02
-1.268775999999999904e+00
-9.700349999999999806e-01
8.625369999999999981e-01
2.130402999999999825e+00
-9.616980000000000528e-01
-1.395526000000000044e+00
-2.602900000000000214e-01
1.933734000000000064e+00
9.761419999999999542e-01
-1.501722999999999919e+00
-1.521401999999999921e+00
-3.789440000000000031e-01
3.002467000000000219e+00
1.074205999999999994e+00
-2.496598999999999791e+00
-1.493106000000000044e+00
4.351099999999999968e-01
1.801277000000000017e+00
-1.048505999999999938e+00
-1.297940000000000094e+00
-1.032429999999999959e+00
1.108402000000000109e+00
2.569174999999999986e+00
-1.268299000000000065e+00
-3.119635000000000158e+00
-1.468194999999999917e+00
1.046038000000000023e+00
6.522200000000000220e-02
-1.305976000000000026e+00
-1.527606000000000019e+00
-1.320097000000000076e+00
2.382711000000000023e+00
6.298629999999999507e-01
-2.723085999999999895e+00
-2.169080000000000119e+00
-3.157010000000000094e-01
1.405437999999999965e+00
-1.316373000000000015e+00
-2.148960000000000203e+00
-1.617860999999999994e+00
6.726839999999999486e-01
2.404206999999999983e+00
-1.617124999999999924e+00
-2.503865999999999925e+00
-2.932949999999999724e-01
3.843539999999999734e-01
-1.020434000000000063e+00
-1.671430999999999889e+00
-1.398644999999999916e+00
-1.397170000000000023e+00
2.391275999999999957e+00
7.639160000000000394e-01
-2.208636999999999961e+00
-1.509160999999999975e+00
4.134100000000000275e-02
5.765670000000000517e-01
-1.782003999999999921e+00
-1.585217000000000098e+00
-9.401610000000000245e-01
1.042160000000000031e-01
2.909934999999999938e+00
-1.570832000000000006e+00
-2.312994999999999912e+00
-4.246920000000000139e-01
8.476219999999999866e-01
-3.496569999999999956e-01
-1.726936000000000027e+00
-1.669446999999999903e+00
-8.994630000000000125e-01
2.602628999999999859e+00
1.177715999999999985e+00
-2.489163000000000014e+00
-1.735077999999999898e+00
7.417200000000000459e-01
9.522500000000000409e-01
-1.560208999999999957e+00
-1.441092000000000040e+00
-8.502150000000000540e-01
3.496940000000000048e-01
2.357095999999999858e+00
-1.440574999999999939e+00
-2.970739000000000019e+00
-8.998350000000000515e-01
1.916382000000000030e+00
8.842999999999999750e-01
-1.669138999999999928e+00
-1.539012999999999964e+00
-1.259911999999999921e+00
1.602033000000000040e+00
9.035530000000000506e-01
-2.711895000000000167e+00
-2.107599000000000000e+00
3.486639999999999739e-01
2.151635999999999882e+00
-6.577709999999999946e-01
-1.968436000000000075e+00
-1.340116000000000085e+00
5.207479999999999887e-01
2.431995999999999825e+00
-7.198449999999999571e-01
-2.974120999999999793e+00
-8.401720000000000299e-01
1.831982999999999917e+00
1.228296999999999972e+00
-5.159460000000000157e-01
-1.607439000000000062e+00
-1.293109000000000064e+00
1.947610999999999981e+00
1.241848000000000063e+00
-1.992261000000000060e+00
-1.740917000000000048e+00
3.764330000000000176e-01
2.692060000000000120e+00
1.048187999999999898e+00
-1.469840999999999953e+00
-1.527417000000000025e+00
4.939859999999999807e-01
2.009469000000000172e+00
-7.756640000000000201e-01
-2.042295000000000194e+00
7.511600000000000221e-02
2.584044000000000008e+00
2.112938999999999901e+00
-2.739719999999999933e-01
-1.478966000000000003e+00
-6.869420000000000526e-01
2.552238000000000007e+00
1.227649999999999908e+00
-1.617132000000000014e+00
-1.835998000000000019e+00
4.280309999999999948e-01
3.109506999999999799e+00
-4.416280000000000205e-01
-1.217198000000000002e+00
-8.547029999999999905e-01
7.966360000000000108e-01
2.751818999999999793e+00
-7.789770000000000305e-01
-2.452844999999999942e+00
-1.073800000000000088e+00
1.815509999999999957e+00
1.597410999999999914e+00
1.065699999999999981e-01
-1.126400999999999986e+00
-9.083980000000000388e-01
2.163774999999999782e+00
1.072777000000000092e+00
-2.266426000000000052e+00
-2.102322000000000024e+00
5.565560000000000507e-01
3.148877999999999844e+00
-5.414259999999999629e-01
-1.424015000000000031e+00
-1.072777000000000092e+00
4.680940000000000101e-01
2.817636999999999947e+00
-6.172029999999999461e-01
-2.795139999999999958e+00
-6.764670000000000405e-01
1.085350000000000037e+00
5.084889999999999688e-01
-7.193979999999999819e-01
-8.698770000000000113e-01
-5.108350000000000390e-01
2.259974999999999845e+00
1.191588000000000092e+00
-1.752448999999999923e+00
-1.253157000000000076e+00
5.656820000000000181e-01
1.591633999999999993e+00
-2.621200000000000196e-01
-4.797589999999999910e-01
-5.962790000000000035e-01
5.794380000000000086e-01
3.006153999999999993e+00
-6.153410000000000268e-01
-2.233741999999999894e+00
-6.648099999999999843e-02
2.209937000000000040e+00
1.385922000000000098e+00
-6.238599999999999701e-01
-3.570110000000000228e-01
-1.568460000000000132e-01
2.328714999999999868e+00
1.524278999999999940e+00
-1.970963000000000021e+00
-1.899567999999999923e+00
1.264040000000000052e+00
1.987654999999999950e+00
-1.563160000000000105e-01
-6.176390000000000491e-01
-6.393799999999999484e-01
6.875780000000000225e-01
2.421101999999999865e+00
-6.475330000000000252e-01
-2.407278999999999947e+00
-1.167551000000000005e+00
2.004847999999999963e+00
1.752618000000000009e+00
4.487769999999999815e-01
-5.153769999999999740e-01
-7.620770000000000044e-01
1.898241999999999985e+00
1.183483000000000063e+00
-2.232038999999999884e+00
-2.442746999999999780e+00
3.948420000000000263e-01
3.495392999999999972e+00
1.333920000000000106e-01
-1.001584999999999948e+00
-4.451479999999999881e-01
3.720330000000000026e-01
2.520973000000000130e+00
-5.127429999999999488e-01
-2.985033000000000047e+00
-1.620988000000000095e+00
2.310725999999999836e+00
2.462286000000000197e+00
7.392630000000000035e-01
-8.176750000000000407e-01
-6.476830000000000087e-01
2.202090000000000103e+00
1.221343000000000067e+00
-2.082768999999999870e+00
-1.938949999999999951e+00
-1.973209999999999964e-01
3.614831999999999823e+00
1.530170000000000030e+00
-2.666029999999999789e-01
-7.896919999999999495e-01
2.965539999999999843e-01
3.228352999999999806e+00
5.288400000000000045e-02
-2.174977000000000160e+00
-3.943690000000000251e-01
2.622621000000000091e+00
2.972309999999999786e+00
6.115390000000000548e-01
-9.652209999999999956e-01
-9.554899999999999505e-02
2.804018999999999817e+00
1.725660999999999889e+00
-1.791274000000000033e+00
-2.010374000000000105e+00
-1.110099999999999976e-01
3.190979000000000010e+00
6.040929999999999911e-01
-7.795370000000000354e-01
-7.232680000000000220e-01
7.965130000000000265e-01
3.202317999999999998e+00
-3.745290000000000008e-01
-3.123762000000000150e+00
-1.311139000000000054e+00
1.111598000000000086e+00
2.382554999999999978e+00
2.296100000000000085e-01
-1.127069000000000099e+00
-7.930260000000000087e-01
1.957160000000000011e+00
2.004574999999999996e+00
-1.719097000000000097e+00
-2.535995999999999917e+00
-6.216900000000000204e-02
2.839046000000000181e+00
7.958539999999999504e-01
-1.312904999999999989e+00
-1.046102000000000087e+00
3.879770000000000163e-01
2.993708999999999953e+00
3.223100000000000270e-02
-2.672806000000000015e+00
-1.057874999999999899e+00
5.475820000000000132e-01
5.713129999999999598e-01
-5.490909999999999958e-01
-7.070400000000000018e-01
-1.971880000000000022e-01
2.448252999999999791e+00
2.111698000000000075e+00
-1.719114000000000031e+00
-1.859199999999999964e+00
1.585469999999999935e-01
1.075028000000000095e+00
-2.040410000000000001e-01
-5.833519999999999817e-01
-3.533890000000000087e-01
5.233830000000000426e-01
3.124395999999999951e+00
3.022989999999999844e-01
-2.822559000000000040e+00
-6.181360000000000188e-01
1.610298999999999925e+00
7.953209999999999447e-01
-4.814999999999999836e-01
-1.005727999999999955e+00
-1.710419999999999996e-01
2.813846999999999987e+00
2.177881999999999874e+00
-1.382724999999999982e+00
-1.861046999999999896e+00
4.237380000000000035e-01
1.599383999999999917e+00
-3.582299999999999929e-01
-3.307060000000000000e-01
-4.238100000000000200e-01
5.074859999999999927e-01
2.851633000000000084e+00
2.786069999999999935e-01
-2.765398999999999941e+00
-1.292419999999999902e+00
1.578945000000000043e+00
1.588781999999999917e+00
5.858300000000000313e-02
-7.704220000000000512e-01
-4.578420000000000267e-01
2.222058999999999784e+00
1.646832000000000074e+00
-1.304524000000000017e+00
-2.518920000000000048e+00
-6.105899999999999661e-01
2.679368000000000194e+00
1.484920000000000129e-01
-1.632120000000000015e+00
-1.108120999999999912e+00
6.904599999999999627e-02
3.172356000000000176e+00
3.231789999999999941e-01
-3.184368000000000087e+00
-1.883359000000000005e+00
1.277789999999999981e+00
1.779190000000000049e+00
6.081600000000000200e-02
-1.393383999999999956e+00
-1.068629999999999969e+00
1.865569000000000033e+00
2.172438999999999787e+00
-1.190112000000000059e+00
-2.446670000000000122e+00
-8.350070000000000547e-01
2.290173999999999932e+00
7.511050000000000226e-01
-9.589720000000000466e-01
-1.072713000000000028e+00
1.227720000000000061e-01
3.141494999999999926e+00
3.242940000000000267e-01
-2.146430000000000060e+00
-9.416780000000000150e-01
1.181194999999999995e+00
2.381815000000000015e+00
-1.870420000000000138e-01
-2.208884999999999987e+00
-5.204260000000000552e-01
2.222980999999999874e+00
2.578199000000000130e+00
-1.187422999999999895e+00
-2.767112000000000016e+00
-6.647669999999999968e-01
2.304788999999999977e+00
-2.885659999999999892e-01
-1.150022000000000100e+00
-1.433181999999999956e+00
-1.614859999999999907e-01
2.996887000000000079e+00
5.143229999999999746e-01
-2.939338999999999924e+00
-2.331374999999999975e+00
2.736879999999999868e-01
1.123199000000000058e+00
-4.642749999999999932e-01
-1.274623999999999979e+00
-1.242412000000000072e+00
1.745006000000000057e+00
2.119067999999999952e+00
-1.112428999999999890e+00
-2.140851000000000059e+00
-1.381968000000000085e+00
1.669153000000000109e+00
-2.378979999999999984e-01
-1.627898000000000067e+00
-1.752132000000000023e+00
-1.354740000000000111e-01
2.961721999999999966e+00
6.445109999999999451e-01
-2.617782000000000053e+00
-1.519134999999999902e+00
2.759429999999999938e-01
-1.908699999999999980e-02
-1.291303000000000090e+00
-1.235139999999999905e+00
-1.256092999999999904e+00
2.035038000000000125e+00
1.849739000000000022e+00
-1.426763000000000003e+00
-2.107797999999999838e+00
-9.943680000000000296e-01
7.797269999999999479e-01
-9.290969999999999507e-01
-1.713044999999999929e+00
-1.451702999999999966e+00
-6.460029999999999939e-01
2.983086000000000126e+00
4.499850000000000239e-01
-2.590225999999999917e+00
-1.253943999999999948e+00
7.618120000000000447e-01
4.155400000000000205e-01
-1.386757000000000017e+00
-1.587766999999999928e+00
-1.210992000000000068e+00
2.040445000000000064e+00
2.574422999999999906e+00
-1.136508000000000074e+00
-2.126266000000000211e+00
3.419110000000000205e-01
1.755311000000000066e+00
-1.326751000000000014e+00
-1.154244000000000048e+00
-8.400659999999999794e-01
-4.363600000000000256e-01
2.913778999999999897e+00
4.458269999999999733e-01
-2.826719999999999899e+00
-1.675975999999999910e+00
4.738669999999999827e-01
1.581169000000000047e+00
-4.004929999999999879e-01
-1.416530000000000067e+00
-1.174654000000000087e+00
1.214595000000000091e+00
2.361178000000000221e+00
-1.584845000000000059e+00
-2.761338999999999988e+00
-9.170850000000000390e-01
2.282042999999999822e+00
1.422529999999999906e-01
-1.987726000000000104e+00
-2.259167000000000147e+00
-1.135272000000000059e+00
2.821963000000000221e+00
7.756680000000000241e-01
-2.853559999999999874e+00
-1.865147000000000110e+00
4.175240000000000062e-01
2.041986000000000079e+00
-6.907299999999999551e-01
-1.709362000000000048e+00
-1.518594999999999917e+00
7.513360000000000039e-01
2.099493999999999971e+00
-1.632663999999999893e+00
-2.417267999999999972e+00
-8.283949999999999925e-01
2.139587000000000128e+00
1.810097000000000067e+00
-1.418085000000000040e+00
-1.871080000000000076e+00
-1.168701999999999908e+00
2.534301000000000137e+00
6.776680000000000481e-01
-2.315780000000000172e+00
-1.477327999999999975e+00
1.054785000000000084e+00
1.735139999999999905e+00
-1.256770000000000109e-01
-1.646427000000000085e+00
-1.596095999999999959e+00
1.049789000000000083e+00
2.171666999999999792e+00
-1.132044999999999968e+00
-2.782836000000000087e+00
-6.650080000000000435e-01
2.333384999999999820e+00
8.710790000000000477e-01
-1.301252000000000075e+00
-1.579607999999999901e+00
-9.225839999999999597e-01
2.446794999999999831e+00
7.748289999999999900e-01
-2.692290999999999990e+00
-2.043235999999999830e+00
3.389670000000000183e-01
1.168781000000000070e+00
-1.385160000000000002e-01
-1.408792000000000044e+00
-1.763044000000000056e+00
8.190190000000000525e-01
2.046297000000000033e+00
-1.640486000000000111e+00
-2.977034000000000180e+00
-6.028329999999999522e-01
2.457497000000000043e+00
7.654819999999999958e-01
-1.665656000000000025e+00
-1.520564000000000027e+00
-8.578660000000000174e-01
2.685239999999999849e+00
9.233360000000000456e-01
-2.359230000000000160e+00
-1.492059000000000024e+00
2.856549999999999923e-01
8.883459999999999690e-01
-6.720009999999999595e-01
-1.108691000000000093e+00
-8.299819999999999975e-01
1.241536999999999891e+00
2.005155999999999938e+00
-1.313460000000000072e+00
-1.849836000000000036e+00
-1.615389999999999882e-01
1.679731000000000085e+00
9.873600000000000432e-02
-6.189599999999999547e-01
-9.269159999999999622e-01
-9.653140000000000054e-01
2.960158999999999985e+00
9.294620000000000104e-01
-2.695241000000000220e+00
-8.743610000000000548e-01
7.188379999999999770e-01
1.657003000000000004e+00
-9.350119999999999543e-01
-1.377809000000000061e+00
-5.675869999999999527e-01
1.541476999999999986e+00
2.504217999999999833e+00
-7.677150000000000363e-01
-2.307259999999999867e+00
1.890600000000000058e-01
2.238118000000000052e+00
4.405399999999999872e-01
-2.695110000000000006e-01
-5.675270000000000037e-01
-3.953209999999999780e-01
2.819767000000000134e+00
1.044284999999999908e+00
-2.491687999999999903e+00
-1.271898999999999891e+00
1.382130000000000081e+00
2.381978999999999846e+00
8.300140000000000295e-01
3.249969999999999803e-01
-9.165569999999999551e-01
8.610130000000000283e-01
2.175769999999999982e+00
-1.087239000000000066e+00
-2.614393000000000189e+00
-2.251500000000000029e-02
3.506749000000000116e+00
2.006358000000000086e+00
-6.075019999999999865e-01
-9.964290000000000092e-01
-5.682700000000000529e-01
2.774157000000000206e+00
1.181944000000000106e+00
-2.425321999999999978e+00
-2.046588999999999992e+00
1.551021999999999901e+00
2.676800000000000068e+00
1.350055999999999923e+00
-1.598729999999999873e-01
-1.381237000000000048e+00
1.083385999999999960e+00
2.408211000000000102e+00
-1.243652999999999897e+00
-2.364745000000000097e+00
-3.634629999999999805e-01
3.125732999999999873e+00
2.877803000000000111e+00
7.598009999999999486e-01
-3.738299999999999956e-01
-9.741199999999999859e-02
3.067870000000000097e+00
1.231460999999999917e+00
-1.681006000000000000e+00
-1.410603999999999969e+00
1.254642999999999953e+00
3.407207000000000097e+00
1.529406000000000043e+00
1.692639999999999978e-01
-2.811239999999999850e-01
1.606622999999999912e+00
2.424821999999999811e+00
-7.358519999999999506e-01
-1.843258999999999981e+00
-5.115319999999999867e-01
3.120718000000000103e+00
1.665988999999999942e+00
-3.456609999999999960e-01
-7.799070000000000169e-01
-5.268300000000000205e-01
3.167588999999999988e+00
1.602918999999999983e+00
-2.346907999999999994e+00
-1.981382999999999894e+00
2.287889999999999924e-01
3.474406999999999801e+00
9.348149999999999515e-01
-1.591539999999999899e-01
-9.734709999999999752e-01
8.666040000000000409e-01
2.574701000000000128e+00
-4.971789999999999821e-01
-2.791284999999999794e+00
-9.764129999999999754e-01
2.496608999999999856e+00
2.017482000000000220e+00
-3.171189999999999842e-01
-8.630970000000000031e-01
-3.900790000000000091e-01
3.008315000000000072e+00
1.346284999999999954e+00
-2.179720999999999798e+00
-1.525184000000000095e+00
-1.439429999999999876e-01
1.100797999999999943e+00
-1.638689999999999869e-01
-4.545179999999999776e-01
-4.467369999999999952e-01
1.260558000000000067e+00
2.930025000000000102e+00
-9.540450000000000319e-01
-1.852316000000000074e+00
-2.511579999999999924e-01
1.421764999999999946e+00
7.543149999999999578e-01
-5.218589999999999618e-01
-5.856630000000000447e-01
1.217749999999999944e-01
3.142004000000000019e+00
1.967433999999999905e+00
-1.856638999999999928e+00
-1.587825999999999960e+00
2.480739999999999890e-01
1.739313000000000109e+00
1.676380000000000092e-01
-7.547110000000000207e-01
-3.411980000000000013e-01
1.551034999999999942e+00
3.343621999999999872e+00
-5.157209999999999850e-01
-2.003013000000000154e+00
-4.760099999999999748e-02
1.844017999999999935e+00
4.413960000000000106e-01
1.448999999999999984e-03
-1.995689999999999964e-01
1.643850000000000033e-01
2.852673999999999932e+00
1.766380999999999979e+00
-2.167536000000000129e+00
-2.173824000000000201e+00
2.751540000000000097e-01
2.354353999999999836e+00
8.756270000000000442e-01
-2.146299999999999875e-01
-6.271809999999999885e-01
1.118997999999999937e+00
2.434349999999999792e+00
-5.106669999999999821e-01
-2.765798000000000201e+00
-6.186939999999999662e-01
2.546304999999999819e+00
1.892247000000000012e+00
-3.960469999999999824e-01
-1.201133000000000006e+00
-6.576440000000000063e-01
3.141280000000000072e+00
2.378864999999999785e+00
-2.042361000000000093e+00
-2.050068000000000001e+00
-3.130229999999999957e-01
2.214284999999999837e+00
1.080918999999999963e+00
-8.611299999999999510e-02
-8.646070000000000144e-01
8.425740000000000451e-01
2.707587000000000188e+00
-1.010520000000000029e-01
-2.443608999999999920e+00
-8.806969999999999521e-01
2.344718999999999998e+00
2.917441999999999869e+00
2.847330000000000139e-01
-6.012389999999999679e-01
-3.751280000000000170e-01
3.299514999999999976e+00
1.893200999999999912e+00
-1.672911000000000037e+00
-1.426649999999999974e+00
8.346599999999999853e-02
2.730284999999999851e+00
1.457756000000000052e+00
-8.129840000000000400e-01
-9.390709999999999891e-01
8.062660000000000382e-01
2.989829999999999988e+00
1.155090000000000006e-01
-2.695403999999999911e+00
-9.825409999999999977e-01
2.241581000000000046e+00
1.463681999999999928e+00
-6.693240000000000300e-01
-1.321660999999999975e+00
-4.556749999999999967e-01
2.715368999999999922e+00
2.286378000000000021e+00
-1.236447000000000074e+00
-2.063632000000000133e+00
-9.393179999999999863e-01
2.119205000000000005e+00
7.597909999999999942e-01
-7.146649999999999947e-01
-9.837669999999999471e-01
2.859439999999999760e-01
2.934061999999999948e+00
1.293239999999999945e-01
-2.630234000000000183e+00
-1.200234999999999941e+00
1.659667000000000003e+00
1.158722999999999947e+00
-5.690889999999999560e-01
-1.806904000000000066e+00
-5.577159999999999895e-01
2.322499999999999787e+00
2.151216999999999935e+00
-1.576276000000000010e+00
-2.153741000000000128e+00
-1.634349999999999969e-01
9.248020000000000129e-01
-7.697220000000000173e-01
-1.192639999999999922e+00
-8.994550000000000045e-01
3.658170000000000033e-01
2.645035000000000025e+00
-7.405000000000000124e-03
-1.943243000000000054e+00
-7.983559999999999546e-01
8.591020000000000323e-01
-1.194579999999999947e-01
-8.123240000000000460e-01
-1.624716999999999967e+00
-6.009139999999999482e-01
2.696476999999999791e+00
2.372408000000000072e+00
-1.393976000000000104e+00
-1.296199000000000101e+00
-1.234060000000000018e-01
1.105172999999999961e+00
-7.121490000000000320e-01
-1.274095999999999895e+00
-1.314678000000000013e+00
5.676980000000000359e-01
2.626136999999999944e+00
5.194100000000000106e-02
-2.402827999999999964e+00
-1.015878999999999976e+00
1.657035999999999953e+00
-2.018349999999999866e-01
-9.085659999999999847e-01
-1.244655000000000067e+00
-8.461910000000000265e-01
2.435570999999999930e+00
1.679654999999999898e+00
-1.992478999999999889e+00
-2.066317999999999877e+00
-6.381289999999999463e-01
1.805898000000000003e+00
3.314989999999999881e-01
-9.284550000000000303e-01
-1.555860000000000021e+00
-7.042199999999999849e-02
2.415524000000000004e+00
2.896429999999999838e-01
-2.630854999999999944e+00
-1.460928999999999922e+00
2.337704000000000004e+00
1.072027999999999981e+00
-1.385928999999999967e+00
-2.048373000000000221e+00
-1.600740999999999969e+00
2.289670999999999790e+00
2.125996000000000219e+00
-1.753808000000000034e+00
-2.201236000000000193e+00
-7.202969999999999651e-01
2.402552000000000021e+00
1.247820000000000040e-01
-7.561229999999999896e-01
-1.642778999999999989e+00
-6.789560000000000040e-01
2.557904000000000178e+00
2.896100000000000063e-02
-2.716219000000000161e+00
-1.054438999999999904e+00
1.263729000000000102e+00
2.363243000000000205e+00
1.778689999999999993e-01
-1.847801999999999945e+00
-1.602025000000000032e+00
2.116448999999999803e+00
1.763679999999999914e+00
-1.465206000000000008e+00
-1.898387000000000047e+00
-1.728719999999999979e-01
2.989746999999999932e+00
4.435890000000000111e-01
-1.025147000000000030e+00
-1.733214999999999950e+00
-7.182509999999999728e-01
2.396147000000000027e+00
3.523240000000000260e-01
-2.588617000000000168e+00
-1.075415999999999928e+00
1.376821000000000073e+00
1.191840000000000011e+00
-1.033109000000000055e+00
-1.987565000000000026e+00
-1.116192999999999991e+00
2.154643999999999782e+00
2.019366000000000216e+00
-1.797948000000000102e+00
-2.645145999999999997e+00
-2.997190000000000132e-01
1.803161000000000014e+00
8.237899999999999390e-02
-7.890260000000000051e-01
-1.525409999999999933e+00
-8.396169999999999467e-01
2.414718000000000142e+00
4.369049999999999878e-01
-3.029431000000000207e+00
-1.865413999999999906e+00
1.318011000000000044e+00
1.261830000000000007e+00
-9.015539999999999665e-01
-2.042987999999999804e+00
-1.210242000000000040e+00
1.854594000000000076e+00
1.901030999999999915e+00
-1.460385000000000044e+00
-2.402268999999999988e+00
-2.448120000000000018e-01
1.000345999999999957e+00
-4.987699999999999911e-01
-1.298653000000000057e+00
-1.577202999999999911e+00
-7.087020000000000541e-01
2.250952999999999982e+00
-1.239279999999999965e-01
-2.267008999999999830e+00
-1.193055999999999894e+00
8.897340000000000249e-01
1.002760000000000040e-01
-1.255929999999999991e+00
-1.672350999999999921e+00
-1.061797000000000102e+00
1.862184999999999979e+00
2.069574999999999942e+00
-1.838848999999999956e+00
-2.702360999999999791e+00
-5.089360000000000550e-01
1.800318000000000085e+00
-4.206170000000000186e-01
-1.709759000000000029e+00
-1.679653000000000063e+00
-1.054842000000000057e+00
1.945322999999999913e+00
-4.997619999999999840e-01
-3.375631999999999966e+00
-1.216854000000000102e+00
8.796969999999999512e-01
-1.639390000000000014e-01
-7.468120000000000314e-01
-1.730952000000000046e+00
-1.359145999999999965e+00
1.698329999999999895e+00
1.580090999999999912e+00
-2.233906000000000169e+00
-2.969276999999999944e+00
-9.753779999999999673e-01
1.727003000000000066e+00
1.808160000000000045e-01
-6.438599999999999879e-01
-1.736734000000000000e+00
-1.288683000000000023e+00
1.742159000000000013e+00
-5.793000000000000232e-02
-3.567598999999999965e+00
-1.091150999999999982e+00
1.153412000000000104e+00
1.466515000000000013e+00
-7.149429999999999952e-01
-2.631984999999999797e+00
-1.125062999999999924e+00
1.796893000000000074e+00
1.902330999999999994e+00
-1.822788999999999993e+00
-3.159343999999999930e+00
-7.352929999999999744e-01
1.908965999999999941e+00
1.024872999999999923e+00
-1.026279999999999970e-01
-1.642729000000000106e+00
-1.208458999999999950e+00
2.209366999999999859e+00
1.379410000000000081e-01
-3.688911000000000051e+00
-1.534839999999999982e+00
1.123682000000000070e+00
2.120897999999999950e+00
7.341800000000000548e-01
-1.158843999999999985e+00
-1.097660000000000080e+00
7.398959999999999981e-01
1.313115000000000032e+00
-1.521236000000000033e+00
-2.783748999999999807e+00
-1.715679999999999983e-01
2.337019999999999875e+00
9.021900000000000475e-01
-6.279839999999999867e-01
-1.844991000000000048e+00
-7.476390000000000535e-01
2.270518000000000036e+00
4.078720000000000123e-01
-3.008475999999999928e+00
-1.874576999999999938e+00
1.504234999999999989e+00
1.179267000000000065e+00
-4.152569999999999872e-01
-1.335879000000000039e+00
-9.715209999999999679e-01
1.702752000000000043e+00
2.570937999999999946e+00
-1.574499000000000093e+00
-3.441910000000000025e+00
-7.603069999999999551e-01
2.700740999999999836e+00
1.474595000000000100e+00
1.852590000000000070e-01
-1.075755000000000017e+00
-3.424920000000000186e-01
2.362279000000000018e+00
5.236769999999999481e-01
-2.825283000000000211e+00
-2.307631000000000210e+00
1.216590999999999978e+00
1.784980000000000011e+00
3.063460000000000072e-01
-1.354802000000000062e+00
-1.069552000000000058e+00
2.080608999999999931e+00
2.389723000000000042e+00
-1.120030000000000081e+00
-2.264990000000000059e+00
-4.604429999999999912e-01
1.210892000000000079e+00
-3.068159999999999776e-01
-6.600530000000000008e-01
-4.898419999999999996e-01
-5.896289999999999587e-01
3.139025000000000176e+00
8.781949999999999479e-01
-2.262579000000000118e+00
-1.514135999999999926e+00
7.459500000000000020e-01
7.972369999999999735e-01
-4.767230000000000079e-01
-8.505260000000000042e-01
-3.094620000000000148e-01
2.401765999999999845e+00
2.362363000000000213e+00
-1.130776999999999921e+00
-2.060719000000000189e+00
-4.859660000000000091e-01
1.854240000000000110e+00
3.673500000000000099e-01
-6.346610000000000307e-01
-4.985010000000000274e-01
-2.592079999999999940e-01
3.368211000000000066e+00
9.984720000000000262e-01
-3.148041000000000089e+00
-1.346333999999999920e+00
9.427240000000000064e-01
3.779569999999999874e-01
-4.273069999999999924e-01
-6.248899999999999455e-01
-1.552860000000000074e-01
2.174484999999999779e+00
2.402007999999999921e+00
-1.000928000000000040e+00
-2.348495999999999917e+00
-4.636509999999999798e-01
2.359579999999999789e+00
1.474553999999999920e+00
3.804199999999999804e-01
-8.914750000000000174e-01
-2.342480000000000118e-01
2.875539999999999985e+00
9.456930000000000058e-01
-2.584239999999999871e+00
-1.674139000000000044e+00
5.659039999999999626e-01
1.974320999999999993e+00
3.711599999999999899e-01
-1.253058000000000005e+00
-5.298490000000000144e-01
2.007465999999999973e+00
2.821088000000000040e+00
-1.053552000000000044e+00
-2.755215999999999887e+00
-7.193899999999999739e-01
2.236920000000000019e+00
1.322430999999999912e+00
9.354999999999999982e-01
-8.816429999999999545e-01
-3.237650000000000250e-01
3.022438999999999876e+00
1.012234999999999996e+00
-2.365474999999999994e+00
-1.883485000000000076e+00
6.979530000000000456e-01
2.800815000000000055e+00
1.286037000000000097e+00
-7.083439999999999737e-01
-5.840509999999999868e-01
2.238468999999999820e+00
2.790776000000000145e+00
-7.519409999999999705e-01
-1.954984000000000055e+00
-2.707700000000000037e-02
2.845340000000000202e+00
1.719745000000000079e+00
3.955139999999999767e-01
-5.170120000000000271e-01
-3.111220000000000097e-01
3.507013999999999854e+00
2.178789999999999782e+00
-2.177071999999999896e+00
-2.145554000000000183e+00
7.696769999999999445e-01
1.785063000000000066e+00
-1.110399999999999998e-01
-1.006164000000000058e+00
-6.230290000000000550e-01
2.059753999999999863e+00
2.842404999999999848e+00
-8.706960000000000255e-01
-2.796294000000000057e+00
-1.442684000000000077e+00
1.693648999999999960e+00
1.435435000000000016e+00
-3.149099999999999816e-02
-5.641329999999999956e-01
-7.029999999999999583e-01
2.823471000000000064e+00
1.394754000000000049e+00
-2.376892999999999923e+00
-1.934037000000000006e+00
4.781540000000000235e-01
1.346068999999999960e+00
4.178400000000000170e-02
-1.505125000000000046e+00
-8.085620000000000029e-01
1.634805000000000064e+00
2.677621999999999947e+00
-3.253770000000000273e-01
-2.175933000000000117e+00
-7.560440000000000493e-01
9.260969999999999480e-01
-6.617900000000000171e-02
-9.028819999999999624e-01
-6.450679999999999747e-01
-2.849530000000000118e-01
2.899563999999999808e+00
1.722771999999999970e+00
-1.118190999999999935e+00
-1.238822000000000090e+00
-1.369730000000000114e-01
5.756320000000000325e-01
-5.121080000000000076e-01
-1.471661000000000108e+00
-2.517490000000000006e-01
1.629802999999999891e+00
2.544353999999999782e+00
-4.023869999999999947e-01
-2.164791999999999828e+00
-1.924009999999999887e-01
1.675472000000000072e+00
2.119459999999999955e-01
-5.972920000000000451e-01
-9.819440000000000390e-01
1.340639999999999887e-01
2.850052999999999948e+00
1.480002000000000040e+00
-1.529126999999999903e+00
-1.574564999999999992e+00
6.529470000000000551e-01
6.439639999999999809e-01
-6.652550000000000407e-01
-1.405300999999999911e+00
-4.282440000000000135e-01
1.882946999999999926e+00
2.585312000000000054e+00
-6.567159999999999664e-01
-2.263498999999999928e+00
-3.093600000000000239e-01
1.761495000000000033e+00
1.050772999999999957e+00
3.041639999999999899e-01
-1.253041999999999989e+00
-6.194509999999999739e-01
2.403815999999999953e+00
1.464755999999999947e+00
-1.695011000000000045e+00
-1.757387999999999950e+00
6.299320000000000475e-01
1.387594999999999912e+00
5.130599999999999744e-02
-1.849650999999999934e+00
-1.116112999999999911e+00
1.424800999999999984e+00
2.643599000000000032e+00
-6.447460000000000413e-01
-2.381997000000000142e+00
-1.306437000000000070e+00
2.412866000000000177e+00
1.455475000000000074e+00
2.600990000000000246e-01
-1.527819999999999956e+00
-8.542490000000000361e-01
2.811970000000000081e+00
1.181670999999999916e+00
-1.915589999999999904e+00
-1.725533999999999901e+00
3.770879999999999788e-01
2.351659999999999862e+00
1.390913000000000066e+00
-7.901219999999999910e-01
-1.192615999999999898e+00
1.063463000000000047e+00
2.898756999999999806e+00
1.465839999999999921e-01
-1.182679000000000036e+00
-2.211579999999999935e-01
3.205602999999999980e+00
2.126087000000000060e+00
2.185320000000000040e-01
-1.158601999999999910e+00
-5.092520000000000380e-01
2.807967000000000102e+00
1.550091000000000108e+00
-1.317816000000000098e+00
-9.434620000000000228e-01
5.183050000000000157e-01
1.988952999999999971e+00
1.462469999999999881e-01
-1.357420999999999989e+00
-1.033172999999999897e+00
1.107671000000000072e+00
2.944106999999999807e+00
-2.025520000000000098e-01
-2.811506000000000061e+00
-1.048014000000000001e+00
2.237909999999999844e+00
1.261730000000000018e+00
2.511079999999999979e-01
-1.381126000000000076e+00
-1.216990999999999934e+00
2.186472999999999889e+00
1.725281000000000065e+00
-1.619447999999999999e+00
-1.773946000000000023e+00
-2.987000000000000072e-02
2.280107000000000106e+00
9.187099999999999433e-02
-1.948480999999999908e+00
-1.145048000000000066e+00
9.571460000000000523e-01
2.403294999999999959e+00
8.590000000000000413e-02
-2.218026000000000053e+00
-6.925160000000000204e-01
9.222979999999999512e-01
-3.935029999999999917e-01
-8.173319999999999474e-01
-1.397454999999999892e+00
-8.913659999999999917e-01
2.583839999999999915e+00
1.135003999999999902e+00
-1.716876000000000069e+00
-1.616273999999999988e+00
-4.954000000000000070e-02
8.209400000000000031e-01
-6.948739999999999917e-01
-1.607534000000000018e+00
-1.141049999999999898e+00
3.319500000000000228e-01
2.006003999999999898e+00
-2.016110000000000124e-01
-2.247161999999999882e+00
-1.070837999999999957e+00
1.816748999999999947e+00
7.191159999999999775e-01
-1.148852999999999902e+00
-2.122716000000000047e+00
-9.002959999999999852e-01
2.382840999999999987e+00
9.531039999999999512e-01
-1.850697999999999954e+00
-1.754553000000000029e+00
1.517610000000000070e-01
9.862630000000000008e-01
-5.050280000000000324e-01
-1.263171000000000044e+00
-1.139543999999999890e+00
6.342780000000000085e-01
2.210983000000000143e+00
-9.515080000000000204e-01
-2.432746999999999993e+00
-1.754248999999999947e+00
1.418781999999999988e+00
1.150978999999999974e+00
-3.300710000000000033e-01
-1.610301999999999900e+00
-1.118654999999999955e+00
1.813104000000000049e+00
1.096270000000000078e+00
-2.048404000000000114e+00
-2.188743000000000105e+00
-5.462029999999999941e-01
2.263526999999999845e+00
2.643829999999999791e-01
-1.823021000000000003e+00
-1.601142999999999983e+00
1.278600000000000014e-01
2.190220000000000056e+00
-9.515540000000000109e-01
-2.995455000000000201e+00
-1.609966999999999926e+00
1.348786000000000040e+00
1.516958000000000029e+00
7.729899999999999549e-01
-1.762842999999999938e+00
-1.661041999999999907e+00
2.034691000000000027e+00
1.237359000000000098e+00
-2.512538999999999856e+00
-2.343983000000000150e+00
-1.068311999999999928e+00
2.093671000000000060e+00
1.080556999999999990e+00
-1.753592000000000040e+00
-1.861313999999999913e+00
-7.687840000000000229e-01
1.205500999999999934e+00
-8.331779999999999742e-01
-3.059680999999999873e+00
-9.144970000000000043e-01
1.120954000000000006e+00
1.249678000000000067e+00
-4.195479999999999765e-01
-2.207628999999999841e+00
-1.333002999999999938e+00
2.011976999999999904e+00
8.960090000000000554e-01
-2.324612999999999818e+00
-2.905831000000000053e+00
-5.674919999999999964e-01
2.116873000000000005e+00
-1.050399999999999945e-02
-1.497903999999999902e+00
-1.101423000000000041e+00
-2.872200000000000100e-02
2.106244999999999923e+00
-2.332110000000000016e-01
-3.667355999999999838e+00
-1.798694999999999933e+00
7.851730000000000098e-01
1.184123000000000037e+00
-3.877799999999999997e-02
-1.601161999999999974e+00
-1.065722999999999976e+00
1.600980999999999987e+00
1.664757000000000042e+00
-1.723073999999999995e+00
-3.124514000000000014e+00
-5.596510000000000096e-01
1.982437999999999922e+00
1.011949999999999933e-01
-1.207427000000000028e+00
-1.428190000000000071e+00
2.743920000000000248e-01
2.203082999999999902e+00
1.530610000000000026e-01
-2.960595999999999783e+00
-1.277746000000000048e+00
6.789870000000000072e-01
-2.084900000000000087e-01
-9.340410000000000101e-01
-1.216715999999999909e+00
-4.929859999999999798e-01
2.053099000000000007e+00
1.350155999999999912e+00
-1.507765000000000022e+00
-2.539867999999999792e+00
-6.366699999999999582e-01
1.081153000000000031e+00
-3.003569999999999851e-01
-1.076154999999999973e+00
-8.401459999999999484e-01
4.464000000000000190e-01
1.907707000000000042e+00
-1.624450000000000061e-01
-2.761712000000000167e+00
-1.134791000000000105e+00
1.031832000000000082e+00
2.965389999999999970e-01
-5.510629999999999695e-01
-9.869930000000000092e-01
-5.164069999999999494e-01
2.485250000000000181e+00
1.749292999999999987e+00
-1.408317000000000041e+00
-2.405838999999999839e+00
-1.741449999999999942e-01
1.596697999999999951e+00
-1.800120000000000053e-01
-9.030979999999999563e-01
-6.632499999999999507e-02
8.665530000000000177e-01
2.417637000000000036e+00
2.136379999999999946e-01
-2.590603999999999907e+00
-1.427799999999999958e+00
1.312912999999999997e+00
1.707487999999999895e+00
6.248939999999999495e-01
-4.411410000000000053e-01
-4.761050000000000004e-01
2.384637999999999813e+00
1.672852999999999923e+00
-1.196048000000000000e+00
-2.560052000000000216e+00
-5.035960000000000436e-01
2.599059000000000008e+00
1.344770999999999939e+00
-1.224588000000000010e+00
-7.362840000000000495e-01
3.364409999999999901e-01
2.348114999999999952e+00
2.832009999999999805e-01
-3.125180999999999987e+00
-1.384819000000000022e+00
1.641683999999999921e+00
9.746529999999999916e-01
6.513900000000000245e-01
-6.920899999999999830e-01
-6.128810000000000091e-01
1.861766000000000032e+00
1.748450999999999977e+00
-1.128597000000000072e+00
-2.899446000000000190e+00
-6.909960000000000546e-01
2.236432999999999893e+00
6.897280000000000078e-01
-8.613790000000000058e-01
-1.291368000000000071e+00
3.513569999999999749e-01
2.992291999999999952e+00
5.611789999999999834e-01
-2.961564000000000085e+00
-1.320281000000000038e+00
4.896739999999999982e-01
-1.557330000000000103e-01
-4.643889999999999962e-01
-9.460100000000000176e-01
-3.628069999999999906e-01
2.463697999999999944e+00
2.154624000000000095e+00
-1.137979999999999992e+00
-2.651768999999999821e+00
-5.745759999999999756e-01
1.199248000000000092e+00
-5.621850000000000458e-01
-3.655530000000000168e-01
-6.288550000000000528e-01
4.146639999999999771e-01
2.605574999999999974e+00
2.686029999999999807e-01
-2.555336000000000052e+00
-1.594889999999999919e+00
6.125460000000000349e-01
1.454892999999999992e+00
7.653210000000000290e-01
-4.233359999999999901e-01
-6.531190000000000051e-01
1.962058000000000080e+00
1.976242999999999972e+00
-1.131445000000000034e+00
-2.609440999999999899e+00
-5.391179999999999861e-01
2.327291999999999916e+00
9.257170000000000121e-01
-1.355969999999999953e-01
-1.339955999999999925e+00
7.428800000000000681e-02
2.803196999999999939e+00
1.469483000000000095e+00
-2.564494999999999969e+00
-2.164565000000000072e+00
1.039989000000000052e+00
1.634336000000000011e+00
-4.317200000000000204e-02
-8.104940000000000477e-01
-9.165830000000000366e-01
2.219494000000000078e+00
2.192257000000000122e+00
-1.250536000000000092e+00
-2.369403999999999844e+00
-5.493209999999999482e-01
2.747894000000000059e+00
1.048113000000000072e+00
-1.264180999999999999e+00
-8.780679999999999596e-01
-4.060699999999999865e-01
2.879401999999999795e+00


==> plots/data/f030_aes_fixed_200k/tvals.txt <==
1.421953737735748291e-01
1.270444989204406738e+00
-8.195339441299438477e-01
-6.536099314689636230e-01
2.479595392942428589e-01
1.514388442039489746e+00
-7.361732721328735352e-01
-3.312796056270599365e-01
1.216591447591781616e-01
5.713004469871520996e-01
1.277054071426391602e+00
-1.033957481384277344e+00
-3.013541698455810547e-01
-5.609422326087951660e-01
-2.411609441041946411e-01
-7.270561456680297852e-01
-1.533516496419906616e-01
-6.190705895423889160e-01
-9.032122492790222168e-01
5.025222301483154297e-01
-5.138338208198547363e-01
-6.148240566253662109e-01
-8.268730044364929199e-01
-2.190350532531738281e+00
4.558969140052795410e-01
5.323501229286193848e-01
-4.014448449015617371e-02
2.624419890344142914e-02
-5.337737798690795898e-01
1.939300775527954102e+00
-5.583844780921936035e-01
-2.826862335205078125e-01
6.500816941261291504e-01
-6.883977353572845459e-02
1.858280062675476074e+00
5.893840193748474121e-01
-2.742752730846405029e-01
-4.278681278228759766e-01
3.625211417675018311e-01
2.220501184463500977e+00
-1.588582098484039307e-01
3.094179928302764893e-01
2.934749424457550049e-02
7.094039916992187500e-01
8.883683681488037109e-01
3.843236863613128662e-01
-2.480966039001941681e-02
3.319833576679229736e-01
8.163801431655883789e-01
1.491641551256179810e-01
-3.876107335090637207e-01
6.188411712646484375e-01
-4.815748631954193115e-01
3.890787661075592041e-01
1.379694342613220215e+00
-4.980794489383697510e-01
-1.345582157373428345e-01
-8.857689499855041504e-01
2.251844555139541626e-01
-8.698716163635253906e-01
-1.049076318740844727e+00
-5.745160579681396484e-01
-1.081581711769104004e+00
1.671365857124328613e+00
-5.865155458450317383e-01
-9.448667764663696289e-01
-5.235258340835571289e-01
-8.704447150230407715e-01
1.952517628669738770e+00
-1.063862919807434082e+00
-3.875063955783843994e-01
-3.008389174938201904e-01
-1.578274220228195190e-01
1.512721300125122070e+00
5.662021040916442871e-01
-8.285171389579772949e-01
-4.672842025756835938e-01
7.007455229759216309e-01
1.247342586517333984e+00
-7.720519304275512695e-01
-1.270003914833068848e-01
-6.682072877883911133e-01
5.197980999946594238e-01
3.924970328807830811e-01
-5.635769367218017578e-01
-7.280234992504119873e-02
-2.547666132450103760e-01
4.201827645301818848e-01
-3.341179806739091873e-03
-2.465591132640838623e-01
-1.856024563312530518e-01
-1.262263298034667969e+00
2.788823246955871582e-01
1.362081766128540039e+00
1.318078041076660156e-01
-6.528689265251159668e-01
-5.265877246856689453e-01
1.371860504150390625e+00
-8.552220463752746582e-01
-7.052994966506958008e-01
-5.540131926536560059e-01
-3.342198431491851807e-01
1.665308713912963867e+00
-9.992985129356384277e-01
-4.771949052810668945e-01
-3.480758368968963623e-01
-7.516571134328842163e-02
1.675117254257202148e+00
-1.084633946418762207e+00
-8.568401932716369629e-01
-5.878050923347473145e-01
2.257664501667022705e-01
-1.883698105812072754e-01
-6.740125417709350586e-01
-5.940820574760437012e-01
-4.126333445310592651e-02
9.953714013099670410e-01
4.383308291435241699e-01
-6.101770401000976562e-01
-2.387775033712387085e-01
-1.039958000183105469e+00
-1.088090300559997559e+00
-1.049675226211547852e+00
-8.102236986160278320e-01
-3.705568313598632812e-01
-4.606872797012329102e-01
7.774975299835205078e-01
-7.708926200866699219e-01
-2.064331322908401489e-01
6.030372902750968933e-02
-1.776703357696533203e+00
1.865399599075317383e+00
-4.496819674968719482e-01
-3.277797698974609375e-01
-9.549881815910339355e-01
-5.960559248924255371e-01
2.082820653915405273e+00
-9.471415877342224121e-01
-3.820127248764038086e-01
-2.459982484579086304e-01
3.637072145938873291e-01
1.550368428230285645e+00
-2.459937185049057007e-01
-5.242419242858886719e-01
1.698438674211502075e-01
4.778498709201812744e-01
1.494074940681457520e+00
-1.275090694427490234e+00
-8.600065112113952637e-01
-3.339146077632904053e-01
1.895487606525421143e-01
-7.118039131164550781e-01
-9.286864995956420898e-01
-6.224636435508728027e-01
-5.100013017654418945e-01
6.928731203079223633e-01
-2.754382491111755371e-01
-8.153975605964660645e-01
-7.554902434349060059e-01
-1.588224768638610840e+00
-1.488918542861938477e+00
-1.147198915481567383e+00
-1.010183453559875488e+00
-1.084770202636718750e+00
-1.055336236953735352e+00
6.418538689613342285e-01
-9.676433801651000977e-01
-5.269687771797180176e-01
-7.374373078346252441e-01
-9.566705226898193359e-01
1.060757398605346680e+00
-5.630716681480407715e-02
-1.319319725036621094e+00
-1.434721469879150391e+00
-2.821566164493560791e-01
1.703617572784423828e+00
-1.171405553817749023e+00
-9.829626679420471191e-01
-4.265119731426239014e-01
3.946402668952941895e-02
2.781885564327239990e-01
-1.293899893760681152e+00
-4.626663029193878174e-01
-8.093765974044799805e-01
4.747990965843200684e-01
8.969228714704513550e-02
-9.609940648078918457e-01
-9.733025431632995605e-01
-1.007180571556091309e+00
-6.618466377258300781e-01
-6.868796944618225098e-01
-1.063372135162353516e+00
-5.961183905601501465e-01
-5.883529782295227051e-01
7.098804712295532227e-01
-3.467749953269958496e-01
-5.183058977127075195e-01
-4.205945134162902832e-02
-7.125792503356933594e-01
5.929406285285949707e-01
1.058309003710746765e-01
-5.253511294722557068e-02
-2.634730339050292969e-01
-6.641493439674377441e-01
1.752163052558898926e+00
-8.570224046707153320e-01
-4.384234547615051270e-01
-7.402272224426269531e-01
-4.275046586990356445e-01
1.579244732856750488e+00
-9.184129238128662109e-01
-5.419241189956665039e-01
-7.391291260719299316e-01
2.938153445720672607e-01
1.288932561874389648e+00
-1.410995483398437500e+00
-1.326815009117126465e+00
-1.269955515861511230e+00
2.235833406448364258e-01
1.211014911532402039e-01
-1.755218744277954102e+00
-1.351498723030090332e+00
-5.058107376098632812e-01
7.600585818290710449e-01
-1.283155083656311035e+00
-2.216772556304931641e+00
-8.098166584968566895e-01
-1.150645971298217773e+00
4.443387687206268311e-01
1.582664847373962402e-01
-1.463478565216064453e+00
-1.790121436119079590e+00
-1.551646351814270020e+00
4.660122692584991455e-01
-9.474546313285827637e-01
-1.527583718299865723e+00
-1.710793733596801758e+00
-4.171527624130249023e-01
1.440430641174316406e+00
-1.637214064598083496e+00
-1.011211991310119629e+00
-1.239777088165283203e+00
-4.037335142493247986e-02
1.780933499336242676e+00
-1.677312016487121582e+00
-1.636784195899963379e+00
-6.695203781127929688e-01
5.608464404940605164e-02
5.376209020614624023e-01
-1.352474570274353027e+00
-2.822474241256713867e-01
-7.645606994628906250e-01
5.724726915359497070e-01
1.034503936767578125e+00
-1.131785273551940918e+00
-1.580148816108703613e+00
-1.595905065536499023e+00
-1.027296930551528931e-01
4.392835497856140137e-01
-6.992907524108886719e-01
-8.079484105110168457e-01
-2.775667309761047363e-01
6.711588501930236816e-01
-5.679345130920410156e-01
-1.314619898796081543e+00
-9.579731822013854980e-01
-9.969241619110107422e-01
8.190601468086242676e-01
-5.015328526496887207e-01
-1.416979670524597168e+00
-6.054874062538146973e-01
-7.558436393737792969e-01
1.405779004096984863e+00
-3.629195392131805420e-01
-5.497075319290161133e-01
-4.093314111232757568e-01
6.965607404708862305e-01
1.097227096557617188e+00
-1.019742369651794434e+00
-6.538738012313842773e-01
-3.503981530666351318e-01
4.836124777793884277e-01
2.164364337921142578e+00
-3.214345872402191162e-01
-3.777414858341217041e-01
2.001982629299163818e-01
1.775942325592041016e+00
1.189196556806564331e-01
9.684738516807556152e-02
-8.315985649824142456e-02
4.135869443416595459e-01
9.268875122070312500e-01
2.111119925975799561e-01
-1.132269799709320068e-01
1.051867678761482239e-01
-4.622463583946228027e-01
1.225989103317260742e+00
-3.447055518627166748e-01
-6.390256881713867188e-01
4.930047690868377686e-01
-3.298120498657226562e-01
1.252291202545166016e+00
8.213131874799728394e-02
-1.948839575052261353e-01
1.719478219747543335e-01
-2.092201262712478638e-02
1.634113430976867676e+00
2.415024340152740479e-01
4.468354284763336182e-01
-1.830154061317443848e-01
2.083213776350021362e-01
2.248228549957275391e+00
3.332712948322296143e-01
-4.968003928661346436e-02
-7.913654297590255737e-02
8.242225050926208496e-01
7.607598304748535156e-01
-8.133911341428756714e-02
-4.140282571315765381e-01
6.137672066688537598e-01
7.321125268936157227e-01
1.356394767761230469e+00
3.488948941230773926e-01
4.653302431106567383e-01
-2.637934088706970215e-01
5.644140243530273438e-01
4.545377790927886963e-01
-8.092685937881469727e-01
1.300953887403011322e-02
-2.024759799242019653e-01
6.363372206687927246e-01
-1.989583522081375122e-01
-3.104807734489440918e-01
1.180280447006225586e-01
-6.801109910011291504e-01
3.041234910488128662e-01
6.322575807571411133e-01
-5.338144302368164062e-01
-3.043531179428100586e-01
-3.568872511386871338e-01
1.403429388999938965e+00
-1.058755040168762207e+00
-1.069224238395690918e+00
-5.536315441131591797e-01
6.906381249427795410e-01
1.558511137962341309e+00
-6.457743644714355469e-01
-1.660756170749664307e-01
-6.246915459632873535e-01
4.504089951515197754e-01
1.474895477294921875e+00
-1.137700676918029785e+00
-1.020119190216064453e+00
-6.389553546905517578e-01
2.729467451572418213e-01
2.656429540365934372e-03
-1.181458234786987305e+00
-1.234373688697814941e+00
-3.855288922786712646e-01
7.403138279914855957e-01
-6.339966505765914917e-02
-4.958086907863616943e-01
-8.649002313613891602e-01
-1.181126952171325684e+00
1.299805045127868652e+00
-7.734963297843933105e-01
-1.501079082489013672e+00
-1.465422362089157104e-01
-4.646455943584442139e-01
9.833204746246337891e-01
-9.671859741210937500e-01
-8.816066980361938477e-01
-5.509550571441650391e-01
-2.202245473861694336e+00
7.386845946311950684e-01
6.999831795692443848e-01
-4.782879650592803955e-01
-1.020354628562927246e+00
-4.269671738147735596e-01
1.997259378433227539e+00
-7.198083996772766113e-01
-1.204751610755920410e+00
-5.837866067886352539e-01
5.128248408436775208e-02
1.065130114555358887e+00
-1.198831558227539062e+00
-1.297100901603698730e+00
-4.983841776847839355e-01
9.027936458587646484e-01
1.051449060440063477e+00
-9.869686365127563477e-01
-1.120322465896606445e+00
-9.639065861701965332e-01
-1.222339272499084473e+00
-1.376795291900634766e+00
-1.033119201660156250e+00
-9.058784246444702148e-01
-2.940035462379455566e-01
6.038131713867187500e-01
-3.059306740760803223e-01
-2.611789107322692871e-01
-5.328488722443580627e-02
-1.033211112022399902e+00
8.230930566787719727e-01
-1.392479985952377319e-01
4.574191570281982422e-02
2.676429972052574158e-02
-8.064733445644378662e-02
1.954419374465942383e+00
-1.605936139822006226e-01
-3.835304975509643555e-01
1.415084302425384521e-01
1.752548933029174805e+00
2.206141948699951172e+00
-5.711657181382179260e-02
2.138781845569610596e-01
6.247290223836898804e-02
7.353318929672241211e-01
2.349682092666625977e+00
1.072401031851768494e-01
8.777052760124206543e-01
7.050815224647521973e-01
1.368630647659301758e+00
-1.042138505727052689e-02
2.222275286912918091e-01
7.447931170463562012e-01
8.472340703010559082e-01
1.114506006240844727e+00
4.931843578815460205e-01
1.000098586082458496e+00
1.201778531074523926e+00
-6.215102672576904297e-01
1.254919648170471191e+00
2.661738395690917969e+00
1.247798085212707520e+00
7.275373339653015137e-01
-1.867763847112655640e-01
1.370387554168701172e+00
1.600179672241210938e-01
4.350577890872955322e-01
-1.316477358341217041e-01
-3.247562050819396973e-01
2.187442541122436523e+00
-1.626270711421966553e-01
1.937069445848464966e-01
-1.131353750824928284e-01
-1.223932653665542603e-01
2.351917743682861328e+00
-5.448248386383056641e-01
-1.106404215097427368e-01
2.525688707828521729e-01
5.136420726776123047e-01
2.099079370498657227e+00
1.445622801780700684e+00
1.758420318365097046e-01
7.535029649734497070e-01
6.468052864074707031e-01
1.430918455123901367e+00
-9.943694472312927246e-01
-2.780720889568328857e-01
4.674055278301239014e-01
5.278944373130798340e-01
1.510078787803649902e+00
1.268023699522018433e-01
-6.346030533313751221e-02
2.708579897880554199e-01
3.234775364398956299e-01
-3.307956084609031677e-02
-1.490817219018936157e-01
-1.477489024400711060e-01
-5.083016157150268555e-01
6.337350606918334961e-01
1.049721717834472656e+00
5.009435415267944336e-01
-6.354555487632751465e-01
-5.154147744178771973e-01
1.395433545112609863e+00
3.279351890087127686e-01
-7.173494696617126465e-01
-1.510727286338806152e+00
2.750373780727386475e-01
2.144388675689697266e+00
-5.567198395729064941e-01
-9.474307298660278320e-01
-1.086272001266479492e+00
2.844947278499603271e-01
1.777900338172912598e+00
-1.063589453697204590e+00
-9.865716695785522461e-01
-3.701378703117370605e-01
3.785097599029541016e-01
3.207955062389373779e-01
-2.407874017953872681e-01
-4.206818714737892151e-02
1.922232508659362793e-01
8.328786492347717285e-01
8.627198636531829834e-02
-1.293213844299316406e+00
-6.678445935249328613e-01
-1.021418690681457520e+00
3.561316132545471191e-01
-7.686078548431396484e-01
-1.003563404083251953e+00
-2.524609267711639404e-01
-8.925812840461730957e-01
9.090605378150939941e-01
-5.252607464790344238e-01
-1.071976900100708008e+00
-2.796205580234527588e-01
-1.089944243431091309e+00
-4.203510582447052002e-01
-8.520695567131042480e-01
-6.163430213928222656e-01
-5.296081900596618652e-01
4.694046452641487122e-02
2.293464660644531250e+00
-3.188687860965728760e-01
-1.852675713598728180e-02
-4.157552123069763184e-02
1.376590609550476074e+00
1.048523306846618652e+00
-3.761470019817352295e-01
7.169373631477355957e-01
1.618556380271911621e-01
7.669212818145751953e-01
1.313779234886169434e+00
-1.181893423199653625e-01
3.816202282905578613e-01
4.368425607681274414e-01
2.250472158193588257e-01
-1.361846774816513062e-01
1.516837775707244873e-01
1.730168461799621582e-01
-6.740160584449768066e-01
8.850306272506713867e-01
7.769398689270019531e-01
3.489289581775665283e-01
8.445692062377929688e-01
-9.091865271329879761e-02
9.002957344055175781e-01
5.741325765848159790e-02
-1.253253072500228882e-01
-8.225183933973312378e-02
-5.654729530215263367e-02
1.658872246742248535e+00
5.061674397438764572e-03
5.705081224441528320e-01
1.027363300323486328e+00
1.097237229347229004e+00
1.677476763725280762e+00
1.893536686897277832e+00
9.221283793449401855e-01
-8.581246733665466309e-01
3.658816218376159668e-01
2.165006875991821289e+00
-2.534990012645721436e-01
3.931722640991210938e-01
-1.352712661027908325e-01
6.049181818962097168e-01
7.739719748497009277e-01
-3.288793861865997314e-01
-3.483448624610900879e-01
-1.510861143469810486e-02
8.705620169639587402e-01
-1.246405243873596191e-01
-1.597867846488952637e+00
-6.003853082656860352e-01
-1.090278029441833496e+00
8.682397007942199707e-02
5.468997955322265625e-01
-8.240156769752502441e-01
-7.289732694625854492e-01
-6.992291212081909180e-01
7.671063542366027832e-01
-1.030615448951721191e+00
-1.906164288520812988e+00
-1.480151295661926270e+00
-1.351492047309875488e+00
5.210934877395629883e-01
-4.673947095870971680e-01
-1.194741487503051758e+00
-2.087843894958496094e+00
-8.105475306510925293e-01
1.159341692924499512e+00
-1.841875553131103516e+00
-2.476270437240600586e+00
-2.293844223022460938e+00
3.138374388217926025e-01
4.918122589588165283e-01
-2.246058225631713867e+00
-2.091712951660156250e+00
-1.866667151451110840e+00
2.131658494472503662e-01
5.917749404907226562e-01
-1.982335209846496582e+00
-2.480981111526489258e+00
-2.039711713790893555e+00
-1.851176023483276367e-01
-1.361163973808288574e+00
-2.100715875625610352e+00
-1.654393434524536133e+00
-8.234426975250244141e-01
6.611351966857910156e-01
-1.045148134231567383e+00
-2.666872739791870117e+00
-1.555045127868652344e+00
-1.833894133567810059e+00
8.743952214717864990e-02
-3.095155656337738037e-01
-2.138731002807617188e+00
-1.624068260192871094e+00
-9.447802901268005371e-01
1.103533744812011719e+00
-9.297763705253601074e-01
-2.540393590927124023e+00
-2.132594823837280273e+00
-1.831767201423645020e+00
2.905068695545196533e-01
-2.060454607009887695e+00
-1.668947935104370117e+00
-1.505521535873413086e+00
-1.515518277883529663e-01
1.533717751502990723e+00
-1.915866851806640625e+00
-2.399316787719726562e+00
-1.950120091438293457e+00
-1.358909964561462402e+00
-7.430068254470825195e-01
-1.905019879341125488e+00
-2.440451383590698242e+00
-1.659225225448608398e+00
4.204057455062866211e-01
-1.404525995254516602e+00
-3.011376619338989258e+00
-2.366050720214843750e+00
-3.370024442672729492e+00
-2.940343618392944336e+00
-1.799038529396057129e+00
-2.498328208923339844e+00
-2.087002277374267578e+00
-1.808275461196899414e+00
2.888965606689453125e-01
-1.191416501998901367e+00
-2.246514558792114258e+00
-1.750627994537353516e+00
-2.035459280014038086e+00
-5.944142341613769531e-01
-1.940563797950744629e+00
-1.969890952110290527e+00
-2.105561017990112305e+00
-4.755997955799102783e-01
1.287100553512573242e+00
-1.898867249488830566e+00
-1.818857312202453613e+00
-1.375707626342773438e+00
-2.054848223924636841e-01
-5.488175749778747559e-01
-1.739164590835571289e+00
-1.259527683258056641e+00
-9.661191701889038086e-01
8.114059567451477051e-01
3.522554337978363037e-01
-2.016081094741821289e+00
-1.386316776275634766e+00
-1.138707518577575684e+00
7.318244129419326782e-02
4.372202455997467041e-01
-4.841303825378417969e-01
-1.163417220115661621e+00
-2.636426091194152832e-01
4.352990388870239258e-01
-1.232107877731323242e+00
-1.929823160171508789e+00
-5.749994516372680664e-01
-1.367953062057495117e+00
9.393923282623291016e-01
-7.895463109016418457e-01
-1.060878872871398926e+00
-7.030081152915954590e-01
-8.912220001220703125e-01
1.177320361137390137e+00
-8.964329361915588379e-01
-1.641057610511779785e+00
-1.613773584365844727e+00
-1.004741549491882324e+00
1.176929116249084473e+00
-2.633745968341827393e-01
-1.345721483230590820e+00
-1.672722101211547852e+00
1.132826879620552063e-01
1.600891590118408203e+00
-1.741960644721984863e+00
-1.550378799438476562e+00
-5.735987424850463867e-01
2.565406560897827148e-01
9.036675095558166504e-01
-1.129900932312011719e+00
-1.115744352340698242e+00
2.848816514015197754e-01
8.561491370201110840e-01
-3.650003578513860703e-03
-2.126086711883544922e+00
-1.002632021903991699e+00
-3.023742139339447021e-01
3.585191071033477783e-01
-3.521700203418731689e-01
-5.479415655136108398e-01
-8.496767878532409668e-01
-5.280191898345947266e-01
7.136448025703430176e-01
-7.176803946495056152e-01
-8.589581251144409180e-01
-8.500733971595764160e-01
2.520125806331634521e-01
1.385044455528259277e+00
-1.187331557273864746e+00
-1.469152808189392090e+00
-7.686918377876281738e-01
-8.675464428961277008e-03
1.657505512237548828e+00
-1.115338444709777832e+00
-7.286307811737060547e-01
-3.723506927490234375e-01
9.444022774696350098e-01
1.360059261322021484e+00
5.462885499000549316e-01
-8.268610239028930664e-01
-1.001964211463928223e+00
8.469753861427307129e-01
1.956466674804687500e+00
-8.793221116065979004e-01
-8.728764057159423828e-01
-9.176741540431976318e-02
8.878914117813110352e-01
-1.664079576730728149e-01
-9.661903381347656250e-01
-7.371171116828918457e-01
3.104518353939056396e-01
1.041034221649169922e+00
-1.848323494195938110e-01
-7.048444151878356934e-01
-8.190900087356567383e-01
-1.463303327560424805e+00
1.691662222146987915e-01
-5.667539834976196289e-01
-8.186675310134887695e-01
-1.283389925956726074e+00
-8.718273639678955078e-01
1.330712199211120605e+00
-1.084164857864379883e+00
-1.520239830017089844e+00
-7.278382778167724609e-01
-1.373162984848022461e+00
1.305972784757614136e-01
-1.098116636276245117e+00
-1.009347200393676758e+00
-3.861732184886932373e-01
2.274936288595199585e-01
1.506405472755432129e+00
-1.587826490402221680e+00
-1.743260502815246582e+00
-7.028740048408508301e-01
-4.836697597056627274e-03
-5.539391636848449707e-01
-1.196308255195617676e+00
-1.024504423141479492e+00
-3.276291191577911377e-01
6.648120880126953125e-01
-3.041296899318695068e-01
-1.271102309226989746e+00
-6.627517938613891602e-01
-4.337735176086425781e-01
-1.050647377967834473e+00
-7.100306153297424316e-01
-4.581820666790008545e-01
-5.911815762519836426e-01
2.966367453336715698e-02
8.385508060455322266e-01
-2.798951864242553711e-01
-7.115497589111328125e-01
-1.256637126207351685e-01
-1.803235262632369995e-01
1.355912446975708008e+00
1.114276885986328125e+00
5.075938701629638672e-01
2.945222258567810059e-01
1.510946899652481079e-01
1.706691980361938477e+00
-7.154172062873840332e-01
6.562685370445251465e-01
-6.231222748756408691e-01
3.988407254219055176e-01
1.515248417854309082e+00
-3.009605705738067627e-01
-3.421702980995178223e-01
-5.344824790954589844e-01
8.842472434043884277e-01
1.307111382484436035e+00
-1.264212250709533691e+00
-1.584514789283275604e-02
5.628549456596374512e-01
6.303595304489135742e-01
7.821459174156188965e-01
6.452921032905578613e-01
-3.958465456962585449e-01
3.414980769157409668e-01
8.693347573280334473e-01
2.323021292686462402e-01
-4.627039432525634766e-01
-7.590204477310180664e-02
-6.659954786300659180e-01
8.817360997200012207e-01
4.908159375190734863e-01
-1.035203039646148682e-01
1.057230234146118164e-01
-5.296770930290222168e-01
9.523169398307800293e-01
-4.896726608276367188e-01
-1.624454259872436523e+00
-1.257022738456726074e+00
-7.892638444900512695e-01
1.360514163970947266e+00
-1.020040631294250488e+00
-5.244010686874389648e-01
-3.892513811588287354e-01
2.601920962333679199e-01
1.793155789375305176e+00
-9.499743580818176270e-01
4.336844384670257568e-01
-4.617656171321868896e-01
4.599427580833435059e-01
1.206904649734497070e+00
-9.295637607574462891e-01
-3.370227515697479248e-01
4.610942304134368896e-01
1.025976538658142090e+00
5.484676361083984375e-01
-8.786565065383911133e-01
1.061717495322227478e-01
1.223055347800254822e-01
6.758279800415039062e-01
1.227132081985473633e+00
4.390913844108581543e-01
-3.645360767841339111e-01
1.397527158260345459e-01
7.136031985282897949e-01
2.585444450378417969e-01
-2.644242942333221436e-01
-8.761457204818725586e-01
-3.656688332557678223e-01
1.384054422378540039e+00
-4.681306779384613037e-01
-7.360133528709411621e-01
-6.950763463973999023e-01
-1.862953156232833862e-01
1.599754214286804199e+00
-3.582475483417510986e-01
-6.866922974586486816e-01
-7.790338993072509766e-01
-4.653968513011932373e-01
5.049931406974792480e-01
-1.031876325607299805e+00
-5.420681834220886230e-01
-5.843492150306701660e-01
5.646300911903381348e-01
1.043754458427429199e+00
-1.440454244613647461e+00
-4.098023474216461182e-01
-4.813118577003479004e-01
-1.083042502403259277e+00
-8.159372806549072266e-01
-1.410116553306579590e+00
-6.350411772727966309e-01
-6.182251572608947754e-01
5.614689588546752930e-01
1.183516830205917358e-01
-1.148099899291992188e+00
-6.107895374298095703e-01
-7.351743578910827637e-01
1.166955754160881042e-01
-2.239766418933868408e-01
-1.229719638824462891e+00
-6.219178438186645508e-01
-5.467503070831298828e-01
1.198599815368652344e+00
-2.237282991409301758e-01
-1.551026225090026855e+00
-2.814930975437164307e-01
-6.057226657867431641e-01
7.177206277847290039e-01
-1.009811162948608398e+00
-8.485192060470581055e-01
-1.087991356849670410e+00
2.404037564992904663e-01
1.792482256889343262e+00
-1.018380641937255859e+00
-5.068048834800720215e-02
-5.320215225219726562e-01
1.383961915969848633e+00
9.898795485496520996e-01
-2.081588953733444214e-01
-3.507846295833587646e-01
-9.562255144119262695e-01
9.242500066757202148e-01
7.217781543731689453e-01
-4.908600449562072754e-01
5.479058623313903809e-01
-3.803726434707641602e-01
7.640219330787658691e-01
3.740575611591339111e-01
-4.425921440124511719e-01
-5.955826044082641602e-01
6.088198628276586533e-03
8.353781104087829590e-01
-6.202588081359863281e-01
-9.191299080848693848e-01
-3.871696889400482178e-01
-5.585971474647521973e-01
1.140828132629394531e+00
1.942889690399169922e+00
6.772872060537338257e-02
-6.994768977165222168e-01
-3.988851606845855713e-01
1.617862701416015625e+00
-1.245055556297302246e+00
-1.201562643051147461e+00
-2.383184134960174561e-01
2.952917516231536865e-01
1.315288662910461426e+00
-1.185885429382324219e+00
-6.151059269905090332e-01
-9.666803479194641113e-01
5.273786187171936035e-01
9.899279475212097168e-01
-9.686808586120605469e-01
-1.233269095420837402e+00
-1.095340847969055176e+00
6.071981191635131836e-01
2.462029755115509033e-01
-1.586641550064086914e+00
-1.042277455329895020e+00
-1.123781442642211914e+00
7.416021227836608887e-01
-9.439758062362670898e-01
-2.170560121536254883e+00
-9.164366126060485840e-01
-1.886278271675109863e+00
1.293389648199081421e-01
-1.076278209686279297e+00
-1.855885744094848633e+00
-7.034978866577148438e-01
-4.709085822105407715e-01
9.246800541877746582e-01
-9.436037540435791016e-01
-1.724896430969238281e+00
-1.128520607948303223e+00
-2.017776250839233398e+00
7.165250182151794434e-01
-4.488757550716400146e-01
-1.071226358413696289e+00
-1.578230142593383789e+00
-3.616303503513336182e-01
1.676833033561706543e+00
-9.019622802734375000e-01
-8.777622580528259277e-01
-1.174310326576232910e+00
2.401082962751388550e-01
7.759734392166137695e-01
-1.470658302307128906e+00
-1.877618074417114258e+00
-1.844469189643859863e+00
8.471888899803161621e-01
6.136658191680908203e-01
-1.768412709236145020e+00
-1.560134530067443848e+00
-1.423421978950500488e+00
-2.330121278762817383e+00
-1.575623273849487305e+00
-1.526798129081726074e+00
-1.029452919960021973e+00
-1.132978916168212891e+00
1.734601706266403198e-01
-1.182734489440917969e+00
-1.854929924011230469e+00
-2.339327096939086914e+00
-2.913625717163085938e+00
-4.830498397350311279e-01
-1.977886080741882324e+00
-1.781435132026672363e+00
-1.585817337036132812e+00
-1.831953763961791992e+00
1.185880303382873535e+00
-1.501229643821716309e+00
-1.847259044647216797e+00
-2.001267671585083008e+00
-2.401233434677124023e+00
-2.867861837148666382e-02
-2.358372926712036133e+00
-2.408819198608398438e+00
-2.249366283416748047e+00
-4.759047925472259521e-02
9.313101172447204590e-01
-1.447245955467224121e+00
-2.124914646148681641e+00
-1.373036146163940430e+00
-6.630300879478454590e-01
-1.847132682800292969e+00
-2.116741895675659180e+00
-2.252136468887329102e+00
-1.197691321372985840e+00
5.974628329277038574e-01
-1.794705837965011597e-01
-2.145526647567749023e+00
-2.148128271102905273e+00
-1.925188660621643066e+00
-2.424329519271850586e-01
1.775729507207870483e-01
-1.364847898483276367e+00
-1.902401685714721680e+00
-2.926782369613647461e-01
8.428475260734558105e-01
-1.582113623619079590e+00
-9.816022515296936035e-01
-1.949739456176757812e+00
-1.255774855613708496e+00
1.309182763099670410e+00
-1.983880043029785156e+00
-1.541577696800231934e+00
-1.383099317550659180e+00
-6.496595740318298340e-01
1.480544447898864746e+00
-2.146048784255981445e+00
-2.762469768524169922e+00
-2.134603738784790039e+00
-4.687896668910980225e-01
7.051197290420532227e-01
-1.041312456130981445e+00
-2.086080789566040039e+00
-1.787446856498718262e+00
4.998334944248199463e-01
6.119468808174133301e-01
-1.959029793739318848e+00
-2.350658893585205078e+00
-9.162471890449523926e-01
5.056056380271911621e-01
-2.256110869348049164e-02
-2.205999374389648438e+00
-1.640687704086303711e+00
-7.608540654182434082e-01
1.031348109245300293e-01
-1.039815783500671387e+00
-2.428798675537109375e+00
-1.721318244934082031e+00
-1.668502688407897949e+00
6.112238168716430664e-01
-4.061378538608551025e-01
-1.325061798095703125e+00
-2.144596576690673828e+00
-9.368826150894165039e-01
8.219188451766967773e-01
-1.364239931106567383e+00
-1.488591432571411133e+00
-1.404872894287109375e+00
-6.303163170814514160e-01
1.013591527938842773e+00
-1.927588224411010742e+00
-1.761235594749450684e+00
-1.256056785583496094e+00
1.787116229534149170e-01
1.475711584091186523e+00
-1.120363354682922363e+00
-8.321862816810607910e-01
-7.518365979194641113e-01
4.493505358695983887e-01
1.638609051704406738e+00
2.684524357318878174e-01
-1.439339637756347656e+00
-6.968414783477783203e-01
1.072711348533630371e+00
6.025468111038208008e-01
-2.252381592988967896e-01
2.086756825447082520e-01
-7.131842970848083496e-01
1.032340764999389648e+00
1.171281794086098671e-03
-3.259932398796081543e-01
-2.394433170557022095e-01
2.531673312187194824e-01
9.148191213607788086e-01
-5.245487093925476074e-01
-3.656386137008666992e-01
-9.421081840991973877e-02
-8.113272190093994141e-01
7.599732279777526855e-01
-1.303748488426208496e-01
-4.798678457736968994e-01
-5.092382431030273438e-01
-5.218939185142517090e-01
1.798959136009216309e+00
-9.718452095985412598e-01
1.788583993911743164e-01
-2.233461439609527588e-01
1.031821727752685547e+00
5.973852872848510742e-01
-8.213722109794616699e-01
-1.093154847621917725e-01
-3.391462564468383789e-01
8.124275803565979004e-01
1.711068868637084961e+00
-8.888193368911743164e-01
-4.361002743244171143e-01
2.528356313705444336e-01
6.535582542419433594e-01
-4.199490547180175781e-01
1.657952219247817993e-01
-5.609680414199829102e-01
6.448133587837219238e-01
5.391239523887634277e-01
-4.087940603494644165e-02
4.348023235797882080e-01
-1.865752786397933960e-02
-7.862462401390075684e-01
1.011645793914794922e+00
-2.914096117019653320e-01
-5.855527520179748535e-01
-1.370529830455780029e-01
-1.652295291423797607e-01
1.473280191421508789e+00
-1.359736770391464233e-01
7.498567104339599609e-01
5.294532775878906250e-01
4.413681626319885254e-01
1.325581550598144531e+00
1.653012990951538086e+00
-6.146172061562538147e-02
5.032907426357269287e-02
4.616133272647857666e-01
1.167570710182189941e+00
-1.185816526412963867e+00
-5.076273083686828613e-01
-4.662701189517974854e-01
7.454887032508850098e-01
1.088217258453369141e+00
1.053210943937301636e-01
-2.421093545854091644e-02
-7.145493030548095703e-01
1.080136537551879883e+00
3.594959974288940430e-01
-6.622977852821350098e-01
-3.542235195636749268e-01
-4.087807536125183105e-01
-3.814854621887207031e-01
1.283004641532897949e+00
-7.024352997541427612e-02
-6.848856210708618164e-01
-1.622411459684371948e-01
5.062264204025268555e-01
-4.390828311443328857e-01
1.301536411046981812e-01
-3.522437512874603271e-01
-9.084857702255249023e-01
1.048476934432983398e+00
-1.508365273475646973e-01
-7.563882470130920410e-01
-8.488518595695495605e-01
-9.739711284637451172e-01
1.285365462303161621e+00
-7.405119538307189941e-01
-7.546442151069641113e-01
-6.143397688865661621e-01
-6.014812365174293518e-02
1.217249631881713867e+00
-6.045411825180053711e-01
-1.540851712226867676e+00
-8.558371067047119141e-01
3.764353394508361816e-01
6.024656891822814941e-01
-1.457645416259765625e+00
-9.667521715164184570e-01
-4.223203063011169434e-01
6.479931473731994629e-01
-3.922335505485534668e-01
-1.185665726661682129e+00
-1.690693497657775879e+00
-6.092934012413024902e-01
7.327121496200561523e-01
-6.344422101974487305e-01
-8.712312579154968262e-01
-7.037495374679565430e-01
-5.039059519767761230e-01
2.669753432273864746e-01
1.234203219413757324e+00
-7.000270485877990723e-01
-7.313838005065917969e-01
1.858703047037124634e-02
9.329236149787902832e-01
-8.621495962142944336e-01
6.947990506887435913e-02
3.132374584674835205e-01
-1.667206734418869019e-02
1.579023599624633789e+00
-4.446515142917633057e-01
2.187746167182922363e-01
-4.382256865501403809e-01
9.536781907081604004e-02
2.089223623275756836e+00
-7.854177355766296387e-01
-6.157439202070236206e-02
-4.507063925266265869e-01
7.992035746574401855e-01
2.679702341556549072e-01
-8.712781071662902832e-01
-1.232680678367614746e-02
-8.960755467414855957e-01
9.983816146850585938e-01
1.347511649131774902e+00
-9.669991582632064819e-02
1.288077354431152344e+00
1.295741915702819824e+00
1.428732722997665405e-01
4.284111857414245605e-01
-6.510894745588302612e-02
4.631410837173461914e-01
1.023316264152526855e+00
1.028259634971618652e+00
3.320105969905853271e-01
7.993243336677551270e-01
3.328524231910705566e-01
1.802867650985717773e-01
2.108331203460693359e+00
6.410208940505981445e-01
3.714121878147125244e-01
5.557457804679870605e-01
3.413453698158264160e-01
2.135516881942749023e+00
1.420660763978958130e-01
1.361140727996826172e+00
9.315059185028076172e-01
2.496597051620483398e+00
1.543577075004577637e+00
4.986652433872222900e-01
6.071522235870361328e-01
4.048595726490020752e-01
1.147410631179809570e+00
2.304859399795532227e+00
3.058277964591979980e-01
1.939740777015686035e+00
9.570605754852294922e-01
2.120754480361938477e+00
1.703318476676940918e+00
1.876638889312744141e+00
1.778523206710815430e+00
6.983339786529541016e-01
1.338431239128112793e+00
2.653898596763610840e-01
-5.682734251022338867e-01
5.815783143043518066e-01
7.297831773757934570e-02
1.228930234909057617e+00
-3.232142627239227295e-01
-3.028108775615692139e-01
5.332518219947814941e-01
4.932520389556884766e-01
1.212194561958312988e+00
-7.241327166557312012e-01
-5.871759653091430664e-01
2.124372571706771851e-01
-4.139658808708190918e-01
1.632903099060058594e+00
6.791774034500122070e-01
-6.914682984352111816e-01
-3.213991969823837280e-02
4.491412341594696045e-01
1.675277709960937500e+00
-7.053598761558532715e-01
2.872941792011260986e-01
8.309789001941680908e-02
8.975684046745300293e-01
1.985470533370971680e+00
1.099880814552307129e+00
-2.844656109809875488e-01
-5.069672465324401855e-01
1.368569970130920410e+00
1.224666237831115723e+00
-8.928210735321044922e-01
-7.006620764732360840e-01
-4.229042530059814453e-01
7.637922763824462891e-01
5.154492259025573730e-01
1.277921348810195923e-01
-4.293254613876342773e-01
9.425319731235504150e-02
7.376160621643066406e-01
-3.568818867206573486e-01
-6.900880932807922363e-01
-2.501666247844696045e-01
-1.130115509033203125e+00
1.102353930473327637e+00
-4.717020094394683838e-01
-4.626164734363555908e-01
-4.055456519126892090e-01
-1.911485493183135986e-01
1.501082301139831543e+00
-1.460315138101577759e-01
4.801635071635246277e-02
-2.095518112182617188e-01
-3.361370563507080078e-01
1.054879784584045410e+00
1.526602506637573242e+00
4.185602813959121704e-02
-8.460910916328430176e-01
6.989873647689819336e-01
1.707218647003173828e+00
-5.098294019699096680e-01
-2.263951301574707031e-01
-1.321190893650054932e-01
8.943861126899719238e-01
4.961585700511932373e-01
-1.009469866752624512e+00
-4.935546219348907471e-01
-6.401882767677307129e-01
1.402228951454162598e+00
1.607310920953750610e-01
-7.626884579658508301e-01
-8.655766844749450684e-01
-8.095770478248596191e-01
7.598918676376342773e-02
-1.026369571685791016e+00
-8.821188807487487793e-01
-7.600212097167968750e-01
-1.151868179440498352e-01
1.159198164939880371e+00
-2.924113571643829346e-01
9.583961963653564453e-02
-8.846666663885116577e-02
2.220459282398223877e-01
2.508812904357910156e+00
-4.632684588432312012e-01
7.186464220285415649e-02
2.034700512886047363e-01
2.804590761661529541e-01
1.974220871925354004e+00
-5.975295305252075195e-01
-4.641698896884918213e-01
-2.561998069286346436e-01
1.095561861991882324e+00
4.787680506706237793e-01
-6.277273893356323242e-01
-1.342768371105194092e-01
-2.128441184759140015e-01
1.099701166152954102e+00
4.331389069557189941e-01
-6.460640430450439453e-01
-8.726619482040405273e-01
-3.470088839530944824e-01
6.890305280685424805e-01
-4.612125456333160400e-01
-1.074449658393859863e+00
-6.726944446563720703e-01
5.078814029693603516e-01
1.078002691268920898e+00
-3.057587742805480957e-01
1.904531121253967285e-01
-1.135346740484237671e-01
-3.381855785846710205e-01
9.124126434326171875e-01
-3.777720034122467041e-02
1.417761296033859253e-01
2.665389478206634521e-01
-6.086255982518196106e-02
1.243064880371093750e+00
-6.012763381004333496e-01
7.298669219017028809e-02
-1.094574093818664551e+00
4.797749817371368408e-01
1.993902325630187988e+00
-2.937639653682708740e-01
-1.391616821289062500e+00
-7.717492580413818359e-01
3.865351378917694092e-01
1.397997856140136719e+00
-1.301883101463317871e+00
-1.598603248596191406e+00
-1.363423824310302734e+00
3.568340539932250977e-01
3.033876419067382812e-01
-1.038378834724426270e+00
-1.715008497238159180e+00
-1.587798833847045898e+00
9.766123294830322266e-01
-1.116425514221191406e+00
-1.899254441261291504e+00
-1.780591726303100586e+00
-1.747373938560485840e+00
4.516200125217437744e-01
-9.324698448181152344e-01
-1.278896093368530273e+00
-1.484447717666625977e+00
-1.915770292282104492e+00
2.743210792541503906e-01
-1.674923062324523926e+00
-1.502049565315246582e+00
-2.425024271011352539e+00
-2.001577854156494141e+00
9.650071859359741211e-01
-3.562427043914794922e+00
-2.921100378036499023e+00
-1.678844690322875977e+00
-6.702331304550170898e-01
1.396213531494140625e+00
-1.976250052452087402e+00
-2.671841621398925781e+00
-1.921445131301879883e+00
-3.305126428604125977e-01
2.872464060783386230e-01
-2.099604129791259766e+00
-2.192360401153564453e+00
-2.125448465347290039e+00
6.866912245750427246e-01
1.035808920860290527e+00
-1.591144084930419922e+00
-1.695007324218750000e+00
-1.243680596351623535e+00
3.355830609798431396e-01
3.862012028694152832e-01
-1.898006796836853027e+00
-1.951582789421081543e+00
-1.063122510910034180e+00
1.172848343849182129e+00
-1.103528261184692383e+00
-1.323199987411499023e+00
-1.227822184562683105e+00
-1.099071741104125977e+00
6.195217370986938477e-01
-1.258178949356079102e+00
-1.757893204689025879e+00
-1.773835062980651855e+00
-3.519680798053741455e-01
1.121488332748413086e+00
-1.584198355674743652e+00
-2.343702316284179688e+00
-1.900174975395202637e+00
-1.276099085807800293e+00
-6.017727851867675781e-01
-2.157768487930297852e+00
-1.759492278099060059e+00
-1.239061594009399414e+00
1.642456650733947754e-01
1.113131761550903320e+00
-1.023819684982299805e+00
-1.205008625984191895e+00
-1.134834885597229004e+00
1.633795976638793945e+00
-1.213632106781005859e+00
-1.310645103454589844e+00
-1.146038055419921875e+00
-1.649620413780212402e+00
1.167205691337585449e+00
-9.083071947097778320e-01
-1.175259947776794434e+00
-5.105631351470947266e-01
-4.257520735263824463e-01
-1.098947227001190186e-01
-1.170163393020629883e+00
-1.183980345726013184e+00
-6.493716835975646973e-01
-1.960423588752746582e-01
8.868463635444641113e-01
-1.172883868217468262e+00
-2.456927895545959473e-01
-5.443470478057861328e-01
-1.058537364006042480e+00
9.985727071762084961e-01
-1.405624628067016602e+00
-4.165512919425964355e-01
-6.821228861808776855e-01
-6.197573244571685791e-02
1.809025526046752930e+00
-2.502507269382476807e-01
1.385203152894973755e-01
-7.947719097137451172e-01
2.976974844932556152e-01
2.220822334289550781e+00
9.805229306221008301e-01
-5.268558859825134277e-01
-5.107905864715576172e-01
1.079733133316040039e+00
1.296745181083679199e+00
-1.067756414413452148e+00
-9.328987598419189453e-01
1.860013008117675781e-01
1.111234903335571289e+00
-6.446070075035095215e-01
-5.702136158943176270e-01
-1.177007183432579041e-01
-4.873517751693725586e-01
1.283650994300842285e+00
-3.498000204563140869e-01
-3.415357470512390137e-01
-1.531008034944534302e-01
-8.207390308380126953e-01
8.587707281112670898e-01
1.737962722778320312e+00
4.907353222370147705e-01
6.679037958383560181e-02
9.007836580276489258e-01
1.183394551277160645e+00
-4.772339761257171631e-01
-5.830084681510925293e-01
-4.715827703475952148e-01
5.534286499023437500e-01
1.783223986625671387e+00
-1.387611478567123413e-01
5.094007402658462524e-02
-4.145224764943122864e-02
8.405231833457946777e-01
1.523322582244873047e+00
-7.960081696510314941e-01
-3.046616315841674805e-01
-5.261421203613281250e-01
9.495690464973449707e-01
6.159214377403259277e-01
-3.414037525653839111e-01
-1.639797806739807129e+00
-1.398731231689453125e+00
1.287266373634338379e+00
-3.634638190269470215e-01
-6.792609095573425293e-01
-1.691530227661132812e+00
-1.446152925491333008e+00
9.767363667488098145e-01
-1.093769669532775879e+00
-1.500542640686035156e+00
-1.584017395973205566e+00
-4.425704479217529297e-01
1.084549546241760254e+00
-1.039246082305908203e+00
-1.359980106353759766e+00
-1.219274282455444336e+00
-1.194817066192626953e+00
4.167579412460327148e-01
7.188110798597335815e-02
-1.283999323844909668e+00
-1.005353808403015137e+00
7.073485106229782104e-02
1.541987299919128418e+00
-8.792160749435424805e-01
-5.791175961494445801e-01
-1.460591912269592285e+00
3.774242699146270752e-01
1.560952186584472656e+00
-1.263192772865295410e+00
-1.490619182586669922e+00
-1.441516160964965820e+00
1.094243526458740234e+00
1.423773169517517090e+00
-1.594089269638061523e+00
-8.734856247901916504e-01
-1.244637250900268555e+00
7.562691718339920044e-02
-1.217670083045959473e+00
-1.985097050666809082e+00
-1.765254497528076172e+00
-1.465085625648498535e+00
9.402256608009338379e-01
-1.478797554969787598e+00
-2.366089820861816406e+00
-2.060877084732055664e+00
-2.397184133529663086e+00
-1.317031264305114746e+00
-1.947685360908508301e+00
-2.456247329711914062e+00
-1.411869645118713379e+00
-7.115234136581420898e-01
8.764558434486389160e-01
-1.432751655578613281e+00
-1.206141471862792969e+00
-1.429937958717346191e+00
-2.212080359458923340e-01
7.047371268272399902e-01
-1.328865647315979004e+00
-1.853255629539489746e+00
-1.523253917694091797e+00
5.189316868782043457e-01
1.368397951126098633e+00
-1.118708491325378418e+00
-1.656475305557250977e+00
-7.871281504631042480e-01
1.022196054458618164e+00
-7.133004069328308105e-01
-1.229929447174072266e+00
-1.075375556945800781e+00
-4.864768981933593750e-01
1.339121222496032715e+00
-9.861337542533874512e-01
-7.609996199607849121e-01
-3.457184135913848877e-01
-8.140727281570434570e-01
5.208771228790283203e-01
6.876568198204040527e-01
-1.491898179054260254e+00
-1.199184954166412354e-01
-2.564573884010314941e-01
1.160652518272399902e+00
-7.262519598007202148e-01
-9.863427281379699707e-02
-3.538642451167106628e-02
-7.168819904327392578e-01
1.443797349929809570e+00
-1.239555001258850098e+00
-7.672892212867736816e-01
-3.922082185745239258e-01
8.905234187841415405e-02
1.502903938293457031e+00
-1.206584453582763672e+00
-3.003094196319580078e-01
-9.700837731361389160e-01
6.306099891662597656e-01
1.628493070602416992e+00
-1.375276923179626465e+00
-1.286622285842895508e+00
-6.971434950828552246e-01
1.168979763984680176e+00
1.494640946388244629e+00
-1.050105810165405273e+00
-1.205546498298645020e+00
-1.089255928993225098e+00
1.428855180740356445e+00
1.065437555313110352e+00
-8.276475667953491211e-01
-6.225266456604003906e-01
-6.441199183464050293e-01
1.280429482460021973e+00
-1.293065905570983887e+00
-1.335607171058654785e+00
-7.659976482391357422e-01
-1.012737751007080078e+00
1.064146399497985840e+00
-1.458611249923706055e+00
-1.514199495315551758e+00
-5.855960249900817871e-01
-3.146101236343383789e-01
1.064113259315490723e+00
-8.729075193405151367e-01
-1.078293919563293457e+00
-7.673667669296264648e-01
-3.356912732124328613e-01
1.581692695617675781e+00
-1.270961046218872070e+00
-1.639183282852172852e+00
-9.206854104995727539e-01
6.952570676803588867e-01
1.709216475486755371e+00
-9.787637591361999512e-01
-1.014734506607055664e+00
-5.177100896835327148e-01
1.414618253707885742e+00
1.780701160430908203e+00
-6.361007094383239746e-01
-1.893160194158554077e-01
5.321069955825805664e-01
1.534696459770202637e+00
8.386994600296020508e-01
-1.069699406623840332e+00
-5.027584359049797058e-02
-5.273152589797973633e-01
1.561479210853576660e+00
-1.444093942642211914e+00
-8.021708130836486816e-01
-8.751378208398818970e-02
-3.502975106239318848e-01
1.464378237724304199e+00
-1.325229644775390625e+00
-1.095281168818473816e-01
-4.505852162837982178e-01
-6.101423501968383789e-01
4.039618074893951416e-01
-9.911388158798217773e-01
-7.787907123565673828e-01
-3.224862515926361084e-01
-3.676614463329315186e-01
1.595641732215881348e+00
-1.541749358177185059e+00
-1.031223654747009277e+00
-1.401947498321533203e+00
-7.645652294158935547e-01
9.305162429809570312e-01
-8.370857834815979004e-01
-1.063763141632080078e+00
-8.594974875450134277e-01
8.457673192024230957e-01
1.558615565299987793e+00
-9.772490859031677246e-01
-1.154683828353881836e+00
-1.352985620498657227e+00
1.042798280715942383e+00
-1.208632111549377441e+00
-1.190355777740478516e+00
-8.373579382896423340e-01
-5.355024933815002441e-01
1.539405941963195801e+00
-1.410745382308959961e+00
-7.367888689041137695e-01
-2.399376332759857178e-01
-1.345215678215026855e+00
5.237336754798889160e-01
-1.204838156700134277e+00
-8.771885633468627930e-01
-9.889385700225830078e-01
2.446262091398239136e-01
1.579758882522583008e+00
-1.446330904960632324e+00
3.619557023048400879e-01
1.333720237016677856e-01
8.613698482513427734e-01
1.707295656204223633e+00
5.423423051834106445e-01
6.419140696525573730e-01
6.987393498420715332e-01
5.669542551040649414e-01
2.352910518646240234e+00
-5.110373497009277344e-01
-1.826437413692474365e-01
-4.090832769870758057e-01
1.076824903488159180e+00
1.302841544151306152e+00
-4.983255565166473389e-01
-1.030492067337036133e+00
-1.085654020309448242e+00
1.551182389259338379e+00
1.787936985492706299e-01
-1.047494053840637207e+00
-8.235252499580383301e-01
-1.177072167396545410e+00
9.491927027702331543e-01
7.128004431724548340e-01
-1.186814978718757629e-01
-9.090973734855651855e-01
-1.334332704544067383e+00
1.359396576881408691e+00
-1.793125987052917480e+00
-7.401846647262573242e-01
-1.370942473411560059e+00
-9.170395731925964355e-01
1.079816102981567383e+00
-3.118208944797515869e-01
-3.668863475322723389e-01
-6.903997063636779785e-01
-7.575895786285400391e-01
1.390112519264221191e+00
-2.117117404937744141e+00
-1.061261296272277832e+00
-1.132963776588439941e+00
-9.963359683752059937e-03
1.594021558761596680e+00
-1.987211942672729492e+00
-3.274055242538452148e+00
-1.423617124557495117e+00
8.353053927421569824e-01
1.454583287239074707e+00
-2.429105520248413086e+00
-1.968683719635009766e+00
-1.863342523574829102e+00
1.180084466934204102e+00
-9.709082245826721191e-01
-2.066210985183715820e+00
-2.580948352813720703e+00
-1.748274445533752441e+00
1.519185543060302734e+00
-1.227442860603332520e+00
-2.597260236740112305e+00
-2.548958301544189453e+00
-2.045393228530883789e+00
-1.240735799074172974e-01
-4.197559952735900879e-01
-1.203990340232849121e+00
-2.433152675628662109e+00
-3.673693239688873291e-01
8.586826920509338379e-01
-2.236432313919067383e+00
-1.999199509620666504e+00
-3.161107778549194336e+00
-2.292288303375244141e+00
6.611958146095275879e-01
-2.622448682785034180e+00
-2.333212852478027344e+00
-2.414499521255493164e+00
3.002333641052246094e-02
1.335648417472839355e+00
-1.817676067352294922e+00
-1.355493664741516113e+00
-2.075715541839599609e+00
-7.527495622634887695e-01
-6.604919433593750000e-01
-1.844771623611450195e+00
-2.295582771301269531e+00
-1.623616099357604980e+00
1.240527629852294922e+00
-9.476879835128784180e-01
-2.536456108093261719e+00
-3.249104022979736328e+00
-3.133545398712158203e+00
-1.077428936958312988e+00
-2.704582691192626953e+00
-2.693150520324707031e+00
-2.649585962295532227e+00
-2.772694349288940430e+00
9.387910962104797363e-01
-2.772962093353271484e+00
-2.922271013259887695e+00
-3.100188732147216797e+00
-2.647943258285522461e+00
-7.730376124382019043e-01
-3.280605792999267578e+00
-3.312003374099731445e+00
-2.050571441650390625e+00
-8.037220239639282227e-01
1.301532387733459473e+00
-1.839983463287353516e+00
-1.654958367347717285e+00
-2.273622035980224609e+00
-1.544245004653930664e+00
2.400811910629272461e-01
-1.908985018730163574e+00
-2.444415807723999023e+00
-2.254601240158081055e+00
7.933371067047119141e-01
1.201498746871948242e+00
-2.013882398605346680e+00
-1.811899065971374512e+00
-1.401991963386535645e+00
8.746113181114196777e-01
6.396846175193786621e-01
-1.630998134613037109e+00
-2.042189598083496094e+00
-2.583632469177246094e+00
1.151086211204528809e+00
-1.442255496978759766e+00
-3.096112489700317383e+00
-2.177130222320556641e+00
-1.611003756523132324e+00
8.066591620445251465e-01
-2.160047292709350586e+00
-2.537968635559082031e+00
-1.752105474472045898e+00
-1.438823819160461426e+00
9.815610051155090332e-01
-1.844927906990051270e+00
-1.671880006790161133e+00
-2.152185916900634766e+00
-2.356992721557617188e+00
1.025863289833068848e+00
-8.873280882835388184e-01
-1.951014518737792969e+00
-2.716796398162841797e+00
-4.635087251663208008e-01
1.428227543830871582e+00
-2.358870506286621094e+00
-2.803338050842285156e+00
-2.012672901153564453e+00
-5.504411458969116211e-02
8.596037626266479492e-01
-2.471711397171020508e+00
-1.615092396736145020e+00
-2.243004083633422852e+00
9.224681258201599121e-01
-1.012885048985481262e-01
-2.973439455032348633e+00
-2.553564786911010742e+00
-1.895424127578735352e+00
1.115964412689208984e+00
-1.220393657684326172e+00
-1.897765636444091797e+00
-1.518292784690856934e+00
-1.634709954261779785e+00
1.287026166915893555e+00
-2.482271671295166016e+00
-2.106424808502197266e+00
-2.617163181304931641e+00
-1.523690700531005859e+00
9.560968279838562012e-01
-1.421793460845947266e+00
-1.650416493415832520e+00
-1.606340289115905762e+00
-5.720869451761245728e-02
1.585554361343383789e+00
-1.485869765281677246e+00
-2.030094623565673828e+00
-1.865186452865600586e+00
-6.345680952072143555e-01
1.941444993019104004e+00
5.736199021339416504e-01
-1.156060934066772461e+00
-1.760896205902099609e+00
6.777361631393432617e-01
1.910956501960754395e+00
-1.972989201545715332e+00
-1.482898712158203125e+00
-1.620089888572692871e+00
9.636992812156677246e-01
-4.803032428026199341e-02
-1.438565731048583984e+00
-9.663968086242675781e-01
-1.996064186096191406e+00
1.747516155242919922e+00
-6.488264799118041992e-01
-1.282544612884521484e+00
-1.549214601516723633e+00
-1.429542422294616699e+00
-8.565765023231506348e-01
-1.463911771774291992e+00
-1.456054091453552246e+00
-1.329623937606811523e+00
-7.685262560844421387e-01
1.433572173118591309e+00
-1.642098069190979004e+00
-1.119207262992858887e+00
-2.012807130813598633e+00
-1.449590682983398438e+00
-5.236896872520446777e-01
-1.598195075988769531e+00
-1.359072327613830566e+00
-2.426953792572021484e+00
4.280952513217926025e-01
2.125452756881713867e+00
-1.437587499618530273e+00
-1.457437157630920410e+00
-9.443457722663879395e-01
2.262932062149047852e+00
7.335290908813476562e-01
-1.250315904617309570e+00
-5.918619632720947266e-01
-1.252066373825073242e+00
1.536401152610778809e+00
5.710780620574951172e-01
-9.652573466300964355e-01
-2.507627904415130615e-01
-7.996428012847900391e-01
6.296653151512145996e-01
-1.360940456390380859e+00
-4.662948250770568848e-01
-1.038749575614929199e+00
-1.476467847824096680e+00
1.676182866096496582e+00
-1.467287182807922363e+00
-1.214954495429992676e+00
-2.112595885992050171e-01
-3.959414660930633545e-01
7.117653489112854004e-01
5.458696484565734863e-01
-1.354514509439468384e-01
-5.751286149024963379e-01
3.417434096336364746e-01
1.557756304740905762e+00
-1.233192682266235352e+00
-1.257148623466491699e+00
-5.845906734466552734e-01
1.236438512802124023e+00
1.761499166488647461e+00
-8.894716501235961914e-01
-1.397838234901428223e+00
-7.852862477302551270e-01
8.706952333450317383e-01
1.591935992240905762e+00
-2.021665334701538086e+00
-1.606897473335266113e+00
-1.178557157516479492e+00
7.263031005859375000e-01
9.541499018669128418e-01
-5.925428867340087891e-02
9.714632481336593628e-02
-6.534212231636047363e-01
1.835175156593322754e+00
4.892075899988412857e-03
-5.180563330650329590e-01
-5.981000512838363647e-02
-1.613983750343322754e+00
1.677352190017700195e+00
-1.342086195945739746e+00
-1.623979687690734863e+00
-2.109218835830688477e+00
-1.146345615386962891e+00
1.951446533203125000e+00
-1.836285114288330078e+00
-1.095707893371582031e+00
-6.934828162193298340e-01
-5.458999276161193848e-01
7.657371163368225098e-01
-1.507278561592102051e+00
-1.966078162193298340e+00
-1.577447414398193359e+00
3.416756093502044678e-01
2.132262706756591797e+00
-1.454216122627258301e+00
-1.655923843383789062e+00
-1.152021050453186035e+00
1.251241207122802734e+00
-9.717147797346115112e-03
-1.017503261566162109e+00
-1.217876315116882324e+00
-1.454279899597167969e+00
1.495720386505126953e+00
7.191177010536193848e-01
-1.612695693969726562e+00
-1.222574353218078613e+00
-8.217017650604248047e-01
1.444523215293884277e+00
1.667657136917114258e+00
1.219636052846908569e-01
1.641142927110195160e-02
-1.329098463058471680e+00
1.615045785903930664e+00
-8.765803575515747070e-01
-1.506850838661193848e+00
-9.824314117431640625e-01
-9.410210847854614258e-01
1.506718873977661133e+00
1.682123422622680664e+00
-1.605537682771682739e-01
-4.254564344882965088e-01
1.813877969980239868e-01
1.562432765960693359e+00
-1.468111395835876465e+00
-1.226134777069091797e+00
-7.600273489952087402e-01
-3.627710416913032532e-02
2.079317331314086914e+00
-9.303060173988342285e-01
-5.449942946434020996e-01
-3.160159289836883545e-01
7.271966338157653809e-01
2.029625415802001953e+00
-1.461344122886657715e+00
-1.156869053840637207e+00
-7.448999881744384766e-01
1.661944866180419922e+00
4.461604952812194824e-01
-1.223987221717834473e+00
-1.376245021820068359e+00
-5.034847855567932129e-01
1.782353997230529785e+00
1.500649154186248779e-01
-1.684119701385498047e+00
-8.662814497947692871e-01
-9.663624763488769531e-01
1.548923015594482422e+00
-1.276851892471313477e+00
-1.534568428993225098e+00
-1.019473075866699219e+00
-1.576718688011169434e+00
1.752327322959899902e+00
-1.533596634864807129e+00
-9.959216117858886719e-01
-4.515250325202941895e-01
3.335970342159271240e-01
1.741859436035156250e+00
1.274859428405761719e+00
-3.592859506607055664e-01
-8.507735729217529297e-01
4.658766984939575195e-01
1.817715287208557129e+00
-1.486444115638732910e+00
-1.147340416908264160e+00
-2.231521159410476685e-01
1.678478837013244629e+00
2.049566268920898438e+00
-1.589968055486679077e-01
-7.358889281749725342e-02
-7.077448964118957520e-01
1.269216299057006836e+00
1.420992970466613770e+00
-1.066415309906005859e+00
-1.565609574317932129e+00
-1.101965665817260742e+00
1.481739997863769531e+00
7.612461447715759277e-01
-5.098839998245239258e-01
-5.376218557357788086e-01
-5.200222730636596680e-01
1.752443552017211914e+00
-1.099655508995056152e+00
-1.000943064689636230e+00
-1.273324489593505859e+00
-9.110177755355834961e-01
1.541324019432067871e+00
-2.080602169036865234e+00
-1.260254144668579102e+00
-9.718126058578491211e-01
-1.439758181571960449e+00
1.473931074142456055e+00
-1.597553133964538574e+00
-1.274933576583862305e+00
-1.608071565628051758e+00
-1.073537588119506836e+00
3.348628282546997070e-01
-1.748273968696594238e+00
-7.027059197425842285e-01
-1.186517834663391113e+00
6.175658106803894043e-01
1.867368936538696289e+00
-1.153314590454101562e+00
-4.991140961647033691e-01
-1.190553188323974609e+00
8.069044351577758789e-01
-7.265104651451110840e-01
-1.117206811904907227e+00
-1.190850257873535156e+00
-1.225418686866760254e+00
1.426709651947021484e+00
1.217000535689294338e-03
-9.415106177330017090e-01
-8.045438528060913086e-01
-1.568128585815429688e+00
6.984074413776397705e-02
-1.626886963844299316e+00
-9.551959633827209473e-01
-1.158279895782470703e+00
-5.478476285934448242e-01
1.504706978797912598e+00
-1.457572221755981445e+00
-6.326016187667846680e-01
-1.100600719451904297e+00
-3.182131946086883545e-01
2.420021146535873413e-01
-1.310732007026672363e+00
-9.247923493385314941e-01
-9.672478437423706055e-01
6.403641700744628906e-01
1.861189723014831543e+00
-1.061127424240112305e+00
4.575450718402862549e-01
-4.021576344966888428e-01
1.668946385383605957e+00
1.908856391906738281e+00
5.272957086563110352e-01
8.810269832611083984e-01
-5.780218243598937988e-01
1.333720207214355469e+00
1.348548531532287598e+00
-1.636021614074707031e+00
-2.070922136306762695e+00
-9.499682188034057617e-01
1.690990805625915527e+00
-1.263052076101303101e-01
-1.074918270111083984e+00
-4.245761930942535400e-01
-8.661542534828186035e-01
1.628036379814147949e+00
-4.160139560699462891e-01
-1.475985884666442871e+00
-9.242406487464904785e-01
-2.613919675350189209e-01
1.152121067047119141e+00
1.130479216575622559e+00
-1.018911972641944885e-01
-1.250531554222106934e+00
-7.516727447509765625e-01
1.284595608711242676e+00
-1.388490080833435059e+00
-1.002735614776611328e+00
-1.408457398414611816e+00
-2.517068684101104736e-01
1.528802275657653809e+00
7.081096768379211426e-01
-1.216588973999023438e+00
-2.273158788681030273e+00
7.295238375663757324e-01
1.537379503250122070e+00
-2.738809347152709961e+00
-1.791698694229125977e+00
-1.595633387565612793e+00
1.039497971534729004e+00
2.349522858858108521e-01
-2.023992776870727539e+00
-1.492892861366271973e+00
-1.658329963684082031e+00
1.565966129302978516e+00
9.807557612657546997e-02
-1.771806359291076660e+00
-1.818772196769714355e+00
-1.333399057388305664e+00
1.676530241966247559e+00
-1.376623630523681641e+00
-2.402144193649291992e+00
-2.230223894119262695e+00
-1.859451770782470703e+00
1.424300074577331543e+00
-2.362620115280151367e+00
-2.901856184005737305e+00
-2.474666833877563477e+00
-1.902313590049743652e+00
5.235450863838195801e-01
-1.920350790023803711e+00
-2.961747169494628906e+00
-1.878874659538269043e+00
-2.728455364704132080e-01
1.171299695968627930e+00
-2.406216859817504883e+00
-1.965222597122192383e+00
-2.322837591171264648e+00
7.938195019960403442e-03
9.347938299179077148e-01
-2.452298641204833984e+00
-2.072963714599609375e+00
-2.617924928665161133e+00
4.199287891387939453e-01
4.872736036777496338e-01
-2.386050224304199219e+00
-2.432796716690063477e+00
-3.421128273010253906e+00
-9.316386580467224121e-01
-1.603590488433837891e+00
-2.873056650161743164e+00
-2.599508762359619141e+00
-2.259875535964965820e+00
1.574704289436340332e+00
-1.408889412879943848e+00
-2.191175460815429688e+00
-1.767185330390930176e+00
-2.218569278717041016e+00
4.181811511516571045e-01
-6.550842523574829102e-02
-2.363279819488525391e+00
-1.367790341377258301e+00
-1.333815932273864746e+00
1.372645020484924316e+00
-2.214867353439331055e+00
-2.565592050552368164e+00
-1.871684551239013672e+00
-1.039341926574707031e+00
1.224543809890747070e+00
-2.285882949829101562e+00
-2.646401405334472656e+00
-2.348930835723876953e+00
5.910428762435913086e-01
1.386828184127807617e+00
-2.634948492050170898e+00
-2.677827119827270508e+00
-2.403941154479980469e+00
-3.880614638328552246e-01
-1.903942823410034180e+00
-2.519977331161499023e+00
-2.801083803176879883e+00
-2.368168115615844727e+00
1.437445282936096191e+00
-9.465787410736083984e-01
-2.410323619842529297e+00
-1.761328458786010742e+00
-2.586304664611816406e+00
1.340071320533752441e+00
6.287267804145812988e-01
-2.682888746261596680e+00
-2.880938529968261719e+00
-2.832426309585571289e+00
1.552468299865722656e+00
-2.086216926574707031e+00
-2.397796869277954102e+00
-1.680245280265808105e+00
-2.130784749984741211e+00
1.556422948837280273e+00
-1.675091385841369629e+00
-2.265099525451660156e+00
-1.558727383613586426e+00
1.130870506167411804e-01
2.002083063125610352e+00
-1.186197042465209961e+00
-1.615702509880065918e+00
-1.269494056701660156e+00
3.739988207817077637e-01
9.372014403343200684e-01
-1.864874482154846191e+00
-1.457533717155456543e+00
-1.051955103874206543e+00
1.183586120605468750e+00
1.421464204788208008e+00
-1.064274430274963379e+00
-1.178648233413696289e+00
-1.294449090957641602e+00
8.855803608894348145e-01
-8.031489849090576172e-01
-1.361596226692199707e+00
-4.650835394859313965e-01
-1.518391251564025879e+00
1.773029923439025879e+00
-8.006486296653747559e-02
-1.507773280143737793e+00
-8.667747974395751953e-01
-7.377271652221679688e-01
1.493059992790222168e+00
-2.530538439750671387e-01
-1.453779935836791992e+00
-2.112661749124526978e-01
8.681184649467468262e-01
1.830362439155578613e+00
-1.347442030906677246e+00
1.352065503597259521e-01
-1.139672875404357910e+00
-7.294215261936187744e-02
1.774636745452880859e+00
-1.734095335006713867e+00
-1.121409654617309570e+00
-1.587395787239074707e+00
6.201879382133483887e-01
1.809112906455993652e+00
-2.471235990524291992e+00
-1.529961585998535156e+00
-1.356723666191101074e+00
1.333861231803894043e+00
-1.045325875282287598e+00
-1.824768185615539551e+00
-1.873641729354858398e+00
-1.094100117683410645e+00
1.818527340888977051e+00
-8.172175884246826172e-01
-1.801378250122070312e+00
-1.538933753967285156e+00
-1.593708872795104980e+00
1.344152808189392090e+00
1.488036751747131348e+00
-7.332650423049926758e-01
-8.769763708114624023e-01
-1.577760577201843262e+00
1.319644093513488770e+00
-2.056179761886596680e+00
-1.304935216903686523e+00
-2.116402387619018555e+00
-1.396389365196228027e+00
1.400241255760192871e+00
-1.856350541114807129e+00
-1.560333728790283203e+00
-2.238473176956176758e+00
-2.355133593082427979e-01
1.824545741081237793e+00
-1.725326657295227051e+00
-2.362805843353271484e+00
-1.659328818321228027e+00
-4.442236721515655518e-01
1.029754400253295898e+00
-1.420063495635986328e+00
-1.512969732284545898e+00
-1.827945828437805176e+00
1.333058357238769531e+00
1.397991776466369629e+00
-2.177157640457153320e+00
-1.652073144912719727e+00
-1.821141481399536133e+00
4.384683668613433838e-01
8.819069266319274902e-01
-1.389084458351135254e+00
-1.016459107398986816e+00
-1.367435812950134277e+00
1.578692078590393066e+00
-5.871385931968688965e-01
-1.741866230964660645e+00
-1.517153263092041016e+00
-2.438899040222167969e+00
1.710830211639404297e+00
-1.979746699333190918e+00
-2.087365865707397461e+00
-1.887363553047180176e+00
-1.222159147262573242e+00
1.596311450004577637e+00
-2.141585826873779297e+00
-1.680069446563720703e+00
-1.478778481483459473e+00
-8.025262951850891113e-01
1.102148652076721191e+00
1.519767642021179199e-01
-1.613056659698486328e+00
-1.336456060409545898e+00
5.467132925987243652e-01
1.910485386848449707e+00
-1.737938642501831055e+00
-1.640962123870849609e+00
-1.179559588432312012e+00
1.903907418251037598e+00
1.118530035018920898e+00
-1.364045262336730957e+00
-1.065293788909912109e+00
-1.989467978477478027e+00
1.880929350852966309e+00
-3.338805735111236572e-01
-1.635936021804809570e+00
-2.177793502807617188e+00
-2.026658296585083008e+00
1.719313263893127441e+00
1.555724263191223145e+00
-1.396345853805541992e+00
-2.440062284469604492e+00
-1.091646432876586914e+00
1.693658947944641113e+00
-1.792817234992980957e+00
-2.214049816131591797e+00
-1.272653818130493164e+00
-1.488543391227722168e+00
1.253603816032409668e+00
-1.803084492683410645e+00
-8.213711380958557129e-01
-3.728526234626770020e-01
-6.226369142532348633e-01
1.616952300071716309e+00
-1.568438053131103516e+00
-2.157972574234008789e+00
-1.090230226516723633e+00
3.971411883831024170e-01
2.070157051086425781e+00
-1.500354766845703125e+00
-1.835765957832336426e+00
-1.877093672752380371e+00
1.160305142402648926e+00
2.015402555465698242e+00
-1.783051013946533203e+00
-1.638816356658935547e+00
-1.802303671836853027e+00
5.073213577270507812e-01
-1.417569398880004883e+00
-1.772643923759460449e+00
-1.609371662139892578e+00
-1.541286230087280273e+00
1.547085762023925781e+00
-5.525718331336975098e-01
-1.356038451194763184e+00
-7.465798854827880859e-01
-1.598914265632629395e+00
1.107098937034606934e+00
1.583664417266845703e+00
-3.786133229732513428e-02
-2.434141874313354492e+00
-1.156981348991394043e+00
1.780082821846008301e+00
-1.806782722473144531e+00
-1.713541984558105469e+00
-1.273665189743041992e+00
-6.823331862688064575e-02
2.367857933044433594e+00
-1.632608413696289062e+00
-1.574753284454345703e+00
-9.308134913444519043e-01
8.179642558097839355e-01
1.722214698791503906e+00
-2.404096603393554688e+00
-1.357466697692871094e+00
-7.613030672073364258e-01
9.450617432594299316e-01
-4.977962374687194824e-01
-1.835643172264099121e+00
-1.510432004928588867e+00
-1.371938228607177734e+00
2.249002456665039062e+00
2.303489297628402710e-02
-1.371916413307189941e+00
-4.100129902362823486e-01
-5.416239500045776367e-01
1.689368009567260742e+00
2.107462167739868164e+00
1.109257787466049194e-01
-9.387804195284843445e-03
-1.156098961830139160e+00
1.623331189155578613e+00
-7.087641954421997070e-01
-2.331130802631378174e-01
-2.665424942970275879e-01
3.638836443424224854e-01
1.716901063919067383e+00
-1.457640647888183594e+00
-2.837313115596771240e-01
-3.029914796352386475e-01
4.036050736904144287e-01
1.832241535186767578e+00
-1.015990972518920898e+00
6.720834970474243164e-01
-4.385332763195037842e-02
5.657719373703002930e-01
3.001212835311889648e+00
-6.224231123924255371e-01
2.397002279758453369e-01
-6.990960240364074707e-01
1.345693707466125488e+00
2.113094329833984375e+00
-6.912205219268798828e-01
-4.646895825862884521e-01
-7.948278188705444336e-01
2.148724794387817383e+00
-6.769315004348754883e-01
-1.306654334068298340e+00
-1.150194764137268066e+00
-9.310678243637084961e-01
1.878864169120788574e+00
-3.599810600280761719e-01
-1.245826482772827148e+00
-6.185315251350402832e-01
-1.321758866310119629e+00
1.055079460144042969e+00
7.678931951522827148e-01
-6.750901341438293457e-01
-5.792387127876281738e-01
-1.982750743627548218e-01
1.603337049484252930e+00
-1.725749015808105469e+00
-7.289908528327941895e-01
-5.607816576957702637e-01
-1.085621714591979980e+00
1.540194869041442871e+00
-1.395129323005676270e+00
-9.563585519790649414e-01
-1.833998560905456543e+00
9.229449182748794556e-02
1.772674441337585449e+00
-1.797540664672851562e+00
-1.712546586990356445e+00
-1.869595646858215332e+00
1.037516474723815918e+00
-2.906661033630371094e-01
-1.204181909561157227e+00
-5.538030266761779785e-01
-1.466618180274963379e+00
1.893681406974792480e+00
4.300657194107770920e-03
-1.893425822257995605e+00
-1.474682688713073730e+00
-1.717036604881286621e+00
1.128041028976440430e+00
7.632282376289367676e-01
-4.998508095741271973e-01
-1.216576471924781799e-01
-1.139765143394470215e+00
1.792050957679748535e+00
-8.711438775062561035e-01
-1.346496701240539551e+00
-1.310337543487548828e+00
-9.413564801216125488e-01
1.688043832778930664e+00
-1.524024605751037598e+00
-1.073509216308593750e+00
-1.533391833305358887e+00
-4.105568528175354004e-01
1.892846107482910156e+00
-1.723839640617370605e+00
-1.525078177452087402e+00
-9.107750058174133301e-01
-9.981052577495574951e-02
1.813689231872558594e+00
-1.528642654418945312e+00
-1.285464286804199219e+00
-1.278612017631530762e+00
1.509441375732421875e+00
1.839420914649963379e+00
-1.447085142135620117e+00
-6.826250553131103516e-01
-1.004800677299499512e+00
9.935913681983947754e-01
1.035297989845275879e+00
4.174073934555053711e-01
-4.608214497566223145e-01
-1.440176844596862793e+00
2.364674568176269531e+00
-2.387131899595260620e-01
-1.664711594581604004e+00
-9.205711483955383301e-01
-1.312199354171752930e+00
1.692631125450134277e+00
-1.282084345817565918e+00
-1.662851095199584961e+00
-1.361170172691345215e+00
-1.577030062675476074e+00
1.520360469818115234e+00
-1.941659092903137207e+00
-1.575529456138610840e+00
-1.821626901626586914e+00
-1.351846814155578613e+00
8.979313969612121582e-01
-3.833821713924407959e-01
-1.303248047828674316e+00
-2.011237621307373047e+00
-9.629492461681365967e-02
1.767473816871643066e+00
-1.798278808593750000e+00
-1.805290818214416504e+00
-1.651379108428955078e+00
1.184298515319824219e+00
1.697615861892700195e+00
-8.409762978553771973e-01
-1.007649898529052734e+00
-1.442574143409729004e+00
2.384626626968383789e+00
8.394715189933776855e-01
-1.790040493011474609e+00
-1.033425211906433105e+00
-1.348754525184631348e+00
1.347159147262573242e+00
-1.139308363199234009e-01
-1.776819586753845215e+00
-1.829416275024414062e+00
-2.313804149627685547e+00
1.448350787162780762e+00
-1.737421154975891113e+00
-1.953087925910949707e+00
-1.504931569099426270e+00
-2.165498256683349609e+00
7.677603960037231445e-01
-1.957868576049804688e+00
-1.577176213264465332e+00
-1.909173369407653809e+00
-1.580445408821105957e+00
1.616543054580688477e+00
-1.839085340499877930e+00
-2.496253728866577148e+00
-1.861992955207824707e+00
-9.700856804847717285e-01
1.784219503402709961e+00
-2.398213624954223633e+00
-1.997720360755920410e+00
-2.521307229995727539e+00
-3.029712736606597900e-01
1.684848070144653320e+00
-2.354438304901123047e+00
-2.675350904464721680e+00
-2.348580837249755859e+00
3.577847480773925781e-01
-2.412889480590820312e+00
-2.479421615600585938e+00
-2.895490646362304688e+00
-2.303343772888183594e+00
1.871522068977355957e+00
-5.634385347366333008e-01
-2.727068424224853516e+00
-2.236394882202148438e+00
-2.727888584136962891e+00
2.626746892929077148e-01
2.554966211318969727e-01
-2.676736116409301758e+00
-1.868942260742187500e+00
-1.424761652946472168e+00
1.465637087821960449e+00
-1.973896145820617676e+00
-2.529337406158447266e+00
-1.925281286239624023e+00
-1.912348031997680664e+00
9.146826267242431641e-01
-3.051970243453979492e+00
-2.367558240890502930e+00
-2.498742103576660156e+00
-2.691250741481781006e-01
1.569740772247314453e+00
-2.065755844116210938e+00
-2.480526447296142578e+00
-2.057829380035400391e+00
-7.169671654701232910e-01
2.931362092494964600e-01
-1.759567260742187500e+00
-2.587663173675537109e+00
-2.311225891113281250e+00
1.808359861373901367e+00
1.870232075452804565e-01
-2.566848516464233398e+00
-1.899701833724975586e+00
-1.452071070671081543e+00
1.394091486930847168e+00
9.863509535789489746e-01
-1.704489588737487793e+00
-1.267703413963317871e+00
-2.372477769851684570e+00
1.650134563446044922e+00
-1.932628273963928223e+00
-1.997480869293212891e+00
-1.555587172508239746e+00
-2.606225728988647461e+00
1.143281698226928711e+00
-2.285270929336547852e+00
-1.671120882034301758e+00
-1.693732738494873047e+00
-1.199629545211791992e+00
1.581152796745300293e+00
-2.134153604507446289e+00
-1.758255720138549805e+00
-1.949482202529907227e+00
-2.011713981628417969e+00
8.328686952590942383e-01
-2.551990985870361328e+00
-2.820922613143920898e+00
-2.149467706680297852e+00
9.196704626083374023e-02
1.886689066886901855e+00
-1.375277161598205566e+00
-9.112387299537658691e-01
-1.305325269699096680e+00
9.614431858062744141e-02
-1.756533026695251465e+00
-1.146768450736999512e+00
-1.212728261947631836e+00
-1.758482694625854492e+00
2.103772878646850586e+00
-3.836468756198883057e-01
-1.601403355598449707e+00
-5.700501799583435059e-01
-1.661274313926696777e+00
1.306562781333923340e+00
1.744320988655090332e+00
-4.525709152221679688e-01
-5.283823609352111816e-01
-2.919773571193218231e-02
1.803902029991149902e+00
-1.408506631851196289e+00
-7.466921210289001465e-01
-8.682938814163208008e-01
-8.746416568756103516e-01
1.634718060493469238e+00
-2.439823865890502930e+00
-1.854288935661315918e+00
-1.798707842826843262e+00
-5.171172618865966797e-01
1.740148305892944336e+00
-2.296012639999389648e+00
-1.907215476036071777e+00
-1.302337169647216797e+00
4.683716595172882080e-01
1.032883286476135254e+00
-2.055433034896850586e+00
-1.024091005325317383e+00
-1.932721376419067383e+00
1.388922691345214844e+00
1.174743533134460449e+00
-1.354481458663940430e+00
-1.813131451606750488e+00
-1.540185451507568359e+00
1.385445475578308105e+00
1.052466034889221191e+00
-4.771069288253784180e-01
-1.634914755821228027e+00
-1.256686806678771973e+00
1.837056875228881836e+00
-8.317393660545349121e-01
-1.601738929748535156e+00
-8.109504580497741699e-01
-1.502328634262084961e+00
1.607073545455932617e+00
-1.494049549102783203e+00
-1.293641328811645508e+00
-1.006526589393615723e+00
-1.391915082931518555e+00
1.757678627967834473e+00
-2.334726810455322266e+00
-1.534911155700683594e+00
-1.531041383743286133e+00
-1.873562097549438477e+00
9.076244235038757324e-01
-1.810863375663757324e+00
-1.511880278587341309e+00
-1.462685227394104004e+00
9.299783110618591309e-01
1.937209129333496094e+00
-1.429652929306030273e+00
-1.149034619331359863e+00
-1.193920373916625977e+00
1.280079483985900879e+00
9.442445039749145508e-01
-5.661883205175399780e-02
-9.432898759841918945e-01
-1.175042986869812012e+00
2.277443170547485352e+00
1.116826757788658142e-01
-1.319477796554565430e+00
-1.079688668251037598e+00
-1.147651314735412598e+00
2.339826822280883789e+00
-1.022509574890136719e+00
-1.261654853820800781e+00
-1.087911963462829590e+00
-5.864102840423583984e-01
1.932484865188598633e+00
-1.687168478965759277e+00
-1.382368445396423340e+00
-1.137467861175537109e+00
-8.949544429779052734e-01
1.772585153579711914e+00
5.680803060531616211e-01
-4.691620171070098877e-01
-1.395448565483093262e+00
-4.525600671768188477e-01
2.092436313629150391e+00
-2.348485231399536133e+00
-8.664795756340026855e-01
-1.644765973091125488e+00
5.195866227149963379e-01
2.129996776580810547e+00
-1.016302943229675293e+00
-9.918813109397888184e-01
-1.845595955848693848e+00
1.640833139419555664e+00
1.755988478660583496e+00
-1.503733158111572266e+00
-1.419934511184692383e+00
-1.404747366905212402e+00
1.469360947608947754e+00
5.839542150497436523e-01
-6.105249524116516113e-01
-1.629562735557556152e+00
-1.751035809516906738e+00
1.717110276222229004e+00
-9.521138668060302734e-01
-1.642828464508056641e+00
-6.890650391578674316e-01
-1.241454005241394043e+00
1.326526999473571777e+00
-8.041539192199707031e-01
-6.994966268539428711e-01
-6.913263201713562012e-01
-6.286930441856384277e-01
2.084143638610839844e+00
-1.507716774940490723e+00
-5.984954833984375000e-01
-4.201089497655630112e-03
7.085806131362915039e-02
1.982708334922790527e+00
-1.255728840827941895e+00
-3.640545010566711426e-01
-6.715458035469055176e-01
3.607648313045501709e-01
2.301645517349243164e+00
-1.248691439628601074e+00
-5.709899067878723145e-01
-1.350428819656372070e+00
1.591908931732177734e+00
-8.665400147438049316e-01
-1.241880774497985840e+00
-7.858909368515014648e-01
-1.417579054832458496e+00
2.286177396774291992e+00
5.086217522621154785e-01
-1.026422142982482910e+00
9.701315760612487793e-01
-5.093616247177124023e-01
1.910260319709777832e+00
2.223191976547241211e+00
1.591885685920715332e-01
2.793194949626922607e-01
-5.446999669075012207e-01
2.038275718688964844e+00
-9.207795262336730957e-01
-3.879652544856071472e-02
3.302882984280586243e-02
-9.426797181367874146e-02
2.272978305816650391e+00
-6.286743879318237305e-01
-8.081552386283874512e-01
-9.876745343208312988e-01
6.560229659080505371e-01
2.271087884902954102e+00
-1.162734866142272949e+00
-5.484961867332458496e-01
-2.768725752830505371e-01
2.170227766036987305e+00
2.272488355636596680e+00
-7.703114151954650879e-01
-2.803815901279449463e-01
-8.351154327392578125e-01
2.239646196365356445e+00
1.807228446006774902e+00
-7.598413228988647461e-01
8.230616450309753418e-01
-4.494955390691757202e-02
2.251941680908203125e+00
2.012962102890014648e+00
1.154711246490478516e+00
4.760843217372894287e-01
3.439442813396453857e-02
2.374810218811035156e+00
1.086395699530839920e-02
-1.695201033726334572e-03
6.240164637565612793e-01
-2.124282568693161011e-01
2.319813013076782227e+00
1.890711300075054169e-02
4.736998677253723145e-02
-9.053407609462738037e-02
-4.166927337646484375e-01
2.220115900039672852e+00
-6.085429191589355469e-01
-8.079756796360015869e-02
-3.604536950588226318e-01
6.263468861579895020e-01
2.332358360290527344e+00
-6.675410270690917969e-01
-6.576765775680541992e-01
-1.630981415510177612e-01
1.471149682998657227e+00
2.191536188125610352e+00
-7.360301017761230469e-01
1.069685459136962891e+00
1.233737692236900330e-01
3.884421586990356445e+00
5.879487395286560059e-01
2.223185449838638306e-01
4.081999659538269043e-01
4.578489437699317932e-02
2.861990928649902344e+00
7.929231524467468262e-01
-2.353169620037078857e-01
1.369091033935546875e+00
-5.307999253273010254e-01
2.631893396377563477e+00
2.063067197799682617e+00
6.892350912094116211e-01
8.845177292823791504e-01
4.544534981250762939e-01
2.136386632919311523e+00
-1.150982022285461426e+00
-7.042809724807739258e-01
5.174452811479568481e-02
-4.753821492195129395e-01
2.209223747253417969e+00
-1.601945638656616211e+00
-9.083757400512695312e-01
-8.769984841346740723e-01
2.422524541616439819e-01
1.932633519172668457e+00
-1.538092732429504395e+00
-1.187264680862426758e+00
-1.355421662330627441e+00
-2.610836327075958252e-01
7.124695777893066406e-01
-1.620702385902404785e+00
-8.614152073860168457e-01
-1.298607587814331055e+00
2.093680858612060547e+00
1.286075949668884277e+00
-1.444582819938659668e+00
-8.905189037322998047e-01
-1.027890443801879883e+00
1.441914319992065430e+00
1.092880964279174805e+00
7.781256437301635742e-01
-3.642779588699340820e-02
-4.554589688777923584e-01
2.378834724426269531e+00
-7.700952291488647461e-01
-7.024784684181213379e-01
-3.422044515609741211e-01
-1.196661472320556641e+00
2.084566593170166016e+00
-1.291423201560974121e+00
-6.930346488952636719e-01
-1.035016059875488281e+00
-1.353487372398376465e+00
1.804407715797424316e+00
-1.829795956611633301e+00
-1.135157108306884766e+00
-1.853348612785339355e+00
-1.491507291793823242e+00
4.068584740161895752e-01
-1.396878242492675781e+00
-2.145902872085571289e+00
-1.719321966171264648e+00
8.895662426948547363e-01
1.500469684600830078e+00
-1.720143556594848633e+00
-1.566787123680114746e+00
-1.549116730690002441e+00
1.771399021148681641e+00
1.279128074645996094e+00
-7.812466025352478027e-01
-1.738281369209289551e+00
-1.260313510894775391e+00
2.029909849166870117e+00
1.762581914663314819e-01
-1.795236825942993164e+00
-1.187442898750305176e+00
-1.305077672004699707e+00
1.944359898567199707e+00
-1.603676438331604004e+00
-1.056313395500183105e+00
-1.853636384010314941e+00
-1.262790560722351074e+00
1.824143767356872559e+00
-1.822729349136352539e+00
-1.304755210876464844e+00
-2.012244701385498047e+00
-1.766034126281738281e+00
1.607430577278137207e+00
-8.637642860412597656e-01
-2.039532184600830078e+00
-1.601024866104125977e+00
-6.535983085632324219e-01
1.893948435783386230e+00
-2.515223264694213867e+00
-1.689651131629943848e+00
-1.951700210571289062e+00
-6.458178758621215820e-01
1.384253144264221191e+00
-1.479973912239074707e+00
-2.082451820373535156e+00
-2.044642448425292969e+00
7.202765941619873047e-01
1.066452741622924805e+00
-2.252990007400512695e+00
-1.822131514549255371e+00
-1.897466063499450684e+00
-2.911211736500263214e-02
-2.794939279556274414e-01
-2.585812568664550781e+00
-2.833329916000366211e+00
-2.515068054199218750e+00
1.542526245117187500e+00
-1.607103228569030762e+00
-2.076920270919799805e+00
-2.315575361251831055e+00
-2.910238742828369141e+00
1.183702588081359863e+00
-1.501376271247863770e+00
-2.348477602005004883e+00
-2.533399581909179688e+00
-3.157735109329223633e+00
1.534383177757263184e+00
-2.277964830398559570e+00
-2.728770971298217773e+00
-2.764157295227050781e+00
-2.059843063354492188e+00
1.195726394653320312e+00
-2.576816320419311523e+00
-2.846141815185546875e+00
-2.681062698364257812e+00
-8.534337878227233887e-01
1.220831751823425293e+00
-2.731329679489135742e+00
-2.031341075897216797e+00
-2.730709552764892578e+00
-1.187549948692321777e+00
-1.470913767814636230e+00
-2.705181837081909180e+00
-2.441204786300659180e+00
-2.555621862411499023e+00
1.537552118301391602e+00
1.818912923336029053e-01
-2.703071832656860352e+00
-2.174233675003051758e+00
-2.857541322708129883e+00
-8.778131753206253052e-02
-2.013320475816726685e-01
-2.882145643234252930e+00
-4.356083869934082031e+00
-2.357826948165893555e+00
1.417673707008361816e+00
-1.991675972938537598e+00
-3.023884296417236328e+00
-3.144151449203491211e+00
-2.703971147537231445e+00
1.125699043273925781e+00
-2.792613983154296875e+00
-2.464364051818847656e+00
-3.487800359725952148e+00
-1.612294673919677734e+00
1.610078811645507812e+00
-2.657319545745849609e+00
-2.692003011703491211e+00
-2.579456329345703125e+00
-1.200665712356567383e+00
-1.250675678253173828e+00
-2.373075962066650391e+00
-2.585414648056030273e+00
-2.236949682235717773e+00
6.301670074462890625e-01
7.406931519508361816e-01
-2.399465322494506836e+00
-2.260651826858520508e+00
-2.811878204345703125e+00
-1.355493366718292236e-01
3.110180199146270752e-01
-1.235992670059204102e+00
-2.743790388107299805e+00
-2.388575077056884766e+00
1.598471164703369141e+00
-6.654711365699768066e-01
-2.336098194122314453e+00
-2.105295658111572266e+00
-2.415364265441894531e+00
1.157673835754394531e+00
-1.880923032760620117e+00
-2.495664358139038086e+00
-2.362362146377563477e+00
-1.656337738037109375e+00
1.494192957878112793e+00
-1.713998198509216309e+00
-2.170663356781005859e+00
-2.538974523544311523e+00
-1.838552713394165039e+00
-1.207507550716400146e-01
-2.416394710540771484e+00
-2.207961797714233398e+00
-1.964503526687622070e+00
-6.021401286125183105e-01
1.856746912002563477e+00
-1.907314419746398926e+00
-4.184436202049255371e-01
-3.308107852935791016e-01
1.025610327720642090e+00
4.752707779407501221e-01
-4.500191807746887207e-01
-1.107543230056762695e+00
-1.181601762771606445e+00
1.658449411392211914e+00
1.115907192230224609e+00
-9.124156236648559570e-01
-3.441040962934494019e-02
-1.347805023193359375e+00
1.836854696273803711e+00
2.319633960723876953e+00
-9.037091732025146484e-01
-1.452136397361755371e+00
-1.220503598451614380e-01
1.884788632392883301e+00
-4.699065983295440674e-01
-1.010782003402709961e+00
8.497518301010131836e-02
-7.379482984542846680e-01
1.780627012252807617e+00
-1.454395771026611328e+00
-1.215731024742126465e+00
-1.441108703613281250e+00
-6.957551240921020508e-01
1.990094184875488281e+00
-1.953403592109680176e+00
-1.101237177848815918e+00
-1.855146408081054688e+00
-1.486525416374206543e+00
6.190633773803710938e-01
-1.871371626853942871e+00
-1.710511088371276855e+00
-1.487238049507141113e+00
6.628972291946411133e-01
1.521935224533081055e+00
-1.202871322631835938e+00
-9.683461189270019531e-01
-1.541685342788696289e+00
1.613869428634643555e+00
1.129707455635070801e+00
7.510649561882019043e-01
-7.104966044425964355e-01
-4.716097414493560791e-01
2.323038339614868164e+00
1.888198852539062500e-01
-1.357210516929626465e+00
-2.093539983034133911e-01
-1.144368171691894531e+00
2.120452404022216797e+00
1.581749320030212402e-01
-8.335185050964355469e-01
-1.103250145912170410e+00
-6.295917034149169922e-01
1.796822428703308105e+00
-1.024075627326965332e+00
-7.547012567520141602e-01
-1.008396744728088379e+00
-1.202818900346755981e-01
2.680113792419433594e+00
-1.264901757240295410e+00
-6.737246513366699219e-01
-8.512496948242187500e-01
9.061244130134582520e-01
2.007925033569335938e+00
-1.169446110725402832e+00
-1.189073175191879272e-01
3.419077694416046143e-01
1.355840206146240234e+00
1.722831368446350098e+00
1.345430016517639160e+00
-7.804004848003387451e-02
-4.518647193908691406e-01
1.939015269279479980e+00
9.361569285392761230e-01
-7.271619439125061035e-01
-1.459995806217193604e-01
-6.320015192031860352e-01
1.946350693702697754e+00
3.894921243190765381e-01
-1.540198326110839844e+00
-3.842479586601257324e-01
-5.821339488029479980e-01
1.709778070449829102e+00
-2.912509441375732422e-01
-1.081561207771301270e+00
-6.120439171791076660e-01
-8.939642310142517090e-01
1.290334582328796387e+00
1.343088865280151367e+00
-8.667562901973724365e-02
-1.390469312667846680e+00
-9.466745890676975250e-03
2.099602222442626953e+00
-1.622641444206237793e+00
-7.917220592498779297e-01
-1.415731430053710938e+00
4.727050662040710449e-01
2.385418891906738281e+00
2.697379887104034424e-01
-4.357435405254364014e-01
-6.202670335769653320e-01
9.932891726493835449e-01
1.761549234390258789e+00
-1.498198032379150391e+00
-9.849292039871215820e-01
-1.809958100318908691e+00
1.237397670745849609e+00
1.003477096557617188e+00
-1.473274230957031250e+00
-1.110230445861816406e+00
-1.601452827453613281e+00
2.104074478149414062e+00
2.431489527225494385e-01
-1.844787716865539551e+00
-1.092973709106445312e+00
-7.751484513282775879e-01
1.329140901565551758e+00
1.008807271718978882e-01
-8.187264204025268555e-01
-9.613997340202331543e-01
-6.117896437644958496e-01
1.762308955192565918e+00
-1.318807125091552734e+00
-3.800181150436401367e-01
-6.872955560684204102e-01
-8.115095496177673340e-01
2.017321586608886719e+00
-1.894744277000427246e+00
-1.284686326980590820e+00
-9.657233953475952148e-01
-7.819759249687194824e-01
1.862441182136535645e+00
-1.729195237159729004e+00
-1.420233488082885742e+00
-9.431464076042175293e-01
5.802614092826843262e-01
-1.335889697074890137e-01
-1.507346034049987793e+00
-1.384244441986083984e+00
-1.643415451049804688e+00
1.719312429428100586e+00
1.008458018302917480e+00
-9.866615533828735352e-01
-5.471181869506835938e-01
-1.148218154907226562e+00
1.679470181465148926e+00
1.978222489356994629e+00
-5.168007612228393555e-01
1.085596904158592224e-02
-4.250056445598602295e-01
1.685382723808288574e+00
5.026547908782958984e-01
-1.333478331565856934e+00
1.127802059054374695e-01
-4.858525693416595459e-01
1.467687010765075684e+00
-9.132868647575378418e-01
-1.667774796485900879e+00
-1.721407890319824219e+00
6.914836913347244263e-02
2.019760370254516602e+00
-1.217449069023132324e+00
-1.198030829429626465e+00
-2.630369961261749268e-01
-5.470606088638305664e-01
1.457798838615417480e+00
-1.398370862007141113e+00
-1.225934624671936035e+00
-8.053803443908691406e-01
1.140874505043029785e+00
1.879560470581054688e+00
-1.127636790275573730e+00
-3.641439378261566162e-01
-4.291211664676666260e-01
1.781898140907287598e+00
1.686105012893676758e+00
1.397998690605163574e+00
5.680089592933654785e-01
-6.300742030143737793e-01
2.253539562225341797e+00
1.204185485839843750e+00
-6.122257709503173828e-01
1.033141911029815674e-01
-1.019304394721984863e+00
2.324663162231445312e+00
4.502241909503936768e-01
-4.354974329471588135e-01
-2.328735738992691040e-01
-6.635113060474395752e-02
2.003556489944458008e+00
-4.625842571258544922e-01
-4.846120178699493408e-01
1.372547745704650879e-01
-3.343843519687652588e-01
1.310012340545654297e+00
-1.001688599586486816e+00
-5.340760350227355957e-01
-9.949133396148681641e-01
2.449159175157546997e-01
1.824129939079284668e+00
-1.434926629066467285e+00
-1.375033140182495117e+00
-9.666891098022460938e-01
-4.918487966060638428e-01
-1.547529548406600952e-01
-1.134861469268798828e+00
-1.422803997993469238e+00
-7.168052792549133301e-01
1.481752514839172363e+00
1.126915931701660156e+00
-1.225898027420043945e+00
3.676193356513977051e-01
-5.013636946678161621e-01
1.269264101982116699e+00
1.882321000099182129e+00
5.944815278053283691e-01
3.191440403461456299e-01
9.649240225553512573e-02
1.673308253288269043e+00
4.656170904636383057e-01
-1.505217552185058594e+00
2.561415135860443115e-01
-1.117712497711181641e+00
1.652064204216003418e+00
-8.191231489181518555e-01
-1.305291652679443359e+00
-1.268463611602783203e+00
-4.337134659290313721e-01
1.898207068443298340e+00
-1.543037533760070801e+00
-1.722052812576293945e+00
-1.365730881690979004e+00
-1.529912948608398438e+00
8.542224764823913574e-01
-2.105144023895263672e+00
-1.659770488739013672e+00
-1.520433068275451660e+00
5.461286306381225586e-01
1.771662116050720215e+00
-1.651059269905090332e+00
-1.767805218696594238e+00
-1.832271933555603027e+00
3.634020388126373291e-01
1.025502085685729980e+00
7.186767458915710449e-02
-1.963794589042663574e+00
-1.319743871688842773e+00
1.450089931488037109e+00
4.114167988300323486e-01
-1.220086574554443359e+00
-1.265512466430664062e+00
-1.580193996429443359e+00
1.707008838653564453e+00
5.570170283317565918e-02
-9.522970318794250488e-01
-2.356039047241210938e+00
-1.501174211502075195e+00
1.727608084678649902e+00
-1.027494907379150391e+00
-1.651899814605712891e+00
-1.390990972518920898e+00
-1.362043023109436035e+00
7.208322286605834961e-01
-1.800213575363159180e+00
-1.053137540817260742e+00
-1.416413664817810059e+00
7.441624402999877930e-01
1.883456707000732422e+00
-1.969404458999633789e+00
-1.439238786697387695e+00
-7.276909351348876953e-01
3.193871378898620605e-01
1.569895505905151367e+00
3.255966901779174805e-01
-2.127578854560852051e-02
-5.786849930882453918e-02
1.373907327651977539e+00
1.354115128517150879e+00
-1.649715662002563477e+00
2.400573343038558960e-01
-1.124952673912048340e+00
1.143151640892028809e+00
4.373936951160430908e-01
-1.667926073074340820e+00
-1.620362520217895508e+00
-1.609034657478332520e+00
1.713389396667480469e+00
5.396775603294372559e-01
-1.778263449668884277e+00
-1.610802650451660156e+00
-1.315890073776245117e+00
1.210415124893188477e+00
1.355692982673645020e+00
-1.417209506034851074e+00
-2.051228046417236328e+00
-4.259180128574371338e-01
1.615982651710510254e+00
-1.689051270484924316e+00
-1.852496147155761719e+00
-2.606353521347045898e+00
-1.205905079841613770e+00
1.363849282264709473e+00
-1.882069468498229980e+00
-2.024422407150268555e+00
-1.462107062339782715e+00
1.707033365964889526e-01
1.258548974990844727e+00
-2.070504665374755859e+00
-1.809867143630981445e+00
-2.269226789474487305e+00
-3.624762892723083496e-01
4.258684813976287842e-01
-1.200355052947998047e+00
-2.516286134719848633e+00
-2.398433923721313477e+00
1.212700009346008301e+00
3.911224380135536194e-02
-2.277982473373413086e+00
-2.715837001800537109e+00
-2.594503879547119141e+00
4.401325285434722900e-01
-9.422010183334350586e-01
-2.349013090133666992e+00
-2.143144607543945312e+00
-1.821323513984680176e+00
1.203574299812316895e+00
-1.050326466560363770e+00
-2.579360485076904297e+00
-2.539267301559448242e+00
-1.634130120277404785e+00
1.134463071823120117e+00
-2.110321998596191406e+00
-1.971357822418212891e+00
-3.063677549362182617e+00
-1.677567958831787109e+00
1.359256148338317871e+00
-2.094949960708618164e+00
-2.398257970809936523e+00
-2.432711124420166016e+00
-1.500677347183227539e+00
-5.438864231109619141e-01
-2.533109664916992188e+00
-2.398493528366088867e+00
-2.265155315399169922e+00
1.011141061782836914e+00
1.056743979454040527e+00
-2.615027904510498047e+00
-1.650161981582641602e+00
-2.267349243164062500e+00
-1.070807874202728271e-01
1.397629022598266602e+00
-1.669593572616577148e+00
-1.902887344360351562e+00
-2.741629362106323242e+00
1.360804080963134766e+00
-1.526717543601989746e-01
-2.458529233932495117e+00
-2.821025133132934570e+00
-2.359503507614135742e+00
8.748457431793212891e-01
-1.943318486213684082e+00
-2.136908292770385742e+00
-2.230824947357177734e+00
-1.363841652870178223e+00
1.480334520339965820e+00
-1.687543392181396484e+00
-2.304871559143066406e+00
-2.698644161224365234e+00
-2.450869560241699219e+00
-7.627572417259216309e-01
-1.955109238624572754e+00
-2.432206869125366211e+00
-2.732625007629394531e+00
-2.969463765621185303e-01
1.544216513633728027e+00
-1.527445435523986816e+00
-1.666604876518249512e+00
-2.185997962951660156e+00
-2.334778308868408203e-01
6.420255899429321289e-01
-1.244448900222778320e+00
-1.393105268478393555e+00
-2.096786260604858398e+00
1.289983987808227539e+00
8.618336915969848633e-01
-1.410378932952880859e+00
-9.360309839248657227e-01
-8.827385902404785156e-01
1.529491662979125977e+00
3.093884885311126709e-01
-1.895424723625183105e+00
-1.079374313354492188e+00
-6.678953766822814941e-01
1.676538348197937012e+00
-5.021906644105911255e-02
-1.356664299964904785e+00
-7.957062721252441406e-01
-1.705476403236389160e+00
1.660165488719940186e-01
-1.524079680442810059e+00
-1.898165822029113770e+00
-1.966268181800842285e+00
-7.780396845191717148e-03
1.803091764450073242e+00
-1.282055974006652832e+00
-9.156104922294616699e-01
-1.309184789657592773e+00
2.126541584730148315e-01
1.427747368812561035e+00
-9.164692163467407227e-01
-1.279410243034362793e+00
-1.551295399665832520e+00
1.256213784217834473e+00
1.037192344665527344e+00
-1.986054897308349609e+00
-6.333596110343933105e-01
-1.766874909400939941e+00
1.107262372970581055e+00
1.800050258636474609e+00
2.450708001852035522e-01
-1.016486167907714844e+00
-7.604469656944274902e-01
1.534588575363159180e+00
9.725553989410400391e-01
-1.273740410804748535e+00
-9.225366711616516113e-01
-1.618072867393493652e+00
1.822405219078063965e+00
-2.842358946800231934e-01
-1.754500508308410645e+00
-1.209740400314331055e+00
-6.519017815589904785e-01
1.569907546043395996e+00
-9.384714365005493164e-01
-6.833066940307617188e-01
-1.917908310890197754e+00
-1.965811252593994141e+00
-5.402199551463127136e-02
-1.703231096267700195e+00
-1.751753449440002441e+00
-1.873372912406921387e+00
2.757968306541442871e-01
1.569681406021118164e+00
-1.942579627037048340e+00
-1.280366063117980957e+00
-1.277789473533630371e+00
-1.298960596323013306e-01
8.596977591514587402e-01
-1.301021933555603027e+00
-1.405335783958435059e+00
-1.464286446571350098e+00
1.049244165420532227e+00
4.716526865959167480e-01
-1.537113308906555176e+00
-7.031899094581604004e-01
-1.648416638374328613e+00
1.121575474739074707e+00
8.817187547683715820e-01
-1.520027518272399902e+00
-1.679618477821350098e+00
-1.351366758346557617e+00
1.161492109298706055e+00
1.545099467039108276e-01
-1.475568890571594238e+00
-1.234215736389160156e+00
-1.044756293296813965e+00
6.090666055679321289e-01
-1.038182735443115234e+00
-1.347087621688842773e+00
-9.323751330375671387e-01
4.922666847705841064e-01
1.633267164230346680e+00
-1.442940592765808105e+00
-6.955915689468383789e-01
-9.337244033813476562e-01
3.259608447551727295e-01
1.976469397544860840e+00
5.878559947013854980e-01
-5.266987085342407227e-01
-5.419433712959289551e-01
1.309636473655700684e+00
1.337823152542114258e+00
-9.527131915092468262e-01
-9.687623381614685059e-01
-1.351449489593505859e+00
1.416603326797485352e+00
4.053656160831451416e-01
-1.330287218093872070e+00
-1.604155898094177246e+00
-1.226947784423828125e+00
1.443115592002868652e+00
7.271623015403747559e-01
-1.290135860443115234e+00
-1.381557583808898926e+00
-1.093570232391357422e+00
2.286028623580932617e+00
9.484550356864929199e-01
-2.017450809478759766e+00
-5.905343890190124512e-01
1.212513074278831482e-01
1.730413436889648438e+00
-6.563262939453125000e-01
-9.289116263389587402e-01
-1.182008147239685059e+00
-2.852707207202911377e-01
2.059327602386474609e+00
1.003781914710998535e+00
-3.123890459537506104e-01
-1.670942187309265137e+00
3.547082543373107910e-01
9.693533182144165039e-01
-1.897328853607177734e+00
-9.904319643974304199e-01
-2.183718919754028320e+00
7.533879280090332031e-01
1.060481548309326172e+00
-1.354992866516113281e+00
-1.260702133178710938e+00
-1.380840182304382324e+00
1.287988543510437012e+00
3.713942766189575195e-01
-2.068622350692749023e+00
-1.509017229080200195e+00
-1.844563007354736328e+00
1.289570331573486328e+00
1.817763209342956543e+00
-9.309754371643066406e-01
-1.373656153678894043e+00
-1.593837738037109375e+00
1.371091604232788086e+00
6.584352850914001465e-01
-8.585750460624694824e-01
-4.987476468086242676e-01
-3.563531935214996338e-01
1.744956254959106445e+00
-3.494521081447601318e-01
-1.654926419258117676e+00
-1.227068185806274414e+00
-4.143133759498596191e-01
1.938409328460693359e+00
-7.178028821945190430e-01
-1.561104416847229004e+00
-1.502853870391845703e+00
-7.185865044593811035e-01
1.475830554962158203e+00
-1.375433683395385742e+00
-1.298770070075988770e+00
-1.427228093147277832e+00
1.471539855003356934e+00
1.233184814453125000e+00
-1.451770305633544922e+00
-6.615393161773681641e-01
-4.377937912940979004e-01
2.719229161739349365e-01
9.229888319969177246e-01
1.070394039154052734e+00
-1.366977095603942871e+00
-1.073150873184204102e+00
1.746302962303161621e+00
8.382104039192199707e-01
-1.102913618087768555e+00
-1.289471030235290527e+00
-4.043147265911102295e-01
1.982540488243103027e+00
-6.752383112907409668e-01
-9.974106550216674805e-01
-8.934864997863769531e-01
-2.015875726938247681e-01
1.719578027725219727e+00
-8.079662322998046875e-01
-1.188516855239868164e+00
-3.717481791973114014e-01
-3.843282163143157959e-01
9.755033254623413086e-01
-1.314145445823669434e+00
-1.074688553810119629e+00
-9.503023624420166016e-01
4.825580418109893799e-01
1.721883893013000488e+00
-1.366606950759887695e+00
-9.622333645820617676e-01
-7.828081250190734863e-01
1.453687787055969238e+00
1.800303578376770020e+00
-1.733404994010925293e-01
-2.221487313508987427e-01
7.278496026992797852e-02
1.527528047561645508e+00
6.130726933479309082e-01
-6.601695418357849121e-01
9.508227556943893433e-02
-8.255934119224548340e-01
1.816574215888977051e+00
1.596043825149536133e+00
-3.773231506347656250e-01
-1.235756516456604004e+00
-3.215139508247375488e-01
1.665677905082702637e+00
6.235401034355163574e-01
-8.933314681053161621e-01
-9.835340380668640137e-01
-1.461449146270751953e+00
8.091347813606262207e-01
-8.021699786186218262e-01
-9.125812053680419922e-01
-1.241136908531188965e+00
-2.870130240917205811e-01
1.940233588218688965e+00
-4.395056366920471191e-01
-6.742905378341674805e-01
-6.498934030532836914e-01
-4.333493411540985107e-01
1.404941916465759277e+00
-9.973998665809631348e-01
-3.254653811454772949e-01
-1.362827777862548828e+00
1.604075312614440918e+00
1.523079395294189453e+00
-1.061779618263244629e+00
-1.026448130607604980e+00
-6.807442307472229004e-01
4.866141676902770996e-01
1.258851289749145508e+00
3.586393892765045166e-01
7.086783051490783691e-01
3.474827706813812256e-01
1.541800856590270996e+00
8.641313910484313965e-01
-8.457005769014358521e-02
-1.647847332060337067e-02
-1.496686100959777832e+00
1.656785726547241211e+00
1.022346019744873047e+00
-8.875373601913452148e-01
-1.465990781784057617e+00
-3.729705512523651123e-01
1.926191687583923340e+00
-5.591182708740234375e-01
-1.273926734924316406e+00
-1.998097181320190430e+00
-1.124851226806640625e+00
1.804617404937744141e+00
-1.482476711273193359e+00
-1.836561203002929688e+00
-1.298519253730773926e+00
4.699361920356750488e-01
1.834193468093872070e+00
-2.024514436721801758e+00
-7.939404845237731934e-01
-1.132278084754943848e+00
1.185906976461410522e-01
1.815855145454406738e+00
8.819984197616577148e-01
-9.310060143470764160e-01
-6.975092291831970215e-01
1.487801909446716309e+00
4.937150478363037109e-01
-1.446929097175598145e+00
-1.070002675056457520e+00
-1.602744936943054199e+00
1.467161536216735840e+00
1.399591088294982910e+00
-8.189736604690551758e-01
-1.707302331924438477e+00
-1.320514202117919922e+00
1.448953866958618164e+00
4.892716407775878906e-01
-1.827238917350769043e+00
-1.789971232414245605e+00
-1.663805484771728516e+00
5.932761430740356445e-01
-1.380993247032165527e+00
-1.833160996437072754e+00
-2.234639883041381836e+00
1.645966805517673492e-02
1.884479522705078125e+00
-8.099201321601867676e-01
-1.237674117088317871e+00
-1.455554485321044922e+00
-1.338128924369812012e+00
1.311792016029357910e+00
-7.644398212432861328e-01
-1.351808547973632812e+00
-1.364138603210449219e+00
7.468265891075134277e-01
1.676354646682739258e+00
-1.520525932312011719e+00
-2.108750343322753906e+00
-2.419092178344726562e+00
8.387885689735412598e-01
2.195847779512405396e-01
-2.118239641189575195e+00
-2.182600021362304688e+00
-2.031851768493652344e+00
1.548216223716735840e+00
-7.855134457349777222e-02
-2.097976207733154297e+00
-1.773857235908508301e+00
-2.320743799209594727e+00
5.851950645446777344e-01
1.350880980491638184e+00
-2.145853042602539062e+00
-2.125866651535034180e+00
-1.536322951316833496e+00
1.411376714706420898e+00
-1.134450912475585938e+00
-1.881114840507507324e+00
-2.532405138015747070e+00
-1.213548064231872559e+00
1.784630060195922852e+00
1.538105159997940063e-01
-2.018207073211669922e+00
-2.756136178970336914e+00
-7.010296583175659180e-01
1.636363625526428223e+00
-2.061961412429809570e+00
-1.648954749107360840e+00
-2.211912155151367188e+00
-6.951514482498168945e-01
1.052115321159362793e+00
-1.646651864051818848e+00
-1.769371390342712402e+00
-2.128638744354248047e+00
5.250852704048156738e-01
2.105711847543716431e-01
-2.232574462890625000e+00
-1.922081112861633301e+00
-2.830606460571289062e+00
-1.999318897724151611e-01
3.598104417324066162e-01
-2.634075403213500977e+00
-2.215101480484008789e+00
-2.418892383575439453e+00
8.012722134590148926e-01
1.334673464298248291e-01
-2.113064527511596680e+00
-2.986426115036010742e+00
-3.263278722763061523e+00
1.005620121955871582e+00
-1.605439901351928711e+00
-3.149564981460571289e+00
-3.054579019546508789e+00
-2.267877578735351562e+00
1.471757054328918457e+00
-1.739183306694030762e+00
-2.461412906646728516e+00
-1.879294633865356445e+00
-2.172096490859985352e+00
3.534734547138214111e-01
-2.646177530288696289e+00
-2.683876037597656250e+00
-2.738774299621582031e+00
7.134957313537597656e-01
1.558284282684326172e+00
-2.326766967773437500e+00
-2.150516748428344727e+00
-2.032677650451660156e+00
-6.496986746788024902e-01
4.464603029191493988e-03
-1.918455004692077637e+00
-1.986440300941467285e+00
-2.261279582977294922e+00
1.630481362342834473e+00
2.748757600784301758e-01
-2.411939620971679688e+00
-2.022836446762084961e+00
-1.824398875236511230e+00
1.335968613624572754e+00
2.769135832786560059e-01
-2.327991724014282227e+00
-2.051233768463134766e+00
-1.386517405509948730e+00
1.385721564292907715e+00
-5.396389961242675781e-01
-2.162296295166015625e+00
-2.590726137161254883e+00
-1.720630288124084473e+00
-8.594658374786376953e-01
-2.029803752899169922e+00
-2.330184459686279297e+00
-2.271996974945068359e+00
-1.429723620414733887e+00
1.246651172637939453e+00
-2.293958187103271484e+00
-2.786945581436157227e+00
-2.015362024307250977e+00
-9.867663383483886719e-01
1.034850120544433594e+00
-8.249162435531616211e-01
-3.156829357147216797e+00
-3.508857250213623047e+00
1.142022848129272461e+00
7.294114232063293457e-01
-2.374924898147583008e+00
-1.624682545661926270e+00
-1.608145117759704590e+00
8.526478409767150879e-01
-1.105617582798004150e-01
-1.929465889930725098e+00
-1.840129971504211426e+00
-2.003994703292846680e+00
1.486743807792663574e+00
1.218624040484428406e-01
-1.866195559501647949e+00
-1.472291469573974609e+00
-2.208706617355346680e+00
-7.431140542030334473e-02
-1.959027647972106934e+00
-1.920687675476074219e+00
-2.146090030670166016e+00
-1.286360979080200195e+00
1.706901550292968750e+00
-1.334378719329833984e+00
-2.769914865493774414e+00
-2.649159669876098633e+00
-1.976468324661254883e+00
-1.073245286941528320e+00
-2.890403509140014648e+00
-2.483885049819946289e+00
-2.514255762100219727e+00
2.248802781105041504e-01
1.761623859405517578e+00
-2.559807300567626953e+00
-2.332322835922241211e+00
-2.169975996017456055e+00
-3.897495269775390625e-01
6.340559124946594238e-01
-5.307372212409973145e-01
-2.691315889358520508e+00
-2.079374551773071289e+00
1.703441143035888672e+00
5.730867981910705566e-01
-2.319413661956787109e+00
-1.262148976325988770e+00
-2.278356790542602539e+00
1.217953205108642578e+00
7.271892391145229340e-04
-2.044957160949707031e+00
-1.968508958816528320e+00
-2.396440505981445312e+00
1.435212492942810059e+00
-2.694691419601440430e-01
-2.413806200027465820e+00
-1.684831500053405762e+00
-2.007407665252685547e+00
3.330127894878387451e-02
-1.657986164093017578e+00
-1.851592659950256348e+00
-1.779448390007019043e+00
-3.663902580738067627e-01
1.655934453010559082e+00
-1.731298923492431641e+00
-1.420397996902465820e+00
-1.509866356849670410e+00
-6.899877786636352539e-01
1.354755282402038574e+00
1.157984286546707153e-01
-9.153426289558410645e-01
-1.365238428115844727e+00
1.512784004211425781e+00
1.408514499664306641e+00
-1.993484854698181152e+00
-1.249988198280334473e+00
-2.061141252517700195e+00
1.711256384849548340e+00
3.065996766090393066e-01
-1.516466379165649414e+00
-1.659865498542785645e+00
-1.677531719207763672e+00
1.806228637695312500e+00
-4.648513346910476685e-02
-1.981524944305419922e+00
-1.486215353012084961e+00
-1.870917677879333496e+00
1.884561479091644287e-01
-1.248498797416687012e+00
-1.400626897811889648e+00
-8.004095554351806641e-01
-5.100156664848327637e-01
1.918774247169494629e+00
-1.024067550897598267e-01
-1.234188318252563477e+00
-1.093869566917419434e+00
-3.881407380104064941e-01
1.927580475807189941e+00
1.285022258758544922e+00
-7.121680378913879395e-01
-5.314195156097412109e-01
1.062293887138366699e+00
1.867521643638610840e+00
-1.648570179939270020e+00
-1.036882996559143066e+00
-1.233541965484619141e+00
1.878842592239379883e+00
1.358483791351318359e+00
-1.796045184135437012e+00
-1.700564980506896973e+00
-1.529066801071166992e+00
1.683860301971435547e+00
6.475663185119628906e-01
-1.794726371765136719e+00
-1.542872786521911621e+00
-1.112077474594116211e+00
1.482714891433715820e+00
2.288018465042114258e+00
4.467762112617492676e-01
-1.837063074111938477e+00
-6.606994271278381348e-01
1.917248010635375977e+00
6.287104487419128418e-01
-1.193337798118591309e+00
-1.288599610328674316e+00
-1.318532466888427734e+00
2.231894016265869141e+00
8.843679428100585938e-01
-6.929726600646972656e-01
-6.395521759986877441e-01
-2.516006827354431152e-01
2.483971595764160156e+00
-4.594490826129913330e-01
-1.368514299392700195e+00
-1.104071617126464844e+00
2.038071602582931519e-01
2.290621995925903320e+00
-7.387712001800537109e-01
-1.007391691207885742e+00
-1.295360684394836426e+00
1.329240202903747559e+00
1.550442814826965332e+00
-1.370240330696105957e+00
-1.229977965354919434e+00
-1.569802761077880859e+00
1.166394591331481934e+00
4.535815417766571045e-01
-9.096043705940246582e-01
-1.439202189445495605e+00
-1.179028511047363281e+00
1.761290192604064941e+00
1.823567450046539307e-01
-1.565510392189025879e+00
-1.614026665687561035e+00
-1.316757678985595703e+00
1.809889793395996094e+00
1.975586116313934326e-01
-1.407735705375671387e+00
-1.861110210418701172e+00
-1.464376330375671387e+00
1.875221610069274902e+00
-6.531769037246704102e-01
-1.287548303604125977e+00
-1.573288798332214355e+00
-3.210085332393646240e-01
2.041658639907836914e+00
-1.590594291687011719e+00
-1.190025329589843750e+00
-1.347810387611389160e+00
1.065610408782958984e+00
2.002424478530883789e+00
-1.374743223190307617e+00
-1.610447168350219727e+00
-1.220435500144958496e+00
8.243451714515686035e-01
1.991565585136413574e+00
6.089798808097839355e-01
1.231030076742172241e-01
-5.959073901176452637e-01
1.585157036781311035e+00
9.878444075584411621e-01
-1.401844739913940430e+00
-7.583039999008178711e-01
-7.555732131004333496e-01
1.416011452674865723e+00
4.511587321758270264e-01
-1.599084138870239258e+00
-9.613021016120910645e-01
-5.686909556388854980e-01
1.512098670005798340e+00
9.669338464736938477e-01
-1.409093737602233887e+00
-6.969199180603027344e-01
-7.720389366149902344e-01
1.257329106330871582e+00
-8.691126704216003418e-01
-6.436627507209777832e-01
-1.159079790115356445e+00
2.170239537954330444e-01
2.477347373962402344e+00
-6.730456352233886719e-01
-8.359815478324890137e-01
-1.255549788475036621e+00
4.856822490692138672e-01
2.455503225326538086e+00
1.183107733726501465e+00
-7.372329235076904297e-01
-2.087079137563705444e-01
1.769397854804992676e+00
1.854702353477478027e+00
-1.244050025939941406e+00
-7.349278926849365234e-01
-4.998965263366699219e-01
2.003812074661254883e+00
9.773443937301635742e-01
-5.720764398574829102e-01
-2.289359085261821747e-02
-3.678493499755859375e-01
1.868602514266967773e+00
7.434436678886413574e-01
-8.061609268188476562e-01
-3.675385415554046631e-01
-7.836055159568786621e-01
1.291883707046508789e+00
-1.105483844876289368e-01
-8.357449173927307129e-01
-7.483590245246887207e-01
-8.211053609848022461e-01
2.029000997543334961e+00
2.469697147607803345e-01
-8.352380990982055664e-01
-1.401090025901794434e+00
-5.550337433815002441e-01
2.079495906829833984e+00
-1.033588528633117676e+00
-1.246614813804626465e+00
-1.190259933471679688e+00
7.841625809669494629e-01
2.177076816558837891e+00
-1.171992897987365723e+00
-1.087521195411682129e+00
-1.178807020187377930e+00
6.861982941627502441e-01
1.850216865539550781e+00
3.532210886478424072e-01
-7.140891551971435547e-01
-1.075115680694580078e+00
1.897698879241943359e+00
1.238911271095275879e+00
-1.620679855346679688e+00
-1.144871473312377930e+00
-1.575924396514892578e+00
1.296560525894165039e+00
4.037855267524719238e-01
-1.645032405853271484e+00
-1.347124099731445312e+00
-1.094708919525146484e+00
1.640398859977722168e+00
5.957112908363342285e-01
-1.388354659080505371e+00
-1.395233988761901855e+00
-1.230434775352478027e+00
8.848155736923217773e-01
-1.638422131538391113e+00
-1.798780918121337891e+00
-1.409343123435974121e+00
-5.809600353240966797e-01
2.048480749130249023e+00
-6.605197787284851074e-01
-1.035016179084777832e+00
-1.368234872817993164e+00
2.682666294276714325e-02
1.777486085891723633e+00
1.213842034339904785e+00
-5.829398632049560547e-01
-1.548167228698730469e+00
1.388552308082580566e+00
1.789011955261230469e+00
-1.266555666923522949e+00
-9.111341834068298340e-01
-1.674908995628356934e+00
1.811154842376708984e+00
8.914347887039184570e-01
-1.757739782333374023e+00
-1.540301918983459473e+00
-1.342280030250549316e+00
1.853874802589416504e+00
4.436413347721099854e-01
-1.588262200355529785e+00
-1.436551570892333984e+00
-1.168787598609924316e+00
4.083327353000640869e-01
-9.014331102371215820e-01
-1.445780873298645020e+00
-1.061303496360778809e+00
-7.652902007102966309e-01
1.631272673606872559e+00
6.901936978101730347e-02
-1.319215536117553711e+00
-1.477532386779785156e+00
5.897586047649383545e-02
2.042682647705078125e+00
1.087195038795471191e+00
-3.690092563629150391e-01
-1.407112956047058105e+00
9.954003691673278809e-01
2.082723855972290039e+00
-1.193848729133605957e+00
-1.892191767692565918e+00
-1.323937773704528809e+00
9.612153768539428711e-01
1.398595571517944336e+00
-1.551204085350036621e+00
-1.252581834793090820e+00
-1.117358088493347168e+00
1.361488938331604004e+00
8.534196615219116211e-01
-1.666433572769165039e+00
-1.529836773872375488e+00
-1.648302555084228516e+00
3.088144958019256592e-01
8.155736327171325684e-01
-9.871767759323120117e-01
-1.129354000091552734e+00
-1.399122357368469238e+00
1.315670251846313477e+00
2.222307771444320679e-01
-2.078691244125366211e+00
-1.733364224433898926e+00
-1.470469713211059570e+00
1.436944365501403809e+00
1.090987801551818848e+00
-1.781720280647277832e+00
-2.012056589126586914e+00
-1.714757919311523438e+00
1.676139593124389648e+00
-1.303072094917297363e+00
-1.774680256843566895e+00
-2.194592237472534180e+00
-7.455351948738098145e-01
1.299550294876098633e+00
-1.507931709289550781e+00
-1.788413166999816895e+00
-2.097878932952880859e+00
5.234477519989013672e-01
1.211794853210449219e+00
-2.052415370941162109e+00
-2.540674209594726562e+00
-2.856563091278076172e+00
2.346808761358261108e-01
4.174153208732604980e-01
-2.295447587966918945e+00
-2.564791202545166016e+00
-2.764898300170898438e+00
1.117820501327514648e+00
1.442533880472183228e-01
-1.830765247344970703e+00
-2.957673072814941406e+00
-2.325952053070068359e+00
1.087268471717834473e+00
-4.589959681034088135e-01
-3.210632562637329102e+00
-2.639826774597167969e+00
-2.964182376861572266e+00
1.357832312583923340e+00
-8.851518481969833374e-02
-2.465901136398315430e+00
-3.129865884780883789e+00
-1.918685436248779297e+00
4.542016088962554932e-01
-2.312739133834838867e+00
-2.138260602951049805e+00
-2.058068037033081055e+00
5.509809255599975586e-01
1.707924962043762207e+00
-1.504136800765991211e+00
-2.238126516342163086e+00
-2.111631631851196289e+00
-5.276107788085937500e-01
1.066693663597106934e+00
-5.505881905555725098e-01
-1.744435071945190430e+00
-2.207156419754028320e+00
1.337022662162780762e+00
1.248634338378906250e+00
-1.850299358367919922e+00
-2.528566837310791016e+00
-2.207990884780883789e+00
7.349099516868591309e-01
-5.446783080697059631e-02
-2.468422412872314453e+00
-2.525911808013916016e+00
-1.731184720993041992e+00
1.263049244880676270e+00
2.537230849266052246e-01
-1.549166321754455566e+00
-2.156561851501464844e+00
-2.037749767303466797e+00
-3.150219917297363281e-01
-1.807457923889160156e+00
-1.947272300720214844e+00
-2.244833230972290039e+00
-1.776752948760986328e+00
1.772121906280517578e+00
-1.014027476310729980e+00
-2.403441429138183594e+00
-2.305986642837524414e+00
-1.226205110549926758e+00
1.471203684806823730e+00
4.606684744358062744e-01
-1.457160234451293945e+00
-1.396246790885925293e+00
1.102125883102416992e+00
1.363857388496398926e+00
-2.030388593673706055e+00
-2.651622772216796875e+00
-2.465447902679443359e+00
6.895840167999267578e-01
3.923873603343963623e-02
-2.720788240432739258e+00
-2.069875478744506836e+00
-1.887133479118347168e+00
1.472665548324584961e+00
6.641265153884887695e-01
-1.871200203895568848e+00
-1.802737355232238770e+00
-1.945372343063354492e+00
-8.749222159385681152e-01
-1.616000413894653320e+00
-1.865386486053466797e+00
-2.002299547195434570e+00
-1.205423951148986816e+00
1.657316803932189941e+00
1.935016661882400513e-01
-2.065721035003662109e+00
-1.756330370903015137e+00
-1.583304286003112793e+00
1.735577434301376343e-01
-2.399730205535888672e+00
-2.092490673065185547e+00
-1.907550811767578125e+00
-3.721345365047454834e-01
1.829067707061767578e+00
-1.056046485900878906e+00
-1.586569905281066895e+00
-2.666351079940795898e+00
-5.118016600608825684e-01
1.610552668571472168e+00
-1.915192417800426483e-02
-2.050890922546386719e+00
-1.682459115982055664e+00
1.728463888168334961e+00
1.459248781204223633e+00
-2.026487112045288086e+00
-1.004956603050231934e+00
-1.987684607505798340e+00
1.281000137329101562e+00
3.448131084442138672e-01
-1.890745639801025391e+00
-1.759009957313537598e+00
-1.570157170295715332e+00
1.529018640518188477e+00
3.039029538631439209e-01
-1.278204083442687988e+00
-1.759521603584289551e+00
-2.198062419891357422e+00
-1.776402890682220459e-01
-1.287083745002746582e+00
-1.756052494049072266e+00
-1.868177056312561035e+00
-1.122192740440368652e+00
1.684026479721069336e+00
-5.604631900787353516e-01
-1.786441087722778320e+00
-2.071191549301147461e+00
-9.005610942840576172e-01
1.644033193588256836e+00
8.744167089462280273e-01
-1.202902197837829590e+00
-8.628509640693664551e-01
1.389907479286193848e+00
1.844927549362182617e+00
-1.252703428268432617e+00
-1.234787940979003906e+00
-1.522067427635192871e+00
1.340509414672851562e+00
1.311617851257324219e+00
-2.183647632598876953e+00
-2.086137771606445312e+00
-1.111197352409362793e+00
1.382051229476928711e+00
7.537392377853393555e-01
-1.268193840980529785e+00
-9.213904142379760742e-01
-1.253977537155151367e+00
-1.911292225122451782e-01
-1.436182975769042969e+00
-1.528303503990173340e+00
-1.534600496292114258e+00
-8.166930675506591797e-01
1.701242923736572266e+00
6.593732833862304688e-01
-1.010887384414672852e+00
-1.282509207725524902e+00
-1.102080106735229492e+00
2.656393527984619141e+00
1.302182316780090332e+00
-2.622054219245910645e-01
-7.755628824234008789e-01
1.473327875137329102e+00
2.079521894454956055e+00
-1.152083396911621094e+00
-1.016068935394287109e+00
-1.914296448230743408e-01
7.854363918304443359e-01
1.825649976730346680e+00
-1.299914956092834473e+00
-9.640171527862548828e-01
-1.772740960121154785e+00
1.611775994300842285e+00
1.633154630661010742e+00
-1.532470703125000000e+00
-1.103017091751098633e+00
-1.585096955299377441e+00
8.828784227371215820e-01
1.350695729255676270e+00
1.145995020866394043e+00
-1.582275152206420898e+00
-5.695640444755554199e-01
1.633770585060119629e+00
2.428807765245437622e-01
-1.381910681724548340e+00
-1.245167851448059082e+00
-9.962806105613708496e-01
1.935936212539672852e+00
1.232524871826171875e+00
-7.825580835342407227e-01
-1.455043673515319824e+00
-6.366539597511291504e-01
1.839917063713073730e+00
-4.583937227725982666e-01
-1.407568573951721191e+00
-1.309378147125244141e+00
-2.046326249837875366e-01
1.694449782371520996e+00
-2.958745360374450684e-01
-1.386305689811706543e+00
-1.357643961906433105e+00
6.084431409835815430e-01
1.762493610382080078e+00
-1.544118285179138184e+00
-1.372416615486145020e+00
-1.350928425788879395e+00
2.922686338424682617e-01
1.928158164024353027e+00
-1.405238270759582520e+00
-1.550801992416381836e+00
-1.519911408424377441e+00
1.243520021438598633e+00
5.952518582344055176e-01
-1.630500912666320801e+00
-1.446348190307617188e+00
-1.091759324073791504e+00
7.875884175300598145e-01
1.237011626362800598e-01
-1.298620820045471191e+00
-1.458304643630981445e+00
-1.290218591690063477e+00
1.542925953865051270e+00
2.509529888629913330e-01
-1.536986708641052246e+00
-1.407687187194824219e+00
-1.205210924148559570e+00
2.136380672454833984e+00
-1.451085090637207031e+00
-1.544613957405090332e+00
-1.632539510726928711e+00
7.403119206428527832e-01
1.850330710411071777e+00
-3.772841989994049072e-01
-6.658421754837036133e-01
-9.580240845680236816e-01
2.218368835747241974e-02
2.397424936294555664e+00
8.293401598930358887e-01
-6.938072443008422852e-01
-1.995875984430313110e-01
1.628714561462402344e+00
1.494866251945495605e+00
-1.315897464752197266e+00
-8.932083845138549805e-01
-1.227934360504150391e+00
2.071936845779418945e+00
9.920686483383178711e-01
-7.618298530578613281e-01
-9.198689460754394531e-01
-1.019291639328002930e+00
1.843304872512817383e+00
6.139140129089355469e-01
-1.144032001495361328e+00
-1.354624629020690918e+00
-9.294455647468566895e-01
5.790389180183410645e-01
-7.729180455207824707e-01
-1.472042560577392578e+00
-1.041203260421752930e+00
-3.825091719627380371e-01
1.844822406768798828e+00
1.732559204101562500e-01
-1.120182394981384277e+00
-8.160243034362792969e-01
6.704913377761840820e-01
2.508779764175415039e+00
1.618450880050659180e+00
6.192560195922851562e-01
-5.029897689819335938e-01
1.880410909652709961e+00
2.135517597198486328e+00
-7.387011051177978516e-01
-1.060202047228813171e-01
-5.710671544075012207e-01
1.560291171073913574e+00
1.727199912071228027e+00
-1.493157148361206055e+00
-1.024015426635742188e+00
-7.217265963554382324e-01
1.845015168190002441e+00
1.466994404792785645e+00
-1.490470528602600098e+00
-3.160208761692047119e-01
-7.786700725555419922e-01
3.972332179546356201e-01
-1.096457839012145996e+00
-8.552135825157165527e-01
-9.851413965225219727e-01
-6.448890566825866699e-01
1.849384546279907227e+00
1.649544239044189453e-01
-2.244643449783325195e+00
-2.467697858810424805e+00
-2.574868440628051758e+00
-5.292856097221374512e-01
-2.027395963668823242e+00
-2.305771827697753906e+00
-2.071227788925170898e+00
-6.808078885078430176e-01
1.657750964164733887e+00
-1.475984215736389160e+00
-1.916543245315551758e+00
-2.397969961166381836e+00
-1.905205249786376953e-01
1.325039625167846680e+00
6.871080398559570312e-01
-2.361420631408691406e+00
-1.583924174308776855e+00
1.718677282333374023e+00
1.485969424247741699e+00
-1.569713592529296875e+00
-1.630543828010559082e+00
-1.428442955017089844e+00
9.312679767608642578e-01
1.979992538690567017e-01
-2.163464784622192383e+00
-2.645831584930419922e+00
-2.031805992126464844e+00
1.584744215011596680e+00
2.589734792709350586e-01
-2.079686880111694336e+00
-2.246640682220458984e+00
-1.814233660697937012e+00
-8.770521879196166992e-01
-1.306180119514465332e+00
-1.667507171630859375e+00
-1.982528090476989746e+00
-1.159322142601013184e+00
1.600043416023254395e+00
1.360543165355920792e-02
-1.682582855224609375e+00
-1.561289548873901367e+00
-1.115125060081481934e+00
2.364826202392578125e+00
1.659082293510437012e+00
-9.953530430793762207e-01
-1.323985099792480469e+00
1.141988873481750488e+00
2.108040094375610352e+00
-1.810871243476867676e+00
-1.060889244079589844e+00
-8.026757836341857910e-01
8.353193998336791992e-01
1.619953155517578125e+00
-1.336696386337280273e+00
-8.984209299087524414e-01
-1.439695119857788086e+00
1.353263616561889648e+00
1.418027877807617188e+00
-1.998638033866882324e+00
-1.618825674057006836e+00
-2.006384134292602539e+00
3.430784642696380615e-01
-1.513289451599121094e+00
-1.446462154388427734e+00
-1.815784096717834473e+00
-9.997689127922058105e-01
1.639324903488159180e+00
5.647438764572143555e-01
-1.778987050056457520e+00
-1.384644269943237305e+00
-1.451203227043151855e+00
1.885177850723266602e+00
1.388989567756652832e+00
-1.268355727195739746e+00
-2.004828691482543945e+00
4.633216261863708496e-01
1.988069534301757812e+00
-5.092257857322692871e-01
-1.631416678428649902e+00
-1.642252087593078613e+00
9.643075615167617798e-02
1.591980338096618652e+00
-1.656070351600646973e+00
-1.301756501197814941e+00
-1.798102021217346191e+00
1.150258302688598633e+00
1.702537298202514648e+00
-1.686978459358215332e+00
-1.777554512023925781e+00
-1.961328387260437012e+00
4.114423692226409912e-01
1.366135716438293457e+00
-4.990823566913604736e-01
-2.582319736480712891e+00
-1.675890922546386719e+00
1.578675866127014160e+00
2.845048010349273682e-01
-2.118032693862915039e+00
-1.934671401977539062e+00
-1.754500985145568848e+00
1.136919140815734863e+00
1.068518400192260742e+00
-1.773643493652343750e+00
-1.980484366416931152e+00
-1.687410473823547363e+00
1.369387626647949219e+00
-2.927299737930297852e-01
-2.040622472763061523e+00
-2.106813669204711914e+00
-1.604089140892028809e+00
1.641780972480773926e+00
-2.987808287143707275e-01
-2.240453004837036133e+00
-2.433895349502563477e+00
-2.257262319326400757e-01
1.857475042343139648e+00
-1.896474242210388184e+00
-2.367138624191284180e+00
-2.205754756927490234e+00
-7.779527306556701660e-01
1.495019078254699707e+00
-1.747930288314819336e+00
-1.968972802162170410e+00
-2.167248010635375977e+00
1.085729956626892090e+00
1.124261975288391113e+00
-2.604364633560180664e+00
-2.362026214599609375e+00
-2.986566781997680664e+00
6.013562679290771484e-01
-2.023763954639434814e-01
-2.187076330184936523e+00
-2.933825969696044922e+00
-2.002054452896118164e+00
1.616360545158386230e+00
2.173348665237426758e-01
-2.001878261566162109e+00
-2.707659482955932617e+00
-2.215282440185546875e+00
-5.922240614891052246e-01
-2.016604185104370117e+00
-2.402293682098388672e+00
-2.498033761978149414e+00
-1.623171120882034302e-01
1.842137455940246582e+00
-6.705157756805419922e-01
-2.086959123611450195e+00
-2.075164318084716797e+00
-8.532382845878601074e-01
1.658901214599609375e+00
5.296043157577514648e-01
-1.837237477302551270e+00
-2.142938375473022461e+00
9.542639255523681641e-01
1.553044199943542480e+00
-1.994791865348815918e+00
-2.179831504821777344e+00
-1.958972573280334473e+00
6.780717372894287109e-01
1.075653314590454102e+00
-2.267525911331176758e+00
-2.064147949218750000e+00
-1.787944555282592773e+00
1.556951880455017090e+00
8.249443173408508301e-01
-2.318033218383789062e+00
-2.425877094268798828e+00
-1.958868265151977539e+00
-1.337084054946899414e+00
-1.862366557121276855e+00
-2.146939039230346680e+00
-1.948531150817871094e+00
-1.334589481353759766e+00
1.313116788864135742e+00
-2.704993784427642822e-01
-2.356322288513183594e+00
-1.978776216506958008e+00
-1.308862805366516113e+00
1.653780698776245117e+00
5.253018140792846680e-01
-1.307212471961975098e+00
-1.771808385848999023e+00
4.754355251789093018e-01
2.151098489761352539e+00
-1.106746673583984375e+00
-2.230787515640258789e+00
-1.610456585884094238e+00
-1.431339383125305176e-01
1.234067440032958984e+00
-1.637125253677368164e+00
-2.283104896545410156e+00
-2.117549657821655273e+00
1.130557179450988770e+00
1.448314428329467773e+00
-2.000716924667358398e+00
-2.462653875350952148e+00
-2.221908569335937500e+00
-1.103085637092590332e+00
-2.933732986450195312e+00
-1.996004104614257812e+00
-1.780412077903747559e+00
-1.596482872962951660e+00
1.560546517372131348e+00
3.580788075923919678e-01
-2.387601613998413086e+00
-2.567096471786499023e+00
-3.115458488464355469e+00
-1.473105907440185547e+00
-2.236063003540039062e+00
-2.901445865631103516e+00
-2.600689888000488281e+00
-9.865543842315673828e-01
1.509127020835876465e+00
-5.542282462120056152e-01
-2.151668787002563477e+00
-2.771076202392578125e+00
-1.785843849182128906e+00
1.300199031829833984e+00
3.403393328189849854e-01
-2.491131067276000977e+00
-2.356853961944580078e+00
1.463016271591186523e+00
1.700869679450988770e+00
-1.440227270126342773e+00
-2.544483661651611328e+00
-1.985380053520202637e+00
2.820638716220855713e-01
7.914397120475769043e-01
-2.164956331253051758e+00
-2.213013172149658203e+00
-2.288458108901977539e+00
1.258180499076843262e+00
9.621499776840209961e-01
-2.546445369720458984e+00
-2.344117879867553711e+00
-2.370002031326293945e+00
-1.437137246131896973e+00
-2.253601551055908203e+00
-2.080501317977905273e+00
-2.478671312332153320e+00
-1.814279317855834961e+00
1.388306379318237305e+00
7.817570120096206665e-02
-2.081866264343261719e+00
-2.105228185653686523e+00
-1.572974801063537598e+00
1.724947929382324219e+00
9.731990694999694824e-01
-1.065710425376892090e+00
-1.604544281959533691e+00
3.552899658679962158e-01
1.984211921691894531e+00
-8.991942405700683594e-01
-2.068368911743164062e+00
-1.761751294136047363e+00
3.727521002292633057e-01
1.535562515258789062e+00
-1.275822281837463379e+00
-1.826482534408569336e+00
-1.534298300743103027e+00
1.177257180213928223e+00
1.667387843132019043e+00
-1.345691561698913574e+00
-1.493524312973022461e+00
-1.479163885116577148e+00
-2.343737930059432983e-01
-1.323282837867736816e+00
-1.480219125747680664e+00
-1.791449308395385742e+00
-9.035621285438537598e-01
1.860106110572814941e+00
1.112475156784057617e+00
-1.379365205764770508e+00
-8.957581520080566406e-01
-4.625150263309478760e-01
1.623672962188720703e+00
2.059820175170898438e+00
-1.382315605878829956e-01
-1.271095752716064453e+00
9.211943745613098145e-01
1.878570437431335449e+00
5.645199418067932129e-01
-1.273261904716491699e+00
-7.115625143051147461e-01
1.193091511726379395e+00
2.114830970764160156e+00
-6.565404534339904785e-01
-1.096604108810424805e+00
-9.751189947128295898e-01
7.880558371543884277e-01
2.000544309616088867e+00
-9.694269299507141113e-01
-8.164305686950683594e-01
-1.156087875366210938e+00
5.402623414993286133e-01
2.155034065246582031e+00
6.918261647224426270e-01
-1.367295265197753906e+00
-6.595721244812011719e-01
1.445659756660461426e+00
1.495907902717590332e+00
-1.556804180145263672e+00
-6.203349232673645020e-01
-6.574428677558898926e-01
1.225784540176391602e+00
1.565510392189025879e+00
7.742344141006469727e-01
-9.784297645092010498e-02
-7.710621356964111328e-01
1.640503287315368652e+00
6.574495434761047363e-01
-1.694650650024414062e+00
-1.282564520835876465e+00
-6.681852936744689941e-01
2.078434467315673828e+00
1.870241761207580566e+00
-1.604450821876525879e+00
-1.405463099479675293e+00
2.098804563283920288e-01
2.126886367797851562e+00
-2.222958505153656006e-01
-1.519016861915588379e+00
-1.608382225036621094e+00
3.284781575202941895e-01
2.209197759628295898e+00
7.998776435852050781e-01
-7.356117367744445801e-01
-9.596155881881713867e-01
1.352959632873535156e+00
1.824459552764892578e+00
-9.271827936172485352e-01
-1.332923531532287598e+00
-1.513205528259277344e+00
1.819172859191894531e+00
1.426392316818237305e+00
-1.378725528717041016e+00
-1.117332458496093750e+00
-9.291230440139770508e-01
2.058292627334594727e+00
9.608107805252075195e-01
-1.111552119255065918e+00
-1.161688923835754395e+00
-1.288671612739562988e+00
2.184049785137176514e-02
-5.409597605466842651e-02
-1.601644992828369141e+00
-1.199736595153808594e+00
2.174606621265411377e-01
1.916172981262207031e+00
1.241457343101501465e+00
-1.145104527473449707e+00
-1.139190316200256348e+00
2.457418441772460938e-01
2.451583385467529297e+00
1.767966747283935547e+00
6.280252933502197266e-01
3.462413847446441650e-01
1.501345038414001465e+00
2.136747598648071289e+00
-4.760756194591522217e-01
-1.325359344482421875e+00
-1.416246771812438965e+00
1.108580231666564941e+00
1.795631289482116699e+00
-1.100814819335937500e+00
-9.666036367416381836e-01
-5.107031464576721191e-01
1.532097816467285156e+00
1.645200252532958984e+00
-1.275939583778381348e+00
-1.420024275779724121e+00
-1.132297635078430176e+00
-6.896411534398794174e-03
-1.183401465415954590e+00
-1.716096401214599609e+00
-1.208629846572875977e+00
-6.811141967773437500e-01
1.735683679580688477e+00
9.012417197227478027e-01
-1.462555289268493652e+00
-1.184680819511413574e+00
-8.430883884429931641e-01
2.207261085510253906e+00
2.035159111022949219e+00
8.751559853553771973e-01
5.696948766708374023e-01
7.713433504104614258e-01
2.152232646942138672e+00
8.499898314476013184e-01
-5.631276965141296387e-01
-4.420347511768341064e-01
1.430626749992370605e+00
2.083538532257080078e+00
-9.377969056367874146e-02
-6.963313817977905273e-01
-8.656407594680786133e-01
1.747024655342102051e+00
1.834027051925659180e+00
-1.104019507765769958e-01
-4.382590353488922119e-01
-6.909567713737487793e-01
1.182184219360351562e+00
-6.404341757297515869e-02
-1.074549555778503418e+00
-9.939228892326354980e-01
-1.189813733100891113e+00
1.753800988197326660e+00
1.258922576904296875e+00
-1.125883460044860840e+00
-7.998369932174682617e-01
-9.021607637405395508e-01
6.359380483627319336e-01
-6.231760978698730469e-01
-1.496420979499816895e+00
-1.030798673629760742e+00
-3.788883388042449951e-01
1.510010600090026855e+00
9.130522608757019043e-01
-8.001362085342407227e-01
-7.985848784446716309e-01
1.978892534971237183e-01
2.621771574020385742e+00
1.828811168670654297e+00
1.130097031593322754e+00
5.455740690231323242e-01
1.616343259811401367e+00
1.986693382263183594e+00
8.783785253763198853e-02
-8.862574696540832520e-01
-8.682238459587097168e-01
8.776743412017822266e-01
1.692039251327514648e+00
-8.878628015518188477e-01
-1.156896233558654785e+00
-8.749122619628906250e-01
1.315653920173645020e+00
1.415212631225585938e+00
-1.263501167297363281e+00
-1.555297851562500000e+00
-1.135690331459045410e+00
-5.905689597129821777e-01
-1.544127225875854492e+00
-1.235751986503601074e+00
-1.453027129173278809e+00
-1.097643733024597168e+00
1.717420697212219238e+00
9.889350533485412598e-01
-1.952893733978271484e+00
-1.099452733993530273e+00
-1.202290296554565430e+00
1.906460404396057129e+00
1.428768396377563477e+00
-1.460510641336441040e-01
-3.676851391792297363e-01
6.059658527374267578e-01
1.993045568466186523e+00
6.622552871704101562e-01
-1.135836124420166016e+00
-9.616777896881103516e-01
9.019480943679809570e-01
2.018265962600708008e+00
-4.284868836402893066e-01
-7.634420990943908691e-01
-1.262925982475280762e+00
1.285724401473999023e+00
1.835625886917114258e+00
-1.213892936706542969e+00
-1.092439889907836914e+00
-9.204961061477661133e-01
-1.946866512298583984e-01
-1.565871387720108032e-01
-1.534421801567077637e+00
-1.381276369094848633e+00
-3.255337476730346680e-01
1.611700534820556641e+00
1.013560771942138672e+00
-9.415447115898132324e-01
-8.723948001861572266e-01
-6.793513894081115723e-01
9.615020155906677246e-01
1.954068541526794434e+00
5.511107444763183594e-01
-8.679602742195129395e-01
-1.426704376935958862e-01
1.641658902168273926e+00
6.293430924415588379e-01
-1.545754194259643555e+00
-1.132759451866149902e+00
-2.832674384117126465e-01
1.900823354721069336e+00
5.465964674949645996e-01
-1.905812382698059082e+00
-1.473050117492675781e+00
2.746127843856811523e-01
1.829245328903198242e+00
-6.628547906875610352e-01
-2.127148866653442383e+00
-2.116757631301879883e+00
-6.757474541664123535e-01
1.682860970497131348e+00
3.369390964508056641e-02
-1.235795974731445312e+00
-1.472508072853088379e+00
1.060427546501159668e+00
1.572762608528137207e+00
-2.006910800933837891e+00
-1.845324158668518066e+00
-1.903491139411926270e+00
6.145744323730468750e-01
9.295415282249450684e-01
-6.443179249763488770e-01
-1.949812531471252441e+00
-1.404410243034362793e+00
9.513435363769531250e-01
1.774757355451583862e-01
-1.725653409957885742e+00
-2.091288328170776367e+00
-1.670705676078796387e+00
1.412547349929809570e+00
7.280261516571044922e-01
-2.983026981353759766e+00
-1.851629614830017090e+00
-1.115640521049499512e+00
1.310287714004516602e+00
-8.572286963462829590e-01
-2.029821395874023438e+00
-1.709936022758483887e+00
-1.011518478393554688e+00
1.263238787651062012e+00
-5.484361648559570312e-01
-2.030788660049438477e+00
-2.296097278594970703e+00
3.678375482559204102e-01
1.282046794891357422e+00
-1.721513628959655762e+00
-2.895758628845214844e+00
-2.806195735931396484e+00
5.060800909996032715e-01
7.923973798751831055e-01
-2.387910604476928711e+00
-2.617960453033447266e+00
-2.579383373260498047e+00
6.535174250602722168e-01
2.736082971096038818e-01
-2.539787292480468750e+00
-2.423408031463623047e+00
-2.537755489349365234e+00
-2.453668594360351562e+00
-1.939092040061950684e+00
-2.715845108032226562e+00
-2.453944206237792969e+00
-7.039427161216735840e-01
1.319641351699829102e+00
2.862317860126495361e-01
-1.986411929130554199e+00
-2.264234304428100586e+00
-2.110338687896728516e+00
1.106209039688110352e+00
3.517400324344635010e-01
-1.720818519592285156e+00
-2.555721521377563477e+00
5.115573406219482422e-01
1.710248827934265137e+00
-6.446453928947448730e-01
-2.252019405364990234e+00
-2.855941057205200195e+00
-5.922979116439819336e-01
1.143138527870178223e+00
-2.158430337905883789e+00
-2.593559980392456055e+00
-2.127505540847778320e+00
1.172981023788452148e+00
1.311462283134460449e+00
-2.055827617645263672e+00
-2.237158775329589844e+00
-2.454421758651733398e+00
-1.900177121162414551e+00
-2.368622064590454102e+00
-2.271470069885253906e+00
-2.196254968643188477e+00
-1.597900629043579102e+00
7.855861186981201172e-01
2.203832715749740601e-01
-1.756036400794982910e+00
-1.936625719070434570e+00
-1.742317318916320801e+00
8.702177405357360840e-01
1.422337174415588379e+00
-2.188017368316650391e+00
-2.096844673156738281e+00
2.215496003627777100e-01
1.559480786323547363e+00
8.691059798002243042e-02
-2.310947895050048828e+00
-1.931589961051940918e+00
3.162564337253570557e-01
1.524119257926940918e+00
-1.234736680984497070e+00
-1.718165159225463867e+00
-1.959896206855773926e+00
9.673229455947875977e-01
1.510048866271972656e+00
-1.244876623153686523e+00
-2.000723600387573242e+00
-2.192390918731689453e+00
-1.229379773139953613e+00
-1.596432447433471680e+00
-2.305089712142944336e+00
-2.183176994323730469e+00
-2.023202896118164062e+00
9.327775239944458008e-01
8.260262608528137207e-01
-2.131237268447875977e+00
-2.396829605102539062e+00
-3.140458106994628906e+00
-2.798265218734741211e+00
-2.037508487701416016e+00
-2.089398384094238281e+00
-2.857752561569213867e+00
-1.440670371055603027e+00
1.130714416503906250e+00
4.110632538795471191e-01
-2.083876848220825195e+00
-2.292560815811157227e+00
-8.641517162322998047e-01
1.532829880714416504e+00
7.572622895240783691e-01
-1.510105848312377930e+00
-6.944602131843566895e-01
1.040873289108276367e+00
1.684073925018310547e+00
7.184582203626632690e-02
-1.417490720748901367e+00
-1.244023919105529785e+00
-1.493375301361083984e-01
1.236699700355529785e+00
-1.397675514221191406e+00
-1.950896382331848145e+00
-1.594180464744567871e+00
9.331681728363037109e-01
1.315392732620239258e+00
-1.766967654228210449e+00
-1.912384629249572754e+00
-1.811104059219360352e+00
-6.736489534378051758e-01
-1.446306943893432617e+00
-2.003083705902099609e+00
-1.897945165634155273e+00
-1.110350489616394043e+00
1.049051046371459961e+00
4.002621471881866455e-01
-1.561516284942626953e+00
-1.076432943344116211e+00
-1.524573087692260742e+00
4.187043011188507080e-01
1.436271905899047852e+00
-4.859537184238433838e-01
-1.570204019546508789e+00
-3.313117474317550659e-02
1.470471143722534180e+00
6.494464278221130371e-01
-1.823701262474060059e+00
-1.215025663375854492e+00
5.598555207252502441e-01
1.602677702903747559e+00
-2.563436925411224365e-01
-1.518153429031372070e+00
-1.096089363098144531e+00
8.242935538291931152e-01
1.622706890106201172e+00
-1.177103519439697266e+00
-1.354048013687133789e+00
-1.435302495956420898e+00
-2.018022239208221436e-01
-5.125822424888610840e-01
-1.592922568321228027e+00
-1.404583334922790527e+00
-1.362865209579467773e+00
1.369425773620605469e+00
1.355737805366516113e+00
-1.417586922645568848e+00
-7.003632783889770508e-01
-9.978563189506530762e-01
5.314052104949951172e-01
1.207246065139770508e+00
5.295879244804382324e-01
-8.701464533805847168e-01
-1.915927380323410034e-01
1.538301825523376465e+00
6.928062438964843750e-01
-1.383758664131164551e+00
-1.383758425712585449e+00
-4.219625294208526611e-01
1.228719830513000488e+00
1.602226346731185913e-01
-1.603623390197753906e+00
-1.195534586906433105e+00
4.813639521598815918e-01
1.733827948570251465e+00
1.114665195345878601e-01
-1.448385000228881836e+00
-1.135763645172119141e+00
1.780607104301452637e-01
1.945505380630493164e+00
1.006404399871826172e+00
-8.840776681900024414e-01
-8.031069040298461914e-01
1.739238023757934570e+00
1.815708041191101074e+00
-7.314966320991516113e-01
-1.375957131385803223e+00
-1.163317561149597168e+00
1.209888696670532227e+00
1.655905485153198242e+00
-4.393132925033569336e-01
-1.753602743148803711e+00
-7.567468285560607910e-01
1.672232389450073242e+00
5.937954783439636230e-01
-1.404080510139465332e+00
-8.263572454452514648e-01
-2.720957398414611816e-01
1.562487840652465820e+00
1.739036083221435547e+00
-1.746220290660858154e-01
-1.057501435279846191e+00
1.371455192565917969e-01
1.497663378715515137e+00
5.388370156288146973e-01
-1.142511010169982910e+00
-4.137123823165893555e-01
1.061928793787956238e-01
1.584874153137207031e+00
1.540367126464843750e+00
-3.195082247257232666e-01
-5.273341536521911621e-01
9.313829541206359863e-01
2.086373567581176758e+00
-2.345584332942962646e-01
-1.167242646217346191e+00
-1.090037584304809570e+00
1.300705671310424805e+00
1.813509106636047363e+00
-7.833993434906005859e-01
-1.436030030250549316e+00
-1.333721995353698730e+00
1.314702749252319336e+00
1.162851810455322266e+00
-1.213233709335327148e+00
-1.022233605384826660e+00
-1.405253052711486816e+00
-8.431075215339660645e-01
-1.195989251136779785e+00
-1.247421503067016602e+00
-9.279402494430541992e-01
8.931144140660762787e-03
1.473258495330810547e+00
1.048477172851562500e+00
-6.228783130645751953e-01
-9.976693987846374512e-01
-5.593489408493041992e-01
1.969594478607177734e+00
2.346233844757080078e+00
-3.844730854034423828e-01
-1.468480378389358521e-01
7.677936553955078125e-01
1.649445414543151855e+00
4.005557298660278320e-01
-1.378813862800598145e+00
-7.137066125869750977e-01
4.762226343154907227e-01
1.840547323226928711e+00
-2.836200296878814697e-01
-1.528117418289184570e+00
-1.163857698440551758e+00
1.243665814399719238e+00
1.727293610572814941e+00
-6.435665488243103027e-01
-1.157678842544555664e+00
-1.035858392715454102e+00
-2.737959027290344238e-01
-5.349430441856384277e-01
-1.225883722305297852e+00
-1.161002516746520996e+00
-5.378863215446472168e-01
1.168606042861938477e+00
1.000652790069580078e+00
-9.912478923797607422e-01
-8.797997832298278809e-01
-5.976054668426513672e-01
1.347865581512451172e+00
2.093474864959716797e+00
1.456711173057556152e+00
5.415043234825134277e-01
6.214276552200317383e-01
1.561486840248107910e+00
1.131315588951110840e+00
-1.010524153709411621e+00
-8.556107878684997559e-01
2.592745721340179443e-01
1.714875698089599609e+00
1.230908781290054321e-01
-8.178699612617492676e-01
-9.303386807441711426e-01
8.617827296257019043e-01
1.788782596588134766e+00
1.186435520648956299e-01
-1.270940423011779785e+00
-1.140947937965393066e+00
-9.132981300354003906e-01
-7.406134605407714844e-01
-1.401303648948669434e+00
-1.416843414306640625e+00
-1.124210953712463379e+00
1.343634724617004395e+00
1.542716383934020996e+00
-8.798068165779113770e-01
-7.865285873413085938e-01
-2.746638953685760498e-01
7.810733914375305176e-01
-5.526237487792968750e-01
-1.209751605987548828e+00
-9.332277178764343262e-01
-1.016938760876655579e-01
1.550602197647094727e+00
8.958063721656799316e-01
-9.739790558815002441e-01
-1.145610928535461426e+00
-8.043485283851623535e-01
1.026765942573547363e+00
1.739609837532043457e+00
1.033290982246398926e+00
-4.452745914459228516e-01
9.388951063156127930e-01
1.596685886383056641e+00
9.799301028251647949e-01
-1.411239385604858398e+00
-1.315404891967773438e+00
7.045003175735473633e-01
1.891982793807983398e+00
-2.983375787734985352e-01
-1.434014201164245605e+00
-1.247878193855285645e+00
1.032711863517761230e+00
1.764480710029602051e+00
-8.378126621246337891e-01
-1.959092020988464355e+00
-1.410226941108703613e+00
-9.633080363273620605e-01
-1.358895659446716309e+00
-1.606709837913513184e+00
-1.296795248985290527e+00
-9.726996421813964844e-01
1.069801092147827148e+00
6.833276748657226562e-01
-1.194772124290466309e+00
-1.845861196517944336e+00
-1.094905257225036621e+00
6.632949709892272949e-01
9.097319841384887695e-01
4.620967209339141846e-01
-1.348516225814819336e+00
-7.213852833956480026e-03
1.443184494972229004e+00
6.234695911407470703e-01
-1.378715157508850098e+00
-1.217582345008850098e+00
1.447758823633193970e-01
1.415868282318115234e+00
-6.707907319068908691e-01
-1.546514511108398438e+00
-1.105365633964538574e+00
4.815244078636169434e-01
1.697451591491699219e+00
-6.382164955139160156e-01
-1.580083847045898438e+00
-1.712787270545959473e+00
-8.959990143775939941e-01
-1.043718218803405762e+00
-1.674388170242309570e+00
-1.404908418655395508e+00
-1.707414388656616211e+00
1.112240552902221680e+00
1.394126892089843750e+00
-1.220568656921386719e+00
-1.405222535133361816e+00
-1.199912428855895996e+00
6.270617246627807617e-01
1.037274241447448730e+00
-8.584338426589965820e-01
-1.631934523582458496e+00
-3.634332120418548584e-01
1.148584485054016113e+00
4.576134383678436279e-01
-1.881813526153564453e+00
-2.161322355270385742e+00
-4.869916439056396484e-01
1.172969579696655273e+00
6.605642288923263550e-02
-1.748197913169860840e+00
-1.801140069961547852e+00
-5.957648754119873047e-01
9.306845664978027344e-01
-3.458238244056701660e-01
-2.295387506484985352e+00
-1.650080800056457520e+00
-1.378411650657653809e+00
7.658867239952087402e-01
7.417187690734863281e-01
-6.241167187690734863e-01
-2.015737771987915039e+00
8.747475743293762207e-01
1.551744222640991211e+00
-5.600408911705017090e-01
-1.967082858085632324e+00
-1.944301247596740723e+00
3.244281709194183350e-01
5.258371233940124512e-01
-2.174381494522094727e+00
-1.996258616447448730e+00
-1.190178036689758301e+00
9.358522295951843262e-01
8.466793894767761230e-01
-1.658976793289184570e+00
-1.961200118064880371e+00
-1.836933016777038574e+00
-1.658709406852722168e+00
-1.880019545555114746e+00
-1.978179335594177246e+00
-1.945523381233215332e+00
-1.149739503860473633e+00
9.170577526092529297e-01
-2.126274071633815765e-02
-1.688940882682800293e+00
-1.928029298782348633e+00
-1.640683650970458984e+00
2.373102307319641113e-01
-1.717278480529785156e+00
-1.868100881576538086e+00
-2.185937166213989258e+00
3.061332106590270996e-01
1.411843657493591309e+00
-6.165530681610107422e-01
-2.196279525756835938e+00
-1.744153141975402832e+00
-1.679372191429138184e+00
-9.830326437950134277e-01
-2.513755798339843750e+00
-1.916880726814270020e+00
-1.788217306137084961e+00
7.286393046379089355e-01
1.160019040107727051e+00
-1.494052886962890625e+00
-2.031239271163940430e+00
-2.139479875564575195e+00
-1.672518730163574219e+00
-2.038218498229980469e+00
-2.006836175918579102e+00
-2.179498672485351562e+00
-1.448788404464721680e+00
5.398569107055664062e-01
2.585855312645435333e-02
-1.534748077392578125e+00
-2.158926010131835938e+00
-1.519307494163513184e+00
9.297222495079040527e-01
1.405598759651184082e+00
-5.148785710334777832e-01
-1.293917417526245117e+00
1.081709638237953186e-01
1.371615886688232422e+00
6.617103517055511475e-02
-2.110129117965698242e+00
-1.734692931175231934e+00
3.498440980911254883e-01
1.502281188964843750e+00
9.259846210479736328e-01
-1.178367257118225098e+00
-1.121523261070251465e+00
7.597559094429016113e-01
1.280774235725402832e+00
-8.139200806617736816e-01
-2.258061170578002930e+00
-1.458306550979614258e+00
3.597884476184844971e-01
8.435328006744384766e-01
-4.487663209438323975e-01
-1.283024191856384277e+00
-1.054733157157897949e+00
6.571952104568481445e-01
9.664863348007202148e-01
-1.418471217155456543e+00
-2.391123533248901367e+00
-1.157787561416625977e+00
7.991852760314941406e-01
-8.215060085058212280e-02
-1.656718015670776367e+00
-2.535748958587646484e+00
-1.014166116714477539e+00
9.876212477684020996e-01
8.977680653333663940e-02
-1.555067181587219238e+00
-2.016915559768676758e+00
-1.599871635437011719e+00
-2.733198106288909912e-01
-1.518449425697326660e+00
-1.983474612236022949e+00
-1.862266778945922852e+00
-8.997426927089691162e-02
1.275151014328002930e+00
-3.045847713947296143e-01
-1.818521261215209961e+00
-2.056317090988159180e+00
-4.659194648265838623e-01
1.522408485412597656e+00
1.399814605712890625e+00
1.101639941334724426e-01
-8.717285990715026855e-01
1.093312263488769531e+00
1.557832479476928711e+00
-1.341469526290893555e+00
-1.849709153175354004e+00
-1.437671184539794922e+00
7.146149277687072754e-01
1.401649951934814453e+00
6.062877923250198364e-02
-1.002311825752258301e+00
-3.418801426887512207e-01
1.008055329322814941e+00
4.821106195449829102e-01
-1.240400075912475586e+00
-1.804509043693542480e+00
-1.301858067512512207e+00
9.549590349197387695e-01
1.306181311607360840e+00
-7.623801827430725098e-01
-7.951551079750061035e-01
3.741977214813232422e-01
1.213451504707336426e+00
6.805638074874877930e-01
-1.221254825592041016e+00
-1.628312349319458008e+00
6.020714640617370605e-01
1.244763731956481934e+00
-1.571943908929824829e-01
-1.331941604614257812e+00
-1.345355749130249023e+00
1.196782112121582031e+00
1.630660891532897949e+00
-1.594951003789901733e-01
-1.186398506164550781e+00
-1.425568580627441406e+00
-4.384032785892486572e-01
-3.705516755580902100e-01
-1.283226490020751953e+00
-1.382213473320007324e+00
-1.141610622406005859e+00
9.346909523010253906e-01
1.528619170188903809e+00
-5.901706218719482422e-01
-1.393128514289855957e+00
-1.210226058959960938e+00
-1.541001796722412109e-01
-1.345270037651062012e+00
-1.317714571952819824e+00
-1.017025709152221680e+00
-2.523548007011413574e-01
1.470250129699707031e+00
6.629983782768249512e-01
-1.303596615791320801e+00
-1.235917568206787109e+00
-8.264803886413574219e-01
1.205943584442138672e+00
1.440579891204833984e+00
2.024854719638824463e-01
-2.534886896610260010e-01
1.067401051521301270e+00
1.530210137367248535e+00
6.589821577072143555e-01
-1.023903489112854004e+00
-1.384662389755249023e+00
5.909224748611450195e-01
1.866071224212646484e+00
-8.271580934524536133e-01
-1.453851461410522461e+00
-9.418597221374511719e-01
1.056461572647094727e+00
1.685888171195983887e+00
-7.310420274734497070e-01
-1.206034898757934570e+00
-1.281173706054687500e+00
-2.716055214405059814e-01
-6.546183824539184570e-01
-1.201251149177551270e+00
-1.449287891387939453e+00
-9.369176030158996582e-01
1.143512248992919922e+00
7.063878178596496582e-01
-1.542879223823547363e+00
-1.243776798248291016e+00
-8.723239898681640625e-01
-3.023924231529235840e-01
-1.098234772682189941e+00
-1.541580200195312500e+00
-1.124148488044738770e+00
3.952785432338714600e-01
1.181647539138793945e+00
4.143804609775543213e-01
-1.006069660186767578e+00
-1.207940220832824707e+00
-7.495956420898437500e-01
2.035614013671875000e+00
1.319660186767578125e+00
-7.694035768508911133e-01
-9.412916302680969238e-01
1.010839223861694336e+00
1.673500061035156250e+00
2.602816820144653320e-01
-1.465168595314025879e+00
-3.397843241691589355e-01
8.967432975769042969e-01
1.156566262245178223e+00
-1.243991017341613770e+00
-1.385095238685607910e+00
-1.149397611618041992e+00
1.169135212898254395e+00
1.304245948791503906e+00
-1.001018166542053223e+00
-1.608402013778686523e+00
-1.222317576408386230e+00
-2.158072441816329956e-01
-1.760794281959533691e+00
-1.369717955589294434e+00
-8.505122065544128418e-01
1.232555359601974487e-01
1.431423902511596680e+00
5.082120895385742188e-01
-8.156278729438781738e-01
-1.573483824729919434e+00
-1.952660441398620605e+00
2.444195747375488281e-01
-1.588396906852722168e+00
-1.602840065956115723e+00
-1.411041498184204102e+00
2.398012876510620117e-01
1.421056985855102539e+00
-3.433948755264282227e-02
-1.657329320907592773e+00
-1.291779160499572754e+00
-1.403972059488296509e-01
1.449993968009948730e+00
1.342057347297668457e+00
-6.665602326393127441e-01
-9.930531978607177734e-01
1.065523624420166016e+00
1.574743390083312988e+00
-7.620900869369506836e-01
-1.326475501060485840e+00
-1.164312601089477539e+00
8.134734630584716797e-01
1.363979101181030273e+00
-9.199631810188293457e-01
-1.366770744323730469e+00
-4.052576720714569092e-01
1.257368087768554688e+00
1.087160706520080566e+00
-1.238518476486206055e+00
-1.467243313789367676e+00
-7.585452198982238770e-01
-4.104116559028625488e-01
-9.487280845642089844e-01
-1.159427046775817871e+00
-1.416525721549987793e+00
9.743428230285644531e-02
1.159690976142883301e+00
6.233549714088439941e-01
-6.339980959892272949e-01
-9.064725637435913086e-01
-1.164923906326293945e+00
1.219795569777488708e-01
-9.711542129516601562e-01
-1.060087919235229492e+00
-9.374334812164306641e-01
9.441503286361694336e-01
1.414122343063354492e+00
1.325093656778335571e-01
-7.524188756942749023e-01
-3.158270120620727539e-01
8.706300258636474609e-01
1.562218546867370605e+00
1.646455645561218262e+00
2.718602418899536133e-01
4.877348542213439941e-01
1.234396100044250488e+00
1.547648906707763672e+00
6.825496256351470947e-02
-6.087344884872436523e-01
6.096287965774536133e-01
1.383606195449829102e+00
5.721616744995117188e-01
-1.155986785888671875e+00
-1.179808497428894043e+00
8.229886740446090698e-02
1.234746575355529785e+00
6.387026906013488770e-01
-8.081369400024414062e-01
-1.431781649589538574e+00
-9.058930873870849609e-01
1.920578330755233765e-01
-9.146921038627624512e-01
-9.178480505943298340e-01
-8.545271158218383789e-01
4.778937697410583496e-01
1.679826736450195312e+00
4.494355916976928711e-01
-8.821913599967956543e-01
-1.090994715690612793e+00
-1.321063786745071411e-01
6.985999941825866699e-01
-9.265021681785583496e-01
-1.464085221290588379e+00
-6.909219026565551758e-01
8.399836421012878418e-01
1.616683721542358398e+00
-4.274871945381164551e-01
-7.701121568679809570e-01
-1.008021593093872070e+00
3.162356019020080566e-01
1.717718243598937988e+00
1.001765727996826172e+00
5.224189162254333496e-01
6.507218480110168457e-01
1.243156552314758301e+00
1.378713369369506836e+00
-9.928874373435974121e-01
-6.029899120330810547e-01
1.963355392217636108e-01
8.316607475280761719e-01
5.565202236175537109e-01
-4.537548124790191650e-01
-1.572859287261962891e+00
4.640653431415557861e-01
1.296620726585388184e+00
3.934801518917083740e-01
-1.160975694656372070e+00
-1.928994417190551758e+00
-1.495132446289062500e+00
-1.025416851043701172e+00
-1.453291296958923340e+00
-1.614306330680847168e+00
-1.229156494140625000e+00
6.350602507591247559e-01
1.457708477973937988e+00
-4.975545778870582581e-02
-1.373903036117553711e+00
-9.331877231597900391e-01
-5.214915275573730469e-01
-4.019748270511627197e-01
-1.529047727584838867e+00
-1.276345610618591309e+00
-1.061349749565124512e+00
9.671114087104797363e-01
1.450937390327453613e+00
-5.538176894187927246e-01
-1.108453512191772461e+00
-1.132540941238403320e+00
1.353876113891601562e+00
1.632030129432678223e+00
4.756388068199157715e-01
-3.894725441932678223e-01
9.398961067199707031e-01
1.407707691192626953e+00
7.755597233772277832e-01
-9.686915874481201172e-01
-8.773790001869201660e-01
-6.102069094777107239e-02
1.394176483154296875e+00
5.034332871437072754e-01
-1.262543678283691406e+00
-1.639961957931518555e+00
-3.716203942894935608e-02
1.361313819885253906e+00
1.796549856662750244e-01
-1.340297222137451172e+00
-1.931980609893798828e+00
-1.472106814384460449e+00
-7.876207828521728516e-01
-1.245427966117858887e+00
-1.868859648704528809e+00
-1.545405745506286621e+00
7.370263934135437012e-01
1.358313322067260742e+00
-1.302573442459106445e+00
-1.595734477043151855e+00
-1.492154598236083984e+00
-1.059988975524902344e+00
-9.104729890823364258e-01
-1.935037136077880859e+00
-1.209777951240539551e+00
-7.694949507713317871e-01
8.000169992446899414e-01
9.170176386833190918e-01
-1.418200492858886719e+00
-1.462734937667846680e+00
-1.055688858032226562e+00
3.274413943290710449e-01
9.898549318313598633e-01
-6.159117817878723145e-02
-1.031346678733825684e+00
8.686657547950744629e-01
1.235732555389404297e+00
5.609507560729980469e-01
-1.189434051513671875e+00
-2.340538501739501953e+00
-5.537025332450866699e-01
9.956890940666198730e-01
-9.036898016929626465e-01
-1.935907125473022461e+00
-2.344829320907592773e+00
3.190515935420989990e-02
1.158756732940673828e+00
-8.048734664916992188e-01
-2.004250526428222656e+00
-2.220812559127807617e+00
-1.691468596458435059e+00
-1.875262141227722168e+00
-1.956925630569458008e+00
-2.206656694412231445e+00
-1.436336278915405273e+00
7.380869388580322266e-01
1.083114624023437500e+00
-1.459476590156555176e+00
-1.720690131187438965e+00
-2.410328149795532227e+00
-1.650647640228271484e+00
-1.500753402709960938e+00
-1.935296535491943359e+00
-1.941598892211914062e+00
-9.895398616790771484e-01
9.765532016754150391e-01
5.440655946731567383e-01
-1.728247284889221191e+00
-2.181461572647094727e+00
-2.125455141067504883e+00
1.895150393247604370e-01
2.454313337802886963e-01
-1.663586139678955078e+00
-2.267042398452758789e+00
7.393952459096908569e-02
1.165356516838073730e+00
-2.236873656511306763e-01
-2.103889942169189453e+00
-2.059424638748168945e+00
-5.266922712326049805e-01
4.541860520839691162e-01
-1.244856238365173340e+00
-2.499279737472534180e+00
-2.155876636505126953e+00
5.653677582740783691e-01
1.112013339996337891e+00
-1.162853911519050598e-01
-2.250096082687377930e+00
-2.216447591781616211e+00
-1.767541527748107910e+00
-2.005404233932495117e+00
-2.440512895584106445e+00
-1.967432975769042969e+00
-1.279187083244323730e+00
5.904778242111206055e-01
9.503767490386962891e-01
-1.291191458702087402e+00
-1.843676209449768066e+00
-2.030632495880126953e+00
-1.491750240325927734e+00
-1.712188959121704102e+00
-1.476604342460632324e+00
-1.969476342201232910e+00
-8.779870271682739258e-01
8.612843155860900879e-01
1.897162050008773804e-01
-1.355260133743286133e+00
-2.192539453506469727e+00
-1.360881447792053223e+00
1.054037928581237793e+00
3.880110085010528564e-01
-7.476278543472290039e-01
-1.152185559272766113e+00
9.463548064231872559e-01
1.412452101707458496e+00
3.380416035652160645e-01
-1.416920423507690430e+00
-1.895544052124023438e+00
6.019715070724487305e-01
1.416695117950439453e+00
-7.487778663635253906e-01
-2.264987230300903320e+00
-1.406573891639709473e+00
1.058253526687622070e+00
1.257629156112670898e+00
-1.083022236824035645e+00
-1.682249546051025391e+00
-1.982423543930053711e+00
-1.724821090698242188e+00
-1.481652617454528809e+00
-1.981144905090332031e+00
-1.824595570564270020e+00
-1.460543632507324219e+00
6.401016712188720703e-01
4.050530791282653809e-01
-1.697041988372802734e+00
-2.074925422668457031e+00
-1.636362314224243164e+00
-1.367332696914672852e+00
-1.850383877754211426e+00
-1.585880398750305176e+00
-2.119601249694824219e+00
-3.290384411811828613e-01
8.787115216255187988e-01
-3.014938831329345703e-01
-1.514836549758911133e+00
-1.604435563087463379e+00
-9.165946841239929199e-01
1.042072772979736328e+00
1.289513826370239258e+00
-9.256529211997985840e-01
-1.165227890014648438e+00
9.994220733642578125e-01
1.244699120521545410e+00
5.523948073387145996e-01
-1.560533165931701660e+00
-1.277531385421752930e+00
6.341030597686767578e-01
5.758043527603149414e-01
-1.182197213172912598e+00
-1.276094436645507812e+00
-1.311061263084411621e+00
8.864737153053283691e-01
9.898982644081115723e-01
-1.264650702476501465e+00
-1.497392535209655762e+00
-1.974906444549560547e+00
-1.322106719017028809e+00
-1.485201478004455566e+00
-1.408948540687561035e+00
-1.360806584358215332e+00
1.524071544408798218e-01
1.197382211685180664e+00
5.343692898750305176e-01
-1.060568332672119141e+00
-1.196513891220092773e+00
-1.265683531761169434e+00
-3.677538335323333740e-01
-9.903731346130371094e-01
-1.242504596710205078e+00
-1.335973143577575684e+00
5.442007184028625488e-01
1.364605307579040527e+00
2.269885502755641937e-02
-9.143059253692626953e-01
-9.608033895492553711e-01
3.125628232955932617e-01
1.601026058197021484e+00
1.622088432312011719e+00
4.871394932270050049e-01
3.153865635395050049e-01
1.356286406517028809e+00
1.504559636116027832e+00
-7.607542723417282104e-02
-9.062528014183044434e-01
-2.283005863428115845e-01
7.847197055816650391e-01
1.035488605499267578e+00
-4.860183298587799072e-01
-1.030697941780090332e+00
-3.035210631787776947e-02
1.279817581176757812e+00
1.037191629409790039e+00
-9.266995787620544434e-01
-1.397953152656555176e+00
-1.010007739067077637e+00
-9.652253389358520508e-01
-1.182232379913330078e+00
-1.183736801147460938e+00
-1.442212700843811035e+00
-3.887809813022613525e-01
1.117702007293701172e+00
5.083869025111198425e-02
-1.189128994941711426e+00
-1.480935931205749512e+00
-9.447314143180847168e-01
-3.330332040786743164e-01
-1.056584596633911133e+00
-1.036688923835754395e+00
-1.322048425674438477e+00
7.373097538948059082e-01
1.191740393638610840e+00
5.387910604476928711e-01
-1.345092773437500000e+00
-7.089428901672363281e-01
5.504006743431091309e-01
1.139475464820861816e+00
7.982785701751708984e-01
1.526832282543182373e-01
5.650444030761718750e-01
1.307742118835449219e+00
1.138620615005493164e+00
-2.787657454609870911e-02
-1.189082503318786621e+00
-3.113583922386169434e-01
1.395043611526489258e+00
8.284152150154113770e-01
-1.296681284904479980e+00
-1.444117903709411621e+00
-3.392823636531829834e-01
1.328018188476562500e+00
3.011612594127655029e-01
-1.507865905761718750e+00
-1.471643924713134766e+00
-1.400447964668273926e+00
-1.232541084289550781e+00
-1.452889204025268555e+00
-1.025835633277893066e+00
-1.472187995910644531e+00
3.686234652996063232e-01
1.406507134437561035e+00
3.873769938945770264e-02
-1.134204626083374023e+00
-1.512561321258544922e+00
-3.281980156898498535e-01
-4.171292483806610107e-01
-1.039559245109558105e+00
-1.232476711273193359e+00
-9.021771550178527832e-01
1.071639180183410645e+00
1.360646605491638184e+00
-4.178192019462585449e-01
-1.195045232772827148e+00
-1.228022217750549316e+00
1.139316484332084656e-01
1.267443776130676270e+00
2.616662681102752686e-01
-1.338636159896850586e+00
3.818282186985015869e-01
1.181407928466796875e+00
1.151372909545898438e+00
-5.732790827751159668e-01
-1.047084212303161621e+00
-5.782137438654899597e-02
8.194805383682250977e-01
1.679121851921081543e-01
-1.007285594940185547e+00
-1.488730192184448242e+00
3.354036808013916016e-01
1.225495934486389160e+00
2.104301750659942627e-01
-9.111185073852539062e-01
-1.531744718551635742e+00
-1.290464878082275391e+00
-9.822635054588317871e-01
-1.827713489532470703e+00
-1.281661272048950195e+00
-1.382893443107604980e+00
8.433918356895446777e-01
1.289534807205200195e+00
1.339509934186935425e-01
-1.307712912559509277e+00
-1.210661768913269043e+00
6.437963247299194336e-02
-3.871771693229675293e-01
-1.305628180503845215e+00
-9.148393869400024414e-01
-7.453940510749816895e-01
1.194481134414672852e+00
1.188292264938354492e+00
-4.626263380050659180e-01
-1.280631065368652344e+00
-7.305399179458618164e-01
1.215301752090454102e+00
1.266902089118957520e+00
2.948348820209503174e-01
-5.147512555122375488e-01
1.045708775520324707e+00
1.357945680618286133e+00
8.255918025970458984e-01
-6.628954410552978516e-01
-1.251187086105346680e+00
2.289694845676422119e-01
1.102147579193115234e+00
1.042985692620277405e-01
-8.883885741233825684e-01
-1.339075922966003418e+00
3.592197895050048828e-01
1.345474123954772949e+00
3.966741561889648438e-01
-7.571047544479370117e-01
-1.234384655952453613e+00
-6.911929845809936523e-01
-4.495216533541679382e-02
-9.832330942153930664e-01
-1.136221766471862793e+00
-9.873411655426025391e-01
1.320179939270019531e+00
1.223050355911254883e+00
-1.149815097451210022e-01
-1.111061215400695801e+00
-1.265823364257812500e+00
-7.990431785583496094e-01
-6.112104654312133789e-01
-1.330742001533508301e+00
-1.211879968643188477e+00
-2.964673042297363281e-01
1.122160673141479492e+00
1.160271525382995605e+00
-4.043955206871032715e-01
-8.926011323928833008e-01
-1.157404303550720215e+00
9.201933145523071289e-01
1.102541446685791016e+00
1.576392948627471924e-01
-1.195355296134948730e+00
9.855331182479858398e-01
1.392863392829895020e+00
6.376268267631530762e-01
-7.281159162521362305e-01
-1.808344006538391113e+00
5.003561973571777344e-01
1.214206337928771973e+00
-6.938638091087341309e-01
-1.283639311790466309e+00
-1.493445277214050293e+00
6.744611859321594238e-01
1.262408852577209473e+00
-2.913872897624969482e-01
-1.265102624893188477e+00
-1.421586394309997559e+00
3.164802491664886475e-01
-3.481492996215820312e-01
-1.434797525405883789e+00
-8.836804032325744629e-01
6.064683571457862854e-02
1.396304607391357422e+00
1.117341399192810059e+00
-7.165676355361938477e-02
-7.967985868453979492e-01
-9.275376200675964355e-01
-2.209892868995666504e-01
-5.922950506210327148e-01
-1.231328487396240234e+00
-1.265274047851562500e+00
-3.516012728214263916e-01
1.158659458160400391e+00
7.392209172248840332e-01
-9.403301477432250977e-01
-1.757825374603271484e+00
-5.812279582023620605e-01
1.266862034797668457e+00
9.655199050903320312e-01
-3.997415304183959961e-01
-1.008293628692626953e+00
1.227181911468505859e+00
1.285371661186218262e+00
1.872837096452713013e-01
-7.744871973991394043e-01
-1.072718262672424316e+00
6.062801480293273926e-01
1.086893081665039062e+00
-3.215757608413696289e-01
-1.312354326248168945e+00
-1.371273756027221680e+00
1.078148603439331055e+00
1.022277235984802246e+00
9.644944220781326294e-02
-1.459907650947570801e+00
-1.363044381141662598e+00
-9.573702812194824219e-01
-1.124817967414855957e+00
-1.634792089462280273e+00
-1.357006669044494629e+00
-1.885520219802856445e-01
1.236892700195312500e+00
9.951028227806091309e-01
-6.025732755661010742e-01
-1.053518533706665039e+00
-6.709710359573364258e-01
-2.870501875877380371e-01
-1.628237366676330566e+00
-1.365459203720092773e+00
-1.178190588951110840e+00
-2.607639729976654053e-01
9.613113999366760254e-01
2.433203309774398804e-01
-8.712370991706848145e-01
-1.558207392692565918e+00
-6.001880764961242676e-01
1.221536278724670410e+00
9.578086137771606445e-01
-9.930473566055297852e-01
-1.355871081352233887e+00
1.231138825416564941e+00
1.080385327339172363e+00
2.502039670944213867e-01
-1.235677480697631836e+00
-1.902501463890075684e+00
4.667996168136596680e-01
5.619397759437561035e-01
-1.542702674865722656e+00
-1.830461144447326660e+00
-1.058659553527832031e+00
8.649275302886962891e-01
6.221507191658020020e-01
-6.489514708518981934e-01
-1.817863345146179199e+00
-2.056437015533447266e+00
-1.409678339958190918e+00
-1.943091630935668945e+00
-1.930012702941894531e+00
-1.834139823913574219e+00
-2.917610704898834229e-01
9.953587651252746582e-01
4.370224475860595703e-01
-1.367118716239929199e+00
-2.033007860183715820e+00
-1.716591835021972656e+00
-1.857604861259460449e+00
-1.761443853378295898e+00
-2.127862453460693359e+00
-2.337419748306274414e+00
-2.484449557960033417e-02
8.171887993812561035e-01
-2.069886624813079834e-01
-1.807559251785278320e+00
-1.886285424232482910e+00
-1.074925065040588379e+00
5.260390639305114746e-01
2.801226079463958740e-01
-2.394960880279541016e+00
-2.429501771926879883e+00
8.308796882629394531e-01
9.391337037086486816e-01
-2.033732533454895020e-01
-2.167287111282348633e+00
-2.452008962631225586e+00
-4.616551846265792847e-02
6.435576081275939941e-02
-1.829403996467590332e+00
-2.276697874069213867e+00
-1.021267056465148926e+00
8.420800566673278809e-01
6.099643111228942871e-01
-8.314589858055114746e-01
-2.638969659805297852e+00
-1.943083405494689941e+00
-1.829646706581115723e+00
-2.563334941864013672e+00
-2.122311115264892578e+00
-1.777663946151733398e+00
-2.777390480041503906e-01
9.560223221778869629e-01
-1.174853183329105377e-02
-1.180093526840209961e+00
-1.948306322097778320e+00
-1.820323944091796875e+00
-2.019575834274291992e+00
-1.994192481040954590e+00
-1.484366059303283691e+00
-2.162257194519042969e+00
8.213427849113941193e-03
8.834954500198364258e-01
-5.123755335807800293e-01
-1.592242121696472168e+00
-2.112576484680175781e+00
-3.640622496604919434e-01
7.437781691551208496e-01
7.316588610410690308e-02
-2.053004741668701172e+00
-3.820721209049224854e-01
1.209507107734680176e+00
9.566584825515747070e-01
3.797529637813568115e-02
-2.175857067108154297e+00
-2.126063346862792969e+00
4.462385177612304688e-01
1.376540213823318481e-01
-1.517164230346679688e+00
-1.880658149719238281e+00
-1.132490754127502441e+00
9.031738042831420898e-01
2.737158536911010742e-01
-1.415166258811950684e+00
-2.377872467041015625e+00
-2.210121154785156250e+00
-2.268316268920898438e+00
-2.180322408676147461e+00
-2.081983327865600586e+00
-2.226937055587768555e+00
-5.447698235511779785e-01
7.633807659149169922e-01
-4.919549524784088135e-01
-1.890393018722534180e+00
-2.413787126541137695e+00
-1.362023591995239258e+00
-1.471319317817687988e+00
-1.774628520011901855e+00
-1.862644672393798828e+00
-1.853943586349487305e+00
2.148575335741043091e-01
9.619412422180175781e-01
-2.280178219079971313e-01
-1.891231179237365723e+00
-1.596698641777038574e+00
-2.381500750780105591e-01
7.658089995384216309e-01
4.785603284835815430e-01
-1.233939766883850098e+00
-5.535710602998733521e-02
1.189591884613037109e+00
1.034133672714233398e+00
5.473592877388000488e-02
-1.762345314025878906e+00
-1.408988356590270996e+00
3.914543688297271729e-01
3.366610407829284668e-02
-1.936867952346801758e+00
-1.529454946517944336e+00
-1.475880444049835205e-01
8.666730523109436035e-01
-2.270026057958602905e-01
-1.623255610466003418e+00
-1.853970289230346680e+00
-1.610171556472778320e+00
-1.407879114151000977e+00
-1.643476128578186035e+00
-1.465270280838012695e+00
-1.807665705680847168e+00
8.646221160888671875e-01
1.174911737442016602e+00
2.957065775990486145e-02
-6.633716821670532227e-01
-1.327442884445190430e+00
-7.611863613128662109e-01
-8.440456390380859375e-01
-8.051676154136657715e-01
-1.485011458396911621e+00
-1.261003613471984863e+00
7.674637436866760254e-01
8.560265302658081055e-01
-1.061574220657348633e-01
-1.282297492027282715e+00
-9.656640291213989258e-01
9.898175597190856934e-01
1.000326514244079590e+00
2.114232927560806274e-01
-9.245601296424865723e-01
1.015380144119262695e+00
1.372213006019592285e+00
1.018776297569274902e+00
1.193886250257492065e-01
-1.222917199134826660e+00
-4.970634281635284424e-01
5.115154385566711426e-01
-1.611885875463485718e-01
-1.036770105361938477e+00
-1.512415289878845215e+00
2.779790461063385010e-01
1.024957537651062012e+00
2.629758715629577637e-01
-9.457732439041137695e-01
-1.777207016944885254e+00
-1.628049612045288086e+00
-1.243125557899475098e+00
-1.799543142318725586e+00
-1.267988920211791992e+00
-1.354042887687683105e+00
6.000590324401855469e-01
1.125722527503967285e+00
1.531609594821929932e-01
-1.254483103752136230e+00
-1.520979881286621094e+00
-9.429412484169006348e-01
-4.512152373790740967e-01
-1.290045619010925293e+00
-1.402303695678710938e+00
-2.577389180660247803e-01
1.071861505508422852e+00
9.121220707893371582e-01
-3.775705397129058838e-02
-9.358383417129516602e-01
-6.147136688232421875e-01
6.373866796493530273e-01
1.453033804893493652e+00
6.316938400268554688e-01
-7.519783973693847656e-01
8.183683753013610840e-01
1.267835617065429688e+00
1.013365149497985840e+00
-2.280827313661575317e-01
-1.462941884994506836e+00
1.166797578334808350e-01
1.570984363555908203e+00
6.586021184921264648e-01
-8.315647840499877930e-01
-1.161862611770629883e+00
4.460756778717041016e-01
1.416715383529663086e+00
-2.354122102260589600e-01
-8.998404145240783691e-01
-1.169914007186889648e+00
-5.126882195472717285e-01
2.540976703166961670e-01
-9.213330745697021484e-01
-1.432084560394287109e+00
-2.926978766918182373e-01
1.204103350639343262e+00
1.223344922065734863e+00
6.657747626304626465e-01
-1.107297897338867188e+00
-1.196551442146301270e+00
1.085761711001396179e-01
-1.101610437035560608e-01
-1.194678187370300293e+00
-1.060703873634338379e+00
5.367515143007040024e-03
1.195272088050842285e+00
8.124954700469970703e-01
-3.865221738815307617e-01
-1.318954825401306152e+00
-6.901067495346069336e-01
1.188632607460021973e+00
1.399537205696105957e+00
4.438128769397735596e-01
-8.942609429359436035e-01
5.415442585945129395e-01
1.198863863945007324e+00
7.930678725242614746e-01
-6.734997630119323730e-01
-1.803406834602355957e+00
3.634250489994883537e-03
1.037978768348693848e+00
1.692659854888916016e-01
-7.472951412200927734e-01
-1.465887665748596191e+00
8.417060971260070801e-01
1.370935559272766113e+00
1.462259739637374878e-01
-9.036123156547546387e-01
-1.124454259872436523e+00
-3.947518169879913330e-01
-2.509040236473083496e-01
-6.677271127700805664e-01
-1.007362961769104004e+00
-1.501062661409378052e-01
1.248493313789367676e+00
1.236596941947937012e+00
3.048188798129558563e-02
-1.146536827087402344e+00
-1.167798757553100586e+00
-1.269719004631042480e+00
-1.216891527175903320e+00
-1.467502117156982422e+00
-1.199179530143737793e+00
-5.818916559219360352e-01
1.139193773269653320e+00
1.093147397041320801e+00
-6.898523569107055664e-01
-1.305438280105590820e+00
-1.247733831405639648e-01
1.584316968917846680e+00
1.131439685821533203e+00
1.071868896484375000e+00
-5.580409765243530273e-01
1.139551281929016113e+00
1.540072560310363770e+00
5.220645070075988770e-01
1.082698032259941101e-01
-6.261264681816101074e-01
9.217743277549743652e-01
1.470305919647216797e+00
-5.000146627426147461e-01
-6.725029349327087402e-01
-9.334309101104736328e-01
1.065676808357238770e+00
1.386864781379699707e+00
1.069214753806591034e-02
-1.153644800186157227e+00
-1.390932440757751465e+00
-1.207797050476074219e+00
-9.228750467300415039e-01
-1.633713722229003906e+00
-1.494775056838989258e+00
-9.685646891593933105e-01
9.363176226615905762e-01
8.877398371696472168e-01
-9.710546135902404785e-01
-1.481240034103393555e+00
-1.515193819999694824e+00
-1.740029335021972656e+00
-8.503437638282775879e-01
-1.487178564071655273e+00
-1.294971704483032227e+00
1.304192990064620972e-01
1.208673000335693359e+00
8.584470152854919434e-01
-7.158753871917724609e-01
-1.084763526916503906e+00
-4.554996788501739502e-01
8.921718597412109375e-01
1.355443358421325684e+00
5.973317027091979980e-01
-8.551688790321350098e-01
1.065733432769775391e+00
1.314596056938171387e+00
7.002944350242614746e-01
-1.956881731748580933e-01
-9.400911927223205566e-01
8.473755717277526855e-01
8.641040325164794922e-01
-5.505086109042167664e-02
-1.112085342407226562e+00
-7.604516744613647461e-01
1.243697762489318848e+00
1.119902014732360840e+00
-5.198918581008911133e-01
-1.279650330543518066e+00
-6.514736413955688477e-01
-1.264434605836868286e-01
-1.097485423088073730e+00
-1.306124448776245117e+00
-1.016278862953186035e+00
5.941079854965209961e-01
1.268125891685485840e+00
7.724465727806091309e-01
-4.430765509605407715e-01
-1.176334857940673828e+00
-9.912052750587463379e-01
1.723341643810272217e-01
-7.877349853515625000e-01
-9.672593474388122559e-01
-1.312155008316040039e+00
5.482103228569030762e-01
1.593184113502502441e+00
4.499618709087371826e-01
-4.241088628768920898e-01
-3.476287424564361572e-01
4.730910360813140869e-01
2.150704383850097656e+00
1.740649461746215820e+00
2.240274660289287567e-02
3.248420953750610352e-01
1.053174138069152832e+00
1.592751383781433105e+00
4.605332016944885254e-01
-1.398375034332275391e-01
-5.254281163215637207e-01
8.392512202262878418e-01
1.249217152595520020e+00
-1.033324897289276123e-01
-3.969061076641082764e-01
1.041542068123817444e-01
1.181685566902160645e+00
1.150554180145263672e+00
-2.524101138114929199e-01
-1.248297691345214844e+00
-1.294713497161865234e+00
-9.331709742546081543e-01
-6.632218956947326660e-01
-1.534592628479003906e+00
-1.210517168045043945e+00
6.631512641906738281e-01
1.096451520919799805e+00
1.134438395500183105e+00
-6.527548432350158691e-01
-1.230440616607666016e+00
-1.017639517784118652e+00
-1.024516701698303223e+00
-8.867488503456115723e-01
-1.026046276092529297e+00
-1.417324185371398926e+00
6.083878278732299805e-01
1.523269772529602051e+00
3.063225746154785156e-01
-7.636774778366088867e-01
-1.051883459091186523e+00
6.628561019897460938e-01
1.457881927490234375e+00
1.886721611022949219e+00
2.573718428611755371e-01
3.474148809909820557e-01
1.358247637748718262e+00
1.319677591323852539e+00
1.119115114212036133e+00
-8.518851995468139648e-01
-8.444168567657470703e-01
9.565869569778442383e-01
1.033800482749938965e+00
-6.723784208297729492e-01
-1.042757868766784668e+00
-1.830967515707015991e-01
1.201974153518676758e+00
7.635970711708068848e-01
-8.065547943115234375e-01
-1.471054792404174805e+00
-1.614703655242919922e+00
-1.296536803245544434e+00
-1.096679568290710449e+00
-1.313672900199890137e+00
-1.523640632629394531e+00
-6.374090909957885742e-02
1.491591095924377441e+00
3.850940614938735962e-02
-1.242732286453247070e+00
-1.446368455886840820e+00
-1.083390951156616211e+00
6.559415906667709351e-02
-1.541150808334350586e+00
-1.517581701278686523e+00
-6.974729895591735840e-01
5.563023686408996582e-01
1.378298044204711914e+00
9.133949130773544312e-02
-8.343015909194946289e-01
-1.524257421493530273e+00
-8.585766702890396118e-02
1.272282958030700684e+00
7.814629077911376953e-01
-1.185782551765441895e+00
1.244587451219558716e-01
1.220506072044372559e+00
1.176582694053649902e+00
-2.636113166809082031e-01
-1.537972688674926758e+00
-1.013710856437683105e+00
2.944788038730621338e-01
4.509776830673217773e-02
-1.324601173400878906e+00
-1.494642376899719238e+00
-8.004695177078247070e-01
6.897050738334655762e-01
5.377676486968994141e-01
-1.876142978668212891e+00
-1.963373541831970215e+00
-1.291972160339355469e+00
-1.270511984825134277e+00
-1.852776646614074707e+00
-1.701202869415283203e+00
-2.121044397354125977e+00
4.766487181186676025e-01
1.067092657089233398e+00
1.054328158497810364e-01
-1.198365211486816406e+00
-2.354390144348144531e+00
-1.622029781341552734e+00
-1.062609314918518066e+00
-1.864612102508544922e+00
-1.957459330558776855e+00
-1.279078602790832520e+00
4.784039855003356934e-01
1.015142440795898438e+00
-4.067544341087341309e-01
-2.224159479141235352e+00
-1.880219578742980957e+00
-2.505244016647338867e-01
5.111529827117919922e-01
-2.210711240768432617e-01
-2.564992904663085938e+00
-7.881094813346862793e-01
1.017089247703552246e+00
5.597222447395324707e-01
-1.386799812316894531e+00
-2.540347814559936523e+00
-1.629599332809448242e+00
5.293326377868652344e-01
-4.828574359416961670e-01
-2.058804035186767578e+00
-2.236304044723510742e+00
-7.032706737518310547e-01
7.588605284690856934e-01
-3.753486573696136475e-01
-2.078568935394287109e+00
-2.656486749649047852e+00
-2.033243179321289062e+00
-1.788786172866821289e+00
-1.905954957008361816e+00
-1.844809532165527344e+00
-1.776695609092712402e+00
4.219691455364227295e-01
1.232234597206115723e+00
-5.044674873352050781e-01
-1.965519189834594727e+00
-2.173484563827514648e+00
-2.050572156906127930e+00
-1.834991097450256348e+00
-1.947878718376159668e+00
-1.916093707084655762e+00
-1.497711896896362305e+00
4.862191379070281982e-01
6.982721090316772461e-01
-9.650366902351379395e-01
-2.301850795745849609e+00
-2.017971277236938477e+00
-2.747398316860198975e-01
1.210389971733093262e+00
2.956620752811431885e-01
-1.157265305519104004e+00
7.722038626670837402e-01
1.221851706504821777e+00
8.756456971168518066e-01
-6.914825439453125000e-01
-2.060028076171875000e+00
-8.435157537460327148e-01
4.931212365627288818e-01
-6.568415164947509766e-01
-1.862768888473510742e+00
-2.223761320114135742e+00
-1.437240540981292725e-01
1.284163117408752441e+00
-5.175861120223999023e-01
-1.697969675064086914e+00
-2.092000484466552734e+00
-1.333641886711120605e+00
-9.151399731636047363e-01
-1.786955714225769043e+00
-1.551899194717407227e+00
-1.291420578956604004e+00
7.640079855918884277e-01
1.129695534706115723e+00
-1.492106020450592041e-01
-1.472094535827636719e+00
-1.955782413482666016e+00
-1.401639103889465332e+00
-1.579959988594055176e+00
-1.594055294990539551e+00
-1.702469706535339355e+00
-8.942849636077880859e-01
9.966194629669189453e-01
5.621694922447204590e-01
-1.210644960403442383e+00
-2.314410924911499023e+00
-1.395081162452697754e+00
3.761157393455505371e-01
7.167044281959533691e-01
-1.014757394790649414e+00
-1.432798385620117188e+00
3.143110871315002441e-01
1.017942547798156738e+00
4.958760142326354980e-01
-1.196733117103576660e+00
-1.893143653869628906e+00
-3.879532217979431152e-01
6.532322168350219727e-01
-8.537368178367614746e-01
-1.255981326103210449e+00
-1.215731859207153320e+00
3.653132915496826172e-01
1.231352329254150391e+00
-1.781348735094070435e-01
-1.451369643211364746e+00
-1.856041073799133301e+00
-1.313685774803161621e+00
-8.086193203926086426e-01
-1.560423254966735840e+00
-1.611223340034484863e+00
-1.271660327911376953e+00
6.452351808547973633e-01
9.238064885139465332e-01
-8.585313558578491211e-01
-1.903386831283569336e+00
-1.456939458847045898e+00
-2.119079351425170898e+00
-1.850904941558837891e+00
-1.515761494636535645e+00
-1.813184142112731934e+00
-4.352000951766967773e-01
7.505095005035400391e-01
6.006001234054565430e-01
-1.661450147628784180e+00
-2.018043518066406250e+00
-1.123797178268432617e+00
6.683897376060485840e-01
4.985894858837127686e-01
1.598276942968368530e-01
-1.182108283042907715e+00
7.641076445579528809e-01
1.298361897468566895e+00
2.602553665637969971e-01
-9.143426418304443359e-01
-1.546657681465148926e+00
-2.256810665130615234e-01
1.239288806915283203e+00
-8.537501692771911621e-01
-1.348799109458923340e+00
-1.047672033309936523e+00
6.436882019042968750e-01
1.312786102294921875e+00
-2.799148261547088623e-01
-1.246887207031250000e+00
-1.751193642616271973e+00
-1.076124906539916992e+00
-9.426147341728210449e-01
-1.239259243011474609e+00
-1.522558212280273438e+00
-1.006289005279541016e+00
8.819591999053955078e-01
7.621398568153381348e-01
-1.148055195808410645e+00
-1.326859593391418457e+00
-1.315402746200561523e+00
-1.202670931816101074e+00
-3.487796783447265625e-01
-1.449653625488281250e+00
-1.265383958816528320e+00
6.556637287139892578e-01
1.103750467300415039e+00
3.494323790073394775e-01
-7.974892258644104004e-01
-9.882999062538146973e-01
-2.044160515069961548e-01
1.395113229751586914e+00
1.386166334152221680e+00
1.999924063682556152e+00
5.013273358345031738e-01
9.592393636703491211e-01
1.497521042823791504e+00
5.132442712783813477e-01
-4.948635697364807129e-01
-6.199832558631896973e-01
1.625610291957855225e-01
1.369351625442504883e+00
-3.975794315338134766e-01
-1.133571982383728027e+00
-6.875681877136230469e-01
1.111131906509399414e+00
1.093545913696289062e+00
-4.605115056037902832e-01
-1.382579565048217773e+00
-1.472269892692565918e+00
-6.184399127960205078e-01
-1.173934936523437500e+00
-1.457429170608520508e+00
-1.414823889732360840e+00
4.702675938606262207e-01
1.148327708244323730e+00
1.186116695404052734e+00
-4.443579316139221191e-01
-9.649544358253479004e-01
-1.179674625396728516e+00
-4.992627501487731934e-01
-1.074809908866882324e+00
-1.064043283462524414e+00
-1.244634747505187988e+00
5.627129077911376953e-01
1.359345555305480957e+00
2.976070642471313477e-01
-4.872156083583831787e-01
-9.781571626663208008e-01
-1.216605082154273987e-01
1.794895052909851074e+00
1.304593324661254883e+00
9.287300705909729004e-01
5.082774162292480469e-01
1.029273509979248047e+00
1.462234735488891602e+00
6.009337306022644043e-01
-2.286820560693740845e-01
-4.981153607368469238e-01
6.402234435081481934e-01
5.476753711700439453e-01
-1.052766561508178711e+00
-9.782447218894958496e-01
-4.108028113842010498e-01
1.189679026603698730e+00
9.898915886878967285e-01
-8.577775359153747559e-01
-1.521669268608093262e+00
-1.552465319633483887e+00
-7.629385590553283691e-01
-1.085300087928771973e+00
-1.504607558250427246e+00
-1.222922921180725098e+00
3.959675133228302002e-02
8.123661279678344727e-01
5.508305430412292480e-01
-1.397862315177917480e+00
-1.183660507202148438e+00
-8.712220191955566406e-01
-7.737349867820739746e-01
-1.465140342712402344e+00
-9.893389344215393066e-01
-7.652616500854492188e-01
7.969197630882263184e-01
1.355707645416259766e+00
4.259656965732574463e-01
-3.908483982086181641e-01
-1.224881768226623535e+00
4.550343453884124756e-01
1.213142037391662598e+00
1.657983541488647461e+00
-5.317804813385009766e-01
4.683914780616760254e-02
1.055952787399291992e+00
1.064707279205322266e+00
-8.662050217390060425e-02
-1.588284373283386230e+00
-1.740854740142822266e+00
7.289798259735107422e-01
1.884070783853530884e-02
-1.692635416984558105e+00
-1.677516937255859375e+00
-8.055577874183654785e-01
7.649309635162353516e-01
4.324522614479064941e-01
-1.617427706718444824e+00
-1.781918048858642578e+00
-1.635055899620056152e+00
-9.309104084968566895e-01
-1.583617806434631348e+00
-1.813039779663085938e+00
-1.805839061737060547e+00
1.886622309684753418e-01
1.408639788627624512e+00
3.967838585376739502e-01
-1.084269523620605469e+00
-1.215869188308715820e+00
-1.398820161819458008e+00
-7.306259274482727051e-01
-1.128050684928894043e+00
-1.343190670013427734e+00
-1.061148524284362793e+00
5.649454593658447266e-01
1.499364018440246582e+00
3.628202974796295166e-01
-1.014745473861694336e+00
-9.634439945220947266e-01
5.534482002258300781e-01
1.279582977294921875e+00
1.591545104980468750e+00
-2.714573778212070465e-02
3.060106039047241211e-01
1.366172194480895996e+00
1.189105510711669922e+00
2.228278517723083496e-01
-5.520141124725341797e-01
-1.175961568951606750e-01
7.412645816802978516e-01
7.200946807861328125e-01
-8.383952379226684570e-01
-8.938410282135009766e-01
1.948241144418716431e-01
1.126408219337463379e+00
8.347247838973999023e-01
-9.478098154067993164e-01
-1.018899917602539062e+00
-8.177473545074462891e-01
-3.871703445911407471e-01
-1.207875251770019531e+00
-6.506786346435546875e-01
-1.263390541076660156e+00
3.928951025009155273e-01
1.596803545951843262e+00
3.156165778636932373e-01
-7.711267471313476562e-01
-5.520151257514953613e-01
-5.306776985526084900e-02
4.134581387042999268e-01
-1.013805866241455078e+00
-9.573349952697753906e-01
-6.149562001228332520e-01
9.940238595008850098e-01
1.389247179031372070e+00
4.389987289905548096e-01
-7.862008810043334961e-01
-5.740579366683959961e-01
7.438762784004211426e-01
1.932014942169189453e+00
1.551174640655517578e+00
4.256694912910461426e-01
1.222766160964965820e+00
1.305410265922546387e+00
1.255331635475158691e+00
5.072821676731109619e-02
-8.961849212646484375e-01
5.607925057411193848e-01
1.097821712493896484e+00
5.391796827316284180e-01
-7.143687009811401367e-01
-1.027361035346984863e+00
4.607198238372802734e-01
1.399113893508911133e+00
5.437501072883605957e-01
-7.168099284172058105e-01
-8.274536132812500000e-01
-1.008556485176086426e+00
1.912033259868621826e-01
-1.267093062400817871e+00
-9.150108695030212402e-01
-4.442047476768493652e-01
6.863479614257812500e-01
1.540567159652709961e+00
3.225328326225280762e-01
-5.989106297492980957e-01
-1.301359653472900391e+00
-4.948659837245941162e-01
-4.143046140670776367e-01
-1.263231039047241211e+00
-1.223469018936157227e+00
-4.827037453651428223e-01
1.229020953178405762e+00
1.140289068222045898e+00
-3.273186981678009033e-01
-1.239734888076782227e+00
-7.832540869712829590e-01
3.420613110065460205e-01
1.101187586784362793e+00
3.445157036185264587e-02
-5.274172425270080566e-01
5.337354540824890137e-01
1.154405593872070312e+00
8.050763010978698730e-01
-1.175560355186462402e+00
-1.058777809143066406e+00
2.343360930681228638e-01
9.606531262397766113e-01
3.767531514167785645e-01
-1.215605735778808594e+00
-1.266580224037170410e+00
3.801424503326416016e-01
1.156210422515869141e+00
-4.780606627464294434e-01
-1.746409177780151367e+00
-1.579908013343811035e+00
-1.625641107559204102e+00
-6.764491200447082520e-01
-1.677586436271667480e+00
-1.421720385551452637e+00
-9.156095385551452637e-01
7.549120187759399414e-01
1.141437172889709473e+00
-1.695803105831146240e-01
-1.548332095146179199e+00
-1.496997594833374023e+00
-1.302010774612426758e+00
-1.050917506217956543e+00
-1.825231552124023438e+00
-1.720279812812805176e+00
-8.217698931694030762e-01
5.370953083038330078e-01
6.325759887695312500e-01
-1.540353298187255859e+00
-2.459005832672119141e+00
-1.604181647300720215e+00
3.169862926006317139e-01
5.595259666442871094e-01
-7.914516925811767578e-01
-2.064075469970703125e+00
5.754521489143371582e-01
1.077685236930847168e+00
3.851202428340911865e-01
-1.248247742652893066e+00
-1.957212924957275391e+00
-5.618075728416442871e-01
5.527120232582092285e-01
5.367950201034545898e-01
-1.386619091033935547e+00
-2.414519309997558594e+00
1.447679996490478516e-01
8.394217491149902344e-01
-1.356358051300048828e+00
-1.928854584693908691e+00
-2.296604633331298828e+00
-2.513256072998046875e-01
9.466459751129150391e-01
-7.089269757270812988e-01
-1.872223377227783203e+00
-1.631288290023803711e+00
-1.106763109564781189e-01
2.429088652133941650e-01
-1.612548351287841797e+00
-1.840449571609497070e+00
-1.681768774986267090e+00
-6.835460662841796875e-01
1.460152119398117065e-01
-1.679578781127929688e+00
-2.452469348907470703e+00
-6.558745503425598145e-01
3.564639985561370850e-01
3.070890009403228760e-01
-1.842330694198608398e+00
-2.144469738006591797e+00
-1.302533268928527832e+00
1.850494928658008575e-02
-3.143000006675720215e-01
-1.853291511535644531e+00
-1.979868650436401367e+00
-4.293398261070251465e-01
5.851787924766540527e-01
-4.945736527442932129e-01
-1.739614486694335938e+00
-1.613687515258789062e+00
5.863310769200325012e-02
1.040167093276977539e+00
2.652960717678070068e-01
-9.570969939231872559e-01
-8.046749830245971680e-01
3.104191720485687256e-01
8.254405856132507324e-01
-8.880380988121032715e-01
-1.646120548248291016e+00
-2.082441568374633789e+00
-7.279126048088073730e-01
2.236800938844680786e-01
-5.276669263839721680e-01
-2.172395229339599609e+00
-1.537173271179199219e+00
1.968703866004943848e-01
1.490019727498292923e-02
-1.730329513549804688e+00
-1.741608500480651855e+00
-1.422846317291259766e+00
4.206034541130065918e-01
-2.229271829128265381e-01
-1.979749560356140137e+00
-1.922611594200134277e+00
-3.735460638999938965e-01
7.053228616714477539e-01
-7.678958773612976074e-02
-1.621197819709777832e+00
-1.641146302223205566e+00
-1.733347535133361816e+00
-1.143683671951293945e+00
-1.559657096862792969e+00
-1.414167046546936035e+00
-9.720854759216308594e-01
4.717390537261962891e-01
1.459150314331054688e+00
-8.214479684829711914e-02
-2.912689745426177979e-01
-9.207007884979248047e-01
1.135373562574386597e-01
1.671884536743164062e+00
1.543449759483337402e+00
-1.090037822723388672e-01
2.224992513656616211e-01
1.011246919631958008e+00
1.323876500129699707e+00
-3.339306414127349854e-01
-7.512536048889160156e-01
5.953284725546836853e-02
5.735273361206054688e-01
9.829072952270507812e-01
-3.296818137168884277e-01
-1.055638790130615234e+00
5.112707018852233887e-01
1.008738398551940918e+00
1.295669794082641602e+00
-8.104541897773742676e-01
-9.008334279060363770e-01
-7.512671947479248047e-01
-1.067401766777038574e+00
-1.200794100761413574e+00
-1.213484406471252441e+00
-1.693282485008239746e+00
2.938819229602813721e-01
1.316510081291198730e+00
1.351930797100067139e-01
-1.356695413589477539e+00
-8.777589201927185059e-01
-1.284736871719360352e+00
-1.863834112882614136e-01
-9.873620271682739258e-01
-9.753104448318481445e-01
-4.395134150981903076e-01
3.783940970897674561e-01
1.386583685874938965e+00
4.214807152748107910e-01
-6.441839337348937988e-01
-4.790071845054626465e-01
9.725851416587829590e-01
1.819108605384826660e+00
2.034166097640991211e+00
-1.826516091823577881e-01
1.053890109062194824e+00
1.334712147712707520e+00
1.490621685981750488e+00
5.081918835639953613e-01
-1.708478480577468872e-01
2.941820919513702393e-01
1.194594264030456543e+00
1.319242119789123535e+00
-8.651334047317504883e-01
-1.404074788093566895e+00
4.271273910999298096e-01
1.308217406272888184e+00
7.783633470535278320e-01
-1.251148939132690430e+00
-7.620924711227416992e-01
-7.291409373283386230e-01
-3.482628464698791504e-01
-1.020722985267639160e+00
-9.535670876502990723e-01
-9.128416180610656738e-01
2.018065750598907471e-01
1.243045687675476074e+00
-1.510080099105834961e-01
-6.721765398979187012e-01
-1.024487733840942383e+00
-9.545699954032897949e-01
-3.741097450256347656e-01
-5.584660768508911133e-01
-7.758858203887939453e-01
-3.313786908984184265e-02
9.687969088554382324e-01
1.423400759696960449e+00
1.708011627197265625e-01
-5.330847501754760742e-01
-1.015953660011291504e+00
8.003408908843994141e-01
1.767078995704650879e+00
1.030140519142150879e+00
-4.087630212306976318e-01
1.345922708511352539e+00
1.291628479957580566e+00
1.284539699554443359e+00
-4.243259131908416748e-01
-8.465649560093879700e-03
8.761113286018371582e-01
1.272802591323852539e+00
4.719857275485992432e-01
-4.107752442359924316e-01
-1.170298099517822266e+00
6.267985105514526367e-01
1.121999859809875488e+00
5.178881883621215820e-01
-5.414134860038757324e-01
-8.153306841850280762e-01
-5.162448287010192871e-01
1.687525957822799683e-01
-8.594951033592224121e-01
-7.979848384857177734e-01
-4.860063195228576660e-01
5.433730483055114746e-01
1.480724573135375977e+00
6.041882038116455078e-01
-9.174104928970336914e-01
-1.293365716934204102e+00
7.822992801666259766e-01
1.413364410400390625e+00
1.301614284515380859e+00
3.687089085578918457e-01
6.750150322914123535e-01
1.189964652061462402e+00
1.378332734107971191e+00
1.812029927968978882e-01
-7.880795001983642578e-01
-1.877917498350143433e-01
1.139170408248901367e+00
1.217758417129516602e+00
-6.859527230262756348e-01
-1.165965080261230469e+00
2.691795229911804199e-01
1.329912304878234863e+00
7.796982526779174805e-01
-9.049874544143676758e-01
-7.599281668663024902e-01
-9.386897087097167969e-01
-3.946890234947204590e-01
-9.937883615493774414e-01
-9.809843301773071289e-01
-1.351682245731353760e-01
7.187518477439880371e-01
1.476818084716796875e+00
5.933177471160888672e-01
-7.669413089752197266e-01
-6.306930184364318848e-01
-6.615472435951232910e-01
-5.603367462754249573e-02
-5.613550543785095215e-01
-1.052921414375305176e+00
-3.741397857666015625e-01
8.422591686248779297e-01
1.353960394859313965e+00
5.277324914932250977e-01
-4.646634757518768311e-01
-5.413090586662292480e-01
8.560025095939636230e-01
1.897108197212219238e+00
1.626402735710144043e+00
-1.261194888502359390e-02
1.078351736068725586e+00
1.226431369781494141e+00
1.455363392829895020e+00
-2.091228812932968140e-01
-1.011060714721679688e+00
1.039931535720825195e+00
1.405209422111511230e+00
4.925196170806884766e-01
-4.780004918575286865e-01
-1.030488491058349609e+00
3.631137013435363770e-01
1.292419791221618652e+00
4.015086293220520020e-01
-6.700089573860168457e-01
-8.623266220092773438e-01
-1.287194609642028809e+00
-4.293164312839508057e-01
-9.215600490570068359e-01
-8.021004199981689453e-01
-5.885488986968994141e-01
3.710129857063293457e-01
1.373321533203125000e+00
2.875621616840362549e-01
-5.149948000907897949e-01
-5.586318969726562500e-01
6.672283411026000977e-01
1.846682906150817871e+00
1.468637108802795410e+00
5.132770538330078125e-01
9.876765012741088867e-01
1.255538463592529297e+00
1.474460363388061523e+00
4.371988773345947266e-01
-1.800579577684402466e-01
1.988081485033035278e-01
9.684385061264038086e-01
6.865810155868530273e-01
-8.101744651794433594e-01
-1.227542400360107422e+00
6.189752817153930664e-01
1.228082060813903809e+00
7.488098740577697754e-01
-7.614414095878601074e-01
-1.092990994453430176e+00
-9.983238577842712402e-01
-9.726576805114746094e-01
-9.855965971946716309e-01
-1.204678773880004883e+00
-1.148337125778198242e+00
-5.724266171455383301e-02
1.261120915412902832e+00
-2.730599641799926758e-01
-1.098973989486694336e+00
-7.198550105094909668e-01
-6.778327226638793945e-01
1.353056073188781738e+00
1.629257202148437500e+00
1.218455955386161804e-01
-1.114688366651535034e-01
6.974490880966186523e-01
1.593301296234130859e+00
2.042626589536666870e-01
-6.798761487007141113e-01
-1.961556449532508850e-02
6.039154529571533203e-01
9.682499766349792480e-01
-2.523865103721618652e-01
-1.457505464553833008e+00
8.131480216979980469e-02
9.362961053848266602e-01
1.070213437080383301e+00
-5.125233530998229980e-01
-1.106519818305969238e+00
-3.295336365699768066e-01
-3.631181418895721436e-01
-1.224067568778991699e+00
-1.088378548622131348e+00
-1.138667225837707520e+00
9.056786298751831055e-01
1.422616124153137207e+00
6.783726215362548828e-01
-2.181555479764938354e-01
-2.649048864841461182e-01
-6.435430645942687988e-01
-5.426914095878601074e-01
-1.056194424629211426e+00
-1.075773596763610840e+00
-6.240890622138977051e-01
5.071649551391601562e-01
1.516579389572143555e+00
2.237417697906494141e-01
-3.961546719074249268e-01
-1.192743420600891113e+00
5.018812417984008789e-01
1.938464879989624023e+00
1.498212695121765137e+00
-5.823636651039123535e-01
4.635422527790069580e-01
1.212916493415832520e+00
1.555932044982910156e+00
-8.146710693836212158e-03
-8.553524613380432129e-01
1.795265823602676392e-01
9.556477665901184082e-01
1.325935125350952148e+00
-5.374619364738464355e-01
-1.216411232948303223e+00
1.014581561088562012e+00
1.384370923042297363e+00
1.050249814987182617e+00
-1.125968217849731445e+00
-9.561418294906616211e-01
-1.112157106399536133e+00
-1.242721319198608398e+00
-1.187592387199401855e+00
-1.198030352592468262e+00
-1.185447812080383301e+00
-3.316482603549957275e-01
1.098570466041564941e+00
-2.539510279893875122e-02
-1.212241888046264648e+00
-1.648948311805725098e+00
-1.332633048295974731e-01
1.501079916954040527e+00
1.375507950782775879e+00
8.760074973106384277e-01
2.648065686225891113e-01
6.213640570640563965e-01
1.369209885597229004e+00
9.532962739467620850e-02
-7.440840005874633789e-01
-7.626078128814697266e-01
2.343320399522781372e-01
9.480802416801452637e-01
-1.019592761993408203e+00
-1.790388107299804688e+00
-5.958715677261352539e-01
4.782755970954895020e-01
8.934967517852783203e-01
-9.747985601425170898e-01
-1.427790284156799316e+00
-1.347157835960388184e+00
-1.867874979972839355e+00
-1.834814906120300293e+00
-1.743517756462097168e+00
-1.590234518051147461e+00
5.389495491981506348e-01
1.074887156486511230e+00
8.256601095199584961e-01
-5.881730914115905762e-01
-1.274946689605712891e+00
-1.472770214080810547e+00
-1.184163451194763184e+00
-1.925955891609191895e+00
-1.823887467384338379e+00
-1.016725897789001465e+00
2.068910449743270874e-01
1.203400731086730957e+00
-1.289489269256591797e-01
-1.139308094978332520e+00
-2.007031440734863281e+00
-5.501431226730346680e-01
8.144264817237854004e-01
5.138930082321166992e-01
-1.562562346458435059e+00
-5.603178143501281738e-01
5.634415149688720703e-01
1.071925997734069824e+00
-5.689599514007568359e-01
-2.173731565475463867e+00
-1.061313867568969727e+00
1.089524626731872559e-01
1.782056391239166260e-01
-1.704063057899475098e+00
-2.395730018615722656e+00
-9.578075408935546875e-01
4.239744544029235840e-01
2.231253087520599365e-01
-1.778082132339477539e+00
-2.323977947235107422e+00
-2.335666418075561523e+00
-2.376389265060424805e+00
-2.019257545471191406e+00
-1.922717213630676270e+00
-1.202945590019226074e+00
2.872462868690490723e-01
1.077957987785339355e+00
2.398392409086227417e-01
-1.518351197242736816e+00
-2.134027719497680664e+00
-1.177770495414733887e+00
1.739680171012878418e-01
-4.703885912895202637e-01
-1.493387699127197266e+00
-6.863393187522888184e-01
3.500900864601135254e-01
1.202288508415222168e+00
-8.094640374183654785e-01
-1.649405837059020996e+00
-1.741764187812805176e+00
-2.988561093807220459e-01
5.519024729728698730e-01
-1.208876848220825195e+00
-1.883126139640808105e+00
-1.055753350257873535e+00
-5.924164503812789917e-02
6.288321614265441895e-01
-1.209588766098022461e+00
-2.021020174026489258e+00
-1.443368434906005859e+00
-1.741568297147750854e-01
1.458609551191329956e-01
-1.155257344245910645e+00
-1.851673483848571777e+00
1.923884637653827667e-02
5.827266573905944824e-01
4.936316981911659241e-02
-1.989994645118713379e+00
-2.021262168884277344e+00
-9.003134965896606445e-01
3.357779383659362793e-01
2.356570661067962646e-01
-1.891057252883911133e+00
-1.929110646247863770e+00
-5.981484055519104004e-01
3.974899947643280029e-01
-1.260490298271179199e+00
-1.879832267761230469e+00
-2.069043874740600586e+00
-1.024369120597839355e+00
3.234503567218780518e-01
-4.552003741264343262e-01
-1.497357249259948730e+00
-1.137217640876770020e+00
-6.758996099233627319e-02
1.023215055465698242e+00
-6.173180341720581055e-01
-1.982737421989440918e+00
-1.483615279197692871e+00
-8.255339413881301880e-02
2.876103222370147705e-01
-1.412075638771057129e+00
-2.189933538436889648e+00
-5.203213691711425781e-01
7.993304133415222168e-01
7.013645172119140625e-01
-1.291115403175354004e+00
-2.091201543807983398e+00
-1.994428873062133789e+00
-1.690144300460815430e+00
-1.921717286109924316e+00
-1.880538940429687500e+00
-1.928179621696472168e+00
-1.617315858602523804e-01
7.304782271385192871e-01
-3.522672057151794434e-01
-1.603959560394287109e+00
-2.238779067993164062e+00
-1.483303666114807129e+00
-9.801095724105834961e-01
-1.791382431983947754e+00
-1.647591114044189453e+00
-9.259012341499328613e-01
2.530569434165954590e-01
1.166736125946044922e+00
-5.114710330963134766e-01
-1.247958421707153320e+00
-1.995855569839477539e+00
-2.223956108093261719e+00
-1.359058022499084473e+00
-1.589551568031311035e+00
-1.797245383262634277e+00
-2.435206323862075806e-01
7.556750774383544922e-01
1.081927657127380371e+00
-5.282388925552368164e-01
-1.324710965156555176e+00
-1.661380648612976074e+00
-9.311116337776184082e-01
-8.760628104209899902e-01
-1.872153282165527344e+00
-1.125573992729187012e+00
5.265389680862426758e-01
8.776400685310363770e-01
7.358322739601135254e-01
-1.213048458099365234e+00
-1.818575739860534668e+00
-1.514726758003234863e+00
-8.174018859863281250e-01
-1.005153298377990723e+00
-1.942488312721252441e+00
-7.465937137603759766e-01
5.037028789520263672e-01
1.073266148567199707e+00
3.374865353107452393e-01
-1.379119038581848145e+00
-1.440952062606811523e+00
-1.499791264533996582e+00
-3.614270389080047607e-01
-1.163675665855407715e+00
-1.266767144203186035e+00
-1.048495098948478699e-01
6.825927495956420898e-01
1.204468131065368652e+00
3.889745473861694336e-01
-8.900629878044128418e-01
-8.418412208557128906e-01
1.082480430603027344e+00
1.396929502487182617e+00
1.332764387130737305e+00
-1.279214769601821899e-01
8.549636602401733398e-01
1.339226126670837402e+00
1.316379070281982422e+00
1.685591191053390503e-01
-1.210269927978515625e+00
1.624097973108291626e-01
1.089505434036254883e+00
5.894522070884704590e-01
-1.003879189491271973e+00
-7.887042760848999023e-01
1.301602572202682495e-01
7.668750882148742676e-01
1.036379486322402954e-02
-1.120785355567932129e+00
-9.954978227615356445e-01
-1.397825837135314941e+00
-2.959515154361724854e-01
-8.939062356948852539e-01
-1.059664487838745117e+00
-7.585441470146179199e-01
2.300981730222702026e-01
1.556842446327209473e+00
3.760495781898498535e-01
-8.367407321929931641e-01
-1.146086096763610840e+00
2.818209230899810791e-01
1.704393506050109863e+00
1.723902702331542969e+00
-4.333057999610900879e-01
8.567329645156860352e-01
1.005031943321228027e+00
1.261067628860473633e+00
4.894600808620452881e-01
-8.147208690643310547e-01
5.219359397888183594e-01
9.562453627586364746e-01
8.068520426750183105e-01
-8.653538823127746582e-01
-1.038835048675537109e+00
5.572654604911804199e-01
1.182871460914611816e+00
5.350325107574462891e-01
-9.267769455909729004e-01
-1.211197614669799805e+00
-1.123438596725463867e+00
-6.896367669105529785e-01
-1.286703586578369141e+00
-1.426811814308166504e+00
-9.567077755928039551e-01
-3.421067297458648682e-01
8.165222406387329102e-01
-2.176056504249572754e-01
-9.863025546073913574e-01
-1.331378579139709473e+00
3.339713066816329956e-02
1.293580055236816406e+00
1.266570687294006348e+00
3.760440349578857422e-01
2.824882864952087402e-01
6.228797435760498047e-01
1.380190730094909668e+00
6.767990440130233765e-02
-9.520667791366577148e-01
-7.716657519340515137e-01
7.191556692123413086e-01
1.118493318557739258e+00
-3.986496329307556152e-01
-1.336762547492980957e+00
-1.721827834844589233e-01
7.187024354934692383e-01
7.093758583068847656e-01
-1.002949237823486328e+00
-1.393000245094299316e+00
-9.196342825889587402e-01
-5.890222191810607910e-01
-1.630664944648742676e+00
-1.387194037437438965e+00
-5.500786900520324707e-01
7.350622415542602539e-01
1.119639635086059570e+00
8.137860894203186035e-01
-4.154074192047119141e-01
-1.159317135810852051e+00
-5.326606631278991699e-01
1.229671835899353027e+00
1.091449618339538574e+00
-8.399292230606079102e-01
-6.787763535976409912e-02
3.948501944541931152e-01
1.103180170059204102e+00
3.787297010421752930e-01
-1.091220378875732422e+00
-6.660342216491699219e-01
2.424039840698242188e-01
1.368234634399414062e+00
-4.689020216464996338e-01
-1.359169483184814453e+00
4.700089991092681885e-02
5.195033550262451172e-01
1.190626144409179688e+00
-1.035706400871276855e-01
-1.362642049789428711e+00
-9.383292198181152344e-01
-1.143402576446533203e+00
-1.364103913307189941e+00
-1.300170063972473145e+00
-1.129824519157409668e+00
-1.048528626561164856e-01
5.916927456855773926e-01
4.618655443191528320e-01
-1.154007315635681152e+00
-1.462684869766235352e+00
-2.658049166202545166e-01
8.452464938163757324e-01
1.150499939918518066e+00
9.828687906265258789e-01
5.444595813751220703e-01
6.969123482704162598e-01
1.269984126091003418e+00
6.633251905441284180e-01
-5.121064186096191406e-01
-9.556845426559448242e-01
3.780800849199295044e-02
1.403362393379211426e+00
-3.238640129566192627e-01
-5.232976675033569336e-01
1.238935291767120361e-01
2.997421920299530029e-01
1.291574001312255859e+00
2.101623453199863434e-02
-9.249219298362731934e-01
-1.278309583663940430e+00
-1.741571307182312012e+00
-6.311483979225158691e-01
-1.071066141128540039e+00
-1.522725462913513184e+00
-2.142667025327682495e-01
6.526874303817749023e-01
1.003929495811462402e+00
-4.989414513111114502e-01
-1.212358474731445312e+00
-6.472538113594055176e-01
7.915657162666320801e-01
9.174077510833740234e-01
5.440252423286437988e-01
-1.389315575361251831e-01
9.157270193099975586e-01
1.152584433555603027e+00
4.806820750236511230e-01
-4.836218953132629395e-01
-4.671343863010406494e-01
-5.172851681709289551e-02
1.129066824913024902e+00
4.497483670711517334e-01
-6.185253262519836426e-01
-8.958241343498229980e-01
1.214758530259132385e-01
1.201966762542724609e+00
8.179525285959243774e-02
-1.005430936813354492e+00
-1.177154302597045898e+00
-9.645876884460449219e-01
3.994337320327758789e-01
-8.401538729667663574e-01
-9.457525014877319336e-01
-4.202411975711584091e-03
5.630831718444824219e-01
1.544869780540466309e+00
3.175113797187805176e-01
-8.369673490524291992e-01
-4.309983253479003906e-01
1.062159538269042969e+00
1.701414346694946289e+00
1.551103234291076660e+00
-3.104303479194641113e-01
1.080724477767944336e+00
1.269915461540222168e+00
9.552988409996032715e-01
-4.468534588813781738e-01
-7.791348695755004883e-01
3.978603985160589218e-03
1.175745368003845215e+00
9.007082581520080566e-01
-3.506277799606323242e-01
-1.121155977249145508e+00
9.431720525026321411e-02
8.169600367546081543e-01
-1.645164005458354950e-02
-1.026738524436950684e+00
-1.266237616539001465e+00
-1.246850609779357910e+00
-2.314883172512054443e-01
-1.291639447212219238e+00
-1.217750310897827148e+00
-7.792945504188537598e-01
2.971421182155609131e-01
1.303158879280090332e+00
3.179352879524230957e-01
-7.648862600326538086e-01
-9.887220859527587891e-01
3.904162049293518066e-01
1.414578199386596680e+00
1.099025011062622070e+00
-5.174957513809204102e-01
7.614454030990600586e-01
7.440851926803588867e-01
1.065681219100952148e+00
-2.286568880081176758e-01
-1.112730503082275391e+00
1.657308489084243774e-01
6.598218679428100586e-01
4.843725860118865967e-01
-1.075690746307373047e+00
-1.304550528526306152e+00
1.807811260223388672e-01
7.718656659126281738e-01
4.257610142230987549e-01
-1.231544017791748047e+00
-1.270785808563232422e+00
-1.466608524322509766e+00
-1.374193072319030762e+00
-1.346416115760803223e+00
-1.537249207496643066e+00
-1.207976698875427246e+00
2.625056505203247070e-01
1.041745185852050781e+00
2.888547182083129883e-01
-8.090888261795043945e-01
-1.776674509048461914e+00
-6.505920886993408203e-01
8.291938304901123047e-01
5.664395689964294434e-01
-6.833310127258300781e-01
-3.530490994453430176e-01
4.131435453891754150e-01
1.041012167930603027e+00
-2.741977870464324951e-01
-1.326746106147766113e+00
-9.437317848205566406e-01
1.238706558942794800e-01
4.446142315864562988e-01
-1.358944892883300781e+00
-2.005905151367187500e+00
-6.371729969978332520e-01
5.455530285835266113e-01
1.451872885227203369e-01
-1.371387004852294922e+00
-1.471000194549560547e+00
-2.059371709823608398e+00
-1.808611869812011719e+00
-1.342278122901916504e+00
-1.819565176963806152e+00
-1.264782786369323730e+00
-2.773051857948303223e-01
7.464297413825988770e-01
1.734708547592163086e-01
-1.157521486282348633e+00
-1.688431024551391602e+00
-1.099103331565856934e+00
4.678914844989776611e-01
3.010018765926361084e-01
-8.106348514556884766e-01
-3.056187927722930908e-01
4.055456519126892090e-01
8.738412857055664062e-01
-2.903076708316802979e-01
-1.655074834823608398e+00
-1.173668980598449707e+00
-4.704130589962005615e-01
6.471138000488281250e-01
-7.539842724800109863e-01
-2.073342084884643555e+00
-1.334743380546569824e+00
-2.524650096893310547e-01
1.428776420652866364e-02
-1.302522778511047363e+00
-2.020987033843994141e+00
-1.787202119827270508e+00
-7.569517493247985840e-01
9.137010574340820312e-02
-8.807635903358459473e-01
-2.260791301727294922e+00
-3.630602359771728516e-01
4.737224876880645752e-01
1.030243784189224243e-01
-1.763854622840881348e+00
-2.252047300338745117e+00
-1.273325920104980469e+00
2.041533440351486206e-01
-1.774370968341827393e-01
-1.745999217033386230e+00
-1.688770413398742676e+00
-7.709174156188964844e-01
5.762344002723693848e-01
-7.791216969490051270e-01
-1.570151090621948242e+00
-2.089161157608032227e+00
-1.551609754562377930e+00
3.181370794773101807e-01
7.571767270565032959e-02
-6.540699005126953125e-01
-3.180775642395019531e-01
3.455038964748382568e-01
1.151138424873352051e+00
-1.877653300762176514e-01
-1.384092330932617188e+00
-8.524271249771118164e-01
1.467734724283218384e-01
2.513541877269744873e-01
-1.279267549514770508e+00
-1.714033126831054688e+00
-5.301713347434997559e-01
6.121427416801452637e-01
5.388343334197998047e-01
-8.466017246246337891e-01
-1.568395495414733887e+00
-1.754990100860595703e+00
-1.365691423416137695e+00
-1.857260227203369141e+00
-1.556773781776428223e+00
-1.149733185768127441e+00
8.778809756040573120e-02
9.484390020370483398e-01
2.534610331058502197e-01
-1.363212585449218750e+00
-1.662871956825256348e+00
-1.964438915252685547e+00
-7.268500924110412598e-01
-1.426245450973510742e+00
-1.722714900970458984e+00
-1.065476417541503906e+00
-8.827559649944305420e-03
1.112608075141906738e+00
1.212867572903633118e-01
-1.832780599594116211e+00
-1.898310780525207520e+00
-6.616486907005310059e-01
8.239228725433349609e-01
7.364339828491210938e-01
-9.203860759735107422e-01
-1.381942331790924072e-01
7.070724964141845703e-01
1.031161069869995117e+00
-6.358163356781005859e-01
-1.474106192588806152e+00
-8.553003668785095215e-01
1.942725926637649536e-01
3.701384663581848145e-01
-1.084640264511108398e+00
-1.118015050888061523e+00
2.342526167631149292e-01
1.029461383819580078e+00
8.440834283828735352e-01
-8.990985155105590820e-01
-1.415702939033508301e+00
-1.821855664253234863e+00
-1.468618035316467285e+00
-1.335732460021972656e+00
-1.398062229156494141e+00
-1.372286915779113770e+00
-6.536474227905273438e-01
7.601737976074218750e-01
-6.359872967004776001e-02
-1.497016429901123047e+00
-1.451659083366394043e+00
-6.420407891273498535e-01
5.899184346199035645e-01
9.256502985954284668e-01
-5.478248596191406250e-01
-3.770468235015869141e-01
4.378551542758941650e-01
1.191668629646301270e+00
-9.168820083141326904e-02
-1.090045571327209473e+00
-1.093247175216674805e+00
1.156158968806266785e-01
6.755488514900207520e-01
-9.922403693199157715e-01
-1.591026306152343750e+00
-3.007498085498809814e-01
5.936664342880249023e-01
7.577323913574218750e-01
-1.141321301460266113e+00
-1.317122936248779297e+00
-1.137106537818908691e+00
-1.409496426582336426e+00
-1.307500958442687988e+00
-1.691364765167236328e+00
-1.009130120277404785e+00
6.236645579338073730e-02
9.836266636848449707e-01
3.831759393215179443e-01
-1.510480642318725586e+00
-1.473994374275207520e+00
-1.545285940170288086e+00
-7.803491950035095215e-01
-1.325199961662292480e+00
-1.357714414596557617e+00
-8.073363900184631348e-01
2.564578056335449219e-01
1.192841887474060059e+00
4.201259315013885498e-01
-9.607070088386535645e-01
-1.013179183006286621e+00
4.610787704586982727e-02
1.373421192169189453e+00
1.374847888946533203e+00
2.418647408485412598e-01
4.293065071105957031e-01
7.670122981071472168e-01
1.197773575782775879e+00
1.963946036994457245e-02
-5.185304284095764160e-01
-2.665955759584903717e-02
8.472302556037902832e-01
9.715837836265563965e-01
-6.706596612930297852e-01
-6.456171870231628418e-01
1.280592102557420731e-02
8.577026724815368652e-01
4.676156342029571533e-01
-7.934575676918029785e-01
-9.315987229347229004e-01
-1.361746072769165039e+00
-6.202281117439270020e-01
-4.129346311092376709e-01
-8.297316431999206543e-01
-8.663620948791503906e-01
1.858212985098361969e-02
1.230028510093688965e+00
7.293769717216491699e-01
-6.865586638450622559e-01
-6.980879902839660645e-01
5.707606673240661621e-02
1.000818729400634766e+00
1.806670904159545898e+00
8.545988798141479492e-01
8.866674900054931641e-01
8.724653124809265137e-01
1.527664065361022949e+00
7.264925837516784668e-01
-5.346123576164245605e-01
2.853274941444396973e-01
6.603316664695739746e-01
1.288181304931640625e+00
-9.111374616622924805e-02
-9.915258288383483887e-01
5.833204984664916992e-01
8.554456233978271484e-01
1.280428171157836914e+00
-1.213969439268112183e-01
-1.124984264373779297e+00
-5.672524571418762207e-01
-5.447066426277160645e-01
-1.168991684913635254e+00
-1.177038192749023438e+00
-8.178673386573791504e-01
2.934278249740600586e-01
9.013966917991638184e-01
4.877690076828002930e-01
-7.680829167366027832e-01
-1.027757883071899414e+00
-2.938314974308013916e-01
1.175059437751770020e+00
1.426504015922546387e+00
6.475299596786499023e-01
1.122872605919837952e-01
5.674902796745300293e-01
1.179892897605895996e+00
3.588047027587890625e-01
-7.017062306404113770e-01
-4.427447021007537842e-01
4.161383956670761108e-02
1.222253799438476562e+00
-4.574057459831237793e-01
-5.752795338630676270e-01
-7.853356748819351196e-02
3.777928054332733154e-01
1.202126860618591309e+00
-3.943240344524383545e-01
-1.221714377403259277e+00
-7.555256485939025879e-01
-1.009577512741088867e-01
-2.691126763820648193e-01
-8.574711084365844727e-01
-6.088083386421203613e-01
3.555638790130615234e-01
1.209307670593261719e+00
1.330927371978759766e+00
-3.113322257995605469e-01
-6.347291469573974609e-01
-1.096306681632995605e+00
-5.808877944946289062e-01
-4.814824461936950684e-01
-5.604121088981628418e-01
-3.137601315975189209e-01
1.914876550436019897e-01
1.278069496154785156e+00
9.355545043945312500e-01
-3.408419489860534668e-01
-8.694497942924499512e-01
3.451817333698272705e-01
1.360955715179443359e+00
2.035705804824829102e+00
1.107779979705810547e+00
7.722033858299255371e-01
7.436743378639221191e-01
1.395543813705444336e+00
7.771784663200378418e-01
1.391144990921020508e-01
3.931913971900939941e-01
4.560830295085906982e-01
1.633873343467712402e+00
-7.857756316661834717e-02
-9.123342633247375488e-01
3.447020426392555237e-02
6.661013364791870117e-01
1.028358221054077148e+00
-4.860520660877227783e-01
-1.208885550498962402e+00
-3.069399297237396240e-01
-5.064246058464050293e-01
-9.109748005867004395e-01
-1.453411221504211426e+00
-7.381662726402282715e-01
1.854447275400161743e-01
6.595605015754699707e-01
9.669111371040344238e-01
-4.126210808753967285e-01
-1.129289865493774414e+00
4.424945116043090820e-01
1.113319516181945801e+00
1.585281610488891602e+00
1.602544903755187988e+00
6.445394754409790039e-01
8.465620875358581543e-01
1.372079968452453613e+00
7.508387565612792969e-01
-1.002887263894081116e-02
3.382056951522827148e-01
5.324643254280090332e-01
1.338881373405456543e+00
2.705048024654388428e-01
-1.595487147569656372e-01
1.486429274082183838e-01
1.350836902856826782e-01
1.260303020477294922e+00
2.440986186265945435e-01
-7.573782205581665039e-01
-4.960135221481323242e-01
4.935856759548187256e-01
1.761922359466552734e+00
2.136070013046264648e+00
2.140388190746307373e-01
9.038881063461303711e-01
1.373805046081542969e+00
1.273894429206848145e+00
3.859583660960197449e-02
-2.853039093315601349e-02
8.593557029962539673e-02
1.109805464744567871e+00
1.425425648689270020e+00
2.758741676807403564e-01
-6.592484656721353531e-03
5.319883823394775391e-01
8.664323091506958008e-01
4.748297333717346191e-01
-6.693801879882812500e-01
-8.108402490615844727e-01
5.099083185195922852e-01
1.248225331306457520e+00
1.020021796226501465e+00
-3.403592705726623535e-01
-8.074964284896850586e-01
3.647467792034149170e-01
1.262637257575988770e+00
-1.548325121402740479e-01
-1.305747032165527344e+00
-6.395745873451232910e-01
3.704400062561035156e-01
1.284411907196044922e+00
6.239508390426635742e-01
-1.371850967407226562e-01
7.684465050697326660e-01
7.680764198303222656e-01
1.173644781112670898e+00
-1.238449364900588989e-01
-7.880238890647888184e-01
-1.018610969185829163e-01
6.225799322128295898e-01
8.473894596099853516e-01
-5.412276983261108398e-01
-7.053923606872558594e-01
2.358195632696151733e-01
1.132992863655090332e+00
1.032080650329589844e+00
-1.067131638526916504e+00
-1.396325111389160156e+00
-1.292201161384582520e+00
-1.013556361198425293e+00
-8.966618776321411133e-01
-7.230193614959716797e-01
-7.069354653358459473e-01
3.424673080444335938e-01
1.239862442016601562e+00
4.444274902343750000e-01
-8.727297782897949219e-01
-1.538757205009460449e+00
-1.929802417755126953e+00
-1.251463651657104492e+00
-1.448289871215820312e+00
-1.357296228408813477e+00
-2.066354602575302124e-01
4.125528335571289062e-01
1.158433079719543457e+00
7.524662464857101440e-02
-9.993005990982055664e-01
-1.433233976364135742e+00
2.025769501924514771e-01
5.088008046150207520e-01
7.230860590934753418e-01
-3.618372082710266113e-01
-6.647736579179763794e-02
8.748703002929687500e-01
1.169658660888671875e+00
-3.425919711589813232e-01
-9.066220521926879883e-01
-3.819653391838073730e-01
4.487300515174865723e-01
2.765943706035614014e-01
-1.410951852798461914e+00
-1.008373737335205078e+00
2.142465412616729736e-01
9.023039340972900391e-01
4.417021572589874268e-01
-8.669699430465698242e-01
-1.738582253456115723e+00
-1.407105207443237305e+00
-1.233132839202880859e+00
-1.120937943458557129e+00
-1.183701992034912109e+00
-1.210710763931274414e+00
-1.747756004333496094e-01
1.000202775001525879e+00
-1.830863654613494873e-01
-1.334425330162048340e+00
-1.281056165695190430e+00
-3.325106799602508545e-01
8.908215761184692383e-01
4.995130002498626709e-01
-9.857132434844970703e-01
2.051974236965179443e-01
5.445218086242675781e-01
8.701763153076171875e-01
-6.415936946868896484e-01
-1.500134944915771484e+00
-1.072803735733032227e+00
3.280033469200134277e-01
5.240178704261779785e-01
-1.620564818382263184e+00
-1.164977192878723145e+00
-1.749441027641296387e-01
5.564847588539123535e-01
5.547186136245727539e-01
-1.461897850036621094e+00
-1.443455338478088379e+00
-1.807398796081542969e+00
-1.804190397262573242e+00
-1.489430069923400879e+00
-1.352978944778442383e+00
-1.062503695487976074e+00
5.081855505704879761e-02
9.367486238479614258e-01
3.563324809074401855e-01
-1.222948670387268066e+00
-1.396526098251342773e+00
-1.276541829109191895e+00
-6.559340953826904297e-01
-1.039792418479919434e+00
-1.498975038528442383e+00
-2.737097442150115967e-01
1.986597329378128052e-01
1.085156917572021484e+00
-5.811715126037597656e-02
-8.858102560043334961e-01
-3.930155634880065918e-01
2.072176635265350342e-01
5.793985128402709961e-01
6.641135811805725098e-01
-2.765366993844509125e-02
4.509407877922058105e-01
8.548690080642700195e-01
8.155843615531921387e-01
-3.418562114238739014e-01
-1.419804096221923828e+00
-5.565913915634155273e-01
6.337053775787353516e-01
-3.621706739068031311e-02
-1.825767040252685547e+00
-1.687595367431640625e+00
-5.934510231018066406e-01
4.841688573360443115e-01
-1.694551557302474976e-01
-1.560794591903686523e+00
-1.939807415008544922e+00
-1.854206442832946777e+00
-1.165839195251464844e+00
-1.258298516273498535e+00
-1.490188717842102051e+00
-1.217336297035217285e+00
-3.575698137283325195e-01
7.983237504959106445e-01
-2.089647650718688965e-01
-1.140832662582397461e+00
-1.485991120338439941e+00
-2.878996133804321289e-01
1.093064785003662109e+00
9.653050303459167480e-01
-2.637839019298553467e-01
6.377535462379455566e-01
7.645497322082519531e-01
1.241650462150573730e+00
3.932903110980987549e-01
-7.634956240653991699e-01
2.065096050500869751e-01
2.183482795953750610e-01
4.328922927379608154e-01
-6.374946236610412598e-01
-9.523553848266601562e-01
-9.395431727170944214e-02
9.402447938919067383e-01
9.278601408004760742e-01
-8.837208747863769531e-01
-1.493460297584533691e+00
-1.708551049232482910e+00
-6.375662684440612793e-01
-1.253738045692443848e+00
-1.317876935005187988e+00
-1.130052328109741211e+00
-2.060679495334625244e-01
8.797798752784729004e-01
1.109177693724632263e-01
-8.696591258049011230e-01
-1.188000559806823730e+00
-8.126105666160583496e-01
6.889688372611999512e-01
1.004187822341918945e+00
-5.968236923217773438e-01
1.162858679890632629e-01
4.633015990257263184e-01
1.151921391487121582e+00
1.920314431190490723e-01
-1.440822601318359375e+00
-5.268523097038269043e-01
5.830489397048950195e-01
1.024294734001159668e+00
-5.866521000862121582e-01
-1.242594480514526367e+00
-2.991274893283843994e-01
5.830425024032592773e-01
6.853680014610290527e-01
-9.401587843894958496e-01
-1.349462985992431641e+00
-1.376292109489440918e+00
-1.304750561714172363e+00
-1.001948237419128418e+00
-1.542112350463867188e+00
-1.018376588821411133e+00
2.710950672626495361e-01
9.995048642158508301e-01
6.368653774261474609e-01
-7.585019469261169434e-01
-1.759196877479553223e+00
-1.285971283912658691e+00
-6.613544225692749023e-01
-1.129289865493774414e+00
-9.855635762214660645e-01
-6.777512431144714355e-01
1.410291995853185654e-02
1.340353012084960938e+00
2.720564603805541992e-01
-8.667199611663818359e-01
-7.130404710769653320e-01
-1.639033108949661255e-01
1.189613938331604004e+00
1.081211447715759277e+00
1.142568588256835938e-01
8.768413662910461426e-01
6.065627336502075195e-01
1.303855180740356445e+00
1.576971709728240967e-01
-8.903179168701171875e-01
-4.648687243461608887e-01
2.817094326019287109e-01
5.316506028175354004e-01
-6.496545672416687012e-01
-9.918345808982849121e-01
-4.407693147659301758e-01
9.029441475868225098e-01
7.082198858261108398e-01
-8.178635239601135254e-01
-1.131502628326416016e+00
-1.108416795730590820e+00
-1.071554780006408691e+00
-1.296794772148132324e+00
-1.001854181289672852e+00
-1.171553373336791992e+00
-1.902483105659484863e-01
1.069595336914062500e+00
5.790499448776245117e-01
-7.253472208976745605e-01
-9.777862429618835449e-01
-9.029821306467056274e-02
1.259858965873718262e+00
1.636187672615051270e+00
1.156360879540443420e-01
7.873063087463378906e-01
5.538166761398315430e-01
1.426372051239013672e+00
9.430700540542602539e-01
-3.516113460063934326e-01
2.616918981075286865e-01
7.596166729927062988e-01
1.306196808815002441e+00
1.874133050441741943e-01
-1.116626024246215820e+00
-1.618834286928176880e-01
8.983977437019348145e-01
9.999685883522033691e-01
-4.081904888153076172e-01
-9.246010780334472656e-01
-7.872509956359863281e-01
4.510091841220855713e-01
1.423269152641296387e+00
7.925499677658081055e-01
3.422868549823760986e-01
4.984041154384613037e-01
1.158811330795288086e+00
1.075419783592224121e+00
-7.809885144233703613e-01
-4.482610523700714111e-01
-1.215474009513854980e-01
1.071588039398193359e+00
8.538402318954467773e-01
-1.044403165578842163e-01
-8.191639780998229980e-01
1.913214623928070068e-01
9.795846343040466309e-01
-3.386326134204864502e-03
-9.433969855308532715e-01
-9.508494734764099121e-01
-3.605944216251373291e-01
1.449953556060791016e+00
8.234027028083801270e-01
-9.981460571289062500e-01
-2.865199148654937744e-01
-2.440739423036575317e-01
1.094154000282287598e+00
-2.576494514942169189e-01
-1.267198920249938965e+00
-8.368444442749023438e-01
2.400064021348953247e-01
6.363807320594787598e-01
4.751680791378021240e-01
-7.736498713493347168e-01
1.989188641309738159e-01
9.144099354743957520e-01
9.751870632171630859e-01
-3.262723684310913086e-01
-1.242313623428344727e+00
-1.087430000305175781e+00
3.988811969757080078e-01
-9.095283225178718567e-03
-1.337580204010009766e+00
-1.313129663467407227e+00
-6.912507116794586182e-02
7.210509777069091797e-01
2.101209014654159546e-01
-1.159462690353393555e+00
-1.717390298843383789e+00
-1.924392104148864746e+00
-1.040692329406738281e+00
-1.137456655502319336e+00
-1.357884526252746582e+00
-1.951260864734649658e-01
1.864186972379684448e-01
1.271994709968566895e+00
4.649031162261962891e-01
-8.879441022872924805e-01
-1.405666112899780273e+00
-1.983412861824035645e+00
-7.355737090110778809e-01
-1.206316471099853516e+00
-1.398751854896545410e+00
-3.777026832103729248e-01
5.832499861717224121e-01
9.349626898765563965e-01
-1.464332193136215210e-01
-1.292066574096679688e+00
-1.239530324935913086e+00
2.860175073146820068e-01
9.795466065406799316e-01
3.298489451408386230e-01
-3.283845484256744385e-01
2.347203791141510010e-01
1.012140989303588867e+00
8.229929208755493164e-01
-8.608960509300231934e-01
-1.384854793548583984e+00
-5.506736040115356445e-01
4.173652529716491699e-01
-2.367605566978454590e-01
-6.892595291137695312e-01
-8.845176696777343750e-01
7.343170791864395142e-02
1.112941265106201172e+00
1.183344498276710510e-01
-6.798947453498840332e-01
-1.256553173065185547e+00
-1.856548428535461426e+00
-6.291723251342773438e-01
-1.042106866836547852e+00
-1.619403004646301270e+00
-5.231283307075500488e-01
-1.029186137020587921e-02
1.158471465110778809e+00
-1.064551994204521179e-01
-1.053373932838439941e+00
-9.745624065399169922e-01
3.605164587497711182e-01
8.452434539794921875e-01
9.656618833541870117e-01
-5.237165093421936035e-01
2.485682666301727295e-01
1.027577519416809082e+00
8.419044017791748047e-01
-4.350191950798034668e-01
-8.259012103080749512e-01
2.450842969119548798e-02
6.799416542053222656e-01
5.743318796157836914e-01
-9.273714423179626465e-01
-7.898285984992980957e-01
2.549582421779632568e-01
6.326798796653747559e-01
3.372380435466766357e-01
-8.271450996398925781e-01
-1.109838843345642090e+00
-1.313618659973144531e+00
-4.662108719348907471e-01
-9.225291609764099121e-01
-9.438347220420837402e-01
-1.810822188854217529e-01
1.317949593067169189e-01
1.259072899818420410e+00
6.541021466255187988e-01
-6.093216538429260254e-01
-1.188285231590270996e+00
-1.103246688842773438e+00
2.758655548095703125e-01
-5.735912322998046875e-01
-9.148955941200256348e-01
1.644977331161499023e-01
1.033557415008544922e+00
1.207347393035888672e+00
5.121827125549316406e-01
-2.637930214405059814e-01
-1.294612586498260498e-01
7.770341038703918457e-01
1.750534653663635254e+00
1.748053431510925293e+00
1.022010207176208496e+00
5.517850518226623535e-01
1.320385575294494629e+00
1.144714713096618652e+00
-4.852037727832794189e-01
-1.427863836288452148e-01
-9.121755510568618774e-02
9.180395603179931641e-01
8.686343431472778320e-01
-6.403475403785705566e-01
-8.335788249969482422e-01
2.350579202175140381e-01
1.009833812713623047e+00
1.825638860464096069e-01
-7.994204163551330566e-01
-7.035079598426818848e-01
-9.482446908950805664e-01
-3.633035421371459961e-01
-7.770783305168151855e-01
-1.099065303802490234e+00
-1.462141573429107666e-01
2.087196111679077148e-01
1.234256386756896973e+00
2.581728100776672363e-01
-6.145724654197692871e-01
-5.600265264511108398e-01
1.322314977645874023e+00
1.001124382019042969e+00
1.709277391433715820e+00
6.971889138221740723e-01
6.872844099998474121e-01
1.331057667732238770e+00
1.226725935935974121e+00
8.660322427749633789e-01
-4.722573161125183105e-01
-8.528489619493484497e-02
1.458307266235351562e+00
8.670333027839660645e-01
-6.414185762405395508e-01
-1.420595347881317139e-01
3.766294121742248535e-01
1.139615893363952637e+00
6.798743009567260742e-01
-7.665257453918457031e-01
-9.676666855812072754e-01
-1.354385972023010254e+00
-4.860913753509521484e-01
-9.951317310333251953e-01
-1.040638327598571777e+00
-5.854740142822265625e-01
-1.093419790267944336e-01
1.317557692527770996e+00
2.975668609142303467e-01
-7.095310091972351074e-01
-9.998451471328735352e-01
2.064080983400344849e-01
1.053198456764221191e+00
1.144589781761169434e+00
2.433759570121765137e-01
3.117171525955200195e-01
7.364747524261474609e-01
1.060921907424926758e+00
-4.713195189833641052e-02
-1.058819770812988281e+00
-2.888633608818054199e-01
7.044742107391357422e-01
2.859587967395782471e-01
-7.330409884452819824e-01
-9.100135564804077148e-01
-3.585513234138488770e-01
8.278821706771850586e-01
5.505977272987365723e-01
-1.085829257965087891e+00
-1.530072093009948730e+00
-1.678867340087890625e+00
-1.345250487327575684e+00
-1.900257110595703125e+00
-1.593119263648986816e+00
-8.073046803474426270e-01
2.119291946291923523e-02
9.197009801864624023e-01
1.993064284324645996e-01
-1.080564379692077637e+00
-1.562800645828247070e+00
-1.659456729888916016e+00
-8.031603097915649414e-01
-1.370470881462097168e+00
-1.743317842483520508e+00
-4.583035111427307129e-01
1.343529950827360153e-02
9.906624555587768555e-01
7.712607830762863159e-02
-8.830152750015258789e-01
-9.050099253654479980e-01
1.270866841077804565e-01
4.071401953697204590e-01
9.999619722366333008e-01
-3.604741096496582031e-01
2.219008654356002808e-01
7.138308882713317871e-01
6.232267618179321289e-01
1.162015125155448914e-01
-1.076421380043029785e+00
-1.223829627037048340e+00
4.783016443252563477e-01
4.637513756752014160e-01
-1.303943276405334473e+00
-1.709385037422180176e+00
-8.817491531372070312e-01
3.197714388370513916e-01
5.100221559405326843e-02
-1.536607384681701660e+00
-1.774643182754516602e+00
-1.859287142753601074e+00
-1.599517703056335449e+00
-1.682110428810119629e+00
-1.718671441078186035e+00
-1.145710825920104980e+00
-5.955589413642883301e-01
5.990911722183227539e-01
-6.617688536643981934e-01
-1.275781750679016113e+00
-1.379082322120666504e+00
-8.734322786331176758e-01
4.758426249027252197e-01
5.204708576202392578e-01
-6.166202425956726074e-01
2.600885331630706787e-01
6.273859143257141113e-01
8.441763520240783691e-01
3.927485942840576172e-01
-1.498888015747070312e+00
-9.323515892028808594e-01
-7.224990054965019226e-03
-1.356696486473083496e-01
-5.287364125251770020e-01
-1.384457826614379883e+00
-6.676031947135925293e-01
5.205650925636291504e-01
1.620071590878069401e-03
-1.146914243698120117e+00
-2.085449218750000000e+00
-1.548688173294067383e+00
-4.056089222431182861e-01
-1.879665255546569824e-01
-6.895455718040466309e-01
-6.912022829055786133e-01
9.060324728488922119e-02
7.551169395446777344e-01
3.418022096157073975e-01
-1.159257531166076660e+00
-1.809483766555786133e+00
-9.915412068367004395e-01
1.371932327747344971e-01
-4.684542119503021240e-01
-1.681004166603088379e+00
-1.290160417556762695e+00
-5.967071652412414551e-01
5.777962207794189453e-01
-6.093115210533142090e-01
-1.399379134178161621e+00
-1.132091760635375977e+00
-2.798883914947509766e-01
6.497783660888671875e-01
3.272190317511558533e-02
-1.962572216987609863e+00
-1.276635050773620605e+00
-1.362067367881536484e-02
8.442494086921215057e-03
-8.255248665809631348e-01
-1.720784068107604980e+00
-1.048458099365234375e+00
-3.135634362697601318e-01
2.270736992359161377e-01
-4.357067942619323730e-01
-5.964412093162536621e-01
-5.265152826905250549e-02
8.723210692405700684e-01
7.074705958366394043e-01
-1.051875472068786621e+00
-2.024558544158935547e+00
-1.290450215339660645e+00
-2.358006834983825684e-01
-8.536506295204162598e-01
-1.882652044296264648e+00
-1.439547538757324219e+00
-4.490504562854766846e-01
5.816887617111206055e-01
-6.087259650230407715e-01
-1.440621852874755859e+00
-1.827790975570678711e+00
-2.521135330200195312e+00
-1.514404416084289551e+00
-1.497604489326477051e+00
-1.931342840194702148e+00
-4.121356308460235596e-01
1.958210021257400513e-01
6.820545196533203125e-01
-9.217595681548118591e-03
-1.437773466110229492e+00
-1.911989331245422363e+00
-1.347423434257507324e+00
-1.374011158943176270e+00
-1.271099805831909180e+00
-1.479907989501953125e+00
-4.049524664878845215e-01
7.898436188697814941e-01
5.180549621582031250e-01
-6.534212827682495117e-01
-1.507208585739135742e+00
-9.485774040222167969e-01
2.720185518264770508e-01
6.798785924911499023e-01
-2.595241665840148926e-01
-3.287844061851501465e-01
4.212591648101806641e-01
6.923941969871520996e-01
2.898171544075012207e-01
-6.280543804168701172e-01
-1.355648279190063477e+00
-5.672962665557861328e-01
8.582039475440979004e-01
-7.141417264938354492e-01
-1.019931793212890625e+00
-2.595796287059783936e-01
-2.512214183807373047e-01
8.995519876480102539e-01
1.050506383180618286e-01
-1.267274975776672363e+00
-1.527428507804870605e+00
-1.774806261062622070e+00
-1.036489009857177734e+00
-1.113012909889221191e+00
-1.291877031326293945e+00
-7.522378563880920410e-01
2.947746813297271729e-01
5.775302648544311523e-01
-3.586898446083068848e-01
-1.180515170097351074e+00
-1.151345610618591309e+00
7.055273745208978653e-03
1.216421484947204590e+00
-2.176450751721858978e-02
-4.497649967670440674e-01
2.782124876976013184e-01
7.179914712905883789e-01
6.445867419242858887e-01
-3.485040962696075439e-01
-8.144028782844543457e-01
-6.551789045333862305e-01
2.405707091093063354e-01
8.947221934795379639e-02
-1.877521872520446777e-01
-3.908810019493103027e-01
-1.557094603776931763e-01
1.246245026588439941e+00
2.702316641807556152e-01
-9.344230890274047852e-01
-1.204871654510498047e+00
-8.812913894653320312e-01
1.954035758972167969e-01
-6.789525151252746582e-01
-9.064574241638183594e-01
3.075984418392181396e-01
5.485825538635253906e-01
1.294017553329467773e+00
7.341560721397399902e-01
-3.107308745384216309e-01
-8.571437597274780273e-01
1.232725605368614197e-01
-1.115899085998535156e+00
-8.803333640098571777e-01
-4.759121239185333252e-01
9.067531675100326538e-02
1.105026006698608398e+00
1.029576182365417480e+00
3.408960700035095215e-01
-4.717615842819213867e-01
1.625578552484512329e-01
1.000548958778381348e+00
2.013984918594360352e+00
1.146874427795410156e+00
3.919582664966583252e-01
8.426259756088256836e-01
1.082737326622009277e+00
7.274143099784851074e-01
-1.119215488433837891e-01
-2.831488847732543945e-01
6.830822825431823730e-01
1.249238491058349609e+00
7.012318372726440430e-01
-1.791410595178604126e-01
1.026697233319282532e-01
-4.505994915962219238e-02
1.423104763031005859e+00
2.641162574291229248e-01
-4.083601534366607666e-01
-9.959022402763366699e-01
-2.216640114784240723e-01
-9.660589694976806641e-02
-4.999618530273437500e-01
-4.943576157093048096e-01
-1.547787636518478394e-01
7.096619606018066406e-01
1.104832768440246582e+00
5.841643810272216797e-01
-8.213452696800231934e-01
-5.046877861022949219e-01
6.016210913658142090e-01
1.551974296569824219e+00
1.133763432502746582e+00
8.890077471733093262e-01
8.169029951095581055e-01
1.085812807083129883e+00
1.153575062751770020e+00
1.716700196266174316e-01
-6.855806112289428711e-01
-1.716933995485305786e-01
6.634904742240905762e-01
2.052409201860427856e-01
-5.716168880462646484e-01
-6.369608640670776367e-02
8.602202683687210083e-02
1.071975827217102051e+00
4.120773375034332275e-01
-4.538647234439849854e-01
-1.001353502273559570e+00
-1.442174792289733887e+00
-6.406511664390563965e-01
-4.634841680526733398e-01
-9.786902666091918945e-01
-2.017007917165756226e-01
1.905157566070556641e-01
1.296885609626770020e+00
3.679533004760742188e-01
-3.946510851383209229e-01
-3.588029444217681885e-01
1.223301649093627930e+00
1.280036449432373047e+00
1.471634387969970703e+00
3.170471489429473877e-01
5.320820808410644531e-01
9.703588485717773438e-01
8.890577554702758789e-01
4.851721525192260742e-01
-7.518332004547119141e-01
2.011492289602756500e-02
5.178511142730712891e-01
9.352868795394897461e-01
-3.339014947414398193e-01
-9.126328229904174805e-01
6.136490032076835632e-02
6.273364424705505371e-01
4.706242382526397705e-01
-1.043622851371765137e+00
-1.160866975784301758e+00
-1.109250307083129883e+00
-6.316033601760864258e-01
-9.463670849800109863e-01
-1.000933289527893066e+00
1.357129812240600586e-01
1.275808811187744141e-01
8.830882310867309570e-01
6.970024704933166504e-01
-7.540272921323776245e-02
-6.840562224388122559e-01
-3.931300938129425049e-01
2.045734040439128876e-02
-4.616659581661224365e-01
-3.725364208221435547e-01
1.014684438705444336e-01
8.535590767860412598e-01
1.102436661720275879e+00
6.909878849983215332e-01
-1.292213331907987595e-02
-2.852569222450256348e-01
5.808324217796325684e-01
1.450362920761108398e+00
2.000035285949707031e+00
8.132071495056152344e-01
4.257171750068664551e-01
1.196068406105041504e+00
8.399361371994018555e-01
6.681489199399948120e-02
-1.827557086944580078e-01
-2.531833052635192871e-01
8.771390914916992188e-01
5.738096237182617188e-01
-7.684903740882873535e-01
-4.360186755657196045e-01
-2.812563180923461914e-01
7.028578519821166992e-01
1.332693397998809814e-01
-9.705476164817810059e-01
-8.768936395645141602e-01
-1.455986976623535156e+00
-6.406527757644653320e-01
-6.546341776847839355e-01
-8.757917284965515137e-01
-1.672978997230529785e-01
1.522638499736785889e-01
1.048453927040100098e+00
2.826310396194458008e-01
-4.660429954528808594e-01
-1.120366096496582031e+00
4.349430203437805176e-01
1.156365633010864258e+00
1.614406108856201172e+00
5.832334160804748535e-01
7.102297544479370117e-01
1.105607151985168457e+00
1.040115952491760254e+00
4.985776841640472412e-01
-7.132253050804138184e-02
3.279648721218109131e-01
6.109728217124938965e-01
6.524074077606201172e-01
-3.298792541027069092e-01
-8.020332455635070801e-01
9.830039739608764648e-02
6.389877200126647949e-01
6.803739070892333984e-01
-6.722396612167358398e-01
-8.872313499450683594e-01
-3.848237693309783936e-01
7.450802326202392578e-01
7.104671597480773926e-01
-9.958098828792572021e-02
4.562166035175323486e-01
1.611269414424896240e-01
1.047828793525695801e+00
1.503157466650009155e-01
-6.315003037452697754e-01
-6.488481163978576660e-01
-4.693675637245178223e-01
6.251412630081176758e-01
1.368515193462371826e-01
-9.798143506050109863e-01
-5.798066779971122742e-02
2.863607108592987061e-01
7.751784324645996094e-01
3.798044323921203613e-01
-9.446708559989929199e-01
-1.456092000007629395e+00
-7.231839299201965332e-01
-1.209252953529357910e+00
-9.182472825050354004e-01
-1.086979508399963379e+00
-3.061995804309844971e-01
8.598018884658813477e-01
5.252127647399902344e-01
-4.611080884933471680e-01
-1.251223683357238770e+00
-1.846564173698425293e+00
-1.439219594001770020e+00
-1.071230649948120117e+00
-1.293673753738403320e+00
-8.352045416831970215e-01
-6.254245638847351074e-01
7.077509760856628418e-01
-6.715679913759231567e-02
-1.092748999595642090e+00
-1.259805440902709961e+00
-1.779238343238830566e+00
-9.390779733657836914e-01
-9.900958538055419922e-01
-1.086872220039367676e+00
-4.747771322727203369e-01
2.461269870400428772e-02
9.183167219161987305e-01
1.638438403606414795e-01
-8.711785078048706055e-01
-1.713268756866455078e+00
-1.453427195549011230e+00
-7.726512551307678223e-01
-1.194078207015991211e+00
-1.492031216621398926e+00
-5.815886259078979492e-01
5.926415324211120605e-01
3.375287353992462158e-01
-1.135692298412322998e-01
-1.764929771423339844e+00
-1.909885048866271973e+00
-2.202712297439575195e+00
-1.630042791366577148e+00
-1.583424806594848633e+00
-1.339765071868896484e+00
-3.257511928677558899e-02
5.555550456047058105e-01
1.625328958034515381e-01
-8.551868796348571777e-01
-2.060005187988281250e+00
-1.740950942039489746e+00
-6.865628361701965332e-01
-1.317009687423706055e+00
-1.063812375068664551e+00
-5.678139328956604004e-01
-2.281232923269271851e-01
7.945019006729125977e-01
6.081669330596923828e-01
-4.111045300960540771e-01
-1.971503615379333496e+00
-1.561424493789672852e+00
-1.393586546182632446e-01
-1.113819718360900879e+00
-1.564964890480041504e+00
-8.511475324630737305e-01
-4.037211835384368896e-02
5.656215548515319824e-01
1.191790103912353516e-01
-9.202815294265747070e-01
-1.018666386604309082e+00
-1.781355589628219604e-01
4.623430073261260986e-01
1.093361139297485352e+00
-6.593234837055206299e-02
1.112449467182159424e-01
6.738260984420776367e-01
2.445147782564163208e-01
-2.891623973846435547e-01
-1.034889578819274902e+00
-4.408445954322814941e-01
6.064072847366333008e-01
2.662164270877838135e-01
-1.549879088997840881e-02
-2.887441515922546387e-01
-2.882022559642791748e-01
7.147096395492553711e-01
-3.361802101135253906e-01
-1.249027252197265625e+00
-1.295395255088806152e+00
-9.551051855087280273e-01
3.887896537780761719e-01
3.839577436447143555e-01
-1.095861196517944336e+00
1.317483931779861450e-01
-8.812865614891052246e-02
6.096223592758178711e-01
1.397719681262969971e-01
-8.198794722557067871e-01
-8.491110801696777344e-01
-1.276539564132690430e-01
1.874017119407653809e-01
-2.434009760618209839e-01
-1.006824970245361328e+00
-4.977439641952514648e-01
1.942602992057800293e-01
2.447195202112197876e-01
-2.342465817928314209e-01
-1.371829986572265625e+00
-1.815028905868530273e+00
-2.048008680343627930e+00
-9.822596907615661621e-01
-1.050202608108520508e+00
-1.680492043495178223e+00
-4.159541726112365723e-01
4.833054244518280029e-01
5.958751216530799866e-02
-1.325997114181518555e+00
-1.471348166465759277e+00
-1.018804073333740234e+00
1.898975819349288940e-01
2.526525557041168213e-01
-2.427572906017303467e-01
-1.780707687139511108e-01
-1.424453407526016235e-01
7.461267113685607910e-01
9.278078377246856689e-02
-9.608732461929321289e-01
-8.575000762939453125e-01
-3.841411173343658447e-01
6.053880453109741211e-01
7.489036321640014648e-01
-5.475102663040161133e-01
-5.509837269783020020e-01
5.920856818556785583e-02
6.756627559661865234e-01
-1.954871118068695068e-01
-1.169169783592224121e+00
-1.398210287094116211e+00
3.532331585884094238e-01
2.650966346263885498e-01
4.542446136474609375e-01
-8.404499888420104980e-01
-4.564445838332176208e-02
7.765997052192687988e-01
5.972442030906677246e-01
2.510735690593719482e-01
-1.101220130920410156e+00
-9.571318030357360840e-01
3.601638972759246826e-01
-2.684987708926200867e-02
-8.014815449714660645e-01
-9.800924658775329590e-01
-1.710171550512313843e-01
3.656436800956726074e-01
2.053181233350187540e-04
-1.107498645782470703e+00
-1.541833519935607910e+00
-1.628721594810485840e+00
-1.215746045112609863e+00
-1.637436509132385254e+00
-1.577477812767028809e+00
-3.934276700019836426e-01
1.202884390950202942e-01
6.311243176460266113e-01
-1.232020091265439987e-02
-8.522318601608276367e-01
-1.695573925971984863e+00
-2.200990200042724609e+00
-1.249625921249389648e+00
-1.244939208030700684e+00
-1.255435585975646973e+00
-4.224171340465545654e-01
4.684807956218719482e-01
3.826622366905212402e-01
-1.327815800905227661e-01
-1.695946693420410156e+00
-1.737053394317626953e+00
-1.746521592140197754e+00
-1.127006292343139648e+00
-9.063540697097778320e-01
-1.353783130645751953e+00
2.783020772039890289e-02
7.485845088958740234e-01
4.466938972473144531e-01
-5.641891360282897949e-01
-1.516342759132385254e+00
-2.180078029632568359e+00
-8.324165344238281250e-01
-1.298110961914062500e+00
-1.348586559295654297e+00
-3.483774065971374512e-01
-1.523959636688232422e-01
7.775655388832092285e-01
5.554596185684204102e-01
-6.008255481719970703e-01
-1.583418369293212891e+00
-1.207238912582397461e+00
-7.897960543632507324e-01
-1.034407258033752441e+00
-9.205624461174011230e-01
-4.130024313926696777e-01
4.983606934547424316e-01
8.845176100730895996e-01
3.339370489120483398e-01
-5.594487190246582031e-01
-1.908217191696166992e+00
-5.297092795372009277e-01
-1.108256101608276367e+00
-9.625279307365417480e-01
-8.235094547271728516e-01
-7.519462704658508301e-02
7.812701463699340820e-01
6.305994987487792969e-01
2.198274284601211548e-01
-1.022862792015075684e+00
-1.613015055656433105e+00
-6.675429344177246094e-01
-9.644008874893188477e-01
-1.156605124473571777e+00
-2.765845954418182373e-01
2.939130663871765137e-01
9.726481437683105469e-01
7.414914369583129883e-01
5.566861107945442200e-02
-9.719024300575256348e-01
-1.357797980308532715e+00
-9.356710314750671387e-01
-5.416381955146789551e-01
-6.797162294387817383e-01
3.522804379463195801e-01
5.083294510841369629e-01
9.465625882148742676e-01
1.070103287696838379e+00
3.428375124931335449e-01
-4.871989488601684570e-01
4.117683470249176025e-01
1.149924159049987793e+00
1.000673770904541016e+00
6.260662674903869629e-01
4.042915105819702148e-01
8.248074054718017578e-01
8.217231631278991699e-01
7.429534196853637695e-01
-5.755429863929748535e-01
-1.395285725593566895e-01
6.911392211914062500e-01
9.609181284904479980e-01
1.504955649375915527e+00
2.390500158071517944e-01
1.165305376052856445e-01
6.852455735206604004e-01
5.366145446896553040e-02
-3.332570195198059082e-01
-9.571750164031982422e-01
-7.911749482154846191e-01
3.521363139152526855e-01
-2.965709865093231201e-01
-1.003057956695556641e+00
-8.818076252937316895e-01
-5.319725871086120605e-01
5.714969635009765625e-01
3.813400119543075562e-02
-6.541070938110351562e-01
-1.151721715927124023e+00
-4.918562471866607666e-01
3.773266971111297607e-01
6.604136228561401367e-01
6.018365025520324707e-01
4.275338351726531982e-02
1.505888998508453369e-01
7.047564983367919922e-01
3.404988944530487061e-01
-6.726500988006591797e-01
-7.699076533317565918e-01
5.566099286079406738e-01
3.448634743690490723e-01
-2.661029398441314697e-01
-8.803933262825012207e-01
-5.643609166145324707e-01
6.774894595146179199e-01
1.723058372735977173e-01
-2.779642343521118164e-01
-9.788390398025512695e-01
-1.681482672691345215e+00
-1.304719328880310059e+00
-1.142957448959350586e+00
-8.175279498100280762e-01
-1.911890357732772827e-01
-1.164565607905387878e-01
9.911562800407409668e-01
8.122503757476806641e-01
-1.877641975879669189e-01
-9.571904540061950684e-01
-9.274932742118835449e-01
1.832060962915420532e-01
7.867228984832763672e-01
1.064395681023597717e-01
2.403091341257095337e-01
-5.085824429988861084e-02
1.136100769042968750e+00
6.491848230361938477e-01
-6.110936999320983887e-01
-1.119331955909729004e+00
-6.999346613883972168e-01
-1.113055795431137085e-01
-2.579850256443023682e-01
-7.029455900192260742e-01
-5.151965618133544922e-01
3.376728892326354980e-01
6.658697724342346191e-01
3.206270337104797363e-01
-8.260932564735412598e-01
-1.452754974365234375e+00
-1.040788292884826660e+00
-1.459066748619079590e+00
-1.002371191978454590e+00
-1.228411912918090820e+00
-8.786530494689941406e-01
2.589468955993652344e-01
1.641936227679252625e-02
-5.487770214676856995e-02
-1.066510796546936035e+00
-1.200310111045837402e+00
-5.176112055778503418e-01
2.196454405784606934e-01
8.265279978513717651e-02
-3.824574500322341919e-02
1.343755982816219330e-02
9.050250053405761719e-01
2.885659337043762207e-01
-5.631362795829772949e-01
-1.165310382843017578e+00
-1.122563123703002930e+00
4.320819079875946045e-01
-4.487228691577911377e-01
-1.155072093009948730e+00
-3.681325018405914307e-01
3.366773203015327454e-02
7.290883064270019531e-01
2.869599461555480957e-01
-7.683134078979492188e-01
-1.661908864974975586e+00
-1.355570316314697266e+00
-1.368259906768798828e+00
-1.038366436958312988e+00
-1.114068150520324707e+00
-7.557347416877746582e-01
4.903164505958557129e-01
3.930127322673797607e-01
1.729679107666015625e-01
-6.014482378959655762e-01
-8.686330318450927734e-01
2.113925218582153320e-01
7.775464653968811035e-01
8.620246648788452148e-01
-2.848143503069877625e-02
2.485891580581665039e-01
9.483742713928222656e-01
5.469284653663635254e-01
-7.392352074384689331e-02
-8.489252328872680664e-01
-1.100295066833496094e+00
2.481385366991162300e-03
-5.744559764862060547e-01
-1.050533056259155273e+00
-2.539311051368713379e-01
-3.802978992462158203e-01
8.329457640647888184e-01
5.030882954597473145e-01
-6.655718088150024414e-01
-1.250471353530883789e+00
-1.720553755760192871e+00
-9.143338799476623535e-01
-7.378314137458801270e-01
-1.059246063232421875e+00
-6.633554100990295410e-01
2.540114820003509521e-01
6.861916780471801758e-01
2.684149742126464844e-01
-1.040228724479675293e+00
-1.098344683647155762e+00
1.068630516529083252e-01
4.015172719955444336e-01
8.048446178436279297e-01
2.319177240133285522e-01
1.196404248476028442e-01
8.525196909904479980e-01
2.798364162445068359e-01
-5.330425500869750977e-02
-6.307753920555114746e-01
-3.408379554748535156e-01
6.227741241455078125e-01
6.889396309852600098e-01
8.351558446884155273e-01
1.067179590463638306e-01
-4.682235419750213623e-02
7.089155316352844238e-01
8.995381742715835571e-02
-6.746175885200500488e-01
-1.014373183250427246e+00
-1.223485589027404785e+00
5.008171796798706055e-01
-4.102398455142974854e-01
-1.105520129203796387e+00
-5.896186232566833496e-01
-3.378982245922088623e-01
5.654716491699218750e-01
-2.183229178190231323e-01
-1.025960683822631836e+00
-1.389284014701843262e+00
-1.477904915809631348e+00
-1.147648096084594727e+00
-9.018669724464416504e-01
-6.378018856048583984e-01
-3.512090146541595459e-01
8.370602726936340332e-01
5.904000997543334961e-01
3.797896206378936768e-01
-9.727178812026977539e-01
-1.814331054687500000e+00
-1.662155747413635254e+00
-1.669572114944458008e+00
-1.059740543365478516e+00
-1.044163107872009277e+00
-6.991779804229736328e-01
4.723262786865234375e-01
-1.387210749089717865e-02
-6.385132670402526855e-01
-1.316628813743591309e+00
-1.204261302947998047e+00
1.905140876770019531e-01
4.537090361118316650e-01
2.926263809204101562e-01
5.520801544189453125e-01
2.378084212541580200e-01
9.728492498397827148e-01
6.757700443267822266e-01
-2.684881985187530518e-01
-1.110563278198242188e+00
-1.255375385284423828e+00
-3.872318267822265625e-01
-1.232418537139892578e+00
-9.658255577087402344e-01
-1.013840436935424805e+00
-2.066426724195480347e-01
2.746253013610839844e-01
-5.705604553222656250e-01
-1.452990055084228516e+00
-1.874658823013305664e+00
-8.708035349845886230e-01
-1.840479969978332520e-01
-1.011945772916078568e-02
-7.334402799606323242e-01
-8.842839598655700684e-01
5.745045542716979980e-01
3.124675340950489044e-02
-6.468570828437805176e-01
-1.384335517883300781e+00
-1.948666453361511230e+00
-6.001693010330200195e-01
-1.041663408279418945e+00
-1.482358098030090332e+00
-1.291360974311828613e+00
-1.073057293891906738e+00
2.419872879981994629e-01
-5.235073566436767578e-01
-1.452522158622741699e+00
-1.875744462013244629e+00
-2.301870584487915039e+00
-1.860011935234069824e+00
-1.865262866020202637e+00
-1.985089063644409180e+00
-1.048922181129455566e+00
-3.945266902446746826e-01
4.951018095016479492e-01
-1.872715801000595093e-01
-8.521701097488403320e-01
-1.860850453376770020e+00
-9.532001614570617676e-01
1.085841283202171326e-01
-1.912956237792968750e-01
-5.335518121719360352e-01
-5.689868330955505371e-01
3.976807296276092529e-01
5.144620537757873535e-01
-3.868521153926849365e-01
-1.567249655723571777e+00
-1.553705811500549316e+00
-3.205621242523193359e-01
-7.861016392707824707e-01
-6.915864944458007812e-01
-1.308780312538146973e+00
-9.234736561775207520e-01
4.096051454544067383e-01
-2.378616183996200562e-01
-6.503201127052307129e-01
-1.289742231369018555e+00
-1.815608501434326172e+00
-4.307377338409423828e-01
-2.182099968194961548e-01
-6.267705559730529785e-01
-8.391665220260620117e-01
-8.112263083457946777e-01
6.516713500022888184e-01
-3.935334980487823486e-01
-1.196438312530517578e+00
-8.345315456390380859e-01
-8.878193795680999756e-02
6.428503990173339844e-01
7.114523649215698242e-01
4.738332927227020264e-01
1.352264881134033203e-01
1.149939224123954773e-01
4.586726427078247070e-01
-2.533594369888305664e-01
-6.857786178588867188e-01
-1.324751853942871094e+00
1.996738016605377197e-01
6.295546293258666992e-01
9.409645199775695801e-02
-2.196343988180160522e-01
-7.488562464714050293e-01
4.881571531295776367e-01
7.294505834579467773e-02
-6.250153183937072754e-01
-1.171787977218627930e+00
-1.324235200881958008e+00
1.663236916065216064e-01
-5.198396444320678711e-01
-9.304288029670715332e-01
-8.911112546920776367e-01
-8.490564823150634766e-01
4.129089117050170898e-01
-5.079200267791748047e-01
-7.896524667739868164e-01
-7.420119047164916992e-01
-9.599442481994628906e-01
3.151331543922424316e-01
3.820300698280334473e-01
-1.719745844602584839e-01
-6.259762495756149292e-02
-1.122816801071166992e-01
7.899459004402160645e-01
1.629281491041183472e-01
-4.717757403850555420e-01
-1.141285419464111328e+00
-2.260078638792037964e-01
2.665329873561859131e-01
-1.334603875875473022e-01
-5.886537432670593262e-01
-9.175741076469421387e-01
5.885089635848999023e-01
5.183526873588562012e-01
-3.687104675918817520e-03
-7.840416431427001953e-01
-1.529215097427368164e+00
-8.560464978218078613e-01
-1.155636668205261230e+00
-9.327065944671630859e-01
-4.480376541614532471e-01
-8.235541731119155884e-02
1.199779629707336426e+00
5.989252924919128418e-01
4.775475859642028809e-01
-3.677773177623748779e-01
-9.332917332649230957e-01
-3.327511847019195557e-01
-5.804648399353027344e-01
-6.289610862731933594e-01
-9.838155657052993774e-02
-7.710170745849609375e-02
1.104447722434997559e+00
6.612229347229003906e-01
2.253981381654739380e-01
-4.507095813751220703e-01
1.635888367891311646e-01
1.083884954452514648e+00
1.203789949417114258e+00
9.879541397094726562e-01
6.771872639656066895e-01
5.964164137840270996e-01
1.159505724906921387e+00
6.339092254638671875e-01
1.940899789333343506e-01
-2.643245160579681396e-01
7.170805335044860840e-01
1.023308277130126953e+00
7.141038179397583008e-01
6.175383329391479492e-01
-1.334467530250549316e-01
5.589475631713867188e-01
2.564166188240051270e-01
-1.150887832045555115e-01
-3.968127965927124023e-01
-9.119240641593933105e-01
2.229219079017639160e-01
-3.317265212535858154e-01
-3.992713689804077148e-01
-4.369113147258758545e-01
-4.364089965820312500e-01
1.000759601593017578e+00
1.689401715993881226e-01
-3.350975811481475830e-01
-7.049265503883361816e-01
-7.713467478752136230e-01
5.933812856674194336e-01
8.348746299743652344e-01
1.747752130031585693e-01
3.440752029418945312e-01
-5.509427282959222794e-03
1.034393191337585449e+00
2.934652268886566162e-01
-4.616926908493041992e-01
-1.102834701538085938e+00
-6.992865800857543945e-01
4.306174069643020630e-02
-2.664833664894104004e-01
-6.266182661056518555e-01
-1.057028293609619141e+00
-1.968062072992324829e-01
2.047856897115707397e-01
-5.045765042304992676e-01
-1.014020562171936035e+00
-1.291123390197753906e+00
-1.971262693405151367e-01
4.257413744926452637e-01
1.297330141067504883e+00
1.403059214353561401e-01
-2.432893961668014526e-01
1.084193229675292969e+00
2.253758609294891357e-01
-7.984253019094467163e-02
-4.891401231288909912e-01
-4.102644026279449463e-01
8.156740069389343262e-01
9.585694074630737305e-01
2.842122316360473633e-01
7.087776660919189453e-01
-3.918419033288955688e-02
9.114721417427062988e-01
6.075083091855049133e-02
-3.929250836372375488e-01
-6.453127264976501465e-01
-4.922690391540527344e-01
1.215829253196716309e+00
8.718531578779220581e-02
-1.636764258146286011e-01
-4.801860153675079346e-01
-2.771582454442977905e-02
8.017944693565368652e-01
2.992775440216064453e-01
-3.620019555091857910e-01
-1.032234072685241699e+00
6.699072718620300293e-01
8.892345428466796875e-01
7.608131170272827148e-01
5.801081657409667969e-01
1.785929799079895020e-01
1.085777997970581055e+00
3.407451212406158447e-01
4.160467386245727539e-01
-1.160515770316123962e-01
-7.263565659523010254e-01
6.911184191703796387e-01
1.083183050155639648e+00
1.164430022239685059e+00
1.234306469559669495e-01
1.511340402066707611e-02
8.657984137535095215e-01
3.334572911262512207e-02
-2.049418091773986816e-01
-7.450496554374694824e-01
-1.199906826019287109e+00
-2.163125276565551758e-01
-8.125695586204528809e-01
-8.413220643997192383e-01
-7.585667371749877930e-01
-1.260963082313537598e+00
5.365404486656188965e-01
-4.712913632392883301e-01
-8.633568882942199707e-01
-1.501533031463623047e+00
-1.375978708267211914e+00
-9.652472734451293945e-01
-1.019542813301086426e+00
-9.642377495765686035e-01
-6.889898777008056641e-01
1.622755080461502075e-01
2.935109734535217285e-01
3.286049664020538330e-01
-4.172060191631317139e-01
-5.950003266334533691e-01
2.982305288314819336e-01
5.167137980461120605e-01
1.380673170089721680e+00
6.422590613365173340e-01
2.324996739625930786e-01
1.176610827445983887e+00
6.454494595527648926e-01
9.493710398674011230e-01
2.019757479429244995e-01
-8.233903050422668457e-01
1.019875526428222656e+00
3.221058100461959839e-02
-2.440213710069656372e-01
-6.533618569374084473e-01
-1.023497343063354492e+00
8.065980672836303711e-01
-4.096452891826629639e-01
-5.281140804290771484e-01
-1.112285494804382324e+00
-6.269211173057556152e-01
5.249423980712890625e-01
4.711315631866455078e-01
-3.874221444129943848e-02
-1.212293840944766998e-02
9.065941721200942993e-02
6.967621445655822754e-01
-5.484391003847122192e-02
-5.430886745452880859e-01
-1.122658252716064453e+00
1.680105328559875488e-01
1.810789555311203003e-01
-1.028265208005905151e-01
-3.349107205867767334e-01
-9.644567966461181641e-01
6.905696988105773926e-01
6.564497947692871094e-02
-7.019958645105361938e-02
-8.853929042816162109e-01
-8.538856506347656250e-01
-3.152620494365692139e-01
3.122302591800689697e-01
6.002224683761596680e-01
-1.025150641798973083e-01
-2.003665715456008911e-01
8.960019350051879883e-01
1.924249082803726196e-01
-4.837062209844589233e-02
-9.124167561531066895e-01
-1.563373446464538574e+00
3.248298168182373047e-01
-3.377460539340972900e-01
-5.995683670043945312e-01
-6.045673489570617676e-01
-1.160207986831665039e+00
5.718445777893066406e-01
-5.742168426513671875e-01
-5.415775179862976074e-01
-1.201931118965148926e+00
-7.742253541946411133e-01
5.773587226867675781e-01
5.641738176345825195e-01
2.763136923313140869e-01
1.598703414201736450e-01
7.323967814445495605e-01
7.766727805137634277e-01
2.849991023540496826e-01
-4.149610102176666260e-01
-2.231128215789794922e-01
6.646820902824401855e-01
8.771897554397583008e-01
1.385957002639770508e+00
6.517035961151123047e-01
9.863236546516418457e-02
7.566429972648620605e-01
-2.594421245157718658e-02
2.773751914501190186e-01
-5.486413240432739258e-01
-9.218671917915344238e-01
9.592968225479125977e-01
-1.333718448877334595e-01
-2.996117472648620605e-01
-7.650973796844482422e-01
-5.862531065940856934e-01
1.186910510063171387e+00
-2.850664258003234863e-01
-1.159900501370429993e-01
-3.805568516254425049e-01
-3.765750527381896973e-01
1.080836176872253418e+00
1.237540006637573242e+00
8.938749432563781738e-01
4.519930481910705566e-01
1.280327886343002319e-02
9.410759210586547852e-01
1.254157274961471558e-01
-7.349374704062938690e-03
-4.140804111957550049e-01
2.300871312618255615e-01
8.786086440086364746e-01
4.550676047801971436e-01
-4.848216474056243896e-01
-6.388231515884399414e-01
6.114539504051208496e-01
3.272709548473358154e-01
8.761195838451385498e-02
-5.837485194206237793e-01
-1.232446193695068359e+00
-5.977690219879150391e-01
-6.884748339653015137e-01
-5.742212533950805664e-01
-6.215839385986328125e-01
-3.365579843521118164e-01
1.090476036071777344e+00
1.984132230281829834e-01
4.086489379405975342e-01
-1.483529657125473022e-01
-6.169338226318359375e-01
7.078741192817687988e-01
1.051816701889038086e+00
1.032119750976562500e+00
9.907629489898681641e-01
3.217685520648956299e-01
1.083621025085449219e+00
9.442948102951049805e-01
4.612352550029754639e-01
-5.804454684257507324e-01
-6.190456748008728027e-01
6.037842631340026855e-01
-1.040773391723632812e-01
-7.677499651908874512e-01
-7.734347581863403320e-01
3.044310808181762695e-01
6.104881763458251953e-01
-2.876911163330078125e-01
-6.312813758850097656e-01
-1.432000398635864258e+00
-1.013970375061035156e+00
-1.264286279678344727e+00
-9.776684641838073730e-01
-6.735053658485412598e-01
-4.482537508010864258e-01
9.870380759239196777e-01
3.598627448081970215e-01
3.614442348480224609e-01
-4.897922873497009277e-01
-1.868675231933593750e+00
-1.177790999412536621e+00
-1.342062830924987793e+00
-6.641359329223632812e-01
-3.262834846973419189e-01
-7.174990177154541016e-01
8.279651403427124023e-01
2.804563045501708984e-01
1.460551023483276367e-01
-9.996039867401123047e-01
-1.025149822235107422e+00
6.223267912864685059e-01
6.985301971435546875e-01
1.980694681406021118e-01
1.682051569223403931e-01
1.272784620523452759e-01
9.384863376617431641e-01
5.085546374320983887e-01
-5.544269680976867676e-01
-1.376507401466369629e+00
-3.731910586357116699e-01
6.333460807800292969e-01
3.068294525146484375e-01
-4.386704564094543457e-01
-6.562528014183044434e-01
2.394514530897140503e-01
1.338898688554763794e-01
-1.719706505537033081e-01
-6.257508397102355957e-01
-1.153896927833557129e+00
3.597547858953475952e-02
-5.517081618309020996e-01
-1.816374957561492920e-01
-3.672913908958435059e-01
-7.953711748123168945e-01
5.976733565330505371e-01
-2.169365286827087402e-01
-1.696362495422363281e-01
-8.209772109985351562e-01
-1.837298274040222168e+00
-2.196869552135467529e-01
4.990110397338867188e-01
-6.130903959274291992e-02
5.950807929039001465e-01
-3.784750998020172119e-01
1.008330225944519043e+00
-1.216650940477848053e-02
-3.112424612045288086e-01
-3.927081823348999023e-01
-1.067949980497360229e-01
7.954863905906677246e-01
9.864857196807861328e-01
7.111312150955200195e-01
-9.741486608982086182e-02
3.338874280452728271e-01
7.977625131607055664e-01
9.103183448314666748e-02
-6.609098911285400391e-01
-1.252988576889038086e+00
-1.909390091896057129e-01
-8.577023446559906006e-02
-4.667744636535644531e-01
-4.888423979282379150e-01
-8.705463409423828125e-01
7.023123502731323242e-01
-8.555883541703224182e-03
-4.546314850449562073e-02
-7.991896867752075195e-01
-1.740462064743041992e+00
-1.220863580703735352e+00
-1.308037281036376953e+00
-1.004636168479919434e+00
-1.037612318992614746e+00
-1.587082624435424805e+00
4.543304145336151123e-01
-6.712913513183593750e-02
-3.133997023105621338e-01
-8.068501949310302734e-01
-1.195884943008422852e+00
4.732097983360290527e-01
9.366682767868041992e-01
1.449515968561172485e-01
2.788893282413482666e-01
6.664379686117172241e-02
1.138288736343383789e+00
3.101830482482910156e-01
-3.909147977828979492e-01
-5.482049584388732910e-01
-4.471453726291656494e-01
1.463019102811813354e-01
1.830430515110492706e-02
-5.407647490501403809e-01
-1.063845634460449219e+00
5.365667939186096191e-01
4.959054291248321533e-01
1.449784785509109497e-01
-6.166629791259765625e-01
-1.186201691627502441e+00
-9.166465997695922852e-01
-1.006595611572265625e+00
-5.516422986984252930e-01
-4.283946454524993896e-01
-4.613696038722991943e-01
9.142650365829467773e-01
4.568125307559967041e-01
7.565320730209350586e-01
-3.376965820789337158e-01
-3.105196356773376465e-01
6.266151666641235352e-01
8.858875036239624023e-01
1.166835665702819824e+00
2.132846564054489136e-01
-4.600149691104888916e-01
1.238403439521789551e+00
1.153343990445137024e-01
-2.087262719869613647e-01
-5.187136679887771606e-02
-1.439976990222930908e-01
1.042702674865722656e+00
1.170254588127136230e+00
1.280480623245239258e+00
5.196840167045593262e-01
3.290717601776123047e-01
9.128140807151794434e-01
4.219467937946319580e-01
-7.833617925643920898e-02
-5.594978332519531250e-01
3.784461319446563721e-01
9.593313932418823242e-01
1.317273974418640137e+00
9.841002821922302246e-01
-1.948313862085342407e-01
8.698496818542480469e-01
4.425372183322906494e-01
-6.071141734719276428e-02
-4.652763605117797852e-01
-1.236541271209716797e+00
4.375575184822082520e-01
-1.559845060110092163e-01
-4.807292520999908447e-01
-7.051051259040832520e-01
-8.279945850372314453e-01
7.121534943580627441e-01
-1.906162351369857788e-01
-2.904215157032012939e-01
-8.780664205551147461e-01
-1.261275649070739746e+00
-7.792603373527526855e-01
-8.498737812042236328e-01
-6.385877132415771484e-01
-4.263823628425598145e-01
-3.481476306915283203e-01
1.096354961395263672e+00
6.004179716110229492e-01
-8.493337035179138184e-02
-1.161207556724548340e+00
-6.140660643577575684e-01
7.861607074737548828e-01
1.339422345161437988e+00
3.278306126594543457e-01
3.561330586671829224e-02
1.032372117042541504e+00
5.446746945381164551e-01
1.802044063806533813e-01
-3.852360844612121582e-01
-1.098145246505737305e+00
3.812386989593505859e-01
-1.746717244386672974e-01
3.553184121847152710e-02
-3.573696017265319824e-01
-1.038088202476501465e+00
7.534075975418090820e-01
-9.214390814304351807e-02
-2.707563042640686035e-01
-5.894463062286376953e-01
-1.146046400070190430e+00
3.300787806510925293e-01
7.519316673278808594e-01
8.923516273498535156e-01
7.348918914794921875e-01
-8.972495049238204956e-02
1.382130265235900879e+00
5.595149397850036621e-01
6.650762557983398438e-01
1.335247009992599487e-01
-1.372196674346923828e-01
1.077545642852783203e+00
1.212419986724853516e+00
1.386373519897460938e+00
3.883891701698303223e-01
2.730373740196228027e-01
1.300999760627746582e+00
5.097789168357849121e-01
1.177723146975040436e-02
-5.666403174400329590e-01
3.247529864311218262e-01
5.554136037826538086e-01
4.658795297145843506e-01
-1.945656388998031616e-01
-6.950875520706176758e-01
9.014533162117004395e-01
2.999506890773773193e-01
6.707984954118728638e-02
-4.460084140300750732e-01
-9.027572870254516602e-01
-3.798794150352478027e-01
-8.411538600921630859e-01
-6.529608368873596191e-01
-5.652143955230712891e-01
-7.843213677406311035e-01
1.269158720970153809e+00
1.668438911437988281e-01
3.806022107601165771e-01
-2.311194837093353271e-01
-4.513808488845825195e-01
9.140121340751647949e-01
1.421632766723632812e+00
1.621199250221252441e+00
6.975790858268737793e-01
3.701297938823699951e-01
1.321327567100524902e+00
9.478965401649475098e-01
8.197404146194458008e-01
-9.200950711965560913e-02
1.543800830841064453e-01
9.457803964614868164e-01
5.600488185882568359e-01
-8.199449628591537476e-02
-5.830689072608947754e-01
5.870209932327270508e-01
1.084704518318176270e+00
4.131596088409423828e-01
-5.326843261718750000e-01
-1.274508237838745117e+00
-1.175735116004943848e+00
-1.011587738990783691e+00
-6.352007389068603516e-01
-6.892932057380676270e-01
-8.668407201766967773e-01
5.985305309295654297e-01
1.808343976736068726e-01
-5.470851436257362366e-02
-5.410159230232238770e-01
-6.024404168128967285e-01
4.979794025421142578e-01
9.570053815841674805e-01
1.127396464347839355e+00
8.297163248062133789e-01
-1.652998924255371094e-01
1.389873623847961426e+00
5.863296985626220703e-01
7.753468155860900879e-01
-3.408531248569488525e-01
-9.214058518409729004e-01
9.841910004615783691e-01
2.995029985904693604e-01
-1.206488162279129028e-01
-2.454392611980438232e-01
-1.376086622476577759e-01
1.076122522354125977e+00
3.307856023311614990e-01
-3.143876492977142334e-01
-1.076383113861083984e+00
-5.431250929832458496e-01
6.890619397163391113e-01
1.043891787528991699e+00
4.550342261791229248e-01
-2.597289979457855225e-01
5.244662165641784668e-01
5.445327162742614746e-01
4.719376266002655029e-01
-2.091979831457138062e-01
-8.275766372680664062e-01
3.518502414226531982e-01
7.108012437820434570e-01
9.328271150588989258e-01
-5.831775069236755371e-01
-8.872457742691040039e-01
7.932440042495727539e-01
-2.414654046297073364e-01
-2.301164120435714722e-01
-7.614269852638244629e-01
-9.528577327728271484e-01
5.192995667457580566e-01
7.298253774642944336e-01
4.526596367359161377e-01
-1.966757513582706451e-02
-6.278360486030578613e-01
1.323620915412902832e+00
3.274120986461639404e-01
-2.913029491901397705e-01
-8.989768624305725098e-01
-3.656390905380249023e-01
8.349804282188415527e-01
2.644722163677215576e-01
1.338363736867904663e-01
-6.228539347648620605e-01
3.841805160045623779e-01
7.135204076766967773e-01
2.329146489500999451e-02
-7.023889422416687012e-01
-1.780783057212829590e+00
-1.853738129138946533e-01
-1.664185076951980591e-01
-3.510977625846862793e-01
-7.377511262893676758e-01
-9.730612635612487793e-01
7.260935306549072266e-01
4.315401315689086914e-01
-1.391643565148115158e-02
-1.007682561874389648e+00
-1.553961753845214844e+00
-7.378883957862854004e-01
-1.157428860664367676e+00
-6.068513393402099609e-01
-5.329309701919555664e-01
-9.595476984977722168e-01
1.108908534049987793e+00
2.199663817882537842e-01
-7.788427919149398804e-02
-6.573293209075927734e-01
-6.533693671226501465e-01
7.778561115264892578e-01
1.119667291641235352e+00
5.328515768051147461e-01
2.406326532363891602e-01
2.563607692718505859e-01
1.153762936592102051e+00
3.408304750919342041e-01
-8.576641231775283813e-02
-1.007746577262878418e+00
-4.686706364154815674e-01
-3.094799444079399109e-02
-4.285225570201873779e-01
-4.572481215000152588e-01
-7.049385905265808105e-01
6.179190874099731445e-01
4.585645198822021484e-01
1.151124909520149231e-01
-8.075264096260070801e-01
-1.522905707359313965e+00
-1.318745374679565430e+00
-1.281597018241882324e+00
-6.092250347137451172e-01
-6.934133172035217285e-01
-1.139681458473205566e+00
9.719074368476867676e-01
1.166817545890808105e-01
3.527834713459014893e-01
-4.142762720584869385e-01
-1.121297001838684082e+00
4.954115152359008789e-01
4.526408314704895020e-01
8.311339616775512695e-01
3.282138705253601074e-01
-1.471673846244812012e-01
1.110525131225585938e+00
6.107241511344909668e-01
-2.400110960006713867e-01
-8.819232583045959473e-01
-3.146715164184570312e-01
6.843168735504150391e-01
1.055046543478965759e-01
-8.769223093986511230e-02
-7.449359297752380371e-01
3.854984939098358154e-01
8.147837519645690918e-01
2.996062934398651123e-01
-3.921155035495758057e-01
-1.356891155242919922e+00
-7.311085462570190430e-01
-7.898624539375305176e-01
-8.541218638420104980e-01
-5.480275750160217285e-01
-8.035509586334228516e-01
7.967603802680969238e-01
4.260943830013275146e-01
5.228179097175598145e-01
-1.298536360263824463e-01
-4.068731367588043213e-01
3.745783865451812744e-01
1.215539574623107910e+00
1.396484255790710449e+00
8.021383285522460938e-01
-2.738075852394104004e-01
1.296456098556518555e+00
5.189749002456665039e-01
4.664193987846374512e-01
6.545560061931610107e-02
-1.828286349773406982e-01
1.009903669357299805e+00
9.769361019134521484e-01
1.092637658119201660e+00
5.160956978797912598e-01
1.551227737218141556e-02
1.131407499313354492e+00
1.944345831871032715e-01
-5.623201131820678711e-01
-1.460236787796020508e+00
-3.833025693893432617e-02
4.486407339572906494e-01
-5.081878900527954102e-01
-7.498878836631774902e-01
-9.601852297782897949e-01
7.137200236320495605e-01
6.139926314353942871e-01
-1.446781903505325317e-01
-7.719252705574035645e-01
-1.623714447021484375e+00
-1.478423833847045898e+00
-1.097941756248474121e+00
-8.495482206344604492e-01
-5.729956030845642090e-01
-5.658312439918518066e-01
1.063345789909362793e+00
4.813519120216369629e-01
2.660779953002929688e-01
-9.520482420921325684e-01
-1.565349102020263672e+00
-6.380295157432556152e-01
-1.132083058357238770e+00
-8.764022588729858398e-01
-9.012542366981506348e-01
-1.185334086418151855e+00
9.822902679443359375e-01
-2.358718663454055786e-01
-4.062524437904357910e-01
-1.233011603355407715e+00
-1.014270901679992676e+00
4.087055921554565430e-01
9.063999056816101074e-01
6.455588936805725098e-01
-5.076568340882658958e-04
8.184089660644531250e-01
1.040455818176269531e+00
7.278469204902648926e-01
-3.032419458031654358e-02
-1.862300038337707520e+00
-3.666598200798034668e-01
-4.332921206951141357e-01
-4.810049235820770264e-01
-6.733812093734741211e-01
-1.505408525466918945e+00
2.792750895023345947e-01
-1.714701652526855469e-01
-5.065467357635498047e-01
-9.191773533821105957e-01
-1.695864439010620117e+00
-8.661850690841674805e-01
1.319083850830793381e-02
-5.695813894271850586e-01
-4.436177015304565430e-02
-7.469241619110107422e-01
8.847140073776245117e-01
4.502760618925094604e-02
-4.314963519573211670e-01
-1.297211647033691406e+00
-1.773167967796325684e+00
6.225433200597763062e-02
-8.978306651115417480e-01
-9.252064824104309082e-01
-9.379207491874694824e-01
-1.126521468162536621e+00
9.274895191192626953e-01
-4.399138689041137695e-01
-1.210318803787231445e+00
-1.855278015136718750e+00
-1.781347274780273438e+00
-1.538446545600891113e+00
-1.599695801734924316e+00
-1.404987931251525879e+00
-1.324659347534179688e+00
3.459414243698120117e-01
4.462954699993133545e-01
8.918876200914382935e-02
-1.054668426513671875e+00
-1.869283676147460938e+00
-6.548017859458923340e-01
3.210607469081878662e-01
-2.420498430728912354e-01
-5.674787163734436035e-01
-8.513072729110717773e-01
7.918617129325866699e-01
-4.520167782902717590e-02
-2.947007417678833008e-01
-9.174811244010925293e-01
-1.735305547714233398e+00
6.184360384941101074e-01
-5.976855754852294922e-01
-7.167564034461975098e-01
-7.243924736976623535e-01
-1.115431904792785645e+00
8.757281303405761719e-01
-4.118692874908447266e-01
-5.671145915985107422e-01
-1.226619601249694824e+00
-1.320910930633544922e+00
3.231168687343597412e-01
6.006594896316528320e-01
2.367934137582778931e-01
-8.646336197853088379e-01
-5.546655878424644470e-02
8.372434973716735840e-01
-2.662195824086666107e-02
-5.867453813552856445e-01
-9.991410374641418457e-01
2.945216894149780273e-01
1.105544209480285645e+00
7.991806268692016602e-01
6.774545311927795410e-01
-3.307381868362426758e-01
8.744816780090332031e-01
5.425700545310974121e-01
2.659694291651248932e-04
-7.264212369918823242e-01
-9.790818691253662109e-01
2.738305032253265381e-01
5.846726894378662109e-01
2.767732143402099609e-01
-3.385958969593048096e-01
-8.168276548385620117e-01
6.209450960159301758e-01
-3.167684078216552734e-01
-5.180047750473022461e-01
-1.352102041244506836e+00
-2.089685440063476562e+00
-1.471195071935653687e-01
-8.015290498733520508e-01
-1.031893610954284668e+00
-1.138352036476135254e+00
-1.291080236434936523e+00
6.458609700202941895e-01
-5.449401140213012695e-01
-1.070244193077087402e+00
-1.589080095291137695e+00
-1.386853218078613281e+00
-1.747404783964157104e-01
3.226397559046745300e-02
-7.510480284690856934e-01
-8.368917703628540039e-01
3.617105185985565186e-01
3.431627452373504639e-01
-4.499084055423736572e-01
-1.009135127067565918e+00
-1.675470352172851562e+00
-3.142328560352325439e-01
-7.040226459503173828e-01
-6.113966703414916992e-01
-8.112919926643371582e-01
-1.376582860946655273e+00
3.140690624713897705e-01
-2.222349643707275391e-01
-4.205494225025177002e-01
-1.303253412246704102e+00
-1.864374756813049316e+00
-8.278333544731140137e-01
-1.161546826362609863e+00
-8.529690504074096680e-01
-3.317357599735260010e-01
-5.596992373466491699e-01
1.040045619010925293e+00
3.547729551792144775e-01
3.063980937004089355e-01
-1.081168532371520996e+00
-1.018682479858398438e+00
-3.191409111022949219e-01
-9.763216972351074219e-01
-7.139832377433776855e-01
-7.201899290084838867e-01
4.127074480056762695e-01
1.013710975646972656e+00
2.900445759296417236e-01
-7.144553214311599731e-02
-9.691596627235412598e-01
7.280139625072479248e-02
1.304172039031982422e+00
9.505334496498107910e-01
6.293422579765319824e-01
-7.720737159252166748e-02
1.112764716148376465e+00
6.329805254936218262e-01
5.706617236137390137e-01
5.535811185836791992e-02
-7.115455269813537598e-01
6.180614233016967773e-01
1.020923495292663574e+00
1.086732625961303711e+00
5.348021388053894043e-01
-4.405815601348876953e-01
1.078818917274475098e+00
5.595465376973152161e-02
2.687852978706359863e-01
-3.409796953201293945e-01
-1.302943229675292969e+00
4.443952143192291260e-01
-1.574642509222030640e-01
-1.348368227481842041e-01
-4.347158968448638916e-01
-9.055825471878051758e-01
1.140740513801574707e+00
6.910810619592666626e-02
-1.931540518999099731e-01
-9.823603034019470215e-01
-3.273196816444396973e-01
1.133723974227905273e+00
8.078818321228027344e-01
5.253821015357971191e-01
-3.003408014774322510e-01
6.999180912971496582e-01
1.018055915832519531e+00
2.757563889026641846e-01
7.604122627526521683e-03
-1.020884752273559570e+00
1.547863036394119263e-01
2.014573663473129272e-01
1.987034827470779419e-01
-6.174911856651306152e-01
-1.296092867851257324e+00
2.555265128612518311e-01
-7.815939188003540039e-02
2.067526988685131073e-02
-4.797168374061584473e-01
-1.245706796646118164e+00
1.853945553302764893e-01
1.260544657707214355e+00
1.337581753730773926e+00
7.064973115921020508e-01
-2.526890039443969727e-01
1.362403512001037598e+00
5.267261862754821777e-01
6.515715718269348145e-01
-2.852110266685485840e-01
-2.393149435520172119e-01
1.180742740631103516e+00
1.004566073417663574e+00
9.323835372924804688e-01
3.187030851840972900e-01
-1.940761804580688477e-01
1.167785882949829102e+00
-1.112396493554115295e-01
-2.853021919727325439e-01
-5.959798097610473633e-01
3.019823729991912842e-01
4.769431650638580322e-01
2.516146749258041382e-02
-1.862761676311492920e-01
-7.791136503219604492e-01
8.132658004760742188e-01
3.236542642116546631e-01
8.522035926580429077e-02
-2.655607461929321289e-01
-9.402388334274291992e-01
-4.425383806228637695e-01
5.802671909332275391e-01
1.200227975845336914e+00
3.775200843811035156e-01
-3.967334926128387451e-01
1.123486280441284180e+00
4.182631075382232666e-01
3.704165220260620117e-01
1.817199215292930603e-02
-2.454459071159362793e-01
8.384477496147155762e-01
1.011977553367614746e+00
1.307570576667785645e+00
6.022086143493652344e-01
-2.099807113409042358e-01
1.280656695365905762e+00
2.379444390535354614e-01
2.556009590625762939e-01
-8.271054625511169434e-01
-1.027559340000152588e-01
9.799980521202087402e-01
1.048894077539443970e-01
-2.362523823976516724e-01
-5.387505888938903809e-01
2.432128340005874634e-01
5.870418548583984375e-01
-1.305941492319107056e-01
-3.270131051540374756e-01
-9.629096388816833496e-01
-6.282415986061096191e-01
-5.382545590400695801e-01
-3.871907591819763184e-01
-4.196353554725646973e-01
-5.793784856796264648e-01
6.771227121353149414e-01
4.729138612747192383e-01
4.982069134712219238e-01
-1.904004067182540894e-01
-6.016063094139099121e-01
3.464287221431732178e-01
1.352174997329711914e+00
1.310035586357116699e+00
9.147579073905944824e-01
1.547190099954605103e-01
1.233929395675659180e+00
7.427979111671447754e-01
9.216402769088745117e-01
-9.250363707542419434e-02
-8.425871729850769043e-01
9.728623628616333008e-01
6.408004462718963623e-02
-1.180878952145576477e-01
-7.628684043884277344e-01
-2.823333740234375000e-01
1.113993763923645020e+00
-1.815656125545501709e-01
-5.590537786483764648e-01
-1.179577589035034180e+00
-5.906242132186889648e-01
2.887474000453948975e-01
7.592021822929382324e-01
6.561049818992614746e-02
-6.623132228851318359e-01
7.823523283004760742e-01
3.015197813510894775e-01
-1.506521105766296387e-01
-1.979472935199737549e-01
-1.340026617050170898e+00
5.613600611686706543e-01
3.483178615570068359e-01
5.469711497426033020e-03
-4.219954907894134521e-01
-8.377832174301147461e-01
1.120861411094665527e+00
3.358581960201263428e-01
1.487465798854827881e-01
-6.781997084617614746e-01
-8.074105381965637207e-01
2.465786635875701904e-01
7.321256399154663086e-01
9.316821098327636719e-01
6.361929774284362793e-01
-2.098791897296905518e-01
1.389525651931762695e+00
2.535332441329956055e-01
1.055935174226760864e-01
-9.374172687530517578e-01
-5.867063403129577637e-01
3.821783959865570068e-01
-3.244483470916748047e-01
-7.606144547462463379e-01
-1.038745641708374023e+00
-2.865044176578521729e-01
2.269180417060852051e-01
-6.527146100997924805e-01
-5.407723188400268555e-01
-1.234441637992858887e+00
-5.697420239448547363e-01
7.351924777030944824e-01
9.825510382652282715e-01
4.961824119091033936e-01
-4.636541903018951416e-01
7.817308306694030762e-01
5.215962529182434082e-01
6.781016290187835693e-02
2.177726849913597107e-02
-5.936373472213745117e-01
6.231948137283325195e-01
1.020186781883239746e+00
1.016785621643066406e+00
8.513205051422119141e-01
-1.969201415777206421e-01
1.015872836112976074e+00
1.449702084064483643e-01
-9.062345325946807861e-02
-7.123609781265258789e-01
-1.117135047912597656e+00
7.307882308959960938e-01
1.858260482549667358e-02
-2.674823999404907227e-01
-6.776240468025207520e-01
-3.802283406257629395e-01
9.308576583862304688e-01
9.923976659774780273e-02
-2.342048287391662598e-01
-9.302781820297241211e-01
-1.755835115909576416e-01
5.466447472572326660e-01
1.161432385444641113e+00
1.583202034235000610e-01
-3.655295073986053467e-01
8.140689730644226074e-01
5.299367308616638184e-01
-1.089236438274383545e-01
-2.843326926231384277e-01
-1.161020636558532715e+00
4.061394631862640381e-01
7.933001033961772919e-03
-9.766395390033721924e-02
-5.192237496376037598e-01
-8.934783339500427246e-01
9.281224608421325684e-01
3.353048861026763916e-02
4.299750551581382751e-02
-7.999970316886901855e-01
-1.486838221549987793e+00
-3.945875167846679688e-01
-6.543749570846557617e-01
-7.315675616264343262e-01
-3.560767769813537598e-01
-8.503637909889221191e-01
1.173283338546752930e+00
2.085454910993576050e-01
4.450107365846633911e-02
-6.488698124885559082e-01
-7.605489492416381836e-01
5.291595458984375000e-01
1.123170375823974609e+00
6.088485717773437500e-01
1.263676434755325317e-01
8.002004623413085938e-01
8.708235025405883789e-01
5.872963666915893555e-01
3.872057497501373291e-01
-9.370225667953491211e-01
-1.571872532367706299e-01
-2.509314119815826416e-01
-4.722760617733001709e-01
-5.817315578460693359e-01
-1.080688476562500000e+00
4.541368186473846436e-01
1.904894560575485229e-01
-3.408985435962677002e-01
-8.632763028144836426e-01
-1.883090853691101074e+00
-1.332512855529785156e+00
-1.171935439109802246e+00
-8.354294300079345703e-01
-5.842518806457519531e-01
-6.314035654067993164e-01
9.814906120300292969e-01
4.336884617805480957e-01
-1.433124244213104248e-01
-5.970108509063720703e-01
-1.430953264236450195e+00
-7.253577709197998047e-01
-9.882566332817077637e-01
-7.496274709701538086e-01
-7.573172450065612793e-01
-1.979025155305862427e-01
7.471322417259216309e-01
1.744532436132431030e-01
-2.818149924278259277e-01
-1.044758677482604980e+00
-7.917184829711914062e-01
1.915214508771896362e-01
7.637680768966674805e-01
5.510810613632202148e-01
-4.748619198799133301e-01
7.063949108123779297e-01
5.466946363449096680e-01
3.145473897457122803e-01
-3.370738029479980469e-01
-1.366921901702880859e+00
-4.879027232527732849e-02
7.871068120002746582e-01
8.489851951599121094e-01
-2.381958067417144775e-01
-1.045070290565490723e+00
7.360776066780090332e-01
2.752824723720550537e-01
-1.175650022923946381e-02
-6.761254072189331055e-01
-1.362552762031555176e+00
8.447898626327514648e-01
-4.431856796145439148e-02
-3.230725526809692383e-01
-2.426606118679046631e-01
-1.116440415382385254e+00
1.235939741134643555e+00
9.986892342567443848e-02
-1.483241766691207886e-01
-9.495763182640075684e-01
-1.052035808563232422e+00
4.624567925930023193e-01
3.787349760532379150e-01
3.680091798305511475e-01
-1.169670745730400085e-01
2.374781370162963867e-01
8.749089837074279785e-01
7.234244793653488159e-02
-1.700403541326522827e-01
-5.170222520828247070e-01
-3.696348145604133606e-02
8.218792676925659180e-01
9.925936460494995117e-01
8.331016302108764648e-01
-2.477946728467941284e-01
7.767857313156127930e-01
3.881099820137023926e-01
-9.659963846206665039e-02
-3.778769969940185547e-01
-1.791100263595581055e+00
2.120088227093219757e-02
-2.864466309547424316e-01
-4.596028327941894531e-01
-4.994206130504608154e-01
-1.099825501441955566e+00
8.855186104774475098e-01
1.814148873090744019e-01
-6.506644189357757568e-02
-8.199948072433471680e-01
-1.507010817527770996e+00
-8.350865840911865234e-01
-9.542347192764282227e-01
-7.796030044555664062e-01
-1.233869194984436035e+00
-1.190042734146118164e+00
9.944832921028137207e-01
-4.197655320167541504e-01
-4.267516136169433594e-01
-1.271394610404968262e+00
-6.114363074302673340e-01
5.400564074516296387e-01
5.308023691177368164e-01
3.487825989723205566e-01
-4.913737177848815918e-01
3.690891265869140625e-01
8.267609477043151855e-01
1.666852980852127075e-01
-5.614826083183288574e-01
-1.490949273109436035e+00
1.596360355615615845e-01
-1.035103648900985718e-01
-3.001550137996673584e-01
-4.778955876827239990e-01
-1.261616587638854980e+00
5.056850314140319824e-01
2.393493503332138062e-01
-3.141533136367797852e-01
-8.504365682601928711e-01
-1.638037443161010742e+00
-6.517907977104187012e-01
-1.033971309661865234e+00
-7.770557999610900879e-01
-2.411204725503921509e-01
-8.015115261077880859e-01
1.331722736358642578e+00
4.528124034404754639e-01
5.061353445053100586e-01
-4.657628536224365234e-01
-7.229927778244018555e-01
3.822433650493621826e-01
1.282559990882873535e+00
7.504715323448181152e-01
-2.413537055253982544e-01
4.043483734130859375e-02
1.361243367195129395e+00
-2.023216634988784790e-01
-4.643557071685791016e-01
-5.064355134963989258e-01
1.879351288080215454e-01
1.020917177200317383e+00
9.782757759094238281e-01
5.674774050712585449e-01
-1.665084362030029297e-01
5.398889183998107910e-01
7.345464229583740234e-01
-1.027879305183887482e-02
-2.585034966468811035e-01
-1.022846579551696777e+00
9.709741175174713135e-02
5.467481613159179688e-01
2.851799726486206055e-01
-4.810870885848999023e-01
-1.301480174064636230e+00
2.559024393558502197e-01
-5.623733997344970703e-01
-8.506230711936950684e-01
-1.434075117111206055e+00
-2.198953866958618164e+00
3.459917008876800537e-01
-7.389900088310241699e-01
-8.873842954635620117e-01
-9.344543814659118652e-01
-1.503930091857910156e+00
7.326191663742065430e-01
-4.723217189311981201e-01
-8.079717159271240234e-01
-1.651845693588256836e+00
-1.804344773292541504e+00
-1.332056403160095215e+00
-1.068359136581420898e+00
-8.917346000671386719e-01
-1.168323636054992676e+00
3.117376565933227539e-01
6.984348893165588379e-01
4.608222469687461853e-02
-2.471662014722824097e-01
-1.343814253807067871e+00
-7.139299511909484863e-01
6.896434426307678223e-01
6.276010870933532715e-01
7.030609250068664551e-01
-5.769645571708679199e-01
6.055832505226135254e-01
7.187351584434509277e-01
1.671562194824218750e-01
-1.403110921382904053e-01
-1.791336178779602051e+00
5.853625535964965820e-01
1.160113513469696045e-01
2.042172243818640709e-03
-4.801031947135925293e-01
-1.334412693977355957e+00
1.160853862762451172e+00
1.249808911234140396e-02
-3.203350007534027100e-01
-8.178719282150268555e-01
-9.734080433845520020e-01
4.899140894412994385e-01
1.189153075218200684e+00
9.688777923583984375e-01
3.766875565052032471e-01
2.282394170761108398e-01
1.404331922531127930e+00
6.178132891654968262e-01
8.896808028221130371e-01
-1.589343696832656860e-02
5.138147473335266113e-01
1.302315115928649902e+00
1.446874737739562988e+00
1.557672739028930664e+00
3.364537358283996582e-01
1.118482351303100586e+00
9.941806793212890625e-01
3.560105562210083008e-01
4.605325162410736084e-01
-6.854318976402282715e-01
1.059556365013122559e+00
1.009981393814086914e+00
3.459933996200561523e-01
9.718078374862670898e-02
-8.830509781837463379e-01
1.085938811302185059e+00
4.476168751716613770e-01
-6.945978105068206787e-02
-5.997573733329772949e-01
-1.116219997406005859e+00
1.288480609655380249e-01
-4.269017577171325684e-01
-4.557870924472808838e-01
-5.426212549209594727e-01
-7.547847628593444824e-01
1.620443701744079590e+00
1.678120344877243042e-01
3.436505794525146484e-01
-5.485820770263671875e-01
-1.945684105157852173e-01
1.144886016845703125e+00
1.668777227401733398e+00
1.182323098182678223e+00
6.909959763288497925e-02
1.122238397598266602e+00
1.225440025329589844e+00
9.659598469734191895e-01
1.306018948554992676e+00
-3.890844807028770447e-02
9.253181815147399902e-01
1.207152366638183594e+00
3.463932275772094727e-01
3.189949095249176025e-01
-4.409935772418975830e-01
1.197229623794555664e+00
9.385727047920227051e-01
6.033267378807067871e-01
3.567552864551544189e-01
-7.493179440498352051e-01
-2.789219319820404053e-01
-6.379861235618591309e-01
-3.706628084182739258e-01
-1.050259545445442200e-01
-1.180249929428100586e+00
1.527079939842224121e+00
6.642093658447265625e-01
1.167740300297737122e-01
-4.240565001964569092e-01
-2.572236061096191406e-01
1.420237779617309570e+00
1.292483806610107422e+00
1.120564937591552734e+00
5.510594844818115234e-01
3.764308393001556396e-01
1.310716032981872559e+00
5.910357832908630371e-01
5.556947588920593262e-01
-6.157661676406860352e-01
5.260218977928161621e-01
8.167297840118408203e-01
4.330973923206329346e-01
7.309126108884811401e-02
-7.176109552383422852e-01
7.236478328704833984e-01
4.418927431106567383e-01
-1.318042278289794922e-01
8.003997057676315308e-02
-9.742442369461059570e-01
-1.418521255254745483e-01
8.792731761932373047e-01
1.070949554443359375e+00
6.562818288803100586e-01
-5.788956880569458008e-01
1.219875931739807129e+00
8.075986504554748535e-01
4.304637312889099121e-01
-2.729621529579162598e-01
-9.611334800720214844e-01
1.340752005577087402e+00
1.017061233520507812e+00
1.064306259155273438e+00
4.068512097001075745e-02
-8.740992546081542969e-01
1.623182654380798340e+00
2.416591048240661621e-01
9.314476698637008667e-02
-7.524299621582031250e-01
-6.729679107666015625e-01
1.089973330497741699e+00
6.515945196151733398e-01
4.192157685756683350e-01
-3.641342222690582275e-01
5.356862545013427734e-01
1.071662425994873047e+00
3.308376669883728027e-01
-1.651447564363479614e-01
-1.378217697143554688e+00
-2.163453698158264160e-01
6.208629608154296875e-01
5.834930539131164551e-01
3.725667297840118408e-01
-6.486532092094421387e-01
9.057614803314208984e-01
6.694012880325317383e-01
1.747166812419891357e-01
1.989746689796447754e-01
-9.294385910034179688e-01
4.315448999404907227e-01
-4.143177270889282227e-01
-1.705529093742370605e-01
1.628956496715545654e-01
-1.000172376632690430e+00
1.141289710998535156e+00
2.653336524963378906e-01
1.201764121651649475e-01
-8.993358016014099121e-01
-9.904794096946716309e-01
-1.878117173910140991e-01
-6.223323345184326172e-01
-7.547761797904968262e-01
-6.785157918930053711e-01
-4.713375270366668701e-01
1.010541081428527832e+00
3.205811604857444763e-02
1.737592667341232300e-01
-9.136433601379394531e-01
-4.572119712829589844e-01
4.128668308258056641e-01
1.151589512825012207e+00
3.859038650989532471e-01
-2.901383936405181885e-01
9.562582373619079590e-01
5.583838820457458496e-01
4.933981895446777344e-01
-4.807955399155616760e-02
-1.327983379364013672e+00
7.403294444084167480e-01
3.153267502784729004e-01
-2.319371253252029419e-01
-6.863301992416381836e-02
-9.835094809532165527e-01
1.036723971366882324e+00
3.767901957035064697e-01
2.245414853096008301e-01
-5.365718007087707520e-01
-1.323202490806579590e+00
-3.307196497917175293e-01
-9.339060783386230469e-01
-6.485148072242736816e-01
-5.216514468193054199e-01
-9.931996464729309082e-01
1.347761631011962891e+00
1.987477391958236694e-01
2.708865702152252197e-01
-8.589922189712524414e-01
-7.714278101921081543e-01
6.477218270301818848e-01
9.782331585884094238e-01
7.305729985237121582e-01
-3.187035322189331055e-01
4.687722921371459961e-01
1.104126930236816406e+00
2.395796328783035278e-01
-7.923789322376251221e-03
-1.219464182853698730e+00
-3.781892359256744385e-01
-6.699453294277191162e-02
-3.090504109859466553e-01
-2.400088161230087280e-01
-1.048637390136718750e+00
6.589998602867126465e-01
3.836027383804321289e-01
-1.456017196178436279e-01
-4.064842462539672852e-01
-1.747326612472534180e+00
-1.035225510597229004e+00
-1.099402427673339844e+00
-8.686034083366394043e-01
-5.277273058891296387e-01
-1.387214779853820801e+00
1.409997105598449707e+00
2.754521071910858154e-01
4.671341776847839355e-01
-2.048489451408386230e-01
-4.190291166305541992e-01
1.050281405448913574e+00
1.049992918968200684e+00
9.810640811920166016e-01
5.508741140365600586e-01
1.467844098806381226e-01
1.325032830238342285e+00
2.285662144422531128e-01
5.906421542167663574e-01
-2.216385900974273682e-01
2.144377678632736206e-01
9.280413389205932617e-01
8.322283029556274414e-01
9.115232825279235840e-01
-2.143541872501373291e-01
6.183772683143615723e-01
6.337440609931945801e-01
2.827910780906677246e-01
-3.150114715099334717e-01
-1.583930730819702148e+00
2.259927429258823395e-02
-8.430014550685882568e-02
-5.969989895820617676e-01
-7.822247147560119629e-01
-1.433771967887878418e+00
6.378602981567382812e-01
1.904864236712455750e-02
-1.172814145684242249e-01
-9.231556653976440430e-01
-1.818282246589660645e+00
-6.990790367126464844e-01
-1.036455512046813965e+00
-8.093283772468566895e-01
-5.119033455848693848e-01
-6.154264211654663086e-01
1.299564957618713379e+00
2.460930198431015015e-01
1.418889015913009644e-01
-1.378914713859558105e+00
-1.436049580574035645e+00
-9.497494101524353027e-01
-1.222318410873413086e+00
-1.002222537994384766e+00
-1.407134890556335449e+00
-7.003856450319290161e-02
6.296877264976501465e-01
-3.634970486164093018e-01
-2.934815585613250732e-01
-1.601599693298339844e+00
-1.163697123527526855e+00
4.227157533168792725e-01
3.484124839305877686e-01
4.090355932712554932e-01
-5.101512074470520020e-01
8.975152373313903809e-01
5.653886795043945312e-01
4.325401484966278076e-01
2.588703334331512451e-01
-1.753320097923278809e+00
-1.810221672058105469e-01
-1.115757703781127930e+00
-1.068151354789733887e+00
-8.804481625556945801e-01
-1.927831292152404785e+00
4.842301607131958008e-01
-5.874089002609252930e-01
-8.793508410453796387e-01
-1.384727001190185547e+00
-2.141995191574096680e+00
-2.643397450447082520e-01
-1.538635939359664917e-01
-5.337939858436584473e-01
-8.545308709144592285e-01
-7.770645618438720703e-01
8.813855648040771484e-01
-4.795268476009368896e-01
-6.362389922142028809e-01
-1.869028210639953613e+00
-1.289158940315246582e+00
-7.475695013999938965e-01
-1.099928855895996094e+00
-1.186645150184631348e+00
-1.795334577560424805e+00
-6.393531709909439087e-02
3.823562338948249817e-02
-9.152023196220397949e-01
-1.212126731872558594e+00
-2.362518787384033203e+00
-1.608296155929565430e+00
-1.369698882102966309e+00
-1.262941956520080566e+00
-1.062357068061828613e+00
-1.427655339241027832e+00
6.466882228851318359e-01
2.499381825327873230e-02
-2.938396930694580078e-01
-1.080481529235839844e+00
-2.013263225555419922e+00
-5.705428123474121094e-01
-2.644608616828918457e-01
-1.240417286753654480e-01
-8.589877188205718994e-02
-6.906827092170715332e-01
1.238202810287475586e+00
4.520174115896224976e-02
4.037753865122795105e-02
-1.062307000160217285e+00
-1.046611785888671875e+00
6.102136969566345215e-01
-7.348996400833129883e-01
-4.517172574996948242e-01
-1.031981229782104492e+00
-3.566017746925354004e-01
4.590742588043212891e-01
-7.944776415824890137e-01
-2.699711918830871582e-01
-1.362290024757385254e+00
-1.048521876335144043e+00
9.487744420766830444e-02
-3.620196506381034851e-02
-3.646453320980072021e-01
-1.253259181976318359e+00
3.528701961040496826e-01
1.942372471094131470e-01
-4.833973646163940430e-01
-2.450866550207138062e-01
-9.336877465248107910e-01
5.755720734596252441e-01
9.320596456527709961e-01
6.368967890739440918e-01
6.235951781272888184e-01
-8.035125732421875000e-01
1.149177432060241699e+00
1.593262702226638794e-01
1.170081496238708496e-01
-2.426065951585769653e-01
-7.987509965896606445e-01
8.088393807411193848e-01
8.562353849411010742e-01
7.362864017486572266e-01
-2.333724945783615112e-01
-4.297509491443634033e-01
1.501695513725280762e+00
-3.742005825042724609e-01
-1.798282116651535034e-01
-1.435622930526733398e+00
-8.762488365173339844e-01
-2.495912909507751465e-01
-8.472706675529479980e-01
-5.176915526390075684e-01
-1.538891434669494629e+00
-5.915827676653862000e-02
2.805821001529693604e-01
-4.747430682182312012e-01
-3.063335120677947998e-01
-1.493508934974670410e+00
-1.002830743789672852e+00
1.645068377256393433e-01
1.553333699703216553e-01
-1.175305023789405823e-01
-9.913281798362731934e-01
9.179775714874267578e-01
5.013136267662048340e-01
7.672405242919921875e-02
-4.815599322319030762e-02
-1.701166272163391113e+00
5.552493333816528320e-01
-1.230606213212013245e-01
-2.049222588539123535e-01
-1.404997408390045166e-01
-8.927214145660400391e-01
1.197483658790588379e+00
-2.843292802572250366e-02
-3.641820698976516724e-02
-6.868914365768432617e-01
-9.289925098419189453e-01
4.376670345664024353e-02
-6.263804435729980469e-01
-2.641595304012298584e-01
-7.774052619934082031e-01
6.046360135078430176e-01
1.197436094284057617e+00
2.389988452196121216e-01
7.846158742904663086e-01
-7.061453461647033691e-01
-2.498338669538497925e-01
-4.446300864219665527e-01
-4.618383347988128662e-01
-1.039521694183349609e-01
-9.250671863555908203e-01
1.075340747833251953e+00
7.305794358253479004e-01
2.830854654312133789e-01
7.198118567466735840e-01
-6.352700591087341309e-01
5.079842209815979004e-01
1.518448352813720703e+00
1.096662521362304688e+00
8.650805354118347168e-01
-2.023086100816726685e-01
1.627891421318054199e+00
5.784498453140258789e-01
7.622993588447570801e-01
4.199685454368591309e-01
-4.869490265846252441e-01
9.868374466896057129e-01
1.157843232154846191e+00
1.282865047454833984e+00
3.585883677005767822e-01
-2.871121168136596680e-01
1.518587112426757812e+00
5.444793403148651123e-02
3.893131613731384277e-01
-1.100744485855102539e+00
-5.022534132003784180e-01
6.251288056373596191e-01
-2.149412035942077637e-01
-5.709486827254295349e-02
-1.180762648582458496e+00
3.270619511604309082e-01
8.138468861579895020e-01
-3.527094423770904541e-01
8.185115456581115723e-02
-1.450142383575439453e+00
-6.274878382682800293e-01
7.354184985160827637e-01
1.150780618190765381e-01
2.571648955345153809e-01
-9.515987038612365723e-01
1.242480039596557617e+00
3.990530371665954590e-01
4.353255778551101685e-02
8.833422511816024780e-02
-1.758106350898742676e+00
3.376762270927429199e-01
-4.934498965740203857e-01
-5.745590329170227051e-01
-5.754974484443664551e-01
-1.623958468437194824e+00
1.106087207794189453e+00
-5.320234298706054688e-01
-4.743655920028686523e-01
-7.830741405487060547e-01
-1.327961564064025879e+00
4.870520532131195068e-01
7.705894112586975098e-01
6.435086727142333984e-01
-1.431483775377273560e-01
4.661851748824119568e-02
1.359139680862426758e+00
8.828372508287429810e-02
6.197223067283630371e-01
-5.884039402008056641e-01
1.231906376779079437e-02
9.745764732360839844e-01
1.106851696968078613e+00
6.249192357063293457e-01
-7.522089481353759766e-01
6.675881147384643555e-01
3.000696897506713867e-01
-2.330465465784072876e-01
6.954831629991531372e-02
-1.723646402359008789e+00
1.269968628883361816e+00
2.128015011548995972e-01
8.050631731748580933e-02
-1.633029617369174957e-02
-1.646606326103210449e+00
1.391189455986022949e+00
2.110715061426162720e-01
3.353261202573776245e-02
3.590797632932662964e-02
-9.579996466636657715e-01
1.077636837959289551e+00
1.144587755203247070e+00
6.313823461532592773e-01
5.619589686393737793e-01
-1.564413756132125854e-01
1.770406603813171387e+00
2.434170246124267578e-01
5.892387628555297852e-01
-2.771702408790588379e-01
6.547105312347412109e-02
1.191984057426452637e+00
1.147973537445068359e+00
1.314848780632019043e+00
-3.665422648191452026e-02
9.744178652763366699e-01
1.141233444213867188e+00
4.995959624648094177e-02
5.471893548965454102e-01
-1.130273580551147461e+00
5.911539793014526367e-01
3.266707360744476318e-01
-1.572926938533782959e-01
-9.647722542285919189e-02
-1.010316133499145508e+00
1.054959416389465332e+00
1.881798505783081055e-01
-1.785679012537002563e-01
-2.103150039911270142e-01
-1.399762511253356934e+00
-1.212703138589859009e-01
-6.403228044509887695e-01
-4.459621906280517578e-01
-3.840655684471130371e-01
-1.185407638549804688e+00
1.565680027008056641e+00
8.327998965978622437e-02
1.018202528357505798e-01
-4.509126543998718262e-01
-5.874987244606018066e-01
1.643663644790649414e+00
1.436234116554260254e+00
8.481603264808654785e-01
1.259942948818206787e-01
7.103725075721740723e-01
1.241934895515441895e+00
3.724591135978698730e-01
9.470897912979125977e-01
-9.243521094322204590e-01
1.238189563155174255e-01
3.176989853382110596e-01
-3.946995437145233154e-01
-3.520971834659576416e-01
-1.374812602996826172e+00
4.923353195190429688e-01
6.341320276260375977e-02
-6.484921574592590332e-01
-8.150924742221832275e-02
-1.211305379867553711e+00
-1.259581744670867920e-01
6.261633634567260742e-01
8.272027373313903809e-01
4.035973250865936279e-01
-1.321391105651855469e+00
1.428183913230895996e+00
2.504714429378509521e-01
1.441707313060760498e-01
-3.982966244220733643e-01
-1.664100408554077148e+00
1.643912315368652344e+00
-2.478723973035812378e-01
1.679417043924331665e-01
-2.808600962162017822e-01
-7.994583249092102051e-01
1.854413986206054688e+00
-8.077767677605152130e-03
2.242522686719894409e-01
-4.226401150226593018e-01
-4.305526018142700195e-01
8.743209838867187500e-01
9.834618568420410156e-01
8.621416687965393066e-01
-8.984058350324630737e-02
9.448305964469909668e-01
1.223623037338256836e+00
6.260526925325393677e-02
6.789184808731079102e-01
-1.264160633087158203e+00
5.196006298065185547e-01
-1.247204318642616272e-01
-3.938592672348022461e-01
-1.667445600032806396e-01
-1.676755189895629883e+00
8.181042671203613281e-01
-7.393246889114379883e-02
-6.010670661926269531e-01
-3.948230743408203125e-01
-1.485791325569152832e+00
-2.113431841135025024e-01
5.654444098472595215e-01
1.542119234800338745e-01
4.071547687053680420e-01
-6.694164872169494629e-01
1.482815146446228027e+00
2.615634202957153320e-01
1.877754926681518555e-01
-6.502620875835418701e-02
-3.958715200424194336e-01
9.937598705291748047e-01
9.537169337272644043e-01
1.233153581619262695e+00
4.351814687252044678e-01
-2.592667043209075928e-01
1.331776857376098633e+00
-2.716728448867797852e-01
1.517040133476257324e-01
-1.133352041244506836e+00
-2.944040298461914062e-01
-2.923413217067718506e-01
-8.006601333618164062e-01
-3.237081170082092285e-01
-1.731050252914428711e+00
1.252920478582382202e-01
-2.471519261598587036e-01
-9.420619010925292969e-01
-1.831951886415481567e-01
-1.477235555648803711e+00
-5.365918874740600586e-01
7.061623334884643555e-01
3.592500984668731689e-01
7.553852349519729614e-02
-1.079444408416748047e+00
1.141412138938903809e+00
7.690717279911041260e-02
-4.258007705211639404e-01
-6.057484745979309082e-01
-2.017989397048950195e+00
5.249626636505126953e-01
-5.749946236610412598e-01
-6.833084225654602051e-01
-8.788729906082153320e-01
-1.361692309379577637e+00
1.095008492469787598e+00
-7.183234095573425293e-01
-6.793352365493774414e-01
-1.472239017486572266e+00
-1.406348824501037598e+00
-1.209145426750183105e+00
-1.201900482177734375e+00
-8.299483060836791992e-01
-1.404418945312500000e+00
2.852395772933959961e-01
4.865295588970184326e-01
-4.694757461547851562e-01
4.068247377872467041e-01
-1.546724677085876465e+00
-6.921736001968383789e-01
6.493384838104248047e-01
5.329169034957885742e-01
5.772392153739929199e-01
-5.858812332153320312e-01
1.205098748207092285e+00
5.725594162940979004e-01
5.255593061447143555e-01
5.385444164276123047e-01
-2.051387548446655273e+00
8.199177384376525879e-01
-5.601657629013061523e-01
-8.316739797592163086e-01
-6.906250715255737305e-01
-1.693622708320617676e+00
1.168051958084106445e+00
-5.342930555343627930e-01
-5.394787788391113281e-01
-1.044700860977172852e+00
-1.601657271385192871e+00
-5.404399037361145020e-01
-9.237369894981384277e-01
-4.592004120349884033e-01
-8.657159209251403809e-01
-3.561880439519882202e-02
9.199511408805847168e-01
-1.349663436412811279e-01
3.119983673095703125e-01
-1.230072498321533203e+00
-1.312476634979248047e+00
-1.252533197402954102e+00
-1.087639212608337402e+00
-6.446205377578735352e-01
-1.696120977401733398e+00
6.003714203834533691e-01
4.382167160511016846e-01
-3.678108453750610352e-01
4.455097615718841553e-01
-1.855875968933105469e+00
-3.038170039653778076e-01
7.677580714225769043e-01
2.550259828567504883e-01
4.398924410343170166e-01
-1.033227562904357910e+00
9.746449589729309082e-01
4.722713828086853027e-01
2.386307157576084137e-02
9.719920158386230469e-02
-1.677715420722961426e+00
4.972892403602600098e-01
-1.287338733673095703e-01
-3.660382926464080811e-01
-3.844665884971618652e-01
-1.257859230041503906e+00
1.177886128425598145e+00
-3.063882291316986084e-01
-3.220195770263671875e-01
-1.166522264480590820e+00
-1.148832559585571289e+00
2.761673331260681152e-01
-1.979119181632995605e-01
-3.364608809351921082e-02
-1.466037511825561523e+00
2.813880145549774170e-02
4.177991747856140137e-01
-4.210633337497711182e-01
-1.715380884706974030e-02
-1.633750557899475098e+00
-7.862225770950317383e-01
2.057703286409378052e-01
-1.168598309159278870e-01
-3.190008923411369324e-02
-1.002122640609741211e+00
8.773713111877441406e-01
1.054659336805343628e-01
-2.223720103502273560e-01
-8.336858451366424561e-02
-1.493653535842895508e+00
3.031446933746337891e-01
5.977771282196044922e-01
3.080129623413085938e-01
-1.063163056969642639e-01
-1.248440742492675781e+00
1.010958433151245117e+00
-3.068101704120635986e-01
-5.283927917480468750e-01
-8.379680514335632324e-01
-2.374149560928344727e+00
3.894731402397155762e-01
-8.478344082832336426e-01
-5.540449023246765137e-01
-9.439316391944885254e-01
-9.526287317276000977e-01
1.000516772270202637e+00
-5.263963937759399414e-01
-4.492157995700836182e-01
-1.745574116706848145e+00
-1.551653623580932617e+00
-1.288322091102600098e+00
-1.331165432929992676e+00
-1.067881703376770020e+00
-1.916691064834594727e+00
-4.417842924594879150e-01
-4.240826666355133057e-01
-1.056818485260009766e+00
-8.113578706979751587e-02
-1.725661635398864746e+00
-7.506353259086608887e-01
3.288322985172271729e-01
2.434719204902648926e-01
3.221922814846038818e-01
-1.112737178802490234e+00
1.045655369758605957e+00
2.333320081233978271e-01
2.090892381966114044e-02
-3.435452580451965332e-01
-2.219374179840087891e+00
7.799901962280273438e-01
-3.582905530929565430e-01
-6.015332341194152832e-01
-3.886901736259460449e-01
-1.332068085670471191e+00
1.422547459602355957e+00
-1.772596389055252075e-01
-4.861464500427246094e-01
-1.574049234390258789e+00
-1.116780519485473633e+00
-7.753435373306274414e-01
-6.434481143951416016e-01
-3.568470180034637451e-01
-1.116115331649780273e+00
7.163136005401611328e-01
8.720002770423889160e-01
3.638971447944641113e-01
8.503572344779968262e-01
-1.192449569702148438e+00
6.461443752050399780e-02
1.111035108566284180e+00
5.506038665771484375e-01
1.147457361221313477e+00
-6.252313852310180664e-01
1.287890195846557617e+00
4.551698565483093262e-01
5.876418948173522949e-02
7.155920863151550293e-01
-9.784758090972900391e-01
7.697538137435913086e-01
9.434821605682373047e-01
9.109188914299011230e-01
1.047894120216369629e+00
-6.619076728820800781e-01
1.487208724021911621e+00
5.248120427131652832e-01
5.890941023826599121e-01
3.740175962448120117e-01
-7.456770539283752441e-01
8.075957298278808594e-01
8.541060090065002441e-01
9.946469664573669434e-01
3.071723282337188721e-01
-6.041626930236816406e-01
1.525212407112121582e+00
1.905964571051299572e-03
-5.777605623006820679e-02
-1.001119852066040039e+00
-4.760245978832244873e-01
2.608038485050201416e-01
-6.749935746192932129e-01
-2.525127828121185303e-01
-1.640939474105834961e+00
4.756866395473480225e-01
5.478548407554626465e-01
-5.459606647491455078e-01
4.682351276278495789e-02
-1.353271603584289551e+00
-4.675502479076385498e-01
-8.831714391708374023e-01
-6.733607053756713867e-01
-3.133631050586700439e-01
-1.283907651901245117e+00
1.364612579345703125e+00
5.682820677757263184e-01
6.348888278007507324e-01
4.146062135696411133e-01
-1.245791196823120117e+00
5.453849434852600098e-01
9.763113260269165039e-01
5.146532654762268066e-01
5.696864128112792969e-01
-5.226407647132873535e-01
2.016950368881225586e+00
3.881724178791046143e-01
3.068371117115020752e-01
-3.718967139720916748e-01
-4.545462131500244141e-01
1.498545527458190918e+00
2.394874691963195801e-01
-6.450816057622432709e-03
-1.069127321243286133e+00
1.407662779092788696e-01
1.024073600769042969e+00
-2.836592495441436768e-01
1.148589234799146652e-02
-8.739097714424133301e-01
-3.963117301464080811e-01
1.061615586280822754e+00
9.533215165138244629e-01
8.215441703796386719e-01
-6.738829016685485840e-01
1.369707226753234863e+00
8.127310872077941895e-01
1.802819073200225830e-01
1.082606673240661621e+00
-9.035780429840087891e-01
8.349070549011230469e-01
1.363035798072814941e+00
1.062497854232788086e+00
8.395143151283264160e-01
-1.023469924926757812e+00
1.318848252296447754e+00
4.307250678539276123e-01
5.914574861526489258e-02
-3.522983491420745850e-01
-1.630110859870910645e+00
1.061045408248901367e+00
-2.410425245761871338e-01
-1.887933760881423950e-01
-6.432170867919921875e-01
-1.048185467720031738e+00
1.389983773231506348e+00
-4.270587265491485596e-01
-4.382466673851013184e-01
-1.167112946510314941e+00
-6.021174788475036621e-01
-5.125146508216857910e-01
-7.355725169181823730e-01
-6.704043745994567871e-01
-1.367349624633789062e+00
6.854881048202514648e-01
5.650194287300109863e-01
-2.760480046272277832e-01
6.034573912620544434e-01
-9.602870345115661621e-01
7.325287908315658569e-02
1.336843729019165039e+00
1.538611292839050293e+00
7.339321970939636230e-01
-4.305300116539001465e-01
1.506174683570861816e+00
8.707516789436340332e-01
8.826824426651000977e-01
1.217159271240234375e+00
-1.163659095764160156e+00
1.513565421104431152e+00
4.643095433712005615e-01
4.732253551483154297e-01
1.164734177291393280e-02
-7.716051936149597168e-01
1.491221666336059570e+00
3.551858067512512207e-01
2.010735720396041870e-01
-9.271312952041625977e-01
-8.692985773086547852e-01
2.544978633522987366e-02
-8.203124403953552246e-01
-4.912159740924835205e-01
-1.165561556816101074e+00
-4.090977907180786133e-01
1.107502937316894531e+00
-2.054340094327926636e-01
1.257605105638504028e-01
-9.372129440307617188e-01
-5.642737746238708496e-01
1.509366989135742188e+00
1.045491933822631836e+00
9.000273346900939941e-01
-4.830783307552337646e-01
1.484241962432861328e+00
8.208810687065124512e-01
2.169369906187057495e-01
1.329255580902099609e+00
-1.252417922019958496e+00
1.327883839607238770e+00
7.052168846130371094e-01
2.007723599672317505e-01
6.416373252868652344e-01
-1.247359871864318848e+00
1.609624028205871582e+00
4.239456355571746826e-01
2.640256583690643311e-01
1.535825617611408234e-02
-1.317576289176940918e+00
1.183850288391113281e+00
1.151557564735412598e+00
7.680922150611877441e-01
3.293954730033874512e-01
-1.861951798200607300e-01
1.758341073989868164e+00
3.126554787158966064e-01
7.137435078620910645e-01
-2.998918890953063965e-01
2.039743065834045410e-01
1.032729864120483398e+00
1.041665077209472656e+00
1.228593349456787109e+00
-7.556247711181640625e-01
6.027700901031494141e-01
1.130011558532714844e+00
-1.569807380437850952e-01
2.671421766281127930e-01
-1.108917951583862305e+00
3.710645437240600586e-01
1.168020248413085938e+00
8.309640288352966309e-01
1.228694677352905273e+00
-7.669733166694641113e-01
1.711864590644836426e+00
6.766821146011352539e-01
4.646477401256561279e-01
4.960933029651641846e-01
-1.430042862892150879e+00
7.912385463714599609e-01
8.256425261497497559e-01
7.682002782821655273e-01
7.726146280765533447e-02
-6.340337395668029785e-01
1.798859119415283203e+00
4.350375831127166748e-01
2.213923186063766479e-01
-6.818722486495971680e-01
-1.370881319046020508e+00
8.853016495704650879e-01
-3.283581137657165527e-01
2.994536757469177246e-01
-1.150571346282958984e+00
-5.943093076348304749e-02
1.266187667846679688e+00
-1.364366561174392700e-01
2.347543835639953613e-01
-1.168733835220336914e+00
-8.090490698814392090e-01
-7.451585531234741211e-01
-8.549290895462036133e-01
-4.433266818523406982e-01
-1.667286276817321777e+00
7.564592957496643066e-01
5.991584658622741699e-01
-4.934068918228149414e-01
5.407182574272155762e-01
-1.558468341827392578e+00
-1.467560082674026489e-01
8.437436819076538086e-01
5.277982354164123535e-01
3.711289167404174805e-01
-1.023405313491821289e+00
1.408775329589843750e+00
4.102380871772766113e-01
1.143379062414169312e-01
-2.852614521980285645e-01
-2.153732538223266602e+00
8.837844729423522949e-01
-5.691974163055419922e-01
-6.031579971313476562e-01
-1.006597638130187988e+00
-8.060172796249389648e-01
1.080050826072692871e+00
-2.103014737367630005e-01
-2.643151581287384033e-01
-1.537013888359069824e+00
-1.253235578536987305e+00
-9.222505092620849609e-01
-8.779305219650268555e-01
-7.885053157806396484e-01
-1.885510563850402832e+00
4.061958938837051392e-02
4.832011759281158447e-01
-2.334321886301040649e-01
8.532097190618515015e-02
-1.692767858505249023e+00
-7.451531887054443359e-01
5.241053700447082520e-01
5.433836579322814941e-01
3.266337215900421143e-01
-1.186468482017517090e+00
1.241132974624633789e+00
5.676186084747314453e-01
-4.935155063867568970e-02
-3.641488030552864075e-02
-2.581322431564331055e+00
5.889289975166320801e-01
-5.804549455642700195e-01
-3.787889182567596436e-01
-7.438639402389526367e-01
-1.456122279167175293e+00
1.196595191955566406e+00
-2.784662414342164993e-03
-4.824658036231994629e-01
-1.146757602691650391e+00
-1.597354054450988770e+00
-8.746359348297119141e-01
-1.229976415634155273e+00
-1.140269756317138672e+00
-1.715814471244812012e+00
-8.890217542648315430e-01
7.509643435478210449e-01
-8.448792099952697754e-01
-5.625504255294799805e-01
-2.171809434890747070e+00
-2.004941940307617188e+00
-3.332897424697875977e-01
-7.914070785045623779e-02
-3.538480401039123535e-01
-1.162213563919067383e+00
5.227310657501220703e-01
4.967104792594909668e-01
-4.092295765876770020e-01
3.560504019260406494e-01
-1.153649210929870605e+00
4.458795785903930664e-01
1.098394870758056641e+00
8.663764595985412598e-01
4.856369793415069580e-01
-1.123157739639282227e+00
1.484652876853942871e+00
2.016568034887313843e-01
-2.636126615107059479e-02
-3.717384636402130127e-01
-1.849147796630859375e+00
9.634329676628112793e-01
-2.989575862884521484e-01
-3.280934691429138184e-01
-9.834099411964416504e-01
-1.009443759918212891e+00
1.474083185195922852e+00
-2.747884392738342285e-01
-3.035112619400024414e-01
-1.221535325050354004e+00
-9.580301642417907715e-01
-4.615463614463806152e-01
-7.911682724952697754e-01
-5.291752219200134277e-01
-1.446716427803039551e+00
8.624462485313415527e-01
9.322202205657958984e-01
-4.424820840358734131e-02
2.582727670669555664e-01
-1.356927752494812012e+00
-9.852234125137329102e-01
-9.717381000518798828e-01
-8.672753572463989258e-01
-6.729298830032348633e-01
-2.005111217498779297e+00
9.463227987289428711e-01
2.698349058628082275e-01
-3.829663097858428955e-01
-2.986100316047668457e-02
-1.747992396354675293e+00
1.234847586601972580e-02
8.829687833786010742e-01
2.593907415866851807e-01
2.461276650428771973e-01
-2.909033000469207764e-01
1.385371208190917969e+00
6.197516322135925293e-01
6.483859419822692871e-01
1.888536959886550903e-01
-1.911758899688720703e+00
6.507018208503723145e-01
-4.002036750316619873e-01
-7.000913023948669434e-01
-1.455000042915344238e+00
-9.220049977302551270e-01
9.865778684616088867e-01
-7.823567986488342285e-01
-6.907898783683776855e-01
-1.299409151077270508e+00
-1.321601271629333496e+00
-2.651370689272880554e-02
2.682746648788452148e-01
8.960181474685668945e-02
-1.195011973381042480e+00
7.828119993209838867e-01
3.998264968395233154e-01
-3.304322361946105957e-01
-3.210445940494537354e-01
-2.095196962356567383e+00
4.308632612228393555e-01
-3.480387926101684570e-01
-7.307019829750061035e-01
-3.903914690017700195e-01
-2.101267576217651367e+00
1.110946893692016602e+00
-3.520648553967475891e-02
-5.826268196105957031e-01
-7.780711054801940918e-01
-1.895633101463317871e+00
-6.649928092956542969e-01
-1.032591819763183594e+00
-1.004859685897827148e+00
-1.195950984954833984e+00
-1.174185752868652344e+00
1.332912802696228027e+00
1.901732981204986572e-01
1.773213446140289307e-01
-1.506858825683593750e+00
-1.494348406791687012e+00
3.661740422248840332e-01
4.800530970096588135e-01
3.364760056138038635e-02
-8.970524668693542480e-01
3.502649962902069092e-01
1.007725358009338379e+00
-1.955326944589614868e-01
-1.055248547345399857e-02
-1.940280437469482422e+00
2.711878716945648193e-01
1.521917339414358139e-02
-6.555504798889160156e-01
-2.594613134860992432e-01
-2.016139984130859375e+00
1.075935482978820801e+00
2.146810591220855713e-01
-4.361587464809417725e-01
3.176454007625579834e-01
-2.046496391296386719e+00
-3.338678777217864990e-01
5.926403403282165527e-01
-3.298218548297882080e-02
9.602421522140502930e-01
-1.445401787757873535e+00
1.648906469345092773e+00
4.926347136497497559e-01
-3.441085815429687500e-01
-1.811189949512481689e-02
-8.133112192153930664e-01
1.311933159828186035e+00
1.082937002182006836e+00
9.545294046401977539e-01
4.105727374553680420e-01
1.642576232552528381e-02
1.653478264808654785e+00
4.057258665561676025e-01
2.216459214687347412e-01
-8.852066397666931152e-01
-5.441514775156974792e-02
1.022670507431030273e+00
8.025386929512023926e-01
6.523196697235107422e-01
-4.903174936771392822e-01
9.700444340705871582e-01
7.431913018226623535e-01
-4.623442888259887695e-03
-1.421653032302856445e-01
-1.710554361343383789e+00
5.569072365760803223e-01
4.069685935974121094e-02
-3.699083328247070312e-01
-4.681694135069847107e-02
-1.618560194969177246e+00
1.621778011322021484e+00
3.741136491298675537e-01
2.255410701036453247e-02
2.173277884721755981e-01
-1.246464490890502930e+00
3.636522591114044189e-01
1.005242943763732910e+00
6.651523113250732422e-01
6.660799384117126465e-01
-4.080792665481567383e-01
1.845316290855407715e+00
7.905879616737365723e-01
2.271036505699157715e-01
-5.259047746658325195e-01
-4.314964115619659424e-01
1.554264187812805176e+00
1.162288635969161987e-01
3.478643596172332764e-01
-6.312408447265625000e-01
2.849238812923431396e-01
1.557320237159729004e+00
5.199137143790721893e-03
4.361779615283012390e-02
-7.545604705810546875e-01
-6.253105998039245605e-01
-6.752994060516357422e-01
-4.077582359313964844e-01
-1.174040734767913818e-01
-1.157781362533569336e+00
1.221344947814941406e+00
8.481084108352661133e-01
1.277535855770111084e-01
9.763677120208740234e-01
-1.039883852005004883e+00
4.295016229152679443e-01
-4.292058348655700684e-01
-2.295187413692474365e-01
-2.401598244905471802e-01
-9.852911829948425293e-01
1.823884844779968262e+00
7.560340762138366699e-01
4.453601241111755371e-01
7.327889800071716309e-01
-8.588086366653442383e-01
1.341575384140014648e+00
1.382144093513488770e+00
1.182003498077392578e+00
4.005647003650665283e-01
1.880210041999816895e-01
1.694200873374938965e+00
5.921631455421447754e-01
7.118516564369201660e-01
-3.958231210708618164e-01
3.949727397412061691e-03
1.346925854682922363e+00
1.038412094116210938e+00
1.135433316230773926e+00
-5.038880109786987305e-01
1.013953924179077148e+00
9.356966018676757812e-01
-3.214792907238006592e-01
-1.357100997120141983e-02
-1.639745950698852539e+00
2.613558769226074219e-01
2.965809106826782227e-01
-4.894877076148986816e-01
-5.435903556644916534e-03
-1.788449645042419434e+00
1.356239438056945801e+00
4.472506344318389893e-01
-4.389463365077972412e-02
-1.743148826062679291e-02
-1.466283202171325684e+00
5.621277689933776855e-01
1.095613598823547363e+00
4.305248260498046875e-01
-1.572672128677368164e-01
-7.333018779754638672e-01
1.863146662712097168e+00
3.083846569061279297e-01
1.049428656697273254e-01
-4.545513689517974854e-01
-1.364586234092712402e+00
8.895259499549865723e-01
-2.911164760589599609e-01
-3.112194538116455078e-01
-1.173843264579772949e+00
-4.837827682495117188e-01
1.027660250663757324e+00
-5.770878195762634277e-01
-5.029175281524658203e-01
-1.158831238746643066e+00
-9.346943497657775879e-01
5.936540365219116211e-01
6.084012985229492188e-01
3.868334889411926270e-01
-9.188151359558105469e-01
1.265287518501281738e+00
1.063697814941406250e+00
1.183464527130126953e-01
5.404460430145263672e-01
-1.039005875587463379e+00
5.387622117996215820e-01
9.375650286674499512e-01
4.277068674564361572e-01
7.113012075424194336e-01
-9.656575322151184082e-01
1.652763724327087402e+00
2.150303572416305542e-01
-2.184386849403381348e-01
-2.132617235183715820e-01
-1.803440451622009277e+00
1.707878112792968750e+00
5.165931582450866699e-02
-2.627732753753662109e-01
-9.231700301170349121e-01
-8.751580715179443359e-01
1.784461736679077148e+00
3.958476334810256958e-02
1.475046873092651367e-01
-8.128263354301452637e-01
-5.072908997535705566e-01
1.336034297943115234e+00
1.011329531669616699e+00
7.679535150527954102e-01
-4.656961560249328613e-01
1.124843120574951172e+00
1.169092535972595215e+00
1.238762140274047852e-01
8.657969832420349121e-01
-9.772638678550720215e-01
5.048756003379821777e-01
1.133456945419311523e+00
8.234035372734069824e-01
1.020806431770324707e+00
-1.002787470817565918e+00
1.188123822212219238e+00
8.222553730010986328e-01
5.234451219439506531e-02
3.524648398160934448e-02
-1.844556689262390137e+00
5.075957179069519043e-01
1.796790957450866699e-01
-5.746074318885803223e-01
-4.560844004154205322e-01
-1.558321475982666016e+00
1.259377121925354004e+00
-7.411338388919830322e-02
-7.472617626190185547e-01
-8.654549121856689453e-01
-1.220741629600524902e+00
-2.648837268352508545e-01
-9.546037912368774414e-01
-6.867172718048095703e-01
-1.318139672279357910e+00
-6.046116948127746582e-01
9.296101331710815430e-01
4.177659377455711365e-02
3.722836077213287354e-02
-9.464958906173706055e-01
-7.301364541053771973e-01
9.484702348709106445e-01
1.336446642875671387e+00
7.295461893081665039e-01
-6.408778429031372070e-01
1.319935321807861328e+00
1.001308083534240723e+00
6.196712255477905273e-01
1.291320443153381348e+00
-1.439126610755920410e+00
1.630482196807861328e+00
9.032274484634399414e-01
8.537469804286956787e-02
2.810043692588806152e-01
-1.737791299819946289e+00
1.620404481887817383e+00
4.946718215942382812e-01
-1.847755759954452515e-01
-1.232158094644546509e-01
-1.410931348800659180e+00
7.036080360412597656e-01
8.955832719802856445e-01
4.878841042518615723e-01
-1.231735050678253174e-01
-4.726153910160064697e-01
1.559158682823181152e+00
2.655694186687469482e-01
3.478296697139739990e-01
-1.034919023513793945e+00
-4.392235577106475830e-01
9.596466422080993652e-01
3.518097698688507080e-01
4.839729517698287964e-02
-1.607356786727905273e+00
5.789931416511535645e-01
9.767035245895385742e-01
5.083807744085788727e-03
6.344572454690933228e-02
-1.126161813735961914e+00
-7.010970264673233032e-02
7.287535071372985840e-01
4.684355556964874268e-01
6.664994955062866211e-01
-1.183795452117919922e+00
1.734302997589111328e+00
1.158819556236267090e+00
2.142710685729980469e-01
7.818123698234558105e-01
-1.529853463172912598e+00
1.494527101516723633e+00
8.406962752342224121e-01
1.807849109172821045e-02
-7.940881699323654175e-02
-1.401456713676452637e+00
1.744062662124633789e+00
7.342399954795837402e-01
-2.661102414131164551e-01
-1.472667306661605835e-01
-9.979013204574584961e-01
1.168359398841857910e+00
1.290146589279174805e+00
6.018384695053100586e-01
-1.993547827005386353e-01
2.812607884407043457e-01
1.533988475799560547e+00
6.742947101593017578e-01
7.032250761985778809e-01
-4.461875855922698975e-01
-9.738778322935104370e-02
1.144188046455383301e+00
1.176711320877075195e+00
4.526969194412231445e-01
-1.187389016151428223e+00
1.007576346397399902e+00
7.285647988319396973e-01
-3.440808653831481934e-01
4.414711520075798035e-02
-1.698710680007934570e+00
9.272348880767822266e-01
1.598088741302490234e-01
-6.127311587333679199e-01
-1.893432997167110443e-02
-2.170592546463012695e+00
1.305907368659973145e+00
1.016598120331764221e-01
-4.624788463115692139e-01
-9.902592003345489502e-02
-1.476484298706054688e+00
4.566543698310852051e-01
1.273496747016906738e+00
5.521594882011413574e-01
-4.661297500133514404e-01
-9.651928544044494629e-01
1.861179590225219727e+00
-8.871467411518096924e-02
-1.704842448234558105e-01
-8.020870685577392578e-01
-8.409389853477478027e-01
8.562206625938415527e-01
-2.438189685344696045e-01
-2.980961501598358154e-01
-1.508301854133605957e+00
1.382509991526603699e-02
5.671486258506774902e-01
-6.482731699943542480e-01
-6.478382945060729980e-01
-1.580254912376403809e+00
-8.760679960250854492e-01
-8.533622622489929199e-01
-9.318648576736450195e-01
-4.835957884788513184e-01
-1.965736865997314453e+00
1.053207874298095703e+00
3.766489923000335693e-01
-2.723725438117980957e-01
2.121680825948715210e-01
-1.540897250175476074e+00
-2.916148900985717773e-01
1.253857851028442383e+00
5.212395191192626953e-01
2.818479239940643311e-01
-2.161374688148498535e-01
1.462339758872985840e+00
8.729292154312133789e-01
2.687383890151977539e-01
5.027278065681457520e-01
-1.890501260757446289e+00
1.132310867309570312e+00
-3.529320657253265381e-01
-7.468180060386657715e-01
-1.418549537658691406e+00
-7.387142777442932129e-01
1.139630675315856934e+00
-5.171118974685668945e-01
-8.340722322463989258e-01
-1.332337856292724609e+00
-1.144353628158569336e+00
-1.317708849906921387e+00
-9.673737287521362305e-01
-6.617475152015686035e-01
-1.736443758010864258e+00
9.437739849090576172e-01
5.172353982925415039e-01
-3.174670636653900146e-01
2.687037587165832520e-01
-1.850020527839660645e+00
-6.447813510894775391e-01
-7.697542905807495117e-01
-1.161211013793945312e+00
-6.032855510711669922e-01
-1.882679462432861328e+00
1.100709557533264160e+00
4.237564206123352051e-01
-3.199595808982849121e-01
1.628625243902206421e-01
-2.151004314422607422e+00
1.126871109008789062e-01
7.572214603424072266e-01
-7.272195816040039062e-02
-4.451710581779479980e-01
-7.785785794258117676e-01
1.718219280242919922e+00
1.892337501049041748e-01
-8.552380651235580444e-02
-1.004706144332885742e+00
-1.153422117233276367e+00
7.452730536460876465e-01
8.463937789201736450e-02
-1.538385152816772461e-01
-1.496577143669128418e+00
-6.284590065479278564e-02
8.168288469314575195e-01
-6.155475974082946777e-01
-3.421787321567535400e-01
-1.831202030181884766e+00
-2.684441208839416504e-01
-1.016617119312286377e-01
-5.682967305183410645e-01
-4.964177682995796204e-02
-2.067399024963378906e+00
9.971454739570617676e-01
3.349485397338867188e-01
-5.857068896293640137e-01
1.417256891727447510e-01
-1.567071437835693359e+00
-2.292073816061019897e-01
1.460691809654235840e+00
2.025442421436309814e-01
4.700573086738586426e-01
-8.667110800743103027e-01
1.429577231407165527e+00
6.092580556869506836e-01
-3.605925664305686951e-02
1.005759015679359436e-01
-1.124349951744079590e+00
1.079931855201721191e+00
1.092211723327636719e+00
6.192616820335388184e-01
-1.165576279163360596e-01
-4.731492698192596436e-01
1.690204024314880371e+00
9.134601056575775146e-02
1.478976756334304810e-01
-1.437947869300842285e+00
-8.409930467605590820e-01
3.817581534385681152e-01
-5.575067996978759766e-01
-5.018045902252197266e-01
-1.747902512550354004e+00
5.643407702445983887e-01
4.064138531684875488e-01
-4.505961239337921143e-01
3.008632920682430267e-02
-1.460263371467590332e+00
-6.862913370132446289e-01
-8.895798325538635254e-01
-1.022924423217773438e+00
-6.832144856452941895e-01
-2.101635217666625977e+00
7.770813703536987305e-01
1.066343113780021667e-02
-5.020383596420288086e-01
-1.434406787157058716e-01
-1.948146104812622070e+00
3.889787197113037109e-01
1.245991468429565430e+00
8.756485581398010254e-01
-7.522024959325790405e-02
-5.235593914985656738e-01
1.930344462394714355e+00
3.235475420951843262e-01
1.774521470069885254e-01
-3.696049451828002930e-01
-9.165516495704650879e-01
1.324878811836242676e+00
-4.469448328018188477e-02
-3.612740635871887207e-01
-1.044897198677062988e+00
2.036673724651336670e-01
1.296287894248962402e+00
-1.587549149990081787e-01
-3.057551383972167969e-01
-9.513862729072570801e-01
-4.779262840747833252e-01
-5.318188071250915527e-01
-4.527204930782318115e-01
-2.355776578187942505e-01
-1.551634550094604492e+00
1.318769574165344238e+00
8.654631972312927246e-01
2.710188925266265869e-01
1.109899759292602539e+00
-7.391160726547241211e-01
7.118561267852783203e-01
2.034462690353393555e+00
1.576800227165222168e+00
1.483771204948425293e+00
-6.483001112937927246e-01
2.395755290985107422e+00
1.216636180877685547e+00
7.261381298303604126e-02
6.171134710311889648e-01
-8.421213030815124512e-01
1.526662588119506836e+00
1.312142848968505859e+00
1.284425616264343262e+00
3.185568451881408691e-01
1.353849843144416809e-02
2.092737913131713867e+00
5.928250551223754883e-01
8.763146400451660156e-01
-9.415988624095916748e-02
-7.255503535270690918e-02
1.546062588691711426e+00
7.306915521621704102e-01
7.173726558685302734e-01
-6.990761160850524902e-01
7.532814145088195801e-01
1.060599684715270996e+00
-4.871380925178527832e-01
-1.480363011360168457e-01
-1.546356081962585449e+00
1.401658207178115845e-01
2.745082378387451172e-01
-5.691992640495300293e-01
-5.982189625501632690e-02
-1.843139767646789551e+00
1.326301336288452148e+00
8.085613846778869629e-01
-4.894934892654418945e-01
-4.517049342393875122e-02
-1.024930477142333984e+00
-4.492081329226493835e-02
-4.146871566772460938e-01
-3.955061137676239014e-01
-5.036832094192504883e-01
-7.934231162071228027e-01
1.886443495750427246e+00
8.911234140396118164e-01
5.602197051048278809e-01
4.412343204021453857e-01
-1.093011140823364258e+00
1.372290849685668945e+00
1.760981678962707520e+00
1.010179638862609863e+00
-6.978476643562316895e-01
3.917640745639801025e-01
1.680083155632019043e+00
1.124385446310043335e-01
3.633535504341125488e-01
-8.958725929260253906e-01
3.584490120410919189e-01
5.755926966667175293e-01
1.440933346748352051e-01
4.377405047416687012e-01
-1.834424376487731934e+00
1.037930727005004883e+00
6.355468630790710449e-01
-5.737660825252532959e-02
1.547286808490753174e-01
-1.286711215972900391e+00
1.810392886400222778e-01
1.544032096862792969e+00
1.126214981079101562e+00
1.130434870719909668e+00
-7.457869052886962891e-01
1.923235774040222168e+00
1.118238925933837891e+00
4.592953026294708252e-01
7.280955910682678223e-01
-7.833065986633300781e-01
1.376960039138793945e+00
1.265976905822753906e+00
1.140706896781921387e+00
3.754953742027282715e-01
-2.504948079586029053e-01
2.032815217971801758e+00
4.356214702129364014e-01
-1.227131928317248821e-03
-9.063856005668640137e-01
-7.677532434463500977e-01
1.038063764572143555e+00
-1.358986496925354004e-01
-1.683198660612106323e-01
-1.631668448448181152e+00
4.203093051910400391e-01
1.030318975448608398e+00
-6.342822909355163574e-01
-3.032997250556945801e-01
-1.116759538650512695e+00
-4.514945745468139648e-01
-4.897763431072235107e-01
-6.927066445350646973e-01
-5.049145221710205078e-01
-1.963878512382507324e+00
1.063999533653259277e+00
6.287092566490173340e-01
-4.090937376022338867e-01
2.310789674520492554e-01
-1.517210960388183594e+00
2.525809109210968018e-01
1.833382964134216309e+00
7.280268669128417969e-01
2.628281414508819580e-01
-2.263515740633010864e-01
1.551659345626831055e+00
8.841959834098815918e-01
5.809988975524902344e-01
3.715486228466033936e-01
-1.366846323013305664e+00
1.077331662178039551e+00
1.231432333588600159e-01
-1.616999879479408264e-02
-1.300573587417602539e+00
4.104232788085937500e-02
1.493959426879882812e+00
-1.136130765080451965e-01
1.698410138487815857e-02
-1.235178112983703613e+00
-7.799734473228454590e-01
-6.321178078651428223e-01
-7.446813583374023438e-01
-4.583344459533691406e-01
-1.977810025215148926e+00
4.830553531646728516e-01
5.209311246871948242e-01
-2.132199257612228394e-01
9.671622887253761292e-03
-1.640282869338989258e+00
2.863678336143493652e-01
1.417252540588378906e+00
5.945472717285156250e-01
6.829826235771179199e-01
-6.336219906806945801e-01
1.967835068702697754e+00
1.011049509048461914e+00
-2.565200207754969597e-03
6.821298599243164062e-01
-1.477142214775085449e+00
1.855127692222595215e+00
2.228166013956069946e-01
-1.696207672357559204e-01
-2.161751836538314819e-01
-1.025290489196777344e+00
1.844196677207946777e+00
1.266981214284896851e-01
-7.940878719091415405e-02
-4.803743362426757812e-01
-7.980906963348388672e-01
9.296002388000488281e-01
1.367984294891357422e+00
9.067643880844116211e-01
-6.026943325996398926e-01
9.509078264236450195e-01
1.276052236557006836e+00
3.776861131191253662e-01
8.154381513595581055e-01
-1.271787047386169434e+00
6.401539444923400879e-01
1.144010901451110840e+00
-3.826709985733032227e-01
3.352423012256622314e-01
-1.491122961044311523e+00
1.263358712196350098e+00
6.761791110038757324e-01
-3.240261375904083252e-01
-7.564555108547210693e-02
-1.217044115066528320e+00
-4.492082633078098297e-03
-6.947737336158752441e-01
-7.221589684486389160e-01
-5.004560947418212891e-01
-1.183936834335327148e+00
1.842733144760131836e+00
3.666165173053741455e-01
-4.689381122589111328e-01
-1.830111891031265259e-01
-1.163092732429504395e+00
2.829832434654235840e-01
-6.568454504013061523e-01
-6.099997758865356445e-01
-1.507835745811462402e+00
-1.300958991050720215e-01
1.411930799484252930e+00
-3.920739889144897461e-01
-4.245442152023315430e-01
-8.628823161125183105e-01
-2.486969232559204102e-01
-5.618397593498229980e-01
-6.998139619827270508e-01
-1.456701308488845825e-01
-1.469434857368469238e+00
1.146610140800476074e+00
7.136512398719787598e-01
5.655116587877273560e-02
5.375788807868957520e-01
-1.426139473915100098e+00
4.518922567367553711e-01
-4.656073153018951416e-01
-3.756735324859619141e-01
1.470143646001815796e-01
-1.308451771736145020e+00
1.923571944236755371e+00
9.062958955764770508e-01
-3.997501134872436523e-01
3.202844858169555664e-01
-1.481859922409057617e+00
9.881356954574584961e-01
-5.149353742599487305e-01
-5.572950243949890137e-01
-4.568988084793090820e-01
-9.868668913841247559e-01
1.921915173530578613e+00
2.272700667381286621e-01
-6.300858408212661743e-02
-8.376034498214721680e-01
-1.164666652679443359e+00
3.615073114633560181e-02
-5.346656441688537598e-01
-3.555586338043212891e-01
-1.083000063896179199e+00
6.902571916580200195e-01
8.508783578872680664e-01
2.315107882022857666e-01
4.798438251018524170e-01
-1.290707349777221680e+00
9.557095170021057129e-02
-1.486223042011260986e-01
-5.060659646987915039e-01
3.535957038402557373e-01
-1.539628386497497559e+00
1.232326507568359375e+00
6.930335760116577148e-01
2.316999584436416626e-01
3.591314852237701416e-01
-1.442669749259948730e+00
3.093055486679077148e-01
-4.341566264629364014e-01
-9.193408489227294922e-01
-2.553814947605133057e-01
-1.579715967178344727e+00
1.433593630790710449e+00
1.387379467487335205e-01
-6.164861917495727539e-01
1.344417408108711243e-02
-1.129994392395019531e+00
9.192658066749572754e-01
8.930440545082092285e-01
6.927298903465270996e-01
-2.713487446308135986e-01
-2.240747585892677307e-02
1.260167717933654785e+00
-1.527943164110183716e-01
-2.427546232938766479e-01
-9.668241143226623535e-01
-8.500112593173980713e-02
8.596674799919128418e-01
9.249970316886901855e-01
5.148739814758300781e-01
-9.193466901779174805e-01
1.094301581382751465e+00
5.025067329406738281e-01
-5.369510874152183533e-02
4.386272132396697998e-01
-1.395655751228332520e+00
3.524135351181030273e-01
7.344856858253479004e-01
6.067811846733093262e-01
9.497431516647338867e-01
-1.190750002861022949e+00
1.497574806213378906e+00
5.219790339469909668e-01
-9.643242508172988892e-02
1.147024706006050110e-01
-1.532464504241943359e+00
6.479650139808654785e-01
1.010448336601257324e+00
-2.799498438835144043e-01
-7.057840824127197266e-01
-9.707860946655273438e-01
1.735903024673461914e+00
7.788024842739105225e-02
-5.117210745811462402e-01
-1.134881019592285156e+00
-8.947365283966064453e-01
1.053068518638610840e+00
-5.359510183334350586e-01
-3.243282139301300049e-01
-1.775904655456542969e+00
-2.460161149501800537e-01
8.413660526275634766e-01
-7.705269455909729004e-01
-6.369864940643310547e-01
-1.802958965301513672e+00
-1.110529422760009766e+00
-8.239309191703796387e-01
-7.926800251007080078e-01
-4.435022473335266113e-01
-2.148785114288330078e+00
8.102785348892211914e-01
3.641156554222106934e-01
-4.375869333744049072e-01
-8.250888437032699585e-02
-2.027522802352905273e+00
-2.495761066675186157e-01
1.153250217437744141e+00
1.432292163372039795e-01
2.951970398426055908e-01
-1.259665489196777344e+00
1.782636165618896484e+00
7.895807623863220215e-01
-6.225497126579284668e-01
1.506495773792266846e-01
-1.421488285064697266e+00
1.441447854042053223e+00
5.321572422981262207e-01
2.759290672838687897e-02
-7.436696887016296387e-01
-1.104501724243164062e+00
1.411342382431030273e+00
-3.036572039127349854e-01
-5.645549893379211426e-01
-1.428852319717407227e+00
-1.012830376625061035e+00
7.557184100151062012e-01
8.325885981321334839e-02
-1.014513056725263596e-02
-1.416879057884216309e+00
4.690707921981811523e-01
7.502492666244506836e-01
1.523562371730804443e-01
6.500928103923797607e-02
-2.163760662078857422e+00
-8.090751618146896362e-02
5.321280360221862793e-01
-2.423040866851806641e-01
7.940109074115753174e-02
-1.986341476440429688e+00
1.309632062911987305e+00
2.287451773881912231e-01
-6.261487007141113281e-01
4.360853135585784912e-02
-1.857896327972412109e+00
6.996829509735107422e-01
2.430932521820068359e-01
-7.142843604087829590e-01
-7.187595367431640625e-01
-1.978987336158752441e+00
1.338656783103942871e+00
-3.011549115180969238e-01
-7.682477831840515137e-01
-7.978485226631164551e-01
-1.619688153266906738e+00
5.159361958503723145e-01
2.724516391754150391e-01
2.169767022132873535e-01
-9.311702847480773926e-01
9.633358567953109741e-02
1.103704690933227539e+00
-4.686579108238220215e-01
-1.654126644134521484e-01
-1.779686570167541504e+00
-6.649293005466461182e-02
5.974410772323608398e-01
-3.324281275272369385e-01
1.878226548433303833e-01
-2.150969028472900391e+00
4.578775763511657715e-01
2.956070303916931152e-01
-4.162937402725219727e-01
-3.283357620239257812e-01
-1.844776511192321777e+00
-3.983196616172790527e-01
1.647342324256896973e+00
7.576354742050170898e-01
4.887017309665679932e-01
-8.554067611694335938e-01
1.718630671501159668e+00
8.564514517784118652e-01
2.291125208139419556e-01
5.491127371788024902e-01
-1.570169806480407715e+00
1.695183634757995605e+00
5.398409962654113770e-01
-1.937142163515090942e-01
-8.487659096717834473e-01
-6.978681087493896484e-01
1.648102283477783203e+00
-1.851349472999572754e-01
2.303177118301391602e-01
-8.751515150070190430e-01
-9.620371460914611816e-01
-5.149369239807128906e-01
-8.137205839157104492e-01
-4.294852018356323242e-01
-1.780715584754943848e+00
7.390118837356567383e-01
8.654040694236755371e-01
8.775436133146286011e-02
1.448436081409454346e-01
-1.229545354843139648e+00
-1.715597957372665405e-01
-4.810794889926910400e-01
-6.594350337982177734e-01
3.787282854318618774e-02
-1.331428766250610352e+00
1.479370832443237305e+00
7.242869138717651367e-01
2.772099375724792480e-01
9.390713572502136230e-01
-1.372237563133239746e+00
9.821847081184387207e-02
-6.340411305427551270e-02
-5.195967555046081543e-01
-5.073506236076354980e-01
-7.748497724533081055e-01
1.630355954170227051e+00
7.637163996696472168e-01
4.788186550140380859e-01
5.541247725486755371e-01
-9.887505769729614258e-01
1.108224391937255859e+00
1.627509713172912598e+00
1.311866879463195801e+00
-5.378240346908569336e-01
4.064159393310546875e-01
1.607021331787109375e+00
6.893585324287414551e-01
7.563852667808532715e-01
-9.764069914817810059e-01
4.594498276710510254e-01
1.173670887947082520e+00
4.711564630270004272e-02
4.944439530372619629e-01
-1.435099959373474121e+00
1.230408430099487305e+00
1.018749594688415527e+00
1.355841904878616333e-01
4.080737829208374023e-01
-8.883367776870727539e-01
-2.163632661104202271e-01
-5.221819281578063965e-01
-4.178773164749145508e-01
-1.745702773332595825e-01
-1.922183394432067871e+00
1.476157903671264648e+00
7.027419805526733398e-01
1.019668653607368469e-01
5.845246315002441406e-01
-8.805140256881713867e-01
1.384550333023071289e+00
1.766979575157165527e+00
1.363736867904663086e+00
3.901744484901428223e-01
4.617089405655860901e-02
2.052112817764282227e+00
7.183375954627990723e-01
7.495905160903930664e-01
-2.560008764266967773e-01
6.359572708606719971e-02
1.698549270629882812e+00
5.784541964530944824e-01
9.015535116195678711e-01
-9.754605889320373535e-01
7.444223165512084961e-01
1.340072870254516602e+00
3.889401257038116455e-02
5.887344479560852051e-01
-7.333070039749145508e-01
5.593523010611534119e-02
-2.915316224098205566e-01
-4.474951326847076416e-01
-5.115157458931207657e-03
-1.565033435821533203e+00
1.448853850364685059e+00
8.202695846557617188e-01
1.237328648567199707e-01
8.964409232139587402e-01
-1.022694468498229980e+00
6.068333387374877930e-01
1.816978573799133301e+00
4.988771378993988037e-01
5.827320218086242676e-01
-6.338716149330139160e-01
1.678662538528442383e+00
9.657264351844787598e-01
-9.321046620607376099e-02
6.441246718168258667e-02
-1.154125213623046875e+00
1.366354703903198242e+00
6.830531358718872070e-01
3.998242318630218506e-01
-1.020698428153991699e+00
-1.401534825563430786e-01
1.432226419448852539e+00
2.349336259067058563e-02
1.010026112198829651e-01
-9.430770874023437500e-01
-9.147946238517761230e-01
1.220746636390686035e+00
1.138975620269775391e+00
6.576469540596008301e-01
-1.190566658973693848e+00
1.279552936553955078e+00
9.552878737449645996e-01
1.028290688991546631e-01
2.943323552608489990e-01
-1.533484816551208496e+00
3.746399581432342529e-01
9.345689415931701660e-01
2.829526960849761963e-01
6.013942360877990723e-01
-1.664601564407348633e+00
1.732151508331298828e+00
2.802898548543453217e-02
-3.412742316722869873e-01
-3.856998383998870850e-01
-1.720715045928955078e+00
8.573013544082641602e-01
9.317591190338134766e-01
6.989825963973999023e-01
-3.391924798488616943e-01
-9.734982848167419434e-01
1.922372817993164062e+00
2.830492258071899414e-01
-1.602739095687866211e-01
-7.009339928627014160e-01
-6.067415475845336914e-01
8.517978787422180176e-01
-3.812375068664550781e-01
2.910327315330505371e-01
-1.422406077384948730e+00
4.281792640686035156e-01
1.256610870361328125e+00
1.353479027748107910e-01
6.251126527786254883e-01
-9.978594183921813965e-01
-5.489249825477600098e-01
1.519737601280212402e+00
1.076742410659790039e+00
6.238769292831420898e-01
-1.207434296607971191e+00
1.379183292388916016e+00
1.038653492927551270e+00
2.374239033088088036e-03
5.268111824989318848e-01
-1.435488939285278320e+00
1.488583087921142578e+00
9.778636693954467773e-01
-3.021898865699768066e-01
-1.772534102201461792e-01
-1.121736407279968262e+00
1.555310130119323730e+00
6.311370134353637695e-01
-3.064333498477935791e-01
1.047750562429428101e-02
-1.141262769699096680e+00
-2.497208416461944580e-01
-6.493299007415771484e-01
-4.697224199771881104e-01
-1.464409232139587402e+00
-7.742880582809448242e-01
1.558774590492248535e+00
-4.277839791029691696e-03
-1.503383070230484009e-01
-5.814185738563537598e-01
-6.206713914871215820e-01
-4.281906187534332275e-01
-3.211626410484313965e-01
-6.705027818679809570e-02
-1.766538500785827637e+00
1.012928605079650879e+00
1.135605931282043457e+00
3.570126891136169434e-01
5.313718914985656738e-01
-1.224663496017456055e+00
7.771775722503662109e-01
6.249793246388435364e-02
-2.003008276224136353e-01
2.308909595012664795e-01
-1.620924711227416992e+00
1.744350075721740723e+00
7.738144993782043457e-01
-1.773246377706527710e-01
2.935749888420104980e-01
-1.513154387474060059e+00
8.245552182197570801e-01
2.549451962113380432e-02
-9.335145354270935059e-02
-6.133528351783752441e-01
-3.744581341743469238e-01
1.828562021255493164e+00
5.670313835144042969e-01
5.758084654808044434e-01
2.720042169094085693e-01
-8.266234993934631348e-01
1.544440746307373047e+00
1.150756716728210449e+00
8.360754847526550293e-01
-7.986189126968383789e-01
7.751695513725280762e-01
1.349621057510375977e+00
2.044547498226165771e-01
7.114793658256530762e-01
-1.200467705726623535e+00
5.910069346427917480e-01
1.206391453742980957e+00
-6.469406932592391968e-02
4.215897321701049805e-01
-1.503631949424743652e+00
1.305023312568664551e+00
7.677980065345764160e-01
7.634078711271286011e-02
1.082371622323989868e-01
-1.383710980415344238e+00
3.277591895312070847e-03
1.496570706367492676e+00
5.282226204872131348e-01
2.837023138999938965e-01
-1.202666997909545898e+00
1.697028994560241699e+00
6.144887804985046387e-01
-3.169586062431335449e-01
-8.619185537099838257e-02
-1.508582711219787598e+00
1.077815175056457520e+00
6.393236517906188965e-01
4.767104089260101318e-01
-9.280144572257995605e-01
-9.778929352760314941e-01
1.437893152236938477e+00
-2.673002779483795166e-01
-5.037454366683959961e-01
-1.289527058601379395e+00
-1.088035345077514648e+00
6.200790405273437500e-01
1.538972705602645874e-01
-6.831747293472290039e-02
-1.820492982864379883e+00
8.685577511787414551e-01
3.628739714622497559e-01
-2.369970977306365967e-01
-1.287488341331481934e-01
-2.383132457733154297e+00
4.461877346038818359e-01
9.034556150436401367e-02
-6.858708858489990234e-01
-4.158346951007843018e-01
-2.019795656204223633e+00
1.270616173744201660e+00
2.915312051773071289e-01
-1.005839481949806213e-01
-8.115918934345245361e-02
-1.979676246643066406e+00
-3.306033611297607422e-01
6.781610846519470215e-01
-1.626728475093841553e-01
-4.917032122611999512e-01
-7.672559022903442383e-01
1.350540757179260254e+00
4.185656011104583740e-01
-4.154214560985565186e-01
-7.917346358299255371e-01
-1.667620658874511719e+00
6.568313837051391602e-01
-2.013866454362869263e-01
-4.637417793273925781e-01
-1.751396536827087402e+00
8.691512048244476318e-02
1.036814093589782715e+00
-3.117883503437042236e-01
-1.854040771722793579e-01
-1.354267597198486328e+00
-1.118964195251464844e+00
-8.136778473854064941e-01
-1.224257111549377441e+00
-8.149219155311584473e-01
-2.355389595031738281e+00
3.914430737495422363e-01
2.725425548851490021e-02
-5.638524293899536133e-01
-5.178833007812500000e-01
-1.199548840522766113e+00
-4.534359872341156006e-01
-5.095971226692199707e-01
-9.877131581306457520e-01
-7.442310452461242676e-01
-1.892669439315795898e+00
1.273110151290893555e+00
3.821972608566284180e-01
-1.000094294548034668e+00
-6.462644338607788086e-01
-1.728342294692993164e+00
2.381845712661743164e-01
-1.211588621139526367e+00
-8.546205163002014160e-01
-1.446324944496154785e+00
-8.560264110565185547e-01
1.208136916160583496e+00
-3.563410639762878418e-01
-6.495288014411926270e-01
-1.116103529930114746e+00
-1.068122982978820801e+00
-1.075297355651855469e+00
-9.103367328643798828e-01
-2.332939803600311279e-01
-1.762346267700195312e+00
8.558676838874816895e-01
6.367810368537902832e-01
1.892980933189392090e-01
4.082471430301666260e-01
-1.478083372116088867e+00
-1.252671033143997192e-01
8.352653384208679199e-01
6.592655181884765625e-01
6.734948754310607910e-01
-1.524630069732666016e+00
1.467497825622558594e+00
7.100322842597961426e-01
-9.748224914073944092e-02
2.110749185085296631e-01
-1.711866974830627441e+00
1.148386955261230469e+00
4.520670473575592041e-01
-5.106033682823181152e-01
-4.510089159011840820e-01
-1.337984204292297363e+00
1.534097909927368164e+00
2.968488335609436035e-01
-5.299972295761108398e-01
-4.200959205627441406e-01
-2.166065216064453125e+00
7.599087953567504883e-01
2.950359880924224854e-01
2.053463757038116455e-01
-1.264738559722900391e+00
1.288613956421613693e-02
1.026942729949951172e+00
-2.279513329267501831e-01
-8.350875228643417358e-03
-1.443276882171630859e+00
-1.035103678703308105e+00
9.475458860397338867e-01
3.852699100971221924e-01
1.911711879074573517e-02
-2.077538251876831055e+00
5.607966184616088867e-01
3.244423568248748779e-01
-2.579030990600585938e-01
-7.357189655303955078e-01
-1.942434668540954590e+00
-3.088275492191314697e-01
8.473576903343200684e-01
4.624763429164886475e-01
-1.429595202207565308e-01
-1.711076140403747559e+00
1.415845751762390137e+00
7.411410808563232422e-01
-4.183335304260253906e-01
-4.274666309356689453e-01
-1.858222007751464844e+00
1.292887330055236816e+00
1.670337021350860596e-01
-3.056892752647399902e-01
-1.090226888656616211e+00
-6.285728216171264648e-01
1.424718618392944336e+00
3.692087531089782715e-01
-5.458039045333862305e-02
-9.864987730979919434e-01
-1.678236007690429688e+00
4.361928105354309082e-01
-2.773706912994384766e-01
1.763200163841247559e-01
-1.621116518974304199e+00
6.654247045516967773e-01
7.429775595664978027e-01
-2.261401116847991943e-01
2.471543550491333008e-01
-2.037271499633789062e+00
4.973312616348266602e-01
4.813541173934936523e-01
-4.213043749332427979e-01
-1.343391049886122346e-04
-2.038690328598022461e+00
1.233606934547424316e+00
5.059822201728820801e-01
-2.536313533782958984e-01
-9.695926308631896973e-02
-1.459811687469482422e+00
-4.187499582767486572e-01
-5.142093300819396973e-01
-8.839512467384338379e-01
-1.021080851554870605e+00
-1.595061421394348145e+00
1.246237397193908691e+00
4.011588096618652344e-01
-4.623211026191711426e-01
-1.276551634073257446e-01
-9.595044851303100586e-01
-1.015418395400047302e-02
-4.256567656993865967e-01
-2.814726829528808594e-01
-1.382270097732543945e+00
-6.109331920742988586e-02
1.401349067687988281e+00
-1.502804011106491089e-01
1.768265515565872192e-01
-7.166109681129455566e-01
-4.039563238620758057e-01
1.848255395889282227e-01
-2.276302278041839600e-01
1.319963037967681885e-01
-1.566451907157897949e+00
1.219672918319702148e+00
1.041043400764465332e+00
2.417737841606140137e-01
1.894373595714569092e-01
-8.109972476959228516e-01
5.125726461410522461e-01
5.824326872825622559e-01
1.287617683410644531e-01
-7.545988261699676514e-02
-7.466419339179992676e-01
1.640365600585937500e+00
1.323053002357482910e+00
5.622559785842895508e-01
1.706540703773498535e+00
-5.451476573944091797e-01
1.558968067169189453e+00
1.871924519538879395e+00
1.378180503845214844e+00
1.883466094732284546e-01
2.039232254028320312e-01
1.783699870109558105e+00
1.084501624107360840e+00
7.080159783363342285e-01
-3.253643512725830078e-01
9.118395298719406128e-02
1.497865676879882812e+00
8.211044073104858398e-01
7.740909457206726074e-01
-1.462674498558044434e+00
7.621431946754455566e-01
9.382685422897338867e-01
5.565254092216491699e-01
7.738651633262634277e-01
-8.814027309417724609e-01
2.464428730309009552e-02
1.610071301460266113e+00
6.996653676033020020e-01
9.164199829101562500e-01
-1.365196466445922852e+00
1.573788285255432129e+00
7.739599347114562988e-01
2.204817682504653931e-01
2.234801352024078369e-01
-1.623779177665710449e+00
9.290310144424438477e-01
1.508126974105834961e+00
4.588372707366943359e-01
1.692814379930496216e-01
-1.148728013038635254e+00
2.074291467666625977e+00
6.908550262451171875e-01
-4.478480219841003418e-01
-4.321233928203582764e-01
-1.437921643257141113e+00
9.171459674835205078e-01
1.103418946266174316e+00
2.033486813306808472e-01
-9.378936290740966797e-01
-5.086937546730041504e-02
1.531778693199157715e+00
4.994780123233795166e-01
-1.140133515000343323e-01
-1.338043928146362305e+00
8.552775532007217407e-02
8.513932228088378906e-01
1.850607842206954956e-01
3.787060081958770752e-01
-1.633343935012817383e+00
1.092185020446777344e+00
7.075274586677551270e-01
4.783330261707305908e-01
5.119202733039855957e-01
-1.136731028556823730e+00
-9.062499552965164185e-02
9.292788505554199219e-01
8.030730485916137695e-01
3.819305598735809326e-01
-1.411357045173645020e+00
1.651118755340576172e+00
7.181513309478759766e-01
1.526668760925531387e-02
1.418940573930740356e-01
-1.950771927833557129e+00
1.678992867469787598e+00
6.545893549919128418e-01
-2.572672069072723389e-01
-1.022219896316528320e+00
-8.528585433959960938e-01
1.552980184555053711e+00
4.113990366458892822e-01
-3.418368399143218994e-01
-3.537200987339019775e-01
-8.670921325683593750e-01
-2.525211870670318604e-01
-8.821117877960205078e-01
-6.188508868217468262e-01
-2.027963638305664062e+00
-2.788124084472656250e-01
5.291362404823303223e-01
-5.649059414863586426e-01
-4.326601028442382812e-01
-1.176074266433715820e+00
-3.509854078292846680e-01
-3.787716329097747803e-01
-7.561283111572265625e-01
-3.717639446258544922e-01
-2.298209905624389648e+00
1.303450226783752441e+00
9.297274053096771240e-02
-1.219464987516403198e-01
-3.748298808932304382e-02
-1.352996706962585449e+00
2.656324207782745361e-01
1.940079331398010254e-01
-5.400249361991882324e-01
-5.836901068687438965e-01
-1.620615124702453613e+00
1.826573491096496582e+00
7.915661931037902832e-01
-2.485819458961486816e-01
1.006336882710456848e-01
-1.116049885749816895e+00
3.108472824096679688e-01
4.130989313125610352e-02
-2.344079762697219849e-01
-1.339054584503173828e+00
1.051820740103721619e-01
1.518280744552612305e+00
6.849543452262878418e-01
5.110250115394592285e-01
-4.511242210865020752e-01
-4.239446520805358887e-01
1.042206883430480957e+00
1.109707117080688477e+00
1.034055471420288086e+00
-1.047140359878540039e+00
1.250734090805053711e+00
9.697577953338623047e-01
2.280596047639846802e-01
4.257293045520782471e-01
-1.225904464721679688e+00
1.482798933982849121e+00
9.137167930603027344e-01
5.719397664070129395e-01
6.526325941085815430e-01
-1.795948147773742676e+00
1.648145794868469238e+00
7.012498974800109863e-01
3.175297677516937256e-01
2.321341037750244141e-01
-1.392679572105407715e+00
9.349536299705505371e-01
1.414674282073974609e+00
1.167106747627258301e+00
-2.760363519191741943e-01
-6.965154409408569336e-01
1.777924418449401855e+00
6.318036317825317383e-01
1.941073238849639893e-01
-1.286588609218597412e-01
-8.637629151344299316e-01
1.549157381057739258e+00
8.318609595298767090e-01
6.202821135520935059e-01
-1.508453845977783203e+00
-1.222347915172576904e-01
1.160976052284240723e+00
-3.031894862651824951e-01
-1.368577927350997925e-01
-1.538392186164855957e+00
-4.530044496059417725e-01
8.862485885620117188e-01
3.194697201251983643e-01
4.978903532028198242e-01
-1.876941561698913574e+00
1.303209900856018066e+00
8.510074019432067871e-01
-4.456704482436180115e-02
-1.125690899789333344e-02
-1.686912894248962402e+00
5.779967904090881348e-01
1.041873931884765625e+00
1.196073442697525024e-01
-3.884728550910949707e-01
-1.254254698753356934e+00
1.392075419425964355e+00
8.363201022148132324e-01
5.119609460234642029e-02
6.338666379451751709e-02
-1.357582330703735352e+00
4.642762541770935059e-01
1.368829011917114258e+00
1.067732930183410645e+00
-8.183569908142089844e-01
-1.505544185638427734e-01
1.423669815063476562e+00
3.559672236442565918e-01
-1.300523281097412109e-01
-1.231809616088867188e+00
-8.084372878074645996e-01
5.902700424194335938e-01
-2.360782623291015625e-01
-1.945607513189315796e-01
-2.131930351257324219e+00
8.850852251052856445e-01
6.380741000175476074e-01
1.009881198406219482e-01
-1.571159660816192627e-01
-1.367460727691650391e+00
-6.708641052246093750e-01
-8.589307665824890137e-01
-1.063449501991271973e+00
-9.198775887489318848e-01
-2.843618392944335938e+00
8.068675398826599121e-01
-1.828502416610717773e-01
-8.359283804893493652e-01
-8.961940407752990723e-01
-1.596064925193786621e+00
-5.808269977569580078e-01
-5.365577340126037598e-01
-1.201196551322937012e+00
-1.394642710685729980e+00
-1.954758405685424805e+00
9.263209700584411621e-01
-2.311525791883468628e-01
-8.067693710327148438e-01
-1.094007611274719238e+00
-1.363318085670471191e+00
-7.400046586990356445e-01
-1.134247183799743652e+00
-4.125811159610748291e-01
-2.071016311645507812e+00
-1.888569593429565430e-01
4.908624291419982910e-01
-1.888740062713623047e-01
-4.710984230041503906e-01
-1.755537629127502441e+00
-5.435351133346557617e-01
-4.531390666961669922e-01
-1.071782588958740234e+00
-6.443263888359069824e-01
-2.056407213211059570e+00
1.162585735321044922e+00
5.322926044464111328e-01
-4.703004658222198486e-02
2.641973197460174561e-01
-1.550630092620849609e+00
-5.427273511886596680e-01
1.188072085380554199e+00
-1.071139648556709290e-01
-2.306290119886398315e-01
-1.247916460037231445e+00
1.458701610565185547e+00
5.275491476058959961e-01
-6.613680124282836914e-01
-7.750388383865356445e-01
-1.633118271827697754e+00
5.759289860725402832e-01
1.390880644321441650e-01
-3.906705081462860107e-01
-1.458161950111389160e+00
-8.935716152191162109e-01
1.230447292327880859e+00
-7.330071926116943359e-02
-6.444870233535766602e-01
-9.947298765182495117e-01
-1.649290919303894043e+00
1.647916585206985474e-01
5.400110483169555664e-01
5.393778085708618164e-01
-1.978144884109497070e+00
5.450114011764526367e-01
5.390886664390563965e-01
2.102532237768173218e-01
-3.130700886249542236e-01
-2.163972854614257812e+00
2.425837963819503784e-01
3.536596000194549561e-01
-1.856327950954437256e-01
8.195208013057708740e-02
-2.495698690414428711e+00
1.375372529029846191e+00
-2.827302739024162292e-02
-3.464890420436859131e-01
-6.524431109428405762e-01
-2.009847402572631836e+00
3.419330120086669922e-01
5.696123242378234863e-01
1.020958796143531799e-01
-6.633986234664916992e-01
-1.440446853637695312e+00
1.405622601509094238e+00
2.984946966171264648e-01
-5.604290366172790527e-01
-1.424143314361572266e+00
-1.714728236198425293e+00
3.383873403072357178e-01
-3.184694349765777588e-01
-3.941616415977478027e-01
-1.930418968200683594e+00
2.762617357075214386e-02
1.094877839088439941e+00
1.025217175483703613e-01
-1.682260930538177490e-01
-1.004947900772094727e+00
-1.767832398414611816e+00
6.627599000930786133e-01
1.256914585828781128e-01
1.493371129035949707e-01
-1.932385802268981934e+00
1.154388904571533203e+00
7.480778098106384277e-01
2.376599796116352081e-02
-1.222566813230514526e-01
-1.847032427787780762e+00
1.179908752441406250e+00
6.407713294029235840e-01
4.323296993970870972e-02
-4.580915868282318115e-01
-1.567639708518981934e+00
1.267810344696044922e+00
3.828868269920349121e-01
-3.312883079051971436e-01
-3.661631047725677490e-01
-1.133627414703369141e+00
-2.925566136837005615e-01
-7.923828959465026855e-01
-7.863318324089050293e-01
-1.602673053741455078e+00
-1.515941619873046875e+00
7.209424376487731934e-01
-2.971184849739074707e-01
-1.097692728042602539e+00
-1.237676143646240234e+00
-1.361804723739624023e+00
-9.977433085441589355e-01
-1.104138135910034180e+00
-6.970308423042297363e-01
-2.587835788726806641e+00
-1.630694717168807983e-01
2.245903387665748596e-02
-3.480096459388732910e-01
-5.479928255081176758e-01
-1.927686572074890137e+00
-5.639168024063110352e-01
-1.242955684661865234e+00
-1.084997177124023438e+00
-5.410537123680114746e-01
-2.258625268936157227e+00
1.481720209121704102e+00
3.331694900989532471e-01
-8.193975687026977539e-02
-1.081740409135818481e-01
-1.284473657608032227e+00
2.233704328536987305e-01
2.180005908012390137e-01
-1.229219585657119751e-01
-6.401515007019042969e-01
-7.833639979362487793e-01
1.669434309005737305e+00
8.426433205604553223e-01
4.776131510734558105e-01
4.829777181148529053e-01
-8.661106824874877930e-01
1.441454172134399414e+00
1.261719107627868652e+00
5.394171476364135742e-01
-8.568961024284362793e-01
7.004371881484985352e-01
1.297912597656250000e+00
4.153189063072204590e-01
4.668048024177551270e-01
-1.145757079124450684e+00
5.882053375244140625e-01
1.073331952095031738e+00
3.335564434528350830e-01
6.475628018379211426e-01
-1.833853006362915039e+00
1.246854066848754883e+00
7.804208397865295410e-01
8.826797455549240112e-02
2.603114247322082520e-01
-1.417887091636657715e+00
-1.360067725181579590e-01
1.459571957588195801e+00
8.395361304283142090e-01
5.018315315246582031e-01
-1.141192078590393066e+00
1.835352182388305664e+00
6.278715133666992188e-01
-4.485018551349639893e-02
1.860685199499130249e-01
-1.160702705383300781e+00
1.226118445396423340e+00
1.024968028068542480e+00
4.839566946029663086e-01
-6.807489395141601562e-01
-8.191727399826049805e-01
1.901384830474853516e+00
3.021739125251770020e-01
-3.296106755733489990e-01
-7.906251549720764160e-01
-8.590410351753234863e-01
8.204373717308044434e-01
5.037259459495544434e-01
3.050138056278228760e-01
-1.411436080932617188e+00
8.022207021713256836e-01
1.122171401977539062e+00
3.488804399967193604e-01
1.811965554952621460e-01
-1.512193322181701660e+00
1.297193884849548340e+00
8.201358318328857422e-01
-9.358908236026763916e-02
-6.488842517137527466e-02
-1.750110387802124023e+00
1.671816349029541016e+00
7.187642455101013184e-01
2.726509273052215576e-01
4.616424441337585449e-01
-9.521460533142089844e-01
5.439191460609436035e-01
1.970335721969604492e+00
1.092592120170593262e+00
5.923423916101455688e-02
-6.282981038093566895e-01
1.797705888748168945e+00
9.897528886795043945e-01
2.405571043491363525e-01
-2.577702701091766357e-02
-4.615971148014068604e-01
1.603660464286804199e+00
6.650748252868652344e-01
2.814714312553405762e-01
-1.254760503768920898e+00
5.055634975433349609e-01
1.531698942184448242e+00
3.722347319126129150e-01
3.081271052360534668e-02
-4.675388336181640625e-01
-4.943991601467132568e-01
-4.663464426994323730e-01
-6.789461374282836914e-01
-4.219473302364349365e-01
-2.131981849670410156e+00
7.308710813522338867e-01
3.271400630474090576e-01
-4.940198659896850586e-01
-2.839772999286651611e-01
-1.012943744659423828e+00
-1.715957075357437134e-01
-6.146177649497985840e-01
-5.657337903976440430e-01
-6.155560016632080078e-01
-2.350255727767944336e+00
1.490971922874450684e+00
3.770367205142974854e-01
-4.058477282524108887e-01
-6.124810576438903809e-01
-1.314943432807922363e+00
7.946364283561706543e-01
-4.403362572193145752e-01
-7.321066260337829590e-01
-9.893680810928344727e-01
-6.122848987579345703e-01
1.808594584465026855e+00
2.426082789897918701e-01
-4.062955677509307861e-01
-2.534604966640472412e-01
-6.564810276031494141e-01
-1.871880143880844116e-01
-5.464808344841003418e-01
1.398609429597854614e-01
-1.465836286544799805e+00
7.992348074913024902e-01
9.029369354248046875e-01
5.719751119613647461e-01
8.260149955749511719e-01
-7.057986259460449219e-01
1.302516758441925049e-01
1.553148388862609863e+00
6.978233456611633301e-01
7.295275330543518066e-01
-9.179803729057312012e-01
1.691341280937194824e+00
9.530916810035705566e-01
3.380525410175323486e-01
-1.069433763623237610e-01
-1.461246013641357422e+00
1.838270783424377441e+00
1.316196322441101074e+00
3.086554706096649170e-01
-3.645690679550170898e-01
-1.340831518173217773e+00
1.593488097190856934e+00
7.501944899559020996e-01
2.146099694073200226e-02
-2.031464874744415283e-01
-1.010958671569824219e+00
1.287378549575805664e+00
1.170409083366394043e+00
4.211545288562774658e-01
-1.066367387771606445e+00
-1.784209534525871277e-02
1.559556007385253906e+00
2.287579029798507690e-01
-8.039855211973190308e-02
-1.052123546600341797e+00
-7.017896771430969238e-01
1.315926551818847656e+00
8.042169809341430664e-01
7.103272676467895508e-01
-2.155909061431884766e+00
7.591376304626464844e-01
6.693961620330810547e-01
-2.967776656150817871e-01
-3.429712951183319092e-01
-1.654721021652221680e+00
5.679854750633239746e-01
5.442160367965698242e-01
3.627400696277618408e-01
5.308012962341308594e-01
-1.420907735824584961e+00
1.617197275161743164e+00
4.609737396240234375e-01
1.515847891569137573e-01
-3.400862812995910645e-01
-2.132645130157470703e+00
1.570601940155029297e+00
9.516596198081970215e-01
2.159975171089172363e-01
-1.021574974060058594e+00
-6.552330255508422852e-01
1.689828395843505859e+00
5.624813437461853027e-01
-2.519420385360717773e-01
-6.307786330580711365e-03
-1.329380035400390625e+00
8.952823877334594727e-01
5.953826308250427246e-01
1.898405998945236206e-01
-1.335641860961914062e+00
6.738443970680236816e-01
1.061417698860168457e+00
3.513684123754501343e-02
1.637453958392143250e-02
-1.452750563621520996e+00
-6.062987446784973145e-02
9.035834074020385742e-01
-2.377996593713760376e-01
3.537295386195182800e-02
-1.995328187942504883e+00
1.227705478668212891e+00
7.219482660293579102e-01
-1.643130630254745483e-01
-3.395773768424987793e-01
-8.639643192291259766e-01
-3.264681696891784668e-01
-5.857274532318115234e-01
-7.258549928665161133e-01
-1.313302874565124512e+00
-1.931960821151733398e+00
1.056663632392883301e+00
1.003993153572082520e-01
-8.473866581916809082e-01
-1.084395527839660645e+00
-1.023296713829040527e+00
-3.961257636547088623e-01
-7.097813487052917480e-01
-4.240444898605346680e-01
-1.661677837371826172e+00
-1.038182854652404785e+00
9.908065795898437500e-01
-3.719052076339721680e-01
-8.038792610168457031e-01
-1.255340695381164551e+00
-7.128414511680603027e-01
-6.036614179611206055e-01
-7.560940980911254883e-01
-2.467952817678451538e-01
-2.272107362747192383e+00
6.676723957061767578e-01
3.742092847824096680e-01
-4.201294854283332825e-02
-1.597313135862350464e-01
-1.640061140060424805e+00
3.794380426406860352e-01
-8.184851706027984619e-02
-4.210865795612335205e-01
-1.963925510644912720e-01
-1.463883399963378906e+00
1.462119936943054199e+00
6.896474957466125488e-01
1.140092089772224426e-01
5.948926806449890137e-01
-9.921475052833557129e-01
8.648703694343566895e-01
9.351287484169006348e-01
6.063823103904724121e-01
-2.833722829818725586e-01
-3.639440834522247314e-01
1.683956861495971680e+00
5.301533937454223633e-01
3.000506460666656494e-01
-5.676422119140625000e-01
-7.182646393775939941e-01
1.272834300994873047e+00
1.109827756881713867e-01
-2.918331623077392578e-01
-1.591821432113647461e+00
2.634104192256927490e-01
1.026718258857727051e+00
6.546420603990554810e-02
-3.126375377178192139e-01
-9.509176015853881836e-01
-9.550675749778747559e-01
1.000171184539794922e+00
2.977596819400787354e-01
6.861600279808044434e-01
-1.624170422554016113e+00
1.314728260040283203e+00
7.307694554328918457e-01
-7.750763744115829468e-02
-7.036776840686798096e-02
-1.890977144241333008e+00
1.987702399492263794e-01
1.428014993667602539e+00
2.217405289411544800e-01
-6.489408016204833984e-01
-2.079279899597167969e+00
1.441290855407714844e+00
5.677987933158874512e-01
-5.594115257263183594e-01
-9.821645021438598633e-01
-1.598272323608398438e+00
7.962390184402465820e-01
5.490645766258239746e-01
-2.122091799974441528e-01
-1.369107723236083984e+00
-3.382873535156250000e-01
1.430661439895629883e+00
4.343805089592933655e-02
-5.592936873435974121e-01
-1.090269923210144043e+00
-5.435956120491027832e-01
3.322028517723083496e-01
-3.148098587989807129e-01
-1.161903142929077148e-01
-1.872144222259521484e+00
7.358216643333435059e-01
5.258026123046875000e-01
1.166836731135845184e-02
2.084925472736358643e-01
-1.700415015220642090e+00
-9.105529189109802246e-01
8.705415725708007812e-01
-7.122063636779785156e-02
-4.325677081942558289e-02
-1.683013677597045898e+00
1.470315098762512207e+00
3.541677892208099365e-01
-3.967539966106414795e-01
-7.717778682708740234e-01
-2.249721527099609375e+00
9.890276789665222168e-01
1.367826163768768311e-01
-1.318267434835433960e-01
-1.118972897529602051e+00
-1.326738476753234863e+00
1.280071020126342773e+00
7.440423965454101562e-02
-6.941382288932800293e-01
-7.058624029159545898e-01
-1.088518619537353516e+00
-6.558867096900939941e-01
-7.579907774925231934e-01
-8.509532213211059570e-01
-2.323507070541381836e+00
-1.123836755752563477e+00
4.282570481300354004e-01
-5.225200653076171875e-01
-1.154907822608947754e+00
-1.903540134429931641e+00
-1.129126429557800293e+00
-1.049957871437072754e+00
-1.396405220031738281e+00
-8.726339340209960938e-01
-2.807947635650634766e+00
5.252637863159179688e-01
1.427996456623077393e-01
-1.098999142646789551e+00
-1.212102413177490234e+00
-1.871713638305664062e+00
-2.773133218288421631e-01
-7.437581419944763184e-01
-1.274568319320678711e+00
-1.181110739707946777e+00
-2.152901411056518555e+00
1.155374050140380859e+00
2.251688987016677856e-01
-9.541879892349243164e-01
-1.200295209884643555e+00
-1.099331378936767578e+00
-4.636508524417877197e-01
-8.315128684043884277e-01
-2.495905309915542603e-01
-1.604199409484863281e+00
-4.072068929672241211e-01
1.063725829124450684e+00
3.328607678413391113e-01
-1.288477033376693726e-01
-5.175802111625671387e-01
-1.141787409782409668e+00
4.625622034072875977e-01
2.244277298450469971e-01
5.063161849975585938e-01
-1.448199748992919922e+00
7.808624505996704102e-01
5.161108970642089844e-01
1.390468627214431763e-01
1.296850591897964478e-01
-2.286366939544677734e+00
7.060002088546752930e-01
4.043799638748168945e-01
-3.744797110557556152e-01
-2.276948094367980957e-01
-2.456519126892089844e+00
1.412968754768371582e+00
4.248097240924835205e-01
-1.060878038406372070e-01
-3.520756065845489502e-01
-1.380424499511718750e+00
4.415047764778137207e-01
1.266849398612976074e+00
3.814662247896194458e-02
-6.888285279273986816e-01
-1.374587416648864746e+00
1.679099678993225098e+00
3.056331872940063477e-01
-5.488610267639160156e-01
-7.949208617210388184e-01
-1.070571184158325195e+00
4.704127907752990723e-01
8.313379287719726562e-01
-2.185786515474319458e-01
-1.451202154159545898e+00
-8.835342526435852051e-01
8.458562493324279785e-01
1.298730224370956421e-01
-6.707299947738647461e-01
-1.659393787384033203e+00
-8.922607898712158203e-01
8.913343548774719238e-01
3.440183103084564209e-01
3.811739981174468994e-01
-1.922991275787353516e+00
9.781735539436340332e-01
7.411674261093139648e-01
-1.633142232894897461e-01
-9.318365901708602905e-02
-1.884281039237976074e+00
8.211252093315124512e-01
7.617741227149963379e-01
1.564952135086059570e-01
-2.780972719192504883e-01
-1.691465139389038086e+00
1.460418581962585449e+00
6.794980168342590332e-01
-6.066639348864555359e-02
1.928628534078598022e-01
-1.016313314437866211e+00
5.950658917427062988e-01
1.433495521545410156e+00
5.324004888534545898e-01
-9.142654538154602051e-01
-2.056445330381393433e-01
1.606644868850708008e+00
4.406291842460632324e-01
-1.272483319044113159e-01
-7.992581725120544434e-01
-2.431042492389678955e-01
9.454538822174072266e-01
-1.616319119930267334e-01
2.670779824256896973e-01
-1.619635939598083496e+00
6.256117224693298340e-01
1.038190364837646484e+00
4.046980291604995728e-02
-3.623556792736053467e-01
-8.925564885139465332e-01
-4.914381504058837891e-01
-4.970264732837677002e-01
-6.087499260902404785e-01
-6.485970020294189453e-01
-2.502937316894531250e+00
7.404790520668029785e-01
5.050611495971679688e-02
-5.662749409675598145e-01
-8.301259279251098633e-01
-1.341170310974121094e+00
-2.222485374659299850e-03
-2.669510245323181152e-01
-6.156384348869323730e-01
-1.063188433647155762e+00
-1.612838506698608398e+00
1.740482211112976074e+00
5.601479858160018921e-02
-6.182377338409423828e-01
-6.255307793617248535e-01
-7.586441636085510254e-01
2.760117352008819580e-01
-3.041358292102813721e-01
-4.405837953090667725e-01
-1.289746642112731934e+00
-4.247342944145202637e-01
1.027742743492126465e+00
7.912086439318954945e-04
-3.102861046791076660e-01
-6.755810379981994629e-01
-6.095332503318786621e-01
-1.100292503833770752e-01
-4.513066709041595459e-01
1.408323273062705994e-02
-1.936728835105895996e+00
8.282890915870666504e-01
8.292297124862670898e-01
2.790186405181884766e-01
2.361771166324615479e-01
-1.027759671211242676e+00
1.922796815633773804e-01
1.438642024993896484e+00
8.308517932891845703e-01
-9.395809471607208252e-02
-1.030349731445312500e+00
1.766316890716552734e+00
7.096948623657226562e-01
3.776503726840019226e-02
-2.689262032508850098e-01
-9.189780354499816895e-01
1.397056818008422852e+00
3.858383297920227051e-01
2.297149151563644409e-01
-8.630580306053161621e-01
-4.300872981548309326e-01
1.610680818557739258e+00
4.219719171524047852e-01
6.534541398286819458e-02
-1.685170382261276245e-01
-9.046074151992797852e-01
1.099642872810363770e+00
7.865183949470520020e-01
6.412228941917419434e-01
-1.232079386711120605e+00
6.856003403663635254e-01
1.159801125526428223e+00
4.217509925365447998e-01
1.333992034196853638e-01
-7.549073696136474609e-01
2.789363265037536621e-01
1.335258960723876953e+00
4.660305678844451904e-01
8.667009472846984863e-01
-1.688146710395812988e+00
1.893135428428649902e+00
7.189725041389465332e-01
-1.859234273433685303e-01
-3.434072136878967285e-01
-1.329370021820068359e+00
1.068436622619628906e+00
1.624748706817626953e+00
6.913508772850036621e-01
-2.441658526659011841e-01
-1.043556094169616699e+00
1.662428975105285645e+00
6.226339340209960938e-01
-2.802267670631408691e-01
-6.805445551872253418e-01
-8.912577033042907715e-01
9.214169383049011230e-01
4.005574882030487061e-01
4.792582243680953979e-02
-1.098172068595886230e+00
5.666892603039741516e-02
1.211859226226806641e+00
5.676842927932739258e-01
-1.208062022924423218e-01
-3.870390355587005615e-01
-9.993779659271240234e-01
9.753686785697937012e-01
5.030594468116760254e-01
6.023157238960266113e-01
-1.629922509193420410e+00
1.001744389533996582e+00
9.214144349098205566e-01
3.065586388111114502e-01
2.590047717094421387e-01
-1.674099445343017578e+00
6.897771358489990234e-01
9.845930933952331543e-01
6.922695040702819824e-02
-4.683823883533477783e-01
-1.500688433647155762e+00
1.596815943717956543e+00
5.742871761322021484e-01
-1.923873871564865112e-01
-5.081098079681396484e-01
-5.407320857048034668e-01
4.027623832225799561e-01
-5.248314142227172852e-01
-5.900395512580871582e-01
-1.125575423240661621e+00
-1.079398036003112793e+00
1.186968922615051270e+00
-2.531965374946594238e-01
-5.211453437805175781e-01
-9.211305379867553711e-01
-6.978115439414978027e-01
-5.980749130249023438e-01
-8.465540409088134766e-01
-4.189382195472717285e-01
-2.000977754592895508e+00
-1.570515334606170654e-01
5.666155815124511719e-01
1.438087075948715210e-01
-3.160617947578430176e-01
-1.089662790298461914e+00
-1.256984919309616089e-01
2.576296329498291016e-01
-7.052041292190551758e-01
-1.638512611389160156e-01
-2.016102552413940430e+00
1.103357911109924316e+00
4.809276163578033447e-01
-1.165135055780410767e-01
-1.548343151807785034e-02
-6.881189346313476562e-01
6.633715629577636719e-01
4.188197851181030273e-01
-1.834172159433364868e-01
-6.249123811721801758e-01
-7.140450477600097656e-01
1.500535249710083008e+00
8.477354645729064941e-01
3.586502373218536377e-01
4.018564522266387939e-01
-1.898241937160491943e-01
1.598508358001708984e+00
1.505799174308776855e+00
1.152779459953308105e+00
-3.756197988986968994e-01
4.681243896484375000e-01
1.477515220642089844e+00
7.874611616134643555e-01
4.512712061405181885e-01
-5.835949778556823730e-01
6.454300284385681152e-01
9.521157741546630859e-01
6.058353781700134277e-01
8.042745590209960938e-01
-1.437935113906860352e+00
9.789654612541198730e-01
1.051024556159973145e+00
2.185337543487548828e-01
7.129397243261337280e-02
-1.180494546890258789e+00
2.518782615661621094e-01
1.477352023124694824e+00
8.501411676406860352e-01
6.747695058584213257e-02
-1.180563092231750488e+00
1.729668974876403809e+00
8.998502492904663086e-01
2.631881237030029297e-01
-9.972020238637924194e-02
-1.215258717536926270e+00
1.050927400588989258e+00
1.314180135726928711e+00
5.470934137701988220e-02
-3.321703672409057617e-01
-5.568244457244873047e-01
1.813395261764526367e+00
3.542900681495666504e-01
-8.033957332372665405e-02
-8.990684747695922852e-01
-2.800616919994354248e-01
9.258348345756530762e-01
9.965869784355163574e-01
7.728813290596008301e-01
-1.339017868041992188e+00
4.927397668361663818e-01
1.204071402549743652e+00
3.332173228263854980e-01
-6.436828523874282837e-02
-1.275061964988708496e+00
2.975952923297882080e-01
1.220976710319519043e+00
2.337533086538314819e-01
1.547520309686660767e-01
-1.791074275970458984e+00
1.152942180633544922e+00
9.283850789070129395e-01
2.358562499284744263e-01
2.312055975198745728e-02
-1.052307605743408203e+00
3.556688725948333740e-01
1.561458468437194824e+00
6.123059988021850586e-01
-4.354853630065917969e-01
-1.066165447235107422e+00
1.434291601181030273e+00
7.820675373077392578e-01
-1.183597147464752197e-01
-4.111291766166687012e-01
-9.372045993804931641e-01
1.105170011520385742e+00
3.121669590473175049e-01
-4.803407564759254456e-02
-1.174040555953979492e+00
-2.604009211063385010e-02
1.113361954689025879e+00
3.501647412776947021e-01
-2.946199774742126465e-01
-4.625296890735626221e-01
-5.876190662384033203e-01
-4.588929116725921631e-01
-7.114074826240539551e-01
-3.719680905342102051e-01
-1.856148958206176758e+00
1.854286640882492065e-01
5.725568532943725586e-01
6.885308027267456055e-02
-3.558157980442047119e-01
-7.915362715721130371e-01
-1.436519771814346313e-01
-1.204349696636199951e-01
-4.764310717582702637e-01
-6.330649256706237793e-01
-1.796534895896911621e+00
1.359929203987121582e+00
4.744091928005218506e-01
1.176938489079475403e-01
-5.155244469642639160e-01
-9.488375782966613770e-01
6.818571090698242188e-01
5.581118911504745483e-02
-1.859526485204696655e-01
-1.134953022003173828e+00
-7.687680721282958984e-01
1.358466506004333496e+00
2.301883697509765625e-01
-2.334405034780502319e-01
-3.638525009155273438e-01
-2.280787825584411621e-01
1.341270655393600464e-01
-1.873686462640762329e-01
9.749032557010650635e-02
-1.592182159423828125e+00
4.833058416843414307e-01
9.325581789016723633e-01
6.741297841072082520e-01
1.742340326309204102e-01
-5.595281720161437988e-01
-2.323988974094390869e-01
1.545594692230224609e+00
6.127481460571289062e-01
3.978525996208190918e-01
-1.211410880088806152e+00
1.332824230194091797e+00
7.438004612922668457e-01
3.174916803836822510e-01
-1.299892831593751907e-02
-1.310273528099060059e+00
1.482328534126281738e+00
6.999688744544982910e-01
2.891304530203342438e-02
-3.650458455085754395e-01
-1.533050656318664551e+00
1.704284429550170898e+00
6.766234040260314941e-01
-2.283870726823806763e-01
-3.845435082912445068e-01
-1.312171459197998047e+00
4.833546876907348633e-01
1.047541737556457520e+00
-2.881607413291931152e-02
-1.187019348144531250e+00
-2.137121558189392090e-02
1.169651389122009277e+00
1.919296085834503174e-01
-2.104905992746353149e-01
-9.629504084587097168e-01
-6.863529682159423828e-01
3.611885905265808105e-01
4.207564592361450195e-01
1.936215311288833618e-01
-2.033247947692871094e+00
3.630566000938415527e-01
4.022668600082397461e-01
-1.982052475214004517e-01
-6.767536401748657227e-01
-1.916204929351806641e+00
-1.574882417917251587e-01
7.154189348220825195e-01
8.848744630813598633e-02
-4.786687791347503662e-01
-1.813099503517150879e+00
1.220693826675415039e+00
5.604979395866394043e-01
-9.747684001922607422e-02
-6.227410435676574707e-01
-1.789175987243652344e+00
1.551772594451904297e+00
7.053897380828857422e-01
-1.890516281127929688e-01
-1.215598821640014648e+00
-6.552923917770385742e-01
1.479208350181579590e+00
4.632029235363006592e-01
-2.548400759696960449e-01
-2.622408568859100342e-01
-9.186857938766479492e-01
4.064255356788635254e-01
5.082579851150512695e-01
1.508851200342178345e-01
-1.325461268424987793e+00
2.960228919982910156e-01
8.948721289634704590e-01
3.803450763225555420e-01
-9.370990842580795288e-02
-1.053393959999084473e+00
8.433829993009567261e-02
6.865734457969665527e-01
3.017065674066543579e-02
-2.945081591606140137e-01
-1.954525947570800781e+00
9.187584519386291504e-01
5.929369330406188965e-01
-1.059625819325447083e-01
-6.094821095466613770e-01
-1.166977167129516602e+00
-3.567188382148742676e-01
-5.824196338653564453e-01
-6.446018218994140625e-01
-1.156046390533447266e+00
-2.001260757446289062e+00
1.400527000427246094e+00
1.962152421474456787e-01
-3.804064393043518066e-01
-7.095804810523986816e-01
-6.552530527114868164e-01
-8.942198008298873901e-02
-2.580000460147857666e-01
-4.403946697711944580e-01
-1.300045967102050781e+00
-5.602047443389892578e-01
1.127752900123596191e+00
4.876973628997802734e-01
-1.264537423849105835e-01
-7.511556744575500488e-01
1.648255251348018646e-02
-1.214636713266372681e-01
-3.549000024795532227e-01
-1.989707797765731812e-01
-1.707178115844726562e+00
6.288073062896728516e-01
6.489526629447937012e-01
1.409315466880798340e-01
-2.254328727722167969e-01
-5.314435362815856934e-01
2.344619780778884888e-01
1.517205238342285156e-01
-3.632971644401550293e-01
-3.233265280723571777e-01
-1.147129535675048828e+00
1.512530446052551270e+00
8.767636418342590332e-01
5.758333802223205566e-01
5.441871881484985352e-01
-4.380594491958618164e-01
1.201967477798461914e+00
1.401037216186523438e+00
1.093307852745056152e+00
-2.592563033103942871e-01
-4.319085478782653809e-01
1.675146937370300293e+00
7.006896734237670898e-01
2.378252446651458740e-01
-3.721857368946075439e-01
5.422747880220413208e-02
1.797786355018615723e+00
7.744253873825073242e-01
1.452967971563339233e-01
-1.074988603591918945e+00
2.965996563434600830e-01
1.197492003440856934e+00
6.080873608589172363e-01
3.468737751245498657e-02
-3.999594151973724365e-01
-6.129312515258789062e-01
9.665997028350830078e-01
9.453820586204528809e-01
6.125344634056091309e-01
-1.284392118453979492e+00
1.215301513671875000e+00
1.000307559967041016e+00
3.416699767112731934e-01
6.829994171857833862e-02
-9.489067792892456055e-01
4.208868145942687988e-01
1.158484101295471191e+00
5.549638867378234863e-01
-5.870446562767028809e-01
-1.313894391059875488e+00
2.191999435424804688e+00
4.701603949069976807e-01
-2.014251202344894409e-01
-9.264256358146667480e-01
-4.502586126327514648e-01
9.945932030677795410e-01
5.094096660614013672e-01
4.746192097663879395e-01
-8.774681687355041504e-01
-7.218518853187561035e-02
1.424723744392395020e+00
2.549148797988891602e-01
1.670972406864166260e-01
-1.096464395523071289e+00
2.920994758605957031e-01
1.037694692611694336e+00
4.991159737110137939e-01
3.078981339931488037e-01
-1.735726475715637207e+00
7.321937680244445801e-01
9.187918901443481445e-01
4.769860208034515381e-01
2.412657588720321655e-01
-5.923835635185241699e-01
-5.077484250068664551e-01
1.345916867256164551e+00
8.740513920783996582e-01
3.068311810493469238e-01
-1.507240653038024902e+00
1.333502292633056641e+00
8.159819841384887695e-01
1.912577003240585327e-01
5.874537304043769836e-02
-9.130097627639770508e-01
1.361664175987243652e+00
1.191889524459838867e+00
3.088985383510589600e-01
-1.068697452545166016e+00
-7.967908978462219238e-01
1.531193256378173828e+00
4.617272913455963135e-01
-3.223613500595092773e-01
-3.934355974197387695e-01
-3.384389877319335938e-01
6.883826106786727905e-02
-3.476130068302154541e-01
-3.105321228504180908e-01
-1.386380434036254883e+00
-2.664713859558105469e-01
7.696508765220642090e-01
3.708462119102478027e-01
-2.246670573949813843e-01
-5.333161950111389160e-01
-1.493571400642395020e-01
-8.022686094045639038e-02
-3.083087801933288574e-01
-4.645038545131683350e-01
-1.789929747581481934e+00
1.272241353988647461e+00
8.575712442398071289e-01
1.580971926450729370e-01
-9.393239766359329224e-02
-5.409266948699951172e-01
3.739309310913085938e-01
4.568874835968017578e-02
-3.132827281951904297e-01
-5.936876535415649414e-01
-1.688210010528564453e+00
1.781794190406799316e+00
6.233122944831848145e-01
-5.872296914458274841e-02
-3.126151263713836670e-01
-1.979389935731887817e-01
6.533154845237731934e-01
1.882278025150299072e-01
6.698460318148136139e-03
-9.889745712280273438e-01
2.384212315082550049e-01
1.400804638862609863e+00
6.583961844444274902e-01
5.760065913200378418e-01
-1.331073939800262451e-01
1.883698254823684692e-01
1.146048426628112793e+00
1.239734292030334473e+00
1.049084782600402832e+00
-8.708076477050781250e-01
9.677751660346984863e-01
1.152230024337768555e+00
4.058755338191986084e-01
1.053095832467079163e-01
-9.644575119018554688e-01
1.217766761779785156e+00
1.096220850944519043e+00
4.756659269332885742e-01
-1.646093428134918213e-01
-1.591646552085876465e+00
1.516357660293579102e+00
8.316292166709899902e-01
2.393598854541778564e-01
1.100046187639236450e-01
-8.375467658042907715e-01
7.563204765319824219e-01
1.419626712799072266e+00
7.187142372131347656e-01
-5.910631418228149414e-01
-7.723745703697204590e-01
1.652753829956054688e+00
6.362645030021667480e-01
2.869854271411895752e-01
-4.205537438392639160e-01
-8.501855134963989258e-01
9.043204188346862793e-01
9.188696146011352539e-01
3.240431547164916992e-01
-1.072248578071594238e+00
-1.728110760450363159e-01
1.473783731460571289e+00
4.456745386123657227e-01
-5.271522402763366699e-01
-1.428188920021057129e+00
-8.363822847604751587e-02
7.122281193733215332e-01
3.868486583232879639e-01
2.090192884206771851e-01
-1.432722330093383789e+00
9.390692710876464844e-01
6.132171750068664551e-01
7.457698136568069458e-02
-4.254513680934906006e-01
-1.286273956298828125e+00
9.341548085212707520e-01
8.002091050148010254e-01
2.194390445947647095e-01
-5.198843479156494141e-01
-1.367622733116149902e+00
1.463179111480712891e+00
6.521269083023071289e-01
1.501300930976867676e-01
-6.022397801280021667e-02
-8.047343492507934570e-01
3.665477633476257324e-01
9.991504549980163574e-01
8.199612498283386230e-01
-8.804237246513366699e-01
-4.132795333862304688e-01
1.385751485824584961e+00
5.330588221549987793e-01
1.008532196283340454e-01
-8.642017245292663574e-01
1.288933455944061279e-01
1.122579455375671387e+00
7.317297160625457764e-02
2.374018169939517975e-02
-1.597006678581237793e+00
5.505607128143310547e-01
7.729516625404357910e-01
4.457888305187225342e-01
-2.835376858711242676e-01
-4.996515810489654541e-01
-2.587564587593078613e-01
-4.299403429031372070e-01
-3.817174732685089111e-01
-5.582863092422485352e-01
-1.803590178489685059e+00
7.426715493202209473e-01
2.637873589992523193e-01
-6.332691013813018799e-02
-4.158673584461212158e-01
-4.164665937423706055e-01
3.229598402976989746e-01
-9.689373522996902466e-02
-2.387709617614746094e-01
-7.060688138008117676e-01
-1.228840470314025879e+00
1.585726618766784668e+00
4.409430027008056641e-01
-8.096006512641906738e-02
-4.165392816066741943e-01
-4.326125383377075195e-01
6.474957466125488281e-01
-1.346973422914743423e-02
2.202016115188598633e-01
-1.071909070014953613e+00
-1.432850807905197144e-01
1.091900467872619629e+00
4.854613542556762695e-01
-4.211739003658294678e-01
-5.539425611495971680e-01
2.410484105348587036e-01
-2.194387018680572510e-01
4.070659577846527100e-01
-1.084764897823333740e-01
-1.563189148902893066e+00
1.039467692375183105e+00
6.566709876060485840e-01
6.954203248023986816e-01
1.588485538959503174e-01
-3.224872052669525146e-01
1.088792011141777039e-01
1.051250815391540527e+00
5.923542976379394531e-01
1.037933528423309326e-01
-1.083965659141540527e+00
1.484984993934631348e+00
7.121253013610839844e-01
3.209657967090606689e-01
-5.821432471275329590e-01
-8.765559196472167969e-01
1.476595520973205566e+00
6.545346379280090332e-01
1.939270645380020142e-01
-1.388659358024597168e+00
-8.349490761756896973e-01
1.318996310234069824e+00
-2.664261870086193085e-02
-2.320692837238311768e-01
-5.145848989486694336e-01
-6.212509870529174805e-01
8.345708847045898438e-01
6.887894272804260254e-01
6.148788332939147949e-01
-1.004206776618957520e+00
5.315905809402465820e-01
1.028317332267761230e+00
4.804863035678863525e-01
-2.445667535066604614e-01
-1.083690643310546875e+00
8.464273810386657715e-01
4.872775971889495850e-01
3.397262394428253174e-01
-5.164987444877624512e-01
-2.025086879730224609e+00
9.679982662200927734e-01
2.960311472415924072e-01
-3.709587454795837402e-02
-7.293002605438232422e-01
-6.704006195068359375e-01
-3.990167975425720215e-01
-4.831877350807189941e-01
-7.202971577644348145e-01
-1.342322945594787598e+00
-1.798473477363586426e+00
1.238987684249877930e+00
5.719061940908432007e-02
-5.893273949623107910e-01
-1.156550645828247070e+00
-6.779785156250000000e-01
-1.710470318794250488e-01
-5.653738975524902344e-01
-7.667977213859558105e-01
-1.603109478950500488e+00
-1.168675541877746582e+00
5.720444321632385254e-01
-2.835272848606109619e-01
-5.143154263496398926e-01
-1.101910233497619629e+00
-1.003437757492065430e+00
1.389121264219284058e-01
4.215843677520751953e-01
2.041171193122863770e-01
-1.586836576461791992e+00
5.597932338714599609e-01
5.589784979820251465e-01
-4.021336883306503296e-02
-1.106406331062316895e+00
-1.395302414894104004e+00
2.238413691520690918e-01
5.715636610984802246e-01
2.329507470130920410e-02
-1.990680694580078125e-01
-1.522090315818786621e+00
1.377462744712829590e+00
2.567249536514282227e-01
-4.072093367576599121e-01
-9.412431716918945312e-01
-1.489732265472412109e+00
2.396254390478134155e-01
4.658224284648895264e-01
6.240066885948181152e-01
-1.303015112876892090e+00
-8.315569162368774414e-01
1.025865912437438965e+00
2.012508809566497803e-01
-1.565746217966079712e-01
-1.622002601623535156e+00
-6.533644795417785645e-01
6.878113150596618652e-01
-1.150041371583938599e-01
-5.776346325874328613e-01
-2.022291183471679688e+00
-3.016521632671356201e-01
4.167778491973876953e-01
-1.518061310052871704e-01
-1.112983226776123047e+00
-1.357415437698364258e+00
-1.227318048477172852e+00
1.345825195312500000e-02
1.156385466456413269e-01
-2.075118571519851685e-01
-1.894520759582519531e+00
8.615785241127014160e-01
3.565550744533538818e-01
3.469538688659667969e-02
-7.988314628601074219e-01
-1.529457449913024902e+00
1.766827329993247986e-02
4.927769303321838379e-01
-1.296417117118835449e-01
-7.758144736289978027e-01


==> plots/data/f030_aes_fixed_200k/tvals_signed.txt <==
1.421953737735748291e-01
1.270444989204406738e+00
-8.195339441299438477e-01
-6.536099314689636230e-01
2.479595392942428589e-01
1.514388442039489746e+00
-7.361732721328735352e-01
-3.312796056270599365e-01
1.216591447591781616e-01
5.713004469871520996e-01
1.277054071426391602e+00
-1.033957481384277344e+00
-3.013541698455810547e-01
-5.609422326087951660e-01
-2.411609441041946411e-01
-7.270561456680297852e-01
-1.533516496419906616e-01
-6.190705895423889160e-01
-9.032122492790222168e-01
5.025222301483154297e-01
-5.138338208198547363e-01
-6.148240566253662109e-01
-8.268730044364929199e-01
-2.190350532531738281e+00
4.558969140052795410e-01
5.323501229286193848e-01
-4.014448449015617371e-02
2.624419890344142914e-02
-5.337737798690795898e-01
1.939300775527954102e+00
-5.583844780921936035e-01
-2.826862335205078125e-01
6.500816941261291504e-01
-6.883977353572845459e-02
1.858280062675476074e+00
5.893840193748474121e-01
-2.742752730846405029e-01
-4.278681278228759766e-01
3.625211417675018311e-01
2.220501184463500977e+00
-1.588582098484039307e-01
3.094179928302764893e-01
2.934749424457550049e-02
7.094039916992187500e-01
8.883683681488037109e-01
3.843236863613128662e-01
-2.480966039001941681e-02
3.319833576679229736e-01
8.163801431655883789e-01
1.491641551256179810e-01
-3.876107335090637207e-01
6.188411712646484375e-01
-4.815748631954193115e-01
3.890787661075592041e-01
1.379694342613220215e+00
-4.980794489383697510e-01
-1.345582157373428345e-01
-8.857689499855041504e-01
2.251844555139541626e-01
-8.698716163635253906e-01
-1.049076318740844727e+00
-5.745160579681396484e-01
-1.081581711769104004e+00
1.671365857124328613e+00
-5.865155458450317383e-01
-9.448667764663696289e-01
-5.235258340835571289e-01
-8.704447150230407715e-01
1.952517628669738770e+00
-1.063862919807434082e+00
-3.875063955783843994e-01
-3.008389174938201904e-01
-1.578274220228195190e-01
1.512721300125122070e+00
5.662021040916442871e-01
-8.285171389579772949e-01
-4.672842025756835938e-01
7.007455229759216309e-01
1.247342586517333984e+00
-7.720519304275512695e-01
-1.270003914833068848e-01
-6.682072877883911133e-01
5.197980999946594238e-01
3.924970328807830811e-01
-5.635769367218017578e-01
-7.280234992504119873e-02
-2.547666132450103760e-01
4.201827645301818848e-01
-3.341179806739091873e-03
-2.465591132640838623e-01
-1.856024563312530518e-01
-1.262263298034667969e+00
2.788823246955871582e-01
1.362081766128540039e+00
1.318078041076660156e-01
-6.528689265251159668e-01
-5.265877246856689453e-01
1.371860504150390625e+00
-8.552220463752746582e-01
-7.052994966506958008e-01
-5.540131926536560059e-01
-3.342198431491851807e-01
1.665308713912963867e+00
-9.992985129356384277e-01
-4.771949052810668945e-01
-3.480758368968963623e-01
-7.516571134328842163e-02
1.675117254257202148e+00
-1.084633946418762207e+00
-8.568401932716369629e-01
-5.878050923347473145e-01
2.257664501667022705e-01
-1.883698105812072754e-01
-6.740125417709350586e-01
-5.940820574760437012e-01
-4.126333445310592651e-02
9.953714013099670410e-01
4.383308291435241699e-01
-6.101770401000976562e-01
-2.387775033712387085e-01
-1.039958000183105469e+00
-1.088090300559997559e+00
-1.049675226211547852e+00
-8.102236986160278320e-01
-3.705568313598632812e-01
-4.606872797012329102e-01
7.774975299835205078e-01
-7.708926200866699219e-01
-2.064331322908401489e-01
6.030372902750968933e-02
-1.776703357696533203e+00
1.865399599075317383e+00
-4.496819674968719482e-01
-3.277797698974609375e-01
-9.549881815910339355e-01
-5.960559248924255371e-01
2.082820653915405273e+00
-9.471415877342224121e-01
-3.820127248764038086e-01
-2.459982484579086304e-01
3.637072145938873291e-01
1.550368428230285645e+00
-2.459937185049057007e-01
-5.242419242858886719e-01
1.698438674211502075e-01
4.778498709201812744e-01
1.494074940681457520e+00
-1.275090694427490234e+00
-8.600065112113952637e-01
-3.339146077632904053e-01
1.895487606525421143e-01
-7.118039131164550781e-01
-9.286864995956420898e-01
-6.224636435508728027e-01
-5.100013017654418945e-01
6.928731203079223633e-01
-2.754382491111755371e-01
-8.153975605964660645e-01
-7.554902434349060059e-01
-1.588224768638610840e+00
-1.488918542861938477e+00
-1.147198915481567383e+00
-1.010183453559875488e+00
-1.084770202636718750e+00
-1.055336236953735352e+00
6.418538689613342285e-01
-9.676433801651000977e-01
-5.269687771797180176e-01
-7.374373078346252441e-01
-9.566705226898193359e-01
1.060757398605346680e+00
-5.630716681480407715e-02
-1.319319725036621094e+00
-1.434721469879150391e+00
-2.821566164493560791e-01
1.703617572784423828e+00
-1.171405553817749023e+00
-9.829626679420471191e-01
-4.265119731426239014e-01
3.946402668952941895e-02
2.781885564327239990e-01
-1.293899893760681152e+00
-4.626663029193878174e-01
-8.093765974044799805e-01
4.747990965843200684e-01
8.969228714704513550e-02
-9.609940648078918457e-01
-9.733025431632995605e-01
-1.007180571556091309e+00
-6.618466377258300781e-01
-6.868796944618225098e-01
-1.063372135162353516e+00
-5.961183905601501465e-01
-5.883529782295227051e-01
7.098804712295532227e-01
-3.467749953269958496e-01
-5.183058977127075195e-01
-4.205945134162902832e-02
-7.125792503356933594e-01
5.929406285285949707e-01
1.058309003710746765e-01
-5.253511294722557068e-02
-2.634730339050292969e-01
-6.641493439674377441e-01
1.752163052558898926e+00
-8.570224046707153320e-01
-4.384234547615051270e-01
-7.402272224426269531e-01
-4.275046586990356445e-01
1.579244732856750488e+00
-9.184129238128662109e-01
-5.419241189956665039e-01
-7.391291260719299316e-01
2.938153445720672607e-01
1.288932561874389648e+00
-1.410995483398437500e+00
-1.326815009117126465e+00
-1.269955515861511230e+00
2.235833406448364258e-01
1.211014911532402039e-01
-1.755218744277954102e+00
-1.351498723030090332e+00
-5.058107376098632812e-01
7.600585818290710449e-01
-1.283155083656311035e+00
-2.216772556304931641e+00
-8.098166584968566895e-01
-1.150645971298217773e+00
4.443387687206268311e-01
1.582664847373962402e-01
-1.463478565216064453e+00
-1.790121436119079590e+00
-1.551646351814270020e+00
4.660122692584991455e-01
-9.474546313285827637e-01
-1.527583718299865723e+00
-1.710793733596801758e+00
-4.171527624130249023e-01
1.440430641174316406e+00
-1.637214064598083496e+00
-1.011211991310119629e+00
-1.239777088165283203e+00
-4.037335142493247986e-02
1.780933499336242676e+00
-1.677312016487121582e+00
-1.636784195899963379e+00
-6.695203781127929688e-01
5.608464404940605164e-02
5.376209020614624023e-01
-1.352474570274353027e+00
-2.822474241256713867e-01
-7.645606994628906250e-01
5.724726915359497070e-01
1.034503936767578125e+00
-1.131785273551940918e+00
-1.580148816108703613e+00
-1.595905065536499023e+00
-1.027296930551528931e-01
4.392835497856140137e-01
-6.992907524108886719e-01
-8.079484105110168457e-01
-2.775667309761047363e-01
6.711588501930236816e-01
-5.679345130920410156e-01
-1.314619898796081543e+00
-9.579731822013854980e-01
-9.969241619110107422e-01
8.190601468086242676e-01
-5.015328526496887207e-01
-1.416979670524597168e+00
-6.054874062538146973e-01
-7.558436393737792969e-01
1.405779004096984863e+00
-3.629195392131805420e-01
-5.497075319290161133e-01
-4.093314111232757568e-01
6.965607404708862305e-01
1.097227096557617188e+00
-1.019742369651794434e+00
-6.538738012313842773e-01
-3.503981530666351318e-01
4.836124777793884277e-01
2.164364337921142578e+00
-3.214345872402191162e-01
-3.777414858341217041e-01
2.001982629299163818e-01
1.775942325592041016e+00
1.189196556806564331e-01
9.684738516807556152e-02
-8.315985649824142456e-02
4.135869443416595459e-01
9.268875122070312500e-01
2.111119925975799561e-01
-1.132269799709320068e-01
1.051867678761482239e-01
-4.622463583946228027e-01
1.225989103317260742e+00
-3.447055518627166748e-01
-6.390256881713867188e-01
4.930047690868377686e-01
-3.298120498657226562e-01
1.252291202545166016e+00
8.213131874799728394e-02
-1.948839575052261353e-01
1.719478219747543335e-01
-2.092201262712478638e-02
1.634113430976867676e+00
2.415024340152740479e-01
4.468354284763336182e-01
-1.830154061317443848e-01
2.083213776350021362e-01
2.248228549957275391e+00
3.332712948322296143e-01
-4.968003928661346436e-02
-7.913654297590255737e-02
8.242225050926208496e-01
7.607598304748535156e-01
-8.133911341428756714e-02
-4.140282571315765381e-01
6.137672066688537598e-01
7.321125268936157227e-01
1.356394767761230469e+00
3.488948941230773926e-01
4.653302431106567383e-01
-2.637934088706970215e-01
5.644140243530273438e-01
4.545377790927886963e-01
-8.092685937881469727e-01
1.300953887403011322e-02
-2.024759799242019653e-01
6.363372206687927246e-01
-1.989583522081375122e-01
-3.104807734489440918e-01
1.180280447006225586e-01
-6.801109910011291504e-01
3.041234910488128662e-01
6.322575807571411133e-01
-5.338144302368164062e-01
-3.043531179428100586e-01
-3.568872511386871338e-01
1.403429388999938965e+00
-1.058755040168762207e+00
-1.069224238395690918e+00
-5.536315441131591797e-01
6.906381249427795410e-01
1.558511137962341309e+00
-6.457743644714355469e-01
-1.660756170749664307e-01
-6.246915459632873535e-01
4.504089951515197754e-01
1.474895477294921875e+00
-1.137700676918029785e+00
-1.020119190216064453e+00
-6.389553546905517578e-01
2.729467451572418213e-01
2.656429540365934372e-03
-1.181458234786987305e+00
-1.234373688697814941e+00
-3.855288922786712646e-01
7.403138279914855957e-01
-6.339966505765914917e-02
-4.958086907863616943e-01
-8.649002313613891602e-01
-1.181126952171325684e+00
1.299805045127868652e+00
-7.734963297843933105e-01
-1.501079082489013672e+00
-1.465422362089157104e-01
-4.646455943584442139e-01
9.833204746246337891e-01
-9.671859741210937500e-01
-8.816066980361938477e-01
-5.509550571441650391e-01
-2.202245473861694336e+00
7.386845946311950684e-01
6.999831795692443848e-01
-4.782879650592803955e-01
-1.020354628562927246e+00
-4.269671738147735596e-01
1.997259378433227539e+00
-7.198083996772766113e-01
-1.204751610755920410e+00
-5.837866067886352539e-01
5.128248408436775208e-02
1.065130114555358887e+00
-1.198831558227539062e+00
-1.297100901603698730e+00
-4.983841776847839355e-01
9.027936458587646484e-01
1.051449060440063477e+00
-9.869686365127563477e-01
-1.120322465896606445e+00
-9.639065861701965332e-01
-1.222339272499084473e+00
-1.376795291900634766e+00
-1.033119201660156250e+00
-9.058784246444702148e-01
-2.940035462379455566e-01
6.038131713867187500e-01
-3.059306740760803223e-01
-2.611789107322692871e-01
-5.328488722443580627e-02
-1.033211112022399902e+00
8.230930566787719727e-01
-1.392479985952377319e-01
4.574191570281982422e-02
2.676429972052574158e-02
-8.064733445644378662e-02
1.954419374465942383e+00
-1.605936139822006226e-01
-3.835304975509643555e-01
1.415084302425384521e-01
1.752548933029174805e+00
2.206141948699951172e+00
-5.711657181382179260e-02
2.138781845569610596e-01
6.247290223836898804e-02
7.353318929672241211e-01
2.349682092666625977e+00
1.072401031851768494e-01
8.777052760124206543e-01
7.050815224647521973e-01
1.368630647659301758e+00
-1.042138505727052689e-02
2.222275286912918091e-01
7.447931170463562012e-01
8.472340703010559082e-01
1.114506006240844727e+00
4.931843578815460205e-01
1.000098586082458496e+00
1.201778531074523926e+00
-6.215102672576904297e-01
1.254919648170471191e+00
2.661738395690917969e+00
1.247798085212707520e+00
7.275373339653015137e-01
-1.867763847112655640e-01
1.370387554168701172e+00
1.600179672241210938e-01
4.350577890872955322e-01
-1.316477358341217041e-01
-3.247562050819396973e-01
2.187442541122436523e+00
-1.626270711421966553e-01
1.937069445848464966e-01
-1.131353750824928284e-01
-1.223932653665542603e-01
2.351917743682861328e+00
-5.448248386383056641e-01
-1.106404215097427368e-01
2.525688707828521729e-01
5.136420726776123047e-01
2.099079370498657227e+00
1.445622801780700684e+00
1.758420318365097046e-01
7.535029649734497070e-01
6.468052864074707031e-01
1.430918455123901367e+00
-9.943694472312927246e-01
-2.780720889568328857e-01
4.674055278301239014e-01
5.278944373130798340e-01
1.510078787803649902e+00
1.268023699522018433e-01
-6.346030533313751221e-02
2.708579897880554199e-01
3.234775364398956299e-01
-3.307956084609031677e-02
-1.490817219018936157e-01
-1.477489024400711060e-01
-5.083016157150268555e-01
6.337350606918334961e-01
1.049721717834472656e+00
5.009435415267944336e-01
-6.354555487632751465e-01
-5.154147744178771973e-01
1.395433545112609863e+00
3.279351890087127686e-01
-7.173494696617126465e-01
-1.510727286338806152e+00
2.750373780727386475e-01
2.144388675689697266e+00
-5.567198395729064941e-01
-9.474307298660278320e-01
-1.086272001266479492e+00
2.844947278499603271e-01
1.777900338172912598e+00
-1.063589453697204590e+00
-9.865716695785522461e-01
-3.701378703117370605e-01
3.785097599029541016e-01
3.207955062389373779e-01
-2.407874017953872681e-01
-4.206818714737892151e-02
1.922232508659362793e-01
8.328786492347717285e-01
8.627198636531829834e-02
-1.293213844299316406e+00
-6.678445935249328613e-01
-1.021418690681457520e+00
3.561316132545471191e-01
-7.686078548431396484e-01
-1.003563404083251953e+00
-2.524609267711639404e-01
-8.925812840461730957e-01
9.090605378150939941e-01
-5.252607464790344238e-01
-1.071976900100708008e+00
-2.796205580234527588e-01
-1.089944243431091309e+00
-4.203510582447052002e-01
-8.520695567131042480e-01
-6.163430213928222656e-01
-5.296081900596618652e-01
4.694046452641487122e-02
2.293464660644531250e+00
-3.188687860965728760e-01
-1.852675713598728180e-02
-4.157552123069763184e-02
1.376590609550476074e+00
1.048523306846618652e+00
-3.761470019817352295e-01
7.169373631477355957e-01
1.618556380271911621e-01
7.669212818145751953e-01
1.313779234886169434e+00
-1.181893423199653625e-01
3.816202282905578613e-01
4.368425607681274414e-01
2.250472158193588257e-01
-1.361846774816513062e-01
1.516837775707244873e-01
1.730168461799621582e-01
-6.740160584449768066e-01
8.850306272506713867e-01
7.769398689270019531e-01
3.489289581775665283e-01
8.445692062377929688e-01
-9.091865271329879761e-02
9.002957344055175781e-01
5.741325765848159790e-02
-1.253253072500228882e-01
-8.225183933973312378e-02
-5.654729530215263367e-02
1.658872246742248535e+00
5.061674397438764572e-03
5.705081224441528320e-01
1.027363300323486328e+00
1.097237229347229004e+00
1.677476763725280762e+00
1.893536686897277832e+00
9.221283793449401855e-01
-8.581246733665466309e-01
3.658816218376159668e-01
2.165006875991821289e+00
-2.534990012645721436e-01
3.931722640991210938e-01
-1.352712661027908325e-01
6.049181818962097168e-01
7.739719748497009277e-01
-3.288793861865997314e-01
-3.483448624610900879e-01
-1.510861143469810486e-02
8.705620169639587402e-01
-1.246405243873596191e-01
-1.597867846488952637e+00
-6.003853082656860352e-01
-1.090278029441833496e+00
8.682397007942199707e-02
5.468997955322265625e-01
-8.240156769752502441e-01
-7.289732694625854492e-01
-6.992291212081909180e-01
7.671063542366027832e-01
-1.030615448951721191e+00
-1.906164288520812988e+00
-1.480151295661926270e+00
-1.351492047309875488e+00
5.210934877395629883e-01
-4.673947095870971680e-01
-1.194741487503051758e+00
-2.087843894958496094e+00
-8.105475306510925293e-01
1.159341692924499512e+00
-1.841875553131103516e+00
-2.476270437240600586e+00
-2.293844223022460938e+00
3.138374388217926025e-01
4.918122589588165283e-01
-2.246058225631713867e+00
-2.091712951660156250e+00
-1.866667151451110840e+00
2.131658494472503662e-01
5.917749404907226562e-01
-1.982335209846496582e+00
-2.480981111526489258e+00
-2.039711713790893555e+00
-1.851176023483276367e-01
-1.361163973808288574e+00
-2.100715875625610352e+00
-1.654393434524536133e+00
-8.234426975250244141e-01
6.611351966857910156e-01
-1.045148134231567383e+00
-2.666872739791870117e+00
-1.555045127868652344e+00
-1.833894133567810059e+00
8.743952214717864990e-02
-3.095155656337738037e-01
-2.138731002807617188e+00
-1.624068260192871094e+00
-9.447802901268005371e-01
1.103533744812011719e+00
-9.297763705253601074e-01
-2.540393590927124023e+00
-2.132594823837280273e+00
-1.831767201423645020e+00
2.905068695545196533e-01
-2.060454607009887695e+00
-1.668947935104370117e+00
-1.505521535873413086e+00
-1.515518277883529663e-01
1.533717751502990723e+00
-1.915866851806640625e+00
-2.399316787719726562e+00
-1.950120091438293457e+00
-1.358909964561462402e+00
-7.430068254470825195e-01
-1.905019879341125488e+00
-2.440451383590698242e+00
-1.659225225448608398e+00
4.204057455062866211e-01
-1.404525995254516602e+00
-3.011376619338989258e+00
-2.366050720214843750e+00
-3.370024442672729492e+00
-2.940343618392944336e+00
-1.799038529396057129e+00
-2.498328208923339844e+00
-2.087002277374267578e+00
-1.808275461196899414e+00
2.888965606689453125e-01
-1.191416501998901367e+00
-2.246514558792114258e+00
-1.750627994537353516e+00
-2.035459280014038086e+00
-5.944142341613769531e-01
-1.940563797950744629e+00
-1.969890952110290527e+00
-2.105561017990112305e+00
-4.755997955799102783e-01
1.287100553512573242e+00
-1.898867249488830566e+00
-1.818857312202453613e+00
-1.375707626342773438e+00
-2.054848223924636841e-01
-5.488175749778747559e-01
-1.739164590835571289e+00
-1.259527683258056641e+00
-9.661191701889038086e-01
8.114059567451477051e-01
3.522554337978363037e-01
-2.016081094741821289e+00
-1.386316776275634766e+00
-1.138707518577575684e+00
7.318244129419326782e-02
4.372202455997467041e-01
-4.841303825378417969e-01
-1.163417220115661621e+00
-2.636426091194152832e-01
4.352990388870239258e-01
-1.232107877731323242e+00
-1.929823160171508789e+00
-5.749994516372680664e-01
-1.367953062057495117e+00
9.393923282623291016e-01
-7.895463109016418457e-01
-1.060878872871398926e+00
-7.030081152915954590e-01
-8.912220001220703125e-01
1.177320361137390137e+00
-8.964329361915588379e-01
-1.641057610511779785e+00
-1.613773584365844727e+00
-1.004741549491882324e+00
1.176929116249084473e+00
-2.633745968341827393e-01
-1.345721483230590820e+00
-1.672722101211547852e+00
1.132826879620552063e-01
1.600891590118408203e+00
-1.741960644721984863e+00
-1.550378799438476562e+00
-5.735987424850463867e-01
2.565406560897827148e-01
9.036675095558166504e-01
-1.129900932312011719e+00
-1.115744352340698242e+00
2.848816514015197754e-01
8.561491370201110840e-01
-3.650003578513860703e-03
-2.126086711883544922e+00
-1.002632021903991699e+00
-3.023742139339447021e-01
3.585191071033477783e-01
-3.521700203418731689e-01
-5.479415655136108398e-01
-8.496767878532409668e-01
-5.280191898345947266e-01
7.136448025703430176e-01
-7.176803946495056152e-01
-8.589581251144409180e-01
-8.500733971595764160e-01
2.520125806331634521e-01
1.385044455528259277e+00
-1.187331557273864746e+00
-1.469152808189392090e+00
-7.686918377876281738e-01
-8.675464428961277008e-03
1.657505512237548828e+00
-1.115338444709777832e+00
-7.286307811737060547e-01
-3.723506927490234375e-01
9.444022774696350098e-01
1.360059261322021484e+00
5.462885499000549316e-01
-8.268610239028930664e-01
-1.001964211463928223e+00
8.469753861427307129e-01
1.956466674804687500e+00
-8.793221116065979004e-01
-8.728764057159423828e-01
-9.176741540431976318e-02
8.878914117813110352e-01
-1.664079576730728149e-01
-9.661903381347656250e-01
-7.371171116828918457e-01
3.104518353939056396e-01
1.041034221649169922e+00
-1.848323494195938110e-01
-7.048444151878356934e-01
-8.190900087356567383e-01
-1.463303327560424805e+00
1.691662222146987915e-01
-5.667539834976196289e-01
-8.186675310134887695e-01
-1.283389925956726074e+00
-8.718273639678955078e-01
1.330712199211120605e+00
-1.084164857864379883e+00
-1.520239830017089844e+00
-7.278382778167724609e-01
-1.373162984848022461e+00
1.305972784757614136e-01
-1.098116636276245117e+00
-1.009347200393676758e+00
-3.861732184886932373e-01
2.274936288595199585e-01
1.506405472755432129e+00
-1.587826490402221680e+00
-1.743260502815246582e+00
-7.028740048408508301e-01
-4.836697597056627274e-03
-5.539391636848449707e-01
-1.196308255195617676e+00
-1.024504423141479492e+00
-3.276291191577911377e-01
6.648120880126953125e-01
-3.041296899318695068e-01
-1.271102309226989746e+00
-6.627517938613891602e-01
-4.337735176086425781e-01
-1.050647377967834473e+00
-7.100306153297424316e-01
-4.581820666790008545e-01
-5.911815762519836426e-01
2.966367453336715698e-02
8.385508060455322266e-01
-2.798951864242553711e-01
-7.115497589111328125e-01
-1.256637126207351685e-01
-1.803235262632369995e-01
1.355912446975708008e+00
1.114276885986328125e+00
5.075938701629638672e-01
2.945222258567810059e-01
1.510946899652481079e-01
1.706691980361938477e+00
-7.154172062873840332e-01
6.562685370445251465e-01
-6.231222748756408691e-01
3.988407254219055176e-01
1.515248417854309082e+00
-3.009605705738067627e-01
-3.421702980995178223e-01
-5.344824790954589844e-01
8.842472434043884277e-01
1.307111382484436035e+00
-1.264212250709533691e+00
-1.584514789283275604e-02
5.628549456596374512e-01
6.303595304489135742e-01
7.821459174156188965e-01
6.452921032905578613e-01
-3.958465456962585449e-01
3.414980769157409668e-01
8.693347573280334473e-01
2.323021292686462402e-01
-4.627039432525634766e-01
-7.590204477310180664e-02
-6.659954786300659180e-01
8.817360997200012207e-01
4.908159375190734863e-01
-1.035203039646148682e-01
1.057230234146118164e-01
-5.296770930290222168e-01
9.523169398307800293e-01
-4.896726608276367188e-01
-1.624454259872436523e+00
-1.257022738456726074e+00
-7.892638444900512695e-01
1.360514163970947266e+00
-1.020040631294250488e+00
-5.244010686874389648e-01
-3.892513811588287354e-01
2.601920962333679199e-01
1.793155789375305176e+00
-9.499743580818176270e-01
4.336844384670257568e-01
-4.617656171321868896e-01
4.599427580833435059e-01
1.206904649734497070e+00
-9.295637607574462891e-01
-3.370227515697479248e-01
4.610942304134368896e-01
1.025976538658142090e+00
5.484676361083984375e-01
-8.786565065383911133e-01
1.061717495322227478e-01
1.223055347800254822e-01
6.758279800415039062e-01
1.227132081985473633e+00
4.390913844108581543e-01
-3.645360767841339111e-01
1.397527158260345459e-01
7.136031985282897949e-01
2.585444450378417969e-01
-2.644242942333221436e-01
-8.761457204818725586e-01
-3.656688332557678223e-01
1.384054422378540039e+00
-4.681306779384613037e-01
-7.360133528709411621e-01
-6.950763463973999023e-01
-1.862953156232833862e-01
1.599754214286804199e+00
-3.582475483417510986e-01
-6.866922974586486816e-01
-7.790338993072509766e-01
-4.653968513011932373e-01
5.049931406974792480e-01
-1.031876325607299805e+00
-5.420681834220886230e-01
-5.843492150306701660e-01
5.646300911903381348e-01
1.043754458427429199e+00
-1.440454244613647461e+00
-4.098023474216461182e-01
-4.813118577003479004e-01
-1.083042502403259277e+00
-8.159372806549072266e-01
-1.410116553306579590e+00
-6.350411772727966309e-01
-6.182251572608947754e-01
5.614689588546752930e-01
1.183516830205917358e-01
-1.148099899291992188e+00
-6.107895374298095703e-01
-7.351743578910827637e-01
1.166955754160881042e-01
-2.239766418933868408e-01
-1.229719638824462891e+00
-6.219178438186645508e-01
-5.467503070831298828e-01
1.198599815368652344e+00
-2.237282991409301758e-01
-1.551026225090026855e+00
-2.814930975437164307e-01
-6.057226657867431641e-01
7.177206277847290039e-01
-1.009811162948608398e+00
-8.485192060470581055e-01
-1.087991356849670410e+00
2.404037564992904663e-01
1.792482256889343262e+00
-1.018380641937255859e+00
-5.068048834800720215e-02
-5.320215225219726562e-01
1.383961915969848633e+00
9.898795485496520996e-01
-2.081588953733444214e-01
-3.507846295833587646e-01
-9.562255144119262695e-01
9.242500066757202148e-01
7.217781543731689453e-01
-4.908600449562072754e-01
5.479058623313903809e-01
-3.803726434707641602e-01
7.640219330787658691e-01
3.740575611591339111e-01
-4.425921440124511719e-01
-5.955826044082641602e-01
6.088198628276586533e-03
8.353781104087829590e-01
-6.202588081359863281e-01
-9.191299080848693848e-01
-3.871696889400482178e-01
-5.585971474647521973e-01
1.140828132629394531e+00
1.942889690399169922e+00
6.772872060537338257e-02
-6.994768977165222168e-01
-3.988851606845855713e-01
1.617862701416015625e+00
-1.245055556297302246e+00
-1.201562643051147461e+00
-2.383184134960174561e-01
2.952917516231536865e-01
1.315288662910461426e+00
-1.185885429382324219e+00
-6.151059269905090332e-01
-9.666803479194641113e-01
5.273786187171936035e-01
9.899279475212097168e-01
-9.686808586120605469e-01
-1.233269095420837402e+00
-1.095340847969055176e+00
6.071981191635131836e-01
2.462029755115509033e-01
-1.586641550064086914e+00
-1.042277455329895020e+00
-1.123781442642211914e+00
7.416021227836608887e-01
-9.439758062362670898e-01
-2.170560121536254883e+00
-9.164366126060485840e-01
-1.886278271675109863e+00
1.293389648199081421e-01
-1.076278209686279297e+00
-1.855885744094848633e+00
-7.034978866577148438e-01
-4.709085822105407715e-01
9.246800541877746582e-01
-9.436037540435791016e-01
-1.724896430969238281e+00
-1.128520607948303223e+00
-2.017776250839233398e+00
7.165250182151794434e-01
-4.488757550716400146e-01
-1.071226358413696289e+00
-1.578230142593383789e+00
-3.616303503513336182e-01
1.676833033561706543e+00
-9.019622802734375000e-01
-8.777622580528259277e-01
-1.174310326576232910e+00
2.401082962751388550e-01
7.759734392166137695e-01
-1.470658302307128906e+00
-1.877618074417114258e+00
-1.844469189643859863e+00
8.471888899803161621e-01
6.136658191680908203e-01
-1.768412709236145020e+00
-1.560134530067443848e+00
-1.423421978950500488e+00
-2.330121278762817383e+00
-1.575623273849487305e+00
-1.526798129081726074e+00
-1.029452919960021973e+00
-1.132978916168212891e+00
1.734601706266403198e-01
-1.182734489440917969e+00
-1.854929924011230469e+00
-2.339327096939086914e+00
-2.913625717163085938e+00
-4.830498397350311279e-01
-1.977886080741882324e+00
-1.781435132026672363e+00
-1.585817337036132812e+00
-1.831953763961791992e+00
1.185880303382873535e+00
-1.501229643821716309e+00
-1.847259044647216797e+00
-2.001267671585083008e+00
-2.401233434677124023e+00
-2.867861837148666382e-02
-2.358372926712036133e+00
-2.408819198608398438e+00
-2.249366283416748047e+00
-4.759047925472259521e-02
9.313101172447204590e-01
-1.447245955467224121e+00
-2.124914646148681641e+00
-1.373036146163940430e+00
-6.630300879478454590e-01
-1.847132682800292969e+00
-2.116741895675659180e+00
-2.252136468887329102e+00
-1.197691321372985840e+00
5.974628329277038574e-01
-1.794705837965011597e-01
-2.145526647567749023e+00
-2.148128271102905273e+00
-1.925188660621643066e+00
-2.424329519271850586e-01
1.775729507207870483e-01
-1.364847898483276367e+00
-1.902401685714721680e+00
-2.926782369613647461e-01
8.428475260734558105e-01
-1.582113623619079590e+00
-9.816022515296936035e-01
-1.949739456176757812e+00
-1.255774855613708496e+00
1.309182763099670410e+00
-1.983880043029785156e+00
-1.541577696800231934e+00
-1.383099317550659180e+00
-6.496595740318298340e-01
1.480544447898864746e+00
-2.146048784255981445e+00
-2.762469768524169922e+00
-2.134603738784790039e+00
-4.687896668910980225e-01
7.051197290420532227e-01
-1.041312456130981445e+00
-2.086080789566040039e+00
-1.787446856498718262e+00
4.998334944248199463e-01
6.119468808174133301e-01
-1.959029793739318848e+00
-2.350658893585205078e+00
-9.162471890449523926e-01
5.056056380271911621e-01
-2.256110869348049164e-02
-2.205999374389648438e+00
-1.640687704086303711e+00
-7.608540654182434082e-01
1.031348109245300293e-01
-1.039815783500671387e+00
-2.428798675537109375e+00
-1.721318244934082031e+00
-1.668502688407897949e+00
6.112238168716430664e-01
-4.061378538608551025e-01
-1.325061798095703125e+00
-2.144596576690673828e+00
-9.368826150894165039e-01
8.219188451766967773e-01
-1.364239931106567383e+00
-1.488591432571411133e+00
-1.404872894287109375e+00
-6.303163170814514160e-01
1.013591527938842773e+00
-1.927588224411010742e+00
-1.761235594749450684e+00
-1.256056785583496094e+00
1.787116229534149170e-01
1.475711584091186523e+00
-1.120363354682922363e+00
-8.321862816810607910e-01
-7.518365979194641113e-01
4.493505358695983887e-01
1.638609051704406738e+00
2.684524357318878174e-01
-1.439339637756347656e+00
-6.968414783477783203e-01
1.072711348533630371e+00
6.025468111038208008e-01
-2.252381592988967896e-01
2.086756825447082520e-01
-7.131842970848083496e-01
1.032340764999389648e+00
1.171281794086098671e-03
-3.259932398796081543e-01
-2.394433170557022095e-01
2.531673312187194824e-01
9.148191213607788086e-01
-5.245487093925476074e-01
-3.656386137008666992e-01
-9.421081840991973877e-02
-8.113272190093994141e-01
7.599732279777526855e-01
-1.303748488426208496e-01
-4.798678457736968994e-01
-5.092382431030273438e-01
-5.218939185142517090e-01
1.798959136009216309e+00
-9.718452095985412598e-01
1.788583993911743164e-01
-2.233461439609527588e-01
1.031821727752685547e+00
5.973852872848510742e-01
-8.213722109794616699e-01
-1.093154847621917725e-01
-3.391462564468383789e-01
8.124275803565979004e-01
1.711068868637084961e+00
-8.888193368911743164e-01
-4.361002743244171143e-01
2.528356313705444336e-01
6.535582542419433594e-01
-4.199490547180175781e-01
1.657952219247817993e-01
-5.609680414199829102e-01
6.448133587837219238e-01
5.391239523887634277e-01
-4.087940603494644165e-02
4.348023235797882080e-01
-1.865752786397933960e-02
-7.862462401390075684e-01
1.011645793914794922e+00
-2.914096117019653320e-01
-5.855527520179748535e-01
-1.370529830455780029e-01
-1.652295291423797607e-01
1.473280191421508789e+00
-1.359736770391464233e-01
7.498567104339599609e-01
5.294532775878906250e-01
4.413681626319885254e-01
1.325581550598144531e+00
1.653012990951538086e+00
-6.146172061562538147e-02
5.032907426357269287e-02
4.616133272647857666e-01
1.167570710182189941e+00
-1.185816526412963867e+00
-5.076273083686828613e-01
-4.662701189517974854e-01
7.454887032508850098e-01
1.088217258453369141e+00
1.053210943937301636e-01
-2.421093545854091644e-02
-7.145493030548095703e-01
1.080136537551879883e+00
3.594959974288940430e-01
-6.622977852821350098e-01
-3.542235195636749268e-01
-4.087807536125183105e-01
-3.814854621887207031e-01
1.283004641532897949e+00
-7.024352997541427612e-02
-6.848856210708618164e-01
-1.622411459684371948e-01
5.062264204025268555e-01
-4.390828311443328857e-01
1.301536411046981812e-01
-3.522437512874603271e-01
-9.084857702255249023e-01
1.048476934432983398e+00
-1.508365273475646973e-01
-7.563882470130920410e-01
-8.488518595695495605e-01
-9.739711284637451172e-01
1.285365462303161621e+00
-7.405119538307189941e-01
-7.546442151069641113e-01
-6.143397688865661621e-01
-6.014812365174293518e-02
1.217249631881713867e+00
-6.045411825180053711e-01
-1.540851712226867676e+00
-8.558371067047119141e-01
3.764353394508361816e-01
6.024656891822814941e-01
-1.457645416259765625e+00
-9.667521715164184570e-01
-4.223203063011169434e-01
6.479931473731994629e-01
-3.922335505485534668e-01
-1.185665726661682129e+00
-1.690693497657775879e+00
-6.092934012413024902e-01
7.327121496200561523e-01
-6.344422101974487305e-01
-8.712312579154968262e-01
-7.037495374679565430e-01
-5.039059519767761230e-01
2.669753432273864746e-01
1.234203219413757324e+00
-7.000270485877990723e-01
-7.313838005065917969e-01
1.858703047037124634e-02
9.329236149787902832e-01
-8.621495962142944336e-01
6.947990506887435913e-02
3.132374584674835205e-01
-1.667206734418869019e-02
1.579023599624633789e+00
-4.446515142917633057e-01
2.187746167182922363e-01
-4.382256865501403809e-01
9.536781907081604004e-02
2.089223623275756836e+00
-7.854177355766296387e-01
-6.157439202070236206e-02
-4.507063925266265869e-01
7.992035746574401855e-01
2.679702341556549072e-01
-8.712781071662902832e-01
-1.232680678367614746e-02
-8.960755467414855957e-01
9.983816146850585938e-01
1.347511649131774902e+00
-9.669991582632064819e-02
1.288077354431152344e+00
1.295741915702819824e+00
1.428732722997665405e-01
4.284111857414245605e-01
-6.510894745588302612e-02
4.631410837173461914e-01
1.023316264152526855e+00
1.028259634971618652e+00
3.320105969905853271e-01
7.993243336677551270e-01
3.328524231910705566e-01
1.802867650985717773e-01
2.108331203460693359e+00
6.410208940505981445e-01
3.714121878147125244e-01
5.557457804679870605e-01
3.413453698158264160e-01
2.135516881942749023e+00
1.420660763978958130e-01
1.361140727996826172e+00
9.315059185028076172e-01
2.496597051620483398e+00
1.543577075004577637e+00
4.986652433872222900e-01
6.071522235870361328e-01
4.048595726490020752e-01
1.147410631179809570e+00
2.304859399795532227e+00
3.058277964591979980e-01
1.939740777015686035e+00
9.570605754852294922e-01
2.120754480361938477e+00
1.703318476676940918e+00
1.876638889312744141e+00
1.778523206710815430e+00
6.983339786529541016e-01
1.338431239128112793e+00
2.653898596763610840e-01
-5.682734251022338867e-01
5.815783143043518066e-01
7.297831773757934570e-02
1.228930234909057617e+00
-3.232142627239227295e-01
-3.028108775615692139e-01
5.332518219947814941e-01
4.932520389556884766e-01
1.212194561958312988e+00
-7.241327166557312012e-01
-5.871759653091430664e-01
2.124372571706771851e-01
-4.139658808708190918e-01
1.632903099060058594e+00
6.791774034500122070e-01
-6.914682984352111816e-01
-3.213991969823837280e-02
4.491412341594696045e-01
1.675277709960937500e+00
-7.053598761558532715e-01
2.872941792011260986e-01
8.309789001941680908e-02
8.975684046745300293e-01
1.985470533370971680e+00
1.099880814552307129e+00
-2.844656109809875488e-01
-5.069672465324401855e-01
1.368569970130920410e+00
1.224666237831115723e+00
-8.928210735321044922e-01
-7.006620764732360840e-01
-4.229042530059814453e-01
7.637922763824462891e-01
5.154492259025573730e-01
1.277921348810195923e-01
-4.293254613876342773e-01
9.425319731235504150e-02
7.376160621643066406e-01
-3.568818867206573486e-01
-6.900880932807922363e-01
-2.501666247844696045e-01
-1.130115509033203125e+00
1.102353930473327637e+00
-4.717020094394683838e-01
-4.626164734363555908e-01
-4.055456519126892090e-01
-1.911485493183135986e-01
1.501082301139831543e+00
-1.460315138101577759e-01
4.801635071635246277e-02
-2.095518112182617188e-01
-3.361370563507080078e-01
1.054879784584045410e+00
1.526602506637573242e+00
4.185602813959121704e-02
-8.460910916328430176e-01
6.989873647689819336e-01
1.707218647003173828e+00
-5.098294019699096680e-01
-2.263951301574707031e-01
-1.321190893650054932e-01
8.943861126899719238e-01
4.961585700511932373e-01
-1.009469866752624512e+00
-4.935546219348907471e-01
-6.401882767677307129e-01
1.402228951454162598e+00
1.607310920953750610e-01
-7.626884579658508301e-01
-8.655766844749450684e-01
-8.095770478248596191e-01
7.598918676376342773e-02
-1.026369571685791016e+00
-8.821188807487487793e-01
-7.600212097167968750e-01
-1.151868179440498352e-01
1.159198164939880371e+00
-2.924113571643829346e-01
9.583961963653564453e-02
-8.846666663885116577e-02
2.220459282398223877e-01
2.508812904357910156e+00
-4.632684588432312012e-01
7.186464220285415649e-02
2.034700512886047363e-01
2.804590761661529541e-01
1.974220871925354004e+00
-5.975295305252075195e-01
-4.641698896884918213e-01
-2.561998069286346436e-01
1.095561861991882324e+00
4.787680506706237793e-01
-6.277273893356323242e-01
-1.342768371105194092e-01
-2.128441184759140015e-01
1.099701166152954102e+00
4.331389069557189941e-01
-6.460640430450439453e-01
-8.726619482040405273e-01
-3.470088839530944824e-01
6.890305280685424805e-01
-4.612125456333160400e-01
-1.074449658393859863e+00
-6.726944446563720703e-01
5.078814029693603516e-01
1.078002691268920898e+00
-3.057587742805480957e-01
1.904531121253967285e-01
-1.135346740484237671e-01
-3.381855785846710205e-01
9.124126434326171875e-01
-3.777720034122467041e-02
1.417761296033859253e-01
2.665389478206634521e-01
-6.086255982518196106e-02
1.243064880371093750e+00
-6.012763381004333496e-01
7.298669219017028809e-02
-1.094574093818664551e+00
4.797749817371368408e-01
1.993902325630187988e+00
-2.937639653682708740e-01
-1.391616821289062500e+00
-7.717492580413818359e-01
3.865351378917694092e-01
1.397997856140136719e+00
-1.301883101463317871e+00
-1.598603248596191406e+00
-1.363423824310302734e+00
3.568340539932250977e-01
3.033876419067382812e-01
-1.038378834724426270e+00
-1.715008497238159180e+00
-1.587798833847045898e+00
9.766123294830322266e-01
-1.116425514221191406e+00
-1.899254441261291504e+00
-1.780591726303100586e+00
-1.747373938560485840e+00
4.516200125217437744e-01
-9.324698448181152344e-01
-1.278896093368530273e+00
-1.484447717666625977e+00
-1.915770292282104492e+00
2.743210792541503906e-01
-1.674923062324523926e+00
-1.502049565315246582e+00
-2.425024271011352539e+00
-2.001577854156494141e+00
9.650071859359741211e-01
-3.562427043914794922e+00
-2.921100378036499023e+00
-1.678844690322875977e+00
-6.702331304550170898e-01
1.396213531494140625e+00
-1.976250052452087402e+00
-2.671841621398925781e+00
-1.921445131301879883e+00
-3.305126428604125977e-01
2.872464060783386230e-01
-2.099604129791259766e+00
-2.192360401153564453e+00
-2.125448465347290039e+00
6.866912245750427246e-01
1.035808920860290527e+00
-1.591144084930419922e+00
-1.695007324218750000e+00
-1.243680596351623535e+00
3.355830609798431396e-01
3.862012028694152832e-01
-1.898006796836853027e+00
-1.951582789421081543e+00
-1.063122510910034180e+00
1.172848343849182129e+00
-1.103528261184692383e+00
-1.323199987411499023e+00
-1.227822184562683105e+00
-1.099071741104125977e+00
6.195217370986938477e-01
-1.258178949356079102e+00
-1.757893204689025879e+00
-1.773835062980651855e+00
-3.519680798053741455e-01
1.121488332748413086e+00
-1.584198355674743652e+00
-2.343702316284179688e+00
-1.900174975395202637e+00
-1.276099085807800293e+00
-6.017727851867675781e-01
-2.157768487930297852e+00
-1.759492278099060059e+00
-1.239061594009399414e+00
1.642456650733947754e-01
1.113131761550903320e+00
-1.023819684982299805e+00
-1.205008625984191895e+00
-1.134834885597229004e+00
1.633795976638793945e+00
-1.213632106781005859e+00
-1.310645103454589844e+00
-1.146038055419921875e+00
-1.649620413780212402e+00
1.167205691337585449e+00
-9.083071947097778320e-01
-1.175259947776794434e+00
-5.105631351470947266e-01
-4.257520735263824463e-01
-1.098947227001190186e-01
-1.170163393020629883e+00
-1.183980345726013184e+00
-6.493716835975646973e-01
-1.960423588752746582e-01
8.868463635444641113e-01
-1.172883868217468262e+00
-2.456927895545959473e-01
-5.443470478057861328e-01
-1.058537364006042480e+00
9.985727071762084961e-01
-1.405624628067016602e+00
-4.165512919425964355e-01
-6.821228861808776855e-01
-6.197573244571685791e-02
1.809025526046752930e+00
-2.502507269382476807e-01
1.385203152894973755e-01
-7.947719097137451172e-01
2.976974844932556152e-01
2.220822334289550781e+00
9.805229306221008301e-01
-5.268558859825134277e-01
-5.107905864715576172e-01
1.079733133316040039e+00
1.296745181083679199e+00
-1.067756414413452148e+00
-9.328987598419189453e-01
1.860013008117675781e-01
1.111234903335571289e+00
-6.446070075035095215e-01
-5.702136158943176270e-01
-1.177007183432579041e-01
-4.873517751693725586e-01
1.283650994300842285e+00
-3.498000204563140869e-01
-3.415357470512390137e-01
-1.531008034944534302e-01
-8.207390308380126953e-01
8.587707281112670898e-01
1.737962722778320312e+00
4.907353222370147705e-01
6.679037958383560181e-02
9.007836580276489258e-01
1.183394551277160645e+00
-4.772339761257171631e-01
-5.830084681510925293e-01
-4.715827703475952148e-01
5.534286499023437500e-01
1.783223986625671387e+00
-1.387611478567123413e-01
5.094007402658462524e-02
-4.145224764943122864e-02
8.405231833457946777e-01
1.523322582244873047e+00
-7.960081696510314941e-01
-3.046616315841674805e-01
-5.261421203613281250e-01
9.495690464973449707e-01
6.159214377403259277e-01
-3.414037525653839111e-01
-1.639797806739807129e+00
-1.398731231689453125e+00
1.287266373634338379e+00
-3.634638190269470215e-01
-6.792609095573425293e-01
-1.691530227661132812e+00
-1.446152925491333008e+00
9.767363667488098145e-01
-1.093769669532775879e+00
-1.500542640686035156e+00
-1.584017395973205566e+00
-4.425704479217529297e-01
1.084549546241760254e+00
-1.039246082305908203e+00
-1.359980106353759766e+00
-1.219274282455444336e+00
-1.194817066192626953e+00
4.167579412460327148e-01
7.188110798597335815e-02
-1.283999323844909668e+00
-1.005353808403015137e+00
7.073485106229782104e-02
1.541987299919128418e+00
-8.792160749435424805e-01
-5.791175961494445801e-01
-1.460591912269592285e+00
3.774242699146270752e-01
1.560952186584472656e+00
-1.263192772865295410e+00
-1.490619182586669922e+00
-1.441516160964965820e+00
1.094243526458740234e+00
1.423773169517517090e+00
-1.594089269638061523e+00
-8.734856247901916504e-01
-1.244637250900268555e+00
7.562691718339920044e-02
-1.217670083045959473e+00
-1.985097050666809082e+00
-1.765254497528076172e+00
-1.465085625648498535e+00
9.402256608009338379e-01
-1.478797554969787598e+00
-2.366089820861816406e+00
-2.060877084732055664e+00
-2.397184133529663086e+00
-1.317031264305114746e+00
-1.947685360908508301e+00
-2.456247329711914062e+00
-1.411869645118713379e+00
-7.115234136581420898e-01
8.764558434486389160e-01
-1.432751655578613281e+00
-1.206141471862792969e+00
-1.429937958717346191e+00
-2.212080359458923340e-01
7.047371268272399902e-01
-1.328865647315979004e+00
-1.853255629539489746e+00
-1.523253917694091797e+00
5.189316868782043457e-01
1.368397951126098633e+00
-1.118708491325378418e+00
-1.656475305557250977e+00
-7.871281504631042480e-01
1.022196054458618164e+00
-7.133004069328308105e-01
-1.229929447174072266e+00
-1.075375556945800781e+00
-4.864768981933593750e-01
1.339121222496032715e+00
-9.861337542533874512e-01
-7.609996199607849121e-01
-3.457184135913848877e-01
-8.140727281570434570e-01
5.208771228790283203e-01
6.876568198204040527e-01
-1.491898179054260254e+00
-1.199184954166412354e-01
-2.564573884010314941e-01
1.160652518272399902e+00
-7.262519598007202148e-01
-9.863427281379699707e-02
-3.538642451167106628e-02
-7.168819904327392578e-01
1.443797349929809570e+00
-1.239555001258850098e+00
-7.672892212867736816e-01
-3.922082185745239258e-01
8.905234187841415405e-02
1.502903938293457031e+00
-1.206584453582763672e+00
-3.003094196319580078e-01
-9.700837731361389160e-01
6.306099891662597656e-01
1.628493070602416992e+00
-1.375276923179626465e+00
-1.286622285842895508e+00
-6.971434950828552246e-01
1.168979763984680176e+00
1.494640946388244629e+00
-1.050105810165405273e+00
-1.205546498298645020e+00
-1.089255928993225098e+00
1.428855180740356445e+00
1.065437555313110352e+00
-8.276475667953491211e-01
-6.225266456604003906e-01
-6.441199183464050293e-01
1.280429482460021973e+00
-1.293065905570983887e+00
-1.335607171058654785e+00
-7.659976482391357422e-01
-1.012737751007080078e+00
1.064146399497985840e+00
-1.458611249923706055e+00
-1.514199495315551758e+00
-5.855960249900817871e-01
-3.146101236343383789e-01
1.064113259315490723e+00
-8.729075193405151367e-01
-1.078293919563293457e+00
-7.673667669296264648e-01
-3.356912732124328613e-01
1.581692695617675781e+00
-1.270961046218872070e+00
-1.639183282852172852e+00
-9.206854104995727539e-01
6.952570676803588867e-01
1.709216475486755371e+00
-9.787637591361999512e-01
-1.014734506607055664e+00
-5.177100896835327148e-01
1.414618253707885742e+00
1.780701160430908203e+00
-6.361007094383239746e-01
-1.893160194158554077e-01
5.321069955825805664e-01
1.534696459770202637e+00
8.386994600296020508e-01
-1.069699406623840332e+00
-5.027584359049797058e-02
-5.273152589797973633e-01
1.561479210853576660e+00
-1.444093942642211914e+00
-8.021708130836486816e-01
-8.751378208398818970e-02
-3.502975106239318848e-01
1.464378237724304199e+00
-1.325229644775390625e+00
-1.095281168818473816e-01
-4.505852162837982178e-01
-6.101423501968383789e-01
4.039618074893951416e-01
-9.911388158798217773e-01
-7.787907123565673828e-01
-3.224862515926361084e-01
-3.676614463329315186e-01
1.595641732215881348e+00
-1.541749358177185059e+00
-1.031223654747009277e+00
-1.401947498321533203e+00
-7.645652294158935547e-01
9.305162429809570312e-01
-8.370857834815979004e-01
-1.063763141632080078e+00
-8.594974875450134277e-01
8.457673192024230957e-01
1.558615565299987793e+00
-9.772490859031677246e-01
-1.154683828353881836e+00
-1.352985620498657227e+00
1.042798280715942383e+00
-1.208632111549377441e+00
-1.190355777740478516e+00
-8.373579382896423340e-01
-5.355024933815002441e-01
1.539405941963195801e+00
-1.410745382308959961e+00
-7.367888689041137695e-01
-2.399376332759857178e-01
-1.345215678215026855e+00
5.237336754798889160e-01
-1.204838156700134277e+00
-8.771885633468627930e-01
-9.889385700225830078e-01
2.446262091398239136e-01
1.579758882522583008e+00
-1.446330904960632324e+00
3.619557023048400879e-01
1.333720237016677856e-01
8.613698482513427734e-01
1.707295656204223633e+00
5.423423051834106445e-01
6.419140696525573730e-01
6.987393498420715332e-01
5.669542551040649414e-01
2.352910518646240234e+00
-5.110373497009277344e-01
-1.826437413692474365e-01
-4.090832769870758057e-01
1.076824903488159180e+00
1.302841544151306152e+00
-4.983255565166473389e-01
-1.030492067337036133e+00
-1.085654020309448242e+00
1.551182389259338379e+00
1.787936985492706299e-01
-1.047494053840637207e+00
-8.235252499580383301e-01
-1.177072167396545410e+00
9.491927027702331543e-01
7.128004431724548340e-01
-1.186814978718757629e-01
-9.090973734855651855e-01
-1.334332704544067383e+00
1.359396576881408691e+00
-1.793125987052917480e+00
-7.401846647262573242e-01
-1.370942473411560059e+00
-9.170395731925964355e-01
1.079816102981567383e+00
-3.118208944797515869e-01
-3.668863475322723389e-01
-6.903997063636779785e-01
-7.575895786285400391e-01
1.390112519264221191e+00
-2.117117404937744141e+00
-1.061261296272277832e+00
-1.132963776588439941e+00
-9.963359683752059937e-03
1.594021558761596680e+00
-1.987211942672729492e+00
-3.274055242538452148e+00
-1.423617124557495117e+00
8.353053927421569824e-01
1.454583287239074707e+00
-2.429105520248413086e+00
-1.968683719635009766e+00
-1.863342523574829102e+00
1.180084466934204102e+00
-9.709082245826721191e-01
-2.066210985183715820e+00
-2.580948352813720703e+00
-1.748274445533752441e+00
1.519185543060302734e+00
-1.227442860603332520e+00
-2.597260236740112305e+00
-2.548958301544189453e+00
-2.045393228530883789e+00
-1.240735799074172974e-01
-4.197559952735900879e-01
-1.203990340232849121e+00
-2.433152675628662109e+00
-3.673693239688873291e-01
8.586826920509338379e-01
-2.236432313919067383e+00
-1.999199509620666504e+00
-3.161107778549194336e+00
-2.292288303375244141e+00
6.611958146095275879e-01
-2.622448682785034180e+00
-2.333212852478027344e+00
-2.414499521255493164e+00
3.002333641052246094e-02
1.335648417472839355e+00
-1.817676067352294922e+00
-1.355493664741516113e+00
-2.075715541839599609e+00
-7.527495622634887695e-01
-6.604919433593750000e-01
-1.844771623611450195e+00
-2.295582771301269531e+00
-1.623616099357604980e+00
1.240527629852294922e+00
-9.476879835128784180e-01
-2.536456108093261719e+00
-3.249104022979736328e+00
-3.133545398712158203e+00
-1.077428936958312988e+00
-2.704582691192626953e+00
-2.693150520324707031e+00
-2.649585962295532227e+00
-2.772694349288940430e+00
9.387910962104797363e-01
-2.772962093353271484e+00
-2.922271013259887695e+00
-3.100188732147216797e+00
-2.647943258285522461e+00
-7.730376124382019043e-01
-3.280605792999267578e+00
-3.312003374099731445e+00
-2.050571441650390625e+00
-8.037220239639282227e-01
1.301532387733459473e+00
-1.839983463287353516e+00
-1.654958367347717285e+00
-2.273622035980224609e+00
-1.544245004653930664e+00
2.400811910629272461e-01
-1.908985018730163574e+00
-2.444415807723999023e+00
-2.254601240158081055e+00
7.933371067047119141e-01
1.201498746871948242e+00
-2.013882398605346680e+00
-1.811899065971374512e+00
-1.401991963386535645e+00
8.746113181114196777e-01
6.396846175193786621e-01
-1.630998134613037109e+00
-2.042189598083496094e+00
-2.583632469177246094e+00
1.151086211204528809e+00
-1.442255496978759766e+00
-3.096112489700317383e+00
-2.177130222320556641e+00
-1.611003756523132324e+00
8.066591620445251465e-01
-2.160047292709350586e+00
-2.537968635559082031e+00
-1.752105474472045898e+00
-1.438823819160461426e+00
9.815610051155090332e-01
-1.844927906990051270e+00
-1.671880006790161133e+00
-2.152185916900634766e+00
-2.356992721557617188e+00
1.025863289833068848e+00
-8.873280882835388184e-01
-1.951014518737792969e+00
-2.716796398162841797e+00
-4.635087251663208008e-01
1.428227543830871582e+00
-2.358870506286621094e+00
-2.803338050842285156e+00
-2.012672901153564453e+00
-5.504411458969116211e-02
8.596037626266479492e-01
-2.471711397171020508e+00
-1.615092396736145020e+00
-2.243004083633422852e+00
9.224681258201599121e-01
-1.012885048985481262e-01
-2.973439455032348633e+00
-2.553564786911010742e+00
-1.895424127578735352e+00
1.115964412689208984e+00
-1.220393657684326172e+00
-1.897765636444091797e+00
-1.518292784690856934e+00
-1.634709954261779785e+00
1.287026166915893555e+00
-2.482271671295166016e+00
-2.106424808502197266e+00
-2.617163181304931641e+00
-1.523690700531005859e+00
9.560968279838562012e-01
-1.421793460845947266e+00
-1.650416493415832520e+00
-1.606340289115905762e+00
-5.720869451761245728e-02
1.585554361343383789e+00
-1.485869765281677246e+00
-2.030094623565673828e+00
-1.865186452865600586e+00
-6.345680952072143555e-01
1.941444993019104004e+00
5.736199021339416504e-01
-1.156060934066772461e+00
-1.760896205902099609e+00
6.777361631393432617e-01
1.910956501960754395e+00
-1.972989201545715332e+00
-1.482898712158203125e+00
-1.620089888572692871e+00
9.636992812156677246e-01
-4.803032428026199341e-02
-1.438565731048583984e+00
-9.663968086242675781e-01
-1.996064186096191406e+00
1.747516155242919922e+00
-6.488264799118041992e-01
-1.282544612884521484e+00
-1.549214601516723633e+00
-1.429542422294616699e+00
-8.565765023231506348e-01
-1.463911771774291992e+00
-1.456054091453552246e+00
-1.329623937606811523e+00
-7.685262560844421387e-01
1.433572173118591309e+00
-1.642098069190979004e+00
-1.119207262992858887e+00
-2.012807130813598633e+00
-1.449590682983398438e+00
-5.236896872520446777e-01
-1.598195075988769531e+00
-1.359072327613830566e+00
-2.426953792572021484e+00
4.280952513217926025e-01
2.125452756881713867e+00
-1.437587499618530273e+00
-1.457437157630920410e+00
-9.443457722663879395e-01
2.262932062149047852e+00
7.335290908813476562e-01
-1.250315904617309570e+00
-5.918619632720947266e-01
-1.252066373825073242e+00
1.536401152610778809e+00
5.710780620574951172e-01
-9.652573466300964355e-01
-2.507627904415130615e-01
-7.996428012847900391e-01
6.296653151512145996e-01
-1.360940456390380859e+00
-4.662948250770568848e-01
-1.038749575614929199e+00
-1.476467847824096680e+00
1.676182866096496582e+00
-1.467287182807922363e+00
-1.214954495429992676e+00
-2.112595885992050171e-01
-3.959414660930633545e-01
7.117653489112854004e-01
5.458696484565734863e-01
-1.354514509439468384e-01
-5.751286149024963379e-01
3.417434096336364746e-01
1.557756304740905762e+00
-1.233192682266235352e+00
-1.257148623466491699e+00
-5.845906734466552734e-01
1.236438512802124023e+00
1.761499166488647461e+00
-8.894716501235961914e-01
-1.397838234901428223e+00
-7.852862477302551270e-01
8.706952333450317383e-01
1.591935992240905762e+00
-2.021665334701538086e+00
-1.606897473335266113e+00
-1.178557157516479492e+00
7.263031005859375000e-01
9.541499018669128418e-01
-5.925428867340087891e-02
9.714632481336593628e-02
-6.534212231636047363e-01
1.835175156593322754e+00
4.892075899988412857e-03
-5.180563330650329590e-01
-5.981000512838363647e-02
-1.613983750343322754e+00
1.677352190017700195e+00
-1.342086195945739746e+00
-1.623979687690734863e+00
-2.109218835830688477e+00
-1.146345615386962891e+00
1.951446533203125000e+00
-1.836285114288330078e+00
-1.095707893371582031e+00
-6.934828162193298340e-01
-5.458999276161193848e-01
7.657371163368225098e-01
-1.507278561592102051e+00
-1.966078162193298340e+00
-1.577447414398193359e+00
3.416756093502044678e-01
2.132262706756591797e+00
-1.454216122627258301e+00
-1.655923843383789062e+00
-1.152021050453186035e+00
1.251241207122802734e+00
-9.717147797346115112e-03
-1.017503261566162109e+00
-1.217876315116882324e+00
-1.454279899597167969e+00
1.495720386505126953e+00
7.191177010536193848e-01
-1.612695693969726562e+00
-1.222574353218078613e+00
-8.217017650604248047e-01
1.444523215293884277e+00
1.667657136917114258e+00
1.219636052846908569e-01
1.641142927110195160e-02
-1.329098463058471680e+00
1.615045785903930664e+00
-8.765803575515747070e-01
-1.506850838661193848e+00
-9.824314117431640625e-01
-9.410210847854614258e-01
1.506718873977661133e+00
1.682123422622680664e+00
-1.605537682771682739e-01
-4.254564344882965088e-01
1.813877969980239868e-01
1.562432765960693359e+00
-1.468111395835876465e+00
-1.226134777069091797e+00
-7.600273489952087402e-01
-3.627710416913032532e-02
2.079317331314086914e+00
-9.303060173988342285e-01
-5.449942946434020996e-01
-3.160159289836883545e-01
7.271966338157653809e-01
2.029625415802001953e+00
-1.461344122886657715e+00
-1.156869053840637207e+00
-7.448999881744384766e-01
1.661944866180419922e+00
4.461604952812194824e-01
-1.223987221717834473e+00
-1.376245021820068359e+00
-5.034847855567932129e-01
1.782353997230529785e+00
1.500649154186248779e-01
-1.684119701385498047e+00
-8.662814497947692871e-01
-9.663624763488769531e-01
1.548923015594482422e+00
-1.276851892471313477e+00
-1.534568428993225098e+00
-1.019473075866699219e+00
-1.576718688011169434e+00
1.752327322959899902e+00
-1.533596634864807129e+00
-9.959216117858886719e-01
-4.515250325202941895e-01
3.335970342159271240e-01
1.741859436035156250e+00
1.274859428405761719e+00
-3.592859506607055664e-01
-8.507735729217529297e-01
4.658766984939575195e-01
1.817715287208557129e+00
-1.486444115638732910e+00
-1.147340416908264160e+00
-2.231521159410476685e-01
1.678478837013244629e+00
2.049566268920898438e+00
-1.589968055486679077e-01
-7.358889281749725342e-02
-7.077448964118957520e-01
1.269216299057006836e+00
1.420992970466613770e+00
-1.066415309906005859e+00
-1.565609574317932129e+00
-1.101965665817260742e+00
1.481739997863769531e+00
7.612461447715759277e-01
-5.098839998245239258e-01
-5.376218557357788086e-01
-5.200222730636596680e-01
1.752443552017211914e+00
-1.099655508995056152e+00
-1.000943064689636230e+00
-1.273324489593505859e+00
-9.110177755355834961e-01
1.541324019432067871e+00
-2.080602169036865234e+00
-1.260254144668579102e+00
-9.718126058578491211e-01
-1.439758181571960449e+00
1.473931074142456055e+00
-1.597553133964538574e+00
-1.274933576583862305e+00
-1.608071565628051758e+00
-1.073537588119506836e+00
3.348628282546997070e-01
-1.748273968696594238e+00
-7.027059197425842285e-01
-1.186517834663391113e+00
6.175658106803894043e-01
1.867368936538696289e+00
-1.153314590454101562e+00
-4.991140961647033691e-01
-1.190553188323974609e+00
8.069044351577758789e-01
-7.265104651451110840e-01
-1.117206811904907227e+00
-1.190850257873535156e+00
-1.225418686866760254e+00
1.426709651947021484e+00
1.217000535689294338e-03
-9.415106177330017090e-01
-8.045438528060913086e-01
-1.568128585815429688e+00
6.984074413776397705e-02
-1.626886963844299316e+00
-9.551959633827209473e-01
-1.158279895782470703e+00
-5.478476285934448242e-01
1.504706978797912598e+00
-1.457572221755981445e+00
-6.326016187667846680e-01
-1.100600719451904297e+00
-3.182131946086883545e-01
2.420021146535873413e-01
-1.310732007026672363e+00
-9.247923493385314941e-01
-9.672478437423706055e-01
6.403641700744628906e-01
1.861189723014831543e+00
-1.061127424240112305e+00
4.575450718402862549e-01
-4.021576344966888428e-01
1.668946385383605957e+00
1.908856391906738281e+00
5.272957086563110352e-01
8.810269832611083984e-01
-5.780218243598937988e-01
1.333720207214355469e+00
1.348548531532287598e+00
-1.636021614074707031e+00
-2.070922136306762695e+00
-9.499682188034057617e-01
1.690990805625915527e+00
-1.263052076101303101e-01
-1.074918270111083984e+00
-4.245761930942535400e-01
-8.661542534828186035e-01
1.628036379814147949e+00
-4.160139560699462891e-01
-1.475985884666442871e+00
-9.242406487464904785e-01
-2.613919675350189209e-01
1.152121067047119141e+00
1.130479216575622559e+00
-1.018911972641944885e-01
-1.250531554222106934e+00
-7.516727447509765625e-01
1.284595608711242676e+00
-1.388490080833435059e+00
-1.002735614776611328e+00
-1.408457398414611816e+00
-2.517068684101104736e-01
1.528802275657653809e+00
7.081096768379211426e-01
-1.216588973999023438e+00
-2.273158788681030273e+00
7.295238375663757324e-01
1.537379503250122070e+00
-2.738809347152709961e+00
-1.791698694229125977e+00
-1.595633387565612793e+00
1.039497971534729004e+00
2.349522858858108521e-01
-2.023992776870727539e+00
-1.492892861366271973e+00
-1.658329963684082031e+00
1.565966129302978516e+00
9.807557612657546997e-02
-1.771806359291076660e+00
-1.818772196769714355e+00
-1.333399057388305664e+00
1.676530241966247559e+00
-1.376623630523681641e+00
-2.402144193649291992e+00
-2.230223894119262695e+00
-1.859451770782470703e+00
1.424300074577331543e+00
-2.362620115280151367e+00
-2.901856184005737305e+00
-2.474666833877563477e+00
-1.902313590049743652e+00
5.235450863838195801e-01
-1.920350790023803711e+00
-2.961747169494628906e+00
-1.878874659538269043e+00
-2.728455364704132080e-01
1.171299695968627930e+00
-2.406216859817504883e+00
-1.965222597122192383e+00
-2.322837591171264648e+00
7.938195019960403442e-03
9.347938299179077148e-01
-2.452298641204833984e+00
-2.072963714599609375e+00
-2.617924928665161133e+00
4.199287891387939453e-01
4.872736036777496338e-01
-2.386050224304199219e+00
-2.432796716690063477e+00
-3.421128273010253906e+00
-9.316386580467224121e-01
-1.603590488433837891e+00
-2.873056650161743164e+00
-2.599508762359619141e+00
-2.259875535964965820e+00
1.574704289436340332e+00
-1.408889412879943848e+00
-2.191175460815429688e+00
-1.767185330390930176e+00
-2.218569278717041016e+00
4.181811511516571045e-01
-6.550842523574829102e-02
-2.363279819488525391e+00
-1.367790341377258301e+00
-1.333815932273864746e+00
1.372645020484924316e+00
-2.214867353439331055e+00
-2.565592050552368164e+00
-1.871684551239013672e+00
-1.039341926574707031e+00
1.224543809890747070e+00
-2.285882949829101562e+00
-2.646401405334472656e+00
-2.348930835723876953e+00
5.910428762435913086e-01
1.386828184127807617e+00
-2.634948492050170898e+00
-2.677827119827270508e+00
-2.403941154479980469e+00
-3.880614638328552246e-01
-1.903942823410034180e+00
-2.519977331161499023e+00
-2.801083803176879883e+00
-2.368168115615844727e+00
1.437445282936096191e+00
-9.465787410736083984e-01
-2.410323619842529297e+00
-1.761328458786010742e+00
-2.586304664611816406e+00
1.340071320533752441e+00
6.287267804145812988e-01
-2.682888746261596680e+00
-2.880938529968261719e+00
-2.832426309585571289e+00
1.552468299865722656e+00
-2.086216926574707031e+00
-2.397796869277954102e+00
-1.680245280265808105e+00
-2.130784749984741211e+00
1.556422948837280273e+00
-1.675091385841369629e+00
-2.265099525451660156e+00
-1.558727383613586426e+00
1.130870506167411804e-01
2.002083063125610352e+00
-1.186197042465209961e+00
-1.615702509880065918e+00
-1.269494056701660156e+00
3.739988207817077637e-01
9.372014403343200684e-01
-1.864874482154846191e+00
-1.457533717155456543e+00
-1.051955103874206543e+00
1.183586120605468750e+00
1.421464204788208008e+00
-1.064274430274963379e+00
-1.178648233413696289e+00
-1.294449090957641602e+00
8.855803608894348145e-01
-8.031489849090576172e-01
-1.361596226692199707e+00
-4.650835394859313965e-01
-1.518391251564025879e+00
1.773029923439025879e+00
-8.006486296653747559e-02
-1.507773280143737793e+00
-8.667747974395751953e-01
-7.377271652221679688e-01
1.493059992790222168e+00
-2.530538439750671387e-01
-1.453779935836791992e+00
-2.112661749124526978e-01
8.681184649467468262e-01
1.830362439155578613e+00
-1.347442030906677246e+00
1.352065503597259521e-01
-1.139672875404357910e+00
-7.294215261936187744e-02
1.774636745452880859e+00
-1.734095335006713867e+00
-1.121409654617309570e+00
-1.587395787239074707e+00
6.201879382133483887e-01
1.809112906455993652e+00
-2.471235990524291992e+00
-1.529961585998535156e+00
-1.356723666191101074e+00
1.333861231803894043e+00
-1.045325875282287598e+00
-1.824768185615539551e+00
-1.873641729354858398e+00
-1.094100117683410645e+00
1.818527340888977051e+00
-8.172175884246826172e-01
-1.801378250122070312e+00
-1.538933753967285156e+00
-1.593708872795104980e+00
1.344152808189392090e+00
1.488036751747131348e+00
-7.332650423049926758e-01
-8.769763708114624023e-01
-1.577760577201843262e+00
1.319644093513488770e+00
-2.056179761886596680e+00
-1.304935216903686523e+00
-2.116402387619018555e+00
-1.396389365196228027e+00
1.400241255760192871e+00
-1.856350541114807129e+00
-1.560333728790283203e+00
-2.238473176956176758e+00
-2.355133593082427979e-01
1.824545741081237793e+00
-1.725326657295227051e+00
-2.362805843353271484e+00
-1.659328818321228027e+00
-4.442236721515655518e-01
1.029754400253295898e+00
-1.420063495635986328e+00
-1.512969732284545898e+00
-1.827945828437805176e+00
1.333058357238769531e+00
1.397991776466369629e+00
-2.177157640457153320e+00
-1.652073144912719727e+00
-1.821141481399536133e+00
4.384683668613433838e-01
8.819069266319274902e-01
-1.389084458351135254e+00
-1.016459107398986816e+00
-1.367435812950134277e+00
1.578692078590393066e+00
-5.871385931968688965e-01
-1.741866230964660645e+00
-1.517153263092041016e+00
-2.438899040222167969e+00
1.710830211639404297e+00
-1.979746699333190918e+00
-2.087365865707397461e+00
-1.887363553047180176e+00
-1.222159147262573242e+00
1.596311450004577637e+00
-2.141585826873779297e+00
-1.680069446563720703e+00
-1.478778481483459473e+00
-8.025262951850891113e-01
1.102148652076721191e+00
1.519767642021179199e-01
-1.613056659698486328e+00
-1.336456060409545898e+00
5.467132925987243652e-01
1.910485386848449707e+00
-1.737938642501831055e+00
-1.640962123870849609e+00
-1.179559588432312012e+00
1.903907418251037598e+00
1.118530035018920898e+00
-1.364045262336730957e+00
-1.065293788909912109e+00
-1.989467978477478027e+00
1.880929350852966309e+00
-3.338805735111236572e-01
-1.635936021804809570e+00
-2.177793502807617188e+00
-2.026658296585083008e+00
1.719313263893127441e+00
1.555724263191223145e+00
-1.396345853805541992e+00
-2.440062284469604492e+00
-1.091646432876586914e+00
1.693658947944641113e+00
-1.792817234992980957e+00
-2.214049816131591797e+00
-1.272653818130493164e+00
-1.488543391227722168e+00
1.253603816032409668e+00
-1.803084492683410645e+00
-8.213711380958557129e-01
-3.728526234626770020e-01
-6.226369142532348633e-01
1.616952300071716309e+00
-1.568438053131103516e+00
-2.157972574234008789e+00
-1.090230226516723633e+00
3.971411883831024170e-01
2.070157051086425781e+00
-1.500354766845703125e+00
-1.835765957832336426e+00
-1.877093672752380371e+00
1.160305142402648926e+00
2.015402555465698242e+00
-1.783051013946533203e+00
-1.638816356658935547e+00
-1.802303671836853027e+00
5.073213577270507812e-01
-1.417569398880004883e+00
-1.772643923759460449e+00
-1.609371662139892578e+00
-1.541286230087280273e+00
1.547085762023925781e+00
-5.525718331336975098e-01
-1.356038451194763184e+00
-7.465798854827880859e-01
-1.598914265632629395e+00
1.107098937034606934e+00
1.583664417266845703e+00
-3.786133229732513428e-02
-2.434141874313354492e+00
-1.156981348991394043e+00
1.780082821846008301e+00
-1.806782722473144531e+00
-1.713541984558105469e+00
-1.273665189743041992e+00
-6.823331862688064575e-02
2.367857933044433594e+00
-1.632608413696289062e+00
-1.574753284454345703e+00
-9.308134913444519043e-01
8.179642558097839355e-01
1.722214698791503906e+00
-2.404096603393554688e+00
-1.357466697692871094e+00
-7.613030672073364258e-01
9.450617432594299316e-01
-4.977962374687194824e-01
-1.835643172264099121e+00
-1.510432004928588867e+00
-1.371938228607177734e+00
2.249002456665039062e+00
2.303489297628402710e-02
-1.371916413307189941e+00
-4.100129902362823486e-01
-5.416239500045776367e-01
1.689368009567260742e+00
2.107462167739868164e+00
1.109257787466049194e-01
-9.387804195284843445e-03
-1.156098961830139160e+00
1.623331189155578613e+00
-7.087641954421997070e-01
-2.331130802631378174e-01
-2.665424942970275879e-01
3.638836443424224854e-01
1.716901063919067383e+00
-1.457640647888183594e+00
-2.837313115596771240e-01
-3.029914796352386475e-01
4.036050736904144287e-01
1.832241535186767578e+00
-1.015990972518920898e+00
6.720834970474243164e-01
-4.385332763195037842e-02
5.657719373703002930e-01
3.001212835311889648e+00
-6.224231123924255371e-01
2.397002279758453369e-01
-6.990960240364074707e-01
1.345693707466125488e+00
2.113094329833984375e+00
-6.912205219268798828e-01
-4.646895825862884521e-01
-7.948278188705444336e-01
2.148724794387817383e+00
-6.769315004348754883e-01
-1.306654334068298340e+00
-1.150194764137268066e+00
-9.310678243637084961e-01
1.878864169120788574e+00
-3.599810600280761719e-01
-1.245826482772827148e+00
-6.185315251350402832e-01
-1.321758866310119629e+00
1.055079460144042969e+00
7.678931951522827148e-01
-6.750901341438293457e-01
-5.792387127876281738e-01
-1.982750743627548218e-01
1.603337049484252930e+00
-1.725749015808105469e+00
-7.289908528327941895e-01
-5.607816576957702637e-01
-1.085621714591979980e+00
1.540194869041442871e+00
-1.395129323005676270e+00
-9.563585519790649414e-01
-1.833998560905456543e+00
9.229449182748794556e-02
1.772674441337585449e+00
-1.797540664672851562e+00
-1.712546586990356445e+00
-1.869595646858215332e+00
1.037516474723815918e+00
-2.906661033630371094e-01
-1.204181909561157227e+00
-5.538030266761779785e-01
-1.466618180274963379e+00
1.893681406974792480e+00
4.300657194107770920e-03
-1.893425822257995605e+00
-1.474682688713073730e+00
-1.717036604881286621e+00
1.128041028976440430e+00
7.632282376289367676e-01
-4.998508095741271973e-01
-1.216576471924781799e-01
-1.139765143394470215e+00
1.792050957679748535e+00
-8.711438775062561035e-01
-1.346496701240539551e+00
-1.310337543487548828e+00
-9.413564801216125488e-01
1.688043832778930664e+00
-1.524024605751037598e+00
-1.073509216308593750e+00
-1.533391833305358887e+00
-4.105568528175354004e-01
1.892846107482910156e+00
-1.723839640617370605e+00
-1.525078177452087402e+00
-9.107750058174133301e-01
-9.981052577495574951e-02
1.813689231872558594e+00
-1.528642654418945312e+00
-1.285464286804199219e+00
-1.278612017631530762e+00
1.509441375732421875e+00
1.839420914649963379e+00
-1.447085142135620117e+00
-6.826250553131103516e-01
-1.004800677299499512e+00
9.935913681983947754e-01
1.035297989845275879e+00
4.174073934555053711e-01
-4.608214497566223145e-01
-1.440176844596862793e+00
2.364674568176269531e+00
-2.387131899595260620e-01
-1.664711594581604004e+00
-9.205711483955383301e-01
-1.312199354171752930e+00
1.692631125450134277e+00
-1.282084345817565918e+00
-1.662851095199584961e+00
-1.361170172691345215e+00
-1.577030062675476074e+00
1.520360469818115234e+00
-1.941659092903137207e+00
-1.575529456138610840e+00
-1.821626901626586914e+00
-1.351846814155578613e+00
8.979313969612121582e-01
-3.833821713924407959e-01
-1.303248047828674316e+00
-2.011237621307373047e+00
-9.629492461681365967e-02
1.767473816871643066e+00
-1.798278808593750000e+00
-1.805290818214416504e+00
-1.651379108428955078e+00
1.184298515319824219e+00
1.697615861892700195e+00
-8.409762978553771973e-01
-1.007649898529052734e+00
-1.442574143409729004e+00
2.384626626968383789e+00
8.394715189933776855e-01
-1.790040493011474609e+00
-1.033425211906433105e+00
-1.348754525184631348e+00
1.347159147262573242e+00
-1.139308363199234009e-01
-1.776819586753845215e+00
-1.829416275024414062e+00
-2.313804149627685547e+00
1.448350787162780762e+00
-1.737421154975891113e+00
-1.953087925910949707e+00
-1.504931569099426270e+00
-2.165498256683349609e+00
7.677603960037231445e-01
-1.957868576049804688e+00
-1.577176213264465332e+00
-1.909173369407653809e+00
-1.580445408821105957e+00
1.616543054580688477e+00
-1.839085340499877930e+00
-2.496253728866577148e+00
-1.861992955207824707e+00
-9.700856804847717285e-01
1.784219503402709961e+00
-2.398213624954223633e+00
-1.997720360755920410e+00
-2.521307229995727539e+00
-3.029712736606597900e-01
1.684848070144653320e+00
-2.354438304901123047e+00
-2.675350904464721680e+00
-2.348580837249755859e+00
3.577847480773925781e-01
-2.412889480590820312e+00
-2.479421615600585938e+00
-2.895490646362304688e+00
-2.303343772888183594e+00
1.871522068977355957e+00
-5.634385347366333008e-01
-2.727068424224853516e+00
-2.236394882202148438e+00
-2.727888584136962891e+00
2.626746892929077148e-01
2.554966211318969727e-01
-2.676736116409301758e+00
-1.868942260742187500e+00
-1.424761652946472168e+00
1.465637087821960449e+00
-1.973896145820617676e+00
-2.529337406158447266e+00
-1.925281286239624023e+00
-1.912348031997680664e+00
9.146826267242431641e-01
-3.051970243453979492e+00
-2.367558240890502930e+00
-2.498742103576660156e+00
-2.691250741481781006e-01
1.569740772247314453e+00
-2.065755844116210938e+00
-2.480526447296142578e+00
-2.057829380035400391e+00
-7.169671654701232910e-01
2.931362092494964600e-01
-1.759567260742187500e+00
-2.587663173675537109e+00
-2.311225891113281250e+00
1.808359861373901367e+00
1.870232075452804565e-01
-2.566848516464233398e+00
-1.899701833724975586e+00
-1.452071070671081543e+00
1.394091486930847168e+00
9.863509535789489746e-01
-1.704489588737487793e+00
-1.267703413963317871e+00
-2.372477769851684570e+00
1.650134563446044922e+00
-1.932628273963928223e+00
-1.997480869293212891e+00
-1.555587172508239746e+00
-2.606225728988647461e+00
1.143281698226928711e+00
-2.285270929336547852e+00
-1.671120882034301758e+00
-1.693732738494873047e+00
-1.199629545211791992e+00
1.581152796745300293e+00
-2.134153604507446289e+00
-1.758255720138549805e+00
-1.949482202529907227e+00
-2.011713981628417969e+00
8.328686952590942383e-01
-2.551990985870361328e+00
-2.820922613143920898e+00
-2.149467706680297852e+00
9.196704626083374023e-02
1.886689066886901855e+00
-1.375277161598205566e+00
-9.112387299537658691e-01
-1.305325269699096680e+00
9.614431858062744141e-02
-1.756533026695251465e+00
-1.146768450736999512e+00
-1.212728261947631836e+00
-1.758482694625854492e+00
2.103772878646850586e+00
-3.836468756198883057e-01
-1.601403355598449707e+00
-5.700501799583435059e-01
-1.661274313926696777e+00
1.306562781333923340e+00
1.744320988655090332e+00
-4.525709152221679688e-01
-5.283823609352111816e-01
-2.919773571193218231e-02
1.803902029991149902e+00
-1.408506631851196289e+00
-7.466921210289001465e-01
-8.682938814163208008e-01
-8.746416568756103516e-01
1.634718060493469238e+00
-2.439823865890502930e+00
-1.854288935661315918e+00
-1.798707842826843262e+00
-5.171172618865966797e-01
1.740148305892944336e+00
-2.296012639999389648e+00
-1.907215476036071777e+00
-1.302337169647216797e+00
4.683716595172882080e-01
1.032883286476135254e+00
-2.055433034896850586e+00
-1.024091005325317383e+00
-1.932721376419067383e+00
1.388922691345214844e+00
1.174743533134460449e+00
-1.354481458663940430e+00
-1.813131451606750488e+00
-1.540185451507568359e+00
1.385445475578308105e+00
1.052466034889221191e+00
-4.771069288253784180e-01
-1.634914755821228027e+00
-1.256686806678771973e+00
1.837056875228881836e+00
-8.317393660545349121e-01
-1.601738929748535156e+00
-8.109504580497741699e-01
-1.502328634262084961e+00
1.607073545455932617e+00
-1.494049549102783203e+00
-1.293641328811645508e+00
-1.006526589393615723e+00
-1.391915082931518555e+00
1.757678627967834473e+00
-2.334726810455322266e+00
-1.534911155700683594e+00
-1.531041383743286133e+00
-1.873562097549438477e+00
9.076244235038757324e-01
-1.810863375663757324e+00
-1.511880278587341309e+00
-1.462685227394104004e+00
9.299783110618591309e-01
1.937209129333496094e+00
-1.429652929306030273e+00
-1.149034619331359863e+00
-1.193920373916625977e+00
1.280079483985900879e+00
9.442445039749145508e-01
-5.661883205175399780e-02
-9.432898759841918945e-01
-1.175042986869812012e+00
2.277443170547485352e+00
1.116826757788658142e-01
-1.319477796554565430e+00
-1.079688668251037598e+00
-1.147651314735412598e+00
2.339826822280883789e+00
-1.022509574890136719e+00
-1.261654853820800781e+00
-1.087911963462829590e+00
-5.864102840423583984e-01
1.932484865188598633e+00
-1.687168478965759277e+00
-1.382368445396423340e+00
-1.137467861175537109e+00
-8.949544429779052734e-01
1.772585153579711914e+00
5.680803060531616211e-01
-4.691620171070098877e-01
-1.395448565483093262e+00
-4.525600671768188477e-01
2.092436313629150391e+00
-2.348485231399536133e+00
-8.664795756340026855e-01
-1.644765973091125488e+00
5.195866227149963379e-01
2.129996776580810547e+00
-1.016302943229675293e+00
-9.918813109397888184e-01
-1.845595955848693848e+00
1.640833139419555664e+00
1.755988478660583496e+00
-1.503733158111572266e+00
-1.419934511184692383e+00
-1.404747366905212402e+00
1.469360947608947754e+00
5.839542150497436523e-01
-6.105249524116516113e-01
-1.629562735557556152e+00
-1.751035809516906738e+00
1.717110276222229004e+00
-9.521138668060302734e-01
-1.642828464508056641e+00
-6.890650391578674316e-01
-1.241454005241394043e+00
1.326526999473571777e+00
-8.041539192199707031e-01
-6.994966268539428711e-01
-6.913263201713562012e-01
-6.286930441856384277e-01
2.084143638610839844e+00
-1.507716774940490723e+00
-5.984954833984375000e-01
-4.201089497655630112e-03
7.085806131362915039e-02
1.982708334922790527e+00
-1.255728840827941895e+00
-3.640545010566711426e-01
-6.715458035469055176e-01
3.607648313045501709e-01
2.301645517349243164e+00
-1.248691439628601074e+00
-5.709899067878723145e-01
-1.350428819656372070e+00
1.591908931732177734e+00
-8.665400147438049316e-01
-1.241880774497985840e+00
-7.858909368515014648e-01
-1.417579054832458496e+00
2.286177396774291992e+00
5.086217522621154785e-01
-1.026422142982482910e+00
9.701315760612487793e-01
-5.093616247177124023e-01
1.910260319709777832e+00
2.223191976547241211e+00
1.591885685920715332e-01
2.793194949626922607e-01
-5.446999669075012207e-01
2.038275718688964844e+00
-9.207795262336730957e-01
-3.879652544856071472e-02
3.302882984280586243e-02
-9.426797181367874146e-02
2.272978305816650391e+00
-6.286743879318237305e-01
-8.081552386283874512e-01
-9.876745343208312988e-01
6.560229659080505371e-01
2.271087884902954102e+00
-1.162734866142272949e+00
-5.484961867332458496e-01
-2.768725752830505371e-01
2.170227766036987305e+00
2.272488355636596680e+00
-7.703114151954650879e-01
-2.803815901279449463e-01
-8.351154327392578125e-01
2.239646196365356445e+00
1.807228446006774902e+00
-7.598413228988647461e-01
8.230616450309753418e-01
-4.494955390691757202e-02
2.251941680908203125e+00
2.012962102890014648e+00
1.154711246490478516e+00
4.760843217372894287e-01
3.439442813396453857e-02
2.374810218811035156e+00
1.086395699530839920e-02
-1.695201033726334572e-03
6.240164637565612793e-01
-2.124282568693161011e-01
2.319813013076782227e+00
1.890711300075054169e-02
4.736998677253723145e-02
-9.053407609462738037e-02
-4.166927337646484375e-01
2.220115900039672852e+00
-6.085429191589355469e-01
-8.079756796360015869e-02
-3.604536950588226318e-01
6.263468861579895020e-01
2.332358360290527344e+00
-6.675410270690917969e-01
-6.576765775680541992e-01
-1.630981415510177612e-01
1.471149682998657227e+00
2.191536188125610352e+00
-7.360301017761230469e-01
1.069685459136962891e+00
1.233737692236900330e-01
3.884421586990356445e+00
5.879487395286560059e-01
2.223185449838638306e-01
4.081999659538269043e-01
4.578489437699317932e-02
2.861990928649902344e+00
7.929231524467468262e-01
-2.353169620037078857e-01
1.369091033935546875e+00
-5.307999253273010254e-01
2.631893396377563477e+00
2.063067197799682617e+00
6.892350912094116211e-01
8.845177292823791504e-01
4.544534981250762939e-01
2.136386632919311523e+00
-1.150982022285461426e+00
-7.042809724807739258e-01
5.174452811479568481e-02
-4.753821492195129395e-01
2.209223747253417969e+00
-1.601945638656616211e+00
-9.083757400512695312e-01
-8.769984841346740723e-01
2.422524541616439819e-01
1.932633519172668457e+00
-1.538092732429504395e+00
-1.187264680862426758e+00
-1.355421662330627441e+00
-2.610836327075958252e-01
7.124695777893066406e-01
-1.620702385902404785e+00
-8.614152073860168457e-01
-1.298607587814331055e+00
2.093680858612060547e+00
1.286075949668884277e+00
-1.444582819938659668e+00
-8.905189037322998047e-01
-1.027890443801879883e+00
1.441914319992065430e+00
1.092880964279174805e+00
7.781256437301635742e-01
-3.642779588699340820e-02
-4.554589688777923584e-01
2.378834724426269531e+00
-7.700952291488647461e-01
-7.024784684181213379e-01
-3.422044515609741211e-01
-1.196661472320556641e+00
2.084566593170166016e+00
-1.291423201560974121e+00
-6.930346488952636719e-01
-1.035016059875488281e+00
-1.353487372398376465e+00
1.804407715797424316e+00
-1.829795956611633301e+00
-1.135157108306884766e+00
-1.853348612785339355e+00
-1.491507291793823242e+00
4.068584740161895752e-01
-1.396878242492675781e+00
-2.145902872085571289e+00
-1.719321966171264648e+00
8.895662426948547363e-01
1.500469684600830078e+00
-1.720143556594848633e+00
-1.566787123680114746e+00
-1.549116730690002441e+00
1.771399021148681641e+00
1.279128074645996094e+00
-7.812466025352478027e-01
-1.738281369209289551e+00
-1.260313510894775391e+00
2.029909849166870117e+00
1.762581914663314819e-01
-1.795236825942993164e+00
-1.187442898750305176e+00
-1.305077672004699707e+00
1.944359898567199707e+00
-1.603676438331604004e+00
-1.056313395500183105e+00
-1.853636384010314941e+00
-1.262790560722351074e+00
1.824143767356872559e+00
-1.822729349136352539e+00
-1.304755210876464844e+00
-2.012244701385498047e+00
-1.766034126281738281e+00
1.607430577278137207e+00
-8.637642860412597656e-01
-2.039532184600830078e+00
-1.601024866104125977e+00
-6.535983085632324219e-01
1.893948435783386230e+00
-2.515223264694213867e+00
-1.689651131629943848e+00
-1.951700210571289062e+00
-6.458178758621215820e-01
1.384253144264221191e+00
-1.479973912239074707e+00
-2.082451820373535156e+00
-2.044642448425292969e+00
7.202765941619873047e-01
1.066452741622924805e+00
-2.252990007400512695e+00
-1.822131514549255371e+00
-1.897466063499450684e+00
-2.911211736500263214e-02
-2.794939279556274414e-01
-2.585812568664550781e+00
-2.833329916000366211e+00
-2.515068054199218750e+00
1.542526245117187500e+00
-1.607103228569030762e+00
-2.076920270919799805e+00
-2.315575361251831055e+00
-2.910238742828369141e+00
1.183702588081359863e+00
-1.501376271247863770e+00
-2.348477602005004883e+00
-2.533399581909179688e+00
-3.157735109329223633e+00
1.534383177757263184e+00
-2.277964830398559570e+00
-2.728770971298217773e+00
-2.764157295227050781e+00
-2.059843063354492188e+00
1.195726394653320312e+00
-2.576816320419311523e+00
-2.846141815185546875e+00
-2.681062698364257812e+00
-8.534337878227233887e-01
1.220831751823425293e+00
-2.731329679489135742e+00
-2.031341075897216797e+00
-2.730709552764892578e+00
-1.187549948692321777e+00
-1.470913767814636230e+00
-2.705181837081909180e+00
-2.441204786300659180e+00
-2.555621862411499023e+00
1.537552118301391602e+00
1.818912923336029053e-01
-2.703071832656860352e+00
-2.174233675003051758e+00
-2.857541322708129883e+00
-8.778131753206253052e-02
-2.013320475816726685e-01
-2.882145643234252930e+00
-4.356083869934082031e+00
-2.357826948165893555e+00
1.417673707008361816e+00
-1.991675972938537598e+00
-3.023884296417236328e+00
-3.144151449203491211e+00
-2.703971147537231445e+00
1.125699043273925781e+00
-2.792613983154296875e+00
-2.464364051818847656e+00
-3.487800359725952148e+00
-1.612294673919677734e+00
1.610078811645507812e+00
-2.657319545745849609e+00
-2.692003011703491211e+00
-2.579456329345703125e+00
-1.200665712356567383e+00
-1.250675678253173828e+00
-2.373075962066650391e+00
-2.585414648056030273e+00
-2.236949682235717773e+00
6.301670074462890625e-01
7.406931519508361816e-01
-2.399465322494506836e+00
-2.260651826858520508e+00
-2.811878204345703125e+00
-1.355493366718292236e-01
3.110180199146270752e-01
-1.235992670059204102e+00
-2.743790388107299805e+00
-2.388575077056884766e+00
1.598471164703369141e+00
-6.654711365699768066e-01
-2.336098194122314453e+00
-2.105295658111572266e+00
-2.415364265441894531e+00
1.157673835754394531e+00
-1.880923032760620117e+00
-2.495664358139038086e+00
-2.362362146377563477e+00
-1.656337738037109375e+00
1.494192957878112793e+00
-1.713998198509216309e+00
-2.170663356781005859e+00
-2.538974523544311523e+00
-1.838552713394165039e+00
-1.207507550716400146e-01
-2.416394710540771484e+00
-2.207961797714233398e+00
-1.964503526687622070e+00
-6.021401286125183105e-01
1.856746912002563477e+00
-1.907314419746398926e+00
-4.184436202049255371e-01
-3.308107852935791016e-01
1.025610327720642090e+00
4.752707779407501221e-01
-4.500191807746887207e-01
-1.107543230056762695e+00
-1.181601762771606445e+00
1.658449411392211914e+00
1.115907192230224609e+00
-9.124156236648559570e-01
-3.441040962934494019e-02
-1.347805023193359375e+00
1.836854696273803711e+00
2.319633960723876953e+00
-9.037091732025146484e-01
-1.452136397361755371e+00
-1.220503598451614380e-01
1.884788632392883301e+00
-4.699065983295440674e-01
-1.010782003402709961e+00
8.497518301010131836e-02
-7.379482984542846680e-01
1.780627012252807617e+00
-1.454395771026611328e+00
-1.215731024742126465e+00
-1.441108703613281250e+00
-6.957551240921020508e-01
1.990094184875488281e+00
-1.953403592109680176e+00
-1.101237177848815918e+00
-1.855146408081054688e+00
-1.486525416374206543e+00
6.190633773803710938e-01
-1.871371626853942871e+00
-1.710511088371276855e+00
-1.487238049507141113e+00
6.628972291946411133e-01
1.521935224533081055e+00
-1.202871322631835938e+00
-9.683461189270019531e-01
-1.541685342788696289e+00
1.613869428634643555e+00
1.129707455635070801e+00
7.510649561882019043e-01
-7.104966044425964355e-01
-4.716097414493560791e-01
2.323038339614868164e+00
1.888198852539062500e-01
-1.357210516929626465e+00
-2.093539983034133911e-01
-1.144368171691894531e+00
2.120452404022216797e+00
1.581749320030212402e-01
-8.335185050964355469e-01
-1.103250145912170410e+00
-6.295917034149169922e-01
1.796822428703308105e+00
-1.024075627326965332e+00
-7.547012567520141602e-01
-1.008396744728088379e+00
-1.202818900346755981e-01
2.680113792419433594e+00
-1.264901757240295410e+00
-6.737246513366699219e-01
-8.512496948242187500e-01
9.061244130134582520e-01
2.007925033569335938e+00
-1.169446110725402832e+00
-1.189073175191879272e-01
3.419077694416046143e-01
1.355840206146240234e+00
1.722831368446350098e+00
1.345430016517639160e+00
-7.804004848003387451e-02
-4.518647193908691406e-01
1.939015269279479980e+00
9.361569285392761230e-01
-7.271619439125061035e-01
-1.459995806217193604e-01
-6.320015192031860352e-01
1.946350693702697754e+00
3.894921243190765381e-01
-1.540198326110839844e+00
-3.842479586601257324e-01
-5.821339488029479980e-01
1.709778070449829102e+00
-2.912509441375732422e-01
-1.081561207771301270e+00
-6.120439171791076660e-01
-8.939642310142517090e-01
1.290334582328796387e+00
1.343088865280151367e+00
-8.667562901973724365e-02
-1.390469312667846680e+00
-9.466745890676975250e-03
2.099602222442626953e+00
-1.622641444206237793e+00
-7.917220592498779297e-01
-1.415731430053710938e+00
4.727050662040710449e-01
2.385418891906738281e+00
2.697379887104034424e-01
-4.357435405254364014e-01
-6.202670335769653320e-01
9.932891726493835449e-01
1.761549234390258789e+00
-1.498198032379150391e+00
-9.849292039871215820e-01
-1.809958100318908691e+00
1.237397670745849609e+00
1.003477096557617188e+00
-1.473274230957031250e+00
-1.110230445861816406e+00
-1.601452827453613281e+00
2.104074478149414062e+00
2.431489527225494385e-01
-1.844787716865539551e+00
-1.092973709106445312e+00
-7.751484513282775879e-01
1.329140901565551758e+00
1.008807271718978882e-01
-8.187264204025268555e-01
-9.613997340202331543e-01
-6.117896437644958496e-01
1.762308955192565918e+00
-1.318807125091552734e+00
-3.800181150436401367e-01
-6.872955560684204102e-01
-8.115095496177673340e-01
2.017321586608886719e+00
-1.894744277000427246e+00
-1.284686326980590820e+00
-9.657233953475952148e-01
-7.819759249687194824e-01
1.862441182136535645e+00
-1.729195237159729004e+00
-1.420233488082885742e+00
-9.431464076042175293e-01
5.802614092826843262e-01
-1.335889697074890137e-01
-1.507346034049987793e+00
-1.384244441986083984e+00
-1.643415451049804688e+00
1.719312429428100586e+00
1.008458018302917480e+00
-9.866615533828735352e-01
-5.471181869506835938e-01
-1.148218154907226562e+00
1.679470181465148926e+00
1.978222489356994629e+00
-5.168007612228393555e-01
1.085596904158592224e-02
-4.250056445598602295e-01
1.685382723808288574e+00
5.026547908782958984e-01
-1.333478331565856934e+00
1.127802059054374695e-01
-4.858525693416595459e-01
1.467687010765075684e+00
-9.132868647575378418e-01
-1.667774796485900879e+00
-1.721407890319824219e+00
6.914836913347244263e-02
2.019760370254516602e+00
-1.217449069023132324e+00
-1.198030829429626465e+00
-2.630369961261749268e-01
-5.470606088638305664e-01
1.457798838615417480e+00
-1.398370862007141113e+00
-1.225934624671936035e+00
-8.053803443908691406e-01
1.140874505043029785e+00
1.879560470581054688e+00
-1.127636790275573730e+00
-3.641439378261566162e-01
-4.291211664676666260e-01
1.781898140907287598e+00
1.686105012893676758e+00
1.397998690605163574e+00
5.680089592933654785e-01
-6.300742030143737793e-01
2.253539562225341797e+00
1.204185485839843750e+00
-6.122257709503173828e-01
1.033141911029815674e-01
-1.019304394721984863e+00
2.324663162231445312e+00
4.502241909503936768e-01
-4.354974329471588135e-01
-2.328735738992691040e-01
-6.635113060474395752e-02
2.003556489944458008e+00
-4.625842571258544922e-01
-4.846120178699493408e-01
1.372547745704650879e-01
-3.343843519687652588e-01
1.310012340545654297e+00
-1.001688599586486816e+00
-5.340760350227355957e-01
-9.949133396148681641e-01
2.449159175157546997e-01
1.824129939079284668e+00
-1.434926629066467285e+00
-1.375033140182495117e+00
-9.666891098022460938e-01
-4.918487966060638428e-01
-1.547529548406600952e-01
-1.134861469268798828e+00
-1.422803997993469238e+00
-7.168052792549133301e-01
1.481752514839172363e+00
1.126915931701660156e+00
-1.225898027420043945e+00
3.676193356513977051e-01
-5.013636946678161621e-01
1.269264101982116699e+00
1.882321000099182129e+00
5.944815278053283691e-01
3.191440403461456299e-01
9.649240225553512573e-02
1.673308253288269043e+00
4.656170904636383057e-01
-1.505217552185058594e+00
2.561415135860443115e-01
-1.117712497711181641e+00
1.652064204216003418e+00
-8.191231489181518555e-01
-1.305291652679443359e+00
-1.268463611602783203e+00
-4.337134659290313721e-01
1.898207068443298340e+00
-1.543037533760070801e+00
-1.722052812576293945e+00
-1.365730881690979004e+00
-1.529912948608398438e+00
8.542224764823913574e-01
-2.105144023895263672e+00
-1.659770488739013672e+00
-1.520433068275451660e+00
5.461286306381225586e-01
1.771662116050720215e+00
-1.651059269905090332e+00
-1.767805218696594238e+00
-1.832271933555603027e+00
3.634020388126373291e-01
1.025502085685729980e+00
7.186767458915710449e-02
-1.963794589042663574e+00
-1.319743871688842773e+00
1.450089931488037109e+00
4.114167988300323486e-01
-1.220086574554443359e+00
-1.265512466430664062e+00
-1.580193996429443359e+00
1.707008838653564453e+00
5.570170283317565918e-02
-9.522970318794250488e-01
-2.356039047241210938e+00
-1.501174211502075195e+00
1.727608084678649902e+00
-1.027494907379150391e+00
-1.651899814605712891e+00
-1.390990972518920898e+00
-1.362043023109436035e+00
7.208322286605834961e-01
-1.800213575363159180e+00
-1.053137540817260742e+00
-1.416413664817810059e+00
7.441624402999877930e-01
1.883456707000732422e+00
-1.969404458999633789e+00
-1.439238786697387695e+00
-7.276909351348876953e-01
3.193871378898620605e-01
1.569895505905151367e+00
3.255966901779174805e-01
-2.127578854560852051e-02
-5.786849930882453918e-02
1.373907327651977539e+00
1.354115128517150879e+00
-1.649715662002563477e+00
2.400573343038558960e-01
-1.124952673912048340e+00
1.143151640892028809e+00
4.373936951160430908e-01
-1.667926073074340820e+00
-1.620362520217895508e+00
-1.609034657478332520e+00
1.713389396667480469e+00
5.396775603294372559e-01
-1.778263449668884277e+00
-1.610802650451660156e+00
-1.315890073776245117e+00
1.210415124893188477e+00
1.355692982673645020e+00
-1.417209506034851074e+00
-2.051228046417236328e+00
-4.259180128574371338e-01
1.615982651710510254e+00
-1.689051270484924316e+00
-1.852496147155761719e+00
-2.606353521347045898e+00
-1.205905079841613770e+00
1.363849282264709473e+00
-1.882069468498229980e+00
-2.024422407150268555e+00
-1.462107062339782715e+00
1.707033365964889526e-01
1.258548974990844727e+00
-2.070504665374755859e+00
-1.809867143630981445e+00
-2.269226789474487305e+00
-3.624762892723083496e-01
4.258684813976287842e-01
-1.200355052947998047e+00
-2.516286134719848633e+00
-2.398433923721313477e+00
1.212700009346008301e+00
3.911224380135536194e-02
-2.277982473373413086e+00
-2.715837001800537109e+00
-2.594503879547119141e+00
4.401325285434722900e-01
-9.422010183334350586e-01
-2.349013090133666992e+00
-2.143144607543945312e+00
-1.821323513984680176e+00
1.203574299812316895e+00
-1.050326466560363770e+00
-2.579360485076904297e+00
-2.539267301559448242e+00
-1.634130120277404785e+00
1.134463071823120117e+00
-2.110321998596191406e+00
-1.971357822418212891e+00
-3.063677549362182617e+00
-1.677567958831787109e+00
1.359256148338317871e+00
-2.094949960708618164e+00
-2.398257970809936523e+00
-2.432711124420166016e+00
-1.500677347183227539e+00
-5.438864231109619141e-01
-2.533109664916992188e+00
-2.398493528366088867e+00
-2.265155315399169922e+00
1.011141061782836914e+00
1.056743979454040527e+00
-2.615027904510498047e+00
-1.650161981582641602e+00
-2.267349243164062500e+00
-1.070807874202728271e-01
1.397629022598266602e+00
-1.669593572616577148e+00
-1.902887344360351562e+00
-2.741629362106323242e+00
1.360804080963134766e+00
-1.526717543601989746e-01
-2.458529233932495117e+00
-2.821025133132934570e+00
-2.359503507614135742e+00
8.748457431793212891e-01
-1.943318486213684082e+00
-2.136908292770385742e+00
-2.230824947357177734e+00
-1.363841652870178223e+00
1.480334520339965820e+00
-1.687543392181396484e+00
-2.304871559143066406e+00
-2.698644161224365234e+00
-2.450869560241699219e+00
-7.627572417259216309e-01
-1.955109238624572754e+00
-2.432206869125366211e+00
-2.732625007629394531e+00
-2.969463765621185303e-01
1.544216513633728027e+00
-1.527445435523986816e+00
-1.666604876518249512e+00
-2.185997962951660156e+00
-2.334778308868408203e-01
6.420255899429321289e-01
-1.244448900222778320e+00
-1.393105268478393555e+00
-2.096786260604858398e+00
1.289983987808227539e+00
8.618336915969848633e-01
-1.410378932952880859e+00
-9.360309839248657227e-01
-8.827385902404785156e-01
1.529491662979125977e+00
3.093884885311126709e-01
-1.895424723625183105e+00
-1.079374313354492188e+00
-6.678953766822814941e-01
1.676538348197937012e+00
-5.021906644105911255e-02
-1.356664299964904785e+00
-7.957062721252441406e-01
-1.705476403236389160e+00
1.660165488719940186e-01
-1.524079680442810059e+00
-1.898165822029113770e+00
-1.966268181800842285e+00
-7.780396845191717148e-03
1.803091764450073242e+00
-1.282055974006652832e+00
-9.156104922294616699e-01
-1.309184789657592773e+00
2.126541584730148315e-01
1.427747368812561035e+00
-9.164692163467407227e-01
-1.279410243034362793e+00
-1.551295399665832520e+00
1.256213784217834473e+00
1.037192344665527344e+00
-1.986054897308349609e+00
-6.333596110343933105e-01
-1.766874909400939941e+00
1.107262372970581055e+00
1.800050258636474609e+00
2.450708001852035522e-01
-1.016486167907714844e+00
-7.604469656944274902e-01
1.534588575363159180e+00
9.725553989410400391e-01
-1.273740410804748535e+00
-9.225366711616516113e-01
-1.618072867393493652e+00
1.822405219078063965e+00
-2.842358946800231934e-01
-1.754500508308410645e+00
-1.209740400314331055e+00
-6.519017815589904785e-01
1.569907546043395996e+00
-9.384714365005493164e-01
-6.833066940307617188e-01
-1.917908310890197754e+00
-1.965811252593994141e+00
-5.402199551463127136e-02
-1.703231096267700195e+00
-1.751753449440002441e+00
-1.873372912406921387e+00
2.757968306541442871e-01
1.569681406021118164e+00
-1.942579627037048340e+00
-1.280366063117980957e+00
-1.277789473533630371e+00
-1.298960596323013306e-01
8.596977591514587402e-01
-1.301021933555603027e+00
-1.405335783958435059e+00
-1.464286446571350098e+00
1.049244165420532227e+00
4.716526865959167480e-01
-1.537113308906555176e+00
-7.031899094581604004e-01
-1.648416638374328613e+00
1.121575474739074707e+00
8.817187547683715820e-01
-1.520027518272399902e+00
-1.679618477821350098e+00
-1.351366758346557617e+00
1.161492109298706055e+00
1.545099467039108276e-01
-1.475568890571594238e+00
-1.234215736389160156e+00
-1.044756293296813965e+00
6.090666055679321289e-01
-1.038182735443115234e+00
-1.347087621688842773e+00
-9.323751330375671387e-01
4.922666847705841064e-01
1.633267164230346680e+00
-1.442940592765808105e+00
-6.955915689468383789e-01
-9.337244033813476562e-01
3.259608447551727295e-01
1.976469397544860840e+00
5.878559947013854980e-01
-5.266987085342407227e-01
-5.419433712959289551e-01
1.309636473655700684e+00
1.337823152542114258e+00
-9.527131915092468262e-01
-9.687623381614685059e-01
-1.351449489593505859e+00
1.416603326797485352e+00
4.053656160831451416e-01
-1.330287218093872070e+00
-1.604155898094177246e+00
-1.226947784423828125e+00
1.443115592002868652e+00
7.271623015403747559e-01
-1.290135860443115234e+00
-1.381557583808898926e+00
-1.093570232391357422e+00
2.286028623580932617e+00
9.484550356864929199e-01
-2.017450809478759766e+00
-5.905343890190124512e-01
1.212513074278831482e-01
1.730413436889648438e+00
-6.563262939453125000e-01
-9.289116263389587402e-01
-1.182008147239685059e+00
-2.852707207202911377e-01
2.059327602386474609e+00
1.003781914710998535e+00
-3.123890459537506104e-01
-1.670942187309265137e+00
3.547082543373107910e-01
9.693533182144165039e-01
-1.897328853607177734e+00
-9.904319643974304199e-01
-2.183718919754028320e+00
7.533879280090332031e-01
1.060481548309326172e+00
-1.354992866516113281e+00
-1.260702133178710938e+00
-1.380840182304382324e+00
1.287988543510437012e+00
3.713942766189575195e-01
-2.068622350692749023e+00
-1.509017229080200195e+00
-1.844563007354736328e+00
1.289570331573486328e+00
1.817763209342956543e+00
-9.309754371643066406e-01
-1.373656153678894043e+00
-1.593837738037109375e+00
1.371091604232788086e+00
6.584352850914001465e-01
-8.585750460624694824e-01
-4.987476468086242676e-01
-3.563531935214996338e-01
1.744956254959106445e+00
-3.494521081447601318e-01
-1.654926419258117676e+00
-1.227068185806274414e+00
-4.143133759498596191e-01
1.938409328460693359e+00
-7.178028821945190430e-01
-1.561104416847229004e+00
-1.502853870391845703e+00
-7.185865044593811035e-01
1.475830554962158203e+00
-1.375433683395385742e+00
-1.298770070075988770e+00
-1.427228093147277832e+00
1.471539855003356934e+00
1.233184814453125000e+00
-1.451770305633544922e+00
-6.615393161773681641e-01
-4.377937912940979004e-01
2.719229161739349365e-01
9.229888319969177246e-01
1.070394039154052734e+00
-1.366977095603942871e+00
-1.073150873184204102e+00
1.746302962303161621e+00
8.382104039192199707e-01
-1.102913618087768555e+00
-1.289471030235290527e+00
-4.043147265911102295e-01
1.982540488243103027e+00
-6.752383112907409668e-01
-9.974106550216674805e-01
-8.934864997863769531e-01
-2.015875726938247681e-01
1.719578027725219727e+00
-8.079662322998046875e-01
-1.188516855239868164e+00
-3.717481791973114014e-01
-3.843282163143157959e-01
9.755033254623413086e-01
-1.314145445823669434e+00
-1.074688553810119629e+00
-9.503023624420166016e-01
4.825580418109893799e-01
1.721883893013000488e+00
-1.366606950759887695e+00
-9.622333645820617676e-01
-7.828081250190734863e-01
1.453687787055969238e+00
1.800303578376770020e+00
-1.733404994010925293e-01
-2.221487313508987427e-01
7.278496026992797852e-02
1.527528047561645508e+00
6.130726933479309082e-01
-6.601695418357849121e-01
9.508227556943893433e-02
-8.255934119224548340e-01
1.816574215888977051e+00
1.596043825149536133e+00
-3.773231506347656250e-01
-1.235756516456604004e+00
-3.215139508247375488e-01
1.665677905082702637e+00
6.235401034355163574e-01
-8.933314681053161621e-01
-9.835340380668640137e-01
-1.461449146270751953e+00
8.091347813606262207e-01
-8.021699786186218262e-01
-9.125812053680419922e-01
-1.241136908531188965e+00
-2.870130240917205811e-01
1.940233588218688965e+00
-4.395056366920471191e-01
-6.742905378341674805e-01
-6.498934030532836914e-01
-4.333493411540985107e-01
1.404941916465759277e+00
-9.973998665809631348e-01
-3.254653811454772949e-01
-1.362827777862548828e+00
1.604075312614440918e+00
1.523079395294189453e+00
-1.061779618263244629e+00
-1.026448130607604980e+00
-6.807442307472229004e-01
4.866141676902770996e-01
1.258851289749145508e+00
3.586393892765045166e-01
7.086783051490783691e-01
3.474827706813812256e-01
1.541800856590270996e+00
8.641313910484313965e-01
-8.457005769014358521e-02
-1.647847332060337067e-02
-1.496686100959777832e+00
1.656785726547241211e+00
1.022346019744873047e+00
-8.875373601913452148e-01
-1.465990781784057617e+00
-3.729705512523651123e-01
1.926191687583923340e+00
-5.591182708740234375e-01
-1.273926734924316406e+00
-1.998097181320190430e+00
-1.124851226806640625e+00
1.804617404937744141e+00
-1.482476711273193359e+00
-1.836561203002929688e+00
-1.298519253730773926e+00
4.699361920356750488e-01
1.834193468093872070e+00
-2.024514436721801758e+00
-7.939404845237731934e-01
-1.132278084754943848e+00
1.185906976461410522e-01
1.815855145454406738e+00
8.819984197616577148e-01
-9.310060143470764160e-01
-6.975092291831970215e-01
1.487801909446716309e+00
4.937150478363037109e-01
-1.446929097175598145e+00
-1.070002675056457520e+00
-1.602744936943054199e+00
1.467161536216735840e+00
1.399591088294982910e+00
-8.189736604690551758e-01
-1.707302331924438477e+00
-1.320514202117919922e+00
1.448953866958618164e+00
4.892716407775878906e-01
-1.827238917350769043e+00
-1.789971232414245605e+00
-1.663805484771728516e+00
5.932761430740356445e-01
-1.380993247032165527e+00
-1.833160996437072754e+00
-2.234639883041381836e+00
1.645966805517673492e-02
1.884479522705078125e+00
-8.099201321601867676e-01
-1.237674117088317871e+00
-1.455554485321044922e+00
-1.338128924369812012e+00
1.311792016029357910e+00
-7.644398212432861328e-01
-1.351808547973632812e+00
-1.364138603210449219e+00
7.468265891075134277e-01
1.676354646682739258e+00
-1.520525932312011719e+00
-2.108750343322753906e+00
-2.419092178344726562e+00
8.387885689735412598e-01
2.195847779512405396e-01
-2.118239641189575195e+00
-2.182600021362304688e+00
-2.031851768493652344e+00
1.548216223716735840e+00
-7.855134457349777222e-02
-2.097976207733154297e+00
-1.773857235908508301e+00
-2.320743799209594727e+00
5.851950645446777344e-01
1.350880980491638184e+00
-2.145853042602539062e+00
-2.125866651535034180e+00
-1.536322951316833496e+00
1.411376714706420898e+00
-1.134450912475585938e+00
-1.881114840507507324e+00
-2.532405138015747070e+00
-1.213548064231872559e+00
1.784630060195922852e+00
1.538105159997940063e-01
-2.018207073211669922e+00
-2.756136178970336914e+00
-7.010296583175659180e-01
1.636363625526428223e+00
-2.061961412429809570e+00
-1.648954749107360840e+00
-2.211912155151367188e+00
-6.951514482498168945e-01
1.052115321159362793e+00
-1.646651864051818848e+00
-1.769371390342712402e+00
-2.128638744354248047e+00
5.250852704048156738e-01
2.105711847543716431e-01
-2.232574462890625000e+00
-1.922081112861633301e+00
-2.830606460571289062e+00
-1.999318897724151611e-01
3.598104417324066162e-01
-2.634075403213500977e+00
-2.215101480484008789e+00
-2.418892383575439453e+00
8.012722134590148926e-01
1.334673464298248291e-01
-2.113064527511596680e+00
-2.986426115036010742e+00
-3.263278722763061523e+00
1.005620121955871582e+00
-1.605439901351928711e+00
-3.149564981460571289e+00
-3.054579019546508789e+00
-2.267877578735351562e+00
1.471757054328918457e+00
-1.739183306694030762e+00
-2.461412906646728516e+00
-1.879294633865356445e+00
-2.172096490859985352e+00
3.534734547138214111e-01
-2.646177530288696289e+00
-2.683876037597656250e+00
-2.738774299621582031e+00
7.134957313537597656e-01
1.558284282684326172e+00
-2.326766967773437500e+00
-2.150516748428344727e+00
-2.032677650451660156e+00
-6.496986746788024902e-01
4.464603029191493988e-03
-1.918455004692077637e+00
-1.986440300941467285e+00
-2.261279582977294922e+00
1.630481362342834473e+00
2.748757600784301758e-01
-2.411939620971679688e+00
-2.022836446762084961e+00
-1.824398875236511230e+00
1.335968613624572754e+00
2.769135832786560059e-01
-2.327991724014282227e+00
-2.051233768463134766e+00
-1.386517405509948730e+00
1.385721564292907715e+00
-5.396389961242675781e-01
-2.162296295166015625e+00
-2.590726137161254883e+00
-1.720630288124084473e+00
-8.594658374786376953e-01
-2.029803752899169922e+00
-2.330184459686279297e+00
-2.271996974945068359e+00
-1.429723620414733887e+00
1.246651172637939453e+00
-2.293958187103271484e+00
-2.786945581436157227e+00
-2.015362024307250977e+00
-9.867663383483886719e-01
1.034850120544433594e+00
-8.249162435531616211e-01
-3.156829357147216797e+00
-3.508857250213623047e+00
1.142022848129272461e+00
7.294114232063293457e-01
-2.374924898147583008e+00
-1.624682545661926270e+00
-1.608145117759704590e+00
8.526478409767150879e-01
-1.105617582798004150e-01
-1.929465889930725098e+00
-1.840129971504211426e+00
-2.003994703292846680e+00
1.486743807792663574e+00
1.218624040484428406e-01
-1.866195559501647949e+00
-1.472291469573974609e+00
-2.208706617355346680e+00
-7.431140542030334473e-02
-1.959027647972106934e+00
-1.920687675476074219e+00
-2.146090030670166016e+00
-1.286360979080200195e+00
1.706901550292968750e+00
-1.334378719329833984e+00
-2.769914865493774414e+00
-2.649159669876098633e+00
-1.976468324661254883e+00
-1.073245286941528320e+00
-2.890403509140014648e+00
-2.483885049819946289e+00
-2.514255762100219727e+00
2.248802781105041504e-01
1.761623859405517578e+00
-2.559807300567626953e+00
-2.332322835922241211e+00
-2.169975996017456055e+00
-3.897495269775390625e-01
6.340559124946594238e-01
-5.307372212409973145e-01
-2.691315889358520508e+00
-2.079374551773071289e+00
1.703441143035888672e+00
5.730867981910705566e-01
-2.319413661956787109e+00
-1.262148976325988770e+00
-2.278356790542602539e+00
1.217953205108642578e+00
7.271892391145229340e-04
-2.044957160949707031e+00
-1.968508958816528320e+00
-2.396440505981445312e+00
1.435212492942810059e+00
-2.694691419601440430e-01
-2.413806200027465820e+00
-1.684831500053405762e+00
-2.007407665252685547e+00
3.330127894878387451e-02
-1.657986164093017578e+00
-1.851592659950256348e+00
-1.779448390007019043e+00
-3.663902580738067627e-01
1.655934453010559082e+00
-1.731298923492431641e+00
-1.420397996902465820e+00
-1.509866356849670410e+00
-6.899877786636352539e-01
1.354755282402038574e+00
1.157984286546707153e-01
-9.153426289558410645e-01
-1.365238428115844727e+00
1.512784004211425781e+00
1.408514499664306641e+00
-1.993484854698181152e+00
-1.249988198280334473e+00
-2.061141252517700195e+00
1.711256384849548340e+00
3.065996766090393066e-01
-1.516466379165649414e+00
-1.659865498542785645e+00
-1.677531719207763672e+00
1.806228637695312500e+00
-4.648513346910476685e-02
-1.981524944305419922e+00
-1.486215353012084961e+00
-1.870917677879333496e+00
1.884561479091644287e-01
-1.248498797416687012e+00
-1.400626897811889648e+00
-8.004095554351806641e-01
-5.100156664848327637e-01
1.918774247169494629e+00
-1.024067550897598267e-01
-1.234188318252563477e+00
-1.093869566917419434e+00
-3.881407380104064941e-01
1.927580475807189941e+00
1.285022258758544922e+00
-7.121680378913879395e-01
-5.314195156097412109e-01
1.062293887138366699e+00
1.867521643638610840e+00
-1.648570179939270020e+00
-1.036882996559143066e+00
-1.233541965484619141e+00
1.878842592239379883e+00
1.358483791351318359e+00
-1.796045184135437012e+00
-1.700564980506896973e+00
-1.529066801071166992e+00
1.683860301971435547e+00
6.475663185119628906e-01
-1.794726371765136719e+00
-1.542872786521911621e+00
-1.112077474594116211e+00
1.482714891433715820e+00
2.288018465042114258e+00
4.467762112617492676e-01
-1.837063074111938477e+00
-6.606994271278381348e-01
1.917248010635375977e+00
6.287104487419128418e-01
-1.193337798118591309e+00
-1.288599610328674316e+00
-1.318532466888427734e+00
2.231894016265869141e+00
8.843679428100585938e-01
-6.929726600646972656e-01
-6.395521759986877441e-01
-2.516006827354431152e-01
2.483971595764160156e+00
-4.594490826129913330e-01
-1.368514299392700195e+00
-1.104071617126464844e+00
2.038071602582931519e-01
2.290621995925903320e+00
-7.387712001800537109e-01
-1.007391691207885742e+00
-1.295360684394836426e+00
1.329240202903747559e+00
1.550442814826965332e+00
-1.370240330696105957e+00
-1.229977965354919434e+00
-1.569802761077880859e+00
1.166394591331481934e+00
4.535815417766571045e-01
-9.096043705940246582e-01
-1.439202189445495605e+00
-1.179028511047363281e+00
1.761290192604064941e+00
1.823567450046539307e-01
-1.565510392189025879e+00
-1.614026665687561035e+00
-1.316757678985595703e+00
1.809889793395996094e+00
1.975586116313934326e-01
-1.407735705375671387e+00
-1.861110210418701172e+00
-1.464376330375671387e+00
1.875221610069274902e+00
-6.531769037246704102e-01
-1.287548303604125977e+00
-1.573288798332214355e+00
-3.210085332393646240e-01
2.041658639907836914e+00
-1.590594291687011719e+00
-1.190025329589843750e+00
-1.347810387611389160e+00
1.065610408782958984e+00
2.002424478530883789e+00
-1.374743223190307617e+00
-1.610447168350219727e+00
-1.220435500144958496e+00
8.243451714515686035e-01
1.991565585136413574e+00
6.089798808097839355e-01
1.231030076742172241e-01
-5.959073901176452637e-01
1.585157036781311035e+00
9.878444075584411621e-01
-1.401844739913940430e+00
-7.583039999008178711e-01
-7.555732131004333496e-01
1.416011452674865723e+00
4.511587321758270264e-01
-1.599084138870239258e+00
-9.613021016120910645e-01
-5.686909556388854980e-01
1.512098670005798340e+00
9.669338464736938477e-01
-1.409093737602233887e+00
-6.969199180603027344e-01
-7.720389366149902344e-01
1.257329106330871582e+00
-8.691126704216003418e-01
-6.436627507209777832e-01
-1.159079790115356445e+00
2.170239537954330444e-01
2.477347373962402344e+00
-6.730456352233886719e-01
-8.359815478324890137e-01
-1.255549788475036621e+00
4.856822490692138672e-01
2.455503225326538086e+00
1.183107733726501465e+00
-7.372329235076904297e-01
-2.087079137563705444e-01
1.769397854804992676e+00
1.854702353477478027e+00
-1.244050025939941406e+00
-7.349278926849365234e-01
-4.998965263366699219e-01
2.003812074661254883e+00
9.773443937301635742e-01
-5.720764398574829102e-01
-2.289359085261821747e-02
-3.678493499755859375e-01
1.868602514266967773e+00
7.434436678886413574e-01
-8.061609268188476562e-01
-3.675385415554046631e-01
-7.836055159568786621e-01
1.291883707046508789e+00
-1.105483844876289368e-01
-8.357449173927307129e-01
-7.483590245246887207e-01
-8.211053609848022461e-01
2.029000997543334961e+00
2.469697147607803345e-01
-8.352380990982055664e-01
-1.401090025901794434e+00
-5.550337433815002441e-01
2.079495906829833984e+00
-1.033588528633117676e+00
-1.246614813804626465e+00
-1.190259933471679688e+00
7.841625809669494629e-01
2.177076816558837891e+00
-1.171992897987365723e+00
-1.087521195411682129e+00
-1.178807020187377930e+00
6.861982941627502441e-01
1.850216865539550781e+00
3.532210886478424072e-01
-7.140891551971435547e-01
-1.075115680694580078e+00
1.897698879241943359e+00
1.238911271095275879e+00
-1.620679855346679688e+00
-1.144871473312377930e+00
-1.575924396514892578e+00
1.296560525894165039e+00
4.037855267524719238e-01
-1.645032405853271484e+00
-1.347124099731445312e+00
-1.094708919525146484e+00
1.640398859977722168e+00
5.957112908363342285e-01
-1.388354659080505371e+00
-1.395233988761901855e+00
-1.230434775352478027e+00
8.848155736923217773e-01
-1.638422131538391113e+00
-1.798780918121337891e+00
-1.409343123435974121e+00
-5.809600353240966797e-01
2.048480749130249023e+00
-6.605197787284851074e-01
-1.035016179084777832e+00
-1.368234872817993164e+00
2.682666294276714325e-02
1.777486085891723633e+00
1.213842034339904785e+00
-5.829398632049560547e-01
-1.548167228698730469e+00
1.388552308082580566e+00
1.789011955261230469e+00
-1.266555666923522949e+00
-9.111341834068298340e-01
-1.674908995628356934e+00
1.811154842376708984e+00
8.914347887039184570e-01
-1.757739782333374023e+00
-1.540301918983459473e+00
-1.342280030250549316e+00
1.853874802589416504e+00
4.436413347721099854e-01
-1.588262200355529785e+00
-1.436551570892333984e+00
-1.168787598609924316e+00
4.083327353000640869e-01
-9.014331102371215820e-01
-1.445780873298645020e+00
-1.061303496360778809e+00
-7.652902007102966309e-01
1.631272673606872559e+00
6.901936978101730347e-02
-1.319215536117553711e+00
-1.477532386779785156e+00
5.897586047649383545e-02
2.042682647705078125e+00
1.087195038795471191e+00
-3.690092563629150391e-01
-1.407112956047058105e+00
9.954003691673278809e-01
2.082723855972290039e+00
-1.193848729133605957e+00
-1.892191767692565918e+00
-1.323937773704528809e+00
9.612153768539428711e-01
1.398595571517944336e+00
-1.551204085350036621e+00
-1.252581834793090820e+00
-1.117358088493347168e+00
1.361488938331604004e+00
8.534196615219116211e-01
-1.666433572769165039e+00
-1.529836773872375488e+00
-1.648302555084228516e+00
3.088144958019256592e-01
8.155736327171325684e-01
-9.871767759323120117e-01
-1.129354000091552734e+00
-1.399122357368469238e+00
1.315670251846313477e+00
2.222307771444320679e-01
-2.078691244125366211e+00
-1.733364224433898926e+00
-1.470469713211059570e+00
1.436944365501403809e+00
1.090987801551818848e+00
-1.781720280647277832e+00
-2.012056589126586914e+00
-1.714757919311523438e+00
1.676139593124389648e+00
-1.303072094917297363e+00
-1.774680256843566895e+00
-2.194592237472534180e+00
-7.455351948738098145e-01
1.299550294876098633e+00
-1.507931709289550781e+00
-1.788413166999816895e+00
-2.097878932952880859e+00
5.234477519989013672e-01
1.211794853210449219e+00
-2.052415370941162109e+00
-2.540674209594726562e+00
-2.856563091278076172e+00
2.346808761358261108e-01
4.174153208732604980e-01
-2.295447587966918945e+00
-2.564791202545166016e+00
-2.764898300170898438e+00
1.117820501327514648e+00
1.442533880472183228e-01
-1.830765247344970703e+00
-2.957673072814941406e+00
-2.325952053070068359e+00
1.087268471717834473e+00
-4.589959681034088135e-01
-3.210632562637329102e+00
-2.639826774597167969e+00
-2.964182376861572266e+00
1.357832312583923340e+00
-8.851518481969833374e-02
-2.465901136398315430e+00
-3.129865884780883789e+00
-1.918685436248779297e+00
4.542016088962554932e-01
-2.312739133834838867e+00
-2.138260602951049805e+00
-2.058068037033081055e+00
5.509809255599975586e-01
1.707924962043762207e+00
-1.504136800765991211e+00
-2.238126516342163086e+00
-2.111631631851196289e+00
-5.276107788085937500e-01
1.066693663597106934e+00
-5.505881905555725098e-01
-1.744435071945190430e+00
-2.207156419754028320e+00
1.337022662162780762e+00
1.248634338378906250e+00
-1.850299358367919922e+00
-2.528566837310791016e+00
-2.207990884780883789e+00
7.349099516868591309e-01
-5.446783080697059631e-02
-2.468422412872314453e+00
-2.525911808013916016e+00
-1.731184720993041992e+00
1.263049244880676270e+00
2.537230849266052246e-01
-1.549166321754455566e+00
-2.156561851501464844e+00
-2.037749767303466797e+00
-3.150219917297363281e-01
-1.807457923889160156e+00
-1.947272300720214844e+00
-2.244833230972290039e+00
-1.776752948760986328e+00
1.772121906280517578e+00
-1.014027476310729980e+00
-2.403441429138183594e+00
-2.305986642837524414e+00
-1.226205110549926758e+00
1.471203684806823730e+00
4.606684744358062744e-01
-1.457160234451293945e+00
-1.396246790885925293e+00
1.102125883102416992e+00
1.363857388496398926e+00
-2.030388593673706055e+00
-2.651622772216796875e+00
-2.465447902679443359e+00
6.895840167999267578e-01
3.923873603343963623e-02
-2.720788240432739258e+00
-2.069875478744506836e+00
-1.887133479118347168e+00
1.472665548324584961e+00
6.641265153884887695e-01
-1.871200203895568848e+00
-1.802737355232238770e+00
-1.945372343063354492e+00
-8.749222159385681152e-01
-1.616000413894653320e+00
-1.865386486053466797e+00
-2.002299547195434570e+00
-1.205423951148986816e+00
1.657316803932189941e+00
1.935016661882400513e-01
-2.065721035003662109e+00
-1.756330370903015137e+00
-1.583304286003112793e+00
1.735577434301376343e-01
-2.399730205535888672e+00
-2.092490673065185547e+00
-1.907550811767578125e+00
-3.721345365047454834e-01
1.829067707061767578e+00
-1.056046485900878906e+00
-1.586569905281066895e+00
-2.666351079940795898e+00
-5.118016600608825684e-01
1.610552668571472168e+00
-1.915192417800426483e-02
-2.050890922546386719e+00
-1.682459115982055664e+00
1.728463888168334961e+00
1.459248781204223633e+00
-2.026487112045288086e+00
-1.004956603050231934e+00
-1.987684607505798340e+00
1.281000137329101562e+00
3.448131084442138672e-01
-1.890745639801025391e+00
-1.759009957313537598e+00
-1.570157170295715332e+00
1.529018640518188477e+00
3.039029538631439209e-01
-1.278204083442687988e+00
-1.759521603584289551e+00
-2.198062419891357422e+00
-1.776402890682220459e-01
-1.287083745002746582e+00
-1.756052494049072266e+00
-1.868177056312561035e+00
-1.122192740440368652e+00
1.684026479721069336e+00
-5.604631900787353516e-01
-1.786441087722778320e+00
-2.071191549301147461e+00
-9.005610942840576172e-01
1.644033193588256836e+00
8.744167089462280273e-01
-1.202902197837829590e+00
-8.628509640693664551e-01
1.389907479286193848e+00
1.844927549362182617e+00
-1.252703428268432617e+00
-1.234787940979003906e+00
-1.522067427635192871e+00
1.340509414672851562e+00
1.311617851257324219e+00
-2.183647632598876953e+00
-2.086137771606445312e+00
-1.111197352409362793e+00
1.382051229476928711e+00
7.537392377853393555e-01
-1.268193840980529785e+00
-9.213904142379760742e-01
-1.253977537155151367e+00
-1.911292225122451782e-01
-1.436182975769042969e+00
-1.528303503990173340e+00
-1.534600496292114258e+00
-8.166930675506591797e-01
1.701242923736572266e+00
6.593732833862304688e-01
-1.010887384414672852e+00
-1.282509207725524902e+00
-1.102080106735229492e+00
2.656393527984619141e+00
1.302182316780090332e+00
-2.622054219245910645e-01
-7.755628824234008789e-01
1.473327875137329102e+00
2.079521894454956055e+00
-1.152083396911621094e+00
-1.016068935394287109e+00
-1.914296448230743408e-01
7.854363918304443359e-01
1.825649976730346680e+00
-1.299914956092834473e+00
-9.640171527862548828e-01
-1.772740960121154785e+00
1.611775994300842285e+00
1.633154630661010742e+00
-1.532470703125000000e+00
-1.103017091751098633e+00
-1.585096955299377441e+00
8.828784227371215820e-01
1.350695729255676270e+00
1.145995020866394043e+00
-1.582275152206420898e+00
-5.695640444755554199e-01
1.633770585060119629e+00
2.428807765245437622e-01
-1.381910681724548340e+00
-1.245167851448059082e+00
-9.962806105613708496e-01
1.935936212539672852e+00
1.232524871826171875e+00
-7.825580835342407227e-01
-1.455043673515319824e+00
-6.366539597511291504e-01
1.839917063713073730e+00
-4.583937227725982666e-01
-1.407568573951721191e+00
-1.309378147125244141e+00
-2.046326249837875366e-01
1.694449782371520996e+00
-2.958745360374450684e-01
-1.386305689811706543e+00
-1.357643961906433105e+00
6.084431409835815430e-01
1.762493610382080078e+00
-1.544118285179138184e+00
-1.372416615486145020e+00
-1.350928425788879395e+00
2.922686338424682617e-01
1.928158164024353027e+00
-1.405238270759582520e+00
-1.550801992416381836e+00
-1.519911408424377441e+00
1.243520021438598633e+00
5.952518582344055176e-01
-1.630500912666320801e+00
-1.446348190307617188e+00
-1.091759324073791504e+00
7.875884175300598145e-01
1.237011626362800598e-01
-1.298620820045471191e+00
-1.458304643630981445e+00
-1.290218591690063477e+00
1.542925953865051270e+00
2.509529888629913330e-01
-1.536986708641052246e+00
-1.407687187194824219e+00
-1.205210924148559570e+00
2.136380672454833984e+00
-1.451085090637207031e+00
-1.544613957405090332e+00
-1.632539510726928711e+00
7.403119206428527832e-01
1.850330710411071777e+00
-3.772841989994049072e-01
-6.658421754837036133e-01
-9.580240845680236816e-01
2.218368835747241974e-02
2.397424936294555664e+00
8.293401598930358887e-01
-6.938072443008422852e-01
-1.995875984430313110e-01
1.628714561462402344e+00
1.494866251945495605e+00
-1.315897464752197266e+00
-8.932083845138549805e-01
-1.227934360504150391e+00
2.071936845779418945e+00
9.920686483383178711e-01
-7.618298530578613281e-01
-9.198689460754394531e-01
-1.019291639328002930e+00
1.843304872512817383e+00
6.139140129089355469e-01
-1.144032001495361328e+00
-1.354624629020690918e+00
-9.294455647468566895e-01
5.790389180183410645e-01
-7.729180455207824707e-01
-1.472042560577392578e+00
-1.041203260421752930e+00
-3.825091719627380371e-01
1.844822406768798828e+00
1.732559204101562500e-01
-1.120182394981384277e+00
-8.160243034362792969e-01
6.704913377761840820e-01
2.508779764175415039e+00
1.618450880050659180e+00
6.192560195922851562e-01
-5.029897689819335938e-01
1.880410909652709961e+00
2.135517597198486328e+00
-7.387011051177978516e-01
-1.060202047228813171e-01
-5.710671544075012207e-01
1.560291171073913574e+00
1.727199912071228027e+00
-1.493157148361206055e+00
-1.024015426635742188e+00
-7.217265963554382324e-01
1.845015168190002441e+00
1.466994404792785645e+00
-1.490470528602600098e+00
-3.160208761692047119e-01
-7.786700725555419922e-01
3.972332179546356201e-01
-1.096457839012145996e+00
-8.552135825157165527e-01
-9.851413965225219727e-01
-6.448890566825866699e-01
1.849384546279907227e+00
1.649544239044189453e-01
-2.244643449783325195e+00
-2.467697858810424805e+00
-2.574868440628051758e+00
-5.292856097221374512e-01
-2.027395963668823242e+00
-2.305771827697753906e+00
-2.071227788925170898e+00
-6.808078885078430176e-01
1.657750964164733887e+00
-1.475984215736389160e+00
-1.916543245315551758e+00
-2.397969961166381836e+00
-1.905205249786376953e-01
1.325039625167846680e+00
6.871080398559570312e-01
-2.361420631408691406e+00
-1.583924174308776855e+00
1.718677282333374023e+00
1.485969424247741699e+00
-1.569713592529296875e+00
-1.630543828010559082e+00
-1.428442955017089844e+00
9.312679767608642578e-01
1.979992538690567017e-01
-2.163464784622192383e+00
-2.645831584930419922e+00
-2.031805992126464844e+00
1.584744215011596680e+00
2.589734792709350586e-01
-2.079686880111694336e+00
-2.246640682220458984e+00
-1.814233660697937012e+00
-8.770521879196166992e-01
-1.306180119514465332e+00
-1.667507171630859375e+00
-1.982528090476989746e+00
-1.159322142601013184e+00
1.600043416023254395e+00
1.360543165355920792e-02
-1.682582855224609375e+00
-1.561289548873901367e+00
-1.115125060081481934e+00
2.364826202392578125e+00
1.659082293510437012e+00
-9.953530430793762207e-01
-1.323985099792480469e+00
1.141988873481750488e+00
2.108040094375610352e+00
-1.810871243476867676e+00
-1.060889244079589844e+00
-8.026757836341857910e-01
8.353193998336791992e-01
1.619953155517578125e+00
-1.336696386337280273e+00
-8.984209299087524414e-01
-1.439695119857788086e+00
1.353263616561889648e+00
1.418027877807617188e+00
-1.998638033866882324e+00
-1.618825674057006836e+00
-2.006384134292602539e+00
3.430784642696380615e-01
-1.513289451599121094e+00
-1.446462154388427734e+00
-1.815784096717834473e+00
-9.997689127922058105e-01
1.639324903488159180e+00
5.647438764572143555e-01
-1.778987050056457520e+00
-1.384644269943237305e+00
-1.451203227043151855e+00
1.885177850723266602e+00
1.388989567756652832e+00
-1.268355727195739746e+00
-2.004828691482543945e+00
4.633216261863708496e-01
1.988069534301757812e+00
-5.092257857322692871e-01
-1.631416678428649902e+00
-1.642252087593078613e+00
9.643075615167617798e-02
1.591980338096618652e+00
-1.656070351600646973e+00
-1.301756501197814941e+00
-1.798102021217346191e+00
1.150258302688598633e+00
1.702537298202514648e+00
-1.686978459358215332e+00
-1.777554512023925781e+00
-1.961328387260437012e+00
4.114423692226409912e-01
1.366135716438293457e+00
-4.990823566913604736e-01
-2.582319736480712891e+00
-1.675890922546386719e+00
1.578675866127014160e+00
2.845048010349273682e-01
-2.118032693862915039e+00
-1.934671401977539062e+00
-1.754500985145568848e+00
1.136919140815734863e+00
1.068518400192260742e+00
-1.773643493652343750e+00
-1.980484366416931152e+00
-1.687410473823547363e+00
1.369387626647949219e+00
-2.927299737930297852e-01
-2.040622472763061523e+00
-2.106813669204711914e+00
-1.604089140892028809e+00
1.641780972480773926e+00
-2.987808287143707275e-01
-2.240453004837036133e+00
-2.433895349502563477e+00
-2.257262319326400757e-01
1.857475042343139648e+00
-1.896474242210388184e+00
-2.367138624191284180e+00
-2.205754756927490234e+00
-7.779527306556701660e-01
1.495019078254699707e+00
-1.747930288314819336e+00
-1.968972802162170410e+00
-2.167248010635375977e+00
1.085729956626892090e+00
1.124261975288391113e+00
-2.604364633560180664e+00
-2.362026214599609375e+00
-2.986566781997680664e+00
6.013562679290771484e-01
-2.023763954639434814e-01
-2.187076330184936523e+00
-2.933825969696044922e+00
-2.002054452896118164e+00
1.616360545158386230e+00
2.173348665237426758e-01
-2.001878261566162109e+00
-2.707659482955932617e+00
-2.215282440185546875e+00
-5.922240614891052246e-01
-2.016604185104370117e+00
-2.402293682098388672e+00
-2.498033761978149414e+00
-1.623171120882034302e-01
1.842137455940246582e+00
-6.705157756805419922e-01
-2.086959123611450195e+00
-2.075164318084716797e+00
-8.532382845878601074e-01
1.658901214599609375e+00
5.296043157577514648e-01
-1.837237477302551270e+00
-2.142938375473022461e+00
9.542639255523681641e-01
1.553044199943542480e+00
-1.994791865348815918e+00
-2.179831504821777344e+00
-1.958972573280334473e+00
6.780717372894287109e-01
1.075653314590454102e+00
-2.267525911331176758e+00
-2.064147949218750000e+00
-1.787944555282592773e+00
1.556951880455017090e+00
8.249443173408508301e-01
-2.318033218383789062e+00
-2.425877094268798828e+00
-1.958868265151977539e+00
-1.337084054946899414e+00
-1.862366557121276855e+00
-2.146939039230346680e+00
-1.948531150817871094e+00
-1.334589481353759766e+00
1.313116788864135742e+00
-2.704993784427642822e-01
-2.356322288513183594e+00
-1.978776216506958008e+00
-1.308862805366516113e+00
1.653780698776245117e+00
5.253018140792846680e-01
-1.307212471961975098e+00
-1.771808385848999023e+00
4.754355251789093018e-01
2.151098489761352539e+00
-1.106746673583984375e+00
-2.230787515640258789e+00
-1.610456585884094238e+00
-1.431339383125305176e-01
1.234067440032958984e+00
-1.637125253677368164e+00
-2.283104896545410156e+00
-2.117549657821655273e+00
1.130557179450988770e+00
1.448314428329467773e+00
-2.000716924667358398e+00
-2.462653875350952148e+00
-2.221908569335937500e+00
-1.103085637092590332e+00
-2.933732986450195312e+00
-1.996004104614257812e+00
-1.780412077903747559e+00
-1.596482872962951660e+00
1.560546517372131348e+00
3.580788075923919678e-01
-2.387601613998413086e+00
-2.567096471786499023e+00
-3.115458488464355469e+00
-1.473105907440185547e+00
-2.236063003540039062e+00
-2.901445865631103516e+00
-2.600689888000488281e+00
-9.865543842315673828e-01
1.509127020835876465e+00
-5.542282462120056152e-01
-2.151668787002563477e+00
-2.771076202392578125e+00
-1.785843849182128906e+00
1.300199031829833984e+00
3.403393328189849854e-01
-2.491131067276000977e+00
-2.356853961944580078e+00
1.463016271591186523e+00
1.700869679450988770e+00
-1.440227270126342773e+00
-2.544483661651611328e+00
-1.985380053520202637e+00
2.820638716220855713e-01
7.914397120475769043e-01
-2.164956331253051758e+00
-2.213013172149658203e+00
-2.288458108901977539e+00
1.258180499076843262e+00
9.621499776840209961e-01
-2.546445369720458984e+00
-2.344117879867553711e+00
-2.370002031326293945e+00
-1.437137246131896973e+00
-2.253601551055908203e+00
-2.080501317977905273e+00
-2.478671312332153320e+00
-1.814279317855834961e+00
1.388306379318237305e+00
7.817570120096206665e-02
-2.081866264343261719e+00
-2.105228185653686523e+00
-1.572974801063537598e+00
1.724947929382324219e+00
9.731990694999694824e-01
-1.065710425376892090e+00
-1.604544281959533691e+00
3.552899658679962158e-01
1.984211921691894531e+00
-8.991942405700683594e-01
-2.068368911743164062e+00
-1.761751294136047363e+00
3.727521002292633057e-01
1.535562515258789062e+00
-1.275822281837463379e+00
-1.826482534408569336e+00
-1.534298300743103027e+00
1.177257180213928223e+00
1.667387843132019043e+00
-1.345691561698913574e+00
-1.493524312973022461e+00
-1.479163885116577148e+00
-2.343737930059432983e-01
-1.323282837867736816e+00
-1.480219125747680664e+00
-1.791449308395385742e+00
-9.035621285438537598e-01
1.860106110572814941e+00
1.112475156784057617e+00
-1.379365205764770508e+00
-8.957581520080566406e-01
-4.625150263309478760e-01
1.623672962188720703e+00
2.059820175170898438e+00
-1.382315605878829956e-01
-1.271095752716064453e+00
9.211943745613098145e-01
1.878570437431335449e+00
5.645199418067932129e-01
-1.273261904716491699e+00
-7.115625143051147461e-01
1.193091511726379395e+00
2.114830970764160156e+00
-6.565404534339904785e-01
-1.096604108810424805e+00
-9.751189947128295898e-01
7.880558371543884277e-01
2.000544309616088867e+00
-9.694269299507141113e-01
-8.164305686950683594e-01
-1.156087875366210938e+00
5.402623414993286133e-01
2.155034065246582031e+00
6.918261647224426270e-01
-1.367295265197753906e+00
-6.595721244812011719e-01
1.445659756660461426e+00
1.495907902717590332e+00
-1.556804180145263672e+00
-6.203349232673645020e-01
-6.574428677558898926e-01
1.225784540176391602e+00
1.565510392189025879e+00
7.742344141006469727e-01
-9.784297645092010498e-02
-7.710621356964111328e-01
1.640503287315368652e+00
6.574495434761047363e-01
-1.694650650024414062e+00
-1.282564520835876465e+00
-6.681852936744689941e-01
2.078434467315673828e+00
1.870241761207580566e+00
-1.604450821876525879e+00
-1.405463099479675293e+00
2.098804563283920288e-01
2.126886367797851562e+00
-2.222958505153656006e-01
-1.519016861915588379e+00
-1.608382225036621094e+00
3.284781575202941895e-01
2.209197759628295898e+00
7.998776435852050781e-01
-7.356117367744445801e-01
-9.596155881881713867e-01
1.352959632873535156e+00
1.824459552764892578e+00
-9.271827936172485352e-01
-1.332923531532287598e+00
-1.513205528259277344e+00
1.819172859191894531e+00
1.426392316818237305e+00
-1.378725528717041016e+00
-1.117332458496093750e+00
-9.291230440139770508e-01
2.058292627334594727e+00
9.608107805252075195e-01
-1.111552119255065918e+00
-1.161688923835754395e+00
-1.288671612739562988e+00
2.184049785137176514e-02
-5.409597605466842651e-02
-1.601644992828369141e+00
-1.199736595153808594e+00
2.174606621265411377e-01
1.916172981262207031e+00
1.241457343101501465e+00
-1.145104527473449707e+00
-1.139190316200256348e+00
2.457418441772460938e-01
2.451583385467529297e+00
1.767966747283935547e+00
6.280252933502197266e-01
3.462413847446441650e-01
1.501345038414001465e+00
2.136747598648071289e+00
-4.760756194591522217e-01
-1.325359344482421875e+00
-1.416246771812438965e+00
1.108580231666564941e+00
1.795631289482116699e+00
-1.100814819335937500e+00
-9.666036367416381836e-01
-5.107031464576721191e-01
1.532097816467285156e+00
1.645200252532958984e+00
-1.275939583778381348e+00
-1.420024275779724121e+00
-1.132297635078430176e+00
-6.896411534398794174e-03
-1.183401465415954590e+00
-1.716096401214599609e+00
-1.208629846572875977e+00
-6.811141967773437500e-01
1.735683679580688477e+00
9.012417197227478027e-01
-1.462555289268493652e+00
-1.184680819511413574e+00
-8.430883884429931641e-01
2.207261085510253906e+00
2.035159111022949219e+00
8.751559853553771973e-01
5.696948766708374023e-01
7.713433504104614258e-01
2.152232646942138672e+00
8.499898314476013184e-01
-5.631276965141296387e-01
-4.420347511768341064e-01
1.430626749992370605e+00
2.083538532257080078e+00
-9.377969056367874146e-02
-6.963313817977905273e-01
-8.656407594680786133e-01
1.747024655342102051e+00
1.834027051925659180e+00
-1.104019507765769958e-01
-4.382590353488922119e-01
-6.909567713737487793e-01
1.182184219360351562e+00
-6.404341757297515869e-02
-1.074549555778503418e+00
-9.939228892326354980e-01
-1.189813733100891113e+00
1.753800988197326660e+00
1.258922576904296875e+00
-1.125883460044860840e+00
-7.998369932174682617e-01
-9.021607637405395508e-01
6.359380483627319336e-01
-6.231760978698730469e-01
-1.496420979499816895e+00
-1.030798673629760742e+00
-3.788883388042449951e-01
1.510010600090026855e+00
9.130522608757019043e-01
-8.001362085342407227e-01
-7.985848784446716309e-01
1.978892534971237183e-01
2.621771574020385742e+00
1.828811168670654297e+00
1.130097031593322754e+00
5.455740690231323242e-01
1.616343259811401367e+00
1.986693382263183594e+00
8.783785253763198853e-02
-8.862574696540832520e-01
-8.682238459587097168e-01
8.776743412017822266e-01
1.692039251327514648e+00
-8.878628015518188477e-01
-1.156896233558654785e+00
-8.749122619628906250e-01
1.315653920173645020e+00
1.415212631225585938e+00
-1.263501167297363281e+00
-1.555297851562500000e+00
-1.135690331459045410e+00
-5.905689597129821777e-01
-1.544127225875854492e+00
-1.235751986503601074e+00
-1.453027129173278809e+00
-1.097643733024597168e+00
1.717420697212219238e+00
9.889350533485412598e-01
-1.952893733978271484e+00
-1.099452733993530273e+00
-1.202290296554565430e+00
1.906460404396057129e+00
1.428768396377563477e+00
-1.460510641336441040e-01
-3.676851391792297363e-01
6.059658527374267578e-01
1.993045568466186523e+00
6.622552871704101562e-01
-1.135836124420166016e+00
-9.616777896881103516e-01
9.019480943679809570e-01
2.018265962600708008e+00
-4.284868836402893066e-01
-7.634420990943908691e-01
-1.262925982475280762e+00
1.285724401473999023e+00
1.835625886917114258e+00
-1.213892936706542969e+00
-1.092439889907836914e+00
-9.204961061477661133e-01
-1.946866512298583984e-01
-1.565871387720108032e-01
-1.534421801567077637e+00
-1.381276369094848633e+00
-3.255337476730346680e-01
1.611700534820556641e+00
1.013560771942138672e+00
-9.415447115898132324e-01
-8.723948001861572266e-01
-6.793513894081115723e-01
9.615020155906677246e-01
1.954068541526794434e+00
5.511107444763183594e-01
-8.679602742195129395e-01
-1.426704376935958862e-01
1.641658902168273926e+00
6.293430924415588379e-01
-1.545754194259643555e+00
-1.132759451866149902e+00
-2.832674384117126465e-01
1.900823354721069336e+00
5.465964674949645996e-01
-1.905812382698059082e+00
-1.473050117492675781e+00
2.746127843856811523e-01
1.829245328903198242e+00
-6.628547906875610352e-01
-2.127148866653442383e+00
-2.116757631301879883e+00
-6.757474541664123535e-01
1.682860970497131348e+00
3.369390964508056641e-02
-1.235795974731445312e+00
-1.472508072853088379e+00
1.060427546501159668e+00
1.572762608528137207e+00
-2.006910800933837891e+00
-1.845324158668518066e+00
-1.903491139411926270e+00
6.145744323730468750e-01
9.295415282249450684e-01
-6.443179249763488770e-01
-1.949812531471252441e+00
-1.404410243034362793e+00
9.513435363769531250e-01
1.774757355451583862e-01
-1.725653409957885742e+00
-2.091288328170776367e+00
-1.670705676078796387e+00
1.412547349929809570e+00
7.280261516571044922e-01
-2.983026981353759766e+00
-1.851629614830017090e+00
-1.115640521049499512e+00
1.310287714004516602e+00
-8.572286963462829590e-01
-2.029821395874023438e+00
-1.709936022758483887e+00
-1.011518478393554688e+00
1.263238787651062012e+00
-5.484361648559570312e-01
-2.030788660049438477e+00
-2.296097278594970703e+00
3.678375482559204102e-01
1.282046794891357422e+00
-1.721513628959655762e+00
-2.895758628845214844e+00
-2.806195735931396484e+00
5.060800909996032715e-01
7.923973798751831055e-01
-2.387910604476928711e+00
-2.617960453033447266e+00
-2.579383373260498047e+00
6.535174250602722168e-01
2.736082971096038818e-01
-2.539787292480468750e+00
-2.423408031463623047e+00
-2.537755489349365234e+00
-2.453668594360351562e+00
-1.939092040061950684e+00
-2.715845108032226562e+00
-2.453944206237792969e+00
-7.039427161216735840e-01
1.319641351699829102e+00
2.862317860126495361e-01
-1.986411929130554199e+00
-2.264234304428100586e+00
-2.110338687896728516e+00
1.106209039688110352e+00
3.517400324344635010e-01
-1.720818519592285156e+00
-2.555721521377563477e+00
5.115573406219482422e-01
1.710248827934265137e+00
-6.446453928947448730e-01
-2.252019405364990234e+00
-2.855941057205200195e+00
-5.922979116439819336e-01
1.143138527870178223e+00
-2.158430337905883789e+00
-2.593559980392456055e+00
-2.127505540847778320e+00
1.172981023788452148e+00
1.311462283134460449e+00
-2.055827617645263672e+00
-2.237158775329589844e+00
-2.454421758651733398e+00
-1.900177121162414551e+00
-2.368622064590454102e+00
-2.271470069885253906e+00
-2.196254968643188477e+00
-1.597900629043579102e+00
7.855861186981201172e-01
2.203832715749740601e-01
-1.756036400794982910e+00
-1.936625719070434570e+00
-1.742317318916320801e+00
8.702177405357360840e-01
1.422337174415588379e+00
-2.188017368316650391e+00
-2.096844673156738281e+00
2.215496003627777100e-01
1.559480786323547363e+00
8.691059798002243042e-02
-2.310947895050048828e+00
-1.931589961051940918e+00
3.162564337253570557e-01
1.524119257926940918e+00
-1.234736680984497070e+00
-1.718165159225463867e+00
-1.959896206855773926e+00
9.673229455947875977e-01
1.510048866271972656e+00
-1.244876623153686523e+00
-2.000723600387573242e+00
-2.192390918731689453e+00
-1.229379773139953613e+00
-1.596432447433471680e+00
-2.305089712142944336e+00
-2.183176994323730469e+00
-2.023202896118164062e+00
9.327775239944458008e-01
8.260262608528137207e-01
-2.131237268447875977e+00
-2.396829605102539062e+00
-3.140458106994628906e+00
-2.798265218734741211e+00
-2.037508487701416016e+00
-2.089398384094238281e+00
-2.857752561569213867e+00
-1.440670371055603027e+00
1.130714416503906250e+00
4.110632538795471191e-01
-2.083876848220825195e+00
-2.292560815811157227e+00
-8.641517162322998047e-01
1.532829880714416504e+00
7.572622895240783691e-01
-1.510105848312377930e+00
-6.944602131843566895e-01
1.040873289108276367e+00
1.684073925018310547e+00
7.184582203626632690e-02
-1.417490720748901367e+00
-1.244023919105529785e+00
-1.493375301361083984e-01
1.236699700355529785e+00
-1.397675514221191406e+00
-1.950896382331848145e+00
-1.594180464744567871e+00
9.331681728363037109e-01
1.315392732620239258e+00
-1.766967654228210449e+00
-1.912384629249572754e+00
-1.811104059219360352e+00
-6.736489534378051758e-01
-1.446306943893432617e+00
-2.003083705902099609e+00
-1.897945165634155273e+00
-1.110350489616394043e+00
1.049051046371459961e+00
4.002621471881866455e-01
-1.561516284942626953e+00
-1.076432943344116211e+00
-1.524573087692260742e+00
4.187043011188507080e-01
1.436271905899047852e+00
-4.859537184238433838e-01
-1.570204019546508789e+00
-3.313117474317550659e-02
1.470471143722534180e+00
6.494464278221130371e-01
-1.823701262474060059e+00
-1.215025663375854492e+00
5.598555207252502441e-01
1.602677702903747559e+00
-2.563436925411224365e-01
-1.518153429031372070e+00
-1.096089363098144531e+00
8.242935538291931152e-01
1.622706890106201172e+00
-1.177103519439697266e+00
-1.354048013687133789e+00
-1.435302495956420898e+00
-2.018022239208221436e-01
-5.125822424888610840e-01
-1.592922568321228027e+00
-1.404583334922790527e+00
-1.362865209579467773e+00
1.369425773620605469e+00
1.355737805366516113e+00
-1.417586922645568848e+00
-7.003632783889770508e-01
-9.978563189506530762e-01
5.314052104949951172e-01
1.207246065139770508e+00
5.295879244804382324e-01
-8.701464533805847168e-01
-1.915927380323410034e-01
1.538301825523376465e+00
6.928062438964843750e-01
-1.383758664131164551e+00
-1.383758425712585449e+00
-4.219625294208526611e-01
1.228719830513000488e+00
1.602226346731185913e-01
-1.603623390197753906e+00
-1.195534586906433105e+00
4.813639521598815918e-01
1.733827948570251465e+00
1.114665195345878601e-01
-1.448385000228881836e+00
-1.135763645172119141e+00
1.780607104301452637e-01
1.945505380630493164e+00
1.006404399871826172e+00
-8.840776681900024414e-01
-8.031069040298461914e-01
1.739238023757934570e+00
1.815708041191101074e+00
-7.314966320991516113e-01
-1.375957131385803223e+00
-1.163317561149597168e+00
1.209888696670532227e+00
1.655905485153198242e+00
-4.393132925033569336e-01
-1.753602743148803711e+00
-7.567468285560607910e-01
1.672232389450073242e+00
5.937954783439636230e-01
-1.404080510139465332e+00
-8.263572454452514648e-01
-2.720957398414611816e-01
1.562487840652465820e+00
1.739036083221435547e+00
-1.746220290660858154e-01
-1.057501435279846191e+00
1.371455192565917969e-01
1.497663378715515137e+00
5.388370156288146973e-01
-1.142511010169982910e+00
-4.137123823165893555e-01
1.061928793787956238e-01
1.584874153137207031e+00
1.540367126464843750e+00
-3.195082247257232666e-01
-5.273341536521911621e-01
9.313829541206359863e-01
2.086373567581176758e+00
-2.345584332942962646e-01
-1.167242646217346191e+00
-1.090037584304809570e+00
1.300705671310424805e+00
1.813509106636047363e+00
-7.833993434906005859e-01
-1.436030030250549316e+00
-1.333721995353698730e+00
1.314702749252319336e+00
1.162851810455322266e+00
-1.213233709335327148e+00
-1.022233605384826660e+00
-1.405253052711486816e+00
-8.431075215339660645e-01
-1.195989251136779785e+00
-1.247421503067016602e+00
-9.279402494430541992e-01
8.931144140660762787e-03
1.473258495330810547e+00
1.048477172851562500e+00
-6.228783130645751953e-01
-9.976693987846374512e-01
-5.593489408493041992e-01
1.969594478607177734e+00
2.346233844757080078e+00
-3.844730854034423828e-01
-1.468480378389358521e-01
7.677936553955078125e-01
1.649445414543151855e+00
4.005557298660278320e-01
-1.378813862800598145e+00
-7.137066125869750977e-01
4.762226343154907227e-01
1.840547323226928711e+00
-2.836200296878814697e-01
-1.528117418289184570e+00
-1.163857698440551758e+00
1.243665814399719238e+00
1.727293610572814941e+00
-6.435665488243103027e-01
-1.157678842544555664e+00
-1.035858392715454102e+00
-2.737959027290344238e-01
-5.349430441856384277e-01
-1.225883722305297852e+00
-1.161002516746520996e+00
-5.378863215446472168e-01
1.168606042861938477e+00
1.000652790069580078e+00
-9.912478923797607422e-01
-8.797997832298278809e-01
-5.976054668426513672e-01
1.347865581512451172e+00
2.093474864959716797e+00
1.456711173057556152e+00
5.415043234825134277e-01
6.214276552200317383e-01
1.561486840248107910e+00
1.131315588951110840e+00
-1.010524153709411621e+00
-8.556107878684997559e-01
2.592745721340179443e-01
1.714875698089599609e+00
1.230908781290054321e-01
-8.178699612617492676e-01
-9.303386807441711426e-01
8.617827296257019043e-01
1.788782596588134766e+00
1.186435520648956299e-01
-1.270940423011779785e+00
-1.140947937965393066e+00
-9.132981300354003906e-01
-7.406134605407714844e-01
-1.401303648948669434e+00
-1.416843414306640625e+00
-1.124210953712463379e+00
1.343634724617004395e+00
1.542716383934020996e+00
-8.798068165779113770e-01
-7.865285873413085938e-01
-2.746638953685760498e-01
7.810733914375305176e-01
-5.526237487792968750e-01
-1.209751605987548828e+00
-9.332277178764343262e-01
-1.016938760876655579e-01
1.550602197647094727e+00
8.958063721656799316e-01
-9.739790558815002441e-01
-1.145610928535461426e+00
-8.043485283851623535e-01
1.026765942573547363e+00
1.739609837532043457e+00
1.033290982246398926e+00
-4.452745914459228516e-01
9.388951063156127930e-01
1.596685886383056641e+00
9.799301028251647949e-01
-1.411239385604858398e+00
-1.315404891967773438e+00
7.045003175735473633e-01
1.891982793807983398e+00
-2.983375787734985352e-01
-1.434014201164245605e+00
-1.247878193855285645e+00
1.032711863517761230e+00
1.764480710029602051e+00
-8.378126621246337891e-01
-1.959092020988464355e+00
-1.410226941108703613e+00
-9.633080363273620605e-01
-1.358895659446716309e+00
-1.606709837913513184e+00
-1.296795248985290527e+00
-9.726996421813964844e-01
1.069801092147827148e+00
6.833276748657226562e-01
-1.194772124290466309e+00
-1.845861196517944336e+00
-1.094905257225036621e+00
6.632949709892272949e-01
9.097319841384887695e-01
4.620967209339141846e-01
-1.348516225814819336e+00
-7.213852833956480026e-03
1.443184494972229004e+00
6.234695911407470703e-01
-1.378715157508850098e+00
-1.217582345008850098e+00
1.447758823633193970e-01
1.415868282318115234e+00
-6.707907319068908691e-01
-1.546514511108398438e+00
-1.105365633964538574e+00
4.815244078636169434e-01
1.697451591491699219e+00
-6.382164955139160156e-01
-1.580083847045898438e+00
-1.712787270545959473e+00
-8.959990143775939941e-01
-1.043718218803405762e+00
-1.674388170242309570e+00
-1.404908418655395508e+00
-1.707414388656616211e+00
1.112240552902221680e+00
1.394126892089843750e+00
-1.220568656921386719e+00
-1.405222535133361816e+00
-1.199912428855895996e+00
6.270617246627807617e-01
1.037274241447448730e+00
-8.584338426589965820e-01
-1.631934523582458496e+00
-3.634332120418548584e-01
1.148584485054016113e+00
4.576134383678436279e-01
-1.881813526153564453e+00
-2.161322355270385742e+00
-4.869916439056396484e-01
1.172969579696655273e+00
6.605642288923263550e-02
-1.748197913169860840e+00
-1.801140069961547852e+00
-5.957648754119873047e-01
9.306845664978027344e-01
-3.458238244056701660e-01
-2.295387506484985352e+00
-1.650080800056457520e+00
-1.378411650657653809e+00
7.658867239952087402e-01
7.417187690734863281e-01
-6.241167187690734863e-01
-2.015737771987915039e+00
8.747475743293762207e-01
1.551744222640991211e+00
-5.600408911705017090e-01
-1.967082858085632324e+00
-1.944301247596740723e+00
3.244281709194183350e-01
5.258371233940124512e-01
-2.174381494522094727e+00
-1.996258616447448730e+00
-1.190178036689758301e+00
9.358522295951843262e-01
8.466793894767761230e-01
-1.658976793289184570e+00
-1.961200118064880371e+00
-1.836933016777038574e+00
-1.658709406852722168e+00
-1.880019545555114746e+00
-1.978179335594177246e+00
-1.945523381233215332e+00
-1.149739503860473633e+00
9.170577526092529297e-01
-2.126274071633815765e-02
-1.688940882682800293e+00
-1.928029298782348633e+00
-1.640683650970458984e+00
2.373102307319641113e-01
-1.717278480529785156e+00
-1.868100881576538086e+00
-2.185937166213989258e+00
3.061332106590270996e-01
1.411843657493591309e+00
-6.165530681610107422e-01
-2.196279525756835938e+00
-1.744153141975402832e+00
-1.679372191429138184e+00
-9.830326437950134277e-01
-2.513755798339843750e+00
-1.916880726814270020e+00
-1.788217306137084961e+00
7.286393046379089355e-01
1.160019040107727051e+00
-1.494052886962890625e+00
-2.031239271163940430e+00
-2.139479875564575195e+00
-1.672518730163574219e+00
-2.038218498229980469e+00
-2.006836175918579102e+00
-2.179498672485351562e+00
-1.448788404464721680e+00
5.398569107055664062e-01
2.585855312645435333e-02
-1.534748077392578125e+00
-2.158926010131835938e+00
-1.519307494163513184e+00
9.297222495079040527e-01
1.405598759651184082e+00
-5.148785710334777832e-01
-1.293917417526245117e+00
1.081709638237953186e-01
1.371615886688232422e+00
6.617103517055511475e-02
-2.110129117965698242e+00
-1.734692931175231934e+00
3.498440980911254883e-01
1.502281188964843750e+00
9.259846210479736328e-01
-1.178367257118225098e+00
-1.121523261070251465e+00
7.597559094429016113e-01
1.280774235725402832e+00
-8.139200806617736816e-01
-2.258061170578002930e+00
-1.458306550979614258e+00
3.597884476184844971e-01
8.435328006744384766e-01
-4.487663209438323975e-01
-1.283024191856384277e+00
-1.054733157157897949e+00
6.571952104568481445e-01
9.664863348007202148e-01
-1.418471217155456543e+00
-2.391123533248901367e+00
-1.157787561416625977e+00
7.991852760314941406e-01
-8.215060085058212280e-02
-1.656718015670776367e+00
-2.535748958587646484e+00
-1.014166116714477539e+00
9.876212477684020996e-01
8.977680653333663940e-02
-1.555067181587219238e+00
-2.016915559768676758e+00
-1.599871635437011719e+00
-2.733198106288909912e-01
-1.518449425697326660e+00
-1.983474612236022949e+00
-1.862266778945922852e+00
-8.997426927089691162e-02
1.275151014328002930e+00
-3.045847713947296143e-01
-1.818521261215209961e+00
-2.056317090988159180e+00
-4.659194648265838623e-01
1.522408485412597656e+00
1.399814605712890625e+00
1.101639941334724426e-01
-8.717285990715026855e-01
1.093312263488769531e+00
1.557832479476928711e+00
-1.341469526290893555e+00
-1.849709153175354004e+00
-1.437671184539794922e+00
7.146149277687072754e-01
1.401649951934814453e+00
6.062877923250198364e-02
-1.002311825752258301e+00
-3.418801426887512207e-01
1.008055329322814941e+00
4.821106195449829102e-01
-1.240400075912475586e+00
-1.804509043693542480e+00
-1.301858067512512207e+00
9.549590349197387695e-01
1.306181311607360840e+00
-7.623801827430725098e-01
-7.951551079750061035e-01
3.741977214813232422e-01
1.213451504707336426e+00
6.805638074874877930e-01
-1.221254825592041016e+00
-1.628312349319458008e+00
6.020714640617370605e-01
1.244763731956481934e+00
-1.571943908929824829e-01
-1.331941604614257812e+00
-1.345355749130249023e+00
1.196782112121582031e+00
1.630660891532897949e+00
-1.594951003789901733e-01
-1.186398506164550781e+00
-1.425568580627441406e+00
-4.384032785892486572e-01
-3.705516755580902100e-01
-1.283226490020751953e+00
-1.382213473320007324e+00
-1.141610622406005859e+00
9.346909523010253906e-01
1.528619170188903809e+00
-5.901706218719482422e-01
-1.393128514289855957e+00
-1.210226058959960938e+00
-1.541001796722412109e-01
-1.345270037651062012e+00
-1.317714571952819824e+00
-1.017025709152221680e+00
-2.523548007011413574e-01
1.470250129699707031e+00
6.629983782768249512e-01
-1.303596615791320801e+00
-1.235917568206787109e+00
-8.264803886413574219e-01
1.205943584442138672e+00
1.440579891204833984e+00
2.024854719638824463e-01
-2.534886896610260010e-01
1.067401051521301270e+00
1.530210137367248535e+00
6.589821577072143555e-01
-1.023903489112854004e+00
-1.384662389755249023e+00
5.909224748611450195e-01
1.866071224212646484e+00
-8.271580934524536133e-01
-1.453851461410522461e+00
-9.418597221374511719e-01
1.056461572647094727e+00
1.685888171195983887e+00
-7.310420274734497070e-01
-1.206034898757934570e+00
-1.281173706054687500e+00
-2.716055214405059814e-01
-6.546183824539184570e-01
-1.201251149177551270e+00
-1.449287891387939453e+00
-9.369176030158996582e-01
1.143512248992919922e+00
7.063878178596496582e-01
-1.542879223823547363e+00
-1.243776798248291016e+00
-8.723239898681640625e-01
-3.023924231529235840e-01
-1.098234772682189941e+00
-1.541580200195312500e+00
-1.124148488044738770e+00
3.952785432338714600e-01
1.181647539138793945e+00
4.143804609775543213e-01
-1.006069660186767578e+00
-1.207940220832824707e+00
-7.495956420898437500e-01
2.035614013671875000e+00
1.319660186767578125e+00
-7.694035768508911133e-01
-9.412916302680969238e-01
1.010839223861694336e+00
1.673500061035156250e+00
2.602816820144653320e-01
-1.465168595314025879e+00
-3.397843241691589355e-01
8.967432975769042969e-01
1.156566262245178223e+00
-1.243991017341613770e+00
-1.385095238685607910e+00
-1.149397611618041992e+00
1.169135212898254395e+00
1.304245948791503906e+00
-1.001018166542053223e+00
-1.608402013778686523e+00
-1.222317576408386230e+00
-2.158072441816329956e-01
-1.760794281959533691e+00
-1.369717955589294434e+00
-8.505122065544128418e-01
1.232555359601974487e-01
1.431423902511596680e+00
5.082120895385742188e-01
-8.156278729438781738e-01
-1.573483824729919434e+00
-1.952660441398620605e+00
2.444195747375488281e-01
-1.588396906852722168e+00
-1.602840065956115723e+00
-1.411041498184204102e+00
2.398012876510620117e-01
1.421056985855102539e+00
-3.433948755264282227e-02
-1.657329320907592773e+00
-1.291779160499572754e+00
-1.403972059488296509e-01
1.449993968009948730e+00
1.342057347297668457e+00
-6.665602326393127441e-01
-9.930531978607177734e-01
1.065523624420166016e+00
1.574743390083312988e+00
-7.620900869369506836e-01
-1.326475501060485840e+00
-1.164312601089477539e+00
8.134734630584716797e-01
1.363979101181030273e+00
-9.199631810188293457e-01
-1.366770744323730469e+00
-4.052576720714569092e-01
1.257368087768554688e+00
1.087160706520080566e+00
-1.238518476486206055e+00
-1.467243313789367676e+00
-7.585452198982238770e-01
-4.104116559028625488e-01
-9.487280845642089844e-01
-1.159427046775817871e+00
-1.416525721549987793e+00
9.743428230285644531e-02
1.159690976142883301e+00
6.233549714088439941e-01
-6.339980959892272949e-01
-9.064725637435913086e-01
-1.164923906326293945e+00
1.219795569777488708e-01
-9.711542129516601562e-01
-1.060087919235229492e+00
-9.374334812164306641e-01
9.441503286361694336e-01
1.414122343063354492e+00
1.325093656778335571e-01
-7.524188756942749023e-01
-3.158270120620727539e-01
8.706300258636474609e-01
1.562218546867370605e+00
1.646455645561218262e+00
2.718602418899536133e-01
4.877348542213439941e-01
1.234396100044250488e+00
1.547648906707763672e+00
6.825496256351470947e-02
-6.087344884872436523e-01
6.096287965774536133e-01
1.383606195449829102e+00
5.721616744995117188e-01
-1.155986785888671875e+00
-1.179808497428894043e+00
8.229886740446090698e-02
1.234746575355529785e+00
6.387026906013488770e-01
-8.081369400024414062e-01
-1.431781649589538574e+00
-9.058930873870849609e-01
1.920578330755233765e-01
-9.146921038627624512e-01
-9.178480505943298340e-01
-8.545271158218383789e-01
4.778937697410583496e-01
1.679826736450195312e+00
4.494355916976928711e-01
-8.821913599967956543e-01
-1.090994715690612793e+00
-1.321063786745071411e-01
6.985999941825866699e-01
-9.265021681785583496e-01
-1.464085221290588379e+00
-6.909219026565551758e-01
8.399836421012878418e-01
1.616683721542358398e+00
-4.274871945381164551e-01
-7.701121568679809570e-01
-1.008021593093872070e+00
3.162356019020080566e-01
1.717718243598937988e+00
1.001765727996826172e+00
5.224189162254333496e-01
6.507218480110168457e-01
1.243156552314758301e+00
1.378713369369506836e+00
-9.928874373435974121e-01
-6.029899120330810547e-01
1.963355392217636108e-01
8.316607475280761719e-01
5.565202236175537109e-01
-4.537548124790191650e-01
-1.572859287261962891e+00
4.640653431415557861e-01
1.296620726585388184e+00
3.934801518917083740e-01
-1.160975694656372070e+00
-1.928994417190551758e+00
-1.495132446289062500e+00
-1.025416851043701172e+00
-1.453291296958923340e+00
-1.614306330680847168e+00
-1.229156494140625000e+00
6.350602507591247559e-01
1.457708477973937988e+00
-4.975545778870582581e-02
-1.373903036117553711e+00
-9.331877231597900391e-01
-5.214915275573730469e-01
-4.019748270511627197e-01
-1.529047727584838867e+00
-1.276345610618591309e+00
-1.061349749565124512e+00
9.671114087104797363e-01
1.450937390327453613e+00
-5.538176894187927246e-01
-1.108453512191772461e+00
-1.132540941238403320e+00
1.353876113891601562e+00
1.632030129432678223e+00
4.756388068199157715e-01
-3.894725441932678223e-01
9.398961067199707031e-01
1.407707691192626953e+00
7.755597233772277832e-01
-9.686915874481201172e-01
-8.773790001869201660e-01
-6.102069094777107239e-02
1.394176483154296875e+00
5.034332871437072754e-01
-1.262543678283691406e+00
-1.639961957931518555e+00
-3.716203942894935608e-02
1.361313819885253906e+00
1.796549856662750244e-01
-1.340297222137451172e+00
-1.931980609893798828e+00
-1.472106814384460449e+00
-7.876207828521728516e-01
-1.245427966117858887e+00
-1.868859648704528809e+00
-1.545405745506286621e+00
7.370263934135437012e-01
1.358313322067260742e+00
-1.302573442459106445e+00
-1.595734477043151855e+00
-1.492154598236083984e+00
-1.059988975524902344e+00
-9.104729890823364258e-01
-1.935037136077880859e+00
-1.209777951240539551e+00
-7.694949507713317871e-01
8.000169992446899414e-01
9.170176386833190918e-01
-1.418200492858886719e+00
-1.462734937667846680e+00
-1.055688858032226562e+00
3.274413943290710449e-01
9.898549318313598633e-01
-6.159117817878723145e-02
-1.031346678733825684e+00
8.686657547950744629e-01
1.235732555389404297e+00
5.609507560729980469e-01
-1.189434051513671875e+00
-2.340538501739501953e+00
-5.537025332450866699e-01
9.956890940666198730e-01
-9.036898016929626465e-01
-1.935907125473022461e+00
-2.344829320907592773e+00
3.190515935420989990e-02
1.158756732940673828e+00
-8.048734664916992188e-01
-2.004250526428222656e+00
-2.220812559127807617e+00
-1.691468596458435059e+00
-1.875262141227722168e+00
-1.956925630569458008e+00
-2.206656694412231445e+00
-1.436336278915405273e+00
7.380869388580322266e-01
1.083114624023437500e+00
-1.459476590156555176e+00
-1.720690131187438965e+00
-2.410328149795532227e+00
-1.650647640228271484e+00
-1.500753402709960938e+00
-1.935296535491943359e+00
-1.941598892211914062e+00
-9.895398616790771484e-01
9.765532016754150391e-01
5.440655946731567383e-01
-1.728247284889221191e+00
-2.181461572647094727e+00
-2.125455141067504883e+00
1.895150393247604370e-01
2.454313337802886963e-01
-1.663586139678955078e+00
-2.267042398452758789e+00
7.393952459096908569e-02
1.165356516838073730e+00
-2.236873656511306763e-01
-2.103889942169189453e+00
-2.059424638748168945e+00
-5.266922712326049805e-01
4.541860520839691162e-01
-1.244856238365173340e+00
-2.499279737472534180e+00
-2.155876636505126953e+00
5.653677582740783691e-01
1.112013339996337891e+00
-1.162853911519050598e-01
-2.250096082687377930e+00
-2.216447591781616211e+00
-1.767541527748107910e+00
-2.005404233932495117e+00
-2.440512895584106445e+00
-1.967432975769042969e+00
-1.279187083244323730e+00
5.904778242111206055e-01
9.503767490386962891e-01
-1.291191458702087402e+00
-1.843676209449768066e+00
-2.030632495880126953e+00
-1.491750240325927734e+00
-1.712188959121704102e+00
-1.476604342460632324e+00
-1.969476342201232910e+00
-8.779870271682739258e-01
8.612843155860900879e-01
1.897162050008773804e-01
-1.355260133743286133e+00
-2.192539453506469727e+00
-1.360881447792053223e+00
1.054037928581237793e+00
3.880110085010528564e-01
-7.476278543472290039e-01
-1.152185559272766113e+00
9.463548064231872559e-01
1.412452101707458496e+00
3.380416035652160645e-01
-1.416920423507690430e+00
-1.895544052124023438e+00
6.019715070724487305e-01
1.416695117950439453e+00
-7.487778663635253906e-01
-2.264987230300903320e+00
-1.406573891639709473e+00
1.058253526687622070e+00
1.257629156112670898e+00
-1.083022236824035645e+00
-1.682249546051025391e+00
-1.982423543930053711e+00
-1.724821090698242188e+00
-1.481652617454528809e+00
-1.981144905090332031e+00
-1.824595570564270020e+00
-1.460543632507324219e+00
6.401016712188720703e-01
4.050530791282653809e-01
-1.697041988372802734e+00
-2.074925422668457031e+00
-1.636362314224243164e+00
-1.367332696914672852e+00
-1.850383877754211426e+00
-1.585880398750305176e+00
-2.119601249694824219e+00
-3.290384411811828613e-01
8.787115216255187988e-01
-3.014938831329345703e-01
-1.514836549758911133e+00
-1.604435563087463379e+00
-9.165946841239929199e-01
1.042072772979736328e+00
1.289513826370239258e+00
-9.256529211997985840e-01
-1.165227890014648438e+00
9.994220733642578125e-01
1.244699120521545410e+00
5.523948073387145996e-01
-1.560533165931701660e+00
-1.277531385421752930e+00
6.341030597686767578e-01
5.758043527603149414e-01
-1.182197213172912598e+00
-1.276094436645507812e+00
-1.311061263084411621e+00
8.864737153053283691e-01
9.898982644081115723e-01
-1.264650702476501465e+00
-1.497392535209655762e+00
-1.974906444549560547e+00
-1.322106719017028809e+00
-1.485201478004455566e+00
-1.408948540687561035e+00
-1.360806584358215332e+00
1.524071544408798218e-01
1.197382211685180664e+00
5.343692898750305176e-01
-1.060568332672119141e+00
-1.196513891220092773e+00
-1.265683531761169434e+00
-3.677538335323333740e-01
-9.903731346130371094e-01
-1.242504596710205078e+00
-1.335973143577575684e+00
5.442007184028625488e-01
1.364605307579040527e+00
2.269885502755641937e-02
-9.143059253692626953e-01
-9.608033895492553711e-01
3.125628232955932617e-01
1.601026058197021484e+00
1.622088432312011719e+00
4.871394932270050049e-01
3.153865635395050049e-01
1.356286406517028809e+00
1.504559636116027832e+00
-7.607542723417282104e-02
-9.062528014183044434e-01
-2.283005863428115845e-01
7.847197055816650391e-01
1.035488605499267578e+00
-4.860183298587799072e-01
-1.030697941780090332e+00
-3.035210631787776947e-02
1.279817581176757812e+00
1.037191629409790039e+00
-9.266995787620544434e-01
-1.397953152656555176e+00
-1.010007739067077637e+00
-9.652253389358520508e-01
-1.182232379913330078e+00
-1.183736801147460938e+00
-1.442212700843811035e+00
-3.887809813022613525e-01
1.117702007293701172e+00
5.083869025111198425e-02
-1.189128994941711426e+00
-1.480935931205749512e+00
-9.447314143180847168e-01
-3.330332040786743164e-01
-1.056584596633911133e+00
-1.036688923835754395e+00
-1.322048425674438477e+00
7.373097538948059082e-01
1.191740393638610840e+00
5.387910604476928711e-01
-1.345092773437500000e+00
-7.089428901672363281e-01
5.504006743431091309e-01
1.139475464820861816e+00
7.982785701751708984e-01
1.526832282543182373e-01
5.650444030761718750e-01
1.307742118835449219e+00
1.138620615005493164e+00
-2.787657454609870911e-02
-1.189082503318786621e+00
-3.113583922386169434e-01
1.395043611526489258e+00
8.284152150154113770e-01
-1.296681284904479980e+00
-1.444117903709411621e+00
-3.392823636531829834e-01
1.328018188476562500e+00
3.011612594127655029e-01
-1.507865905761718750e+00
-1.471643924713134766e+00
-1.400447964668273926e+00
-1.232541084289550781e+00
-1.452889204025268555e+00
-1.025835633277893066e+00
-1.472187995910644531e+00
3.686234652996063232e-01
1.406507134437561035e+00
3.873769938945770264e-02
-1.134204626083374023e+00
-1.512561321258544922e+00
-3.281980156898498535e-01
-4.171292483806610107e-01
-1.039559245109558105e+00
-1.232476711273193359e+00
-9.021771550178527832e-01
1.071639180183410645e+00
1.360646605491638184e+00
-4.178192019462585449e-01
-1.195045232772827148e+00
-1.228022217750549316e+00
1.139316484332084656e-01
1.267443776130676270e+00
2.616662681102752686e-01
-1.338636159896850586e+00
3.818282186985015869e-01
1.181407928466796875e+00
1.151372909545898438e+00
-5.732790827751159668e-01
-1.047084212303161621e+00
-5.782137438654899597e-02
8.194805383682250977e-01
1.679121851921081543e-01
-1.007285594940185547e+00
-1.488730192184448242e+00
3.354036808013916016e-01
1.225495934486389160e+00
2.104301750659942627e-01
-9.111185073852539062e-01
-1.531744718551635742e+00
-1.290464878082275391e+00
-9.822635054588317871e-01
-1.827713489532470703e+00
-1.281661272048950195e+00
-1.382893443107604980e+00
8.433918356895446777e-01
1.289534807205200195e+00
1.339509934186935425e-01
-1.307712912559509277e+00
-1.210661768913269043e+00
6.437963247299194336e-02
-3.871771693229675293e-01
-1.305628180503845215e+00
-9.148393869400024414e-01
-7.453940510749816895e-01
1.194481134414672852e+00
1.188292264938354492e+00
-4.626263380050659180e-01
-1.280631065368652344e+00
-7.305399179458618164e-01
1.215301752090454102e+00
1.266902089118957520e+00
2.948348820209503174e-01
-5.147512555122375488e-01
1.045708775520324707e+00
1.357945680618286133e+00
8.255918025970458984e-01
-6.628954410552978516e-01
-1.251187086105346680e+00
2.289694845676422119e-01
1.102147579193115234e+00
1.042985692620277405e-01
-8.883885741233825684e-01
-1.339075922966003418e+00
3.592197895050048828e-01
1.345474123954772949e+00
3.966741561889648438e-01
-7.571047544479370117e-01
-1.234384655952453613e+00
-6.911929845809936523e-01
-4.495216533541679382e-02
-9.832330942153930664e-01
-1.136221766471862793e+00
-9.873411655426025391e-01
1.320179939270019531e+00
1.223050355911254883e+00
-1.149815097451210022e-01
-1.111061215400695801e+00
-1.265823364257812500e+00
-7.990431785583496094e-01
-6.112104654312133789e-01
-1.330742001533508301e+00
-1.211879968643188477e+00
-2.964673042297363281e-01
1.122160673141479492e+00
1.160271525382995605e+00
-4.043955206871032715e-01
-8.926011323928833008e-01
-1.157404303550720215e+00
9.201933145523071289e-01
1.102541446685791016e+00
1.576392948627471924e-01
-1.195355296134948730e+00
9.855331182479858398e-01
1.392863392829895020e+00
6.376268267631530762e-01
-7.281159162521362305e-01
-1.808344006538391113e+00
5.003561973571777344e-01
1.214206337928771973e+00
-6.938638091087341309e-01
-1.283639311790466309e+00
-1.493445277214050293e+00
6.744611859321594238e-01
1.262408852577209473e+00
-2.913872897624969482e-01
-1.265102624893188477e+00
-1.421586394309997559e+00
3.164802491664886475e-01
-3.481492996215820312e-01
-1.434797525405883789e+00
-8.836804032325744629e-01
6.064683571457862854e-02
1.396304607391357422e+00
1.117341399192810059e+00
-7.165676355361938477e-02
-7.967985868453979492e-01
-9.275376200675964355e-01
-2.209892868995666504e-01
-5.922950506210327148e-01
-1.231328487396240234e+00
-1.265274047851562500e+00
-3.516012728214263916e-01
1.158659458160400391e+00
7.392209172248840332e-01
-9.403301477432250977e-01
-1.757825374603271484e+00
-5.812279582023620605e-01
1.266862034797668457e+00
9.655199050903320312e-01
-3.997415304183959961e-01
-1.008293628692626953e+00
1.227181911468505859e+00
1.285371661186218262e+00
1.872837096452713013e-01
-7.744871973991394043e-01
-1.072718262672424316e+00
6.062801480293273926e-01
1.086893081665039062e+00
-3.215757608413696289e-01
-1.312354326248168945e+00
-1.371273756027221680e+00
1.078148603439331055e+00
1.022277235984802246e+00
9.644944220781326294e-02
-1.459907650947570801e+00
-1.363044381141662598e+00
-9.573702812194824219e-01
-1.124817967414855957e+00
-1.634792089462280273e+00
-1.357006669044494629e+00
-1.885520219802856445e-01
1.236892700195312500e+00
9.951028227806091309e-01
-6.025732755661010742e-01
-1.053518533706665039e+00
-6.709710359573364258e-01
-2.870501875877380371e-01
-1.628237366676330566e+00
-1.365459203720092773e+00
-1.178190588951110840e+00
-2.607639729976654053e-01
9.613113999366760254e-01
2.433203309774398804e-01
-8.712370991706848145e-01
-1.558207392692565918e+00
-6.001880764961242676e-01
1.221536278724670410e+00
9.578086137771606445e-01
-9.930473566055297852e-01
-1.355871081352233887e+00
1.231138825416564941e+00
1.080385327339172363e+00
2.502039670944213867e-01
-1.235677480697631836e+00
-1.902501463890075684e+00
4.667996168136596680e-01
5.619397759437561035e-01
-1.542702674865722656e+00
-1.830461144447326660e+00
-1.058659553527832031e+00
8.649275302886962891e-01
6.221507191658020020e-01
-6.489514708518981934e-01
-1.817863345146179199e+00
-2.056437015533447266e+00
-1.409678339958190918e+00
-1.943091630935668945e+00
-1.930012702941894531e+00
-1.834139823913574219e+00
-2.917610704898834229e-01
9.953587651252746582e-01
4.370224475860595703e-01
-1.367118716239929199e+00
-2.033007860183715820e+00
-1.716591835021972656e+00
-1.857604861259460449e+00
-1.761443853378295898e+00
-2.127862453460693359e+00
-2.337419748306274414e+00
-2.484449557960033417e-02
8.171887993812561035e-01
-2.069886624813079834e-01
-1.807559251785278320e+00
-1.886285424232482910e+00
-1.074925065040588379e+00
5.260390639305114746e-01
2.801226079463958740e-01
-2.394960880279541016e+00
-2.429501771926879883e+00
8.308796882629394531e-01
9.391337037086486816e-01
-2.033732533454895020e-01
-2.167287111282348633e+00
-2.452008962631225586e+00
-4.616551846265792847e-02
6.435576081275939941e-02
-1.829403996467590332e+00
-2.276697874069213867e+00
-1.021267056465148926e+00
8.420800566673278809e-01
6.099643111228942871e-01
-8.314589858055114746e-01
-2.638969659805297852e+00
-1.943083405494689941e+00
-1.829646706581115723e+00
-2.563334941864013672e+00
-2.122311115264892578e+00
-1.777663946151733398e+00
-2.777390480041503906e-01
9.560223221778869629e-01
-1.174853183329105377e-02
-1.180093526840209961e+00
-1.948306322097778320e+00
-1.820323944091796875e+00
-2.019575834274291992e+00
-1.994192481040954590e+00
-1.484366059303283691e+00
-2.162257194519042969e+00
8.213427849113941193e-03
8.834954500198364258e-01
-5.123755335807800293e-01
-1.592242121696472168e+00
-2.112576484680175781e+00
-3.640622496604919434e-01
7.437781691551208496e-01
7.316588610410690308e-02
-2.053004741668701172e+00
-3.820721209049224854e-01
1.209507107734680176e+00
9.566584825515747070e-01
3.797529637813568115e-02
-2.175857067108154297e+00
-2.126063346862792969e+00
4.462385177612304688e-01
1.376540213823318481e-01
-1.517164230346679688e+00
-1.880658149719238281e+00
-1.132490754127502441e+00
9.031738042831420898e-01
2.737158536911010742e-01
-1.415166258811950684e+00
-2.377872467041015625e+00
-2.210121154785156250e+00
-2.268316268920898438e+00
-2.180322408676147461e+00
-2.081983327865600586e+00
-2.226937055587768555e+00
-5.447698235511779785e-01
7.633807659149169922e-01
-4.919549524784088135e-01
-1.890393018722534180e+00
-2.413787126541137695e+00
-1.362023591995239258e+00
-1.471319317817687988e+00
-1.774628520011901855e+00
-1.862644672393798828e+00
-1.853943586349487305e+00
2.148575335741043091e-01
9.619412422180175781e-01
-2.280178219079971313e-01
-1.891231179237365723e+00
-1.596698641777038574e+00
-2.381500750780105591e-01
7.658089995384216309e-01
4.785603284835815430e-01
-1.233939766883850098e+00
-5.535710602998733521e-02
1.189591884613037109e+00
1.034133672714233398e+00
5.473592877388000488e-02
-1.762345314025878906e+00
-1.408988356590270996e+00
3.914543688297271729e-01
3.366610407829284668e-02
-1.936867952346801758e+00
-1.529454946517944336e+00
-1.475880444049835205e-01
8.666730523109436035e-01
-2.270026057958602905e-01
-1.623255610466003418e+00
-1.853970289230346680e+00
-1.610171556472778320e+00
-1.407879114151000977e+00
-1.643476128578186035e+00
-1.465270280838012695e+00
-1.807665705680847168e+00
8.646221160888671875e-01
1.174911737442016602e+00
2.957065775990486145e-02
-6.633716821670532227e-01
-1.327442884445190430e+00
-7.611863613128662109e-01
-8.440456390380859375e-01
-8.051676154136657715e-01
-1.485011458396911621e+00
-1.261003613471984863e+00
7.674637436866760254e-01
8.560265302658081055e-01
-1.061574220657348633e-01
-1.282297492027282715e+00
-9.656640291213989258e-01
9.898175597190856934e-01
1.000326514244079590e+00
2.114232927560806274e-01
-9.245601296424865723e-01
1.015380144119262695e+00
1.372213006019592285e+00
1.018776297569274902e+00
1.193886250257492065e-01
-1.222917199134826660e+00
-4.970634281635284424e-01
5.115154385566711426e-01
-1.611885875463485718e-01
-1.036770105361938477e+00
-1.512415289878845215e+00
2.779790461063385010e-01
1.024957537651062012e+00
2.629758715629577637e-01
-9.457732439041137695e-01
-1.777207016944885254e+00
-1.628049612045288086e+00
-1.243125557899475098e+00
-1.799543142318725586e+00
-1.267988920211791992e+00
-1.354042887687683105e+00
6.000590324401855469e-01
1.125722527503967285e+00
1.531609594821929932e-01
-1.254483103752136230e+00
-1.520979881286621094e+00
-9.429412484169006348e-01
-4.512152373790740967e-01
-1.290045619010925293e+00
-1.402303695678710938e+00
-2.577389180660247803e-01
1.071861505508422852e+00
9.121220707893371582e-01
-3.775705397129058838e-02
-9.358383417129516602e-01
-6.147136688232421875e-01
6.373866796493530273e-01
1.453033804893493652e+00
6.316938400268554688e-01
-7.519783973693847656e-01
8.183683753013610840e-01
1.267835617065429688e+00
1.013365149497985840e+00
-2.280827313661575317e-01
-1.462941884994506836e+00
1.166797578334808350e-01
1.570984363555908203e+00
6.586021184921264648e-01
-8.315647840499877930e-01
-1.161862611770629883e+00
4.460756778717041016e-01
1.416715383529663086e+00
-2.354122102260589600e-01
-8.998404145240783691e-01
-1.169914007186889648e+00
-5.126882195472717285e-01
2.540976703166961670e-01
-9.213330745697021484e-01
-1.432084560394287109e+00
-2.926978766918182373e-01
1.204103350639343262e+00
1.223344922065734863e+00
6.657747626304626465e-01
-1.107297897338867188e+00
-1.196551442146301270e+00
1.085761711001396179e-01
-1.101610437035560608e-01
-1.194678187370300293e+00
-1.060703873634338379e+00
5.367515143007040024e-03
1.195272088050842285e+00
8.124954700469970703e-01
-3.865221738815307617e-01
-1.318954825401306152e+00
-6.901067495346069336e-01
1.188632607460021973e+00
1.399537205696105957e+00
4.438128769397735596e-01
-8.942609429359436035e-01
5.415442585945129395e-01
1.198863863945007324e+00
7.930678725242614746e-01
-6.734997630119323730e-01
-1.803406834602355957e+00
3.634250489994883537e-03
1.037978768348693848e+00
1.692659854888916016e-01
-7.472951412200927734e-01
-1.465887665748596191e+00
8.417060971260070801e-01
1.370935559272766113e+00
1.462259739637374878e-01
-9.036123156547546387e-01
-1.124454259872436523e+00
-3.947518169879913330e-01
-2.509040236473083496e-01
-6.677271127700805664e-01
-1.007362961769104004e+00
-1.501062661409378052e-01
1.248493313789367676e+00
1.236596941947937012e+00
3.048188798129558563e-02
-1.146536827087402344e+00
-1.167798757553100586e+00
-1.269719004631042480e+00
-1.216891527175903320e+00
-1.467502117156982422e+00
-1.199179530143737793e+00
-5.818916559219360352e-01
1.139193773269653320e+00
1.093147397041320801e+00
-6.898523569107055664e-01
-1.305438280105590820e+00
-1.247733831405639648e-01
1.584316968917846680e+00
1.131439685821533203e+00
1.071868896484375000e+00
-5.580409765243530273e-01
1.139551281929016113e+00
1.540072560310363770e+00
5.220645070075988770e-01
1.082698032259941101e-01
-6.261264681816101074e-01
9.217743277549743652e-01
1.470305919647216797e+00
-5.000146627426147461e-01
-6.725029349327087402e-01
-9.334309101104736328e-01
1.065676808357238770e+00
1.386864781379699707e+00
1.069214753806591034e-02
-1.153644800186157227e+00
-1.390932440757751465e+00
-1.207797050476074219e+00
-9.228750467300415039e-01
-1.633713722229003906e+00
-1.494775056838989258e+00
-9.685646891593933105e-01
9.363176226615905762e-01
8.877398371696472168e-01
-9.710546135902404785e-01
-1.481240034103393555e+00
-1.515193819999694824e+00
-1.740029335021972656e+00
-8.503437638282775879e-01
-1.487178564071655273e+00
-1.294971704483032227e+00
1.304192990064620972e-01
1.208673000335693359e+00
8.584470152854919434e-01
-7.158753871917724609e-01
-1.084763526916503906e+00
-4.554996788501739502e-01
8.921718597412109375e-01
1.355443358421325684e+00
5.973317027091979980e-01
-8.551688790321350098e-01
1.065733432769775391e+00
1.314596056938171387e+00
7.002944350242614746e-01
-1.956881731748580933e-01
-9.400911927223205566e-01
8.473755717277526855e-01
8.641040325164794922e-01
-5.505086109042167664e-02
-1.112085342407226562e+00
-7.604516744613647461e-01
1.243697762489318848e+00
1.119902014732360840e+00
-5.198918581008911133e-01
-1.279650330543518066e+00
-6.514736413955688477e-01
-1.264434605836868286e-01
-1.097485423088073730e+00
-1.306124448776245117e+00
-1.016278862953186035e+00
5.941079854965209961e-01
1.268125891685485840e+00
7.724465727806091309e-01
-4.430765509605407715e-01
-1.176334857940673828e+00
-9.912052750587463379e-01
1.723341643810272217e-01
-7.877349853515625000e-01
-9.672593474388122559e-01
-1.312155008316040039e+00
5.482103228569030762e-01
1.593184113502502441e+00
4.499618709087371826e-01
-4.241088628768920898e-01
-3.476287424564361572e-01
4.730910360813140869e-01
2.150704383850097656e+00
1.740649461746215820e+00
2.240274660289287567e-02
3.248420953750610352e-01
1.053174138069152832e+00
1.592751383781433105e+00
4.605332016944885254e-01
-1.398375034332275391e-01
-5.254281163215637207e-01
8.392512202262878418e-01
1.249217152595520020e+00
-1.033324897289276123e-01
-3.969061076641082764e-01
1.041542068123817444e-01
1.181685566902160645e+00
1.150554180145263672e+00
-2.524101138114929199e-01
-1.248297691345214844e+00
-1.294713497161865234e+00
-9.331709742546081543e-01
-6.632218956947326660e-01
-1.534592628479003906e+00
-1.210517168045043945e+00
6.631512641906738281e-01
1.096451520919799805e+00
1.134438395500183105e+00
-6.527548432350158691e-01
-1.230440616607666016e+00
-1.017639517784118652e+00
-1.024516701698303223e+00
-8.867488503456115723e-01
-1.026046276092529297e+00
-1.417324185371398926e+00
6.083878278732299805e-01
1.523269772529602051e+00
3.063225746154785156e-01
-7.636774778366088867e-01
-1.051883459091186523e+00
6.628561019897460938e-01
1.457881927490234375e+00
1.886721611022949219e+00
2.573718428611755371e-01
3.474148809909820557e-01
1.358247637748718262e+00
1.319677591323852539e+00
1.119115114212036133e+00
-8.518851995468139648e-01
-8.444168567657470703e-01
9.565869569778442383e-01
1.033800482749938965e+00
-6.723784208297729492e-01
-1.042757868766784668e+00
-1.830967515707015991e-01
1.201974153518676758e+00
7.635970711708068848e-01
-8.065547943115234375e-01
-1.471054792404174805e+00
-1.614703655242919922e+00
-1.296536803245544434e+00
-1.096679568290710449e+00
-1.313672900199890137e+00
-1.523640632629394531e+00
-6.374090909957885742e-02
1.491591095924377441e+00
3.850940614938735962e-02
-1.242732286453247070e+00
-1.446368455886840820e+00
-1.083390951156616211e+00
6.559415906667709351e-02
-1.541150808334350586e+00
-1.517581701278686523e+00
-6.974729895591735840e-01
5.563023686408996582e-01
1.378298044204711914e+00
9.133949130773544312e-02
-8.343015909194946289e-01
-1.524257421493530273e+00
-8.585766702890396118e-02
1.272282958030700684e+00
7.814629077911376953e-01
-1.185782551765441895e+00
1.244587451219558716e-01
1.220506072044372559e+00
1.176582694053649902e+00
-2.636113166809082031e-01
-1.537972688674926758e+00
-1.013710856437683105e+00
2.944788038730621338e-01
4.509776830673217773e-02
-1.324601173400878906e+00
-1.494642376899719238e+00
-8.004695177078247070e-01
6.897050738334655762e-01
5.377676486968994141e-01
-1.876142978668212891e+00
-1.963373541831970215e+00
-1.291972160339355469e+00
-1.270511984825134277e+00
-1.852776646614074707e+00
-1.701202869415283203e+00
-2.121044397354125977e+00
4.766487181186676025e-01
1.067092657089233398e+00
1.054328158497810364e-01
-1.198365211486816406e+00
-2.354390144348144531e+00
-1.622029781341552734e+00
-1.062609314918518066e+00
-1.864612102508544922e+00
-1.957459330558776855e+00
-1.279078602790832520e+00
4.784039855003356934e-01
1.015142440795898438e+00
-4.067544341087341309e-01
-2.224159479141235352e+00
-1.880219578742980957e+00
-2.505244016647338867e-01
5.111529827117919922e-01
-2.210711240768432617e-01
-2.564992904663085938e+00
-7.881094813346862793e-01
1.017089247703552246e+00
5.597222447395324707e-01
-1.386799812316894531e+00
-2.540347814559936523e+00
-1.629599332809448242e+00
5.293326377868652344e-01
-4.828574359416961670e-01
-2.058804035186767578e+00
-2.236304044723510742e+00
-7.032706737518310547e-01
7.588605284690856934e-01
-3.753486573696136475e-01
-2.078568935394287109e+00
-2.656486749649047852e+00
-2.033243179321289062e+00
-1.788786172866821289e+00
-1.905954957008361816e+00
-1.844809532165527344e+00
-1.776695609092712402e+00
4.219691455364227295e-01
1.232234597206115723e+00
-5.044674873352050781e-01
-1.965519189834594727e+00
-2.173484563827514648e+00
-2.050572156906127930e+00
-1.834991097450256348e+00
-1.947878718376159668e+00
-1.916093707084655762e+00
-1.497711896896362305e+00
4.862191379070281982e-01
6.982721090316772461e-01
-9.650366902351379395e-01
-2.301850795745849609e+00
-2.017971277236938477e+00
-2.747398316860198975e-01
1.210389971733093262e+00
2.956620752811431885e-01
-1.157265305519104004e+00
7.722038626670837402e-01
1.221851706504821777e+00
8.756456971168518066e-01
-6.914825439453125000e-01
-2.060028076171875000e+00
-8.435157537460327148e-01
4.931212365627288818e-01
-6.568415164947509766e-01
-1.862768888473510742e+00
-2.223761320114135742e+00
-1.437240540981292725e-01
1.284163117408752441e+00
-5.175861120223999023e-01
-1.697969675064086914e+00
-2.092000484466552734e+00
-1.333641886711120605e+00
-9.151399731636047363e-01
-1.786955714225769043e+00
-1.551899194717407227e+00
-1.291420578956604004e+00
7.640079855918884277e-01
1.129695534706115723e+00
-1.492106020450592041e-01
-1.472094535827636719e+00
-1.955782413482666016e+00
-1.401639103889465332e+00
-1.579959988594055176e+00
-1.594055294990539551e+00
-1.702469706535339355e+00
-8.942849636077880859e-01
9.966194629669189453e-01
5.621694922447204590e-01
-1.210644960403442383e+00
-2.314410924911499023e+00
-1.395081162452697754e+00
3.761157393455505371e-01
7.167044281959533691e-01
-1.014757394790649414e+00
-1.432798385620117188e+00
3.143110871315002441e-01
1.017942547798156738e+00
4.958760142326354980e-01
-1.196733117103576660e+00
-1.893143653869628906e+00
-3.879532217979431152e-01
6.532322168350219727e-01
-8.537368178367614746e-01
-1.255981326103210449e+00
-1.215731859207153320e+00
3.653132915496826172e-01
1.231352329254150391e+00
-1.781348735094070435e-01
-1.451369643211364746e+00
-1.856041073799133301e+00
-1.313685774803161621e+00
-8.086193203926086426e-01
-1.560423254966735840e+00
-1.611223340034484863e+00
-1.271660327911376953e+00
6.452351808547973633e-01
9.238064885139465332e-01
-8.585313558578491211e-01
-1.903386831283569336e+00
-1.456939458847045898e+00
-2.119079351425170898e+00
-1.850904941558837891e+00
-1.515761494636535645e+00
-1.813184142112731934e+00
-4.352000951766967773e-01
7.505095005035400391e-01
6.006001234054565430e-01
-1.661450147628784180e+00
-2.018043518066406250e+00
-1.123797178268432617e+00
6.683897376060485840e-01
4.985894858837127686e-01
1.598276942968368530e-01
-1.182108283042907715e+00
7.641076445579528809e-01
1.298361897468566895e+00
2.602553665637969971e-01
-9.143426418304443359e-01
-1.546657681465148926e+00
-2.256810665130615234e-01
1.239288806915283203e+00
-8.537501692771911621e-01
-1.348799109458923340e+00
-1.047672033309936523e+00
6.436882019042968750e-01
1.312786102294921875e+00
-2.799148261547088623e-01
-1.246887207031250000e+00
-1.751193642616271973e+00
-1.076124906539916992e+00
-9.426147341728210449e-01
-1.239259243011474609e+00
-1.522558212280273438e+00
-1.006289005279541016e+00
8.819591999053955078e-01
7.621398568153381348e-01
-1.148055195808410645e+00
-1.326859593391418457e+00
-1.315402746200561523e+00
-1.202670931816101074e+00
-3.487796783447265625e-01
-1.449653625488281250e+00
-1.265383958816528320e+00
6.556637287139892578e-01
1.103750467300415039e+00
3.494323790073394775e-01
-7.974892258644104004e-01
-9.882999062538146973e-01
-2.044160515069961548e-01
1.395113229751586914e+00
1.386166334152221680e+00
1.999924063682556152e+00
5.013273358345031738e-01
9.592393636703491211e-01
1.497521042823791504e+00
5.132442712783813477e-01
-4.948635697364807129e-01
-6.199832558631896973e-01
1.625610291957855225e-01
1.369351625442504883e+00
-3.975794315338134766e-01
-1.133571982383728027e+00
-6.875681877136230469e-01
1.111131906509399414e+00
1.093545913696289062e+00
-4.605115056037902832e-01
-1.382579565048217773e+00
-1.472269892692565918e+00
-6.184399127960205078e-01
-1.173934936523437500e+00
-1.457429170608520508e+00
-1.414823889732360840e+00
4.702675938606262207e-01
1.148327708244323730e+00
1.186116695404052734e+00
-4.443579316139221191e-01
-9.649544358253479004e-01
-1.179674625396728516e+00
-4.992627501487731934e-01
-1.074809908866882324e+00
-1.064043283462524414e+00
-1.244634747505187988e+00
5.627129077911376953e-01
1.359345555305480957e+00
2.976070642471313477e-01
-4.872156083583831787e-01
-9.781571626663208008e-01
-1.216605082154273987e-01
1.794895052909851074e+00
1.304593324661254883e+00
9.287300705909729004e-01
5.082774162292480469e-01
1.029273509979248047e+00
1.462234735488891602e+00
6.009337306022644043e-01
-2.286820560693740845e-01
-4.981153607368469238e-01
6.402234435081481934e-01
5.476753711700439453e-01
-1.052766561508178711e+00
-9.782447218894958496e-01
-4.108028113842010498e-01
1.189679026603698730e+00
9.898915886878967285e-01
-8.577775359153747559e-01
-1.521669268608093262e+00
-1.552465319633483887e+00
-7.629385590553283691e-01
-1.085300087928771973e+00
-1.504607558250427246e+00
-1.222922921180725098e+00
3.959675133228302002e-02
8.123661279678344727e-01
5.508305430412292480e-01
-1.397862315177917480e+00
-1.183660507202148438e+00
-8.712220191955566406e-01
-7.737349867820739746e-01
-1.465140342712402344e+00
-9.893389344215393066e-01
-7.652616500854492188e-01
7.969197630882263184e-01
1.355707645416259766e+00
4.259656965732574463e-01
-3.908483982086181641e-01
-1.224881768226623535e+00
4.550343453884124756e-01
1.213142037391662598e+00
1.657983541488647461e+00
-5.317804813385009766e-01
4.683914780616760254e-02
1.055952787399291992e+00
1.064707279205322266e+00
-8.662050217390060425e-02
-1.588284373283386230e+00
-1.740854740142822266e+00
7.289798259735107422e-01
1.884070783853530884e-02
-1.692635416984558105e+00
-1.677516937255859375e+00
-8.055577874183654785e-01
7.649309635162353516e-01
4.324522614479064941e-01
-1.617427706718444824e+00
-1.781918048858642578e+00
-1.635055899620056152e+00
-9.309104084968566895e-01
-1.583617806434631348e+00
-1.813039779663085938e+00
-1.805839061737060547e+00
1.886622309684753418e-01
1.408639788627624512e+00
3.967838585376739502e-01
-1.084269523620605469e+00
-1.215869188308715820e+00
-1.398820161819458008e+00
-7.306259274482727051e-01
-1.128050684928894043e+00
-1.343190670013427734e+00
-1.061148524284362793e+00
5.649454593658447266e-01
1.499364018440246582e+00
3.628202974796295166e-01
-1.014745473861694336e+00
-9.634439945220947266e-01
5.534482002258300781e-01
1.279582977294921875e+00
1.591545104980468750e+00
-2.714573778212070465e-02
3.060106039047241211e-01
1.366172194480895996e+00
1.189105510711669922e+00
2.228278517723083496e-01
-5.520141124725341797e-01
-1.175961568951606750e-01
7.412645816802978516e-01
7.200946807861328125e-01
-8.383952379226684570e-01
-8.938410282135009766e-01
1.948241144418716431e-01
1.126408219337463379e+00
8.347247838973999023e-01
-9.478098154067993164e-01
-1.018899917602539062e+00
-8.177473545074462891e-01
-3.871703445911407471e-01
-1.207875251770019531e+00
-6.506786346435546875e-01
-1.263390541076660156e+00
3.928951025009155273e-01
1.596803545951843262e+00
3.156165778636932373e-01
-7.711267471313476562e-01
-5.520151257514953613e-01
-5.306776985526084900e-02
4.134581387042999268e-01
-1.013805866241455078e+00
-9.573349952697753906e-01
-6.149562001228332520e-01
9.940238595008850098e-01
1.389247179031372070e+00
4.389987289905548096e-01
-7.862008810043334961e-01
-5.740579366683959961e-01
7.438762784004211426e-01
1.932014942169189453e+00
1.551174640655517578e+00
4.256694912910461426e-01
1.222766160964965820e+00
1.305410265922546387e+00
1.255331635475158691e+00
5.072821676731109619e-02
-8.961849212646484375e-01
5.607925057411193848e-01
1.097821712493896484e+00
5.391796827316284180e-01
-7.143687009811401367e-01
-1.027361035346984863e+00
4.607198238372802734e-01
1.399113893508911133e+00
5.437501072883605957e-01
-7.168099284172058105e-01
-8.274536132812500000e-01
-1.008556485176086426e+00
1.912033259868621826e-01
-1.267093062400817871e+00
-9.150108695030212402e-01
-4.442047476768493652e-01
6.863479614257812500e-01
1.540567159652709961e+00
3.225328326225280762e-01
-5.989106297492980957e-01
-1.301359653472900391e+00
-4.948659837245941162e-01
-4.143046140670776367e-01
-1.263231039047241211e+00
-1.223469018936157227e+00
-4.827037453651428223e-01
1.229020953178405762e+00
1.140289068222045898e+00
-3.273186981678009033e-01
-1.239734888076782227e+00
-7.832540869712829590e-01
3.420613110065460205e-01
1.101187586784362793e+00
3.445157036185264587e-02
-5.274172425270080566e-01
5.337354540824890137e-01
1.154405593872070312e+00
8.050763010978698730e-01
-1.175560355186462402e+00
-1.058777809143066406e+00
2.343360930681228638e-01
9.606531262397766113e-01
3.767531514167785645e-01
-1.215605735778808594e+00
-1.266580224037170410e+00
3.801424503326416016e-01
1.156210422515869141e+00
-4.780606627464294434e-01
-1.746409177780151367e+00
-1.579908013343811035e+00
-1.625641107559204102e+00
-6.764491200447082520e-01
-1.677586436271667480e+00
-1.421720385551452637e+00
-9.156095385551452637e-01
7.549120187759399414e-01
1.141437172889709473e+00
-1.695803105831146240e-01
-1.548332095146179199e+00
-1.496997594833374023e+00
-1.302010774612426758e+00
-1.050917506217956543e+00
-1.825231552124023438e+00
-1.720279812812805176e+00
-8.217698931694030762e-01
5.370953083038330078e-01
6.325759887695312500e-01
-1.540353298187255859e+00
-2.459005832672119141e+00
-1.604181647300720215e+00
3.169862926006317139e-01
5.595259666442871094e-01
-7.914516925811767578e-01
-2.064075469970703125e+00
5.754521489143371582e-01
1.077685236930847168e+00
3.851202428340911865e-01
-1.248247742652893066e+00
-1.957212924957275391e+00
-5.618075728416442871e-01
5.527120232582092285e-01
5.367950201034545898e-01
-1.386619091033935547e+00
-2.414519309997558594e+00
1.447679996490478516e-01
8.394217491149902344e-01
-1.356358051300048828e+00
-1.928854584693908691e+00
-2.296604633331298828e+00
-2.513256072998046875e-01
9.466459751129150391e-01
-7.089269757270812988e-01
-1.872223377227783203e+00
-1.631288290023803711e+00
-1.106763109564781189e-01
2.429088652133941650e-01
-1.612548351287841797e+00
-1.840449571609497070e+00
-1.681768774986267090e+00
-6.835460662841796875e-01
1.460152119398117065e-01
-1.679578781127929688e+00
-2.452469348907470703e+00
-6.558745503425598145e-01
3.564639985561370850e-01
3.070890009403228760e-01
-1.842330694198608398e+00
-2.144469738006591797e+00
-1.302533268928527832e+00
1.850494928658008575e-02
-3.143000006675720215e-01
-1.853291511535644531e+00
-1.979868650436401367e+00
-4.293398261070251465e-01
5.851787924766540527e-01
-4.945736527442932129e-01
-1.739614486694335938e+00
-1.613687515258789062e+00
5.863310769200325012e-02
1.040167093276977539e+00
2.652960717678070068e-01
-9.570969939231872559e-01
-8.046749830245971680e-01
3.104191720485687256e-01
8.254405856132507324e-01
-8.880380988121032715e-01
-1.646120548248291016e+00
-2.082441568374633789e+00
-7.279126048088073730e-01
2.236800938844680786e-01
-5.276669263839721680e-01
-2.172395229339599609e+00
-1.537173271179199219e+00
1.968703866004943848e-01
1.490019727498292923e-02
-1.730329513549804688e+00
-1.741608500480651855e+00
-1.422846317291259766e+00
4.206034541130065918e-01
-2.229271829128265381e-01
-1.979749560356140137e+00
-1.922611594200134277e+00
-3.735460638999938965e-01
7.053228616714477539e-01
-7.678958773612976074e-02
-1.621197819709777832e+00
-1.641146302223205566e+00
-1.733347535133361816e+00
-1.143683671951293945e+00
-1.559657096862792969e+00
-1.414167046546936035e+00
-9.720854759216308594e-01
4.717390537261962891e-01
1.459150314331054688e+00
-8.214479684829711914e-02
-2.912689745426177979e-01
-9.207007884979248047e-01
1.135373562574386597e-01
1.671884536743164062e+00
1.543449759483337402e+00
-1.090037822723388672e-01
2.224992513656616211e-01
1.011246919631958008e+00
1.323876500129699707e+00
-3.339306414127349854e-01
-7.512536048889160156e-01
5.953284725546836853e-02
5.735273361206054688e-01
9.829072952270507812e-01
-3.296818137168884277e-01
-1.055638790130615234e+00
5.112707018852233887e-01
1.008738398551940918e+00
1.295669794082641602e+00
-8.104541897773742676e-01
-9.008334279060363770e-01
-7.512671947479248047e-01
-1.067401766777038574e+00
-1.200794100761413574e+00
-1.213484406471252441e+00
-1.693282485008239746e+00
2.938819229602813721e-01
1.316510081291198730e+00
1.351930797100067139e-01
-1.356695413589477539e+00
-8.777589201927185059e-01
-1.284736871719360352e+00
-1.863834112882614136e-01
-9.873620271682739258e-01
-9.753104448318481445e-01
-4.395134150981903076e-01
3.783940970897674561e-01
1.386583685874938965e+00
4.214807152748107910e-01
-6.441839337348937988e-01
-4.790071845054626465e-01
9.725851416587829590e-01
1.819108605384826660e+00
2.034166097640991211e+00
-1.826516091823577881e-01
1.053890109062194824e+00
1.334712147712707520e+00
1.490621685981750488e+00
5.081918835639953613e-01
-1.708478480577468872e-01
2.941820919513702393e-01
1.194594264030456543e+00
1.319242119789123535e+00
-8.651334047317504883e-01
-1.404074788093566895e+00
4.271273910999298096e-01
1.308217406272888184e+00
7.783633470535278320e-01
-1.251148939132690430e+00
-7.620924711227416992e-01
-7.291409373283386230e-01
-3.482628464698791504e-01
-1.020722985267639160e+00
-9.535670876502990723e-01
-9.128416180610656738e-01
2.018065750598907471e-01
1.243045687675476074e+00
-1.510080099105834961e-01
-6.721765398979187012e-01
-1.024487733840942383e+00
-9.545699954032897949e-01
-3.741097450256347656e-01
-5.584660768508911133e-01
-7.758858203887939453e-01
-3.313786908984184265e-02
9.687969088554382324e-01
1.423400759696960449e+00
1.708011627197265625e-01
-5.330847501754760742e-01
-1.015953660011291504e+00
8.003408908843994141e-01
1.767078995704650879e+00
1.030140519142150879e+00
-4.087630212306976318e-01
1.345922708511352539e+00
1.291628479957580566e+00
1.284539699554443359e+00
-4.243259131908416748e-01
-8.465649560093879700e-03
8.761113286018371582e-01
1.272802591323852539e+00
4.719857275485992432e-01
-4.107752442359924316e-01
-1.170298099517822266e+00
6.267985105514526367e-01
1.121999859809875488e+00
5.178881883621215820e-01
-5.414134860038757324e-01
-8.153306841850280762e-01
-5.162448287010192871e-01
1.687525957822799683e-01
-8.594951033592224121e-01
-7.979848384857177734e-01
-4.860063195228576660e-01
5.433730483055114746e-01
1.480724573135375977e+00
6.041882038116455078e-01
-9.174104928970336914e-01
-1.293365716934204102e+00
7.822992801666259766e-01
1.413364410400390625e+00
1.301614284515380859e+00
3.687089085578918457e-01
6.750150322914123535e-01
1.189964652061462402e+00
1.378332734107971191e+00
1.812029927968978882e-01
-7.880795001983642578e-01
-1.877917498350143433e-01
1.139170408248901367e+00
1.217758417129516602e+00
-6.859527230262756348e-01
-1.165965080261230469e+00
2.691795229911804199e-01
1.329912304878234863e+00
7.796982526779174805e-01
-9.049874544143676758e-01
-7.599281668663024902e-01
-9.386897087097167969e-01
-3.946890234947204590e-01
-9.937883615493774414e-01
-9.809843301773071289e-01
-1.351682245731353760e-01
7.187518477439880371e-01
1.476818084716796875e+00
5.933177471160888672e-01
-7.669413089752197266e-01
-6.306930184364318848e-01
-6.615472435951232910e-01
-5.603367462754249573e-02
-5.613550543785095215e-01
-1.052921414375305176e+00
-3.741397857666015625e-01
8.422591686248779297e-01
1.353960394859313965e+00
5.277324914932250977e-01
-4.646634757518768311e-01
-5.413090586662292480e-01
8.560025095939636230e-01
1.897108197212219238e+00
1.626402735710144043e+00
-1.261194888502359390e-02
1.078351736068725586e+00
1.226431369781494141e+00
1.455363392829895020e+00
-2.091228812932968140e-01
-1.011060714721679688e+00
1.039931535720825195e+00
1.405209422111511230e+00
4.925196170806884766e-01
-4.780004918575286865e-01
-1.030488491058349609e+00
3.631137013435363770e-01
1.292419791221618652e+00
4.015086293220520020e-01
-6.700089573860168457e-01
-8.623266220092773438e-01
-1.287194609642028809e+00
-4.293164312839508057e-01
-9.215600490570068359e-01
-8.021004199981689453e-01
-5.885488986968994141e-01
3.710129857063293457e-01
1.373321533203125000e+00
2.875621616840362549e-01
-5.149948000907897949e-01
-5.586318969726562500e-01
6.672283411026000977e-01
1.846682906150817871e+00
1.468637108802795410e+00
5.132770538330078125e-01
9.876765012741088867e-01
1.255538463592529297e+00
1.474460363388061523e+00
4.371988773345947266e-01
-1.800579577684402466e-01
1.988081485033035278e-01
9.684385061264038086e-01
6.865810155868530273e-01
-8.101744651794433594e-01
-1.227542400360107422e+00
6.189752817153930664e-01
1.228082060813903809e+00
7.488098740577697754e-01
-7.614414095878601074e-01
-1.092990994453430176e+00
-9.983238577842712402e-01
-9.726576805114746094e-01
-9.855965971946716309e-01
-1.204678773880004883e+00
-1.148337125778198242e+00
-5.724266171455383301e-02
1.261120915412902832e+00
-2.730599641799926758e-01
-1.098973989486694336e+00
-7.198550105094909668e-01
-6.778327226638793945e-01
1.353056073188781738e+00
1.629257202148437500e+00
1.218455955386161804e-01
-1.114688366651535034e-01
6.974490880966186523e-01
1.593301296234130859e+00
2.042626589536666870e-01
-6.798761487007141113e-01
-1.961556449532508850e-02
6.039154529571533203e-01
9.682499766349792480e-01
-2.523865103721618652e-01
-1.457505464553833008e+00
8.131480216979980469e-02
9.362961053848266602e-01
1.070213437080383301e+00
-5.125233530998229980e-01
-1.106519818305969238e+00
-3.295336365699768066e-01
-3.631181418895721436e-01
-1.224067568778991699e+00
-1.088378548622131348e+00
-1.138667225837707520e+00
9.056786298751831055e-01
1.422616124153137207e+00
6.783726215362548828e-01
-2.181555479764938354e-01
-2.649048864841461182e-01
-6.435430645942687988e-01
-5.426914095878601074e-01
-1.056194424629211426e+00
-1.075773596763610840e+00
-6.240890622138977051e-01
5.071649551391601562e-01
1.516579389572143555e+00
2.237417697906494141e-01
-3.961546719074249268e-01
-1.192743420600891113e+00
5.018812417984008789e-01
1.938464879989624023e+00
1.498212695121765137e+00
-5.823636651039123535e-01
4.635422527790069580e-01
1.212916493415832520e+00
1.555932044982910156e+00
-8.146710693836212158e-03
-8.553524613380432129e-01
1.795265823602676392e-01
9.556477665901184082e-01
1.325935125350952148e+00
-5.374619364738464355e-01
-1.216411232948303223e+00
1.014581561088562012e+00
1.384370923042297363e+00
1.050249814987182617e+00
-1.125968217849731445e+00
-9.561418294906616211e-01
-1.112157106399536133e+00
-1.242721319198608398e+00
-1.187592387199401855e+00
-1.198030352592468262e+00
-1.185447812080383301e+00
-3.316482603549957275e-01
1.098570466041564941e+00
-2.539510279893875122e-02
-1.212241888046264648e+00
-1.648948311805725098e+00
-1.332633048295974731e-01
1.501079916954040527e+00
1.375507950782775879e+00
8.760074973106384277e-01
2.648065686225891113e-01
6.213640570640563965e-01
1.369209885597229004e+00
9.532962739467620850e-02
-7.440840005874633789e-01
-7.626078128814697266e-01
2.343320399522781372e-01
9.480802416801452637e-01
-1.019592761993408203e+00
-1.790388107299804688e+00
-5.958715677261352539e-01
4.782755970954895020e-01
8.934967517852783203e-01
-9.747985601425170898e-01
-1.427790284156799316e+00
-1.347157835960388184e+00
-1.867874979972839355e+00
-1.834814906120300293e+00
-1.743517756462097168e+00
-1.590234518051147461e+00
5.389495491981506348e-01
1.074887156486511230e+00
8.256601095199584961e-01
-5.881730914115905762e-01
-1.274946689605712891e+00
-1.472770214080810547e+00
-1.184163451194763184e+00
-1.925955891609191895e+00
-1.823887467384338379e+00
-1.016725897789001465e+00
2.068910449743270874e-01
1.203400731086730957e+00
-1.289489269256591797e-01
-1.139308094978332520e+00
-2.007031440734863281e+00
-5.501431226730346680e-01
8.144264817237854004e-01
5.138930082321166992e-01
-1.562562346458435059e+00
-5.603178143501281738e-01
5.634415149688720703e-01
1.071925997734069824e+00
-5.689599514007568359e-01
-2.173731565475463867e+00
-1.061313867568969727e+00
1.089524626731872559e-01
1.782056391239166260e-01
-1.704063057899475098e+00
-2.395730018615722656e+00
-9.578075408935546875e-01
4.239744544029235840e-01
2.231253087520599365e-01
-1.778082132339477539e+00
-2.323977947235107422e+00
-2.335666418075561523e+00
-2.376389265060424805e+00
-2.019257545471191406e+00
-1.922717213630676270e+00
-1.202945590019226074e+00
2.872462868690490723e-01
1.077957987785339355e+00
2.398392409086227417e-01
-1.518351197242736816e+00
-2.134027719497680664e+00
-1.177770495414733887e+00
1.739680171012878418e-01
-4.703885912895202637e-01
-1.493387699127197266e+00
-6.863393187522888184e-01
3.500900864601135254e-01
1.202288508415222168e+00
-8.094640374183654785e-01
-1.649405837059020996e+00
-1.741764187812805176e+00
-2.988561093807220459e-01
5.519024729728698730e-01
-1.208876848220825195e+00
-1.883126139640808105e+00
-1.055753350257873535e+00
-5.924164503812789917e-02
6.288321614265441895e-01
-1.209588766098022461e+00
-2.021020174026489258e+00
-1.443368434906005859e+00
-1.741568297147750854e-01
1.458609551191329956e-01
-1.155257344245910645e+00
-1.851673483848571777e+00
1.923884637653827667e-02
5.827266573905944824e-01
4.936316981911659241e-02
-1.989994645118713379e+00
-2.021262168884277344e+00
-9.003134965896606445e-01
3.357779383659362793e-01
2.356570661067962646e-01
-1.891057252883911133e+00
-1.929110646247863770e+00
-5.981484055519104004e-01
3.974899947643280029e-01
-1.260490298271179199e+00
-1.879832267761230469e+00
-2.069043874740600586e+00
-1.024369120597839355e+00
3.234503567218780518e-01
-4.552003741264343262e-01
-1.497357249259948730e+00
-1.137217640876770020e+00
-6.758996099233627319e-02
1.023215055465698242e+00
-6.173180341720581055e-01
-1.982737421989440918e+00
-1.483615279197692871e+00
-8.255339413881301880e-02
2.876103222370147705e-01
-1.412075638771057129e+00
-2.189933538436889648e+00
-5.203213691711425781e-01
7.993304133415222168e-01
7.013645172119140625e-01
-1.291115403175354004e+00
-2.091201543807983398e+00
-1.994428873062133789e+00
-1.690144300460815430e+00
-1.921717286109924316e+00
-1.880538940429687500e+00
-1.928179621696472168e+00
-1.617315858602523804e-01
7.304782271385192871e-01
-3.522672057151794434e-01
-1.603959560394287109e+00
-2.238779067993164062e+00
-1.483303666114807129e+00
-9.801095724105834961e-01
-1.791382431983947754e+00
-1.647591114044189453e+00
-9.259012341499328613e-01
2.530569434165954590e-01
1.166736125946044922e+00
-5.114710330963134766e-01
-1.247958421707153320e+00
-1.995855569839477539e+00
-2.223956108093261719e+00
-1.359058022499084473e+00
-1.589551568031311035e+00
-1.797245383262634277e+00
-2.435206323862075806e-01
7.556750774383544922e-01
1.081927657127380371e+00
-5.282388925552368164e-01
-1.324710965156555176e+00
-1.661380648612976074e+00
-9.311116337776184082e-01
-8.760628104209899902e-01
-1.872153282165527344e+00
-1.125573992729187012e+00
5.265389680862426758e-01
8.776400685310363770e-01
7.358322739601135254e-01
-1.213048458099365234e+00
-1.818575739860534668e+00
-1.514726758003234863e+00
-8.174018859863281250e-01
-1.005153298377990723e+00
-1.942488312721252441e+00
-7.465937137603759766e-01
5.037028789520263672e-01
1.073266148567199707e+00
3.374865353107452393e-01
-1.379119038581848145e+00
-1.440952062606811523e+00
-1.499791264533996582e+00
-3.614270389080047607e-01
-1.163675665855407715e+00
-1.266767144203186035e+00
-1.048495098948478699e-01
6.825927495956420898e-01
1.204468131065368652e+00
3.889745473861694336e-01
-8.900629878044128418e-01
-8.418412208557128906e-01
1.082480430603027344e+00
1.396929502487182617e+00
1.332764387130737305e+00
-1.279214769601821899e-01
8.549636602401733398e-01
1.339226126670837402e+00
1.316379070281982422e+00
1.685591191053390503e-01
-1.210269927978515625e+00
1.624097973108291626e-01
1.089505434036254883e+00
5.894522070884704590e-01
-1.003879189491271973e+00
-7.887042760848999023e-01
1.301602572202682495e-01
7.668750882148742676e-01
1.036379486322402954e-02
-1.120785355567932129e+00
-9.954978227615356445e-01
-1.397825837135314941e+00
-2.959515154361724854e-01
-8.939062356948852539e-01
-1.059664487838745117e+00
-7.585441470146179199e-01
2.300981730222702026e-01
1.556842446327209473e+00
3.760495781898498535e-01
-8.367407321929931641e-01
-1.146086096763610840e+00
2.818209230899810791e-01
1.704393506050109863e+00
1.723902702331542969e+00
-4.333057999610900879e-01
8.567329645156860352e-01
1.005031943321228027e+00
1.261067628860473633e+00
4.894600808620452881e-01
-8.147208690643310547e-01
5.219359397888183594e-01
9.562453627586364746e-01
8.068520426750183105e-01
-8.653538823127746582e-01
-1.038835048675537109e+00
5.572654604911804199e-01
1.182871460914611816e+00
5.350325107574462891e-01
-9.267769455909729004e-01
-1.211197614669799805e+00
-1.123438596725463867e+00
-6.896367669105529785e-01
-1.286703586578369141e+00
-1.426811814308166504e+00
-9.567077755928039551e-01
-3.421067297458648682e-01
8.165222406387329102e-01
-2.176056504249572754e-01
-9.863025546073913574e-01
-1.331378579139709473e+00
3.339713066816329956e-02
1.293580055236816406e+00
1.266570687294006348e+00
3.760440349578857422e-01
2.824882864952087402e-01
6.228797435760498047e-01
1.380190730094909668e+00
6.767990440130233765e-02
-9.520667791366577148e-01
-7.716657519340515137e-01
7.191556692123413086e-01
1.118493318557739258e+00
-3.986496329307556152e-01
-1.336762547492980957e+00
-1.721827834844589233e-01
7.187024354934692383e-01
7.093758583068847656e-01
-1.002949237823486328e+00
-1.393000245094299316e+00
-9.196342825889587402e-01
-5.890222191810607910e-01
-1.630664944648742676e+00
-1.387194037437438965e+00
-5.500786900520324707e-01
7.350622415542602539e-01
1.119639635086059570e+00
8.137860894203186035e-01
-4.154074192047119141e-01
-1.159317135810852051e+00
-5.326606631278991699e-01
1.229671835899353027e+00
1.091449618339538574e+00
-8.399292230606079102e-01
-6.787763535976409912e-02
3.948501944541931152e-01
1.103180170059204102e+00
3.787297010421752930e-01
-1.091220378875732422e+00
-6.660342216491699219e-01
2.424039840698242188e-01
1.368234634399414062e+00
-4.689020216464996338e-01
-1.359169483184814453e+00
4.700089991092681885e-02
5.195033550262451172e-01
1.190626144409179688e+00
-1.035706400871276855e-01
-1.362642049789428711e+00
-9.383292198181152344e-01
-1.143402576446533203e+00
-1.364103913307189941e+00
-1.300170063972473145e+00
-1.129824519157409668e+00
-1.048528626561164856e-01
5.916927456855773926e-01
4.618655443191528320e-01
-1.154007315635681152e+00
-1.462684869766235352e+00
-2.658049166202545166e-01
8.452464938163757324e-01
1.150499939918518066e+00
9.828687906265258789e-01
5.444595813751220703e-01
6.969123482704162598e-01
1.269984126091003418e+00
6.633251905441284180e-01
-5.121064186096191406e-01
-9.556845426559448242e-01
3.780800849199295044e-02
1.403362393379211426e+00
-3.238640129566192627e-01
-5.232976675033569336e-01
1.238935291767120361e-01
2.997421920299530029e-01
1.291574001312255859e+00
2.101623453199863434e-02
-9.249219298362731934e-01
-1.278309583663940430e+00
-1.741571307182312012e+00
-6.311483979225158691e-01
-1.071066141128540039e+00
-1.522725462913513184e+00
-2.142667025327682495e-01
6.526874303817749023e-01
1.003929495811462402e+00
-4.989414513111114502e-01
-1.212358474731445312e+00
-6.472538113594055176e-01
7.915657162666320801e-01
9.174077510833740234e-01
5.440252423286437988e-01
-1.389315575361251831e-01
9.157270193099975586e-01
1.152584433555603027e+00
4.806820750236511230e-01
-4.836218953132629395e-01
-4.671343863010406494e-01
-5.172851681709289551e-02
1.129066824913024902e+00
4.497483670711517334e-01
-6.185253262519836426e-01
-8.958241343498229980e-01
1.214758530259132385e-01
1.201966762542724609e+00
8.179525285959243774e-02
-1.005430936813354492e+00
-1.177154302597045898e+00
-9.645876884460449219e-01
3.994337320327758789e-01
-8.401538729667663574e-01
-9.457525014877319336e-01
-4.202411975711584091e-03
5.630831718444824219e-01
1.544869780540466309e+00
3.175113797187805176e-01
-8.369673490524291992e-01
-4.309983253479003906e-01
1.062159538269042969e+00
1.701414346694946289e+00
1.551103234291076660e+00
-3.104303479194641113e-01
1.080724477767944336e+00
1.269915461540222168e+00
9.552988409996032715e-01
-4.468534588813781738e-01
-7.791348695755004883e-01
3.978603985160589218e-03
1.175745368003845215e+00
9.007082581520080566e-01
-3.506277799606323242e-01
-1.121155977249145508e+00
9.431720525026321411e-02
8.169600367546081543e-01
-1.645164005458354950e-02
-1.026738524436950684e+00
-1.266237616539001465e+00
-1.246850609779357910e+00
-2.314883172512054443e-01
-1.291639447212219238e+00
-1.217750310897827148e+00
-7.792945504188537598e-01
2.971421182155609131e-01
1.303158879280090332e+00
3.179352879524230957e-01
-7.648862600326538086e-01
-9.887220859527587891e-01
3.904162049293518066e-01
1.414578199386596680e+00
1.099025011062622070e+00
-5.174957513809204102e-01
7.614454030990600586e-01
7.440851926803588867e-01
1.065681219100952148e+00
-2.286568880081176758e-01
-1.112730503082275391e+00
1.657308489084243774e-01
6.598218679428100586e-01
4.843725860118865967e-01
-1.075690746307373047e+00
-1.304550528526306152e+00
1.807811260223388672e-01
7.718656659126281738e-01
4.257610142230987549e-01
-1.231544017791748047e+00
-1.270785808563232422e+00
-1.466608524322509766e+00
-1.374193072319030762e+00
-1.346416115760803223e+00
-1.537249207496643066e+00
-1.207976698875427246e+00
2.625056505203247070e-01
1.041745185852050781e+00
2.888547182083129883e-01
-8.090888261795043945e-01
-1.776674509048461914e+00
-6.505920886993408203e-01
8.291938304901123047e-01
5.664395689964294434e-01
-6.833310127258300781e-01
-3.530490994453430176e-01
4.131435453891754150e-01
1.041012167930603027e+00
-2.741977870464324951e-01
-1.326746106147766113e+00
-9.437317848205566406e-01
1.238706558942794800e-01
4.446142315864562988e-01
-1.358944892883300781e+00
-2.005905151367187500e+00
-6.371729969978332520e-01
5.455530285835266113e-01
1.451872885227203369e-01
-1.371387004852294922e+00
-1.471000194549560547e+00
-2.059371709823608398e+00
-1.808611869812011719e+00
-1.342278122901916504e+00
-1.819565176963806152e+00
-1.264782786369323730e+00
-2.773051857948303223e-01
7.464297413825988770e-01
1.734708547592163086e-01
-1.157521486282348633e+00
-1.688431024551391602e+00
-1.099103331565856934e+00
4.678914844989776611e-01
3.010018765926361084e-01
-8.106348514556884766e-01
-3.056187927722930908e-01
4.055456519126892090e-01
8.738412857055664062e-01
-2.903076708316802979e-01
-1.655074834823608398e+00
-1.173668980598449707e+00
-4.704130589962005615e-01
6.471138000488281250e-01
-7.539842724800109863e-01
-2.073342084884643555e+00
-1.334743380546569824e+00
-2.524650096893310547e-01
1.428776420652866364e-02
-1.302522778511047363e+00
-2.020987033843994141e+00
-1.787202119827270508e+00
-7.569517493247985840e-01
9.137010574340820312e-02
-8.807635903358459473e-01
-2.260791301727294922e+00
-3.630602359771728516e-01
4.737224876880645752e-01
1.030243784189224243e-01
-1.763854622840881348e+00
-2.252047300338745117e+00
-1.273325920104980469e+00
2.041533440351486206e-01
-1.774370968341827393e-01
-1.745999217033386230e+00
-1.688770413398742676e+00
-7.709174156188964844e-01
5.762344002723693848e-01
-7.791216969490051270e-01
-1.570151090621948242e+00
-2.089161157608032227e+00
-1.551609754562377930e+00
3.181370794773101807e-01
7.571767270565032959e-02
-6.540699005126953125e-01
-3.180775642395019531e-01
3.455038964748382568e-01
1.151138424873352051e+00
-1.877653300762176514e-01
-1.384092330932617188e+00
-8.524271249771118164e-01
1.467734724283218384e-01
2.513541877269744873e-01
-1.279267549514770508e+00
-1.714033126831054688e+00
-5.301713347434997559e-01
6.121427416801452637e-01
5.388343334197998047e-01
-8.466017246246337891e-01
-1.568395495414733887e+00
-1.754990100860595703e+00
-1.365691423416137695e+00
-1.857260227203369141e+00
-1.556773781776428223e+00
-1.149733185768127441e+00
8.778809756040573120e-02
9.484390020370483398e-01
2.534610331058502197e-01
-1.363212585449218750e+00
-1.662871956825256348e+00
-1.964438915252685547e+00
-7.268500924110412598e-01
-1.426245450973510742e+00
-1.722714900970458984e+00
-1.065476417541503906e+00
-8.827559649944305420e-03
1.112608075141906738e+00
1.212867572903633118e-01
-1.832780599594116211e+00
-1.898310780525207520e+00
-6.616486907005310059e-01
8.239228725433349609e-01
7.364339828491210938e-01
-9.203860759735107422e-01
-1.381942331790924072e-01
7.070724964141845703e-01
1.031161069869995117e+00
-6.358163356781005859e-01
-1.474106192588806152e+00
-8.553003668785095215e-01
1.942725926637649536e-01
3.701384663581848145e-01
-1.084640264511108398e+00
-1.118015050888061523e+00
2.342526167631149292e-01
1.029461383819580078e+00
8.440834283828735352e-01
-8.990985155105590820e-01
-1.415702939033508301e+00
-1.821855664253234863e+00
-1.468618035316467285e+00
-1.335732460021972656e+00
-1.398062229156494141e+00
-1.372286915779113770e+00
-6.536474227905273438e-01
7.601737976074218750e-01
-6.359872967004776001e-02
-1.497016429901123047e+00
-1.451659083366394043e+00
-6.420407891273498535e-01
5.899184346199035645e-01
9.256502985954284668e-01
-5.478248596191406250e-01
-3.770468235015869141e-01
4.378551542758941650e-01
1.191668629646301270e+00
-9.168820083141326904e-02
-1.090045571327209473e+00
-1.093247175216674805e+00
1.156158968806266785e-01
6.755488514900207520e-01
-9.922403693199157715e-01
-1.591026306152343750e+00
-3.007498085498809814e-01
5.936664342880249023e-01
7.577323913574218750e-01
-1.141321301460266113e+00
-1.317122936248779297e+00
-1.137106537818908691e+00
-1.409496426582336426e+00
-1.307500958442687988e+00
-1.691364765167236328e+00
-1.009130120277404785e+00
6.236645579338073730e-02
9.836266636848449707e-01
3.831759393215179443e-01
-1.510480642318725586e+00
-1.473994374275207520e+00
-1.545285940170288086e+00
-7.803491950035095215e-01
-1.325199961662292480e+00
-1.357714414596557617e+00
-8.073363900184631348e-01
2.564578056335449219e-01
1.192841887474060059e+00
4.201259315013885498e-01
-9.607070088386535645e-01
-1.013179183006286621e+00
4.610787704586982727e-02
1.373421192169189453e+00
1.374847888946533203e+00
2.418647408485412598e-01
4.293065071105957031e-01
7.670122981071472168e-01
1.197773575782775879e+00
1.963946036994457245e-02
-5.185304284095764160e-01
-2.665955759584903717e-02
8.472302556037902832e-01
9.715837836265563965e-01
-6.706596612930297852e-01
-6.456171870231628418e-01
1.280592102557420731e-02
8.577026724815368652e-01
4.676156342029571533e-01
-7.934575676918029785e-01
-9.315987229347229004e-01
-1.361746072769165039e+00
-6.202281117439270020e-01
-4.129346311092376709e-01
-8.297316431999206543e-01
-8.663620948791503906e-01
1.858212985098361969e-02
1.230028510093688965e+00
7.293769717216491699e-01
-6.865586638450622559e-01
-6.980879902839660645e-01
5.707606673240661621e-02
1.000818729400634766e+00
1.806670904159545898e+00
8.545988798141479492e-01
8.866674900054931641e-01
8.724653124809265137e-01
1.527664065361022949e+00
7.264925837516784668e-01
-5.346123576164245605e-01
2.853274941444396973e-01
6.603316664695739746e-01
1.288181304931640625e+00
-9.111374616622924805e-02
-9.915258288383483887e-01
5.833204984664916992e-01
8.554456233978271484e-01
1.280428171157836914e+00
-1.213969439268112183e-01
-1.124984264373779297e+00
-5.672524571418762207e-01
-5.447066426277160645e-01
-1.168991684913635254e+00
-1.177038192749023438e+00
-8.178673386573791504e-01
2.934278249740600586e-01
9.013966917991638184e-01
4.877690076828002930e-01
-7.680829167366027832e-01
-1.027757883071899414e+00
-2.938314974308013916e-01
1.175059437751770020e+00
1.426504015922546387e+00
6.475299596786499023e-01
1.122872605919837952e-01
5.674902796745300293e-01
1.179892897605895996e+00
3.588047027587890625e-01
-7.017062306404113770e-01
-4.427447021007537842e-01
4.161383956670761108e-02
1.222253799438476562e+00
-4.574057459831237793e-01
-5.752795338630676270e-01
-7.853356748819351196e-02
3.777928054332733154e-01
1.202126860618591309e+00
-3.943240344524383545e-01
-1.221714377403259277e+00
-7.555256485939025879e-01
-1.009577512741088867e-01
-2.691126763820648193e-01
-8.574711084365844727e-01
-6.088083386421203613e-01
3.555638790130615234e-01
1.209307670593261719e+00
1.330927371978759766e+00
-3.113322257995605469e-01
-6.347291469573974609e-01
-1.096306681632995605e+00
-5.808877944946289062e-01
-4.814824461936950684e-01
-5.604121088981628418e-01
-3.137601315975189209e-01
1.914876550436019897e-01
1.278069496154785156e+00
9.355545043945312500e-01
-3.408419489860534668e-01
-8.694497942924499512e-01
3.451817333698272705e-01
1.360955715179443359e+00
2.035705804824829102e+00
1.107779979705810547e+00
7.722033858299255371e-01
7.436743378639221191e-01
1.395543813705444336e+00
7.771784663200378418e-01
1.391144990921020508e-01
3.931913971900939941e-01
4.560830295085906982e-01
1.633873343467712402e+00
-7.857756316661834717e-02
-9.123342633247375488e-01
3.447020426392555237e-02
6.661013364791870117e-01
1.028358221054077148e+00
-4.860520660877227783e-01
-1.208885550498962402e+00
-3.069399297237396240e-01
-5.064246058464050293e-01
-9.109748005867004395e-01
-1.453411221504211426e+00
-7.381662726402282715e-01
1.854447275400161743e-01
6.595605015754699707e-01
9.669111371040344238e-01
-4.126210808753967285e-01
-1.129289865493774414e+00
4.424945116043090820e-01
1.113319516181945801e+00
1.585281610488891602e+00
1.602544903755187988e+00
6.445394754409790039e-01
8.465620875358581543e-01
1.372079968452453613e+00
7.508387565612792969e-01
-1.002887263894081116e-02
3.382056951522827148e-01
5.324643254280090332e-01
1.338881373405456543e+00
2.705048024654388428e-01
-1.595487147569656372e-01
1.486429274082183838e-01
1.350836902856826782e-01
1.260303020477294922e+00
2.440986186265945435e-01
-7.573782205581665039e-01
-4.960135221481323242e-01
4.935856759548187256e-01
1.761922359466552734e+00
2.136070013046264648e+00
2.140388190746307373e-01
9.038881063461303711e-01
1.373805046081542969e+00
1.273894429206848145e+00
3.859583660960197449e-02
-2.853039093315601349e-02
8.593557029962539673e-02
1.109805464744567871e+00
1.425425648689270020e+00
2.758741676807403564e-01
-6.592484656721353531e-03
5.319883823394775391e-01
8.664323091506958008e-01
4.748297333717346191e-01
-6.693801879882812500e-01
-8.108402490615844727e-01
5.099083185195922852e-01
1.248225331306457520e+00
1.020021796226501465e+00
-3.403592705726623535e-01
-8.074964284896850586e-01
3.647467792034149170e-01
1.262637257575988770e+00
-1.548325121402740479e-01
-1.305747032165527344e+00
-6.395745873451232910e-01
3.704400062561035156e-01
1.284411907196044922e+00
6.239508390426635742e-01
-1.371850967407226562e-01
7.684465050697326660e-01
7.680764198303222656e-01
1.173644781112670898e+00
-1.238449364900588989e-01
-7.880238890647888184e-01
-1.018610969185829163e-01
6.225799322128295898e-01
8.473894596099853516e-01
-5.412276983261108398e-01
-7.053923606872558594e-01
2.358195632696151733e-01
1.132992863655090332e+00
1.032080650329589844e+00
-1.067131638526916504e+00
-1.396325111389160156e+00
-1.292201161384582520e+00
-1.013556361198425293e+00
-8.966618776321411133e-01
-7.230193614959716797e-01
-7.069354653358459473e-01
3.424673080444335938e-01
1.239862442016601562e+00
4.444274902343750000e-01
-8.727297782897949219e-01
-1.538757205009460449e+00
-1.929802417755126953e+00
-1.251463651657104492e+00
-1.448289871215820312e+00
-1.357296228408813477e+00
-2.066354602575302124e-01
4.125528335571289062e-01
1.158433079719543457e+00
7.524662464857101440e-02
-9.993005990982055664e-01
-1.433233976364135742e+00
2.025769501924514771e-01
5.088008046150207520e-01
7.230860590934753418e-01
-3.618372082710266113e-01
-6.647736579179763794e-02
8.748703002929687500e-01
1.169658660888671875e+00
-3.425919711589813232e-01
-9.066220521926879883e-01
-3.819653391838073730e-01
4.487300515174865723e-01
2.765943706035614014e-01
-1.410951852798461914e+00
-1.008373737335205078e+00
2.142465412616729736e-01
9.023039340972900391e-01
4.417021572589874268e-01
-8.669699430465698242e-01
-1.738582253456115723e+00
-1.407105207443237305e+00
-1.233132839202880859e+00
-1.120937943458557129e+00
-1.183701992034912109e+00
-1.210710763931274414e+00
-1.747756004333496094e-01
1.000202775001525879e+00
-1.830863654613494873e-01
-1.334425330162048340e+00
-1.281056165695190430e+00
-3.325106799602508545e-01
8.908215761184692383e-01
4.995130002498626709e-01
-9.857132434844970703e-01
2.051974236965179443e-01
5.445218086242675781e-01
8.701763153076171875e-01
-6.415936946868896484e-01
-1.500134944915771484e+00
-1.072803735733032227e+00
3.280033469200134277e-01
5.240178704261779785e-01
-1.620564818382263184e+00
-1.164977192878723145e+00
-1.749441027641296387e-01
5.564847588539123535e-01
5.547186136245727539e-01
-1.461897850036621094e+00
-1.443455338478088379e+00
-1.807398796081542969e+00
-1.804190397262573242e+00
-1.489430069923400879e+00
-1.352978944778442383e+00
-1.062503695487976074e+00
5.081855505704879761e-02
9.367486238479614258e-01
3.563324809074401855e-01
-1.222948670387268066e+00
-1.396526098251342773e+00
-1.276541829109191895e+00
-6.559340953826904297e-01
-1.039792418479919434e+00
-1.498975038528442383e+00
-2.737097442150115967e-01
1.986597329378128052e-01
1.085156917572021484e+00
-5.811715126037597656e-02
-8.858102560043334961e-01
-3.930155634880065918e-01
2.072176635265350342e-01
5.793985128402709961e-01
6.641135811805725098e-01
-2.765366993844509125e-02
4.509407877922058105e-01
8.548690080642700195e-01
8.155843615531921387e-01
-3.418562114238739014e-01
-1.419804096221923828e+00
-5.565913915634155273e-01
6.337053775787353516e-01
-3.621706739068031311e-02
-1.825767040252685547e+00
-1.687595367431640625e+00
-5.934510231018066406e-01
4.841688573360443115e-01
-1.694551557302474976e-01
-1.560794591903686523e+00
-1.939807415008544922e+00
-1.854206442832946777e+00
-1.165839195251464844e+00
-1.258298516273498535e+00
-1.490188717842102051e+00
-1.217336297035217285e+00
-3.575698137283325195e-01
7.983237504959106445e-01
-2.089647650718688965e-01
-1.140832662582397461e+00
-1.485991120338439941e+00
-2.878996133804321289e-01
1.093064785003662109e+00
9.653050303459167480e-01
-2.637839019298553467e-01
6.377535462379455566e-01
7.645497322082519531e-01
1.241650462150573730e+00
3.932903110980987549e-01
-7.634956240653991699e-01
2.065096050500869751e-01
2.183482795953750610e-01
4.328922927379608154e-01
-6.374946236610412598e-01
-9.523553848266601562e-01
-9.395431727170944214e-02
9.402447938919067383e-01
9.278601408004760742e-01
-8.837208747863769531e-01
-1.493460297584533691e+00
-1.708551049232482910e+00
-6.375662684440612793e-01
-1.253738045692443848e+00
-1.317876935005187988e+00
-1.130052328109741211e+00
-2.060679495334625244e-01
8.797798752784729004e-01
1.109177693724632263e-01
-8.696591258049011230e-01
-1.188000559806823730e+00
-8.126105666160583496e-01
6.889688372611999512e-01
1.004187822341918945e+00
-5.968236923217773438e-01
1.162858679890632629e-01
4.633015990257263184e-01
1.151921391487121582e+00
1.920314431190490723e-01
-1.440822601318359375e+00
-5.268523097038269043e-01
5.830489397048950195e-01
1.024294734001159668e+00
-5.866521000862121582e-01
-1.242594480514526367e+00
-2.991274893283843994e-01
5.830425024032592773e-01
6.853680014610290527e-01
-9.401587843894958496e-01
-1.349462985992431641e+00
-1.376292109489440918e+00
-1.304750561714172363e+00
-1.001948237419128418e+00
-1.542112350463867188e+00
-1.018376588821411133e+00
2.710950672626495361e-01
9.995048642158508301e-01
6.368653774261474609e-01
-7.585019469261169434e-01
-1.759196877479553223e+00
-1.285971283912658691e+00
-6.613544225692749023e-01
-1.129289865493774414e+00
-9.855635762214660645e-01
-6.777512431144714355e-01
1.410291995853185654e-02
1.340353012084960938e+00
2.720564603805541992e-01
-8.667199611663818359e-01
-7.130404710769653320e-01
-1.639033108949661255e-01
1.189613938331604004e+00
1.081211447715759277e+00
1.142568588256835938e-01
8.768413662910461426e-01
6.065627336502075195e-01
1.303855180740356445e+00
1.576971709728240967e-01
-8.903179168701171875e-01
-4.648687243461608887e-01
2.817094326019287109e-01
5.316506028175354004e-01
-6.496545672416687012e-01
-9.918345808982849121e-01
-4.407693147659301758e-01
9.029441475868225098e-01
7.082198858261108398e-01
-8.178635239601135254e-01
-1.131502628326416016e+00
-1.108416795730590820e+00
-1.071554780006408691e+00
-1.296794772148132324e+00
-1.001854181289672852e+00
-1.171553373336791992e+00
-1.902483105659484863e-01
1.069595336914062500e+00
5.790499448776245117e-01
-7.253472208976745605e-01
-9.777862429618835449e-01
-9.029821306467056274e-02
1.259858965873718262e+00
1.636187672615051270e+00
1.156360879540443420e-01
7.873063087463378906e-01
5.538166761398315430e-01
1.426372051239013672e+00
9.430700540542602539e-01
-3.516113460063934326e-01
2.616918981075286865e-01
7.596166729927062988e-01
1.306196808815002441e+00
1.874133050441741943e-01
-1.116626024246215820e+00
-1.618834286928176880e-01
8.983977437019348145e-01
9.999685883522033691e-01
-4.081904888153076172e-01
-9.246010780334472656e-01
-7.872509956359863281e-01
4.510091841220855713e-01
1.423269152641296387e+00
7.925499677658081055e-01
3.422868549823760986e-01
4.984041154384613037e-01
1.158811330795288086e+00
1.075419783592224121e+00
-7.809885144233703613e-01
-4.482610523700714111e-01
-1.215474009513854980e-01
1.071588039398193359e+00
8.538402318954467773e-01
-1.044403165578842163e-01
-8.191639780998229980e-01
1.913214623928070068e-01
9.795846343040466309e-01
-3.386326134204864502e-03
-9.433969855308532715e-01
-9.508494734764099121e-01
-3.605944216251373291e-01
1.449953556060791016e+00
8.234027028083801270e-01
-9.981460571289062500e-01
-2.865199148654937744e-01
-2.440739423036575317e-01
1.094154000282287598e+00
-2.576494514942169189e-01
-1.267198920249938965e+00
-8.368444442749023438e-01
2.400064021348953247e-01
6.363807320594787598e-01
4.751680791378021240e-01
-7.736498713493347168e-01
1.989188641309738159e-01
9.144099354743957520e-01
9.751870632171630859e-01
-3.262723684310913086e-01
-1.242313623428344727e+00
-1.087430000305175781e+00
3.988811969757080078e-01
-9.095283225178718567e-03
-1.337580204010009766e+00
-1.313129663467407227e+00
-6.912507116794586182e-02
7.210509777069091797e-01
2.101209014654159546e-01
-1.159462690353393555e+00
-1.717390298843383789e+00
-1.924392104148864746e+00
-1.040692329406738281e+00
-1.137456655502319336e+00
-1.357884526252746582e+00
-1.951260864734649658e-01
1.864186972379684448e-01
1.271994709968566895e+00
4.649031162261962891e-01
-8.879441022872924805e-01
-1.405666112899780273e+00
-1.983412861824035645e+00
-7.355737090110778809e-01
-1.206316471099853516e+00
-1.398751854896545410e+00
-3.777026832103729248e-01
5.832499861717224121e-01
9.349626898765563965e-01
-1.464332193136215210e-01
-1.292066574096679688e+00
-1.239530324935913086e+00
2.860175073146820068e-01
9.795466065406799316e-01
3.298489451408386230e-01
-3.283845484256744385e-01
2.347203791141510010e-01
1.012140989303588867e+00
8.229929208755493164e-01
-8.608960509300231934e-01
-1.384854793548583984e+00
-5.506736040115356445e-01
4.173652529716491699e-01
-2.367605566978454590e-01
-6.892595291137695312e-01
-8.845176696777343750e-01
7.343170791864395142e-02
1.112941265106201172e+00
1.183344498276710510e-01
-6.798947453498840332e-01
-1.256553173065185547e+00
-1.856548428535461426e+00
-6.291723251342773438e-01
-1.042106866836547852e+00
-1.619403004646301270e+00
-5.231283307075500488e-01
-1.029186137020587921e-02
1.158471465110778809e+00
-1.064551994204521179e-01
-1.053373932838439941e+00
-9.745624065399169922e-01
3.605164587497711182e-01
8.452434539794921875e-01
9.656618833541870117e-01
-5.237165093421936035e-01
2.485682666301727295e-01
1.027577519416809082e+00
8.419044017791748047e-01
-4.350191950798034668e-01
-8.259012103080749512e-01
2.450842969119548798e-02
6.799416542053222656e-01
5.743318796157836914e-01
-9.273714423179626465e-01
-7.898285984992980957e-01
2.549582421779632568e-01
6.326798796653747559e-01
3.372380435466766357e-01
-8.271450996398925781e-01
-1.109838843345642090e+00
-1.313618659973144531e+00
-4.662108719348907471e-01
-9.225291609764099121e-01
-9.438347220420837402e-01
-1.810822188854217529e-01
1.317949593067169189e-01
1.259072899818420410e+00
6.541021466255187988e-01
-6.093216538429260254e-01
-1.188285231590270996e+00
-1.103246688842773438e+00
2.758655548095703125e-01
-5.735912322998046875e-01
-9.148955941200256348e-01
1.644977331161499023e-01
1.033557415008544922e+00
1.207347393035888672e+00
5.121827125549316406e-01
-2.637930214405059814e-01
-1.294612586498260498e-01
7.770341038703918457e-01
1.750534653663635254e+00
1.748053431510925293e+00
1.022010207176208496e+00
5.517850518226623535e-01
1.320385575294494629e+00
1.144714713096618652e+00
-4.852037727832794189e-01
-1.427863836288452148e-01
-9.121755510568618774e-02
9.180395603179931641e-01
8.686343431472778320e-01
-6.403475403785705566e-01
-8.335788249969482422e-01
2.350579202175140381e-01
1.009833812713623047e+00
1.825638860464096069e-01
-7.994204163551330566e-01
-7.035079598426818848e-01
-9.482446908950805664e-01
-3.633035421371459961e-01
-7.770783305168151855e-01
-1.099065303802490234e+00
-1.462141573429107666e-01
2.087196111679077148e-01
1.234256386756896973e+00
2.581728100776672363e-01
-6.145724654197692871e-01
-5.600265264511108398e-01
1.322314977645874023e+00
1.001124382019042969e+00
1.709277391433715820e+00
6.971889138221740723e-01
6.872844099998474121e-01
1.331057667732238770e+00
1.226725935935974121e+00
8.660322427749633789e-01
-4.722573161125183105e-01
-8.528489619493484497e-02
1.458307266235351562e+00
8.670333027839660645e-01
-6.414185762405395508e-01
-1.420595347881317139e-01
3.766294121742248535e-01
1.139615893363952637e+00
6.798743009567260742e-01
-7.665257453918457031e-01
-9.676666855812072754e-01
-1.354385972023010254e+00
-4.860913753509521484e-01
-9.951317310333251953e-01
-1.040638327598571777e+00
-5.854740142822265625e-01
-1.093419790267944336e-01
1.317557692527770996e+00
2.975668609142303467e-01
-7.095310091972351074e-01
-9.998451471328735352e-01
2.064080983400344849e-01
1.053198456764221191e+00
1.144589781761169434e+00
2.433759570121765137e-01
3.117171525955200195e-01
7.364747524261474609e-01
1.060921907424926758e+00
-4.713195189833641052e-02
-1.058819770812988281e+00
-2.888633608818054199e-01
7.044742107391357422e-01
2.859587967395782471e-01
-7.330409884452819824e-01
-9.100135564804077148e-01
-3.585513234138488770e-01
8.278821706771850586e-01
5.505977272987365723e-01
-1.085829257965087891e+00
-1.530072093009948730e+00
-1.678867340087890625e+00
-1.345250487327575684e+00
-1.900257110595703125e+00
-1.593119263648986816e+00
-8.073046803474426270e-01
2.119291946291923523e-02
9.197009801864624023e-01
1.993064284324645996e-01
-1.080564379692077637e+00
-1.562800645828247070e+00
-1.659456729888916016e+00
-8.031603097915649414e-01
-1.370470881462097168e+00
-1.743317842483520508e+00
-4.583035111427307129e-01
1.343529950827360153e-02
9.906624555587768555e-01
7.712607830762863159e-02
-8.830152750015258789e-01
-9.050099253654479980e-01
1.270866841077804565e-01
4.071401953697204590e-01
9.999619722366333008e-01
-3.604741096496582031e-01
2.219008654356002808e-01
7.138308882713317871e-01
6.232267618179321289e-01
1.162015125155448914e-01
-1.076421380043029785e+00
-1.223829627037048340e+00
4.783016443252563477e-01
4.637513756752014160e-01
-1.303943276405334473e+00
-1.709385037422180176e+00
-8.817491531372070312e-01
3.197714388370513916e-01
5.100221559405326843e-02
-1.536607384681701660e+00
-1.774643182754516602e+00
-1.859287142753601074e+00
-1.599517703056335449e+00
-1.682110428810119629e+00
-1.718671441078186035e+00
-1.145710825920104980e+00
-5.955589413642883301e-01
5.990911722183227539e-01
-6.617688536643981934e-01
-1.275781750679016113e+00
-1.379082322120666504e+00
-8.734322786331176758e-01
4.758426249027252197e-01
5.204708576202392578e-01
-6.166202425956726074e-01
2.600885331630706787e-01
6.273859143257141113e-01
8.441763520240783691e-01
3.927485942840576172e-01
-1.498888015747070312e+00
-9.323515892028808594e-01
-7.224990054965019226e-03
-1.356696486473083496e-01
-5.287364125251770020e-01
-1.384457826614379883e+00
-6.676031947135925293e-01
5.205650925636291504e-01
1.620071590878069401e-03
-1.146914243698120117e+00
-2.085449218750000000e+00
-1.548688173294067383e+00
-4.056089222431182861e-01
-1.879665255546569824e-01
-6.895455718040466309e-01
-6.912022829055786133e-01
9.060324728488922119e-02
7.551169395446777344e-01
3.418022096157073975e-01
-1.159257531166076660e+00
-1.809483766555786133e+00
-9.915412068367004395e-01
1.371932327747344971e-01
-4.684542119503021240e-01
-1.681004166603088379e+00
-1.290160417556762695e+00
-5.967071652412414551e-01
5.777962207794189453e-01
-6.093115210533142090e-01
-1.399379134178161621e+00
-1.132091760635375977e+00
-2.798883914947509766e-01
6.497783660888671875e-01
3.272190317511558533e-02
-1.962572216987609863e+00
-1.276635050773620605e+00
-1.362067367881536484e-02
8.442494086921215057e-03
-8.255248665809631348e-01
-1.720784068107604980e+00
-1.048458099365234375e+00
-3.135634362697601318e-01
2.270736992359161377e-01
-4.357067942619323730e-01
-5.964412093162536621e-01
-5.265152826905250549e-02
8.723210692405700684e-01
7.074705958366394043e-01
-1.051875472068786621e+00
-2.024558544158935547e+00
-1.290450215339660645e+00
-2.358006834983825684e-01
-8.536506295204162598e-01
-1.882652044296264648e+00
-1.439547538757324219e+00
-4.490504562854766846e-01
5.816887617111206055e-01
-6.087259650230407715e-01
-1.440621852874755859e+00
-1.827790975570678711e+00
-2.521135330200195312e+00
-1.514404416084289551e+00
-1.497604489326477051e+00
-1.931342840194702148e+00
-4.121356308460235596e-01
1.958210021257400513e-01
6.820545196533203125e-01
-9.217595681548118591e-03
-1.437773466110229492e+00
-1.911989331245422363e+00
-1.347423434257507324e+00
-1.374011158943176270e+00
-1.271099805831909180e+00
-1.479907989501953125e+00
-4.049524664878845215e-01
7.898436188697814941e-01
5.180549621582031250e-01
-6.534212827682495117e-01
-1.507208585739135742e+00
-9.485774040222167969e-01
2.720185518264770508e-01
6.798785924911499023e-01
-2.595241665840148926e-01
-3.287844061851501465e-01
4.212591648101806641e-01
6.923941969871520996e-01
2.898171544075012207e-01
-6.280543804168701172e-01
-1.355648279190063477e+00
-5.672962665557861328e-01
8.582039475440979004e-01
-7.141417264938354492e-01
-1.019931793212890625e+00
-2.595796287059783936e-01
-2.512214183807373047e-01
8.995519876480102539e-01
1.050506383180618286e-01
-1.267274975776672363e+00
-1.527428507804870605e+00
-1.774806261062622070e+00
-1.036489009857177734e+00
-1.113012909889221191e+00
-1.291877031326293945e+00
-7.522378563880920410e-01
2.947746813297271729e-01
5.775302648544311523e-01
-3.586898446083068848e-01
-1.180515170097351074e+00
-1.151345610618591309e+00
7.055273745208978653e-03
1.216421484947204590e+00
-2.176450751721858978e-02
-4.497649967670440674e-01
2.782124876976013184e-01
7.179914712905883789e-01
6.445867419242858887e-01
-3.485040962696075439e-01
-8.144028782844543457e-01
-6.551789045333862305e-01
2.405707091093063354e-01
8.947221934795379639e-02
-1.877521872520446777e-01
-3.908810019493103027e-01
-1.557094603776931763e-01
1.246245026588439941e+00
2.702316641807556152e-01
-9.344230890274047852e-01
-1.204871654510498047e+00
-8.812913894653320312e-01
1.954035758972167969e-01
-6.789525151252746582e-01
-9.064574241638183594e-01
3.075984418392181396e-01
5.485825538635253906e-01
1.294017553329467773e+00
7.341560721397399902e-01
-3.107308745384216309e-01
-8.571437597274780273e-01
1.232725605368614197e-01
-1.115899085998535156e+00
-8.803333640098571777e-01
-4.759121239185333252e-01
9.067531675100326538e-02
1.105026006698608398e+00
1.029576182365417480e+00
3.408960700035095215e-01
-4.717615842819213867e-01
1.625578552484512329e-01
1.000548958778381348e+00
2.013984918594360352e+00
1.146874427795410156e+00
3.919582664966583252e-01
8.426259756088256836e-01
1.082737326622009277e+00
7.274143099784851074e-01
-1.119215488433837891e-01
-2.831488847732543945e-01
6.830822825431823730e-01
1.249238491058349609e+00
7.012318372726440430e-01
-1.791410595178604126e-01
1.026697233319282532e-01
-4.505994915962219238e-02
1.423104763031005859e+00
2.641162574291229248e-01
-4.083601534366607666e-01
-9.959022402763366699e-01
-2.216640114784240723e-01
-9.660589694976806641e-02
-4.999618530273437500e-01
-4.943576157093048096e-01
-1.547787636518478394e-01
7.096619606018066406e-01
1.104832768440246582e+00
5.841643810272216797e-01
-8.213452696800231934e-01
-5.046877861022949219e-01
6.016210913658142090e-01
1.551974296569824219e+00
1.133763432502746582e+00
8.890077471733093262e-01
8.169029951095581055e-01
1.085812807083129883e+00
1.153575062751770020e+00
1.716700196266174316e-01
-6.855806112289428711e-01
-1.716933995485305786e-01
6.634904742240905762e-01
2.052409201860427856e-01
-5.716168880462646484e-01
-6.369608640670776367e-02
8.602202683687210083e-02
1.071975827217102051e+00
4.120773375034332275e-01
-4.538647234439849854e-01
-1.001353502273559570e+00
-1.442174792289733887e+00
-6.406511664390563965e-01
-4.634841680526733398e-01
-9.786902666091918945e-01
-2.017007917165756226e-01
1.905157566070556641e-01
1.296885609626770020e+00
3.679533004760742188e-01
-3.946510851383209229e-01
-3.588029444217681885e-01
1.223301649093627930e+00
1.280036449432373047e+00
1.471634387969970703e+00
3.170471489429473877e-01
5.320820808410644531e-01
9.703588485717773438e-01
8.890577554702758789e-01
4.851721525192260742e-01
-7.518332004547119141e-01
2.011492289602756500e-02
5.178511142730712891e-01
9.352868795394897461e-01
-3.339014947414398193e-01
-9.126328229904174805e-01
6.136490032076835632e-02
6.273364424705505371e-01
4.706242382526397705e-01
-1.043622851371765137e+00
-1.160866975784301758e+00
-1.109250307083129883e+00
-6.316033601760864258e-01
-9.463670849800109863e-01
-1.000933289527893066e+00
1.357129812240600586e-01
1.275808811187744141e-01
8.830882310867309570e-01
6.970024704933166504e-01
-7.540272921323776245e-02
-6.840562224388122559e-01
-3.931300938129425049e-01
2.045734040439128876e-02
-4.616659581661224365e-01
-3.725364208221435547e-01
1.014684438705444336e-01
8.535590767860412598e-01
1.102436661720275879e+00
6.909878849983215332e-01
-1.292213331907987595e-02
-2.852569222450256348e-01
5.808324217796325684e-01
1.450362920761108398e+00
2.000035285949707031e+00
8.132071495056152344e-01
4.257171750068664551e-01
1.196068406105041504e+00
8.399361371994018555e-01
6.681489199399948120e-02
-1.827557086944580078e-01
-2.531833052635192871e-01
8.771390914916992188e-01
5.738096237182617188e-01
-7.684903740882873535e-01
-4.360186755657196045e-01
-2.812563180923461914e-01
7.028578519821166992e-01
1.332693397998809814e-01
-9.705476164817810059e-01
-8.768936395645141602e-01
-1.455986976623535156e+00
-6.406527757644653320e-01
-6.546341776847839355e-01
-8.757917284965515137e-01
-1.672978997230529785e-01
1.522638499736785889e-01
1.048453927040100098e+00
2.826310396194458008e-01
-4.660429954528808594e-01
-1.120366096496582031e+00
4.349430203437805176e-01
1.156365633010864258e+00
1.614406108856201172e+00
5.832334160804748535e-01
7.102297544479370117e-01
1.105607151985168457e+00
1.040115952491760254e+00
4.985776841640472412e-01
-7.132253050804138184e-02
3.279648721218109131e-01
6.109728217124938965e-01
6.524074077606201172e-01
-3.298792541027069092e-01
-8.020332455635070801e-01
9.830039739608764648e-02
6.389877200126647949e-01
6.803739070892333984e-01
-6.722396612167358398e-01
-8.872313499450683594e-01
-3.848237693309783936e-01
7.450802326202392578e-01
7.104671597480773926e-01
-9.958098828792572021e-02
4.562166035175323486e-01
1.611269414424896240e-01
1.047828793525695801e+00
1.503157466650009155e-01
-6.315003037452697754e-01
-6.488481163978576660e-01
-4.693675637245178223e-01
6.251412630081176758e-01
1.368515193462371826e-01
-9.798143506050109863e-01
-5.798066779971122742e-02
2.863607108592987061e-01
7.751784324645996094e-01
3.798044323921203613e-01
-9.446708559989929199e-01
-1.456092000007629395e+00
-7.231839299201965332e-01
-1.209252953529357910e+00
-9.182472825050354004e-01
-1.086979508399963379e+00
-3.061995804309844971e-01
8.598018884658813477e-01
5.252127647399902344e-01
-4.611080884933471680e-01
-1.251223683357238770e+00
-1.846564173698425293e+00
-1.439219594001770020e+00
-1.071230649948120117e+00
-1.293673753738403320e+00
-8.352045416831970215e-01
-6.254245638847351074e-01
7.077509760856628418e-01
-6.715679913759231567e-02
-1.092748999595642090e+00
-1.259805440902709961e+00
-1.779238343238830566e+00
-9.390779733657836914e-01
-9.900958538055419922e-01
-1.086872220039367676e+00
-4.747771322727203369e-01
2.461269870400428772e-02
9.183167219161987305e-01
1.638438403606414795e-01
-8.711785078048706055e-01
-1.713268756866455078e+00
-1.453427195549011230e+00
-7.726512551307678223e-01
-1.194078207015991211e+00
-1.492031216621398926e+00
-5.815886259078979492e-01
5.926415324211120605e-01
3.375287353992462158e-01
-1.135692298412322998e-01
-1.764929771423339844e+00
-1.909885048866271973e+00
-2.202712297439575195e+00
-1.630042791366577148e+00
-1.583424806594848633e+00
-1.339765071868896484e+00
-3.257511928677558899e-02
5.555550456047058105e-01
1.625328958034515381e-01
-8.551868796348571777e-01
-2.060005187988281250e+00
-1.740950942039489746e+00
-6.865628361701965332e-01
-1.317009687423706055e+00
-1.063812375068664551e+00
-5.678139328956604004e-01
-2.281232923269271851e-01
7.945019006729125977e-01
6.081669330596923828e-01
-4.111045300960540771e-01
-1.971503615379333496e+00
-1.561424493789672852e+00
-1.393586546182632446e-01
-1.113819718360900879e+00
-1.564964890480041504e+00
-8.511475324630737305e-01
-4.037211835384368896e-02
5.656215548515319824e-01
1.191790103912353516e-01
-9.202815294265747070e-01
-1.018666386604309082e+00
-1.781355589628219604e-01
4.623430073261260986e-01
1.093361139297485352e+00
-6.593234837055206299e-02
1.112449467182159424e-01
6.738260984420776367e-01
2.445147782564163208e-01
-2.891623973846435547e-01
-1.034889578819274902e+00
-4.408445954322814941e-01
6.064072847366333008e-01
2.662164270877838135e-01
-1.549879088997840881e-02
-2.887441515922546387e-01
-2.882022559642791748e-01
7.147096395492553711e-01
-3.361802101135253906e-01
-1.249027252197265625e+00
-1.295395255088806152e+00
-9.551051855087280273e-01
3.887896537780761719e-01
3.839577436447143555e-01
-1.095861196517944336e+00
1.317483931779861450e-01
-8.812865614891052246e-02
6.096223592758178711e-01
1.397719681262969971e-01
-8.198794722557067871e-01
-8.491110801696777344e-01
-1.276539564132690430e-01
1.874017119407653809e-01
-2.434009760618209839e-01
-1.006824970245361328e+00
-4.977439641952514648e-01
1.942602992057800293e-01
2.447195202112197876e-01
-2.342465817928314209e-01
-1.371829986572265625e+00
-1.815028905868530273e+00
-2.048008680343627930e+00
-9.822596907615661621e-01
-1.050202608108520508e+00
-1.680492043495178223e+00
-4.159541726112365723e-01
4.833054244518280029e-01
5.958751216530799866e-02
-1.325997114181518555e+00
-1.471348166465759277e+00
-1.018804073333740234e+00
1.898975819349288940e-01
2.526525557041168213e-01
-2.427572906017303467e-01
-1.780707687139511108e-01
-1.424453407526016235e-01
7.461267113685607910e-01
9.278078377246856689e-02
-9.608732461929321289e-01
-8.575000762939453125e-01
-3.841411173343658447e-01
6.053880453109741211e-01
7.489036321640014648e-01
-5.475102663040161133e-01
-5.509837269783020020e-01
5.920856818556785583e-02
6.756627559661865234e-01
-1.954871118068695068e-01
-1.169169783592224121e+00
-1.398210287094116211e+00
3.532331585884094238e-01
2.650966346263885498e-01
4.542446136474609375e-01
-8.404499888420104980e-01
-4.564445838332176208e-02
7.765997052192687988e-01
5.972442030906677246e-01
2.510735690593719482e-01
-1.101220130920410156e+00
-9.571318030357360840e-01
3.601638972759246826e-01
-2.684987708926200867e-02
-8.014815449714660645e-01
-9.800924658775329590e-01
-1.710171550512313843e-01
3.656436800956726074e-01
2.053181233350187540e-04
-1.107498645782470703e+00
-1.541833519935607910e+00
-1.628721594810485840e+00
-1.215746045112609863e+00
-1.637436509132385254e+00
-1.577477812767028809e+00
-3.934276700019836426e-01
1.202884390950202942e-01
6.311243176460266113e-01
-1.232020091265439987e-02
-8.522318601608276367e-01
-1.695573925971984863e+00
-2.200990200042724609e+00
-1.249625921249389648e+00
-1.244939208030700684e+00
-1.255435585975646973e+00
-4.224171340465545654e-01
4.684807956218719482e-01
3.826622366905212402e-01
-1.327815800905227661e-01
-1.695946693420410156e+00
-1.737053394317626953e+00
-1.746521592140197754e+00
-1.127006292343139648e+00
-9.063540697097778320e-01
-1.353783130645751953e+00
2.783020772039890289e-02
7.485845088958740234e-01
4.466938972473144531e-01
-5.641891360282897949e-01
-1.516342759132385254e+00
-2.180078029632568359e+00
-8.324165344238281250e-01
-1.298110961914062500e+00
-1.348586559295654297e+00
-3.483774065971374512e-01
-1.523959636688232422e-01
7.775655388832092285e-01
5.554596185684204102e-01
-6.008255481719970703e-01
-1.583418369293212891e+00
-1.207238912582397461e+00
-7.897960543632507324e-01
-1.034407258033752441e+00
-9.205624461174011230e-01
-4.130024313926696777e-01
4.983606934547424316e-01
8.845176100730895996e-01
3.339370489120483398e-01
-5.594487190246582031e-01
-1.908217191696166992e+00
-5.297092795372009277e-01
-1.108256101608276367e+00
-9.625279307365417480e-01
-8.235094547271728516e-01
-7.519462704658508301e-02
7.812701463699340820e-01
6.305994987487792969e-01
2.198274284601211548e-01
-1.022862792015075684e+00
-1.613015055656433105e+00
-6.675429344177246094e-01
-9.644008874893188477e-01
-1.156605124473571777e+00
-2.765845954418182373e-01
2.939130663871765137e-01
9.726481437683105469e-01
7.414914369583129883e-01
5.566861107945442200e-02
-9.719024300575256348e-01
-1.357797980308532715e+00
-9.356710314750671387e-01
-5.416381955146789551e-01
-6.797162294387817383e-01
3.522804379463195801e-01
5.083294510841369629e-01
9.465625882148742676e-01
1.070103287696838379e+00
3.428375124931335449e-01
-4.871989488601684570e-01
4.117683470249176025e-01
1.149924159049987793e+00
1.000673770904541016e+00
6.260662674903869629e-01
4.042915105819702148e-01
8.248074054718017578e-01
8.217231631278991699e-01
7.429534196853637695e-01
-5.755429863929748535e-01
-1.395285725593566895e-01
6.911392211914062500e-01
9.609181284904479980e-01
1.504955649375915527e+00
2.390500158071517944e-01
1.165305376052856445e-01
6.852455735206604004e-01
5.366145446896553040e-02
-3.332570195198059082e-01
-9.571750164031982422e-01
-7.911749482154846191e-01
3.521363139152526855e-01
-2.965709865093231201e-01
-1.003057956695556641e+00
-8.818076252937316895e-01
-5.319725871086120605e-01
5.714969635009765625e-01
3.813400119543075562e-02
-6.541070938110351562e-01
-1.151721715927124023e+00
-4.918562471866607666e-01
3.773266971111297607e-01
6.604136228561401367e-01
6.018365025520324707e-01
4.275338351726531982e-02
1.505888998508453369e-01
7.047564983367919922e-01
3.404988944530487061e-01
-6.726500988006591797e-01
-7.699076533317565918e-01
5.566099286079406738e-01
3.448634743690490723e-01
-2.661029398441314697e-01
-8.803933262825012207e-01
-5.643609166145324707e-01
6.774894595146179199e-01
1.723058372735977173e-01
-2.779642343521118164e-01
-9.788390398025512695e-01
-1.681482672691345215e+00
-1.304719328880310059e+00
-1.142957448959350586e+00
-8.175279498100280762e-01
-1.911890357732772827e-01
-1.164565607905387878e-01
9.911562800407409668e-01
8.122503757476806641e-01
-1.877641975879669189e-01
-9.571904540061950684e-01
-9.274932742118835449e-01
1.832060962915420532e-01
7.867228984832763672e-01
1.064395681023597717e-01
2.403091341257095337e-01
-5.085824429988861084e-02
1.136100769042968750e+00
6.491848230361938477e-01
-6.110936999320983887e-01
-1.119331955909729004e+00
-6.999346613883972168e-01
-1.113055795431137085e-01
-2.579850256443023682e-01
-7.029455900192260742e-01
-5.151965618133544922e-01
3.376728892326354980e-01
6.658697724342346191e-01
3.206270337104797363e-01
-8.260932564735412598e-01
-1.452754974365234375e+00
-1.040788292884826660e+00
-1.459066748619079590e+00
-1.002371191978454590e+00
-1.228411912918090820e+00
-8.786530494689941406e-01
2.589468955993652344e-01
1.641936227679252625e-02
-5.487770214676856995e-02
-1.066510796546936035e+00
-1.200310111045837402e+00
-5.176112055778503418e-01
2.196454405784606934e-01
8.265279978513717651e-02
-3.824574500322341919e-02
1.343755982816219330e-02
9.050250053405761719e-01
2.885659337043762207e-01
-5.631362795829772949e-01
-1.165310382843017578e+00
-1.122563123703002930e+00
4.320819079875946045e-01
-4.487228691577911377e-01
-1.155072093009948730e+00
-3.681325018405914307e-01
3.366773203015327454e-02
7.290883064270019531e-01
2.869599461555480957e-01
-7.683134078979492188e-01
-1.661908864974975586e+00
-1.355570316314697266e+00
-1.368259906768798828e+00
-1.038366436958312988e+00
-1.114068150520324707e+00
-7.557347416877746582e-01
4.903164505958557129e-01
3.930127322673797607e-01
1.729679107666015625e-01
-6.014482378959655762e-01
-8.686330318450927734e-01
2.113925218582153320e-01
7.775464653968811035e-01
8.620246648788452148e-01
-2.848143503069877625e-02
2.485891580581665039e-01
9.483742713928222656e-01
5.469284653663635254e-01
-7.392352074384689331e-02
-8.489252328872680664e-01
-1.100295066833496094e+00
2.481385366991162300e-03
-5.744559764862060547e-01
-1.050533056259155273e+00
-2.539311051368713379e-01
-3.802978992462158203e-01
8.329457640647888184e-01
5.030882954597473145e-01
-6.655718088150024414e-01
-1.250471353530883789e+00
-1.720553755760192871e+00
-9.143338799476623535e-01
-7.378314137458801270e-01
-1.059246063232421875e+00
-6.633554100990295410e-01
2.540114820003509521e-01
6.861916780471801758e-01
2.684149742126464844e-01
-1.040228724479675293e+00
-1.098344683647155762e+00
1.068630516529083252e-01
4.015172719955444336e-01
8.048446178436279297e-01
2.319177240133285522e-01
1.196404248476028442e-01
8.525196909904479980e-01
2.798364162445068359e-01
-5.330425500869750977e-02
-6.307753920555114746e-01
-3.408379554748535156e-01
6.227741241455078125e-01
6.889396309852600098e-01
8.351558446884155273e-01
1.067179590463638306e-01
-4.682235419750213623e-02
7.089155316352844238e-01
8.995381742715835571e-02
-6.746175885200500488e-01
-1.014373183250427246e+00
-1.223485589027404785e+00
5.008171796798706055e-01
-4.102398455142974854e-01
-1.105520129203796387e+00
-5.896186232566833496e-01
-3.378982245922088623e-01
5.654716491699218750e-01
-2.183229178190231323e-01
-1.025960683822631836e+00
-1.389284014701843262e+00
-1.477904915809631348e+00
-1.147648096084594727e+00
-9.018669724464416504e-01
-6.378018856048583984e-01
-3.512090146541595459e-01
8.370602726936340332e-01
5.904000997543334961e-01
3.797896206378936768e-01
-9.727178812026977539e-01
-1.814331054687500000e+00
-1.662155747413635254e+00
-1.669572114944458008e+00
-1.059740543365478516e+00
-1.044163107872009277e+00
-6.991779804229736328e-01
4.723262786865234375e-01
-1.387210749089717865e-02
-6.385132670402526855e-01
-1.316628813743591309e+00
-1.204261302947998047e+00
1.905140876770019531e-01
4.537090361118316650e-01
2.926263809204101562e-01
5.520801544189453125e-01
2.378084212541580200e-01
9.728492498397827148e-01
6.757700443267822266e-01
-2.684881985187530518e-01
-1.110563278198242188e+00
-1.255375385284423828e+00
-3.872318267822265625e-01
-1.232418537139892578e+00
-9.658255577087402344e-01
-1.013840436935424805e+00
-2.066426724195480347e-01
2.746253013610839844e-01
-5.705604553222656250e-01
-1.452990055084228516e+00
-1.874658823013305664e+00
-8.708035349845886230e-01
-1.840479969978332520e-01
-1.011945772916078568e-02
-7.334402799606323242e-01
-8.842839598655700684e-01
5.745045542716979980e-01
3.124675340950489044e-02
-6.468570828437805176e-01
-1.384335517883300781e+00
-1.948666453361511230e+00
-6.001693010330200195e-01
-1.041663408279418945e+00
-1.482358098030090332e+00
-1.291360974311828613e+00
-1.073057293891906738e+00
2.419872879981994629e-01
-5.235073566436767578e-01
-1.452522158622741699e+00
-1.875744462013244629e+00
-2.301870584487915039e+00
-1.860011935234069824e+00
-1.865262866020202637e+00
-1.985089063644409180e+00
-1.048922181129455566e+00
-3.945266902446746826e-01
4.951018095016479492e-01
-1.872715801000595093e-01
-8.521701097488403320e-01
-1.860850453376770020e+00
-9.532001614570617676e-01
1.085841283202171326e-01
-1.912956237792968750e-01
-5.335518121719360352e-01
-5.689868330955505371e-01
3.976807296276092529e-01
5.144620537757873535e-01
-3.868521153926849365e-01
-1.567249655723571777e+00
-1.553705811500549316e+00
-3.205621242523193359e-01
-7.861016392707824707e-01
-6.915864944458007812e-01
-1.308780312538146973e+00
-9.234736561775207520e-01
4.096051454544067383e-01
-2.378616183996200562e-01
-6.503201127052307129e-01
-1.289742231369018555e+00
-1.815608501434326172e+00
-4.307377338409423828e-01
-2.182099968194961548e-01
-6.267705559730529785e-01
-8.391665220260620117e-01
-8.112263083457946777e-01
6.516713500022888184e-01
-3.935334980487823486e-01
-1.196438312530517578e+00
-8.345315456390380859e-01
-8.878193795680999756e-02
6.428503990173339844e-01
7.114523649215698242e-01
4.738332927227020264e-01
1.352264881134033203e-01
1.149939224123954773e-01
4.586726427078247070e-01
-2.533594369888305664e-01
-6.857786178588867188e-01
-1.324751853942871094e+00
1.996738016605377197e-01
6.295546293258666992e-01
9.409645199775695801e-02
-2.196343988180160522e-01
-7.488562464714050293e-01
4.881571531295776367e-01
7.294505834579467773e-02
-6.250153183937072754e-01
-1.171787977218627930e+00
-1.324235200881958008e+00
1.663236916065216064e-01
-5.198396444320678711e-01
-9.304288029670715332e-01
-8.911112546920776367e-01
-8.490564823150634766e-01
4.129089117050170898e-01
-5.079200267791748047e-01
-7.896524667739868164e-01
-7.420119047164916992e-01
-9.599442481994628906e-01
3.151331543922424316e-01
3.820300698280334473e-01
-1.719745844602584839e-01
-6.259762495756149292e-02
-1.122816801071166992e-01
7.899459004402160645e-01
1.629281491041183472e-01
-4.717757403850555420e-01
-1.141285419464111328e+00
-2.260078638792037964e-01
2.665329873561859131e-01
-1.334603875875473022e-01
-5.886537432670593262e-01
-9.175741076469421387e-01
5.885089635848999023e-01
5.183526873588562012e-01
-3.687104675918817520e-03
-7.840416431427001953e-01
-1.529215097427368164e+00
-8.560464978218078613e-01
-1.155636668205261230e+00
-9.327065944671630859e-01
-4.480376541614532471e-01
-8.235541731119155884e-02
1.199779629707336426e+00
5.989252924919128418e-01
4.775475859642028809e-01
-3.677773177623748779e-01
-9.332917332649230957e-01
-3.327511847019195557e-01
-5.804648399353027344e-01
-6.289610862731933594e-01
-9.838155657052993774e-02
-7.710170745849609375e-02
1.104447722434997559e+00
6.612229347229003906e-01
2.253981381654739380e-01
-4.507095813751220703e-01
1.635888367891311646e-01
1.083884954452514648e+00
1.203789949417114258e+00
9.879541397094726562e-01
6.771872639656066895e-01
5.964164137840270996e-01
1.159505724906921387e+00
6.339092254638671875e-01
1.940899789333343506e-01
-2.643245160579681396e-01
7.170805335044860840e-01
1.023308277130126953e+00
7.141038179397583008e-01
6.175383329391479492e-01
-1.334467530250549316e-01
5.589475631713867188e-01
2.564166188240051270e-01
-1.150887832045555115e-01
-3.968127965927124023e-01
-9.119240641593933105e-01
2.229219079017639160e-01
-3.317265212535858154e-01
-3.992713689804077148e-01
-4.369113147258758545e-01
-4.364089965820312500e-01
1.000759601593017578e+00
1.689401715993881226e-01
-3.350975811481475830e-01
-7.049265503883361816e-01
-7.713467478752136230e-01
5.933812856674194336e-01
8.348746299743652344e-01
1.747752130031585693e-01
3.440752029418945312e-01
-5.509427282959222794e-03
1.034393191337585449e+00
2.934652268886566162e-01
-4.616926908493041992e-01
-1.102834701538085938e+00
-6.992865800857543945e-01
4.306174069643020630e-02
-2.664833664894104004e-01
-6.266182661056518555e-01
-1.057028293609619141e+00
-1.968062072992324829e-01
2.047856897115707397e-01
-5.045765042304992676e-01
-1.014020562171936035e+00
-1.291123390197753906e+00
-1.971262693405151367e-01
4.257413744926452637e-01
1.297330141067504883e+00
1.403059214353561401e-01
-2.432893961668014526e-01
1.084193229675292969e+00
2.253758609294891357e-01
-7.984253019094467163e-02
-4.891401231288909912e-01
-4.102644026279449463e-01
8.156740069389343262e-01
9.585694074630737305e-01
2.842122316360473633e-01
7.087776660919189453e-01
-3.918419033288955688e-02
9.114721417427062988e-01
6.075083091855049133e-02
-3.929250836372375488e-01
-6.453127264976501465e-01
-4.922690391540527344e-01
1.215829253196716309e+00
8.718531578779220581e-02
-1.636764258146286011e-01
-4.801860153675079346e-01
-2.771582454442977905e-02
8.017944693565368652e-01
2.992775440216064453e-01
-3.620019555091857910e-01
-1.032234072685241699e+00
6.699072718620300293e-01
8.892345428466796875e-01
7.608131170272827148e-01
5.801081657409667969e-01
1.785929799079895020e-01
1.085777997970581055e+00
3.407451212406158447e-01
4.160467386245727539e-01
-1.160515770316123962e-01
-7.263565659523010254e-01
6.911184191703796387e-01
1.083183050155639648e+00
1.164430022239685059e+00
1.234306469559669495e-01
1.511340402066707611e-02
8.657984137535095215e-01
3.334572911262512207e-02
-2.049418091773986816e-01
-7.450496554374694824e-01
-1.199906826019287109e+00
-2.163125276565551758e-01
-8.125695586204528809e-01
-8.413220643997192383e-01
-7.585667371749877930e-01
-1.260963082313537598e+00
5.365404486656188965e-01
-4.712913632392883301e-01
-8.633568882942199707e-01
-1.501533031463623047e+00
-1.375978708267211914e+00
-9.652472734451293945e-01
-1.019542813301086426e+00
-9.642377495765686035e-01
-6.889898777008056641e-01
1.622755080461502075e-01
2.935109734535217285e-01
3.286049664020538330e-01
-4.172060191631317139e-01
-5.950003266334533691e-01
2.982305288314819336e-01
5.167137980461120605e-01
1.380673170089721680e+00
6.422590613365173340e-01
2.324996739625930786e-01
1.176610827445983887e+00
6.454494595527648926e-01
9.493710398674011230e-01
2.019757479429244995e-01
-8.233903050422668457e-01
1.019875526428222656e+00
3.221058100461959839e-02
-2.440213710069656372e-01
-6.533618569374084473e-01
-1.023497343063354492e+00
8.065980672836303711e-01
-4.096452891826629639e-01
-5.281140804290771484e-01
-1.112285494804382324e+00
-6.269211173057556152e-01
5.249423980712890625e-01
4.711315631866455078e-01
-3.874221444129943848e-02
-1.212293840944766998e-02
9.065941721200942993e-02
6.967621445655822754e-01
-5.484391003847122192e-02
-5.430886745452880859e-01
-1.122658252716064453e+00
1.680105328559875488e-01
1.810789555311203003e-01
-1.028265208005905151e-01
-3.349107205867767334e-01
-9.644567966461181641e-01
6.905696988105773926e-01
6.564497947692871094e-02
-7.019958645105361938e-02
-8.853929042816162109e-01
-8.538856506347656250e-01
-3.152620494365692139e-01
3.122302591800689697e-01
6.002224683761596680e-01
-1.025150641798973083e-01
-2.003665715456008911e-01
8.960019350051879883e-01
1.924249082803726196e-01
-4.837062209844589233e-02
-9.124167561531066895e-01
-1.563373446464538574e+00
3.248298168182373047e-01
-3.377460539340972900e-01
-5.995683670043945312e-01
-6.045673489570617676e-01
-1.160207986831665039e+00
5.718445777893066406e-01
-5.742168426513671875e-01
-5.415775179862976074e-01
-1.201931118965148926e+00
-7.742253541946411133e-01
5.773587226867675781e-01
5.641738176345825195e-01
2.763136923313140869e-01
1.598703414201736450e-01
7.323967814445495605e-01
7.766727805137634277e-01
2.849991023540496826e-01
-4.149610102176666260e-01
-2.231128215789794922e-01
6.646820902824401855e-01
8.771897554397583008e-01
1.385957002639770508e+00
6.517035961151123047e-01
9.863236546516418457e-02
7.566429972648620605e-01
-2.594421245157718658e-02
2.773751914501190186e-01
-5.486413240432739258e-01
-9.218671917915344238e-01
9.592968225479125977e-01
-1.333718448877334595e-01
-2.996117472648620605e-01
-7.650973796844482422e-01
-5.862531065940856934e-01
1.186910510063171387e+00
-2.850664258003234863e-01
-1.159900501370429993e-01
-3.805568516254425049e-01
-3.765750527381896973e-01
1.080836176872253418e+00
1.237540006637573242e+00
8.938749432563781738e-01
4.519930481910705566e-01
1.280327886343002319e-02
9.410759210586547852e-01
1.254157274961471558e-01
-7.349374704062938690e-03
-4.140804111957550049e-01
2.300871312618255615e-01
8.786086440086364746e-01
4.550676047801971436e-01
-4.848216474056243896e-01
-6.388231515884399414e-01
6.114539504051208496e-01
3.272709548473358154e-01
8.761195838451385498e-02
-5.837485194206237793e-01
-1.232446193695068359e+00
-5.977690219879150391e-01
-6.884748339653015137e-01
-5.742212533950805664e-01
-6.215839385986328125e-01
-3.365579843521118164e-01
1.090476036071777344e+00
1.984132230281829834e-01
4.086489379405975342e-01
-1.483529657125473022e-01
-6.169338226318359375e-01
7.078741192817687988e-01
1.051816701889038086e+00
1.032119750976562500e+00
9.907629489898681641e-01
3.217685520648956299e-01
1.083621025085449219e+00
9.442948102951049805e-01
4.612352550029754639e-01
-5.804454684257507324e-01
-6.190456748008728027e-01
6.037842631340026855e-01
-1.040773391723632812e-01
-7.677499651908874512e-01
-7.734347581863403320e-01
3.044310808181762695e-01
6.104881763458251953e-01
-2.876911163330078125e-01
-6.312813758850097656e-01
-1.432000398635864258e+00
-1.013970375061035156e+00
-1.264286279678344727e+00
-9.776684641838073730e-01
-6.735053658485412598e-01
-4.482537508010864258e-01
9.870380759239196777e-01
3.598627448081970215e-01
3.614442348480224609e-01
-4.897922873497009277e-01
-1.868675231933593750e+00
-1.177790999412536621e+00
-1.342062830924987793e+00
-6.641359329223632812e-01
-3.262834846973419189e-01
-7.174990177154541016e-01
8.279651403427124023e-01
2.804563045501708984e-01
1.460551023483276367e-01
-9.996039867401123047e-01
-1.025149822235107422e+00
6.223267912864685059e-01
6.985301971435546875e-01
1.980694681406021118e-01
1.682051569223403931e-01
1.272784620523452759e-01
9.384863376617431641e-01
5.085546374320983887e-01
-5.544269680976867676e-01
-1.376507401466369629e+00
-3.731910586357116699e-01
6.333460807800292969e-01
3.068294525146484375e-01
-4.386704564094543457e-01
-6.562528014183044434e-01
2.394514530897140503e-01
1.338898688554763794e-01
-1.719706505537033081e-01
-6.257508397102355957e-01
-1.153896927833557129e+00
3.597547858953475952e-02
-5.517081618309020996e-01
-1.816374957561492920e-01
-3.672913908958435059e-01
-7.953711748123168945e-01
5.976733565330505371e-01
-2.169365286827087402e-01
-1.696362495422363281e-01
-8.209772109985351562e-01
-1.837298274040222168e+00
-2.196869552135467529e-01
4.990110397338867188e-01
-6.130903959274291992e-02
5.950807929039001465e-01
-3.784750998020172119e-01
1.008330225944519043e+00
-1.216650940477848053e-02
-3.112424612045288086e-01
-3.927081823348999023e-01
-1.067949980497360229e-01
7.954863905906677246e-01
9.864857196807861328e-01
7.111312150955200195e-01
-9.741486608982086182e-02
3.338874280452728271e-01
7.977625131607055664e-01
9.103183448314666748e-02
-6.609098911285400391e-01
-1.252988576889038086e+00
-1.909390091896057129e-01
-8.577023446559906006e-02
-4.667744636535644531e-01
-4.888423979282379150e-01
-8.705463409423828125e-01
7.023123502731323242e-01
-8.555883541703224182e-03
-4.546314850449562073e-02
-7.991896867752075195e-01
-1.740462064743041992e+00
-1.220863580703735352e+00
-1.308037281036376953e+00
-1.004636168479919434e+00
-1.037612318992614746e+00
-1.587082624435424805e+00
4.543304145336151123e-01
-6.712913513183593750e-02
-3.133997023105621338e-01
-8.068501949310302734e-01
-1.195884943008422852e+00
4.732097983360290527e-01
9.366682767868041992e-01
1.449515968561172485e-01
2.788893282413482666e-01
6.664379686117172241e-02
1.138288736343383789e+00
3.101830482482910156e-01
-3.909147977828979492e-01
-5.482049584388732910e-01
-4.471453726291656494e-01
1.463019102811813354e-01
1.830430515110492706e-02
-5.407647490501403809e-01
-1.063845634460449219e+00
5.365667939186096191e-01
4.959054291248321533e-01
1.449784785509109497e-01
-6.166629791259765625e-01
-1.186201691627502441e+00
-9.166465997695922852e-01
-1.006595611572265625e+00
-5.516422986984252930e-01
-4.283946454524993896e-01
-4.613696038722991943e-01
9.142650365829467773e-01
4.568125307559967041e-01
7.565320730209350586e-01
-3.376965820789337158e-01
-3.105196356773376465e-01
6.266151666641235352e-01
8.858875036239624023e-01
1.166835665702819824e+00
2.132846564054489136e-01
-4.600149691104888916e-01
1.238403439521789551e+00
1.153343990445137024e-01
-2.087262719869613647e-01
-5.187136679887771606e-02
-1.439976990222930908e-01
1.042702674865722656e+00
1.170254588127136230e+00
1.280480623245239258e+00
5.196840167045593262e-01
3.290717601776123047e-01
9.128140807151794434e-01
4.219467937946319580e-01
-7.833617925643920898e-02
-5.594978332519531250e-01
3.784461319446563721e-01
9.593313932418823242e-01
1.317273974418640137e+00
9.841002821922302246e-01
-1.948313862085342407e-01
8.698496818542480469e-01
4.425372183322906494e-01
-6.071141734719276428e-02
-4.652763605117797852e-01
-1.236541271209716797e+00
4.375575184822082520e-01
-1.559845060110092163e-01
-4.807292520999908447e-01
-7.051051259040832520e-01
-8.279945850372314453e-01
7.121534943580627441e-01
-1.906162351369857788e-01
-2.904215157032012939e-01
-8.780664205551147461e-01
-1.261275649070739746e+00
-7.792603373527526855e-01
-8.498737812042236328e-01
-6.385877132415771484e-01
-4.263823628425598145e-01
-3.481476306915283203e-01
1.096354961395263672e+00
6.004179716110229492e-01
-8.493337035179138184e-02
-1.161207556724548340e+00
-6.140660643577575684e-01
7.861607074737548828e-01
1.339422345161437988e+00
3.278306126594543457e-01
3.561330586671829224e-02
1.032372117042541504e+00
5.446746945381164551e-01
1.802044063806533813e-01
-3.852360844612121582e-01
-1.098145246505737305e+00
3.812386989593505859e-01
-1.746717244386672974e-01
3.553184121847152710e-02
-3.573696017265319824e-01
-1.038088202476501465e+00
7.534075975418090820e-01
-9.214390814304351807e-02
-2.707563042640686035e-01
-5.894463062286376953e-01
-1.146046400070190430e+00
3.300787806510925293e-01
7.519316673278808594e-01
8.923516273498535156e-01
7.348918914794921875e-01
-8.972495049238204956e-02
1.382130265235900879e+00
5.595149397850036621e-01
6.650762557983398438e-01
1.335247009992599487e-01
-1.372196674346923828e-01
1.077545642852783203e+00
1.212419986724853516e+00
1.386373519897460938e+00
3.883891701698303223e-01
2.730373740196228027e-01
1.300999760627746582e+00
5.097789168357849121e-01
1.177723146975040436e-02
-5.666403174400329590e-01
3.247529864311218262e-01
5.554136037826538086e-01
4.658795297145843506e-01
-1.945656388998031616e-01
-6.950875520706176758e-01
9.014533162117004395e-01
2.999506890773773193e-01
6.707984954118728638e-02
-4.460084140300750732e-01
-9.027572870254516602e-01
-3.798794150352478027e-01
-8.411538600921630859e-01
-6.529608368873596191e-01
-5.652143955230712891e-01
-7.843213677406311035e-01
1.269158720970153809e+00
1.668438911437988281e-01
3.806022107601165771e-01
-2.311194837093353271e-01
-4.513808488845825195e-01
9.140121340751647949e-01
1.421632766723632812e+00
1.621199250221252441e+00
6.975790858268737793e-01
3.701297938823699951e-01
1.321327567100524902e+00
9.478965401649475098e-01
8.197404146194458008e-01
-9.200950711965560913e-02
1.543800830841064453e-01
9.457803964614868164e-01
5.600488185882568359e-01
-8.199449628591537476e-02
-5.830689072608947754e-01
5.870209932327270508e-01
1.084704518318176270e+00
4.131596088409423828e-01
-5.326843261718750000e-01
-1.274508237838745117e+00
-1.175735116004943848e+00
-1.011587738990783691e+00
-6.352007389068603516e-01
-6.892932057380676270e-01
-8.668407201766967773e-01
5.985305309295654297e-01
1.808343976736068726e-01
-5.470851436257362366e-02
-5.410159230232238770e-01
-6.024404168128967285e-01
4.979794025421142578e-01
9.570053815841674805e-01
1.127396464347839355e+00
8.297163248062133789e-01
-1.652998924255371094e-01
1.389873623847961426e+00
5.863296985626220703e-01
7.753468155860900879e-01
-3.408531248569488525e-01
-9.214058518409729004e-01
9.841910004615783691e-01
2.995029985904693604e-01
-1.206488162279129028e-01
-2.454392611980438232e-01
-1.376086622476577759e-01
1.076122522354125977e+00
3.307856023311614990e-01
-3.143876492977142334e-01
-1.076383113861083984e+00
-5.431250929832458496e-01
6.890619397163391113e-01
1.043891787528991699e+00
4.550342261791229248e-01
-2.597289979457855225e-01
5.244662165641784668e-01
5.445327162742614746e-01
4.719376266002655029e-01
-2.091979831457138062e-01
-8.275766372680664062e-01
3.518502414226531982e-01
7.108012437820434570e-01
9.328271150588989258e-01
-5.831775069236755371e-01
-8.872457742691040039e-01
7.932440042495727539e-01
-2.414654046297073364e-01
-2.301164120435714722e-01
-7.614269852638244629e-01
-9.528577327728271484e-01
5.192995667457580566e-01
7.298253774642944336e-01
4.526596367359161377e-01
-1.966757513582706451e-02
-6.278360486030578613e-01
1.323620915412902832e+00
3.274120986461639404e-01
-2.913029491901397705e-01
-8.989768624305725098e-01
-3.656390905380249023e-01
8.349804282188415527e-01
2.644722163677215576e-01
1.338363736867904663e-01
-6.228539347648620605e-01
3.841805160045623779e-01
7.135204076766967773e-01
2.329146489500999451e-02
-7.023889422416687012e-01
-1.780783057212829590e+00
-1.853738129138946533e-01
-1.664185076951980591e-01
-3.510977625846862793e-01
-7.377511262893676758e-01
-9.730612635612487793e-01
7.260935306549072266e-01
4.315401315689086914e-01
-1.391643565148115158e-02
-1.007682561874389648e+00
-1.553961753845214844e+00
-7.378883957862854004e-01
-1.157428860664367676e+00
-6.068513393402099609e-01
-5.329309701919555664e-01
-9.595476984977722168e-01
1.108908534049987793e+00
2.199663817882537842e-01
-7.788427919149398804e-02
-6.573293209075927734e-01
-6.533693671226501465e-01
7.778561115264892578e-01
1.119667291641235352e+00
5.328515768051147461e-01
2.406326532363891602e-01
2.563607692718505859e-01
1.153762936592102051e+00
3.408304750919342041e-01
-8.576641231775283813e-02
-1.007746577262878418e+00
-4.686706364154815674e-01
-3.094799444079399109e-02
-4.285225570201873779e-01
-4.572481215000152588e-01
-7.049385905265808105e-01
6.179190874099731445e-01
4.585645198822021484e-01
1.151124909520149231e-01
-8.075264096260070801e-01
-1.522905707359313965e+00
-1.318745374679565430e+00
-1.281597018241882324e+00
-6.092250347137451172e-01
-6.934133172035217285e-01
-1.139681458473205566e+00
9.719074368476867676e-01
1.166817545890808105e-01
3.527834713459014893e-01
-4.142762720584869385e-01
-1.121297001838684082e+00
4.954115152359008789e-01
4.526408314704895020e-01
8.311339616775512695e-01
3.282138705253601074e-01
-1.471673846244812012e-01
1.110525131225585938e+00
6.107241511344909668e-01
-2.400110960006713867e-01
-8.819232583045959473e-01
-3.146715164184570312e-01
6.843168735504150391e-01
1.055046543478965759e-01
-8.769223093986511230e-02
-7.449359297752380371e-01
3.854984939098358154e-01
8.147837519645690918e-01
2.996062934398651123e-01
-3.921155035495758057e-01
-1.356891155242919922e+00
-7.311085462570190430e-01
-7.898624539375305176e-01
-8.541218638420104980e-01
-5.480275750160217285e-01
-8.035509586334228516e-01
7.967603802680969238e-01
4.260943830013275146e-01
5.228179097175598145e-01
-1.298536360263824463e-01
-4.068731367588043213e-01
3.745783865451812744e-01
1.215539574623107910e+00
1.396484255790710449e+00
8.021383285522460938e-01
-2.738075852394104004e-01
1.296456098556518555e+00
5.189749002456665039e-01
4.664193987846374512e-01
6.545560061931610107e-02
-1.828286349773406982e-01
1.009903669357299805e+00
9.769361019134521484e-01
1.092637658119201660e+00
5.160956978797912598e-01
1.551227737218141556e-02
1.131407499313354492e+00
1.944345831871032715e-01
-5.623201131820678711e-01
-1.460236787796020508e+00
-3.833025693893432617e-02
4.486407339572906494e-01
-5.081878900527954102e-01
-7.498878836631774902e-01
-9.601852297782897949e-01
7.137200236320495605e-01
6.139926314353942871e-01
-1.446781903505325317e-01
-7.719252705574035645e-01
-1.623714447021484375e+00
-1.478423833847045898e+00
-1.097941756248474121e+00
-8.495482206344604492e-01
-5.729956030845642090e-01
-5.658312439918518066e-01
1.063345789909362793e+00
4.813519120216369629e-01
2.660779953002929688e-01
-9.520482420921325684e-01
-1.565349102020263672e+00
-6.380295157432556152e-01
-1.132083058357238770e+00
-8.764022588729858398e-01
-9.012542366981506348e-01
-1.185334086418151855e+00
9.822902679443359375e-01
-2.358718663454055786e-01
-4.062524437904357910e-01
-1.233011603355407715e+00
-1.014270901679992676e+00
4.087055921554565430e-01
9.063999056816101074e-01
6.455588936805725098e-01
-5.076568340882658958e-04
8.184089660644531250e-01
1.040455818176269531e+00
7.278469204902648926e-01
-3.032419458031654358e-02
-1.862300038337707520e+00
-3.666598200798034668e-01
-4.332921206951141357e-01
-4.810049235820770264e-01
-6.733812093734741211e-01
-1.505408525466918945e+00
2.792750895023345947e-01
-1.714701652526855469e-01
-5.065467357635498047e-01
-9.191773533821105957e-01
-1.695864439010620117e+00
-8.661850690841674805e-01
1.319083850830793381e-02
-5.695813894271850586e-01
-4.436177015304565430e-02
-7.469241619110107422e-01
8.847140073776245117e-01
4.502760618925094604e-02
-4.314963519573211670e-01
-1.297211647033691406e+00
-1.773167967796325684e+00
6.225433200597763062e-02
-8.978306651115417480e-01
-9.252064824104309082e-01
-9.379207491874694824e-01
-1.126521468162536621e+00
9.274895191192626953e-01
-4.399138689041137695e-01
-1.210318803787231445e+00
-1.855278015136718750e+00
-1.781347274780273438e+00
-1.538446545600891113e+00
-1.599695801734924316e+00
-1.404987931251525879e+00
-1.324659347534179688e+00
3.459414243698120117e-01
4.462954699993133545e-01
8.918876200914382935e-02
-1.054668426513671875e+00
-1.869283676147460938e+00
-6.548017859458923340e-01
3.210607469081878662e-01
-2.420498430728912354e-01
-5.674787163734436035e-01
-8.513072729110717773e-01
7.918617129325866699e-01
-4.520167782902717590e-02
-2.947007417678833008e-01
-9.174811244010925293e-01
-1.735305547714233398e+00
6.184360384941101074e-01
-5.976855754852294922e-01
-7.167564034461975098e-01
-7.243924736976623535e-01
-1.115431904792785645e+00
8.757281303405761719e-01
-4.118692874908447266e-01
-5.671145915985107422e-01
-1.226619601249694824e+00
-1.320910930633544922e+00
3.231168687343597412e-01
6.006594896316528320e-01
2.367934137582778931e-01
-8.646336197853088379e-01
-5.546655878424644470e-02
8.372434973716735840e-01
-2.662195824086666107e-02
-5.867453813552856445e-01
-9.991410374641418457e-01
2.945216894149780273e-01
1.105544209480285645e+00
7.991806268692016602e-01
6.774545311927795410e-01
-3.307381868362426758e-01
8.744816780090332031e-01
5.425700545310974121e-01
2.659694291651248932e-04
-7.264212369918823242e-01
-9.790818691253662109e-01
2.738305032253265381e-01
5.846726894378662109e-01
2.767732143402099609e-01
-3.385958969593048096e-01
-8.168276548385620117e-01
6.209450960159301758e-01
-3.167684078216552734e-01
-5.180047750473022461e-01
-1.352102041244506836e+00
-2.089685440063476562e+00
-1.471195071935653687e-01
-8.015290498733520508e-01
-1.031893610954284668e+00
-1.138352036476135254e+00
-1.291080236434936523e+00
6.458609700202941895e-01
-5.449401140213012695e-01
-1.070244193077087402e+00
-1.589080095291137695e+00
-1.386853218078613281e+00
-1.747404783964157104e-01
3.226397559046745300e-02
-7.510480284690856934e-01
-8.368917703628540039e-01
3.617105185985565186e-01
3.431627452373504639e-01
-4.499084055423736572e-01
-1.009135127067565918e+00
-1.675470352172851562e+00
-3.142328560352325439e-01
-7.040226459503173828e-01
-6.113966703414916992e-01
-8.112919926643371582e-01
-1.376582860946655273e+00
3.140690624713897705e-01
-2.222349643707275391e-01
-4.205494225025177002e-01
-1.303253412246704102e+00
-1.864374756813049316e+00
-8.278333544731140137e-01
-1.161546826362609863e+00
-8.529690504074096680e-01
-3.317357599735260010e-01
-5.596992373466491699e-01
1.040045619010925293e+00
3.547729551792144775e-01
3.063980937004089355e-01
-1.081168532371520996e+00
-1.018682479858398438e+00
-3.191409111022949219e-01
-9.763216972351074219e-01
-7.139832377433776855e-01
-7.201899290084838867e-01
4.127074480056762695e-01
1.013710975646972656e+00
2.900445759296417236e-01
-7.144553214311599731e-02
-9.691596627235412598e-01
7.280139625072479248e-02
1.304172039031982422e+00
9.505334496498107910e-01
6.293422579765319824e-01
-7.720737159252166748e-02
1.112764716148376465e+00
6.329805254936218262e-01
5.706617236137390137e-01
5.535811185836791992e-02
-7.115455269813537598e-01
6.180614233016967773e-01
1.020923495292663574e+00
1.086732625961303711e+00
5.348021388053894043e-01
-4.405815601348876953e-01
1.078818917274475098e+00
5.595465376973152161e-02
2.687852978706359863e-01
-3.409796953201293945e-01
-1.302943229675292969e+00
4.443952143192291260e-01
-1.574642509222030640e-01
-1.348368227481842041e-01
-4.347158968448638916e-01
-9.055825471878051758e-01
1.140740513801574707e+00
6.910810619592666626e-02
-1.931540518999099731e-01
-9.823603034019470215e-01
-3.273196816444396973e-01
1.133723974227905273e+00
8.078818321228027344e-01
5.253821015357971191e-01
-3.003408014774322510e-01
6.999180912971496582e-01
1.018055915832519531e+00
2.757563889026641846e-01
7.604122627526521683e-03
-1.020884752273559570e+00
1.547863036394119263e-01
2.014573663473129272e-01
1.987034827470779419e-01
-6.174911856651306152e-01
-1.296092867851257324e+00
2.555265128612518311e-01
-7.815939188003540039e-02
2.067526988685131073e-02
-4.797168374061584473e-01
-1.245706796646118164e+00
1.853945553302764893e-01
1.260544657707214355e+00
1.337581753730773926e+00
7.064973115921020508e-01
-2.526890039443969727e-01
1.362403512001037598e+00
5.267261862754821777e-01
6.515715718269348145e-01
-2.852110266685485840e-01
-2.393149435520172119e-01
1.180742740631103516e+00
1.004566073417663574e+00
9.323835372924804688e-01
3.187030851840972900e-01
-1.940761804580688477e-01
1.167785882949829102e+00
-1.112396493554115295e-01
-2.853021919727325439e-01
-5.959798097610473633e-01
3.019823729991912842e-01
4.769431650638580322e-01
2.516146749258041382e-02
-1.862761676311492920e-01
-7.791136503219604492e-01
8.132658004760742188e-01
3.236542642116546631e-01
8.522035926580429077e-02
-2.655607461929321289e-01
-9.402388334274291992e-01
-4.425383806228637695e-01
5.802671909332275391e-01
1.200227975845336914e+00
3.775200843811035156e-01
-3.967334926128387451e-01
1.123486280441284180e+00
4.182631075382232666e-01
3.704165220260620117e-01
1.817199215292930603e-02
-2.454459071159362793e-01
8.384477496147155762e-01
1.011977553367614746e+00
1.307570576667785645e+00
6.022086143493652344e-01
-2.099807113409042358e-01
1.280656695365905762e+00
2.379444390535354614e-01
2.556009590625762939e-01
-8.271054625511169434e-01
-1.027559340000152588e-01
9.799980521202087402e-01
1.048894077539443970e-01
-2.362523823976516724e-01
-5.387505888938903809e-01
2.432128340005874634e-01
5.870418548583984375e-01
-1.305941492319107056e-01
-3.270131051540374756e-01
-9.629096388816833496e-01
-6.282415986061096191e-01
-5.382545590400695801e-01
-3.871907591819763184e-01
-4.196353554725646973e-01
-5.793784856796264648e-01
6.771227121353149414e-01
4.729138612747192383e-01
4.982069134712219238e-01
-1.904004067182540894e-01
-6.016063094139099121e-01
3.464287221431732178e-01
1.352174997329711914e+00
1.310035586357116699e+00
9.147579073905944824e-01
1.547190099954605103e-01
1.233929395675659180e+00
7.427979111671447754e-01
9.216402769088745117e-01
-9.250363707542419434e-02
-8.425871729850769043e-01
9.728623628616333008e-01
6.408004462718963623e-02
-1.180878952145576477e-01
-7.628684043884277344e-01
-2.823333740234375000e-01
1.113993763923645020e+00
-1.815656125545501709e-01
-5.590537786483764648e-01
-1.179577589035034180e+00
-5.906242132186889648e-01
2.887474000453948975e-01
7.592021822929382324e-01
6.561049818992614746e-02
-6.623132228851318359e-01
7.823523283004760742e-01
3.015197813510894775e-01
-1.506521105766296387e-01
-1.979472935199737549e-01
-1.340026617050170898e+00
5.613600611686706543e-01
3.483178615570068359e-01
5.469711497426033020e-03
-4.219954907894134521e-01
-8.377832174301147461e-01
1.120861411094665527e+00
3.358581960201263428e-01
1.487465798854827881e-01
-6.781997084617614746e-01
-8.074105381965637207e-01
2.465786635875701904e-01
7.321256399154663086e-01
9.316821098327636719e-01
6.361929774284362793e-01
-2.098791897296905518e-01
1.389525651931762695e+00
2.535332441329956055e-01
1.055935174226760864e-01
-9.374172687530517578e-01
-5.867063403129577637e-01
3.821783959865570068e-01
-3.244483470916748047e-01
-7.606144547462463379e-01
-1.038745641708374023e+00
-2.865044176578521729e-01
2.269180417060852051e-01
-6.527146100997924805e-01
-5.407723188400268555e-01
-1.234441637992858887e+00
-5.697420239448547363e-01
7.351924777030944824e-01
9.825510382652282715e-01
4.961824119091033936e-01
-4.636541903018951416e-01
7.817308306694030762e-01
5.215962529182434082e-01
6.781016290187835693e-02
2.177726849913597107e-02
-5.936373472213745117e-01
6.231948137283325195e-01
1.020186781883239746e+00
1.016785621643066406e+00
8.513205051422119141e-01
-1.969201415777206421e-01
1.015872836112976074e+00
1.449702084064483643e-01
-9.062345325946807861e-02
-7.123609781265258789e-01
-1.117135047912597656e+00
7.307882308959960938e-01
1.858260482549667358e-02
-2.674823999404907227e-01
-6.776240468025207520e-01
-3.802283406257629395e-01
9.308576583862304688e-01
9.923976659774780273e-02
-2.342048287391662598e-01
-9.302781820297241211e-01
-1.755835115909576416e-01
5.466447472572326660e-01
1.161432385444641113e+00
1.583202034235000610e-01
-3.655295073986053467e-01
8.140689730644226074e-01
5.299367308616638184e-01
-1.089236438274383545e-01
-2.843326926231384277e-01
-1.161020636558532715e+00
4.061394631862640381e-01
7.933001033961772919e-03
-9.766395390033721924e-02
-5.192237496376037598e-01
-8.934783339500427246e-01
9.281224608421325684e-01
3.353048861026763916e-02
4.299750551581382751e-02
-7.999970316886901855e-01
-1.486838221549987793e+00
-3.945875167846679688e-01
-6.543749570846557617e-01
-7.315675616264343262e-01
-3.560767769813537598e-01
-8.503637909889221191e-01
1.173283338546752930e+00
2.085454910993576050e-01
4.450107365846633911e-02
-6.488698124885559082e-01
-7.605489492416381836e-01
5.291595458984375000e-01
1.123170375823974609e+00
6.088485717773437500e-01
1.263676434755325317e-01
8.002004623413085938e-01
8.708235025405883789e-01
5.872963666915893555e-01
3.872057497501373291e-01
-9.370225667953491211e-01
-1.571872532367706299e-01
-2.509314119815826416e-01
-4.722760617733001709e-01
-5.817315578460693359e-01
-1.080688476562500000e+00
4.541368186473846436e-01
1.904894560575485229e-01
-3.408985435962677002e-01
-8.632763028144836426e-01
-1.883090853691101074e+00
-1.332512855529785156e+00
-1.171935439109802246e+00
-8.354294300079345703e-01
-5.842518806457519531e-01
-6.314035654067993164e-01
9.814906120300292969e-01
4.336884617805480957e-01
-1.433124244213104248e-01
-5.970108509063720703e-01
-1.430953264236450195e+00
-7.253577709197998047e-01
-9.882566332817077637e-01
-7.496274709701538086e-01
-7.573172450065612793e-01
-1.979025155305862427e-01
7.471322417259216309e-01
1.744532436132431030e-01
-2.818149924278259277e-01
-1.044758677482604980e+00
-7.917184829711914062e-01
1.915214508771896362e-01
7.637680768966674805e-01
5.510810613632202148e-01
-4.748619198799133301e-01
7.063949108123779297e-01
5.466946363449096680e-01
3.145473897457122803e-01
-3.370738029479980469e-01
-1.366921901702880859e+00
-4.879027232527732849e-02
7.871068120002746582e-01
8.489851951599121094e-01
-2.381958067417144775e-01
-1.045070290565490723e+00
7.360776066780090332e-01
2.752824723720550537e-01
-1.175650022923946381e-02
-6.761254072189331055e-01
-1.362552762031555176e+00
8.447898626327514648e-01
-4.431856796145439148e-02
-3.230725526809692383e-01
-2.426606118679046631e-01
-1.116440415382385254e+00
1.235939741134643555e+00
9.986892342567443848e-02
-1.483241766691207886e-01
-9.495763182640075684e-01
-1.052035808563232422e+00
4.624567925930023193e-01
3.787349760532379150e-01
3.680091798305511475e-01
-1.169670745730400085e-01
2.374781370162963867e-01
8.749089837074279785e-01
7.234244793653488159e-02
-1.700403541326522827e-01
-5.170222520828247070e-01
-3.696348145604133606e-02
8.218792676925659180e-01
9.925936460494995117e-01
8.331016302108764648e-01
-2.477946728467941284e-01
7.767857313156127930e-01
3.881099820137023926e-01
-9.659963846206665039e-02
-3.778769969940185547e-01
-1.791100263595581055e+00
2.120088227093219757e-02
-2.864466309547424316e-01
-4.596028327941894531e-01
-4.994206130504608154e-01
-1.099825501441955566e+00
8.855186104774475098e-01
1.814148873090744019e-01
-6.506644189357757568e-02
-8.199948072433471680e-01
-1.507010817527770996e+00
-8.350865840911865234e-01
-9.542347192764282227e-01
-7.796030044555664062e-01
-1.233869194984436035e+00
-1.190042734146118164e+00
9.944832921028137207e-01
-4.197655320167541504e-01
-4.267516136169433594e-01
-1.271394610404968262e+00
-6.114363074302673340e-01
5.400564074516296387e-01
5.308023691177368164e-01
3.487825989723205566e-01
-4.913737177848815918e-01
3.690891265869140625e-01
8.267609477043151855e-01
1.666852980852127075e-01
-5.614826083183288574e-01
-1.490949273109436035e+00
1.596360355615615845e-01
-1.035103648900985718e-01
-3.001550137996673584e-01
-4.778955876827239990e-01
-1.261616587638854980e+00
5.056850314140319824e-01
2.393493503332138062e-01
-3.141533136367797852e-01
-8.504365682601928711e-01
-1.638037443161010742e+00
-6.517907977104187012e-01
-1.033971309661865234e+00
-7.770557999610900879e-01
-2.411204725503921509e-01
-8.015115261077880859e-01
1.331722736358642578e+00
4.528124034404754639e-01
5.061353445053100586e-01
-4.657628536224365234e-01
-7.229927778244018555e-01
3.822433650493621826e-01
1.282559990882873535e+00
7.504715323448181152e-01
-2.413537055253982544e-01
4.043483734130859375e-02
1.361243367195129395e+00
-2.023216634988784790e-01
-4.643557071685791016e-01
-5.064355134963989258e-01
1.879351288080215454e-01
1.020917177200317383e+00
9.782757759094238281e-01
5.674774050712585449e-01
-1.665084362030029297e-01
5.398889183998107910e-01
7.345464229583740234e-01
-1.027879305183887482e-02
-2.585034966468811035e-01
-1.022846579551696777e+00
9.709741175174713135e-02
5.467481613159179688e-01
2.851799726486206055e-01
-4.810870885848999023e-01
-1.301480174064636230e+00
2.559024393558502197e-01
-5.623733997344970703e-01
-8.506230711936950684e-01
-1.434075117111206055e+00
-2.198953866958618164e+00
3.459917008876800537e-01
-7.389900088310241699e-01
-8.873842954635620117e-01
-9.344543814659118652e-01
-1.503930091857910156e+00
7.326191663742065430e-01
-4.723217189311981201e-01
-8.079717159271240234e-01
-1.651845693588256836e+00
-1.804344773292541504e+00
-1.332056403160095215e+00
-1.068359136581420898e+00
-8.917346000671386719e-01
-1.168323636054992676e+00
3.117376565933227539e-01
6.984348893165588379e-01
4.608222469687461853e-02
-2.471662014722824097e-01
-1.343814253807067871e+00
-7.139299511909484863e-01
6.896434426307678223e-01
6.276010870933532715e-01
7.030609250068664551e-01
-5.769645571708679199e-01
6.055832505226135254e-01
7.187351584434509277e-01
1.671562194824218750e-01
-1.403110921382904053e-01
-1.791336178779602051e+00
5.853625535964965820e-01
1.160113513469696045e-01
2.042172243818640709e-03
-4.801031947135925293e-01
-1.334412693977355957e+00
1.160853862762451172e+00
1.249808911234140396e-02
-3.203350007534027100e-01
-8.178719282150268555e-01
-9.734080433845520020e-01
4.899140894412994385e-01
1.189153075218200684e+00
9.688777923583984375e-01
3.766875565052032471e-01
2.282394170761108398e-01
1.404331922531127930e+00
6.178132891654968262e-01
8.896808028221130371e-01
-1.589343696832656860e-02
5.138147473335266113e-01
1.302315115928649902e+00
1.446874737739562988e+00
1.557672739028930664e+00
3.364537358283996582e-01
1.118482351303100586e+00
9.941806793212890625e-01
3.560105562210083008e-01
4.605325162410736084e-01
-6.854318976402282715e-01
1.059556365013122559e+00
1.009981393814086914e+00
3.459933996200561523e-01
9.718078374862670898e-02
-8.830509781837463379e-01
1.085938811302185059e+00
4.476168751716613770e-01
-6.945978105068206787e-02
-5.997573733329772949e-01
-1.116219997406005859e+00
1.288480609655380249e-01
-4.269017577171325684e-01
-4.557870924472808838e-01
-5.426212549209594727e-01
-7.547847628593444824e-01
1.620443701744079590e+00
1.678120344877243042e-01
3.436505794525146484e-01
-5.485820770263671875e-01
-1.945684105157852173e-01
1.144886016845703125e+00
1.668777227401733398e+00
1.182323098182678223e+00
6.909959763288497925e-02
1.122238397598266602e+00
1.225440025329589844e+00
9.659598469734191895e-01
1.306018948554992676e+00
-3.890844807028770447e-02
9.253181815147399902e-01
1.207152366638183594e+00
3.463932275772094727e-01
3.189949095249176025e-01
-4.409935772418975830e-01
1.197229623794555664e+00
9.385727047920227051e-01
6.033267378807067871e-01
3.567552864551544189e-01
-7.493179440498352051e-01
-2.789219319820404053e-01
-6.379861235618591309e-01
-3.706628084182739258e-01
-1.050259545445442200e-01
-1.180249929428100586e+00
1.527079939842224121e+00
6.642093658447265625e-01
1.167740300297737122e-01
-4.240565001964569092e-01
-2.572236061096191406e-01
1.420237779617309570e+00
1.292483806610107422e+00
1.120564937591552734e+00
5.510594844818115234e-01
3.764308393001556396e-01
1.310716032981872559e+00
5.910357832908630371e-01
5.556947588920593262e-01
-6.157661676406860352e-01
5.260218977928161621e-01
8.167297840118408203e-01
4.330973923206329346e-01
7.309126108884811401e-02
-7.176109552383422852e-01
7.236478328704833984e-01
4.418927431106567383e-01
-1.318042278289794922e-01
8.003997057676315308e-02
-9.742442369461059570e-01
-1.418521255254745483e-01
8.792731761932373047e-01
1.070949554443359375e+00
6.562818288803100586e-01
-5.788956880569458008e-01
1.219875931739807129e+00
8.075986504554748535e-01
4.304637312889099121e-01
-2.729621529579162598e-01
-9.611334800720214844e-01
1.340752005577087402e+00
1.017061233520507812e+00
1.064306259155273438e+00
4.068512097001075745e-02
-8.740992546081542969e-01
1.623182654380798340e+00
2.416591048240661621e-01
9.314476698637008667e-02
-7.524299621582031250e-01
-6.729679107666015625e-01
1.089973330497741699e+00
6.515945196151733398e-01
4.192157685756683350e-01
-3.641342222690582275e-01
5.356862545013427734e-01
1.071662425994873047e+00
3.308376669883728027e-01
-1.651447564363479614e-01
-1.378217697143554688e+00
-2.163453698158264160e-01
6.208629608154296875e-01
5.834930539131164551e-01
3.725667297840118408e-01
-6.486532092094421387e-01
9.057614803314208984e-01
6.694012880325317383e-01
1.747166812419891357e-01
1.989746689796447754e-01
-9.294385910034179688e-01
4.315448999404907227e-01
-4.143177270889282227e-01
-1.705529093742370605e-01
1.628956496715545654e-01
-1.000172376632690430e+00
1.141289710998535156e+00
2.653336524963378906e-01
1.201764121651649475e-01
-8.993358016014099121e-01
-9.904794096946716309e-01
-1.878117173910140991e-01
-6.223323345184326172e-01
-7.547761797904968262e-01
-6.785157918930053711e-01
-4.713375270366668701e-01
1.010541081428527832e+00
3.205811604857444763e-02
1.737592667341232300e-01
-9.136433601379394531e-01
-4.572119712829589844e-01
4.128668308258056641e-01
1.151589512825012207e+00
3.859038650989532471e-01
-2.901383936405181885e-01
9.562582373619079590e-01
5.583838820457458496e-01
4.933981895446777344e-01
-4.807955399155616760e-02
-1.327983379364013672e+00
7.403294444084167480e-01
3.153267502784729004e-01
-2.319371253252029419e-01
-6.863301992416381836e-02
-9.835094809532165527e-01
1.036723971366882324e+00
3.767901957035064697e-01
2.245414853096008301e-01
-5.365718007087707520e-01
-1.323202490806579590e+00
-3.307196497917175293e-01
-9.339060783386230469e-01
-6.485148072242736816e-01
-5.216514468193054199e-01
-9.931996464729309082e-01
1.347761631011962891e+00
1.987477391958236694e-01
2.708865702152252197e-01
-8.589922189712524414e-01
-7.714278101921081543e-01
6.477218270301818848e-01
9.782331585884094238e-01
7.305729985237121582e-01
-3.187035322189331055e-01
4.687722921371459961e-01
1.104126930236816406e+00
2.395796328783035278e-01
-7.923789322376251221e-03
-1.219464182853698730e+00
-3.781892359256744385e-01
-6.699453294277191162e-02
-3.090504109859466553e-01
-2.400088161230087280e-01
-1.048637390136718750e+00
6.589998602867126465e-01
3.836027383804321289e-01
-1.456017196178436279e-01
-4.064842462539672852e-01
-1.747326612472534180e+00
-1.035225510597229004e+00
-1.099402427673339844e+00
-8.686034083366394043e-01
-5.277273058891296387e-01
-1.387214779853820801e+00
1.409997105598449707e+00
2.754521071910858154e-01
4.671341776847839355e-01
-2.048489451408386230e-01
-4.190291166305541992e-01
1.050281405448913574e+00
1.049992918968200684e+00
9.810640811920166016e-01
5.508741140365600586e-01
1.467844098806381226e-01
1.325032830238342285e+00
2.285662144422531128e-01
5.906421542167663574e-01
-2.216385900974273682e-01
2.144377678632736206e-01
9.280413389205932617e-01
8.322283029556274414e-01
9.115232825279235840e-01
-2.143541872501373291e-01
6.183772683143615723e-01
6.337440609931945801e-01
2.827910780906677246e-01
-3.150114715099334717e-01
-1.583930730819702148e+00
2.259927429258823395e-02
-8.430014550685882568e-02
-5.969989895820617676e-01
-7.822247147560119629e-01
-1.433771967887878418e+00
6.378602981567382812e-01
1.904864236712455750e-02
-1.172814145684242249e-01
-9.231556653976440430e-01
-1.818282246589660645e+00
-6.990790367126464844e-01
-1.036455512046813965e+00
-8.093283772468566895e-01
-5.119033455848693848e-01
-6.154264211654663086e-01
1.299564957618713379e+00
2.460930198431015015e-01
1.418889015913009644e-01
-1.378914713859558105e+00
-1.436049580574035645e+00
-9.497494101524353027e-01
-1.222318410873413086e+00
-1.002222537994384766e+00
-1.407134890556335449e+00
-7.003856450319290161e-02
6.296877264976501465e-01
-3.634970486164093018e-01
-2.934815585613250732e-01
-1.601599693298339844e+00
-1.163697123527526855e+00
4.227157533168792725e-01
3.484124839305877686e-01
4.090355932712554932e-01
-5.101512074470520020e-01
8.975152373313903809e-01
5.653886795043945312e-01
4.325401484966278076e-01
2.588703334331512451e-01
-1.753320097923278809e+00
-1.810221672058105469e-01
-1.115757703781127930e+00
-1.068151354789733887e+00
-8.804481625556945801e-01
-1.927831292152404785e+00
4.842301607131958008e-01
-5.874089002609252930e-01
-8.793508410453796387e-01
-1.384727001190185547e+00
-2.141995191574096680e+00
-2.643397450447082520e-01
-1.538635939359664917e-01
-5.337939858436584473e-01
-8.545308709144592285e-01
-7.770645618438720703e-01
8.813855648040771484e-01
-4.795268476009368896e-01
-6.362389922142028809e-01
-1.869028210639953613e+00
-1.289158940315246582e+00
-7.475695013999938965e-01
-1.099928855895996094e+00
-1.186645150184631348e+00
-1.795334577560424805e+00
-6.393531709909439087e-02
3.823562338948249817e-02
-9.152023196220397949e-01
-1.212126731872558594e+00
-2.362518787384033203e+00
-1.608296155929565430e+00
-1.369698882102966309e+00
-1.262941956520080566e+00
-1.062357068061828613e+00
-1.427655339241027832e+00
6.466882228851318359e-01
2.499381825327873230e-02
-2.938396930694580078e-01
-1.080481529235839844e+00
-2.013263225555419922e+00
-5.705428123474121094e-01
-2.644608616828918457e-01
-1.240417286753654480e-01
-8.589877188205718994e-02
-6.906827092170715332e-01
1.238202810287475586e+00
4.520174115896224976e-02
4.037753865122795105e-02
-1.062307000160217285e+00
-1.046611785888671875e+00
6.102136969566345215e-01
-7.348996400833129883e-01
-4.517172574996948242e-01
-1.031981229782104492e+00
-3.566017746925354004e-01
4.590742588043212891e-01
-7.944776415824890137e-01
-2.699711918830871582e-01
-1.362290024757385254e+00
-1.048521876335144043e+00
9.487744420766830444e-02
-3.620196506381034851e-02
-3.646453320980072021e-01
-1.253259181976318359e+00
3.528701961040496826e-01
1.942372471094131470e-01
-4.833973646163940430e-01
-2.450866550207138062e-01
-9.336877465248107910e-01
5.755720734596252441e-01
9.320596456527709961e-01
6.368967890739440918e-01
6.235951781272888184e-01
-8.035125732421875000e-01
1.149177432060241699e+00
1.593262702226638794e-01
1.170081496238708496e-01
-2.426065951585769653e-01
-7.987509965896606445e-01
8.088393807411193848e-01
8.562353849411010742e-01
7.362864017486572266e-01
-2.333724945783615112e-01
-4.297509491443634033e-01
1.501695513725280762e+00
-3.742005825042724609e-01
-1.798282116651535034e-01
-1.435622930526733398e+00
-8.762488365173339844e-01
-2.495912909507751465e-01
-8.472706675529479980e-01
-5.176915526390075684e-01
-1.538891434669494629e+00
-5.915827676653862000e-02
2.805821001529693604e-01
-4.747430682182312012e-01
-3.063335120677947998e-01
-1.493508934974670410e+00
-1.002830743789672852e+00
1.645068377256393433e-01
1.553333699703216553e-01
-1.175305023789405823e-01
-9.913281798362731934e-01
9.179775714874267578e-01
5.013136267662048340e-01
7.672405242919921875e-02
-4.815599322319030762e-02
-1.701166272163391113e+00
5.552493333816528320e-01
-1.230606213212013245e-01
-2.049222588539123535e-01
-1.404997408390045166e-01
-8.927214145660400391e-01
1.197483658790588379e+00
-2.843292802572250366e-02
-3.641820698976516724e-02
-6.868914365768432617e-01
-9.289925098419189453e-01
4.376670345664024353e-02
-6.263804435729980469e-01
-2.641595304012298584e-01
-7.774052619934082031e-01
6.046360135078430176e-01
1.197436094284057617e+00
2.389988452196121216e-01
7.846158742904663086e-01
-7.061453461647033691e-01
-2.498338669538497925e-01
-4.446300864219665527e-01
-4.618383347988128662e-01
-1.039521694183349609e-01
-9.250671863555908203e-01
1.075340747833251953e+00
7.305794358253479004e-01
2.830854654312133789e-01
7.198118567466735840e-01
-6.352700591087341309e-01
5.079842209815979004e-01
1.518448352813720703e+00
1.096662521362304688e+00
8.650805354118347168e-01
-2.023086100816726685e-01
1.627891421318054199e+00
5.784498453140258789e-01
7.622993588447570801e-01
4.199685454368591309e-01
-4.869490265846252441e-01
9.868374466896057129e-01
1.157843232154846191e+00
1.282865047454833984e+00
3.585883677005767822e-01
-2.871121168136596680e-01
1.518587112426757812e+00
5.444793403148651123e-02
3.893131613731384277e-01
-1.100744485855102539e+00
-5.022534132003784180e-01
6.251288056373596191e-01
-2.149412035942077637e-01
-5.709486827254295349e-02
-1.180762648582458496e+00
3.270619511604309082e-01
8.138468861579895020e-01
-3.527094423770904541e-01
8.185115456581115723e-02
-1.450142383575439453e+00
-6.274878382682800293e-01
7.354184985160827637e-01
1.150780618190765381e-01
2.571648955345153809e-01
-9.515987038612365723e-01
1.242480039596557617e+00
3.990530371665954590e-01
4.353255778551101685e-02
8.833422511816024780e-02
-1.758106350898742676e+00
3.376762270927429199e-01
-4.934498965740203857e-01
-5.745590329170227051e-01
-5.754974484443664551e-01
-1.623958468437194824e+00
1.106087207794189453e+00
-5.320234298706054688e-01
-4.743655920028686523e-01
-7.830741405487060547e-01
-1.327961564064025879e+00
4.870520532131195068e-01
7.705894112586975098e-01
6.435086727142333984e-01
-1.431483775377273560e-01
4.661851748824119568e-02
1.359139680862426758e+00
8.828372508287429810e-02
6.197223067283630371e-01
-5.884039402008056641e-01
1.231906376779079437e-02
9.745764732360839844e-01
1.106851696968078613e+00
6.249192357063293457e-01
-7.522089481353759766e-01
6.675881147384643555e-01
3.000696897506713867e-01
-2.330465465784072876e-01
6.954831629991531372e-02
-1.723646402359008789e+00
1.269968628883361816e+00
2.128015011548995972e-01
8.050631731748580933e-02
-1.633029617369174957e-02
-1.646606326103210449e+00
1.391189455986022949e+00
2.110715061426162720e-01
3.353261202573776245e-02
3.590797632932662964e-02
-9.579996466636657715e-01
1.077636837959289551e+00
1.144587755203247070e+00
6.313823461532592773e-01
5.619589686393737793e-01
-1.564413756132125854e-01
1.770406603813171387e+00
2.434170246124267578e-01
5.892387628555297852e-01
-2.771702408790588379e-01
6.547105312347412109e-02
1.191984057426452637e+00
1.147973537445068359e+00
1.314848780632019043e+00
-3.665422648191452026e-02
9.744178652763366699e-01
1.141233444213867188e+00
4.995959624648094177e-02
5.471893548965454102e-01
-1.130273580551147461e+00
5.911539793014526367e-01
3.266707360744476318e-01
-1.572926938533782959e-01
-9.647722542285919189e-02
-1.010316133499145508e+00
1.054959416389465332e+00
1.881798505783081055e-01
-1.785679012537002563e-01
-2.103150039911270142e-01
-1.399762511253356934e+00
-1.212703138589859009e-01
-6.403228044509887695e-01
-4.459621906280517578e-01
-3.840655684471130371e-01
-1.185407638549804688e+00
1.565680027008056641e+00
8.327998965978622437e-02
1.018202528357505798e-01
-4.509126543998718262e-01
-5.874987244606018066e-01
1.643663644790649414e+00
1.436234116554260254e+00
8.481603264808654785e-01
1.259942948818206787e-01
7.103725075721740723e-01
1.241934895515441895e+00
3.724591135978698730e-01
9.470897912979125977e-01
-9.243521094322204590e-01
1.238189563155174255e-01
3.176989853382110596e-01
-3.946995437145233154e-01
-3.520971834659576416e-01
-1.374812602996826172e+00
4.923353195190429688e-01
6.341320276260375977e-02
-6.484921574592590332e-01
-8.150924742221832275e-02
-1.211305379867553711e+00
-1.259581744670867920e-01
6.261633634567260742e-01
8.272027373313903809e-01
4.035973250865936279e-01
-1.321391105651855469e+00
1.428183913230895996e+00
2.504714429378509521e-01
1.441707313060760498e-01
-3.982966244220733643e-01
-1.664100408554077148e+00
1.643912315368652344e+00
-2.478723973035812378e-01
1.679417043924331665e-01
-2.808600962162017822e-01
-7.994583249092102051e-01
1.854413986206054688e+00
-8.077767677605152130e-03
2.242522686719894409e-01
-4.226401150226593018e-01
-4.305526018142700195e-01
8.743209838867187500e-01
9.834618568420410156e-01
8.621416687965393066e-01
-8.984058350324630737e-02
9.448305964469909668e-01
1.223623037338256836e+00
6.260526925325393677e-02
6.789184808731079102e-01
-1.264160633087158203e+00
5.196006298065185547e-01
-1.247204318642616272e-01
-3.938592672348022461e-01
-1.667445600032806396e-01
-1.676755189895629883e+00
8.181042671203613281e-01
-7.393246889114379883e-02
-6.010670661926269531e-01
-3.948230743408203125e-01
-1.485791325569152832e+00
-2.113431841135025024e-01
5.654444098472595215e-01
1.542119234800338745e-01
4.071547687053680420e-01
-6.694164872169494629e-01
1.482815146446228027e+00
2.615634202957153320e-01
1.877754926681518555e-01
-6.502620875835418701e-02
-3.958715200424194336e-01
9.937598705291748047e-01
9.537169337272644043e-01
1.233153581619262695e+00
4.351814687252044678e-01
-2.592667043209075928e-01
1.331776857376098633e+00
-2.716728448867797852e-01
1.517040133476257324e-01
-1.133352041244506836e+00
-2.944040298461914062e-01
-2.923413217067718506e-01
-8.006601333618164062e-01
-3.237081170082092285e-01
-1.731050252914428711e+00
1.252920478582382202e-01
-2.471519261598587036e-01
-9.420619010925292969e-01
-1.831951886415481567e-01
-1.477235555648803711e+00
-5.365918874740600586e-01
7.061623334884643555e-01
3.592500984668731689e-01
7.553852349519729614e-02
-1.079444408416748047e+00
1.141412138938903809e+00
7.690717279911041260e-02
-4.258007705211639404e-01
-6.057484745979309082e-01
-2.017989397048950195e+00
5.249626636505126953e-01
-5.749946236610412598e-01
-6.833084225654602051e-01
-8.788729906082153320e-01
-1.361692309379577637e+00
1.095008492469787598e+00
-7.183234095573425293e-01
-6.793352365493774414e-01
-1.472239017486572266e+00
-1.406348824501037598e+00
-1.209145426750183105e+00
-1.201900482177734375e+00
-8.299483060836791992e-01
-1.404418945312500000e+00
2.852395772933959961e-01
4.865295588970184326e-01
-4.694757461547851562e-01
4.068247377872467041e-01
-1.546724677085876465e+00
-6.921736001968383789e-01
6.493384838104248047e-01
5.329169034957885742e-01
5.772392153739929199e-01
-5.858812332153320312e-01
1.205098748207092285e+00
5.725594162940979004e-01
5.255593061447143555e-01
5.385444164276123047e-01
-2.051387548446655273e+00
8.199177384376525879e-01
-5.601657629013061523e-01
-8.316739797592163086e-01
-6.906250715255737305e-01
-1.693622708320617676e+00
1.168051958084106445e+00
-5.342930555343627930e-01
-5.394787788391113281e-01
-1.044700860977172852e+00
-1.601657271385192871e+00
-5.404399037361145020e-01
-9.237369894981384277e-01
-4.592004120349884033e-01
-8.657159209251403809e-01
-3.561880439519882202e-02
9.199511408805847168e-01
-1.349663436412811279e-01
3.119983673095703125e-01
-1.230072498321533203e+00
-1.312476634979248047e+00
-1.252533197402954102e+00
-1.087639212608337402e+00
-6.446205377578735352e-01
-1.696120977401733398e+00
6.003714203834533691e-01
4.382167160511016846e-01
-3.678108453750610352e-01
4.455097615718841553e-01
-1.855875968933105469e+00
-3.038170039653778076e-01
7.677580714225769043e-01
2.550259828567504883e-01
4.398924410343170166e-01
-1.033227562904357910e+00
9.746449589729309082e-01
4.722713828086853027e-01
2.386307157576084137e-02
9.719920158386230469e-02
-1.677715420722961426e+00
4.972892403602600098e-01
-1.287338733673095703e-01
-3.660382926464080811e-01
-3.844665884971618652e-01
-1.257859230041503906e+00
1.177886128425598145e+00
-3.063882291316986084e-01
-3.220195770263671875e-01
-1.166522264480590820e+00
-1.148832559585571289e+00
2.761673331260681152e-01
-1.979119181632995605e-01
-3.364608809351921082e-02
-1.466037511825561523e+00
2.813880145549774170e-02
4.177991747856140137e-01
-4.210633337497711182e-01
-1.715380884706974030e-02
-1.633750557899475098e+00
-7.862225770950317383e-01
2.057703286409378052e-01
-1.168598309159278870e-01
-3.190008923411369324e-02
-1.002122640609741211e+00
8.773713111877441406e-01
1.054659336805343628e-01
-2.223720103502273560e-01
-8.336858451366424561e-02
-1.493653535842895508e+00
3.031446933746337891e-01
5.977771282196044922e-01
3.080129623413085938e-01
-1.063163056969642639e-01
-1.248440742492675781e+00
1.010958433151245117e+00
-3.068101704120635986e-01
-5.283927917480468750e-01
-8.379680514335632324e-01
-2.374149560928344727e+00
3.894731402397155762e-01
-8.478344082832336426e-01
-5.540449023246765137e-01
-9.439316391944885254e-01
-9.526287317276000977e-01
1.000516772270202637e+00
-5.263963937759399414e-01
-4.492157995700836182e-01
-1.745574116706848145e+00
-1.551653623580932617e+00
-1.288322091102600098e+00
-1.331165432929992676e+00
-1.067881703376770020e+00
-1.916691064834594727e+00
-4.417842924594879150e-01
-4.240826666355133057e-01
-1.056818485260009766e+00
-8.113578706979751587e-02
-1.725661635398864746e+00
-7.506353259086608887e-01
3.288322985172271729e-01
2.434719204902648926e-01
3.221922814846038818e-01
-1.112737178802490234e+00
1.045655369758605957e+00
2.333320081233978271e-01
2.090892381966114044e-02
-3.435452580451965332e-01
-2.219374179840087891e+00
7.799901962280273438e-01
-3.582905530929565430e-01
-6.015332341194152832e-01
-3.886901736259460449e-01
-1.332068085670471191e+00
1.422547459602355957e+00
-1.772596389055252075e-01
-4.861464500427246094e-01
-1.574049234390258789e+00
-1.116780519485473633e+00
-7.753435373306274414e-01
-6.434481143951416016e-01
-3.568470180034637451e-01
-1.116115331649780273e+00
7.163136005401611328e-01
8.720002770423889160e-01
3.638971447944641113e-01
8.503572344779968262e-01
-1.192449569702148438e+00
6.461443752050399780e-02
1.111035108566284180e+00
5.506038665771484375e-01
1.147457361221313477e+00
-6.252313852310180664e-01
1.287890195846557617e+00
4.551698565483093262e-01
5.876418948173522949e-02
7.155920863151550293e-01
-9.784758090972900391e-01
7.697538137435913086e-01
9.434821605682373047e-01
9.109188914299011230e-01
1.047894120216369629e+00
-6.619076728820800781e-01
1.487208724021911621e+00
5.248120427131652832e-01
5.890941023826599121e-01
3.740175962448120117e-01
-7.456770539283752441e-01
8.075957298278808594e-01
8.541060090065002441e-01
9.946469664573669434e-01
3.071723282337188721e-01
-6.041626930236816406e-01
1.525212407112121582e+00
1.905964571051299572e-03
-5.777605623006820679e-02
-1.001119852066040039e+00
-4.760245978832244873e-01
2.608038485050201416e-01
-6.749935746192932129e-01
-2.525127828121185303e-01
-1.640939474105834961e+00
4.756866395473480225e-01
5.478548407554626465e-01
-5.459606647491455078e-01
4.682351276278495789e-02
-1.353271603584289551e+00
-4.675502479076385498e-01
-8.831714391708374023e-01
-6.733607053756713867e-01
-3.133631050586700439e-01
-1.283907651901245117e+00
1.364612579345703125e+00
5.682820677757263184e-01
6.348888278007507324e-01
4.146062135696411133e-01
-1.245791196823120117e+00
5.453849434852600098e-01
9.763113260269165039e-01
5.146532654762268066e-01
5.696864128112792969e-01
-5.226407647132873535e-01
2.016950368881225586e+00
3.881724178791046143e-01
3.068371117115020752e-01
-3.718967139720916748e-01
-4.545462131500244141e-01
1.498545527458190918e+00
2.394874691963195801e-01
-6.450816057622432709e-03
-1.069127321243286133e+00
1.407662779092788696e-01
1.024073600769042969e+00
-2.836592495441436768e-01
1.148589234799146652e-02
-8.739097714424133301e-01
-3.963117301464080811e-01
1.061615586280822754e+00
9.533215165138244629e-01
8.215441703796386719e-01
-6.738829016685485840e-01
1.369707226753234863e+00
8.127310872077941895e-01
1.802819073200225830e-01
1.082606673240661621e+00
-9.035780429840087891e-01
8.349070549011230469e-01
1.363035798072814941e+00
1.062497854232788086e+00
8.395143151283264160e-01
-1.023469924926757812e+00
1.318848252296447754e+00
4.307250678539276123e-01
5.914574861526489258e-02
-3.522983491420745850e-01
-1.630110859870910645e+00
1.061045408248901367e+00
-2.410425245761871338e-01
-1.887933760881423950e-01
-6.432170867919921875e-01
-1.048185467720031738e+00
1.389983773231506348e+00
-4.270587265491485596e-01
-4.382466673851013184e-01
-1.167112946510314941e+00
-6.021174788475036621e-01
-5.125146508216857910e-01
-7.355725169181823730e-01
-6.704043745994567871e-01
-1.367349624633789062e+00
6.854881048202514648e-01
5.650194287300109863e-01
-2.760480046272277832e-01
6.034573912620544434e-01
-9.602870345115661621e-01
7.325287908315658569e-02
1.336843729019165039e+00
1.538611292839050293e+00
7.339321970939636230e-01
-4.305300116539001465e-01
1.506174683570861816e+00
8.707516789436340332e-01
8.826824426651000977e-01
1.217159271240234375e+00
-1.163659095764160156e+00
1.513565421104431152e+00
4.643095433712005615e-01
4.732253551483154297e-01
1.164734177291393280e-02
-7.716051936149597168e-01
1.491221666336059570e+00
3.551858067512512207e-01
2.010735720396041870e-01
-9.271312952041625977e-01
-8.692985773086547852e-01
2.544978633522987366e-02
-8.203124403953552246e-01
-4.912159740924835205e-01
-1.165561556816101074e+00
-4.090977907180786133e-01
1.107502937316894531e+00
-2.054340094327926636e-01
1.257605105638504028e-01
-9.372129440307617188e-01
-5.642737746238708496e-01
1.509366989135742188e+00
1.045491933822631836e+00
9.000273346900939941e-01
-4.830783307552337646e-01
1.484241962432861328e+00
8.208810687065124512e-01
2.169369906187057495e-01
1.329255580902099609e+00
-1.252417922019958496e+00
1.327883839607238770e+00
7.052168846130371094e-01
2.007723599672317505e-01
6.416373252868652344e-01
-1.247359871864318848e+00
1.609624028205871582e+00
4.239456355571746826e-01
2.640256583690643311e-01
1.535825617611408234e-02
-1.317576289176940918e+00
1.183850288391113281e+00
1.151557564735412598e+00
7.680922150611877441e-01
3.293954730033874512e-01
-1.861951798200607300e-01
1.758341073989868164e+00
3.126554787158966064e-01
7.137435078620910645e-01
-2.998918890953063965e-01
2.039743065834045410e-01
1.032729864120483398e+00
1.041665077209472656e+00
1.228593349456787109e+00
-7.556247711181640625e-01
6.027700901031494141e-01
1.130011558532714844e+00
-1.569807380437850952e-01
2.671421766281127930e-01
-1.108917951583862305e+00
3.710645437240600586e-01
1.168020248413085938e+00
8.309640288352966309e-01
1.228694677352905273e+00
-7.669733166694641113e-01
1.711864590644836426e+00
6.766821146011352539e-01
4.646477401256561279e-01
4.960933029651641846e-01
-1.430042862892150879e+00
7.912385463714599609e-01
8.256425261497497559e-01
7.682002782821655273e-01
7.726146280765533447e-02
-6.340337395668029785e-01
1.798859119415283203e+00
4.350375831127166748e-01
2.213923186063766479e-01
-6.818722486495971680e-01
-1.370881319046020508e+00
8.853016495704650879e-01
-3.283581137657165527e-01
2.994536757469177246e-01
-1.150571346282958984e+00
-5.943093076348304749e-02
1.266187667846679688e+00
-1.364366561174392700e-01
2.347543835639953613e-01
-1.168733835220336914e+00
-8.090490698814392090e-01
-7.451585531234741211e-01
-8.549290895462036133e-01
-4.433266818523406982e-01
-1.667286276817321777e+00
7.564592957496643066e-01
5.991584658622741699e-01
-4.934068918228149414e-01
5.407182574272155762e-01
-1.558468341827392578e+00
-1.467560082674026489e-01
8.437436819076538086e-01
5.277982354164123535e-01
3.711289167404174805e-01
-1.023405313491821289e+00
1.408775329589843750e+00
4.102380871772766113e-01
1.143379062414169312e-01
-2.852614521980285645e-01
-2.153732538223266602e+00
8.837844729423522949e-01
-5.691974163055419922e-01
-6.031579971313476562e-01
-1.006597638130187988e+00
-8.060172796249389648e-01
1.080050826072692871e+00
-2.103014737367630005e-01
-2.643151581287384033e-01
-1.537013888359069824e+00
-1.253235578536987305e+00
-9.222505092620849609e-01
-8.779305219650268555e-01
-7.885053157806396484e-01
-1.885510563850402832e+00
4.061958938837051392e-02
4.832011759281158447e-01
-2.334321886301040649e-01
8.532097190618515015e-02
-1.692767858505249023e+00
-7.451531887054443359e-01
5.241053700447082520e-01
5.433836579322814941e-01
3.266337215900421143e-01
-1.186468482017517090e+00
1.241132974624633789e+00
5.676186084747314453e-01
-4.935155063867568970e-02
-3.641488030552864075e-02
-2.581322431564331055e+00
5.889289975166320801e-01
-5.804549455642700195e-01
-3.787889182567596436e-01
-7.438639402389526367e-01
-1.456122279167175293e+00
1.196595191955566406e+00
-2.784662414342164993e-03
-4.824658036231994629e-01
-1.146757602691650391e+00
-1.597354054450988770e+00
-8.746359348297119141e-01
-1.229976415634155273e+00
-1.140269756317138672e+00
-1.715814471244812012e+00
-8.890217542648315430e-01
7.509643435478210449e-01
-8.448792099952697754e-01
-5.625504255294799805e-01
-2.171809434890747070e+00
-2.004941940307617188e+00
-3.332897424697875977e-01
-7.914070785045623779e-02
-3.538480401039123535e-01
-1.162213563919067383e+00
5.227310657501220703e-01
4.967104792594909668e-01
-4.092295765876770020e-01
3.560504019260406494e-01
-1.153649210929870605e+00
4.458795785903930664e-01
1.098394870758056641e+00
8.663764595985412598e-01
4.856369793415069580e-01
-1.123157739639282227e+00
1.484652876853942871e+00
2.016568034887313843e-01
-2.636126615107059479e-02
-3.717384636402130127e-01
-1.849147796630859375e+00
9.634329676628112793e-01
-2.989575862884521484e-01
-3.280934691429138184e-01
-9.834099411964416504e-01
-1.009443759918212891e+00
1.474083185195922852e+00
-2.747884392738342285e-01
-3.035112619400024414e-01
-1.221535325050354004e+00
-9.580301642417907715e-01
-4.615463614463806152e-01
-7.911682724952697754e-01
-5.291752219200134277e-01
-1.446716427803039551e+00
8.624462485313415527e-01
9.322202205657958984e-01
-4.424820840358734131e-02
2.582727670669555664e-01
-1.356927752494812012e+00
-9.852234125137329102e-01
-9.717381000518798828e-01
-8.672753572463989258e-01
-6.729298830032348633e-01
-2.005111217498779297e+00
9.463227987289428711e-01
2.698349058628082275e-01
-3.829663097858428955e-01
-2.986100316047668457e-02
-1.747992396354675293e+00
1.234847586601972580e-02
8.829687833786010742e-01
2.593907415866851807e-01
2.461276650428771973e-01
-2.909033000469207764e-01
1.385371208190917969e+00
6.197516322135925293e-01
6.483859419822692871e-01
1.888536959886550903e-01
-1.911758899688720703e+00
6.507018208503723145e-01
-4.002036750316619873e-01
-7.000913023948669434e-01
-1.455000042915344238e+00
-9.220049977302551270e-01
9.865778684616088867e-01
-7.823567986488342285e-01
-6.907898783683776855e-01
-1.299409151077270508e+00
-1.321601271629333496e+00
-2.651370689272880554e-02
2.682746648788452148e-01
8.960181474685668945e-02
-1.195011973381042480e+00
7.828119993209838867e-01
3.998264968395233154e-01
-3.304322361946105957e-01
-3.210445940494537354e-01
-2.095196962356567383e+00
4.308632612228393555e-01
-3.480387926101684570e-01
-7.307019829750061035e-01
-3.903914690017700195e-01
-2.101267576217651367e+00
1.110946893692016602e+00
-3.520648553967475891e-02
-5.826268196105957031e-01
-7.780711054801940918e-01
-1.895633101463317871e+00
-6.649928092956542969e-01
-1.032591819763183594e+00
-1.004859685897827148e+00
-1.195950984954833984e+00
-1.174185752868652344e+00
1.332912802696228027e+00
1.901732981204986572e-01
1.773213446140289307e-01
-1.506858825683593750e+00
-1.494348406791687012e+00
3.661740422248840332e-01
4.800530970096588135e-01
3.364760056138038635e-02
-8.970524668693542480e-01
3.502649962902069092e-01
1.007725358009338379e+00
-1.955326944589614868e-01
-1.055248547345399857e-02
-1.940280437469482422e+00
2.711878716945648193e-01
1.521917339414358139e-02
-6.555504798889160156e-01
-2.594613134860992432e-01
-2.016139984130859375e+00
1.075935482978820801e+00
2.146810591220855713e-01
-4.361587464809417725e-01
3.176454007625579834e-01
-2.046496391296386719e+00
-3.338678777217864990e-01
5.926403403282165527e-01
-3.298218548297882080e-02
9.602421522140502930e-01
-1.445401787757873535e+00
1.648906469345092773e+00
4.926347136497497559e-01
-3.441085815429687500e-01
-1.811189949512481689e-02
-8.133112192153930664e-01
1.311933159828186035e+00
1.082937002182006836e+00
9.545294046401977539e-01
4.105727374553680420e-01
1.642576232552528381e-02
1.653478264808654785e+00
4.057258665561676025e-01
2.216459214687347412e-01
-8.852066397666931152e-01
-5.441514775156974792e-02
1.022670507431030273e+00
8.025386929512023926e-01
6.523196697235107422e-01
-4.903174936771392822e-01
9.700444340705871582e-01
7.431913018226623535e-01
-4.623442888259887695e-03
-1.421653032302856445e-01
-1.710554361343383789e+00
5.569072365760803223e-01
4.069685935974121094e-02
-3.699083328247070312e-01
-4.681694135069847107e-02
-1.618560194969177246e+00
1.621778011322021484e+00
3.741136491298675537e-01
2.255410701036453247e-02
2.173277884721755981e-01
-1.246464490890502930e+00
3.636522591114044189e-01
1.005242943763732910e+00
6.651523113250732422e-01
6.660799384117126465e-01
-4.080792665481567383e-01
1.845316290855407715e+00
7.905879616737365723e-01
2.271036505699157715e-01
-5.259047746658325195e-01
-4.314964115619659424e-01
1.554264187812805176e+00
1.162288635969161987e-01
3.478643596172332764e-01
-6.312408447265625000e-01
2.849238812923431396e-01
1.557320237159729004e+00
5.199137143790721893e-03
4.361779615283012390e-02
-7.545604705810546875e-01
-6.253105998039245605e-01
-6.752994060516357422e-01
-4.077582359313964844e-01
-1.174040734767913818e-01
-1.157781362533569336e+00
1.221344947814941406e+00
8.481084108352661133e-01
1.277535855770111084e-01
9.763677120208740234e-01
-1.039883852005004883e+00
4.295016229152679443e-01
-4.292058348655700684e-01
-2.295187413692474365e-01
-2.401598244905471802e-01
-9.852911829948425293e-01
1.823884844779968262e+00
7.560340762138366699e-01
4.453601241111755371e-01
7.327889800071716309e-01
-8.588086366653442383e-01
1.341575384140014648e+00
1.382144093513488770e+00
1.182003498077392578e+00
4.005647003650665283e-01
1.880210041999816895e-01
1.694200873374938965e+00
5.921631455421447754e-01
7.118516564369201660e-01
-3.958231210708618164e-01
3.949727397412061691e-03
1.346925854682922363e+00
1.038412094116210938e+00
1.135433316230773926e+00
-5.038880109786987305e-01
1.013953924179077148e+00
9.356966018676757812e-01
-3.214792907238006592e-01
-1.357100997120141983e-02
-1.639745950698852539e+00
2.613558769226074219e-01
2.965809106826782227e-01
-4.894877076148986816e-01
-5.435903556644916534e-03
-1.788449645042419434e+00
1.356239438056945801e+00
4.472506344318389893e-01
-4.389463365077972412e-02
-1.743148826062679291e-02
-1.466283202171325684e+00
5.621277689933776855e-01
1.095613598823547363e+00
4.305248260498046875e-01
-1.572672128677368164e-01
-7.333018779754638672e-01
1.863146662712097168e+00
3.083846569061279297e-01
1.049428656697273254e-01
-4.545513689517974854e-01
-1.364586234092712402e+00
8.895259499549865723e-01
-2.911164760589599609e-01
-3.112194538116455078e-01
-1.173843264579772949e+00
-4.837827682495117188e-01
1.027660250663757324e+00
-5.770878195762634277e-01
-5.029175281524658203e-01
-1.158831238746643066e+00
-9.346943497657775879e-01
5.936540365219116211e-01
6.084012985229492188e-01
3.868334889411926270e-01
-9.188151359558105469e-01
1.265287518501281738e+00
1.063697814941406250e+00
1.183464527130126953e-01
5.404460430145263672e-01
-1.039005875587463379e+00
5.387622117996215820e-01
9.375650286674499512e-01
4.277068674564361572e-01
7.113012075424194336e-01
-9.656575322151184082e-01
1.652763724327087402e+00
2.150303572416305542e-01
-2.184386849403381348e-01
-2.132617235183715820e-01
-1.803440451622009277e+00
1.707878112792968750e+00
5.165931582450866699e-02
-2.627732753753662109e-01
-9.231700301170349121e-01
-8.751580715179443359e-01
1.784461736679077148e+00
3.958476334810256958e-02
1.475046873092651367e-01
-8.128263354301452637e-01
-5.072908997535705566e-01
1.336034297943115234e+00
1.011329531669616699e+00
7.679535150527954102e-01
-4.656961560249328613e-01
1.124843120574951172e+00
1.169092535972595215e+00
1.238762140274047852e-01
8.657969832420349121e-01
-9.772638678550720215e-01
5.048756003379821777e-01
1.133456945419311523e+00
8.234035372734069824e-01
1.020806431770324707e+00
-1.002787470817565918e+00
1.188123822212219238e+00
8.222553730010986328e-01
5.234451219439506531e-02
3.524648398160934448e-02
-1.844556689262390137e+00
5.075957179069519043e-01
1.796790957450866699e-01
-5.746074318885803223e-01
-4.560844004154205322e-01
-1.558321475982666016e+00
1.259377121925354004e+00
-7.411338388919830322e-02
-7.472617626190185547e-01
-8.654549121856689453e-01
-1.220741629600524902e+00
-2.648837268352508545e-01
-9.546037912368774414e-01
-6.867172718048095703e-01
-1.318139672279357910e+00
-6.046116948127746582e-01
9.296101331710815430e-01
4.177659377455711365e-02
3.722836077213287354e-02
-9.464958906173706055e-01
-7.301364541053771973e-01
9.484702348709106445e-01
1.336446642875671387e+00
7.295461893081665039e-01
-6.408778429031372070e-01
1.319935321807861328e+00
1.001308083534240723e+00
6.196712255477905273e-01
1.291320443153381348e+00
-1.439126610755920410e+00
1.630482196807861328e+00
9.032274484634399414e-01
8.537469804286956787e-02
2.810043692588806152e-01
-1.737791299819946289e+00
1.620404481887817383e+00
4.946718215942382812e-01
-1.847755759954452515e-01
-1.232158094644546509e-01
-1.410931348800659180e+00
7.036080360412597656e-01
8.955832719802856445e-01
4.878841042518615723e-01
-1.231735050678253174e-01
-4.726153910160064697e-01
1.559158682823181152e+00
2.655694186687469482e-01
3.478296697139739990e-01
-1.034919023513793945e+00
-4.392235577106475830e-01
9.596466422080993652e-01
3.518097698688507080e-01
4.839729517698287964e-02
-1.607356786727905273e+00
5.789931416511535645e-01
9.767035245895385742e-01
5.083807744085788727e-03
6.344572454690933228e-02
-1.126161813735961914e+00
-7.010970264673233032e-02
7.287535071372985840e-01
4.684355556964874268e-01
6.664994955062866211e-01
-1.183795452117919922e+00
1.734302997589111328e+00
1.158819556236267090e+00
2.142710685729980469e-01
7.818123698234558105e-01
-1.529853463172912598e+00
1.494527101516723633e+00
8.406962752342224121e-01
1.807849109172821045e-02
-7.940881699323654175e-02
-1.401456713676452637e+00
1.744062662124633789e+00
7.342399954795837402e-01
-2.661102414131164551e-01
-1.472667306661605835e-01
-9.979013204574584961e-01
1.168359398841857910e+00
1.290146589279174805e+00
6.018384695053100586e-01
-1.993547827005386353e-01
2.812607884407043457e-01
1.533988475799560547e+00
6.742947101593017578e-01
7.032250761985778809e-01
-4.461875855922698975e-01
-9.738778322935104370e-02
1.144188046455383301e+00
1.176711320877075195e+00
4.526969194412231445e-01
-1.187389016151428223e+00
1.007576346397399902e+00
7.285647988319396973e-01
-3.440808653831481934e-01
4.414711520075798035e-02
-1.698710680007934570e+00
9.272348880767822266e-01
1.598088741302490234e-01
-6.127311587333679199e-01
-1.893432997167110443e-02
-2.170592546463012695e+00
1.305907368659973145e+00
1.016598120331764221e-01
-4.624788463115692139e-01
-9.902592003345489502e-02
-1.476484298706054688e+00
4.566543698310852051e-01
1.273496747016906738e+00
5.521594882011413574e-01
-4.661297500133514404e-01
-9.651928544044494629e-01
1.861179590225219727e+00
-8.871467411518096924e-02
-1.704842448234558105e-01
-8.020870685577392578e-01
-8.409389853477478027e-01
8.562206625938415527e-01
-2.438189685344696045e-01
-2.980961501598358154e-01
-1.508301854133605957e+00
1.382509991526603699e-02
5.671486258506774902e-01
-6.482731699943542480e-01
-6.478382945060729980e-01
-1.580254912376403809e+00
-8.760679960250854492e-01
-8.533622622489929199e-01
-9.318648576736450195e-01
-4.835957884788513184e-01
-1.965736865997314453e+00
1.053207874298095703e+00
3.766489923000335693e-01
-2.723725438117980957e-01
2.121680825948715210e-01
-1.540897250175476074e+00
-2.916148900985717773e-01
1.253857851028442383e+00
5.212395191192626953e-01
2.818479239940643311e-01
-2.161374688148498535e-01
1.462339758872985840e+00
8.729292154312133789e-01
2.687383890151977539e-01
5.027278065681457520e-01
-1.890501260757446289e+00
1.132310867309570312e+00
-3.529320657253265381e-01
-7.468180060386657715e-01
-1.418549537658691406e+00
-7.387142777442932129e-01
1.139630675315856934e+00
-5.171118974685668945e-01
-8.340722322463989258e-01
-1.332337856292724609e+00
-1.144353628158569336e+00
-1.317708849906921387e+00
-9.673737287521362305e-01
-6.617475152015686035e-01
-1.736443758010864258e+00
9.437739849090576172e-01
5.172353982925415039e-01
-3.174670636653900146e-01
2.687037587165832520e-01
-1.850020527839660645e+00
-6.447813510894775391e-01
-7.697542905807495117e-01
-1.161211013793945312e+00
-6.032855510711669922e-01
-1.882679462432861328e+00
1.100709557533264160e+00
4.237564206123352051e-01
-3.199595808982849121e-01
1.628625243902206421e-01
-2.151004314422607422e+00
1.126871109008789062e-01
7.572214603424072266e-01
-7.272195816040039062e-02
-4.451710581779479980e-01
-7.785785794258117676e-01
1.718219280242919922e+00
1.892337501049041748e-01
-8.552380651235580444e-02
-1.004706144332885742e+00
-1.153422117233276367e+00
7.452730536460876465e-01
8.463937789201736450e-02
-1.538385152816772461e-01
-1.496577143669128418e+00
-6.284590065479278564e-02
8.168288469314575195e-01
-6.155475974082946777e-01
-3.421787321567535400e-01
-1.831202030181884766e+00
-2.684441208839416504e-01
-1.016617119312286377e-01
-5.682967305183410645e-01
-4.964177682995796204e-02
-2.067399024963378906e+00
9.971454739570617676e-01
3.349485397338867188e-01
-5.857068896293640137e-01
1.417256891727447510e-01
-1.567071437835693359e+00
-2.292073816061019897e-01
1.460691809654235840e+00
2.025442421436309814e-01
4.700573086738586426e-01
-8.667110800743103027e-01
1.429577231407165527e+00
6.092580556869506836e-01
-3.605925664305686951e-02
1.005759015679359436e-01
-1.124349951744079590e+00
1.079931855201721191e+00
1.092211723327636719e+00
6.192616820335388184e-01
-1.165576279163360596e-01
-4.731492698192596436e-01
1.690204024314880371e+00
9.134601056575775146e-02
1.478976756334304810e-01
-1.437947869300842285e+00
-8.409930467605590820e-01
3.817581534385681152e-01
-5.575067996978759766e-01
-5.018045902252197266e-01
-1.747902512550354004e+00
5.643407702445983887e-01
4.064138531684875488e-01
-4.505961239337921143e-01
3.008632920682430267e-02
-1.460263371467590332e+00
-6.862913370132446289e-01
-8.895798325538635254e-01
-1.022924423217773438e+00
-6.832144856452941895e-01
-2.101635217666625977e+00
7.770813703536987305e-01
1.066343113780021667e-02
-5.020383596420288086e-01
-1.434406787157058716e-01
-1.948146104812622070e+00
3.889787197113037109e-01
1.245991468429565430e+00
8.756485581398010254e-01
-7.522024959325790405e-02
-5.235593914985656738e-01
1.930344462394714355e+00
3.235475420951843262e-01
1.774521470069885254e-01
-3.696049451828002930e-01
-9.165516495704650879e-01
1.324878811836242676e+00
-4.469448328018188477e-02
-3.612740635871887207e-01
-1.044897198677062988e+00
2.036673724651336670e-01
1.296287894248962402e+00
-1.587549149990081787e-01
-3.057551383972167969e-01
-9.513862729072570801e-01
-4.779262840747833252e-01
-5.318188071250915527e-01
-4.527204930782318115e-01
-2.355776578187942505e-01
-1.551634550094604492e+00
1.318769574165344238e+00
8.654631972312927246e-01
2.710188925266265869e-01
1.109899759292602539e+00
-7.391160726547241211e-01
7.118561267852783203e-01
2.034462690353393555e+00
1.576800227165222168e+00
1.483771204948425293e+00
-6.483001112937927246e-01
2.395755290985107422e+00
1.216636180877685547e+00
7.261381298303604126e-02
6.171134710311889648e-01
-8.421213030815124512e-01
1.526662588119506836e+00
1.312142848968505859e+00
1.284425616264343262e+00
3.185568451881408691e-01
1.353849843144416809e-02
2.092737913131713867e+00
5.928250551223754883e-01
8.763146400451660156e-01
-9.415988624095916748e-02
-7.255503535270690918e-02
1.546062588691711426e+00
7.306915521621704102e-01
7.173726558685302734e-01
-6.990761160850524902e-01
7.532814145088195801e-01
1.060599684715270996e+00
-4.871380925178527832e-01
-1.480363011360168457e-01
-1.546356081962585449e+00
1.401658207178115845e-01
2.745082378387451172e-01
-5.691992640495300293e-01
-5.982189625501632690e-02
-1.843139767646789551e+00
1.326301336288452148e+00
8.085613846778869629e-01
-4.894934892654418945e-01
-4.517049342393875122e-02
-1.024930477142333984e+00
-4.492081329226493835e-02
-4.146871566772460938e-01
-3.955061137676239014e-01
-5.036832094192504883e-01
-7.934231162071228027e-01
1.886443495750427246e+00
8.911234140396118164e-01
5.602197051048278809e-01
4.412343204021453857e-01
-1.093011140823364258e+00
1.372290849685668945e+00
1.760981678962707520e+00
1.010179638862609863e+00
-6.978476643562316895e-01
3.917640745639801025e-01
1.680083155632019043e+00
1.124385446310043335e-01
3.633535504341125488e-01
-8.958725929260253906e-01
3.584490120410919189e-01
5.755926966667175293e-01
1.440933346748352051e-01
4.377405047416687012e-01
-1.834424376487731934e+00
1.037930727005004883e+00
6.355468630790710449e-01
-5.737660825252532959e-02
1.547286808490753174e-01
-1.286711215972900391e+00
1.810392886400222778e-01
1.544032096862792969e+00
1.126214981079101562e+00
1.130434870719909668e+00
-7.457869052886962891e-01
1.923235774040222168e+00
1.118238925933837891e+00
4.592953026294708252e-01
7.280955910682678223e-01
-7.833065986633300781e-01
1.376960039138793945e+00
1.265976905822753906e+00
1.140706896781921387e+00
3.754953742027282715e-01
-2.504948079586029053e-01
2.032815217971801758e+00
4.356214702129364014e-01
-1.227131928317248821e-03
-9.063856005668640137e-01
-7.677532434463500977e-01
1.038063764572143555e+00
-1.358986496925354004e-01
-1.683198660612106323e-01
-1.631668448448181152e+00
4.203093051910400391e-01
1.030318975448608398e+00
-6.342822909355163574e-01
-3.032997250556945801e-01
-1.116759538650512695e+00
-4.514945745468139648e-01
-4.897763431072235107e-01
-6.927066445350646973e-01
-5.049145221710205078e-01
-1.963878512382507324e+00
1.063999533653259277e+00
6.287092566490173340e-01
-4.090937376022338867e-01
2.310789674520492554e-01
-1.517210960388183594e+00
2.525809109210968018e-01
1.833382964134216309e+00
7.280268669128417969e-01
2.628281414508819580e-01
-2.263515740633010864e-01
1.551659345626831055e+00
8.841959834098815918e-01
5.809988975524902344e-01
3.715486228466033936e-01
-1.366846323013305664e+00
1.077331662178039551e+00
1.231432333588600159e-01
-1.616999879479408264e-02
-1.300573587417602539e+00
4.104232788085937500e-02
1.493959426879882812e+00
-1.136130765080451965e-01
1.698410138487815857e-02
-1.235178112983703613e+00
-7.799734473228454590e-01
-6.321178078651428223e-01
-7.446813583374023438e-01
-4.583344459533691406e-01
-1.977810025215148926e+00
4.830553531646728516e-01
5.209311246871948242e-01
-2.132199257612228394e-01
9.671622887253761292e-03
-1.640282869338989258e+00
2.863678336143493652e-01
1.417252540588378906e+00
5.945472717285156250e-01
6.829826235771179199e-01
-6.336219906806945801e-01
1.967835068702697754e+00
1.011049509048461914e+00
-2.565200207754969597e-03
6.821298599243164062e-01
-1.477142214775085449e+00
1.855127692222595215e+00
2.228166013956069946e-01
-1.696207672357559204e-01
-2.161751836538314819e-01
-1.025290489196777344e+00
1.844196677207946777e+00
1.266981214284896851e-01
-7.940878719091415405e-02
-4.803743362426757812e-01
-7.980906963348388672e-01
9.296002388000488281e-01
1.367984294891357422e+00
9.067643880844116211e-01
-6.026943325996398926e-01
9.509078264236450195e-01
1.276052236557006836e+00
3.776861131191253662e-01
8.154381513595581055e-01
-1.271787047386169434e+00
6.401539444923400879e-01
1.144010901451110840e+00
-3.826709985733032227e-01
3.352423012256622314e-01
-1.491122961044311523e+00
1.263358712196350098e+00
6.761791110038757324e-01
-3.240261375904083252e-01
-7.564555108547210693e-02
-1.217044115066528320e+00
-4.492082633078098297e-03
-6.947737336158752441e-01
-7.221589684486389160e-01
-5.004560947418212891e-01
-1.183936834335327148e+00
1.842733144760131836e+00
3.666165173053741455e-01
-4.689381122589111328e-01
-1.830111891031265259e-01
-1.163092732429504395e+00
2.829832434654235840e-01
-6.568454504013061523e-01
-6.099997758865356445e-01
-1.507835745811462402e+00
-1.300958991050720215e-01
1.411930799484252930e+00
-3.920739889144897461e-01
-4.245442152023315430e-01
-8.628823161125183105e-01
-2.486969232559204102e-01
-5.618397593498229980e-01
-6.998139619827270508e-01
-1.456701308488845825e-01
-1.469434857368469238e+00
1.146610140800476074e+00
7.136512398719787598e-01
5.655116587877273560e-02
5.375788807868957520e-01
-1.426139473915100098e+00
4.518922567367553711e-01
-4.656073153018951416e-01
-3.756735324859619141e-01
1.470143646001815796e-01
-1.308451771736145020e+00
1.923571944236755371e+00
9.062958955764770508e-01
-3.997501134872436523e-01
3.202844858169555664e-01
-1.481859922409057617e+00
9.881356954574584961e-01
-5.149353742599487305e-01
-5.572950243949890137e-01
-4.568988084793090820e-01
-9.868668913841247559e-01
1.921915173530578613e+00
2.272700667381286621e-01
-6.300858408212661743e-02
-8.376034498214721680e-01
-1.164666652679443359e+00
3.615073114633560181e-02
-5.346656441688537598e-01
-3.555586338043212891e-01
-1.083000063896179199e+00
6.902571916580200195e-01
8.508783578872680664e-01
2.315107882022857666e-01
4.798438251018524170e-01
-1.290707349777221680e+00
9.557095170021057129e-02
-1.486223042011260986e-01
-5.060659646987915039e-01
3.535957038402557373e-01
-1.539628386497497559e+00
1.232326507568359375e+00
6.930335760116577148e-01
2.316999584436416626e-01
3.591314852237701416e-01
-1.442669749259948730e+00
3.093055486679077148e-01
-4.341566264629364014e-01
-9.193408489227294922e-01
-2.553814947605133057e-01
-1.579715967178344727e+00
1.433593630790710449e+00
1.387379467487335205e-01
-6.164861917495727539e-01
1.344417408108711243e-02
-1.129994392395019531e+00
9.192658066749572754e-01
8.930440545082092285e-01
6.927298903465270996e-01
-2.713487446308135986e-01
-2.240747585892677307e-02
1.260167717933654785e+00
-1.527943164110183716e-01
-2.427546232938766479e-01
-9.668241143226623535e-01
-8.500112593173980713e-02
8.596674799919128418e-01
9.249970316886901855e-01
5.148739814758300781e-01
-9.193466901779174805e-01
1.094301581382751465e+00
5.025067329406738281e-01
-5.369510874152183533e-02
4.386272132396697998e-01
-1.395655751228332520e+00
3.524135351181030273e-01
7.344856858253479004e-01
6.067811846733093262e-01
9.497431516647338867e-01
-1.190750002861022949e+00
1.497574806213378906e+00
5.219790339469909668e-01
-9.643242508172988892e-02
1.147024706006050110e-01
-1.532464504241943359e+00
6.479650139808654785e-01
1.010448336601257324e+00
-2.799498438835144043e-01
-7.057840824127197266e-01
-9.707860946655273438e-01
1.735903024673461914e+00
7.788024842739105225e-02
-5.117210745811462402e-01
-1.134881019592285156e+00
-8.947365283966064453e-01
1.053068518638610840e+00
-5.359510183334350586e-01
-3.243282139301300049e-01
-1.775904655456542969e+00
-2.460161149501800537e-01
8.413660526275634766e-01
-7.705269455909729004e-01
-6.369864940643310547e-01
-1.802958965301513672e+00
-1.110529422760009766e+00
-8.239309191703796387e-01
-7.926800251007080078e-01
-4.435022473335266113e-01
-2.148785114288330078e+00
8.102785348892211914e-01
3.641156554222106934e-01
-4.375869333744049072e-01
-8.250888437032699585e-02
-2.027522802352905273e+00
-2.495761066675186157e-01
1.153250217437744141e+00
1.432292163372039795e-01
2.951970398426055908e-01
-1.259665489196777344e+00
1.782636165618896484e+00
7.895807623863220215e-01
-6.225497126579284668e-01
1.506495773792266846e-01
-1.421488285064697266e+00
1.441447854042053223e+00
5.321572422981262207e-01
2.759290672838687897e-02
-7.436696887016296387e-01
-1.104501724243164062e+00
1.411342382431030273e+00
-3.036572039127349854e-01
-5.645549893379211426e-01
-1.428852319717407227e+00
-1.012830376625061035e+00
7.557184100151062012e-01
8.325885981321334839e-02
-1.014513056725263596e-02
-1.416879057884216309e+00
4.690707921981811523e-01
7.502492666244506836e-01
1.523562371730804443e-01
6.500928103923797607e-02
-2.163760662078857422e+00
-8.090751618146896362e-02
5.321280360221862793e-01
-2.423040866851806641e-01
7.940109074115753174e-02
-1.986341476440429688e+00
1.309632062911987305e+00
2.287451773881912231e-01
-6.261487007141113281e-01
4.360853135585784912e-02
-1.857896327972412109e+00
6.996829509735107422e-01
2.430932521820068359e-01
-7.142843604087829590e-01
-7.187595367431640625e-01
-1.978987336158752441e+00
1.338656783103942871e+00
-3.011549115180969238e-01
-7.682477831840515137e-01
-7.978485226631164551e-01
-1.619688153266906738e+00
5.159361958503723145e-01
2.724516391754150391e-01
2.169767022132873535e-01
-9.311702847480773926e-01
9.633358567953109741e-02
1.103704690933227539e+00
-4.686579108238220215e-01
-1.654126644134521484e-01
-1.779686570167541504e+00
-6.649293005466461182e-02
5.974410772323608398e-01
-3.324281275272369385e-01
1.878226548433303833e-01
-2.150969028472900391e+00
4.578775763511657715e-01
2.956070303916931152e-01
-4.162937402725219727e-01
-3.283357620239257812e-01
-1.844776511192321777e+00
-3.983196616172790527e-01
1.647342324256896973e+00
7.576354742050170898e-01
4.887017309665679932e-01
-8.554067611694335938e-01
1.718630671501159668e+00
8.564514517784118652e-01
2.291125208139419556e-01
5.491127371788024902e-01
-1.570169806480407715e+00
1.695183634757995605e+00
5.398409962654113770e-01
-1.937142163515090942e-01
-8.487659096717834473e-01
-6.978681087493896484e-01
1.648102283477783203e+00
-1.851349472999572754e-01
2.303177118301391602e-01
-8.751515150070190430e-01
-9.620371460914611816e-01
-5.149369239807128906e-01
-8.137205839157104492e-01
-4.294852018356323242e-01
-1.780715584754943848e+00
7.390118837356567383e-01
8.654040694236755371e-01
8.775436133146286011e-02
1.448436081409454346e-01
-1.229545354843139648e+00
-1.715597957372665405e-01
-4.810794889926910400e-01
-6.594350337982177734e-01
3.787282854318618774e-02
-1.331428766250610352e+00
1.479370832443237305e+00
7.242869138717651367e-01
2.772099375724792480e-01
9.390713572502136230e-01
-1.372237563133239746e+00
9.821847081184387207e-02
-6.340411305427551270e-02
-5.195967555046081543e-01
-5.073506236076354980e-01
-7.748497724533081055e-01
1.630355954170227051e+00
7.637163996696472168e-01
4.788186550140380859e-01
5.541247725486755371e-01
-9.887505769729614258e-01
1.108224391937255859e+00
1.627509713172912598e+00
1.311866879463195801e+00
-5.378240346908569336e-01
4.064159393310546875e-01
1.607021331787109375e+00
6.893585324287414551e-01
7.563852667808532715e-01
-9.764069914817810059e-01
4.594498276710510254e-01
1.173670887947082520e+00
4.711564630270004272e-02
4.944439530372619629e-01
-1.435099959373474121e+00
1.230408430099487305e+00
1.018749594688415527e+00
1.355841904878616333e-01
4.080737829208374023e-01
-8.883367776870727539e-01
-2.163632661104202271e-01
-5.221819281578063965e-01
-4.178773164749145508e-01
-1.745702773332595825e-01
-1.922183394432067871e+00
1.476157903671264648e+00
7.027419805526733398e-01
1.019668653607368469e-01
5.845246315002441406e-01
-8.805140256881713867e-01
1.384550333023071289e+00
1.766979575157165527e+00
1.363736867904663086e+00
3.901744484901428223e-01
4.617089405655860901e-02
2.052112817764282227e+00
7.183375954627990723e-01
7.495905160903930664e-01
-2.560008764266967773e-01
6.359572708606719971e-02
1.698549270629882812e+00
5.784541964530944824e-01
9.015535116195678711e-01
-9.754605889320373535e-01
7.444223165512084961e-01
1.340072870254516602e+00
3.889401257038116455e-02
5.887344479560852051e-01
-7.333070039749145508e-01
5.593523010611534119e-02
-2.915316224098205566e-01
-4.474951326847076416e-01
-5.115157458931207657e-03
-1.565033435821533203e+00
1.448853850364685059e+00
8.202695846557617188e-01
1.237328648567199707e-01
8.964409232139587402e-01
-1.022694468498229980e+00
6.068333387374877930e-01
1.816978573799133301e+00
4.988771378993988037e-01
5.827320218086242676e-01
-6.338716149330139160e-01
1.678662538528442383e+00
9.657264351844787598e-01
-9.321046620607376099e-02
6.441246718168258667e-02
-1.154125213623046875e+00
1.366354703903198242e+00
6.830531358718872070e-01
3.998242318630218506e-01
-1.020698428153991699e+00
-1.401534825563430786e-01
1.432226419448852539e+00
2.349336259067058563e-02
1.010026112198829651e-01
-9.430770874023437500e-01
-9.147946238517761230e-01
1.220746636390686035e+00
1.138975620269775391e+00
6.576469540596008301e-01
-1.190566658973693848e+00
1.279552936553955078e+00
9.552878737449645996e-01
1.028290688991546631e-01
2.943323552608489990e-01
-1.533484816551208496e+00
3.746399581432342529e-01
9.345689415931701660e-01
2.829526960849761963e-01
6.013942360877990723e-01
-1.664601564407348633e+00
1.732151508331298828e+00
2.802898548543453217e-02
-3.412742316722869873e-01
-3.856998383998870850e-01
-1.720715045928955078e+00
8.573013544082641602e-01
9.317591190338134766e-01
6.989825963973999023e-01
-3.391924798488616943e-01
-9.734982848167419434e-01
1.922372817993164062e+00
2.830492258071899414e-01
-1.602739095687866211e-01
-7.009339928627014160e-01
-6.067415475845336914e-01
8.517978787422180176e-01
-3.812375068664550781e-01
2.910327315330505371e-01
-1.422406077384948730e+00
4.281792640686035156e-01
1.256610870361328125e+00
1.353479027748107910e-01
6.251126527786254883e-01
-9.978594183921813965e-01
-5.489249825477600098e-01
1.519737601280212402e+00
1.076742410659790039e+00
6.238769292831420898e-01
-1.207434296607971191e+00
1.379183292388916016e+00
1.038653492927551270e+00
2.374239033088088036e-03
5.268111824989318848e-01
-1.435488939285278320e+00
1.488583087921142578e+00
9.778636693954467773e-01
-3.021898865699768066e-01
-1.772534102201461792e-01
-1.121736407279968262e+00
1.555310130119323730e+00
6.311370134353637695e-01
-3.064333498477935791e-01
1.047750562429428101e-02
-1.141262769699096680e+00
-2.497208416461944580e-01
-6.493299007415771484e-01
-4.697224199771881104e-01
-1.464409232139587402e+00
-7.742880582809448242e-01
1.558774590492248535e+00
-4.277839791029691696e-03
-1.503383070230484009e-01
-5.814185738563537598e-01
-6.206713914871215820e-01
-4.281906187534332275e-01
-3.211626410484313965e-01
-6.705027818679809570e-02
-1.766538500785827637e+00
1.012928605079650879e+00
1.135605931282043457e+00
3.570126891136169434e-01
5.313718914985656738e-01
-1.224663496017456055e+00
7.771775722503662109e-01
6.249793246388435364e-02
-2.003008276224136353e-01
2.308909595012664795e-01
-1.620924711227416992e+00
1.744350075721740723e+00
7.738144993782043457e-01
-1.773246377706527710e-01
2.935749888420104980e-01
-1.513154387474060059e+00
8.245552182197570801e-01
2.549451962113380432e-02
-9.335145354270935059e-02
-6.133528351783752441e-01
-3.744581341743469238e-01
1.828562021255493164e+00
5.670313835144042969e-01
5.758084654808044434e-01
2.720042169094085693e-01
-8.266234993934631348e-01
1.544440746307373047e+00
1.150756716728210449e+00
8.360754847526550293e-01
-7.986189126968383789e-01
7.751695513725280762e-01
1.349621057510375977e+00
2.044547498226165771e-01
7.114793658256530762e-01
-1.200467705726623535e+00
5.910069346427917480e-01
1.206391453742980957e+00
-6.469406932592391968e-02
4.215897321701049805e-01
-1.503631949424743652e+00
1.305023312568664551e+00
7.677980065345764160e-01
7.634078711271286011e-02
1.082371622323989868e-01
-1.383710980415344238e+00
3.277591895312070847e-03
1.496570706367492676e+00
5.282226204872131348e-01
2.837023138999938965e-01
-1.202666997909545898e+00
1.697028994560241699e+00
6.144887804985046387e-01
-3.169586062431335449e-01
-8.619185537099838257e-02
-1.508582711219787598e+00
1.077815175056457520e+00
6.393236517906188965e-01
4.767104089260101318e-01
-9.280144572257995605e-01
-9.778929352760314941e-01
1.437893152236938477e+00
-2.673002779483795166e-01
-5.037454366683959961e-01
-1.289527058601379395e+00
-1.088035345077514648e+00
6.200790405273437500e-01
1.538972705602645874e-01
-6.831747293472290039e-02
-1.820492982864379883e+00
8.685577511787414551e-01
3.628739714622497559e-01
-2.369970977306365967e-01
-1.287488341331481934e-01
-2.383132457733154297e+00
4.461877346038818359e-01
9.034556150436401367e-02
-6.858708858489990234e-01
-4.158346951007843018e-01
-2.019795656204223633e+00
1.270616173744201660e+00
2.915312051773071289e-01
-1.005839481949806213e-01
-8.115918934345245361e-02
-1.979676246643066406e+00
-3.306033611297607422e-01
6.781610846519470215e-01
-1.626728475093841553e-01
-4.917032122611999512e-01
-7.672559022903442383e-01
1.350540757179260254e+00
4.185656011104583740e-01
-4.154214560985565186e-01
-7.917346358299255371e-01
-1.667620658874511719e+00
6.568313837051391602e-01
-2.013866454362869263e-01
-4.637417793273925781e-01
-1.751396536827087402e+00
8.691512048244476318e-02
1.036814093589782715e+00
-3.117883503437042236e-01
-1.854040771722793579e-01
-1.354267597198486328e+00
-1.118964195251464844e+00
-8.136778473854064941e-01
-1.224257111549377441e+00
-8.149219155311584473e-01
-2.355389595031738281e+00
3.914430737495422363e-01
2.725425548851490021e-02
-5.638524293899536133e-01
-5.178833007812500000e-01
-1.199548840522766113e+00
-4.534359872341156006e-01
-5.095971226692199707e-01
-9.877131581306457520e-01
-7.442310452461242676e-01
-1.892669439315795898e+00
1.273110151290893555e+00
3.821972608566284180e-01
-1.000094294548034668e+00
-6.462644338607788086e-01
-1.728342294692993164e+00
2.381845712661743164e-01
-1.211588621139526367e+00
-8.546205163002014160e-01
-1.446324944496154785e+00
-8.560264110565185547e-01
1.208136916160583496e+00
-3.563410639762878418e-01
-6.495288014411926270e-01
-1.116103529930114746e+00
-1.068122982978820801e+00
-1.075297355651855469e+00
-9.103367328643798828e-01
-2.332939803600311279e-01
-1.762346267700195312e+00
8.558676838874816895e-01
6.367810368537902832e-01
1.892980933189392090e-01
4.082471430301666260e-01
-1.478083372116088867e+00
-1.252671033143997192e-01
8.352653384208679199e-01
6.592655181884765625e-01
6.734948754310607910e-01
-1.524630069732666016e+00
1.467497825622558594e+00
7.100322842597961426e-01
-9.748224914073944092e-02
2.110749185085296631e-01
-1.711866974830627441e+00
1.148386955261230469e+00
4.520670473575592041e-01
-5.106033682823181152e-01
-4.510089159011840820e-01
-1.337984204292297363e+00
1.534097909927368164e+00
2.968488335609436035e-01
-5.299972295761108398e-01
-4.200959205627441406e-01
-2.166065216064453125e+00
7.599087953567504883e-01
2.950359880924224854e-01
2.053463757038116455e-01
-1.264738559722900391e+00
1.288613956421613693e-02
1.026942729949951172e+00
-2.279513329267501831e-01
-8.350875228643417358e-03
-1.443276882171630859e+00
-1.035103678703308105e+00
9.475458860397338867e-01
3.852699100971221924e-01
1.911711879074573517e-02
-2.077538251876831055e+00
5.607966184616088867e-01
3.244423568248748779e-01
-2.579030990600585938e-01
-7.357189655303955078e-01
-1.942434668540954590e+00
-3.088275492191314697e-01
8.473576903343200684e-01
4.624763429164886475e-01
-1.429595202207565308e-01
-1.711076140403747559e+00
1.415845751762390137e+00
7.411410808563232422e-01
-4.183335304260253906e-01
-4.274666309356689453e-01
-1.858222007751464844e+00
1.292887330055236816e+00
1.670337021350860596e-01
-3.056892752647399902e-01
-1.090226888656616211e+00
-6.285728216171264648e-01
1.424718618392944336e+00
3.692087531089782715e-01
-5.458039045333862305e-02
-9.864987730979919434e-01
-1.678236007690429688e+00
4.361928105354309082e-01
-2.773706912994384766e-01
1.763200163841247559e-01
-1.621116518974304199e+00
6.654247045516967773e-01
7.429775595664978027e-01
-2.261401116847991943e-01
2.471543550491333008e-01
-2.037271499633789062e+00
4.973312616348266602e-01
4.813541173934936523e-01
-4.213043749332427979e-01
-1.343391049886122346e-04
-2.038690328598022461e+00
1.233606934547424316e+00
5.059822201728820801e-01
-2.536313533782958984e-01
-9.695926308631896973e-02
-1.459811687469482422e+00
-4.187499582767486572e-01
-5.142093300819396973e-01
-8.839512467384338379e-01
-1.021080851554870605e+00
-1.595061421394348145e+00
1.246237397193908691e+00
4.011588096618652344e-01
-4.623211026191711426e-01
-1.276551634073257446e-01
-9.595044851303100586e-01
-1.015418395400047302e-02
-4.256567656993865967e-01
-2.814726829528808594e-01
-1.382270097732543945e+00
-6.109331920742988586e-02
1.401349067687988281e+00
-1.502804011106491089e-01
1.768265515565872192e-01
-7.166109681129455566e-01
-4.039563238620758057e-01
1.848255395889282227e-01
-2.276302278041839600e-01
1.319963037967681885e-01
-1.566451907157897949e+00
1.219672918319702148e+00
1.041043400764465332e+00
2.417737841606140137e-01
1.894373595714569092e-01
-8.109972476959228516e-01
5.125726461410522461e-01
5.824326872825622559e-01
1.287617683410644531e-01
-7.545988261699676514e-02
-7.466419339179992676e-01
1.640365600585937500e+00
1.323053002357482910e+00
5.622559785842895508e-01
1.706540703773498535e+00
-5.451476573944091797e-01
1.558968067169189453e+00
1.871924519538879395e+00
1.378180503845214844e+00
1.883466094732284546e-01
2.039232254028320312e-01
1.783699870109558105e+00
1.084501624107360840e+00
7.080159783363342285e-01
-3.253643512725830078e-01
9.118395298719406128e-02
1.497865676879882812e+00
8.211044073104858398e-01
7.740909457206726074e-01
-1.462674498558044434e+00
7.621431946754455566e-01
9.382685422897338867e-01
5.565254092216491699e-01
7.738651633262634277e-01
-8.814027309417724609e-01
2.464428730309009552e-02
1.610071301460266113e+00
6.996653676033020020e-01
9.164199829101562500e-01
-1.365196466445922852e+00
1.573788285255432129e+00
7.739599347114562988e-01
2.204817682504653931e-01
2.234801352024078369e-01
-1.623779177665710449e+00
9.290310144424438477e-01
1.508126974105834961e+00
4.588372707366943359e-01
1.692814379930496216e-01
-1.148728013038635254e+00
2.074291467666625977e+00
6.908550262451171875e-01
-4.478480219841003418e-01
-4.321233928203582764e-01
-1.437921643257141113e+00
9.171459674835205078e-01
1.103418946266174316e+00
2.033486813306808472e-01
-9.378936290740966797e-01
-5.086937546730041504e-02
1.531778693199157715e+00
4.994780123233795166e-01
-1.140133515000343323e-01
-1.338043928146362305e+00
8.552775532007217407e-02
8.513932228088378906e-01
1.850607842206954956e-01
3.787060081958770752e-01
-1.633343935012817383e+00
1.092185020446777344e+00
7.075274586677551270e-01
4.783330261707305908e-01
5.119202733039855957e-01
-1.136731028556823730e+00
-9.062499552965164185e-02
9.292788505554199219e-01
8.030730485916137695e-01
3.819305598735809326e-01
-1.411357045173645020e+00
1.651118755340576172e+00
7.181513309478759766e-01
1.526668760925531387e-02
1.418940573930740356e-01
-1.950771927833557129e+00
1.678992867469787598e+00
6.545893549919128418e-01
-2.572672069072723389e-01
-1.022219896316528320e+00
-8.528585433959960938e-01
1.552980184555053711e+00
4.113990366458892822e-01
-3.418368399143218994e-01
-3.537200987339019775e-01
-8.670921325683593750e-01
-2.525211870670318604e-01
-8.821117877960205078e-01
-6.188508868217468262e-01
-2.027963638305664062e+00
-2.788124084472656250e-01
5.291362404823303223e-01
-5.649059414863586426e-01
-4.326601028442382812e-01
-1.176074266433715820e+00
-3.509854078292846680e-01
-3.787716329097747803e-01
-7.561283111572265625e-01
-3.717639446258544922e-01
-2.298209905624389648e+00
1.303450226783752441e+00
9.297274053096771240e-02
-1.219464987516403198e-01
-3.748298808932304382e-02
-1.352996706962585449e+00
2.656324207782745361e-01
1.940079331398010254e-01
-5.400249361991882324e-01
-5.836901068687438965e-01
-1.620615124702453613e+00
1.826573491096496582e+00
7.915661931037902832e-01
-2.485819458961486816e-01
1.006336882710456848e-01
-1.116049885749816895e+00
3.108472824096679688e-01
4.130989313125610352e-02
-2.344079762697219849e-01
-1.339054584503173828e+00
1.051820740103721619e-01
1.518280744552612305e+00
6.849543452262878418e-01
5.110250115394592285e-01
-4.511242210865020752e-01
-4.239446520805358887e-01
1.042206883430480957e+00
1.109707117080688477e+00
1.034055471420288086e+00
-1.047140359878540039e+00
1.250734090805053711e+00
9.697577953338623047e-01
2.280596047639846802e-01
4.257293045520782471e-01
-1.225904464721679688e+00
1.482798933982849121e+00
9.137167930603027344e-01
5.719397664070129395e-01
6.526325941085815430e-01
-1.795948147773742676e+00
1.648145794868469238e+00
7.012498974800109863e-01
3.175297677516937256e-01
2.321341037750244141e-01
-1.392679572105407715e+00
9.349536299705505371e-01
1.414674282073974609e+00
1.167106747627258301e+00
-2.760363519191741943e-01
-6.965154409408569336e-01
1.777924418449401855e+00
6.318036317825317383e-01
1.941073238849639893e-01
-1.286588609218597412e-01
-8.637629151344299316e-01
1.549157381057739258e+00
8.318609595298767090e-01
6.202821135520935059e-01
-1.508453845977783203e+00
-1.222347915172576904e-01
1.160976052284240723e+00
-3.031894862651824951e-01
-1.368577927350997925e-01
-1.538392186164855957e+00
-4.530044496059417725e-01
8.862485885620117188e-01
3.194697201251983643e-01
4.978903532028198242e-01
-1.876941561698913574e+00
1.303209900856018066e+00
8.510074019432067871e-01
-4.456704482436180115e-02
-1.125690899789333344e-02
-1.686912894248962402e+00
5.779967904090881348e-01
1.041873931884765625e+00
1.196073442697525024e-01
-3.884728550910949707e-01
-1.254254698753356934e+00
1.392075419425964355e+00
8.363201022148132324e-01
5.119609460234642029e-02
6.338666379451751709e-02
-1.357582330703735352e+00
4.642762541770935059e-01
1.368829011917114258e+00
1.067732930183410645e+00
-8.183569908142089844e-01
-1.505544185638427734e-01
1.423669815063476562e+00
3.559672236442565918e-01
-1.300523281097412109e-01
-1.231809616088867188e+00
-8.084372878074645996e-01
5.902700424194335938e-01
-2.360782623291015625e-01
-1.945607513189315796e-01
-2.131930351257324219e+00
8.850852251052856445e-01
6.380741000175476074e-01
1.009881198406219482e-01
-1.571159660816192627e-01
-1.367460727691650391e+00
-6.708641052246093750e-01
-8.589307665824890137e-01
-1.063449501991271973e+00
-9.198775887489318848e-01
-2.843618392944335938e+00
8.068675398826599121e-01
-1.828502416610717773e-01
-8.359283804893493652e-01
-8.961940407752990723e-01
-1.596064925193786621e+00
-5.808269977569580078e-01
-5.365577340126037598e-01
-1.201196551322937012e+00
-1.394642710685729980e+00
-1.954758405685424805e+00
9.263209700584411621e-01
-2.311525791883468628e-01
-8.067693710327148438e-01
-1.094007611274719238e+00
-1.363318085670471191e+00
-7.400046586990356445e-01
-1.134247183799743652e+00
-4.125811159610748291e-01
-2.071016311645507812e+00
-1.888569593429565430e-01
4.908624291419982910e-01
-1.888740062713623047e-01
-4.710984230041503906e-01
-1.755537629127502441e+00
-5.435351133346557617e-01
-4.531390666961669922e-01
-1.071782588958740234e+00
-6.443263888359069824e-01
-2.056407213211059570e+00
1.162585735321044922e+00
5.322926044464111328e-01
-4.703004658222198486e-02
2.641973197460174561e-01
-1.550630092620849609e+00
-5.427273511886596680e-01
1.188072085380554199e+00
-1.071139648556709290e-01
-2.306290119886398315e-01
-1.247916460037231445e+00
1.458701610565185547e+00
5.275491476058959961e-01
-6.613680124282836914e-01
-7.750388383865356445e-01
-1.633118271827697754e+00
5.759289860725402832e-01
1.390880644321441650e-01
-3.906705081462860107e-01
-1.458161950111389160e+00
-8.935716152191162109e-01
1.230447292327880859e+00
-7.330071926116943359e-02
-6.444870233535766602e-01
-9.947298765182495117e-01
-1.649290919303894043e+00
1.647916585206985474e-01
5.400110483169555664e-01
5.393778085708618164e-01
-1.978144884109497070e+00
5.450114011764526367e-01
5.390886664390563965e-01
2.102532237768173218e-01
-3.130700886249542236e-01
-2.163972854614257812e+00
2.425837963819503784e-01
3.536596000194549561e-01
-1.856327950954437256e-01
8.195208013057708740e-02
-2.495698690414428711e+00
1.375372529029846191e+00
-2.827302739024162292e-02
-3.464890420436859131e-01
-6.524431109428405762e-01
-2.009847402572631836e+00
3.419330120086669922e-01
5.696123242378234863e-01
1.020958796143531799e-01
-6.633986234664916992e-01
-1.440446853637695312e+00
1.405622601509094238e+00
2.984946966171264648e-01
-5.604290366172790527e-01
-1.424143314361572266e+00
-1.714728236198425293e+00
3.383873403072357178e-01
-3.184694349765777588e-01
-3.941616415977478027e-01
-1.930418968200683594e+00
2.762617357075214386e-02
1.094877839088439941e+00
1.025217175483703613e-01
-1.682260930538177490e-01
-1.004947900772094727e+00
-1.767832398414611816e+00
6.627599000930786133e-01
1.256914585828781128e-01
1.493371129035949707e-01
-1.932385802268981934e+00
1.154388904571533203e+00
7.480778098106384277e-01
2.376599796116352081e-02
-1.222566813230514526e-01
-1.847032427787780762e+00
1.179908752441406250e+00
6.407713294029235840e-01
4.323296993970870972e-02
-4.580915868282318115e-01
-1.567639708518981934e+00
1.267810344696044922e+00
3.828868269920349121e-01
-3.312883079051971436e-01
-3.661631047725677490e-01
-1.133627414703369141e+00
-2.925566136837005615e-01
-7.923828959465026855e-01
-7.863318324089050293e-01
-1.602673053741455078e+00
-1.515941619873046875e+00
7.209424376487731934e-01
-2.971184849739074707e-01
-1.097692728042602539e+00
-1.237676143646240234e+00
-1.361804723739624023e+00
-9.977433085441589355e-01
-1.104138135910034180e+00
-6.970308423042297363e-01
-2.587835788726806641e+00
-1.630694717168807983e-01
2.245903387665748596e-02
-3.480096459388732910e-01
-5.479928255081176758e-01
-1.927686572074890137e+00
-5.639168024063110352e-01
-1.242955684661865234e+00
-1.084997177124023438e+00
-5.410537123680114746e-01
-2.258625268936157227e+00
1.481720209121704102e+00
3.331694900989532471e-01
-8.193975687026977539e-02
-1.081740409135818481e-01
-1.284473657608032227e+00
2.233704328536987305e-01
2.180005908012390137e-01
-1.229219585657119751e-01
-6.401515007019042969e-01
-7.833639979362487793e-01
1.669434309005737305e+00
8.426433205604553223e-01
4.776131510734558105e-01
4.829777181148529053e-01
-8.661106824874877930e-01
1.441454172134399414e+00
1.261719107627868652e+00
5.394171476364135742e-01
-8.568961024284362793e-01
7.004371881484985352e-01
1.297912597656250000e+00
4.153189063072204590e-01
4.668048024177551270e-01
-1.145757079124450684e+00
5.882053375244140625e-01
1.073331952095031738e+00
3.335564434528350830e-01
6.475628018379211426e-01
-1.833853006362915039e+00
1.246854066848754883e+00
7.804208397865295410e-01
8.826797455549240112e-02
2.603114247322082520e-01
-1.417887091636657715e+00
-1.360067725181579590e-01
1.459571957588195801e+00
8.395361304283142090e-01
5.018315315246582031e-01
-1.141192078590393066e+00
1.835352182388305664e+00
6.278715133666992188e-01
-4.485018551349639893e-02
1.860685199499130249e-01
-1.160702705383300781e+00
1.226118445396423340e+00
1.024968028068542480e+00
4.839566946029663086e-01
-6.807489395141601562e-01
-8.191727399826049805e-01
1.901384830474853516e+00
3.021739125251770020e-01
-3.296106755733489990e-01
-7.906251549720764160e-01
-8.590410351753234863e-01
8.204373717308044434e-01
5.037259459495544434e-01
3.050138056278228760e-01
-1.411436080932617188e+00
8.022207021713256836e-01
1.122171401977539062e+00
3.488804399967193604e-01
1.811965554952621460e-01
-1.512193322181701660e+00
1.297193884849548340e+00
8.201358318328857422e-01
-9.358908236026763916e-02
-6.488842517137527466e-02
-1.750110387802124023e+00
1.671816349029541016e+00
7.187642455101013184e-01
2.726509273052215576e-01
4.616424441337585449e-01
-9.521460533142089844e-01
5.439191460609436035e-01
1.970335721969604492e+00
1.092592120170593262e+00
5.923423916101455688e-02
-6.282981038093566895e-01
1.797705888748168945e+00
9.897528886795043945e-01
2.405571043491363525e-01
-2.577702701091766357e-02
-4.615971148014068604e-01
1.603660464286804199e+00
6.650748252868652344e-01
2.814714312553405762e-01
-1.254760503768920898e+00
5.055634975433349609e-01
1.531698942184448242e+00
3.722347319126129150e-01
3.081271052360534668e-02
-4.675388336181640625e-01
-4.943991601467132568e-01
-4.663464426994323730e-01
-6.789461374282836914e-01
-4.219473302364349365e-01
-2.131981849670410156e+00
7.308710813522338867e-01
3.271400630474090576e-01
-4.940198659896850586e-01
-2.839772999286651611e-01
-1.012943744659423828e+00
-1.715957075357437134e-01
-6.146177649497985840e-01
-5.657337903976440430e-01
-6.155560016632080078e-01
-2.350255727767944336e+00
1.490971922874450684e+00
3.770367205142974854e-01
-4.058477282524108887e-01
-6.124810576438903809e-01
-1.314943432807922363e+00
7.946364283561706543e-01
-4.403362572193145752e-01
-7.321066260337829590e-01
-9.893680810928344727e-01
-6.122848987579345703e-01
1.808594584465026855e+00
2.426082789897918701e-01
-4.062955677509307861e-01
-2.534604966640472412e-01
-6.564810276031494141e-01
-1.871880143880844116e-01
-5.464808344841003418e-01
1.398609429597854614e-01
-1.465836286544799805e+00
7.992348074913024902e-01
9.029369354248046875e-01
5.719751119613647461e-01
8.260149955749511719e-01
-7.057986259460449219e-01
1.302516758441925049e-01
1.553148388862609863e+00
6.978233456611633301e-01
7.295275330543518066e-01
-9.179803729057312012e-01
1.691341280937194824e+00
9.530916810035705566e-01
3.380525410175323486e-01
-1.069433763623237610e-01
-1.461246013641357422e+00
1.838270783424377441e+00
1.316196322441101074e+00
3.086554706096649170e-01
-3.645690679550170898e-01
-1.340831518173217773e+00
1.593488097190856934e+00
7.501944899559020996e-01
2.146099694073200226e-02
-2.031464874744415283e-01
-1.010958671569824219e+00
1.287378549575805664e+00
1.170409083366394043e+00
4.211545288562774658e-01
-1.066367387771606445e+00
-1.784209534525871277e-02
1.559556007385253906e+00
2.287579029798507690e-01
-8.039855211973190308e-02
-1.052123546600341797e+00
-7.017896771430969238e-01
1.315926551818847656e+00
8.042169809341430664e-01
7.103272676467895508e-01
-2.155909061431884766e+00
7.591376304626464844e-01
6.693961620330810547e-01
-2.967776656150817871e-01
-3.429712951183319092e-01
-1.654721021652221680e+00
5.679854750633239746e-01
5.442160367965698242e-01
3.627400696277618408e-01
5.308012962341308594e-01
-1.420907735824584961e+00
1.617197275161743164e+00
4.609737396240234375e-01
1.515847891569137573e-01
-3.400862812995910645e-01
-2.132645130157470703e+00
1.570601940155029297e+00
9.516596198081970215e-01
2.159975171089172363e-01
-1.021574974060058594e+00
-6.552330255508422852e-01
1.689828395843505859e+00
5.624813437461853027e-01
-2.519420385360717773e-01
-6.307786330580711365e-03
-1.329380035400390625e+00
8.952823877334594727e-01
5.953826308250427246e-01
1.898405998945236206e-01
-1.335641860961914062e+00
6.738443970680236816e-01
1.061417698860168457e+00
3.513684123754501343e-02
1.637453958392143250e-02
-1.452750563621520996e+00
-6.062987446784973145e-02
9.035834074020385742e-01
-2.377996593713760376e-01
3.537295386195182800e-02
-1.995328187942504883e+00
1.227705478668212891e+00
7.219482660293579102e-01
-1.643130630254745483e-01
-3.395773768424987793e-01
-8.639643192291259766e-01
-3.264681696891784668e-01
-5.857274532318115234e-01
-7.258549928665161133e-01
-1.313302874565124512e+00
-1.931960821151733398e+00
1.056663632392883301e+00
1.003993153572082520e-01
-8.473866581916809082e-01
-1.084395527839660645e+00
-1.023296713829040527e+00
-3.961257636547088623e-01
-7.097813487052917480e-01
-4.240444898605346680e-01
-1.661677837371826172e+00
-1.038182854652404785e+00
9.908065795898437500e-01
-3.719052076339721680e-01
-8.038792610168457031e-01
-1.255340695381164551e+00
-7.128414511680603027e-01
-6.036614179611206055e-01
-7.560940980911254883e-01
-2.467952817678451538e-01
-2.272107362747192383e+00
6.676723957061767578e-01
3.742092847824096680e-01
-4.201294854283332825e-02
-1.597313135862350464e-01
-1.640061140060424805e+00
3.794380426406860352e-01
-8.184851706027984619e-02
-4.210865795612335205e-01
-1.963925510644912720e-01
-1.463883399963378906e+00
1.462119936943054199e+00
6.896474957466125488e-01
1.140092089772224426e-01
5.948926806449890137e-01
-9.921475052833557129e-01
8.648703694343566895e-01
9.351287484169006348e-01
6.063823103904724121e-01
-2.833722829818725586e-01
-3.639440834522247314e-01
1.683956861495971680e+00
5.301533937454223633e-01
3.000506460666656494e-01
-5.676422119140625000e-01
-7.182646393775939941e-01
1.272834300994873047e+00
1.109827756881713867e-01
-2.918331623077392578e-01
-1.591821432113647461e+00
2.634104192256927490e-01
1.026718258857727051e+00
6.546420603990554810e-02
-3.126375377178192139e-01
-9.509176015853881836e-01
-9.550675749778747559e-01
1.000171184539794922e+00
2.977596819400787354e-01
6.861600279808044434e-01
-1.624170422554016113e+00
1.314728260040283203e+00
7.307694554328918457e-01
-7.750763744115829468e-02
-7.036776840686798096e-02
-1.890977144241333008e+00
1.987702399492263794e-01
1.428014993667602539e+00
2.217405289411544800e-01
-6.489408016204833984e-01
-2.079279899597167969e+00
1.441290855407714844e+00
5.677987933158874512e-01
-5.594115257263183594e-01
-9.821645021438598633e-01
-1.598272323608398438e+00
7.962390184402465820e-01
5.490645766258239746e-01
-2.122091799974441528e-01
-1.369107723236083984e+00
-3.382873535156250000e-01
1.430661439895629883e+00
4.343805089592933655e-02
-5.592936873435974121e-01
-1.090269923210144043e+00
-5.435956120491027832e-01
3.322028517723083496e-01
-3.148098587989807129e-01
-1.161903142929077148e-01
-1.872144222259521484e+00
7.358216643333435059e-01
5.258026123046875000e-01
1.166836731135845184e-02
2.084925472736358643e-01
-1.700415015220642090e+00
-9.105529189109802246e-01
8.705415725708007812e-01
-7.122063636779785156e-02
-4.325677081942558289e-02
-1.683013677597045898e+00
1.470315098762512207e+00
3.541677892208099365e-01
-3.967539966106414795e-01
-7.717778682708740234e-01
-2.249721527099609375e+00
9.890276789665222168e-01
1.367826163768768311e-01
-1.318267434835433960e-01
-1.118972897529602051e+00
-1.326738476753234863e+00
1.280071020126342773e+00
7.440423965454101562e-02
-6.941382288932800293e-01
-7.058624029159545898e-01
-1.088518619537353516e+00
-6.558867096900939941e-01
-7.579907774925231934e-01
-8.509532213211059570e-01
-2.323507070541381836e+00
-1.123836755752563477e+00
4.282570481300354004e-01
-5.225200653076171875e-01
-1.154907822608947754e+00
-1.903540134429931641e+00
-1.129126429557800293e+00
-1.049957871437072754e+00
-1.396405220031738281e+00
-8.726339340209960938e-01
-2.807947635650634766e+00
5.252637863159179688e-01
1.427996456623077393e-01
-1.098999142646789551e+00
-1.212102413177490234e+00
-1.871713638305664062e+00
-2.773133218288421631e-01
-7.437581419944763184e-01
-1.274568319320678711e+00
-1.181110739707946777e+00
-2.152901411056518555e+00
1.155374050140380859e+00
2.251688987016677856e-01
-9.541879892349243164e-01
-1.200295209884643555e+00
-1.099331378936767578e+00
-4.636508524417877197e-01
-8.315128684043884277e-01
-2.495905309915542603e-01
-1.604199409484863281e+00
-4.072068929672241211e-01
1.063725829124450684e+00
3.328607678413391113e-01
-1.288477033376693726e-01
-5.175802111625671387e-01
-1.141787409782409668e+00
4.625622034072875977e-01
2.244277298450469971e-01
5.063161849975585938e-01
-1.448199748992919922e+00
7.808624505996704102e-01
5.161108970642089844e-01
1.390468627214431763e-01
1.296850591897964478e-01
-2.286366939544677734e+00
7.060002088546752930e-01
4.043799638748168945e-01
-3.744797110557556152e-01
-2.276948094367980957e-01
-2.456519126892089844e+00
1.412968754768371582e+00
4.248097240924835205e-01
-1.060878038406372070e-01
-3.520756065845489502e-01
-1.380424499511718750e+00
4.415047764778137207e-01
1.266849398612976074e+00
3.814662247896194458e-02
-6.888285279273986816e-01
-1.374587416648864746e+00
1.679099678993225098e+00
3.056331872940063477e-01
-5.488610267639160156e-01
-7.949208617210388184e-01
-1.070571184158325195e+00
4.704127907752990723e-01
8.313379287719726562e-01
-2.185786515474319458e-01
-1.451202154159545898e+00
-8.835342526435852051e-01
8.458562493324279785e-01
1.298730224370956421e-01
-6.707299947738647461e-01
-1.659393787384033203e+00
-8.922607898712158203e-01
8.913343548774719238e-01
3.440183103084564209e-01
3.811739981174468994e-01
-1.922991275787353516e+00
9.781735539436340332e-01
7.411674261093139648e-01
-1.633142232894897461e-01
-9.318365901708602905e-02
-1.884281039237976074e+00
8.211252093315124512e-01
7.617741227149963379e-01
1.564952135086059570e-01
-2.780972719192504883e-01
-1.691465139389038086e+00
1.460418581962585449e+00
6.794980168342590332e-01
-6.066639348864555359e-02
1.928628534078598022e-01
-1.016313314437866211e+00
5.950658917427062988e-01
1.433495521545410156e+00
5.324004888534545898e-01
-9.142654538154602051e-01
-2.056445330381393433e-01
1.606644868850708008e+00
4.406291842460632324e-01
-1.272483319044113159e-01
-7.992581725120544434e-01
-2.431042492389678955e-01
9.454538822174072266e-01
-1.616319119930267334e-01
2.670779824256896973e-01
-1.619635939598083496e+00
6.256117224693298340e-01
1.038190364837646484e+00
4.046980291604995728e-02
-3.623556792736053467e-01
-8.925564885139465332e-01
-4.914381504058837891e-01
-4.970264732837677002e-01
-6.087499260902404785e-01
-6.485970020294189453e-01
-2.502937316894531250e+00
7.404790520668029785e-01
5.050611495971679688e-02
-5.662749409675598145e-01
-8.301259279251098633e-01
-1.341170310974121094e+00
-2.222485374659299850e-03
-2.669510245323181152e-01
-6.156384348869323730e-01
-1.063188433647155762e+00
-1.612838506698608398e+00
1.740482211112976074e+00
5.601479858160018921e-02
-6.182377338409423828e-01
-6.255307793617248535e-01
-7.586441636085510254e-01
2.760117352008819580e-01
-3.041358292102813721e-01
-4.405837953090667725e-01
-1.289746642112731934e+00
-4.247342944145202637e-01
1.027742743492126465e+00
7.912086439318954945e-04
-3.102861046791076660e-01
-6.755810379981994629e-01
-6.095332503318786621e-01
-1.100292503833770752e-01
-4.513066709041595459e-01
1.408323273062705994e-02
-1.936728835105895996e+00
8.282890915870666504e-01
8.292297124862670898e-01
2.790186405181884766e-01
2.361771166324615479e-01
-1.027759671211242676e+00
1.922796815633773804e-01
1.438642024993896484e+00
8.308517932891845703e-01
-9.395809471607208252e-02
-1.030349731445312500e+00
1.766316890716552734e+00
7.096948623657226562e-01
3.776503726840019226e-02
-2.689262032508850098e-01
-9.189780354499816895e-01
1.397056818008422852e+00
3.858383297920227051e-01
2.297149151563644409e-01
-8.630580306053161621e-01
-4.300872981548309326e-01
1.610680818557739258e+00
4.219719171524047852e-01
6.534541398286819458e-02
-1.685170382261276245e-01
-9.046074151992797852e-01
1.099642872810363770e+00
7.865183949470520020e-01
6.412228941917419434e-01
-1.232079386711120605e+00
6.856003403663635254e-01
1.159801125526428223e+00
4.217509925365447998e-01
1.333992034196853638e-01
-7.549073696136474609e-01
2.789363265037536621e-01
1.335258960723876953e+00
4.660305678844451904e-01
8.667009472846984863e-01
-1.688146710395812988e+00
1.893135428428649902e+00
7.189725041389465332e-01
-1.859234273433685303e-01
-3.434072136878967285e-01
-1.329370021820068359e+00
1.068436622619628906e+00
1.624748706817626953e+00
6.913508772850036621e-01
-2.441658526659011841e-01
-1.043556094169616699e+00
1.662428975105285645e+00
6.226339340209960938e-01
-2.802267670631408691e-01
-6.805445551872253418e-01
-8.912577033042907715e-01
9.214169383049011230e-01
4.005574882030487061e-01
4.792582243680953979e-02
-1.098172068595886230e+00
5.666892603039741516e-02
1.211859226226806641e+00
5.676842927932739258e-01
-1.208062022924423218e-01
-3.870390355587005615e-01
-9.993779659271240234e-01
9.753686785697937012e-01
5.030594468116760254e-01
6.023157238960266113e-01
-1.629922509193420410e+00
1.001744389533996582e+00
9.214144349098205566e-01
3.065586388111114502e-01
2.590047717094421387e-01
-1.674099445343017578e+00
6.897771358489990234e-01
9.845930933952331543e-01
6.922695040702819824e-02
-4.683823883533477783e-01
-1.500688433647155762e+00
1.596815943717956543e+00
5.742871761322021484e-01
-1.923873871564865112e-01
-5.081098079681396484e-01
-5.407320857048034668e-01
4.027623832225799561e-01
-5.248314142227172852e-01
-5.900395512580871582e-01
-1.125575423240661621e+00
-1.079398036003112793e+00
1.186968922615051270e+00
-2.531965374946594238e-01
-5.211453437805175781e-01
-9.211305379867553711e-01
-6.978115439414978027e-01
-5.980749130249023438e-01
-8.465540409088134766e-01
-4.189382195472717285e-01
-2.000977754592895508e+00
-1.570515334606170654e-01
5.666155815124511719e-01
1.438087075948715210e-01
-3.160617947578430176e-01
-1.089662790298461914e+00
-1.256984919309616089e-01
2.576296329498291016e-01
-7.052041292190551758e-01
-1.638512611389160156e-01
-2.016102552413940430e+00
1.103357911109924316e+00
4.809276163578033447e-01
-1.165135055780410767e-01
-1.548343151807785034e-02
-6.881189346313476562e-01
6.633715629577636719e-01
4.188197851181030273e-01
-1.834172159433364868e-01
-6.249123811721801758e-01
-7.140450477600097656e-01
1.500535249710083008e+00
8.477354645729064941e-01
3.586502373218536377e-01
4.018564522266387939e-01
-1.898241937160491943e-01
1.598508358001708984e+00
1.505799174308776855e+00
1.152779459953308105e+00
-3.756197988986968994e-01
4.681243896484375000e-01
1.477515220642089844e+00
7.874611616134643555e-01
4.512712061405181885e-01
-5.835949778556823730e-01
6.454300284385681152e-01
9.521157741546630859e-01
6.058353781700134277e-01
8.042745590209960938e-01
-1.437935113906860352e+00
9.789654612541198730e-01
1.051024556159973145e+00
2.185337543487548828e-01
7.129397243261337280e-02
-1.180494546890258789e+00
2.518782615661621094e-01
1.477352023124694824e+00
8.501411676406860352e-01
6.747695058584213257e-02
-1.180563092231750488e+00
1.729668974876403809e+00
8.998502492904663086e-01
2.631881237030029297e-01
-9.972020238637924194e-02
-1.215258717536926270e+00
1.050927400588989258e+00
1.314180135726928711e+00
5.470934137701988220e-02
-3.321703672409057617e-01
-5.568244457244873047e-01
1.813395261764526367e+00
3.542900681495666504e-01
-8.033957332372665405e-02
-8.990684747695922852e-01
-2.800616919994354248e-01
9.258348345756530762e-01
9.965869784355163574e-01
7.728813290596008301e-01
-1.339017868041992188e+00
4.927397668361663818e-01
1.204071402549743652e+00
3.332173228263854980e-01
-6.436828523874282837e-02
-1.275061964988708496e+00
2.975952923297882080e-01
1.220976710319519043e+00
2.337533086538314819e-01
1.547520309686660767e-01
-1.791074275970458984e+00
1.152942180633544922e+00
9.283850789070129395e-01
2.358562499284744263e-01
2.312055975198745728e-02
-1.052307605743408203e+00
3.556688725948333740e-01
1.561458468437194824e+00
6.123059988021850586e-01
-4.354853630065917969e-01
-1.066165447235107422e+00
1.434291601181030273e+00
7.820675373077392578e-01
-1.183597147464752197e-01
-4.111291766166687012e-01
-9.372045993804931641e-01
1.105170011520385742e+00
3.121669590473175049e-01
-4.803407564759254456e-02
-1.174040555953979492e+00
-2.604009211063385010e-02
1.113361954689025879e+00
3.501647412776947021e-01
-2.946199774742126465e-01
-4.625296890735626221e-01
-5.876190662384033203e-01
-4.588929116725921631e-01
-7.114074826240539551e-01
-3.719680905342102051e-01
-1.856148958206176758e+00
1.854286640882492065e-01
5.725568532943725586e-01
6.885308027267456055e-02
-3.558157980442047119e-01
-7.915362715721130371e-01
-1.436519771814346313e-01
-1.204349696636199951e-01
-4.764310717582702637e-01
-6.330649256706237793e-01
-1.796534895896911621e+00
1.359929203987121582e+00
4.744091928005218506e-01
1.176938489079475403e-01
-5.155244469642639160e-01
-9.488375782966613770e-01
6.818571090698242188e-01
5.581118911504745483e-02
-1.859526485204696655e-01
-1.134953022003173828e+00
-7.687680721282958984e-01
1.358466506004333496e+00
2.301883697509765625e-01
-2.334405034780502319e-01
-3.638525009155273438e-01
-2.280787825584411621e-01
1.341270655393600464e-01
-1.873686462640762329e-01
9.749032557010650635e-02
-1.592182159423828125e+00
4.833058416843414307e-01
9.325581789016723633e-01
6.741297841072082520e-01
1.742340326309204102e-01
-5.595281720161437988e-01
-2.323988974094390869e-01
1.545594692230224609e+00
6.127481460571289062e-01
3.978525996208190918e-01
-1.211410880088806152e+00
1.332824230194091797e+00
7.438004612922668457e-01
3.174916803836822510e-01
-1.299892831593751907e-02
-1.310273528099060059e+00
1.482328534126281738e+00
6.999688744544982910e-01
2.891304530203342438e-02
-3.650458455085754395e-01
-1.533050656318664551e+00
1.704284429550170898e+00
6.766234040260314941e-01
-2.283870726823806763e-01
-3.845435082912445068e-01
-1.312171459197998047e+00
4.833546876907348633e-01
1.047541737556457520e+00
-2.881607413291931152e-02
-1.187019348144531250e+00
-2.137121558189392090e-02
1.169651389122009277e+00
1.919296085834503174e-01
-2.104905992746353149e-01
-9.629504084587097168e-01
-6.863529682159423828e-01
3.611885905265808105e-01
4.207564592361450195e-01
1.936215311288833618e-01
-2.033247947692871094e+00
3.630566000938415527e-01
4.022668600082397461e-01
-1.982052475214004517e-01
-6.767536401748657227e-01
-1.916204929351806641e+00
-1.574882417917251587e-01
7.154189348220825195e-01
8.848744630813598633e-02
-4.786687791347503662e-01
-1.813099503517150879e+00
1.220693826675415039e+00
5.604979395866394043e-01
-9.747684001922607422e-02
-6.227410435676574707e-01
-1.789175987243652344e+00
1.551772594451904297e+00
7.053897380828857422e-01
-1.890516281127929688e-01
-1.215598821640014648e+00
-6.552923917770385742e-01
1.479208350181579590e+00
4.632029235363006592e-01
-2.548400759696960449e-01
-2.622408568859100342e-01
-9.186857938766479492e-01
4.064255356788635254e-01
5.082579851150512695e-01
1.508851200342178345e-01
-1.325461268424987793e+00
2.960228919982910156e-01
8.948721289634704590e-01
3.803450763225555420e-01
-9.370990842580795288e-02
-1.053393959999084473e+00
8.433829993009567261e-02
6.865734457969665527e-01
3.017065674066543579e-02
-2.945081591606140137e-01
-1.954525947570800781e+00
9.187584519386291504e-01
5.929369330406188965e-01
-1.059625819325447083e-01
-6.094821095466613770e-01
-1.166977167129516602e+00
-3.567188382148742676e-01
-5.824196338653564453e-01
-6.446018218994140625e-01
-1.156046390533447266e+00
-2.001260757446289062e+00
1.400527000427246094e+00
1.962152421474456787e-01
-3.804064393043518066e-01
-7.095804810523986816e-01
-6.552530527114868164e-01
-8.942198008298873901e-02
-2.580000460147857666e-01
-4.403946697711944580e-01
-1.300045967102050781e+00
-5.602047443389892578e-01
1.127752900123596191e+00
4.876973628997802734e-01
-1.264537423849105835e-01
-7.511556744575500488e-01
1.648255251348018646e-02
-1.214636713266372681e-01
-3.549000024795532227e-01
-1.989707797765731812e-01
-1.707178115844726562e+00
6.288073062896728516e-01
6.489526629447937012e-01
1.409315466880798340e-01
-2.254328727722167969e-01
-5.314435362815856934e-01
2.344619780778884888e-01
1.517205238342285156e-01
-3.632971644401550293e-01
-3.233265280723571777e-01
-1.147129535675048828e+00
1.512530446052551270e+00
8.767636418342590332e-01
5.758333802223205566e-01
5.441871881484985352e-01
-4.380594491958618164e-01
1.201967477798461914e+00
1.401037216186523438e+00
1.093307852745056152e+00
-2.592563033103942871e-01
-4.319085478782653809e-01
1.675146937370300293e+00
7.006896734237670898e-01
2.378252446651458740e-01
-3.721857368946075439e-01
5.422747880220413208e-02
1.797786355018615723e+00
7.744253873825073242e-01
1.452967971563339233e-01
-1.074988603591918945e+00
2.965996563434600830e-01
1.197492003440856934e+00
6.080873608589172363e-01
3.468737751245498657e-02
-3.999594151973724365e-01
-6.129312515258789062e-01
9.665997028350830078e-01
9.453820586204528809e-01
6.125344634056091309e-01
-1.284392118453979492e+00
1.215301513671875000e+00
1.000307559967041016e+00
3.416699767112731934e-01
6.829994171857833862e-02
-9.489067792892456055e-01
4.208868145942687988e-01
1.158484101295471191e+00
5.549638867378234863e-01
-5.870446562767028809e-01
-1.313894391059875488e+00
2.191999435424804688e+00
4.701603949069976807e-01
-2.014251202344894409e-01
-9.264256358146667480e-01
-4.502586126327514648e-01
9.945932030677795410e-01
5.094096660614013672e-01
4.746192097663879395e-01
-8.774681687355041504e-01
-7.218518853187561035e-02
1.424723744392395020e+00
2.549148797988891602e-01
1.670972406864166260e-01
-1.096464395523071289e+00
2.920994758605957031e-01
1.037694692611694336e+00
4.991159737110137939e-01
3.078981339931488037e-01
-1.735726475715637207e+00
7.321937680244445801e-01
9.187918901443481445e-01
4.769860208034515381e-01
2.412657588720321655e-01
-5.923835635185241699e-01
-5.077484250068664551e-01
1.345916867256164551e+00
8.740513920783996582e-01
3.068311810493469238e-01
-1.507240653038024902e+00
1.333502292633056641e+00
8.159819841384887695e-01
1.912577003240585327e-01
5.874537304043769836e-02
-9.130097627639770508e-01
1.361664175987243652e+00
1.191889524459838867e+00
3.088985383510589600e-01
-1.068697452545166016e+00
-7.967908978462219238e-01
1.531193256378173828e+00
4.617272913455963135e-01
-3.223613500595092773e-01
-3.934355974197387695e-01
-3.384389877319335938e-01
6.883826106786727905e-02
-3.476130068302154541e-01
-3.105321228504180908e-01
-1.386380434036254883e+00
-2.664713859558105469e-01
7.696508765220642090e-01
3.708462119102478027e-01
-2.246670573949813843e-01
-5.333161950111389160e-01
-1.493571400642395020e-01
-8.022686094045639038e-02
-3.083087801933288574e-01
-4.645038545131683350e-01
-1.789929747581481934e+00
1.272241353988647461e+00
8.575712442398071289e-01
1.580971926450729370e-01
-9.393239766359329224e-02
-5.409266948699951172e-01
3.739309310913085938e-01
4.568874835968017578e-02
-3.132827281951904297e-01
-5.936876535415649414e-01
-1.688210010528564453e+00
1.781794190406799316e+00
6.233122944831848145e-01
-5.872296914458274841e-02
-3.126151263713836670e-01
-1.979389935731887817e-01
6.533154845237731934e-01
1.882278025150299072e-01
6.698460318148136139e-03
-9.889745712280273438e-01
2.384212315082550049e-01
1.400804638862609863e+00
6.583961844444274902e-01
5.760065913200378418e-01
-1.331073939800262451e-01
1.883698254823684692e-01
1.146048426628112793e+00
1.239734292030334473e+00
1.049084782600402832e+00
-8.708076477050781250e-01
9.677751660346984863e-01
1.152230024337768555e+00
4.058755338191986084e-01
1.053095832467079163e-01
-9.644575119018554688e-01
1.217766761779785156e+00
1.096220850944519043e+00
4.756659269332885742e-01
-1.646093428134918213e-01
-1.591646552085876465e+00
1.516357660293579102e+00
8.316292166709899902e-01
2.393598854541778564e-01
1.100046187639236450e-01
-8.375467658042907715e-01
7.563204765319824219e-01
1.419626712799072266e+00
7.187142372131347656e-01
-5.910631418228149414e-01
-7.723745703697204590e-01
1.652753829956054688e+00
6.362645030021667480e-01
2.869854271411895752e-01
-4.205537438392639160e-01
-8.501855134963989258e-01
9.043204188346862793e-01
9.188696146011352539e-01
3.240431547164916992e-01
-1.072248578071594238e+00
-1.728110760450363159e-01
1.473783731460571289e+00
4.456745386123657227e-01
-5.271522402763366699e-01
-1.428188920021057129e+00
-8.363822847604751587e-02
7.122281193733215332e-01
3.868486583232879639e-01
2.090192884206771851e-01
-1.432722330093383789e+00
9.390692710876464844e-01
6.132171750068664551e-01
7.457698136568069458e-02
-4.254513680934906006e-01
-1.286273956298828125e+00
9.341548085212707520e-01
8.002091050148010254e-01
2.194390445947647095e-01
-5.198843479156494141e-01
-1.367622733116149902e+00
1.463179111480712891e+00
6.521269083023071289e-01
1.501300930976867676e-01
-6.022397801280021667e-02
-8.047343492507934570e-01
3.665477633476257324e-01
9.991504549980163574e-01
8.199612498283386230e-01
-8.804237246513366699e-01
-4.132795333862304688e-01
1.385751485824584961e+00
5.330588221549987793e-01
1.008532196283340454e-01
-8.642017245292663574e-01
1.288933455944061279e-01
1.122579455375671387e+00
7.317297160625457764e-02
2.374018169939517975e-02
-1.597006678581237793e+00
5.505607128143310547e-01
7.729516625404357910e-01
4.457888305187225342e-01
-2.835376858711242676e-01
-4.996515810489654541e-01
-2.587564587593078613e-01
-4.299403429031372070e-01
-3.817174732685089111e-01
-5.582863092422485352e-01
-1.803590178489685059e+00
7.426715493202209473e-01
2.637873589992523193e-01
-6.332691013813018799e-02
-4.158673584461212158e-01
-4.164665937423706055e-01
3.229598402976989746e-01
-9.689373522996902466e-02
-2.387709617614746094e-01
-7.060688138008117676e-01
-1.228840470314025879e+00
1.585726618766784668e+00
4.409430027008056641e-01
-8.096006512641906738e-02
-4.165392816066741943e-01
-4.326125383377075195e-01
6.474957466125488281e-01
-1.346973422914743423e-02
2.202016115188598633e-01
-1.071909070014953613e+00
-1.432850807905197144e-01
1.091900467872619629e+00
4.854613542556762695e-01
-4.211739003658294678e-01
-5.539425611495971680e-01
2.410484105348587036e-01
-2.194387018680572510e-01
4.070659577846527100e-01
-1.084764897823333740e-01
-1.563189148902893066e+00
1.039467692375183105e+00
6.566709876060485840e-01
6.954203248023986816e-01
1.588485538959503174e-01
-3.224872052669525146e-01
1.088792011141777039e-01
1.051250815391540527e+00
5.923542976379394531e-01
1.037933528423309326e-01
-1.083965659141540527e+00
1.484984993934631348e+00
7.121253013610839844e-01
3.209657967090606689e-01
-5.821432471275329590e-01
-8.765559196472167969e-01
1.476595520973205566e+00
6.545346379280090332e-01
1.939270645380020142e-01
-1.388659358024597168e+00
-8.349490761756896973e-01
1.318996310234069824e+00
-2.664261870086193085e-02
-2.320692837238311768e-01
-5.145848989486694336e-01
-6.212509870529174805e-01
8.345708847045898438e-01
6.887894272804260254e-01
6.148788332939147949e-01
-1.004206776618957520e+00
5.315905809402465820e-01
1.028317332267761230e+00
4.804863035678863525e-01
-2.445667535066604614e-01
-1.083690643310546875e+00
8.464273810386657715e-01
4.872775971889495850e-01
3.397262394428253174e-01
-5.164987444877624512e-01
-2.025086879730224609e+00
9.679982662200927734e-01
2.960311472415924072e-01
-3.709587454795837402e-02
-7.293002605438232422e-01
-6.704006195068359375e-01
-3.990167975425720215e-01
-4.831877350807189941e-01
-7.202971577644348145e-01
-1.342322945594787598e+00
-1.798473477363586426e+00
1.238987684249877930e+00
5.719061940908432007e-02
-5.893273949623107910e-01
-1.156550645828247070e+00
-6.779785156250000000e-01
-1.710470318794250488e-01
-5.653738975524902344e-01
-7.667977213859558105e-01
-1.603109478950500488e+00
-1.168675541877746582e+00
5.720444321632385254e-01
-2.835272848606109619e-01
-5.143154263496398926e-01
-1.101910233497619629e+00
-1.003437757492065430e+00
1.389121264219284058e-01
4.215843677520751953e-01
2.041171193122863770e-01
-1.586836576461791992e+00
5.597932338714599609e-01
5.589784979820251465e-01
-4.021336883306503296e-02
-1.106406331062316895e+00
-1.395302414894104004e+00
2.238413691520690918e-01
5.715636610984802246e-01
2.329507470130920410e-02
-1.990680694580078125e-01
-1.522090315818786621e+00
1.377462744712829590e+00
2.567249536514282227e-01
-4.072093367576599121e-01
-9.412431716918945312e-01
-1.489732265472412109e+00
2.396254390478134155e-01
4.658224284648895264e-01
6.240066885948181152e-01
-1.303015112876892090e+00
-8.315569162368774414e-01
1.025865912437438965e+00
2.012508809566497803e-01
-1.565746217966079712e-01
-1.622002601623535156e+00
-6.533644795417785645e-01
6.878113150596618652e-01
-1.150041371583938599e-01
-5.776346325874328613e-01
-2.022291183471679688e+00
-3.016521632671356201e-01
4.167778491973876953e-01
-1.518061310052871704e-01
-1.112983226776123047e+00
-1.357415437698364258e+00
-1.227318048477172852e+00
1.345825195312500000e-02
1.156385466456413269e-01
-2.075118571519851685e-01
-1.894520759582519531e+00
8.615785241127014160e-01
3.565550744533538818e-01
3.469538688659667969e-02
-7.988314628601074219e-01
-1.529457449913024902e+00
1.766827329993247986e-02
4.927769303321838379e-01
-1.296417117118835449e-01
-7.758144736289978027e-01


==> plots/data/f030_chacha20_100other_check_10k/tvals.txt <==
2.636649999999999938e+00
3.209883000000000042e+00
3.681896000000000058e+00
2.398725999999999914e+00
2.596700999999999926e+00
3.038794000000000217e+00
2.398153000000000201e+00
2.366982999999999837e+00
2.538450999999999791e+00
2.720723000000000003e+00
2.236063000000000134e+00
3.142978999999999967e+00
3.434743000000000102e+00
2.108194999999999819e+00
2.364041999999999977e+00
2.826204999999999856e+00
1.825884000000000063e+00
2.680762000000000089e+00
3.761495000000000033e+00
2.765638000000000041e+00
2.796675000000000022e+00
2.778322000000000180e+00
2.606618999999999797e+00
2.023604000000000180e+00
2.553914999999999935e+00
2.547067000000000192e+00
1.850502000000000091e+00
2.038962999999999859e+00
3.181229999999999780e+00
2.311424000000000145e+00
2.855691999999999897e+00
2.632769999999999833e+00
2.581430000000000113e+00
2.235933000000000170e+00
3.469908999999999910e+00
2.253569999999999851e+00
2.474457999999999824e+00
2.850467999999999780e+00
2.766493000000000091e+00
2.114869999999999806e+00
3.289922999999999931e+00
3.826995999999999842e+00
2.477415000000000145e+00
2.203168999999999933e+00
3.266690999999999789e+00
2.228396000000000043e+00
2.554898999999999809e+00
2.565529000000000170e+00
2.521055000000000046e+00
2.768775000000000208e+00
2.715199999999999836e+00
2.794617000000000129e+00
2.596330000000000027e+00
2.486032999999999937e+00
2.632696999999999843e+00
2.222351000000000187e+00
2.854267999999999805e+00
3.275171999999999972e+00
2.876011000000000095e+00
2.144601000000000202e+00
3.006313000000000013e+00
2.588534000000000113e+00
2.776228000000000140e+00
3.540566999999999798e+00
2.649277000000000104e+00
2.451976000000000155e+00
2.557736999999999927e+00
2.574211000000000027e+00
3.071168999999999816e+00
3.166694999999999816e+00
3.066913000000000000e+00
2.261390000000000011e+00
2.503557999999999950e+00
3.678007000000000026e+00
2.655165000000000219e+00
2.638714999999999922e+00
3.408224000000000142e+00
3.327017999999999809e+00
2.582860000000000156e+00
3.325952000000000019e+00
2.728365000000000151e+00
3.096865000000000201e+00
2.966162000000000187e+00
2.989552999999999905e+00
2.716115999999999975e+00
2.994839999999999947e+00
2.898429000000000144e+00
2.958038000000000167e+00
2.777204999999999924e+00
3.467546000000000017e+00
3.658859999999999779e+00
2.433886000000000216e+00
2.778410000000000046e+00
3.491874999999999840e+00
2.908024999999999860e+00
3.598028999999999922e+00
2.473724999999999952e+00
2.190995000000000026e+00
2.562740999999999936e+00
2.593844999999999956e+00
2.573064000000000018e+00
3.789741999999999944e+00
3.437987000000000126e+00
2.812285999999999841e+00
2.723447999999999869e+00
3.001307999999999865e+00
2.404832999999999998e+00
2.170440999999999843e+00
2.622742000000000129e+00
3.312460000000000182e+00
2.574155999999999889e+00
2.638900000000000023e+00
3.016233000000000164e+00
2.709118999999999833e+00
3.831458000000000030e+00
3.229979000000000156e+00
1.967427000000000037e+00
2.299272999999999900e+00
3.320720000000000116e+00
3.412732999999999794e+00
3.044245000000000090e+00
2.478086999999999929e+00
2.666428999999999938e+00
2.658538000000000068e+00
3.693869999999999987e+00
2.210566000000000031e+00
2.297591999999999857e+00
2.536427000000000209e+00
2.402411999999999992e+00
3.502730999999999817e+00
2.408303999999999778e+00
2.665020999999999862e+00
2.877622999999999820e+00
3.244779999999999998e+00
3.156544999999999934e+00
2.494889000000000134e+00
2.902175999999999867e+00
2.519460000000000033e+00
2.747205999999999815e+00
3.095994999999999830e+00
2.528420000000000112e+00
2.647689999999999877e+00
2.901958000000000037e+00
3.199377999999999833e+00
2.726484000000000130e+00
2.642551000000000094e+00
2.628423999999999872e+00
3.353307000000000038e+00
2.980550000000000033e+00
3.136295000000000055e+00
2.490441999999999823e+00
2.415662999999999894e+00
2.699662000000000006e+00
2.977974999999999817e+00
2.552093999999999863e+00
3.012671000000000099e+00
2.223219999999999974e+00
2.639089999999999936e+00
3.407849000000000128e+00
3.415014999999999912e+00
2.743057999999999996e+00
2.604092000000000073e+00
3.075606000000000062e+00
3.268426999999999971e+00
2.828481000000000023e+00
2.684242999999999935e+00
3.230624999999999858e+00
2.414108999999999838e+00
3.669005999999999990e+00
2.684575999999999851e+00
2.689324000000000048e+00
2.739209999999999923e+00
2.575664000000000176e+00
2.603651999999999855e+00
2.781165999999999805e+00
3.537889999999999979e+00
2.361594999999999889e+00
4.101599000000000217e+00
4.113343999999999667e+00
2.384529999999999816e+00
2.657737000000000016e+00
2.964779000000000053e+00
3.751644999999999897e+00
2.657217999999999858e+00
2.280543000000000209e+00
3.243489999999999984e+00
2.342970000000000219e+00
2.722274000000000083e+00
2.873950999999999922e+00
2.542378999999999944e+00
2.520372000000000057e+00
3.008901999999999965e+00
2.696187000000000111e+00
2.326916999999999902e+00
3.378289999999999793e+00
2.907090999999999870e+00
2.720544999999999991e+00
2.770662000000000180e+00
3.109717999999999982e+00
3.190341000000000093e+00
3.060607000000000077e+00
3.295398000000000049e+00
3.258614999999999817e+00
2.328485999999999834e+00
3.076490000000000169e+00
2.610784000000000216e+00
3.364022999999999985e+00
4.081509999999999749e+00
2.716336999999999779e+00
2.723465000000000025e+00
2.720695999999999781e+00
2.485857000000000205e+00
2.486546999999999841e+00
2.272368000000000166e+00
2.311897999999999787e+00
3.080616000000000021e+00
3.392046000000000117e+00
3.900929000000000091e+00
2.399090000000000167e+00
2.800349999999999895e+00
3.530467999999999940e+00
2.531842999999999844e+00
2.922273999999999816e+00
2.303145999999999916e+00
2.460849000000000064e+00
2.146090000000000053e+00
3.071953999999999851e+00
2.556341000000000196e+00
2.459201999999999888e+00
3.087355000000000071e+00
2.531588999999999867e+00
2.763074000000000030e+00
2.879344000000000126e+00
2.731743999999999950e+00
2.298598000000000141e+00
3.531203000000000092e+00
3.372100999999999793e+00
3.665389999999999926e+00
2.874311000000000060e+00
3.380167000000000144e+00
2.590357000000000021e+00
2.885343000000000213e+00
2.274881999999999849e+00
2.744863000000000053e+00
2.301232999999999862e+00
3.315358999999999945e+00
3.302364999999999995e+00
2.681910999999999934e+00
2.552360000000000184e+00
2.507080999999999893e+00
2.995862999999999943e+00
2.860033000000000047e+00
2.810538000000000203e+00
3.298448000000000047e+00
3.015452999999999939e+00
3.479662999999999951e+00
3.402089000000000141e+00
2.584099000000000146e+00
3.407167999999999974e+00
2.593917999999999946e+00
4.124698000000000420e+00
2.842719000000000218e+00
2.807748999999999828e+00
2.333860000000000046e+00
2.709017999999999926e+00
3.425602000000000036e+00
2.870210999999999846e+00
3.147193000000000129e+00
2.967665999999999915e+00
2.866293999999999897e+00
3.487445999999999824e+00
3.590152999999999928e+00
2.673579000000000150e+00
2.441507999999999790e+00
2.374118000000000173e+00
2.526003999999999916e+00
2.611488000000000032e+00
2.428217000000000070e+00
2.771771999999999903e+00
2.996919999999999806e+00
2.979608999999999952e+00
3.269074999999999953e+00
2.419855000000000089e+00
2.918178999999999856e+00
3.173512999999999806e+00
2.906474999999999920e+00
2.821541999999999994e+00
2.899439999999999795e+00
2.523906999999999901e+00
2.868275000000000130e+00
3.586539999999999839e+00
2.643978999999999857e+00
2.666708999999999996e+00
2.716797000000000128e+00
2.474050999999999778e+00
2.904774999999999885e+00
2.692073000000000160e+00
2.820907000000000053e+00
2.446248000000000200e+00
2.602287000000000017e+00
3.451951000000000214e+00
2.407005999999999979e+00
2.447338999999999931e+00
2.611537000000000219e+00
2.882899000000000100e+00
2.573760000000000048e+00
2.519092999999999805e+00
2.445540999999999965e+00
2.061389000000000138e+00
3.511137999999999870e+00
3.103721999999999870e+00
2.716327000000000158e+00
2.340085999999999888e+00
2.541493000000000002e+00
3.061570999999999820e+00
2.746124000000000009e+00
2.593640000000000168e+00
2.207342000000000137e+00
2.909927999999999848e+00
3.287859000000000087e+00
3.818744999999999834e+00
2.585056999999999938e+00
2.566891000000000034e+00
2.851640999999999870e+00
2.719933999999999852e+00
2.907906999999999798e+00
2.765261000000000191e+00
2.973326999999999831e+00
2.419611999999999874e+00
3.076884999999999870e+00
2.289858000000000171e+00
3.112036999999999942e+00
2.616624999999999979e+00
2.879764000000000213e+00
2.442858000000000196e+00
2.491407000000000149e+00
3.553587999999999969e+00
2.950057000000000151e+00
2.911475999999999953e+00
3.125553000000000026e+00
3.121547000000000072e+00
2.750309000000000115e+00
3.030524000000000218e+00
2.644019999999999815e+00
3.376484000000000041e+00
2.306100999999999956e+00
2.694123999999999963e+00
2.746582000000000079e+00
3.556064000000000114e+00
3.306207999999999814e+00
2.902442999999999884e+00
2.181598999999999844e+00
3.621391000000000027e+00
2.672360999999999986e+00
3.095218000000000025e+00
2.844730000000000203e+00
2.580534000000000106e+00
3.539353999999999889e+00
2.713122999999999951e+00
2.810989000000000182e+00
2.613856000000000179e+00
2.650371999999999950e+00
2.880688000000000137e+00
3.511988999999999805e+00
2.773874000000000173e+00
3.121014999999999873e+00
2.503654000000000046e+00
2.502569999999999961e+00
3.115971000000000046e+00
2.786242000000000107e+00
2.417746999999999868e+00
2.663073999999999941e+00
2.485097999999999807e+00
3.821973999999999982e+00
2.509320000000000217e+00
2.293393000000000015e+00
2.299011999999999833e+00
2.039601999999999915e+00
2.646616999999999997e+00
1.975721999999999978e+00
3.075514000000000081e+00
2.818585999999999814e+00
2.793986999999999998e+00
2.663469999999999782e+00
2.787075000000000191e+00
2.519750999999999852e+00
3.134120999999999935e+00
2.493433000000000010e+00
3.359627000000000141e+00
2.642036000000000051e+00
2.856355000000000199e+00
2.509049000000000085e+00
3.496964999999999879e+00
2.868148999999999837e+00
2.733175000000000132e+00
2.939265999999999934e+00
2.714811000000000085e+00
2.526381000000000210e+00
3.124969999999999803e+00
2.853051999999999921e+00
2.728673999999999822e+00
3.395617999999999803e+00
3.395938000000000123e+00
3.041771999999999920e+00
2.595756000000000174e+00
3.366045000000000176e+00
2.274401000000000117e+00
2.291697999999999791e+00
2.598850000000000104e+00
2.747164000000000161e+00
3.151278000000000024e+00
3.499626000000000126e+00
3.546349999999999891e+00
2.605379999999999807e+00
2.565509000000000039e+00
2.983798000000000172e+00
2.489533000000000218e+00
3.062732000000000010e+00
2.848425000000000207e+00
2.977522000000000002e+00
3.026082999999999856e+00
3.102570000000000050e+00
2.095556999999999892e+00
2.820803000000000171e+00
2.980045000000000055e+00
2.181686000000000014e+00
2.532688999999999968e+00
2.512681000000000164e+00
2.614402999999999810e+00
2.972751000000000143e+00
2.536847999999999992e+00
3.518237000000000059e+00
2.374868999999999897e+00
2.385625000000000107e+00
2.294865999999999850e+00
1.808893000000000084e+00
2.046063999999999883e+00
2.670152999999999999e+00
3.317581999999999809e+00
2.796902999999999917e+00
2.753715000000000135e+00
3.149960000000000093e+00
2.497187999999999963e+00
2.562743000000000215e+00
2.835310999999999915e+00
2.855970999999999815e+00
1.880114999999999981e+00
2.464653999999999900e+00
2.604715000000000114e+00
3.313121999999999900e+00
3.604814999999999880e+00
3.072642000000000095e+00
2.288553999999999977e+00
2.627307000000000059e+00
2.706707999999999892e+00
2.327725000000000044e+00
2.486642999999999937e+00
3.087146000000000168e+00
3.012122000000000188e+00
3.201274000000000175e+00
3.620962000000000014e+00
3.374925000000000175e+00
3.281073000000000128e+00
3.410924000000000067e+00
2.923569000000000084e+00
2.947528000000000148e+00
2.563750000000000195e+00
2.709246999999999961e+00
2.744565999999999839e+00
2.519873000000000030e+00
3.132661999999999836e+00
2.439284999999999926e+00
2.152280999999999889e+00
3.462588000000000221e+00
2.368618000000000112e+00
2.247349999999999959e+00
3.581547000000000036e+00
2.738323999999999980e+00
2.489222999999999963e+00
2.808755000000000113e+00
2.685248000000000079e+00
2.577154000000000167e+00
2.447827999999999893e+00
3.410880000000000134e+00
2.822089000000000070e+00
2.399100999999999928e+00
2.868393000000000193e+00
2.418623999999999885e+00
2.219984000000000179e+00
2.657573000000000185e+00
2.939651000000000014e+00
2.853200000000000180e+00
2.822220999999999869e+00
3.795002000000000209e+00
2.631790000000000074e+00
3.892707999999999835e+00
2.709801999999999822e+00
2.337318999999999924e+00
2.259329999999999838e+00
2.490648000000000195e+00
2.973898000000000152e+00
2.216326000000000018e+00
2.500513999999999903e+00
2.488839000000000024e+00
3.234675999999999885e+00
3.318907999999999969e+00
2.232234000000000052e+00
2.784596000000000071e+00
2.324778999999999929e+00
3.861456000000000000e+00
1.969108000000000080e+00
2.281017999999999990e+00
2.532633999999999830e+00
2.555997000000000074e+00
4.106969000000000314e+00
2.420350000000000001e+00
1.847601000000000049e+00
2.024081999999999937e+00
2.264530000000000154e+00
2.800729000000000024e+00
2.645128999999999841e+00
2.829826000000000175e+00
3.157211999999999907e+00
2.553526999999999880e+00
3.212806000000000051e+00
2.524506000000000139e+00
2.583171999999999802e+00
2.376418000000000141e+00
2.540591000000000044e+00
2.653216000000000019e+00
2.470534999999999926e+00
2.460367999999999888e+00
2.555686999999999820e+00
3.839347000000000065e+00
2.747802000000000078e+00
2.271681000000000061e+00
2.364797999999999956e+00
1.956687999999999983e+00
2.926378000000000146e+00
3.299852000000000007e+00
2.342420999999999864e+00
2.294036999999999882e+00
2.378366999999999898e+00
3.305623000000000200e+00
2.387307999999999986e+00
1.946838000000000068e+00
2.612140000000000128e+00
2.413164000000000087e+00
2.223133999999999943e+00
2.593601000000000045e+00
2.224502999999999897e+00
2.404433000000000042e+00
3.710688999999999904e+00
2.869828000000000046e+00
2.346022000000000052e+00
2.758659000000000194e+00
2.369587999999999806e+00
2.812832999999999917e+00
2.992595000000000116e+00
2.353212000000000081e+00
2.525511999999999979e+00
2.400344000000000033e+00
3.314455000000000151e+00
3.085208000000000172e+00
2.494118999999999975e+00
2.923601000000000116e+00
2.453097000000000083e+00
2.925927000000000167e+00
2.573405999999999860e+00
3.150024999999999853e+00
3.033584999999999976e+00
2.538327999999999918e+00
3.092966000000000104e+00
3.156505000000000116e+00
3.125326999999999966e+00
2.707139999999999880e+00
2.251577999999999857e+00
4.041719999999999757e+00
4.066381999999999941e+00
2.978714999999999780e+00
2.659851999999999883e+00
2.866392999999999969e+00
2.745649999999999924e+00
2.047890999999999906e+00
2.379388000000000059e+00
2.864921999999999969e+00
2.458642000000000216e+00
2.215735000000000010e+00
2.882572000000000134e+00
2.442708000000000101e+00
2.762084000000000206e+00
2.803316999999999837e+00
2.949896999999999991e+00
2.431401999999999841e+00
2.311853999999999854e+00
2.497548000000000101e+00
2.792781000000000180e+00
3.707409000000000177e+00
2.598812999999999818e+00
2.787135999999999836e+00
2.844857000000000191e+00
2.659419000000000199e+00
2.414676000000000045e+00
2.125138999999999889e+00
2.401731999999999978e+00
1.998667999999999889e+00
1.844843999999999928e+00
2.919175000000000075e+00
2.591680000000000206e+00
2.387843999999999856e+00
2.910609000000000002e+00
2.419550999999999785e+00
2.098564999999999792e+00
2.364580000000000126e+00
2.785194999999999865e+00
3.152534000000000169e+00
3.654087999999999781e+00
3.378662999999999972e+00
2.863792999999999811e+00
2.739850000000000119e+00
2.998914000000000080e+00
2.578034999999999854e+00
2.605904999999999916e+00
2.340044999999999931e+00
2.095972000000000168e+00
2.855459999999999887e+00
3.819840000000000124e+00
3.011800000000000033e+00
2.894433999999999951e+00
2.852136999999999922e+00
2.196864000000000150e+00
2.417103000000000002e+00
2.331163000000000096e+00
2.798808999999999880e+00
2.973015999999999881e+00
2.463388000000000133e+00
3.424681999999999782e+00
2.532648000000000010e+00
2.721509000000000178e+00
3.023807999999999829e+00
2.256057000000000201e+00
2.709484999999999921e+00
2.344088000000000171e+00
3.185360999999999887e+00
3.532849000000000128e+00
3.206760000000000055e+00
3.137844999999999995e+00
2.295430000000000081e+00
3.104887999999999870e+00
3.045904000000000167e+00
2.559874000000000205e+00
2.840705999999999953e+00
3.236428000000000083e+00
2.182458000000000009e+00
2.950187000000000115e+00
2.811148999999999898e+00
2.759757000000000016e+00
2.757279000000000035e+00
3.054170000000000051e+00
2.987325999999999926e+00
2.638990999999999865e+00
2.684074999999999989e+00
3.245890999999999860e+00
3.307882999999999907e+00
2.801826999999999845e+00
2.710061000000000053e+00
2.984249000000000152e+00
2.603639999999999954e+00
3.139530000000000154e+00
2.340771000000000157e+00
2.895334000000000074e+00
3.557036000000000087e+00
2.495013999999999843e+00
3.417051999999999978e+00
2.872341000000000033e+00
3.397355999999999820e+00
2.534949000000000119e+00
2.829552000000000067e+00
2.500793999999999961e+00
2.501778999999999975e+00
2.368256000000000139e+00
3.506324999999999914e+00
2.513538000000000050e+00
2.308438999999999908e+00
2.694097000000000186e+00
2.753136000000000028e+00
2.791913000000000089e+00
2.745712000000000153e+00
2.486327999999999872e+00
2.637217000000000144e+00
3.886500999999999983e+00
2.515876000000000001e+00
2.894233999999999973e+00
2.859465999999999841e+00
2.590450999999999837e+00
2.928122000000000114e+00
3.159858999999999973e+00
2.462555000000000049e+00
2.673429000000000055e+00
2.453971999999999820e+00
3.414219999999999811e+00
2.532737000000000016e+00
2.355611000000000121e+00
2.424122000000000110e+00
3.349213000000000218e+00
2.546488000000000085e+00
2.855852000000000057e+00
2.424069999999999947e+00
2.352508999999999961e+00
3.792186000000000057e+00
2.439794000000000018e+00
2.983896999999999800e+00
2.713029999999999831e+00
2.655877999999999961e+00
3.047200000000000131e+00
2.987476000000000020e+00
2.990855999999999959e+00
2.453923000000000076e+00
2.942876000000000047e+00
3.861507000000000023e+00
3.006717000000000084e+00
2.562875000000000014e+00
2.538762000000000185e+00
3.274770000000000181e+00
2.496824000000000154e+00
2.798134999999999817e+00
3.331856999999999847e+00
2.873801999999999968e+00
4.022084000000000437e+00
2.949349999999999916e+00
3.751307000000000169e+00
2.854792000000000218e+00
2.340857000000000188e+00
3.187171000000000198e+00
2.495975000000000055e+00
2.697732999999999937e+00
2.660003000000000117e+00
2.834207000000000143e+00
3.331205999999999889e+00
2.643200000000000216e+00
3.182854999999999990e+00
2.857029999999999959e+00
2.781398999999999955e+00
2.494591999999999921e+00
3.525094000000000172e+00
2.426832999999999796e+00
2.672873000000000054e+00
3.252917000000000058e+00
3.025495999999999963e+00
2.981478000000000073e+00
3.104642000000000124e+00
2.844578999999999969e+00
3.306554000000000215e+00
2.302118999999999804e+00
2.596893999999999814e+00
2.818776999999999866e+00
2.592242000000000157e+00
3.431773000000000184e+00
2.481285999999999881e+00
3.180832000000000104e+00
2.395433000000000145e+00
2.680826000000000153e+00
3.001789000000000041e+00
3.815453000000000205e+00
2.597071000000000129e+00
2.671067999999999998e+00
2.533993000000000162e+00
2.038397999999999932e+00
2.688359000000000165e+00
3.491969999999999796e+00
2.479400000000000048e+00
3.231759999999999966e+00
2.152045000000000208e+00
2.832767000000000035e+00
2.445761000000000074e+00
2.517997999999999958e+00
3.113462999999999870e+00
2.819732999999999823e+00
2.790963999999999778e+00
3.681356000000000073e+00
2.603025999999999840e+00
3.059956999999999816e+00
2.968313999999999897e+00
2.953694000000000042e+00
2.504887999999999781e+00
2.370839000000000141e+00
2.725073000000000079e+00
2.879013000000000044e+00
2.891570000000000196e+00
2.788426999999999989e+00
3.019166999999999934e+00
3.059778999999999805e+00
3.689780999999999977e+00
2.725420000000000176e+00
2.512081999999999926e+00
2.633626000000000023e+00
2.399462000000000206e+00
3.158136999999999972e+00
4.213765000000000427e+00
2.779161999999999910e+00
3.289430999999999994e+00
3.134457999999999966e+00
3.085392999999999830e+00
3.256813000000000180e+00
2.691926000000000041e+00
2.506200000000000205e+00
2.973380000000000134e+00
2.699425000000000185e+00
3.414874999999999883e+00
3.609602999999999895e+00
2.447506000000000181e+00
2.797914000000000012e+00
2.758180999999999994e+00
2.352072000000000163e+00
2.411369999999999791e+00
2.394428000000000001e+00
3.462089000000000194e+00
2.775783000000000111e+00
2.812098000000000209e+00
3.334137000000000128e+00
2.145077999999999818e+00
2.932307000000000219e+00
3.208975000000000133e+00
2.418772999999999840e+00
2.441260000000000208e+00
2.502264999999999961e+00
2.811690000000000023e+00
2.724258999999999986e+00
3.560848000000000013e+00
3.020649000000000139e+00
2.679199999999999804e+00
2.734267000000000003e+00
2.414943000000000062e+00
2.356866999999999823e+00
2.539918999999999816e+00
2.960716000000000125e+00
2.795840000000000103e+00
2.892993999999999843e+00
3.500707999999999931e+00
2.391658000000000062e+00
3.179546999999999901e+00
2.598905999999999938e+00
2.900862000000000052e+00
2.907961999999999936e+00
2.261823000000000139e+00
3.119915999999999912e+00
2.390324000000000115e+00
3.488846000000000114e+00
2.842575000000000074e+00
2.829625000000000057e+00
3.389642999999999962e+00
2.855458000000000052e+00
3.087327000000000155e+00
2.935554000000000219e+00
2.750220000000000109e+00
3.453000999999999987e+00
2.936799999999999855e+00
3.833228000000000080e+00
2.537657999999999969e+00
2.344219999999999970e+00
2.761950999999999823e+00
2.790948000000000206e+00
2.601431999999999967e+00
2.364656999999999787e+00
2.973720000000000141e+00
2.580595000000000194e+00
3.244397000000000197e+00
3.183891000000000027e+00
2.371445000000000025e+00
2.587286000000000197e+00
2.476252000000000120e+00
3.478102999999999945e+00
2.739336000000000215e+00
2.858045000000000169e+00
2.933634000000000075e+00
2.850506000000000206e+00
3.967582999999999860e+00
3.034710000000000019e+00
2.520096000000000114e+00
2.818810000000000038e+00
3.447945999999999955e+00
2.709187000000000012e+00
2.928504000000000218e+00
2.835942999999999881e+00
2.893107000000000095e+00
3.146204000000000001e+00
3.046791999999999945e+00
2.843176000000000148e+00
2.889533000000000129e+00
2.790074000000000165e+00
2.908002999999999894e+00
2.644365000000000077e+00
3.037262000000000128e+00
2.859569000000000027e+00
3.091924000000000117e+00
3.711826999999999988e+00
2.970219000000000165e+00
3.547982000000000191e+00
2.762820000000000054e+00
3.020087999999999884e+00
2.929472000000000076e+00
2.844062000000000090e+00
2.779583999999999833e+00
3.482511999999999830e+00
3.144636000000000209e+00
3.005625999999999909e+00
3.083229999999999915e+00
2.775812000000000168e+00
2.695714999999999861e+00
3.909057999999999922e+00
2.988099000000000061e+00
3.191460999999999881e+00
2.991023999999999905e+00
3.293794999999999806e+00
4.113582000000000072e+00
2.710122000000000142e+00
3.360005000000000130e+00
3.114205999999999808e+00
2.740305000000000213e+00
2.876971000000000167e+00
2.728283999999999931e+00
3.087464000000000208e+00
2.854471000000000203e+00
3.207952000000000137e+00
2.934966000000000186e+00
2.769127999999999812e+00
3.027394000000000140e+00
2.640413000000000121e+00
3.511994000000000060e+00
2.474651000000000156e+00
2.354410000000000114e+00
2.690487000000000073e+00
2.654830000000000023e+00
3.869364000000000026e+00
2.105252000000000123e+00
2.522240000000000038e+00
2.344266999999999879e+00
2.080057000000000045e+00
2.640594999999999803e+00
3.268037000000000081e+00
2.628900999999999932e+00
2.758979000000000070e+00
2.438321000000000183e+00
2.778615999999999975e+00
2.471029000000000142e+00
2.819106000000000112e+00
2.211015999999999870e+00
2.626848999999999990e+00
2.676870000000000083e+00
2.859677000000000024e+00
2.933270999999999962e+00
2.898651000000000089e+00
4.039352000000000054e+00
2.554877999999999982e+00
2.090879999999999850e+00
2.624003999999999781e+00
2.718971999999999944e+00
2.686396999999999924e+00
3.141971999999999987e+00
3.374169000000000196e+00
2.675186000000000064e+00
2.741776999999999909e+00
2.979827999999999921e+00
2.221747000000000138e+00
2.469543999999999961e+00
2.826738999999999891e+00
2.691762000000000210e+00
2.816559999999999953e+00
3.267701000000000189e+00
3.091546999999999823e+00
2.980109999999999815e+00
3.595639999999999947e+00
2.477310000000000123e+00
2.268111000000000210e+00
2.754542999999999964e+00
2.505602999999999803e+00
3.170370000000000132e+00
3.326097999999999999e+00
3.433545000000000069e+00
2.873022000000000187e+00
2.403033000000000197e+00
3.025869999999999838e+00
2.771539000000000197e+00
2.121037999999999979e+00
2.685655000000000125e+00
2.933037000000000116e+00
3.108877000000000113e+00
2.358368000000000020e+00
2.658510000000000151e+00
2.842477999999999838e+00
3.634008000000000127e+00
2.667590000000000128e+00
2.648214999999999986e+00
2.130120999999999931e+00
1.976826999999999890e+00
2.957260000000000222e+00
3.053220000000000045e+00
3.286127000000000020e+00
4.125334999999999752e+00
2.547277999999999931e+00
2.788412000000000113e+00
3.661830000000000140e+00
2.494263999999999815e+00
3.300342000000000109e+00
2.414191000000000198e+00
3.048414000000000179e+00
2.399442000000000075e+00
3.444503000000000092e+00
3.783901999999999877e+00
3.212899000000000171e+00
2.241070000000000118e+00
2.739332999999999796e+00
2.093922000000000061e+00
2.729438000000000031e+00
2.936198999999999781e+00
3.398435000000000095e+00
3.493803000000000214e+00
3.778045000000000098e+00
2.587898000000000032e+00
2.970641000000000087e+00
3.474244000000000110e+00
2.963445000000000107e+00
2.731008999999999798e+00
2.444446999999999814e+00
2.635575999999999919e+00
3.626317999999999930e+00
3.345663000000000054e+00
3.272330999999999879e+00
2.987499000000000127e+00
2.268431000000000086e+00
3.078240000000000087e+00
2.052922999999999831e+00
2.910759999999999792e+00
3.511943000000000037e+00
2.914150999999999936e+00
2.548319999999999919e+00
3.265324000000000115e+00
2.411090999999999873e+00
3.267230000000000079e+00
3.632557999999999954e+00
2.203129999999999811e+00
2.710179999999999811e+00
2.168835000000000068e+00
2.294324000000000030e+00
2.521884000000000015e+00
3.028305000000000025e+00
2.469056999999999835e+00
3.126063999999999954e+00
2.113214999999999844e+00
2.873527999999999860e+00
2.100887000000000171e+00
2.205540000000000056e+00
3.377235000000000209e+00
2.286354000000000219e+00
2.536563999999999819e+00
2.670298999999999978e+00
2.495953999999999784e+00
3.169747999999999788e+00
3.067419000000000118e+00
2.651320999999999817e+00
2.270370000000000221e+00
2.143749000000000127e+00
2.172518000000000171e+00
2.070065000000000044e+00
2.571118999999999932e+00
2.569112000000000062e+00
2.774630000000000152e+00
2.563823999999999881e+00
2.875075999999999965e+00
2.358770999999999951e+00
2.808644999999999836e+00
3.468617000000000061e+00
2.485491000000000117e+00
2.460290000000000088e+00
2.466515999999999931e+00
2.907367999999999952e+00
2.906969000000000136e+00
3.254293999999999798e+00
2.552121000000000084e+00
2.427826000000000040e+00
2.868824000000000041e+00
3.832675000000000054e+00
2.888236000000000026e+00
3.134487000000000023e+00
2.268445999999999962e+00
2.728750999999999927e+00
2.820899999999999963e+00
2.523576999999999959e+00
2.496137000000000050e+00
2.860001000000000015e+00
3.269543999999999784e+00
3.047346999999999806e+00
3.023066000000000031e+00
2.791136999999999979e+00
3.045970000000000066e+00
3.213200000000000056e+00
2.906985999999999848e+00
2.518946999999999825e+00
2.011995000000000200e+00
2.789477999999999902e+00
2.857390000000000096e+00
2.764857999999999816e+00
2.266281000000000212e+00
2.792389000000000010e+00
2.866371000000000002e+00
2.547569000000000194e+00
2.987429000000000112e+00
2.277285000000000004e+00
2.261410999999999838e+00
3.520735999999999866e+00
2.210208000000000172e+00
3.017189000000000121e+00
2.844847999999999821e+00
2.881674999999999986e+00
3.123949000000000087e+00
3.327786000000000133e+00
3.173246999999999929e+00
2.613154999999999895e+00
2.672587000000000046e+00
3.148261000000000198e+00
2.651982999999999979e+00
2.803746999999999989e+00
2.838195999999999941e+00
2.530715999999999966e+00
2.728086999999999929e+00
3.268034000000000106e+00
2.451408999999999949e+00
2.275336999999999943e+00
3.270509999999999806e+00
1.999311999999999978e+00
2.540042999999999829e+00
2.387383999999999951e+00
3.218618000000000201e+00
3.471916999999999920e+00
3.046266999999999836e+00
3.546307000000000098e+00
2.574816999999999911e+00
2.561742000000000186e+00
3.215091000000000143e+00
2.105674000000000046e+00
3.561218000000000217e+00
2.491741000000000206e+00
2.636362999999999790e+00
2.414950000000000152e+00
3.368844000000000172e+00
2.204835999999999796e+00
2.083215000000000039e+00
3.400031999999999943e+00
2.396519000000000066e+00
2.315711999999999993e+00
3.182351999999999848e+00
3.196063000000000098e+00
3.614275000000000126e+00
2.394986999999999977e+00
3.255625999999999909e+00
2.781906000000000212e+00
2.217604000000000131e+00
3.910483000000000153e+00
2.631581000000000170e+00
2.719437999999999800e+00
1.861339000000000077e+00
2.790446000000000204e+00
2.730185999999999780e+00
3.156555000000000000e+00
3.028065999999999924e+00
2.627736000000000072e+00
2.700915999999999872e+00
2.088229999999999809e+00
2.832324999999999982e+00
2.781079000000000079e+00
2.602682999999999858e+00
3.488446999999999854e+00
2.306893999999999778e+00
3.150204000000000004e+00
3.645656999999999925e+00
2.451360000000000205e+00
3.248174999999999812e+00
2.133198999999999845e+00
2.393661999999999956e+00
2.659219999999999917e+00
2.672026999999999930e+00
3.001545999999999825e+00
3.448725000000000041e+00
2.815872999999999848e+00
2.501926000000000094e+00
2.969953999999999983e+00
2.521732000000000085e+00
2.649484000000000172e+00
3.342858000000000107e+00
2.250261000000000067e+00
3.648156999999999872e+00
3.437638000000000194e+00
3.341616999999999837e+00
3.389813000000000187e+00
2.318484000000000211e+00
2.940037999999999929e+00
3.247346999999999984e+00
2.392881000000000036e+00
2.766504999999999992e+00
2.643972000000000211e+00
3.337072000000000038e+00
3.399706999999999812e+00
3.066364999999999785e+00
4.095849000000000295e+00
2.319968999999999948e+00
1.953079999999999927e+00
3.362722999999999907e+00
2.464029000000000025e+00
2.842325000000000212e+00
3.938873000000000069e+00
2.336005999999999805e+00
3.791729000000000127e+00
3.670053999999999927e+00
2.853432999999999886e+00
2.867300999999999878e+00
2.365841999999999778e+00
2.560140999999999778e+00
2.288097000000000047e+00
2.921765999999999863e+00
3.494499999999999940e+00
3.336508999999999947e+00
2.713353999999999822e+00
3.842368000000000006e+00
2.710687000000000069e+00
2.786401000000000128e+00
3.264466000000000090e+00
2.452239000000000058e+00
2.916974999999999874e+00
4.113998999999999739e+00
2.141357999999999873e+00
3.385311000000000181e+00
2.735320999999999891e+00
2.362661000000000122e+00
2.407500999999999891e+00
2.503572000000000131e+00
2.752473000000000170e+00
2.627027000000000001e+00
2.993489999999999984e+00
3.754779000000000089e+00
3.199803000000000175e+00
3.054518999999999984e+00
3.668645999999999852e+00
2.812358000000000136e+00
2.648124000000000144e+00
3.719336000000000197e+00
2.601818000000000186e+00
2.351465999999999834e+00
4.257895999999999681e+00
2.549675999999999831e+00
3.400602999999999820e+00
3.305947999999999887e+00
3.059756999999999838e+00
2.864011000000000084e+00
2.973292999999999964e+00
2.788283999999999985e+00
2.462207999999999952e+00
2.947157999999999944e+00
3.778725999999999807e+00
2.743018000000000178e+00
2.274335999999999913e+00
1.991541000000000006e+00
2.462686999999999848e+00
2.968945999999999863e+00
3.133325000000000138e+00
2.798944999999999794e+00
2.598803999999999892e+00
3.493562999999999974e+00
2.854734000000000105e+00
2.181391000000000080e+00
2.076128999999999891e+00
2.441672000000000065e+00
2.554743999999999904e+00
1.628868999999999900e+00
2.097377999999999965e+00
2.266735999999999862e+00
3.281219999999999803e+00
3.974076999999999860e+00
2.831761000000000195e+00
2.206240000000000201e+00
1.992804999999999938e+00
2.810509000000000146e+00
2.332645999999999997e+00
2.610863999999999852e+00
2.480061000000000071e+00
2.719301000000000190e+00
3.472077000000000080e+00
2.753093999999999930e+00
2.340062999999999782e+00
2.277169999999999916e+00
2.510870999999999853e+00
2.474317999999999795e+00
2.664163999999999977e+00
2.491245000000000154e+00
2.212946000000000080e+00
2.978915999999999897e+00
3.607298000000000116e+00
2.456773999999999791e+00
2.445406000000000191e+00
2.262701999999999991e+00
2.470922999999999981e+00
2.476106999999999836e+00
3.478108000000000199e+00
2.801372999999999891e+00
2.565808000000000089e+00
3.241830000000000211e+00
3.129075999999999969e+00
2.674798000000000009e+00
1.973837999999999981e+00
2.253652000000000211e+00
2.208854000000000095e+00
3.365496999999999961e+00
2.631387000000000143e+00
2.327522999999999787e+00
2.667352999999999863e+00
3.628978000000000037e+00
2.955128999999999895e+00
2.371604000000000045e+00
1.972890000000000033e+00
2.823199999999999932e+00
2.770029000000000075e+00
3.460653000000000201e+00
3.063889000000000085e+00
2.741503999999999941e+00
3.339904000000000206e+00
2.864190999999999931e+00
2.074473999999999929e+00
2.176290999999999976e+00
2.528005999999999975e+00
2.795638999999999985e+00
3.010060999999999876e+00
2.760120000000000129e+00
2.551280000000000214e+00
2.467674000000000145e+00
3.684658000000000211e+00
2.508808000000000149e+00
2.060395999999999894e+00
1.917982999999999993e+00
2.357966999999999924e+00
2.611724000000000157e+00
3.281543000000000099e+00
3.899334000000000078e+00
2.725325999999999915e+00
3.397638000000000158e+00
3.005774999999999864e+00
2.228539000000000048e+00
2.059000999999999859e+00
2.384992000000000001e+00
2.711453999999999809e+00
2.669100999999999946e+00
2.430683999999999845e+00
3.220174000000000092e+00
2.253263000000000016e+00
3.688025000000000109e+00
2.621764000000000205e+00
1.966658000000000017e+00
2.608290000000000219e+00
2.694532000000000149e+00
2.831247999999999987e+00
3.164959000000000078e+00
3.490759000000000167e+00
3.315097999999999878e+00
2.869263999999999815e+00
3.026685000000000070e+00
2.574329999999999785e+00
2.527193000000000023e+00
1.798005999999999993e+00
3.572035000000000071e+00
2.204277999999999960e+00
2.720423999999999953e+00
3.439928999999999792e+00
2.519620999999999889e+00
3.643857999999999819e+00
2.473901000000000128e+00
2.095788999999999902e+00
2.498981999999999815e+00
2.224280999999999953e+00
3.530208000000000013e+00
3.127276999999999862e+00
3.019019000000000119e+00
3.743987000000000176e+00
2.936691000000000162e+00
2.826865999999999879e+00
2.385127999999999915e+00
2.301486000000000143e+00
2.112623999999999835e+00
3.307421999999999862e+00
2.129971999999999976e+00
2.639529000000000014e+00
3.228520000000000056e+00
2.589472999999999914e+00
3.875808000000000142e+00
2.619728999999999974e+00
2.106780999999999793e+00
2.736755000000000049e+00
2.218315000000000037e+00
3.716051000000000215e+00
3.533561999999999870e+00
3.594416999999999973e+00
3.873730999999999813e+00
3.047156000000000198e+00
2.131618000000000013e+00
3.273646999999999974e+00
2.100411999999999946e+00
3.822747999999999813e+00
3.231618000000000102e+00
2.541657999999999973e+00
2.166217000000000059e+00
3.731097999999999804e+00
2.699883999999999951e+00
3.570335000000000036e+00
2.387736999999999998e+00
2.646806000000000214e+00
2.750420000000000087e+00
2.518124999999999947e+00
3.661878000000000188e+00
3.612309999999999910e+00
3.309247000000000050e+00
4.192148999999999681e+00
2.994321999999999928e+00
2.639755000000000074e+00
3.314801999999999804e+00
2.327420000000000044e+00
3.740975000000000161e+00
2.915805000000000202e+00
2.634488000000000163e+00
2.669544000000000139e+00
2.447522000000000197e+00
3.205334999999999823e+00
3.423049999999999926e+00
2.587855999999999934e+00
3.754367999999999927e+00
2.755025999999999975e+00
2.507900999999999936e+00
3.714536999999999978e+00
3.110177000000000191e+00
3.495410999999999824e+00
3.703793000000000113e+00
2.750163000000000135e+00
2.838872999999999980e+00
3.614562999999999970e+00
2.626225999999999949e+00
3.020585000000000075e+00
2.928183000000000202e+00
2.434298000000000073e+00
3.083181000000000171e+00
2.909841000000000122e+00
3.006212999999999802e+00
3.583174000000000081e+00
2.929428000000000143e+00
3.488788000000000000e+00
2.325333999999999790e+00
2.755707999999999824e+00
3.951969000000000065e+00
3.049371999999999971e+00
3.594600999999999935e+00
3.457672000000000079e+00
2.910108999999999835e+00
3.103867999999999849e+00
3.750710000000000210e+00
2.755770000000000053e+00
2.255196999999999896e+00
2.604356999999999811e+00
3.069424000000000152e+00
2.042298999999999864e+00
2.945340999999999987e+00
3.283885000000000165e+00
3.380103000000000080e+00
2.024144999999999861e+00
3.792803000000000146e+00
2.379461000000000048e+00
2.507865999999999929e+00
3.441444000000000170e+00
3.074657000000000195e+00
2.562786000000000008e+00
2.930772999999999850e+00
2.555683000000000149e+00
3.153271999999999853e+00
4.110231999999999886e+00
2.748381999999999881e+00
2.987960000000000171e+00
2.493552999999999908e+00
2.799436000000000035e+00
2.783983999999999792e+00
2.597808000000000117e+00
3.714172000000000029e+00
3.679011000000000031e+00
2.248610000000000220e+00
3.616913999999999962e+00
2.452472999999999903e+00
2.500681000000000154e+00
3.173963999999999785e+00
2.394349000000000061e+00
2.597402000000000211e+00
2.922858999999999874e+00
2.187953999999999954e+00
3.330868000000000162e+00
4.274706000000000117e+00
3.177550000000000097e+00
2.900450000000000195e+00
2.358814000000000188e+00
2.172381000000000117e+00
2.413269000000000108e+00
2.692940000000000111e+00
3.880437999999999832e+00
3.508064000000000071e+00
2.308028999999999886e+00
3.780590999999999813e+00
2.189024999999999999e+00
2.186700000000000088e+00
3.099658999999999942e+00
2.652118999999999893e+00
2.688664000000000165e+00
2.859291999999999945e+00
2.607320000000000082e+00
3.227470999999999979e+00
3.453104999999999869e+00
3.046923000000000048e+00
2.573749999999999982e+00
2.233937000000000062e+00
2.207949000000000161e+00
2.025520000000000209e+00
2.202485999999999944e+00
2.974581999999999837e+00
3.633741000000000110e+00
2.627733000000000096e+00
3.499683999999999795e+00
3.009926999999999797e+00
2.564883000000000024e+00
3.032617999999999814e+00
2.211716000000000015e+00
3.123371000000000119e+00
2.382312999999999903e+00
2.660613999999999812e+00
3.277791999999999817e+00
3.233236000000000221e+00
3.556938000000000155e+00
2.287580000000000169e+00
2.258500000000000174e+00
1.835274000000000072e+00
1.940998999999999919e+00
2.421307000000000098e+00
2.857053000000000065e+00
3.558194999999999997e+00
2.523381000000000096e+00
3.383013000000000048e+00
2.859703000000000106e+00
2.328974999999999795e+00
3.072665000000000202e+00
2.033533999999999953e+00
2.420144000000000073e+00
2.717276000000000025e+00
2.660142000000000007e+00
3.440268999999999799e+00
3.082990000000000119e+00
3.417123999999999828e+00
2.545767999999999809e+00
2.063594000000000150e+00
2.442072000000000020e+00
2.172827999999999982e+00
2.617551000000000183e+00
2.883928000000000047e+00
3.580086000000000102e+00
2.881517999999999802e+00
3.198857999999999979e+00
2.995706999999999898e+00
2.158758999999999872e+00
3.017164000000000179e+00
2.725338999999999956e+00
2.108880999999999784e+00
2.260317999999999827e+00
2.356036000000000019e+00
3.464776000000000078e+00
3.174995000000000012e+00
3.799669999999999881e+00
3.614182000000000006e+00
2.414808999999999983e+00
2.395109000000000155e+00
2.550263000000000169e+00
2.550483999999999973e+00
2.934055999999999997e+00
3.337417999999999996e+00
3.008056999999999981e+00
3.579026999999999958e+00
3.619188999999999989e+00
2.904484000000000066e+00
2.993611000000000022e+00
2.464176000000000144e+00
2.504532000000000203e+00
2.747473999999999972e+00
2.416587999999999958e+00
3.541312000000000015e+00
2.451563000000000159e+00
2.958917000000000019e+00
3.446079000000000114e+00
2.828898000000000135e+00
2.606174999999999908e+00
2.603979999999999961e+00
2.061790999999999929e+00
2.768064999999999998e+00
2.983629000000000087e+00
2.648703999999999947e+00
3.455461000000000116e+00
3.232517000000000085e+00
3.097691000000000194e+00
2.554469999999999796e+00
2.355478999999999878e+00
3.382128999999999941e+00
2.810340000000000060e+00
2.701265999999999945e+00
3.632721000000000089e+00
2.673585999999999796e+00
3.933714999999999851e+00
4.116975000000000051e+00
3.040614999999999846e+00
2.340932000000000013e+00
2.797161000000000008e+00
3.019830999999999932e+00
3.091470000000000162e+00
2.977199999999999847e+00
2.443264999999999798e+00
3.836453999999999809e+00
3.319297000000000164e+00
3.587826000000000182e+00
2.780987999999999793e+00
2.462247000000000074e+00
3.540763999999999800e+00
2.586647000000000141e+00
2.876939000000000135e+00
3.997821000000000069e+00
2.577767999999999837e+00
3.568595999999999879e+00
2.831920999999999911e+00
2.965208000000000066e+00
2.839785000000000004e+00
2.415366999999999820e+00
2.614593000000000167e+00
2.483042000000000193e+00
3.189810000000000034e+00
3.685572000000000070e+00
3.363388000000000044e+00
2.975559000000000065e+00
3.668630999999999975e+00
2.586351000000000067e+00
2.728833999999999982e+00
3.929800999999999878e+00
3.208454999999999835e+00
2.805019999999999847e+00
3.625906000000000073e+00
2.691174000000000177e+00
3.589857999999999993e+00
3.391649999999999832e+00
2.837384999999999824e+00
3.369695000000000107e+00
2.866712000000000149e+00
2.814747999999999806e+00
2.575610999999999873e+00
3.619685000000000041e+00
3.152346999999999788e+00
3.195316000000000045e+00
3.571578000000000142e+00
3.045818999999999832e+00
2.742839000000000027e+00
2.272921999999999887e+00
4.576656999999999975e+00
3.445670999999999928e+00
2.557090999999999781e+00
3.690577000000000218e+00
2.674058000000000046e+00
2.907007000000000119e+00
3.301956999999999809e+00
2.542736000000000107e+00
3.150436000000000014e+00
2.412663999999999920e+00
2.493543999999999983e+00
2.842194999999999805e+00
3.359061000000000075e+00
3.717792000000000208e+00
3.445108999999999977e+00
2.813753000000000171e+00
2.791764000000000134e+00
2.911649000000000154e+00
2.563502000000000169e+00
4.312629000000000268e+00
2.988910999999999873e+00
2.675405000000000033e+00
3.821880000000000166e+00
2.513436000000000003e+00
2.943459999999999965e+00
3.032608999999999888e+00
2.679850000000000065e+00
3.339011999999999869e+00
3.144699000000000133e+00
3.266513999999999918e+00
2.544903999999999833e+00
3.175666000000000100e+00
3.609967999999999844e+00
3.304898999999999809e+00
3.610469000000000150e+00
3.591838999999999782e+00
3.141432000000000002e+00
4.033129999999999882e+00
5.042883999999999922e+00
3.433590000000000142e+00
2.923135999999999957e+00
3.381219000000000197e+00
2.715825999999999851e+00
3.052058000000000160e+00
3.641335000000000210e+00
2.707021000000000122e+00
2.594383999999999801e+00
3.415392999999999901e+00
4.060838999999999643e+00
3.174472000000000182e+00
3.492503999999999831e+00
3.781248000000000165e+00
2.640810000000000102e+00
2.165845000000000020e+00
2.564182999999999879e+00
3.121154999999999902e+00
2.487449999999999939e+00
3.671901000000000082e+00
2.805811999999999973e+00
2.268656000000000006e+00
3.877963999999999967e+00
2.493883999999999990e+00
2.384938000000000002e+00
2.079832999999999821e+00
3.004685999999999968e+00
2.534736999999999796e+00
2.516283000000000047e+00
2.398045000000000204e+00
2.427957000000000143e+00
3.728598999999999997e+00
3.754484000000000155e+00
2.414071999999999996e+00
2.175327999999999928e+00
2.544144999999999879e+00
3.181264000000000092e+00
2.478922999999999988e+00
3.096134000000000164e+00
3.077252999999999794e+00
2.578276999999999930e+00
3.628559000000000090e+00
2.748396000000000061e+00
2.344440000000000079e+00
2.439124000000000070e+00
3.417504000000000097e+00
2.834235000000000060e+00
2.945219999999999949e+00
2.715320000000000178e+00
2.563489000000000129e+00
2.783863000000000198e+00
3.688771000000000022e+00
2.517977999999999827e+00
2.520834999999999937e+00
2.202014000000000138e+00
3.556239000000000150e+00
2.640249999999999986e+00
2.707676000000000194e+00
3.508483000000000018e+00
2.854633999999999894e+00
3.265233999999999970e+00
2.826439999999999841e+00
2.505069000000000212e+00
2.373939000000000021e+00
2.752027000000000001e+00
3.572966000000000086e+00
2.728803999999999785e+00
2.512007999999999797e+00
2.910181000000000129e+00
2.876631000000000160e+00
3.391275999999999957e+00
2.765620999999999885e+00
3.099161000000000055e+00
1.704768999999999979e+00
3.238055000000000128e+00
2.478937999999999864e+00
3.148153999999999897e+00
3.209544999999999870e+00
2.860066999999999915e+00
3.174249999999999794e+00
2.889606000000000119e+00
2.495328000000000213e+00
2.644410999999999845e+00
2.009333999999999953e+00
3.549101999999999979e+00
2.034945000000000004e+00
2.395188999999999790e+00
3.296086999999999989e+00
2.555225000000000080e+00
3.374232000000000120e+00
2.800375999999999976e+00
2.425767000000000007e+00
2.859304999999999986e+00
2.554946999999999857e+00
2.921216999999999953e+00
3.118659000000000070e+00
2.330217999999999900e+00
3.464586000000000165e+00
2.830868999999999858e+00
2.387593999999999994e+00
3.075711000000000084e+00
2.529545000000000154e+00
2.416701000000000210e+00
3.563438999999999801e+00
2.602111999999999981e+00
2.754744000000000081e+00
3.136248999999999842e+00
2.483457000000000026e+00
3.365024000000000015e+00
2.347844999999999960e+00
2.376815999999999818e+00
2.657637999999999945e+00
2.841753000000000196e+00
3.361968000000000067e+00
3.231529999999999792e+00
2.941873000000000182e+00
3.245721000000000078e+00
3.023165999999999798e+00
2.560331000000000135e+00
3.336114999999999942e+00
2.753518999999999828e+00
2.988668999999999798e+00
3.540617000000000125e+00
2.467811999999999895e+00
2.714322999999999819e+00
3.302452999999999861e+00
2.368260999999999949e+00
3.023312000000000221e+00
2.756355999999999806e+00
3.453740999999999950e+00
2.884075000000000166e+00
3.269572999999999841e+00
3.542803000000000146e+00
3.636700999999999961e+00
3.373082999999999831e+00
3.237880000000000091e+00
2.813572000000000184e+00
2.588985000000000092e+00
3.533354999999999801e+00
2.942720000000000002e+00
2.347011000000000180e+00
3.532436999999999827e+00
2.240097000000000005e+00
2.731942000000000093e+00
2.816902999999999935e+00
2.587082000000000104e+00
3.660295000000000076e+00
2.164010000000000211e+00
2.755586999999999787e+00
2.090962999999999905e+00
2.536963000000000079e+00
4.031145999999999674e+00
3.470368000000000119e+00
2.679565000000000197e+00
3.659965999999999831e+00
3.343865999999999783e+00
2.715542000000000122e+00
4.112292000000000058e+00
2.930708000000000091e+00
2.594393000000000171e+00
3.174431999999999920e+00
2.332195000000000018e+00
2.852761000000000102e+00
2.862598000000000198e+00
2.263611000000000040e+00
3.621967999999999854e+00
2.869889999999999830e+00
3.208286999999999889e+00
2.996458000000000066e+00
2.516783999999999910e+00
3.826105999999999785e+00
3.530121999999999982e+00
2.452687000000000062e+00
3.644223000000000212e+00
3.101428999999999991e+00
2.420640999999999821e+00
4.397355000000000125e+00
2.434340999999999866e+00
2.877634000000000025e+00
3.084734000000000087e+00
2.581741000000000064e+00
4.019423999999999886e+00
2.106427000000000049e+00
2.754471999999999809e+00
3.709153999999999840e+00
2.576175999999999799e+00
3.356523000000000145e+00
2.402654000000000067e+00
2.426010999999999918e+00
3.950327999999999840e+00
3.064849999999999852e+00
2.830858999999999792e+00
3.175247000000000153e+00
2.531292999999999793e+00
2.735279999999999934e+00
4.424786000000000108e+00
3.675378999999999952e+00
3.313023999999999969e+00
2.030917999999999779e+00
2.507077999999999918e+00
2.352212999999999887e+00
2.978559000000000179e+00
2.784963999999999995e+00
3.671250999999999820e+00
2.568137000000000114e+00
4.003637000000000334e+00
2.665191000000000088e+00
2.351599999999999913e+00
3.311462999999999823e+00
3.129888999999999921e+00
2.558708000000000204e+00
3.318922999999999845e+00
3.207720000000000127e+00
3.017224000000000128e+00
4.161531000000000091e+00
3.069455000000000044e+00
2.873768999999999796e+00
2.270677000000000056e+00
2.803818999999999839e+00
2.206659999999999844e+00
2.875086000000000030e+00
2.912650000000000183e+00
3.880125000000000046e+00
2.351094999999999935e+00
3.629215999999999998e+00
2.608026999999999873e+00
2.255177000000000209e+00
3.357403000000000137e+00
2.715329999999999799e+00
2.892293000000000003e+00
3.330785999999999802e+00
3.012430999999999859e+00
3.243923000000000112e+00
3.734655000000000058e+00
3.354293999999999887e+00
3.292504000000000097e+00
2.649144999999999861e+00
2.913470999999999922e+00
2.727540999999999993e+00
2.369276999999999855e+00
3.900469000000000186e+00
3.809428000000000036e+00
2.600340000000000096e+00
4.433730999999999867e+00
3.252495000000000136e+00
2.787590999999999930e+00
2.662945000000000118e+00
2.928205999999999865e+00
3.268257000000000190e+00
2.848181999999999992e+00
3.473516000000000048e+00
3.203562999999999938e+00
3.484468000000000121e+00
3.650351000000000123e+00
3.265156999999999865e+00
2.340287000000000006e+00
2.722843999999999820e+00
2.812721999999999944e+00
3.276372999999999980e+00
3.274172999999999778e+00
3.863624999999999865e+00
2.727984000000000187e+00
2.836978999999999917e+00
3.094961000000000073e+00
2.469018999999999853e+00
2.598580999999999808e+00
2.616703999999999919e+00
2.755081000000000113e+00
2.581218999999999930e+00
2.751577000000000162e+00
3.678742999999999874e+00
2.862617999999999885e+00
2.878821999999999992e+00
2.496058999999999806e+00
2.202688000000000201e+00
2.178719000000000072e+00
2.265407000000000171e+00
2.217823999999999796e+00
2.593123999999999985e+00
4.091427000000000369e+00
2.987741999999999898e+00
2.687740999999999936e+00
2.544435000000000002e+00
2.565566000000000013e+00
2.648270999999999820e+00
2.440782000000000007e+00
2.945520999999999834e+00
2.326340000000000074e+00
2.665224999999999955e+00
3.845022999999999858e+00
3.043060999999999794e+00
2.648118000000000194e+00
3.063393000000000033e+00
2.563499999999999890e+00
2.437524999999999942e+00
2.322832000000000008e+00
2.272828000000000070e+00
2.818845000000000045e+00
3.818128999999999884e+00
3.112716999999999956e+00
3.076243999999999978e+00
2.492464000000000013e+00
3.203949999999999854e+00
2.666684000000000054e+00
2.390512000000000192e+00
3.017348000000000141e+00
2.277549000000000046e+00
2.519804999999999851e+00
3.862579000000000207e+00
3.112006000000000050e+00
2.975512000000000157e+00
3.571655999999999942e+00
2.499493999999999883e+00
2.659464999999999968e+00
2.672410000000000174e+00
3.152775999999999801e+00
3.102676000000000212e+00
3.521761999999999837e+00
3.237565000000000026e+00
3.298801999999999790e+00
3.791129999999999889e+00
3.129214000000000162e+00
2.560525000000000162e+00
3.006571000000000105e+00
3.208121999999999918e+00
3.187514999999999876e+00
2.360565999999999942e+00
3.506702000000000208e+00
3.426346999999999809e+00
3.009454999999999991e+00
3.433199999999999807e+00
3.275999999999999801e+00
2.988367000000000218e+00
2.370597000000000065e+00
3.527286000000000143e+00
2.940922000000000036e+00
3.320628999999999831e+00
3.003649999999999931e+00
3.269029999999999880e+00
2.905625999999999820e+00
3.189770000000000216e+00
2.616839000000000137e+00
3.133455999999999797e+00
3.376883999999999997e+00
3.794433999999999862e+00
2.614587000000000216e+00
3.648160999999999987e+00
3.555346000000000117e+00
3.046714000000000144e+00
3.167921000000000209e+00
3.054447999999999830e+00
2.655088000000000115e+00
2.275516999999999790e+00
2.963389999999999969e+00
2.851459000000000188e+00
3.462399000000000004e+00
3.296641999999999850e+00
3.452817000000000025e+00
3.071105000000000196e+00
2.991861999999999799e+00
2.705681999999999920e+00
2.552344999999999864e+00
3.996742999999999935e+00
3.831875000000000142e+00
2.725992000000000193e+00
3.695974000000000093e+00
2.674555999999999933e+00
2.834677000000000113e+00
2.653636000000000106e+00
2.673078999999999983e+00
2.993225999999999942e+00
2.426909999999999901e+00
3.226227999999999874e+00
3.256159999999999943e+00
3.154132000000000158e+00
2.802108000000000043e+00
3.606650000000000134e+00
2.393944999999999990e+00
2.654831999999999859e+00
2.610916000000000015e+00
2.049468000000000067e+00
3.711079999999999934e+00
2.682961999999999847e+00
2.423275999999999986e+00
3.944901000000000213e+00
2.622879000000000183e+00
3.225734000000000101e+00
2.876133999999999968e+00
2.256212000000000106e+00
2.677166000000000157e+00
2.236912999999999929e+00
3.211516000000000037e+00
3.224845999999999879e+00
3.317258999999999958e+00
2.827887000000000040e+00
3.487848000000000059e+00
3.544134999999999813e+00
3.020394000000000023e+00
2.448126999999999942e+00
2.857753999999999905e+00
3.817550999999999917e+00
3.538961000000000023e+00
2.980277000000000065e+00
3.327798000000000034e+00
2.542648999999999937e+00
2.536443999999999921e+00
2.713960999999999846e+00
2.541326999999999892e+00
2.710671000000000053e+00
2.756073000000000217e+00
3.438674999999999926e+00
3.225807000000000091e+00
3.359715000000000007e+00
3.216279000000000110e+00
3.209260000000000002e+00
2.354986999999999941e+00
2.482911999999999786e+00
2.608119999999999994e+00
2.588665999999999912e+00
3.993759999999999977e+00
3.508054000000000006e+00
2.722412999999999972e+00
3.582260999999999918e+00
3.204013000000000222e+00
2.642714999999999925e+00
2.706367999999999885e+00
2.387046999999999919e+00
3.327617000000000047e+00
2.229150999999999883e+00
2.924622999999999973e+00
2.754464000000000024e+00
3.707622999999999891e+00
3.431808999999999887e+00
2.750185999999999797e+00
1.955702000000000051e+00
3.090771000000000157e+00
3.676587000000000049e+00
2.782990999999999993e+00
3.603298999999999808e+00
2.974870000000000125e+00
2.509434999999999860e+00
3.835995000000000044e+00
2.924418999999999880e+00
2.961361999999999828e+00
2.036433000000000160e+00
2.367596999999999952e+00
4.028794000000000430e+00
2.282493000000000105e+00
2.755761000000000127e+00
2.581120999999999999e+00
3.473648999999999987e+00
3.460080000000000044e+00
3.126630000000000020e+00
2.755390999999999924e+00
2.266258000000000106e+00
3.239043000000000117e+00
2.851763000000000048e+00
3.522226999999999997e+00
3.367008999999999919e+00
3.172611999999999988e+00
3.299834000000000156e+00
2.766844999999999999e+00
3.236003000000000185e+00
2.419506000000000157e+00
2.456948000000000132e+00
3.667988999999999944e+00
3.450867999999999824e+00
2.638167999999999846e+00
3.229966999999999810e+00
3.228130000000000166e+00
3.383567999999999909e+00
3.051108999999999849e+00
2.548967000000000205e+00
3.066009000000000206e+00
2.905911000000000133e+00
3.462617999999999974e+00
3.420856000000000119e+00
3.788731999999999989e+00
3.077974999999999905e+00
3.145719999999999850e+00
2.356101999999999919e+00
3.021155999999999953e+00
2.184204999999999952e+00
2.292159999999999975e+00
3.635712999999999973e+00
2.716670999999999836e+00
3.326420000000000154e+00
2.128264999999999851e+00
2.986381999999999870e+00
3.300151000000000057e+00
2.468011000000000177e+00
2.687643000000000004e+00
2.252673999999999843e+00
2.910032999999999870e+00
2.186938000000000049e+00
2.576636999999999844e+00
2.792450000000000099e+00
2.804168000000000216e+00
2.903756000000000004e+00
2.021663000000000210e+00
3.346210999999999824e+00
2.260863000000000067e+00
2.490930999999999784e+00
3.576925999999999828e+00
2.375113999999999947e+00
2.600245999999999835e+00
2.199402000000000079e+00
2.473854000000000219e+00
3.237426000000000137e+00
2.413457999999999881e+00
3.173312999999999828e+00
2.896670999999999996e+00
3.311908999999999992e+00
2.915106999999999893e+00
2.514048999999999978e+00
3.024048000000000069e+00
3.186303999999999803e+00
3.079080999999999957e+00
2.823252000000000095e+00
3.008401999999999799e+00
2.704851999999999812e+00
2.476691999999999894e+00
2.980980000000000185e+00
2.508748000000000200e+00
2.475305999999999784e+00
3.045547000000000004e+00
3.083747999999999934e+00
3.476598000000000077e+00
3.294842000000000048e+00
3.783500999999999781e+00
2.814748999999999945e+00
3.068551999999999946e+00
2.751519000000000048e+00
3.178001000000000076e+00
2.711057999999999968e+00
3.592089999999999783e+00
3.182179999999999787e+00
2.358026000000000177e+00
3.589571999999999985e+00
2.917224000000000039e+00
2.208865999999999996e+00
2.725356999999999807e+00
2.713379000000000207e+00
2.186710000000000154e+00
1.974734999999999907e+00
3.194191000000000003e+00
3.394858999999999849e+00
2.867369000000000057e+00
3.074232999999999993e+00
2.495519999999999960e+00
2.873454000000000175e+00
2.929682999999999815e+00
2.860018000000000171e+00
2.240817999999999977e+00
3.966299999999999937e+00
3.031471999999999944e+00
2.490553999999999935e+00
3.527881999999999962e+00
2.684468999999999994e+00
2.815319000000000127e+00
2.936742000000000186e+00
2.148765000000000036e+00
2.375693000000000055e+00
2.133646999999999849e+00
3.103988000000000191e+00
3.725823999999999803e+00
2.713354999999999961e+00
3.233807000000000098e+00
2.729775000000000063e+00
2.817371000000000070e+00
3.086370000000000058e+00
2.924637000000000153e+00
2.876780000000000115e+00
3.374353000000000158e+00
3.485527999999999960e+00
2.711031000000000191e+00
4.021188999999999680e+00
3.282449999999999868e+00
2.772003000000000217e+00
3.451042000000000165e+00
2.825966999999999896e+00
2.443935000000000191e+00
2.620032999999999834e+00
3.130828000000000166e+00
3.707354000000000038e+00
2.678005999999999887e+00
3.354826999999999781e+00
2.773181999999999814e+00
3.118405000000000094e+00
3.695021000000000111e+00
2.868317999999999923e+00
3.105316999999999883e+00
3.347427000000000152e+00
3.428030999999999828e+00
2.713292000000000037e+00
3.617075999999999958e+00
3.295735000000000081e+00
2.777858999999999856e+00
2.996612999999999971e+00
2.705524000000000040e+00
2.411824000000000190e+00
3.550581999999999905e+00
3.400891000000000108e+00
4.046097999999999750e+00
2.710374999999999979e+00
2.872120999999999924e+00
2.929711999999999872e+00
3.295439000000000007e+00
3.915763999999999800e+00
2.729938000000000198e+00
2.720159999999999911e+00
3.512326999999999977e+00
3.457463000000000175e+00
2.740492999999999846e+00
3.290344999999999853e+00
2.982581000000000149e+00
2.378408999999999995e+00
3.076910999999999952e+00
3.009628000000000192e+00
3.178821000000000119e+00
3.701386999999999983e+00
3.540078999999999976e+00
4.048831999999999987e+00
2.683361000000000107e+00
2.977202000000000126e+00
2.938178000000000178e+00
2.797668999999999961e+00
3.400328000000000017e+00
2.658872999999999820e+00
2.879518000000000022e+00
3.206281999999999854e+00
3.386251000000000122e+00
2.819230000000000125e+00
2.876911000000000218e+00
2.720089000000000201e+00
3.154212999999999933e+00
2.794138999999999928e+00
3.756892999999999816e+00
2.951007999999999853e+00
2.939216000000000051e+00
2.797728999999999910e+00
4.162118999999999680e+00
2.654600999999999988e+00
3.108335999999999988e+00
2.866670000000000051e+00
3.077983000000000136e+00
3.989101999999999926e+00
2.888554000000000066e+00
2.921035999999999966e+00
3.122513999999999790e+00
3.850337000000000121e+00
3.345190999999999804e+00
3.061167000000000193e+00
2.792962999999999862e+00
2.668070000000000164e+00
2.942102999999999913e+00
3.100607999999999809e+00
3.750106000000000162e+00
2.914575000000000138e+00
2.990779999999999994e+00
4.483412000000000397e+00
2.443823000000000079e+00
2.596387000000000000e+00
2.294385999999999814e+00
2.434576999999999991e+00
3.624309999999999921e+00
3.107600000000000140e+00
2.762236000000000136e+00
2.905069999999999819e+00
3.751361000000000168e+00
3.753797000000000050e+00
2.893933000000000089e+00
2.742172000000000054e+00
2.973872000000000071e+00
2.721365000000000034e+00
3.037863999999999898e+00
2.690793000000000212e+00
2.924310999999999883e+00
2.586797999999999931e+00
4.333198000000000327e+00
2.536010999999999793e+00
2.699066999999999883e+00
2.269010999999999889e+00
2.493684000000000012e+00
3.401734999999999953e+00
2.436056999999999917e+00
3.127145000000000064e+00
2.889330999999999872e+00
3.344367999999999785e+00
4.101193000000000310e+00
2.558501999999999832e+00
3.074975999999999932e+00
3.210780999999999885e+00
3.078272999999999815e+00
2.057675000000000143e+00
2.835463999999999984e+00
3.114285000000000192e+00
2.724397000000000180e+00
4.220526999999999695e+00
3.105001999999999818e+00
2.601789000000000129e+00
2.827761000000000191e+00
2.978226999999999958e+00
3.025338000000000083e+00
2.802102000000000093e+00
3.446318000000000215e+00
2.595972999999999864e+00
3.385597999999999885e+00
4.319345000000000212e+00
2.609071999999999836e+00
2.974501000000000062e+00
3.063391000000000197e+00
2.533983000000000096e+00
2.357556999999999903e+00
2.539101000000000052e+00
2.545805999999999791e+00
2.576344000000000189e+00
3.693289000000000044e+00
2.574241999999999919e+00
2.658717999999999915e+00
2.229782999999999848e+00
2.490855999999999959e+00
2.992989000000000122e+00
2.898268999999999984e+00
3.178262999999999838e+00
2.395356000000000041e+00
3.268450000000000077e+00
3.906931000000000154e+00
2.274502000000000024e+00
2.008077999999999808e+00
2.233372999999999831e+00
2.637856999999999896e+00
3.093052999999999830e+00
2.188715999999999884e+00
2.523947000000000163e+00
2.378175000000000150e+00
3.747062999999999811e+00
2.813775000000000137e+00
2.618881000000000014e+00
2.246465000000000156e+00
2.568881000000000192e+00
3.247433000000000014e+00
2.175829999999999931e+00
2.998540000000000205e+00
2.385375999999999941e+00
3.259978999999999960e+00
3.884637000000000118e+00
2.317797999999999803e+00
2.476738000000000106e+00
2.555213999999999874e+00
2.512715000000000032e+00
2.571277999999999953e+00
2.311631999999999909e+00
2.527378000000000124e+00
2.184957999999999956e+00
3.540010000000000101e+00
2.751866999999999841e+00
2.442673999999999790e+00
1.916371000000000047e+00
2.570511000000000212e+00
3.175289999999999946e+00
2.590822999999999876e+00
3.606565999999999939e+00
3.006666000000000061e+00
3.420952999999999911e+00
3.632195999999999980e+00
2.731090000000000018e+00
2.563333999999999779e+00
2.434960999999999931e+00
2.914753999999999845e+00
2.382004999999999928e+00
2.609131999999999785e+00
2.818243999999999971e+00
2.574713000000000029e+00
3.551204999999999945e+00
2.851039000000000101e+00
3.075739000000000001e+00
2.268666000000000071e+00
2.607930000000000081e+00
2.940523999999999916e+00
2.318006000000000011e+00
3.687248999999999999e+00
3.507950999999999819e+00
2.663762999999999881e+00
3.803806999999999938e+00
2.370282000000000000e+00
2.147491000000000039e+00
2.214637999999999884e+00
2.379407000000000050e+00
2.364929000000000059e+00
2.579406000000000088e+00
3.632782000000000178e+00
2.568785999999999792e+00
3.508620000000000072e+00
3.071267000000000191e+00
3.027287999999999979e+00
2.293594999999999828e+00
3.187313000000000063e+00
2.651262000000000008e+00
2.988942000000000210e+00
4.242478000000000193e+00
4.682940999999999576e+00
2.569300000000000139e+00
3.429164000000000101e+00
2.548255000000000159e+00
2.285503999999999980e+00
2.822173999999999960e+00
2.542025999999999897e+00
2.452612999999999932e+00
2.428376000000000090e+00
3.421097000000000055e+00
3.357810999999999879e+00
3.138071000000000055e+00
3.598593000000000153e+00
3.102373000000000047e+00
2.870305999999999802e+00
2.990692999999999824e+00
2.613808999999999827e+00
4.390394999999999825e+00
3.663332000000000033e+00
4.162262000000000128e+00
2.564061999999999841e+00
3.517231999999999914e+00
4.524353999999999765e+00
3.430032000000000192e+00
3.169702000000000019e+00
2.631050000000000111e+00
2.616792999999999925e+00
2.917335000000000012e+00
3.389638999999999847e+00
4.102307999999999844e+00
3.310777999999999999e+00
2.620756000000000085e+00
3.677830000000000155e+00
2.926607999999999876e+00
2.802481999999999918e+00
3.348821000000000048e+00
2.935475999999999974e+00
3.548137999999999792e+00
3.927004000000000161e+00
2.737547999999999870e+00
3.726830000000000087e+00
3.531702999999999815e+00
3.070812999999999793e+00
2.581742999999999899e+00
3.280981999999999843e+00
2.742776999999999799e+00
2.808380999999999794e+00
2.855894000000000155e+00
3.403737000000000013e+00
3.266633999999999816e+00
3.014896999999999938e+00
4.714897999999999811e+00
2.688365999999999811e+00
3.854741999999999891e+00
3.128187000000000051e+00
2.861610000000000209e+00
3.886086999999999847e+00
3.828008000000000077e+00
3.267678999999999778e+00
2.814548999999999968e+00
3.484589999999999854e+00
4.723995999999999640e+00
3.389485000000000081e+00
2.827875000000000139e+00
3.744101000000000123e+00
3.436904999999999877e+00
2.780800999999999856e+00
3.541345999999999883e+00
3.399388000000000076e+00
2.699943999999999900e+00
3.437524999999999942e+00
2.701401999999999859e+00
2.662349999999999994e+00
3.962031000000000081e+00
2.557332000000000161e+00
2.867999000000000187e+00
3.314913000000000221e+00
2.973103000000000051e+00
3.140121000000000162e+00
3.188018000000000018e+00
3.301435000000000120e+00
2.468947000000000003e+00
2.245169999999999888e+00
4.598752000000000173e+00
4.095017000000000351e+00
2.620430999999999955e+00
2.699734999999999996e+00
3.427051000000000069e+00
2.959331000000000156e+00
3.227749000000000201e+00
2.921612000000000098e+00
2.870138999999999996e+00
2.510273999999999894e+00
3.362572000000000116e+00
3.147488000000000063e+00
3.092229999999999812e+00
2.848644999999999872e+00
3.351302000000000003e+00
3.014207999999999998e+00
3.711111999999999966e+00
2.700534000000000212e+00
2.306138999999999939e+00
4.019174999999999720e+00
2.483429999999999804e+00
2.538953999999999933e+00
3.201741000000000170e+00
3.594488000000000127e+00
2.803345999999999894e+00
2.739190999999999931e+00
2.781566999999999901e+00
2.208598999999999979e+00
2.758718000000000004e+00
2.353527999999999842e+00
2.848850999999999800e+00
3.102790999999999855e+00
2.740117999999999832e+00
2.807462000000000124e+00
2.494260000000000144e+00
3.609204000000000079e+00
2.767222999999999988e+00
2.514059000000000044e+00
2.965994999999999937e+00
2.315580999999999889e+00
2.111495999999999817e+00
3.132880000000000109e+00
3.081615999999999911e+00
3.085230000000000139e+00
2.724397000000000180e+00
3.573621999999999854e+00
2.939799999999999969e+00
2.646415000000000184e+00
2.376164999999999861e+00
3.054924000000000195e+00
2.525323999999999902e+00
3.413246000000000002e+00
2.574342999999999826e+00
3.142920000000000158e+00
3.974190999999999807e+00
3.433031999999999861e+00
2.841706999999999983e+00
2.837676999999999783e+00
2.875102000000000046e+00
2.588404000000000149e+00
3.028023999999999827e+00
3.083133000000000123e+00
3.379067000000000043e+00
2.869574000000000069e+00
3.715885000000000105e+00
3.139097000000000026e+00
2.870458000000000176e+00
2.842420000000000169e+00
2.748301999999999801e+00
2.544732999999999912e+00
3.814112999999999865e+00
2.800603999999999871e+00
2.702649000000000079e+00
4.399822000000000344e+00
3.843847999999999931e+00
3.279501999999999917e+00
2.278452999999999840e+00
2.482969000000000204e+00
2.474003000000000174e+00
2.705166000000000182e+00
3.508129999999999971e+00
3.544159000000000059e+00
2.764892999999999823e+00
4.343371000000000315e+00
3.639594000000000218e+00
3.588111000000000050e+00
2.426038999999999835e+00
3.212114000000000136e+00
2.860749999999999904e+00
3.246780999999999917e+00
2.795112000000000041e+00
2.350496000000000141e+00
4.204551000000000371e+00
3.782596999999999987e+00
3.058443000000000023e+00
2.581736999999999949e+00
2.264025999999999872e+00
2.570918999999999954e+00
2.988589999999999858e+00
3.221601000000000159e+00
3.740746000000000127e+00
2.650145999999999891e+00
3.977253999999999845e+00
3.410531999999999897e+00
2.894274999999999931e+00
2.997059000000000140e+00
2.679577000000000098e+00
3.189872999999999958e+00
4.072828999999999589e+00
3.289715999999999863e+00
2.412917999999999896e+00
3.782143000000000033e+00
4.204170999999999658e+00
2.614624000000000059e+00
2.379303999999999863e+00
2.508776000000000117e+00
2.582619000000000220e+00
3.345886999999999833e+00
3.121729999999999894e+00
3.927694999999999936e+00
2.730977999999999906e+00
3.683227000000000029e+00
4.099263999999999797e+00
2.528766000000000069e+00
2.660641000000000034e+00
3.259742000000000139e+00
2.738430000000000142e+00
4.135680999999999941e+00
3.256406999999999829e+00
2.981981999999999911e+00
3.614462000000000064e+00
3.700226999999999933e+00
3.290742999999999974e+00
2.727462000000000053e+00
2.973498000000000197e+00
3.429657999999999873e+00
3.985176000000000052e+00
3.149971999999999994e+00
3.921199999999999797e+00
3.308377999999999819e+00
3.084684999999999899e+00
2.887256999999999962e+00
3.085268000000000121e+00
2.280120000000000147e+00
3.077675999999999856e+00
2.341698000000000057e+00
4.530432000000000237e+00
3.346727000000000007e+00
2.534555999999999809e+00
2.756038000000000210e+00
3.185801000000000105e+00
2.715383999999999798e+00
2.645954000000000139e+00
2.816375999999999991e+00
2.481419999999999959e+00
2.697675999999999963e+00
3.617910000000000181e+00
4.306375000000000064e+00
2.343126999999999960e+00
3.048716999999999899e+00
3.329149999999999832e+00
2.792793000000000081e+00
2.945200999999999958e+00
2.623008000000000006e+00
2.143851000000000173e+00
4.632799999999999585e+00
3.481705999999999968e+00
2.373273000000000188e+00
3.337499000000000215e+00
2.767633000000000010e+00
3.424967000000000095e+00
2.033431999999999906e+00
2.823653000000000191e+00
2.716142000000000056e+00
2.639352000000000142e+00
3.365813999999999862e+00
4.241316999999999560e+00
1.896946999999999939e+00
3.040135999999999949e+00
2.633642000000000039e+00
2.563902000000000125e+00
2.355015999999999998e+00
2.398645999999999834e+00
2.231044999999999945e+00
3.359844999999999970e+00
3.532989999999999853e+00
3.049539000000000222e+00
2.691332000000000058e+00
2.999535999999999980e+00
3.072429000000000077e+00
3.311237999999999904e+00
2.378363999999999923e+00
3.002817999999999987e+00
2.460338000000000136e+00
3.246977999999999920e+00
4.740930999999999784e+00
2.240205000000000002e+00
3.290255999999999847e+00
2.504853999999999914e+00
2.669261000000000106e+00
2.208613000000000159e+00
3.273595999999999950e+00
2.610568000000000222e+00
3.206350000000000033e+00
3.832409000000000177e+00
3.378022000000000080e+00
2.722312000000000065e+00
2.452887000000000040e+00
2.936110999999999915e+00
2.540542999999999996e+00
2.280203000000000202e+00
2.610301000000000204e+00
2.321908999999999779e+00
3.560229000000000088e+00
4.278228000000000364e+00
2.894124999999999837e+00
2.605313999999999908e+00
2.724000999999999895e+00
3.033164000000000193e+00
3.429413999999999962e+00
2.686907999999999852e+00
2.716708000000000123e+00
2.457139000000000184e+00
3.839776000000000078e+00
3.708104000000000067e+00
2.792877999999999972e+00
2.461698000000000164e+00
2.850118999999999847e+00
3.139548000000000005e+00
2.776715999999999962e+00
2.970936000000000021e+00
2.520255000000000134e+00
2.674907999999999841e+00
3.915753000000000039e+00
2.837765999999999789e+00
2.628805999999999976e+00
2.843771999999999966e+00
2.396449000000000051e+00
2.522625999999999813e+00
3.448055999999999788e+00
2.872961999999999794e+00
2.879153000000000073e+00
3.442598999999999965e+00
3.546463999999999839e+00
2.533920999999999868e+00
2.961723999999999801e+00
3.608802999999999983e+00
3.159542000000000073e+00
3.606218999999999841e+00
3.460116999999999887e+00
2.399300000000000210e+00
3.987877000000000116e+00
3.802045000000000119e+00
2.645134000000000096e+00
3.029183999999999877e+00
2.329934999999999867e+00
2.694360999999999784e+00
3.478366999999999987e+00
2.448139999999999983e+00
3.244155000000000122e+00
2.284091000000000093e+00
3.734764000000000195e+00
3.701856999999999953e+00
2.567978999999999790e+00
2.629799000000000220e+00
3.656965000000000021e+00
2.957269000000000148e+00
2.869472000000000023e+00
3.389613999999999905e+00
3.445914000000000144e+00
2.448976000000000042e+00
3.321753000000000178e+00
3.134898000000000184e+00
2.669777999999999984e+00
2.673154999999999948e+00
2.201312000000000157e+00
2.863668999999999798e+00
3.406468999999999969e+00
3.838865999999999890e+00
2.591190000000000104e+00
3.958248000000000211e+00
3.327055999999999791e+00
2.596459999999999990e+00
2.343882999999999939e+00
2.204489999999999839e+00
3.592427999999999955e+00
3.220667000000000169e+00
2.450515000000000221e+00
3.306813000000000002e+00
2.805047000000000068e+00
3.246611000000000136e+00
3.475870000000000015e+00
2.389701000000000075e+00
2.549208999999999836e+00
2.933529000000000053e+00
3.250570000000000181e+00
2.813734999999999875e+00
3.122727999999999948e+00
2.747704000000000146e+00
3.777835000000000054e+00
3.569974000000000203e+00
2.233060000000000045e+00
2.331036000000000108e+00
2.170935000000000059e+00
3.618635999999999964e+00
2.681296000000000124e+00
2.983928000000000136e+00
3.468032000000000004e+00
2.939421999999999979e+00
3.490196000000000076e+00
2.730541000000000107e+00
2.450511000000000106e+00
2.686014999999999819e+00
2.423658000000000090e+00
3.333731999999999918e+00
3.189426000000000094e+00
3.480878000000000139e+00
3.236438000000000148e+00
3.936678999999999817e+00
3.768588999999999967e+00
2.195400999999999936e+00
2.360071000000000030e+00
2.872771999999999881e+00
4.006738000000000355e+00
3.639238999999999891e+00
2.662439000000000000e+00
2.960863999999999940e+00
3.080995999999999846e+00
3.406931999999999849e+00
2.457968999999999848e+00
2.721737000000000073e+00
2.551298000000000066e+00
2.455334000000000128e+00
3.627828000000000053e+00
2.323637999999999870e+00
2.789862999999999982e+00
3.400317999999999952e+00
3.106256000000000128e+00
3.590054999999999996e+00
2.827631999999999923e+00
2.066883999999999943e+00
2.572703999999999880e+00
2.766010000000000080e+00
3.666895999999999933e+00
2.750885999999999942e+00
2.565770000000000106e+00
2.645754000000000161e+00
3.174631999999999898e+00
2.303437000000000179e+00
3.125135000000000218e+00
2.577958999999999889e+00
2.428399999999999892e+00
3.872434000000000154e+00
2.259291000000000160e+00
3.278772000000000020e+00
3.370004000000000222e+00
3.079381999999999842e+00
3.733124999999999805e+00
2.398785999999999863e+00
2.291472999999999871e+00
2.531337000000000170e+00
3.294973999999999847e+00
3.558727000000000196e+00
4.415763000000000105e+00
2.764625000000000110e+00
2.815808999999999784e+00
3.480201000000000100e+00
2.912475000000000147e+00
2.523080999999999907e+00
2.627162999999999915e+00
2.847386000000000195e+00
4.345372000000000234e+00
2.546307000000000098e+00
2.567117999999999789e+00
2.340256000000000114e+00
3.210614000000000079e+00
3.507052999999999976e+00
2.482680999999999916e+00
2.594313999999999787e+00
2.400888000000000133e+00
2.916946999999999957e+00
3.670307000000000208e+00
3.573713999999999835e+00
2.695138000000000034e+00
3.190926000000000151e+00
3.337242999999999959e+00
2.598790999999999851e+00
2.539632000000000112e+00
2.613080000000000069e+00
3.154392999999999780e+00
4.139827999999999619e+00
2.374982000000000149e+00
2.766757999999999829e+00
2.371960000000000068e+00
3.150376000000000065e+00
3.780613999999999919e+00
2.408987000000000211e+00
2.503611999999999949e+00
2.601039999999999797e+00
3.747330999999999968e+00
3.628061999999999898e+00
2.393123999999999807e+00
3.672034000000000020e+00
3.312959999999999905e+00
3.114879000000000175e+00
2.401904000000000039e+00
2.938663000000000025e+00
2.803214999999999790e+00
2.257804999999999840e+00
3.438813999999999815e+00
2.883081999999999923e+00
2.880492999999999970e+00
2.639810999999999908e+00
3.181509999999999838e+00
3.689344999999999875e+00
2.877546000000000159e+00
2.750545999999999935e+00
2.709211999999999954e+00
3.080397000000000052e+00
3.869953999999999894e+00
2.554193000000000158e+00
2.945279000000000202e+00
3.377654000000000156e+00
3.245756000000000085e+00
2.344697000000000031e+00
3.373226999999999975e+00
2.581313000000000191e+00
2.139947999999999961e+00
3.273874000000000173e+00
2.548160999999999898e+00
2.600591000000000097e+00
2.775383999999999851e+00
2.887518000000000029e+00
3.745468999999999937e+00
2.575038999999999856e+00
3.699767000000000028e+00
3.214440000000000186e+00
3.151447000000000109e+00
2.260225999999999846e+00
2.610542000000000140e+00
3.430356000000000183e+00
3.493453999999999837e+00
3.147453000000000056e+00
2.558953999999999951e+00
3.754720999999999975e+00
3.063137999999999916e+00
2.846900000000000208e+00
3.520316999999999918e+00
2.353577000000000030e+00
2.606106000000000034e+00
2.138635999999999981e+00
3.106450999999999851e+00
3.569878000000000107e+00
2.452150000000000052e+00
3.944371999999999989e+00
2.406859999999999999e+00
2.271796000000000149e+00
2.526571000000000122e+00
2.470343999999999873e+00
3.008154000000000217e+00
3.004429000000000016e+00
2.715179000000000009e+00
2.361209000000000113e+00
3.586221000000000103e+00
3.540255000000000152e+00
2.684928000000000203e+00
2.694399999999999906e+00
3.565056999999999920e+00
1.866389999999999993e+00
2.774036999999999864e+00
3.181556000000000051e+00
3.147368999999999861e+00
2.698335999999999846e+00
3.778004999999999836e+00
3.423462999999999923e+00
3.637221999999999955e+00
3.284104000000000134e+00
2.328857000000000177e+00
2.976074000000000108e+00
3.706605999999999845e+00
3.631117000000000150e+00
2.603836999999999957e+00
3.570107000000000141e+00
3.806290000000000173e+00
2.847888999999999893e+00
2.918177000000000021e+00
2.983162999999999787e+00
2.837702000000000169e+00
2.748543000000000180e+00
3.603066999999999798e+00
3.371316999999999897e+00
2.628051000000000137e+00
3.804873000000000172e+00
3.291552999999999951e+00
2.606691999999999787e+00
3.252796000000000021e+00
2.852930999999999884e+00
3.594723999999999808e+00
4.249057999999999780e+00
3.716607000000000216e+00
3.198265999999999831e+00
2.869041999999999870e+00
3.914871000000000212e+00
3.770230999999999888e+00
2.825647000000000020e+00
2.799455000000000027e+00
2.474296999999999969e+00
3.648597000000000090e+00
3.582041999999999948e+00
3.815176000000000123e+00
2.944145999999999930e+00
3.447192999999999952e+00
2.581627000000000116e+00
2.834980999999999973e+00
2.824524999999999952e+00
2.718668000000000085e+00
3.121579000000000104e+00
4.290872000000000241e+00
3.507028000000000034e+00
3.465806000000000164e+00
2.588410000000000100e+00
3.976522999999999808e+00
3.671235999999999944e+00
2.475944999999999840e+00
3.004990999999999968e+00
2.933180000000000121e+00
3.119721000000000188e+00
3.563943000000000083e+00
3.166033999999999793e+00
2.343084000000000167e+00
3.357647000000000048e+00
3.333819999999999784e+00
2.580064000000000135e+00
2.616592999999999947e+00
2.668991000000000113e+00
2.530908999999999853e+00
4.458345999999999698e+00
3.260435999999999890e+00
3.906899000000000122e+00
2.511181999999999803e+00
3.083530999999999800e+00
2.609906000000000059e+00
2.676425000000000054e+00
2.553574999999999928e+00
2.418334999999999901e+00
2.771894000000000080e+00
3.607597999999999860e+00
3.752200999999999897e+00
2.622380000000000155e+00
3.194617000000000040e+00
2.706230000000000135e+00
2.366610999999999798e+00
2.627489000000000186e+00
2.317464000000000190e+00
2.750617999999999785e+00
3.724794999999999856e+00
3.569625999999999966e+00
4.285146000000000122e+00
2.208187000000000122e+00
2.905086999999999975e+00
3.346655000000000157e+00
2.809302999999999884e+00
2.129167999999999950e+00
2.684306999999999999e+00
3.089090999999999809e+00
3.817950999999999873e+00
3.898575000000000124e+00
2.397393999999999803e+00
3.004931000000000019e+00
2.554434000000000093e+00
3.558901000000000092e+00
2.821070000000000189e+00
3.570473999999999926e+00
2.930841000000000030e+00
3.431487999999999872e+00
3.890859999999999985e+00
4.251083000000000389e+00
2.312393000000000143e+00
2.809234000000000009e+00
3.221868000000000176e+00
2.813909999999999911e+00
2.926772999999999847e+00
3.264008000000000020e+00
2.775163000000000046e+00
3.221458000000000155e+00
3.902531999999999890e+00
2.850179999999999936e+00
3.338316999999999979e+00
2.429215000000000124e+00
2.648423000000000194e+00
2.490171000000000134e+00
2.194875000000000131e+00
2.492520999999999987e+00
3.076289000000000051e+00
3.844254999999999978e+00
4.120207999999999871e+00
2.551347999999999949e+00
2.594824000000000019e+00
3.009631999999999863e+00
3.615861999999999910e+00
2.345339000000000063e+00
3.226893000000000011e+00
2.478854000000000113e+00
3.928399000000000196e+00
3.335595000000000088e+00
2.665027999999999953e+00
3.117010000000000058e+00
2.544852000000000114e+00
2.890988000000000113e+00
2.676177000000000028e+00
3.672070000000000167e+00
3.139553999999999956e+00
3.540820000000000078e+00
3.180295999999999790e+00
4.079481000000000357e+00
2.694246999999999836e+00
2.353288000000000046e+00
3.392748999999999793e+00
2.089218999999999937e+00
2.647104000000000124e+00
3.653547999999999796e+00
2.739587999999999912e+00
3.500090999999999841e+00
3.563935999999999993e+00
2.934790000000000010e+00
3.936701999999999924e+00
2.188744999999999941e+00
2.644057000000000102e+00
2.740791999999999895e+00
2.215218000000000131e+00
2.126650999999999847e+00
2.227526999999999813e+00
3.591056000000000026e+00
4.013005999999999851e+00
2.449682000000000137e+00
2.807735000000000092e+00
3.193185000000000162e+00
2.848127999999999993e+00
2.605608999999999842e+00
3.260743000000000169e+00
3.892792000000000030e+00
3.220572999999999908e+00
2.789280000000000204e+00
2.505231999999999903e+00
3.249737999999999793e+00
2.683265000000000011e+00
2.341898000000000035e+00
2.588274999999999881e+00
1.950606999999999980e+00
2.108709000000000167e+00
2.477980000000000071e+00
3.382446999999999981e+00
3.598726000000000091e+00
2.547876000000000030e+00
3.165923999999999960e+00
2.622291000000000150e+00
2.762055000000000149e+00
2.787881000000000054e+00
3.407772000000000023e+00
3.516037999999999997e+00
3.029098999999999986e+00
3.320931999999999995e+00
3.116004000000000218e+00
2.784905000000000186e+00
2.090930999999999873e+00
2.080763000000000140e+00
2.251005999999999840e+00
3.202688999999999897e+00
3.728562000000000154e+00
3.021401000000000003e+00
2.876145000000000174e+00
3.436204000000000036e+00
2.612195999999999962e+00
2.895329999999999959e+00
2.272476999999999858e+00
2.347338000000000147e+00
2.452564999999999884e+00
2.048642000000000074e+00
2.539406000000000052e+00
2.660388999999999893e+00
3.434266000000000041e+00
2.979079000000000033e+00
2.436316999999999844e+00
2.287443000000000115e+00
2.356866999999999823e+00
3.139851000000000170e+00
2.298845000000000027e+00
4.218548000000000187e+00
4.003716999999999970e+00
2.870875999999999983e+00
3.380726999999999816e+00
2.643333000000000155e+00
3.494104999999999794e+00
2.436440000000000161e+00
2.870371000000000006e+00
2.579898000000000025e+00
4.033031000000000255e+00
4.049980999999999831e+00
3.906238000000000099e+00
2.930447000000000024e+00
2.655215999999999799e+00
2.970293999999999990e+00
2.629449999999999843e+00
2.389714000000000116e+00
2.509173000000000098e+00
3.226649999999999796e+00
3.129267000000000021e+00
3.847649999999999793e+00
2.931525999999999854e+00
3.431061000000000138e+00
2.768914000000000097e+00
3.171143999999999963e+00
2.514078000000000035e+00
2.897177999999999809e+00
3.591903999999999986e+00
3.047517000000000031e+00
2.778522999999999854e+00
3.271034000000000219e+00
3.147018000000000093e+00
2.761105000000000143e+00
2.608747000000000149e+00
2.820800000000000196e+00
2.373108999999999913e+00
3.564690999999999832e+00
3.342315000000000147e+00
2.800641999999999854e+00
2.576766000000000112e+00
2.516272999999999982e+00
3.285013000000000183e+00
2.342172999999999838e+00
3.089024999999999910e+00
2.581984999999999975e+00
2.604986999999999941e+00
4.209687999999999874e+00
2.806944000000000106e+00
3.007359999999999811e+00
2.942946000000000062e+00
3.117453999999999947e+00
3.334169000000000160e+00
3.033147000000000038e+00
2.550218999999999792e+00
2.830811999999999884e+00
3.075626000000000193e+00
2.846953000000000067e+00
3.089236000000000093e+00
3.196301000000000059e+00
2.290884000000000142e+00
3.218550000000000022e+00
2.797219999999999818e+00
3.539937999999999807e+00
2.648026000000000213e+00
2.193341999999999903e+00
2.553577000000000208e+00
3.202287999999999801e+00
3.321431000000000022e+00
3.500385000000000080e+00
3.246417999999999804e+00
3.171301999999999843e+00
2.741317000000000004e+00
3.056531000000000109e+00
2.404031999999999947e+00
2.746611000000000136e+00
3.179330000000000211e+00
3.145776000000000128e+00
3.401785999999999976e+00
3.299107999999999929e+00
3.343010000000000037e+00
2.954104000000000063e+00
3.010054999999999925e+00
2.688223999999999947e+00
2.360482000000000191e+00
3.985513000000000083e+00
2.930029000000000217e+00
3.216358000000000050e+00
2.589846000000000092e+00
3.379668000000000117e+00
3.278862999999999861e+00
2.728800999999999810e+00
3.249458999999999875e+00
3.175664999999999960e+00
3.390521999999999814e+00
3.981415000000000148e+00
3.219397999999999982e+00
2.018778000000000183e+00
2.698001000000000094e+00
3.112408999999999981e+00
2.671939000000000064e+00
2.825023999999999980e+00
3.081948999999999828e+00
2.830315000000000136e+00
3.756308999999999898e+00
2.774414999999999853e+00
2.897492999999999874e+00
3.777693000000000190e+00
3.409660000000000135e+00
3.695485000000000131e+00
2.311863999999999919e+00
3.282108000000000025e+00
2.807256999999999891e+00
2.774550000000000072e+00
2.665580999999999978e+00
3.161369000000000096e+00
2.756963999999999970e+00
4.354137999999999842e+00
3.007387000000000032e+00
2.263812000000000157e+00
3.755627000000000049e+00
3.567099999999999937e+00
2.847913000000000139e+00
3.260381999999999891e+00
2.585731000000000002e+00
2.552061999999999831e+00
2.741127999999999787e+00
3.343335000000000168e+00
3.316196000000000144e+00
2.710532999999999859e+00
3.492297000000000207e+00
2.722992000000000079e+00
2.735055000000000014e+00
3.191994000000000220e+00
3.027499999999999858e+00
2.394829000000000097e+00
3.344984999999999875e+00
3.171146999999999938e+00
2.451280999999999821e+00
3.311278000000000166e+00
2.967251000000000083e+00
3.400821999999999790e+00
3.680698000000000025e+00
2.688269000000000020e+00
2.991754999999999942e+00
2.589716999999999825e+00
3.125595999999999819e+00
3.929753999999999969e+00
2.476748999999999867e+00
3.696708999999999801e+00
3.061805000000000110e+00
2.871224000000000220e+00
3.296222000000000207e+00
2.982199000000000044e+00
2.754448000000000008e+00
4.510305999999999926e+00
7.191633000000000386e+00
1.138341800000000070e+01
1.428740099999999913e+01
2.027489800000000031e+01
2.164476499999999959e+01
1.902289700000000039e+01
2.971296800000000005e+01
2.461748400000000103e+01
2.146375000000000099e+01
1.084392099999999992e+01
9.293915000000000148e+00
1.214203900000000047e+01
1.468770400000000009e+01
1.790794299999999950e+01
9.329126999999999725e+00
1.311399300000000068e+01
1.816660200000000103e+01
1.368260199999999926e+01
1.189195400000000014e+01
5.908424000000000120e+00
6.452683999999999642e+00
7.905185999999999602e+00
8.020924000000000831e+00
8.740316999999999226e+00
6.578674000000000355e+00
6.766994999999999649e+00
6.452689999999999593e+00
6.187129999999999797e+00
4.684168999999999805e+00
4.231734000000000329e+00
4.536976000000000120e+00
4.998648000000000202e+00
6.474237999999999715e+00
6.356564999999999799e+00
4.039589000000000318e+00
3.690469999999999917e+00
3.613386999999999905e+00
6.194191000000000003e+00
3.681923999999999975e+00
3.870443999999999996e+00
3.611982999999999944e+00
4.228193000000000090e+00
4.319664000000000392e+00
3.396733999999999920e+00
4.964172999999999725e+00
3.814524000000000026e+00
3.881844000000000072e+00
4.274049999999999905e+00
3.589863999999999944e+00
3.265452999999999939e+00
3.398254999999999804e+00
2.971864000000000061e+00
3.722033999999999843e+00
3.604684999999999917e+00
3.070910000000000029e+00
2.948876999999999970e+00
4.037231000000000236e+00
3.720826000000000189e+00
3.385260000000000158e+00
2.998743999999999854e+00
3.408440000000000136e+00
3.213436000000000181e+00
2.940090999999999788e+00
2.621039999999999814e+00
3.315980000000000150e+00
3.401320000000000121e+00
2.918960000000000221e+00
3.665646000000000182e+00
2.857438999999999840e+00
3.233165000000000067e+00
3.494318999999999953e+00
3.154326999999999881e+00
2.376395000000000035e+00
3.554587000000000163e+00
3.500386000000000220e+00
4.345655999999999963e+00
3.334169000000000160e+00
2.948679999999999968e+00
3.135476000000000152e+00
3.827113000000000209e+00
3.047540999999999833e+00
3.104277000000000175e+00
2.892919000000000018e+00
2.730625999999999998e+00
3.318058000000000174e+00
3.738834999999999908e+00
3.743341000000000030e+00
3.301029000000000213e+00
3.440059999999999896e+00
2.912544000000000022e+00
2.203130999999999950e+00
2.912326000000000192e+00
2.419738000000000167e+00
3.367379999999999818e+00
3.712928999999999924e+00
3.137738999999999834e+00
3.373686000000000185e+00
3.326042000000000165e+00
3.365882000000000041e+00
3.261657000000000028e+00
2.967455000000000176e+00
2.389599000000000029e+00
3.729309999999999903e+00
3.421691000000000038e+00
2.478727000000000125e+00
3.446464000000000194e+00
3.477030000000000065e+00
3.163761000000000045e+00
3.260113000000000039e+00
3.375967999999999858e+00
2.827243999999999868e+00
3.028941000000000106e+00
3.521504000000000190e+00
3.723276999999999948e+00
3.219374999999999876e+00
3.664352000000000054e+00
3.071727999999999792e+00
3.108197999999999794e+00
2.813978000000000090e+00
2.883570999999999884e+00
3.115089999999999915e+00
2.650685000000000180e+00
3.193540000000000045e+00
3.625814000000000092e+00
3.436903000000000041e+00
2.707924999999999915e+00
3.606516000000000055e+00
3.226105000000000000e+00
2.701912999999999787e+00
3.287589999999999790e+00
3.256701000000000068e+00
3.711107000000000156e+00
2.981072999999999862e+00
3.240527999999999853e+00
3.541278000000000148e+00
3.310583999999999971e+00
3.128174000000000010e+00
3.209995000000000154e+00
2.811709000000000014e+00
2.483658999999999839e+00
3.765125999999999973e+00
3.464745000000000186e+00
2.844057999999999975e+00
3.255399999999999849e+00
3.047352000000000061e+00
2.864498000000000211e+00
3.207021000000000122e+00
2.843474000000000057e+00
2.924366000000000021e+00
3.646920999999999857e+00
3.252527999999999864e+00
3.683669000000000082e+00
3.094021999999999828e+00
3.634475000000000122e+00
2.980351999999999890e+00
3.052782000000000107e+00
2.924707000000000168e+00
2.730518000000000001e+00
2.975156999999999829e+00
3.658472000000000168e+00
2.640276000000000067e+00
3.394425000000000026e+00
3.504821000000000186e+00
3.150675999999999810e+00
3.499230999999999980e+00
3.847027999999999892e+00
2.633725000000000094e+00
3.730815000000000214e+00
2.874563999999999897e+00
3.413785999999999987e+00
3.124096999999999902e+00
3.118968999999999880e+00
3.881066000000000127e+00
2.611384999999999845e+00
3.612400000000000055e+00
3.554653000000000063e+00
2.534155999999999853e+00
3.188095000000000123e+00
3.769549000000000039e+00
2.744636999999999993e+00
2.676651999999999809e+00
3.571232000000000184e+00
3.150062000000000140e+00
3.229938000000000198e+00
3.171877999999999975e+00
2.435494999999999965e+00
4.130149000000000292e+00
2.805111999999999828e+00
3.578167999999999793e+00
3.334572000000000092e+00
2.770558999999999994e+00
3.916202000000000183e+00
2.532173999999999925e+00
2.886874000000000162e+00
3.217913999999999941e+00
2.331455000000000055e+00
2.442004999999999981e+00
3.646656000000000120e+00
3.363971999999999962e+00
2.674824000000000090e+00
3.459932999999999925e+00
2.739510999999999807e+00
3.291068999999999800e+00
3.664247000000000032e+00
2.737178999999999807e+00
3.894330000000000069e+00
2.638001000000000040e+00
3.619921000000000166e+00
3.031019000000000130e+00
3.076506000000000185e+00
3.907274999999999832e+00
3.133748999999999896e+00
2.656054999999999833e+00
3.825614999999999988e+00
2.988698999999999995e+00
3.355920999999999932e+00
3.158926000000000123e+00
3.516210000000000058e+00
2.162872000000000128e+00
3.509638999999999953e+00
2.646555999999999909e+00
2.622142999999999891e+00
3.118494000000000099e+00
2.705004999999999882e+00
3.960799000000000181e+00
2.809191000000000216e+00
3.599620999999999960e+00
3.711545999999999790e+00
2.745436000000000210e+00
3.852342999999999851e+00
2.846922000000000175e+00
2.671215000000000117e+00
3.358093000000000217e+00
3.183028000000000191e+00
3.046263000000000165e+00
3.082402000000000086e+00
3.426085000000000047e+00
3.740550999999999959e+00
3.275075000000000180e+00
2.223863000000000145e+00
3.013719000000000037e+00
2.354788000000000103e+00
2.749341999999999953e+00
3.993244999999999933e+00
3.047566999999999915e+00
4.143225000000000158e+00
3.701211999999999946e+00
2.746793999999999958e+00
3.597230000000000150e+00
3.063911000000000051e+00
2.812625000000000153e+00
2.816926000000000041e+00
2.294794000000000000e+00
3.083841000000000054e+00
3.459286000000000083e+00
3.091597000000000151e+00
3.393987000000000087e+00
3.291558000000000206e+00
2.328809000000000129e+00
3.221154999999999990e+00
2.540979999999999794e+00
2.733954000000000217e+00
3.624270999999999798e+00
2.409187999999999885e+00
3.423900000000000166e+00
3.707564000000000082e+00
2.840345000000000120e+00
3.869420999999999999e+00
2.727780999999999789e+00
3.803450000000000220e+00
2.966507000000000005e+00
2.385012000000000132e+00
3.173242999999999814e+00
2.327624999999999833e+00
3.391830999999999818e+00
3.995839000000000141e+00
3.218866999999999923e+00
2.543432999999999833e+00
3.164007999999999932e+00
2.663634000000000057e+00
2.183809000000000111e+00
3.240393000000000079e+00
2.522787000000000113e+00
3.291314999999999991e+00
3.217153999999999847e+00
2.768529000000000018e+00
3.735259000000000107e+00
2.599077999999999999e+00
3.174415000000000209e+00
2.574559999999999960e+00
2.604315000000000158e+00
3.290102000000000082e+00
3.575902000000000136e+00
2.905514999999999848e+00
2.589669999999999916e+00
3.346375000000000099e+00
2.714493000000000045e+00
2.563839999999999897e+00
2.670643000000000100e+00
2.404265000000000096e+00
3.183765000000000178e+00
2.907357000000000191e+00
2.698923999999999879e+00
2.861219000000000179e+00
2.516922999999999799e+00
3.967855000000000132e+00
2.917933000000000110e+00
3.143797000000000175e+00
3.082180000000000142e+00
3.249282000000000004e+00
4.580981999999999665e+00
4.405071999999999655e+00
2.852377999999999858e+00
2.761188000000000198e+00
3.327993999999999897e+00
2.924862000000000073e+00
2.520077000000000123e+00
2.899467000000000017e+00
2.649503999999999859e+00
2.860943999999999932e+00
3.020010000000000083e+00
2.650631999999999877e+00
2.695094000000000101e+00
2.825848999999999833e+00
3.334213999999999789e+00
2.516068999999999889e+00
3.528531999999999780e+00
2.815462999999999827e+00
2.354982000000000131e+00
2.943156999999999801e+00
3.518629999999999924e+00
2.775101999999999958e+00
3.446842000000000183e+00
3.192632999999999832e+00
2.849526000000000003e+00
2.948294000000000192e+00
3.444021999999999917e+00
2.858312000000000186e+00
3.346830000000000194e+00
3.050616999999999912e+00
3.098739000000000132e+00
3.080140999999999796e+00
2.595457999999999821e+00
3.179088000000000136e+00
2.866480999999999835e+00
3.636070000000000135e+00
3.170125000000000082e+00
2.718069999999999986e+00
3.376611000000000029e+00
2.799542999999999893e+00
2.727104999999999890e+00
3.328749999999999876e+00
2.999868000000000201e+00
2.757576999999999945e+00
3.513274000000000008e+00
3.389555000000000096e+00
3.195340999999999987e+00
3.242296000000000067e+00
2.476462000000000163e+00
3.486772000000000205e+00
3.252931999999999935e+00
2.732582999999999984e+00
3.062736999999999821e+00
2.972290999999999794e+00
3.576169000000000153e+00
3.548988000000000032e+00
2.984109000000000123e+00
3.276212000000000124e+00
2.232275000000000009e+00
2.983026000000000177e+00
3.327608000000000121e+00
3.143632000000000204e+00
2.742004000000000108e+00
3.420068000000000108e+00
3.396237000000000172e+00
3.007903000000000215e+00
2.787040999999999880e+00
2.699526999999999788e+00
3.136832000000000065e+00
2.949882999999999811e+00
2.592528999999999861e+00
3.653502000000000027e+00
3.797289999999999832e+00
4.465392999999999724e+00
5.063055999999999557e+00
4.263645000000000351e+00
5.479643000000000264e+00
5.745692000000000021e+00
3.934895000000000032e+00
3.673563999999999830e+00
8.246090000000000586e+00
1.629739400000000060e+01
2.358044900000000155e+01
2.645469599999999843e+01
2.863582500000000053e+01
2.020155199999999951e+01
2.311998099999999923e+01
2.255805399999999850e+01
2.362125400000000042e+01
1.810035200000000088e+01
1.587909100000000073e+01
1.916724100000000064e+01
2.524314499999999839e+01
2.694185600000000136e+01
2.654678099999999930e+01
2.771108299999999858e+01
3.184796100000000152e+01
2.698404700000000034e+01
2.327416799999999952e+01
1.079896699999999932e+01
1.982964799999999883e+01
2.610676300000000083e+01
3.365163199999999932e+01
3.731046500000000066e+01
2.321673900000000046e+01
2.717527300000000068e+01
2.588736899999999963e+01
2.787716599999999900e+01
1.722124900000000025e+01
1.125568600000000075e+01
1.668861400000000117e+01
1.826815500000000014e+01
2.222709499999999849e+01
2.310107400000000055e+01
1.960686199999999957e+01
2.685569399999999973e+01
2.215429100000000062e+01
1.799023800000000151e+01
1.083523300000000056e+01
2.097839600000000004e+01
2.793959500000000062e+01
3.670616499999999860e+01
4.398829800000000034e+01
2.765691199999999839e+01
2.937177499999999952e+01
2.949033800000000127e+01
3.142450799999999944e+01
2.803778499999999951e+01
1.368046299999999960e+01
1.764357599999999948e+01
1.951449099999999959e+01
2.423114199999999840e+01
2.598808899999999866e+01
2.124961800000000167e+01
2.798656700000000086e+01
2.536114399999999947e+01
2.234819999999999851e+01
1.150803200000000004e+01
9.365645999999999916e+00
1.195802499999999924e+01
1.429276600000000030e+01
1.558441900000000047e+01
9.692724000000000117e+00
9.370179000000000258e+00
9.436367999999999867e+00
1.007431500000000035e+01
8.814958000000000737e+00
5.713537999999999784e+00
5.996531000000000056e+00
6.805049999999999599e+00
7.864228999999999914e+00
7.955379999999999896e+00
6.253751000000000282e+00
7.891693000000000069e+00
8.583308000000000604e+00
7.714776999999999774e+00
4.382189000000000334e+00
7.934580000000000410e+00
1.020988200000000035e+01
1.405054699999999990e+01
1.505607400000000062e+01
1.012600800000000056e+01
1.129426699999999961e+01
1.257891300000000001e+01
1.265058400000000027e+01
1.114460300000000004e+01
5.664170000000000371e+00
7.223317999999999905e+00
8.286407999999999774e+00
9.201297999999999533e+00
9.872299999999999187e+00
7.702033000000000129e+00
1.078990399999999994e+01
1.067795199999999944e+01
7.675568000000000168e+00
4.761764999999999581e+00
7.386968000000000423e+00
1.098972799999999950e+01
1.556091799999999914e+01
1.839449099999999859e+01
1.328331200000000045e+01
1.429314500000000088e+01
1.305272300000000030e+01
1.299864900000000034e+01
1.265346100000000007e+01
7.082887999999999629e+00
8.283737000000000350e+00
1.043053600000000003e+01
1.230660899999999991e+01
1.042599700000000063e+01
1.124099999999999966e+01
1.408214399999999955e+01
1.242362699999999975e+01
1.112588900000000081e+01
7.824633999999999645e+00
7.301898000000000444e+00
9.841888000000000858e+00
1.282414699999999996e+01
1.448859500000000011e+01
1.169711000000000034e+01
8.759271000000000029e+00
1.088114299999999979e+01
9.926246000000000791e+00
1.139777499999999932e+01
6.879863000000000284e+00
5.588245999999999825e+00
7.375746000000000357e+00
8.130300999999999334e+00
9.000747999999999749e+00
8.658512999999999238e+00
9.479601000000000610e+00
1.228869700000000087e+01
9.210340999999999667e+00
7.658538000000000068e+00
5.246484999999999843e+00
5.011573000000000278e+00
6.109359000000000428e+00
7.223408000000000051e+00
5.849383999999999695e+00
5.181573000000000206e+00
6.287588999999999650e+00
6.251013999999999626e+00
5.869151999999999703e+00
3.677564999999999973e+00
4.479619999999999713e+00
4.858827999999999925e+00
5.870854999999999713e+00
5.809337000000000195e+00
7.328087000000000018e+00
7.612612999999999630e+00
7.324467000000000283e+00
7.006556999999999924e+00
3.541021000000000196e+00
3.792880999999999947e+00
4.939100999999999964e+00
5.680140999999999885e+00
5.980763999999999747e+00
4.337307000000000023e+00
3.987505000000000077e+00
5.579939000000000426e+00
6.459209999999999674e+00
5.843374999999999986e+00
3.310452000000000172e+00
3.633525000000000116e+00
4.642127999999999588e+00
6.649574999999999569e+00
6.542832999999999899e+00
6.489370000000000083e+00
5.295447000000000237e+00
6.726936000000000249e+00
6.380087999999999759e+00
3.247972999999999999e+00
3.920392000000000099e+00
4.660069000000000017e+00
5.609759000000000384e+00
6.740979000000000276e+00
4.051458000000000226e+00
4.419706999999999830e+00
5.523432999999999815e+00
5.206844000000000250e+00
4.840354999999999741e+00
5.311942000000000164e+00
1.015343299999999971e+01
1.324897799999999926e+01
1.753885199999999855e+01
1.742374600000000129e+01
1.786019200000000140e+01
2.037008700000000161e+01
1.791158400000000128e+01
1.553182999999999936e+01
9.208527999999999381e+00
8.481429999999999580e+00
1.066019700000000014e+01
1.318740799999999957e+01
1.166017100000000006e+01
8.129754000000000147e+00
8.615005000000000024e+00
9.458849000000000729e+00
9.271893000000000384e+00
7.457488999999999812e+00
4.600971000000000366e+00
5.604128000000000220e+00
6.558805999999999692e+00
8.219476999999999478e+00
6.586096000000000394e+00
7.227075000000000138e+00
7.824656000000000056e+00
7.337572999999999901e+00
6.429934000000000260e+00
3.571185999999999972e+00
3.993627000000000038e+00
4.200363000000000291e+00
4.752191999999999972e+00
5.080796999999999564e+00
3.718904999999999905e+00
4.652300999999999576e+00
4.937157000000000018e+00
6.446340000000000181e+00
4.857014999999999638e+00
2.474642999999999926e+00
3.336517999999999873e+00
4.022313999999999723e+00
5.165454000000000434e+00
6.009646000000000043e+00
3.910632999999999804e+00
4.705218999999999596e+00
7.343658999999999715e+00
6.949317999999999884e+00
3.130186999999999831e+00
3.236184000000000172e+00
3.551601999999999926e+00
5.286677000000000071e+00
6.027619999999999756e+00
3.566275000000000084e+00
4.484369000000000050e+00
5.420282000000000266e+00
6.483272999999999620e+00
5.243878999999999735e+00
2.823214999999999808e+00
3.876186999999999827e+00
4.788553000000000281e+00
5.569772000000000389e+00
6.380251000000000339e+00
5.168232999999999855e+00
5.658449000000000062e+00
6.569378999999999635e+00
7.416095000000000326e+00
3.888472000000000151e+00
3.683733999999999842e+00
4.092317000000000426e+00
5.420499000000000400e+00
7.365035999999999916e+00
5.713726999999999556e+00
5.824525000000000396e+00
5.564873000000000403e+00
5.835357000000000127e+00
6.532966000000000051e+00
5.564569999999999794e+00
7.788702999999999932e+00
1.094963000000000086e+01
1.277722100000000083e+01
1.282597999999999949e+01
1.297131100000000004e+01
1.562841000000000058e+01
1.473377600000000065e+01
1.233888699999999972e+01
8.598501000000000616e+00
6.054547999999999597e+00
8.223717000000000610e+00
1.018729699999999916e+01
1.072403300000000037e+01
9.213673000000000002e+00
7.048585000000000100e+00
7.935151000000000288e+00
8.694499000000000422e+00
9.059113999999999223e+00
4.994380999999999737e+00
5.270596000000000281e+00
6.005180000000000184e+00
7.794071999999999889e+00
9.556889999999999219e+00
6.999869000000000341e+00
8.560166000000000608e+00
9.717074000000000211e+00
8.799993000000000620e+00
5.837398999999999560e+00
4.430787999999999727e+00
5.678168000000000326e+00
7.885933999999999777e+00
9.770986000000000615e+00
8.686154000000000153e+00
7.106345000000000134e+00
6.440699999999999648e+00
8.115099999999999980e+00
7.724009999999999820e+00
4.453700000000000436e+00
4.552537000000000056e+00
6.167788999999999966e+00
8.352937000000000722e+00
9.346719000000000221e+00
6.665015999999999607e+00
7.942916999999999561e+00
9.311695999999999529e+00
8.751677000000000817e+00
6.564938999999999858e+00
3.949907000000000057e+00
4.469859999999999722e+00
6.735032999999999603e+00
8.318906000000000134e+00
7.088860000000000383e+00
5.606849999999999667e+00
6.401900999999999620e+00
7.067050000000000054e+00
6.968842000000000425e+00
4.490216000000000207e+00
3.856689999999999952e+00
3.565244999999999997e+00
3.890585999999999878e+00
4.447757000000000183e+00
4.797979999999999912e+00
5.995466000000000406e+00
7.484401000000000082e+00
6.026463999999999821e+00
6.707692999999999905e+00
1.048142600000000080e+01
1.217453500000000055e+01
1.554016599999999926e+01
2.003868999999999900e+01
1.831699499999999858e+01
1.478576299999999932e+01
1.766113700000000009e+01
1.724936200000000142e+01
1.777195899999999895e+01
1.091312300000000057e+01
9.162335999999999814e+00
1.121813700000000047e+01
1.304296800000000012e+01
1.538222900000000060e+01
1.370398800000000072e+01
1.603696899999999914e+01
2.082543799999999834e+01
1.442070400000000063e+01
9.481728000000000378e+00
6.861234999999999751e+00
6.935380000000000322e+00
7.020647000000000304e+00
9.246354999999999436e+00
8.033008000000000592e+00
6.986839999999999939e+00
7.014921000000000184e+00
7.093087999999999838e+00
5.738351999999999897e+00
4.727781000000000233e+00
3.998282000000000114e+00
3.552451000000000025e+00
5.153160999999999881e+00
5.231836000000000375e+00
6.721149999999999736e+00
5.416178000000000381e+00
5.336399000000000115e+00
4.402923999999999616e+00
4.298235000000000028e+00
3.755698999999999899e+00
3.244501000000000079e+00
3.302027999999999963e+00
4.653481000000000201e+00
3.839220000000000077e+00
3.321952000000000016e+00
3.190328000000000053e+00
4.024735999999999869e+00
4.505673999999999957e+00
3.904673999999999978e+00
3.261463000000000001e+00
3.446820000000000217e+00
4.240013000000000254e+00
4.960170999999999886e+00
4.219513000000000069e+00
5.083175999999999917e+00
5.010731999999999964e+00
5.368242999999999654e+00
4.463324000000000069e+00
2.995022000000000073e+00
3.305736000000000008e+00
5.136489000000000082e+00
5.511929000000000300e+00
4.540903000000000134e+00
3.500484999999999847e+00
4.041151000000000160e+00
4.602567999999999770e+00
5.343300000000000161e+00
3.382514000000000021e+00
3.304991999999999930e+00
2.944716000000000111e+00
5.058428000000000146e+00
5.488523999999999958e+00
4.934061999999999948e+00
4.277312000000000225e+00
5.359499999999999709e+00
5.513372999999999635e+00
3.605410000000000004e+00
4.654471000000000025e+00
6.351428000000000296e+00
9.516301000000000343e+00
8.769360999999999962e+00
1.020152299999999990e+01
8.317591000000000179e+00
8.194378999999999635e+00
8.373177000000000092e+00
8.177566000000000557e+00
5.766372999999999749e+00
4.997206000000000259e+00
5.998791999999999902e+00
7.227445999999999593e+00
7.937936999999999799e+00
7.601926999999999879e+00
7.382903999999999911e+00
8.903864999999999696e+00
8.831537000000000859e+00
6.412481999999999793e+00
4.282199000000000311e+00
5.276140999999999970e+00
5.680405000000000371e+00
7.600519000000000247e+00
7.813971999999999696e+00
4.735545000000000115e+00
6.564223000000000141e+00
6.683518000000000292e+00
7.180168000000000106e+00
4.820528999999999620e+00
3.778633999999999826e+00
4.294203999999999688e+00
5.245280000000000165e+00
6.440597000000000349e+00
6.263143000000000349e+00
6.285281999999999591e+00
7.733395999999999937e+00
7.014470000000000205e+00
6.388692999999999955e+00
3.351768999999999998e+00
4.145522999999999847e+00
4.606130000000000280e+00
5.382824000000000275e+00
5.692409999999999748e+00
3.312038999999999955e+00
4.905253000000000085e+00
5.329722000000000293e+00
5.624033999999999978e+00
3.818259999999999987e+00
3.264375999999999944e+00
3.899906999999999790e+00
4.911749999999999616e+00
6.080912999999999791e+00
5.096544999999999881e+00
5.207004999999999661e+00
6.917441000000000173e+00
7.258244999999999614e+00
6.610420000000000407e+00
2.791139999999999954e+00
4.647330000000000183e+00
4.289673999999999765e+00
6.018212000000000117e+00
4.777109000000000272e+00
4.300334000000000323e+00
4.351992000000000083e+00
5.302576000000000178e+00
5.310463000000000378e+00
3.703764000000000056e+00
3.450972000000000151e+00
3.647320999999999813e+00
4.637887000000000093e+00
5.194227999999999845e+00
4.201641000000000403e+00
4.551059999999999661e+00
5.717287999999999926e+00
5.484579000000000093e+00
4.404986000000000068e+00
2.878947999999999841e+00
3.951173999999999964e+00
4.573108000000000395e+00
4.897923999999999722e+00
4.770946000000000353e+00
4.646994000000000291e+00
3.546486999999999945e+00
5.617375000000000007e+00
5.722108000000000416e+00
3.723765999999999909e+00
3.166103000000000112e+00
3.304612000000000105e+00
5.236271999999999593e+00
5.656270000000000131e+00
3.892342000000000191e+00
5.226868999999999765e+00
5.525667999999999580e+00
6.044378000000000029e+00
5.291741000000000028e+00
2.989386999999999794e+00
3.963314000000000004e+00
4.728076999999999863e+00
5.846701000000000370e+00
5.026860000000000106e+00
3.603886000000000145e+00
4.449972999999999956e+00
5.277421000000000362e+00
5.265934999999999810e+00
3.392272000000000176e+00
3.239003999999999994e+00
4.438504000000000005e+00
4.718583999999999889e+00
4.836745999999999768e+00
4.779713000000000100e+00
5.553618000000000166e+00
5.295181999999999611e+00
5.523844999999999672e+00
4.901277000000000328e+00
3.943140000000000089e+00
7.322740999999999723e+00
1.100316499999999920e+01
1.183664600000000000e+01
1.027575299999999991e+01
1.008577799999999947e+01
9.589446000000000581e+00
1.102235899999999980e+01
8.418347999999999942e+00
7.838649000000000200e+00
5.867961000000000205e+00
7.084037000000000361e+00
8.469391999999999143e+00
8.040060999999999680e+00
8.117093999999999809e+00
1.000927000000000078e+01
8.597994999999999166e+00
9.012323000000000306e+00
7.192845000000000155e+00
3.850928000000000129e+00
5.217990999999999602e+00
7.474324000000000190e+00
6.987532999999999994e+00
7.218945999999999863e+00
6.189966000000000079e+00
5.712687999999999988e+00
6.221163999999999916e+00
6.077283000000000435e+00
6.376055000000000028e+00
1.137864300000000028e+01
1.440842899999999993e+01
1.801211899999999844e+01
2.295032499999999942e+01
2.589687299999999937e+01
2.535309700000000177e+01
3.069439600000000112e+01
2.920591900000000152e+01
2.497744700000000151e+01
1.791090099999999907e+01
1.151181200000000082e+01
1.416118900000000025e+01
1.698763699999999943e+01
1.880133599999999916e+01
1.555093800000000037e+01
1.407083000000000084e+01
1.255648300000000006e+01
1.253304299999999927e+01
1.349609099999999984e+01
8.064581999999999695e+00
8.923807000000000045e+00
9.443091000000000790e+00
1.026951599999999942e+01
1.187978900000000060e+01
9.891028000000000375e+00
1.316074399999999933e+01
1.269168200000000013e+01
9.942194000000000642e+00
7.501317000000000235e+00
5.732311000000000156e+00
5.883707000000000242e+00
7.025896999999999615e+00
7.000278999999999918e+00
5.014815999999999718e+00
5.440825000000000244e+00
5.172946999999999740e+00
5.808545999999999765e+00
6.186596999999999902e+00
3.929968999999999824e+00
4.342729000000000283e+00
4.358557000000000237e+00
5.194244000000000305e+00
4.966803999999999775e+00
4.178668000000000049e+00
4.701191999999999815e+00
5.314790000000000347e+00
4.624972999999999779e+00
3.631618000000000013e+00
3.643460999999999839e+00
3.459626999999999786e+00
4.233133999999999730e+00
4.449862000000000428e+00
2.932301999999999964e+00
3.600677999999999823e+00
4.118244999999999933e+00
4.274735999999999869e+00
3.676257000000000108e+00
2.865921000000000163e+00
3.283714999999999939e+00
3.658250999999999920e+00
4.618961999999999790e+00
4.239160000000000039e+00
3.873390999999999806e+00
3.877075000000000049e+00
5.516532999999999909e+00
4.703873999999999889e+00
3.428999999999999826e+00
3.562650000000000095e+00
3.299452000000000051e+00
4.692311000000000121e+00
5.063210999999999906e+00
3.169875000000000220e+00
3.816092999999999957e+00
4.588561999999999585e+00
5.635049999999999670e+00
3.370978000000000030e+00
3.114644000000000190e+00
3.315894000000000119e+00
4.423619999999999663e+00
4.375822000000000322e+00
5.069505999999999624e+00
4.626203000000000287e+00
4.046858000000000288e+00
5.527917999999999665e+00
4.520698000000000327e+00
3.574047000000000196e+00
3.211037999999999837e+00
2.613389999999999880e+00
4.416488000000000191e+00
4.726628999999999969e+00
2.764285000000000103e+00
3.513399999999999856e+00
3.517665000000000042e+00
4.482154999999999667e+00
4.394626999999999839e+00
2.883753000000000011e+00
2.917555999999999816e+00
3.656985999999999848e+00
3.744120000000000115e+00
4.684967000000000326e+00
3.924549999999999983e+00
4.677646000000000193e+00
4.577275000000000205e+00
4.190965000000000273e+00
4.010804000000000258e+00
2.882512000000000185e+00
3.144290999999999947e+00
4.516771000000000313e+00
4.406619000000000064e+00
2.971550999999999831e+00
3.634428999999999910e+00
4.089279999999999582e+00
4.562477999999999589e+00
4.430041000000000118e+00
2.844774999999999832e+00
3.549482999999999944e+00
4.001707999999999821e+00
5.014859999999999651e+00
5.238334000000000046e+00
4.237807000000000102e+00
4.984232999999999691e+00
5.194672999999999874e+00
4.815445000000000420e+00
3.509468000000000032e+00
2.913161999999999807e+00
3.320864999999999956e+00
4.676182999999999979e+00
5.046933000000000114e+00
4.041652000000000022e+00
3.991171000000000024e+00
4.996011000000000202e+00
4.878035999999999817e+00
4.336883000000000266e+00
3.326262999999999970e+00
2.934743000000000102e+00
4.329220000000000290e+00
5.383653999999999940e+00
4.869140999999999941e+00
3.877546000000000159e+00
4.479131999999999891e+00
6.008452000000000126e+00
4.460119999999999862e+00
3.648575999999999819e+00
2.999394999999999811e+00
3.162379000000000051e+00
4.765075000000000394e+00
4.699113999999999791e+00
3.662818999999999825e+00
3.948198000000000096e+00
4.158333999999999975e+00
5.069043999999999883e+00
4.155473999999999890e+00
3.790982000000000074e+00
2.957965999999999873e+00
3.308694000000000024e+00
4.610679000000000194e+00
4.736165999999999876e+00
3.742348999999999926e+00
3.777225000000000055e+00
5.460380999999999929e+00
4.959747000000000128e+00
2.949806999999999846e+00
3.306299000000000099e+00
3.770153000000000088e+00
4.306251999999999747e+00
5.081916999999999796e+00
4.417864999999999931e+00
4.626246000000000080e+00
4.581264000000000003e+00
4.252443000000000417e+00
4.259159999999999613e+00
4.774251999999999718e+00
6.621819000000000344e+00
7.312802999999999720e+00
8.884491000000000582e+00
1.112189399999999928e+01
9.116104999999999237e+00
1.158044199999999968e+01
1.204433200000000070e+01
1.056853899999999946e+01
7.059383999999999659e+00
1.602297499999999886e+01
2.070376999999999867e+01
2.340641499999999908e+01
2.406579599999999886e+01
1.973271000000000086e+01
1.976726199999999878e+01
1.860985300000000109e+01
1.947084100000000007e+01
1.861531799999999848e+01
1.237323100000000053e+01
1.306714299999999973e+01
1.556203499999999984e+01
1.629840000000000089e+01
1.715526900000000055e+01
1.620555200000000085e+01
1.666100399999999837e+01
1.659928299999999979e+01
1.471783800000000042e+01
9.843051000000000883e+00
8.477294000000000551e+00
1.050451100000000082e+01
1.207817099999999932e+01
1.256107899999999944e+01
9.901460999999999402e+00
1.002487299999999948e+01
8.675637999999999295e+00
8.390442000000000178e+00
9.035842000000000596e+00
6.090113999999999805e+00
6.878917000000000392e+00
5.905537999999999954e+00
7.060126000000000346e+00
8.622021999999999409e+00
6.589541999999999788e+00
7.050633999999999624e+00
8.703894999999999271e+00
6.356175999999999604e+00
4.242538999999999838e+00
4.337926999999999644e+00
3.956761999999999890e+00
4.783788000000000373e+00
5.205733000000000388e+00
4.441831999999999780e+00
4.846808000000000227e+00
4.277815999999999619e+00
4.341383999999999688e+00
4.213426000000000116e+00
3.027775000000000105e+00
3.568141999999999925e+00
3.433237000000000094e+00
4.716457000000000122e+00
4.648386000000000351e+00
4.630311999999999983e+00
5.544469999999999565e+00
5.806329999999999991e+00
5.366022000000000070e+00
6.321415000000000006e+00
1.333910400000000074e+01
1.747999899999999940e+01
2.071956399999999832e+01
2.825300999999999974e+01
2.431230599999999953e+01
2.133578899999999834e+01
2.494251999999999825e+01
2.385200199999999882e+01
2.365937299999999865e+01
1.671223000000000170e+01
1.354644799999999982e+01
1.696107999999999905e+01
1.901443899999999942e+01
2.335259800000000041e+01
1.822147800000000117e+01
2.114899399999999829e+01
2.540372899999999845e+01
2.043659099999999995e+01
1.327169600000000038e+01
7.285580000000000389e+00
1.065122999999999998e+01
1.225717900000000071e+01
1.367093999999999987e+01
1.138755399999999973e+01
8.862565000000000026e+00
9.528859000000000634e+00
8.884460000000000690e+00
8.661246000000000222e+00
6.157422000000000395e+00
5.488058999999999799e+00
6.724511999999999823e+00
6.521579000000000015e+00
7.372224000000000110e+00
6.932813000000000336e+00
8.291717000000000226e+00
9.430203000000000557e+00
6.532939999999999969e+00
6.364073000000000313e+00
4.349498999999999782e+00
4.655859000000000414e+00
4.807529999999999859e+00
5.715049999999999741e+00
5.092554999999999943e+00
4.485643999999999743e+00
4.769233999999999973e+00
4.821727000000000096e+00
6.726414000000000115e+00
3.763910000000000089e+00
3.326398000000000188e+00
3.440071000000000101e+00
4.915606000000000364e+00
6.151831999999999745e+00
3.794553000000000065e+00
5.196830000000000283e+00
5.710829999999999629e+00
5.563920999999999673e+00
6.902822999999999709e+00
3.719012999999999902e+00
3.513020000000000032e+00
4.567333999999999783e+00
5.554338999999999693e+00
5.271975000000000300e+00
3.656625000000000014e+00
4.487721999999999767e+00
4.951556000000000068e+00
6.033120000000000260e+00
3.546413999999999955e+00
3.705366999999999855e+00
3.108951999999999938e+00
4.804916999999999661e+00
5.464991000000000376e+00
4.217486000000000068e+00
5.409512000000000320e+00
5.973766000000000354e+00
5.380018999999999885e+00
6.349861999999999895e+00
3.747908999999999935e+00
5.769184000000000090e+00
7.457857999999999876e+00
7.772673000000000165e+00
6.738110999999999962e+00
7.301326999999999678e+00
6.780955999999999761e+00
6.388554000000000066e+00
6.032263999999999626e+00
3.969558000000000142e+00
4.367917000000000272e+00
4.766433000000000142e+00
6.039468000000000281e+00
4.810692999999999664e+00
4.611250000000000071e+00
5.519720000000000404e+00
5.232975999999999850e+00
5.599135000000000417e+00
3.699174999999999880e+00
2.884641999999999928e+00
3.591315999999999953e+00
4.356092000000000297e+00
4.549571000000000254e+00
4.238563000000000081e+00
2.621334000000000053e+00
3.637906000000000084e+00
4.170043999999999862e+00
4.023931000000000147e+00
3.481278999999999790e+00
3.134414000000000033e+00
4.043790999999999691e+00
4.384230999999999767e+00
4.405658999999999992e+00
3.300539999999999807e+00
3.913205000000000044e+00
4.714694999999999858e+00
4.411679000000000350e+00
5.193853999999999971e+00
2.971140999999999810e+00
3.595057000000000169e+00
3.719021000000000132e+00
4.900023000000000017e+00
5.215811000000000419e+00
2.784038999999999930e+00
4.180869000000000391e+00
4.913344999999999629e+00
4.900491999999999848e+00
4.132413999999999810e+00
3.457861999999999991e+00
3.257140999999999842e+00
4.525574999999999903e+00
5.113673999999999609e+00
4.227333999999999925e+00
4.521509000000000000e+00
6.080311000000000021e+00
5.718496000000000024e+00
5.655453999999999759e+00
2.977812000000000126e+00
3.827942999999999873e+00
3.273004999999999942e+00
4.078157000000000032e+00
4.427552999999999628e+00
3.553475999999999857e+00
3.720588999999999924e+00
4.757564999999999600e+00
4.304032000000000302e+00
4.032759000000000427e+00
3.226030000000000175e+00
2.873067999999999955e+00
4.078820000000000334e+00
4.784203999999999901e+00
4.073604999999999698e+00
3.600292000000000048e+00
5.051610000000000156e+00
4.855122999999999855e+00
5.684436999999999962e+00
3.305683999999999845e+00
4.002063999999999844e+00
3.860298999999999925e+00
4.869095999999999869e+00
5.560300999999999938e+00
3.948637000000000175e+00
3.601402000000000214e+00
4.370320000000000427e+00
4.620898999999999646e+00
4.217577000000000353e+00
3.134726000000000123e+00
2.869450000000000056e+00
4.289597999999999800e+00
5.452397000000000382e+00
4.724618999999999680e+00
3.884063999999999961e+00
5.394069000000000003e+00
5.624893000000000143e+00
5.832315999999999612e+00
3.299088999999999938e+00
4.127714000000000105e+00
3.924671000000000021e+00
5.165358999999999590e+00
5.812232999999999983e+00
3.899172999999999778e+00
4.109136999999999595e+00
4.270415999999999990e+00
5.788654000000000188e+00
4.252557999999999616e+00
3.821657000000000082e+00
3.890915000000000123e+00
4.059993999999999659e+00
4.702689000000000341e+00
6.371128999999999820e+00
4.935533999999999644e+00
5.462881999999999572e+00
6.722709000000000046e+00
6.471833000000000169e+00
5.189943000000000417e+00
5.916164000000000200e+00
6.833669999999999689e+00
8.116877999999999815e+00
9.505570000000000519e+00
6.296151000000000053e+00
8.623547999999999547e+00
7.732166999999999568e+00
8.272225000000000605e+00
6.386792999999999942e+00
5.198623000000000438e+00
4.830953000000000053e+00
5.682714999999999961e+00
6.826049000000000255e+00
6.703884000000000398e+00
5.965309999999999668e+00
7.382812000000000374e+00
6.511648000000000103e+00
5.497141000000000055e+00
3.231580000000000119e+00
4.449888999999999761e+00
4.825927000000000078e+00
5.497060000000000279e+00
5.792754000000000403e+00
3.702606999999999982e+00
4.985033999999999743e+00
5.015501000000000431e+00
4.799737000000000364e+00
4.454659000000000368e+00
7.589214000000000127e+00
1.017675200000000046e+01
1.316465299999999949e+01
1.809090499999999935e+01
2.434847999999999857e+01
2.168306400000000167e+01
2.428759799999999913e+01
3.026539500000000160e+01
2.541268200000000022e+01
1.884944099999999878e+01
8.643359000000000236e+00
1.202786000000000044e+01
1.541904399999999953e+01
1.961844999999999928e+01
1.658945100000000039e+01
1.096179599999999965e+01
1.275491599999999970e+01
1.227323600000000070e+01
1.376179600000000036e+01
8.649732999999999450e+00
7.035196000000000005e+00
7.341666000000000025e+00
9.671309000000000822e+00
1.248539399999999944e+01
9.846695999999999671e+00
9.362911999999999679e+00
1.129058200000000056e+01
8.418952000000000879e+00
7.687097999999999764e+00
3.839658000000000015e+00
4.840819999999999901e+00
5.766248000000000040e+00
7.813018999999999714e+00
6.485187999999999953e+00
4.409213000000000271e+00
4.411044000000000409e+00
4.299979000000000440e+00
4.037340999999999624e+00
3.299180999999999919e+00
3.636343000000000103e+00
4.549712999999999674e+00
4.210154000000000174e+00
4.046146000000000242e+00
4.343697999999999837e+00
5.182157000000000124e+00
4.024301999999999602e+00
4.776475999999999722e+00
3.543369000000000213e+00
3.660476000000000063e+00
3.888230000000000075e+00
4.585347999999999757e+00
5.011637999999999593e+00
3.562638000000000194e+00
4.676878999999999564e+00
4.177793000000000312e+00
4.003754999999999953e+00
4.397873999999999839e+00
3.045017999999999780e+00
3.990047999999999817e+00
4.483620000000000161e+00
5.026647999999999783e+00
5.157366999999999813e+00
5.703810999999999964e+00
5.877553999999999945e+00
5.486704999999999721e+00
5.967844999999999622e+00
4.064868999999999843e+00
3.327277000000000040e+00
3.884192999999999785e+00
4.907080999999999804e+00
5.489103000000000065e+00
3.932812999999999892e+00
4.528959999999999653e+00
4.052692999999999657e+00
4.518209999999999837e+00
4.940529999999999866e+00
3.493167999999999829e+00
3.485787999999999887e+00
4.520570000000000199e+00
5.344020999999999688e+00
4.575439000000000256e+00
4.779627999999999766e+00
5.803804000000000407e+00
5.604772999999999783e+00
5.138029000000000401e+00
4.255982000000000376e+00
3.370814000000000199e+00
5.064497000000000249e+00
4.620656999999999570e+00
5.419529999999999959e+00
4.277428999999999704e+00
4.554539000000000115e+00
4.489625000000000199e+00
5.276487999999999623e+00
5.441116000000000064e+00
3.334582000000000157e+00
3.337794999999999845e+00
4.019303999999999988e+00
4.591034999999999755e+00
5.142519000000000062e+00
6.001832000000000278e+00
5.923759999999999692e+00
5.659981000000000151e+00
5.186059000000000196e+00
3.904271000000000047e+00
3.368339999999999890e+00
3.930098000000000091e+00
4.062890000000000335e+00
5.496947999999999723e+00
3.979725999999999875e+00
4.569774999999999920e+00
4.281170000000000364e+00
4.279891000000000112e+00
5.655394000000000254e+00
3.530301999999999829e+00
3.124474000000000196e+00
4.104360999999999926e+00
4.387966999999999729e+00
4.998509999999999565e+00
5.544219000000000008e+00
5.288808999999999649e+00
5.232292000000000165e+00
5.285842999999999847e+00
4.659303999999999668e+00
3.545548999999999840e+00
4.069754999999999789e+00
5.038611000000000395e+00
5.043703999999999965e+00
3.813423999999999925e+00
4.716023999999999994e+00
4.294093000000000160e+00
4.257208999999999577e+00
5.491105000000000125e+00
3.731482000000000188e+00
3.985446000000000044e+00
3.845285000000000064e+00
4.337666999999999717e+00
4.704502999999999879e+00
5.230629999999999669e+00
5.332436000000000398e+00
5.258327999999999669e+00
5.150021999999999878e+00
4.619396000000000058e+00
3.568700000000000205e+00
3.203637000000000068e+00
4.438225000000000087e+00
5.160425000000000040e+00
4.171706000000000358e+00
4.669849000000000139e+00
4.147650999999999755e+00
3.809130000000000127e+00
6.067554999999999588e+00
3.910806000000000004e+00
3.734265000000000168e+00
3.681731000000000087e+00
4.887951000000000157e+00
4.991755000000000386e+00
4.870016999999999818e+00
5.180417000000000272e+00
4.726353999999999722e+00
4.900401999999999703e+00
4.812060999999999922e+00
3.332859000000000016e+00
3.308155000000000179e+00
3.720845999999999876e+00
3.967223000000000166e+00
4.679579999999999629e+00
4.168072999999999695e+00
3.967508000000000035e+00
3.349146999999999874e+00
4.869025999999999854e+00
3.169087999999999905e+00
4.853187000000000140e+00
4.851929000000000158e+00
6.205732000000000248e+00
6.518828000000000067e+00
5.661229999999999762e+00
7.053861000000000381e+00
8.019593000000000416e+00
6.884559000000000317e+00
6.081064999999999721e+00
1.017274199999999951e+01
1.467101300000000030e+01
1.940605300000000000e+01
2.064038400000000095e+01
2.247622700000000151e+01
1.567391800000000046e+01
1.676300000000000168e+01
1.641356800000000149e+01
1.667544399999999882e+01
1.513915000000000077e+01
9.844156999999999158e+00
1.159397300000000008e+01
1.376569499999999913e+01
1.350924200000000042e+01
1.476006100000000032e+01
1.419589999999999996e+01
1.411779399999999995e+01
1.326483400000000046e+01
1.180003999999999920e+01
5.506992000000000331e+00
7.311499999999999666e+00
8.508245999999999754e+00
9.867051000000000016e+00
1.012153999999999954e+01
6.836865000000000414e+00
7.002695000000000114e+00
6.708973000000000297e+00
6.805831000000000408e+00
6.400718999999999603e+00
4.420302999999999649e+00
4.724948999999999621e+00
5.221345000000000347e+00
6.660357999999999556e+00
5.524900999999999840e+00
5.704604999999999926e+00
5.183520999999999823e+00
4.660098999999999769e+00
3.703152999999999917e+00
3.120337999999999834e+00
3.272320999999999813e+00
3.491779000000000188e+00
3.693725999999999843e+00
2.689389999999999947e+00
3.052585000000000104e+00
3.046158000000000143e+00
3.313975000000000115e+00
5.042610999999999954e+00
3.607712999999999948e+00
3.968525000000000080e+00
3.735908999999999924e+00
5.076397000000000048e+00
4.878072999999999659e+00
5.843645000000000422e+00
5.833947000000000216e+00
6.384234000000000187e+00
5.856233999999999718e+00
8.548866999999999550e+00
1.690616999999999948e+01
2.259189900000000151e+01
2.616045000000000087e+01
3.361749700000000018e+01
2.876754000000000033e+01
2.451718299999999928e+01
2.634970699999999866e+01
2.623359500000000111e+01
2.421054799999999929e+01
2.148116399999999970e+01
1.613507900000000106e+01
1.968236699999999928e+01
2.245436700000000130e+01
2.748119499999999960e+01
2.235111500000000007e+01
2.569809599999999961e+01
2.862065700000000135e+01
2.212327099999999902e+01
1.794248699999999985e+01
9.956585000000000463e+00
1.352443599999999968e+01
1.504476999999999975e+01
1.909203600000000023e+01
1.427631300000000003e+01
1.109453700000000076e+01
1.264441799999999994e+01
1.006217599999999912e+01
8.976717000000000724e+00
7.054388999999999577e+00
6.621019000000000432e+00
7.957392999999999716e+00
9.194112999999999758e+00
1.140236499999999964e+01
8.686849000000000487e+00
9.294985000000000497e+00
9.890719000000000705e+00
8.690683999999999187e+00
6.322821000000000247e+00
4.146639000000000408e+00
5.577791999999999639e+00
5.048658999999999786e+00
5.915245999999999782e+00
5.719452999999999676e+00
4.786984999999999602e+00
3.957780000000000076e+00
4.754621000000000208e+00
6.498725000000000307e+00
3.854328000000000198e+00
3.239964000000000066e+00
3.450069000000000052e+00
4.984747999999999735e+00
6.685852999999999824e+00
5.160815000000000374e+00
4.552782999999999802e+00
5.073756999999999628e+00
6.033356000000000385e+00
5.882826999999999806e+00
3.266691999999999929e+00
3.082451999999999970e+00
4.336446999999999719e+00
5.798887999999999820e+00
5.102929999999999744e+00
3.416110999999999898e+00
3.942038999999999849e+00
4.563641999999999754e+00
6.030706999999999596e+00
3.683713000000000015e+00
3.606072000000000166e+00
3.508671000000000095e+00
5.015873000000000026e+00
6.016353999999999758e+00
4.296038000000000245e+00
4.800968000000000124e+00
6.549769999999999648e+00
5.732606999999999786e+00
5.460519999999999818e+00
3.288558000000000092e+00
3.812030000000000030e+00
4.319778000000000340e+00
4.045973000000000042e+00
4.664572999999999858e+00
4.826779000000000153e+00
4.244019999999999904e+00
4.390541999999999945e+00
4.467069999999999652e+00
3.207053000000000154e+00
3.987991000000000064e+00
3.388650999999999858e+00
3.449847999999999804e+00
4.635356999999999950e+00
3.345431000000000044e+00
4.069843999999999795e+00
3.836765999999999899e+00
3.448809999999999931e+00
4.721845000000000070e+00
3.242871000000000059e+00
3.718087999999999838e+00
3.147210999999999981e+00
4.030626999999999960e+00
3.540780999999999956e+00
4.608521999999999785e+00
2.847860999999999976e+00
4.121570000000000178e+00
4.496376999999999846e+00
3.887443000000000204e+00
3.541567000000000132e+00
3.143003999999999909e+00
3.595328999999999997e+00
4.775375000000000369e+00
4.424243999999999843e+00
4.099445000000000228e+00
5.119977999999999696e+00
5.283362000000000336e+00
5.002997999999999834e+00
3.145218999999999987e+00
3.921599000000000057e+00
3.327294000000000196e+00
4.770374000000000336e+00
4.499578999999999773e+00
4.599346999999999852e+00
3.493075000000000152e+00
4.789441000000000059e+00
5.215251000000000303e+00
4.405664999999999942e+00
3.888342999999999883e+00
2.985355000000000203e+00
4.959749999999999659e+00
6.029086000000000389e+00
6.281201000000000256e+00
5.478466000000000058e+00
5.812697000000000003e+00
7.770018999999999565e+00
7.316658000000000328e+00
3.881803999999999810e+00
3.810175999999999785e+00
3.287211999999999801e+00
4.840443999999999747e+00
4.966705000000000148e+00
4.634421999999999819e+00
3.444531000000000009e+00
4.930386000000000379e+00
5.434728999999999921e+00
4.786323000000000327e+00
3.745134000000000185e+00
2.906410999999999856e+00
4.180655999999999928e+00
5.253298000000000023e+00
4.876655000000000406e+00
5.531901000000000401e+00
5.190846999999999767e+00
7.205822999999999645e+00
7.179078999999999766e+00
3.340730000000000199e+00
4.045129000000000197e+00
4.128436999999999912e+00
6.131618999999999708e+00
6.120182999999999929e+00
4.437433000000000405e+00
4.190551000000000137e+00
4.911525000000000141e+00
5.430687999999999960e+00
5.467298999999999687e+00
4.050914999999999822e+00
2.922217999999999982e+00
4.957843999999999696e+00
5.794883999999999702e+00
5.558215999999999823e+00
6.159666999999999781e+00
5.172875999999999586e+00
7.325836999999999932e+00
7.612051000000000123e+00
3.923303000000000207e+00
4.003923999999999594e+00
4.187030000000000030e+00
5.724342000000000041e+00
5.667017000000000415e+00
4.814192000000000249e+00
4.467262999999999984e+00
4.700439000000000256e+00
5.700709999999999944e+00
5.896963999999999650e+00
3.370767999999999986e+00
3.257589999999999986e+00
3.822652999999999857e+00
4.282949999999999591e+00
5.727732999999999741e+00
5.715753000000000306e+00
5.426266000000000034e+00
6.332588999999999579e+00
5.840722000000000413e+00
4.092253999999999614e+00
4.416343999999999603e+00
5.450732000000000355e+00
5.624284000000000283e+00
6.883426000000000045e+00
5.453800000000000203e+00
5.066346000000000238e+00
5.204339000000000048e+00
5.065866999999999898e+00
4.171845000000000248e+00
4.168811999999999962e+00
4.081725999999999743e+00
4.083180999999999727e+00
4.376349000000000267e+00
4.296936999999999784e+00
6.002864999999999895e+00
4.973028000000000226e+00
4.500534000000000034e+00
3.469609000000000165e+00
3.663752999999999815e+00
3.770980000000000221e+00
4.292891000000000012e+00
4.301353999999999900e+00
3.653627000000000180e+00
3.319113000000000202e+00
4.777598000000000233e+00
3.513644000000000212e+00
3.753595999999999933e+00
3.334713999999999956e+00
3.357699999999999907e+00
4.272090999999999639e+00
4.977189000000000085e+00
6.674433999999999756e+00
1.010710800000000020e+01
8.452075000000000671e+00
8.844350999999999630e+00
1.213855700000000049e+01
9.841150999999999982e+00
6.612343000000000082e+00
3.881292000000000186e+00
4.284148000000000067e+00
5.783229999999999649e+00
7.504082999999999615e+00
6.576446999999999932e+00
4.728359000000000201e+00
3.912358999999999920e+00
4.041477999999999682e+00
4.950909000000000226e+00
2.953834000000000071e+00
2.782054000000000027e+00
3.395255000000000134e+00
3.964303000000000132e+00
4.472184999999999633e+00
4.053583999999999854e+00
5.793823999999999863e+00
4.938634000000000412e+00
7.092969000000000079e+00
3.351507999999999932e+00
3.548223999999999823e+00
2.888202000000000158e+00
3.880593999999999877e+00
4.720443000000000389e+00
4.186446000000000112e+00
3.374562000000000062e+00
3.949406999999999890e+00
4.478550000000000253e+00
4.922447000000000017e+00
3.091274999999999995e+00
2.439766000000000101e+00
3.401032999999999973e+00
5.051781000000000077e+00
4.444814000000000043e+00
6.154171999999999976e+00
7.299674999999999692e+00
5.883197000000000010e+00
7.372039000000000009e+00
3.907820000000000071e+00
3.552185999999999844e+00
3.055251999999999857e+00
4.535914000000000001e+00
5.337748999999999633e+00
3.982575999999999894e+00
3.476825999999999972e+00
3.872438999999999965e+00
4.162647999999999904e+00
5.635023000000000337e+00
3.191317999999999877e+00
2.596270000000000078e+00
3.597665000000000113e+00
4.118642999999999610e+00
5.223894999999999733e+00
5.941686999999999941e+00
5.707168000000000241e+00
6.979289999999999772e+00
5.837278000000000411e+00
4.467292999999999736e+00
3.678599000000000174e+00
2.832577000000000123e+00
4.422890999999999906e+00
4.559293000000000262e+00
4.473675000000000068e+00
3.506349000000000160e+00
3.766639000000000070e+00
4.288466999999999807e+00
4.661971999999999561e+00
3.265500999999999987e+00
2.875519000000000158e+00
2.955283999999999800e+00
3.898556000000000132e+00
4.834451999999999749e+00
4.779105000000000381e+00
5.674983000000000111e+00
4.886097999999999608e+00
4.671515000000000306e+00
4.410023999999999944e+00
3.371617000000000086e+00
3.535620000000000207e+00
4.050527999999999906e+00
3.891769000000000034e+00
4.057249999999999801e+00
3.469637000000000082e+00
4.015159999999999840e+00
3.726030000000000175e+00
4.403894000000000197e+00
3.075114000000000125e+00
2.870204999999999895e+00
2.993942999999999799e+00
4.134272000000000169e+00
3.820106000000000002e+00
5.167233000000000409e+00
4.769368000000000052e+00
5.052376999999999896e+00
5.021192000000000100e+00
3.743850999999999818e+00
3.603753000000000206e+00
3.698164999999999925e+00
3.688594999999999846e+00
4.075053999999999732e+00
3.654882999999999882e+00
4.037494999999999834e+00
4.106246999999999758e+00
3.914522999999999975e+00
5.340347000000000399e+00
3.339433000000000096e+00
3.342525000000000190e+00
3.106735000000000024e+00
4.217884999999999884e+00
4.167480000000000295e+00
4.750111999999999668e+00
5.219820999999999600e+00
6.030403999999999876e+00
4.259443000000000090e+00
3.756956000000000184e+00
3.811751999999999807e+00
3.384609000000000201e+00
3.755793999999999855e+00
4.616259999999999586e+00
4.181930000000000369e+00
3.677077999999999847e+00
3.176505000000000134e+00
3.531216000000000133e+00
4.991494999999999571e+00
3.406538999999999984e+00
3.411805000000000199e+00
3.092792000000000208e+00
3.737413000000000096e+00
3.909301999999999833e+00
4.296302999999999983e+00
3.665004999999999846e+00
4.718391999999999697e+00
4.045804999999999652e+00
3.895232000000000028e+00
3.821667999999999843e+00
2.452272999999999925e+00
3.258783000000000207e+00
4.343156999999999712e+00
3.242882999999999960e+00
3.253448000000000118e+00
3.225330000000000030e+00
3.211240000000000094e+00
4.727471000000000423e+00
3.270078999999999958e+00
3.237442999999999849e+00
2.507251999999999814e+00
3.300864999999999938e+00
4.166863000000000206e+00
4.371618999999999922e+00
3.519902000000000086e+00
4.449682000000000137e+00
3.717255999999999894e+00
3.799691000000000152e+00
3.651104999999999823e+00
3.018353999999999981e+00
3.207777000000000100e+00
3.913987000000000105e+00
3.413679000000000130e+00
3.573736999999999941e+00
2.978397999999999879e+00
3.383205999999999936e+00
4.239405999999999786e+00
3.600429999999999797e+00
3.557770000000000099e+00
2.726395999999999820e+00
3.536202999999999985e+00
4.205423999999999829e+00
4.347019999999999662e+00
4.642775999999999570e+00
4.042525999999999620e+00
4.322381000000000029e+00
3.395376000000000172e+00
5.102236000000000438e+00
7.518302000000000263e+00
9.837493000000000265e+00
8.258886999999999645e+00
6.238286000000000442e+00
9.278302999999999301e+00
7.635371000000000130e+00
7.333300000000000374e+00
4.651544999999999597e+00
3.476982000000000017e+00
6.085695000000000299e+00
5.676099999999999923e+00
6.828465999999999703e+00
4.863039999999999807e+00
4.717831000000000330e+00
6.588068999999999953e+00
5.450572000000000195e+00
4.498899999999999899e+00
3.533741000000000021e+00
2.992580999999999936e+00
4.147522999999999627e+00
3.987166000000000210e+00
4.848530000000000229e+00
3.277522999999999964e+00
4.635707000000000022e+00
4.015322000000000280e+00
3.444697000000000120e+00
5.496254999999999669e+00
2.862203000000000053e+00
3.324981999999999882e+00
3.478962999999999806e+00
4.336146000000000278e+00
4.914182000000000272e+00
3.974406999999999801e+00
3.292193999999999843e+00
3.659946000000000144e+00
4.700931999999999888e+00
3.394039999999999946e+00
3.430719999999999992e+00
3.076524000000000036e+00
3.426435000000000120e+00
4.225754000000000232e+00
3.344936000000000131e+00
3.593081000000000191e+00
3.652328999999999937e+00
3.439354999999999940e+00
4.930964999999999598e+00
3.125729999999999897e+00
3.158406999999999965e+00
3.511223000000000205e+00
4.929005000000000081e+00
6.566091000000000122e+00
7.581347000000000058e+00
7.514321999999999946e+00
8.814135000000000275e+00
5.625291999999999959e+00
9.733878000000000696e+00
1.758829100000000167e+01
2.329105600000000109e+01
2.417740300000000175e+01
3.237989900000000176e+01
2.857876999999999867e+01
2.522098799999999841e+01
2.673153699999999944e+01
2.515454599999999985e+01
2.258359199999999944e+01
2.084164300000000125e+01
1.660006999999999877e+01
1.998616499999999974e+01
2.340324000000000026e+01
2.755275100000000066e+01
2.305379299999999887e+01
2.619574499999999873e+01
2.796372900000000072e+01
2.176479300000000094e+01
1.719983699999999871e+01
1.034271799999999963e+01
1.314780700000000024e+01
1.421000599999999991e+01
1.811406200000000055e+01
1.401235400000000020e+01
1.134045099999999984e+01
1.182017699999999927e+01
9.872642000000000806e+00
9.532263000000000375e+00
7.774439000000000100e+00
5.957711999999999897e+00
7.358877999999999808e+00
7.562111999999999945e+00
9.551956999999999809e+00
8.870675000000000310e+00
1.076548900000000053e+01
1.083109900000000003e+01
8.019349000000000061e+00
6.533796999999999855e+00
4.316004000000000396e+00
4.373507000000000033e+00
4.459234000000000364e+00
5.207595000000000418e+00
5.497100999999999793e+00
4.267408999999999786e+00
4.035084000000000337e+00
4.712242999999999959e+00
5.137113000000000262e+00
3.997999000000000080e+00
2.872123000000000204e+00
2.645995999999999793e+00
3.387347999999999804e+00
4.849431000000000047e+00
4.106842999999999577e+00
4.055792000000000286e+00
4.176670999999999800e+00
4.459297000000000288e+00
3.707997000000000209e+00
3.045914999999999928e+00
2.757566999999999879e+00
2.982110000000000039e+00
5.005099000000000409e+00
3.161461000000000077e+00
3.286519000000000190e+00
3.583286000000000193e+00
3.333931000000000200e+00
5.083905999999999814e+00
3.530893999999999977e+00
3.417641999999999847e+00
2.793337000000000181e+00
3.594997999999999916e+00
5.026634999999999742e+00
4.736450999999999745e+00
4.151145999999999781e+00
5.195299999999999585e+00
4.598393999999999870e+00
4.372889999999999944e+00
2.917864999999999931e+00
3.132498000000000005e+00
3.393406000000000144e+00
4.257112000000000229e+00
4.682311000000000334e+00
4.634259000000000128e+00
3.294401000000000135e+00
4.358531000000000155e+00
4.655942999999999721e+00
3.390722999999999931e+00
3.649483000000000033e+00
3.430037000000000003e+00
3.953403999999999918e+00
4.375244000000000355e+00
4.469351999999999769e+00
4.995273000000000074e+00
5.502781999999999840e+00
5.547492000000000090e+00
5.705631000000000341e+00
3.132636000000000198e+00
3.711959999999999926e+00
3.569684000000000079e+00
5.205479000000000411e+00
4.960602999999999874e+00
4.811358000000000246e+00
3.471369999999999845e+00
4.720082999999999807e+00
4.948025000000000340e+00
4.603665000000000340e+00
3.732168999999999848e+00
3.021440000000000126e+00
4.366888999999999577e+00
5.558411000000000435e+00
5.102087000000000039e+00
5.708641000000000076e+00
5.664178999999999853e+00
5.594401999999999653e+00
5.612089000000000105e+00
4.080227999999999966e+00
3.770645000000000024e+00
3.847067000000000014e+00
5.255607999999999613e+00
4.707988000000000284e+00
5.141524000000000427e+00
3.951344000000000189e+00
5.295589999999999797e+00
5.081179999999999808e+00
4.455758000000000330e+00
3.774089000000000027e+00
3.398721999999999799e+00
4.489639000000000379e+00
6.214717000000000269e+00
5.791189000000000142e+00
6.344914000000000165e+00
6.766826000000000008e+00
7.131440999999999697e+00
6.677980999999999945e+00
3.729569000000000134e+00
3.569233999999999796e+00
3.773442999999999881e+00
4.788998999999999562e+00
5.619794999999999874e+00
4.962678000000000367e+00
4.015825999999999674e+00
5.120321999999999818e+00
4.787448000000000370e+00
5.006079999999999863e+00
3.829010999999999942e+00
3.501332999999999807e+00
4.409284999999999677e+00
4.974892999999999788e+00
4.985872999999999777e+00
5.236456999999999695e+00
5.542772000000000254e+00
6.843030999999999864e+00
5.680398000000000280e+00
3.157868999999999815e+00
3.524629000000000012e+00
3.305359000000000158e+00
4.638844999999999885e+00
5.362594999999999779e+00
4.649632999999999683e+00
3.747326999999999853e+00
3.923709999999999809e+00
4.874807999999999808e+00
4.193176000000000236e+00
3.547311000000000103e+00
3.292437000000000058e+00
3.323183999999999916e+00
4.127156000000000269e+00
4.866477999999999859e+00
5.566402000000000072e+00
5.361129000000000033e+00
5.572748999999999953e+00
5.010563000000000322e+00
3.034120000000000150e+00
3.474861999999999895e+00
3.647858999999999963e+00
4.844894000000000034e+00
3.907169000000000114e+00
5.034589999999999677e+00
3.470248999999999917e+00
3.502911999999999804e+00
4.781315000000000204e+00
3.255006999999999984e+00
3.854420000000000179e+00
3.239234999999999864e+00
3.824479000000000184e+00
4.818576000000000192e+00
4.385578999999999894e+00
4.970811000000000313e+00
5.232418000000000013e+00
4.824106999999999701e+00
6.158837000000000117e+00
4.003391999999999840e+00
3.553475000000000161e+00
3.729991000000000057e+00
3.984036999999999829e+00
4.576772000000000062e+00
4.143267999999999951e+00
4.187869000000000064e+00
3.924281999999999826e+00
4.008566000000000074e+00
3.784597000000000211e+00
3.632921000000000067e+00
2.613553000000000015e+00
3.432606999999999964e+00
4.609288000000000274e+00
3.853229999999999933e+00
5.186976999999999727e+00
5.044406999999999641e+00
5.223228999999999900e+00
5.484112999999999793e+00
3.546091999999999800e+00
3.896447000000000216e+00
3.039238000000000106e+00
4.134859999999999758e+00
4.579692999999999792e+00
4.016763000000000083e+00
3.671797000000000200e+00
3.654044999999999987e+00
4.119164999999999743e+00
4.339456000000000202e+00
3.850588999999999817e+00
2.778036000000000172e+00
3.207653000000000088e+00
4.094998999999999612e+00
4.304561999999999777e+00
5.579860000000000042e+00
5.591469000000000023e+00
4.941661999999999999e+00
5.264472999999999736e+00
3.665811000000000153e+00
3.478695000000000093e+00
3.202913999999999817e+00
4.119026999999999994e+00
3.885053999999999785e+00
3.999140000000000139e+00
3.249079000000000050e+00
3.974924000000000124e+00
4.003142000000000422e+00
3.558749000000000162e+00
3.414994000000000085e+00
2.700702999999999854e+00
3.002165000000000195e+00
3.612562000000000051e+00
4.050531000000000326e+00
4.913841999999999821e+00
5.042628999999999806e+00
4.389177000000000106e+00
4.924155999999999977e+00
3.442337000000000202e+00
3.428198000000000079e+00
2.921994999999999898e+00
3.863792000000000115e+00
3.334865000000000190e+00
3.736295000000000144e+00
3.648455999999999921e+00
3.079225000000000101e+00
3.333089999999999886e+00
3.490930000000000089e+00
2.997962999999999933e+00
2.744860000000000078e+00
2.902476000000000056e+00
3.550742000000000065e+00
3.549081000000000152e+00
3.782995000000000108e+00
4.366676000000000002e+00
4.504440999999999917e+00
4.224342000000000041e+00
3.450225000000000097e+00
3.620228000000000002e+00
3.076661999999999786e+00
2.893702999999999914e+00
3.446105999999999892e+00
3.445597999999999939e+00
2.745582999999999885e+00
2.812981999999999871e+00
2.972236000000000100e+00
2.909104000000000134e+00
3.337969000000000186e+00
3.011025000000000063e+00
2.754916999999999838e+00
3.160458000000000212e+00
3.403430999999999873e+00
3.383296000000000081e+00
3.957781999999999911e+00
3.447064999999999824e+00
3.957772999999999985e+00
3.196943000000000090e+00
3.524115999999999804e+00
2.723895999999999873e+00
3.178252000000000077e+00
3.299792000000000058e+00
3.528420000000000112e+00
3.119260999999999839e+00
3.455457000000000001e+00
3.015181000000000111e+00
4.009497999999999784e+00
3.410817000000000210e+00
2.829006000000000132e+00
3.224498999999999782e+00
3.481329999999999814e+00
4.422272000000000425e+00
3.342379999999999907e+00
3.953647999999999829e+00
4.190083999999999698e+00
3.735794999999999977e+00
3.317915999999999865e+00
3.673858000000000068e+00
3.112772000000000094e+00
2.954502000000000184e+00
3.251444999999999919e+00
3.801991999999999816e+00
3.638301999999999925e+00
3.064181000000000044e+00
3.199968000000000146e+00
2.844113000000000113e+00
3.408989000000000047e+00
3.554054999999999964e+00
2.860221000000000124e+00
3.512010000000000076e+00
2.742647999999999975e+00
3.256613999999999898e+00
3.748008000000000006e+00
3.172506999999999966e+00
3.381813999999999876e+00
3.692892000000000063e+00
3.862722999999999907e+00
3.732728999999999964e+00
3.535343000000000124e+00
2.746839000000000031e+00
3.097179999999999822e+00
3.508440999999999921e+00
3.033152999999999988e+00
3.188234000000000012e+00
3.408039000000000041e+00
2.888332000000000122e+00
3.479051000000000116e+00
3.248241000000000156e+00
3.456160999999999817e+00
3.415649000000000157e+00
3.101128000000000107e+00
3.742750000000000021e+00
3.044688999999999979e+00
4.228252000000000344e+00
3.014628999999999781e+00
3.646987999999999897e+00
2.984185999999999783e+00
3.240521000000000207e+00
3.871621000000000201e+00
2.620941000000000187e+00
3.030472000000000055e+00
3.361918999999999880e+00
3.128394000000000119e+00
3.259625000000000217e+00
2.840149999999999952e+00
3.512395999999999852e+00
3.209751999999999938e+00
3.036967000000000194e+00
2.784714000000000134e+00
3.456656000000000173e+00
3.030304999999999804e+00
2.894268999999999981e+00
3.661875999999999909e+00
3.237235999999999780e+00
3.326208999999999971e+00
2.708705999999999836e+00
3.804330999999999907e+00
3.946016000000000190e+00
3.296695000000000153e+00
3.118196999999999885e+00
4.104567000000000299e+00
3.731913000000000036e+00
3.719428000000000178e+00
3.055982999999999894e+00
3.253559999999999786e+00
3.772526000000000046e+00
3.399319999999999897e+00
3.823758999999999908e+00
3.796666000000000096e+00
3.546380999999999784e+00
3.832843000000000000e+00
4.060259000000000285e+00
3.041672999999999849e+00
2.990415000000000045e+00
2.860832999999999959e+00
3.886598999999999915e+00
4.026043999999999734e+00
3.158930999999999933e+00
2.684550000000000214e+00
4.963630000000000209e+00
3.781883000000000106e+00
4.202821000000000140e+00
2.725986999999999938e+00
3.303579000000000043e+00
3.494349999999999845e+00
4.291155999999999970e+00
3.577602999999999867e+00
3.346655000000000157e+00
2.480217000000000116e+00
3.370804999999999829e+00
4.124121999999999844e+00
3.196269000000000027e+00
2.882324999999999804e+00
2.619072000000000067e+00
3.669274000000000147e+00
4.455826000000000064e+00
3.285324000000000133e+00
2.820609000000000144e+00
4.459476000000000440e+00
4.163902000000000214e+00
4.197245999999999810e+00
3.199178999999999995e+00
2.672965000000000035e+00
3.879105000000000025e+00
4.130010999999999655e+00
4.588459000000000287e+00
3.688883000000000134e+00
2.882829999999999782e+00
3.849410999999999916e+00
4.096858000000000111e+00
3.332443000000000044e+00
2.891359000000000012e+00
2.702345000000000219e+00
3.526905999999999874e+00
3.858433999999999919e+00
3.525260999999999978e+00
3.419423999999999797e+00
4.337513000000000396e+00
3.937841000000000147e+00
4.149746000000000379e+00
3.103680000000000216e+00
2.618335000000000079e+00
3.931035000000000057e+00
4.089716000000000129e+00
4.021671999999999692e+00
3.380691000000000113e+00
2.851293000000000077e+00
4.213243000000000293e+00
4.101130999999999638e+00
3.311373000000000122e+00
2.812043000000000070e+00
2.915259999999999962e+00
3.382176999999999989e+00
3.834343000000000057e+00
3.440625999999999962e+00
3.314991000000000021e+00
3.830773000000000206e+00
3.859192000000000178e+00
4.077477000000000018e+00
2.887328999999999812e+00
2.948669999999999902e+00
2.642834999999999823e+00
3.655346999999999902e+00
3.518200999999999912e+00
3.365984000000000087e+00
3.209459999999999980e+00
2.369672000000000001e+00
3.714088999999999974e+00
3.181163000000000185e+00
3.132619000000000042e+00
2.715676999999999897e+00
2.782999999999999918e+00
4.040689000000000419e+00
2.712056000000000022e+00
3.618460999999999927e+00
3.340212999999999877e+00
3.450461999999999918e+00
3.506145000000000067e+00
2.720378999999999881e+00
3.031483999999999845e+00
3.156092000000000120e+00
2.927779999999999827e+00
4.089635000000000353e+00
3.342576999999999909e+00
3.090771999999999853e+00
3.324447000000000152e+00
3.299014999999999809e+00
3.007282000000000011e+00
3.102133999999999947e+00
2.650554000000000077e+00
2.653300999999999910e+00
2.737168000000000045e+00
2.973148000000000124e+00
3.631585999999999981e+00
2.890836000000000183e+00
3.114291000000000142e+00
3.732947999999999933e+00
3.278293999999999819e+00
3.328733000000000164e+00
3.394490999999999925e+00
3.156953999999999816e+00
3.276759000000000199e+00
3.578603000000000200e+00
4.003193999999999697e+00
3.522276000000000185e+00
3.416898999999999909e+00
3.435845000000000038e+00
3.152231000000000005e+00
2.749953000000000092e+00
2.550222999999999907e+00
3.382260000000000044e+00
2.910283000000000175e+00
3.548421999999999965e+00
3.139911000000000119e+00
3.163256000000000068e+00
3.495156000000000152e+00
2.793452999999999964e+00
3.331621999999999861e+00
2.955505000000000049e+00
2.834839999999999804e+00
3.179126999999999814e+00
3.221874999999999822e+00
3.572681999999999913e+00
2.934534000000000198e+00
3.456300000000000150e+00
2.809830999999999968e+00
3.079612000000000016e+00
2.834591999999999778e+00
2.469975999999999949e+00
3.136655000000000193e+00
2.622138000000000080e+00
2.849994999999999834e+00
3.482690999999999981e+00
2.616467999999999794e+00
3.910267000000000159e+00
3.364411000000000040e+00
3.479277999999999871e+00
2.986184000000000172e+00
2.639019999999999921e+00
3.233064000000000160e+00
3.368222999999999967e+00
3.897241999999999873e+00
2.820641999999999872e+00
3.324046000000000056e+00
2.642825999999999897e+00
3.066361000000000114e+00
2.938499999999999890e+00
2.162847999999999882e+00
3.501469999999999860e+00
3.260149999999999881e+00
3.196975000000000122e+00
3.201356999999999786e+00
3.044665999999999872e+00
3.293493999999999922e+00
2.921142999999999823e+00
3.623822999999999794e+00
3.123317999999999817e+00
2.924856000000000122e+00
2.730843999999999827e+00
3.496271000000000129e+00
3.353098000000000134e+00
3.112233999999999945e+00
2.939989000000000186e+00
2.480858000000000008e+00
3.024283000000000055e+00
2.641256999999999966e+00
3.411443999999999921e+00
2.646050999999999931e+00
2.655393000000000114e+00
2.962943999999999800e+00
3.361902000000000168e+00
2.712356000000000211e+00
3.732507000000000019e+00
3.347776000000000085e+00
3.638069999999999915e+00
2.588925999999999839e+00
2.417396999999999796e+00
3.502896999999999927e+00
3.237881999999999927e+00
3.899687000000000126e+00
2.959185999999999872e+00
2.807573000000000096e+00
3.114705999999999975e+00
2.876522000000000023e+00
3.203422999999999909e+00
2.851491999999999916e+00
2.970292999999999850e+00
3.022273999999999905e+00
3.838487999999999900e+00
3.103628000000000053e+00
2.970107000000000053e+00
4.006315999999999988e+00
8.995862999999999943e+00
1.282407000000000075e+01
1.737381900000000101e+01
2.184657800000000094e+01
3.092828899999999948e+01
3.485152599999999978e+01
3.231413200000000074e+01
4.256755799999999823e+01
3.962794999999999845e+01
2.477469200000000171e+01
1.343466399999999972e+01
1.435445099999999918e+01
2.103258299999999892e+01
2.548555400000000049e+01
2.400576799999999977e+01
1.770636999999999972e+01
1.772461399999999898e+01
1.682453399999999988e+01
1.817849800000000116e+01
1.356424900000000022e+01
1.015680000000000049e+01
1.101218000000000075e+01
1.097684699999999935e+01
1.443302000000000085e+01
1.577064799999999956e+01
1.389292900000000053e+01
1.745061899999999966e+01
1.479264399999999924e+01
1.000937000000000054e+01
6.255061000000000426e+00
5.741890999999999856e+00
7.435787000000000369e+00
8.225640999999999536e+00
8.825977999999999213e+00
7.389412000000000091e+00
6.149048999999999765e+00
5.380208999999999797e+00
5.721076000000000050e+00
4.853316000000000408e+00
3.939430999999999905e+00
3.673130000000000006e+00
4.241062000000000332e+00
5.114772000000000318e+00
4.123102000000000267e+00
4.255397999999999570e+00
4.458040999999999698e+00
3.770828999999999986e+00
3.774659999999999904e+00
4.054065999999999725e+00
3.122790999999999872e+00
2.688603000000000076e+00
4.329228999999999772e+00
4.075975999999999821e+00
3.291802000000000117e+00
2.651914999999999800e+00
3.649036999999999864e+00
3.394426000000000165e+00
2.777981000000000034e+00
4.021531000000000411e+00
2.680197000000000163e+00
2.797076000000000118e+00
3.758666999999999980e+00
2.710719999999999796e+00
3.367728000000000055e+00
2.770805000000000184e+00
2.727126999999999857e+00
3.115597000000000172e+00
3.211142000000000163e+00
3.407611999999999863e+00
3.021046999999999816e+00
3.685029000000000110e+00
3.131399000000000044e+00
2.627914999999999779e+00
3.228606000000000087e+00
2.437294000000000072e+00
3.044197000000000042e+00
3.050305999999999962e+00
3.538908000000000165e+00
2.597408000000000161e+00
3.765506999999999938e+00
3.315910000000000135e+00
3.451572000000000084e+00
3.402537000000000145e+00
3.809768000000000043e+00
3.375747000000000053e+00
3.479270000000000085e+00
2.521599000000000146e+00
3.233604999999999841e+00
3.385829999999999895e+00
3.128493999999999886e+00
3.434324999999999850e+00
3.581576000000000093e+00
3.733115999999999879e+00
3.241746000000000016e+00
3.777385000000000215e+00
3.304046000000000038e+00
3.422250000000000014e+00
3.101671000000000067e+00
3.426082000000000072e+00
4.196444999999999759e+00
4.746074000000000126e+00
4.326661999999999786e+00
3.932932999999999790e+00
3.169137999999999789e+00
3.416112000000000037e+00
2.776740000000000208e+00
3.569917999999999925e+00
3.271300999999999792e+00
3.624124000000000123e+00
3.761498000000000008e+00
3.816157000000000021e+00
3.819729999999999848e+00
3.386267999999999834e+00
3.632970999999999950e+00
3.158049999999999802e+00
3.375818000000000207e+00
3.174021999999999899e+00
4.388933999999999891e+00
3.724320000000000075e+00
3.721077000000000190e+00
3.480821999999999861e+00
3.665665000000000173e+00
4.042239000000000360e+00
3.750653999999999932e+00
2.940228999999999981e+00
3.603997999999999813e+00
4.106132999999999811e+00
4.196557000000000315e+00
3.276593999999999784e+00
3.678946999999999967e+00
3.892507999999999857e+00
4.368586999999999776e+00
4.703552000000000177e+00
3.308053000000000132e+00
3.846451000000000064e+00
3.432179999999999787e+00
4.463256999999999586e+00
4.512100000000000222e+00
3.141446000000000183e+00
3.858867000000000047e+00
3.704042999999999974e+00
5.651889999999999858e+00
4.442355000000000054e+00
2.792024000000000061e+00
3.469123999999999874e+00
4.068450999999999596e+00
4.824784000000000184e+00
3.501961000000000102e+00
3.385762999999999856e+00
3.923259999999999970e+00
4.476422000000000345e+00
5.146937999999999569e+00
3.042625000000000135e+00
3.544296000000000113e+00
2.955686000000000035e+00
3.988700000000000134e+00
4.473182999999999687e+00
3.381321999999999939e+00
3.207383000000000095e+00
3.421269999999999811e+00
3.583171999999999802e+00
3.806414999999999882e+00
2.585268000000000121e+00
3.749566999999999872e+00
3.383872999999999909e+00
3.746856999999999882e+00
3.847936999999999941e+00
2.679596000000000089e+00
3.573713999999999835e+00
3.703028000000000208e+00
3.570561999999999792e+00
3.381473000000000173e+00
3.334175999999999807e+00
3.400860000000000216e+00
3.444357000000000113e+00
4.220145999999999731e+00
3.510397999999999907e+00
3.543320000000000025e+00
4.225189999999999557e+00
3.822887999999999842e+00
3.766386999999999929e+00
2.839717999999999964e+00
3.884824000000000055e+00
3.280928999999999984e+00
3.706846999999999781e+00
4.021405999999999814e+00
3.567470000000000141e+00
4.584633000000000180e+00
3.887125000000000163e+00
3.442314999999999792e+00
2.938612000000000002e+00
2.942201999999999984e+00
3.042915999999999954e+00
3.173992999999999842e+00
3.256308000000000202e+00
3.405085999999999835e+00
3.040776000000000145e+00
2.807551000000000130e+00
3.916441999999999979e+00
3.484637000000000207e+00
3.031533000000000033e+00
3.739327999999999985e+00
3.209635000000000016e+00
3.538138000000000005e+00
3.641188000000000091e+00
2.721852999999999856e+00
2.854128999999999916e+00
3.340897000000000006e+00
3.397514000000000145e+00
2.910235999999999823e+00
3.233086000000000126e+00
3.413485000000000102e+00
3.033723999999999865e+00
3.086980000000000057e+00
3.206455000000000055e+00
2.952916999999999792e+00
2.655642999999999976e+00
3.096087999999999951e+00
3.628236999999999934e+00
3.162192999999999810e+00
3.341518000000000210e+00
2.998730000000000118e+00
3.015937999999999786e+00
3.678913999999999795e+00
2.588600000000000012e+00
3.652054000000000133e+00
3.814146000000000036e+00
3.232848999999999862e+00
3.187117999999999896e+00
2.764871999999999996e+00
3.058136999999999883e+00
3.050155000000000172e+00
3.125792000000000126e+00
4.164343999999999824e+00
3.180788000000000171e+00
4.327669000000000210e+00
3.282594000000000012e+00
4.230006999999999628e+00
3.144455999999999918e+00
3.413822999999999830e+00
2.465478000000000058e+00
2.873453000000000035e+00
3.751631999999999856e+00
4.064549999999999663e+00
3.966686999999999852e+00
4.268969000000000236e+00
3.206602999999999870e+00
3.133465000000000167e+00
3.046133999999999897e+00
3.431316999999999950e+00
2.887528999999999790e+00
3.692502000000000173e+00
3.308180000000000121e+00
3.344415000000000138e+00
3.786080000000000112e+00
3.760178999999999938e+00
4.104169999999999874e+00
2.842570999999999959e+00
3.261674000000000184e+00
2.687085000000000168e+00
3.490167000000000019e+00
4.090993000000000102e+00
2.590590999999999866e+00
3.239091000000000165e+00
3.770205999999999946e+00
3.165614000000000150e+00
3.606993999999999811e+00
2.465078999999999798e+00
3.000688999999999940e+00
3.238455999999999779e+00
3.560763000000000122e+00
3.231466999999999867e+00
3.042660999999999838e+00
4.022535999999999667e+00
3.591216999999999882e+00
4.590340999999999561e+00
3.161779999999999813e+00
3.309511000000000092e+00
2.736661999999999928e+00
3.185191999999999801e+00
3.547919999999999963e+00
2.857828000000000035e+00
4.479705000000000048e+00
4.106133999999999951e+00
3.936316000000000148e+00
3.405854000000000159e+00
2.900961000000000123e+00
3.073834000000000177e+00
2.899751000000000190e+00
3.492067000000000032e+00
3.051820999999999895e+00
2.891404999999999781e+00
4.024085000000000356e+00
2.989021000000000150e+00
4.164492000000000083e+00
3.042367000000000044e+00
3.481538000000000022e+00
2.446931000000000189e+00
3.137090999999999852e+00
3.913657999999999859e+00
2.354687999999999892e+00
3.587124999999999897e+00
3.737016999999999811e+00
3.350455999999999879e+00
3.533614000000000033e+00
2.669223999999999819e+00
3.122138000000000080e+00
3.425958000000000059e+00
3.129582999999999782e+00
3.189753000000000061e+00
2.718652000000000069e+00
4.665989999999999860e+00
3.512802000000000202e+00
4.084337999999999802e+00
3.091685000000000016e+00
3.354103999999999974e+00
2.562313000000000063e+00
2.965659000000000045e+00
3.363598999999999783e+00
2.352056999999999842e+00
2.774039000000000144e+00
4.129618999999999929e+00
3.030511000000000177e+00
4.126316000000000095e+00
2.578749999999999876e+00
3.276937000000000211e+00
3.332317000000000196e+00
3.280555999999999806e+00
3.109278999999999904e+00
3.116092000000000084e+00
3.924056999999999906e+00
3.179892999999999859e+00
3.693181000000000047e+00
3.020853999999999928e+00
3.188820000000000210e+00
2.705884999999999874e+00
3.125951999999999842e+00
3.105608000000000146e+00
2.819205999999999879e+00
2.633526999999999951e+00
4.667804000000000286e+00
2.944551999999999836e+00
2.811414000000000080e+00
3.327993999999999897e+00
3.302719999999999878e+00
2.519959000000000060e+00
3.866083999999999854e+00
2.884743999999999975e+00
3.200244000000000089e+00
2.939413000000000054e+00
4.114186000000000121e+00
3.633169000000000093e+00
2.699359999999999982e+00
3.433432999999999957e+00
2.526837000000000000e+00
3.604708000000000023e+00
3.159190999999999860e+00
3.486028000000000127e+00
3.499106999999999967e+00
3.875091999999999981e+00
3.153563000000000116e+00
3.774084999999999912e+00
2.806852000000000125e+00
3.500267000000000017e+00
4.133356000000000030e+00
3.543095000000000105e+00
3.413355999999999835e+00
2.879596999999999962e+00
3.722091999999999956e+00
3.175628999999999813e+00
3.287955999999999879e+00
2.967112999999999889e+00
3.548284999999999911e+00
2.690011000000000152e+00
3.403105000000000047e+00
3.160719999999999974e+00
2.916266999999999943e+00
3.190798000000000023e+00
3.933126999999999818e+00
3.015779000000000210e+00
3.017202000000000162e+00
3.030631000000000075e+00
3.560616000000000003e+00
3.558295999999999903e+00
3.221223000000000170e+00
2.637522000000000144e+00
2.702617000000000047e+00
3.792597999999999914e+00
3.208744999999999958e+00
3.346525000000000194e+00
2.982143000000000210e+00
3.963248999999999800e+00
2.658859999999999779e+00
3.411103999999999914e+00
3.554270999999999958e+00
2.590165999999999968e+00
3.190767000000000131e+00
3.627899000000000207e+00
3.055725999999999942e+00
3.825746000000000091e+00
3.157407000000000075e+00
3.665351999999999943e+00
3.170465999999999784e+00
3.359272999999999954e+00
2.847890000000000033e+00
2.828219999999999956e+00
3.884590000000000209e+00
3.719094000000000122e+00
3.296974000000000071e+00
2.832660999999999873e+00
3.576516999999999946e+00
3.109440999999999899e+00
2.898286000000000140e+00
3.733816000000000024e+00
3.777588000000000168e+00
2.750042999999999793e+00
4.540816999999999659e+00
3.198061000000000043e+00
3.786955999999999989e+00
3.243870999999999949e+00
3.446603000000000083e+00
2.962146000000000168e+00
3.293000000000000149e+00
3.941279999999999895e+00
2.754525000000000112e+00
3.588966000000000101e+00
3.848809000000000147e+00
3.116083999999999854e+00
2.700255999999999990e+00
3.470054999999999890e+00
3.264850000000000030e+00
2.821006000000000125e+00
3.284120999999999846e+00
2.905151000000000039e+00
2.924208000000000141e+00
3.232816999999999830e+00
3.115136999999999823e+00
3.052999999999999936e+00
2.739825000000000177e+00
3.971087999999999951e+00
3.774591000000000030e+00
3.218531000000000031e+00
3.591396000000000033e+00
3.493974999999999831e+00
3.580254000000000048e+00
3.217175999999999814e+00
2.772457999999999867e+00
2.575139000000000067e+00
3.144938999999999929e+00
3.335761999999999894e+00
4.007979999999999876e+00
3.376262000000000096e+00
2.707670999999999939e+00
3.878575000000000106e+00
3.826686000000000032e+00
3.632017999999999969e+00
3.452547000000000033e+00
3.070422000000000207e+00
3.594158999999999882e+00
2.962285000000000057e+00
3.201369000000000131e+00
3.769699999999999829e+00
3.139470000000000205e+00
3.291713000000000111e+00
3.414706999999999937e+00
3.170339999999999936e+00
2.589415999999999940e+00
2.780915999999999944e+00
3.073081999999999869e+00
2.908643999999999785e+00
3.441053000000000139e+00
3.297925000000000217e+00
3.533166000000000029e+00
3.004207000000000072e+00
2.989203999999999972e+00
3.403856999999999911e+00
3.230853000000000197e+00
3.555571000000000037e+00
2.859758999999999940e+00
3.032062999999999953e+00
2.644206000000000056e+00
2.454028000000000098e+00
3.492544999999999789e+00
3.305661999999999878e+00
3.117903000000000091e+00
2.648531999999999886e+00
3.595609000000000055e+00
3.500709000000000071e+00
4.244952999999999754e+00
4.552598999999999840e+00
5.164315000000000211e+00
4.460049999999999848e+00
5.209039999999999893e+00
5.251417000000000002e+00
4.512827999999999840e+00
4.908057000000000336e+00
3.390057000000000098e+00
3.272936000000000067e+00
3.151016999999999957e+00
4.750276000000000387e+00
3.465187999999999935e+00
3.592528999999999861e+00
2.980840000000000156e+00
4.346631999999999607e+00
4.012513000000000218e+00
7.220348000000000432e+00
1.020914999999999928e+01
1.345666800000000052e+01
1.844923500000000161e+01
1.748487599999999986e+01
2.114047700000000063e+01
2.470526600000000172e+01
1.780657799999999824e+01
1.354269700000000043e+01
9.825132999999999228e+00
9.549324999999999619e+00
1.111231399999999958e+01
1.529051100000000041e+01
9.076565999999999690e+00
8.383929000000000187e+00
1.184721099999999971e+01
1.482619200000000070e+01
1.028029100000000007e+01
8.988281000000000631e+00
5.703964000000000034e+00
6.326291000000000331e+00
6.617142000000000301e+00
8.068032999999999788e+00
5.811270999999999631e+00
6.080604000000000120e+00
6.532873000000000374e+00
7.005866000000000149e+00
5.168852000000000224e+00
4.302402999999999977e+00
3.942571000000000048e+00
3.562059000000000086e+00
4.973259999999999792e+00
6.158631999999999884e+00
4.555318999999999896e+00
3.451550999999999814e+00
4.082144999999999690e+00
3.606434000000000140e+00
2.986946999999999797e+00
2.886680999999999830e+00
3.218726000000000198e+00
4.290354999999999919e+00
3.657900000000000151e+00
3.119343999999999895e+00
3.903340000000000032e+00
3.875723999999999947e+00
3.064566000000000123e+00
3.379310999999999954e+00
3.699011000000000049e+00
3.628623000000000154e+00
3.196749000000000063e+00
2.628092999999999790e+00
3.420738000000000056e+00
3.059560999999999975e+00
3.470905000000000129e+00
3.095238000000000156e+00
3.924817000000000000e+00
3.386353999999999864e+00
2.760153999999999996e+00
3.370969999999999800e+00
4.075108000000000175e+00
3.102519000000000027e+00
2.631949999999999790e+00
3.243107999999999880e+00
2.605055000000000121e+00
3.915725999999999818e+00
3.774863999999999997e+00
3.028287999999999869e+00
3.916958999999999858e+00
3.064818999999999960e+00
3.087413999999999881e+00
2.777843999999999980e+00
2.857727999999999824e+00
4.249540999999999791e+00
3.487464000000000119e+00
3.837876000000000065e+00
3.745767999999999986e+00
2.823287999999999798e+00
3.372682999999999875e+00
3.563715999999999884e+00
2.811741000000000046e+00
3.116619000000000028e+00
3.276205000000000034e+00
3.046835000000000182e+00
2.653891999999999918e+00
3.941070999999999991e+00
3.860208999999999779e+00
3.362899999999999778e+00
3.102075999999999834e+00
2.674576000000000064e+00
3.383564999999999934e+00
2.768936000000000064e+00
2.966830999999999996e+00
2.919245999999999786e+00
4.273089999999999833e+00
3.806010000000000115e+00
2.683375999999999983e+00
3.365931999999999924e+00
3.768238999999999894e+00
2.810948999999999920e+00
3.648797000000000068e+00
2.902031000000000027e+00
2.554323000000000121e+00
3.523315999999999892e+00
4.277535000000000309e+00
2.796459000000000028e+00
3.370963000000000154e+00
2.522243000000000013e+00
2.752095000000000180e+00
3.268270999999999926e+00
3.001365999999999978e+00
2.932036000000000087e+00
4.802359000000000044e+00
3.913205000000000044e+00
4.016770000000000174e+00
3.127423999999999982e+00
3.430762999999999785e+00
3.637601999999999780e+00
3.032141000000000197e+00
4.092876999999999654e+00
3.086621000000000059e+00
3.468313000000000201e+00
2.601316999999999879e+00
3.689719000000000193e+00
3.531077999999999939e+00
3.177245999999999793e+00
3.103714000000000084e+00
2.886613000000000095e+00
3.797412000000000010e+00
3.056632000000000016e+00
3.150240000000000151e+00
2.879262000000000210e+00
3.002422000000000146e+00
4.005190999999999946e+00
2.636550999999999867e+00
3.021214000000000066e+00
3.631962999999999830e+00
3.325765000000000082e+00
4.433634999999999771e+00
2.639342000000000077e+00
2.715889999999999915e+00
4.086613999999999969e+00
3.523895000000000000e+00
3.221633999999999887e+00
2.957017000000000007e+00
2.614762999999999948e+00
3.234217999999999815e+00
3.297477000000000213e+00
3.353235999999999883e+00
2.768782999999999994e+00
4.145013999999999754e+00
4.012738999999999834e+00
4.556149999999999700e+00
2.805139000000000049e+00
2.904783999999999811e+00
2.982959000000000138e+00
3.281899999999999817e+00
3.908580000000000165e+00
3.315557000000000087e+00
3.816876999999999853e+00
3.452240000000000197e+00
4.386764000000000330e+00
3.445955000000000101e+00
3.049272000000000205e+00
2.996932999999999847e+00
2.972599000000000213e+00
3.672940999999999789e+00
2.976948000000000150e+00
3.308035999999999976e+00
2.997952999999999868e+00
3.565409999999999968e+00
4.347506000000000093e+00
2.990714999999999790e+00
2.986723000000000017e+00
3.661112000000000144e+00
3.174497999999999820e+00
3.281645000000000145e+00
2.908767000000000102e+00
2.894842999999999833e+00
3.071485000000000021e+00
3.699962000000000195e+00
2.607026999999999983e+00
2.934496000000000215e+00
2.762589999999999879e+00
2.893552000000000124e+00
3.436265000000000125e+00
3.033133999999999997e+00
3.168804000000000176e+00
3.754649000000000125e+00
3.192410999999999888e+00
4.146963000000000399e+00
2.382134000000000196e+00
3.267875999999999781e+00
4.280655999999999572e+00
3.586777000000000104e+00
3.408437000000000161e+00
3.749381000000000075e+00
3.339326999999999934e+00
2.940122999999999820e+00
3.239872999999999781e+00
3.018523000000000067e+00
2.890222000000000069e+00
2.647660999999999820e+00
3.710558999999999941e+00
3.411194000000000059e+00
2.969469999999999832e+00
2.990565000000000140e+00
3.230252000000000123e+00
2.904869000000000145e+00
4.116540999999999784e+00
2.693935999999999886e+00
3.390134000000000203e+00
3.846251000000000086e+00
3.181020999999999876e+00
3.646567999999999810e+00
2.718275999999999915e+00
2.509498999999999924e+00
2.862786999999999971e+00
3.436116000000000170e+00
2.944214000000000109e+00
2.678545999999999871e+00
2.970130999999999855e+00
3.663596000000000075e+00
3.280536000000000119e+00
3.279136999999999968e+00
3.552515999999999785e+00
3.090548000000000073e+00
3.342906000000000155e+00
3.174376000000000086e+00
2.473552999999999891e+00
3.432694999999999830e+00
4.075942999999999650e+00
3.514028000000000151e+00
3.398073999999999817e+00
2.547664999999999846e+00
2.468167000000000222e+00
3.319761999999999880e+00
3.114825000000000177e+00
2.546426999999999996e+00
2.539773999999999976e+00
3.366673000000000027e+00
3.242938999999999794e+00
3.424418999999999880e+00
3.217343000000000064e+00
3.632803000000000004e+00
2.875042999999999793e+00
3.128851000000000049e+00
3.727339999999999876e+00
2.651857000000000131e+00
3.439407000000000103e+00
2.982775000000000176e+00
3.230554999999999843e+00
3.108147999999999911e+00
2.491712999999999845e+00
2.566718999999999973e+00
2.982766999999999946e+00
3.337715000000000209e+00
2.367630999999999819e+00
2.884415000000000173e+00
3.044099000000000110e+00
3.307354999999999823e+00
3.817877999999999883e+00
2.816822000000000159e+00
3.739936999999999845e+00
2.847665000000000113e+00
2.969555999999999862e+00
3.613995000000000068e+00
2.676585000000000214e+00
3.546618000000000048e+00
2.558664999999999967e+00
2.834417999999999882e+00
3.328905999999999921e+00
2.606074000000000002e+00
3.890604999999999869e+00
3.257064999999999877e+00
2.980694999999999872e+00
3.023483999999999838e+00
2.820428000000000157e+00
3.032316999999999929e+00
2.500331000000000081e+00
3.969209000000000209e+00
2.917247999999999841e+00
3.616877999999999815e+00
2.992888000000000215e+00
3.199383000000000088e+00
3.731510000000000105e+00
2.969025999999999943e+00
3.611311999999999856e+00
2.704209000000000085e+00
3.015992999999999924e+00
4.031531000000000198e+00
2.365679000000000087e+00
3.797496999999999900e+00
2.777768000000000015e+00
3.009418000000000148e+00
2.783287000000000067e+00
3.251691999999999805e+00
3.551352000000000064e+00
2.758296000000000081e+00
3.527179999999999982e+00
2.813060999999999812e+00
3.695250000000000146e+00
2.544289000000000023e+00
2.927027999999999963e+00
3.419833000000000123e+00
2.811332000000000164e+00
3.753076000000000079e+00
2.887488999999999972e+00
2.922149000000000107e+00
3.539733000000000018e+00
2.347440000000000193e+00
3.189859999999999918e+00
2.914032999999999873e+00
2.589637999999999884e+00
3.225276000000000032e+00
2.913714999999999833e+00
3.381266999999999801e+00
3.510057999999999900e+00
3.288244999999999862e+00
2.945037000000000127e+00
3.377428000000000097e+00
2.875811000000000117e+00
3.316323000000000132e+00
3.237964999999999982e+00
3.391792000000000140e+00
3.312587999999999866e+00
2.450048999999999921e+00
2.965195000000000025e+00
4.436505000000000365e+00
3.157192000000000220e+00
2.891251000000000015e+00
2.419108000000000036e+00
3.228015000000000079e+00
3.260254999999999903e+00
2.925514000000000170e+00
3.302801999999999794e+00
2.958237000000000005e+00
3.145437999999999956e+00
3.750319999999999876e+00
3.033992000000000022e+00
2.637293999999999805e+00
3.378849000000000213e+00
3.338689000000000018e+00
2.949059000000000097e+00
3.298862000000000183e+00
2.510329000000000033e+00
3.293212000000000028e+00
3.590117999999999920e+00
3.800457999999999892e+00
3.260053000000000090e+00
2.787774000000000196e+00
2.774277999999999800e+00
3.104578000000000060e+00
3.116487999999999925e+00
2.969543999999999961e+00
3.239570000000000061e+00
3.141245000000000065e+00
3.641522999999999843e+00
2.760063999999999851e+00
2.518130000000000202e+00
3.480663999999999980e+00
3.676692000000000071e+00
2.322909999999999808e+00
3.432094000000000200e+00
2.790811999999999848e+00
2.968678000000000150e+00
3.510053999999999785e+00
3.261588999999999849e+00
2.960214000000000123e+00
2.483848000000000056e+00
2.628057999999999783e+00
2.891439000000000092e+00
3.572149000000000019e+00
3.468897000000000119e+00
2.532935999999999854e+00
2.782633999999999830e+00
2.970311000000000146e+00
2.913820999999999994e+00
2.881689999999999863e+00
3.172120000000000051e+00
3.301363999999999965e+00
3.530699999999999950e+00
3.537495999999999974e+00
4.043790999999999691e+00
4.388919999999999710e+00
6.346313000000000315e+00
5.800348999999999755e+00
6.336453999999999809e+00
6.254866999999999955e+00
6.700241000000000113e+00
6.332874000000000336e+00
1.516422400000000081e+01
1.952135200000000026e+01
2.467368000000000094e+01
3.041470800000000096e+01
2.569092600000000104e+01
2.684845800000000082e+01
2.803157099999999957e+01
2.675451299999999932e+01
1.939762800000000098e+01
1.418621599999999994e+01
1.809973899999999958e+01
2.151109599999999844e+01
2.578268299999999869e+01
3.125960299999999847e+01
2.757639999999999958e+01
3.209581800000000129e+01
3.421675499999999914e+01
2.255700300000000169e+01
1.556879499999999972e+01
1.497753600000000063e+01
2.122591699999999904e+01
2.511029600000000173e+01
2.948822300000000141e+01
2.441272700000000029e+01
2.353701300000000174e+01
2.301112699999999833e+01
2.300451400000000035e+01
1.794941000000000031e+01
1.387064799999999920e+01
1.230145100000000014e+01
1.476015600000000028e+01
1.686850899999999953e+01
2.005248599999999826e+01
1.783774599999999921e+01
1.949668600000000040e+01
2.075388699999999886e+01
1.642452400000000168e+01
1.311423199999999945e+01
2.033641499999999880e+01
2.688375399999999971e+01
3.266583599999999876e+01
3.932097600000000170e+01
3.290209099999999864e+01
3.214992699999999815e+01
3.059576600000000113e+01
3.081178500000000042e+01
2.430718299999999843e+01
2.145891599999999855e+01
1.891119199999999978e+01
2.053367300000000029e+01
2.249005800000000121e+01
2.628938600000000037e+01
2.543456400000000173e+01
2.700444999999999851e+01
2.797335700000000003e+01
2.134682899999999961e+01
1.824891900000000078e+01
1.412055499999999952e+01
1.231590399999999974e+01
1.322104999999999997e+01
1.390280699999999925e+01
1.159857500000000030e+01
1.133283699999999961e+01
9.632322999999999524e+00
9.963794000000000040e+00
8.902604999999999436e+00
7.108431999999999640e+00
7.453940000000000232e+00
6.184533000000000058e+00
5.922964999999999591e+00
7.868057000000000301e+00
6.585154000000000174e+00
8.549537000000000830e+00
6.498327999999999882e+00
6.389527000000000179e+00
5.294449000000000183e+00
5.781801999999999886e+00
8.795512999999999693e+00
1.009790800000000033e+01
1.215769899999999915e+01
1.069198300000000046e+01
9.804000999999999522e+00
1.159581099999999942e+01
1.155209600000000059e+01
9.133020000000000138e+00
8.175969000000000264e+00
6.441305999999999976e+00
6.348702000000000290e+00
7.087521999999999878e+00
7.565185999999999744e+00
7.524577999999999989e+00
6.924951000000000079e+00
1.002823199999999915e+01
7.526167000000000051e+00
7.816633000000000386e+00
5.882064999999999877e+00
8.726877999999999247e+00
1.305749199999999988e+01
1.516501599999999961e+01
1.459311399999999992e+01
1.336921199999999921e+01
1.256469700000000067e+01
1.142135099999999959e+01
1.122399700000000067e+01
9.848136000000000223e+00
8.042697999999999681e+00
8.070373000000000019e+00
9.903126000000000317e+00
1.117552200000000084e+01
1.072133400000000059e+01
1.111405799999999999e+01
1.183383300000000027e+01
1.049866699999999931e+01
7.155998000000000303e+00
5.904167000000000165e+00
7.629070999999999714e+00
1.025804800000000050e+01
9.812779000000000806e+00
8.559943000000000524e+00
9.023830999999999491e+00
9.169321000000000055e+00
8.663394000000000261e+00
8.039922000000000679e+00
6.628810999999999787e+00
5.957739000000000118e+00
6.152277999999999913e+00
6.918776000000000259e+00
6.932045999999999708e+00
6.594101000000000212e+00
8.113597999999999644e+00
8.070192999999999728e+00
6.552534999999999776e+00
7.064899999999999736e+00
5.273136000000000045e+00
4.906717000000000439e+00
4.996598999999999791e+00
6.027499999999999858e+00
5.511444000000000010e+00
5.329437999999999676e+00
4.496342000000000283e+00
4.967808999999999919e+00
5.315331999999999724e+00
4.543304000000000009e+00
4.219323000000000157e+00
3.500585000000000058e+00
4.536885999999999974e+00
5.067071999999999576e+00
6.512978000000000378e+00
7.800084000000000017e+00
7.611558999999999742e+00
5.150652000000000008e+00
5.786914000000000335e+00
3.673535999999999913e+00
3.358477999999999852e+00
5.256490000000000329e+00
5.786535999999999902e+00
5.627061000000000313e+00
5.298283999999999772e+00
4.878854999999999720e+00
4.614861999999999576e+00
5.160137999999999892e+00
3.924484999999999779e+00
3.432012999999999980e+00
3.368088999999999889e+00
5.714569000000000010e+00
5.930794999999999817e+00
6.777803999999999718e+00
7.864457999999999949e+00
8.146432000000000784e+00
5.381941999999999560e+00
6.388634999999999842e+00
3.883785000000000043e+00
3.223662000000000027e+00
4.707174000000000191e+00
5.935480000000000089e+00
5.660974000000000395e+00
5.544666999999999568e+00
4.929229999999999556e+00
4.665199999999999569e+00
4.532874999999999766e+00
4.937737000000000265e+00
5.706921000000000355e+00
8.691254000000000701e+00
1.134465499999999949e+01
1.356251600000000046e+01
1.405045800000000078e+01
1.513210699999999953e+01
1.556902900000000045e+01
1.411165500000000073e+01
1.189429600000000065e+01
9.310361000000000331e+00
7.391478000000000215e+00
8.824647999999999826e+00
1.026695300000000088e+01
8.739214999999999733e+00
9.227408000000000499e+00
7.934168999999999805e+00
7.738717000000000290e+00
7.032435999999999687e+00
8.268209999999999837e+00
5.374661999999999829e+00
5.728100000000000414e+00
6.895840999999999887e+00
7.223643000000000036e+00
6.916506000000000043e+00
7.804731000000000307e+00
7.003980999999999568e+00
7.124780999999999587e+00
7.113106000000000151e+00
4.939493999999999829e+00
3.777165000000000106e+00
4.078795000000000393e+00
5.486161000000000065e+00
6.178093999999999753e+00
4.933639000000000330e+00
4.004935999999999829e+00
3.716251000000000193e+00
4.657301999999999609e+00
5.910434000000000410e+00
3.280022000000000215e+00
3.125179000000000151e+00
3.530231000000000119e+00
4.647626999999999953e+00
5.231150000000000411e+00
4.833283999999999914e+00
5.267419000000000295e+00
5.991302000000000127e+00
5.607897999999999605e+00
4.164102999999999888e+00
2.914658999999999889e+00
4.028506000000000142e+00
4.963720000000000354e+00
5.382137000000000171e+00
4.052965999999999624e+00
3.783443000000000112e+00
3.806925000000000114e+00
4.579563000000000272e+00
5.404137000000000413e+00
3.518213999999999952e+00
3.396558999999999884e+00
4.596153000000000155e+00
6.410637000000000363e+00
5.602369000000000376e+00
5.807191999999999688e+00
5.480813999999999631e+00
6.344936999999999827e+00
5.475908999999999693e+00
4.014529999999999710e+00
3.388250000000000206e+00
4.113489999999999647e+00
6.721975999999999729e+00
5.356001000000000012e+00
5.026571999999999818e+00
5.422768999999999728e+00
4.453714999999999868e+00
4.884520000000000195e+00
4.188289000000000151e+00
5.053611000000000075e+00
6.300322000000000422e+00
8.224669000000000452e+00
1.025400699999999965e+01
1.054051899999999975e+01
1.235260399999999947e+01
1.342889300000000041e+01
1.067735399999999935e+01
9.755174000000000234e+00
6.739361999999999853e+00
5.744685999999999737e+00
6.835176999999999836e+00
8.219481999999999289e+00
7.180336999999999748e+00
7.303598000000000035e+00
7.364455000000000418e+00
5.816218000000000110e+00
5.819766999999999690e+00
4.958344999999999558e+00
5.533526000000000167e+00
5.415191000000000088e+00
4.621485999999999983e+00
5.982293000000000305e+00
5.742581999999999631e+00
7.020144000000000162e+00
7.850166999999999895e+00
6.739879000000000175e+00
6.594604000000000354e+00
4.338810999999999751e+00
5.586031000000000191e+00
5.008149999999999658e+00
5.241210999999999842e+00
6.205023999999999873e+00
5.902102000000000182e+00
6.962286999999999892e+00
4.737824999999999953e+00
5.244228999999999807e+00
5.109534000000000020e+00
4.787194999999999645e+00
4.535923999999999623e+00
3.866816000000000031e+00
5.482293000000000305e+00
4.709608000000000239e+00
5.539647000000000432e+00
7.381558000000000064e+00
5.666071999999999775e+00
5.304888000000000048e+00
5.158076000000000327e+00
3.919777999999999984e+00
3.768762999999999863e+00
5.138149000000000299e+00
4.514367000000000019e+00
4.192758000000000429e+00
4.087307000000000023e+00
4.547695000000000043e+00
4.671839000000000297e+00
4.162549000000000277e+00
3.658984999999999932e+00
3.875096000000000096e+00
3.538647000000000098e+00
4.170372999999999664e+00
5.387396999999999991e+00
5.701595000000000191e+00
5.696969000000000172e+00
5.274141000000000190e+00
4.778779000000000110e+00
6.344667000000000279e+00
1.001051400000000058e+01
1.300394400000000061e+01
1.637734400000000079e+01
1.747865499999999983e+01
1.604619800000000041e+01
1.586241899999999916e+01
1.553679299999999941e+01
1.437662000000000084e+01
1.259582200000000007e+01
1.123611499999999985e+01
9.174224999999999852e+00
1.093002399999999952e+01
1.343488100000000074e+01
1.444059099999999951e+01
1.319679400000000058e+01
1.506250400000000056e+01
1.497419200000000039e+01
1.215110400000000013e+01
1.093040899999999915e+01
5.847871999999999737e+00
6.882105000000000139e+00
8.238967000000000596e+00
8.509465000000000501e+00
6.894566000000000194e+00
6.846019000000000077e+00
6.414679999999999715e+00
5.279940999999999995e+00
7.246798000000000073e+00
5.630435000000000301e+00
3.576029000000000124e+00
4.131903999999999577e+00
4.655242999999999576e+00
5.557837000000000138e+00
4.507452999999999932e+00
5.961895000000000167e+00
4.860193999999999903e+00
4.334572999999999787e+00
4.593735999999999819e+00
4.338461999999999819e+00
3.423969000000000040e+00
3.308609999999999829e+00
4.344890999999999615e+00
3.854478999999999989e+00
4.389831000000000039e+00
3.294325000000000170e+00
4.229926999999999992e+00
4.556829999999999714e+00
3.931598999999999844e+00
3.527839000000000169e+00
2.883821999999999885e+00
4.147076000000000207e+00
5.392673000000000272e+00
5.282467999999999719e+00
5.067576999999999998e+00
5.140140999999999849e+00
4.264712000000000280e+00
3.630269999999999886e+00
3.997437999999999825e+00
3.146160000000000068e+00
4.218708000000000347e+00
4.039155000000000051e+00
5.136822000000000443e+00
3.704990000000000006e+00
3.416590999999999934e+00
3.153383999999999965e+00
4.135703999999999603e+00
3.942638000000000087e+00
3.370931999999999817e+00
3.982498000000000093e+00
4.444969000000000392e+00
5.142202000000000162e+00
6.543270999999999837e+00
5.874716000000000271e+00
4.074122000000000021e+00
4.996254999999999669e+00
3.441850000000000076e+00
4.630632000000000303e+00
5.359307000000000265e+00
7.902834000000000358e+00
8.717107999999999635e+00
8.013168999999999542e+00
8.192857000000000056e+00
6.772770999999999653e+00
6.742403999999999620e+00
4.737079999999999735e+00
4.368272000000000155e+00
5.337763999999999953e+00
4.899708999999999648e+00
5.608584999999999710e+00
6.298794000000000004e+00
7.449632000000000254e+00
6.581965000000000288e+00
5.715645000000000309e+00
5.461561999999999806e+00
3.400148000000000170e+00
3.632789999999999964e+00
4.519359999999999822e+00
5.486226000000000269e+00
5.918976999999999933e+00
5.473588000000000342e+00
5.094405000000000072e+00
4.187091999999999814e+00
4.550557000000000407e+00
4.514236999999999611e+00
3.588384000000000018e+00
4.285446999999999562e+00
3.790376000000000190e+00
5.321761000000000408e+00
6.328173999999999744e+00
6.113915000000000433e+00
6.721044000000000018e+00
5.666356999999999644e+00
4.035776000000000252e+00
3.411925000000000097e+00
3.614732000000000056e+00
4.324764000000000053e+00
4.963782000000000139e+00
5.501431000000000182e+00
5.640023000000000231e+00
4.795823999999999643e+00
3.875773999999999830e+00
4.016413000000000011e+00
4.020281999999999911e+00
3.244864999999999888e+00
3.569106000000000112e+00
2.978680999999999912e+00
5.385411999999999644e+00
5.444030999999999842e+00
5.350134999999999863e+00
5.623516999999999655e+00
4.873806000000000083e+00
4.104166000000000203e+00
4.445116999999999763e+00
3.679056000000000104e+00
3.808679000000000148e+00
4.635563999999999574e+00
4.876705000000000290e+00
4.881209000000000131e+00
5.071594000000000158e+00
3.670040000000000191e+00
4.123728999999999978e+00
4.279854000000000269e+00
3.136181999999999803e+00
3.898455999999999921e+00
3.228806000000000065e+00
5.485393000000000185e+00
5.069913999999999810e+00
5.000598000000000098e+00
4.895845999999999698e+00
4.551720999999999684e+00
5.063620000000000232e+00
4.939340999999999759e+00
4.115916999999999604e+00
3.509275999999999840e+00
4.877024999999999721e+00
4.917474999999999596e+00
4.381844000000000072e+00
4.263914999999999900e+00
2.921985999999999972e+00
3.637719999999999843e+00
3.918776999999999955e+00
2.830149000000000026e+00
3.017529000000000128e+00
3.704406999999999783e+00
5.130995999999999668e+00
4.452682000000000251e+00
5.035089000000000148e+00
4.376756000000000313e+00
4.907116000000000255e+00
4.389313999999999716e+00
4.026321000000000261e+00
3.949533000000000182e+00
3.664287999999999990e+00
4.666394000000000375e+00
4.919158999999999615e+00
4.292957999999999608e+00
4.292857999999999841e+00
3.063692000000000082e+00
3.991886000000000045e+00
4.567619999999999791e+00
3.305013000000000201e+00
3.621742999999999935e+00
4.046966000000000285e+00
5.816656000000000049e+00
5.417709999999999582e+00
5.989924000000000248e+00
5.878395000000000259e+00
5.837142000000000053e+00
6.386307000000000400e+00
5.681975000000000442e+00
5.114760000000000417e+00
6.530428999999999817e+00
8.281328999999999496e+00
9.199166999999999206e+00
8.335461999999999705e+00
8.416510999999999854e+00
8.520003000000000881e+00
8.180351999999999180e+00
6.447548000000000279e+00
4.823572999999999666e+00
6.176002999999999687e+00
5.642254999999999576e+00
6.348362999999999978e+00
7.084932000000000230e+00
7.774505999999999695e+00
8.292251000000000261e+00
7.547509999999999941e+00
6.255734999999999602e+00
4.175644000000000133e+00
4.290566000000000102e+00
5.100260999999999711e+00
5.030772999999999939e+00
6.079539999999999722e+00
7.018950000000000244e+00
5.835909000000000013e+00
5.415161000000000335e+00
6.067477000000000231e+00
9.037060000000000315e+00
9.404101000000000710e+00
1.217100199999999965e+01
1.417227800000000038e+01
1.989114000000000004e+01
2.517195699999999903e+01
2.711407499999999970e+01
3.180212600000000123e+01
2.922224399999999989e+01
2.110068599999999961e+01
2.346488199999999935e+01
1.791612500000000097e+01
1.218612800000000007e+01
1.482443699999999964e+01
1.644845400000000168e+01
1.578990100000000041e+01
1.515273900000000040e+01
1.261034399999999955e+01
1.098648999999999987e+01
1.021190900000000035e+01
1.035336099999999959e+01
9.168718999999999397e+00
7.610954999999999693e+00
9.746672000000000224e+00
1.051360500000000009e+01
1.095554699999999926e+01
1.243885799999999975e+01
1.169492900000000013e+01
9.249302999999999386e+00
9.446106999999999587e+00
7.550413999999999959e+00
5.177832000000000434e+00
5.701088999999999629e+00
6.877015000000000100e+00
6.190602000000000160e+00
6.298054999999999737e+00
4.940203999999999596e+00
5.107075000000000031e+00
4.273939000000000377e+00
4.278389999999999915e+00
3.847528000000000059e+00
3.636740999999999779e+00
4.043709999999999916e+00
4.701825999999999617e+00
4.484602999999999895e+00
4.345061000000000284e+00
4.325065999999999633e+00
5.040346999999999689e+00
4.684052000000000326e+00
4.170469999999999899e+00
3.516807000000000016e+00
3.202097999999999889e+00
3.466174999999999784e+00
3.696575000000000166e+00
3.744283999999999946e+00
3.076947000000000099e+00
3.394029000000000185e+00
3.856539000000000161e+00
4.264791999999999916e+00
3.283796000000000159e+00
2.525803999999999938e+00
3.846178000000000097e+00
4.121323000000000292e+00
4.236436999999999564e+00
3.577310000000000212e+00
5.130371000000000237e+00
4.420333000000000290e+00
6.014235000000000220e+00
4.098615999999999815e+00
2.766916999999999849e+00
2.871760000000000090e+00
3.724423999999999957e+00
5.034946999999999839e+00
3.819882000000000222e+00
3.091679000000000066e+00
3.499893999999999838e+00
4.438615000000000421e+00
5.195414999999999672e+00
3.410400000000000098e+00
2.766729000000000216e+00
2.905628999999999795e+00
4.641977999999999938e+00
5.123377999999999766e+00
3.796930000000000138e+00
3.822604000000000113e+00
4.121499000000000024e+00
7.010520999999999781e+00
4.276080999999999577e+00
3.164460000000000051e+00
2.699516000000000027e+00
3.686231999999999953e+00
5.239230000000000054e+00
3.672444000000000042e+00
3.034850000000000048e+00
3.315821999999999825e+00
4.220536000000000065e+00
5.825260000000000105e+00
3.894388999999999879e+00
2.813362999999999836e+00
3.692178000000000182e+00
5.025225999999999971e+00
5.430938000000000265e+00
4.282277999999999807e+00
4.667867000000000210e+00
4.672075000000000422e+00
6.070001999999999676e+00
4.496335000000000193e+00
3.423680000000000057e+00
2.729229999999999823e+00
4.087830000000000297e+00
5.244485000000000063e+00
3.846715000000000106e+00
3.573732000000000131e+00
3.638348999999999833e+00
4.804752999999999830e+00
5.774988999999999706e+00
3.989053000000000182e+00
2.740165000000000184e+00
3.597315000000000040e+00
4.417728000000000321e+00
5.896495999999999960e+00
5.419103999999999921e+00
4.398085000000000022e+00
4.298642000000000074e+00
6.700446000000000346e+00
4.482835999999999821e+00
3.635853000000000002e+00
2.608559000000000072e+00
4.221129999999999605e+00
5.384979000000000404e+00
3.795688000000000173e+00
3.464557000000000109e+00
2.664458999999999911e+00
4.542340000000000266e+00
5.740558000000000050e+00
4.165904000000000273e+00
2.803777000000000186e+00
3.044798999999999811e+00
4.114620000000000388e+00
4.523703000000000252e+00
4.727037000000000155e+00
4.129856000000000193e+00
4.082610999999999990e+00
5.494729999999999670e+00
4.064243000000000272e+00
3.415405999999999942e+00
2.756102999999999970e+00
5.422191999999999901e+00
4.330277999999999849e+00
3.865078000000000014e+00
3.535569999999999879e+00
2.667574000000000112e+00
3.965313999999999783e+00
4.901145999999999781e+00
3.948102000000000000e+00
2.477615999999999818e+00
2.781842999999999844e+00
4.990332999999999686e+00
4.149189999999999934e+00
3.825775999999999843e+00
4.192490000000000272e+00
3.851843999999999824e+00
5.217309000000000196e+00
3.769814999999999916e+00
3.236234000000000055e+00
3.546237000000000084e+00
4.146412999999999904e+00
3.388948000000000071e+00
4.852272000000000141e+00
3.787300999999999807e+00
3.373966999999999938e+00
3.889835999999999849e+00
4.637489000000000416e+00
5.679825000000000124e+00
5.337330999999999825e+00
8.180740000000000123e+00
1.002337299999999942e+01
9.446612999999999261e+00
9.582423000000000357e+00
8.932415999999999912e+00
9.317982999999999905e+00
8.086244999999999905e+00
1.032759700000000080e+01
1.460303700000000049e+01
1.776566899999999904e+01
2.014621599999999901e+01
2.286762399999999928e+01
1.863744799999999913e+01
1.850952699999999851e+01
1.737862099999999899e+01
1.722131399999999957e+01
1.503958399999999962e+01
1.318174800000000069e+01
1.106726399999999977e+01
1.345156700000000072e+01
1.595015000000000072e+01
1.645695200000000114e+01
1.556036100000000033e+01
1.549069599999999980e+01
1.561947200000000002e+01
1.158633200000000052e+01
1.027839799999999926e+01
8.932664000000000826e+00
9.311835000000000306e+00
1.045215499999999942e+01
1.137728099999999998e+01
9.444167000000000201e+00
9.435769999999999769e+00
7.152300000000000324e+00
6.970316000000000400e+00
7.151851999999999876e+00
5.815996000000000166e+00
6.050996999999999737e+00
5.633151999999999937e+00
8.139570000000000860e+00
8.182181999999999178e+00
7.062567999999999735e+00
7.224819000000000102e+00
5.863986999999999838e+00
4.415538999999999881e+00
3.523683999999999816e+00
4.313320000000000043e+00
3.976135999999999893e+00
3.766119000000000216e+00
3.759062999999999821e+00
3.797740000000000116e+00
4.334411000000000236e+00
3.427411999999999903e+00
3.204429999999999890e+00
3.322448000000000068e+00
2.687666000000000111e+00
3.573580000000000201e+00
3.234913999999999845e+00
5.443112000000000172e+00
3.781213000000000157e+00
4.692472999999999672e+00
4.987217000000000233e+00
4.792951999999999657e+00
5.998966000000000243e+00
8.092008999999999119e+00
1.226566799999999979e+01
1.710360000000000014e+01
1.995945000000000036e+01
2.164960800000000063e+01
2.137979899999999844e+01
2.041752800000000079e+01
2.002164000000000144e+01
1.848640299999999925e+01
1.570835199999999965e+01
1.498582500000000017e+01
1.250608500000000056e+01
1.484750200000000042e+01
1.835670800000000114e+01
1.937158000000000158e+01
1.879459800000000058e+01
2.271164999999999878e+01
2.171122300000000038e+01
1.743370099999999923e+01
1.471399000000000079e+01
8.802217999999999876e+00
9.142101999999999506e+00
1.219826199999999972e+01
1.205615599999999965e+01
1.101126600000000089e+01
1.036452300000000015e+01
9.711121000000000336e+00
9.415656999999999499e+00
7.428817999999999699e+00
6.667930000000000135e+00
5.809188999999999936e+00
7.101041999999999632e+00
7.771863999999999884e+00
9.666563000000000017e+00
8.927922000000000580e+00
1.047158300000000075e+01
1.049531600000000076e+01
8.365365999999999858e+00
7.040885000000000282e+00
5.652101000000000042e+00
5.115915000000000212e+00
5.310864999999999725e+00
5.772816999999999865e+00
5.731652999999999665e+00
5.617403000000000368e+00
5.411330000000000418e+00
5.048264999999999780e+00
6.164089999999999847e+00
6.026702000000000226e+00
4.037207000000000434e+00
3.976888999999999896e+00
5.400850000000000151e+00
5.579379999999999562e+00
6.405020000000000380e+00
5.808154000000000039e+00
6.509640000000000093e+00
6.567922000000000260e+00
5.114224000000000103e+00
4.935463000000000378e+00
3.895261999999999780e+00
4.110341000000000022e+00
4.870205999999999591e+00
5.187392000000000003e+00
5.143974000000000046e+00
4.197303999999999924e+00
4.413889000000000173e+00
5.619220000000000326e+00
5.190819000000000294e+00
3.776419000000000192e+00
3.590345000000000120e+00
4.194805999999999813e+00
4.841016999999999904e+00
4.916909000000000418e+00
5.875976999999999784e+00
5.094079999999999941e+00
5.892068000000000083e+00
4.955147000000000190e+00
4.290002999999999567e+00
3.441097000000000072e+00
4.604486999999999775e+00
5.434631000000000434e+00
6.587661999999999907e+00
5.431224000000000274e+00
5.174196000000000240e+00
5.886178000000000132e+00
4.623458000000000290e+00
3.295155999999999974e+00
4.504048000000000052e+00
2.964134000000000047e+00
4.814847999999999573e+00
4.249875000000000291e+00
5.061715999999999660e+00
4.195077999999999641e+00
4.585797999999999597e+00
4.587083999999999939e+00
3.354635000000000034e+00
3.306709000000000120e+00
2.903360000000000163e+00
3.632849999999999913e+00
3.142078999999999844e+00
3.553713999999999817e+00
3.025978999999999974e+00
2.811587999999999976e+00
4.591257999999999839e+00
4.360348000000000113e+00
2.972173999999999872e+00
3.141659000000000201e+00
2.876752000000000198e+00
3.605935000000000112e+00
3.671825999999999812e+00
4.700755000000000017e+00
4.220011000000000401e+00
4.658036000000000065e+00
4.262222000000000399e+00
3.982784999999999798e+00
4.269021000000000399e+00
2.937132000000000076e+00
3.745706000000000202e+00
4.154870999999999981e+00
3.931960000000000122e+00
4.003731000000000151e+00
3.569706000000000046e+00
3.993056999999999856e+00
4.829241999999999813e+00
3.334109999999999907e+00
2.989688000000000123e+00
3.423348999999999975e+00
4.618951000000000029e+00
4.549585999999999686e+00
4.594987999999999850e+00
4.032699000000000034e+00
5.314932999999999907e+00
5.046344000000000385e+00
5.012883000000000422e+00
3.473021000000000136e+00
3.119169999999999998e+00
3.655113000000000056e+00
4.344300999999999746e+00
3.865177000000000085e+00
4.023096999999999923e+00
2.950584999999999791e+00
4.093843999999999816e+00
5.108621000000000301e+00
3.052948000000000217e+00
3.211486999999999981e+00
2.739249000000000045e+00
4.692745999999999640e+00
4.117471000000000103e+00
3.997357000000000049e+00
4.004090999999999845e+00
3.915153000000000105e+00
5.092990000000000350e+00
4.759007999999999683e+00
3.717600000000000016e+00
3.277689000000000075e+00
3.547544999999999948e+00
3.682742999999999878e+00
3.778351999999999933e+00
3.689836999999999811e+00
3.210201000000000082e+00
3.682183999999999902e+00
4.818145999999999596e+00
3.722703999999999791e+00
3.483664000000000094e+00
3.571302000000000199e+00
3.487003000000000075e+00
4.531347000000000236e+00
4.335455999999999754e+00
4.565387000000000306e+00
5.709439999999999849e+00
5.232625999999999777e+00
5.486360999999999599e+00
4.179132000000000069e+00
3.093512000000000040e+00
3.963978000000000002e+00
4.376989000000000019e+00
5.325445000000000206e+00
4.133466999999999558e+00
3.095650000000000013e+00
3.967074999999999907e+00
5.363639000000000046e+00
3.905517999999999823e+00
3.327643999999999824e+00
3.093735000000000124e+00
3.539029000000000202e+00
3.910985000000000156e+00
4.732573000000000363e+00
6.245390000000000441e+00
4.661038999999999710e+00
4.993338999999999750e+00
5.614747999999999628e+00
5.613584000000000351e+00
4.572375000000000078e+00
6.122813999999999979e+00
7.234219999999999651e+00
8.497621999999999787e+00
7.665779999999999816e+00
6.508314999999999628e+00
7.997682000000000180e+00
6.278265000000000207e+00
4.759625999999999912e+00
4.823540999999999634e+00
4.768885000000000041e+00
6.332823000000000313e+00
5.418623000000000189e+00
7.098233999999999710e+00
8.105819000000000329e+00
6.333260000000000112e+00
5.951291000000000331e+00
3.184854000000000074e+00
4.071721000000000146e+00
3.847106999999999832e+00
3.930400999999999812e+00
5.376000999999999586e+00
4.187383999999999773e+00
4.468804000000000443e+00
4.179997000000000185e+00
5.456995000000000040e+00
4.428581000000000323e+00
7.009221000000000146e+00
1.040360199999999935e+01
1.177891800000000089e+01
1.569389400000000023e+01
2.122789900000000074e+01
2.369345300000000165e+01
2.616392499999999899e+01
2.596948799999999835e+01
2.210265199999999908e+01
2.579817900000000108e+01
1.970214199999999849e+01
1.095381000000000071e+01
1.281947399999999959e+01
1.272982700000000023e+01
1.227752000000000088e+01
1.496464500000000086e+01
1.312900300000000087e+01
1.091030300000000075e+01
9.907498000000000360e+00
1.142351299999999981e+01
1.058946800000000010e+01
7.854758000000000351e+00
6.600656999999999996e+00
7.168083000000000204e+00
7.890611999999999959e+00
9.190488999999999464e+00
9.374411999999999523e+00
8.913064999999999571e+00
9.636706000000000216e+00
8.485592000000000468e+00
4.357073999999999891e+00
3.233711000000000002e+00
5.171721999999999930e+00
5.269955999999999641e+00
5.988434999999999953e+00
4.843872000000000178e+00
3.787434999999999885e+00
4.283636999999999695e+00
4.348855999999999611e+00
3.459299000000000124e+00
2.651638999999999857e+00
3.838858000000000104e+00
4.587034000000000056e+00
4.289310000000000400e+00
4.157879999999999576e+00
4.376483000000000345e+00
4.444963999999999693e+00
7.082921999999999940e+00
3.915903999999999829e+00
2.918813999999999798e+00
3.540121000000000073e+00
4.260748000000000424e+00
4.680584999999999773e+00
4.341435999999999851e+00
2.970524999999999860e+00
2.954471999999999987e+00
4.443653000000000297e+00
5.338931999999999789e+00
3.525450999999999890e+00
3.411351999999999940e+00
4.623858000000000246e+00
5.539837999999999596e+00
4.598999000000000059e+00
6.111329999999999707e+00
5.418937999999999811e+00
4.374984000000000428e+00
6.503580999999999612e+00
4.873140000000000249e+00
3.412863999999999898e+00
3.745645999999999809e+00
5.297566999999999915e+00
5.594827000000000439e+00
4.851618000000000208e+00
3.692587000000000064e+00
3.644829999999999792e+00
5.033184999999999576e+00
5.406435000000000102e+00
4.105156000000000027e+00
3.195717999999999837e+00
4.075905999999999807e+00
5.954543000000000141e+00
5.345411000000000357e+00
5.701450999999999603e+00
5.002816000000000152e+00
4.744159999999999933e+00
6.221881999999999913e+00
4.754539000000000293e+00
3.433266999999999847e+00
3.577215999999999951e+00
4.850621000000000294e+00
5.281617999999999924e+00
4.837544000000000288e+00
4.539071999999999996e+00
3.371760000000000090e+00
4.206596000000000224e+00
4.441638000000000197e+00
4.440687999999999747e+00
3.987639999999999851e+00
4.392703000000000024e+00
5.399669000000000274e+00
4.879230999999999874e+00
6.610276999999999958e+00
4.990346999999999866e+00
5.139173999999999687e+00
5.370894999999999975e+00
4.961486999999999981e+00
3.614144000000000023e+00
3.489917999999999854e+00
4.799464000000000397e+00
4.989109000000000016e+00
4.587026999999999965e+00
5.521283000000000385e+00
3.716203999999999841e+00
4.686120999999999981e+00
4.590397000000000283e+00
4.509845999999999577e+00
3.806042000000000147e+00
4.258067999999999742e+00
5.169545000000000279e+00
4.924669999999999881e+00
5.314009000000000427e+00
6.536095999999999684e+00
5.179922000000000359e+00
6.604792999999999914e+00
4.571627000000000329e+00
3.794788000000000050e+00
3.784879000000000104e+00
4.679064000000000334e+00
4.972082000000000335e+00
3.971779999999999866e+00
5.476820000000000022e+00
4.036546000000000411e+00
3.574281000000000041e+00
4.453338999999999714e+00
4.407110999999999557e+00
2.994385999999999992e+00
3.508424000000000209e+00
4.592660999999999660e+00
4.774034000000000333e+00
4.632901000000000380e+00
5.465440000000000076e+00
4.341956999999999844e+00
5.961107000000000156e+00
4.066175999999999569e+00
3.806598000000000148e+00
2.881724000000000174e+00
4.262712999999999752e+00
5.249863999999999642e+00
3.667825999999999809e+00
4.610697000000000045e+00
4.302945000000000242e+00
3.705318000000000112e+00
5.292093000000000380e+00
3.984612999999999960e+00
2.908275000000000166e+00
3.770861000000000018e+00
4.415159000000000056e+00
4.660433000000000270e+00
4.963034000000000390e+00
5.321456000000000408e+00
4.875248000000000026e+00
5.655810999999999922e+00
4.449727000000000210e+00
3.408894999999999786e+00
2.627282000000000117e+00
4.134305000000000341e+00
3.721131000000000189e+00
3.427401000000000142e+00
4.149562999999999668e+00
2.710116999999999887e+00
3.473686999999999969e+00
4.415384999999999671e+00
3.349473000000000145e+00
3.920170999999999850e+00
5.333323000000000036e+00
6.878296999999999883e+00
7.547301000000000037e+00
7.635614999999999597e+00
7.474202000000000012e+00
7.393284000000000411e+00
5.944124999999999659e+00
1.042990200000000023e+01
1.395595400000000019e+01
1.925667500000000132e+01
2.372886400000000151e+01
2.275646800000000169e+01
2.034637299999999982e+01
1.869037399999999849e+01
1.795033300000000054e+01
1.529689800000000055e+01
1.258852000000000082e+01
1.101675799999999938e+01
1.194312299999999993e+01
1.324593499999999935e+01
1.551509300000000025e+01
1.560146499999999925e+01
1.551669300000000007e+01
1.568975999999999971e+01
1.185509000000000057e+01
1.127208300000000030e+01
9.310439999999999827e+00
6.941516000000000020e+00
9.656705000000000538e+00
1.160471599999999981e+01
1.099602900000000005e+01
8.670443000000000566e+00
6.931154000000000259e+00
6.624118000000000173e+00
6.509142999999999901e+00
4.961928000000000338e+00
4.912010000000000431e+00
4.250306000000000139e+00
4.323617999999999739e+00
5.619962000000000124e+00
4.891079000000000399e+00
5.088243000000000293e+00
5.143838999999999828e+00
3.984595000000000109e+00
4.333250999999999742e+00
3.443775000000000031e+00
3.258017999999999859e+00
3.220604999999999940e+00
3.210917999999999939e+00
3.763117999999999963e+00
3.117306000000000132e+00
3.366642000000000134e+00
2.610904000000000114e+00
2.859741000000000088e+00
3.801374000000000031e+00
3.718058999999999781e+00
3.777543000000000095e+00
5.359302999999999706e+00
5.719807999999999559e+00
4.936658999999999686e+00
5.140196999999999683e+00
6.174477000000000437e+00
6.544547999999999810e+00
6.102284000000000042e+00
9.285785000000000622e+00
1.213831000000000060e+01
1.822996200000000044e+01
2.397177500000000094e+01
2.511085100000000025e+01
2.446194399999999902e+01
2.275817500000000138e+01
2.293531700000000129e+01
2.037086100000000144e+01
1.805518800000000113e+01
1.701650599999999969e+01
1.485716399999999915e+01
1.803711699999999851e+01
2.099506099999999975e+01
2.152056200000000175e+01
2.170017500000000155e+01
2.327544699999999978e+01
2.131036399999999986e+01
2.048236500000000149e+01
1.749090999999999951e+01
1.011043599999999998e+01
1.004434799999999939e+01
1.447205499999999923e+01
1.331955999999999918e+01
1.162534899999999993e+01
1.187517599999999973e+01
1.022429600000000072e+01
9.513947999999999183e+00
8.732100000000000861e+00
7.373933000000000071e+00
6.242322999999999844e+00
7.752036000000000371e+00
8.956678000000000139e+00
9.960789999999999367e+00
8.949063999999999908e+00
1.079293700000000022e+01
1.155111800000000066e+01
1.054897099999999988e+01
8.038719000000000392e+00
6.250752999999999560e+00
6.028722000000000136e+00
6.061078000000000188e+00
5.468627999999999822e+00
6.820071999999999690e+00
5.787205000000000155e+00
5.355989000000000111e+00
5.520345999999999975e+00
5.762037000000000297e+00
5.353800999999999810e+00
4.872702000000000311e+00
3.941584999999999894e+00
4.447993999999999559e+00
4.818998999999999810e+00
6.079550000000000232e+00
6.550774999999999793e+00
7.379838000000000342e+00
6.074079000000000228e+00
5.203273000000000259e+00
4.427757999999999861e+00
4.269040999999999642e+00
4.890480000000000160e+00
5.267973999999999712e+00
4.751190000000000246e+00
5.111513000000000417e+00
4.954756999999999856e+00
4.693757999999999875e+00
5.881512999999999991e+00
4.455669000000000324e+00
5.082755999999999830e+00
4.522254000000000218e+00
5.727020999999999695e+00
5.552431999999999590e+00
4.762472999999999956e+00
6.880825999999999887e+00
5.526399999999999757e+00
5.928682000000000230e+00
4.483273999999999759e+00
3.635625000000000107e+00
3.855341000000000129e+00
4.648033999999999999e+00
4.879161999999999999e+00
5.189251999999999754e+00
4.419766000000000084e+00
4.150604999999999656e+00
4.996439999999999770e+00
4.498162999999999911e+00
3.102460000000000218e+00
2.978651000000000160e+00
2.945753999999999984e+00
5.455265999999999948e+00
5.305826999999999849e+00
4.320591000000000292e+00
3.120089000000000112e+00
3.148890999999999885e+00
3.880968000000000195e+00
3.567895000000000039e+00
3.175089999999999968e+00
2.295316999999999830e+00
2.646596999999999866e+00
4.074238000000000248e+00
3.380097999999999825e+00
3.630984999999999907e+00
2.657712000000000074e+00
3.283450000000000202e+00
4.583756000000000164e+00
3.296876000000000140e+00
3.287084999999999813e+00
3.581290999999999780e+00
4.087626000000000204e+00
4.463733000000000395e+00
3.766969000000000012e+00
4.501685000000000159e+00
4.072227999999999959e+00
4.377189000000000441e+00
4.249001999999999946e+00
3.514492999999999867e+00
4.261168999999999762e+00
5.198349999999999582e+00
4.770628000000000313e+00
4.098536000000000179e+00
4.374641999999999697e+00
3.939347999999999850e+00
4.504382999999999804e+00
4.653450999999999560e+00
3.844867999999999952e+00
4.202895999999999965e+00
4.031202000000000396e+00
5.598639000000000365e+00
4.261734999999999829e+00
4.535635000000000083e+00
5.716033999999999615e+00
4.485757999999999690e+00
4.340240999999999794e+00
5.079709000000000252e+00
3.443487000000000187e+00
3.443455999999999850e+00
3.951980999999999966e+00
4.102304000000000173e+00
4.003095000000000070e+00
3.584265999999999952e+00
3.240826000000000207e+00
3.765557999999999961e+00
5.218131999999999771e+00
3.801477000000000217e+00
3.254424000000000206e+00
3.378629000000000104e+00
4.525306999999999746e+00
4.658443000000000112e+00
4.034453000000000067e+00
4.434064000000000227e+00
3.643581999999999876e+00
5.003237999999999630e+00
5.205594999999999750e+00
3.724375999999999909e+00
3.653744000000000103e+00
4.372942000000000107e+00
4.555486000000000146e+00
4.512887000000000093e+00
4.787359999999999616e+00
3.869183000000000039e+00
3.661305000000000032e+00
5.568442000000000114e+00
3.727141000000000037e+00
3.774989000000000150e+00
3.873600999999999850e+00
4.782208999999999932e+00
4.698010000000000019e+00
4.360433999999999699e+00
5.647941999999999574e+00
4.859453000000000245e+00
4.558448000000000278e+00
5.272827000000000375e+00
4.338334999999999830e+00
4.246480000000000032e+00
4.352554999999999730e+00
4.565165000000000362e+00
4.896133999999999986e+00
4.043726000000000376e+00
3.840578999999999965e+00
3.402031000000000027e+00
5.982289999999999885e+00
3.459147999999999890e+00
3.236587999999999798e+00
2.935652999999999846e+00
4.223995000000000388e+00
4.423935000000000173e+00
4.495935000000000237e+00
5.404739000000000182e+00
4.397505999999999915e+00
5.393997999999999848e+00
5.338640999999999970e+00
4.109638999999999598e+00
3.977891000000000066e+00
4.871974999999999945e+00
5.659982000000000291e+00
5.200285000000000046e+00
5.502132999999999718e+00
4.653277000000000108e+00
6.426758000000000415e+00
4.782594999999999708e+00
4.447859000000000229e+00
3.262226000000000070e+00
3.608651000000000053e+00
5.146678999999999782e+00
4.291165000000000340e+00
3.941437000000000079e+00
4.259914000000000200e+00
4.126743000000000272e+00
4.290257999999999683e+00
4.689197000000000060e+00
3.018584999999999852e+00
3.238265000000000171e+00
3.766478000000000215e+00
3.599333000000000116e+00
3.821219999999999839e+00
3.815774999999999917e+00
3.225223000000000173e+00
3.719720000000000137e+00
3.394268999999999981e+00
3.206119999999999859e+00
3.059358000000000022e+00
4.628258999999999901e+00
5.785262000000000349e+00
7.198561999999999905e+00
9.845370000000000843e+00
1.424095499999999959e+01
1.430094599999999971e+01
1.590506799999999998e+01
1.829485400000000084e+01
1.351530900000000024e+01
8.026661999999999964e+00
5.126013000000000375e+00
5.659366999999999592e+00
8.512187000000000836e+00
9.725766000000000133e+00
9.632336000000000453e+00
6.820873999999999882e+00
6.442555999999999727e+00
8.200649000000000299e+00
7.261881999999999948e+00
6.107433000000000334e+00
4.115559000000000189e+00
4.055475999999999637e+00
5.332455000000000389e+00
5.660109000000000279e+00
6.675944999999999574e+00
5.542016000000000275e+00
6.600012000000000434e+00
6.025273999999999575e+00
3.279079999999999995e+00
3.162948000000000093e+00
3.433969999999999967e+00
3.787678000000000100e+00
3.512112000000000123e+00
3.763669999999999849e+00
2.910401999999999934e+00
4.102378999999999998e+00
3.669080000000000119e+00
2.914350000000000218e+00
3.476112999999999786e+00
4.611958999999999698e+00
4.069668000000000063e+00
4.710759999999999614e+00
6.340479000000000198e+00
5.764147999999999605e+00
3.622834999999999805e+00
4.122682000000000180e+00
4.130275000000000141e+00
3.644130000000000091e+00
4.118811000000000000e+00
5.339948999999999835e+00
4.165765999999999636e+00
4.668663999999999703e+00
4.979659999999999975e+00
4.103622999999999799e+00
4.361158999999999786e+00
3.213223999999999858e+00
3.534905999999999882e+00
3.795462999999999809e+00
4.970722000000000307e+00
5.416210000000000413e+00
4.968857999999999997e+00
6.185783999999999949e+00
6.279887000000000441e+00
3.783157000000000103e+00
4.944904000000000188e+00
3.894972000000000101e+00
3.188121999999999900e+00
3.902204999999999924e+00
4.921372999999999998e+00
4.129080000000000084e+00
4.612989999999999924e+00
4.420214999999999783e+00
4.472629999999999661e+00
4.004484999999999850e+00
3.356456000000000106e+00
3.135193999999999814e+00
3.372193999999999914e+00
4.154657000000000266e+00
5.471986000000000239e+00
4.581770999999999816e+00
6.132437999999999612e+00
6.201810000000000045e+00
3.764616000000000184e+00
4.500765000000000349e+00
3.766709999999999781e+00
3.416770000000000085e+00
3.566870000000000207e+00
5.308912000000000297e+00
3.958031000000000077e+00
5.210128000000000092e+00
5.195529999999999760e+00
4.858106000000000257e+00
3.730119000000000185e+00
3.534663000000000110e+00
3.540935999999999861e+00
3.970308999999999866e+00
4.455931999999999782e+00
6.102668000000000426e+00
5.478252000000000344e+00
7.252682000000000073e+00
6.577492999999999590e+00
5.204289000000000165e+00
4.574429000000000300e+00
3.909262000000000015e+00
4.101806999999999981e+00
3.894038999999999806e+00
5.470024000000000441e+00
3.871338000000000168e+00
5.336125000000000007e+00
5.700463000000000058e+00
5.057106000000000101e+00
4.474072999999999745e+00
3.730488999999999944e+00
3.766494999999999926e+00
4.370633999999999908e+00
4.220373000000000374e+00
4.993305999999999578e+00
4.491677000000000142e+00
6.523776999999999937e+00
6.833269999999999733e+00
4.465023000000000408e+00
4.569835000000000313e+00
4.246992999999999796e+00
3.595680000000000209e+00
3.655307999999999780e+00
4.225838000000000427e+00
3.672102000000000199e+00
4.524056999999999995e+00
5.164520999999999695e+00
4.366565999999999725e+00
3.650898999999999894e+00
3.888532000000000100e+00
4.224593999999999738e+00
3.386725000000000207e+00
4.245157999999999987e+00
4.220425999999999789e+00
4.280643999999999672e+00
5.252563999999999567e+00
6.025392000000000081e+00
4.212298999999999793e+00
3.767330999999999985e+00
3.964977999999999891e+00
3.379326999999999970e+00
3.753804000000000141e+00
3.684574000000000016e+00
3.919691999999999954e+00
3.974133000000000138e+00
5.137057000000000428e+00
4.286743999999999666e+00
4.008773999999999837e+00
3.917523000000000089e+00
3.280114000000000196e+00
3.843388000000000027e+00
4.203654000000000224e+00
4.489303999999999739e+00
3.583750000000000213e+00
4.505525999999999698e+00
5.013226999999999656e+00
4.102367000000000097e+00
4.117835000000000356e+00
3.521014999999999784e+00
3.231711999999999918e+00
3.116518999999999817e+00
4.009871999999999659e+00
4.204104000000000063e+00
3.529723999999999862e+00
3.877883999999999887e+00
3.525192000000000103e+00
3.380402999999999825e+00
3.652283000000000168e+00
3.088035999999999781e+00
2.652925000000000200e+00
4.556058000000000163e+00
4.188185999999999964e+00
3.537822999999999940e+00
4.235414999999999708e+00
4.142365999999999993e+00
4.019330000000000069e+00
4.628505999999999787e+00
3.398314000000000057e+00
3.362778000000000045e+00
3.026364000000000054e+00
4.563454000000000121e+00
4.296242999999999590e+00
4.647644999999999804e+00
4.933394999999999975e+00
3.405822999999999823e+00
4.024740999999999680e+00
3.800410999999999984e+00
2.771903000000000006e+00
3.334748999999999963e+00
3.324270999999999976e+00
4.142942999999999820e+00
3.569859999999999811e+00
3.469732000000000038e+00
3.750488999999999962e+00
3.815570000000000128e+00
3.993214000000000041e+00
3.288104000000000138e+00
3.175025999999999904e+00
2.850487000000000215e+00
4.148487000000000258e+00
3.789111000000000118e+00
4.692976999999999954e+00
3.705779000000000156e+00
3.667619000000000185e+00
3.646726000000000134e+00
4.357943999999999818e+00
3.214138000000000162e+00
2.959677000000000113e+00
2.945667999999999953e+00
4.340169999999999639e+00
4.064739000000000324e+00
3.872098999999999958e+00
3.044550999999999785e+00
3.512122999999999884e+00
4.538185999999999609e+00
3.872268000000000043e+00
3.247562999999999978e+00
3.306401999999999841e+00
3.210844999999999949e+00
4.025071999999999761e+00
3.446620999999999935e+00
3.230249999999999844e+00
2.992906000000000066e+00
3.905727000000000171e+00
4.184631000000000434e+00
3.608821999999999974e+00
3.820151000000000074e+00
4.904872000000000121e+00
5.507195000000000285e+00
6.041807000000000372e+00
7.497357000000000049e+00
6.182050000000000267e+00
6.937542999999999793e+00
6.508136000000000365e+00
1.140487099999999998e+01
1.350703099999999957e+01
1.909863899999999859e+01
2.396463599999999872e+01
2.529182000000000130e+01
2.429316700000000040e+01
2.219570099999999968e+01
2.091443200000000147e+01
1.906685200000000080e+01
1.824723499999999987e+01
1.732273500000000155e+01
1.564816899999999933e+01
1.889417900000000117e+01
2.191864199999999840e+01
2.231961599999999990e+01
2.148985599999999963e+01
2.127205500000000171e+01
1.801364500000000035e+01
2.161959099999999978e+01
1.736563400000000001e+01
1.159233300000000000e+01
1.092734800000000028e+01
1.394824500000000000e+01
1.217509199999999936e+01
1.169935100000000006e+01
1.216368300000000069e+01
9.879493000000000080e+00
9.631945999999999231e+00
9.393691999999999709e+00
7.545595999999999748e+00
5.660131999999999941e+00
7.843894999999999840e+00
8.508214000000000610e+00
8.075528000000000262e+00
8.025553000000000381e+00
7.507484999999999964e+00
8.156643000000000754e+00
1.043699600000000061e+01
7.926859000000000322e+00
6.251433999999999713e+00
4.673689000000000426e+00
5.661772000000000027e+00
4.866172999999999860e+00
4.219631999999999827e+00
4.670060999999999574e+00
3.435777999999999999e+00
3.846000999999999781e+00
4.595392000000000365e+00
3.494698000000000082e+00
3.297794999999999810e+00
3.263471000000000011e+00
3.369463000000000097e+00
4.164229999999999876e+00
3.671168999999999905e+00
4.047825999999999702e+00
3.181878000000000206e+00
5.062325000000000408e+00
3.801334000000000213e+00
3.436995000000000022e+00
3.286303000000000196e+00
4.038331000000000337e+00
4.337875000000000369e+00
3.164200999999999819e+00
3.104267999999999805e+00
2.756785999999999959e+00
3.457025999999999932e+00
4.989822000000000202e+00
3.584619000000000000e+00
3.993344000000000005e+00
3.883258000000000099e+00
5.535167000000000392e+00
4.069786999999999821e+00
4.896133999999999986e+00
5.551369000000000220e+00
3.699126999999999832e+00
3.824710000000000054e+00
3.744553999999999938e+00
3.536045000000000105e+00
3.794954000000000160e+00
4.389382000000000339e+00
4.901866000000000057e+00
3.764060000000000183e+00
4.251051000000000357e+00
3.304472000000000076e+00
3.548023000000000149e+00
4.355610999999999677e+00
3.017139999999999933e+00
3.825274999999999981e+00
4.077792999999999779e+00
4.491121999999999836e+00
4.655953000000000230e+00
4.814778999999999698e+00
4.762027999999999928e+00
3.650316999999999812e+00
3.924539000000000222e+00
3.457456000000000085e+00
3.266484999999999861e+00
4.148175000000000168e+00
4.826942999999999984e+00
4.759268999999999750e+00
4.085685999999999929e+00
4.146950999999999610e+00
3.996433999999999820e+00
3.122177999999999898e+00
4.386179000000000272e+00
3.286756000000000011e+00
4.656906000000000212e+00
4.008700000000000152e+00
5.345401999999999987e+00
5.490164000000000044e+00
4.575003999999999849e+00
5.481638000000000233e+00
5.099726999999999677e+00
3.653351999999999933e+00
3.699875000000000025e+00
3.436577000000000215e+00
4.495828000000000380e+00
4.543910000000000338e+00
5.112866000000000355e+00
4.396614999999999718e+00
4.427262999999999948e+00
4.167081999999999731e+00
3.260771999999999782e+00
4.653162000000000020e+00
2.978232999999999908e+00
4.050271000000000399e+00
3.993333999999999939e+00
5.813055000000000305e+00
4.709176000000000251e+00
4.530719999999999636e+00
5.324435000000000251e+00
4.732060999999999851e+00
3.653805000000000192e+00
3.680163999999999991e+00
3.223786000000000040e+00
3.764279999999999848e+00
3.838528999999999858e+00
4.630950000000000344e+00
4.163083999999999563e+00
4.313833999999999946e+00
3.101439000000000057e+00
3.475375000000000103e+00
4.513959999999999972e+00
3.275349999999999984e+00
3.296510000000000051e+00
3.444719000000000086e+00
4.321420999999999957e+00
4.391240999999999950e+00
5.087163000000000324e+00
5.118542999999999843e+00
3.658653000000000155e+00
3.562556999999999974e+00
3.532637999999999945e+00
3.168937000000000115e+00
3.233242999999999867e+00
4.440913000000000110e+00
4.621933000000000291e+00
4.144593999999999667e+00
4.743901000000000145e+00
3.876761000000000124e+00
3.583251000000000186e+00
4.468581000000000358e+00
2.555937999999999821e+00
3.816113999999999784e+00
3.441219999999999946e+00
4.728006999999999849e+00
4.197351000000000276e+00
4.219959000000000238e+00
6.507944000000000173e+00
4.120976999999999890e+00
2.973254999999999981e+00
3.616061000000000192e+00
3.048093999999999859e+00
3.378791000000000100e+00
4.013992000000000004e+00
4.434207999999999927e+00
3.998413000000000217e+00
4.717049000000000269e+00
4.625461999999999740e+00
2.982019999999999893e+00
4.534811999999999621e+00
2.918432000000000137e+00
3.740419999999999856e+00
3.141843999999999859e+00
4.153997999999999635e+00
3.916742999999999864e+00
3.850194000000000116e+00
5.846745000000000303e+00
4.443946999999999647e+00
3.575839999999999907e+00
3.538314000000000181e+00
3.177087999999999912e+00
3.073367000000000182e+00
4.059924999999999784e+00
3.868043000000000120e+00
3.282220999999999833e+00
3.490778999999999854e+00
4.292297999999999725e+00
2.916608000000000089e+00
4.067406000000000077e+00
3.881599000000000022e+00
3.910616000000000092e+00
2.833962000000000092e+00
4.361606000000000094e+00
3.590635999999999939e+00
3.780581999999999887e+00
4.572064000000000128e+00
4.558676000000000172e+00
3.206487999999999783e+00
3.294559000000000015e+00
3.043121999999999883e+00
3.139940000000000175e+00
3.158751999999999782e+00
3.516532000000000213e+00
3.434782999999999920e+00
3.498244999999999827e+00
3.881409999999999805e+00
3.968032000000000004e+00
3.707247000000000181e+00
3.280231000000000119e+00
3.253731999999999847e+00
3.013469999999999871e+00
4.074900999999999662e+00
3.479581000000000035e+00
3.589161999999999964e+00
3.480944000000000038e+00
3.833693999999999935e+00
3.564931000000000072e+00
3.539447000000000010e+00
2.867354000000000180e+00
3.556770000000000209e+00
2.909104000000000134e+00
3.902921999999999780e+00
3.082351000000000063e+00
3.086422000000000221e+00
3.543595999999999968e+00
3.319763000000000019e+00
4.107762000000000135e+00
3.330729999999999968e+00
3.466165000000000163e+00
3.329957999999999974e+00
3.826099000000000139e+00
3.550227000000000022e+00
3.322617999999999849e+00
3.850394000000000094e+00
3.693810000000000038e+00
3.258049000000000195e+00
3.610349999999999948e+00
3.034711999999999854e+00
3.415090000000000181e+00
3.030158999999999825e+00
3.987899999999999778e+00
3.219854999999999912e+00
2.890636000000000205e+00
3.947195999999999927e+00
2.885488000000000053e+00
4.071576999999999558e+00
2.770290999999999837e+00
2.915119999999999933e+00
4.554075000000000095e+00
4.197548000000000279e+00
3.431531000000000109e+00
4.039047000000000054e+00
4.390819999999999723e+00
4.193186999999999998e+00
2.950946000000000069e+00
3.582570000000000032e+00
3.015394999999999825e+00
3.463836999999999833e+00
2.558155999999999874e+00
2.824406999999999890e+00
3.178602000000000150e+00
3.470467999999999886e+00
3.547041999999999806e+00
3.313953999999999844e+00
3.872462000000000071e+00
3.012431999999999999e+00
2.583762000000000114e+00
3.119269000000000069e+00
3.462934000000000179e+00
2.877896999999999927e+00
3.764083999999999985e+00
4.914109999999999978e+00
3.716597999999999846e+00
3.263358999999999899e+00
3.143686999999999898e+00
2.876634999999999831e+00
3.222112000000000087e+00
2.851048000000000027e+00
2.872481000000000062e+00
2.740450000000000053e+00
3.402681999999999984e+00
3.761680999999999830e+00
3.854894999999999960e+00
3.536723999999999979e+00
3.737551999999999985e+00
2.765074999999999950e+00
3.469482999999999873e+00
2.925838000000000161e+00
2.942613000000000145e+00
3.918883999999999812e+00
5.264295999999999864e+00
3.952716999999999814e+00
3.117431999999999981e+00
3.115190000000000126e+00
2.905101999999999851e+00
3.399226000000000081e+00
3.491655999999999871e+00
3.360433000000000003e+00
2.899354000000000209e+00
3.439773999999999887e+00
3.640226999999999880e+00
3.324279999999999902e+00
3.274922000000000111e+00
3.459181000000000061e+00
3.157150000000000123e+00
3.862191000000000152e+00
3.220902999999999849e+00
3.286201000000000150e+00
3.308790999999999816e+00
4.167183999999999777e+00
4.003851000000000049e+00
3.401095000000000201e+00
3.745989999999999931e+00
3.109118000000000048e+00
3.726821000000000161e+00
3.230179000000000133e+00
3.041704000000000185e+00
2.369778999999999858e+00
3.478280999999999956e+00
3.767545999999999840e+00
3.319999999999999840e+00
2.861197999999999908e+00
3.338636000000000159e+00
2.479477000000000153e+00
3.205797000000000008e+00
3.191612999999999811e+00
2.852641000000000204e+00
2.875939999999999941e+00
3.248632999999999882e+00
3.392710000000000115e+00
2.827231999999999967e+00
3.336368999999999918e+00
2.746027999999999913e+00
3.502820999999999962e+00
3.015906000000000198e+00
2.692019999999999857e+00
2.890744999999999898e+00
3.060585000000000111e+00
2.692781000000000091e+00
3.284508999999999901e+00
3.389400000000000190e+00
3.008758999999999961e+00
3.124099000000000181e+00
3.057366000000000028e+00
2.925012999999999863e+00
2.984040999999999944e+00
2.932449000000000083e+00
3.200073999999999863e+00
3.313363999999999976e+00
2.715358000000000160e+00
3.341218000000000021e+00
2.815551999999999833e+00
3.338856999999999964e+00
3.239180000000000170e+00
2.885543000000000191e+00
3.595949000000000062e+00
2.298620000000000108e+00
2.854826000000000086e+00
3.241711000000000009e+00
3.156365999999999783e+00
3.601968999999999976e+00
3.061884000000000050e+00
3.457803999999999878e+00
2.987225000000000019e+00
3.108837999999999990e+00
3.239949000000000190e+00
3.307259999999999867e+00
2.711818000000000062e+00
3.047356999999999871e+00
4.018558999999999770e+00
2.938302000000000191e+00
3.175787999999999833e+00
3.595076999999999856e+00
2.496995000000000076e+00
3.147667000000000215e+00
2.498921999999999866e+00
2.820015000000000160e+00
3.159377999999999798e+00
3.280736000000000097e+00
3.139876999999999807e+00
2.704358000000000040e+00
2.915159000000000056e+00
3.253824999999999967e+00
2.590914999999999857e+00
3.190125999999999795e+00
2.833952000000000027e+00
3.065246999999999833e+00
2.700879000000000030e+00
3.412097000000000158e+00
2.798910999999999927e+00
2.973952999999999847e+00
2.858572999999999809e+00
2.444585000000000008e+00
3.444414999999999782e+00
2.485827000000000009e+00
3.276215999999999795e+00
2.942074999999999996e+00
3.263764000000000109e+00
3.711085000000000189e+00
2.432738000000000067e+00
2.950359000000000176e+00
3.237106999999999957e+00
3.004074999999999829e+00
3.503604999999999858e+00
2.678091000000000221e+00
2.889911000000000119e+00
2.994613999999999887e+00
3.690770000000000106e+00
3.136036999999999964e+00
3.193296000000000134e+00
3.417947999999999986e+00
3.006359999999999921e+00
2.761392999999999986e+00
3.459705000000000030e+00
3.162542999999999882e+00
3.666781999999999986e+00
2.562332000000000054e+00
2.892790000000000195e+00
2.712572000000000205e+00
3.156711000000000045e+00
2.854461000000000137e+00
2.875129999999999963e+00
3.209003000000000050e+00
2.410836999999999897e+00
3.126904000000000128e+00
2.867726999999999915e+00
3.867087000000000163e+00
2.447779999999999845e+00
3.295310000000000183e+00
3.464968999999999966e+00
3.203081000000000067e+00
3.548293999999999837e+00
2.766246000000000205e+00
2.608852000000000171e+00
3.423287000000000191e+00
2.802677999999999781e+00
3.385445999999999955e+00
2.872253000000000167e+00
3.003543000000000074e+00
3.807631999999999906e+00
3.413396999999999792e+00
3.219348000000000098e+00
2.670625999999999944e+00
3.102145999999999848e+00
3.268318999999999974e+00
3.452690000000000037e+00
2.951302999999999788e+00
3.230856999999999868e+00
3.423061999999999827e+00
2.863742999999999927e+00
2.801673000000000080e+00
3.413114000000000203e+00
3.499582999999999888e+00
3.045135999999999843e+00
2.617455999999999783e+00
3.271840000000000082e+00
2.836634999999999796e+00
3.412192999999999810e+00
3.623793000000000042e+00
2.761700999999999961e+00
3.180531999999999915e+00
2.770430000000000170e+00
2.839659000000000155e+00
3.154628999999999905e+00
3.367233000000000143e+00
2.510637000000000008e+00
3.128715999999999831e+00
3.372752000000000194e+00
2.439188999999999830e+00
3.457898999999999834e+00
2.928313999999999862e+00
2.722037999999999958e+00
3.188610999999999862e+00
3.254678000000000182e+00
3.497409999999999908e+00
3.122390999999999917e+00
3.194687000000000054e+00
3.069815000000000182e+00
3.237747999999999848e+00
3.420694999999999819e+00
3.029269000000000212e+00
2.974880000000000191e+00
2.865283999999999942e+00
3.588652999999999871e+00
2.895214999999999872e+00
3.136220999999999925e+00
3.162741000000000025e+00
2.997945000000000082e+00
2.667758000000000074e+00
3.373403999999999847e+00
3.001136999999999944e+00
3.137557000000000151e+00
2.732744999999999980e+00
3.066841999999999846e+00
2.412215000000000220e+00
3.693471999999999866e+00
3.560480000000000089e+00
2.580321000000000087e+00
3.014610999999999930e+00
2.501787999999999901e+00
2.657840999999999898e+00
2.530100000000000016e+00
3.518768000000000118e+00
2.496642000000000028e+00
2.548604999999999787e+00
2.695326000000000111e+00
3.034543000000000212e+00
2.696930000000000049e+00
3.151098999999999872e+00
3.087253000000000025e+00
3.139320000000000110e+00
3.287281999999999815e+00
3.422941999999999929e+00
2.965113999999999805e+00
3.168789999999999996e+00
3.041371999999999964e+00
2.419604999999999784e+00
2.772585999999999995e+00
2.604223000000000177e+00
3.262630999999999837e+00
3.323824999999999807e+00
3.398391000000000162e+00
2.996239999999999792e+00
2.877496999999999971e+00
3.218888000000000194e+00
3.851099000000000050e+00
2.703629999999999978e+00
3.664365000000000094e+00
2.981600999999999946e+00
3.164350999999999914e+00
2.656934999999999825e+00
3.634472000000000147e+00
2.394927000000000028e+00
3.374998000000000165e+00
2.939954999999999874e+00
3.022530999999999857e+00
3.142652000000000001e+00
2.581736999999999949e+00
3.049691999999999847e+00
2.747345000000000148e+00
3.016804000000000041e+00
3.248334999999999972e+00
2.685954000000000175e+00
2.606257999999999964e+00
2.504315000000000069e+00
3.298347999999999836e+00
2.856389000000000067e+00
2.583369999999999944e+00
2.945403999999999911e+00
3.326454000000000022e+00
3.487779999999999880e+00
2.908495999999999970e+00
3.296591999999999967e+00
3.199551000000000034e+00
2.432443000000000133e+00
2.720333000000000112e+00
2.762096999999999802e+00
3.006098999999999855e+00
2.808920000000000083e+00
2.369483999999999924e+00
2.981532000000000071e+00
3.208661000000000207e+00
2.902604000000000184e+00
3.130659000000000081e+00
2.582556999999999992e+00
2.725267999999999802e+00
3.175002000000000102e+00
2.764971000000000068e+00
3.261032999999999848e+00
9.644513999999999143e+00
1.566259200000000007e+01
1.747128999999999976e+01
2.333780399999999844e+01
2.809015099999999876e+01
3.428425099999999759e+01
3.558269899999999808e+01
3.834630899999999798e+01
2.976273300000000077e+01
2.581011900000000026e+01
2.428051800000000071e+01
1.560589399999999927e+01
1.814663900000000041e+01
2.344615100000000041e+01
2.257633399999999924e+01
2.002490999999999843e+01
1.821876800000000074e+01
1.690013000000000076e+01
1.603814600000000112e+01
1.266692600000000013e+01
1.054301599999999972e+01
9.671673000000000187e+00
1.049123100000000086e+01
1.407262399999999936e+01
1.581767100000000070e+01
1.502524900000000052e+01
1.563921299999999981e+01
1.364644000000000013e+01
1.074530900000000067e+01
9.205038999999999305e+00
6.724815999999999683e+00
6.532472000000000278e+00
8.549329999999999430e+00
9.143480999999999526e+00
7.834788999999999781e+00
7.729222000000000037e+00
7.077876999999999974e+00
6.167468000000000394e+00
4.981442999999999621e+00
4.683329999999999771e+00
4.213335999999999970e+00
3.796168999999999905e+00
4.866711999999999705e+00
5.824975000000000236e+00
6.393438999999999872e+00
5.491901999999999617e+00
4.667405999999999722e+00
3.265995999999999899e+00
3.478623999999999938e+00
3.800130999999999926e+00
3.788161999999999807e+00
3.192943000000000087e+00
3.034178999999999959e+00
3.819091999999999931e+00
3.347523999999999944e+00
3.072782000000000124e+00
3.138856000000000090e+00
3.019379999999999953e+00
3.097405000000000186e+00
4.088854000000000433e+00
2.736221000000000014e+00
2.429993000000000070e+00
2.857000000000000206e+00
2.907141999999999893e+00
3.229941000000000173e+00
3.077290000000000081e+00
2.794945999999999930e+00
2.794392999999999905e+00
2.502756000000000203e+00
3.451655000000000140e+00
2.736988000000000198e+00
2.995359999999999800e+00
2.574958000000000080e+00
2.926257999999999804e+00
3.464272999999999936e+00
2.925882000000000094e+00
2.698882999999999921e+00
2.469341000000000008e+00
3.743767000000000067e+00
3.010349999999999859e+00
2.604093999999999909e+00
2.981279999999999930e+00
3.368171999999999944e+00
3.420091000000000214e+00
3.180266000000000037e+00
3.667515999999999998e+00
3.990442999999999962e+00
2.742331000000000074e+00
3.616060000000000052e+00
2.610945000000000071e+00
3.394200999999999802e+00
2.932510000000000172e+00
3.063632000000000133e+00
4.564523999999999582e+00
3.624807999999999808e+00
4.197688000000000308e+00
2.654202000000000172e+00
3.474310000000000009e+00
2.924609999999999932e+00
3.558691000000000049e+00
2.928817000000000004e+00
2.718319999999999848e+00
4.301034999999999719e+00
5.099726999999999677e+00
4.233597999999999750e+00
3.910149000000000097e+00
2.577493000000000034e+00
3.560741000000000156e+00
2.931884000000000157e+00
3.259780999999999818e+00
3.674907999999999841e+00
2.818226999999999816e+00
3.964630999999999794e+00
3.787659999999999805e+00
4.111595999999999584e+00
2.813267999999999880e+00
3.460189999999999877e+00
3.005335000000000090e+00
3.204165999999999848e+00
3.688944999999999919e+00
3.658802000000000110e+00
4.018175000000000274e+00
4.057974999999999888e+00
4.281470999999999805e+00
4.388632999999999562e+00
2.738164999999999960e+00
3.492948000000000164e+00
3.540829000000000004e+00
3.362026999999999877e+00
3.040509999999999824e+00
3.560795000000000154e+00
5.172600000000000087e+00
3.637198000000000153e+00
3.082790000000000141e+00
2.858404999999999863e+00
3.725296999999999858e+00
3.053989000000000065e+00
3.829242999999999952e+00
3.403522000000000158e+00
3.189826000000000050e+00
3.991185000000000205e+00
3.965467999999999993e+00
3.161169000000000118e+00
3.740723000000000020e+00
3.558822999999999848e+00
3.647353999999999985e+00
3.188604999999999912e+00
3.417650000000000077e+00
3.096582000000000168e+00
4.411469000000000307e+00
4.323991000000000362e+00
3.559023999999999965e+00
4.407051000000000052e+00
2.640044000000000057e+00
3.533072999999999908e+00
2.839611999999999803e+00
4.427851999999999677e+00
3.385177000000000103e+00
3.060496999999999801e+00
3.860752000000000184e+00
2.744892999999999805e+00
3.582397999999999971e+00
3.783532999999999813e+00
3.152512999999999899e+00
3.716994000000000131e+00
2.656775000000000109e+00
4.014192999999999678e+00
2.963201999999999892e+00
3.751390999999999920e+00
4.176127000000000145e+00
2.869685000000000041e+00
3.652956000000000092e+00
2.868303000000000047e+00
3.096837999999999980e+00
3.457101999999999897e+00
4.189682999999999602e+00
3.346197000000000088e+00
3.192998999999999921e+00
3.492764000000000202e+00
3.236563999999999997e+00
3.259526999999999841e+00
3.618110999999999855e+00
3.167323999999999806e+00
3.934670999999999808e+00
2.694402999999999881e+00
3.423064999999999802e+00
3.156512999999999902e+00
3.418425000000000047e+00
4.198540000000000383e+00
3.700619999999999798e+00
3.655018000000000100e+00
3.075638000000000094e+00
2.614901999999999838e+00
2.956261000000000028e+00
3.017335999999999796e+00
3.601659999999999862e+00
3.439608000000000221e+00
3.848678000000000043e+00
3.670542000000000193e+00
2.766382999999999814e+00
3.613914999999999988e+00
3.390270000000000117e+00
3.838527000000000022e+00
2.903360999999999859e+00
3.413081000000000031e+00
3.399074999999999847e+00
2.984236000000000111e+00
2.736768000000000089e+00
2.980926000000000187e+00
3.482419000000000153e+00
2.843391000000000002e+00
2.942534000000000205e+00
3.193642000000000092e+00
3.002625999999999795e+00
3.175879000000000119e+00
3.667091999999999796e+00
3.406112999999999946e+00
3.269483000000000139e+00
2.821908999999999779e+00
3.439942999999999973e+00
2.631091000000000069e+00
3.734147999999999801e+00
2.882213999999999832e+00
3.229176999999999964e+00
3.473946999999999896e+00
2.935280999999999807e+00
2.935722999999999860e+00
2.982753999999999905e+00
3.804289999999999949e+00
2.888761999999999830e+00
3.058425999999999867e+00
3.001447000000000198e+00
3.079995999999999956e+00
3.502763999999999989e+00
4.319160000000000110e+00
2.960446999999999829e+00
3.432138999999999829e+00
3.509577999999999864e+00
3.719999000000000056e+00
2.783399000000000179e+00
3.394934000000000118e+00
2.885869000000000018e+00
3.339421999999999890e+00
3.552814000000000139e+00
3.520617000000000107e+00
4.090277999999999636e+00
3.155212999999999823e+00
3.527730000000000032e+00
2.684937000000000129e+00
2.838870000000000005e+00
2.932789000000000090e+00
3.488071999999999839e+00
3.582603000000000204e+00
3.247542999999999846e+00
2.960731000000000002e+00
2.895507999999999971e+00
2.716272000000000020e+00
4.924599999999999866e+00
3.044182000000000166e+00
3.570851999999999915e+00
3.788921000000000205e+00
3.125665000000000138e+00
3.665073000000000025e+00
3.938454999999999817e+00
3.541183000000000192e+00
3.205334999999999823e+00
3.334484999999999921e+00
2.963557999999999915e+00
2.702306999999999793e+00
2.951226000000000127e+00
2.532398999999999845e+00
3.617716999999999850e+00
4.700085999999999764e+00
3.585442000000000018e+00
4.185139000000000387e+00
3.145741000000000120e+00
4.301726999999999634e+00
2.663479000000000152e+00
3.352368999999999932e+00
2.713769999999999794e+00
3.298872999999999944e+00
3.458934999999999871e+00
3.414328999999999947e+00
3.250532999999999895e+00
4.240212999999999788e+00
3.410693999999999892e+00
2.725642000000000120e+00
3.132550000000000168e+00
3.137563000000000102e+00
3.563750999999999891e+00
3.298659999999999926e+00
3.519893999999999856e+00
3.056865000000000165e+00
3.119940000000000158e+00
3.276492000000000182e+00
3.639632000000000200e+00
2.655768000000000129e+00
3.604042999999999886e+00
3.570879000000000136e+00
3.648768000000000011e+00
3.327669999999999906e+00
3.745639000000000163e+00
3.505872000000000099e+00
2.818740000000000023e+00
3.143416000000000210e+00
3.021196999999999910e+00
2.926537000000000166e+00
2.982619000000000131e+00
3.098276999999999948e+00
3.509167000000000147e+00
3.734992000000000090e+00
3.285255999999999954e+00
4.558431999999999817e+00
2.768168000000000184e+00
3.257223999999999897e+00
2.642036000000000051e+00
3.359475000000000211e+00
3.064620999999999817e+00
3.696060000000000123e+00
3.384517000000000220e+00
2.957453999999999805e+00
3.283897000000000066e+00
3.013303000000000065e+00
3.182617000000000029e+00
3.340720999999999830e+00
2.490034000000000081e+00
2.820818000000000048e+00
2.551791000000000142e+00
3.368972999999999995e+00
3.601074999999999804e+00
2.835318000000000005e+00
4.249876000000000431e+00
3.715883999999999965e+00
3.588455999999999868e+00
3.005403999999999964e+00
3.087778000000000134e+00
2.803997999999999990e+00
3.337572000000000205e+00
3.325933000000000028e+00
3.124746000000000024e+00
3.242126999999999981e+00
3.080750999999999795e+00
2.747094999999999843e+00
2.608654000000000028e+00
3.098406000000000216e+00
2.880023000000000000e+00
3.001879999999999882e+00
2.577113999999999905e+00
2.782716000000000189e+00
2.665357000000000198e+00
2.851062000000000207e+00
3.583825000000000038e+00
3.965056000000000136e+00
2.767501999999999907e+00
3.253648000000000096e+00
2.635470000000000201e+00
3.203139999999999876e+00
4.052548999999999957e+00
3.692371000000000070e+00
4.383789000000000158e+00
4.649417999999999829e+00
3.736995999999999984e+00
3.217661999999999800e+00
2.629985000000000017e+00
2.998302999999999940e+00
2.663914000000000115e+00
3.817952000000000012e+00
3.582317000000000196e+00
3.713267000000000095e+00
4.826711000000000418e+00
4.360437000000000118e+00
3.630240999999999829e+00
3.029332000000000136e+00
3.075880000000000170e+00
2.653537000000000035e+00
4.040423999999999793e+00
3.376692999999999945e+00
2.553628999999999927e+00
3.097039000000000097e+00
3.083225999999999800e+00
2.930099999999999927e+00
2.788104999999999833e+00
2.674189999999999845e+00
3.172686000000000117e+00
3.135092999999999908e+00
3.221407999999999827e+00
2.619067999999999952e+00
2.446047000000000082e+00
2.985288000000000164e+00
3.595615000000000006e+00
3.453059000000000101e+00
3.621113999999999944e+00
3.208915000000000184e+00
3.240394999999999914e+00
3.164772000000000141e+00
3.415881999999999863e+00
2.515906000000000198e+00
3.376770000000000049e+00
3.158668000000000031e+00
2.583219000000000154e+00
3.135476999999999848e+00
2.960259999999999891e+00
3.185000000000000053e+00
3.090444000000000191e+00
3.120309000000000221e+00
2.701478999999999964e+00
3.123931999999999931e+00
2.841429999999999900e+00
3.748054999999999914e+00
3.549631000000000203e+00
2.699936999999999809e+00
2.901543000000000205e+00
2.784453000000000067e+00
2.917101000000000166e+00
4.219397999999999982e+00
3.112999999999999989e+00
4.124888000000000332e+00
4.830699000000000076e+00
4.470775999999999861e+00
3.530009999999999870e+00
2.592112999999999889e+00
3.347132999999999914e+00
2.972783999999999871e+00
3.862309000000000214e+00
3.402137000000000189e+00
3.532585999999999782e+00
4.465818999999999761e+00
4.237975999999999743e+00
3.943061000000000149e+00
2.422204999999999941e+00
3.033223000000000003e+00
2.930676000000000059e+00
3.468221999999999916e+00
3.792326999999999781e+00
2.856519000000000030e+00
3.210055999999999798e+00
3.594539999999999846e+00
3.061821000000000126e+00
3.480094999999999938e+00
2.594466000000000161e+00
4.013710999999999807e+00
2.747532000000000085e+00
3.620600000000000041e+00
3.271431000000000200e+00
2.938606000000000051e+00
3.128709000000000184e+00
3.096011999999999986e+00
2.064779000000000142e+00
2.518330000000000179e+00
2.857207999999999970e+00
3.211284000000000027e+00
3.475655999999999857e+00
3.337880000000000180e+00
3.105185999999999780e+00
3.696984000000000048e+00
2.863801000000000041e+00
4.066131000000000384e+00
3.802405999999999953e+00
2.648512000000000199e+00
3.763548000000000116e+00
2.686980999999999842e+00
3.720962999999999798e+00
3.880215000000000192e+00
2.779853999999999825e+00
4.992295999999999623e+00
4.407796000000000269e+00
4.276184999999999903e+00
3.433460999999999874e+00
2.544659999999999922e+00
2.975226000000000148e+00
3.299678000000000111e+00
3.439972000000000030e+00
2.554645999999999972e+00
3.412081999999999837e+00
2.711873000000000200e+00
3.512761999999999940e+00
2.541120999999999963e+00
2.637923999999999936e+00
4.197135000000000282e+00
2.410852999999999913e+00
3.340529000000000082e+00
3.318366999999999845e+00
2.503795999999999911e+00
2.885224000000000011e+00
2.878098000000000045e+00
4.569847000000000214e+00
6.641225000000000378e+00
7.593923000000000201e+00
9.611150000000000304e+00
1.007656799999999997e+01
1.300378000000000078e+01
1.441164799999999957e+01
1.798167899999999975e+01
1.677929999999999922e+01
1.945871299999999948e+01
2.044341500000000167e+01
1.590388300000000044e+01
9.250102000000000046e+00
8.466544000000000736e+00
9.232260999999999385e+00
1.022986599999999946e+01
1.221612599999999915e+01
9.742407999999999291e+00
9.143928999999999974e+00
8.586408000000000484e+00
8.591205999999999676e+00
7.521618000000000137e+00
8.234495000000000786e+00
1.127286100000000069e+01
1.207640800000000070e+01
1.440690299999999979e+01
1.560428300000000057e+01
1.744836000000000098e+01
1.752162399999999920e+01
1.619819000000000031e+01
1.254870400000000075e+01
8.796720999999999790e+00
9.264967999999999648e+00
8.610260000000000247e+00
7.644389000000000323e+00
1.004610699999999923e+01
9.955971999999999156e+00
9.320947999999999567e+00
9.125571000000000765e+00
8.702669000000000210e+00
7.670778999999999570e+00
5.718246999999999858e+00
5.956508999999999610e+00
4.817103000000000357e+00
6.673357000000000205e+00
6.282079000000000413e+00
5.524537999999999727e+00
5.337701000000000029e+00
4.388435000000000308e+00
4.345615999999999701e+00
4.964654999999999596e+00
3.604413000000000089e+00
4.181284999999999918e+00
4.435673999999999673e+00
3.639315999999999995e+00
4.077849999999999753e+00
4.036635000000000417e+00
3.208829999999999849e+00
3.553707999999999867e+00
2.663815000000000044e+00
3.272222000000000186e+00
3.360821000000000058e+00
3.433330000000000215e+00
3.642507000000000161e+00
3.771762999999999977e+00
3.430039999999999978e+00
3.306125000000000203e+00
3.249109999999999943e+00
3.292641000000000151e+00
3.791945999999999817e+00
3.074450999999999823e+00
3.183737999999999957e+00
3.239437000000000122e+00
3.110135000000000094e+00
3.725446999999999953e+00
3.261029000000000178e+00
2.614079999999999959e+00
3.576925000000000132e+00
2.728321999999999914e+00
3.296508000000000216e+00
2.938994000000000106e+00
3.517723000000000155e+00
3.153214000000000183e+00
3.007264000000000159e+00
2.786931000000000047e+00
3.701257000000000019e+00
3.500725999999999782e+00
2.734389999999999876e+00
3.695942000000000061e+00
2.453959999999999919e+00
3.532070000000000043e+00
3.345079000000000136e+00
3.441308999999999951e+00
3.132016000000000133e+00
4.120105999999999824e+00
3.586641999999999886e+00
3.792145000000000099e+00
2.950544999999999973e+00
3.105323999999999973e+00
2.943480999999999792e+00
3.951401000000000163e+00
3.978578000000000170e+00
2.719196999999999864e+00
3.483389999999999986e+00
3.030243000000000020e+00
3.083765999999999785e+00
2.836567000000000061e+00
3.484624999999999861e+00
3.137868000000000102e+00
3.392735000000000056e+00
2.841871999999999954e+00
2.851589999999999847e+00
3.032233000000000178e+00
3.208502000000000187e+00
3.512856999999999896e+00
2.996382999999999797e+00
3.388818999999999804e+00
3.680595999999999979e+00
2.666460999999999970e+00
3.638653999999999833e+00
3.872775999999999996e+00
3.447211999999999943e+00
3.431773000000000184e+00
3.690256000000000203e+00
3.544707999999999970e+00
3.289791000000000132e+00
3.271561000000000163e+00
2.573307999999999929e+00
3.491178999999999810e+00
3.592835000000000001e+00
4.103223999999999982e+00
4.170952999999999911e+00
3.945085000000000175e+00
3.672489000000000114e+00
3.643597000000000197e+00
3.006533000000000122e+00
3.268311000000000188e+00
3.647568000000000144e+00
3.151060999999999890e+00
3.580468999999999902e+00
2.596236000000000210e+00
3.602243000000000084e+00
2.974577000000000027e+00
3.567991000000000135e+00
3.195113000000000092e+00
3.056165000000000020e+00
3.276996000000000020e+00
3.100601999999999858e+00
2.718274000000000079e+00
2.658024000000000164e+00
3.305588000000000193e+00
3.117411999999999850e+00
2.878833999999999893e+00
3.081085999999999991e+00
4.037555000000000227e+00
3.558087000000000000e+00
3.100791000000000075e+00
3.575521999999999867e+00
4.406150000000000233e+00
2.839627000000000123e+00
3.250347000000000097e+00
2.952332999999999874e+00
3.647749000000000130e+00
3.002905000000000157e+00
2.692419999999999813e+00
2.660432999999999826e+00
3.422461999999999893e+00
3.934140999999999888e+00
4.293090000000000295e+00
4.235657999999999923e+00
4.382195000000000285e+00
4.128362000000000087e+00
3.605909000000000031e+00
2.729413000000000089e+00
3.455597000000000030e+00
3.559860000000000024e+00
3.436682999999999932e+00
4.498401000000000316e+00
3.011641000000000012e+00
3.025417000000000023e+00
2.936185000000000045e+00
3.970391999999999921e+00
2.611044999999999838e+00
3.040433000000000163e+00
3.750645000000000007e+00
3.423293000000000141e+00
2.844008999999999787e+00
4.671165000000000234e+00
3.193220000000000169e+00
3.377482999999999791e+00
3.772063999999999862e+00
4.136675000000000324e+00
3.112737999999999783e+00
3.269538999999999973e+00
3.310362000000000027e+00
3.940319000000000127e+00
4.381492999999999860e+00
3.925419000000000214e+00
3.677331999999999823e+00
2.661951999999999874e+00
3.792422999999999877e+00
1.080447999999999986e+01
1.370064099999999918e+01
1.749813500000000133e+01
1.881314199999999914e+01
2.270098300000000080e+01
2.230200299999999913e+01
2.168323699999999832e+01
1.796563199999999938e+01
1.598844700000000074e+01
1.579579799999999956e+01
1.393843900000000069e+01
1.403302200000000077e+01
1.226458500000000029e+01
1.387672700000000070e+01
1.640314499999999853e+01
1.754940399999999912e+01
1.961729199999999906e+01
1.613579199999999858e+01
1.428406700000000029e+01
1.090320900000000037e+01
8.401450999999999780e+00
9.365227000000000857e+00
8.712571999999999761e+00
9.460224000000000188e+00
1.011844100000000068e+01
9.981476999999999933e+00
7.317285000000000039e+00
7.136980999999999575e+00
6.196215999999999724e+00
5.226767999999999859e+00
6.702158999999999978e+00
4.482510999999999690e+00
5.395221000000000267e+00
6.525110999999999883e+00
7.523544000000000231e+00
7.149193999999999605e+00
5.717429000000000094e+00
5.347229999999999706e+00
4.531791000000000125e+00
4.202478000000000158e+00
4.371404000000000067e+00
3.166199000000000208e+00
4.649898000000000309e+00
4.161027999999999949e+00
5.446301000000000059e+00
3.134970000000000034e+00
4.127267999999999937e+00
3.511200999999999794e+00
3.252537999999999929e+00
4.366344999999999921e+00
2.837365000000000137e+00
3.429225000000000190e+00
3.729687000000000197e+00
3.805868999999999946e+00
3.056583999999999968e+00
2.862474999999999881e+00
2.997809000000000168e+00
2.845946000000000087e+00
2.716454999999999842e+00
3.030072999999999794e+00
2.766824999999999868e+00
2.797244000000000064e+00
3.147656000000000009e+00
3.115787999999999780e+00
3.287653999999999854e+00
3.657925000000000093e+00
3.771195000000000075e+00
2.476926999999999879e+00
2.947239999999999860e+00
2.570981999999999879e+00
3.579216000000000175e+00
4.332789000000000001e+00
3.249986999999999959e+00
2.889893999999999963e+00
3.139943000000000151e+00
4.656800999999999746e+00
2.944065000000000154e+00
2.354547000000000168e+00
3.033160000000000078e+00
2.899036999999999864e+00
3.677938999999999847e+00
3.705636000000000152e+00
2.222034999999999982e+00
2.805667999999999829e+00
3.045441999999999982e+00
4.951717000000000368e+00
2.699392000000000014e+00
3.585427000000000142e+00
3.020783999999999914e+00
3.371300000000000185e+00
4.613132000000000232e+00
3.378371000000000013e+00
2.506089999999999929e+00
3.150881000000000043e+00
4.559883000000000131e+00
3.583013999999999921e+00
2.524592000000000169e+00
3.700423999999999936e+00
3.227132000000000112e+00
3.424380000000000202e+00
3.436828000000000216e+00
2.543130000000000113e+00
3.257378999999999802e+00
3.423452000000000162e+00
4.612665999999999933e+00
2.585618000000000194e+00
3.705442000000000125e+00
3.066930000000000156e+00
3.847046999999999883e+00
4.072630000000000194e+00
3.739457999999999949e+00
3.346686000000000050e+00
3.570028999999999897e+00
4.526739000000000068e+00
3.201522999999999897e+00
2.647308999999999912e+00
2.735240999999999811e+00
3.323405999999999860e+00
3.871018999999999988e+00
3.695321999999999996e+00
3.499674000000000174e+00
3.452468000000000092e+00
3.393088999999999800e+00
4.797539999999999694e+00
3.299789000000000083e+00
3.387916999999999845e+00
3.100274000000000196e+00
4.055750999999999884e+00
4.597288999999999959e+00
3.957984000000000169e+00
2.684201999999999977e+00
3.919887000000000121e+00
3.888485000000000191e+00
3.754779000000000089e+00
2.587270000000000181e+00
3.227529000000000092e+00
3.387687999999999811e+00
3.808476000000000194e+00
3.747905999999999960e+00
2.822671000000000152e+00
2.912666999999999895e+00
3.244879000000000069e+00
4.564523999999999582e+00
2.729016000000000108e+00
2.881623999999999963e+00
3.065129000000000214e+00
4.225241999999999720e+00
4.052626000000000062e+00
3.715303000000000022e+00
2.830146000000000051e+00
3.767748000000000097e+00
3.695463999999999860e+00
3.622179000000000038e+00
3.290007999999999821e+00
2.903782000000000085e+00
3.370495000000000019e+00
3.465917000000000137e+00
4.001203000000000287e+00
4.268659999999999677e+00
4.370593000000000394e+00
3.491441000000000017e+00
4.247060000000000279e+00
3.710355999999999987e+00
3.202474000000000043e+00
3.262345999999999968e+00
3.755911999999999917e+00
3.639148000000000049e+00
3.958566999999999947e+00
2.875008999999999926e+00
3.905479999999999841e+00
3.360829999999999984e+00
2.722977000000000203e+00
2.647514000000000145e+00
2.862239000000000200e+00
3.129180999999999990e+00
3.757992999999999917e+00
3.000395999999999841e+00
2.681382999999999850e+00
3.723371000000000208e+00
2.903900000000000148e+00
3.930883999999999823e+00
3.270331000000000099e+00
2.898676000000000030e+00
3.635714999999999808e+00
3.882954999999999934e+00
4.545761999999999858e+00
5.323465999999999809e+00
4.816628999999999827e+00
5.686674000000000007e+00
5.266316999999999915e+00
6.563363999999999976e+00
9.102778999999999954e+00
9.388992999999999256e+00
1.136006399999999950e+01
1.271870099999999937e+01
1.425937200000000082e+01
1.704865600000000114e+01
1.538445399999999985e+01
1.502042100000000069e+01
1.324874200000000002e+01
1.310541599999999995e+01
1.185595600000000083e+01
1.347956899999999969e+01
1.484797099999999936e+01
1.901281499999999980e+01
2.002002500000000040e+01
2.427242000000000033e+01
2.327809900000000098e+01
2.262610199999999949e+01
1.927319400000000016e+01
1.570051699999999961e+01
1.846292700000000053e+01
2.246557699999999969e+01
2.325832700000000131e+01
2.087183699999999931e+01
2.426945600000000169e+01
2.408230299999999957e+01
2.125043199999999999e+01
2.220384699999999967e+01
2.061306300000000036e+01
1.685490899999999925e+01
1.767981400000000036e+01
2.254640200000000050e+01
2.254049399999999892e+01
2.206649600000000078e+01
2.705109799999999964e+01
2.578456100000000006e+01
2.261093999999999937e+01
2.500246900000000139e+01
2.001167500000000032e+01
2.318832300000000046e+01
2.851606599999999858e+01
3.343669899999999728e+01
3.284319200000000194e+01
3.235836700000000121e+01
3.014036700000000124e+01
2.781462900000000005e+01
2.675957299999999961e+01
2.061356400000000022e+01
1.635618200000000044e+01
1.843810500000000019e+01
2.002019400000000005e+01
2.246639599999999959e+01
2.478882499999999922e+01
2.604745700000000141e+01
2.496823600000000098e+01
2.301791899999999913e+01
1.878987199999999902e+01
1.430213600000000085e+01
2.197046399999999977e+01
2.933559100000000086e+01
3.217576600000000298e+01
2.932484600000000086e+01
3.047254799999999975e+01
2.873593500000000134e+01
2.471382799999999946e+01
2.412894299999999959e+01
2.238294799999999896e+01
1.967691100000000048e+01
1.784275299999999831e+01
2.113216500000000053e+01
2.086446199999999962e+01
1.966132800000000103e+01
2.365822400000000059e+01
2.406510199999999955e+01
1.806236900000000034e+01
1.939471599999999896e+01
1.639476499999999959e+01
1.106622100000000053e+01
1.214972099999999955e+01
1.058275899999999936e+01
9.181183000000000760e+00
9.732639999999999958e+00
9.839755999999999503e+00
8.879797999999999192e+00
7.148433999999999955e+00
6.428471000000000046e+00
6.316647999999999818e+00
5.380004999999999704e+00
7.243246000000000073e+00
5.097419999999999618e+00
5.520847999999999978e+00
6.986365000000000158e+00
6.547253000000000434e+00
6.328458999999999612e+00
5.398047000000000040e+00
6.243642000000000358e+00
7.844089999999999563e+00
8.320532000000000039e+00
1.008908300000000047e+01
1.120988299999999960e+01
1.079526800000000009e+01
1.095292800000000000e+01
9.276764999999999262e+00
9.509546999999999528e+00
9.117651000000000394e+00
7.425671999999999606e+00
6.465900999999999677e+00
6.121904999999999930e+00
6.367017999999999844e+00
7.404352000000000267e+00
9.294007999999999825e+00
8.255625000000000213e+00
7.222043000000000212e+00
6.324340000000000295e+00
6.935392000000000223e+00
7.728036000000000350e+00
8.482108000000000203e+00
9.588184999999999292e+00
9.701974999999999127e+00
1.061051100000000069e+01
1.164322899999999983e+01
1.182022599999999990e+01
1.134637000000000029e+01
1.050166100000000036e+01
1.003378499999999995e+01
7.727561999999999820e+00
8.348333999999999477e+00
7.387891999999999904e+00
8.144531000000000631e+00
8.285185000000000244e+00
8.502281999999999229e+00
9.986131999999999564e+00
1.080080099999999987e+01
9.079314000000000107e+00
6.413871999999999574e+00
7.211918999999999969e+00
8.036054999999999282e+00
8.074592000000000880e+00
7.885575000000000223e+00
7.013590999999999909e+00
7.472065999999999875e+00
7.100799000000000305e+00
6.323820999999999692e+00
5.776003000000000220e+00
5.417137000000000313e+00
7.005548000000000108e+00
8.193851000000000440e+00
8.697449000000000652e+00
7.483202000000000353e+00
7.729748999999999981e+00
7.385030999999999679e+00
6.599071000000000353e+00
5.950309999999999988e+00
5.315681999999999796e+00
5.746432000000000428e+00
7.378508000000000067e+00
7.399948000000000192e+00
5.272624999999999673e+00
6.413685000000000080e+00
5.704678000000000360e+00
6.970178999999999903e+00
5.055746000000000073e+00
4.329616999999999827e+00
5.761980000000000324e+00
5.515492000000000061e+00
7.960460000000000313e+00
9.165796000000000276e+00
7.859828000000000259e+00
7.960670000000000357e+00
8.589947000000000443e+00
8.122272000000000602e+00
7.772725000000000328e+00
4.147412000000000099e+00
5.017764999999999809e+00
8.118871999999999645e+00
8.139329000000000036e+00
5.765263000000000027e+00
6.133466999999999558e+00
6.707589999999999719e+00
6.662779999999999703e+00
4.954473000000000127e+00
5.713788000000000089e+00
5.717816000000000010e+00
5.733683000000000085e+00
7.187616000000000227e+00
9.234690999999999761e+00
7.382648999999999795e+00
7.701999999999999957e+00
8.545840000000000103e+00
8.065466000000000690e+00
7.222513000000000183e+00
4.187701999999999813e+00
5.171767000000000003e+00
7.183761999999999759e+00
7.124735000000000262e+00
6.314689000000000441e+00
6.044837000000000238e+00
7.542049999999999699e+00
6.062467999999999968e+00
6.241151999999999589e+00
6.556794000000000011e+00
9.529218000000000188e+00
1.232107300000000016e+01
1.142799199999999971e+01
1.302510000000000012e+01
1.211099899999999963e+01
1.458667600000000064e+01
1.486595999999999940e+01
1.569144900000000042e+01
1.409161699999999939e+01
9.530796999999999741e+00
9.840892999999999446e+00
7.160857000000000028e+00
8.337728000000000250e+00
9.907536000000000342e+00
9.176097000000000392e+00
9.115956999999999866e+00
9.088604000000000127e+00
8.485511000000000692e+00
6.856461999999999612e+00
6.575633999999999979e+00
7.567666000000000004e+00
6.146198000000000050e+00
8.076629999999999754e+00
8.114527999999999963e+00
7.975124000000000102e+00
6.553997999999999990e+00
8.734251000000000431e+00
7.205188999999999844e+00
4.673497000000000234e+00
6.417374999999999829e+00
4.463473999999999720e+00
5.643200000000000216e+00
7.099016999999999911e+00
5.733182000000000222e+00
4.928528000000000020e+00
6.057157000000000124e+00
6.731813999999999965e+00
4.448877999999999666e+00
4.659222999999999892e+00
6.485909999999999620e+00
4.188246999999999609e+00
6.437282999999999866e+00
6.979181999999999775e+00
5.939264999999999795e+00
6.909581000000000195e+00
6.138411999999999757e+00
5.716484999999999594e+00
4.333118999999999943e+00
5.022516999999999676e+00
4.911362999999999701e+00
5.815901000000000209e+00
5.494462000000000401e+00
5.826584999999999681e+00
6.732356000000000229e+00
5.316057999999999950e+00
5.937515999999999572e+00
4.659813999999999901e+00
5.133733000000000324e+00
5.259355000000000224e+00
4.995212999999999681e+00
6.855865999999999794e+00
6.383399999999999963e+00
6.623115000000000308e+00
8.189878999999999465e+00
8.243762999999999508e+00
6.769003999999999799e+00
5.588373999999999953e+00
5.056377999999999595e+00
6.064930999999999628e+00
6.467133999999999716e+00
5.412456999999999852e+00
6.134178000000000353e+00
7.136308999999999791e+00
5.495162999999999798e+00
5.970866000000000007e+00
7.147429999999999950e+00
8.663481000000000876e+00
1.093788699999999992e+01
1.069966100000000075e+01
1.064887700000000059e+01
1.020454900000000009e+01
1.220982399999999934e+01
1.155298499999999962e+01
8.968272999999999939e+00
7.033233000000000068e+00
6.443622999999999656e+00
7.022254000000000218e+00
8.159639999999999560e+00
7.066506999999999650e+00
7.152921000000000085e+00
7.708281999999999634e+00
6.530187999999999882e+00
5.651716000000000406e+00
5.890460000000000029e+00
5.581249999999999822e+00
6.426076000000000121e+00
5.624994000000000050e+00
6.982161999999999757e+00
6.349929000000000379e+00
6.001998999999999640e+00
8.062253000000000114e+00
6.891364000000000267e+00
7.188818000000000374e+00
5.845435000000000159e+00
5.084150000000000169e+00
6.407319000000000209e+00
8.069981999999999545e+00
5.113124000000000002e+00
5.688362999999999836e+00
6.145622000000000362e+00
5.979066000000000436e+00
5.731854000000000227e+00
5.421451000000000242e+00
4.657015000000000349e+00
5.124888000000000332e+00
5.560141999999999918e+00
6.458447999999999745e+00
5.091826000000000185e+00
4.817968999999999724e+00
7.312147999999999648e+00
5.762286999999999715e+00
6.047011000000000358e+00
5.323020999999999781e+00
4.314712000000000103e+00
5.042976000000000347e+00
6.177978000000000414e+00
4.927524000000000015e+00
4.814104999999999634e+00
5.882271000000000249e+00
4.934641000000000055e+00
5.155230000000000423e+00
4.950982999999999912e+00
3.370315000000000172e+00
3.752186000000000021e+00
4.495826000000000100e+00
4.004450000000000287e+00
4.851036999999999821e+00
4.706868000000000052e+00
5.889251999999999931e+00
6.080621999999999971e+00
5.284499000000000279e+00
9.058789000000000868e+00
8.241011000000000308e+00
9.993135999999999797e+00
1.236444299999999963e+01
1.384459400000000073e+01
1.688099700000000070e+01
1.722998000000000118e+01
1.730685300000000026e+01
1.514126300000000036e+01
1.590723599999999927e+01
1.117900000000000027e+01
9.713912000000000546e+00
9.936600999999999573e+00
1.023384899999999931e+01
1.222171200000000013e+01
1.306385399999999919e+01
1.464007199999999997e+01
1.441325699999999976e+01
1.394235199999999963e+01
8.827531000000000461e+00
6.097913000000000139e+00
6.609524000000000399e+00
6.343880000000000408e+00
7.176601999999999926e+00
7.022758999999999752e+00
6.245384999999999742e+00
6.179965000000000153e+00
4.929661000000000293e+00
5.456121000000000443e+00
4.669952000000000325e+00
3.740813000000000166e+00
4.690152000000000321e+00
4.199447000000000152e+00
4.055276000000000103e+00
5.001000999999999586e+00
4.509775000000000311e+00
4.249738999999999933e+00
3.365886999999999851e+00
3.976405000000000189e+00
3.316856000000000027e+00
4.628466000000000413e+00
3.066446000000000005e+00
3.821416000000000146e+00
3.524629000000000012e+00
3.134443000000000090e+00
4.963111999999999746e+00
3.697923999999999989e+00
3.950181000000000164e+00
3.690334000000000003e+00
4.354910000000000281e+00
6.064294000000000295e+00
4.445193999999999868e+00
5.856774999999999842e+00
4.421745999999999732e+00
5.567764999999999631e+00
6.246896999999999700e+00
5.942452000000000290e+00
4.024867000000000417e+00
3.933021000000000100e+00
5.414158999999999722e+00
4.664553999999999867e+00
6.083919999999999995e+00
4.871715000000000018e+00
4.031685000000000407e+00
6.230634000000000228e+00
4.717964000000000269e+00
4.257290000000000241e+00
3.444755999999999929e+00
4.591001000000000332e+00
5.306722999999999857e+00
4.743171000000000248e+00
6.860932000000000031e+00
5.107651999999999859e+00
5.061442999999999692e+00
6.442074999999999996e+00
6.288168999999999897e+00
4.454212000000000060e+00
5.637469000000000285e+00
7.328924999999999912e+00
7.940406000000000297e+00
7.371214000000000155e+00
7.281349999999999767e+00
8.427146000000000470e+00
6.638751000000000069e+00
5.849416999999999867e+00
6.186341999999999786e+00
4.793192000000000341e+00
5.137307999999999986e+00
5.662505999999999595e+00
7.658038999999999596e+00
6.092506000000000199e+00
6.206724000000000352e+00
6.845385000000000275e+00
6.415109000000000172e+00
6.675263000000000169e+00
4.280173999999999701e+00
4.493114000000000274e+00
5.461386000000000074e+00
5.023958999999999619e+00
5.853309000000000317e+00
4.749715000000000131e+00
5.840079000000000242e+00
5.972421999999999898e+00
4.889437000000000033e+00
4.834753000000000078e+00
3.578570000000000029e+00
5.459065999999999974e+00
5.680817000000000228e+00
5.662391000000000396e+00
4.442746999999999780e+00
5.974262000000000405e+00
7.351269000000000275e+00
6.260526999999999731e+00
5.705293000000000170e+00
4.416735000000000078e+00
3.865444000000000102e+00
5.947263999999999662e+00
4.607052999999999621e+00
6.191211000000000020e+00
5.527504000000000417e+00
5.456104999999999983e+00
6.185398000000000174e+00
4.508202999999999960e+00
4.976758000000000237e+00
4.776748000000000438e+00
4.169309000000000154e+00
4.814390000000000391e+00
4.837487999999999566e+00
6.083717000000000041e+00
7.213940000000000019e+00
6.808880000000000265e+00
6.704263000000000083e+00
6.516295000000000393e+00
5.364478000000000080e+00
5.214936999999999934e+00
4.992478000000000193e+00
5.368913000000000046e+00
5.596199999999999619e+00
4.912550000000000416e+00
4.056054999999999744e+00
5.473183999999999827e+00
4.759282999999999930e+00
4.647859999999999658e+00
5.070698000000000150e+00
3.756110000000000060e+00
4.647965000000000124e+00
5.032512999999999792e+00
6.595206000000000124e+00
6.725628999999999635e+00
6.227584000000000231e+00
7.057509999999999728e+00
7.808023999999999631e+00
6.112669999999999604e+00
5.119182000000000343e+00
3.967705000000000037e+00
5.296463000000000143e+00
6.419685000000000308e+00
6.232966000000000228e+00
4.256715999999999944e+00
6.171892999999999851e+00
5.395967999999999876e+00
4.923498000000000374e+00
5.315700999999999787e+00
3.624216000000000104e+00
4.926191000000000209e+00
5.417665999999999649e+00
5.920298999999999978e+00
6.862899999999999778e+00
6.040741999999999834e+00
7.366312999999999889e+00
7.434917000000000442e+00
6.553758000000000195e+00
4.625529000000000224e+00
4.434286000000000172e+00
4.624024999999999608e+00
6.371431000000000289e+00
6.007767000000000301e+00
4.977007000000000403e+00
5.734134000000000064e+00
4.721297999999999995e+00
4.510650000000000048e+00
4.564489000000000019e+00
3.857549000000000117e+00
4.614386999999999794e+00
7.066130000000000244e+00
6.378538999999999959e+00
7.277568999999999733e+00
5.669192999999999927e+00
6.701253000000000348e+00
6.344831000000000110e+00
6.665000000000000036e+00
7.051885000000000403e+00
7.012533000000000349e+00
8.007025000000000503e+00
7.556149999999999700e+00
8.425936000000000092e+00
8.430044999999999789e+00
6.751591999999999594e+00
7.073097999999999885e+00
7.620407000000000153e+00
6.108160999999999952e+00
5.396800999999999959e+00
6.021586000000000105e+00
8.374738000000000682e+00
6.791572000000000386e+00
6.611664000000000208e+00
7.660282999999999731e+00
5.999807999999999808e+00
7.541250999999999927e+00
6.548365999999999687e+00
4.813862999999999559e+00
5.268697000000000408e+00
5.808828000000000102e+00
5.831247000000000291e+00
7.364137000000000377e+00
6.702456999999999887e+00
5.913797999999999888e+00
5.953570000000000029e+00
7.326626000000000083e+00
7.755703999999999709e+00
8.574400999999999939e+00
1.090162100000000045e+01
1.285434000000000054e+01
1.530179200000000073e+01
1.481161299999999947e+01
1.932206299999999999e+01
2.108899699999999910e+01
2.332417900000000088e+01
2.239299700000000115e+01
1.797262399999999971e+01
9.725509000000000626e+00
9.281446000000000751e+00
1.044698200000000021e+01
1.083852899999999941e+01
1.329094100000000012e+01
1.353985600000000034e+01
1.129965800000000087e+01
1.071577199999999941e+01
9.394413999999999376e+00
9.553718999999999184e+00
8.055623000000000644e+00
6.994680999999999926e+00
6.780249000000000414e+00
7.256898999999999766e+00
8.346818000000000737e+00
8.789319000000000770e+00
8.595807000000000642e+00
9.774960000000000093e+00
7.791013999999999662e+00
4.373171000000000141e+00
4.919234000000000329e+00
5.767985999999999613e+00
5.805881000000000292e+00
5.635843000000000380e+00
5.085357000000000127e+00
4.719520000000000159e+00
5.311150999999999733e+00
3.972719999999999807e+00
3.715876000000000179e+00
4.865130999999999872e+00
4.232403999999999833e+00
5.420624000000000109e+00
6.320599999999999774e+00
5.858266000000000417e+00
5.176142999999999716e+00
5.681184000000000012e+00
5.191216999999999970e+00
5.367506999999999806e+00
3.508598000000000106e+00
4.657947000000000060e+00
5.750500999999999863e+00
5.645624999999999893e+00
5.336737000000000286e+00
4.933375999999999983e+00
4.945901000000000103e+00
4.904517000000000237e+00
4.671732000000000440e+00
3.890699000000000130e+00
4.496547999999999767e+00
3.733624999999999972e+00
4.804088000000000136e+00
6.506676999999999822e+00
5.278006999999999671e+00
6.623204000000000313e+00
5.819359000000000393e+00
5.300106000000000428e+00
5.051917999999999687e+00
2.977034999999999876e+00
5.094631999999999827e+00
5.741666999999999632e+00
4.444774999999999920e+00
5.038997000000000170e+00
3.978737999999999886e+00
4.729434000000000360e+00
5.342189000000000298e+00
4.947828999999999589e+00
3.631736000000000075e+00
3.826255999999999879e+00
3.815376000000000101e+00
4.469795999999999658e+00
5.637148999999999965e+00
4.739111000000000296e+00
6.160025000000000084e+00
5.946079000000000114e+00
5.436393999999999949e+00
3.984703999999999802e+00
3.217200000000000060e+00
4.454361999999999711e+00
3.770567999999999920e+00
3.768024000000000040e+00
4.332709000000000366e+00
3.903630000000000155e+00
4.133200000000000429e+00
4.826757999999999882e+00
4.435654000000000430e+00
3.135590000000000099e+00
3.925727000000000189e+00
4.157525999999999833e+00
4.158992999999999718e+00
4.818870999999999682e+00
5.179528999999999606e+00
5.450090000000000323e+00
5.888259999999999827e+00
4.987581999999999738e+00
3.762359000000000009e+00
4.320301999999999865e+00
5.383536999999999573e+00
3.578507999999999800e+00
5.416253000000000206e+00
4.709971999999999603e+00
4.312243999999999744e+00
4.654523000000000188e+00
4.639761000000000024e+00
4.577873000000000303e+00
3.219603999999999910e+00
5.054598000000000368e+00
4.379933000000000298e+00
3.719730999999999899e+00
5.989633000000000429e+00
4.822098999999999691e+00
6.103945000000000398e+00
7.754987999999999992e+00
5.553514999999999979e+00
4.222709000000000046e+00
4.347471999999999781e+00
5.519898000000000415e+00
3.706005999999999911e+00
4.347203000000000372e+00
4.732726000000000433e+00
4.407664999999999722e+00
4.766404999999999781e+00
4.891167000000000264e+00
5.001012000000000235e+00
3.139975999999999878e+00
5.188215999999999717e+00
4.115020000000000344e+00
3.903211999999999904e+00
6.281805000000000305e+00
4.570476000000000205e+00
5.857476000000000127e+00
6.267357999999999763e+00
4.884990000000000165e+00
4.017519000000000062e+00
3.894416000000000100e+00
5.240529999999999688e+00
4.410749000000000031e+00
3.902471999999999941e+00
4.457740000000000258e+00
4.344567999999999763e+00
4.273108999999999824e+00
4.493319999999999759e+00
5.051543999999999812e+00
3.540551999999999921e+00
4.596561000000000341e+00
4.360081000000000095e+00
3.168232999999999855e+00
5.234976999999999769e+00
3.982015000000000082e+00
5.569040000000000212e+00
5.303671999999999720e+00
4.405248000000000275e+00
3.720636999999999972e+00
3.244759999999999867e+00
4.221313999999999567e+00
4.352809999999999846e+00
4.288778999999999897e+00
4.218742999999999910e+00
3.932796000000000181e+00
4.368165000000000298e+00
4.349986000000000352e+00
4.372582000000000413e+00
4.213986000000000232e+00
5.308371000000000173e+00
8.400271999999999295e+00
8.514926000000000883e+00
8.850170999999999566e+00
8.957750000000000767e+00
1.085473799999999933e+01
9.771819999999999951e+00
7.860979999999999634e+00
1.046572899999999962e+01
1.325752400000000009e+01
1.625222899999999981e+01
1.724209600000000009e+01
1.556883499999999998e+01
1.711856900000000081e+01
1.810665499999999994e+01
1.528938199999999981e+01
1.398723500000000008e+01
1.288238400000000006e+01
1.192544000000000004e+01
1.067285200000000067e+01
1.263949299999999987e+01
1.224955199999999955e+01
1.243277400000000021e+01
1.378909600000000069e+01
1.462371500000000069e+01
1.459919400000000067e+01
1.153042199999999973e+01
1.122678600000000060e+01
6.898150000000000226e+00
7.866240000000000343e+00
9.307425000000000281e+00
8.228006000000000597e+00
9.640072999999999226e+00
9.751867999999999981e+00
7.634551000000000087e+00
7.220381999999999856e+00
6.706892999999999994e+00
6.624736000000000402e+00
6.169623999999999775e+00
5.779385999999999690e+00
6.205095000000000027e+00
5.962023000000000295e+00
6.780006000000000199e+00
7.641729999999999912e+00
7.148889999999999745e+00
6.052094999999999558e+00
4.982236999999999583e+00
3.970797999999999828e+00
3.720161000000000051e+00
4.656731999999999871e+00
3.757582000000000200e+00
4.117316999999999894e+00
5.124171999999999727e+00
3.332425999999999888e+00
3.971992000000000189e+00
4.084393999999999636e+00
2.946979999999999933e+00
3.048217000000000176e+00
3.283668000000000031e+00
4.305843999999999561e+00
4.357700999999999603e+00
4.297101999999999755e+00
5.245631000000000377e+00
5.131268999999999636e+00
8.846553999999999363e+00
1.146907500000000013e+01
1.417398700000000034e+01
1.520963899999999924e+01
1.697893499999999989e+01
2.163463899999999995e+01
2.547156899999999879e+01
2.500397500000000051e+01
2.545346899999999835e+01
2.262070900000000151e+01
2.320185000000000031e+01
1.723395800000000122e+01
1.544894700000000043e+01
1.517434500000000064e+01
1.610917299999999841e+01
1.960754299999999972e+01
2.162218500000000176e+01
2.331491400000000169e+01
2.358994699999999867e+01
2.264647199999999927e+01
1.404739999999999966e+01
8.237731999999999388e+00
8.375377999999999545e+00
8.637724000000000402e+00
1.248642300000000027e+01
1.401356499999999983e+01
1.172688800000000064e+01
1.143565800000000010e+01
8.781883999999999801e+00
1.000629900000000028e+01
6.376172999999999647e+00
5.401349999999999874e+00
5.158534999999999648e+00
5.200555999999999734e+00
7.250454999999999650e+00
7.929211999999999705e+00
8.673631000000000313e+00
7.922031999999999741e+00
7.331240000000000201e+00
5.907019000000000020e+00
3.392059000000000157e+00
3.993141000000000052e+00
3.462409000000000070e+00
4.614615999999999829e+00
4.313106000000000328e+00
4.412029000000000423e+00
3.905899999999999928e+00
3.190453999999999901e+00
3.418311000000000099e+00
3.234217000000000120e+00
4.875141000000000169e+00
4.015819999999999723e+00
3.266011000000000220e+00
3.766090999999999855e+00
4.530598000000000347e+00
4.736813999999999858e+00
6.151555000000000106e+00
4.342925000000000146e+00
4.038317000000000156e+00
3.365066000000000113e+00
3.761823000000000139e+00
3.784612000000000087e+00
4.353729000000000404e+00
4.518539999999999779e+00
3.954237000000000002e+00
5.291898999999999909e+00
3.686367000000000171e+00
4.560875000000000234e+00
4.282299000000000078e+00
4.087574000000000041e+00
4.359268000000000143e+00
4.652923999999999616e+00
5.672722000000000264e+00
5.432341000000000086e+00
5.738700999999999830e+00
6.976104000000000305e+00
6.392152000000000278e+00
4.714140000000000441e+00
3.791169000000000011e+00
4.806862999999999886e+00
5.918895000000000017e+00
5.165955000000000297e+00
5.920448999999999629e+00
7.248385999999999996e+00
5.982782000000000266e+00
4.842007999999999868e+00
5.245269999999999655e+00
4.630277999999999672e+00
5.342921999999999727e+00
3.979382999999999893e+00
4.603258000000000294e+00
3.800533000000000161e+00
4.643430000000000391e+00
4.718340999999999674e+00
4.827385999999999733e+00
5.111849999999999561e+00
4.088784000000000418e+00
4.330390000000000406e+00
3.714278000000000191e+00
3.862741999999999898e+00
3.557894000000000112e+00
4.218853000000000186e+00
4.021560000000000024e+00
5.201337999999999795e+00
3.600989000000000217e+00
4.008319000000000187e+00
3.607105999999999923e+00
3.774220000000000130e+00
4.773862000000000272e+00
3.872392000000000056e+00
5.432159000000000404e+00
4.998459999999999681e+00
5.557534000000000418e+00
6.710357000000000127e+00
7.594294999999999796e+00
5.093726000000000198e+00
4.108515999999999835e+00
4.496921999999999642e+00
4.078742000000000090e+00
4.335605000000000153e+00
5.447893999999999792e+00
4.433224000000000053e+00
6.496569000000000038e+00
4.687609000000000137e+00
4.688399000000000427e+00
4.308111000000000246e+00
3.308464999999999989e+00
5.448764999999999858e+00
4.120385999999999882e+00
5.834206000000000003e+00
6.203078999999999787e+00
4.895565000000000389e+00
8.063974999999999227e+00
7.213898999999999617e+00
5.921507000000000076e+00
3.999124999999999819e+00
4.574870999999999910e+00
4.311994000000000327e+00
5.048448999999999742e+00
5.631785999999999959e+00
4.349139000000000088e+00
5.869615999999999723e+00
4.682104999999999961e+00
4.344752999999999865e+00
3.792072000000000109e+00
3.389737999999999918e+00
5.410550999999999888e+00
4.193185999999999858e+00
5.170500999999999792e+00
6.193832999999999700e+00
4.917298999999999864e+00
7.263455999999999690e+00
6.009195000000000064e+00
5.257219000000000086e+00
3.381561000000000039e+00
4.344790999999999848e+00
4.759921000000000291e+00
5.507277000000000200e+00
5.144989999999999952e+00
5.521443999999999797e+00
4.801446000000000325e+00
4.270818000000000225e+00
4.849548000000000414e+00
4.763112999999999708e+00
3.699126999999999832e+00
4.873981999999999815e+00
4.304915000000000269e+00
5.450463000000000058e+00
6.195146000000000264e+00
5.334578999999999738e+00
6.990958000000000006e+00
7.106239999999999668e+00
5.445554999999999701e+00
3.311008000000000173e+00
4.532510000000000261e+00
4.420819999999999972e+00
4.669878999999999891e+00
5.460835000000000328e+00
5.044755999999999574e+00
4.537822000000000244e+00
4.167333000000000176e+00
5.137146999999999686e+00
4.939915000000000056e+00
3.450102999999999920e+00
4.028455000000000119e+00
4.028655999999999793e+00
5.407804999999999751e+00
5.662408000000000108e+00
6.407464000000000048e+00
5.179184000000000232e+00
4.904279999999999973e+00
4.063920000000000421e+00
4.430915999999999855e+00
5.029598000000000013e+00
7.195533000000000179e+00
6.543806000000000012e+00
6.523649999999999949e+00
7.725196000000000396e+00
7.708243000000000400e+00
6.154163999999999746e+00
6.731480999999999604e+00
4.812894000000000005e+00
5.409724999999999895e+00
4.552646000000000193e+00
5.734371999999999581e+00
5.029401000000000010e+00
5.598114999999999952e+00
6.106066000000000216e+00
6.156177999999999706e+00
5.104916000000000231e+00
4.163732999999999684e+00
4.342253999999999614e+00
4.169241999999999670e+00
3.792502999999999957e+00
4.376149999999999984e+00
4.172515999999999892e+00
4.286998999999999782e+00
4.149243000000000237e+00
4.191571999999999854e+00
4.812485999999999819e+00
4.400142999999999915e+00
5.172975000000000101e+00
6.790306000000000175e+00
8.566304999999999836e+00
9.428798000000000457e+00
1.047708000000000084e+01
1.260670099999999927e+01
1.419329100000000032e+01
1.650103800000000120e+01
1.408543200000000084e+01
1.000603899999999946e+01
6.558950000000000280e+00
5.940113000000000198e+00
8.430291999999999675e+00
9.027941000000000216e+00
8.061778999999999584e+00
6.833324000000000176e+00
6.646524000000000321e+00
7.578172999999999604e+00
5.992556000000000438e+00
5.881648000000000209e+00
5.769098999999999755e+00
4.789362999999999815e+00
5.414511000000000074e+00
5.527879000000000431e+00
5.474673000000000123e+00
5.724759999999999849e+00
6.852012000000000214e+00
5.334768999999999650e+00
3.480088999999999988e+00
4.535351999999999606e+00
4.145470000000000432e+00
4.190984000000000265e+00
3.742042000000000090e+00
5.115667000000000186e+00
5.007410000000000139e+00
3.805607000000000184e+00
4.153196000000000332e+00
4.018895999999999802e+00
3.846627999999999936e+00
5.029751000000000083e+00
4.594483000000000317e+00
4.667714000000000141e+00
4.387913000000000174e+00
4.540636000000000116e+00
5.160473999999999783e+00
4.721459000000000295e+00
4.860199999999999854e+00
3.363735000000000142e+00
3.728772000000000197e+00
4.239738000000000007e+00
4.159877999999999965e+00
4.036272000000000304e+00
5.026851999999999876e+00
4.021386999999999823e+00
3.801302000000000181e+00
5.161442000000000085e+00
4.887400999999999662e+00
3.994216000000000211e+00
4.146632999999999569e+00
4.261796000000000362e+00
4.546870000000000189e+00
4.959374999999999645e+00
5.006766999999999967e+00
5.273594000000000115e+00
5.622056999999999860e+00
5.138607000000000369e+00
3.554834000000000049e+00
4.095820999999999934e+00
3.930375999999999870e+00
4.132482999999999684e+00
4.030567999999999707e+00
4.805297999999999625e+00
4.150788000000000366e+00
3.480156000000000027e+00
5.549681999999999782e+00
5.734175999999999718e+00
3.755412999999999890e+00
4.612961000000000311e+00
3.704596000000000000e+00
3.755548999999999804e+00
4.168760999999999939e+00
4.556695999999999636e+00
5.634165999999999563e+00
4.415568999999999633e+00
5.130175000000000374e+00
3.289877999999999858e+00
4.121660999999999575e+00
3.925340999999999969e+00
3.094781999999999922e+00
3.604518000000000111e+00
4.098345000000000127e+00
4.313011999999999624e+00
3.545511999999999997e+00
4.961382000000000403e+00
5.095786999999999622e+00
3.567091000000000012e+00
4.867967000000000155e+00
3.980731000000000019e+00
3.722072999999999965e+00
4.090203999999999951e+00
4.747841000000000200e+00
4.824144000000000432e+00
4.463786999999999949e+00
5.466858000000000217e+00
4.594435999999999964e+00
4.508960000000000079e+00
4.088415999999999606e+00
3.636270000000000113e+00
4.101282999999999568e+00
4.345493000000000272e+00
4.362942000000000320e+00
3.528694000000000219e+00
4.586432000000000286e+00
4.837050999999999767e+00
3.884323999999999888e+00
4.309004999999999974e+00
4.259919000000000011e+00
3.709513999999999978e+00
4.384091999999999878e+00
5.152555999999999692e+00
4.646911000000000236e+00
4.640671000000000213e+00
4.856213000000000335e+00
3.942664999999999864e+00
4.120416999999999774e+00
4.263963999999999643e+00
3.794205999999999968e+00
4.254915999999999698e+00
3.940516999999999825e+00
3.437912999999999997e+00
3.877504000000000062e+00
4.167347000000000357e+00
5.038308999999999926e+00
4.146100999999999814e+00
4.234409999999999563e+00
3.889037000000000077e+00
3.771402000000000143e+00
4.465021000000000129e+00
4.942978000000000094e+00
4.261689999999999756e+00
5.034073000000000242e+00
4.326411000000000229e+00
3.336603999999999903e+00
3.855656999999999890e+00
3.504938000000000109e+00
3.170129999999999892e+00
4.193137000000000114e+00
4.098156000000000354e+00
3.826693999999999818e+00
3.188471999999999973e+00
3.615095000000000169e+00
4.576346000000000025e+00
3.721483999999999792e+00
4.807188000000000017e+00
4.456121999999999694e+00
3.582319000000000031e+00
4.225179999999999936e+00
4.714329000000000214e+00
4.980226000000000042e+00
3.996278999999999915e+00
4.064815000000000289e+00
3.573468000000000089e+00
4.159729999999999706e+00
3.281862999999999975e+00
3.840412000000000159e+00
3.859793999999999947e+00
4.263865000000000016e+00
3.673493999999999815e+00
3.260714999999999808e+00
3.274988000000000010e+00
3.428223000000000020e+00
3.338385000000000158e+00
4.511906999999999890e+00
6.618578000000000294e+00
6.871767000000000181e+00
6.573419000000000345e+00
7.130925000000000402e+00
5.870216000000000101e+00
6.652895000000000003e+00
8.095378000000000185e+00
8.544620000000000104e+00
1.323329500000000003e+01
1.529367000000000054e+01
1.633945299999999889e+01
1.489529899999999962e+01
1.646412600000000026e+01
1.482455500000000015e+01
1.398948799999999970e+01
1.520076099999999997e+01
1.420615699999999926e+01
9.618498999999999910e+00
9.629315999999999320e+00
1.198633399999999938e+01
1.203030599999999950e+01
1.126329100000000061e+01
1.191532100000000050e+01
1.051961999999999975e+01
1.141936800000000041e+01
1.231463100000000033e+01
6.748696999999999946e+00
6.827909000000000006e+00
7.247987000000000180e+00
6.738235999999999670e+00
7.443164000000000335e+00
7.791883000000000337e+00
6.159552999999999834e+00
6.066061999999999621e+00
6.948926000000000158e+00
6.419068000000000218e+00
3.718801000000000023e+00
4.872370000000000090e+00
5.397529999999999717e+00
5.500327999999999662e+00
5.244699999999999918e+00
4.734931999999999697e+00
4.946467000000000169e+00
4.002078000000000024e+00
5.578574999999999839e+00
3.563617999999999952e+00
3.500373999999999874e+00
4.546256999999999771e+00
2.988021999999999956e+00
3.675984999999999836e+00
3.515820999999999863e+00
3.693223000000000145e+00
4.110351999999999784e+00
3.215142000000000166e+00
3.353966999999999921e+00
3.166542000000000190e+00
4.023585999999999885e+00
5.464963000000000015e+00
4.509636999999999674e+00
5.971163999999999916e+00
6.709272999999999598e+00
8.111803000000000097e+00
6.701693999999999818e+00
8.557904999999999873e+00
1.106056199999999912e+01
1.393015699999999946e+01
1.809685100000000091e+01
2.043435200000000052e+01
2.542576700000000045e+01
2.882528299999999888e+01
2.981470099999999945e+01
2.890336800000000039e+01
2.537675700000000134e+01
2.533141399999999877e+01
1.864847599999999872e+01
1.726568999999999932e+01
1.820909299999999931e+01
1.944108100000000050e+01
2.211041000000000167e+01
2.513822899999999905e+01
2.694611599999999996e+01
2.712774999999999892e+01
2.598325099999999921e+01
1.443200200000000066e+01
9.359439999999999316e+00
1.001110599999999984e+01
1.031239300000000014e+01
1.503805400000000070e+01
1.496627200000000002e+01
1.401096599999999981e+01
1.374643099999999940e+01
1.008988699999999916e+01
1.085190200000000083e+01
7.089831000000000216e+00
6.179884000000000377e+00
6.626492999999999967e+00
6.403533999999999615e+00
8.403632999999999242e+00
9.211907999999999319e+00
1.081146000000000029e+01
1.000006100000000053e+01
8.873281000000000418e+00
5.957525000000000404e+00
4.929285000000000139e+00
4.883119999999999905e+00
4.936912999999999663e+00
5.357599999999999696e+00
5.352818000000000076e+00
6.787352000000000274e+00
5.659137000000000306e+00
5.164735000000000298e+00
4.483838999999999686e+00
3.519264000000000170e+00
6.077843999999999802e+00
3.586190000000000211e+00
3.248489000000000182e+00
4.663649000000000377e+00
5.186258999999999730e+00
5.219762000000000235e+00
6.297184999999999810e+00
4.265347000000000222e+00
2.857994000000000145e+00
3.751989000000000019e+00
4.043285000000000018e+00
3.652074999999999960e+00
4.287589999999999790e+00
5.151557000000000386e+00
4.829968000000000039e+00
3.106908999999999921e+00
3.864838999999999913e+00
3.981949000000000183e+00
2.840304999999999858e+00
4.964940999999999605e+00
3.801358000000000015e+00
4.306817999999999813e+00
5.127896999999999927e+00
5.459648999999999752e+00
4.285491000000000383e+00
4.413291000000000075e+00
4.751263999999999932e+00
3.693388000000000115e+00
2.999115000000000197e+00
4.879712999999999745e+00
4.795187999999999562e+00
4.690375000000000405e+00
4.852910999999999753e+00
4.645176000000000194e+00
3.508579999999999810e+00
4.684975999999999807e+00
6.451462000000000252e+00
3.757391000000000147e+00
3.397755000000000081e+00
4.082457999999999920e+00
3.909225999999999868e+00
4.322559000000000040e+00
4.924814999999999721e+00
3.618808000000000025e+00
4.243077999999999683e+00
5.253675000000000317e+00
3.561714999999999964e+00
3.207359999999999989e+00
3.482791000000000192e+00
3.783259000000000150e+00
3.656244000000000050e+00
3.957333000000000212e+00
4.199781999999999904e+00
3.612124999999999808e+00
3.638759999999999994e+00
4.531462000000000323e+00
3.820180999999999827e+00
3.146314999999999973e+00
4.089324999999999655e+00
3.926384000000000096e+00
3.968229000000000006e+00
5.562148999999999788e+00
4.749158000000000435e+00
4.515895999999999688e+00
4.197231000000000378e+00
3.824781000000000208e+00
3.629615999999999953e+00
3.570478000000000041e+00
4.136281000000000319e+00
4.630790000000000184e+00
4.721498999999999668e+00
4.928751000000000104e+00
3.998266999999999793e+00
3.882430999999999965e+00
5.326863999999999599e+00
4.161096999999999824e+00
3.452471000000000068e+00
3.982022999999999868e+00
4.075059999999999683e+00
4.981703999999999688e+00
5.611466000000000065e+00
5.645443000000000211e+00
4.628372999999999848e+00
4.144860000000000433e+00
4.809090000000000309e+00
3.820095999999999936e+00
4.217145000000000366e+00
4.434512999999999927e+00
3.827618000000000187e+00
4.579413999999999874e+00
4.403895999999999589e+00
4.404849999999999710e+00
4.477934000000000303e+00
5.265591999999999828e+00
4.397556999999999938e+00
3.713140000000000107e+00
4.158530999999999977e+00
4.481715000000000337e+00
5.088382000000000183e+00
5.583811999999999998e+00
4.834049000000000262e+00
5.413209000000000160e+00
4.854523999999999617e+00
4.928294000000000175e+00
4.023627000000000287e+00
3.633132999999999946e+00
3.916729000000000127e+00
4.131033999999999651e+00
5.158725999999999701e+00
4.324771000000000143e+00
4.373166999999999582e+00
3.832651999999999948e+00
5.312713999999999714e+00
4.969547000000000381e+00
3.922431000000000001e+00
4.751547999999999661e+00
3.807332999999999856e+00
4.469383999999999801e+00
5.654255000000000031e+00
4.859342999999999968e+00
4.664305999999999841e+00
4.800275000000000070e+00
4.562426000000000315e+00
3.998330000000000162e+00
3.845655999999999963e+00
3.865833999999999993e+00
4.493732999999999755e+00
4.676066999999999751e+00
4.759686000000000305e+00
4.116387999999999714e+00
3.959341999999999917e+00
5.409742999999999746e+00
4.894947000000000159e+00
3.888192999999999788e+00
4.074098000000000219e+00
4.466808000000000334e+00
5.121952000000000282e+00
4.610656999999999783e+00
4.231436000000000419e+00
4.975951000000000235e+00
4.913088000000000122e+00
3.938540000000000152e+00
3.539905000000000079e+00
4.571448000000000178e+00
5.146188000000000429e+00
6.440553999999999668e+00
6.965186000000000099e+00
5.453040999999999805e+00
4.746641999999999584e+00
4.900182000000000038e+00
7.667608000000000423e+00
5.809222000000000108e+00
3.512525000000000119e+00
4.919740000000000002e+00
4.303816000000000308e+00
5.849592999999999599e+00
6.270160999999999873e+00
4.953180999999999834e+00
3.569793000000000216e+00
5.344267999999999574e+00
4.955828999999999596e+00
3.117542999999999953e+00
3.982362999999999875e+00
3.225652999999999881e+00
4.402053999999999689e+00
4.610564000000000107e+00
3.742234999999999978e+00
4.427032999999999774e+00
3.322750999999999788e+00
4.428435000000000343e+00
4.223347000000000406e+00
3.220072000000000045e+00
4.255431999999999881e+00
3.589774999999999938e+00
4.103303999999999618e+00
4.960568000000000310e+00
4.101118999999999737e+00
4.889971000000000068e+00
4.774198000000000164e+00
4.178783000000000136e+00
3.108165000000000067e+00
3.868749000000000215e+00
3.346213000000000104e+00
3.955684000000000200e+00
4.348105000000000331e+00
3.291069999999999940e+00
3.829591000000000189e+00
3.925813999999999915e+00
4.386889000000000038e+00
4.436893000000000420e+00
3.722716000000000136e+00
3.866210999999999842e+00
3.149564999999999948e+00
3.504169000000000089e+00
3.772848000000000201e+00
4.121300999999999881e+00
4.639895000000000103e+00
3.565074000000000076e+00
3.413263000000000158e+00
3.268457000000000168e+00
3.852570000000000050e+00
3.687269000000000130e+00
3.547044000000000086e+00
3.640156000000000169e+00
3.603352999999999806e+00
3.463226999999999833e+00
3.931153999999999815e+00
4.208620999999999945e+00
4.636809000000000403e+00
3.473473999999999950e+00
3.981723999999999819e+00
3.744883999999999880e+00
3.795037000000000216e+00
4.650941000000000436e+00
4.189962999999999660e+00
4.467582000000000164e+00
4.064162999999999748e+00
4.483122999999999969e+00
3.338795999999999875e+00
4.162346000000000323e+00
3.868850000000000122e+00
3.905663000000000107e+00
3.996065000000000200e+00
3.834248000000000101e+00
3.941736000000000129e+00
3.690284999999999815e+00
4.337388999999999939e+00
5.120314999999999728e+00
3.563473000000000113e+00
3.225553999999999810e+00
3.746129999999999960e+00
3.799631000000000203e+00
3.862912999999999819e+00
4.239873000000000225e+00
4.385672999999999710e+00
4.035267000000000159e+00
4.386476000000000042e+00
3.425609000000000126e+00
4.229504000000000374e+00
3.659612000000000087e+00
4.132090999999999958e+00
3.986260999999999832e+00
4.268304999999999794e+00
3.630227999999999788e+00
3.227068000000000048e+00
3.967547999999999853e+00
4.149054999999999715e+00
3.215412999999999855e+00
3.789010000000000211e+00
3.568794000000000022e+00
3.419506999999999852e+00
4.150018000000000207e+00
3.977416999999999980e+00
4.430958000000000396e+00
4.051783999999999608e+00
3.726021999999999945e+00
3.236067999999999945e+00
4.711250999999999856e+00
4.060019999999999740e+00
3.139473000000000180e+00
4.177132000000000289e+00
3.766960000000000086e+00
4.104752000000000400e+00
3.648232999999999837e+00
3.459242999999999846e+00
3.777737999999999818e+00
3.113849999999999785e+00
4.955694000000000266e+00
4.058764000000000038e+00
3.202287000000000106e+00
4.399855999999999767e+00
3.994162000000000212e+00
4.732650999999999719e+00
3.778687999999999825e+00
3.856300000000000061e+00
3.129900999999999822e+00
5.265270000000000117e+00
3.448713000000000140e+00
3.557148999999999894e+00
3.860764999999999780e+00
3.934184999999999821e+00
3.911013000000000073e+00
3.445326999999999806e+00
3.308911000000000158e+00
3.932081999999999855e+00
3.169399999999999995e+00
4.254776999999999809e+00
3.622695000000000221e+00
3.432707000000000175e+00
4.295844999999999914e+00
3.904459999999999820e+00
4.498800000000000132e+00
3.763411000000000062e+00
4.101663000000000281e+00
2.903852999999999795e+00
5.045384999999999565e+00
3.479162999999999784e+00
2.984773999999999816e+00
3.232841000000000076e+00
3.986457999999999835e+00
4.491245000000000154e+00
3.023276000000000074e+00
3.323732999999999826e+00
3.829038000000000164e+00
2.950521000000000171e+00
4.044635999999999676e+00
3.281241000000000074e+00
3.059162999999999855e+00
3.272530999999999857e+00
4.081134999999999735e+00
4.193526000000000309e+00
3.258688999999999947e+00
3.972144999999999815e+00
2.688978000000000090e+00
4.806538999999999895e+00
3.580560999999999883e+00
3.501294000000000128e+00
3.976669999999999927e+00
4.187950999999999979e+00
4.927960999999999814e+00
2.889088999999999796e+00
3.557783000000000140e+00
3.678148999999999891e+00
2.697992999999999864e+00
4.358659000000000283e+00
3.566676000000000180e+00
3.726415999999999951e+00
3.616805999999999965e+00
3.928618999999999861e+00
4.781530000000000058e+00
3.239330999999999960e+00
3.130021999999999860e+00
3.182186999999999877e+00
4.807773000000000074e+00
3.387411999999999868e+00
3.986982999999999944e+00
4.222959999999999603e+00
3.522975999999999885e+00
5.296040999999999777e+00
3.005400999999999989e+00
3.060995000000000132e+00
3.247485000000000177e+00
2.547315000000000218e+00
4.278736000000000317e+00
3.661163000000000167e+00
4.194721999999999618e+00
3.869902999999999871e+00
4.144688999999999623e+00
4.860637999999999792e+00
3.233842000000000105e+00
3.311570999999999820e+00
2.652679000000000009e+00
4.726621999999999879e+00
4.073113000000000206e+00
4.218175999999999704e+00
4.481861999999999568e+00
3.371849999999999792e+00
5.169986999999999888e+00
3.011760999999999910e+00
3.330489000000000033e+00
3.421057999999999932e+00
2.588044000000000011e+00
4.645330999999999655e+00
3.651323999999999792e+00
4.461985999999999564e+00
4.407797999999999661e+00
3.730437999999999921e+00
5.212832999999999828e+00
3.795547000000000004e+00
2.475712999999999830e+00
3.056677999999999784e+00
4.588130999999999737e+00
3.977794999999999970e+00
3.705786999999999942e+00
3.828997999999999902e+00
3.185871999999999815e+00
4.751670999999999978e+00
3.136381999999999781e+00
3.942368000000000094e+00
3.317832000000000114e+00
2.856911999999999896e+00
4.118941999999999659e+00
3.830429999999999779e+00
5.362201999999999913e+00
4.248657999999999824e+00
3.786097999999999963e+00
3.855236999999999803e+00
3.557428999999999952e+00
2.739222999999999963e+00
3.195892999999999873e+00
4.330752000000000379e+00
3.198805000000000121e+00
3.644676000000000027e+00
4.133791999999999689e+00
3.734325000000000117e+00
4.597992999999999775e+00
2.931830999999999854e+00
3.995102999999999849e+00
4.420993000000000173e+00
3.800694000000000017e+00
4.951755000000000351e+00
4.447896000000000072e+00
5.420098000000000305e+00
6.343748999999999860e+00
6.746330999999999634e+00
7.489249000000000045e+00
8.158208999999999378e+00
1.030839800000000039e+01
1.172451099999999968e+01
1.456057099999999949e+01
1.886995399999999989e+01
2.125932900000000103e+01
2.440211700000000050e+01
2.752768899999999874e+01
2.782141999999999982e+01
2.755901499999999871e+01
2.463027200000000150e+01
2.405501200000000139e+01
1.790519199999999955e+01
1.695957800000000049e+01
1.714791900000000169e+01
1.988880100000000084e+01
2.233112500000000011e+01
2.429404299999999850e+01
2.504201300000000074e+01
2.558407100000000156e+01
2.408560200000000151e+01
1.372832999999999970e+01
1.026416700000000048e+01
1.075907699999999956e+01
1.095054200000000044e+01
1.331827099999999930e+01
1.417562099999999958e+01
1.337350200000000022e+01
1.174354199999999970e+01
9.294451000000000462e+00
9.745758000000000365e+00
6.352166999999999675e+00
6.930507999999999669e+00
5.763664000000000343e+00
6.841067999999999927e+00
7.290708999999999662e+00
8.163869999999999294e+00
9.447615000000000762e+00
8.557603000000000293e+00
7.719053999999999860e+00
6.031666999999999668e+00
4.789640999999999593e+00
4.309299000000000213e+00
4.630588000000000370e+00
3.898458000000000201e+00
5.370518999999999821e+00
5.722596000000000238e+00
4.548801000000000094e+00
3.762652000000000108e+00
3.543251999999999846e+00
2.812416999999999945e+00
4.768124000000000251e+00
3.029869999999999841e+00
3.146538000000000057e+00
3.750627999999999851e+00
3.266957999999999807e+00
4.560825999999999603e+00
3.715173000000000059e+00
2.933819000000000177e+00
2.813493999999999939e+00
3.486708000000000141e+00
3.477619999999999933e+00
2.673416000000000015e+00
2.604173999999999989e+00
2.851462999999999859e+00
3.529996000000000134e+00
2.719192000000000053e+00
3.019883000000000095e+00
2.958941999999999961e+00
3.184368000000000087e+00
3.562180999999999820e+00
3.253330000000000055e+00
3.081833000000000045e+00
3.939318999999999793e+00
3.772745000000000015e+00
3.830989999999999895e+00
3.171921000000000213e+00
3.269446999999999992e+00
3.880244999999999944e+00
3.367218999999999962e+00
3.089538999999999813e+00
3.767605000000000093e+00
3.299110999999999905e+00
4.460388000000000019e+00
3.488599999999999923e+00
3.675441999999999876e+00
3.474527000000000143e+00
4.853538000000000352e+00
3.845394999999999897e+00
3.523016999999999843e+00
3.529996999999999829e+00
3.628162999999999805e+00
4.212197999999999887e+00
4.948843000000000103e+00
4.114443999999999768e+00
3.814884999999999859e+00
4.027245999999999881e+00
3.767304999999999904e+00
3.573357000000000117e+00
3.014632000000000200e+00
3.747230000000000061e+00
3.951306999999999903e+00
4.519006000000000078e+00
3.647267999999999954e+00
3.522965000000000124e+00
3.300002000000000102e+00
4.867817999999999756e+00
4.175658999999999565e+00
4.013387999999999955e+00
3.499744000000000188e+00
4.088524999999999743e+00
4.820758999999999794e+00
4.730076000000000391e+00
4.477083999999999619e+00
4.004205999999999932e+00
3.985187999999999953e+00
3.997967000000000048e+00
3.633967999999999865e+00
3.295376999999999779e+00
3.590936999999999824e+00
4.291370999999999825e+00
5.519608999999999988e+00
4.075652999999999970e+00
3.703244999999999898e+00
3.749938000000000216e+00
4.879016000000000020e+00
4.274253999999999998e+00
3.659748000000000001e+00
3.337841000000000058e+00
3.784337999999999980e+00
4.633526999999999951e+00
4.950034999999999741e+00
3.971346000000000043e+00
3.888370000000000104e+00
4.010637000000000008e+00
4.692740999999999829e+00
3.673510999999999971e+00
3.597510999999999903e+00
3.333616999999999830e+00
3.739011999999999780e+00
4.630158999999999914e+00
3.829928000000000221e+00
4.143282000000000131e+00
3.650436000000000014e+00
5.179897999999999669e+00
4.614156000000000368e+00
3.457508999999999943e+00
3.779783000000000115e+00
3.515594000000000108e+00
3.603226999999999958e+00
4.477799000000000085e+00
3.692918999999999841e+00
4.056513999999999953e+00
3.664433999999999969e+00
4.305820999999999898e+00
3.367795999999999790e+00
3.282502000000000031e+00
3.502426999999999957e+00
3.904587999999999948e+00
4.620790000000000397e+00
4.211605999999999739e+00
3.166298999999999975e+00
4.063485000000000014e+00
4.861322000000000365e+00
4.392231999999999914e+00
3.582139000000000184e+00
3.437332000000000054e+00
3.575416999999999845e+00
3.741255000000000219e+00
4.889033000000000406e+00
4.105243999999999893e+00
4.097686000000000384e+00
3.739221999999999824e+00
5.101376000000000133e+00
4.039833999999999925e+00
3.179581000000000213e+00
3.772123000000000115e+00
3.381256000000000039e+00
3.908602000000000132e+00
3.637176999999999882e+00
2.962162000000000184e+00
4.425271000000000399e+00
4.345587000000000089e+00
4.151485000000000092e+00
3.505218999999999863e+00
3.313959000000000099e+00
3.327500999999999820e+00
3.492926999999999893e+00
4.661520999999999582e+00
3.496242000000000072e+00
4.017767000000000088e+00
5.089553999999999689e+00
5.168079999999999785e+00
3.590028999999999915e+00
3.565424999999999844e+00
4.023287999999999975e+00
3.492284999999999862e+00
3.901578000000000213e+00
3.714968999999999966e+00
3.101768999999999998e+00
4.129578999999999667e+00
3.837349000000000121e+00
4.165315999999999796e+00
3.510489000000000193e+00
3.568513999999999964e+00
3.429962000000000177e+00
3.725747000000000142e+00
4.720854000000000106e+00
3.695958000000000077e+00
3.807898999999999923e+00
4.438958000000000403e+00
4.368718000000000323e+00
3.927661000000000069e+00
3.426086000000000187e+00
4.352204999999999657e+00
3.716364000000000001e+00
4.027214999999999989e+00
4.205148999999999582e+00
3.197241000000000000e+00
4.319087999999999816e+00
3.902356000000000158e+00
4.411694999999999922e+00
3.753057000000000087e+00
3.691660999999999859e+00
4.059397999999999840e+00
3.495223999999999887e+00
3.864253999999999856e+00
3.695361999999999814e+00
4.147264999999999979e+00
4.289024999999999643e+00
4.439545999999999992e+00
3.896460999999999952e+00
3.442403000000000102e+00
3.782007999999999814e+00
3.290341000000000182e+00
3.841598999999999986e+00
4.080883000000000038e+00
3.465472000000000108e+00
3.998314000000000146e+00
3.800842999999999972e+00
3.752578999999999887e+00
3.128343000000000096e+00
3.757464000000000137e+00
3.357695999999999792e+00
3.491760000000000197e+00
3.485628999999999866e+00
4.296778999999999904e+00
4.406514999999999738e+00
4.037961000000000134e+00
3.800603000000000176e+00
3.816870999999999903e+00
4.162340999999999624e+00
3.495038000000000089e+00
3.640400000000000080e+00
3.314248000000000083e+00
3.668096999999999941e+00
3.278049999999999908e+00
3.805841000000000030e+00
3.396091999999999889e+00
3.512658000000000058e+00
2.915023000000000142e+00
3.114505999999999997e+00
3.565014000000000127e+00
2.957529000000000075e+00
3.735038999999999998e+00
4.223480000000000345e+00
3.645220000000000127e+00
4.250312000000000090e+00
2.637176000000000187e+00
3.165341999999999878e+00
3.918909000000000198e+00
2.738825999999999983e+00
2.609736999999999973e+00
3.340844999999999843e+00
3.290697999999999901e+00
3.080700000000000216e+00
3.227704999999999824e+00
3.039702000000000126e+00
2.936942000000000164e+00
2.711126999999999843e+00
3.234446000000000154e+00
3.099099999999999966e+00
2.855055000000000121e+00
3.499117000000000033e+00
3.394092999999999805e+00
3.840215000000000156e+00
3.244412000000000074e+00
3.146021000000000178e+00
2.842781000000000002e+00
4.238129999999999953e+00
2.874003999999999781e+00
2.559448000000000167e+00
2.894480000000000164e+00
3.387798000000000087e+00
3.341486000000000178e+00
2.961249000000000020e+00
2.985634000000000121e+00
2.865105999999999931e+00
2.651352000000000153e+00
3.630695999999999923e+00
2.747789000000000037e+00
3.180126000000000008e+00
3.740356999999999932e+00
3.190253999999999923e+00
3.471937000000000051e+00
2.974275000000000002e+00
2.956395000000000106e+00
3.165302000000000060e+00
3.995983999999999980e+00
3.310060000000000002e+00
2.927080000000000126e+00
3.179079999999999906e+00
3.524375000000000036e+00
3.401850000000000041e+00
3.175339000000000134e+00
3.458426999999999918e+00
3.781117000000000061e+00
2.769098000000000059e+00
3.145418999999999965e+00
3.394076999999999789e+00
2.921184999999999921e+00
4.304922000000000359e+00
3.530384999999999884e+00
3.197029999999999816e+00
2.623771000000000075e+00
2.779720999999999886e+00
3.415875999999999912e+00
3.866461999999999843e+00
2.880075000000000163e+00
3.201741999999999866e+00
3.060671999999999837e+00
3.426016000000000172e+00
3.768721000000000210e+00
2.755812000000000150e+00
3.362658000000000147e+00
2.924986999999999782e+00
2.472747000000000028e+00
2.939737000000000045e+00
3.533314999999999984e+00
3.142952999999999886e+00
4.082772000000000290e+00
3.785537000000000152e+00
3.326143000000000072e+00
2.886229000000000156e+00
2.759300999999999782e+00
3.460310000000000219e+00
3.935189999999999966e+00
2.768644999999999801e+00
3.746842000000000006e+00
3.165871999999999797e+00
3.664123000000000019e+00
3.169524000000000008e+00
3.214897999999999811e+00
2.920040000000000191e+00
3.365025000000000155e+00
2.995328999999999908e+00
3.404619999999999980e+00
3.371128000000000124e+00
3.385320000000000107e+00
4.064900999999999875e+00
3.091795999999999989e+00
3.268515999999999977e+00
3.651721999999999912e+00
3.523714000000000013e+00
3.829181999999999864e+00
4.016326000000000285e+00
2.891694999999999904e+00
3.457584999999999908e+00
2.991413999999999795e+00
3.340256999999999810e+00
3.361032999999999937e+00
3.326588999999999796e+00
2.966559999999999864e+00
3.156120000000000037e+00
3.106218000000000146e+00
3.445955999999999797e+00
2.860897000000000023e+00
2.982412000000000063e+00
3.501539999999999875e+00
4.011664999999999814e+00
3.809178000000000175e+00
2.480821000000000165e+00
2.589666999999999941e+00
3.213512000000000146e+00
3.991686000000000067e+00
2.711145000000000138e+00
2.641586999999999907e+00
3.136435999999999780e+00
3.274627000000000177e+00
3.752883999999999887e+00
2.731723999999999819e+00
3.455934000000000061e+00
3.131771000000000083e+00
2.406870000000000065e+00
3.706402999999999892e+00
2.869476999999999833e+00
2.555292999999999815e+00
3.347318000000000016e+00
3.248718999999999912e+00
3.230446000000000151e+00
2.540576999999999863e+00
3.054501000000000133e+00
3.106341000000000019e+00
4.032301999999999609e+00
2.717637999999999998e+00
3.479233999999999938e+00
2.973904000000000103e+00
2.917625999999999831e+00
3.734211999999999865e+00
2.843642000000000003e+00
2.816943000000000197e+00
3.060423000000000116e+00
2.525088000000000221e+00
3.419496000000000091e+00
3.050253000000000103e+00
2.848946000000000200e+00
3.308822999999999848e+00
3.762147999999999826e+00
3.616846999999999923e+00
2.903846000000000149e+00
3.210344999999999782e+00
3.444748999999999839e+00
3.964005999999999919e+00
3.712629000000000179e+00
3.051102000000000203e+00
3.526534999999999975e+00
2.524532999999999916e+00
4.555601000000000234e+00
3.431038000000000032e+00
2.790373000000000214e+00
2.932647999999999922e+00
3.062727999999999895e+00
3.988014999999999866e+00
3.050955999999999779e+00
3.152376999999999985e+00
2.761568000000000023e+00
3.214472000000000218e+00
3.477943999999999924e+00
3.173017000000000198e+00
2.618325000000000014e+00
2.640286000000000133e+00
3.184166999999999970e+00
2.868602999999999792e+00
2.779774000000000189e+00
2.715111999999999970e+00
2.953088000000000157e+00
3.788930000000000131e+00
3.427855999999999792e+00
3.683035999999999976e+00
2.651606999999999825e+00
2.866832000000000047e+00
3.465977999999999781e+00
4.049972999999999601e+00
2.734338999999999853e+00
2.608989999999999920e+00
2.652124999999999844e+00
3.550469000000000097e+00
2.874353000000000158e+00
2.625157999999999880e+00
2.871805999999999859e+00
3.122557000000000027e+00
3.253137999999999863e+00
3.058565999999999896e+00
2.681653999999999982e+00
2.704830999999999985e+00
3.459391999999999801e+00
3.083721999999999852e+00
2.433176000000000005e+00
2.577077000000000062e+00
3.606888999999999790e+00
3.193608999999999920e+00
2.944249000000000116e+00
3.123565999999999843e+00
2.993367000000000111e+00
2.793960000000000221e+00
3.136220999999999925e+00
2.595393000000000061e+00
3.280731999999999982e+00
2.570605000000000029e+00
2.870493000000000183e+00
2.570629999999999971e+00
2.570003999999999955e+00
2.940493000000000023e+00
2.784288999999999792e+00
3.552016000000000062e+00
3.224429999999999907e+00
3.954696999999999907e+00
3.048941999999999819e+00
2.803920000000000190e+00
3.366446999999999967e+00
3.212626999999999899e+00
2.987671000000000188e+00
3.017043000000000141e+00
3.268358999999999792e+00
3.200731999999999911e+00
2.875037999999999982e+00
2.571593000000000018e+00
2.891519000000000172e+00
3.225775000000000059e+00
2.749480999999999842e+00
3.045980000000000132e+00
2.792618000000000045e+00
2.496383999999999936e+00
3.141277999999999793e+00
3.125442000000000053e+00
2.423055000000000181e+00
2.944439000000000028e+00
3.070307999999999815e+00
3.769471999999999934e+00
2.500433999999999823e+00
3.247364000000000139e+00
3.155336999999999836e+00
2.821337999999999901e+00
2.888821999999999779e+00
2.893819999999999837e+00
3.354683000000000082e+00
2.661531999999999787e+00
2.438375999999999877e+00
2.817940000000000111e+00
2.692121000000000208e+00
2.986587000000000103e+00
2.946972999999999843e+00
3.793012000000000050e+00
3.472640999999999867e+00
3.630527999999999977e+00
3.380834000000000117e+00
2.316769999999999996e+00
3.469199999999999839e+00
2.685023000000000160e+00
2.483232999999999802e+00
2.655126999999999793e+00
3.452392000000000127e+00
3.652696000000000165e+00
2.763168999999999986e+00
2.786451000000000011e+00
3.839350000000000041e+00
2.824521999999999977e+00
3.370748999999999995e+00
3.726760000000000073e+00
3.586412000000000155e+00
3.972687000000000079e+00
4.505600000000000271e+00
4.092175000000000118e+00
4.599986000000000352e+00
4.165265999999999913e+00
3.965263000000000204e+00
4.190508000000000344e+00
2.825511999999999802e+00
3.483257000000000048e+00
3.576065999999999967e+00
3.347719000000000111e+00
3.706507999999999914e+00
2.643831000000000042e+00
3.459750999999999799e+00
3.058374000000000148e+00
2.676651999999999809e+00
2.819869999999999877e+00
2.957431000000000143e+00
3.072601000000000138e+00
3.607442999999999955e+00
3.764666000000000068e+00
3.258407000000000053e+00
3.351297999999999888e+00
3.403903000000000123e+00
2.474076999999999860e+00
3.516767000000000198e+00
2.660502999999999840e+00
2.450822000000000056e+00
2.739918999999999993e+00
3.250109000000000137e+00
3.274833000000000105e+00
2.732558000000000042e+00
2.911308000000000007e+00
2.925858999999999988e+00
2.636394999999999822e+00
3.339983999999999842e+00
2.804431999999999814e+00
2.396227999999999803e+00
2.360364000000000129e+00
2.926584000000000074e+00
3.494737000000000204e+00
6.690377999999999936e+00
1.354757099999999959e+01
1.504010399999999947e+01
1.899599800000000016e+01
2.119450099999999892e+01
2.612774800000000042e+01
3.361687100000000328e+01
3.583069299999999657e+01
4.113917299999999955e+01
4.091521300000000139e+01
4.100086000000000297e+01
2.549771300000000096e+01
1.590670700000000082e+01
1.985958199999999962e+01
2.258029200000000003e+01
2.270472300000000132e+01
2.401426700000000025e+01
2.333025299999999902e+01
2.162451799999999835e+01
1.831938699999999898e+01
1.876822299999999899e+01
1.455993699999999968e+01
1.363011599999999923e+01
1.280237699999999990e+01
1.300910299999999964e+01
1.406980399999999953e+01
1.527684900000000034e+01
1.893262199999999851e+01
1.736817500000000081e+01
1.651460600000000056e+01
1.113107499999999916e+01
7.117075999999999958e+00
8.495604000000000156e+00
6.897624000000000422e+00
8.261169000000000651e+00
8.467705000000000481e+00
8.630625999999999465e+00
8.342097000000000762e+00
6.187921000000000227e+00
6.549177000000000248e+00
5.648184999999999789e+00
5.585278999999999883e+00
5.156655999999999906e+00
3.963954000000000200e+00
4.516079999999999650e+00
4.393563000000000329e+00
6.535453999999999652e+00
5.637597000000000413e+00
4.541864000000000345e+00
3.407665999999999862e+00
2.905262000000000011e+00
3.864236000000000004e+00
2.926251000000000158e+00
3.749782000000000171e+00
3.562892999999999866e+00
3.669846000000000164e+00
3.373512999999999984e+00
3.601961000000000190e+00
3.739507000000000136e+00
2.770786000000000193e+00
3.040294999999999970e+00
2.362678999999999974e+00
2.096906999999999854e+00
2.904379000000000044e+00
2.386867000000000072e+00
2.837607000000000212e+00
2.694221000000000199e+00
3.304168000000000216e+00
3.054638999999999882e+00
2.937847000000000097e+00
3.289318000000000186e+00
3.050958000000000059e+00
2.846369999999999845e+00
2.537853000000000137e+00
3.088954000000000200e+00
3.601682999999999968e+00
3.414956999999999798e+00
2.858322999999999947e+00
3.345120000000000093e+00
3.593481000000000147e+00
2.989701000000000164e+00
3.013091999999999882e+00
2.550164000000000097e+00
3.372974999999999834e+00
3.181575000000000042e+00
3.401168000000000191e+00
3.422994000000000092e+00
3.466695000000000082e+00
3.361520000000000064e+00
3.522117000000000164e+00
2.692193000000000058e+00
3.070673000000000208e+00
3.906604999999999883e+00
3.841514999999999791e+00
3.180037000000000003e+00
3.372043000000000124e+00
3.838617000000000168e+00
2.767412000000000205e+00
3.172957999999999945e+00
3.251806000000000196e+00
3.408557000000000059e+00
4.431957999999999842e+00
5.217963000000000129e+00
4.153863000000000305e+00
3.430600000000000094e+00
4.309072999999999709e+00
3.404863999999999891e+00
3.399697000000000191e+00
3.377895000000000092e+00
3.022785999999999973e+00
3.728841000000000072e+00
4.108279999999999710e+00
4.519978000000000051e+00
3.575476000000000099e+00
3.497218999999999856e+00
4.132443000000000310e+00
2.650221000000000160e+00
3.240117000000000136e+00
3.222675999999999874e+00
4.044431000000000331e+00
4.599331000000000280e+00
4.714947999999999695e+00
3.948726000000000180e+00
3.608117000000000019e+00
4.114233999999999725e+00
3.365377000000000063e+00
3.345591000000000204e+00
4.114625000000000199e+00
4.582429999999999559e+00
3.858604000000000145e+00
3.678662000000000099e+00
4.045962000000000280e+00
4.322547000000000139e+00
3.911706000000000127e+00
4.544195000000000206e+00
3.700248999999999899e+00
3.444202000000000208e+00
4.095473000000000141e+00
4.854713000000000278e+00
4.071913000000000338e+00
3.323071000000000108e+00
4.005955000000000155e+00
4.190240000000000187e+00
3.635946000000000122e+00
2.797216999999999842e+00
4.565808999999999784e+00
4.242211000000000176e+00
4.587966999999999906e+00
4.376164000000000165e+00
4.248451000000000199e+00
3.525608000000000075e+00
3.673814999999999831e+00
4.189198000000000199e+00
4.589934999999999654e+00
3.201395000000000213e+00
3.458101999999999787e+00
3.433978999999999893e+00
3.818745999999999974e+00
3.556858000000000075e+00
3.497707000000000122e+00
3.575537000000000187e+00
3.330967999999999929e+00
3.125620000000000065e+00
2.721760999999999875e+00
3.790468999999999866e+00
4.114854000000000234e+00
3.739100000000000090e+00
4.941626000000000296e+00
4.249374000000000429e+00
3.525894000000000084e+00
4.396639000000000408e+00
3.563788999999999874e+00
5.047334000000000209e+00
3.634723000000000148e+00
3.308374000000000148e+00
3.419814999999999827e+00
3.540321000000000051e+00
3.909219000000000221e+00
3.786693000000000087e+00
3.441015000000000157e+00
3.432253000000000220e+00
2.903125000000000178e+00
3.316876999999999853e+00
3.155059000000000058e+00
3.528081999999999940e+00
3.443976000000000148e+00
3.477765999999999913e+00
3.122605000000000075e+00
3.877559999999999896e+00
3.978380000000000027e+00
3.817314000000000096e+00
3.763222999999999985e+00
3.050787999999999833e+00
2.487845999999999780e+00
3.249076000000000075e+00
3.469031000000000198e+00
3.678583000000000158e+00
4.270597000000000421e+00
3.474577000000000027e+00
3.751294000000000128e+00
3.001851999999999965e+00
3.569844999999999935e+00
3.476090999999999820e+00
4.002934999999999910e+00
3.415397000000000016e+00
3.715492999999999935e+00
3.319582000000000033e+00
3.056956000000000007e+00
3.860888999999999793e+00
3.411566999999999794e+00
3.475198999999999927e+00
3.008506000000000125e+00
2.675189000000000039e+00
3.130991999999999997e+00
3.198386000000000173e+00
3.503830999999999918e+00
3.749629999999999797e+00
3.259994999999999976e+00
3.627313000000000009e+00
2.666447999999999929e+00
3.393952000000000080e+00
3.626082999999999945e+00
3.366988999999999788e+00
2.952660999999999980e+00
3.856971999999999845e+00
3.552427999999999919e+00
2.591943000000000108e+00
2.845626000000000211e+00
3.604080000000000172e+00
4.347821999999999854e+00
2.927350000000000119e+00
2.837486999999999870e+00
2.974933000000000050e+00
3.061825999999999937e+00
2.864724999999999966e+00
2.656035000000000146e+00
3.862718999999999792e+00
4.212183999999999706e+00
3.989434000000000147e+00
3.461259999999999781e+00
2.786357000000000195e+00
3.223967000000000027e+00
3.316885999999999779e+00
4.197531999999999819e+00
3.179588999999999999e+00
2.990387999999999824e+00
3.341203000000000145e+00
3.306204000000000143e+00
4.707492000000000232e+00
3.130710000000000104e+00
2.812584999999999891e+00
3.017806000000000211e+00
3.495385999999999882e+00
3.724091000000000040e+00
2.998448999999999920e+00
3.504817000000000071e+00
3.684323000000000015e+00
2.760813000000000184e+00
3.208374000000000059e+00
3.917060000000000208e+00
3.561930999999999958e+00
3.249671000000000198e+00
3.782239999999999824e+00
2.800543999999999922e+00
3.596849999999999881e+00
2.951871999999999829e+00
3.018381000000000203e+00
4.248733999999999789e+00
2.634335000000000093e+00
2.913893999999999984e+00
3.205601000000000145e+00
3.241138999999999992e+00
2.752753999999999923e+00
2.810551999999999939e+00
3.354370999999999992e+00
3.687267999999999990e+00
3.322559000000000040e+00
3.395547000000000093e+00
2.998029999999999973e+00
2.719943999999999917e+00
2.655116000000000032e+00
3.089442000000000021e+00
2.944659000000000137e+00
3.267428000000000221e+00
3.476153000000000048e+00
3.351967999999999837e+00
4.033564000000000149e+00
2.780361999999999778e+00
2.920729000000000131e+00
3.044484999999999886e+00
3.340590999999999866e+00
2.671288000000000107e+00
2.644753999999999827e+00
3.099150999999999989e+00
3.266985000000000028e+00
3.377622999999999820e+00
4.922318999999999889e+00
3.892739000000000171e+00
3.481088000000000182e+00
2.872984000000000204e+00
3.054051999999999989e+00
2.680101000000000067e+00
3.881921999999999873e+00
3.156616999999999784e+00
3.112385000000000179e+00
4.028941999999999801e+00
2.603416000000000174e+00
3.233153000000000166e+00
3.210611000000000104e+00
2.670601000000000003e+00
3.746919999999999806e+00
3.160728000000000204e+00
3.399504999999999999e+00
3.214605999999999852e+00
3.316612999999999811e+00
3.599540999999999880e+00
2.618854999999999933e+00
2.744628000000000068e+00
2.783814000000000011e+00
2.470810999999999868e+00
2.385393999999999792e+00
3.117252999999999830e+00
3.636719999999999953e+00
3.354725999999999875e+00
2.721102000000000132e+00
2.483851000000000031e+00
3.311453999999999898e+00
3.513965999999999923e+00
2.724921999999999844e+00
3.083292000000000144e+00
2.415802999999999923e+00
2.776587000000000138e+00
2.884160000000000057e+00
2.604585999999999846e+00
3.180982999999999894e+00
2.465015000000000178e+00
3.450597000000000136e+00
3.483814999999999884e+00
2.654405999999999821e+00
3.038692000000000171e+00
2.955170999999999992e+00
3.359402999999999917e+00
3.260501999999999789e+00
2.771126999999999896e+00
3.072687999999999864e+00
3.133916999999999842e+00
3.542990000000000084e+00
2.875577999999999967e+00
2.953174999999999883e+00
3.331814000000000053e+00
3.082505999999999968e+00
3.653430999999999873e+00
2.640728999999999882e+00
3.150204000000000004e+00
2.972655000000000047e+00
3.039222999999999786e+00
2.843844999999999956e+00
2.682558999999999916e+00
3.425635000000000208e+00
3.775993000000000155e+00
3.845801999999999943e+00
2.685137999999999803e+00
4.309728999999999921e+00
2.649029000000000078e+00
2.840250000000000163e+00
3.262287000000000159e+00
2.710986000000000118e+00
3.802729999999999944e+00
3.365057000000000187e+00
3.428427999999999809e+00
2.957285999999999859e+00
2.682307999999999915e+00
3.902292999999999790e+00
2.476852000000000054e+00
3.067417999999999978e+00
3.185408999999999935e+00
2.930089999999999861e+00
3.368523000000000156e+00
2.932812000000000197e+00
2.897985999999999951e+00
2.892056000000000182e+00
2.725535999999999959e+00
3.337159000000000209e+00
3.161792999999999854e+00
3.450387999999999789e+00
3.198157999999999834e+00
2.436967999999999801e+00
2.774059999999999970e+00
2.875172000000000061e+00
3.269283000000000161e+00
2.545894999999999797e+00
4.165964999999999918e+00
2.586005000000000109e+00
2.917498000000000147e+00
3.011928000000000161e+00
2.887763000000000080e+00
3.446264000000000216e+00
2.788621000000000016e+00
3.929994999999999905e+00
3.124051000000000133e+00
4.133974000000000260e+00
3.270083000000000073e+00
2.678852000000000011e+00
2.929526000000000074e+00
2.716183000000000014e+00
2.753948999999999980e+00
3.496239999999999792e+00
3.334268999999999927e+00
2.780403999999999876e+00
2.811383999999999883e+00
4.658826000000000356e+00
2.612855000000000150e+00
2.442311999999999816e+00
2.968923999999999896e+00
2.836723000000000106e+00
2.641004999999999825e+00
2.605888999999999900e+00
3.755622999999999934e+00
2.975582000000000171e+00
4.251444000000000223e+00
3.263166000000000011e+00
2.530342000000000091e+00
3.321870000000000100e+00
3.020195999999999881e+00
2.912239000000000022e+00
3.211126000000000147e+00
3.291983000000000104e+00
3.265988000000000113e+00
2.911557000000000173e+00
4.833262999999999643e+00
2.727384999999999948e+00
2.691152999999999906e+00
2.681906999999999819e+00
3.177912000000000070e+00
2.609189999999999898e+00
2.988058000000000103e+00
3.507741999999999916e+00
2.645537000000000027e+00
4.334050000000000402e+00
3.218129999999999935e+00
2.886963999999999864e+00
3.362983999999999973e+00
3.060605999999999938e+00
2.880707000000000129e+00
2.841064999999999952e+00
3.328707000000000082e+00
3.067521000000000164e+00
3.227316000000000074e+00
4.721848999999999741e+00
2.509400999999999993e+00
2.557345999999999897e+00
2.688893999999999895e+00
3.209508000000000028e+00
2.848161999999999860e+00
2.713271000000000210e+00
3.245311000000000057e+00
2.591711999999999794e+00
4.611360000000000348e+00
3.176998999999999906e+00
2.378092000000000095e+00
3.292275000000000063e+00
3.153223000000000109e+00
3.142047999999999952e+00
2.604598000000000191e+00
3.549490000000000034e+00
3.148080000000000211e+00
3.212326000000000015e+00
5.066404000000000352e+00
2.427433000000000174e+00
2.715460999999999903e+00
2.967045999999999850e+00
3.709036999999999917e+00
2.359436999999999784e+00
2.690694000000000141e+00
2.877988999999999908e+00
3.227605000000000057e+00
2.896182000000000034e+00
4.511815999999999605e+00
3.666058000000000039e+00
3.395471999999999824e+00
3.235364000000000129e+00
2.873101000000000127e+00
2.329597999999999836e+00
2.765604999999999869e+00
2.516020000000000145e+00
3.581539999999999946e+00
4.334463000000000399e+00
3.014161999999999786e+00
2.287707999999999853e+00
2.873920000000000030e+00
3.363411000000000151e+00
3.784997999999999863e+00


==> plots/data/f030_chacha20_100other_check_10k/tvals_signed.txt <==
2.636649999999999938e+00
-3.209883000000000042e+00
-3.681896000000000058e+00
-2.398725999999999914e+00
-2.596700999999999926e+00
-3.038794000000000217e+00
-2.398153000000000201e+00
2.366982999999999837e+00
-2.538450999999999791e+00
2.720723000000000003e+00
2.236063000000000134e+00
-3.142978999999999967e+00
-3.434743000000000102e+00
-2.108194999999999819e+00
-2.364041999999999977e+00
2.826204999999999856e+00
1.825884000000000063e+00
-2.680762000000000089e+00
-3.761495000000000033e+00
2.765638000000000041e+00
-2.796675000000000022e+00
-2.778322000000000180e+00
2.606618999999999797e+00
-2.023604000000000180e+00
2.553914999999999935e+00
-2.547067000000000192e+00
-1.850502000000000091e+00
-2.038962999999999859e+00
3.181229999999999780e+00
2.311424000000000145e+00
-2.855691999999999897e+00
-2.632769999999999833e+00
-2.581430000000000113e+00
2.235933000000000170e+00
-3.469908999999999910e+00
-2.253569999999999851e+00
-2.474457999999999824e+00
-2.850467999999999780e+00
2.766493000000000091e+00
-2.114869999999999806e+00
-3.289922999999999931e+00
-3.826995999999999842e+00
2.477415000000000145e+00
-2.203168999999999933e+00
-3.266690999999999789e+00
-2.228396000000000043e+00
-2.554898999999999809e+00
-2.565529000000000170e+00
2.521055000000000046e+00
-2.768775000000000208e+00
-2.715199999999999836e+00
-2.794617000000000129e+00
2.596330000000000027e+00
-2.486032999999999937e+00
2.632696999999999843e+00
2.222351000000000187e+00
-2.854267999999999805e+00
3.275171999999999972e+00
-2.876011000000000095e+00
-2.144601000000000202e+00
-3.006313000000000013e+00
-2.588534000000000113e+00
2.776228000000000140e+00
-3.540566999999999798e+00
-2.649277000000000104e+00
2.451976000000000155e+00
-2.557736999999999927e+00
2.574211000000000027e+00
-3.071168999999999816e+00
-3.166694999999999816e+00
-3.066913000000000000e+00
-2.261390000000000011e+00
-2.503557999999999950e+00
-3.678007000000000026e+00
-2.655165000000000219e+00
-2.638714999999999922e+00
3.408224000000000142e+00
3.327017999999999809e+00
-2.582860000000000156e+00
-3.325952000000000019e+00
-2.728365000000000151e+00
-3.096865000000000201e+00
-2.966162000000000187e+00
-2.989552999999999905e+00
2.716115999999999975e+00
2.994839999999999947e+00
2.898429000000000144e+00
-2.958038000000000167e+00
2.777204999999999924e+00
-3.467546000000000017e+00
3.658859999999999779e+00
-2.433886000000000216e+00
-2.778410000000000046e+00
-3.491874999999999840e+00
-2.908024999999999860e+00
3.598028999999999922e+00
-2.473724999999999952e+00
2.190995000000000026e+00
-2.562740999999999936e+00
-2.593844999999999956e+00
2.573064000000000018e+00
-3.789741999999999944e+00
-3.437987000000000126e+00
-2.812285999999999841e+00
-2.723447999999999869e+00
3.001307999999999865e+00
-2.404832999999999998e+00
-2.170440999999999843e+00
-2.622742000000000129e+00
-3.312460000000000182e+00
-2.574155999999999889e+00
-2.638900000000000023e+00
-3.016233000000000164e+00
2.709118999999999833e+00
3.831458000000000030e+00
3.229979000000000156e+00
-1.967427000000000037e+00
2.299272999999999900e+00
3.320720000000000116e+00
3.412732999999999794e+00
-3.044245000000000090e+00
2.478086999999999929e+00
-2.666428999999999938e+00
2.658538000000000068e+00
3.693869999999999987e+00
2.210566000000000031e+00
2.297591999999999857e+00
-2.536427000000000209e+00
2.402411999999999992e+00
-3.502730999999999817e+00
-2.408303999999999778e+00
-2.665020999999999862e+00
2.877622999999999820e+00
3.244779999999999998e+00
-3.156544999999999934e+00
2.494889000000000134e+00
2.902175999999999867e+00
2.519460000000000033e+00
2.747205999999999815e+00
-3.095994999999999830e+00
-2.528420000000000112e+00
-2.647689999999999877e+00
2.901958000000000037e+00
3.199377999999999833e+00
-2.726484000000000130e+00
2.642551000000000094e+00
-2.628423999999999872e+00
3.353307000000000038e+00
-2.980550000000000033e+00
3.136295000000000055e+00
2.490441999999999823e+00
2.415662999999999894e+00
2.699662000000000006e+00
2.977974999999999817e+00
-2.552093999999999863e+00
-3.012671000000000099e+00
-2.223219999999999974e+00
2.639089999999999936e+00
-3.407849000000000128e+00
-3.415014999999999912e+00
-2.743057999999999996e+00
-2.604092000000000073e+00
3.075606000000000062e+00
-3.268426999999999971e+00
2.828481000000000023e+00
-2.684242999999999935e+00
-3.230624999999999858e+00
-2.414108999999999838e+00
-3.669005999999999990e+00
-2.684575999999999851e+00
-2.689324000000000048e+00
-2.739209999999999923e+00
2.575664000000000176e+00
-2.603651999999999855e+00
2.781165999999999805e+00
-3.537889999999999979e+00
2.361594999999999889e+00
-4.101599000000000217e+00
-4.113343999999999667e+00
-2.384529999999999816e+00
2.657737000000000016e+00
2.964779000000000053e+00
-3.751644999999999897e+00
-2.657217999999999858e+00
-2.280543000000000209e+00
-3.243489999999999984e+00
-2.342970000000000219e+00
2.722274000000000083e+00
-2.873950999999999922e+00
-2.542378999999999944e+00
-2.520372000000000057e+00
-3.008901999999999965e+00
-2.696187000000000111e+00
-2.326916999999999902e+00
3.378289999999999793e+00
2.907090999999999870e+00
2.720544999999999991e+00
2.770662000000000180e+00
-3.109717999999999982e+00
-3.190341000000000093e+00
3.060607000000000077e+00
-3.295398000000000049e+00
-3.258614999999999817e+00
2.328485999999999834e+00
3.076490000000000169e+00
2.610784000000000216e+00
-3.364022999999999985e+00
-4.081509999999999749e+00
-2.716336999999999779e+00
2.723465000000000025e+00
-2.720695999999999781e+00
2.485857000000000205e+00
-2.486546999999999841e+00
-2.272368000000000166e+00
-2.311897999999999787e+00
3.080616000000000021e+00
-3.392046000000000117e+00
-3.900929000000000091e+00
-2.399090000000000167e+00
2.800349999999999895e+00
-3.530467999999999940e+00
-2.531842999999999844e+00
2.922273999999999816e+00
2.303145999999999916e+00
2.460849000000000064e+00
-2.146090000000000053e+00
-3.071953999999999851e+00
-2.556341000000000196e+00
2.459201999999999888e+00
-3.087355000000000071e+00
-2.531588999999999867e+00
-2.763074000000000030e+00
-2.879344000000000126e+00
2.731743999999999950e+00
-2.298598000000000141e+00
-3.531203000000000092e+00
-3.372100999999999793e+00
-3.665389999999999926e+00
2.874311000000000060e+00
-3.380167000000000144e+00
2.590357000000000021e+00
-2.885343000000000213e+00
-2.274881999999999849e+00
-2.744863000000000053e+00
2.301232999999999862e+00
-3.315358999999999945e+00
-3.302364999999999995e+00
-2.681910999999999934e+00
-2.552360000000000184e+00
-2.507080999999999893e+00
-2.995862999999999943e+00
-2.860033000000000047e+00
2.810538000000000203e+00
-3.298448000000000047e+00
-3.015452999999999939e+00
-3.479662999999999951e+00
-3.402089000000000141e+00
2.584099000000000146e+00
-3.407167999999999974e+00
-2.593917999999999946e+00
-4.124698000000000420e+00
-2.842719000000000218e+00
2.807748999999999828e+00
-2.333860000000000046e+00
-2.709017999999999926e+00
-3.425602000000000036e+00
2.870210999999999846e+00
-3.147193000000000129e+00
-2.967665999999999915e+00
2.866293999999999897e+00
-3.487445999999999824e+00
3.590152999999999928e+00
2.673579000000000150e+00
-2.441507999999999790e+00
-2.374118000000000173e+00
-2.526003999999999916e+00
2.611488000000000032e+00
-2.428217000000000070e+00
-2.771771999999999903e+00
2.996919999999999806e+00
-2.979608999999999952e+00
3.269074999999999953e+00
-2.419855000000000089e+00
-2.918178999999999856e+00
-3.173512999999999806e+00
2.906474999999999920e+00
-2.821541999999999994e+00
2.899439999999999795e+00
2.523906999999999901e+00
-2.868275000000000130e+00
3.586539999999999839e+00
-2.643978999999999857e+00
2.666708999999999996e+00
2.716797000000000128e+00
-2.474050999999999778e+00
2.904774999999999885e+00
2.692073000000000160e+00
2.820907000000000053e+00
2.446248000000000200e+00
2.602287000000000017e+00
3.451951000000000214e+00
2.407005999999999979e+00
2.447338999999999931e+00
2.611537000000000219e+00
2.882899000000000100e+00
2.573760000000000048e+00
-2.519092999999999805e+00
2.445540999999999965e+00
-2.061389000000000138e+00
3.511137999999999870e+00
-3.103721999999999870e+00
2.716327000000000158e+00
-2.340085999999999888e+00
-2.541493000000000002e+00
3.061570999999999820e+00
2.746124000000000009e+00
-2.593640000000000168e+00
-2.207342000000000137e+00
2.909927999999999848e+00
3.287859000000000087e+00
-3.818744999999999834e+00
2.585056999999999938e+00
-2.566891000000000034e+00
2.851640999999999870e+00
2.719933999999999852e+00
-2.907906999999999798e+00
2.765261000000000191e+00
2.973326999999999831e+00
2.419611999999999874e+00
3.076884999999999870e+00
2.289858000000000171e+00
3.112036999999999942e+00
-2.616624999999999979e+00
2.879764000000000213e+00
-2.442858000000000196e+00
-2.491407000000000149e+00
3.553587999999999969e+00
2.950057000000000151e+00
2.911475999999999953e+00
3.125553000000000026e+00
3.121547000000000072e+00
2.750309000000000115e+00
3.030524000000000218e+00
2.644019999999999815e+00
-3.376484000000000041e+00
2.306100999999999956e+00
2.694123999999999963e+00
2.746582000000000079e+00
3.556064000000000114e+00
-3.306207999999999814e+00
2.902442999999999884e+00
2.181598999999999844e+00
3.621391000000000027e+00
-2.672360999999999986e+00
-3.095218000000000025e+00
2.844730000000000203e+00
2.580534000000000106e+00
3.539353999999999889e+00
-2.713122999999999951e+00
2.810989000000000182e+00
2.613856000000000179e+00
2.650371999999999950e+00
2.880688000000000137e+00
-3.511988999999999805e+00
-2.773874000000000173e+00
-3.121014999999999873e+00
2.503654000000000046e+00
2.502569999999999961e+00
3.115971000000000046e+00
-2.786242000000000107e+00
2.417746999999999868e+00
2.663073999999999941e+00
-2.485097999999999807e+00
-3.821973999999999982e+00
2.509320000000000217e+00
-2.293393000000000015e+00
-2.299011999999999833e+00
2.039601999999999915e+00
-2.646616999999999997e+00
-1.975721999999999978e+00
3.075514000000000081e+00
2.818585999999999814e+00
-2.793986999999999998e+00
-2.663469999999999782e+00
-2.787075000000000191e+00
-2.519750999999999852e+00
3.134120999999999935e+00
-2.493433000000000010e+00
-3.359627000000000141e+00
-2.642036000000000051e+00
2.856355000000000199e+00
-2.509049000000000085e+00
-3.496964999999999879e+00
-2.868148999999999837e+00
-2.733175000000000132e+00
2.939265999999999934e+00
-2.714811000000000085e+00
-2.526381000000000210e+00
-3.124969999999999803e+00
-2.853051999999999921e+00
2.728673999999999822e+00
-3.395617999999999803e+00
-3.395938000000000123e+00
-3.041771999999999920e+00
-2.595756000000000174e+00
-3.366045000000000176e+00
-2.274401000000000117e+00
-2.291697999999999791e+00
-2.598850000000000104e+00
2.747164000000000161e+00
-3.151278000000000024e+00
-3.499626000000000126e+00
-3.546349999999999891e+00
-2.605379999999999807e+00
-2.565509000000000039e+00
-2.983798000000000172e+00
-2.489533000000000218e+00
-3.062732000000000010e+00
2.848425000000000207e+00
2.977522000000000002e+00
-3.026082999999999856e+00
-3.102570000000000050e+00
-2.095556999999999892e+00
-2.820803000000000171e+00
-2.980045000000000055e+00
-2.181686000000000014e+00
-2.532688999999999968e+00
-2.512681000000000164e+00
-2.614402999999999810e+00
-2.972751000000000143e+00
-2.536847999999999992e+00
-3.518237000000000059e+00
2.374868999999999897e+00
2.385625000000000107e+00
-2.294865999999999850e+00
-1.808893000000000084e+00
-2.046063999999999883e+00
-2.670152999999999999e+00
3.317581999999999809e+00
-2.796902999999999917e+00
-2.753715000000000135e+00
3.149960000000000093e+00
-2.497187999999999963e+00
2.562743000000000215e+00
-2.835310999999999915e+00
2.855970999999999815e+00
-1.880114999999999981e+00
2.464653999999999900e+00
-2.604715000000000114e+00
-3.313121999999999900e+00
-3.604814999999999880e+00
-3.072642000000000095e+00
-2.288553999999999977e+00
-2.627307000000000059e+00
-2.706707999999999892e+00
-2.327725000000000044e+00
-2.486642999999999937e+00
3.087146000000000168e+00
-3.012122000000000188e+00
-3.201274000000000175e+00
-3.620962000000000014e+00
-3.374925000000000175e+00
-3.281073000000000128e+00
-3.410924000000000067e+00
-2.923569000000000084e+00
-2.947528000000000148e+00
-2.563750000000000195e+00
-2.709246999999999961e+00
-2.744565999999999839e+00
-2.519873000000000030e+00
-3.132661999999999836e+00
2.439284999999999926e+00
-2.152280999999999889e+00
-3.462588000000000221e+00
-2.368618000000000112e+00
-2.247349999999999959e+00
3.581547000000000036e+00
-2.738323999999999980e+00
-2.489222999999999963e+00
-2.808755000000000113e+00
-2.685248000000000079e+00
-2.577154000000000167e+00
-2.447827999999999893e+00
-3.410880000000000134e+00
-2.822089000000000070e+00
2.399100999999999928e+00
2.868393000000000193e+00
-2.418623999999999885e+00
-2.219984000000000179e+00
-2.657573000000000185e+00
2.939651000000000014e+00
-2.853200000000000180e+00
-2.822220999999999869e+00
-3.795002000000000209e+00
2.631790000000000074e+00
3.892707999999999835e+00
-2.709801999999999822e+00
2.337318999999999924e+00
2.259329999999999838e+00
-2.490648000000000195e+00
2.973898000000000152e+00
-2.216326000000000018e+00
2.500513999999999903e+00
-2.488839000000000024e+00
3.234675999999999885e+00
3.318907999999999969e+00
-2.232234000000000052e+00
-2.784596000000000071e+00
2.324778999999999929e+00
3.861456000000000000e+00
-1.969108000000000080e+00
-2.281017999999999990e+00
-2.532633999999999830e+00
2.555997000000000074e+00
4.106969000000000314e+00
-2.420350000000000001e+00
1.847601000000000049e+00
2.024081999999999937e+00
2.264530000000000154e+00
2.800729000000000024e+00
2.645128999999999841e+00
-2.829826000000000175e+00
-3.157211999999999907e+00
2.553526999999999880e+00
3.212806000000000051e+00
-2.524506000000000139e+00
2.583171999999999802e+00
-2.376418000000000141e+00
2.540591000000000044e+00
2.653216000000000019e+00
2.470534999999999926e+00
2.460367999999999888e+00
2.555686999999999820e+00
3.839347000000000065e+00
-2.747802000000000078e+00
-2.271681000000000061e+00
-2.364797999999999956e+00
-1.956687999999999983e+00
-2.926378000000000146e+00
-3.299852000000000007e+00
-2.342420999999999864e+00
-2.294036999999999882e+00
2.378366999999999898e+00
3.305623000000000200e+00
-2.387307999999999986e+00
-1.946838000000000068e+00
-2.612140000000000128e+00
2.413164000000000087e+00
2.223133999999999943e+00
2.593601000000000045e+00
-2.224502999999999897e+00
2.404433000000000042e+00
3.710688999999999904e+00
-2.869828000000000046e+00
2.346022000000000052e+00
-2.758659000000000194e+00
2.369587999999999806e+00
2.812832999999999917e+00
-2.992595000000000116e+00
-2.353212000000000081e+00
-2.525511999999999979e+00
2.400344000000000033e+00
3.314455000000000151e+00
-3.085208000000000172e+00
-2.494118999999999975e+00
-2.923601000000000116e+00
-2.453097000000000083e+00
-2.925927000000000167e+00
-2.573405999999999860e+00
-3.150024999999999853e+00
-3.033584999999999976e+00
2.538327999999999918e+00
-3.092966000000000104e+00
-3.156505000000000116e+00
-3.125326999999999966e+00
-2.707139999999999880e+00
-2.251577999999999857e+00
-4.041719999999999757e+00
-4.066381999999999941e+00
-2.978714999999999780e+00
-2.659851999999999883e+00
2.866392999999999969e+00
-2.745649999999999924e+00
-2.047890999999999906e+00
-2.379388000000000059e+00
-2.864921999999999969e+00
-2.458642000000000216e+00
-2.215735000000000010e+00
-2.882572000000000134e+00
-2.442708000000000101e+00
2.762084000000000206e+00
2.803316999999999837e+00
-2.949896999999999991e+00
2.431401999999999841e+00
-2.311853999999999854e+00
2.497548000000000101e+00
-2.792781000000000180e+00
-3.707409000000000177e+00
-2.598812999999999818e+00
2.787135999999999836e+00
2.844857000000000191e+00
-2.659419000000000199e+00
-2.414676000000000045e+00
-2.125138999999999889e+00
-2.401731999999999978e+00
-1.998667999999999889e+00
1.844843999999999928e+00
-2.919175000000000075e+00
-2.591680000000000206e+00
2.387843999999999856e+00
2.910609000000000002e+00
-2.419550999999999785e+00
2.098564999999999792e+00
2.364580000000000126e+00
2.785194999999999865e+00
-3.152534000000000169e+00
-3.654087999999999781e+00
-3.378662999999999972e+00
2.863792999999999811e+00
2.739850000000000119e+00
-2.998914000000000080e+00
-2.578034999999999854e+00
-2.605904999999999916e+00
2.340044999999999931e+00
-2.095972000000000168e+00
-2.855459999999999887e+00
-3.819840000000000124e+00
-3.011800000000000033e+00
2.894433999999999951e+00
-2.852136999999999922e+00
-2.196864000000000150e+00
-2.417103000000000002e+00
-2.331163000000000096e+00
2.798808999999999880e+00
-2.973015999999999881e+00
-2.463388000000000133e+00
-3.424681999999999782e+00
2.532648000000000010e+00
2.721509000000000178e+00
-3.023807999999999829e+00
-2.256057000000000201e+00
-2.709484999999999921e+00
-2.344088000000000171e+00
-3.185360999999999887e+00
-3.532849000000000128e+00
-3.206760000000000055e+00
-3.137844999999999995e+00
2.295430000000000081e+00
-3.104887999999999870e+00
-3.045904000000000167e+00
-2.559874000000000205e+00
-2.840705999999999953e+00
3.236428000000000083e+00
2.182458000000000009e+00
-2.950187000000000115e+00
-2.811148999999999898e+00
2.759757000000000016e+00
2.757279000000000035e+00
-3.054170000000000051e+00
-2.987325999999999926e+00
-2.638990999999999865e+00
-2.684074999999999989e+00
3.245890999999999860e+00
-3.307882999999999907e+00
-2.801826999999999845e+00
-2.710061000000000053e+00
2.984249000000000152e+00
-2.603639999999999954e+00
-3.139530000000000154e+00
-2.340771000000000157e+00
-2.895334000000000074e+00
3.557036000000000087e+00
-2.495013999999999843e+00
-3.417051999999999978e+00
-2.872341000000000033e+00
-3.397355999999999820e+00
2.534949000000000119e+00
-2.829552000000000067e+00
-2.500793999999999961e+00
2.501778999999999975e+00
-2.368256000000000139e+00
3.506324999999999914e+00
-2.513538000000000050e+00
2.308438999999999908e+00
-2.694097000000000186e+00
2.753136000000000028e+00
-2.791913000000000089e+00
2.745712000000000153e+00
-2.486327999999999872e+00
2.637217000000000144e+00
3.886500999999999983e+00
-2.515876000000000001e+00
2.894233999999999973e+00
-2.859465999999999841e+00
2.590450999999999837e+00
2.928122000000000114e+00
-3.159858999999999973e+00
2.462555000000000049e+00
-2.673429000000000055e+00
2.453971999999999820e+00
3.414219999999999811e+00
-2.532737000000000016e+00
2.355611000000000121e+00
2.424122000000000110e+00
3.349213000000000218e+00
2.546488000000000085e+00
2.855852000000000057e+00
2.424069999999999947e+00
2.352508999999999961e+00
3.792186000000000057e+00
-2.439794000000000018e+00
2.983896999999999800e+00
2.713029999999999831e+00
2.655877999999999961e+00
3.047200000000000131e+00
-2.987476000000000020e+00
2.990855999999999959e+00
2.453923000000000076e+00
2.942876000000000047e+00
3.861507000000000023e+00
-3.006717000000000084e+00
2.562875000000000014e+00
2.538762000000000185e+00
3.274770000000000181e+00
2.496824000000000154e+00
2.798134999999999817e+00
3.331856999999999847e+00
2.873801999999999968e+00
4.022084000000000437e+00
2.949349999999999916e+00
3.751307000000000169e+00
2.854792000000000218e+00
2.340857000000000188e+00
3.187171000000000198e+00
-2.495975000000000055e+00
-2.697732999999999937e+00
2.660003000000000117e+00
2.834207000000000143e+00
3.331205999999999889e+00
-2.643200000000000216e+00
3.182854999999999990e+00
2.857029999999999959e+00
2.781398999999999955e+00
2.494591999999999921e+00
-3.525094000000000172e+00
-2.426832999999999796e+00
2.672873000000000054e+00
3.252917000000000058e+00
3.025495999999999963e+00
2.981478000000000073e+00
3.104642000000000124e+00
2.844578999999999969e+00
3.306554000000000215e+00
2.302118999999999804e+00
-2.596893999999999814e+00
-2.818776999999999866e+00
2.592242000000000157e+00
3.431773000000000184e+00
2.481285999999999881e+00
3.180832000000000104e+00
2.395433000000000145e+00
2.680826000000000153e+00
3.001789000000000041e+00
-3.815453000000000205e+00
-2.597071000000000129e+00
-2.671067999999999998e+00
2.533993000000000162e+00
2.038397999999999932e+00
2.688359000000000165e+00
3.491969999999999796e+00
2.479400000000000048e+00
3.231759999999999966e+00
2.152045000000000208e+00
-2.832767000000000035e+00
2.445761000000000074e+00
2.517997999999999958e+00
3.113462999999999870e+00
2.819732999999999823e+00
2.790963999999999778e+00
3.681356000000000073e+00
2.603025999999999840e+00
3.059956999999999816e+00
2.968313999999999897e+00
2.953694000000000042e+00
2.504887999999999781e+00
2.370839000000000141e+00
2.725073000000000079e+00
2.879013000000000044e+00
2.891570000000000196e+00
2.788426999999999989e+00
3.019166999999999934e+00
3.059778999999999805e+00
3.689780999999999977e+00
2.725420000000000176e+00
2.512081999999999926e+00
2.633626000000000023e+00
2.399462000000000206e+00
3.158136999999999972e+00
4.213765000000000427e+00
2.779161999999999910e+00
3.289430999999999994e+00
3.134457999999999966e+00
3.085392999999999830e+00
3.256813000000000180e+00
2.691926000000000041e+00
2.506200000000000205e+00
2.973380000000000134e+00
2.699425000000000185e+00
3.414874999999999883e+00
3.609602999999999895e+00
2.447506000000000181e+00
2.797914000000000012e+00
2.758180999999999994e+00
2.352072000000000163e+00
2.411369999999999791e+00
2.394428000000000001e+00
3.462089000000000194e+00
2.775783000000000111e+00
2.812098000000000209e+00
3.334137000000000128e+00
-2.145077999999999818e+00
2.932307000000000219e+00
3.208975000000000133e+00
2.418772999999999840e+00
2.441260000000000208e+00
-2.502264999999999961e+00
2.811690000000000023e+00
2.724258999999999986e+00
3.560848000000000013e+00
3.020649000000000139e+00
2.679199999999999804e+00
2.734267000000000003e+00
2.414943000000000062e+00
2.356866999999999823e+00
2.539918999999999816e+00
2.960716000000000125e+00
2.795840000000000103e+00
2.892993999999999843e+00
3.500707999999999931e+00
2.391658000000000062e+00
3.179546999999999901e+00
2.598905999999999938e+00
2.900862000000000052e+00
2.907961999999999936e+00
-2.261823000000000139e+00
3.119915999999999912e+00
2.390324000000000115e+00
3.488846000000000114e+00
-2.842575000000000074e+00
2.829625000000000057e+00
3.389642999999999962e+00
2.855458000000000052e+00
3.087327000000000155e+00
2.935554000000000219e+00
2.750220000000000109e+00
3.453000999999999987e+00
2.936799999999999855e+00
3.833228000000000080e+00
2.537657999999999969e+00
2.344219999999999970e+00
2.761950999999999823e+00
2.790948000000000206e+00
2.601431999999999967e+00
2.364656999999999787e+00
-2.973720000000000141e+00
2.580595000000000194e+00
3.244397000000000197e+00
-3.183891000000000027e+00
2.371445000000000025e+00
2.587286000000000197e+00
2.476252000000000120e+00
3.478102999999999945e+00
2.739336000000000215e+00
2.858045000000000169e+00
2.933634000000000075e+00
2.850506000000000206e+00
3.967582999999999860e+00
3.034710000000000019e+00
2.520096000000000114e+00
2.818810000000000038e+00
3.447945999999999955e+00
2.709187000000000012e+00
2.928504000000000218e+00
-2.835942999999999881e+00
2.893107000000000095e+00
3.146204000000000001e+00
3.046791999999999945e+00
2.843176000000000148e+00
2.889533000000000129e+00
2.790074000000000165e+00
2.908002999999999894e+00
2.644365000000000077e+00
3.037262000000000128e+00
-2.859569000000000027e+00
3.091924000000000117e+00
3.711826999999999988e+00
2.970219000000000165e+00
3.547982000000000191e+00
2.762820000000000054e+00
3.020087999999999884e+00
2.929472000000000076e+00
2.844062000000000090e+00
2.779583999999999833e+00
3.482511999999999830e+00
3.144636000000000209e+00
3.005625999999999909e+00
3.083229999999999915e+00
2.775812000000000168e+00
2.695714999999999861e+00
3.909057999999999922e+00
2.988099000000000061e+00
3.191460999999999881e+00
2.991023999999999905e+00
3.293794999999999806e+00
4.113582000000000072e+00
2.710122000000000142e+00
3.360005000000000130e+00
3.114205999999999808e+00
2.740305000000000213e+00
2.876971000000000167e+00
2.728283999999999931e+00
3.087464000000000208e+00
2.854471000000000203e+00
3.207952000000000137e+00
2.934966000000000186e+00
2.769127999999999812e+00
3.027394000000000140e+00
2.640413000000000121e+00
3.511994000000000060e+00
2.474651000000000156e+00
2.354410000000000114e+00
2.690487000000000073e+00
2.654830000000000023e+00
3.869364000000000026e+00
-2.105252000000000123e+00
2.522240000000000038e+00
-2.344266999999999879e+00
2.080057000000000045e+00
2.640594999999999803e+00
-3.268037000000000081e+00
-2.628900999999999932e+00
-2.758979000000000070e+00
2.438321000000000183e+00
2.778615999999999975e+00
2.471029000000000142e+00
2.819106000000000112e+00
2.211015999999999870e+00
2.626848999999999990e+00
2.676870000000000083e+00
2.859677000000000024e+00
2.933270999999999962e+00
2.898651000000000089e+00
4.039352000000000054e+00
2.554877999999999982e+00
2.090879999999999850e+00
2.624003999999999781e+00
2.718971999999999944e+00
2.686396999999999924e+00
-3.141971999999999987e+00
3.374169000000000196e+00
-2.675186000000000064e+00
2.741776999999999909e+00
2.979827999999999921e+00
2.221747000000000138e+00
2.469543999999999961e+00
2.826738999999999891e+00
2.691762000000000210e+00
2.816559999999999953e+00
3.267701000000000189e+00
3.091546999999999823e+00
2.980109999999999815e+00
3.595639999999999947e+00
2.477310000000000123e+00
2.268111000000000210e+00
2.754542999999999964e+00
2.505602999999999803e+00
3.170370000000000132e+00
3.326097999999999999e+00
3.433545000000000069e+00
2.873022000000000187e+00
-2.403033000000000197e+00
3.025869999999999838e+00
-2.771539000000000197e+00
2.121037999999999979e+00
2.685655000000000125e+00
2.933037000000000116e+00
3.108877000000000113e+00
2.358368000000000020e+00
2.658510000000000151e+00
-2.842477999999999838e+00
3.634008000000000127e+00
-2.667590000000000128e+00
-2.648214999999999986e+00
2.130120999999999931e+00
1.976826999999999890e+00
2.957260000000000222e+00
-3.053220000000000045e+00
-3.286127000000000020e+00
-4.125334999999999752e+00
-2.547277999999999931e+00
2.788412000000000113e+00
-3.661830000000000140e+00
-2.494263999999999815e+00
-3.300342000000000109e+00
-2.414191000000000198e+00
-3.048414000000000179e+00
-2.399442000000000075e+00
-3.444503000000000092e+00
-3.783901999999999877e+00
3.212899000000000171e+00
-2.241070000000000118e+00
-2.739332999999999796e+00
-2.093922000000000061e+00
-2.729438000000000031e+00
2.936198999999999781e+00
-3.398435000000000095e+00
-3.493803000000000214e+00
-3.778045000000000098e+00
-2.587898000000000032e+00
2.970641000000000087e+00
-3.474244000000000110e+00
-2.963445000000000107e+00
-2.731008999999999798e+00
-2.444446999999999814e+00
2.635575999999999919e+00
-3.626317999999999930e+00
-3.345663000000000054e+00
-3.272330999999999879e+00
2.987499000000000127e+00
-2.268431000000000086e+00
-3.078240000000000087e+00
-2.052922999999999831e+00
-2.910759999999999792e+00
3.511943000000000037e+00
-2.914150999999999936e+00
-2.548319999999999919e+00
-3.265324000000000115e+00
2.411090999999999873e+00
3.267230000000000079e+00
-3.632557999999999954e+00
-2.203129999999999811e+00
2.710179999999999811e+00
2.168835000000000068e+00
2.294324000000000030e+00
-2.521884000000000015e+00
3.028305000000000025e+00
-2.469056999999999835e+00
3.126063999999999954e+00
-2.113214999999999844e+00
-2.873527999999999860e+00
2.100887000000000171e+00
2.205540000000000056e+00
3.377235000000000209e+00
-2.286354000000000219e+00
-2.536563999999999819e+00
-2.670298999999999978e+00
2.495953999999999784e+00
3.169747999999999788e+00
-3.067419000000000118e+00
-2.651320999999999817e+00
2.270370000000000221e+00
-2.143749000000000127e+00
2.172518000000000171e+00
-2.070065000000000044e+00
-2.571118999999999932e+00
-2.569112000000000062e+00
2.774630000000000152e+00
2.563823999999999881e+00
-2.875075999999999965e+00
-2.358770999999999951e+00
2.808644999999999836e+00
3.468617000000000061e+00
2.485491000000000117e+00
2.460290000000000088e+00
-2.466515999999999931e+00
2.907367999999999952e+00
2.906969000000000136e+00
-3.254293999999999798e+00
2.552121000000000084e+00
-2.427826000000000040e+00
2.868824000000000041e+00
3.832675000000000054e+00
2.888236000000000026e+00
3.134487000000000023e+00
2.268445999999999962e+00
2.728750999999999927e+00
-2.820899999999999963e+00
-2.523576999999999959e+00
2.496137000000000050e+00
2.860001000000000015e+00
3.269543999999999784e+00
3.047346999999999806e+00
3.023066000000000031e+00
2.791136999999999979e+00
3.045970000000000066e+00
3.213200000000000056e+00
-2.906985999999999848e+00
2.518946999999999825e+00
2.011995000000000200e+00
2.789477999999999902e+00
2.857390000000000096e+00
2.764857999999999816e+00
2.266281000000000212e+00
-2.792389000000000010e+00
2.866371000000000002e+00
-2.547569000000000194e+00
-2.987429000000000112e+00
2.277285000000000004e+00
2.261410999999999838e+00
3.520735999999999866e+00
-2.210208000000000172e+00
3.017189000000000121e+00
2.844847999999999821e+00
2.881674999999999986e+00
3.123949000000000087e+00
-3.327786000000000133e+00
-3.173246999999999929e+00
-2.613154999999999895e+00
-2.672587000000000046e+00
3.148261000000000198e+00
2.651982999999999979e+00
2.803746999999999989e+00
-2.838195999999999941e+00
2.530715999999999966e+00
-2.728086999999999929e+00
-3.268034000000000106e+00
-2.451408999999999949e+00
-2.275336999999999943e+00
3.270509999999999806e+00
-1.999311999999999978e+00
2.540042999999999829e+00
2.387383999999999951e+00
3.218618000000000201e+00
3.471916999999999920e+00
-3.046266999999999836e+00
-3.546307000000000098e+00
-2.574816999999999911e+00
2.561742000000000186e+00
3.215091000000000143e+00
-2.105674000000000046e+00
3.561218000000000217e+00
-2.491741000000000206e+00
2.636362999999999790e+00
2.414950000000000152e+00
-3.368844000000000172e+00
-2.204835999999999796e+00
2.083215000000000039e+00
3.400031999999999943e+00
2.396519000000000066e+00
2.315711999999999993e+00
3.182351999999999848e+00
3.196063000000000098e+00
3.614275000000000126e+00
-2.394986999999999977e+00
-3.255625999999999909e+00
-2.781906000000000212e+00
2.217604000000000131e+00
3.910483000000000153e+00
-2.631581000000000170e+00
2.719437999999999800e+00
1.861339000000000077e+00
2.790446000000000204e+00
2.730185999999999780e+00
-3.156555000000000000e+00
-3.028065999999999924e+00
-2.627736000000000072e+00
2.700915999999999872e+00
2.088229999999999809e+00
2.832324999999999982e+00
2.781079000000000079e+00
-2.602682999999999858e+00
3.488446999999999854e+00
2.306893999999999778e+00
-3.150204000000000004e+00
-3.645656999999999925e+00
-2.451360000000000205e+00
3.248174999999999812e+00
-2.133198999999999845e+00
2.393661999999999956e+00
2.659219999999999917e+00
2.672026999999999930e+00
3.001545999999999825e+00
-3.448725000000000041e+00
-2.815872999999999848e+00
-2.501926000000000094e+00
2.969953999999999983e+00
-2.521732000000000085e+00
2.649484000000000172e+00
3.342858000000000107e+00
-2.250261000000000067e+00
3.648156999999999872e+00
-3.437638000000000194e+00
-3.341616999999999837e+00
-3.389813000000000187e+00
-2.318484000000000211e+00
2.940037999999999929e+00
-3.247346999999999984e+00
2.392881000000000036e+00
2.766504999999999992e+00
2.643972000000000211e+00
3.337072000000000038e+00
-3.399706999999999812e+00
-3.066364999999999785e+00
-4.095849000000000295e+00
-2.319968999999999948e+00
1.953079999999999927e+00
-3.362722999999999907e+00
2.464029000000000025e+00
-2.842325000000000212e+00
3.938873000000000069e+00
-2.336005999999999805e+00
-3.791729000000000127e+00
-3.670053999999999927e+00
-2.853432999999999886e+00
2.867300999999999878e+00
-2.365841999999999778e+00
2.560140999999999778e+00
-2.288097000000000047e+00
-2.921765999999999863e+00
3.494499999999999940e+00
-3.336508999999999947e+00
-2.713353999999999822e+00
-3.842368000000000006e+00
-2.710687000000000069e+00
-2.786401000000000128e+00
-3.264466000000000090e+00
2.452239000000000058e+00
-2.916974999999999874e+00
4.113998999999999739e+00
2.141357999999999873e+00
-3.385311000000000181e+00
-2.735320999999999891e+00
-2.362661000000000122e+00
2.407500999999999891e+00
2.503572000000000131e+00
2.752473000000000170e+00
2.627027000000000001e+00
2.993489999999999984e+00
3.754779000000000089e+00
-3.199803000000000175e+00
-3.054518999999999984e+00
-3.668645999999999852e+00
2.812358000000000136e+00
-2.648124000000000144e+00
-3.719336000000000197e+00
-2.601818000000000186e+00
2.351465999999999834e+00
4.257895999999999681e+00
-2.549675999999999831e+00
-3.400602999999999820e+00
-3.305947999999999887e+00
-3.059756999999999838e+00
-2.864011000000000084e+00
-2.973292999999999964e+00
-2.788283999999999985e+00
2.462207999999999952e+00
2.947157999999999944e+00
3.778725999999999807e+00
-2.743018000000000178e+00
2.274335999999999913e+00
-1.991541000000000006e+00
2.462686999999999848e+00
-2.968945999999999863e+00
-3.133325000000000138e+00
-2.798944999999999794e+00
2.598803999999999892e+00
3.493562999999999974e+00
-2.854734000000000105e+00
-2.181391000000000080e+00
2.076128999999999891e+00
-2.441672000000000065e+00
2.554743999999999904e+00
1.628868999999999900e+00
-2.097377999999999965e+00
2.266735999999999862e+00
3.281219999999999803e+00
3.974076999999999860e+00
2.831761000000000195e+00
2.206240000000000201e+00
1.992804999999999938e+00
2.810509000000000146e+00
2.332645999999999997e+00
-2.610863999999999852e+00
2.480061000000000071e+00
2.719301000000000190e+00
3.472077000000000080e+00
2.753093999999999930e+00
2.340062999999999782e+00
-2.277169999999999916e+00
2.510870999999999853e+00
2.474317999999999795e+00
-2.664163999999999977e+00
-2.491245000000000154e+00
-2.212946000000000080e+00
2.978915999999999897e+00
3.607298000000000116e+00
-2.456773999999999791e+00
2.445406000000000191e+00
-2.262701999999999991e+00
-2.470922999999999981e+00
-2.476106999999999836e+00
-3.478108000000000199e+00
-2.801372999999999891e+00
2.565808000000000089e+00
3.241830000000000211e+00
-3.129075999999999969e+00
2.674798000000000009e+00
-1.973837999999999981e+00
2.253652000000000211e+00
2.208854000000000095e+00
-3.365496999999999961e+00
2.631387000000000143e+00
2.327522999999999787e+00
2.667352999999999863e+00
3.628978000000000037e+00
-2.955128999999999895e+00
2.371604000000000045e+00
1.972890000000000033e+00
-2.823199999999999932e+00
-2.770029000000000075e+00
-3.460653000000000201e+00
-3.063889000000000085e+00
-2.741503999999999941e+00
3.339904000000000206e+00
-2.864190999999999931e+00
-2.074473999999999929e+00
2.176290999999999976e+00
2.528005999999999975e+00
2.795638999999999985e+00
3.010060999999999876e+00
2.760120000000000129e+00
-2.551280000000000214e+00
2.467674000000000145e+00
3.684658000000000211e+00
-2.508808000000000149e+00
2.060395999999999894e+00
-1.917982999999999993e+00
2.357966999999999924e+00
2.611724000000000157e+00
-3.281543000000000099e+00
-3.899334000000000078e+00
-2.725325999999999915e+00
3.397638000000000158e+00
-3.005774999999999864e+00
-2.228539000000000048e+00
-2.059000999999999859e+00
-2.384992000000000001e+00
2.711453999999999809e+00
2.669100999999999946e+00
2.430683999999999845e+00
-3.220174000000000092e+00
-2.253263000000000016e+00
3.688025000000000109e+00
-2.621764000000000205e+00
1.966658000000000017e+00
-2.608290000000000219e+00
2.694532000000000149e+00
2.831247999999999987e+00
-3.164959000000000078e+00
-3.490759000000000167e+00
-3.315097999999999878e+00
2.869263999999999815e+00
-3.026685000000000070e+00
-2.574329999999999785e+00
2.527193000000000023e+00
1.798005999999999993e+00
3.572035000000000071e+00
2.204277999999999960e+00
-2.720423999999999953e+00
-3.439928999999999792e+00
2.519620999999999889e+00
3.643857999999999819e+00
-2.473901000000000128e+00
2.095788999999999902e+00
-2.498981999999999815e+00
2.224280999999999953e+00
3.530208000000000013e+00
-3.127276999999999862e+00
-3.019019000000000119e+00
-3.743987000000000176e+00
2.936691000000000162e+00
-2.826865999999999879e+00
-2.385127999999999915e+00
2.301486000000000143e+00
-2.112623999999999835e+00
3.307421999999999862e+00
-2.129971999999999976e+00
2.639529000000000014e+00
-3.228520000000000056e+00
2.589472999999999914e+00
3.875808000000000142e+00
-2.619728999999999974e+00
2.106780999999999793e+00
-2.736755000000000049e+00
2.218315000000000037e+00
3.716051000000000215e+00
-3.533561999999999870e+00
-3.594416999999999973e+00
-3.873730999999999813e+00
3.047156000000000198e+00
-2.131618000000000013e+00
-3.273646999999999974e+00
-2.100411999999999946e+00
-3.822747999999999813e+00
3.231618000000000102e+00
-2.541657999999999973e+00
2.166217000000000059e+00
-3.731097999999999804e+00
-2.699883999999999951e+00
3.570335000000000036e+00
-2.387736999999999998e+00
-2.646806000000000214e+00
-2.750420000000000087e+00
2.518124999999999947e+00
3.661878000000000188e+00
-3.612309999999999910e+00
-3.309247000000000050e+00
-4.192148999999999681e+00
2.994321999999999928e+00
2.639755000000000074e+00
-3.314801999999999804e+00
-2.327420000000000044e+00
-3.740975000000000161e+00
2.915805000000000202e+00
2.634488000000000163e+00
2.669544000000000139e+00
-2.447522000000000197e+00
-3.205334999999999823e+00
3.423049999999999926e+00
-2.587855999999999934e+00
-3.754367999999999927e+00
-2.755025999999999975e+00
2.507900999999999936e+00
3.714536999999999978e+00
-3.110177000000000191e+00
-3.495410999999999824e+00
-3.703793000000000113e+00
2.750163000000000135e+00
2.838872999999999980e+00
-3.614562999999999970e+00
-2.626225999999999949e+00
3.020585000000000075e+00
2.928183000000000202e+00
2.434298000000000073e+00
-3.083181000000000171e+00
-2.909841000000000122e+00
-3.006212999999999802e+00
3.583174000000000081e+00
-2.929428000000000143e+00
-3.488788000000000000e+00
2.325333999999999790e+00
2.755707999999999824e+00
3.951969000000000065e+00
-3.049371999999999971e+00
-3.594600999999999935e+00
-3.457672000000000079e+00
2.910108999999999835e+00
3.103867999999999849e+00
-3.750710000000000210e+00
-2.755770000000000053e+00
2.255196999999999896e+00
2.604356999999999811e+00
3.069424000000000152e+00
2.042298999999999864e+00
-2.945340999999999987e+00
-3.283885000000000165e+00
3.380103000000000080e+00
-2.024144999999999861e+00
-3.792803000000000146e+00
-2.379461000000000048e+00
-2.507865999999999929e+00
3.441444000000000170e+00
-3.074657000000000195e+00
-2.562786000000000008e+00
-2.930772999999999850e+00
2.555683000000000149e+00
3.153271999999999853e+00
-4.110231999999999886e+00
-2.748381999999999881e+00
-2.987960000000000171e+00
2.493552999999999908e+00
2.799436000000000035e+00
-2.783983999999999792e+00
2.597808000000000117e+00
-3.714172000000000029e+00
3.679011000000000031e+00
-2.248610000000000220e+00
-3.616913999999999962e+00
-2.452472999999999903e+00
2.500681000000000154e+00
3.173963999999999785e+00
-2.394349000000000061e+00
-2.597402000000000211e+00
-2.922858999999999874e+00
-2.187953999999999954e+00
3.330868000000000162e+00
-4.274706000000000117e+00
-3.177550000000000097e+00
-2.900450000000000195e+00
-2.358814000000000188e+00
2.172381000000000117e+00
-2.413269000000000108e+00
-2.692940000000000111e+00
-3.880437999999999832e+00
3.508064000000000071e+00
-2.308028999999999886e+00
-3.780590999999999813e+00
-2.189024999999999999e+00
-2.186700000000000088e+00
3.099658999999999942e+00
-2.652118999999999893e+00
2.688664000000000165e+00
-2.859291999999999945e+00
2.607320000000000082e+00
3.227470999999999979e+00
-3.453104999999999869e+00
-3.046923000000000048e+00
-2.573749999999999982e+00
-2.233937000000000062e+00
-2.207949000000000161e+00
-2.025520000000000209e+00
-2.202485999999999944e+00
-2.974581999999999837e+00
3.633741000000000110e+00
-2.627733000000000096e+00
-3.499683999999999795e+00
-3.009926999999999797e+00
-2.564883000000000024e+00
3.032617999999999814e+00
-2.211716000000000015e+00
-3.123371000000000119e+00
-2.382312999999999903e+00
2.660613999999999812e+00
3.277791999999999817e+00
-3.233236000000000221e+00
-3.556938000000000155e+00
-2.287580000000000169e+00
2.258500000000000174e+00
1.835274000000000072e+00
1.940998999999999919e+00
-2.421307000000000098e+00
-2.857053000000000065e+00
3.558194999999999997e+00
-2.523381000000000096e+00
-3.383013000000000048e+00
-2.859703000000000106e+00
-2.328974999999999795e+00
3.072665000000000202e+00
-2.033533999999999953e+00
2.420144000000000073e+00
2.717276000000000025e+00
2.660142000000000007e+00
3.440268999999999799e+00
-3.082990000000000119e+00
-3.417123999999999828e+00
-2.545767999999999809e+00
-2.063594000000000150e+00
-2.442072000000000020e+00
2.172827999999999982e+00
2.617551000000000183e+00
-2.883928000000000047e+00
3.580086000000000102e+00
-2.881517999999999802e+00
-3.198857999999999979e+00
-2.995706999999999898e+00
-2.158758999999999872e+00
3.017164000000000179e+00
-2.725338999999999956e+00
-2.108880999999999784e+00
-2.260317999999999827e+00
2.356036000000000019e+00
3.464776000000000078e+00
-3.174995000000000012e+00
-3.799669999999999881e+00
-3.614182000000000006e+00
-2.414808999999999983e+00
-2.395109000000000155e+00
-2.550263000000000169e+00
-2.550483999999999973e+00
-2.934055999999999997e+00
3.337417999999999996e+00
-3.008056999999999981e+00
-3.579026999999999958e+00
-3.619188999999999989e+00
-2.904484000000000066e+00
2.993611000000000022e+00
-2.464176000000000144e+00
-2.504532000000000203e+00
-2.747473999999999972e+00
-2.416587999999999958e+00
3.541312000000000015e+00
-2.451563000000000159e+00
-2.958917000000000019e+00
-3.446079000000000114e+00
-2.828898000000000135e+00
2.606174999999999908e+00
-2.603979999999999961e+00
-2.061790999999999929e+00
-2.768064999999999998e+00
2.983629000000000087e+00
-2.648703999999999947e+00
-3.455461000000000116e+00
-3.232517000000000085e+00
-3.097691000000000194e+00
2.554469999999999796e+00
-2.355478999999999878e+00
-3.382128999999999941e+00
-2.810340000000000060e+00
-2.701265999999999945e+00
3.632721000000000089e+00
-2.673585999999999796e+00
-3.933714999999999851e+00
-4.116975000000000051e+00
-3.040614999999999846e+00
-2.340932000000000013e+00
-2.797161000000000008e+00
-3.019830999999999932e+00
-3.091470000000000162e+00
2.977199999999999847e+00
-2.443264999999999798e+00
-3.836453999999999809e+00
-3.319297000000000164e+00
-3.587826000000000182e+00
2.780987999999999793e+00
-2.462247000000000074e+00
-3.540763999999999800e+00
-2.586647000000000141e+00
-2.876939000000000135e+00
3.997821000000000069e+00
-2.577767999999999837e+00
-3.568595999999999879e+00
-2.831920999999999911e+00
-2.965208000000000066e+00
-2.839785000000000004e+00
-2.415366999999999820e+00
-2.614593000000000167e+00
-2.483042000000000193e+00
3.189810000000000034e+00
-3.685572000000000070e+00
-3.363388000000000044e+00
-2.975559000000000065e+00
-3.668630999999999975e+00
2.586351000000000067e+00
-2.728833999999999982e+00
-3.929800999999999878e+00
-3.208454999999999835e+00
-2.805019999999999847e+00
3.625906000000000073e+00
-2.691174000000000177e+00
-3.589857999999999993e+00
-3.391649999999999832e+00
-2.837384999999999824e+00
-3.369695000000000107e+00
-2.866712000000000149e+00
-2.814747999999999806e+00
-2.575610999999999873e+00
3.619685000000000041e+00
3.152346999999999788e+00
-3.195316000000000045e+00
-3.571578000000000142e+00
-3.045818999999999832e+00
-2.742839000000000027e+00
-2.272921999999999887e+00
-4.576656999999999975e+00
-3.445670999999999928e+00
2.557090999999999781e+00
3.690577000000000218e+00
-2.674058000000000046e+00
-2.907007000000000119e+00
-3.301956999999999809e+00
-2.542736000000000107e+00
-3.150436000000000014e+00
-2.412663999999999920e+00
-2.493543999999999983e+00
-2.842194999999999805e+00
3.359061000000000075e+00
3.717792000000000208e+00
-3.445108999999999977e+00
-2.813753000000000171e+00
-2.791764000000000134e+00
2.911649000000000154e+00
2.563502000000000169e+00
-4.312629000000000268e+00
-2.988910999999999873e+00
2.675405000000000033e+00
3.821880000000000166e+00
-2.513436000000000003e+00
-2.943459999999999965e+00
-3.032608999999999888e+00
-2.679850000000000065e+00
-3.339011999999999869e+00
-3.144699000000000133e+00
-3.266513999999999918e+00
-2.544903999999999833e+00
3.175666000000000100e+00
3.609967999999999844e+00
-3.304898999999999809e+00
-3.610469000000000150e+00
-3.591838999999999782e+00
-3.141432000000000002e+00
-4.033129999999999882e+00
-5.042883999999999922e+00
-3.433590000000000142e+00
-2.923135999999999957e+00
3.381219000000000197e+00
-2.715825999999999851e+00
-3.052058000000000160e+00
-3.641335000000000210e+00
-2.707021000000000122e+00
-2.594383999999999801e+00
-3.415392999999999901e+00
-4.060838999999999643e+00
-3.174472000000000182e+00
3.492503999999999831e+00
3.781248000000000165e+00
-2.640810000000000102e+00
-2.165845000000000020e+00
-2.564182999999999879e+00
3.121154999999999902e+00
-2.487449999999999939e+00
-3.671901000000000082e+00
-2.805811999999999973e+00
2.268656000000000006e+00
3.877963999999999967e+00
2.493883999999999990e+00
-2.384938000000000002e+00
-2.079832999999999821e+00
3.004685999999999968e+00
2.534736999999999796e+00
2.516283000000000047e+00
2.398045000000000204e+00
-2.427957000000000143e+00
3.728598999999999997e+00
3.754484000000000155e+00
2.414071999999999996e+00
2.175327999999999928e+00
2.544144999999999879e+00
3.181264000000000092e+00
2.478922999999999988e+00
-3.096134000000000164e+00
-3.077252999999999794e+00
2.578276999999999930e+00
3.628559000000000090e+00
2.748396000000000061e+00
2.344440000000000079e+00
2.439124000000000070e+00
3.417504000000000097e+00
2.834235000000000060e+00
2.945219999999999949e+00
-2.715320000000000178e+00
2.563489000000000129e+00
2.783863000000000198e+00
3.688771000000000022e+00
-2.517977999999999827e+00
2.520834999999999937e+00
2.202014000000000138e+00
3.556239000000000150e+00
2.640249999999999986e+00
-2.707676000000000194e+00
-3.508483000000000018e+00
-2.854633999999999894e+00
3.265233999999999970e+00
-2.826439999999999841e+00
-2.505069000000000212e+00
2.373939000000000021e+00
-2.752027000000000001e+00
3.572966000000000086e+00
2.728803999999999785e+00
-2.512007999999999797e+00
-2.910181000000000129e+00
2.876631000000000160e+00
3.391275999999999957e+00
-2.765620999999999885e+00
3.099161000000000055e+00
1.704768999999999979e+00
3.238055000000000128e+00
2.478937999999999864e+00
-3.148153999999999897e+00
-3.209544999999999870e+00
-2.860066999999999915e+00
3.174249999999999794e+00
-2.889606000000000119e+00
-2.495328000000000213e+00
2.644410999999999845e+00
2.009333999999999953e+00
3.549101999999999979e+00
2.034945000000000004e+00
-2.395188999999999790e+00
-3.296086999999999989e+00
2.555225000000000080e+00
3.374232000000000120e+00
-2.800375999999999976e+00
-2.425767000000000007e+00
-2.859304999999999986e+00
2.554946999999999857e+00
2.921216999999999953e+00
-3.118659000000000070e+00
-2.330217999999999900e+00
-3.464586000000000165e+00
2.830868999999999858e+00
-2.387593999999999994e+00
-3.075711000000000084e+00
-2.529545000000000154e+00
-2.416701000000000210e+00
3.563438999999999801e+00
-2.602111999999999981e+00
-2.754744000000000081e+00
-3.136248999999999842e+00
2.483457000000000026e+00
3.365024000000000015e+00
-2.347844999999999960e+00
-2.376815999999999818e+00
2.657637999999999945e+00
-2.841753000000000196e+00
3.361968000000000067e+00
-3.231529999999999792e+00
-2.941873000000000182e+00
-3.245721000000000078e+00
3.023165999999999798e+00
-2.560331000000000135e+00
-3.336114999999999942e+00
-2.753518999999999828e+00
-2.988668999999999798e+00
3.540617000000000125e+00
-2.467811999999999895e+00
-2.714322999999999819e+00
-3.302452999999999861e+00
-2.368260999999999949e+00
3.023312000000000221e+00
-2.756355999999999806e+00
-3.453740999999999950e+00
-2.884075000000000166e+00
-3.269572999999999841e+00
3.542803000000000146e+00
-3.636700999999999961e+00
-3.373082999999999831e+00
-3.237880000000000091e+00
2.813572000000000184e+00
-2.588985000000000092e+00
-3.533354999999999801e+00
-2.942720000000000002e+00
-2.347011000000000180e+00
3.532436999999999827e+00
-2.240097000000000005e+00
-2.731942000000000093e+00
-2.816902999999999935e+00
2.587082000000000104e+00
3.660295000000000076e+00
-2.164010000000000211e+00
-2.755586999999999787e+00
2.090962999999999905e+00
-2.536963000000000079e+00
4.031145999999999674e+00
-3.470368000000000119e+00
-2.679565000000000197e+00
-3.659965999999999831e+00
3.343865999999999783e+00
-2.715542000000000122e+00
-4.112292000000000058e+00
-2.930708000000000091e+00
-2.594393000000000171e+00
3.174431999999999920e+00
-2.332195000000000018e+00
-2.852761000000000102e+00
-2.862598000000000198e+00
2.263611000000000040e+00
3.621967999999999854e+00
-2.869889999999999830e+00
-3.208286999999999889e+00
-2.996458000000000066e+00
-2.516783999999999910e+00
3.826105999999999785e+00
-3.530121999999999982e+00
-2.452687000000000062e+00
-3.644223000000000212e+00
3.101428999999999991e+00
-2.420640999999999821e+00
-4.397355000000000125e+00
-2.434340999999999866e+00
-2.877634000000000025e+00
3.084734000000000087e+00
-2.581741000000000064e+00
-4.019423999999999886e+00
2.106427000000000049e+00
-2.754471999999999809e+00
3.709153999999999840e+00
-2.576175999999999799e+00
-3.356523000000000145e+00
-2.402654000000000067e+00
-2.426010999999999918e+00
3.950327999999999840e+00
-3.064849999999999852e+00
2.830858999999999792e+00
-3.175247000000000153e+00
2.531292999999999793e+00
2.735279999999999934e+00
-4.424786000000000108e+00
-3.675378999999999952e+00
-3.313023999999999969e+00
2.030917999999999779e+00
2.507077999999999918e+00
2.352212999999999887e+00
-2.978559000000000179e+00
-2.784963999999999995e+00
3.671250999999999820e+00
-2.568137000000000114e+00
-4.003637000000000334e+00
-2.665191000000000088e+00
2.351599999999999913e+00
3.311462999999999823e+00
-3.129888999999999921e+00
-2.558708000000000204e+00
-3.318922999999999845e+00
3.207720000000000127e+00
3.017224000000000128e+00
-4.161531000000000091e+00
-3.069455000000000044e+00
-2.873768999999999796e+00
2.270677000000000056e+00
2.803818999999999839e+00
-2.206659999999999844e+00
2.875086000000000030e+00
-2.912650000000000183e+00
3.880125000000000046e+00
-2.351094999999999935e+00
-3.629215999999999998e+00
-2.608026999999999873e+00
-2.255177000000000209e+00
3.357403000000000137e+00
-2.715329999999999799e+00
-2.892293000000000003e+00
-3.330785999999999802e+00
3.012430999999999859e+00
3.243923000000000112e+00
-3.734655000000000058e+00
-3.354293999999999887e+00
-3.292504000000000097e+00
2.649144999999999861e+00
-2.913470999999999922e+00
2.727540999999999993e+00
2.369276999999999855e+00
-3.900469000000000186e+00
3.809428000000000036e+00
-2.600340000000000096e+00
-4.433730999999999867e+00
-3.252495000000000136e+00
-2.787590999999999930e+00
-2.662945000000000118e+00
-2.928205999999999865e+00
-3.268257000000000190e+00
-2.848181999999999992e+00
3.473516000000000048e+00
3.203562999999999938e+00
-3.484468000000000121e+00
-3.650351000000000123e+00
-3.265156999999999865e+00
-2.340287000000000006e+00
-2.722843999999999820e+00
-2.812721999999999944e+00
-3.276372999999999980e+00
-3.274172999999999778e+00
3.863624999999999865e+00
-2.727984000000000187e+00
-2.836978999999999917e+00
-3.094961000000000073e+00
-2.469018999999999853e+00
2.598580999999999808e+00
-2.616703999999999919e+00
-2.755081000000000113e+00
-2.581218999999999930e+00
2.751577000000000162e+00
3.678742999999999874e+00
-2.862617999999999885e+00
-2.878821999999999992e+00
-2.496058999999999806e+00
-2.202688000000000201e+00
-2.178719000000000072e+00
-2.265407000000000171e+00
2.217823999999999796e+00
2.593123999999999985e+00
4.091427000000000369e+00
-2.987741999999999898e+00
-2.687740999999999936e+00
-2.544435000000000002e+00
-2.565566000000000013e+00
2.648270999999999820e+00
-2.440782000000000007e+00
-2.945520999999999834e+00
2.326340000000000074e+00
2.665224999999999955e+00
3.845022999999999858e+00
-3.043060999999999794e+00
-2.648118000000000194e+00
-3.063393000000000033e+00
-2.563499999999999890e+00
-2.437524999999999942e+00
-2.322832000000000008e+00
-2.272828000000000070e+00
-2.818845000000000045e+00
3.818128999999999884e+00
-3.112716999999999956e+00
-3.076243999999999978e+00
-2.492464000000000013e+00
-3.203949999999999854e+00
2.666684000000000054e+00
-2.390512000000000192e+00
-3.017348000000000141e+00
-2.277549000000000046e+00
2.519804999999999851e+00
3.862579000000000207e+00
-3.112006000000000050e+00
-2.975512000000000157e+00
-3.571655999999999942e+00
-2.499493999999999883e+00
-2.659464999999999968e+00
-2.672410000000000174e+00
-3.152775999999999801e+00
-3.102676000000000212e+00
3.521761999999999837e+00
-3.237565000000000026e+00
-3.298801999999999790e+00
-3.791129999999999889e+00
-3.129214000000000162e+00
2.560525000000000162e+00
-3.006571000000000105e+00
-3.208121999999999918e+00
-3.187514999999999876e+00
2.360565999999999942e+00
3.506702000000000208e+00
-3.426346999999999809e+00
-3.009454999999999991e+00
-3.433199999999999807e+00
-3.275999999999999801e+00
-2.988367000000000218e+00
-2.370597000000000065e+00
-3.527286000000000143e+00
-2.940922000000000036e+00
3.320628999999999831e+00
-3.003649999999999931e+00
-3.269029999999999880e+00
-2.905625999999999820e+00
-3.189770000000000216e+00
-2.616839000000000137e+00
-3.133455999999999797e+00
-3.376883999999999997e+00
-3.794433999999999862e+00
-2.614587000000000216e+00
3.648160999999999987e+00
-3.555346000000000117e+00
-3.046714000000000144e+00
-3.167921000000000209e+00
-3.054447999999999830e+00
-2.655088000000000115e+00
-2.275516999999999790e+00
-2.963389999999999969e+00
-2.851459000000000188e+00
3.462399000000000004e+00
-3.296641999999999850e+00
-3.452817000000000025e+00
-3.071105000000000196e+00
-2.991861999999999799e+00
-2.705681999999999920e+00
-2.552344999999999864e+00
-3.996742999999999935e+00
-3.831875000000000142e+00
-2.725992000000000193e+00
3.695974000000000093e+00
-2.674555999999999933e+00
-2.834677000000000113e+00
-2.653636000000000106e+00
-2.673078999999999983e+00
-2.993225999999999942e+00
-2.426909999999999901e+00
-3.226227999999999874e+00
-3.256159999999999943e+00
3.154132000000000158e+00
-2.802108000000000043e+00
-3.606650000000000134e+00
-2.393944999999999990e+00
-2.654831999999999859e+00
2.610916000000000015e+00
-2.049468000000000067e+00
-3.711079999999999934e+00
-2.682961999999999847e+00
2.423275999999999986e+00
3.944901000000000213e+00
-2.622879000000000183e+00
-3.225734000000000101e+00
-2.876133999999999968e+00
-2.256212000000000106e+00
2.677166000000000157e+00
-2.236912999999999929e+00
-3.211516000000000037e+00
-3.224845999999999879e+00
3.317258999999999958e+00
2.827887000000000040e+00
-3.487848000000000059e+00
-3.544134999999999813e+00
-3.020394000000000023e+00
-2.448126999999999942e+00
-2.857753999999999905e+00
-3.817550999999999917e+00
-3.538961000000000023e+00
-2.980277000000000065e+00
3.327798000000000034e+00
-2.542648999999999937e+00
-2.536443999999999921e+00
-2.713960999999999846e+00
-2.541326999999999892e+00
2.710671000000000053e+00
-2.756073000000000217e+00
-3.438674999999999926e+00
-3.225807000000000091e+00
3.359715000000000007e+00
3.216279000000000110e+00
-3.209260000000000002e+00
-2.354986999999999941e+00
-2.482911999999999786e+00
-2.608119999999999994e+00
-2.588665999999999912e+00
-3.993759999999999977e+00
-3.508054000000000006e+00
-2.722412999999999972e+00
3.582260999999999918e+00
-3.204013000000000222e+00
-2.642714999999999925e+00
-2.706367999999999885e+00
-2.387046999999999919e+00
3.327617000000000047e+00
-2.229150999999999883e+00
-2.924622999999999973e+00
-2.754464000000000024e+00
3.707622999999999891e+00
3.431808999999999887e+00
-2.750185999999999797e+00
1.955702000000000051e+00
-3.090771000000000157e+00
3.676587000000000049e+00
2.782990999999999993e+00
-3.603298999999999808e+00
-2.974870000000000125e+00
-2.509434999999999860e+00
3.835995000000000044e+00
2.924418999999999880e+00
2.961361999999999828e+00
-2.036433000000000160e+00
2.367596999999999952e+00
4.028794000000000430e+00
2.282493000000000105e+00
2.755761000000000127e+00
2.581120999999999999e+00
3.473648999999999987e+00
3.460080000000000044e+00
-3.126630000000000020e+00
-2.755390999999999924e+00
-2.266258000000000106e+00
3.239043000000000117e+00
2.851763000000000048e+00
-3.522226999999999997e+00
-3.367008999999999919e+00
-3.172611999999999988e+00
3.299834000000000156e+00
-2.766844999999999999e+00
-3.236003000000000185e+00
-2.419506000000000157e+00
-2.456948000000000132e+00
3.667988999999999944e+00
-3.450867999999999824e+00
-2.638167999999999846e+00
-3.229966999999999810e+00
3.228130000000000166e+00
3.383567999999999909e+00
-3.051108999999999849e+00
-2.548967000000000205e+00
-3.066009000000000206e+00
2.905911000000000133e+00
-3.462617999999999974e+00
-3.420856000000000119e+00
-3.788731999999999989e+00
-3.077974999999999905e+00
3.145719999999999850e+00
-2.356101999999999919e+00
-3.021155999999999953e+00
-2.184204999999999952e+00
-2.292159999999999975e+00
3.635712999999999973e+00
-2.716670999999999836e+00
-3.326420000000000154e+00
-2.128264999999999851e+00
2.986381999999999870e+00
3.300151000000000057e+00
-2.468011000000000177e+00
-2.687643000000000004e+00
-2.252673999999999843e+00
2.910032999999999870e+00
2.186938000000000049e+00
-2.576636999999999844e+00
-2.792450000000000099e+00
-2.804168000000000216e+00
2.903756000000000004e+00
2.021663000000000210e+00
-3.346210999999999824e+00
-2.260863000000000067e+00
2.490930999999999784e+00
3.576925999999999828e+00
2.375113999999999947e+00
-2.600245999999999835e+00
-2.199402000000000079e+00
2.473854000000000219e+00
3.237426000000000137e+00
-2.413457999999999881e+00
-3.173312999999999828e+00
2.896670999999999996e+00
3.311908999999999992e+00
2.915106999999999893e+00
-2.514048999999999978e+00
-3.024048000000000069e+00
3.186303999999999803e+00
3.079080999999999957e+00
2.823252000000000095e+00
-3.008401999999999799e+00
-2.704851999999999812e+00
2.476691999999999894e+00
2.980980000000000185e+00
-2.508748000000000200e+00
2.475305999999999784e+00
-3.045547000000000004e+00
3.083747999999999934e+00
3.476598000000000077e+00
-3.294842000000000048e+00
-3.783500999999999781e+00
-2.814748999999999945e+00
3.068551999999999946e+00
2.751519000000000048e+00
-3.178001000000000076e+00
-2.711057999999999968e+00
-3.592089999999999783e+00
3.182179999999999787e+00
2.358026000000000177e+00
-3.589571999999999985e+00
-2.917224000000000039e+00
2.208865999999999996e+00
2.725356999999999807e+00
2.713379000000000207e+00
2.186710000000000154e+00
-1.974734999999999907e+00
3.194191000000000003e+00
3.394858999999999849e+00
-2.867369000000000057e+00
-3.074232999999999993e+00
2.495519999999999960e+00
2.873454000000000175e+00
2.929682999999999815e+00
-2.860018000000000171e+00
-2.240817999999999977e+00
-3.966299999999999937e+00
3.031471999999999944e+00
2.490553999999999935e+00
-3.527881999999999962e+00
-2.684468999999999994e+00
-2.815319000000000127e+00
2.936742000000000186e+00
-2.148765000000000036e+00
2.375693000000000055e+00
-2.133646999999999849e+00
3.103988000000000191e+00
3.725823999999999803e+00
2.713354999999999961e+00
-3.233807000000000098e+00
-2.729775000000000063e+00
2.817371000000000070e+00
3.086370000000000058e+00
-2.924637000000000153e+00
-2.876780000000000115e+00
-3.374353000000000158e+00
3.485527999999999960e+00
2.711031000000000191e+00
-4.021188999999999680e+00
-3.282449999999999868e+00
2.772003000000000217e+00
3.451042000000000165e+00
2.825966999999999896e+00
-2.443935000000000191e+00
-2.620032999999999834e+00
3.130828000000000166e+00
3.707354000000000038e+00
2.678005999999999887e+00
-3.354826999999999781e+00
-2.773181999999999814e+00
3.118405000000000094e+00
3.695021000000000111e+00
-2.868317999999999923e+00
3.105316999999999883e+00
-3.347427000000000152e+00
3.428030999999999828e+00
2.713292000000000037e+00
-3.617075999999999958e+00
-3.295735000000000081e+00
2.777858999999999856e+00
2.996612999999999971e+00
2.705524000000000040e+00
2.411824000000000190e+00
3.550581999999999905e+00
3.400891000000000108e+00
4.046097999999999750e+00
2.710374999999999979e+00
-2.872120999999999924e+00
2.929711999999999872e+00
3.295439000000000007e+00
3.915763999999999800e+00
2.729938000000000198e+00
2.720159999999999911e+00
-3.512326999999999977e+00
3.457463000000000175e+00
2.740492999999999846e+00
-3.290344999999999853e+00
-2.982581000000000149e+00
2.378408999999999995e+00
3.076910999999999952e+00
3.009628000000000192e+00
3.178821000000000119e+00
3.701386999999999983e+00
3.540078999999999976e+00
4.048831999999999987e+00
2.683361000000000107e+00
-2.977202000000000126e+00
-2.938178000000000178e+00
2.797668999999999961e+00
3.400328000000000017e+00
2.658872999999999820e+00
2.879518000000000022e+00
3.206281999999999854e+00
3.386251000000000122e+00
2.819230000000000125e+00
-2.876911000000000218e+00
-2.720089000000000201e+00
-3.154212999999999933e+00
2.794138999999999928e+00
3.756892999999999816e+00
2.951007999999999853e+00
2.939216000000000051e+00
2.797728999999999910e+00
4.162118999999999680e+00
2.654600999999999988e+00
3.108335999999999988e+00
2.866670000000000051e+00
3.077983000000000136e+00
3.989101999999999926e+00
2.888554000000000066e+00
2.921035999999999966e+00
-3.122513999999999790e+00
3.850337000000000121e+00
3.345190999999999804e+00
-3.061167000000000193e+00
2.792962999999999862e+00
-2.668070000000000164e+00
2.942102999999999913e+00
3.100607999999999809e+00
3.750106000000000162e+00
2.914575000000000138e+00
2.990779999999999994e+00
4.483412000000000397e+00
2.443823000000000079e+00
-2.596387000000000000e+00
2.294385999999999814e+00
-2.434576999999999991e+00
3.624309999999999921e+00
-3.107600000000000140e+00
2.762236000000000136e+00
-2.905069999999999819e+00
3.751361000000000168e+00
3.753797000000000050e+00
-2.893933000000000089e+00
-2.742172000000000054e+00
-2.973872000000000071e+00
2.721365000000000034e+00
3.037863999999999898e+00
-2.690793000000000212e+00
2.924310999999999883e+00
2.586797999999999931e+00
4.333198000000000327e+00
2.536010999999999793e+00
-2.699066999999999883e+00
-2.269010999999999889e+00
-2.493684000000000012e+00
3.401734999999999953e+00
-2.436056999999999917e+00
-3.127145000000000064e+00
-2.889330999999999872e+00
3.344367999999999785e+00
4.101193000000000310e+00
-2.558501999999999832e+00
-3.074975999999999932e+00
-3.210780999999999885e+00
3.078272999999999815e+00
-2.057675000000000143e+00
2.835463999999999984e+00
3.114285000000000192e+00
2.724397000000000180e+00
4.220526999999999695e+00
-3.105001999999999818e+00
-2.601789000000000129e+00
-2.827761000000000191e+00
-2.978226999999999958e+00
3.025338000000000083e+00
-2.802102000000000093e+00
-3.446318000000000215e+00
2.595972999999999864e+00
3.385597999999999885e+00
4.319345000000000212e+00
-2.609071999999999836e+00
-2.974501000000000062e+00
-3.063391000000000197e+00
2.533983000000000096e+00
-2.357556999999999903e+00
-2.539101000000000052e+00
-2.545805999999999791e+00
2.576344000000000189e+00
3.693289000000000044e+00
2.574241999999999919e+00
-2.658717999999999915e+00
-2.229782999999999848e+00
2.490855999999999959e+00
2.992989000000000122e+00
-2.898268999999999984e+00
-3.178262999999999838e+00
-2.395356000000000041e+00
3.268450000000000077e+00
3.906931000000000154e+00
2.274502000000000024e+00
2.008077999999999808e+00
-2.233372999999999831e+00
2.637856999999999896e+00
3.093052999999999830e+00
2.188715999999999884e+00
2.523947000000000163e+00
2.378175000000000150e+00
3.747062999999999811e+00
2.813775000000000137e+00
2.618881000000000014e+00
2.246465000000000156e+00
2.568881000000000192e+00
3.247433000000000014e+00
-2.175829999999999931e+00
-2.998540000000000205e+00
-2.385375999999999941e+00
3.259978999999999960e+00
3.884637000000000118e+00
-2.317797999999999803e+00
2.476738000000000106e+00
-2.555213999999999874e+00
2.512715000000000032e+00
2.571277999999999953e+00
-2.311631999999999909e+00
-2.527378000000000124e+00
2.184957999999999956e+00
3.540010000000000101e+00
2.751866999999999841e+00
2.442673999999999790e+00
1.916371000000000047e+00
2.570511000000000212e+00
3.175289999999999946e+00
-2.590822999999999876e+00
-3.606565999999999939e+00
-3.006666000000000061e+00
3.420952999999999911e+00
3.632195999999999980e+00
-2.731090000000000018e+00
2.563333999999999779e+00
-2.434960999999999931e+00
2.914753999999999845e+00
2.382004999999999928e+00
-2.609131999999999785e+00
-2.818243999999999971e+00
-2.574713000000000029e+00
3.551204999999999945e+00
-2.851039000000000101e+00
-3.075739000000000001e+00
2.268666000000000071e+00
2.607930000000000081e+00
2.940523999999999916e+00
2.318006000000000011e+00
-3.687248999999999999e+00
-3.507950999999999819e+00
2.663762999999999881e+00
3.803806999999999938e+00
-2.370282000000000000e+00
-2.147491000000000039e+00
2.214637999999999884e+00
2.379407000000000050e+00
2.364929000000000059e+00
-2.579406000000000088e+00
-3.632782000000000178e+00
-2.568785999999999792e+00
3.508620000000000072e+00
-3.071267000000000191e+00
-3.027287999999999979e+00
-2.293594999999999828e+00
-3.187313000000000063e+00
2.651262000000000008e+00
-2.988942000000000210e+00
-4.242478000000000193e+00
-4.682940999999999576e+00
2.569300000000000139e+00
3.429164000000000101e+00
-2.548255000000000159e+00
-2.285503999999999980e+00
-2.822173999999999960e+00
-2.542025999999999897e+00
-2.452612999999999932e+00
-2.428376000000000090e+00
-3.421097000000000055e+00
-3.357810999999999879e+00
3.138071000000000055e+00
-3.598593000000000153e+00
-3.102373000000000047e+00
-2.870305999999999802e+00
-2.990692999999999824e+00
2.613808999999999827e+00
-4.390394999999999825e+00
-3.663332000000000033e+00
-4.162262000000000128e+00
-2.564061999999999841e+00
-3.517231999999999914e+00
-4.524353999999999765e+00
-3.430032000000000192e+00
-3.169702000000000019e+00
-2.631050000000000111e+00
2.616792999999999925e+00
-2.917335000000000012e+00
-3.389638999999999847e+00
-4.102307999999999844e+00
3.310777999999999999e+00
-2.620756000000000085e+00
-3.677830000000000155e+00
-2.926607999999999876e+00
-2.802481999999999918e+00
3.348821000000000048e+00
-2.935475999999999974e+00
-3.548137999999999792e+00
-3.927004000000000161e+00
-2.737547999999999870e+00
3.726830000000000087e+00
-3.531702999999999815e+00
-3.070812999999999793e+00
-2.581742999999999899e+00
-3.280981999999999843e+00
2.742776999999999799e+00
-2.808380999999999794e+00
-2.855894000000000155e+00
-3.403737000000000013e+00
3.266633999999999816e+00
-3.014896999999999938e+00
-4.714897999999999811e+00
-2.688365999999999811e+00
-3.854741999999999891e+00
3.128187000000000051e+00
-2.861610000000000209e+00
-3.886086999999999847e+00
-3.828008000000000077e+00
-3.267678999999999778e+00
2.814548999999999968e+00
-3.484589999999999854e+00
-4.723995999999999640e+00
-3.389485000000000081e+00
-2.827875000000000139e+00
3.744101000000000123e+00
-3.436904999999999877e+00
-2.780800999999999856e+00
-3.541345999999999883e+00
3.399388000000000076e+00
2.699943999999999900e+00
-3.437524999999999942e+00
-2.701401999999999859e+00
-2.662349999999999994e+00
3.962031000000000081e+00
-2.557332000000000161e+00
-2.867999000000000187e+00
-3.314913000000000221e+00
-2.973103000000000051e+00
3.140121000000000162e+00
-3.188018000000000018e+00
-3.301435000000000120e+00
-2.468947000000000003e+00
-2.245169999999999888e+00
4.598752000000000173e+00
-4.095017000000000351e+00
-2.620430999999999955e+00
-2.699734999999999996e+00
3.427051000000000069e+00
2.959331000000000156e+00
-3.227749000000000201e+00
-2.921612000000000098e+00
-2.870138999999999996e+00
2.510273999999999894e+00
-3.362572000000000116e+00
-3.147488000000000063e+00
-3.092229999999999812e+00
2.848644999999999872e+00
3.351302000000000003e+00
-3.014207999999999998e+00
-3.711111999999999966e+00
-2.700534000000000212e+00
2.306138999999999939e+00
4.019174999999999720e+00
2.483429999999999804e+00
-2.538953999999999933e+00
-3.201741000000000170e+00
3.594488000000000127e+00
2.803345999999999894e+00
-2.739190999999999931e+00
-2.781566999999999901e+00
-2.208598999999999979e+00
2.758718000000000004e+00
2.353527999999999842e+00
-2.848850999999999800e+00
-3.102790999999999855e+00
-2.740117999999999832e+00
2.807462000000000124e+00
-2.494260000000000144e+00
-3.609204000000000079e+00
-2.767222999999999988e+00
-2.514059000000000044e+00
2.965994999999999937e+00
2.315580999999999889e+00
2.111495999999999817e+00
-3.132880000000000109e+00
3.081615999999999911e+00
3.085230000000000139e+00
-2.724397000000000180e+00
-3.573621999999999854e+00
-2.939799999999999969e+00
2.646415000000000184e+00
-2.376164999999999861e+00
-3.054924000000000195e+00
-2.525323999999999902e+00
-3.413246000000000002e+00
2.574342999999999826e+00
-3.142920000000000158e+00
-3.974190999999999807e+00
-3.433031999999999861e+00
-2.841706999999999983e+00
2.837676999999999783e+00
-2.875102000000000046e+00
-2.588404000000000149e+00
-3.028023999999999827e+00
3.083133000000000123e+00
3.379067000000000043e+00
-2.869574000000000069e+00
-3.715885000000000105e+00
-3.139097000000000026e+00
2.870458000000000176e+00
-2.842420000000000169e+00
-2.748301999999999801e+00
2.544732999999999912e+00
-3.814112999999999865e+00
2.800603999999999871e+00
-2.702649000000000079e+00
-4.399822000000000344e+00
-3.843847999999999931e+00
-3.279501999999999917e+00
2.278452999999999840e+00
2.482969000000000204e+00
-2.474003000000000174e+00
-2.705166000000000182e+00
3.508129999999999971e+00
3.544159000000000059e+00
-2.764892999999999823e+00
-4.343371000000000315e+00
-3.639594000000000218e+00
3.588111000000000050e+00
2.426038999999999835e+00
-3.212114000000000136e+00
-2.860749999999999904e+00
-3.246780999999999917e+00
2.795112000000000041e+00
-2.350496000000000141e+00
-4.204551000000000371e+00
-3.782596999999999987e+00
-3.058443000000000023e+00
2.581736999999999949e+00
-2.264025999999999872e+00
-2.570918999999999954e+00
-2.988589999999999858e+00
3.221601000000000159e+00
3.740746000000000127e+00
-2.650145999999999891e+00
-3.977253999999999845e+00
-3.410531999999999897e+00
2.894274999999999931e+00
-2.997059000000000140e+00
-2.679577000000000098e+00
-3.189872999999999958e+00
-4.072828999999999589e+00
3.289715999999999863e+00
-2.412917999999999896e+00
-3.782143000000000033e+00
-4.204170999999999658e+00
-2.614624000000000059e+00
-2.379303999999999863e+00
-2.508776000000000117e+00
2.582619000000000220e+00
-3.345886999999999833e+00
3.121729999999999894e+00
3.927694999999999936e+00
-2.730977999999999906e+00
-3.683227000000000029e+00
-4.099263999999999797e+00
2.528766000000000069e+00
-2.660641000000000034e+00
-3.259742000000000139e+00
-2.738430000000000142e+00
-4.135680999999999941e+00
3.256406999999999829e+00
-2.981981999999999911e+00
-3.614462000000000064e+00
-3.700226999999999933e+00
-3.290742999999999974e+00
2.727462000000000053e+00
-2.973498000000000197e+00
-3.429657999999999873e+00
-3.985176000000000052e+00
3.149971999999999994e+00
3.921199999999999797e+00
-3.308377999999999819e+00
-3.084684999999999899e+00
-2.887256999999999962e+00
3.085268000000000121e+00
2.280120000000000147e+00
-3.077675999999999856e+00
-2.341698000000000057e+00
-4.530432000000000237e+00
3.346727000000000007e+00
2.534555999999999809e+00
-2.756038000000000210e+00
-3.185801000000000105e+00
-2.715383999999999798e+00
2.645954000000000139e+00
2.816375999999999991e+00
2.481419999999999959e+00
2.697675999999999963e+00
3.617910000000000181e+00
4.306375000000000064e+00
-2.343126999999999960e+00
-3.048716999999999899e+00
-3.329149999999999832e+00
2.792793000000000081e+00
2.945200999999999958e+00
-2.623008000000000006e+00
-2.143851000000000173e+00
-4.632799999999999585e+00
3.481705999999999968e+00
-2.373273000000000188e+00
-3.337499000000000215e+00
-2.767633000000000010e+00
-3.424967000000000095e+00
-2.033431999999999906e+00
-2.823653000000000191e+00
-2.716142000000000056e+00
-2.639352000000000142e+00
3.365813999999999862e+00
4.241316999999999560e+00
1.896946999999999939e+00
-3.040135999999999949e+00
2.633642000000000039e+00
2.563902000000000125e+00
2.355015999999999998e+00
-2.398645999999999834e+00
2.231044999999999945e+00
3.359844999999999970e+00
3.532989999999999853e+00
3.049539000000000222e+00
-2.691332000000000058e+00
-2.999535999999999980e+00
3.072429000000000077e+00
3.311237999999999904e+00
-2.378363999999999923e+00
-3.002817999999999987e+00
2.460338000000000136e+00
3.246977999999999920e+00
4.740930999999999784e+00
2.240205000000000002e+00
-3.290255999999999847e+00
2.504853999999999914e+00
2.669261000000000106e+00
2.208613000000000159e+00
-3.273595999999999950e+00
-2.610568000000000222e+00
3.206350000000000033e+00
3.832409000000000177e+00
3.378022000000000080e+00
-2.722312000000000065e+00
2.452887000000000040e+00
2.936110999999999915e+00
2.540542999999999996e+00
2.280203000000000202e+00
2.610301000000000204e+00
2.321908999999999779e+00
3.560229000000000088e+00
4.278228000000000364e+00
2.894124999999999837e+00
2.605313999999999908e+00
2.724000999999999895e+00
3.033164000000000193e+00
3.429413999999999962e+00
2.686907999999999852e+00
2.716708000000000123e+00
2.457139000000000184e+00
3.839776000000000078e+00
3.708104000000000067e+00
-2.792877999999999972e+00
2.461698000000000164e+00
2.850118999999999847e+00
3.139548000000000005e+00
2.776715999999999962e+00
-2.970936000000000021e+00
2.520255000000000134e+00
2.674907999999999841e+00
3.915753000000000039e+00
2.837765999999999789e+00
2.628805999999999976e+00
2.843771999999999966e+00
2.396449000000000051e+00
2.522625999999999813e+00
-3.448055999999999788e+00
-2.872961999999999794e+00
-2.879153000000000073e+00
3.442598999999999965e+00
3.546463999999999839e+00
2.533920999999999868e+00
2.961723999999999801e+00
3.608802999999999983e+00
3.159542000000000073e+00
3.606218999999999841e+00
3.460116999999999887e+00
2.399300000000000210e+00
3.987877000000000116e+00
3.802045000000000119e+00
2.645134000000000096e+00
3.029183999999999877e+00
2.329934999999999867e+00
2.694360999999999784e+00
3.478366999999999987e+00
2.448139999999999983e+00
3.244155000000000122e+00
2.284091000000000093e+00
3.734764000000000195e+00
3.701856999999999953e+00
2.567978999999999790e+00
2.629799000000000220e+00
3.656965000000000021e+00
2.957269000000000148e+00
2.869472000000000023e+00
-3.389613999999999905e+00
-3.445914000000000144e+00
2.448976000000000042e+00
3.321753000000000178e+00
3.134898000000000184e+00
2.669777999999999984e+00
2.673154999999999948e+00
2.201312000000000157e+00
2.863668999999999798e+00
-3.406468999999999969e+00
-3.838865999999999890e+00
-2.591190000000000104e+00
3.958248000000000211e+00
3.327055999999999791e+00
2.596459999999999990e+00
2.343882999999999939e+00
2.204489999999999839e+00
3.592427999999999955e+00
3.220667000000000169e+00
2.450515000000000221e+00
-3.306813000000000002e+00
2.805047000000000068e+00
3.246611000000000136e+00
3.475870000000000015e+00
2.389701000000000075e+00
2.549208999999999836e+00
2.933529000000000053e+00
3.250570000000000181e+00
2.813734999999999875e+00
-3.122727999999999948e+00
-2.747704000000000146e+00
3.777835000000000054e+00
3.569974000000000203e+00
2.233060000000000045e+00
-2.331036000000000108e+00
2.170935000000000059e+00
3.618635999999999964e+00
2.681296000000000124e+00
-2.983928000000000136e+00
-3.468032000000000004e+00
-2.939421999999999979e+00
3.490196000000000076e+00
-2.730541000000000107e+00
-2.450511000000000106e+00
2.686014999999999819e+00
2.423658000000000090e+00
3.333731999999999918e+00
-3.189426000000000094e+00
-3.480878000000000139e+00
-3.236438000000000148e+00
3.936678999999999817e+00
3.768588999999999967e+00
2.195400999999999936e+00
2.360071000000000030e+00
2.872771999999999881e+00
4.006738000000000355e+00
3.639238999999999891e+00
2.662439000000000000e+00
-2.960863999999999940e+00
3.080995999999999846e+00
3.406931999999999849e+00
-2.457968999999999848e+00
-2.721737000000000073e+00
2.551298000000000066e+00
2.455334000000000128e+00
3.627828000000000053e+00
-2.323637999999999870e+00
-2.789862999999999982e+00
-3.400317999999999952e+00
-3.106256000000000128e+00
3.590054999999999996e+00
-2.827631999999999923e+00
2.066883999999999943e+00
-2.572703999999999880e+00
2.766010000000000080e+00
3.666895999999999933e+00
2.750885999999999942e+00
2.565770000000000106e+00
2.645754000000000161e+00
3.174631999999999898e+00
-2.303437000000000179e+00
-3.125135000000000218e+00
2.577958999999999889e+00
2.428399999999999892e+00
3.872434000000000154e+00
2.259291000000000160e+00
-3.278772000000000020e+00
-3.370004000000000222e+00
3.079381999999999842e+00
3.733124999999999805e+00
2.398785999999999863e+00
2.291472999999999871e+00
2.531337000000000170e+00
3.294973999999999847e+00
3.558727000000000196e+00
4.415763000000000105e+00
2.764625000000000110e+00
2.815808999999999784e+00
3.480201000000000100e+00
2.912475000000000147e+00
-2.523080999999999907e+00
2.627162999999999915e+00
2.847386000000000195e+00
4.345372000000000234e+00
2.546307000000000098e+00
-2.567117999999999789e+00
2.340256000000000114e+00
3.210614000000000079e+00
3.507052999999999976e+00
2.482680999999999916e+00
2.594313999999999787e+00
2.400888000000000133e+00
2.916946999999999957e+00
3.670307000000000208e+00
3.573713999999999835e+00
2.695138000000000034e+00
3.190926000000000151e+00
3.337242999999999959e+00
2.598790999999999851e+00
-2.539632000000000112e+00
2.613080000000000069e+00
3.154392999999999780e+00
4.139827999999999619e+00
2.374982000000000149e+00
2.766757999999999829e+00
2.371960000000000068e+00
3.150376000000000065e+00
3.780613999999999919e+00
2.408987000000000211e+00
2.503611999999999949e+00
2.601039999999999797e+00
3.747330999999999968e+00
3.628061999999999898e+00
2.393123999999999807e+00
3.672034000000000020e+00
-3.312959999999999905e+00
3.114879000000000175e+00
2.401904000000000039e+00
-2.938663000000000025e+00
2.803214999999999790e+00
2.257804999999999840e+00
3.438813999999999815e+00
2.883081999999999923e+00
2.880492999999999970e+00
2.639810999999999908e+00
3.181509999999999838e+00
3.689344999999999875e+00
2.877546000000000159e+00
2.750545999999999935e+00
2.709211999999999954e+00
3.080397000000000052e+00
3.869953999999999894e+00
-2.554193000000000158e+00
2.945279000000000202e+00
3.377654000000000156e+00
3.245756000000000085e+00
2.344697000000000031e+00
-3.373226999999999975e+00
2.581313000000000191e+00
2.139947999999999961e+00
3.273874000000000173e+00
-2.548160999999999898e+00
2.600591000000000097e+00
2.775383999999999851e+00
2.887518000000000029e+00
3.745468999999999937e+00
2.575038999999999856e+00
-3.699767000000000028e+00
3.214440000000000186e+00
3.151447000000000109e+00
2.260225999999999846e+00
-2.610542000000000140e+00
3.430356000000000183e+00
-3.493453999999999837e+00
3.147453000000000056e+00
2.558953999999999951e+00
-3.754720999999999975e+00
-3.063137999999999916e+00
-2.846900000000000208e+00
3.520316999999999918e+00
-2.353577000000000030e+00
2.606106000000000034e+00
2.138635999999999981e+00
3.106450999999999851e+00
3.569878000000000107e+00
2.452150000000000052e+00
-3.944371999999999989e+00
2.406859999999999999e+00
2.271796000000000149e+00
2.526571000000000122e+00
-2.470343999999999873e+00
3.008154000000000217e+00
3.004429000000000016e+00
2.715179000000000009e+00
2.361209000000000113e+00
-3.586221000000000103e+00
-3.540255000000000152e+00
-2.684928000000000203e+00
2.694399999999999906e+00
3.565056999999999920e+00
-1.866389999999999993e+00
-2.774036999999999864e+00
3.181556000000000051e+00
3.147368999999999861e+00
2.698335999999999846e+00
-3.778004999999999836e+00
-3.423462999999999923e+00
3.637221999999999955e+00
3.284104000000000134e+00
2.328857000000000177e+00
-2.976074000000000108e+00
-3.706605999999999845e+00
3.631117000000000150e+00
2.603836999999999957e+00
-3.570107000000000141e+00
-3.806290000000000173e+00
-2.847888999999999893e+00
2.918177000000000021e+00
2.983162999999999787e+00
-2.837702000000000169e+00
2.748543000000000180e+00
3.603066999999999798e+00
3.371316999999999897e+00
2.628051000000000137e+00
-3.804873000000000172e+00
-3.291552999999999951e+00
2.606691999999999787e+00
3.252796000000000021e+00
2.852930999999999884e+00
-3.594723999999999808e+00
-4.249057999999999780e+00
3.716607000000000216e+00
3.198265999999999831e+00
-2.869041999999999870e+00
-3.914871000000000212e+00
-3.770230999999999888e+00
2.825647000000000020e+00
-2.799455000000000027e+00
2.474296999999999969e+00
-3.648597000000000090e+00
3.582041999999999948e+00
3.815176000000000123e+00
2.944145999999999930e+00
-3.447192999999999952e+00
-2.581627000000000116e+00
-2.834980999999999973e+00
2.824524999999999952e+00
-2.718668000000000085e+00
-3.121579000000000104e+00
-4.290872000000000241e+00
3.507028000000000034e+00
3.465806000000000164e+00
-2.588410000000000100e+00
-3.976522999999999808e+00
-3.671235999999999944e+00
-2.475944999999999840e+00
-3.004990999999999968e+00
-2.933180000000000121e+00
-3.119721000000000188e+00
-3.563943000000000083e+00
3.166033999999999793e+00
-2.343084000000000167e+00
-3.357647000000000048e+00
-3.333819999999999784e+00
2.580064000000000135e+00
2.616592999999999947e+00
2.668991000000000113e+00
2.530908999999999853e+00
-4.458345999999999698e+00
3.260435999999999890e+00
3.906899000000000122e+00
2.511181999999999803e+00
3.083530999999999800e+00
-2.609906000000000059e+00
2.676425000000000054e+00
2.553574999999999928e+00
2.418334999999999901e+00
2.771894000000000080e+00
-3.607597999999999860e+00
3.752200999999999897e+00
2.622380000000000155e+00
-3.194617000000000040e+00
-2.706230000000000135e+00
2.366610999999999798e+00
2.627489000000000186e+00
2.317464000000000190e+00
2.750617999999999785e+00
3.724794999999999856e+00
3.569625999999999966e+00
4.285146000000000122e+00
2.208187000000000122e+00
2.905086999999999975e+00
3.346655000000000157e+00
2.809302999999999884e+00
2.129167999999999950e+00
-2.684306999999999999e+00
3.089090999999999809e+00
-3.817950999999999873e+00
3.898575000000000124e+00
2.397393999999999803e+00
-3.004931000000000019e+00
-2.554434000000000093e+00
3.558901000000000092e+00
-2.821070000000000189e+00
-3.570473999999999926e+00
2.930841000000000030e+00
-3.431487999999999872e+00
3.890859999999999985e+00
4.251083000000000389e+00
-2.312393000000000143e+00
2.809234000000000009e+00
3.221868000000000176e+00
2.813909999999999911e+00
-2.926772999999999847e+00
-3.264008000000000020e+00
-2.775163000000000046e+00
-3.221458000000000155e+00
3.902531999999999890e+00
-2.850179999999999936e+00
3.338316999999999979e+00
2.429215000000000124e+00
2.648423000000000194e+00
-2.490171000000000134e+00
2.194875000000000131e+00
2.492520999999999987e+00
3.076289000000000051e+00
3.844254999999999978e+00
4.120207999999999871e+00
2.551347999999999949e+00
2.594824000000000019e+00
3.009631999999999863e+00
3.615861999999999910e+00
2.345339000000000063e+00
-3.226893000000000011e+00
2.478854000000000113e+00
-3.928399000000000196e+00
3.335595000000000088e+00
2.665027999999999953e+00
-3.117010000000000058e+00
2.544852000000000114e+00
2.890988000000000113e+00
2.676177000000000028e+00
-3.672070000000000167e+00
-3.139553999999999956e+00
-3.540820000000000078e+00
3.180295999999999790e+00
4.079481000000000357e+00
2.694246999999999836e+00
2.353288000000000046e+00
3.392748999999999793e+00
-2.089218999999999937e+00
-2.647104000000000124e+00
-3.653547999999999796e+00
2.739587999999999912e+00
-3.500090999999999841e+00
3.563935999999999993e+00
2.934790000000000010e+00
-3.936701999999999924e+00
-2.188744999999999941e+00
-2.644057000000000102e+00
2.740791999999999895e+00
-2.215218000000000131e+00
2.126650999999999847e+00
-2.227526999999999813e+00
3.591056000000000026e+00
4.013005999999999851e+00
-2.449682000000000137e+00
-2.807735000000000092e+00
3.193185000000000162e+00
-2.848127999999999993e+00
2.605608999999999842e+00
-3.260743000000000169e+00
-3.892792000000000030e+00
-3.220572999999999908e+00
2.789280000000000204e+00
2.505231999999999903e+00
-3.249737999999999793e+00
-2.683265000000000011e+00
2.341898000000000035e+00
-2.588274999999999881e+00
-1.950606999999999980e+00
-2.108709000000000167e+00
-2.477980000000000071e+00
3.382446999999999981e+00
3.598726000000000091e+00
2.547876000000000030e+00
-3.165923999999999960e+00
2.622291000000000150e+00
2.762055000000000149e+00
2.787881000000000054e+00
-3.407772000000000023e+00
-3.516037999999999997e+00
-3.029098999999999986e+00
3.320931999999999995e+00
3.116004000000000218e+00
-2.784905000000000186e+00
-2.090930999999999873e+00
2.080763000000000140e+00
2.251005999999999840e+00
-3.202688999999999897e+00
-3.728562000000000154e+00
-3.021401000000000003e+00
2.876145000000000174e+00
3.436204000000000036e+00
2.612195999999999962e+00
-2.895329999999999959e+00
-2.272476999999999858e+00
-2.347338000000000147e+00
2.452564999999999884e+00
2.048642000000000074e+00
-2.539406000000000052e+00
2.660388999999999893e+00
3.434266000000000041e+00
2.979079000000000033e+00
-2.436316999999999844e+00
2.287443000000000115e+00
-2.356866999999999823e+00
3.139851000000000170e+00
-2.298845000000000027e+00
-4.218548000000000187e+00
-4.003716999999999970e+00
2.870875999999999983e+00
3.380726999999999816e+00
-2.643333000000000155e+00
-3.494104999999999794e+00
-2.436440000000000161e+00
-2.870371000000000006e+00
-2.579898000000000025e+00
-4.033031000000000255e+00
-4.049980999999999831e+00
-3.906238000000000099e+00
2.930447000000000024e+00
2.655215999999999799e+00
-2.970293999999999990e+00
-2.629449999999999843e+00
2.389714000000000116e+00
2.509173000000000098e+00
-3.226649999999999796e+00
-3.129267000000000021e+00
-3.847649999999999793e+00
-2.931525999999999854e+00
3.431061000000000138e+00
-2.768914000000000097e+00
-3.171143999999999963e+00
2.514078000000000035e+00
2.897177999999999809e+00
3.591903999999999986e+00
3.047517000000000031e+00
-2.778522999999999854e+00
-3.271034000000000219e+00
3.147018000000000093e+00
2.761105000000000143e+00
-2.608747000000000149e+00
-2.820800000000000196e+00
-2.373108999999999913e+00
3.564690999999999832e+00
3.342315000000000147e+00
-2.800641999999999854e+00
-2.576766000000000112e+00
2.516272999999999982e+00
3.285013000000000183e+00
-2.342172999999999838e+00
-3.089024999999999910e+00
-2.581984999999999975e+00
2.604986999999999941e+00
4.209687999999999874e+00
-2.806944000000000106e+00
-3.007359999999999811e+00
-2.942946000000000062e+00
3.117453999999999947e+00
3.334169000000000160e+00
-3.033147000000000038e+00
-2.550218999999999792e+00
-2.830811999999999884e+00
3.075626000000000193e+00
-2.846953000000000067e+00
-3.089236000000000093e+00
-3.196301000000000059e+00
-2.290884000000000142e+00
3.218550000000000022e+00
-2.797219999999999818e+00
-3.539937999999999807e+00
-2.648026000000000213e+00
-2.193341999999999903e+00
-2.553577000000000208e+00
-3.202287999999999801e+00
-3.321431000000000022e+00
-3.500385000000000080e+00
3.246417999999999804e+00
3.171301999999999843e+00
-2.741317000000000004e+00
-3.056531000000000109e+00
2.404031999999999947e+00
2.746611000000000136e+00
-3.179330000000000211e+00
-3.145776000000000128e+00
-3.401785999999999976e+00
3.299107999999999929e+00
3.343010000000000037e+00
2.954104000000000063e+00
-3.010054999999999925e+00
2.688223999999999947e+00
2.360482000000000191e+00
3.985513000000000083e+00
2.930029000000000217e+00
-3.216358000000000050e+00
2.589846000000000092e+00
3.379668000000000117e+00
3.278862999999999861e+00
2.728800999999999810e+00
-3.249458999999999875e+00
-3.175664999999999960e+00
3.390521999999999814e+00
3.981415000000000148e+00
3.219397999999999982e+00
2.018778000000000183e+00
2.698001000000000094e+00
3.112408999999999981e+00
2.671939000000000064e+00
-2.825023999999999980e+00
-3.081948999999999828e+00
-2.830315000000000136e+00
3.756308999999999898e+00
-2.774414999999999853e+00
-2.897492999999999874e+00
-3.777693000000000190e+00
3.409660000000000135e+00
3.695485000000000131e+00
-2.311863999999999919e+00
-3.282108000000000025e+00
-2.807256999999999891e+00
-2.774550000000000072e+00
-2.665580999999999978e+00
-3.161369000000000096e+00
-2.756963999999999970e+00
-4.354137999999999842e+00
3.007387000000000032e+00
-2.263812000000000157e+00
-3.755627000000000049e+00
-3.567099999999999937e+00
-2.847913000000000139e+00
3.260381999999999891e+00
2.585731000000000002e+00
-2.552061999999999831e+00
2.741127999999999787e+00
3.343335000000000168e+00
3.316196000000000144e+00
2.710532999999999859e+00
-3.492297000000000207e+00
2.722992000000000079e+00
2.735055000000000014e+00
3.191994000000000220e+00
3.027499999999999858e+00
2.394829000000000097e+00
-3.344984999999999875e+00
3.171146999999999938e+00
2.451280999999999821e+00
-3.311278000000000166e+00
2.967251000000000083e+00
-3.400821999999999790e+00
3.680698000000000025e+00
2.688269000000000020e+00
2.991754999999999942e+00
-2.589716999999999825e+00
3.125595999999999819e+00
3.929753999999999969e+00
2.476748999999999867e+00
-3.696708999999999801e+00
-3.061805000000000110e+00
2.871224000000000220e+00
3.296222000000000207e+00
-2.982199000000000044e+00
-2.754448000000000008e+00
-4.510305999999999926e+00
7.191633000000000386e+00
-1.138341800000000070e+01
1.428740099999999913e+01
-2.027489800000000031e+01
-2.164476499999999959e+01
1.902289700000000039e+01
-2.971296800000000005e+01
-2.461748400000000103e+01
-2.146375000000000099e+01
-1.084392099999999992e+01
9.293915000000000148e+00
-1.214203900000000047e+01
1.468770400000000009e+01
-1.790794299999999950e+01
-9.329126999999999725e+00
1.311399300000000068e+01
-1.816660200000000103e+01
1.368260199999999926e+01
1.189195400000000014e+01
-5.908424000000000120e+00
6.452683999999999642e+00
7.905185999999999602e+00
8.020924000000000831e+00
-8.740316999999999226e+00
-6.578674000000000355e+00
-6.766994999999999649e+00
-6.452689999999999593e+00
6.187129999999999797e+00
4.684168999999999805e+00
4.231734000000000329e+00
4.536976000000000120e+00
4.998648000000000202e+00
6.474237999999999715e+00
6.356564999999999799e+00
-4.039589000000000318e+00
3.690469999999999917e+00
-3.613386999999999905e+00
-6.194191000000000003e+00
3.681923999999999975e+00
3.870443999999999996e+00
3.611982999999999944e+00
4.228193000000000090e+00
4.319664000000000392e+00
3.396733999999999920e+00
4.964172999999999725e+00
3.814524000000000026e+00
-3.881844000000000072e+00
4.274049999999999905e+00
3.589863999999999944e+00
3.265452999999999939e+00
3.398254999999999804e+00
2.971864000000000061e+00
3.722033999999999843e+00
3.604684999999999917e+00
3.070910000000000029e+00
-2.948876999999999970e+00
-4.037231000000000236e+00
3.720826000000000189e+00
3.385260000000000158e+00
-2.998743999999999854e+00
-3.408440000000000136e+00
-3.213436000000000181e+00
2.940090999999999788e+00
2.621039999999999814e+00
-3.315980000000000150e+00
-3.401320000000000121e+00
2.918960000000000221e+00
3.665646000000000182e+00
2.857438999999999840e+00
-3.233165000000000067e+00
-3.494318999999999953e+00
-3.154326999999999881e+00
-2.376395000000000035e+00
-3.554587000000000163e+00
3.500386000000000220e+00
-4.345655999999999963e+00
3.334169000000000160e+00
2.948679999999999968e+00
-3.135476000000000152e+00
-3.827113000000000209e+00
-3.047540999999999833e+00
3.104277000000000175e+00
2.892919000000000018e+00
2.730625999999999998e+00
-3.318058000000000174e+00
3.738834999999999908e+00
3.743341000000000030e+00
3.301029000000000213e+00
-3.440059999999999896e+00
2.912544000000000022e+00
2.203130999999999950e+00
2.912326000000000192e+00
2.419738000000000167e+00
3.367379999999999818e+00
-3.712928999999999924e+00
3.137738999999999834e+00
3.373686000000000185e+00
-3.326042000000000165e+00
-3.365882000000000041e+00
-3.261657000000000028e+00
2.967455000000000176e+00
-2.389599000000000029e+00
-3.729309999999999903e+00
-3.421691000000000038e+00
2.478727000000000125e+00
3.446464000000000194e+00
-3.477030000000000065e+00
-3.163761000000000045e+00
3.260113000000000039e+00
-3.375967999999999858e+00
2.827243999999999868e+00
-3.028941000000000106e+00
-3.521504000000000190e+00
-3.723276999999999948e+00
3.219374999999999876e+00
3.664352000000000054e+00
-3.071727999999999792e+00
-3.108197999999999794e+00
2.813978000000000090e+00
-2.883570999999999884e+00
-3.115089999999999915e+00
-2.650685000000000180e+00
3.193540000000000045e+00
3.625814000000000092e+00
3.436903000000000041e+00
-2.707924999999999915e+00
-3.606516000000000055e+00
3.226105000000000000e+00
-2.701912999999999787e+00
3.287589999999999790e+00
-3.256701000000000068e+00
-3.711107000000000156e+00
-2.981072999999999862e+00
3.240527999999999853e+00
3.541278000000000148e+00
-3.310583999999999971e+00
-3.128174000000000010e+00
-3.209995000000000154e+00
-2.811709000000000014e+00
2.483658999999999839e+00
-3.765125999999999973e+00
-3.464745000000000186e+00
-2.844057999999999975e+00
3.255399999999999849e+00
-3.047352000000000061e+00
2.864498000000000211e+00
3.207021000000000122e+00
2.843474000000000057e+00
2.924366000000000021e+00
-3.646920999999999857e+00
-3.252527999999999864e+00
-3.683669000000000082e+00
3.094021999999999828e+00
3.634475000000000122e+00
-2.980351999999999890e+00
3.052782000000000107e+00
-2.924707000000000168e+00
2.730518000000000001e+00
2.975156999999999829e+00
-3.658472000000000168e+00
-2.640276000000000067e+00
3.394425000000000026e+00
3.504821000000000186e+00
3.150675999999999810e+00
-3.499230999999999980e+00
3.847027999999999892e+00
2.633725000000000094e+00
3.730815000000000214e+00
2.874563999999999897e+00
-3.413785999999999987e+00
3.124096999999999902e+00
3.118968999999999880e+00
3.881066000000000127e+00
2.611384999999999845e+00
3.612400000000000055e+00
3.554653000000000063e+00
-2.534155999999999853e+00
3.188095000000000123e+00
3.769549000000000039e+00
2.744636999999999993e+00
2.676651999999999809e+00
3.571232000000000184e+00
3.150062000000000140e+00
-3.229938000000000198e+00
3.171877999999999975e+00
-2.435494999999999965e+00
4.130149000000000292e+00
-2.805111999999999828e+00
3.578167999999999793e+00
-3.334572000000000092e+00
-2.770558999999999994e+00
3.916202000000000183e+00
2.532173999999999925e+00
2.886874000000000162e+00
3.217913999999999941e+00
2.331455000000000055e+00
2.442004999999999981e+00
3.646656000000000120e+00
-3.363971999999999962e+00
-2.674824000000000090e+00
3.459932999999999925e+00
2.739510999999999807e+00
-3.291068999999999800e+00
3.664247000000000032e+00
-2.737178999999999807e+00
3.894330000000000069e+00
-2.638001000000000040e+00
3.619921000000000166e+00
-3.031019000000000130e+00
3.076506000000000185e+00
3.907274999999999832e+00
3.133748999999999896e+00
2.656054999999999833e+00
3.825614999999999988e+00
2.988698999999999995e+00
3.355920999999999932e+00
3.158926000000000123e+00
3.516210000000000058e+00
-2.162872000000000128e+00
3.509638999999999953e+00
-2.646555999999999909e+00
2.622142999999999891e+00
3.118494000000000099e+00
2.705004999999999882e+00
3.960799000000000181e+00
-2.809191000000000216e+00
-3.599620999999999960e+00
-3.711545999999999790e+00
-2.745436000000000210e+00
3.852342999999999851e+00
2.846922000000000175e+00
-2.671215000000000117e+00
3.358093000000000217e+00
3.183028000000000191e+00
3.046263000000000165e+00
3.082402000000000086e+00
-3.426085000000000047e+00
-3.740550999999999959e+00
3.275075000000000180e+00
2.223863000000000145e+00
-3.013719000000000037e+00
2.354788000000000103e+00
-2.749341999999999953e+00
3.993244999999999933e+00
-3.047566999999999915e+00
-4.143225000000000158e+00
-3.701211999999999946e+00
-2.746793999999999958e+00
3.597230000000000150e+00
3.063911000000000051e+00
-2.812625000000000153e+00
2.816926000000000041e+00
2.294794000000000000e+00
3.083841000000000054e+00
-3.459286000000000083e+00
-3.091597000000000151e+00
-3.393987000000000087e+00
3.291558000000000206e+00
2.328809000000000129e+00
-3.221154999999999990e+00
-2.540979999999999794e+00
-2.733954000000000217e+00
3.624270999999999798e+00
-2.409187999999999885e+00
-3.423900000000000166e+00
-3.707564000000000082e+00
-2.840345000000000120e+00
3.869420999999999999e+00
2.727780999999999789e+00
-3.803450000000000220e+00
2.966507000000000005e+00
2.385012000000000132e+00
3.173242999999999814e+00
2.327624999999999833e+00
-3.391830999999999818e+00
-3.995839000000000141e+00
3.218866999999999923e+00
2.543432999999999833e+00
-3.164007999999999932e+00
2.663634000000000057e+00
-2.183809000000000111e+00
3.240393000000000079e+00
2.522787000000000113e+00
-3.291314999999999991e+00
-3.217153999999999847e+00
2.768529000000000018e+00
3.735259000000000107e+00
2.599077999999999999e+00
-3.174415000000000209e+00
2.574559999999999960e+00
2.604315000000000158e+00
3.290102000000000082e+00
3.575902000000000136e+00
-2.905514999999999848e+00
2.589669999999999916e+00
3.346375000000000099e+00
2.714493000000000045e+00
-2.563839999999999897e+00
-2.670643000000000100e+00
2.404265000000000096e+00
3.183765000000000178e+00
2.907357000000000191e+00
-2.698923999999999879e+00
-2.861219000000000179e+00
-2.516922999999999799e+00
3.967855000000000132e+00
2.917933000000000110e+00
-3.143797000000000175e+00
3.082180000000000142e+00
3.249282000000000004e+00
4.580981999999999665e+00
4.405071999999999655e+00
2.852377999999999858e+00
2.761188000000000198e+00
3.327993999999999897e+00
2.924862000000000073e+00
-2.520077000000000123e+00
-2.899467000000000017e+00
2.649503999999999859e+00
2.860943999999999932e+00
3.020010000000000083e+00
-2.650631999999999877e+00
-2.695094000000000101e+00
-2.825848999999999833e+00
3.334213999999999789e+00
-2.516068999999999889e+00
-3.528531999999999780e+00
-2.815462999999999827e+00
2.354982000000000131e+00
2.943156999999999801e+00
3.518629999999999924e+00
-2.775101999999999958e+00
-3.446842000000000183e+00
3.192632999999999832e+00
2.849526000000000003e+00
-2.948294000000000192e+00
3.444021999999999917e+00
2.858312000000000186e+00
3.346830000000000194e+00
3.050616999999999912e+00
3.098739000000000132e+00
-3.080140999999999796e+00
-2.595457999999999821e+00
3.179088000000000136e+00
-2.866480999999999835e+00
-3.636070000000000135e+00
-3.170125000000000082e+00
2.718069999999999986e+00
3.376611000000000029e+00
2.799542999999999893e+00
2.727104999999999890e+00
-3.328749999999999876e+00
2.999868000000000201e+00
2.757576999999999945e+00
-3.513274000000000008e+00
-3.389555000000000096e+00
-3.195340999999999987e+00
3.242296000000000067e+00
2.476462000000000163e+00
-3.486772000000000205e+00
3.252931999999999935e+00
-2.732582999999999984e+00
3.062736999999999821e+00
-2.972290999999999794e+00
-3.576169000000000153e+00
-3.548988000000000032e+00
-2.984109000000000123e+00
3.276212000000000124e+00
-2.232275000000000009e+00
2.983026000000000177e+00
-3.327608000000000121e+00
3.143632000000000204e+00
2.742004000000000108e+00
-3.420068000000000108e+00
-3.396237000000000172e+00
-3.007903000000000215e+00
2.787040999999999880e+00
-2.699526999999999788e+00
-3.136832000000000065e+00
-2.949882999999999811e+00
-2.592528999999999861e+00
-3.653502000000000027e+00
-3.797289999999999832e+00
-4.465392999999999724e+00
-5.063055999999999557e+00
4.263645000000000351e+00
-5.479643000000000264e+00
-5.745692000000000021e+00
-3.934895000000000032e+00
3.673563999999999830e+00
8.246090000000000586e+00
1.629739400000000060e+01
2.358044900000000155e+01
2.645469599999999843e+01
2.863582500000000053e+01
2.020155199999999951e+01
-2.311998099999999923e+01
2.255805399999999850e+01
-2.362125400000000042e+01
1.810035200000000088e+01
1.587909100000000073e+01
1.916724100000000064e+01
2.524314499999999839e+01
-2.694185600000000136e+01
2.654678099999999930e+01
2.771108299999999858e+01
-3.184796100000000152e+01
2.698404700000000034e+01
2.327416799999999952e+01
1.079896699999999932e+01
1.982964799999999883e+01
-2.610676300000000083e+01
-3.365163199999999932e+01
-3.731046500000000066e+01
-2.321673900000000046e+01
-2.717527300000000068e+01
-2.588736899999999963e+01
-2.787716599999999900e+01
-1.722124900000000025e+01
-1.125568600000000075e+01
-1.668861400000000117e+01
-1.826815500000000014e+01
-2.222709499999999849e+01
-2.310107400000000055e+01
-1.960686199999999957e+01
-2.685569399999999973e+01
-2.215429100000000062e+01
-1.799023800000000151e+01
1.083523300000000056e+01
2.097839600000000004e+01
2.793959500000000062e+01
3.670616499999999860e+01
4.398829800000000034e+01
2.765691199999999839e+01
2.937177499999999952e+01
2.949033800000000127e+01
3.142450799999999944e+01
2.803778499999999951e+01
1.368046299999999960e+01
1.764357599999999948e+01
1.951449099999999959e+01
2.423114199999999840e+01
2.598808899999999866e+01
2.124961800000000167e+01
2.798656700000000086e+01
2.536114399999999947e+01
2.234819999999999851e+01
1.150803200000000004e+01
9.365645999999999916e+00
1.195802499999999924e+01
1.429276600000000030e+01
1.558441900000000047e+01
9.692724000000000117e+00
9.370179000000000258e+00
9.436367999999999867e+00
1.007431500000000035e+01
8.814958000000000737e+00
5.713537999999999784e+00
5.996531000000000056e+00
6.805049999999999599e+00
7.864228999999999914e+00
7.955379999999999896e+00
6.253751000000000282e+00
7.891693000000000069e+00
8.583308000000000604e+00
7.714776999999999774e+00
4.382189000000000334e+00
-7.934580000000000410e+00
1.020988200000000035e+01
1.405054699999999990e+01
1.505607400000000062e+01
-1.012600800000000056e+01
1.129426699999999961e+01
1.257891300000000001e+01
1.265058400000000027e+01
-1.114460300000000004e+01
-5.664170000000000371e+00
7.223317999999999905e+00
8.286407999999999774e+00
-9.201297999999999533e+00
-9.872299999999999187e+00
-7.702033000000000129e+00
1.078990399999999994e+01
1.067795199999999944e+01
-7.675568000000000168e+00
4.761764999999999581e+00
-7.386968000000000423e+00
1.098972799999999950e+01
-1.556091799999999914e+01
-1.839449099999999859e+01
1.328331200000000045e+01
1.429314500000000088e+01
1.305272300000000030e+01
1.299864900000000034e+01
-1.265346100000000007e+01
-7.082887999999999629e+00
8.283737000000000350e+00
1.043053600000000003e+01
1.230660899999999991e+01
1.042599700000000063e+01
1.124099999999999966e+01
1.408214399999999955e+01
1.242362699999999975e+01
1.112588900000000081e+01
-7.824633999999999645e+00
7.301898000000000444e+00
9.841888000000000858e+00
1.282414699999999996e+01
-1.448859500000000011e+01
-1.169711000000000034e+01
8.759271000000000029e+00
-1.088114299999999979e+01
-9.926246000000000791e+00
-1.139777499999999932e+01
-6.879863000000000284e+00
-5.588245999999999825e+00
7.375746000000000357e+00
8.130300999999999334e+00
-9.000747999999999749e+00
-8.658512999999999238e+00
-9.479601000000000610e+00
-1.228869700000000087e+01
-9.210340999999999667e+00
-7.658538000000000068e+00
-5.246484999999999843e+00
-5.011573000000000278e+00
-6.109359000000000428e+00
-7.223408000000000051e+00
-5.849383999999999695e+00
-5.181573000000000206e+00
-6.287588999999999650e+00
-6.251013999999999626e+00
-5.869151999999999703e+00
-3.677564999999999973e+00
-4.479619999999999713e+00
-4.858827999999999925e+00
-5.870854999999999713e+00
-5.809337000000000195e+00
-7.328087000000000018e+00
-7.612612999999999630e+00
-7.324467000000000283e+00
-7.006556999999999924e+00
-3.541021000000000196e+00
-3.792880999999999947e+00
-4.939100999999999964e+00
5.680140999999999885e+00
-5.980763999999999747e+00
-4.337307000000000023e+00
-3.987505000000000077e+00
5.579939000000000426e+00
-6.459209999999999674e+00
-5.843374999999999986e+00
-3.310452000000000172e+00
-3.633525000000000116e+00
4.642127999999999588e+00
6.649574999999999569e+00
-6.542832999999999899e+00
-6.489370000000000083e+00
-5.295447000000000237e+00
6.726936000000000249e+00
-6.380087999999999759e+00
-3.247972999999999999e+00
-3.920392000000000099e+00
-4.660069000000000017e+00
-5.609759000000000384e+00
6.740979000000000276e+00
-4.051458000000000226e+00
-4.419706999999999830e+00
5.523432999999999815e+00
5.206844000000000250e+00
-4.840354999999999741e+00
5.311942000000000164e+00
1.015343299999999971e+01
1.324897799999999926e+01
1.753885199999999855e+01
1.742374600000000129e+01
1.786019200000000140e+01
2.037008700000000161e+01
1.791158400000000128e+01
1.553182999999999936e+01
9.208527999999999381e+00
8.481429999999999580e+00
1.066019700000000014e+01
1.318740799999999957e+01
1.166017100000000006e+01
8.129754000000000147e+00
8.615005000000000024e+00
9.458849000000000729e+00
9.271893000000000384e+00
7.457488999999999812e+00
4.600971000000000366e+00
5.604128000000000220e+00
6.558805999999999692e+00
8.219476999999999478e+00
6.586096000000000394e+00
7.227075000000000138e+00
7.824656000000000056e+00
-7.337572999999999901e+00
6.429934000000000260e+00
-3.571185999999999972e+00
3.993627000000000038e+00
-4.200363000000000291e+00
-4.752191999999999972e+00
5.080796999999999564e+00
-3.718904999999999905e+00
4.652300999999999576e+00
4.937157000000000018e+00
6.446340000000000181e+00
-4.857014999999999638e+00
2.474642999999999926e+00
3.336517999999999873e+00
4.022313999999999723e+00
5.165454000000000434e+00
6.009646000000000043e+00
-3.910632999999999804e+00
4.705218999999999596e+00
7.343658999999999715e+00
6.949317999999999884e+00
-3.130186999999999831e+00
3.236184000000000172e+00
3.551601999999999926e+00
5.286677000000000071e+00
6.027619999999999756e+00
-3.566275000000000084e+00
4.484369000000000050e+00
-5.420282000000000266e+00
6.483272999999999620e+00
5.243878999999999735e+00
-2.823214999999999808e+00
3.876186999999999827e+00
4.788553000000000281e+00
5.569772000000000389e+00
6.380251000000000339e+00
5.168232999999999855e+00
5.658449000000000062e+00
6.569378999999999635e+00
7.416095000000000326e+00
-3.888472000000000151e+00
3.683733999999999842e+00
4.092317000000000426e+00
-5.420499000000000400e+00
-7.365035999999999916e+00
-5.713726999999999556e+00
5.824525000000000396e+00
-5.564873000000000403e+00
-5.835357000000000127e+00
-6.532966000000000051e+00
5.564569999999999794e+00
7.788702999999999932e+00
1.094963000000000086e+01
1.277722100000000083e+01
-1.282597999999999949e+01
1.297131100000000004e+01
1.562841000000000058e+01
-1.473377600000000065e+01
-1.233888699999999972e+01
-8.598501000000000616e+00
6.054547999999999597e+00
8.223717000000000610e+00
1.018729699999999916e+01
-1.072403300000000037e+01
-9.213673000000000002e+00
-7.048585000000000100e+00
-7.935151000000000288e+00
-8.694499000000000422e+00
-9.059113999999999223e+00
-4.994380999999999737e+00
-5.270596000000000281e+00
-6.005180000000000184e+00
-7.794071999999999889e+00
-9.556889999999999219e+00
-6.999869000000000341e+00
-8.560166000000000608e+00
-9.717074000000000211e+00
-8.799993000000000620e+00
-5.837398999999999560e+00
4.430787999999999727e+00
5.678168000000000326e+00
-7.885933999999999777e+00
-9.770986000000000615e+00
-8.686154000000000153e+00
-7.106345000000000134e+00
-6.440699999999999648e+00
-8.115099999999999980e+00
-7.724009999999999820e+00
-4.453700000000000436e+00
4.552537000000000056e+00
-6.167788999999999966e+00
-8.352937000000000722e+00
-9.346719000000000221e+00
-6.665015999999999607e+00
-7.942916999999999561e+00
-9.311695999999999529e+00
-8.751677000000000817e+00
-6.564938999999999858e+00
-3.949907000000000057e+00
-4.469859999999999722e+00
-6.735032999999999603e+00
-8.318906000000000134e+00
-7.088860000000000383e+00
-5.606849999999999667e+00
-6.401900999999999620e+00
-7.067050000000000054e+00
-6.968842000000000425e+00
-4.490216000000000207e+00
3.856689999999999952e+00
-3.565244999999999997e+00
3.890585999999999878e+00
-4.447757000000000183e+00
-4.797979999999999912e+00
-5.995466000000000406e+00
-7.484401000000000082e+00
-6.026463999999999821e+00
-6.707692999999999905e+00
-1.048142600000000080e+01
-1.217453500000000055e+01
-1.554016599999999926e+01
2.003868999999999900e+01
-1.831699499999999858e+01
1.478576299999999932e+01
1.766113700000000009e+01
1.724936200000000142e+01
1.777195899999999895e+01
-1.091312300000000057e+01
-9.162335999999999814e+00
1.121813700000000047e+01
1.304296800000000012e+01
1.538222900000000060e+01
-1.370398800000000072e+01
1.603696899999999914e+01
2.082543799999999834e+01
1.442070400000000063e+01
-9.481728000000000378e+00
-6.861234999999999751e+00
-6.935380000000000322e+00
7.020647000000000304e+00
9.246354999999999436e+00
-8.033008000000000592e+00
-6.986839999999999939e+00
7.014921000000000184e+00
7.093087999999999838e+00
-5.738351999999999897e+00
-4.727781000000000233e+00
3.998282000000000114e+00
-3.552451000000000025e+00
5.153160999999999881e+00
-5.231836000000000375e+00
-6.721149999999999736e+00
-5.416178000000000381e+00
-5.336399000000000115e+00
-4.402923999999999616e+00
-4.298235000000000028e+00
-3.755698999999999899e+00
-3.244501000000000079e+00
3.302027999999999963e+00
-4.653481000000000201e+00
3.839220000000000077e+00
3.321952000000000016e+00
3.190328000000000053e+00
-4.024735999999999869e+00
4.505673999999999957e+00
-3.904673999999999978e+00
3.261463000000000001e+00
-3.446820000000000217e+00
4.240013000000000254e+00
4.960170999999999886e+00
-4.219513000000000069e+00
-5.083175999999999917e+00
-5.010731999999999964e+00
-5.368242999999999654e+00
-4.463324000000000069e+00
2.995022000000000073e+00
-3.305736000000000008e+00
5.136489000000000082e+00
5.511929000000000300e+00
-4.540903000000000134e+00
-3.500484999999999847e+00
-4.041151000000000160e+00
4.602567999999999770e+00
5.343300000000000161e+00
-3.382514000000000021e+00
3.304991999999999930e+00
-2.944716000000000111e+00
5.058428000000000146e+00
-5.488523999999999958e+00
-4.934061999999999948e+00
4.277312000000000225e+00
-5.359499999999999709e+00
-5.513372999999999635e+00
-3.605410000000000004e+00
4.654471000000000025e+00
6.351428000000000296e+00
9.516301000000000343e+00
8.769360999999999962e+00
-1.020152299999999990e+01
8.317591000000000179e+00
-8.194378999999999635e+00
8.373177000000000092e+00
-8.177566000000000557e+00
-5.766372999999999749e+00
4.997206000000000259e+00
5.998791999999999902e+00
-7.227445999999999593e+00
-7.937936999999999799e+00
-7.601926999999999879e+00
7.382903999999999911e+00
-8.903864999999999696e+00
-8.831537000000000859e+00
-6.412481999999999793e+00
4.282199000000000311e+00
-5.276140999999999970e+00
-5.680405000000000371e+00
-7.600519000000000247e+00
-7.813971999999999696e+00
-4.735545000000000115e+00
-6.564223000000000141e+00
-6.683518000000000292e+00
-7.180168000000000106e+00
-4.820528999999999620e+00
3.778633999999999826e+00
-4.294203999999999688e+00
-5.245280000000000165e+00
-6.440597000000000349e+00
-6.263143000000000349e+00
-6.285281999999999591e+00
-7.733395999999999937e+00
-7.014470000000000205e+00
-6.388692999999999955e+00
-3.351768999999999998e+00
-4.145522999999999847e+00
-4.606130000000000280e+00
5.382824000000000275e+00
-5.692409999999999748e+00
3.312038999999999955e+00
-4.905253000000000085e+00
-5.329722000000000293e+00
-5.624033999999999978e+00
-3.818259999999999987e+00
3.264375999999999944e+00
-3.899906999999999790e+00
4.911749999999999616e+00
-6.080912999999999791e+00
-5.096544999999999881e+00
-5.207004999999999661e+00
-6.917441000000000173e+00
-7.258244999999999614e+00
-6.610420000000000407e+00
-2.791139999999999954e+00
-4.647330000000000183e+00
-4.289673999999999765e+00
6.018212000000000117e+00
-4.777109000000000272e+00
4.300334000000000323e+00
-4.351992000000000083e+00
-5.302576000000000178e+00
5.310463000000000378e+00
-3.703764000000000056e+00
3.450972000000000151e+00
3.647320999999999813e+00
4.637887000000000093e+00
5.194227999999999845e+00
-4.201641000000000403e+00
-4.551059999999999661e+00
5.717287999999999926e+00
-5.484579000000000093e+00
-4.404986000000000068e+00
2.878947999999999841e+00
-3.951173999999999964e+00
4.573108000000000395e+00
4.897923999999999722e+00
-4.770946000000000353e+00
-4.646994000000000291e+00
-3.546486999999999945e+00
5.617375000000000007e+00
5.722108000000000416e+00
-3.723765999999999909e+00
-3.166103000000000112e+00
3.304612000000000105e+00
5.236271999999999593e+00
5.656270000000000131e+00
-3.892342000000000191e+00
-5.226868999999999765e+00
-5.525667999999999580e+00
6.044378000000000029e+00
-5.291741000000000028e+00
2.989386999999999794e+00
3.963314000000000004e+00
4.728076999999999863e+00
5.846701000000000370e+00
5.026860000000000106e+00
3.603886000000000145e+00
4.449972999999999956e+00
5.277421000000000362e+00
5.265934999999999810e+00
3.392272000000000176e+00
-3.239003999999999994e+00
4.438504000000000005e+00
-4.718583999999999889e+00
4.836745999999999768e+00
-4.779713000000000100e+00
-5.553618000000000166e+00
-5.295181999999999611e+00
-5.523844999999999672e+00
-4.901277000000000328e+00
3.943140000000000089e+00
7.322740999999999723e+00
1.100316499999999920e+01
1.183664600000000000e+01
1.027575299999999991e+01
1.008577799999999947e+01
9.589446000000000581e+00
1.102235899999999980e+01
-8.418347999999999942e+00
7.838649000000000200e+00
5.867961000000000205e+00
7.084037000000000361e+00
8.469391999999999143e+00
8.040060999999999680e+00
8.117093999999999809e+00
1.000927000000000078e+01
8.597994999999999166e+00
-9.012323000000000306e+00
-7.192845000000000155e+00
-3.850928000000000129e+00
5.217990999999999602e+00
7.474324000000000190e+00
6.987532999999999994e+00
7.218945999999999863e+00
6.189966000000000079e+00
-5.712687999999999988e+00
6.221163999999999916e+00
-6.077283000000000435e+00
6.376055000000000028e+00
1.137864300000000028e+01
-1.440842899999999993e+01
1.801211899999999844e+01
-2.295032499999999942e+01
-2.589687299999999937e+01
2.535309700000000177e+01
-3.069439600000000112e+01
-2.920591900000000152e+01
-2.497744700000000151e+01
-1.791090099999999907e+01
1.151181200000000082e+01
1.416118900000000025e+01
-1.698763699999999943e+01
-1.880133599999999916e+01
-1.555093800000000037e+01
-1.407083000000000084e+01
-1.255648300000000006e+01
-1.253304299999999927e+01
-1.349609099999999984e+01
8.064581999999999695e+00
-8.923807000000000045e+00
9.443091000000000790e+00
-1.026951599999999942e+01
-1.187978900000000060e+01
-9.891028000000000375e+00
-1.316074399999999933e+01
-1.269168200000000013e+01
-9.942194000000000642e+00
-7.501317000000000235e+00
5.732311000000000156e+00
5.883707000000000242e+00
7.025896999999999615e+00
-7.000278999999999918e+00
5.014815999999999718e+00
-5.440825000000000244e+00
-5.172946999999999740e+00
-5.808545999999999765e+00
-6.186596999999999902e+00
3.929968999999999824e+00
4.342729000000000283e+00
4.358557000000000237e+00
5.194244000000000305e+00
-4.966803999999999775e+00
-4.178668000000000049e+00
-4.701191999999999815e+00
-5.314790000000000347e+00
-4.624972999999999779e+00
-3.631618000000000013e+00
3.643460999999999839e+00
3.459626999999999786e+00
4.233133999999999730e+00
4.449862000000000428e+00
-2.932301999999999964e+00
3.600677999999999823e+00
4.118244999999999933e+00
4.274735999999999869e+00
-3.676257000000000108e+00
2.865921000000000163e+00
3.283714999999999939e+00
3.658250999999999920e+00
4.618961999999999790e+00
4.239160000000000039e+00
3.873390999999999806e+00
3.877075000000000049e+00
5.516532999999999909e+00
4.703873999999999889e+00
3.428999999999999826e+00
3.562650000000000095e+00
3.299452000000000051e+00
4.692311000000000121e+00
5.063210999999999906e+00
3.169875000000000220e+00
3.816092999999999957e+00
4.588561999999999585e+00
5.635049999999999670e+00
-3.370978000000000030e+00
3.114644000000000190e+00
3.315894000000000119e+00
4.423619999999999663e+00
4.375822000000000322e+00
5.069505999999999624e+00
4.626203000000000287e+00
4.046858000000000288e+00
5.527917999999999665e+00
4.520698000000000327e+00
3.574047000000000196e+00
3.211037999999999837e+00
2.613389999999999880e+00
4.416488000000000191e+00
-4.726628999999999969e+00
-2.764285000000000103e+00
3.513399999999999856e+00
3.517665000000000042e+00
4.482154999999999667e+00
-4.394626999999999839e+00
2.883753000000000011e+00
-2.917555999999999816e+00
-3.656985999999999848e+00
3.744120000000000115e+00
4.684967000000000326e+00
3.924549999999999983e+00
4.677646000000000193e+00
-4.577275000000000205e+00
-4.190965000000000273e+00
-4.010804000000000258e+00
2.882512000000000185e+00
-3.144290999999999947e+00
4.516771000000000313e+00
-4.406619000000000064e+00
-2.971550999999999831e+00
3.634428999999999910e+00
4.089279999999999582e+00
4.562477999999999589e+00
-4.430041000000000118e+00
2.844774999999999832e+00
3.549482999999999944e+00
4.001707999999999821e+00
5.014859999999999651e+00
5.238334000000000046e+00
4.237807000000000102e+00
4.984232999999999691e+00
-5.194672999999999874e+00
4.815445000000000420e+00
-3.509468000000000032e+00
2.913161999999999807e+00
3.320864999999999956e+00
4.676182999999999979e+00
5.046933000000000114e+00
4.041652000000000022e+00
3.991171000000000024e+00
4.996011000000000202e+00
4.878035999999999817e+00
-4.336883000000000266e+00
3.326262999999999970e+00
2.934743000000000102e+00
4.329220000000000290e+00
5.383653999999999940e+00
4.869140999999999941e+00
3.877546000000000159e+00
4.479131999999999891e+00
6.008452000000000126e+00
4.460119999999999862e+00
3.648575999999999819e+00
2.999394999999999811e+00
3.162379000000000051e+00
4.765075000000000394e+00
4.699113999999999791e+00
3.662818999999999825e+00
3.948198000000000096e+00
4.158333999999999975e+00
5.069043999999999883e+00
-4.155473999999999890e+00
3.790982000000000074e+00
2.957965999999999873e+00
-3.308694000000000024e+00
4.610679000000000194e+00
4.736165999999999876e+00
3.742348999999999926e+00
3.777225000000000055e+00
5.460380999999999929e+00
-4.959747000000000128e+00
-2.949806999999999846e+00
3.306299000000000099e+00
3.770153000000000088e+00
4.306251999999999747e+00
5.081916999999999796e+00
-4.417864999999999931e+00
4.626246000000000080e+00
-4.581264000000000003e+00
4.252443000000000417e+00
-4.259159999999999613e+00
4.774251999999999718e+00
-6.621819000000000344e+00
7.312802999999999720e+00
-8.884491000000000582e+00
-1.112189399999999928e+01
-9.116104999999999237e+00
-1.158044199999999968e+01
-1.204433200000000070e+01
-1.056853899999999946e+01
7.059383999999999659e+00
1.602297499999999886e+01
2.070376999999999867e+01
2.340641499999999908e+01
-2.406579599999999886e+01
-1.973271000000000086e+01
-1.976726199999999878e+01
1.860985300000000109e+01
-1.947084100000000007e+01
-1.861531799999999848e+01
-1.237323100000000053e+01
-1.306714299999999973e+01
1.556203499999999984e+01
-1.629840000000000089e+01
-1.715526900000000055e+01
1.620555200000000085e+01
-1.666100399999999837e+01
-1.659928299999999979e+01
-1.471783800000000042e+01
-9.843051000000000883e+00
8.477294000000000551e+00
1.050451100000000082e+01
1.207817099999999932e+01
-1.256107899999999944e+01
-9.901460999999999402e+00
1.002487299999999948e+01
8.675637999999999295e+00
-8.390442000000000178e+00
-9.035842000000000596e+00
-6.090113999999999805e+00
6.878917000000000392e+00
5.905537999999999954e+00
-7.060126000000000346e+00
-8.622021999999999409e+00
6.589541999999999788e+00
7.050633999999999624e+00
-8.703894999999999271e+00
-6.356175999999999604e+00
-4.242538999999999838e+00
4.337926999999999644e+00
3.956761999999999890e+00
-4.783788000000000373e+00
-5.205733000000000388e+00
-4.441831999999999780e+00
4.846808000000000227e+00
-4.277815999999999619e+00
-4.341383999999999688e+00
-4.213426000000000116e+00
-3.027775000000000105e+00
3.568141999999999925e+00
3.433237000000000094e+00
-4.716457000000000122e+00
-4.648386000000000351e+00
4.630311999999999983e+00
5.544469999999999565e+00
5.806329999999999991e+00
5.366022000000000070e+00
-6.321415000000000006e+00
-1.333910400000000074e+01
1.747999899999999940e+01
2.071956399999999832e+01
2.825300999999999974e+01
2.431230599999999953e+01
2.133578899999999834e+01
2.494251999999999825e+01
2.385200199999999882e+01
2.365937299999999865e+01
-1.671223000000000170e+01
1.354644799999999982e+01
1.696107999999999905e+01
1.901443899999999942e+01
2.335259800000000041e+01
1.822147800000000117e+01
2.114899399999999829e+01
2.540372899999999845e+01
2.043659099999999995e+01
1.327169600000000038e+01
-7.285580000000000389e+00
1.065122999999999998e+01
1.225717900000000071e+01
1.367093999999999987e+01
-1.138755399999999973e+01
8.862565000000000026e+00
9.528859000000000634e+00
8.884460000000000690e+00
8.661246000000000222e+00
-6.157422000000000395e+00
-5.488058999999999799e+00
6.724511999999999823e+00
6.521579000000000015e+00
-7.372224000000000110e+00
-6.932813000000000336e+00
8.291717000000000226e+00
9.430203000000000557e+00
-6.532939999999999969e+00
-6.364073000000000313e+00
4.349498999999999782e+00
4.655859000000000414e+00
-4.807529999999999859e+00
-5.715049999999999741e+00
-5.092554999999999943e+00
4.485643999999999743e+00
-4.769233999999999973e+00
-4.821727000000000096e+00
-6.726414000000000115e+00
3.763910000000000089e+00
3.326398000000000188e+00
3.440071000000000101e+00
-4.915606000000000364e+00
-6.151831999999999745e+00
3.794553000000000065e+00
-5.196830000000000283e+00
-5.710829999999999629e+00
-5.563920999999999673e+00
-6.902822999999999709e+00
3.719012999999999902e+00
3.513020000000000032e+00
-4.567333999999999783e+00
-5.554338999999999693e+00
-5.271975000000000300e+00
-3.656625000000000014e+00
-4.487721999999999767e+00
-4.951556000000000068e+00
-6.033120000000000260e+00
3.546413999999999955e+00
3.705366999999999855e+00
-3.108951999999999938e+00
-4.804916999999999661e+00
-5.464991000000000376e+00
4.217486000000000068e+00
-5.409512000000000320e+00
-5.973766000000000354e+00
-5.380018999999999885e+00
-6.349861999999999895e+00
-3.747908999999999935e+00
-5.769184000000000090e+00
-7.457857999999999876e+00
-7.772673000000000165e+00
-6.738110999999999962e+00
-7.301326999999999678e+00
-6.780955999999999761e+00
-6.388554000000000066e+00
-6.032263999999999626e+00
-3.969558000000000142e+00
-4.367917000000000272e+00
-4.766433000000000142e+00
-6.039468000000000281e+00
-4.810692999999999664e+00
-4.611250000000000071e+00
-5.519720000000000404e+00
-5.232975999999999850e+00
-5.599135000000000417e+00
-3.699174999999999880e+00
2.884641999999999928e+00
-3.591315999999999953e+00
-4.356092000000000297e+00
-4.549571000000000254e+00
-4.238563000000000081e+00
-2.621334000000000053e+00
-3.637906000000000084e+00
-4.170043999999999862e+00
-4.023931000000000147e+00
-3.481278999999999790e+00
3.134414000000000033e+00
-4.043790999999999691e+00
-4.384230999999999767e+00
-4.405658999999999992e+00
-3.300539999999999807e+00
-3.913205000000000044e+00
-4.714694999999999858e+00
-4.411679000000000350e+00
-5.193853999999999971e+00
2.971140999999999810e+00
3.595057000000000169e+00
-3.719021000000000132e+00
-4.900023000000000017e+00
-5.215811000000000419e+00
2.784038999999999930e+00
-4.180869000000000391e+00
-4.913344999999999629e+00
4.900491999999999848e+00
4.132413999999999810e+00
3.457861999999999991e+00
-3.257140999999999842e+00
4.525574999999999903e+00
-5.113673999999999609e+00
-4.227333999999999925e+00
-4.521509000000000000e+00
6.080311000000000021e+00
5.718496000000000024e+00
-5.655453999999999759e+00
2.977812000000000126e+00
3.827942999999999873e+00
3.273004999999999942e+00
4.078157000000000032e+00
-4.427552999999999628e+00
3.553475999999999857e+00
3.720588999999999924e+00
4.757564999999999600e+00
-4.304032000000000302e+00
4.032759000000000427e+00
3.226030000000000175e+00
-2.873067999999999955e+00
4.078820000000000334e+00
-4.784203999999999901e+00
-4.073604999999999698e+00
3.600292000000000048e+00
-5.051610000000000156e+00
4.855122999999999855e+00
-5.684436999999999962e+00
3.305683999999999845e+00
4.002063999999999844e+00
-3.860298999999999925e+00
-4.869095999999999869e+00
-5.560300999999999938e+00
3.948637000000000175e+00
3.601402000000000214e+00
4.370320000000000427e+00
-4.620898999999999646e+00
4.217577000000000353e+00
3.134726000000000123e+00
-2.869450000000000056e+00
4.289597999999999800e+00
-5.452397000000000382e+00
4.724618999999999680e+00
3.884063999999999961e+00
5.394069000000000003e+00
5.624893000000000143e+00
-5.832315999999999612e+00
3.299088999999999938e+00
4.127714000000000105e+00
-3.924671000000000021e+00
5.165358999999999590e+00
-5.812232999999999983e+00
3.899172999999999778e+00
4.109136999999999595e+00
4.270415999999999990e+00
5.788654000000000188e+00
4.252557999999999616e+00
-3.821657000000000082e+00
3.890915000000000123e+00
4.059993999999999659e+00
4.702689000000000341e+00
-6.371128999999999820e+00
4.935533999999999644e+00
-5.462881999999999572e+00
-6.722709000000000046e+00
-6.471833000000000169e+00
-5.189943000000000417e+00
5.916164000000000200e+00
6.833669999999999689e+00
-8.116877999999999815e+00
-9.505570000000000519e+00
6.296151000000000053e+00
-8.623547999999999547e+00
-7.732166999999999568e+00
-8.272225000000000605e+00
-6.386792999999999942e+00
5.198623000000000438e+00
-4.830953000000000053e+00
-5.682714999999999961e+00
-6.826049000000000255e+00
-6.703884000000000398e+00
-5.965309999999999668e+00
-7.382812000000000374e+00
-6.511648000000000103e+00
-5.497141000000000055e+00
3.231580000000000119e+00
4.449888999999999761e+00
-4.825927000000000078e+00
-5.497060000000000279e+00
-5.792754000000000403e+00
3.702606999999999982e+00
-4.985033999999999743e+00
-5.015501000000000431e+00
-4.799737000000000364e+00
4.454659000000000368e+00
-7.589214000000000127e+00
-1.017675200000000046e+01
-1.316465299999999949e+01
-1.809090499999999935e+01
-2.434847999999999857e+01
-2.168306400000000167e+01
-2.428759799999999913e+01
-3.026539500000000160e+01
-2.541268200000000022e+01
-1.884944099999999878e+01
-8.643359000000000236e+00
-1.202786000000000044e+01
-1.541904399999999953e+01
-1.961844999999999928e+01
-1.658945100000000039e+01
-1.096179599999999965e+01
-1.275491599999999970e+01
-1.227323600000000070e+01
-1.376179600000000036e+01
-8.649732999999999450e+00
-7.035196000000000005e+00
-7.341666000000000025e+00
-9.671309000000000822e+00
-1.248539399999999944e+01
-9.846695999999999671e+00
-9.362911999999999679e+00
-1.129058200000000056e+01
-8.418952000000000879e+00
-7.687097999999999764e+00
3.839658000000000015e+00
4.840819999999999901e+00
-5.766248000000000040e+00
-7.813018999999999714e+00
-6.485187999999999953e+00
4.409213000000000271e+00
-4.411044000000000409e+00
-4.299979000000000440e+00
-4.037340999999999624e+00
3.299180999999999919e+00
3.636343000000000103e+00
4.549712999999999674e+00
4.210154000000000174e+00
-4.046146000000000242e+00
4.343697999999999837e+00
5.182157000000000124e+00
-4.024301999999999602e+00
-4.776475999999999722e+00
3.543369000000000213e+00
3.660476000000000063e+00
3.888230000000000075e+00
4.585347999999999757e+00
-5.011637999999999593e+00
3.562638000000000194e+00
4.676878999999999564e+00
4.177793000000000312e+00
4.003754999999999953e+00
-4.397873999999999839e+00
3.045017999999999780e+00
3.990047999999999817e+00
4.483620000000000161e+00
5.026647999999999783e+00
5.157366999999999813e+00
5.703810999999999964e+00
5.877553999999999945e+00
-5.486704999999999721e+00
-5.967844999999999622e+00
4.064868999999999843e+00
3.327277000000000040e+00
3.884192999999999785e+00
4.907080999999999804e+00
5.489103000000000065e+00
3.932812999999999892e+00
4.528959999999999653e+00
4.052692999999999657e+00
4.518209999999999837e+00
-4.940529999999999866e+00
3.493167999999999829e+00
3.485787999999999887e+00
4.520570000000000199e+00
5.344020999999999688e+00
4.575439000000000256e+00
4.779627999999999766e+00
5.803804000000000407e+00
5.604772999999999783e+00
-5.138029000000000401e+00
4.255982000000000376e+00
3.370814000000000199e+00
5.064497000000000249e+00
4.620656999999999570e+00
5.419529999999999959e+00
4.277428999999999704e+00
4.554539000000000115e+00
4.489625000000000199e+00
5.276487999999999623e+00
-5.441116000000000064e+00
3.334582000000000157e+00
3.337794999999999845e+00
4.019303999999999988e+00
4.591034999999999755e+00
-5.142519000000000062e+00
6.001832000000000278e+00
5.923759999999999692e+00
5.659981000000000151e+00
-5.186059000000000196e+00
3.904271000000000047e+00
3.368339999999999890e+00
3.930098000000000091e+00
4.062890000000000335e+00
5.496947999999999723e+00
3.979725999999999875e+00
4.569774999999999920e+00
4.281170000000000364e+00
-4.279891000000000112e+00
-5.655394000000000254e+00
3.530301999999999829e+00
3.124474000000000196e+00
4.104360999999999926e+00
4.387966999999999729e+00
-4.998509999999999565e+00
5.544219000000000008e+00
5.288808999999999649e+00
5.232292000000000165e+00
-5.285842999999999847e+00
4.659303999999999668e+00
3.545548999999999840e+00
4.069754999999999789e+00
5.038611000000000395e+00
-5.043703999999999965e+00
3.813423999999999925e+00
4.716023999999999994e+00
4.294093000000000160e+00
4.257208999999999577e+00
-5.491105000000000125e+00
3.731482000000000188e+00
3.985446000000000044e+00
3.845285000000000064e+00
4.337666999999999717e+00
-4.704502999999999879e+00
5.230629999999999669e+00
5.332436000000000398e+00
5.258327999999999669e+00
-5.150021999999999878e+00
4.619396000000000058e+00
3.568700000000000205e+00
3.203637000000000068e+00
4.438225000000000087e+00
-5.160425000000000040e+00
4.171706000000000358e+00
4.669849000000000139e+00
4.147650999999999755e+00
3.809130000000000127e+00
-6.067554999999999588e+00
3.910806000000000004e+00
3.734265000000000168e+00
3.681731000000000087e+00
4.887951000000000157e+00
-4.991755000000000386e+00
4.870016999999999818e+00
5.180417000000000272e+00
4.726353999999999722e+00
4.900401999999999703e+00
4.812060999999999922e+00
3.332859000000000016e+00
3.308155000000000179e+00
3.720845999999999876e+00
3.967223000000000166e+00
-4.679579999999999629e+00
4.168072999999999695e+00
3.967508000000000035e+00
3.349146999999999874e+00
-4.869025999999999854e+00
3.169087999999999905e+00
-4.853187000000000140e+00
-4.851929000000000158e+00
-6.205732000000000248e+00
-6.518828000000000067e+00
-5.661229999999999762e+00
-7.053861000000000381e+00
-8.019593000000000416e+00
-6.884559000000000317e+00
-6.081064999999999721e+00
-1.017274199999999951e+01
-1.467101300000000030e+01
-1.940605300000000000e+01
-2.064038400000000095e+01
-2.247622700000000151e+01
-1.567391800000000046e+01
-1.676300000000000168e+01
-1.641356800000000149e+01
-1.667544399999999882e+01
-1.513915000000000077e+01
-9.844156999999999158e+00
-1.159397300000000008e+01
-1.376569499999999913e+01
-1.350924200000000042e+01
-1.476006100000000032e+01
-1.419589999999999996e+01
-1.411779399999999995e+01
-1.326483400000000046e+01
-1.180003999999999920e+01
-5.506992000000000331e+00
-7.311499999999999666e+00
-8.508245999999999754e+00
-9.867051000000000016e+00
-1.012153999999999954e+01
-6.836865000000000414e+00
-7.002695000000000114e+00
-6.708973000000000297e+00
-6.805831000000000408e+00
-6.400718999999999603e+00
4.420302999999999649e+00
-4.724948999999999621e+00
-5.221345000000000347e+00
-6.660357999999999556e+00
-5.524900999999999840e+00
-5.704604999999999926e+00
-5.183520999999999823e+00
-4.660098999999999769e+00
-3.703152999999999917e+00
3.120337999999999834e+00
3.272320999999999813e+00
-3.491779000000000188e+00
-3.693725999999999843e+00
-2.689389999999999947e+00
3.052585000000000104e+00
-3.046158000000000143e+00
3.313975000000000115e+00
-5.042610999999999954e+00
3.607712999999999948e+00
3.968525000000000080e+00
3.735908999999999924e+00
-5.076397000000000048e+00
4.878072999999999659e+00
5.843645000000000422e+00
5.833947000000000216e+00
6.384234000000000187e+00
5.856233999999999718e+00
-8.548866999999999550e+00
-1.690616999999999948e+01
-2.259189900000000151e+01
-2.616045000000000087e+01
3.361749700000000018e+01
2.876754000000000033e+01
2.451718299999999928e+01
2.634970699999999866e+01
2.623359500000000111e+01
2.421054799999999929e+01
-2.148116399999999970e+01
-1.613507900000000106e+01
1.968236699999999928e+01
2.245436700000000130e+01
2.748119499999999960e+01
2.235111500000000007e+01
2.569809599999999961e+01
2.862065700000000135e+01
2.212327099999999902e+01
-1.794248699999999985e+01
-9.956585000000000463e+00
-1.352443599999999968e+01
1.504476999999999975e+01
1.909203600000000023e+01
1.427631300000000003e+01
1.109453700000000076e+01
1.264441799999999994e+01
1.006217599999999912e+01
8.976717000000000724e+00
-7.054388999999999577e+00
-6.621019000000000432e+00
-7.957392999999999716e+00
-9.194112999999999758e+00
1.140236499999999964e+01
8.686849000000000487e+00
9.294985000000000497e+00
9.890719000000000705e+00
8.690683999999999187e+00
6.322821000000000247e+00
4.146639000000000408e+00
5.577791999999999639e+00
-5.048658999999999786e+00
-5.915245999999999782e+00
5.719452999999999676e+00
4.786984999999999602e+00
3.957780000000000076e+00
-4.754621000000000208e+00
-6.498725000000000307e+00
3.854328000000000198e+00
3.239964000000000066e+00
-3.450069000000000052e+00
-4.984747999999999735e+00
-6.685852999999999824e+00
5.160815000000000374e+00
4.552782999999999802e+00
5.073756999999999628e+00
-6.033356000000000385e+00
-5.882826999999999806e+00
3.266691999999999929e+00
3.082451999999999970e+00
-4.336446999999999719e+00
-5.798887999999999820e+00
-5.102929999999999744e+00
3.416110999999999898e+00
3.942038999999999849e+00
-4.563641999999999754e+00
-6.030706999999999596e+00
3.683713000000000015e+00
3.606072000000000166e+00
3.508671000000000095e+00
-5.015873000000000026e+00
-6.016353999999999758e+00
4.296038000000000245e+00
4.800968000000000124e+00
6.549769999999999648e+00
5.732606999999999786e+00
5.460519999999999818e+00
3.288558000000000092e+00
-3.812030000000000030e+00
-4.319778000000000340e+00
-4.045973000000000042e+00
-4.664572999999999858e+00
-4.826779000000000153e+00
-4.244019999999999904e+00
-4.390541999999999945e+00
-4.467069999999999652e+00
-3.207053000000000154e+00
3.987991000000000064e+00
-3.388650999999999858e+00
-3.449847999999999804e+00
-4.635356999999999950e+00
-3.345431000000000044e+00
-4.069843999999999795e+00
-3.836765999999999899e+00
-3.448809999999999931e+00
-4.721845000000000070e+00
3.242871000000000059e+00
3.718087999999999838e+00
-3.147210999999999981e+00
-4.030626999999999960e+00
3.540780999999999956e+00
4.608521999999999785e+00
-2.847860999999999976e+00
4.121570000000000178e+00
-4.496376999999999846e+00
3.887443000000000204e+00
3.541567000000000132e+00
-3.143003999999999909e+00
-3.595328999999999997e+00
-4.775375000000000369e+00
4.424243999999999843e+00
-4.099445000000000228e+00
5.119977999999999696e+00
5.283362000000000336e+00
-5.002997999999999834e+00
3.145218999999999987e+00
3.921599000000000057e+00
-3.327294000000000196e+00
4.770374000000000336e+00
4.499578999999999773e+00
4.599346999999999852e+00
-3.493075000000000152e+00
4.789441000000000059e+00
5.215251000000000303e+00
4.405664999999999942e+00
3.888342999999999883e+00
2.985355000000000203e+00
4.959749999999999659e+00
6.029086000000000389e+00
6.281201000000000256e+00
5.478466000000000058e+00
5.812697000000000003e+00
7.770018999999999565e+00
7.316658000000000328e+00
3.881803999999999810e+00
3.810175999999999785e+00
-3.287211999999999801e+00
4.840443999999999747e+00
-4.966705000000000148e+00
4.634421999999999819e+00
-3.444531000000000009e+00
4.930386000000000379e+00
5.434728999999999921e+00
4.786323000000000327e+00
3.745134000000000185e+00
-2.906410999999999856e+00
4.180655999999999928e+00
5.253298000000000023e+00
4.876655000000000406e+00
5.531901000000000401e+00
-5.190846999999999767e+00
7.205822999999999645e+00
7.179078999999999766e+00
3.340730000000000199e+00
4.045129000000000197e+00
4.128436999999999912e+00
6.131618999999999708e+00
6.120182999999999929e+00
4.437433000000000405e+00
4.190551000000000137e+00
4.911525000000000141e+00
5.430687999999999960e+00
5.467298999999999687e+00
4.050914999999999822e+00
2.922217999999999982e+00
4.957843999999999696e+00
5.794883999999999702e+00
5.558215999999999823e+00
6.159666999999999781e+00
5.172875999999999586e+00
7.325836999999999932e+00
7.612051000000000123e+00
3.923303000000000207e+00
4.003923999999999594e+00
4.187030000000000030e+00
5.724342000000000041e+00
5.667017000000000415e+00
4.814192000000000249e+00
4.467262999999999984e+00
4.700439000000000256e+00
5.700709999999999944e+00
5.896963999999999650e+00
3.370767999999999986e+00
-3.257589999999999986e+00
3.822652999999999857e+00
-4.282949999999999591e+00
-5.727732999999999741e+00
5.715753000000000306e+00
-5.426266000000000034e+00
-6.332588999999999579e+00
5.840722000000000413e+00
-4.092253999999999614e+00
4.416343999999999603e+00
5.450732000000000355e+00
-5.624284000000000283e+00
-6.883426000000000045e+00
-5.453800000000000203e+00
-5.066346000000000238e+00
-5.204339000000000048e+00
-5.065866999999999898e+00
-4.171845000000000248e+00
4.168811999999999962e+00
4.081725999999999743e+00
-4.083180999999999727e+00
-4.376349000000000267e+00
4.296936999999999784e+00
6.002864999999999895e+00
4.973028000000000226e+00
4.500534000000000034e+00
3.469609000000000165e+00
3.663752999999999815e+00
3.770980000000000221e+00
4.292891000000000012e+00
4.301353999999999900e+00
3.653627000000000180e+00
3.319113000000000202e+00
4.777598000000000233e+00
-3.513644000000000212e+00
3.753595999999999933e+00
3.334713999999999956e+00
-3.357699999999999907e+00
-4.272090999999999639e+00
-4.977189000000000085e+00
-6.674433999999999756e+00
-1.010710800000000020e+01
-8.452075000000000671e+00
-8.844350999999999630e+00
-1.213855700000000049e+01
-9.841150999999999982e+00
-6.612343000000000082e+00
3.881292000000000186e+00
-4.284148000000000067e+00
-5.783229999999999649e+00
-7.504082999999999615e+00
-6.576446999999999932e+00
-4.728359000000000201e+00
-3.912358999999999920e+00
4.041477999999999682e+00
-4.950909000000000226e+00
2.953834000000000071e+00
2.782054000000000027e+00
3.395255000000000134e+00
3.964303000000000132e+00
-4.472184999999999633e+00
4.053583999999999854e+00
5.793823999999999863e+00
4.938634000000000412e+00
7.092969000000000079e+00
3.351507999999999932e+00
3.548223999999999823e+00
-2.888202000000000158e+00
-3.880593999999999877e+00
4.720443000000000389e+00
4.186446000000000112e+00
-3.374562000000000062e+00
3.949406999999999890e+00
4.478550000000000253e+00
4.922447000000000017e+00
3.091274999999999995e+00
-2.439766000000000101e+00
3.401032999999999973e+00
5.051781000000000077e+00
4.444814000000000043e+00
6.154171999999999976e+00
7.299674999999999692e+00
5.883197000000000010e+00
7.372039000000000009e+00
3.907820000000000071e+00
3.552185999999999844e+00
3.055251999999999857e+00
4.535914000000000001e+00
5.337748999999999633e+00
3.982575999999999894e+00
3.476825999999999972e+00
3.872438999999999965e+00
4.162647999999999904e+00
5.635023000000000337e+00
3.191317999999999877e+00
2.596270000000000078e+00
3.597665000000000113e+00
4.118642999999999610e+00
5.223894999999999733e+00
5.941686999999999941e+00
5.707168000000000241e+00
6.979289999999999772e+00
5.837278000000000411e+00
4.467292999999999736e+00
3.678599000000000174e+00
2.832577000000000123e+00
4.422890999999999906e+00
4.559293000000000262e+00
4.473675000000000068e+00
3.506349000000000160e+00
3.766639000000000070e+00
4.288466999999999807e+00
4.661971999999999561e+00
3.265500999999999987e+00
2.875519000000000158e+00
-2.955283999999999800e+00
3.898556000000000132e+00
4.834451999999999749e+00
4.779105000000000381e+00
5.674983000000000111e+00
4.886097999999999608e+00
-4.671515000000000306e+00
4.410023999999999944e+00
3.371617000000000086e+00
3.535620000000000207e+00
4.050527999999999906e+00
3.891769000000000034e+00
4.057249999999999801e+00
3.469637000000000082e+00
4.015159999999999840e+00
3.726030000000000175e+00
-4.403894000000000197e+00
3.075114000000000125e+00
2.870204999999999895e+00
2.993942999999999799e+00
4.134272000000000169e+00
3.820106000000000002e+00
5.167233000000000409e+00
4.769368000000000052e+00
5.052376999999999896e+00
-5.021192000000000100e+00
3.743850999999999818e+00
3.603753000000000206e+00
-3.698164999999999925e+00
3.688594999999999846e+00
-4.075053999999999732e+00
3.654882999999999882e+00
4.037494999999999834e+00
4.106246999999999758e+00
-3.914522999999999975e+00
-5.340347000000000399e+00
3.339433000000000096e+00
3.342525000000000190e+00
3.106735000000000024e+00
4.217884999999999884e+00
4.167480000000000295e+00
4.750111999999999668e+00
5.219820999999999600e+00
6.030403999999999876e+00
4.259443000000000090e+00
3.756956000000000184e+00
3.811751999999999807e+00
3.384609000000000201e+00
3.755793999999999855e+00
4.616259999999999586e+00
4.181930000000000369e+00
3.677077999999999847e+00
3.176505000000000134e+00
3.531216000000000133e+00
-4.991494999999999571e+00
3.406538999999999984e+00
3.411805000000000199e+00
3.092792000000000208e+00
3.737413000000000096e+00
3.909301999999999833e+00
4.296302999999999983e+00
3.665004999999999846e+00
4.718391999999999697e+00
4.045804999999999652e+00
3.895232000000000028e+00
3.821667999999999843e+00
2.452272999999999925e+00
-3.258783000000000207e+00
-4.343156999999999712e+00
3.242882999999999960e+00
3.253448000000000118e+00
3.225330000000000030e+00
3.211240000000000094e+00
-4.727471000000000423e+00
3.270078999999999958e+00
3.237442999999999849e+00
2.507251999999999814e+00
3.300864999999999938e+00
4.166863000000000206e+00
4.371618999999999922e+00
3.519902000000000086e+00
4.449682000000000137e+00
3.717255999999999894e+00
3.799691000000000152e+00
3.651104999999999823e+00
3.018353999999999981e+00
3.207777000000000100e+00
-3.913987000000000105e+00
3.413679000000000130e+00
3.573736999999999941e+00
-2.978397999999999879e+00
3.383205999999999936e+00
4.239405999999999786e+00
3.600429999999999797e+00
3.557770000000000099e+00
2.726395999999999820e+00
-3.536202999999999985e+00
-4.205423999999999829e+00
-4.347019999999999662e+00
4.642775999999999570e+00
4.042525999999999620e+00
-4.322381000000000029e+00
3.395376000000000172e+00
-5.102236000000000438e+00
-7.518302000000000263e+00
-9.837493000000000265e+00
-8.258886999999999645e+00
-6.238286000000000442e+00
-9.278302999999999301e+00
-7.635371000000000130e+00
-7.333300000000000374e+00
-4.651544999999999597e+00
3.476982000000000017e+00
-6.085695000000000299e+00
-5.676099999999999923e+00
-6.828465999999999703e+00
-4.863039999999999807e+00
-4.717831000000000330e+00
-6.588068999999999953e+00
-5.450572000000000195e+00
-4.498899999999999899e+00
3.533741000000000021e+00
2.992580999999999936e+00
-4.147522999999999627e+00
3.987166000000000210e+00
-4.848530000000000229e+00
3.277522999999999964e+00
-4.635707000000000022e+00
-4.015322000000000280e+00
3.444697000000000120e+00
-5.496254999999999669e+00
2.862203000000000053e+00
-3.324981999999999882e+00
-3.478962999999999806e+00
4.336146000000000278e+00
-4.914182000000000272e+00
3.974406999999999801e+00
3.292193999999999843e+00
3.659946000000000144e+00
4.700931999999999888e+00
3.394039999999999946e+00
3.430719999999999992e+00
3.076524000000000036e+00
-3.426435000000000120e+00
4.225754000000000232e+00
3.344936000000000131e+00
3.593081000000000191e+00
-3.652328999999999937e+00
-3.439354999999999940e+00
-4.930964999999999598e+00
3.125729999999999897e+00
3.158406999999999965e+00
3.511223000000000205e+00
4.929005000000000081e+00
6.566091000000000122e+00
7.581347000000000058e+00
7.514321999999999946e+00
8.814135000000000275e+00
5.625291999999999959e+00
-9.733878000000000696e+00
-1.758829100000000167e+01
-2.329105600000000109e+01
-2.417740300000000175e+01
3.237989900000000176e+01
2.857876999999999867e+01
2.522098799999999841e+01
2.673153699999999944e+01
2.515454599999999985e+01
2.258359199999999944e+01
-2.084164300000000125e+01
-1.660006999999999877e+01
-1.998616499999999974e+01
2.340324000000000026e+01
2.755275100000000066e+01
-2.305379299999999887e+01
2.619574499999999873e+01
2.796372900000000072e+01
-2.176479300000000094e+01
-1.719983699999999871e+01
-1.034271799999999963e+01
-1.314780700000000024e+01
1.421000599999999991e+01
1.811406200000000055e+01
1.401235400000000020e+01
1.134045099999999984e+01
1.182017699999999927e+01
9.872642000000000806e+00
9.532263000000000375e+00
-7.774439000000000100e+00
-5.957711999999999897e+00
-7.358877999999999808e+00
-7.562111999999999945e+00
9.551956999999999809e+00
-8.870675000000000310e+00
1.076548900000000053e+01
1.083109900000000003e+01
8.019349000000000061e+00
6.533796999999999855e+00
-4.316004000000000396e+00
-4.373507000000000033e+00
-4.459234000000000364e+00
-5.207595000000000418e+00
5.497100999999999793e+00
4.267408999999999786e+00
4.035084000000000337e+00
-4.712242999999999959e+00
-5.137113000000000262e+00
3.997999000000000080e+00
2.872123000000000204e+00
-2.645995999999999793e+00
-3.387347999999999804e+00
-4.849431000000000047e+00
4.106842999999999577e+00
-4.055792000000000286e+00
4.176670999999999800e+00
4.459297000000000288e+00
-3.707997000000000209e+00
-3.045914999999999928e+00
2.757566999999999879e+00
-2.982110000000000039e+00
-5.005099000000000409e+00
-3.161461000000000077e+00
3.286519000000000190e+00
-3.583286000000000193e+00
-3.333931000000000200e+00
-5.083905999999999814e+00
3.530893999999999977e+00
3.417641999999999847e+00
2.793337000000000181e+00
-3.594997999999999916e+00
-5.026634999999999742e+00
4.736450999999999745e+00
4.151145999999999781e+00
5.195299999999999585e+00
4.598393999999999870e+00
4.372889999999999944e+00
2.917864999999999931e+00
3.132498000000000005e+00
3.393406000000000144e+00
4.257112000000000229e+00
4.682311000000000334e+00
4.634259000000000128e+00
-3.294401000000000135e+00
4.358531000000000155e+00
-4.655942999999999721e+00
3.390722999999999931e+00
3.649483000000000033e+00
3.430037000000000003e+00
3.953403999999999918e+00
4.375244000000000355e+00
4.469351999999999769e+00
4.995273000000000074e+00
5.502781999999999840e+00
5.547492000000000090e+00
5.705631000000000341e+00
3.132636000000000198e+00
3.711959999999999926e+00
3.569684000000000079e+00
5.205479000000000411e+00
4.960602999999999874e+00
4.811358000000000246e+00
3.471369999999999845e+00
4.720082999999999807e+00
4.948025000000000340e+00
4.603665000000000340e+00
3.732168999999999848e+00
3.021440000000000126e+00
4.366888999999999577e+00
5.558411000000000435e+00
5.102087000000000039e+00
5.708641000000000076e+00
5.664178999999999853e+00
5.594401999999999653e+00
5.612089000000000105e+00
4.080227999999999966e+00
3.770645000000000024e+00
3.847067000000000014e+00
5.255607999999999613e+00
4.707988000000000284e+00
5.141524000000000427e+00
3.951344000000000189e+00
5.295589999999999797e+00
5.081179999999999808e+00
4.455758000000000330e+00
3.774089000000000027e+00
3.398721999999999799e+00
4.489639000000000379e+00
6.214717000000000269e+00
5.791189000000000142e+00
6.344914000000000165e+00
6.766826000000000008e+00
7.131440999999999697e+00
6.677980999999999945e+00
3.729569000000000134e+00
3.569233999999999796e+00
3.773442999999999881e+00
4.788998999999999562e+00
5.619794999999999874e+00
4.962678000000000367e+00
4.015825999999999674e+00
5.120321999999999818e+00
4.787448000000000370e+00
5.006079999999999863e+00
3.829010999999999942e+00
-3.501332999999999807e+00
4.409284999999999677e+00
4.974892999999999788e+00
4.985872999999999777e+00
5.236456999999999695e+00
5.542772000000000254e+00
6.843030999999999864e+00
5.680398000000000280e+00
3.157868999999999815e+00
3.524629000000000012e+00
-3.305359000000000158e+00
4.638844999999999885e+00
5.362594999999999779e+00
4.649632999999999683e+00
3.747326999999999853e+00
3.923709999999999809e+00
4.874807999999999808e+00
4.193176000000000236e+00
3.547311000000000103e+00
-3.292437000000000058e+00
3.323183999999999916e+00
4.127156000000000269e+00
4.866477999999999859e+00
5.566402000000000072e+00
5.361129000000000033e+00
5.572748999999999953e+00
5.010563000000000322e+00
-3.034120000000000150e+00
3.474861999999999895e+00
-3.647858999999999963e+00
4.844894000000000034e+00
3.907169000000000114e+00
5.034589999999999677e+00
3.470248999999999917e+00
-3.502911999999999804e+00
4.781315000000000204e+00
-3.255006999999999984e+00
3.854420000000000179e+00
-3.239234999999999864e+00
3.824479000000000184e+00
4.818576000000000192e+00
-4.385578999999999894e+00
4.970811000000000313e+00
5.232418000000000013e+00
4.824106999999999701e+00
6.158837000000000117e+00
4.003391999999999840e+00
3.553475000000000161e+00
3.729991000000000057e+00
3.984036999999999829e+00
4.576772000000000062e+00
4.143267999999999951e+00
4.187869000000000064e+00
3.924281999999999826e+00
4.008566000000000074e+00
3.784597000000000211e+00
3.632921000000000067e+00
2.613553000000000015e+00
3.432606999999999964e+00
4.609288000000000274e+00
3.853229999999999933e+00
5.186976999999999727e+00
5.044406999999999641e+00
5.223228999999999900e+00
5.484112999999999793e+00
3.546091999999999800e+00
3.896447000000000216e+00
3.039238000000000106e+00
4.134859999999999758e+00
4.579692999999999792e+00
4.016763000000000083e+00
3.671797000000000200e+00
3.654044999999999987e+00
4.119164999999999743e+00
4.339456000000000202e+00
3.850588999999999817e+00
2.778036000000000172e+00
3.207653000000000088e+00
4.094998999999999612e+00
-4.304561999999999777e+00
5.579860000000000042e+00
5.591469000000000023e+00
4.941661999999999999e+00
5.264472999999999736e+00
3.665811000000000153e+00
3.478695000000000093e+00
-3.202913999999999817e+00
4.119026999999999994e+00
-3.885053999999999785e+00
3.999140000000000139e+00
3.249079000000000050e+00
3.974924000000000124e+00
4.003142000000000422e+00
3.558749000000000162e+00
3.414994000000000085e+00
2.700702999999999854e+00
-3.002165000000000195e+00
-3.612562000000000051e+00
-4.050531000000000326e+00
4.913841999999999821e+00
5.042628999999999806e+00
-4.389177000000000106e+00
4.924155999999999977e+00
3.442337000000000202e+00
3.428198000000000079e+00
2.921994999999999898e+00
3.863792000000000115e+00
3.334865000000000190e+00
3.736295000000000144e+00
3.648455999999999921e+00
-3.079225000000000101e+00
-3.333089999999999886e+00
3.490930000000000089e+00
2.997962999999999933e+00
2.744860000000000078e+00
-2.902476000000000056e+00
3.550742000000000065e+00
-3.549081000000000152e+00
3.782995000000000108e+00
4.366676000000000002e+00
4.504440999999999917e+00
-4.224342000000000041e+00
3.450225000000000097e+00
3.620228000000000002e+00
3.076661999999999786e+00
2.893702999999999914e+00
3.446105999999999892e+00
3.445597999999999939e+00
2.745582999999999885e+00
2.812981999999999871e+00
2.972236000000000100e+00
-2.909104000000000134e+00
3.337969000000000186e+00
3.011025000000000063e+00
2.754916999999999838e+00
-3.160458000000000212e+00
-3.403430999999999873e+00
3.383296000000000081e+00
3.957781999999999911e+00
3.447064999999999824e+00
-3.957772999999999985e+00
3.196943000000000090e+00
3.524115999999999804e+00
-2.723895999999999873e+00
-3.178252000000000077e+00
-3.299792000000000058e+00
3.528420000000000112e+00
3.119260999999999839e+00
-3.455457000000000001e+00
-3.015181000000000111e+00
-4.009497999999999784e+00
3.410817000000000210e+00
-2.829006000000000132e+00
-3.224498999999999782e+00
-3.481329999999999814e+00
-4.422272000000000425e+00
3.342379999999999907e+00
-3.953647999999999829e+00
-4.190083999999999698e+00
-3.735794999999999977e+00
3.317915999999999865e+00
3.673858000000000068e+00
-3.112772000000000094e+00
2.954502000000000184e+00
3.251444999999999919e+00
3.801991999999999816e+00
3.638301999999999925e+00
-3.064181000000000044e+00
-3.199968000000000146e+00
-2.844113000000000113e+00
3.408989000000000047e+00
3.554054999999999964e+00
2.860221000000000124e+00
3.512010000000000076e+00
2.742647999999999975e+00
3.256613999999999898e+00
3.748008000000000006e+00
3.172506999999999966e+00
3.381813999999999876e+00
3.692892000000000063e+00
3.862722999999999907e+00
3.732728999999999964e+00
3.535343000000000124e+00
-2.746839000000000031e+00
3.097179999999999822e+00
3.508440999999999921e+00
-3.033152999999999988e+00
3.188234000000000012e+00
3.408039000000000041e+00
2.888332000000000122e+00
3.479051000000000116e+00
-3.248241000000000156e+00
3.456160999999999817e+00
-3.415649000000000157e+00
3.101128000000000107e+00
3.742750000000000021e+00
-3.044688999999999979e+00
-4.228252000000000344e+00
-3.014628999999999781e+00
3.646987999999999897e+00
2.984185999999999783e+00
-3.240521000000000207e+00
-3.871621000000000201e+00
2.620941000000000187e+00
3.030472000000000055e+00
-3.361918999999999880e+00
3.128394000000000119e+00
-3.259625000000000217e+00
2.840149999999999952e+00
3.512395999999999852e+00
3.209751999999999938e+00
3.036967000000000194e+00
2.784714000000000134e+00
3.456656000000000173e+00
3.030304999999999804e+00
2.894268999999999981e+00
3.661875999999999909e+00
-3.237235999999999780e+00
3.326208999999999971e+00
-2.708705999999999836e+00
-3.804330999999999907e+00
-3.946016000000000190e+00
-3.296695000000000153e+00
3.118196999999999885e+00
-4.104567000000000299e+00
-3.731913000000000036e+00
-3.719428000000000178e+00
3.055982999999999894e+00
3.253559999999999786e+00
-3.772526000000000046e+00
-3.399319999999999897e+00
-3.823758999999999908e+00
-3.796666000000000096e+00
-3.546380999999999784e+00
-3.832843000000000000e+00
-4.060259000000000285e+00
-3.041672999999999849e+00
2.990415000000000045e+00
-2.860832999999999959e+00
-3.886598999999999915e+00
-4.026043999999999734e+00
-3.158930999999999933e+00
2.684550000000000214e+00
-4.963630000000000209e+00
-3.781883000000000106e+00
-4.202821000000000140e+00
-2.725986999999999938e+00
3.303579000000000043e+00
-3.494349999999999845e+00
-4.291155999999999970e+00
-3.577602999999999867e+00
3.346655000000000157e+00
-2.480217000000000116e+00
-3.370804999999999829e+00
-4.124121999999999844e+00
-3.196269000000000027e+00
-2.882324999999999804e+00
-2.619072000000000067e+00
-3.669274000000000147e+00
-4.455826000000000064e+00
-3.285324000000000133e+00
2.820609000000000144e+00
-4.459476000000000440e+00
-4.163902000000000214e+00
-4.197245999999999810e+00
-3.199178999999999995e+00
2.672965000000000035e+00
-3.879105000000000025e+00
-4.130010999999999655e+00
-4.588459000000000287e+00
-3.688883000000000134e+00
-2.882829999999999782e+00
-3.849410999999999916e+00
-4.096858000000000111e+00
-3.332443000000000044e+00
2.891359000000000012e+00
-2.702345000000000219e+00
-3.526905999999999874e+00
-3.858433999999999919e+00
-3.525260999999999978e+00
3.419423999999999797e+00
-4.337513000000000396e+00
-3.937841000000000147e+00
-4.149746000000000379e+00
-3.103680000000000216e+00
2.618335000000000079e+00
-3.931035000000000057e+00
-4.089716000000000129e+00
-4.021671999999999692e+00
3.380691000000000113e+00
-2.851293000000000077e+00
-4.213243000000000293e+00
-4.101130999999999638e+00
-3.311373000000000122e+00
2.812043000000000070e+00
-2.915259999999999962e+00
-3.382176999999999989e+00
-3.834343000000000057e+00
3.440625999999999962e+00
3.314991000000000021e+00
-3.830773000000000206e+00
-3.859192000000000178e+00
-4.077477000000000018e+00
2.887328999999999812e+00
2.948669999999999902e+00
2.642834999999999823e+00
-3.655346999999999902e+00
-3.518200999999999912e+00
3.365984000000000087e+00
3.209459999999999980e+00
2.369672000000000001e+00
-3.714088999999999974e+00
3.181163000000000185e+00
3.132619000000000042e+00
2.715676999999999897e+00
-2.782999999999999918e+00
-4.040689000000000419e+00
2.712056000000000022e+00
3.618460999999999927e+00
3.340212999999999877e+00
3.450461999999999918e+00
-3.506145000000000067e+00
2.720378999999999881e+00
3.031483999999999845e+00
-3.156092000000000120e+00
2.927779999999999827e+00
-4.089635000000000353e+00
3.342576999999999909e+00
3.090771999999999853e+00
3.324447000000000152e+00
-3.299014999999999809e+00
3.007282000000000011e+00
3.102133999999999947e+00
2.650554000000000077e+00
-2.653300999999999910e+00
2.737168000000000045e+00
2.973148000000000124e+00
3.631585999999999981e+00
-2.890836000000000183e+00
3.114291000000000142e+00
-3.732947999999999933e+00
3.278293999999999819e+00
3.328733000000000164e+00
3.394490999999999925e+00
-3.156953999999999816e+00
-3.276759000000000199e+00
3.578603000000000200e+00
4.003193999999999697e+00
3.522276000000000185e+00
3.416898999999999909e+00
3.435845000000000038e+00
3.152231000000000005e+00
2.749953000000000092e+00
-2.550222999999999907e+00
3.382260000000000044e+00
2.910283000000000175e+00
3.548421999999999965e+00
3.139911000000000119e+00
3.163256000000000068e+00
-3.495156000000000152e+00
-2.793452999999999964e+00
3.331621999999999861e+00
-2.955505000000000049e+00
-2.834839999999999804e+00
-3.179126999999999814e+00
3.221874999999999822e+00
3.572681999999999913e+00
-2.934534000000000198e+00
3.456300000000000150e+00
-2.809830999999999968e+00
3.079612000000000016e+00
2.834591999999999778e+00
-2.469975999999999949e+00
3.136655000000000193e+00
2.622138000000000080e+00
2.849994999999999834e+00
-3.482690999999999981e+00
2.616467999999999794e+00
-3.910267000000000159e+00
3.364411000000000040e+00
3.479277999999999871e+00
2.986184000000000172e+00
2.639019999999999921e+00
3.233064000000000160e+00
3.368222999999999967e+00
3.897241999999999873e+00
2.820641999999999872e+00
3.324046000000000056e+00
2.642825999999999897e+00
3.066361000000000114e+00
2.938499999999999890e+00
2.162847999999999882e+00
-3.501469999999999860e+00
3.260149999999999881e+00
3.196975000000000122e+00
3.201356999999999786e+00
-3.044665999999999872e+00
-3.293493999999999922e+00
2.921142999999999823e+00
3.623822999999999794e+00
3.123317999999999817e+00
-2.924856000000000122e+00
-2.730843999999999827e+00
3.496271000000000129e+00
3.353098000000000134e+00
-3.112233999999999945e+00
2.939989000000000186e+00
-2.480858000000000008e+00
3.024283000000000055e+00
2.641256999999999966e+00
3.411443999999999921e+00
2.646050999999999931e+00
-2.655393000000000114e+00
2.962943999999999800e+00
-3.361902000000000168e+00
-2.712356000000000211e+00
-3.732507000000000019e+00
3.347776000000000085e+00
3.638069999999999915e+00
2.588925999999999839e+00
-2.417396999999999796e+00
3.502896999999999927e+00
3.237881999999999927e+00
3.899687000000000126e+00
2.959185999999999872e+00
2.807573000000000096e+00
3.114705999999999975e+00
2.876522000000000023e+00
3.203422999999999909e+00
2.851491999999999916e+00
-2.970292999999999850e+00
3.022273999999999905e+00
3.838487999999999900e+00
3.103628000000000053e+00
2.970107000000000053e+00
-4.006315999999999988e+00
-8.995862999999999943e+00
-1.282407000000000075e+01
1.737381900000000101e+01
2.184657800000000094e+01
3.092828899999999948e+01
3.485152599999999978e+01
3.231413200000000074e+01
4.256755799999999823e+01
3.962794999999999845e+01
-2.477469200000000171e+01
-1.343466399999999972e+01
-1.435445099999999918e+01
2.103258299999999892e+01
2.548555400000000049e+01
2.400576799999999977e+01
1.770636999999999972e+01
1.772461399999999898e+01
1.682453399999999988e+01
1.817849800000000116e+01
1.356424900000000022e+01
1.015680000000000049e+01
1.101218000000000075e+01
1.097684699999999935e+01
1.443302000000000085e+01
1.577064799999999956e+01
1.389292900000000053e+01
1.745061899999999966e+01
1.479264399999999924e+01
1.000937000000000054e+01
6.255061000000000426e+00
5.741890999999999856e+00
7.435787000000000369e+00
8.225640999999999536e+00
8.825977999999999213e+00
7.389412000000000091e+00
6.149048999999999765e+00
5.380208999999999797e+00
5.721076000000000050e+00
4.853316000000000408e+00
3.939430999999999905e+00
3.673130000000000006e+00
-4.241062000000000332e+00
-5.114772000000000318e+00
4.123102000000000267e+00
-4.255397999999999570e+00
4.458040999999999698e+00
-3.770828999999999986e+00
3.774659999999999904e+00
4.054065999999999725e+00
3.122790999999999872e+00
-2.688603000000000076e+00
-4.329228999999999772e+00
-4.075975999999999821e+00
3.291802000000000117e+00
-2.651914999999999800e+00
-3.649036999999999864e+00
-3.394426000000000165e+00
2.777981000000000034e+00
4.021531000000000411e+00
-2.680197000000000163e+00
-2.797076000000000118e+00
-3.758666999999999980e+00
-2.710719999999999796e+00
3.367728000000000055e+00
-2.770805000000000184e+00
-2.727126999999999857e+00
-3.115597000000000172e+00
3.211142000000000163e+00
3.407611999999999863e+00
-3.021046999999999816e+00
-3.685029000000000110e+00
-3.131399000000000044e+00
2.627914999999999779e+00
3.228606000000000087e+00
-2.437294000000000072e+00
-3.044197000000000042e+00
3.050305999999999962e+00
3.538908000000000165e+00
2.597408000000000161e+00
-3.765506999999999938e+00
-3.315910000000000135e+00
-3.451572000000000084e+00
3.402537000000000145e+00
-3.809768000000000043e+00
-3.375747000000000053e+00
-3.479270000000000085e+00
2.521599000000000146e+00
3.233604999999999841e+00
-3.385829999999999895e+00
-3.128493999999999886e+00
-3.434324999999999850e+00
3.581576000000000093e+00
-3.733115999999999879e+00
-3.241746000000000016e+00
-3.777385000000000215e+00
3.304046000000000038e+00
3.422250000000000014e+00
3.101671000000000067e+00
-3.426082000000000072e+00
4.196444999999999759e+00
-4.746074000000000126e+00
4.326661999999999786e+00
-3.932932999999999790e+00
-3.169137999999999789e+00
-3.416112000000000037e+00
2.776740000000000208e+00
3.569917999999999925e+00
-3.271300999999999792e+00
-3.624124000000000123e+00
3.761498000000000008e+00
3.816157000000000021e+00
-3.819729999999999848e+00
-3.386267999999999834e+00
-3.632970999999999950e+00
-3.158049999999999802e+00
3.375818000000000207e+00
3.174021999999999899e+00
-4.388933999999999891e+00
3.724320000000000075e+00
-3.721077000000000190e+00
3.480821999999999861e+00
-3.665665000000000173e+00
-4.042239000000000360e+00
-3.750653999999999932e+00
-2.940228999999999981e+00
3.603997999999999813e+00
-4.106132999999999811e+00
-4.196557000000000315e+00
3.276593999999999784e+00
-3.678946999999999967e+00
3.892507999999999857e+00
-4.368586999999999776e+00
-4.703552000000000177e+00
-3.308053000000000132e+00
3.846451000000000064e+00
3.432179999999999787e+00
-4.463256999999999586e+00
-4.512100000000000222e+00
-3.141446000000000183e+00
3.858867000000000047e+00
3.704042999999999974e+00
-5.651889999999999858e+00
-4.442355000000000054e+00
2.792024000000000061e+00
3.469123999999999874e+00
-4.068450999999999596e+00
-4.824784000000000184e+00
-3.501961000000000102e+00
3.385762999999999856e+00
3.923259999999999970e+00
-4.476422000000000345e+00
-5.146937999999999569e+00
-3.042625000000000135e+00
3.544296000000000113e+00
2.955686000000000035e+00
-3.988700000000000134e+00
-4.473182999999999687e+00
-3.381321999999999939e+00
3.207383000000000095e+00
-3.421269999999999811e+00
-3.583171999999999802e+00
-3.806414999999999882e+00
2.585268000000000121e+00
3.749566999999999872e+00
-3.383872999999999909e+00
-3.746856999999999882e+00
-3.847936999999999941e+00
-2.679596000000000089e+00
3.573713999999999835e+00
-3.703028000000000208e+00
-3.570561999999999792e+00
3.381473000000000173e+00
3.334175999999999807e+00
3.400860000000000216e+00
-3.444357000000000113e+00
-4.220145999999999731e+00
-3.510397999999999907e+00
3.543320000000000025e+00
-4.225189999999999557e+00
-3.822887999999999842e+00
-3.766386999999999929e+00
2.839717999999999964e+00
3.884824000000000055e+00
3.280928999999999984e+00
-3.706846999999999781e+00
-4.021405999999999814e+00
3.567470000000000141e+00
-4.584633000000000180e+00
-3.887125000000000163e+00
-3.442314999999999792e+00
-2.938612000000000002e+00
2.942201999999999984e+00
3.042915999999999954e+00
-3.173992999999999842e+00
3.256308000000000202e+00
-3.405085999999999835e+00
3.040776000000000145e+00
2.807551000000000130e+00
-3.916441999999999979e+00
-3.484637000000000207e+00
3.031533000000000033e+00
3.739327999999999985e+00
3.209635000000000016e+00
3.538138000000000005e+00
3.641188000000000091e+00
2.721852999999999856e+00
2.854128999999999916e+00
-3.340897000000000006e+00
3.397514000000000145e+00
-2.910235999999999823e+00
3.233086000000000126e+00
3.413485000000000102e+00
3.033723999999999865e+00
3.086980000000000057e+00
3.206455000000000055e+00
2.952916999999999792e+00
2.655642999999999976e+00
3.096087999999999951e+00
-3.628236999999999934e+00
3.162192999999999810e+00
3.341518000000000210e+00
2.998730000000000118e+00
-3.015937999999999786e+00
-3.678913999999999795e+00
-2.588600000000000012e+00
3.652054000000000133e+00
-3.814146000000000036e+00
-3.232848999999999862e+00
-3.187117999999999896e+00
2.764871999999999996e+00
3.058136999999999883e+00
-3.050155000000000172e+00
-3.125792000000000126e+00
4.164343999999999824e+00
3.180788000000000171e+00
-4.327669000000000210e+00
-3.282594000000000012e+00
-4.230006999999999628e+00
3.144455999999999918e+00
3.413822999999999830e+00
2.465478000000000058e+00
-2.873453000000000035e+00
3.751631999999999856e+00
4.064549999999999663e+00
3.966686999999999852e+00
-4.268969000000000236e+00
-3.206602999999999870e+00
-3.133465000000000167e+00
3.046133999999999897e+00
3.431316999999999950e+00
-2.887528999999999790e+00
-3.692502000000000173e+00
-3.308180000000000121e+00
-3.344415000000000138e+00
3.786080000000000112e+00
-3.760178999999999938e+00
-4.104169999999999874e+00
-2.842570999999999959e+00
3.261674000000000184e+00
2.687085000000000168e+00
-3.490167000000000019e+00
-4.090993000000000102e+00
-2.590590999999999866e+00
3.239091000000000165e+00
-3.770205999999999946e+00
-3.165614000000000150e+00
-3.606993999999999811e+00
2.465078999999999798e+00
3.000688999999999940e+00
-3.238455999999999779e+00
-3.560763000000000122e+00
-3.231466999999999867e+00
3.042660999999999838e+00
-4.022535999999999667e+00
-3.591216999999999882e+00
-4.590340999999999561e+00
3.161779999999999813e+00
3.309511000000000092e+00
2.736661999999999928e+00
-3.185191999999999801e+00
-3.547919999999999963e+00
-2.857828000000000035e+00
-4.479705000000000048e+00
-4.106133999999999951e+00
-3.936316000000000148e+00
-3.405854000000000159e+00
2.900961000000000123e+00
3.073834000000000177e+00
-2.899751000000000190e+00
-3.492067000000000032e+00
-3.051820999999999895e+00
2.891404999999999781e+00
4.024085000000000356e+00
-2.989021000000000150e+00
-4.164492000000000083e+00
-3.042367000000000044e+00
3.481538000000000022e+00
2.446931000000000189e+00
-3.137090999999999852e+00
-3.913657999999999859e+00
2.354687999999999892e+00
3.587124999999999897e+00
-3.737016999999999811e+00
3.350455999999999879e+00
-3.533614000000000033e+00
2.669223999999999819e+00
3.122138000000000080e+00
-3.425958000000000059e+00
-3.129582999999999782e+00
-3.189753000000000061e+00
-2.718652000000000069e+00
4.665989999999999860e+00
3.512802000000000202e+00
-4.084337999999999802e+00
-3.091685000000000016e+00
3.354103999999999974e+00
2.562313000000000063e+00
-2.965659000000000045e+00
-3.363598999999999783e+00
-2.352056999999999842e+00
2.774039000000000144e+00
-4.129618999999999929e+00
-3.030511000000000177e+00
-4.126316000000000095e+00
2.578749999999999876e+00
3.276937000000000211e+00
-3.332317000000000196e+00
-3.280555999999999806e+00
3.109278999999999904e+00
3.116092000000000084e+00
-3.924056999999999906e+00
-3.179892999999999859e+00
-3.693181000000000047e+00
-3.020853999999999928e+00
3.188820000000000210e+00
2.705884999999999874e+00
-3.125951999999999842e+00
-3.105608000000000146e+00
-2.819205999999999879e+00
2.633526999999999951e+00
4.667804000000000286e+00
2.944551999999999836e+00
2.811414000000000080e+00
3.327993999999999897e+00
3.302719999999999878e+00
2.519959000000000060e+00
-3.866083999999999854e+00
-2.884743999999999975e+00
3.200244000000000089e+00
2.939413000000000054e+00
-4.114186000000000121e+00
-3.633169000000000093e+00
-2.699359999999999982e+00
3.433432999999999957e+00
2.526837000000000000e+00
-3.604708000000000023e+00
-3.159190999999999860e+00
-3.486028000000000127e+00
-3.499106999999999967e+00
-3.875091999999999981e+00
-3.153563000000000116e+00
-3.774084999999999912e+00
-2.806852000000000125e+00
3.500267000000000017e+00
-4.133356000000000030e+00
-3.543095000000000105e+00
3.413355999999999835e+00
2.879596999999999962e+00
-3.722091999999999956e+00
3.175628999999999813e+00
-3.287955999999999879e+00
-2.967112999999999889e+00
3.548284999999999911e+00
2.690011000000000152e+00
-3.403105000000000047e+00
-3.160719999999999974e+00
-2.916266999999999943e+00
3.190798000000000023e+00
3.933126999999999818e+00
3.015779000000000210e+00
-3.017202000000000162e+00
-3.030631000000000075e+00
3.560616000000000003e+00
-3.558295999999999903e+00
-3.221223000000000170e+00
-2.637522000000000144e+00
2.702617000000000047e+00
3.792597999999999914e+00
3.208744999999999958e+00
-3.346525000000000194e+00
-2.982143000000000210e+00
3.963248999999999800e+00
2.658859999999999779e+00
-3.411103999999999914e+00
-3.554270999999999958e+00
-2.590165999999999968e+00
3.190767000000000131e+00
3.627899000000000207e+00
3.055725999999999942e+00
-3.825746000000000091e+00
3.157407000000000075e+00
3.665351999999999943e+00
3.170465999999999784e+00
-3.359272999999999954e+00
-2.847890000000000033e+00
2.828219999999999956e+00
3.884590000000000209e+00
3.719094000000000122e+00
-3.296974000000000071e+00
-2.832660999999999873e+00
3.576516999999999946e+00
3.109440999999999899e+00
-2.898286000000000140e+00
-3.733816000000000024e+00
-3.777588000000000168e+00
-2.750042999999999793e+00
-4.540816999999999659e+00
-3.198061000000000043e+00
-3.786955999999999989e+00
3.243870999999999949e+00
3.446603000000000083e+00
2.962146000000000168e+00
-3.293000000000000149e+00
-3.941279999999999895e+00
2.754525000000000112e+00
-3.588966000000000101e+00
-3.848809000000000147e+00
-3.116083999999999854e+00
2.700255999999999990e+00
3.470054999999999890e+00
3.264850000000000030e+00
-2.821006000000000125e+00
-3.284120999999999846e+00
2.905151000000000039e+00
2.924208000000000141e+00
3.232816999999999830e+00
3.115136999999999823e+00
-3.052999999999999936e+00
2.739825000000000177e+00
3.971087999999999951e+00
-3.774591000000000030e+00
-3.218531000000000031e+00
-3.591396000000000033e+00
3.493974999999999831e+00
3.580254000000000048e+00
3.217175999999999814e+00
2.772457999999999867e+00
2.575139000000000067e+00
3.144938999999999929e+00
3.335761999999999894e+00
-4.007979999999999876e+00
-3.376262000000000096e+00
-2.707670999999999939e+00
3.878575000000000106e+00
-3.826686000000000032e+00
-3.632017999999999969e+00
-3.452547000000000033e+00
3.070422000000000207e+00
3.594158999999999882e+00
2.962285000000000057e+00
-3.201369000000000131e+00
-3.769699999999999829e+00
3.139470000000000205e+00
-3.291713000000000111e+00
-3.414706999999999937e+00
-3.170339999999999936e+00
-2.589415999999999940e+00
2.780915999999999944e+00
3.073081999999999869e+00
-2.908643999999999785e+00
-3.441053000000000139e+00
-3.297925000000000217e+00
3.533166000000000029e+00
3.004207000000000072e+00
-2.989203999999999972e+00
-3.403856999999999911e+00
3.230853000000000197e+00
3.555571000000000037e+00
-2.859758999999999940e+00
3.032062999999999953e+00
-2.644206000000000056e+00
-2.454028000000000098e+00
3.492544999999999789e+00
-3.305661999999999878e+00
-3.117903000000000091e+00
-2.648531999999999886e+00
-3.595609000000000055e+00
3.500709000000000071e+00
-4.244952999999999754e+00
-4.552598999999999840e+00
-5.164315000000000211e+00
4.460049999999999848e+00
-5.209039999999999893e+00
-5.251417000000000002e+00
-4.512827999999999840e+00
-4.908057000000000336e+00
3.390057000000000098e+00
3.272936000000000067e+00
3.151016999999999957e+00
-4.750276000000000387e+00
3.465187999999999935e+00
3.592528999999999861e+00
-2.980840000000000156e+00
-4.346631999999999607e+00
4.012513000000000218e+00
7.220348000000000432e+00
1.020914999999999928e+01
1.345666800000000052e+01
1.844923500000000161e+01
1.748487599999999986e+01
2.114047700000000063e+01
2.470526600000000172e+01
1.780657799999999824e+01
-1.354269700000000043e+01
-9.825132999999999228e+00
9.549324999999999619e+00
1.111231399999999958e+01
1.529051100000000041e+01
9.076565999999999690e+00
-8.383929000000000187e+00
1.184721099999999971e+01
1.482619200000000070e+01
1.028029100000000007e+01
-8.988281000000000631e+00
5.703964000000000034e+00
6.326291000000000331e+00
6.617142000000000301e+00
8.068032999999999788e+00
5.811270999999999631e+00
6.080604000000000120e+00
6.532873000000000374e+00
7.005866000000000149e+00
-5.168852000000000224e+00
-4.302402999999999977e+00
3.942571000000000048e+00
3.562059000000000086e+00
4.973259999999999792e+00
6.158631999999999884e+00
4.555318999999999896e+00
-3.451550999999999814e+00
4.082144999999999690e+00
3.606434000000000140e+00
-2.986946999999999797e+00
2.886680999999999830e+00
3.218726000000000198e+00
4.290354999999999919e+00
-3.657900000000000151e+00
-3.119343999999999895e+00
3.903340000000000032e+00
3.875723999999999947e+00
3.064566000000000123e+00
-3.379310999999999954e+00
3.699011000000000049e+00
3.628623000000000154e+00
3.196749000000000063e+00
2.628092999999999790e+00
-3.420738000000000056e+00
3.059560999999999975e+00
3.470905000000000129e+00
3.095238000000000156e+00
-3.924817000000000000e+00
-3.386353999999999864e+00
2.760153999999999996e+00
3.370969999999999800e+00
-4.075108000000000175e+00
-3.102519000000000027e+00
-2.631949999999999790e+00
3.243107999999999880e+00
2.605055000000000121e+00
-3.915725999999999818e+00
-3.774863999999999997e+00
-3.028287999999999869e+00
3.916958999999999858e+00
3.064818999999999960e+00
-3.087413999999999881e+00
2.777843999999999980e+00
-2.857727999999999824e+00
-4.249540999999999791e+00
-3.487464000000000119e+00
-3.837876000000000065e+00
-3.745767999999999986e+00
2.823287999999999798e+00
3.372682999999999875e+00
3.563715999999999884e+00
-2.811741000000000046e+00
-3.116619000000000028e+00
-3.276205000000000034e+00
3.046835000000000182e+00
2.653891999999999918e+00
-3.941070999999999991e+00
3.860208999999999779e+00
3.362899999999999778e+00
3.102075999999999834e+00
2.674576000000000064e+00
3.383564999999999934e+00
2.768936000000000064e+00
2.966830999999999996e+00
2.919245999999999786e+00
-4.273089999999999833e+00
-3.806010000000000115e+00
2.683375999999999983e+00
3.365931999999999924e+00
-3.768238999999999894e+00
-2.810948999999999920e+00
-3.648797000000000068e+00
-2.902031000000000027e+00
-2.554323000000000121e+00
-3.523315999999999892e+00
-4.277535000000000309e+00
-2.796459000000000028e+00
3.370963000000000154e+00
-2.522243000000000013e+00
-2.752095000000000180e+00
-3.268270999999999926e+00
-3.001365999999999978e+00
2.932036000000000087e+00
-4.802359000000000044e+00
-3.913205000000000044e+00
-4.016770000000000174e+00
3.127423999999999982e+00
3.430762999999999785e+00
-3.637601999999999780e+00
-3.032141000000000197e+00
-4.092876999999999654e+00
3.086621000000000059e+00
-3.468313000000000201e+00
2.601316999999999879e+00
-3.689719000000000193e+00
3.531077999999999939e+00
3.177245999999999793e+00
3.103714000000000084e+00
-2.886613000000000095e+00
-3.797412000000000010e+00
-3.056632000000000016e+00
3.150240000000000151e+00
-2.879262000000000210e+00
-3.002422000000000146e+00
-4.005190999999999946e+00
-2.636550999999999867e+00
3.021214000000000066e+00
-3.631962999999999830e+00
-3.325765000000000082e+00
-4.433634999999999771e+00
-2.639342000000000077e+00
-2.715889999999999915e+00
-4.086613999999999969e+00
-3.523895000000000000e+00
-3.221633999999999887e+00
2.957017000000000007e+00
2.614762999999999948e+00
-3.234217999999999815e+00
-3.297477000000000213e+00
-3.353235999999999883e+00
-2.768782999999999994e+00
-4.145013999999999754e+00
-4.012738999999999834e+00
-4.556149999999999700e+00
2.805139000000000049e+00
2.904783999999999811e+00
-2.982959000000000138e+00
-3.281899999999999817e+00
-3.908580000000000165e+00
-3.315557000000000087e+00
-3.816876999999999853e+00
3.452240000000000197e+00
-4.386764000000000330e+00
3.445955000000000101e+00
3.049272000000000205e+00
2.996932999999999847e+00
-2.972599000000000213e+00
-3.672940999999999789e+00
-2.976948000000000150e+00
-3.308035999999999976e+00
-2.997952999999999868e+00
-3.565409999999999968e+00
-4.347506000000000093e+00
2.990714999999999790e+00
2.986723000000000017e+00
-3.661112000000000144e+00
-3.174497999999999820e+00
-3.281645000000000145e+00
-2.908767000000000102e+00
2.894842999999999833e+00
-3.071485000000000021e+00
-3.699962000000000195e+00
-2.607026999999999983e+00
2.934496000000000215e+00
2.762589999999999879e+00
-2.893552000000000124e+00
-3.436265000000000125e+00
-3.033133999999999997e+00
3.168804000000000176e+00
-3.754649000000000125e+00
-3.192410999999999888e+00
-4.146963000000000399e+00
2.382134000000000196e+00
3.267875999999999781e+00
-4.280655999999999572e+00
-3.586777000000000104e+00
-3.408437000000000161e+00
-3.749381000000000075e+00
-3.339326999999999934e+00
2.940122999999999820e+00
-3.239872999999999781e+00
-3.018523000000000067e+00
2.890222000000000069e+00
2.647660999999999820e+00
-3.710558999999999941e+00
-3.411194000000000059e+00
-2.969469999999999832e+00
2.990565000000000140e+00
-3.230252000000000123e+00
-2.904869000000000145e+00
-4.116540999999999784e+00
2.693935999999999886e+00
3.390134000000000203e+00
-3.846251000000000086e+00
-3.181020999999999876e+00
-3.646567999999999810e+00
-2.718275999999999915e+00
-2.509498999999999924e+00
2.862786999999999971e+00
-3.436116000000000170e+00
-2.944214000000000109e+00
2.678545999999999871e+00
2.970130999999999855e+00
-3.663596000000000075e+00
-3.280536000000000119e+00
3.279136999999999968e+00
3.552515999999999785e+00
3.090548000000000073e+00
-3.342906000000000155e+00
-3.174376000000000086e+00
2.473552999999999891e+00
3.432694999999999830e+00
-4.075942999999999650e+00
-3.514028000000000151e+00
-3.398073999999999817e+00
2.547664999999999846e+00
-2.468167000000000222e+00
3.319761999999999880e+00
3.114825000000000177e+00
-2.546426999999999996e+00
-2.539773999999999976e+00
3.366673000000000027e+00
-3.242938999999999794e+00
-3.424418999999999880e+00
3.217343000000000064e+00
3.632803000000000004e+00
2.875042999999999793e+00
-3.128851000000000049e+00
-3.727339999999999876e+00
2.651857000000000131e+00
3.439407000000000103e+00
-2.982775000000000176e+00
-3.230554999999999843e+00
-3.108147999999999911e+00
2.491712999999999845e+00
2.566718999999999973e+00
2.982766999999999946e+00
3.337715000000000209e+00
-2.367630999999999819e+00
2.884415000000000173e+00
3.044099000000000110e+00
-3.307354999999999823e+00
-3.817877999999999883e+00
2.816822000000000159e+00
3.739936999999999845e+00
2.847665000000000113e+00
-2.969555999999999862e+00
-3.613995000000000068e+00
2.676585000000000214e+00
3.546618000000000048e+00
2.558664999999999967e+00
-2.834417999999999882e+00
-3.328905999999999921e+00
2.606074000000000002e+00
3.890604999999999869e+00
3.257064999999999877e+00
2.980694999999999872e+00
-3.023483999999999838e+00
2.820428000000000157e+00
3.032316999999999929e+00
2.500331000000000081e+00
-3.969209000000000209e+00
-2.917247999999999841e+00
3.616877999999999815e+00
-2.992888000000000215e+00
3.199383000000000088e+00
-3.731510000000000105e+00
2.969025999999999943e+00
3.611311999999999856e+00
-2.704209000000000085e+00
-3.015992999999999924e+00
-4.031531000000000198e+00
-2.365679000000000087e+00
3.797496999999999900e+00
2.777768000000000015e+00
3.009418000000000148e+00
-2.783287000000000067e+00
3.251691999999999805e+00
3.551352000000000064e+00
-2.758296000000000081e+00
-3.527179999999999982e+00
-2.813060999999999812e+00
3.695250000000000146e+00
2.544289000000000023e+00
2.927027999999999963e+00
-3.419833000000000123e+00
-2.811332000000000164e+00
3.753076000000000079e+00
2.887488999999999972e+00
-2.922149000000000107e+00
-3.539733000000000018e+00
2.347440000000000193e+00
3.189859999999999918e+00
2.914032999999999873e+00
2.589637999999999884e+00
-3.225276000000000032e+00
2.913714999999999833e+00
3.381266999999999801e+00
-3.510057999999999900e+00
-3.288244999999999862e+00
-2.945037000000000127e+00
-3.377428000000000097e+00
2.875811000000000117e+00
-3.316323000000000132e+00
-3.237964999999999982e+00
-3.391792000000000140e+00
3.312587999999999866e+00
-2.450048999999999921e+00
-2.965195000000000025e+00
-4.436505000000000365e+00
-3.157192000000000220e+00
-2.891251000000000015e+00
2.419108000000000036e+00
-3.228015000000000079e+00
-3.260254999999999903e+00
2.925514000000000170e+00
3.302801999999999794e+00
-2.958237000000000005e+00
-3.145437999999999956e+00
-3.750319999999999876e+00
3.033992000000000022e+00
-2.637293999999999805e+00
-3.378849000000000213e+00
-3.338689000000000018e+00
-2.949059000000000097e+00
3.298862000000000183e+00
-2.510329000000000033e+00
-3.293212000000000028e+00
-3.590117999999999920e+00
-3.800457999999999892e+00
-3.260053000000000090e+00
-2.787774000000000196e+00
-2.774277999999999800e+00
-3.104578000000000060e+00
3.116487999999999925e+00
-2.969543999999999961e+00
-3.239570000000000061e+00
-3.141245000000000065e+00
-3.641522999999999843e+00
2.760063999999999851e+00
2.518130000000000202e+00
-3.480663999999999980e+00
-3.676692000000000071e+00
-2.322909999999999808e+00
3.432094000000000200e+00
2.790811999999999848e+00
-2.968678000000000150e+00
-3.510053999999999785e+00
-3.261588999999999849e+00
2.960214000000000123e+00
-2.483848000000000056e+00
-2.628057999999999783e+00
-2.891439000000000092e+00
3.572149000000000019e+00
3.468897000000000119e+00
2.532935999999999854e+00
-2.782633999999999830e+00
-2.970311000000000146e+00
2.913820999999999994e+00
2.881689999999999863e+00
-3.172120000000000051e+00
-3.301363999999999965e+00
3.530699999999999950e+00
3.537495999999999974e+00
4.043790999999999691e+00
-4.388919999999999710e+00
6.346313000000000315e+00
-5.800348999999999755e+00
-6.336453999999999809e+00
6.254866999999999955e+00
6.700241000000000113e+00
6.332874000000000336e+00
1.516422400000000081e+01
1.952135200000000026e+01
2.467368000000000094e+01
3.041470800000000096e+01
2.569092600000000104e+01
2.684845800000000082e+01
2.803157099999999957e+01
2.675451299999999932e+01
1.939762800000000098e+01
1.418621599999999994e+01
1.809973899999999958e+01
2.151109599999999844e+01
2.578268299999999869e+01
3.125960299999999847e+01
2.757639999999999958e+01
3.209581800000000129e+01
3.421675499999999914e+01
2.255700300000000169e+01
-1.556879499999999972e+01
1.497753600000000063e+01
2.122591699999999904e+01
2.511029600000000173e+01
2.948822300000000141e+01
2.441272700000000029e+01
2.353701300000000174e+01
2.301112699999999833e+01
2.300451400000000035e+01
1.794941000000000031e+01
-1.387064799999999920e+01
1.230145100000000014e+01
1.476015600000000028e+01
1.686850899999999953e+01
2.005248599999999826e+01
1.783774599999999921e+01
1.949668600000000040e+01
2.075388699999999886e+01
1.642452400000000168e+01
-1.311423199999999945e+01
2.033641499999999880e+01
2.688375399999999971e+01
3.266583599999999876e+01
3.932097600000000170e+01
3.290209099999999864e+01
3.214992699999999815e+01
3.059576600000000113e+01
3.081178500000000042e+01
2.430718299999999843e+01
2.145891599999999855e+01
1.891119199999999978e+01
2.053367300000000029e+01
2.249005800000000121e+01
2.628938600000000037e+01
2.543456400000000173e+01
2.700444999999999851e+01
2.797335700000000003e+01
2.134682899999999961e+01
1.824891900000000078e+01
1.412055499999999952e+01
1.231590399999999974e+01
1.322104999999999997e+01
1.390280699999999925e+01
1.159857500000000030e+01
1.133283699999999961e+01
9.632322999999999524e+00
9.963794000000000040e+00
8.902604999999999436e+00
7.108431999999999640e+00
7.453940000000000232e+00
6.184533000000000058e+00
5.922964999999999591e+00
7.868057000000000301e+00
6.585154000000000174e+00
8.549537000000000830e+00
6.498327999999999882e+00
6.389527000000000179e+00
5.294449000000000183e+00
5.781801999999999886e+00
8.795512999999999693e+00
1.009790800000000033e+01
1.215769899999999915e+01
1.069198300000000046e+01
9.804000999999999522e+00
1.159581099999999942e+01
1.155209600000000059e+01
9.133020000000000138e+00
-8.175969000000000264e+00
6.441305999999999976e+00
6.348702000000000290e+00
7.087521999999999878e+00
7.565185999999999744e+00
7.524577999999999989e+00
6.924951000000000079e+00
1.002823199999999915e+01
7.526167000000000051e+00
7.816633000000000386e+00
5.882064999999999877e+00
-8.726877999999999247e+00
-1.305749199999999988e+01
-1.516501599999999961e+01
1.459311399999999992e+01
1.336921199999999921e+01
1.256469700000000067e+01
-1.142135099999999959e+01
1.122399700000000067e+01
9.848136000000000223e+00
8.042697999999999681e+00
8.070373000000000019e+00
-9.903126000000000317e+00
-1.117552200000000084e+01
1.072133400000000059e+01
-1.111405799999999999e+01
-1.183383300000000027e+01
-1.049866699999999931e+01
-7.155998000000000303e+00
-5.904167000000000165e+00
-7.629070999999999714e+00
-1.025804800000000050e+01
-9.812779000000000806e+00
-8.559943000000000524e+00
-9.023830999999999491e+00
9.169321000000000055e+00
-8.663394000000000261e+00
-8.039922000000000679e+00
-6.628810999999999787e+00
-5.957739000000000118e+00
6.152277999999999913e+00
-6.918776000000000259e+00
-6.932045999999999708e+00
6.594101000000000212e+00
8.113597999999999644e+00
-8.070192999999999728e+00
-6.552534999999999776e+00
-7.064899999999999736e+00
-5.273136000000000045e+00
4.906717000000000439e+00
-4.996598999999999791e+00
-6.027499999999999858e+00
-5.511444000000000010e+00
-5.329437999999999676e+00
4.496342000000000283e+00
-4.967808999999999919e+00
-5.315331999999999724e+00
-4.543304000000000009e+00
-4.219323000000000157e+00
3.500585000000000058e+00
-4.536885999999999974e+00
-5.067071999999999576e+00
-6.512978000000000378e+00
-7.800084000000000017e+00
-7.611558999999999742e+00
-5.150652000000000008e+00
-5.786914000000000335e+00
-3.673535999999999913e+00
3.358477999999999852e+00
-5.256490000000000329e+00
-5.786535999999999902e+00
-5.627061000000000313e+00
-5.298283999999999772e+00
-4.878854999999999720e+00
-4.614861999999999576e+00
-5.160137999999999892e+00
-3.924484999999999779e+00
-3.432012999999999980e+00
-3.368088999999999889e+00
-5.714569000000000010e+00
-5.930794999999999817e+00
-6.777803999999999718e+00
-7.864457999999999949e+00
-8.146432000000000784e+00
-5.381941999999999560e+00
-6.388634999999999842e+00
3.883785000000000043e+00
-3.223662000000000027e+00
-4.707174000000000191e+00
-5.935480000000000089e+00
-5.660974000000000395e+00
-5.544666999999999568e+00
-4.929229999999999556e+00
-4.665199999999999569e+00
-4.532874999999999766e+00
-4.937737000000000265e+00
5.706921000000000355e+00
8.691254000000000701e+00
1.134465499999999949e+01
1.356251600000000046e+01
1.405045800000000078e+01
1.513210699999999953e+01
1.556902900000000045e+01
1.411165500000000073e+01
1.189429600000000065e+01
9.310361000000000331e+00
7.391478000000000215e+00
8.824647999999999826e+00
1.026695300000000088e+01
-8.739214999999999733e+00
9.227408000000000499e+00
7.934168999999999805e+00
7.738717000000000290e+00
7.032435999999999687e+00
-8.268209999999999837e+00
5.374661999999999829e+00
5.728100000000000414e+00
6.895840999999999887e+00
7.223643000000000036e+00
-6.916506000000000043e+00
7.804731000000000307e+00
7.003980999999999568e+00
-7.124780999999999587e+00
-7.113106000000000151e+00
4.939493999999999829e+00
3.777165000000000106e+00
4.078795000000000393e+00
5.486161000000000065e+00
-6.178093999999999753e+00
4.933639000000000330e+00
-4.004935999999999829e+00
3.716251000000000193e+00
-4.657301999999999609e+00
-5.910434000000000410e+00
3.280022000000000215e+00
-3.125179000000000151e+00
-3.530231000000000119e+00
-4.647626999999999953e+00
-5.231150000000000411e+00
4.833283999999999914e+00
-5.267419000000000295e+00
-5.991302000000000127e+00
-5.607897999999999605e+00
4.164102999999999888e+00
-2.914658999999999889e+00
-4.028506000000000142e+00
-4.963720000000000354e+00
-5.382137000000000171e+00
-4.052965999999999624e+00
-3.783443000000000112e+00
-3.806925000000000114e+00
-4.579563000000000272e+00
-5.404137000000000413e+00
3.518213999999999952e+00
-3.396558999999999884e+00
-4.596153000000000155e+00
-6.410637000000000363e+00
-5.602369000000000376e+00
-5.807191999999999688e+00
-5.480813999999999631e+00
-6.344936999999999827e+00
-5.475908999999999693e+00
-4.014529999999999710e+00
3.388250000000000206e+00
-4.113489999999999647e+00
-6.721975999999999729e+00
-5.356001000000000012e+00
5.026571999999999818e+00
-5.422768999999999728e+00
-4.453714999999999868e+00
-4.884520000000000195e+00
4.188289000000000151e+00
5.053611000000000075e+00
6.300322000000000422e+00
8.224669000000000452e+00
1.025400699999999965e+01
1.054051899999999975e+01
-1.235260399999999947e+01
-1.342889300000000041e+01
1.067735399999999935e+01
9.755174000000000234e+00
6.739361999999999853e+00
5.744685999999999737e+00
6.835176999999999836e+00
8.219481999999999289e+00
7.180336999999999748e+00
7.303598000000000035e+00
-7.364455000000000418e+00
5.816218000000000110e+00
-5.819766999999999690e+00
-4.958344999999999558e+00
5.533526000000000167e+00
5.415191000000000088e+00
4.621485999999999983e+00
-5.982293000000000305e+00
5.742581999999999631e+00
7.020144000000000162e+00
-7.850166999999999895e+00
-6.739879000000000175e+00
6.594604000000000354e+00
-4.338810999999999751e+00
-5.586031000000000191e+00
-5.008149999999999658e+00
-5.241210999999999842e+00
-6.205023999999999873e+00
-5.902102000000000182e+00
-6.962286999999999892e+00
-4.737824999999999953e+00
-5.244228999999999807e+00
5.109534000000000020e+00
-4.787194999999999645e+00
-4.535923999999999623e+00
-3.866816000000000031e+00
-5.482293000000000305e+00
-4.709608000000000239e+00
-5.539647000000000432e+00
-7.381558000000000064e+00
-5.666071999999999775e+00
-5.304888000000000048e+00
-5.158076000000000327e+00
-3.919777999999999984e+00
-3.768762999999999863e+00
-5.138149000000000299e+00
-4.514367000000000019e+00
-4.192758000000000429e+00
-4.087307000000000023e+00
-4.547695000000000043e+00
-4.671839000000000297e+00
-4.162549000000000277e+00
-3.658984999999999932e+00
-3.875096000000000096e+00
-3.538647000000000098e+00
-4.170372999999999664e+00
-5.387396999999999991e+00
-5.701595000000000191e+00
-5.696969000000000172e+00
-5.274141000000000190e+00
-4.778779000000000110e+00
-6.344667000000000279e+00
-1.001051400000000058e+01
-1.300394400000000061e+01
-1.637734400000000079e+01
1.747865499999999983e+01
1.604619800000000041e+01
1.586241899999999916e+01
1.553679299999999941e+01
1.437662000000000084e+01
1.259582200000000007e+01
1.123611499999999985e+01
9.174224999999999852e+00
1.093002399999999952e+01
1.343488100000000074e+01
1.444059099999999951e+01
-1.319679400000000058e+01
1.506250400000000056e+01
1.497419200000000039e+01
1.215110400000000013e+01
1.093040899999999915e+01
5.847871999999999737e+00
-6.882105000000000139e+00
8.238967000000000596e+00
8.509465000000000501e+00
6.894566000000000194e+00
6.846019000000000077e+00
6.414679999999999715e+00
-5.279940999999999995e+00
-7.246798000000000073e+00
5.630435000000000301e+00
3.576029000000000124e+00
-4.131903999999999577e+00
4.655242999999999576e+00
5.557837000000000138e+00
4.507452999999999932e+00
-5.961895000000000167e+00
4.860193999999999903e+00
-4.334572999999999787e+00
-4.593735999999999819e+00
4.338461999999999819e+00
-3.423969000000000040e+00
3.308609999999999829e+00
-4.344890999999999615e+00
-3.854478999999999989e+00
-4.389831000000000039e+00
-3.294325000000000170e+00
-4.229926999999999992e+00
-4.556829999999999714e+00
3.931598999999999844e+00
3.527839000000000169e+00
-2.883821999999999885e+00
-4.147076000000000207e+00
-5.392673000000000272e+00
-5.282467999999999719e+00
-5.067576999999999998e+00
-5.140140999999999849e+00
4.264712000000000280e+00
-3.630269999999999886e+00
3.997437999999999825e+00
-3.146160000000000068e+00
-4.218708000000000347e+00
4.039155000000000051e+00
-5.136822000000000443e+00
-3.704990000000000006e+00
-3.416590999999999934e+00
-3.153383999999999965e+00
-4.135703999999999603e+00
3.942638000000000087e+00
3.370931999999999817e+00
-3.982498000000000093e+00
-4.444969000000000392e+00
-5.142202000000000162e+00
-6.543270999999999837e+00
-5.874716000000000271e+00
-4.074122000000000021e+00
4.996254999999999669e+00
3.441850000000000076e+00
4.630632000000000303e+00
5.359307000000000265e+00
7.902834000000000358e+00
8.717107999999999635e+00
8.013168999999999542e+00
8.192857000000000056e+00
6.772770999999999653e+00
6.742403999999999620e+00
-4.737079999999999735e+00
4.368272000000000155e+00
5.337763999999999953e+00
4.899708999999999648e+00
5.608584999999999710e+00
6.298794000000000004e+00
-7.449632000000000254e+00
-6.581965000000000288e+00
5.715645000000000309e+00
5.461561999999999806e+00
-3.400148000000000170e+00
-3.632789999999999964e+00
4.519359999999999822e+00
-5.486226000000000269e+00
-5.918976999999999933e+00
-5.473588000000000342e+00
-5.094405000000000072e+00
-4.187091999999999814e+00
-4.550557000000000407e+00
-4.514236999999999611e+00
-3.588384000000000018e+00
4.285446999999999562e+00
-3.790376000000000190e+00
-5.321761000000000408e+00
-6.328173999999999744e+00
-6.113915000000000433e+00
-6.721044000000000018e+00
-5.666356999999999644e+00
4.035776000000000252e+00
-3.411925000000000097e+00
-3.614732000000000056e+00
4.324764000000000053e+00
-4.963782000000000139e+00
-5.501431000000000182e+00
-5.640023000000000231e+00
-4.795823999999999643e+00
-3.875773999999999830e+00
-4.016413000000000011e+00
-4.020281999999999911e+00
-3.244864999999999888e+00
3.569106000000000112e+00
-2.978680999999999912e+00
-5.385411999999999644e+00
-5.444030999999999842e+00
-5.350134999999999863e+00
-5.623516999999999655e+00
-4.873806000000000083e+00
-4.104166000000000203e+00
-4.445116999999999763e+00
-3.679056000000000104e+00
3.808679000000000148e+00
-4.635563999999999574e+00
-4.876705000000000290e+00
-4.881209000000000131e+00
-5.071594000000000158e+00
-3.670040000000000191e+00
-4.123728999999999978e+00
-4.279854000000000269e+00
-3.136181999999999803e+00
3.898455999999999921e+00
-3.228806000000000065e+00
-5.485393000000000185e+00
-5.069913999999999810e+00
-5.000598000000000098e+00
4.895845999999999698e+00
-4.551720999999999684e+00
-5.063620000000000232e+00
-4.939340999999999759e+00
-4.115916999999999604e+00
-3.509275999999999840e+00
-4.877024999999999721e+00
-4.917474999999999596e+00
-4.381844000000000072e+00
-4.263914999999999900e+00
-2.921985999999999972e+00
-3.637719999999999843e+00
-3.918776999999999955e+00
2.830149000000000026e+00
-3.017529000000000128e+00
-3.704406999999999783e+00
-5.130995999999999668e+00
-4.452682000000000251e+00
-5.035089000000000148e+00
4.376756000000000313e+00
-4.907116000000000255e+00
-4.389313999999999716e+00
-4.026321000000000261e+00
-3.949533000000000182e+00
-3.664287999999999990e+00
-4.666394000000000375e+00
-4.919158999999999615e+00
-4.292957999999999608e+00
-4.292857999999999841e+00
-3.063692000000000082e+00
-3.991886000000000045e+00
-4.567619999999999791e+00
-3.305013000000000201e+00
3.621742999999999935e+00
-4.046966000000000285e+00
-5.816656000000000049e+00
-5.417709999999999582e+00
5.989924000000000248e+00
5.878395000000000259e+00
-5.837142000000000053e+00
-6.386307000000000400e+00
-5.681975000000000442e+00
-5.114760000000000417e+00
-6.530428999999999817e+00
8.281328999999999496e+00
-9.199166999999999206e+00
-8.335461999999999705e+00
-8.416510999999999854e+00
8.520003000000000881e+00
8.180351999999999180e+00
-6.447548000000000279e+00
4.823572999999999666e+00
6.176002999999999687e+00
5.642254999999999576e+00
6.348362999999999978e+00
7.084932000000000230e+00
7.774505999999999695e+00
-8.292251000000000261e+00
7.547509999999999941e+00
6.255734999999999602e+00
-4.175644000000000133e+00
-4.290566000000000102e+00
5.100260999999999711e+00
-5.030772999999999939e+00
-6.079539999999999722e+00
-7.018950000000000244e+00
5.835909000000000013e+00
5.415161000000000335e+00
-6.067477000000000231e+00
9.037060000000000315e+00
9.404101000000000710e+00
-1.217100199999999965e+01
-1.417227800000000038e+01
1.989114000000000004e+01
-2.517195699999999903e+01
-2.711407499999999970e+01
-3.180212600000000123e+01
-2.922224399999999989e+01
-2.110068599999999961e+01
-2.346488199999999935e+01
-1.791612500000000097e+01
-1.218612800000000007e+01
-1.482443699999999964e+01
-1.644845400000000168e+01
-1.578990100000000041e+01
-1.515273900000000040e+01
-1.261034399999999955e+01
-1.098648999999999987e+01
1.021190900000000035e+01
-1.035336099999999959e+01
-9.168718999999999397e+00
-7.610954999999999693e+00
9.746672000000000224e+00
1.051360500000000009e+01
1.095554699999999926e+01
-1.243885799999999975e+01
-1.169492900000000013e+01
-9.249302999999999386e+00
-9.446106999999999587e+00
-7.550413999999999959e+00
5.177832000000000434e+00
-5.701088999999999629e+00
6.877015000000000100e+00
-6.190602000000000160e+00
-6.298054999999999737e+00
-4.940203999999999596e+00
-5.107075000000000031e+00
4.273939000000000377e+00
-4.278389999999999915e+00
3.847528000000000059e+00
3.636740999999999779e+00
-4.043709999999999916e+00
-4.701825999999999617e+00
-4.484602999999999895e+00
-4.345061000000000284e+00
-4.325065999999999633e+00
-5.040346999999999689e+00
-4.684052000000000326e+00
-4.170469999999999899e+00
3.516807000000000016e+00
-3.202097999999999889e+00
-3.466174999999999784e+00
-3.696575000000000166e+00
3.744283999999999946e+00
-3.076947000000000099e+00
-3.394029000000000185e+00
-3.856539000000000161e+00
-4.264791999999999916e+00
-3.283796000000000159e+00
-2.525803999999999938e+00
-3.846178000000000097e+00
-4.121323000000000292e+00
-4.236436999999999564e+00
-3.577310000000000212e+00
-5.130371000000000237e+00
-4.420333000000000290e+00
-6.014235000000000220e+00
4.098615999999999815e+00
2.766916999999999849e+00
-2.871760000000000090e+00
-3.724423999999999957e+00
-5.034946999999999839e+00
-3.819882000000000222e+00
-3.091679000000000066e+00
3.499893999999999838e+00
-4.438615000000000421e+00
-5.195414999999999672e+00
3.410400000000000098e+00
2.766729000000000216e+00
-2.905628999999999795e+00
-4.641977999999999938e+00
-5.123377999999999766e+00
-3.796930000000000138e+00
-3.822604000000000113e+00
4.121499000000000024e+00
-7.010520999999999781e+00
4.276080999999999577e+00
3.164460000000000051e+00
-2.699516000000000027e+00
3.686231999999999953e+00
-5.239230000000000054e+00
3.672444000000000042e+00
-3.034850000000000048e+00
3.315821999999999825e+00
-4.220536000000000065e+00
-5.825260000000000105e+00
3.894388999999999879e+00
2.813362999999999836e+00
3.692178000000000182e+00
5.025225999999999971e+00
-5.430938000000000265e+00
4.282277999999999807e+00
-4.667867000000000210e+00
4.672075000000000422e+00
-6.070001999999999676e+00
4.496335000000000193e+00
3.423680000000000057e+00
2.729229999999999823e+00
4.087830000000000297e+00
-5.244485000000000063e+00
3.846715000000000106e+00
-3.573732000000000131e+00
3.638348999999999833e+00
-4.804752999999999830e+00
-5.774988999999999706e+00
3.989053000000000182e+00
2.740165000000000184e+00
3.597315000000000040e+00
-4.417728000000000321e+00
-5.896495999999999960e+00
5.419103999999999921e+00
-4.398085000000000022e+00
-4.298642000000000074e+00
-6.700446000000000346e+00
4.482835999999999821e+00
3.635853000000000002e+00
2.608559000000000072e+00
4.221129999999999605e+00
-5.384979000000000404e+00
3.795688000000000173e+00
-3.464557000000000109e+00
2.664458999999999911e+00
-4.542340000000000266e+00
-5.740558000000000050e+00
4.165904000000000273e+00
-2.803777000000000186e+00
3.044798999999999811e+00
4.114620000000000388e+00
-4.523703000000000252e+00
4.727037000000000155e+00
-4.129856000000000193e+00
4.082610999999999990e+00
-5.494729999999999670e+00
4.064243000000000272e+00
3.415405999999999942e+00
2.756102999999999970e+00
5.422191999999999901e+00
-4.330277999999999849e+00
3.865078000000000014e+00
-3.535569999999999879e+00
2.667574000000000112e+00
3.965313999999999783e+00
-4.901145999999999781e+00
3.948102000000000000e+00
-2.477615999999999818e+00
2.781842999999999844e+00
4.990332999999999686e+00
-4.149189999999999934e+00
3.825775999999999843e+00
-4.192490000000000272e+00
-3.851843999999999824e+00
-5.217309000000000196e+00
3.769814999999999916e+00
3.236234000000000055e+00
3.546237000000000084e+00
4.146412999999999904e+00
3.388948000000000071e+00
4.852272000000000141e+00
3.787300999999999807e+00
-3.373966999999999938e+00
3.889835999999999849e+00
4.637489000000000416e+00
5.679825000000000124e+00
5.337330999999999825e+00
8.180740000000000123e+00
1.002337299999999942e+01
9.446612999999999261e+00
9.582423000000000357e+00
-8.932415999999999912e+00
-9.317982999999999905e+00
-8.086244999999999905e+00
1.032759700000000080e+01
1.460303700000000049e+01
1.776566899999999904e+01
2.014621599999999901e+01
-2.286762399999999928e+01
-1.863744799999999913e+01
1.850952699999999851e+01
-1.737862099999999899e+01
-1.722131399999999957e+01
-1.503958399999999962e+01
1.318174800000000069e+01
1.106726399999999977e+01
1.345156700000000072e+01
1.595015000000000072e+01
-1.645695200000000114e+01
1.556036100000000033e+01
-1.549069599999999980e+01
-1.561947200000000002e+01
-1.158633200000000052e+01
1.027839799999999926e+01
8.932664000000000826e+00
9.311835000000000306e+00
1.045215499999999942e+01
-1.137728099999999998e+01
-9.444167000000000201e+00
9.435769999999999769e+00
7.152300000000000324e+00
-6.970316000000000400e+00
-7.151851999999999876e+00
5.815996000000000166e+00
6.050996999999999737e+00
5.633151999999999937e+00
8.139570000000000860e+00
8.182181999999999178e+00
7.062567999999999735e+00
7.224819000000000102e+00
5.863986999999999838e+00
4.415538999999999881e+00
-3.523683999999999816e+00
4.313320000000000043e+00
3.976135999999999893e+00
-3.766119000000000216e+00
3.759062999999999821e+00
3.797740000000000116e+00
4.334411000000000236e+00
3.427411999999999903e+00
-3.204429999999999890e+00
-3.322448000000000068e+00
2.687666000000000111e+00
3.573580000000000201e+00
3.234913999999999845e+00
5.443112000000000172e+00
3.781213000000000157e+00
-4.692472999999999672e+00
4.987217000000000233e+00
-4.792951999999999657e+00
-5.998966000000000243e+00
-8.092008999999999119e+00
-1.226566799999999979e+01
-1.710360000000000014e+01
1.995945000000000036e+01
2.164960800000000063e+01
2.137979899999999844e+01
2.041752800000000079e+01
2.002164000000000144e+01
1.848640299999999925e+01
1.570835199999999965e+01
1.498582500000000017e+01
1.250608500000000056e+01
1.484750200000000042e+01
1.835670800000000114e+01
1.937158000000000158e+01
1.879459800000000058e+01
2.271164999999999878e+01
2.171122300000000038e+01
1.743370099999999923e+01
1.471399000000000079e+01
8.802217999999999876e+00
9.142101999999999506e+00
1.219826199999999972e+01
1.205615599999999965e+01
1.101126600000000089e+01
1.036452300000000015e+01
9.711121000000000336e+00
9.415656999999999499e+00
-7.428817999999999699e+00
6.667930000000000135e+00
5.809188999999999936e+00
7.101041999999999632e+00
7.771863999999999884e+00
9.666563000000000017e+00
8.927922000000000580e+00
1.047158300000000075e+01
1.049531600000000076e+01
8.365365999999999858e+00
7.040885000000000282e+00
5.652101000000000042e+00
5.115915000000000212e+00
5.310864999999999725e+00
5.772816999999999865e+00
5.731652999999999665e+00
5.617403000000000368e+00
5.411330000000000418e+00
5.048264999999999780e+00
-6.164089999999999847e+00
6.026702000000000226e+00
4.037207000000000434e+00
3.976888999999999896e+00
5.400850000000000151e+00
-5.579379999999999562e+00
6.405020000000000380e+00
5.808154000000000039e+00
-6.509640000000000093e+00
-6.567922000000000260e+00
5.114224000000000103e+00
4.935463000000000378e+00
3.895261999999999780e+00
4.110341000000000022e+00
-4.870205999999999591e+00
5.187392000000000003e+00
5.143974000000000046e+00
4.197303999999999924e+00
4.413889000000000173e+00
-5.619220000000000326e+00
5.190819000000000294e+00
3.776419000000000192e+00
3.590345000000000120e+00
4.194805999999999813e+00
-4.841016999999999904e+00
4.916909000000000418e+00
5.875976999999999784e+00
-5.094079999999999941e+00
-5.892068000000000083e+00
4.955147000000000190e+00
4.290002999999999567e+00
3.441097000000000072e+00
4.604486999999999775e+00
-5.434631000000000434e+00
-6.587661999999999907e+00
5.431224000000000274e+00
-5.174196000000000240e+00
-5.886178000000000132e+00
-4.623458000000000290e+00
3.295155999999999974e+00
4.504048000000000052e+00
-2.964134000000000047e+00
-4.814847999999999573e+00
-4.249875000000000291e+00
-5.061715999999999660e+00
-4.195077999999999641e+00
-4.585797999999999597e+00
-4.587083999999999939e+00
-3.354635000000000034e+00
-3.306709000000000120e+00
2.903360000000000163e+00
3.632849999999999913e+00
-3.142078999999999844e+00
-3.553713999999999817e+00
-3.025978999999999974e+00
-2.811587999999999976e+00
-4.591257999999999839e+00
-4.360348000000000113e+00
-2.972173999999999872e+00
-3.141659000000000201e+00
-2.876752000000000198e+00
-3.605935000000000112e+00
-3.671825999999999812e+00
-4.700755000000000017e+00
-4.220011000000000401e+00
-4.658036000000000065e+00
-4.262222000000000399e+00
-3.982784999999999798e+00
-4.269021000000000399e+00
-2.937132000000000076e+00
-3.745706000000000202e+00
-4.154870999999999981e+00
-3.931960000000000122e+00
-4.003731000000000151e+00
-3.569706000000000046e+00
-3.993056999999999856e+00
-4.829241999999999813e+00
-3.334109999999999907e+00
-2.989688000000000123e+00
-3.423348999999999975e+00
-4.618951000000000029e+00
-4.549585999999999686e+00
-4.594987999999999850e+00
-4.032699000000000034e+00
-5.314932999999999907e+00
-5.046344000000000385e+00
-5.012883000000000422e+00
-3.473021000000000136e+00
-3.119169999999999998e+00
-3.655113000000000056e+00
-4.344300999999999746e+00
-3.865177000000000085e+00
-4.023096999999999923e+00
-2.950584999999999791e+00
-4.093843999999999816e+00
-5.108621000000000301e+00
-3.052948000000000217e+00
-3.211486999999999981e+00
-2.739249000000000045e+00
-4.692745999999999640e+00
-4.117471000000000103e+00
-3.997357000000000049e+00
-4.004090999999999845e+00
-3.915153000000000105e+00
-5.092990000000000350e+00
-4.759007999999999683e+00
3.717600000000000016e+00
3.277689000000000075e+00
3.547544999999999948e+00
-3.682742999999999878e+00
3.778351999999999933e+00
3.689836999999999811e+00
3.210201000000000082e+00
3.682183999999999902e+00
-4.818145999999999596e+00
3.722703999999999791e+00
3.483664000000000094e+00
3.571302000000000199e+00
3.487003000000000075e+00
-4.531347000000000236e+00
-4.335455999999999754e+00
-4.565387000000000306e+00
5.709439999999999849e+00
-5.232625999999999777e+00
-5.486360999999999599e+00
4.179132000000000069e+00
3.093512000000000040e+00
3.963978000000000002e+00
-4.376989000000000019e+00
-5.325445000000000206e+00
4.133466999999999558e+00
-3.095650000000000013e+00
-3.967074999999999907e+00
-5.363639000000000046e+00
-3.905517999999999823e+00
3.327643999999999824e+00
3.093735000000000124e+00
3.539029000000000202e+00
-3.910985000000000156e+00
4.732573000000000363e+00
-6.245390000000000441e+00
-4.661038999999999710e+00
-4.993338999999999750e+00
-5.614747999999999628e+00
5.613584000000000351e+00
-4.572375000000000078e+00
6.122813999999999979e+00
-7.234219999999999651e+00
-8.497621999999999787e+00
-7.665779999999999816e+00
6.508314999999999628e+00
-7.997682000000000180e+00
-6.278265000000000207e+00
-4.759625999999999912e+00
4.823540999999999634e+00
4.768885000000000041e+00
-6.332823000000000313e+00
-5.418623000000000189e+00
-7.098233999999999710e+00
-8.105819000000000329e+00
-6.333260000000000112e+00
-5.951291000000000331e+00
-3.184854000000000074e+00
4.071721000000000146e+00
3.847106999999999832e+00
-3.930400999999999812e+00
-5.376000999999999586e+00
-4.187383999999999773e+00
-4.468804000000000443e+00
4.179997000000000185e+00
-5.456995000000000040e+00
4.428581000000000323e+00
-7.009221000000000146e+00
-1.040360199999999935e+01
-1.177891800000000089e+01
-1.569389400000000023e+01
-2.122789900000000074e+01
-2.369345300000000165e+01
-2.616392499999999899e+01
-2.596948799999999835e+01
-2.210265199999999908e+01
-2.579817900000000108e+01
-1.970214199999999849e+01
-1.095381000000000071e+01
-1.281947399999999959e+01
-1.272982700000000023e+01
-1.227752000000000088e+01
-1.496464500000000086e+01
-1.312900300000000087e+01
-1.091030300000000075e+01
-9.907498000000000360e+00
-1.142351299999999981e+01
-1.058946800000000010e+01
-7.854758000000000351e+00
-6.600656999999999996e+00
-7.168083000000000204e+00
-7.890611999999999959e+00
-9.190488999999999464e+00
-9.374411999999999523e+00
-8.913064999999999571e+00
-9.636706000000000216e+00
-8.485592000000000468e+00
-4.357073999999999891e+00
3.233711000000000002e+00
-5.171721999999999930e+00
-5.269955999999999641e+00
-5.988434999999999953e+00
-4.843872000000000178e+00
-3.787434999999999885e+00
-4.283636999999999695e+00
-4.348855999999999611e+00
3.459299000000000124e+00
2.651638999999999857e+00
-3.838858000000000104e+00
-4.587034000000000056e+00
-4.289310000000000400e+00
4.157879999999999576e+00
-4.376483000000000345e+00
4.444963999999999693e+00
-7.082921999999999940e+00
-3.915903999999999829e+00
2.918813999999999798e+00
3.540121000000000073e+00
4.260748000000000424e+00
-4.680584999999999773e+00
4.341435999999999851e+00
2.970524999999999860e+00
-2.954471999999999987e+00
-4.443653000000000297e+00
-5.338931999999999789e+00
3.525450999999999890e+00
3.411351999999999940e+00
4.623858000000000246e+00
5.539837999999999596e+00
-4.598999000000000059e+00
6.111329999999999707e+00
5.418937999999999811e+00
4.374984000000000428e+00
-6.503580999999999612e+00
4.873140000000000249e+00
3.412863999999999898e+00
3.745645999999999809e+00
5.297566999999999915e+00
-5.594827000000000439e+00
4.851618000000000208e+00
3.692587000000000064e+00
3.644829999999999792e+00
-5.033184999999999576e+00
-5.406435000000000102e+00
4.105156000000000027e+00
3.195717999999999837e+00
4.075905999999999807e+00
5.954543000000000141e+00
-5.345411000000000357e+00
5.701450999999999603e+00
-5.002816000000000152e+00
4.744159999999999933e+00
-6.221881999999999913e+00
4.754539000000000293e+00
3.433266999999999847e+00
3.577215999999999951e+00
4.850621000000000294e+00
-5.281617999999999924e+00
4.837544000000000288e+00
4.539071999999999996e+00
3.371760000000000090e+00
-4.206596000000000224e+00
-4.441638000000000197e+00
4.440687999999999747e+00
3.987639999999999851e+00
4.392703000000000024e+00
5.399669000000000274e+00
-4.879230999999999874e+00
6.610276999999999958e+00
4.990346999999999866e+00
-5.139173999999999687e+00
-5.370894999999999975e+00
4.961486999999999981e+00
3.614144000000000023e+00
3.489917999999999854e+00
4.799464000000000397e+00
-4.989109000000000016e+00
4.587026999999999965e+00
5.521283000000000385e+00
3.716203999999999841e+00
-4.686120999999999981e+00
-4.590397000000000283e+00
4.509845999999999577e+00
3.806042000000000147e+00
4.258067999999999742e+00
5.169545000000000279e+00
-4.924669999999999881e+00
5.314009000000000427e+00
6.536095999999999684e+00
-5.179922000000000359e+00
-6.604792999999999914e+00
4.571627000000000329e+00
3.794788000000000050e+00
3.784879000000000104e+00
4.679064000000000334e+00
-4.972082000000000335e+00
3.971779999999999866e+00
5.476820000000000022e+00
4.036546000000000411e+00
3.574281000000000041e+00
-4.453338999999999714e+00
4.407110999999999557e+00
2.994385999999999992e+00
3.508424000000000209e+00
4.592660999999999660e+00
-4.774034000000000333e+00
4.632901000000000380e+00
5.465440000000000076e+00
4.341956999999999844e+00
-5.961107000000000156e+00
4.066175999999999569e+00
3.806598000000000148e+00
2.881724000000000174e+00
4.262712999999999752e+00
-5.249863999999999642e+00
3.667825999999999809e+00
4.610697000000000045e+00
4.302945000000000242e+00
-3.705318000000000112e+00
-5.292093000000000380e+00
3.984612999999999960e+00
2.908275000000000166e+00
3.770861000000000018e+00
4.415159000000000056e+00
-4.660433000000000270e+00
4.963034000000000390e+00
-5.321456000000000408e+00
-4.875248000000000026e+00
-5.655810999999999922e+00
4.449727000000000210e+00
3.408894999999999786e+00
2.627282000000000117e+00
4.134305000000000341e+00
-3.721131000000000189e+00
3.427401000000000142e+00
-4.149562999999999668e+00
2.710116999999999887e+00
-3.473686999999999969e+00
-4.415384999999999671e+00
-3.349473000000000145e+00
-3.920170999999999850e+00
-5.333323000000000036e+00
-6.878296999999999883e+00
-7.547301000000000037e+00
-7.635614999999999597e+00
-7.474202000000000012e+00
-7.393284000000000411e+00
-5.944124999999999659e+00
-1.042990200000000023e+01
-1.395595400000000019e+01
-1.925667500000000132e+01
-2.372886400000000151e+01
-2.275646800000000169e+01
-2.034637299999999982e+01
-1.869037399999999849e+01
-1.795033300000000054e+01
-1.529689800000000055e+01
-1.258852000000000082e+01
-1.101675799999999938e+01
-1.194312299999999993e+01
-1.324593499999999935e+01
-1.551509300000000025e+01
-1.560146499999999925e+01
-1.551669300000000007e+01
-1.568975999999999971e+01
-1.185509000000000057e+01
-1.127208300000000030e+01
-9.310439999999999827e+00
-6.941516000000000020e+00
-9.656705000000000538e+00
-1.160471599999999981e+01
-1.099602900000000005e+01
-8.670443000000000566e+00
-6.931154000000000259e+00
-6.624118000000000173e+00
-6.509142999999999901e+00
-4.961928000000000338e+00
-4.912010000000000431e+00
4.250306000000000139e+00
-4.323617999999999739e+00
-5.619962000000000124e+00
-4.891079000000000399e+00
-5.088243000000000293e+00
-5.143838999999999828e+00
3.984595000000000109e+00
-4.333250999999999742e+00
3.443775000000000031e+00
3.258017999999999859e+00
3.220604999999999940e+00
3.210917999999999939e+00
-3.763117999999999963e+00
3.117306000000000132e+00
3.366642000000000134e+00
2.610904000000000114e+00
-2.859741000000000088e+00
-3.801374000000000031e+00
3.718058999999999781e+00
3.777543000000000095e+00
5.359302999999999706e+00
5.719807999999999559e+00
4.936658999999999686e+00
5.140196999999999683e+00
6.174477000000000437e+00
6.544547999999999810e+00
6.102284000000000042e+00
9.285785000000000622e+00
1.213831000000000060e+01
1.822996200000000044e+01
2.397177500000000094e+01
2.511085100000000025e+01
2.446194399999999902e+01
2.275817500000000138e+01
2.293531700000000129e+01
2.037086100000000144e+01
1.805518800000000113e+01
1.701650599999999969e+01
1.485716399999999915e+01
1.803711699999999851e+01
2.099506099999999975e+01
2.152056200000000175e+01
2.170017500000000155e+01
2.327544699999999978e+01
2.131036399999999986e+01
2.048236500000000149e+01
1.749090999999999951e+01
1.011043599999999998e+01
1.004434799999999939e+01
1.447205499999999923e+01
1.331955999999999918e+01
1.162534899999999993e+01
1.187517599999999973e+01
1.022429600000000072e+01
9.513947999999999183e+00
8.732100000000000861e+00
7.373933000000000071e+00
6.242322999999999844e+00
7.752036000000000371e+00
8.956678000000000139e+00
9.960789999999999367e+00
8.949063999999999908e+00
1.079293700000000022e+01
1.155111800000000066e+01
1.054897099999999988e+01
8.038719000000000392e+00
6.250752999999999560e+00
6.028722000000000136e+00
6.061078000000000188e+00
5.468627999999999822e+00
6.820071999999999690e+00
5.787205000000000155e+00
5.355989000000000111e+00
5.520345999999999975e+00
-5.762037000000000297e+00
5.353800999999999810e+00
4.872702000000000311e+00
3.941584999999999894e+00
4.447993999999999559e+00
-4.818998999999999810e+00
6.079550000000000232e+00
6.550774999999999793e+00
7.379838000000000342e+00
-6.074079000000000228e+00
5.203273000000000259e+00
4.427757999999999861e+00
4.269040999999999642e+00
4.890480000000000160e+00
5.267973999999999712e+00
4.751190000000000246e+00
5.111513000000000417e+00
4.954756999999999856e+00
4.693757999999999875e+00
-5.881512999999999991e+00
4.455669000000000324e+00
5.082755999999999830e+00
4.522254000000000218e+00
5.727020999999999695e+00
5.552431999999999590e+00
4.762472999999999956e+00
6.880825999999999887e+00
5.526399999999999757e+00
-5.928682000000000230e+00
4.483273999999999759e+00
3.635625000000000107e+00
-3.855341000000000129e+00
-4.648033999999999999e+00
-4.879161999999999999e+00
-5.189251999999999754e+00
-4.419766000000000084e+00
-4.150604999999999656e+00
-4.996439999999999770e+00
-4.498162999999999911e+00
-3.102460000000000218e+00
2.978651000000000160e+00
-2.945753999999999984e+00
-5.455265999999999948e+00
5.305826999999999849e+00
4.320591000000000292e+00
3.120089000000000112e+00
3.148890999999999885e+00
3.880968000000000195e+00
3.567895000000000039e+00
3.175089999999999968e+00
2.295316999999999830e+00
2.646596999999999866e+00
-4.074238000000000248e+00
3.380097999999999825e+00
3.630984999999999907e+00
-2.657712000000000074e+00
-3.283450000000000202e+00
-4.583756000000000164e+00
3.296876000000000140e+00
3.287084999999999813e+00
3.581290999999999780e+00
4.087626000000000204e+00
-4.463733000000000395e+00
3.766969000000000012e+00
4.501685000000000159e+00
4.072227999999999959e+00
4.377189000000000441e+00
4.249001999999999946e+00
3.514492999999999867e+00
4.261168999999999762e+00
5.198349999999999582e+00
4.770628000000000313e+00
4.098536000000000179e+00
4.374641999999999697e+00
3.939347999999999850e+00
4.504382999999999804e+00
-4.653450999999999560e+00
3.844867999999999952e+00
4.202895999999999965e+00
4.031202000000000396e+00
5.598639000000000365e+00
-4.261734999999999829e+00
4.535635000000000083e+00
5.716033999999999615e+00
4.485757999999999690e+00
-4.340240999999999794e+00
5.079709000000000252e+00
3.443487000000000187e+00
3.443455999999999850e+00
3.951980999999999966e+00
-4.102304000000000173e+00
-4.003095000000000070e+00
3.584265999999999952e+00
3.240826000000000207e+00
-3.765557999999999961e+00
-5.218131999999999771e+00
3.801477000000000217e+00
3.254424000000000206e+00
3.378629000000000104e+00
4.525306999999999746e+00
-4.658443000000000112e+00
4.034453000000000067e+00
4.434064000000000227e+00
3.643581999999999876e+00
-5.003237999999999630e+00
5.205594999999999750e+00
3.724375999999999909e+00
3.653744000000000103e+00
4.372942000000000107e+00
4.555486000000000146e+00
-4.512887000000000093e+00
4.787359999999999616e+00
3.869183000000000039e+00
-3.661305000000000032e+00
-5.568442000000000114e+00
3.727141000000000037e+00
3.774989000000000150e+00
3.873600999999999850e+00
4.782208999999999932e+00
-4.698010000000000019e+00
-4.360433999999999699e+00
5.647941999999999574e+00
4.859453000000000245e+00
-4.558448000000000278e+00
-5.272827000000000375e+00
4.338334999999999830e+00
4.246480000000000032e+00
4.352554999999999730e+00
4.565165000000000362e+00
-4.896133999999999986e+00
4.043726000000000376e+00
3.840578999999999965e+00
-3.402031000000000027e+00
-5.982289999999999885e+00
-3.459147999999999890e+00
3.236587999999999798e+00
-2.935652999999999846e+00
4.223995000000000388e+00
-4.423935000000000173e+00
-4.495935000000000237e+00
-5.404739000000000182e+00
-4.397505999999999915e+00
-5.393997999999999848e+00
-5.338640999999999970e+00
-4.109638999999999598e+00
3.977891000000000066e+00
-4.871974999999999945e+00
-5.659982000000000291e+00
-5.200285000000000046e+00
-5.502132999999999718e+00
-4.653277000000000108e+00
-6.426758000000000415e+00
-4.782594999999999708e+00
-4.447859000000000229e+00
3.262226000000000070e+00
3.608651000000000053e+00
-5.146678999999999782e+00
-4.291165000000000340e+00
-3.941437000000000079e+00
-4.259914000000000200e+00
4.126743000000000272e+00
4.290257999999999683e+00
4.689197000000000060e+00
3.018584999999999852e+00
3.238265000000000171e+00
3.766478000000000215e+00
-3.599333000000000116e+00
-3.821219999999999839e+00
-3.815774999999999917e+00
3.225223000000000173e+00
-3.719720000000000137e+00
-3.394268999999999981e+00
3.206119999999999859e+00
3.059358000000000022e+00
-4.628258999999999901e+00
-5.785262000000000349e+00
-7.198561999999999905e+00
-9.845370000000000843e+00
-1.424095499999999959e+01
-1.430094599999999971e+01
-1.590506799999999998e+01
-1.829485400000000084e+01
-1.351530900000000024e+01
-8.026661999999999964e+00
-5.126013000000000375e+00
-5.659366999999999592e+00
-8.512187000000000836e+00
-9.725766000000000133e+00
-9.632336000000000453e+00
-6.820873999999999882e+00
-6.442555999999999727e+00
-8.200649000000000299e+00
-7.261881999999999948e+00
-6.107433000000000334e+00
-4.115559000000000189e+00
-4.055475999999999637e+00
-5.332455000000000389e+00
-5.660109000000000279e+00
-6.675944999999999574e+00
-5.542016000000000275e+00
-6.600012000000000434e+00
-6.025273999999999575e+00
-3.279079999999999995e+00
3.162948000000000093e+00
-3.433969999999999967e+00
-3.787678000000000100e+00
3.512112000000000123e+00
3.763669999999999849e+00
2.910401999999999934e+00
-4.102378999999999998e+00
-3.669080000000000119e+00
2.914350000000000218e+00
3.476112999999999786e+00
4.611958999999999698e+00
4.069668000000000063e+00
4.710759999999999614e+00
6.340479000000000198e+00
5.764147999999999605e+00
3.622834999999999805e+00
4.122682000000000180e+00
4.130275000000000141e+00
3.644130000000000091e+00
4.118811000000000000e+00
5.339948999999999835e+00
-4.165765999999999636e+00
4.668663999999999703e+00
4.979659999999999975e+00
4.103622999999999799e+00
-4.361158999999999786e+00
-3.213223999999999858e+00
3.534905999999999882e+00
3.795462999999999809e+00
4.970722000000000307e+00
5.416210000000000413e+00
4.968857999999999997e+00
6.185783999999999949e+00
6.279887000000000441e+00
-3.783157000000000103e+00
-4.944904000000000188e+00
3.894972000000000101e+00
-3.188121999999999900e+00
3.902204999999999924e+00
4.921372999999999998e+00
-4.129080000000000084e+00
4.612989999999999924e+00
4.420214999999999783e+00
4.472629999999999661e+00
-4.004484999999999850e+00
-3.356456000000000106e+00
3.135193999999999814e+00
3.372193999999999914e+00
4.154657000000000266e+00
5.471986000000000239e+00
4.581770999999999816e+00
6.132437999999999612e+00
6.201810000000000045e+00
-3.764616000000000184e+00
-4.500765000000000349e+00
3.766709999999999781e+00
3.416770000000000085e+00
3.566870000000000207e+00
5.308912000000000297e+00
3.958031000000000077e+00
5.210128000000000092e+00
5.195529999999999760e+00
4.858106000000000257e+00
-3.730119000000000185e+00
-3.534663000000000110e+00
3.540935999999999861e+00
3.970308999999999866e+00
4.455931999999999782e+00
6.102668000000000426e+00
5.478252000000000344e+00
7.252682000000000073e+00
6.577492999999999590e+00
5.204289000000000165e+00
-4.574429000000000300e+00
3.909262000000000015e+00
4.101806999999999981e+00
3.894038999999999806e+00
5.470024000000000441e+00
3.871338000000000168e+00
5.336125000000000007e+00
5.700463000000000058e+00
5.057106000000000101e+00
4.474072999999999745e+00
-3.730488999999999944e+00
3.766494999999999926e+00
4.370633999999999908e+00
4.220373000000000374e+00
4.993305999999999578e+00
4.491677000000000142e+00
6.523776999999999937e+00
6.833269999999999733e+00
4.465023000000000408e+00
-4.569835000000000313e+00
4.246992999999999796e+00
3.595680000000000209e+00
3.655307999999999780e+00
4.225838000000000427e+00
-3.672102000000000199e+00
4.524056999999999995e+00
5.164520999999999695e+00
4.366565999999999725e+00
3.650898999999999894e+00
-3.888532000000000100e+00
4.224593999999999738e+00
3.386725000000000207e+00
4.245157999999999987e+00
4.220425999999999789e+00
4.280643999999999672e+00
5.252563999999999567e+00
6.025392000000000081e+00
4.212298999999999793e+00
-3.767330999999999985e+00
3.964977999999999891e+00
3.379326999999999970e+00
3.753804000000000141e+00
3.684574000000000016e+00
-3.919691999999999954e+00
3.974133000000000138e+00
5.137057000000000428e+00
4.286743999999999666e+00
4.008773999999999837e+00
-3.917523000000000089e+00
3.280114000000000196e+00
3.843388000000000027e+00
4.203654000000000224e+00
4.489303999999999739e+00
-3.583750000000000213e+00
4.505525999999999698e+00
5.013226999999999656e+00
4.102367000000000097e+00
-4.117835000000000356e+00
3.521014999999999784e+00
3.231711999999999918e+00
3.116518999999999817e+00
-4.009871999999999659e+00
-4.204104000000000063e+00
3.529723999999999862e+00
3.877883999999999887e+00
3.525192000000000103e+00
3.380402999999999825e+00
-3.652283000000000168e+00
3.088035999999999781e+00
2.652925000000000200e+00
4.556058000000000163e+00
4.188185999999999964e+00
-3.537822999999999940e+00
4.235414999999999708e+00
4.142365999999999993e+00
4.019330000000000069e+00
4.628505999999999787e+00
3.398314000000000057e+00
3.362778000000000045e+00
3.026364000000000054e+00
4.563454000000000121e+00
-4.296242999999999590e+00
-4.647644999999999804e+00
-4.933394999999999975e+00
3.405822999999999823e+00
4.024740999999999680e+00
-3.800410999999999984e+00
2.771903000000000006e+00
-3.334748999999999963e+00
3.324270999999999976e+00
4.142942999999999820e+00
-3.569859999999999811e+00
3.469732000000000038e+00
3.750488999999999962e+00
3.815570000000000128e+00
-3.993214000000000041e+00
3.288104000000000138e+00
3.175025999999999904e+00
2.850487000000000215e+00
4.148487000000000258e+00
-3.789111000000000118e+00
-4.692976999999999954e+00
-3.705779000000000156e+00
3.667619000000000185e+00
-3.646726000000000134e+00
-4.357943999999999818e+00
3.214138000000000162e+00
2.959677000000000113e+00
2.945667999999999953e+00
4.340169999999999639e+00
-4.064739000000000324e+00
3.872098999999999958e+00
3.044550999999999785e+00
3.512122999999999884e+00
-4.538185999999999609e+00
3.872268000000000043e+00
3.247562999999999978e+00
3.306401999999999841e+00
-3.210844999999999949e+00
-4.025071999999999761e+00
3.446620999999999935e+00
3.230249999999999844e+00
2.992906000000000066e+00
-3.905727000000000171e+00
-4.184631000000000434e+00
3.608821999999999974e+00
3.820151000000000074e+00
4.904872000000000121e+00
5.507195000000000285e+00
6.041807000000000372e+00
7.497357000000000049e+00
6.182050000000000267e+00
6.937542999999999793e+00
6.508136000000000365e+00
1.140487099999999998e+01
1.350703099999999957e+01
1.909863899999999859e+01
2.396463599999999872e+01
2.529182000000000130e+01
2.429316700000000040e+01
2.219570099999999968e+01
2.091443200000000147e+01
1.906685200000000080e+01
1.824723499999999987e+01
1.732273500000000155e+01
1.564816899999999933e+01
1.889417900000000117e+01
2.191864199999999840e+01
2.231961599999999990e+01
2.148985599999999963e+01
2.127205500000000171e+01
1.801364500000000035e+01
2.161959099999999978e+01
1.736563400000000001e+01
1.159233300000000000e+01
1.092734800000000028e+01
1.394824500000000000e+01
1.217509199999999936e+01
1.169935100000000006e+01
1.216368300000000069e+01
9.879493000000000080e+00
9.631945999999999231e+00
9.393691999999999709e+00
7.545595999999999748e+00
5.660131999999999941e+00
7.843894999999999840e+00
8.508214000000000610e+00
8.075528000000000262e+00
8.025553000000000381e+00
7.507484999999999964e+00
8.156643000000000754e+00
1.043699600000000061e+01
7.926859000000000322e+00
6.251433999999999713e+00
4.673689000000000426e+00
5.661772000000000027e+00
4.866172999999999860e+00
4.219631999999999827e+00
4.670060999999999574e+00
3.435777999999999999e+00
3.846000999999999781e+00
-4.595392000000000365e+00
3.494698000000000082e+00
3.297794999999999810e+00
3.263471000000000011e+00
3.369463000000000097e+00
-4.164229999999999876e+00
-3.671168999999999905e+00
4.047825999999999702e+00
3.181878000000000206e+00
-5.062325000000000408e+00
3.801334000000000213e+00
3.436995000000000022e+00
3.286303000000000196e+00
4.038331000000000337e+00
-4.337875000000000369e+00
3.164200999999999819e+00
3.104267999999999805e+00
2.756785999999999959e+00
-3.457025999999999932e+00
-4.989822000000000202e+00
3.584619000000000000e+00
3.993344000000000005e+00
3.883258000000000099e+00
5.535167000000000392e+00
-4.069786999999999821e+00
4.896133999999999986e+00
5.551369000000000220e+00
3.699126999999999832e+00
-3.824710000000000054e+00
3.744553999999999938e+00
3.536045000000000105e+00
3.794954000000000160e+00
4.389382000000000339e+00
4.901866000000000057e+00
-3.764060000000000183e+00
4.251051000000000357e+00
3.304472000000000076e+00
-3.548023000000000149e+00
-4.355610999999999677e+00
-3.017139999999999933e+00
3.825274999999999981e+00
4.077792999999999779e+00
4.491121999999999836e+00
-4.655953000000000230e+00
4.814778999999999698e+00
4.762027999999999928e+00
3.650316999999999812e+00
-3.924539000000000222e+00
3.457456000000000085e+00
-3.266484999999999861e+00
4.148175000000000168e+00
4.826942999999999984e+00
4.759268999999999750e+00
-4.085685999999999929e+00
4.146950999999999610e+00
3.996433999999999820e+00
3.122177999999999898e+00
-4.386179000000000272e+00
-3.286756000000000011e+00
4.656906000000000212e+00
4.008700000000000152e+00
5.345401999999999987e+00
5.490164000000000044e+00
4.575003999999999849e+00
5.481638000000000233e+00
5.099726999999999677e+00
-3.653351999999999933e+00
-3.699875000000000025e+00
3.436577000000000215e+00
4.495828000000000380e+00
4.543910000000000338e+00
5.112866000000000355e+00
-4.396614999999999718e+00
4.427262999999999948e+00
4.167081999999999731e+00
3.260771999999999782e+00
-4.653162000000000020e+00
-2.978232999999999908e+00
4.050271000000000399e+00
3.993333999999999939e+00
5.813055000000000305e+00
-4.709176000000000251e+00
-4.530719999999999636e+00
5.324435000000000251e+00
4.732060999999999851e+00
-3.653805000000000192e+00
-3.680163999999999991e+00
3.223786000000000040e+00
3.764279999999999848e+00
-3.838528999999999858e+00
4.630950000000000344e+00
-4.163083999999999563e+00
4.313833999999999946e+00
3.101439000000000057e+00
3.475375000000000103e+00
-4.513959999999999972e+00
-3.275349999999999984e+00
-3.296510000000000051e+00
3.444719000000000086e+00
4.321420999999999957e+00
-4.391240999999999950e+00
-5.087163000000000324e+00
5.118542999999999843e+00
3.658653000000000155e+00
-3.562556999999999974e+00
-3.532637999999999945e+00
3.168937000000000115e+00
3.233242999999999867e+00
4.440913000000000110e+00
-4.621933000000000291e+00
-4.144593999999999667e+00
4.743901000000000145e+00
3.876761000000000124e+00
3.583251000000000186e+00
-4.468581000000000358e+00
2.555937999999999821e+00
3.816113999999999784e+00
3.441219999999999946e+00
4.728006999999999849e+00
-4.197351000000000276e+00
-4.219959000000000238e+00
6.507944000000000173e+00
4.120976999999999890e+00
2.973254999999999981e+00
-3.616061000000000192e+00
3.048093999999999859e+00
3.378791000000000100e+00
4.013992000000000004e+00
4.434207999999999927e+00
-3.998413000000000217e+00
4.717049000000000269e+00
4.625461999999999740e+00
2.982019999999999893e+00
-4.534811999999999621e+00
2.918432000000000137e+00
3.740419999999999856e+00
3.141843999999999859e+00
4.153997999999999635e+00
-3.916742999999999864e+00
3.850194000000000116e+00
5.846745000000000303e+00
4.443946999999999647e+00
3.575839999999999907e+00
-3.538314000000000181e+00
3.177087999999999912e+00
3.073367000000000182e+00
4.059924999999999784e+00
-3.868043000000000120e+00
-3.282220999999999833e+00
3.490778999999999854e+00
-4.292297999999999725e+00
2.916608000000000089e+00
-4.067406000000000077e+00
-3.881599000000000022e+00
3.910616000000000092e+00
2.833962000000000092e+00
4.361606000000000094e+00
-3.590635999999999939e+00
3.780581999999999887e+00
4.572064000000000128e+00
4.558676000000000172e+00
3.206487999999999783e+00
3.294559000000000015e+00
3.043121999999999883e+00
3.139940000000000175e+00
3.158751999999999782e+00
3.516532000000000213e+00
-3.434782999999999920e+00
3.498244999999999827e+00
3.881409999999999805e+00
3.968032000000000004e+00
-3.707247000000000181e+00
-3.280231000000000119e+00
3.253731999999999847e+00
3.013469999999999871e+00
4.074900999999999662e+00
-3.479581000000000035e+00
-3.589161999999999964e+00
3.480944000000000038e+00
3.833693999999999935e+00
-3.564931000000000072e+00
-3.539447000000000010e+00
2.867354000000000180e+00
3.556770000000000209e+00
-2.909104000000000134e+00
-3.902921999999999780e+00
-3.082351000000000063e+00
3.086422000000000221e+00
3.543595999999999968e+00
3.319763000000000019e+00
-4.107762000000000135e+00
-3.330729999999999968e+00
3.466165000000000163e+00
3.329957999999999974e+00
3.826099000000000139e+00
3.550227000000000022e+00
-3.322617999999999849e+00
3.850394000000000094e+00
3.693810000000000038e+00
-3.258049000000000195e+00
3.610349999999999948e+00
3.034711999999999854e+00
3.415090000000000181e+00
3.030158999999999825e+00
-3.987899999999999778e+00
-3.219854999999999912e+00
2.890636000000000205e+00
3.947195999999999927e+00
-2.885488000000000053e+00
-4.071576999999999558e+00
-2.770290999999999837e+00
-2.915119999999999933e+00
4.554075000000000095e+00
4.197548000000000279e+00
3.431531000000000109e+00
4.039047000000000054e+00
4.390819999999999723e+00
4.193186999999999998e+00
2.950946000000000069e+00
3.582570000000000032e+00
3.015394999999999825e+00
3.463836999999999833e+00
2.558155999999999874e+00
-2.824406999999999890e+00
-3.178602000000000150e+00
3.470467999999999886e+00
3.547041999999999806e+00
3.313953999999999844e+00
-3.872462000000000071e+00
-3.012431999999999999e+00
2.583762000000000114e+00
3.119269000000000069e+00
3.462934000000000179e+00
-2.877896999999999927e+00
-3.764083999999999985e+00
4.914109999999999978e+00
3.716597999999999846e+00
3.263358999999999899e+00
3.143686999999999898e+00
2.876634999999999831e+00
3.222112000000000087e+00
2.851048000000000027e+00
2.872481000000000062e+00
-2.740450000000000053e+00
3.402681999999999984e+00
3.761680999999999830e+00
3.854894999999999960e+00
-3.536723999999999979e+00
-3.737551999999999985e+00
2.765074999999999950e+00
3.469482999999999873e+00
2.925838000000000161e+00
-2.942613000000000145e+00
-3.918883999999999812e+00
5.264295999999999864e+00
3.952716999999999814e+00
3.117431999999999981e+00
-3.115190000000000126e+00
2.905101999999999851e+00
3.399226000000000081e+00
3.491655999999999871e+00
3.360433000000000003e+00
-2.899354000000000209e+00
3.439773999999999887e+00
3.640226999999999880e+00
3.324279999999999902e+00
-3.274922000000000111e+00
3.459181000000000061e+00
3.157150000000000123e+00
3.862191000000000152e+00
3.220902999999999849e+00
3.286201000000000150e+00
3.308790999999999816e+00
4.167183999999999777e+00
4.003851000000000049e+00
3.401095000000000201e+00
3.745989999999999931e+00
3.109118000000000048e+00
3.726821000000000161e+00
3.230179000000000133e+00
3.041704000000000185e+00
-2.369778999999999858e+00
3.478280999999999956e+00
3.767545999999999840e+00
3.319999999999999840e+00
-2.861197999999999908e+00
-3.338636000000000159e+00
2.479477000000000153e+00
3.205797000000000008e+00
3.191612999999999811e+00
-2.852641000000000204e+00
-2.875939999999999941e+00
3.248632999999999882e+00
3.392710000000000115e+00
2.827231999999999967e+00
3.336368999999999918e+00
-2.746027999999999913e+00
3.502820999999999962e+00
3.015906000000000198e+00
-2.692019999999999857e+00
-2.890744999999999898e+00
3.060585000000000111e+00
2.692781000000000091e+00
-3.284508999999999901e+00
-3.389400000000000190e+00
-3.008758999999999961e+00
-3.124099000000000181e+00
3.057366000000000028e+00
-2.925012999999999863e+00
-2.984040999999999944e+00
-2.932449000000000083e+00
3.200073999999999863e+00
-3.313363999999999976e+00
-2.715358000000000160e+00
-3.341218000000000021e+00
-2.815551999999999833e+00
3.338856999999999964e+00
3.239180000000000170e+00
-2.885543000000000191e+00
-3.595949000000000062e+00
-2.298620000000000108e+00
2.854826000000000086e+00
-3.241711000000000009e+00
-3.156365999999999783e+00
-3.601968999999999976e+00
-3.061884000000000050e+00
3.457803999999999878e+00
2.987225000000000019e+00
-3.108837999999999990e+00
-3.239949000000000190e+00
-3.307259999999999867e+00
2.711818000000000062e+00
-3.047356999999999871e+00
-4.018558999999999770e+00
2.938302000000000191e+00
3.175787999999999833e+00
3.595076999999999856e+00
-2.496995000000000076e+00
-3.147667000000000215e+00
2.498921999999999866e+00
2.820015000000000160e+00
3.159377999999999798e+00
-3.280736000000000097e+00
-3.139876999999999807e+00
2.704358000000000040e+00
2.915159000000000056e+00
3.253824999999999967e+00
-2.590914999999999857e+00
-3.190125999999999795e+00
-2.833952000000000027e+00
-3.065246999999999833e+00
2.700879000000000030e+00
-3.412097000000000158e+00
2.798910999999999927e+00
2.973952999999999847e+00
2.858572999999999809e+00
-2.444585000000000008e+00
-3.444414999999999782e+00
2.485827000000000009e+00
3.276215999999999795e+00
2.942074999999999996e+00
-3.263764000000000109e+00
-3.711085000000000189e+00
2.432738000000000067e+00
2.950359000000000176e+00
3.237106999999999957e+00
-3.004074999999999829e+00
-3.503604999999999858e+00
-2.678091000000000221e+00
-2.889911000000000119e+00
2.994613999999999887e+00
3.690770000000000106e+00
3.136036999999999964e+00
3.193296000000000134e+00
3.417947999999999986e+00
3.006359999999999921e+00
-2.761392999999999986e+00
-3.459705000000000030e+00
3.162542999999999882e+00
3.666781999999999986e+00
2.562332000000000054e+00
-2.892790000000000195e+00
2.712572000000000205e+00
3.156711000000000045e+00
2.854461000000000137e+00
-2.875129999999999963e+00
-3.209003000000000050e+00
2.410836999999999897e+00
3.126904000000000128e+00
2.867726999999999915e+00
-3.867087000000000163e+00
-2.447779999999999845e+00
3.295310000000000183e+00
3.464968999999999966e+00
3.203081000000000067e+00
-3.548293999999999837e+00
-2.766246000000000205e+00
2.608852000000000171e+00
3.423287000000000191e+00
-2.802677999999999781e+00
-3.385445999999999955e+00
2.872253000000000167e+00
3.003543000000000074e+00
3.807631999999999906e+00
3.413396999999999792e+00
-3.219348000000000098e+00
-2.670625999999999944e+00
3.102145999999999848e+00
3.268318999999999974e+00
-3.452690000000000037e+00
2.951302999999999788e+00
3.230856999999999868e+00
3.423061999999999827e+00
2.863742999999999927e+00
2.801673000000000080e+00
3.413114000000000203e+00
3.499582999999999888e+00
3.045135999999999843e+00
-2.617455999999999783e+00
-3.271840000000000082e+00
2.836634999999999796e+00
3.412192999999999810e+00
3.623793000000000042e+00
2.761700999999999961e+00
-3.180531999999999915e+00
-2.770430000000000170e+00
2.839659000000000155e+00
3.154628999999999905e+00
-3.367233000000000143e+00
2.510637000000000008e+00
3.128715999999999831e+00
3.372752000000000194e+00
-2.439188999999999830e+00
3.457898999999999834e+00
-2.928313999999999862e+00
2.722037999999999958e+00
-3.188610999999999862e+00
-3.254678000000000182e+00
-3.497409999999999908e+00
3.122390999999999917e+00
3.194687000000000054e+00
3.069815000000000182e+00
3.237747999999999848e+00
-3.420694999999999819e+00
3.029269000000000212e+00
2.974880000000000191e+00
2.865283999999999942e+00
-3.588652999999999871e+00
2.895214999999999872e+00
3.136220999999999925e+00
3.162741000000000025e+00
2.997945000000000082e+00
2.667758000000000074e+00
3.373403999999999847e+00
3.001136999999999944e+00
3.137557000000000151e+00
2.732744999999999980e+00
-3.066841999999999846e+00
-2.412215000000000220e+00
3.693471999999999866e+00
3.560480000000000089e+00
-2.580321000000000087e+00
-3.014610999999999930e+00
2.501787999999999901e+00
2.657840999999999898e+00
2.530100000000000016e+00
-3.518768000000000118e+00
2.496642000000000028e+00
2.548604999999999787e+00
2.695326000000000111e+00
-3.034543000000000212e+00
-2.696930000000000049e+00
-3.151098999999999872e+00
-3.087253000000000025e+00
-3.139320000000000110e+00
-3.287281999999999815e+00
-3.422941999999999929e+00
2.965113999999999805e+00
3.168789999999999996e+00
3.041371999999999964e+00
-2.419604999999999784e+00
-2.772585999999999995e+00
2.604223000000000177e+00
3.262630999999999837e+00
3.323824999999999807e+00
-3.398391000000000162e+00
2.996239999999999792e+00
2.877496999999999971e+00
3.218888000000000194e+00
3.851099000000000050e+00
-2.703629999999999978e+00
3.664365000000000094e+00
2.981600999999999946e+00
3.164350999999999914e+00
-2.656934999999999825e+00
-3.634472000000000147e+00
2.394927000000000028e+00
3.374998000000000165e+00
2.939954999999999874e+00
-3.022530999999999857e+00
-3.142652000000000001e+00
-2.581736999999999949e+00
3.049691999999999847e+00
2.747345000000000148e+00
-3.016804000000000041e+00
3.248334999999999972e+00
2.685954000000000175e+00
2.606257999999999964e+00
2.504315000000000069e+00
-3.298347999999999836e+00
-2.856389000000000067e+00
-2.583369999999999944e+00
-2.945403999999999911e+00
-3.326454000000000022e+00
-3.487779999999999880e+00
2.908495999999999970e+00
3.296591999999999967e+00
3.199551000000000034e+00
-2.432443000000000133e+00
-2.720333000000000112e+00
2.762096999999999802e+00
3.006098999999999855e+00
2.808920000000000083e+00
2.369483999999999924e+00
2.981532000000000071e+00
3.208661000000000207e+00
2.902604000000000184e+00
3.130659000000000081e+00
-2.582556999999999992e+00
2.725267999999999802e+00
3.175002000000000102e+00
2.764971000000000068e+00
-3.261032999999999848e+00
9.644513999999999143e+00
1.566259200000000007e+01
1.747128999999999976e+01
2.333780399999999844e+01
2.809015099999999876e+01
3.428425099999999759e+01
3.558269899999999808e+01
3.834630899999999798e+01
2.976273300000000077e+01
2.581011900000000026e+01
-2.428051800000000071e+01
1.560589399999999927e+01
1.814663900000000041e+01
2.344615100000000041e+01
2.257633399999999924e+01
2.002490999999999843e+01
1.821876800000000074e+01
1.690013000000000076e+01
1.603814600000000112e+01
1.266692600000000013e+01
-1.054301599999999972e+01
9.671673000000000187e+00
1.049123100000000086e+01
1.407262399999999936e+01
1.581767100000000070e+01
1.502524900000000052e+01
1.563921299999999981e+01
1.364644000000000013e+01
1.074530900000000067e+01
9.205038999999999305e+00
6.724815999999999683e+00
6.532472000000000278e+00
8.549329999999999430e+00
9.143480999999999526e+00
7.834788999999999781e+00
7.729222000000000037e+00
7.077876999999999974e+00
6.167468000000000394e+00
4.981442999999999621e+00
4.683329999999999771e+00
4.213335999999999970e+00
3.796168999999999905e+00
4.866711999999999705e+00
5.824975000000000236e+00
6.393438999999999872e+00
5.491901999999999617e+00
4.667405999999999722e+00
3.265995999999999899e+00
3.478623999999999938e+00
3.800130999999999926e+00
3.788161999999999807e+00
3.192943000000000087e+00
3.034178999999999959e+00
3.819091999999999931e+00
-3.347523999999999944e+00
3.072782000000000124e+00
-3.138856000000000090e+00
-3.019379999999999953e+00
3.097405000000000186e+00
4.088854000000000433e+00
2.736221000000000014e+00
-2.429993000000000070e+00
-2.857000000000000206e+00
-2.907141999999999893e+00
3.229941000000000173e+00
3.077290000000000081e+00
-2.794945999999999930e+00
-2.794392999999999905e+00
2.502756000000000203e+00
3.451655000000000140e+00
2.736988000000000198e+00
-2.995359999999999800e+00
2.574958000000000080e+00
-2.926257999999999804e+00
3.464272999999999936e+00
2.925882000000000094e+00
-2.698882999999999921e+00
2.469341000000000008e+00
3.743767000000000067e+00
3.010349999999999859e+00
2.604093999999999909e+00
-2.981279999999999930e+00
3.368171999999999944e+00
3.420091000000000214e+00
3.180266000000000037e+00
-3.667515999999999998e+00
-3.990442999999999962e+00
-2.742331000000000074e+00
3.616060000000000052e+00
2.610945000000000071e+00
-3.394200999999999802e+00
-2.932510000000000172e+00
3.063632000000000133e+00
-4.564523999999999582e+00
-3.624807999999999808e+00
-4.197688000000000308e+00
2.654202000000000172e+00
3.474310000000000009e+00
2.924609999999999932e+00
-3.558691000000000049e+00
-2.928817000000000004e+00
2.718319999999999848e+00
4.301034999999999719e+00
-5.099726999999999677e+00
-4.233597999999999750e+00
-3.910149000000000097e+00
-2.577493000000000034e+00
3.560741000000000156e+00
-2.931884000000000157e+00
-3.259780999999999818e+00
-3.674907999999999841e+00
-2.818226999999999816e+00
-3.964630999999999794e+00
-3.787659999999999805e+00
-4.111595999999999584e+00
2.813267999999999880e+00
3.460189999999999877e+00
3.005335000000000090e+00
-3.204165999999999848e+00
-3.688944999999999919e+00
-3.658802000000000110e+00
4.018175000000000274e+00
-4.057974999999999888e+00
-4.281470999999999805e+00
-4.388632999999999562e+00
-2.738164999999999960e+00
3.492948000000000164e+00
3.540829000000000004e+00
-3.362026999999999877e+00
-3.040509999999999824e+00
-3.560795000000000154e+00
-5.172600000000000087e+00
3.637198000000000153e+00
3.082790000000000141e+00
-2.858404999999999863e+00
3.725296999999999858e+00
-3.053989000000000065e+00
-3.829242999999999952e+00
-3.403522000000000158e+00
-3.189826000000000050e+00
-3.991185000000000205e+00
-3.965467999999999993e+00
-3.161169000000000118e+00
-3.740723000000000020e+00
-3.558822999999999848e+00
3.647353999999999985e+00
-3.188604999999999912e+00
-3.417650000000000077e+00
3.096582000000000168e+00
-4.411469000000000307e+00
-4.323991000000000362e+00
3.559023999999999965e+00
-4.407051000000000052e+00
-2.640044000000000057e+00
3.533072999999999908e+00
2.839611999999999803e+00
-4.427851999999999677e+00
-3.385177000000000103e+00
-3.060496999999999801e+00
3.860752000000000184e+00
2.744892999999999805e+00
-3.582397999999999971e+00
-3.783532999999999813e+00
-3.152512999999999899e+00
3.716994000000000131e+00
2.656775000000000109e+00
-4.014192999999999678e+00
-2.963201999999999892e+00
-3.751390999999999920e+00
-4.176127000000000145e+00
2.869685000000000041e+00
-3.652956000000000092e+00
2.868303000000000047e+00
3.096837999999999980e+00
3.457101999999999897e+00
-4.189682999999999602e+00
-3.346197000000000088e+00
-3.192998999999999921e+00
3.492764000000000202e+00
3.236563999999999997e+00
-3.259526999999999841e+00
-3.618110999999999855e+00
-3.167323999999999806e+00
3.934670999999999808e+00
2.694402999999999881e+00
-3.423064999999999802e+00
-3.156512999999999902e+00
3.418425000000000047e+00
-4.198540000000000383e+00
-3.700619999999999798e+00
-3.655018000000000100e+00
-3.075638000000000094e+00
2.614901999999999838e+00
2.956261000000000028e+00
-3.017335999999999796e+00
-3.601659999999999862e+00
3.439608000000000221e+00
-3.848678000000000043e+00
-3.670542000000000193e+00
2.766382999999999814e+00
3.613914999999999988e+00
3.390270000000000117e+00
3.838527000000000022e+00
2.903360999999999859e+00
-3.413081000000000031e+00
-3.399074999999999847e+00
-2.984236000000000111e+00
2.736768000000000089e+00
-2.980926000000000187e+00
-3.482419000000000153e+00
-2.843391000000000002e+00
-2.942534000000000205e+00
3.193642000000000092e+00
-3.002625999999999795e+00
-3.175879000000000119e+00
3.667091999999999796e+00
-3.406112999999999946e+00
-3.269483000000000139e+00
2.821908999999999779e+00
3.439942999999999973e+00
2.631091000000000069e+00
3.734147999999999801e+00
2.882213999999999832e+00
-3.229176999999999964e+00
-3.473946999999999896e+00
-2.935280999999999807e+00
2.935722999999999860e+00
2.982753999999999905e+00
-3.804289999999999949e+00
-2.888761999999999830e+00
-3.058425999999999867e+00
3.001447000000000198e+00
-3.079995999999999956e+00
-3.502763999999999989e+00
-4.319160000000000110e+00
-2.960446999999999829e+00
-3.432138999999999829e+00
-3.509577999999999864e+00
-3.719999000000000056e+00
2.783399000000000179e+00
3.394934000000000118e+00
2.885869000000000018e+00
-3.339421999999999890e+00
-3.552814000000000139e+00
3.520617000000000107e+00
-4.090277999999999636e+00
-3.155212999999999823e+00
-3.527730000000000032e+00
2.684937000000000129e+00
2.838870000000000005e+00
2.932789000000000090e+00
-3.488071999999999839e+00
3.582603000000000204e+00
-3.247542999999999846e+00
-2.960731000000000002e+00
2.895507999999999971e+00
2.716272000000000020e+00
-4.924599999999999866e+00
-3.044182000000000166e+00
3.570851999999999915e+00
3.788921000000000205e+00
-3.125665000000000138e+00
-3.665073000000000025e+00
-3.938454999999999817e+00
3.541183000000000192e+00
3.205334999999999823e+00
-3.334484999999999921e+00
-2.963557999999999915e+00
-2.702306999999999793e+00
2.951226000000000127e+00
2.532398999999999845e+00
-3.617716999999999850e+00
-4.700085999999999764e+00
3.585442000000000018e+00
-4.185139000000000387e+00
-3.145741000000000120e+00
-4.301726999999999634e+00
2.663479000000000152e+00
3.352368999999999932e+00
2.713769999999999794e+00
-3.298872999999999944e+00
-3.458934999999999871e+00
-3.414328999999999947e+00
-3.250532999999999895e+00
-4.240212999999999788e+00
-3.410693999999999892e+00
-2.725642000000000120e+00
3.132550000000000168e+00
3.137563000000000102e+00
-3.563750999999999891e+00
-3.298659999999999926e+00
-3.519893999999999856e+00
-3.056865000000000165e+00
3.119940000000000158e+00
3.276492000000000182e+00
-3.639632000000000200e+00
2.655768000000000129e+00
3.604042999999999886e+00
3.570879000000000136e+00
-3.648768000000000011e+00
-3.327669999999999906e+00
-3.745639000000000163e+00
3.505872000000000099e+00
-2.818740000000000023e+00
-3.143416000000000210e+00
-3.021196999999999910e+00
-2.926537000000000166e+00
2.982619000000000131e+00
3.098276999999999948e+00
-3.509167000000000147e+00
-3.734992000000000090e+00
-3.285255999999999954e+00
-4.558431999999999817e+00
-2.768168000000000184e+00
-3.257223999999999897e+00
-2.642036000000000051e+00
3.359475000000000211e+00
3.064620999999999817e+00
-3.696060000000000123e+00
-3.384517000000000220e+00
-2.957453999999999805e+00
3.283897000000000066e+00
3.013303000000000065e+00
-3.182617000000000029e+00
-3.340720999999999830e+00
-2.490034000000000081e+00
2.820818000000000048e+00
2.551791000000000142e+00
-3.368972999999999995e+00
-3.601074999999999804e+00
-2.835318000000000005e+00
-4.249876000000000431e+00
-3.715883999999999965e+00
-3.588455999999999868e+00
-3.005403999999999964e+00
3.087778000000000134e+00
2.803997999999999990e+00
-3.337572000000000205e+00
-3.325933000000000028e+00
-3.124746000000000024e+00
-3.242126999999999981e+00
3.080750999999999795e+00
-2.747094999999999843e+00
2.608654000000000028e+00
3.098406000000000216e+00
2.880023000000000000e+00
3.001879999999999882e+00
-2.577113999999999905e+00
-2.782716000000000189e+00
2.665357000000000198e+00
2.851062000000000207e+00
-3.583825000000000038e+00
-3.965056000000000136e+00
2.767501999999999907e+00
3.253648000000000096e+00
2.635470000000000201e+00
-3.203139999999999876e+00
-4.052548999999999957e+00
3.692371000000000070e+00
-4.383789000000000158e+00
-4.649417999999999829e+00
-3.736995999999999984e+00
-3.217661999999999800e+00
-2.629985000000000017e+00
2.998302999999999940e+00
-2.663914000000000115e+00
-3.817952000000000012e+00
-3.582317000000000196e+00
3.713267000000000095e+00
-4.826711000000000418e+00
-4.360437000000000118e+00
-3.630240999999999829e+00
-3.029332000000000136e+00
3.075880000000000170e+00
2.653537000000000035e+00
-4.040423999999999793e+00
-3.376692999999999945e+00
-2.553628999999999927e+00
-3.097039000000000097e+00
3.083225999999999800e+00
-2.930099999999999927e+00
-2.788104999999999833e+00
-2.674189999999999845e+00
3.172686000000000117e+00
3.135092999999999908e+00
-3.221407999999999827e+00
-2.619067999999999952e+00
-2.446047000000000082e+00
-2.985288000000000164e+00
-3.595615000000000006e+00
-3.453059000000000101e+00
-3.621113999999999944e+00
3.208915000000000184e+00
-3.240394999999999914e+00
-3.164772000000000141e+00
-3.415881999999999863e+00
2.515906000000000198e+00
3.376770000000000049e+00
3.158668000000000031e+00
-2.583219000000000154e+00
-3.135476999999999848e+00
-2.960259999999999891e+00
3.185000000000000053e+00
3.090444000000000191e+00
-3.120309000000000221e+00
-2.701478999999999964e+00
-3.123931999999999931e+00
2.841429999999999900e+00
-3.748054999999999914e+00
-3.549631000000000203e+00
2.699936999999999809e+00
2.901543000000000205e+00
2.784453000000000067e+00
-2.917101000000000166e+00
-4.219397999999999982e+00
-3.112999999999999989e+00
-4.124888000000000332e+00
-4.830699000000000076e+00
-4.470775999999999861e+00
-3.530009999999999870e+00
2.592112999999999889e+00
3.347132999999999914e+00
2.972783999999999871e+00
-3.862309000000000214e+00
-3.402137000000000189e+00
-3.532585999999999782e+00
-4.465818999999999761e+00
-4.237975999999999743e+00
-3.943061000000000149e+00
2.422204999999999941e+00
3.033223000000000003e+00
2.930676000000000059e+00
-3.468221999999999916e+00
-3.792326999999999781e+00
-2.856519000000000030e+00
-3.210055999999999798e+00
3.594539999999999846e+00
-3.061821000000000126e+00
-3.480094999999999938e+00
-2.594466000000000161e+00
4.013710999999999807e+00
2.747532000000000085e+00
-3.620600000000000041e+00
-3.271431000000000200e+00
2.938606000000000051e+00
3.128709000000000184e+00
3.096011999999999986e+00
-2.064779000000000142e+00
2.518330000000000179e+00
2.857207999999999970e+00
3.211284000000000027e+00
-3.475655999999999857e+00
-3.337880000000000180e+00
-3.105185999999999780e+00
3.696984000000000048e+00
-2.863801000000000041e+00
-4.066131000000000384e+00
-3.802405999999999953e+00
2.648512000000000199e+00
3.763548000000000116e+00
2.686980999999999842e+00
-3.720962999999999798e+00
-3.880215000000000192e+00
2.779853999999999825e+00
-4.992295999999999623e+00
-4.407796000000000269e+00
-4.276184999999999903e+00
-3.433460999999999874e+00
2.544659999999999922e+00
2.975226000000000148e+00
-3.299678000000000111e+00
-3.439972000000000030e+00
-2.554645999999999972e+00
-3.412081999999999837e+00
2.711873000000000200e+00
-3.512761999999999940e+00
-2.541120999999999963e+00
-2.637923999999999936e+00
4.197135000000000282e+00
-2.410852999999999913e+00
-3.340529000000000082e+00
-3.318366999999999845e+00
-2.503795999999999911e+00
-2.885224000000000011e+00
-2.878098000000000045e+00
-4.569847000000000214e+00
6.641225000000000378e+00
-7.593923000000000201e+00
9.611150000000000304e+00
1.007656799999999997e+01
-1.300378000000000078e+01
-1.441164799999999957e+01
-1.798167899999999975e+01
-1.677929999999999922e+01
-1.945871299999999948e+01
-2.044341500000000167e+01
-1.590388300000000044e+01
9.250102000000000046e+00
8.466544000000000736e+00
9.232260999999999385e+00
-1.022986599999999946e+01
-1.221612599999999915e+01
9.742407999999999291e+00
9.143928999999999974e+00
-8.586408000000000484e+00
8.591205999999999676e+00
-7.521618000000000137e+00
8.234495000000000786e+00
1.127286100000000069e+01
1.207640800000000070e+01
-1.440690299999999979e+01
1.560428300000000057e+01
1.744836000000000098e+01
1.752162399999999920e+01
1.619819000000000031e+01
1.254870400000000075e+01
8.796720999999999790e+00
9.264967999999999648e+00
8.610260000000000247e+00
7.644389000000000323e+00
1.004610699999999923e+01
9.955971999999999156e+00
9.320947999999999567e+00
9.125571000000000765e+00
8.702669000000000210e+00
7.670778999999999570e+00
5.718246999999999858e+00
5.956508999999999610e+00
4.817103000000000357e+00
-6.673357000000000205e+00
6.282079000000000413e+00
5.524537999999999727e+00
5.337701000000000029e+00
4.388435000000000308e+00
-4.345615999999999701e+00
4.964654999999999596e+00
3.604413000000000089e+00
-4.181284999999999918e+00
-4.435673999999999673e+00
3.639315999999999995e+00
4.077849999999999753e+00
-4.036635000000000417e+00
3.208829999999999849e+00
-3.553707999999999867e+00
-2.663815000000000044e+00
3.272222000000000186e+00
-3.360821000000000058e+00
-3.433330000000000215e+00
-3.642507000000000161e+00
-3.771762999999999977e+00
3.430039999999999978e+00
3.306125000000000203e+00
-3.249109999999999943e+00
3.292641000000000151e+00
3.791945999999999817e+00
-3.074450999999999823e+00
-3.183737999999999957e+00
-3.239437000000000122e+00
3.110135000000000094e+00
3.725446999999999953e+00
3.261029000000000178e+00
-2.614079999999999959e+00
-3.576925000000000132e+00
-2.728321999999999914e+00
3.296508000000000216e+00
-2.938994000000000106e+00
-3.517723000000000155e+00
-3.153214000000000183e+00
-3.007264000000000159e+00
2.786931000000000047e+00
-3.701257000000000019e+00
-3.500725999999999782e+00
-2.734389999999999876e+00
3.695942000000000061e+00
-2.453959999999999919e+00
-3.532070000000000043e+00
-3.345079000000000136e+00
-3.441308999999999951e+00
-3.132016000000000133e+00
-4.120105999999999824e+00
-3.586641999999999886e+00
-3.792145000000000099e+00
-2.950544999999999973e+00
3.105323999999999973e+00
-2.943480999999999792e+00
-3.951401000000000163e+00
-3.978578000000000170e+00
-2.719196999999999864e+00
-3.483389999999999986e+00
-3.030243000000000020e+00
-3.083765999999999785e+00
2.836567000000000061e+00
3.484624999999999861e+00
3.137868000000000102e+00
-3.392735000000000056e+00
-2.841871999999999954e+00
-2.851589999999999847e+00
-3.032233000000000178e+00
-3.208502000000000187e+00
-3.512856999999999896e+00
-2.996382999999999797e+00
-3.388818999999999804e+00
3.680595999999999979e+00
-2.666460999999999970e+00
-3.638653999999999833e+00
-3.872775999999999996e+00
-3.447211999999999943e+00
3.431773000000000184e+00
-3.690256000000000203e+00
-3.544707999999999970e+00
-3.289791000000000132e+00
3.271561000000000163e+00
2.573307999999999929e+00
-3.491178999999999810e+00
-3.592835000000000001e+00
-4.103223999999999982e+00
-4.170952999999999911e+00
-3.945085000000000175e+00
-3.672489000000000114e+00
-3.643597000000000197e+00
-3.006533000000000122e+00
3.268311000000000188e+00
3.647568000000000144e+00
-3.151060999999999890e+00
-3.580468999999999902e+00
-2.596236000000000210e+00
3.602243000000000084e+00
-2.974577000000000027e+00
-3.567991000000000135e+00
3.195113000000000092e+00
3.056165000000000020e+00
3.276996000000000020e+00
-3.100601999999999858e+00
-2.718274000000000079e+00
-2.658024000000000164e+00
3.305588000000000193e+00
3.117411999999999850e+00
-2.878833999999999893e+00
-3.081085999999999991e+00
-4.037555000000000227e+00
3.558087000000000000e+00
3.100791000000000075e+00
-3.575521999999999867e+00
-4.406150000000000233e+00
-2.839627000000000123e+00
3.250347000000000097e+00
-2.952332999999999874e+00
-3.647749000000000130e+00
-3.002905000000000157e+00
-2.692419999999999813e+00
-2.660432999999999826e+00
-3.422461999999999893e+00
-3.934140999999999888e+00
-4.293090000000000295e+00
-4.235657999999999923e+00
-4.382195000000000285e+00
-4.128362000000000087e+00
-3.605909000000000031e+00
-2.729413000000000089e+00
3.455597000000000030e+00
3.559860000000000024e+00
-3.436682999999999932e+00
-4.498401000000000316e+00
-3.011641000000000012e+00
-3.025417000000000023e+00
2.936185000000000045e+00
-3.970391999999999921e+00
2.611044999999999838e+00
3.040433000000000163e+00
3.750645000000000007e+00
-3.423293000000000141e+00
-2.844008999999999787e+00
-4.671165000000000234e+00
3.193220000000000169e+00
3.377482999999999791e+00
-3.772063999999999862e+00
-4.136675000000000324e+00
-3.112737999999999783e+00
3.269538999999999973e+00
3.310362000000000027e+00
-3.940319000000000127e+00
-4.381492999999999860e+00
-3.925419000000000214e+00
-3.677331999999999823e+00
-2.661951999999999874e+00
-3.792422999999999877e+00
1.080447999999999986e+01
1.370064099999999918e+01
1.749813500000000133e+01
1.881314199999999914e+01
2.270098300000000080e+01
2.230200299999999913e+01
2.168323699999999832e+01
1.796563199999999938e+01
1.598844700000000074e+01
1.579579799999999956e+01
1.393843900000000069e+01
1.403302200000000077e+01
1.226458500000000029e+01
1.387672700000000070e+01
1.640314499999999853e+01
1.754940399999999912e+01
1.961729199999999906e+01
1.613579199999999858e+01
1.428406700000000029e+01
1.090320900000000037e+01
8.401450999999999780e+00
9.365227000000000857e+00
8.712571999999999761e+00
9.460224000000000188e+00
1.011844100000000068e+01
9.981476999999999933e+00
7.317285000000000039e+00
7.136980999999999575e+00
6.196215999999999724e+00
5.226767999999999859e+00
6.702158999999999978e+00
4.482510999999999690e+00
5.395221000000000267e+00
6.525110999999999883e+00
7.523544000000000231e+00
7.149193999999999605e+00
5.717429000000000094e+00
5.347229999999999706e+00
4.531791000000000125e+00
4.202478000000000158e+00
4.371404000000000067e+00
3.166199000000000208e+00
4.649898000000000309e+00
4.161027999999999949e+00
5.446301000000000059e+00
3.134970000000000034e+00
-4.127267999999999937e+00
-3.511200999999999794e+00
3.252537999999999929e+00
4.366344999999999921e+00
2.837365000000000137e+00
-3.429225000000000190e+00
-3.729687000000000197e+00
3.805868999999999946e+00
-3.056583999999999968e+00
2.862474999999999881e+00
2.997809000000000168e+00
2.845946000000000087e+00
2.716454999999999842e+00
3.030072999999999794e+00
2.766824999999999868e+00
-2.797244000000000064e+00
-3.147656000000000009e+00
3.115787999999999780e+00
3.287653999999999854e+00
-3.657925000000000093e+00
-3.771195000000000075e+00
2.476926999999999879e+00
2.947239999999999860e+00
2.570981999999999879e+00
-3.579216000000000175e+00
-4.332789000000000001e+00
-3.249986999999999959e+00
-2.889893999999999963e+00
3.139943000000000151e+00
-4.656800999999999746e+00
-2.944065000000000154e+00
2.354547000000000168e+00
-3.033160000000000078e+00
-2.899036999999999864e+00
-3.677938999999999847e+00
-3.705636000000000152e+00
-2.222034999999999982e+00
2.805667999999999829e+00
-3.045441999999999982e+00
-4.951717000000000368e+00
2.699392000000000014e+00
3.585427000000000142e+00
3.020783999999999914e+00
-3.371300000000000185e+00
-4.613132000000000232e+00
-3.378371000000000013e+00
2.506089999999999929e+00
3.150881000000000043e+00
-4.559883000000000131e+00
-3.583013999999999921e+00
2.524592000000000169e+00
3.700423999999999936e+00
-3.227132000000000112e+00
-3.424380000000000202e+00
-3.436828000000000216e+00
-2.543130000000000113e+00
3.257378999999999802e+00
-3.423452000000000162e+00
-4.612665999999999933e+00
-2.585618000000000194e+00
3.705442000000000125e+00
3.066930000000000156e+00
-3.847046999999999883e+00
-4.072630000000000194e+00
-3.739457999999999949e+00
3.346686000000000050e+00
3.570028999999999897e+00
-4.526739000000000068e+00
-3.201522999999999897e+00
2.647308999999999912e+00
2.735240999999999811e+00
3.323405999999999860e+00
-3.871018999999999988e+00
-3.695321999999999996e+00
-3.499674000000000174e+00
3.452468000000000092e+00
-3.393088999999999800e+00
-4.797539999999999694e+00
-3.299789000000000083e+00
3.387916999999999845e+00
3.100274000000000196e+00
-4.055750999999999884e+00
-4.597288999999999959e+00
-3.957984000000000169e+00
-2.684201999999999977e+00
3.919887000000000121e+00
-3.888485000000000191e+00
-3.754779000000000089e+00
2.587270000000000181e+00
3.227529000000000092e+00
3.387687999999999811e+00
-3.808476000000000194e+00
-3.747905999999999960e+00
-2.822671000000000152e+00
2.912666999999999895e+00
-3.244879000000000069e+00
-4.564523999999999582e+00
-2.729016000000000108e+00
2.881623999999999963e+00
3.065129000000000214e+00
-4.225241999999999720e+00
-4.052626000000000062e+00
-3.715303000000000022e+00
2.830146000000000051e+00
3.767748000000000097e+00
-3.695463999999999860e+00
-3.622179000000000038e+00
3.290007999999999821e+00
2.903782000000000085e+00
3.370495000000000019e+00
-3.465917000000000137e+00
-4.001203000000000287e+00
-4.268659999999999677e+00
-4.370593000000000394e+00
-3.491441000000000017e+00
-4.247060000000000279e+00
-3.710355999999999987e+00
-3.202474000000000043e+00
3.262345999999999968e+00
3.755911999999999917e+00
-3.639148000000000049e+00
-3.958566999999999947e+00
-2.875008999999999926e+00
-3.905479999999999841e+00
3.360829999999999984e+00
-2.722977000000000203e+00
-2.647514000000000145e+00
2.862239000000000200e+00
3.129180999999999990e+00
-3.757992999999999917e+00
-3.000395999999999841e+00
-2.681382999999999850e+00
3.723371000000000208e+00
-2.903900000000000148e+00
-3.930883999999999823e+00
-3.270331000000000099e+00
-2.898676000000000030e+00
-3.635714999999999808e+00
-3.882954999999999934e+00
-4.545761999999999858e+00
-5.323465999999999809e+00
-4.816628999999999827e+00
-5.686674000000000007e+00
-5.266316999999999915e+00
-6.563363999999999976e+00
-9.102778999999999954e+00
9.388992999999999256e+00
-1.136006399999999950e+01
-1.271870099999999937e+01
-1.425937200000000082e+01
-1.704865600000000114e+01
-1.538445399999999985e+01
-1.502042100000000069e+01
-1.324874200000000002e+01
-1.310541599999999995e+01
-1.185595600000000083e+01
1.347956899999999969e+01
1.484797099999999936e+01
1.901281499999999980e+01
2.002002500000000040e+01
2.427242000000000033e+01
2.327809900000000098e+01
2.262610199999999949e+01
1.927319400000000016e+01
1.570051699999999961e+01
1.846292700000000053e+01
2.246557699999999969e+01
2.325832700000000131e+01
2.087183699999999931e+01
2.426945600000000169e+01
2.408230299999999957e+01
2.125043199999999999e+01
2.220384699999999967e+01
2.061306300000000036e+01
1.685490899999999925e+01
1.767981400000000036e+01
2.254640200000000050e+01
2.254049399999999892e+01
2.206649600000000078e+01
2.705109799999999964e+01
2.578456100000000006e+01
2.261093999999999937e+01
2.500246900000000139e+01
2.001167500000000032e+01
2.318832300000000046e+01
2.851606599999999858e+01
3.343669899999999728e+01
3.284319200000000194e+01
3.235836700000000121e+01
3.014036700000000124e+01
2.781462900000000005e+01
2.675957299999999961e+01
2.061356400000000022e+01
1.635618200000000044e+01
1.843810500000000019e+01
2.002019400000000005e+01
2.246639599999999959e+01
2.478882499999999922e+01
2.604745700000000141e+01
2.496823600000000098e+01
2.301791899999999913e+01
1.878987199999999902e+01
1.430213600000000085e+01
2.197046399999999977e+01
2.933559100000000086e+01
3.217576600000000298e+01
2.932484600000000086e+01
3.047254799999999975e+01
2.873593500000000134e+01
2.471382799999999946e+01
2.412894299999999959e+01
2.238294799999999896e+01
1.967691100000000048e+01
1.784275299999999831e+01
2.113216500000000053e+01
2.086446199999999962e+01
1.966132800000000103e+01
2.365822400000000059e+01
2.406510199999999955e+01
1.806236900000000034e+01
1.939471599999999896e+01
1.639476499999999959e+01
1.106622100000000053e+01
1.214972099999999955e+01
1.058275899999999936e+01
9.181183000000000760e+00
9.732639999999999958e+00
9.839755999999999503e+00
8.879797999999999192e+00
7.148433999999999955e+00
6.428471000000000046e+00
6.316647999999999818e+00
5.380004999999999704e+00
7.243246000000000073e+00
5.097419999999999618e+00
5.520847999999999978e+00
6.986365000000000158e+00
6.547253000000000434e+00
6.328458999999999612e+00
-5.398047000000000040e+00
6.243642000000000358e+00
7.844089999999999563e+00
-8.320532000000000039e+00
-1.008908300000000047e+01
-1.120988299999999960e+01
1.079526800000000009e+01
1.095292800000000000e+01
9.276764999999999262e+00
9.509546999999999528e+00
9.117651000000000394e+00
7.425671999999999606e+00
6.465900999999999677e+00
-6.121904999999999930e+00
-6.367017999999999844e+00
7.404352000000000267e+00
-9.294007999999999825e+00
-8.255625000000000213e+00
7.222043000000000212e+00
6.324340000000000295e+00
-6.935392000000000223e+00
7.728036000000000350e+00
-8.482108000000000203e+00
-9.588184999999999292e+00
9.701974999999999127e+00
1.061051100000000069e+01
1.164322899999999983e+01
1.182022599999999990e+01
1.134637000000000029e+01
1.050166100000000036e+01
1.003378499999999995e+01
7.727561999999999820e+00
-8.348333999999999477e+00
-7.387891999999999904e+00
8.144531000000000631e+00
-8.285185000000000244e+00
-8.502281999999999229e+00
-9.986131999999999564e+00
1.080080099999999987e+01
9.079314000000000107e+00
6.413871999999999574e+00
-7.211918999999999969e+00
8.036054999999999282e+00
-8.074592000000000880e+00
-7.885575000000000223e+00
7.013590999999999909e+00
-7.472065999999999875e+00
-7.100799000000000305e+00
-6.323820999999999692e+00
-5.776003000000000220e+00
5.417137000000000313e+00
-7.005548000000000108e+00
-8.193851000000000440e+00
-8.697449000000000652e+00
-7.483202000000000353e+00
-7.729748999999999981e+00
-7.385030999999999679e+00
-6.599071000000000353e+00
-5.950309999999999988e+00
5.315681999999999796e+00
-5.746432000000000428e+00
-7.378508000000000067e+00
-7.399948000000000192e+00
-5.272624999999999673e+00
6.413685000000000080e+00
-5.704678000000000360e+00
-6.970178999999999903e+00
-5.055746000000000073e+00
-4.329616999999999827e+00
5.761980000000000324e+00
-5.515492000000000061e+00
-7.960460000000000313e+00
-9.165796000000000276e+00
-7.859828000000000259e+00
7.960670000000000357e+00
-8.589947000000000443e+00
-8.122272000000000602e+00
-7.772725000000000328e+00
4.147412000000000099e+00
-5.017764999999999809e+00
-8.118871999999999645e+00
-8.139329000000000036e+00
-5.765263000000000027e+00
6.133466999999999558e+00
-6.707589999999999719e+00
-6.662779999999999703e+00
-4.954473000000000127e+00
-5.713788000000000089e+00
5.717816000000000010e+00
-5.733683000000000085e+00
-7.187616000000000227e+00
-9.234690999999999761e+00
-7.382648999999999795e+00
-7.701999999999999957e+00
-8.545840000000000103e+00
-8.065466000000000690e+00
-7.222513000000000183e+00
-4.187701999999999813e+00
-5.171767000000000003e+00
-7.183761999999999759e+00
-7.124735000000000262e+00
-6.314689000000000441e+00
-6.044837000000000238e+00
-7.542049999999999699e+00
-6.062467999999999968e+00
6.241151999999999589e+00
6.556794000000000011e+00
9.529218000000000188e+00
1.232107300000000016e+01
-1.142799199999999971e+01
1.302510000000000012e+01
1.211099899999999963e+01
-1.458667600000000064e+01
-1.486595999999999940e+01
-1.569144900000000042e+01
-1.409161699999999939e+01
-9.530796999999999741e+00
9.840892999999999446e+00
7.160857000000000028e+00
-8.337728000000000250e+00
-9.907536000000000342e+00
-9.176097000000000392e+00
-9.115956999999999866e+00
-9.088604000000000127e+00
-8.485511000000000692e+00
-6.856461999999999612e+00
-6.575633999999999979e+00
7.567666000000000004e+00
-6.146198000000000050e+00
-8.076629999999999754e+00
-8.114527999999999963e+00
-7.975124000000000102e+00
-6.553997999999999990e+00
-8.734251000000000431e+00
-7.205188999999999844e+00
-4.673497000000000234e+00
6.417374999999999829e+00
4.463473999999999720e+00
-5.643200000000000216e+00
-7.099016999999999911e+00
-5.733182000000000222e+00
-4.928528000000000020e+00
-6.057157000000000124e+00
-6.731813999999999965e+00
-4.448877999999999666e+00
-4.659222999999999892e+00
6.485909999999999620e+00
-4.188246999999999609e+00
-6.437282999999999866e+00
-6.979181999999999775e+00
-5.939264999999999795e+00
-6.909581000000000195e+00
-6.138411999999999757e+00
-5.716484999999999594e+00
-4.333118999999999943e+00
-5.022516999999999676e+00
4.911362999999999701e+00
-5.815901000000000209e+00
-5.494462000000000401e+00
-5.826584999999999681e+00
-6.732356000000000229e+00
-5.316057999999999950e+00
-5.937515999999999572e+00
-4.659813999999999901e+00
5.133733000000000324e+00
5.259355000000000224e+00
-4.995212999999999681e+00
-6.855865999999999794e+00
-6.383399999999999963e+00
6.623115000000000308e+00
-8.189878999999999465e+00
-8.243762999999999508e+00
-6.769003999999999799e+00
-5.588373999999999953e+00
-5.056377999999999595e+00
-6.064930999999999628e+00
-6.467133999999999716e+00
-5.412456999999999852e+00
6.134178000000000353e+00
-7.136308999999999791e+00
-5.495162999999999798e+00
5.970866000000000007e+00
7.147429999999999950e+00
8.663481000000000876e+00
-1.093788699999999992e+01
-1.069966100000000075e+01
1.064887700000000059e+01
-1.020454900000000009e+01
1.220982399999999934e+01
1.155298499999999962e+01
-8.968272999999999939e+00
7.033233000000000068e+00
6.443622999999999656e+00
-7.022254000000000218e+00
-8.159639999999999560e+00
7.066506999999999650e+00
-7.152921000000000085e+00
7.708281999999999634e+00
6.530187999999999882e+00
-5.651716000000000406e+00
-5.890460000000000029e+00
-5.581249999999999822e+00
6.426076000000000121e+00
-5.624994000000000050e+00
6.982161999999999757e+00
6.349929000000000379e+00
-6.001998999999999640e+00
8.062253000000000114e+00
-6.891364000000000267e+00
-7.188818000000000374e+00
-5.845435000000000159e+00
-5.084150000000000169e+00
-6.407319000000000209e+00
-8.069981999999999545e+00
-5.113124000000000002e+00
-5.688362999999999836e+00
6.145622000000000362e+00
-5.979066000000000436e+00
-5.731854000000000227e+00
-5.421451000000000242e+00
-4.657015000000000349e+00
5.124888000000000332e+00
-5.560141999999999918e+00
-6.458447999999999745e+00
-5.091826000000000185e+00
4.817968999999999724e+00
7.312147999999999648e+00
-5.762286999999999715e+00
6.047011000000000358e+00
-5.323020999999999781e+00
-4.314712000000000103e+00
5.042976000000000347e+00
-6.177978000000000414e+00
-4.927524000000000015e+00
-4.814104999999999634e+00
5.882271000000000249e+00
-4.934641000000000055e+00
-5.155230000000000423e+00
-4.950982999999999912e+00
-3.370315000000000172e+00
3.752186000000000021e+00
-4.495826000000000100e+00
-4.004450000000000287e+00
-4.851036999999999821e+00
-4.706868000000000052e+00
-5.889251999999999931e+00
-6.080621999999999971e+00
-5.284499000000000279e+00
9.058789000000000868e+00
8.241011000000000308e+00
9.993135999999999797e+00
1.236444299999999963e+01
1.384459400000000073e+01
1.688099700000000070e+01
1.722998000000000118e+01
1.730685300000000026e+01
1.514126300000000036e+01
1.590723599999999927e+01
1.117900000000000027e+01
9.713912000000000546e+00
9.936600999999999573e+00
1.023384899999999931e+01
1.222171200000000013e+01
1.306385399999999919e+01
1.464007199999999997e+01
1.441325699999999976e+01
1.394235199999999963e+01
8.827531000000000461e+00
6.097913000000000139e+00
-6.609524000000000399e+00
6.343880000000000408e+00
7.176601999999999926e+00
7.022758999999999752e+00
6.245384999999999742e+00
6.179965000000000153e+00
4.929661000000000293e+00
5.456121000000000443e+00
4.669952000000000325e+00
-3.740813000000000166e+00
4.690152000000000321e+00
-4.199447000000000152e+00
-4.055276000000000103e+00
5.001000999999999586e+00
4.509775000000000311e+00
4.249738999999999933e+00
3.365886999999999851e+00
3.976405000000000189e+00
3.316856000000000027e+00
4.628466000000000413e+00
-3.066446000000000005e+00
-3.821416000000000146e+00
-3.524629000000000012e+00
3.134443000000000090e+00
-4.963111999999999746e+00
-3.697923999999999989e+00
-3.950181000000000164e+00
-3.690334000000000003e+00
4.354910000000000281e+00
6.064294000000000295e+00
4.445193999999999868e+00
-5.856774999999999842e+00
-4.421745999999999732e+00
-5.567764999999999631e+00
-6.246896999999999700e+00
-5.942452000000000290e+00
-4.024867000000000417e+00
-3.933021000000000100e+00
5.414158999999999722e+00
-4.664553999999999867e+00
-6.083919999999999995e+00
-4.871715000000000018e+00
4.031685000000000407e+00
-6.230634000000000228e+00
-4.717964000000000269e+00
-4.257290000000000241e+00
-3.444755999999999929e+00
4.591001000000000332e+00
5.306722999999999857e+00
-4.743171000000000248e+00
-6.860932000000000031e+00
-5.107651999999999859e+00
5.061442999999999692e+00
-6.442074999999999996e+00
-6.288168999999999897e+00
4.454212000000000060e+00
5.637469000000000285e+00
7.328924999999999912e+00
-7.940406000000000297e+00
7.371214000000000155e+00
-7.281349999999999767e+00
-8.427146000000000470e+00
6.638751000000000069e+00
-5.849416999999999867e+00
-6.186341999999999786e+00
4.793192000000000341e+00
5.137307999999999986e+00
5.662505999999999595e+00
-7.658038999999999596e+00
6.092506000000000199e+00
6.206724000000000352e+00
6.845385000000000275e+00
6.415109000000000172e+00
-6.675263000000000169e+00
-4.280173999999999701e+00
-4.493114000000000274e+00
5.461386000000000074e+00
-5.023958999999999619e+00
5.853309000000000317e+00
-4.749715000000000131e+00
5.840079000000000242e+00
5.972421999999999898e+00
-4.889437000000000033e+00
-4.834753000000000078e+00
-3.578570000000000029e+00
5.459065999999999974e+00
5.680817000000000228e+00
-5.662391000000000396e+00
4.442746999999999780e+00
-5.974262000000000405e+00
7.351269000000000275e+00
6.260526999999999731e+00
5.705293000000000170e+00
-4.416735000000000078e+00
-3.865444000000000102e+00
5.947263999999999662e+00
-4.607052999999999621e+00
6.191211000000000020e+00
-5.527504000000000417e+00
5.456104999999999983e+00
6.185398000000000174e+00
-4.508202999999999960e+00
-4.976758000000000237e+00
-4.776748000000000438e+00
4.169309000000000154e+00
4.814390000000000391e+00
4.837487999999999566e+00
-6.083717000000000041e+00
-7.213940000000000019e+00
6.808880000000000265e+00
-6.704263000000000083e+00
-6.516295000000000393e+00
-5.364478000000000080e+00
-5.214936999999999934e+00
4.992478000000000193e+00
-5.368913000000000046e+00
-5.596199999999999619e+00
-4.912550000000000416e+00
-4.056054999999999744e+00
5.473183999999999827e+00
-4.759282999999999930e+00
-4.647859999999999658e+00
-5.070698000000000150e+00
-3.756110000000000060e+00
-4.647965000000000124e+00
-5.032512999999999792e+00
-6.595206000000000124e+00
-6.725628999999999635e+00
-6.227584000000000231e+00
-7.057509999999999728e+00
-7.808023999999999631e+00
-6.112669999999999604e+00
-5.119182000000000343e+00
3.967705000000000037e+00
-5.296463000000000143e+00
-6.419685000000000308e+00
-6.232966000000000228e+00
-4.256715999999999944e+00
-6.171892999999999851e+00
-5.395967999999999876e+00
-4.923498000000000374e+00
-5.315700999999999787e+00
-3.624216000000000104e+00
-4.926191000000000209e+00
-5.417665999999999649e+00
-5.920298999999999978e+00
-6.862899999999999778e+00
-6.040741999999999834e+00
-7.366312999999999889e+00
-7.434917000000000442e+00
-6.553758000000000195e+00
-4.625529000000000224e+00
4.434286000000000172e+00
-4.624024999999999608e+00
-6.371431000000000289e+00
-6.007767000000000301e+00
-4.977007000000000403e+00
-5.734134000000000064e+00
-4.721297999999999995e+00
-4.510650000000000048e+00
-4.564489000000000019e+00
-3.857549000000000117e+00
-4.614386999999999794e+00
-7.066130000000000244e+00
-6.378538999999999959e+00
-7.277568999999999733e+00
5.669192999999999927e+00
-6.701253000000000348e+00
-6.344831000000000110e+00
-6.665000000000000036e+00
7.051885000000000403e+00
7.012533000000000349e+00
-8.007025000000000503e+00
-7.556149999999999700e+00
-8.425936000000000092e+00
-8.430044999999999789e+00
6.751591999999999594e+00
-7.073097999999999885e+00
-7.620407000000000153e+00
-6.108160999999999952e+00
-5.396800999999999959e+00
-6.021586000000000105e+00
-8.374738000000000682e+00
6.791572000000000386e+00
-6.611664000000000208e+00
-7.660282999999999731e+00
-5.999807999999999808e+00
-7.541250999999999927e+00
-6.548365999999999687e+00
-4.813862999999999559e+00
5.268697000000000408e+00
-5.808828000000000102e+00
-5.831247000000000291e+00
-7.364137000000000377e+00
-6.702456999999999887e+00
5.913797999999999888e+00
-5.953570000000000029e+00
-7.326626000000000083e+00
7.755703999999999709e+00
-8.574400999999999939e+00
1.090162100000000045e+01
-1.285434000000000054e+01
-1.530179200000000073e+01
-1.481161299999999947e+01
-1.932206299999999999e+01
-2.108899699999999910e+01
-2.332417900000000088e+01
-2.239299700000000115e+01
-1.797262399999999971e+01
-9.725509000000000626e+00
-9.281446000000000751e+00
-1.044698200000000021e+01
-1.083852899999999941e+01
-1.329094100000000012e+01
-1.353985600000000034e+01
-1.129965800000000087e+01
-1.071577199999999941e+01
-9.394413999999999376e+00
-9.553718999999999184e+00
-8.055623000000000644e+00
-6.994680999999999926e+00
-6.780249000000000414e+00
-7.256898999999999766e+00
-8.346818000000000737e+00
-8.789319000000000770e+00
-8.595807000000000642e+00
-9.774960000000000093e+00
-7.791013999999999662e+00
4.373171000000000141e+00
-4.919234000000000329e+00
-5.767985999999999613e+00
-5.805881000000000292e+00
-5.635843000000000380e+00
-5.085357000000000127e+00
-4.719520000000000159e+00
-5.311150999999999733e+00
-3.972719999999999807e+00
-3.715876000000000179e+00
4.865130999999999872e+00
-4.232403999999999833e+00
-5.420624000000000109e+00
-6.320599999999999774e+00
-5.858266000000000417e+00
-5.176142999999999716e+00
-5.681184000000000012e+00
-5.191216999999999970e+00
-5.367506999999999806e+00
-3.508598000000000106e+00
-4.657947000000000060e+00
-5.750500999999999863e+00
-5.645624999999999893e+00
-5.336737000000000286e+00
-4.933375999999999983e+00
-4.945901000000000103e+00
-4.904517000000000237e+00
-4.671732000000000440e+00
-3.890699000000000130e+00
-4.496547999999999767e+00
-3.733624999999999972e+00
-4.804088000000000136e+00
-6.506676999999999822e+00
-5.278006999999999671e+00
-6.623204000000000313e+00
-5.819359000000000393e+00
-5.300106000000000428e+00
-5.051917999999999687e+00
-2.977034999999999876e+00
-5.094631999999999827e+00
-5.741666999999999632e+00
-4.444774999999999920e+00
-5.038997000000000170e+00
3.978737999999999886e+00
-4.729434000000000360e+00
-5.342189000000000298e+00
-4.947828999999999589e+00
-3.631736000000000075e+00
-3.826255999999999879e+00
-3.815376000000000101e+00
-4.469795999999999658e+00
-5.637148999999999965e+00
-4.739111000000000296e+00
-6.160025000000000084e+00
-5.946079000000000114e+00
-5.436393999999999949e+00
-3.984703999999999802e+00
3.217200000000000060e+00
-4.454361999999999711e+00
-3.770567999999999920e+00
-3.768024000000000040e+00
-4.332709000000000366e+00
3.903630000000000155e+00
-4.133200000000000429e+00
-4.826757999999999882e+00
-4.435654000000000430e+00
-3.135590000000000099e+00
3.925727000000000189e+00
4.157525999999999833e+00
-4.158992999999999718e+00
-4.818870999999999682e+00
-5.179528999999999606e+00
-5.450090000000000323e+00
-5.888259999999999827e+00
-4.987581999999999738e+00
-3.762359000000000009e+00
4.320301999999999865e+00
-5.383536999999999573e+00
3.578507999999999800e+00
-5.416253000000000206e+00
-4.709971999999999603e+00
4.312243999999999744e+00
-4.654523000000000188e+00
-4.639761000000000024e+00
-4.577873000000000303e+00
-3.219603999999999910e+00
5.054598000000000368e+00
4.379933000000000298e+00
-3.719730999999999899e+00
-5.989633000000000429e+00
-4.822098999999999691e+00
-6.103945000000000398e+00
-7.754987999999999992e+00
-5.553514999999999979e+00
-4.222709000000000046e+00
4.347471999999999781e+00
-5.519898000000000415e+00
-3.706005999999999911e+00
-4.347203000000000372e+00
-4.732726000000000433e+00
4.407664999999999722e+00
-4.766404999999999781e+00
-4.891167000000000264e+00
-5.001012000000000235e+00
3.139975999999999878e+00
5.188215999999999717e+00
4.115020000000000344e+00
-3.903211999999999904e+00
-6.281805000000000305e+00
-4.570476000000000205e+00
-5.857476000000000127e+00
-6.267357999999999763e+00
-4.884990000000000165e+00
-4.017519000000000062e+00
3.894416000000000100e+00
-5.240529999999999688e+00
-4.410749000000000031e+00
-3.902471999999999941e+00
-4.457740000000000258e+00
4.344567999999999763e+00
-4.273108999999999824e+00
-4.493319999999999759e+00
-5.051543999999999812e+00
-3.540551999999999921e+00
4.596561000000000341e+00
4.360081000000000095e+00
3.168232999999999855e+00
-5.234976999999999769e+00
-3.982015000000000082e+00
-5.569040000000000212e+00
-5.303671999999999720e+00
-4.405248000000000275e+00
-3.720636999999999972e+00
-3.244759999999999867e+00
-4.221313999999999567e+00
-4.352809999999999846e+00
-4.288778999999999897e+00
-4.218742999999999910e+00
3.932796000000000181e+00
-4.368165000000000298e+00
-4.349986000000000352e+00
-4.372582000000000413e+00
-4.213986000000000232e+00
-5.308371000000000173e+00
-8.400271999999999295e+00
-8.514926000000000883e+00
-8.850170999999999566e+00
-8.957750000000000767e+00
-1.085473799999999933e+01
-9.771819999999999951e+00
-7.860979999999999634e+00
1.046572899999999962e+01
1.325752400000000009e+01
-1.625222899999999981e+01
-1.724209600000000009e+01
-1.556883499999999998e+01
-1.711856900000000081e+01
-1.810665499999999994e+01
-1.528938199999999981e+01
-1.398723500000000008e+01
-1.288238400000000006e+01
-1.192544000000000004e+01
-1.067285200000000067e+01
-1.263949299999999987e+01
-1.224955199999999955e+01
-1.243277400000000021e+01
-1.378909600000000069e+01
-1.462371500000000069e+01
-1.459919400000000067e+01
-1.153042199999999973e+01
-1.122678600000000060e+01
-6.898150000000000226e+00
-7.866240000000000343e+00
-9.307425000000000281e+00
-8.228006000000000597e+00
-9.640072999999999226e+00
-9.751867999999999981e+00
-7.634551000000000087e+00
-7.220381999999999856e+00
-6.706892999999999994e+00
-6.624736000000000402e+00
-6.169623999999999775e+00
-5.779385999999999690e+00
-6.205095000000000027e+00
-5.962023000000000295e+00
-6.780006000000000199e+00
-7.641729999999999912e+00
-7.148889999999999745e+00
-6.052094999999999558e+00
-4.982236999999999583e+00
-3.970797999999999828e+00
3.720161000000000051e+00
-4.656731999999999871e+00
-3.757582000000000200e+00
-4.117316999999999894e+00
-5.124171999999999727e+00
-3.332425999999999888e+00
-3.971992000000000189e+00
-4.084393999999999636e+00
-2.946979999999999933e+00
3.048217000000000176e+00
-3.283668000000000031e+00
-4.305843999999999561e+00
4.357700999999999603e+00
-4.297101999999999755e+00
5.245631000000000377e+00
-5.131268999999999636e+00
-8.846553999999999363e+00
1.146907500000000013e+01
-1.417398700000000034e+01
1.520963899999999924e+01
1.697893499999999989e+01
2.163463899999999995e+01
2.547156899999999879e+01
2.500397500000000051e+01
2.545346899999999835e+01
2.262070900000000151e+01
2.320185000000000031e+01
1.723395800000000122e+01
1.544894700000000043e+01
1.517434500000000064e+01
1.610917299999999841e+01
1.960754299999999972e+01
2.162218500000000176e+01
2.331491400000000169e+01
2.358994699999999867e+01
2.264647199999999927e+01
1.404739999999999966e+01
8.237731999999999388e+00
8.375377999999999545e+00
-8.637724000000000402e+00
1.248642300000000027e+01
1.401356499999999983e+01
1.172688800000000064e+01
1.143565800000000010e+01
8.781883999999999801e+00
1.000629900000000028e+01
6.376172999999999647e+00
5.401349999999999874e+00
5.158534999999999648e+00
5.200555999999999734e+00
-7.250454999999999650e+00
7.929211999999999705e+00
8.673631000000000313e+00
7.922031999999999741e+00
7.331240000000000201e+00
5.907019000000000020e+00
3.392059000000000157e+00
3.993141000000000052e+00
-3.462409000000000070e+00
4.614615999999999829e+00
-4.313106000000000328e+00
4.412029000000000423e+00
3.905899999999999928e+00
3.190453999999999901e+00
3.418311000000000099e+00
-3.234217000000000120e+00
4.875141000000000169e+00
4.015819999999999723e+00
3.266011000000000220e+00
-3.766090999999999855e+00
-4.530598000000000347e+00
-4.736813999999999858e+00
-6.151555000000000106e+00
-4.342925000000000146e+00
-4.038317000000000156e+00
-3.365066000000000113e+00
3.761823000000000139e+00
-3.784612000000000087e+00
-4.353729000000000404e+00
-4.518539999999999779e+00
3.954237000000000002e+00
-5.291898999999999909e+00
-3.686367000000000171e+00
-4.560875000000000234e+00
-4.282299000000000078e+00
4.087574000000000041e+00
-4.359268000000000143e+00
4.652923999999999616e+00
-5.672722000000000264e+00
-5.432341000000000086e+00
-5.738700999999999830e+00
-6.976104000000000305e+00
-6.392152000000000278e+00
-4.714140000000000441e+00
-3.791169000000000011e+00
4.806862999999999886e+00
-5.918895000000000017e+00
5.165955000000000297e+00
-5.920448999999999629e+00
-7.248385999999999996e+00
-5.982782000000000266e+00
-4.842007999999999868e+00
-5.245269999999999655e+00
-4.630277999999999672e+00
-5.342921999999999727e+00
3.979382999999999893e+00
-4.603258000000000294e+00
-3.800533000000000161e+00
-4.643430000000000391e+00
4.718340999999999674e+00
-4.827385999999999733e+00
-5.111849999999999561e+00
-4.088784000000000418e+00
-4.330390000000000406e+00
3.714278000000000191e+00
-3.862741999999999898e+00
-3.557894000000000112e+00
-4.218853000000000186e+00
-4.021560000000000024e+00
-5.201337999999999795e+00
-3.600989000000000217e+00
-4.008319000000000187e+00
-3.607105999999999923e+00
-3.774220000000000130e+00
-4.773862000000000272e+00
-3.872392000000000056e+00
-5.432159000000000404e+00
-4.998459999999999681e+00
-5.557534000000000418e+00
-6.710357000000000127e+00
-7.594294999999999796e+00
-5.093726000000000198e+00
-4.108515999999999835e+00
4.496921999999999642e+00
-4.078742000000000090e+00
-4.335605000000000153e+00
-5.447893999999999792e+00
-4.433224000000000053e+00
-6.496569000000000038e+00
-4.687609000000000137e+00
-4.688399000000000427e+00
-4.308111000000000246e+00
3.308464999999999989e+00
-5.448764999999999858e+00
-4.120385999999999882e+00
-5.834206000000000003e+00
-6.203078999999999787e+00
-4.895565000000000389e+00
-8.063974999999999227e+00
-7.213898999999999617e+00
-5.921507000000000076e+00
-3.999124999999999819e+00
4.574870999999999910e+00
-4.311994000000000327e+00
-5.048448999999999742e+00
-5.631785999999999959e+00
-4.349139000000000088e+00
-5.869615999999999723e+00
-4.682104999999999961e+00
-4.344752999999999865e+00
-3.792072000000000109e+00
-3.389737999999999918e+00
5.410550999999999888e+00
4.193185999999999858e+00
-5.170500999999999792e+00
-6.193832999999999700e+00
-4.917298999999999864e+00
-7.263455999999999690e+00
-6.009195000000000064e+00
-5.257219000000000086e+00
-3.381561000000000039e+00
4.344790999999999848e+00
4.759921000000000291e+00
-5.507277000000000200e+00
-5.144989999999999952e+00
-5.521443999999999797e+00
-4.801446000000000325e+00
-4.270818000000000225e+00
-4.849548000000000414e+00
-4.763112999999999708e+00
-3.699126999999999832e+00
-4.873981999999999815e+00
4.304915000000000269e+00
-5.450463000000000058e+00
-6.195146000000000264e+00
-5.334578999999999738e+00
-6.990958000000000006e+00
-7.106239999999999668e+00
-5.445554999999999701e+00
-3.311008000000000173e+00
4.532510000000000261e+00
4.420819999999999972e+00
-4.669878999999999891e+00
-5.460835000000000328e+00
-5.044755999999999574e+00
-4.537822000000000244e+00
-4.167333000000000176e+00
-5.137146999999999686e+00
-4.939915000000000056e+00
-3.450102999999999920e+00
-4.028455000000000119e+00
-4.028655999999999793e+00
-5.407804999999999751e+00
-5.662408000000000108e+00
-6.407464000000000048e+00
-5.179184000000000232e+00
-4.904279999999999973e+00
-4.063920000000000421e+00
-4.430915999999999855e+00
-5.029598000000000013e+00
-7.195533000000000179e+00
-6.543806000000000012e+00
-6.523649999999999949e+00
-7.725196000000000396e+00
-7.708243000000000400e+00
-6.154163999999999746e+00
-6.731480999999999604e+00
-4.812894000000000005e+00
-5.409724999999999895e+00
4.552646000000000193e+00
-5.734371999999999581e+00
-5.029401000000000010e+00
-5.598114999999999952e+00
-6.106066000000000216e+00
-6.156177999999999706e+00
-5.104916000000000231e+00
-4.163732999999999684e+00
-4.342253999999999614e+00
-4.169241999999999670e+00
-3.792502999999999957e+00
-4.376149999999999984e+00
-4.172515999999999892e+00
-4.286998999999999782e+00
4.149243000000000237e+00
-4.191571999999999854e+00
-4.812485999999999819e+00
-4.400142999999999915e+00
-5.172975000000000101e+00
6.790306000000000175e+00
-8.566304999999999836e+00
-9.428798000000000457e+00
-1.047708000000000084e+01
-1.260670099999999927e+01
-1.419329100000000032e+01
-1.650103800000000120e+01
-1.408543200000000084e+01
-1.000603899999999946e+01
6.558950000000000280e+00
-5.940113000000000198e+00
-8.430291999999999675e+00
-9.027941000000000216e+00
-8.061778999999999584e+00
-6.833324000000000176e+00
-6.646524000000000321e+00
-7.578172999999999604e+00
-5.992556000000000438e+00
-5.881648000000000209e+00
5.769098999999999755e+00
-4.789362999999999815e+00
-5.414511000000000074e+00
-5.527879000000000431e+00
-5.474673000000000123e+00
-5.724759999999999849e+00
-6.852012000000000214e+00
-5.334768999999999650e+00
-3.480088999999999988e+00
4.535351999999999606e+00
4.145470000000000432e+00
-4.190984000000000265e+00
-3.742042000000000090e+00
-5.115667000000000186e+00
5.007410000000000139e+00
-3.805607000000000184e+00
-4.153196000000000332e+00
-4.018895999999999802e+00
-3.846627999999999936e+00
5.029751000000000083e+00
-4.594483000000000317e+00
-4.667714000000000141e+00
-4.387913000000000174e+00
-4.540636000000000116e+00
-5.160473999999999783e+00
-4.721459000000000295e+00
-4.860199999999999854e+00
-3.363735000000000142e+00
3.728772000000000197e+00
4.239738000000000007e+00
-4.159877999999999965e+00
-4.036272000000000304e+00
-5.026851999999999876e+00
4.021386999999999823e+00
-3.801302000000000181e+00
-5.161442000000000085e+00
-4.887400999999999662e+00
-3.994216000000000211e+00
4.146632999999999569e+00
-4.261796000000000362e+00
-4.546870000000000189e+00
-4.959374999999999645e+00
-5.006766999999999967e+00
-5.273594000000000115e+00
-5.622056999999999860e+00
-5.138607000000000369e+00
3.554834000000000049e+00
4.095820999999999934e+00
-3.930375999999999870e+00
-4.132482999999999684e+00
-4.030567999999999707e+00
-4.805297999999999625e+00
-4.150788000000000366e+00
3.480156000000000027e+00
-5.549681999999999782e+00
-5.734175999999999718e+00
-3.755412999999999890e+00
4.612961000000000311e+00
3.704596000000000000e+00
-3.755548999999999804e+00
-4.168760999999999939e+00
4.556695999999999636e+00
-5.634165999999999563e+00
4.415568999999999633e+00
-5.130175000000000374e+00
3.289877999999999858e+00
4.121660999999999575e+00
3.925340999999999969e+00
-3.094781999999999922e+00
3.604518000000000111e+00
-4.098345000000000127e+00
4.313011999999999624e+00
3.545511999999999997e+00
-4.961382000000000403e+00
-5.095786999999999622e+00
-3.567091000000000012e+00
4.867967000000000155e+00
3.980731000000000019e+00
-3.722072999999999965e+00
4.090203999999999951e+00
4.747841000000000200e+00
-4.824144000000000432e+00
4.463786999999999949e+00
-5.466858000000000217e+00
-4.594435999999999964e+00
4.508960000000000079e+00
-4.088415999999999606e+00
-3.636270000000000113e+00
4.101282999999999568e+00
-4.345493000000000272e+00
4.362942000000000320e+00
3.528694000000000219e+00
-4.586432000000000286e+00
-4.837050999999999767e+00
-3.884323999999999888e+00
4.309004999999999974e+00
4.259919000000000011e+00
-3.709513999999999978e+00
-4.384091999999999878e+00
5.152555999999999692e+00
-4.646911000000000236e+00
-4.640671000000000213e+00
-4.856213000000000335e+00
-3.942664999999999864e+00
4.120416999999999774e+00
-4.263963999999999643e+00
-3.794205999999999968e+00
-4.254915999999999698e+00
-3.940516999999999825e+00
-3.437912999999999997e+00
-3.877504000000000062e+00
-4.167347000000000357e+00
-5.038308999999999926e+00
-4.146100999999999814e+00
4.234409999999999563e+00
3.889037000000000077e+00
-3.771402000000000143e+00
-4.465021000000000129e+00
4.942978000000000094e+00
-4.261689999999999756e+00
-5.034073000000000242e+00
4.326411000000000229e+00
3.336603999999999903e+00
3.855656999999999890e+00
-3.504938000000000109e+00
-3.170129999999999892e+00
4.193137000000000114e+00
-4.098156000000000354e+00
3.826693999999999818e+00
-3.188471999999999973e+00
-3.615095000000000169e+00
-4.576346000000000025e+00
-3.721483999999999792e+00
4.807188000000000017e+00
4.456121999999999694e+00
-3.582319000000000031e+00
-4.225179999999999936e+00
4.714329000000000214e+00
4.980226000000000042e+00
-3.996278999999999915e+00
-4.064815000000000289e+00
3.573468000000000089e+00
4.159729999999999706e+00
3.281862999999999975e+00
-3.840412000000000159e+00
-3.859793999999999947e+00
-4.263865000000000016e+00
3.673493999999999815e+00
-3.260714999999999808e+00
3.274988000000000010e+00
-3.428223000000000020e+00
3.338385000000000158e+00
-4.511906999999999890e+00
-6.618578000000000294e+00
-6.871767000000000181e+00
-6.573419000000000345e+00
-7.130925000000000402e+00
-5.870216000000000101e+00
-6.652895000000000003e+00
-8.095378000000000185e+00
-8.544620000000000104e+00
-1.323329500000000003e+01
-1.529367000000000054e+01
-1.633945299999999889e+01
-1.489529899999999962e+01
-1.646412600000000026e+01
-1.482455500000000015e+01
-1.398948799999999970e+01
-1.520076099999999997e+01
-1.420615699999999926e+01
-9.618498999999999910e+00
-9.629315999999999320e+00
-1.198633399999999938e+01
-1.203030599999999950e+01
-1.126329100000000061e+01
-1.191532100000000050e+01
-1.051961999999999975e+01
-1.141936800000000041e+01
-1.231463100000000033e+01
-6.748696999999999946e+00
-6.827909000000000006e+00
-7.247987000000000180e+00
-6.738235999999999670e+00
-7.443164000000000335e+00
-7.791883000000000337e+00
-6.159552999999999834e+00
-6.066061999999999621e+00
-6.948926000000000158e+00
-6.419068000000000218e+00
-3.718801000000000023e+00
4.872370000000000090e+00
-5.397529999999999717e+00
-5.500327999999999662e+00
5.244699999999999918e+00
4.734931999999999697e+00
4.946467000000000169e+00
-4.002078000000000024e+00
-5.578574999999999839e+00
3.563617999999999952e+00
3.500373999999999874e+00
4.546256999999999771e+00
2.988021999999999956e+00
3.675984999999999836e+00
3.515820999999999863e+00
3.693223000000000145e+00
4.110351999999999784e+00
-3.215142000000000166e+00
3.353966999999999921e+00
3.166542000000000190e+00
4.023585999999999885e+00
5.464963000000000015e+00
4.509636999999999674e+00
5.971163999999999916e+00
6.709272999999999598e+00
8.111803000000000097e+00
6.701693999999999818e+00
-8.557904999999999873e+00
-1.106056199999999912e+01
1.393015699999999946e+01
1.809685100000000091e+01
2.043435200000000052e+01
2.542576700000000045e+01
2.882528299999999888e+01
2.981470099999999945e+01
2.890336800000000039e+01
2.537675700000000134e+01
2.533141399999999877e+01
1.864847599999999872e+01
1.726568999999999932e+01
1.820909299999999931e+01
1.944108100000000050e+01
2.211041000000000167e+01
2.513822899999999905e+01
2.694611599999999996e+01
2.712774999999999892e+01
2.598325099999999921e+01
1.443200200000000066e+01
9.359439999999999316e+00
1.001110599999999984e+01
1.031239300000000014e+01
1.503805400000000070e+01
1.496627200000000002e+01
1.401096599999999981e+01
1.374643099999999940e+01
1.008988699999999916e+01
1.085190200000000083e+01
7.089831000000000216e+00
6.179884000000000377e+00
6.626492999999999967e+00
6.403533999999999615e+00
8.403632999999999242e+00
9.211907999999999319e+00
1.081146000000000029e+01
1.000006100000000053e+01
8.873281000000000418e+00
5.957525000000000404e+00
4.929285000000000139e+00
4.883119999999999905e+00
4.936912999999999663e+00
5.357599999999999696e+00
5.352818000000000076e+00
6.787352000000000274e+00
5.659137000000000306e+00
5.164735000000000298e+00
4.483838999999999686e+00
3.519264000000000170e+00
6.077843999999999802e+00
3.586190000000000211e+00
3.248489000000000182e+00
4.663649000000000377e+00
5.186258999999999730e+00
5.219762000000000235e+00
6.297184999999999810e+00
4.265347000000000222e+00
-2.857994000000000145e+00
3.751989000000000019e+00
4.043285000000000018e+00
3.652074999999999960e+00
4.287589999999999790e+00
-5.151557000000000386e+00
4.829968000000000039e+00
3.106908999999999921e+00
3.864838999999999913e+00
-3.981949000000000183e+00
-2.840304999999999858e+00
4.964940999999999605e+00
-3.801358000000000015e+00
4.306817999999999813e+00
5.127896999999999927e+00
-5.459648999999999752e+00
4.285491000000000383e+00
-4.413291000000000075e+00
-4.751263999999999932e+00
-3.693388000000000115e+00
-2.999115000000000197e+00
4.879712999999999745e+00
-4.795187999999999562e+00
-4.690375000000000405e+00
-4.852910999999999753e+00
-4.645176000000000194e+00
3.508579999999999810e+00
-4.684975999999999807e+00
-6.451462000000000252e+00
-3.757391000000000147e+00
-3.397755000000000081e+00
4.082457999999999920e+00
-3.909225999999999868e+00
-4.322559000000000040e+00
-4.924814999999999721e+00
3.618808000000000025e+00
-4.243077999999999683e+00
-5.253675000000000317e+00
-3.561714999999999964e+00
3.207359999999999989e+00
3.482791000000000192e+00
-3.783259000000000150e+00
-3.656244000000000050e+00
-3.957333000000000212e+00
-4.199781999999999904e+00
-3.612124999999999808e+00
-3.638759999999999994e+00
-4.531462000000000323e+00
-3.820180999999999827e+00
3.146314999999999973e+00
4.089324999999999655e+00
3.926384000000000096e+00
3.968229000000000006e+00
-5.562148999999999788e+00
-4.749158000000000435e+00
-4.515895999999999688e+00
-4.197231000000000378e+00
-3.824781000000000208e+00
-3.629615999999999953e+00
-3.570478000000000041e+00
-4.136281000000000319e+00
4.630790000000000184e+00
-4.721498999999999668e+00
-4.928751000000000104e+00
3.998266999999999793e+00
-3.882430999999999965e+00
-5.326863999999999599e+00
-4.161096999999999824e+00
-3.452471000000000068e+00
-3.982022999999999868e+00
4.075059999999999683e+00
4.981703999999999688e+00
-5.611466000000000065e+00
5.645443000000000211e+00
-4.628372999999999848e+00
-4.144860000000000433e+00
-4.809090000000000309e+00
-3.820095999999999936e+00
4.217145000000000366e+00
4.434512999999999927e+00
-3.827618000000000187e+00
-4.579413999999999874e+00
-4.403895999999999589e+00
-4.404849999999999710e+00
-4.477934000000000303e+00
-5.265591999999999828e+00
-4.397556999999999938e+00
-3.713140000000000107e+00
-4.158530999999999977e+00
4.481715000000000337e+00
5.088382000000000183e+00
-5.583811999999999998e+00
-4.834049000000000262e+00
-5.413209000000000160e+00
-4.854523999999999617e+00
-4.928294000000000175e+00
-4.023627000000000287e+00
-3.633132999999999946e+00
-3.916729000000000127e+00
-4.131033999999999651e+00
-5.158725999999999701e+00
-4.324771000000000143e+00
-4.373166999999999582e+00
-3.832651999999999948e+00
-5.312713999999999714e+00
-4.969547000000000381e+00
-3.922431000000000001e+00
-4.751547999999999661e+00
3.807332999999999856e+00
4.469383999999999801e+00
-5.654255000000000031e+00
-4.859342999999999968e+00
4.664305999999999841e+00
-4.800275000000000070e+00
-4.562426000000000315e+00
-3.998330000000000162e+00
3.845655999999999963e+00
-3.865833999999999993e+00
4.493732999999999755e+00
-4.676066999999999751e+00
-4.759686000000000305e+00
-4.116387999999999714e+00
-3.959341999999999917e+00
-5.409742999999999746e+00
-4.894947000000000159e+00
-3.888192999999999788e+00
-4.074098000000000219e+00
-4.466808000000000334e+00
5.121952000000000282e+00
-4.610656999999999783e+00
4.231436000000000419e+00
4.975951000000000235e+00
-4.913088000000000122e+00
-3.938540000000000152e+00
-3.539905000000000079e+00
-4.571448000000000178e+00
-5.146188000000000429e+00
-6.440553999999999668e+00
-6.965186000000000099e+00
-5.453040999999999805e+00
4.746641999999999584e+00
-4.900182000000000038e+00
-7.667608000000000423e+00
-5.809222000000000108e+00
-3.512525000000000119e+00
4.919740000000000002e+00
-4.303816000000000308e+00
-5.849592999999999599e+00
-6.270160999999999873e+00
-4.953180999999999834e+00
3.569793000000000216e+00
-5.344267999999999574e+00
-4.955828999999999596e+00
3.117542999999999953e+00
3.982362999999999875e+00
3.225652999999999881e+00
-4.402053999999999689e+00
-4.610564000000000107e+00
-3.742234999999999978e+00
4.427032999999999774e+00
3.322750999999999788e+00
-4.428435000000000343e+00
-4.223347000000000406e+00
-3.220072000000000045e+00
4.255431999999999881e+00
-3.589774999999999938e+00
-4.103303999999999618e+00
-4.960568000000000310e+00
4.101118999999999737e+00
4.889971000000000068e+00
-4.774198000000000164e+00
-4.178783000000000136e+00
-3.108165000000000067e+00
3.868749000000000215e+00
3.346213000000000104e+00
-3.955684000000000200e+00
-4.348105000000000331e+00
-3.291069999999999940e+00
3.829591000000000189e+00
3.925813999999999915e+00
-4.386889000000000038e+00
-4.436893000000000420e+00
-3.722716000000000136e+00
3.866210999999999842e+00
3.149564999999999948e+00
-3.504169000000000089e+00
-3.772848000000000201e+00
4.121300999999999881e+00
4.639895000000000103e+00
-3.565074000000000076e+00
-3.413263000000000158e+00
3.268457000000000168e+00
3.852570000000000050e+00
3.687269000000000130e+00
3.547044000000000086e+00
3.640156000000000169e+00
3.603352999999999806e+00
-3.463226999999999833e+00
3.931153999999999815e+00
-4.208620999999999945e+00
-4.636809000000000403e+00
3.473473999999999950e+00
3.981723999999999819e+00
3.744883999999999880e+00
-3.795037000000000216e+00
-4.650941000000000436e+00
-4.189962999999999660e+00
4.467582000000000164e+00
-4.064162999999999748e+00
4.483122999999999969e+00
-3.338795999999999875e+00
4.162346000000000323e+00
3.868850000000000122e+00
-3.905663000000000107e+00
3.996065000000000200e+00
-3.834248000000000101e+00
3.941736000000000129e+00
-3.690284999999999815e+00
-4.337388999999999939e+00
-5.120314999999999728e+00
-3.563473000000000113e+00
-3.225553999999999810e+00
-3.746129999999999960e+00
-3.799631000000000203e+00
-3.862912999999999819e+00
4.239873000000000225e+00
-4.385672999999999710e+00
-4.035267000000000159e+00
4.386476000000000042e+00
-3.425609000000000126e+00
4.229504000000000374e+00
-3.659612000000000087e+00
-4.132090999999999958e+00
-3.986260999999999832e+00
-4.268304999999999794e+00
3.630227999999999788e+00
-3.227068000000000048e+00
-3.967547999999999853e+00
-4.149054999999999715e+00
-3.215412999999999855e+00
3.789010000000000211e+00
-3.568794000000000022e+00
-3.419506999999999852e+00
-4.150018000000000207e+00
3.977416999999999980e+00
4.430958000000000396e+00
-4.051783999999999608e+00
3.726021999999999945e+00
3.236067999999999945e+00
4.711250999999999856e+00
4.060019999999999740e+00
-3.139473000000000180e+00
4.177132000000000289e+00
3.766960000000000086e+00
4.104752000000000400e+00
3.648232999999999837e+00
-3.459242999999999846e+00
-3.777737999999999818e+00
3.113849999999999785e+00
4.955694000000000266e+00
4.058764000000000038e+00
3.202287000000000106e+00
-4.399855999999999767e+00
3.994162000000000212e+00
4.732650999999999719e+00
3.778687999999999825e+00
3.856300000000000061e+00
3.129900999999999822e+00
5.265270000000000117e+00
3.448713000000000140e+00
3.557148999999999894e+00
3.860764999999999780e+00
-3.934184999999999821e+00
3.911013000000000073e+00
3.445326999999999806e+00
3.308911000000000158e+00
-3.932081999999999855e+00
3.169399999999999995e+00
4.254776999999999809e+00
3.622695000000000221e+00
3.432707000000000175e+00
-4.295844999999999914e+00
3.904459999999999820e+00
4.498800000000000132e+00
3.763411000000000062e+00
-4.101663000000000281e+00
-2.903852999999999795e+00
5.045384999999999565e+00
-3.479162999999999784e+00
-2.984773999999999816e+00
3.232841000000000076e+00
-3.986457999999999835e+00
4.491245000000000154e+00
-3.023276000000000074e+00
3.323732999999999826e+00
-3.829038000000000164e+00
2.950521000000000171e+00
4.044635999999999676e+00
3.281241000000000074e+00
-3.059162999999999855e+00
-3.272530999999999857e+00
4.081134999999999735e+00
4.193526000000000309e+00
3.258688999999999947e+00
-3.972144999999999815e+00
2.688978000000000090e+00
4.806538999999999895e+00
3.580560999999999883e+00
3.501294000000000128e+00
3.976669999999999927e+00
-4.187950999999999979e+00
4.927960999999999814e+00
2.889088999999999796e+00
3.557783000000000140e+00
-3.678148999999999891e+00
-2.697992999999999864e+00
4.358659000000000283e+00
3.566676000000000180e+00
3.726415999999999951e+00
3.616805999999999965e+00
3.928618999999999861e+00
4.781530000000000058e+00
-3.239330999999999960e+00
-3.130021999999999860e+00
3.182186999999999877e+00
4.807773000000000074e+00
3.387411999999999868e+00
3.986982999999999944e+00
4.222959999999999603e+00
-3.522975999999999885e+00
5.296040999999999777e+00
-3.005400999999999989e+00
3.060995000000000132e+00
-3.247485000000000177e+00
-2.547315000000000218e+00
4.278736000000000317e+00
3.661163000000000167e+00
4.194721999999999618e+00
3.869902999999999871e+00
4.144688999999999623e+00
4.860637999999999792e+00
-3.233842000000000105e+00
3.311570999999999820e+00
2.652679000000000009e+00
4.726621999999999879e+00
4.073113000000000206e+00
4.218175999999999704e+00
4.481861999999999568e+00
-3.371849999999999792e+00
5.169986999999999888e+00
3.011760999999999910e+00
3.330489000000000033e+00
3.421057999999999932e+00
2.588044000000000011e+00
4.645330999999999655e+00
3.651323999999999792e+00
4.461985999999999564e+00
4.407797999999999661e+00
3.730437999999999921e+00
5.212832999999999828e+00
3.795547000000000004e+00
-2.475712999999999830e+00
3.056677999999999784e+00
4.588130999999999737e+00
3.977794999999999970e+00
3.705786999999999942e+00
3.828997999999999902e+00
-3.185871999999999815e+00
4.751670999999999978e+00
3.136381999999999781e+00
3.942368000000000094e+00
3.317832000000000114e+00
2.856911999999999896e+00
4.118941999999999659e+00
3.830429999999999779e+00
5.362201999999999913e+00
4.248657999999999824e+00
3.786097999999999963e+00
3.855236999999999803e+00
3.557428999999999952e+00
2.739222999999999963e+00
3.195892999999999873e+00
4.330752000000000379e+00
3.198805000000000121e+00
3.644676000000000027e+00
4.133791999999999689e+00
-3.734325000000000117e+00
4.597992999999999775e+00
2.931830999999999854e+00
3.995102999999999849e+00
4.420993000000000173e+00
3.800694000000000017e+00
4.951755000000000351e+00
4.447896000000000072e+00
5.420098000000000305e+00
6.343748999999999860e+00
6.746330999999999634e+00
7.489249000000000045e+00
8.158208999999999378e+00
-1.030839800000000039e+01
-1.172451099999999968e+01
1.456057099999999949e+01
1.886995399999999989e+01
2.125932900000000103e+01
2.440211700000000050e+01
2.752768899999999874e+01
2.782141999999999982e+01
2.755901499999999871e+01
2.463027200000000150e+01
2.405501200000000139e+01
1.790519199999999955e+01
1.695957800000000049e+01
1.714791900000000169e+01
1.988880100000000084e+01
2.233112500000000011e+01
2.429404299999999850e+01
2.504201300000000074e+01
2.558407100000000156e+01
2.408560200000000151e+01
1.372832999999999970e+01
1.026416700000000048e+01
1.075907699999999956e+01
1.095054200000000044e+01
1.331827099999999930e+01
1.417562099999999958e+01
1.337350200000000022e+01
1.174354199999999970e+01
9.294451000000000462e+00
9.745758000000000365e+00
6.352166999999999675e+00
6.930507999999999669e+00
5.763664000000000343e+00
6.841067999999999927e+00
7.290708999999999662e+00
8.163869999999999294e+00
9.447615000000000762e+00
8.557603000000000293e+00
7.719053999999999860e+00
6.031666999999999668e+00
4.789640999999999593e+00
4.309299000000000213e+00
4.630588000000000370e+00
3.898458000000000201e+00
5.370518999999999821e+00
5.722596000000000238e+00
4.548801000000000094e+00
3.762652000000000108e+00
3.543251999999999846e+00
2.812416999999999945e+00
4.768124000000000251e+00
3.029869999999999841e+00
-3.146538000000000057e+00
3.750627999999999851e+00
3.266957999999999807e+00
4.560825999999999603e+00
3.715173000000000059e+00
2.933819000000000177e+00
2.813493999999999939e+00
3.486708000000000141e+00
3.477619999999999933e+00
2.673416000000000015e+00
-2.604173999999999989e+00
-2.851462999999999859e+00
3.529996000000000134e+00
-2.719192000000000053e+00
3.019883000000000095e+00
-2.958941999999999961e+00
-3.184368000000000087e+00
3.562180999999999820e+00
-3.253330000000000055e+00
-3.081833000000000045e+00
3.939318999999999793e+00
-3.772745000000000015e+00
-3.830989999999999895e+00
-3.171921000000000213e+00
-3.269446999999999992e+00
-3.880244999999999944e+00
-3.367218999999999962e+00
-3.089538999999999813e+00
-3.767605000000000093e+00
-3.299110999999999905e+00
-4.460388000000000019e+00
-3.488599999999999923e+00
-3.675441999999999876e+00
-3.474527000000000143e+00
-4.853538000000000352e+00
-3.845394999999999897e+00
3.523016999999999843e+00
3.529996999999999829e+00
3.628162999999999805e+00
4.212197999999999887e+00
-4.948843000000000103e+00
-4.114443999999999768e+00
-3.814884999999999859e+00
-4.027245999999999881e+00
-3.767304999999999904e+00
-3.573357000000000117e+00
3.014632000000000200e+00
-3.747230000000000061e+00
3.951306999999999903e+00
-4.519006000000000078e+00
-3.647267999999999954e+00
-3.522965000000000124e+00
-3.300002000000000102e+00
-4.867817999999999756e+00
-4.175658999999999565e+00
4.013387999999999955e+00
3.499744000000000188e+00
4.088524999999999743e+00
4.820758999999999794e+00
-4.730076000000000391e+00
4.477083999999999619e+00
-4.004205999999999932e+00
-3.985187999999999953e+00
-3.997967000000000048e+00
-3.633967999999999865e+00
3.295376999999999779e+00
-3.590936999999999824e+00
4.291370999999999825e+00
-5.519608999999999988e+00
-4.075652999999999970e+00
-3.703244999999999898e+00
-3.749938000000000216e+00
-4.879016000000000020e+00
-4.274253999999999998e+00
-3.659748000000000001e+00
3.337841000000000058e+00
3.784337999999999980e+00
4.633526999999999951e+00
-4.950034999999999741e+00
3.971346000000000043e+00
3.888370000000000104e+00
-4.010637000000000008e+00
-4.692740999999999829e+00
-3.673510999999999971e+00
3.597510999999999903e+00
-3.333616999999999830e+00
-3.739011999999999780e+00
-4.630158999999999914e+00
-3.829928000000000221e+00
-4.143282000000000131e+00
3.650436000000000014e+00
-5.179897999999999669e+00
-4.614156000000000368e+00
-3.457508999999999943e+00
3.779783000000000115e+00
3.515594000000000108e+00
3.603226999999999958e+00
-4.477799000000000085e+00
3.692918999999999841e+00
4.056513999999999953e+00
3.664433999999999969e+00
-4.305820999999999898e+00
-3.367795999999999790e+00
3.282502000000000031e+00
-3.502426999999999957e+00
-3.904587999999999948e+00
-4.620790000000000397e+00
-4.211605999999999739e+00
-3.166298999999999975e+00
-4.063485000000000014e+00
-4.861322000000000365e+00
-4.392231999999999914e+00
-3.582139000000000184e+00
-3.437332000000000054e+00
-3.575416999999999845e+00
-3.741255000000000219e+00
-4.889033000000000406e+00
-4.105243999999999893e+00
4.097686000000000384e+00
-3.739221999999999824e+00
-5.101376000000000133e+00
-4.039833999999999925e+00
3.179581000000000213e+00
-3.772123000000000115e+00
-3.381256000000000039e+00
-3.908602000000000132e+00
-3.637176999999999882e+00
2.962162000000000184e+00
-4.425271000000000399e+00
-4.345587000000000089e+00
-4.151485000000000092e+00
-3.505218999999999863e+00
-3.313959000000000099e+00
-3.327500999999999820e+00
-3.492926999999999893e+00
-4.661520999999999582e+00
-3.496242000000000072e+00
-4.017767000000000088e+00
-5.089553999999999689e+00
-5.168079999999999785e+00
-3.590028999999999915e+00
3.565424999999999844e+00
-4.023287999999999975e+00
-3.492284999999999862e+00
-3.901578000000000213e+00
-3.714968999999999966e+00
3.101768999999999998e+00
-4.129578999999999667e+00
-3.837349000000000121e+00
-4.165315999999999796e+00
3.510489000000000193e+00
3.568513999999999964e+00
-3.429962000000000177e+00
-3.725747000000000142e+00
-4.720854000000000106e+00
-3.695958000000000077e+00
-3.807898999999999923e+00
-4.438958000000000403e+00
-4.368718000000000323e+00
-3.927661000000000069e+00
-3.426086000000000187e+00
-4.352204999999999657e+00
-3.716364000000000001e+00
-4.027214999999999989e+00
-4.205148999999999582e+00
-3.197241000000000000e+00
-4.319087999999999816e+00
-3.902356000000000158e+00
-4.411694999999999922e+00
3.753057000000000087e+00
3.691660999999999859e+00
-4.059397999999999840e+00
-3.495223999999999887e+00
-3.864253999999999856e+00
-3.695361999999999814e+00
4.147264999999999979e+00
-4.289024999999999643e+00
-4.439545999999999992e+00
-3.896460999999999952e+00
3.442403000000000102e+00
-3.782007999999999814e+00
-3.290341000000000182e+00
-3.841598999999999986e+00
-4.080883000000000038e+00
3.465472000000000108e+00
-3.998314000000000146e+00
-3.800842999999999972e+00
-3.752578999999999887e+00
3.128343000000000096e+00
3.757464000000000137e+00
-3.357695999999999792e+00
-3.491760000000000197e+00
-3.485628999999999866e+00
-4.296778999999999904e+00
4.406514999999999738e+00
-4.037961000000000134e+00
-3.800603000000000176e+00
-3.816870999999999903e+00
4.162340999999999624e+00
-3.495038000000000089e+00
-3.640400000000000080e+00
-3.314248000000000083e+00
3.668096999999999941e+00
3.278049999999999908e+00
3.805841000000000030e+00
-3.396091999999999889e+00
-3.512658000000000058e+00
2.915023000000000142e+00
3.114505999999999997e+00
-3.565014000000000127e+00
-2.957529000000000075e+00
-3.735038999999999998e+00
-4.223480000000000345e+00
3.645220000000000127e+00
-4.250312000000000090e+00
-2.637176000000000187e+00
-3.165341999999999878e+00
3.918909000000000198e+00
-2.738825999999999983e+00
2.609736999999999973e+00
-3.340844999999999843e+00
-3.290697999999999901e+00
3.080700000000000216e+00
3.227704999999999824e+00
-3.039702000000000126e+00
-2.936942000000000164e+00
2.711126999999999843e+00
3.234446000000000154e+00
3.099099999999999966e+00
2.855055000000000121e+00
-3.499117000000000033e+00
3.394092999999999805e+00
3.840215000000000156e+00
-3.244412000000000074e+00
-3.146021000000000178e+00
-2.842781000000000002e+00
4.238129999999999953e+00
2.874003999999999781e+00
-2.559448000000000167e+00
-2.894480000000000164e+00
-3.387798000000000087e+00
3.341486000000000178e+00
-2.961249000000000020e+00
-2.985634000000000121e+00
-2.865105999999999931e+00
-2.651352000000000153e+00
3.630695999999999923e+00
2.747789000000000037e+00
-3.180126000000000008e+00
-3.740356999999999932e+00
-3.190253999999999923e+00
3.471937000000000051e+00
2.974275000000000002e+00
-2.956395000000000106e+00
-3.165302000000000060e+00
3.995983999999999980e+00
-3.310060000000000002e+00
2.927080000000000126e+00
-3.179079999999999906e+00
-3.524375000000000036e+00
3.401850000000000041e+00
-3.175339000000000134e+00
-3.458426999999999918e+00
-3.781117000000000061e+00
-2.769098000000000059e+00
3.145418999999999965e+00
-3.394076999999999789e+00
-2.921184999999999921e+00
-4.304922000000000359e+00
-3.530384999999999884e+00
3.197029999999999816e+00
2.623771000000000075e+00
-2.779720999999999886e+00
-3.415875999999999912e+00
3.866461999999999843e+00
-2.880075000000000163e+00
-3.201741999999999866e+00
-3.060671999999999837e+00
-3.426016000000000172e+00
3.768721000000000210e+00
-2.755812000000000150e+00
-3.362658000000000147e+00
-2.924986999999999782e+00
2.472747000000000028e+00
2.939737000000000045e+00
-3.533314999999999984e+00
-3.142952999999999886e+00
-4.082772000000000290e+00
-3.785537000000000152e+00
3.326143000000000072e+00
-2.886229000000000156e+00
-2.759300999999999782e+00
-3.460310000000000219e+00
3.935189999999999966e+00
-2.768644999999999801e+00
-3.746842000000000006e+00
-3.165871999999999797e+00
-3.664123000000000019e+00
3.169524000000000008e+00
-3.214897999999999811e+00
-2.920040000000000191e+00
-3.365025000000000155e+00
-2.995328999999999908e+00
3.404619999999999980e+00
-3.371128000000000124e+00
-3.385320000000000107e+00
-4.064900999999999875e+00
3.091795999999999989e+00
3.268515999999999977e+00
-3.651721999999999912e+00
-3.523714000000000013e+00
-3.829181999999999864e+00
4.016326000000000285e+00
-2.891694999999999904e+00
-3.457584999999999908e+00
2.991413999999999795e+00
-3.340256999999999810e+00
3.361032999999999937e+00
-3.326588999999999796e+00
-2.966559999999999864e+00
-3.156120000000000037e+00
-3.106218000000000146e+00
3.445955999999999797e+00
2.860897000000000023e+00
2.982412000000000063e+00
3.501539999999999875e+00
4.011664999999999814e+00
3.809178000000000175e+00
-2.480821000000000165e+00
-2.589666999999999941e+00
-3.213512000000000146e+00
3.991686000000000067e+00
2.711145000000000138e+00
-2.641586999999999907e+00
3.136435999999999780e+00
3.274627000000000177e+00
3.752883999999999887e+00
-2.731723999999999819e+00
3.455934000000000061e+00
-3.131771000000000083e+00
2.406870000000000065e+00
3.706402999999999892e+00
2.869476999999999833e+00
2.555292999999999815e+00
-3.347318000000000016e+00
3.248718999999999912e+00
3.230446000000000151e+00
2.540576999999999863e+00
3.054501000000000133e+00
3.106341000000000019e+00
4.032301999999999609e+00
2.717637999999999998e+00
-3.479233999999999938e+00
2.973904000000000103e+00
-2.917625999999999831e+00
3.734211999999999865e+00
-2.843642000000000003e+00
2.816943000000000197e+00
3.060423000000000116e+00
-2.525088000000000221e+00
3.419496000000000091e+00
3.050253000000000103e+00
2.848946000000000200e+00
-3.308822999999999848e+00
3.762147999999999826e+00
3.616846999999999923e+00
2.903846000000000149e+00
3.210344999999999782e+00
3.444748999999999839e+00
3.964005999999999919e+00
3.712629000000000179e+00
3.051102000000000203e+00
3.526534999999999975e+00
-2.524532999999999916e+00
4.555601000000000234e+00
3.431038000000000032e+00
2.790373000000000214e+00
2.932647999999999922e+00
-3.062727999999999895e+00
3.988014999999999866e+00
3.050955999999999779e+00
3.152376999999999985e+00
-2.761568000000000023e+00
3.214472000000000218e+00
3.477943999999999924e+00
3.173017000000000198e+00
2.618325000000000014e+00
-2.640286000000000133e+00
3.184166999999999970e+00
2.868602999999999792e+00
2.779774000000000189e+00
2.715111999999999970e+00
-2.953088000000000157e+00
3.788930000000000131e+00
-3.427855999999999792e+00
-3.683035999999999976e+00
-2.651606999999999825e+00
2.866832000000000047e+00
3.465977999999999781e+00
4.049972999999999601e+00
2.734338999999999853e+00
2.608989999999999920e+00
2.652124999999999844e+00
3.550469000000000097e+00
2.874353000000000158e+00
2.625157999999999880e+00
-2.871805999999999859e+00
3.122557000000000027e+00
3.253137999999999863e+00
3.058565999999999896e+00
-2.681653999999999982e+00
2.704830999999999985e+00
3.459391999999999801e+00
3.083721999999999852e+00
2.433176000000000005e+00
-2.577077000000000062e+00
-3.606888999999999790e+00
3.193608999999999920e+00
2.944249000000000116e+00
-3.123565999999999843e+00
2.993367000000000111e+00
-2.793960000000000221e+00
3.136220999999999925e+00
2.595393000000000061e+00
-3.280731999999999982e+00
-2.570605000000000029e+00
2.870493000000000183e+00
2.570629999999999971e+00
2.570003999999999955e+00
-2.940493000000000023e+00
-2.784288999999999792e+00
3.552016000000000062e+00
-3.224429999999999907e+00
-3.954696999999999907e+00
-3.048941999999999819e+00
-2.803920000000000190e+00
3.366446999999999967e+00
-3.212626999999999899e+00
2.987671000000000188e+00
3.017043000000000141e+00
3.268358999999999792e+00
3.200731999999999911e+00
2.875037999999999982e+00
-2.571593000000000018e+00
-2.891519000000000172e+00
3.225775000000000059e+00
2.749480999999999842e+00
3.045980000000000132e+00
-2.792618000000000045e+00
2.496383999999999936e+00
3.141277999999999793e+00
3.125442000000000053e+00
2.423055000000000181e+00
-2.944439000000000028e+00
-3.070307999999999815e+00
3.769471999999999934e+00
-2.500433999999999823e+00
-3.247364000000000139e+00
3.155336999999999836e+00
2.821337999999999901e+00
2.888821999999999779e+00
-2.893819999999999837e+00
-3.354683000000000082e+00
-2.661531999999999787e+00
-2.438375999999999877e+00
2.817940000000000111e+00
2.692121000000000208e+00
-2.986587000000000103e+00
-2.946972999999999843e+00
3.793012000000000050e+00
-3.472640999999999867e+00
-3.630527999999999977e+00
-3.380834000000000117e+00
2.316769999999999996e+00
3.469199999999999839e+00
2.685023000000000160e+00
2.483232999999999802e+00
2.655126999999999793e+00
3.452392000000000127e+00
3.652696000000000165e+00
2.763168999999999986e+00
-2.786451000000000011e+00
3.839350000000000041e+00
2.824521999999999977e+00
3.370748999999999995e+00
3.726760000000000073e+00
3.586412000000000155e+00
-3.972687000000000079e+00
4.505600000000000271e+00
4.092175000000000118e+00
4.599986000000000352e+00
4.165265999999999913e+00
3.965263000000000204e+00
4.190508000000000344e+00
2.825511999999999802e+00
3.483257000000000048e+00
-3.576065999999999967e+00
3.347719000000000111e+00
3.706507999999999914e+00
2.643831000000000042e+00
-3.459750999999999799e+00
3.058374000000000148e+00
2.676651999999999809e+00
2.819869999999999877e+00
2.957431000000000143e+00
3.072601000000000138e+00
3.607442999999999955e+00
3.764666000000000068e+00
3.258407000000000053e+00
-3.351297999999999888e+00
-3.403903000000000123e+00
2.474076999999999860e+00
3.516767000000000198e+00
2.660502999999999840e+00
2.450822000000000056e+00
-2.739918999999999993e+00
-3.250109000000000137e+00
3.274833000000000105e+00
2.732558000000000042e+00
-2.911308000000000007e+00
2.925858999999999988e+00
2.636394999999999822e+00
3.339983999999999842e+00
2.804431999999999814e+00
2.396227999999999803e+00
-2.360364000000000129e+00
-2.926584000000000074e+00
-3.494737000000000204e+00
-6.690377999999999936e+00
1.354757099999999959e+01
1.504010399999999947e+01
1.899599800000000016e+01
2.119450099999999892e+01
2.612774800000000042e+01
3.361687100000000328e+01
3.583069299999999657e+01
4.113917299999999955e+01
4.091521300000000139e+01
4.100086000000000297e+01
2.549771300000000096e+01
1.590670700000000082e+01
1.985958199999999962e+01
2.258029200000000003e+01
2.270472300000000132e+01
2.401426700000000025e+01
2.333025299999999902e+01
2.162451799999999835e+01
1.831938699999999898e+01
1.876822299999999899e+01
1.455993699999999968e+01
1.363011599999999923e+01
1.280237699999999990e+01
1.300910299999999964e+01
1.406980399999999953e+01
1.527684900000000034e+01
1.893262199999999851e+01
1.736817500000000081e+01
1.651460600000000056e+01
1.113107499999999916e+01
7.117075999999999958e+00
8.495604000000000156e+00
6.897624000000000422e+00
8.261169000000000651e+00
8.467705000000000481e+00
8.630625999999999465e+00
8.342097000000000762e+00
6.187921000000000227e+00
6.549177000000000248e+00
-5.648184999999999789e+00
5.585278999999999883e+00
5.156655999999999906e+00
-3.963954000000000200e+00
-4.516079999999999650e+00
4.393563000000000329e+00
6.535453999999999652e+00
5.637597000000000413e+00
4.541864000000000345e+00
3.407665999999999862e+00
-2.905262000000000011e+00
3.864236000000000004e+00
2.926251000000000158e+00
-3.749782000000000171e+00
-3.562892999999999866e+00
3.669846000000000164e+00
3.373512999999999984e+00
-3.601961000000000190e+00
-3.739507000000000136e+00
-2.770786000000000193e+00
3.040294999999999970e+00
2.362678999999999974e+00
2.096906999999999854e+00
-2.904379000000000044e+00
-2.386867000000000072e+00
2.837607000000000212e+00
2.694221000000000199e+00
-3.304168000000000216e+00
-3.054638999999999882e+00
-2.937847000000000097e+00
3.289318000000000186e+00
-3.050958000000000059e+00
-2.846369999999999845e+00
-2.537853000000000137e+00
3.088954000000000200e+00
3.601682999999999968e+00
-3.414956999999999798e+00
-2.858322999999999947e+00
-3.345120000000000093e+00
3.593481000000000147e+00
-2.989701000000000164e+00
-3.013091999999999882e+00
-2.550164000000000097e+00
-3.372974999999999834e+00
3.181575000000000042e+00
-3.401168000000000191e+00
-3.422994000000000092e+00
-3.466695000000000082e+00
-3.361520000000000064e+00
3.522117000000000164e+00
2.692193000000000058e+00
3.070673000000000208e+00
-3.906604999999999883e+00
3.841514999999999791e+00
3.180037000000000003e+00
-3.372043000000000124e+00
-3.838617000000000168e+00
-2.767412000000000205e+00
3.172957999999999945e+00
3.251806000000000196e+00
-3.408557000000000059e+00
-4.431957999999999842e+00
-5.217963000000000129e+00
4.153863000000000305e+00
-3.430600000000000094e+00
-4.309072999999999709e+00
-3.404863999999999891e+00
-3.399697000000000191e+00
3.377895000000000092e+00
3.022785999999999973e+00
3.728841000000000072e+00
-4.108279999999999710e+00
-4.519978000000000051e+00
3.575476000000000099e+00
-3.497218999999999856e+00
-4.132443000000000310e+00
-2.650221000000000160e+00
3.240117000000000136e+00
3.222675999999999874e+00
-4.044431000000000331e+00
-4.599331000000000280e+00
-4.714947999999999695e+00
3.948726000000000180e+00
3.608117000000000019e+00
-4.114233999999999725e+00
-3.365377000000000063e+00
-3.345591000000000204e+00
4.114625000000000199e+00
4.582429999999999559e+00
-3.858604000000000145e+00
-3.678662000000000099e+00
4.045962000000000280e+00
4.322547000000000139e+00
3.911706000000000127e+00
4.544195000000000206e+00
-3.700248999999999899e+00
3.444202000000000208e+00
4.095473000000000141e+00
-4.854713000000000278e+00
-4.071913000000000338e+00
-3.323071000000000108e+00
4.005955000000000155e+00
-4.190240000000000187e+00
3.635946000000000122e+00
2.797216999999999842e+00
-4.565808999999999784e+00
4.242211000000000176e+00
-4.587966999999999906e+00
-4.376164000000000165e+00
-4.248451000000000199e+00
3.525608000000000075e+00
3.673814999999999831e+00
-4.189198000000000199e+00
4.589934999999999654e+00
-3.201395000000000213e+00
3.458101999999999787e+00
3.433978999999999893e+00
-3.818745999999999974e+00
-3.556858000000000075e+00
3.497707000000000122e+00
3.575537000000000187e+00
-3.330967999999999929e+00
-3.125620000000000065e+00
-2.721760999999999875e+00
-3.790468999999999866e+00
4.114854000000000234e+00
3.739100000000000090e+00
-4.941626000000000296e+00
-4.249374000000000429e+00
3.525894000000000084e+00
4.396639000000000408e+00
3.563788999999999874e+00
5.047334000000000209e+00
3.634723000000000148e+00
3.308374000000000148e+00
3.419814999999999827e+00
3.540321000000000051e+00
-3.909219000000000221e+00
3.786693000000000087e+00
-3.441015000000000157e+00
-3.432253000000000220e+00
-2.903125000000000178e+00
-3.316876999999999853e+00
-3.155059000000000058e+00
3.528081999999999940e+00
3.443976000000000148e+00
-3.477765999999999913e+00
3.122605000000000075e+00
-3.877559999999999896e+00
-3.978380000000000027e+00
-3.817314000000000096e+00
-3.763222999999999985e+00
-3.050787999999999833e+00
2.487845999999999780e+00
3.249076000000000075e+00
3.469031000000000198e+00
3.678583000000000158e+00
4.270597000000000421e+00
3.474577000000000027e+00
3.751294000000000128e+00
3.001851999999999965e+00
3.569844999999999935e+00
-3.476090999999999820e+00
4.002934999999999910e+00
3.415397000000000016e+00
3.715492999999999935e+00
-3.319582000000000033e+00
3.056956000000000007e+00
3.860888999999999793e+00
-3.411566999999999794e+00
-3.475198999999999927e+00
-3.008506000000000125e+00
2.675189000000000039e+00
3.130991999999999997e+00
-3.198386000000000173e+00
3.503830999999999918e+00
-3.749629999999999797e+00
3.259994999999999976e+00
3.627313000000000009e+00
-2.666447999999999929e+00
3.393952000000000080e+00
-3.626082999999999945e+00
3.366988999999999788e+00
2.952660999999999980e+00
-3.856971999999999845e+00
-3.552427999999999919e+00
2.591943000000000108e+00
2.845626000000000211e+00
-3.604080000000000172e+00
-4.347821999999999854e+00
-2.927350000000000119e+00
-2.837486999999999870e+00
2.974933000000000050e+00
-3.061825999999999937e+00
-2.864724999999999966e+00
-2.656035000000000146e+00
-3.862718999999999792e+00
-4.212183999999999706e+00
-3.989434000000000147e+00
-3.461259999999999781e+00
-2.786357000000000195e+00
3.223967000000000027e+00
-3.316885999999999779e+00
-4.197531999999999819e+00
3.179588999999999999e+00
2.990387999999999824e+00
3.341203000000000145e+00
-3.306204000000000143e+00
-4.707492000000000232e+00
-3.130710000000000104e+00
2.812584999999999891e+00
3.017806000000000211e+00
-3.495385999999999882e+00
-3.724091000000000040e+00
-2.998448999999999920e+00
3.504817000000000071e+00
3.684323000000000015e+00
-2.760813000000000184e+00
3.208374000000000059e+00
-3.917060000000000208e+00
3.561930999999999958e+00
-3.249671000000000198e+00
-3.782239999999999824e+00
-2.800543999999999922e+00
-3.596849999999999881e+00
2.951871999999999829e+00
-3.018381000000000203e+00
-4.248733999999999789e+00
-2.634335000000000093e+00
-2.913893999999999984e+00
3.205601000000000145e+00
3.241138999999999992e+00
2.752753999999999923e+00
2.810551999999999939e+00
-3.354370999999999992e+00
-3.687267999999999990e+00
-3.322559000000000040e+00
-3.395547000000000093e+00
-2.998029999999999973e+00
2.719943999999999917e+00
-2.655116000000000032e+00
-3.089442000000000021e+00
2.944659000000000137e+00
3.267428000000000221e+00
3.476153000000000048e+00
-3.351967999999999837e+00
-4.033564000000000149e+00
-2.780361999999999778e+00
-2.920729000000000131e+00
3.044484999999999886e+00
3.340590999999999866e+00
-2.671288000000000107e+00
2.644753999999999827e+00
3.099150999999999989e+00
3.266985000000000028e+00
3.377622999999999820e+00
4.922318999999999889e+00
3.892739000000000171e+00
3.481088000000000182e+00
2.872984000000000204e+00
3.054051999999999989e+00
-2.680101000000000067e+00
-3.881921999999999873e+00
3.156616999999999784e+00
-3.112385000000000179e+00
-4.028941999999999801e+00
-2.603416000000000174e+00
-3.233153000000000166e+00
3.210611000000000104e+00
2.670601000000000003e+00
3.746919999999999806e+00
3.160728000000000204e+00
3.399504999999999999e+00
-3.214605999999999852e+00
-3.316612999999999811e+00
-3.599540999999999880e+00
-2.618854999999999933e+00
2.744628000000000068e+00
2.783814000000000011e+00
2.470810999999999868e+00
2.385393999999999792e+00
3.117252999999999830e+00
3.636719999999999953e+00
3.354725999999999875e+00
2.721102000000000132e+00
2.483851000000000031e+00
-3.311453999999999898e+00
3.513965999999999923e+00
2.724921999999999844e+00
3.083292000000000144e+00
-2.415802999999999923e+00
2.776587000000000138e+00
2.884160000000000057e+00
2.604585999999999846e+00
-3.180982999999999894e+00
2.465015000000000178e+00
3.450597000000000136e+00
3.483814999999999884e+00
2.654405999999999821e+00
3.038692000000000171e+00
2.955170999999999992e+00
3.359402999999999917e+00
3.260501999999999789e+00
2.771126999999999896e+00
3.072687999999999864e+00
-3.133916999999999842e+00
3.542990000000000084e+00
2.875577999999999967e+00
2.953174999999999883e+00
3.331814000000000053e+00
3.082505999999999968e+00
3.653430999999999873e+00
2.640728999999999882e+00
-3.150204000000000004e+00
2.972655000000000047e+00
3.039222999999999786e+00
2.843844999999999956e+00
2.682558999999999916e+00
3.425635000000000208e+00
3.775993000000000155e+00
3.845801999999999943e+00
-2.685137999999999803e+00
-4.309728999999999921e+00
-2.649029000000000078e+00
-2.840250000000000163e+00
3.262287000000000159e+00
2.710986000000000118e+00
3.802729999999999944e+00
3.365057000000000187e+00
3.428427999999999809e+00
2.957285999999999859e+00
-2.682307999999999915e+00
-3.902292999999999790e+00
-2.476852000000000054e+00
3.067417999999999978e+00
3.185408999999999935e+00
2.930089999999999861e+00
3.368523000000000156e+00
2.932812000000000197e+00
2.897985999999999951e+00
2.892056000000000182e+00
2.725535999999999959e+00
3.337159000000000209e+00
-3.161792999999999854e+00
3.450387999999999789e+00
-3.198157999999999834e+00
-2.436967999999999801e+00
2.774059999999999970e+00
2.875172000000000061e+00
3.269283000000000161e+00
2.545894999999999797e+00
-4.165964999999999918e+00
-2.586005000000000109e+00
2.917498000000000147e+00
3.011928000000000161e+00
2.887763000000000080e+00
3.446264000000000216e+00
2.788621000000000016e+00
3.929994999999999905e+00
-3.124051000000000133e+00
-4.133974000000000260e+00
-3.270083000000000073e+00
2.678852000000000011e+00
2.929526000000000074e+00
-2.716183000000000014e+00
-2.753948999999999980e+00
3.496239999999999792e+00
3.334268999999999927e+00
2.780403999999999876e+00
-2.811383999999999883e+00
-4.658826000000000356e+00
-2.612855000000000150e+00
-2.442311999999999816e+00
2.968923999999999896e+00
-2.836723000000000106e+00
2.641004999999999825e+00
-2.605888999999999900e+00
3.755622999999999934e+00
-2.975582000000000171e+00
-4.251444000000000223e+00
-3.263166000000000011e+00
2.530342000000000091e+00
3.321870000000000100e+00
-3.020195999999999881e+00
2.912239000000000022e+00
-3.211126000000000147e+00
3.291983000000000104e+00
3.265988000000000113e+00
-2.911557000000000173e+00
-4.833262999999999643e+00
-2.727384999999999948e+00
-2.691152999999999906e+00
2.681906999999999819e+00
-3.177912000000000070e+00
-2.609189999999999898e+00
2.988058000000000103e+00
3.507741999999999916e+00
-2.645537000000000027e+00
-4.334050000000000402e+00
-3.218129999999999935e+00
2.886963999999999864e+00
3.362983999999999973e+00
3.060605999999999938e+00
2.880707000000000129e+00
2.841064999999999952e+00
3.328707000000000082e+00
3.067521000000000164e+00
-3.227316000000000074e+00
-4.721848999999999741e+00
-2.509400999999999993e+00
2.557345999999999897e+00
2.688893999999999895e+00
-3.209508000000000028e+00
-2.848161999999999860e+00
-2.713271000000000210e+00
3.245311000000000057e+00
2.591711999999999794e+00
-4.611360000000000348e+00
-3.176998999999999906e+00
-2.378092000000000095e+00
3.292275000000000063e+00
3.153223000000000109e+00
-3.142047999999999952e+00
-2.604598000000000191e+00
3.549490000000000034e+00
3.148080000000000211e+00
-3.212326000000000015e+00
-5.066404000000000352e+00
-2.427433000000000174e+00
2.715460999999999903e+00
2.967045999999999850e+00
-3.709036999999999917e+00
-2.359436999999999784e+00
-2.690694000000000141e+00
-2.877988999999999908e+00
3.227605000000000057e+00
2.896182000000000034e+00
4.511815999999999605e+00
3.666058000000000039e+00
3.395471999999999824e+00
-3.235364000000000129e+00
-2.873101000000000127e+00
-2.329597999999999836e+00
-2.765604999999999869e+00
2.516020000000000145e+00
-3.581539999999999946e+00
-4.334463000000000399e+00
-3.014161999999999786e+00
-2.287707999999999853e+00
2.873920000000000030e+00
-3.363411000000000151e+00
-3.784997999999999863e+00


==> plots/data/f030_chacha20_100other_fixed_10k/tvals.txt <==
3.068210999999999800e+00
3.434867999999999810e+00
2.746941000000000077e+00
2.477827000000000002e+00
2.860451999999999995e+00
2.324056999999999817e+00
2.832234999999999836e+00
2.409896999999999956e+00
2.692528999999999950e+00
2.447775000000000034e+00
2.494524999999999881e+00
3.242354999999999876e+00
2.422184999999999810e+00
2.700654999999999806e+00
2.445927999999999880e+00
3.310131000000000157e+00
3.472869999999999902e+00
2.724254999999999871e+00
2.777839999999999865e+00
3.289085000000000036e+00
2.840127999999999986e+00
2.898541999999999952e+00
2.113436999999999788e+00
2.676216000000000150e+00
2.148372000000000170e+00
2.172280000000000211e+00
2.058314999999999895e+00
2.758055000000000145e+00
2.476850999999999914e+00
2.131479000000000124e+00
2.436331000000000024e+00
1.982296000000000058e+00
2.351157999999999859e+00
3.282624000000000208e+00
2.112353000000000147e+00
2.407192000000000220e+00
2.242431999999999981e+00
2.382604000000000166e+00
3.179518999999999984e+00
3.179192000000000018e+00
2.692759000000000125e+00
1.999198999999999948e+00
3.020054000000000016e+00
2.531082000000000054e+00
2.591730000000000089e+00
2.358889000000000014e+00
2.481612000000000151e+00
2.672830999999999957e+00
2.707323999999999842e+00
2.879474999999999785e+00
2.336513000000000062e+00
2.927865000000000162e+00
2.684077999999999964e+00
2.049605000000000121e+00
2.186047999999999991e+00
2.347582000000000058e+00
3.040055999999999869e+00
3.692966000000000193e+00
2.880711999999999939e+00
3.938855999999999913e+00
3.012653999999999943e+00
3.016065000000000218e+00
2.434518000000000182e+00
2.612445000000000128e+00
2.351659000000000166e+00
2.405276999999999887e+00
2.889531999999999989e+00
2.881368999999999847e+00
3.051918999999999826e+00
2.937021999999999800e+00
2.299837999999999827e+00
2.344024999999999803e+00
2.689690999999999832e+00
2.673097999999999974e+00
2.305200999999999834e+00
3.249333000000000027e+00
3.907461000000000073e+00
3.468227000000000171e+00
2.833597999999999839e+00
2.434879000000000016e+00
2.494362000000000190e+00
2.680922999999999945e+00
2.999706999999999901e+00
2.345094000000000012e+00
2.246982000000000035e+00
2.625726999999999922e+00
2.565822999999999965e+00
3.234643999999999853e+00
2.775574000000000208e+00
2.760257999999999878e+00
2.666789000000000076e+00
2.539874000000000187e+00
2.105304999999999982e+00
2.381368999999999847e+00
3.462257999999999836e+00
3.885953000000000213e+00
2.670977000000000157e+00
2.990104999999999791e+00
3.513781999999999961e+00
3.089618000000000198e+00
3.012910999999999895e+00
2.460866999999999916e+00
2.310712000000000099e+00
2.531588000000000171e+00
2.798531999999999798e+00
2.509910999999999781e+00
2.727974000000000121e+00
2.584999999999999964e+00
2.661026999999999809e+00
2.406225000000000058e+00
2.967737000000000069e+00
3.117144999999999833e+00
2.335357999999999823e+00
3.160890999999999895e+00
3.861441999999999819e+00
2.413860999999999812e+00
2.898814999999999920e+00
2.654717000000000215e+00
2.009457999999999966e+00
3.178847000000000200e+00
3.228759999999999852e+00
2.403284999999999894e+00
2.105278999999999900e+00
3.392688999999999844e+00
2.744228000000000112e+00
3.083397999999999861e+00
2.885533000000000126e+00
2.941787000000000152e+00
2.548848000000000003e+00
2.469686999999999966e+00
2.430051000000000183e+00
2.723370000000000068e+00
2.861599000000000004e+00
4.117210000000000036e+00
2.833371000000000084e+00
2.547159000000000173e+00
2.831040999999999919e+00
2.760008000000000017e+00
3.235040999999999833e+00
2.652331999999999912e+00
2.736016999999999921e+00
2.635638000000000147e+00
3.132373999999999992e+00
2.808736999999999817e+00
2.429307000000000105e+00
2.562129000000000101e+00
2.535101000000000049e+00
2.784858999999999973e+00
2.739707999999999810e+00
2.494000999999999912e+00
2.444786999999999821e+00
3.015645999999999827e+00
3.576217000000000201e+00
2.438887999999999945e+00
2.264721000000000206e+00
2.847466999999999970e+00
2.470851999999999826e+00
3.385564000000000018e+00
2.654657999999999962e+00
2.915556000000000036e+00
2.279717999999999911e+00
2.992220000000000102e+00
3.113173999999999886e+00
2.817234000000000016e+00
2.053148000000000195e+00
2.858115999999999879e+00
2.149989999999999846e+00
2.743034999999999890e+00
2.613767999999999869e+00
2.413273999999999919e+00
3.351322999999999830e+00
3.462202000000000002e+00
2.324247000000000174e+00
3.120896000000000114e+00
2.560494999999999965e+00
2.855879999999999974e+00
3.154402000000000150e+00
2.874000999999999806e+00
2.565993000000000190e+00
3.006298000000000137e+00
2.753645000000000120e+00
3.039236999999999966e+00
2.966188999999999965e+00
2.049250999999999934e+00
2.811704999999999899e+00
2.211603999999999903e+00
2.286631999999999998e+00
2.600544999999999884e+00
1.928406000000000065e+00
3.082704000000000111e+00
3.401013999999999982e+00
2.318019000000000052e+00
2.344246000000000052e+00
2.528948000000000196e+00
2.295825999999999922e+00
3.236616999999999855e+00
2.504331000000000085e+00
2.196143000000000178e+00
2.246361999999999970e+00
3.074816999999999911e+00
3.630689999999999973e+00
2.175317999999999863e+00
2.235574999999999868e+00
2.877899999999999903e+00
2.728864000000000178e+00
2.872249000000000052e+00
2.638339999999999907e+00
2.268151000000000028e+00
2.555867999999999807e+00
3.496178000000000008e+00
2.101973000000000091e+00
2.448205000000000187e+00
2.129356000000000027e+00
2.680324000000000151e+00
2.890743000000000062e+00
3.064964999999999939e+00
2.860351999999999784e+00
2.789301000000000030e+00
3.208315999999999946e+00
3.467171000000000003e+00
2.237754999999999939e+00
2.179641999999999857e+00
2.249760999999999900e+00
2.590326999999999824e+00
2.419137000000000093e+00
2.626759999999999984e+00
2.950924999999999798e+00
2.269490999999999925e+00
2.954800000000000093e+00
2.162881000000000054e+00
2.091476000000000113e+00
2.966441999999999801e+00
2.634876999999999914e+00
2.907554999999999890e+00
2.707873000000000197e+00
3.350138999999999978e+00
2.559340999999999866e+00
3.623959000000000152e+00
3.417171999999999876e+00
2.531553999999999860e+00
2.276199000000000083e+00
2.355478999999999878e+00
2.238820000000000032e+00
2.335907999999999873e+00
3.033347000000000016e+00
3.371278000000000219e+00
2.406285000000000007e+00
3.015728999999999882e+00
2.322467000000000059e+00
2.056592999999999893e+00
1.924163000000000068e+00
2.007340000000000124e+00
2.884444999999999926e+00
2.635302999999999951e+00
2.856501999999999875e+00
2.698179000000000105e+00
3.014409999999999812e+00
2.936891000000000140e+00
2.591772999999999882e+00
2.103953999999999880e+00
2.077503999999999795e+00
2.750948999999999867e+00
1.900652999999999926e+00
2.497565999999999953e+00
2.508751000000000175e+00
2.619082999999999828e+00
2.763081999999999816e+00
1.986382000000000092e+00
1.805940000000000101e+00
1.836634000000000100e+00
2.098822999999999883e+00
3.315634999999999888e+00
2.139937999999999896e+00
2.411696000000000062e+00
2.376327999999999996e+00
3.085207000000000033e+00
3.009209999999999940e+00
2.544452000000000158e+00
2.131676000000000126e+00
2.091914000000000051e+00
1.964874999999999927e+00
1.902528999999999915e+00
1.941186000000000078e+00
2.266363000000000127e+00
2.794496999999999787e+00
2.694517999999999969e+00
2.185080000000000133e+00
2.501891999999999783e+00
1.950954000000000077e+00
2.781198999999999977e+00
3.468170999999999893e+00
2.371643999999999863e+00
1.849969999999999892e+00
2.999881999999999938e+00
3.022215999999999791e+00
3.427005999999999997e+00
2.507823999999999831e+00
2.245175999999999839e+00
1.989481000000000055e+00
2.981508999999999965e+00
2.357223999999999986e+00
2.353080999999999978e+00
2.155822999999999823e+00
2.882089999999999819e+00
3.084508000000000028e+00
2.025932000000000066e+00
2.736606999999999790e+00
2.501167999999999836e+00
2.346988000000000074e+00
2.724594000000000182e+00
2.569945999999999842e+00
2.306597000000000008e+00
2.865670000000000162e+00
2.989935000000000009e+00
3.693868000000000151e+00
2.864838000000000218e+00
2.759479999999999933e+00
2.649426000000000059e+00
3.220175999999999927e+00
2.604576999999999920e+00
2.270951999999999860e+00
2.330335999999999963e+00
2.935947000000000084e+00
2.903153999999999790e+00
2.668108999999999842e+00
2.941831999999999780e+00
2.551282000000000050e+00
3.112760000000000193e+00
3.506669000000000036e+00
3.118549999999999933e+00
2.276060000000000194e+00
2.597512000000000043e+00
3.086224000000000078e+00
3.272921000000000191e+00
2.631183000000000050e+00
2.448198000000000096e+00
2.536248000000000058e+00
2.915916000000000174e+00
4.005976000000000425e+00
2.305188999999999933e+00
2.404722000000000026e+00
2.746882999999999964e+00
2.327450999999999937e+00
2.910423999999999900e+00
3.018057000000000212e+00
2.552392999999999912e+00
2.374873000000000012e+00
2.618624000000000063e+00
2.439993999999999996e+00
2.194504999999999928e+00
2.482064999999999966e+00
3.499204999999999899e+00
3.073371999999999993e+00
2.623708000000000151e+00
2.804739000000000093e+00
2.673757999999999857e+00
2.312133999999999912e+00
3.895067000000000057e+00
2.197252000000000205e+00
2.422299000000000202e+00
2.564112000000000169e+00
2.268238000000000198e+00
2.556811000000000167e+00
3.025300999999999796e+00
2.689795999999999854e+00
2.636985000000000134e+00
1.985111999999999988e+00
2.720000999999999891e+00
2.216336000000000084e+00
2.079553000000000207e+00
3.337390000000000079e+00
3.157488999999999990e+00
2.604595999999999911e+00
2.555562999999999807e+00
2.488323999999999980e+00
2.554691000000000045e+00
3.013202000000000158e+00
2.875811999999999813e+00
2.611940000000000150e+00
2.615610999999999908e+00
3.103079999999999838e+00
3.061338000000000115e+00
3.013338000000000072e+00
2.524446999999999885e+00
2.853321000000000218e+00
2.874150000000000205e+00
2.795923999999999854e+00
2.627585999999999977e+00
2.532424999999999926e+00
3.010832000000000175e+00
2.992798000000000069e+00
2.856904000000000110e+00
2.926203000000000110e+00
2.883192999999999895e+00
3.003760999999999903e+00
3.519538999999999973e+00
2.112344999999999917e+00
2.394260000000000055e+00
2.665699000000000041e+00
3.213106999999999935e+00
3.044258999999999826e+00
2.776515999999999984e+00
2.514660000000000117e+00
2.656163999999999970e+00
2.800583000000000045e+00
2.492188000000000070e+00
2.813010999999999928e+00
2.482066000000000106e+00
3.223173000000000066e+00
2.978472000000000008e+00
2.486613999999999880e+00
3.172242999999999924e+00
2.895779000000000103e+00
3.095797999999999828e+00
3.657032000000000060e+00
2.308625000000000149e+00
3.121516999999999875e+00
2.834388000000000130e+00
3.150186000000000153e+00
2.722234999999999960e+00
3.177124000000000059e+00
2.787406999999999968e+00
2.790016000000000052e+00
2.482927999999999802e+00
2.570348000000000077e+00
2.466677999999999926e+00
3.396142999999999912e+00
3.429049000000000014e+00
2.974744999999999973e+00
2.539832999999999785e+00
3.476020000000000110e+00
3.046247999999999845e+00
2.927124000000000059e+00
3.029310999999999865e+00
3.119032999999999944e+00
3.036599999999999966e+00
2.748896999999999924e+00
2.962600000000000122e+00
3.353393000000000068e+00
3.198020999999999781e+00
3.137086000000000041e+00
2.700498000000000065e+00
3.051797999999999789e+00
2.275393000000000221e+00
2.603416000000000174e+00
2.888075000000000170e+00
3.394492000000000065e+00
3.145347999999999811e+00
2.212429000000000201e+00
3.224187000000000136e+00
2.826983999999999941e+00
2.639864000000000210e+00
2.810280999999999807e+00
2.250623000000000040e+00
2.548846000000000167e+00
2.345222000000000140e+00
3.481052000000000035e+00
3.023274999999999935e+00
2.779765999999999959e+00
3.035168000000000088e+00
2.517344000000000026e+00
2.035829999999999806e+00
2.477767000000000053e+00
2.999464000000000130e+00
2.125837000000000199e+00
3.595724000000000142e+00
3.289022999999999808e+00
2.561841999999999953e+00
2.701760999999999857e+00
3.034264999999999990e+00
2.290208999999999939e+00
2.558910000000000018e+00
1.928015000000000034e+00
2.107439999999999980e+00
2.058771000000000129e+00
2.748547999999999991e+00
3.553716000000000097e+00
2.478467000000000198e+00
2.148102000000000178e+00
3.389092000000000215e+00
2.511568000000000023e+00
1.934330000000000105e+00
2.008757999999999821e+00
2.308867999999999920e+00
3.046981999999999857e+00
3.449749999999999872e+00
2.443395000000000206e+00
3.247295999999999960e+00
2.373740000000000183e+00
2.162926999999999822e+00
2.445953999999999962e+00
2.379322000000000159e+00
2.437488999999999795e+00
2.907760000000000122e+00
3.048452999999999857e+00
3.678882999999999903e+00
2.706639000000000017e+00
3.424106999999999790e+00
3.322181000000000051e+00
2.366198999999999941e+00
2.475656999999999996e+00
2.542917000000000094e+00
2.708123000000000058e+00
2.847201999999999789e+00
3.162151000000000156e+00
2.294906999999999808e+00
2.553951000000000082e+00
2.384472000000000147e+00
2.290979000000000099e+00
2.842089000000000087e+00
1.738081999999999905e+00
2.210569000000000006e+00
2.113455999999999779e+00
2.948479999999999990e+00
3.650978999999999974e+00
2.205839999999999801e+00
2.438921999999999812e+00
2.512938999999999812e+00
2.117427000000000170e+00
3.107987000000000055e+00
2.118100999999999789e+00
2.354149000000000047e+00
2.261392999999999986e+00
3.287183000000000188e+00
2.261883000000000088e+00
2.614688000000000123e+00
2.973821000000000048e+00
2.265197999999999823e+00
2.441339000000000148e+00
2.506997999999999838e+00
2.435410000000000075e+00
2.726424000000000181e+00
2.495430999999999955e+00
3.687139000000000166e+00
2.812987000000000126e+00
2.107740999999999865e+00
2.927414000000000183e+00
2.299202999999999886e+00
3.016583999999999932e+00
2.960878999999999817e+00
2.493771000000000182e+00
2.346566999999999847e+00
2.501056000000000168e+00
2.444519999999999804e+00
2.813455999999999957e+00
2.297830999999999957e+00
3.657475999999999949e+00
2.543709000000000220e+00
2.307608000000000104e+00
2.229265999999999970e+00
2.869606000000000101e+00
2.919760000000000133e+00
3.480205999999999911e+00
2.838163999999999909e+00
2.216254000000000168e+00
2.386102000000000167e+00
2.345232000000000205e+00
2.498571999999999793e+00
2.699612999999999818e+00
2.673331999999999820e+00
2.662650000000000183e+00
2.174799999999999844e+00
2.119403000000000148e+00
2.356142999999999876e+00
2.265852999999999895e+00
2.548022000000000009e+00
2.347154999999999880e+00
2.787196999999999925e+00
3.035981000000000041e+00
2.860384999999999955e+00
2.789258999999999933e+00
3.615648000000000195e+00
2.822147999999999879e+00
2.936087000000000113e+00
2.836425000000000196e+00
2.545234000000000218e+00
3.087901000000000007e+00
3.253090999999999955e+00
2.870534999999999837e+00
2.620044000000000040e+00
2.876542999999999850e+00
2.954023999999999983e+00
2.377631000000000050e+00
2.342328999999999883e+00
3.128071999999999964e+00
2.765060000000000073e+00
2.260511999999999855e+00
2.485043999999999809e+00
2.449511000000000216e+00
3.080303999999999931e+00
3.423868999999999829e+00
1.969815000000000094e+00
2.003617999999999899e+00
2.144976000000000216e+00
2.442334999999999923e+00
2.617525000000000102e+00
3.063934999999999853e+00
2.222855000000000025e+00
2.572989000000000193e+00
2.510596000000000050e+00
2.797044000000000086e+00
2.439227999999999952e+00
2.075110000000000010e+00
2.502247999999999806e+00
2.459989000000000203e+00
2.798045000000000115e+00
2.891141999999999879e+00
2.151543000000000205e+00
3.205902000000000029e+00
3.624658000000000158e+00
2.362664000000000097e+00
2.363208000000000197e+00
2.157961999999999936e+00
2.272879000000000094e+00
2.506647000000000070e+00
3.148111000000000104e+00
2.632382999999999917e+00
2.795056999999999903e+00
2.460729000000000166e+00
2.630341000000000040e+00
2.541539000000000215e+00
2.033206999999999987e+00
2.460942000000000185e+00
2.368631999999999849e+00
2.168933000000000000e+00
2.389286999999999939e+00
2.491547999999999874e+00
2.975343000000000071e+00
3.092423999999999840e+00
2.265582999999999902e+00
2.054816000000000198e+00
2.341333000000000109e+00
3.169119999999999937e+00
3.178150000000000031e+00
2.653948000000000196e+00
3.004844999999999988e+00
2.419089000000000045e+00
2.633589999999999876e+00
2.404138999999999804e+00
2.350697999999999954e+00
2.317505999999999844e+00
2.448436000000000057e+00
2.553967000000000098e+00
2.543394999999999850e+00
2.906724999999999781e+00
2.250179000000000151e+00
2.809792999999999985e+00
3.331109000000000098e+00
2.089072999999999958e+00
2.338550000000000129e+00
2.075696999999999903e+00
3.117561999999999944e+00
3.494152999999999842e+00
2.334635000000000016e+00
2.580926999999999971e+00
2.541727999999999987e+00
2.532360000000000166e+00
2.779411000000000076e+00
2.546787999999999830e+00
2.142239000000000004e+00
2.495953999999999784e+00
2.708184000000000147e+00
2.008633000000000113e+00
2.399983999999999895e+00
3.083506999999999998e+00
3.002005000000000035e+00
2.858277000000000179e+00
2.220368999999999815e+00
2.292838000000000154e+00
1.816683000000000048e+00
3.105415999999999954e+00
3.398519999999999985e+00
2.595524000000000164e+00
3.082275999999999794e+00
2.903389000000000220e+00
2.623692999999999831e+00
2.477444000000000202e+00
2.828514999999999890e+00
2.632171000000000038e+00
2.284019999999999939e+00
2.198155999999999999e+00
2.769680000000000142e+00
2.492925000000000058e+00
3.315358999999999945e+00
2.651693999999999996e+00
2.955665999999999904e+00
2.041533999999999960e+00
2.909743999999999886e+00
2.355993999999999922e+00
2.941263000000000183e+00
3.381009999999999849e+00
2.454200000000000159e+00
2.742363000000000106e+00
2.971325999999999912e+00
2.969072000000000155e+00
2.818350000000000133e+00
3.129484999999999850e+00
2.614062000000000108e+00
2.353714999999999780e+00
2.041148000000000184e+00
2.907598999999999823e+00
2.613977999999999913e+00
3.102592000000000017e+00
2.724365999999999843e+00
2.907337000000000060e+00
2.074984999999999857e+00
2.766436999999999813e+00
2.979788999999999799e+00
2.768499999999999961e+00
2.938660000000000050e+00
2.443843999999999905e+00
2.330740000000000034e+00
3.162838999999999956e+00
2.681029999999999802e+00
3.007420999999999900e+00
2.522482999999999809e+00
2.277270000000000127e+00
2.143917000000000073e+00
2.523169999999999913e+00
2.659257000000000204e+00
2.054778000000000215e+00
2.238487000000000116e+00
2.382303999999999977e+00
2.848454999999999959e+00
2.328571999999999864e+00
2.996186999999999934e+00
2.576045999999999836e+00
2.614101999999999926e+00
3.359427000000000163e+00
1.981951000000000018e+00
2.868189999999999795e+00
2.456506000000000078e+00
2.813801999999999914e+00
3.138288000000000189e+00
2.905549000000000159e+00
2.817994999999999806e+00
2.788632999999999917e+00
2.413619999999999877e+00
2.815837000000000145e+00
2.598555000000000170e+00
2.423874999999999780e+00
2.831196999999999964e+00
2.814106999999999914e+00
2.237261000000000166e+00
2.661156000000000077e+00
2.600166000000000199e+00
2.170005999999999879e+00
2.980593999999999966e+00
2.524798000000000098e+00
2.276965999999999823e+00
2.844826999999999995e+00
2.578089999999999993e+00
3.000107999999999997e+00
3.022377000000000091e+00
2.508059999999999956e+00
2.499601000000000184e+00
2.607219000000000175e+00
2.203281000000000045e+00
3.001500000000000057e+00
2.954015000000000057e+00
2.563826999999999856e+00
2.747053000000000189e+00
2.081509000000000054e+00
3.091836999999999946e+00
2.766894000000000187e+00
3.127553999999999945e+00
2.569900000000000073e+00
3.064687999999999857e+00
2.517584999999999962e+00
2.100852000000000164e+00
2.615720000000000045e+00
3.816085999999999867e+00
3.042720999999999787e+00
2.740428000000000086e+00
2.599435000000000162e+00
2.742157000000000178e+00
2.687377999999999822e+00
2.600595999999999908e+00
2.857559000000000182e+00
3.108985999999999805e+00
2.853660999999999781e+00
2.432490000000000041e+00
2.768998999999999988e+00
2.334468000000000210e+00
2.678361999999999910e+00
2.757817999999999881e+00
2.472655000000000047e+00
2.440532999999999841e+00
3.181293999999999844e+00
2.913593000000000099e+00
3.325347999999999971e+00
2.943890000000000118e+00
2.478957999999999995e+00
2.187272999999999801e+00
2.366715000000000124e+00
2.479811999999999905e+00
2.545668000000000042e+00
2.861756000000000189e+00
2.498009999999999842e+00
2.623165999999999887e+00
2.244790000000000063e+00
3.218601000000000045e+00
2.399109999999999854e+00
3.102501000000000175e+00
2.852164999999999839e+00
2.117758999999999947e+00
2.884614000000000011e+00
3.212323000000000039e+00
2.693204999999999849e+00
3.335383999999999904e+00
2.947184000000000026e+00
2.687561000000000089e+00
2.498113000000000028e+00
2.417962999999999862e+00
2.440685000000000215e+00
2.402263000000000037e+00
2.853578000000000170e+00
3.822414999999999896e+00
2.263517999999999919e+00
2.348640000000000061e+00
3.399992999999999821e+00
2.691600000000000215e+00
2.405685000000000073e+00
2.686329999999999885e+00
2.186822999999999961e+00
2.909975000000000200e+00
3.368323000000000178e+00
3.441796000000000078e+00
3.137182999999999833e+00
3.294826000000000032e+00
3.284298999999999857e+00
3.313819000000000070e+00
3.381724999999999870e+00
2.939775000000000027e+00
3.210306000000000104e+00
2.796044000000000196e+00
2.926832999999999796e+00
2.524478000000000222e+00
2.677392000000000216e+00
3.541889999999999983e+00
3.010311999999999877e+00
3.099816999999999823e+00
2.265677000000000163e+00
2.898610000000000131e+00
2.652870000000000061e+00
2.791678999999999800e+00
3.353184999999999860e+00
3.206240000000000201e+00
2.590962999999999905e+00
3.363072999999999979e+00
2.553948000000000107e+00
2.381349999999999856e+00
2.264777000000000040e+00
2.232434000000000029e+00
2.045135999999999843e+00
2.252896999999999927e+00
2.406487999999999960e+00
2.458841000000000054e+00
2.984323999999999977e+00
2.555426999999999893e+00
2.134802999999999784e+00
2.496862999999999833e+00
2.110184999999999977e+00
2.459496000000000127e+00
2.416396999999999906e+00
3.605837999999999877e+00
3.344640000000000057e+00
2.178466999999999931e+00
2.930702000000000140e+00
2.294875999999999916e+00
1.958415000000000017e+00
2.092350999999999850e+00
2.146352999999999955e+00
2.575874999999999915e+00
2.417750999999999983e+00
2.452716999999999814e+00
2.452784999999999993e+00
2.666164000000000200e+00
2.785474999999999923e+00
2.307638999999999996e+00
2.376901999999999848e+00
2.266408000000000200e+00
2.819714999999999971e+00
2.230253999999999959e+00
3.809693000000000218e+00
3.334845000000000059e+00
2.631813999999999876e+00
2.853933000000000053e+00
3.035251999999999839e+00
2.871478000000000197e+00
3.256572999999999940e+00
2.928319999999999812e+00
2.691288999999999820e+00
2.574224000000000068e+00
2.766137000000000068e+00
2.579476999999999798e+00
2.493011999999999784e+00
2.684149999999999814e+00
3.032656999999999936e+00
2.849060999999999844e+00
2.603743999999999836e+00
2.468690000000000051e+00
2.317377000000000020e+00
2.681245000000000100e+00
3.206989999999999785e+00
2.791080000000000005e+00
2.512518000000000029e+00
2.703701999999999828e+00
2.758300000000000196e+00
3.026742000000000044e+00
2.521713999999999789e+00
2.313241000000000103e+00
2.423909999999999787e+00
2.814855000000000107e+00
2.540125000000000188e+00
2.402054999999999829e+00
2.721877999999999798e+00
2.765130999999999784e+00
2.346613000000000060e+00
2.641572000000000031e+00
2.177804000000000073e+00
2.331805000000000128e+00
2.479076000000000057e+00
3.575813999999999826e+00
2.327005999999999908e+00
2.325365999999999822e+00
2.266030000000000211e+00
2.640470000000000095e+00
2.738201000000000107e+00
1.947038000000000046e+00
1.988280000000000047e+00
2.387272999999999978e+00
2.763506000000000018e+00
2.882483999999999824e+00
2.328986000000000001e+00
2.153455000000000119e+00
2.617995000000000072e+00
2.454968000000000039e+00
2.311634999999999884e+00
2.023820999999999870e+00
2.176251000000000158e+00
2.520115999999999801e+00
3.554335000000000022e+00
2.275495999999999963e+00
2.568490000000000162e+00
2.324289999999999967e+00
2.280256000000000061e+00
2.303484999999999783e+00
2.739462000000000064e+00
2.129122000000000181e+00
2.736571000000000087e+00
2.732455999999999996e+00
2.930331999999999937e+00
2.228333999999999815e+00
2.682624999999999815e+00
2.265054000000000123e+00
2.601053999999999977e+00
2.820158000000000165e+00
2.645135999999999932e+00
2.398610999999999827e+00
3.192747999999999919e+00
3.119133999999999851e+00
2.077299000000000007e+00
2.310058000000000167e+00
2.407969000000000026e+00
3.127406999999999826e+00
2.559079000000000104e+00
2.814766999999999797e+00
2.184947000000000195e+00
3.102583000000000091e+00
3.125947000000000031e+00
3.188727000000000089e+00
2.496588000000000029e+00
2.301785000000000192e+00
2.229635000000000034e+00
2.482469000000000037e+00
2.513203999999999994e+00
2.423588000000000076e+00
2.078835000000000210e+00
2.707507000000000108e+00
3.266985000000000028e+00
2.099524000000000168e+00
1.954577000000000009e+00
2.750987999999999989e+00
2.719389000000000056e+00
2.557900000000000063e+00
2.585831999999999908e+00
2.039791999999999828e+00
2.579584000000000099e+00
2.739478000000000080e+00
3.492436999999999792e+00
2.267634000000000150e+00
2.241216000000000097e+00
2.807500000000000107e+00
2.520150000000000112e+00
2.914268999999999998e+00
2.785594000000000126e+00
2.625157000000000185e+00
2.867284999999999862e+00
3.178228999999999971e+00
2.367910999999999877e+00
2.139447999999999794e+00
2.341394000000000197e+00
2.327173000000000158e+00
2.707663999999999849e+00
2.640635000000000066e+00
2.705033999999999939e+00
2.845206999999999820e+00
2.556109999999999882e+00
3.370690999999999882e+00
1.989727999999999941e+00
1.763574999999999893e+00
2.047616000000000103e+00
2.429911999999999850e+00
2.727094999999999825e+00
2.483655999999999864e+00
2.362245999999999846e+00
2.387712000000000057e+00
3.102373000000000047e+00
2.029469000000000189e+00
2.043598999999999943e+00
1.702368000000000103e+00
2.379941999999999780e+00
3.039184999999999803e+00
2.199702999999999964e+00
2.367478000000000193e+00
2.274577999999999989e+00
2.613653999999999922e+00
3.250319000000000180e+00
1.854006000000000043e+00
1.943786000000000014e+00
2.127384000000000164e+00
2.538999000000000006e+00
2.457507999999999804e+00
2.646679999999999922e+00
2.791056000000000203e+00
2.589331000000000049e+00
2.822601000000000138e+00
2.010413999999999923e+00
2.630249000000000059e+00
2.081634999999999902e+00
2.332291999999999810e+00
2.468878000000000128e+00
2.767221999999999849e+00
2.954016000000000197e+00
2.797476000000000074e+00
3.143513000000000002e+00
3.239707999999999810e+00
3.166970000000000063e+00
2.852923000000000098e+00
2.693045999999999829e+00
2.765258999999999912e+00
2.193217000000000194e+00
3.239681000000000033e+00
2.595031000000000088e+00
2.731698000000000182e+00
2.965259999999999785e+00
2.025488999999999873e+00
2.622641999999999918e+00
2.495724000000000053e+00
2.989090000000000025e+00
3.883105000000000029e+00
2.209327000000000041e+00
2.591353999999999935e+00
2.761270000000000113e+00
3.353426999999999936e+00
3.175670999999999911e+00
2.919754000000000183e+00
2.907598000000000127e+00
2.529052000000000078e+00
2.562737999999999960e+00
2.719733000000000178e+00
2.543419999999999792e+00
2.651977000000000029e+00
2.684597000000000122e+00
2.353860000000000063e+00
2.135076999999999892e+00
2.710806999999999967e+00
2.100108999999999781e+00
2.440395000000000092e+00
2.497900000000000009e+00
2.495315000000000172e+00
2.350279000000000007e+00
3.327110999999999930e+00
3.335898999999999948e+00
3.031670000000000087e+00
2.537847999999999882e+00
2.683320000000000149e+00
2.288648999999999933e+00
3.458149000000000139e+00
2.789375000000000160e+00
2.537552999999999948e+00
2.329610999999999876e+00
2.969660000000000188e+00
2.345229999999999926e+00
2.473250999999999866e+00
2.864370999999999778e+00
2.956122000000000138e+00
2.955445000000000100e+00
4.129383999999999943e+00
3.117523999999999962e+00
2.853444000000000091e+00
2.572992000000000168e+00
3.284383000000000052e+00
3.088372000000000117e+00
2.720972999999999864e+00
2.692590000000000039e+00
2.390692000000000039e+00
3.348250000000000171e+00
2.874074999999999935e+00
2.538111999999999924e+00
2.714640000000000164e+00
3.055536000000000030e+00
2.484582000000000068e+00
3.189141999999999921e+00
2.757706999999999908e+00
3.092659999999999965e+00
2.675427000000000000e+00
2.714583000000000190e+00
3.328523999999999816e+00
2.437530999999999892e+00
2.888392000000000071e+00
2.692365000000000119e+00
2.871704999999999952e+00
2.767424999999999802e+00
2.423354999999999926e+00
3.080115999999999854e+00
3.093405999999999878e+00
2.623517000000000099e+00
2.346337000000000117e+00
2.282770000000000188e+00
2.235533999999999910e+00
2.154090000000000060e+00
2.672333000000000069e+00
2.877507000000000037e+00
2.023641000000000023e+00
2.396310000000000162e+00
2.776475000000000026e+00
3.196849999999999969e+00
3.059556999999999860e+00
2.473611000000000004e+00
2.804818000000000033e+00
3.143711999999999840e+00
2.790576000000000167e+00
2.811066999999999982e+00
2.724248999999999921e+00
2.548732000000000220e+00
3.186583000000000165e+00
2.174798000000000009e+00
2.570199000000000122e+00
2.349654999999999827e+00
2.323542000000000218e+00
2.440618000000000176e+00
2.967150999999999872e+00
2.504420999999999786e+00
3.088369000000000142e+00
2.377768999999999799e+00
2.031106999999999996e+00
3.377390000000000114e+00
2.168604999999999894e+00
3.211806999999999856e+00
3.015457000000000054e+00
2.481405000000000083e+00
2.367389000000000188e+00
2.243994999999999962e+00
2.954772999999999872e+00
2.966774000000000022e+00
2.588675999999999977e+00
2.484872000000000192e+00
2.421886000000000205e+00
2.093191000000000024e+00
3.139104000000000116e+00
3.045188000000000006e+00
3.279786999999999786e+00
2.920240000000000169e+00
2.339806999999999970e+00
2.356809999999999850e+00
2.628020999999999940e+00
2.595470999999999862e+00
2.910343999999999820e+00
3.089164999999999939e+00
2.753137999999999863e+00
2.859653999999999918e+00
2.177090000000000192e+00
2.424685000000000201e+00
2.979601999999999862e+00
2.380768000000000217e+00
2.549329999999999874e+00
3.094262000000000068e+00
2.530923000000000034e+00
2.687349999999999905e+00
3.430343000000000142e+00
2.841743000000000130e+00
2.689617999999999842e+00
2.979295000000000027e+00
2.429689999999999905e+00
1.933405999999999958e+00
2.364103000000000065e+00
3.323390999999999984e+00
3.054342999999999808e+00
2.204534000000000216e+00
2.863757000000000108e+00
2.510745000000000005e+00
2.747727999999999948e+00
3.126783000000000090e+00
2.645947000000000049e+00
2.356002000000000152e+00
2.644006000000000078e+00
2.558924999999999894e+00
2.731033000000000044e+00
3.003994000000000053e+00
2.498982999999999954e+00
2.433832999999999913e+00
2.189515999999999796e+00
2.381019999999999914e+00
2.348240999999999801e+00
1.802786999999999917e+00
2.715278000000000080e+00
3.036156000000000077e+00
2.571292000000000133e+00
2.904069999999999929e+00
2.888525000000000009e+00
2.657471000000000139e+00
2.755177000000000209e+00
2.933266000000000151e+00
2.259163000000000032e+00
2.335296000000000038e+00
2.754624999999999879e+00
3.358613000000000071e+00
3.358655999999999864e+00
2.597970999999999808e+00
2.880859000000000059e+00
2.508061999999999792e+00
2.251894000000000062e+00
2.359623000000000026e+00
2.765271999999999952e+00
2.788063999999999876e+00
3.360825000000000173e+00
2.414718999999999838e+00
3.309463000000000044e+00
2.620928999999999842e+00
3.072964999999999947e+00
2.556913000000000213e+00
2.477278999999999787e+00
2.046107000000000120e+00
2.251929000000000070e+00
2.720556999999999892e+00
3.046229999999999993e+00
3.206621000000000166e+00
2.447461000000000109e+00
2.769702000000000108e+00
2.765525999999999929e+00
2.190672000000000175e+00
2.973041999999999963e+00
2.268352000000000146e+00
3.539070999999999856e+00
3.353455999999999992e+00
2.226242000000000054e+00
2.655746999999999858e+00
2.698230999999999824e+00
3.067305000000000170e+00
2.378012000000000015e+00
2.947045000000000137e+00
2.564172000000000118e+00
2.357247000000000092e+00
3.164503999999999984e+00
3.558549000000000184e+00
3.120756000000000085e+00
2.729067999999999827e+00
2.820653000000000077e+00
1.921699000000000046e+00
2.539502000000000148e+00
2.185173999999999950e+00
2.682128000000000068e+00
2.997454999999999981e+00
2.871115999999999779e+00
1.959513000000000060e+00
2.386413000000000117e+00
2.815916000000000086e+00
2.531816000000000066e+00
2.899725000000000108e+00
2.105999999999999872e+00
2.732429999999999914e+00
2.287850000000000161e+00
3.213414000000000215e+00
3.301258999999999943e+00
2.474467000000000194e+00
2.791422999999999988e+00
2.516548999999999925e+00
2.356774000000000147e+00
2.635763999999999996e+00
1.906767000000000101e+00
2.579784000000000077e+00
2.216397000000000173e+00
3.018222999999999878e+00
2.431554999999999911e+00
2.604559000000000069e+00
2.502457999999999849e+00
2.367722000000000104e+00
2.556684999999999874e+00
2.589388000000000023e+00
2.264521999999999924e+00
1.897720000000000073e+00
2.884278000000000119e+00
3.328829999999999956e+00
2.826976000000000155e+00
2.791323000000000221e+00
3.111800000000000122e+00
2.722637999999999892e+00
2.763952999999999882e+00
2.616257000000000055e+00
2.199758000000000102e+00
2.644404999999999895e+00
2.971242000000000161e+00
2.617300999999999878e+00
2.647048999999999985e+00
2.397588999999999970e+00
2.315859000000000112e+00
2.557017000000000095e+00
2.271580000000000155e+00
2.299684000000000061e+00
2.238366000000000078e+00
2.623327000000000186e+00
3.432620000000000005e+00
2.085703000000000085e+00
2.603383000000000003e+00
2.092344000000000204e+00
1.828681000000000001e+00
2.440929000000000126e+00
1.914809999999999901e+00
1.831426999999999916e+00
2.386651000000000078e+00
2.306763999999999815e+00
2.574589000000000016e+00
2.216305000000000192e+00
1.746331999999999995e+00
2.205436999999999870e+00
2.095108999999999888e+00
2.560223999999999833e+00
2.386197999999999819e+00
2.234423000000000048e+00
3.119899999999999896e+00
3.340463999999999878e+00
2.370906000000000180e+00
2.536788000000000043e+00
1.844186000000000103e+00
1.915783999999999931e+00
1.814885000000000081e+00
1.870808999999999944e+00
2.469517000000000184e+00
2.742999000000000187e+00
2.033452000000000037e+00
2.555750000000000188e+00
2.392316999999999805e+00
2.182615999999999890e+00
2.345276000000000138e+00
2.514091000000000076e+00
2.198001000000000094e+00
2.232194999999999929e+00
2.410690000000000222e+00
2.829378999999999866e+00
3.403589000000000198e+00
2.109719999999999818e+00
2.522400000000000198e+00
2.069942999999999866e+00
2.089552999999999994e+00
2.806665000000000187e+00
2.698106999999999811e+00
2.421524999999999928e+00
2.442467999999999861e+00
2.252695999999999810e+00
2.568290999999999880e+00
2.302510999999999974e+00
2.536343000000000014e+00
2.462196000000000051e+00
2.384152999999999967e+00
3.159386000000000028e+00
2.943473000000000006e+00
2.912913000000000086e+00
2.943548999999999971e+00
3.135907000000000000e+00
2.194370999999999849e+00
2.646109000000000044e+00
2.756470000000000198e+00
2.736101999999999812e+00
2.313874999999999904e+00
2.574465000000000003e+00
3.081986000000000114e+00
2.550368000000000190e+00
2.263584999999999958e+00
2.908077000000000023e+00
2.642605000000000093e+00
2.269737999999999811e+00
2.896342999999999890e+00
3.238363999999999798e+00
2.416519999999999779e+00
2.612007000000000190e+00
2.245353999999999850e+00
3.057844999999999924e+00
3.331319000000000141e+00
1.784537999999999958e+00
2.208317000000000085e+00
2.455185000000000173e+00
2.012237999999999971e+00
3.192864999999999842e+00
1.916298000000000057e+00
3.474172999999999956e+00
2.336988999999999983e+00
2.608767999999999976e+00
2.583257999999999832e+00
1.971460999999999908e+00
1.736828000000000038e+00
1.920198999999999989e+00
2.810575000000000045e+00
2.152064999999999895e+00
2.287967999999999780e+00
2.491426000000000140e+00
2.332127999999999979e+00
3.329877999999999894e+00
1.852257999999999960e+00
2.273709000000000202e+00
1.766890000000000072e+00
2.870010999999999868e+00
3.257070999999999827e+00
2.476427999999999852e+00
2.353171999999999819e+00
2.308565999999999896e+00
2.419918000000000013e+00
2.611402000000000001e+00
2.190895999999999955e+00
2.241063000000000027e+00
2.219894000000000034e+00
3.110326000000000146e+00
2.459826000000000068e+00
2.080989999999999895e+00
1.971556000000000086e+00
2.582107000000000152e+00
3.236355999999999788e+00
2.026977000000000029e+00
2.126202999999999843e+00
1.716909999999999936e+00
2.421416999999999931e+00
3.036747000000000085e+00
2.237836000000000158e+00
2.315390999999999977e+00
2.615966999999999931e+00
2.416519999999999779e+00
2.692766000000000215e+00
2.613382000000000094e+00
2.162676999999999961e+00
2.592617999999999867e+00
3.618698999999999888e+00
2.100525000000000198e+00
2.759735000000000049e+00
2.523179999999999978e+00
2.773172000000000192e+00
3.095543000000000156e+00
2.220143000000000200e+00
2.110152999999999945e+00
2.589039999999999786e+00
2.913815000000000044e+00
4.041591999999999629e+00
2.627942000000000000e+00
2.161354999999999915e+00
2.928563000000000027e+00
2.469574999999999854e+00
3.119266999999999790e+00
2.255771999999999888e+00
2.154615000000000169e+00
2.493249000000000049e+00
3.081949999999999967e+00
2.185118000000000116e+00
2.408088999999999924e+00
2.078660999999999870e+00
3.206744000000000039e+00
3.117703999999999809e+00
2.237525000000000208e+00
2.478985999999999912e+00
2.460310000000000219e+00
2.582425000000000193e+00
2.899697000000000191e+00
2.715898000000000145e+00
2.455789999999999917e+00
2.889079000000000175e+00
2.781082000000000054e+00
2.877759000000000178e+00
2.339182999999999790e+00
2.117322999999999844e+00
3.046990000000000087e+00
3.025374999999999925e+00
3.404097000000000151e+00
2.451735000000000220e+00
2.095193000000000083e+00
3.120893000000000139e+00
3.070964000000000027e+00
2.502774000000000054e+00
2.506777000000000033e+00
2.831303000000000125e+00
3.484652000000000083e+00
3.551914000000000016e+00
2.384872000000000103e+00
2.479601000000000166e+00
2.595375000000000210e+00
2.804475000000000051e+00
2.998940999999999857e+00
2.479947999999999819e+00
2.282808999999999866e+00
2.133128000000000135e+00
3.110463999999999896e+00
2.395296999999999787e+00
2.497590999999999894e+00
2.198316999999999855e+00
2.646949999999999914e+00
2.303021999999999903e+00
2.185414000000000190e+00
2.998375999999999930e+00
2.174637999999999849e+00
2.620765000000000011e+00
3.381238999999999884e+00
2.754385000000000083e+00
2.865939000000000014e+00
2.607762000000000135e+00
2.597351999999999883e+00
2.903030999999999917e+00
2.223934999999999995e+00
2.067556999999999867e+00
2.208692999999999795e+00
2.375024999999999942e+00
2.378534000000000148e+00
2.103905999999999832e+00
2.169175000000000075e+00
2.449870000000000214e+00
2.199346999999999941e+00
2.594047000000000214e+00
2.657754000000000172e+00
1.918466999999999922e+00
2.118393000000000193e+00
2.609698999999999991e+00
1.985141999999999962e+00
2.314759000000000011e+00
2.041500000000000092e+00
2.229635000000000034e+00
3.253206000000000042e+00
2.127409999999999801e+00
2.044497999999999927e+00
2.235205999999999804e+00
2.303186000000000178e+00
1.929203999999999919e+00
1.841409999999999991e+00
2.057624999999999815e+00
2.534256000000000064e+00
2.193248999999999782e+00
2.193528000000000144e+00
2.455919999999999881e+00
2.261352000000000029e+00
2.509777999999999842e+00
2.308371999999999868e+00
1.957208999999999977e+00
2.137512000000000079e+00
2.947400000000000020e+00
2.519160999999999984e+00
3.263145000000000184e+00
2.345038000000000178e+00
2.494029999999999969e+00
2.358770999999999951e+00
2.587445999999999913e+00
2.466384000000000132e+00
2.335891999999999857e+00
2.825429000000000190e+00
2.521672999999999831e+00
2.463722999999999885e+00
2.845762000000000125e+00
2.659095999999999904e+00
3.646272999999999875e+00
3.199911999999999868e+00
2.873151000000000010e+00
3.340463000000000182e+00
2.809718000000000160e+00
3.504758999999999958e+00
2.868835999999999942e+00
3.540700999999999876e+00
2.743351000000000095e+00
2.876539000000000179e+00
2.864454999999999973e+00
2.843363000000000085e+00
2.705154999999999976e+00
2.234437999999999924e+00
2.324721999999999955e+00
2.654904000000000153e+00
2.613278999999999908e+00
2.614256000000000135e+00
2.424469000000000207e+00
3.164514000000000049e+00
2.510248999999999953e+00
2.108074999999999921e+00
3.110135000000000094e+00
2.257165999999999784e+00
2.168089999999999851e+00
2.806607000000000074e+00
3.390273999999999788e+00
2.634853999999999807e+00
2.109401000000000082e+00
2.847217999999999805e+00
2.157958999999999961e+00
2.320383000000000084e+00
2.434317000000000064e+00
1.862756999999999996e+00
2.378522999999999943e+00
2.654275000000000162e+00
2.465669999999999806e+00
2.771138000000000101e+00
2.847703000000000095e+00
2.953260000000000218e+00
2.631518999999999942e+00
2.559105000000000185e+00
2.156731000000000176e+00
1.970367999999999897e+00
3.013511999999999968e+00
3.630396999999999874e+00
2.512354999999999894e+00
2.473374000000000184e+00
2.732171999999999823e+00
2.368503000000000025e+00
2.626590000000000202e+00
2.320742999999999778e+00
2.139292000000000193e+00
2.203196000000000154e+00
2.402731000000000172e+00
2.654382000000000019e+00
2.535044000000000075e+00
2.929244999999999877e+00
2.461832999999999938e+00
2.505602000000000107e+00
2.940154000000000156e+00
2.446925999999999934e+00
1.938495000000000079e+00
3.414311000000000096e+00
3.496093000000000117e+00
2.532207000000000097e+00
3.078631000000000117e+00
3.099965000000000082e+00
2.177366999999999830e+00
3.137926999999999911e+00
2.357390000000000096e+00
2.502021000000000051e+00
2.859928000000000026e+00
2.664441000000000059e+00
2.863379000000000119e+00
2.473743999999999943e+00
2.993888999999999800e+00
2.770563999999999805e+00
2.556332999999999966e+00
2.343713000000000157e+00
2.666555999999999926e+00
2.336149999999999949e+00
3.482491000000000003e+00
3.383261000000000074e+00
2.376508999999999983e+00
2.413441999999999865e+00
2.589833000000000052e+00
2.269954999999999945e+00
2.788841999999999821e+00
2.256750999999999951e+00
2.202529000000000181e+00
2.147203999999999890e+00
2.328679000000000165e+00
3.300565999999999889e+00
2.137360000000000149e+00
2.736657999999999813e+00
2.811951000000000089e+00
2.159515999999999991e+00
2.997243999999999797e+00
2.022899999999999920e+00
2.705922999999999856e+00
3.343836000000000030e+00
3.121572000000000013e+00
2.276717000000000102e+00
2.761165000000000092e+00
2.944014000000000131e+00
2.700342000000000020e+00
2.736809000000000047e+00
2.463086999999999804e+00
2.563260000000000094e+00
2.381712999999999969e+00
2.526556999999999942e+00
2.989133999999999958e+00
2.351350000000000051e+00
2.468663999999999970e+00
2.647006000000000192e+00
1.847576000000000107e+00
2.498251999999999917e+00
1.682091999999999921e+00
2.277013000000000176e+00
3.647972000000000214e+00
3.226268999999999831e+00
2.543667999999999818e+00
2.370465999999999962e+00
2.404580999999999857e+00
3.111029999999999962e+00
2.777179999999999982e+00
2.268568999999999836e+00
2.456421000000000188e+00
2.481257999999999964e+00
2.349725999999999981e+00
2.881038999999999906e+00
2.482094000000000023e+00
2.432941000000000020e+00
2.365704000000000029e+00
1.618392999999999970e+00
2.323786000000000129e+00
2.335351000000000177e+00
1.893277000000000099e+00
3.554291999999999785e+00
3.140512999999999888e+00
2.182767999999999819e+00
2.044490999999999836e+00
2.015709999999999891e+00
2.444532999999999845e+00
3.234973999999999794e+00
2.172677999999999887e+00
2.499451000000000089e+00
1.894686000000000092e+00
2.368835999999999942e+00
3.099534999999999929e+00
2.867596999999999952e+00
2.090447999999999862e+00
2.145242999999999789e+00
2.085783999999999860e+00
2.209483000000000086e+00
1.986588000000000021e+00
2.603080999999999978e+00
2.616185999999999900e+00
3.317585999999999924e+00
2.065402999999999878e+00
2.209970999999999908e+00
2.085738000000000092e+00
2.449231999999999854e+00
2.964989999999999792e+00
2.343269999999999964e+00
2.223794999999999966e+00
2.478133999999999837e+00
2.581523999999999930e+00
3.561802000000000135e+00
2.186414000000000080e+00
2.015808999999999962e+00
2.034698000000000118e+00
2.405895999999999813e+00
2.068290000000000184e+00
1.969241999999999937e+00
2.271663000000000210e+00
2.200629000000000168e+00
2.800990000000000091e+00
1.890479999999999938e+00
1.913448000000000038e+00
1.969762999999999931e+00
2.246868000000000087e+00
3.164247000000000032e+00
2.253042999999999907e+00
2.360886999999999958e+00
1.920495000000000063e+00
2.344288000000000149e+00
3.232683000000000195e+00
2.310795000000000154e+00
1.891752000000000100e+00
1.957357000000000014e+00
2.078450999999999826e+00
2.170805000000000096e+00
2.355382999999999782e+00
2.691441999999999890e+00
2.527992999999999935e+00
2.429581999999999908e+00
2.249537000000000120e+00
2.408373999999999793e+00
2.008804000000000034e+00
2.198983999999999828e+00
3.268027000000000015e+00
2.489577000000000151e+00
2.565695999999999977e+00
2.610863999999999852e+00
2.488944000000000045e+00
3.130266999999999911e+00
2.405879000000000101e+00
2.100235000000000074e+00
2.349146999999999874e+00
2.149407000000000068e+00
2.693335999999999952e+00
2.517252000000000045e+00
2.822103999999999946e+00
2.391143000000000018e+00
2.469570000000000043e+00
2.525275999999999854e+00
2.407722000000000140e+00
2.092417999999999889e+00
2.507617000000000207e+00
3.415763999999999800e+00
2.294474000000000125e+00
2.695650999999999797e+00
2.660912000000000166e+00
2.669655999999999807e+00
3.438394000000000172e+00
2.019203000000000081e+00
2.012204999999999799e+00
1.858481000000000050e+00
2.143253000000000075e+00
2.237630999999999926e+00
2.293893999999999878e+00
1.924983000000000111e+00
2.248298000000000130e+00
2.846818999999999988e+00
2.418372000000000188e+00
2.320164000000000115e+00
2.503730000000000011e+00
2.401504000000000083e+00
3.556051000000000073e+00
2.667396000000000100e+00
3.016579999999999817e+00
2.141900999999999833e+00
2.443328000000000166e+00
3.490857999999999794e+00
2.200032000000000210e+00
2.080452999999999886e+00
2.492224000000000217e+00
2.575225999999999793e+00
2.528688999999999965e+00
2.083650000000000002e+00
2.430617999999999945e+00
2.588823000000000096e+00
2.797321000000000168e+00
2.805699000000000165e+00
2.380643000000000065e+00
2.176950000000000163e+00
3.045967999999999787e+00
3.850495000000000001e+00
2.175054999999999961e+00
2.352970000000000006e+00
2.554289999999999949e+00
2.405695000000000139e+00
3.519800000000000040e+00
2.144613999999999798e+00
2.457981999999999889e+00
2.418089000000000155e+00
2.793330999999999786e+00
2.639740999999999893e+00
2.180572000000000177e+00
3.496283000000000030e+00
3.072820999999999803e+00
2.160302999999999862e+00
2.702779000000000043e+00
2.234887000000000068e+00
2.064213000000000076e+00
2.276756999999999920e+00
3.535592999999999986e+00
2.454950999999999883e+00
2.318490000000000162e+00
2.540109000000000172e+00
2.647015999999999813e+00
3.269454999999999778e+00
2.488490000000000091e+00
2.404884000000000022e+00
2.184892000000000056e+00
2.416615999999999875e+00
2.758782000000000068e+00
2.134352999999999945e+00
2.447471999999999870e+00
2.539547000000000221e+00
2.171151000000000053e+00
2.917930999999999830e+00
2.345023999999999997e+00
2.159603000000000161e+00
2.601360000000000117e+00
3.022158000000000122e+00
2.609555999999999987e+00
2.363261000000000056e+00
2.922241000000000088e+00
2.976882999999999946e+00
3.236168000000000156e+00
2.708438000000000123e+00
2.466978999999999811e+00
2.804964000000000013e+00
2.432869999999999866e+00
2.564290000000000180e+00
2.324860000000000149e+00
2.696727000000000096e+00
2.819716000000000111e+00
2.210847999999999924e+00
2.424596999999999891e+00
2.238265000000000171e+00
2.105761999999999912e+00
2.660467000000000137e+00
2.816895000000000149e+00
2.205319999999999947e+00
2.104353000000000140e+00
2.407564999999999955e+00
3.376602999999999799e+00
3.328873999999999889e+00
1.767265000000000086e+00
2.117417000000000105e+00
2.176645000000000163e+00
2.577052000000000120e+00
2.701200000000000045e+00
2.289966000000000168e+00
2.111677999999999944e+00
2.786985000000000046e+00
2.393130000000000202e+00
2.456230000000000135e+00
2.296246000000000009e+00
2.167692000000000174e+00
2.298067000000000082e+00
3.326734000000000080e+00
2.011827999999999950e+00
2.259212000000000220e+00
1.887064000000000075e+00
3.001748000000000083e+00
3.312422999999999895e+00
2.076108000000000064e+00
2.645096000000000114e+00
2.341542000000000012e+00
2.361334999999999962e+00
2.803456999999999866e+00
2.284003999999999923e+00
2.511286000000000129e+00
2.325177000000000049e+00
2.708966000000000207e+00
2.342372999999999816e+00
2.759692999999999952e+00
2.488709000000000060e+00
2.890477999999999881e+00
2.250465000000000160e+00
3.295656000000000141e+00
2.904199999999999893e+00
3.833938999999999986e+00
2.709843999999999919e+00
3.189213000000000076e+00
2.404777000000000164e+00
3.031543000000000099e+00
2.719796999999999798e+00
3.177057000000000020e+00
3.791688000000000169e+00
2.482756999999999881e+00
2.258252999999999844e+00
3.059511000000000092e+00
2.245922000000000196e+00
2.873714999999999797e+00
3.048278999999999961e+00
3.401482999999999812e+00
3.058815000000000062e+00
2.736833999999999989e+00
2.586736999999999842e+00
2.235425999999999913e+00
2.600550000000000139e+00
3.205779999999999852e+00
2.602113999999999816e+00
1.999123999999999901e+00
3.319182000000000077e+00
2.552020000000000177e+00
2.361009000000000135e+00
2.475258999999999876e+00
2.856434999999999835e+00
2.523540000000000116e+00
3.296288999999999803e+00
2.389721999999999902e+00
2.969936000000000131e+00
2.799033999999999800e+00
3.072958999999999996e+00
3.045853999999999839e+00
2.520334000000000074e+00
3.065376999999999796e+00
2.436633000000000049e+00
2.311185000000000045e+00
3.309752000000000027e+00
2.905405000000000015e+00
2.250354000000000187e+00
2.722897999999999818e+00
3.289020999999999972e+00
2.874861000000000111e+00
2.694453000000000209e+00
2.951353000000000115e+00
2.880379000000000023e+00
2.704082000000000097e+00
2.232256000000000018e+00
3.246217000000000130e+00
3.550612000000000101e+00
3.206608000000000125e+00
2.794923999999999964e+00
2.352629999999999999e+00
2.770497999999999905e+00
2.214850999999999903e+00
3.074088999999999849e+00
3.500563000000000091e+00
3.426959999999999784e+00
2.251090000000000035e+00
3.174275999999999875e+00
3.217972000000000055e+00
2.248146999999999895e+00
2.670501999999999931e+00
2.753099000000000185e+00
2.176412000000000013e+00
2.719364000000000114e+00
2.237519999999999953e+00
3.102041999999999966e+00
2.592404000000000153e+00
2.796044000000000196e+00
2.775526000000000160e+00
2.391834999999999933e+00
2.494066000000000116e+00
2.403103999999999907e+00
2.342386999999999997e+00
3.397267999999999954e+00
3.206402000000000196e+00
2.136007999999999907e+00
2.140943000000000040e+00
3.113497999999999877e+00
2.190444999999999975e+00
2.309276000000000106e+00
2.099889000000000117e+00
2.414616000000000096e+00
2.145103000000000204e+00
3.001469999999999860e+00
3.448087999999999820e+00
2.330500999999999934e+00
3.196921999999999819e+00
2.467639000000000138e+00
2.215987000000000151e+00
2.170576000000000061e+00
2.357895000000000074e+00
2.408262000000000125e+00
2.530469000000000079e+00
3.013631000000000171e+00
2.198868000000000045e+00
2.522981999999999836e+00
3.338786999999999949e+00
2.799167000000000183e+00
1.953392999999999935e+00
2.034708000000000183e+00
1.996053999999999995e+00
2.151870999999999867e+00
2.737642999999999827e+00
3.402614999999999945e+00
2.812051999999999996e+00
2.951268999999999920e+00
3.668520000000000003e+00
1.929945999999999939e+00
2.382451000000000096e+00
2.205626999999999782e+00
2.613396999999999970e+00
2.500598999999999794e+00
3.314353000000000105e+00
2.224187000000000136e+00
3.072989999999999888e+00
2.700178000000000189e+00
2.673681999999999892e+00
2.213970000000000216e+00
2.731100000000000083e+00
2.472758999999999929e+00
2.495589999999999975e+00
2.593585000000000029e+00
3.816266000000000158e+00
2.381482000000000099e+00
2.687008000000000063e+00
2.705766999999999811e+00
2.257249999999999979e+00
2.307774000000000214e+00
1.929087999999999914e+00
2.183199999999999807e+00
2.672454000000000107e+00
2.369470000000000187e+00
2.429384000000000210e+00
2.256209000000000131e+00
2.536795999999999829e+00
2.489656000000000091e+00
2.143041000000000196e+00
2.281851000000000074e+00
2.062329000000000079e+00
2.365205000000000002e+00
2.563773999999999997e+00
3.591029999999999944e+00
2.459236000000000200e+00
2.029386999999999830e+00
2.653331000000000106e+00
2.451096999999999859e+00
2.507645999999999820e+00
2.412516999999999801e+00
1.905786999999999898e+00
2.703847999999999807e+00
2.450680000000000192e+00
2.368535000000000057e+00
1.928387000000000073e+00
2.050285000000000135e+00
2.191572999999999993e+00
2.375928000000000040e+00
2.324587999999999877e+00
2.193957000000000157e+00
2.205548999999999982e+00
2.534175999999999984e+00
3.310604999999999798e+00
2.070019999999999971e+00
2.191250000000000142e+00
2.228422000000000125e+00
2.669751999999999903e+00
2.723308999999999980e+00
2.149433000000000149e+00
2.247847999999999846e+00
2.661986999999999881e+00
2.404009999999999980e+00
2.838080000000000158e+00
2.173585000000000100e+00
2.684166999999999970e+00
2.461307999999999829e+00
2.171237999999999779e+00
2.595174999999999788e+00
2.679127999999999954e+00
2.380259999999999820e+00
2.551254000000000133e+00
3.445676999999999879e+00
1.846408999999999967e+00
2.435334999999999805e+00
2.511446999999999985e+00
3.074987000000000137e+00
2.810766999999999793e+00
2.241416000000000075e+00
2.832838000000000189e+00
2.259252000000000038e+00
2.224327000000000165e+00
2.172512000000000221e+00
1.783728999999999898e+00
2.126482999999999901e+00
1.888490000000000002e+00
2.491741999999999901e+00
2.250783999999999896e+00
2.896564999999999834e+00
2.391812999999999967e+00
2.525151999999999841e+00
3.365991999999999873e+00
2.023506999999999945e+00
1.898018999999999901e+00
2.433100000000000041e+00
2.458432999999999868e+00
2.550044000000000199e+00
2.590151999999999788e+00
2.830782000000000131e+00
2.577036000000000104e+00
2.183377000000000123e+00
2.885148000000000046e+00
2.289086000000000176e+00
2.316889000000000198e+00
2.535585000000000200e+00
3.102542000000000133e+00
2.602959999999999940e+00
2.619352000000000125e+00
2.212413999999999881e+00
2.706996000000000180e+00
3.175387999999999877e+00
2.045103999999999811e+00
2.407189999999999941e+00
2.057566000000000006e+00
2.003471999999999920e+00
2.531038999999999817e+00
2.826570999999999945e+00
2.749303999999999970e+00
2.231611000000000011e+00
2.792219999999999924e+00
3.194198000000000093e+00
2.024233000000000171e+00
1.934032999999999891e+00
3.114719000000000015e+00
3.004255999999999815e+00
2.492412999999999990e+00
2.141575000000000006e+00
2.773490999999999929e+00
2.828377000000000141e+00
3.446028999999999787e+00
2.183209000000000177e+00
2.252415000000000056e+00
2.069093000000000071e+00
2.881921999999999873e+00
3.154615000000000169e+00
2.072614000000000178e+00
2.677181000000000033e+00
2.575870999999999800e+00
2.679326000000000096e+00
2.679997999999999880e+00
2.020309999999999828e+00
2.045091999999999910e+00
1.725432999999999995e+00
2.967528000000000166e+00
2.497357000000000049e+00
2.139078000000000035e+00
2.185554000000000219e+00
2.563591000000000175e+00
3.408469999999999889e+00
1.967112999999999889e+00
2.225864000000000065e+00
1.822719999999999896e+00
2.534139999999999837e+00
4.483188000000000173e+00
2.000048000000000048e+00
2.205969000000000069e+00
2.489497000000000071e+00
2.583657999999999788e+00
2.732257999999999853e+00
2.182741000000000042e+00
1.934347999999999956e+00
2.378188000000000191e+00
1.866797000000000040e+00
2.252174999999999816e+00
2.370874999999999844e+00
2.501482999999999901e+00
2.627753999999999923e+00
3.152571000000000012e+00
2.224018000000000050e+00
2.568572000000000077e+00
2.038524999999999920e+00
3.079283000000000214e+00
3.644045000000000201e+00
2.522855999999999987e+00
3.111784000000000106e+00
2.737994000000000039e+00
2.363888000000000211e+00
2.740591999999999917e+00
2.288825000000000109e+00
1.995297000000000098e+00
2.488567999999999891e+00
2.675002999999999798e+00
3.142889999999999961e+00
2.374476000000000031e+00
2.767783999999999800e+00
2.288745000000000029e+00
3.054558000000000106e+00
2.028332999999999942e+00
2.349244999999999806e+00
2.178681000000000090e+00
2.830696999999999797e+00
2.765455000000000219e+00
2.139034000000000102e+00
2.154402000000000150e+00
2.610994999999999955e+00
2.616921000000000053e+00
3.074828999999999812e+00
2.223584999999999923e+00
2.057920999999999889e+00
2.390308000000000099e+00
2.636438000000000059e+00
2.817013000000000211e+00
2.220158000000000076e+00
2.506851999999999858e+00
2.502229999999999954e+00
2.940415999999999919e+00
2.934131999999999962e+00
2.663609999999999811e+00
2.124014999999999986e+00
2.754735000000000156e+00
4.237325000000000230e+00
2.303958999999999868e+00
2.225328000000000195e+00
2.268260999999999861e+00
2.670387999999999984e+00
3.009688999999999837e+00
2.273598999999999926e+00
2.335386000000000184e+00
2.490826999999999902e+00
2.257832000000000061e+00
2.299103999999999814e+00
2.176883999999999819e+00
2.574501000000000150e+00
3.156915000000000138e+00
2.980983000000000160e+00
2.141846000000000139e+00
2.371423000000000059e+00
2.853883999999999865e+00
3.003741000000000216e+00
2.559619000000000089e+00
2.254814000000000096e+00
1.976124999999999909e+00
2.595912999999999915e+00
2.381987000000000076e+00
2.795831999999999873e+00
2.171272999999999787e+00
2.215594999999999981e+00
2.779072000000000209e+00
2.713976000000000166e+00
2.431093000000000171e+00
2.521555000000000213e+00
2.185195000000000221e+00
3.045614000000000043e+00
2.584674999999999834e+00
2.611149999999999860e+00
2.777111999999999803e+00
2.149071000000000176e+00
2.840138000000000051e+00
2.898248999999999853e+00
2.246837999999999891e+00
2.022835999999999856e+00
2.908710000000000129e+00
2.397073999999999927e+00
3.208711000000000091e+00
2.855163000000000117e+00
2.338797000000000015e+00
2.561627999999999794e+00
2.425006000000000217e+00
2.684715000000000185e+00
2.126046999999999798e+00
2.151057000000000219e+00
2.822277999999999842e+00
2.124527000000000054e+00
2.109026000000000067e+00
2.008430999999999855e+00
1.810230999999999923e+00
1.677013000000000087e+00
2.459423000000000137e+00
1.614481000000000055e+00
1.734841999999999995e+00
1.979119999999999990e+00
2.280581000000000191e+00
3.168385999999999925e+00
2.740539000000000058e+00
2.491270000000000095e+00
1.979624999999999968e+00
2.389083999999999985e+00
2.457044999999999924e+00
2.030517999999999823e+00
2.355802999999999869e+00
3.283374999999999932e+00
2.142421000000000131e+00
2.550767000000000007e+00
2.578358000000000150e+00
2.486029999999999962e+00
2.392662000000000067e+00
2.832374999999999865e+00
2.051555000000000017e+00
1.988310999999999940e+00
2.301858000000000182e+00
2.561463999999999963e+00
3.572011999999999965e+00
2.240092999999999890e+00
2.479779999999999873e+00
2.956938000000000066e+00
2.593780999999999892e+00
3.096226999999999840e+00
1.894652000000000003e+00
2.419773000000000174e+00
2.628157999999999994e+00
2.271049000000000095e+00
2.934250000000000025e+00
2.494136999999999826e+00
2.969818000000000069e+00
2.641839000000000048e+00
2.731450000000000156e+00
1.817731999999999903e+00
1.956714000000000064e+00
2.060465000000000213e+00
2.585595000000000088e+00
3.441902999999999935e+00
2.259523999999999866e+00
2.493384999999999962e+00
2.507366000000000206e+00
2.616865000000000219e+00
2.728892999999999791e+00
1.870139999999999914e+00
1.709675999999999974e+00
2.528864000000000001e+00
2.329098000000000113e+00
2.433104999999999851e+00
2.667959000000000191e+00
2.319201000000000068e+00
2.952719999999999789e+00
2.527292999999999790e+00
1.658056999999999892e+00
2.681906999999999819e+00
2.192400000000000126e+00
2.548706999999999834e+00
3.340921999999999947e+00
1.835971000000000020e+00
2.754861000000000004e+00
2.570117000000000207e+00
3.057484999999999786e+00
2.762483000000000022e+00
1.884231999999999907e+00
1.827911000000000064e+00
3.331806999999999963e+00
2.341276000000000135e+00
2.503864999999999785e+00
2.189821999999999935e+00
2.846410999999999802e+00
2.994574000000000069e+00
3.043848000000000109e+00
2.189503999999999895e+00
2.254329999999999945e+00
2.423544999999999838e+00
2.683603999999999878e+00
3.916965999999999948e+00
2.106294999999999806e+00
2.302306000000000186e+00
2.118723000000000134e+00
3.646166000000000018e+00
2.758820000000000050e+00
1.816518999999999995e+00
2.665588000000000068e+00
2.025332999999999828e+00
2.794087999999999905e+00
3.014003999999999905e+00
2.208496999999999932e+00
2.832945000000000046e+00
2.765095000000000081e+00
2.539376999999999995e+00
2.662249000000000088e+00
2.107587000000000099e+00
2.386597000000000079e+00
2.441602000000000050e+00
3.104957999999999885e+00
2.198085999999999984e+00
2.576808999999999905e+00
2.863729000000000191e+00
3.208159000000000205e+00
2.457501000000000158e+00
2.463312000000000168e+00
2.206402999999999892e+00
2.495051999999999826e+00
2.469695000000000196e+00
2.580597000000000030e+00
3.186202000000000201e+00
2.742163999999999824e+00
2.398013999999999868e+00
3.099667000000000172e+00
1.980498000000000092e+00
2.803446999999999800e+00
2.558625000000000149e+00
3.033500000000000085e+00
3.366004000000000218e+00
1.829028000000000098e+00
2.416360000000000063e+00
2.636153999999999886e+00
2.220998999999999945e+00
2.344146999999999981e+00
2.411916999999999867e+00
2.547124999999999861e+00
2.663321999999999967e+00
2.301887999999999934e+00
2.147523000000000071e+00
2.356146999999999991e+00
2.328262000000000054e+00
2.348495000000000221e+00
2.587438000000000127e+00
2.198647999999999936e+00
2.510473000000000177e+00
2.804892000000000163e+00
2.277982000000000173e+00
2.975028000000000006e+00
1.967082999999999915e+00
2.521215999999999902e+00
3.322006000000000014e+00
2.140038000000000107e+00
1.788183999999999996e+00
2.322551999999999950e+00
2.529319000000000095e+00
3.115022999999999875e+00
2.160912999999999862e+00
2.705134000000000150e+00
2.874512999999999874e+00
2.789387000000000061e+00
2.930782999999999916e+00
1.754369000000000067e+00
2.906029000000000195e+00
2.931026999999999827e+00
3.325830999999999982e+00
3.634892999999999930e+00
3.189265999999999934e+00
2.349966999999999917e+00
3.223829999999999973e+00
3.056165000000000020e+00
3.049386000000000152e+00
2.409237000000000073e+00
3.347293000000000074e+00
3.146062000000000136e+00
3.728695999999999788e+00
2.420364000000000182e+00
3.109253999999999962e+00
3.022270999999999930e+00
3.729734000000000105e+00
3.092306999999999917e+00
2.025853000000000126e+00
2.555000000000000160e+00
3.054136000000000184e+00
2.757442999999999866e+00
3.412987000000000215e+00
3.011997000000000035e+00
2.177150000000000141e+00
2.197369999999999823e+00
2.618240999999999818e+00
2.726582000000000061e+00
2.003766000000000158e+00
2.800507000000000080e+00
2.345258999999999983e+00
2.846344000000000207e+00
2.191187000000000218e+00
3.109779000000000071e+00
2.685583999999999971e+00
2.407516000000000211e+00
2.099356000000000222e+00
1.939624000000000015e+00
2.362959000000000032e+00
2.902654000000000067e+00
2.605682999999999971e+00
3.224594000000000182e+00
2.625154999999999905e+00
2.201600000000000001e+00
2.430718999999999852e+00
2.649950000000000028e+00
2.262942999999999927e+00
2.310124000000000066e+00
2.674882999999999900e+00
2.284822999999999826e+00
2.695034000000000152e+00
2.203260999999999914e+00
3.161014999999999908e+00
2.211365999999999943e+00
1.982831999999999928e+00
2.116624999999999979e+00
1.876166000000000000e+00
2.402174000000000031e+00
2.807065999999999839e+00
2.706074000000000090e+00
3.038530000000000175e+00
2.520306999999999853e+00
2.134767000000000081e+00
1.963737999999999984e+00
1.738582999999999990e+00
2.510673000000000155e+00
2.374836999999999865e+00
2.028316999999999926e+00
2.325772999999999868e+00
1.888825999999999894e+00
2.360771999999999871e+00
3.093188000000000049e+00
1.817863999999999924e+00
1.867159999999999931e+00
2.050279999999999880e+00
2.059293999999999958e+00
2.090008000000000088e+00
2.765480000000000160e+00
2.606650999999999829e+00
2.558988999999999958e+00
2.617948000000000164e+00
2.420917000000000208e+00
2.104439000000000171e+00
2.387005999999999961e+00
2.355243000000000198e+00
2.704127999999999865e+00
2.325124999999999886e+00
2.051098999999999783e+00
2.174719000000000069e+00
2.368907999999999792e+00
3.360152999999999945e+00
2.318576999999999888e+00
1.840329000000000104e+00
1.745899000000000090e+00
1.880627999999999966e+00
2.385142000000000095e+00
2.646666999999999881e+00
2.306024999999999991e+00
2.789884999999999948e+00
2.168267999999999862e+00
2.015229999999999855e+00
2.088112000000000190e+00
1.555954999999999977e+00
2.146263999999999950e+00
2.817572999999999883e+00
2.084516999999999953e+00
2.421603000000000172e+00
2.481765000000000221e+00
2.281352000000000046e+00
3.549898000000000220e+00
2.686043000000000180e+00
2.079425000000000079e+00
1.985252999999999934e+00
2.496814000000000089e+00
2.794564999999999966e+00
2.024903999999999815e+00
2.106848999999999972e+00
2.494904000000000011e+00
2.201725000000000154e+00
2.423097999999999974e+00
1.966898000000000035e+00
1.806821000000000010e+00
2.296323999999999810e+00
3.508100000000000218e+00
2.272292999999999896e+00
2.229849000000000192e+00
2.361372999999999944e+00
2.551690999999999931e+00
3.380384999999999973e+00
2.141005999999999965e+00
2.013447000000000209e+00
2.330484000000000222e+00
2.474418000000000006e+00
3.419350000000000112e+00
2.282525000000000137e+00
2.750532000000000199e+00
2.626176000000000066e+00
2.365584999999999827e+00
2.190434000000000214e+00
2.598183000000000131e+00
2.271644000000000219e+00
2.367652999999999786e+00
2.451830999999999872e+00
2.155432999999999932e+00
2.129166999999999810e+00
3.236162000000000205e+00
2.812396999999999814e+00
3.332288000000000139e+00
2.662027000000000143e+00
2.536712000000000078e+00
2.340447000000000166e+00
2.360885999999999818e+00
3.112690999999999875e+00
2.635651000000000188e+00
2.387898999999999994e+00
2.179281000000000024e+00
2.531009000000000064e+00
2.521147000000000027e+00
2.434464000000000183e+00
2.653782999999999781e+00
2.902836000000000194e+00
3.242414000000000129e+00
3.003195999999999977e+00
2.842995000000000161e+00
2.362438000000000038e+00
2.362106999999999957e+00
3.228823000000000221e+00
2.075922999999999963e+00
2.600678999999999963e+00
2.644620999999999889e+00
2.610037999999999858e+00
2.974448999999999899e+00
2.097137000000000029e+00
2.124305999999999806e+00
2.175241000000000202e+00
2.509923000000000126e+00
2.295278999999999847e+00
2.304079999999999906e+00
2.487378999999999785e+00
2.538205000000000044e+00
2.712501000000000051e+00
2.671485000000000110e+00
2.485961000000000087e+00
2.111025999999999847e+00
2.307196999999999942e+00
3.196660000000000057e+00
2.093396999999999952e+00
2.150647999999999893e+00
2.934025999999999801e+00
2.489676999999999918e+00
3.187618000000000062e+00
2.539305999999999841e+00
2.447769999999999779e+00
2.360961000000000087e+00
2.064814999999999845e+00
2.632334000000000174e+00
2.767863999999999880e+00
2.482435000000000169e+00
2.774121000000000059e+00
2.385210999999999970e+00
2.328421000000000074e+00
2.937997000000000192e+00
2.347515000000000018e+00
2.729079000000000033e+00
3.029141999999999779e+00
2.411049999999999915e+00
2.634517000000000220e+00
2.441466000000000136e+00
2.578416999999999959e+00
3.181502000000000052e+00
2.571236999999999995e+00
2.475292000000000048e+00
2.597703999999999791e+00
2.221176999999999957e+00
2.311094000000000204e+00
2.420935000000000059e+00
2.270176000000000194e+00
2.296790999999999805e+00
2.071326000000000001e+00
2.569195999999999813e+00
2.038323000000000107e+00
2.019648999999999806e+00
2.550238999999999923e+00
3.298617999999999828e+00
2.452347000000000055e+00
2.344338000000000033e+00
2.146733999999999920e+00
2.294392000000000209e+00
3.308818000000000037e+00
2.310166000000000164e+00
1.738501999999999992e+00
2.684400999999999815e+00
2.298143000000000047e+00
2.524481000000000197e+00
2.609049999999999869e+00
2.405949000000000115e+00
2.588026999999999855e+00
2.482785999999999937e+00
3.275069999999999926e+00
2.296895999999999827e+00
2.160153999999999908e+00
3.005867999999999984e+00
2.899922999999999806e+00
2.147437000000000040e+00
3.076569000000000109e+00
2.458568000000000087e+00
2.591864000000000168e+00
2.785352000000000050e+00
2.894258000000000219e+00
2.745432000000000095e+00
3.353260999999999825e+00
2.030130000000000212e+00
2.804215999999999820e+00
3.217417999999999889e+00
2.982063999999999826e+00
2.690742999999999885e+00
2.578092999999999968e+00
2.457418000000000102e+00
2.605704999999999938e+00
2.771380000000000177e+00
2.833048999999999928e+00
3.011572999999999833e+00
2.386280000000000179e+00
3.026390999999999831e+00
2.914801999999999893e+00
3.555810999999999833e+00
3.112099000000000171e+00
2.731507999999999825e+00
2.605713000000000168e+00
2.553850999999999871e+00
2.010076000000000196e+00
2.902603000000000044e+00
3.405276000000000192e+00
2.911710999999999938e+00
2.690990000000000215e+00
2.961831999999999798e+00
2.511115999999999904e+00
2.061123999999999956e+00
2.538062000000000040e+00
2.882855999999999863e+00
2.842896999999999785e+00
2.027225000000000055e+00
3.403935000000000155e+00
2.422039999999999971e+00
2.496121000000000034e+00
2.905991999999999909e+00
3.037548000000000137e+00
2.372275999999999829e+00
2.241579000000000210e+00
2.567498000000000058e+00
3.161677000000000071e+00
2.730014999999999858e+00
2.457196000000000158e+00
3.142479999999999940e+00
2.246608000000000160e+00
2.447824000000000222e+00
2.416799999999999837e+00
3.225013000000000130e+00
2.971727000000000007e+00
3.136305999999999816e+00
2.155317000000000149e+00
2.573313000000000184e+00
2.406689000000000078e+00
2.402128999999999959e+00
3.223695999999999895e+00
2.354947000000000124e+00
1.940204000000000040e+00
2.233476000000000017e+00
2.383462999999999887e+00
3.529627000000000070e+00
2.235301999999999900e+00
2.504503999999999841e+00
2.388773000000000035e+00
2.138082999999999956e+00
2.443477000000000121e+00
2.078225000000000211e+00
2.851976000000000067e+00
2.953685000000000116e+00
3.247221999999999831e+00
2.329426000000000219e+00
3.223419999999999952e+00
3.399430999999999869e+00
2.575111000000000150e+00
2.766071000000000168e+00
2.616954999999999920e+00
2.585119999999999862e+00
3.080731999999999804e+00
2.268721000000000210e+00
3.444834000000000174e+00
2.456538999999999806e+00
2.330872999999999973e+00
2.270969000000000015e+00
1.886455999999999911e+00
2.689265999999999934e+00
1.963748999999999967e+00
2.865534999999999943e+00
3.134707999999999828e+00
3.297480000000000189e+00
2.093411000000000133e+00
2.943305000000000060e+00
2.685810000000000031e+00
2.288126999999999800e+00
2.685986999999999902e+00
2.167104000000000141e+00
2.776610999999999940e+00
2.323605000000000143e+00
2.259342999999999879e+00
2.983674000000000159e+00
3.087228000000000083e+00
2.434873000000000065e+00
3.281752000000000002e+00
2.252504000000000062e+00
2.604061999999999877e+00
2.033247999999999944e+00
2.708483999999999892e+00
2.785334999999999894e+00
2.874744999999999884e+00
2.500125000000000153e+00
2.722872000000000181e+00
2.593014999999999848e+00
2.664090999999999987e+00
2.202901000000000220e+00
2.047614999999999963e+00
2.630723000000000145e+00
2.850658000000000136e+00
2.393133000000000177e+00
3.243218999999999852e+00
3.172563999999999940e+00
3.094222999999999946e+00
3.202516999999999836e+00
2.215297000000000072e+00
2.701611000000000207e+00
3.452102000000000004e+00
2.260235000000000216e+00
3.772316000000000003e+00
3.400100999999999818e+00
2.576909000000000116e+00
3.236114999999999853e+00
2.331544000000000061e+00
2.513996000000000119e+00
2.191775999999999947e+00
2.756666000000000061e+00
2.753579000000000221e+00
2.430905000000000094e+00
2.650819999999999954e+00
3.286664000000000030e+00
3.152191999999999883e+00
3.528976999999999808e+00
3.675930000000000142e+00
2.054572999999999983e+00
2.575400000000000134e+00
3.402339000000000002e+00
2.472160000000000135e+00
3.587213999999999903e+00
2.718465000000000131e+00
2.526425000000000143e+00
3.007044000000000050e+00
2.890795999999999921e+00
3.537141999999999786e+00
2.448570000000000135e+00
2.715338000000000029e+00
2.792235999999999940e+00
2.869362000000000190e+00
2.679406999999999872e+00
3.102603999999999917e+00
2.138192999999999788e+00
2.405546999999999880e+00
2.713302999999999798e+00
1.788002000000000091e+00
2.864503000000000021e+00
2.550898999999999806e+00
2.677255000000000162e+00
3.313149000000000122e+00
2.352570000000000050e+00
1.945124999999999993e+00
2.312234000000000123e+00
2.585995000000000044e+00
2.284260999999999875e+00
2.082539999999999836e+00
2.127266999999999797e+00
2.564084999999999948e+00
2.169373999999999914e+00
2.316946999999999868e+00
2.986717000000000066e+00
1.711446000000000023e+00
2.127988000000000213e+00
1.952150999999999970e+00
2.507448000000000121e+00
2.433263000000000176e+00
2.310757000000000172e+00
1.958269999999999955e+00
2.704631000000000007e+00
2.767570000000000086e+00
2.343732999999999844e+00
2.405060000000000198e+00
1.956711000000000089e+00
2.041827000000000059e+00
2.531439999999999912e+00
2.184368999999999783e+00
2.407481000000000204e+00
2.150895999999999919e+00
2.407103000000000215e+00
3.062180000000000124e+00
2.253989999999999938e+00
2.291409999999999947e+00
2.362099999999999866e+00
1.973476000000000008e+00
2.288473000000000201e+00
3.341190000000000104e+00
2.616772000000000098e+00
3.478857999999999784e+00
2.431591000000000058e+00
2.197020000000000195e+00
2.405606000000000133e+00
2.030958000000000041e+00
2.305832999999999799e+00
2.151409000000000127e+00
2.261247000000000007e+00
2.457459000000000060e+00
2.896377999999999897e+00
2.552900000000000169e+00
3.051102000000000203e+00
2.113252999999999826e+00
2.274920999999999971e+00
1.987732000000000054e+00
2.665881000000000167e+00
2.856053000000000175e+00
2.406733000000000011e+00
2.220623999999999931e+00
2.958108000000000182e+00
2.477393999999999874e+00
2.336908999999999903e+00
2.335062000000000193e+00
1.871337000000000028e+00
2.659527000000000196e+00
2.301534000000000191e+00
2.161472999999999978e+00
2.973882999999999832e+00
2.816501000000000143e+00
2.278471000000000135e+00
3.157588000000000061e+00
2.009641999999999928e+00
2.138863999999999876e+00
1.836356000000000099e+00
2.691298999999999886e+00
2.705836000000000130e+00
2.716175999999999924e+00
2.704365999999999826e+00
2.663625000000000131e+00
2.402839999999999865e+00
2.547419000000000100e+00
2.894366000000000216e+00
2.526889000000000163e+00
1.900209999999999955e+00
3.112474999999999881e+00
2.371674000000000060e+00
2.314573000000000214e+00
2.490037000000000056e+00
2.516049000000000202e+00
3.151372999999999980e+00
1.950364999999999904e+00
2.396042000000000005e+00
2.270465999999999873e+00
2.684613000000000138e+00
3.079394000000000187e+00
3.103784999999999794e+00
2.698392999999999819e+00
3.223999000000000059e+00
2.427548999999999957e+00
2.945895999999999848e+00
2.822832000000000008e+00
2.059766999999999904e+00
1.967521000000000075e+00
2.694119000000000153e+00
1.956120000000000081e+00
2.578608000000000011e+00
2.550609000000000126e+00
2.537453000000000181e+00
2.919321000000000055e+00
2.065478999999999843e+00
2.824412000000000145e+00
2.566476000000000202e+00
1.767702000000000107e+00
2.602834000000000092e+00
2.364891000000000076e+00
2.094724999999999948e+00
2.541687000000000030e+00
2.604681999999999942e+00
2.520909000000000066e+00
2.880640999999999785e+00
2.443833000000000144e+00
2.049494999999999845e+00
2.226382000000000083e+00
2.642043999999999837e+00
2.230045000000000055e+00
2.524566000000000088e+00
2.624432999999999794e+00
2.888519000000000059e+00
2.304051999999999989e+00
2.349016999999999911e+00
1.983986999999999945e+00
2.912520999999999916e+00
3.275973000000000024e+00
2.474664000000000197e+00
2.187266000000000155e+00
2.320990000000000109e+00
2.517507000000000161e+00
3.075155000000000083e+00
2.503982999999999848e+00
2.351963000000000026e+00
2.699812999999999796e+00
2.592757999999999896e+00
2.121131000000000100e+00
2.304304000000000130e+00
2.486314999999999831e+00
2.501389999999999780e+00
2.305982999999999894e+00
2.444536999999999960e+00
2.413802000000000003e+00
2.319503000000000092e+00
2.698726000000000180e+00
3.177732999999999919e+00
2.657115999999999811e+00
2.077615000000000212e+00
2.148061000000000220e+00
3.049176999999999804e+00
3.099921000000000149e+00
2.325445000000000206e+00
2.044611000000000178e+00
2.229028000000000009e+00
2.244584999999999830e+00
2.506635999999999864e+00
2.494997000000000131e+00
2.084219000000000044e+00
2.627658999999999967e+00
2.188425000000000065e+00
2.244979999999999976e+00
2.521307999999999883e+00
1.922007000000000021e+00
3.419840000000000213e+00
3.371148999999999951e+00
2.189789999999999903e+00
2.009765999999999941e+00
2.670814000000000021e+00
2.382524000000000086e+00
2.975137000000000143e+00
2.467169000000000167e+00
2.519375000000000142e+00
2.230186999999999919e+00
2.047957999999999945e+00
1.991479999999999917e+00
1.838770999999999933e+00
2.468792000000000098e+00
2.539890000000000203e+00
2.411204999999999821e+00
2.413283999999999985e+00
2.676801000000000208e+00
2.049447999999999936e+00
2.692724000000000117e+00
2.897918999999999912e+00
2.286083000000000087e+00
2.460516000000000147e+00
2.360615000000000130e+00
2.418881999999999977e+00
2.889120999999999828e+00
2.165747000000000089e+00
2.186380999999999908e+00
2.414295000000000080e+00
3.011026000000000202e+00
2.806407999999999792e+00
1.706124999999999892e+00
1.974374999999999991e+00
2.812511999999999901e+00
2.242731000000000030e+00
1.973857999999999890e+00
2.343363999999999780e+00
2.249086999999999836e+00
2.429335000000000022e+00
2.243596999999999841e+00
1.849477999999999955e+00
1.643958999999999948e+00
2.304966999999999988e+00
2.477751000000000037e+00
3.072277000000000147e+00
1.713478000000000057e+00
2.346087999999999951e+00
2.430352000000000068e+00
2.316453000000000095e+00
1.845896999999999899e+00
1.643016999999999950e+00
1.792146999999999935e+00
2.256676000000000126e+00
2.160410999999999859e+00
1.973665000000000003e+00
2.642215000000000202e+00
2.226996000000000198e+00
2.579489000000000143e+00
2.314849000000000157e+00
2.352533999999999903e+00
1.972915999999999892e+00
2.013103999999999782e+00
2.393476000000000159e+00
3.408967000000000080e+00
1.854805999999999955e+00
2.464526000000000217e+00
2.412834000000000145e+00
2.894381999999999788e+00
1.792601000000000111e+00
2.001894000000000062e+00
1.731646000000000019e+00
3.427322000000000202e+00
2.112000000000000099e+00
2.160562999999999789e+00
2.392758999999999858e+00
2.324238999999999944e+00
2.678907999999999845e+00
2.402235999999999816e+00
2.170193999999999956e+00
1.998521999999999910e+00
2.007651000000000074e+00
2.673970000000000180e+00
3.459188999999999847e+00
1.806936000000000098e+00
2.297114999999999796e+00
2.791307000000000205e+00
2.198653000000000191e+00
1.953429000000000082e+00
2.904425999999999952e+00
2.539496000000000198e+00
3.322954000000000185e+00
2.029097999999999846e+00
2.087343999999999866e+00
2.469736000000000153e+00
2.397256000000000054e+00
2.801476000000000077e+00
2.208568999999999782e+00
2.303603999999999985e+00
2.281906000000000212e+00
2.088019000000000069e+00
2.396668000000000021e+00
3.221130000000000049e+00
2.261624999999999996e+00
2.338306000000000218e+00
2.988509000000000082e+00
2.085116000000000192e+00
2.253174000000000010e+00
2.972872000000000181e+00
2.282500999999999891e+00
3.270624000000000198e+00
2.112604000000000148e+00
2.586987000000000148e+00
2.773026000000000213e+00
2.546746000000000176e+00
3.505319000000000074e+00
2.436144999999999783e+00
3.105236999999999803e+00
3.395942999999999934e+00
2.355971999999999955e+00
2.594878000000000018e+00
3.301575000000000149e+00
2.227060999999999957e+00
2.020503999999999856e+00
2.159778000000000198e+00
1.836778999999999940e+00
2.682894000000000112e+00
2.393365000000000187e+00
2.690795000000000048e+00
2.581233000000000111e+00
2.325585999999999931e+00
2.438752000000000031e+00
2.631387000000000143e+00
1.956490999999999980e+00
3.321365999999999818e+00
2.169509000000000132e+00
3.410664999999999836e+00
2.163025000000000198e+00
2.165359000000000034e+00
2.582593999999999834e+00
3.242373999999999867e+00
2.077566000000000024e+00
2.318563000000000152e+00
2.879160999999999859e+00
2.084906000000000148e+00
2.425197999999999965e+00
2.847211000000000158e+00
2.979188000000000169e+00
2.727435999999999972e+00
2.188436999999999966e+00
2.626888999999999807e+00
1.990909999999999958e+00
2.253122999999999987e+00
3.796336999999999851e+00
2.380724999999999980e+00
2.788580000000000059e+00
1.936806000000000028e+00
2.789044000000000079e+00
2.476106999999999836e+00
3.007286999999999821e+00
2.820291999999999799e+00
3.112169999999999881e+00
3.245213999999999821e+00
2.221443999999999974e+00
3.414006999999999792e+00
2.687610999999999972e+00
2.374519999999999964e+00
3.520414999999999850e+00
3.310001000000000193e+00
2.689766999999999797e+00
2.763783999999999796e+00
2.284335000000000004e+00
2.910368000000000066e+00
2.088077000000000183e+00
2.148169000000000217e+00
2.150152999999999981e+00
2.819477000000000011e+00
2.388208999999999804e+00
2.784250000000000114e+00
1.757579000000000002e+00
2.332003999999999966e+00
2.185578000000000021e+00
2.879951999999999845e+00
2.560839999999999783e+00
2.567004999999999981e+00
2.611438000000000148e+00
3.185788000000000064e+00
2.702869000000000188e+00
2.518126999999999782e+00
2.945536999999999850e+00
2.195403000000000215e+00
2.565395000000000092e+00
1.570545000000000080e+00
3.056086000000000080e+00
2.098275999999999808e+00
2.780129000000000072e+00
2.738862999999999825e+00
2.902353000000000183e+00
2.112506000000000217e+00
3.217716999999999938e+00
2.710014000000000145e+00
2.265630999999999950e+00
2.310029000000000110e+00
2.930308999999999831e+00
3.391563999999999801e+00
2.980294999999999916e+00
2.097928000000000015e+00
2.457348000000000088e+00
2.677795000000000147e+00
3.105593999999999966e+00
3.401533999999999835e+00
2.102380999999999833e+00
2.985530999999999935e+00
3.033090000000000064e+00
3.154943999999999971e+00
2.937670999999999921e+00
2.957517999999999869e+00
2.697646999999999906e+00
2.724866000000000010e+00
3.144280999999999882e+00
2.959798000000000151e+00
2.825679000000000052e+00
3.331386999999999876e+00
2.972643999999999842e+00
3.142552999999999930e+00
2.684047000000000072e+00
2.897631000000000068e+00
2.707784999999999886e+00
3.068105000000000082e+00
3.381369999999999987e+00
2.257655999999999885e+00
2.609875000000000167e+00
3.154579000000000022e+00
2.777779000000000220e+00
2.668436999999999948e+00
2.733490000000000197e+00
2.124791999999999792e+00
2.170659000000000116e+00
2.369571000000000094e+00
2.521285000000000220e+00
2.366410000000000124e+00
2.623021000000000047e+00
2.640229000000000159e+00
2.706376000000000115e+00
2.130011000000000099e+00
2.674949999999999939e+00
2.472916000000000114e+00
2.285909000000000191e+00
2.654700000000000060e+00
2.128578000000000081e+00
2.603918999999999873e+00
2.854055999999999926e+00
2.578813999999999940e+00
2.551121999999999890e+00
2.369034999999999780e+00
2.385959999999999859e+00
2.388167999999999846e+00
2.252301000000000109e+00
2.811599999999999877e+00
2.857549000000000117e+00
2.487366000000000188e+00
2.338048000000000126e+00
2.649706000000000117e+00
2.214843000000000117e+00
2.755217000000000027e+00
2.096341999999999928e+00
2.156794999999999796e+00
2.961777000000000104e+00
1.958590000000000053e+00
2.376453999999999844e+00
2.759650999999999854e+00
2.327755999999999936e+00
2.567057000000000144e+00
2.433673000000000197e+00
2.459448000000000079e+00
2.237458999999999865e+00
2.438514000000000070e+00
3.236495000000000122e+00
2.805302000000000184e+00
2.154936999999999880e+00
2.462625000000000064e+00
3.043559000000000125e+00
2.259951000000000043e+00
2.537211000000000105e+00
2.981686999999999976e+00
2.649373999999999896e+00
2.531670999999999783e+00
3.247615000000000141e+00
2.999791000000000096e+00
3.067527000000000115e+00
3.255325000000000024e+00
2.975553000000000115e+00
1.947008999999999990e+00
2.547435000000000116e+00
2.059117999999999782e+00
2.170160999999999785e+00
2.838684999999999903e+00
2.605573000000000139e+00
2.532243999999999939e+00
2.147095000000000198e+00
2.769289000000000112e+00
2.109258000000000077e+00
2.961294000000000093e+00
1.929534000000000082e+00
1.819862000000000091e+00
1.968215999999999966e+00
2.120969000000000104e+00
3.168501000000000012e+00
2.164603000000000055e+00
2.698920999999999903e+00
2.277156999999999876e+00
1.901788999999999952e+00
2.230233999999999828e+00
1.948577000000000004e+00
1.963886000000000021e+00
2.050068000000000001e+00
2.844736999999999849e+00
2.264298000000000144e+00
1.986137000000000041e+00
2.845269000000000048e+00
2.194895999999999958e+00
2.895926999999999918e+00
2.034302999999999972e+00
2.167860999999999816e+00
2.243596000000000146e+00
2.081456000000000195e+00
2.713896999999999782e+00
2.556582999999999828e+00
2.559931000000000179e+00
2.888792000000000026e+00
1.932107000000000019e+00
2.614059000000000133e+00
1.985235000000000083e+00
2.492395000000000138e+00
2.239824000000000037e+00
2.859710000000000196e+00
2.161605999999999916e+00
2.493860000000000188e+00
2.498816000000000148e+00
2.736302999999999930e+00
3.197947000000000095e+00
1.867158000000000095e+00
2.216842000000000201e+00
2.374894999999999978e+00
2.875490000000000101e+00
2.308323000000000125e+00
2.501860999999999891e+00
2.206224999999999881e+00
3.059997000000000078e+00
2.039074999999999971e+00
2.465845999999999982e+00
2.817825000000000024e+00
2.484208000000000194e+00
2.243221000000000132e+00
2.286277999999999810e+00
1.996736000000000066e+00
1.878076999999999996e+00
2.453799000000000063e+00
3.073056999999999928e+00
3.091689000000000132e+00
2.121299000000000046e+00
2.129331000000000085e+00
2.174853999999999843e+00
3.229623000000000133e+00
2.767730999999999941e+00
2.446035000000000181e+00
2.154155999999999960e+00
2.558298999999999879e+00
2.350140000000000118e+00
2.732207999999999970e+00
2.685163000000000189e+00
2.064216000000000051e+00
2.421152999999999889e+00
2.613053999999999988e+00
2.100207999999999853e+00
2.261172000000000182e+00
2.627310000000000034e+00
2.687492000000000214e+00
2.989580000000000126e+00
2.499629000000000101e+00
2.601525000000000087e+00
2.822893999999999792e+00
2.787128000000000050e+00
3.094362999999999975e+00
2.287275999999999865e+00
2.114857000000000209e+00
2.971658000000000133e+00
2.316656000000000049e+00
2.475258000000000180e+00
2.726198999999999817e+00
1.886107999999999896e+00
2.708012999999999781e+00
2.880622999999999934e+00
1.797368000000000077e+00
2.332702999999999971e+00
2.481981000000000215e+00
2.670560000000000045e+00
2.981542999999999832e+00
1.891064999999999996e+00
2.129766000000000048e+00
2.954781000000000102e+00
2.807494999999999852e+00
2.828075999999999812e+00
2.413212999999999830e+00
2.299847000000000197e+00
3.512842000000000020e+00
2.260857999999999812e+00
2.772955000000000059e+00
2.794074000000000169e+00
2.624013999999999847e+00
2.322303999999999924e+00
2.049113000000000184e+00
2.227100000000000080e+00
2.196753999999999873e+00
2.802048000000000094e+00
2.495570999999999984e+00
3.119527000000000161e+00
2.184784000000000059e+00
2.322490000000000165e+00
2.266370000000000218e+00
2.387850999999999946e+00
2.027747999999999884e+00
2.181972000000000023e+00
1.980293999999999999e+00
2.728873000000000104e+00
2.213719000000000214e+00
2.796962999999999866e+00
2.322356999999999783e+00
2.128464999999999829e+00
2.559709999999999930e+00
2.146406999999999954e+00
2.235733000000000192e+00
2.244219999999999882e+00
2.308202000000000087e+00
2.288625999999999827e+00
2.954146000000000161e+00
1.945631000000000110e+00
2.564245000000000108e+00
2.212124999999999897e+00
2.239177000000000195e+00
2.345247000000000082e+00
2.105459000000000191e+00
2.021310000000000162e+00
3.102754000000000012e+00
2.457993000000000094e+00
2.675241999999999898e+00
2.645467000000000013e+00
2.714347000000000065e+00
2.183429999999999982e+00
2.842747000000000135e+00
2.332186999999999788e+00
2.477605000000000057e+00
1.969602999999999993e+00
2.391307999999999989e+00
3.188584000000000085e+00
2.218510999999999900e+00
2.628169999999999895e+00
2.905358999999999803e+00
2.521748000000000101e+00
2.737953000000000081e+00
1.889334000000000069e+00
2.420856000000000119e+00
3.229451000000000072e+00
2.470077999999999996e+00
2.657737000000000016e+00
2.525112000000000023e+00
3.112934000000000090e+00
2.277476000000000056e+00
2.712622000000000089e+00
2.564643999999999924e+00
2.613611999999999824e+00
1.932363000000000053e+00
2.797541999999999973e+00
2.848962000000000216e+00
2.006111000000000200e+00
2.699809999999999821e+00
2.914540000000000131e+00
2.500607000000000024e+00
2.681322999999999901e+00
2.144286999999999832e+00
2.118399999999999839e+00
2.762837000000000209e+00
2.666240000000000165e+00
2.890954999999999941e+00
2.314738000000000184e+00
2.851599999999999913e+00
2.398871999999999893e+00
2.259713999999999778e+00
1.825755000000000017e+00
2.454876000000000058e+00
2.313410000000000188e+00
2.416285999999999934e+00
2.635892000000000124e+00
2.197332999999999981e+00
2.478342000000000045e+00
3.011127000000000109e+00
2.416519000000000084e+00
2.553428999999999949e+00
2.241477999999999859e+00
2.675155000000000172e+00
2.502299999999999969e+00
2.774535999999999891e+00
2.889548000000000005e+00
2.308170000000000055e+00
2.445809000000000122e+00
3.474743000000000137e+00
2.294251000000000040e+00
2.789324999999999832e+00
2.700175000000000214e+00
2.649357000000000184e+00
2.568207000000000129e+00
2.968733999999999984e+00
2.459518000000000093e+00
2.205582999999999849e+00
2.758131000000000110e+00
2.367059999999999942e+00
2.201891999999999960e+00
2.674415000000000209e+00
2.209016999999999786e+00
2.602020000000000000e+00
2.564624999999999932e+00
3.156686999999999799e+00
2.324718999999999980e+00
2.336678000000000033e+00
3.482171000000000127e+00
1.824027000000000065e+00
3.006413999999999920e+00
2.555396000000000001e+00
3.224222999999999839e+00
2.864348999999999812e+00
2.676937999999999818e+00
2.363547000000000065e+00
2.094281000000000059e+00
2.396403999999999979e+00
2.326744999999999841e+00
2.430203999999999809e+00
2.375903000000000098e+00
1.881046999999999914e+00
2.456357000000000124e+00
2.694952999999999932e+00
3.168506999999999962e+00
1.928992000000000040e+00
2.083228000000000080e+00
2.212057999999999858e+00
1.855317000000000105e+00
2.205070999999999781e+00
2.626879000000000186e+00
2.127931999999999935e+00
2.821309999999999985e+00
2.480917999999999957e+00
2.272618000000000027e+00
1.897088000000000108e+00
2.029735000000000067e+00
2.447557999999999900e+00
2.384479999999999933e+00
2.202430999999999806e+00
2.033541000000000043e+00
2.418376999999999999e+00
2.807678000000000118e+00
3.288024000000000058e+00
2.043041000000000107e+00
2.153572000000000042e+00
2.300291000000000086e+00
2.115838000000000108e+00
2.595276000000000138e+00
2.483973999999999904e+00
2.317797000000000107e+00
3.162850999999999857e+00
2.505313000000000123e+00
2.206335000000000157e+00
2.242928000000000033e+00
2.614085999999999910e+00
2.399706000000000117e+00
2.407544000000000128e+00
3.317466000000000026e+00
2.751046000000000102e+00
2.414455999999999936e+00
2.570596999999999799e+00
3.278499000000000052e+00
2.119400999999999868e+00
2.088814999999999866e+00
2.566164000000000112e+00
2.052795000000000147e+00
2.467779999999999863e+00
2.493796000000000124e+00
2.478664999999999896e+00
2.842705000000000037e+00
2.140625000000000000e+00
2.252349000000000157e+00
2.347555999999999976e+00
2.935236999999999874e+00
2.231538000000000022e+00
2.286252999999999869e+00
2.528815999999999953e+00
2.703751000000000015e+00
2.119032999999999944e+00
2.802782999999999802e+00
3.212899999999999867e+00
2.513841999999999910e+00
2.644426999999999861e+00
3.355421000000000209e+00
2.268524999999999903e+00
2.476840000000000153e+00
3.436215999999999937e+00
2.703996000000000066e+00
3.129484999999999850e+00
2.323240999999999890e+00
2.377962999999999827e+00
2.647374999999999812e+00
2.642792000000000030e+00
3.386090999999999962e+00
2.589957000000000065e+00
3.159593999999999792e+00
2.793689000000000089e+00
2.957190000000000207e+00
2.546311999999999909e+00
2.744066999999999812e+00
1.817679000000000045e+00
2.514377999999999780e+00
2.503998000000000168e+00
2.493240999999999818e+00
2.427245999999999793e+00
3.383579000000000114e+00
2.955659999999999954e+00
2.804323000000000121e+00
2.308609999999999829e+00
2.127019999999999911e+00
2.570106000000000002e+00
2.179133000000000209e+00
2.146422999999999970e+00
1.990722000000000103e+00
2.266070000000000029e+00
2.504502000000000006e+00
2.154396000000000200e+00
2.636166999999999927e+00
2.746550000000000047e+00
2.367528000000000077e+00
2.062396999999999814e+00
2.106558999999999848e+00
2.531458999999999904e+00
2.435204000000000146e+00
2.744447000000000081e+00
2.620222000000000051e+00
2.805032000000000192e+00
2.423702000000000023e+00
2.249887999999999888e+00
2.757754999999999956e+00
1.978334000000000037e+00
2.205795999999999868e+00
2.519242000000000203e+00
1.977208999999999994e+00
2.997732000000000063e+00
2.375224999999999920e+00
2.553528000000000020e+00
2.604229999999999823e+00
2.616862999999999939e+00
2.620960999999999874e+00
2.341752000000000056e+00
2.886101000000000028e+00
2.165524000000000004e+00
2.693157999999999941e+00
3.499985000000000124e+00
3.153683000000000014e+00
2.204944999999999933e+00
2.663936000000000082e+00
2.753258000000000205e+00
2.571320000000000050e+00
3.323719999999999786e+00
2.386068999999999996e+00
2.187774000000000107e+00
2.340929000000000038e+00
2.680369999999999919e+00
2.378089000000000119e+00
2.802560000000000162e+00
2.843334000000000028e+00
2.700290999999999997e+00
2.266214999999999868e+00
2.493126000000000175e+00
2.609747000000000039e+00
2.145305000000000017e+00
2.384994999999999976e+00
2.798195000000000210e+00
2.457196999999999854e+00
2.410372999999999877e+00
3.200086999999999904e+00
2.068902000000000019e+00
2.460005000000000219e+00
2.301693999999999907e+00
2.561703000000000063e+00
2.572620000000000129e+00
2.951354999999999951e+00
3.040503999999999873e+00
2.692133999999999805e+00
2.797994000000000092e+00
2.680286000000000168e+00
2.225899000000000072e+00
3.014051999999999953e+00
2.539019999999999833e+00
2.773534999999999862e+00
2.566069999999999851e+00
2.976332000000000200e+00
2.642793999999999865e+00
3.027833999999999914e+00
2.839402000000000204e+00
2.330150000000000166e+00
2.273266000000000009e+00
2.357997999999999816e+00
3.050381999999999927e+00
2.535540999999999823e+00
2.319269999999999943e+00
2.348408000000000051e+00
2.535693999999999892e+00
2.684490999999999961e+00
2.686412999999999940e+00
2.581983000000000139e+00
3.375643999999999867e+00
2.985342000000000162e+00
2.324284000000000017e+00
2.389343000000000217e+00
2.431665000000000187e+00
3.432055000000000078e+00
2.814690000000000136e+00
2.842004000000000197e+00
2.558117000000000196e+00
2.376679999999999904e+00
2.531305999999999834e+00
2.416892999999999958e+00
2.305756999999999834e+00
2.217982000000000120e+00
2.661458000000000101e+00
2.430435000000000123e+00
2.198643999999999821e+00
2.596477999999999842e+00
2.757741999999999916e+00
3.222350000000000048e+00
2.889728999999999992e+00
3.164505000000000123e+00
2.005644999999999900e+00
2.959597000000000033e+00
2.407801000000000080e+00
2.549777000000000182e+00
2.494301000000000101e+00
2.452396999999999938e+00
2.961395000000000000e+00
2.319440000000000168e+00
2.267805000000000071e+00
2.014672000000000018e+00
2.491732999999999976e+00
2.712858999999999909e+00
2.620880000000000098e+00
2.152614999999999945e+00
2.809181000000000150e+00
2.275784999999999947e+00
2.556131000000000153e+00
2.663342999999999794e+00
2.314935999999999883e+00
1.916973999999999956e+00
2.016332999999999931e+00
3.141512000000000082e+00
2.511388000000000176e+00
2.528772000000000020e+00
2.325953999999999855e+00
4.067262000000000377e+00
2.561981999999999982e+00
2.797299000000000202e+00
2.406813999999999787e+00
2.619413999999999909e+00
2.742836000000000052e+00
2.371030999999999889e+00
2.147888000000000019e+00
3.116881999999999930e+00
2.069039000000000073e+00
2.607393000000000072e+00
3.026029999999999998e+00
2.219698999999999867e+00
2.141688999999999954e+00
2.680095000000000116e+00
2.881648000000000209e+00
2.654538000000000064e+00
2.457240000000000091e+00
2.351348999999999911e+00
2.522813000000000194e+00
2.534600999999999882e+00
2.188985000000000181e+00
2.129103999999999886e+00
2.834350999999999843e+00
2.348640000000000061e+00
2.485424000000000078e+00
2.026813000000000198e+00
2.749017999999999962e+00
2.618437999999999821e+00
1.938762000000000096e+00
2.641110999999999986e+00
2.371617000000000086e+00
2.593639000000000028e+00
2.065458000000000016e+00
3.091502000000000194e+00
3.038640000000000008e+00
2.162869000000000153e+00
2.433822000000000152e+00
2.229905000000000026e+00
2.474673000000000123e+00
2.476534000000000013e+00
2.313222000000000111e+00
2.666446000000000094e+00
2.715297000000000072e+00
2.573049999999999837e+00
2.126414000000000026e+00
2.919763000000000108e+00
2.354077000000000197e+00
3.428008999999999862e+00
2.667056000000000093e+00
1.938676999999999984e+00
1.773279000000000050e+00
2.079890999999999934e+00
2.966908999999999796e+00
3.407845000000000013e+00
2.445751000000000008e+00
2.572649999999999881e+00
2.855691000000000201e+00
2.827681999999999807e+00
2.630435999999999996e+00
2.005161000000000193e+00
2.422946000000000044e+00
2.491836000000000162e+00
2.512265999999999888e+00
2.185824999999999907e+00
2.660810000000000120e+00
2.239603999999999928e+00
2.438912999999999887e+00
2.812583000000000055e+00
2.863601000000000063e+00
2.099312999999999985e+00
2.430009999999999781e+00
3.133879999999999999e+00
3.249445999999999835e+00
2.304860999999999827e+00
2.443194000000000088e+00
2.883818000000000215e+00
2.642659000000000091e+00
2.427417999999999854e+00
2.667288000000000103e+00
1.929683000000000037e+00
2.662457999999999991e+00
3.393733999999999806e+00
2.394169000000000214e+00
2.444373999999999825e+00
2.340641999999999889e+00
2.252794999999999881e+00
2.695012999999999881e+00
2.522486999999999924e+00
2.310934000000000044e+00
2.249820999999999849e+00
3.065866000000000202e+00
3.618278000000000105e+00
2.208830999999999989e+00
2.337671999999999972e+00
2.418233999999999995e+00
2.792634000000000061e+00
2.944012999999999991e+00
2.615855999999999959e+00
2.234039999999999804e+00
2.608960000000000168e+00
2.778131000000000128e+00
2.765962000000000032e+00
2.353410999999999920e+00
2.157325000000000159e+00
2.355625999999999998e+00
2.500039999999999818e+00
2.152242999999999906e+00
2.322559000000000040e+00
2.211120000000000196e+00
2.838010000000000144e+00
3.723755000000000148e+00
1.941685000000000105e+00
1.996331999999999995e+00
2.353704000000000018e+00
2.593840999999999841e+00
2.335033000000000136e+00
1.940328000000000053e+00
1.863909000000000038e+00
2.474962999999999802e+00
2.319456999999999880e+00
3.053402000000000172e+00
1.921316000000000024e+00
2.097272999999999943e+00
2.458448000000000189e+00
2.468367000000000200e+00
2.015470999999999790e+00
2.289266000000000023e+00
2.319887000000000032e+00
2.717608999999999941e+00
3.211678000000000033e+00
2.075340000000000185e+00
2.186681999999999793e+00
2.611448999999999909e+00
2.945809999999999818e+00
2.165420999999999818e+00
2.541949999999999932e+00
2.181674000000000113e+00
2.651135000000000019e+00
2.265470000000000095e+00
3.085917999999999939e+00
1.935014999999999930e+00
2.782789999999999875e+00
2.772066999999999837e+00
2.586008999999999780e+00
2.487944000000000155e+00
2.406877000000000155e+00
2.277874000000000176e+00
2.923582999999999821e+00
3.629952999999999985e+00
1.992159000000000013e+00
1.899294999999999956e+00
2.106561999999999824e+00
2.616725000000000190e+00
1.901337999999999973e+00
2.343447999999999976e+00
2.250779999999999781e+00
2.923852000000000118e+00
2.373314999999999841e+00
2.556073000000000039e+00
2.193102000000000107e+00
2.251885000000000137e+00
2.386861999999999817e+00
2.364867999999999970e+00
2.289025999999999783e+00
2.020850999999999953e+00
2.295090000000000074e+00
3.018403999999999865e+00
3.225782000000000149e+00
2.070292999999999939e+00
2.588686000000000043e+00
2.151835999999999860e+00
3.184409000000000045e+00
2.268480999999999970e+00
2.129643000000000175e+00
2.657232000000000038e+00
2.698726000000000180e+00
2.294842000000000048e+00
2.774379999999999846e+00
2.220622999999999791e+00
2.156846999999999959e+00
2.591943999999999804e+00
2.173325000000000173e+00
2.393018999999999785e+00
2.582424000000000053e+00
2.632344999999999935e+00
2.498985999999999930e+00
3.046914999999999818e+00
2.317082000000000086e+00
2.636448999999999820e+00
1.632579999999999920e+00
3.069986999999999799e+00
1.636592000000000047e+00
2.004973999999999812e+00
2.654892999999999947e+00
2.635577000000000059e+00
2.423652999999999835e+00
2.609109999999999818e+00
2.689014999999999933e+00
2.232078000000000007e+00
2.353482000000000074e+00
2.352209999999999912e+00
2.246751999999999860e+00
2.448979000000000017e+00
2.126427000000000067e+00
2.927398000000000167e+00
2.786585000000000090e+00
2.477648999999999990e+00
2.424132000000000176e+00
1.841190000000000104e+00
2.825324000000000169e+00
1.964008999999999894e+00
2.451146000000000047e+00
2.461962000000000206e+00
2.367309999999999803e+00
2.395188999999999790e+00
2.558326999999999796e+00
2.811139999999999972e+00
2.109850999999999921e+00
2.659990000000000077e+00
2.265032999999999852e+00
2.651390000000000136e+00
2.871611000000000136e+00
2.760251999999999928e+00
2.687241999999999909e+00
2.772689999999999877e+00
2.261957999999999913e+00
2.668722999999999956e+00
2.680667000000000133e+00
2.762064000000000075e+00
2.266557000000000155e+00
2.965237999999999818e+00
2.918623999999999885e+00
3.043064000000000213e+00
2.264606999999999815e+00
2.692690999999999946e+00
2.431313999999999975e+00
3.058161000000000129e+00
3.442657000000000078e+00
2.281524000000000107e+00
3.541494999999999838e+00
3.684394999999999865e+00
3.021141000000000076e+00
2.864749999999999908e+00
2.917206000000000188e+00
2.226989999999999803e+00
2.495191999999999855e+00
2.689547999999999828e+00
2.773705000000000087e+00
2.568226999999999816e+00
3.373133000000000159e+00
2.823361999999999927e+00
3.210377999999999954e+00
2.585240000000000204e+00
2.647117999999999860e+00
2.289496000000000198e+00
2.434013999999999900e+00
2.449092999999999964e+00
2.103664000000000200e+00
2.134189999999999809e+00
3.365164000000000044e+00
2.316609999999999836e+00
2.748871999999999982e+00
2.312419999999999920e+00
2.037544000000000022e+00
1.988356999999999930e+00
2.146735000000000060e+00
2.736129000000000033e+00
3.032233999999999874e+00
2.534952999999999790e+00
2.749665999999999944e+00
2.691486999999999963e+00
2.737766000000000144e+00
3.151219999999999910e+00
2.149629000000000012e+00
2.152413999999999827e+00
3.457073999999999980e+00
2.109221999999999930e+00
2.743338000000000054e+00
2.269889000000000046e+00
2.822468999999999895e+00
2.747870999999999952e+00
2.295465999999999784e+00
1.922225999999999990e+00
2.317743000000000109e+00
2.218929999999999847e+00
2.260314000000000156e+00
3.260367000000000015e+00
2.228609000000000062e+00
2.792651999999999912e+00
2.316120999999999874e+00
2.388402000000000136e+00
3.368631000000000153e+00
2.121021999999999963e+00
2.077182000000000084e+00
2.638895000000000213e+00
2.150545999999999847e+00
2.901416999999999913e+00
2.336006999999999945e+00
3.192585999999999924e+00
2.814661000000000080e+00
2.148899999999999810e+00
2.154053000000000218e+00
2.770500999999999880e+00
2.062775999999999943e+00
2.051727000000000078e+00
2.487800000000000011e+00
2.227313999999999794e+00
2.195308999999999955e+00
2.719593999999999845e+00
2.388053000000000203e+00
3.157424999999999926e+00
2.729136000000000006e+00
2.186711999999999989e+00
2.359672000000000214e+00
1.782027000000000028e+00
3.104925000000000157e+00
2.541100999999999832e+00
2.990674999999999972e+00
2.204613000000000156e+00
1.784451999999999927e+00
2.324094000000000104e+00
2.571226999999999929e+00
1.905434000000000072e+00
2.026629999999999932e+00
2.517344000000000026e+00
2.014235999999999915e+00
2.852146999999999988e+00
3.091750000000000220e+00
2.375490000000000101e+00
3.079819000000000084e+00
2.466304000000000052e+00
2.230777999999999928e+00
2.124192999999999998e+00
2.078857999999999873e+00
2.962830999999999992e+00
2.608565000000000023e+00
2.531128999999999962e+00
2.576608999999999927e+00
1.958196999999999965e+00
2.218679999999999986e+00
2.612665999999999933e+00
2.251933999999999880e+00
2.011368000000000045e+00
2.792332000000000036e+00
2.207983000000000029e+00
2.532042000000000126e+00
2.603350999999999971e+00
2.316181999999999963e+00
2.958972999999999853e+00
2.500217999999999829e+00
2.463918000000000053e+00
2.494282000000000110e+00
2.486746999999999819e+00
2.820857000000000170e+00
2.634748000000000090e+00
2.705588000000000104e+00
2.645106999999999875e+00
1.911388000000000087e+00
2.294166999999999845e+00
2.786271000000000164e+00
2.421297000000000033e+00
2.441364000000000090e+00
2.762973999999999819e+00
2.039692000000000061e+00
2.366035999999999806e+00
2.240966999999999931e+00
2.566885000000000083e+00
3.004462000000000188e+00
2.165798000000000112e+00
2.461396000000000139e+00
2.325906999999999947e+00
2.312984000000000151e+00
2.232867000000000157e+00
2.678573000000000093e+00
2.502069000000000099e+00
2.736263999999999807e+00
1.908803999999999945e+00
2.224508999999999848e+00
2.992605999999999877e+00
2.400358000000000214e+00
2.771904000000000146e+00
2.681709000000000120e+00
2.593768999999999991e+00
2.786922999999999817e+00
2.037554999999999783e+00
3.013310000000000155e+00
2.780069999999999819e+00
2.248072000000000070e+00
2.354686000000000057e+00
2.502283999999999953e+00
2.667543000000000220e+00
2.564709999999999823e+00
1.967448000000000086e+00
2.154745000000000132e+00
2.377883000000000191e+00
2.243354000000000070e+00
2.397858999999999963e+00
3.002574000000000076e+00
2.680133000000000099e+00
2.461829999999999963e+00
2.215453000000000117e+00
2.454384000000000121e+00
2.469383000000000106e+00
2.258302000000000032e+00
2.846173999999999982e+00
3.241357999999999961e+00
2.308602000000000043e+00
2.744107000000000074e+00
2.291033000000000097e+00
2.181916999999999884e+00
2.977297999999999778e+00
2.136187000000000058e+00
2.147387000000000157e+00
2.838281999999999972e+00
2.258305000000000007e+00
2.725727000000000011e+00
2.437224000000000057e+00
2.822227999999999959e+00
2.477638999999999925e+00
2.582918999999999965e+00
3.062787000000000148e+00
2.217591999999999786e+00
2.756186000000000025e+00
2.613471000000000100e+00
3.559050000000000047e+00
2.714354000000000156e+00
2.666952999999999907e+00
2.782518000000000047e+00
2.740740000000000176e+00
2.791903000000000024e+00
2.192867000000000122e+00
3.074885999999999786e+00
2.915756000000000014e+00
2.046625999999999834e+00
2.744492000000000154e+00
2.655686000000000213e+00
1.886757000000000017e+00
2.245713999999999988e+00
2.230701999999999963e+00
2.307808000000000082e+00
2.266439000000000092e+00
2.410727000000000064e+00
2.433260999999999896e+00
3.404751000000000083e+00
2.514440000000000008e+00
2.153569000000000067e+00
2.485183000000000142e+00
2.581389999999999851e+00
2.642551000000000094e+00
2.143785999999999969e+00
2.496417999999999804e+00
3.322060000000000013e+00
2.349569999999999936e+00
3.075508999999999826e+00
2.466908999999999796e+00
1.967797999999999936e+00
2.356250000000000178e+00
2.416738000000000053e+00
2.275147000000000030e+00
1.827021000000000006e+00
2.455480000000000107e+00
2.667749000000000148e+00
3.595034000000000063e+00
2.062152000000000207e+00
2.629535000000000178e+00
2.205510999999999999e+00
2.873177000000000092e+00
2.863696000000000019e+00
2.502905000000000157e+00
2.461965000000000181e+00
3.167812000000000072e+00
2.943681000000000214e+00
3.123578999999999883e+00
2.462438999999999822e+00
2.577303000000000122e+00
2.526225999999999861e+00
2.108732999999999969e+00
2.372400999999999982e+00
2.705497999999999958e+00
2.426514000000000060e+00
2.585901999999999923e+00
3.553138999999999825e+00
2.222172000000000036e+00
2.566409999999999858e+00
2.166552999999999951e+00
2.375125999999999848e+00
3.217741000000000184e+00
2.672657000000000060e+00
2.712817999999999952e+00
2.630675000000000097e+00
2.248321999999999932e+00
2.992716000000000154e+00
2.404805000000000081e+00
2.269069000000000003e+00
2.991839000000000137e+00
2.364726000000000106e+00
2.209563000000000166e+00
2.114707000000000114e+00
2.343039000000000094e+00
2.395103999999999900e+00
3.358934999999999782e+00
2.388824000000000058e+00
2.797301000000000037e+00
2.451011999999999968e+00
2.849072000000000049e+00
3.003295000000000048e+00
2.184995999999999938e+00
2.809797999999999796e+00
2.354344000000000214e+00
2.354363999999999901e+00
2.968501999999999974e+00
1.965055999999999914e+00
2.445453999999999795e+00
2.444980000000000153e+00
2.831547000000000036e+00
2.178709000000000007e+00
2.487223000000000184e+00
2.418658999999999892e+00
2.853463000000000083e+00
3.051832000000000100e+00
2.328943000000000207e+00
1.953192999999999957e+00
3.054012999999999867e+00
2.589714999999999989e+00
3.328129000000000115e+00
2.214615999999999918e+00
2.243462000000000067e+00
2.493138000000000076e+00
2.816680999999999990e+00
3.029539000000000204e+00
2.124182999999999932e+00
2.205414999999999903e+00
2.729576999999999920e+00
2.014691000000000010e+00
2.667021000000000086e+00
3.254773000000000138e+00
2.127590999999999788e+00
2.513755000000000184e+00
2.982241000000000142e+00
2.351566000000000045e+00
2.096943000000000001e+00
3.213213000000000097e+00
2.779173999999999811e+00
2.916100999999999832e+00
2.508478999999999903e+00
2.402496999999999883e+00
2.359192000000000178e+00
2.903097999999999956e+00
3.226939999999999920e+00
2.411461000000000077e+00
2.298630999999999869e+00
2.896993000000000151e+00
2.147076000000000207e+00
2.414308999999999816e+00
2.490709999999999980e+00
2.379785000000000039e+00
2.727615000000000123e+00
3.042189000000000032e+00
2.629901999999999962e+00
2.747344000000000008e+00
2.163507000000000069e+00
2.556999999999999940e+00
2.411865999999999843e+00
2.361472000000000016e+00
2.587187000000000126e+00
2.199990999999999808e+00
3.016935000000000144e+00
3.217794000000000043e+00
2.158844999999999903e+00
2.355564999999999909e+00
2.418902999999999803e+00
2.208272000000000013e+00
2.764228999999999825e+00
2.159984999999999822e+00
2.561322000000000099e+00
2.754052999999999862e+00
1.984412999999999982e+00
2.444735000000000102e+00
2.111495999999999817e+00
2.229824999999999946e+00
2.825190000000000090e+00
2.771187999999999985e+00
2.419624000000000219e+00
2.785760999999999932e+00
2.080607000000000095e+00
2.756254000000000204e+00
3.465822000000000180e+00
1.805622999999999978e+00
2.521681000000000061e+00
2.078314000000000217e+00
2.398591999999999835e+00
2.556146000000000029e+00
2.565802999999999834e+00
2.467738999999999905e+00
2.536007999999999818e+00
2.394461000000000173e+00
2.763724999999999987e+00
2.721706000000000181e+00
2.194154999999999855e+00
2.435455999999999843e+00
2.133547999999999778e+00
2.042149000000000214e+00
2.600811000000000206e+00
2.470150999999999986e+00
2.512055999999999845e+00
2.990594000000000197e+00
1.972385000000000055e+00
2.626837999999999784e+00
2.331090000000000106e+00
2.077782000000000018e+00
1.904455999999999927e+00
2.236315999999999971e+00
2.927665000000000184e+00
2.979623000000000133e+00
2.483363000000000209e+00
2.272769999999999957e+00
2.850550000000000139e+00
1.992513999999999896e+00
2.181049999999999933e+00
2.559809000000000001e+00
2.313496999999999915e+00
2.407515000000000072e+00
2.544074000000000169e+00
2.671069000000000138e+00
3.037255000000000038e+00
1.788569999999999993e+00
2.491973000000000216e+00
2.235589000000000048e+00
2.086656000000000066e+00
2.291993999999999865e+00
2.581087999999999827e+00
2.312446000000000002e+00
2.572653999999999996e+00
2.201115999999999850e+00
2.387264000000000053e+00
2.461237000000000119e+00
2.126443999999999779e+00
2.638830000000000009e+00
2.794065999999999939e+00
2.560551999999999939e+00
2.788410999999999973e+00
2.755625000000000213e+00
2.426407000000000203e+00
3.095902999999999849e+00
2.128819000000000017e+00
2.605503999999999820e+00
2.532416000000000000e+00
2.681878000000000206e+00
2.892039000000000026e+00
2.736534999999999940e+00
2.601675000000000182e+00
3.376914999999999889e+00
2.416736999999999913e+00
2.313845000000000152e+00
3.293639999999999901e+00
2.355259999999999909e+00
2.428223000000000020e+00
2.325959999999999805e+00
2.843815999999999899e+00
2.791681000000000079e+00
2.872288000000000174e+00
2.497980000000000089e+00
3.135975999999999875e+00
1.824202000000000101e+00
2.790058999999999845e+00
2.326430999999999916e+00
2.329928000000000221e+00
2.546060000000000212e+00
2.351513000000000186e+00
3.341174999999999784e+00
3.234624999999999861e+00
1.975554000000000032e+00
2.512484999999999857e+00
3.522851999999999872e+00
2.165150999999999826e+00
2.599302999999999919e+00
3.123263000000000122e+00
2.744085000000000107e+00
3.349769000000000219e+00
2.669706999999999830e+00
2.506387999999999838e+00
2.828288000000000135e+00
1.905901000000000067e+00
2.880989000000000022e+00
2.660674000000000206e+00
2.801804000000000183e+00
3.308018000000000125e+00
2.262016000000000027e+00
3.143606000000000122e+00
2.797492000000000090e+00
1.903002000000000082e+00
2.632220999999999922e+00
2.971138999999999974e+00
2.284526000000000057e+00
2.808276000000000217e+00
2.589364999999999917e+00
2.002129000000000048e+00
3.087216000000000182e+00
2.611867999999999856e+00
2.881308000000000202e+00
2.849733000000000072e+00
2.321469000000000005e+00
3.176537999999999862e+00
2.619952000000000059e+00
2.796511000000000191e+00
2.516138000000000208e+00
2.539550999999999892e+00
2.612506000000000217e+00
2.589471000000000078e+00
2.812572999999999990e+00
2.688476000000000088e+00
2.809120000000000061e+00
2.905997000000000163e+00
2.866315000000000168e+00
2.258615999999999957e+00
2.448636000000000035e+00
2.365479000000000109e+00
2.672699999999999854e+00
2.868488000000000149e+00
2.696571000000000051e+00
2.097316999999999876e+00
3.042943000000000175e+00
2.918055999999999983e+00
2.300015999999999838e+00
2.298728999999999800e+00
2.820016999999999996e+00
2.267478000000000105e+00
2.844692999999999916e+00
2.568487999999999882e+00
2.667743000000000198e+00
2.834548999999999985e+00
2.379807000000000006e+00
2.789617999999999931e+00
2.408412000000000219e+00
2.546365000000000212e+00
2.854826000000000086e+00
2.162142999999999926e+00
2.724139999999999784e+00
2.548102999999999785e+00
2.173652000000000140e+00
3.071108999999999867e+00
2.763867999999999991e+00
2.819761999999999880e+00
2.526831000000000049e+00
2.184257999999999811e+00
2.524446000000000190e+00
2.583702000000000165e+00
2.808488000000000095e+00
2.926575999999999844e+00
2.775001000000000051e+00
2.173455999999999833e+00
2.326449000000000211e+00
2.300895000000000135e+00
2.131279000000000146e+00
2.432970000000000077e+00
2.182199999999999918e+00
2.852611000000000008e+00
2.637407000000000057e+00
2.365059000000000022e+00
2.680470000000000130e+00
2.491289000000000087e+00
2.249340999999999813e+00
2.579134999999999955e+00
2.390064000000000188e+00
2.263828000000000173e+00
2.210332999999999881e+00
2.285411999999999999e+00
2.885622999999999827e+00
2.038021000000000083e+00
2.555873000000000062e+00
2.144854000000000038e+00
2.120331999999999883e+00
2.748847000000000040e+00
2.194935000000000080e+00
2.253131999999999913e+00
2.632918000000000092e+00
2.986333999999999822e+00
2.815830000000000055e+00
2.809559999999999835e+00
2.240599000000000007e+00
2.449768999999999863e+00
3.148762000000000061e+00
1.959419999999999940e+00
2.297441000000000066e+00
2.220012000000000096e+00
2.447276000000000007e+00
3.108331999999999873e+00
1.968421999999999894e+00
2.264073999999999920e+00
2.422015000000000029e+00
2.770605000000000206e+00
2.009669999999999845e+00
2.832257999999999942e+00
2.109509000000000079e+00
2.772178999999999949e+00
2.630288999999999877e+00
2.795018999999999920e+00
2.913583000000000034e+00
2.238175000000000026e+00
3.159133999999999887e+00
2.886153000000000191e+00
2.232286000000000215e+00
1.906568000000000040e+00
2.401460999999999846e+00
2.829552000000000067e+00
3.083375000000000199e+00
2.402416000000000107e+00
2.819358999999999948e+00
2.833518000000000203e+00
3.023721999999999799e+00
2.369232999999999922e+00
2.515140999999999849e+00
2.170059000000000182e+00
2.639422000000000157e+00
2.769886000000000070e+00
2.842481999999999953e+00
2.683192000000000021e+00
2.416040000000000187e+00
3.095892000000000088e+00
2.563092000000000148e+00
2.196972999999999843e+00
2.277902000000000093e+00
2.732455999999999996e+00
2.603963999999999945e+00
3.543356999999999868e+00
2.496347999999999789e+00
2.334131999999999874e+00
2.191383000000000081e+00
3.212918000000000163e+00
2.683178999999999981e+00
2.265836999999999879e+00
2.777912999999999855e+00
2.718799000000000188e+00
2.646403999999999979e+00
2.037687000000000026e+00
3.153630999999999851e+00
2.452752999999999961e+00
2.567689999999999806e+00
3.234389000000000181e+00
2.940259000000000178e+00
2.603981000000000101e+00
2.338595000000000201e+00
2.704578000000000149e+00
3.648210999999999871e+00
2.040722000000000147e+00
2.514545000000000030e+00
2.273381999999999792e+00
2.831773000000000096e+00
2.773093999999999948e+00
2.509955999999999854e+00
2.601675000000000182e+00
2.672804000000000180e+00
2.550148000000000081e+00
2.740458999999999978e+00
2.387629000000000001e+00
2.116211999999999982e+00
2.610257999999999967e+00
2.795936000000000199e+00
2.043280999999999903e+00
2.551416999999999824e+00
2.342607000000000106e+00
2.913339000000000123e+00
3.517071000000000058e+00
1.705570999999999948e+00
2.629208000000000212e+00
3.064093999999999873e+00
2.239825999999999873e+00
2.661954999999999849e+00
2.400405999999999818e+00
1.971535999999999955e+00
2.815763000000000016e+00
2.471277999999999864e+00
2.915109000000000172e+00
2.656889000000000056e+00
2.255459999999999798e+00
2.750296000000000074e+00
2.729359000000000091e+00
2.272089999999999943e+00
2.240384000000000153e+00
2.382276000000000060e+00
2.626389999999999780e+00
3.564437999999999995e+00
1.599819000000000102e+00
2.449710000000000054e+00
2.434324000000000154e+00
2.541188000000000002e+00
3.095425999999999789e+00
2.709624999999999950e+00
1.920819000000000054e+00
2.863919000000000104e+00
2.289502000000000148e+00
3.036805999999999894e+00
2.182425999999999977e+00
2.860927999999999916e+00
2.838417999999999886e+00
3.026053999999999800e+00
2.175927000000000167e+00
2.243132000000000126e+00
2.258601000000000081e+00
2.656137000000000192e+00
3.306789999999999896e+00
1.907855999999999996e+00
2.274700000000000166e+00
2.390772999999999815e+00
2.537691999999999837e+00
2.454736000000000029e+00
2.657703000000000149e+00
2.474282999999999788e+00
3.187514999999999876e+00
2.509360000000000035e+00
3.138859000000000066e+00
2.528499000000000052e+00
2.474164000000000030e+00
2.505320000000000213e+00
2.404246000000000105e+00
2.218741000000000074e+00
2.225957999999999881e+00
2.233560999999999908e+00
2.904726000000000141e+00
3.016754999999999853e+00
1.959413999999999989e+00
1.768008999999999942e+00
3.481275999999999815e+00
2.639644000000000101e+00
2.688918000000000141e+00
2.021536000000000222e+00
2.835742999999999903e+00
2.765499999999999847e+00
2.374249999999999972e+00
3.061364000000000196e+00
2.380405999999999800e+00
1.818464000000000080e+00
2.706983999999999835e+00
2.677700000000000191e+00
2.460450999999999944e+00
2.636327999999999783e+00
2.547140999999999877e+00
2.521466000000000207e+00
3.259193999999999924e+00
2.010149999999999881e+00
2.211863999999999830e+00
2.159791999999999934e+00
2.548035000000000050e+00
2.658224999999999838e+00
2.716085000000000083e+00
2.498301999999999801e+00
2.949231999999999854e+00
2.159330000000000194e+00
2.876808000000000032e+00
1.786402999999999963e+00
1.995689999999999964e+00
2.704007999999999967e+00
2.371748000000000189e+00
2.957942000000000071e+00
2.354843999999999937e+00
2.096119999999999983e+00
2.742242000000000068e+00
3.136454000000000075e+00
2.186148000000000202e+00
2.602916000000000007e+00
1.824910000000000032e+00
2.167333000000000176e+00
2.797302000000000177e+00
2.241945999999999994e+00
2.570564000000000071e+00
2.755039000000000016e+00
2.399388000000000076e+00
3.459077000000000179e+00
1.997260999999999953e+00
2.244273000000000184e+00
2.827595000000000081e+00
2.476175000000000015e+00
2.467900000000000205e+00
3.229962000000000000e+00
2.621588000000000029e+00
2.865944999999999965e+00
2.834296000000000149e+00
2.310624999999999929e+00
2.508878999999999859e+00
2.326856999999999953e+00
2.327287000000000106e+00
2.447293000000000163e+00
2.378791000000000100e+00
2.761003999999999792e+00
2.683116000000000057e+00
2.202493000000000034e+00
3.000119999999999898e+00
2.351253999999999955e+00
2.234159000000000006e+00
2.170373999999999803e+00
2.233592999999999940e+00
2.205759000000000025e+00
2.395734000000000030e+00
2.488042000000000087e+00
2.818945999999999952e+00
2.851916000000000118e+00
2.418728999999999907e+00
2.625728000000000062e+00
2.391614999999999824e+00
2.679872000000000032e+00
2.862169999999999881e+00
2.450823000000000196e+00
2.372923999999999811e+00
2.328009000000000217e+00
2.130945999999999785e+00
2.613068999999999864e+00
2.236699000000000215e+00
1.952757999999999994e+00
2.748673000000000144e+00
2.079603000000000090e+00
2.411989999999999856e+00
3.083285000000000053e+00
2.789484999999999992e+00
2.758891000000000204e+00
2.856663000000000174e+00
2.144648000000000110e+00
2.758957999999999799e+00
2.275576000000000043e+00
2.850522999999999918e+00
3.009513999999999800e+00
2.254684999999999828e+00
2.670446999999999793e+00
2.979408999999999974e+00
2.209198000000000217e+00
3.138304000000000205e+00
2.216257999999999839e+00
2.254338999999999871e+00
2.234777999999999931e+00
1.976853999999999889e+00
2.661093999999999848e+00
2.875099000000000071e+00
2.827122999999999831e+00
2.562041999999999931e+00
3.012662999999999869e+00
1.977279000000000009e+00
2.672020999999999979e+00
2.574412000000000145e+00
3.071705000000000130e+00
3.265502999999999822e+00
2.227085000000000203e+00
2.493799999999999795e+00
3.392796999999999841e+00
2.665099999999999802e+00
2.977866999999999820e+00
2.257877000000000134e+00
2.303790999999999922e+00
2.105608000000000146e+00
2.147174000000000138e+00
3.680912999999999879e+00
2.332111999999999963e+00
3.118565999999999949e+00
2.551528999999999936e+00
2.588105999999999796e+00
2.190474000000000032e+00
2.753264999999999851e+00
2.481189999999999785e+00
2.564016000000000073e+00
2.817299000000000220e+00
2.103660999999999781e+00
2.669920999999999989e+00
3.114498999999999906e+00
2.381441999999999837e+00
2.969320999999999877e+00
1.881812999999999958e+00
2.900101999999999958e+00
2.260727999999999849e+00
2.411674000000000095e+00
2.162964000000000109e+00
2.899227000000000221e+00
2.915646000000000182e+00
3.769965000000000011e+00
1.947418000000000093e+00
2.293921999999999795e+00
3.670012999999999970e+00
3.063982999999999901e+00
2.481660999999999895e+00
2.607383000000000006e+00
3.181081999999999965e+00
2.856418999999999819e+00
3.124937000000000076e+00
2.585056999999999938e+00
3.136769000000000140e+00
2.654624000000000095e+00
2.925685000000000091e+00
3.012464000000000031e+00
2.143149000000000193e+00
2.848533999999999899e+00
2.304679999999999840e+00
2.571619000000000099e+00
3.304990000000000094e+00
1.940320000000000045e+00
2.530828000000000078e+00
3.426638000000000073e+00
2.717544000000000182e+00
2.664609000000000005e+00
2.609252000000000127e+00
2.718042000000000069e+00
2.540812999999999988e+00
3.559896999999999867e+00
2.789251999999999843e+00
2.895340000000000025e+00
2.597131000000000078e+00
3.021513000000000115e+00
3.359068999999999861e+00
2.056039999999999868e+00
2.650570999999999788e+00
3.410610999999999837e+00
3.405797999999999881e+00
2.843642000000000003e+00
2.100779999999999870e+00
2.339160000000000128e+00
3.484939999999999927e+00
2.876584999999999948e+00
2.527467000000000130e+00
2.587957999999999981e+00
2.820063999999999904e+00
2.567330999999999808e+00
3.483754999999999935e+00
2.869419999999999860e+00
3.077907999999999866e+00
2.088795000000000179e+00
2.588925000000000143e+00
2.718933999999999962e+00
2.509885000000000144e+00
3.068494999999999973e+00
2.587724999999999831e+00
2.372631000000000157e+00
2.542495999999999867e+00
2.166808000000000067e+00
2.175129999999999786e+00
3.007168000000000063e+00
2.920687000000000033e+00
2.878324000000000105e+00
2.685582999999999831e+00
2.342322999999999933e+00
2.739157000000000064e+00
2.673316999999999943e+00
2.508948000000000178e+00
3.137805000000000177e+00
2.137723999999999958e+00
3.064153000000000127e+00
2.695139999999999869e+00
2.422118000000000215e+00
2.512834999999999930e+00
2.262664000000000009e+00
2.274350000000000094e+00
2.854874000000000134e+00
1.962177999999999978e+00
2.587809000000000026e+00
2.778433999999999848e+00
2.793544999999999945e+00
2.326683000000000057e+00
2.747266999999999904e+00
2.391100999999999921e+00
2.419706000000000135e+00
1.970844000000000040e+00
3.049927999999999972e+00
3.295697000000000099e+00
2.294541999999999859e+00
2.820460000000000189e+00
2.139415000000000067e+00
2.615651999999999866e+00
2.854495000000000005e+00
2.382051000000000140e+00
2.417199000000000098e+00
2.720791000000000182e+00
2.011156999999999861e+00
2.677166999999999852e+00
2.371860999999999997e+00
2.218144000000000116e+00
2.321158000000000055e+00
2.198081999999999869e+00
2.654386000000000134e+00
2.027266000000000012e+00
2.362842000000000109e+00
2.887868000000000102e+00
3.019017999999999979e+00
2.250207000000000068e+00
2.950776999999999983e+00
2.191920999999999786e+00
2.673255999999999855e+00
2.382890000000000175e+00
1.933899999999999952e+00
2.479700999999999933e+00
2.263424999999999798e+00
2.230823000000000000e+00
2.662757000000000041e+00
2.513240999999999836e+00
2.436736999999999931e+00
2.646793999999999869e+00
2.334169999999999856e+00
2.504446999999999868e+00
2.073796999999999890e+00
2.541303999999999785e+00
2.660759000000000096e+00
3.179450999999999805e+00
2.479147999999999907e+00
3.461419999999999941e+00
2.212724000000000135e+00
2.821666000000000007e+00
2.301394999999999857e+00
1.852325999999999917e+00
1.962760999999999978e+00
2.514383000000000035e+00
2.479227999999999987e+00
2.891433999999999838e+00
2.488564000000000220e+00
2.416809999999999903e+00
2.507805999999999980e+00
2.593465999999999827e+00
2.179840000000000000e+00
2.467779000000000167e+00
2.560081999999999969e+00
2.548653999999999975e+00
3.700648999999999855e+00
2.096032999999999813e+00
2.939779000000000142e+00
2.285245000000000193e+00
1.774688999999999961e+00
2.845216000000000189e+00
2.328832999999999931e+00
2.253144999999999953e+00
2.399141000000000190e+00
2.190745000000000164e+00
3.173172999999999799e+00
2.484272999999999954e+00
2.695377999999999830e+00
2.290484000000000187e+00
2.767078000000000149e+00
2.254591000000000012e+00
2.581329000000000207e+00
2.456177999999999972e+00
2.648833999999999911e+00
3.222261000000000042e+00
1.873372000000000037e+00
2.553220000000000045e+00
2.981368999999999936e+00
2.422105999999999870e+00
2.460376000000000118e+00
2.462698000000000054e+00
2.619742000000000015e+00
2.494883999999999880e+00
2.270652000000000115e+00
3.429275000000000073e+00
2.065148999999999901e+00
2.488557000000000130e+00
2.552916000000000185e+00
2.609055999999999820e+00
1.944309000000000065e+00
2.639244000000000145e+00
2.144625000000000004e+00
2.679119000000000028e+00
3.075895000000000046e+00
1.942199999999999926e+00
2.275958999999999843e+00
2.313750999999999891e+00
2.528617999999999810e+00
2.725471999999999895e+00
2.276562999999999892e+00
2.769047000000000036e+00
2.066650000000000098e+00
2.176079000000000097e+00
2.975652999999999881e+00
1.904778000000000082e+00
2.566218000000000110e+00
2.817715999999999887e+00
2.403141999999999889e+00
2.462305000000000188e+00
2.580254000000000048e+00
3.156591000000000147e+00
2.993237000000000148e+00
3.195521999999999974e+00
3.584217999999999904e+00
2.275456000000000145e+00
2.546537999999999968e+00
2.208896999999999888e+00
2.533926000000000123e+00
2.410006999999999788e+00
2.501148000000000149e+00
2.668645000000000156e+00
2.519768000000000008e+00
3.444201000000000068e+00
2.396640000000000104e+00
2.388904999999999834e+00
2.688896999999999871e+00
2.803052999999999795e+00
2.735854999999999926e+00
2.610030000000000072e+00
2.551611999999999991e+00
2.896608000000000072e+00
2.891643000000000185e+00
2.401886999999999883e+00
2.015080999999999900e+00
3.257176999999999989e+00
2.932901999999999898e+00
2.797801000000000204e+00
1.962112000000000078e+00
2.381162999999999919e+00
2.777213000000000154e+00
2.167224000000000039e+00
3.620747999999999855e+00
2.218573999999999824e+00
2.416303000000000090e+00
2.756008000000000013e+00
2.413867000000000207e+00
2.898967999999999989e+00
2.900084999999999802e+00
2.487565000000000026e+00
2.601195000000000146e+00
2.886861999999999817e+00
2.537144000000000066e+00
2.312374999999999847e+00
2.748737999999999904e+00
2.605690000000000062e+00
2.980125999999999831e+00
2.070291000000000103e+00
2.636813000000000073e+00
3.143206000000000166e+00
2.351968999999999976e+00
3.477500000000000036e+00
2.337650000000000006e+00
2.507407999999999859e+00
2.123626999999999931e+00
2.767285999999999913e+00
2.193950000000000067e+00
2.728171999999999819e+00
2.325752000000000042e+00
2.846753000000000089e+00
2.579473000000000127e+00
2.408584999999999976e+00
2.768083999999999989e+00
2.180693999999999910e+00
2.251630000000000020e+00
2.363325000000000120e+00
2.346811000000000202e+00
2.228765000000000107e+00
2.360323000000000171e+00
2.310880000000000045e+00
3.602580000000000116e+00
1.896792000000000034e+00
2.469851999999999936e+00
3.013335999999999792e+00
2.014715999999999951e+00
2.861178000000000221e+00
2.200143000000000182e+00
2.530888000000000027e+00
2.524455000000000116e+00
2.214328000000000074e+00
2.544184000000000001e+00
2.400081999999999827e+00
2.258747000000000060e+00
2.169163999999999870e+00
2.585332000000000185e+00
2.561326000000000214e+00
2.326921000000000017e+00
2.315679999999999961e+00
2.466911000000000076e+00
3.265051999999999843e+00
2.091454999999999842e+00
2.278007000000000115e+00
2.151399000000000061e+00
2.323300999999999839e+00
2.933907000000000043e+00
2.633434999999999970e+00
2.194021999999999917e+00
2.743910000000000071e+00
2.101465000000000138e+00
2.369060999999999861e+00
2.343551999999999857e+00
2.409908999999999857e+00
2.224797000000000136e+00
2.897667000000000215e+00
2.439172999999999814e+00
2.857822999999999780e+00
2.941891000000000034e+00
2.741674999999999862e+00
3.286985000000000046e+00
2.106451999999999991e+00
2.766283000000000047e+00
2.130656999999999801e+00
2.386725999999999903e+00
2.255374000000000212e+00
3.026314000000000171e+00
2.422210000000000196e+00
2.616568000000000005e+00
2.590142999999999862e+00
2.550780000000000047e+00
2.414743000000000084e+00
2.559759999999999813e+00
2.597491000000000216e+00
2.600334999999999841e+00
2.410733000000000015e+00
2.275825000000000209e+00
2.812564000000000064e+00
3.047410000000000174e+00
3.248343000000000202e+00
2.127368999999999843e+00
2.249324999999999797e+00
2.598289999999999988e+00
2.440134000000000025e+00
2.879967999999999861e+00
1.908636999999999917e+00
2.776956000000000202e+00
2.631604999999999972e+00
2.760181000000000218e+00
2.369772999999999907e+00
2.578907000000000060e+00
2.140740000000000087e+00
2.049230999999999803e+00
2.962121999999999922e+00
2.486677999999999944e+00
2.427849999999999842e+00
3.068664000000000058e+00
2.684733000000000036e+00
3.269134000000000206e+00
2.151008000000000031e+00
2.120667000000000080e+00
2.652522999999999964e+00
2.893292000000000197e+00
3.135632000000000197e+00
2.318721000000000032e+00
2.897873000000000143e+00
2.972586999999999868e+00
2.453495000000000203e+00
2.794506000000000157e+00
2.191602000000000050e+00
2.109526999999999930e+00
2.047559999999999825e+00
2.528413000000000022e+00
2.865991999999999873e+00
2.788349000000000188e+00
3.086152999999999924e+00
2.767300000000000093e+00
2.953657999999999895e+00
2.498711000000000126e+00
3.298214000000000201e+00
2.274415999999999993e+00
2.147829000000000210e+00
3.154653000000000151e+00
2.233470000000000066e+00
2.729054000000000091e+00
3.417532000000000014e+00
2.547895000000000021e+00
2.368078999999999823e+00
2.683375999999999983e+00
2.469428999999999874e+00
2.389454999999999885e+00
2.337022000000000155e+00
3.310499000000000080e+00
3.753896000000000122e+00
2.516429000000000027e+00
2.676985000000000170e+00
2.849029999999999951e+00
1.911156999999999995e+00
3.142128000000000032e+00
2.737572999999999812e+00
1.981751999999999958e+00
3.346140999999999810e+00
2.906690999999999914e+00
2.347843000000000124e+00
3.202909000000000006e+00
2.587241999999999820e+00
2.664201999999999959e+00
2.293375999999999859e+00
2.440358999999999945e+00
2.062095999999999929e+00
2.829508000000000134e+00
3.338203000000000031e+00
2.278147999999999840e+00
2.952676999999999996e+00
2.716966000000000214e+00
2.617110999999999965e+00
2.328361000000000125e+00
3.160731000000000179e+00
3.147971000000000075e+00
2.241283999999999832e+00
3.159549999999999859e+00
2.496075999999999961e+00
3.017796000000000145e+00
2.621624000000000176e+00
1.959667000000000048e+00
2.622673999999999950e+00
2.167737999999999943e+00
2.704584999999999795e+00
3.307541000000000064e+00
2.981574000000000169e+00
2.897699999999999942e+00
2.793442999999999898e+00
3.169226000000000099e+00
2.750891999999999893e+00
2.724584000000000117e+00
2.381286999999999932e+00
2.999159999999999826e+00
3.355408000000000168e+00
2.373794000000000182e+00
2.804084000000000021e+00
2.972595999999999794e+00
2.766252999999999851e+00
3.108893000000000129e+00
2.045239000000000029e+00
2.929844999999999811e+00
2.715552999999999884e+00
2.958305000000000184e+00
3.582495999999999903e+00
2.731323999999999863e+00
2.879894999999999872e+00
2.891324000000000005e+00
2.932964999999999822e+00
2.945590000000000153e+00
2.542734999999999967e+00
2.322051000000000087e+00
3.199228000000000183e+00
3.342204000000000175e+00
2.665388000000000090e+00
2.989209999999999923e+00
2.481812000000000129e+00
3.360828999999999844e+00
3.385924000000000156e+00
2.068573999999999913e+00
2.566797000000000217e+00
2.929246000000000016e+00
3.258081999999999923e+00
3.547305999999999848e+00
2.252591999999999928e+00
2.765985999999999834e+00
2.745222000000000051e+00
2.884818000000000104e+00
2.964275000000000215e+00
3.001520999999999884e+00
2.445011000000000045e+00
3.127616999999999869e+00
2.248997000000000135e+00
2.286887000000000114e+00
2.606638999999999928e+00
2.660630999999999968e+00
2.895277999999999796e+00
3.110256999999999827e+00
2.816266999999999854e+00
3.220448000000000199e+00
2.443008999999999986e+00
2.963642999999999805e+00
2.517241999999999980e+00
2.174784999999999968e+00
2.461365999999999943e+00
2.418895000000000017e+00
2.540230000000000210e+00
2.511537000000000130e+00
2.697731999999999797e+00
2.594746000000000219e+00
3.526323000000000096e+00
2.628416000000000086e+00
2.035451999999999817e+00
2.337663000000000046e+00
2.880768000000000217e+00
2.250879999999999992e+00
2.943419000000000008e+00
2.396663999999999906e+00
3.283523999999999887e+00
2.238841999999999999e+00
2.706418999999999908e+00
2.519547999999999899e+00
2.246675000000000200e+00
2.165054000000000034e+00
2.786824999999999886e+00
2.763304000000000205e+00
2.499619000000000035e+00
2.886613000000000095e+00
2.415399999999999991e+00
3.588728999999999836e+00
2.330168000000000017e+00
2.263087000000000071e+00
2.238690000000000069e+00
1.719219999999999970e+00
2.538965000000000138e+00
2.834600000000000009e+00
2.393248999999999960e+00
3.546504000000000101e+00
2.490928999999999949e+00
2.987595999999999918e+00
2.725340999999999791e+00
2.851713999999999860e+00
3.210925000000000029e+00
2.428514999999999979e+00
2.663860999999999812e+00
2.786021999999999998e+00
2.784138000000000002e+00
2.462864000000000164e+00
3.169693999999999789e+00
2.913552000000000142e+00
2.373953000000000202e+00
2.901594999999999924e+00
2.012154999999999916e+00
2.552918000000000021e+00
2.955538999999999916e+00
2.565603999999999996e+00
3.665890999999999789e+00
2.142635999999999985e+00
3.230926999999999882e+00
2.478461999999999943e+00
3.083363999999999994e+00
2.172304000000000013e+00
2.999597000000000069e+00
2.256839999999999957e+00
2.886267000000000138e+00
2.557710999999999846e+00
2.266840000000000188e+00
3.039819000000000049e+00
2.578425000000000189e+00
2.575396000000000019e+00
3.081415999999999933e+00
2.346531999999999840e+00
2.455503000000000213e+00
2.801673000000000080e+00
2.590069000000000177e+00
3.649404999999999788e+00
1.862651000000000057e+00
2.698980999999999852e+00
2.348599999999999799e+00
2.892068999999999779e+00
2.618946000000000218e+00
2.385822000000000109e+00
2.129789999999999850e+00
2.487610000000000099e+00
2.310455999999999843e+00
2.724673000000000123e+00
2.308136000000000188e+00
2.765105000000000146e+00
3.300342999999999805e+00
2.661230999999999902e+00
3.273432000000000119e+00
2.568064000000000124e+00
2.566924999999999901e+00
3.173150000000000137e+00
3.533570000000000100e+00
1.831318000000000001e+00
2.615885000000000016e+00
2.810556000000000054e+00
3.008802999999999894e+00
2.969167000000000112e+00
2.185918000000000028e+00
2.495087999999999973e+00
2.827897000000000105e+00
2.832394999999999996e+00
2.886515000000000164e+00
2.044814000000000132e+00
2.412392999999999788e+00
2.366322999999999954e+00
2.780567000000000011e+00
3.056198999999999888e+00
2.100206000000000017e+00
2.701149000000000022e+00
3.183965000000000156e+00
3.343364999999999920e+00
2.259902999999999995e+00
2.507953000000000099e+00
2.630033000000000065e+00
3.809616999999999809e+00
2.725414999999999921e+00
2.516684000000000143e+00
2.281048999999999882e+00
2.655495999999999857e+00
2.570946000000000176e+00
2.614529999999999799e+00
1.977940999999999949e+00
2.718812999999999924e+00
2.812654999999999905e+00
2.329765000000000086e+00
2.183443000000000023e+00
2.055063000000000084e+00
2.823955000000000215e+00
2.876326000000000160e+00
3.427113999999999994e+00
3.260848999999999887e+00
1.986637999999999904e+00
2.672915999999999848e+00
2.922855000000000203e+00
2.737394999999999801e+00
2.701440999999999981e+00
2.220184999999999853e+00
2.681624999999999925e+00
2.242007999999999779e+00
2.891433999999999838e+00
2.130508999999999986e+00
2.080963999999999814e+00
3.597484999999999822e+00
2.762847999999999971e+00
2.143041999999999891e+00
2.454975000000000129e+00
2.921009999999999884e+00
3.203101000000000198e+00
3.365079999999999849e+00
2.743003999999999998e+00
2.472437000000000218e+00
3.032976000000000116e+00
2.930006000000000110e+00
2.775220000000000020e+00
2.684388999999999914e+00
2.482569999999999943e+00
2.774951000000000167e+00
2.484977000000000213e+00
3.066968000000000139e+00
2.110320000000000196e+00
2.446143999999999874e+00
3.059441000000000077e+00
2.487181999999999782e+00
3.042945000000000011e+00
2.364351000000000091e+00
2.444846000000000075e+00
2.673985000000000056e+00
3.299115000000000020e+00
2.134513999999999800e+00
2.173788000000000054e+00
2.525072000000000205e+00
2.720855999999999941e+00
2.772154000000000007e+00
2.876473999999999975e+00
2.436786999999999814e+00
2.475753999999999788e+00
2.449894000000000016e+00
2.869272000000000045e+00
1.987503999999999937e+00
2.582138000000000044e+00
2.631045999999999996e+00
3.189166999999999863e+00
2.320076999999999945e+00
2.794735000000000191e+00
2.585817000000000032e+00
2.862341999999999942e+00
2.945148000000000099e+00
2.431602999999999959e+00
2.762865999999999822e+00
2.474035000000000206e+00
2.492766000000000037e+00
2.738661000000000012e+00
2.079714000000000063e+00
2.344746999999999915e+00
2.704635000000000122e+00
2.448116999999999877e+00
2.778424999999999923e+00
1.793031999999999959e+00
2.806067000000000089e+00
2.339601000000000042e+00
2.653561999999999976e+00
2.660934000000000133e+00
2.716372999999999927e+00
2.691326000000000107e+00
2.894788999999999835e+00
2.672128999999999976e+00
2.316584999999999894e+00
2.654644999999999921e+00
2.468799000000000188e+00
2.885237000000000052e+00
2.609068000000000165e+00
2.862163999999999930e+00
2.553275999999999879e+00
2.727475999999999789e+00
2.988818999999999892e+00
2.974159000000000219e+00
1.891715999999999953e+00
2.668400000000000105e+00
2.741273000000000071e+00
2.459004000000000190e+00
2.914146999999999821e+00
2.339666999999999941e+00
2.723653000000000102e+00
2.423862000000000183e+00
2.730678999999999856e+00
2.457345000000000113e+00
2.749464999999999826e+00
2.750922999999999785e+00
2.260488000000000053e+00
3.320370000000000044e+00
2.625401999999999791e+00
2.388098999999999972e+00
2.713172000000000139e+00
2.677020000000000177e+00
3.086573000000000011e+00
2.020683000000000007e+00
2.338696999999999804e+00
2.802645000000000053e+00
3.031683000000000128e+00
3.332041999999999948e+00
2.563966999999999885e+00
2.296390000000000153e+00
2.504497000000000195e+00
2.774452999999999836e+00
2.766814000000000107e+00
2.600604000000000138e+00
2.955376999999999921e+00
2.343301999999999996e+00
3.106247000000000202e+00
2.506021000000000054e+00
2.547750000000000181e+00
2.750634999999999941e+00
2.424783999999999828e+00
3.337844000000000033e+00
2.298878999999999895e+00
2.229610999999999787e+00
2.597588000000000008e+00
1.889626000000000028e+00
3.465692000000000217e+00
2.404938000000000020e+00
2.109939999999999927e+00
2.701888999999999985e+00
2.497606999999999911e+00
2.790144999999999875e+00
2.901311000000000195e+00
2.615784999999999805e+00
2.420833000000000013e+00
3.591657999999999795e+00
3.037444999999999951e+00
2.806007999999999836e+00
2.561120999999999981e+00
2.062352000000000185e+00
3.362442999999999849e+00
2.061493000000000020e+00
2.531296000000000213e+00
2.762179000000000162e+00
2.621677000000000035e+00
2.938597999999999821e+00
2.569557999999999787e+00
2.134053999999999895e+00
2.484287000000000134e+00
2.360205000000000108e+00
2.497095999999999982e+00
3.234227999999999881e+00
2.161154999999999937e+00
1.982610999999999901e+00
2.464989000000000097e+00
2.262093000000000131e+00
2.358578000000000063e+00
2.737588000000000132e+00
2.342992000000000186e+00
3.318693999999999811e+00
2.295173999999999825e+00
2.600095000000000045e+00
2.353473000000000148e+00
2.570361000000000118e+00
3.577488999999999919e+00
2.359024999999999928e+00
2.313480000000000203e+00
2.490476000000000134e+00
2.386721999999999788e+00
2.163034999999999819e+00
2.641739999999999977e+00
2.318884999999999863e+00
2.911756000000000011e+00
3.529228999999999949e+00
2.375592999999999844e+00
2.007900999999999936e+00
2.719158999999999882e+00
2.644006000000000078e+00
3.353340000000000209e+00
2.173820999999999781e+00
2.296266000000000140e+00
2.685437999999999992e+00
2.588442999999999827e+00
3.026406999999999847e+00
2.862333000000000016e+00
2.665299000000000085e+00
2.568690999999999836e+00
2.287599000000000160e+00
2.265264000000000166e+00
2.328732000000000024e+00
2.696981000000000073e+00
3.211400999999999950e+00
3.278910000000000213e+00
2.931277000000000132e+00
2.432056000000000218e+00
2.895189999999999930e+00
2.424211000000000116e+00
2.759549999999999947e+00
1.812818999999999958e+00
2.706640999999999853e+00
3.030996000000000024e+00
1.927068999999999921e+00
2.896834999999999827e+00
2.428986000000000089e+00
1.965610000000000079e+00
3.031308999999999809e+00
2.927198999999999884e+00
2.258329999999999949e+00
2.542612000000000094e+00
2.724867999999999846e+00
3.040542999999999996e+00
2.670720000000000205e+00
2.520566000000000084e+00
2.301790000000000003e+00
2.631397999999999904e+00
2.517562999999999995e+00
2.845644000000000062e+00
2.119367000000000001e+00
2.415935999999999861e+00
2.541246999999999812e+00
2.739360000000000017e+00
2.617681999999999842e+00
2.632120000000000015e+00
2.704257000000000133e+00
2.721910999999999969e+00
2.135667999999999900e+00
2.745311000000000057e+00
2.579658999999999924e+00
2.294931000000000054e+00
2.925006000000000217e+00
2.390357999999999983e+00
2.912313000000000152e+00
2.410995000000000221e+00
2.941775999999999947e+00
2.585484999999999811e+00
3.001621999999999790e+00
2.123860000000000081e+00
2.726935999999999805e+00
2.376748000000000083e+00
2.150850000000000151e+00
2.402045999999999903e+00
2.642347000000000001e+00
2.274024999999999963e+00
2.610873000000000221e+00
2.297137999999999902e+00
2.511658000000000168e+00
2.359039000000000108e+00
2.757778000000000063e+00
2.268902000000000196e+00
3.225744999999999862e+00
2.309015000000000040e+00
2.636036999999999964e+00
2.728489999999999860e+00
2.603569999999999940e+00
2.759482999999999908e+00
2.233406000000000002e+00
3.013295999999999975e+00
2.542336999999999847e+00
2.268063000000000162e+00
2.343417999999999779e+00
3.293264999999999887e+00
2.328520000000000145e+00
2.576740000000000030e+00
2.572827000000000197e+00
2.751364999999999839e+00
2.322858999999999785e+00
2.451957999999999860e+00
2.722008999999999901e+00
2.531750999999999863e+00
2.172867999999999800e+00
2.433781000000000194e+00
2.268133999999999872e+00
2.763764999999999805e+00
3.229454000000000047e+00
2.619483999999999924e+00
2.717492000000000019e+00
2.801282000000000050e+00
2.665111000000000008e+00
2.516846999999999834e+00
2.123549000000000131e+00
2.052703000000000166e+00
2.710838999999999999e+00
2.338332999999999995e+00
3.046152000000000193e+00
2.585116000000000192e+00
2.639836999999999989e+00
2.062711999999999879e+00
2.400230999999999781e+00
2.227853999999999779e+00
2.540294999999999970e+00
2.671676999999999857e+00
2.696708999999999801e+00
3.051562000000000108e+00
2.694300000000000139e+00
2.885772999999999922e+00
2.662802000000000113e+00
2.436223000000000027e+00
2.588150999999999868e+00
2.779771000000000214e+00
2.341594000000000175e+00
2.889372999999999969e+00
2.111495999999999817e+00
3.217246999999999968e+00
2.251573000000000047e+00
2.741032000000000135e+00
2.498385999999999996e+00
2.575089000000000183e+00
2.394016000000000144e+00
2.850972000000000062e+00
2.806891999999999943e+00
2.824507000000000101e+00
3.149356000000000044e+00
2.398794000000000093e+00
2.893895000000000106e+00
2.489044999999999952e+00
2.678018999999999927e+00
2.663050000000000139e+00
2.598374000000000184e+00
2.209065999999999974e+00
2.324790999999999830e+00
2.340116000000000085e+00
2.880857999999999919e+00
2.150173000000000112e+00
2.536417000000000144e+00
2.720331999999999972e+00
2.780351000000000017e+00
2.828664999999999985e+00
3.310874000000000095e+00
2.210242000000000040e+00
2.807271000000000072e+00
3.118103000000000069e+00
2.224874999999999936e+00
2.991979000000000166e+00
2.248388999999999971e+00
2.565501999999999949e+00
2.766277000000000097e+00
2.578717999999999844e+00
2.492719999999999825e+00
2.505348000000000130e+00
2.401158000000000126e+00
3.410222000000000087e+00
1.706933999999999951e+00
2.951008999999999993e+00
2.769372000000000167e+00
2.950731000000000215e+00
2.382890999999999870e+00
2.514593000000000078e+00
2.158800999999999970e+00
3.043432999999999833e+00
2.955499999999999794e+00
2.054110000000000102e+00
2.443165000000000031e+00
2.764769999999999950e+00
2.379503000000000146e+00
3.157410000000000050e+00
2.588687000000000182e+00
2.288911000000000140e+00
2.589169000000000054e+00
2.417434000000000083e+00
3.739027000000000100e+00
2.243562999999999974e+00
2.414312999999999931e+00
2.885666000000000064e+00
2.787110000000000198e+00
2.361632999999999871e+00
2.232690999999999981e+00
2.561065999999999843e+00
2.908160000000000078e+00
3.071379999999999999e+00
2.236162000000000205e+00
2.295929000000000109e+00
2.721270000000000078e+00
2.851618000000000208e+00
2.870426999999999840e+00
3.227953999999999990e+00
2.687586000000000030e+00
2.584169999999999856e+00
2.355404000000000053e+00
3.642361999999999878e+00
2.077430000000000110e+00
2.078536000000000161e+00
2.691009000000000206e+00
3.068151999999999990e+00
2.448776000000000064e+00
2.584709000000000145e+00
2.436888000000000165e+00
2.768186000000000035e+00
2.789098000000000077e+00
2.352215000000000167e+00
2.663164999999999782e+00
2.498454000000000175e+00
2.531134000000000217e+00
2.108143999999999796e+00
2.646722000000000019e+00
2.952822999999999976e+00
2.723234000000000155e+00
2.509209999999999940e+00
3.479328999999999894e+00
2.084484999999999921e+00
2.238131999999999788e+00
3.431764999999999954e+00
2.412561999999999873e+00
2.450112999999999985e+00
2.680244000000000071e+00
2.408030999999999811e+00
2.563283000000000200e+00
2.465006999999999948e+00
2.559130000000000127e+00
2.855166999999999788e+00
2.208181999999999867e+00
2.540042999999999829e+00
1.901591000000000031e+00
3.196591999999999878e+00
2.810605999999999938e+00
2.757833000000000201e+00
2.367855000000000043e+00
3.560792999999999875e+00
2.223489999999999966e+00
2.637998000000000065e+00
3.105353000000000030e+00
3.485463999999999896e+00
3.144598999999999922e+00
2.236120999999999803e+00
2.660212000000000021e+00
2.867544000000000093e+00
2.401980000000000004e+00
2.364500000000000046e+00
2.164708000000000077e+00
3.175781000000000187e+00
2.812200999999999951e+00
2.342281999999999975e+00
2.957351000000000063e+00
2.801466000000000012e+00
2.644486000000000114e+00
2.485983000000000054e+00
3.220037000000000038e+00
1.928336999999999968e+00
2.594647999999999843e+00
2.472465000000000135e+00
2.367236000000000118e+00
3.085869999999999891e+00
1.927782000000000107e+00
2.396418999999999855e+00
2.911144999999999872e+00
2.412336999999999954e+00
2.643415000000000070e+00
2.518098000000000170e+00
2.545052000000000092e+00
2.182561000000000195e+00
2.313702999999999843e+00
2.578860000000000152e+00
2.011854000000000031e+00
2.523915000000000131e+00
2.338996999999999993e+00
2.992319999999999869e+00
2.181163000000000185e+00
2.361083999999999961e+00
2.482658999999999949e+00
1.882449999999999957e+00
3.051168000000000102e+00
1.916101000000000054e+00
2.630954000000000015e+00
2.700204999999999966e+00
2.166479999999999961e+00
2.344508999999999954e+00
2.791173000000000126e+00
2.585193999999999992e+00
2.357706999999999997e+00
3.287433000000000050e+00
2.290744999999999809e+00
2.800695000000000157e+00
2.864402999999999810e+00
2.208320000000000061e+00
2.764123000000000108e+00
2.091877000000000209e+00
2.467105999999999799e+00
2.461485000000000145e+00
2.029869999999999841e+00
3.750814000000000092e+00
2.286207000000000100e+00
2.806207999999999814e+00
2.528067000000000064e+00
2.349594999999999878e+00
2.344249000000000027e+00
2.758405000000000218e+00
2.656817000000000206e+00
2.776076000000000210e+00
3.091908000000000101e+00
2.575718000000000174e+00
2.778776000000000135e+00
3.048726999999999965e+00
2.649259999999999948e+00
2.861924999999999830e+00
2.347341999999999818e+00
2.257093999999999934e+00
2.331512000000000029e+00
2.833918999999999855e+00
3.102577999999999836e+00
2.831869999999999887e+00
2.392679999999999918e+00
3.586066999999999894e+00
3.036613000000000007e+00
2.800679999999999836e+00
2.925463000000000147e+00
2.613268000000000146e+00
2.242595999999999812e+00
2.420561000000000185e+00
2.704426000000000219e+00
2.299243000000000148e+00
3.182418999999999887e+00
2.445470999999999950e+00
2.806601999999999819e+00
2.259352999999999945e+00
3.033485999999999905e+00
2.650579000000000018e+00
1.900530000000000053e+00
2.761570999999999998e+00
2.202468999999999788e+00
2.549373999999999807e+00
3.381731999999999960e+00
2.111203000000000163e+00
2.765995000000000203e+00
2.425889999999999880e+00
2.469091999999999842e+00
2.571368999999999794e+00
2.902902000000000093e+00
2.920621999999999829e+00
2.613262000000000196e+00
2.986091000000000051e+00
2.367640000000000189e+00
2.556640999999999941e+00
2.252003000000000199e+00
3.125157000000000185e+00
2.677652000000000143e+00
2.397187000000000179e+00
3.417121999999999993e+00
3.103110000000000035e+00
2.323227000000000153e+00
2.674455000000000027e+00
2.017635999999999985e+00
2.924608999999999792e+00
2.221673000000000009e+00
2.755662000000000056e+00
2.872552999999999912e+00
2.663304000000000116e+00
2.689989000000000186e+00
2.225893999999999817e+00
2.664070000000000160e+00
2.908460999999999963e+00
2.885527000000000175e+00
2.604443999999999981e+00
2.809387000000000079e+00
2.337603000000000097e+00
2.277476000000000056e+00
2.413934999999999942e+00
2.956304999999999961e+00
2.307544000000000040e+00
2.712842000000000198e+00
2.442498000000000058e+00
2.851736999999999966e+00
2.243081999999999798e+00
2.774812999999999974e+00
3.127855999999999970e+00
2.438666000000000000e+00
3.241692000000000018e+00
2.137926000000000215e+00
2.471598999999999879e+00
2.959062999999999999e+00
2.598743999999999943e+00
2.108674000000000159e+00
2.997234999999999872e+00
2.541650999999999883e+00
2.078733000000000164e+00
2.853825000000000056e+00
2.435372000000000092e+00
1.842953999999999981e+00
2.491098000000000035e+00
2.466686000000000156e+00
2.967899000000000065e+00
2.208003999999999856e+00
2.401949999999999807e+00
2.460936999999999930e+00
2.337613000000000163e+00
2.403636000000000106e+00
2.331843000000000110e+00
2.038054999999999950e+00
2.681570999999999927e+00
2.470756000000000174e+00
2.144857000000000014e+00
2.972811999999999788e+00
2.293559000000000125e+00
2.152803000000000022e+00
3.600912000000000113e+00
2.257131000000000220e+00
2.614170000000000105e+00
2.447007999999999850e+00
2.507800000000000029e+00
3.031333000000000055e+00
2.236024000000000012e+00
2.853918999999999873e+00
3.185109000000000190e+00
2.760342000000000073e+00
3.535540000000000127e+00
2.437502999999999975e+00
2.345165000000000166e+00
2.771916000000000047e+00
2.535824999999999996e+00
2.643130000000000202e+00
2.855815000000000214e+00
2.512478000000000211e+00
2.280310000000000059e+00
2.264120000000000132e+00
2.882474999999999898e+00
2.698306999999999789e+00
2.364917000000000158e+00
2.506450000000000067e+00
2.910038000000000125e+00
2.279358000000000217e+00
2.725731999999999822e+00
2.613462000000000174e+00
2.330843999999999916e+00
3.062215999999999827e+00
2.642174999999999940e+00
2.580334999999999823e+00
2.868281000000000081e+00
2.397590999999999806e+00
2.494987000000000066e+00
3.029008999999999840e+00
3.063502999999999865e+00
1.871750999999999943e+00
2.339866999999999919e+00
2.279573000000000071e+00
2.365241999999999845e+00
2.586523999999999823e+00
2.511972999999999789e+00
3.100105000000000111e+00
2.044446999999999903e+00
3.376405000000000101e+00
3.102345000000000130e+00
2.283421999999999841e+00
2.833171000000000106e+00
2.359885999999999928e+00
2.788251999999999953e+00
2.440910000000000135e+00
2.465737999999999985e+00
2.662074000000000051e+00
2.831898999999999944e+00
2.993850999999999818e+00
1.916555000000000009e+00
2.200067000000000217e+00
2.350492000000000026e+00
2.755644000000000204e+00
3.050708000000000197e+00
2.157725999999999811e+00
3.091772000000000187e+00
2.519445000000000157e+00
3.502393999999999785e+00
2.832627000000000006e+00
2.648948999999999998e+00
2.567892000000000063e+00
2.564796999999999993e+00
3.022425999999999835e+00
2.301645999999999859e+00
2.838010000000000144e+00
2.722080000000000055e+00
3.063705000000000123e+00
3.177896000000000054e+00
2.584600000000000009e+00
2.665620999999999796e+00
2.908545999999999854e+00
2.999223000000000194e+00
2.767365999999999993e+00
2.396075000000000177e+00
3.208600999999999814e+00
2.142303000000000068e+00
3.113376999999999839e+00
3.085281000000000162e+00
2.451668000000000180e+00
2.075670000000000126e+00
2.601236000000000104e+00
2.688794000000000128e+00
2.896348999999999840e+00
2.603866000000000014e+00
2.624182999999999932e+00
2.366540999999999784e+00
3.091416000000000164e+00
2.095994000000000135e+00
3.142598000000000003e+00
2.510168000000000177e+00
2.538362999999999925e+00
2.887068999999999885e+00
2.275282999999999944e+00
3.336555000000000160e+00
2.420656999999999837e+00
2.773530000000000051e+00
2.643787999999999805e+00
3.422867999999999800e+00
2.259637000000000118e+00
2.855068000000000161e+00
2.701265999999999945e+00
2.590752999999999862e+00
2.654938000000000020e+00
2.709852000000000150e+00
2.332399000000000111e+00
3.001037000000000177e+00
2.802909000000000095e+00
2.921206999999999887e+00
2.278723999999999972e+00
2.734033000000000158e+00
2.917212000000000138e+00
2.599953000000000181e+00
3.029739999999999878e+00
2.301784000000000052e+00
2.674640999999999824e+00
2.997262999999999789e+00
2.904417000000000026e+00
3.565179999999999794e+00
2.589910999999999852e+00
2.607216000000000200e+00
2.734973000000000098e+00
2.687704000000000093e+00
2.951370999999999967e+00
2.096633000000000191e+00
3.161875000000000213e+00
2.776343999999999923e+00
2.920859999999999790e+00
2.412637000000000143e+00
2.728831000000000007e+00
2.210926000000000169e+00
2.773410999999999849e+00
3.410826000000000136e+00
2.621795999999999793e+00
2.315798000000000023e+00
2.392129999999999868e+00
3.048840999999999912e+00
2.854986999999999941e+00
2.017596000000000167e+00
2.499360999999999944e+00
2.647565000000000168e+00
2.206831999999999905e+00
2.749899000000000093e+00
2.141275999999999957e+00
2.670598000000000027e+00
2.889348000000000027e+00
2.267564999999999831e+00
2.201112000000000180e+00
2.812456000000000067e+00
2.824141000000000012e+00
2.345957999999999988e+00
2.926207999999999920e+00
2.224543000000000159e+00
2.349924999999999820e+00
2.458895000000000053e+00
2.851535000000000153e+00
2.310808999999999891e+00
2.909254999999999924e+00
2.457359999999999989e+00
2.926657000000000064e+00
2.420132000000000172e+00
2.879021999999999970e+00
2.732263000000000108e+00
2.243710000000000093e+00
2.342341999999999924e+00
2.357238000000000167e+00
3.622548999999999797e+00
1.963751000000000024e+00
2.732368999999999826e+00
2.420338000000000100e+00
2.987156000000000144e+00
2.005126999999999882e+00
2.762134999999999785e+00
2.675847999999999782e+00
2.364792000000000005e+00
3.169423000000000101e+00
1.902911000000000019e+00
2.648775999999999797e+00
2.740854000000000124e+00
2.627314999999999845e+00
2.950657000000000085e+00
2.124500999999999973e+00
2.817825000000000024e+00
2.286410000000000053e+00
3.237697999999999965e+00
3.597306000000000115e+00
2.745722999999999914e+00
2.382391999999999843e+00
2.327052999999999816e+00
3.186812000000000200e+00
1.988745999999999903e+00
3.272174000000000138e+00
2.749678999999999984e+00
2.242624999999999869e+00
3.160935999999999968e+00
2.646592000000000056e+00
2.787729000000000124e+00
3.347402000000000211e+00
3.031789999999999985e+00
3.246459999999999901e+00
1.784273999999999916e+00
2.551638000000000073e+00
3.237344000000000221e+00
2.692277999999999949e+00
2.471741000000000188e+00
2.704668999999999990e+00
2.319998000000000005e+00
2.877012999999999820e+00
2.532443999999999917e+00
2.319901999999999909e+00
2.775230000000000086e+00
3.163028999999999868e+00
2.434181000000000150e+00
3.510273000000000199e+00
2.284565000000000179e+00
2.373261999999999983e+00
2.723641000000000201e+00
2.965053000000000161e+00
3.384101999999999943e+00
1.890549000000000035e+00
2.731981000000000215e+00
2.693576999999999888e+00
2.439602999999999966e+00
2.641452999999999829e+00
2.656572999999999851e+00
2.028653999999999957e+00
3.039108999999999838e+00
2.088420999999999861e+00
2.409571000000000129e+00
2.635102999999999973e+00
2.760263000000000133e+00
1.956712999999999925e+00
2.352638999999999925e+00
2.337747999999999937e+00
2.467675999999999981e+00
2.782000000000000028e+00
3.008214000000000166e+00
3.126123000000000207e+00
2.412145000000000206e+00
2.168083999999999900e+00
2.488061000000000078e+00
2.632417999999999925e+00
2.705947000000000102e+00
2.413304999999999811e+00
2.332913000000000014e+00
2.675536000000000136e+00
2.623549000000000131e+00
2.226363999999999788e+00
2.600108000000000086e+00
3.279738000000000042e+00
2.213077999999999879e+00
2.682116999999999862e+00
2.697184000000000026e+00
3.140896999999999828e+00
2.796654000000000195e+00
2.853375000000000217e+00
3.154206999999999983e+00
2.227902999999999967e+00
2.536871000000000098e+00
2.666452000000000044e+00
2.422984000000000027e+00
2.537503000000000064e+00
2.741851000000000038e+00
2.888313999999999826e+00
2.928402000000000172e+00
2.389597999999999889e+00
2.442171999999999787e+00
2.662094000000000182e+00
2.720146000000000175e+00
2.927011999999999947e+00
2.641837999999999909e+00
2.281791999999999820e+00
2.851999999999999869e+00
3.110574000000000172e+00
2.369877999999999929e+00
3.159889000000000170e+00
2.126917999999999864e+00
2.808208000000000037e+00
2.440817000000000014e+00
2.337507000000000001e+00
3.070629999999999971e+00
2.027104000000000017e+00
3.590451999999999977e+00
2.602129999999999832e+00
2.695424000000000042e+00
2.217673000000000005e+00
2.666690000000000005e+00
2.914654000000000078e+00
2.418950999999999851e+00
3.160290999999999961e+00
2.525631999999999877e+00
2.718049999999999855e+00
3.417037000000000102e+00
2.275844000000000200e+00
3.117993999999999932e+00
2.074205000000000076e+00
3.012529999999999930e+00
2.408977999999999842e+00
3.099549999999999805e+00
2.937768000000000157e+00
2.293254000000000126e+00
2.794001000000000179e+00
2.462787000000000059e+00
2.336870999999999921e+00
2.651765000000000150e+00
3.102457999999999938e+00
2.486705000000000165e+00
2.234052000000000149e+00
2.338474999999999859e+00
2.505330999999999975e+00
2.778812999999999978e+00
3.366340000000000110e+00
2.027772000000000130e+00
3.021377000000000201e+00
2.299681999999999782e+00
3.029863999999999891e+00
2.485943999999999932e+00
1.988242000000000065e+00
2.939718000000000053e+00
2.540805000000000202e+00
3.560445000000000082e+00
2.876417000000000002e+00
2.344802000000000053e+00
2.944843000000000099e+00
2.800933999999999813e+00
2.622345000000000148e+00
2.582554000000000016e+00
2.823585000000000012e+00
2.858978000000000019e+00
2.657575000000000021e+00
2.611479000000000106e+00
2.076747999999999816e+00
3.125103000000000186e+00
1.973073999999999995e+00
3.237802999999999987e+00
2.833594999999999864e+00
2.366063000000000027e+00
3.479773999999999923e+00
2.329544999999999977e+00
2.633147000000000126e+00
2.570949999999999847e+00
2.418483000000000160e+00
2.915541999999999856e+00
2.492393999999999998e+00
2.361546000000000145e+00
2.268479000000000134e+00
2.987379999999999924e+00
2.575269000000000030e+00
2.090215000000000156e+00
2.833725999999999967e+00
1.983430999999999944e+00
3.073986999999999803e+00
2.379246000000000194e+00
2.971642000000000117e+00
3.534981999999999847e+00
2.251997999999999944e+00
2.758380999999999972e+00
2.437518999999999991e+00
2.422693999999999903e+00
2.572789000000000215e+00
2.608527000000000040e+00
2.370935999999999932e+00
2.837254999999999860e+00
2.515944000000000180e+00
2.638024000000000147e+00
3.029306000000000054e+00
2.443529999999999980e+00
2.378950999999999816e+00
3.176702999999999832e+00
2.229556999999999789e+00
3.115863000000000049e+00
2.140496000000000176e+00
2.781121999999999872e+00
3.001898000000000177e+00
2.291287000000000074e+00
3.032918000000000003e+00
2.328419999999999934e+00
1.953348000000000084e+00
2.452570000000000139e+00
2.225607999999999809e+00
2.434308999999999834e+00
2.823207000000000022e+00
2.287040999999999880e+00
3.113051000000000013e+00
2.451960999999999835e+00
2.598346999999999962e+00
3.016820000000000057e+00
2.417308999999999930e+00
2.090519000000000016e+00
2.904065999999999814e+00
2.391408000000000200e+00
3.095130999999999855e+00
2.584433999999999898e+00
2.453660000000000174e+00
3.031848999999999794e+00
2.320031000000000176e+00
2.859353000000000034e+00
2.624384000000000050e+00
2.184820000000000206e+00
2.774931000000000036e+00
3.141408000000000200e+00
2.990444000000000102e+00
3.150117999999999974e+00
2.912148000000000181e+00
2.976923000000000208e+00
3.764836999999999989e+00
2.989672999999999803e+00
2.567757999999999985e+00
2.927430000000000199e+00
2.922016000000000169e+00
3.467133000000000020e+00
3.166026000000000007e+00
2.318064999999999820e+00
3.146104999999999929e+00
2.458410999999999902e+00
2.849419000000000146e+00
2.675282999999999856e+00
1.886416000000000093e+00
2.870823999999999820e+00
2.354067999999999827e+00
2.527286000000000143e+00
2.007696999999999843e+00
2.262674000000000074e+00
3.114238999999999979e+00
2.425727999999999884e+00
2.959928999999999810e+00
2.751523999999999859e+00
2.750494999999999912e+00
2.724556999999999896e+00
3.277661999999999853e+00
2.449117999999999906e+00
2.400859000000000076e+00
2.495254999999999779e+00
2.456192999999999849e+00
3.205902000000000029e+00
2.604363999999999901e+00
1.869164999999999965e+00
2.617488999999999955e+00
2.524731000000000058e+00
3.148536000000000001e+00
2.570682000000000134e+00
2.376466999999999885e+00
2.925193999999999850e+00
2.399322000000000177e+00
2.560754999999999892e+00
2.328866000000000103e+00
2.762014999999999887e+00
2.387164999999999981e+00
3.701607000000000092e+00
2.694189000000000167e+00
2.293908000000000058e+00
2.360335000000000072e+00
2.624769000000000130e+00
2.827704000000000217e+00
2.987864000000000075e+00
1.777633000000000019e+00
2.650230000000000086e+00
2.405273000000000216e+00
3.475697999999999954e+00
2.879557999999999840e+00
2.194253999999999927e+00
2.093386000000000191e+00
3.282796999999999965e+00
2.996656000000000208e+00
2.385556999999999928e+00
2.915944999999999787e+00
2.442810999999999844e+00
2.912638999999999978e+00
3.182993999999999879e+00
2.282509000000000121e+00
2.459201999999999888e+00
2.237343000000000082e+00
2.517605999999999788e+00
2.755837999999999788e+00
2.201255000000000184e+00
3.139351000000000003e+00
2.379572000000000020e+00
3.815036000000000094e+00
3.255306000000000033e+00
3.348816999999999933e+00
2.549809999999999910e+00
3.365616999999999859e+00
2.853617999999999988e+00
2.187691000000000052e+00
2.703415000000000123e+00
2.457367000000000079e+00
3.305074999999999985e+00
3.619596000000000036e+00
3.379990999999999968e+00
2.932958000000000176e+00
2.905372999999999983e+00
3.240035000000000220e+00
2.731055000000000010e+00
2.104306999999999928e+00
3.170431999999999917e+00
1.915496000000000087e+00
3.163300000000000001e+00
3.490337999999999941e+00
2.545291000000000192e+00
1.938299999999999912e+00
2.643413999999999930e+00
3.098415000000000141e+00
2.605809999999999960e+00
2.841384999999999827e+00
2.547712000000000199e+00
2.691501000000000143e+00
3.186685000000000212e+00
2.014883000000000202e+00
2.628598000000000212e+00
2.403233000000000175e+00
3.317251000000000172e+00
2.638151999999999830e+00
2.698971999999999927e+00
2.960714999999999986e+00
2.259418000000000148e+00
3.134208000000000105e+00
3.180212000000000039e+00
2.641658000000000062e+00
2.711443000000000048e+00
2.808834000000000053e+00
3.132124999999999826e+00
2.663502999999999954e+00
2.541503000000000068e+00
2.975544000000000189e+00
2.788178999999999963e+00
3.092534000000000116e+00
2.256708999999999854e+00
2.467585999999999835e+00
3.146748000000000101e+00
3.024135999999999935e+00
3.090616999999999948e+00
2.587661999999999907e+00
3.522634000000000043e+00
2.673376000000000197e+00
2.574038999999999966e+00
2.764810999999999908e+00
2.293464999999999865e+00
2.878616000000000064e+00
2.421386000000000038e+00
3.052109000000000183e+00
3.300832999999999906e+00
2.555114000000000107e+00
2.906778000000000084e+00
2.552843000000000195e+00
2.372212999999999905e+00
2.190390999999999977e+00
2.484427999999999859e+00
2.132087999999999983e+00
2.630538000000000043e+00
3.035430999999999990e+00
2.272321999999999953e+00
3.542450999999999794e+00
2.157242000000000104e+00
2.377639999999999976e+00
2.618081999999999798e+00
3.166002999999999901e+00
2.076074999999999893e+00
2.826497999999999955e+00
2.507413999999999810e+00
2.718894000000000144e+00
3.035646999999999984e+00
2.580175000000000107e+00
2.846569999999999823e+00
2.910734000000000155e+00
2.210364999999999913e+00
2.694319999999999826e+00
2.825372999999999912e+00
2.829114000000000129e+00
3.021957000000000004e+00
2.619613999999999887e+00
3.375970000000000137e+00
2.083416000000000157e+00
2.648738999999999955e+00
2.819665999999999784e+00
2.796934999999999949e+00
2.462689000000000128e+00
2.139116000000000017e+00
2.277763000000000204e+00
2.829536000000000051e+00
2.765302000000000149e+00
2.671555999999999820e+00
2.453838000000000186e+00
2.992141000000000162e+00
2.996243000000000212e+00
3.682784999999999975e+00
1.813298000000000076e+00
2.290315999999999796e+00
2.734500999999999848e+00
2.437669000000000086e+00
3.572912999999999784e+00
2.041889999999999983e+00
3.082749000000000184e+00
2.695523000000000113e+00
3.262283000000000044e+00
2.949698999999999849e+00
2.571318999999999910e+00
2.186557999999999780e+00
2.582243000000000066e+00
2.507290999999999936e+00
3.024424999999999919e+00
1.915758000000000072e+00
3.170332999999999846e+00
2.794913999999999898e+00
2.581567000000000167e+00
2.952662999999999816e+00
2.644273999999999791e+00
2.748651999999999873e+00
2.681076000000000015e+00
3.344148000000000120e+00
2.222538999999999820e+00
2.469581999999999944e+00
3.181554000000000215e+00
2.246688999999999936e+00
2.971095000000000041e+00
2.699444000000000177e+00
2.603750999999999927e+00
2.584163000000000210e+00
2.868721999999999994e+00
2.917409000000000141e+00
2.208489999999999842e+00
2.413108999999999948e+00
2.418159000000000169e+00
3.336136999999999908e+00
3.179583000000000048e+00
2.764733999999999803e+00
2.503870000000000040e+00
2.442572000000000187e+00
3.007807000000000119e+00
1.858826000000000089e+00
2.712960999999999956e+00
2.933507000000000087e+00
2.061482999999999954e+00
3.333129000000000008e+00
2.183784999999999865e+00
2.512502000000000013e+00
2.503894999999999982e+00
2.610231999999999886e+00
2.767469999999999875e+00
2.220809000000000033e+00
2.530940000000000190e+00
3.166744000000000003e+00
3.522082000000000157e+00
2.558750999999999998e+00
2.825342000000000020e+00
2.734589999999999854e+00
2.944697999999999816e+00
3.028217000000000159e+00
1.811129999999999907e+00
2.272133000000000180e+00
2.843319000000000152e+00
2.662831000000000170e+00
2.974288000000000043e+00
1.904684999999999961e+00
2.377829000000000192e+00
2.465247999999999884e+00
2.480478000000000183e+00
2.666298999999999975e+00
2.034396000000000093e+00
2.090437999999999796e+00
2.868203999999999976e+00
3.507865999999999929e+00
2.394461000000000173e+00
2.486979999999999968e+00
2.283819999999999961e+00
2.739729000000000081e+00
3.306992000000000154e+00
2.373997999999999831e+00
2.914334999999999898e+00
3.050937999999999928e+00
2.295237999999999889e+00
4.444131999999999749e+00
1.993891999999999998e+00
2.549564999999999859e+00
2.330651000000000028e+00
2.388482000000000216e+00
3.138812999999999853e+00
2.304043000000000063e+00
2.330881999999999898e+00
2.691644000000000148e+00
3.332609999999999850e+00
2.929587999999999859e+00
2.387281999999999904e+00
2.730440000000000200e+00
2.311211000000000126e+00
3.390105999999999842e+00
2.311908999999999992e+00
3.208701000000000025e+00
2.353831000000000007e+00
2.023127000000000120e+00
3.407659000000000216e+00
2.213753000000000082e+00
3.181573000000000206e+00
2.600675999999999988e+00
2.534278000000000031e+00
2.578863000000000127e+00
2.581875999999999838e+00
2.756196000000000090e+00
2.202296000000000031e+00
3.454273000000000149e+00
3.546745000000000037e+00
2.300788999999999973e+00
2.563733000000000040e+00
2.337108000000000185e+00
2.852403999999999940e+00
2.157888999999999946e+00
3.630214000000000052e+00
2.801705999999999808e+00
2.295798000000000005e+00
2.968982000000000010e+00
2.213883000000000045e+00
2.363199999999999967e+00
2.856371999999999911e+00
2.897600999999999871e+00
2.960513999999999868e+00
1.961781999999999915e+00
2.742621999999999893e+00
3.161738999999999855e+00
2.898594999999999811e+00
3.640947000000000155e+00
2.217988000000000071e+00
2.319586999999999843e+00
2.650754000000000055e+00
3.244372999999999951e+00
2.538536999999999821e+00
2.750637000000000221e+00
2.705509000000000164e+00
2.632311000000000067e+00
3.636843999999999966e+00
2.686332000000000164e+00
1.971284000000000036e+00
2.938759000000000121e+00
2.418530000000000069e+00
3.125150999999999790e+00
1.966830000000000078e+00
2.357530999999999821e+00
3.166983999999999799e+00
2.920208999999999833e+00
3.185020999999999880e+00
1.776224000000000025e+00
2.019938999999999929e+00
3.115464999999999929e+00
3.232110000000000039e+00
2.697493000000000141e+00
2.901448999999999945e+00
3.088140000000000107e+00
3.357626999999999917e+00
3.525622999999999951e+00
3.095382999999999996e+00
3.263770000000000060e+00
2.724289000000000183e+00
2.588583999999999996e+00
3.153455999999999815e+00
2.748282999999999809e+00
2.793699000000000154e+00
2.938114999999999810e+00
2.778773999999999855e+00
3.866534999999999833e+00
2.340993999999999797e+00
2.153582999999999803e+00
2.751494999999999802e+00
2.959055000000000213e+00
2.880433000000000021e+00
2.558572999999999986e+00
2.870944999999999858e+00
3.240053000000000072e+00
3.599577000000000027e+00
2.949974000000000096e+00
2.710274000000000072e+00
2.937587999999999866e+00
2.383715000000000028e+00
3.230313000000000212e+00
2.191186000000000078e+00
2.586329999999999796e+00
3.041640000000000121e+00
3.150240999999999847e+00
3.114329999999999821e+00
2.149102000000000068e+00
2.970784000000000091e+00
3.038508000000000209e+00
3.365323000000000064e+00
3.162539999999999907e+00
2.871192999999999884e+00
2.989879000000000175e+00
2.557981999999999978e+00
2.925022999999999929e+00
2.619936000000000043e+00
1.898805000000000076e+00
3.429402000000000061e+00
2.418927000000000049e+00
3.512767999999999891e+00
2.886781000000000041e+00
2.552915000000000045e+00
2.604804999999999815e+00
2.797333000000000069e+00
2.545649000000000051e+00
2.175534999999999997e+00
2.110237000000000140e+00
2.725775000000000059e+00
2.906149000000000093e+00
2.801741999999999955e+00
3.270484999999999864e+00
2.863612999999999964e+00
1.967777000000000109e+00
2.539763000000000215e+00
2.385743999999999865e+00
2.842065999999999981e+00
2.969447000000000170e+00
1.689349999999999907e+00
3.381203000000000181e+00
2.834407999999999817e+00
3.368698000000000192e+00
3.191943999999999892e+00
2.205678999999999945e+00
3.504665999999999837e+00
2.870773999999999937e+00
3.020360999999999851e+00
3.027787000000000006e+00
2.693515000000000104e+00
3.063238999999999823e+00
3.778605000000000214e+00
3.355579999999999785e+00
3.183364999999999778e+00
2.274826000000000015e+00
2.671715999999999980e+00
3.583495000000000097e+00
2.789133999999999780e+00
2.877340999999999926e+00
3.213360999999999912e+00
2.392463999999999924e+00
3.503295000000000048e+00
3.047185999999999950e+00
2.639828000000000063e+00
2.398267999999999844e+00
2.748409999999999798e+00
2.948659000000000141e+00
2.889961000000000002e+00
2.799472999999999878e+00
3.231710999999999778e+00
3.097678000000000154e+00
2.912087999999999788e+00
2.754729000000000205e+00
2.219450999999999841e+00
2.289026999999999923e+00
3.235025999999999957e+00
2.931207000000000118e+00
1.923812999999999995e+00
3.220587000000000089e+00
2.529996000000000134e+00
3.545835999999999988e+00
2.898341999999999974e+00
2.573258000000000045e+00
2.877025999999999861e+00
3.151405000000000012e+00
2.895002999999999993e+00
2.522866000000000053e+00
2.341553000000000218e+00
3.243959999999999955e+00
2.881132000000000026e+00
3.012204000000000104e+00
2.364504999999999857e+00
2.700988000000000167e+00
2.843377999999999961e+00
3.316905000000000214e+00
3.179486999999999952e+00
2.236658999999999953e+00
3.149313999999999947e+00
2.732002000000000042e+00
3.417184000000000221e+00
3.138011999999999802e+00
2.944987999999999939e+00
2.729975000000000041e+00
3.091308000000000167e+00
3.435830999999999857e+00
3.114684000000000008e+00
2.544099999999999806e+00
3.421539999999999804e+00
2.927163999999999877e+00
3.020592000000000166e+00
2.891526999999999958e+00
2.800872000000000028e+00
2.830780999999999992e+00
3.187853000000000048e+00
2.953069000000000166e+00
1.937998000000000109e+00
2.974060000000000148e+00
2.476684000000000108e+00
3.335691999999999879e+00
3.086946999999999885e+00
1.793795999999999946e+00
2.454680000000000195e+00
2.632429999999999826e+00
3.111270000000000202e+00
2.777804999999999858e+00
2.375382000000000104e+00
3.049904000000000170e+00
2.168019000000000140e+00
2.582888000000000073e+00
2.535730000000000040e+00
2.057148000000000199e+00
2.145404000000000089e+00
2.223005999999999815e+00
3.057605999999999824e+00
2.184241999999999795e+00
3.353225999999999818e+00
2.482569999999999943e+00
2.424230999999999803e+00
2.899465999999999877e+00
2.281010999999999900e+00
2.794941999999999815e+00
2.287573000000000079e+00
2.670995000000000008e+00
2.481126000000000165e+00
2.241981000000000002e+00
3.142545000000000144e+00
2.419645000000000046e+00
2.741467000000000098e+00
2.349741999999999997e+00
2.515309999999999935e+00
2.493809999999999860e+00
3.074164000000000119e+00
3.073186999999999891e+00
2.215891000000000055e+00
3.288924000000000181e+00
2.555524000000000129e+00
3.053952000000000222e+00
3.017666999999999877e+00
2.052669999999999995e+00
2.669382000000000144e+00
2.661983999999999906e+00
2.847015999999999991e+00
2.897777000000000047e+00
2.073640000000000150e+00
2.980748999999999871e+00
2.334899000000000058e+00
2.614481000000000055e+00
2.255844000000000182e+00
3.218306999999999807e+00
2.476081999999999894e+00
2.835987999999999953e+00
2.943419000000000008e+00
2.635835000000000150e+00
2.972939000000000220e+00
2.314796999999999993e+00
2.857550999999999952e+00
2.824413999999999980e+00
2.906327999999999800e+00
2.283800999999999970e+00
3.400399000000000171e+00
2.494960999999999984e+00
2.679867999999999917e+00
2.601459999999999884e+00
2.964716999999999825e+00
2.322311000000000014e+00
2.638850999999999836e+00
2.705480999999999803e+00
2.499391000000000140e+00
2.543235999999999830e+00
2.662377000000000216e+00
2.360542999999999836e+00
2.724561000000000011e+00
2.881082999999999839e+00
2.211216999999999988e+00
2.637807000000000013e+00
2.756038999999999906e+00
2.483813000000000049e+00
3.109875999999999863e+00
2.093037999999999954e+00
3.154163000000000050e+00
3.042771999999999810e+00
3.399817000000000089e+00
3.203847000000000111e+00
1.825207999999999942e+00
2.506390999999999813e+00
2.706191000000000013e+00
2.597191000000000027e+00
2.230793999999999944e+00
3.003808999999999951e+00
2.472126999999999963e+00
2.947204999999999853e+00
2.823062000000000182e+00
2.228140999999999927e+00
2.773931999999999842e+00
3.387537000000000020e+00
2.763002999999999876e+00
2.557563000000000031e+00
2.663246000000000002e+00
3.119013999999999953e+00
3.243971000000000160e+00
3.867938000000000098e+00
2.728460000000000107e+00
2.416314999999999991e+00
2.695218999999999809e+00
2.917883999999999922e+00
2.635733000000000104e+00
2.203758999999999801e+00
2.418708000000000080e+00
2.924357999999999791e+00
2.848977000000000093e+00
2.726132000000000222e+00
2.550597999999999921e+00
2.845054999999999890e+00
2.396373000000000086e+00
3.163838999999999846e+00
3.309518999999999878e+00
2.796599000000000057e+00
2.943522999999999890e+00
2.920099000000000000e+00
3.632353999999999861e+00
3.136054999999999815e+00
2.376831000000000138e+00
3.232059000000000015e+00
2.533970000000000056e+00
2.131902999999999881e+00
2.992494000000000209e+00
2.387757999999999825e+00
2.516862000000000155e+00
2.777969000000000133e+00
2.912418999999999869e+00
2.604972000000000065e+00
2.214541999999999788e+00
2.540249000000000201e+00
2.156038999999999817e+00
3.312133000000000216e+00
2.186395999999999784e+00
2.586284000000000027e+00
2.456275000000000208e+00
3.039212000000000025e+00
3.429368999999999890e+00
2.216089999999999893e+00
3.009468000000000032e+00
2.483712999999999838e+00
2.647606999999999822e+00
3.201264999999999805e+00
2.536757999999999846e+00
2.343113999999999919e+00
2.385683000000000220e+00
2.475616000000000039e+00
2.950546000000000113e+00
3.181483000000000061e+00
2.604366000000000181e+00
2.411220000000000141e+00
2.995982999999999841e+00
2.833813000000000137e+00
2.675768999999999842e+00
2.513799999999999812e+00
2.428186999999999873e+00
3.547372999999999887e+00
2.482050999999999785e+00
2.461111999999999966e+00
2.737436999999999898e+00
2.645608000000000182e+00
2.804908999999999875e+00
2.198339999999999961e+00
2.681000000000000050e+00
2.699854000000000198e+00
3.032448000000000032e+00
2.904590999999999923e+00
3.202774999999999928e+00
2.555442000000000213e+00
3.149761999999999951e+00
2.733830000000000204e+00
2.762449000000000154e+00
2.703094000000000108e+00
2.667317999999999856e+00
2.503439999999999888e+00
3.234634999999999927e+00
1.992544000000000093e+00
2.841419999999999835e+00
2.957879000000000147e+00
2.525800999999999963e+00
3.601379999999999804e+00
2.044382999999999839e+00
2.337766999999999928e+00
2.922642999999999880e+00
2.965154000000000067e+00
2.636038000000000103e+00
2.782213000000000047e+00
2.417441999999999869e+00
3.195974999999999788e+00
3.704349999999999810e+00
2.057173000000000140e+00
2.487108999999999792e+00
3.567495000000000083e+00
2.718859000000000137e+00
3.274113999999999969e+00
2.359912000000000010e+00
2.691162999999999972e+00
2.441164999999999807e+00
3.452741000000000060e+00
3.522327000000000208e+00
2.153182000000000151e+00
2.799450999999999912e+00
2.926428000000000029e+00
2.711737999999999982e+00
2.638924999999999965e+00
2.472669999999999924e+00
2.839220000000000077e+00
2.562374000000000152e+00
3.765953999999999802e+00
2.856719000000000008e+00
2.046405000000000030e+00
3.259082999999999952e+00
2.302439999999999820e+00
2.934502999999999862e+00
2.261486999999999803e+00
2.418735999999999997e+00
2.520713999999999899e+00
2.775107999999999908e+00
3.214916000000000107e+00
2.263418000000000152e+00
1.831218999999999930e+00
2.886976999999999904e+00
2.485673999999999939e+00
2.928259999999999863e+00
3.606476999999999933e+00
3.218164999999999942e+00
2.709708000000000006e+00
3.508427000000000184e+00
2.970274999999999999e+00
3.300879999999999814e+00
2.609196999999999989e+00
2.920094999999999885e+00
3.105990999999999946e+00
3.216127999999999876e+00
3.709051000000000098e+00
3.008738999999999830e+00
2.963935999999999904e+00
3.230194000000000010e+00
2.755882999999999861e+00
4.043433000000000277e+00
2.781346999999999792e+00
2.837282000000000082e+00
2.704238000000000142e+00
3.287447999999999926e+00
2.638292999999999999e+00
2.378709000000000184e+00
2.812580000000000080e+00
2.489183000000000145e+00
2.508007000000000097e+00
2.301118000000000219e+00
2.308119000000000032e+00
2.936374999999999957e+00
2.250415999999999972e+00
3.224407999999999941e+00
2.471411999999999942e+00
2.716525999999999996e+00
3.486279000000000128e+00
2.951626999999999779e+00
2.444050999999999974e+00
2.823662000000000116e+00
2.782411999999999885e+00
3.143479999999999830e+00
2.398127999999999815e+00
2.856389000000000067e+00
2.495702000000000087e+00
2.626698000000000199e+00
3.033917999999999893e+00
2.062609999999999832e+00
2.356660000000000199e+00
2.204501000000000044e+00
3.227657999999999916e+00
2.768527000000000182e+00
3.183336999999999861e+00
2.575197000000000180e+00
2.651844999999999786e+00
2.692511000000000099e+00
2.864218999999999848e+00
2.661354000000000219e+00
3.020871999999999780e+00
2.632906000000000191e+00
2.983886000000000038e+00
1.896635999999999989e+00
2.636435000000000084e+00
2.563321999999999878e+00
2.855459999999999887e+00
3.162646000000000068e+00
1.937910000000000021e+00
2.709732999999999947e+00
2.220311000000000146e+00
3.437787000000000148e+00
2.763186999999999838e+00
2.413447999999999816e+00
2.788438999999999890e+00
3.006728999999999985e+00
3.406076000000000104e+00
3.303580999999999879e+00
1.979346999999999968e+00
2.663209999999999855e+00
2.741070000000000118e+00
3.066266000000000158e+00
2.149449000000000165e+00
2.526422999999999863e+00
2.827182999999999780e+00
2.895478000000000218e+00
2.789187000000000083e+00
2.110174000000000216e+00
2.299587999999999965e+00
2.263454999999999995e+00
3.465393000000000168e+00
2.785792999999999964e+00
2.567658999999999914e+00
2.728080999999999978e+00
2.331026000000000042e+00
2.791669000000000178e+00
2.527111000000000107e+00
2.905283999999999978e+00
2.451564999999999994e+00
2.186528000000000027e+00
3.382133000000000056e+00
2.485784999999999911e+00
2.446940999999999811e+00
2.120153000000000176e+00
3.389333000000000151e+00
3.009723999999999844e+00
2.341378999999999877e+00
2.989524999999999988e+00
2.298122999999999916e+00
3.217388999999999832e+00
2.618001000000000023e+00
3.036432000000000020e+00
2.863313999999999915e+00
2.627428999999999792e+00
2.294506000000000157e+00
2.370807000000000109e+00
2.515896999999999828e+00
2.286756000000000011e+00
2.412939000000000167e+00
3.414721999999999813e+00
2.224158000000000079e+00
2.871539999999999981e+00
2.586994999999999933e+00
2.699183999999999806e+00
3.073157000000000139e+00
3.116553999999999824e+00
2.878960000000000186e+00
2.446169999999999956e+00
3.055683000000000149e+00
3.014295000000000169e+00
2.825991999999999837e+00
2.959397000000000055e+00
4.180371000000000059e+00
2.308457999999999899e+00
2.754208999999999907e+00
2.816984000000000155e+00
2.729467999999999783e+00
2.491627999999999954e+00
3.149655999999999789e+00
1.950715999999999894e+00
2.619987000000000066e+00
3.231571000000000193e+00
2.327030999999999850e+00
2.656210999999999878e+00
2.866503999999999941e+00
2.788100000000000023e+00
2.502644000000000091e+00
3.086968000000000156e+00
2.500592999999999844e+00
2.750137000000000054e+00
2.824438999999999922e+00
2.241467000000000098e+00
2.716568000000000094e+00
2.534886999999999890e+00
2.901438999999999879e+00
2.568001999999999896e+00
2.363726999999999911e+00
3.454019999999999868e+00
2.205529999999999990e+00
2.531321999999999850e+00
2.782760000000000122e+00
2.854792000000000218e+00
2.359598999999999780e+00
2.865998999999999963e+00
3.019229000000000163e+00
2.363052999999999848e+00
2.793995999999999924e+00
3.169024999999999981e+00
2.474975000000000147e+00
2.458150999999999975e+00
2.440538999999999792e+00
2.262097999999999942e+00
2.575432999999999861e+00
2.544252999999999876e+00
2.799650999999999890e+00
2.256276000000000170e+00
3.374375000000000124e+00
2.464262999999999870e+00
2.606053999999999871e+00
3.106879000000000168e+00
2.349149000000000154e+00
2.456535000000000135e+00
2.566231000000000151e+00
2.830538999999999916e+00
2.483229000000000131e+00
3.010015999999999803e+00
3.547628000000000004e+00
2.490018000000000065e+00
2.475080000000000169e+00
2.550294000000000061e+00
2.076760000000000161e+00
2.900335000000000107e+00
2.412590999999999930e+00
2.771053000000000210e+00
1.995797000000000043e+00
3.201576999999999895e+00
2.408905999999999992e+00
2.416923000000000155e+00
2.817569999999999908e+00
2.575629999999999864e+00
2.380526999999999838e+00
2.678579000000000043e+00
2.997898999999999869e+00
2.346423000000000147e+00
2.866658000000000150e+00
2.893580000000000041e+00
2.738879999999999981e+00
2.178634000000000182e+00
2.410924000000000067e+00
3.254074999999999829e+00
2.561363000000000056e+00
2.883675000000000210e+00
2.612299000000000149e+00
2.451300999999999952e+00
3.288318999999999992e+00
2.036038000000000014e+00
2.683265000000000011e+00
2.928603999999999985e+00
2.301515000000000200e+00
2.926263000000000059e+00
2.797404999999999919e+00
2.646558000000000188e+00
2.422080999999999928e+00
2.854077000000000197e+00
2.732708999999999833e+00
2.154186000000000156e+00
2.251434999999999853e+00
2.042133999999999894e+00
2.607113000000000014e+00
2.597275999999999918e+00
3.010070999999999941e+00
2.800514000000000170e+00
2.772384999999999877e+00
3.270776999999999823e+00
2.158215000000000217e+00
3.209925000000000139e+00
3.102873999999999910e+00
3.354585999999999846e+00
2.478524999999999867e+00
3.772151000000000032e+00
2.647003000000000217e+00
2.657885999999999971e+00
2.536200000000000010e+00
3.069418000000000202e+00
2.312358999999999831e+00
2.668330000000000091e+00
2.301919999999999966e+00
1.852548000000000084e+00
3.222875000000000156e+00
2.463788000000000089e+00
2.708654000000000117e+00
2.501841999999999899e+00
2.991251000000000104e+00
2.545570999999999806e+00
2.438155000000000072e+00
3.160104000000000024e+00
2.723082999999999920e+00
3.013195000000000068e+00
2.209346000000000032e+00
2.688127999999999851e+00
2.847354999999999858e+00
2.455821999999999949e+00
2.745052999999999965e+00
2.342983999999999956e+00
3.091963999999999935e+00
2.744861000000000217e+00
3.224683999999999884e+00
2.299643000000000104e+00
2.759733000000000214e+00
2.799485999999999919e+00
2.806242999999999821e+00
3.117258999999999780e+00
2.481953999999999994e+00
2.945718999999999976e+00
3.342973000000000194e+00
3.419906000000000112e+00
2.860901999999999834e+00
2.609869999999999912e+00
2.879176000000000180e+00
2.537333999999999978e+00
2.526269000000000098e+00
2.577020000000000088e+00
2.033624999999999794e+00
2.269916999999999963e+00
2.450317000000000078e+00
3.016630000000000145e+00
2.719043000000000099e+00
2.826198999999999906e+00
3.184250000000000025e+00
3.164416999999999813e+00
2.978978000000000126e+00
2.847687000000000079e+00
2.691644000000000148e+00
2.842567999999999984e+00
2.350299999999999834e+00
3.566561000000000092e+00
2.029068999999999789e+00
2.698189000000000171e+00
2.469564000000000092e+00
2.741009000000000029e+00
2.724498000000000086e+00
2.347862999999999811e+00
2.406165999999999805e+00
2.377787999999999791e+00
2.644613999999999798e+00
2.844774999999999832e+00
2.636271999999999949e+00
2.720035999999999898e+00
2.886366000000000209e+00
3.209226000000000134e+00
2.291790000000000216e+00
2.297750000000000181e+00
2.887290000000000134e+00
2.850708000000000020e+00
3.408828000000000191e+00
2.471109000000000222e+00
2.582024000000000097e+00
2.830475999999999992e+00
3.782979999999999787e+00
2.695429999999999993e+00
2.528078999999999965e+00
2.870919000000000221e+00
2.740324000000000204e+00
2.502168000000000170e+00
3.217747999999999831e+00
2.641300000000000203e+00
2.952643000000000129e+00
3.233334000000000152e+00
3.194228999999999985e+00
2.099248999999999921e+00
2.741950999999999805e+00
3.105128000000000110e+00
2.952768999999999977e+00
3.309525999999999968e+00
2.256731999999999960e+00
2.580410000000000093e+00
3.063883999999999830e+00
3.304164999999999797e+00
3.079114999999999824e+00
1.832605000000000040e+00
3.094500000000000028e+00
3.357504000000000044e+00
2.388682999999999890e+00
3.175856000000000012e+00
2.474454999999999849e+00
2.686583000000000165e+00
2.999756999999999785e+00
3.150176999999999783e+00
2.057052000000000103e+00
2.598295999999999939e+00
3.420113999999999876e+00
2.958642999999999912e+00
3.635069000000000106e+00
2.239762999999999948e+00
2.499576999999999938e+00
3.141950000000000021e+00
3.821991000000000138e+00
3.123921999999999866e+00
1.917011999999999938e+00
2.901143999999999945e+00
3.146910999999999792e+00
2.523902999999999786e+00
2.650640000000000107e+00
2.005513999999999797e+00
2.571298000000000084e+00
3.145310999999999968e+00
2.943925999999999821e+00
2.314261999999999819e+00
2.575461999999999918e+00
2.792339000000000127e+00
2.749855999999999856e+00
3.066428999999999849e+00
1.896606999999999932e+00
2.238916999999999824e+00
3.011617000000000210e+00
3.336075999999999819e+00
2.919106999999999896e+00
2.245066000000000006e+00
2.597541000000000100e+00
3.141823000000000032e+00
2.927548999999999957e+00
2.512385000000000090e+00
2.686074000000000073e+00
2.791526999999999870e+00
2.801471999999999962e+00
2.722430000000000128e+00
3.034606000000000137e+00
2.692530000000000090e+00
2.923605999999999927e+00
2.536608000000000196e+00
3.119143999999999917e+00
2.170913999999999788e+00
2.386576999999999948e+00
2.707209999999999894e+00
2.520522000000000151e+00
2.987699000000000105e+00
2.265521000000000118e+00
2.563404999999999934e+00
2.704327999999999843e+00
2.137408999999999892e+00
3.293201999999999963e+00
2.566863999999999812e+00
2.383681000000000161e+00
2.579552000000000067e+00
3.204080999999999957e+00
2.468326999999999938e+00
2.635877999999999943e+00
2.887369000000000074e+00
2.612667000000000073e+00
3.463934000000000069e+00
2.874041000000000068e+00
2.524175000000000058e+00
2.782359000000000027e+00
2.414649999999999963e+00
3.576821999999999946e+00
2.648611999999999966e+00
3.372148000000000145e+00
3.515626000000000140e+00
3.555136000000000074e+00
3.184216000000000157e+00
3.395414000000000154e+00
2.896268000000000065e+00
3.395699000000000023e+00
3.589904000000000206e+00
3.790131000000000139e+00
3.526161999999999797e+00
3.462918999999999858e+00
3.076509000000000160e+00
3.310382000000000158e+00
3.661932000000000187e+00
2.454768000000000061e+00
2.953917000000000126e+00
2.599442999999999948e+00
3.559584000000000081e+00
3.168880000000000141e+00
3.266672999999999938e+00
2.904151000000000149e+00
2.946248999999999896e+00
3.123254000000000197e+00
3.642218999999999873e+00
2.674964999999999815e+00
2.988033000000000161e+00
3.015861999999999821e+00
3.885206000000000159e+00
2.420183999999999891e+00
3.143485000000000085e+00
3.238198000000000132e+00
2.990860000000000074e+00
3.018587999999999827e+00
2.354858000000000118e+00
3.023118999999999890e+00
3.533208999999999822e+00
3.320689999999999920e+00
3.044214999999999893e+00
2.997603999999999935e+00
2.842750999999999806e+00
2.637344000000000133e+00
2.946410999999999891e+00
2.271347000000000005e+00
2.168638000000000066e+00
3.113849000000000089e+00
3.033087999999999784e+00
3.155905999999999878e+00
2.424800999999999984e+00
2.495855000000000157e+00
2.491099000000000174e+00
3.127250999999999781e+00
2.943626000000000076e+00
2.228879000000000055e+00
2.734913000000000149e+00
2.699562999999999935e+00
3.328939999999999788e+00
2.612442999999999849e+00
2.951376000000000221e+00
2.878140000000000143e+00
3.022530000000000161e+00
2.938105000000000189e+00
2.213791000000000064e+00
2.147936000000000067e+00
2.965043000000000095e+00
3.130796999999999830e+00
3.072582999999999842e+00
2.049894999999999801e+00
2.766119000000000216e+00
2.309571000000000041e+00
2.702965999999999980e+00
2.820070999999999994e+00
2.585182000000000091e+00
2.472398999999999791e+00
2.398277000000000214e+00
3.610524999999999984e+00
2.567337000000000202e+00
3.203120999999999885e+00
3.565085999999999977e+00
2.526797999999999877e+00
2.437777999999999778e+00
2.505452000000000012e+00
2.824682999999999833e+00
2.391074999999999839e+00
2.825931000000000193e+00
3.056093999999999866e+00
2.206694000000000155e+00
3.131870999999999849e+00
1.968223999999999974e+00
2.368473999999999968e+00
2.361422000000000132e+00
2.419319000000000219e+00
2.824575999999999976e+00
1.899642999999999970e+00
2.833105000000000206e+00
2.368380999999999847e+00
2.841810999999999865e+00
3.098967000000000027e+00
2.161928000000000072e+00
2.595549999999999802e+00
2.273058999999999941e+00
2.802541000000000171e+00
2.478251000000000204e+00
2.807455000000000034e+00
2.920024999999999871e+00
2.219867999999999952e+00
2.936803999999999970e+00
2.233991000000000060e+00
1.844996000000000080e+00
2.598428000000000182e+00
2.759888000000000119e+00
3.077758999999999912e+00
2.158285999999999927e+00
2.933546000000000209e+00
2.520251000000000019e+00
2.578110999999999819e+00
2.985091000000000161e+00
2.267192000000000096e+00
2.176830999999999960e+00
2.398384000000000071e+00
2.886432000000000109e+00
2.721468999999999916e+00
2.303322000000000092e+00
2.768101999999999840e+00
2.222231999999999985e+00
3.580036000000000218e+00
2.251656000000000102e+00
2.704346999999999834e+00
2.991559000000000079e+00
2.642973000000000017e+00
3.136658000000000168e+00
2.189642999999999784e+00
2.813642999999999894e+00
2.547804000000000180e+00
2.668584000000000067e+00
2.962854999999999794e+00
2.319245000000000001e+00
2.238389000000000184e+00
2.542247999999999841e+00
3.410255999999999954e+00
3.068146000000000040e+00
2.372059999999999835e+00
2.882042000000000215e+00
2.915845000000000020e+00
4.073081000000000174e+00
2.753066000000000013e+00
2.829168000000000127e+00
2.982597000000000165e+00
3.192814999999999959e+00
3.502870999999999846e+00
2.341737999999999875e+00
2.702148999999999912e+00
3.136950000000000127e+00
2.935840999999999923e+00
4.034108999999999945e+00
3.133723999999999954e+00
2.713433999999999902e+00
3.511066000000000020e+00
3.108578000000000063e+00
3.510521999999999920e+00
2.320012999999999881e+00
3.148134999999999906e+00
3.581074999999999786e+00
3.667304000000000119e+00
2.885594999999999910e+00
2.746922000000000086e+00
3.186186999999999880e+00
3.841139000000000081e+00
3.382301000000000002e+00
2.860526000000000124e+00
2.744864000000000193e+00
2.793957999999999942e+00
3.661567999999999934e+00
3.807938000000000045e+00
2.612776999999999905e+00
3.352539000000000158e+00
3.507997000000000032e+00
3.140727000000000046e+00
3.074876000000000165e+00
2.638745000000000118e+00
2.977247999999999895e+00
2.775580000000000158e+00
3.460764000000000173e+00
2.746192000000000188e+00
2.694873999999999992e+00
3.006393000000000093e+00
2.921266000000000140e+00
2.771447999999999912e+00
2.288410999999999973e+00
2.815271000000000079e+00
2.923243999999999954e+00
2.998683000000000209e+00
2.276340999999999948e+00
3.598791999999999991e+00
2.920545999999999864e+00
2.927627999999999897e+00
2.691675000000000040e+00
2.785406000000000049e+00
2.351342999999999961e+00
3.089205999999999896e+00
2.099167000000000005e+00
3.083123000000000058e+00
2.472001999999999811e+00
3.259414000000000033e+00
2.618272000000000155e+00
3.051413000000000153e+00
3.117691000000000212e+00
2.399576000000000153e+00
2.482209000000000110e+00
2.675586000000000020e+00
2.226818000000000186e+00
2.651911000000000129e+00
2.572435000000000027e+00
2.890537999999999830e+00
2.261455999999999911e+00
2.706344000000000083e+00
2.915147999999999850e+00
2.803732999999999809e+00
3.030696999999999974e+00
2.251517000000000213e+00
2.972674000000000039e+00
3.476923000000000208e+00
3.009545000000000137e+00
2.380949000000000204e+00
3.067965000000000053e+00
2.919512000000000107e+00
2.660617999999999927e+00
2.702265000000000139e+00
2.531359000000000137e+00
2.552766000000000091e+00
2.323202000000000211e+00
2.568070000000000075e+00
2.450434000000000001e+00
3.055200999999999834e+00
2.669445000000000068e+00
3.071372000000000213e+00
3.077634999999999899e+00
2.571098999999999801e+00
2.373080999999999996e+00
2.840873999999999899e+00
3.137856000000000201e+00
2.801860000000000017e+00
2.548439000000000121e+00
3.281839999999999868e+00
3.583086000000000215e+00
2.004574999999999996e+00
2.334122999999999948e+00
2.805487999999999982e+00
3.210649999999999782e+00
3.005482999999999905e+00
2.496532000000000195e+00
2.916500999999999788e+00
2.342801000000000133e+00
3.230979000000000045e+00
2.753444000000000003e+00
2.475052999999999948e+00
2.776853000000000016e+00
2.422937000000000118e+00
3.102217000000000002e+00
2.755454999999999988e+00
2.368228000000000222e+00
2.753152000000000044e+00
2.809743000000000102e+00
4.049422999999999995e+00
2.240145000000000053e+00
2.400287000000000059e+00
2.739351999999999787e+00
3.001761999999999819e+00
2.898213000000000150e+00
2.570594999999999963e+00
2.620810000000000084e+00
3.003639999999999866e+00
2.875449000000000144e+00
2.740962999999999816e+00
3.021888000000000130e+00
2.925241000000000202e+00
2.257235999999999798e+00
3.326119999999999965e+00
2.032100999999999935e+00
2.357521000000000200e+00
2.809988000000000152e+00
2.073360999999999787e+00
3.462381999999999849e+00
2.315294000000000185e+00
2.606691000000000091e+00
2.651126999999999789e+00
2.644572999999999841e+00
2.637643999999999878e+00
3.183644999999999836e+00
2.645475999999999939e+00
2.630227999999999788e+00
2.759276999999999980e+00
2.889082000000000150e+00
2.686996000000000162e+00
2.814707999999999988e+00
2.066698999999999842e+00
3.170326000000000199e+00
2.558851999999999904e+00
2.558065000000000033e+00
3.185065999999999953e+00
2.485637000000000096e+00
2.506285000000000096e+00
2.371661000000000019e+00
2.925689000000000206e+00
2.320876000000000161e+00
1.992926999999999893e+00
2.829384999999999817e+00
2.247228999999999921e+00
3.392161999999999900e+00
2.332374000000000169e+00
2.412716999999999778e+00
2.567730000000000068e+00
3.230999999999999872e+00
3.029746999999999968e+00
2.040335999999999927e+00
3.139956999999999887e+00
2.320231000000000154e+00
3.516169999999999796e+00
2.268705000000000194e+00
2.283497999999999806e+00
2.647889000000000159e+00
2.861022999999999872e+00
3.123167000000000026e+00
2.944681000000000104e+00
2.509103999999999779e+00
3.336218000000000128e+00
3.129537000000000013e+00
2.652296999999999905e+00
2.192600999999999800e+00
2.507036999999999960e+00
2.710881000000000096e+00
2.569977999999999874e+00
2.908573000000000075e+00
2.249477999999999867e+00
2.754423000000000066e+00
2.938485000000000014e+00
3.094265000000000043e+00
3.062689999999999912e+00
2.459081999999999990e+00
2.900126000000000204e+00
3.012541999999999831e+00
2.928068000000000115e+00
2.607072000000000056e+00
2.073913999999999813e+00
2.671597000000000222e+00
2.589964999999999851e+00
2.682335000000000136e+00
2.787418000000000173e+00
2.046335000000000015e+00
2.856219999999999981e+00
2.429787000000000141e+00
2.996424000000000198e+00
2.136318999999999857e+00
2.481955000000000133e+00
2.723040000000000127e+00
2.431843000000000199e+00
2.752693999999999974e+00
2.238118000000000052e+00
3.046069000000000138e+00
2.790420000000000122e+00
2.998409999999999798e+00
3.024179000000000173e+00
2.301000000000000156e+00
2.561218000000000217e+00
2.401765999999999845e+00
2.610793999999999837e+00
3.369380000000000042e+00
2.060013000000000094e+00
2.455724000000000018e+00
2.551912999999999876e+00
3.547120000000000051e+00
2.816679999999999851e+00
2.898403000000000063e+00
2.748546000000000156e+00
3.080187000000000008e+00
3.411792000000000158e+00
2.459867000000000026e+00
3.518333000000000155e+00
2.928386000000000156e+00
2.684020999999999990e+00
2.795954000000000050e+00
2.564477999999999813e+00
3.157702000000000009e+00
2.451789999999999914e+00
2.878495000000000026e+00
2.967131999999999881e+00
2.182331000000000021e+00
2.610285000000000188e+00
3.255412000000000194e+00
3.312626999999999988e+00
2.342182000000000208e+00
2.519992999999999927e+00
2.571477999999999930e+00
2.513342999999999883e+00
2.766971999999999987e+00
2.655400999999999900e+00
2.722160000000000135e+00
3.052251000000000047e+00
3.542267999999999972e+00
3.140296000000000198e+00
2.786709999999999798e+00
2.917380999999999780e+00
2.360546999999999951e+00
2.699679000000000162e+00
2.916907000000000139e+00
2.434368000000000087e+00
2.610177000000000191e+00
2.626360000000000028e+00
2.936376999999999793e+00
2.152454999999999785e+00
2.757336000000000009e+00
2.916532999999999820e+00
3.172935999999999979e+00
2.707059000000000104e+00
2.523709000000000202e+00
2.359402000000000221e+00
2.791389999999999816e+00
3.725607000000000113e+00
3.065183999999999909e+00
2.611577000000000037e+00
2.808784999999999865e+00
2.718329000000000217e+00
2.587994999999999823e+00
3.009583000000000119e+00
2.405212000000000128e+00
2.935242999999999824e+00
2.692115999999999953e+00
3.111622000000000110e+00
2.701910999999999952e+00
2.846387000000000000e+00
2.789184999999999803e+00
2.360803999999999903e+00
2.467032000000000114e+00
2.355205999999999911e+00
2.941876000000000158e+00
2.693842000000000070e+00
2.869552999999999798e+00
3.275055000000000049e+00
1.934364999999999890e+00
3.062497000000000025e+00
2.324669999999999792e+00
2.482003999999999877e+00
2.480074000000000112e+00
2.490470999999999879e+00
2.666881000000000057e+00
2.278783999999999921e+00
3.356507999999999825e+00
2.689608000000000221e+00
2.287818999999999825e+00
2.423217000000000176e+00
2.766281999999999908e+00
3.456519999999999815e+00
2.379039999999999822e+00
2.393136000000000152e+00
2.462819000000000091e+00
2.629124000000000017e+00
3.671253999999999795e+00
2.016640000000000210e+00
2.895112999999999825e+00
2.870546000000000042e+00
2.393874999999999975e+00
3.018771999999999789e+00
2.459340000000000082e+00
2.406365999999999783e+00
2.586383999999999794e+00
3.475455999999999879e+00
2.757114000000000065e+00
2.575422999999999796e+00
2.092025000000000023e+00
2.542622000000000160e+00
2.764673000000000158e+00
2.165700000000000180e+00
2.797264999999999890e+00
2.888387999999999955e+00
2.848087000000000035e+00
3.948967999999999812e+00
2.599749999999999783e+00
2.256547999999999998e+00
2.818982000000000099e+00
2.768762000000000167e+00
3.158052000000000081e+00
2.114984999999999893e+00
2.627587999999999813e+00
2.787424999999999820e+00
3.137929999999999886e+00
2.742681999999999842e+00
2.012449000000000154e+00
3.081369000000000025e+00
2.248558000000000057e+00
2.770878999999999870e+00
3.042152999999999885e+00
2.786604000000000081e+00
2.643705000000000194e+00
2.956268999999999814e+00
3.217429999999999790e+00
2.888805000000000067e+00
2.971985999999999795e+00
2.709346000000000032e+00
3.607009000000000132e+00
2.511582999999999899e+00
2.744296999999999986e+00
3.154424000000000117e+00
2.495471999999999912e+00
2.964526000000000217e+00
3.033047999999999966e+00
2.189864000000000033e+00
2.699746999999999897e+00
1.971522999999999914e+00
1.949095999999999940e+00
2.527649999999999952e+00
2.636734999999999829e+00
3.062845999999999957e+00
2.396344000000000030e+00
3.215500000000000025e+00
2.483540000000000081e+00
2.776771999999999796e+00
3.234525999999999790e+00
3.051629999999999843e+00
2.884759999999999991e+00
2.765035000000000132e+00
3.238339999999999996e+00
2.551454999999999806e+00
2.887485999999999997e+00
3.225385999999999864e+00
2.385212999999999806e+00
2.911433000000000160e+00
2.816777999999999782e+00
2.506962999999999830e+00
2.622914999999999885e+00
3.068134000000000139e+00
3.479967999999999950e+00
2.138847000000000165e+00
3.159949999999999815e+00
2.465714999999999879e+00
2.685243999999999964e+00
3.497278000000000109e+00
2.067708000000000101e+00
2.188269000000000020e+00
2.197159999999999780e+00
3.487934000000000090e+00
2.603733000000000075e+00
2.413656000000000024e+00
3.031385999999999914e+00
2.170805000000000096e+00
2.778351999999999933e+00
1.994356000000000018e+00
2.332079999999999931e+00
2.572820999999999803e+00
2.743224000000000107e+00
3.302004000000000161e+00
2.047536000000000023e+00
2.850979000000000152e+00
2.607739000000000029e+00
2.786077999999999832e+00
3.045554999999999790e+00
2.378579000000000221e+00
2.826843000000000217e+00
2.695282000000000178e+00
2.797067999999999888e+00
2.442641000000000062e+00
2.517882999999999871e+00
2.921893999999999991e+00
2.409590999999999816e+00
3.071000999999999870e+00
2.221681999999999935e+00
2.726815000000000211e+00
2.714965999999999990e+00
2.872091999999999867e+00
2.950413999999999870e+00
2.462632000000000154e+00
2.906423999999999896e+00
2.281270000000000131e+00
2.504373999999999878e+00
2.694901000000000213e+00
2.804584000000000188e+00
2.385667999999999900e+00
2.987239000000000200e+00
2.904961000000000126e+00
3.306074999999999875e+00
2.993008000000000113e+00
2.995982999999999841e+00
2.235764000000000085e+00
3.077185000000000059e+00
2.741474999999999884e+00
2.115403999999999840e+00
3.111563999999999997e+00
2.716528999999999971e+00
2.806042999999999843e+00
2.592531000000000141e+00
2.998374000000000095e+00
2.383110999999999979e+00
2.895433999999999841e+00
3.257371000000000016e+00
3.066419999999999924e+00
2.783586000000000116e+00
3.457052000000000014e+00
2.957018999999999842e+00
2.634872999999999799e+00
2.779980999999999813e+00
2.843808999999999809e+00
2.128613000000000088e+00
2.729554999999999954e+00
2.330242999999999842e+00
2.794824000000000197e+00
2.345810999999999868e+00
2.942727000000000093e+00
3.088267000000000095e+00
2.637945000000000206e+00
2.636705000000000076e+00
2.141973999999999823e+00
2.872313000000000116e+00
3.410118999999999900e+00
1.920496999999999899e+00
3.287598000000000020e+00
2.560830999999999857e+00
2.651880999999999933e+00
2.691711999999999883e+00
2.526463999999999821e+00
2.844625999999999877e+00
2.037437000000000165e+00
2.823729000000000156e+00
2.710243000000000180e+00
3.565730999999999984e+00
2.205589999999999939e+00
3.060721000000000025e+00
2.953920000000000101e+00
2.251472000000000140e+00
2.889374000000000109e+00
1.999085999999999919e+00
2.382082000000000033e+00
2.641753000000000018e+00
3.241480999999999835e+00
2.742037999999999975e+00
3.062637000000000054e+00
2.935125999999999902e+00
3.296832999999999902e+00
2.812031000000000169e+00
2.418921000000000099e+00
2.375008999999999926e+00
2.876796000000000131e+00
2.638694999999999791e+00
2.933262000000000036e+00
2.366210999999999842e+00
3.251339999999999897e+00
2.712378999999999873e+00
3.244743000000000155e+00
2.908310999999999868e+00
2.179429999999999978e+00
2.235125000000000028e+00
2.888471000000000011e+00
2.233506000000000213e+00
3.823989000000000082e+00
2.432938000000000045e+00
2.518766999999999978e+00
3.536414999999999864e+00
2.402534999999999865e+00
2.928201000000000054e+00
1.885632999999999893e+00
2.522334999999999994e+00
2.517418000000000156e+00
2.727126000000000161e+00
2.271818999999999811e+00
2.816345999999999794e+00
3.022098000000000173e+00
2.641985000000000028e+00
2.644626000000000143e+00
2.229341999999999935e+00
2.594558000000000142e+00
2.679124999999999979e+00
2.506924999999999848e+00
3.612442999999999849e+00
2.335383000000000209e+00
2.371367999999999920e+00
2.702749999999999986e+00
3.163520000000000110e+00
2.814214000000000215e+00
1.820783999999999958e+00
2.369988999999999901e+00
2.767717000000000205e+00
3.059194000000000191e+00
2.060090999999999894e+00
2.068742999999999999e+00
2.995570999999999984e+00
2.758110999999999979e+00
2.715002000000000137e+00
2.123139999999999805e+00
2.462642999999999915e+00
2.553246999999999822e+00
2.432398000000000060e+00
2.881130000000000191e+00
2.341428000000000065e+00
1.965527000000000024e+00
3.012366999999999795e+00
3.446912999999999894e+00
3.053802999999999823e+00
1.828230999999999939e+00
2.966920000000000002e+00
2.510511999999999855e+00
3.165103999999999917e+00
2.246160999999999852e+00
2.217670000000000030e+00
2.767453000000000163e+00
2.291307999999999900e+00
2.782976999999999812e+00
2.190411999999999804e+00
2.523556999999999828e+00
3.218247999999999998e+00
2.648606000000000016e+00
3.596973999999999894e+00
2.277245000000000186e+00
2.339126999999999956e+00
2.623812000000000033e+00
3.344927000000000206e+00
2.937054999999999971e+00
2.237096999999999891e+00
3.279619999999999980e+00
2.284797999999999885e+00
2.497897000000000034e+00
2.634046000000000110e+00
1.998914000000000080e+00
2.672877999999999865e+00
2.091806000000000054e+00
2.881746000000000141e+00
2.496316000000000201e+00
2.664801000000000197e+00
3.607120000000000104e+00
2.717386999999999997e+00
3.389320000000000110e+00
2.620585000000000164e+00
2.486693999999999960e+00
2.883804000000000034e+00
2.972099000000000046e+00
2.967305000000000081e+00
2.198875000000000135e+00
2.819045000000000023e+00
2.439544999999999852e+00
3.135193999999999814e+00
2.242246999999999879e+00
2.018118999999999996e+00
2.488204999999999778e+00
2.495254000000000083e+00
2.806372999999999784e+00
2.353044999999999831e+00
2.208579999999999988e+00
2.564887999999999835e+00
2.549833000000000016e+00
2.444456999999999880e+00
2.053923999999999861e+00
2.238310999999999940e+00
2.971668000000000198e+00
2.984798000000000062e+00
2.838721000000000050e+00
1.965211000000000041e+00
2.768774000000000068e+00
3.156328999999999940e+00
3.207021000000000122e+00
2.569306000000000090e+00
2.211485000000000145e+00
2.547493999999999925e+00
2.337139000000000078e+00
3.346848000000000045e+00
2.521459000000000117e+00
2.502531999999999979e+00
3.217992000000000186e+00
2.284482999999999819e+00
2.400926000000000116e+00
2.604298000000000002e+00
2.223466999999999860e+00
2.806100999999999956e+00
1.999649999999999928e+00
3.095407999999999937e+00
2.907188000000000105e+00
2.991207000000000171e+00
2.395267000000000035e+00
2.508194000000000035e+00
3.122173000000000087e+00
2.143273999999999901e+00
2.748825000000000074e+00
2.920802999999999816e+00
3.000668000000000113e+00
3.041401000000000021e+00
2.653436000000000128e+00
3.208350999999999953e+00
2.814121000000000095e+00
2.710376000000000118e+00
3.668895000000000017e+00
3.433387000000000189e+00
3.338922000000000168e+00
2.975948999999999955e+00
3.218736999999999959e+00
5.201414999999999900e+00
2.479473000000000038e+00
3.446153999999999940e+00
2.782998999999999779e+00
3.405693999999999999e+00
3.368456999999999812e+00
3.184525999999999968e+00
3.006229999999999958e+00
3.064426000000000094e+00
3.195880999999999972e+00
2.876691999999999805e+00
2.769350999999999896e+00
2.798381000000000007e+00
2.666730999999999963e+00
2.631355999999999806e+00
2.208938999999999986e+00
2.851020000000000110e+00
2.769515000000000171e+00
3.148391000000000162e+00
3.678138000000000130e+00
2.327207000000000026e+00
2.905235999999999930e+00
2.760486000000000217e+00
2.414984000000000020e+00
3.237477999999999856e+00
2.720070000000000210e+00
2.991171000000000024e+00
3.172972999999999821e+00
3.161980999999999931e+00
3.137958999999999943e+00
2.442502000000000173e+00
2.548945999999999934e+00
2.878115000000000201e+00
2.340971000000000135e+00
2.180874000000000201e+00
2.675473999999999908e+00
2.413755999999999791e+00
3.418327000000000115e+00
2.926216000000000150e+00
2.423878000000000199e+00
3.092887999999999860e+00
3.087152000000000118e+00
2.788035999999999959e+00
2.411664000000000030e+00
2.514524999999999899e+00
2.995531000000000166e+00
3.186684000000000072e+00
2.889082999999999846e+00
2.340739000000000125e+00
2.645020000000000149e+00
2.595212000000000074e+00
3.342295000000000016e+00
2.726948000000000150e+00
2.465100000000000069e+00
2.799644999999999939e+00
2.892225999999999964e+00
3.356611000000000011e+00
2.630857999999999919e+00
2.222329999999999917e+00
3.315247999999999973e+00
2.979563000000000184e+00
2.939547999999999828e+00
2.301088000000000022e+00
2.383068999999999882e+00
2.717861999999999778e+00
2.616862999999999939e+00
2.845380000000000020e+00
2.069493000000000027e+00
2.891783999999999910e+00
2.220221000000000000e+00
1.828934999999999977e+00
2.189363000000000170e+00
1.976472999999999924e+00
2.965472000000000108e+00
2.249124000000000123e+00
3.240377000000000063e+00
2.407769000000000048e+00
2.717944999999999833e+00
3.115429999999999922e+00
2.953724999999999934e+00
2.576903000000000166e+00
2.421743999999999897e+00
2.826351999999999975e+00
2.409215999999999802e+00
3.440952999999999928e+00
3.364933000000000174e+00
2.001498999999999917e+00
2.961092999999999975e+00
2.158183000000000185e+00
2.329283999999999910e+00
2.637179999999999858e+00
2.344999000000000056e+00
2.654265000000000096e+00
2.071817999999999937e+00
2.909654000000000185e+00
2.522565000000000168e+00
2.738894999999999857e+00
2.497154999999999792e+00
2.458225000000000104e+00
2.260905999999999860e+00
2.415545999999999971e+00
3.260699999999999932e+00
2.297839999999999883e+00
2.235034999999999883e+00
3.521234999999999893e+00
2.438528999999999947e+00
3.426131999999999955e+00
2.217620999999999842e+00
2.180979999999999919e+00
2.810941999999999830e+00
2.033557000000000059e+00
3.235848999999999975e+00
2.890760000000000218e+00
2.924844000000000221e+00
2.878337000000000145e+00
2.347783999999999871e+00
2.813708999999999794e+00
2.457276999999999934e+00
2.411487000000000158e+00
2.594831000000000110e+00
3.049043000000000170e+00
2.625659999999999883e+00
2.106056000000000150e+00
3.658834000000000142e+00
2.433069999999999844e+00
3.141605000000000203e+00
2.589170000000000194e+00
2.351278999999999897e+00
2.687640000000000029e+00
2.282128999999999852e+00
3.049628999999999923e+00
2.958861999999999881e+00
2.908288999999999902e+00
3.333042999999999978e+00
2.603458999999999968e+00
3.214662000000000130e+00
2.813264000000000209e+00
2.608375000000000110e+00
2.827815000000000190e+00
3.318375000000000075e+00
3.041863000000000206e+00
2.003140999999999838e+00
3.616713999999999984e+00
2.769588999999999857e+00
3.710001999999999800e+00
2.732753999999999905e+00
2.414133999999999780e+00
3.285420999999999925e+00
2.328721999999999959e+00
3.276717000000000102e+00
3.007982000000000156e+00
2.807865000000000055e+00
3.468941000000000052e+00
3.018708999999999865e+00
3.292409000000000141e+00
2.506219999999999892e+00
3.321644000000000041e+00
2.883281000000000205e+00
3.768267999999999951e+00
3.277177000000000007e+00
2.327713999999999839e+00
3.400285999999999920e+00
2.776175999999999977e+00
3.517457999999999974e+00
2.663467999999999947e+00
3.211897000000000002e+00
2.777184999999999793e+00
2.211990999999999818e+00
3.572547999999999835e+00
2.405968000000000107e+00
2.668184999999999807e+00
3.019500999999999991e+00
2.734415999999999958e+00
3.092980999999999980e+00
2.661004999999999843e+00
3.172810000000000130e+00
2.870728999999999864e+00
3.378000999999999809e+00
3.095851000000000131e+00
2.198081999999999869e+00
2.944298999999999999e+00
2.452668000000000070e+00
3.517940999999999985e+00
2.976363999999999788e+00
3.263685000000000169e+00
3.088621999999999979e+00
2.916907999999999834e+00
3.442565999999999793e+00
2.084045999999999843e+00
2.852132999999999807e+00
2.889644000000000101e+00
2.715393000000000168e+00
2.888314999999999966e+00
3.355068999999999857e+00
2.725759000000000043e+00
3.006645999999999930e+00
3.195479000000000180e+00
2.610107999999999873e+00
2.681430000000000202e+00
2.867364999999999942e+00
2.506588999999999956e+00
2.827423000000000020e+00
2.654687000000000019e+00
2.496859000000000162e+00
2.195028999999999897e+00
2.944894999999999818e+00
2.785096999999999934e+00
2.534959000000000184e+00
2.706477000000000022e+00
2.618206999999999951e+00
2.308685000000000098e+00
3.145804000000000045e+00
2.475522999999999918e+00
3.246665999999999830e+00
2.409365000000000201e+00
2.858209000000000000e+00
3.049738000000000060e+00
3.719479000000000202e+00
2.736336000000000102e+00
2.367551000000000183e+00
3.173294999999999977e+00
2.753206000000000042e+00
2.513462000000000085e+00
2.842953000000000063e+00
3.086167000000000105e+00
2.724181000000000186e+00
2.180235999999999841e+00
2.765550000000000175e+00
2.857409999999999783e+00
1.916576000000000057e+00
2.966045999999999960e+00
2.364307999999999854e+00
3.067261999999999933e+00
2.899335999999999913e+00
2.921809000000000101e+00
3.100223999999999869e+00
2.806690999999999825e+00
2.974598999999999993e+00
2.647775000000000212e+00
2.650936999999999877e+00
2.179091000000000111e+00
1.964217000000000102e+00
2.678516000000000119e+00
2.547118999999999911e+00
2.567632999999999832e+00
2.525882999999999878e+00
2.483038000000000078e+00
2.820174000000000181e+00
2.614929000000000059e+00
3.196628000000000025e+00
2.104490999999999890e+00
3.034285000000000121e+00
2.827796999999999894e+00
2.970079000000000136e+00
3.022222999999999882e+00
2.720952000000000037e+00
2.988684999999999814e+00
2.346445999999999810e+00
2.984696000000000016e+00
2.298461999999999783e+00
2.369742000000000015e+00
2.332164999999999822e+00
2.170322999999999780e+00
2.488500999999999852e+00
3.024475999999999942e+00
2.624842000000000120e+00
2.923348999999999975e+00
2.100429000000000102e+00
3.069711999999999996e+00
2.516522999999999843e+00
2.594543999999999961e+00
2.645760999999999807e+00
2.512249000000000176e+00
2.477758000000000127e+00
2.561405999999999850e+00
3.085821999999999843e+00
2.193144999999999900e+00
2.932602999999999849e+00
1.748947999999999947e+00
3.311758999999999897e+00
3.058743000000000212e+00
2.386509000000000214e+00
2.875229000000000035e+00
2.836333000000000215e+00
2.642688999999999844e+00
2.760263000000000133e+00
2.206272999999999929e+00
3.058444000000000162e+00
2.635639999999999983e+00
2.260472000000000037e+00
3.043099000000000220e+00
2.108826999999999785e+00
3.277573999999999987e+00
2.713909999999999823e+00
2.982975000000000154e+00
2.399214999999999876e+00
2.958946000000000076e+00
2.723574000000000161e+00
2.782843000000000178e+00
2.701086000000000098e+00
2.455950000000000077e+00
3.044913999999999898e+00
2.563439999999999941e+00
2.639120999999999828e+00
2.607899000000000189e+00
2.250042999999999793e+00
2.961256000000000110e+00
3.162577999999999889e+00
2.642926999999999804e+00
2.031878999999999991e+00
2.627998999999999974e+00
3.372059999999999835e+00
2.436296000000000017e+00
2.677284999999999915e+00
2.065355999999999970e+00
2.356081999999999788e+00
3.098739999999999828e+00
2.415261000000000102e+00
3.120353999999999850e+00
2.320082999999999895e+00
2.295227999999999824e+00
2.820555999999999841e+00
3.331932000000000116e+00
2.150396999999999892e+00
2.176162000000000152e+00
3.074650999999999801e+00
2.312956999999999930e+00
3.267522000000000038e+00
2.336301999999999879e+00
2.299945999999999824e+00
2.746999999999999886e+00
2.880253999999999870e+00
3.176908000000000065e+00
1.846130000000000049e+00
2.553052000000000099e+00
2.917489999999999917e+00
2.589967999999999826e+00
3.613878000000000146e+00
2.407652999999999821e+00
2.332031000000000187e+00
2.484623000000000026e+00
2.678443999999999825e+00
2.419986000000000193e+00
2.192058999999999980e+00
3.134615000000000151e+00
1.989243000000000094e+00
2.503778000000000059e+00
3.050304000000000126e+00
1.707111000000000045e+00
3.223625999999999880e+00
2.103950999999999905e+00
3.169449000000000183e+00
2.023702999999999808e+00
2.236142000000000074e+00
2.805159000000000180e+00
2.731253000000000153e+00
3.948332999999999871e+00
2.126513999999999793e+00
2.626059999999999839e+00
2.751339999999999897e+00
2.854999999999999982e+00
2.804142999999999830e+00
2.079270000000000174e+00
3.370870000000000033e+00
2.561091999999999924e+00
2.749928000000000150e+00
3.243441999999999936e+00
2.101318000000000019e+00
3.395030999999999910e+00
2.426108000000000153e+00
3.289251999999999843e+00
2.738450999999999969e+00
2.175456000000000056e+00
2.791517999999999944e+00
2.890349000000000057e+00
2.570451999999999959e+00
2.026291000000000064e+00
2.572560999999999876e+00
2.774715000000000042e+00
3.633348999999999940e+00
2.915674999999999795e+00
2.054462000000000010e+00
3.324107999999999841e+00
2.264943999999999846e+00
3.553897000000000084e+00
2.771469000000000182e+00
2.213338999999999945e+00
2.966241000000000128e+00
2.181664000000000048e+00
3.128229000000000148e+00
3.033780999999999839e+00
2.898099999999999898e+00
3.173735000000000195e+00
2.492351000000000205e+00
2.659825999999999802e+00
2.373356999999999939e+00
3.133582000000000090e+00
3.014588999999999963e+00
3.125583999999999918e+00
3.009240999999999833e+00
2.228749999999999787e+00
3.330051999999999790e+00
2.341914000000000051e+00
2.843609999999999971e+00
3.326487000000000194e+00
1.674739999999999895e+00
2.530412999999999801e+00
2.148807999999999829e+00
3.333156999999999925e+00
3.432126999999999928e+00
2.744746000000000130e+00
3.153830000000000133e+00
2.484274999999999789e+00
3.311331000000000024e+00
2.413078000000000056e+00
2.898449999999999971e+00
3.094603999999999910e+00
2.317581000000000113e+00
3.160247000000000028e+00
2.283790999999999904e+00
3.221853999999999996e+00
2.526358000000000104e+00
2.790582000000000118e+00
3.618511999999999951e+00
2.408679999999999932e+00
3.075652999999999970e+00
2.206824999999999815e+00
3.246315000000000062e+00
3.458305000000000184e+00
2.501078000000000134e+00
3.315917999999999921e+00
2.311763000000000012e+00
2.904282999999999948e+00
2.041637000000000146e+00
2.567215000000000025e+00
2.824292999999999942e+00
2.534394999999999953e+00
3.408465000000000078e+00
2.351071000000000133e+00
2.712225999999999804e+00
1.907669999999999977e+00
2.949574000000000140e+00
3.534616000000000202e+00
2.340327999999999964e+00
2.741191999999999851e+00
2.324396999999999824e+00
3.348453000000000124e+00
3.322293999999999858e+00
2.153900999999999843e+00
2.771736000000000200e+00
2.614081999999999795e+00
2.858582999999999874e+00
2.029733999999999927e+00
2.538295000000000190e+00
2.822163999999999895e+00
2.650710000000000122e+00
3.323068999999999829e+00
2.125315000000000065e+00
2.521850000000000147e+00
2.040090000000000181e+00
3.250645000000000007e+00
3.266122999999999887e+00
1.873426999999999953e+00
2.863309000000000104e+00
2.494311000000000167e+00
3.135936000000000057e+00
3.077281000000000155e+00
1.928585999999999911e+00
2.721477000000000146e+00
1.820022000000000029e+00
2.345825000000000049e+00
2.436650000000000205e+00
2.335176000000000140e+00
2.773153000000000201e+00
2.369625000000000092e+00
3.395912000000000042e+00
2.025615000000000165e+00
2.601609999999999978e+00
2.781178999999999846e+00
3.149786000000000197e+00
2.746175000000000033e+00
2.062689000000000217e+00
2.850090999999999930e+00
2.439989000000000186e+00
3.259100999999999804e+00
3.246760000000000090e+00
2.120047000000000015e+00
2.685818999999999956e+00
3.382765000000000022e+00
2.321654999999999802e+00
2.542231999999999825e+00
2.420138999999999818e+00
2.771843000000000057e+00
2.665097999999999967e+00
2.991741000000000206e+00
2.006758000000000042e+00
2.343684999999999796e+00
2.674589999999999801e+00
2.316926000000000041e+00
2.685275999999999996e+00
2.738185999999999787e+00
3.052627000000000201e+00
2.260927999999999827e+00
3.037809000000000204e+00
2.823809999999999931e+00
2.060928999999999789e+00
3.442670999999999815e+00
2.934903999999999957e+00
2.766532000000000213e+00
2.322366999999999848e+00
2.772180999999999784e+00
2.891039999999999832e+00
2.335344000000000086e+00
3.093059999999999921e+00
2.451780999999999988e+00
2.359372000000000025e+00
2.326686000000000032e+00
3.058794999999999931e+00
3.254986999999999853e+00
2.744425000000000114e+00
3.022412000000000099e+00
2.478267000000000220e+00
3.037884000000000029e+00
3.545316000000000134e+00
2.164610000000000145e+00
2.372437000000000129e+00
2.530434000000000072e+00
2.104973999999999901e+00
2.239570000000000061e+00
2.401461999999999986e+00
2.782249000000000194e+00
2.790850999999999971e+00
3.499146000000000090e+00
2.106761999999999802e+00
2.805323000000000011e+00
2.522464999999999957e+00
3.004884999999999806e+00
2.725312999999999874e+00
2.133980000000000210e+00
3.403169000000000111e+00
2.407019000000000020e+00
2.816057999999999950e+00
3.250588000000000033e+00
2.041390999999999956e+00
2.951318000000000108e+00
2.590205000000000091e+00
3.043419000000000096e+00
2.706608999999999821e+00
2.216969999999999885e+00
2.845848999999999851e+00
2.468646999999999814e+00
3.060281999999999947e+00
2.768148000000000053e+00
2.095615000000000006e+00
2.818013000000000101e+00
2.797177000000000024e+00
2.796711000000000169e+00
2.237195999999999962e+00
2.986324999999999896e+00
2.102387999999999924e+00
2.616068999999999978e+00
2.804669000000000079e+00
2.751473999999999975e+00
3.103063999999999822e+00
2.894998000000000182e+00
2.642678000000000083e+00
2.574866000000000099e+00
2.995659999999999989e+00
2.942502000000000173e+00
2.757181000000000104e+00
2.586447999999999858e+00
2.398673000000000055e+00
2.058384000000000214e+00
3.088154999999999983e+00
2.365549999999999820e+00
2.431462999999999930e+00
2.916945999999999817e+00
2.989050999999999902e+00
2.704877000000000198e+00
2.616496000000000155e+00
2.423461999999999783e+00
2.076289000000000051e+00
2.662081000000000142e+00
3.083270000000000177e+00
2.673608000000000207e+00
2.858824999999999950e+00
3.108560999999999908e+00
3.051372999999999891e+00
2.743142999999999887e+00
2.600464000000000109e+00
2.488570000000000171e+00
2.638142000000000209e+00
3.182369000000000003e+00
2.912002999999999897e+00
3.459048999999999818e+00
2.466952000000000034e+00
3.409005000000000063e+00
2.382505999999999791e+00
2.492614000000000107e+00
2.806051000000000073e+00
2.175227000000000022e+00
2.726863999999999955e+00
2.456662999999999819e+00
2.257791000000000103e+00
2.456801000000000013e+00
3.080061000000000160e+00
3.118749000000000215e+00
2.511007999999999907e+00
2.747879999999999878e+00
2.521142999999999912e+00
2.928722000000000047e+00
2.448913999999999813e+00
2.707154000000000060e+00
3.018286999999999942e+00
2.390562000000000076e+00
3.297699999999999854e+00
2.642071000000000058e+00
2.776559000000000221e+00
2.696394999999999875e+00
1.979935000000000000e+00
3.017052000000000067e+00
3.228057999999999872e+00
2.604300999999999977e+00
2.835656000000000176e+00
2.722548999999999886e+00
3.084598999999999869e+00
2.519359999999999822e+00
2.652690999999999910e+00
2.514613000000000209e+00
2.435648000000000035e+00
2.586603999999999903e+00
3.203562999999999938e+00
2.678764999999999841e+00
2.502666000000000057e+00
2.820199000000000122e+00
2.728524999999999867e+00
2.843027000000000193e+00
2.782932000000000183e+00
2.148156000000000176e+00
3.024719000000000158e+00
2.397145000000000081e+00
2.511245999999999867e+00
3.271562999999999999e+00
2.761023999999999923e+00
2.796623999999999999e+00
2.655593000000000092e+00
2.846791000000000071e+00
2.348059000000000118e+00
2.545630000000000059e+00
2.930149000000000115e+00
2.986728999999999967e+00
2.980698999999999987e+00
2.249563999999999897e+00
2.581427999999999834e+00
2.708267000000000202e+00
3.346106999999999942e+00
3.029351999999999823e+00
1.872219000000000078e+00
2.775297000000000125e+00
2.351062999999999903e+00
2.364847000000000143e+00
3.155641000000000140e+00
2.886195999999999984e+00
2.838935000000000208e+00
2.726589999999999847e+00
3.269483000000000139e+00
2.314811000000000174e+00
1.927537000000000056e+00
2.742433999999999816e+00
2.897031999999999829e+00
2.857629000000000197e+00
1.995827999999999935e+00
2.231205999999999801e+00
2.786331999999999809e+00
3.386896999999999824e+00
2.874187000000000047e+00
2.101008000000000209e+00
2.610524999999999984e+00
2.620210000000000150e+00
1.959548000000000068e+00
3.062282999999999866e+00
2.991976000000000191e+00
2.716495000000000104e+00
2.232636999999999983e+00
3.148285000000000000e+00
2.425396000000000107e+00
2.133513000000000215e+00
2.723729000000000067e+00
2.295275000000000176e+00
2.558438000000000212e+00
2.132976999999999901e+00
2.142701999999999884e+00
2.633649999999999824e+00
2.676951999999999998e+00
2.992316000000000198e+00
2.104029999999999845e+00
2.799004000000000048e+00
2.803097000000000172e+00
2.341619999999999813e+00
2.359914999999999985e+00
2.641487000000000140e+00
2.710471000000000075e+00
2.194256999999999902e+00
2.826440999999999981e+00
2.476468999999999809e+00
2.752695000000000114e+00
3.251294999999999824e+00
2.558194999999999997e+00
2.477841000000000182e+00
2.064618999999999982e+00
2.505660000000000220e+00
2.859002999999999961e+00
2.546192000000000011e+00
2.734058000000000099e+00
2.571641000000000066e+00
3.126722000000000001e+00
3.346626999999999796e+00
2.128858000000000139e+00
2.334309000000000189e+00
2.215828000000000131e+00
2.544900000000000162e+00
2.656911000000000023e+00
2.701814999999999856e+00
2.322335999999999956e+00
2.488319000000000170e+00
3.052029000000000103e+00
2.217363999999999891e+00
2.538297000000000025e+00
2.452550000000000008e+00
2.900297999999999821e+00
2.707367000000000079e+00
2.288618000000000041e+00
2.624070000000000125e+00
1.916363999999999956e+00
2.980036999999999825e+00
2.734157999999999866e+00
2.113268000000000146e+00
2.468367000000000200e+00
1.882184000000000079e+00
2.759281999999999790e+00
2.256911999999999807e+00
2.444205999999999879e+00
2.592753999999999781e+00
2.465856000000000048e+00
2.997325000000000017e+00
2.361562999999999857e+00
2.360522000000000009e+00
3.056655999999999818e+00
2.346849999999999881e+00
2.643854000000000148e+00
2.938018000000000018e+00
2.723057999999999979e+00
1.943591999999999986e+00
3.099924999999999820e+00
2.578895999999999855e+00
2.424692999999999987e+00
2.421940000000000204e+00
2.342608999999999941e+00
2.876119000000000092e+00
2.403735000000000177e+00
2.830887000000000153e+00
2.936424999999999841e+00
2.370823999999999820e+00
3.037992000000000026e+00
2.459273000000000042e+00
2.443236000000000185e+00
2.443883000000000028e+00
2.066828000000000110e+00
2.743456999999999812e+00
2.786542999999999992e+00
3.207790999999999837e+00
2.543414999999999981e+00
3.020791000000000004e+00
3.632493999999999890e+00
3.446266000000000052e+00
3.775720000000000187e+00
4.276491000000000042e+00
4.472386000000000195e+00
3.008144000000000151e+00
3.480560999999999794e+00
4.346904000000000323e+00
3.675978999999999886e+00
3.123469000000000051e+00
3.100592999999999932e+00
3.159035999999999955e+00
3.290850999999999971e+00
3.483394999999999797e+00
2.958746000000000098e+00
2.492360999999999827e+00
3.424087999999999798e+00
3.159781000000000173e+00
2.479659999999999975e+00
2.353944999999999954e+00
2.859595000000000109e+00
3.179555000000000131e+00
2.950130999999999837e+00
2.833234000000000030e+00
2.839072999999999958e+00
3.062202000000000091e+00
3.184302999999999884e+00
2.681992000000000154e+00
2.860393000000000185e+00
2.776117999999999864e+00
3.315250999999999948e+00
2.709016000000000091e+00
2.687926000000000037e+00
2.832990999999999815e+00
2.761045999999999889e+00
3.548862999999999879e+00
3.329877999999999894e+00
2.287154999999999827e+00
2.754364999999999952e+00
2.783211999999999797e+00
3.131256000000000039e+00
2.871574999999999989e+00
2.431219000000000019e+00
2.771590999999999916e+00
2.999608999999999970e+00
2.706640999999999853e+00
2.734922000000000075e+00
3.102195000000000036e+00
2.643444000000000127e+00
2.950785999999999909e+00
2.805794000000000121e+00
2.465845999999999982e+00
2.583330000000000126e+00
2.962931999999999899e+00
3.512719000000000147e+00
2.736509999999999998e+00
2.466000999999999888e+00
3.183243000000000045e+00
2.514050999999999814e+00
3.041323999999999916e+00
2.755682000000000187e+00
2.230374999999999996e+00
2.878732999999999986e+00
3.024138000000000215e+00
2.848276999999999948e+00
2.599591000000000207e+00
3.445898999999999823e+00
2.462266000000000066e+00
2.624127999999999794e+00
2.733436999999999895e+00
2.739006999999999969e+00
2.898861000000000132e+00
2.861415000000000042e+00
3.391134999999999788e+00
2.638339000000000212e+00
1.986515000000000031e+00
2.732866000000000017e+00
2.682669000000000192e+00
2.953119000000000050e+00
2.261868999999999907e+00
2.362804000000000126e+00
3.062809999999999810e+00
3.090581999999999940e+00
3.087493999999999961e+00
2.303196999999999939e+00
3.085913000000000128e+00
2.600961999999999996e+00
3.285276999999999781e+00
3.503480999999999845e+00
2.404757000000000033e+00
2.652407999999999877e+00
2.245331000000000188e+00
3.170351999999999837e+00
3.379071999999999854e+00
2.214952999999999950e+00
2.905807999999999947e+00
2.587917000000000023e+00
2.783638999999999974e+00
2.772399000000000058e+00
2.599755000000000038e+00
2.977297999999999778e+00
2.348730999999999902e+00
3.135327000000000197e+00
2.686014000000000124e+00
2.527525999999999939e+00
2.345077999999999996e+00
2.806261999999999812e+00
3.200613000000000152e+00
2.176855000000000206e+00
3.142797999999999981e+00
2.588289000000000062e+00
2.963477000000000139e+00
3.528326999999999991e+00
2.136172999999999877e+00
2.989660000000000206e+00
2.436404000000000014e+00
2.277544999999999931e+00
2.458959000000000117e+00
2.480509000000000075e+00
2.625614999999999810e+00
2.439975000000000005e+00
3.027212000000000014e+00
2.148185999999999929e+00
2.938963000000000214e+00
2.820587999999999873e+00
2.727517999999999887e+00
3.305219999999999825e+00
2.420792000000000055e+00
3.017811000000000021e+00
2.243933999999999873e+00
3.125487999999999822e+00
3.262017999999999862e+00
2.775208000000000119e+00
2.937040999999999791e+00
2.901961000000000013e+00
2.363761999999999919e+00
2.722205000000000208e+00
2.854041000000000050e+00
2.943125000000000213e+00
2.964412999999999965e+00
2.985215999999999870e+00
2.390435000000000088e+00
2.991080000000000183e+00
3.588516999999999957e+00
2.717335999999999974e+00
3.137401999999999802e+00
2.856704000000000132e+00
3.207929000000000030e+00
2.226316999999999879e+00
2.725928999999999824e+00
3.603231000000000073e+00
2.959140000000000104e+00
3.297032999999999880e+00
3.779239000000000015e+00
2.885104999999999809e+00
2.565315000000000012e+00
3.041821000000000108e+00
2.558186000000000071e+00
2.769387000000000043e+00
2.606489999999999974e+00
2.105242000000000058e+00
3.256105999999999945e+00
2.559702000000000144e+00
2.808615999999999779e+00
2.903488999999999987e+00
3.104871999999999854e+00
3.146046999999999816e+00
2.134294999999999831e+00
2.391777999999999960e+00
3.593046999999999880e+00
2.112223999999999879e+00
3.373482000000000092e+00
2.528608000000000189e+00
2.201093000000000188e+00
2.493492999999999959e+00
2.609589999999999854e+00
2.693516999999999939e+00
2.706132999999999900e+00
2.862188000000000176e+00
2.056630000000000180e+00
2.667753999999999959e+00
2.710195999999999827e+00
2.864644999999999886e+00
3.076522000000000201e+00
3.060858000000000079e+00
3.549920000000000186e+00
1.858992999999999896e+00
2.892456000000000138e+00
3.347001999999999811e+00
2.418916999999999984e+00
3.296047000000000171e+00
2.831955999999999918e+00
2.725738999999999912e+00
2.567864999999999842e+00
3.496773999999999827e+00
2.840294000000000096e+00
2.233061999999999880e+00
2.800291999999999781e+00
1.968267999999999907e+00
2.388542000000000165e+00
2.385797999999999863e+00
3.039717000000000002e+00
2.730840000000000156e+00
2.795602000000000142e+00
3.434956000000000120e+00
2.440599999999999881e+00
2.893872000000000000e+00
2.921199999999999797e+00
2.454038999999999859e+00
3.195657000000000192e+00
2.994829999999999881e+00
2.813587000000000060e+00
2.727104000000000195e+00
2.723689999999999944e+00
2.801855999999999902e+00
2.417580000000000062e+00
2.941418000000000088e+00
1.852060000000000040e+00
2.564471000000000167e+00
2.190342999999999929e+00
2.460898999999999948e+00
2.654024000000000161e+00
2.469111999999999973e+00
4.099522000000000332e+00
2.192832000000000114e+00
2.572881000000000196e+00
2.598850999999999800e+00
2.677074000000000176e+00
3.227701999999999849e+00
2.746753000000000000e+00
2.691587000000000174e+00
2.563686000000000131e+00
2.163295000000000190e+00
3.158059000000000172e+00
2.816527999999999921e+00
2.710865000000000080e+00
2.215752999999999862e+00
3.476455000000000073e+00
2.850839999999999819e+00
2.523114000000000079e+00
2.900646000000000058e+00
2.238751999999999853e+00
3.424207000000000001e+00
2.345836999999999950e+00
2.464729999999999865e+00
2.566227000000000036e+00
2.602644000000000180e+00
3.565838999999999981e+00
2.517653999999999836e+00
2.714322000000000124e+00
2.323601000000000028e+00
2.516398999999999830e+00
3.046462000000000003e+00
3.032522999999999858e+00
2.836173000000000055e+00
2.566914999999999836e+00
3.217411999999999939e+00
2.450422000000000100e+00
2.576912999999999787e+00
2.848574000000000161e+00
2.548881999999999870e+00
3.454533000000000076e+00
2.257573999999999970e+00
2.555644000000000027e+00
2.606342999999999854e+00
2.504214000000000162e+00
3.981644000000000183e+00
2.063051999999999886e+00
2.689973999999999865e+00
2.607473000000000152e+00
2.772076000000000207e+00
3.808854000000000184e+00
2.729864000000000068e+00
2.653233999999999870e+00
2.487436000000000202e+00
3.034047999999999856e+00
2.829083999999999932e+00
2.231149999999999967e+00
2.620115999999999890e+00
2.397381999999999902e+00
2.821028999999999787e+00
3.017593999999999888e+00
2.965503000000000000e+00
2.849549000000000110e+00
2.235157000000000060e+00
3.387061000000000099e+00
3.022650000000000059e+00
2.323938000000000059e+00
2.629307999999999979e+00
2.332231999999999861e+00
2.642294000000000143e+00
2.064054000000000055e+00
2.446892000000000067e+00
2.521322000000000063e+00
2.555613999999999830e+00
3.449234000000000133e+00
2.339799999999999880e+00
3.788972999999999924e+00
2.850896999999999792e+00
2.752012999999999820e+00
2.708161000000000040e+00
2.672899999999999832e+00
2.515750999999999848e+00
2.090641999999999889e+00
3.008013000000000048e+00
2.585493000000000041e+00
2.572979000000000127e+00
2.984862000000000126e+00
2.144807999999999826e+00
2.774484999999999868e+00
2.074786000000000019e+00
2.840793999999999819e+00
2.294151999999999969e+00
2.638901000000000163e+00
3.121030999999999889e+00
2.881895000000000095e+00
2.153526999999999969e+00
2.280870999999999871e+00
2.484039000000000108e+00
2.558308999999999944e+00
2.826019000000000059e+00
2.247386000000000106e+00
2.415300999999999920e+00
2.980862000000000123e+00
2.612169000000000185e+00
2.036013000000000073e+00
3.273390000000000022e+00
2.601221999999999923e+00
2.522088999999999803e+00
2.240635999999999850e+00
2.982406999999999808e+00
2.307148000000000199e+00
2.875122000000000178e+00
3.031352000000000046e+00
2.319986999999999799e+00
2.875490999999999797e+00
1.941556999999999977e+00
2.198071999999999804e+00
2.084801000000000126e+00
2.578517000000000170e+00
2.277128999999999959e+00
2.249937000000000076e+00
3.014243000000000006e+00
2.634199999999999875e+00
2.238675000000000193e+00
2.559276000000000106e+00
2.136441000000000034e+00
2.731975999999999960e+00
2.061942999999999859e+00
3.001367999999999814e+00
2.400624000000000091e+00
2.885189000000000004e+00
2.977675000000000072e+00
2.518736999999999782e+00
2.620064000000000171e+00
1.951764999999999972e+00
2.819707999999999881e+00
2.462384999999999824e+00
2.981263999999999914e+00
2.801893999999999885e+00
2.182650000000000201e+00
2.955305000000000071e+00
2.315926999999999847e+00
2.210862999999999801e+00
2.666342000000000212e+00
2.045380999999999894e+00
2.890991000000000088e+00
2.168603000000000058e+00
3.231924999999999937e+00
2.423178000000000054e+00
2.603971000000000036e+00
3.169621999999999939e+00
2.556595999999999869e+00
2.590624000000000038e+00
2.146507999999999861e+00
2.480875000000000163e+00
2.823713999999999835e+00
2.836430000000000007e+00
3.159189000000000025e+00
2.296448999999999963e+00
2.678065000000000140e+00
3.170989000000000058e+00
2.297857000000000038e+00
2.777622000000000035e+00
2.610475999999999797e+00
2.659135000000000026e+00
2.216150999999999982e+00
3.332145000000000135e+00
2.603993000000000002e+00
2.879042000000000101e+00
3.050513000000000030e+00
2.474187999999999832e+00
2.781031000000000031e+00
1.959459000000000062e+00
2.406273999999999802e+00
2.417279999999999873e+00
3.012437999999999949e+00
3.036843000000000181e+00
1.854948999999999959e+00
2.985123000000000193e+00
2.698770000000000113e+00
2.384290000000000020e+00
2.618644999999999889e+00
2.771151000000000142e+00
2.704273000000000149e+00
2.205347999999999864e+00
3.475318999999999825e+00
3.158865000000000034e+00
2.587253000000000025e+00
2.916028999999999982e+00
2.405189000000000021e+00
3.003274999999999917e+00
2.326226000000000127e+00
2.200609000000000037e+00
2.872851999999999961e+00
2.741346000000000060e+00
3.450919999999999987e+00
2.200711999999999779e+00
2.876457999999999959e+00
2.312581000000000220e+00
2.475896999999999792e+00
2.519411999999999985e+00
2.469081000000000081e+00
2.724650000000000016e+00
2.132314000000000043e+00
3.124481999999999982e+00
2.765702999999999800e+00
2.449289999999999967e+00
3.129928000000000043e+00
2.421856000000000009e+00
2.820266000000000162e+00
2.394201999999999941e+00
2.466790000000000038e+00
2.396354000000000095e+00
2.813435999999999826e+00
3.813725999999999949e+00
2.095063000000000120e+00
2.149052000000000184e+00
2.546260999999999886e+00
2.200835999999999792e+00
2.554667999999999939e+00
2.057798000000000016e+00
2.642462999999999784e+00
2.404342000000000201e+00
3.409139000000000141e+00
2.868395000000000028e+00
1.970026999999999973e+00
2.814672999999999981e+00
2.541189000000000142e+00
2.982820999999999945e+00
2.117272999999999961e+00
2.472555999999999976e+00
2.405978000000000172e+00
2.871294999999999931e+00
3.419475999999999960e+00
2.379773999999999834e+00
2.383208000000000215e+00
3.353295000000000137e+00
2.732410999999999923e+00
2.687832999999999917e+00
2.443900000000000183e+00
2.960131000000000068e+00
2.190745000000000164e+00
3.244356999999999935e+00
3.397600000000000176e+00
1.880060000000000064e+00
3.161382000000000136e+00
2.553240999999999872e+00
2.590295999999999932e+00
2.803776000000000046e+00
2.817908000000000079e+00
3.224743000000000137e+00
2.797398999999999969e+00
3.363163999999999820e+00
2.492585000000000051e+00
2.440214999999999801e+00
2.847334000000000032e+00
2.707867999999999942e+00
2.532386999999999944e+00
2.424049999999999816e+00
3.102927000000000213e+00
2.027778000000000080e+00
3.242871000000000059e+00
3.320892000000000177e+00
2.056097999999999981e+00
3.063972999999999836e+00
3.506078000000000028e+00
2.327840000000000131e+00
2.919472999999999985e+00
2.688378999999999852e+00
3.130740999999999996e+00
2.785655000000000214e+00
3.593821999999999850e+00
2.673642000000000074e+00
2.201888999999999985e+00
2.869352000000000125e+00
2.207228000000000190e+00
2.051124999999999865e+00
2.129458000000000073e+00
3.219812999999999814e+00
2.567193000000000058e+00
3.039652999999999938e+00
3.144388000000000183e+00
2.046212000000000142e+00
2.487980999999999998e+00
2.508500000000000174e+00
2.574311999999999934e+00
2.910949000000000009e+00
2.667346999999999912e+00
2.961428999999999867e+00
2.396749999999999936e+00
3.306814000000000142e+00
2.670145999999999908e+00
2.167457000000000189e+00
2.672712999999999894e+00
1.992153999999999980e+00
2.349210999999999938e+00
2.508621999999999908e+00
2.741614999999999913e+00
2.147663999999999795e+00
2.995881999999999934e+00
3.150685999999999876e+00
2.834054000000000073e+00
3.402779000000000220e+00
2.385679000000000105e+00
3.649630999999999847e+00
2.784806000000000115e+00
2.173598000000000141e+00
2.464757999999999782e+00
2.344339999999999868e+00
3.310172000000000114e+00
2.797239999999999949e+00
1.727506999999999904e+00
2.361543000000000170e+00
2.294624999999999915e+00
3.484131999999999785e+00
2.676909999999999901e+00
2.882391999999999843e+00
2.554917999999999800e+00
2.721432000000000073e+00
3.124778000000000056e+00
2.343745999999999885e+00
2.689992000000000161e+00
2.288965999999999834e+00
3.168864000000000125e+00
2.529806000000000221e+00
2.379376000000000158e+00
2.815224000000000171e+00
2.578752000000000155e+00
3.022888000000000019e+00
2.633564999999999934e+00
2.697747999999999813e+00
2.671237000000000084e+00
2.981888000000000094e+00
2.681982999999999784e+00
3.080189999999999984e+00
3.004951000000000150e+00
2.365104999999999791e+00
2.736336000000000102e+00
2.902458000000000204e+00
2.103711999999999804e+00
2.680671999999999944e+00
2.802538000000000196e+00
2.335458000000000034e+00
2.216880999999999879e+00
3.102666999999999842e+00
2.980694000000000177e+00
3.060111000000000026e+00
2.782233999999999874e+00
2.729712999999999834e+00
2.640629999999999811e+00
2.549926999999999833e+00
2.242233999999999838e+00
3.291602999999999835e+00
2.772181999999999924e+00
2.897050999999999821e+00
2.208947000000000216e+00
2.501466000000000189e+00
2.745016000000000123e+00
2.179422999999999888e+00
2.906591000000000147e+00
2.266683000000000003e+00
2.978390999999999789e+00
2.539994000000000085e+00
2.827665000000000095e+00
2.889041999999999888e+00
2.199656000000000056e+00
2.950798999999999950e+00
2.721388999999999836e+00
2.272831000000000046e+00
2.853305999999999898e+00
2.775882000000000183e+00
3.185408999999999935e+00
2.790376000000000190e+00
3.289238000000000106e+00
2.702374999999999972e+00
2.826223999999999847e+00
2.869616000000000167e+00
2.111731999999999942e+00
2.905943000000000165e+00
2.298112000000000155e+00
2.538431999999999800e+00
3.470165000000000166e+00
2.270697999999999883e+00
2.767901999999999862e+00
2.263125000000000053e+00
3.055718000000000156e+00
2.410337999999999870e+00
3.009898000000000184e+00
3.045624000000000109e+00
2.535350999999999910e+00
3.362638000000000016e+00
2.735742999999999814e+00
2.863931000000000004e+00
2.793893000000000182e+00
2.334773000000000209e+00
2.824968999999999841e+00
1.894010999999999889e+00
2.369571999999999790e+00
2.560550000000000104e+00
2.513049000000000088e+00
2.836841000000000168e+00
2.649798999999999793e+00
2.812355000000000160e+00
2.622272999999999854e+00
2.673111000000000015e+00
2.739897000000000027e+00
3.120827999999999935e+00
3.250522000000000133e+00
2.252765000000000128e+00
2.939563999999999844e+00
2.274329999999999963e+00
2.549446000000000101e+00
2.655958000000000041e+00
2.797044999999999781e+00
2.847786000000000151e+00
2.102971000000000146e+00
2.811744000000000021e+00
1.957940999999999931e+00
3.202428999999999970e+00
2.936449000000000087e+00
2.596922999999999870e+00
2.695351000000000052e+00
2.408408000000000104e+00
2.670491000000000170e+00
2.559026999999999941e+00
2.832081000000000071e+00
3.691238999999999937e+00
2.371433999999999820e+00
2.362839000000000134e+00
2.227860000000000174e+00
2.580064999999999831e+00
3.075266000000000055e+00
2.768288000000000082e+00
3.158389999999999809e+00
2.440825999999999940e+00
3.326185000000000169e+00
2.819027000000000172e+00
2.718592999999999815e+00
3.588728000000000140e+00
2.202425999999999995e+00
2.925898999999999806e+00
2.028449999999999864e+00
2.467706000000000177e+00
2.609287000000000134e+00
2.643502999999999936e+00
3.789797999999999778e+00
2.015709000000000195e+00
2.649649999999999839e+00
2.443906999999999829e+00
2.484947000000000017e+00
3.323201000000000072e+00
2.749357999999999969e+00
2.988497000000000181e+00
2.246395000000000142e+00
2.862464999999999815e+00
2.301397999999999833e+00
2.240547999999999984e+00
3.551194000000000184e+00
2.136940000000000062e+00
2.626306000000000029e+00
1.912943999999999978e+00
2.328457000000000221e+00
2.911605999999999916e+00
2.664724000000000093e+00
3.550180000000000113e+00
2.029182000000000041e+00
3.204525999999999986e+00
2.893565999999999860e+00
2.477974999999999817e+00
2.615689000000000153e+00
2.604586999999999986e+00
2.845489999999999853e+00
1.989116000000000106e+00
2.881151000000000018e+00
2.728107000000000060e+00
2.150758000000000170e+00
3.701319999999999943e+00
2.054110999999999798e+00
2.540687000000000140e+00
2.222366000000000064e+00
2.737966000000000122e+00
2.691539999999999822e+00
2.312133999999999912e+00
2.977863000000000149e+00
2.193102999999999803e+00
2.440462000000000131e+00
2.813432000000000155e+00
2.461104999999999876e+00
2.706318000000000001e+00
2.553897000000000084e+00
2.332590000000000163e+00
2.128502000000000116e+00
2.929056999999999800e+00
3.162781999999999982e+00
2.238786999999999860e+00
3.173973000000000155e+00
2.240302999999999933e+00
2.598365999999999953e+00
2.494985999999999926e+00
2.885661999999999949e+00
2.806363000000000163e+00
2.087495999999999796e+00
3.134265000000000079e+00
2.149326999999999988e+00
2.311462999999999823e+00
2.908009999999999984e+00
2.425053000000000125e+00
2.531578999999999802e+00
2.600789999999999935e+00
3.024064999999999781e+00
2.126805000000000057e+00
2.459903000000000173e+00
2.603003000000000178e+00
2.182129000000000207e+00
2.325006000000000128e+00
2.436538999999999788e+00
2.911182999999999854e+00
2.473368999999999929e+00
3.128486999999999796e+00
2.788422999999999874e+00
2.056525999999999854e+00
2.648277999999999910e+00
2.505257999999999985e+00
2.696350999999999942e+00
2.410064999999999902e+00
2.201315000000000133e+00
3.110489999999999977e+00
2.598837000000000064e+00
3.232024000000000008e+00
2.450196000000000041e+00
2.443665000000000198e+00
2.621761999999999926e+00
2.889657000000000142e+00
3.066794999999999938e+00
2.730248000000000008e+00
2.748442999999999969e+00
2.557730999999999977e+00
3.104117000000000015e+00
2.564750000000000085e+00
2.709239999999999871e+00
2.532493000000000105e+00
2.496345999999999954e+00
2.408955999999999875e+00
2.344510000000000094e+00
2.355366000000000071e+00
2.803504999999999914e+00
2.263220000000000010e+00
3.511813000000000073e+00
2.223685999999999829e+00
2.262719999999999843e+00
2.934661999999999882e+00
2.525122999999999784e+00
2.343395999999999813e+00
2.594472999999999807e+00
2.821123000000000047e+00
2.122558000000000167e+00
3.064826000000000050e+00
2.986517000000000088e+00
2.220689999999999831e+00
2.632741000000000220e+00
2.021525000000000016e+00
2.214210000000000012e+00
2.078657000000000199e+00
2.213925999999999839e+00
3.059973999999999972e+00
2.282497000000000220e+00
3.434950999999999866e+00
2.396872000000000114e+00
2.692524999999999835e+00
3.024592000000000169e+00
2.372424000000000088e+00
3.068367999999999984e+00
2.151508999999999894e+00
2.652905000000000069e+00
2.749506999999999923e+00
2.632203000000000070e+00
2.681696000000000080e+00
1.854209999999999914e+00
3.086365999999999943e+00
2.303390999999999966e+00
2.494553999999999938e+00
2.557040999999999897e+00
2.793140999999999874e+00
2.869123999999999786e+00
2.333944999999999936e+00
3.139533999999999825e+00
2.598806000000000171e+00
2.645312000000000108e+00
3.153967999999999883e+00
2.490623999999999949e+00
2.095409000000000077e+00
2.575394999999999879e+00
2.939468000000000192e+00
2.523365000000000080e+00
2.756768000000000107e+00
2.697931000000000079e+00
1.792038000000000020e+00
2.984783999999999882e+00
2.702941000000000038e+00
2.387693000000000065e+00
2.544843999999999884e+00
2.384163000000000032e+00
2.919544000000000139e+00
2.136247000000000007e+00
3.047817000000000220e+00
2.503455999999999904e+00
2.382299999999999862e+00
2.945266999999999857e+00
2.413768999999999831e+00
3.117935000000000123e+00
2.058091999999999810e+00
2.416360000000000063e+00
2.549587999999999965e+00
3.360262000000000082e+00
2.651571999999999818e+00
1.873102999999999962e+00
3.429501000000000133e+00
2.437745000000000051e+00
2.783110000000000195e+00
2.591394000000000197e+00
2.256648999999999905e+00
2.909145000000000092e+00
2.573263999999999996e+00
3.238933999999999980e+00
2.686917999999999918e+00
2.828962999999999894e+00
2.829731999999999914e+00
3.256778000000000173e+00
1.978469999999999951e+00
2.529481000000000090e+00
2.648153000000000201e+00
2.445145999999999820e+00
2.366737999999999786e+00
3.215082999999999913e+00
2.552805999999999909e+00
2.578481000000000023e+00
2.704629999999999868e+00
2.627126000000000072e+00
2.760162999999999922e+00
2.577027000000000179e+00
2.594527999999999945e+00
2.200056000000000012e+00
3.269554999999999989e+00
2.809807999999999861e+00
2.312755999999999812e+00
3.324809999999999821e+00
3.471397000000000066e+00
2.827894999999999825e+00
2.540439000000000114e+00
2.555225000000000080e+00
3.011912000000000145e+00
2.381517999999999802e+00
2.838973999999999887e+00
2.052538000000000196e+00
1.927836000000000105e+00
2.874366999999999894e+00
2.587835000000000107e+00
2.649890000000000079e+00
3.076191000000000120e+00
2.674729000000000134e+00
2.528344000000000147e+00
3.399341000000000168e+00
2.751589000000000063e+00
1.958582000000000045e+00
3.031600000000000072e+00
3.219218999999999831e+00
2.675571999999999839e+00
2.451417000000000179e+00
2.912708999999999993e+00
2.793832999999999789e+00
2.552236999999999867e+00
3.299783999999999828e+00
2.867013000000000034e+00
2.283866000000000174e+00
3.013967000000000063e+00
3.229751999999999956e+00
2.250189000000000217e+00
3.072503999999999902e+00
2.982276999999999845e+00
2.372662000000000049e+00
2.762547999999999782e+00
3.422607999999999873e+00
2.163440000000000030e+00
2.574799000000000060e+00
2.706031999999999993e+00
2.818633000000000166e+00
2.802470000000000017e+00
2.750620000000000065e+00
2.690656000000000159e+00
2.260083999999999982e+00
3.349470000000000169e+00
2.123593000000000064e+00
2.905356999999999967e+00
2.715381999999999962e+00
3.322527000000000008e+00
3.089370999999999867e+00
2.781308000000000114e+00
2.967664000000000080e+00
1.883887000000000089e+00
2.967433999999999905e+00
3.196511000000000102e+00
2.878605999999999998e+00
2.937664999999999971e+00
3.187113999999999780e+00
2.508993999999999946e+00
2.823300000000000143e+00
3.058485000000000120e+00
2.949726000000000070e+00
2.792807999999999957e+00
3.070602000000000054e+00
2.979670000000000041e+00
2.197604999999999809e+00
2.368943999999999939e+00
2.194326000000000221e+00
2.330633000000000177e+00
2.332495000000000207e+00
2.943731000000000098e+00
2.760289000000000215e+00
2.753569000000000155e+00
3.222897000000000123e+00
2.474794999999999856e+00
2.855337000000000014e+00
2.886467999999999812e+00
2.913040000000000074e+00
3.053744000000000014e+00
2.865505000000000191e+00
3.021027999999999825e+00
2.683564000000000060e+00
2.811498999999999970e+00
2.618164000000000158e+00
2.566393000000000146e+00
2.660744999999999916e+00
3.016792000000000140e+00
3.312196000000000140e+00
2.592970999999999915e+00
3.214341000000000115e+00
1.840443000000000051e+00
2.874155000000000015e+00
2.899261999999999784e+00
2.190596999999999905e+00
2.643959999999999866e+00
2.956109000000000098e+00
3.763806000000000207e+00
2.237997000000000014e+00
2.990276999999999852e+00
3.340300000000000047e+00
2.684743999999999797e+00
3.149080999999999797e+00
3.307338999999999807e+00
2.718926999999999872e+00
2.343401000000000067e+00
3.565262000000000153e+00
2.754809999999999981e+00
2.466019000000000183e+00
3.466072000000000042e+00
2.271914999999999907e+00
2.785873000000000044e+00
3.088607999999999798e+00
2.380399000000000154e+00
2.806674999999999809e+00
2.749410999999999827e+00
2.880355999999999916e+00
3.221223999999999865e+00
2.439712000000000103e+00
3.237140999999999824e+00
2.651599000000000039e+00
3.225229000000000124e+00
2.425373000000000001e+00
2.291605999999999810e+00
3.182376000000000094e+00
2.611816000000000138e+00
3.301734000000000169e+00
2.861813000000000162e+00
2.900816999999999979e+00
2.667605000000000004e+00
2.567128999999999994e+00
2.867617000000000083e+00
2.304988999999999955e+00
3.086113000000000106e+00
2.469570000000000043e+00
2.870216000000000101e+00
2.878524999999999778e+00
2.798976999999999826e+00
3.134040999999999855e+00
2.658310999999999868e+00
2.568427999999999933e+00
2.150920000000000165e+00
3.117204999999999782e+00
3.306963000000000097e+00
2.554326000000000096e+00
3.047279000000000071e+00
2.636362999999999790e+00
2.911808000000000174e+00
2.288375999999999966e+00
2.337324999999999875e+00
3.087785999999999920e+00
2.515061999999999909e+00
3.071473000000000120e+00
2.182040000000000202e+00
2.308094999999999786e+00
2.780672000000000033e+00
2.488067000000000029e+00
3.127565999999999846e+00
2.219230000000000036e+00
2.705871000000000137e+00
2.613065999999999889e+00
3.018321999999999949e+00
3.110453000000000134e+00
2.342169999999999863e+00
3.223847000000000129e+00
2.341165999999999858e+00
3.097856999999999861e+00
2.362887000000000182e+00
2.754376999999999853e+00
2.650955000000000172e+00
2.369162999999999908e+00
3.361413000000000206e+00
2.275180000000000202e+00
2.106667999999999985e+00
2.467341999999999924e+00
2.500666999999999973e+00
2.870067000000000146e+00
2.670255000000000045e+00
2.493900000000000006e+00
2.937682999999999822e+00
3.053996000000000155e+00
3.001910000000000078e+00
2.468342999999999954e+00
2.638063999999999965e+00
2.321025999999999812e+00
2.738290999999999809e+00
2.399820000000000064e+00
2.774322999999999873e+00
2.748800000000000132e+00
2.533665000000000056e+00
2.605096000000000078e+00
3.311996999999999858e+00
2.648584000000000049e+00
2.085843000000000114e+00
2.756743000000000166e+00
2.874392999999999976e+00
2.226431999999999967e+00
2.529948000000000086e+00
2.574790000000000134e+00
2.464732999999999841e+00
3.290640999999999927e+00
2.541621000000000130e+00
2.866124999999999812e+00
2.029472000000000165e+00
2.687082000000000193e+00
2.309972999999999832e+00
2.805254999999999832e+00
2.798210000000000086e+00
1.976715000000000000e+00
2.484614999999999796e+00
2.799996999999999847e+00
2.022654999999999870e+00
2.493790999999999869e+00
2.867932999999999844e+00
2.553777999999999881e+00
2.435653999999999986e+00
2.435880000000000045e+00
2.306227999999999945e+00
2.736400999999999861e+00
2.782761999999999958e+00
2.791220000000000034e+00
2.553237999999999897e+00
2.240507000000000026e+00
2.914222000000000090e+00
2.451438000000000006e+00
3.010867999999999878e+00
2.997170999999999808e+00
2.177817000000000114e+00
2.886158000000000001e+00
2.512903999999999805e+00
2.158281999999999812e+00
2.995829000000000075e+00
2.110980000000000079e+00
2.582860999999999851e+00
2.618809999999999860e+00
2.668484999999999996e+00
2.576395999999999908e+00
3.418807999999999847e+00
3.296562000000000214e+00
2.689747000000000110e+00
2.663915999999999951e+00
2.012113999999999958e+00
2.163326000000000082e+00
2.755418999999999841e+00
2.968773999999999802e+00
2.858277999999999874e+00
2.586845999999999979e+00
2.729039999999999910e+00
2.675787999999999833e+00
2.600591999999999793e+00
2.877254999999999896e+00
2.179082000000000185e+00
2.829318999999999917e+00
2.507410999999999834e+00
2.742080000000000073e+00
2.664886000000000088e+00
2.827662000000000120e+00
2.735520000000000174e+00
2.843926999999999872e+00
2.514628000000000085e+00
2.145235000000000003e+00
2.260191999999999979e+00
2.699516000000000027e+00
2.909540999999999933e+00
2.712841000000000058e+00
2.485059000000000129e+00
2.427211999999999925e+00
3.343888000000000194e+00
2.323226000000000013e+00
2.262313999999999936e+00
2.324768999999999863e+00
2.963261000000000145e+00
2.156188000000000216e+00
3.347369000000000039e+00
2.366441000000000017e+00
1.993792999999999926e+00
2.771545000000000147e+00
2.868806000000000189e+00
2.906608999999999998e+00
2.263876999999999917e+00
2.318604999999999805e+00
3.033347000000000016e+00
2.866843999999999948e+00
3.270103999999999900e+00
2.327132000000000200e+00
2.243901999999999841e+00
2.732021000000000033e+00
2.540716999999999892e+00
2.616795999999999900e+00
2.211017000000000010e+00
2.338195999999999941e+00
2.042778999999999900e+00
3.367966000000000015e+00
3.146424999999999805e+00
2.331335999999999853e+00
2.724698000000000064e+00
2.570333000000000201e+00
3.134408999999999779e+00
2.463583999999999996e+00
2.230916999999999817e+00
2.809260999999999786e+00
2.728652999999999995e+00
3.631285000000000096e+00
2.659870000000000179e+00
2.954273999999999845e+00
2.426041000000000114e+00
2.455792000000000197e+00
2.403961999999999932e+00
2.632575000000000109e+00
2.610303000000000040e+00
2.215615000000000112e+00
3.519493000000000205e+00
2.952274000000000065e+00
2.674075000000000202e+00
2.705041000000000029e+00
2.366858999999999824e+00
3.258083000000000062e+00
2.725350000000000161e+00
2.325985999999999887e+00
3.328430000000000000e+00
2.373981000000000119e+00
3.384551999999999783e+00
2.165941999999999812e+00
2.908697999999999784e+00
3.030841000000000118e+00
2.839948000000000139e+00
2.887357999999999869e+00
2.422492000000000090e+00
2.518016999999999950e+00
2.387807000000000013e+00
3.269524999999999793e+00
2.789140000000000175e+00
2.263516000000000084e+00
2.609478999999999882e+00
2.867112999999999801e+00
2.241700999999999944e+00
2.458238999999999841e+00
2.752823999999999938e+00
2.893587000000000131e+00
2.455278999999999989e+00
3.305057000000000134e+00
2.102005999999999819e+00
2.799777999999999878e+00
2.586300000000000043e+00
3.016023999999999816e+00
2.397133999999999876e+00
2.340281000000000056e+00
2.749134999999999884e+00
2.281239999999999934e+00
2.894648999999999806e+00
2.717521000000000075e+00
2.087193000000000076e+00
2.671546000000000198e+00
2.484046000000000198e+00
2.410489000000000104e+00
2.711034999999999862e+00
2.426899999999999835e+00
2.849416999999999867e+00
2.298430999999999891e+00
3.394597999999999782e+00
2.463588000000000111e+00
2.810516999999999932e+00
2.626275000000000137e+00
2.887319999999999887e+00
2.340184999999999960e+00
2.119223999999999997e+00
3.028265999999999902e+00
2.562826999999999966e+00
3.008380999999999972e+00
3.576719999999999899e+00
2.280470999999999915e+00
2.298522000000000176e+00
3.081411000000000122e+00
2.510374999999999801e+00
1.992410999999999932e+00
2.837838999999999778e+00
2.521116000000000135e+00
2.421279000000000181e+00
2.980957000000000079e+00
2.267072999999999894e+00
2.605144000000000126e+00
2.889835999999999849e+00
2.907395999999999869e+00
2.250592000000000148e+00
2.681661000000000072e+00
2.877780000000000005e+00
1.917454999999999909e+00
2.762621999999999911e+00
2.921875000000000000e+00
1.932751000000000108e+00
2.438206999999999791e+00
2.305328999999999962e+00
2.259681000000000051e+00
2.366049999999999986e+00
2.743231000000000197e+00
2.594479000000000202e+00
2.217448999999999781e+00
3.056697000000000219e+00
2.412072000000000216e+00
2.291465000000000085e+00
2.481425999999999910e+00
3.345756000000000174e+00
2.363554000000000155e+00
2.183154000000000039e+00
3.068620999999999821e+00
2.471325999999999912e+00
2.611267999999999923e+00
3.665553000000000061e+00
2.087124000000000201e+00
2.459719999999999906e+00
2.573682999999999943e+00
2.213068999999999953e+00
2.304812999999999779e+00
1.970672999999999897e+00
2.710503000000000107e+00
2.109971999999999959e+00
3.195297000000000054e+00
2.783316000000000123e+00
2.811555999999999944e+00
2.594396999999999842e+00
3.277372000000000174e+00
2.424904999999999866e+00
2.197001000000000204e+00
2.646037000000000194e+00
2.650384999999999991e+00
2.863659000000000177e+00
3.603906999999999972e+00
2.428132000000000179e+00
2.638695999999999930e+00
2.826064000000000132e+00
2.314353000000000105e+00
1.898891000000000107e+00
2.993851999999999958e+00
2.865812000000000026e+00
1.868775999999999993e+00
2.728565000000000129e+00
3.421454000000000217e+00
2.279968000000000217e+00
2.686939000000000188e+00
2.506494000000000000e+00
2.814230999999999927e+00
2.268127999999999922e+00
2.633831999999999951e+00
2.466841000000000061e+00
2.379662999999999862e+00
2.934286999999999868e+00
2.070319000000000020e+00
2.790255999999999847e+00
2.426613000000000131e+00
2.772301000000000126e+00
3.618278000000000105e+00
2.976440999999999892e+00
2.619450000000000056e+00
1.969478999999999980e+00
2.940564000000000178e+00
2.905647999999999787e+00
2.263615999999999850e+00
3.227673999999999932e+00
3.100678999999999963e+00
2.344625999999999877e+00
2.339888000000000190e+00
2.956217999999999790e+00
2.405623999999999985e+00
2.976313999999999904e+00
3.147813000000000194e+00
1.914917999999999898e+00
2.301245000000000207e+00
2.617468999999999824e+00
2.416015999999999941e+00
2.305419000000000107e+00
2.680721000000000132e+00
3.007890000000000175e+00
2.457688999999999790e+00
2.352231000000000183e+00
3.298995999999999817e+00
2.834875999999999951e+00
3.082586000000000048e+00
2.496109999999999829e+00
3.364850999999999814e+00
2.520052999999999876e+00
2.590911999999999882e+00
2.408841999999999928e+00
2.600849999999999884e+00
3.122975999999999974e+00
2.341670000000000140e+00
2.477113000000000120e+00
2.234382999999999786e+00
2.930569000000000202e+00
2.842534999999999812e+00
2.202255000000000074e+00
3.178606999999999960e+00
2.877953000000000205e+00
2.657251000000000030e+00
2.894235000000000113e+00
2.696782999999999930e+00
2.522403999999999868e+00
2.699273999999999951e+00
3.471135999999999999e+00
2.951690999999999843e+00
2.553536999999999946e+00
2.509647000000000183e+00
2.338591000000000086e+00
2.958877999999999897e+00
2.164226999999999901e+00
2.574321999999999999e+00
2.198901000000000217e+00
3.004112999999999811e+00
3.403685999999999989e+00
2.235897000000000023e+00
3.359180999999999973e+00
2.490098000000000145e+00
2.841652999999999984e+00
2.816057999999999950e+00
2.256047000000000136e+00
2.713677999999999813e+00
2.583752000000000049e+00
2.960221999999999909e+00
2.129223000000000088e+00
2.999751999999999974e+00
2.523608999999999991e+00
3.043086000000000180e+00
3.072401999999999855e+00
2.201785999999999799e+00
2.417317999999999856e+00
2.932436000000000043e+00
2.473643000000000036e+00
2.357814999999999994e+00
2.270680000000000032e+00
2.594580999999999804e+00
2.093806999999999974e+00
2.915570000000000217e+00
2.503578000000000081e+00
2.000732000000000177e+00
3.319592000000000098e+00
2.397133999999999876e+00
3.434555000000000025e+00
2.486028999999999822e+00
2.719609000000000165e+00
2.641414000000000151e+00
2.934555000000000025e+00
2.709245000000000125e+00
1.960040999999999922e+00
3.446308000000000149e+00
2.949600000000000222e+00
2.346966999999999803e+00
3.044405999999999946e+00
2.292232999999999965e+00
2.666646000000000072e+00
2.337134999999999962e+00
2.789073000000000135e+00
3.147021000000000068e+00
2.078800000000000203e+00
3.277658000000000182e+00
1.953408999999999951e+00
3.052814000000000139e+00
2.582235999999999976e+00
2.579711999999999783e+00
2.922130999999999812e+00
2.573252000000000095e+00
2.941546000000000216e+00
2.747390999999999917e+00
2.671428999999999832e+00
3.402690999999999910e+00
2.652052999999999994e+00
2.962928999999999924e+00
2.329610999999999876e+00
2.413637000000000032e+00
1.974620000000000042e+00
2.744997999999999827e+00
2.770942999999999934e+00
2.474082999999999810e+00
3.402131999999999934e+00
2.131842999999999932e+00
2.857994999999999841e+00
2.695790999999999826e+00
2.121518000000000015e+00
2.774490000000000123e+00
2.535811999999999955e+00
2.978582999999999981e+00
2.120976000000000194e+00
2.904173000000000116e+00
2.585802999999999852e+00
2.740190999999999821e+00
2.998667000000000193e+00
2.207075999999999816e+00
2.758172000000000068e+00
2.402363999999999944e+00
2.711103000000000041e+00
2.690519000000000105e+00
1.835178999999999894e+00
2.648768000000000011e+00
2.149526999999999965e+00
2.684775000000000134e+00
2.617267000000000010e+00
2.323967999999999812e+00
2.296092999999999940e+00
2.188858999999999888e+00
2.847205999999999904e+00
2.169242999999999810e+00
2.866998999999999853e+00
2.770681000000000171e+00
3.038688000000000056e+00
2.522051999999999961e+00
2.075382999999999978e+00
2.649811000000000138e+00
2.641189999999999927e+00
2.655914000000000108e+00
2.451112999999999875e+00
2.285521999999999831e+00
2.671606000000000147e+00
2.322719000000000200e+00
2.346502999999999783e+00
2.488586000000000187e+00
2.156810000000000116e+00
2.589849000000000068e+00
2.106301000000000201e+00
2.976354999999999862e+00
1.919248000000000065e+00
2.591736000000000040e+00
2.545414000000000065e+00
2.368374999999999897e+00
2.658862000000000059e+00
1.872727999999999948e+00
2.723721999999999976e+00
2.084581000000000017e+00
2.705001999999999907e+00
2.742236999999999814e+00
2.173499000000000070e+00
2.739313000000000109e+00
2.509320999999999913e+00
1.815762000000000098e+00
2.171841000000000133e+00
1.880298999999999943e+00
2.411248000000000058e+00
2.453389000000000042e+00
2.860167999999999822e+00
1.942341000000000095e+00
3.183409000000000155e+00
2.633535999999999877e+00
2.546625999999999834e+00
2.718719000000000108e+00
2.253540000000000099e+00
2.617211000000000176e+00
2.656918000000000113e+00
3.388039000000000023e+00
2.733693000000000151e+00
2.347663999999999973e+00
2.728129000000000026e+00
2.672668999999999961e+00
2.358337000000000128e+00
3.054727000000000192e+00
2.621196999999999999e+00
2.898493999999999904e+00
2.699393000000000153e+00
2.967843999999999927e+00
2.368971000000000160e+00
3.694606999999999974e+00
2.458956999999999837e+00
3.088645000000000085e+00
2.530539000000000094e+00
2.676264000000000198e+00
2.587210999999999927e+00
1.978556999999999899e+00
2.693887999999999838e+00
2.953050999999999870e+00
2.383624000000000187e+00
2.831466999999999956e+00
2.601497999999999866e+00
2.294732999999999912e+00
2.772625000000000117e+00
2.410017999999999994e+00
3.515012000000000025e+00
2.619609000000000076e+00
3.169601999999999808e+00
2.182125999999999788e+00
2.352380000000000138e+00
2.912913999999999781e+00
2.668287999999999993e+00
3.047626999999999864e+00
2.463475999999999999e+00
2.715772999999999993e+00
2.353763999999999967e+00
3.116044000000000036e+00
2.799027999999999849e+00
1.851618999999999904e+00
3.057364000000000193e+00
2.567311000000000121e+00
2.418175000000000185e+00
2.685665999999999887e+00
2.595711000000000102e+00
2.404189999999999827e+00
2.139238000000000195e+00
2.966842000000000201e+00
2.407922999999999814e+00
2.896212999999999926e+00
3.043050000000000033e+00
2.587619999999999809e+00
2.512550000000000061e+00
1.906822999999999935e+00
3.222582000000000058e+00
2.115772000000000208e+00
2.399172000000000082e+00
2.765435999999999783e+00
1.864138000000000073e+00
2.815424000000000149e+00
2.722179999999999822e+00
2.277414999999999967e+00
2.716889999999999805e+00
2.454969999999999875e+00
2.553631000000000206e+00
2.245750000000000135e+00
2.698367999999999878e+00
2.397559999999999913e+00
2.296400999999999915e+00
2.806820999999999788e+00
2.832193000000000183e+00
2.596080000000000165e+00
2.367392999999999859e+00
3.472639000000000031e+00
2.163907000000000025e+00
2.751066999999999929e+00
2.736939000000000011e+00
2.050199999999999800e+00
2.900078999999999851e+00
2.503976000000000202e+00
2.538320999999999827e+00
2.937273999999999941e+00
2.277524000000000104e+00
2.869205000000000005e+00
2.272434000000000065e+00
3.191005000000000091e+00
2.946178999999999881e+00
2.193994000000000000e+00
2.916536999999999935e+00
2.638211000000000084e+00
2.910731999999999875e+00
2.257438000000000056e+00
2.542006999999999906e+00
2.561503999999999781e+00
2.490750999999999937e+00
3.062399999999999789e+00
1.935553999999999997e+00
2.596194000000000113e+00
2.420798000000000005e+00
2.973520999999999859e+00
2.922676000000000052e+00
1.765489000000000086e+00
3.110075999999999841e+00
2.625027999999999917e+00
3.025053000000000214e+00
2.958568000000000087e+00
1.966468000000000105e+00
3.298048999999999786e+00
2.915716000000000196e+00
2.414855000000000196e+00
2.466044999999999821e+00
3.259011999999999798e+00
2.388743999999999978e+00
2.489511999999999947e+00
3.052655000000000118e+00
2.699073999999999973e+00
2.343871000000000038e+00
2.827655000000000030e+00
2.475102999999999831e+00
2.116608999999999963e+00
2.160242000000000218e+00
2.954635999999999818e+00
2.759856000000000087e+00
3.081557000000000102e+00
2.813594999999999846e+00
2.619342000000000059e+00
2.943109000000000197e+00
2.130618999999999819e+00
2.906165000000000109e+00
2.134542000000000161e+00
2.609520999999999979e+00
3.052227999999999941e+00
2.482531999999999961e+00
3.176018000000000008e+00
1.907702999999999927e+00
2.695924999999999905e+00
2.469227000000000061e+00
2.814614000000000171e+00
2.342201000000000199e+00
2.044191000000000091e+00
2.903976000000000113e+00
2.098869999999999791e+00
2.947760000000000158e+00
3.326102999999999810e+00
2.340681000000000012e+00
2.520614000000000132e+00
2.905320000000000125e+00
2.242087999999999859e+00
2.506251999999999924e+00
3.182148000000000199e+00
2.517938000000000009e+00
2.348878000000000021e+00
3.330573999999999923e+00
2.232715999999999923e+00
2.226405000000000189e+00
2.118799999999999795e+00
2.710939000000000210e+00
2.127524999999999888e+00
1.868106999999999962e+00
2.539721000000000117e+00
2.135419000000000178e+00
2.861457999999999835e+00
3.575401999999999969e+00
2.100448000000000093e+00
2.675748000000000015e+00
3.433840000000000003e+00
3.172172999999999909e+00
2.275395000000000056e+00
2.851217000000000112e+00
2.391515000000000057e+00
2.399808999999999859e+00
3.445803999999999867e+00
2.803294000000000175e+00
2.300660999999999845e+00
2.583947000000000216e+00
2.967159000000000102e+00
3.069927999999999990e+00
2.447156000000000109e+00
2.457799000000000067e+00
2.492834000000000216e+00
2.910852000000000217e+00
3.176587000000000049e+00
2.015045000000000197e+00
2.555245000000000211e+00
2.922797000000000089e+00
2.981380999999999837e+00
2.473777000000000115e+00
2.875545999999999935e+00
2.650319999999999787e+00
2.821979999999999933e+00
2.614154000000000089e+00
2.490470999999999879e+00
2.341244999999999798e+00
2.615753999999999913e+00
2.146919000000000022e+00
3.037628000000000217e+00
2.257903000000000215e+00
3.014111999999999902e+00
2.170719000000000065e+00
2.839220000000000077e+00
3.319926999999999850e+00
1.934086999999999890e+00
2.682873999999999981e+00
2.271771000000000207e+00
3.257734999999999825e+00
2.796600000000000197e+00
3.400166000000000022e+00
2.571381999999999834e+00
2.251691999999999805e+00
2.941294000000000075e+00
2.413578999999999919e+00
2.127971000000000057e+00
2.705630999999999897e+00
2.981889999999999930e+00
2.819385000000000030e+00
2.155825999999999798e+00
2.666641999999999957e+00
2.277658000000000182e+00
2.778521000000000019e+00
2.939745999999999970e+00
1.927842000000000056e+00
2.611091000000000051e+00
2.122370999999999786e+00
2.990650000000000031e+00
3.295573999999999781e+00
2.971811999999999898e+00
2.358740000000000059e+00
2.057618999999999865e+00
2.902130999999999794e+00
2.429545000000000066e+00
2.477160000000000029e+00
2.932843000000000089e+00
2.518597999999999892e+00
2.484748999999999874e+00
2.357355000000000089e+00
3.339707000000000203e+00
1.916150999999999938e+00
2.637087000000000181e+00
2.971846999999999905e+00
1.885169000000000095e+00
2.005625000000000213e+00
2.855548000000000197e+00
2.601808999999999816e+00
2.294827999999999868e+00
2.929082999999999881e+00
2.731066999999999911e+00
2.750061999999999784e+00
2.719177999999999873e+00
2.423862000000000183e+00
3.147656000000000009e+00
2.619437000000000015e+00
2.835506000000000082e+00
3.140505999999999798e+00
2.245271999999999935e+00
2.445536999999999850e+00
2.252559999999999896e+00
2.224889999999999812e+00
2.793900999999999968e+00
1.854279000000000011e+00
2.523283999999999860e+00
2.462838000000000083e+00
2.884666000000000174e+00
2.529949999999999921e+00
2.117945000000000189e+00
2.758811999999999820e+00
2.528052000000000188e+00
2.554889999999999883e+00
2.222589999999999844e+00
3.405288000000000093e+00
2.712600999999999818e+00
2.741133000000000042e+00
2.725909000000000137e+00
2.223307999999999840e+00
2.476827000000000112e+00
2.218919000000000086e+00
2.385780000000000012e+00
2.909961000000000020e+00
2.247170000000000112e+00
2.948789000000000105e+00
2.384281000000000095e+00
2.948796999999999890e+00
3.078718999999999983e+00
2.049265999999999810e+00
3.002486000000000210e+00
2.229616000000000042e+00
2.701302999999999788e+00
2.373282000000000114e+00
3.116900999999999922e+00
2.836542999999999815e+00
2.024960000000000093e+00
3.116153000000000173e+00
2.189248999999999779e+00
2.575816999999999801e+00
2.235631000000000146e+00
1.987197000000000102e+00
2.538396999999999792e+00
2.076931000000000083e+00
2.672241000000000088e+00
2.425234000000000112e+00
2.382715999999999834e+00
3.220645000000000202e+00
1.993730000000000002e+00
2.763386999999999816e+00
2.396616999999999997e+00
2.525444999999999940e+00
2.531467999999999829e+00
2.454559999999999853e+00
2.868796000000000124e+00
2.846287999999999929e+00
2.586793999999999816e+00
2.484719000000000122e+00
2.763867999999999991e+00
2.127540000000000209e+00
2.473282999999999898e+00
2.611673999999999829e+00
2.514836999999999989e+00
2.572820000000000107e+00
2.817190000000000083e+00
2.743707000000000118e+00
2.166188000000000002e+00
2.444352999999999998e+00
2.502812000000000037e+00
2.405340999999999951e+00
2.785232000000000152e+00
2.341073999999999877e+00
2.812615999999999783e+00
2.869438000000000155e+00
2.427845000000000031e+00
2.629103999999999886e+00
2.140568000000000026e+00
2.871440000000000214e+00
2.314798999999999829e+00
2.458575000000000177e+00
2.698036000000000101e+00
2.030803999999999832e+00
2.684012000000000064e+00
2.009190999999999949e+00
2.470768000000000075e+00
2.986734999999999918e+00
2.416538000000000075e+00
2.820180999999999827e+00
2.915360999999999869e+00
2.762865999999999822e+00
2.762923999999999936e+00
2.660451000000000121e+00
2.869833999999999996e+00
2.488183999999999951e+00
2.258405999999999914e+00
2.494005000000000027e+00
2.719367999999999785e+00
2.493117999999999945e+00
2.101312000000000069e+00
2.735272000000000148e+00
2.634543999999999997e+00
2.783834999999999837e+00
2.727011000000000074e+00
2.608474999999999877e+00
2.807046000000000152e+00
2.482145000000000046e+00
2.893456000000000028e+00
2.624585000000000168e+00
3.064407000000000103e+00
2.707860000000000156e+00
2.158469999999999889e+00
2.781416999999999806e+00
3.012493000000000087e+00
3.061653999999999876e+00
2.273035000000000139e+00
3.094953999999999983e+00
2.131936000000000053e+00
2.442264000000000213e+00
2.825483000000000189e+00
2.474863000000000035e+00
2.388682000000000194e+00
3.000106999999999857e+00
2.328737999999999975e+00
2.464557999999999804e+00
2.522848000000000201e+00
2.700483000000000189e+00
2.056616000000000000e+00
2.837528999999999968e+00
2.513599999999999834e+00
2.220565999999999818e+00
3.071016000000000190e+00
2.454239999999999977e+00
2.159431000000000100e+00
2.845470000000000166e+00
2.513727999999999962e+00
2.742779000000000078e+00
2.130014000000000074e+00
3.245436000000000210e+00
2.305740999999999818e+00
2.700915000000000177e+00
2.451295000000000002e+00
3.237531000000000159e+00
2.604957000000000189e+00
2.309724000000000110e+00
3.159158999999999828e+00
2.334620000000000140e+00
2.913243000000000027e+00
2.358621999999999996e+00
2.398470999999999798e+00
2.687730999999999870e+00
2.395129999999999981e+00
2.308498999999999857e+00
3.003874000000000155e+00
2.578211000000000030e+00
2.633258999999999794e+00
2.229846999999999912e+00
3.508054000000000006e+00
2.329609000000000041e+00
2.544913000000000203e+00
2.381225000000000147e+00
2.999521999999999800e+00
2.337940000000000129e+00
2.466381000000000157e+00
2.412551999999999808e+00
2.287424999999999820e+00
3.129150000000000098e+00
2.398665999999999965e+00
2.135629999999999917e+00
2.745584000000000024e+00
2.886762000000000050e+00
2.286153999999999797e+00
2.646818999999999811e+00
2.145061999999999802e+00
2.735095999999999972e+00
2.583622999999999781e+00
3.525503000000000053e+00
1.735384999999999955e+00
2.887169999999999792e+00
2.554140999999999995e+00
2.963341999999999921e+00
2.533431999999999906e+00
2.039873000000000047e+00
2.282401999999999820e+00
2.616331000000000184e+00
2.715043999999999791e+00
2.530542000000000069e+00
2.173191000000000095e+00
3.226281000000000176e+00
2.425206999999999891e+00
2.576975000000000016e+00
2.154387999999999970e+00
3.137856999999999896e+00
2.732232999999999912e+00
2.261098000000000052e+00
3.162498999999999949e+00
2.366642000000000134e+00
3.049418999999999880e+00
2.575470000000000148e+00
2.518616999999999884e+00
2.492023000000000099e+00
2.215079999999999938e+00
3.124667999999999779e+00
2.550939000000000068e+00
3.151488000000000067e+00
2.915505000000000013e+00
1.780788999999999955e+00
2.399631999999999987e+00
2.746665000000000134e+00
2.678291000000000199e+00
2.168285000000000018e+00
3.200155999999999779e+00
2.542202000000000073e+00
2.242427999999999866e+00
2.728820999999999941e+00
2.547358000000000011e+00
2.680921000000000110e+00
2.576007999999999853e+00
2.638415999999999872e+00
2.497994999999999965e+00
2.749423999999999868e+00
2.870427999999999980e+00
2.290375000000000050e+00
2.948873999999999995e+00
2.651860999999999802e+00
2.679279000000000188e+00
3.169188999999999812e+00
2.546841999999999828e+00
2.373126000000000069e+00
2.194747000000000003e+00
2.863059999999999938e+00
2.802322999999999897e+00
2.399525000000000130e+00
3.251984000000000208e+00
2.887118000000000073e+00
2.107483999999999913e+00
2.975769999999999804e+00
2.703551000000000037e+00
2.201385999999999843e+00
2.457711000000000201e+00
2.734280000000000044e+00
2.058631000000000100e+00
2.658672999999999842e+00
2.623642999999999947e+00
2.659142000000000117e+00
2.356630000000000003e+00
2.262138999999999900e+00
2.855112000000000094e+00
2.530127999999999933e+00
2.207190999999999903e+00
2.835570999999999842e+00
2.519531000000000187e+00
2.995267999999999819e+00
2.268755000000000077e+00
2.380058000000000007e+00
2.785232000000000152e+00
3.067598999999999965e+00
2.432630000000000070e+00
1.762022999999999895e+00
2.729457000000000022e+00
2.013778999999999986e+00
2.360202999999999829e+00
3.019016000000000144e+00
2.672582999999999931e+00
2.496542999999999957e+00
2.748972000000000193e+00
2.297709999999999919e+00
2.164868999999999932e+00
2.833083999999999936e+00
2.574809999999999821e+00
2.867093999999999809e+00
2.937599000000000071e+00
2.502742000000000022e+00
2.245779000000000192e+00
2.704058999999999990e+00
2.503753000000000117e+00
2.099152000000000129e+00
3.239723000000000130e+00
2.728209000000000106e+00
2.268355000000000121e+00
2.454079999999999817e+00
2.777311999999999781e+00
2.223218999999999834e+00
2.771752999999999911e+00
2.633995999999999782e+00
2.768212999999999813e+00
2.756194999999999951e+00
2.492769000000000013e+00
3.021306000000000047e+00
2.403302000000000049e+00
3.011954999999999938e+00
2.557945000000000135e+00
2.160813000000000095e+00
3.093396999999999952e+00
2.972739999999999938e+00
2.313698000000000032e+00
2.769658999999999871e+00
2.913186000000000053e+00
2.064658999999999800e+00
2.745858000000000132e+00
2.721420999999999868e+00
2.599117000000000122e+00
2.833061999999999969e+00
2.399262999999999924e+00
2.399112999999999829e+00
2.182951999999999781e+00
2.360151999999999806e+00
2.992538999999999838e+00
2.616547000000000178e+00
2.728505999999999876e+00
2.701366999999999852e+00
2.441549000000000191e+00
3.066187000000000218e+00
2.621436999999999795e+00
2.602951000000000015e+00
2.323440999999999867e+00
3.456916000000000100e+00
2.310544999999999849e+00
2.834135999999999989e+00
2.492662000000000155e+00
2.615993000000000013e+00
2.443023000000000167e+00
2.382508000000000070e+00
2.550282999999999856e+00
2.181961999999999957e+00
2.122996000000000105e+00
2.576048999999999811e+00
2.294920999999999989e+00
2.946924000000000099e+00
2.764222000000000179e+00
2.153770000000000184e+00
2.864726999999999801e+00
3.040124000000000049e+00
3.213842999999999783e+00
2.172886999999999791e+00
2.910123000000000015e+00
2.471347000000000182e+00
3.203497000000000039e+00
2.541833000000000009e+00
2.611991999999999869e+00
2.335656000000000176e+00
3.140712999999999866e+00
2.558050000000000157e+00
2.368021000000000154e+00
2.721919999999999895e+00
2.646262000000000114e+00
2.283431999999999906e+00
3.039467000000000141e+00
2.833994000000000124e+00
1.946268000000000109e+00
2.645173000000000219e+00
3.048141000000000211e+00
2.658780000000000143e+00
1.931459999999999955e+00
2.952780999999999878e+00
2.438133000000000106e+00
2.638319000000000081e+00
2.692750999999999895e+00
2.433091000000000115e+00
2.106192000000000064e+00
2.124442999999999859e+00
2.625351999999999908e+00
3.682831999999999883e+00
2.368320999999999898e+00
2.702792999999999779e+00
2.429886999999999908e+00
2.901733000000000118e+00
2.725800000000000001e+00
2.377022000000000190e+00
2.468436000000000075e+00
3.099015000000000075e+00
3.270440999999999931e+00
2.090860999999999859e+00
3.190373000000000125e+00
2.538937000000000221e+00
2.577294999999999892e+00
2.826706000000000163e+00
2.317371000000000070e+00
2.776937000000000211e+00
2.352444000000000202e+00
2.328380999999999812e+00
3.139174000000000131e+00
2.664858000000000171e+00
2.608556999999999793e+00
2.356752000000000180e+00
2.992675999999999892e+00
2.703149999999999942e+00
2.311472000000000193e+00
2.231269000000000169e+00
3.049498999999999960e+00
2.644511000000000056e+00
2.330877000000000088e+00
3.023029999999999884e+00
2.986124999999999918e+00
2.431773999999999880e+00
2.778662000000000187e+00
2.159606999999999832e+00
2.848797999999999941e+00
2.473532000000000064e+00
2.452685999999999922e+00
3.047273000000000120e+00
2.162711999999999968e+00
2.620967999999999964e+00
2.228521000000000196e+00
2.809708000000000094e+00
2.579788999999999888e+00
2.152668999999999944e+00
2.544420999999999822e+00
2.669071999999999889e+00
2.350995999999999864e+00
1.946233000000000102e+00
2.855402000000000218e+00
3.028897000000000173e+00
2.447767999999999944e+00
3.064114000000000004e+00
2.226839000000000013e+00
3.115317999999999810e+00
2.749055999999999944e+00
2.651962000000000153e+00
2.826198000000000210e+00
2.230881999999999810e+00
2.492135999999999907e+00
2.141513000000000222e+00
2.851097999999999910e+00
2.636665999999999954e+00
2.262844999999999995e+00
3.337864999999999860e+00
2.582759999999999945e+00
3.103660999999999781e+00
3.201678999999999942e+00
2.589211000000000151e+00
3.092054000000000080e+00
2.347097999999999907e+00
2.751114999999999977e+00
2.333276000000000128e+00
2.860459999999999781e+00
2.693173999999999957e+00
2.849940000000000140e+00
2.254115999999999786e+00
2.139248999999999956e+00
2.789585000000000203e+00
2.385162999999999922e+00
2.509875000000000078e+00
2.646310000000000162e+00
2.369118999999999975e+00
2.506059000000000037e+00
3.259612999999999872e+00
2.797292000000000112e+00
2.251780999999999811e+00
2.417845999999999940e+00
2.482437000000000005e+00
2.776809999999999778e+00
2.535426999999999875e+00
2.145261999999999780e+00
2.997975999999999974e+00
2.731665000000000010e+00
2.482931999999999917e+00
2.650150000000000006e+00
2.308371999999999868e+00
2.894298000000000037e+00
2.221684999999999910e+00
2.755225999999999953e+00
2.428725000000000023e+00
2.319818999999999853e+00
3.473870999999999931e+00
2.525263999999999953e+00
2.564789000000000208e+00
2.833731999999999918e+00
2.336019999999999985e+00
2.253219000000000083e+00
2.576877999999999780e+00
2.853854000000000113e+00
2.146059000000000161e+00
3.798094999999999999e+00
2.685068999999999928e+00
3.653859999999999886e+00
2.547356999999999871e+00
2.520801000000000069e+00
3.173928000000000083e+00
2.351320999999999994e+00
2.744111999999999885e+00
2.383251000000000008e+00
2.206043999999999894e+00
3.109084999999999877e+00
2.794801999999999786e+00
2.919763999999999804e+00
2.660435999999999801e+00
2.415351999999999943e+00
2.489177000000000195e+00
2.517770000000000064e+00
2.852802000000000060e+00
2.490960999999999981e+00
2.489055000000000017e+00
2.762891000000000208e+00
2.666971000000000203e+00
2.932837999999999834e+00
2.421208000000000027e+00
2.652000000000000135e+00
1.876204999999999901e+00
2.475585000000000147e+00
2.711740999999999957e+00
2.395700000000000163e+00
3.193261000000000127e+00
2.354820000000000135e+00
2.425059000000000076e+00
2.722118000000000038e+00
2.559841000000000033e+00
2.826745999999999981e+00
2.394642999999999855e+00
3.056381000000000014e+00
2.504245000000000054e+00
2.243435999999999986e+00
2.686609999999999943e+00
3.368476999999999943e+00
2.693201000000000178e+00
2.358871000000000162e+00
2.771742000000000150e+00
2.745433999999999930e+00
2.941695999999999867e+00
2.451140999999999792e+00
2.394369999999999887e+00
2.660142000000000007e+00
2.901445999999999970e+00
2.462855999999999934e+00
2.841956999999999844e+00
2.297508999999999801e+00
2.434858999999999885e+00
2.443468000000000195e+00
3.226710000000000189e+00
2.607749999999999790e+00
2.208175000000000221e+00
2.962830999999999992e+00
2.726598000000000077e+00
2.687777000000000083e+00
2.390449999999999964e+00
2.381990000000000052e+00
2.362102000000000146e+00
2.634018999999999888e+00
2.979230999999999963e+00
2.820053000000000143e+00
3.084198999999999913e+00
2.562222999999999917e+00
2.964065000000000172e+00
2.568205999999999989e+00
2.153075999999999990e+00
2.516278999999999932e+00
3.197623999999999800e+00
3.162376000000000076e+00
2.954471999999999987e+00
2.588271000000000210e+00
2.886629999999999807e+00
2.661290000000000155e+00
3.495122999999999980e+00
2.558073999999999959e+00
2.657967999999999886e+00
2.368469999999999853e+00
2.418620000000000214e+00
3.034088000000000118e+00
2.163311000000000206e+00
2.846705000000000041e+00
2.263967000000000063e+00
2.695361000000000118e+00
2.388952999999999882e+00
2.110415999999999848e+00
2.501714000000000215e+00
3.196874000000000215e+00
3.278087999999999891e+00
2.608267999999999809e+00
2.306993999999999989e+00
2.867554000000000158e+00
2.394369000000000192e+00
2.715876000000000179e+00
2.186854999999999993e+00
2.536033000000000204e+00
2.364357000000000042e+00
2.721391999999999811e+00
2.963897999999999922e+00
2.069231999999999960e+00
2.745744999999999880e+00
2.243907999999999792e+00
2.883465000000000167e+00
2.610050999999999899e+00
2.423564999999999969e+00
2.530486999999999931e+00
2.635841000000000101e+00
2.958417999999999992e+00
2.451400000000000023e+00
2.359554999999999847e+00
3.450258999999999965e+00
2.744012999999999813e+00
2.927951000000000192e+00
2.190675000000000150e+00
3.012462999999999891e+00
2.411026999999999809e+00
2.466683000000000181e+00
2.947477999999999820e+00
2.013065000000000104e+00
3.589567000000000174e+00
2.465225000000000222e+00
2.737754999999999939e+00
2.650154000000000121e+00
2.455484000000000222e+00
2.946108999999999867e+00
2.374042999999999903e+00
2.895309000000000133e+00
2.656823999999999852e+00
1.907162000000000024e+00
2.356132999999999811e+00
2.758103000000000193e+00
2.251520000000000188e+00
2.371539999999999981e+00
2.731593000000000160e+00
2.258159000000000027e+00
3.140355000000000008e+00
2.756155000000000133e+00
2.162563000000000013e+00
2.221054000000000084e+00
2.564483000000000068e+00
2.320364999999999789e+00
2.707711000000000201e+00
2.492545999999999928e+00
2.858951999999999938e+00
2.413924999999999876e+00
3.028299000000000074e+00
2.381050999999999807e+00
1.983170000000000099e+00
2.739399999999999835e+00
3.121230000000000171e+00
2.283306000000000058e+00
2.186255000000000059e+00
2.755492999999999970e+00
2.416243000000000141e+00
2.847728000000000037e+00
2.956665999999999794e+00
2.158862000000000059e+00
2.131765999999999828e+00
2.727754000000000012e+00
2.479820999999999831e+00
2.837699999999999889e+00
2.678636000000000017e+00
2.862204000000000192e+00
2.200499000000000205e+00
2.937841999999999842e+00
3.046326999999999785e+00
2.007261999999999880e+00
2.365914000000000073e+00
2.495489000000000068e+00
1.927694999999999936e+00
2.488250999999999991e+00
2.635404999999999998e+00
2.990188999999999986e+00
2.390604999999999869e+00
3.269591999999999832e+00
1.937286000000000064e+00
3.323195999999999817e+00
2.467246999999999968e+00
2.846073000000000075e+00
2.339226000000000028e+00
2.211635999999999935e+00
2.983220999999999901e+00
2.432869999999999866e+00
2.629150999999999794e+00
2.718761999999999901e+00
2.494552000000000103e+00
2.510241999999999862e+00
2.395863999999999994e+00
2.668752000000000013e+00
2.297479000000000049e+00
2.582917999999999825e+00
2.831640000000000157e+00
2.693923999999999985e+00
2.941364999999999785e+00
2.260244000000000142e+00
3.078603999999999896e+00
2.854226999999999848e+00
3.027292999999999790e+00
2.094603999999999910e+00
2.222071000000000129e+00
3.014800999999999842e+00
2.480798000000000059e+00
2.498559999999999892e+00
2.816504999999999814e+00
2.409262000000000015e+00
2.714517999999999986e+00
3.309899000000000147e+00
2.598796999999999802e+00
2.934731000000000201e+00
3.124940000000000051e+00
2.756140999999999952e+00
2.392522000000000038e+00
2.900040999999999869e+00
2.322436999999999863e+00
2.783047999999999966e+00
2.774210000000000065e+00
2.226048000000000027e+00
1.900206000000000062e+00
2.087292999999999843e+00
2.598282000000000203e+00
2.283767000000000102e+00
2.820532000000000039e+00
2.471941999999999862e+00
2.329299999999999926e+00
2.911607000000000056e+00
3.085294999999999899e+00
2.919274000000000147e+00
2.814627999999999908e+00
2.911182000000000158e+00
2.505377000000000187e+00
2.737220999999999904e+00
2.663123000000000129e+00
2.014864000000000210e+00
2.386175999999999853e+00
3.250151999999999930e+00
2.977615000000000123e+00
2.786738999999999855e+00
2.396218999999999877e+00
3.175936999999999788e+00
1.818167000000000089e+00
3.084457000000000004e+00
2.880151000000000128e+00
2.629335000000000200e+00
2.450502000000000180e+00
2.287437000000000165e+00
2.845022999999999858e+00
2.422407999999999895e+00
2.674367000000000161e+00
2.439243999999999968e+00
2.430562999999999807e+00
3.056007000000000140e+00
2.238433999999999813e+00
2.389991999999999894e+00
2.781610000000000138e+00
3.244308999999999887e+00
2.768451999999999913e+00
2.187183000000000099e+00
3.112540000000000084e+00
1.739346999999999976e+00
2.532417999999999836e+00
2.527811999999999948e+00
2.812453999999999787e+00
2.419407000000000085e+00
2.051811999999999969e+00
2.923786000000000218e+00
2.844573000000000018e+00
2.402048000000000183e+00
2.904564000000000146e+00
2.294446000000000208e+00
3.136244000000000032e+00
2.575283000000000211e+00
2.318759000000000015e+00
2.803561999999999887e+00
3.347608999999999835e+00
2.720002000000000031e+00
1.835598000000000063e+00
2.588468999999999909e+00
2.516245000000000065e+00
3.319496000000000002e+00
2.829032000000000213e+00
3.001392000000000060e+00
2.582028000000000212e+00
2.432700000000000085e+00
2.738351999999999897e+00
2.971338999999999952e+00
2.462295999999999818e+00
3.639602000000000004e+00
2.166725000000000012e+00
3.067728999999999928e+00
2.572599999999999998e+00
2.927846999999999866e+00
3.119059000000000026e+00
2.630504000000000175e+00
2.905260999999999871e+00
2.273273999999999795e+00
2.294017999999999891e+00
2.679797000000000207e+00
2.992672000000000221e+00
3.051849999999999952e+00
2.470884999999999998e+00
2.322487000000000190e+00
2.835958000000000201e+00
2.756677999999999962e+00
2.779526000000000163e+00
2.605792000000000108e+00
3.177740000000000009e+00
2.764815000000000023e+00
2.782544999999999824e+00
2.976710000000000189e+00
2.700591999999999882e+00
3.044979999999999798e+00
2.825272000000000006e+00
2.993376000000000037e+00
2.609277000000000069e+00
2.489149999999999974e+00
2.459299999999999820e+00
2.984680000000000000e+00
2.830251000000000072e+00
2.458877000000000201e+00
2.725210000000000132e+00
2.740638999999999825e+00
2.326605999999999952e+00
3.191136000000000195e+00
2.268963999999999981e+00
2.862270000000000092e+00
2.544413000000000036e+00
2.827043000000000195e+00
2.642656000000000116e+00
2.397543999999999897e+00
2.823088999999999960e+00
2.448411999999999811e+00
3.344438999999999940e+00
2.531315000000000204e+00
2.290182000000000162e+00
2.725462999999999969e+00
2.881092999999999904e+00
3.046663000000000121e+00
2.492166999999999799e+00
2.288647999999999794e+00
3.260402000000000022e+00
2.887056999999999984e+00
2.406594000000000122e+00
2.726345999999999936e+00
2.582933000000000145e+00
2.141113999999999962e+00
2.841975999999999836e+00
2.593605000000000160e+00
1.999713000000000074e+00
2.878871000000000180e+00
2.809120000000000061e+00
3.465847999999999818e+00
2.368386000000000102e+00
2.999257000000000062e+00
2.005668000000000006e+00
2.646291000000000171e+00
2.455665000000000209e+00
2.510845000000000216e+00
2.753892000000000007e+00
2.932494999999999852e+00
2.431382000000000154e+00
2.582837000000000049e+00
2.649675999999999920e+00
2.850697999999999954e+00
2.194964999999999833e+00
2.737671999999999883e+00
2.360589000000000048e+00
2.646282999999999941e+00
2.504610000000000003e+00
3.118539000000000172e+00
3.534098000000000184e+00
2.280809999999999782e+00
2.743244999999999933e+00
2.334362000000000048e+00
3.009354999999999780e+00
2.806353999999999793e+00
2.102335000000000065e+00
2.529497999999999802e+00
2.722895999999999983e+00
2.245051999999999826e+00
3.031595999999999957e+00
2.679985999999999979e+00
2.731819000000000219e+00
2.164865999999999957e+00
2.578190000000000204e+00
2.951649999999999885e+00
2.394509999999999916e+00
2.649719999999999853e+00
2.881159999999999943e+00
3.557183999999999902e+00
2.705903000000000169e+00
2.333345000000000002e+00
2.604419000000000040e+00
2.565605999999999831e+00
2.675971000000000100e+00
2.452081000000000177e+00
2.917240000000000055e+00
2.836790999999999840e+00
2.859735999999999834e+00
3.131543000000000188e+00
3.026828000000000074e+00
3.122345999999999844e+00
2.572531000000000123e+00
2.934089000000000169e+00
2.916291999999999884e+00
2.295510000000000161e+00
2.794324000000000030e+00
2.665563999999999822e+00
2.988450999999999969e+00
2.795507999999999882e+00
2.781881999999999966e+00
2.808743000000000212e+00
2.577659000000000145e+00
2.756387999999999838e+00
2.588487000000000204e+00
2.942200999999999844e+00
2.825591999999999882e+00
2.971820000000000128e+00
3.136366000000000209e+00
2.774900000000000144e+00
2.467748999999999970e+00
2.108149000000000051e+00
3.070305999999999980e+00
2.816705999999999932e+00
2.036003000000000007e+00
2.856456999999999802e+00
2.910600000000000076e+00
2.895817000000000085e+00
2.571989999999999998e+00
3.161036000000000179e+00
2.300530999999999882e+00
2.625531000000000059e+00
3.123488000000000042e+00
2.962854000000000099e+00
3.311821999999999822e+00
2.622278999999999805e+00
2.546549000000000174e+00
2.131730000000000125e+00
2.494749999999999801e+00
2.614282999999999912e+00
2.961866999999999805e+00
3.054631000000000096e+00
2.801593000000000000e+00
1.967116000000000087e+00
3.112047000000000008e+00
2.665931000000000051e+00
3.427525999999999851e+00
2.476487000000000105e+00
2.469653999999999794e+00
2.082799000000000067e+00
2.798178000000000054e+00
3.153702000000000005e+00
2.680791999999999842e+00
2.252492999999999856e+00
2.661595000000000155e+00
2.627188999999999997e+00
2.647656000000000009e+00
2.586555999999999855e+00
2.657993999999999968e+00
2.024176999999999893e+00
2.991270000000000095e+00
2.902861999999999831e+00
2.058380999999999794e+00
2.943834999999999980e+00
2.410174000000000039e+00
2.776949000000000112e+00
2.624073000000000100e+00
2.633465000000000167e+00
2.404396000000000200e+00
2.601598000000000077e+00
2.965596999999999817e+00
1.941780999999999979e+00
2.558837000000000028e+00
2.544160999999999895e+00
2.528176000000000201e+00
2.597170999999999896e+00
2.032710999999999935e+00
3.172646999999999995e+00
2.132832000000000061e+00
2.759364999999999846e+00
2.876269999999999882e+00
2.466136999999999802e+00
2.657239999999999824e+00
3.086327999999999960e+00
2.977517000000000191e+00
2.051384000000000096e+00
2.786064000000000096e+00
2.852503000000000011e+00
2.546355999999999842e+00
3.064950000000000063e+00
2.737007999999999885e+00
2.566910000000000025e+00
2.511544999999999916e+00
2.821164000000000005e+00
2.309231000000000034e+00
3.110567000000000082e+00
2.655371000000000148e+00
1.981235999999999997e+00
2.387192999999999898e+00
2.840435999999999961e+00
2.074891000000000041e+00
2.659336000000000144e+00
2.551414999999999988e+00
3.067931999999999881e+00
2.641288999999999998e+00
2.511578999999999784e+00
2.628648000000000096e+00
2.262408000000000197e+00
2.743027000000000104e+00
2.320898999999999823e+00
1.897512000000000087e+00
2.697808000000000206e+00
2.541762999999999995e+00
2.780361000000000082e+00
2.012551000000000201e+00
2.882308999999999788e+00
2.643658999999999981e+00
2.411836999999999787e+00
2.533523000000000192e+00
2.969851999999999936e+00
3.321635999999999811e+00
2.738992999999999789e+00
2.538571999999999829e+00
2.575473000000000123e+00
2.650405000000000122e+00
2.562072999999999823e+00
2.716292999999999846e+00
2.631635999999999864e+00
2.059280999999999917e+00
2.504766000000000048e+00
2.831974000000000213e+00
2.555778000000000105e+00
2.684346000000000121e+00
2.316688000000000081e+00
2.680881999999999987e+00
2.424964000000000119e+00
2.763164999999999871e+00
3.573983000000000132e+00
2.688654999999999795e+00
2.637506999999999824e+00
2.743142999999999887e+00
2.754919999999999813e+00
2.345404999999999962e+00
2.531978000000000062e+00
3.316685000000000105e+00
2.056928999999999785e+00
3.154466000000000214e+00
2.820508999999999933e+00
3.036217000000000166e+00
2.722855000000000025e+00
2.425660000000000149e+00
2.686441999999999997e+00
2.340653999999999790e+00
2.827790999999999944e+00
1.928422999999999998e+00
2.627963999999999967e+00
2.833489000000000146e+00
2.000256999999999952e+00
2.672975999999999797e+00
2.545373999999999803e+00
2.396462000000000092e+00
2.307910999999999824e+00
2.513157999999999781e+00
3.288971000000000089e+00
2.380666999999999867e+00
2.868933000000000177e+00
2.534167000000000058e+00
2.393809000000000076e+00
2.518635000000000179e+00
2.244648999999999894e+00
2.895401999999999809e+00
2.276997000000000160e+00
2.483038000000000078e+00
1.968220999999999998e+00
2.562146999999999952e+00
2.827145999999999937e+00
1.916460000000000052e+00
2.990098999999999840e+00
2.789191000000000198e+00
2.779513999999999818e+00
2.236469000000000040e+00
2.392949999999999910e+00
2.792250000000000121e+00
2.690147000000000066e+00
2.811535000000000117e+00
2.472662999999999833e+00
2.716079000000000132e+00
2.721295000000000019e+00
2.577968999999999955e+00
3.049869000000000163e+00
2.210694999999999855e+00
2.414721999999999813e+00
1.885130999999999890e+00
2.445861999999999981e+00
2.900135000000000129e+00
2.044493000000000116e+00
2.292460000000000164e+00
2.525808000000000053e+00
3.126688999999999830e+00
2.625265000000000182e+00
2.437304999999999833e+00
2.704667000000000154e+00
2.337657999999999792e+00
2.902751999999999999e+00
3.007500999999999980e+00
3.357674999999999965e+00
2.755758000000000152e+00
3.021109000000000044e+00
2.665341000000000182e+00
3.277006000000000085e+00
2.830010999999999832e+00
2.975370999999999988e+00
3.351700999999999819e+00
2.563642000000000198e+00
2.552890999999999799e+00
2.880097999999999825e+00
2.749886000000000053e+00
2.764918000000000209e+00
2.829616000000000131e+00
2.575892000000000071e+00
2.755184999999999995e+00
3.548500999999999905e+00
2.788056000000000090e+00
2.596401999999999877e+00
2.854341999999999935e+00
2.723400999999999961e+00
2.876374999999999904e+00
3.194732000000000127e+00
2.406883999999999801e+00
2.871493000000000073e+00
3.090459000000000067e+00
3.460370000000000168e+00
2.634114999999999984e+00
2.217106999999999939e+00
2.809314000000000089e+00
2.365746999999999822e+00
3.008718000000000004e+00
2.143759999999999888e+00
2.456275999999999904e+00
3.090193000000000190e+00
2.714309999999999778e+00
2.750493000000000077e+00
2.980564000000000213e+00
3.066037999999999819e+00
2.445314999999999905e+00
2.819770000000000110e+00
2.709105000000000096e+00
2.324091000000000129e+00
2.734564999999999912e+00
2.191832999999999920e+00
2.990377000000000063e+00
2.812339999999999840e+00
2.299138000000000126e+00
2.988443000000000183e+00
2.361931999999999920e+00
2.829863000000000017e+00
2.438363999999999976e+00
2.332796000000000092e+00
3.159138000000000002e+00
2.611108999999999902e+00
2.754596999999999962e+00
2.553904000000000174e+00
2.411633999999999833e+00
2.524272999999999989e+00
2.757533000000000012e+00
2.495807999999999804e+00
2.255119999999999791e+00
2.391391000000000044e+00
2.459728999999999832e+00
2.351871000000000045e+00
3.057938000000000045e+00
2.069021000000000221e+00
2.619289999999999896e+00
2.296513000000000027e+00
3.406384000000000079e+00
2.314491999999999994e+00
1.847531999999999952e+00
2.815688000000000191e+00
2.067225000000000090e+00
2.794268000000000196e+00
2.419890999999999792e+00
2.384110000000000174e+00
2.472732999999999848e+00
2.203622999999999887e+00
2.973018999999999856e+00
2.310024999999999995e+00
2.535197000000000145e+00
3.019158000000000008e+00
2.566305999999999976e+00
2.646926999999999808e+00
2.606234999999999857e+00
2.942813999999999819e+00
2.760451999999999906e+00
2.519715000000000149e+00
2.511499000000000148e+00
1.914366999999999930e+00
2.548202999999999996e+00
2.294960999999999807e+00
2.498620999999999981e+00
2.994988999999999901e+00
2.242888000000000215e+00
2.933762000000000203e+00
2.005625000000000213e+00
2.647597999999999896e+00
2.276701000000000086e+00
2.429250000000000131e+00
2.691110000000000113e+00
2.476414000000000115e+00
3.006326000000000054e+00
2.101672999999999902e+00
2.423254000000000019e+00
2.815119999999999845e+00
2.810877000000000070e+00
3.107267999999999919e+00
1.919364999999999988e+00
2.650495999999999963e+00
2.669791000000000025e+00
2.875754999999999839e+00
2.758497999999999895e+00
2.114361000000000157e+00
2.443934000000000051e+00
2.353930000000000078e+00
2.986836999999999964e+00
3.349841000000000069e+00
2.515321999999999836e+00
2.937298999999999882e+00
2.185836000000000112e+00
3.252940999999999860e+00
2.258424000000000209e+00
2.380910000000000082e+00
2.439077000000000162e+00
3.004017000000000159e+00
2.521186000000000149e+00
1.615842000000000001e+00
3.034539999999999793e+00
2.140454000000000079e+00
2.880914999999999893e+00
2.633948999999999874e+00
1.972445000000000004e+00
2.736273000000000177e+00
2.450668999999999986e+00
3.383690999999999782e+00
2.500055999999999834e+00
2.559328999999999965e+00
2.298169000000000128e+00
2.411906000000000105e+00
3.278214000000000183e+00
2.589218999999999937e+00
2.267436000000000007e+00
2.805524999999999824e+00
2.310715000000000074e+00
2.714732000000000145e+00
1.940614999999999979e+00
2.526047999999999849e+00
1.967105000000000103e+00
2.657577999999999996e+00
2.564194999999999780e+00
2.048264999999999780e+00
2.728880999999999890e+00
2.397787999999999808e+00
3.308221000000000078e+00
3.401475000000000026e+00
2.890667999999999793e+00
2.991938999999999904e+00
2.445695999999999870e+00
3.127702999999999900e+00
2.319405000000000161e+00
2.327888999999999875e+00
2.596731000000000122e+00
2.590962000000000209e+00
2.683590999999999838e+00
1.990223000000000075e+00
2.550981999999999861e+00
2.333324000000000176e+00
2.721452999999999900e+00
2.692749000000000059e+00
2.253884999999999916e+00
2.604624999999999968e+00
2.426308999999999827e+00
2.831503000000000103e+00
2.158205999999999847e+00
2.257846999999999937e+00
3.539611999999999981e+00
2.204733000000000054e+00
3.075591000000000186e+00
2.169697000000000209e+00
2.661408000000000218e+00
2.907849000000000128e+00
2.923646000000000189e+00
2.589662999999999826e+00
2.127629999999999910e+00
2.631415000000000060e+00
2.599077999999999999e+00
2.809032000000000195e+00
2.596877999999999798e+00
2.040370999999999935e+00
2.550378999999999952e+00
2.521421999999999830e+00
2.555476000000000081e+00
2.639394999999999936e+00
2.544947000000000070e+00
2.721273000000000053e+00
2.096305000000000085e+00
3.060359000000000052e+00
2.290805999999999898e+00
2.770652000000000115e+00
2.502733999999999792e+00
3.131549000000000138e+00
2.988157000000000174e+00
3.053980999999999835e+00
2.936601000000000017e+00
2.046396999999999800e+00
3.033291000000000182e+00
2.518628000000000089e+00
1.959114999999999940e+00
3.251977999999999813e+00
2.499856999999999996e+00
2.659918999999999922e+00
2.540188000000000113e+00
2.849918999999999869e+00
2.688404999999999934e+00
2.727362999999999982e+00
3.028281999999999918e+00
2.325749000000000066e+00
2.760939000000000032e+00
3.035522999999999971e+00
2.840484000000000009e+00
2.278646999999999867e+00
2.447413000000000061e+00
2.879900000000000126e+00
2.092461999999999822e+00
2.965250000000000163e+00
2.774125999999999870e+00
2.524789999999999868e+00
3.577478999999999854e+00
2.711406000000000205e+00
2.999753000000000114e+00
2.446752000000000038e+00
2.830395000000000216e+00
2.500573999999999852e+00
2.372376000000000040e+00
4.009894000000000069e+00
2.548970999999999876e+00
2.684381999999999824e+00
2.789509999999999934e+00
3.226595000000000102e+00
3.103330999999999840e+00
2.995747000000000160e+00
3.359874000000000027e+00
2.220359999999999889e+00
3.068420000000000147e+00
3.062739000000000100e+00
2.446893999999999902e+00
3.324409000000000169e+00
2.477190999999999921e+00
2.247199000000000169e+00
2.362610000000000099e+00
2.655002999999999780e+00
3.419570000000000221e+00
2.362801999999999847e+00
3.082431999999999839e+00
2.377852999999999994e+00
2.367122999999999866e+00
2.634529000000000121e+00
2.956936999999999927e+00
3.079102999999999923e+00
2.249671999999999894e+00
2.948633000000000060e+00
2.606005999999999823e+00
3.305390000000000050e+00
2.674221999999999877e+00
2.012233999999999856e+00
2.462559000000000164e+00
2.691462000000000021e+00
2.276766999999999985e+00
2.885209000000000135e+00
2.388914999999999900e+00
3.710256000000000220e+00
2.420852000000000004e+00
3.296885000000000066e+00
2.633112999999999815e+00
2.474267000000000216e+00
2.971776000000000195e+00
2.235650000000000137e+00
2.835332999999999881e+00
2.226446999999999843e+00
2.777649999999999952e+00
2.760199000000000069e+00
2.672595999999999972e+00
3.533996999999999833e+00
2.025628999999999902e+00
2.078002999999999822e+00
3.168295000000000083e+00
2.360632999999999981e+00
2.353355000000000086e+00
2.322782999999999820e+00
3.055559000000000136e+00
2.155037999999999787e+00
3.096337999999999813e+00
2.662119999999999820e+00
2.321215000000000028e+00
2.565310000000000201e+00
2.398331000000000213e+00
2.211765999999999899e+00
2.697337999999999791e+00
2.556020000000000181e+00
2.326919000000000182e+00
2.367996000000000212e+00
3.308380000000000098e+00
2.061339999999999950e+00
2.849689000000000139e+00
2.958947000000000216e+00
3.166628000000000220e+00
2.280459000000000014e+00
2.469717000000000162e+00
2.956214000000000119e+00
2.626570000000000071e+00
3.132203000000000070e+00
2.328218999999999816e+00
2.224539000000000044e+00
2.142980999999999803e+00
2.459710999999999981e+00
2.410336000000000034e+00
2.395961999999999925e+00
2.892869000000000135e+00
2.512893000000000043e+00
3.262245000000000061e+00
2.643219999999999903e+00
2.034464999999999968e+00
2.881518999999999942e+00
2.267500000000000071e+00
2.683310000000000084e+00
1.999692000000000025e+00
2.605519999999999836e+00
2.469765999999999906e+00
2.380421000000000120e+00
2.880198000000000036e+00
2.408678999999999792e+00
1.896320000000000006e+00
2.621300000000000185e+00
2.818474999999999842e+00
2.765925000000000189e+00
2.355135000000000201e+00
2.654113999999999862e+00
2.446693999999999924e+00
2.540617999999999821e+00
2.477155000000000218e+00
1.834120999999999890e+00
3.325753000000000181e+00
2.890972999999999793e+00
2.592738000000000209e+00
2.593840999999999841e+00
2.539890000000000203e+00
2.458898000000000028e+00
2.110183999999999838e+00
2.798983999999999916e+00
2.684260000000000090e+00
2.443696000000000090e+00
2.773112999999999939e+00
2.618618999999999808e+00
2.955398000000000192e+00
2.353831000000000007e+00
2.546908000000000172e+00
2.490495999999999821e+00
2.604767999999999972e+00
2.451643999999999934e+00
2.174996000000000151e+00
2.361577000000000037e+00
2.460653000000000201e+00
3.136718999999999813e+00
2.802302000000000071e+00
2.411302000000000056e+00
3.237823999999999813e+00
2.208962999999999788e+00
2.915181000000000022e+00
2.848269000000000162e+00
2.765956000000000081e+00
3.112210999999999839e+00
2.986149999999999860e+00
3.423094999999999999e+00
3.514987000000000084e+00
2.449249000000000009e+00
3.586345000000000116e+00
2.532039999999999846e+00
2.932081000000000159e+00
2.682418999999999887e+00
2.897902000000000200e+00
3.227845999999999993e+00
2.656439000000000217e+00
3.861257999999999857e+00
2.828393999999999853e+00
3.246484000000000147e+00
2.019324000000000119e+00
2.864301999999999904e+00
2.597825999999999969e+00
2.062950999999999979e+00
2.508211999999999886e+00
2.936507000000000200e+00
3.221905000000000019e+00
2.173128000000000171e+00
2.623984000000000094e+00
2.661776000000000142e+00
2.726636000000000060e+00
2.659749999999999837e+00
2.343583000000000194e+00
2.212080999999999964e+00
2.256330000000000169e+00
2.340548000000000073e+00
3.142968000000000206e+00
2.749268999999999963e+00
3.065755999999999926e+00
2.552668000000000159e+00
2.620918000000000081e+00
2.438998999999999917e+00
2.345069000000000070e+00
2.675701000000000107e+00
3.031759999999999788e+00
2.931265999999999927e+00
2.149674999999999780e+00
2.635890999999999984e+00
2.654428999999999927e+00
2.591784000000000088e+00
2.637910999999999895e+00
2.084331999999999852e+00
2.674593999999999916e+00
2.784193000000000140e+00
2.231911000000000200e+00
3.362655000000000172e+00
2.636902000000000079e+00
3.150335999999999803e+00
2.815995000000000026e+00
2.761439999999999895e+00
3.068227999999999955e+00
2.416500999999999788e+00
2.454845999999999862e+00
3.290261999999999798e+00
2.992462000000000177e+00
2.485955999999999833e+00
2.301410000000000178e+00
2.903367999999999949e+00
2.687787999999999844e+00
2.981751000000000040e+00
2.376954000000000011e+00
2.739768000000000203e+00
2.326569000000000109e+00
2.865113000000000021e+00
3.109592999999999829e+00
2.149230999999999892e+00
3.155529000000000028e+00
2.140128999999999948e+00
2.532513999999999932e+00
2.426343000000000139e+00
3.113938000000000095e+00
2.747497000000000078e+00
3.253518999999999828e+00
3.057627000000000095e+00
2.740794000000000175e+00
2.308984999999999843e+00
2.593167000000000222e+00
2.207536999999999860e+00
2.899434999999999985e+00
2.261080000000000201e+00
2.857658999999999949e+00
2.581948000000000132e+00
2.363698999999999995e+00
2.462896000000000196e+00
2.342966000000000104e+00
2.741868999999999890e+00
2.635035999999999934e+00
2.497059999999999835e+00
2.517733000000000221e+00
3.315856999999999832e+00
3.147419999999999884e+00
2.662828999999999890e+00
2.988961000000000201e+00
2.976445000000000007e+00
2.807691000000000159e+00
2.819567000000000156e+00
2.082145000000000135e+00
2.621903999999999790e+00
2.493373000000000062e+00
2.658354000000000106e+00
3.054734999999999978e+00
2.523782999999999888e+00
2.420694000000000123e+00
2.152069000000000010e+00
2.482688000000000006e+00
2.324136000000000202e+00
2.638295999999999975e+00
2.263268000000000058e+00
2.244066000000000116e+00
3.218703000000000092e+00
2.700724999999999820e+00
2.681883000000000017e+00
2.829255999999999993e+00
2.523903999999999925e+00
2.703183000000000114e+00
2.143212000000000117e+00
2.575235000000000163e+00
2.525186000000000153e+00
2.426108999999999849e+00
2.761861999999999817e+00
2.472726999999999897e+00
2.252171999999999841e+00
2.951118999999999826e+00
3.178066999999999975e+00
2.148642000000000163e+00
2.859684999999999810e+00
2.214984999999999982e+00
2.177321000000000062e+00
3.012245000000000061e+00
2.593294000000000210e+00
2.603347999999999995e+00
2.471893000000000118e+00
2.879198000000000146e+00
2.882436000000000220e+00
2.110792000000000002e+00
2.968274000000000079e+00
2.111889999999999823e+00
2.641709999999999781e+00
2.703235999999999972e+00
4.113476999999999606e+00
2.513250999999999902e+00
2.321883000000000141e+00
3.002920000000000034e+00
2.269868999999999915e+00
3.009964999999999780e+00
2.440714999999999968e+00
2.079680000000000195e+00
3.053949999999999942e+00
2.625532999999999895e+00
2.708423999999999943e+00
2.125017999999999851e+00
3.296918999999999933e+00
2.885745000000000005e+00
2.262469999999999981e+00
2.564925000000000122e+00
2.574250999999999845e+00
2.541932000000000080e+00
3.485164999999999846e+00
2.483274000000000203e+00
3.012903999999999805e+00
2.138678000000000079e+00
2.739249000000000045e+00
2.952730999999999995e+00
2.476450999999999958e+00
2.800514999999999866e+00
2.015493000000000201e+00
2.884914999999999896e+00
2.833631000000000011e+00
2.870530000000000026e+00
2.735660999999999898e+00
2.439494999999999969e+00
3.081456999999999891e+00
2.443767999999999940e+00
2.889067999999999969e+00
2.754528999999999783e+00
2.790421999999999958e+00
3.258433000000000135e+00
2.239301000000000208e+00
2.544331999999999816e+00
2.271529999999999827e+00
2.288841000000000125e+00
2.456590999999999969e+00
2.517058000000000018e+00
2.880168999999999979e+00
2.295411000000000090e+00
3.043203999999999798e+00
2.892399000000000164e+00
2.500699000000000005e+00
2.509246999999999783e+00
2.088713999999999960e+00
2.969482999999999873e+00
2.565603999999999996e+00
3.081376000000000115e+00
2.511232999999999826e+00
2.679949999999999832e+00
2.923243999999999954e+00
2.590768999999999878e+00
2.618689999999999962e+00
2.850940000000000030e+00
3.108337999999999823e+00
2.300694000000000017e+00
2.868228999999999917e+00
2.865009000000000139e+00
1.988178999999999919e+00
3.610714000000000201e+00
3.287279999999999980e+00
2.466998999999999942e+00
2.013956999999999997e+00
3.041751999999999789e+00
2.596057000000000059e+00
2.219151999999999791e+00
2.880856000000000083e+00
2.334009000000000000e+00
2.661557999999999868e+00
2.755058000000000007e+00
3.247828000000000159e+00
2.948621000000000159e+00
2.286254000000000008e+00
2.754267000000000021e+00
2.354182999999999915e+00
2.976986000000000132e+00
2.964881999999999795e+00
2.144681999999999977e+00
3.026324999999999932e+00
3.021412000000000209e+00
2.764048999999999978e+00
2.716200000000000170e+00
3.466784999999999783e+00
3.046243000000000034e+00
2.330645000000000078e+00
2.877317000000000125e+00
2.532652999999999821e+00
2.531857000000000024e+00
2.957721999999999962e+00
2.383204000000000100e+00
2.313432000000000155e+00
2.733471999999999902e+00
2.791093000000000046e+00
2.201735000000000220e+00
2.187772999999999968e+00
3.076712000000000113e+00
1.943562999999999930e+00
3.304702999999999946e+00
2.897908000000000150e+00
3.107829999999999870e+00
2.193740000000000023e+00
2.526689000000000185e+00
3.101195000000000146e+00
2.786303000000000196e+00
2.769627999999999979e+00
2.253826000000000107e+00
2.370553000000000132e+00
2.528134000000000103e+00
3.157986999999999878e+00
2.818535999999999930e+00
2.130103000000000080e+00
3.132206000000000046e+00
2.086371000000000198e+00
2.904355999999999938e+00
3.128521000000000107e+00
2.044973999999999847e+00
2.294277000000000122e+00
2.787793000000000188e+00
2.957135000000000069e+00
2.583568999999999782e+00
2.988967999999999847e+00
3.420951000000000075e+00
2.024116999999999944e+00
2.829292000000000140e+00
2.553433000000000064e+00
2.011286999999999825e+00
3.358880999999999784e+00
2.420239000000000029e+00
2.461196999999999857e+00
2.648543999999999787e+00
2.841191999999999940e+00
2.534768000000000132e+00
2.544211999999999918e+00
3.072055000000000202e+00
2.097579999999999778e+00
2.975738000000000216e+00
2.475800000000000001e+00
3.183796000000000070e+00
2.208998999999999935e+00
2.427906000000000120e+00
3.129328000000000110e+00
2.261382999999999921e+00
2.853568000000000104e+00
2.509808000000000039e+00
2.180070000000000174e+00
3.099292000000000158e+00
2.588690999999999853e+00
2.888949000000000211e+00
2.669795000000000140e+00
2.485971999999999849e+00
2.338773000000000213e+00
2.518676000000000137e+00
2.877127999999999908e+00
1.836243999999999987e+00
2.266430000000000167e+00
1.971711999999999909e+00
2.904523000000000188e+00
2.086187999999999931e+00
2.395026999999999795e+00
3.277895000000000003e+00
2.442623000000000211e+00
3.113430000000000142e+00
2.422728999999999910e+00
2.315490000000000048e+00
2.824129999999999807e+00
2.626090000000000035e+00
3.335952999999999946e+00
2.951652999999999860e+00
2.486117999999999828e+00
2.796517999999999837e+00
2.863239999999999785e+00
3.248483999999999927e+00
2.383471000000000117e+00
2.692299000000000220e+00
2.247844000000000175e+00
3.307977999999999863e+00
2.623653000000000013e+00
2.416367000000000154e+00
3.370845000000000091e+00
2.661742999999999970e+00
3.120903999999999900e+00
2.889330999999999872e+00
2.745467999999999797e+00
2.654228999999999949e+00
2.690078999999999887e+00
2.836104000000000180e+00
3.509926000000000101e+00
2.442756999999999845e+00
3.019973999999999936e+00
3.035404000000000213e+00
2.816361000000000114e+00
2.355691999999999897e+00
2.818506000000000178e+00
2.708864999999999856e+00
2.948793999999999915e+00
2.478302999999999923e+00
2.039829000000000114e+00
3.152261000000000202e+00
2.742612999999999968e+00
3.772688000000000041e+00
3.184934000000000154e+00
2.188711000000000073e+00
3.295576000000000061e+00
2.796043000000000056e+00
2.806757999999999864e+00
3.247504000000000168e+00
2.535620000000000207e+00
2.905269000000000101e+00
2.875668000000000113e+00
2.989034000000000191e+00
2.631466999999999778e+00
2.257073000000000107e+00
3.097233999999999821e+00
2.667260999999999882e+00
2.198306999999999789e+00
2.502807999999999922e+00
3.060029999999999806e+00
2.520332999999999934e+00
3.027012000000000036e+00
2.296626999999999974e+00
1.994124000000000008e+00
3.149957999999999814e+00
2.769235000000000113e+00
2.671282000000000156e+00
2.927195999999999909e+00
2.538222000000000200e+00
3.319825999999999944e+00
3.231025999999999954e+00
3.003703999999999930e+00
2.342150000000000176e+00
2.801247000000000043e+00
2.855666999999999955e+00
2.876205000000000123e+00
2.536486000000000018e+00
2.594470999999999972e+00
2.735015000000000196e+00
2.228272000000000030e+00
3.204921000000000131e+00
2.165893000000000068e+00
2.522024000000000044e+00
2.633786999999999878e+00
2.561345000000000205e+00
2.639346999999999888e+00
2.431569000000000091e+00
2.606958000000000109e+00
2.880606000000000222e+00
2.391474999999999795e+00
3.269213000000000147e+00
2.213687000000000182e+00
2.568246999999999947e+00
2.774617999999999807e+00
3.104064000000000156e+00
2.944767999999999830e+00
2.397660999999999820e+00
3.374073000000000100e+00
2.376619999999999955e+00
2.965835999999999917e+00
2.930034000000000027e+00
3.490187000000000150e+00
4.283051999999999637e+00
3.458781999999999801e+00
2.950534999999999908e+00
3.441054999999999975e+00
2.649929000000000201e+00
3.412269000000000219e+00
3.443604999999999805e+00
3.544236000000000164e+00
3.088665000000000216e+00
3.313598999999999961e+00
2.569688000000000194e+00
3.149929999999999897e+00
2.573255000000000070e+00
2.110233000000000025e+00
2.945962000000000192e+00
2.265623999999999860e+00
3.311681000000000097e+00
2.735860999999999876e+00
2.551388000000000211e+00
2.629893000000000036e+00
2.492987999999999982e+00
2.602984999999999882e+00
2.735704999999999831e+00
2.302381000000000011e+00
2.995166000000000217e+00
2.221926999999999985e+00
3.379033999999999871e+00
2.013825999999999894e+00
2.541290000000000049e+00
2.575225999999999793e+00
3.069126999999999938e+00
2.954876000000000058e+00
1.974062999999999901e+00
3.046621000000000024e+00
2.488827000000000123e+00
2.850678999999999963e+00
2.358375000000000110e+00
2.299898999999999916e+00
3.194799999999999862e+00
2.713605999999999963e+00
2.712895000000000056e+00
3.033743999999999996e+00
2.204342000000000024e+00
3.232898000000000049e+00
2.439893999999999785e+00
2.938203999999999816e+00
2.378722999999999921e+00
2.400422999999999973e+00
2.696830999999999978e+00
3.018388999999999989e+00
2.580734000000000083e+00
2.138500000000000068e+00
2.893380000000000063e+00
2.377714000000000105e+00
3.119327000000000183e+00
2.514050000000000118e+00
2.317670999999999815e+00
2.817381999999999831e+00
2.929956999999999923e+00
2.581144000000000105e+00
2.821120000000000072e+00
2.267024999999999846e+00
2.722458000000000045e+00
2.290818999999999939e+00
2.806081999999999965e+00
2.070555999999999841e+00
2.470438000000000134e+00
2.524153000000000091e+00
3.103887999999999980e+00
2.994708999999999843e+00
2.192241000000000106e+00
2.596052999999999944e+00
2.389745000000000008e+00
2.839713000000000154e+00
2.682995000000000019e+00
2.974765000000000104e+00
3.230043999999999915e+00
2.589433000000000096e+00
2.512792000000000137e+00
2.678449000000000080e+00
2.079406999999999783e+00
3.363166999999999796e+00
2.312910000000000021e+00
2.782354000000000216e+00
2.318357999999999919e+00
2.412409999999999943e+00
2.729807999999999790e+00
2.980180999999999969e+00
3.137462999999999891e+00
2.216832000000000136e+00
2.621528000000000080e+00
2.709372999999999809e+00
3.328100000000000058e+00
2.907718000000000025e+00
2.760705000000000187e+00
2.502651999999999877e+00
2.305740999999999818e+00
2.015168000000000070e+00
2.684397000000000144e+00
2.269693999999999878e+00
2.833311000000000135e+00
2.284772999999999943e+00
2.976224000000000203e+00
2.691841999999999846e+00
2.646688999999999847e+00
3.016684999999999839e+00
3.342035999999999785e+00
3.916136999999999979e+00
2.399847999999999981e+00
2.721324000000000076e+00
2.566307000000000116e+00
2.632941999999999894e+00
3.150155999999999956e+00
2.524732000000000198e+00
2.420357000000000092e+00
2.692649999999999988e+00
3.712505999999999862e+00
4.069878000000000107e+00
2.122091000000000172e+00
3.025968999999999909e+00
2.089323999999999959e+00
3.099099999999999966e+00
2.628064999999999873e+00
2.412533999999999956e+00
4.036459999999999937e+00
2.880428000000000210e+00
3.124838000000000005e+00
2.156899000000000122e+00
3.075318000000000218e+00
2.320537999999999990e+00
2.887169999999999792e+00
3.082444999999999879e+00
2.175915999999999961e+00
2.647187000000000179e+00
2.506422000000000150e+00
3.504326999999999970e+00
2.478403000000000134e+00
2.410426999999999875e+00
2.810630000000000184e+00
2.371039999999999814e+00
3.007499000000000144e+00
2.486545000000000005e+00
2.406449999999999978e+00
2.712858000000000214e+00
2.541653999999999858e+00
2.874549000000000021e+00
2.725316999999999990e+00
2.209861000000000075e+00
2.439849000000000157e+00
2.975690000000000168e+00
3.031582999999999917e+00
2.604964999999999975e+00
2.648683000000000121e+00
2.712407999999999930e+00
2.376088999999999896e+00
2.512036000000000158e+00
2.695406000000000191e+00
2.745432999999999790e+00
2.434537000000000173e+00
2.909886000000000195e+00
2.645989999999999842e+00
2.137938999999999812e+00
2.685309000000000168e+00
3.201462999999999948e+00
2.997333999999999943e+00
2.420046000000000141e+00
2.527823999999999849e+00
2.612884000000000206e+00
3.109742999999999924e+00
3.011344999999999938e+00
2.708150999999999975e+00
2.612620000000000164e+00
3.037929000000000102e+00
2.619785999999999948e+00
2.614329999999999821e+00
2.649446000000000190e+00
2.373616000000000170e+00
2.628902000000000072e+00
2.992804000000000020e+00
2.839637000000000189e+00
2.280930999999999820e+00
3.108302999999999816e+00
3.023572000000000148e+00
3.117726999999999915e+00
3.181845000000000034e+00
2.323500000000000121e+00
2.563940999999999804e+00
2.873625999999999792e+00
3.196765000000000079e+00
2.712022000000000155e+00
2.197811999999999877e+00
2.845898000000000039e+00
2.583867999999999832e+00
1.911313000000000040e+00
3.014943999999999846e+00
3.002860000000000085e+00
1.891713999999999896e+00
2.747457999999999956e+00
2.810433999999999877e+00
2.005437000000000136e+00
2.391367999999999938e+00
2.772492000000000179e+00
2.958347999999999978e+00
2.212849999999999984e+00
3.221929999999999961e+00
2.933600000000000207e+00
2.262614999999999821e+00
3.335116000000000192e+00
2.381828000000000056e+00
2.570145999999999820e+00
3.168315999999999910e+00
2.586530000000000218e+00
2.262223000000000095e+00
3.015413999999999817e+00
2.925821000000000005e+00
1.986542000000000030e+00
2.710227999999999859e+00
2.430485000000000007e+00
2.496128000000000124e+00
3.337466000000000044e+00
2.721521000000000079e+00
3.190625999999999962e+00
2.546190999999999871e+00
2.835380999999999929e+00
2.888806999999999903e+00
3.175520000000000120e+00
3.175629999999999953e+00
2.402353000000000183e+00
2.356656000000000084e+00
2.761778000000000066e+00
2.185106999999999911e+00
2.226520999999999972e+00
2.981104999999999894e+00
2.911379000000000161e+00
2.542098000000000191e+00
3.229677999999999827e+00
2.696315999999999935e+00
2.255602999999999803e+00
2.903748999999999914e+00
2.862528999999999879e+00
3.703214000000000006e+00
2.725817000000000156e+00
2.601806999999999981e+00
3.026721000000000217e+00
3.230147999999999797e+00
3.162498999999999949e+00
2.800053000000000125e+00
2.160349000000000075e+00
2.968729000000000173e+00
2.409657999999999856e+00
2.182582000000000022e+00
2.602294000000000107e+00
2.706601000000000035e+00
2.136353999999999864e+00
2.893556999999999935e+00
2.840770000000000017e+00
2.447102000000000110e+00
3.410213999999999857e+00
3.068493999999999833e+00
3.271882999999999875e+00
2.898448000000000135e+00
2.335627000000000120e+00
2.804460999999999871e+00
2.544404999999999806e+00
3.258537000000000017e+00
2.365032999999999941e+00
2.622866000000000142e+00
3.323516000000000137e+00
2.352301000000000197e+00
2.684696999999999889e+00
2.230272999999999950e+00
2.516170999999999935e+00
2.043280999999999903e+00
2.783446000000000087e+00
2.937246000000000024e+00
2.094491000000000103e+00
2.931573000000000206e+00
3.154814000000000007e+00
3.306475999999999971e+00
2.451456999999999997e+00
2.296289999999999942e+00
3.066854999999999887e+00
2.488078999999999930e+00
3.629217000000000137e+00
2.118996999999999797e+00
2.317502000000000173e+00
2.467935000000000212e+00
3.022359999999999935e+00
2.999394000000000116e+00
2.839176999999999840e+00
2.748941999999999997e+00
2.152524000000000104e+00
3.018872000000000000e+00
2.780386000000000024e+00
2.393222999999999878e+00
2.316859000000000002e+00
2.140292999999999779e+00
2.100716999999999945e+00
2.587488000000000010e+00
2.965933000000000153e+00
3.013037000000000187e+00
2.313251000000000168e+00
3.058643000000000001e+00
2.554178999999999977e+00
2.638641999999999932e+00
2.583032000000000217e+00
2.729608999999999952e+00
2.791190999999999978e+00
2.529212999999999933e+00
2.976646000000000125e+00
2.131095999999999879e+00
3.150240000000000151e+00
3.050295000000000201e+00
2.247958999999999818e+00
2.597011000000000180e+00
2.738977999999999913e+00
3.121967000000000159e+00
2.747062000000000115e+00
3.207068000000000030e+00
2.783447999999999922e+00
2.219389000000000056e+00
3.130389000000000088e+00
2.827031999999999989e+00
2.535734999999999850e+00
2.825251999999999875e+00
2.529228999999999949e+00
2.253436999999999912e+00
2.232042999999999999e+00
2.632629000000000108e+00
2.106170000000000098e+00
2.933758999999999784e+00
2.607909999999999950e+00
1.954892999999999992e+00
2.551524000000000125e+00
2.583058999999999994e+00
2.434016000000000179e+00
2.613577999999999957e+00
2.513006999999999991e+00
3.130682999999999883e+00
2.629506000000000121e+00
3.267168999999999990e+00
3.196307000000000009e+00
2.530571999999999822e+00
2.961319000000000035e+00
2.398782000000000192e+00
2.418334999999999901e+00
2.786923999999999957e+00
2.631692000000000142e+00
2.459953000000000056e+00
2.566446000000000005e+00
2.942213999999999885e+00
2.439386999999999972e+00
2.091577000000000019e+00
3.137757000000000129e+00
3.122250000000000192e+00
2.297018000000000004e+00
2.292459000000000024e+00
3.168922999999999934e+00
2.159367000000000036e+00
3.290564999999999962e+00
3.236477999999999966e+00
2.570016999999999996e+00
2.528897000000000173e+00
2.764892000000000127e+00
2.922194000000000180e+00
2.565192999999999834e+00
2.808403999999999900e+00
2.789118999999999904e+00
2.552125000000000199e+00
3.009246000000000087e+00
2.891669999999999963e+00
2.594818000000000069e+00
2.944439000000000028e+00
3.083521999999999874e+00
2.623761000000000010e+00
2.697188999999999837e+00
2.905809999999999782e+00
3.053853999999999846e+00
3.118187999999999960e+00
2.568658999999999804e+00
2.290243999999999946e+00
3.193684000000000189e+00
2.829744999999999955e+00
3.436312000000000033e+00
2.318502000000000063e+00
3.043442000000000203e+00
2.572969000000000062e+00
2.843837999999999866e+00
3.343517999999999990e+00
2.163180999999999798e+00
2.753804999999999836e+00
2.156057000000000112e+00
3.029687000000000019e+00
2.305346999999999813e+00
2.123521000000000214e+00
3.020113999999999965e+00
2.314865999999999868e+00
3.120112999999999914e+00
2.695551000000000030e+00
2.533834999999999837e+00
2.975692000000000004e+00
2.146539999999999893e+00
3.095126000000000044e+00
3.694701999999999931e+00
3.519118999999999886e+00
2.646729000000000109e+00
3.049157999999999813e+00
3.016833999999999794e+00
2.483188000000000173e+00
2.646700000000000053e+00
2.397543999999999897e+00
2.989902999999999977e+00
2.474241000000000135e+00
2.326248000000000093e+00
2.855732999999999855e+00
2.215136000000000216e+00
2.748136000000000134e+00
2.535245999999999889e+00
2.599880000000000191e+00
2.734493000000000062e+00
2.224714000000000080e+00
2.496982000000000035e+00
3.175354000000000010e+00
2.677560999999999858e+00
2.847761999999999905e+00
2.252603999999999829e+00
3.368707999999999814e+00
2.153458999999999790e+00
2.208806000000000047e+00
2.649322000000000177e+00
2.934757999999999978e+00
3.021964999999999790e+00
1.976650000000000018e+00
2.885372999999999966e+00
2.365492999999999846e+00
3.106484000000000023e+00
2.236006000000000160e+00
2.742906000000000066e+00
2.572392999999999930e+00
2.483960999999999864e+00
2.508742999999999945e+00
3.161919999999999842e+00
2.734741000000000088e+00
2.845676999999999790e+00
2.603550999999999949e+00
3.438070000000000181e+00
2.707231000000000165e+00
3.354356999999999811e+00
2.627105999999999941e+00
2.678814000000000028e+00
2.845953999999999873e+00
2.175009999999999888e+00
2.774385999999999797e+00
2.245572000000000124e+00
3.545230000000000103e+00
2.587947999999999915e+00
2.292721999999999927e+00
3.076913999999999927e+00
2.500674000000000063e+00
2.979140000000000121e+00
3.872971000000000164e+00
2.475610000000000088e+00
3.130742000000000136e+00
2.683613999999999944e+00
3.525703000000000031e+00
2.377404999999999990e+00
3.147869000000000028e+00
2.506559999999999899e+00
2.742703000000000113e+00
2.634513999999999800e+00
2.356634999999999813e+00
2.788156999999999996e+00
2.076384000000000007e+00
3.277245999999999881e+00
2.686090000000000089e+00
2.724997000000000114e+00
3.334941999999999851e+00
2.280235999999999930e+00
2.539705999999999797e+00
2.615438000000000152e+00
2.638726000000000127e+00
2.458991999999999845e+00
2.195228999999999875e+00
3.333654000000000117e+00
2.302058999999999855e+00
2.481704000000000132e+00
2.590440000000000076e+00
3.175351000000000035e+00
3.407585999999999782e+00
2.253244000000000025e+00
2.793791000000000135e+00
2.114465000000000039e+00
3.329190000000000094e+00
3.163108999999999948e+00
3.178153000000000006e+00
2.423303000000000207e+00
2.851481000000000154e+00
3.015948999999999991e+00
2.630266999999999911e+00
2.328768000000000171e+00
2.765118000000000187e+00
2.376408000000000076e+00
3.268734999999999946e+00
2.500903000000000098e+00
2.603492000000000139e+00
2.917129000000000083e+00
2.996646999999999839e+00
3.033933999999999909e+00
2.818614000000000175e+00
2.869013999999999953e+00
2.485384999999999955e+00
2.727666999999999842e+00
3.099200000000000177e+00
2.359414999999999818e+00
2.764782999999999991e+00
2.962010999999999949e+00
3.770011999999999919e+00
2.940326999999999913e+00
2.554196000000000133e+00
2.708972000000000158e+00
2.265906999999999893e+00
3.457621000000000056e+00
3.082803000000000182e+00
2.327266999999999975e+00
2.646846000000000032e+00
3.266386999999999929e+00
2.357078000000000007e+00
1.896414999999999962e+00
2.561242000000000019e+00
2.489017000000000035e+00
2.990744999999999987e+00
2.519385000000000208e+00
2.425229999999999997e+00
3.309928999999999899e+00
2.581339999999999968e+00
3.788667999999999925e+00
2.870769999999999822e+00
2.794458000000000109e+00
2.813054999999999861e+00
2.642354000000000092e+00
3.746175000000000033e+00
2.308040000000000092e+00
2.774267000000000039e+00
3.025970000000000049e+00
3.997392000000000056e+00
3.324211000000000027e+00
2.455493999999999843e+00
2.304609999999999825e+00
2.339014000000000149e+00
3.210347000000000062e+00
2.951929999999999943e+00
3.171372999999999998e+00
2.804485000000000117e+00
2.102627000000000024e+00
2.853737999999999886e+00
2.847229000000000010e+00
2.609052000000000149e+00
2.744549999999999823e+00
2.451099999999999834e+00
3.682618000000000169e+00
2.799949999999999939e+00
2.732089999999999907e+00
2.542534999999999989e+00
2.931953000000000031e+00
2.714233999999999813e+00
1.890322000000000058e+00
2.074361000000000121e+00
1.874381999999999993e+00
2.738961000000000201e+00
3.151937000000000211e+00
2.696629999999999860e+00
2.558295000000000208e+00
2.542689000000000199e+00
3.142081999999999820e+00
2.759491999999999834e+00
2.898871000000000198e+00
2.619102999999999959e+00
2.162009999999999987e+00
3.316289999999999960e+00
2.770760999999999807e+00
2.532408999999999910e+00
3.714402000000000204e+00
1.958471999999999991e+00
2.196420999999999957e+00
3.173909000000000091e+00
2.761219999999999786e+00
1.986458999999999975e+00
2.549456999999999862e+00
2.932967999999999797e+00
2.321289000000000158e+00
2.847172000000000036e+00
2.445838000000000179e+00
3.043867999999999796e+00
2.183983000000000008e+00
2.862861999999999796e+00
3.145294999999999952e+00
2.029239000000000015e+00
3.373482999999999787e+00
2.616478999999999999e+00
2.115673000000000137e+00
3.036103000000000218e+00
3.144897999999999971e+00
2.562698999999999838e+00
2.331749999999999989e+00
3.250046999999999908e+00
2.499092999999999787e+00
3.183730999999999867e+00
2.927677000000000085e+00
2.677661000000000069e+00
2.600643999999999956e+00
2.966975999999999836e+00
2.609668999999999794e+00
2.205738999999999894e+00
3.153802999999999912e+00
2.864095999999999975e+00
2.194678999999999824e+00
3.188647000000000009e+00
2.367703999999999809e+00
2.398257000000000083e+00
3.143501000000000101e+00
2.883274000000000115e+00
3.031684999999999963e+00
2.795487000000000055e+00
2.515718999999999816e+00
2.704140000000000210e+00
3.239069000000000198e+00
3.320730999999999877e+00
2.824783000000000044e+00
2.617675999999999892e+00
2.718482999999999983e+00
2.975861000000000089e+00
2.414689999999999781e+00
2.819446999999999814e+00
2.965936000000000128e+00
2.032172000000000089e+00
2.962758000000000003e+00
2.658777000000000168e+00
2.742862999999999829e+00
2.628362999999999783e+00
3.346200000000000063e+00
2.657462000000000213e+00
2.519477000000000189e+00
2.797870000000000079e+00
2.760089999999999932e+00
3.018648000000000220e+00
3.589526999999999912e+00
2.365612000000000048e+00
3.332412999999999847e+00
2.324403000000000219e+00
2.549199999999999910e+00
2.464695999999999998e+00
2.804857999999999851e+00
2.623108000000000217e+00
2.214247999999999994e+00
3.274951000000000167e+00
2.389342000000000077e+00
2.299494000000000149e+00
2.921329000000000065e+00
3.068693000000000115e+00
2.893698000000000103e+00
2.996103999999999878e+00
3.158433000000000046e+00
2.806831999999999994e+00
3.380656999999999801e+00
3.058402000000000065e+00
2.323747000000000007e+00
2.414765000000000050e+00
2.352492999999999945e+00
2.395888999999999935e+00
2.531117000000000061e+00
2.682367000000000168e+00
2.604169000000000178e+00
2.070267999999999997e+00
2.836091000000000140e+00
2.836343999999999976e+00
2.208200000000000163e+00
3.316124999999999989e+00
2.563606000000000051e+00
3.382356000000000140e+00
2.565970000000000084e+00
2.819163000000000086e+00
2.700467000000000173e+00
3.020275999999999961e+00
2.994057999999999886e+00
2.818748999999999949e+00
3.244753000000000220e+00
2.461749000000000187e+00
2.557618000000000169e+00
2.918787000000000020e+00
2.598660999999999888e+00
2.631276000000000170e+00
2.801849999999999952e+00
3.053112000000000048e+00
2.554072000000000120e+00
2.981465000000000032e+00
2.884504000000000179e+00
2.461456000000000088e+00
2.773705000000000087e+00
2.639883999999999897e+00
2.912462000000000106e+00
2.965041999999999955e+00
2.783818000000000126e+00
3.031588999999999867e+00
2.575788000000000189e+00
2.728587000000000096e+00
2.996649999999999814e+00
2.549119000000000135e+00
2.750094999999999956e+00
2.819104999999999972e+00
2.789592999999999989e+00
2.782669999999999977e+00
3.125169999999999781e+00
2.563064999999999927e+00
2.889028000000000151e+00
3.254534000000000038e+00
2.627034000000000091e+00
3.112928000000000139e+00
2.552125000000000199e+00
3.152048000000000183e+00
2.757985999999999827e+00
2.790297999999999945e+00
3.191181999999999963e+00
2.377251999999999921e+00
2.687317000000000178e+00
2.549595000000000056e+00
2.279748999999999803e+00
2.794049999999999923e+00
2.018575999999999926e+00
2.911389999999999922e+00
2.878035000000000121e+00
3.067229999999999901e+00
2.480792000000000108e+00
2.515264999999999862e+00
2.451070000000000082e+00
2.443417999999999868e+00
2.885972000000000204e+00
2.709799999999999986e+00
2.897680999999999951e+00
3.125046000000000213e+00
2.333701000000000025e+00
3.446555000000000035e+00
2.485243000000000091e+00
2.560290999999999872e+00
2.724042999999999992e+00
2.304739999999999789e+00
2.829854000000000092e+00
2.568814999999999849e+00
2.803322999999999787e+00
2.500035000000000007e+00
2.669598000000000138e+00
2.789286999999999850e+00
2.264607999999999954e+00
2.737448999999999799e+00
2.590415000000000134e+00
3.002200999999999897e+00
2.244867000000000168e+00
2.537841999999999931e+00
3.104546000000000028e+00
2.354058999999999902e+00
2.944834000000000174e+00
2.807567000000000146e+00
2.362718000000000096e+00
2.389530999999999850e+00
2.499702999999999786e+00
3.255447999999999897e+00
2.453615000000000101e+00
2.873625999999999792e+00
2.692971000000000004e+00
2.528812999999999978e+00
2.809228000000000058e+00
2.556083000000000105e+00
2.406388999999999889e+00
2.426299999999999901e+00
2.876942000000000110e+00
2.407777999999999974e+00
2.502292999999999878e+00
2.948981999999999992e+00
2.760301999999999811e+00
3.107025000000000148e+00
2.744558000000000053e+00
3.695507999999999793e+00
3.885758000000000045e+00
3.543648000000000131e+00
3.232226999999999961e+00
3.397838999999999832e+00
3.485897000000000023e+00
4.175825999999999816e+00
3.806737000000000037e+00
4.294858999999999760e+00
3.283300000000000107e+00
2.541776000000000035e+00
3.349098999999999826e+00
3.071188999999999947e+00
2.436017000000000099e+00
3.038778999999999897e+00
2.820425000000000182e+00
3.041329000000000171e+00
3.545535000000000103e+00
2.925771000000000122e+00
2.821404999999999941e+00
3.195489999999999942e+00
2.469330999999999943e+00
2.479153000000000162e+00
2.504211000000000187e+00
3.043241999999999781e+00
2.796713000000000005e+00
2.897254999999999914e+00
3.592168000000000028e+00
2.252224000000000004e+00
2.722299000000000024e+00
2.489622999999999919e+00
3.612658999999999843e+00
1.986204000000000081e+00
2.171698999999999824e+00
2.802287000000000194e+00
2.490759000000000167e+00
2.945930000000000160e+00
2.822455000000000158e+00
3.205137000000000125e+00
3.855914999999999981e+00
2.639536000000000104e+00
2.277626999999999846e+00
2.365584000000000131e+00
3.187802000000000024e+00
2.328247999999999873e+00
2.304698000000000135e+00
2.686243999999999854e+00
2.361193000000000097e+00
2.936545999999999879e+00
2.695603999999999889e+00
3.375446000000000168e+00
2.268686000000000202e+00
2.158513000000000126e+00
2.838443999999999967e+00
2.711228999999999889e+00
2.809956000000000120e+00
2.312120000000000175e+00
2.891983000000000192e+00
3.620889000000000024e+00
2.356972999999999985e+00
2.474759999999999849e+00
2.592204999999999870e+00
2.717976000000000170e+00
2.440294999999999881e+00
2.411821999999999910e+00
2.632801000000000169e+00
2.163386000000000031e+00
2.154735000000000067e+00
2.915290999999999855e+00
3.087045999999999957e+00
3.349693999999999949e+00
2.205900999999999890e+00
2.416811000000000043e+00
2.168966999999999867e+00
3.033507999999999871e+00
2.225290000000000212e+00
2.556983999999999924e+00
2.624477999999999867e+00
3.121871000000000063e+00
2.482279999999999820e+00
3.501024999999999832e+00
2.533729999999999816e+00
2.441589000000000009e+00
2.712384999999999824e+00
3.063804000000000194e+00
1.812592999999999899e+00
2.265131999999999923e+00
2.395094999999999974e+00
2.868005999999999833e+00
2.360090000000000021e+00
2.343398000000000092e+00
2.999692000000000025e+00
2.488973999999999798e+00
2.752933000000000074e+00
2.476551000000000169e+00
2.440895999999999955e+00
2.608605999999999980e+00
2.439982000000000095e+00
2.512793999999999972e+00
3.313210999999999906e+00
2.733279000000000014e+00
2.283056000000000196e+00
2.976535000000000153e+00
3.284872000000000014e+00
2.643530999999999853e+00
2.087308000000000163e+00
2.602773000000000003e+00
2.843850000000000211e+00
2.346292000000000044e+00
2.230223000000000066e+00
2.603476999999999819e+00
2.606431999999999860e+00
3.028776000000000135e+00
2.675450999999999802e+00
2.391411000000000175e+00
2.871879999999999988e+00
2.648597000000000090e+00
2.695936999999999806e+00
2.437713000000000019e+00
2.655844000000000094e+00
2.492023999999999795e+00
2.382575000000000109e+00
3.406562000000000090e+00
2.286308000000000007e+00
2.243727999999999945e+00
2.798620000000000108e+00
3.336457999999999924e+00
2.437898999999999816e+00
2.294179999999999886e+00
2.571940000000000115e+00
2.201283999999999796e+00
3.311134000000000022e+00
2.618182000000000009e+00
2.477895000000000181e+00
2.830890000000000128e+00
2.263484000000000052e+00
2.048646999999999885e+00
2.230217000000000116e+00
2.661436000000000135e+00
2.570145000000000124e+00
2.886750999999999845e+00
3.526374999999999815e+00
2.313877000000000184e+00
2.848670999999999953e+00
2.248502999999999918e+00
3.533992000000000022e+00
2.477689999999999948e+00
2.205922000000000160e+00
2.900859000000000076e+00
2.119206999999999841e+00
3.431404000000000121e+00
2.581109000000000098e+00
2.106088000000000182e+00
2.683428000000000146e+00
2.602092999999999989e+00
3.341667000000000165e+00
2.329241000000000117e+00
2.896749999999999936e+00
2.541405999999999832e+00
2.956446000000000129e+00
3.742598000000000091e+00
2.329442999999999930e+00
2.624706999999999901e+00
2.189385999999999832e+00
3.139533000000000129e+00
2.376968000000000192e+00
2.213808000000000220e+00
2.571419000000000121e+00
2.232295999999999836e+00
3.361167000000000016e+00
2.207234000000000140e+00
2.211419999999999941e+00
3.291494000000000142e+00
2.336644000000000165e+00
2.516023000000000120e+00
2.577205999999999886e+00
2.591775999999999858e+00
2.489136999999999933e+00
2.765079000000000065e+00
3.574021000000000114e+00
2.505573000000000050e+00
2.886372000000000160e+00
2.285832999999999782e+00
2.528399999999999981e+00
2.659993000000000052e+00
2.085482999999999976e+00
2.741335999999999995e+00
2.428828999999999905e+00
3.224676999999999794e+00
2.535537000000000152e+00
2.385082999999999842e+00
2.449418999999999791e+00
2.894308000000000103e+00
2.560868000000000144e+00
2.414296999999999915e+00
3.004376000000000158e+00
2.694526000000000199e+00
2.850169999999999870e+00
2.999715999999999827e+00
2.614072000000000173e+00
2.529313999999999840e+00
2.708781999999999801e+00
2.961708999999999925e+00
3.009209999999999940e+00
2.701874999999999805e+00
3.387646999999999853e+00
2.048909000000000091e+00
3.524268999999999874e+00
3.262059999999999960e+00
2.438330999999999804e+00
3.050459000000000032e+00
2.306859000000000215e+00
2.446927000000000074e+00
2.176403000000000088e+00
3.026524999999999910e+00
2.476666999999999952e+00
2.371691000000000216e+00
3.567750000000000199e+00
2.094165999999999972e+00
2.371300000000000185e+00
2.572257000000000016e+00
3.098355999999999888e+00
3.125669999999999948e+00
2.510820999999999970e+00
3.561373999999999818e+00
2.380475000000000119e+00
3.665767999999999915e+00
2.867754999999999832e+00
2.572163000000000199e+00
2.951973999999999876e+00
2.737391999999999825e+00
2.939888999999999974e+00
2.115472000000000019e+00
2.752415000000000056e+00
2.797896000000000161e+00
2.341842000000000201e+00
3.340936999999999824e+00
2.513454999999999995e+00
2.869022000000000183e+00
2.835090000000000110e+00
3.062825000000000131e+00
2.431872999999999951e+00
2.426083999999999907e+00
3.115422999999999831e+00
2.858903000000000194e+00
3.310904999999999987e+00
2.472268999999999828e+00
2.472252000000000116e+00
2.651619000000000170e+00
2.927956000000000003e+00
2.339497000000000160e+00
2.419589999999999907e+00
3.131730000000000125e+00
2.480538999999999827e+00
2.761191000000000173e+00
3.174418000000000184e+00
2.617131999999999792e+00
2.826337999999999795e+00
2.592518999999999796e+00
3.268225999999999853e+00
2.615880000000000205e+00
2.369969999999999910e+00
2.923884999999999845e+00
2.532160999999999884e+00
3.212556000000000189e+00
2.768320999999999810e+00
2.721878999999999937e+00
2.519146999999999803e+00
2.498310000000000031e+00
2.403521000000000019e+00
3.048824999999999896e+00
3.036268000000000189e+00
2.346277999999999864e+00
2.428402999999999867e+00
3.282649000000000150e+00
2.570113999999999788e+00
2.728181000000000189e+00
2.455070000000000086e+00
3.474219000000000168e+00
2.997685999999999851e+00
2.712816000000000116e+00
2.920344000000000051e+00
2.792234000000000105e+00
2.890232999999999830e+00
2.892361999999999878e+00
2.468576000000000104e+00
2.519562000000000079e+00
2.737337999999999827e+00
2.885972000000000204e+00
2.438556999999999864e+00
3.432474000000000025e+00
3.195799000000000056e+00
2.318305000000000060e+00
3.301289999999999836e+00
2.621967000000000159e+00
2.697798000000000140e+00
3.244171999999999834e+00
2.176902999999999810e+00
2.798446000000000211e+00
2.947274999999999867e+00
2.793858999999999870e+00
2.345511999999999819e+00
2.314897999999999900e+00
2.585383999999999904e+00
2.397289999999999921e+00
3.248209999999999820e+00
2.767539999999999889e+00
3.963778000000000024e+00
2.848587000000000202e+00
3.547690999999999928e+00
3.040973000000000148e+00
2.416955999999999882e+00
3.228940999999999839e+00
2.384854999999999947e+00
2.258990999999999971e+00
2.708908000000000094e+00
3.644794999999999785e+00
2.908929999999999794e+00
2.580725999999999853e+00
3.247481000000000062e+00
3.163041999999999909e+00
3.265378000000000114e+00
2.712962999999999791e+00
2.740508999999999862e+00
3.019051000000000151e+00
2.514032999999999962e+00
2.867872999999999895e+00
2.358846999999999916e+00
2.480736999999999970e+00
2.558767000000000014e+00
2.391875999999999891e+00
2.948204000000000047e+00
2.332368999999999915e+00
2.357140999999999931e+00
3.044742999999999977e+00
4.001949999999999896e+00
2.877098000000000155e+00
2.580909999999999815e+00
3.410753000000000146e+00
2.844438999999999940e+00
3.551502000000000159e+00
2.529170999999999836e+00
2.865588999999999942e+00
2.947442000000000117e+00
2.360462000000000060e+00
2.974765999999999799e+00
2.805825000000000014e+00
2.336180000000000145e+00
2.695612999999999815e+00
2.683736999999999817e+00
2.875252000000000141e+00
2.183389000000000024e+00
2.261051999999999840e+00
2.687317999999999873e+00
3.152141999999999999e+00
3.100735999999999937e+00
2.438600000000000101e+00
2.696283000000000207e+00
2.543905999999999779e+00
3.527184999999999793e+00
2.943061999999999845e+00
2.610214000000000034e+00
3.164746000000000059e+00
2.683958000000000066e+00
2.521555999999999909e+00
3.447512000000000132e+00
2.302923999999999971e+00
3.343789000000000122e+00
2.350779999999999870e+00
3.186723000000000194e+00
2.372055000000000025e+00
2.639944999999999986e+00
2.617347000000000090e+00
2.883957000000000104e+00
2.742814000000000085e+00
2.497161999999999882e+00
2.827707000000000193e+00
2.821603000000000083e+00
2.521719000000000044e+00
3.117160999999999849e+00
2.493625999999999898e+00
2.992539999999999978e+00
2.440119000000000149e+00
2.945786000000000016e+00
3.815494000000000163e+00
2.827427999999999830e+00
3.031222999999999779e+00
2.570215000000000138e+00
2.977116999999999791e+00
2.632763000000000186e+00
2.500824999999999854e+00
2.910089999999999844e+00
2.641881999999999842e+00
2.553104999999999958e+00
2.284590000000000121e+00
2.476716000000000140e+00
2.833463000000000065e+00
3.218265000000000153e+00
2.693780999999999981e+00
2.603578000000000170e+00
3.067865999999999982e+00
2.334471000000000185e+00
2.606958000000000109e+00
2.813346000000000124e+00
2.285430999999999990e+00
2.886626999999999832e+00
2.187723000000000084e+00
2.651663000000000103e+00
2.244181000000000203e+00
2.652938999999999936e+00
2.857972999999999875e+00
2.637103000000000197e+00
3.234898999999999969e+00
2.412246999999999808e+00
2.614386999999999794e+00
2.902947000000000166e+00
2.925276000000000209e+00
2.794618999999999964e+00
2.451597000000000026e+00
3.486250000000000071e+00
2.538431999999999800e+00
2.464536999999999978e+00
3.452979000000000021e+00
2.391538999999999859e+00
2.873253000000000057e+00
2.661910000000000220e+00
2.550063000000000191e+00
2.459141999999999939e+00
2.905037999999999787e+00
2.815634000000000192e+00
2.813117999999999785e+00
3.647314999999999863e+00
2.753247000000000000e+00
2.664419000000000093e+00
2.957577000000000123e+00
3.188721000000000139e+00
2.892593999999999888e+00
2.572322999999999915e+00
2.504551000000000194e+00
2.530752000000000113e+00
2.217858000000000107e+00
3.590113999999999805e+00
2.569475000000000176e+00
2.756177000000000099e+00
2.454305000000000181e+00
2.760477999999999987e+00
2.149408999999999903e+00
2.661067000000000071e+00
2.649290000000000145e+00
2.407618999999999954e+00
2.865950000000000220e+00
3.022124999999999950e+00
2.682186000000000181e+00
2.924042000000000030e+00
2.204600000000000115e+00
2.783847000000000182e+00
2.448704000000000214e+00
2.709681999999999924e+00
2.529469000000000189e+00
2.287284000000000095e+00
2.516372000000000053e+00
2.535191000000000194e+00
3.106427000000000049e+00
2.561183000000000209e+00
2.519327999999999790e+00
2.326216000000000061e+00
2.241442999999999852e+00
2.809578000000000131e+00
2.286677000000000071e+00
2.719612000000000140e+00
3.047048999999999896e+00
2.853733000000000075e+00
2.963150999999999868e+00
2.890845000000000109e+00
3.247469000000000161e+00
1.963767999999999958e+00
2.604405999999999999e+00
2.894252999999999965e+00
2.014091000000000076e+00
2.134225999999999956e+00
2.143406999999999840e+00
2.994968000000000075e+00
2.398299999999999876e+00
2.738138000000000183e+00
2.534785999999999984e+00
2.066942000000000057e+00
2.657522000000000162e+00
2.408418999999999865e+00
2.949507000000000101e+00
2.754786000000000179e+00
2.596442999999999834e+00
2.988328999999999791e+00
2.824031999999999876e+00
3.530645999999999951e+00
2.122357000000000049e+00
2.726980000000000182e+00
2.649772000000000016e+00
2.635355999999999810e+00
1.997405000000000097e+00
1.958563000000000054e+00
2.713891999999999971e+00
2.478289000000000186e+00
3.074268000000000001e+00
2.585242000000000040e+00
2.265445999999999849e+00
2.754093999999999820e+00
2.611591999999999913e+00
2.636861000000000121e+00
3.124400000000000066e+00
2.837397000000000169e+00
2.741007999999999889e+00
2.347182999999999797e+00
3.591451000000000171e+00
1.917453999999999992e+00
2.299075000000000202e+00
3.106548999999999783e+00
3.281156999999999879e+00
2.798437999999999981e+00
2.571452999999999989e+00
3.134107000000000198e+00
2.173537000000000052e+00
3.290413000000000032e+00
2.722297999999999885e+00
2.604245999999999839e+00
2.361099999999999977e+00
2.583509999999999973e+00
2.943840999999999930e+00
2.339237999999999928e+00
2.802369000000000110e+00
3.166574000000000222e+00
2.716467999999999883e+00
3.222255000000000091e+00
2.340708999999999929e+00
2.580938999999999872e+00
3.325543000000000138e+00
2.206751000000000129e+00
2.379239999999999799e+00
3.101154999999999884e+00
3.416690000000000005e+00
1.813255999999999979e+00
3.340800999999999910e+00
2.865559000000000189e+00
2.438565999999999789e+00
2.845162999999999887e+00
2.374442000000000164e+00
2.769871999999999890e+00
2.189017999999999908e+00
2.447172000000000125e+00
2.829091000000000022e+00
2.708168000000000131e+00
3.135826999999999920e+00
2.924052999999999791e+00
2.322709000000000135e+00
3.283202000000000176e+00
2.357028000000000123e+00
2.618015000000000203e+00
3.249143000000000114e+00
2.735400999999999971e+00
1.867034000000000082e+00
2.953113000000000099e+00
3.051306999999999992e+00
2.078907000000000060e+00
2.689572000000000074e+00
2.151282000000000139e+00
3.585660999999999987e+00
2.300731999999999999e+00
2.784641000000000144e+00
2.463330000000000020e+00
2.845120999999999789e+00
3.070397999999999961e+00
2.205414000000000208e+00
2.421602000000000032e+00
2.600136000000000003e+00
3.636245999999999867e+00
2.500039000000000122e+00
2.237998999999999850e+00
3.330484999999999918e+00
2.301622000000000057e+00
3.196089000000000180e+00
2.922594000000000136e+00
2.107930000000000081e+00
3.191181999999999963e+00
2.505402999999999825e+00
2.339061000000000057e+00
2.403271000000000157e+00
3.099626000000000214e+00
2.885158000000000111e+00
2.276111999999999913e+00
3.222014999999999851e+00
2.484588000000000019e+00
2.627874999999999961e+00
3.282010000000000094e+00
3.811531000000000002e+00
2.927303000000000210e+00
2.472323999999999966e+00
3.017403999999999975e+00
2.483746000000000009e+00
3.380209999999999937e+00
3.098254999999999981e+00
2.608782999999999852e+00
2.399382999999999821e+00
2.963001999999999914e+00
3.438769999999999882e+00
2.394429000000000141e+00
2.858413000000000093e+00
2.967623999999999818e+00
2.368313999999999808e+00
3.141696000000000044e+00
2.685235000000000039e+00
2.456860999999999962e+00
3.523372999999999866e+00
2.352155999999999914e+00
2.378014999999999990e+00
2.973139999999999894e+00
3.030066999999999844e+00
2.327395999999999798e+00
3.200153999999999943e+00
3.065167999999999893e+00
2.237614000000000214e+00
2.479089999999999794e+00
2.215612000000000137e+00
3.548490000000000144e+00
2.933958000000000066e+00
2.678996999999999851e+00
2.891627000000000169e+00
2.256479999999999819e+00
3.176385999999999932e+00
2.524434999999999985e+00
2.220823999999999909e+00
2.459410000000000096e+00
3.274150000000000116e+00
2.531747999999999887e+00
2.688137000000000221e+00
3.164388999999999896e+00
2.324428000000000161e+00
3.248882000000000048e+00
3.043651000000000106e+00
2.305486000000000146e+00
2.441310999999999787e+00
2.718100999999999878e+00
3.083870999999999807e+00
2.919299000000000088e+00
3.061420000000000030e+00
3.062117999999999896e+00
2.231879000000000168e+00
3.360562999999999967e+00
2.750719000000000136e+00
3.189395000000000202e+00
2.508418999999999954e+00
2.510971000000000064e+00
3.060261999999999816e+00
2.759431000000000189e+00
2.972782000000000036e+00
2.351961000000000190e+00
3.106840000000000046e+00
3.311446999999999807e+00
2.155739000000000072e+00
2.904781999999999975e+00
2.677885999999999989e+00
3.298729999999999940e+00
2.802528999999999826e+00
2.498088000000000086e+00
3.319507000000000208e+00
2.598265000000000047e+00
3.438766999999999907e+00
2.852003999999999984e+00
2.285696000000000172e+00
2.864691000000000098e+00
2.177687000000000150e+00
2.443016000000000076e+00
2.626729000000000092e+00
2.899973999999999830e+00
2.464164999999999939e+00
2.754195000000000171e+00
3.229175000000000129e+00
2.581681000000000115e+00
3.092849999999999877e+00
2.307157000000000124e+00
3.073313000000000184e+00
3.312704000000000093e+00
2.327668000000000070e+00
2.921171999999999880e+00
2.227421000000000095e+00
3.480928000000000022e+00
2.456069999999999975e+00
2.742342999999999975e+00
2.743542999999999843e+00
2.177827999999999875e+00
2.753394999999999815e+00
2.450636999999999954e+00
2.672543999999999809e+00
2.592621999999999982e+00
2.938387000000000082e+00
2.527556999999999832e+00
2.506203999999999876e+00
3.262375000000000025e+00
2.362874999999999837e+00
4.079790000000000028e+00
2.915201999999999849e+00
2.621300999999999881e+00
3.153423999999999783e+00
2.306620000000000115e+00
3.134703000000000017e+00
2.475330000000000030e+00
2.934912000000000187e+00
2.919808999999999877e+00
2.493377999999999872e+00
2.276688000000000045e+00
2.426781000000000077e+00
2.533557000000000059e+00
2.743104999999999905e+00
2.596144999999999925e+00
3.026851000000000180e+00
2.364889999999999937e+00
2.893670000000000186e+00
2.166834999999999845e+00
4.082576000000000427e+00
2.555451999999999835e+00
2.614008000000000109e+00
2.963713999999999960e+00
2.620766999999999847e+00
2.953857999999999873e+00
2.213802999999999965e+00
2.744806000000000079e+00
3.176042999999999950e+00
2.445387000000000199e+00
2.903831999999999969e+00
2.715797999999999934e+00
2.646472999999999853e+00
2.640746000000000038e+00
3.122237000000000151e+00
3.084465999999999930e+00
2.214634000000000214e+00
2.405921999999999894e+00
2.415567999999999937e+00
4.001445000000000363e+00
2.746255000000000113e+00
2.549739000000000200e+00
3.054202000000000083e+00
2.757284999999999986e+00
2.657481999999999900e+00
2.399233999999999867e+00
2.531867999999999785e+00
2.783383999999999858e+00
2.530565000000000175e+00
2.559159000000000184e+00
2.343153000000000041e+00
2.774274000000000129e+00
2.803964000000000123e+00
2.732453000000000021e+00
3.068861000000000061e+00
2.015985000000000138e+00
2.510091000000000072e+00
2.439223000000000141e+00
3.489790000000000170e+00
2.832322000000000006e+00
2.097697000000000145e+00
2.653348999999999958e+00
2.752854000000000134e+00
3.545701000000000214e+00
2.419017999999999891e+00
2.966955000000000009e+00
3.151559000000000221e+00
2.338557000000000219e+00
2.428030000000000133e+00
2.090090000000000003e+00
2.713483000000000089e+00
2.954635999999999818e+00
2.908635999999999999e+00
3.161338000000000203e+00
2.684855999999999909e+00
2.591324999999999878e+00
2.464736999999999956e+00
3.663891000000000009e+00
2.475913999999999948e+00
2.285611999999999977e+00
2.527652999999999928e+00
2.386442000000000174e+00
3.120042000000000204e+00
2.679764000000000035e+00
3.155370000000000008e+00
3.888074000000000030e+00
4.015639000000000181e+00
3.671644000000000130e+00
3.556147999999999865e+00
3.946308000000000149e+00
4.004553999999999725e+00
4.269466999999999679e+00
3.414369999999999905e+00
4.256076000000000192e+00
3.774792000000000147e+00
3.076122999999999941e+00
3.592706000000000177e+00
3.456115000000000048e+00
2.631111000000000200e+00
2.620855000000000157e+00
3.029431000000000207e+00
2.813505999999999840e+00
2.912779000000000007e+00
3.421591999999999967e+00
2.619209999999999816e+00
2.849283999999999928e+00
3.397356999999999960e+00
3.285810999999999815e+00
3.178364000000000189e+00
2.862213999999999814e+00
2.570770000000000000e+00
2.833739000000000008e+00
2.957397999999999971e+00
3.172172000000000214e+00
3.084057000000000048e+00
3.227762999999999938e+00
2.424093000000000053e+00
2.029707000000000150e+00
2.527662999999999993e+00
2.608667000000000069e+00
3.163530999999999871e+00
2.594501999999999864e+00
3.846239000000000186e+00
3.080351999999999979e+00
2.621993999999999936e+00
2.754043999999999937e+00
2.698981999999999992e+00
2.988369000000000053e+00
2.643523000000000067e+00
2.671726000000000045e+00
2.544210999999999778e+00
2.172880000000000145e+00
2.389391999999999960e+00
2.504872999999999905e+00
3.610444000000000209e+00
2.804227000000000025e+00
2.258404000000000078e+00
2.761953000000000102e+00
2.317111000000000143e+00
2.775608000000000075e+00
2.554657000000000178e+00
3.296196000000000126e+00
3.022067999999999977e+00
2.571934000000000164e+00
2.612964999999999982e+00
2.517361000000000182e+00
2.616852000000000178e+00
2.630812000000000150e+00
2.679733000000000143e+00
2.880158000000000218e+00
2.187123000000000150e+00
2.520429000000000030e+00
2.928253999999999913e+00
3.253792999999999935e+00
2.281927000000000039e+00
2.769432999999999812e+00
2.694656999999999858e+00
2.289804000000000173e+00
2.526076999999999906e+00
2.734027000000000207e+00
2.774173999999999918e+00
2.730280000000000040e+00
2.085315000000000030e+00
2.810385000000000133e+00
2.986491000000000007e+00
2.220814999999999984e+00
2.959693999999999825e+00
2.707523000000000124e+00
2.919220000000000148e+00
2.368370999999999782e+00
2.157951999999999870e+00
2.873660999999999799e+00
3.174396999999999913e+00
2.412295999999999996e+00
2.661122999999999905e+00
2.266989000000000143e+00
2.921530999999999878e+00
3.082933999999999841e+00
2.464106000000000130e+00
2.256707000000000019e+00
3.080070999999999781e+00
2.710885000000000211e+00
2.591089000000000198e+00
2.724248999999999921e+00
2.196848999999999830e+00
2.790906000000000109e+00
2.604222000000000037e+00
3.136451000000000100e+00
2.660874999999999879e+00
2.615352000000000121e+00
2.915948000000000206e+00
3.171860000000000124e+00
2.491394000000000108e+00
2.609083000000000041e+00
2.544827999999999868e+00
2.418032999999999877e+00
3.056188000000000127e+00
3.354499999999999815e+00
2.322646000000000210e+00
2.640918000000000099e+00
2.505789000000000044e+00
2.956558999999999937e+00
2.809155000000000069e+00
2.489208999999999783e+00
2.881883000000000195e+00
2.567457999999999796e+00
3.480239000000000082e+00
2.638536999999999910e+00
2.386185999999999918e+00
2.741687000000000207e+00
3.179686999999999930e+00
2.279879999999999907e+00
3.084581000000000017e+00
2.457819999999999894e+00
2.488039000000000112e+00
3.463970000000000216e+00
3.472609999999999975e+00
2.332752999999999854e+00
2.791221999999999870e+00
2.811948999999999810e+00
2.544106999999999896e+00
2.570606000000000169e+00
2.827334000000000014e+00
3.253044000000000047e+00
2.401119000000000003e+00
2.893933999999999784e+00
2.744056000000000051e+00
2.347733999999999988e+00
2.390050000000000008e+00
3.186078999999999883e+00
2.631037000000000070e+00
3.237370999999999999e+00
2.455048999999999815e+00
2.470866000000000007e+00
3.064731999999999790e+00
3.313254000000000143e+00
2.309225999999999779e+00
2.841812000000000005e+00
2.751196000000000197e+00
2.637131000000000114e+00
2.466130999999999851e+00
2.311638999999999999e+00
2.841674999999999951e+00
1.998056999999999972e+00
2.965446000000000026e+00
2.636121000000000159e+00
2.059727000000000086e+00
2.635778000000000176e+00
2.952354000000000145e+00
2.604128999999999916e+00
2.573224999999999874e+00
2.652388999999999886e+00
2.286509999999999820e+00
3.383583999999999925e+00
3.316939000000000082e+00
2.439032999999999785e+00
2.679396999999999807e+00
2.734544000000000086e+00
2.667317999999999856e+00
2.536535999999999902e+00
3.289118999999999904e+00
2.863112999999999797e+00
2.303634999999999877e+00
3.054718999999999962e+00
2.751624000000000070e+00
2.089466999999999963e+00
2.829041999999999835e+00
2.703949999999999854e+00
2.660448999999999842e+00
2.661303999999999892e+00
2.735720999999999847e+00
2.526861999999999941e+00
3.375275999999999943e+00
3.204277999999999960e+00
2.409263000000000154e+00
2.531913999999999998e+00
3.459972000000000047e+00
3.104700999999999933e+00
2.101913999999999838e+00
2.616582999999999881e+00
3.145182999999999840e+00
2.727942999999999785e+00
2.968224000000000196e+00
3.244963999999999960e+00
2.606799999999999784e+00
2.561862000000000084e+00
3.005367999999999817e+00
2.659041000000000210e+00
2.513561000000000156e+00
2.968634999999999913e+00
2.738805000000000156e+00
3.134465000000000057e+00
3.067903999999999964e+00
2.446244999999999781e+00
2.711885000000000101e+00
2.394492000000000065e+00
2.345171000000000117e+00
2.847259000000000206e+00
2.570282000000000178e+00
3.157541000000000153e+00
2.296689999999999898e+00
3.238287000000000138e+00
2.627260000000000151e+00
2.277001999999999970e+00
2.291069999999999940e+00
2.730475000000000207e+00
2.720695999999999781e+00
2.720676999999999790e+00
2.978422000000000125e+00
3.002762999999999849e+00
3.624204999999999899e+00
2.732463999999999782e+00
2.407731000000000066e+00
3.206395999999999802e+00
2.567257999999999818e+00
1.943216000000000054e+00
1.990191999999999961e+00
3.120265999999999984e+00
3.275085999999999942e+00
2.557298999999999989e+00
3.141251000000000015e+00
3.248566999999999982e+00
2.331723999999999908e+00
2.239298999999999928e+00
3.014561000000000046e+00
3.286280000000000090e+00
2.848831000000000113e+00
2.165583999999999953e+00
2.556556000000000051e+00
2.993549999999999933e+00
3.639737999999999918e+00
2.768667999999999907e+00
2.197137000000000118e+00
2.567826999999999860e+00
2.547784000000000049e+00
2.963042000000000176e+00
2.620890000000000164e+00
2.960172000000000025e+00
2.782414000000000165e+00
2.879253999999999980e+00
3.272864000000000217e+00
1.963036999999999921e+00
2.316657999999999884e+00
2.709960000000000147e+00
2.907252000000000169e+00
3.092919999999999892e+00
2.166256999999999877e+00
3.063632999999999829e+00
2.917250000000000121e+00
2.914350999999999914e+00
3.126891999999999783e+00
2.242097999999999924e+00
2.500265000000000182e+00
2.650382000000000016e+00
3.158227999999999813e+00
2.223510999999999793e+00
2.625480000000000036e+00
2.097652000000000072e+00
3.108591000000000104e+00
2.912075999999999887e+00
2.201499000000000095e+00
2.412990000000000190e+00
2.734723999999999933e+00
2.929971000000000103e+00
3.134614000000000011e+00
2.229649999999999910e+00
2.823266999999999971e+00
2.809921000000000113e+00
2.882505999999999791e+00
2.397445999999999966e+00
2.334011999999999976e+00
2.655095999999999901e+00
3.366664999999999797e+00
2.635512999999999995e+00
2.379830999999999808e+00
3.218014000000000152e+00
2.368837000000000081e+00
3.635876000000000108e+00
2.469082999999999917e+00
2.344355000000000189e+00
2.328800000000000203e+00
2.185688999999999993e+00
1.921421000000000046e+00
2.639142000000000099e+00
2.816743999999999915e+00
2.876168999999999976e+00
2.132829000000000086e+00
3.103310000000000013e+00
2.645852000000000093e+00
2.374192999999999998e+00
2.837501000000000051e+00
4.172464999999999868e+00
2.405534999999999979e+00
2.339360999999999802e+00
3.288140999999999980e+00
2.367194000000000020e+00
3.486902000000000168e+00
2.730538000000000132e+00
2.923399999999999999e+00
2.526009000000000171e+00
2.990981000000000112e+00
3.597323999999999966e+00
2.542295000000000194e+00
3.137808000000000153e+00
3.717073000000000071e+00
2.819643000000000121e+00
3.283387999999999973e+00
2.341741999999999990e+00
2.778890999999999778e+00
3.037560000000000038e+00
2.376173999999999786e+00
2.237573999999999952e+00
2.476494000000000195e+00
2.681738999999999873e+00
2.411318000000000072e+00
3.008418999999999954e+00
2.641820000000000057e+00
2.231933999999999862e+00
2.626532000000000089e+00
2.480264000000000024e+00
3.658459999999999823e+00
2.536528000000000116e+00
2.582174999999999887e+00
3.375240999999999936e+00
2.897311000000000192e+00
2.924007000000000023e+00
2.444748999999999839e+00
2.727599999999999802e+00
3.154889999999999972e+00
2.457751000000000019e+00
2.066641000000000172e+00
2.431935999999999876e+00
2.782535999999999898e+00
2.296451999999999938e+00
2.952983000000000136e+00
2.898007999999999917e+00
2.430544999999999956e+00
2.795805999999999791e+00
2.568297999999999970e+00
3.893698000000000103e+00
3.281681999999999988e+00
2.445279000000000202e+00
2.801260000000000083e+00
2.492424999999999891e+00
2.610959999999999948e+00
2.440704000000000207e+00
2.632552000000000003e+00
3.224331999999999976e+00
2.562977000000000061e+00
2.438984000000000041e+00
2.502447999999999784e+00
2.875183999999999962e+00
2.294194000000000067e+00
2.988767999999999869e+00
3.105367999999999906e+00
2.192264000000000213e+00
2.799345000000000194e+00
2.678815999999999864e+00
3.601602999999999888e+00
3.486168000000000156e+00
2.384014000000000078e+00
2.690720999999999918e+00
2.706758000000000219e+00
3.049434000000000200e+00
2.110355999999999899e+00
2.531973999999999947e+00
2.846699999999999786e+00
2.159263999999999850e+00
3.122291000000000150e+00
2.109655000000000058e+00
2.837404999999999955e+00
2.475582000000000171e+00
2.847834999999999894e+00
3.151263000000000147e+00
2.155295000000000183e+00
2.941536999999999846e+00
2.805127999999999844e+00
3.994962000000000124e+00
2.894006000000000078e+00
1.997598999999999902e+00
3.141367999999999938e+00
2.498422999999999838e+00
2.777913999999999994e+00
2.054749000000000159e+00
2.903423999999999783e+00
3.134288000000000185e+00
2.483471999999999902e+00
2.308122000000000007e+00
3.201926999999999968e+00
2.317914000000000030e+00
3.087285000000000057e+00
3.537495999999999974e+00
3.085561999999999916e+00
2.300494000000000039e+00
2.690799000000000163e+00
2.644509999999999916e+00
3.348679999999999879e+00
2.395700999999999858e+00
1.979146999999999990e+00
2.495144999999999946e+00
2.360065000000000079e+00
2.596385000000000165e+00
2.593678000000000150e+00
2.489501000000000186e+00
3.044649000000000161e+00
2.634926999999999797e+00
2.600458999999999854e+00
3.027334000000000191e+00
2.691650999999999794e+00
2.635451999999999906e+00
2.530835000000000168e+00
3.403858000000000050e+00
2.119177000000000088e+00
2.995808999999999944e+00
2.424011999999999833e+00
3.070686999999999944e+00
2.400252000000000052e+00
2.093140000000000001e+00
2.804314000000000195e+00
2.697726999999999986e+00
2.556719999999999882e+00
2.546892999999999851e+00
2.967935000000000212e+00
3.795437999999999867e+00
2.547852999999999923e+00
2.589602000000000182e+00
2.789791000000000132e+00
2.999031000000000002e+00
2.732343999999999884e+00
2.208280999999999938e+00
3.443611999999999895e+00
1.888582999999999901e+00
2.426674000000000220e+00
2.336644000000000165e+00
2.563733000000000040e+00
2.405985999999999958e+00
2.476428999999999991e+00
2.941129000000000104e+00
2.533169000000000004e+00
2.702926999999999857e+00
2.588967999999999936e+00
2.669064999999999799e+00
3.391370999999999913e+00
2.408135999999999832e+00
2.356901999999999830e+00
2.939490999999999854e+00
2.885527999999999871e+00
2.763822999999999919e+00
2.345317000000000096e+00
3.292187999999999892e+00
2.302643999999999913e+00
2.341464999999999907e+00
2.431194000000000077e+00
3.330757000000000190e+00
2.654164999999999885e+00
2.241544999999999899e+00
3.171860000000000124e+00
2.616140000000000132e+00
3.178221000000000185e+00
2.685449000000000197e+00
2.550873000000000168e+00
2.325346999999999831e+00
2.997768000000000210e+00
2.070476000000000205e+00
2.472268999999999828e+00
2.559496999999999911e+00
2.902988000000000124e+00
2.938991000000000131e+00
3.306554000000000215e+00
2.074103000000000030e+00
2.798138999999999932e+00
2.678122999999999809e+00
3.393834000000000017e+00
2.658949999999999925e+00
2.447795000000000165e+00
2.866718999999999795e+00
2.566778999999999922e+00
2.941416999999999948e+00
2.729321000000000108e+00
2.482634000000000007e+00
2.856771999999999867e+00
2.220161000000000051e+00
2.403662000000000187e+00
2.400163000000000046e+00
2.738339999999999996e+00
2.818014999999999937e+00
2.355268999999999835e+00
3.429651999999999923e+00
2.147683999999999926e+00
2.760590000000000099e+00
2.745010000000000172e+00
3.142900000000000027e+00
2.292371999999999854e+00
2.208956999999999837e+00
2.557195999999999803e+00
2.292695999999999845e+00
3.634215999999999891e+00
2.715933999999999848e+00
2.495919000000000221e+00
2.890343000000000107e+00
2.173429000000000055e+00
2.670266999999999946e+00
3.075489999999999835e+00
3.008944000000000063e+00
2.624422000000000033e+00
2.828740999999999950e+00
3.231835999999999931e+00
2.397752000000000105e+00
2.917489999999999917e+00
3.165782000000000096e+00
2.691193000000000168e+00
2.492538000000000142e+00
3.063165999999999833e+00
2.774010999999999783e+00
2.392989000000000033e+00
2.988370999999999889e+00
3.062720999999999805e+00
3.396436000000000011e+00
2.415840999999999905e+00
2.162624000000000102e+00
2.246313999999999922e+00
2.963699000000000083e+00
2.629423000000000066e+00
2.729172999999999849e+00
2.158498999999999945e+00
3.099609000000000059e+00
2.635879999999999779e+00
2.588229999999999809e+00
3.253664999999999807e+00
3.587505000000000166e+00
2.369310000000000027e+00
3.099569999999999936e+00
3.204816999999999805e+00
2.462381000000000153e+00
3.247012999999999927e+00
2.920339999999999936e+00
3.148076999999999792e+00
2.476001999999999814e+00
3.072861000000000065e+00
2.431989999999999874e+00
2.427274000000000154e+00
3.104446999999999957e+00
3.112687999999999899e+00
2.383459000000000216e+00
3.071445999999999898e+00
2.635581000000000174e+00
3.000358999999999998e+00
3.101576000000000111e+00
3.309089999999999865e+00
2.904396000000000200e+00
2.384444999999999926e+00
3.166819999999999968e+00
2.658722000000000030e+00
3.283771999999999913e+00
3.161537000000000042e+00
2.506187000000000165e+00
3.057678999999999814e+00
2.305760999999999949e+00
2.505278999999999812e+00
3.132838000000000012e+00
2.617897999999999836e+00
3.182828000000000213e+00
2.413644000000000123e+00
2.835895999999999972e+00
2.833835999999999800e+00
2.592424999999999979e+00
2.656763999999999903e+00
3.164486999999999828e+00
2.499867000000000061e+00
2.545342000000000215e+00
3.069167999999999896e+00
2.339377999999999957e+00
3.202211999999999836e+00
3.054330999999999907e+00
2.681172000000000111e+00
2.728032999999999930e+00
3.152992999999999935e+00
2.609984999999999999e+00
2.551023999999999958e+00
3.149386999999999937e+00
3.134307999999999872e+00
2.809594999999999843e+00
2.911582999999999810e+00
2.615228000000000108e+00
2.239097000000000115e+00
2.638047999999999949e+00
2.001374000000000208e+00
2.365140999999999938e+00
2.488691000000000209e+00
3.143965000000000121e+00
2.200314999999999799e+00
2.350025000000000031e+00
3.192072000000000020e+00
2.129550000000000054e+00
2.631963999999999970e+00
2.229299000000000142e+00
3.195530000000000204e+00
2.951127000000000056e+00
2.430225000000000080e+00
2.663464999999999971e+00
2.486791999999999891e+00
3.299954000000000054e+00
2.505825000000000191e+00
2.169715000000000060e+00
2.497609999999999886e+00
3.515992999999999924e+00
2.504144000000000148e+00
2.618428000000000200e+00
3.020700999999999858e+00
2.856012999999999913e+00
3.465787999999999869e+00
3.001780999999999811e+00
2.349616999999999845e+00
2.862643999999999966e+00
2.047165999999999819e+00
2.506282999999999817e+00
2.528971999999999998e+00
2.850922000000000178e+00
2.818656999999999968e+00
2.299984999999999946e+00
3.200016999999999889e+00
3.094091999999999842e+00
2.491477999999999859e+00
3.029326000000000185e+00
3.292072999999999805e+00
2.819301999999999975e+00
2.345340999999999898e+00
3.128973999999999922e+00
2.573641999999999985e+00
3.323671000000000042e+00
3.246671000000000085e+00
2.557608999999999799e+00
2.910125999999999991e+00
2.530466999999999800e+00
2.638851999999999975e+00
2.586772999999999989e+00
2.689284999999999926e+00
2.602456999999999798e+00
3.165772000000000030e+00
2.678317999999999977e+00
3.338239000000000178e+00
1.884735999999999967e+00
2.547843999999999998e+00
3.218783999999999867e+00
2.633754000000000151e+00
2.954509999999999970e+00
2.774611000000000161e+00
2.752378999999999909e+00
3.658028999999999975e+00
2.888265000000000082e+00
2.751546999999999965e+00
2.701871999999999829e+00
2.553519999999999790e+00
1.938749000000000056e+00
2.706593999999999944e+00
2.393025000000000180e+00
2.673493999999999815e+00
2.621115000000000084e+00
2.888405000000000111e+00
3.154212999999999933e+00
1.989360999999999935e+00
2.100556999999999785e+00
3.382366999999999901e+00
2.613042000000000087e+00
3.382299999999999862e+00
2.781150999999999929e+00
2.903078999999999965e+00
3.451227999999999962e+00
3.095861000000000196e+00
2.514730999999999828e+00
2.556891999999999943e+00
2.610850999999999811e+00
2.317949000000000037e+00
2.535731999999999875e+00
2.423839000000000077e+00
2.769130000000000091e+00
2.715994999999999937e+00
2.919156000000000084e+00
2.646577000000000179e+00
2.004610000000000003e+00
2.161977999999999955e+00
2.998244000000000131e+00
3.074444999999999872e+00
2.801740000000000119e+00
2.401321999999999957e+00
2.649211999999999900e+00
3.187460999999999878e+00
3.036728999999999790e+00
2.274931000000000036e+00
2.687618000000000062e+00
2.623025000000000162e+00
2.418290999999999968e+00
2.524777999999999967e+00
2.006050999999999807e+00
2.495550999999999853e+00
2.719313999999999787e+00
3.236784999999999801e+00
2.381908999999999832e+00
2.811434000000000211e+00
2.973275999999999808e+00
2.227411000000000030e+00
2.609653999999999918e+00
3.336897000000000002e+00
2.530638000000000165e+00
2.470235999999999876e+00
2.732880999999999894e+00
2.918397999999999826e+00
2.225401000000000185e+00
2.809320000000000039e+00
2.521294000000000146e+00
3.575342000000000020e+00
2.238236000000000114e+00
2.358503999999999934e+00
2.827297999999999867e+00
2.710348000000000201e+00
2.808510000000000062e+00
2.539791999999999828e+00
2.798582999999999821e+00
2.565434999999999910e+00
3.361950000000000216e+00
2.675749999999999851e+00
2.851151999999999909e+00
3.043756999999999824e+00
3.451224999999999987e+00
4.016640999999999906e+00
2.665583999999999953e+00
2.719395000000000007e+00
3.215279999999999916e+00
2.381930999999999798e+00
3.277798000000000211e+00
2.014187000000000172e+00
2.266433000000000142e+00
2.418838000000000044e+00
2.440901999999999905e+00
3.349492999999999832e+00
2.163839999999999986e+00
2.885044999999999860e+00
3.337921000000000138e+00
2.201998000000000122e+00
2.946190999999999782e+00
2.894509999999999916e+00
2.925882000000000094e+00
2.270753000000000021e+00
2.176823000000000174e+00
2.852927000000000213e+00
2.027496000000000187e+00
2.458112999999999992e+00
2.727555000000000174e+00
3.741448999999999803e+00
2.420293000000000028e+00
2.239259999999999806e+00
3.233166999999999902e+00
2.388243999999999811e+00
3.023857000000000017e+00
2.694841999999999960e+00
2.649394000000000027e+00
2.423557999999999879e+00
2.924932999999999783e+00
2.747199000000000169e+00
2.853556000000000203e+00
2.615546000000000149e+00
3.018158000000000118e+00
2.878792999999999935e+00
2.871716999999999853e+00
2.453031000000000184e+00
2.677452999999999861e+00
2.960309000000000079e+00
2.143674999999999997e+00
2.921713000000000005e+00
2.337527000000000132e+00
2.423268999999999895e+00
2.676267000000000174e+00
2.646708999999999978e+00
2.275929999999999787e+00
2.688931999999999878e+00
3.007909999999999862e+00
2.810697999999999919e+00
2.544611999999999874e+00
3.451512999999999831e+00
2.674586999999999826e+00
2.492839000000000027e+00
2.804838999999999860e+00
2.945488999999999802e+00
2.292621000000000020e+00
2.210179999999999811e+00
2.627670999999999868e+00
3.615432999999999897e+00
2.427197000000000049e+00
2.626853000000000105e+00
2.690730999999999984e+00
2.673754000000000186e+00
2.881460000000000132e+00
2.218941000000000052e+00
2.609316999999999886e+00
2.251075000000000159e+00
2.597691000000000194e+00
2.550571999999999839e+00
2.312469000000000108e+00
3.139810000000000212e+00
2.820184999999999942e+00
2.367764000000000202e+00
2.692633999999999972e+00
2.247424999999999784e+00
2.411525999999999836e+00
2.728689000000000142e+00
2.409498000000000140e+00
2.635928999999999967e+00
2.455834999999999990e+00
2.750005999999999950e+00
2.607371999999999801e+00
2.813988999999999852e+00
2.967963999999999825e+00
2.284545000000000048e+00
3.315386000000000166e+00
2.424218000000000206e+00
2.634822000000000219e+00
2.840517000000000181e+00
2.534314000000000178e+00
2.780279000000000167e+00
3.021923999999999833e+00
2.669678999999999913e+00
2.497058000000000000e+00
2.683294000000000068e+00
2.901370000000000005e+00
3.029676999999999953e+00
2.951592999999999911e+00
2.481332000000000093e+00
2.816940000000000222e+00
2.484990999999999950e+00
3.442490999999999968e+00
2.698296000000000028e+00
2.769589999999999996e+00
2.313807000000000169e+00
3.005619999999999958e+00
2.410381999999999802e+00
2.795328000000000035e+00
2.863159000000000010e+00
2.971935999999999911e+00
2.729854000000000003e+00
2.813612000000000002e+00
2.654596000000000178e+00
2.166329999999999867e+00
2.546235999999999944e+00
2.121004000000000111e+00
2.740406000000000120e+00
2.851742999999999917e+00
2.698434999999999917e+00
2.171374000000000137e+00
2.925905999999999896e+00
3.394982999999999862e+00
2.044792000000000165e+00
2.820752999999999844e+00
2.384612000000000176e+00
2.779576000000000047e+00
2.211606000000000183e+00
2.448563000000000045e+00
2.855722000000000094e+00
2.908549999999999969e+00
3.058603000000000183e+00
2.295367000000000157e+00
2.438908000000000076e+00
3.002674999999999983e+00
2.118408000000000069e+00
2.266938999999999815e+00
3.015760000000000218e+00
2.565383000000000191e+00
2.014864000000000210e+00
3.326807000000000070e+00
3.178449000000000080e+00
2.508328000000000113e+00
2.648601000000000205e+00
2.637363999999999820e+00
3.004964000000000190e+00
2.149954999999999838e+00
2.580582999999999849e+00
2.666441999999999979e+00
2.790970000000000173e+00
2.806408999999999931e+00
2.661181000000000019e+00
2.705261999999999833e+00
2.541040999999999883e+00
2.904653999999999847e+00
2.368930999999999898e+00
2.221042999999999878e+00
3.090990000000000126e+00
2.942722999999999978e+00
3.366436000000000206e+00
3.010527999999999871e+00
2.498034999999999783e+00
2.785155000000000047e+00
2.783589999999999787e+00
2.286042999999999825e+00
2.596052999999999944e+00
2.963743000000000016e+00
3.203368000000000215e+00
1.998923000000000005e+00
2.854989999999999917e+00
3.035114999999999785e+00
2.287227000000000121e+00
2.741411999999999960e+00
3.633569000000000049e+00
2.142237000000000169e+00
3.439979000000000120e+00
3.039184999999999803e+00
2.476742000000000221e+00
3.431458999999999815e+00
2.740833999999999993e+00
2.503880000000000106e+00
2.431351999999999958e+00
3.014825999999999784e+00
3.022565000000000168e+00
2.811977999999999867e+00
2.841549999999999798e+00
3.160105000000000164e+00
2.535759999999999792e+00
3.017694999999999794e+00
2.505074000000000023e+00
2.123556999999999917e+00
2.768765999999999838e+00
2.227805000000000035e+00
2.518810000000000215e+00
2.862067000000000139e+00
2.681915000000000049e+00
2.190675999999999846e+00
2.742449999999999832e+00
3.157423999999999786e+00
2.292923000000000044e+00
2.625744000000000078e+00
2.824208000000000052e+00
3.099517000000000078e+00
2.292408000000000001e+00
2.261734999999999829e+00
3.258827999999999836e+00
2.399144000000000165e+00
3.550853000000000037e+00
2.773658999999999875e+00
2.243116000000000110e+00
2.955821999999999949e+00
3.073338999999999821e+00
2.053458000000000006e+00
2.583136000000000099e+00
3.172683000000000142e+00
2.987461000000000144e+00
2.830083000000000126e+00
3.223501000000000172e+00
2.826492000000000004e+00
3.016303000000000178e+00
3.125087000000000170e+00
2.871990999999999961e+00
2.738509000000000082e+00
2.846152000000000015e+00
3.181597000000000008e+00
2.436993999999999883e+00
3.248591999999999924e+00
2.842849000000000181e+00
2.181688999999999989e+00
3.027166999999999941e+00
1.866622999999999921e+00
2.762068999999999885e+00
2.669306999999999874e+00
2.551006000000000107e+00
2.519130000000000091e+00
2.499079000000000050e+00
3.335906000000000038e+00
2.370617999999999892e+00
2.847605000000000164e+00
2.937481000000000009e+00
3.199265000000000025e+00
2.158894999999999786e+00
2.660597000000000101e+00
3.041773000000000060e+00
2.653585000000000083e+00
3.420357000000000092e+00
2.500287000000000148e+00
1.979414000000000007e+00
3.579371000000000080e+00
2.874750999999999834e+00
2.837759000000000142e+00
2.856456999999999802e+00
3.254701999999999984e+00
2.626225999999999949e+00
2.930083999999999911e+00
3.248597000000000179e+00
3.048836000000000102e+00
2.544925999999999799e+00
2.371526999999999941e+00
2.684178999999999871e+00
2.295748999999999818e+00
2.461772999999999989e+00
2.770014000000000198e+00
2.268536999999999804e+00
4.362076000000000064e+00
2.895179999999999865e+00
2.484713000000000171e+00
2.934568000000000065e+00
2.534622000000000153e+00
2.566584000000000199e+00
2.637674000000000074e+00
2.662657999999999969e+00
2.935535999999999923e+00
2.688635999999999804e+00
3.309898000000000007e+00
3.148979000000000195e+00
2.828689999999999927e+00
2.439820999999999795e+00
2.393288000000000082e+00
3.016024999999999956e+00
3.105789000000000133e+00
3.137519000000000169e+00
2.351682999999999968e+00
3.117752999999999997e+00
2.516402999999999945e+00
2.186100999999999850e+00
2.868081999999999798e+00
2.904548999999999825e+00
2.776165000000000216e+00
3.344406000000000212e+00
2.422282000000000046e+00
3.064846000000000181e+00
2.887650999999999968e+00
3.572884000000000171e+00
2.914518000000000164e+00
2.515950999999999826e+00
2.999362999999999779e+00
2.707291999999999810e+00
2.715943000000000218e+00
2.120417999999999914e+00
2.795898999999999912e+00
2.155279000000000167e+00
3.314652999999999849e+00
3.174777999999999878e+00
2.156248999999999860e+00
2.267539999999999889e+00
3.360955999999999833e+00
3.034654000000000185e+00
3.063531999999999922e+00
3.196937000000000140e+00
2.865381999999999874e+00
3.343140000000000001e+00
3.001991999999999994e+00
2.834490000000000176e+00
2.517417000000000016e+00
2.522550999999999988e+00
3.825702000000000158e+00
2.689868000000000148e+00
2.487661000000000122e+00
3.285133000000000081e+00
2.014048999999999978e+00
2.899785000000000057e+00
2.736620999999999970e+00
2.352835999999999927e+00
2.594145999999999841e+00
3.236207999999999974e+00
2.580562000000000022e+00
3.334871000000000141e+00
3.417485000000000106e+00
3.173184000000000005e+00
2.816679999999999851e+00
3.259535000000000071e+00
2.396441999999999961e+00
2.617357999999999851e+00
2.566980000000000040e+00
3.678398000000000057e+00
2.646983000000000086e+00
2.304558999999999802e+00
3.262954000000000132e+00
2.437110999999999805e+00
2.871100000000000207e+00
2.872565999999999953e+00
2.969997999999999916e+00
2.716067999999999927e+00
3.118449000000000026e+00
3.045853000000000144e+00
2.703066000000000191e+00
3.406730000000000036e+00
2.887284000000000184e+00
2.968332999999999888e+00
2.731323999999999863e+00
2.477650000000000130e+00
3.971321999999999797e+00
2.966425000000000090e+00
2.387380999999999975e+00
2.188328999999999969e+00
2.569444999999999979e+00
2.725225000000000009e+00
2.160530000000000062e+00
3.674468000000000067e+00
2.674687000000000037e+00
3.156744999999999912e+00
3.618831999999999827e+00
2.110075999999999841e+00
2.600309999999999899e+00
2.929440000000000044e+00
2.306143000000000054e+00
2.755015999999999909e+00
3.131523000000000057e+00
2.610756999999999994e+00
2.295053999999999927e+00
3.841317999999999788e+00
2.707211000000000034e+00
3.011584000000000039e+00
2.761280000000000179e+00
2.498788999999999927e+00
2.843134000000000050e+00
2.495039999999999925e+00
3.663532000000000011e+00
2.835386000000000184e+00
2.543073999999999835e+00
3.072772000000000059e+00
2.347993999999999915e+00
3.271201000000000025e+00
2.674348999999999865e+00
2.240394999999999914e+00
2.835113000000000216e+00
2.661040999999999990e+00
2.707479000000000191e+00
2.242720999999999965e+00
3.326369000000000131e+00
2.914426999999999879e+00
2.482225000000000126e+00
2.596635000000000026e+00
3.088306000000000218e+00
2.907017000000000184e+00
1.878354999999999997e+00
2.307415999999999912e+00
3.084217000000000208e+00
2.114161999999999875e+00
2.982809000000000044e+00
2.320056999999999814e+00
3.735373000000000054e+00
2.567181000000000157e+00
2.400557000000000052e+00
2.960348000000000201e+00
2.526616999999999891e+00
3.160630999999999968e+00
2.501675999999999789e+00
2.339351999999999876e+00
2.721163000000000221e+00
3.430620999999999921e+00
2.303806999999999938e+00
2.942957999999999963e+00
2.793813000000000102e+00
3.123482000000000092e+00
3.164407999999999888e+00
2.538209999999999855e+00
2.754471999999999809e+00
2.642802000000000096e+00
2.716127999999999876e+00
2.763030000000000097e+00
2.645938999999999819e+00
2.680063999999999780e+00
2.590701999999999838e+00
2.379271999999999831e+00
2.959932999999999925e+00
2.680274999999999963e+00
2.695295000000000218e+00
2.627704000000000040e+00
3.165220999999999840e+00
3.510372999999999966e+00
2.694376999999999800e+00
2.502915999999999919e+00
2.667072999999999805e+00
2.971000999999999781e+00
2.536996999999999947e+00
2.623841000000000090e+00
2.574270999999999976e+00
2.704787000000000052e+00
2.728063000000000127e+00
2.780892000000000142e+00
2.450727999999999795e+00
2.716467000000000187e+00
2.507632000000000083e+00
2.550888000000000044e+00
2.556874999999999787e+00
2.678894000000000108e+00
3.013551000000000091e+00
2.969249000000000027e+00
2.731879999999999864e+00
2.752421000000000006e+00
2.363053999999999988e+00
2.289114999999999789e+00
2.833400000000000141e+00
2.818690000000000140e+00
2.586843000000000004e+00
3.095162000000000191e+00
2.964542999999999928e+00
2.672944999999999904e+00
3.064477000000000118e+00
2.758653999999999940e+00
3.256168000000000173e+00
2.161408000000000218e+00
2.530180000000000096e+00
2.515045999999999893e+00
2.573434000000000221e+00
3.082927000000000195e+00
2.675021999999999789e+00
2.417399000000000076e+00
3.063546999999999798e+00
2.997361000000000164e+00
2.624712000000000156e+00
3.485698000000000185e+00
2.614282999999999912e+00
2.442724000000000117e+00
2.990140999999999938e+00
3.052064000000000110e+00
2.414273999999999809e+00
2.553742999999999874e+00
2.629701999999999984e+00
3.014384999999999870e+00
2.642717000000000205e+00
2.783710000000000129e+00
2.805498000000000047e+00
2.209886000000000017e+00
2.632133000000000056e+00
2.595082999999999807e+00
3.064032999999999785e+00
3.301905999999999786e+00
2.779103999999999797e+00
2.534683999999999937e+00
3.446390000000000065e+00
3.110501999999999878e+00
2.468560999999999783e+00
2.528430000000000177e+00
2.686061000000000032e+00
2.803722000000000047e+00
1.970296000000000047e+00
2.122869000000000117e+00
2.966292999999999846e+00
2.544360000000000177e+00
3.036235000000000017e+00
2.098578999999999972e+00
3.137372000000000050e+00
2.777073000000000125e+00
3.238230000000000164e+00
2.249096000000000206e+00
2.761766000000000165e+00
2.893012000000000139e+00
2.513792000000000026e+00
2.714987999999999957e+00
3.499646999999999952e+00
2.405885000000000051e+00
3.410620000000000207e+00
2.962382999999999988e+00
2.305412000000000017e+00
2.816885000000000083e+00
2.543852999999999920e+00
2.964983000000000146e+00
2.018215999999999788e+00
2.597001999999999811e+00
2.935258999999999840e+00
2.719203999999999954e+00
2.495410000000000128e+00
2.540836999999999790e+00
2.982018000000000058e+00
2.667161000000000115e+00
2.637525999999999815e+00
2.659196000000000115e+00
2.892139999999999933e+00
3.077523999999999926e+00
2.221906000000000159e+00
2.246570999999999874e+00
2.337607000000000212e+00
3.044046999999999947e+00
2.617593999999999976e+00
2.539905000000000079e+00
3.403922000000000114e+00
2.335075999999999929e+00
2.647521999999999931e+00
3.143060999999999883e+00
1.953092000000000050e+00
2.477224999999999788e+00
2.939522999999999886e+00
2.661507999999999985e+00
2.660683999999999827e+00
3.213967999999999936e+00
2.793070000000000164e+00
2.983187000000000033e+00
2.942696000000000200e+00
2.500580999999999943e+00
3.091185999999999989e+00
2.951766999999999808e+00
2.405213999999999963e+00
2.818220000000000169e+00
2.842928999999999817e+00
3.401987000000000094e+00
2.150704000000000171e+00
2.542558999999999791e+00
3.148416999999999799e+00
2.642059000000000157e+00
2.516878000000000171e+00
2.506901000000000046e+00
2.591940999999999828e+00
2.663089999999999957e+00
2.752105999999999941e+00
2.613099000000000061e+00
2.936138000000000137e+00
2.803957000000000033e+00
2.239272999999999847e+00
2.832015999999999867e+00
3.322245999999999810e+00
3.517063999999999968e+00
2.410918999999999812e+00
2.375144000000000144e+00
2.978642999999999930e+00
2.801741999999999955e+00
3.095664999999999889e+00
2.469491999999999798e+00
2.415668999999999844e+00
2.179574000000000122e+00
2.840244000000000213e+00
2.622758999999999840e+00
2.637157999999999891e+00
2.980220000000000091e+00
3.172124999999999861e+00
2.481421000000000099e+00
2.918800000000000061e+00
2.751409999999999911e+00
2.506333000000000144e+00
3.265054000000000123e+00
2.074340999999999990e+00
2.435853999999999964e+00
2.869450000000000056e+00
3.695790999999999826e+00
2.245451999999999781e+00
2.665240999999999971e+00
2.956859000000000126e+00
2.627564000000000011e+00
2.117966000000000015e+00
2.280501999999999807e+00
2.847893000000000008e+00
2.318027999999999977e+00
2.449111999999999956e+00
2.783727999999999980e+00
3.079562999999999828e+00
3.114488999999999841e+00
2.180009999999999781e+00
2.557052000000000103e+00
3.289407999999999888e+00
2.237712999999999841e+00
2.584061999999999859e+00
2.621595999999999815e+00
3.342522000000000215e+00
2.642878000000000061e+00
2.942452999999999985e+00
3.079146999999999856e+00
2.541495999999999977e+00
2.481714999999999893e+00
2.279046999999999823e+00
2.901326000000000072e+00
2.278922999999999810e+00
2.661262999999999934e+00
2.789287999999999990e+00
2.208190000000000097e+00
2.927346000000000004e+00
2.234863999999999962e+00
2.291582000000000008e+00
2.900293000000000010e+00
3.151695000000000135e+00
2.275027000000000132e+00
2.228526000000000007e+00
3.240387000000000128e+00
2.940430999999999795e+00
3.330874999999999808e+00
2.777054999999999829e+00
2.044961999999999946e+00
2.862884999999999902e+00
2.174910000000000121e+00
2.347379000000000104e+00
3.122310000000000141e+00
2.969164999999999832e+00
3.031371000000000038e+00
2.448792000000000080e+00
2.903200000000000003e+00
2.805457000000000090e+00
2.200836999999999932e+00
2.252677999999999958e+00
3.295580999999999872e+00
2.466670000000000140e+00
3.066618000000000066e+00
2.980250999999999983e+00
2.823526999999999898e+00
3.249181000000000097e+00
2.601777999999999924e+00
2.574969999999999981e+00
2.598412999999999862e+00
3.109513999999999889e+00
2.637982000000000049e+00
2.471982999999999819e+00
2.683994999999999909e+00
2.920513999999999832e+00
2.225459999999999994e+00
3.444059000000000204e+00
2.706094999999999917e+00
2.171880999999999950e+00
2.800352999999999870e+00
3.755793000000000159e+00
2.533030999999999811e+00
3.080849000000000171e+00
3.062631999999999799e+00
2.624528999999999890e+00
3.355011999999999883e+00
2.565055000000000085e+00
2.434647000000000006e+00
2.700270999999999866e+00
2.378198999999999952e+00
2.262119999999999909e+00
2.269963999999999871e+00
2.813393000000000033e+00
2.855858000000000008e+00
2.802265999999999924e+00
3.086151999999999784e+00
2.745020999999999933e+00
2.401343999999999923e+00
2.412333999999999978e+00
3.794812999999999992e+00
2.725576999999999916e+00
3.093948999999999838e+00
3.120805999999999969e+00
2.578123000000000165e+00
2.602676000000000212e+00
2.728765000000000107e+00
2.172114999999999796e+00
2.414304000000000006e+00
3.256320999999999799e+00
3.519451999999999803e+00
2.813778999999999808e+00
2.455576000000000203e+00
3.034270999999999940e+00
2.566733999999999849e+00
3.493272000000000155e+00
2.121220999999999801e+00
2.551791000000000142e+00
2.791485999999999912e+00
3.692083999999999921e+00
2.611260999999999832e+00
2.353434000000000026e+00
2.772873000000000143e+00
3.198897000000000101e+00
3.746309999999999807e+00
2.938714000000000048e+00
2.811104999999999965e+00
3.122612000000000165e+00
2.438763999999999932e+00
2.426479000000000052e+00
2.613287999999999833e+00
2.697502000000000066e+00
2.846433000000000213e+00
2.952644999999999964e+00
2.738496000000000041e+00
2.510235999999999912e+00
2.860917000000000154e+00
2.845111000000000168e+00
2.462899000000000171e+00
2.673849999999999838e+00
3.023607999999999851e+00
2.616588999999999832e+00
2.289493999999999918e+00
3.970445999999999920e+00
2.894648999999999806e+00
2.832586000000000048e+00
3.136236999999999941e+00
2.175027000000000044e+00
2.879321000000000019e+00
2.286557999999999868e+00
2.760724000000000178e+00
3.394212000000000007e+00
2.302022000000000013e+00
2.747885999999999829e+00
2.839672000000000196e+00
2.358273000000000064e+00
1.955907000000000062e+00
3.480808999999999820e+00
2.846445000000000114e+00
2.730631999999999948e+00
2.690854999999999997e+00
2.851036999999999821e+00
3.357130000000000170e+00
2.758550000000000058e+00
2.122558999999999862e+00
2.977434999999999832e+00
2.731841000000000186e+00
3.348466999999999860e+00
3.090775999999999968e+00
2.423148999999999997e+00
3.227590999999999877e+00
2.235980000000000079e+00
2.657255999999999840e+00
2.676957999999999949e+00
2.376897000000000038e+00
2.682434999999999903e+00
3.800575999999999954e+00
2.635495000000000143e+00
3.332155000000000200e+00
2.805340999999999863e+00
2.526596000000000064e+00
2.615009999999999835e+00
3.070059999999999789e+00
2.398267999999999844e+00
3.389750999999999959e+00
2.488239999999999785e+00
3.047717000000000009e+00
2.678326999999999902e+00
2.947541000000000189e+00
3.059169999999999945e+00
2.410824999999999996e+00
3.372781999999999947e+00
2.322907999999999973e+00
2.552113999999999994e+00
3.204962999999999784e+00
2.291659999999999808e+00
2.266392000000000184e+00
3.114306000000000019e+00
2.957552999999999876e+00
2.489182000000000006e+00
3.230589999999999851e+00
2.891760000000000108e+00
2.208755000000000024e+00
2.447010000000000129e+00
2.296475000000000044e+00
4.302913000000000210e+00
2.294872999999999941e+00
2.733087999999999962e+00
2.748673999999999840e+00
2.379909000000000052e+00
3.109233000000000136e+00
2.471716999999999942e+00
2.556567999999999952e+00
2.405091000000000090e+00
3.556766000000000094e+00
3.087905000000000122e+00
2.588718000000000075e+00
2.809911000000000048e+00
2.670945999999999820e+00
3.575978999999999797e+00
2.577245000000000008e+00
2.252082999999999835e+00
2.735182000000000002e+00
2.700288000000000022e+00
2.534753999999999952e+00
2.273340999999999834e+00
2.436331000000000024e+00
2.345378999999999881e+00
2.805574000000000012e+00
3.284943000000000168e+00
2.401548000000000016e+00
3.013314999999999966e+00
2.704982000000000220e+00
3.270769000000000037e+00
2.613680000000000003e+00
2.710656000000000176e+00
2.715913000000000022e+00
2.723040000000000127e+00
2.499220000000000219e+00
2.835843000000000114e+00
2.232638000000000122e+00
2.617091999999999974e+00
2.549103000000000119e+00
2.623867999999999867e+00
2.253213000000000132e+00
2.354426999999999826e+00
2.595350999999999964e+00
3.255501000000000200e+00
3.061646000000000090e+00
2.391677000000000053e+00
2.733757999999999910e+00
2.582438999999999929e+00
2.840917999999999832e+00
3.341016000000000208e+00
2.316822999999999855e+00
2.046546000000000198e+00
2.796854000000000173e+00
3.546879000000000115e+00
2.682138999999999829e+00
2.065964999999999829e+00
2.887853999999999921e+00
3.649652999999999814e+00
2.574948000000000015e+00
2.712787000000000059e+00
2.340587000000000195e+00
3.194738000000000078e+00
2.924914999999999932e+00
2.400866999999999862e+00
2.949075999999999809e+00
2.688323000000000018e+00
2.528446999999999889e+00
2.785947000000000173e+00
3.299621999999999833e+00
2.336603999999999903e+00
2.292200999999999933e+00
2.635925999999999991e+00
3.069479999999999986e+00
2.525112000000000023e+00
2.183840000000000003e+00
2.992433000000000121e+00
2.762718000000000007e+00
2.423802999999999930e+00
2.378928999999999849e+00
2.086228000000000193e+00
2.639178999999999942e+00
2.863427000000000167e+00
3.801115999999999939e+00
2.812405000000000044e+00
2.556461999999999790e+00
3.110733000000000192e+00
2.442636999999999947e+00
2.773454999999999782e+00
2.337927999999999784e+00
2.583203000000000138e+00
2.578396000000000132e+00
3.172039999999999971e+00
2.885264999999999969e+00
2.185090000000000199e+00
2.221112000000000197e+00
3.104483999999999799e+00
3.484373999999999860e+00
2.537707000000000157e+00
1.981138000000000066e+00
2.746264000000000038e+00
2.466953999999999869e+00
3.379499000000000031e+00
3.039573999999999998e+00
3.077688999999999897e+00
2.526583000000000023e+00
2.819462999999999830e+00
2.788114000000000203e+00
2.581297999999999870e+00
2.538851000000000191e+00
2.705894999999999939e+00
2.542644999999999822e+00
3.155390000000000139e+00
1.946714000000000055e+00
2.855325000000000113e+00
2.948106999999999811e+00
2.366407999999999845e+00
2.498759999999999870e+00
2.610224000000000100e+00
3.143664999999999932e+00
2.286919000000000146e+00
2.760673000000000155e+00
3.052010000000000112e+00
2.258237999999999968e+00
3.332454999999999945e+00
2.561751999999999807e+00
2.660430999999999990e+00
2.831564999999999888e+00
2.185741000000000156e+00
2.673287000000000191e+00
3.169595000000000162e+00
2.763221000000000149e+00
2.424688000000000176e+00
2.045653000000000166e+00
2.757420000000000204e+00
4.067510000000000403e+00
2.177359000000000044e+00
2.646462999999999788e+00
2.712365999999999833e+00
2.886198999999999959e+00
3.196581000000000117e+00
2.895084999999999908e+00
2.390407999999999866e+00
2.692877000000000187e+00
3.047940000000000094e+00
2.127829999999999888e+00
2.397057000000000215e+00
3.015362999999999793e+00
2.904511999999999983e+00
2.518511000000000166e+00
3.114164000000000154e+00
2.699889999999999901e+00
2.589001999999999803e+00
2.639024000000000036e+00
3.313553000000000193e+00
3.089024000000000214e+00
3.006740000000000190e+00
2.948023000000000060e+00
2.442092000000000152e+00
3.142431999999999892e+00
3.296371000000000162e+00
2.515458000000000194e+00
2.821734999999999882e+00
2.934541999999999984e+00
2.699743999999999922e+00
2.897746000000000155e+00
2.971103999999999967e+00
3.209527000000000019e+00
2.444906000000000024e+00
2.785509999999999931e+00
2.841353999999999935e+00
2.519989999999999952e+00
2.890950999999999826e+00
2.807917999999999914e+00
2.974670999999999843e+00
3.161877000000000049e+00
3.304987999999999815e+00
2.197057000000000038e+00
3.856390999999999902e+00
3.125649999999999817e+00
2.338388000000000133e+00
3.055753000000000164e+00
2.394794000000000089e+00
2.206230999999999831e+00
2.675034000000000134e+00
2.859782000000000046e+00
2.869203999999999866e+00
2.549494000000000149e+00
2.804568999999999868e+00
2.773826000000000125e+00
2.263949999999999907e+00
2.720085000000000086e+00
3.590720000000000134e+00
2.445969999999999978e+00
2.367424000000000195e+00
2.964752999999999972e+00
2.576175999999999799e+00
3.353762999999999828e+00
2.753197000000000116e+00
2.754284000000000177e+00
2.554864999999999942e+00
3.086711000000000205e+00
2.760873999999999828e+00
2.444590999999999958e+00
2.694122000000000128e+00
3.572131999999999863e+00
2.123031999999999808e+00
2.903652000000000122e+00
2.709636000000000156e+00
2.381333000000000144e+00
1.987827000000000011e+00
2.480083000000000037e+00
2.549742999999999871e+00
2.798985000000000056e+00
2.723125000000000018e+00
2.305772999999999850e+00
4.133192000000000199e+00
3.701089000000000073e+00
2.761922999999999906e+00
2.912758999999999876e+00
2.450187000000000115e+00
2.216136999999999802e+00
2.754319999999999879e+00
2.995228000000000002e+00
3.183523000000000103e+00
2.331771999999999956e+00
3.180263000000000062e+00
2.615899000000000196e+00
1.825828000000000007e+00
2.350584000000000007e+00
2.848355000000000192e+00
2.765865999999999936e+00
2.177706000000000142e+00
2.433664999999999967e+00
2.658018000000000214e+00
3.555457999999999785e+00
3.175215000000000121e+00
2.641989000000000143e+00
2.852837000000000067e+00
2.875363000000000113e+00
2.806855999999999796e+00
2.607124999999999915e+00
2.642123000000000221e+00
3.199603999999999893e+00
2.793538999999999994e+00
2.959076000000000040e+00
2.904824000000000073e+00
2.268459000000000003e+00
2.814397000000000038e+00
2.723667999999999978e+00
4.094610000000000305e+00
2.738653999999999922e+00
2.626361000000000168e+00
3.484731000000000023e+00
3.867688999999999933e+00
2.938737999999999850e+00
3.341277999999999970e+00
3.516707999999999945e+00
2.361927999999999805e+00
3.878366999999999898e+00
2.831796000000000202e+00
2.385038000000000213e+00
3.524337000000000053e+00
3.361035000000000217e+00
3.185985000000000067e+00
2.615473999999999855e+00
2.760902000000000189e+00
3.614916000000000018e+00
2.616638000000000019e+00
3.411332999999999949e+00
3.280508000000000202e+00
2.916913000000000089e+00
3.258084999999999898e+00
3.382531999999999872e+00
3.032774999999999999e+00
2.528626000000000040e+00
2.659145000000000092e+00
2.260533000000000126e+00
4.344930999999999877e+00
2.382467000000000112e+00
3.247247999999999912e+00
2.999642999999999837e+00
2.693424999999999958e+00
3.551057000000000130e+00
2.007369999999999877e+00
2.641776999999999820e+00
2.868676999999999921e+00
2.745722999999999914e+00
2.742928000000000033e+00
2.822909000000000113e+00
3.048561999999999994e+00
2.648730000000000029e+00
2.934537999999999869e+00
3.151301999999999826e+00
2.714757000000000087e+00
2.979334999999999845e+00
2.178122999999999809e+00
4.002126999999999768e+00
2.408567000000000125e+00
2.768689999999999873e+00
2.866928000000000143e+00
2.536623000000000072e+00
2.924727999999999994e+00
2.489472000000000129e+00
2.583806000000000047e+00
2.916968999999999923e+00
2.329021000000000008e+00
2.557361000000000217e+00
2.266535999999999884e+00
3.195505999999999958e+00
3.167606999999999839e+00
2.709419000000000022e+00
2.824031999999999876e+00
2.448906000000000027e+00
2.906925000000000203e+00
2.507963999999999860e+00
3.721112999999999893e+00
2.794059999999999988e+00
3.244689999999999852e+00
3.265922000000000214e+00
2.626815999999999818e+00
2.611606000000000094e+00
2.556591000000000058e+00
2.665467000000000031e+00
3.010953000000000213e+00
3.164878999999999998e+00
2.597088999999999981e+00
2.248495999999999828e+00
3.305292000000000119e+00
2.701076000000000032e+00
2.474241000000000135e+00
2.567667999999999839e+00
2.422076999999999813e+00
2.710713000000000150e+00
2.736501000000000072e+00
3.834903999999999868e+00
2.412399000000000182e+00
3.407278999999999947e+00
3.214106000000000130e+00
2.962756000000000167e+00
2.992084999999999884e+00
2.528894999999999893e+00
2.522855999999999987e+00
3.307310000000000194e+00
2.296591999999999967e+00
2.953177000000000163e+00
2.221919999999999895e+00
2.640566999999999886e+00
2.929796000000000067e+00
2.745877000000000123e+00
2.566072000000000131e+00
2.078675000000000050e+00
2.540840999999999905e+00
2.287865000000000038e+00
4.396992000000000012e+00
3.170310999999999879e+00
3.610120999999999913e+00
2.661868999999999819e+00
2.849612000000000034e+00
3.349289999999999878e+00
2.026867000000000196e+00
2.363891000000000187e+00
3.173868000000000134e+00
3.192305999999999866e+00
2.463423000000000140e+00
2.553271000000000068e+00
3.198598000000000052e+00
2.634041999999999994e+00
2.990765999999999813e+00
2.630275999999999836e+00
2.543175999999999881e+00
2.688807999999999865e+00
2.812990000000000101e+00
3.993142999999999887e+00
3.203202000000000105e+00
2.634673999999999960e+00
2.536627000000000187e+00
2.455572000000000088e+00
3.113617000000000079e+00
2.527050000000000018e+00
2.389196999999999793e+00
2.679365999999999914e+00
3.288807999999999954e+00
2.485968999999999873e+00
3.023496999999999879e+00
2.931328000000000156e+00
3.076763000000000137e+00
2.822925999999999824e+00
2.801864999999999828e+00
2.876040000000000152e+00
2.545812000000000186e+00
2.488491999999999926e+00
3.906112999999999946e+00
2.645297999999999927e+00
3.415070000000000050e+00
2.852186000000000110e+00
2.338715999999999795e+00
2.931411000000000211e+00
2.485663999999999874e+00
2.470434000000000019e+00
2.730471999999999788e+00
2.990549999999999820e+00
2.646380999999999872e+00
2.703837000000000046e+00
2.731008000000000102e+00
2.921050000000000146e+00
2.490882000000000041e+00
2.904027000000000136e+00
2.694005999999999901e+00
2.142132999999999843e+00
2.275830000000000020e+00
3.652480000000000171e+00
2.390461999999999865e+00
2.828891000000000044e+00
2.663361000000000089e+00
2.215050999999999881e+00
3.602755999999999847e+00
2.647599000000000036e+00
2.440887000000000029e+00
2.781026000000000220e+00
2.340291999999999817e+00
2.393750999999999962e+00
2.843856999999999857e+00
2.732056000000000040e+00
2.774538999999999866e+00
2.411319000000000212e+00
2.823313999999999879e+00
2.404932000000000070e+00
2.397102999999999984e+00
2.765009000000000050e+00
4.228981000000000101e+00
3.762736999999999998e+00
2.644719999999999960e+00
2.787297999999999831e+00
3.147155000000000147e+00
3.764259000000000022e+00
2.432265000000000121e+00
2.095663000000000054e+00
2.730868000000000073e+00
2.944306000000000090e+00
2.585640999999999856e+00
2.532256999999999980e+00
2.915903000000000134e+00
2.802599999999999980e+00
2.502431000000000072e+00
2.641569000000000056e+00
2.496836000000000055e+00
2.793648000000000131e+00
2.461092999999999975e+00
4.319072000000000244e+00
2.203850999999999782e+00
2.309111000000000136e+00
2.299256999999999884e+00
3.072071000000000218e+00
3.753337000000000145e+00
2.446598999999999968e+00
2.290680000000000049e+00
3.137982000000000049e+00
2.688768000000000047e+00
3.354368000000000016e+00
2.168083000000000204e+00
2.469447000000000170e+00
2.866181999999999785e+00
3.145923999999999943e+00
2.900498999999999938e+00
2.687243000000000048e+00
2.218469999999999942e+00
2.029418999999999862e+00
3.749665999999999944e+00
1.886903999999999915e+00
2.525564000000000142e+00
2.687711000000000183e+00
2.803047999999999984e+00
3.898934999999999818e+00
2.672693999999999903e+00
2.402797000000000072e+00
2.482622000000000106e+00
2.289054000000000144e+00
2.161910000000000220e+00
2.254396999999999984e+00
2.639780000000000015e+00
2.802103999999999928e+00
2.375217000000000134e+00
2.734963000000000033e+00
2.582422000000000217e+00
2.156819000000000042e+00
2.541131000000000029e+00
3.566704999999999792e+00
3.205532999999999966e+00
2.112305999999999795e+00
2.329988999999999866e+00
2.960033000000000136e+00
3.891588000000000047e+00
2.796076999999999924e+00
2.600912999999999808e+00
2.364466000000000179e+00
2.666443000000000119e+00
2.434714000000000045e+00
2.651606999999999825e+00
3.061138999999999832e+00
2.741616000000000053e+00
3.013844000000000189e+00
2.386041000000000079e+00
2.837483999999999895e+00
2.303814000000000028e+00
2.804768000000000150e+00
3.208874999999999922e+00
2.193887999999999838e+00
2.223918999999999979e+00
2.579047999999999785e+00
2.739075000000000149e+00
3.486415000000000042e+00
2.725852000000000164e+00
2.272648999999999919e+00
2.525113999999999859e+00
2.620578000000000074e+00
2.122129999999999850e+00
2.165519000000000194e+00
2.318881000000000192e+00
2.689194999999999780e+00
2.750700999999999841e+00
3.220555000000000057e+00
2.508929999999999882e+00
2.156073999999999824e+00
2.564665000000000195e+00
2.799284000000000106e+00
2.226112999999999786e+00
2.399319999999999897e+00
2.292622000000000160e+00
2.969781999999999922e+00
3.777457000000000065e+00
2.766125000000000167e+00
1.959076999999999957e+00
2.795170000000000154e+00
2.790957000000000132e+00
2.748307000000000055e+00
2.680641000000000052e+00
2.460402000000000200e+00
2.613156000000000034e+00
2.728833999999999982e+00
3.059505999999999837e+00
2.573688000000000198e+00
2.335344000000000086e+00
2.169487999999999861e+00
2.677045000000000119e+00
2.634567000000000103e+00
2.204034000000000049e+00
2.976709000000000049e+00
2.960898999999999948e+00
2.775351000000000123e+00
2.849918999999999869e+00
2.639489000000000196e+00
2.367306999999999828e+00
3.011678999999999995e+00
2.794445000000000068e+00
2.138932000000000055e+00
2.357330000000000148e+00
3.079026999999999958e+00
2.797290999999999972e+00
2.724029999999999951e+00
2.622190999999999939e+00
2.578094999999999803e+00
3.000277000000000083e+00
2.180924999999999780e+00
2.596217000000000219e+00
2.530927000000000149e+00
3.303459000000000145e+00
2.722024999999999917e+00
2.350922999999999874e+00
2.842709999999999848e+00
2.657297999999999938e+00
2.414096999999999937e+00
2.284156999999999993e+00
3.391458000000000084e+00
2.508151999999999937e+00
3.303233999999999781e+00
3.080284999999999940e+00
2.235053000000000178e+00
2.738065999999999889e+00
2.727088000000000179e+00
2.322832000000000008e+00
2.585977000000000192e+00
3.271773000000000042e+00
2.609093000000000107e+00
2.152206000000000063e+00
2.417403000000000191e+00
2.876519000000000048e+00
2.918471999999999955e+00
2.459992000000000179e+00
2.452154000000000167e+00
2.865965000000000096e+00
2.393701000000000079e+00
2.371262999999999899e+00
2.518194999999999961e+00
2.799122999999999806e+00
3.448691999999999869e+00
2.506278000000000006e+00
2.654996000000000134e+00
2.812727999999999895e+00
2.792562000000000211e+00
2.579133999999999816e+00
2.649906999999999790e+00
3.084680000000000089e+00
2.175361999999999796e+00
2.619472000000000023e+00
2.729582999999999871e+00
2.362181999999999782e+00
2.954828000000000010e+00
2.503519999999999968e+00
2.042501999999999818e+00
2.592887000000000164e+00
3.811754000000000087e+00
2.616534000000000137e+00
2.387760999999999800e+00
2.783783000000000118e+00
2.769902000000000086e+00
2.964625999999999983e+00
2.609928000000000026e+00
2.568964999999999943e+00
2.865472000000000019e+00
2.316196000000000144e+00
2.411500999999999895e+00
2.413936000000000082e+00
2.914843999999999991e+00
2.773130999999999791e+00
2.288590999999999820e+00
2.740368000000000137e+00
2.803208999999999840e+00
2.444618000000000180e+00
2.799916000000000071e+00
4.080709999999999837e+00
2.640067999999999859e+00
3.035184000000000104e+00
3.191038999999999959e+00
2.477698000000000178e+00
2.716334999999999944e+00
2.656115999999999921e+00
2.581414999999999793e+00
2.868212000000000206e+00
3.151317000000000146e+00
3.013970000000000038e+00
2.551762999999999781e+00
2.514584999999999848e+00
2.920430000000000081e+00
2.896730999999999945e+00
3.017276999999999987e+00
1.891248000000000040e+00
2.444221000000000199e+00
2.872190999999999939e+00
2.158227999999999813e+00
2.421152999999999889e+00
2.834475999999999996e+00
3.104530000000000012e+00
2.705429000000000084e+00
2.528786999999999896e+00
3.185306000000000193e+00
2.691492000000000218e+00
3.036176000000000208e+00
2.751673999999999953e+00
3.188219000000000136e+00
2.313104000000000049e+00
2.955302999999999791e+00
2.705550999999999817e+00
2.844774000000000136e+00
3.682382000000000044e+00
2.442963000000000218e+00
2.134214000000000055e+00
2.406282000000000032e+00
2.368739000000000150e+00
2.675937999999999928e+00
2.866856999999999989e+00
2.815294000000000185e+00
2.143406999999999840e+00
3.062505999999999950e+00
3.187877999999999989e+00
2.263631999999999866e+00
2.713925999999999839e+00
2.466667000000000165e+00
3.271767000000000092e+00
2.040512000000000103e+00
3.127612000000000059e+00
2.910212000000000021e+00
2.604299000000000142e+00
3.132423000000000179e+00
2.357254999999999878e+00
2.622091999999999867e+00
3.079803000000000068e+00
3.735360000000000014e+00
2.230493000000000059e+00
2.108166999999999902e+00
3.072366000000000152e+00
2.755571999999999910e+00
2.404713000000000100e+00
2.739828000000000152e+00
2.505208999999999797e+00
2.903872999999999927e+00
3.075041000000000135e+00
2.685907999999999962e+00
2.377712999999999965e+00
2.936440999999999857e+00
2.899608000000000185e+00
2.670202000000000186e+00
2.985538000000000025e+00
2.279497999999999802e+00
2.225770999999999944e+00
2.882801000000000169e+00
3.212708999999999815e+00
2.982203999999999855e+00
3.099648999999999877e+00
2.813212000000000046e+00
2.448424999999999851e+00
2.936325000000000074e+00
2.887309999999999821e+00
2.225090999999999930e+00
2.704110000000000014e+00
2.317601999999999940e+00
3.465964000000000045e+00
2.083514999999999784e+00
2.900968999999999909e+00
2.535896000000000150e+00
2.610135000000000094e+00
2.738539999999999974e+00
1.827039000000000080e+00
2.236310000000000020e+00
2.617608000000000157e+00
3.012878000000000167e+00
3.383980000000000210e+00
2.575454000000000132e+00
3.126415000000000166e+00
2.833893000000000217e+00
2.532958999999999961e+00
2.822972000000000037e+00
2.438344999999999985e+00
2.594336000000000197e+00
2.355078999999999922e+00
3.481482000000000188e+00
2.289248999999999867e+00
3.472123999999999988e+00
2.839426000000000005e+00
2.848078999999999805e+00
3.186354999999999826e+00
2.263065999999999800e+00
2.556354999999999933e+00
2.652331999999999912e+00
3.502083999999999975e+00
2.262052999999999869e+00
2.353563999999999989e+00
2.588369999999999838e+00
2.681144000000000194e+00
2.228858999999999924e+00
2.635393999999999792e+00
2.227330999999999950e+00
2.774188000000000098e+00
2.429390000000000160e+00
3.134195000000000064e+00
2.338754999999999917e+00
3.425320999999999838e+00
3.028465999999999880e+00
2.869072000000000067e+00
2.588566000000000145e+00
2.167164000000000090e+00
2.352559999999999985e+00
2.841489999999999849e+00
2.767936000000000174e+00
2.650300999999999796e+00
2.447097999999999995e+00
2.655247000000000135e+00
2.869321999999999928e+00
2.462734000000000201e+00
2.795755000000000212e+00
2.284078000000000053e+00
2.955394000000000077e+00
2.492024999999999935e+00
3.540929999999999911e+00
2.122186000000000128e+00
3.350598000000000187e+00
2.533332000000000139e+00
2.640098000000000056e+00
2.571028999999999787e+00
2.020318000000000058e+00
2.209211999999999954e+00
2.993457999999999952e+00
2.357997000000000121e+00
2.525402000000000147e+00
2.267876999999999921e+00
2.660728000000000204e+00
2.293826000000000143e+00
2.899697000000000191e+00
2.815812000000000204e+00
2.377364000000000033e+00
2.316143999999999981e+00
2.072559000000000040e+00
3.556281999999999943e+00
2.257117000000000040e+00
2.964405000000000179e+00
2.539807000000000148e+00
2.686526999999999887e+00
2.904332000000000136e+00
2.033663000000000221e+00
2.339855000000000018e+00
2.624350000000000183e+00
2.288116000000000039e+00
2.985037000000000162e+00
2.483366999999999880e+00
2.720088000000000061e+00
2.543079000000000089e+00
2.986629000000000200e+00
2.685132999999999992e+00
2.084766000000000119e+00
2.608865999999999907e+00
2.438323000000000018e+00
3.603651999999999855e+00
2.457317999999999891e+00
2.786586999999999925e+00
2.919125000000000192e+00
2.532723999999999975e+00
3.524596999999999980e+00
2.390756999999999799e+00
2.507972999999999786e+00
2.674091999999999913e+00
2.663879000000000108e+00
2.559781999999999780e+00
2.343354999999999855e+00
2.432262000000000146e+00
2.434909999999999908e+00
2.858004999999999907e+00
3.083892000000000078e+00
2.382172000000000178e+00
2.416462000000000110e+00
2.844511999999999929e+00
4.140780999999999601e+00
2.743183000000000149e+00
3.128572999999999826e+00
2.678704999999999892e+00
2.230034999999999989e+00
3.710884000000000071e+00
2.577021999999999924e+00
3.267119000000000106e+00
2.723307999999999840e+00
3.712372999999999923e+00
2.101869000000000209e+00
2.580513999999999974e+00
1.994388999999999967e+00
2.933069000000000148e+00
4.185006999999999699e+00
3.085552999999999990e+00
2.667445999999999984e+00
3.042641000000000151e+00
2.647386000000000017e+00
2.076274999999999871e+00
2.709108000000000072e+00
2.560290999999999872e+00
2.771843000000000057e+00
2.057469000000000214e+00
2.719037999999999844e+00
3.018708999999999865e+00
2.437943000000000193e+00
3.105434999999999945e+00
2.845369999999999955e+00
3.116883000000000070e+00
2.114932000000000034e+00
2.502704000000000040e+00
2.653286000000000033e+00
2.844101000000000212e+00
2.881501000000000090e+00
2.441732000000000014e+00
2.905559999999999921e+00
2.618011999999999784e+00
3.795770000000000088e+00
2.249964999999999993e+00
2.253102999999999856e+00
2.475254000000000065e+00
2.763768999999999920e+00
3.696416999999999842e+00
2.994828000000000046e+00
2.563473000000000113e+00
2.643609000000000098e+00
2.937387000000000192e+00
2.615092999999999890e+00
3.137790999999999997e+00
2.615542000000000034e+00
2.335828999999999933e+00
2.794531000000000098e+00
2.571760999999999964e+00
2.636219999999999786e+00
2.395169999999999799e+00
2.466114999999999835e+00
3.853670999999999847e+00
2.532249999999999890e+00
2.652071999999999985e+00
2.496096999999999788e+00
2.683491000000000071e+00
3.807824000000000098e+00
2.523245999999999878e+00
2.356612000000000151e+00
2.417482999999999826e+00
2.513122000000000078e+00
2.637363999999999820e+00
2.299567000000000139e+00
2.585414999999999797e+00
2.558879000000000126e+00
2.695453000000000099e+00
2.592766999999999822e+00
2.535022999999999804e+00
2.222024000000000221e+00
2.794916999999999874e+00
4.305708000000000091e+00
2.934431000000000012e+00
2.309772999999999854e+00
2.990717000000000070e+00
2.716762999999999817e+00
4.437675999999999732e+00
2.592690000000000161e+00
2.661258000000000123e+00
2.361543999999999865e+00
2.708187999999999818e+00
3.080226999999999826e+00
3.107070999999999916e+00
2.512141000000000179e+00
3.233989999999999920e+00
3.101004000000000094e+00
3.162745999999999835e+00
2.876933000000000185e+00
2.465237999999999818e+00
3.140121999999999858e+00
3.135530000000000150e+00
3.034216999999999942e+00
2.365712999999999955e+00
2.789957999999999938e+00
3.084821999999999953e+00
3.237614999999999910e+00
2.977770000000000028e+00
2.373616999999999866e+00
2.366620000000000168e+00
2.823891999999999847e+00
2.834363999999999884e+00
2.798782999999999799e+00
2.822706000000000159e+00
2.966352999999999795e+00
2.868834999999999802e+00
2.652388999999999886e+00
3.135692999999999842e+00
2.160365999999999786e+00
2.311107999999999940e+00
3.346274999999999888e+00
3.020688999999999957e+00
2.408021999999999885e+00
2.497732000000000063e+00
2.896510999999999836e+00
3.302652000000000143e+00
2.783703000000000038e+00
2.303971999999999909e+00
2.448979000000000017e+00
3.174192000000000125e+00
2.704810000000000159e+00
2.500929999999999875e+00
2.505581999999999976e+00
2.708142000000000049e+00
2.705106999999999928e+00
2.997384999999999966e+00
2.511417999999999928e+00
2.329899000000000164e+00
2.376866999999999841e+00
2.732736000000000054e+00
2.378600000000000048e+00
2.654605000000000103e+00
3.260629999999999917e+00
2.370728000000000169e+00
2.450861999999999874e+00
3.002530000000000143e+00
2.783511999999999986e+00
2.384465000000000057e+00
3.081542999999999921e+00
2.529030999999999807e+00
2.294306000000000179e+00
3.204838000000000076e+00
2.504704999999999959e+00
2.416236000000000050e+00
3.335215999999999958e+00
2.614516000000000062e+00
2.198814000000000046e+00
2.738783999999999885e+00
3.753538999999999959e+00
2.718277000000000054e+00
2.317609000000000030e+00
2.622698999999999891e+00
3.110523999999999845e+00
3.685980999999999952e+00
2.577787999999999968e+00
2.585264000000000006e+00
2.412818999999999825e+00
2.355542999999999942e+00
2.608331999999999873e+00
2.155107999999999802e+00
2.933260999999999896e+00
3.161865999999999843e+00
2.522168000000000188e+00
3.075471999999999984e+00
2.824670999999999932e+00
2.733181999999999778e+00
2.114323999999999870e+00
3.682923000000000169e+00
2.714913000000000132e+00
2.983010000000000161e+00
2.821508999999999823e+00
2.922534000000000187e+00
2.634495999999999949e+00
3.716118999999999950e+00
2.631438999999999862e+00
2.418806000000000012e+00
2.631342000000000070e+00
2.369580000000000020e+00
2.411398999999999848e+00
2.601996000000000198e+00
2.661434999999999995e+00
2.312008000000000063e+00
2.940707000000000182e+00
2.396027999999999825e+00
2.675762000000000196e+00
2.465411000000000019e+00
4.015194000000000152e+00
2.458544999999999980e+00
2.519603000000000037e+00
2.839757000000000087e+00
2.945108999999999977e+00
2.852219999999999978e+00
3.300365000000000215e+00
2.797111999999999821e+00
2.529028999999999971e+00
3.617944000000000049e+00
3.180095000000000116e+00
2.447757999999999878e+00
2.272060000000000191e+00
2.971830999999999889e+00
2.666653999999999858e+00
3.097834000000000199e+00
1.779352000000000045e+00
2.379846000000000128e+00
2.608268999999999949e+00
2.015076999999999785e+00
2.113512000000000057e+00
2.617764999999999898e+00
3.322271000000000196e+00
2.549471000000000043e+00
2.285274999999999945e+00
3.038431000000000104e+00
2.349180000000000046e+00
2.210738999999999788e+00
2.600814000000000181e+00
3.409720999999999780e+00
2.211342999999999837e+00
3.360738000000000003e+00
3.381638999999999839e+00
2.629932000000000158e+00
2.714704999999999924e+00
2.277531000000000194e+00
2.321803000000000061e+00
2.754195999999999867e+00
3.308384999999999909e+00
2.131447000000000092e+00
2.169691999999999954e+00
2.563717000000000024e+00
3.083607999999999905e+00
3.739981000000000222e+00
3.515200000000000102e+00
2.374728000000000172e+00
2.630342999999999876e+00
2.676912999999999876e+00
2.106773000000000007e+00
2.832822000000000173e+00
2.607479999999999798e+00
2.616953000000000085e+00
2.863141000000000158e+00
2.769292000000000087e+00
2.714714999999999989e+00
2.498261999999999983e+00
3.266652999999999807e+00
3.515718999999999816e+00
3.380400999999999989e+00
2.210909000000000013e+00
2.564607000000000081e+00
3.022482999999999809e+00
3.348879000000000161e+00
3.138663000000000203e+00
2.538644000000000123e+00
2.417320000000000135e+00
2.270274000000000125e+00
2.562104999999999855e+00
2.870296999999999876e+00
2.763646000000000047e+00
2.924814000000000025e+00
2.562269999999999825e+00
2.607167000000000012e+00
2.698307999999999929e+00
2.255812999999999846e+00
3.377244000000000135e+00
2.570593000000000128e+00
2.864122000000000057e+00
2.057279999999999998e+00
2.769744000000000206e+00
3.448123999999999967e+00
2.360770000000000035e+00
2.960884000000000071e+00
2.503948999999999980e+00
2.908325000000000049e+00
2.284936000000000078e+00
2.981695000000000206e+00
2.916516999999999804e+00
2.664592999999999989e+00
3.138103000000000087e+00
3.139661999999999953e+00
2.634075000000000166e+00
3.283402999999999849e+00
2.671473999999999904e+00
3.583369999999999944e+00
2.399217000000000155e+00
2.949946000000000179e+00
2.712543000000000148e+00
2.601954000000000100e+00
3.150914999999999910e+00
2.186765999999999988e+00
2.751332999999999807e+00
2.558752999999999833e+00
2.863488999999999951e+00
2.639974000000000043e+00
3.311566000000000010e+00
2.911465000000000192e+00
2.655418000000000056e+00
2.972551000000000165e+00
3.075244000000000089e+00
2.939786999999999928e+00
2.862400000000000055e+00
2.587213000000000207e+00
3.276164000000000076e+00
2.588359000000000076e+00
3.254634999999999945e+00
2.705351999999999979e+00
2.744517999999999791e+00
2.457143999999999995e+00
2.442651000000000128e+00
2.650908999999999960e+00
2.502032999999999952e+00
2.361566999999999972e+00
2.436364000000000196e+00
2.579992999999999981e+00
2.406214999999999993e+00
2.166974000000000178e+00
2.760226999999999986e+00
2.621217000000000130e+00
2.406140000000000168e+00
2.553418999999999883e+00
2.285791000000000128e+00
2.993409999999999904e+00
2.607561000000000018e+00
2.477831999999999812e+00
2.321146999999999849e+00
2.682227999999999835e+00
2.418101000000000056e+00
2.574171000000000209e+00
3.032188000000000105e+00
2.562419999999999920e+00
2.710288999999999948e+00
2.738989999999999814e+00
3.355760000000000076e+00
2.729203000000000046e+00
2.459894999999999943e+00
3.137462000000000195e+00
2.528468000000000160e+00
2.247524999999999995e+00
2.311551000000000133e+00
2.324320000000000164e+00
3.010626999999999942e+00
2.354995999999999867e+00
2.201265999999999945e+00
2.451265999999999945e+00
2.559073999999999849e+00
2.737566000000000166e+00
2.813909000000000216e+00
2.683427000000000007e+00
2.120886000000000049e+00
2.699551000000000034e+00
3.282385000000000108e+00
2.459753000000000078e+00
3.669754000000000183e+00
2.775453000000000170e+00
2.672325999999999979e+00
2.806782000000000110e+00
2.482012999999999803e+00
2.880090000000000039e+00
2.625107999999999997e+00
2.727447000000000177e+00
3.168540000000000134e+00
2.563175999999999899e+00
2.092162000000000077e+00
3.005519000000000052e+00
2.652935999999999961e+00
3.063813999999999815e+00
2.981577000000000144e+00
2.271211000000000091e+00
2.253801000000000165e+00
2.491178999999999810e+00
2.066736000000000129e+00
3.702522999999999787e+00
1.977077999999999891e+00
2.401978999999999864e+00
2.279377000000000209e+00
3.536219000000000001e+00
2.957625999999999866e+00
2.270227000000000217e+00
2.609869000000000216e+00
2.758134999999999781e+00
2.418718999999999841e+00
2.467671000000000170e+00
2.416777999999999871e+00
2.543298000000000059e+00
3.061107999999999940e+00
2.817887999999999948e+00
2.516189999999999927e+00
2.598313000000000095e+00
2.556095000000000006e+00
1.960815999999999892e+00
2.863985000000000003e+00
2.590206999999999926e+00
2.859534000000000020e+00
2.972986999999999824e+00
3.039490999999999943e+00
3.031893999999999867e+00
2.790388000000000090e+00
2.616909000000000152e+00
2.709408999999999956e+00
2.310883000000000020e+00
2.205147000000000190e+00
2.620676000000000005e+00
2.524554000000000187e+00
2.719575999999999993e+00
2.967754999999999921e+00
2.220645000000000202e+00
3.015959000000000056e+00
2.272959999999999869e+00
3.755618000000000123e+00
2.103610000000000202e+00
2.277873000000000037e+00
2.981926000000000077e+00
2.577517999999999976e+00
3.014793000000000056e+00
2.946642999999999901e+00
2.484802999999999873e+00
2.462940000000000129e+00
2.799266999999999950e+00
2.425227000000000022e+00
2.625058000000000114e+00
2.740508000000000166e+00
2.748981999999999815e+00
2.663231000000000126e+00
2.889609000000000094e+00
2.725785000000000124e+00
2.284210999999999991e+00
2.976773999999999809e+00
2.434682000000000013e+00
2.536868000000000123e+00
2.994280999999999970e+00
2.698344000000000076e+00
2.203806000000000154e+00
2.678479999999999972e+00
2.994893999999999945e+00
2.500350000000000072e+00
2.821184000000000136e+00
2.811577000000000215e+00
3.161742999999999970e+00
2.327860999999999958e+00
2.856126000000000165e+00
3.264961000000000002e+00
2.668823000000000167e+00
2.789375000000000160e+00
2.314515999999999796e+00
2.034790999999999794e+00
2.547474999999999934e+00
3.634701999999999877e+00
1.987670000000000048e+00
2.479385999999999868e+00
2.644880999999999815e+00
3.020452000000000137e+00
3.838573999999999931e+00
3.023766000000000176e+00
2.501891000000000087e+00
2.438855999999999913e+00
3.022969999999999935e+00
2.601570000000000160e+00
3.148782000000000192e+00
2.965574000000000154e+00
3.098996000000000084e+00
2.102631000000000139e+00
2.472710000000000186e+00
2.780835000000000168e+00
2.400043999999999844e+00
2.393845999999999918e+00
3.418487999999999971e+00
2.507429000000000130e+00
2.382563000000000208e+00
3.096207000000000154e+00
2.777949000000000002e+00
3.440373000000000125e+00
2.981946000000000208e+00
2.481514999999999915e+00
2.778337000000000057e+00
2.818376000000000214e+00
3.142838999999999938e+00
2.427789000000000197e+00
2.328097999999999779e+00
2.981285999999999881e+00
2.893222999999999878e+00
3.196121000000000212e+00
1.794653999999999971e+00
2.117249999999999854e+00
2.545344000000000051e+00
2.322468999999999895e+00
2.765105999999999842e+00
2.417866000000000071e+00
2.932958999999999872e+00
2.666945999999999817e+00
2.443287000000000209e+00
2.910873000000000044e+00
2.635651999999999884e+00
2.170075000000000198e+00
2.858842999999999801e+00
2.658495999999999970e+00
2.720045999999999964e+00
2.964646000000000114e+00
3.117465999999999848e+00
2.695059999999999789e+00
2.522580000000000044e+00
1.960731000000000002e+00
2.879537000000000013e+00
2.274366000000000110e+00
2.235389000000000070e+00
2.623845999999999901e+00
2.516329999999999956e+00
2.824615999999999794e+00
2.780431999999999793e+00
3.043629999999999836e+00
3.191882000000000108e+00
3.315405999999999853e+00
2.500410000000000021e+00
2.678596999999999895e+00
2.889349999999999863e+00
2.560132999999999992e+00
2.638398000000000021e+00
2.858659999999999979e+00
2.439529999999999976e+00
3.455414000000000208e+00
2.147133000000000180e+00
2.572220999999999869e+00
2.327074999999999783e+00
2.213060000000000027e+00
2.938527999999999807e+00
2.424808000000000074e+00
2.848370000000000068e+00
2.785515999999999881e+00
2.798249999999999904e+00
2.547773999999999983e+00
2.719825999999999855e+00
2.452875999999999834e+00
2.322585999999999817e+00
2.859364999999999934e+00
2.596570999999999962e+00
2.623139000000000109e+00
2.403134000000000103e+00
2.810016000000000069e+00
3.005536999999999903e+00
2.643794000000000199e+00
2.952217999999999787e+00
2.657077999999999829e+00
2.173178000000000054e+00
2.767457999999999974e+00
2.417349000000000192e+00
3.220559000000000172e+00
2.947474999999999845e+00
3.449178999999999995e+00
2.770992000000000122e+00
2.189359000000000055e+00
2.228273000000000170e+00
2.221201999999999899e+00
3.087401999999999980e+00
3.217655000000000154e+00
2.362283000000000133e+00
2.916152999999999995e+00
2.409434000000000076e+00
3.218027999999999889e+00
2.568902000000000019e+00
3.048131000000000146e+00
2.628210999999999853e+00
2.369270999999999905e+00
2.171660999999999841e+00
2.703532000000000046e+00
2.850270000000000081e+00
3.002435000000000187e+00
2.660041000000000100e+00
2.843142999999999976e+00
2.475963999999999832e+00
2.401889000000000163e+00
2.532083999999999779e+00
4.073029000000000011e+00
2.583848999999999840e+00
2.579626999999999892e+00
2.854201000000000210e+00
2.654886999999999997e+00
3.352485999999999855e+00
2.709062999999999999e+00
2.657521000000000022e+00
2.261931999999999832e+00
2.767494999999999816e+00
2.095858999999999916e+00
2.585757999999999779e+00
3.032894999999999897e+00
2.578556999999999988e+00
2.563981000000000066e+00
2.598927000000000209e+00
2.612052999999999958e+00
2.676042999999999950e+00
2.547741999999999951e+00
3.578586000000000045e+00
2.342782999999999838e+00
2.433537999999999979e+00
2.606854999999999922e+00
2.735325000000000006e+00
3.187457999999999902e+00
2.905660000000000132e+00
2.722576999999999803e+00
2.643029999999999990e+00
2.941669999999999785e+00
3.071709999999999940e+00
2.753474999999999895e+00
3.145265999999999895e+00
2.705357999999999929e+00
3.045116999999999852e+00
3.732397000000000187e+00
2.427039000000000168e+00
2.946727000000000096e+00
2.348809000000000147e+00
3.472418999999999922e+00
3.485253999999999852e+00
2.512052999999999869e+00
3.009729000000000099e+00
3.057706000000000035e+00
3.115047000000000121e+00
3.051289999999999836e+00
2.618879000000000179e+00
2.826108000000000064e+00
2.519413999999999820e+00
2.923388999999999793e+00
3.176832000000000100e+00
3.395289000000000001e+00
2.864141000000000048e+00
2.877123999999999793e+00
2.972008000000000205e+00
2.583699000000000190e+00
2.672302999999999873e+00
2.756641000000000119e+00
3.654452000000000034e+00
3.837508000000000141e+00
2.693618999999999986e+00
2.919303000000000203e+00
2.660778000000000088e+00
3.498880999999999908e+00
3.214628999999999959e+00
3.243265000000000065e+00
2.691424000000000039e+00
2.990434000000000037e+00
2.306658000000000097e+00
2.404205999999999843e+00
2.718545999999999907e+00
3.135101999999999833e+00
2.784126000000000101e+00
2.773982000000000170e+00
2.303954000000000057e+00
2.409136999999999862e+00
2.685623999999999789e+00
3.857917000000000041e+00
4.196505000000000152e+00
2.498609000000000080e+00
2.507674000000000181e+00
2.646646000000000054e+00
3.329346999999999834e+00
2.844062999999999786e+00
3.214123999999999981e+00
3.166061000000000014e+00
2.508987999999999996e+00
2.165878999999999888e+00
2.682595000000000063e+00
2.843348000000000209e+00
3.361221000000000014e+00
2.424671000000000021e+00
2.482158000000000087e+00
2.511518999999999835e+00
2.257251000000000118e+00
2.993605000000000071e+00
3.845267000000000213e+00
3.346551999999999971e+00
2.351427999999999852e+00
2.648232999999999837e+00
2.760931999999999942e+00
3.581517999999999979e+00
2.703634000000000093e+00
2.153807000000000027e+00
2.650913000000000075e+00
2.630101999999999940e+00
2.384212999999999916e+00
3.251135999999999804e+00
2.955645000000000078e+00
2.272940000000000182e+00
2.321934999999999860e+00
2.705797000000000008e+00
2.278080999999999801e+00
2.676107000000000014e+00
3.419875000000000220e+00
4.144276999999999767e+00
2.606507999999999825e+00
2.515309999999999935e+00
2.634707999999999828e+00
2.703530000000000211e+00
3.929288999999999810e+00
2.529945999999999806e+00
2.097580999999999918e+00
2.552388000000000101e+00
2.423318999999999779e+00
2.732552000000000092e+00
2.191822000000000159e+00
2.614149999999999974e+00
2.635263999999999829e+00
2.291660999999999948e+00
3.258020000000000138e+00
2.488389000000000184e+00
2.557234999999999925e+00
2.937959000000000209e+00
3.253373999999999988e+00
2.715755999999999837e+00
2.329266000000000059e+00
3.003341999999999956e+00
2.644055999999999962e+00
3.039534999999999876e+00
3.056941000000000130e+00
1.881234000000000073e+00
2.195495999999999892e+00
2.196756000000000153e+00
2.439417999999999864e+00
2.300629999999999953e+00
2.701639000000000124e+00
2.727294999999999803e+00
2.208318999999999921e+00
2.910968000000000000e+00
2.648534000000000166e+00
2.123151000000000010e+00
2.753506999999999927e+00
3.770579000000000125e+00
2.643450000000000077e+00
2.241273000000000071e+00
2.818503000000000203e+00
2.565290000000000070e+00
3.209916000000000214e+00
3.209706000000000170e+00
1.751530000000000031e+00
2.606190999999999924e+00
2.991967999999999961e+00
3.149188999999999794e+00
2.322429000000000077e+00
2.498997000000000135e+00
2.775865000000000027e+00
3.062664999999999971e+00
3.061479999999999979e+00
2.296695999999999849e+00
2.188152000000000097e+00
2.626269000000000187e+00
3.491881999999999930e+00
2.838220999999999883e+00
1.917181000000000024e+00
2.235989000000000004e+00
3.319608000000000114e+00
4.176286000000000165e+00
3.197721000000000036e+00
2.137035000000000018e+00
2.802721000000000018e+00
2.738961999999999897e+00
2.933844000000000118e+00
2.323814000000000046e+00
2.469367000000000090e+00
2.504189000000000220e+00
2.989792000000000005e+00
2.856412000000000173e+00
2.060964999999999936e+00
2.170903000000000027e+00
2.852339999999999876e+00
2.719224000000000085e+00
2.301385999999999932e+00
2.097793999999999937e+00
2.294162000000000035e+00
2.917264999999999997e+00
3.841499000000000219e+00
2.474127999999999883e+00
1.869332999999999911e+00
2.390252999999999961e+00
2.774367999999999945e+00
2.756209999999999827e+00
2.286483000000000043e+00
2.628718999999999806e+00
2.812514000000000181e+00
2.693956000000000017e+00
2.667438000000000198e+00
2.593335999999999864e+00
2.164053000000000004e+00
2.564792000000000183e+00
2.993354000000000070e+00
2.297514000000000056e+00
2.181554000000000215e+00
2.703898999999999830e+00
2.591944999999999943e+00
3.189496999999999804e+00
2.819395000000000095e+00
2.295281999999999822e+00
2.464042000000000066e+00
2.615857000000000099e+00
2.734961000000000197e+00
2.262750000000000039e+00
2.604378000000000082e+00
2.952834000000000181e+00
2.626415999999999862e+00
2.603765000000000107e+00
2.756203000000000181e+00
2.237133000000000038e+00
2.500178000000000011e+00
3.620765000000000011e+00
2.226914999999999978e+00
2.405034000000000116e+00
2.592197000000000084e+00
2.865870000000000140e+00
2.998553999999999942e+00
2.664140000000000175e+00
1.919952000000000103e+00
2.703774000000000122e+00
2.618135000000000101e+00
2.242936999999999959e+00
2.804262000000000032e+00
2.626132000000000133e+00
2.745477000000000167e+00
2.899305000000000021e+00
2.799128000000000061e+00
2.926991000000000120e+00
2.299997999999999987e+00
3.029694999999999805e+00
3.295879999999999921e+00
3.485116999999999798e+00
2.158970000000000056e+00
2.308644000000000140e+00
3.016789000000000165e+00
4.021580000000000155e+00
2.724247999999999781e+00
1.922144999999999992e+00
2.921330000000000204e+00
2.487445999999999824e+00
2.289393000000000011e+00
2.639638999999999847e+00
2.202249000000000123e+00
2.719625999999999877e+00
2.819818000000000158e+00
3.094403999999999932e+00
2.766738000000000142e+00
2.222611000000000114e+00
2.705853999999999981e+00
3.257185000000000219e+00
2.568668999999999869e+00
2.459716999999999931e+00
2.719071000000000016e+00
2.821699999999999875e+00
4.006514000000000131e+00
2.720676999999999790e+00
2.217280000000000140e+00
2.609300000000000175e+00
2.762227000000000210e+00
2.633607000000000031e+00
2.258963000000000054e+00
2.491226000000000163e+00
2.795532000000000128e+00
2.135604999999999976e+00
2.899971999999999994e+00
2.915569000000000077e+00
2.402525999999999939e+00
2.211311999999999944e+00
2.818268000000000217e+00
2.562025999999999915e+00
2.008061999999999792e+00
2.494969000000000214e+00
2.765589999999999993e+00
3.506670999999999871e+00
2.526165999999999912e+00
1.946976999999999958e+00
2.640571000000000002e+00
2.345196000000000058e+00
2.528408000000000211e+00
2.811287999999999787e+00
2.284365999999999897e+00
3.127526000000000028e+00
2.306626000000000065e+00
2.746694000000000191e+00
2.580894999999999939e+00
2.922965000000000035e+00
2.192613999999999841e+00
2.373606999999999800e+00
2.809060000000000112e+00
2.217236000000000207e+00
2.474775000000000169e+00
2.762134999999999785e+00
2.513063999999999965e+00
2.643104000000000120e+00
2.055449999999999999e+00
2.766767999999999894e+00
2.561296000000000017e+00
3.331932000000000116e+00
2.286649999999999849e+00
2.187858999999999998e+00
3.027683000000000124e+00
2.817139000000000060e+00
3.449422000000000210e+00
2.726519999999999833e+00
2.373730999999999813e+00
2.237668000000000212e+00
2.165284000000000209e+00
2.574857999999999869e+00
2.373057000000000194e+00
2.812434999999999796e+00
3.312286999999999981e+00
2.082155999999999896e+00
2.505018000000000189e+00
2.477848999999999968e+00
2.274016000000000037e+00
2.118927999999999923e+00
2.991001999999999938e+00
2.606586000000000070e+00
2.256717000000000084e+00
2.824587999999999877e+00
2.548506999999999856e+00
2.653967000000000187e+00
2.790561999999999987e+00
2.196263000000000076e+00
2.090889999999999915e+00
3.096163999999999916e+00
2.699521999999999977e+00
2.437596000000000096e+00
2.241204000000000196e+00
2.822735000000000216e+00
2.793112999999999957e+00
2.437415000000000109e+00
1.954058999999999990e+00
2.346741000000000188e+00
2.623365000000000169e+00
2.856243999999999783e+00
2.698789999999999800e+00
2.221252999999999922e+00
2.646532999999999802e+00
2.590460000000000207e+00
3.118773000000000017e+00
2.604318999999999829e+00
2.299424999999999830e+00
2.315722000000000058e+00
2.778526999999999969e+00
2.932460999999999984e+00
2.314563999999999844e+00
2.450667000000000151e+00
2.294356000000000062e+00
2.834442000000000128e+00
2.965742999999999796e+00
2.105465000000000142e+00
2.037999999999999812e+00
2.695393999999999846e+00
3.320339999999999847e+00
2.716244999999999798e+00
2.565675999999999846e+00
2.498905000000000154e+00
2.605608000000000146e+00
2.997135999999999800e+00
2.683545000000000069e+00
2.278859999999999886e+00
1.999821999999999989e+00
2.180845999999999840e+00
3.151457000000000175e+00
2.456913000000000125e+00
2.753816000000000042e+00
2.832885999999999793e+00
2.879357999999999862e+00
3.211825000000000152e+00
2.325759999999999827e+00
2.448182000000000080e+00
2.622365999999999975e+00
3.292530000000000179e+00
2.307304999999999939e+00
2.378093999999999930e+00
2.734163000000000121e+00
3.334289000000000058e+00
3.070679999999999854e+00
2.596121999999999819e+00
2.400736000000000203e+00
2.288856000000000002e+00
3.252546000000000159e+00
2.802347000000000143e+00
2.690805000000000113e+00
3.068332999999999977e+00
3.072538000000000213e+00
3.409105999999999970e+00
3.184104000000000045e+00
2.509974000000000149e+00
2.177728000000000108e+00
2.866852999999999874e+00
2.700772000000000173e+00
2.655340999999999951e+00
2.738128999999999813e+00
3.200346999999999831e+00
2.914735999999999994e+00
2.840268000000000015e+00
2.771037000000000194e+00
2.257782000000000178e+00
2.303744000000000014e+00
2.802627999999999897e+00
2.907417000000000140e+00
2.717216000000000076e+00
2.661713999999999913e+00
2.366640999999999995e+00
2.505599999999999827e+00
2.829828000000000010e+00
1.884117000000000042e+00
2.187177000000000149e+00
2.473441999999999918e+00
2.769772000000000123e+00
2.145051000000000041e+00
2.767450999999999883e+00
2.892691999999999819e+00
2.808012999999999870e+00
3.859519999999999840e+00
2.388822999999999919e+00
2.868106000000000044e+00
2.396488000000000174e+00
2.641284999999999883e+00
2.972021999999999942e+00
2.540885999999999978e+00
1.866862000000000021e+00
2.456903000000000059e+00
2.787977000000000150e+00
2.757223000000000201e+00
1.968067000000000011e+00
3.086821000000000037e+00
3.140552000000000010e+00
2.621307999999999971e+00
2.604321999999999804e+00
2.031721000000000110e+00
2.893539000000000083e+00
2.655955000000000066e+00
2.748924999999999841e+00
2.548004999999999853e+00
3.283440000000000136e+00
2.507117000000000040e+00
2.570340999999999987e+00
3.046088999999999825e+00
2.312977000000000061e+00
2.244709999999999983e+00
3.107695999999999792e+00
2.821016999999999886e+00
2.838563999999999865e+00
2.016621000000000219e+00
2.683714999999999851e+00
3.129246999999999890e+00
2.020366999999999802e+00
3.003216999999999803e+00
2.350486000000000075e+00
2.672670999999999797e+00
3.092067000000000121e+00
2.589278999999999886e+00
2.580776000000000181e+00
2.673614000000000157e+00
2.842128999999999905e+00
2.687355000000000160e+00
2.634929000000000077e+00
2.752476999999999840e+00
2.252435999999999883e+00
3.098469999999999835e+00
3.325887999999999955e+00
2.219285999999999870e+00
2.522969999999999935e+00
2.928274000000000044e+00
3.301388000000000211e+00
2.148467000000000127e+00
2.443919000000000175e+00
2.660346000000000100e+00
2.661420999999999815e+00
3.186296000000000017e+00
2.565313000000000176e+00
3.123539000000000065e+00
3.206684000000000090e+00
2.594050000000000189e+00
2.242647999999999975e+00
2.657821000000000211e+00
2.961656000000000066e+00
2.220435000000000159e+00
2.680775999999999826e+00
2.952933999999999948e+00
2.301073000000000146e+00
2.775072999999999901e+00
2.695526999999999784e+00
2.751840000000000064e+00
2.074119000000000046e+00
2.115530000000000133e+00
2.775033999999999779e+00
2.761369000000000185e+00
2.958079999999999821e+00
2.222326999999999941e+00
3.065993000000000190e+00
2.439494999999999969e+00
2.283847000000000182e+00
2.404428999999999927e+00
2.938346000000000124e+00
2.456681000000000115e+00
2.254021999999999970e+00
2.716263999999999790e+00
2.440557999999999783e+00
2.311202000000000201e+00
2.514915999999999929e+00
2.262490999999999808e+00
2.696400000000000130e+00
2.953279999999999905e+00
2.052722999999999853e+00
2.127488000000000046e+00
2.551120000000000054e+00
3.160083000000000197e+00
2.487270999999999788e+00
2.938858000000000192e+00
2.010403000000000162e+00
2.885664999999999925e+00
2.978333999999999815e+00
2.686996000000000162e+00
3.537399999999999878e+00
2.508529999999999927e+00
3.517428999999999917e+00
2.222107999999999972e+00
2.354385000000000172e+00
2.991957999999999895e+00
2.440603999999999996e+00
2.613464000000000009e+00
3.077030000000000154e+00
2.610078999999999816e+00
2.243304000000000187e+00
3.296070999999999973e+00
2.626279999999999948e+00
2.765674999999999883e+00
2.842973000000000194e+00
2.530171000000000170e+00
2.924652000000000029e+00
2.815741000000000049e+00
3.755275000000000141e+00
2.265655000000000197e+00
2.287215999999999916e+00
2.538177000000000127e+00
2.639517999999999809e+00
2.836170000000000080e+00
2.691946999999999868e+00
2.113599999999999923e+00
2.814052000000000220e+00
2.531471999999999944e+00
2.129332999999999920e+00
3.008366000000000096e+00
2.649290000000000145e+00
3.129210000000000047e+00
2.648305000000000131e+00
2.624712000000000156e+00
2.174103999999999814e+00
2.306309999999999860e+00
2.664232999999999851e+00
4.051980000000000359e+00
2.577674000000000021e+00
2.697960999999999832e+00
2.097919999999999785e+00
2.322944999999999816e+00
3.611448999999999909e+00
2.557380000000000209e+00
2.455490999999999868e+00
2.542129000000000083e+00
2.448001999999999789e+00
1.957165999999999961e+00
2.194608999999999810e+00
2.620492000000000044e+00
3.200965000000000060e+00
2.439163000000000192e+00
2.687559999999999949e+00
2.604962000000000000e+00
2.219648999999999983e+00
2.524002999999999997e+00
2.987893999999999828e+00
2.803910000000000124e+00
1.997001999999999944e+00
2.573925000000000018e+00
2.468074999999999797e+00
2.595399000000000012e+00
2.864733000000000196e+00
2.276578000000000213e+00
2.699983000000000022e+00
2.476264000000000021e+00
1.945818000000000048e+00
2.212801999999999936e+00
2.366976999999999887e+00
2.988548999999999900e+00
2.416259000000000157e+00
2.389298000000000144e+00
2.070195000000000007e+00
2.847484000000000126e+00
2.848219999999999974e+00
2.189430000000000209e+00
2.567474999999999952e+00
2.698472000000000204e+00
2.906499000000000166e+00
2.204727000000000103e+00
2.210843999999999809e+00
2.964573999999999820e+00
2.530682999999999794e+00
2.742805999999999855e+00
3.007334000000000174e+00
2.698484999999999800e+00
2.753781000000000034e+00
2.521964000000000095e+00
2.565137000000000000e+00
2.582050999999999874e+00
2.788619999999999877e+00
2.283875000000000099e+00
3.106260999999999939e+00
2.607024000000000008e+00
3.954000999999999877e+00
2.389765999999999835e+00
2.413530000000000175e+00
2.729146000000000072e+00
2.689961999999999964e+00
3.900916000000000050e+00
2.565643999999999814e+00
2.349832999999999839e+00
2.428242000000000012e+00
3.164070999999999856e+00
2.580553999999999792e+00
2.192471999999999976e+00
3.101265999999999856e+00
2.638993000000000144e+00
2.671149000000000218e+00
3.121789999999999843e+00
2.448046000000000166e+00
2.686415000000000219e+00
2.052759000000000000e+00
3.606141000000000041e+00
3.082015000000000171e+00
2.356653000000000109e+00
2.650215999999999905e+00
3.006404999999999994e+00
3.679421000000000053e+00
3.135085999999999817e+00
2.376780999999999811e+00
2.419487000000000165e+00
3.466369999999999951e+00
1.924568000000000056e+00
2.313804999999999890e+00
2.595108000000000192e+00
3.020722000000000129e+00
2.613592000000000137e+00
2.751371999999999929e+00
2.390079000000000065e+00
2.178882000000000208e+00
2.192972999999999839e+00
3.866572000000000120e+00
2.183094000000000090e+00
2.341005000000000003e+00
2.460428999999999977e+00
3.207324999999999982e+00
3.477466000000000168e+00
3.328755000000000130e+00
2.820899999999999963e+00
2.264394999999999936e+00
2.556038000000000032e+00
2.416873999999999967e+00
2.555686000000000124e+00
2.727847000000000133e+00
2.939363000000000170e+00
2.372428999999999899e+00
2.373296999999999990e+00
2.909667999999999921e+00
2.314114000000000004e+00
2.373180000000000067e+00
3.331755999999999940e+00
3.490031000000000105e+00
2.129373999999999878e+00
3.033984999999999932e+00
2.423175000000000079e+00
3.213438000000000017e+00
3.195885999999999783e+00
2.796877999999999975e+00
2.321667999999999843e+00
2.094740999999999964e+00
2.553529000000000160e+00
2.759723000000000148e+00
2.609226000000000045e+00
3.167377999999999805e+00
2.748101999999999823e+00
2.853422999999999821e+00
2.651057999999999915e+00
2.902573999999999987e+00
2.518276999999999877e+00
2.987263000000000002e+00
3.364186000000000121e+00
2.389537999999999940e+00
2.968868000000000062e+00
2.809807999999999861e+00
3.358473000000000042e+00
3.420094999999999885e+00
2.732162000000000202e+00
2.598812000000000122e+00
2.258045000000000080e+00
2.729458999999999858e+00
2.675705999999999918e+00
2.538834000000000035e+00
2.911423999999999790e+00
2.408618000000000148e+00
2.981271000000000004e+00
2.473516000000000048e+00
2.835049999999999848e+00
2.539839000000000180e+00
3.116779999999999884e+00
3.412284999999999791e+00
2.329086000000000212e+00
2.409410999999999969e+00
2.900295999999999985e+00
3.243685000000000151e+00
3.916547000000000001e+00
2.248406000000000127e+00
2.661137000000000086e+00
3.108060000000000045e+00
3.177379999999999871e+00
2.809336000000000055e+00
2.549523999999999901e+00
2.741330000000000044e+00
2.329104000000000063e+00
2.529678999999999789e+00
2.687787000000000148e+00
2.314299000000000106e+00
2.087489000000000150e+00
3.540153999999999801e+00
3.831986000000000114e+00
2.305009000000000086e+00
2.956910000000000149e+00
2.538939000000000057e+00
3.675552000000000152e+00
3.061834000000000167e+00
2.667372999999999994e+00
2.290683000000000025e+00
2.655276999999999887e+00
2.438867000000000118e+00
2.591797999999999824e+00
2.313324000000000158e+00
2.568627000000000216e+00
2.886267999999999834e+00
2.334878999999999927e+00
2.604589999999999961e+00
2.496615999999999946e+00
2.237699000000000105e+00
3.053640000000000132e+00
3.327697000000000127e+00
2.485116000000000103e+00
2.665019000000000027e+00
2.632767999999999997e+00
3.076077000000000172e+00
3.174173999999999829e+00
2.056983999999999924e+00
2.817711000000000077e+00
2.148074999999999957e+00
2.645983999999999892e+00
2.879881000000000135e+00
2.756822999999999801e+00
3.438311000000000117e+00
2.411017000000000188e+00
2.666727999999999987e+00
2.888806999999999903e+00
2.558397999999999950e+00
2.976561999999999930e+00
2.806280999999999803e+00
3.407678000000000207e+00
2.147200000000000220e+00
3.151761000000000035e+00
2.906023999999999941e+00
3.263011999999999802e+00
2.928821000000000119e+00
2.606282999999999905e+00
2.407964000000000215e+00
2.433939000000000075e+00
2.358048999999999840e+00
2.671294000000000057e+00
2.496605999999999881e+00
2.511807000000000123e+00
2.441704999999999792e+00
3.001354000000000077e+00
2.524814000000000114e+00
2.372433000000000014e+00
2.627315999999999985e+00
3.477758000000000127e+00
2.992126999999999981e+00
2.206796999999999898e+00
2.778801000000000077e+00
3.079231000000000051e+00
3.151993000000000045e+00
2.366335999999999995e+00
2.277867999999999782e+00
3.119348000000000010e+00
2.549482999999999944e+00
3.043086000000000180e+00
3.134538000000000046e+00
3.719257999999999953e+00
3.633649000000000129e+00
2.823526000000000202e+00
2.544385999999999814e+00
3.023381999999999792e+00
3.149201999999999835e+00
2.502310000000000034e+00
2.807888999999999857e+00
2.783061000000000007e+00
2.577793999999999919e+00
2.944462999999999830e+00
2.612359999999999793e+00
2.435713999999999935e+00
2.640114000000000072e+00
2.050508999999999915e+00
3.195929000000000020e+00
2.618952000000000169e+00
2.240188999999999986e+00
2.847405999999999882e+00
2.685779000000000138e+00
3.157433999999999852e+00
2.273816000000000059e+00
2.762620000000000076e+00
2.455004999999999882e+00
2.419864000000000015e+00
2.367446000000000161e+00
2.589850000000000207e+00
2.859786000000000161e+00
2.648124000000000144e+00
2.884274000000000004e+00
2.469218000000000135e+00
2.952655000000000030e+00
2.781594000000000122e+00
2.328270999999999979e+00
2.393654999999999866e+00
2.775628000000000206e+00
2.127476000000000145e+00
2.906565000000000065e+00
2.202869999999999884e+00
2.932961000000000151e+00
2.767526000000000153e+00
2.076070000000000082e+00
2.327218999999999927e+00
2.410534999999999872e+00
2.507839999999999847e+00
3.059934000000000154e+00
2.738627000000000145e+00
2.164378999999999831e+00
2.939217999999999886e+00
2.772127999999999926e+00
2.885210999999999970e+00
2.714701999999999948e+00
1.967546999999999935e+00
2.620509000000000199e+00
3.197293000000000163e+00
2.034396999999999789e+00
2.707180000000000142e+00
2.489815999999999807e+00
2.604645000000000099e+00
2.383541000000000132e+00
1.944932000000000105e+00
2.716851999999999823e+00
2.280961000000000016e+00
2.465054999999999996e+00
2.804457000000000200e+00
2.631530999999999842e+00
2.277289000000000119e+00
2.717565000000000008e+00
2.633468999999999838e+00
2.749902000000000069e+00
2.821838000000000068e+00
2.121738999999999820e+00
2.592347000000000179e+00
3.273998999999999882e+00
2.309108999999999856e+00
2.533120999999999956e+00
2.724113000000000007e+00
3.173442999999999792e+00
2.656591000000000147e+00
3.058621000000000034e+00
2.535071999999999992e+00
2.338979000000000141e+00
2.384205999999999825e+00
2.471840999999999955e+00
3.062529000000000057e+00
2.296977000000000046e+00
2.402794000000000096e+00
2.490343999999999891e+00
2.973621000000000070e+00
2.887124000000000024e+00
1.987063999999999941e+00
2.800415000000000099e+00
2.903656999999999933e+00
2.476923000000000208e+00
2.228708999999999829e+00
2.059587000000000057e+00
2.615181999999999896e+00
2.213668999999999887e+00
2.998092999999999897e+00
2.944481999999999822e+00
2.448287999999999798e+00
2.576353000000000115e+00
2.233657000000000004e+00
2.635276999999999870e+00
2.340691000000000077e+00
2.876834999999999809e+00
3.074494000000000060e+00
2.939261999999999819e+00
2.885372999999999966e+00
2.657795999999999825e+00
2.109090999999999827e+00
2.743449000000000026e+00
2.073818999999999857e+00
2.567851999999999801e+00
2.484941000000000066e+00
2.596821999999999964e+00
2.514492999999999867e+00
3.013358000000000203e+00
2.799472000000000182e+00
2.673827000000000176e+00
2.248984999999999790e+00
2.953297000000000061e+00
2.776552000000000131e+00
2.844656000000000073e+00
2.350715000000000110e+00
2.297858000000000178e+00
3.108283000000000129e+00
3.420557000000000070e+00
2.417518999999999973e+00
3.028929999999999900e+00
2.724601999999999968e+00
2.415845000000000020e+00
2.148353000000000179e+00
2.404161999999999910e+00
2.344463000000000186e+00
2.440005999999999897e+00
3.637823000000000029e+00
2.704896999999999885e+00
2.286938000000000137e+00
2.365466000000000069e+00
2.611038999999999888e+00
2.574911999999999868e+00
2.347259999999999902e+00
2.409021000000000079e+00
2.628413999999999806e+00
3.185865999999999865e+00
3.153423000000000087e+00
2.706564999999999888e+00
2.578765000000000196e+00
3.023953000000000113e+00
2.564026000000000138e+00
3.056303000000000214e+00
2.556665000000000187e+00
2.199537999999999993e+00
2.525395000000000056e+00
3.858181999999999778e+00
2.828629999999999978e+00
2.897171999999999858e+00
3.265786999999999995e+00
2.622488999999999848e+00
2.892856999999999790e+00
2.388586000000000098e+00
2.200823000000000196e+00
2.493326999999999849e+00
2.711342999999999837e+00
3.344771000000000161e+00
2.432733999999999952e+00
2.538590000000000124e+00
2.592356000000000105e+00
2.664486000000000132e+00
2.352739000000000136e+00
2.576073000000000057e+00
2.328192000000000039e+00
2.617595000000000116e+00
2.720912999999999915e+00
2.823830000000000062e+00
2.680795999999999957e+00
2.197677999999999798e+00
2.493565999999999949e+00
2.948329000000000200e+00
2.340564999999999785e+00
2.092852000000000157e+00
2.716591999999999896e+00
2.386108999999999813e+00
2.694646000000000097e+00
2.419350000000000112e+00
2.543057999999999819e+00
2.733544999999999892e+00
3.683402000000000065e+00
2.536129999999999995e+00
2.522457999999999867e+00
3.057050999999999963e+00
3.011373999999999995e+00
2.952166000000000068e+00
2.681382000000000154e+00
2.155422000000000171e+00
2.565017000000000102e+00
2.817127999999999854e+00
2.508309000000000122e+00
2.236835000000000129e+00
2.543464000000000169e+00
3.310468000000000188e+00
2.243707999999999814e+00
2.885635999999999868e+00
2.252457000000000154e+00
2.077596999999999916e+00
2.401386000000000021e+00
2.501081000000000110e+00
2.694576000000000082e+00
2.721359000000000083e+00
2.856993000000000116e+00
2.224597999999999853e+00
2.860416999999999987e+00
2.818738000000000188e+00
2.126484000000000041e+00
2.358375999999999806e+00
2.659480999999999984e+00
3.299780000000000157e+00
2.768384999999999874e+00
2.576277999999999846e+00
2.693147000000000180e+00
2.131521000000000221e+00
3.561328000000000049e+00
2.335806999999999967e+00
2.436148000000000202e+00
2.410480000000000178e+00
2.322454000000000018e+00
2.461981000000000197e+00
2.100293000000000188e+00
2.291764000000000134e+00
2.693144999999999900e+00
3.119597000000000175e+00
3.106802000000000064e+00
2.305883000000000127e+00
2.345877000000000212e+00
2.997767000000000071e+00
3.051968000000000014e+00
2.752324000000000215e+00
2.603124999999999911e+00
2.508221999999999952e+00
2.376171999999999951e+00
3.877419999999999867e+00
2.296396999999999800e+00
2.350490000000000190e+00
2.138222999999999985e+00
2.235012000000000221e+00
2.742649000000000115e+00
2.449555000000000149e+00
2.682326000000000210e+00
2.811742999999999881e+00
2.901532000000000000e+00
2.966584000000000110e+00
3.124353000000000158e+00
2.767075000000000173e+00
2.639832999999999874e+00
2.819319999999999826e+00
2.487369999999999859e+00
2.108328000000000202e+00
2.796813000000000216e+00
2.340679000000000176e+00
3.556900000000000173e+00
2.539750000000000174e+00
3.147905999999999871e+00
2.305686000000000124e+00
2.498200999999999894e+00
2.441275000000000084e+00
2.665721000000000007e+00
2.542637000000000036e+00
2.440748000000000140e+00
2.738358999999999988e+00
2.574148000000000103e+00
3.162332999999999839e+00
2.146612000000000187e+00
2.388796000000000141e+00
3.027435000000000098e+00
2.222018999999999966e+00
2.193611999999999895e+00
2.963942999999999994e+00
2.482972999999999875e+00
2.784844000000000097e+00
2.804193999999999853e+00
2.819052000000000113e+00
2.141318000000000055e+00
3.560203000000000007e+00
2.417736000000000107e+00
2.978629999999999889e+00
2.109100000000000197e+00
2.895389999999999908e+00
2.879144000000000148e+00
3.420425999999999966e+00
1.907445000000000057e+00
2.314388000000000112e+00
3.066781999999999897e+00
2.616772999999999794e+00
2.628337000000000145e+00
2.516084000000000209e+00
3.353965999999999781e+00
2.309064999999999923e+00
2.913368000000000180e+00
2.483236000000000221e+00
2.843262000000000178e+00
1.984617999999999993e+00
3.315625999999999962e+00
2.520561999999999969e+00
2.561488000000000209e+00
2.803892999999999969e+00
2.740664000000000211e+00
3.138994999999999980e+00
2.847122999999999848e+00
2.058530999999999889e+00
2.352085000000000203e+00
2.821998999999999924e+00
3.598111999999999977e+00
2.558470999999999940e+00
3.121933999999999987e+00
2.769715000000000149e+00
3.174285999999999941e+00
2.568198999999999899e+00
3.247755000000000170e+00
2.100677999999999823e+00
2.484014000000000166e+00
2.838693999999999829e+00
2.663243000000000027e+00
2.476106999999999836e+00
2.869582999999999995e+00
2.756883999999999890e+00
2.256205000000000016e+00
2.528207999999999789e+00
2.034113000000000060e+00
3.108588999999999825e+00
2.176337000000000188e+00
3.966454999999999842e+00
2.648359999999999825e+00
2.625233000000000150e+00
3.004799999999999915e+00
2.999874999999999847e+00
2.954203999999999830e+00
2.896399000000000168e+00
2.593233000000000121e+00
3.370840999999999976e+00
2.297864999999999824e+00
3.312552999999999859e+00
2.404872000000000121e+00
2.479636000000000173e+00
3.175491000000000064e+00
2.058692999999999884e+00
2.611825000000000063e+00
2.207647000000000137e+00
3.291612999999999900e+00
2.254694000000000198e+00
3.696813999999999822e+00
2.793550000000000200e+00
2.462276000000000131e+00
3.114774999999999849e+00
2.675937999999999928e+00
3.483789999999999942e+00
2.752606000000000108e+00
2.637080000000000091e+00
3.462883000000000155e+00
2.118211000000000066e+00
3.049602999999999842e+00
2.363837999999999884e+00
2.279176999999999786e+00
3.693956000000000017e+00
2.228000000000000203e+00
2.607323000000000057e+00
2.657181000000000015e+00
3.077605000000000146e+00
3.003769999999999829e+00
3.161048000000000080e+00
2.678754000000000079e+00
2.485886999999999958e+00
3.101049000000000166e+00
2.524135999999999935e+00
2.601945999999999870e+00
2.981854999999999922e+00
2.629626000000000019e+00
3.526422000000000168e+00
2.379640999999999895e+00
2.529654999999999987e+00
2.278029000000000082e+00
2.671994000000000202e+00
3.304860000000000131e+00
2.210780999999999885e+00
2.455096000000000167e+00
2.705986999999999920e+00
2.814817999999999820e+00
2.831205999999999889e+00
3.810947000000000084e+00
2.819520999999999944e+00
2.902109999999999967e+00
2.742881999999999820e+00
2.396522000000000041e+00
3.734325999999999812e+00
2.805591999999999864e+00
3.220390000000000086e+00
2.640260000000000051e+00
3.078882000000000119e+00
2.710576000000000096e+00
2.205417999999999878e+00
2.674225999999999992e+00
2.541815999999999853e+00
2.460361999999999938e+00
2.535080999999999918e+00
2.468122000000000149e+00
2.931633999999999851e+00
2.602755000000000152e+00
3.555463000000000040e+00
2.460960000000000036e+00
2.559628000000000014e+00
2.635040000000000049e+00
2.617340000000000000e+00
3.580792000000000197e+00
2.783313000000000148e+00
2.859230000000000160e+00
3.009358000000000199e+00
2.525259000000000142e+00
2.669294999999999973e+00
2.059355000000000047e+00
2.271908999999999956e+00
3.015902999999999778e+00
2.226681999999999828e+00
2.566300000000000026e+00
2.453885000000000094e+00
2.420965999999999951e+00
2.796066000000000162e+00
3.518299999999999983e+00
2.925015999999999838e+00
2.839659000000000155e+00
2.437838999999999867e+00
3.175431999999999810e+00
3.179653000000000063e+00
2.249086000000000141e+00
2.224048999999999943e+00
2.644559000000000104e+00
2.841702999999999868e+00
3.005663000000000196e+00
2.254115999999999786e+00
2.848001000000000005e+00
3.033576000000000050e+00
2.156689000000000078e+00
2.370293000000000205e+00
2.678011000000000141e+00
2.483944000000000152e+00
2.437653000000000070e+00
3.235021000000000146e+00
3.047058999999999962e+00
2.661827999999999861e+00
3.008468000000000142e+00
2.373670000000000169e+00
2.973367999999999789e+00
2.808361000000000107e+00
2.983109999999999928e+00
2.834362000000000048e+00
2.602018000000000164e+00
2.788920000000000066e+00
2.717741000000000184e+00
2.372643000000000058e+00
3.054968999999999824e+00
2.475254000000000065e+00
2.166580000000000172e+00
2.207746000000000208e+00
2.320256999999999792e+00
2.815819999999999990e+00
2.961357000000000017e+00
2.549866999999999884e+00
2.708562000000000136e+00
2.345828000000000024e+00
2.432484000000000091e+00
3.104308000000000067e+00
2.528315000000000090e+00
2.235371000000000219e+00
3.501736000000000182e+00
2.625024999999999942e+00
2.616896999999999807e+00
2.133694000000000202e+00
2.526441999999999855e+00
3.075486000000000164e+00
2.321855999999999920e+00
2.318467000000000056e+00
2.756848000000000187e+00
2.192744999999999944e+00
2.623329000000000022e+00
2.414925999999999906e+00
2.519854000000000038e+00
2.123063999999999840e+00
2.157633000000000134e+00
2.626999000000000084e+00
3.144826000000000121e+00
2.521507000000000165e+00
2.864104000000000205e+00
2.441225999999999896e+00
3.311582000000000026e+00
2.498170000000000002e+00
2.127788999999999930e+00
2.078971000000000124e+00
2.847236999999999796e+00
2.456367999999999885e+00
2.452011999999999858e+00
2.629586000000000201e+00
2.081034999999999968e+00
2.551486999999999838e+00
2.094749000000000194e+00
2.339498999999999995e+00
2.659035999999999955e+00
2.978676000000000101e+00
2.850309999999999899e+00
2.365718999999999905e+00
2.768905999999999867e+00
2.969713000000000047e+00
2.404552999999999940e+00
3.373336999999999808e+00
2.336354000000000042e+00
3.467169000000000167e+00
2.585922000000000054e+00
3.452313999999999883e+00
2.187679000000000151e+00
2.841699000000000197e+00
2.629710999999999910e+00
2.843030999999999864e+00
2.498248999999999942e+00
3.209754000000000218e+00
1.969124000000000096e+00
2.391417000000000126e+00
2.176944999999999908e+00
2.846905000000000019e+00
3.317394000000000176e+00
2.913889999999999869e+00
2.280844999999999789e+00
2.419929999999999914e+00
2.494673999999999836e+00
2.560162000000000049e+00
2.625933999999999990e+00
2.572500999999999927e+00
2.875779000000000085e+00
2.405448999999999948e+00
2.523941000000000212e+00
2.985193999999999903e+00
2.440582000000000029e+00
2.200464999999999893e+00
2.778442000000000078e+00
2.725915000000000088e+00
2.296536000000000133e+00
2.631676000000000126e+00
2.673363000000000156e+00
3.046378999999999948e+00
2.957631999999999817e+00
2.110628999999999866e+00
2.565821000000000129e+00
2.536585000000000090e+00
2.924608999999999792e+00
2.359398000000000106e+00
2.518559999999999910e+00
2.955324000000000062e+00
2.571896999999999878e+00
2.360278999999999794e+00
2.861906999999999979e+00
3.050498000000000154e+00
2.282640999999999920e+00
2.683063000000000198e+00
2.723050000000000193e+00
2.827658000000000005e+00
2.539970999999999979e+00
2.702678000000000136e+00
2.654624000000000095e+00
2.809722999999999971e+00
2.368003999999999998e+00
2.528808999999999862e+00
2.898845999999999812e+00
2.891729999999999912e+00
2.119003000000000192e+00
2.636477000000000182e+00
2.796524999999999928e+00
2.929838999999999860e+00
2.797028000000000070e+00
2.713779999999999859e+00
2.041840999999999795e+00
2.345267000000000213e+00
2.554530000000000189e+00
2.279986000000000068e+00
2.682513999999999843e+00
3.125179000000000151e+00
3.150239000000000011e+00
1.961707000000000090e+00
2.691486999999999963e+00
2.512033000000000182e+00
2.252590000000000092e+00
2.542050000000000143e+00
3.092848000000000042e+00
2.481708999999999943e+00
2.341003000000000167e+00
2.998371999999999815e+00
2.544534000000000074e+00
2.866811000000000220e+00
3.155015000000000125e+00
2.325842000000000187e+00
2.916711999999999971e+00
3.097615999999999925e+00
2.106155999999999917e+00
2.310509000000000146e+00
2.658586999999999811e+00
3.174402999999999864e+00
2.916669999999999874e+00
2.633093000000000128e+00
2.138017000000000056e+00
2.420955999999999886e+00
2.477838999999999903e+00
2.235408000000000062e+00
2.037481999999999793e+00
2.762275999999999954e+00
3.074899999999999967e+00
2.286392999999999898e+00
2.694714999999999971e+00
2.578556999999999988e+00
3.140937999999999786e+00
2.165570999999999913e+00
2.218297000000000185e+00
2.132457000000000047e+00
2.202256999999999909e+00
2.438070000000000181e+00
2.974609000000000059e+00
2.464770000000000127e+00
2.730891999999999875e+00
2.179670999999999914e+00
2.522349999999999870e+00
2.550638000000000183e+00
2.932964999999999822e+00
2.296488000000000085e+00
2.637077000000000115e+00
2.985962999999999923e+00
2.714405999999999874e+00
2.747132000000000129e+00
2.600480999999999820e+00
2.067209000000000074e+00
2.527753999999999834e+00
3.477535000000000043e+00
2.353852999999999973e+00
2.503915000000000113e+00
2.678498999999999963e+00
3.016239000000000114e+00
2.586895000000000167e+00
2.700368000000000102e+00
1.832202000000000108e+00
2.310607000000000077e+00
2.428583999999999854e+00
2.996519999999999850e+00
2.152683999999999820e+00
2.543092000000000130e+00
2.714637999999999884e+00
2.266856000000000204e+00
2.688981000000000066e+00
2.816221000000000085e+00
2.214658000000000015e+00
2.383350000000000080e+00
3.035467999999999833e+00
2.836770000000000014e+00
2.353714999999999780e+00
2.597738999999999798e+00
2.889148000000000049e+00
2.468649000000000093e+00
3.086562999999999946e+00
2.350982999999999823e+00
2.249598999999999904e+00
2.101332000000000200e+00
2.176613999999999827e+00
3.800917999999999797e+00
2.652849999999999930e+00
2.999336000000000002e+00
2.333434000000000008e+00
2.728981000000000101e+00
3.188096999999999959e+00
2.389883000000000202e+00
2.685690999999999828e+00
2.603836999999999957e+00
2.327541000000000082e+00
2.596563999999999872e+00
2.473060999999999954e+00
3.326407000000000114e+00
2.573827999999999783e+00
3.038823999999999970e+00
2.540385000000000115e+00
2.153363999999999834e+00
2.209227999999999970e+00
2.497430000000000039e+00
3.007067999999999852e+00
2.377683000000000213e+00
2.595467999999999886e+00
2.865725999999999996e+00
3.164232999999999851e+00
3.598395000000000010e+00
2.873864999999999892e+00
2.294239000000000139e+00
2.464389999999999858e+00
2.619123000000000090e+00
3.050094999999999779e+00
2.225868999999999875e+00
2.973233000000000015e+00
2.349130999999999858e+00
2.962072000000000038e+00
2.218296000000000046e+00
2.763707999999999831e+00
2.568516999999999939e+00
2.607012000000000107e+00
2.751837999999999784e+00
2.091762999999999817e+00
2.937860000000000138e+00
2.606539999999999857e+00
2.626323000000000185e+00
3.441524999999999945e+00
2.273185999999999929e+00
3.089589000000000141e+00
2.350753000000000092e+00
3.121040999999999954e+00
2.386427999999999994e+00
1.943581000000000003e+00
2.586256999999999806e+00
2.421253000000000100e+00
3.039191999999999894e+00
2.438007999999999953e+00
2.560601000000000127e+00
2.373584999999999834e+00
2.431848000000000010e+00
2.762814999999999799e+00
1.947210000000000107e+00
3.071914000000000033e+00
2.204486000000000168e+00
2.980713999999999864e+00
3.189890999999999810e+00
2.340088000000000168e+00
3.362182999999999922e+00
2.181061000000000138e+00
3.329966999999999899e+00
2.411157999999999912e+00
2.118939999999999824e+00
3.039972999999999814e+00
2.432088999999999945e+00
2.644055999999999962e+00
2.573894999999999822e+00
2.123879000000000072e+00
2.547686999999999813e+00
2.003279000000000032e+00
2.995182999999999929e+00
2.104865999999999904e+00
3.056397000000000030e+00
2.507267000000000134e+00
2.609128999999999809e+00
2.667673999999999879e+00
2.507956000000000074e+00
2.860190999999999928e+00
2.652311999999999781e+00
2.822319999999999940e+00
2.842448000000000086e+00
2.527267999999999848e+00
3.456906000000000034e+00
2.615625999999999785e+00
3.077957000000000054e+00
2.692480999999999902e+00
2.515235999999999805e+00
2.743138000000000076e+00
1.995333999999999941e+00
3.498720000000000052e+00
2.124432999999999794e+00
2.384573000000000054e+00
3.010492999999999864e+00
2.898347999999999924e+00
2.555937000000000126e+00
3.585469999999999935e+00
2.337454999999999838e+00
2.759651999999999994e+00
2.742919999999999803e+00
2.186208999999999847e+00
2.784788999999999959e+00
2.844691000000000081e+00
2.921775999999999929e+00
2.629825999999999997e+00
2.745172999999999863e+00
2.569440000000000168e+00
2.984923999999999911e+00
2.863872000000000195e+00
3.507800000000000029e+00
3.422902000000000111e+00
3.609567000000000192e+00
3.423925000000000107e+00
2.780889999999999862e+00
3.298446999999999907e+00
2.841515999999999931e+00
2.641093000000000135e+00
2.892313000000000134e+00
2.930708999999999786e+00
3.329661000000000204e+00
3.412390999999999952e+00
3.205467000000000066e+00
2.577396999999999938e+00
2.408872000000000124e+00
2.524678000000000200e+00
2.368097999999999814e+00
2.397206999999999866e+00
2.298880000000000035e+00
2.887634999999999952e+00
2.687444999999999862e+00
2.710214000000000123e+00
2.580243999999999982e+00
2.365645000000000220e+00
2.641078999999999954e+00
3.110158000000000200e+00
2.637923999999999936e+00
3.193049999999999944e+00
3.077148999999999912e+00
3.110240000000000116e+00
2.844421999999999784e+00
3.469742000000000104e+00
2.804456000000000060e+00
3.387770999999999866e+00
3.213229000000000113e+00
3.020373999999999892e+00
2.830858000000000096e+00
2.536979999999999791e+00
2.611067999999999945e+00
2.478931999999999913e+00
2.991938999999999904e+00
2.471636999999999862e+00
2.252149999999999874e+00
2.902439999999999909e+00
2.729322999999999944e+00
2.621475999999999917e+00
3.113131000000000093e+00
3.191939000000000082e+00
2.924634000000000178e+00
3.282944000000000084e+00
3.181735000000000202e+00
2.287675999999999821e+00
2.743827000000000016e+00
2.801404999999999923e+00
2.597036999999999818e+00
3.052420000000000133e+00
2.462291000000000007e+00
2.290262999999999938e+00
2.388187999999999978e+00
3.035236999999999963e+00
2.868237999999999843e+00
2.175418000000000074e+00
2.579247000000000067e+00
2.626199999999999868e+00
2.426976999999999940e+00
2.897911999999999821e+00
3.039635000000000087e+00
2.420325000000000060e+00
2.896126000000000200e+00
2.860990999999999840e+00
2.336962000000000206e+00
2.607622000000000106e+00
3.035331999999999919e+00
2.153348999999999958e+00
2.376022999999999996e+00
2.856602000000000086e+00
2.405380000000000074e+00
2.849533000000000094e+00
2.447347999999999857e+00
3.280809000000000086e+00
3.106634000000000118e+00
2.979162000000000088e+00
2.534228999999999843e+00
2.377718999999999916e+00
2.602870999999999935e+00
3.800537999999999972e+00
2.178907999999999845e+00
2.972672000000000203e+00
2.315278000000000169e+00
2.185796999999999990e+00
3.165052999999999894e+00
2.519223000000000212e+00
2.317845000000000155e+00
2.280612999999999779e+00
2.563610999999999862e+00
2.790397000000000016e+00
2.649465999999999877e+00
2.838061000000000167e+00
3.146895000000000220e+00
2.583410999999999902e+00
2.953139999999999876e+00
2.463782999999999834e+00
2.063450000000000006e+00
2.524948000000000192e+00
3.062412999999999830e+00
2.383134000000000086e+00
2.564894999999999925e+00
2.728460000000000107e+00
2.296110999999999791e+00
2.943226000000000120e+00
2.403716000000000186e+00
2.445304000000000144e+00
2.275103000000000097e+00
3.010858999999999952e+00
2.644568000000000030e+00
3.113801000000000041e+00
2.842090999999999923e+00
3.083362999999999854e+00
2.097717999999999972e+00
2.976262999999999881e+00
2.343827999999999800e+00
1.996979999999999977e+00
2.833848000000000145e+00
2.825830999999999982e+00
2.231516000000000055e+00
2.674259999999999859e+00
2.807345000000000201e+00
2.166009999999999991e+00
3.118577999999999850e+00
2.545024999999999871e+00
2.391973000000000127e+00
2.211158000000000179e+00
3.023566999999999894e+00
2.514609999999999790e+00
2.580627999999999922e+00
2.684336000000000055e+00
3.124744999999999884e+00
2.171514999999999862e+00
2.777611999999999970e+00
2.671488000000000085e+00
2.021704000000000168e+00
2.525276999999999994e+00
2.711024000000000100e+00
2.145030000000000214e+00
2.828561000000000103e+00
3.043175000000000185e+00
2.303390999999999966e+00
2.753401999999999905e+00
2.989475999999999800e+00
2.522222999999999882e+00
2.839494999999999880e+00
2.595059000000000005e+00
2.529847999999999875e+00
2.604859999999999953e+00
2.730793999999999944e+00
2.949816999999999911e+00
2.160781000000000063e+00
2.549441999999999986e+00
2.789470000000000116e+00
2.324161999999999839e+00
2.244359000000000215e+00
2.791783999999999821e+00
2.289965000000000028e+00
2.969714000000000187e+00
2.835535999999999834e+00
2.472383999999999915e+00
3.434048000000000211e+00
3.080070999999999781e+00
2.047144999999999992e+00
2.596426999999999818e+00
2.511661999999999839e+00
2.493307000000000162e+00
2.392901000000000167e+00
3.051260000000000083e+00
2.957117000000000218e+00
2.582697000000000020e+00
2.550533000000000161e+00
2.763719000000000037e+00
2.201877000000000084e+00
2.174732999999999805e+00
2.773795999999999928e+00
2.435557999999999890e+00
2.435283999999999782e+00
2.733261999999999858e+00
2.721992000000000189e+00
3.084369000000000138e+00
3.582377000000000145e+00
2.356494999999999784e+00
2.920430000000000081e+00
3.149944000000000077e+00
2.386147999999999936e+00
2.299828000000000205e+00
2.750386999999999915e+00
3.341131999999999991e+00
2.652413999999999827e+00
2.203110000000000124e+00
2.476678000000000157e+00
2.374076000000000075e+00
2.581240999999999897e+00
3.623569999999999958e+00
2.507292000000000076e+00
2.413905000000000189e+00
3.292371999999999854e+00
3.469342999999999844e+00
3.097817000000000043e+00
3.199024000000000090e+00
2.127060999999999868e+00
2.557460999999999984e+00
2.778751999999999889e+00
2.849441999999999808e+00
2.463687999999999878e+00
2.326356999999999786e+00
2.959566000000000141e+00
2.045383999999999869e+00
2.156657000000000046e+00
2.557103999999999822e+00
2.718353000000000019e+00
2.179301000000000155e+00
3.250033999999999867e+00
2.386257000000000073e+00
2.474104000000000081e+00
2.612095000000000056e+00
2.792030000000000012e+00
4.388068999999999775e+00
2.689471999999999863e+00
1.815836000000000006e+00
2.577697000000000127e+00
2.912526000000000170e+00
2.339840000000000142e+00
2.298407999999999785e+00
2.429965999999999848e+00
3.427780999999999967e+00
2.566031000000000173e+00
2.671603999999999868e+00
2.544064999999999799e+00
3.192417999999999978e+00
2.214707999999999899e+00
2.741270000000000095e+00
1.925386999999999960e+00
2.381206000000000156e+00
3.301600999999999786e+00
2.570084000000000035e+00
3.574078000000000088e+00
2.836845999999999979e+00
2.525148999999999866e+00
2.424120999999999970e+00
3.165998999999999786e+00
2.419084999999999930e+00
2.427942999999999962e+00
2.907048000000000076e+00
3.080795999999999868e+00
2.617142999999999997e+00
2.735091000000000161e+00
3.077027999999999874e+00
2.637605000000000199e+00
2.109955999999999943e+00
2.978652999999999995e+00
2.624416000000000082e+00
2.036121000000000070e+00
2.679921999999999915e+00
2.804892999999999859e+00
3.685182999999999875e+00
2.739733000000000196e+00
2.316647999999999818e+00
2.924659000000000120e+00
2.473384999999999945e+00
2.592274000000000189e+00
2.171990000000000087e+00
2.770329999999999959e+00
2.682707000000000175e+00
2.499798999999999882e+00
2.421797999999999895e+00
2.822581000000000007e+00
2.580829000000000040e+00
2.035003999999999813e+00
3.477376000000000023e+00
2.601262000000000185e+00
2.455427999999999944e+00
2.525913000000000075e+00
2.549698999999999938e+00
2.668020999999999976e+00
2.501987000000000183e+00
2.223001000000000005e+00
2.477634000000000114e+00
2.774061000000000110e+00
2.776336999999999833e+00
2.255723999999999840e+00
2.559658999999999907e+00
2.780953999999999926e+00
3.004341000000000150e+00
3.558254999999999946e+00
2.793950000000000156e+00
2.347665000000000113e+00
2.634110999999999869e+00
2.473873000000000211e+00
2.352500000000000036e+00
2.675142000000000131e+00
2.984157000000000171e+00
2.465789000000000009e+00
2.072652999999999857e+00
2.709527000000000019e+00
2.251902999999999988e+00
2.257276000000000060e+00
2.103814999999999991e+00
3.022851000000000177e+00
2.942865999999999982e+00
2.493866000000000138e+00
2.835535000000000139e+00
2.618672000000000111e+00
3.235005000000000130e+00
2.773730000000000029e+00
2.219545999999999797e+00
2.318779999999999841e+00
3.571924000000000099e+00
2.505317999999999934e+00
2.777890000000000192e+00
2.489425999999999917e+00
3.472909000000000024e+00
3.155337999999999976e+00
2.603817999999999966e+00
1.889672000000000018e+00
2.592363000000000195e+00
2.334903000000000173e+00
3.036245999999999778e+00
2.354880999999999780e+00
2.278003000000000000e+00
2.801747999999999905e+00
2.826020000000000199e+00
2.331758000000000219e+00
3.050317999999999863e+00
2.136219000000000090e+00
2.248740999999999879e+00
3.299837000000000131e+00
2.613287999999999833e+00
2.427475999999999967e+00
2.641859000000000179e+00
3.134590999999999905e+00
3.216531999999999947e+00
2.611310000000000020e+00
2.161137000000000086e+00
2.552464000000000066e+00
2.447448000000000068e+00
2.853496999999999950e+00
2.497415999999999858e+00
2.326826000000000061e+00
3.541541000000000050e+00
2.484674000000000049e+00
2.761064999999999880e+00
2.708546999999999816e+00
2.439972000000000030e+00
2.614066999999999918e+00
2.781629000000000129e+00
2.267316999999999805e+00
2.402702999999999811e+00
2.286324000000000023e+00
3.405696999999999974e+00
2.352736999999999856e+00
2.599162999999999890e+00
3.106964000000000059e+00
2.384719000000000033e+00
2.585579000000000072e+00
2.825466000000000033e+00
1.978879000000000055e+00
2.117948999999999860e+00
3.803310000000000191e+00
2.093596999999999930e+00
2.288209999999999855e+00
2.827322000000000113e+00
2.916288000000000213e+00
2.766659999999999897e+00
2.283110999999999891e+00
2.853632000000000168e+00
1.998499999999999943e+00
2.389909999999999979e+00
3.294972000000000012e+00
2.655289999999999928e+00
2.389149999999999885e+00
2.393615000000000048e+00
2.657918000000000003e+00
2.515359000000000123e+00
2.046152000000000193e+00
2.628696999999999839e+00
2.224426999999999932e+00
3.303497000000000128e+00
2.366432000000000091e+00
2.019385999999999903e+00
2.620441000000000020e+00
2.860443000000000069e+00
2.833257000000000136e+00
3.073719999999999786e+00
2.189357999999999915e+00
2.464220000000000077e+00
2.200830999999999982e+00
2.487048000000000147e+00
3.038307999999999787e+00
2.397603999999999846e+00
2.629417000000000115e+00
2.552872999999999948e+00
2.589773999999999798e+00
2.356009999999999938e+00
2.377650000000000041e+00
2.187717999999999829e+00
2.971859999999999946e+00
3.196829000000000143e+00
3.224578999999999862e+00
2.598097000000000101e+00
2.756581000000000170e+00
2.547276999999999791e+00
2.624350000000000183e+00
2.099362999999999868e+00
2.500605999999999884e+00
2.912955000000000183e+00
2.403140000000000054e+00
3.126262000000000096e+00
2.209604999999999819e+00
2.597456999999999905e+00
2.930620999999999921e+00
2.708708000000000116e+00
2.654345000000000176e+00
2.509383999999999837e+00
2.615209999999999813e+00
3.008614000000000122e+00
2.434334000000000220e+00
2.538066999999999851e+00
2.646471000000000018e+00
2.074758999999999798e+00
2.311914999999999942e+00
2.711078000000000099e+00
2.337781000000000109e+00
2.241233999999999948e+00
3.047038000000000135e+00
2.923598000000000141e+00
2.242770000000000152e+00
2.462295999999999818e+00
2.189562000000000008e+00
2.587537999999999894e+00
2.639572999999999947e+00
2.189004000000000172e+00
2.224077999999999999e+00
2.886607000000000145e+00
3.135107000000000088e+00
2.384603999999999946e+00
2.343944000000000027e+00
2.753080999999999889e+00
2.289838000000000040e+00
2.323027999999999871e+00
2.855758999999999936e+00
2.179158000000000150e+00
2.290108000000000033e+00
2.957221999999999795e+00
3.125459999999999905e+00
1.931289999999999951e+00
2.614827000000000012e+00
2.490906999999999982e+00
2.163119000000000014e+00
2.085590999999999973e+00
2.074961000000000055e+00
2.477348999999999801e+00
2.348880999999999997e+00
2.788508000000000209e+00
2.731031999999999904e+00
2.410290999999999961e+00
2.560709000000000124e+00
2.676951999999999998e+00
2.186208999999999847e+00
2.261575999999999809e+00
2.254080000000000084e+00
2.683165999999999940e+00
2.471903000000000183e+00
2.535381999999999802e+00
2.729776999999999898e+00
2.619082000000000132e+00
2.633329999999999949e+00
2.298772000000000038e+00
2.217992000000000186e+00
1.741633999999999904e+00
2.555667999999999829e+00
2.037541000000000047e+00
2.923932000000000198e+00
2.628258000000000205e+00
2.421844999999999803e+00
3.108579999999999899e+00
2.470664000000000193e+00
2.239571999999999896e+00
2.981368999999999936e+00
1.994923000000000002e+00
2.452291999999999916e+00
2.561026000000000025e+00
2.670260999999999996e+00
2.129665999999999837e+00
2.745512999999999870e+00
3.000125999999999848e+00
3.107387000000000121e+00
3.125579999999999803e+00
2.946234000000000020e+00
2.232482000000000077e+00
2.403475999999999946e+00
2.349841000000000069e+00
2.826764999999999972e+00
2.840673999999999921e+00
2.787453999999999876e+00
2.179063999999999890e+00
2.371951000000000143e+00
3.394080000000000208e+00
2.106933000000000167e+00
3.002854000000000134e+00
2.750461000000000045e+00
3.102949000000000179e+00
2.093865000000000087e+00
2.358476000000000017e+00
3.145796999999999954e+00
2.355903000000000080e+00
2.481762999999999941e+00
2.588728000000000140e+00
2.443163000000000196e+00
2.807427000000000117e+00
2.782871000000000095e+00
3.197636000000000145e+00
2.691926000000000041e+00
3.118383000000000127e+00
2.949387999999999899e+00
3.377451999999999899e+00
3.468304999999999971e+00
2.281823999999999852e+00
1.948693999999999926e+00
2.664201999999999959e+00
2.984404000000000057e+00
3.171552999999999845e+00
2.637087000000000181e+00
2.493335000000000079e+00
2.241432000000000091e+00
2.530682999999999794e+00
2.383596999999999966e+00
2.466959999999999820e+00
2.145855000000000068e+00
2.870184000000000069e+00
2.759519000000000055e+00
2.569354000000000138e+00
2.636738999999999944e+00
3.280104999999999826e+00
2.017977999999999827e+00
2.558295999999999903e+00
2.248145000000000060e+00
2.411951999999999874e+00
3.026407999999999987e+00
2.529793000000000180e+00
2.556801000000000101e+00
2.906426999999999872e+00
2.596369999999999845e+00
2.143860999999999795e+00
2.459842999999999780e+00
2.661611000000000171e+00
2.384536999999999907e+00
2.885801999999999978e+00
2.928593999999999919e+00
2.662139999999999951e+00
1.938628999999999936e+00
2.829342000000000024e+00
2.515502999999999822e+00
2.296349000000000196e+00
2.316613999999999951e+00
2.166650000000000187e+00
2.711453999999999809e+00
2.790201000000000153e+00
2.625674000000000063e+00
2.577968999999999955e+00
2.487766000000000144e+00
2.910359999999999836e+00
2.382998000000000172e+00
2.668518999999999863e+00
3.126565999999999956e+00
1.966847000000000012e+00
2.623277999999999999e+00
2.662532000000000121e+00
3.198297000000000168e+00
2.551120000000000054e+00
3.022133000000000180e+00
1.962992999999999988e+00
2.201414000000000204e+00
2.093306000000000111e+00
2.302302000000000071e+00
2.541478000000000126e+00
2.707305999999999990e+00
3.168911000000000033e+00
1.951812000000000102e+00
2.528703999999999841e+00
3.017424000000000106e+00
2.419503000000000181e+00
2.155288000000000093e+00
3.174526999999999877e+00
2.537332999999999839e+00
3.124315999999999871e+00
2.753373999999999988e+00
3.461273999999999962e+00
2.733694999999999986e+00
2.742208000000000201e+00
2.831341999999999803e+00
2.579196000000000044e+00
2.963111000000000050e+00
2.892163000000000039e+00
2.345016000000000211e+00
2.647578000000000209e+00
2.474634000000000000e+00
3.409422999999999870e+00
3.133935000000000137e+00
3.344127999999999989e+00
1.909920000000000062e+00
2.036973000000000145e+00
2.422121000000000191e+00
2.502743000000000162e+00
2.364727999999999941e+00
2.647053999999999796e+00
2.479851000000000028e+00
2.276156999999999986e+00
2.385304000000000091e+00
2.509796000000000138e+00
2.194332000000000171e+00
2.685659999999999936e+00
3.018836999999999993e+00
2.749785999999999841e+00
2.450359999999999872e+00
2.304892000000000163e+00
2.968156000000000017e+00
2.902721999999999802e+00
2.943594000000000044e+00
2.302411999999999903e+00
2.406248999999999860e+00
3.827872000000000163e+00
2.397628000000000092e+00
2.360231000000000190e+00
2.753131000000000217e+00
3.138841999999999910e+00
2.417260999999999882e+00
2.803579000000000043e+00
2.241179999999999950e+00
2.226506999999999792e+00
3.483423000000000158e+00
3.372473999999999972e+00
2.318957999999999853e+00
3.060286000000000062e+00
2.585526000000000213e+00
3.140419000000000072e+00
2.698509000000000047e+00
3.322480999999999796e+00
1.900489000000000095e+00
2.106011000000000077e+00
3.524192999999999909e+00
2.597555999999999976e+00
2.790656999999999943e+00
2.391010000000000080e+00
2.765979999999999883e+00
2.240874999999999950e+00
2.568194000000000088e+00
2.112998999999999850e+00
2.494245999999999963e+00
1.934649999999999981e+00
2.935413000000000050e+00
2.612967999999999957e+00
2.396916000000000047e+00
2.329696999999999907e+00
2.701940000000000008e+00
2.867386999999999908e+00
3.331936999999999927e+00
2.026520999999999795e+00
2.496595999999999815e+00
2.939967999999999915e+00
2.079096999999999973e+00
2.332104999999999873e+00
2.665230000000000210e+00
2.686687000000000047e+00
2.071254999999999846e+00
2.599868999999999986e+00
2.462180000000000035e+00
2.456148999999999916e+00
1.843569000000000013e+00
3.686932999999999794e+00
2.826274999999999871e+00
2.383618999999999932e+00
2.152645999999999837e+00
2.504408000000000190e+00
3.417409999999999837e+00
2.858967999999999954e+00
2.225893000000000121e+00
2.321534999999999904e+00
2.312327999999999939e+00
2.187542000000000098e+00
2.209694999999999965e+00
2.003324999999999800e+00
2.387774999999999981e+00
2.760565000000000158e+00
2.335309000000000079e+00
2.119526000000000021e+00
2.336253999999999831e+00
1.853930000000000078e+00
3.449720000000000120e+00
2.763503000000000043e+00
2.232685000000000031e+00
2.260340999999999934e+00
2.646691000000000127e+00
3.266938000000000120e+00
3.352651999999999965e+00
2.017935000000000034e+00
2.324965000000000170e+00
2.438788000000000178e+00
2.721630000000000216e+00
2.502053000000000083e+00
2.453088000000000157e+00
2.492913999999999852e+00
2.721052999999999944e+00
2.643594999999999917e+00
2.608280000000000154e+00
2.076691999999999982e+00
2.260409000000000113e+00
3.810796999999999990e+00
2.840551000000000048e+00
2.624168000000000056e+00
2.385174999999999823e+00
2.773470999999999798e+00
3.237705000000000055e+00
2.531363999999999947e+00
2.346135999999999999e+00
2.397787000000000113e+00
2.709011999999999976e+00
2.490295000000000147e+00
2.311554999999999804e+00
2.397485000000000088e+00
2.230202999999999935e+00
3.205347000000000168e+00
2.644314000000000053e+00
2.685388999999999804e+00
2.152445000000000164e+00
2.412504000000000204e+00
3.227021000000000139e+00
2.577319999999999833e+00
2.475010000000000154e+00
2.785724000000000089e+00
2.368548000000000098e+00
3.035543999999999798e+00
2.537205999999999850e+00
2.506924000000000152e+00
2.423426000000000080e+00
2.871091999999999977e+00
2.593205999999999900e+00
2.446366999999999958e+00
2.504294999999999938e+00
2.646373000000000086e+00
3.001603999999999939e+00
2.646246000000000098e+00
2.898572000000000148e+00
2.186688000000000187e+00
2.180808999999999997e+00
3.116649999999999920e+00
2.036391000000000062e+00
2.775987999999999900e+00
2.213878999999999930e+00
3.246506999999999810e+00
2.958757999999999999e+00
2.553843000000000085e+00
2.557904000000000178e+00
2.464606999999999992e+00
2.683230000000000004e+00
2.620849000000000206e+00
2.277026000000000217e+00
2.466310000000000002e+00
2.881968999999999781e+00
2.568455999999999850e+00
2.135171999999999848e+00
2.515155000000000030e+00
1.995686999999999989e+00
2.235459000000000085e+00
3.059987000000000013e+00
2.463897999999999922e+00
2.147154000000000007e+00
1.986310999999999938e+00
2.746053999999999995e+00
2.292030000000000012e+00
2.998153999999999986e+00
2.740962000000000121e+00
2.550969999999999960e+00
4.196607000000000198e+00
4.027120000000000033e+00
3.664667000000000119e+00
3.667813000000000212e+00
3.576991000000000032e+00
3.741489000000000065e+00
3.008326999999999973e+00
3.181829000000000018e+00
3.605837000000000181e+00
3.288707000000000047e+00
3.249877999999999822e+00
3.870925000000000171e+00
2.890401999999999916e+00
2.836930000000000174e+00
3.229349000000000025e+00
2.541879000000000222e+00
3.118650000000000144e+00
3.006774000000000058e+00
2.237213000000000118e+00
2.219749000000000194e+00
2.397152999999999867e+00
3.205112999999999879e+00
2.884024000000000143e+00
3.306400000000000006e+00
3.180778999999999801e+00
2.181236999999999870e+00
2.967518999999999796e+00
2.460091999999999945e+00
2.934067000000000203e+00
2.437697000000000003e+00
2.485554000000000041e+00
2.529551000000000105e+00
2.229664000000000090e+00
3.832195000000000018e+00
3.626158999999999910e+00
2.819326999999999916e+00
2.404599000000000153e+00
2.730532000000000181e+00
2.366261000000000170e+00
1.887650999999999968e+00
2.256888000000000005e+00
2.495738999999999930e+00
2.620238000000000067e+00
2.126128000000000018e+00
2.083730000000000082e+00
2.905361000000000082e+00
2.869502999999999915e+00
2.602927999999999908e+00
3.024833999999999801e+00
2.548684999999999867e+00
2.659348000000000045e+00
2.591228999999999782e+00
3.572467000000000059e+00
3.068127000000000049e+00
2.636127000000000109e+00
2.496014999999999873e+00
2.287595000000000045e+00
2.378194999999999837e+00
1.837598999999999982e+00
2.625001999999999835e+00
2.361654999999999838e+00
2.936237000000000208e+00
2.625483000000000011e+00
2.513123999999999914e+00
2.823920000000000208e+00
2.390197999999999823e+00
2.846779000000000170e+00
3.164698000000000011e+00
2.576744000000000145e+00
2.559158000000000044e+00
2.469107999999999858e+00
2.947405999999999970e+00
2.598542999999999825e+00
2.462359000000000187e+00
2.299802000000000124e+00
2.090386000000000077e+00
2.267860000000000209e+00
1.938269000000000020e+00
2.155208000000000013e+00
2.356608000000000036e+00
2.691476999999999897e+00
2.147098999999999869e+00
2.641056999999999988e+00
2.765093999999999941e+00
2.171705999999999914e+00
2.336911999999999878e+00
3.201280000000000125e+00
2.309663000000000022e+00
2.548477000000000103e+00
2.422377000000000002e+00
2.407433999999999852e+00
3.279923000000000144e+00
3.178344000000000058e+00
1.941869000000000067e+00
2.601475999999999900e+00
2.610777000000000125e+00
2.338668999999999887e+00
2.213254000000000055e+00
2.481360000000000010e+00
2.617415999999999965e+00
2.411684999999999857e+00
2.688935999999999993e+00
3.027353999999999878e+00
2.159327999999999914e+00
2.243630000000000013e+00
2.444160000000000110e+00
2.581068999999999836e+00
2.191489999999999938e+00
3.107631000000000032e+00
2.938112999999999975e+00
2.054974000000000078e+00
2.845981000000000094e+00
2.511550000000000171e+00
2.272146000000000221e+00
2.868491999999999820e+00
2.157462999999999909e+00
2.453710000000000058e+00
2.411290999999999851e+00
2.728990000000000027e+00
2.924939000000000178e+00
2.855259999999999909e+00
2.810887000000000135e+00
2.593790999999999958e+00
2.257781000000000038e+00
2.704194000000000209e+00
2.462539000000000033e+00
2.612661999999999818e+00
2.787644999999999929e+00
3.272828000000000070e+00
3.045106000000000090e+00
2.758862000000000148e+00
2.336732000000000031e+00
2.435259999999999980e+00
2.862531000000000159e+00
2.828476999999999908e+00
2.537669000000000175e+00
2.482241000000000142e+00
2.904863999999999891e+00
2.631683000000000217e+00
2.889243000000000006e+00
2.752034999999999787e+00
2.913288999999999795e+00
2.658494000000000135e+00
2.566336999999999868e+00
2.693106999999999918e+00
2.199593999999999827e+00
2.874700999999999951e+00
3.289162000000000141e+00
2.540725999999999818e+00
2.558259000000000061e+00
2.162021999999999888e+00
2.217502999999999780e+00
2.710043000000000202e+00
2.265236999999999945e+00
2.702142999999999962e+00
2.578824000000000005e+00
3.253324999999999800e+00
2.731583000000000094e+00
2.270671000000000106e+00
3.099915999999999894e+00
2.631350999999999996e+00
2.664079999999999782e+00
2.355220000000000091e+00
2.005879000000000190e+00
2.422943000000000069e+00
3.312504999999999811e+00
3.344466999999999857e+00
2.343840000000000146e+00
2.538498000000000143e+00
2.212692999999999799e+00
2.442111000000000143e+00
2.452726000000000184e+00
2.140070999999999835e+00
2.185420999999999836e+00
2.248136000000000134e+00
2.748641000000000112e+00
2.192638999999999783e+00
2.324651999999999941e+00
2.912129000000000190e+00
2.563521000000000161e+00
2.389012000000000135e+00
2.279106000000000076e+00
2.239943999999999935e+00
2.109996999999999900e+00
2.604048000000000140e+00
3.093319000000000152e+00
2.198353000000000002e+00
2.288456000000000046e+00
2.469136999999999915e+00
2.582269999999999843e+00
2.951672999999999991e+00
2.549278000000000155e+00
1.836894000000000027e+00
2.131479999999999819e+00
3.040960999999999803e+00
2.707634999999999792e+00
2.491397000000000084e+00
3.203876000000000168e+00
2.522339000000000109e+00
2.702361999999999931e+00
3.390950999999999826e+00
1.928352999999999984e+00
2.393771000000000093e+00
2.419258999999999826e+00
3.089569000000000010e+00
2.611184999999999867e+00
2.206979000000000024e+00
2.553827000000000069e+00
2.302543000000000006e+00
2.474812000000000012e+00
2.544341000000000186e+00
2.399132999999999960e+00
2.647587000000000135e+00
2.926975999999999800e+00
2.672791999999999835e+00
2.003191999999999862e+00
3.025819999999999954e+00
2.201903000000000166e+00
2.315233999999999792e+00
2.448898999999999937e+00
2.748018000000000072e+00
2.378496000000000166e+00
2.174669000000000185e+00
2.789568000000000048e+00
2.425523999999999791e+00
2.779536999999999924e+00
2.696452999999999989e+00
1.834573999999999927e+00
2.637992999999999810e+00
2.668486000000000136e+00
3.044108000000000036e+00
2.576744999999999841e+00
2.819485999999999937e+00
2.901968000000000103e+00
2.040319000000000216e+00
3.062351000000000045e+00
2.782458000000000098e+00
2.199361999999999817e+00
2.336492999999999931e+00
2.541577000000000197e+00
2.464099000000000039e+00
1.994118999999999975e+00
2.444681000000000104e+00
2.738185000000000091e+00
2.675975000000000215e+00
2.718979000000000035e+00
2.364021000000000150e+00
2.483308000000000071e+00
3.484557000000000127e+00
2.884403999999999968e+00
2.336370000000000058e+00
2.450145000000000017e+00
2.668057000000000123e+00
2.153480000000000061e+00
3.323357000000000117e+00
2.758402999999999938e+00
2.359383999999999926e+00
2.248991000000000184e+00
2.624684999999999935e+00
2.744533000000000111e+00
2.544363000000000152e+00
2.387993999999999950e+00
2.597684999999999800e+00
2.700112999999999985e+00
2.962797000000000125e+00
2.437791999999999959e+00
2.135974000000000039e+00
3.717617999999999867e+00
2.299050999999999956e+00
2.735387999999999931e+00
2.696267999999999887e+00
2.971741000000000188e+00
2.073301999999999978e+00
2.428332999999999853e+00
2.667553999999999981e+00
2.687269000000000130e+00
2.504166000000000114e+00
2.550002999999999798e+00
2.170957000000000026e+00
2.492427000000000170e+00
2.688470999999999833e+00
2.478188999999999975e+00
2.669281999999999933e+00
3.038104000000000138e+00
2.376119000000000092e+00
2.650174999999999947e+00
3.615301999999999794e+00
2.429187000000000207e+00
2.959182000000000201e+00
2.479039000000000215e+00
3.004414000000000140e+00
3.132509000000000210e+00
2.614713000000000065e+00
2.148108999999999824e+00
2.859973999999999794e+00
2.082393999999999856e+00
2.385860999999999787e+00
2.617693000000000048e+00
2.667495000000000172e+00
3.223732000000000042e+00
2.242471999999999799e+00
2.737639000000000156e+00
2.801928000000000196e+00
2.430403999999999787e+00
2.163845999999999936e+00
3.527725000000000222e+00
2.901066000000000145e+00
2.122205000000000119e+00
2.308593000000000117e+00
3.367315000000000058e+00
2.470426999999999929e+00
2.527191000000000187e+00
2.253439999999999888e+00
2.719735000000000014e+00
3.269071999999999978e+00
2.973431000000000157e+00
2.641570999999999891e+00
2.660629000000000133e+00
2.619095999999999869e+00
3.391906999999999783e+00
3.406562000000000090e+00
3.177871000000000112e+00
2.386840999999999990e+00
2.937246000000000024e+00
2.825121999999999911e+00
2.601198000000000121e+00
2.527228000000000030e+00
2.157604000000000077e+00
2.525501999999999914e+00
2.466397000000000173e+00
2.623428999999999789e+00
3.015409000000000006e+00
2.126167000000000140e+00
2.280254999999999921e+00
3.325387000000000093e+00
2.576953000000000049e+00
2.444675999999999849e+00
2.125960000000000072e+00
3.027324999999999822e+00
3.303261000000000003e+00
2.507705000000000073e+00
3.128865999999999925e+00
2.524840000000000195e+00
2.616058999999999912e+00
2.450924000000000103e+00
2.743997999999999937e+00
2.725365000000000038e+00
2.340899999999999981e+00
2.574856000000000034e+00
2.808085000000000164e+00
3.002133000000000163e+00
1.946752999999999956e+00
2.204880000000000173e+00
2.522254999999999914e+00
2.487919999999999909e+00
2.532713999999999910e+00
2.165788000000000046e+00
2.866388999999999854e+00
3.118790000000000173e+00
3.051520000000000010e+00
2.505863000000000174e+00
2.496105000000000018e+00
2.856386000000000092e+00
2.742297999999999902e+00
2.793365000000000098e+00
2.831477000000000022e+00
3.153306000000000164e+00
2.777022000000000101e+00
2.951801000000000119e+00
2.684108999999999856e+00
2.162838999999999956e+00
2.556477000000000110e+00
2.941432999999999964e+00
2.551466000000000012e+00
2.337194000000000216e+00
2.429685000000000095e+00
2.736806000000000072e+00
2.823782000000000014e+00
2.447921000000000014e+00
2.441272000000000109e+00
2.345317000000000096e+00
3.037669999999999870e+00
3.212394000000000194e+00
2.319675000000000153e+00
2.584578000000000042e+00
2.908214000000000077e+00
2.674478999999999829e+00
2.760858999999999952e+00
2.714570999999999845e+00
1.996796999999999933e+00
2.346782999999999841e+00
2.529170000000000140e+00
2.888322000000000056e+00
3.353060999999999847e+00
2.042088999999999821e+00
2.491474000000000188e+00
2.680289999999999839e+00
2.605227000000000182e+00
2.086581999999999937e+00
2.407928000000000068e+00
2.659985999999999962e+00
2.712787000000000059e+00
2.560642999999999780e+00
2.623683000000000209e+00
2.308448999999999973e+00
2.785514000000000046e+00
2.593821000000000154e+00
2.653284999999999894e+00
2.447874999999999801e+00
2.384513999999999800e+00
2.401997999999999855e+00
2.258360000000000145e+00
2.771030999999999800e+00
2.229248999999999814e+00
2.251561999999999841e+00
2.402048000000000183e+00
2.935496000000000105e+00
2.262729999999999908e+00
2.284975000000000200e+00
2.416624999999999801e+00
2.724310000000000009e+00
2.613430000000000142e+00
2.459178999999999782e+00
2.679821000000000009e+00
2.561132000000000186e+00
2.746532999999999891e+00
2.334976000000000163e+00
2.069892999999999983e+00
2.278087000000000195e+00
1.977171000000000012e+00
2.322592000000000212e+00
2.829137999999999931e+00
2.452160999999999813e+00
3.356145000000000156e+00
2.715186999999999795e+00
3.025561000000000167e+00
1.981130000000000058e+00
2.772555000000000103e+00
2.267665000000000042e+00
2.868344000000000005e+00
3.038457999999999881e+00
2.425958000000000059e+00
2.835392000000000134e+00
2.514918000000000209e+00
2.417013999999999996e+00
2.972824999999999829e+00
1.929141999999999912e+00
2.270039000000000140e+00
2.409041999999999906e+00
2.171641000000000155e+00
2.902474000000000220e+00
2.498838999999999810e+00
2.712038999999999866e+00
2.949240000000000084e+00
2.972647999999999957e+00
2.171103000000000005e+00
2.656524000000000107e+00
2.050178999999999974e+00
2.264351000000000003e+00
2.381244999999999834e+00
2.330436000000000174e+00
2.358830000000000204e+00
2.183453999999999784e+00
2.266020999999999841e+00
3.188747999999999916e+00
2.204865999999999993e+00
2.175832000000000210e+00
2.940118000000000009e+00
2.168194000000000177e+00
3.200568000000000080e+00
2.907840999999999898e+00
2.738872000000000195e+00
2.702307999999999932e+00
2.652925000000000200e+00
2.376268000000000047e+00
2.853947999999999929e+00
3.236180000000000057e+00
1.853742999999999919e+00
2.070202000000000098e+00
2.451411999999999924e+00
2.969269999999999854e+00
2.199221999999999788e+00
1.987111999999999989e+00
2.603012000000000103e+00
2.877860000000000085e+00
2.597033000000000147e+00
3.415512000000000103e+00
1.763527999999999984e+00
2.913461999999999996e+00
2.527857000000000021e+00
2.718806999999999974e+00
2.443731999999999793e+00
2.711880999999999986e+00
2.047776999999999958e+00
2.445024999999999782e+00
2.652172999999999892e+00
1.882524000000000086e+00
2.713042999999999871e+00
2.834004000000000190e+00
2.742068999999999868e+00
1.971589999999999954e+00
2.142592000000000052e+00
3.042591999999999963e+00
2.368074000000000012e+00
2.581573000000000118e+00
3.065601000000000020e+00
2.682449999999999779e+00
3.451588999999999796e+00
3.177567999999999948e+00
2.880024000000000139e+00
3.402699999999999836e+00
2.620387000000000022e+00
2.219613999999999976e+00
2.245782999999999863e+00
2.591352000000000100e+00
2.420666000000000206e+00
3.042167000000000066e+00
2.167359999999999953e+00
2.566422000000000203e+00
2.384443000000000090e+00
2.692486999999999853e+00
3.108457000000000026e+00
1.832214999999999927e+00
2.349061999999999983e+00
2.589015999999999984e+00
3.277893999999999863e+00
2.961160000000000014e+00
3.188271999999999995e+00
3.351542999999999939e+00
2.588172999999999835e+00
2.498107000000000077e+00
2.373653000000000013e+00
2.280241000000000184e+00
2.100226999999999844e+00
2.262251000000000012e+00
3.040883000000000003e+00
2.196149999999999824e+00
3.101410000000000000e+00
2.112589999999999968e+00
2.530285000000000117e+00
3.098421000000000092e+00
2.725010000000000154e+00
2.320546999999999915e+00
2.705175000000000107e+00
2.703908000000000200e+00
3.125383999999999940e+00
2.480750000000000011e+00
2.766328000000000120e+00
2.458682000000000034e+00
2.588829000000000047e+00
2.660267999999999855e+00
3.416560000000000041e+00
2.955338999999999938e+00
2.025716000000000072e+00
2.042593999999999799e+00
2.339071000000000122e+00
3.764311000000000185e+00
2.741983999999999977e+00
2.484401000000000082e+00
3.355424999999999880e+00
3.239710000000000090e+00
3.272908000000000150e+00
3.011633999999999922e+00
2.239276999999999962e+00
2.452755999999999936e+00
2.274668000000000134e+00
2.768691000000000013e+00
2.430283999999999889e+00
2.926889000000000074e+00
2.873134999999999994e+00
2.711282999999999888e+00
2.378975000000000062e+00
2.163073999999999941e+00
2.282868999999999815e+00
2.631479000000000124e+00
3.038688000000000056e+00
2.189547999999999828e+00
2.145915000000000017e+00
3.100903999999999883e+00
2.573163999999999785e+00
2.815681000000000100e+00
2.415864000000000011e+00
2.640108999999999817e+00
2.468221999999999916e+00
2.596865999999999897e+00
2.771230000000000082e+00
2.175632999999999928e+00
2.820371999999999879e+00
2.664216999999999835e+00
3.387417999999999818e+00
3.321337000000000206e+00
2.585913000000000128e+00
1.965227999999999975e+00
2.528900000000000148e+00
2.444624999999999826e+00
3.009415000000000173e+00
3.235183999999999838e+00
3.586126000000000147e+00
1.775641000000000025e+00
2.582988999999999979e+00
2.516821000000000197e+00
2.393072000000000088e+00
2.603810999999999876e+00
2.758113999999999955e+00
2.778719999999999857e+00
2.792692999999999870e+00
2.752064999999999984e+00
2.445285000000000153e+00
2.243917000000000161e+00
2.131273999999999891e+00
2.386972999999999789e+00
2.274913000000000185e+00
2.462903999999999982e+00
2.549932999999999783e+00
3.063019999999999854e+00
2.799891000000000130e+00
3.598548000000000080e+00
2.921237000000000084e+00
3.081656999999999869e+00
3.811477000000000004e+00
2.618170000000000108e+00
2.253333000000000030e+00
2.266401000000000110e+00
2.910090999999999983e+00
2.782070000000000043e+00
2.458937000000000150e+00
1.996488000000000040e+00
2.146005999999999858e+00
2.450616999999999823e+00
2.458654999999999813e+00
2.681093999999999866e+00
2.400571999999999928e+00
2.584474000000000160e+00
2.153182999999999847e+00
2.232962000000000113e+00
3.224123000000000072e+00
1.862619999999999942e+00
2.159619999999999873e+00
2.917024000000000061e+00
2.425692000000000181e+00
2.768488000000000060e+00
2.362254000000000076e+00
2.788063999999999876e+00
2.723990000000000133e+00
2.920580999999999872e+00
2.144871000000000194e+00
2.422794999999999810e+00
2.100868000000000180e+00
2.691348000000000074e+00
2.225623000000000129e+00
2.358627999999999947e+00
2.605547000000000057e+00
2.200842999999999883e+00
2.200997000000000092e+00
3.774674000000000085e+00
2.494080999999999992e+00
2.649942999999999937e+00
2.763857999999999926e+00
2.355769000000000002e+00
2.527686999999999795e+00
2.316530000000000200e+00
2.548537000000000052e+00
2.572947999999999791e+00
2.871885999999999939e+00
1.933503999999999889e+00
2.247669000000000139e+00
2.064652999999999849e+00
3.316009999999999902e+00
2.491191000000000155e+00
2.384580000000000144e+00
3.183948000000000000e+00
1.972005999999999926e+00
2.259783999999999793e+00
3.286868999999999819e+00
2.511159999999999837e+00
2.613729000000000191e+00
2.486202000000000023e+00
1.921351999999999949e+00
2.516293000000000113e+00
2.293334000000000206e+00
2.773626000000000147e+00
2.557558000000000220e+00
2.056360000000000188e+00
2.205337999999999798e+00
2.379537000000000013e+00
2.116680000000000117e+00
2.505488000000000159e+00
2.444938000000000056e+00
2.836298999999999904e+00
3.223886999999999947e+00
2.058298000000000183e+00
2.717445000000000110e+00
3.449805000000000010e+00
2.662490000000000023e+00
2.699457000000000217e+00
2.631441999999999837e+00
1.920063000000000075e+00
2.602034999999999876e+00
2.063689999999999802e+00
2.577312000000000047e+00
2.528138000000000218e+00
2.546834000000000042e+00
2.583549999999999791e+00
2.755002000000000173e+00
2.228552000000000088e+00
2.492801000000000045e+00
2.568900000000000183e+00
2.448217999999999783e+00
2.394566000000000194e+00
2.386230999999999991e+00
2.808044000000000207e+00
2.768661999999999956e+00
2.210475000000000190e+00
2.748765999999999821e+00
2.389012999999999831e+00
1.909939000000000053e+00
2.443042000000000158e+00
2.445612999999999815e+00
2.714475999999999889e+00
2.489036000000000026e+00
2.245283000000000140e+00
2.701861000000000068e+00
2.290405999999999942e+00
2.308319000000000010e+00
2.949456000000000078e+00
2.332648999999999972e+00
1.890938000000000008e+00
2.282954999999999846e+00
2.877124999999999932e+00
2.159586000000000006e+00
2.590141000000000027e+00
2.313359000000000165e+00
2.469818000000000069e+00
3.703548000000000062e+00
2.464996999999999883e+00
2.490441999999999823e+00
2.294464000000000059e+00
2.846440999999999999e+00
2.933968999999999827e+00
2.931884999999999852e+00
1.976352000000000109e+00
2.101172000000000040e+00
2.503131000000000217e+00
3.199888000000000066e+00
2.591082999999999803e+00
2.460285999999999973e+00
2.713271999999999906e+00
2.625008999999999926e+00
3.156839999999999868e+00
2.637350999999999779e+00
2.264228000000000129e+00
2.937313000000000063e+00
2.686244999999999994e+00
2.199387999999999899e+00
2.255927999999999933e+00
2.083391999999999911e+00
2.264609999999999790e+00
2.934747000000000217e+00
2.241122999999999976e+00
2.627280999999999977e+00
2.867738000000000120e+00
2.342770999999999937e+00
3.270392999999999883e+00
2.670417000000000041e+00
2.246769000000000016e+00
2.225846999999999909e+00
2.523287999999999975e+00
2.747094000000000147e+00
2.440209999999999990e+00
2.085379999999999789e+00
2.725738000000000216e+00
3.471035999999999788e+00
2.920498999999999956e+00
2.335868000000000055e+00
2.076492000000000004e+00
2.704753000000000185e+00
2.980844999999999967e+00
3.143072000000000088e+00
2.605309000000000097e+00
1.925146000000000024e+00
2.439484000000000208e+00
3.302998999999999796e+00
2.852307999999999844e+00
2.543089000000000155e+00
2.575540999999999858e+00
2.971786999999999956e+00
2.941308999999999951e+00
2.554251999999999967e+00
2.308823999999999987e+00
2.590041999999999955e+00
2.456135999999999875e+00
2.420247999999999955e+00
2.903350000000000097e+00
2.187619999999999898e+00
2.523740000000000094e+00
2.811701999999999924e+00
2.694160999999999806e+00
2.565668000000000060e+00
2.269627999999999979e+00
2.461320000000000174e+00
3.431896000000000058e+00
2.241762000000000032e+00
2.485806999999999878e+00
2.086673999999999918e+00
2.819367999999999874e+00
2.153019000000000016e+00
2.486990000000000034e+00
2.257206000000000046e+00
2.949101999999999890e+00
2.859290000000000109e+00
2.332313000000000081e+00
2.423039999999999861e+00
2.275784999999999947e+00
2.963338999999999945e+00
2.656034000000000006e+00
1.996887999999999996e+00
2.860355000000000203e+00
2.128150999999999904e+00
1.919040000000000079e+00
2.446720000000000006e+00
2.274413000000000018e+00
2.738083000000000045e+00
2.047419999999999796e+00
3.142285999999999913e+00
2.499433999999999934e+00
2.425755999999999801e+00
2.422483000000000164e+00
2.998269000000000073e+00
2.101539999999999964e+00
1.981071000000000026e+00
1.983776999999999902e+00
2.934254000000000140e+00
2.433680999999999983e+00
3.417177000000000131e+00
2.798477000000000103e+00
2.469504999999999839e+00
2.396307999999999883e+00
1.941399000000000097e+00
2.690132999999999885e+00
1.905356999999999967e+00
2.728034000000000070e+00
2.524395999999999862e+00
2.362807000000000102e+00
2.296320000000000139e+00
2.599146999999999874e+00
2.103613999999999873e+00
2.980245000000000033e+00
3.046936000000000089e+00
2.137426000000000048e+00
2.120035000000000114e+00
2.312861999999999973e+00
2.989697000000000049e+00
2.751867999999999981e+00
2.154707999999999846e+00
2.727593999999999852e+00
2.205452999999999886e+00
2.341785999999999923e+00
2.406861999999999835e+00
1.918066000000000049e+00
2.735573000000000032e+00
2.537507999999999875e+00
2.509063999999999961e+00
2.208190000000000097e+00
2.543000999999999845e+00
2.933314000000000199e+00
2.397987000000000091e+00
2.374089999999999812e+00
2.161173999999999928e+00
2.592747999999999831e+00
2.418412000000000006e+00
2.878146999999999789e+00
2.227094000000000129e+00
2.657805999999999891e+00
2.989866999999999830e+00
2.113764999999999894e+00
2.151892999999999834e+00
2.168820999999999888e+00
2.361791999999999891e+00
2.884291999999999856e+00
2.393187000000000175e+00
2.471477999999999842e+00
2.661192999999999920e+00
2.582326999999999817e+00
2.999601000000000184e+00
2.382607000000000141e+00
2.148439999999999905e+00
2.781204999999999927e+00
2.892164000000000179e+00
2.546256000000000075e+00
3.050977000000000050e+00
2.221982999999999819e+00
2.335227000000000164e+00
2.880471000000000004e+00
3.408611000000000057e+00
3.217077999999999882e+00
3.248669000000000029e+00
2.007283999999999846e+00
2.682412999999999936e+00
2.260654000000000163e+00
2.837981000000000087e+00
2.675142000000000131e+00
2.645779999999999799e+00
2.193588999999999789e+00
1.958865000000000078e+00
1.817816000000000098e+00
2.146792000000000034e+00
2.357838000000000100e+00
2.544932000000000194e+00
3.155772999999999939e+00
1.880125000000000046e+00
2.221668000000000198e+00
3.267450000000000188e+00
2.222135000000000193e+00
2.135604999999999976e+00
3.009158999999999917e+00
2.368802000000000074e+00
2.359271000000000118e+00
2.816943000000000197e+00
2.828196000000000154e+00
2.224906999999999968e+00
2.588903999999999872e+00
2.661789999999999878e+00
3.424795000000000034e+00
3.370245000000000157e+00
2.834836999999999829e+00
2.100512000000000157e+00
2.559457999999999789e+00
2.488586999999999883e+00
3.082161999999999846e+00
2.696581999999999812e+00
3.795675000000000132e+00
1.876055000000000028e+00
2.607178999999999913e+00
2.796491000000000060e+00
1.972739000000000020e+00
2.469654999999999934e+00
2.887967999999999869e+00
2.865026999999999990e+00
2.004281999999999897e+00
2.562346999999999930e+00
3.158757000000000037e+00
2.312457999999999902e+00
2.465154000000000067e+00
2.697881000000000196e+00
2.537516000000000105e+00
2.972875999999999852e+00
3.211545000000000094e+00
2.806813000000000002e+00
2.348005000000000120e+00
3.471201999999999899e+00
3.350483999999999796e+00
3.184623999999999899e+00
2.823376999999999803e+00
2.113075999999999954e+00
2.114148000000000138e+00
2.411919000000000146e+00
3.103997000000000117e+00
2.428204000000000029e+00
2.222780999999999896e+00
2.634501999999999899e+00
3.423846000000000167e+00
2.937120000000000175e+00
2.604427999999999965e+00
2.129143000000000008e+00
2.389111999999999902e+00
2.693633000000000166e+00
2.650792000000000037e+00
2.355160999999999838e+00
3.253106999999999971e+00
1.936363999999999974e+00
2.730789000000000133e+00
2.852651999999999965e+00
2.372081000000000106e+00
2.409333999999999865e+00
2.443454000000000015e+00
3.048102999999999785e+00
2.345536000000000065e+00
2.366741000000000206e+00
2.705509999999999859e+00
2.590279000000000220e+00
2.378826000000000107e+00
2.916869000000000156e+00
2.450387999999999789e+00
2.554460000000000175e+00
2.725804999999999811e+00
2.952583000000000180e+00
2.907071999999999878e+00
3.383296000000000081e+00
1.913122999999999907e+00
2.168203999999999798e+00
2.641407000000000060e+00
2.737729999999999997e+00
2.106342000000000159e+00
2.198010000000000019e+00
2.586586000000000052e+00
2.293467999999999840e+00
2.637703000000000131e+00
2.468550000000000022e+00
2.254939999999999944e+00
2.447071999999999914e+00
2.862718999999999792e+00
2.471865999999999897e+00
2.665020000000000167e+00
2.241101000000000010e+00
2.789981000000000044e+00
3.226519000000000137e+00
2.983461000000000141e+00
2.013910999999999785e+00
2.259260999999999964e+00
2.676492999999999789e+00
2.511788999999999827e+00
2.296335000000000015e+00
2.574472000000000094e+00
2.782080000000000108e+00
2.525472000000000161e+00
2.594164999999999832e+00
3.315256000000000203e+00
2.576086999999999794e+00
3.048823000000000061e+00
3.226913999999999838e+00
2.294487999999999861e+00
2.139527999999999874e+00
2.611848000000000170e+00
2.368554000000000048e+00
2.276968000000000103e+00
2.862941000000000180e+00
2.438645000000000174e+00
2.167046000000000028e+00
2.984846999999999806e+00
2.347059999999999924e+00
2.544178000000000051e+00
2.305614999999999970e+00
2.332714999999999872e+00
2.704925999999999942e+00
3.230069999999999997e+00
2.635707000000000022e+00
2.371709000000000067e+00
3.088513999999999982e+00
2.962493999999999961e+00
2.325588000000000211e+00
2.453476000000000212e+00
2.228651000000000160e+00
2.601354000000000166e+00
2.717363999999999891e+00
3.074361000000000121e+00
2.596070000000000100e+00
2.700371000000000077e+00
2.689893000000000089e+00
2.629706000000000099e+00
2.411125000000000185e+00
2.254100000000000215e+00
2.108875999999999973e+00
2.881256000000000039e+00
2.297280999999999906e+00
3.011321000000000137e+00
2.693086999999999787e+00
2.659641000000000144e+00
2.693675999999999959e+00
2.470531999999999950e+00
2.122768999999999906e+00
3.090974000000000110e+00
3.238140000000000018e+00
2.474060000000000148e+00
2.684339000000000031e+00
2.181382000000000154e+00
2.278164999999999996e+00
3.669401000000000135e+00
2.316575999999999969e+00
2.348990000000000133e+00
2.181331999999999827e+00
2.692340000000000177e+00
3.397489000000000203e+00
1.961753000000000080e+00
3.178129999999999900e+00
1.957211000000000034e+00
2.624502000000000113e+00
3.329547999999999952e+00
2.304492999999999903e+00
2.368186999999999820e+00
2.669315999999999800e+00
2.946560999999999986e+00
2.172574000000000005e+00
2.105650999999999939e+00
2.052436000000000149e+00
2.153792000000000151e+00
3.200740000000000141e+00
2.821272000000000002e+00
2.601096000000000075e+00
1.982078999999999924e+00
2.513689999999999980e+00
3.370527000000000051e+00
2.772482000000000113e+00
2.297254999999999825e+00
2.736225000000000129e+00
2.642999999999999794e+00
3.390268999999999977e+00
2.496255999999999808e+00
2.326500999999999930e+00
2.484478000000000186e+00
2.306150000000000144e+00
2.518304999999999794e+00
2.282097999999999960e+00
2.481679999999999886e+00
2.660120000000000040e+00
2.216638999999999804e+00
2.134161999999999892e+00
2.939721000000000029e+00
1.989228999999999914e+00
2.359906000000000059e+00
2.521002999999999883e+00
1.837147000000000086e+00
2.403709999999999791e+00
2.263485000000000191e+00
2.361606000000000094e+00
2.838318000000000119e+00
2.274468000000000156e+00
2.519442000000000181e+00
2.587874999999999925e+00
2.593783000000000172e+00
2.834979999999999833e+00
2.159641999999999840e+00
2.696328999999999976e+00
2.145227999999999913e+00
2.129036999999999846e+00
1.923438999999999899e+00
3.039016999999999857e+00
2.256378999999999913e+00
2.614390000000000214e+00
2.955341999999999913e+00
2.209518000000000093e+00
3.122691999999999801e+00
2.165036999999999878e+00
2.376094999999999846e+00
2.631629999999999914e+00
2.611718000000000206e+00
2.985990000000000144e+00
2.665563999999999822e+00
2.361311999999999856e+00
2.379913999999999863e+00
2.515829000000000093e+00
2.466591000000000200e+00
2.165157999999999916e+00
2.825032999999999905e+00
2.279437000000000157e+00
2.530145000000000088e+00
2.227711999999999914e+00
2.581439000000000039e+00
3.122526000000000135e+00
2.086155999999999899e+00
3.076839000000000102e+00
2.638417000000000012e+00
2.566669999999999785e+00
3.403757999999999839e+00
2.039016000000000162e+00
2.578402999999999778e+00
2.158806999999999920e+00
2.627540999999999904e+00
2.652524000000000104e+00
2.372621000000000091e+00
2.101744000000000057e+00
2.704413999999999874e+00
2.362277999999999878e+00
2.028973000000000138e+00
2.432214999999999794e+00
2.491762000000000032e+00
2.736515999999999948e+00
1.999465999999999966e+00
2.521495999999999960e+00
2.611728999999999967e+00
2.178081999999999852e+00
2.087260999999999811e+00
3.536430999999999880e+00
2.395951999999999860e+00
2.538301000000000140e+00
2.499826000000000104e+00
2.709054000000000073e+00
2.620480999999999838e+00
2.377333000000000141e+00
2.149894999999999889e+00
2.387112000000000123e+00
2.791132000000000168e+00
2.446956999999999827e+00
2.555956999999999812e+00
2.797693999999999903e+00
3.003935999999999940e+00
2.666396000000000210e+00
2.494464999999999932e+00
2.636626000000000136e+00
2.093008999999999897e+00
2.468665999999999805e+00
3.442495999999999778e+00
1.978858999999999924e+00
2.165335999999999927e+00
2.531626999999999850e+00
2.398861999999999828e+00
2.759307999999999872e+00
2.588785000000000114e+00
2.530839999999999979e+00
2.588197000000000081e+00
2.788870999999999878e+00
2.183138000000000023e+00
2.355220000000000091e+00
2.454340000000000188e+00
2.985853000000000090e+00
2.342093000000000202e+00
2.871814000000000089e+00
2.707555999999999852e+00
2.400103999999999793e+00
2.348898999999999848e+00
3.400128000000000039e+00
2.073815000000000186e+00
2.147114000000000189e+00
2.018205000000000027e+00
2.499204000000000203e+00
2.957650000000000112e+00
2.624372000000000149e+00
2.505837999999999788e+00
2.492230000000000167e+00
2.565116999999999869e+00
2.166348999999999858e+00
2.934441000000000077e+00
2.965066999999999897e+00
2.693932999999999911e+00
3.197398999999999880e+00
2.294732000000000216e+00
2.658812000000000175e+00
1.972607999999999917e+00
2.230112000000000094e+00
2.292152999999999885e+00
1.985548000000000091e+00
2.492983999999999867e+00
2.694732999999999823e+00
2.419213000000000058e+00
3.364829999999999988e+00
2.348097999999999796e+00
2.713442000000000132e+00
3.245594000000000090e+00
2.946267000000000191e+00
2.468382000000000076e+00
1.998669000000000029e+00
2.875770999999999855e+00
2.682793000000000205e+00
2.916819999999999968e+00
2.461897000000000002e+00
2.566558000000000117e+00
2.289998000000000200e+00
2.865766999999999953e+00
3.546383000000000063e+00
2.211939999999999795e+00
2.225032999999999817e+00
2.269476000000000049e+00
2.428271000000000068e+00
2.828485999999999834e+00
2.148144999999999971e+00
2.469713000000000047e+00
2.296329000000000065e+00
1.905377000000000098e+00
1.983689999999999953e+00
2.285368000000000066e+00
2.949978000000000211e+00
3.076233999999999913e+00
2.360329000000000121e+00
1.962020000000000097e+00
2.691800999999999888e+00
2.565564999999999873e+00
2.501618000000000119e+00
2.286389999999999922e+00
1.879453000000000040e+00
2.571603999999999779e+00
2.751063999999999954e+00
2.519298000000000037e+00
2.831249000000000127e+00
2.224222000000000143e+00
2.809755000000000003e+00
3.076632000000000033e+00
3.259431000000000189e+00
2.793807000000000151e+00
1.963878999999999930e+00
3.183050999999999853e+00
2.498057000000000194e+00
2.904752999999999918e+00
2.745741999999999905e+00
2.571121000000000212e+00
2.139940999999999871e+00
2.623116000000000003e+00
2.355976000000000070e+00
2.476433000000000106e+00
2.572560999999999876e+00
2.786106999999999889e+00
3.018123000000000111e+00
2.434320000000000039e+00
1.991706999999999894e+00
2.959071999999999925e+00
2.989898999999999862e+00
2.595849999999999991e+00
2.881012000000000128e+00
2.393140999999999963e+00
2.931179999999999897e+00
3.404564999999999841e+00
2.440671000000000035e+00
2.214258000000000060e+00
2.847075999999999940e+00
1.984593000000000051e+00
2.676184999999999814e+00
2.702744000000000035e+00
2.026063999999999865e+00
2.611232000000000220e+00
2.971811999999999898e+00
2.882333000000000034e+00
2.445908999999999889e+00
2.038848000000000216e+00
3.444682999999999939e+00
2.397524999999999906e+00
3.066615000000000091e+00
2.873549999999999827e+00
2.133007999999999793e+00
2.906149000000000093e+00
2.865559000000000189e+00
2.561545999999999879e+00
2.330312999999999857e+00
2.609913999999999845e+00
3.237232999999999805e+00
3.256752000000000091e+00
3.021795000000000009e+00
2.067912000000000194e+00
2.180346999999999813e+00
2.395270000000000010e+00
3.116350999999999871e+00
2.494251999999999914e+00
2.121478999999999893e+00
3.189668000000000170e+00
3.163435999999999915e+00
2.961465000000000014e+00
2.724222999999999839e+00
2.181773999999999880e+00
2.406489000000000100e+00
3.039076999999999806e+00
2.582444000000000184e+00
2.118228000000000222e+00
2.503181000000000100e+00
2.392344000000000026e+00
2.333921000000000134e+00
2.589824999999999822e+00
2.321439999999999948e+00
2.426511999999999780e+00
2.457659000000000038e+00
3.437553999999999998e+00
2.848570000000000046e+00
2.464361999999999941e+00
3.122011999999999787e+00
2.448189999999999866e+00
2.638849000000000000e+00
2.293479000000000045e+00
2.727529999999999788e+00
2.133827999999999836e+00
2.708047999999999789e+00
2.807547000000000015e+00
2.405406999999999851e+00
2.591199000000000030e+00
2.773010000000000197e+00
3.404691999999999830e+00
3.333654999999999813e+00
2.021148999999999862e+00
2.069119999999999848e+00
2.276197999999999944e+00
2.861148000000000025e+00
2.777086000000000165e+00
2.203929000000000027e+00
3.214747000000000021e+00
2.920889999999999986e+00
2.729645999999999795e+00
3.139386000000000010e+00
2.227838999999999903e+00
2.913695999999999842e+00
2.242693000000000048e+00
2.755546999999999969e+00
2.458873999999999782e+00
2.635977000000000015e+00
2.057590999999999948e+00
3.320136000000000198e+00
2.975721000000000060e+00
2.073049999999999837e+00
2.271684000000000037e+00
2.318977999999999984e+00
3.070333999999999897e+00
2.546660000000000146e+00
1.834927999999999892e+00
3.905680999999999958e+00
2.561948999999999810e+00
2.544684999999999864e+00
3.096658999999999828e+00
1.979133999999999949e+00
2.313225999999999782e+00
2.851850000000000218e+00
2.594132000000000104e+00
2.332829999999999959e+00
2.457539000000000140e+00
2.359058999999999795e+00
2.287307999999999897e+00
3.130704999999999849e+00
2.215780000000000083e+00
2.309079999999999799e+00
2.237960999999999867e+00
3.315716999999999803e+00
3.085049000000000152e+00
1.787218999999999891e+00
3.353626999999999914e+00
2.290862999999999872e+00
2.702773999999999788e+00
2.778613000000000000e+00
2.952605999999999842e+00
2.252717000000000080e+00
2.677786000000000222e+00
2.814058000000000170e+00
2.571677000000000213e+00
2.719505999999999979e+00
2.596610999999999780e+00
2.417429999999999968e+00
3.839564000000000199e+00
2.490273999999999877e+00
2.303692999999999991e+00
2.168508999999999798e+00
3.197938000000000169e+00
3.259605000000000086e+00
1.937186000000000075e+00
3.551375999999999866e+00
2.144702999999999804e+00
2.561910999999999827e+00
2.881259000000000015e+00
2.694503000000000092e+00
2.279037999999999897e+00
2.509408000000000083e+00
2.689379000000000186e+00
2.369667000000000190e+00
2.092351999999999990e+00
2.501345000000000152e+00
2.699523000000000117e+00
2.685773999999999884e+00
2.067067999999999905e+00
2.616200000000000081e+00
2.777394000000000140e+00
3.093615999999999921e+00
3.566514999999999880e+00
1.971772000000000080e+00
2.758093999999999824e+00
2.268444000000000127e+00
2.225000000000000089e+00
3.343796000000000213e+00
2.602796000000000110e+00
2.227020000000000000e+00
2.247743999999999964e+00
2.634228999999999932e+00
3.152861999999999831e+00
2.990771000000000068e+00
2.387110999999999983e+00


==> plots/data/f030_chacha20_100other_fixed_10k/tvals_signed.txt <==
3.068210999999999800e+00
-3.434867999999999810e+00
-2.746941000000000077e+00
-2.477827000000000002e+00
2.860451999999999995e+00
2.324056999999999817e+00
2.832234999999999836e+00
-2.409896999999999956e+00
-2.692528999999999950e+00
2.447775000000000034e+00
-2.494524999999999881e+00
-3.242354999999999876e+00
-2.422184999999999810e+00
2.700654999999999806e+00
-2.445927999999999880e+00
-3.310131000000000157e+00
-3.472869999999999902e+00
-2.724254999999999871e+00
-2.777839999999999865e+00
-3.289085000000000036e+00
-2.840127999999999986e+00
-2.898541999999999952e+00
-2.113436999999999788e+00
-2.676216000000000150e+00
-2.148372000000000170e+00
2.172280000000000211e+00
-2.058314999999999895e+00
-2.758055000000000145e+00
2.476850999999999914e+00
-2.131479000000000124e+00
2.436331000000000024e+00
1.982296000000000058e+00
-2.351157999999999859e+00
3.282624000000000208e+00
-2.112353000000000147e+00
-2.407192000000000220e+00
-2.242431999999999981e+00
-2.382604000000000166e+00
-3.179518999999999984e+00
-3.179192000000000018e+00
-2.692759000000000125e+00
1.999198999999999948e+00
-3.020054000000000016e+00
-2.531082000000000054e+00
2.591730000000000089e+00
-2.358889000000000014e+00
-2.481612000000000151e+00
2.672830999999999957e+00
2.707323999999999842e+00
-2.879474999999999785e+00
2.336513000000000062e+00
2.927865000000000162e+00
2.684077999999999964e+00
2.049605000000000121e+00
2.186047999999999991e+00
-2.347582000000000058e+00
-3.040055999999999869e+00
3.692966000000000193e+00
-2.880711999999999939e+00
3.938855999999999913e+00
3.012653999999999943e+00
-3.016065000000000218e+00
2.434518000000000182e+00
2.612445000000000128e+00
2.351659000000000166e+00
2.405276999999999887e+00
2.889531999999999989e+00
2.881368999999999847e+00
-3.051918999999999826e+00
-2.937021999999999800e+00
2.299837999999999827e+00
2.344024999999999803e+00
-2.689690999999999832e+00
-2.673097999999999974e+00
2.305200999999999834e+00
-3.249333000000000027e+00
3.907461000000000073e+00
-3.468227000000000171e+00
2.833597999999999839e+00
-2.434879000000000016e+00
-2.494362000000000190e+00
-2.680922999999999945e+00
2.999706999999999901e+00
2.345094000000000012e+00
-2.246982000000000035e+00
-2.625726999999999922e+00
-2.565822999999999965e+00
-3.234643999999999853e+00
-2.775574000000000208e+00
-2.760257999999999878e+00
2.666789000000000076e+00
-2.539874000000000187e+00
-2.105304999999999982e+00
-2.381368999999999847e+00
-3.462257999999999836e+00
3.885953000000000213e+00
-2.670977000000000157e+00
-2.990104999999999791e+00
-3.513781999999999961e+00
-3.089618000000000198e+00
-3.012910999999999895e+00
-2.460866999999999916e+00
-2.310712000000000099e+00
-2.531588000000000171e+00
2.798531999999999798e+00
2.509910999999999781e+00
-2.727974000000000121e+00
2.584999999999999964e+00
-2.661026999999999809e+00
2.406225000000000058e+00
-2.967737000000000069e+00
3.117144999999999833e+00
2.335357999999999823e+00
-3.160890999999999895e+00
3.861441999999999819e+00
2.413860999999999812e+00
2.898814999999999920e+00
2.654717000000000215e+00
2.009457999999999966e+00
3.178847000000000200e+00
-3.228759999999999852e+00
2.403284999999999894e+00
-2.105278999999999900e+00
3.392688999999999844e+00
-2.744228000000000112e+00
-3.083397999999999861e+00
2.885533000000000126e+00
-2.941787000000000152e+00
-2.548848000000000003e+00
2.469686999999999966e+00
-2.430051000000000183e+00
2.723370000000000068e+00
-2.861599000000000004e+00
4.117210000000000036e+00
-2.833371000000000084e+00
2.547159000000000173e+00
-2.831040999999999919e+00
-2.760008000000000017e+00
3.235040999999999833e+00
-2.652331999999999912e+00
2.736016999999999921e+00
-2.635638000000000147e+00
-3.132373999999999992e+00
2.808736999999999817e+00
-2.429307000000000105e+00
2.562129000000000101e+00
2.535101000000000049e+00
-2.784858999999999973e+00
-2.739707999999999810e+00
-2.494000999999999912e+00
2.444786999999999821e+00
-3.015645999999999827e+00
3.576217000000000201e+00
-2.438887999999999945e+00
-2.264721000000000206e+00
-2.847466999999999970e+00
-2.470851999999999826e+00
3.385564000000000018e+00
-2.654657999999999962e+00
-2.915556000000000036e+00
-2.279717999999999911e+00
-2.992220000000000102e+00
3.113173999999999886e+00
2.817234000000000016e+00
-2.053148000000000195e+00
-2.858115999999999879e+00
2.149989999999999846e+00
2.743034999999999890e+00
-2.613767999999999869e+00
-2.413273999999999919e+00
-3.351322999999999830e+00
3.462202000000000002e+00
-2.324247000000000174e+00
-3.120896000000000114e+00
-2.560494999999999965e+00
-2.855879999999999974e+00
-3.154402000000000150e+00
-2.874000999999999806e+00
2.565993000000000190e+00
-3.006298000000000137e+00
-2.753645000000000120e+00
-3.039236999999999966e+00
-2.966188999999999965e+00
-2.049250999999999934e+00
2.811704999999999899e+00
-2.211603999999999903e+00
-2.286631999999999998e+00
2.600544999999999884e+00
1.928406000000000065e+00
-3.082704000000000111e+00
3.401013999999999982e+00
-2.318019000000000052e+00
-2.344246000000000052e+00
-2.528948000000000196e+00
-2.295825999999999922e+00
3.236616999999999855e+00
2.504331000000000085e+00
-2.196143000000000178e+00
-2.246361999999999970e+00
-3.074816999999999911e+00
3.630689999999999973e+00
2.175317999999999863e+00
-2.235574999999999868e+00
-2.877899999999999903e+00
-2.728864000000000178e+00
2.872249000000000052e+00
2.638339999999999907e+00
-2.268151000000000028e+00
-2.555867999999999807e+00
3.496178000000000008e+00
2.101973000000000091e+00
-2.448205000000000187e+00
-2.129356000000000027e+00
-2.680324000000000151e+00
2.890743000000000062e+00
-3.064964999999999939e+00
2.860351999999999784e+00
-2.789301000000000030e+00
-3.208315999999999946e+00
3.467171000000000003e+00
-2.237754999999999939e+00
-2.179641999999999857e+00
-2.249760999999999900e+00
-2.590326999999999824e+00
2.419137000000000093e+00
-2.626759999999999984e+00
2.950924999999999798e+00
-2.269490999999999925e+00
2.954800000000000093e+00
-2.162881000000000054e+00
-2.091476000000000113e+00
-2.966441999999999801e+00
-2.634876999999999914e+00
2.907554999999999890e+00
2.707873000000000197e+00
-3.350138999999999978e+00
-2.559340999999999866e+00
-3.623959000000000152e+00
3.417171999999999876e+00
-2.531553999999999860e+00
2.276199000000000083e+00
2.355478999999999878e+00
2.238820000000000032e+00
2.335907999999999873e+00
3.033347000000000016e+00
3.371278000000000219e+00
2.406285000000000007e+00
3.015728999999999882e+00
2.322467000000000059e+00
2.056592999999999893e+00
1.924163000000000068e+00
2.007340000000000124e+00
2.884444999999999926e+00
2.635302999999999951e+00
2.856501999999999875e+00
2.698179000000000105e+00
3.014409999999999812e+00
2.936891000000000140e+00
-2.591772999999999882e+00
2.103953999999999880e+00
2.077503999999999795e+00
-2.750948999999999867e+00
-1.900652999999999926e+00
-2.497565999999999953e+00
-2.508751000000000175e+00
-2.619082999999999828e+00
2.763081999999999816e+00
-1.986382000000000092e+00
-1.805940000000000101e+00
1.836634000000000100e+00
2.098822999999999883e+00
3.315634999999999888e+00
2.139937999999999896e+00
2.411696000000000062e+00
2.376327999999999996e+00
3.085207000000000033e+00
3.009209999999999940e+00
2.544452000000000158e+00
2.131676000000000126e+00
2.091914000000000051e+00
1.964874999999999927e+00
1.902528999999999915e+00
1.941186000000000078e+00
2.266363000000000127e+00
2.794496999999999787e+00
2.694517999999999969e+00
-2.185080000000000133e+00
2.501891999999999783e+00
1.950954000000000077e+00
2.781198999999999977e+00
3.468170999999999893e+00
-2.371643999999999863e+00
1.849969999999999892e+00
2.999881999999999938e+00
3.022215999999999791e+00
3.427005999999999997e+00
2.507823999999999831e+00
2.245175999999999839e+00
1.989481000000000055e+00
-2.981508999999999965e+00
2.357223999999999986e+00
-2.353080999999999978e+00
2.155822999999999823e+00
-2.882089999999999819e+00
3.084508000000000028e+00
-2.025932000000000066e+00
2.736606999999999790e+00
2.501167999999999836e+00
2.346988000000000074e+00
2.724594000000000182e+00
-2.569945999999999842e+00
2.306597000000000008e+00
-2.865670000000000162e+00
2.989935000000000009e+00
3.693868000000000151e+00
-2.864838000000000218e+00
2.759479999999999933e+00
2.649426000000000059e+00
3.220175999999999927e+00
2.604576999999999920e+00
-2.270951999999999860e+00
2.330335999999999963e+00
2.935947000000000084e+00
2.903153999999999790e+00
2.668108999999999842e+00
-2.941831999999999780e+00
2.551282000000000050e+00
3.112760000000000193e+00
3.506669000000000036e+00
3.118549999999999933e+00
-2.276060000000000194e+00
2.597512000000000043e+00
3.086224000000000078e+00
3.272921000000000191e+00
-2.631183000000000050e+00
-2.448198000000000096e+00
-2.536248000000000058e+00
-2.915916000000000174e+00
4.005976000000000425e+00
-2.305188999999999933e+00
2.404722000000000026e+00
-2.746882999999999964e+00
-2.327450999999999937e+00
-2.910423999999999900e+00
-3.018057000000000212e+00
-2.552392999999999912e+00
-2.374873000000000012e+00
-2.618624000000000063e+00
2.439993999999999996e+00
-2.194504999999999928e+00
-2.482064999999999966e+00
-3.499204999999999899e+00
3.073371999999999993e+00
-2.623708000000000151e+00
2.804739000000000093e+00
-2.673757999999999857e+00
2.312133999999999912e+00
3.895067000000000057e+00
-2.197252000000000205e+00
2.422299000000000202e+00
-2.564112000000000169e+00
2.268238000000000198e+00
-2.556811000000000167e+00
-3.025300999999999796e+00
-2.689795999999999854e+00
2.636985000000000134e+00
1.985111999999999988e+00
2.720000999999999891e+00
2.216336000000000084e+00
2.079553000000000207e+00
-3.337390000000000079e+00
3.157488999999999990e+00
-2.604595999999999911e+00
-2.555562999999999807e+00
2.488323999999999980e+00
-2.554691000000000045e+00
3.013202000000000158e+00
2.875811999999999813e+00
2.611940000000000150e+00
-2.615610999999999908e+00
3.103079999999999838e+00
-3.061338000000000115e+00
-3.013338000000000072e+00
2.524446999999999885e+00
-2.853321000000000218e+00
-2.874150000000000205e+00
2.795923999999999854e+00
2.627585999999999977e+00
-2.532424999999999926e+00
-3.010832000000000175e+00
2.992798000000000069e+00
-2.856904000000000110e+00
-2.926203000000000110e+00
-2.883192999999999895e+00
-3.003760999999999903e+00
3.519538999999999973e+00
2.112344999999999917e+00
-2.394260000000000055e+00
-2.665699000000000041e+00
-3.213106999999999935e+00
3.044258999999999826e+00
-2.776515999999999984e+00
-2.514660000000000117e+00
-2.656163999999999970e+00
-2.800583000000000045e+00
-2.492188000000000070e+00
-2.813010999999999928e+00
-2.482066000000000106e+00
-3.223173000000000066e+00
2.978472000000000008e+00
-2.486613999999999880e+00
-3.172242999999999924e+00
-2.895779000000000103e+00
-3.095797999999999828e+00
3.657032000000000060e+00
2.308625000000000149e+00
-3.121516999999999875e+00
-2.834388000000000130e+00
-3.150186000000000153e+00
-2.722234999999999960e+00
-3.177124000000000059e+00
-2.787406999999999968e+00
-2.790016000000000052e+00
-2.482927999999999802e+00
-2.570348000000000077e+00
-2.466677999999999926e+00
-3.396142999999999912e+00
-3.429049000000000014e+00
2.974744999999999973e+00
-2.539832999999999785e+00
-3.476020000000000110e+00
-3.046247999999999845e+00
-2.927124000000000059e+00
-3.029310999999999865e+00
-3.119032999999999944e+00
-3.036599999999999966e+00
-2.748896999999999924e+00
-2.962600000000000122e+00
3.353393000000000068e+00
-3.198020999999999781e+00
-3.137086000000000041e+00
-2.700498000000000065e+00
-3.051797999999999789e+00
-2.275393000000000221e+00
-2.603416000000000174e+00
-2.888075000000000170e+00
-3.394492000000000065e+00
3.145347999999999811e+00
-2.212429000000000201e+00
-3.224187000000000136e+00
-2.826983999999999941e+00
-2.639864000000000210e+00
-2.810280999999999807e+00
-2.250623000000000040e+00
-2.548846000000000167e+00
-2.345222000000000140e+00
-3.481052000000000035e+00
-3.023274999999999935e+00
-2.779765999999999959e+00
-3.035168000000000088e+00
-2.517344000000000026e+00
-2.035829999999999806e+00
-2.477767000000000053e+00
-2.999464000000000130e+00
-2.125837000000000199e+00
-3.595724000000000142e+00
3.289022999999999808e+00
2.561841999999999953e+00
-2.701760999999999857e+00
-3.034264999999999990e+00
-2.290208999999999939e+00
-2.558910000000000018e+00
-1.928015000000000034e+00
-2.107439999999999980e+00
-2.058771000000000129e+00
-2.748547999999999991e+00
3.553716000000000097e+00
2.478467000000000198e+00
2.148102000000000178e+00
3.389092000000000215e+00
2.511568000000000023e+00
-1.934330000000000105e+00
2.008757999999999821e+00
-2.308867999999999920e+00
3.046981999999999857e+00
3.449749999999999872e+00
2.443395000000000206e+00
-3.247295999999999960e+00
-2.373740000000000183e+00
2.162926999999999822e+00
-2.445953999999999962e+00
-2.379322000000000159e+00
2.437488999999999795e+00
-2.907760000000000122e+00
-3.048452999999999857e+00
3.678882999999999903e+00
-2.706639000000000017e+00
-3.424106999999999790e+00
-3.322181000000000051e+00
-2.366198999999999941e+00
-2.475656999999999996e+00
-2.542917000000000094e+00
-2.708123000000000058e+00
-2.847201999999999789e+00
3.162151000000000156e+00
-2.294906999999999808e+00
-2.553951000000000082e+00
-2.384472000000000147e+00
-2.290979000000000099e+00
2.842089000000000087e+00
1.738081999999999905e+00
2.210569000000000006e+00
2.113455999999999779e+00
-2.948479999999999990e+00
3.650978999999999974e+00
2.205839999999999801e+00
2.438921999999999812e+00
2.512938999999999812e+00
-2.117427000000000170e+00
-3.107987000000000055e+00
-2.118100999999999789e+00
2.354149000000000047e+00
2.261392999999999986e+00
3.287183000000000188e+00
-2.261883000000000088e+00
-2.614688000000000123e+00
-2.973821000000000048e+00
-2.265197999999999823e+00
-2.441339000000000148e+00
-2.506997999999999838e+00
-2.435410000000000075e+00
-2.726424000000000181e+00
-2.495430999999999955e+00
3.687139000000000166e+00
2.812987000000000126e+00
-2.107740999999999865e+00
-2.927414000000000183e+00
2.299202999999999886e+00
3.016583999999999932e+00
-2.960878999999999817e+00
-2.493771000000000182e+00
-2.346566999999999847e+00
2.501056000000000168e+00
-2.444519999999999804e+00
-2.813455999999999957e+00
-2.297830999999999957e+00
-3.657475999999999949e+00
2.543709000000000220e+00
-2.307608000000000104e+00
-2.229265999999999970e+00
-2.869606000000000101e+00
-2.919760000000000133e+00
3.480205999999999911e+00
-2.838163999999999909e+00
-2.216254000000000168e+00
-2.386102000000000167e+00
2.345232000000000205e+00
-2.498571999999999793e+00
-2.699612999999999818e+00
-2.673331999999999820e+00
-2.662650000000000183e+00
-2.174799999999999844e+00
-2.119403000000000148e+00
-2.356142999999999876e+00
-2.265852999999999895e+00
2.548022000000000009e+00
2.347154999999999880e+00
2.787196999999999925e+00
3.035981000000000041e+00
2.860384999999999955e+00
2.789258999999999933e+00
3.615648000000000195e+00
2.822147999999999879e+00
2.936087000000000113e+00
2.836425000000000196e+00
2.545234000000000218e+00
3.087901000000000007e+00
3.253090999999999955e+00
2.870534999999999837e+00
2.620044000000000040e+00
2.876542999999999850e+00
2.954023999999999983e+00
-2.377631000000000050e+00
2.342328999999999883e+00
3.128071999999999964e+00
2.765060000000000073e+00
2.260511999999999855e+00
2.485043999999999809e+00
2.449511000000000216e+00
-3.080303999999999931e+00
3.423868999999999829e+00
-1.969815000000000094e+00
-2.003617999999999899e+00
-2.144976000000000216e+00
-2.442334999999999923e+00
2.617525000000000102e+00
-3.063934999999999853e+00
-2.222855000000000025e+00
-2.572989000000000193e+00
-2.510596000000000050e+00
2.797044000000000086e+00
-2.439227999999999952e+00
-2.075110000000000010e+00
-2.502247999999999806e+00
2.459989000000000203e+00
-2.798045000000000115e+00
-2.891141999999999879e+00
-2.151543000000000205e+00
-3.205902000000000029e+00
3.624658000000000158e+00
-2.362664000000000097e+00
2.363208000000000197e+00
-2.157961999999999936e+00
2.272879000000000094e+00
2.506647000000000070e+00
-3.148111000000000104e+00
2.632382999999999917e+00
-2.795056999999999903e+00
-2.460729000000000166e+00
-2.630341000000000040e+00
-2.541539000000000215e+00
2.033206999999999987e+00
-2.460942000000000185e+00
2.368631999999999849e+00
2.168933000000000000e+00
2.389286999999999939e+00
2.491547999999999874e+00
-2.975343000000000071e+00
3.092423999999999840e+00
-2.265582999999999902e+00
-2.054816000000000198e+00
-2.341333000000000109e+00
-3.169119999999999937e+00
3.178150000000000031e+00
-2.653948000000000196e+00
-3.004844999999999988e+00
-2.419089000000000045e+00
-2.633589999999999876e+00
2.404138999999999804e+00
2.350697999999999954e+00
2.317505999999999844e+00
2.448436000000000057e+00
2.553967000000000098e+00
2.543394999999999850e+00
2.906724999999999781e+00
2.250179000000000151e+00
-2.809792999999999985e+00
3.331109000000000098e+00
-2.089072999999999958e+00
-2.338550000000000129e+00
2.075696999999999903e+00
-3.117561999999999944e+00
3.494152999999999842e+00
2.334635000000000016e+00
-2.580926999999999971e+00
2.541727999999999987e+00
-2.532360000000000166e+00
2.779411000000000076e+00
-2.546787999999999830e+00
-2.142239000000000004e+00
-2.495953999999999784e+00
2.708184000000000147e+00
-2.008633000000000113e+00
-2.399983999999999895e+00
-3.083506999999999998e+00
-3.002005000000000035e+00
2.858277000000000179e+00
-2.220368999999999815e+00
2.292838000000000154e+00
-1.816683000000000048e+00
-3.105415999999999954e+00
-3.398519999999999985e+00
-2.595524000000000164e+00
-3.082275999999999794e+00
-2.903389000000000220e+00
-2.623692999999999831e+00
-2.477444000000000202e+00
-2.828514999999999890e+00
-2.632171000000000038e+00
-2.284019999999999939e+00
-2.198155999999999999e+00
2.769680000000000142e+00
2.492925000000000058e+00
-3.315358999999999945e+00
-2.651693999999999996e+00
2.955665999999999904e+00
-2.041533999999999960e+00
-2.909743999999999886e+00
2.355993999999999922e+00
-2.941263000000000183e+00
3.381009999999999849e+00
-2.454200000000000159e+00
-2.742363000000000106e+00
-2.971325999999999912e+00
-2.969072000000000155e+00
2.818350000000000133e+00
-3.129484999999999850e+00
2.614062000000000108e+00
2.353714999999999780e+00
2.041148000000000184e+00
-2.907598999999999823e+00
-2.613977999999999913e+00
-3.102592000000000017e+00
2.724365999999999843e+00
2.907337000000000060e+00
2.074984999999999857e+00
-2.766436999999999813e+00
2.979788999999999799e+00
2.768499999999999961e+00
2.938660000000000050e+00
2.443843999999999905e+00
2.330740000000000034e+00
-3.162838999999999956e+00
-2.681029999999999802e+00
3.007420999999999900e+00
2.522482999999999809e+00
-2.277270000000000127e+00
2.143917000000000073e+00
2.523169999999999913e+00
2.659257000000000204e+00
2.054778000000000215e+00
2.238487000000000116e+00
-2.382303999999999977e+00
2.848454999999999959e+00
2.328571999999999864e+00
-2.996186999999999934e+00
2.576045999999999836e+00
2.614101999999999926e+00
3.359427000000000163e+00
-1.981951000000000018e+00
2.868189999999999795e+00
-2.456506000000000078e+00
2.813801999999999914e+00
3.138288000000000189e+00
-2.905549000000000159e+00
-2.817994999999999806e+00
-2.788632999999999917e+00
-2.413619999999999877e+00
-2.815837000000000145e+00
-2.598555000000000170e+00
-2.423874999999999780e+00
-2.831196999999999964e+00
2.814106999999999914e+00
2.237261000000000166e+00
-2.661156000000000077e+00
-2.600166000000000199e+00
-2.170005999999999879e+00
2.980593999999999966e+00
-2.524798000000000098e+00
-2.276965999999999823e+00
-2.844826999999999995e+00
-2.578089999999999993e+00
3.000107999999999997e+00
-3.022377000000000091e+00
2.508059999999999956e+00
2.499601000000000184e+00
2.607219000000000175e+00
-2.203281000000000045e+00
3.001500000000000057e+00
-2.954015000000000057e+00
2.563826999999999856e+00
2.747053000000000189e+00
2.081509000000000054e+00
-3.091836999999999946e+00
-2.766894000000000187e+00
3.127553999999999945e+00
-2.569900000000000073e+00
3.064687999999999857e+00
2.517584999999999962e+00
2.100852000000000164e+00
-2.615720000000000045e+00
3.816085999999999867e+00
3.042720999999999787e+00
2.740428000000000086e+00
2.599435000000000162e+00
2.742157000000000178e+00
2.687377999999999822e+00
-2.600595999999999908e+00
-2.857559000000000182e+00
3.108985999999999805e+00
2.853660999999999781e+00
2.432490000000000041e+00
2.768998999999999988e+00
2.334468000000000210e+00
2.678361999999999910e+00
2.757817999999999881e+00
-2.472655000000000047e+00
-2.440532999999999841e+00
-3.181293999999999844e+00
-2.913593000000000099e+00
3.325347999999999971e+00
-2.943890000000000118e+00
-2.478957999999999995e+00
2.187272999999999801e+00
-2.366715000000000124e+00
2.479811999999999905e+00
2.545668000000000042e+00
2.861756000000000189e+00
-2.498009999999999842e+00
2.623165999999999887e+00
-2.244790000000000063e+00
-3.218601000000000045e+00
-2.399109999999999854e+00
-3.102501000000000175e+00
-2.852164999999999839e+00
-2.117758999999999947e+00
-2.884614000000000011e+00
-3.212323000000000039e+00
-2.693204999999999849e+00
3.335383999999999904e+00
-2.947184000000000026e+00
-2.687561000000000089e+00
-2.498113000000000028e+00
-2.417962999999999862e+00
-2.440685000000000215e+00
-2.402263000000000037e+00
-2.853578000000000170e+00
-3.822414999999999896e+00
-2.263517999999999919e+00
-2.348640000000000061e+00
-3.399992999999999821e+00
-2.691600000000000215e+00
-2.405685000000000073e+00
-2.686329999999999885e+00
-2.186822999999999961e+00
-2.909975000000000200e+00
-3.368323000000000178e+00
-3.441796000000000078e+00
3.137182999999999833e+00
-3.294826000000000032e+00
-3.284298999999999857e+00
-3.313819000000000070e+00
-3.381724999999999870e+00
-2.939775000000000027e+00
-3.210306000000000104e+00
-2.796044000000000196e+00
-2.926832999999999796e+00
2.524478000000000222e+00
-2.677392000000000216e+00
-3.541889999999999983e+00
-3.010311999999999877e+00
-3.099816999999999823e+00
-2.265677000000000163e+00
-2.898610000000000131e+00
-2.652870000000000061e+00
-2.791678999999999800e+00
-3.353184999999999860e+00
3.206240000000000201e+00
-2.590962999999999905e+00
-3.363072999999999979e+00
2.553948000000000107e+00
2.381349999999999856e+00
2.264777000000000040e+00
-2.232434000000000029e+00
2.045135999999999843e+00
-2.252896999999999927e+00
-2.406487999999999960e+00
2.458841000000000054e+00
-2.984323999999999977e+00
-2.555426999999999893e+00
2.134802999999999784e+00
-2.496862999999999833e+00
-2.110184999999999977e+00
-2.459496000000000127e+00
-2.416396999999999906e+00
-3.605837999999999877e+00
3.344640000000000057e+00
-2.178466999999999931e+00
-2.930702000000000140e+00
2.294875999999999916e+00
-1.958415000000000017e+00
2.092350999999999850e+00
2.146352999999999955e+00
-2.575874999999999915e+00
-2.417750999999999983e+00
-2.452716999999999814e+00
2.452784999999999993e+00
-2.666164000000000200e+00
-2.785474999999999923e+00
-2.307638999999999996e+00
2.376901999999999848e+00
2.266408000000000200e+00
-2.819714999999999971e+00
-2.230253999999999959e+00
-3.809693000000000218e+00
3.334845000000000059e+00
2.631813999999999876e+00
-2.853933000000000053e+00
-3.035251999999999839e+00
2.871478000000000197e+00
3.256572999999999940e+00
-2.928319999999999812e+00
-2.691288999999999820e+00
-2.574224000000000068e+00
-2.766137000000000068e+00
2.579476999999999798e+00
2.493011999999999784e+00
2.684149999999999814e+00
3.032656999999999936e+00
2.849060999999999844e+00
2.603743999999999836e+00
-2.468690000000000051e+00
2.317377000000000020e+00
-2.681245000000000100e+00
3.206989999999999785e+00
2.791080000000000005e+00
2.512518000000000029e+00
-2.703701999999999828e+00
2.758300000000000196e+00
3.026742000000000044e+00
2.521713999999999789e+00
-2.313241000000000103e+00
2.423909999999999787e+00
-2.814855000000000107e+00
2.540125000000000188e+00
2.402054999999999829e+00
2.721877999999999798e+00
2.765130999999999784e+00
2.346613000000000060e+00
2.641572000000000031e+00
2.177804000000000073e+00
-2.331805000000000128e+00
-2.479076000000000057e+00
3.575813999999999826e+00
2.327005999999999908e+00
-2.325365999999999822e+00
2.266030000000000211e+00
2.640470000000000095e+00
-2.738201000000000107e+00
1.947038000000000046e+00
1.988280000000000047e+00
-2.387272999999999978e+00
-2.763506000000000018e+00
2.882483999999999824e+00
2.328986000000000001e+00
-2.153455000000000119e+00
2.617995000000000072e+00
2.454968000000000039e+00
2.311634999999999884e+00
-2.023820999999999870e+00
-2.176251000000000158e+00
-2.520115999999999801e+00
3.554335000000000022e+00
-2.275495999999999963e+00
-2.568490000000000162e+00
2.324289999999999967e+00
-2.280256000000000061e+00
2.303484999999999783e+00
-2.739462000000000064e+00
2.129122000000000181e+00
-2.736571000000000087e+00
-2.732455999999999996e+00
2.930331999999999937e+00
-2.228333999999999815e+00
-2.682624999999999815e+00
2.265054000000000123e+00
-2.601053999999999977e+00
2.820158000000000165e+00
-2.645135999999999932e+00
-2.398610999999999827e+00
-3.192747999999999919e+00
3.119133999999999851e+00
-2.077299000000000007e+00
-2.310058000000000167e+00
-2.407969000000000026e+00
3.127406999999999826e+00
2.559079000000000104e+00
-2.814766999999999797e+00
2.184947000000000195e+00
-3.102583000000000091e+00
-3.125947000000000031e+00
3.188727000000000089e+00
-2.496588000000000029e+00
2.301785000000000192e+00
-2.229635000000000034e+00
2.482469000000000037e+00
-2.513203999999999994e+00
2.423588000000000076e+00
-2.078835000000000210e+00
-2.707507000000000108e+00
3.266985000000000028e+00
2.099524000000000168e+00
1.954577000000000009e+00
2.750987999999999989e+00
2.719389000000000056e+00
2.557900000000000063e+00
2.585831999999999908e+00
2.039791999999999828e+00
2.579584000000000099e+00
2.739478000000000080e+00
3.492436999999999792e+00
2.267634000000000150e+00
2.241216000000000097e+00
2.807500000000000107e+00
2.520150000000000112e+00
2.914268999999999998e+00
2.785594000000000126e+00
2.625157000000000185e+00
2.867284999999999862e+00
3.178228999999999971e+00
2.367910999999999877e+00
2.139447999999999794e+00
2.341394000000000197e+00
2.327173000000000158e+00
2.707663999999999849e+00
2.640635000000000066e+00
2.705033999999999939e+00
2.845206999999999820e+00
-2.556109999999999882e+00
3.370690999999999882e+00
1.989727999999999941e+00
1.763574999999999893e+00
2.047616000000000103e+00
2.429911999999999850e+00
2.727094999999999825e+00
-2.483655999999999864e+00
2.362245999999999846e+00
2.387712000000000057e+00
3.102373000000000047e+00
2.029469000000000189e+00
2.043598999999999943e+00
1.702368000000000103e+00
2.379941999999999780e+00
3.039184999999999803e+00
2.199702999999999964e+00
2.367478000000000193e+00
2.274577999999999989e+00
2.613653999999999922e+00
3.250319000000000180e+00
1.854006000000000043e+00
-1.943786000000000014e+00
-2.127384000000000164e+00
2.538999000000000006e+00
-2.457507999999999804e+00
-2.646679999999999922e+00
-2.791056000000000203e+00
-2.589331000000000049e+00
2.822601000000000138e+00
-2.010413999999999923e+00
-2.630249000000000059e+00
-2.081634999999999902e+00
-2.332291999999999810e+00
2.468878000000000128e+00
-2.767221999999999849e+00
-2.954016000000000197e+00
-2.797476000000000074e+00
3.143513000000000002e+00
3.239707999999999810e+00
-3.166970000000000063e+00
-2.852923000000000098e+00
-2.693045999999999829e+00
-2.765258999999999912e+00
-2.193217000000000194e+00
-3.239681000000000033e+00
-2.595031000000000088e+00
-2.731698000000000182e+00
2.965259999999999785e+00
2.025488999999999873e+00
-2.622641999999999918e+00
-2.495724000000000053e+00
-2.989090000000000025e+00
3.883105000000000029e+00
-2.209327000000000041e+00
-2.591353999999999935e+00
2.761270000000000113e+00
3.353426999999999936e+00
3.175670999999999911e+00
-2.919754000000000183e+00
2.907598000000000127e+00
-2.529052000000000078e+00
-2.562737999999999960e+00
2.719733000000000178e+00
-2.543419999999999792e+00
-2.651977000000000029e+00
2.684597000000000122e+00
2.353860000000000063e+00
2.135076999999999892e+00
-2.710806999999999967e+00
-2.100108999999999781e+00
-2.440395000000000092e+00
2.497900000000000009e+00
2.495315000000000172e+00
-2.350279000000000007e+00
-3.327110999999999930e+00
3.335898999999999948e+00
3.031670000000000087e+00
-2.537847999999999882e+00
-2.683320000000000149e+00
-2.288648999999999933e+00
-3.458149000000000139e+00
2.789375000000000160e+00
-2.537552999999999948e+00
-2.329610999999999876e+00
-2.969660000000000188e+00
2.345229999999999926e+00
-2.473250999999999866e+00
-2.864370999999999778e+00
-2.956122000000000138e+00
-2.955445000000000100e+00
-4.129383999999999943e+00
-3.117523999999999962e+00
-2.853444000000000091e+00
-2.572992000000000168e+00
-3.284383000000000052e+00
3.088372000000000117e+00
-2.720972999999999864e+00
-2.692590000000000039e+00
-2.390692000000000039e+00
-3.348250000000000171e+00
-2.874074999999999935e+00
-2.538111999999999924e+00
-2.714640000000000164e+00
-3.055536000000000030e+00
-2.484582000000000068e+00
-3.189141999999999921e+00
-2.757706999999999908e+00
-3.092659999999999965e+00
-2.675427000000000000e+00
-2.714583000000000190e+00
-3.328523999999999816e+00
-2.437530999999999892e+00
-2.888392000000000071e+00
-2.692365000000000119e+00
2.871704999999999952e+00
-2.767424999999999802e+00
-2.423354999999999926e+00
-3.080115999999999854e+00
-3.093405999999999878e+00
2.623517000000000099e+00
-2.346337000000000117e+00
-2.282770000000000188e+00
-2.235533999999999910e+00
-2.154090000000000060e+00
2.672333000000000069e+00
2.877507000000000037e+00
-2.023641000000000023e+00
2.396310000000000162e+00
2.776475000000000026e+00
3.196849999999999969e+00
3.059556999999999860e+00
2.473611000000000004e+00
2.804818000000000033e+00
3.143711999999999840e+00
2.790576000000000167e+00
2.811066999999999982e+00
2.724248999999999921e+00
2.548732000000000220e+00
3.186583000000000165e+00
2.174798000000000009e+00
2.570199000000000122e+00
2.349654999999999827e+00
2.323542000000000218e+00
2.440618000000000176e+00
-2.967150999999999872e+00
2.504420999999999786e+00
-3.088369000000000142e+00
2.377768999999999799e+00
2.031106999999999996e+00
3.377390000000000114e+00
2.168604999999999894e+00
-3.211806999999999856e+00
3.015457000000000054e+00
2.481405000000000083e+00
2.367389000000000188e+00
2.243994999999999962e+00
2.954772999999999872e+00
2.966774000000000022e+00
2.588675999999999977e+00
2.484872000000000192e+00
-2.421886000000000205e+00
-2.093191000000000024e+00
3.139104000000000116e+00
-3.045188000000000006e+00
3.279786999999999786e+00
-2.920240000000000169e+00
2.339806999999999970e+00
2.356809999999999850e+00
2.628020999999999940e+00
-2.595470999999999862e+00
-2.910343999999999820e+00
3.089164999999999939e+00
-2.753137999999999863e+00
-2.859653999999999918e+00
-2.177090000000000192e+00
-2.424685000000000201e+00
2.979601999999999862e+00
2.380768000000000217e+00
-2.549329999999999874e+00
-3.094262000000000068e+00
-2.530923000000000034e+00
2.687349999999999905e+00
-3.430343000000000142e+00
2.841743000000000130e+00
-2.689617999999999842e+00
-2.979295000000000027e+00
2.429689999999999905e+00
1.933405999999999958e+00
-2.364103000000000065e+00
-3.323390999999999984e+00
3.054342999999999808e+00
2.204534000000000216e+00
2.863757000000000108e+00
2.510745000000000005e+00
-2.747727999999999948e+00
3.126783000000000090e+00
2.645947000000000049e+00
2.356002000000000152e+00
-2.644006000000000078e+00
-2.558924999999999894e+00
2.731033000000000044e+00
-3.003994000000000053e+00
2.498982999999999954e+00
2.433832999999999913e+00
2.189515999999999796e+00
2.381019999999999914e+00
2.348240999999999801e+00
1.802786999999999917e+00
-2.715278000000000080e+00
3.036156000000000077e+00
2.571292000000000133e+00
-2.904069999999999929e+00
2.888525000000000009e+00
2.657471000000000139e+00
2.755177000000000209e+00
-2.933266000000000151e+00
-2.259163000000000032e+00
-2.335296000000000038e+00
-2.754624999999999879e+00
3.358613000000000071e+00
-3.358655999999999864e+00
-2.597970999999999808e+00
-2.880859000000000059e+00
-2.508061999999999792e+00
-2.251894000000000062e+00
-2.359623000000000026e+00
-2.765271999999999952e+00
-2.788063999999999876e+00
3.360825000000000173e+00
-2.414718999999999838e+00
-3.309463000000000044e+00
-2.620928999999999842e+00
3.072964999999999947e+00
2.556913000000000213e+00
-2.477278999999999787e+00
2.046107000000000120e+00
-2.251929000000000070e+00
-2.720556999999999892e+00
3.046229999999999993e+00
-3.206621000000000166e+00
2.447461000000000109e+00
2.769702000000000108e+00
2.765525999999999929e+00
2.190672000000000175e+00
-2.973041999999999963e+00
-2.268352000000000146e+00
-3.539070999999999856e+00
3.353455999999999992e+00
-2.226242000000000054e+00
-2.655746999999999858e+00
-2.698230999999999824e+00
3.067305000000000170e+00
-2.378012000000000015e+00
-2.947045000000000137e+00
-2.564172000000000118e+00
-2.357247000000000092e+00
-3.164503999999999984e+00
3.558549000000000184e+00
-3.120756000000000085e+00
2.729067999999999827e+00
-2.820653000000000077e+00
1.921699000000000046e+00
2.539502000000000148e+00
-2.185173999999999950e+00
-2.682128000000000068e+00
-2.997454999999999981e+00
2.871115999999999779e+00
1.959513000000000060e+00
-2.386413000000000117e+00
-2.815916000000000086e+00
-2.531816000000000066e+00
2.899725000000000108e+00
-2.105999999999999872e+00
-2.732429999999999914e+00
-2.287850000000000161e+00
-3.213414000000000215e+00
3.301258999999999943e+00
-2.474467000000000194e+00
-2.791422999999999988e+00
2.516548999999999925e+00
2.356774000000000147e+00
2.635763999999999996e+00
1.906767000000000101e+00
-2.579784000000000077e+00
2.216397000000000173e+00
3.018222999999999878e+00
2.431554999999999911e+00
2.604559000000000069e+00
2.502457999999999849e+00
2.367722000000000104e+00
2.556684999999999874e+00
2.589388000000000023e+00
-2.264521999999999924e+00
-1.897720000000000073e+00
-2.884278000000000119e+00
3.328829999999999956e+00
2.826976000000000155e+00
2.791323000000000221e+00
3.111800000000000122e+00
2.722637999999999892e+00
2.763952999999999882e+00
2.616257000000000055e+00
2.199758000000000102e+00
2.644404999999999895e+00
2.971242000000000161e+00
2.617300999999999878e+00
2.647048999999999985e+00
2.397588999999999970e+00
2.315859000000000112e+00
2.557017000000000095e+00
2.271580000000000155e+00
2.299684000000000061e+00
2.238366000000000078e+00
-2.623327000000000186e+00
3.432620000000000005e+00
2.085703000000000085e+00
2.603383000000000003e+00
2.092344000000000204e+00
1.828681000000000001e+00
2.440929000000000126e+00
1.914809999999999901e+00
-1.831426999999999916e+00
2.386651000000000078e+00
2.306763999999999815e+00
2.574589000000000016e+00
-2.216305000000000192e+00
1.746331999999999995e+00
2.205436999999999870e+00
2.095108999999999888e+00
-2.560223999999999833e+00
-2.386197999999999819e+00
-2.234423000000000048e+00
-3.119899999999999896e+00
3.340463999999999878e+00
-2.370906000000000180e+00
-2.536788000000000043e+00
-1.844186000000000103e+00
-1.915783999999999931e+00
-1.814885000000000081e+00
-1.870808999999999944e+00
-2.469517000000000184e+00
-2.742999000000000187e+00
2.033452000000000037e+00
2.555750000000000188e+00
-2.392316999999999805e+00
-2.182615999999999890e+00
-2.345276000000000138e+00
2.514091000000000076e+00
-2.198001000000000094e+00
-2.232194999999999929e+00
-2.410690000000000222e+00
-2.829378999999999866e+00
3.403589000000000198e+00
-2.109719999999999818e+00
-2.522400000000000198e+00
-2.069942999999999866e+00
-2.089552999999999994e+00
-2.806665000000000187e+00
-2.698106999999999811e+00
-2.421524999999999928e+00
-2.442467999999999861e+00
2.252695999999999810e+00
2.568290999999999880e+00
-2.302510999999999974e+00
-2.536343000000000014e+00
-2.462196000000000051e+00
-2.384152999999999967e+00
-3.159386000000000028e+00
-2.943473000000000006e+00
-2.912913000000000086e+00
-2.943548999999999971e+00
3.135907000000000000e+00
-2.194370999999999849e+00
-2.646109000000000044e+00
-2.756470000000000198e+00
-2.736101999999999812e+00
2.313874999999999904e+00
-2.574465000000000003e+00
-3.081986000000000114e+00
2.550368000000000190e+00
2.263584999999999958e+00
2.908077000000000023e+00
-2.642605000000000093e+00
2.269737999999999811e+00
-2.896342999999999890e+00
3.238363999999999798e+00
-2.416519999999999779e+00
-2.612007000000000190e+00
-2.245353999999999850e+00
-3.057844999999999924e+00
3.331319000000000141e+00
1.784537999999999958e+00
-2.208317000000000085e+00
2.455185000000000173e+00
2.012237999999999971e+00
3.192864999999999842e+00
1.916298000000000057e+00
3.474172999999999956e+00
2.336988999999999983e+00
2.608767999999999976e+00
2.583257999999999832e+00
-1.971460999999999908e+00
1.736828000000000038e+00
1.920198999999999989e+00
2.810575000000000045e+00
2.152064999999999895e+00
2.287967999999999780e+00
2.491426000000000140e+00
2.332127999999999979e+00
3.329877999999999894e+00
-1.852257999999999960e+00
2.273709000000000202e+00
-1.766890000000000072e+00
2.870010999999999868e+00
3.257070999999999827e+00
2.476427999999999852e+00
2.353171999999999819e+00
2.308565999999999896e+00
2.419918000000000013e+00
2.611402000000000001e+00
-2.190895999999999955e+00
2.241063000000000027e+00
-2.219894000000000034e+00
3.110326000000000146e+00
2.459826000000000068e+00
2.080989999999999895e+00
1.971556000000000086e+00
2.582107000000000152e+00
3.236355999999999788e+00
-2.026977000000000029e+00
2.126202999999999843e+00
-1.716909999999999936e+00
2.421416999999999931e+00
3.036747000000000085e+00
2.237836000000000158e+00
-2.315390999999999977e+00
2.615966999999999931e+00
2.416519999999999779e+00
2.692766000000000215e+00
-2.613382000000000094e+00
2.162676999999999961e+00
-2.592617999999999867e+00
3.618698999999999888e+00
-2.100525000000000198e+00
-2.759735000000000049e+00
2.523179999999999978e+00
-2.773172000000000192e+00
3.095543000000000156e+00
-2.220143000000000200e+00
-2.110152999999999945e+00
-2.589039999999999786e+00
-2.913815000000000044e+00
4.041591999999999629e+00
2.627942000000000000e+00
-2.161354999999999915e+00
-2.928563000000000027e+00
2.469574999999999854e+00
3.119266999999999790e+00
-2.255771999999999888e+00
-2.154615000000000169e+00
-2.493249000000000049e+00
-3.081949999999999967e+00
-2.185118000000000116e+00
2.408088999999999924e+00
2.078660999999999870e+00
-3.206744000000000039e+00
3.117703999999999809e+00
-2.237525000000000208e+00
-2.478985999999999912e+00
-2.460310000000000219e+00
-2.582425000000000193e+00
-2.899697000000000191e+00
-2.715898000000000145e+00
-2.455789999999999917e+00
-2.889079000000000175e+00
-2.781082000000000054e+00
2.877759000000000178e+00
-2.339182999999999790e+00
-2.117322999999999844e+00
-3.046990000000000087e+00
3.025374999999999925e+00
-3.404097000000000151e+00
-2.451735000000000220e+00
-2.095193000000000083e+00
-3.120893000000000139e+00
3.070964000000000027e+00
-2.502774000000000054e+00
-2.506777000000000033e+00
-2.831303000000000125e+00
3.484652000000000083e+00
3.551914000000000016e+00
-2.384872000000000103e+00
2.479601000000000166e+00
-2.595375000000000210e+00
-2.804475000000000051e+00
2.998940999999999857e+00
-2.479947999999999819e+00
-2.282808999999999866e+00
-2.133128000000000135e+00
-3.110463999999999896e+00
-2.395296999999999787e+00
-2.497590999999999894e+00
-2.198316999999999855e+00
-2.646949999999999914e+00
2.303021999999999903e+00
-2.185414000000000190e+00
-2.998375999999999930e+00
-2.174637999999999849e+00
-2.620765000000000011e+00
-3.381238999999999884e+00
-2.754385000000000083e+00
-2.865939000000000014e+00
-2.607762000000000135e+00
-2.597351999999999883e+00
2.903030999999999917e+00
-2.223934999999999995e+00
-2.067556999999999867e+00
-2.208692999999999795e+00
2.375024999999999942e+00
-2.378534000000000148e+00
2.103905999999999832e+00
2.169175000000000075e+00
-2.449870000000000214e+00
2.199346999999999941e+00
2.594047000000000214e+00
2.657754000000000172e+00
1.918466999999999922e+00
2.118393000000000193e+00
2.609698999999999991e+00
1.985141999999999962e+00
2.314759000000000011e+00
2.041500000000000092e+00
-2.229635000000000034e+00
3.253206000000000042e+00
-2.127409999999999801e+00
2.044497999999999927e+00
2.235205999999999804e+00
2.303186000000000178e+00
-1.929203999999999919e+00
-1.841409999999999991e+00
-2.057624999999999815e+00
-2.534256000000000064e+00
2.193248999999999782e+00
-2.193528000000000144e+00
-2.455919999999999881e+00
-2.261352000000000029e+00
2.509777999999999842e+00
2.308371999999999868e+00
-1.957208999999999977e+00
2.137512000000000079e+00
2.947400000000000020e+00
-2.519160999999999984e+00
3.263145000000000184e+00
-2.345038000000000178e+00
-2.494029999999999969e+00
2.358770999999999951e+00
2.587445999999999913e+00
2.466384000000000132e+00
-2.335891999999999857e+00
2.825429000000000190e+00
2.521672999999999831e+00
2.463722999999999885e+00
2.845762000000000125e+00
2.659095999999999904e+00
3.646272999999999875e+00
3.199911999999999868e+00
2.873151000000000010e+00
3.340463000000000182e+00
2.809718000000000160e+00
3.504758999999999958e+00
2.868835999999999942e+00
3.540700999999999876e+00
2.743351000000000095e+00
2.876539000000000179e+00
2.864454999999999973e+00
2.843363000000000085e+00
2.705154999999999976e+00
2.234437999999999924e+00
2.324721999999999955e+00
2.654904000000000153e+00
2.613278999999999908e+00
2.614256000000000135e+00
-2.424469000000000207e+00
3.164514000000000049e+00
2.510248999999999953e+00
2.108074999999999921e+00
3.110135000000000094e+00
-2.257165999999999784e+00
2.168089999999999851e+00
2.806607000000000074e+00
3.390273999999999788e+00
2.634853999999999807e+00
2.109401000000000082e+00
2.847217999999999805e+00
2.157958999999999961e+00
-2.320383000000000084e+00
2.434317000000000064e+00
1.862756999999999996e+00
-2.378522999999999943e+00
2.654275000000000162e+00
2.465669999999999806e+00
-2.771138000000000101e+00
2.847703000000000095e+00
2.953260000000000218e+00
2.631518999999999942e+00
2.559105000000000185e+00
2.156731000000000176e+00
-1.970367999999999897e+00
-3.013511999999999968e+00
3.630396999999999874e+00
2.512354999999999894e+00
-2.473374000000000184e+00
2.732171999999999823e+00
2.368503000000000025e+00
2.626590000000000202e+00
-2.320742999999999778e+00
-2.139292000000000193e+00
2.203196000000000154e+00
2.402731000000000172e+00
2.654382000000000019e+00
-2.535044000000000075e+00
-2.929244999999999877e+00
2.461832999999999938e+00
2.505602000000000107e+00
2.940154000000000156e+00
-2.446925999999999934e+00
1.938495000000000079e+00
-3.414311000000000096e+00
3.496093000000000117e+00
-2.532207000000000097e+00
-3.078631000000000117e+00
-3.099965000000000082e+00
-2.177366999999999830e+00
3.137926999999999911e+00
-2.357390000000000096e+00
-2.502021000000000051e+00
-2.859928000000000026e+00
-2.664441000000000059e+00
2.863379000000000119e+00
-2.473743999999999943e+00
-2.993888999999999800e+00
2.770563999999999805e+00
2.556332999999999966e+00
2.343713000000000157e+00
-2.666555999999999926e+00
2.336149999999999949e+00
-3.482491000000000003e+00
3.383261000000000074e+00
2.376508999999999983e+00
2.413441999999999865e+00
2.589833000000000052e+00
2.269954999999999945e+00
2.788841999999999821e+00
-2.256750999999999951e+00
-2.202529000000000181e+00
2.147203999999999890e+00
2.328679000000000165e+00
3.300565999999999889e+00
2.137360000000000149e+00
-2.736657999999999813e+00
2.811951000000000089e+00
2.159515999999999991e+00
2.997243999999999797e+00
2.022899999999999920e+00
2.705922999999999856e+00
-3.343836000000000030e+00
3.121572000000000013e+00
2.276717000000000102e+00
2.761165000000000092e+00
2.944014000000000131e+00
-2.700342000000000020e+00
2.736809000000000047e+00
-2.463086999999999804e+00
2.563260000000000094e+00
-2.381712999999999969e+00
2.526556999999999942e+00
2.989133999999999958e+00
-2.351350000000000051e+00
-2.468663999999999970e+00
-2.647006000000000192e+00
-1.847576000000000107e+00
-2.498251999999999917e+00
-1.682091999999999921e+00
-2.277013000000000176e+00
-3.647972000000000214e+00
3.226268999999999831e+00
-2.543667999999999818e+00
2.370465999999999962e+00
-2.404580999999999857e+00
-3.111029999999999962e+00
2.777179999999999982e+00
-2.268568999999999836e+00
-2.456421000000000188e+00
-2.481257999999999964e+00
-2.349725999999999981e+00
-2.881038999999999906e+00
-2.482094000000000023e+00
-2.432941000000000020e+00
-2.365704000000000029e+00
1.618392999999999970e+00
-2.323786000000000129e+00
-2.335351000000000177e+00
-1.893277000000000099e+00
-3.554291999999999785e+00
3.140512999999999888e+00
-2.182767999999999819e+00
-2.044490999999999836e+00
-2.015709999999999891e+00
2.444532999999999845e+00
3.234973999999999794e+00
2.172677999999999887e+00
-2.499451000000000089e+00
-1.894686000000000092e+00
-2.368835999999999942e+00
3.099534999999999929e+00
2.867596999999999952e+00
2.090447999999999862e+00
2.145242999999999789e+00
2.085783999999999860e+00
2.209483000000000086e+00
-1.986588000000000021e+00
2.603080999999999978e+00
-2.616185999999999900e+00
3.317585999999999924e+00
2.065402999999999878e+00
2.209970999999999908e+00
2.085738000000000092e+00
2.449231999999999854e+00
2.964989999999999792e+00
2.343269999999999964e+00
-2.223794999999999966e+00
-2.478133999999999837e+00
-2.581523999999999930e+00
3.561802000000000135e+00
-2.186414000000000080e+00
2.015808999999999962e+00
2.034698000000000118e+00
2.405895999999999813e+00
2.068290000000000184e+00
1.969241999999999937e+00
2.271663000000000210e+00
-2.200629000000000168e+00
2.800990000000000091e+00
-1.890479999999999938e+00
1.913448000000000038e+00
1.969762999999999931e+00
2.246868000000000087e+00
3.164247000000000032e+00
2.253042999999999907e+00
-2.360886999999999958e+00
-1.920495000000000063e+00
-2.344288000000000149e+00
3.232683000000000195e+00
-2.310795000000000154e+00
1.891752000000000100e+00
-1.957357000000000014e+00
2.078450999999999826e+00
2.170805000000000096e+00
-2.355382999999999782e+00
-2.691441999999999890e+00
-2.527992999999999935e+00
2.429581999999999908e+00
-2.249537000000000120e+00
-2.408373999999999793e+00
-2.008804000000000034e+00
-2.198983999999999828e+00
3.268027000000000015e+00
-2.489577000000000151e+00
-2.565695999999999977e+00
-2.610863999999999852e+00
2.488944000000000045e+00
3.130266999999999911e+00
-2.405879000000000101e+00
-2.100235000000000074e+00
-2.349146999999999874e+00
-2.149407000000000068e+00
-2.693335999999999952e+00
-2.517252000000000045e+00
-2.822103999999999946e+00
-2.391143000000000018e+00
2.469570000000000043e+00
-2.525275999999999854e+00
-2.407722000000000140e+00
-2.092417999999999889e+00
-2.507617000000000207e+00
3.415763999999999800e+00
-2.294474000000000125e+00
-2.695650999999999797e+00
-2.660912000000000166e+00
-2.669655999999999807e+00
3.438394000000000172e+00
-2.019203000000000081e+00
-2.012204999999999799e+00
-1.858481000000000050e+00
2.143253000000000075e+00
-2.237630999999999926e+00
-2.293893999999999878e+00
-1.924983000000000111e+00
-2.248298000000000130e+00
2.846818999999999988e+00
-2.418372000000000188e+00
-2.320164000000000115e+00
-2.503730000000000011e+00
-2.401504000000000083e+00
3.556051000000000073e+00
-2.667396000000000100e+00
-3.016579999999999817e+00
-2.141900999999999833e+00
-2.443328000000000166e+00
3.490857999999999794e+00
-2.200032000000000210e+00
2.080452999999999886e+00
-2.492224000000000217e+00
-2.575225999999999793e+00
-2.528688999999999965e+00
-2.083650000000000002e+00
-2.430617999999999945e+00
-2.588823000000000096e+00
2.797321000000000168e+00
2.805699000000000165e+00
2.380643000000000065e+00
2.176950000000000163e+00
3.045967999999999787e+00
3.850495000000000001e+00
-2.175054999999999961e+00
-2.352970000000000006e+00
-2.554289999999999949e+00
2.405695000000000139e+00
3.519800000000000040e+00
-2.144613999999999798e+00
2.457981999999999889e+00
-2.418089000000000155e+00
2.793330999999999786e+00
2.639740999999999893e+00
2.180572000000000177e+00
-3.496283000000000030e+00
3.072820999999999803e+00
2.160302999999999862e+00
2.702779000000000043e+00
-2.234887000000000068e+00
2.064213000000000076e+00
-2.276756999999999920e+00
3.535592999999999986e+00
-2.454950999999999883e+00
-2.318490000000000162e+00
-2.540109000000000172e+00
2.647015999999999813e+00
3.269454999999999778e+00
-2.488490000000000091e+00
-2.404884000000000022e+00
-2.184892000000000056e+00
2.416615999999999875e+00
2.758782000000000068e+00
-2.134352999999999945e+00
-2.447471999999999870e+00
-2.539547000000000221e+00
2.171151000000000053e+00
-2.917930999999999830e+00
-2.345023999999999997e+00
-2.159603000000000161e+00
-2.601360000000000117e+00
3.022158000000000122e+00
-2.609555999999999987e+00
-2.363261000000000056e+00
-2.922241000000000088e+00
-2.976882999999999946e+00
3.236168000000000156e+00
-2.708438000000000123e+00
-2.466978999999999811e+00
-2.804964000000000013e+00
-2.432869999999999866e+00
-2.564290000000000180e+00
-2.324860000000000149e+00
-2.696727000000000096e+00
-2.819716000000000111e+00
2.210847999999999924e+00
2.424596999999999891e+00
-2.238265000000000171e+00
-2.105761999999999912e+00
-2.660467000000000137e+00
2.816895000000000149e+00
-2.205319999999999947e+00
-2.104353000000000140e+00
-2.407564999999999955e+00
-3.376602999999999799e+00
3.328873999999999889e+00
-1.767265000000000086e+00
-2.117417000000000105e+00
-2.176645000000000163e+00
2.577052000000000120e+00
2.701200000000000045e+00
-2.289966000000000168e+00
2.111677999999999944e+00
-2.786985000000000046e+00
2.393130000000000202e+00
2.456230000000000135e+00
-2.296246000000000009e+00
-2.167692000000000174e+00
-2.298067000000000082e+00
3.326734000000000080e+00
-2.011827999999999950e+00
2.259212000000000220e+00
-1.887064000000000075e+00
-3.001748000000000083e+00
3.312422999999999895e+00
-2.076108000000000064e+00
-2.645096000000000114e+00
-2.341542000000000012e+00
-2.361334999999999962e+00
-2.803456999999999866e+00
-2.284003999999999923e+00
2.511286000000000129e+00
-2.325177000000000049e+00
2.708966000000000207e+00
-2.342372999999999816e+00
-2.759692999999999952e+00
-2.488709000000000060e+00
-2.890477999999999881e+00
-2.250465000000000160e+00
-3.295656000000000141e+00
-2.904199999999999893e+00
-3.833938999999999986e+00
-2.709843999999999919e+00
3.189213000000000076e+00
-2.404777000000000164e+00
-3.031543000000000099e+00
-2.719796999999999798e+00
3.177057000000000020e+00
3.791688000000000169e+00
-2.482756999999999881e+00
2.258252999999999844e+00
-3.059511000000000092e+00
-2.245922000000000196e+00
2.873714999999999797e+00
-3.048278999999999961e+00
-3.401482999999999812e+00
3.058815000000000062e+00
-2.736833999999999989e+00
-2.586736999999999842e+00
-2.235425999999999913e+00
-2.600550000000000139e+00
-3.205779999999999852e+00
2.602113999999999816e+00
-1.999123999999999901e+00
-3.319182000000000077e+00
-2.552020000000000177e+00
-2.361009000000000135e+00
-2.475258999999999876e+00
-2.856434999999999835e+00
-2.523540000000000116e+00
-3.296288999999999803e+00
2.389721999999999902e+00
2.969936000000000131e+00
-2.799033999999999800e+00
-3.072958999999999996e+00
-3.045853999999999839e+00
-2.520334000000000074e+00
-3.065376999999999796e+00
-2.436633000000000049e+00
-2.311185000000000045e+00
-3.309752000000000027e+00
2.905405000000000015e+00
-2.250354000000000187e+00
-2.722897999999999818e+00
-3.289020999999999972e+00
2.874861000000000111e+00
-2.694453000000000209e+00
-2.951353000000000115e+00
-2.880379000000000023e+00
-2.704082000000000097e+00
-2.232256000000000018e+00
-3.246217000000000130e+00
-3.550612000000000101e+00
-3.206608000000000125e+00
-2.794923999999999964e+00
2.352629999999999999e+00
-2.770497999999999905e+00
-2.214850999999999903e+00
-3.074088999999999849e+00
-3.500563000000000091e+00
-3.426959999999999784e+00
-2.251090000000000035e+00
-3.174275999999999875e+00
-3.217972000000000055e+00
2.248146999999999895e+00
-2.670501999999999931e+00
-2.753099000000000185e+00
-2.176412000000000013e+00
-2.719364000000000114e+00
2.237519999999999953e+00
3.102041999999999966e+00
-2.592404000000000153e+00
-2.796044000000000196e+00
-2.775526000000000160e+00
2.391834999999999933e+00
-2.494066000000000116e+00
-2.403103999999999907e+00
-2.342386999999999997e+00
-3.397267999999999954e+00
-3.206402000000000196e+00
-2.136007999999999907e+00
2.140943000000000040e+00
-3.113497999999999877e+00
2.190444999999999975e+00
2.309276000000000106e+00
-2.099889000000000117e+00
-2.414616000000000096e+00
-2.145103000000000204e+00
3.001469999999999860e+00
3.448087999999999820e+00
-2.330500999999999934e+00
-3.196921999999999819e+00
-2.467639000000000138e+00
2.215987000000000151e+00
2.170576000000000061e+00
-2.357895000000000074e+00
-2.408262000000000125e+00
-2.530469000000000079e+00
3.013631000000000171e+00
-2.198868000000000045e+00
-2.522981999999999836e+00
-3.338786999999999949e+00
2.799167000000000183e+00
-1.953392999999999935e+00
2.034708000000000183e+00
1.996053999999999995e+00
2.151870999999999867e+00
-2.737642999999999827e+00
3.402614999999999945e+00
-2.812051999999999996e+00
-2.951268999999999920e+00
-3.668520000000000003e+00
1.929945999999999939e+00
-2.382451000000000096e+00
-2.205626999999999782e+00
-2.613396999999999970e+00
-2.500598999999999794e+00
-3.314353000000000105e+00
-2.224187000000000136e+00
-3.072989999999999888e+00
-2.700178000000000189e+00
2.673681999999999892e+00
-2.213970000000000216e+00
-2.731100000000000083e+00
-2.472758999999999929e+00
-2.495589999999999975e+00
-2.593585000000000029e+00
3.816266000000000158e+00
-2.381482000000000099e+00
-2.687008000000000063e+00
-2.705766999999999811e+00
2.257249999999999979e+00
-2.307774000000000214e+00
-1.929087999999999914e+00
-2.183199999999999807e+00
-2.672454000000000107e+00
-2.369470000000000187e+00
-2.429384000000000210e+00
-2.256209000000000131e+00
-2.536795999999999829e+00
-2.489656000000000091e+00
-2.143041000000000196e+00
-2.281851000000000074e+00
2.062329000000000079e+00
-2.365205000000000002e+00
-2.563773999999999997e+00
3.591029999999999944e+00
-2.459236000000000200e+00
-2.029386999999999830e+00
2.653331000000000106e+00
2.451096999999999859e+00
2.507645999999999820e+00
-2.412516999999999801e+00
1.905786999999999898e+00
-2.703847999999999807e+00
-2.450680000000000192e+00
2.368535000000000057e+00
-1.928387000000000073e+00
-2.050285000000000135e+00
2.191572999999999993e+00
2.375928000000000040e+00
2.324587999999999877e+00
2.193957000000000157e+00
2.205548999999999982e+00
-2.534175999999999984e+00
3.310604999999999798e+00
2.070019999999999971e+00
2.191250000000000142e+00
2.228422000000000125e+00
2.669751999999999903e+00
2.723308999999999980e+00
-2.149433000000000149e+00
2.247847999999999846e+00
2.661986999999999881e+00
2.404009999999999980e+00
2.838080000000000158e+00
2.173585000000000100e+00
2.684166999999999970e+00
2.461307999999999829e+00
2.171237999999999779e+00
2.595174999999999788e+00
2.679127999999999954e+00
2.380259999999999820e+00
2.551254000000000133e+00
3.445676999999999879e+00
1.846408999999999967e+00
2.435334999999999805e+00
2.511446999999999985e+00
3.074987000000000137e+00
2.810766999999999793e+00
2.241416000000000075e+00
2.832838000000000189e+00
2.259252000000000038e+00
2.224327000000000165e+00
-2.172512000000000221e+00
1.783728999999999898e+00
2.126482999999999901e+00
-1.888490000000000002e+00
2.491741999999999901e+00
2.250783999999999896e+00
-2.896564999999999834e+00
-2.391812999999999967e+00
-2.525151999999999841e+00
3.365991999999999873e+00
-2.023506999999999945e+00
1.898018999999999901e+00
2.433100000000000041e+00
2.458432999999999868e+00
2.550044000000000199e+00
2.590151999999999788e+00
2.830782000000000131e+00
2.577036000000000104e+00
2.183377000000000123e+00
-2.885148000000000046e+00
2.289086000000000176e+00
2.316889000000000198e+00
2.535585000000000200e+00
3.102542000000000133e+00
2.602959999999999940e+00
-2.619352000000000125e+00
-2.212413999999999881e+00
2.706996000000000180e+00
3.175387999999999877e+00
-2.045103999999999811e+00
-2.407189999999999941e+00
-2.057566000000000006e+00
-2.003471999999999920e+00
-2.531038999999999817e+00
-2.826570999999999945e+00
-2.749303999999999970e+00
-2.231611000000000011e+00
2.792219999999999924e+00
3.194198000000000093e+00
2.024233000000000171e+00
-1.934032999999999891e+00
3.114719000000000015e+00
3.004255999999999815e+00
2.492412999999999990e+00
2.141575000000000006e+00
-2.773490999999999929e+00
2.828377000000000141e+00
3.446028999999999787e+00
2.183209000000000177e+00
2.252415000000000056e+00
-2.069093000000000071e+00
2.881921999999999873e+00
3.154615000000000169e+00
2.072614000000000178e+00
-2.677181000000000033e+00
2.575870999999999800e+00
2.679326000000000096e+00
2.679997999999999880e+00
-2.020309999999999828e+00
2.045091999999999910e+00
1.725432999999999995e+00
2.967528000000000166e+00
2.497357000000000049e+00
-2.139078000000000035e+00
-2.185554000000000219e+00
-2.563591000000000175e+00
3.408469999999999889e+00
1.967112999999999889e+00
2.225864000000000065e+00
-1.822719999999999896e+00
2.534139999999999837e+00
4.483188000000000173e+00
2.000048000000000048e+00
2.205969000000000069e+00
2.489497000000000071e+00
2.583657999999999788e+00
2.732257999999999853e+00
-2.182741000000000042e+00
-1.934347999999999956e+00
-2.378188000000000191e+00
1.866797000000000040e+00
-2.252174999999999816e+00
2.370874999999999844e+00
-2.501482999999999901e+00
-2.627753999999999923e+00
3.152571000000000012e+00
2.224018000000000050e+00
2.568572000000000077e+00
-2.038524999999999920e+00
3.079283000000000214e+00
3.644045000000000201e+00
-2.522855999999999987e+00
-3.111784000000000106e+00
2.737994000000000039e+00
2.363888000000000211e+00
2.740591999999999917e+00
2.288825000000000109e+00
1.995297000000000098e+00
2.488567999999999891e+00
2.675002999999999798e+00
-3.142889999999999961e+00
-2.374476000000000031e+00
-2.767783999999999800e+00
2.288745000000000029e+00
3.054558000000000106e+00
-2.028332999999999942e+00
-2.349244999999999806e+00
-2.178681000000000090e+00
-2.830696999999999797e+00
2.765455000000000219e+00
-2.139034000000000102e+00
-2.154402000000000150e+00
-2.610994999999999955e+00
2.616921000000000053e+00
3.074828999999999812e+00
2.223584999999999923e+00
-2.057920999999999889e+00
2.390308000000000099e+00
2.636438000000000059e+00
2.817013000000000211e+00
2.220158000000000076e+00
2.506851999999999858e+00
-2.502229999999999954e+00
2.940415999999999919e+00
-2.934131999999999962e+00
2.663609999999999811e+00
-2.124014999999999986e+00
2.754735000000000156e+00
4.237325000000000230e+00
-2.303958999999999868e+00
2.225328000000000195e+00
-2.268260999999999861e+00
2.670387999999999984e+00
3.009688999999999837e+00
-2.273598999999999926e+00
-2.335386000000000184e+00
2.490826999999999902e+00
2.257832000000000061e+00
-2.299103999999999814e+00
2.176883999999999819e+00
2.574501000000000150e+00
-3.156915000000000138e+00
2.980983000000000160e+00
-2.141846000000000139e+00
-2.371423000000000059e+00
-2.853883999999999865e+00
-3.003741000000000216e+00
-2.559619000000000089e+00
-2.254814000000000096e+00
-1.976124999999999909e+00
-2.595912999999999915e+00
2.381987000000000076e+00
2.795831999999999873e+00
-2.171272999999999787e+00
-2.215594999999999981e+00
-2.779072000000000209e+00
2.713976000000000166e+00
-2.431093000000000171e+00
-2.521555000000000213e+00
-2.185195000000000221e+00
-3.045614000000000043e+00
2.584674999999999834e+00
-2.611149999999999860e+00
-2.777111999999999803e+00
-2.149071000000000176e+00
-2.840138000000000051e+00
2.898248999999999853e+00
-2.246837999999999891e+00
-2.022835999999999856e+00
-2.908710000000000129e+00
2.397073999999999927e+00
3.208711000000000091e+00
-2.855163000000000117e+00
-2.338797000000000015e+00
-2.561627999999999794e+00
2.425006000000000217e+00
-2.684715000000000185e+00
-2.126046999999999798e+00
-2.151057000000000219e+00
-2.822277999999999842e+00
2.124527000000000054e+00
2.109026000000000067e+00
2.008430999999999855e+00
1.810230999999999923e+00
1.677013000000000087e+00
2.459423000000000137e+00
-1.614481000000000055e+00
1.734841999999999995e+00
1.979119999999999990e+00
2.280581000000000191e+00
3.168385999999999925e+00
-2.740539000000000058e+00
2.491270000000000095e+00
1.979624999999999968e+00
2.389083999999999985e+00
2.457044999999999924e+00
2.030517999999999823e+00
2.355802999999999869e+00
-3.283374999999999932e+00
2.142421000000000131e+00
2.550767000000000007e+00
-2.578358000000000150e+00
2.486029999999999962e+00
2.392662000000000067e+00
2.832374999999999865e+00
-2.051555000000000017e+00
1.988310999999999940e+00
-2.301858000000000182e+00
-2.561463999999999963e+00
3.572011999999999965e+00
-2.240092999999999890e+00
2.479779999999999873e+00
2.956938000000000066e+00
2.593780999999999892e+00
3.096226999999999840e+00
1.894652000000000003e+00
2.419773000000000174e+00
-2.628157999999999994e+00
2.271049000000000095e+00
2.934250000000000025e+00
-2.494136999999999826e+00
2.969818000000000069e+00
2.641839000000000048e+00
2.731450000000000156e+00
-1.817731999999999903e+00
1.956714000000000064e+00
-2.060465000000000213e+00
2.585595000000000088e+00
3.441902999999999935e+00
-2.259523999999999866e+00
2.493384999999999962e+00
2.507366000000000206e+00
2.616865000000000219e+00
2.728892999999999791e+00
1.870139999999999914e+00
1.709675999999999974e+00
-2.528864000000000001e+00
2.329098000000000113e+00
2.433104999999999851e+00
-2.667959000000000191e+00
-2.319201000000000068e+00
2.952719999999999789e+00
2.527292999999999790e+00
-1.658056999999999892e+00
2.681906999999999819e+00
2.192400000000000126e+00
2.548706999999999834e+00
3.340921999999999947e+00
-1.835971000000000020e+00
-2.754861000000000004e+00
2.570117000000000207e+00
3.057484999999999786e+00
2.762483000000000022e+00
1.884231999999999907e+00
1.827911000000000064e+00
-3.331806999999999963e+00
-2.341276000000000135e+00
2.503864999999999785e+00
2.189821999999999935e+00
2.846410999999999802e+00
2.994574000000000069e+00
3.043848000000000109e+00
2.189503999999999895e+00
2.254329999999999945e+00
2.423544999999999838e+00
-2.683603999999999878e+00
3.916965999999999948e+00
2.106294999999999806e+00
-2.302306000000000186e+00
2.118723000000000134e+00
3.646166000000000018e+00
2.758820000000000050e+00
1.816518999999999995e+00
2.665588000000000068e+00
2.025332999999999828e+00
-2.794087999999999905e+00
3.014003999999999905e+00
2.208496999999999932e+00
2.832945000000000046e+00
2.765095000000000081e+00
2.539376999999999995e+00
2.662249000000000088e+00
-2.107587000000000099e+00
2.386597000000000079e+00
-2.441602000000000050e+00
3.104957999999999885e+00
2.198085999999999984e+00
-2.576808999999999905e+00
-2.863729000000000191e+00
3.208159000000000205e+00
2.457501000000000158e+00
2.463312000000000168e+00
2.206402999999999892e+00
2.495051999999999826e+00
2.469695000000000196e+00
2.580597000000000030e+00
-3.186202000000000201e+00
2.742163999999999824e+00
-2.398013999999999868e+00
3.099667000000000172e+00
-1.980498000000000092e+00
-2.803446999999999800e+00
-2.558625000000000149e+00
-3.033500000000000085e+00
-3.366004000000000218e+00
-1.829028000000000098e+00
-2.416360000000000063e+00
-2.636153999999999886e+00
2.220998999999999945e+00
2.344146999999999981e+00
2.411916999999999867e+00
-2.547124999999999861e+00
2.663321999999999967e+00
2.301887999999999934e+00
-2.147523000000000071e+00
2.356146999999999991e+00
2.328262000000000054e+00
2.348495000000000221e+00
2.587438000000000127e+00
2.198647999999999936e+00
2.510473000000000177e+00
-2.804892000000000163e+00
-2.277982000000000173e+00
2.975028000000000006e+00
1.967082999999999915e+00
-2.521215999999999902e+00
-3.322006000000000014e+00
-2.140038000000000107e+00
-1.788183999999999996e+00
-2.322551999999999950e+00
-2.529319000000000095e+00
-3.115022999999999875e+00
2.160912999999999862e+00
-2.705134000000000150e+00
-2.874512999999999874e+00
-2.789387000000000061e+00
-2.930782999999999916e+00
-1.754369000000000067e+00
-2.906029000000000195e+00
-2.931026999999999827e+00
-3.325830999999999982e+00
-3.634892999999999930e+00
-3.189265999999999934e+00
-2.349966999999999917e+00
-3.223829999999999973e+00
-3.056165000000000020e+00
-3.049386000000000152e+00
-2.409237000000000073e+00
-3.347293000000000074e+00
-3.146062000000000136e+00
-3.728695999999999788e+00
-2.420364000000000182e+00
3.109253999999999962e+00
-3.022270999999999930e+00
-3.729734000000000105e+00
-3.092306999999999917e+00
-2.025853000000000126e+00
-2.555000000000000160e+00
-3.054136000000000184e+00
-2.757442999999999866e+00
-3.412987000000000215e+00
3.011997000000000035e+00
-2.177150000000000141e+00
-2.197369999999999823e+00
-2.618240999999999818e+00
-2.726582000000000061e+00
-2.003766000000000158e+00
-2.800507000000000080e+00
-2.345258999999999983e+00
-2.846344000000000207e+00
2.191187000000000218e+00
3.109779000000000071e+00
-2.685583999999999971e+00
2.407516000000000211e+00
-2.099356000000000222e+00
1.939624000000000015e+00
-2.362959000000000032e+00
-2.902654000000000067e+00
-2.605682999999999971e+00
-3.224594000000000182e+00
-2.625154999999999905e+00
-2.201600000000000001e+00
-2.430718999999999852e+00
-2.649950000000000028e+00
-2.262942999999999927e+00
2.310124000000000066e+00
-2.674882999999999900e+00
2.284822999999999826e+00
-2.695034000000000152e+00
2.203260999999999914e+00
3.161014999999999908e+00
-2.211365999999999943e+00
-1.982831999999999928e+00
-2.116624999999999979e+00
1.876166000000000000e+00
-2.402174000000000031e+00
-2.807065999999999839e+00
-2.706074000000000090e+00
-3.038530000000000175e+00
-2.520306999999999853e+00
-2.134767000000000081e+00
-1.963737999999999984e+00
-1.738582999999999990e+00
-2.510673000000000155e+00
-2.374836999999999865e+00
-2.028316999999999926e+00
-2.325772999999999868e+00
-1.888825999999999894e+00
2.360771999999999871e+00
3.093188000000000049e+00
-1.817863999999999924e+00
1.867159999999999931e+00
-2.050279999999999880e+00
2.059293999999999958e+00
-2.090008000000000088e+00
-2.765480000000000160e+00
-2.606650999999999829e+00
-2.558988999999999958e+00
2.617948000000000164e+00
-2.420917000000000208e+00
-2.104439000000000171e+00
-2.387005999999999961e+00
-2.355243000000000198e+00
-2.704127999999999865e+00
-2.325124999999999886e+00
-2.051098999999999783e+00
2.174719000000000069e+00
2.368907999999999792e+00
3.360152999999999945e+00
-2.318576999999999888e+00
1.840329000000000104e+00
-1.745899000000000090e+00
1.880627999999999966e+00
-2.385142000000000095e+00
-2.646666999999999881e+00
-2.306024999999999991e+00
-2.789884999999999948e+00
2.168267999999999862e+00
-2.015229999999999855e+00
-2.088112000000000190e+00
1.555954999999999977e+00
2.146263999999999950e+00
2.817572999999999883e+00
-2.084516999999999953e+00
-2.421603000000000172e+00
2.481765000000000221e+00
2.281352000000000046e+00
3.549898000000000220e+00
-2.686043000000000180e+00
2.079425000000000079e+00
1.985252999999999934e+00
2.496814000000000089e+00
2.794564999999999966e+00
2.024903999999999815e+00
2.106848999999999972e+00
2.494904000000000011e+00
2.201725000000000154e+00
2.423097999999999974e+00
1.966898000000000035e+00
1.806821000000000010e+00
2.296323999999999810e+00
3.508100000000000218e+00
2.272292999999999896e+00
2.229849000000000192e+00
-2.361372999999999944e+00
2.551690999999999931e+00
3.380384999999999973e+00
-2.141005999999999965e+00
2.013447000000000209e+00
-2.330484000000000222e+00
2.474418000000000006e+00
3.419350000000000112e+00
-2.282525000000000137e+00
-2.750532000000000199e+00
-2.626176000000000066e+00
2.365584999999999827e+00
2.190434000000000214e+00
-2.598183000000000131e+00
-2.271644000000000219e+00
-2.367652999999999786e+00
-2.451830999999999872e+00
-2.155432999999999932e+00
-2.129166999999999810e+00
-3.236162000000000205e+00
2.812396999999999814e+00
3.332288000000000139e+00
2.662027000000000143e+00
-2.536712000000000078e+00
2.340447000000000166e+00
-2.360885999999999818e+00
3.112690999999999875e+00
-2.635651000000000188e+00
-2.387898999999999994e+00
-2.179281000000000024e+00
2.531009000000000064e+00
2.521147000000000027e+00
-2.434464000000000183e+00
-2.653782999999999781e+00
2.902836000000000194e+00
3.242414000000000129e+00
3.003195999999999977e+00
2.842995000000000161e+00
-2.362438000000000038e+00
-2.362106999999999957e+00
3.228823000000000221e+00
2.075922999999999963e+00
-2.600678999999999963e+00
-2.644620999999999889e+00
2.610037999999999858e+00
-2.974448999999999899e+00
-2.097137000000000029e+00
2.124305999999999806e+00
-2.175241000000000202e+00
2.509923000000000126e+00
-2.295278999999999847e+00
-2.304079999999999906e+00
-2.487378999999999785e+00
2.538205000000000044e+00
2.712501000000000051e+00
2.671485000000000110e+00
-2.485961000000000087e+00
-2.111025999999999847e+00
-2.307196999999999942e+00
3.196660000000000057e+00
-2.093396999999999952e+00
-2.150647999999999893e+00
-2.934025999999999801e+00
2.489676999999999918e+00
3.187618000000000062e+00
-2.539305999999999841e+00
-2.447769999999999779e+00
-2.360961000000000087e+00
2.064814999999999845e+00
-2.632334000000000174e+00
-2.767863999999999880e+00
-2.482435000000000169e+00
-2.774121000000000059e+00
-2.385210999999999970e+00
2.328421000000000074e+00
-2.937997000000000192e+00
-2.347515000000000018e+00
-2.729079000000000033e+00
3.029141999999999779e+00
-2.411049999999999915e+00
-2.634517000000000220e+00
-2.441466000000000136e+00
-2.578416999999999959e+00
3.181502000000000052e+00
-2.571236999999999995e+00
-2.475292000000000048e+00
-2.597703999999999791e+00
2.221176999999999957e+00
2.311094000000000204e+00
-2.420935000000000059e+00
-2.270176000000000194e+00
-2.296790999999999805e+00
2.071326000000000001e+00
2.569195999999999813e+00
2.038323000000000107e+00
-2.019648999999999806e+00
-2.550238999999999923e+00
3.298617999999999828e+00
-2.452347000000000055e+00
-2.344338000000000033e+00
2.146733999999999920e+00
2.294392000000000209e+00
3.308818000000000037e+00
-2.310166000000000164e+00
1.738501999999999992e+00
-2.684400999999999815e+00
2.298143000000000047e+00
-2.524481000000000197e+00
-2.609049999999999869e+00
-2.405949000000000115e+00
-2.588026999999999855e+00
-2.482785999999999937e+00
-3.275069999999999926e+00
-2.296895999999999827e+00
-2.160153999999999908e+00
-3.005867999999999984e+00
2.899922999999999806e+00
-2.147437000000000040e+00
-3.076569000000000109e+00
-2.458568000000000087e+00
-2.591864000000000168e+00
-2.785352000000000050e+00
-2.894258000000000219e+00
-2.745432000000000095e+00
-3.353260999999999825e+00
2.030130000000000212e+00
2.804215999999999820e+00
-3.217417999999999889e+00
-2.982063999999999826e+00
-2.690742999999999885e+00
2.578092999999999968e+00
-2.457418000000000102e+00
-2.605704999999999938e+00
-2.771380000000000177e+00
-2.833048999999999928e+00
3.011572999999999833e+00
-2.386280000000000179e+00
-3.026390999999999831e+00
-2.914801999999999893e+00
-3.555810999999999833e+00
-3.112099000000000171e+00
-2.731507999999999825e+00
-2.605713000000000168e+00
-2.553850999999999871e+00
2.010076000000000196e+00
2.902603000000000044e+00
-3.405276000000000192e+00
-2.911710999999999938e+00
-2.690990000000000215e+00
2.961831999999999798e+00
-2.511115999999999904e+00
-2.061123999999999956e+00
-2.538062000000000040e+00
-2.882855999999999863e+00
2.842896999999999785e+00
-2.027225000000000055e+00
-3.403935000000000155e+00
-2.422039999999999971e+00
2.496121000000000034e+00
2.905991999999999909e+00
-3.037548000000000137e+00
-2.372275999999999829e+00
-2.241579000000000210e+00
2.567498000000000058e+00
3.161677000000000071e+00
-2.730014999999999858e+00
-2.457196000000000158e+00
-3.142479999999999940e+00
2.246608000000000160e+00
-2.447824000000000222e+00
-2.416799999999999837e+00
-3.225013000000000130e+00
-2.971727000000000007e+00
3.136305999999999816e+00
-2.155317000000000149e+00
-2.573313000000000184e+00
-2.406689000000000078e+00
2.402128999999999959e+00
3.223695999999999895e+00
-2.354947000000000124e+00
-1.940204000000000040e+00
-2.233476000000000017e+00
2.383462999999999887e+00
3.529627000000000070e+00
-2.235301999999999900e+00
-2.504503999999999841e+00
-2.388773000000000035e+00
2.138082999999999956e+00
-2.443477000000000121e+00
-2.078225000000000211e+00
-2.851976000000000067e+00
-2.953685000000000116e+00
-3.247221999999999831e+00
-2.329426000000000219e+00
-3.223419999999999952e+00
-3.399430999999999869e+00
-2.575111000000000150e+00
2.766071000000000168e+00
-2.616954999999999920e+00
-2.585119999999999862e+00
-3.080731999999999804e+00
2.268721000000000210e+00
3.444834000000000174e+00
-2.456538999999999806e+00
-2.330872999999999973e+00
-2.270969000000000015e+00
1.886455999999999911e+00
2.689265999999999934e+00
-1.963748999999999967e+00
-2.865534999999999943e+00
-3.134707999999999828e+00
-3.297480000000000189e+00
2.093411000000000133e+00
-2.943305000000000060e+00
-2.685810000000000031e+00
-2.288126999999999800e+00
2.685986999999999902e+00
-2.167104000000000141e+00
-2.776610999999999940e+00
2.323605000000000143e+00
2.259342999999999879e+00
2.983674000000000159e+00
-3.087228000000000083e+00
-2.434873000000000065e+00
-3.281752000000000002e+00
2.252504000000000062e+00
2.604061999999999877e+00
-2.033247999999999944e+00
-2.708483999999999892e+00
-2.785334999999999894e+00
-2.874744999999999884e+00
-2.500125000000000153e+00
-2.722872000000000181e+00
-2.593014999999999848e+00
-2.664090999999999987e+00
-2.202901000000000220e+00
-2.047614999999999963e+00
-2.630723000000000145e+00
-2.850658000000000136e+00
2.393133000000000177e+00
3.243218999999999852e+00
-3.172563999999999940e+00
-3.094222999999999946e+00
-3.202516999999999836e+00
2.215297000000000072e+00
-2.701611000000000207e+00
-3.452102000000000004e+00
-2.260235000000000216e+00
-3.772316000000000003e+00
-3.400100999999999818e+00
-2.576909000000000116e+00
-3.236114999999999853e+00
-2.331544000000000061e+00
-2.513996000000000119e+00
-2.191775999999999947e+00
-2.756666000000000061e+00
-2.753579000000000221e+00
-2.430905000000000094e+00
-2.650819999999999954e+00
3.286664000000000030e+00
-3.152191999999999883e+00
-3.528976999999999808e+00
-3.675930000000000142e+00
-2.054572999999999983e+00
-2.575400000000000134e+00
-3.402339000000000002e+00
-2.472160000000000135e+00
-3.587213999999999903e+00
-2.718465000000000131e+00
-2.526425000000000143e+00
-3.007044000000000050e+00
-2.890795999999999921e+00
-3.537141999999999786e+00
-2.448570000000000135e+00
-2.715338000000000029e+00
-2.792235999999999940e+00
-2.869362000000000190e+00
-2.679406999999999872e+00
3.102603999999999917e+00
-2.138192999999999788e+00
-2.405546999999999880e+00
-2.713302999999999798e+00
1.788002000000000091e+00
2.864503000000000021e+00
-2.550898999999999806e+00
-2.677255000000000162e+00
-3.313149000000000122e+00
2.352570000000000050e+00
1.945124999999999993e+00
-2.312234000000000123e+00
-2.585995000000000044e+00
2.284260999999999875e+00
2.082539999999999836e+00
-2.127266999999999797e+00
-2.564084999999999948e+00
-2.169373999999999914e+00
-2.316946999999999868e+00
2.986717000000000066e+00
-1.711446000000000023e+00
2.127988000000000213e+00
1.952150999999999970e+00
2.507448000000000121e+00
2.433263000000000176e+00
2.310757000000000172e+00
1.958269999999999955e+00
-2.704631000000000007e+00
2.767570000000000086e+00
2.343732999999999844e+00
-2.405060000000000198e+00
1.956711000000000089e+00
-2.041827000000000059e+00
2.531439999999999912e+00
2.184368999999999783e+00
-2.407481000000000204e+00
2.150895999999999919e+00
2.407103000000000215e+00
3.062180000000000124e+00
-2.253989999999999938e+00
2.291409999999999947e+00
-2.362099999999999866e+00
-1.973476000000000008e+00
-2.288473000000000201e+00
-3.341190000000000104e+00
2.616772000000000098e+00
-3.478857999999999784e+00
2.431591000000000058e+00
-2.197020000000000195e+00
-2.405606000000000133e+00
-2.030958000000000041e+00
-2.305832999999999799e+00
2.151409000000000127e+00
-2.261247000000000007e+00
-2.457459000000000060e+00
-2.896377999999999897e+00
2.552900000000000169e+00
3.051102000000000203e+00
-2.113252999999999826e+00
2.274920999999999971e+00
-1.987732000000000054e+00
2.665881000000000167e+00
2.856053000000000175e+00
-2.406733000000000011e+00
-2.220623999999999931e+00
-2.958108000000000182e+00
2.477393999999999874e+00
-2.336908999999999903e+00
2.335062000000000193e+00
-1.871337000000000028e+00
-2.659527000000000196e+00
2.301534000000000191e+00
-2.161472999999999978e+00
-2.973882999999999832e+00
-2.816501000000000143e+00
-2.278471000000000135e+00
3.157588000000000061e+00
-2.009641999999999928e+00
2.138863999999999876e+00
1.836356000000000099e+00
2.691298999999999886e+00
2.705836000000000130e+00
2.716175999999999924e+00
2.704365999999999826e+00
2.663625000000000131e+00
2.402839999999999865e+00
2.547419000000000100e+00
2.894366000000000216e+00
2.526889000000000163e+00
-1.900209999999999955e+00
3.112474999999999881e+00
-2.371674000000000060e+00
2.314573000000000214e+00
-2.490037000000000056e+00
2.516049000000000202e+00
3.151372999999999980e+00
1.950364999999999904e+00
2.396042000000000005e+00
2.270465999999999873e+00
2.684613000000000138e+00
3.079394000000000187e+00
3.103784999999999794e+00
2.698392999999999819e+00
3.223999000000000059e+00
2.427548999999999957e+00
2.945895999999999848e+00
2.822832000000000008e+00
-2.059766999999999904e+00
1.967521000000000075e+00
2.694119000000000153e+00
-1.956120000000000081e+00
2.578608000000000011e+00
2.550609000000000126e+00
-2.537453000000000181e+00
2.919321000000000055e+00
2.065478999999999843e+00
-2.824412000000000145e+00
2.566476000000000202e+00
1.767702000000000107e+00
2.602834000000000092e+00
-2.364891000000000076e+00
-2.094724999999999948e+00
-2.541687000000000030e+00
2.604681999999999942e+00
2.520909000000000066e+00
2.880640999999999785e+00
-2.443833000000000144e+00
-2.049494999999999845e+00
2.226382000000000083e+00
2.642043999999999837e+00
2.230045000000000055e+00
2.524566000000000088e+00
2.624432999999999794e+00
2.888519000000000059e+00
-2.304051999999999989e+00
-2.349016999999999911e+00
-1.983986999999999945e+00
2.912520999999999916e+00
3.275973000000000024e+00
-2.474664000000000197e+00
2.187266000000000155e+00
-2.320990000000000109e+00
2.517507000000000161e+00
3.075155000000000083e+00
-2.503982999999999848e+00
-2.351963000000000026e+00
-2.699812999999999796e+00
-2.592757999999999896e+00
-2.121131000000000100e+00
-2.304304000000000130e+00
-2.486314999999999831e+00
-2.501389999999999780e+00
2.305982999999999894e+00
2.444536999999999960e+00
-2.413802000000000003e+00
-2.319503000000000092e+00
2.698726000000000180e+00
3.177732999999999919e+00
2.657115999999999811e+00
2.077615000000000212e+00
2.148061000000000220e+00
3.049176999999999804e+00
3.099921000000000149e+00
-2.325445000000000206e+00
-2.044611000000000178e+00
2.229028000000000009e+00
2.244584999999999830e+00
-2.506635999999999864e+00
-2.494997000000000131e+00
-2.084219000000000044e+00
-2.627658999999999967e+00
2.188425000000000065e+00
-2.244979999999999976e+00
2.521307999999999883e+00
1.922007000000000021e+00
3.419840000000000213e+00
-3.371148999999999951e+00
2.189789999999999903e+00
2.009765999999999941e+00
-2.670814000000000021e+00
2.382524000000000086e+00
2.975137000000000143e+00
-2.467169000000000167e+00
2.519375000000000142e+00
-2.230186999999999919e+00
2.047957999999999945e+00
-1.991479999999999917e+00
-1.838770999999999933e+00
2.468792000000000098e+00
-2.539890000000000203e+00
2.411204999999999821e+00
-2.413283999999999985e+00
2.676801000000000208e+00
-2.049447999999999936e+00
-2.692724000000000117e+00
2.897918999999999912e+00
2.286083000000000087e+00
-2.460516000000000147e+00
2.360615000000000130e+00
2.418881999999999977e+00
2.889120999999999828e+00
-2.165747000000000089e+00
2.186380999999999908e+00
-2.414295000000000080e+00
3.011026000000000202e+00
2.806407999999999792e+00
1.706124999999999892e+00
-1.974374999999999991e+00
-2.812511999999999901e+00
2.242731000000000030e+00
1.973857999999999890e+00
2.343363999999999780e+00
2.249086999999999836e+00
2.429335000000000022e+00
2.243596999999999841e+00
1.849477999999999955e+00
-1.643958999999999948e+00
2.304966999999999988e+00
2.477751000000000037e+00
3.072277000000000147e+00
1.713478000000000057e+00
2.346087999999999951e+00
2.430352000000000068e+00
2.316453000000000095e+00
1.845896999999999899e+00
1.643016999999999950e+00
1.792146999999999935e+00
2.256676000000000126e+00
2.160410999999999859e+00
1.973665000000000003e+00
2.642215000000000202e+00
2.226996000000000198e+00
2.579489000000000143e+00
2.314849000000000157e+00
2.352533999999999903e+00
1.972915999999999892e+00
2.013103999999999782e+00
2.393476000000000159e+00
3.408967000000000080e+00
-1.854805999999999955e+00
2.464526000000000217e+00
2.412834000000000145e+00
2.894381999999999788e+00
1.792601000000000111e+00
-2.001894000000000062e+00
-1.731646000000000019e+00
-3.427322000000000202e+00
2.112000000000000099e+00
-2.160562999999999789e+00
-2.392758999999999858e+00
-2.324238999999999944e+00
2.678907999999999845e+00
-2.402235999999999816e+00
2.170193999999999956e+00
-1.998521999999999910e+00
-2.007651000000000074e+00
2.673970000000000180e+00
3.459188999999999847e+00
-1.806936000000000098e+00
-2.297114999999999796e+00
-2.791307000000000205e+00
-2.198653000000000191e+00
-1.953429000000000082e+00
-2.904425999999999952e+00
-2.539496000000000198e+00
-3.322954000000000185e+00
-2.029097999999999846e+00
-2.087343999999999866e+00
-2.469736000000000153e+00
-2.397256000000000054e+00
-2.801476000000000077e+00
-2.208568999999999782e+00
-2.303603999999999985e+00
-2.281906000000000212e+00
-2.088019000000000069e+00
-2.396668000000000021e+00
3.221130000000000049e+00
-2.261624999999999996e+00
-2.338306000000000218e+00
-2.988509000000000082e+00
2.085116000000000192e+00
-2.253174000000000010e+00
-2.972872000000000181e+00
-2.282500999999999891e+00
-3.270624000000000198e+00
-2.112604000000000148e+00
-2.586987000000000148e+00
-2.773026000000000213e+00
-2.546746000000000176e+00
-3.505319000000000074e+00
-2.436144999999999783e+00
-3.105236999999999803e+00
-3.395942999999999934e+00
-2.355971999999999955e+00
-2.594878000000000018e+00
3.301575000000000149e+00
-2.227060999999999957e+00
-2.020503999999999856e+00
-2.159778000000000198e+00
1.836778999999999940e+00
2.682894000000000112e+00
-2.393365000000000187e+00
-2.690795000000000048e+00
-2.581233000000000111e+00
-2.325585999999999931e+00
2.438752000000000031e+00
-2.631387000000000143e+00
-1.956490999999999980e+00
-3.321365999999999818e+00
-2.169509000000000132e+00
-3.410664999999999836e+00
-2.163025000000000198e+00
-2.165359000000000034e+00
-2.582593999999999834e+00
3.242373999999999867e+00
-2.077566000000000024e+00
-2.318563000000000152e+00
-2.879160999999999859e+00
-2.084906000000000148e+00
-2.425197999999999965e+00
-2.847211000000000158e+00
-2.979188000000000169e+00
-2.727435999999999972e+00
-2.188436999999999966e+00
2.626888999999999807e+00
-1.990909999999999958e+00
-2.253122999999999987e+00
-3.796336999999999851e+00
-2.380724999999999980e+00
-2.788580000000000059e+00
-1.936806000000000028e+00
-2.789044000000000079e+00
-2.476106999999999836e+00
3.007286999999999821e+00
-2.820291999999999799e+00
-3.112169999999999881e+00
-3.245213999999999821e+00
2.221443999999999974e+00
-3.414006999999999792e+00
-2.687610999999999972e+00
-2.374519999999999964e+00
-3.520414999999999850e+00
-3.310001000000000193e+00
-2.689766999999999797e+00
-2.763783999999999796e+00
-2.284335000000000004e+00
-2.910368000000000066e+00
2.088077000000000183e+00
-2.148169000000000217e+00
-2.150152999999999981e+00
-2.819477000000000011e+00
-2.388208999999999804e+00
-2.784250000000000114e+00
1.757579000000000002e+00
-2.332003999999999966e+00
2.185578000000000021e+00
2.879951999999999845e+00
2.560839999999999783e+00
-2.567004999999999981e+00
-2.611438000000000148e+00
-3.185788000000000064e+00
2.702869000000000188e+00
-2.518126999999999782e+00
-2.945536999999999850e+00
-2.195403000000000215e+00
-2.565395000000000092e+00
1.570545000000000080e+00
-3.056086000000000080e+00
-2.098275999999999808e+00
-2.780129000000000072e+00
-2.738862999999999825e+00
-2.902353000000000183e+00
-2.112506000000000217e+00
-3.217716999999999938e+00
-2.710014000000000145e+00
2.265630999999999950e+00
2.310029000000000110e+00
-2.930308999999999831e+00
-3.391563999999999801e+00
-2.980294999999999916e+00
2.097928000000000015e+00
-2.457348000000000088e+00
-2.677795000000000147e+00
-3.105593999999999966e+00
-3.401533999999999835e+00
-2.102380999999999833e+00
-2.985530999999999935e+00
-3.033090000000000064e+00
-3.154943999999999971e+00
-2.937670999999999921e+00
-2.957517999999999869e+00
-2.697646999999999906e+00
-2.724866000000000010e+00
-3.144280999999999882e+00
-2.959798000000000151e+00
-2.825679000000000052e+00
-3.331386999999999876e+00
-2.972643999999999842e+00
-3.142552999999999930e+00
-2.684047000000000072e+00
2.897631000000000068e+00
-2.707784999999999886e+00
-3.068105000000000082e+00
-3.381369999999999987e+00
-2.257655999999999885e+00
-2.609875000000000167e+00
-3.154579000000000022e+00
-2.777779000000000220e+00
-2.668436999999999948e+00
-2.733490000000000197e+00
-2.124791999999999792e+00
-2.170659000000000116e+00
-2.369571000000000094e+00
-2.521285000000000220e+00
2.366410000000000124e+00
-2.623021000000000047e+00
-2.640229000000000159e+00
-2.706376000000000115e+00
2.130011000000000099e+00
2.674949999999999939e+00
-2.472916000000000114e+00
-2.285909000000000191e+00
-2.654700000000000060e+00
2.128578000000000081e+00
2.603918999999999873e+00
-2.854055999999999926e+00
-2.578813999999999940e+00
-2.551121999999999890e+00
2.369034999999999780e+00
-2.385959999999999859e+00
-2.388167999999999846e+00
-2.252301000000000109e+00
-2.811599999999999877e+00
2.857549000000000117e+00
2.487366000000000188e+00
-2.338048000000000126e+00
-2.649706000000000117e+00
2.214843000000000117e+00
2.755217000000000027e+00
-2.096341999999999928e+00
-2.156794999999999796e+00
-2.961777000000000104e+00
-1.958590000000000053e+00
-2.376453999999999844e+00
-2.759650999999999854e+00
-2.327755999999999936e+00
-2.567057000000000144e+00
2.433673000000000197e+00
-2.459448000000000079e+00
-2.237458999999999865e+00
-2.438514000000000070e+00
-3.236495000000000122e+00
2.805302000000000184e+00
-2.154936999999999880e+00
-2.462625000000000064e+00
-3.043559000000000125e+00
2.259951000000000043e+00
2.537211000000000105e+00
-2.981686999999999976e+00
-2.649373999999999896e+00
-2.531670999999999783e+00
-3.247615000000000141e+00
-2.999791000000000096e+00
-3.067527000000000115e+00
-3.255325000000000024e+00
-2.975553000000000115e+00
1.947008999999999990e+00
-2.547435000000000116e+00
-2.059117999999999782e+00
-2.170160999999999785e+00
-2.838684999999999903e+00
2.605573000000000139e+00
-2.532243999999999939e+00
-2.147095000000000198e+00
-2.769289000000000112e+00
2.109258000000000077e+00
2.961294000000000093e+00
-1.929534000000000082e+00
-1.819862000000000091e+00
-1.968215999999999966e+00
-2.120969000000000104e+00
3.168501000000000012e+00
2.164603000000000055e+00
-2.698920999999999903e+00
-2.277156999999999876e+00
1.901788999999999952e+00
-2.230233999999999828e+00
1.948577000000000004e+00
1.963886000000000021e+00
-2.050068000000000001e+00
2.844736999999999849e+00
-2.264298000000000144e+00
-1.986137000000000041e+00
-2.845269000000000048e+00
2.194895999999999958e+00
2.895926999999999918e+00
-2.034302999999999972e+00
-2.167860999999999816e+00
-2.243596000000000146e+00
2.081456000000000195e+00
2.713896999999999782e+00
2.556582999999999828e+00
-2.559931000000000179e+00
-2.888792000000000026e+00
1.932107000000000019e+00
-2.614059000000000133e+00
-1.985235000000000083e+00
2.492395000000000138e+00
2.239824000000000037e+00
2.859710000000000196e+00
-2.161605999999999916e+00
-2.493860000000000188e+00
2.498816000000000148e+00
2.736302999999999930e+00
3.197947000000000095e+00
1.867158000000000095e+00
-2.216842000000000201e+00
2.374894999999999978e+00
2.875490000000000101e+00
-2.308323000000000125e+00
2.501860999999999891e+00
-2.206224999999999881e+00
-3.059997000000000078e+00
2.039074999999999971e+00
2.465845999999999982e+00
2.817825000000000024e+00
2.484208000000000194e+00
2.243221000000000132e+00
2.286277999999999810e+00
-1.996736000000000066e+00
1.878076999999999996e+00
2.453799000000000063e+00
3.073056999999999928e+00
3.091689000000000132e+00
2.121299000000000046e+00
-2.129331000000000085e+00
-2.174853999999999843e+00
3.229623000000000133e+00
2.767730999999999941e+00
-2.446035000000000181e+00
2.154155999999999960e+00
-2.558298999999999879e+00
2.350140000000000118e+00
2.732207999999999970e+00
-2.685163000000000189e+00
2.064216000000000051e+00
-2.421152999999999889e+00
2.613053999999999988e+00
-2.100207999999999853e+00
2.261172000000000182e+00
-2.627310000000000034e+00
2.687492000000000214e+00
2.989580000000000126e+00
-2.499629000000000101e+00
-2.601525000000000087e+00
-2.822893999999999792e+00
2.787128000000000050e+00
-3.094362999999999975e+00
2.287275999999999865e+00
-2.114857000000000209e+00
-2.971658000000000133e+00
2.316656000000000049e+00
2.475258000000000180e+00
-2.726198999999999817e+00
-1.886107999999999896e+00
-2.708012999999999781e+00
2.880622999999999934e+00
-1.797368000000000077e+00
-2.332702999999999971e+00
-2.481981000000000215e+00
2.670560000000000045e+00
2.981542999999999832e+00
-1.891064999999999996e+00
-2.129766000000000048e+00
-2.954781000000000102e+00
2.807494999999999852e+00
2.828075999999999812e+00
2.413212999999999830e+00
-2.299847000000000197e+00
-3.512842000000000020e+00
2.260857999999999812e+00
2.772955000000000059e+00
-2.794074000000000169e+00
-2.624013999999999847e+00
-2.322303999999999924e+00
2.049113000000000184e+00
-2.227100000000000080e+00
-2.196753999999999873e+00
-2.802048000000000094e+00
-2.495570999999999984e+00
3.119527000000000161e+00
-2.184784000000000059e+00
-2.322490000000000165e+00
-2.266370000000000218e+00
2.387850999999999946e+00
2.027747999999999884e+00
2.181972000000000023e+00
-1.980293999999999999e+00
-2.728873000000000104e+00
2.213719000000000214e+00
2.796962999999999866e+00
-2.322356999999999783e+00
-2.128464999999999829e+00
-2.559709999999999930e+00
2.146406999999999954e+00
-2.235733000000000192e+00
-2.244219999999999882e+00
-2.308202000000000087e+00
-2.288625999999999827e+00
2.954146000000000161e+00
-1.945631000000000110e+00
-2.564245000000000108e+00
-2.212124999999999897e+00
-2.239177000000000195e+00
-2.345247000000000082e+00
-2.105459000000000191e+00
-2.021310000000000162e+00
-3.102754000000000012e+00
2.457993000000000094e+00
2.675241999999999898e+00
-2.645467000000000013e+00
-2.714347000000000065e+00
-2.183429999999999982e+00
-2.842747000000000135e+00
-2.332186999999999788e+00
2.477605000000000057e+00
-1.969602999999999993e+00
2.391307999999999989e+00
3.188584000000000085e+00
2.218510999999999900e+00
-2.628169999999999895e+00
-2.905358999999999803e+00
2.521748000000000101e+00
2.737953000000000081e+00
-1.889334000000000069e+00
2.420856000000000119e+00
-3.229451000000000072e+00
2.470077999999999996e+00
2.657737000000000016e+00
-2.525112000000000023e+00
-3.112934000000000090e+00
-2.277476000000000056e+00
2.712622000000000089e+00
2.564643999999999924e+00
-2.613611999999999824e+00
-1.932363000000000053e+00
-2.797541999999999973e+00
2.848962000000000216e+00
-2.006111000000000200e+00
-2.699809999999999821e+00
-2.914540000000000131e+00
2.500607000000000024e+00
-2.681322999999999901e+00
-2.144286999999999832e+00
-2.118399999999999839e+00
-2.762837000000000209e+00
2.666240000000000165e+00
2.890954999999999941e+00
-2.314738000000000184e+00
-2.851599999999999913e+00
-2.398871999999999893e+00
2.259713999999999778e+00
-1.825755000000000017e+00
-2.454876000000000058e+00
2.313410000000000188e+00
-2.416285999999999934e+00
2.635892000000000124e+00
-2.197332999999999981e+00
-2.478342000000000045e+00
-3.011127000000000109e+00
2.416519000000000084e+00
2.553428999999999949e+00
-2.241477999999999859e+00
-2.675155000000000172e+00
-2.502299999999999969e+00
2.774535999999999891e+00
-2.889548000000000005e+00
-2.308170000000000055e+00
-2.445809000000000122e+00
-3.474743000000000137e+00
2.294251000000000040e+00
-2.789324999999999832e+00
-2.700175000000000214e+00
-2.649357000000000184e+00
-2.568207000000000129e+00
-2.968733999999999984e+00
-2.459518000000000093e+00
-2.205582999999999849e+00
-2.758131000000000110e+00
-2.367059999999999942e+00
-2.201891999999999960e+00
-2.674415000000000209e+00
-2.209016999999999786e+00
-2.602020000000000000e+00
2.564624999999999932e+00
-3.156686999999999799e+00
-2.324718999999999980e+00
-2.336678000000000033e+00
-3.482171000000000127e+00
-1.824027000000000065e+00
-3.006413999999999920e+00
-2.555396000000000001e+00
-3.224222999999999839e+00
-2.864348999999999812e+00
-2.676937999999999818e+00
-2.363547000000000065e+00
-2.094281000000000059e+00
2.396403999999999979e+00
-2.326744999999999841e+00
2.430203999999999809e+00
2.375903000000000098e+00
-1.881046999999999914e+00
-2.456357000000000124e+00
2.694952999999999932e+00
3.168506999999999962e+00
-1.928992000000000040e+00
2.083228000000000080e+00
-2.212057999999999858e+00
1.855317000000000105e+00
2.205070999999999781e+00
-2.626879000000000186e+00
-2.127931999999999935e+00
-2.821309999999999985e+00
2.480917999999999957e+00
-2.272618000000000027e+00
1.897088000000000108e+00
-2.029735000000000067e+00
-2.447557999999999900e+00
2.384479999999999933e+00
-2.202430999999999806e+00
2.033541000000000043e+00
-2.418376999999999999e+00
2.807678000000000118e+00
3.288024000000000058e+00
-2.043041000000000107e+00
-2.153572000000000042e+00
-2.300291000000000086e+00
2.115838000000000108e+00
-2.595276000000000138e+00
-2.483973999999999904e+00
-2.317797000000000107e+00
-3.162850999999999857e+00
2.505313000000000123e+00
-2.206335000000000157e+00
-2.242928000000000033e+00
-2.614085999999999910e+00
-2.399706000000000117e+00
2.407544000000000128e+00
-3.317466000000000026e+00
-2.751046000000000102e+00
-2.414455999999999936e+00
2.570596999999999799e+00
3.278499000000000052e+00
-2.119400999999999868e+00
-2.088814999999999866e+00
-2.566164000000000112e+00
2.052795000000000147e+00
2.467779999999999863e+00
-2.493796000000000124e+00
-2.478664999999999896e+00
-2.842705000000000037e+00
-2.140625000000000000e+00
-2.252349000000000157e+00
-2.347555999999999976e+00
-2.935236999999999874e+00
-2.231538000000000022e+00
2.286252999999999869e+00
-2.528815999999999953e+00
-2.703751000000000015e+00
-2.119032999999999944e+00
2.802782999999999802e+00
-3.212899999999999867e+00
-2.513841999999999910e+00
-2.644426999999999861e+00
-3.355421000000000209e+00
-2.268524999999999903e+00
-2.476840000000000153e+00
-3.436215999999999937e+00
-2.703996000000000066e+00
-3.129484999999999850e+00
-2.323240999999999890e+00
-2.377962999999999827e+00
-2.647374999999999812e+00
-2.642792000000000030e+00
-3.386090999999999962e+00
-2.589957000000000065e+00
-3.159593999999999792e+00
-2.793689000000000089e+00
-2.957190000000000207e+00
2.546311999999999909e+00
-2.744066999999999812e+00
-1.817679000000000045e+00
-2.514377999999999780e+00
-2.503998000000000168e+00
2.493240999999999818e+00
-2.427245999999999793e+00
-3.383579000000000114e+00
-2.955659999999999954e+00
-2.804323000000000121e+00
2.308609999999999829e+00
-2.127019999999999911e+00
-2.570106000000000002e+00
-2.179133000000000209e+00
-2.146422999999999970e+00
1.990722000000000103e+00
2.266070000000000029e+00
-2.504502000000000006e+00
-2.154396000000000200e+00
2.636166999999999927e+00
2.746550000000000047e+00
2.367528000000000077e+00
-2.062396999999999814e+00
2.106558999999999848e+00
2.531458999999999904e+00
2.435204000000000146e+00
-2.744447000000000081e+00
-2.620222000000000051e+00
-2.805032000000000192e+00
2.423702000000000023e+00
-2.249887999999999888e+00
-2.757754999999999956e+00
-1.978334000000000037e+00
2.205795999999999868e+00
-2.519242000000000203e+00
1.977208999999999994e+00
-2.997732000000000063e+00
-2.375224999999999920e+00
2.553528000000000020e+00
2.604229999999999823e+00
2.616862999999999939e+00
-2.620960999999999874e+00
2.341752000000000056e+00
2.886101000000000028e+00
2.165524000000000004e+00
-2.693157999999999941e+00
-3.499985000000000124e+00
-3.153683000000000014e+00
2.204944999999999933e+00
2.663936000000000082e+00
-2.753258000000000205e+00
-2.571320000000000050e+00
-3.323719999999999786e+00
2.386068999999999996e+00
-2.187774000000000107e+00
-2.340929000000000038e+00
2.680369999999999919e+00
2.378089000000000119e+00
2.802560000000000162e+00
2.843334000000000028e+00
-2.700290999999999997e+00
-2.266214999999999868e+00
2.493126000000000175e+00
2.609747000000000039e+00
-2.145305000000000017e+00
-2.384994999999999976e+00
-2.798195000000000210e+00
2.457196999999999854e+00
2.410372999999999877e+00
-3.200086999999999904e+00
2.068902000000000019e+00
-2.460005000000000219e+00
2.301693999999999907e+00
2.561703000000000063e+00
-2.572620000000000129e+00
-2.951354999999999951e+00
3.040503999999999873e+00
2.692133999999999805e+00
2.797994000000000092e+00
-2.680286000000000168e+00
-2.225899000000000072e+00
3.014051999999999953e+00
2.539019999999999833e+00
2.773534999999999862e+00
-2.566069999999999851e+00
2.976332000000000200e+00
2.642793999999999865e+00
3.027833999999999914e+00
-2.839402000000000204e+00
-2.330150000000000166e+00
2.273266000000000009e+00
-2.357997999999999816e+00
3.050381999999999927e+00
2.535540999999999823e+00
2.319269999999999943e+00
2.348408000000000051e+00
2.535693999999999892e+00
2.684490999999999961e+00
-2.686412999999999940e+00
-2.581983000000000139e+00
3.375643999999999867e+00
2.985342000000000162e+00
2.324284000000000017e+00
2.389343000000000217e+00
-2.431665000000000187e+00
3.432055000000000078e+00
2.814690000000000136e+00
-2.842004000000000197e+00
-2.558117000000000196e+00
-2.376679999999999904e+00
2.531305999999999834e+00
2.416892999999999958e+00
2.305756999999999834e+00
-2.217982000000000120e+00
2.661458000000000101e+00
2.430435000000000123e+00
2.198643999999999821e+00
-2.596477999999999842e+00
-2.757741999999999916e+00
3.222350000000000048e+00
2.889728999999999992e+00
3.164505000000000123e+00
2.005644999999999900e+00
-2.959597000000000033e+00
2.407801000000000080e+00
2.549777000000000182e+00
-2.494301000000000101e+00
2.452396999999999938e+00
-2.961395000000000000e+00
2.319440000000000168e+00
2.267805000000000071e+00
2.014672000000000018e+00
-2.491732999999999976e+00
2.712858999999999909e+00
2.620880000000000098e+00
2.152614999999999945e+00
2.809181000000000150e+00
-2.275784999999999947e+00
2.556131000000000153e+00
2.663342999999999794e+00
2.314935999999999883e+00
1.916973999999999956e+00
-2.016332999999999931e+00
3.141512000000000082e+00
2.511388000000000176e+00
-2.528772000000000020e+00
-2.325953999999999855e+00
-4.067262000000000377e+00
2.561981999999999982e+00
2.797299000000000202e+00
-2.406813999999999787e+00
2.619413999999999909e+00
2.742836000000000052e+00
2.371030999999999889e+00
-2.147888000000000019e+00
3.116881999999999930e+00
-2.069039000000000073e+00
2.607393000000000072e+00
3.026029999999999998e+00
-2.219698999999999867e+00
2.141688999999999954e+00
-2.680095000000000116e+00
2.881648000000000209e+00
2.654538000000000064e+00
-2.457240000000000091e+00
-2.351348999999999911e+00
2.522813000000000194e+00
2.534600999999999882e+00
-2.188985000000000181e+00
-2.129103999999999886e+00
2.834350999999999843e+00
2.348640000000000061e+00
2.485424000000000078e+00
2.026813000000000198e+00
2.749017999999999962e+00
2.618437999999999821e+00
1.938762000000000096e+00
-2.641110999999999986e+00
2.371617000000000086e+00
2.593639000000000028e+00
2.065458000000000016e+00
3.091502000000000194e+00
3.038640000000000008e+00
-2.162869000000000153e+00
-2.433822000000000152e+00
-2.229905000000000026e+00
2.474673000000000123e+00
-2.476534000000000013e+00
-2.313222000000000111e+00
-2.666446000000000094e+00
-2.715297000000000072e+00
2.573049999999999837e+00
2.126414000000000026e+00
2.919763000000000108e+00
2.354077000000000197e+00
3.428008999999999862e+00
2.667056000000000093e+00
1.938676999999999984e+00
1.773279000000000050e+00
-2.079890999999999934e+00
2.966908999999999796e+00
3.407845000000000013e+00
2.445751000000000008e+00
2.572649999999999881e+00
2.855691000000000201e+00
2.827681999999999807e+00
2.630435999999999996e+00
2.005161000000000193e+00
2.422946000000000044e+00
2.491836000000000162e+00
2.512265999999999888e+00
2.185824999999999907e+00
2.660810000000000120e+00
2.239603999999999928e+00
2.438912999999999887e+00
2.812583000000000055e+00
2.863601000000000063e+00
2.099312999999999985e+00
2.430009999999999781e+00
3.133879999999999999e+00
3.249445999999999835e+00
2.304860999999999827e+00
2.443194000000000088e+00
2.883818000000000215e+00
2.642659000000000091e+00
2.427417999999999854e+00
2.667288000000000103e+00
1.929683000000000037e+00
2.662457999999999991e+00
3.393733999999999806e+00
2.394169000000000214e+00
2.444373999999999825e+00
2.340641999999999889e+00
2.252794999999999881e+00
2.695012999999999881e+00
2.522486999999999924e+00
2.310934000000000044e+00
-2.249820999999999849e+00
3.065866000000000202e+00
3.618278000000000105e+00
2.208830999999999989e+00
-2.337671999999999972e+00
2.418233999999999995e+00
2.792634000000000061e+00
2.944012999999999991e+00
2.615855999999999959e+00
2.234039999999999804e+00
-2.608960000000000168e+00
2.778131000000000128e+00
2.765962000000000032e+00
-2.353410999999999920e+00
-2.157325000000000159e+00
2.355625999999999998e+00
2.500039999999999818e+00
2.152242999999999906e+00
-2.322559000000000040e+00
-2.211120000000000196e+00
2.838010000000000144e+00
3.723755000000000148e+00
1.941685000000000105e+00
1.996331999999999995e+00
2.353704000000000018e+00
2.593840999999999841e+00
2.335033000000000136e+00
1.940328000000000053e+00
1.863909000000000038e+00
-2.474962999999999802e+00
-2.319456999999999880e+00
3.053402000000000172e+00
1.921316000000000024e+00
2.097272999999999943e+00
2.458448000000000189e+00
2.468367000000000200e+00
2.015470999999999790e+00
-2.289266000000000023e+00
2.319887000000000032e+00
2.717608999999999941e+00
3.211678000000000033e+00
2.075340000000000185e+00
2.186681999999999793e+00
2.611448999999999909e+00
2.945809999999999818e+00
2.165420999999999818e+00
2.541949999999999932e+00
-2.181674000000000113e+00
-2.651135000000000019e+00
2.265470000000000095e+00
3.085917999999999939e+00
1.935014999999999930e+00
2.782789999999999875e+00
2.772066999999999837e+00
2.586008999999999780e+00
2.487944000000000155e+00
2.406877000000000155e+00
2.277874000000000176e+00
2.923582999999999821e+00
3.629952999999999985e+00
1.992159000000000013e+00
1.899294999999999956e+00
2.106561999999999824e+00
2.616725000000000190e+00
1.901337999999999973e+00
2.343447999999999976e+00
2.250779999999999781e+00
-2.923852000000000118e+00
2.373314999999999841e+00
2.556073000000000039e+00
-2.193102000000000107e+00
2.251885000000000137e+00
2.386861999999999817e+00
2.364867999999999970e+00
-2.289025999999999783e+00
-2.020850999999999953e+00
-2.295090000000000074e+00
3.018403999999999865e+00
3.225782000000000149e+00
2.070292999999999939e+00
2.588686000000000043e+00
2.151835999999999860e+00
3.184409000000000045e+00
2.268480999999999970e+00
2.129643000000000175e+00
2.657232000000000038e+00
-2.698726000000000180e+00
2.294842000000000048e+00
2.774379999999999846e+00
-2.220622999999999791e+00
2.156846999999999959e+00
2.591943999999999804e+00
2.173325000000000173e+00
-2.393018999999999785e+00
-2.582424000000000053e+00
-2.632344999999999935e+00
2.498985999999999930e+00
-3.046914999999999818e+00
-2.317082000000000086e+00
2.636448999999999820e+00
1.632579999999999920e+00
3.069986999999999799e+00
1.636592000000000047e+00
2.004973999999999812e+00
2.654892999999999947e+00
-2.635577000000000059e+00
2.423652999999999835e+00
2.609109999999999818e+00
-2.689014999999999933e+00
2.232078000000000007e+00
2.353482000000000074e+00
2.352209999999999912e+00
2.246751999999999860e+00
2.448979000000000017e+00
2.126427000000000067e+00
2.927398000000000167e+00
2.786585000000000090e+00
-2.477648999999999990e+00
2.424132000000000176e+00
-1.841190000000000104e+00
2.825324000000000169e+00
1.964008999999999894e+00
-2.451146000000000047e+00
-2.461962000000000206e+00
-2.367309999999999803e+00
2.395188999999999790e+00
-2.558326999999999796e+00
-2.811139999999999972e+00
2.109850999999999921e+00
-2.659990000000000077e+00
-2.265032999999999852e+00
-2.651390000000000136e+00
-2.871611000000000136e+00
-2.760251999999999928e+00
-2.687241999999999909e+00
-2.772689999999999877e+00
-2.261957999999999913e+00
-2.668722999999999956e+00
-2.680667000000000133e+00
-2.762064000000000075e+00
-2.266557000000000155e+00
-2.965237999999999818e+00
-2.918623999999999885e+00
-3.043064000000000213e+00
2.264606999999999815e+00
-2.692690999999999946e+00
-2.431313999999999975e+00
-3.058161000000000129e+00
-3.442657000000000078e+00
-2.281524000000000107e+00
-3.541494999999999838e+00
-3.684394999999999865e+00
-3.021141000000000076e+00
-2.864749999999999908e+00
-2.917206000000000188e+00
-2.226989999999999803e+00
-2.495191999999999855e+00
-2.689547999999999828e+00
-2.773705000000000087e+00
2.568226999999999816e+00
-3.373133000000000159e+00
-2.823361999999999927e+00
-3.210377999999999954e+00
2.585240000000000204e+00
2.647117999999999860e+00
-2.289496000000000198e+00
-2.434013999999999900e+00
-2.449092999999999964e+00
2.103664000000000200e+00
-2.134189999999999809e+00
-3.365164000000000044e+00
-2.316609999999999836e+00
-2.748871999999999982e+00
2.312419999999999920e+00
-2.037544000000000022e+00
-1.988356999999999930e+00
-2.146735000000000060e+00
-2.736129000000000033e+00
3.032233999999999874e+00
-2.534952999999999790e+00
-2.749665999999999944e+00
-2.691486999999999963e+00
2.737766000000000144e+00
3.151219999999999910e+00
2.149629000000000012e+00
-2.152413999999999827e+00
-3.457073999999999980e+00
-2.109221999999999930e+00
2.743338000000000054e+00
-2.269889000000000046e+00
2.822468999999999895e+00
-2.747870999999999952e+00
2.295465999999999784e+00
1.922225999999999990e+00
-2.317743000000000109e+00
-2.218929999999999847e+00
-2.260314000000000156e+00
3.260367000000000015e+00
-2.228609000000000062e+00
2.792651999999999912e+00
-2.316120999999999874e+00
2.388402000000000136e+00
3.368631000000000153e+00
-2.121021999999999963e+00
2.077182000000000084e+00
-2.638895000000000213e+00
-2.150545999999999847e+00
2.901416999999999913e+00
-2.336006999999999945e+00
3.192585999999999924e+00
-2.814661000000000080e+00
2.148899999999999810e+00
2.154053000000000218e+00
-2.770500999999999880e+00
-2.062775999999999943e+00
-2.051727000000000078e+00
2.487800000000000011e+00
2.227313999999999794e+00
-2.195308999999999955e+00
2.719593999999999845e+00
2.388053000000000203e+00
3.157424999999999926e+00
2.729136000000000006e+00
-2.186711999999999989e+00
-2.359672000000000214e+00
1.782027000000000028e+00
3.104925000000000157e+00
-2.541100999999999832e+00
2.990674999999999972e+00
-2.204613000000000156e+00
1.784451999999999927e+00
-2.324094000000000104e+00
-2.571226999999999929e+00
-1.905434000000000072e+00
2.026629999999999932e+00
-2.517344000000000026e+00
2.014235999999999915e+00
-2.852146999999999988e+00
3.091750000000000220e+00
2.375490000000000101e+00
3.079819000000000084e+00
2.466304000000000052e+00
-2.230777999999999928e+00
-2.124192999999999998e+00
-2.078857999999999873e+00
-2.962830999999999992e+00
-2.608565000000000023e+00
-2.531128999999999962e+00
-2.576608999999999927e+00
1.958196999999999965e+00
-2.218679999999999986e+00
-2.612665999999999933e+00
-2.251933999999999880e+00
-2.011368000000000045e+00
2.792332000000000036e+00
-2.207983000000000029e+00
-2.532042000000000126e+00
-2.603350999999999971e+00
2.316181999999999963e+00
2.958972999999999853e+00
-2.500217999999999829e+00
-2.463918000000000053e+00
-2.494282000000000110e+00
-2.486746999999999819e+00
-2.820857000000000170e+00
-2.634748000000000090e+00
-2.705588000000000104e+00
-2.645106999999999875e+00
1.911388000000000087e+00
-2.294166999999999845e+00
-2.786271000000000164e+00
-2.421297000000000033e+00
-2.441364000000000090e+00
-2.762973999999999819e+00
-2.039692000000000061e+00
-2.366035999999999806e+00
-2.240966999999999931e+00
2.566885000000000083e+00
3.004462000000000188e+00
2.165798000000000112e+00
-2.461396000000000139e+00
-2.325906999999999947e+00
-2.312984000000000151e+00
-2.232867000000000157e+00
2.678573000000000093e+00
-2.502069000000000099e+00
2.736263999999999807e+00
1.908803999999999945e+00
2.224508999999999848e+00
-2.992605999999999877e+00
-2.400358000000000214e+00
2.771904000000000146e+00
2.681709000000000120e+00
2.593768999999999991e+00
2.786922999999999817e+00
2.037554999999999783e+00
3.013310000000000155e+00
2.780069999999999819e+00
2.248072000000000070e+00
-2.354686000000000057e+00
-2.502283999999999953e+00
2.667543000000000220e+00
2.564709999999999823e+00
-1.967448000000000086e+00
-2.154745000000000132e+00
-2.377883000000000191e+00
2.243354000000000070e+00
-2.397858999999999963e+00
-3.002574000000000076e+00
-2.680133000000000099e+00
-2.461829999999999963e+00
2.215453000000000117e+00
2.454384000000000121e+00
-2.469383000000000106e+00
-2.258302000000000032e+00
2.846173999999999982e+00
3.241357999999999961e+00
2.308602000000000043e+00
-2.744107000000000074e+00
-2.291033000000000097e+00
-2.181916999999999884e+00
-2.977297999999999778e+00
-2.136187000000000058e+00
-2.147387000000000157e+00
-2.838281999999999972e+00
2.258305000000000007e+00
2.725727000000000011e+00
-2.437224000000000057e+00
-2.822227999999999959e+00
2.477638999999999925e+00
-2.582918999999999965e+00
3.062787000000000148e+00
-2.217591999999999786e+00
-2.756186000000000025e+00
2.613471000000000100e+00
3.559050000000000047e+00
2.714354000000000156e+00
-2.666952999999999907e+00
-2.782518000000000047e+00
-2.740740000000000176e+00
2.791903000000000024e+00
-2.192867000000000122e+00
-3.074885999999999786e+00
-2.915756000000000014e+00
2.046625999999999834e+00
2.744492000000000154e+00
-2.655686000000000213e+00
-1.886757000000000017e+00
-2.245713999999999988e+00
2.230701999999999963e+00
-2.307808000000000082e+00
-2.266439000000000092e+00
-2.410727000000000064e+00
2.433260999999999896e+00
3.404751000000000083e+00
2.514440000000000008e+00
-2.153569000000000067e+00
-2.485183000000000142e+00
2.581389999999999851e+00
2.642551000000000094e+00
-2.143785999999999969e+00
-2.496417999999999804e+00
-3.322060000000000013e+00
2.349569999999999936e+00
3.075508999999999826e+00
-2.466908999999999796e+00
1.967797999999999936e+00
-2.356250000000000178e+00
2.416738000000000053e+00
-2.275147000000000030e+00
-1.827021000000000006e+00
-2.455480000000000107e+00
2.667749000000000148e+00
3.595034000000000063e+00
2.062152000000000207e+00
-2.629535000000000178e+00
-2.205510999999999999e+00
2.873177000000000092e+00
2.863696000000000019e+00
2.502905000000000157e+00
-2.461965000000000181e+00
-3.167812000000000072e+00
2.943681000000000214e+00
3.123578999999999883e+00
-2.462438999999999822e+00
-2.577303000000000122e+00
2.526225999999999861e+00
-2.108732999999999969e+00
-2.372400999999999982e+00
-2.705497999999999958e+00
2.426514000000000060e+00
2.585901999999999923e+00
3.553138999999999825e+00
-2.222172000000000036e+00
-2.566409999999999858e+00
2.166552999999999951e+00
-2.375125999999999848e+00
-3.217741000000000184e+00
-2.672657000000000060e+00
-2.712817999999999952e+00
-2.630675000000000097e+00
2.248321999999999932e+00
2.992716000000000154e+00
-2.404805000000000081e+00
2.269069000000000003e+00
-2.991839000000000137e+00
-2.364726000000000106e+00
2.209563000000000166e+00
2.114707000000000114e+00
2.343039000000000094e+00
2.395103999999999900e+00
3.358934999999999782e+00
-2.388824000000000058e+00
-2.797301000000000037e+00
-2.451011999999999968e+00
2.849072000000000049e+00
3.003295000000000048e+00
-2.184995999999999938e+00
-2.809797999999999796e+00
-2.354344000000000214e+00
2.354363999999999901e+00
2.968501999999999974e+00
-1.965055999999999914e+00
-2.445453999999999795e+00
-2.444980000000000153e+00
2.831547000000000036e+00
2.178709000000000007e+00
-2.487223000000000184e+00
-2.418658999999999892e+00
2.853463000000000083e+00
3.051832000000000100e+00
-2.328943000000000207e+00
1.953192999999999957e+00
-3.054012999999999867e+00
2.589714999999999989e+00
-3.328129000000000115e+00
-2.214615999999999918e+00
-2.243462000000000067e+00
-2.493138000000000076e+00
2.816680999999999990e+00
-3.029539000000000204e+00
-2.124182999999999932e+00
-2.205414999999999903e+00
-2.729576999999999920e+00
-2.014691000000000010e+00
2.667021000000000086e+00
-3.254773000000000138e+00
-2.127590999999999788e+00
-2.513755000000000184e+00
2.982241000000000142e+00
-2.351566000000000045e+00
-2.096943000000000001e+00
-3.213213000000000097e+00
-2.779173999999999811e+00
-2.916100999999999832e+00
-2.508478999999999903e+00
-2.402496999999999883e+00
-2.359192000000000178e+00
2.903097999999999956e+00
3.226939999999999920e+00
-2.411461000000000077e+00
-2.298630999999999869e+00
-2.896993000000000151e+00
-2.147076000000000207e+00
-2.414308999999999816e+00
-2.490709999999999980e+00
-2.379785000000000039e+00
-2.727615000000000123e+00
-3.042189000000000032e+00
-2.629901999999999962e+00
-2.747344000000000008e+00
-2.163507000000000069e+00
2.556999999999999940e+00
2.411865999999999843e+00
-2.361472000000000016e+00
-2.587187000000000126e+00
-2.199990999999999808e+00
3.016935000000000144e+00
3.217794000000000043e+00
-2.158844999999999903e+00
-2.355564999999999909e+00
2.418902999999999803e+00
2.208272000000000013e+00
-2.764228999999999825e+00
-2.159984999999999822e+00
-2.561322000000000099e+00
-2.754052999999999862e+00
1.984412999999999982e+00
-2.444735000000000102e+00
-2.111495999999999817e+00
-2.229824999999999946e+00
2.825190000000000090e+00
2.771187999999999985e+00
-2.419624000000000219e+00
-2.785760999999999932e+00
-2.080607000000000095e+00
2.756254000000000204e+00
3.465822000000000180e+00
-1.805622999999999978e+00
2.521681000000000061e+00
-2.078314000000000217e+00
-2.398591999999999835e+00
-2.556146000000000029e+00
-2.565802999999999834e+00
2.467738999999999905e+00
-2.536007999999999818e+00
2.394461000000000173e+00
2.763724999999999987e+00
-2.721706000000000181e+00
-2.194154999999999855e+00
2.435455999999999843e+00
2.133547999999999778e+00
-2.042149000000000214e+00
-2.600811000000000206e+00
-2.470150999999999986e+00
2.512055999999999845e+00
2.990594000000000197e+00
-1.972385000000000055e+00
2.626837999999999784e+00
-2.331090000000000106e+00
2.077782000000000018e+00
-1.904455999999999927e+00
-2.236315999999999971e+00
-2.927665000000000184e+00
-2.979623000000000133e+00
-2.483363000000000209e+00
2.272769999999999957e+00
-2.850550000000000139e+00
1.992513999999999896e+00
2.181049999999999933e+00
2.559809000000000001e+00
-2.313496999999999915e+00
-2.407515000000000072e+00
-2.544074000000000169e+00
2.671069000000000138e+00
3.037255000000000038e+00
1.788569999999999993e+00
-2.491973000000000216e+00
-2.235589000000000048e+00
2.086656000000000066e+00
2.291993999999999865e+00
-2.581087999999999827e+00
-2.312446000000000002e+00
-2.572653999999999996e+00
-2.201115999999999850e+00
2.387264000000000053e+00
-2.461237000000000119e+00
-2.126443999999999779e+00
-2.638830000000000009e+00
2.794065999999999939e+00
-2.560551999999999939e+00
-2.788410999999999973e+00
-2.755625000000000213e+00
2.426407000000000203e+00
3.095902999999999849e+00
-2.128819000000000017e+00
-2.605503999999999820e+00
2.532416000000000000e+00
2.681878000000000206e+00
-2.892039000000000026e+00
-2.736534999999999940e+00
-2.601675000000000182e+00
-3.376914999999999889e+00
-2.416736999999999913e+00
2.313845000000000152e+00
-3.293639999999999901e+00
-2.355259999999999909e+00
-2.428223000000000020e+00
2.325959999999999805e+00
-2.843815999999999899e+00
-2.791681000000000079e+00
-2.872288000000000174e+00
2.497980000000000089e+00
3.135975999999999875e+00
-1.824202000000000101e+00
-2.790058999999999845e+00
-2.326430999999999916e+00
2.329928000000000221e+00
2.546060000000000212e+00
2.351513000000000186e+00
-3.341174999999999784e+00
-3.234624999999999861e+00
1.975554000000000032e+00
2.512484999999999857e+00
-3.522851999999999872e+00
2.165150999999999826e+00
-2.599302999999999919e+00
3.123263000000000122e+00
-2.744085000000000107e+00
-3.349769000000000219e+00
-2.669706999999999830e+00
-2.506387999999999838e+00
2.828288000000000135e+00
-1.905901000000000067e+00
-2.880989000000000022e+00
-2.660674000000000206e+00
2.801804000000000183e+00
3.308018000000000125e+00
2.262016000000000027e+00
3.143606000000000122e+00
-2.797492000000000090e+00
1.903002000000000082e+00
2.632220999999999922e+00
-2.971138999999999974e+00
2.284526000000000057e+00
2.808276000000000217e+00
-2.589364999999999917e+00
-2.002129000000000048e+00
-3.087216000000000182e+00
2.611867999999999856e+00
-2.881308000000000202e+00
2.849733000000000072e+00
2.321469000000000005e+00
-3.176537999999999862e+00
-2.619952000000000059e+00
2.796511000000000191e+00
-2.516138000000000208e+00
-2.539550999999999892e+00
-2.612506000000000217e+00
-2.589471000000000078e+00
2.812572999999999990e+00
2.688476000000000088e+00
-2.809120000000000061e+00
-2.905997000000000163e+00
-2.866315000000000168e+00
2.258615999999999957e+00
-2.448636000000000035e+00
-2.365479000000000109e+00
-2.672699999999999854e+00
-2.868488000000000149e+00
2.696571000000000051e+00
2.097316999999999876e+00
-3.042943000000000175e+00
-2.918055999999999983e+00
2.300015999999999838e+00
-2.298728999999999800e+00
-2.820016999999999996e+00
-2.267478000000000105e+00
-2.844692999999999916e+00
2.568487999999999882e+00
2.667743000000000198e+00
-2.834548999999999985e+00
-2.379807000000000006e+00
-2.789617999999999931e+00
2.408412000000000219e+00
2.546365000000000212e+00
-2.854826000000000086e+00
-2.162142999999999926e+00
2.724139999999999784e+00
2.548102999999999785e+00
2.173652000000000140e+00
-3.071108999999999867e+00
-2.763867999999999991e+00
-2.819761999999999880e+00
-2.526831000000000049e+00
2.184257999999999811e+00
-2.524446000000000190e+00
-2.583702000000000165e+00
2.808488000000000095e+00
2.926575999999999844e+00
2.775001000000000051e+00
-2.173455999999999833e+00
-2.326449000000000211e+00
2.300895000000000135e+00
-2.131279000000000146e+00
-2.432970000000000077e+00
2.182199999999999918e+00
2.852611000000000008e+00
2.637407000000000057e+00
2.365059000000000022e+00
-2.680470000000000130e+00
-2.491289000000000087e+00
-2.249340999999999813e+00
2.579134999999999955e+00
-2.390064000000000188e+00
-2.263828000000000173e+00
-2.210332999999999881e+00
2.285411999999999999e+00
2.885622999999999827e+00
-2.038021000000000083e+00
-2.555873000000000062e+00
-2.144854000000000038e+00
2.120331999999999883e+00
2.748847000000000040e+00
-2.194935000000000080e+00
2.253131999999999913e+00
2.632918000000000092e+00
2.986333999999999822e+00
2.815830000000000055e+00
-2.809559999999999835e+00
2.240599000000000007e+00
2.449768999999999863e+00
3.148762000000000061e+00
-1.959419999999999940e+00
2.297441000000000066e+00
-2.220012000000000096e+00
2.447276000000000007e+00
3.108331999999999873e+00
1.968421999999999894e+00
-2.264073999999999920e+00
2.422015000000000029e+00
2.770605000000000206e+00
-2.009669999999999845e+00
-2.832257999999999942e+00
2.109509000000000079e+00
2.772178999999999949e+00
2.630288999999999877e+00
2.795018999999999920e+00
-2.913583000000000034e+00
2.238175000000000026e+00
3.159133999999999887e+00
2.886153000000000191e+00
2.232286000000000215e+00
-1.906568000000000040e+00
2.401460999999999846e+00
2.829552000000000067e+00
3.083375000000000199e+00
2.402416000000000107e+00
-2.819358999999999948e+00
-2.833518000000000203e+00
3.023721999999999799e+00
2.369232999999999922e+00
-2.515140999999999849e+00
2.170059000000000182e+00
2.639422000000000157e+00
2.769886000000000070e+00
2.842481999999999953e+00
-2.683192000000000021e+00
-2.416040000000000187e+00
3.095892000000000088e+00
2.563092000000000148e+00
-2.196972999999999843e+00
-2.277902000000000093e+00
-2.732455999999999996e+00
2.603963999999999945e+00
3.543356999999999868e+00
2.496347999999999789e+00
2.334131999999999874e+00
-2.191383000000000081e+00
3.212918000000000163e+00
2.683178999999999981e+00
-2.265836999999999879e+00
2.777912999999999855e+00
-2.718799000000000188e+00
2.646403999999999979e+00
2.037687000000000026e+00
-3.153630999999999851e+00
-2.452752999999999961e+00
2.567689999999999806e+00
3.234389000000000181e+00
2.940259000000000178e+00
-2.603981000000000101e+00
-2.338595000000000201e+00
2.704578000000000149e+00
3.648210999999999871e+00
-2.040722000000000147e+00
2.514545000000000030e+00
2.273381999999999792e+00
2.831773000000000096e+00
2.773093999999999948e+00
-2.509955999999999854e+00
2.601675000000000182e+00
-2.672804000000000180e+00
2.550148000000000081e+00
2.740458999999999978e+00
-2.387629000000000001e+00
2.116211999999999982e+00
-2.610257999999999967e+00
2.795936000000000199e+00
-2.043280999999999903e+00
-2.551416999999999824e+00
-2.342607000000000106e+00
2.913339000000000123e+00
3.517071000000000058e+00
-1.705570999999999948e+00
2.629208000000000212e+00
3.064093999999999873e+00
2.239825999999999873e+00
2.661954999999999849e+00
-2.400405999999999818e+00
-1.971535999999999955e+00
-2.815763000000000016e+00
-2.471277999999999864e+00
2.915109000000000172e+00
-2.656889000000000056e+00
2.255459999999999798e+00
-2.750296000000000074e+00
2.729359000000000091e+00
2.272089999999999943e+00
-2.240384000000000153e+00
2.382276000000000060e+00
2.626389999999999780e+00
3.564437999999999995e+00
-1.599819000000000102e+00
2.449710000000000054e+00
-2.434324000000000154e+00
2.541188000000000002e+00
3.095425999999999789e+00
2.709624999999999950e+00
-1.920819000000000054e+00
-2.863919000000000104e+00
2.289502000000000148e+00
3.036805999999999894e+00
-2.182425999999999977e+00
-2.860927999999999916e+00
2.838417999999999886e+00
3.026053999999999800e+00
-2.175927000000000167e+00
2.243132000000000126e+00
-2.258601000000000081e+00
2.656137000000000192e+00
3.306789999999999896e+00
-1.907855999999999996e+00
-2.274700000000000166e+00
-2.390772999999999815e+00
2.537691999999999837e+00
-2.454736000000000029e+00
-2.657703000000000149e+00
-2.474282999999999788e+00
-3.187514999999999876e+00
-2.509360000000000035e+00
3.138859000000000066e+00
-2.528499000000000052e+00
-2.474164000000000030e+00
-2.505320000000000213e+00
2.404246000000000105e+00
2.218741000000000074e+00
2.225957999999999881e+00
-2.233560999999999908e+00
2.904726000000000141e+00
3.016754999999999853e+00
-1.959413999999999989e+00
1.768008999999999942e+00
-3.481275999999999815e+00
2.639644000000000101e+00
2.688918000000000141e+00
2.021536000000000222e+00
2.835742999999999903e+00
-2.765499999999999847e+00
2.374249999999999972e+00
3.061364000000000196e+00
-2.380405999999999800e+00
1.818464000000000080e+00
2.706983999999999835e+00
2.677700000000000191e+00
-2.460450999999999944e+00
-2.636327999999999783e+00
2.547140999999999877e+00
2.521466000000000207e+00
3.259193999999999924e+00
-2.010149999999999881e+00
2.211863999999999830e+00
2.159791999999999934e+00
2.548035000000000050e+00
2.658224999999999838e+00
-2.716085000000000083e+00
-2.498301999999999801e+00
-2.949231999999999854e+00
2.159330000000000194e+00
2.876808000000000032e+00
-1.786402999999999963e+00
1.995689999999999964e+00
2.704007999999999967e+00
2.371748000000000189e+00
-2.957942000000000071e+00
-2.354843999999999937e+00
2.096119999999999983e+00
2.742242000000000068e+00
3.136454000000000075e+00
-2.186148000000000202e+00
-2.602916000000000007e+00
1.824910000000000032e+00
2.167333000000000176e+00
2.797302000000000177e+00
2.241945999999999994e+00
-2.570564000000000071e+00
2.755039000000000016e+00
2.399388000000000076e+00
3.459077000000000179e+00
-1.997260999999999953e+00
2.244273000000000184e+00
2.827595000000000081e+00
2.476175000000000015e+00
2.467900000000000205e+00
-3.229962000000000000e+00
-2.621588000000000029e+00
2.865944999999999965e+00
2.834296000000000149e+00
-2.310624999999999929e+00
-2.508878999999999859e+00
2.326856999999999953e+00
2.327287000000000106e+00
2.447293000000000163e+00
-2.378791000000000100e+00
-2.761003999999999792e+00
-2.683116000000000057e+00
2.202493000000000034e+00
3.000119999999999898e+00
-2.351253999999999955e+00
2.234159000000000006e+00
-2.170373999999999803e+00
-2.233592999999999940e+00
-2.205759000000000025e+00
-2.395734000000000030e+00
-2.488042000000000087e+00
2.818945999999999952e+00
2.851916000000000118e+00
-2.418728999999999907e+00
-2.625728000000000062e+00
-2.391614999999999824e+00
2.679872000000000032e+00
2.862169999999999881e+00
2.450823000000000196e+00
-2.372923999999999811e+00
-2.328009000000000217e+00
2.130945999999999785e+00
2.613068999999999864e+00
-2.236699000000000215e+00
-1.952757999999999994e+00
-2.748673000000000144e+00
2.079603000000000090e+00
-2.411989999999999856e+00
-3.083285000000000053e+00
-2.789484999999999992e+00
2.758891000000000204e+00
2.856663000000000174e+00
-2.144648000000000110e+00
-2.758957999999999799e+00
2.275576000000000043e+00
-2.850522999999999918e+00
3.009513999999999800e+00
-2.254684999999999828e+00
-2.670446999999999793e+00
-2.979408999999999974e+00
2.209198000000000217e+00
3.138304000000000205e+00
2.216257999999999839e+00
-2.254338999999999871e+00
-2.234777999999999931e+00
-1.976853999999999889e+00
2.661093999999999848e+00
-2.875099000000000071e+00
-2.827122999999999831e+00
2.562041999999999931e+00
3.012662999999999869e+00
1.977279000000000009e+00
-2.672020999999999979e+00
2.574412000000000145e+00
3.071705000000000130e+00
3.265502999999999822e+00
2.227085000000000203e+00
-2.493799999999999795e+00
-3.392796999999999841e+00
2.665099999999999802e+00
2.977866999999999820e+00
2.257877000000000134e+00
-2.303790999999999922e+00
2.105608000000000146e+00
2.147174000000000138e+00
3.680912999999999879e+00
-2.332111999999999963e+00
-3.118565999999999949e+00
2.551528999999999936e+00
2.588105999999999796e+00
2.190474000000000032e+00
-2.753264999999999851e+00
2.481189999999999785e+00
2.564016000000000073e+00
2.817299000000000220e+00
2.103660999999999781e+00
2.669920999999999989e+00
-3.114498999999999906e+00
2.381441999999999837e+00
2.969320999999999877e+00
1.881812999999999958e+00
-2.900101999999999958e+00
-2.260727999999999849e+00
2.411674000000000095e+00
-2.162964000000000109e+00
-2.899227000000000221e+00
-2.915646000000000182e+00
-3.769965000000000011e+00
1.947418000000000093e+00
-2.293921999999999795e+00
-3.670012999999999970e+00
-3.063982999999999901e+00
2.481660999999999895e+00
2.607383000000000006e+00
3.181081999999999965e+00
-2.856418999999999819e+00
-3.124937000000000076e+00
2.585056999999999938e+00
3.136769000000000140e+00
2.654624000000000095e+00
-2.925685000000000091e+00
-3.012464000000000031e+00
2.143149000000000193e+00
-2.848533999999999899e+00
2.304679999999999840e+00
-2.571619000000000099e+00
-3.304990000000000094e+00
1.940320000000000045e+00
2.530828000000000078e+00
-3.426638000000000073e+00
-2.717544000000000182e+00
2.664609000000000005e+00
-2.609252000000000127e+00
-2.718042000000000069e+00
-2.540812999999999988e+00
-3.559896999999999867e+00
2.789251999999999843e+00
2.895340000000000025e+00
-2.597131000000000078e+00
-3.021513000000000115e+00
-3.359068999999999861e+00
-2.056039999999999868e+00
2.650570999999999788e+00
-3.410610999999999837e+00
-3.405797999999999881e+00
-2.843642000000000003e+00
2.100779999999999870e+00
-2.339160000000000128e+00
-3.484939999999999927e+00
-2.876584999999999948e+00
-2.527467000000000130e+00
-2.587957999999999981e+00
-2.820063999999999904e+00
-2.567330999999999808e+00
-3.483754999999999935e+00
2.869419999999999860e+00
3.077907999999999866e+00
2.088795000000000179e+00
-2.588925000000000143e+00
-2.718933999999999962e+00
-2.509885000000000144e+00
-3.068494999999999973e+00
-2.587724999999999831e+00
-2.372631000000000157e+00
-2.542495999999999867e+00
2.166808000000000067e+00
2.175129999999999786e+00
-3.007168000000000063e+00
-2.920687000000000033e+00
-2.878324000000000105e+00
2.685582999999999831e+00
-2.342322999999999933e+00
-2.739157000000000064e+00
2.673316999999999943e+00
2.508948000000000178e+00
3.137805000000000177e+00
2.137723999999999958e+00
-3.064153000000000127e+00
-2.695139999999999869e+00
-2.422118000000000215e+00
2.512834999999999930e+00
-2.262664000000000009e+00
-2.274350000000000094e+00
-2.854874000000000134e+00
1.962177999999999978e+00
2.587809000000000026e+00
2.778433999999999848e+00
-2.793544999999999945e+00
2.326683000000000057e+00
2.747266999999999904e+00
-2.391100999999999921e+00
-2.419706000000000135e+00
1.970844000000000040e+00
3.049927999999999972e+00
3.295697000000000099e+00
-2.294541999999999859e+00
-2.820460000000000189e+00
-2.139415000000000067e+00
-2.615651999999999866e+00
2.854495000000000005e+00
-2.382051000000000140e+00
2.417199000000000098e+00
-2.720791000000000182e+00
2.011156999999999861e+00
2.677166999999999852e+00
-2.371860999999999997e+00
2.218144000000000116e+00
2.321158000000000055e+00
2.198081999999999869e+00
-2.654386000000000134e+00
2.027266000000000012e+00
2.362842000000000109e+00
2.887868000000000102e+00
3.019017999999999979e+00
-2.250207000000000068e+00
-2.950776999999999983e+00
-2.191920999999999786e+00
2.673255999999999855e+00
-2.382890000000000175e+00
-1.933899999999999952e+00
-2.479700999999999933e+00
-2.263424999999999798e+00
2.230823000000000000e+00
2.662757000000000041e+00
-2.513240999999999836e+00
-2.436736999999999931e+00
2.646793999999999869e+00
2.334169999999999856e+00
-2.504446999999999868e+00
-2.073796999999999890e+00
-2.541303999999999785e+00
2.660759000000000096e+00
3.179450999999999805e+00
2.479147999999999907e+00
-3.461419999999999941e+00
2.212724000000000135e+00
2.821666000000000007e+00
2.301394999999999857e+00
-1.852325999999999917e+00
-1.962760999999999978e+00
-2.514383000000000035e+00
2.479227999999999987e+00
2.891433999999999838e+00
-2.488564000000000220e+00
-2.416809999999999903e+00
-2.507805999999999980e+00
2.593465999999999827e+00
-2.179840000000000000e+00
-2.467779000000000167e+00
-2.560081999999999969e+00
2.548653999999999975e+00
3.700648999999999855e+00
-2.096032999999999813e+00
-2.939779000000000142e+00
-2.285245000000000193e+00
1.774688999999999961e+00
2.845216000000000189e+00
-2.328832999999999931e+00
-2.253144999999999953e+00
-2.399141000000000190e+00
2.190745000000000164e+00
3.173172999999999799e+00
-2.484272999999999954e+00
-2.695377999999999830e+00
-2.290484000000000187e+00
2.767078000000000149e+00
-2.254591000000000012e+00
-2.581329000000000207e+00
-2.456177999999999972e+00
2.648833999999999911e+00
3.222261000000000042e+00
1.873372000000000037e+00
-2.553220000000000045e+00
-2.981368999999999936e+00
-2.422105999999999870e+00
-2.460376000000000118e+00
-2.462698000000000054e+00
-2.619742000000000015e+00
-2.494883999999999880e+00
2.270652000000000115e+00
3.429275000000000073e+00
-2.065148999999999901e+00
2.488557000000000130e+00
-2.552916000000000185e+00
-2.609055999999999820e+00
-1.944309000000000065e+00
-2.639244000000000145e+00
-2.144625000000000004e+00
2.679119000000000028e+00
3.075895000000000046e+00
-1.942199999999999926e+00
-2.275958999999999843e+00
2.313750999999999891e+00
2.528617999999999810e+00
-2.725471999999999895e+00
-2.276562999999999892e+00
-2.769047000000000036e+00
-2.066650000000000098e+00
2.176079000000000097e+00
2.975652999999999881e+00
-1.904778000000000082e+00
2.566218000000000110e+00
-2.817715999999999887e+00
2.403141999999999889e+00
2.462305000000000188e+00
2.580254000000000048e+00
-3.156591000000000147e+00
2.993237000000000148e+00
3.195521999999999974e+00
3.584217999999999904e+00
-2.275456000000000145e+00
-2.546537999999999968e+00
2.208896999999999888e+00
2.533926000000000123e+00
-2.410006999999999788e+00
2.501148000000000149e+00
-2.668645000000000156e+00
2.519768000000000008e+00
3.444201000000000068e+00
-2.396640000000000104e+00
-2.388904999999999834e+00
2.688896999999999871e+00
2.803052999999999795e+00
2.735854999999999926e+00
2.610030000000000072e+00
-2.551611999999999991e+00
2.896608000000000072e+00
2.891643000000000185e+00
2.401886999999999883e+00
-2.015080999999999900e+00
-3.257176999999999989e+00
2.932901999999999898e+00
2.797801000000000204e+00
-1.962112000000000078e+00
-2.381162999999999919e+00
-2.777213000000000154e+00
2.167224000000000039e+00
3.620747999999999855e+00
-2.218573999999999824e+00
2.416303000000000090e+00
-2.756008000000000013e+00
2.413867000000000207e+00
2.898967999999999989e+00
-2.900084999999999802e+00
-2.487565000000000026e+00
-2.601195000000000146e+00
2.886861999999999817e+00
2.537144000000000066e+00
-2.312374999999999847e+00
-2.748737999999999904e+00
2.605690000000000062e+00
2.980125999999999831e+00
-2.070291000000000103e+00
-2.636813000000000073e+00
-3.143206000000000166e+00
2.351968999999999976e+00
3.477500000000000036e+00
-2.337650000000000006e+00
2.507407999999999859e+00
2.123626999999999931e+00
2.767285999999999913e+00
-2.193950000000000067e+00
-2.728171999999999819e+00
-2.325752000000000042e+00
-2.846753000000000089e+00
2.579473000000000127e+00
-2.408584999999999976e+00
-2.768083999999999989e+00
2.180693999999999910e+00
2.251630000000000020e+00
2.363325000000000120e+00
-2.346811000000000202e+00
-2.228765000000000107e+00
-2.360323000000000171e+00
2.310880000000000045e+00
3.602580000000000116e+00
-1.896792000000000034e+00
2.469851999999999936e+00
-3.013335999999999792e+00
2.014715999999999951e+00
2.861178000000000221e+00
-2.200143000000000182e+00
-2.530888000000000027e+00
-2.524455000000000116e+00
2.214328000000000074e+00
-2.544184000000000001e+00
-2.400081999999999827e+00
2.258747000000000060e+00
2.169163999999999870e+00
2.585332000000000185e+00
-2.561326000000000214e+00
-2.326921000000000017e+00
-2.315679999999999961e+00
2.466911000000000076e+00
3.265051999999999843e+00
-2.091454999999999842e+00
2.278007000000000115e+00
-2.151399000000000061e+00
-2.323300999999999839e+00
2.933907000000000043e+00
-2.633434999999999970e+00
2.194021999999999917e+00
2.743910000000000071e+00
2.101465000000000138e+00
-2.369060999999999861e+00
-2.343551999999999857e+00
2.409908999999999857e+00
2.224797000000000136e+00
2.897667000000000215e+00
-2.439172999999999814e+00
-2.857822999999999780e+00
2.941891000000000034e+00
2.741674999999999862e+00
3.286985000000000046e+00
-2.106451999999999991e+00
2.766283000000000047e+00
2.130656999999999801e+00
2.386725999999999903e+00
-2.255374000000000212e+00
-3.026314000000000171e+00
-2.422210000000000196e+00
2.616568000000000005e+00
2.590142999999999862e+00
2.550780000000000047e+00
-2.414743000000000084e+00
2.559759999999999813e+00
2.597491000000000216e+00
2.600334999999999841e+00
2.410733000000000015e+00
-2.275825000000000209e+00
-2.812564000000000064e+00
3.047410000000000174e+00
3.248343000000000202e+00
2.127368999999999843e+00
-2.249324999999999797e+00
-2.598289999999999988e+00
2.440134000000000025e+00
2.879967999999999861e+00
1.908636999999999917e+00
-2.776956000000000202e+00
-2.631604999999999972e+00
2.760181000000000218e+00
-2.369772999999999907e+00
-2.578907000000000060e+00
2.140740000000000087e+00
-2.049230999999999803e+00
2.962121999999999922e+00
-2.486677999999999944e+00
-2.427849999999999842e+00
-3.068664000000000058e+00
2.684733000000000036e+00
3.269134000000000206e+00
-2.151008000000000031e+00
-2.120667000000000080e+00
2.652522999999999964e+00
2.893292000000000197e+00
-3.135632000000000197e+00
-2.318721000000000032e+00
-2.897873000000000143e+00
-2.972586999999999868e+00
2.453495000000000203e+00
2.794506000000000157e+00
-2.191602000000000050e+00
2.109526999999999930e+00
2.047559999999999825e+00
-2.528413000000000022e+00
2.865991999999999873e+00
-2.788349000000000188e+00
-3.086152999999999924e+00
2.767300000000000093e+00
2.953657999999999895e+00
2.498711000000000126e+00
-3.298214000000000201e+00
-2.274415999999999993e+00
2.147829000000000210e+00
3.154653000000000151e+00
2.233470000000000066e+00
-2.729054000000000091e+00
-3.417532000000000014e+00
2.547895000000000021e+00
2.368078999999999823e+00
-2.683375999999999983e+00
-2.469428999999999874e+00
2.389454999999999885e+00
-2.337022000000000155e+00
3.310499000000000080e+00
-3.753896000000000122e+00
-2.516429000000000027e+00
2.676985000000000170e+00
2.849029999999999951e+00
-1.911156999999999995e+00
-3.142128000000000032e+00
-2.737572999999999812e+00
-1.981751999999999958e+00
-3.346140999999999810e+00
-2.906690999999999914e+00
-2.347843000000000124e+00
-3.202909000000000006e+00
2.587241999999999820e+00
-2.664201999999999959e+00
-2.293375999999999859e+00
-2.440358999999999945e+00
-2.062095999999999929e+00
2.829508000000000134e+00
-3.338203000000000031e+00
-2.278147999999999840e+00
-2.952676999999999996e+00
2.716966000000000214e+00
2.617110999999999965e+00
-2.328361000000000125e+00
-3.160731000000000179e+00
-3.147971000000000075e+00
-2.241283999999999832e+00
3.159549999999999859e+00
2.496075999999999961e+00
-3.017796000000000145e+00
-2.621624000000000176e+00
1.959667000000000048e+00
2.622673999999999950e+00
2.167737999999999943e+00
-2.704584999999999795e+00
-3.307541000000000064e+00
-2.981574000000000169e+00
-2.897699999999999942e+00
-2.793442999999999898e+00
-3.169226000000000099e+00
2.750891999999999893e+00
2.724584000000000117e+00
-2.381286999999999932e+00
-2.999159999999999826e+00
-3.355408000000000168e+00
-2.373794000000000182e+00
-2.804084000000000021e+00
-2.972595999999999794e+00
-2.766252999999999851e+00
-3.108893000000000129e+00
-2.045239000000000029e+00
-2.929844999999999811e+00
-2.715552999999999884e+00
-2.958305000000000184e+00
-3.582495999999999903e+00
-2.731323999999999863e+00
-2.879894999999999872e+00
-2.891324000000000005e+00
-2.932964999999999822e+00
-2.945590000000000153e+00
2.542734999999999967e+00
-2.322051000000000087e+00
-3.199228000000000183e+00
-3.342204000000000175e+00
-2.665388000000000090e+00
-2.989209999999999923e+00
-2.481812000000000129e+00
-3.360828999999999844e+00
-3.385924000000000156e+00
2.068573999999999913e+00
2.566797000000000217e+00
-2.929246000000000016e+00
-3.258081999999999923e+00
-3.547305999999999848e+00
-2.252591999999999928e+00
-2.765985999999999834e+00
-2.745222000000000051e+00
-2.884818000000000104e+00
2.964275000000000215e+00
3.001520999999999884e+00
-2.445011000000000045e+00
-3.127616999999999869e+00
-2.248997000000000135e+00
2.286887000000000114e+00
2.606638999999999928e+00
-2.660630999999999968e+00
-2.895277999999999796e+00
-3.110256999999999827e+00
2.816266999999999854e+00
3.220448000000000199e+00
2.443008999999999986e+00
-2.963642999999999805e+00
-2.517241999999999980e+00
2.174784999999999968e+00
-2.461365999999999943e+00
-2.418895000000000017e+00
-2.540230000000000210e+00
2.511537000000000130e+00
2.697731999999999797e+00
-2.594746000000000219e+00
-3.526323000000000096e+00
-2.628416000000000086e+00
-2.035451999999999817e+00
2.337663000000000046e+00
-2.880768000000000217e+00
-2.250879999999999992e+00
-2.943419000000000008e+00
2.396663999999999906e+00
3.283523999999999887e+00
-2.238841999999999999e+00
-2.706418999999999908e+00
-2.519547999999999899e+00
-2.246675000000000200e+00
-2.165054000000000034e+00
-2.786824999999999886e+00
-2.763304000000000205e+00
-2.499619000000000035e+00
2.886613000000000095e+00
-2.415399999999999991e+00
-3.588728999999999836e+00
-2.330168000000000017e+00
2.263087000000000071e+00
2.238690000000000069e+00
-1.719219999999999970e+00
-2.538965000000000138e+00
-2.834600000000000009e+00
2.393248999999999960e+00
3.546504000000000101e+00
-2.490928999999999949e+00
-2.987595999999999918e+00
-2.725340999999999791e+00
2.851713999999999860e+00
3.210925000000000029e+00
2.428514999999999979e+00
-2.663860999999999812e+00
-2.786021999999999998e+00
2.784138000000000002e+00
2.462864000000000164e+00
-3.169693999999999789e+00
2.913552000000000142e+00
2.373953000000000202e+00
2.901594999999999924e+00
-2.012154999999999916e+00
-2.552918000000000021e+00
2.955538999999999916e+00
2.565603999999999996e+00
3.665890999999999789e+00
-2.142635999999999985e+00
-3.230926999999999882e+00
-2.478461999999999943e+00
3.083363999999999994e+00
-2.172304000000000013e+00
-2.999597000000000069e+00
-2.256839999999999957e+00
2.886267000000000138e+00
2.557710999999999846e+00
2.266840000000000188e+00
-3.039819000000000049e+00
2.578425000000000189e+00
2.575396000000000019e+00
3.081415999999999933e+00
-2.346531999999999840e+00
2.455503000000000213e+00
-2.801673000000000080e+00
2.590069000000000177e+00
3.649404999999999788e+00
1.862651000000000057e+00
-2.698980999999999852e+00
2.348599999999999799e+00
2.892068999999999779e+00
2.618946000000000218e+00
-2.385822000000000109e+00
-2.129789999999999850e+00
2.487610000000000099e+00
2.310455999999999843e+00
2.724673000000000123e+00
-2.308136000000000188e+00
2.765105000000000146e+00
3.300342999999999805e+00
2.661230999999999902e+00
3.273432000000000119e+00
2.568064000000000124e+00
-2.566924999999999901e+00
3.173150000000000137e+00
3.533570000000000100e+00
-1.831318000000000001e+00
-2.615885000000000016e+00
2.810556000000000054e+00
3.008802999999999894e+00
2.969167000000000112e+00
-2.185918000000000028e+00
-2.495087999999999973e+00
2.827897000000000105e+00
2.832394999999999996e+00
2.886515000000000164e+00
-2.044814000000000132e+00
2.412392999999999788e+00
2.366322999999999954e+00
2.780567000000000011e+00
3.056198999999999888e+00
-2.100206000000000017e+00
-2.701149000000000022e+00
3.183965000000000156e+00
3.343364999999999920e+00
2.259902999999999995e+00
2.507953000000000099e+00
2.630033000000000065e+00
3.809616999999999809e+00
2.725414999999999921e+00
2.516684000000000143e+00
-2.281048999999999882e+00
2.655495999999999857e+00
2.570946000000000176e+00
2.614529999999999799e+00
-1.977940999999999949e+00
2.718812999999999924e+00
2.812654999999999905e+00
2.329765000000000086e+00
2.183443000000000023e+00
2.055063000000000084e+00
-2.823955000000000215e+00
2.876326000000000160e+00
3.427113999999999994e+00
3.260848999999999887e+00
-1.986637999999999904e+00
2.672915999999999848e+00
2.922855000000000203e+00
2.737394999999999801e+00
2.701440999999999981e+00
-2.220184999999999853e+00
-2.681624999999999925e+00
2.242007999999999779e+00
2.891433999999999838e+00
-2.130508999999999986e+00
2.080963999999999814e+00
3.597484999999999822e+00
2.762847999999999971e+00
2.143041999999999891e+00
-2.454975000000000129e+00
2.921009999999999884e+00
3.203101000000000198e+00
3.365079999999999849e+00
2.743003999999999998e+00
-2.472437000000000218e+00
3.032976000000000116e+00
2.930006000000000110e+00
2.775220000000000020e+00
-2.684388999999999914e+00
-2.482569999999999943e+00
-2.774951000000000167e+00
2.484977000000000213e+00
3.066968000000000139e+00
2.110320000000000196e+00
2.446143999999999874e+00
3.059441000000000077e+00
2.487181999999999782e+00
3.042945000000000011e+00
2.364351000000000091e+00
2.444846000000000075e+00
2.673985000000000056e+00
3.299115000000000020e+00
2.134513999999999800e+00
-2.173788000000000054e+00
2.525072000000000205e+00
2.720855999999999941e+00
2.772154000000000007e+00
2.876473999999999975e+00
2.436786999999999814e+00
-2.475753999999999788e+00
2.449894000000000016e+00
2.869272000000000045e+00
-1.987503999999999937e+00
2.582138000000000044e+00
2.631045999999999996e+00
3.189166999999999863e+00
-2.320076999999999945e+00
-2.794735000000000191e+00
-2.585817000000000032e+00
2.862341999999999942e+00
2.945148000000000099e+00
-2.431602999999999959e+00
-2.762865999999999822e+00
2.474035000000000206e+00
2.492766000000000037e+00
2.738661000000000012e+00
2.079714000000000063e+00
-2.344746999999999915e+00
-2.704635000000000122e+00
2.448116999999999877e+00
2.778424999999999923e+00
-1.793031999999999959e+00
2.806067000000000089e+00
2.339601000000000042e+00
2.653561999999999976e+00
2.660934000000000133e+00
-2.716372999999999927e+00
-2.691326000000000107e+00
2.894788999999999835e+00
2.672128999999999976e+00
-2.316584999999999894e+00
-2.654644999999999921e+00
2.468799000000000188e+00
2.885237000000000052e+00
2.609068000000000165e+00
-2.862163999999999930e+00
2.553275999999999879e+00
-2.727475999999999789e+00
2.988818999999999892e+00
2.974159000000000219e+00
1.891715999999999953e+00
2.668400000000000105e+00
-2.741273000000000071e+00
2.459004000000000190e+00
2.914146999999999821e+00
-2.339666999999999941e+00
2.723653000000000102e+00
2.423862000000000183e+00
2.730678999999999856e+00
-2.457345000000000113e+00
-2.749464999999999826e+00
-2.750922999999999785e+00
2.260488000000000053e+00
3.320370000000000044e+00
2.625401999999999791e+00
-2.388098999999999972e+00
-2.713172000000000139e+00
2.677020000000000177e+00
3.086573000000000011e+00
-2.020683000000000007e+00
2.338696999999999804e+00
-2.802645000000000053e+00
3.031683000000000128e+00
3.332041999999999948e+00
-2.563966999999999885e+00
-2.296390000000000153e+00
2.504497000000000195e+00
2.774452999999999836e+00
-2.766814000000000107e+00
-2.600604000000000138e+00
2.955376999999999921e+00
-2.343301999999999996e+00
3.106247000000000202e+00
-2.506021000000000054e+00
-2.547750000000000181e+00
-2.750634999999999941e+00
2.424783999999999828e+00
3.337844000000000033e+00
-2.298878999999999895e+00
2.229610999999999787e+00
-2.597588000000000008e+00
-1.889626000000000028e+00
3.465692000000000217e+00
-2.404938000000000020e+00
-2.109939999999999927e+00
2.701888999999999985e+00
2.497606999999999911e+00
-2.790144999999999875e+00
-2.901311000000000195e+00
-2.615784999999999805e+00
2.420833000000000013e+00
3.591657999999999795e+00
-3.037444999999999951e+00
-2.806007999999999836e+00
-2.561120999999999981e+00
2.062352000000000185e+00
3.362442999999999849e+00
-2.061493000000000020e+00
-2.531296000000000213e+00
-2.762179000000000162e+00
2.621677000000000035e+00
2.938597999999999821e+00
-2.569557999999999787e+00
2.134053999999999895e+00
2.484287000000000134e+00
2.360205000000000108e+00
-2.497095999999999982e+00
-3.234227999999999881e+00
2.161154999999999937e+00
-1.982610999999999901e+00
2.464989000000000097e+00
-2.262093000000000131e+00
-2.358578000000000063e+00
-2.737588000000000132e+00
2.342992000000000186e+00
3.318693999999999811e+00
-2.295173999999999825e+00
-2.600095000000000045e+00
-2.353473000000000148e+00
2.570361000000000118e+00
3.577488999999999919e+00
-2.359024999999999928e+00
-2.313480000000000203e+00
2.490476000000000134e+00
2.386721999999999788e+00
-2.163034999999999819e+00
-2.641739999999999977e+00
-2.318884999999999863e+00
2.911756000000000011e+00
3.529228999999999949e+00
-2.375592999999999844e+00
-2.007900999999999936e+00
-2.719158999999999882e+00
2.644006000000000078e+00
3.353340000000000209e+00
-2.173820999999999781e+00
-2.296266000000000140e+00
-2.685437999999999992e+00
2.588442999999999827e+00
3.026406999999999847e+00
-2.862333000000000016e+00
-2.665299000000000085e+00
2.568690999999999836e+00
2.287599000000000160e+00
2.265264000000000166e+00
-2.328732000000000024e+00
-2.696981000000000073e+00
3.211400999999999950e+00
3.278910000000000213e+00
-2.931277000000000132e+00
-2.432056000000000218e+00
-2.895189999999999930e+00
2.424211000000000116e+00
2.759549999999999947e+00
-1.812818999999999958e+00
-2.706640999999999853e+00
-3.030996000000000024e+00
1.927068999999999921e+00
2.896834999999999827e+00
-2.428986000000000089e+00
-1.965610000000000079e+00
3.031308999999999809e+00
2.927198999999999884e+00
2.258329999999999949e+00
-2.542612000000000094e+00
-2.724867999999999846e+00
3.040542999999999996e+00
2.670720000000000205e+00
-2.520566000000000084e+00
-2.301790000000000003e+00
-2.631397999999999904e+00
2.517562999999999995e+00
2.845644000000000062e+00
-2.119367000000000001e+00
-2.415935999999999861e+00
-2.541246999999999812e+00
2.739360000000000017e+00
2.617681999999999842e+00
2.632120000000000015e+00
-2.704257000000000133e+00
2.721910999999999969e+00
2.135667999999999900e+00
2.745311000000000057e+00
2.579658999999999924e+00
2.294931000000000054e+00
2.925006000000000217e+00
2.390357999999999983e+00
-2.912313000000000152e+00
-2.410995000000000221e+00
-2.941775999999999947e+00
2.585484999999999811e+00
3.001621999999999790e+00
-2.123860000000000081e+00
-2.726935999999999805e+00
-2.376748000000000083e+00
2.150850000000000151e+00
-2.402045999999999903e+00
-2.642347000000000001e+00
-2.274024999999999963e+00
-2.610873000000000221e+00
2.297137999999999902e+00
2.511658000000000168e+00
-2.359039000000000108e+00
-2.757778000000000063e+00
-2.268902000000000196e+00
3.225744999999999862e+00
-2.309015000000000040e+00
-2.636036999999999964e+00
-2.728489999999999860e+00
2.603569999999999940e+00
2.759482999999999908e+00
2.233406000000000002e+00
-3.013295999999999975e+00
-2.542336999999999847e+00
2.268063000000000162e+00
-2.343417999999999779e+00
-3.293264999999999887e+00
-2.328520000000000145e+00
-2.576740000000000030e+00
2.572827000000000197e+00
2.751364999999999839e+00
2.322858999999999785e+00
-2.451957999999999860e+00
2.722008999999999901e+00
2.531750999999999863e+00
-2.172867999999999800e+00
-2.433781000000000194e+00
-2.268133999999999872e+00
2.763764999999999805e+00
3.229454000000000047e+00
-2.619483999999999924e+00
2.717492000000000019e+00
-2.801282000000000050e+00
2.665111000000000008e+00
2.516846999999999834e+00
-2.123549000000000131e+00
-2.052703000000000166e+00
-2.710838999999999999e+00
2.338332999999999995e+00
3.046152000000000193e+00
2.585116000000000192e+00
2.639836999999999989e+00
2.062711999999999879e+00
2.400230999999999781e+00
-2.227853999999999779e+00
-2.540294999999999970e+00
-2.671676999999999857e+00
2.696708999999999801e+00
3.051562000000000108e+00
-2.694300000000000139e+00
-2.885772999999999922e+00
-2.662802000000000113e+00
2.436223000000000027e+00
2.588150999999999868e+00
-2.779771000000000214e+00
-2.341594000000000175e+00
-2.889372999999999969e+00
2.111495999999999817e+00
3.217246999999999968e+00
2.251573000000000047e+00
-2.741032000000000135e+00
-2.498385999999999996e+00
2.575089000000000183e+00
-2.394016000000000144e+00
-2.850972000000000062e+00
-2.806891999999999943e+00
2.824507000000000101e+00
3.149356000000000044e+00
-2.398794000000000093e+00
-2.893895000000000106e+00
-2.489044999999999952e+00
-2.678018999999999927e+00
2.663050000000000139e+00
-2.598374000000000184e+00
-2.209065999999999974e+00
-2.324790999999999830e+00
2.340116000000000085e+00
2.880857999999999919e+00
-2.150173000000000112e+00
2.536417000000000144e+00
-2.720331999999999972e+00
-2.780351000000000017e+00
2.828664999999999985e+00
-3.310874000000000095e+00
-2.210242000000000040e+00
2.807271000000000072e+00
3.118103000000000069e+00
-2.224874999999999936e+00
-2.991979000000000166e+00
2.248388999999999971e+00
2.565501999999999949e+00
2.766277000000000097e+00
-2.578717999999999844e+00
-2.492719999999999825e+00
-2.505348000000000130e+00
2.401158000000000126e+00
3.410222000000000087e+00
-1.706933999999999951e+00
2.951008999999999993e+00
2.769372000000000167e+00
2.950731000000000215e+00
2.382890999999999870e+00
-2.514593000000000078e+00
2.158800999999999970e+00
3.043432999999999833e+00
2.955499999999999794e+00
2.054110000000000102e+00
-2.443165000000000031e+00
2.764769999999999950e+00
2.379503000000000146e+00
3.157410000000000050e+00
2.588687000000000182e+00
2.288911000000000140e+00
-2.589169000000000054e+00
2.417434000000000083e+00
3.739027000000000100e+00
-2.243562999999999974e+00
2.414312999999999931e+00
2.885666000000000064e+00
2.787110000000000198e+00
2.361632999999999871e+00
-2.232690999999999981e+00
2.561065999999999843e+00
2.908160000000000078e+00
3.071379999999999999e+00
2.236162000000000205e+00
-2.295929000000000109e+00
2.721270000000000078e+00
2.851618000000000208e+00
2.870426999999999840e+00
3.227953999999999990e+00
2.687586000000000030e+00
-2.584169999999999856e+00
2.355404000000000053e+00
3.642361999999999878e+00
-2.077430000000000110e+00
2.078536000000000161e+00
2.691009000000000206e+00
3.068151999999999990e+00
-2.448776000000000064e+00
-2.584709000000000145e+00
2.436888000000000165e+00
2.768186000000000035e+00
2.789098000000000077e+00
2.352215000000000167e+00
-2.663164999999999782e+00
2.498454000000000175e+00
2.531134000000000217e+00
2.108143999999999796e+00
-2.646722000000000019e+00
2.952822999999999976e+00
-2.723234000000000155e+00
2.509209999999999940e+00
3.479328999999999894e+00
-2.084484999999999921e+00
-2.238131999999999788e+00
3.431764999999999954e+00
2.412561999999999873e+00
2.450112999999999985e+00
-2.680244000000000071e+00
-2.408030999999999811e+00
-2.563283000000000200e+00
2.465006999999999948e+00
-2.559130000000000127e+00
-2.855166999999999788e+00
2.208181999999999867e+00
2.540042999999999829e+00
1.901591000000000031e+00
-3.196591999999999878e+00
2.810605999999999938e+00
-2.757833000000000201e+00
2.367855000000000043e+00
3.560792999999999875e+00
2.223489999999999966e+00
2.637998000000000065e+00
3.105353000000000030e+00
3.485463999999999896e+00
3.144598999999999922e+00
2.236120999999999803e+00
2.660212000000000021e+00
2.867544000000000093e+00
2.401980000000000004e+00
2.364500000000000046e+00
2.164708000000000077e+00
3.175781000000000187e+00
2.812200999999999951e+00
2.342281999999999975e+00
2.957351000000000063e+00
2.801466000000000012e+00
2.644486000000000114e+00
2.485983000000000054e+00
3.220037000000000038e+00
1.928336999999999968e+00
2.594647999999999843e+00
2.472465000000000135e+00
2.367236000000000118e+00
3.085869999999999891e+00
1.927782000000000107e+00
2.396418999999999855e+00
2.911144999999999872e+00
2.412336999999999954e+00
-2.643415000000000070e+00
-2.518098000000000170e+00
2.545052000000000092e+00
2.182561000000000195e+00
2.313702999999999843e+00
2.578860000000000152e+00
-2.011854000000000031e+00
2.523915000000000131e+00
2.338996999999999993e+00
2.992319999999999869e+00
-2.181163000000000185e+00
-2.361083999999999961e+00
2.482658999999999949e+00
1.882449999999999957e+00
3.051168000000000102e+00
1.916101000000000054e+00
-2.630954000000000015e+00
-2.700204999999999966e+00
2.166479999999999961e+00
-2.344508999999999954e+00
-2.791173000000000126e+00
2.585193999999999992e+00
-2.357706999999999997e+00
3.287433000000000050e+00
-2.290744999999999809e+00
-2.800695000000000157e+00
-2.864402999999999810e+00
2.208320000000000061e+00
2.764123000000000108e+00
-2.091877000000000209e+00
-2.467105999999999799e+00
2.461485000000000145e+00
2.029869999999999841e+00
3.750814000000000092e+00
2.286207000000000100e+00
2.806207999999999814e+00
2.528067000000000064e+00
2.349594999999999878e+00
2.344249000000000027e+00
-2.758405000000000218e+00
2.656817000000000206e+00
2.776076000000000210e+00
3.091908000000000101e+00
-2.575718000000000174e+00
-2.778776000000000135e+00
-3.048726999999999965e+00
2.649259999999999948e+00
2.861924999999999830e+00
2.347341999999999818e+00
-2.257093999999999934e+00
2.331512000000000029e+00
2.833918999999999855e+00
-3.102577999999999836e+00
-2.831869999999999887e+00
-2.392679999999999918e+00
-3.586066999999999894e+00
3.036613000000000007e+00
-2.800679999999999836e+00
-2.925463000000000147e+00
-2.613268000000000146e+00
-2.242595999999999812e+00
2.420561000000000185e+00
2.704426000000000219e+00
-2.299243000000000148e+00
-3.182418999999999887e+00
2.445470999999999950e+00
2.806601999999999819e+00
-2.259352999999999945e+00
-3.033485999999999905e+00
2.650579000000000018e+00
1.900530000000000053e+00
2.761570999999999998e+00
-2.202468999999999788e+00
2.549373999999999807e+00
-3.381731999999999960e+00
2.111203000000000163e+00
-2.765995000000000203e+00
-2.425889999999999880e+00
-2.469091999999999842e+00
-2.571368999999999794e+00
2.902902000000000093e+00
-2.920621999999999829e+00
-2.613262000000000196e+00
-2.986091000000000051e+00
2.367640000000000189e+00
2.556640999999999941e+00
-2.252003000000000199e+00
-3.125157000000000185e+00
2.677652000000000143e+00
2.397187000000000179e+00
3.417121999999999993e+00
-3.103110000000000035e+00
-2.323227000000000153e+00
-2.674455000000000027e+00
2.017635999999999985e+00
2.924608999999999792e+00
2.221673000000000009e+00
2.755662000000000056e+00
2.872552999999999912e+00
2.663304000000000116e+00
-2.689989000000000186e+00
-2.225893999999999817e+00
-2.664070000000000160e+00
2.908460999999999963e+00
2.885527000000000175e+00
-2.604443999999999981e+00
-2.809387000000000079e+00
-2.337603000000000097e+00
-2.277476000000000056e+00
2.413934999999999942e+00
-2.956304999999999961e+00
-2.307544000000000040e+00
-2.712842000000000198e+00
2.442498000000000058e+00
2.851736999999999966e+00
-2.243081999999999798e+00
-2.774812999999999974e+00
-3.127855999999999970e+00
-2.438666000000000000e+00
3.241692000000000018e+00
-2.137926000000000215e+00
2.471598999999999879e+00
2.959062999999999999e+00
2.598743999999999943e+00
-2.108674000000000159e+00
-2.997234999999999872e+00
-2.541650999999999883e+00
2.078733000000000164e+00
2.853825000000000056e+00
-2.435372000000000092e+00
-1.842953999999999981e+00
2.491098000000000035e+00
2.466686000000000156e+00
2.967899000000000065e+00
-2.208003999999999856e+00
-2.401949999999999807e+00
-2.460936999999999930e+00
2.337613000000000163e+00
2.403636000000000106e+00
2.331843000000000110e+00
2.038054999999999950e+00
2.681570999999999927e+00
2.470756000000000174e+00
-2.144857000000000014e+00
-2.972811999999999788e+00
2.293559000000000125e+00
-2.152803000000000022e+00
-3.600912000000000113e+00
-2.257131000000000220e+00
-2.614170000000000105e+00
2.447007999999999850e+00
2.507800000000000029e+00
3.031333000000000055e+00
-2.236024000000000012e+00
-2.853918999999999873e+00
-3.185109000000000190e+00
-2.760342000000000073e+00
-3.535540000000000127e+00
-2.437502999999999975e+00
-2.345165000000000166e+00
2.771916000000000047e+00
2.535824999999999996e+00
-2.643130000000000202e+00
-2.855815000000000214e+00
2.512478000000000211e+00
2.280310000000000059e+00
-2.264120000000000132e+00
-2.882474999999999898e+00
-2.698306999999999789e+00
2.364917000000000158e+00
2.506450000000000067e+00
2.910038000000000125e+00
-2.279358000000000217e+00
-2.725731999999999822e+00
-2.613462000000000174e+00
2.330843999999999916e+00
3.062215999999999827e+00
-2.642174999999999940e+00
2.580334999999999823e+00
2.868281000000000081e+00
-2.397590999999999806e+00
2.494987000000000066e+00
-3.029008999999999840e+00
-3.063502999999999865e+00
1.871750999999999943e+00
-2.339866999999999919e+00
-2.279573000000000071e+00
-2.365241999999999845e+00
-2.586523999999999823e+00
2.511972999999999789e+00
3.100105000000000111e+00
-2.044446999999999903e+00
-3.376405000000000101e+00
-3.102345000000000130e+00
-2.283421999999999841e+00
-2.833171000000000106e+00
-2.359885999999999928e+00
-2.788251999999999953e+00
2.440910000000000135e+00
2.465737999999999985e+00
-2.662074000000000051e+00
-2.831898999999999944e+00
-2.993850999999999818e+00
1.916555000000000009e+00
2.200067000000000217e+00
-2.350492000000000026e+00
-2.755644000000000204e+00
-3.050708000000000197e+00
2.157725999999999811e+00
3.091772000000000187e+00
-2.519445000000000157e+00
-3.502393999999999785e+00
-2.832627000000000006e+00
-2.648948999999999998e+00
-2.567892000000000063e+00
-2.564796999999999993e+00
-3.022425999999999835e+00
2.301645999999999859e+00
2.838010000000000144e+00
-2.722080000000000055e+00
-3.063705000000000123e+00
-3.177896000000000054e+00
-2.584600000000000009e+00
-2.665620999999999796e+00
-2.908545999999999854e+00
-2.999223000000000194e+00
-2.767365999999999993e+00
-2.396075000000000177e+00
3.208600999999999814e+00
-2.142303000000000068e+00
-3.113376999999999839e+00
-3.085281000000000162e+00
2.451668000000000180e+00
-2.075670000000000126e+00
-2.601236000000000104e+00
-2.688794000000000128e+00
-2.896348999999999840e+00
2.603866000000000014e+00
2.624182999999999932e+00
-2.366540999999999784e+00
3.091416000000000164e+00
2.095994000000000135e+00
3.142598000000000003e+00
-2.510168000000000177e+00
-2.538362999999999925e+00
-2.887068999999999885e+00
2.275282999999999944e+00
3.336555000000000160e+00
2.420656999999999837e+00
2.773530000000000051e+00
-2.643787999999999805e+00
3.422867999999999800e+00
2.259637000000000118e+00
2.855068000000000161e+00
2.701265999999999945e+00
2.590752999999999862e+00
2.654938000000000020e+00
2.709852000000000150e+00
2.332399000000000111e+00
3.001037000000000177e+00
2.802909000000000095e+00
2.921206999999999887e+00
2.278723999999999972e+00
2.734033000000000158e+00
2.917212000000000138e+00
2.599953000000000181e+00
3.029739999999999878e+00
2.301784000000000052e+00
2.674640999999999824e+00
2.997262999999999789e+00
2.904417000000000026e+00
3.565179999999999794e+00
2.589910999999999852e+00
2.607216000000000200e+00
2.734973000000000098e+00
2.687704000000000093e+00
2.951370999999999967e+00
2.096633000000000191e+00
3.161875000000000213e+00
2.776343999999999923e+00
2.920859999999999790e+00
2.412637000000000143e+00
2.728831000000000007e+00
2.210926000000000169e+00
2.773410999999999849e+00
3.410826000000000136e+00
2.621795999999999793e+00
2.315798000000000023e+00
2.392129999999999868e+00
3.048840999999999912e+00
2.854986999999999941e+00
2.017596000000000167e+00
2.499360999999999944e+00
-2.647565000000000168e+00
2.206831999999999905e+00
2.749899000000000093e+00
2.141275999999999957e+00
2.670598000000000027e+00
2.889348000000000027e+00
2.267564999999999831e+00
2.201112000000000180e+00
-2.812456000000000067e+00
-2.824141000000000012e+00
2.345957999999999988e+00
2.926207999999999920e+00
-2.224543000000000159e+00
-2.349924999999999820e+00
2.458895000000000053e+00
-2.851535000000000153e+00
-2.310808999999999891e+00
-2.909254999999999924e+00
-2.457359999999999989e+00
-2.926657000000000064e+00
2.420132000000000172e+00
2.879021999999999970e+00
-2.732263000000000108e+00
2.243710000000000093e+00
2.342341999999999924e+00
-2.357238000000000167e+00
-3.622548999999999797e+00
-1.963751000000000024e+00
-2.732368999999999826e+00
2.420338000000000100e+00
2.987156000000000144e+00
-2.005126999999999882e+00
-2.762134999999999785e+00
2.675847999999999782e+00
2.364792000000000005e+00
3.169423000000000101e+00
-1.902911000000000019e+00
2.648775999999999797e+00
-2.740854000000000124e+00
2.627314999999999845e+00
2.950657000000000085e+00
-2.124500999999999973e+00
2.817825000000000024e+00
2.286410000000000053e+00
-3.237697999999999965e+00
3.597306000000000115e+00
-2.745722999999999914e+00
-2.382391999999999843e+00
2.327052999999999816e+00
3.186812000000000200e+00
-1.988745999999999903e+00
-3.272174000000000138e+00
2.749678999999999984e+00
2.242624999999999869e+00
3.160935999999999968e+00
2.646592000000000056e+00
-2.787729000000000124e+00
-3.347402000000000211e+00
3.031789999999999985e+00
3.246459999999999901e+00
-1.784273999999999916e+00
2.551638000000000073e+00
3.237344000000000221e+00
2.692277999999999949e+00
-2.471741000000000188e+00
-2.704668999999999990e+00
2.319998000000000005e+00
2.877012999999999820e+00
2.532443999999999917e+00
-2.319901999999999909e+00
-2.775230000000000086e+00
3.163028999999999868e+00
2.434181000000000150e+00
3.510273000000000199e+00
2.284565000000000179e+00
2.373261999999999983e+00
2.723641000000000201e+00
2.965053000000000161e+00
3.384101999999999943e+00
-1.890549000000000035e+00
2.731981000000000215e+00
2.693576999999999888e+00
2.439602999999999966e+00
-2.641452999999999829e+00
-2.656572999999999851e+00
-2.028653999999999957e+00
3.039108999999999838e+00
2.088420999999999861e+00
-2.409571000000000129e+00
-2.635102999999999973e+00
2.760263000000000133e+00
-1.956712999999999925e+00
2.352638999999999925e+00
-2.337747999999999937e+00
-2.467675999999999981e+00
-2.782000000000000028e+00
3.008214000000000166e+00
3.126123000000000207e+00
-2.412145000000000206e+00
-2.168083999999999900e+00
2.488061000000000078e+00
2.632417999999999925e+00
-2.705947000000000102e+00
-2.413304999999999811e+00
-2.332913000000000014e+00
2.675536000000000136e+00
2.623549000000000131e+00
-2.226363999999999788e+00
-2.600108000000000086e+00
3.279738000000000042e+00
2.213077999999999879e+00
2.682116999999999862e+00
2.697184000000000026e+00
3.140896999999999828e+00
2.796654000000000195e+00
2.853375000000000217e+00
3.154206999999999983e+00
2.227902999999999967e+00
2.536871000000000098e+00
2.666452000000000044e+00
2.422984000000000027e+00
2.537503000000000064e+00
-2.741851000000000038e+00
-2.888313999999999826e+00
2.928402000000000172e+00
2.389597999999999889e+00
-2.442171999999999787e+00
-2.662094000000000182e+00
2.720146000000000175e+00
-2.927011999999999947e+00
-2.641837999999999909e+00
-2.281791999999999820e+00
-2.851999999999999869e+00
-3.110574000000000172e+00
2.369877999999999929e+00
3.159889000000000170e+00
-2.126917999999999864e+00
-2.808208000000000037e+00
2.440817000000000014e+00
-2.337507000000000001e+00
3.070629999999999971e+00
-2.027104000000000017e+00
-3.590451999999999977e+00
2.602129999999999832e+00
2.695424000000000042e+00
-2.217673000000000005e+00
-2.666690000000000005e+00
2.914654000000000078e+00
2.418950999999999851e+00
3.160290999999999961e+00
-2.525631999999999877e+00
-2.718049999999999855e+00
-3.417037000000000102e+00
2.275844000000000200e+00
3.117993999999999932e+00
-2.074205000000000076e+00
-3.012529999999999930e+00
2.408977999999999842e+00
3.099549999999999805e+00
-2.937768000000000157e+00
-2.293254000000000126e+00
-2.794001000000000179e+00
2.462787000000000059e+00
2.336870999999999921e+00
-2.651765000000000150e+00
-3.102457999999999938e+00
-2.486705000000000165e+00
-2.234052000000000149e+00
-2.338474999999999859e+00
2.505330999999999975e+00
-2.778812999999999978e+00
-3.366340000000000110e+00
-2.027772000000000130e+00
3.021377000000000201e+00
-2.299681999999999782e+00
-3.029863999999999891e+00
-2.485943999999999932e+00
-1.988242000000000065e+00
-2.939718000000000053e+00
-2.540805000000000202e+00
-3.560445000000000082e+00
-2.876417000000000002e+00
2.344802000000000053e+00
-2.944843000000000099e+00
-2.800933999999999813e+00
-2.622345000000000148e+00
2.582554000000000016e+00
2.823585000000000012e+00
-2.858978000000000019e+00
-2.657575000000000021e+00
-2.611479000000000106e+00
2.076747999999999816e+00
3.125103000000000186e+00
-1.973073999999999995e+00
-3.237802999999999987e+00
-2.833594999999999864e+00
2.366063000000000027e+00
-3.479773999999999923e+00
-2.329544999999999977e+00
-2.633147000000000126e+00
2.570949999999999847e+00
2.418483000000000160e+00
-2.915541999999999856e+00
-2.492393999999999998e+00
-2.361546000000000145e+00
-2.268479000000000134e+00
2.987379999999999924e+00
-2.575269000000000030e+00
-2.090215000000000156e+00
-2.833725999999999967e+00
1.983430999999999944e+00
3.073986999999999803e+00
-2.379246000000000194e+00
-2.971642000000000117e+00
-3.534981999999999847e+00
2.251997999999999944e+00
2.758380999999999972e+00
2.437518999999999991e+00
-2.422693999999999903e+00
-2.572789000000000215e+00
2.608527000000000040e+00
-2.370935999999999932e+00
-2.837254999999999860e+00
2.515944000000000180e+00
-2.638024000000000147e+00
3.029306000000000054e+00
-2.443529999999999980e+00
-2.378950999999999816e+00
3.176702999999999832e+00
2.229556999999999789e+00
3.115863000000000049e+00
-2.140496000000000176e+00
-2.781121999999999872e+00
-3.001898000000000177e+00
2.291287000000000074e+00
-3.032918000000000003e+00
-2.328419999999999934e+00
-1.953348000000000084e+00
2.452570000000000139e+00
2.225607999999999809e+00
-2.434308999999999834e+00
-2.823207000000000022e+00
-2.287040999999999880e+00
-3.113051000000000013e+00
-2.451960999999999835e+00
-2.598346999999999962e+00
-3.016820000000000057e+00
-2.417308999999999930e+00
2.090519000000000016e+00
2.904065999999999814e+00
-2.391408000000000200e+00
-3.095130999999999855e+00
-2.584433999999999898e+00
-2.453660000000000174e+00
-3.031848999999999794e+00
-2.320031000000000176e+00
-2.859353000000000034e+00
-2.624384000000000050e+00
-2.184820000000000206e+00
-2.774931000000000036e+00
-3.141408000000000200e+00
-2.990444000000000102e+00
-3.150117999999999974e+00
-2.912148000000000181e+00
-2.976923000000000208e+00
-3.764836999999999989e+00
-2.989672999999999803e+00
-2.567757999999999985e+00
2.927430000000000199e+00
-2.922016000000000169e+00
-3.467133000000000020e+00
-3.166026000000000007e+00
-2.318064999999999820e+00
-3.146104999999999929e+00
-2.458410999999999902e+00
-2.849419000000000146e+00
-2.675282999999999856e+00
-1.886416000000000093e+00
-2.870823999999999820e+00
-2.354067999999999827e+00
-2.527286000000000143e+00
-2.007696999999999843e+00
-2.262674000000000074e+00
-3.114238999999999979e+00
-2.425727999999999884e+00
-2.959928999999999810e+00
-2.751523999999999859e+00
2.750494999999999912e+00
-2.724556999999999896e+00
-3.277661999999999853e+00
-2.449117999999999906e+00
-2.400859000000000076e+00
-2.495254999999999779e+00
-2.456192999999999849e+00
-3.205902000000000029e+00
-2.604363999999999901e+00
1.869164999999999965e+00
2.617488999999999955e+00
-2.524731000000000058e+00
-3.148536000000000001e+00
-2.570682000000000134e+00
2.376466999999999885e+00
-2.925193999999999850e+00
-2.399322000000000177e+00
-2.560754999999999892e+00
2.328866000000000103e+00
2.762014999999999887e+00
-2.387164999999999981e+00
-3.701607000000000092e+00
-2.694189000000000167e+00
2.293908000000000058e+00
2.360335000000000072e+00
-2.624769000000000130e+00
-2.827704000000000217e+00
-2.987864000000000075e+00
1.777633000000000019e+00
2.650230000000000086e+00
-2.405273000000000216e+00
-3.475697999999999954e+00
-2.879557999999999840e+00
-2.194253999999999927e+00
-2.093386000000000191e+00
-3.282796999999999965e+00
-2.996656000000000208e+00
2.385556999999999928e+00
2.915944999999999787e+00
-2.442810999999999844e+00
-2.912638999999999978e+00
-3.182993999999999879e+00
2.282509000000000121e+00
2.459201999999999888e+00
-2.237343000000000082e+00
-2.517605999999999788e+00
-2.755837999999999788e+00
2.201255000000000184e+00
3.139351000000000003e+00
-2.379572000000000020e+00
-3.815036000000000094e+00
-3.255306000000000033e+00
-3.348816999999999933e+00
-2.549809999999999910e+00
-3.365616999999999859e+00
-2.853617999999999988e+00
2.187691000000000052e+00
-2.703415000000000123e+00
-2.457367000000000079e+00
-3.305074999999999985e+00
-3.619596000000000036e+00
-3.379990999999999968e+00
-2.932958000000000176e+00
-2.905372999999999983e+00
-3.240035000000000220e+00
-2.731055000000000010e+00
2.104306999999999928e+00
3.170431999999999917e+00
-1.915496000000000087e+00
-3.163300000000000001e+00
-3.490337999999999941e+00
-2.545291000000000192e+00
1.938299999999999912e+00
-2.643413999999999930e+00
-3.098415000000000141e+00
2.605809999999999960e+00
-2.841384999999999827e+00
2.547712000000000199e+00
-2.691501000000000143e+00
-3.186685000000000212e+00
-2.014883000000000202e+00
2.628598000000000212e+00
-2.403233000000000175e+00
-3.317251000000000172e+00
-2.638151999999999830e+00
-2.698971999999999927e+00
2.960714999999999986e+00
-2.259418000000000148e+00
-3.134208000000000105e+00
-3.180212000000000039e+00
-2.641658000000000062e+00
-2.711443000000000048e+00
-2.808834000000000053e+00
-3.132124999999999826e+00
-2.663502999999999954e+00
2.541503000000000068e+00
-2.975544000000000189e+00
-2.788178999999999963e+00
-3.092534000000000116e+00
-2.256708999999999854e+00
2.467585999999999835e+00
-3.146748000000000101e+00
-3.024135999999999935e+00
-3.090616999999999948e+00
-2.587661999999999907e+00
3.522634000000000043e+00
-2.673376000000000197e+00
-2.574038999999999966e+00
-2.764810999999999908e+00
-2.293464999999999865e+00
-2.878616000000000064e+00
-2.421386000000000038e+00
-3.052109000000000183e+00
-3.300832999999999906e+00
2.555114000000000107e+00
-2.906778000000000084e+00
-2.552843000000000195e+00
-2.372212999999999905e+00
-2.190390999999999977e+00
2.484427999999999859e+00
-2.132087999999999983e+00
-2.630538000000000043e+00
-3.035430999999999990e+00
2.272321999999999953e+00
3.542450999999999794e+00
-2.157242000000000104e+00
2.377639999999999976e+00
2.618081999999999798e+00
3.166002999999999901e+00
-2.076074999999999893e+00
-2.826497999999999955e+00
-2.507413999999999810e+00
-2.718894000000000144e+00
3.035646999999999984e+00
-2.580175000000000107e+00
-2.846569999999999823e+00
2.910734000000000155e+00
-2.210364999999999913e+00
2.694319999999999826e+00
-2.825372999999999912e+00
-2.829114000000000129e+00
-3.021957000000000004e+00
-2.619613999999999887e+00
3.375970000000000137e+00
-2.083416000000000157e+00
-2.648738999999999955e+00
2.819665999999999784e+00
2.796934999999999949e+00
2.462689000000000128e+00
-2.139116000000000017e+00
-2.277763000000000204e+00
-2.829536000000000051e+00
2.765302000000000149e+00
-2.671555999999999820e+00
-2.453838000000000186e+00
2.992141000000000162e+00
2.996243000000000212e+00
3.682784999999999975e+00
1.813298000000000076e+00
-2.290315999999999796e+00
2.734500999999999848e+00
2.437669000000000086e+00
3.572912999999999784e+00
2.041889999999999983e+00
-3.082749000000000184e+00
2.695523000000000113e+00
3.262283000000000044e+00
-2.949698999999999849e+00
-2.571318999999999910e+00
-2.186557999999999780e+00
2.582243000000000066e+00
2.507290999999999936e+00
-3.024424999999999919e+00
-1.915758000000000072e+00
3.170332999999999846e+00
2.794913999999999898e+00
2.581567000000000167e+00
-2.952662999999999816e+00
-2.644273999999999791e+00
-2.748651999999999873e+00
2.681076000000000015e+00
3.344148000000000120e+00
2.222538999999999820e+00
-2.469581999999999944e+00
3.181554000000000215e+00
2.246688999999999936e+00
2.971095000000000041e+00
-2.699444000000000177e+00
-2.603750999999999927e+00
2.584163000000000210e+00
2.868721999999999994e+00
-2.917409000000000141e+00
-2.208489999999999842e+00
2.413108999999999948e+00
-2.418159000000000169e+00
3.336136999999999908e+00
3.179583000000000048e+00
-2.764733999999999803e+00
-2.503870000000000040e+00
2.442572000000000187e+00
3.007807000000000119e+00
1.858826000000000089e+00
-2.712960999999999956e+00
2.933507000000000087e+00
2.061482999999999954e+00
3.333129000000000008e+00
-2.183784999999999865e+00
2.512502000000000013e+00
-2.503894999999999982e+00
2.610231999999999886e+00
2.767469999999999875e+00
2.220809000000000033e+00
2.530940000000000190e+00
3.166744000000000003e+00
3.522082000000000157e+00
2.558750999999999998e+00
-2.825342000000000020e+00
2.734589999999999854e+00
2.944697999999999816e+00
3.028217000000000159e+00
-1.811129999999999907e+00
-2.272133000000000180e+00
2.843319000000000152e+00
2.662831000000000170e+00
2.974288000000000043e+00
1.904684999999999961e+00
2.377829000000000192e+00
2.465247999999999884e+00
2.480478000000000183e+00
2.666298999999999975e+00
-2.034396000000000093e+00
2.090437999999999796e+00
2.868203999999999976e+00
3.507865999999999929e+00
-2.394461000000000173e+00
-2.486979999999999968e+00
-2.283819999999999961e+00
2.739729000000000081e+00
3.306992000000000154e+00
-2.373997999999999831e+00
-2.914334999999999898e+00
3.050937999999999928e+00
2.295237999999999889e+00
4.444131999999999749e+00
1.993891999999999998e+00
2.549564999999999859e+00
2.330651000000000028e+00
2.388482000000000216e+00
3.138812999999999853e+00
-2.304043000000000063e+00
-2.330881999999999898e+00
2.691644000000000148e+00
3.332609999999999850e+00
-2.929587999999999859e+00
-2.387281999999999904e+00
-2.730440000000000200e+00
2.311211000000000126e+00
3.390105999999999842e+00
-2.311908999999999992e+00
-3.208701000000000025e+00
2.353831000000000007e+00
-2.023127000000000120e+00
3.407659000000000216e+00
-2.213753000000000082e+00
-3.181573000000000206e+00
2.600675999999999988e+00
2.534278000000000031e+00
-2.578863000000000127e+00
-2.581875999999999838e+00
-2.756196000000000090e+00
2.202296000000000031e+00
3.454273000000000149e+00
-3.546745000000000037e+00
-2.300788999999999973e+00
-2.563733000000000040e+00
2.337108000000000185e+00
2.852403999999999940e+00
-2.157888999999999946e+00
-3.630214000000000052e+00
2.801705999999999808e+00
2.295798000000000005e+00
2.968982000000000010e+00
2.213883000000000045e+00
-2.363199999999999967e+00
2.856371999999999911e+00
2.897600999999999871e+00
2.960513999999999868e+00
-1.961781999999999915e+00
-2.742621999999999893e+00
3.161738999999999855e+00
2.898594999999999811e+00
-3.640947000000000155e+00
-2.217988000000000071e+00
-2.319586999999999843e+00
2.650754000000000055e+00
3.244372999999999951e+00
-2.538536999999999821e+00
-2.750637000000000221e+00
-2.705509000000000164e+00
2.632311000000000067e+00
3.636843999999999966e+00
2.686332000000000164e+00
1.971284000000000036e+00
2.938759000000000121e+00
2.418530000000000069e+00
3.125150999999999790e+00
1.966830000000000078e+00
-2.357530999999999821e+00
3.166983999999999799e+00
2.920208999999999833e+00
-3.185020999999999880e+00
1.776224000000000025e+00
-2.019938999999999929e+00
3.115464999999999929e+00
3.232110000000000039e+00
-2.697493000000000141e+00
-2.901448999999999945e+00
-3.088140000000000107e+00
3.357626999999999917e+00
3.525622999999999951e+00
-3.095382999999999996e+00
-3.263770000000000060e+00
2.724289000000000183e+00
2.588583999999999996e+00
3.153455999999999815e+00
-2.748282999999999809e+00
2.793699000000000154e+00
2.938114999999999810e+00
2.778773999999999855e+00
-3.866534999999999833e+00
-2.340993999999999797e+00
-2.153582999999999803e+00
2.751494999999999802e+00
2.959055000000000213e+00
-2.880433000000000021e+00
-2.558572999999999986e+00
2.870944999999999858e+00
3.240053000000000072e+00
3.599577000000000027e+00
2.949974000000000096e+00
2.710274000000000072e+00
2.937587999999999866e+00
2.383715000000000028e+00
3.230313000000000212e+00
2.191186000000000078e+00
2.586329999999999796e+00
3.041640000000000121e+00
3.150240999999999847e+00
3.114329999999999821e+00
2.149102000000000068e+00
2.970784000000000091e+00
3.038508000000000209e+00
3.365323000000000064e+00
3.162539999999999907e+00
-2.871192999999999884e+00
2.989879000000000175e+00
2.557981999999999978e+00
2.925022999999999929e+00
2.619936000000000043e+00
-1.898805000000000076e+00
3.429402000000000061e+00
2.418927000000000049e+00
3.512767999999999891e+00
2.886781000000000041e+00
-2.552915000000000045e+00
2.604804999999999815e+00
2.797333000000000069e+00
-2.545649000000000051e+00
-2.175534999999999997e+00
-2.110237000000000140e+00
-2.725775000000000059e+00
2.906149000000000093e+00
-2.801741999999999955e+00
-3.270484999999999864e+00
-2.863612999999999964e+00
-1.967777000000000109e+00
2.539763000000000215e+00
-2.385743999999999865e+00
-2.842065999999999981e+00
2.969447000000000170e+00
1.689349999999999907e+00
3.381203000000000181e+00
-2.834407999999999817e+00
-3.368698000000000192e+00
-3.191943999999999892e+00
-2.205678999999999945e+00
-3.504665999999999837e+00
-2.870773999999999937e+00
-3.020360999999999851e+00
-3.027787000000000006e+00
2.693515000000000104e+00
-3.063238999999999823e+00
-3.778605000000000214e+00
-3.355579999999999785e+00
-3.183364999999999778e+00
-2.274826000000000015e+00
-2.671715999999999980e+00
-3.583495000000000097e+00
-2.789133999999999780e+00
-2.877340999999999926e+00
3.213360999999999912e+00
2.392463999999999924e+00
-3.503295000000000048e+00
-3.047185999999999950e+00
2.639828000000000063e+00
-2.398267999999999844e+00
-2.748409999999999798e+00
-2.948659000000000141e+00
2.889961000000000002e+00
2.799472999999999878e+00
-3.231710999999999778e+00
-3.097678000000000154e+00
-2.912087999999999788e+00
-2.754729000000000205e+00
-2.219450999999999841e+00
-2.289026999999999923e+00
-3.235025999999999957e+00
-2.931207000000000118e+00
-1.923812999999999995e+00
3.220587000000000089e+00
-2.529996000000000134e+00
-3.545835999999999988e+00
-2.898341999999999974e+00
-2.573258000000000045e+00
-2.877025999999999861e+00
-3.151405000000000012e+00
-2.895002999999999993e+00
-2.522866000000000053e+00
-2.341553000000000218e+00
-3.243959999999999955e+00
-2.881132000000000026e+00
-3.012204000000000104e+00
-2.364504999999999857e+00
-2.700988000000000167e+00
-2.843377999999999961e+00
-3.316905000000000214e+00
-3.179486999999999952e+00
-2.236658999999999953e+00
3.149313999999999947e+00
-2.732002000000000042e+00
-3.417184000000000221e+00
-3.138011999999999802e+00
-2.944987999999999939e+00
-2.729975000000000041e+00
-3.091308000000000167e+00
-3.435830999999999857e+00
-3.114684000000000008e+00
-2.544099999999999806e+00
-3.421539999999999804e+00
-2.927163999999999877e+00
-3.020592000000000166e+00
-2.891526999999999958e+00
-2.800872000000000028e+00
-2.830780999999999992e+00
-3.187853000000000048e+00
-2.953069000000000166e+00
1.937998000000000109e+00
2.974060000000000148e+00
-2.476684000000000108e+00
-3.335691999999999879e+00
3.086946999999999885e+00
-1.793795999999999946e+00
2.454680000000000195e+00
-2.632429999999999826e+00
-3.111270000000000202e+00
-2.777804999999999858e+00
2.375382000000000104e+00
-3.049904000000000170e+00
-2.168019000000000140e+00
-2.582888000000000073e+00
2.535730000000000040e+00
2.057148000000000199e+00
2.145404000000000089e+00
-2.223005999999999815e+00
-3.057605999999999824e+00
2.184241999999999795e+00
3.353225999999999818e+00
-2.482569999999999943e+00
-2.424230999999999803e+00
2.899465999999999877e+00
2.281010999999999900e+00
-2.794941999999999815e+00
-2.287573000000000079e+00
-2.670995000000000008e+00
2.481126000000000165e+00
2.241981000000000002e+00
-3.142545000000000144e+00
-2.419645000000000046e+00
-2.741467000000000098e+00
-2.349741999999999997e+00
-2.515309999999999935e+00
2.493809999999999860e+00
-3.074164000000000119e+00
-3.073186999999999891e+00
2.215891000000000055e+00
3.288924000000000181e+00
-2.555524000000000129e+00
-3.053952000000000222e+00
-3.017666999999999877e+00
-2.052669999999999995e+00
-2.669382000000000144e+00
-2.661983999999999906e+00
-2.847015999999999991e+00
-2.897777000000000047e+00
-2.073640000000000150e+00
2.980748999999999871e+00
-2.334899000000000058e+00
-2.614481000000000055e+00
-2.255844000000000182e+00
-3.218306999999999807e+00
2.476081999999999894e+00
-2.835987999999999953e+00
-2.943419000000000008e+00
2.635835000000000150e+00
2.972939000000000220e+00
-2.314796999999999993e+00
-2.857550999999999952e+00
2.824413999999999980e+00
2.906327999999999800e+00
-2.283800999999999970e+00
3.400399000000000171e+00
-2.494960999999999984e+00
-2.679867999999999917e+00
2.601459999999999884e+00
2.964716999999999825e+00
2.322311000000000014e+00
-2.638850999999999836e+00
2.705480999999999803e+00
2.499391000000000140e+00
2.543235999999999830e+00
2.662377000000000216e+00
2.360542999999999836e+00
2.724561000000000011e+00
2.881082999999999839e+00
-2.211216999999999988e+00
-2.637807000000000013e+00
2.756038999999999906e+00
2.483813000000000049e+00
3.109875999999999863e+00
2.093037999999999954e+00
3.154163000000000050e+00
3.042771999999999810e+00
3.399817000000000089e+00
3.203847000000000111e+00
-1.825207999999999942e+00
-2.506390999999999813e+00
2.706191000000000013e+00
2.597191000000000027e+00
2.230793999999999944e+00
3.003808999999999951e+00
-2.472126999999999963e+00
2.947204999999999853e+00
2.823062000000000182e+00
-2.228140999999999927e+00
-2.773931999999999842e+00
3.387537000000000020e+00
2.763002999999999876e+00
2.557563000000000031e+00
2.663246000000000002e+00
3.119013999999999953e+00
3.243971000000000160e+00
3.867938000000000098e+00
2.728460000000000107e+00
-2.416314999999999991e+00
-2.695218999999999809e+00
2.917883999999999922e+00
2.635733000000000104e+00
2.203758999999999801e+00
-2.418708000000000080e+00
-2.924357999999999791e+00
2.848977000000000093e+00
2.726132000000000222e+00
-2.550597999999999921e+00
-2.845054999999999890e+00
-2.396373000000000086e+00
-3.163838999999999846e+00
3.309518999999999878e+00
-2.796599000000000057e+00
2.943522999999999890e+00
-2.920099000000000000e+00
3.632353999999999861e+00
3.136054999999999815e+00
-2.376831000000000138e+00
-3.232059000000000015e+00
-2.533970000000000056e+00
-2.131902999999999881e+00
2.992494000000000209e+00
-2.387757999999999825e+00
-2.516862000000000155e+00
2.777969000000000133e+00
2.912418999999999869e+00
-2.604972000000000065e+00
-2.214541999999999788e+00
-2.540249000000000201e+00
-2.156038999999999817e+00
3.312133000000000216e+00
-2.186395999999999784e+00
-2.586284000000000027e+00
-2.456275000000000208e+00
3.039212000000000025e+00
3.429368999999999890e+00
-2.216089999999999893e+00
-3.009468000000000032e+00
2.483712999999999838e+00
2.647606999999999822e+00
-3.201264999999999805e+00
-2.536757999999999846e+00
-2.343113999999999919e+00
2.385683000000000220e+00
2.475616000000000039e+00
-2.950546000000000113e+00
-3.181483000000000061e+00
-2.604366000000000181e+00
2.411220000000000141e+00
2.995982999999999841e+00
-2.833813000000000137e+00
-2.675768999999999842e+00
2.513799999999999812e+00
2.428186999999999873e+00
3.547372999999999887e+00
-2.482050999999999785e+00
-2.461111999999999966e+00
2.737436999999999898e+00
2.645608000000000182e+00
2.804908999999999875e+00
-2.198339999999999961e+00
-2.681000000000000050e+00
2.699854000000000198e+00
3.032448000000000032e+00
-2.904590999999999923e+00
-3.202774999999999928e+00
2.555442000000000213e+00
3.149761999999999951e+00
2.733830000000000204e+00
-2.762449000000000154e+00
-2.703094000000000108e+00
-2.667317999999999856e+00
2.503439999999999888e+00
3.234634999999999927e+00
-1.992544000000000093e+00
-2.841419999999999835e+00
2.957879000000000147e+00
2.525800999999999963e+00
3.601379999999999804e+00
2.044382999999999839e+00
-2.337766999999999928e+00
2.922642999999999880e+00
2.965154000000000067e+00
-2.636038000000000103e+00
-2.782213000000000047e+00
-2.417441999999999869e+00
3.195974999999999788e+00
3.704349999999999810e+00
2.057173000000000140e+00
-2.487108999999999792e+00
3.567495000000000083e+00
2.718859000000000137e+00
3.274113999999999969e+00
-2.359912000000000010e+00
-2.691162999999999972e+00
2.441164999999999807e+00
3.452741000000000060e+00
3.522327000000000208e+00
2.153182000000000151e+00
-2.799450999999999912e+00
2.926428000000000029e+00
2.711737999999999982e+00
-2.638924999999999965e+00
-2.472669999999999924e+00
-2.839220000000000077e+00
2.562374000000000152e+00
3.765953999999999802e+00
-2.856719000000000008e+00
-2.046405000000000030e+00
3.259082999999999952e+00
2.302439999999999820e+00
2.934502999999999862e+00
2.261486999999999803e+00
-2.418735999999999997e+00
-2.520713999999999899e+00
2.775107999999999908e+00
3.214916000000000107e+00
2.263418000000000152e+00
-1.831218999999999930e+00
2.886976999999999904e+00
2.485673999999999939e+00
-2.928259999999999863e+00
-3.606476999999999933e+00
-3.218164999999999942e+00
-2.709708000000000006e+00
3.508427000000000184e+00
-2.970274999999999999e+00
-3.300879999999999814e+00
2.609196999999999989e+00
2.920094999999999885e+00
3.105990999999999946e+00
-3.216127999999999876e+00
3.709051000000000098e+00
3.008738999999999830e+00
2.963935999999999904e+00
3.230194000000000010e+00
-2.755882999999999861e+00
-4.043433000000000277e+00
2.781346999999999792e+00
2.837282000000000082e+00
2.704238000000000142e+00
-3.287447999999999926e+00
-2.638292999999999999e+00
2.378709000000000184e+00
2.812580000000000080e+00
-2.489183000000000145e+00
-2.508007000000000097e+00
-2.301118000000000219e+00
2.308119000000000032e+00
2.936374999999999957e+00
-2.250415999999999972e+00
-3.224407999999999941e+00
2.471411999999999942e+00
2.716525999999999996e+00
3.486279000000000128e+00
-2.951626999999999779e+00
-2.444050999999999974e+00
2.823662000000000116e+00
2.782411999999999885e+00
-3.143479999999999830e+00
-2.398127999999999815e+00
-2.856389000000000067e+00
2.495702000000000087e+00
2.626698000000000199e+00
-3.033917999999999893e+00
-2.062609999999999832e+00
-2.356660000000000199e+00
2.204501000000000044e+00
3.227657999999999916e+00
2.768527000000000182e+00
-3.183336999999999861e+00
-2.575197000000000180e+00
2.651844999999999786e+00
2.692511000000000099e+00
-2.864218999999999848e+00
-2.661354000000000219e+00
-3.020871999999999780e+00
2.632906000000000191e+00
-2.983886000000000038e+00
-1.896635999999999989e+00
-2.636435000000000084e+00
2.563321999999999878e+00
2.855459999999999887e+00
-3.162646000000000068e+00
-1.937910000000000021e+00
-2.709732999999999947e+00
2.220311000000000146e+00
3.437787000000000148e+00
2.763186999999999838e+00
-2.413447999999999816e+00
-2.788438999999999890e+00
3.006728999999999985e+00
3.406076000000000104e+00
3.303580999999999879e+00
-1.979346999999999968e+00
-2.663209999999999855e+00
2.741070000000000118e+00
3.066266000000000158e+00
2.149449000000000165e+00
2.526422999999999863e+00
2.827182999999999780e+00
2.895478000000000218e+00
-2.789187000000000083e+00
-2.110174000000000216e+00
-2.299587999999999965e+00
2.263454999999999995e+00
3.465393000000000168e+00
2.785792999999999964e+00
-2.567658999999999914e+00
2.728080999999999978e+00
2.331026000000000042e+00
2.791669000000000178e+00
-2.527111000000000107e+00
-2.905283999999999978e+00
2.451564999999999994e+00
2.186528000000000027e+00
3.382133000000000056e+00
-2.485784999999999911e+00
2.446940999999999811e+00
2.120153000000000176e+00
3.389333000000000151e+00
-3.009723999999999844e+00
-2.341378999999999877e+00
-2.989524999999999988e+00
-2.298122999999999916e+00
3.217388999999999832e+00
-2.618001000000000023e+00
-3.036432000000000020e+00
-2.863313999999999915e+00
2.627428999999999792e+00
2.294506000000000157e+00
2.370807000000000109e+00
2.515896999999999828e+00
2.286756000000000011e+00
2.412939000000000167e+00
3.414721999999999813e+00
-2.224158000000000079e+00
-2.871539999999999981e+00
2.586994999999999933e+00
-2.699183999999999806e+00
-3.073157000000000139e+00
-3.116553999999999824e+00
-2.878960000000000186e+00
2.446169999999999956e+00
3.055683000000000149e+00
-3.014295000000000169e+00
-2.825991999999999837e+00
-2.959397000000000055e+00
-4.180371000000000059e+00
-2.308457999999999899e+00
-2.754208999999999907e+00
-2.816984000000000155e+00
-2.729467999999999783e+00
2.491627999999999954e+00
3.149655999999999789e+00
-1.950715999999999894e+00
-2.619987000000000066e+00
-3.231571000000000193e+00
-2.327030999999999850e+00
2.656210999999999878e+00
-2.866503999999999941e+00
-2.788100000000000023e+00
2.502644000000000091e+00
3.086968000000000156e+00
-2.500592999999999844e+00
-2.750137000000000054e+00
2.824438999999999922e+00
2.241467000000000098e+00
2.716568000000000094e+00
-2.534886999999999890e+00
-2.901438999999999879e+00
-2.568001999999999896e+00
2.363726999999999911e+00
3.454019999999999868e+00
-2.205529999999999990e+00
-2.531321999999999850e+00
-2.782760000000000122e+00
-2.854792000000000218e+00
2.359598999999999780e+00
-2.865998999999999963e+00
-3.019229000000000163e+00
2.363052999999999848e+00
2.793995999999999924e+00
-3.169024999999999981e+00
-2.474975000000000147e+00
-2.458150999999999975e+00
2.440538999999999792e+00
2.262097999999999942e+00
-2.575432999999999861e+00
-2.544252999999999876e+00
-2.799650999999999890e+00
2.256276000000000170e+00
3.374375000000000124e+00
-2.464262999999999870e+00
-2.606053999999999871e+00
3.106879000000000168e+00
2.349149000000000154e+00
-2.456535000000000135e+00
-2.566231000000000151e+00
-2.830538999999999916e+00
2.483229000000000131e+00
3.010015999999999803e+00
-3.547628000000000004e+00
-2.490018000000000065e+00
2.475080000000000169e+00
2.550294000000000061e+00
-2.076760000000000161e+00
-2.900335000000000107e+00
2.412590999999999930e+00
-2.771053000000000210e+00
1.995797000000000043e+00
3.201576999999999895e+00
-2.408905999999999992e+00
-2.416923000000000155e+00
2.817569999999999908e+00
2.575629999999999864e+00
-2.380526999999999838e+00
-2.678579000000000043e+00
-2.997898999999999869e+00
2.346423000000000147e+00
2.866658000000000150e+00
-2.893580000000000041e+00
-2.738879999999999981e+00
-2.178634000000000182e+00
2.410924000000000067e+00
-3.254074999999999829e+00
-2.561363000000000056e+00
-2.883675000000000210e+00
-2.612299000000000149e+00
2.451300999999999952e+00
3.288318999999999992e+00
-2.036038000000000014e+00
-2.683265000000000011e+00
2.928603999999999985e+00
2.301515000000000200e+00
2.926263000000000059e+00
-2.797404999999999919e+00
-2.646558000000000188e+00
-2.422080999999999928e+00
2.854077000000000197e+00
-2.732708999999999833e+00
2.154186000000000156e+00
2.251434999999999853e+00
2.042133999999999894e+00
2.607113000000000014e+00
-2.597275999999999918e+00
-3.010070999999999941e+00
2.800514000000000170e+00
2.772384999999999877e+00
3.270776999999999823e+00
2.158215000000000217e+00
-3.209925000000000139e+00
3.102873999999999910e+00
3.354585999999999846e+00
-2.478524999999999867e+00
3.772151000000000032e+00
2.647003000000000217e+00
2.657885999999999971e+00
2.536200000000000010e+00
-3.069418000000000202e+00
-2.312358999999999831e+00
-2.668330000000000091e+00
2.301919999999999966e+00
1.852548000000000084e+00
-3.222875000000000156e+00
2.463788000000000089e+00
-2.708654000000000117e+00
2.501841999999999899e+00
2.991251000000000104e+00
-2.545570999999999806e+00
-2.438155000000000072e+00
3.160104000000000024e+00
2.723082999999999920e+00
3.013195000000000068e+00
-2.209346000000000032e+00
-2.688127999999999851e+00
2.847354999999999858e+00
2.455821999999999949e+00
-2.745052999999999965e+00
-2.342983999999999956e+00
3.091963999999999935e+00
-2.744861000000000217e+00
3.224683999999999884e+00
-2.299643000000000104e+00
2.759733000000000214e+00
-2.799485999999999919e+00
2.806242999999999821e+00
3.117258999999999780e+00
-2.481953999999999994e+00
-2.945718999999999976e+00
3.342973000000000194e+00
3.419906000000000112e+00
-2.860901999999999834e+00
2.609869999999999912e+00
-2.879176000000000180e+00
2.537333999999999978e+00
2.526269000000000098e+00
-2.577020000000000088e+00
-2.033624999999999794e+00
2.269916999999999963e+00
2.450317000000000078e+00
3.016630000000000145e+00
-2.719043000000000099e+00
2.826198999999999906e+00
-3.184250000000000025e+00
3.164416999999999813e+00
2.978978000000000126e+00
-2.847687000000000079e+00
-2.691644000000000148e+00
2.842567999999999984e+00
2.350299999999999834e+00
3.566561000000000092e+00
2.029068999999999789e+00
-2.698189000000000171e+00
2.469564000000000092e+00
2.741009000000000029e+00
2.724498000000000086e+00
-2.347862999999999811e+00
-2.406165999999999805e+00
2.377787999999999791e+00
2.644613999999999798e+00
2.844774999999999832e+00
2.636271999999999949e+00
-2.720035999999999898e+00
-2.886366000000000209e+00
3.209226000000000134e+00
2.291790000000000216e+00
2.297750000000000181e+00
2.887290000000000134e+00
2.850708000000000020e+00
3.408828000000000191e+00
2.471109000000000222e+00
2.582024000000000097e+00
2.830475999999999992e+00
3.782979999999999787e+00
2.695429999999999993e+00
2.528078999999999965e+00
2.870919000000000221e+00
2.740324000000000204e+00
2.502168000000000170e+00
3.217747999999999831e+00
2.641300000000000203e+00
2.952643000000000129e+00
3.233334000000000152e+00
3.194228999999999985e+00
2.099248999999999921e+00
2.741950999999999805e+00
3.105128000000000110e+00
2.952768999999999977e+00
3.309525999999999968e+00
-2.256731999999999960e+00
2.580410000000000093e+00
3.063883999999999830e+00
3.304164999999999797e+00
3.079114999999999824e+00
1.832605000000000040e+00
3.094500000000000028e+00
3.357504000000000044e+00
2.388682999999999890e+00
3.175856000000000012e+00
2.474454999999999849e+00
2.686583000000000165e+00
2.999756999999999785e+00
3.150176999999999783e+00
2.057052000000000103e+00
2.598295999999999939e+00
3.420113999999999876e+00
2.958642999999999912e+00
3.635069000000000106e+00
2.239762999999999948e+00
-2.499576999999999938e+00
3.141950000000000021e+00
3.821991000000000138e+00
3.123921999999999866e+00
1.917011999999999938e+00
2.901143999999999945e+00
3.146910999999999792e+00
2.523902999999999786e+00
2.650640000000000107e+00
2.005513999999999797e+00
-2.571298000000000084e+00
3.145310999999999968e+00
2.943925999999999821e+00
-2.314261999999999819e+00
2.575461999999999918e+00
2.792339000000000127e+00
2.749855999999999856e+00
3.066428999999999849e+00
1.896606999999999932e+00
2.238916999999999824e+00
3.011617000000000210e+00
3.336075999999999819e+00
2.919106999999999896e+00
2.245066000000000006e+00
-2.597541000000000100e+00
3.141823000000000032e+00
2.927548999999999957e+00
2.512385000000000090e+00
2.686074000000000073e+00
2.791526999999999870e+00
2.801471999999999962e+00
2.722430000000000128e+00
3.034606000000000137e+00
-2.692530000000000090e+00
2.923605999999999927e+00
2.536608000000000196e+00
3.119143999999999917e+00
-2.170913999999999788e+00
2.386576999999999948e+00
2.707209999999999894e+00
2.520522000000000151e+00
2.987699000000000105e+00
2.265521000000000118e+00
-2.563404999999999934e+00
-2.704327999999999843e+00
2.137408999999999892e+00
-3.293201999999999963e+00
-2.566863999999999812e+00
-2.383681000000000161e+00
2.579552000000000067e+00
3.204080999999999957e+00
-2.468326999999999938e+00
-2.635877999999999943e+00
2.887369000000000074e+00
2.612667000000000073e+00
3.463934000000000069e+00
2.874041000000000068e+00
-2.524175000000000058e+00
2.782359000000000027e+00
2.414649999999999963e+00
3.576821999999999946e+00
2.648611999999999966e+00
3.372148000000000145e+00
3.515626000000000140e+00
3.555136000000000074e+00
3.184216000000000157e+00
-3.395414000000000154e+00
2.896268000000000065e+00
3.395699000000000023e+00
3.589904000000000206e+00
3.790131000000000139e+00
3.526161999999999797e+00
3.462918999999999858e+00
3.076509000000000160e+00
3.310382000000000158e+00
3.661932000000000187e+00
2.454768000000000061e+00
2.953917000000000126e+00
2.599442999999999948e+00
3.559584000000000081e+00
3.168880000000000141e+00
3.266672999999999938e+00
2.904151000000000149e+00
2.946248999999999896e+00
3.123254000000000197e+00
3.642218999999999873e+00
2.674964999999999815e+00
2.988033000000000161e+00
3.015861999999999821e+00
3.885206000000000159e+00
-2.420183999999999891e+00
3.143485000000000085e+00
3.238198000000000132e+00
2.990860000000000074e+00
3.018587999999999827e+00
2.354858000000000118e+00
3.023118999999999890e+00
3.533208999999999822e+00
3.320689999999999920e+00
3.044214999999999893e+00
2.997603999999999935e+00
2.842750999999999806e+00
2.637344000000000133e+00
2.946410999999999891e+00
2.271347000000000005e+00
2.168638000000000066e+00
3.113849000000000089e+00
3.033087999999999784e+00
3.155905999999999878e+00
-2.424800999999999984e+00
2.495855000000000157e+00
2.491099000000000174e+00
3.127250999999999781e+00
2.943626000000000076e+00
-2.228879000000000055e+00
2.734913000000000149e+00
2.699562999999999935e+00
3.328939999999999788e+00
2.612442999999999849e+00
-2.951376000000000221e+00
2.878140000000000143e+00
3.022530000000000161e+00
2.938105000000000189e+00
2.213791000000000064e+00
-2.147936000000000067e+00
2.965043000000000095e+00
3.130796999999999830e+00
-3.072582999999999842e+00
-2.049894999999999801e+00
-2.766119000000000216e+00
2.309571000000000041e+00
2.702965999999999980e+00
-2.820070999999999994e+00
-2.585182000000000091e+00
2.472398999999999791e+00
-2.398277000000000214e+00
3.610524999999999984e+00
2.567337000000000202e+00
-3.203120999999999885e+00
-3.565085999999999977e+00
-2.526797999999999877e+00
2.437777999999999778e+00
-2.505452000000000012e+00
-2.824682999999999833e+00
2.391074999999999839e+00
2.825931000000000193e+00
-3.056093999999999866e+00
-2.206694000000000155e+00
-3.131870999999999849e+00
-1.968223999999999974e+00
2.368473999999999968e+00
-2.361422000000000132e+00
-2.419319000000000219e+00
2.824575999999999976e+00
1.899642999999999970e+00
2.833105000000000206e+00
-2.368380999999999847e+00
-2.841810999999999865e+00
-3.098967000000000027e+00
2.161928000000000072e+00
2.595549999999999802e+00
-2.273058999999999941e+00
-2.802541000000000171e+00
2.478251000000000204e+00
2.807455000000000034e+00
-2.920024999999999871e+00
-2.219867999999999952e+00
-2.936803999999999970e+00
-2.233991000000000060e+00
-1.844996000000000080e+00
-2.598428000000000182e+00
-2.759888000000000119e+00
-3.077758999999999912e+00
-2.158285999999999927e+00
-2.933546000000000209e+00
-2.520251000000000019e+00
-2.578110999999999819e+00
-2.985091000000000161e+00
-2.267192000000000096e+00
-2.176830999999999960e+00
-2.398384000000000071e+00
-2.886432000000000109e+00
-2.721468999999999916e+00
2.303322000000000092e+00
-2.768101999999999840e+00
-2.222231999999999985e+00
-3.580036000000000218e+00
2.251656000000000102e+00
-2.704346999999999834e+00
-2.991559000000000079e+00
-2.642973000000000017e+00
-3.136658000000000168e+00
-2.189642999999999784e+00
2.813642999999999894e+00
-2.547804000000000180e+00
-2.668584000000000067e+00
-2.962854999999999794e+00
-2.319245000000000001e+00
-2.238389000000000184e+00
-2.542247999999999841e+00
-3.410255999999999954e+00
-3.068146000000000040e+00
-2.372059999999999835e+00
-2.882042000000000215e+00
-2.915845000000000020e+00
-4.073081000000000174e+00
-2.753066000000000013e+00
-2.829168000000000127e+00
-2.982597000000000165e+00
-3.192814999999999959e+00
-3.502870999999999846e+00
-2.341737999999999875e+00
-2.702148999999999912e+00
-3.136950000000000127e+00
-2.935840999999999923e+00
-4.034108999999999945e+00
-3.133723999999999954e+00
-2.713433999999999902e+00
-3.511066000000000020e+00
-3.108578000000000063e+00
-3.510521999999999920e+00
-2.320012999999999881e+00
-3.148134999999999906e+00
-3.581074999999999786e+00
-3.667304000000000119e+00
-2.885594999999999910e+00
-2.746922000000000086e+00
-3.186186999999999880e+00
-3.841139000000000081e+00
-3.382301000000000002e+00
-2.860526000000000124e+00
-2.744864000000000193e+00
-2.793957999999999942e+00
-3.661567999999999934e+00
-3.807938000000000045e+00
-2.612776999999999905e+00
-3.352539000000000158e+00
-3.507997000000000032e+00
-3.140727000000000046e+00
-3.074876000000000165e+00
-2.638745000000000118e+00
-2.977247999999999895e+00
-2.775580000000000158e+00
-3.460764000000000173e+00
-2.746192000000000188e+00
-2.694873999999999992e+00
-3.006393000000000093e+00
-2.921266000000000140e+00
-2.771447999999999912e+00
-2.288410999999999973e+00
2.815271000000000079e+00
-2.923243999999999954e+00
-2.998683000000000209e+00
-2.276340999999999948e+00
-3.598791999999999991e+00
-2.920545999999999864e+00
-2.927627999999999897e+00
-2.691675000000000040e+00
-2.785406000000000049e+00
2.351342999999999961e+00
3.089205999999999896e+00
2.099167000000000005e+00
-3.083123000000000058e+00
2.472001999999999811e+00
-3.259414000000000033e+00
-2.618272000000000155e+00
-3.051413000000000153e+00
-3.117691000000000212e+00
2.399576000000000153e+00
2.482209000000000110e+00
-2.675586000000000020e+00
-2.226818000000000186e+00
2.651911000000000129e+00
2.572435000000000027e+00
2.890537999999999830e+00
-2.261455999999999911e+00
2.706344000000000083e+00
-2.915147999999999850e+00
2.803732999999999809e+00
3.030696999999999974e+00
2.251517000000000213e+00
-2.972674000000000039e+00
3.476923000000000208e+00
3.009545000000000137e+00
-2.380949000000000204e+00
-3.067965000000000053e+00
-2.919512000000000107e+00
2.660617999999999927e+00
2.702265000000000139e+00
-2.531359000000000137e+00
-2.552766000000000091e+00
-2.323202000000000211e+00
2.568070000000000075e+00
2.450434000000000001e+00
3.055200999999999834e+00
2.669445000000000068e+00
3.071372000000000213e+00
3.077634999999999899e+00
2.571098999999999801e+00
-2.373080999999999996e+00
-2.840873999999999899e+00
3.137856000000000201e+00
2.801860000000000017e+00
-2.548439000000000121e+00
-3.281839999999999868e+00
-3.583086000000000215e+00
-2.004574999999999996e+00
2.334122999999999948e+00
-2.805487999999999982e+00
-3.210649999999999782e+00
-3.005482999999999905e+00
-2.496532000000000195e+00
-2.916500999999999788e+00
-2.342801000000000133e+00
-3.230979000000000045e+00
-2.753444000000000003e+00
2.475052999999999948e+00
2.776853000000000016e+00
-2.422937000000000118e+00
-3.102217000000000002e+00
-2.755454999999999988e+00
2.368228000000000222e+00
-2.753152000000000044e+00
-2.809743000000000102e+00
-4.049422999999999995e+00
-2.240145000000000053e+00
2.400287000000000059e+00
-2.739351999999999787e+00
-3.001761999999999819e+00
-2.898213000000000150e+00
-2.570594999999999963e+00
-2.620810000000000084e+00
-3.003639999999999866e+00
2.875449000000000144e+00
-2.740962999999999816e+00
3.021888000000000130e+00
2.925241000000000202e+00
-2.257235999999999798e+00
-3.326119999999999965e+00
-2.032100999999999935e+00
2.357521000000000200e+00
-2.809988000000000152e+00
-2.073360999999999787e+00
-3.462381999999999849e+00
2.315294000000000185e+00
2.606691000000000091e+00
-2.651126999999999789e+00
-2.644572999999999841e+00
-2.637643999999999878e+00
-3.183644999999999836e+00
2.645475999999999939e+00
-2.630227999999999788e+00
-2.759276999999999980e+00
-2.889082000000000150e+00
2.686996000000000162e+00
2.814707999999999988e+00
-2.066698999999999842e+00
-3.170326000000000199e+00
-2.558851999999999904e+00
-2.558065000000000033e+00
3.185065999999999953e+00
-2.485637000000000096e+00
-2.506285000000000096e+00
2.371661000000000019e+00
2.925689000000000206e+00
-2.320876000000000161e+00
-1.992926999999999893e+00
2.829384999999999817e+00
2.247228999999999921e+00
3.392161999999999900e+00
-2.332374000000000169e+00
-2.412716999999999778e+00
2.567730000000000068e+00
3.230999999999999872e+00
3.029746999999999968e+00
-2.040335999999999927e+00
-3.139956999999999887e+00
2.320231000000000154e+00
3.516169999999999796e+00
-2.268705000000000194e+00
-2.283497999999999806e+00
-2.647889000000000159e+00
2.861022999999999872e+00
3.123167000000000026e+00
-2.944681000000000104e+00
2.509103999999999779e+00
3.336218000000000128e+00
3.129537000000000013e+00
2.652296999999999905e+00
-2.192600999999999800e+00
2.507036999999999960e+00
2.710881000000000096e+00
2.569977999999999874e+00
2.908573000000000075e+00
-2.249477999999999867e+00
-2.754423000000000066e+00
2.938485000000000014e+00
3.094265000000000043e+00
3.062689999999999912e+00
-2.459081999999999990e+00
-2.900126000000000204e+00
3.012541999999999831e+00
2.928068000000000115e+00
-2.607072000000000056e+00
2.073913999999999813e+00
-2.671597000000000222e+00
2.589964999999999851e+00
-2.682335000000000136e+00
2.787418000000000173e+00
2.046335000000000015e+00
2.856219999999999981e+00
2.429787000000000141e+00
2.996424000000000198e+00
-2.136318999999999857e+00
-2.481955000000000133e+00
2.723040000000000127e+00
2.431843000000000199e+00
2.752693999999999974e+00
-2.238118000000000052e+00
-3.046069000000000138e+00
2.790420000000000122e+00
2.998409999999999798e+00
-3.024179000000000173e+00
-2.301000000000000156e+00
-2.561218000000000217e+00
2.401765999999999845e+00
2.610793999999999837e+00
3.369380000000000042e+00
2.060013000000000094e+00
2.455724000000000018e+00
2.551912999999999876e+00
3.547120000000000051e+00
-2.816679999999999851e+00
-2.898403000000000063e+00
-2.748546000000000156e+00
-3.080187000000000008e+00
3.411792000000000158e+00
-2.459867000000000026e+00
-3.518333000000000155e+00
2.928386000000000156e+00
2.684020999999999990e+00
2.795954000000000050e+00
-2.564477999999999813e+00
-3.157702000000000009e+00
2.451789999999999914e+00
2.878495000000000026e+00
2.967131999999999881e+00
-2.182331000000000021e+00
2.610285000000000188e+00
3.255412000000000194e+00
3.312626999999999988e+00
2.342182000000000208e+00
-2.519992999999999927e+00
2.571477999999999930e+00
2.513342999999999883e+00
2.766971999999999987e+00
-2.655400999999999900e+00
-2.722160000000000135e+00
3.052251000000000047e+00
3.542267999999999972e+00
3.140296000000000198e+00
-2.786709999999999798e+00
-2.917380999999999780e+00
2.360546999999999951e+00
2.699679000000000162e+00
2.916907000000000139e+00
-2.434368000000000087e+00
-2.610177000000000191e+00
2.626360000000000028e+00
2.936376999999999793e+00
-2.152454999999999785e+00
-2.757336000000000009e+00
-2.916532999999999820e+00
3.172935999999999979e+00
2.707059000000000104e+00
-2.523709000000000202e+00
-2.359402000000000221e+00
2.791389999999999816e+00
3.725607000000000113e+00
-3.065183999999999909e+00
-2.611577000000000037e+00
-2.808784999999999865e+00
2.718329000000000217e+00
2.587994999999999823e+00
-3.009583000000000119e+00
-2.405212000000000128e+00
-2.935242999999999824e+00
-2.692115999999999953e+00
3.111622000000000110e+00
-2.701910999999999952e+00
-2.846387000000000000e+00
-2.789184999999999803e+00
-2.360803999999999903e+00
-2.467032000000000114e+00
-2.355205999999999911e+00
-2.941876000000000158e+00
2.693842000000000070e+00
2.869552999999999798e+00
-3.275055000000000049e+00
-1.934364999999999890e+00
-3.062497000000000025e+00
-2.324669999999999792e+00
2.482003999999999877e+00
-2.480074000000000112e+00
-2.490470999999999879e+00
-2.666881000000000057e+00
2.278783999999999921e+00
3.356507999999999825e+00
-2.689608000000000221e+00
-2.287818999999999825e+00
-2.423217000000000176e+00
2.766281999999999908e+00
3.456519999999999815e+00
-2.379039999999999822e+00
-2.393136000000000152e+00
2.462819000000000091e+00
2.629124000000000017e+00
3.671253999999999795e+00
2.016640000000000210e+00
-2.895112999999999825e+00
2.870546000000000042e+00
2.393874999999999975e+00
3.018771999999999789e+00
2.459340000000000082e+00
2.406365999999999783e+00
2.586383999999999794e+00
3.475455999999999879e+00
2.757114000000000065e+00
2.575422999999999796e+00
2.092025000000000023e+00
2.542622000000000160e+00
2.764673000000000158e+00
2.165700000000000180e+00
2.797264999999999890e+00
2.888387999999999955e+00
2.848087000000000035e+00
3.948967999999999812e+00
2.599749999999999783e+00
-2.256547999999999998e+00
2.818982000000000099e+00
2.768762000000000167e+00
3.158052000000000081e+00
2.114984999999999893e+00
2.627587999999999813e+00
2.787424999999999820e+00
3.137929999999999886e+00
2.742681999999999842e+00
-2.012449000000000154e+00
3.081369000000000025e+00
2.248558000000000057e+00
2.770878999999999870e+00
3.042152999999999885e+00
-2.786604000000000081e+00
2.643705000000000194e+00
2.956268999999999814e+00
3.217429999999999790e+00
2.888805000000000067e+00
-2.971985999999999795e+00
2.709346000000000032e+00
-3.607009000000000132e+00
-2.511582999999999899e+00
-2.744296999999999986e+00
-3.154424000000000117e+00
2.495471999999999912e+00
2.964526000000000217e+00
-3.033047999999999966e+00
2.189864000000000033e+00
-2.699746999999999897e+00
1.971522999999999914e+00
1.949095999999999940e+00
2.527649999999999952e+00
-2.636734999999999829e+00
-3.062845999999999957e+00
2.396344000000000030e+00
3.215500000000000025e+00
-2.483540000000000081e+00
-2.776771999999999796e+00
3.234525999999999790e+00
3.051629999999999843e+00
-2.884759999999999991e+00
2.765035000000000132e+00
-3.238339999999999996e+00
2.551454999999999806e+00
2.887485999999999997e+00
-3.225385999999999864e+00
-2.385212999999999806e+00
2.911433000000000160e+00
2.816777999999999782e+00
-2.506962999999999830e+00
-2.622914999999999885e+00
-3.068134000000000139e+00
-3.479967999999999950e+00
2.138847000000000165e+00
3.159949999999999815e+00
-2.465714999999999879e+00
-2.685243999999999964e+00
-3.497278000000000109e+00
2.067708000000000101e+00
-2.188269000000000020e+00
-2.197159999999999780e+00
-3.487934000000000090e+00
-2.603733000000000075e+00
2.413656000000000024e+00
-3.031385999999999914e+00
-2.170805000000000096e+00
-2.778351999999999933e+00
-1.994356000000000018e+00
2.332079999999999931e+00
-2.572820999999999803e+00
-2.743224000000000107e+00
-3.302004000000000161e+00
-2.047536000000000023e+00
2.850979000000000152e+00
-2.607739000000000029e+00
-2.786077999999999832e+00
3.045554999999999790e+00
2.378579000000000221e+00
-2.826843000000000217e+00
2.695282000000000178e+00
-2.797067999999999888e+00
-2.442641000000000062e+00
2.517882999999999871e+00
-2.921893999999999991e+00
2.409590999999999816e+00
3.071000999999999870e+00
2.221681999999999935e+00
2.726815000000000211e+00
-2.714965999999999990e+00
-2.872091999999999867e+00
-2.950413999999999870e+00
2.462632000000000154e+00
2.906423999999999896e+00
2.281270000000000131e+00
-2.504373999999999878e+00
2.694901000000000213e+00
-2.804584000000000188e+00
-2.385667999999999900e+00
-2.987239000000000200e+00
-2.904961000000000126e+00
3.306074999999999875e+00
2.993008000000000113e+00
-2.995982999999999841e+00
-2.235764000000000085e+00
3.077185000000000059e+00
2.741474999999999884e+00
2.115403999999999840e+00
3.111563999999999997e+00
-2.716528999999999971e+00
-2.806042999999999843e+00
2.592531000000000141e+00
2.998374000000000095e+00
2.383110999999999979e+00
-2.895433999999999841e+00
3.257371000000000016e+00
3.066419999999999924e+00
-2.783586000000000116e+00
3.457052000000000014e+00
-2.957018999999999842e+00
2.634872999999999799e+00
2.779980999999999813e+00
-2.843808999999999809e+00
-2.128613000000000088e+00
-2.729554999999999954e+00
-2.330242999999999842e+00
-2.794824000000000197e+00
-2.345810999999999868e+00
-2.942727000000000093e+00
-3.088267000000000095e+00
2.637945000000000206e+00
2.636705000000000076e+00
2.141973999999999823e+00
-2.872313000000000116e+00
3.410118999999999900e+00
-1.920496999999999899e+00
3.287598000000000020e+00
2.560830999999999857e+00
-2.651880999999999933e+00
2.691711999999999883e+00
2.526463999999999821e+00
-2.844625999999999877e+00
2.037437000000000165e+00
-2.823729000000000156e+00
2.710243000000000180e+00
3.565730999999999984e+00
-2.205589999999999939e+00
3.060721000000000025e+00
-2.953920000000000101e+00
2.251472000000000140e+00
2.889374000000000109e+00
-1.999085999999999919e+00
-2.382082000000000033e+00
2.641753000000000018e+00
3.241480999999999835e+00
2.742037999999999975e+00
3.062637000000000054e+00
-2.935125999999999902e+00
3.296832999999999902e+00
2.812031000000000169e+00
2.418921000000000099e+00
2.375008999999999926e+00
-2.876796000000000131e+00
2.638694999999999791e+00
2.933262000000000036e+00
2.366210999999999842e+00
3.251339999999999897e+00
-2.712378999999999873e+00
3.244743000000000155e+00
2.908310999999999868e+00
-2.179429999999999978e+00
2.235125000000000028e+00
2.888471000000000011e+00
-2.233506000000000213e+00
3.823989000000000082e+00
2.432938000000000045e+00
2.518766999999999978e+00
3.536414999999999864e+00
2.402534999999999865e+00
2.928201000000000054e+00
-1.885632999999999893e+00
2.522334999999999994e+00
2.517418000000000156e+00
2.727126000000000161e+00
-2.271818999999999811e+00
-2.816345999999999794e+00
-3.022098000000000173e+00
2.641985000000000028e+00
2.644626000000000143e+00
-2.229341999999999935e+00
-2.594558000000000142e+00
2.679124999999999979e+00
2.506924999999999848e+00
3.612442999999999849e+00
2.335383000000000209e+00
-2.371367999999999920e+00
2.702749999999999986e+00
3.163520000000000110e+00
2.814214000000000215e+00
1.820783999999999958e+00
-2.369988999999999901e+00
2.767717000000000205e+00
3.059194000000000191e+00
2.060090999999999894e+00
-2.068742999999999999e+00
2.995570999999999984e+00
2.758110999999999979e+00
2.715002000000000137e+00
2.123139999999999805e+00
-2.462642999999999915e+00
-2.553246999999999822e+00
2.432398000000000060e+00
2.881130000000000191e+00
2.341428000000000065e+00
-1.965527000000000024e+00
3.012366999999999795e+00
3.446912999999999894e+00
3.053802999999999823e+00
1.828230999999999939e+00
-2.966920000000000002e+00
2.510511999999999855e+00
3.165103999999999917e+00
-2.246160999999999852e+00
2.217670000000000030e+00
-2.767453000000000163e+00
2.291307999999999900e+00
2.782976999999999812e+00
-2.190411999999999804e+00
-2.523556999999999828e+00
-3.218247999999999998e+00
2.648606000000000016e+00
3.596973999999999894e+00
2.277245000000000186e+00
-2.339126999999999956e+00
2.623812000000000033e+00
3.344927000000000206e+00
2.937054999999999971e+00
-2.237096999999999891e+00
-3.279619999999999980e+00
2.284797999999999885e+00
2.497897000000000034e+00
-2.634046000000000110e+00
1.998914000000000080e+00
-2.672877999999999865e+00
-2.091806000000000054e+00
2.881746000000000141e+00
-2.496316000000000201e+00
-2.664801000000000197e+00
-3.607120000000000104e+00
2.717386999999999997e+00
3.389320000000000110e+00
-2.620585000000000164e+00
-2.486693999999999960e+00
2.883804000000000034e+00
2.972099000000000046e+00
2.967305000000000081e+00
2.198875000000000135e+00
-2.819045000000000023e+00
2.439544999999999852e+00
3.135193999999999814e+00
-2.242246999999999879e+00
2.018118999999999996e+00
2.488204999999999778e+00
2.495254000000000083e+00
2.806372999999999784e+00
-2.353044999999999831e+00
-2.208579999999999988e+00
-2.564887999999999835e+00
2.549833000000000016e+00
2.444456999999999880e+00
2.053923999999999861e+00
-2.238310999999999940e+00
2.971668000000000198e+00
2.984798000000000062e+00
2.838721000000000050e+00
-1.965211000000000041e+00
2.768774000000000068e+00
3.156328999999999940e+00
3.207021000000000122e+00
-2.569306000000000090e+00
-2.211485000000000145e+00
-2.547493999999999925e+00
2.337139000000000078e+00
3.346848000000000045e+00
-2.521459000000000117e+00
-2.502531999999999979e+00
-3.217992000000000186e+00
2.284482999999999819e+00
-2.400926000000000116e+00
-2.604298000000000002e+00
-2.223466999999999860e+00
-2.806100999999999956e+00
-1.999649999999999928e+00
3.095407999999999937e+00
-2.907188000000000105e+00
-2.991207000000000171e+00
2.395267000000000035e+00
-2.508194000000000035e+00
-3.122173000000000087e+00
-2.143273999999999901e+00
-2.748825000000000074e+00
2.920802999999999816e+00
3.000668000000000113e+00
-3.041401000000000021e+00
-2.653436000000000128e+00
-3.208350999999999953e+00
2.814121000000000095e+00
2.710376000000000118e+00
3.668895000000000017e+00
3.433387000000000189e+00
3.338922000000000168e+00
2.975948999999999955e+00
3.218736999999999959e+00
5.201414999999999900e+00
-2.479473000000000038e+00
3.446153999999999940e+00
2.782998999999999779e+00
-3.405693999999999999e+00
3.368456999999999812e+00
-3.184525999999999968e+00
3.006229999999999958e+00
3.064426000000000094e+00
3.195880999999999972e+00
2.876691999999999805e+00
2.769350999999999896e+00
2.798381000000000007e+00
2.666730999999999963e+00
2.631355999999999806e+00
2.208938999999999986e+00
2.851020000000000110e+00
2.769515000000000171e+00
3.148391000000000162e+00
3.678138000000000130e+00
-2.327207000000000026e+00
2.905235999999999930e+00
2.760486000000000217e+00
2.414984000000000020e+00
3.237477999999999856e+00
-2.720070000000000210e+00
2.991171000000000024e+00
3.172972999999999821e+00
3.161980999999999931e+00
3.137958999999999943e+00
-2.442502000000000173e+00
2.548945999999999934e+00
2.878115000000000201e+00
-2.340971000000000135e+00
2.180874000000000201e+00
2.675473999999999908e+00
2.413755999999999791e+00
3.418327000000000115e+00
2.926216000000000150e+00
-2.423878000000000199e+00
3.092887999999999860e+00
3.087152000000000118e+00
-2.788035999999999959e+00
2.411664000000000030e+00
-2.514524999999999899e+00
2.995531000000000166e+00
3.186684000000000072e+00
2.889082999999999846e+00
2.340739000000000125e+00
2.645020000000000149e+00
2.595212000000000074e+00
3.342295000000000016e+00
2.726948000000000150e+00
2.465100000000000069e+00
2.799644999999999939e+00
2.892225999999999964e+00
3.356611000000000011e+00
2.630857999999999919e+00
-2.222329999999999917e+00
3.315247999999999973e+00
2.979563000000000184e+00
2.939547999999999828e+00
2.301088000000000022e+00
-2.383068999999999882e+00
2.717861999999999778e+00
2.616862999999999939e+00
-2.845380000000000020e+00
2.069493000000000027e+00
-2.891783999999999910e+00
2.220221000000000000e+00
1.828934999999999977e+00
2.189363000000000170e+00
1.976472999999999924e+00
2.965472000000000108e+00
2.249124000000000123e+00
3.240377000000000063e+00
-2.407769000000000048e+00
-2.717944999999999833e+00
3.115429999999999922e+00
2.953724999999999934e+00
2.576903000000000166e+00
-2.421743999999999897e+00
-2.826351999999999975e+00
2.409215999999999802e+00
3.440952999999999928e+00
-3.364933000000000174e+00
-2.001498999999999917e+00
-2.961092999999999975e+00
-2.158183000000000185e+00
-2.329283999999999910e+00
-2.637179999999999858e+00
-2.344999000000000056e+00
-2.654265000000000096e+00
-2.071817999999999937e+00
-2.909654000000000185e+00
-2.522565000000000168e+00
-2.738894999999999857e+00
2.497154999999999792e+00
2.458225000000000104e+00
-2.260905999999999860e+00
-2.415545999999999971e+00
-3.260699999999999932e+00
2.297839999999999883e+00
2.235034999999999883e+00
-3.521234999999999893e+00
-2.438528999999999947e+00
-3.426131999999999955e+00
2.217620999999999842e+00
-2.180979999999999919e+00
-2.810941999999999830e+00
-2.033557000000000059e+00
-3.235848999999999975e+00
-2.890760000000000218e+00
2.924844000000000221e+00
-2.878337000000000145e+00
-2.347783999999999871e+00
2.813708999999999794e+00
2.457276999999999934e+00
-2.411487000000000158e+00
-2.594831000000000110e+00
-3.049043000000000170e+00
-2.625659999999999883e+00
2.106056000000000150e+00
-3.658834000000000142e+00
-2.433069999999999844e+00
-3.141605000000000203e+00
-2.589170000000000194e+00
-2.351278999999999897e+00
-2.687640000000000029e+00
-2.282128999999999852e+00
-3.049628999999999923e+00
-2.958861999999999881e+00
-2.908288999999999902e+00
-3.333042999999999978e+00
-2.603458999999999968e+00
-3.214662000000000130e+00
2.813264000000000209e+00
-2.608375000000000110e+00
-2.827815000000000190e+00
-3.318375000000000075e+00
-3.041863000000000206e+00
-2.003140999999999838e+00
-3.616713999999999984e+00
-2.769588999999999857e+00
-3.710001999999999800e+00
-2.732753999999999905e+00
-2.414133999999999780e+00
-3.285420999999999925e+00
-2.328721999999999959e+00
-3.276717000000000102e+00
-3.007982000000000156e+00
-2.807865000000000055e+00
-3.468941000000000052e+00
-3.018708999999999865e+00
-3.292409000000000141e+00
-2.506219999999999892e+00
-3.321644000000000041e+00
-2.883281000000000205e+00
-3.768267999999999951e+00
-3.277177000000000007e+00
-2.327713999999999839e+00
-3.400285999999999920e+00
-2.776175999999999977e+00
-3.517457999999999974e+00
-2.663467999999999947e+00
-3.211897000000000002e+00
-2.777184999999999793e+00
-2.211990999999999818e+00
-3.572547999999999835e+00
-2.405968000000000107e+00
2.668184999999999807e+00
-3.019500999999999991e+00
-2.734415999999999958e+00
-3.092980999999999980e+00
-2.661004999999999843e+00
-3.172810000000000130e+00
-2.870728999999999864e+00
-3.378000999999999809e+00
-3.095851000000000131e+00
2.198081999999999869e+00
-2.944298999999999999e+00
-2.452668000000000070e+00
-3.517940999999999985e+00
-2.976363999999999788e+00
-3.263685000000000169e+00
-3.088621999999999979e+00
-2.916907999999999834e+00
-3.442565999999999793e+00
2.084045999999999843e+00
2.852132999999999807e+00
-2.889644000000000101e+00
-2.715393000000000168e+00
-2.888314999999999966e+00
3.355068999999999857e+00
-2.725759000000000043e+00
-3.006645999999999930e+00
-3.195479000000000180e+00
-2.610107999999999873e+00
2.681430000000000202e+00
-2.867364999999999942e+00
-2.506588999999999956e+00
-2.827423000000000020e+00
2.654687000000000019e+00
2.496859000000000162e+00
2.195028999999999897e+00
2.944894999999999818e+00
-2.785096999999999934e+00
-2.534959000000000184e+00
2.706477000000000022e+00
-2.618206999999999951e+00
2.308685000000000098e+00
3.145804000000000045e+00
2.475522999999999918e+00
3.246665999999999830e+00
2.409365000000000201e+00
-2.858209000000000000e+00
3.049738000000000060e+00
3.719479000000000202e+00
2.736336000000000102e+00
-2.367551000000000183e+00
-3.173294999999999977e+00
2.753206000000000042e+00
2.513462000000000085e+00
2.842953000000000063e+00
-3.086167000000000105e+00
-2.724181000000000186e+00
2.180235999999999841e+00
2.765550000000000175e+00
-2.857409999999999783e+00
-1.916576000000000057e+00
-2.966045999999999960e+00
2.364307999999999854e+00
-3.067261999999999933e+00
-2.899335999999999913e+00
-2.921809000000000101e+00
-3.100223999999999869e+00
2.806690999999999825e+00
-2.974598999999999993e+00
-2.647775000000000212e+00
-2.650936999999999877e+00
-2.179091000000000111e+00
-1.964217000000000102e+00
2.678516000000000119e+00
-2.547118999999999911e+00
-2.567632999999999832e+00
-2.525882999999999878e+00
2.483038000000000078e+00
-2.820174000000000181e+00
-2.614929000000000059e+00
-3.196628000000000025e+00
2.104490999999999890e+00
3.034285000000000121e+00
-2.827796999999999894e+00
2.970079000000000136e+00
-3.022222999999999882e+00
2.720952000000000037e+00
2.988684999999999814e+00
-2.346445999999999810e+00
-2.984696000000000016e+00
-2.298461999999999783e+00
2.369742000000000015e+00
2.332164999999999822e+00
-2.170322999999999780e+00
-2.488500999999999852e+00
-3.024475999999999942e+00
2.624842000000000120e+00
-2.923348999999999975e+00
-2.100429000000000102e+00
-3.069711999999999996e+00
2.516522999999999843e+00
2.594543999999999961e+00
-2.645760999999999807e+00
2.512249000000000176e+00
2.477758000000000127e+00
2.561405999999999850e+00
3.085821999999999843e+00
-2.193144999999999900e+00
-2.932602999999999849e+00
1.748947999999999947e+00
3.311758999999999897e+00
-3.058743000000000212e+00
-2.386509000000000214e+00
2.875229000000000035e+00
2.836333000000000215e+00
2.642688999999999844e+00
-2.760263000000000133e+00
-2.206272999999999929e+00
-3.058444000000000162e+00
2.635639999999999983e+00
2.260472000000000037e+00
3.043099000000000220e+00
-2.108826999999999785e+00
-3.277573999999999987e+00
2.713909999999999823e+00
2.982975000000000154e+00
-2.399214999999999876e+00
-2.958946000000000076e+00
2.723574000000000161e+00
2.782843000000000178e+00
-2.701086000000000098e+00
2.455950000000000077e+00
-3.044913999999999898e+00
2.563439999999999941e+00
2.639120999999999828e+00
-2.607899000000000189e+00
-2.250042999999999793e+00
-2.961256000000000110e+00
-3.162577999999999889e+00
2.642926999999999804e+00
-2.031878999999999991e+00
-2.627998999999999974e+00
3.372059999999999835e+00
2.436296000000000017e+00
2.677284999999999915e+00
2.065355999999999970e+00
-2.356081999999999788e+00
-3.098739999999999828e+00
2.415261000000000102e+00
3.120353999999999850e+00
2.320082999999999895e+00
-2.295227999999999824e+00
2.820555999999999841e+00
3.331932000000000116e+00
-2.150396999999999892e+00
2.176162000000000152e+00
-3.074650999999999801e+00
2.312956999999999930e+00
3.267522000000000038e+00
-2.336301999999999879e+00
2.299945999999999824e+00
2.746999999999999886e+00
2.880253999999999870e+00
3.176908000000000065e+00
-1.846130000000000049e+00
-2.553052000000000099e+00
-2.917489999999999917e+00
2.589967999999999826e+00
3.613878000000000146e+00
-2.407652999999999821e+00
-2.332031000000000187e+00
2.484623000000000026e+00
2.678443999999999825e+00
-2.419986000000000193e+00
-2.192058999999999980e+00
-3.134615000000000151e+00
1.989243000000000094e+00
2.503778000000000059e+00
-3.050304000000000126e+00
-1.707111000000000045e+00
-3.223625999999999880e+00
2.103950999999999905e+00
3.169449000000000183e+00
2.023702999999999808e+00
-2.236142000000000074e+00
2.805159000000000180e+00
-2.731253000000000153e+00
3.948332999999999871e+00
-2.126513999999999793e+00
-2.626059999999999839e+00
2.751339999999999897e+00
2.854999999999999982e+00
2.804142999999999830e+00
-2.079270000000000174e+00
-3.370870000000000033e+00
2.561091999999999924e+00
2.749928000000000150e+00
-3.243441999999999936e+00
-2.101318000000000019e+00
-3.395030999999999910e+00
2.426108000000000153e+00
3.289251999999999843e+00
-2.738450999999999969e+00
-2.175456000000000056e+00
2.791517999999999944e+00
2.890349000000000057e+00
2.570451999999999959e+00
2.026291000000000064e+00
-2.572560999999999876e+00
2.774715000000000042e+00
3.633348999999999940e+00
2.915674999999999795e+00
2.054462000000000010e+00
-3.324107999999999841e+00
2.264943999999999846e+00
3.553897000000000084e+00
2.771469000000000182e+00
-2.213338999999999945e+00
2.966241000000000128e+00
2.181664000000000048e+00
3.128229000000000148e+00
-3.033780999999999839e+00
-2.898099999999999898e+00
-3.173735000000000195e+00
2.492351000000000205e+00
2.659825999999999802e+00
-2.373356999999999939e+00
-3.133582000000000090e+00
3.014588999999999963e+00
3.125583999999999918e+00
3.009240999999999833e+00
2.228749999999999787e+00
-3.330051999999999790e+00
2.341914000000000051e+00
2.843609999999999971e+00
-3.326487000000000194e+00
-1.674739999999999895e+00
2.530412999999999801e+00
2.148807999999999829e+00
3.333156999999999925e+00
-3.432126999999999928e+00
-2.744746000000000130e+00
-3.153830000000000133e+00
-2.484274999999999789e+00
-3.311331000000000024e+00
-2.413078000000000056e+00
-2.898449999999999971e+00
-3.094603999999999910e+00
2.317581000000000113e+00
3.160247000000000028e+00
-2.283790999999999904e+00
-3.221853999999999996e+00
-2.526358000000000104e+00
-2.790582000000000118e+00
-3.618511999999999951e+00
-2.408679999999999932e+00
-3.075652999999999970e+00
-2.206824999999999815e+00
3.246315000000000062e+00
-3.458305000000000184e+00
-2.501078000000000134e+00
-3.315917999999999921e+00
-2.311763000000000012e+00
2.904282999999999948e+00
2.041637000000000146e+00
-2.567215000000000025e+00
2.824292999999999942e+00
-2.534394999999999953e+00
3.408465000000000078e+00
-2.351071000000000133e+00
-2.712225999999999804e+00
1.907669999999999977e+00
2.949574000000000140e+00
-3.534616000000000202e+00
-2.340327999999999964e+00
-2.741191999999999851e+00
-2.324396999999999824e+00
3.348453000000000124e+00
-3.322293999999999858e+00
-2.153900999999999843e+00
-2.771736000000000200e+00
-2.614081999999999795e+00
-2.858582999999999874e+00
-2.029733999999999927e+00
-2.538295000000000190e+00
2.822163999999999895e+00
-2.650710000000000122e+00
3.323068999999999829e+00
-2.125315000000000065e+00
-2.521850000000000147e+00
2.040090000000000181e+00
-3.250645000000000007e+00
-3.266122999999999887e+00
1.873426999999999953e+00
2.863309000000000104e+00
2.494311000000000167e+00
3.135936000000000057e+00
-3.077281000000000155e+00
-1.928585999999999911e+00
2.721477000000000146e+00
1.820022000000000029e+00
2.345825000000000049e+00
-2.436650000000000205e+00
-2.335176000000000140e+00
2.773153000000000201e+00
2.369625000000000092e+00
3.395912000000000042e+00
-2.025615000000000165e+00
2.601609999999999978e+00
2.781178999999999846e+00
3.149786000000000197e+00
2.746175000000000033e+00
2.062689000000000217e+00
-2.850090999999999930e+00
-2.439989000000000186e+00
3.259100999999999804e+00
-3.246760000000000090e+00
2.120047000000000015e+00
-2.685818999999999956e+00
3.382765000000000022e+00
2.321654999999999802e+00
2.542231999999999825e+00
-2.420138999999999818e+00
-2.771843000000000057e+00
2.665097999999999967e+00
2.991741000000000206e+00
-2.006758000000000042e+00
-2.343684999999999796e+00
2.674589999999999801e+00
2.316926000000000041e+00
2.685275999999999996e+00
2.738185999999999787e+00
-3.052627000000000201e+00
2.260927999999999827e+00
3.037809000000000204e+00
-2.823809999999999931e+00
2.060928999999999789e+00
3.442670999999999815e+00
2.934903999999999957e+00
2.766532000000000213e+00
-2.322366999999999848e+00
-2.772180999999999784e+00
-2.891039999999999832e+00
2.335344000000000086e+00
3.093059999999999921e+00
-2.451780999999999988e+00
-2.359372000000000025e+00
2.326686000000000032e+00
3.058794999999999931e+00
-3.254986999999999853e+00
-2.744425000000000114e+00
-3.022412000000000099e+00
2.478267000000000220e+00
3.037884000000000029e+00
-3.545316000000000134e+00
-2.164610000000000145e+00
-2.372437000000000129e+00
-2.530434000000000072e+00
2.104973999999999901e+00
2.239570000000000061e+00
-2.401461999999999986e+00
-2.782249000000000194e+00
-2.790850999999999971e+00
3.499146000000000090e+00
2.106761999999999802e+00
-2.805323000000000011e+00
2.522464999999999957e+00
3.004884999999999806e+00
-2.725312999999999874e+00
-2.133980000000000210e+00
-3.403169000000000111e+00
2.407019000000000020e+00
2.816057999999999950e+00
-3.250588000000000033e+00
2.041390999999999956e+00
-2.951318000000000108e+00
2.590205000000000091e+00
3.043419000000000096e+00
2.706608999999999821e+00
2.216969999999999885e+00
2.845848999999999851e+00
2.468646999999999814e+00
3.060281999999999947e+00
2.768148000000000053e+00
2.095615000000000006e+00
2.818013000000000101e+00
2.797177000000000024e+00
-2.796711000000000169e+00
2.237195999999999962e+00
-2.986324999999999896e+00
2.102387999999999924e+00
2.616068999999999978e+00
-2.804669000000000079e+00
2.751473999999999975e+00
-3.103063999999999822e+00
2.894998000000000182e+00
2.642678000000000083e+00
-2.574866000000000099e+00
-2.995659999999999989e+00
-2.942502000000000173e+00
2.757181000000000104e+00
2.586447999999999858e+00
-2.398673000000000055e+00
-2.058384000000000214e+00
3.088154999999999983e+00
2.365549999999999820e+00
2.431462999999999930e+00
2.916945999999999817e+00
-2.989050999999999902e+00
2.704877000000000198e+00
2.616496000000000155e+00
-2.423461999999999783e+00
-2.076289000000000051e+00
-2.662081000000000142e+00
3.083270000000000177e+00
2.673608000000000207e+00
-2.858824999999999950e+00
-3.108560999999999908e+00
-3.051372999999999891e+00
2.743142999999999887e+00
2.600464000000000109e+00
-2.488570000000000171e+00
-2.638142000000000209e+00
-3.182369000000000003e+00
2.912002999999999897e+00
-3.459048999999999818e+00
2.466952000000000034e+00
-3.409005000000000063e+00
-2.382505999999999791e+00
2.492614000000000107e+00
-2.806051000000000073e+00
-2.175227000000000022e+00
-2.726863999999999955e+00
2.456662999999999819e+00
2.257791000000000103e+00
-2.456801000000000013e+00
3.080061000000000160e+00
-3.118749000000000215e+00
2.511007999999999907e+00
2.747879999999999878e+00
-2.521142999999999912e+00
-2.928722000000000047e+00
2.448913999999999813e+00
2.707154000000000060e+00
3.018286999999999942e+00
2.390562000000000076e+00
-3.297699999999999854e+00
-2.642071000000000058e+00
2.776559000000000221e+00
-2.696394999999999875e+00
-1.979935000000000000e+00
-3.017052000000000067e+00
-3.228057999999999872e+00
-2.604300999999999977e+00
-2.835656000000000176e+00
-2.722548999999999886e+00
-3.084598999999999869e+00
2.519359999999999822e+00
2.652690999999999910e+00
-2.514613000000000209e+00
-2.435648000000000035e+00
-2.586603999999999903e+00
3.203562999999999938e+00
2.678764999999999841e+00
2.502666000000000057e+00
-2.820199000000000122e+00
-2.728524999999999867e+00
2.843027000000000193e+00
-2.782932000000000183e+00
-2.148156000000000176e+00
-3.024719000000000158e+00
2.397145000000000081e+00
2.511245999999999867e+00
3.271562999999999999e+00
2.761023999999999923e+00
-2.796623999999999999e+00
2.655593000000000092e+00
2.846791000000000071e+00
-2.348059000000000118e+00
-2.545630000000000059e+00
2.930149000000000115e+00
2.986728999999999967e+00
2.980698999999999987e+00
-2.249563999999999897e+00
-2.581427999999999834e+00
2.708267000000000202e+00
3.346106999999999942e+00
3.029351999999999823e+00
1.872219000000000078e+00
-2.775297000000000125e+00
2.351062999999999903e+00
2.364847000000000143e+00
3.155641000000000140e+00
2.886195999999999984e+00
2.838935000000000208e+00
2.726589999999999847e+00
3.269483000000000139e+00
-2.314811000000000174e+00
1.927537000000000056e+00
2.742433999999999816e+00
2.897031999999999829e+00
2.857629000000000197e+00
1.995827999999999935e+00
2.231205999999999801e+00
2.786331999999999809e+00
3.386896999999999824e+00
2.874187000000000047e+00
2.101008000000000209e+00
-2.610524999999999984e+00
2.620210000000000150e+00
1.959548000000000068e+00
3.062282999999999866e+00
2.991976000000000191e+00
2.716495000000000104e+00
2.232636999999999983e+00
3.148285000000000000e+00
-2.425396000000000107e+00
-2.133513000000000215e+00
-2.723729000000000067e+00
2.295275000000000176e+00
2.558438000000000212e+00
-2.132976999999999901e+00
-2.142701999999999884e+00
2.633649999999999824e+00
2.676951999999999998e+00
2.992316000000000198e+00
-2.104029999999999845e+00
-2.799004000000000048e+00
-2.803097000000000172e+00
-2.341619999999999813e+00
-2.359914999999999985e+00
2.641487000000000140e+00
-2.710471000000000075e+00
-2.194256999999999902e+00
2.826440999999999981e+00
-2.476468999999999809e+00
-2.752695000000000114e+00
-3.251294999999999824e+00
-2.558194999999999997e+00
2.477841000000000182e+00
-2.064618999999999982e+00
-2.505660000000000220e+00
2.859002999999999961e+00
2.546192000000000011e+00
2.734058000000000099e+00
-2.571641000000000066e+00
-3.126722000000000001e+00
-3.346626999999999796e+00
-2.128858000000000139e+00
-2.334309000000000189e+00
-2.215828000000000131e+00
-2.544900000000000162e+00
-2.656911000000000023e+00
2.701814999999999856e+00
-2.322335999999999956e+00
-2.488319000000000170e+00
3.052029000000000103e+00
2.217363999999999891e+00
2.538297000000000025e+00
-2.452550000000000008e+00
-2.900297999999999821e+00
2.707367000000000079e+00
-2.288618000000000041e+00
2.624070000000000125e+00
1.916363999999999956e+00
-2.980036999999999825e+00
-2.734157999999999866e+00
2.113268000000000146e+00
2.468367000000000200e+00
1.882184000000000079e+00
-2.759281999999999790e+00
2.256911999999999807e+00
2.444205999999999879e+00
-2.592753999999999781e+00
-2.465856000000000048e+00
-2.997325000000000017e+00
2.361562999999999857e+00
-2.360522000000000009e+00
-3.056655999999999818e+00
-2.346849999999999881e+00
2.643854000000000148e+00
2.938018000000000018e+00
2.723057999999999979e+00
-1.943591999999999986e+00
-3.099924999999999820e+00
-2.578895999999999855e+00
-2.424692999999999987e+00
-2.421940000000000204e+00
-2.342608999999999941e+00
-2.876119000000000092e+00
2.403735000000000177e+00
2.830887000000000153e+00
-2.936424999999999841e+00
-2.370823999999999820e+00
-3.037992000000000026e+00
2.459273000000000042e+00
2.443236000000000185e+00
-2.443883000000000028e+00
-2.066828000000000110e+00
2.743456999999999812e+00
2.786542999999999992e+00
3.207790999999999837e+00
-2.543414999999999981e+00
-3.020791000000000004e+00
3.632493999999999890e+00
3.446266000000000052e+00
-3.775720000000000187e+00
4.276491000000000042e+00
4.472386000000000195e+00
3.008144000000000151e+00
3.480560999999999794e+00
4.346904000000000323e+00
3.675978999999999886e+00
3.123469000000000051e+00
3.100592999999999932e+00
3.159035999999999955e+00
-3.290850999999999971e+00
3.483394999999999797e+00
2.958746000000000098e+00
2.492360999999999827e+00
3.424087999999999798e+00
3.159781000000000173e+00
-2.479659999999999975e+00
2.353944999999999954e+00
2.859595000000000109e+00
3.179555000000000131e+00
2.950130999999999837e+00
2.833234000000000030e+00
2.839072999999999958e+00
3.062202000000000091e+00
3.184302999999999884e+00
2.681992000000000154e+00
2.860393000000000185e+00
2.776117999999999864e+00
3.315250999999999948e+00
2.709016000000000091e+00
2.687926000000000037e+00
2.832990999999999815e+00
2.761045999999999889e+00
3.548862999999999879e+00
3.329877999999999894e+00
2.287154999999999827e+00
2.754364999999999952e+00
2.783211999999999797e+00
3.131256000000000039e+00
2.871574999999999989e+00
2.431219000000000019e+00
2.771590999999999916e+00
2.999608999999999970e+00
2.706640999999999853e+00
2.734922000000000075e+00
3.102195000000000036e+00
2.643444000000000127e+00
2.950785999999999909e+00
2.805794000000000121e+00
2.465845999999999982e+00
2.583330000000000126e+00
2.962931999999999899e+00
3.512719000000000147e+00
2.736509999999999998e+00
2.466000999999999888e+00
-3.183243000000000045e+00
2.514050999999999814e+00
3.041323999999999916e+00
2.755682000000000187e+00
2.230374999999999996e+00
2.878732999999999986e+00
3.024138000000000215e+00
2.848276999999999948e+00
2.599591000000000207e+00
3.445898999999999823e+00
2.462266000000000066e+00
2.624127999999999794e+00
2.733436999999999895e+00
-2.739006999999999969e+00
-2.898861000000000132e+00
2.861415000000000042e+00
3.391134999999999788e+00
-2.638339000000000212e+00
-1.986515000000000031e+00
-2.732866000000000017e+00
2.682669000000000192e+00
2.953119000000000050e+00
2.261868999999999907e+00
-2.362804000000000126e+00
3.062809999999999810e+00
3.090581999999999940e+00
-3.087493999999999961e+00
2.303196999999999939e+00
-3.085913000000000128e+00
2.600961999999999996e+00
3.285276999999999781e+00
-3.503480999999999845e+00
2.404757000000000033e+00
-2.652407999999999877e+00
2.245331000000000188e+00
3.170351999999999837e+00
-3.379071999999999854e+00
-2.214952999999999950e+00
-2.905807999999999947e+00
-2.587917000000000023e+00
2.783638999999999974e+00
-2.772399000000000058e+00
-2.599755000000000038e+00
-2.977297999999999778e+00
2.348730999999999902e+00
3.135327000000000197e+00
-2.686014000000000124e+00
-2.527525999999999939e+00
-2.345077999999999996e+00
2.806261999999999812e+00
-3.200613000000000152e+00
-2.176855000000000206e+00
-3.142797999999999981e+00
-2.588289000000000062e+00
2.963477000000000139e+00
-3.528326999999999991e+00
-2.136172999999999877e+00
-2.989660000000000206e+00
-2.436404000000000014e+00
-2.277544999999999931e+00
-2.458959000000000117e+00
-2.480509000000000075e+00
-2.625614999999999810e+00
-2.439975000000000005e+00
3.027212000000000014e+00
-2.148185999999999929e+00
-2.938963000000000214e+00
-2.820587999999999873e+00
2.727517999999999887e+00
-3.305219999999999825e+00
-2.420792000000000055e+00
-3.017811000000000021e+00
-2.243933999999999873e+00
3.125487999999999822e+00
-3.262017999999999862e+00
-2.775208000000000119e+00
-2.937040999999999791e+00
-2.901961000000000013e+00
-2.363761999999999919e+00
-2.722205000000000208e+00
-2.854041000000000050e+00
-2.943125000000000213e+00
-2.964412999999999965e+00
-2.985215999999999870e+00
-2.390435000000000088e+00
-2.991080000000000183e+00
-3.588516999999999957e+00
-2.717335999999999974e+00
-3.137401999999999802e+00
-2.856704000000000132e+00
-3.207929000000000030e+00
-2.226316999999999879e+00
2.725928999999999824e+00
-3.603231000000000073e+00
-2.959140000000000104e+00
-3.297032999999999880e+00
-3.779239000000000015e+00
-2.885104999999999809e+00
-2.565315000000000012e+00
-3.041821000000000108e+00
-2.558186000000000071e+00
-2.769387000000000043e+00
2.606489999999999974e+00
-2.105242000000000058e+00
-3.256105999999999945e+00
-2.559702000000000144e+00
-2.808615999999999779e+00
-2.903488999999999987e+00
-3.104871999999999854e+00
-3.146046999999999816e+00
2.134294999999999831e+00
2.391777999999999960e+00
-3.593046999999999880e+00
-2.112223999999999879e+00
-3.373482000000000092e+00
-2.528608000000000189e+00
-2.201093000000000188e+00
-2.493492999999999959e+00
-2.609589999999999854e+00
-2.693516999999999939e+00
-2.706132999999999900e+00
2.862188000000000176e+00
-2.056630000000000180e+00
-2.667753999999999959e+00
-2.710195999999999827e+00
2.864644999999999886e+00
-3.076522000000000201e+00
-3.060858000000000079e+00
-3.549920000000000186e+00
1.858992999999999896e+00
2.892456000000000138e+00
-3.347001999999999811e+00
-2.418916999999999984e+00
-3.296047000000000171e+00
-2.831955999999999918e+00
-2.725738999999999912e+00
-2.567864999999999842e+00
-3.496773999999999827e+00
-2.840294000000000096e+00
2.233061999999999880e+00
2.800291999999999781e+00
1.968267999999999907e+00
-2.388542000000000165e+00
-2.385797999999999863e+00
-3.039717000000000002e+00
-2.730840000000000156e+00
2.795602000000000142e+00
-3.434956000000000120e+00
2.440599999999999881e+00
2.893872000000000000e+00
-2.921199999999999797e+00
2.454038999999999859e+00
-3.195657000000000192e+00
2.994829999999999881e+00
2.813587000000000060e+00
-2.727104000000000195e+00
-2.723689999999999944e+00
-2.801855999999999902e+00
-2.417580000000000062e+00
2.941418000000000088e+00
-1.852060000000000040e+00
-2.564471000000000167e+00
2.190342999999999929e+00
2.460898999999999948e+00
-2.654024000000000161e+00
2.469111999999999973e+00
-4.099522000000000332e+00
2.192832000000000114e+00
2.572881000000000196e+00
-2.598850999999999800e+00
-2.677074000000000176e+00
-3.227701999999999849e+00
2.746753000000000000e+00
2.691587000000000174e+00
-2.563686000000000131e+00
-2.163295000000000190e+00
-3.158059000000000172e+00
2.816527999999999921e+00
2.710865000000000080e+00
-2.215752999999999862e+00
-3.476455000000000073e+00
-2.850839999999999819e+00
2.523114000000000079e+00
-2.900646000000000058e+00
-2.238751999999999853e+00
-3.424207000000000001e+00
2.345836999999999950e+00
2.464729999999999865e+00
-2.566227000000000036e+00
-2.602644000000000180e+00
-3.565838999999999981e+00
2.517653999999999836e+00
-2.714322000000000124e+00
-2.323601000000000028e+00
-2.516398999999999830e+00
-3.046462000000000003e+00
3.032522999999999858e+00
2.836173000000000055e+00
-2.566914999999999836e+00
-3.217411999999999939e+00
-2.450422000000000100e+00
2.576912999999999787e+00
-2.848574000000000161e+00
2.548881999999999870e+00
-3.454533000000000076e+00
-2.257573999999999970e+00
2.555644000000000027e+00
-2.606342999999999854e+00
-2.504214000000000162e+00
-3.981644000000000183e+00
-2.063051999999999886e+00
-2.689973999999999865e+00
-2.607473000000000152e+00
-2.772076000000000207e+00
-3.808854000000000184e+00
-2.729864000000000068e+00
2.653233999999999870e+00
-2.487436000000000202e+00
-3.034047999999999856e+00
-2.829083999999999932e+00
-2.231149999999999967e+00
2.620115999999999890e+00
2.397381999999999902e+00
-2.821028999999999787e+00
-3.017593999999999888e+00
2.965503000000000000e+00
-2.849549000000000110e+00
-2.235157000000000060e+00
-3.387061000000000099e+00
-3.022650000000000059e+00
-2.323938000000000059e+00
-2.629307999999999979e+00
-2.332231999999999861e+00
-2.642294000000000143e+00
2.064054000000000055e+00
2.446892000000000067e+00
-2.521322000000000063e+00
-2.555613999999999830e+00
-3.449234000000000133e+00
2.339799999999999880e+00
3.788972999999999924e+00
2.850896999999999792e+00
-2.752012999999999820e+00
-2.708161000000000040e+00
2.672899999999999832e+00
-2.515750999999999848e+00
-2.090641999999999889e+00
-3.008013000000000048e+00
-2.585493000000000041e+00
2.572979000000000127e+00
-2.984862000000000126e+00
2.144807999999999826e+00
-2.774484999999999868e+00
2.074786000000000019e+00
2.840793999999999819e+00
-2.294151999999999969e+00
-2.638901000000000163e+00
-3.121030999999999889e+00
-2.881895000000000095e+00
-2.153526999999999969e+00
-2.280870999999999871e+00
2.484039000000000108e+00
2.558308999999999944e+00
2.826019000000000059e+00
-2.247386000000000106e+00
-2.415300999999999920e+00
-2.980862000000000123e+00
2.612169000000000185e+00
-2.036013000000000073e+00
3.273390000000000022e+00
-2.601221999999999923e+00
2.522088999999999803e+00
2.240635999999999850e+00
2.982406999999999808e+00
-2.307148000000000199e+00
-2.875122000000000178e+00
-3.031352000000000046e+00
2.319986999999999799e+00
2.875490999999999797e+00
-1.941556999999999977e+00
2.198071999999999804e+00
2.084801000000000126e+00
2.578517000000000170e+00
-2.277128999999999959e+00
2.249937000000000076e+00
-3.014243000000000006e+00
2.634199999999999875e+00
2.238675000000000193e+00
-2.559276000000000106e+00
-2.136441000000000034e+00
-2.731975999999999960e+00
-2.061942999999999859e+00
3.001367999999999814e+00
-2.400624000000000091e+00
-2.885189000000000004e+00
-2.977675000000000072e+00
2.518736999999999782e+00
2.620064000000000171e+00
-1.951764999999999972e+00
-2.819707999999999881e+00
2.462384999999999824e+00
2.981263999999999914e+00
-2.801893999999999885e+00
-2.182650000000000201e+00
-2.955305000000000071e+00
-2.315926999999999847e+00
2.210862999999999801e+00
-2.666342000000000212e+00
-2.045380999999999894e+00
-2.890991000000000088e+00
-2.168603000000000058e+00
3.231924999999999937e+00
-2.423178000000000054e+00
-2.603971000000000036e+00
-3.169621999999999939e+00
2.556595999999999869e+00
2.590624000000000038e+00
2.146507999999999861e+00
-2.480875000000000163e+00
2.823713999999999835e+00
2.836430000000000007e+00
3.159189000000000025e+00
-2.296448999999999963e+00
-2.678065000000000140e+00
-3.170989000000000058e+00
2.297857000000000038e+00
-2.777622000000000035e+00
2.610475999999999797e+00
-2.659135000000000026e+00
2.216150999999999982e+00
3.332145000000000135e+00
-2.603993000000000002e+00
-2.879042000000000101e+00
-3.050513000000000030e+00
-2.474187999999999832e+00
2.781031000000000031e+00
-1.959459000000000062e+00
-2.406273999999999802e+00
2.417279999999999873e+00
3.012437999999999949e+00
3.036843000000000181e+00
1.854948999999999959e+00
-2.985123000000000193e+00
-2.698770000000000113e+00
-2.384290000000000020e+00
2.618644999999999889e+00
2.771151000000000142e+00
-2.704273000000000149e+00
-2.205347999999999864e+00
3.475318999999999825e+00
-3.158865000000000034e+00
-2.587253000000000025e+00
-2.916028999999999982e+00
2.405189000000000021e+00
3.003274999999999917e+00
-2.326226000000000127e+00
-2.200609000000000037e+00
-2.872851999999999961e+00
2.741346000000000060e+00
3.450919999999999987e+00
-2.200711999999999779e+00
-2.876457999999999959e+00
-2.312581000000000220e+00
-2.475896999999999792e+00
2.519411999999999985e+00
-2.469081000000000081e+00
-2.724650000000000016e+00
2.132314000000000043e+00
3.124481999999999982e+00
-2.765702999999999800e+00
-2.449289999999999967e+00
-3.129928000000000043e+00
2.421856000000000009e+00
2.820266000000000162e+00
-2.394201999999999941e+00
-2.466790000000000038e+00
2.396354000000000095e+00
2.813435999999999826e+00
3.813725999999999949e+00
-2.095063000000000120e+00
-2.149052000000000184e+00
2.546260999999999886e+00
2.200835999999999792e+00
2.554667999999999939e+00
-2.057798000000000016e+00
-2.642462999999999784e+00
2.404342000000000201e+00
3.409139000000000141e+00
-2.868395000000000028e+00
1.970026999999999973e+00
2.814672999999999981e+00
2.541189000000000142e+00
2.982820999999999945e+00
-2.117272999999999961e+00
-2.472555999999999976e+00
2.405978000000000172e+00
2.871294999999999931e+00
3.419475999999999960e+00
-2.379773999999999834e+00
-2.383208000000000215e+00
3.353295000000000137e+00
-2.732410999999999923e+00
-2.687832999999999917e+00
-2.443900000000000183e+00
-2.960131000000000068e+00
2.190745000000000164e+00
3.244356999999999935e+00
-3.397600000000000176e+00
-1.880060000000000064e+00
-3.161382000000000136e+00
2.553240999999999872e+00
2.590295999999999932e+00
-2.803776000000000046e+00
-2.817908000000000079e+00
-3.224743000000000137e+00
-2.797398999999999969e+00
3.363163999999999820e+00
-2.492585000000000051e+00
-2.440214999999999801e+00
2.847334000000000032e+00
2.707867999999999942e+00
-2.532386999999999944e+00
2.424049999999999816e+00
-3.102927000000000213e+00
2.027778000000000080e+00
3.242871000000000059e+00
-3.320892000000000177e+00
-2.056097999999999981e+00
-3.063972999999999836e+00
3.506078000000000028e+00
-2.327840000000000131e+00
-2.919472999999999985e+00
-2.688378999999999852e+00
-3.130740999999999996e+00
2.785655000000000214e+00
3.593821999999999850e+00
-2.673642000000000074e+00
-2.201888999999999985e+00
-2.869352000000000125e+00
2.207228000000000190e+00
2.051124999999999865e+00
-2.129458000000000073e+00
-3.219812999999999814e+00
2.567193000000000058e+00
3.039652999999999938e+00
-3.144388000000000183e+00
-2.046212000000000142e+00
-2.487980999999999998e+00
2.508500000000000174e+00
2.574311999999999934e+00
-2.910949000000000009e+00
-2.667346999999999912e+00
2.961428999999999867e+00
-2.396749999999999936e+00
3.306814000000000142e+00
-2.670145999999999908e+00
-2.167457000000000189e+00
2.672712999999999894e+00
-1.992153999999999980e+00
-2.349210999999999938e+00
2.508621999999999908e+00
-2.741614999999999913e+00
2.147663999999999795e+00
2.995881999999999934e+00
-3.150685999999999876e+00
2.834054000000000073e+00
3.402779000000000220e+00
2.385679000000000105e+00
3.649630999999999847e+00
-2.784806000000000115e+00
-2.173598000000000141e+00
2.464757999999999782e+00
2.344339999999999868e+00
3.310172000000000114e+00
-2.797239999999999949e+00
1.727506999999999904e+00
-2.361543000000000170e+00
2.294624999999999915e+00
3.484131999999999785e+00
2.676909999999999901e+00
-2.882391999999999843e+00
2.554917999999999800e+00
2.721432000000000073e+00
-3.124778000000000056e+00
2.343745999999999885e+00
2.689992000000000161e+00
2.288965999999999834e+00
3.168864000000000125e+00
2.529806000000000221e+00
-2.379376000000000158e+00
-2.815224000000000171e+00
2.578752000000000155e+00
3.022888000000000019e+00
-2.633564999999999934e+00
-2.697747999999999813e+00
-2.671237000000000084e+00
2.981888000000000094e+00
-2.681982999999999784e+00
-3.080189999999999984e+00
-3.004951000000000150e+00
2.365104999999999791e+00
2.736336000000000102e+00
-2.902458000000000204e+00
2.103711999999999804e+00
-2.680671999999999944e+00
2.802538000000000196e+00
-2.335458000000000034e+00
-2.216880999999999879e+00
-3.102666999999999842e+00
-2.980694000000000177e+00
3.060111000000000026e+00
2.782233999999999874e+00
-2.729712999999999834e+00
-2.640629999999999811e+00
-2.549926999999999833e+00
2.242233999999999838e+00
3.291602999999999835e+00
2.772181999999999924e+00
-2.897050999999999821e+00
2.208947000000000216e+00
2.501466000000000189e+00
-2.745016000000000123e+00
2.179422999999999888e+00
-2.906591000000000147e+00
2.266683000000000003e+00
2.978390999999999789e+00
-2.539994000000000085e+00
2.827665000000000095e+00
-2.889041999999999888e+00
2.199656000000000056e+00
2.950798999999999950e+00
-2.721388999999999836e+00
-2.272831000000000046e+00
-2.853305999999999898e+00
2.775882000000000183e+00
-3.185408999999999935e+00
-2.790376000000000190e+00
-3.289238000000000106e+00
-2.702374999999999972e+00
2.826223999999999847e+00
-2.869616000000000167e+00
-2.111731999999999942e+00
-2.905943000000000165e+00
2.298112000000000155e+00
-2.538431999999999800e+00
3.470165000000000166e+00
-2.270697999999999883e+00
-2.767901999999999862e+00
-2.263125000000000053e+00
3.055718000000000156e+00
-2.410337999999999870e+00
-3.009898000000000184e+00
-3.045624000000000109e+00
2.535350999999999910e+00
3.362638000000000016e+00
-2.735742999999999814e+00
-2.863931000000000004e+00
-2.793893000000000182e+00
2.334773000000000209e+00
2.824968999999999841e+00
-1.894010999999999889e+00
-2.369571999999999790e+00
-2.560550000000000104e+00
-2.513049000000000088e+00
-2.836841000000000168e+00
-2.649798999999999793e+00
-2.812355000000000160e+00
2.622272999999999854e+00
2.673111000000000015e+00
-2.739897000000000027e+00
-3.120827999999999935e+00
-3.250522000000000133e+00
2.252765000000000128e+00
2.939563999999999844e+00
2.274329999999999963e+00
2.549446000000000101e+00
2.655958000000000041e+00
2.797044999999999781e+00
2.847786000000000151e+00
-2.102971000000000146e+00
-2.811744000000000021e+00
1.957940999999999931e+00
3.202428999999999970e+00
-2.936449000000000087e+00
2.596922999999999870e+00
2.695351000000000052e+00
2.408408000000000104e+00
2.670491000000000170e+00
2.559026999999999941e+00
-2.832081000000000071e+00
-3.691238999999999937e+00
-2.371433999999999820e+00
2.362839000000000134e+00
-2.227860000000000174e+00
-2.580064999999999831e+00
-3.075266000000000055e+00
2.768288000000000082e+00
-3.158389999999999809e+00
-2.440825999999999940e+00
-3.326185000000000169e+00
-2.819027000000000172e+00
2.718592999999999815e+00
-3.588728000000000140e+00
2.202425999999999995e+00
-2.925898999999999806e+00
-2.028449999999999864e+00
2.467706000000000177e+00
-2.609287000000000134e+00
-2.643502999999999936e+00
-3.789797999999999778e+00
2.015709000000000195e+00
2.649649999999999839e+00
-2.443906999999999829e+00
-2.484947000000000017e+00
-3.323201000000000072e+00
2.749357999999999969e+00
-2.988497000000000181e+00
-2.246395000000000142e+00
-2.862464999999999815e+00
-2.301397999999999833e+00
-2.240547999999999984e+00
-3.551194000000000184e+00
2.136940000000000062e+00
-2.626306000000000029e+00
-1.912943999999999978e+00
2.328457000000000221e+00
-2.911605999999999916e+00
-2.664724000000000093e+00
-3.550180000000000113e+00
-2.029182000000000041e+00
-3.204525999999999986e+00
-2.893565999999999860e+00
-2.477974999999999817e+00
-2.615689000000000153e+00
-2.604586999999999986e+00
-2.845489999999999853e+00
-1.989116000000000106e+00
-2.881151000000000018e+00
-2.728107000000000060e+00
-2.150758000000000170e+00
-3.701319999999999943e+00
-2.054110999999999798e+00
-2.540687000000000140e+00
-2.222366000000000064e+00
2.737966000000000122e+00
-2.691539999999999822e+00
-2.312133999999999912e+00
-2.977863000000000149e+00
2.193102999999999803e+00
2.440462000000000131e+00
-2.813432000000000155e+00
-2.461104999999999876e+00
2.706318000000000001e+00
-2.553897000000000084e+00
2.332590000000000163e+00
2.128502000000000116e+00
-2.929056999999999800e+00
3.162781999999999982e+00
2.238786999999999860e+00
3.173973000000000155e+00
2.240302999999999933e+00
-2.598365999999999953e+00
-2.494985999999999926e+00
2.885661999999999949e+00
-2.806363000000000163e+00
-2.087495999999999796e+00
-3.134265000000000079e+00
2.149326999999999988e+00
-2.311462999999999823e+00
-2.908009999999999984e+00
-2.425053000000000125e+00
-2.531578999999999802e+00
2.600789999999999935e+00
3.024064999999999781e+00
2.126805000000000057e+00
-2.459903000000000173e+00
-2.603003000000000178e+00
2.182129000000000207e+00
2.325006000000000128e+00
-2.436538999999999788e+00
2.911182999999999854e+00
2.473368999999999929e+00
3.128486999999999796e+00
-2.788422999999999874e+00
2.056525999999999854e+00
-2.648277999999999910e+00
2.505257999999999985e+00
2.696350999999999942e+00
2.410064999999999902e+00
2.201315000000000133e+00
3.110489999999999977e+00
2.598837000000000064e+00
3.232024000000000008e+00
2.450196000000000041e+00
-2.443665000000000198e+00
2.621761999999999926e+00
2.889657000000000142e+00
3.066794999999999938e+00
2.730248000000000008e+00
2.748442999999999969e+00
2.557730999999999977e+00
3.104117000000000015e+00
-2.564750000000000085e+00
2.709239999999999871e+00
2.532493000000000105e+00
2.496345999999999954e+00
2.408955999999999875e+00
2.344510000000000094e+00
-2.355366000000000071e+00
2.803504999999999914e+00
2.263220000000000010e+00
3.511813000000000073e+00
2.223685999999999829e+00
-2.262719999999999843e+00
2.934661999999999882e+00
2.525122999999999784e+00
-2.343395999999999813e+00
-2.594472999999999807e+00
-2.821123000000000047e+00
2.122558000000000167e+00
3.064826000000000050e+00
-2.986517000000000088e+00
2.220689999999999831e+00
-2.632741000000000220e+00
-2.021525000000000016e+00
2.214210000000000012e+00
2.078657000000000199e+00
-2.213925999999999839e+00
3.059973999999999972e+00
-2.282497000000000220e+00
3.434950999999999866e+00
-2.396872000000000114e+00
-2.692524999999999835e+00
-3.024592000000000169e+00
2.372424000000000088e+00
3.068367999999999984e+00
-2.151508999999999894e+00
-2.652905000000000069e+00
2.749506999999999923e+00
2.632203000000000070e+00
2.681696000000000080e+00
-1.854209999999999914e+00
3.086365999999999943e+00
2.303390999999999966e+00
2.494553999999999938e+00
-2.557040999999999897e+00
-2.793140999999999874e+00
-2.869123999999999786e+00
2.333944999999999936e+00
3.139533999999999825e+00
-2.598806000000000171e+00
-2.645312000000000108e+00
-3.153967999999999883e+00
2.490623999999999949e+00
2.095409000000000077e+00
-2.575394999999999879e+00
-2.939468000000000192e+00
2.523365000000000080e+00
2.756768000000000107e+00
2.697931000000000079e+00
1.792038000000000020e+00
2.984783999999999882e+00
-2.702941000000000038e+00
2.387693000000000065e+00
2.544843999999999884e+00
-2.384163000000000032e+00
2.919544000000000139e+00
2.136247000000000007e+00
3.047817000000000220e+00
-2.503455999999999904e+00
-2.382299999999999862e+00
2.945266999999999857e+00
2.413768999999999831e+00
3.117935000000000123e+00
-2.058091999999999810e+00
2.416360000000000063e+00
2.549587999999999965e+00
3.360262000000000082e+00
2.651571999999999818e+00
-1.873102999999999962e+00
3.429501000000000133e+00
2.437745000000000051e+00
2.783110000000000195e+00
2.591394000000000197e+00
-2.256648999999999905e+00
-2.909145000000000092e+00
2.573263999999999996e+00
3.238933999999999980e+00
-2.686917999999999918e+00
2.828962999999999894e+00
2.829731999999999914e+00
3.256778000000000173e+00
-1.978469999999999951e+00
2.529481000000000090e+00
-2.648153000000000201e+00
2.445145999999999820e+00
2.366737999999999786e+00
3.215082999999999913e+00
2.552805999999999909e+00
2.578481000000000023e+00
2.704629999999999868e+00
2.627126000000000072e+00
2.760162999999999922e+00
2.577027000000000179e+00
2.594527999999999945e+00
2.200056000000000012e+00
3.269554999999999989e+00
-2.809807999999999861e+00
2.312755999999999812e+00
3.324809999999999821e+00
3.471397000000000066e+00
2.827894999999999825e+00
2.540439000000000114e+00
2.555225000000000080e+00
3.011912000000000145e+00
2.381517999999999802e+00
2.838973999999999887e+00
2.052538000000000196e+00
-1.927836000000000105e+00
2.874366999999999894e+00
2.587835000000000107e+00
2.649890000000000079e+00
3.076191000000000120e+00
2.674729000000000134e+00
2.528344000000000147e+00
3.399341000000000168e+00
2.751589000000000063e+00
1.958582000000000045e+00
3.031600000000000072e+00
3.219218999999999831e+00
2.675571999999999839e+00
2.451417000000000179e+00
2.912708999999999993e+00
2.793832999999999789e+00
2.552236999999999867e+00
3.299783999999999828e+00
2.867013000000000034e+00
2.283866000000000174e+00
3.013967000000000063e+00
3.229751999999999956e+00
-2.250189000000000217e+00
3.072503999999999902e+00
-2.982276999999999845e+00
2.372662000000000049e+00
2.762547999999999782e+00
-3.422607999999999873e+00
2.163440000000000030e+00
2.574799000000000060e+00
2.706031999999999993e+00
2.818633000000000166e+00
2.802470000000000017e+00
2.750620000000000065e+00
2.690656000000000159e+00
-2.260083999999999982e+00
3.349470000000000169e+00
-2.123593000000000064e+00
2.905356999999999967e+00
2.715381999999999962e+00
3.322527000000000008e+00
-3.089370999999999867e+00
2.781308000000000114e+00
-2.967664000000000080e+00
1.883887000000000089e+00
2.967433999999999905e+00
-3.196511000000000102e+00
2.878605999999999998e+00
-2.937664999999999971e+00
3.187113999999999780e+00
-2.508993999999999946e+00
2.823300000000000143e+00
3.058485000000000120e+00
-2.949726000000000070e+00
2.792807999999999957e+00
-3.070602000000000054e+00
-2.979670000000000041e+00
2.197604999999999809e+00
-2.368943999999999939e+00
2.194326000000000221e+00
2.330633000000000177e+00
2.332495000000000207e+00
-2.943731000000000098e+00
2.760289000000000215e+00
2.753569000000000155e+00
-3.222897000000000123e+00
-2.474794999999999856e+00
-2.855337000000000014e+00
-2.886467999999999812e+00
2.913040000000000074e+00
-3.053744000000000014e+00
-2.865505000000000191e+00
-3.021027999999999825e+00
2.683564000000000060e+00
2.811498999999999970e+00
2.618164000000000158e+00
-2.566393000000000146e+00
-2.660744999999999916e+00
-3.016792000000000140e+00
-3.312196000000000140e+00
-2.592970999999999915e+00
-3.214341000000000115e+00
1.840443000000000051e+00
2.874155000000000015e+00
-2.899261999999999784e+00
-2.190596999999999905e+00
-2.643959999999999866e+00
-2.956109000000000098e+00
-3.763806000000000207e+00
-2.237997000000000014e+00
-2.990276999999999852e+00
-3.340300000000000047e+00
2.684743999999999797e+00
-3.149080999999999797e+00
-3.307338999999999807e+00
-2.718926999999999872e+00
-2.343401000000000067e+00
-3.565262000000000153e+00
2.754809999999999981e+00
2.466019000000000183e+00
-3.466072000000000042e+00
2.271914999999999907e+00
2.785873000000000044e+00
-3.088607999999999798e+00
-2.380399000000000154e+00
2.806674999999999809e+00
2.749410999999999827e+00
2.880355999999999916e+00
-3.221223999999999865e+00
2.439712000000000103e+00
-3.237140999999999824e+00
2.651599000000000039e+00
3.225229000000000124e+00
2.425373000000000001e+00
2.291605999999999810e+00
3.182376000000000094e+00
2.611816000000000138e+00
3.301734000000000169e+00
2.861813000000000162e+00
-2.900816999999999979e+00
2.667605000000000004e+00
2.567128999999999994e+00
-2.867617000000000083e+00
-2.304988999999999955e+00
3.086113000000000106e+00
2.469570000000000043e+00
2.870216000000000101e+00
-2.878524999999999778e+00
-2.798976999999999826e+00
-3.134040999999999855e+00
2.658310999999999868e+00
2.568427999999999933e+00
-2.150920000000000165e+00
-3.117204999999999782e+00
3.306963000000000097e+00
2.554326000000000096e+00
-3.047279000000000071e+00
-2.636362999999999790e+00
2.911808000000000174e+00
2.288375999999999966e+00
2.337324999999999875e+00
-3.087785999999999920e+00
-2.515061999999999909e+00
-3.071473000000000120e+00
2.182040000000000202e+00
2.308094999999999786e+00
-2.780672000000000033e+00
2.488067000000000029e+00
3.127565999999999846e+00
2.219230000000000036e+00
2.705871000000000137e+00
-2.613065999999999889e+00
-3.018321999999999949e+00
-3.110453000000000134e+00
-2.342169999999999863e+00
-3.223847000000000129e+00
-2.341165999999999858e+00
3.097856999999999861e+00
2.362887000000000182e+00
2.754376999999999853e+00
-2.650955000000000172e+00
-2.369162999999999908e+00
-3.361413000000000206e+00
-2.275180000000000202e+00
-2.106667999999999985e+00
-2.467341999999999924e+00
-2.500666999999999973e+00
-2.870067000000000146e+00
2.670255000000000045e+00
-2.493900000000000006e+00
-2.937682999999999822e+00
-3.053996000000000155e+00
-3.001910000000000078e+00
2.468342999999999954e+00
-2.638063999999999965e+00
-2.321025999999999812e+00
-2.738290999999999809e+00
2.399820000000000064e+00
2.774322999999999873e+00
-2.748800000000000132e+00
-2.533665000000000056e+00
-2.605096000000000078e+00
-3.311996999999999858e+00
-2.648584000000000049e+00
2.085843000000000114e+00
-2.756743000000000166e+00
-2.874392999999999976e+00
2.226431999999999967e+00
2.529948000000000086e+00
2.574790000000000134e+00
-2.464732999999999841e+00
-3.290640999999999927e+00
-2.541621000000000130e+00
-2.866124999999999812e+00
-2.029472000000000165e+00
-2.687082000000000193e+00
2.309972999999999832e+00
2.805254999999999832e+00
-2.798210000000000086e+00
1.976715000000000000e+00
-2.484614999999999796e+00
-2.799996999999999847e+00
-2.022654999999999870e+00
-2.493790999999999869e+00
-2.867932999999999844e+00
-2.553777999999999881e+00
2.435653999999999986e+00
-2.435880000000000045e+00
-2.306227999999999945e+00
-2.736400999999999861e+00
-2.782761999999999958e+00
-2.791220000000000034e+00
-2.553237999999999897e+00
-2.240507000000000026e+00
-2.914222000000000090e+00
-2.451438000000000006e+00
3.010867999999999878e+00
-2.997170999999999808e+00
-2.177817000000000114e+00
-2.886158000000000001e+00
2.512903999999999805e+00
-2.158281999999999812e+00
2.995829000000000075e+00
-2.110980000000000079e+00
-2.582860999999999851e+00
-2.618809999999999860e+00
2.668484999999999996e+00
-2.576395999999999908e+00
-3.418807999999999847e+00
3.296562000000000214e+00
-2.689747000000000110e+00
2.663915999999999951e+00
-2.012113999999999958e+00
2.163326000000000082e+00
-2.755418999999999841e+00
2.968773999999999802e+00
-2.858277999999999874e+00
2.586845999999999979e+00
-2.729039999999999910e+00
2.675787999999999833e+00
-2.600591999999999793e+00
2.877254999999999896e+00
-2.179082000000000185e+00
-2.829318999999999917e+00
2.507410999999999834e+00
2.742080000000000073e+00
-2.664886000000000088e+00
-2.827662000000000120e+00
-2.735520000000000174e+00
2.843926999999999872e+00
-2.514628000000000085e+00
2.145235000000000003e+00
-2.260191999999999979e+00
-2.699516000000000027e+00
2.909540999999999933e+00
2.712841000000000058e+00
2.485059000000000129e+00
2.427211999999999925e+00
3.343888000000000194e+00
2.323226000000000013e+00
-2.262313999999999936e+00
-2.324768999999999863e+00
-2.963261000000000145e+00
-2.156188000000000216e+00
3.347369000000000039e+00
-2.366441000000000017e+00
-1.993792999999999926e+00
-2.771545000000000147e+00
2.868806000000000189e+00
2.906608999999999998e+00
2.263876999999999917e+00
-2.318604999999999805e+00
-3.033347000000000016e+00
2.866843999999999948e+00
3.270103999999999900e+00
2.327132000000000200e+00
-2.243901999999999841e+00
-2.732021000000000033e+00
2.540716999999999892e+00
-2.616795999999999900e+00
2.211017000000000010e+00
-2.338195999999999941e+00
2.042778999999999900e+00
3.367966000000000015e+00
-3.146424999999999805e+00
2.331335999999999853e+00
-2.724698000000000064e+00
2.570333000000000201e+00
3.134408999999999779e+00
2.463583999999999996e+00
-2.230916999999999817e+00
-2.809260999999999786e+00
2.728652999999999995e+00
3.631285000000000096e+00
2.659870000000000179e+00
2.954273999999999845e+00
2.426041000000000114e+00
2.455792000000000197e+00
-2.403961999999999932e+00
2.632575000000000109e+00
2.610303000000000040e+00
2.215615000000000112e+00
3.519493000000000205e+00
-2.952274000000000065e+00
2.674075000000000202e+00
-2.705041000000000029e+00
2.366858999999999824e+00
3.258083000000000062e+00
2.725350000000000161e+00
-2.325985999999999887e+00
3.328430000000000000e+00
2.373981000000000119e+00
3.384551999999999783e+00
2.165941999999999812e+00
2.908697999999999784e+00
3.030841000000000118e+00
2.839948000000000139e+00
2.887357999999999869e+00
2.422492000000000090e+00
2.518016999999999950e+00
2.387807000000000013e+00
3.269524999999999793e+00
-2.789140000000000175e+00
2.263516000000000084e+00
-2.609478999999999882e+00
2.867112999999999801e+00
2.241700999999999944e+00
2.458238999999999841e+00
-2.752823999999999938e+00
2.893587000000000131e+00
2.455278999999999989e+00
3.305057000000000134e+00
2.102005999999999819e+00
2.799777999999999878e+00
-2.586300000000000043e+00
3.016023999999999816e+00
-2.397133999999999876e+00
-2.340281000000000056e+00
-2.749134999999999884e+00
2.281239999999999934e+00
2.894648999999999806e+00
-2.717521000000000075e+00
2.087193000000000076e+00
-2.671546000000000198e+00
2.484046000000000198e+00
2.410489000000000104e+00
2.711034999999999862e+00
-2.426899999999999835e+00
2.849416999999999867e+00
-2.298430999999999891e+00
3.394597999999999782e+00
2.463588000000000111e+00
2.810516999999999932e+00
-2.626275000000000137e+00
2.887319999999999887e+00
-2.340184999999999960e+00
-2.119223999999999997e+00
-3.028265999999999902e+00
2.562826999999999966e+00
3.008380999999999972e+00
-3.576719999999999899e+00
-2.280470999999999915e+00
-2.298522000000000176e+00
3.081411000000000122e+00
-2.510374999999999801e+00
1.992410999999999932e+00
-2.837838999999999778e+00
2.521116000000000135e+00
2.421279000000000181e+00
2.980957000000000079e+00
-2.267072999999999894e+00
2.605144000000000126e+00
2.889835999999999849e+00
2.907395999999999869e+00
-2.250592000000000148e+00
-2.681661000000000072e+00
-2.877780000000000005e+00
1.917454999999999909e+00
2.762621999999999911e+00
-2.921875000000000000e+00
-1.932751000000000108e+00
-2.438206999999999791e+00
-2.305328999999999962e+00
2.259681000000000051e+00
2.366049999999999986e+00
-2.743231000000000197e+00
-2.594479000000000202e+00
2.217448999999999781e+00
3.056697000000000219e+00
-2.412072000000000216e+00
-2.291465000000000085e+00
-2.481425999999999910e+00
3.345756000000000174e+00
-2.363554000000000155e+00
-2.183154000000000039e+00
3.068620999999999821e+00
2.471325999999999912e+00
2.611267999999999923e+00
-3.665553000000000061e+00
-2.087124000000000201e+00
-2.459719999999999906e+00
-2.573682999999999943e+00
2.213068999999999953e+00
2.304812999999999779e+00
1.970672999999999897e+00
2.710503000000000107e+00
-2.109971999999999959e+00
3.195297000000000054e+00
-2.783316000000000123e+00
-2.811555999999999944e+00
-2.594396999999999842e+00
3.277372000000000174e+00
-2.424904999999999866e+00
2.197001000000000204e+00
-2.646037000000000194e+00
2.650384999999999991e+00
2.863659000000000177e+00
-3.603906999999999972e+00
2.428132000000000179e+00
-2.638695999999999930e+00
2.826064000000000132e+00
-2.314353000000000105e+00
1.898891000000000107e+00
-2.993851999999999958e+00
-2.865812000000000026e+00
1.868775999999999993e+00
2.728565000000000129e+00
-3.421454000000000217e+00
-2.279968000000000217e+00
-2.686939000000000188e+00
2.506494000000000000e+00
2.814230999999999927e+00
2.268127999999999922e+00
-2.633831999999999951e+00
2.466841000000000061e+00
2.379662999999999862e+00
-2.934286999999999868e+00
-2.070319000000000020e+00
2.790255999999999847e+00
-2.426613000000000131e+00
2.772301000000000126e+00
-3.618278000000000105e+00
-2.976440999999999892e+00
-2.619450000000000056e+00
1.969478999999999980e+00
2.940564000000000178e+00
-2.905647999999999787e+00
2.263615999999999850e+00
-3.227673999999999932e+00
3.100678999999999963e+00
2.344625999999999877e+00
-2.339888000000000190e+00
-2.956217999999999790e+00
2.405623999999999985e+00
2.976313999999999904e+00
-3.147813000000000194e+00
-1.914917999999999898e+00
-2.301245000000000207e+00
2.617468999999999824e+00
2.416015999999999941e+00
-2.305419000000000107e+00
-2.680721000000000132e+00
-3.007890000000000175e+00
2.457688999999999790e+00
2.352231000000000183e+00
-3.298995999999999817e+00
-2.834875999999999951e+00
3.082586000000000048e+00
-2.496109999999999829e+00
3.364850999999999814e+00
2.520052999999999876e+00
2.590911999999999882e+00
2.408841999999999928e+00
2.600849999999999884e+00
-3.122975999999999974e+00
-2.341670000000000140e+00
-2.477113000000000120e+00
2.234382999999999786e+00
-2.930569000000000202e+00
-2.842534999999999812e+00
-2.202255000000000074e+00
-3.178606999999999960e+00
2.877953000000000205e+00
2.657251000000000030e+00
-2.894235000000000113e+00
-2.696782999999999930e+00
-2.522403999999999868e+00
2.699273999999999951e+00
3.471135999999999999e+00
2.951690999999999843e+00
2.553536999999999946e+00
2.509647000000000183e+00
-2.338591000000000086e+00
2.958877999999999897e+00
2.164226999999999901e+00
2.574321999999999999e+00
2.198901000000000217e+00
3.004112999999999811e+00
-3.403685999999999989e+00
-2.235897000000000023e+00
-3.359180999999999973e+00
2.490098000000000145e+00
2.841652999999999984e+00
2.816057999999999950e+00
-2.256047000000000136e+00
-2.713677999999999813e+00
2.583752000000000049e+00
-2.960221999999999909e+00
2.129223000000000088e+00
-2.999751999999999974e+00
2.523608999999999991e+00
3.043086000000000180e+00
-3.072401999999999855e+00
-2.201785999999999799e+00
-2.417317999999999856e+00
2.932436000000000043e+00
2.473643000000000036e+00
-2.357814999999999994e+00
-2.270680000000000032e+00
-2.594580999999999804e+00
2.093806999999999974e+00
2.915570000000000217e+00
-2.503578000000000081e+00
2.000732000000000177e+00
-3.319592000000000098e+00
2.397133999999999876e+00
3.434555000000000025e+00
2.486028999999999822e+00
2.719609000000000165e+00
-2.641414000000000151e+00
2.934555000000000025e+00
-2.709245000000000125e+00
-1.960040999999999922e+00
-3.446308000000000149e+00
-2.949600000000000222e+00
2.346966999999999803e+00
3.044405999999999946e+00
-2.292232999999999965e+00
-2.666646000000000072e+00
2.337134999999999962e+00
2.789073000000000135e+00
-3.147021000000000068e+00
-2.078800000000000203e+00
-3.277658000000000182e+00
-1.953408999999999951e+00
-3.052814000000000139e+00
-2.582235999999999976e+00
-2.579711999999999783e+00
-2.922130999999999812e+00
2.573252000000000095e+00
2.941546000000000216e+00
-2.747390999999999917e+00
-2.671428999999999832e+00
-3.402690999999999910e+00
-2.652052999999999994e+00
-2.962928999999999924e+00
-2.329610999999999876e+00
2.413637000000000032e+00
1.974620000000000042e+00
2.744997999999999827e+00
-2.770942999999999934e+00
-2.474082999999999810e+00
-3.402131999999999934e+00
2.131842999999999932e+00
-2.857994999999999841e+00
-2.695790999999999826e+00
2.121518000000000015e+00
-2.774490000000000123e+00
2.535811999999999955e+00
-2.978582999999999981e+00
2.120976000000000194e+00
2.904173000000000116e+00
-2.585802999999999852e+00
2.740190999999999821e+00
-2.998667000000000193e+00
2.207075999999999816e+00
-2.758172000000000068e+00
2.402363999999999944e+00
2.711103000000000041e+00
-2.690519000000000105e+00
1.835178999999999894e+00
-2.648768000000000011e+00
2.149526999999999965e+00
2.684775000000000134e+00
2.617267000000000010e+00
2.323967999999999812e+00
2.296092999999999940e+00
2.188858999999999888e+00
2.847205999999999904e+00
-2.169242999999999810e+00
-2.866998999999999853e+00
2.770681000000000171e+00
3.038688000000000056e+00
-2.522051999999999961e+00
2.075382999999999978e+00
2.649811000000000138e+00
2.641189999999999927e+00
2.655914000000000108e+00
-2.451112999999999875e+00
-2.285521999999999831e+00
-2.671606000000000147e+00
2.322719000000000200e+00
-2.346502999999999783e+00
2.488586000000000187e+00
-2.156810000000000116e+00
-2.589849000000000068e+00
-2.106301000000000201e+00
2.976354999999999862e+00
-1.919248000000000065e+00
-2.591736000000000040e+00
2.545414000000000065e+00
2.368374999999999897e+00
-2.658862000000000059e+00
1.872727999999999948e+00
-2.723721999999999976e+00
2.084581000000000017e+00
2.705001999999999907e+00
-2.742236999999999814e+00
-2.173499000000000070e+00
-2.739313000000000109e+00
2.509320999999999913e+00
1.815762000000000098e+00
2.171841000000000133e+00
1.880298999999999943e+00
-2.411248000000000058e+00
2.453389000000000042e+00
2.860167999999999822e+00
1.942341000000000095e+00
-3.183409000000000155e+00
-2.633535999999999877e+00
2.546625999999999834e+00
2.718719000000000108e+00
2.253540000000000099e+00
2.617211000000000176e+00
-2.656918000000000113e+00
3.388039000000000023e+00
-2.733693000000000151e+00
-2.347663999999999973e+00
-2.728129000000000026e+00
2.672668999999999961e+00
2.358337000000000128e+00
-3.054727000000000192e+00
-2.621196999999999999e+00
-2.898493999999999904e+00
2.699393000000000153e+00
2.967843999999999927e+00
-2.368971000000000160e+00
-3.694606999999999974e+00
-2.458956999999999837e+00
-3.088645000000000085e+00
-2.530539000000000094e+00
-2.676264000000000198e+00
-2.587210999999999927e+00
1.978556999999999899e+00
2.693887999999999838e+00
-2.953050999999999870e+00
2.383624000000000187e+00
-2.831466999999999956e+00
2.601497999999999866e+00
2.294732999999999912e+00
2.772625000000000117e+00
-2.410017999999999994e+00
-3.515012000000000025e+00
2.619609000000000076e+00
3.169601999999999808e+00
-2.182125999999999788e+00
-2.352380000000000138e+00
2.912913999999999781e+00
2.668287999999999993e+00
3.047626999999999864e+00
2.463475999999999999e+00
2.715772999999999993e+00
-2.353763999999999967e+00
3.116044000000000036e+00
-2.799027999999999849e+00
-1.851618999999999904e+00
-3.057364000000000193e+00
2.567311000000000121e+00
-2.418175000000000185e+00
2.685665999999999887e+00
-2.595711000000000102e+00
-2.404189999999999827e+00
2.139238000000000195e+00
2.966842000000000201e+00
-2.407922999999999814e+00
-2.896212999999999926e+00
-3.043050000000000033e+00
2.587619999999999809e+00
-2.512550000000000061e+00
1.906822999999999935e+00
-3.222582000000000058e+00
2.115772000000000208e+00
2.399172000000000082e+00
2.765435999999999783e+00
-1.864138000000000073e+00
2.815424000000000149e+00
2.722179999999999822e+00
2.277414999999999967e+00
2.716889999999999805e+00
-2.454969999999999875e+00
-2.553631000000000206e+00
2.245750000000000135e+00
2.698367999999999878e+00
2.397559999999999913e+00
-2.296400999999999915e+00
-2.806820999999999788e+00
2.832193000000000183e+00
-2.596080000000000165e+00
-2.367392999999999859e+00
-3.472639000000000031e+00
2.163907000000000025e+00
2.751066999999999929e+00
2.736939000000000011e+00
2.050199999999999800e+00
2.900078999999999851e+00
2.503976000000000202e+00
2.538320999999999827e+00
2.937273999999999941e+00
2.277524000000000104e+00
-2.869205000000000005e+00
2.272434000000000065e+00
3.191005000000000091e+00
2.946178999999999881e+00
2.193994000000000000e+00
-2.916536999999999935e+00
2.638211000000000084e+00
2.910731999999999875e+00
2.257438000000000056e+00
2.542006999999999906e+00
-2.561503999999999781e+00
2.490750999999999937e+00
3.062399999999999789e+00
-1.935553999999999997e+00
2.596194000000000113e+00
2.420798000000000005e+00
2.973520999999999859e+00
2.922676000000000052e+00
-1.765489000000000086e+00
-3.110075999999999841e+00
2.625027999999999917e+00
3.025053000000000214e+00
-2.958568000000000087e+00
1.966468000000000105e+00
-3.298048999999999786e+00
2.915716000000000196e+00
-2.414855000000000196e+00
2.466044999999999821e+00
-3.259011999999999798e+00
2.388743999999999978e+00
2.489511999999999947e+00
3.052655000000000118e+00
2.699073999999999973e+00
-2.343871000000000038e+00
-2.827655000000000030e+00
2.475102999999999831e+00
-2.116608999999999963e+00
-2.160242000000000218e+00
2.954635999999999818e+00
-2.759856000000000087e+00
-3.081557000000000102e+00
-2.813594999999999846e+00
2.619342000000000059e+00
2.943109000000000197e+00
2.130618999999999819e+00
2.906165000000000109e+00
2.134542000000000161e+00
2.609520999999999979e+00
-3.052227999999999941e+00
2.482531999999999961e+00
3.176018000000000008e+00
-1.907702999999999927e+00
2.695924999999999905e+00
-2.469227000000000061e+00
2.814614000000000171e+00
2.342201000000000199e+00
2.044191000000000091e+00
-2.903976000000000113e+00
2.098869999999999791e+00
2.947760000000000158e+00
-3.326102999999999810e+00
2.340681000000000012e+00
-2.520614000000000132e+00
2.905320000000000125e+00
-2.242087999999999859e+00
2.506251999999999924e+00
-3.182148000000000199e+00
2.517938000000000009e+00
2.348878000000000021e+00
3.330573999999999923e+00
-2.232715999999999923e+00
2.226405000000000189e+00
-2.118799999999999795e+00
-2.710939000000000210e+00
-2.127524999999999888e+00
1.868106999999999962e+00
-2.539721000000000117e+00
2.135419000000000178e+00
2.861457999999999835e+00
-3.575401999999999969e+00
2.100448000000000093e+00
2.675748000000000015e+00
3.433840000000000003e+00
3.172172999999999909e+00
-2.275395000000000056e+00
-2.851217000000000112e+00
2.391515000000000057e+00
2.399808999999999859e+00
3.445803999999999867e+00
2.803294000000000175e+00
-2.300660999999999845e+00
-2.583947000000000216e+00
2.967159000000000102e+00
3.069927999999999990e+00
2.447156000000000109e+00
2.457799000000000067e+00
2.492834000000000216e+00
2.910852000000000217e+00
-3.176587000000000049e+00
2.015045000000000197e+00
-2.555245000000000211e+00
2.922797000000000089e+00
2.981380999999999837e+00
-2.473777000000000115e+00
-2.875545999999999935e+00
-2.650319999999999787e+00
2.821979999999999933e+00
2.614154000000000089e+00
2.490470999999999879e+00
-2.341244999999999798e+00
-2.615753999999999913e+00
-2.146919000000000022e+00
3.037628000000000217e+00
2.257903000000000215e+00
-3.014111999999999902e+00
2.170719000000000065e+00
2.839220000000000077e+00
-3.319926999999999850e+00
-1.934086999999999890e+00
-2.682873999999999981e+00
2.271771000000000207e+00
3.257734999999999825e+00
-2.796600000000000197e+00
-3.400166000000000022e+00
2.571381999999999834e+00
2.251691999999999805e+00
2.941294000000000075e+00
-2.413578999999999919e+00
-2.127971000000000057e+00
-2.705630999999999897e+00
-2.981889999999999930e+00
2.819385000000000030e+00
-2.155825999999999798e+00
-2.666641999999999957e+00
2.277658000000000182e+00
-2.778521000000000019e+00
-2.939745999999999970e+00
-1.927842000000000056e+00
-2.611091000000000051e+00
-2.122370999999999786e+00
2.990650000000000031e+00
-3.295573999999999781e+00
-2.971811999999999898e+00
-2.358740000000000059e+00
2.057618999999999865e+00
2.902130999999999794e+00
-2.429545000000000066e+00
-2.477160000000000029e+00
-2.932843000000000089e+00
2.518597999999999892e+00
-2.484748999999999874e+00
-2.357355000000000089e+00
-3.339707000000000203e+00
1.916150999999999938e+00
2.637087000000000181e+00
-2.971846999999999905e+00
-1.885169000000000095e+00
-2.005625000000000213e+00
2.855548000000000197e+00
-2.601808999999999816e+00
-2.294827999999999868e+00
-2.929082999999999881e+00
-2.731066999999999911e+00
2.750061999999999784e+00
2.719177999999999873e+00
-2.423862000000000183e+00
-3.147656000000000009e+00
-2.619437000000000015e+00
2.835506000000000082e+00
3.140505999999999798e+00
2.245271999999999935e+00
-2.445536999999999850e+00
2.252559999999999896e+00
2.224889999999999812e+00
-2.793900999999999968e+00
-1.854279000000000011e+00
2.523283999999999860e+00
2.462838000000000083e+00
2.884666000000000174e+00
-2.529949999999999921e+00
-2.117945000000000189e+00
-2.758811999999999820e+00
2.528052000000000188e+00
2.554889999999999883e+00
2.222589999999999844e+00
-3.405288000000000093e+00
-2.712600999999999818e+00
2.741133000000000042e+00
2.725909000000000137e+00
2.223307999999999840e+00
2.476827000000000112e+00
2.218919000000000086e+00
2.385780000000000012e+00
-2.909961000000000020e+00
-2.247170000000000112e+00
-2.948789000000000105e+00
2.384281000000000095e+00
2.948796999999999890e+00
-3.078718999999999983e+00
-2.049265999999999810e+00
-3.002486000000000210e+00
2.229616000000000042e+00
2.701302999999999788e+00
-2.373282000000000114e+00
-3.116900999999999922e+00
2.836542999999999815e+00
2.024960000000000093e+00
3.116153000000000173e+00
-2.189248999999999779e+00
-2.575816999999999801e+00
2.235631000000000146e+00
-1.987197000000000102e+00
-2.538396999999999792e+00
2.076931000000000083e+00
2.672241000000000088e+00
2.425234000000000112e+00
-2.382715999999999834e+00
-3.220645000000000202e+00
1.993730000000000002e+00
-2.763386999999999816e+00
2.396616999999999997e+00
2.525444999999999940e+00
-2.531467999999999829e+00
-2.454559999999999853e+00
-2.868796000000000124e+00
-2.846287999999999929e+00
-2.586793999999999816e+00
-2.484719000000000122e+00
-2.763867999999999991e+00
2.127540000000000209e+00
2.473282999999999898e+00
-2.611673999999999829e+00
2.514836999999999989e+00
-2.572820000000000107e+00
-2.817190000000000083e+00
-2.743707000000000118e+00
-2.166188000000000002e+00
-2.444352999999999998e+00
2.502812000000000037e+00
-2.405340999999999951e+00
2.785232000000000152e+00
-2.341073999999999877e+00
2.812615999999999783e+00
-2.869438000000000155e+00
2.427845000000000031e+00
2.629103999999999886e+00
-2.140568000000000026e+00
-2.871440000000000214e+00
2.314798999999999829e+00
2.458575000000000177e+00
-2.698036000000000101e+00
-2.030803999999999832e+00
2.684012000000000064e+00
2.009190999999999949e+00
2.470768000000000075e+00
-2.986734999999999918e+00
-2.416538000000000075e+00
-2.820180999999999827e+00
-2.915360999999999869e+00
2.762865999999999822e+00
-2.762923999999999936e+00
2.660451000000000121e+00
-2.869833999999999996e+00
2.488183999999999951e+00
2.258405999999999914e+00
2.494005000000000027e+00
-2.719367999999999785e+00
-2.493117999999999945e+00
2.101312000000000069e+00
2.735272000000000148e+00
2.634543999999999997e+00
2.783834999999999837e+00
-2.727011000000000074e+00
2.608474999999999877e+00
-2.807046000000000152e+00
-2.482145000000000046e+00
2.893456000000000028e+00
-2.624585000000000168e+00
3.064407000000000103e+00
-2.707860000000000156e+00
-2.158469999999999889e+00
-2.781416999999999806e+00
-3.012493000000000087e+00
-3.061653999999999876e+00
2.273035000000000139e+00
-3.094953999999999983e+00
-2.131936000000000053e+00
2.442264000000000213e+00
2.825483000000000189e+00
2.474863000000000035e+00
-2.388682000000000194e+00
-3.000106999999999857e+00
-2.328737999999999975e+00
-2.464557999999999804e+00
-2.522848000000000201e+00
-2.700483000000000189e+00
-2.056616000000000000e+00
2.837528999999999968e+00
-2.513599999999999834e+00
-2.220565999999999818e+00
-3.071016000000000190e+00
2.454239999999999977e+00
-2.159431000000000100e+00
2.845470000000000166e+00
2.513727999999999962e+00
2.742779000000000078e+00
2.130014000000000074e+00
3.245436000000000210e+00
2.305740999999999818e+00
-2.700915000000000177e+00
2.451295000000000002e+00
3.237531000000000159e+00
-2.604957000000000189e+00
-2.309724000000000110e+00
-3.159158999999999828e+00
-2.334620000000000140e+00
2.913243000000000027e+00
-2.358621999999999996e+00
2.398470999999999798e+00
-2.687730999999999870e+00
2.395129999999999981e+00
2.308498999999999857e+00
3.003874000000000155e+00
2.578211000000000030e+00
-2.633258999999999794e+00
2.229846999999999912e+00
3.508054000000000006e+00
2.329609000000000041e+00
-2.544913000000000203e+00
2.381225000000000147e+00
2.999521999999999800e+00
2.337940000000000129e+00
2.466381000000000157e+00
2.412551999999999808e+00
2.287424999999999820e+00
3.129150000000000098e+00
-2.398665999999999965e+00
2.135629999999999917e+00
2.745584000000000024e+00
2.886762000000000050e+00
2.286153999999999797e+00
2.646818999999999811e+00
-2.145061999999999802e+00
2.735095999999999972e+00
2.583622999999999781e+00
3.525503000000000053e+00
1.735384999999999955e+00
-2.887169999999999792e+00
2.554140999999999995e+00
-2.963341999999999921e+00
-2.533431999999999906e+00
-2.039873000000000047e+00
-2.282401999999999820e+00
2.616331000000000184e+00
2.715043999999999791e+00
-2.530542000000000069e+00
-2.173191000000000095e+00
3.226281000000000176e+00
2.425206999999999891e+00
-2.576975000000000016e+00
2.154387999999999970e+00
-3.137856999999999896e+00
2.732232999999999912e+00
2.261098000000000052e+00
3.162498999999999949e+00
2.366642000000000134e+00
-3.049418999999999880e+00
-2.575470000000000148e+00
-2.518616999999999884e+00
-2.492023000000000099e+00
-2.215079999999999938e+00
-3.124667999999999779e+00
2.550939000000000068e+00
3.151488000000000067e+00
-2.915505000000000013e+00
-1.780788999999999955e+00
-2.399631999999999987e+00
2.746665000000000134e+00
-2.678291000000000199e+00
-2.168285000000000018e+00
-3.200155999999999779e+00
-2.542202000000000073e+00
-2.242427999999999866e+00
2.728820999999999941e+00
-2.547358000000000011e+00
-2.680921000000000110e+00
-2.576007999999999853e+00
-2.638415999999999872e+00
-2.497994999999999965e+00
-2.749423999999999868e+00
-2.870427999999999980e+00
2.290375000000000050e+00
2.948873999999999995e+00
-2.651860999999999802e+00
-2.679279000000000188e+00
3.169188999999999812e+00
2.546841999999999828e+00
-2.373126000000000069e+00
2.194747000000000003e+00
-2.863059999999999938e+00
-2.802322999999999897e+00
2.399525000000000130e+00
3.251984000000000208e+00
2.887118000000000073e+00
-2.107483999999999913e+00
-2.975769999999999804e+00
2.703551000000000037e+00
-2.201385999999999843e+00
-2.457711000000000201e+00
2.734280000000000044e+00
2.058631000000000100e+00
2.658672999999999842e+00
-2.623642999999999947e+00
2.659142000000000117e+00
-2.356630000000000003e+00
2.262138999999999900e+00
2.855112000000000094e+00
-2.530127999999999933e+00
-2.207190999999999903e+00
2.835570999999999842e+00
-2.519531000000000187e+00
2.995267999999999819e+00
-2.268755000000000077e+00
2.380058000000000007e+00
-2.785232000000000152e+00
3.067598999999999965e+00
-2.432630000000000070e+00
1.762022999999999895e+00
-2.729457000000000022e+00
-2.013778999999999986e+00
2.360202999999999829e+00
-3.019016000000000144e+00
2.672582999999999931e+00
-2.496542999999999957e+00
2.748972000000000193e+00
-2.297709999999999919e+00
-2.164868999999999932e+00
-2.833083999999999936e+00
-2.574809999999999821e+00
-2.867093999999999809e+00
-2.937599000000000071e+00
-2.502742000000000022e+00
-2.245779000000000192e+00
-2.704058999999999990e+00
2.503753000000000117e+00
-2.099152000000000129e+00
-3.239723000000000130e+00
-2.728209000000000106e+00
-2.268355000000000121e+00
2.454079999999999817e+00
2.777311999999999781e+00
-2.223218999999999834e+00
2.771752999999999911e+00
2.633995999999999782e+00
2.768212999999999813e+00
-2.756194999999999951e+00
-2.492769000000000013e+00
3.021306000000000047e+00
2.403302000000000049e+00
3.011954999999999938e+00
-2.557945000000000135e+00
-2.160813000000000095e+00
3.093396999999999952e+00
2.972739999999999938e+00
-2.313698000000000032e+00
-2.769658999999999871e+00
-2.913186000000000053e+00
-2.064658999999999800e+00
2.745858000000000132e+00
-2.721420999999999868e+00
-2.599117000000000122e+00
-2.833061999999999969e+00
-2.399262999999999924e+00
-2.399112999999999829e+00
2.182951999999999781e+00
-2.360151999999999806e+00
2.992538999999999838e+00
2.616547000000000178e+00
2.728505999999999876e+00
-2.701366999999999852e+00
-2.441549000000000191e+00
-3.066187000000000218e+00
2.621436999999999795e+00
-2.602951000000000015e+00
-2.323440999999999867e+00
-3.456916000000000100e+00
-2.310544999999999849e+00
2.834135999999999989e+00
-2.492662000000000155e+00
-2.615993000000000013e+00
-2.443023000000000167e+00
-2.382508000000000070e+00
-2.550282999999999856e+00
2.181961999999999957e+00
2.122996000000000105e+00
2.576048999999999811e+00
2.294920999999999989e+00
2.946924000000000099e+00
2.764222000000000179e+00
-2.153770000000000184e+00
-2.864726999999999801e+00
3.040124000000000049e+00
3.213842999999999783e+00
2.172886999999999791e+00
-2.910123000000000015e+00
2.471347000000000182e+00
3.203497000000000039e+00
-2.541833000000000009e+00
-2.611991999999999869e+00
-2.335656000000000176e+00
3.140712999999999866e+00
2.558050000000000157e+00
-2.368021000000000154e+00
-2.721919999999999895e+00
2.646262000000000114e+00
2.283431999999999906e+00
3.039467000000000141e+00
2.833994000000000124e+00
1.946268000000000109e+00
-2.645173000000000219e+00
3.048141000000000211e+00
-2.658780000000000143e+00
-1.931459999999999955e+00
-2.952780999999999878e+00
2.438133000000000106e+00
2.638319000000000081e+00
2.692750999999999895e+00
-2.433091000000000115e+00
-2.106192000000000064e+00
-2.124442999999999859e+00
-2.625351999999999908e+00
3.682831999999999883e+00
2.368320999999999898e+00
2.702792999999999779e+00
2.429886999999999908e+00
2.901733000000000118e+00
-2.725800000000000001e+00
-2.377022000000000190e+00
-2.468436000000000075e+00
3.099015000000000075e+00
3.270440999999999931e+00
-2.090860999999999859e+00
3.190373000000000125e+00
2.538937000000000221e+00
2.577294999999999892e+00
2.826706000000000163e+00
-2.317371000000000070e+00
-2.776937000000000211e+00
-2.352444000000000202e+00
2.328380999999999812e+00
3.139174000000000131e+00
-2.664858000000000171e+00
2.608556999999999793e+00
2.356752000000000180e+00
2.992675999999999892e+00
-2.703149999999999942e+00
-2.311472000000000193e+00
2.231269000000000169e+00
3.049498999999999960e+00
2.644511000000000056e+00
-2.330877000000000088e+00
-3.023029999999999884e+00
2.986124999999999918e+00
2.431773999999999880e+00
2.778662000000000187e+00
2.159606999999999832e+00
2.848797999999999941e+00
-2.473532000000000064e+00
2.452685999999999922e+00
-3.047273000000000120e+00
-2.162711999999999968e+00
2.620967999999999964e+00
2.228521000000000196e+00
2.809708000000000094e+00
2.579788999999999888e+00
2.152668999999999944e+00
-2.544420999999999822e+00
2.669071999999999889e+00
-2.350995999999999864e+00
-1.946233000000000102e+00
-2.855402000000000218e+00
3.028897000000000173e+00
2.447767999999999944e+00
-3.064114000000000004e+00
-2.226839000000000013e+00
-3.115317999999999810e+00
-2.749055999999999944e+00
2.651962000000000153e+00
-2.826198000000000210e+00
-2.230881999999999810e+00
2.492135999999999907e+00
2.141513000000000222e+00
2.851097999999999910e+00
2.636665999999999954e+00
2.262844999999999995e+00
3.337864999999999860e+00
2.582759999999999945e+00
3.103660999999999781e+00
-3.201678999999999942e+00
2.589211000000000151e+00
3.092054000000000080e+00
2.347097999999999907e+00
2.751114999999999977e+00
2.333276000000000128e+00
2.860459999999999781e+00
2.693173999999999957e+00
2.849940000000000140e+00
2.254115999999999786e+00
-2.139248999999999956e+00
2.789585000000000203e+00
2.385162999999999922e+00
2.509875000000000078e+00
2.646310000000000162e+00
2.369118999999999975e+00
2.506059000000000037e+00
3.259612999999999872e+00
2.797292000000000112e+00
-2.251780999999999811e+00
-2.417845999999999940e+00
2.482437000000000005e+00
2.776809999999999778e+00
-2.535426999999999875e+00
2.145261999999999780e+00
2.997975999999999974e+00
2.731665000000000010e+00
2.482931999999999917e+00
2.650150000000000006e+00
2.308371999999999868e+00
2.894298000000000037e+00
2.221684999999999910e+00
2.755225999999999953e+00
2.428725000000000023e+00
2.319818999999999853e+00
3.473870999999999931e+00
2.525263999999999953e+00
-2.564789000000000208e+00
-2.833731999999999918e+00
2.336019999999999985e+00
2.253219000000000083e+00
2.576877999999999780e+00
2.853854000000000113e+00
2.146059000000000161e+00
3.798094999999999999e+00
2.685068999999999928e+00
3.653859999999999886e+00
2.547356999999999871e+00
-2.520801000000000069e+00
3.173928000000000083e+00
2.351320999999999994e+00
2.744111999999999885e+00
-2.383251000000000008e+00
2.206043999999999894e+00
3.109084999999999877e+00
2.794801999999999786e+00
2.919763999999999804e+00
-2.660435999999999801e+00
-2.415351999999999943e+00
-2.489177000000000195e+00
2.517770000000000064e+00
2.852802000000000060e+00
-2.490960999999999981e+00
-2.489055000000000017e+00
-2.762891000000000208e+00
-2.666971000000000203e+00
-2.932837999999999834e+00
-2.421208000000000027e+00
2.652000000000000135e+00
-1.876204999999999901e+00
2.475585000000000147e+00
-2.711740999999999957e+00
-2.395700000000000163e+00
-3.193261000000000127e+00
-2.354820000000000135e+00
2.425059000000000076e+00
2.722118000000000038e+00
-2.559841000000000033e+00
2.826745999999999981e+00
-2.394642999999999855e+00
3.056381000000000014e+00
-2.504245000000000054e+00
2.243435999999999986e+00
-2.686609999999999943e+00
3.368476999999999943e+00
-2.693201000000000178e+00
2.358871000000000162e+00
-2.771742000000000150e+00
-2.745433999999999930e+00
2.941695999999999867e+00
-2.451140999999999792e+00
2.394369999999999887e+00
-2.660142000000000007e+00
2.901445999999999970e+00
-2.462855999999999934e+00
-2.841956999999999844e+00
-2.297508999999999801e+00
2.434858999999999885e+00
2.443468000000000195e+00
3.226710000000000189e+00
-2.607749999999999790e+00
-2.208175000000000221e+00
-2.962830999999999992e+00
2.726598000000000077e+00
-2.687777000000000083e+00
-2.390449999999999964e+00
2.381990000000000052e+00
2.362102000000000146e+00
2.634018999999999888e+00
2.979230999999999963e+00
2.820053000000000143e+00
3.084198999999999913e+00
2.562222999999999917e+00
2.964065000000000172e+00
-2.568205999999999989e+00
-2.153075999999999990e+00
2.516278999999999932e+00
-3.197623999999999800e+00
3.162376000000000076e+00
-2.954471999999999987e+00
-2.588271000000000210e+00
2.886629999999999807e+00
-2.661290000000000155e+00
3.495122999999999980e+00
-2.558073999999999959e+00
-2.657967999999999886e+00
2.368469999999999853e+00
-2.418620000000000214e+00
3.034088000000000118e+00
-2.163311000000000206e+00
2.846705000000000041e+00
-2.263967000000000063e+00
2.695361000000000118e+00
-2.388952999999999882e+00
-2.110415999999999848e+00
2.501714000000000215e+00
3.196874000000000215e+00
3.278087999999999891e+00
-2.608267999999999809e+00
-2.306993999999999989e+00
2.867554000000000158e+00
2.394369000000000192e+00
-2.715876000000000179e+00
-2.186854999999999993e+00
-2.536033000000000204e+00
2.364357000000000042e+00
2.721391999999999811e+00
2.963897999999999922e+00
2.069231999999999960e+00
2.745744999999999880e+00
-2.243907999999999792e+00
-2.883465000000000167e+00
-2.610050999999999899e+00
-2.423564999999999969e+00
2.530486999999999931e+00
-2.635841000000000101e+00
2.958417999999999992e+00
-2.451400000000000023e+00
2.359554999999999847e+00
3.450258999999999965e+00
2.744012999999999813e+00
-2.927951000000000192e+00
-2.190675000000000150e+00
-3.012462999999999891e+00
2.411026999999999809e+00
2.466683000000000181e+00
2.947477999999999820e+00
2.013065000000000104e+00
3.589567000000000174e+00
2.465225000000000222e+00
2.737754999999999939e+00
-2.650154000000000121e+00
-2.455484000000000222e+00
-2.946108999999999867e+00
2.374042999999999903e+00
2.895309000000000133e+00
-2.656823999999999852e+00
1.907162000000000024e+00
2.356132999999999811e+00
2.758103000000000193e+00
-2.251520000000000188e+00
2.371539999999999981e+00
-2.731593000000000160e+00
-2.258159000000000027e+00
3.140355000000000008e+00
2.756155000000000133e+00
-2.162563000000000013e+00
-2.221054000000000084e+00
2.564483000000000068e+00
2.320364999999999789e+00
2.707711000000000201e+00
-2.492545999999999928e+00
2.858951999999999938e+00
2.413924999999999876e+00
3.028299000000000074e+00
-2.381050999999999807e+00
-1.983170000000000099e+00
2.739399999999999835e+00
3.121230000000000171e+00
-2.283306000000000058e+00
2.186255000000000059e+00
-2.755492999999999970e+00
2.416243000000000141e+00
2.847728000000000037e+00
2.956665999999999794e+00
2.158862000000000059e+00
2.131765999999999828e+00
2.727754000000000012e+00
2.479820999999999831e+00
-2.837699999999999889e+00
-2.678636000000000017e+00
-2.862204000000000192e+00
2.200499000000000205e+00
2.937841999999999842e+00
-3.046326999999999785e+00
-2.007261999999999880e+00
-2.365914000000000073e+00
2.495489000000000068e+00
-1.927694999999999936e+00
-2.488250999999999991e+00
-2.635404999999999998e+00
2.990188999999999986e+00
2.390604999999999869e+00
3.269591999999999832e+00
-1.937286000000000064e+00
3.323195999999999817e+00
-2.467246999999999968e+00
2.846073000000000075e+00
2.339226000000000028e+00
-2.211635999999999935e+00
2.983220999999999901e+00
-2.432869999999999866e+00
2.629150999999999794e+00
-2.718761999999999901e+00
2.494552000000000103e+00
-2.510241999999999862e+00
2.395863999999999994e+00
2.668752000000000013e+00
2.297479000000000049e+00
2.582917999999999825e+00
2.831640000000000157e+00
2.693923999999999985e+00
-2.941364999999999785e+00
2.260244000000000142e+00
3.078603999999999896e+00
-2.854226999999999848e+00
3.027292999999999790e+00
-2.094603999999999910e+00
-2.222071000000000129e+00
3.014800999999999842e+00
2.480798000000000059e+00
2.498559999999999892e+00
-2.816504999999999814e+00
2.409262000000000015e+00
-2.714517999999999986e+00
3.309899000000000147e+00
-2.598796999999999802e+00
2.934731000000000201e+00
-3.124940000000000051e+00
2.756140999999999952e+00
2.392522000000000038e+00
-2.900040999999999869e+00
2.322436999999999863e+00
-2.783047999999999966e+00
-2.774210000000000065e+00
-2.226048000000000027e+00
1.900206000000000062e+00
-2.087292999999999843e+00
2.598282000000000203e+00
2.283767000000000102e+00
2.820532000000000039e+00
-2.471941999999999862e+00
2.329299999999999926e+00
2.911607000000000056e+00
3.085294999999999899e+00
2.919274000000000147e+00
2.814627999999999908e+00
-2.911182000000000158e+00
2.505377000000000187e+00
2.737220999999999904e+00
2.663123000000000129e+00
2.014864000000000210e+00
2.386175999999999853e+00
3.250151999999999930e+00
2.977615000000000123e+00
-2.786738999999999855e+00
2.396218999999999877e+00
-3.175936999999999788e+00
1.818167000000000089e+00
3.084457000000000004e+00
-2.880151000000000128e+00
-2.629335000000000200e+00
2.450502000000000180e+00
2.287437000000000165e+00
2.845022999999999858e+00
2.422407999999999895e+00
2.674367000000000161e+00
2.439243999999999968e+00
2.430562999999999807e+00
-3.056007000000000140e+00
-2.238433999999999813e+00
2.389991999999999894e+00
-2.781610000000000138e+00
3.244308999999999887e+00
2.768451999999999913e+00
2.187183000000000099e+00
3.112540000000000084e+00
1.739346999999999976e+00
-2.532417999999999836e+00
-2.527811999999999948e+00
-2.812453999999999787e+00
2.419407000000000085e+00
-2.051811999999999969e+00
2.923786000000000218e+00
2.844573000000000018e+00
2.402048000000000183e+00
-2.904564000000000146e+00
2.294446000000000208e+00
3.136244000000000032e+00
-2.575283000000000211e+00
-2.318759000000000015e+00
-2.803561999999999887e+00
3.347608999999999835e+00
-2.720002000000000031e+00
-1.835598000000000063e+00
2.588468999999999909e+00
-2.516245000000000065e+00
-3.319496000000000002e+00
-2.829032000000000213e+00
-3.001392000000000060e+00
-2.582028000000000212e+00
-2.432700000000000085e+00
-2.738351999999999897e+00
-2.971338999999999952e+00
-2.462295999999999818e+00
-3.639602000000000004e+00
-2.166725000000000012e+00
-3.067728999999999928e+00
-2.572599999999999998e+00
-2.927846999999999866e+00
-3.119059000000000026e+00
-2.630504000000000175e+00
-2.905260999999999871e+00
-2.273273999999999795e+00
2.294017999999999891e+00
-2.679797000000000207e+00
-2.992672000000000221e+00
-3.051849999999999952e+00
-2.470884999999999998e+00
-2.322487000000000190e+00
-2.835958000000000201e+00
-2.756677999999999962e+00
-2.779526000000000163e+00
-2.605792000000000108e+00
-3.177740000000000009e+00
-2.764815000000000023e+00
-2.782544999999999824e+00
-2.976710000000000189e+00
-2.700591999999999882e+00
-3.044979999999999798e+00
-2.825272000000000006e+00
-2.993376000000000037e+00
-2.609277000000000069e+00
-2.489149999999999974e+00
-2.459299999999999820e+00
-2.984680000000000000e+00
-2.830251000000000072e+00
-2.458877000000000201e+00
-2.725210000000000132e+00
-2.740638999999999825e+00
-2.326605999999999952e+00
3.191136000000000195e+00
-2.268963999999999981e+00
2.862270000000000092e+00
-2.544413000000000036e+00
2.827043000000000195e+00
-2.642656000000000116e+00
2.397543999999999897e+00
-2.823088999999999960e+00
-2.448411999999999811e+00
-3.344438999999999940e+00
-2.531315000000000204e+00
2.290182000000000162e+00
-2.725462999999999969e+00
2.881092999999999904e+00
-3.046663000000000121e+00
-2.492166999999999799e+00
-2.288647999999999794e+00
-3.260402000000000022e+00
-2.887056999999999984e+00
-2.406594000000000122e+00
-2.726345999999999936e+00
2.582933000000000145e+00
-2.141113999999999962e+00
2.841975999999999836e+00
2.593605000000000160e+00
-1.999713000000000074e+00
-2.878871000000000180e+00
-2.809120000000000061e+00
-3.465847999999999818e+00
-2.368386000000000102e+00
-2.999257000000000062e+00
2.005668000000000006e+00
2.646291000000000171e+00
-2.455665000000000209e+00
-2.510845000000000216e+00
-2.753892000000000007e+00
-2.932494999999999852e+00
-2.431382000000000154e+00
-2.582837000000000049e+00
-2.649675999999999920e+00
-2.850697999999999954e+00
2.194964999999999833e+00
2.737671999999999883e+00
-2.360589000000000048e+00
-2.646282999999999941e+00
-2.504610000000000003e+00
3.118539000000000172e+00
-3.534098000000000184e+00
-2.280809999999999782e+00
-2.743244999999999933e+00
-2.334362000000000048e+00
-3.009354999999999780e+00
-2.806353999999999793e+00
-2.102335000000000065e+00
-2.529497999999999802e+00
-2.722895999999999983e+00
2.245051999999999826e+00
3.031595999999999957e+00
-2.679985999999999979e+00
-2.731819000000000219e+00
-2.164865999999999957e+00
-2.578190000000000204e+00
-2.951649999999999885e+00
-2.394509999999999916e+00
-2.649719999999999853e+00
-2.881159999999999943e+00
-3.557183999999999902e+00
-2.705903000000000169e+00
-2.333345000000000002e+00
-2.604419000000000040e+00
-2.565605999999999831e+00
-2.675971000000000100e+00
-2.452081000000000177e+00
-2.917240000000000055e+00
-2.836790999999999840e+00
-2.859735999999999834e+00
-3.131543000000000188e+00
-3.026828000000000074e+00
-3.122345999999999844e+00
-2.572531000000000123e+00
-2.934089000000000169e+00
-2.916291999999999884e+00
-2.295510000000000161e+00
-2.794324000000000030e+00
-2.665563999999999822e+00
-2.988450999999999969e+00
-2.795507999999999882e+00
-2.781881999999999966e+00
-2.808743000000000212e+00
-2.577659000000000145e+00
-2.756387999999999838e+00
-2.588487000000000204e+00
-2.942200999999999844e+00
-2.825591999999999882e+00
-2.971820000000000128e+00
-3.136366000000000209e+00
-2.774900000000000144e+00
2.467748999999999970e+00
-2.108149000000000051e+00
3.070305999999999980e+00
-2.816705999999999932e+00
2.036003000000000007e+00
-2.856456999999999802e+00
-2.910600000000000076e+00
-2.895817000000000085e+00
-2.571989999999999998e+00
-3.161036000000000179e+00
2.300530999999999882e+00
-2.625531000000000059e+00
-3.123488000000000042e+00
-2.962854000000000099e+00
-3.311821999999999822e+00
-2.622278999999999805e+00
-2.546549000000000174e+00
2.131730000000000125e+00
-2.494749999999999801e+00
2.614282999999999912e+00
-2.961866999999999805e+00
-3.054631000000000096e+00
-2.801593000000000000e+00
1.967116000000000087e+00
-3.112047000000000008e+00
-2.665931000000000051e+00
-3.427525999999999851e+00
-2.476487000000000105e+00
-2.469653999999999794e+00
2.082799000000000067e+00
-2.798178000000000054e+00
3.153702000000000005e+00
-2.680791999999999842e+00
2.252492999999999856e+00
-2.661595000000000155e+00
-2.627188999999999997e+00
2.647656000000000009e+00
-2.586555999999999855e+00
-2.657993999999999968e+00
-2.024176999999999893e+00
2.991270000000000095e+00
-2.902861999999999831e+00
2.058380999999999794e+00
-2.943834999999999980e+00
2.410174000000000039e+00
-2.776949000000000112e+00
2.624073000000000100e+00
-2.633465000000000167e+00
2.404396000000000200e+00
2.601598000000000077e+00
2.965596999999999817e+00
-1.941780999999999979e+00
2.558837000000000028e+00
-2.544160999999999895e+00
2.528176000000000201e+00
2.597170999999999896e+00
-2.032710999999999935e+00
-3.172646999999999995e+00
-2.132832000000000061e+00
2.759364999999999846e+00
-2.876269999999999882e+00
2.466136999999999802e+00
2.657239999999999824e+00
-3.086327999999999960e+00
-2.977517000000000191e+00
-2.051384000000000096e+00
-2.786064000000000096e+00
-2.852503000000000011e+00
-2.546355999999999842e+00
3.064950000000000063e+00
2.737007999999999885e+00
2.566910000000000025e+00
-2.511544999999999916e+00
2.821164000000000005e+00
2.309231000000000034e+00
-3.110567000000000082e+00
-2.655371000000000148e+00
1.981235999999999997e+00
2.387192999999999898e+00
-2.840435999999999961e+00
-2.074891000000000041e+00
-2.659336000000000144e+00
-2.551414999999999988e+00
-3.067931999999999881e+00
2.641288999999999998e+00
2.511578999999999784e+00
-2.628648000000000096e+00
2.262408000000000197e+00
2.743027000000000104e+00
2.320898999999999823e+00
-1.897512000000000087e+00
-2.697808000000000206e+00
2.541762999999999995e+00
2.780361000000000082e+00
-2.012551000000000201e+00
2.882308999999999788e+00
2.643658999999999981e+00
2.411836999999999787e+00
2.533523000000000192e+00
2.969851999999999936e+00
3.321635999999999811e+00
2.738992999999999789e+00
2.538571999999999829e+00
2.575473000000000123e+00
2.650405000000000122e+00
-2.562072999999999823e+00
2.716292999999999846e+00
-2.631635999999999864e+00
2.059280999999999917e+00
2.504766000000000048e+00
2.831974000000000213e+00
2.555778000000000105e+00
2.684346000000000121e+00
-2.316688000000000081e+00
2.680881999999999987e+00
2.424964000000000119e+00
2.763164999999999871e+00
3.573983000000000132e+00
2.688654999999999795e+00
2.637506999999999824e+00
-2.743142999999999887e+00
2.754919999999999813e+00
-2.345404999999999962e+00
2.531978000000000062e+00
-3.316685000000000105e+00
-2.056928999999999785e+00
3.154466000000000214e+00
-2.820508999999999933e+00
-3.036217000000000166e+00
2.722855000000000025e+00
-2.425660000000000149e+00
-2.686441999999999997e+00
-2.340653999999999790e+00
2.827790999999999944e+00
1.928422999999999998e+00
2.627963999999999967e+00
-2.833489000000000146e+00
-2.000256999999999952e+00
-2.672975999999999797e+00
2.545373999999999803e+00
2.396462000000000092e+00
2.307910999999999824e+00
-2.513157999999999781e+00
3.288971000000000089e+00
-2.380666999999999867e+00
-2.868933000000000177e+00
-2.534167000000000058e+00
2.393809000000000076e+00
-2.518635000000000179e+00
2.244648999999999894e+00
2.895401999999999809e+00
-2.276997000000000160e+00
2.483038000000000078e+00
1.968220999999999998e+00
2.562146999999999952e+00
2.827145999999999937e+00
1.916460000000000052e+00
2.990098999999999840e+00
2.789191000000000198e+00
2.779513999999999818e+00
2.236469000000000040e+00
-2.392949999999999910e+00
2.792250000000000121e+00
2.690147000000000066e+00
2.811535000000000117e+00
-2.472662999999999833e+00
2.716079000000000132e+00
2.721295000000000019e+00
2.577968999999999955e+00
3.049869000000000163e+00
2.210694999999999855e+00
2.414721999999999813e+00
-1.885130999999999890e+00
2.445861999999999981e+00
-2.900135000000000129e+00
2.044493000000000116e+00
2.292460000000000164e+00
-2.525808000000000053e+00
3.126688999999999830e+00
-2.625265000000000182e+00
-2.437304999999999833e+00
-2.704667000000000154e+00
2.337657999999999792e+00
2.902751999999999999e+00
-3.007500999999999980e+00
-3.357674999999999965e+00
2.755758000000000152e+00
3.021109000000000044e+00
2.665341000000000182e+00
-3.277006000000000085e+00
2.830010999999999832e+00
-2.975370999999999988e+00
3.351700999999999819e+00
2.563642000000000198e+00
2.552890999999999799e+00
2.880097999999999825e+00
-2.749886000000000053e+00
2.764918000000000209e+00
-2.829616000000000131e+00
-2.575892000000000071e+00
2.755184999999999995e+00
3.548500999999999905e+00
2.788056000000000090e+00
-2.596401999999999877e+00
2.854341999999999935e+00
2.723400999999999961e+00
2.876374999999999904e+00
3.194732000000000127e+00
2.406883999999999801e+00
2.871493000000000073e+00
3.090459000000000067e+00
3.460370000000000168e+00
2.634114999999999984e+00
2.217106999999999939e+00
2.809314000000000089e+00
2.365746999999999822e+00
3.008718000000000004e+00
2.143759999999999888e+00
2.456275999999999904e+00
3.090193000000000190e+00
2.714309999999999778e+00
-2.750493000000000077e+00
2.980564000000000213e+00
3.066037999999999819e+00
2.445314999999999905e+00
2.819770000000000110e+00
-2.709105000000000096e+00
2.324091000000000129e+00
2.734564999999999912e+00
2.191832999999999920e+00
2.990377000000000063e+00
2.812339999999999840e+00
2.299138000000000126e+00
2.988443000000000183e+00
2.361931999999999920e+00
2.829863000000000017e+00
2.438363999999999976e+00
2.332796000000000092e+00
3.159138000000000002e+00
2.611108999999999902e+00
2.754596999999999962e+00
2.553904000000000174e+00
2.411633999999999833e+00
2.524272999999999989e+00
2.757533000000000012e+00
2.495807999999999804e+00
2.255119999999999791e+00
2.391391000000000044e+00
2.459728999999999832e+00
2.351871000000000045e+00
3.057938000000000045e+00
2.069021000000000221e+00
2.619289999999999896e+00
-2.296513000000000027e+00
3.406384000000000079e+00
-2.314491999999999994e+00
1.847531999999999952e+00
2.815688000000000191e+00
2.067225000000000090e+00
2.794268000000000196e+00
2.419890999999999792e+00
-2.384110000000000174e+00
-2.472732999999999848e+00
2.203622999999999887e+00
2.973018999999999856e+00
2.310024999999999995e+00
2.535197000000000145e+00
-3.019158000000000008e+00
2.566305999999999976e+00
2.646926999999999808e+00
-2.606234999999999857e+00
-2.942813999999999819e+00
-2.760451999999999906e+00
2.519715000000000149e+00
-2.511499000000000148e+00
-1.914366999999999930e+00
-2.548202999999999996e+00
2.294960999999999807e+00
2.498620999999999981e+00
-2.994988999999999901e+00
2.242888000000000215e+00
2.933762000000000203e+00
-2.005625000000000213e+00
-2.647597999999999896e+00
-2.276701000000000086e+00
2.429250000000000131e+00
-2.691110000000000113e+00
-2.476414000000000115e+00
3.006326000000000054e+00
2.101672999999999902e+00
2.423254000000000019e+00
-2.815119999999999845e+00
2.810877000000000070e+00
3.107267999999999919e+00
-1.919364999999999988e+00
2.650495999999999963e+00
-2.669791000000000025e+00
2.875754999999999839e+00
2.758497999999999895e+00
2.114361000000000157e+00
2.443934000000000051e+00
2.353930000000000078e+00
-2.986836999999999964e+00
3.349841000000000069e+00
-2.515321999999999836e+00
2.937298999999999882e+00
2.185836000000000112e+00
3.252940999999999860e+00
2.258424000000000209e+00
2.380910000000000082e+00
-2.439077000000000162e+00
3.004017000000000159e+00
2.521186000000000149e+00
1.615842000000000001e+00
3.034539999999999793e+00
2.140454000000000079e+00
2.880914999999999893e+00
-2.633948999999999874e+00
1.972445000000000004e+00
-2.736273000000000177e+00
-2.450668999999999986e+00
-3.383690999999999782e+00
2.500055999999999834e+00
-2.559328999999999965e+00
-2.298169000000000128e+00
-2.411906000000000105e+00
3.278214000000000183e+00
2.589218999999999937e+00
2.267436000000000007e+00
-2.805524999999999824e+00
-2.310715000000000074e+00
-2.714732000000000145e+00
-1.940614999999999979e+00
2.526047999999999849e+00
-1.967105000000000103e+00
-2.657577999999999996e+00
-2.564194999999999780e+00
-2.048264999999999780e+00
2.728880999999999890e+00
-2.397787999999999808e+00
-3.308221000000000078e+00
-3.401475000000000026e+00
-2.890667999999999793e+00
-2.991938999999999904e+00
2.445695999999999870e+00
3.127702999999999900e+00
-2.319405000000000161e+00
-2.327888999999999875e+00
-2.596731000000000122e+00
-2.590962000000000209e+00
-2.683590999999999838e+00
-1.990223000000000075e+00
-2.550981999999999861e+00
-2.333324000000000176e+00
2.721452999999999900e+00
-2.692749000000000059e+00
-2.253884999999999916e+00
-2.604624999999999968e+00
-2.426308999999999827e+00
-2.831503000000000103e+00
-2.158205999999999847e+00
2.257846999999999937e+00
-3.539611999999999981e+00
-2.204733000000000054e+00
3.075591000000000186e+00
-2.169697000000000209e+00
-2.661408000000000218e+00
-2.907849000000000128e+00
2.923646000000000189e+00
-2.589662999999999826e+00
2.127629999999999910e+00
-2.631415000000000060e+00
-2.599077999999999999e+00
2.809032000000000195e+00
-2.596877999999999798e+00
-2.040370999999999935e+00
-2.550378999999999952e+00
-2.521421999999999830e+00
-2.555476000000000081e+00
2.639394999999999936e+00
-2.544947000000000070e+00
2.721273000000000053e+00
-2.096305000000000085e+00
3.060359000000000052e+00
-2.290805999999999898e+00
-2.770652000000000115e+00
-2.502733999999999792e+00
-3.131549000000000138e+00
2.988157000000000174e+00
-3.053980999999999835e+00
-2.936601000000000017e+00
2.046396999999999800e+00
-3.033291000000000182e+00
2.518628000000000089e+00
1.959114999999999940e+00
-3.251977999999999813e+00
-2.499856999999999996e+00
2.659918999999999922e+00
2.540188000000000113e+00
-2.849918999999999869e+00
-2.688404999999999934e+00
-2.727362999999999982e+00
-3.028281999999999918e+00
-2.325749000000000066e+00
2.760939000000000032e+00
-3.035522999999999971e+00
-2.840484000000000009e+00
-2.278646999999999867e+00
-2.447413000000000061e+00
-2.879900000000000126e+00
-2.092461999999999822e+00
-2.965250000000000163e+00
-2.774125999999999870e+00
2.524789999999999868e+00
3.577478999999999854e+00
-2.711406000000000205e+00
-2.999753000000000114e+00
2.446752000000000038e+00
-2.830395000000000216e+00
2.500573999999999852e+00
-2.372376000000000040e+00
-4.009894000000000069e+00
-2.548970999999999876e+00
2.684381999999999824e+00
-2.789509999999999934e+00
-3.226595000000000102e+00
-3.103330999999999840e+00
-2.995747000000000160e+00
-3.359874000000000027e+00
-2.220359999999999889e+00
3.068420000000000147e+00
-3.062739000000000100e+00
-2.446893999999999902e+00
3.324409000000000169e+00
-2.477190999999999921e+00
2.247199000000000169e+00
2.362610000000000099e+00
-2.655002999999999780e+00
-3.419570000000000221e+00
-2.362801999999999847e+00
3.082431999999999839e+00
-2.377852999999999994e+00
2.367122999999999866e+00
2.634529000000000121e+00
-2.956936999999999927e+00
-3.079102999999999923e+00
-2.249671999999999894e+00
-2.948633000000000060e+00
-2.606005999999999823e+00
-3.305390000000000050e+00
2.674221999999999877e+00
-2.012233999999999856e+00
-2.462559000000000164e+00
-2.691462000000000021e+00
2.276766999999999985e+00
2.885209000000000135e+00
-2.388914999999999900e+00
-3.710256000000000220e+00
-2.420852000000000004e+00
3.296885000000000066e+00
-2.633112999999999815e+00
-2.474267000000000216e+00
-2.971776000000000195e+00
2.235650000000000137e+00
-2.835332999999999881e+00
2.226446999999999843e+00
-2.777649999999999952e+00
-2.760199000000000069e+00
-2.672595999999999972e+00
3.533996999999999833e+00
-2.025628999999999902e+00
2.078002999999999822e+00
-3.168295000000000083e+00
-2.360632999999999981e+00
-2.353355000000000086e+00
-2.322782999999999820e+00
3.055559000000000136e+00
-2.155037999999999787e+00
-3.096337999999999813e+00
-2.662119999999999820e+00
-2.321215000000000028e+00
2.565310000000000201e+00
-2.398331000000000213e+00
2.211765999999999899e+00
-2.697337999999999791e+00
2.556020000000000181e+00
-2.326919000000000182e+00
2.367996000000000212e+00
3.308380000000000098e+00
-2.061339999999999950e+00
2.849689000000000139e+00
-2.958947000000000216e+00
3.166628000000000220e+00
-2.280459000000000014e+00
-2.469717000000000162e+00
2.956214000000000119e+00
-2.626570000000000071e+00
3.132203000000000070e+00
-2.328218999999999816e+00
2.224539000000000044e+00
2.142980999999999803e+00
-2.459710999999999981e+00
-2.410336000000000034e+00
2.395961999999999925e+00
-2.892869000000000135e+00
-2.512893000000000043e+00
3.262245000000000061e+00
2.643219999999999903e+00
2.034464999999999968e+00
2.881518999999999942e+00
2.267500000000000071e+00
2.683310000000000084e+00
1.999692000000000025e+00
-2.605519999999999836e+00
2.469765999999999906e+00
-2.380421000000000120e+00
2.880198000000000036e+00
-2.408678999999999792e+00
-1.896320000000000006e+00
2.621300000000000185e+00
-2.818474999999999842e+00
2.765925000000000189e+00
-2.355135000000000201e+00
-2.654113999999999862e+00
-2.446693999999999924e+00
2.540617999999999821e+00
2.477155000000000218e+00
1.834120999999999890e+00
-3.325753000000000181e+00
-2.890972999999999793e+00
-2.592738000000000209e+00
2.593840999999999841e+00
-2.539890000000000203e+00
-2.458898000000000028e+00
-2.110183999999999838e+00
2.798983999999999916e+00
-2.684260000000000090e+00
-2.443696000000000090e+00
2.773112999999999939e+00
-2.618618999999999808e+00
2.955398000000000192e+00
-2.353831000000000007e+00
-2.546908000000000172e+00
-2.490495999999999821e+00
-2.604767999999999972e+00
2.451643999999999934e+00
-2.174996000000000151e+00
-2.361577000000000037e+00
-2.460653000000000201e+00
-3.136718999999999813e+00
2.802302000000000071e+00
-2.411302000000000056e+00
-3.237823999999999813e+00
-2.208962999999999788e+00
2.915181000000000022e+00
-2.848269000000000162e+00
-2.765956000000000081e+00
-3.112210999999999839e+00
2.986149999999999860e+00
-3.423094999999999999e+00
3.514987000000000084e+00
-2.449249000000000009e+00
-3.586345000000000116e+00
-2.532039999999999846e+00
2.932081000000000159e+00
2.682418999999999887e+00
2.897902000000000200e+00
-3.227845999999999993e+00
-2.656439000000000217e+00
3.861257999999999857e+00
2.828393999999999853e+00
-3.246484000000000147e+00
2.019324000000000119e+00
2.864301999999999904e+00
2.597825999999999969e+00
2.062950999999999979e+00
2.508211999999999886e+00
-2.936507000000000200e+00
3.221905000000000019e+00
-2.173128000000000171e+00
-2.623984000000000094e+00
2.661776000000000142e+00
2.726636000000000060e+00
2.659749999999999837e+00
-2.343583000000000194e+00
2.212080999999999964e+00
-2.256330000000000169e+00
-2.340548000000000073e+00
3.142968000000000206e+00
-2.749268999999999963e+00
3.065755999999999926e+00
2.552668000000000159e+00
2.620918000000000081e+00
2.438998999999999917e+00
-2.345069000000000070e+00
2.675701000000000107e+00
-3.031759999999999788e+00
2.931265999999999927e+00
2.149674999999999780e+00
2.635890999999999984e+00
-2.654428999999999927e+00
2.591784000000000088e+00
2.637910999999999895e+00
-2.084331999999999852e+00
-2.674593999999999916e+00
-2.784193000000000140e+00
2.231911000000000200e+00
3.362655000000000172e+00
2.636902000000000079e+00
3.150335999999999803e+00
2.815995000000000026e+00
-2.761439999999999895e+00
3.068227999999999955e+00
-2.416500999999999788e+00
2.454845999999999862e+00
-3.290261999999999798e+00
2.992462000000000177e+00
-2.485955999999999833e+00
2.301410000000000178e+00
2.903367999999999949e+00
2.687787999999999844e+00
2.981751000000000040e+00
2.376954000000000011e+00
-2.739768000000000203e+00
-2.326569000000000109e+00
2.865113000000000021e+00
3.109592999999999829e+00
-2.149230999999999892e+00
3.155529000000000028e+00
-2.140128999999999948e+00
-2.532513999999999932e+00
2.426343000000000139e+00
-3.113938000000000095e+00
-2.747497000000000078e+00
-3.253518999999999828e+00
3.057627000000000095e+00
-2.740794000000000175e+00
-2.308984999999999843e+00
2.593167000000000222e+00
2.207536999999999860e+00
-2.899434999999999985e+00
-2.261080000000000201e+00
-2.857658999999999949e+00
-2.581948000000000132e+00
2.363698999999999995e+00
-2.462896000000000196e+00
-2.342966000000000104e+00
2.741868999999999890e+00
-2.635035999999999934e+00
-2.497059999999999835e+00
2.517733000000000221e+00
-3.315856999999999832e+00
3.147419999999999884e+00
-2.662828999999999890e+00
-2.988961000000000201e+00
-2.976445000000000007e+00
-2.807691000000000159e+00
-2.819567000000000156e+00
-2.082145000000000135e+00
-2.621903999999999790e+00
2.493373000000000062e+00
-2.658354000000000106e+00
-3.054734999999999978e+00
2.523782999999999888e+00
2.420694000000000123e+00
-2.152069000000000010e+00
2.482688000000000006e+00
2.324136000000000202e+00
-2.638295999999999975e+00
2.263268000000000058e+00
-2.244066000000000116e+00
3.218703000000000092e+00
-2.700724999999999820e+00
2.681883000000000017e+00
-2.829255999999999993e+00
-2.523903999999999925e+00
2.703183000000000114e+00
-2.143212000000000117e+00
2.575235000000000163e+00
-2.525186000000000153e+00
-2.426108999999999849e+00
-2.761861999999999817e+00
2.472726999999999897e+00
-2.252171999999999841e+00
-2.951118999999999826e+00
-3.178066999999999975e+00
-2.148642000000000163e+00
-2.859684999999999810e+00
-2.214984999999999982e+00
-2.177321000000000062e+00
-3.012245000000000061e+00
-2.593294000000000210e+00
2.603347999999999995e+00
-2.471893000000000118e+00
-2.879198000000000146e+00
2.882436000000000220e+00
-2.110792000000000002e+00
2.968274000000000079e+00
-2.111889999999999823e+00
2.641709999999999781e+00
-2.703235999999999972e+00
4.113476999999999606e+00
-2.513250999999999902e+00
-2.321883000000000141e+00
3.002920000000000034e+00
2.269868999999999915e+00
3.009964999999999780e+00
-2.440714999999999968e+00
-2.079680000000000195e+00
-3.053949999999999942e+00
-2.625532999999999895e+00
2.708423999999999943e+00
2.125017999999999851e+00
-3.296918999999999933e+00
-2.885745000000000005e+00
2.262469999999999981e+00
-2.564925000000000122e+00
-2.574250999999999845e+00
-2.541932000000000080e+00
3.485164999999999846e+00
2.483274000000000203e+00
3.012903999999999805e+00
-2.138678000000000079e+00
2.739249000000000045e+00
2.952730999999999995e+00
-2.476450999999999958e+00
-2.800514999999999866e+00
-2.015493000000000201e+00
2.884914999999999896e+00
-2.833631000000000011e+00
2.870530000000000026e+00
2.735660999999999898e+00
-2.439494999999999969e+00
3.081456999999999891e+00
2.443767999999999940e+00
2.889067999999999969e+00
-2.754528999999999783e+00
-2.790421999999999958e+00
-3.258433000000000135e+00
2.239301000000000208e+00
2.544331999999999816e+00
-2.271529999999999827e+00
-2.288841000000000125e+00
-2.456590999999999969e+00
-2.517058000000000018e+00
-2.880168999999999979e+00
-2.295411000000000090e+00
3.043203999999999798e+00
-2.892399000000000164e+00
2.500699000000000005e+00
-2.509246999999999783e+00
-2.088713999999999960e+00
-2.969482999999999873e+00
-2.565603999999999996e+00
3.081376000000000115e+00
-2.511232999999999826e+00
-2.679949999999999832e+00
-2.923243999999999954e+00
2.590768999999999878e+00
-2.618689999999999962e+00
-2.850940000000000030e+00
-3.108337999999999823e+00
2.300694000000000017e+00
-2.868228999999999917e+00
-2.865009000000000139e+00
1.988178999999999919e+00
-3.610714000000000201e+00
-3.287279999999999980e+00
2.466998999999999942e+00
-2.013956999999999997e+00
-3.041751999999999789e+00
2.596057000000000059e+00
-2.219151999999999791e+00
2.880856000000000083e+00
-2.334009000000000000e+00
-2.661557999999999868e+00
2.755058000000000007e+00
-3.247828000000000159e+00
-2.948621000000000159e+00
-2.286254000000000008e+00
-2.754267000000000021e+00
-2.354182999999999915e+00
-2.976986000000000132e+00
-2.964881999999999795e+00
-2.144681999999999977e+00
-3.026324999999999932e+00
-3.021412000000000209e+00
-2.764048999999999978e+00
2.716200000000000170e+00
-3.466784999999999783e+00
-3.046243000000000034e+00
2.330645000000000078e+00
-2.877317000000000125e+00
-2.532652999999999821e+00
-2.531857000000000024e+00
2.957721999999999962e+00
-2.383204000000000100e+00
-2.313432000000000155e+00
-2.733471999999999902e+00
-2.791093000000000046e+00
2.201735000000000220e+00
2.187772999999999968e+00
3.076712000000000113e+00
-1.943562999999999930e+00
3.304702999999999946e+00
-2.897908000000000150e+00
-3.107829999999999870e+00
-2.193740000000000023e+00
-2.526689000000000185e+00
-3.101195000000000146e+00
-2.786303000000000196e+00
2.769627999999999979e+00
2.253826000000000107e+00
2.370553000000000132e+00
-2.528134000000000103e+00
-3.157986999999999878e+00
-2.818535999999999930e+00
-2.130103000000000080e+00
-3.132206000000000046e+00
2.086371000000000198e+00
-2.904355999999999938e+00
-3.128521000000000107e+00
-2.044973999999999847e+00
-2.294277000000000122e+00
2.787793000000000188e+00
-2.957135000000000069e+00
-2.583568999999999782e+00
-2.988967999999999847e+00
-3.420951000000000075e+00
-2.024116999999999944e+00
2.829292000000000140e+00
-2.553433000000000064e+00
2.011286999999999825e+00
3.358880999999999784e+00
-2.420239000000000029e+00
2.461196999999999857e+00
-2.648543999999999787e+00
-2.841191999999999940e+00
-2.534768000000000132e+00
-2.544211999999999918e+00
3.072055000000000202e+00
2.097579999999999778e+00
2.975738000000000216e+00
-2.475800000000000001e+00
3.183796000000000070e+00
-2.208998999999999935e+00
-2.427906000000000120e+00
-3.129328000000000110e+00
-2.261382999999999921e+00
-2.853568000000000104e+00
-2.509808000000000039e+00
-2.180070000000000174e+00
-3.099292000000000158e+00
-2.588690999999999853e+00
-2.888949000000000211e+00
2.669795000000000140e+00
-2.485971999999999849e+00
2.338773000000000213e+00
-2.518676000000000137e+00
2.877127999999999908e+00
1.836243999999999987e+00
2.266430000000000167e+00
-1.971711999999999909e+00
2.904523000000000188e+00
-2.086187999999999931e+00
-2.395026999999999795e+00
-3.277895000000000003e+00
2.442623000000000211e+00
3.113430000000000142e+00
2.422728999999999910e+00
2.315490000000000048e+00
2.824129999999999807e+00
2.626090000000000035e+00
3.335952999999999946e+00
2.951652999999999860e+00
2.486117999999999828e+00
2.796517999999999837e+00
2.863239999999999785e+00
3.248483999999999927e+00
2.383471000000000117e+00
2.692299000000000220e+00
2.247844000000000175e+00
3.307977999999999863e+00
2.623653000000000013e+00
2.416367000000000154e+00
-3.370845000000000091e+00
2.661742999999999970e+00
3.120903999999999900e+00
2.889330999999999872e+00
2.745467999999999797e+00
-2.654228999999999949e+00
2.690078999999999887e+00
2.836104000000000180e+00
3.509926000000000101e+00
2.442756999999999845e+00
3.019973999999999936e+00
3.035404000000000213e+00
2.816361000000000114e+00
2.355691999999999897e+00
2.818506000000000178e+00
2.708864999999999856e+00
2.948793999999999915e+00
2.478302999999999923e+00
2.039829000000000114e+00
-3.152261000000000202e+00
2.742612999999999968e+00
3.772688000000000041e+00
3.184934000000000154e+00
2.188711000000000073e+00
3.295576000000000061e+00
2.796043000000000056e+00
2.806757999999999864e+00
3.247504000000000168e+00
2.535620000000000207e+00
2.905269000000000101e+00
2.875668000000000113e+00
2.989034000000000191e+00
2.631466999999999778e+00
2.257073000000000107e+00
3.097233999999999821e+00
2.667260999999999882e+00
-2.198306999999999789e+00
2.502807999999999922e+00
-3.060029999999999806e+00
2.520332999999999934e+00
3.027012000000000036e+00
2.296626999999999974e+00
1.994124000000000008e+00
3.149957999999999814e+00
2.769235000000000113e+00
2.671282000000000156e+00
2.927195999999999909e+00
2.538222000000000200e+00
3.319825999999999944e+00
3.231025999999999954e+00
3.003703999999999930e+00
2.342150000000000176e+00
2.801247000000000043e+00
2.855666999999999955e+00
2.876205000000000123e+00
2.536486000000000018e+00
2.594470999999999972e+00
2.735015000000000196e+00
-2.228272000000000030e+00
3.204921000000000131e+00
2.165893000000000068e+00
2.522024000000000044e+00
-2.633786999999999878e+00
-2.561345000000000205e+00
-2.639346999999999888e+00
2.431569000000000091e+00
-2.606958000000000109e+00
2.880606000000000222e+00
-2.391474999999999795e+00
3.269213000000000147e+00
2.213687000000000182e+00
2.568246999999999947e+00
2.774617999999999807e+00
-3.104064000000000156e+00
2.944767999999999830e+00
-2.397660999999999820e+00
3.374073000000000100e+00
-2.376619999999999955e+00
2.965835999999999917e+00
-2.930034000000000027e+00
-3.490187000000000150e+00
-4.283051999999999637e+00
3.458781999999999801e+00
2.950534999999999908e+00
-3.441054999999999975e+00
2.649929000000000201e+00
-3.412269000000000219e+00
-3.443604999999999805e+00
3.544236000000000164e+00
-3.088665000000000216e+00
3.313598999999999961e+00
-2.569688000000000194e+00
3.149929999999999897e+00
2.573255000000000070e+00
2.110233000000000025e+00
2.945962000000000192e+00
-2.265623999999999860e+00
3.311681000000000097e+00
2.735860999999999876e+00
2.551388000000000211e+00
-2.629893000000000036e+00
-2.492987999999999982e+00
2.602984999999999882e+00
2.735704999999999831e+00
2.302381000000000011e+00
-2.995166000000000217e+00
-2.221926999999999985e+00
3.379033999999999871e+00
2.013825999999999894e+00
2.541290000000000049e+00
2.575225999999999793e+00
-3.069126999999999938e+00
-2.954876000000000058e+00
1.974062999999999901e+00
-3.046621000000000024e+00
-2.488827000000000123e+00
-2.850678999999999963e+00
2.358375000000000110e+00
2.299898999999999916e+00
-3.194799999999999862e+00
-2.713605999999999963e+00
2.712895000000000056e+00
3.033743999999999996e+00
2.204342000000000024e+00
-3.232898000000000049e+00
-2.439893999999999785e+00
2.938203999999999816e+00
-2.378722999999999921e+00
-2.400422999999999973e+00
2.696830999999999978e+00
-3.018388999999999989e+00
-2.580734000000000083e+00
-2.138500000000000068e+00
-2.893380000000000063e+00
-2.377714000000000105e+00
-3.119327000000000183e+00
-2.514050000000000118e+00
-2.317670999999999815e+00
-2.817381999999999831e+00
-2.929956999999999923e+00
2.581144000000000105e+00
2.821120000000000072e+00
-2.267024999999999846e+00
2.722458000000000045e+00
-2.290818999999999939e+00
-2.806081999999999965e+00
-2.070555999999999841e+00
-2.470438000000000134e+00
-2.524153000000000091e+00
-3.103887999999999980e+00
2.994708999999999843e+00
-2.192241000000000106e+00
2.596052999999999944e+00
2.389745000000000008e+00
2.839713000000000154e+00
2.682995000000000019e+00
2.974765000000000104e+00
3.230043999999999915e+00
2.589433000000000096e+00
2.512792000000000137e+00
2.678449000000000080e+00
2.079406999999999783e+00
3.363166999999999796e+00
2.312910000000000021e+00
2.782354000000000216e+00
-2.318357999999999919e+00
-2.412409999999999943e+00
2.729807999999999790e+00
-2.980180999999999969e+00
-3.137462999999999891e+00
-2.216832000000000136e+00
2.621528000000000080e+00
2.709372999999999809e+00
3.328100000000000058e+00
2.907718000000000025e+00
2.760705000000000187e+00
-2.502651999999999877e+00
2.305740999999999818e+00
2.015168000000000070e+00
-2.684397000000000144e+00
2.269693999999999878e+00
2.833311000000000135e+00
-2.284772999999999943e+00
2.976224000000000203e+00
2.691841999999999846e+00
2.646688999999999847e+00
3.016684999999999839e+00
3.342035999999999785e+00
3.916136999999999979e+00
-2.399847999999999981e+00
2.721324000000000076e+00
2.566307000000000116e+00
2.632941999999999894e+00
3.150155999999999956e+00
2.524732000000000198e+00
2.420357000000000092e+00
2.692649999999999988e+00
3.712505999999999862e+00
4.069878000000000107e+00
2.122091000000000172e+00
3.025968999999999909e+00
2.089323999999999959e+00
3.099099999999999966e+00
2.628064999999999873e+00
2.412533999999999956e+00
4.036459999999999937e+00
-2.880428000000000210e+00
3.124838000000000005e+00
2.156899000000000122e+00
3.075318000000000218e+00
2.320537999999999990e+00
2.887169999999999792e+00
3.082444999999999879e+00
2.175915999999999961e+00
2.647187000000000179e+00
2.506422000000000150e+00
3.504326999999999970e+00
2.478403000000000134e+00
-2.410426999999999875e+00
2.810630000000000184e+00
2.371039999999999814e+00
-3.007499000000000144e+00
-2.486545000000000005e+00
2.406449999999999978e+00
-2.712858000000000214e+00
-2.541653999999999858e+00
-2.874549000000000021e+00
-2.725316999999999990e+00
-2.209861000000000075e+00
-2.439849000000000157e+00
-2.975690000000000168e+00
3.031582999999999917e+00
-2.604964999999999975e+00
-2.648683000000000121e+00
-2.712407999999999930e+00
2.376088999999999896e+00
-2.512036000000000158e+00
-2.695406000000000191e+00
-2.745432999999999790e+00
-2.434537000000000173e+00
2.909886000000000195e+00
-2.645989999999999842e+00
-2.137938999999999812e+00
-2.685309000000000168e+00
-3.201462999999999948e+00
-2.997333999999999943e+00
-2.420046000000000141e+00
2.527823999999999849e+00
-2.612884000000000206e+00
-3.109742999999999924e+00
3.011344999999999938e+00
-2.708150999999999975e+00
-2.612620000000000164e+00
-3.037929000000000102e+00
-2.619785999999999948e+00
-2.614329999999999821e+00
-2.649446000000000190e+00
-2.373616000000000170e+00
-2.628902000000000072e+00
-2.992804000000000020e+00
-2.839637000000000189e+00
-2.280930999999999820e+00
3.108302999999999816e+00
-3.023572000000000148e+00
-3.117726999999999915e+00
-3.181845000000000034e+00
-2.323500000000000121e+00
2.563940999999999804e+00
-2.873625999999999792e+00
3.196765000000000079e+00
-2.712022000000000155e+00
-2.197811999999999877e+00
-2.845898000000000039e+00
-2.583867999999999832e+00
1.911313000000000040e+00
-3.014943999999999846e+00
-3.002860000000000085e+00
-1.891713999999999896e+00
2.747457999999999956e+00
2.810433999999999877e+00
-2.005437000000000136e+00
2.391367999999999938e+00
-2.772492000000000179e+00
-2.958347999999999978e+00
2.212849999999999984e+00
-3.221929999999999961e+00
-2.933600000000000207e+00
-2.262614999999999821e+00
-3.335116000000000192e+00
-2.381828000000000056e+00
-2.570145999999999820e+00
-3.168315999999999910e+00
2.586530000000000218e+00
2.262223000000000095e+00
-3.015413999999999817e+00
2.925821000000000005e+00
-1.986542000000000030e+00
-2.710227999999999859e+00
-2.430485000000000007e+00
2.496128000000000124e+00
3.337466000000000044e+00
-2.721521000000000079e+00
-3.190625999999999962e+00
2.546190999999999871e+00
-2.835380999999999929e+00
-2.888806999999999903e+00
-3.175520000000000120e+00
-3.175629999999999953e+00
-2.402353000000000183e+00
-2.356656000000000084e+00
2.761778000000000066e+00
2.185106999999999911e+00
-2.226520999999999972e+00
-2.981104999999999894e+00
-2.911379000000000161e+00
2.542098000000000191e+00
-3.229677999999999827e+00
-2.696315999999999935e+00
-2.255602999999999803e+00
2.903748999999999914e+00
-2.862528999999999879e+00
-3.703214000000000006e+00
-2.725817000000000156e+00
-2.601806999999999981e+00
-3.026721000000000217e+00
-3.230147999999999797e+00
-3.162498999999999949e+00
-2.800053000000000125e+00
-2.160349000000000075e+00
2.968729000000000173e+00
2.409657999999999856e+00
-2.182582000000000022e+00
-2.602294000000000107e+00
-2.706601000000000035e+00
2.136353999999999864e+00
-2.893556999999999935e+00
2.840770000000000017e+00
-2.447102000000000110e+00
3.410213999999999857e+00
-3.068493999999999833e+00
-3.271882999999999875e+00
-2.898448000000000135e+00
2.335627000000000120e+00
2.804460999999999871e+00
-2.544404999999999806e+00
3.258537000000000017e+00
-2.365032999999999941e+00
2.622866000000000142e+00
3.323516000000000137e+00
-2.352301000000000197e+00
2.684696999999999889e+00
-2.230272999999999950e+00
2.516170999999999935e+00
2.043280999999999903e+00
-2.783446000000000087e+00
2.937246000000000024e+00
2.094491000000000103e+00
2.931573000000000206e+00
-3.154814000000000007e+00
-3.306475999999999971e+00
-2.451456999999999997e+00
2.296289999999999942e+00
3.066854999999999887e+00
-2.488078999999999930e+00
3.629217000000000137e+00
-2.118996999999999797e+00
2.317502000000000173e+00
2.467935000000000212e+00
-3.022359999999999935e+00
-2.999394000000000116e+00
-2.839176999999999840e+00
-2.748941999999999997e+00
2.152524000000000104e+00
-3.018872000000000000e+00
-2.780386000000000024e+00
-2.393222999999999878e+00
2.316859000000000002e+00
-2.140292999999999779e+00
2.100716999999999945e+00
2.587488000000000010e+00
-2.965933000000000153e+00
3.013037000000000187e+00
-2.313251000000000168e+00
3.058643000000000001e+00
2.554178999999999977e+00
2.638641999999999932e+00
2.583032000000000217e+00
-2.729608999999999952e+00
2.791190999999999978e+00
-2.529212999999999933e+00
-2.976646000000000125e+00
2.131095999999999879e+00
3.150240000000000151e+00
3.050295000000000201e+00
2.247958999999999818e+00
-2.597011000000000180e+00
-2.738977999999999913e+00
-3.121967000000000159e+00
-2.747062000000000115e+00
-3.207068000000000030e+00
-2.783447999999999922e+00
2.219389000000000056e+00
-3.130389000000000088e+00
-2.827031999999999989e+00
-2.535734999999999850e+00
-2.825251999999999875e+00
-2.529228999999999949e+00
2.253436999999999912e+00
2.232042999999999999e+00
-2.632629000000000108e+00
2.106170000000000098e+00
-2.933758999999999784e+00
-2.607909999999999950e+00
-1.954892999999999992e+00
2.551524000000000125e+00
-2.583058999999999994e+00
-2.434016000000000179e+00
2.613577999999999957e+00
-2.513006999999999991e+00
-3.130682999999999883e+00
2.629506000000000121e+00
3.267168999999999990e+00
-3.196307000000000009e+00
-2.530571999999999822e+00
-2.961319000000000035e+00
-2.398782000000000192e+00
-2.418334999999999901e+00
-2.786923999999999957e+00
2.631692000000000142e+00
-2.459953000000000056e+00
2.566446000000000005e+00
2.942213999999999885e+00
-2.439386999999999972e+00
-2.091577000000000019e+00
-3.137757000000000129e+00
-3.122250000000000192e+00
-2.297018000000000004e+00
-2.292459000000000024e+00
-3.168922999999999934e+00
2.159367000000000036e+00
-3.290564999999999962e+00
-3.236477999999999966e+00
-2.570016999999999996e+00
2.528897000000000173e+00
-2.764892000000000127e+00
-2.922194000000000180e+00
-2.565192999999999834e+00
2.808403999999999900e+00
-2.789118999999999904e+00
-2.552125000000000199e+00
3.009246000000000087e+00
-2.891669999999999963e+00
-2.594818000000000069e+00
-2.944439000000000028e+00
-3.083521999999999874e+00
-2.623761000000000010e+00
-2.697188999999999837e+00
2.905809999999999782e+00
-3.053853999999999846e+00
3.118187999999999960e+00
2.568658999999999804e+00
-2.290243999999999946e+00
3.193684000000000189e+00
-2.829744999999999955e+00
3.436312000000000033e+00
-2.318502000000000063e+00
3.043442000000000203e+00
2.572969000000000062e+00
2.843837999999999866e+00
3.343517999999999990e+00
2.163180999999999798e+00
2.753804999999999836e+00
2.156057000000000112e+00
3.029687000000000019e+00
2.305346999999999813e+00
-2.123521000000000214e+00
3.020113999999999965e+00
2.314865999999999868e+00
3.120112999999999914e+00
2.695551000000000030e+00
2.533834999999999837e+00
2.975692000000000004e+00
2.146539999999999893e+00
3.095126000000000044e+00
3.694701999999999931e+00
3.519118999999999886e+00
-2.646729000000000109e+00
3.049157999999999813e+00
3.016833999999999794e+00
2.483188000000000173e+00
2.646700000000000053e+00
-2.397543999999999897e+00
2.989902999999999977e+00
2.474241000000000135e+00
-2.326248000000000093e+00
2.855732999999999855e+00
-2.215136000000000216e+00
2.748136000000000134e+00
2.535245999999999889e+00
2.599880000000000191e+00
2.734493000000000062e+00
-2.224714000000000080e+00
2.496982000000000035e+00
3.175354000000000010e+00
2.677560999999999858e+00
2.847761999999999905e+00
2.252603999999999829e+00
3.368707999999999814e+00
2.153458999999999790e+00
2.208806000000000047e+00
-2.649322000000000177e+00
2.934757999999999978e+00
3.021964999999999790e+00
1.976650000000000018e+00
2.885372999999999966e+00
-2.365492999999999846e+00
-3.106484000000000023e+00
-2.236006000000000160e+00
2.742906000000000066e+00
2.572392999999999930e+00
-2.483960999999999864e+00
2.508742999999999945e+00
3.161919999999999842e+00
2.734741000000000088e+00
2.845676999999999790e+00
2.603550999999999949e+00
3.438070000000000181e+00
2.707231000000000165e+00
3.354356999999999811e+00
-2.627105999999999941e+00
2.678814000000000028e+00
2.845953999999999873e+00
-2.175009999999999888e+00
2.774385999999999797e+00
2.245572000000000124e+00
3.545230000000000103e+00
2.587947999999999915e+00
2.292721999999999927e+00
3.076913999999999927e+00
-2.500674000000000063e+00
-2.979140000000000121e+00
3.872971000000000164e+00
2.475610000000000088e+00
3.130742000000000136e+00
2.683613999999999944e+00
3.525703000000000031e+00
2.377404999999999990e+00
3.147869000000000028e+00
2.506559999999999899e+00
-2.742703000000000113e+00
2.634513999999999800e+00
-2.356634999999999813e+00
2.788156999999999996e+00
-2.076384000000000007e+00
3.277245999999999881e+00
2.686090000000000089e+00
2.724997000000000114e+00
3.334941999999999851e+00
-2.280235999999999930e+00
2.539705999999999797e+00
2.615438000000000152e+00
2.638726000000000127e+00
2.458991999999999845e+00
2.195228999999999875e+00
3.333654000000000117e+00
2.302058999999999855e+00
2.481704000000000132e+00
-2.590440000000000076e+00
-3.175351000000000035e+00
3.407585999999999782e+00
-2.253244000000000025e+00
2.793791000000000135e+00
-2.114465000000000039e+00
3.329190000000000094e+00
3.163108999999999948e+00
3.178153000000000006e+00
-2.423303000000000207e+00
2.851481000000000154e+00
-3.015948999999999991e+00
2.630266999999999911e+00
2.328768000000000171e+00
2.765118000000000187e+00
2.376408000000000076e+00
3.268734999999999946e+00
2.500903000000000098e+00
2.603492000000000139e+00
2.917129000000000083e+00
2.996646999999999839e+00
3.033933999999999909e+00
2.818614000000000175e+00
2.869013999999999953e+00
2.485384999999999955e+00
2.727666999999999842e+00
3.099200000000000177e+00
2.359414999999999818e+00
2.764782999999999991e+00
-2.962010999999999949e+00
3.770011999999999919e+00
2.940326999999999913e+00
2.554196000000000133e+00
-2.708972000000000158e+00
2.265906999999999893e+00
3.457621000000000056e+00
3.082803000000000182e+00
-2.327266999999999975e+00
-2.646846000000000032e+00
-3.266386999999999929e+00
-2.357078000000000007e+00
-1.896414999999999962e+00
2.561242000000000019e+00
-2.489017000000000035e+00
2.990744999999999987e+00
2.519385000000000208e+00
2.425229999999999997e+00
3.309928999999999899e+00
2.581339999999999968e+00
3.788667999999999925e+00
2.870769999999999822e+00
2.794458000000000109e+00
2.813054999999999861e+00
2.642354000000000092e+00
3.746175000000000033e+00
2.308040000000000092e+00
2.774267000000000039e+00
3.025970000000000049e+00
3.997392000000000056e+00
3.324211000000000027e+00
2.455493999999999843e+00
2.304609999999999825e+00
2.339014000000000149e+00
-3.210347000000000062e+00
2.951929999999999943e+00
3.171372999999999998e+00
-2.804485000000000117e+00
-2.102627000000000024e+00
2.853737999999999886e+00
2.847229000000000010e+00
2.609052000000000149e+00
2.744549999999999823e+00
2.451099999999999834e+00
3.682618000000000169e+00
2.799949999999999939e+00
2.732089999999999907e+00
-2.542534999999999989e+00
2.931953000000000031e+00
2.714233999999999813e+00
1.890322000000000058e+00
2.074361000000000121e+00
1.874381999999999993e+00
2.738961000000000201e+00
3.151937000000000211e+00
2.696629999999999860e+00
-2.558295000000000208e+00
-2.542689000000000199e+00
-3.142081999999999820e+00
2.759491999999999834e+00
-2.898871000000000198e+00
2.619102999999999959e+00
-2.162009999999999987e+00
-3.316289999999999960e+00
2.770760999999999807e+00
-2.532408999999999910e+00
-3.714402000000000204e+00
-1.958471999999999991e+00
2.196420999999999957e+00
-3.173909000000000091e+00
-2.761219999999999786e+00
-1.986458999999999975e+00
2.549456999999999862e+00
2.932967999999999797e+00
-2.321289000000000158e+00
2.847172000000000036e+00
-2.445838000000000179e+00
-3.043867999999999796e+00
-2.183983000000000008e+00
-2.862861999999999796e+00
-3.145294999999999952e+00
-2.029239000000000015e+00
3.373482999999999787e+00
-2.616478999999999999e+00
-2.115673000000000137e+00
-3.036103000000000218e+00
-3.144897999999999971e+00
-2.562698999999999838e+00
-2.331749999999999989e+00
-3.250046999999999908e+00
-2.499092999999999787e+00
-3.183730999999999867e+00
-2.927677000000000085e+00
-2.677661000000000069e+00
2.600643999999999956e+00
-2.966975999999999836e+00
2.609668999999999794e+00
2.205738999999999894e+00
3.153802999999999912e+00
2.864095999999999975e+00
2.194678999999999824e+00
3.188647000000000009e+00
2.367703999999999809e+00
2.398257000000000083e+00
3.143501000000000101e+00
2.883274000000000115e+00
3.031684999999999963e+00
2.795487000000000055e+00
2.515718999999999816e+00
-2.704140000000000210e+00
-3.239069000000000198e+00
3.320730999999999877e+00
-2.824783000000000044e+00
2.617675999999999892e+00
2.718482999999999983e+00
-2.975861000000000089e+00
2.414689999999999781e+00
-2.819446999999999814e+00
-2.965936000000000128e+00
-2.032172000000000089e+00
2.962758000000000003e+00
2.658777000000000168e+00
2.742862999999999829e+00
2.628362999999999783e+00
-3.346200000000000063e+00
2.657462000000000213e+00
2.519477000000000189e+00
-2.797870000000000079e+00
-2.760089999999999932e+00
-3.018648000000000220e+00
-3.589526999999999912e+00
-2.365612000000000048e+00
-3.332412999999999847e+00
-2.324403000000000219e+00
-2.549199999999999910e+00
2.464695999999999998e+00
-2.804857999999999851e+00
-2.623108000000000217e+00
2.214247999999999994e+00
-3.274951000000000167e+00
2.389342000000000077e+00
2.299494000000000149e+00
2.921329000000000065e+00
-3.068693000000000115e+00
2.893698000000000103e+00
-2.996103999999999878e+00
-3.158433000000000046e+00
-2.806831999999999994e+00
-3.380656999999999801e+00
-3.058402000000000065e+00
2.323747000000000007e+00
2.414765000000000050e+00
2.352492999999999945e+00
2.395888999999999935e+00
2.531117000000000061e+00
-2.682367000000000168e+00
2.604169000000000178e+00
2.070267999999999997e+00
2.836091000000000140e+00
2.836343999999999976e+00
2.208200000000000163e+00
3.316124999999999989e+00
2.563606000000000051e+00
3.382356000000000140e+00
-2.565970000000000084e+00
2.819163000000000086e+00
2.700467000000000173e+00
3.020275999999999961e+00
2.994057999999999886e+00
2.818748999999999949e+00
3.244753000000000220e+00
2.461749000000000187e+00
2.557618000000000169e+00
2.918787000000000020e+00
2.598660999999999888e+00
2.631276000000000170e+00
2.801849999999999952e+00
3.053112000000000048e+00
2.554072000000000120e+00
2.981465000000000032e+00
2.884504000000000179e+00
-2.461456000000000088e+00
-2.773705000000000087e+00
2.639883999999999897e+00
-2.912462000000000106e+00
-2.965041999999999955e+00
2.783818000000000126e+00
3.031588999999999867e+00
2.575788000000000189e+00
2.728587000000000096e+00
2.996649999999999814e+00
2.549119000000000135e+00
2.750094999999999956e+00
2.819104999999999972e+00
2.789592999999999989e+00
2.782669999999999977e+00
3.125169999999999781e+00
2.563064999999999927e+00
2.889028000000000151e+00
3.254534000000000038e+00
-2.627034000000000091e+00
-3.112928000000000139e+00
2.552125000000000199e+00
-3.152048000000000183e+00
-2.757985999999999827e+00
2.790297999999999945e+00
3.191181999999999963e+00
2.377251999999999921e+00
2.687317000000000178e+00
2.549595000000000056e+00
2.279748999999999803e+00
2.794049999999999923e+00
2.018575999999999926e+00
2.911389999999999922e+00
2.878035000000000121e+00
3.067229999999999901e+00
2.480792000000000108e+00
2.515264999999999862e+00
2.451070000000000082e+00
-2.443417999999999868e+00
2.885972000000000204e+00
2.709799999999999986e+00
-2.897680999999999951e+00
-3.125046000000000213e+00
2.333701000000000025e+00
3.446555000000000035e+00
2.485243000000000091e+00
-2.560290999999999872e+00
2.724042999999999992e+00
-2.304739999999999789e+00
2.829854000000000092e+00
-2.568814999999999849e+00
2.803322999999999787e+00
2.500035000000000007e+00
2.669598000000000138e+00
2.789286999999999850e+00
2.264607999999999954e+00
2.737448999999999799e+00
-2.590415000000000134e+00
-3.002200999999999897e+00
2.244867000000000168e+00
-2.537841999999999931e+00
-3.104546000000000028e+00
2.354058999999999902e+00
2.944834000000000174e+00
2.807567000000000146e+00
2.362718000000000096e+00
2.389530999999999850e+00
2.499702999999999786e+00
3.255447999999999897e+00
2.453615000000000101e+00
2.873625999999999792e+00
2.692971000000000004e+00
2.528812999999999978e+00
2.809228000000000058e+00
2.556083000000000105e+00
2.406388999999999889e+00
-2.426299999999999901e+00
2.876942000000000110e+00
2.407777999999999974e+00
2.502292999999999878e+00
-2.948981999999999992e+00
2.760301999999999811e+00
3.107025000000000148e+00
2.744558000000000053e+00
-3.695507999999999793e+00
3.885758000000000045e+00
3.543648000000000131e+00
3.232226999999999961e+00
-3.397838999999999832e+00
3.485897000000000023e+00
-4.175825999999999816e+00
3.806737000000000037e+00
4.294858999999999760e+00
3.283300000000000107e+00
2.541776000000000035e+00
-3.349098999999999826e+00
3.071188999999999947e+00
-2.436017000000000099e+00
-3.038778999999999897e+00
2.820425000000000182e+00
3.041329000000000171e+00
3.545535000000000103e+00
2.925771000000000122e+00
-2.821404999999999941e+00
-3.195489999999999942e+00
2.469330999999999943e+00
-2.479153000000000162e+00
-2.504211000000000187e+00
3.043241999999999781e+00
-2.796713000000000005e+00
2.897254999999999914e+00
3.592168000000000028e+00
-2.252224000000000004e+00
2.722299000000000024e+00
2.489622999999999919e+00
-3.612658999999999843e+00
1.986204000000000081e+00
-2.171698999999999824e+00
-2.802287000000000194e+00
-2.490759000000000167e+00
-2.945930000000000160e+00
2.822455000000000158e+00
3.205137000000000125e+00
-3.855914999999999981e+00
2.639536000000000104e+00
2.277626999999999846e+00
-2.365584000000000131e+00
3.187802000000000024e+00
-2.328247999999999873e+00
-2.304698000000000135e+00
2.686243999999999854e+00
-2.361193000000000097e+00
-2.936545999999999879e+00
-2.695603999999999889e+00
-3.375446000000000168e+00
2.268686000000000202e+00
-2.158513000000000126e+00
-2.838443999999999967e+00
-2.711228999999999889e+00
-2.809956000000000120e+00
2.312120000000000175e+00
2.891983000000000192e+00
-3.620889000000000024e+00
-2.356972999999999985e+00
-2.474759999999999849e+00
-2.592204999999999870e+00
2.717976000000000170e+00
-2.440294999999999881e+00
2.411821999999999910e+00
-2.632801000000000169e+00
2.163386000000000031e+00
2.154735000000000067e+00
-2.915290999999999855e+00
-3.087045999999999957e+00
-3.349693999999999949e+00
-2.205900999999999890e+00
2.416811000000000043e+00
-2.168966999999999867e+00
3.033507999999999871e+00
-2.225290000000000212e+00
-2.556983999999999924e+00
2.624477999999999867e+00
-3.121871000000000063e+00
2.482279999999999820e+00
-3.501024999999999832e+00
2.533729999999999816e+00
-2.441589000000000009e+00
-2.712384999999999824e+00
3.063804000000000194e+00
-1.812592999999999899e+00
2.265131999999999923e+00
-2.395094999999999974e+00
2.868005999999999833e+00
2.360090000000000021e+00
-2.343398000000000092e+00
2.999692000000000025e+00
2.488973999999999798e+00
2.752933000000000074e+00
-2.476551000000000169e+00
-2.440895999999999955e+00
-2.608605999999999980e+00
-2.439982000000000095e+00
-2.512793999999999972e+00
-3.313210999999999906e+00
2.733279000000000014e+00
-2.283056000000000196e+00
-2.976535000000000153e+00
3.284872000000000014e+00
-2.643530999999999853e+00
-2.087308000000000163e+00
-2.602773000000000003e+00
-2.843850000000000211e+00
-2.346292000000000044e+00
-2.230223000000000066e+00
2.603476999999999819e+00
-2.606431999999999860e+00
3.028776000000000135e+00
-2.675450999999999802e+00
-2.391411000000000175e+00
2.871879999999999988e+00
-2.648597000000000090e+00
2.695936999999999806e+00
2.437713000000000019e+00
2.655844000000000094e+00
-2.492023999999999795e+00
2.382575000000000109e+00
3.406562000000000090e+00
-2.286308000000000007e+00
2.243727999999999945e+00
-2.798620000000000108e+00
3.336457999999999924e+00
-2.437898999999999816e+00
-2.294179999999999886e+00
2.571940000000000115e+00
-2.201283999999999796e+00
3.311134000000000022e+00
-2.618182000000000009e+00
-2.477895000000000181e+00
-2.830890000000000128e+00
-2.263484000000000052e+00
-2.048646999999999885e+00
-2.230217000000000116e+00
2.661436000000000135e+00
-2.570145000000000124e+00
2.886750999999999845e+00
3.526374999999999815e+00
-2.313877000000000184e+00
2.848670999999999953e+00
2.248502999999999918e+00
3.533992000000000022e+00
2.477689999999999948e+00
2.205922000000000160e+00
2.900859000000000076e+00
2.119206999999999841e+00
3.431404000000000121e+00
2.581109000000000098e+00
2.106088000000000182e+00
2.683428000000000146e+00
2.602092999999999989e+00
3.341667000000000165e+00
2.329241000000000117e+00
2.896749999999999936e+00
-2.541405999999999832e+00
2.956446000000000129e+00
3.742598000000000091e+00
-2.329442999999999930e+00
2.624706999999999901e+00
-2.189385999999999832e+00
3.139533000000000129e+00
2.376968000000000192e+00
2.213808000000000220e+00
2.571419000000000121e+00
-2.232295999999999836e+00
3.361167000000000016e+00
2.207234000000000140e+00
-2.211419999999999941e+00
3.291494000000000142e+00
2.336644000000000165e+00
2.516023000000000120e+00
-2.577205999999999886e+00
2.591775999999999858e+00
2.489136999999999933e+00
2.765079000000000065e+00
3.574021000000000114e+00
2.505573000000000050e+00
2.886372000000000160e+00
2.285832999999999782e+00
2.528399999999999981e+00
2.659993000000000052e+00
-2.085482999999999976e+00
-2.741335999999999995e+00
2.428828999999999905e+00
3.224676999999999794e+00
2.535537000000000152e+00
-2.385082999999999842e+00
-2.449418999999999791e+00
-2.894308000000000103e+00
-2.560868000000000144e+00
2.414296999999999915e+00
-3.004376000000000158e+00
2.694526000000000199e+00
2.850169999999999870e+00
2.999715999999999827e+00
2.614072000000000173e+00
2.529313999999999840e+00
2.708781999999999801e+00
-2.961708999999999925e+00
3.009209999999999940e+00
-2.701874999999999805e+00
-3.387646999999999853e+00
2.048909000000000091e+00
3.524268999999999874e+00
3.262059999999999960e+00
2.438330999999999804e+00
-3.050459000000000032e+00
-2.306859000000000215e+00
-2.446927000000000074e+00
2.176403000000000088e+00
-3.026524999999999910e+00
-2.476666999999999952e+00
-2.371691000000000216e+00
3.567750000000000199e+00
-2.094165999999999972e+00
2.371300000000000185e+00
2.572257000000000016e+00
-3.098355999999999888e+00
3.125669999999999948e+00
2.510820999999999970e+00
-3.561373999999999818e+00
-2.380475000000000119e+00
-3.665767999999999915e+00
-2.867754999999999832e+00
-2.572163000000000199e+00
-2.951973999999999876e+00
-2.737391999999999825e+00
-2.939888999999999974e+00
2.115472000000000019e+00
2.752415000000000056e+00
-2.797896000000000161e+00
-2.341842000000000201e+00
3.340936999999999824e+00
-2.513454999999999995e+00
-2.869022000000000183e+00
2.835090000000000110e+00
3.062825000000000131e+00
2.431872999999999951e+00
-2.426083999999999907e+00
-3.115422999999999831e+00
-2.858903000000000194e+00
-3.310904999999999987e+00
2.472268999999999828e+00
-2.472252000000000116e+00
-2.651619000000000170e+00
-2.927956000000000003e+00
-2.339497000000000160e+00
2.419589999999999907e+00
-3.131730000000000125e+00
2.480538999999999827e+00
-2.761191000000000173e+00
3.174418000000000184e+00
-2.617131999999999792e+00
-2.826337999999999795e+00
-2.592518999999999796e+00
-3.268225999999999853e+00
-2.615880000000000205e+00
-2.369969999999999910e+00
-2.923884999999999845e+00
-2.532160999999999884e+00
3.212556000000000189e+00
-2.768320999999999810e+00
-2.721878999999999937e+00
-2.519146999999999803e+00
-2.498310000000000031e+00
-2.403521000000000019e+00
3.048824999999999896e+00
-3.036268000000000189e+00
-2.346277999999999864e+00
-2.428402999999999867e+00
3.282649000000000150e+00
-2.570113999999999788e+00
-2.728181000000000189e+00
-2.455070000000000086e+00
-3.474219000000000168e+00
-2.997685999999999851e+00
-2.712816000000000116e+00
-2.920344000000000051e+00
-2.792234000000000105e+00
-2.890232999999999830e+00
-2.892361999999999878e+00
-2.468576000000000104e+00
-2.519562000000000079e+00
-2.737337999999999827e+00
-2.885972000000000204e+00
-2.438556999999999864e+00
-3.432474000000000025e+00
-3.195799000000000056e+00
-2.318305000000000060e+00
-3.301289999999999836e+00
-2.621967000000000159e+00
-2.697798000000000140e+00
3.244171999999999834e+00
-2.176902999999999810e+00
2.798446000000000211e+00
-2.947274999999999867e+00
-2.793858999999999870e+00
-2.345511999999999819e+00
2.314897999999999900e+00
2.585383999999999904e+00
-2.397289999999999921e+00
-3.248209999999999820e+00
-2.767539999999999889e+00
-3.963778000000000024e+00
2.848587000000000202e+00
-3.547690999999999928e+00
-3.040973000000000148e+00
-2.416955999999999882e+00
-3.228940999999999839e+00
-2.384854999999999947e+00
-2.258990999999999971e+00
-2.708908000000000094e+00
-3.644794999999999785e+00
-2.908929999999999794e+00
-2.580725999999999853e+00
-3.247481000000000062e+00
-3.163041999999999909e+00
-3.265378000000000114e+00
-2.712962999999999791e+00
-2.740508999999999862e+00
-3.019051000000000151e+00
-2.514032999999999962e+00
-2.867872999999999895e+00
-2.358846999999999916e+00
-2.480736999999999970e+00
-2.558767000000000014e+00
-2.391875999999999891e+00
2.948204000000000047e+00
-2.332368999999999915e+00
2.357140999999999931e+00
3.044742999999999977e+00
-4.001949999999999896e+00
-2.877098000000000155e+00
-2.580909999999999815e+00
-3.410753000000000146e+00
-2.844438999999999940e+00
-3.551502000000000159e+00
-2.529170999999999836e+00
-2.865588999999999942e+00
-2.947442000000000117e+00
-2.360462000000000060e+00
-2.974765999999999799e+00
2.805825000000000014e+00
-2.336180000000000145e+00
2.695612999999999815e+00
-2.683736999999999817e+00
2.875252000000000141e+00
-2.183389000000000024e+00
-2.261051999999999840e+00
2.687317999999999873e+00
3.152141999999999999e+00
3.100735999999999937e+00
-2.438600000000000101e+00
-2.696283000000000207e+00
-2.543905999999999779e+00
-3.527184999999999793e+00
2.943061999999999845e+00
-2.610214000000000034e+00
-3.164746000000000059e+00
-2.683958000000000066e+00
-2.521555999999999909e+00
3.447512000000000132e+00
-2.302923999999999971e+00
3.343789000000000122e+00
2.350779999999999870e+00
3.186723000000000194e+00
2.372055000000000025e+00
2.639944999999999986e+00
2.617347000000000090e+00
2.883957000000000104e+00
2.742814000000000085e+00
2.497161999999999882e+00
2.827707000000000193e+00
2.821603000000000083e+00
2.521719000000000044e+00
3.117160999999999849e+00
2.493625999999999898e+00
-2.992539999999999978e+00
2.440119000000000149e+00
2.945786000000000016e+00
3.815494000000000163e+00
2.827427999999999830e+00
3.031222999999999779e+00
2.570215000000000138e+00
2.977116999999999791e+00
2.632763000000000186e+00
2.500824999999999854e+00
2.910089999999999844e+00
-2.641881999999999842e+00
2.553104999999999958e+00
2.284590000000000121e+00
2.476716000000000140e+00
2.833463000000000065e+00
-3.218265000000000153e+00
-2.693780999999999981e+00
2.603578000000000170e+00
-3.067865999999999982e+00
-2.334471000000000185e+00
2.606958000000000109e+00
2.813346000000000124e+00
-2.285430999999999990e+00
2.886626999999999832e+00
-2.187723000000000084e+00
2.651663000000000103e+00
-2.244181000000000203e+00
2.652938999999999936e+00
-2.857972999999999875e+00
-2.637103000000000197e+00
3.234898999999999969e+00
-2.412246999999999808e+00
2.614386999999999794e+00
-2.902947000000000166e+00
2.925276000000000209e+00
-2.794618999999999964e+00
-2.451597000000000026e+00
-3.486250000000000071e+00
-2.538431999999999800e+00
-2.464536999999999978e+00
3.452979000000000021e+00
-2.391538999999999859e+00
2.873253000000000057e+00
-2.661910000000000220e+00
2.550063000000000191e+00
2.459141999999999939e+00
2.905037999999999787e+00
2.815634000000000192e+00
2.813117999999999785e+00
3.647314999999999863e+00
2.753247000000000000e+00
2.664419000000000093e+00
-2.957577000000000123e+00
3.188721000000000139e+00
2.892593999999999888e+00
2.572322999999999915e+00
-2.504551000000000194e+00
2.530752000000000113e+00
-2.217858000000000107e+00
3.590113999999999805e+00
-2.569475000000000176e+00
2.756177000000000099e+00
-2.454305000000000181e+00
2.760477999999999987e+00
-2.149408999999999903e+00
2.661067000000000071e+00
2.649290000000000145e+00
-2.407618999999999954e+00
-2.865950000000000220e+00
3.022124999999999950e+00
2.682186000000000181e+00
-2.924042000000000030e+00
-2.204600000000000115e+00
2.783847000000000182e+00
-2.448704000000000214e+00
-2.709681999999999924e+00
-2.529469000000000189e+00
-2.287284000000000095e+00
-2.516372000000000053e+00
-2.535191000000000194e+00
-3.106427000000000049e+00
-2.561183000000000209e+00
2.519327999999999790e+00
-2.326216000000000061e+00
-2.241442999999999852e+00
2.809578000000000131e+00
-2.286677000000000071e+00
-2.719612000000000140e+00
-3.047048999999999896e+00
-2.853733000000000075e+00
-2.963150999999999868e+00
2.890845000000000109e+00
3.247469000000000161e+00
1.963767999999999958e+00
2.604405999999999999e+00
2.894252999999999965e+00
2.014091000000000076e+00
2.134225999999999956e+00
2.143406999999999840e+00
2.994968000000000075e+00
-2.398299999999999876e+00
2.738138000000000183e+00
2.534785999999999984e+00
2.066942000000000057e+00
-2.657522000000000162e+00
2.408418999999999865e+00
-2.949507000000000101e+00
2.754786000000000179e+00
-2.596442999999999834e+00
-2.988328999999999791e+00
-2.824031999999999876e+00
3.530645999999999951e+00
2.122357000000000049e+00
-2.726980000000000182e+00
-2.649772000000000016e+00
-2.635355999999999810e+00
-1.997405000000000097e+00
1.958563000000000054e+00
-2.713891999999999971e+00
-2.478289000000000186e+00
-3.074268000000000001e+00
-2.585242000000000040e+00
-2.265445999999999849e+00
2.754093999999999820e+00
-2.611591999999999913e+00
2.636861000000000121e+00
-3.124400000000000066e+00
-2.837397000000000169e+00
2.741007999999999889e+00
-2.347182999999999797e+00
3.591451000000000171e+00
-1.917453999999999992e+00
2.299075000000000202e+00
-3.106548999999999783e+00
-3.281156999999999879e+00
2.798437999999999981e+00
2.571452999999999989e+00
-3.134107000000000198e+00
-2.173537000000000052e+00
-3.290413000000000032e+00
2.722297999999999885e+00
-2.604245999999999839e+00
-2.361099999999999977e+00
-2.583509999999999973e+00
-2.943840999999999930e+00
2.339237999999999928e+00
-2.802369000000000110e+00
-3.166574000000000222e+00
-2.716467999999999883e+00
-3.222255000000000091e+00
2.340708999999999929e+00
-2.580938999999999872e+00
3.325543000000000138e+00
2.206751000000000129e+00
2.379239999999999799e+00
3.101154999999999884e+00
-3.416690000000000005e+00
-1.813255999999999979e+00
-3.340800999999999910e+00
2.865559000000000189e+00
-2.438565999999999789e+00
2.845162999999999887e+00
2.374442000000000164e+00
2.769871999999999890e+00
2.189017999999999908e+00
-2.447172000000000125e+00
-2.829091000000000022e+00
-2.708168000000000131e+00
3.135826999999999920e+00
2.924052999999999791e+00
-2.322709000000000135e+00
3.283202000000000176e+00
-2.357028000000000123e+00
2.618015000000000203e+00
3.249143000000000114e+00
-2.735400999999999971e+00
1.867034000000000082e+00
-2.953113000000000099e+00
3.051306999999999992e+00
-2.078907000000000060e+00
2.689572000000000074e+00
-2.151282000000000139e+00
-3.585660999999999987e+00
2.300731999999999999e+00
-2.784641000000000144e+00
2.463330000000000020e+00
-2.845120999999999789e+00
-3.070397999999999961e+00
-2.205414000000000208e+00
-2.421602000000000032e+00
-2.600136000000000003e+00
-3.636245999999999867e+00
-2.500039000000000122e+00
-2.237998999999999850e+00
-3.330484999999999918e+00
-2.301622000000000057e+00
-3.196089000000000180e+00
2.922594000000000136e+00
2.107930000000000081e+00
-3.191181999999999963e+00
-2.505402999999999825e+00
2.339061000000000057e+00
-2.403271000000000157e+00
-3.099626000000000214e+00
2.885158000000000111e+00
-2.276111999999999913e+00
3.222014999999999851e+00
2.484588000000000019e+00
-2.627874999999999961e+00
3.282010000000000094e+00
-3.811531000000000002e+00
-2.927303000000000210e+00
-2.472323999999999966e+00
-3.017403999999999975e+00
-2.483746000000000009e+00
-3.380209999999999937e+00
-3.098254999999999981e+00
2.608782999999999852e+00
-2.399382999999999821e+00
2.963001999999999914e+00
-3.438769999999999882e+00
-2.394429000000000141e+00
-2.858413000000000093e+00
-2.967623999999999818e+00
-2.368313999999999808e+00
-3.141696000000000044e+00
-2.685235000000000039e+00
-2.456860999999999962e+00
3.523372999999999866e+00
-2.352155999999999914e+00
-2.378014999999999990e+00
-2.973139999999999894e+00
-3.030066999999999844e+00
2.327395999999999798e+00
-3.200153999999999943e+00
-3.065167999999999893e+00
-2.237614000000000214e+00
2.479089999999999794e+00
2.215612000000000137e+00
-3.548490000000000144e+00
2.933958000000000066e+00
-2.678996999999999851e+00
-2.891627000000000169e+00
2.256479999999999819e+00
3.176385999999999932e+00
-2.524434999999999985e+00
-2.220823999999999909e+00
-2.459410000000000096e+00
-3.274150000000000116e+00
-2.531747999999999887e+00
-2.688137000000000221e+00
-3.164388999999999896e+00
-2.324428000000000161e+00
-3.248882000000000048e+00
3.043651000000000106e+00
2.305486000000000146e+00
2.441310999999999787e+00
-2.718100999999999878e+00
-3.083870999999999807e+00
2.919299000000000088e+00
-3.061420000000000030e+00
-3.062117999999999896e+00
-2.231879000000000168e+00
-3.360562999999999967e+00
2.750719000000000136e+00
-3.189395000000000202e+00
-2.508418999999999954e+00
-2.510971000000000064e+00
-3.060261999999999816e+00
-2.759431000000000189e+00
-2.972782000000000036e+00
2.351961000000000190e+00
-3.106840000000000046e+00
-3.311446999999999807e+00
-2.155739000000000072e+00
-2.904781999999999975e+00
-2.677885999999999989e+00
-3.298729999999999940e+00
2.802528999999999826e+00
-2.498088000000000086e+00
-3.319507000000000208e+00
-2.598265000000000047e+00
-3.438766999999999907e+00
-2.852003999999999984e+00
-2.285696000000000172e+00
-2.864691000000000098e+00
-2.177687000000000150e+00
-2.443016000000000076e+00
2.626729000000000092e+00
-2.899973999999999830e+00
2.464164999999999939e+00
-2.754195000000000171e+00
-3.229175000000000129e+00
2.581681000000000115e+00
3.092849999999999877e+00
2.307157000000000124e+00
-3.073313000000000184e+00
3.312704000000000093e+00
2.327668000000000070e+00
-2.921171999999999880e+00
2.227421000000000095e+00
3.480928000000000022e+00
2.456069999999999975e+00
2.742342999999999975e+00
2.743542999999999843e+00
2.177827999999999875e+00
2.753394999999999815e+00
2.450636999999999954e+00
2.672543999999999809e+00
-2.592621999999999982e+00
-2.938387000000000082e+00
2.527556999999999832e+00
2.506203999999999876e+00
3.262375000000000025e+00
-2.362874999999999837e+00
-4.079790000000000028e+00
2.915201999999999849e+00
-2.621300999999999881e+00
-3.153423999999999783e+00
-2.306620000000000115e+00
-3.134703000000000017e+00
-2.475330000000000030e+00
2.934912000000000187e+00
-2.919808999999999877e+00
-2.493377999999999872e+00
2.276688000000000045e+00
-2.426781000000000077e+00
2.533557000000000059e+00
-2.743104999999999905e+00
-2.596144999999999925e+00
-3.026851000000000180e+00
-2.364889999999999937e+00
2.893670000000000186e+00
2.166834999999999845e+00
-4.082576000000000427e+00
2.555451999999999835e+00
-2.614008000000000109e+00
-2.963713999999999960e+00
-2.620766999999999847e+00
-2.953857999999999873e+00
-2.213802999999999965e+00
2.744806000000000079e+00
-3.176042999999999950e+00
-2.445387000000000199e+00
-2.903831999999999969e+00
2.715797999999999934e+00
2.646472999999999853e+00
-2.640746000000000038e+00
-3.122237000000000151e+00
3.084465999999999930e+00
-2.214634000000000214e+00
-2.405921999999999894e+00
-2.415567999999999937e+00
-4.001445000000000363e+00
-2.746255000000000113e+00
-2.549739000000000200e+00
3.054202000000000083e+00
-2.757284999999999986e+00
-2.657481999999999900e+00
-2.399233999999999867e+00
-2.531867999999999785e+00
-2.783383999999999858e+00
-2.530565000000000175e+00
-2.559159000000000184e+00
2.343153000000000041e+00
-2.774274000000000129e+00
-2.803964000000000123e+00
-2.732453000000000021e+00
3.068861000000000061e+00
2.015985000000000138e+00
-2.510091000000000072e+00
-2.439223000000000141e+00
-3.489790000000000170e+00
2.832322000000000006e+00
2.097697000000000145e+00
2.653348999999999958e+00
-2.752854000000000134e+00
-3.545701000000000214e+00
-2.419017999999999891e+00
2.966955000000000009e+00
-3.151559000000000221e+00
-2.338557000000000219e+00
-2.428030000000000133e+00
2.090090000000000003e+00
2.713483000000000089e+00
-2.954635999999999818e+00
-2.908635999999999999e+00
3.161338000000000203e+00
-2.684855999999999909e+00
-2.591324999999999878e+00
-2.464736999999999956e+00
-3.663891000000000009e+00
2.475913999999999948e+00
-2.285611999999999977e+00
-2.527652999999999928e+00
-2.386442000000000174e+00
-3.120042000000000204e+00
-2.679764000000000035e+00
-3.155370000000000008e+00
-3.888074000000000030e+00
-4.015639000000000181e+00
-3.671644000000000130e+00
3.556147999999999865e+00
-3.946308000000000149e+00
-4.004553999999999725e+00
-4.269466999999999679e+00
3.414369999999999905e+00
4.256076000000000192e+00
-3.774792000000000147e+00
3.076122999999999941e+00
-3.592706000000000177e+00
3.456115000000000048e+00
-2.631111000000000200e+00
2.620855000000000157e+00
-3.029431000000000207e+00
-2.813505999999999840e+00
-2.912779000000000007e+00
3.421591999999999967e+00
-2.619209999999999816e+00
-2.849283999999999928e+00
3.397356999999999960e+00
3.285810999999999815e+00
3.178364000000000189e+00
-2.862213999999999814e+00
2.570770000000000000e+00
2.833739000000000008e+00
2.957397999999999971e+00
3.172172000000000214e+00
3.084057000000000048e+00
-3.227762999999999938e+00
2.424093000000000053e+00
2.029707000000000150e+00
2.527662999999999993e+00
2.608667000000000069e+00
-3.163530999999999871e+00
-2.594501999999999864e+00
3.846239000000000186e+00
3.080351999999999979e+00
-2.621993999999999936e+00
-2.754043999999999937e+00
2.698981999999999992e+00
2.988369000000000053e+00
-2.643523000000000067e+00
-2.671726000000000045e+00
2.544210999999999778e+00
-2.172880000000000145e+00
-2.389391999999999960e+00
-2.504872999999999905e+00
-3.610444000000000209e+00
2.804227000000000025e+00
2.258404000000000078e+00
-2.761953000000000102e+00
-2.317111000000000143e+00
-2.775608000000000075e+00
-2.554657000000000178e+00
3.296196000000000126e+00
-3.022067999999999977e+00
-2.571934000000000164e+00
-2.612964999999999982e+00
-2.517361000000000182e+00
2.616852000000000178e+00
2.630812000000000150e+00
-2.679733000000000143e+00
2.880158000000000218e+00
2.187123000000000150e+00
2.520429000000000030e+00
2.928253999999999913e+00
-3.253792999999999935e+00
-2.281927000000000039e+00
2.769432999999999812e+00
2.694656999999999858e+00
-2.289804000000000173e+00
-2.526076999999999906e+00
2.734027000000000207e+00
2.774173999999999918e+00
2.730280000000000040e+00
-2.085315000000000030e+00
-2.810385000000000133e+00
2.986491000000000007e+00
2.220814999999999984e+00
2.959693999999999825e+00
-2.707523000000000124e+00
-2.919220000000000148e+00
-2.368370999999999782e+00
-2.157951999999999870e+00
-2.873660999999999799e+00
-3.174396999999999913e+00
-2.412295999999999996e+00
2.661122999999999905e+00
-2.266989000000000143e+00
-2.921530999999999878e+00
-3.082933999999999841e+00
-2.464106000000000130e+00
-2.256707000000000019e+00
3.080070999999999781e+00
-2.710885000000000211e+00
-2.591089000000000198e+00
-2.724248999999999921e+00
-2.196848999999999830e+00
2.790906000000000109e+00
-2.604222000000000037e+00
3.136451000000000100e+00
-2.660874999999999879e+00
-2.615352000000000121e+00
-2.915948000000000206e+00
-3.171860000000000124e+00
-2.491394000000000108e+00
2.609083000000000041e+00
2.544827999999999868e+00
-2.418032999999999877e+00
-3.056188000000000127e+00
3.354499999999999815e+00
-2.322646000000000210e+00
-2.640918000000000099e+00
-2.505789000000000044e+00
-2.956558999999999937e+00
2.809155000000000069e+00
2.489208999999999783e+00
2.881883000000000195e+00
-2.567457999999999796e+00
3.480239000000000082e+00
2.638536999999999910e+00
2.386185999999999918e+00
2.741687000000000207e+00
3.179686999999999930e+00
-2.279879999999999907e+00
3.084581000000000017e+00
-2.457819999999999894e+00
2.488039000000000112e+00
-3.463970000000000216e+00
3.472609999999999975e+00
-2.332752999999999854e+00
-2.791221999999999870e+00
-2.811948999999999810e+00
-2.544106999999999896e+00
-2.570606000000000169e+00
2.827334000000000014e+00
-3.253044000000000047e+00
-2.401119000000000003e+00
2.893933999999999784e+00
-2.744056000000000051e+00
-2.347733999999999988e+00
2.390050000000000008e+00
-3.186078999999999883e+00
2.631037000000000070e+00
3.237370999999999999e+00
-2.455048999999999815e+00
2.470866000000000007e+00
-3.064731999999999790e+00
3.313254000000000143e+00
-2.309225999999999779e+00
2.841812000000000005e+00
-2.751196000000000197e+00
-2.637131000000000114e+00
-2.466130999999999851e+00
2.311638999999999999e+00
2.841674999999999951e+00
-1.998056999999999972e+00
2.965446000000000026e+00
-2.636121000000000159e+00
2.059727000000000086e+00
2.635778000000000176e+00
2.952354000000000145e+00
-2.604128999999999916e+00
2.573224999999999874e+00
-2.652388999999999886e+00
-2.286509999999999820e+00
-3.383583999999999925e+00
3.316939000000000082e+00
2.439032999999999785e+00
-2.679396999999999807e+00
-2.734544000000000086e+00
-2.667317999999999856e+00
-2.536535999999999902e+00
3.289118999999999904e+00
2.863112999999999797e+00
2.303634999999999877e+00
3.054718999999999962e+00
2.751624000000000070e+00
2.089466999999999963e+00
2.829041999999999835e+00
2.703949999999999854e+00
-2.660448999999999842e+00
-2.661303999999999892e+00
-2.735720999999999847e+00
-2.526861999999999941e+00
-3.375275999999999943e+00
3.204277999999999960e+00
-2.409263000000000154e+00
-2.531913999999999998e+00
3.459972000000000047e+00
-3.104700999999999933e+00
-2.101913999999999838e+00
-2.616582999999999881e+00
3.145182999999999840e+00
-2.727942999999999785e+00
2.968224000000000196e+00
3.244963999999999960e+00
2.606799999999999784e+00
-2.561862000000000084e+00
3.005367999999999817e+00
2.659041000000000210e+00
2.513561000000000156e+00
-2.968634999999999913e+00
-2.738805000000000156e+00
-3.134465000000000057e+00
3.067903999999999964e+00
-2.446244999999999781e+00
-2.711885000000000101e+00
2.394492000000000065e+00
2.345171000000000117e+00
2.847259000000000206e+00
2.570282000000000178e+00
3.157541000000000153e+00
2.296689999999999898e+00
-3.238287000000000138e+00
2.627260000000000151e+00
-2.277001999999999970e+00
2.291069999999999940e+00
-2.730475000000000207e+00
2.720695999999999781e+00
2.720676999999999790e+00
-2.978422000000000125e+00
-3.002762999999999849e+00
-3.624204999999999899e+00
2.732463999999999782e+00
-2.407731000000000066e+00
-3.206395999999999802e+00
2.567257999999999818e+00
-1.943216000000000054e+00
-1.990191999999999961e+00
3.120265999999999984e+00
3.275085999999999942e+00
-2.557298999999999989e+00
-3.141251000000000015e+00
-3.248566999999999982e+00
2.331723999999999908e+00
2.239298999999999928e+00
3.014561000000000046e+00
3.286280000000000090e+00
-2.848831000000000113e+00
2.165583999999999953e+00
2.556556000000000051e+00
-2.993549999999999933e+00
3.639737999999999918e+00
-2.768667999999999907e+00
-2.197137000000000118e+00
2.567826999999999860e+00
-2.547784000000000049e+00
2.963042000000000176e+00
2.620890000000000164e+00
2.960172000000000025e+00
-2.782414000000000165e+00
2.879253999999999980e+00
3.272864000000000217e+00
1.963036999999999921e+00
-2.316657999999999884e+00
-2.709960000000000147e+00
-2.907252000000000169e+00
3.092919999999999892e+00
-2.166256999999999877e+00
3.063632999999999829e+00
-2.917250000000000121e+00
-2.914350999999999914e+00
-3.126891999999999783e+00
2.242097999999999924e+00
2.500265000000000182e+00
-2.650382000000000016e+00
-3.158227999999999813e+00
2.223510999999999793e+00
2.625480000000000036e+00
-2.097652000000000072e+00
-3.108591000000000104e+00
2.912075999999999887e+00
2.201499000000000095e+00
-2.412990000000000190e+00
-2.734723999999999933e+00
-2.929971000000000103e+00
3.134614000000000011e+00
-2.229649999999999910e+00
-2.823266999999999971e+00
-2.809921000000000113e+00
2.882505999999999791e+00
-2.397445999999999966e+00
-2.334011999999999976e+00
2.655095999999999901e+00
-3.366664999999999797e+00
-2.635512999999999995e+00
2.379830999999999808e+00
-3.218014000000000152e+00
-2.368837000000000081e+00
-3.635876000000000108e+00
-2.469082999999999917e+00
-2.344355000000000189e+00
-2.328800000000000203e+00
-2.185688999999999993e+00
-1.921421000000000046e+00
2.639142000000000099e+00
-2.816743999999999915e+00
2.876168999999999976e+00
-2.132829000000000086e+00
3.103310000000000013e+00
2.645852000000000093e+00
-2.374192999999999998e+00
2.837501000000000051e+00
-4.172464999999999868e+00
2.405534999999999979e+00
-2.339360999999999802e+00
-3.288140999999999980e+00
-2.367194000000000020e+00
-3.486902000000000168e+00
2.730538000000000132e+00
2.923399999999999999e+00
-2.526009000000000171e+00
2.990981000000000112e+00
-3.597323999999999966e+00
2.542295000000000194e+00
-3.137808000000000153e+00
-3.717073000000000071e+00
-2.819643000000000121e+00
-3.283387999999999973e+00
2.341741999999999990e+00
-2.778890999999999778e+00
3.037560000000000038e+00
-2.376173999999999786e+00
2.237573999999999952e+00
-2.476494000000000195e+00
2.681738999999999873e+00
-2.411318000000000072e+00
-3.008418999999999954e+00
2.641820000000000057e+00
-2.231933999999999862e+00
2.626532000000000089e+00
-2.480264000000000024e+00
-3.658459999999999823e+00
-2.536528000000000116e+00
2.582174999999999887e+00
-3.375240999999999936e+00
-2.897311000000000192e+00
-2.924007000000000023e+00
-2.444748999999999839e+00
-2.727599999999999802e+00
-3.154889999999999972e+00
2.457751000000000019e+00
2.066641000000000172e+00
-2.431935999999999876e+00
2.782535999999999898e+00
-2.296451999999999938e+00
-2.952983000000000136e+00
2.898007999999999917e+00
-2.430544999999999956e+00
-2.795805999999999791e+00
-2.568297999999999970e+00
-3.893698000000000103e+00
3.281681999999999988e+00
-2.445279000000000202e+00
-2.801260000000000083e+00
2.492424999999999891e+00
-2.610959999999999948e+00
-2.440704000000000207e+00
-2.632552000000000003e+00
-3.224331999999999976e+00
-2.562977000000000061e+00
-2.438984000000000041e+00
2.502447999999999784e+00
2.875183999999999962e+00
-2.294194000000000067e+00
-2.988767999999999869e+00
3.105367999999999906e+00
2.192264000000000213e+00
-2.799345000000000194e+00
2.678815999999999864e+00
-3.601602999999999888e+00
3.486168000000000156e+00
2.384014000000000078e+00
2.690720999999999918e+00
2.706758000000000219e+00
-3.049434000000000200e+00
-2.110355999999999899e+00
-2.531973999999999947e+00
-2.846699999999999786e+00
2.159263999999999850e+00
3.122291000000000150e+00
2.109655000000000058e+00
2.837404999999999955e+00
-2.475582000000000171e+00
-2.847834999999999894e+00
3.151263000000000147e+00
2.155295000000000183e+00
-2.941536999999999846e+00
2.805127999999999844e+00
-3.994962000000000124e+00
2.894006000000000078e+00
1.997598999999999902e+00
3.141367999999999938e+00
-2.498422999999999838e+00
-2.777913999999999994e+00
-2.054749000000000159e+00
2.903423999999999783e+00
-3.134288000000000185e+00
-2.483471999999999902e+00
2.308122000000000007e+00
3.201926999999999968e+00
2.317914000000000030e+00
-3.087285000000000057e+00
-3.537495999999999974e+00
3.085561999999999916e+00
-2.300494000000000039e+00
-2.690799000000000163e+00
-2.644509999999999916e+00
-3.348679999999999879e+00
-2.395700999999999858e+00
1.979146999999999990e+00
-2.495144999999999946e+00
2.360065000000000079e+00
2.596385000000000165e+00
-2.593678000000000150e+00
2.489501000000000186e+00
3.044649000000000161e+00
-2.634926999999999797e+00
2.600458999999999854e+00
3.027334000000000191e+00
2.691650999999999794e+00
2.635451999999999906e+00
-2.530835000000000168e+00
3.403858000000000050e+00
2.119177000000000088e+00
2.995808999999999944e+00
-2.424011999999999833e+00
-3.070686999999999944e+00
2.400252000000000052e+00
2.093140000000000001e+00
2.804314000000000195e+00
-2.697726999999999986e+00
2.556719999999999882e+00
2.546892999999999851e+00
2.967935000000000212e+00
3.795437999999999867e+00
-2.547852999999999923e+00
2.589602000000000182e+00
-2.789791000000000132e+00
2.999031000000000002e+00
2.732343999999999884e+00
-2.208280999999999938e+00
3.443611999999999895e+00
1.888582999999999901e+00
2.426674000000000220e+00
-2.336644000000000165e+00
-2.563733000000000040e+00
2.405985999999999958e+00
2.476428999999999991e+00
2.941129000000000104e+00
-2.533169000000000004e+00
2.702926999999999857e+00
2.588967999999999936e+00
2.669064999999999799e+00
3.391370999999999913e+00
-2.408135999999999832e+00
-2.356901999999999830e+00
-2.939490999999999854e+00
2.885527999999999871e+00
2.763822999999999919e+00
-2.345317000000000096e+00
3.292187999999999892e+00
2.302643999999999913e+00
-2.341464999999999907e+00
-2.431194000000000077e+00
-3.330757000000000190e+00
2.654164999999999885e+00
2.241544999999999899e+00
3.171860000000000124e+00
-2.616140000000000132e+00
3.178221000000000185e+00
2.685449000000000197e+00
2.550873000000000168e+00
2.325346999999999831e+00
-2.997768000000000210e+00
-2.070476000000000205e+00
-2.472268999999999828e+00
-2.559496999999999911e+00
2.902988000000000124e+00
-2.938991000000000131e+00
3.306554000000000215e+00
2.074103000000000030e+00
-2.798138999999999932e+00
2.678122999999999809e+00
-3.393834000000000017e+00
2.658949999999999925e+00
-2.447795000000000165e+00
2.866718999999999795e+00
-2.566778999999999922e+00
-2.941416999999999948e+00
2.729321000000000108e+00
-2.482634000000000007e+00
-2.856771999999999867e+00
2.220161000000000051e+00
2.403662000000000187e+00
-2.400163000000000046e+00
-2.738339999999999996e+00
2.818014999999999937e+00
-2.355268999999999835e+00
3.429651999999999923e+00
2.147683999999999926e+00
2.760590000000000099e+00
-2.745010000000000172e+00
-3.142900000000000027e+00
-2.292371999999999854e+00
2.208956999999999837e+00
2.557195999999999803e+00
-2.292695999999999845e+00
-3.634215999999999891e+00
2.715933999999999848e+00
2.495919000000000221e+00
-2.890343000000000107e+00
2.173429000000000055e+00
-2.670266999999999946e+00
3.075489999999999835e+00
3.008944000000000063e+00
2.624422000000000033e+00
-2.828740999999999950e+00
3.231835999999999931e+00
2.397752000000000105e+00
2.917489999999999917e+00
3.165782000000000096e+00
2.691193000000000168e+00
2.492538000000000142e+00
3.063165999999999833e+00
-2.774010999999999783e+00
2.392989000000000033e+00
-2.988370999999999889e+00
3.062720999999999805e+00
3.396436000000000011e+00
2.415840999999999905e+00
-2.162624000000000102e+00
2.246313999999999922e+00
-2.963699000000000083e+00
2.629423000000000066e+00
2.729172999999999849e+00
-2.158498999999999945e+00
3.099609000000000059e+00
2.635879999999999779e+00
-2.588229999999999809e+00
3.253664999999999807e+00
-3.587505000000000166e+00
2.369310000000000027e+00
3.099569999999999936e+00
-3.204816999999999805e+00
-2.462381000000000153e+00
-3.247012999999999927e+00
2.920339999999999936e+00
3.148076999999999792e+00
2.476001999999999814e+00
3.072861000000000065e+00
-2.431989999999999874e+00
2.427274000000000154e+00
-3.104446999999999957e+00
-3.112687999999999899e+00
-2.383459000000000216e+00
3.071445999999999898e+00
2.635581000000000174e+00
-3.000358999999999998e+00
3.101576000000000111e+00
-3.309089999999999865e+00
2.904396000000000200e+00
-2.384444999999999926e+00
-3.166819999999999968e+00
-2.658722000000000030e+00
-3.283771999999999913e+00
3.161537000000000042e+00
2.506187000000000165e+00
3.057678999999999814e+00
-2.305760999999999949e+00
2.505278999999999812e+00
3.132838000000000012e+00
2.617897999999999836e+00
3.182828000000000213e+00
-2.413644000000000123e+00
2.835895999999999972e+00
-2.833835999999999800e+00
-2.592424999999999979e+00
-2.656763999999999903e+00
3.164486999999999828e+00
-2.499867000000000061e+00
2.545342000000000215e+00
-3.069167999999999896e+00
-2.339377999999999957e+00
-3.202211999999999836e+00
3.054330999999999907e+00
-2.681172000000000111e+00
-2.728032999999999930e+00
-3.152992999999999935e+00
2.609984999999999999e+00
2.551023999999999958e+00
-3.149386999999999937e+00
-3.134307999999999872e+00
-2.809594999999999843e+00
2.911582999999999810e+00
2.615228000000000108e+00
-2.239097000000000115e+00
2.638047999999999949e+00
2.001374000000000208e+00
2.365140999999999938e+00
-2.488691000000000209e+00
3.143965000000000121e+00
-2.200314999999999799e+00
2.350025000000000031e+00
3.192072000000000020e+00
2.129550000000000054e+00
2.631963999999999970e+00
2.229299000000000142e+00
-3.195530000000000204e+00
2.951127000000000056e+00
2.430225000000000080e+00
2.663464999999999971e+00
-2.486791999999999891e+00
3.299954000000000054e+00
2.505825000000000191e+00
-2.169715000000000060e+00
-2.497609999999999886e+00
-3.515992999999999924e+00
-2.504144000000000148e+00
-2.618428000000000200e+00
-3.020700999999999858e+00
-2.856012999999999913e+00
-3.465787999999999869e+00
3.001780999999999811e+00
2.349616999999999845e+00
-2.862643999999999966e+00
-2.047165999999999819e+00
-2.506282999999999817e+00
2.528971999999999998e+00
2.850922000000000178e+00
2.818656999999999968e+00
-2.299984999999999946e+00
3.200016999999999889e+00
-3.094091999999999842e+00
-2.491477999999999859e+00
3.029326000000000185e+00
-3.292072999999999805e+00
-2.819301999999999975e+00
2.345340999999999898e+00
-3.128973999999999922e+00
-2.573641999999999985e+00
-3.323671000000000042e+00
-3.246671000000000085e+00
-2.557608999999999799e+00
2.910125999999999991e+00
-2.530466999999999800e+00
-2.638851999999999975e+00
2.586772999999999989e+00
2.689284999999999926e+00
2.602456999999999798e+00
-3.165772000000000030e+00
2.678317999999999977e+00
-3.338239000000000178e+00
-1.884735999999999967e+00
2.547843999999999998e+00
-3.218783999999999867e+00
-2.633754000000000151e+00
2.954509999999999970e+00
-2.774611000000000161e+00
-2.752378999999999909e+00
-3.658028999999999975e+00
-2.888265000000000082e+00
-2.751546999999999965e+00
-2.701871999999999829e+00
2.553519999999999790e+00
-1.938749000000000056e+00
2.706593999999999944e+00
-2.393025000000000180e+00
2.673493999999999815e+00
-2.621115000000000084e+00
2.888405000000000111e+00
-3.154212999999999933e+00
-1.989360999999999935e+00
2.100556999999999785e+00
-3.382366999999999901e+00
2.613042000000000087e+00
3.382299999999999862e+00
-2.781150999999999929e+00
-2.903078999999999965e+00
-3.451227999999999962e+00
3.095861000000000196e+00
-2.514730999999999828e+00
-2.556891999999999943e+00
-2.610850999999999811e+00
-2.317949000000000037e+00
2.535731999999999875e+00
2.423839000000000077e+00
2.769130000000000091e+00
2.715994999999999937e+00
2.919156000000000084e+00
-2.646577000000000179e+00
2.004610000000000003e+00
2.161977999999999955e+00
-2.998244000000000131e+00
-3.074444999999999872e+00
2.801740000000000119e+00
-2.401321999999999957e+00
-2.649211999999999900e+00
-3.187460999999999878e+00
3.036728999999999790e+00
-2.274931000000000036e+00
-2.687618000000000062e+00
-2.623025000000000162e+00
-2.418290999999999968e+00
2.524777999999999967e+00
2.006050999999999807e+00
2.495550999999999853e+00
-2.719313999999999787e+00
-3.236784999999999801e+00
2.381908999999999832e+00
-2.811434000000000211e+00
2.973275999999999808e+00
-2.227411000000000030e+00
-2.609653999999999918e+00
3.336897000000000002e+00
2.530638000000000165e+00
2.470235999999999876e+00
-2.732880999999999894e+00
2.918397999999999826e+00
2.225401000000000185e+00
-2.809320000000000039e+00
-2.521294000000000146e+00
-3.575342000000000020e+00
2.238236000000000114e+00
2.358503999999999934e+00
-2.827297999999999867e+00
-2.710348000000000201e+00
-2.808510000000000062e+00
2.539791999999999828e+00
2.798582999999999821e+00
-2.565434999999999910e+00
-3.361950000000000216e+00
-2.675749999999999851e+00
2.851151999999999909e+00
-3.043756999999999824e+00
-3.451224999999999987e+00
-4.016640999999999906e+00
-2.665583999999999953e+00
2.719395000000000007e+00
-3.215279999999999916e+00
-2.381930999999999798e+00
-3.277798000000000211e+00
-2.014187000000000172e+00
2.266433000000000142e+00
2.418838000000000044e+00
-2.440901999999999905e+00
-3.349492999999999832e+00
2.163839999999999986e+00
-2.885044999999999860e+00
-3.337921000000000138e+00
-2.201998000000000122e+00
2.946190999999999782e+00
2.894509999999999916e+00
2.925882000000000094e+00
-2.270753000000000021e+00
-2.176823000000000174e+00
2.852927000000000213e+00
-2.027496000000000187e+00
-2.458112999999999992e+00
-2.727555000000000174e+00
-3.741448999999999803e+00
2.420293000000000028e+00
-2.239259999999999806e+00
3.233166999999999902e+00
-2.388243999999999811e+00
3.023857000000000017e+00
2.694841999999999960e+00
-2.649394000000000027e+00
-2.423557999999999879e+00
-2.924932999999999783e+00
-2.747199000000000169e+00
2.853556000000000203e+00
-2.615546000000000149e+00
-3.018158000000000118e+00
-2.878792999999999935e+00
2.871716999999999853e+00
2.453031000000000184e+00
-2.677452999999999861e+00
-2.960309000000000079e+00
2.143674999999999997e+00
2.921713000000000005e+00
-2.337527000000000132e+00
-2.423268999999999895e+00
-2.676267000000000174e+00
-2.646708999999999978e+00
2.275929999999999787e+00
-2.688931999999999878e+00
-3.007909999999999862e+00
2.810697999999999919e+00
-2.544611999999999874e+00
3.451512999999999831e+00
2.674586999999999826e+00
2.492839000000000027e+00
-2.804838999999999860e+00
2.945488999999999802e+00
2.292621000000000020e+00
2.210179999999999811e+00
-2.627670999999999868e+00
-3.615432999999999897e+00
-2.427197000000000049e+00
2.626853000000000105e+00
-2.690730999999999984e+00
2.673754000000000186e+00
-2.881460000000000132e+00
-2.218941000000000052e+00
2.609316999999999886e+00
-2.251075000000000159e+00
-2.597691000000000194e+00
-2.550571999999999839e+00
2.312469000000000108e+00
-3.139810000000000212e+00
2.820184999999999942e+00
2.367764000000000202e+00
2.692633999999999972e+00
2.247424999999999784e+00
-2.411525999999999836e+00
2.728689000000000142e+00
-2.409498000000000140e+00
2.635928999999999967e+00
-2.455834999999999990e+00
-2.750005999999999950e+00
2.607371999999999801e+00
-2.813988999999999852e+00
2.967963999999999825e+00
-2.284545000000000048e+00
3.315386000000000166e+00
2.424218000000000206e+00
2.634822000000000219e+00
2.840517000000000181e+00
2.534314000000000178e+00
2.780279000000000167e+00
-3.021923999999999833e+00
2.669678999999999913e+00
2.497058000000000000e+00
-2.683294000000000068e+00
-2.901370000000000005e+00
-3.029676999999999953e+00
2.951592999999999911e+00
2.481332000000000093e+00
-2.816940000000000222e+00
-2.484990999999999950e+00
-3.442490999999999968e+00
-2.698296000000000028e+00
-2.769589999999999996e+00
-2.313807000000000169e+00
-3.005619999999999958e+00
-2.410381999999999802e+00
2.795328000000000035e+00
-2.863159000000000010e+00
2.971935999999999911e+00
-2.729854000000000003e+00
2.813612000000000002e+00
2.654596000000000178e+00
-2.166329999999999867e+00
2.546235999999999944e+00
-2.121004000000000111e+00
2.740406000000000120e+00
-2.851742999999999917e+00
2.698434999999999917e+00
2.171374000000000137e+00
-2.925905999999999896e+00
3.394982999999999862e+00
2.044792000000000165e+00
-2.820752999999999844e+00
-2.384612000000000176e+00
2.779576000000000047e+00
-2.211606000000000183e+00
2.448563000000000045e+00
-2.855722000000000094e+00
-2.908549999999999969e+00
-3.058603000000000183e+00
-2.295367000000000157e+00
-2.438908000000000076e+00
-3.002674999999999983e+00
-2.118408000000000069e+00
2.266938999999999815e+00
-3.015760000000000218e+00
-2.565383000000000191e+00
2.014864000000000210e+00
-3.326807000000000070e+00
3.178449000000000080e+00
-2.508328000000000113e+00
2.648601000000000205e+00
-2.637363999999999820e+00
-3.004964000000000190e+00
2.149954999999999838e+00
2.580582999999999849e+00
2.666441999999999979e+00
-2.790970000000000173e+00
2.806408999999999931e+00
2.661181000000000019e+00
2.705261999999999833e+00
2.541040999999999883e+00
-2.904653999999999847e+00
2.368930999999999898e+00
-2.221042999999999878e+00
-3.090990000000000126e+00
-2.942722999999999978e+00
-3.366436000000000206e+00
3.010527999999999871e+00
-2.498034999999999783e+00
-2.785155000000000047e+00
-2.783589999999999787e+00
2.286042999999999825e+00
2.596052999999999944e+00
2.963743000000000016e+00
3.203368000000000215e+00
-1.998923000000000005e+00
2.854989999999999917e+00
3.035114999999999785e+00
2.287227000000000121e+00
2.741411999999999960e+00
-3.633569000000000049e+00
-2.142237000000000169e+00
3.439979000000000120e+00
-3.039184999999999803e+00
-2.476742000000000221e+00
-3.431458999999999815e+00
2.740833999999999993e+00
2.503880000000000106e+00
-2.431351999999999958e+00
3.014825999999999784e+00
-3.022565000000000168e+00
2.811977999999999867e+00
-2.841549999999999798e+00
-3.160105000000000164e+00
-2.535759999999999792e+00
3.017694999999999794e+00
2.505074000000000023e+00
2.123556999999999917e+00
-2.768765999999999838e+00
-2.227805000000000035e+00
2.518810000000000215e+00
-2.862067000000000139e+00
2.681915000000000049e+00
2.190675999999999846e+00
-2.742449999999999832e+00
3.157423999999999786e+00
2.292923000000000044e+00
2.625744000000000078e+00
2.824208000000000052e+00
-3.099517000000000078e+00
2.292408000000000001e+00
2.261734999999999829e+00
3.258827999999999836e+00
-2.399144000000000165e+00
3.550853000000000037e+00
-2.773658999999999875e+00
2.243116000000000110e+00
2.955821999999999949e+00
3.073338999999999821e+00
-2.053458000000000006e+00
2.583136000000000099e+00
-3.172683000000000142e+00
-2.987461000000000144e+00
-2.830083000000000126e+00
3.223501000000000172e+00
2.826492000000000004e+00
-3.016303000000000178e+00
3.125087000000000170e+00
-2.871990999999999961e+00
2.738509000000000082e+00
-2.846152000000000015e+00
-3.181597000000000008e+00
-2.436993999999999883e+00
3.248591999999999924e+00
2.842849000000000181e+00
2.181688999999999989e+00
3.027166999999999941e+00
-1.866622999999999921e+00
2.762068999999999885e+00
2.669306999999999874e+00
2.551006000000000107e+00
2.519130000000000091e+00
-2.499079000000000050e+00
3.335906000000000038e+00
-2.370617999999999892e+00
2.847605000000000164e+00
2.937481000000000009e+00
3.199265000000000025e+00
2.158894999999999786e+00
2.660597000000000101e+00
-3.041773000000000060e+00
2.653585000000000083e+00
3.420357000000000092e+00
2.500287000000000148e+00
1.979414000000000007e+00
3.579371000000000080e+00
2.874750999999999834e+00
2.837759000000000142e+00
2.856456999999999802e+00
3.254701999999999984e+00
2.626225999999999949e+00
2.930083999999999911e+00
3.248597000000000179e+00
-3.048836000000000102e+00
2.544925999999999799e+00
2.371526999999999941e+00
-2.684178999999999871e+00
-2.295748999999999818e+00
2.461772999999999989e+00
2.770014000000000198e+00
2.268536999999999804e+00
4.362076000000000064e+00
-2.895179999999999865e+00
2.484713000000000171e+00
2.934568000000000065e+00
2.534622000000000153e+00
-2.566584000000000199e+00
2.637674000000000074e+00
2.662657999999999969e+00
2.935535999999999923e+00
-2.688635999999999804e+00
3.309898000000000007e+00
-3.148979000000000195e+00
2.828689999999999927e+00
2.439820999999999795e+00
-2.393288000000000082e+00
3.016024999999999956e+00
3.105789000000000133e+00
3.137519000000000169e+00
-2.351682999999999968e+00
3.117752999999999997e+00
2.516402999999999945e+00
2.186100999999999850e+00
-2.868081999999999798e+00
-2.904548999999999825e+00
2.776165000000000216e+00
3.344406000000000212e+00
-2.422282000000000046e+00
3.064846000000000181e+00
-2.887650999999999968e+00
3.572884000000000171e+00
-2.914518000000000164e+00
2.515950999999999826e+00
2.999362999999999779e+00
-2.707291999999999810e+00
-2.715943000000000218e+00
-2.120417999999999914e+00
-2.795898999999999912e+00
2.155279000000000167e+00
3.314652999999999849e+00
-3.174777999999999878e+00
-2.156248999999999860e+00
-2.267539999999999889e+00
-3.360955999999999833e+00
-3.034654000000000185e+00
3.063531999999999922e+00
-3.196937000000000140e+00
-2.865381999999999874e+00
-3.343140000000000001e+00
3.001991999999999994e+00
-2.834490000000000176e+00
2.517417000000000016e+00
-2.522550999999999988e+00
-3.825702000000000158e+00
-2.689868000000000148e+00
-2.487661000000000122e+00
3.285133000000000081e+00
2.014048999999999978e+00
2.899785000000000057e+00
2.736620999999999970e+00
-2.352835999999999927e+00
-2.594145999999999841e+00
-3.236207999999999974e+00
-2.580562000000000022e+00
3.334871000000000141e+00
-3.417485000000000106e+00
-3.173184000000000005e+00
-2.816679999999999851e+00
3.259535000000000071e+00
-2.396441999999999961e+00
2.617357999999999851e+00
-2.566980000000000040e+00
-3.678398000000000057e+00
-2.646983000000000086e+00
-2.304558999999999802e+00
3.262954000000000132e+00
-2.437110999999999805e+00
-2.871100000000000207e+00
2.872565999999999953e+00
-2.969997999999999916e+00
-2.716067999999999927e+00
-3.118449000000000026e+00
-3.045853000000000144e+00
2.703066000000000191e+00
-3.406730000000000036e+00
-2.887284000000000184e+00
-2.968332999999999888e+00
2.731323999999999863e+00
2.477650000000000130e+00
-3.971321999999999797e+00
-2.966425000000000090e+00
-2.387380999999999975e+00
-2.188328999999999969e+00
2.569444999999999979e+00
2.725225000000000009e+00
-2.160530000000000062e+00
-3.674468000000000067e+00
2.674687000000000037e+00
-3.156744999999999912e+00
-3.618831999999999827e+00
-2.110075999999999841e+00
-2.600309999999999899e+00
2.929440000000000044e+00
2.306143000000000054e+00
-2.755015999999999909e+00
-3.131523000000000057e+00
2.610756999999999994e+00
2.295053999999999927e+00
-3.841317999999999788e+00
2.707211000000000034e+00
-3.011584000000000039e+00
-2.761280000000000179e+00
-2.498788999999999927e+00
-2.843134000000000050e+00
-2.495039999999999925e+00
-3.663532000000000011e+00
2.835386000000000184e+00
-2.543073999999999835e+00
-3.072772000000000059e+00
-2.347993999999999915e+00
-3.271201000000000025e+00
-2.674348999999999865e+00
2.240394999999999914e+00
-2.835113000000000216e+00
2.661040999999999990e+00
-2.707479000000000191e+00
-2.242720999999999965e+00
-3.326369000000000131e+00
-2.914426999999999879e+00
-2.482225000000000126e+00
2.596635000000000026e+00
3.088306000000000218e+00
2.907017000000000184e+00
1.878354999999999997e+00
-2.307415999999999912e+00
3.084217000000000208e+00
2.114161999999999875e+00
-2.982809000000000044e+00
-2.320056999999999814e+00
-3.735373000000000054e+00
2.567181000000000157e+00
2.400557000000000052e+00
-2.960348000000000201e+00
2.526616999999999891e+00
3.160630999999999968e+00
2.501675999999999789e+00
2.339351999999999876e+00
-2.721163000000000221e+00
-3.430620999999999921e+00
-2.303806999999999938e+00
2.942957999999999963e+00
-2.793813000000000102e+00
3.123482000000000092e+00
-3.164407999999999888e+00
2.538209999999999855e+00
-2.754471999999999809e+00
-2.642802000000000096e+00
-2.716127999999999876e+00
2.763030000000000097e+00
2.645938999999999819e+00
2.680063999999999780e+00
2.590701999999999838e+00
-2.379271999999999831e+00
2.959932999999999925e+00
2.680274999999999963e+00
2.695295000000000218e+00
2.627704000000000040e+00
-3.165220999999999840e+00
3.510372999999999966e+00
2.694376999999999800e+00
2.502915999999999919e+00
2.667072999999999805e+00
-2.971000999999999781e+00
2.536996999999999947e+00
-2.623841000000000090e+00
2.574270999999999976e+00
2.704787000000000052e+00
2.728063000000000127e+00
2.780892000000000142e+00
2.450727999999999795e+00
2.716467000000000187e+00
2.507632000000000083e+00
2.550888000000000044e+00
2.556874999999999787e+00
2.678894000000000108e+00
3.013551000000000091e+00
-2.969249000000000027e+00
2.731879999999999864e+00
2.752421000000000006e+00
2.363053999999999988e+00
2.289114999999999789e+00
2.833400000000000141e+00
2.818690000000000140e+00
-2.586843000000000004e+00
3.095162000000000191e+00
-2.964542999999999928e+00
-2.672944999999999904e+00
3.064477000000000118e+00
-2.758653999999999940e+00
3.256168000000000173e+00
-2.161408000000000218e+00
2.530180000000000096e+00
2.515045999999999893e+00
2.573434000000000221e+00
-3.082927000000000195e+00
-2.675021999999999789e+00
-2.417399000000000076e+00
3.063546999999999798e+00
-2.997361000000000164e+00
-2.624712000000000156e+00
-3.485698000000000185e+00
2.614282999999999912e+00
-2.442724000000000117e+00
-2.990140999999999938e+00
3.052064000000000110e+00
2.414273999999999809e+00
-2.553742999999999874e+00
-2.629701999999999984e+00
3.014384999999999870e+00
-2.642717000000000205e+00
2.783710000000000129e+00
2.805498000000000047e+00
2.209886000000000017e+00
2.632133000000000056e+00
2.595082999999999807e+00
3.064032999999999785e+00
3.301905999999999786e+00
2.779103999999999797e+00
2.534683999999999937e+00
-3.446390000000000065e+00
3.110501999999999878e+00
2.468560999999999783e+00
-2.528430000000000177e+00
-2.686061000000000032e+00
-2.803722000000000047e+00
1.970296000000000047e+00
2.122869000000000117e+00
-2.966292999999999846e+00
-2.544360000000000177e+00
-3.036235000000000017e+00
2.098578999999999972e+00
-3.137372000000000050e+00
-2.777073000000000125e+00
-3.238230000000000164e+00
2.249096000000000206e+00
2.761766000000000165e+00
2.893012000000000139e+00
2.513792000000000026e+00
-2.714987999999999957e+00
3.499646999999999952e+00
-2.405885000000000051e+00
3.410620000000000207e+00
-2.962382999999999988e+00
-2.305412000000000017e+00
2.816885000000000083e+00
2.543852999999999920e+00
2.964983000000000146e+00
-2.018215999999999788e+00
2.597001999999999811e+00
2.935258999999999840e+00
2.719203999999999954e+00
2.495410000000000128e+00
-2.540836999999999790e+00
2.982018000000000058e+00
2.667161000000000115e+00
2.637525999999999815e+00
2.659196000000000115e+00
-2.892139999999999933e+00
3.077523999999999926e+00
2.221906000000000159e+00
-2.246570999999999874e+00
2.337607000000000212e+00
-3.044046999999999947e+00
2.617593999999999976e+00
-2.539905000000000079e+00
3.403922000000000114e+00
-2.335075999999999929e+00
2.647521999999999931e+00
3.143060999999999883e+00
-1.953092000000000050e+00
2.477224999999999788e+00
-2.939522999999999886e+00
-2.661507999999999985e+00
-2.660683999999999827e+00
-3.213967999999999936e+00
2.793070000000000164e+00
-2.983187000000000033e+00
2.942696000000000200e+00
2.500580999999999943e+00
-3.091185999999999989e+00
2.951766999999999808e+00
-2.405213999999999963e+00
2.818220000000000169e+00
2.842928999999999817e+00
3.401987000000000094e+00
2.150704000000000171e+00
2.542558999999999791e+00
3.148416999999999799e+00
2.642059000000000157e+00
2.516878000000000171e+00
-2.506901000000000046e+00
-2.591940999999999828e+00
2.663089999999999957e+00
2.752105999999999941e+00
2.613099000000000061e+00
-2.936138000000000137e+00
2.803957000000000033e+00
2.239272999999999847e+00
2.832015999999999867e+00
3.322245999999999810e+00
-3.517063999999999968e+00
2.410918999999999812e+00
-2.375144000000000144e+00
-2.978642999999999930e+00
-2.801741999999999955e+00
3.095664999999999889e+00
2.469491999999999798e+00
2.415668999999999844e+00
2.179574000000000122e+00
2.840244000000000213e+00
2.622758999999999840e+00
2.637157999999999891e+00
-2.980220000000000091e+00
3.172124999999999861e+00
-2.481421000000000099e+00
2.918800000000000061e+00
2.751409999999999911e+00
2.506333000000000144e+00
3.265054000000000123e+00
-2.074340999999999990e+00
2.435853999999999964e+00
2.869450000000000056e+00
3.695790999999999826e+00
-2.245451999999999781e+00
2.665240999999999971e+00
2.956859000000000126e+00
2.627564000000000011e+00
-2.117966000000000015e+00
2.280501999999999807e+00
2.847893000000000008e+00
-2.318027999999999977e+00
-2.449111999999999956e+00
2.783727999999999980e+00
-3.079562999999999828e+00
3.114488999999999841e+00
2.180009999999999781e+00
-2.557052000000000103e+00
3.289407999999999888e+00
-2.237712999999999841e+00
-2.584061999999999859e+00
2.621595999999999815e+00
3.342522000000000215e+00
-2.642878000000000061e+00
-2.942452999999999985e+00
3.079146999999999856e+00
2.541495999999999977e+00
-2.481714999999999893e+00
2.279046999999999823e+00
2.901326000000000072e+00
2.278922999999999810e+00
2.661262999999999934e+00
2.789287999999999990e+00
-2.208190000000000097e+00
2.927346000000000004e+00
-2.234863999999999962e+00
-2.291582000000000008e+00
2.900293000000000010e+00
-3.151695000000000135e+00
-2.275027000000000132e+00
-2.228526000000000007e+00
-3.240387000000000128e+00
-2.940430999999999795e+00
-3.330874999999999808e+00
2.777054999999999829e+00
2.044961999999999946e+00
-2.862884999999999902e+00
-2.174910000000000121e+00
-2.347379000000000104e+00
-3.122310000000000141e+00
2.969164999999999832e+00
3.031371000000000038e+00
-2.448792000000000080e+00
2.903200000000000003e+00
2.805457000000000090e+00
-2.200836999999999932e+00
-2.252677999999999958e+00
-3.295580999999999872e+00
-2.466670000000000140e+00
3.066618000000000066e+00
2.980250999999999983e+00
-2.823526999999999898e+00
-3.249181000000000097e+00
-2.601777999999999924e+00
-2.574969999999999981e+00
-2.598412999999999862e+00
3.109513999999999889e+00
-2.637982000000000049e+00
2.471982999999999819e+00
-2.683994999999999909e+00
-2.920513999999999832e+00
2.225459999999999994e+00
3.444059000000000204e+00
2.706094999999999917e+00
2.171880999999999950e+00
-2.800352999999999870e+00
-3.755793000000000159e+00
-2.533030999999999811e+00
3.080849000000000171e+00
-3.062631999999999799e+00
-2.624528999999999890e+00
-3.355011999999999883e+00
2.565055000000000085e+00
-2.434647000000000006e+00
-2.700270999999999866e+00
-2.378198999999999952e+00
2.262119999999999909e+00
-2.269963999999999871e+00
2.813393000000000033e+00
2.855858000000000008e+00
2.802265999999999924e+00
3.086151999999999784e+00
-2.745020999999999933e+00
2.401343999999999923e+00
-2.412333999999999978e+00
-3.794812999999999992e+00
2.725576999999999916e+00
3.093948999999999838e+00
3.120805999999999969e+00
-2.578123000000000165e+00
-2.602676000000000212e+00
2.728765000000000107e+00
-2.172114999999999796e+00
-2.414304000000000006e+00
3.256320999999999799e+00
-3.519451999999999803e+00
-2.813778999999999808e+00
-2.455576000000000203e+00
-3.034270999999999940e+00
-2.566733999999999849e+00
3.493272000000000155e+00
2.121220999999999801e+00
-2.551791000000000142e+00
-2.791485999999999912e+00
-3.692083999999999921e+00
-2.611260999999999832e+00
-2.353434000000000026e+00
-2.772873000000000143e+00
-3.198897000000000101e+00
-3.746309999999999807e+00
-2.938714000000000048e+00
2.811104999999999965e+00
-3.122612000000000165e+00
-2.438763999999999932e+00
-2.426479000000000052e+00
2.613287999999999833e+00
2.697502000000000066e+00
2.846433000000000213e+00
-2.952644999999999964e+00
2.738496000000000041e+00
-2.510235999999999912e+00
-2.860917000000000154e+00
2.845111000000000168e+00
2.462899000000000171e+00
2.673849999999999838e+00
3.023607999999999851e+00
2.616588999999999832e+00
-2.289493999999999918e+00
-3.970445999999999920e+00
2.894648999999999806e+00
2.832586000000000048e+00
-3.136236999999999941e+00
-2.175027000000000044e+00
-2.879321000000000019e+00
2.286557999999999868e+00
2.760724000000000178e+00
3.394212000000000007e+00
2.302022000000000013e+00
2.747885999999999829e+00
2.839672000000000196e+00
2.358273000000000064e+00
-1.955907000000000062e+00
-3.480808999999999820e+00
2.846445000000000114e+00
2.730631999999999948e+00
2.690854999999999997e+00
-2.851036999999999821e+00
-3.357130000000000170e+00
2.758550000000000058e+00
-2.122558999999999862e+00
-2.977434999999999832e+00
-2.731841000000000186e+00
-3.348466999999999860e+00
-3.090775999999999968e+00
2.423148999999999997e+00
3.227590999999999877e+00
-2.235980000000000079e+00
2.657255999999999840e+00
2.676957999999999949e+00
-2.376897000000000038e+00
-2.682434999999999903e+00
-3.800575999999999954e+00
-2.635495000000000143e+00
3.332155000000000200e+00
2.805340999999999863e+00
-2.526596000000000064e+00
-2.615009999999999835e+00
3.070059999999999789e+00
-2.398267999999999844e+00
-3.389750999999999959e+00
-2.488239999999999785e+00
-3.047717000000000009e+00
2.678326999999999902e+00
2.947541000000000189e+00
-3.059169999999999945e+00
-2.410824999999999996e+00
-3.372781999999999947e+00
2.322907999999999973e+00
-2.552113999999999994e+00
3.204962999999999784e+00
2.291659999999999808e+00
-2.266392000000000184e+00
3.114306000000000019e+00
2.957552999999999876e+00
-2.489182000000000006e+00
-3.230589999999999851e+00
2.891760000000000108e+00
-2.208755000000000024e+00
2.447010000000000129e+00
-2.296475000000000044e+00
-4.302913000000000210e+00
-2.294872999999999941e+00
2.733087999999999962e+00
-2.748673999999999840e+00
-2.379909000000000052e+00
3.109233000000000136e+00
2.471716999999999942e+00
-2.556567999999999952e+00
-2.405091000000000090e+00
-3.556766000000000094e+00
-3.087905000000000122e+00
-2.588718000000000075e+00
-2.809911000000000048e+00
-2.670945999999999820e+00
-3.575978999999999797e+00
2.577245000000000008e+00
-2.252082999999999835e+00
-2.735182000000000002e+00
-2.700288000000000022e+00
2.534753999999999952e+00
-2.273340999999999834e+00
-2.436331000000000024e+00
-2.345378999999999881e+00
-2.805574000000000012e+00
-3.284943000000000168e+00
2.401548000000000016e+00
-3.013314999999999966e+00
-2.704982000000000220e+00
-3.270769000000000037e+00
2.613680000000000003e+00
-2.710656000000000176e+00
2.715913000000000022e+00
-2.723040000000000127e+00
-2.499220000000000219e+00
-2.835843000000000114e+00
-2.232638000000000122e+00
-2.617091999999999974e+00
2.549103000000000119e+00
-2.623867999999999867e+00
2.253213000000000132e+00
2.354426999999999826e+00
2.595350999999999964e+00
-3.255501000000000200e+00
-3.061646000000000090e+00
2.391677000000000053e+00
2.733757999999999910e+00
-2.582438999999999929e+00
-2.840917999999999832e+00
-3.341016000000000208e+00
-2.316822999999999855e+00
2.046546000000000198e+00
-2.796854000000000173e+00
-3.546879000000000115e+00
-2.682138999999999829e+00
2.065964999999999829e+00
2.887853999999999921e+00
3.649652999999999814e+00
-2.574948000000000015e+00
2.712787000000000059e+00
2.340587000000000195e+00
3.194738000000000078e+00
-2.924914999999999932e+00
2.400866999999999862e+00
2.949075999999999809e+00
2.688323000000000018e+00
2.528446999999999889e+00
2.785947000000000173e+00
3.299621999999999833e+00
-2.336603999999999903e+00
2.292200999999999933e+00
-2.635925999999999991e+00
-3.069479999999999986e+00
2.525112000000000023e+00
-2.183840000000000003e+00
2.992433000000000121e+00
2.762718000000000007e+00
-2.423802999999999930e+00
2.378928999999999849e+00
-2.086228000000000193e+00
2.639178999999999942e+00
2.863427000000000167e+00
-3.801115999999999939e+00
2.812405000000000044e+00
-2.556461999999999790e+00
3.110733000000000192e+00
2.442636999999999947e+00
-2.773454999999999782e+00
2.337927999999999784e+00
2.583203000000000138e+00
-2.578396000000000132e+00
-3.172039999999999971e+00
2.885264999999999969e+00
2.185090000000000199e+00
2.221112000000000197e+00
-3.104483999999999799e+00
-3.484373999999999860e+00
-2.537707000000000157e+00
1.981138000000000066e+00
-2.746264000000000038e+00
-2.466953999999999869e+00
-3.379499000000000031e+00
3.039573999999999998e+00
-3.077688999999999897e+00
-2.526583000000000023e+00
-2.819462999999999830e+00
-2.788114000000000203e+00
-2.581297999999999870e+00
-2.538851000000000191e+00
-2.705894999999999939e+00
2.542644999999999822e+00
-3.155390000000000139e+00
1.946714000000000055e+00
-2.855325000000000113e+00
-2.948106999999999811e+00
-2.366407999999999845e+00
2.498759999999999870e+00
-2.610224000000000100e+00
3.143664999999999932e+00
-2.286919000000000146e+00
-2.760673000000000155e+00
3.052010000000000112e+00
2.258237999999999968e+00
3.332454999999999945e+00
-2.561751999999999807e+00
-2.660430999999999990e+00
-2.831564999999999888e+00
-2.185741000000000156e+00
-2.673287000000000191e+00
-3.169595000000000162e+00
-2.763221000000000149e+00
-2.424688000000000176e+00
-2.045653000000000166e+00
-2.757420000000000204e+00
-4.067510000000000403e+00
-2.177359000000000044e+00
2.646462999999999788e+00
2.712365999999999833e+00
-2.886198999999999959e+00
-3.196581000000000117e+00
2.895084999999999908e+00
-2.390407999999999866e+00
2.692877000000000187e+00
-3.047940000000000094e+00
-2.127829999999999888e+00
-2.397057000000000215e+00
3.015362999999999793e+00
2.904511999999999983e+00
2.518511000000000166e+00
3.114164000000000154e+00
-2.699889999999999901e+00
2.589001999999999803e+00
2.639024000000000036e+00
-3.313553000000000193e+00
3.089024000000000214e+00
3.006740000000000190e+00
2.948023000000000060e+00
-2.442092000000000152e+00
-3.142431999999999892e+00
3.296371000000000162e+00
2.515458000000000194e+00
2.821734999999999882e+00
2.934541999999999984e+00
2.699743999999999922e+00
2.897746000000000155e+00
2.971103999999999967e+00
3.209527000000000019e+00
-2.444906000000000024e+00
2.785509999999999931e+00
2.841353999999999935e+00
2.519989999999999952e+00
2.890950999999999826e+00
2.807917999999999914e+00
2.974670999999999843e+00
3.161877000000000049e+00
3.304987999999999815e+00
-2.197057000000000038e+00
-3.856390999999999902e+00
3.125649999999999817e+00
2.338388000000000133e+00
3.055753000000000164e+00
-2.394794000000000089e+00
-2.206230999999999831e+00
2.675034000000000134e+00
2.859782000000000046e+00
2.869203999999999866e+00
2.549494000000000149e+00
-2.804568999999999868e+00
2.773826000000000125e+00
2.263949999999999907e+00
2.720085000000000086e+00
-3.590720000000000134e+00
-2.445969999999999978e+00
2.367424000000000195e+00
2.964752999999999972e+00
-2.576175999999999799e+00
-3.353762999999999828e+00
2.753197000000000116e+00
2.754284000000000177e+00
2.554864999999999942e+00
3.086711000000000205e+00
-2.760873999999999828e+00
-2.444590999999999958e+00
2.694122000000000128e+00
3.572131999999999863e+00
-2.123031999999999808e+00
2.903652000000000122e+00
2.709636000000000156e+00
2.381333000000000144e+00
1.987827000000000011e+00
2.480083000000000037e+00
-2.549742999999999871e+00
-2.798985000000000056e+00
2.723125000000000018e+00
-2.305772999999999850e+00
-4.133192000000000199e+00
3.701089000000000073e+00
-2.761922999999999906e+00
2.912758999999999876e+00
2.450187000000000115e+00
-2.216136999999999802e+00
2.754319999999999879e+00
2.995228000000000002e+00
3.183523000000000103e+00
-2.331771999999999956e+00
-3.180263000000000062e+00
2.615899000000000196e+00
1.825828000000000007e+00
-2.350584000000000007e+00
2.848355000000000192e+00
2.765865999999999936e+00
-2.177706000000000142e+00
2.433664999999999967e+00
-2.658018000000000214e+00
-3.555457999999999785e+00
3.175215000000000121e+00
2.641989000000000143e+00
-2.852837000000000067e+00
2.875363000000000113e+00
-2.806855999999999796e+00
2.607124999999999915e+00
2.642123000000000221e+00
3.199603999999999893e+00
-2.793538999999999994e+00
2.959076000000000040e+00
2.904824000000000073e+00
-2.268459000000000003e+00
-2.814397000000000038e+00
-2.723667999999999978e+00
-4.094610000000000305e+00
2.738653999999999922e+00
2.626361000000000168e+00
-3.484731000000000023e+00
-3.867688999999999933e+00
-2.938737999999999850e+00
-3.341277999999999970e+00
-3.516707999999999945e+00
-2.361927999999999805e+00
-3.878366999999999898e+00
-2.831796000000000202e+00
-2.385038000000000213e+00
-3.524337000000000053e+00
-3.361035000000000217e+00
-3.185985000000000067e+00
-2.615473999999999855e+00
-2.760902000000000189e+00
-3.614916000000000018e+00
-2.616638000000000019e+00
-3.411332999999999949e+00
-3.280508000000000202e+00
2.916913000000000089e+00
-3.258084999999999898e+00
-3.382531999999999872e+00
3.032774999999999999e+00
-2.528626000000000040e+00
-2.659145000000000092e+00
2.260533000000000126e+00
-4.344930999999999877e+00
-2.382467000000000112e+00
3.247247999999999912e+00
-2.999642999999999837e+00
2.693424999999999958e+00
-3.551057000000000130e+00
-2.007369999999999877e+00
-2.641776999999999820e+00
-2.868676999999999921e+00
-2.745722999999999914e+00
-2.742928000000000033e+00
-2.822909000000000113e+00
3.048561999999999994e+00
-2.648730000000000029e+00
2.934537999999999869e+00
3.151301999999999826e+00
-2.714757000000000087e+00
-2.979334999999999845e+00
-2.178122999999999809e+00
-4.002126999999999768e+00
2.408567000000000125e+00
2.768689999999999873e+00
-2.866928000000000143e+00
-2.536623000000000072e+00
-2.924727999999999994e+00
-2.489472000000000129e+00
-2.583806000000000047e+00
-2.916968999999999923e+00
-2.329021000000000008e+00
-2.557361000000000217e+00
-2.266535999999999884e+00
3.195505999999999958e+00
-3.167606999999999839e+00
-2.709419000000000022e+00
2.824031999999999876e+00
2.448906000000000027e+00
-2.906925000000000203e+00
2.507963999999999860e+00
-3.721112999999999893e+00
-2.794059999999999988e+00
3.244689999999999852e+00
3.265922000000000214e+00
2.626815999999999818e+00
-2.611606000000000094e+00
2.556591000000000058e+00
-2.665467000000000031e+00
-3.010953000000000213e+00
-3.164878999999999998e+00
-2.597088999999999981e+00
-2.248495999999999828e+00
3.305292000000000119e+00
2.701076000000000032e+00
2.474241000000000135e+00
2.567667999999999839e+00
2.422076999999999813e+00
-2.710713000000000150e+00
-2.736501000000000072e+00
-3.834903999999999868e+00
-2.412399000000000182e+00
3.407278999999999947e+00
3.214106000000000130e+00
-2.962756000000000167e+00
-2.992084999999999884e+00
2.528894999999999893e+00
-2.522855999999999987e+00
-3.307310000000000194e+00
2.296591999999999967e+00
2.953177000000000163e+00
2.221919999999999895e+00
2.640566999999999886e+00
2.929796000000000067e+00
2.745877000000000123e+00
2.566072000000000131e+00
-2.078675000000000050e+00
2.540840999999999905e+00
-2.287865000000000038e+00
-4.396992000000000012e+00
3.170310999999999879e+00
3.610120999999999913e+00
2.661868999999999819e+00
-2.849612000000000034e+00
-3.349289999999999878e+00
-2.026867000000000196e+00
2.363891000000000187e+00
-3.173868000000000134e+00
-3.192305999999999866e+00
2.463423000000000140e+00
2.553271000000000068e+00
3.198598000000000052e+00
2.634041999999999994e+00
2.990765999999999813e+00
2.630275999999999836e+00
2.543175999999999881e+00
2.688807999999999865e+00
-2.812990000000000101e+00
-3.993142999999999887e+00
3.203202000000000105e+00
2.634673999999999960e+00
2.536627000000000187e+00
2.455572000000000088e+00
-3.113617000000000079e+00
-2.527050000000000018e+00
-2.389196999999999793e+00
-2.679365999999999914e+00
-3.288807999999999954e+00
2.485968999999999873e+00
3.023496999999999879e+00
2.931328000000000156e+00
3.076763000000000137e+00
2.822925999999999824e+00
-2.801864999999999828e+00
-2.876040000000000152e+00
2.545812000000000186e+00
2.488491999999999926e+00
-3.906112999999999946e+00
-2.645297999999999927e+00
3.415070000000000050e+00
2.852186000000000110e+00
2.338715999999999795e+00
-2.931411000000000211e+00
2.485663999999999874e+00
2.470434000000000019e+00
-2.730471999999999788e+00
-2.990549999999999820e+00
-2.646380999999999872e+00
2.703837000000000046e+00
2.731008000000000102e+00
2.921050000000000146e+00
2.490882000000000041e+00
2.904027000000000136e+00
2.694005999999999901e+00
2.142132999999999843e+00
2.275830000000000020e+00
-3.652480000000000171e+00
-2.390461999999999865e+00
2.828891000000000044e+00
-2.663361000000000089e+00
2.215050999999999881e+00
-3.602755999999999847e+00
2.647599000000000036e+00
2.440887000000000029e+00
-2.781026000000000220e+00
2.340291999999999817e+00
2.393750999999999962e+00
2.843856999999999857e+00
2.732056000000000040e+00
-2.774538999999999866e+00
2.411319000000000212e+00
-2.823313999999999879e+00
2.404932000000000070e+00
2.397102999999999984e+00
2.765009000000000050e+00
-4.228981000000000101e+00
3.762736999999999998e+00
2.644719999999999960e+00
2.787297999999999831e+00
3.147155000000000147e+00
-3.764259000000000022e+00
2.432265000000000121e+00
-2.095663000000000054e+00
2.730868000000000073e+00
2.944306000000000090e+00
2.585640999999999856e+00
2.532256999999999980e+00
2.915903000000000134e+00
2.802599999999999980e+00
2.502431000000000072e+00
-2.641569000000000056e+00
2.496836000000000055e+00
2.793648000000000131e+00
2.461092999999999975e+00
-4.319072000000000244e+00
2.203850999999999782e+00
-2.309111000000000136e+00
2.299256999999999884e+00
-3.072071000000000218e+00
-3.753337000000000145e+00
2.446598999999999968e+00
2.290680000000000049e+00
3.137982000000000049e+00
-2.688768000000000047e+00
-3.354368000000000016e+00
-2.168083000000000204e+00
-2.469447000000000170e+00
2.866181999999999785e+00
3.145923999999999943e+00
2.900498999999999938e+00
2.687243000000000048e+00
2.218469999999999942e+00
-2.029418999999999862e+00
-3.749665999999999944e+00
1.886903999999999915e+00
2.525564000000000142e+00
-2.687711000000000183e+00
-2.803047999999999984e+00
-3.898934999999999818e+00
2.672693999999999903e+00
-2.402797000000000072e+00
2.482622000000000106e+00
-2.289054000000000144e+00
-2.161910000000000220e+00
2.254396999999999984e+00
2.639780000000000015e+00
2.802103999999999928e+00
2.375217000000000134e+00
2.734963000000000033e+00
2.582422000000000217e+00
2.156819000000000042e+00
2.541131000000000029e+00
3.566704999999999792e+00
3.205532999999999966e+00
2.112305999999999795e+00
2.329988999999999866e+00
-2.960033000000000136e+00
-3.891588000000000047e+00
2.796076999999999924e+00
2.600912999999999808e+00
-2.364466000000000179e+00
-2.666443000000000119e+00
2.434714000000000045e+00
2.651606999999999825e+00
-3.061138999999999832e+00
2.741616000000000053e+00
-3.013844000000000189e+00
2.386041000000000079e+00
2.837483999999999895e+00
2.303814000000000028e+00
-2.804768000000000150e+00
-3.208874999999999922e+00
2.193887999999999838e+00
2.223918999999999979e+00
2.579047999999999785e+00
-2.739075000000000149e+00
-3.486415000000000042e+00
2.725852000000000164e+00
2.272648999999999919e+00
2.525113999999999859e+00
2.620578000000000074e+00
2.122129999999999850e+00
2.165519000000000194e+00
2.318881000000000192e+00
-2.689194999999999780e+00
-2.750700999999999841e+00
3.220555000000000057e+00
2.508929999999999882e+00
2.156073999999999824e+00
-2.564665000000000195e+00
-2.799284000000000106e+00
-2.226112999999999786e+00
2.399319999999999897e+00
-2.292622000000000160e+00
-2.969781999999999922e+00
-3.777457000000000065e+00
2.766125000000000167e+00
-1.959076999999999957e+00
2.795170000000000154e+00
2.790957000000000132e+00
-2.748307000000000055e+00
-2.680641000000000052e+00
2.460402000000000200e+00
2.613156000000000034e+00
-2.728833999999999982e+00
-3.059505999999999837e+00
2.573688000000000198e+00
2.335344000000000086e+00
-2.169487999999999861e+00
2.677045000000000119e+00
-2.634567000000000103e+00
2.204034000000000049e+00
2.976709000000000049e+00
-2.960898999999999948e+00
-2.775351000000000123e+00
2.849918999999999869e+00
2.639489000000000196e+00
-2.367306999999999828e+00
3.011678999999999995e+00
-2.794445000000000068e+00
-2.138932000000000055e+00
2.357330000000000148e+00
-3.079026999999999958e+00
-2.797290999999999972e+00
-2.724029999999999951e+00
2.622190999999999939e+00
-2.578094999999999803e+00
-3.000277000000000083e+00
-2.180924999999999780e+00
2.596217000000000219e+00
-2.530927000000000149e+00
3.303459000000000145e+00
2.722024999999999917e+00
-2.350922999999999874e+00
2.842709999999999848e+00
2.657297999999999938e+00
2.414096999999999937e+00
2.284156999999999993e+00
-3.391458000000000084e+00
2.508151999999999937e+00
3.303233999999999781e+00
3.080284999999999940e+00
-2.235053000000000178e+00
-2.738065999999999889e+00
2.727088000000000179e+00
2.322832000000000008e+00
-2.585977000000000192e+00
3.271773000000000042e+00
2.609093000000000107e+00
-2.152206000000000063e+00
-2.417403000000000191e+00
-2.876519000000000048e+00
-2.918471999999999955e+00
-2.459992000000000179e+00
-2.452154000000000167e+00
2.865965000000000096e+00
2.393701000000000079e+00
-2.371262999999999899e+00
2.518194999999999961e+00
2.799122999999999806e+00
3.448691999999999869e+00
-2.506278000000000006e+00
-2.654996000000000134e+00
2.812727999999999895e+00
2.792562000000000211e+00
-2.579133999999999816e+00
2.649906999999999790e+00
-3.084680000000000089e+00
-2.175361999999999796e+00
2.619472000000000023e+00
2.729582999999999871e+00
-2.362181999999999782e+00
2.954828000000000010e+00
-2.503519999999999968e+00
2.042501999999999818e+00
2.592887000000000164e+00
-3.811754000000000087e+00
-2.616534000000000137e+00
-2.387760999999999800e+00
-2.783783000000000118e+00
-2.769902000000000086e+00
-2.964625999999999983e+00
2.609928000000000026e+00
-2.568964999999999943e+00
-2.865472000000000019e+00
-2.316196000000000144e+00
2.411500999999999895e+00
2.413936000000000082e+00
2.914843999999999991e+00
2.773130999999999791e+00
-2.288590999999999820e+00
2.740368000000000137e+00
2.803208999999999840e+00
2.444618000000000180e+00
2.799916000000000071e+00
-4.080709999999999837e+00
-2.640067999999999859e+00
3.035184000000000104e+00
-3.191038999999999959e+00
-2.477698000000000178e+00
-2.716334999999999944e+00
2.656115999999999921e+00
2.581414999999999793e+00
-2.868212000000000206e+00
-3.151317000000000146e+00
-3.013970000000000038e+00
-2.551762999999999781e+00
-2.514584999999999848e+00
-2.920430000000000081e+00
-2.896730999999999945e+00
3.017276999999999987e+00
1.891248000000000040e+00
2.444221000000000199e+00
2.872190999999999939e+00
2.158227999999999813e+00
-2.421152999999999889e+00
2.834475999999999996e+00
3.104530000000000012e+00
2.705429000000000084e+00
-2.528786999999999896e+00
3.185306000000000193e+00
2.691492000000000218e+00
-3.036176000000000208e+00
2.751673999999999953e+00
3.188219000000000136e+00
-2.313104000000000049e+00
2.955302999999999791e+00
2.705550999999999817e+00
2.844774000000000136e+00
3.682382000000000044e+00
2.442963000000000218e+00
2.134214000000000055e+00
2.406282000000000032e+00
-2.368739000000000150e+00
2.675937999999999928e+00
2.866856999999999989e+00
2.815294000000000185e+00
2.143406999999999840e+00
-3.062505999999999950e+00
3.187877999999999989e+00
2.263631999999999866e+00
-2.713925999999999839e+00
2.466667000000000165e+00
-3.271767000000000092e+00
2.040512000000000103e+00
3.127612000000000059e+00
2.910212000000000021e+00
2.604299000000000142e+00
3.132423000000000179e+00
2.357254999999999878e+00
-2.622091999999999867e+00
-3.079803000000000068e+00
-3.735360000000000014e+00
-2.230493000000000059e+00
-2.108166999999999902e+00
3.072366000000000152e+00
-2.755571999999999910e+00
-2.404713000000000100e+00
2.739828000000000152e+00
2.505208999999999797e+00
-2.903872999999999927e+00
3.075041000000000135e+00
2.685907999999999962e+00
-2.377712999999999965e+00
2.936440999999999857e+00
2.899608000000000185e+00
2.670202000000000186e+00
2.985538000000000025e+00
2.279497999999999802e+00
2.225770999999999944e+00
2.882801000000000169e+00
-3.212708999999999815e+00
2.982203999999999855e+00
3.099648999999999877e+00
2.813212000000000046e+00
-2.448424999999999851e+00
-2.936325000000000074e+00
2.887309999999999821e+00
2.225090999999999930e+00
-2.704110000000000014e+00
2.317601999999999940e+00
3.465964000000000045e+00
-2.083514999999999784e+00
2.900968999999999909e+00
-2.535896000000000150e+00
2.610135000000000094e+00
2.738539999999999974e+00
1.827039000000000080e+00
-2.236310000000000020e+00
-2.617608000000000157e+00
-3.012878000000000167e+00
3.383980000000000210e+00
2.575454000000000132e+00
3.126415000000000166e+00
-2.833893000000000217e+00
-2.532958999999999961e+00
2.822972000000000037e+00
2.438344999999999985e+00
-2.594336000000000197e+00
2.355078999999999922e+00
-3.481482000000000188e+00
-2.289248999999999867e+00
3.472123999999999988e+00
2.839426000000000005e+00
2.848078999999999805e+00
3.186354999999999826e+00
2.263065999999999800e+00
-2.556354999999999933e+00
-2.652331999999999912e+00
-3.502083999999999975e+00
-2.262052999999999869e+00
2.353563999999999989e+00
2.588369999999999838e+00
-2.681144000000000194e+00
2.228858999999999924e+00
-2.635393999999999792e+00
2.227330999999999950e+00
-2.774188000000000098e+00
2.429390000000000160e+00
-3.134195000000000064e+00
-2.338754999999999917e+00
3.425320999999999838e+00
3.028465999999999880e+00
2.869072000000000067e+00
2.588566000000000145e+00
2.167164000000000090e+00
2.352559999999999985e+00
-2.841489999999999849e+00
2.767936000000000174e+00
2.650300999999999796e+00
2.447097999999999995e+00
2.655247000000000135e+00
-2.869321999999999928e+00
-2.462734000000000201e+00
2.795755000000000212e+00
2.284078000000000053e+00
2.955394000000000077e+00
2.492024999999999935e+00
-3.540929999999999911e+00
-2.122186000000000128e+00
3.350598000000000187e+00
-2.533332000000000139e+00
2.640098000000000056e+00
2.571028999999999787e+00
2.020318000000000058e+00
2.209211999999999954e+00
-2.993457999999999952e+00
2.357997000000000121e+00
-2.525402000000000147e+00
-2.267876999999999921e+00
2.660728000000000204e+00
-2.293826000000000143e+00
-2.899697000000000191e+00
2.815812000000000204e+00
2.377364000000000033e+00
2.316143999999999981e+00
-2.072559000000000040e+00
-3.556281999999999943e+00
-2.257117000000000040e+00
2.964405000000000179e+00
2.539807000000000148e+00
2.686526999999999887e+00
-2.904332000000000136e+00
2.033663000000000221e+00
-2.339855000000000018e+00
2.624350000000000183e+00
-2.288116000000000039e+00
2.985037000000000162e+00
2.483366999999999880e+00
2.720088000000000061e+00
2.543079000000000089e+00
-2.986629000000000200e+00
2.685132999999999992e+00
2.084766000000000119e+00
2.608865999999999907e+00
2.438323000000000018e+00
-3.603651999999999855e+00
2.457317999999999891e+00
2.786586999999999925e+00
2.919125000000000192e+00
2.532723999999999975e+00
-3.524596999999999980e+00
2.390756999999999799e+00
-2.507972999999999786e+00
2.674091999999999913e+00
-2.663879000000000108e+00
2.559781999999999780e+00
2.343354999999999855e+00
2.432262000000000146e+00
2.434909999999999908e+00
-2.858004999999999907e+00
3.083892000000000078e+00
2.382172000000000178e+00
2.416462000000000110e+00
2.844511999999999929e+00
-4.140780999999999601e+00
2.743183000000000149e+00
3.128572999999999826e+00
2.678704999999999892e+00
2.230034999999999989e+00
-3.710884000000000071e+00
2.577021999999999924e+00
-3.267119000000000106e+00
-2.723307999999999840e+00
-3.712372999999999923e+00
-2.101869000000000209e+00
-2.580513999999999974e+00
-1.994388999999999967e+00
2.933069000000000148e+00
-4.185006999999999699e+00
-3.085552999999999990e+00
-2.667445999999999984e+00
-3.042641000000000151e+00
-2.647386000000000017e+00
2.076274999999999871e+00
2.709108000000000072e+00
-2.560290999999999872e+00
2.771843000000000057e+00
-2.057469000000000214e+00
-2.719037999999999844e+00
3.018708999999999865e+00
2.437943000000000193e+00
3.105434999999999945e+00
-2.845369999999999955e+00
3.116883000000000070e+00
2.114932000000000034e+00
2.502704000000000040e+00
-2.653286000000000033e+00
-2.844101000000000212e+00
2.881501000000000090e+00
2.441732000000000014e+00
-2.905559999999999921e+00
2.618011999999999784e+00
-3.795770000000000088e+00
-2.249964999999999993e+00
-2.253102999999999856e+00
2.475254000000000065e+00
-2.763768999999999920e+00
-3.696416999999999842e+00
2.994828000000000046e+00
-2.563473000000000113e+00
-2.643609000000000098e+00
-2.937387000000000192e+00
2.615092999999999890e+00
-3.137790999999999997e+00
-2.615542000000000034e+00
2.335828999999999933e+00
-2.794531000000000098e+00
-2.571760999999999964e+00
-2.636219999999999786e+00
2.395169999999999799e+00
2.466114999999999835e+00
-3.853670999999999847e+00
-2.532249999999999890e+00
2.652071999999999985e+00
2.496096999999999788e+00
-2.683491000000000071e+00
-3.807824000000000098e+00
2.523245999999999878e+00
-2.356612000000000151e+00
-2.417482999999999826e+00
-2.513122000000000078e+00
2.637363999999999820e+00
2.299567000000000139e+00
-2.585414999999999797e+00
-2.558879000000000126e+00
-2.695453000000000099e+00
-2.592766999999999822e+00
-2.535022999999999804e+00
-2.222024000000000221e+00
-2.794916999999999874e+00
-4.305708000000000091e+00
-2.934431000000000012e+00
2.309772999999999854e+00
-2.990717000000000070e+00
-2.716762999999999817e+00
-4.437675999999999732e+00
-2.592690000000000161e+00
-2.661258000000000123e+00
-2.361543999999999865e+00
-2.708187999999999818e+00
-3.080226999999999826e+00
-3.107070999999999916e+00
-2.512141000000000179e+00
-3.233989999999999920e+00
-3.101004000000000094e+00
3.162745999999999835e+00
-2.876933000000000185e+00
-2.465237999999999818e+00
-3.140121999999999858e+00
-3.135530000000000150e+00
-3.034216999999999942e+00
-2.365712999999999955e+00
-2.789957999999999938e+00
-3.084821999999999953e+00
-3.237614999999999910e+00
2.977770000000000028e+00
-2.373616999999999866e+00
2.366620000000000168e+00
-2.823891999999999847e+00
-2.834363999999999884e+00
-2.798782999999999799e+00
-2.822706000000000159e+00
2.966352999999999795e+00
-2.868834999999999802e+00
2.652388999999999886e+00
-3.135692999999999842e+00
2.160365999999999786e+00
-2.311107999999999940e+00
-3.346274999999999888e+00
-3.020688999999999957e+00
2.408021999999999885e+00
2.497732000000000063e+00
-2.896510999999999836e+00
-3.302652000000000143e+00
2.783703000000000038e+00
2.303971999999999909e+00
-2.448979000000000017e+00
3.174192000000000125e+00
-2.704810000000000159e+00
-2.500929999999999875e+00
2.505581999999999976e+00
-2.708142000000000049e+00
-2.705106999999999928e+00
-2.997384999999999966e+00
2.511417999999999928e+00
-2.329899000000000164e+00
-2.376866999999999841e+00
-2.732736000000000054e+00
-2.378600000000000048e+00
-2.654605000000000103e+00
3.260629999999999917e+00
-2.370728000000000169e+00
-2.450861999999999874e+00
3.002530000000000143e+00
2.783511999999999986e+00
2.384465000000000057e+00
3.081542999999999921e+00
-2.529030999999999807e+00
-2.294306000000000179e+00
3.204838000000000076e+00
2.504704999999999959e+00
-2.416236000000000050e+00
3.335215999999999958e+00
2.614516000000000062e+00
2.198814000000000046e+00
2.738783999999999885e+00
-3.753538999999999959e+00
-2.718277000000000054e+00
2.317609000000000030e+00
-2.622698999999999891e+00
-3.110523999999999845e+00
-3.685980999999999952e+00
2.577787999999999968e+00
-2.585264000000000006e+00
-2.412818999999999825e+00
2.355542999999999942e+00
-2.608331999999999873e+00
2.155107999999999802e+00
2.933260999999999896e+00
3.161865999999999843e+00
-2.522168000000000188e+00
3.075471999999999984e+00
2.824670999999999932e+00
2.733181999999999778e+00
-2.114323999999999870e+00
-3.682923000000000169e+00
2.714913000000000132e+00
2.983010000000000161e+00
2.821508999999999823e+00
2.922534000000000187e+00
-2.634495999999999949e+00
3.716118999999999950e+00
2.631438999999999862e+00
2.418806000000000012e+00
2.631342000000000070e+00
2.369580000000000020e+00
-2.411398999999999848e+00
2.601996000000000198e+00
2.661434999999999995e+00
2.312008000000000063e+00
2.940707000000000182e+00
2.396027999999999825e+00
2.675762000000000196e+00
2.465411000000000019e+00
-4.015194000000000152e+00
-2.458544999999999980e+00
-2.519603000000000037e+00
2.839757000000000087e+00
2.945108999999999977e+00
-2.852219999999999978e+00
3.300365000000000215e+00
2.797111999999999821e+00
2.529028999999999971e+00
3.617944000000000049e+00
-3.180095000000000116e+00
-2.447757999999999878e+00
2.272060000000000191e+00
-2.971830999999999889e+00
-2.666653999999999858e+00
3.097834000000000199e+00
-1.779352000000000045e+00
2.379846000000000128e+00
-2.608268999999999949e+00
-2.015076999999999785e+00
-2.113512000000000057e+00
-2.617764999999999898e+00
3.322271000000000196e+00
2.549471000000000043e+00
-2.285274999999999945e+00
3.038431000000000104e+00
2.349180000000000046e+00
2.210738999999999788e+00
2.600814000000000181e+00
-3.409720999999999780e+00
-2.211342999999999837e+00
3.360738000000000003e+00
3.381638999999999839e+00
2.629932000000000158e+00
2.714704999999999924e+00
2.277531000000000194e+00
2.321803000000000061e+00
-2.754195999999999867e+00
-3.308384999999999909e+00
-2.131447000000000092e+00
-2.169691999999999954e+00
-2.563717000000000024e+00
-3.083607999999999905e+00
-3.739981000000000222e+00
3.515200000000000102e+00
2.374728000000000172e+00
-2.630342999999999876e+00
-2.676912999999999876e+00
-2.106773000000000007e+00
2.832822000000000173e+00
2.607479999999999798e+00
2.616953000000000085e+00
2.863141000000000158e+00
-2.769292000000000087e+00
2.714714999999999989e+00
-2.498261999999999983e+00
-3.266652999999999807e+00
-3.515718999999999816e+00
-3.380400999999999989e+00
-2.210909000000000013e+00
-2.564607000000000081e+00
3.022482999999999809e+00
-3.348879000000000161e+00
3.138663000000000203e+00
2.538644000000000123e+00
-2.417320000000000135e+00
2.270274000000000125e+00
2.562104999999999855e+00
-2.870296999999999876e+00
2.763646000000000047e+00
2.924814000000000025e+00
2.562269999999999825e+00
-2.607167000000000012e+00
2.698307999999999929e+00
-2.255812999999999846e+00
-3.377244000000000135e+00
2.570593000000000128e+00
2.864122000000000057e+00
-2.057279999999999998e+00
2.769744000000000206e+00
-3.448123999999999967e+00
-2.360770000000000035e+00
-2.960884000000000071e+00
2.503948999999999980e+00
-2.908325000000000049e+00
-2.284936000000000078e+00
-2.981695000000000206e+00
-2.916516999999999804e+00
2.664592999999999989e+00
-3.138103000000000087e+00
-3.139661999999999953e+00
-2.634075000000000166e+00
3.283402999999999849e+00
-2.671473999999999904e+00
-3.583369999999999944e+00
-2.399217000000000155e+00
-2.949946000000000179e+00
-2.712543000000000148e+00
-2.601954000000000100e+00
-3.150914999999999910e+00
-2.186765999999999988e+00
-2.751332999999999807e+00
-2.558752999999999833e+00
-2.863488999999999951e+00
-2.639974000000000043e+00
-3.311566000000000010e+00
-2.911465000000000192e+00
2.655418000000000056e+00
2.972551000000000165e+00
-3.075244000000000089e+00
-2.939786999999999928e+00
-2.862400000000000055e+00
-2.587213000000000207e+00
-3.276164000000000076e+00
-2.588359000000000076e+00
-3.254634999999999945e+00
-2.705351999999999979e+00
2.744517999999999791e+00
-2.457143999999999995e+00
-2.442651000000000128e+00
-2.650908999999999960e+00
-2.502032999999999952e+00
-2.361566999999999972e+00
-2.436364000000000196e+00
-2.579992999999999981e+00
2.406214999999999993e+00
2.166974000000000178e+00
-2.760226999999999986e+00
-2.621217000000000130e+00
-2.406140000000000168e+00
2.553418999999999883e+00
2.285791000000000128e+00
-2.993409999999999904e+00
2.607561000000000018e+00
-2.477831999999999812e+00
-2.321146999999999849e+00
2.682227999999999835e+00
2.418101000000000056e+00
2.574171000000000209e+00
3.032188000000000105e+00
-2.562419999999999920e+00
-2.710288999999999948e+00
-2.738989999999999814e+00
-3.355760000000000076e+00
-2.729203000000000046e+00
-2.459894999999999943e+00
3.137462000000000195e+00
-2.528468000000000160e+00
-2.247524999999999995e+00
-2.311551000000000133e+00
2.324320000000000164e+00
-3.010626999999999942e+00
-2.354995999999999867e+00
2.201265999999999945e+00
-2.451265999999999945e+00
2.559073999999999849e+00
2.737566000000000166e+00
2.813909000000000216e+00
2.683427000000000007e+00
2.120886000000000049e+00
-2.699551000000000034e+00
3.282385000000000108e+00
-2.459753000000000078e+00
3.669754000000000183e+00
-2.775453000000000170e+00
2.672325999999999979e+00
-2.806782000000000110e+00
-2.482012999999999803e+00
2.880090000000000039e+00
2.625107999999999997e+00
2.727447000000000177e+00
3.168540000000000134e+00
2.563175999999999899e+00
-2.092162000000000077e+00
3.005519000000000052e+00
2.652935999999999961e+00
3.063813999999999815e+00
-2.981577000000000144e+00
-2.271211000000000091e+00
-2.253801000000000165e+00
-2.491178999999999810e+00
-2.066736000000000129e+00
3.702522999999999787e+00
1.977077999999999891e+00
2.401978999999999864e+00
-2.279377000000000209e+00
-3.536219000000000001e+00
-2.957625999999999866e+00
2.270227000000000217e+00
-2.609869000000000216e+00
2.758134999999999781e+00
-2.418718999999999841e+00
-2.467671000000000170e+00
-2.416777999999999871e+00
2.543298000000000059e+00
3.061107999999999940e+00
2.817887999999999948e+00
-2.516189999999999927e+00
-2.598313000000000095e+00
2.556095000000000006e+00
1.960815999999999892e+00
2.863985000000000003e+00
-2.590206999999999926e+00
2.859534000000000020e+00
-2.972986999999999824e+00
-3.039490999999999943e+00
3.031893999999999867e+00
2.790388000000000090e+00
2.616909000000000152e+00
2.709408999999999956e+00
-2.310883000000000020e+00
-2.205147000000000190e+00
-2.620676000000000005e+00
-2.524554000000000187e+00
-2.719575999999999993e+00
2.967754999999999921e+00
2.220645000000000202e+00
-3.015959000000000056e+00
2.272959999999999869e+00
-3.755618000000000123e+00
-2.103610000000000202e+00
-2.277873000000000037e+00
2.981926000000000077e+00
-2.577517999999999976e+00
-3.014793000000000056e+00
2.946642999999999901e+00
2.484802999999999873e+00
2.462940000000000129e+00
-2.799266999999999950e+00
-2.425227000000000022e+00
-2.625058000000000114e+00
-2.740508000000000166e+00
-2.748981999999999815e+00
-2.663231000000000126e+00
-2.889609000000000094e+00
2.725785000000000124e+00
2.284210999999999991e+00
2.976773999999999809e+00
2.434682000000000013e+00
2.536868000000000123e+00
-2.994280999999999970e+00
-2.698344000000000076e+00
-2.203806000000000154e+00
-2.678479999999999972e+00
2.994893999999999945e+00
2.500350000000000072e+00
2.821184000000000136e+00
2.811577000000000215e+00
-3.161742999999999970e+00
2.327860999999999958e+00
2.856126000000000165e+00
3.264961000000000002e+00
2.668823000000000167e+00
2.789375000000000160e+00
2.314515999999999796e+00
-2.034790999999999794e+00
2.547474999999999934e+00
-3.634701999999999877e+00
1.987670000000000048e+00
2.479385999999999868e+00
-2.644880999999999815e+00
-3.020452000000000137e+00
-3.838573999999999931e+00
3.023766000000000176e+00
2.501891000000000087e+00
2.438855999999999913e+00
3.022969999999999935e+00
2.601570000000000160e+00
3.148782000000000192e+00
-2.965574000000000154e+00
3.098996000000000084e+00
-2.102631000000000139e+00
-2.472710000000000186e+00
2.780835000000000168e+00
2.400043999999999844e+00
2.393845999999999918e+00
-3.418487999999999971e+00
-2.507429000000000130e+00
2.382563000000000208e+00
3.096207000000000154e+00
-2.777949000000000002e+00
-3.440373000000000125e+00
2.981946000000000208e+00
2.481514999999999915e+00
2.778337000000000057e+00
2.818376000000000214e+00
-3.142838999999999938e+00
-2.427789000000000197e+00
2.328097999999999779e+00
2.981285999999999881e+00
-2.893222999999999878e+00
-3.196121000000000212e+00
1.794653999999999971e+00
2.117249999999999854e+00
2.545344000000000051e+00
-2.322468999999999895e+00
2.765105999999999842e+00
-2.417866000000000071e+00
2.932958999999999872e+00
-2.666945999999999817e+00
-2.443287000000000209e+00
2.910873000000000044e+00
-2.635651999999999884e+00
2.170075000000000198e+00
2.858842999999999801e+00
-2.658495999999999970e+00
2.720045999999999964e+00
2.964646000000000114e+00
3.117465999999999848e+00
2.695059999999999789e+00
2.522580000000000044e+00
1.960731000000000002e+00
2.879537000000000013e+00
2.274366000000000110e+00
2.235389000000000070e+00
2.623845999999999901e+00
2.516329999999999956e+00
2.824615999999999794e+00
2.780431999999999793e+00
-3.043629999999999836e+00
3.191882000000000108e+00
3.315405999999999853e+00
2.500410000000000021e+00
2.678596999999999895e+00
2.889349999999999863e+00
2.560132999999999992e+00
2.638398000000000021e+00
2.858659999999999979e+00
2.439529999999999976e+00
-3.455414000000000208e+00
2.147133000000000180e+00
-2.572220999999999869e+00
2.327074999999999783e+00
2.213060000000000027e+00
2.938527999999999807e+00
2.424808000000000074e+00
2.848370000000000068e+00
2.785515999999999881e+00
-2.798249999999999904e+00
2.547773999999999983e+00
2.719825999999999855e+00
2.452875999999999834e+00
2.322585999999999817e+00
-2.859364999999999934e+00
2.596570999999999962e+00
2.623139000000000109e+00
2.403134000000000103e+00
-2.810016000000000069e+00
-3.005536999999999903e+00
2.643794000000000199e+00
2.952217999999999787e+00
-2.657077999999999829e+00
2.173178000000000054e+00
2.767457999999999974e+00
-2.417349000000000192e+00
3.220559000000000172e+00
-2.947474999999999845e+00
-3.449178999999999995e+00
2.770992000000000122e+00
2.189359000000000055e+00
2.228273000000000170e+00
-2.221201999999999899e+00
-3.087401999999999980e+00
-3.217655000000000154e+00
2.362283000000000133e+00
2.916152999999999995e+00
-2.409434000000000076e+00
-3.218027999999999889e+00
-2.568902000000000019e+00
-3.048131000000000146e+00
-2.628210999999999853e+00
-2.369270999999999905e+00
2.171660999999999841e+00
-2.703532000000000046e+00
2.850270000000000081e+00
-3.002435000000000187e+00
-2.660041000000000100e+00
2.843142999999999976e+00
2.475963999999999832e+00
2.401889000000000163e+00
2.532083999999999779e+00
-4.073029000000000011e+00
-2.583848999999999840e+00
2.579626999999999892e+00
2.854201000000000210e+00
-2.654886999999999997e+00
-3.352485999999999855e+00
2.709062999999999999e+00
2.657521000000000022e+00
2.261931999999999832e+00
-2.767494999999999816e+00
2.095858999999999916e+00
-2.585757999999999779e+00
3.032894999999999897e+00
2.578556999999999988e+00
-2.563981000000000066e+00
2.598927000000000209e+00
2.612052999999999958e+00
2.676042999999999950e+00
-2.547741999999999951e+00
-3.578586000000000045e+00
2.342782999999999838e+00
2.433537999999999979e+00
2.606854999999999922e+00
-2.735325000000000006e+00
-3.187457999999999902e+00
2.905660000000000132e+00
2.722576999999999803e+00
2.643029999999999990e+00
-2.941669999999999785e+00
3.071709999999999940e+00
2.753474999999999895e+00
3.145265999999999895e+00
-2.705357999999999929e+00
-3.045116999999999852e+00
3.732397000000000187e+00
2.427039000000000168e+00
2.946727000000000096e+00
-2.348809000000000147e+00
-3.472418999999999922e+00
3.485253999999999852e+00
-2.512052999999999869e+00
3.009729000000000099e+00
-3.057706000000000035e+00
-3.115047000000000121e+00
3.051289999999999836e+00
2.618879000000000179e+00
2.826108000000000064e+00
2.519413999999999820e+00
-2.923388999999999793e+00
3.176832000000000100e+00
3.395289000000000001e+00
2.864141000000000048e+00
2.877123999999999793e+00
2.972008000000000205e+00
2.583699000000000190e+00
2.672302999999999873e+00
2.756641000000000119e+00
-3.654452000000000034e+00
3.837508000000000141e+00
2.693618999999999986e+00
2.919303000000000203e+00
2.660778000000000088e+00
-3.498880999999999908e+00
3.214628999999999959e+00
3.243265000000000065e+00
2.691424000000000039e+00
2.990434000000000037e+00
2.306658000000000097e+00
2.404205999999999843e+00
2.718545999999999907e+00
3.135101999999999833e+00
2.784126000000000101e+00
2.773982000000000170e+00
2.303954000000000057e+00
2.409136999999999862e+00
-2.685623999999999789e+00
-3.857917000000000041e+00
4.196505000000000152e+00
2.498609000000000080e+00
2.507674000000000181e+00
2.646646000000000054e+00
-3.329346999999999834e+00
2.844062999999999786e+00
3.214123999999999981e+00
3.166061000000000014e+00
2.508987999999999996e+00
2.165878999999999888e+00
2.682595000000000063e+00
2.843348000000000209e+00
3.361221000000000014e+00
2.424671000000000021e+00
2.482158000000000087e+00
2.511518999999999835e+00
2.257251000000000118e+00
-2.993605000000000071e+00
-3.845267000000000213e+00
3.346551999999999971e+00
2.351427999999999852e+00
2.648232999999999837e+00
-2.760931999999999942e+00
-3.581517999999999979e+00
2.703634000000000093e+00
2.153807000000000027e+00
-2.650913000000000075e+00
2.630101999999999940e+00
-2.384212999999999916e+00
3.251135999999999804e+00
2.955645000000000078e+00
2.272940000000000182e+00
-2.321934999999999860e+00
2.705797000000000008e+00
2.278080999999999801e+00
-2.676107000000000014e+00
-3.419875000000000220e+00
-4.144276999999999767e+00
2.606507999999999825e+00
2.515309999999999935e+00
-2.634707999999999828e+00
-2.703530000000000211e+00
-3.929288999999999810e+00
2.529945999999999806e+00
2.097580999999999918e+00
-2.552388000000000101e+00
-2.423318999999999779e+00
-2.732552000000000092e+00
2.191822000000000159e+00
2.614149999999999974e+00
2.635263999999999829e+00
2.291660999999999948e+00
-3.258020000000000138e+00
2.488389000000000184e+00
-2.557234999999999925e+00
-2.937959000000000209e+00
-3.253373999999999988e+00
2.715755999999999837e+00
-2.329266000000000059e+00
-3.003341999999999956e+00
-2.644055999999999962e+00
-3.039534999999999876e+00
-3.056941000000000130e+00
1.881234000000000073e+00
-2.195495999999999892e+00
2.196756000000000153e+00
-2.439417999999999864e+00
2.300629999999999953e+00
2.701639000000000124e+00
2.727294999999999803e+00
2.208318999999999921e+00
-2.910968000000000000e+00
2.648534000000000166e+00
2.123151000000000010e+00
-2.753506999999999927e+00
-3.770579000000000125e+00
-2.643450000000000077e+00
-2.241273000000000071e+00
2.818503000000000203e+00
-2.565290000000000070e+00
-3.209916000000000214e+00
-3.209706000000000170e+00
-1.751530000000000031e+00
-2.606190999999999924e+00
2.991967999999999961e+00
-3.149188999999999794e+00
-2.322429000000000077e+00
-2.498997000000000135e+00
2.775865000000000027e+00
-3.062664999999999971e+00
-3.061479999999999979e+00
-2.296695999999999849e+00
2.188152000000000097e+00
-2.626269000000000187e+00
-3.491881999999999930e+00
-2.838220999999999883e+00
1.917181000000000024e+00
2.235989000000000004e+00
-3.319608000000000114e+00
-4.176286000000000165e+00
-3.197721000000000036e+00
-2.137035000000000018e+00
-2.802721000000000018e+00
-2.738961999999999897e+00
-2.933844000000000118e+00
-2.323814000000000046e+00
-2.469367000000000090e+00
-2.504189000000000220e+00
2.989792000000000005e+00
-2.856412000000000173e+00
-2.060964999999999936e+00
-2.170903000000000027e+00
-2.852339999999999876e+00
-2.719224000000000085e+00
-2.301385999999999932e+00
2.097793999999999937e+00
2.294162000000000035e+00
-2.917264999999999997e+00
-3.841499000000000219e+00
-2.474127999999999883e+00
-1.869332999999999911e+00
-2.390252999999999961e+00
-2.774367999999999945e+00
-2.756209999999999827e+00
2.286483000000000043e+00
-2.628718999999999806e+00
2.812514000000000181e+00
-2.693956000000000017e+00
-2.667438000000000198e+00
2.593335999999999864e+00
2.164053000000000004e+00
-2.564792000000000183e+00
-2.993354000000000070e+00
-2.297514000000000056e+00
-2.181554000000000215e+00
2.703898999999999830e+00
2.591944999999999943e+00
-3.189496999999999804e+00
2.819395000000000095e+00
2.295281999999999822e+00
-2.464042000000000066e+00
-2.615857000000000099e+00
-2.734961000000000197e+00
-2.262750000000000039e+00
-2.604378000000000082e+00
-2.952834000000000181e+00
-2.626415999999999862e+00
-2.603765000000000107e+00
2.756203000000000181e+00
-2.237133000000000038e+00
-2.500178000000000011e+00
-3.620765000000000011e+00
2.226914999999999978e+00
2.405034000000000116e+00
2.592197000000000084e+00
-2.865870000000000140e+00
-2.998553999999999942e+00
2.664140000000000175e+00
1.919952000000000103e+00
-2.703774000000000122e+00
2.618135000000000101e+00
-2.242936999999999959e+00
2.804262000000000032e+00
-2.626132000000000133e+00
2.745477000000000167e+00
-2.899305000000000021e+00
-2.799128000000000061e+00
2.926991000000000120e+00
2.299997999999999987e+00
3.029694999999999805e+00
-3.295879999999999921e+00
3.485116999999999798e+00
2.158970000000000056e+00
-2.308644000000000140e+00
-3.016789000000000165e+00
-4.021580000000000155e+00
2.724247999999999781e+00
-1.922144999999999992e+00
-2.921330000000000204e+00
2.487445999999999824e+00
-2.289393000000000011e+00
-2.639638999999999847e+00
2.202249000000000123e+00
2.719625999999999877e+00
2.819818000000000158e+00
-3.094403999999999932e+00
2.766738000000000142e+00
2.222611000000000114e+00
2.705853999999999981e+00
3.257185000000000219e+00
2.568668999999999869e+00
2.459716999999999931e+00
2.719071000000000016e+00
-2.821699999999999875e+00
-4.006514000000000131e+00
-2.720676999999999790e+00
-2.217280000000000140e+00
-2.609300000000000175e+00
-2.762227000000000210e+00
2.633607000000000031e+00
2.258963000000000054e+00
-2.491226000000000163e+00
2.795532000000000128e+00
-2.135604999999999976e+00
-2.899971999999999994e+00
2.915569000000000077e+00
-2.402525999999999939e+00
2.211311999999999944e+00
2.818268000000000217e+00
2.562025999999999915e+00
-2.008061999999999792e+00
2.494969000000000214e+00
-2.765589999999999993e+00
-3.506670999999999871e+00
2.526165999999999912e+00
-1.946976999999999958e+00
-2.640571000000000002e+00
2.345196000000000058e+00
-2.528408000000000211e+00
-2.811287999999999787e+00
-2.284365999999999897e+00
3.127526000000000028e+00
2.306626000000000065e+00
-2.746694000000000191e+00
2.580894999999999939e+00
-2.922965000000000035e+00
-2.192613999999999841e+00
2.373606999999999800e+00
-2.809060000000000112e+00
-2.217236000000000207e+00
2.474775000000000169e+00
2.762134999999999785e+00
-2.513063999999999965e+00
-2.643104000000000120e+00
2.055449999999999999e+00
-2.766767999999999894e+00
2.561296000000000017e+00
-3.331932000000000116e+00
2.286649999999999849e+00
2.187858999999999998e+00
3.027683000000000124e+00
-2.817139000000000060e+00
-3.449422000000000210e+00
-2.726519999999999833e+00
-2.373730999999999813e+00
-2.237668000000000212e+00
-2.165284000000000209e+00
-2.574857999999999869e+00
-2.373057000000000194e+00
2.812434999999999796e+00
3.312286999999999981e+00
-2.082155999999999896e+00
2.505018000000000189e+00
-2.477848999999999968e+00
2.274016000000000037e+00
-2.118927999999999923e+00
-2.991001999999999938e+00
2.606586000000000070e+00
2.256717000000000084e+00
2.824587999999999877e+00
-2.548506999999999856e+00
-2.653967000000000187e+00
2.790561999999999987e+00
2.196263000000000076e+00
2.090889999999999915e+00
-3.096163999999999916e+00
2.699521999999999977e+00
2.437596000000000096e+00
2.241204000000000196e+00
-2.822735000000000216e+00
-2.793112999999999957e+00
-2.437415000000000109e+00
-1.954058999999999990e+00
-2.346741000000000188e+00
2.623365000000000169e+00
-2.856243999999999783e+00
2.698789999999999800e+00
-2.221252999999999922e+00
2.646532999999999802e+00
2.590460000000000207e+00
-3.118773000000000017e+00
2.604318999999999829e+00
-2.299424999999999830e+00
2.315722000000000058e+00
-2.778526999999999969e+00
-2.932460999999999984e+00
-2.314563999999999844e+00
2.450667000000000151e+00
2.294356000000000062e+00
-2.834442000000000128e+00
-2.965742999999999796e+00
-2.105465000000000142e+00
-2.037999999999999812e+00
-2.695393999999999846e+00
-3.320339999999999847e+00
2.716244999999999798e+00
-2.565675999999999846e+00
2.498905000000000154e+00
-2.605608000000000146e+00
-2.997135999999999800e+00
2.683545000000000069e+00
-2.278859999999999886e+00
-1.999821999999999989e+00
-2.180845999999999840e+00
-3.151457000000000175e+00
-2.456913000000000125e+00
2.753816000000000042e+00
-2.832885999999999793e+00
-2.879357999999999862e+00
-3.211825000000000152e+00
-2.325759999999999827e+00
-2.448182000000000080e+00
-2.622365999999999975e+00
-3.292530000000000179e+00
-2.307304999999999939e+00
-2.378093999999999930e+00
2.734163000000000121e+00
-3.334289000000000058e+00
-3.070679999999999854e+00
2.596121999999999819e+00
-2.400736000000000203e+00
2.288856000000000002e+00
-3.252546000000000159e+00
-2.802347000000000143e+00
-2.690805000000000113e+00
-3.068332999999999977e+00
-3.072538000000000213e+00
-3.409105999999999970e+00
-3.184104000000000045e+00
-2.509974000000000149e+00
-2.177728000000000108e+00
-2.866852999999999874e+00
-2.700772000000000173e+00
-2.655340999999999951e+00
-2.738128999999999813e+00
3.200346999999999831e+00
-2.914735999999999994e+00
-2.840268000000000015e+00
2.771037000000000194e+00
2.257782000000000178e+00
2.303744000000000014e+00
2.802627999999999897e+00
-2.907417000000000140e+00
-2.717216000000000076e+00
2.661713999999999913e+00
-2.366640999999999995e+00
-2.505599999999999827e+00
-2.829828000000000010e+00
-1.884117000000000042e+00
2.187177000000000149e+00
2.473441999999999918e+00
-2.769772000000000123e+00
2.145051000000000041e+00
-2.767450999999999883e+00
2.892691999999999819e+00
-2.808012999999999870e+00
-3.859519999999999840e+00
2.388822999999999919e+00
2.868106000000000044e+00
-2.396488000000000174e+00
-2.641284999999999883e+00
-2.972021999999999942e+00
-2.540885999999999978e+00
1.866862000000000021e+00
2.456903000000000059e+00
-2.787977000000000150e+00
-2.757223000000000201e+00
1.968067000000000011e+00
3.086821000000000037e+00
-3.140552000000000010e+00
-2.621307999999999971e+00
2.604321999999999804e+00
-2.031721000000000110e+00
2.893539000000000083e+00
-2.655955000000000066e+00
-2.748924999999999841e+00
2.548004999999999853e+00
3.283440000000000136e+00
2.507117000000000040e+00
2.570340999999999987e+00
-3.046088999999999825e+00
2.312977000000000061e+00
2.244709999999999983e+00
3.107695999999999792e+00
-2.821016999999999886e+00
-2.838563999999999865e+00
-2.016621000000000219e+00
2.683714999999999851e+00
-3.129246999999999890e+00
-2.020366999999999802e+00
-3.003216999999999803e+00
-2.350486000000000075e+00
2.672670999999999797e+00
-3.092067000000000121e+00
-2.589278999999999886e+00
-2.580776000000000181e+00
2.673614000000000157e+00
2.842128999999999905e+00
-2.687355000000000160e+00
-2.634929000000000077e+00
2.752476999999999840e+00
-2.252435999999999883e+00
3.098469999999999835e+00
-3.325887999999999955e+00
-2.219285999999999870e+00
2.522969999999999935e+00
-2.928274000000000044e+00
-3.301388000000000211e+00
-2.148467000000000127e+00
2.443919000000000175e+00
2.660346000000000100e+00
2.661420999999999815e+00
3.186296000000000017e+00
-2.565313000000000176e+00
3.123539000000000065e+00
3.206684000000000090e+00
-2.594050000000000189e+00
-2.242647999999999975e+00
-2.657821000000000211e+00
2.961656000000000066e+00
2.220435000000000159e+00
2.680775999999999826e+00
-2.952933999999999948e+00
-2.301073000000000146e+00
2.775072999999999901e+00
-2.695526999999999784e+00
2.751840000000000064e+00
2.074119000000000046e+00
2.115530000000000133e+00
2.775033999999999779e+00
2.761369000000000185e+00
2.958079999999999821e+00
-2.222326999999999941e+00
3.065993000000000190e+00
2.439494999999999969e+00
-2.283847000000000182e+00
-2.404428999999999927e+00
-2.938346000000000124e+00
2.456681000000000115e+00
2.254021999999999970e+00
2.716263999999999790e+00
2.440557999999999783e+00
-2.311202000000000201e+00
2.514915999999999929e+00
-2.262490999999999808e+00
2.696400000000000130e+00
-2.953279999999999905e+00
2.052722999999999853e+00
-2.127488000000000046e+00
2.551120000000000054e+00
3.160083000000000197e+00
-2.487270999999999788e+00
-2.938858000000000192e+00
-2.010403000000000162e+00
-2.885664999999999925e+00
-2.978333999999999815e+00
-2.686996000000000162e+00
3.537399999999999878e+00
2.508529999999999927e+00
3.517428999999999917e+00
-2.222107999999999972e+00
2.354385000000000172e+00
2.991957999999999895e+00
2.440603999999999996e+00
2.613464000000000009e+00
-3.077030000000000154e+00
-2.610078999999999816e+00
2.243304000000000187e+00
3.296070999999999973e+00
2.626279999999999948e+00
-2.765674999999999883e+00
2.842973000000000194e+00
2.530171000000000170e+00
-2.924652000000000029e+00
2.815741000000000049e+00
-3.755275000000000141e+00
-2.265655000000000197e+00
2.287215999999999916e+00
2.538177000000000127e+00
2.639517999999999809e+00
-2.836170000000000080e+00
-2.691946999999999868e+00
2.113599999999999923e+00
-2.814052000000000220e+00
2.531471999999999944e+00
2.129332999999999920e+00
3.008366000000000096e+00
2.649290000000000145e+00
3.129210000000000047e+00
-2.648305000000000131e+00
2.624712000000000156e+00
2.174103999999999814e+00
2.306309999999999860e+00
2.664232999999999851e+00
-4.051980000000000359e+00
2.577674000000000021e+00
2.697960999999999832e+00
2.097919999999999785e+00
-2.322944999999999816e+00
-3.611448999999999909e+00
-2.557380000000000209e+00
-2.455490999999999868e+00
-2.542129000000000083e+00
2.448001999999999789e+00
-1.957165999999999961e+00
-2.194608999999999810e+00
2.620492000000000044e+00
3.200965000000000060e+00
2.439163000000000192e+00
2.687559999999999949e+00
-2.604962000000000000e+00
-2.219648999999999983e+00
2.524002999999999997e+00
-2.987893999999999828e+00
2.803910000000000124e+00
1.997001999999999944e+00
2.573925000000000018e+00
-2.468074999999999797e+00
-2.595399000000000012e+00
2.864733000000000196e+00
-2.276578000000000213e+00
-2.699983000000000022e+00
-2.476264000000000021e+00
-1.945818000000000048e+00
-2.212801999999999936e+00
2.366976999999999887e+00
2.988548999999999900e+00
2.416259000000000157e+00
-2.389298000000000144e+00
2.070195000000000007e+00
-2.847484000000000126e+00
2.848219999999999974e+00
-2.189430000000000209e+00
2.567474999999999952e+00
-2.698472000000000204e+00
2.906499000000000166e+00
-2.204727000000000103e+00
2.210843999999999809e+00
2.964573999999999820e+00
2.530682999999999794e+00
2.742805999999999855e+00
3.007334000000000174e+00
2.698484999999999800e+00
-2.753781000000000034e+00
2.521964000000000095e+00
2.565137000000000000e+00
-2.582050999999999874e+00
2.788619999999999877e+00
2.283875000000000099e+00
-3.106260999999999939e+00
2.607024000000000008e+00
-3.954000999999999877e+00
-2.389765999999999835e+00
2.413530000000000175e+00
-2.729146000000000072e+00
-2.689961999999999964e+00
-3.900916000000000050e+00
2.565643999999999814e+00
-2.349832999999999839e+00
2.428242000000000012e+00
-3.164070999999999856e+00
2.580553999999999792e+00
-2.192471999999999976e+00
-3.101265999999999856e+00
2.638993000000000144e+00
-2.671149000000000218e+00
-3.121789999999999843e+00
2.448046000000000166e+00
2.686415000000000219e+00
2.052759000000000000e+00
-3.606141000000000041e+00
3.082015000000000171e+00
-2.356653000000000109e+00
2.650215999999999905e+00
-3.006404999999999994e+00
-3.679421000000000053e+00
3.135085999999999817e+00
-2.376780999999999811e+00
-2.419487000000000165e+00
-3.466369999999999951e+00
-1.924568000000000056e+00
2.313804999999999890e+00
2.595108000000000192e+00
3.020722000000000129e+00
-2.613592000000000137e+00
2.751371999999999929e+00
2.390079000000000065e+00
-2.178882000000000208e+00
2.192972999999999839e+00
-3.866572000000000120e+00
-2.183094000000000090e+00
2.341005000000000003e+00
2.460428999999999977e+00
-3.207324999999999982e+00
-3.477466000000000168e+00
3.328755000000000130e+00
-2.820899999999999963e+00
-2.264394999999999936e+00
-2.556038000000000032e+00
2.416873999999999967e+00
2.555686000000000124e+00
-2.727847000000000133e+00
2.939363000000000170e+00
-2.372428999999999899e+00
-2.373296999999999990e+00
2.909667999999999921e+00
2.314114000000000004e+00
-2.373180000000000067e+00
-3.331755999999999940e+00
3.490031000000000105e+00
2.129373999999999878e+00
3.033984999999999932e+00
-2.423175000000000079e+00
-3.213438000000000017e+00
3.195885999999999783e+00
-2.796877999999999975e+00
2.321667999999999843e+00
2.094740999999999964e+00
2.553529000000000160e+00
2.759723000000000148e+00
2.609226000000000045e+00
3.167377999999999805e+00
2.748101999999999823e+00
2.853422999999999821e+00
2.651057999999999915e+00
2.902573999999999987e+00
2.518276999999999877e+00
-2.987263000000000002e+00
3.364186000000000121e+00
2.389537999999999940e+00
2.968868000000000062e+00
2.809807999999999861e+00
-3.358473000000000042e+00
3.420094999999999885e+00
2.732162000000000202e+00
2.598812000000000122e+00
2.258045000000000080e+00
2.729458999999999858e+00
2.675705999999999918e+00
2.538834000000000035e+00
2.911423999999999790e+00
-2.408618000000000148e+00
2.981271000000000004e+00
2.473516000000000048e+00
2.835049999999999848e+00
2.539839000000000180e+00
-3.116779999999999884e+00
3.412284999999999791e+00
2.329086000000000212e+00
2.409410999999999969e+00
2.900295999999999985e+00
-3.243685000000000151e+00
3.916547000000000001e+00
2.248406000000000127e+00
2.661137000000000086e+00
3.108060000000000045e+00
3.177379999999999871e+00
2.809336000000000055e+00
2.549523999999999901e+00
2.741330000000000044e+00
2.329104000000000063e+00
2.529678999999999789e+00
2.687787000000000148e+00
2.314299000000000106e+00
2.087489000000000150e+00
-3.540153999999999801e+00
3.831986000000000114e+00
2.305009000000000086e+00
2.956910000000000149e+00
2.538939000000000057e+00
-3.675552000000000152e+00
3.061834000000000167e+00
2.667372999999999994e+00
2.290683000000000025e+00
2.655276999999999887e+00
2.438867000000000118e+00
2.591797999999999824e+00
2.313324000000000158e+00
2.568627000000000216e+00
2.886267999999999834e+00
2.334878999999999927e+00
2.604589999999999961e+00
2.496615999999999946e+00
2.237699000000000105e+00
-3.053640000000000132e+00
3.327697000000000127e+00
-2.485116000000000103e+00
2.665019000000000027e+00
-2.632767999999999997e+00
-3.076077000000000172e+00
3.174173999999999829e+00
2.056983999999999924e+00
2.817711000000000077e+00
2.148074999999999957e+00
-2.645983999999999892e+00
2.879881000000000135e+00
2.756822999999999801e+00
3.438311000000000117e+00
2.411017000000000188e+00
2.666727999999999987e+00
2.888806999999999903e+00
2.558397999999999950e+00
2.976561999999999930e+00
-2.806280999999999803e+00
3.407678000000000207e+00
2.147200000000000220e+00
3.151761000000000035e+00
2.906023999999999941e+00
-3.263011999999999802e+00
2.928821000000000119e+00
2.606282999999999905e+00
2.407964000000000215e+00
2.433939000000000075e+00
-2.358048999999999840e+00
2.671294000000000057e+00
-2.496605999999999881e+00
2.511807000000000123e+00
-2.441704999999999792e+00
-3.001354000000000077e+00
2.524814000000000114e+00
2.372433000000000014e+00
-2.627315999999999985e+00
-3.477758000000000127e+00
-2.992126999999999981e+00
2.206796999999999898e+00
2.778801000000000077e+00
3.079231000000000051e+00
-3.151993000000000045e+00
2.366335999999999995e+00
2.277867999999999782e+00
3.119348000000000010e+00
2.549482999999999944e+00
-3.043086000000000180e+00
3.134538000000000046e+00
3.719257999999999953e+00
3.633649000000000129e+00
2.823526000000000202e+00
-2.544385999999999814e+00
-3.023381999999999792e+00
3.149201999999999835e+00
2.502310000000000034e+00
-2.807888999999999857e+00
-2.783061000000000007e+00
-2.577793999999999919e+00
2.944462999999999830e+00
2.612359999999999793e+00
-2.435713999999999935e+00
-2.640114000000000072e+00
-2.050508999999999915e+00
3.195929000000000020e+00
-2.618952000000000169e+00
-2.240188999999999986e+00
2.847405999999999882e+00
2.685779000000000138e+00
3.157433999999999852e+00
2.273816000000000059e+00
-2.762620000000000076e+00
2.455004999999999882e+00
2.419864000000000015e+00
-2.367446000000000161e+00
-2.589850000000000207e+00
2.859786000000000161e+00
-2.648124000000000144e+00
2.884274000000000004e+00
2.469218000000000135e+00
-2.952655000000000030e+00
2.781594000000000122e+00
2.328270999999999979e+00
2.393654999999999866e+00
-2.775628000000000206e+00
2.127476000000000145e+00
2.906565000000000065e+00
2.202869999999999884e+00
2.932961000000000151e+00
2.767526000000000153e+00
2.076070000000000082e+00
2.327218999999999927e+00
2.410534999999999872e+00
2.507839999999999847e+00
3.059934000000000154e+00
-2.738627000000000145e+00
2.164378999999999831e+00
2.939217999999999886e+00
2.772127999999999926e+00
-2.885210999999999970e+00
2.714701999999999948e+00
1.967546999999999935e+00
2.620509000000000199e+00
-3.197293000000000163e+00
2.034396999999999789e+00
2.707180000000000142e+00
-2.489815999999999807e+00
-2.604645000000000099e+00
2.383541000000000132e+00
-1.944932000000000105e+00
2.716851999999999823e+00
2.280961000000000016e+00
-2.465054999999999996e+00
2.804457000000000200e+00
-2.631530999999999842e+00
-2.277289000000000119e+00
2.717565000000000008e+00
2.633468999999999838e+00
-2.749902000000000069e+00
-2.821838000000000068e+00
2.121738999999999820e+00
2.592347000000000179e+00
-3.273998999999999882e+00
-2.309108999999999856e+00
2.533120999999999956e+00
-2.724113000000000007e+00
3.173442999999999792e+00
2.656591000000000147e+00
-3.058621000000000034e+00
2.535071999999999992e+00
2.338979000000000141e+00
-2.384205999999999825e+00
2.471840999999999955e+00
-3.062529000000000057e+00
-2.296977000000000046e+00
-2.402794000000000096e+00
2.490343999999999891e+00
-2.973621000000000070e+00
-2.887124000000000024e+00
-1.987063999999999941e+00
-2.800415000000000099e+00
-2.903656999999999933e+00
-2.476923000000000208e+00
-2.228708999999999829e+00
-2.059587000000000057e+00
2.615181999999999896e+00
-2.213668999999999887e+00
-2.998092999999999897e+00
2.944481999999999822e+00
-2.448287999999999798e+00
2.576353000000000115e+00
-2.233657000000000004e+00
-2.635276999999999870e+00
-2.340691000000000077e+00
-2.876834999999999809e+00
3.074494000000000060e+00
-2.939261999999999819e+00
-2.885372999999999966e+00
2.657795999999999825e+00
-2.109090999999999827e+00
-2.743449000000000026e+00
-2.073818999999999857e+00
2.567851999999999801e+00
-2.484941000000000066e+00
2.596821999999999964e+00
-2.514492999999999867e+00
-3.013358000000000203e+00
-2.799472000000000182e+00
-2.673827000000000176e+00
-2.248984999999999790e+00
2.953297000000000061e+00
-2.776552000000000131e+00
2.844656000000000073e+00
-2.350715000000000110e+00
-2.297858000000000178e+00
-3.108283000000000129e+00
-3.420557000000000070e+00
-2.417518999999999973e+00
-3.028929999999999900e+00
-2.724601999999999968e+00
-2.415845000000000020e+00
-2.148353000000000179e+00
-2.404161999999999910e+00
-2.344463000000000186e+00
-2.440005999999999897e+00
-3.637823000000000029e+00
-2.704896999999999885e+00
-2.286938000000000137e+00
-2.365466000000000069e+00
2.611038999999999888e+00
-2.574911999999999868e+00
-2.347259999999999902e+00
2.409021000000000079e+00
-2.628413999999999806e+00
-3.185865999999999865e+00
-3.153423000000000087e+00
-2.706564999999999888e+00
-2.578765000000000196e+00
-3.023953000000000113e+00
-2.564026000000000138e+00
-3.056303000000000214e+00
-2.556665000000000187e+00
-2.199537999999999993e+00
-2.525395000000000056e+00
-3.858181999999999778e+00
-2.828629999999999978e+00
-2.897171999999999858e+00
-3.265786999999999995e+00
-2.622488999999999848e+00
-2.892856999999999790e+00
-2.388586000000000098e+00
2.200823000000000196e+00
2.493326999999999849e+00
-2.711342999999999837e+00
-3.344771000000000161e+00
-2.432733999999999952e+00
-2.538590000000000124e+00
-2.592356000000000105e+00
-2.664486000000000132e+00
-2.352739000000000136e+00
-2.576073000000000057e+00
-2.328192000000000039e+00
-2.617595000000000116e+00
-2.720912999999999915e+00
-2.823830000000000062e+00
-2.680795999999999957e+00
-2.197677999999999798e+00
2.493565999999999949e+00
-2.948329000000000200e+00
2.340564999999999785e+00
-2.092852000000000157e+00
2.716591999999999896e+00
-2.386108999999999813e+00
-2.694646000000000097e+00
-2.419350000000000112e+00
-2.543057999999999819e+00
-2.733544999999999892e+00
-3.683402000000000065e+00
-2.536129999999999995e+00
-2.522457999999999867e+00
3.057050999999999963e+00
-3.011373999999999995e+00
-2.952166000000000068e+00
2.681382000000000154e+00
-2.155422000000000171e+00
-2.565017000000000102e+00
2.817127999999999854e+00
-2.508309000000000122e+00
-2.236835000000000129e+00
2.543464000000000169e+00
-3.310468000000000188e+00
2.243707999999999814e+00
-2.885635999999999868e+00
2.252457000000000154e+00
-2.077596999999999916e+00
2.401386000000000021e+00
-2.501081000000000110e+00
2.694576000000000082e+00
-2.721359000000000083e+00
2.856993000000000116e+00
2.224597999999999853e+00
-2.860416999999999987e+00
2.818738000000000188e+00
-2.126484000000000041e+00
2.358375999999999806e+00
2.659480999999999984e+00
-3.299780000000000157e+00
-2.768384999999999874e+00
2.576277999999999846e+00
2.693147000000000180e+00
2.131521000000000221e+00
-3.561328000000000049e+00
-2.335806999999999967e+00
-2.436148000000000202e+00
2.410480000000000178e+00
2.322454000000000018e+00
2.461981000000000197e+00
2.100293000000000188e+00
2.291764000000000134e+00
-2.693144999999999900e+00
-3.119597000000000175e+00
3.106802000000000064e+00
-2.305883000000000127e+00
2.345877000000000212e+00
2.997767000000000071e+00
-3.051968000000000014e+00
2.752324000000000215e+00
2.603124999999999911e+00
2.508221999999999952e+00
2.376171999999999951e+00
-3.877419999999999867e+00
2.296396999999999800e+00
-2.350490000000000190e+00
2.138222999999999985e+00
-2.235012000000000221e+00
2.742649000000000115e+00
2.449555000000000149e+00
2.682326000000000210e+00
2.811742999999999881e+00
-2.901532000000000000e+00
2.966584000000000110e+00
-3.124353000000000158e+00
2.767075000000000173e+00
2.639832999999999874e+00
-2.819319999999999826e+00
2.487369999999999859e+00
2.108328000000000202e+00
2.796813000000000216e+00
-2.340679000000000176e+00
-3.556900000000000173e+00
2.539750000000000174e+00
-3.147905999999999871e+00
-2.305686000000000124e+00
-2.498200999999999894e+00
2.441275000000000084e+00
2.665721000000000007e+00
2.542637000000000036e+00
2.440748000000000140e+00
-2.738358999999999988e+00
-2.574148000000000103e+00
-3.162332999999999839e+00
-2.146612000000000187e+00
-2.388796000000000141e+00
-3.027435000000000098e+00
-2.222018999999999966e+00
-2.193611999999999895e+00
2.963942999999999994e+00
-2.482972999999999875e+00
-2.784844000000000097e+00
-2.804193999999999853e+00
-2.819052000000000113e+00
-2.141318000000000055e+00
-3.560203000000000007e+00
-2.417736000000000107e+00
-2.978629999999999889e+00
-2.109100000000000197e+00
-2.895389999999999908e+00
-2.879144000000000148e+00
3.420425999999999966e+00
-1.907445000000000057e+00
-2.314388000000000112e+00
-3.066781999999999897e+00
-2.616772999999999794e+00
2.628337000000000145e+00
-2.516084000000000209e+00
3.353965999999999781e+00
-2.309064999999999923e+00
-2.913368000000000180e+00
2.483236000000000221e+00
-2.843262000000000178e+00
-1.984617999999999993e+00
-3.315625999999999962e+00
-2.520561999999999969e+00
-2.561488000000000209e+00
2.803892999999999969e+00
2.740664000000000211e+00
-3.138994999999999980e+00
2.847122999999999848e+00
2.058530999999999889e+00
-2.352085000000000203e+00
2.821998999999999924e+00
-3.598111999999999977e+00
-2.558470999999999940e+00
3.121933999999999987e+00
-2.769715000000000149e+00
-3.174285999999999941e+00
-2.568198999999999899e+00
3.247755000000000170e+00
2.100677999999999823e+00
2.484014000000000166e+00
-2.838693999999999829e+00
-2.663243000000000027e+00
2.476106999999999836e+00
-2.869582999999999995e+00
2.756883999999999890e+00
-2.256205000000000016e+00
2.528207999999999789e+00
2.034113000000000060e+00
3.108588999999999825e+00
-2.176337000000000188e+00
-3.966454999999999842e+00
2.648359999999999825e+00
-2.625233000000000150e+00
3.004799999999999915e+00
-2.999874999999999847e+00
-2.954203999999999830e+00
2.896399000000000168e+00
2.593233000000000121e+00
3.370840999999999976e+00
2.297864999999999824e+00
-3.312552999999999859e+00
2.404872000000000121e+00
2.479636000000000173e+00
3.175491000000000064e+00
-2.058692999999999884e+00
2.611825000000000063e+00
2.207647000000000137e+00
3.291612999999999900e+00
2.254694000000000198e+00
-3.696813999999999822e+00
2.793550000000000200e+00
-2.462276000000000131e+00
3.114774999999999849e+00
-2.675937999999999928e+00
-3.483789999999999942e+00
2.752606000000000108e+00
2.637080000000000091e+00
3.462883000000000155e+00
-2.118211000000000066e+00
-3.049602999999999842e+00
2.363837999999999884e+00
2.279176999999999786e+00
3.693956000000000017e+00
2.228000000000000203e+00
-2.607323000000000057e+00
2.657181000000000015e+00
3.077605000000000146e+00
-3.003769999999999829e+00
-3.161048000000000080e+00
-2.678754000000000079e+00
-2.485886999999999958e+00
3.101049000000000166e+00
-2.524135999999999935e+00
-2.601945999999999870e+00
2.981854999999999922e+00
2.629626000000000019e+00
3.526422000000000168e+00
-2.379640999999999895e+00
-2.529654999999999987e+00
2.278029000000000082e+00
2.671994000000000202e+00
3.304860000000000131e+00
2.210780999999999885e+00
-2.455096000000000167e+00
2.705986999999999920e+00
2.814817999999999820e+00
2.831205999999999889e+00
-3.810947000000000084e+00
2.819520999999999944e+00
-2.902109999999999967e+00
2.742881999999999820e+00
-2.396522000000000041e+00
-3.734325999999999812e+00
2.805591999999999864e+00
3.220390000000000086e+00
2.640260000000000051e+00
3.078882000000000119e+00
-2.710576000000000096e+00
2.205417999999999878e+00
2.674225999999999992e+00
2.541815999999999853e+00
2.460361999999999938e+00
-2.535080999999999918e+00
2.468122000000000149e+00
2.931633999999999851e+00
-2.602755000000000152e+00
-3.555463000000000040e+00
2.460960000000000036e+00
-2.559628000000000014e+00
2.635040000000000049e+00
-2.617340000000000000e+00
-3.580792000000000197e+00
2.783313000000000148e+00
2.859230000000000160e+00
3.009358000000000199e+00
-2.525259000000000142e+00
-2.669294999999999973e+00
-2.059355000000000047e+00
2.271908999999999956e+00
3.015902999999999778e+00
-2.226681999999999828e+00
-2.566300000000000026e+00
2.453885000000000094e+00
2.420965999999999951e+00
-2.796066000000000162e+00
-3.518299999999999983e+00
2.925015999999999838e+00
-2.839659000000000155e+00
2.437838999999999867e+00
-3.175431999999999810e+00
-3.179653000000000063e+00
2.249086000000000141e+00
2.224048999999999943e+00
2.644559000000000104e+00
-2.841702999999999868e+00
-3.005663000000000196e+00
-2.254115999999999786e+00
-2.848001000000000005e+00
3.033576000000000050e+00
-2.156689000000000078e+00
-2.370293000000000205e+00
2.678011000000000141e+00
2.483944000000000152e+00
-2.437653000000000070e+00
-3.235021000000000146e+00
3.047058999999999962e+00
2.661827999999999861e+00
3.008468000000000142e+00
2.373670000000000169e+00
-2.973367999999999789e+00
2.808361000000000107e+00
-2.983109999999999928e+00
-2.834362000000000048e+00
-2.602018000000000164e+00
-2.788920000000000066e+00
-2.717741000000000184e+00
-2.372643000000000058e+00
3.054968999999999824e+00
-2.475254000000000065e+00
-2.166580000000000172e+00
2.207746000000000208e+00
-2.320256999999999792e+00
2.815819999999999990e+00
-2.961357000000000017e+00
2.549866999999999884e+00
-2.708562000000000136e+00
2.345828000000000024e+00
-2.432484000000000091e+00
-3.104308000000000067e+00
2.528315000000000090e+00
-2.235371000000000219e+00
-3.501736000000000182e+00
2.625024999999999942e+00
-2.616896999999999807e+00
-2.133694000000000202e+00
-2.526441999999999855e+00
3.075486000000000164e+00
-2.321855999999999920e+00
-2.318467000000000056e+00
2.756848000000000187e+00
-2.192744999999999944e+00
2.623329000000000022e+00
-2.414925999999999906e+00
-2.519854000000000038e+00
-2.123063999999999840e+00
2.157633000000000134e+00
-2.626999000000000084e+00
-3.144826000000000121e+00
-2.521507000000000165e+00
2.864104000000000205e+00
-2.441225999999999896e+00
3.311582000000000026e+00
-2.498170000000000002e+00
2.127788999999999930e+00
-2.078971000000000124e+00
2.847236999999999796e+00
-2.456367999999999885e+00
-2.452011999999999858e+00
-2.629586000000000201e+00
-2.081034999999999968e+00
2.551486999999999838e+00
2.094749000000000194e+00
-2.339498999999999995e+00
-2.659035999999999955e+00
2.978676000000000101e+00
2.850309999999999899e+00
-2.365718999999999905e+00
-2.768905999999999867e+00
2.969713000000000047e+00
2.404552999999999940e+00
3.373336999999999808e+00
-2.336354000000000042e+00
3.467169000000000167e+00
2.585922000000000054e+00
3.452313999999999883e+00
2.187679000000000151e+00
-2.841699000000000197e+00
-2.629710999999999910e+00
2.843030999999999864e+00
2.498248999999999942e+00
-3.209754000000000218e+00
-1.969124000000000096e+00
2.391417000000000126e+00
2.176944999999999908e+00
-2.846905000000000019e+00
-3.317394000000000176e+00
2.913889999999999869e+00
2.280844999999999789e+00
-2.419929999999999914e+00
2.494673999999999836e+00
-2.560162000000000049e+00
2.625933999999999990e+00
-2.572500999999999927e+00
2.875779000000000085e+00
2.405448999999999948e+00
-2.523941000000000212e+00
2.985193999999999903e+00
-2.440582000000000029e+00
2.200464999999999893e+00
2.778442000000000078e+00
2.725915000000000088e+00
2.296536000000000133e+00
2.631676000000000126e+00
-2.673363000000000156e+00
-3.046378999999999948e+00
2.957631999999999817e+00
2.110628999999999866e+00
-2.565821000000000129e+00
-2.536585000000000090e+00
-2.924608999999999792e+00
-2.359398000000000106e+00
-2.518559999999999910e+00
2.955324000000000062e+00
-2.571896999999999878e+00
-2.360278999999999794e+00
2.861906999999999979e+00
-3.050498000000000154e+00
2.282640999999999920e+00
2.683063000000000198e+00
-2.723050000000000193e+00
-2.827658000000000005e+00
2.539970999999999979e+00
2.702678000000000136e+00
-2.654624000000000095e+00
2.809722999999999971e+00
2.368003999999999998e+00
-2.528808999999999862e+00
2.898845999999999812e+00
-2.891729999999999912e+00
-2.119003000000000192e+00
2.636477000000000182e+00
-2.796524999999999928e+00
-2.929838999999999860e+00
-2.797028000000000070e+00
-2.713779999999999859e+00
-2.041840999999999795e+00
2.345267000000000213e+00
-2.554530000000000189e+00
2.279986000000000068e+00
-2.682513999999999843e+00
3.125179000000000151e+00
3.150239000000000011e+00
-1.961707000000000090e+00
-2.691486999999999963e+00
2.512033000000000182e+00
-2.252590000000000092e+00
2.542050000000000143e+00
-3.092848000000000042e+00
-2.481708999999999943e+00
2.341003000000000167e+00
2.998371999999999815e+00
-2.544534000000000074e+00
-2.866811000000000220e+00
3.155015000000000125e+00
-2.325842000000000187e+00
2.916711999999999971e+00
-3.097615999999999925e+00
-2.106155999999999917e+00
-2.310509000000000146e+00
-2.658586999999999811e+00
-3.174402999999999864e+00
-2.916669999999999874e+00
-2.633093000000000128e+00
-2.138017000000000056e+00
-2.420955999999999886e+00
2.477838999999999903e+00
-2.235408000000000062e+00
-2.037481999999999793e+00
-2.762275999999999954e+00
3.074899999999999967e+00
2.286392999999999898e+00
-2.694714999999999971e+00
2.578556999999999988e+00
-3.140937999999999786e+00
2.165570999999999913e+00
2.218297000000000185e+00
-2.132457000000000047e+00
-2.202256999999999909e+00
2.438070000000000181e+00
2.974609000000000059e+00
-2.464770000000000127e+00
-2.730891999999999875e+00
2.179670999999999914e+00
-2.522349999999999870e+00
2.550638000000000183e+00
-2.932964999999999822e+00
-2.296488000000000085e+00
2.637077000000000115e+00
2.985962999999999923e+00
-2.714405999999999874e+00
-2.747132000000000129e+00
2.600480999999999820e+00
-2.067209000000000074e+00
-2.527753999999999834e+00
-3.477535000000000043e+00
2.353852999999999973e+00
-2.503915000000000113e+00
-2.678498999999999963e+00
-3.016239000000000114e+00
-2.586895000000000167e+00
-2.700368000000000102e+00
1.832202000000000108e+00
-2.310607000000000077e+00
2.428583999999999854e+00
-2.996519999999999850e+00
2.152683999999999820e+00
-2.543092000000000130e+00
2.714637999999999884e+00
2.266856000000000204e+00
-2.688981000000000066e+00
2.816221000000000085e+00
-2.214658000000000015e+00
2.383350000000000080e+00
-3.035467999999999833e+00
-2.836770000000000014e+00
2.353714999999999780e+00
2.597738999999999798e+00
2.889148000000000049e+00
-2.468649000000000093e+00
-3.086562999999999946e+00
2.350982999999999823e+00
2.249598999999999904e+00
-2.101332000000000200e+00
-2.176613999999999827e+00
3.800917999999999797e+00
2.652849999999999930e+00
2.999336000000000002e+00
2.333434000000000008e+00
-2.728981000000000101e+00
3.188096999999999959e+00
2.389883000000000202e+00
2.685690999999999828e+00
2.603836999999999957e+00
2.327541000000000082e+00
2.596563999999999872e+00
2.473060999999999954e+00
3.326407000000000114e+00
2.573827999999999783e+00
-3.038823999999999970e+00
2.540385000000000115e+00
2.153363999999999834e+00
2.209227999999999970e+00
2.497430000000000039e+00
3.007067999999999852e+00
2.377683000000000213e+00
2.595467999999999886e+00
2.865725999999999996e+00
-3.164232999999999851e+00
3.598395000000000010e+00
2.873864999999999892e+00
2.294239000000000139e+00
-2.464389999999999858e+00
-2.619123000000000090e+00
3.050094999999999779e+00
2.225868999999999875e+00
2.973233000000000015e+00
2.349130999999999858e+00
-2.962072000000000038e+00
2.218296000000000046e+00
2.763707999999999831e+00
2.568516999999999939e+00
2.607012000000000107e+00
2.751837999999999784e+00
2.091762999999999817e+00
2.937860000000000138e+00
2.606539999999999857e+00
-2.626323000000000185e+00
3.441524999999999945e+00
2.273185999999999929e+00
3.089589000000000141e+00
-2.350753000000000092e+00
-3.121040999999999954e+00
2.386427999999999994e+00
-1.943581000000000003e+00
2.586256999999999806e+00
-2.421253000000000100e+00
-3.039191999999999894e+00
2.438007999999999953e+00
2.560601000000000127e+00
-2.373584999999999834e+00
-2.431848000000000010e+00
-2.762814999999999799e+00
-1.947210000000000107e+00
3.071914000000000033e+00
-2.204486000000000168e+00
-2.980713999999999864e+00
3.189890999999999810e+00
2.340088000000000168e+00
3.362182999999999922e+00
-2.181061000000000138e+00
-3.329966999999999899e+00
2.411157999999999912e+00
2.118939999999999824e+00
3.039972999999999814e+00
-2.432088999999999945e+00
-2.644055999999999962e+00
-2.573894999999999822e+00
2.123879000000000072e+00
-2.547686999999999813e+00
-2.003279000000000032e+00
2.995182999999999929e+00
2.104865999999999904e+00
3.056397000000000030e+00
-2.507267000000000134e+00
-2.609128999999999809e+00
2.667673999999999879e+00
2.507956000000000074e+00
2.860190999999999928e+00
2.652311999999999781e+00
-2.822319999999999940e+00
2.842448000000000086e+00
2.527267999999999848e+00
3.456906000000000034e+00
-2.615625999999999785e+00
-3.077957000000000054e+00
-2.692480999999999902e+00
2.515235999999999805e+00
2.743138000000000076e+00
-1.995333999999999941e+00
-3.498720000000000052e+00
2.124432999999999794e+00
2.384573000000000054e+00
-3.010492999999999864e+00
-2.898347999999999924e+00
2.555937000000000126e+00
3.585469999999999935e+00
2.337454999999999838e+00
-2.759651999999999994e+00
-2.742919999999999803e+00
2.186208999999999847e+00
-2.784788999999999959e+00
2.844691000000000081e+00
2.921775999999999929e+00
-2.629825999999999997e+00
-2.745172999999999863e+00
2.569440000000000168e+00
2.984923999999999911e+00
-2.863872000000000195e+00
3.507800000000000029e+00
-3.422902000000000111e+00
3.609567000000000192e+00
-3.423925000000000107e+00
2.780889999999999862e+00
-3.298446999999999907e+00
2.841515999999999931e+00
2.641093000000000135e+00
2.892313000000000134e+00
-2.930708999999999786e+00
3.329661000000000204e+00
-3.412390999999999952e+00
3.205467000000000066e+00
-2.577396999999999938e+00
-2.408872000000000124e+00
-2.524678000000000200e+00
2.368097999999999814e+00
2.397206999999999866e+00
2.298880000000000035e+00
2.887634999999999952e+00
-2.687444999999999862e+00
2.710214000000000123e+00
2.580243999999999982e+00
-2.365645000000000220e+00
2.641078999999999954e+00
3.110158000000000200e+00
2.637923999999999936e+00
3.193049999999999944e+00
-3.077148999999999912e+00
3.110240000000000116e+00
2.844421999999999784e+00
3.469742000000000104e+00
2.804456000000000060e+00
-3.387770999999999866e+00
3.213229000000000113e+00
3.020373999999999892e+00
2.830858000000000096e+00
-2.536979999999999791e+00
2.611067999999999945e+00
2.478931999999999913e+00
2.991938999999999904e+00
2.471636999999999862e+00
-2.252149999999999874e+00
2.902439999999999909e+00
2.729322999999999944e+00
2.621475999999999917e+00
3.113131000000000093e+00
-3.191939000000000082e+00
2.924634000000000178e+00
3.282944000000000084e+00
3.181735000000000202e+00
2.287675999999999821e+00
-2.743827000000000016e+00
2.801404999999999923e+00
2.597036999999999818e+00
3.052420000000000133e+00
2.462291000000000007e+00
2.290262999999999938e+00
2.388187999999999978e+00
3.035236999999999963e+00
2.868237999999999843e+00
-2.175418000000000074e+00
2.579247000000000067e+00
2.626199999999999868e+00
2.426976999999999940e+00
2.897911999999999821e+00
-3.039635000000000087e+00
2.420325000000000060e+00
2.896126000000000200e+00
2.860990999999999840e+00
-2.336962000000000206e+00
-2.607622000000000106e+00
3.035331999999999919e+00
2.153348999999999958e+00
-2.376022999999999996e+00
-2.856602000000000086e+00
-2.405380000000000074e+00
-2.849533000000000094e+00
2.447347999999999857e+00
-3.280809000000000086e+00
-3.106634000000000118e+00
-2.979162000000000088e+00
2.534228999999999843e+00
2.377718999999999916e+00
2.602870999999999935e+00
-3.800537999999999972e+00
-2.178907999999999845e+00
2.972672000000000203e+00
-2.315278000000000169e+00
-2.185796999999999990e+00
-3.165052999999999894e+00
-2.519223000000000212e+00
2.317845000000000155e+00
-2.280612999999999779e+00
-2.563610999999999862e+00
-2.790397000000000016e+00
-2.649465999999999877e+00
2.838061000000000167e+00
3.146895000000000220e+00
-2.583410999999999902e+00
-2.953139999999999876e+00
2.463782999999999834e+00
2.063450000000000006e+00
-2.524948000000000192e+00
-3.062412999999999830e+00
2.383134000000000086e+00
2.564894999999999925e+00
2.728460000000000107e+00
-2.296110999999999791e+00
-2.943226000000000120e+00
2.403716000000000186e+00
-2.445304000000000144e+00
2.275103000000000097e+00
-3.010858999999999952e+00
-2.644568000000000030e+00
-3.113801000000000041e+00
2.842090999999999923e+00
3.083362999999999854e+00
-2.097717999999999972e+00
-2.976262999999999881e+00
2.343827999999999800e+00
1.996979999999999977e+00
-2.833848000000000145e+00
-2.825830999999999982e+00
-2.231516000000000055e+00
2.674259999999999859e+00
-2.807345000000000201e+00
-2.166009999999999991e+00
-3.118577999999999850e+00
2.545024999999999871e+00
-2.391973000000000127e+00
-2.211158000000000179e+00
-3.023566999999999894e+00
-2.514609999999999790e+00
-2.580627999999999922e+00
2.684336000000000055e+00
3.124744999999999884e+00
-2.171514999999999862e+00
-2.777611999999999970e+00
2.671488000000000085e+00
2.021704000000000168e+00
-2.525276999999999994e+00
-2.711024000000000100e+00
2.145030000000000214e+00
2.828561000000000103e+00
3.043175000000000185e+00
2.303390999999999966e+00
-2.753401999999999905e+00
2.989475999999999800e+00
2.522222999999999882e+00
2.839494999999999880e+00
-2.595059000000000005e+00
-2.529847999999999875e+00
2.604859999999999953e+00
2.730793999999999944e+00
2.949816999999999911e+00
2.160781000000000063e+00
2.549441999999999986e+00
2.789470000000000116e+00
2.324161999999999839e+00
-2.244359000000000215e+00
-2.791783999999999821e+00
2.289965000000000028e+00
2.969714000000000187e+00
2.835535999999999834e+00
2.472383999999999915e+00
-3.434048000000000211e+00
3.080070999999999781e+00
2.047144999999999992e+00
-2.596426999999999818e+00
-2.511661999999999839e+00
-2.493307000000000162e+00
-2.392901000000000167e+00
3.051260000000000083e+00
2.957117000000000218e+00
2.582697000000000020e+00
-2.550533000000000161e+00
2.763719000000000037e+00
2.201877000000000084e+00
2.174732999999999805e+00
-2.773795999999999928e+00
-2.435557999999999890e+00
2.435283999999999782e+00
2.733261999999999858e+00
-2.721992000000000189e+00
-3.084369000000000138e+00
3.582377000000000145e+00
2.356494999999999784e+00
-2.920430000000000081e+00
-3.149944000000000077e+00
-2.386147999999999936e+00
-2.299828000000000205e+00
-2.750386999999999915e+00
-3.341131999999999991e+00
-2.652413999999999827e+00
-2.203110000000000124e+00
2.476678000000000157e+00
2.374076000000000075e+00
2.581240999999999897e+00
-3.623569999999999958e+00
-2.507292000000000076e+00
-2.413905000000000189e+00
3.292371999999999854e+00
-3.469342999999999844e+00
-3.097817000000000043e+00
3.199024000000000090e+00
-2.127060999999999868e+00
2.557460999999999984e+00
-2.778751999999999889e+00
-2.849441999999999808e+00
-2.463687999999999878e+00
-2.326356999999999786e+00
2.959566000000000141e+00
-2.045383999999999869e+00
-2.156657000000000046e+00
2.557103999999999822e+00
-2.718353000000000019e+00
-2.179301000000000155e+00
-3.250033999999999867e+00
2.386257000000000073e+00
-2.474104000000000081e+00
2.612095000000000056e+00
-2.792030000000000012e+00
-4.388068999999999775e+00
2.689471999999999863e+00
1.815836000000000006e+00
-2.577697000000000127e+00
2.912526000000000170e+00
-2.339840000000000142e+00
-2.298407999999999785e+00
-2.429965999999999848e+00
3.427780999999999967e+00
2.566031000000000173e+00
-2.671603999999999868e+00
2.544064999999999799e+00
-3.192417999999999978e+00
2.214707999999999899e+00
-2.741270000000000095e+00
1.925386999999999960e+00
-2.381206000000000156e+00
3.301600999999999786e+00
2.570084000000000035e+00
-3.574078000000000088e+00
2.836845999999999979e+00
2.525148999999999866e+00
2.424120999999999970e+00
3.165998999999999786e+00
-2.419084999999999930e+00
2.427942999999999962e+00
2.907048000000000076e+00
3.080795999999999868e+00
2.617142999999999997e+00
-2.735091000000000161e+00
3.077027999999999874e+00
-2.637605000000000199e+00
2.109955999999999943e+00
-2.978652999999999995e+00
2.624416000000000082e+00
-2.036121000000000070e+00
-2.679921999999999915e+00
2.804892999999999859e+00
-3.685182999999999875e+00
2.739733000000000196e+00
-2.316647999999999818e+00
2.924659000000000120e+00
2.473384999999999945e+00
-2.592274000000000189e+00
2.171990000000000087e+00
-2.770329999999999959e+00
2.682707000000000175e+00
2.499798999999999882e+00
-2.421797999999999895e+00
2.822581000000000007e+00
-2.580829000000000040e+00
-2.035003999999999813e+00
-3.477376000000000023e+00
2.601262000000000185e+00
-2.455427999999999944e+00
2.525913000000000075e+00
2.549698999999999938e+00
-2.668020999999999976e+00
2.501987000000000183e+00
2.223001000000000005e+00
-2.477634000000000114e+00
-2.774061000000000110e+00
-2.776336999999999833e+00
-2.255723999999999840e+00
2.559658999999999907e+00
2.780953999999999926e+00
-3.004341000000000150e+00
-3.558254999999999946e+00
2.793950000000000156e+00
2.347665000000000113e+00
2.634110999999999869e+00
-2.473873000000000211e+00
-2.352500000000000036e+00
-2.675142000000000131e+00
2.984157000000000171e+00
2.465789000000000009e+00
-2.072652999999999857e+00
2.709527000000000019e+00
2.251902999999999988e+00
2.257276000000000060e+00
-2.103814999999999991e+00
-3.022851000000000177e+00
2.942865999999999982e+00
-2.493866000000000138e+00
2.835535000000000139e+00
-2.618672000000000111e+00
-3.235005000000000130e+00
2.773730000000000029e+00
2.219545999999999797e+00
2.318779999999999841e+00
-3.571924000000000099e+00
-2.505317999999999934e+00
-2.777890000000000192e+00
-2.489425999999999917e+00
-3.472909000000000024e+00
-3.155337999999999976e+00
2.603817999999999966e+00
1.889672000000000018e+00
2.592363000000000195e+00
-2.334903000000000173e+00
-3.036245999999999778e+00
2.354880999999999780e+00
2.278003000000000000e+00
2.801747999999999905e+00
2.826020000000000199e+00
-2.331758000000000219e+00
3.050317999999999863e+00
2.136219000000000090e+00
2.248740999999999879e+00
-3.299837000000000131e+00
-2.613287999999999833e+00
2.427475999999999967e+00
-2.641859000000000179e+00
3.134590999999999905e+00
-3.216531999999999947e+00
-2.611310000000000020e+00
2.161137000000000086e+00
-2.552464000000000066e+00
2.447448000000000068e+00
-2.853496999999999950e+00
-2.497415999999999858e+00
2.326826000000000061e+00
3.541541000000000050e+00
-2.484674000000000049e+00
-2.761064999999999880e+00
2.708546999999999816e+00
2.439972000000000030e+00
2.614066999999999918e+00
-2.781629000000000129e+00
2.267316999999999805e+00
2.402702999999999811e+00
2.286324000000000023e+00
3.405696999999999974e+00
-2.352736999999999856e+00
2.599162999999999890e+00
3.106964000000000059e+00
2.384719000000000033e+00
-2.585579000000000072e+00
-2.825466000000000033e+00
-1.978879000000000055e+00
2.117948999999999860e+00
3.803310000000000191e+00
2.093596999999999930e+00
-2.288209999999999855e+00
2.827322000000000113e+00
2.916288000000000213e+00
2.766659999999999897e+00
-2.283110999999999891e+00
-2.853632000000000168e+00
1.998499999999999943e+00
2.389909999999999979e+00
3.294972000000000012e+00
-2.655289999999999928e+00
2.389149999999999885e+00
2.393615000000000048e+00
2.657918000000000003e+00
-2.515359000000000123e+00
-2.046152000000000193e+00
2.628696999999999839e+00
-2.224426999999999932e+00
3.303497000000000128e+00
2.366432000000000091e+00
-2.019385999999999903e+00
2.620441000000000020e+00
2.860443000000000069e+00
2.833257000000000136e+00
-3.073719999999999786e+00
2.189357999999999915e+00
2.464220000000000077e+00
-2.200830999999999982e+00
2.487048000000000147e+00
-3.038307999999999787e+00
-2.397603999999999846e+00
2.629417000000000115e+00
2.552872999999999948e+00
-2.589773999999999798e+00
-2.356009999999999938e+00
-2.377650000000000041e+00
2.187717999999999829e+00
-2.971859999999999946e+00
-3.196829000000000143e+00
-3.224578999999999862e+00
2.598097000000000101e+00
2.756581000000000170e+00
2.547276999999999791e+00
-2.624350000000000183e+00
2.099362999999999868e+00
2.500605999999999884e+00
-2.912955000000000183e+00
-2.403140000000000054e+00
-3.126262000000000096e+00
-2.209604999999999819e+00
2.597456999999999905e+00
2.930620999999999921e+00
-2.708708000000000116e+00
-2.654345000000000176e+00
2.509383999999999837e+00
2.615209999999999813e+00
-3.008614000000000122e+00
2.434334000000000220e+00
-2.538066999999999851e+00
2.646471000000000018e+00
2.074758999999999798e+00
2.311914999999999942e+00
-2.711078000000000099e+00
-2.337781000000000109e+00
2.241233999999999948e+00
3.047038000000000135e+00
2.923598000000000141e+00
2.242770000000000152e+00
-2.462295999999999818e+00
2.189562000000000008e+00
-2.587537999999999894e+00
-2.639572999999999947e+00
-2.189004000000000172e+00
-2.224077999999999999e+00
2.886607000000000145e+00
3.135107000000000088e+00
-2.384603999999999946e+00
-2.343944000000000027e+00
2.753080999999999889e+00
2.289838000000000040e+00
-2.323027999999999871e+00
-2.855758999999999936e+00
-2.179158000000000150e+00
-2.290108000000000033e+00
2.957221999999999795e+00
3.125459999999999905e+00
-1.931289999999999951e+00
-2.614827000000000012e+00
2.490906999999999982e+00
2.163119000000000014e+00
-2.085590999999999973e+00
-2.074961000000000055e+00
-2.477348999999999801e+00
-2.348880999999999997e+00
2.788508000000000209e+00
2.731031999999999904e+00
-2.410290999999999961e+00
2.560709000000000124e+00
2.676951999999999998e+00
2.186208999999999847e+00
2.261575999999999809e+00
-2.254080000000000084e+00
2.683165999999999940e+00
-2.471903000000000183e+00
2.535381999999999802e+00
-2.729776999999999898e+00
-2.619082000000000132e+00
2.633329999999999949e+00
-2.298772000000000038e+00
-2.217992000000000186e+00
-1.741633999999999904e+00
2.555667999999999829e+00
2.037541000000000047e+00
2.923932000000000198e+00
2.628258000000000205e+00
-2.421844999999999803e+00
3.108579999999999899e+00
2.470664000000000193e+00
2.239571999999999896e+00
2.981368999999999936e+00
1.994923000000000002e+00
-2.452291999999999916e+00
2.561026000000000025e+00
-2.670260999999999996e+00
-2.129665999999999837e+00
-2.745512999999999870e+00
3.000125999999999848e+00
3.107387000000000121e+00
3.125579999999999803e+00
-2.946234000000000020e+00
-2.232482000000000077e+00
2.403475999999999946e+00
2.349841000000000069e+00
-2.826764999999999972e+00
-2.840673999999999921e+00
2.787453999999999876e+00
2.179063999999999890e+00
-2.371951000000000143e+00
-3.394080000000000208e+00
-2.106933000000000167e+00
-3.002854000000000134e+00
2.750461000000000045e+00
3.102949000000000179e+00
2.093865000000000087e+00
-2.358476000000000017e+00
3.145796999999999954e+00
2.355903000000000080e+00
2.481762999999999941e+00
-2.588728000000000140e+00
-2.443163000000000196e+00
2.807427000000000117e+00
2.782871000000000095e+00
3.197636000000000145e+00
-2.691926000000000041e+00
3.118383000000000127e+00
2.949387999999999899e+00
3.377451999999999899e+00
3.468304999999999971e+00
2.281823999999999852e+00
-1.948693999999999926e+00
-2.664201999999999959e+00
-2.984404000000000057e+00
-3.171552999999999845e+00
-2.637087000000000181e+00
2.493335000000000079e+00
2.241432000000000091e+00
-2.530682999999999794e+00
-2.383596999999999966e+00
-2.466959999999999820e+00
2.145855000000000068e+00
2.870184000000000069e+00
-2.759519000000000055e+00
-2.569354000000000138e+00
-2.636738999999999944e+00
3.280104999999999826e+00
-2.017977999999999827e+00
2.558295999999999903e+00
-2.248145000000000060e+00
-2.411951999999999874e+00
3.026407999999999987e+00
-2.529793000000000180e+00
2.556801000000000101e+00
-2.906426999999999872e+00
-2.596369999999999845e+00
2.143860999999999795e+00
-2.459842999999999780e+00
-2.661611000000000171e+00
-2.384536999999999907e+00
-2.885801999999999978e+00
2.928593999999999919e+00
-2.662139999999999951e+00
-1.938628999999999936e+00
-2.829342000000000024e+00
2.515502999999999822e+00
-2.296349000000000196e+00
2.316613999999999951e+00
-2.166650000000000187e+00
2.711453999999999809e+00
-2.790201000000000153e+00
2.625674000000000063e+00
2.577968999999999955e+00
-2.487766000000000144e+00
2.910359999999999836e+00
2.382998000000000172e+00
2.668518999999999863e+00
-3.126565999999999956e+00
-1.966847000000000012e+00
2.623277999999999999e+00
2.662532000000000121e+00
-3.198297000000000168e+00
-2.551120000000000054e+00
3.022133000000000180e+00
1.962992999999999988e+00
2.201414000000000204e+00
2.093306000000000111e+00
-2.302302000000000071e+00
2.541478000000000126e+00
-2.707305999999999990e+00
3.168911000000000033e+00
1.951812000000000102e+00
-2.528703999999999841e+00
3.017424000000000106e+00
-2.419503000000000181e+00
2.155288000000000093e+00
-3.174526999999999877e+00
-2.537332999999999839e+00
-3.124315999999999871e+00
2.753373999999999988e+00
3.461273999999999962e+00
-2.733694999999999986e+00
2.742208000000000201e+00
2.831341999999999803e+00
-2.579196000000000044e+00
2.963111000000000050e+00
-2.892163000000000039e+00
-2.345016000000000211e+00
-2.647578000000000209e+00
-2.474634000000000000e+00
-3.409422999999999870e+00
-3.133935000000000137e+00
3.344127999999999989e+00
-1.909920000000000062e+00
-2.036973000000000145e+00
-2.422121000000000191e+00
-2.502743000000000162e+00
-2.364727999999999941e+00
2.647053999999999796e+00
-2.479851000000000028e+00
-2.276156999999999986e+00
-2.385304000000000091e+00
2.509796000000000138e+00
-2.194332000000000171e+00
2.685659999999999936e+00
-3.018836999999999993e+00
-2.749785999999999841e+00
-2.450359999999999872e+00
2.304892000000000163e+00
-2.968156000000000017e+00
-2.902721999999999802e+00
-2.943594000000000044e+00
-2.302411999999999903e+00
-2.406248999999999860e+00
-3.827872000000000163e+00
-2.397628000000000092e+00
-2.360231000000000190e+00
-2.753131000000000217e+00
-3.138841999999999910e+00
2.417260999999999882e+00
2.803579000000000043e+00
2.241179999999999950e+00
2.226506999999999792e+00
-3.483423000000000158e+00
-3.372473999999999972e+00
-2.318957999999999853e+00
-3.060286000000000062e+00
-2.585526000000000213e+00
-3.140419000000000072e+00
-2.698509000000000047e+00
3.322480999999999796e+00
-1.900489000000000095e+00
-2.106011000000000077e+00
-3.524192999999999909e+00
-2.597555999999999976e+00
2.790656999999999943e+00
2.391010000000000080e+00
-2.765979999999999883e+00
-2.240874999999999950e+00
-2.568194000000000088e+00
2.112998999999999850e+00
-2.494245999999999963e+00
-1.934649999999999981e+00
-2.935413000000000050e+00
-2.612967999999999957e+00
2.396916000000000047e+00
2.329696999999999907e+00
-2.701940000000000008e+00
-2.867386999999999908e+00
3.331936999999999927e+00
-2.026520999999999795e+00
-2.496595999999999815e+00
-2.939967999999999915e+00
-2.079096999999999973e+00
2.332104999999999873e+00
-2.665230000000000210e+00
2.686687000000000047e+00
-2.071254999999999846e+00
-2.599868999999999986e+00
2.462180000000000035e+00
-2.456148999999999916e+00
1.843569000000000013e+00
-3.686932999999999794e+00
2.826274999999999871e+00
2.383618999999999932e+00
-2.152645999999999837e+00
-2.504408000000000190e+00
-3.417409999999999837e+00
2.858967999999999954e+00
2.225893000000000121e+00
2.321534999999999904e+00
2.312327999999999939e+00
-2.187542000000000098e+00
2.209694999999999965e+00
2.003324999999999800e+00
2.387774999999999981e+00
2.760565000000000158e+00
-2.335309000000000079e+00
2.119526000000000021e+00
2.336253999999999831e+00
-1.853930000000000078e+00
-3.449720000000000120e+00
2.763503000000000043e+00
-2.232685000000000031e+00
2.260340999999999934e+00
-2.646691000000000127e+00
-3.266938000000000120e+00
3.352651999999999965e+00
2.017935000000000034e+00
-2.324965000000000170e+00
-2.438788000000000178e+00
-2.721630000000000216e+00
2.502053000000000083e+00
-2.453088000000000157e+00
2.492913999999999852e+00
-2.721052999999999944e+00
-2.643594999999999917e+00
2.608280000000000154e+00
2.076691999999999982e+00
-2.260409000000000113e+00
-3.810796999999999990e+00
-2.840551000000000048e+00
2.624168000000000056e+00
-2.385174999999999823e+00
-2.773470999999999798e+00
-3.237705000000000055e+00
2.531363999999999947e+00
2.346135999999999999e+00
-2.397787000000000113e+00
-2.709011999999999976e+00
-2.490295000000000147e+00
2.311554999999999804e+00
-2.397485000000000088e+00
2.230202999999999935e+00
-3.205347000000000168e+00
-2.644314000000000053e+00
2.685388999999999804e+00
-2.152445000000000164e+00
-2.412504000000000204e+00
-3.227021000000000139e+00
-2.577319999999999833e+00
2.475010000000000154e+00
2.785724000000000089e+00
2.368548000000000098e+00
-3.035543999999999798e+00
-2.537205999999999850e+00
2.506924000000000152e+00
-2.423426000000000080e+00
-2.871091999999999977e+00
-2.593205999999999900e+00
2.446366999999999958e+00
2.504294999999999938e+00
2.646373000000000086e+00
-3.001603999999999939e+00
-2.646246000000000098e+00
2.898572000000000148e+00
-2.186688000000000187e+00
2.180808999999999997e+00
-3.116649999999999920e+00
2.036391000000000062e+00
2.775987999999999900e+00
-2.213878999999999930e+00
3.246506999999999810e+00
2.958757999999999999e+00
-2.553843000000000085e+00
2.557904000000000178e+00
2.464606999999999992e+00
-2.683230000000000004e+00
-2.620849000000000206e+00
2.277026000000000217e+00
-2.466310000000000002e+00
2.881968999999999781e+00
-2.568455999999999850e+00
-2.135171999999999848e+00
2.515155000000000030e+00
1.995686999999999989e+00
-2.235459000000000085e+00
-3.059987000000000013e+00
-2.463897999999999922e+00
2.147154000000000007e+00
-1.986310999999999938e+00
2.746053999999999995e+00
-2.292030000000000012e+00
2.998153999999999986e+00
2.740962000000000121e+00
-2.550969999999999960e+00
-4.196607000000000198e+00
-4.027120000000000033e+00
3.664667000000000119e+00
3.667813000000000212e+00
-3.576991000000000032e+00
-3.741489000000000065e+00
-3.008326999999999973e+00
-3.181829000000000018e+00
-3.605837000000000181e+00
3.288707000000000047e+00
-3.249877999999999822e+00
-3.870925000000000171e+00
-2.890401999999999916e+00
-2.836930000000000174e+00
-3.229349000000000025e+00
-2.541879000000000222e+00
3.118650000000000144e+00
-3.006774000000000058e+00
2.237213000000000118e+00
-2.219749000000000194e+00
-2.397152999999999867e+00
3.205112999999999879e+00
2.884024000000000143e+00
3.306400000000000006e+00
3.180778999999999801e+00
-2.181236999999999870e+00
2.967518999999999796e+00
-2.460091999999999945e+00
2.934067000000000203e+00
-2.437697000000000003e+00
-2.485554000000000041e+00
2.529551000000000105e+00
2.229664000000000090e+00
3.832195000000000018e+00
-3.626158999999999910e+00
2.819326999999999916e+00
2.404599000000000153e+00
2.730532000000000181e+00
-2.366261000000000170e+00
1.887650999999999968e+00
2.256888000000000005e+00
2.495738999999999930e+00
2.620238000000000067e+00
2.126128000000000018e+00
2.083730000000000082e+00
2.905361000000000082e+00
2.869502999999999915e+00
2.602927999999999908e+00
-3.024833999999999801e+00
2.548684999999999867e+00
2.659348000000000045e+00
2.591228999999999782e+00
3.572467000000000059e+00
-3.068127000000000049e+00
-2.636127000000000109e+00
2.496014999999999873e+00
2.287595000000000045e+00
2.378194999999999837e+00
-1.837598999999999982e+00
2.625001999999999835e+00
-2.361654999999999838e+00
2.936237000000000208e+00
-2.625483000000000011e+00
-2.513123999999999914e+00
2.823920000000000208e+00
2.390197999999999823e+00
2.846779000000000170e+00
-3.164698000000000011e+00
2.576744000000000145e+00
2.559158000000000044e+00
2.469107999999999858e+00
2.947405999999999970e+00
-2.598542999999999825e+00
-2.462359000000000187e+00
2.299802000000000124e+00
2.090386000000000077e+00
-2.267860000000000209e+00
-1.938269000000000020e+00
-2.155208000000000013e+00
2.356608000000000036e+00
2.691476999999999897e+00
2.147098999999999869e+00
-2.641056999999999988e+00
2.765093999999999941e+00
-2.171705999999999914e+00
-2.336911999999999878e+00
-3.201280000000000125e+00
2.309663000000000022e+00
2.548477000000000103e+00
2.422377000000000002e+00
2.407433999999999852e+00
-3.279923000000000144e+00
-3.178344000000000058e+00
-1.941869000000000067e+00
-2.601475999999999900e+00
-2.610777000000000125e+00
-2.338668999999999887e+00
-2.213254000000000055e+00
-2.481360000000000010e+00
2.617415999999999965e+00
2.411684999999999857e+00
-2.688935999999999993e+00
3.027353999999999878e+00
-2.159327999999999914e+00
-2.243630000000000013e+00
-2.444160000000000110e+00
2.581068999999999836e+00
-2.191489999999999938e+00
3.107631000000000032e+00
-2.938112999999999975e+00
-2.054974000000000078e+00
-2.845981000000000094e+00
2.511550000000000171e+00
2.272146000000000221e+00
-2.868491999999999820e+00
-2.157462999999999909e+00
-2.453710000000000058e+00
-2.411290999999999851e+00
2.728990000000000027e+00
2.924939000000000178e+00
-2.855259999999999909e+00
2.810887000000000135e+00
-2.593790999999999958e+00
-2.257781000000000038e+00
-2.704194000000000209e+00
-2.462539000000000033e+00
2.612661999999999818e+00
2.787644999999999929e+00
-3.272828000000000070e+00
-3.045106000000000090e+00
-2.758862000000000148e+00
2.336732000000000031e+00
-2.435259999999999980e+00
-2.862531000000000159e+00
-2.828476999999999908e+00
-2.537669000000000175e+00
2.482241000000000142e+00
2.904863999999999891e+00
-2.631683000000000217e+00
-2.889243000000000006e+00
2.752034999999999787e+00
-2.913288999999999795e+00
-2.658494000000000135e+00
-2.566336999999999868e+00
-2.693106999999999918e+00
2.199593999999999827e+00
2.874700999999999951e+00
-3.289162000000000141e+00
-2.540725999999999818e+00
-2.558259000000000061e+00
2.162021999999999888e+00
-2.217502999999999780e+00
-2.710043000000000202e+00
-2.265236999999999945e+00
-2.702142999999999962e+00
2.578824000000000005e+00
3.253324999999999800e+00
-2.731583000000000094e+00
-2.270671000000000106e+00
3.099915999999999894e+00
2.631350999999999996e+00
-2.664079999999999782e+00
-2.355220000000000091e+00
-2.005879000000000190e+00
2.422943000000000069e+00
3.312504999999999811e+00
-3.344466999999999857e+00
-2.343840000000000146e+00
-2.538498000000000143e+00
2.212692999999999799e+00
2.442111000000000143e+00
-2.452726000000000184e+00
2.140070999999999835e+00
-2.185420999999999836e+00
-2.248136000000000134e+00
2.748641000000000112e+00
-2.192638999999999783e+00
-2.324651999999999941e+00
2.912129000000000190e+00
2.563521000000000161e+00
-2.389012000000000135e+00
-2.279106000000000076e+00
-2.239943999999999935e+00
2.109996999999999900e+00
2.604048000000000140e+00
-3.093319000000000152e+00
-2.198353000000000002e+00
-2.288456000000000046e+00
-2.469136999999999915e+00
2.582269999999999843e+00
2.951672999999999991e+00
-2.549278000000000155e+00
-1.836894000000000027e+00
2.131479999999999819e+00
3.040960999999999803e+00
-2.707634999999999792e+00
-2.491397000000000084e+00
3.203876000000000168e+00
2.522339000000000109e+00
2.702361999999999931e+00
-3.390950999999999826e+00
-1.928352999999999984e+00
2.393771000000000093e+00
2.419258999999999826e+00
3.089569000000000010e+00
-2.611184999999999867e+00
-2.206979000000000024e+00
2.553827000000000069e+00
2.302543000000000006e+00
-2.474812000000000012e+00
2.544341000000000186e+00
-2.399132999999999960e+00
2.647587000000000135e+00
2.926975999999999800e+00
2.672791999999999835e+00
2.003191999999999862e+00
3.025819999999999954e+00
-2.201903000000000166e+00
-2.315233999999999792e+00
-2.448898999999999937e+00
-2.748018000000000072e+00
2.378496000000000166e+00
-2.174669000000000185e+00
2.789568000000000048e+00
-2.425523999999999791e+00
-2.779536999999999924e+00
2.696452999999999989e+00
1.834573999999999927e+00
-2.637992999999999810e+00
2.668486000000000136e+00
-3.044108000000000036e+00
2.576744999999999841e+00
2.819485999999999937e+00
-2.901968000000000103e+00
2.040319000000000216e+00
3.062351000000000045e+00
-2.782458000000000098e+00
-2.199361999999999817e+00
-2.336492999999999931e+00
-2.541577000000000197e+00
2.464099000000000039e+00
1.994118999999999975e+00
2.444681000000000104e+00
-2.738185000000000091e+00
-2.675975000000000215e+00
-2.718979000000000035e+00
2.364021000000000150e+00
-2.483308000000000071e+00
-3.484557000000000127e+00
-2.884403999999999968e+00
-2.336370000000000058e+00
2.450145000000000017e+00
-2.668057000000000123e+00
-2.153480000000000061e+00
3.323357000000000117e+00
-2.758402999999999938e+00
-2.359383999999999926e+00
-2.248991000000000184e+00
-2.624684999999999935e+00
2.744533000000000111e+00
-2.544363000000000152e+00
-2.387993999999999950e+00
-2.597684999999999800e+00
-2.700112999999999985e+00
2.962797000000000125e+00
2.437791999999999959e+00
-2.135974000000000039e+00
-3.717617999999999867e+00
-2.299050999999999956e+00
2.735387999999999931e+00
2.696267999999999887e+00
-2.971741000000000188e+00
-2.073301999999999978e+00
2.428332999999999853e+00
-2.667553999999999981e+00
2.687269000000000130e+00
-2.504166000000000114e+00
-2.550002999999999798e+00
-2.170957000000000026e+00
-2.492427000000000170e+00
-2.688470999999999833e+00
-2.478188999999999975e+00
-2.669281999999999933e+00
3.038104000000000138e+00
-2.376119000000000092e+00
-2.650174999999999947e+00
-3.615301999999999794e+00
-2.429187000000000207e+00
-2.959182000000000201e+00
-2.479039000000000215e+00
-3.004414000000000140e+00
-3.132509000000000210e+00
2.614713000000000065e+00
-2.148108999999999824e+00
2.859973999999999794e+00
-2.082393999999999856e+00
-2.385860999999999787e+00
-2.617693000000000048e+00
-2.667495000000000172e+00
3.223732000000000042e+00
-2.242471999999999799e+00
-2.737639000000000156e+00
2.801928000000000196e+00
-2.430403999999999787e+00
2.163845999999999936e+00
-3.527725000000000222e+00
-2.901066000000000145e+00
-2.122205000000000119e+00
-2.308593000000000117e+00
3.367315000000000058e+00
-2.470426999999999929e+00
2.527191000000000187e+00
-2.253439999999999888e+00
-2.719735000000000014e+00
-3.269071999999999978e+00
-2.973431000000000157e+00
-2.641570999999999891e+00
-2.660629000000000133e+00
-2.619095999999999869e+00
-3.391906999999999783e+00
-3.406562000000000090e+00
3.177871000000000112e+00
2.386840999999999990e+00
2.937246000000000024e+00
-2.825121999999999911e+00
2.601198000000000121e+00
-2.527228000000000030e+00
2.157604000000000077e+00
2.525501999999999914e+00
2.466397000000000173e+00
-2.623428999999999789e+00
3.015409000000000006e+00
-2.126167000000000140e+00
-2.280254999999999921e+00
-3.325387000000000093e+00
2.576953000000000049e+00
2.444675999999999849e+00
2.125960000000000072e+00
-3.027324999999999822e+00
-3.303261000000000003e+00
-2.507705000000000073e+00
-3.128865999999999925e+00
-2.524840000000000195e+00
-2.616058999999999912e+00
-2.450924000000000103e+00
-2.743997999999999937e+00
2.725365000000000038e+00
2.340899999999999981e+00
-2.574856000000000034e+00
-2.808085000000000164e+00
3.002133000000000163e+00
-1.946752999999999956e+00
-2.204880000000000173e+00
-2.522254999999999914e+00
2.487919999999999909e+00
2.532713999999999910e+00
-2.165788000000000046e+00
-2.866388999999999854e+00
-3.118790000000000173e+00
-3.051520000000000010e+00
-2.505863000000000174e+00
-2.496105000000000018e+00
-2.856386000000000092e+00
-2.742297999999999902e+00
-2.793365000000000098e+00
-2.831477000000000022e+00
-3.153306000000000164e+00
-2.777022000000000101e+00
-2.951801000000000119e+00
2.684108999999999856e+00
-2.162838999999999956e+00
-2.556477000000000110e+00
-2.941432999999999964e+00
-2.551466000000000012e+00
2.337194000000000216e+00
2.429685000000000095e+00
2.736806000000000072e+00
-2.823782000000000014e+00
-2.447921000000000014e+00
-2.441272000000000109e+00
-2.345317000000000096e+00
-3.037669999999999870e+00
-3.212394000000000194e+00
-2.319675000000000153e+00
-2.584578000000000042e+00
-2.908214000000000077e+00
-2.674478999999999829e+00
-2.760858999999999952e+00
2.714570999999999845e+00
-1.996796999999999933e+00
-2.346782999999999841e+00
-2.529170000000000140e+00
-2.888322000000000056e+00
3.353060999999999847e+00
2.042088999999999821e+00
-2.491474000000000188e+00
-2.680289999999999839e+00
2.605227000000000182e+00
2.086581999999999937e+00
2.407928000000000068e+00
-2.659985999999999962e+00
-2.712787000000000059e+00
-2.560642999999999780e+00
-2.623683000000000209e+00
-2.308448999999999973e+00
-2.785514000000000046e+00
-2.593821000000000154e+00
2.653284999999999894e+00
-2.447874999999999801e+00
2.384513999999999800e+00
-2.401997999999999855e+00
-2.258360000000000145e+00
2.771030999999999800e+00
2.229248999999999814e+00
-2.251561999999999841e+00
-2.402048000000000183e+00
2.935496000000000105e+00
-2.262729999999999908e+00
2.284975000000000200e+00
-2.416624999999999801e+00
-2.724310000000000009e+00
-2.613430000000000142e+00
-2.459178999999999782e+00
2.679821000000000009e+00
-2.561132000000000186e+00
-2.746532999999999891e+00
2.334976000000000163e+00
-2.069892999999999983e+00
2.278087000000000195e+00
-1.977171000000000012e+00
-2.322592000000000212e+00
2.829137999999999931e+00
2.452160999999999813e+00
3.356145000000000156e+00
-2.715186999999999795e+00
3.025561000000000167e+00
1.981130000000000058e+00
2.772555000000000103e+00
2.267665000000000042e+00
-2.868344000000000005e+00
-3.038457999999999881e+00
2.425958000000000059e+00
2.835392000000000134e+00
-2.514918000000000209e+00
-2.417013999999999996e+00
2.972824999999999829e+00
1.929141999999999912e+00
2.270039000000000140e+00
-2.409041999999999906e+00
2.171641000000000155e+00
2.902474000000000220e+00
2.498838999999999810e+00
2.712038999999999866e+00
-2.949240000000000084e+00
2.972647999999999957e+00
2.171103000000000005e+00
2.656524000000000107e+00
2.050178999999999974e+00
-2.264351000000000003e+00
-2.381244999999999834e+00
2.330436000000000174e+00
2.358830000000000204e+00
-2.183453999999999784e+00
2.266020999999999841e+00
3.188747999999999916e+00
2.204865999999999993e+00
2.175832000000000210e+00
-2.940118000000000009e+00
2.168194000000000177e+00
3.200568000000000080e+00
2.907840999999999898e+00
2.738872000000000195e+00
-2.702307999999999932e+00
2.652925000000000200e+00
2.376268000000000047e+00
2.853947999999999929e+00
-3.236180000000000057e+00
-1.853742999999999919e+00
-2.070202000000000098e+00
2.451411999999999924e+00
2.969269999999999854e+00
2.199221999999999788e+00
-1.987111999999999989e+00
2.603012000000000103e+00
2.877860000000000085e+00
2.597033000000000147e+00
-3.415512000000000103e+00
1.763527999999999984e+00
2.913461999999999996e+00
2.527857000000000021e+00
-2.718806999999999974e+00
-2.443731999999999793e+00
2.711880999999999986e+00
2.047776999999999958e+00
2.445024999999999782e+00
-2.652172999999999892e+00
-1.882524000000000086e+00
-2.713042999999999871e+00
2.834004000000000190e+00
2.742068999999999868e+00
1.971589999999999954e+00
-2.142592000000000052e+00
3.042591999999999963e+00
2.368074000000000012e+00
2.581573000000000118e+00
-3.065601000000000020e+00
2.682449999999999779e+00
3.451588999999999796e+00
3.177567999999999948e+00
2.880024000000000139e+00
-3.402699999999999836e+00
2.620387000000000022e+00
2.219613999999999976e+00
2.245782999999999863e+00
-2.591352000000000100e+00
-2.420666000000000206e+00
-3.042167000000000066e+00
-2.167359999999999953e+00
2.566422000000000203e+00
2.384443000000000090e+00
-2.692486999999999853e+00
3.108457000000000026e+00
1.832214999999999927e+00
2.349061999999999983e+00
2.589015999999999984e+00
-3.277893999999999863e+00
2.961160000000000014e+00
3.188271999999999995e+00
-3.351542999999999939e+00
-2.588172999999999835e+00
2.498107000000000077e+00
2.373653000000000013e+00
-2.280241000000000184e+00
-2.100226999999999844e+00
-2.262251000000000012e+00
-3.040883000000000003e+00
2.196149999999999824e+00
3.101410000000000000e+00
-2.112589999999999968e+00
-2.530285000000000117e+00
3.098421000000000092e+00
-2.725010000000000154e+00
-2.320546999999999915e+00
2.705175000000000107e+00
-2.703908000000000200e+00
3.125383999999999940e+00
2.480750000000000011e+00
-2.766328000000000120e+00
-2.458682000000000034e+00
2.588829000000000047e+00
2.660267999999999855e+00
3.416560000000000041e+00
2.955338999999999938e+00
-2.025716000000000072e+00
-2.042593999999999799e+00
2.339071000000000122e+00
3.764311000000000185e+00
-2.741983999999999977e+00
-2.484401000000000082e+00
3.355424999999999880e+00
3.239710000000000090e+00
3.272908000000000150e+00
3.011633999999999922e+00
-2.239276999999999962e+00
2.452755999999999936e+00
-2.274668000000000134e+00
2.768691000000000013e+00
-2.430283999999999889e+00
2.926889000000000074e+00
2.873134999999999994e+00
-2.711282999999999888e+00
2.378975000000000062e+00
2.163073999999999941e+00
2.282868999999999815e+00
-2.631479000000000124e+00
3.038688000000000056e+00
-2.189547999999999828e+00
-2.145915000000000017e+00
3.100903999999999883e+00
2.573163999999999785e+00
2.815681000000000100e+00
-2.415864000000000011e+00
-2.640108999999999817e+00
2.468221999999999916e+00
2.596865999999999897e+00
2.771230000000000082e+00
-2.175632999999999928e+00
2.820371999999999879e+00
2.664216999999999835e+00
3.387417999999999818e+00
3.321337000000000206e+00
-2.585913000000000128e+00
1.965227999999999975e+00
-2.528900000000000148e+00
2.444624999999999826e+00
-3.009415000000000173e+00
-3.235183999999999838e+00
3.586126000000000147e+00
1.775641000000000025e+00
-2.582988999999999979e+00
-2.516821000000000197e+00
2.393072000000000088e+00
2.603810999999999876e+00
2.758113999999999955e+00
2.778719999999999857e+00
2.792692999999999870e+00
2.752064999999999984e+00
2.445285000000000153e+00
2.243917000000000161e+00
2.131273999999999891e+00
-2.386972999999999789e+00
2.274913000000000185e+00
-2.462903999999999982e+00
2.549932999999999783e+00
3.063019999999999854e+00
-2.799891000000000130e+00
3.598548000000000080e+00
2.921237000000000084e+00
3.081656999999999869e+00
-3.811477000000000004e+00
-2.618170000000000108e+00
2.253333000000000030e+00
-2.266401000000000110e+00
-2.910090999999999983e+00
-2.782070000000000043e+00
2.458937000000000150e+00
1.996488000000000040e+00
-2.146005999999999858e+00
2.450616999999999823e+00
2.458654999999999813e+00
2.681093999999999866e+00
-2.400571999999999928e+00
2.584474000000000160e+00
2.153182999999999847e+00
-2.232962000000000113e+00
3.224123000000000072e+00
1.862619999999999942e+00
-2.159619999999999873e+00
-2.917024000000000061e+00
2.425692000000000181e+00
2.768488000000000060e+00
2.362254000000000076e+00
2.788063999999999876e+00
-2.723990000000000133e+00
-2.920580999999999872e+00
2.144871000000000194e+00
2.422794999999999810e+00
2.100868000000000180e+00
-2.691348000000000074e+00
2.225623000000000129e+00
-2.358627999999999947e+00
2.605547000000000057e+00
2.200842999999999883e+00
2.200997000000000092e+00
3.774674000000000085e+00
2.494080999999999992e+00
-2.649942999999999937e+00
-2.763857999999999926e+00
-2.355769000000000002e+00
2.527686999999999795e+00
-2.316530000000000200e+00
2.548537000000000052e+00
-2.572947999999999791e+00
-2.871885999999999939e+00
1.933503999999999889e+00
-2.247669000000000139e+00
-2.064652999999999849e+00
3.316009999999999902e+00
2.491191000000000155e+00
2.384580000000000144e+00
3.183948000000000000e+00
1.972005999999999926e+00
2.259783999999999793e+00
3.286868999999999819e+00
2.511159999999999837e+00
-2.613729000000000191e+00
-2.486202000000000023e+00
-1.921351999999999949e+00
2.516293000000000113e+00
2.293334000000000206e+00
2.773626000000000147e+00
2.557558000000000220e+00
2.056360000000000188e+00
2.205337999999999798e+00
2.379537000000000013e+00
-2.116680000000000117e+00
2.505488000000000159e+00
2.444938000000000056e+00
2.836298999999999904e+00
3.223886999999999947e+00
2.058298000000000183e+00
2.717445000000000110e+00
3.449805000000000010e+00
2.662490000000000023e+00
2.699457000000000217e+00
-2.631441999999999837e+00
-1.920063000000000075e+00
2.602034999999999876e+00
2.063689999999999802e+00
2.577312000000000047e+00
-2.528138000000000218e+00
-2.546834000000000042e+00
2.583549999999999791e+00
2.755002000000000173e+00
-2.228552000000000088e+00
2.492801000000000045e+00
2.568900000000000183e+00
2.448217999999999783e+00
-2.394566000000000194e+00
2.386230999999999991e+00
-2.808044000000000207e+00
2.768661999999999956e+00
-2.210475000000000190e+00
2.748765999999999821e+00
-2.389012999999999831e+00
-1.909939000000000053e+00
-2.443042000000000158e+00
2.445612999999999815e+00
2.714475999999999889e+00
-2.489036000000000026e+00
-2.245283000000000140e+00
2.701861000000000068e+00
-2.290405999999999942e+00
-2.308319000000000010e+00
-2.949456000000000078e+00
2.332648999999999972e+00
-1.890938000000000008e+00
2.282954999999999846e+00
2.877124999999999932e+00
-2.159586000000000006e+00
2.590141000000000027e+00
-2.313359000000000165e+00
2.469818000000000069e+00
-3.703548000000000062e+00
-2.464996999999999883e+00
-2.490441999999999823e+00
-2.294464000000000059e+00
2.846440999999999999e+00
-2.933968999999999827e+00
-2.931884999999999852e+00
1.976352000000000109e+00
2.101172000000000040e+00
-2.503131000000000217e+00
-3.199888000000000066e+00
-2.591082999999999803e+00
-2.460285999999999973e+00
-2.713271999999999906e+00
-2.625008999999999926e+00
-3.156839999999999868e+00
-2.637350999999999779e+00
-2.264228000000000129e+00
2.937313000000000063e+00
-2.686244999999999994e+00
-2.199387999999999899e+00
-2.255927999999999933e+00
-2.083391999999999911e+00
2.264609999999999790e+00
-2.934747000000000217e+00
-2.241122999999999976e+00
2.627280999999999977e+00
-2.867738000000000120e+00
-2.342770999999999937e+00
-3.270392999999999883e+00
-2.670417000000000041e+00
-2.246769000000000016e+00
-2.225846999999999909e+00
2.523287999999999975e+00
-2.747094000000000147e+00
2.440209999999999990e+00
2.085379999999999789e+00
2.725738000000000216e+00
-3.471035999999999788e+00
-2.920498999999999956e+00
-2.335868000000000055e+00
-2.076492000000000004e+00
-2.704753000000000185e+00
-2.980844999999999967e+00
-3.143072000000000088e+00
-2.605309000000000097e+00
-1.925146000000000024e+00
-2.439484000000000208e+00
-3.302998999999999796e+00
-2.852307999999999844e+00
-2.543089000000000155e+00
-2.575540999999999858e+00
-2.971786999999999956e+00
-2.941308999999999951e+00
-2.554251999999999967e+00
-2.308823999999999987e+00
2.590041999999999955e+00
-2.456135999999999875e+00
-2.420247999999999955e+00
-2.903350000000000097e+00
-2.187619999999999898e+00
-2.523740000000000094e+00
-2.811701999999999924e+00
-2.694160999999999806e+00
2.565668000000000060e+00
2.269627999999999979e+00
2.461320000000000174e+00
-3.431896000000000058e+00
-2.241762000000000032e+00
2.485806999999999878e+00
-2.086673999999999918e+00
2.819367999999999874e+00
-2.153019000000000016e+00
2.486990000000000034e+00
2.257206000000000046e+00
-2.949101999999999890e+00
-2.859290000000000109e+00
-2.332313000000000081e+00
2.423039999999999861e+00
-2.275784999999999947e+00
2.963338999999999945e+00
-2.656034000000000006e+00
-1.996887999999999996e+00
2.860355000000000203e+00
2.128150999999999904e+00
1.919040000000000079e+00
-2.446720000000000006e+00
-2.274413000000000018e+00
-2.738083000000000045e+00
2.047419999999999796e+00
3.142285999999999913e+00
-2.499433999999999934e+00
2.425755999999999801e+00
-2.422483000000000164e+00
2.998269000000000073e+00
2.101539999999999964e+00
-1.981071000000000026e+00
1.983776999999999902e+00
2.934254000000000140e+00
-2.433680999999999983e+00
3.417177000000000131e+00
-2.798477000000000103e+00
2.469504999999999839e+00
2.396307999999999883e+00
1.941399000000000097e+00
-2.690132999999999885e+00
-1.905356999999999967e+00
2.728034000000000070e+00
2.524395999999999862e+00
2.362807000000000102e+00
-2.296320000000000139e+00
-2.599146999999999874e+00
2.103613999999999873e+00
2.980245000000000033e+00
-3.046936000000000089e+00
2.137426000000000048e+00
-2.120035000000000114e+00
2.312861999999999973e+00
2.989697000000000049e+00
-2.751867999999999981e+00
-2.154707999999999846e+00
2.727593999999999852e+00
2.205452999999999886e+00
2.341785999999999923e+00
-2.406861999999999835e+00
-1.918066000000000049e+00
2.735573000000000032e+00
2.537507999999999875e+00
2.509063999999999961e+00
2.208190000000000097e+00
-2.543000999999999845e+00
2.933314000000000199e+00
2.397987000000000091e+00
2.374089999999999812e+00
2.161173999999999928e+00
2.592747999999999831e+00
2.418412000000000006e+00
2.878146999999999789e+00
2.227094000000000129e+00
-2.657805999999999891e+00
2.989866999999999830e+00
2.113764999999999894e+00
2.151892999999999834e+00
-2.168820999999999888e+00
-2.361791999999999891e+00
-2.884291999999999856e+00
2.393187000000000175e+00
-2.471477999999999842e+00
2.661192999999999920e+00
2.582326999999999817e+00
2.999601000000000184e+00
2.382607000000000141e+00
2.148439999999999905e+00
2.781204999999999927e+00
2.892164000000000179e+00
2.546256000000000075e+00
3.050977000000000050e+00
2.221982999999999819e+00
-2.335227000000000164e+00
2.880471000000000004e+00
3.408611000000000057e+00
3.217077999999999882e+00
-3.248669000000000029e+00
-2.007283999999999846e+00
2.682412999999999936e+00
2.260654000000000163e+00
-2.837981000000000087e+00
-2.675142000000000131e+00
-2.645779999999999799e+00
-2.193588999999999789e+00
1.958865000000000078e+00
-1.817816000000000098e+00
2.146792000000000034e+00
-2.357838000000000100e+00
-2.544932000000000194e+00
3.155772999999999939e+00
-1.880125000000000046e+00
2.221668000000000198e+00
3.267450000000000188e+00
2.222135000000000193e+00
2.135604999999999976e+00
-3.009158999999999917e+00
-2.368802000000000074e+00
-2.359271000000000118e+00
2.816943000000000197e+00
-2.828196000000000154e+00
2.224906999999999968e+00
-2.588903999999999872e+00
2.661789999999999878e+00
3.424795000000000034e+00
3.370245000000000157e+00
2.834836999999999829e+00
2.100512000000000157e+00
2.559457999999999789e+00
-2.488586999999999883e+00
-3.082161999999999846e+00
-2.696581999999999812e+00
3.795675000000000132e+00
1.876055000000000028e+00
2.607178999999999913e+00
-2.796491000000000060e+00
1.972739000000000020e+00
2.469654999999999934e+00
2.887967999999999869e+00
2.865026999999999990e+00
2.004281999999999897e+00
-2.562346999999999930e+00
3.158757000000000037e+00
2.312457999999999902e+00
2.465154000000000067e+00
2.697881000000000196e+00
2.537516000000000105e+00
2.972875999999999852e+00
3.211545000000000094e+00
2.806813000000000002e+00
-2.348005000000000120e+00
3.471201999999999899e+00
3.350483999999999796e+00
3.184623999999999899e+00
-2.823376999999999803e+00
2.113075999999999954e+00
2.114148000000000138e+00
2.411919000000000146e+00
3.103997000000000117e+00
-2.428204000000000029e+00
-2.222780999999999896e+00
2.634501999999999899e+00
3.423846000000000167e+00
2.937120000000000175e+00
-2.604427999999999965e+00
2.129143000000000008e+00
2.389111999999999902e+00
2.693633000000000166e+00
-2.650792000000000037e+00
-2.355160999999999838e+00
3.253106999999999971e+00
1.936363999999999974e+00
-2.730789000000000133e+00
-2.852651999999999965e+00
-2.372081000000000106e+00
2.409333999999999865e+00
2.443454000000000015e+00
3.048102999999999785e+00
2.345536000000000065e+00
-2.366741000000000206e+00
2.705509999999999859e+00
2.590279000000000220e+00
2.378826000000000107e+00
2.916869000000000156e+00
-2.450387999999999789e+00
2.554460000000000175e+00
2.725804999999999811e+00
2.952583000000000180e+00
-2.907071999999999878e+00
3.383296000000000081e+00
1.913122999999999907e+00
2.168203999999999798e+00
-2.641407000000000060e+00
-2.737729999999999997e+00
2.106342000000000159e+00
-2.198010000000000019e+00
2.586586000000000052e+00
-2.293467999999999840e+00
-2.637703000000000131e+00
2.468550000000000022e+00
2.254939999999999944e+00
-2.447071999999999914e+00
-2.862718999999999792e+00
2.471865999999999897e+00
-2.665020000000000167e+00
2.241101000000000010e+00
2.789981000000000044e+00
-3.226519000000000137e+00
2.983461000000000141e+00
2.013910999999999785e+00
-2.259260999999999964e+00
2.676492999999999789e+00
2.511788999999999827e+00
-2.296335000000000015e+00
-2.574472000000000094e+00
-2.782080000000000108e+00
-2.525472000000000161e+00
-2.594164999999999832e+00
3.315256000000000203e+00
-2.576086999999999794e+00
-3.048823000000000061e+00
-3.226913999999999838e+00
-2.294487999999999861e+00
2.139527999999999874e+00
2.611848000000000170e+00
-2.368554000000000048e+00
-2.276968000000000103e+00
2.862941000000000180e+00
2.438645000000000174e+00
-2.167046000000000028e+00
2.984846999999999806e+00
-2.347059999999999924e+00
2.544178000000000051e+00
2.305614999999999970e+00
2.332714999999999872e+00
2.704925999999999942e+00
-3.230069999999999997e+00
2.635707000000000022e+00
2.371709000000000067e+00
-3.088513999999999982e+00
-2.962493999999999961e+00
-2.325588000000000211e+00
-2.453476000000000212e+00
2.228651000000000160e+00
-2.601354000000000166e+00
2.717363999999999891e+00
3.074361000000000121e+00
2.596070000000000100e+00
-2.700371000000000077e+00
-2.689893000000000089e+00
-2.629706000000000099e+00
2.411125000000000185e+00
2.254100000000000215e+00
-2.108875999999999973e+00
-2.881256000000000039e+00
-2.297280999999999906e+00
3.011321000000000137e+00
2.693086999999999787e+00
-2.659641000000000144e+00
-2.693675999999999959e+00
-2.470531999999999950e+00
2.122768999999999906e+00
3.090974000000000110e+00
-3.238140000000000018e+00
2.474060000000000148e+00
2.684339000000000031e+00
2.181382000000000154e+00
2.278164999999999996e+00
-3.669401000000000135e+00
2.316575999999999969e+00
2.348990000000000133e+00
2.181331999999999827e+00
-2.692340000000000177e+00
3.397489000000000203e+00
1.961753000000000080e+00
3.178129999999999900e+00
1.957211000000000034e+00
-2.624502000000000113e+00
-3.329547999999999952e+00
-2.304492999999999903e+00
-2.368186999999999820e+00
2.669315999999999800e+00
-2.946560999999999986e+00
-2.172574000000000005e+00
2.105650999999999939e+00
2.052436000000000149e+00
2.153792000000000151e+00
-3.200740000000000141e+00
-2.821272000000000002e+00
-2.601096000000000075e+00
1.982078999999999924e+00
2.513689999999999980e+00
-3.370527000000000051e+00
-2.772482000000000113e+00
2.297254999999999825e+00
2.736225000000000129e+00
-2.642999999999999794e+00
-3.390268999999999977e+00
-2.496255999999999808e+00
-2.326500999999999930e+00
2.484478000000000186e+00
2.306150000000000144e+00
-2.518304999999999794e+00
2.282097999999999960e+00
2.481679999999999886e+00
2.660120000000000040e+00
-2.216638999999999804e+00
-2.134161999999999892e+00
2.939721000000000029e+00
1.989228999999999914e+00
2.359906000000000059e+00
2.521002999999999883e+00
-1.837147000000000086e+00
2.403709999999999791e+00
-2.263485000000000191e+00
2.361606000000000094e+00
-2.838318000000000119e+00
-2.274468000000000156e+00
2.519442000000000181e+00
-2.587874999999999925e+00
-2.593783000000000172e+00
-2.834979999999999833e+00
2.159641999999999840e+00
2.696328999999999976e+00
2.145227999999999913e+00
2.129036999999999846e+00
-1.923438999999999899e+00
3.039016999999999857e+00
-2.256378999999999913e+00
2.614390000000000214e+00
2.955341999999999913e+00
-2.209518000000000093e+00
3.122691999999999801e+00
2.165036999999999878e+00
2.376094999999999846e+00
2.631629999999999914e+00
-2.611718000000000206e+00
2.985990000000000144e+00
-2.665563999999999822e+00
2.361311999999999856e+00
2.379913999999999863e+00
2.515829000000000093e+00
2.466591000000000200e+00
2.165157999999999916e+00
-2.825032999999999905e+00
-2.279437000000000157e+00
2.530145000000000088e+00
-2.227711999999999914e+00
2.581439000000000039e+00
3.122526000000000135e+00
-2.086155999999999899e+00
3.076839000000000102e+00
2.638417000000000012e+00
2.566669999999999785e+00
-3.403757999999999839e+00
-2.039016000000000162e+00
2.578402999999999778e+00
-2.158806999999999920e+00
2.627540999999999904e+00
-2.652524000000000104e+00
-2.372621000000000091e+00
2.101744000000000057e+00
2.704413999999999874e+00
-2.362277999999999878e+00
-2.028973000000000138e+00
-2.432214999999999794e+00
2.491762000000000032e+00
-2.736515999999999948e+00
-1.999465999999999966e+00
-2.521495999999999960e+00
2.611728999999999967e+00
-2.178081999999999852e+00
2.087260999999999811e+00
-3.536430999999999880e+00
-2.395951999999999860e+00
2.538301000000000140e+00
-2.499826000000000104e+00
2.709054000000000073e+00
-2.620480999999999838e+00
-2.377333000000000141e+00
2.149894999999999889e+00
-2.387112000000000123e+00
-2.791132000000000168e+00
2.446956999999999827e+00
-2.555956999999999812e+00
2.797693999999999903e+00
3.003935999999999940e+00
2.666396000000000210e+00
-2.494464999999999932e+00
2.636626000000000136e+00
-2.093008999999999897e+00
-2.468665999999999805e+00
-3.442495999999999778e+00
-1.978858999999999924e+00
2.165335999999999927e+00
-2.531626999999999850e+00
-2.398861999999999828e+00
2.759307999999999872e+00
-2.588785000000000114e+00
-2.530839999999999979e+00
2.588197000000000081e+00
-2.788870999999999878e+00
-2.183138000000000023e+00
-2.355220000000000091e+00
-2.454340000000000188e+00
2.985853000000000090e+00
-2.342093000000000202e+00
-2.871814000000000089e+00
2.707555999999999852e+00
2.400103999999999793e+00
2.348898999999999848e+00
-3.400128000000000039e+00
-2.073815000000000186e+00
2.147114000000000189e+00
2.018205000000000027e+00
2.499204000000000203e+00
2.957650000000000112e+00
-2.624372000000000149e+00
2.505837999999999788e+00
-2.492230000000000167e+00
-2.565116999999999869e+00
-2.166348999999999858e+00
-2.934441000000000077e+00
-2.965066999999999897e+00
2.693932999999999911e+00
3.197398999999999880e+00
-2.294732000000000216e+00
2.658812000000000175e+00
1.972607999999999917e+00
-2.230112000000000094e+00
-2.292152999999999885e+00
-1.985548000000000091e+00
-2.492983999999999867e+00
2.694732999999999823e+00
2.419213000000000058e+00
3.364829999999999988e+00
-2.348097999999999796e+00
2.713442000000000132e+00
3.245594000000000090e+00
2.946267000000000191e+00
-2.468382000000000076e+00
-1.998669000000000029e+00
2.875770999999999855e+00
-2.682793000000000205e+00
-2.916819999999999968e+00
-2.461897000000000002e+00
2.566558000000000117e+00
2.289998000000000200e+00
2.865766999999999953e+00
-3.546383000000000063e+00
-2.211939999999999795e+00
2.225032999999999817e+00
-2.269476000000000049e+00
2.428271000000000068e+00
-2.828485999999999834e+00
-2.148144999999999971e+00
2.469713000000000047e+00
2.296329000000000065e+00
-1.905377000000000098e+00
-1.983689999999999953e+00
-2.285368000000000066e+00
-2.949978000000000211e+00
3.076233999999999913e+00
2.360329000000000121e+00
1.962020000000000097e+00
2.691800999999999888e+00
2.565564999999999873e+00
-2.501618000000000119e+00
-2.286389999999999922e+00
-1.879453000000000040e+00
-2.571603999999999779e+00
-2.751063999999999954e+00
2.519298000000000037e+00
2.831249000000000127e+00
2.224222000000000143e+00
2.809755000000000003e+00
3.076632000000000033e+00
3.259431000000000189e+00
2.793807000000000151e+00
-1.963878999999999930e+00
3.183050999999999853e+00
-2.498057000000000194e+00
-2.904752999999999918e+00
2.745741999999999905e+00
2.571121000000000212e+00
2.139940999999999871e+00
2.623116000000000003e+00
-2.355976000000000070e+00
2.476433000000000106e+00
2.572560999999999876e+00
2.786106999999999889e+00
3.018123000000000111e+00
2.434320000000000039e+00
1.991706999999999894e+00
2.959071999999999925e+00
2.989898999999999862e+00
-2.595849999999999991e+00
2.881012000000000128e+00
2.393140999999999963e+00
2.931179999999999897e+00
3.404564999999999841e+00
2.440671000000000035e+00
2.214258000000000060e+00
2.847075999999999940e+00
1.984593000000000051e+00
2.676184999999999814e+00
-2.702744000000000035e+00
2.026063999999999865e+00
2.611232000000000220e+00
2.971811999999999898e+00
2.882333000000000034e+00
-2.445908999999999889e+00
-2.038848000000000216e+00
3.444682999999999939e+00
2.397524999999999906e+00
3.066615000000000091e+00
2.873549999999999827e+00
-2.133007999999999793e+00
2.906149000000000093e+00
2.865559000000000189e+00
2.561545999999999879e+00
2.330312999999999857e+00
2.609913999999999845e+00
3.237232999999999805e+00
3.256752000000000091e+00
3.021795000000000009e+00
-2.067912000000000194e+00
2.180346999999999813e+00
2.395270000000000010e+00
3.116350999999999871e+00
-2.494251999999999914e+00
2.121478999999999893e+00
3.189668000000000170e+00
3.163435999999999915e+00
2.961465000000000014e+00
-2.724222999999999839e+00
2.181773999999999880e+00
2.406489000000000100e+00
3.039076999999999806e+00
2.582444000000000184e+00
-2.118228000000000222e+00
2.503181000000000100e+00
2.392344000000000026e+00
2.333921000000000134e+00
-2.589824999999999822e+00
-2.321439999999999948e+00
2.426511999999999780e+00
2.457659000000000038e+00
3.437553999999999998e+00
2.848570000000000046e+00
-2.464361999999999941e+00
3.122011999999999787e+00
-2.448189999999999866e+00
2.638849000000000000e+00
2.293479000000000045e+00
-2.727529999999999788e+00
2.133827999999999836e+00
2.708047999999999789e+00
-2.807547000000000015e+00
-2.405406999999999851e+00
2.591199000000000030e+00
2.773010000000000197e+00
3.404691999999999830e+00
-3.333654999999999813e+00
2.021148999999999862e+00
-2.069119999999999848e+00
-2.276197999999999944e+00
2.861148000000000025e+00
-2.777086000000000165e+00
2.203929000000000027e+00
3.214747000000000021e+00
2.920889999999999986e+00
2.729645999999999795e+00
-3.139386000000000010e+00
2.227838999999999903e+00
2.913695999999999842e+00
-2.242693000000000048e+00
-2.755546999999999969e+00
-2.458873999999999782e+00
2.635977000000000015e+00
2.057590999999999948e+00
3.320136000000000198e+00
-2.975721000000000060e+00
-2.073049999999999837e+00
2.271684000000000037e+00
2.318977999999999984e+00
3.070333999999999897e+00
-2.546660000000000146e+00
1.834927999999999892e+00
3.905680999999999958e+00
2.561948999999999810e+00
-2.544684999999999864e+00
-3.096658999999999828e+00
1.979133999999999949e+00
-2.313225999999999782e+00
2.851850000000000218e+00
-2.594132000000000104e+00
-2.332829999999999959e+00
2.457539000000000140e+00
2.359058999999999795e+00
2.287307999999999897e+00
-3.130704999999999849e+00
2.215780000000000083e+00
2.309079999999999799e+00
2.237960999999999867e+00
3.315716999999999803e+00
3.085049000000000152e+00
1.787218999999999891e+00
3.353626999999999914e+00
2.290862999999999872e+00
-2.702773999999999788e+00
-2.778613000000000000e+00
2.952605999999999842e+00
2.252717000000000080e+00
2.677786000000000222e+00
2.814058000000000170e+00
2.571677000000000213e+00
2.719505999999999979e+00
2.596610999999999780e+00
2.417429999999999968e+00
-3.839564000000000199e+00
-2.490273999999999877e+00
2.303692999999999991e+00
2.168508999999999798e+00
3.197938000000000169e+00
3.259605000000000086e+00
1.937186000000000075e+00
3.551375999999999866e+00
2.144702999999999804e+00
-2.561910999999999827e+00
-2.881259000000000015e+00
2.694503000000000092e+00
2.279037999999999897e+00
2.509408000000000083e+00
2.689379000000000186e+00
2.369667000000000190e+00
2.092351999999999990e+00
2.501345000000000152e+00
2.699523000000000117e+00
-2.685773999999999884e+00
2.067067999999999905e+00
-2.616200000000000081e+00
-2.777394000000000140e+00
3.093615999999999921e+00
3.566514999999999880e+00
-1.971772000000000080e+00
2.758093999999999824e+00
-2.268444000000000127e+00
2.225000000000000089e+00
-3.343796000000000213e+00
-2.602796000000000110e+00
2.227020000000000000e+00
-2.247743999999999964e+00
2.634228999999999932e+00
3.152861999999999831e+00
-2.990771000000000068e+00
2.387110999999999983e+00


==> plots/data/f030_chacha20_1_check_10k/tvals.txt <==
9.779160000000000075e-01
2.810721000000000025e+00
4.925999999999999823e-01
1.424700999999999995e+00
7.251750000000000140e-01
1.050761999999999974e+00
6.898899999999999477e-02
1.308049000000000017e+00
1.878776000000000002e+00
2.283805000000000085e+00
8.940299999999999636e-02
2.422254000000000129e+00
3.342879999999999741e-01
3.782980000000000231e-01
8.786399999999999766e-01
3.124179999999999735e-01
1.575070000000000081e-01
2.931153000000000119e+00
1.444792000000000076e+00
1.570055999999999896e+00
3.136947999999999848e+00
1.303897000000000084e+00
1.721705000000000041e+00
2.036270000000000024e-01
7.122500000000000497e-01
1.325749000000000066e+00
9.090040000000000342e-01
1.087615999999999916e+00
1.352028999999999925e+00
4.635639999999999761e-01
2.342083000000000137e+00
9.001399999999999679e-02
1.020397999999999916e+00
4.901750000000000274e-01
3.385750000000000148e-01
1.459047999999999901e+00
1.754863999999999979e+00
1.766391000000000044e+00
1.580921000000000021e+00
1.929977999999999971e+00
1.186900000000000066e+00
1.144949999999999912e+00
1.006640999999999897e+00
1.687273999999999941e+00
1.488825999999999983e+00
2.738862999999999825e+00
1.960420000000000051e+00
1.399804999999999966e+00
1.011193999999999926e+00
2.828193999999999875e+00
2.344660000000000077e-01
8.466400000000000314e-02
8.926830000000000043e-01
1.356500000000000067e-02
1.752445000000000030e+00
2.368099999999999927e-01
1.560448000000000057e+00
9.911419999999999675e-01
1.562100000000000044e+00
2.165875999999999912e+00
2.862379999999999924e-01
1.041172999999999904e+00
2.799139999999999961e-01
3.026787999999999812e+00
9.266889999999999850e-01
1.070842000000000072e+00
1.701772000000000062e+00
1.379113000000000033e+00
2.716702000000000172e+00
5.278549999999999631e-01
2.538779999999999926e-01
2.915200000000000083e-02
3.489740000000000064e-01
1.200555000000000039e+00
2.983814999999999884e+00
1.885944000000000065e+00
2.201251000000000069e+00
5.881619999999999626e-01
2.267634000000000150e+00
1.844762999999999931e+00
2.596510000000000207e-01
2.933029999999999804e-01
1.196379999999999999e+00
1.922193000000000040e+00
1.796804000000000068e+00
2.568686000000000025e+00
1.988243999999999900e+00
2.583171999999999802e+00
5.166799999999999865e-02
9.007509999999999684e-01
2.256559999999999955e-01
2.813160000000000105e-01
1.966256000000000004e+00
7.483090000000000019e-01
1.144193999999999933e+00
2.878919999999999924e+00
9.358899999999999997e-01
1.774658999999999986e+00
2.597420000000000062e+00
3.250879999999999881e-01
1.380565999999999960e+00
1.944580999999999893e+00
7.203700000000000381e-02
3.369623999999999953e+00
2.385724999999999874e+00
3.288323000000000107e+00
2.743081000000000103e+00
1.145140000000000047e-01
1.748685999999999963e+00
1.019163999999999959e+00
7.014299999999999702e-02
1.219273999999999969e+00
1.977983999999999964e+00
2.472643000000000146e+00
3.335269999999999957e+00
1.858397000000000077e+00
1.761169999999999902e+00
2.441187000000000218e+00
5.149219999999999908e-01
6.432949999999999502e-01
1.234782000000000046e+00
1.818950999999999985e+00
2.403850999999999960e+00
1.147972999999999910e+00
2.516497999999999902e+00
1.820033999999999930e+00
1.043882999999999894e+00
1.995554000000000050e+00
8.556340000000000057e-01
1.343530000000000002e-01
1.463184000000000040e+00
1.685307000000000111e+00
2.285177000000000014e+00
2.366677999999999837e+00
3.959320000000000062e-01
1.761511999999999967e+00
3.304730000000000167e+00
1.896690999999999905e+00
1.158849000000000018e+00
1.722140999999999922e+00
5.767630000000000257e-01
1.266656000000000004e+00
1.787943000000000060e+00
3.506571999999999800e+00
1.571868000000000043e+00
6.763860000000000428e-01
1.922520999999999924e+00
8.804239999999999844e-01
5.524480000000000501e-01
2.271847999999999868e+00
1.255184999999999995e+00
1.248679000000000094e+00
1.574049999999999949e+00
1.835587999999999997e+00
1.689581000000000000e+00
2.056083999999999801e+00
1.428155999999999981e+00
1.922059999999999880e-01
1.586343999999999976e+00
1.188863999999999921e+00
1.876063999999999954e+00
2.399592000000000169e+00
2.350633000000000195e+00
2.084804000000000102e+00
2.673920000000000186e-01
3.037876999999999938e+00
1.755060000000000064e+00
1.699140000000000095e+00
1.781325000000000047e+00
1.815940000000000110e+00
1.859588999999999936e+00
1.817765999999999993e+00
1.616262000000000087e+00
1.908652000000000015e+00
1.550356000000000067e+00
2.423741999999999841e+00
1.467314999999999925e+00
4.069940000000000224e-01
1.601580000000000004e+00
1.280593000000000092e+00
2.626004000000000005e+00
2.304882000000000097e+00
1.874095000000000066e+00
1.084139999999999965e-01
2.743653000000000119e+00
2.586942000000000075e+00
1.379243999999999915e+00
2.633132999999999946e+00
3.742980000000000196e-01
3.480099999999999860e-02
1.257338000000000067e+00
2.098730000000000206e+00
1.982577000000000034e+00
2.257247000000000003e+00
2.663838999999999846e+00
1.691249999999999920e+00
9.339119999999999644e-01
2.952805999999999820e+00
5.431629999999999514e-01
9.416600000000000525e-01
1.475654999999999939e+00
1.286434999999999995e+00
1.535827000000000053e+00
2.374870000000000037e+00
2.718204000000000065e+00
1.374822999999999906e+00
1.531357999999999997e+00
3.317729999999999846e-01
1.582777000000000100e+00
1.986115000000000075e+00
1.520405000000000006e+00
1.870139999999999914e+00
1.688539000000000012e+00
2.322102999999999806e+00
2.188044999999999796e+00
1.591359999999999997e-01
1.456687000000000065e+00
1.510721999999999898e+00
1.134001000000000037e+00
2.346270000000000078e+00
9.470060000000000144e-01
1.208849999999999980e+00
2.679308999999999941e+00
2.169001999999999875e+00
2.111972000000000182e+00
2.091685000000000016e+00
1.470963000000000021e+00
1.083957999999999977e+00
2.859119999999999995e-01
6.525750000000000162e-01
1.899008999999999947e+00
9.508149999999999658e-01
2.398953000000000113e+00
1.928717000000000015e+00
1.432120000000000060e-01
2.084684999999999899e+00
8.339029999999999498e-01
1.199767999999999946e+00
1.787592999999999988e+00
9.913049999999999917e-01
1.249983999999999984e+00
1.847164999999999946e+00
1.704666999999999932e+00
1.512291000000000052e+00
2.259494000000000113e+00
4.301510000000000056e-01
1.081267999999999896e+00
4.899530000000000274e-01
1.002850000000000019e+00
2.615852999999999984e+00
1.527325000000000044e+00
3.203686999999999951e+00
2.162268000000000079e+00
1.144411000000000067e+00
2.245966000000000129e+00
1.097445999999999922e+00
1.240129000000000037e+00
1.785860999999999921e+00
4.610130000000000061e-01
1.380867000000000067e+00
2.286105000000000054e+00
2.100786999999999960e+00
2.390153999999999890e+00
1.029698999999999920e+00
2.361620000000000108e-01
7.511609999999999676e-01
9.433030000000000026e-01
7.358759999999999746e-01
3.323132000000000197e+00
1.266497999999999902e+00
1.944898999999999933e+00
2.150456999999999841e+00
1.408790000000000042e-01
2.657220000000000137e+00
2.389196000000000097e+00
5.789680000000000382e-01
4.193830000000000058e-01
1.289218999999999893e+00
2.224667000000000172e+00
2.184231000000000034e+00
2.232810000000000183e+00
1.933467999999999964e+00
1.977907999999999999e+00
3.949849999999999750e-01
6.271790000000000420e-01
1.966640000000000055e-01
2.335849999999999871e-01
3.527827999999999964e+00
9.929109999999999880e-01
1.182560000000000056e+00
2.160490999999999939e+00
1.172482999999999942e+00
1.089952000000000032e+00
1.023160000000000069e+00
7.487230000000000274e-01
8.725099999999999523e-02
6.171889999999999876e-01
2.232575999999999894e+00
2.674948000000000103e+00
1.382317999999999936e+00
1.416894000000000098e+00
7.824200000000000044e-01
1.519349999999999867e-01
9.577099999999999502e-01
3.036369999999999902e-01
4.198080000000000145e-01
3.327907000000000171e+00
1.565130000000000132e-01
1.602479999999999905e+00
2.647923000000000027e+00
1.813741000000000048e+00
2.630697000000000063e+00
1.519007999999999914e+00
5.303250000000000464e-01
2.569000000000000103e-03
8.830310000000000104e-01
2.657040999999999986e+00
1.308143999999999973e+00
1.516054999999999930e+00
2.420024000000000175e+00
5.187300000000000244e-02
1.131264999999999965e+00
1.285350999999999910e+00
1.231590000000000046e-01
7.686870000000000092e-01
2.718801000000000023e+00
9.063200000000000423e-02
2.070882999999999807e+00
1.646239999999999926e+00
1.978132999999999919e+00
2.720920000000000005e-01
2.299523000000000206e+00
1.285384000000000082e+00
1.173391000000000073e+00
8.172310000000000407e-01
2.398994000000000071e+00
1.057965999999999962e+00
1.380662000000000056e+00
2.053351000000000148e+00
8.045470000000000121e-01
1.920433000000000057e+00
3.638830000000000120e-01
8.829299999999999926e-01
8.201840000000000241e-01
3.276133000000000184e+00
1.144811999999999941e+00
1.584859999999999935e+00
2.086600000000000121e-01
2.417981999999999854e+00
1.837104000000000070e+00
1.175186999999999982e+00
4.268970000000000264e-01
2.733979999999999744e-01
1.307871999999999924e+00
2.630923000000000123e+00
4.897650000000000059e-01
1.025020999999999960e+00
1.410063999999999984e+00
6.438409999999999966e-01
1.800701000000000107e+00
1.749648000000000092e+00
9.027739999999999654e-01
1.340521000000000074e+00
3.061914999999999942e+00
1.154087000000000085e+00
1.499044999999999961e+00
1.014988000000000001e+00
2.066590999999999845e+00
1.043120000000000047e+00
2.077077000000000062e+00
2.200032999999999905e+00
6.714869999999999450e-01
1.281627999999999989e+00
2.814095000000000013e+00
7.071530000000000316e-01
1.646227000000000107e+00
1.280961000000000016e+00
1.782278000000000029e+00
2.049014999999999809e+00
5.269000000000000072e-02
1.014270999999999923e+00
4.571560000000000068e-01
2.724244999999999806e+00
1.611917000000000044e+00
7.900420000000000220e-01
1.304138000000000019e+00
1.675141999999999909e+00
1.442841000000000040e+00
6.735999999999999766e-01
1.626930999999999905e+00
1.543276000000000092e+00
8.273859999999999548e-01
3.160708000000000073e+00
1.463969000000000076e+00
1.057001000000000079e+00
5.534540000000000015e-01
1.063476000000000088e+00
2.768978000000000161e+00
2.287399999999999878e+00
1.513579000000000008e+00
1.391964999999999897e+00
1.480844999999999967e+00
2.081109000000000098e+00
1.344197000000000086e+00
1.423283000000000076e+00
1.500579000000000107e+00
1.134570000000000023e-01
1.720018999999999965e+00
2.132950999999999819e+00
1.623272000000000048e+00
7.490179999999999616e-01
2.673451000000000022e+00
3.884880000000000000e-01
6.924979999999999469e-01
1.712085000000000079e+00
9.212829999999999631e-01
1.548627999999999894e+00
1.230919000000000096e+00
1.393315999999999999e+00
1.163577000000000083e+00
2.360282000000000213e+00
1.822243999999999975e+00
1.058378000000000041e+00
8.474650000000000238e-01
1.000319999999999959e-01
1.417051000000000061e+00
2.850820000000000021e-01
2.400628999999999902e+00
1.742510999999999921e+00
1.803182000000000063e+00
2.708689000000000124e+00
1.763560000000000128e-01
1.271114999999999995e+00
1.081099000000000032e+00
1.188290000000000041e-01
7.878009999999999735e-01
6.063129999999999908e-01
1.268529999999999935e+00
7.305180000000000007e-01
1.862756999999999996e+00
1.948908000000000085e+00
9.383010000000000517e-01
1.016949999999999937e-01
2.128029999999999922e-01
2.447807000000000066e+00
2.413319999999999910e-01
2.230906000000000056e+00
1.879650999999999961e+00
1.358564000000000105e+00
3.364730999999999916e+00
6.606849999999999667e-01
7.789399999999999658e-01
7.788819999999999633e-01
4.625059999999999727e-01
1.064281000000000033e+00
1.285587000000000035e+00
1.936525000000000052e+00
1.641480000000000050e+00
3.997160000000000157e-01
1.753918000000000088e+00
1.869677000000000033e+00
9.676820000000000421e-01
1.701805000000000012e+00
1.463648000000000060e+00
5.607659999999999867e-01
2.392758999999999858e+00
2.366241000000000039e+00
2.159688000000000052e+00
2.099730000000000096e+00
7.519379999999999953e-01
1.213314999999999921e+00
6.424159999999999870e-01
6.620230000000000281e-01
1.688233000000000095e+00
4.649380000000000179e-01
2.344742999999999800e+00
2.552878999999999898e+00
2.569400000000000156e-02
1.731346999999999969e+00
1.408160000000000078e+00
8.325479999999999547e-01
5.396119999999999806e-01
1.990555999999999992e+00
7.038520000000000332e-01
1.917524999999999924e+00
3.282999999999999918e+00
3.254980000000000206e+00
2.238090999999999831e+00
7.927680000000000282e-01
6.520489999999999897e-01
6.460559999999999636e-01
1.212291999999999925e+00
2.072060000000000013e+00
6.054159999999999542e-01
7.877619999999999623e-01
1.779025999999999996e+00
1.943979999999999875e-01
1.543833999999999929e+00
1.404428000000000010e+00
1.374910000000000077e+00
6.073499999999999732e-02
1.227875000000000050e+00
1.273470000000000102e+00
1.942600000000000104e+00
2.873714000000000102e+00
2.075511000000000106e+00
1.994034000000000084e+00
6.293600000000000305e-01
1.472631000000000023e+00
1.522629999999999928e+00
3.536889999999999756e-01
2.647210999999999981e+00
8.582900000000000251e-02
9.521220000000000239e-01
2.784873999999999850e+00
1.087474000000000052e+00
1.869666000000000050e+00
1.739443999999999990e+00
1.154419000000000084e+00
1.120830000000000021e-01
7.054380000000000095e-01
2.021672000000000136e+00
1.619083000000000050e+00
2.234233999999999831e+00
2.650618999999999836e+00
9.675129999999999564e-01
9.554500000000000492e-02
1.368897999999999948e+00
8.181869999999999976e-01
3.498500000000000221e-02
1.435650000000000093e+00
6.730279999999999596e-01
9.026990000000000292e-01
2.630751000000000062e+00
5.793199999999999739e-02
1.962763999999999953e+00
1.799198999999999993e+00
1.728714000000000084e+00
2.563889999999999780e+00
1.180175999999999892e+00
1.481340000000000101e+00
2.438734000000000179e+00
1.994596999999999953e+00
4.099709999999999965e+00
7.668279999999999541e-01
5.306680000000000286e-01
2.193159000000000081e+00
1.396319000000000088e+00
1.189853000000000049e+00
1.521921000000000079e+00
1.150179000000000062e+00
1.841293000000000069e+00
2.652368000000000059e+00
2.506339000000000095e+00
1.666975000000000096e+00
1.812410000000000077e+00
2.168721999999999817e+00
1.483937000000000062e+00
9.856759999999999966e-01
1.275130000000000097e+00
1.227540999999999993e+00
1.105847000000000024e+00
3.703082999999999902e+00
1.067555000000000032e+00
5.696269999999999945e-01
2.734267000000000003e+00
2.121836000000000055e+00
2.425079000000000207e+00
1.802986999999999895e+00
1.775180000000000091e-01
2.527759999999999785e+00
2.306347000000000147e+00
3.475725999999999871e+00
2.027679000000000009e+00
1.807349000000000094e+00
2.494871999999999979e+00
2.133987999999999996e+00
1.609836999999999962e+00
1.285279999999999978e+00
1.794623999999999997e+00
2.622535000000000061e+00
2.880910000000000082e+00
2.983870000000000133e-01
6.111170000000000213e-01
2.830592999999999915e+00
2.522904000000000035e+00
1.722143999999999897e+00
1.611676000000000109e+00
1.196819999999999967e-01
1.476946000000000092e+00
1.798059999999999992e+00
3.004420999999999786e+00
2.270621999999999918e+00
1.095976000000000061e+00
2.046819999999999862e+00
2.036252000000000173e+00
1.049484000000000083e+00
1.770389999999999908e+00
1.641852000000000089e+00
1.747559000000000085e+00
7.656640000000000112e-01
7.815079999999999805e-01
1.352263999999999911e+00
2.578609000000000151e+00
1.809498000000000051e+00
1.093393999999999977e+00
2.272330999999999879e+00
9.628929999999999989e-01
2.985590000000000188e-01
1.150746999999999964e+00
1.545889000000000069e+00
2.543238999999999805e+00
9.494749999999999579e-01
2.182774999999999910e+00
1.106360999999999928e+00
2.656060000000000088e-01
2.632925999999999878e+00
4.762440000000000007e-01
9.539509999999999934e-01
8.226390000000000091e-01
3.257840000000000180e-01
1.656814000000000009e+00
3.089182000000000095e+00
2.275044999999999984e+00
2.298799999999999955e+00
1.803673999999999999e+00
4.525730000000000031e-01
2.458009999999999917e-01
1.919505999999999935e+00
1.379118999999999984e+00
2.345483000000000207e+00
7.534640000000000226e-01
1.961419000000000024e+00
1.774599999999999955e+00
1.956247000000000069e+00
1.694275999999999893e+00
1.151475999999999944e+00
3.932370000000000032e-01
8.609040000000000026e-01
4.555910000000000237e-01
1.719556000000000084e+00
3.243325000000000014e+00
3.033719000000000054e+00
1.902015999999999929e+00
7.075839999999999907e-01
8.989840000000000053e-01
3.372709999999999875e-01
6.964190000000000103e-01
6.938539999999999708e-01
2.611953000000000191e+00
6.905430000000000179e-01
2.762443000000000204e+00
2.930575000000000152e+00
1.599747999999999948e+00
2.436075000000000212e+00
7.700600000000000500e-02
7.342090000000000005e-01
1.242607999999999935e+00
1.254302999999999946e+00
1.909750999999999976e+00
2.200147999999999993e+00
1.967799000000000076e+00
1.975119999999999987e+00
6.051229999999999665e-01
1.013716999999999979e+00
8.076200000000000045e-02
2.238330000000000042e-01
1.453926000000000052e+00
2.489164000000000154e+00
4.756719999999999837e-01
2.373241999999999852e+00
1.860986999999999947e+00
1.275165000000000104e+00
1.904298000000000046e+00
1.279280999999999890e+00
1.281517999999999935e+00
8.564199999999999591e-02
1.490213000000000010e+00
1.978297999999999890e+00
1.714169000000000054e+00
3.292075999999999780e+00
2.792530999999999874e+00
1.476659999999999917e-01
1.507652999999999910e+00
7.940190000000000303e-01
3.746740000000000070e-01
1.537484000000000073e+00
2.893882000000000065e+00
2.911320000000000019e-01
1.818470000000000031e+00
1.483484000000000025e+00
1.575244000000000089e+00
2.014939000000000036e+00
8.870839999999999836e-01
1.128805000000000058e+00
2.613530000000000020e-01
2.690100000000000269e-01
2.304352000000000178e+00
1.282726999999999951e+00
2.370112000000000219e+00
1.397885000000000044e+00
3.913400000000000212e-01
1.519360999999999962e+00
6.406070000000000375e-01
1.624811999999999923e+00
2.230860000000000065e-01
2.434617999999999949e+00
4.745079999999999854e-01
1.444072999999999940e+00
2.287447999999999926e+00
1.181680000000000064e+00
2.038866000000000067e+00
8.636589999999999545e-01
8.351629999999999887e-01
7.015430000000000277e-01
8.346590000000000398e-01
2.884649000000000019e+00
1.056816999999999895e+00
1.540542999999999996e+00
1.928711999999999982e+00
8.865030000000000410e-01
2.240777000000000019e+00
3.204699999999999910e-02
3.926600000000000229e-02
8.792750000000000288e-01
2.110994999999999955e+00
1.723460999999999910e+00
9.730830000000000313e-01
1.904115000000000002e+00
3.151209999999999845e-01
2.201756000000000046e+00
1.816439999999999999e-01
1.424007999999999940e+00
9.521979999999999889e-01
8.816699999999999537e-01
2.670260999999999996e+00
1.232744999999999980e+00
1.238752000000000075e+00
2.193408999999999942e+00
5.452820000000000444e-01
1.683964000000000016e+00
1.748689999999999967e-01
1.118899999999999929e-02
3.944349999999999801e-01
3.140111000000000097e+00
1.887903000000000109e+00
1.852106999999999948e+00
9.196499999999999675e-01
1.405367999999999951e+00
1.796437999999999979e+00
5.402510000000000367e-01
1.668698999999999932e+00
2.544759999999999800e-01
2.461069999999999924e-01
2.797229000000000187e+00
7.725239999999999885e-01
6.541320000000000467e-01
1.916700000000000070e+00
6.152000000000000350e-03
1.202760000000000051e+00
2.783619999999999983e-01
1.494699000000000000e+00
9.289520000000000000e-01
2.946673000000000098e+00
1.723519999999999941e+00
1.148134999999999906e+00
4.958520000000000150e-01
1.940660000000000052e+00
2.529103000000000101e+00
7.397380000000000067e-01
1.142762999999999973e+00
5.050879999999999814e-01
4.618800000000000128e-01
2.980852000000000057e+00
1.750659999999999994e-01
1.060986999999999902e+00
7.163589999999999680e-01
9.795199999999999463e-01
7.662520000000000442e-01
2.746609999999999885e-01
2.252129999999999965e-01
1.339480000000000115e-01
2.868869000000000113e+00
2.062930999999999848e+00
5.570289999999999964e-01
2.628300000000000081e-02
8.648419999999999996e-01
3.414906000000000219e+00
3.060419999999999807e-01
1.177971000000000101e+00
8.001770000000000271e-01
6.919070000000000498e-01
3.451585999999999821e+00
1.280969999999999887e-01
8.514190000000000369e-01
7.388500000000000623e-02
4.539000000000000257e-01
1.921591999999999967e+00
8.857099999999999973e-01
2.028800000000000048e-01
8.501319999999999988e-01
1.665130999999999917e+00
2.205125999999999920e+00
3.277919999999999723e-01
5.572399999999999576e-01
2.211960000000000037e-01
2.588750999999999802e+00
2.746469999999999745e-01
1.398565999999999976e+00
1.065699999999999981e-01
4.002649999999999819e-01
3.418871999999999911e+00
7.188369999999999482e-01
2.556140000000000079e-01
7.967720000000000358e-01
3.992870000000000030e-01
2.582336000000000187e+00
3.694250000000000034e-01
1.710223999999999966e+00
3.568040000000000100e-01
1.831399999999999917e+00
2.587654000000000121e+00
2.033399999999999930e-01
2.992750000000000132e-01
4.033370000000000011e-01
1.901858999999999966e+00
9.153780000000000250e-01
9.368910000000000293e-01
7.588249999999999718e-01
1.162223999999999924e+00
3.000836000000000059e+00
2.085750000000000104e-01
7.293600000000000083e-02
4.573100000000000082e-02
2.259150000000000047e-01
2.521018000000000203e+00
8.266500000000000237e-02
1.389110000000000067e-01
4.449119999999999742e-01
9.261460000000000248e-01
2.414051999999999865e+00
5.654839999999999867e-01
1.133143999999999929e+00
9.391720000000000068e-01
1.380147000000000013e+00
1.625574000000000074e+00
2.011932999999999971e+00
1.471286000000000094e+00
7.056440000000000490e-01
2.584464000000000095e+00
6.597269999999999524e-01
1.803440000000000043e-01
3.223360000000000114e-01
1.537333999999999978e+00
2.873226999999999975e+00
1.170077000000000034e+00
1.685339999999999894e-01
9.227079999999999727e-01
1.021382000000000012e+00
2.520922999999999803e+00
5.629979999999999984e-01
3.768819999999999948e-01
3.049299999999999927e-02
1.591252000000000111e+00
1.607188999999999979e+00
2.001797999999999966e+00
5.372519999999999518e-01
1.032391999999999976e+00
2.230426000000000020e+00
5.788839999999999542e-01
1.575323000000000029e+00
4.234029999999999738e-01
4.694180000000000019e-01
1.961473999999999940e+00
1.577037000000000022e+00
2.071740999999999833e+00
7.547559999999999825e-01
3.169779999999999820e-01
2.110481000000000051e+00
1.131609999999999977e-01
2.490149999999999864e-01
9.351949999999999985e-01
2.480955999999999939e+00
1.986423999999999968e+00
1.363582999999999990e+00
1.739222000000000046e+00
2.018781000000000159e+00
2.117367000000000221e+00
6.942000000000000393e-01
5.408079999999999554e-01
7.702670000000000350e-01
8.574500000000000177e-02
3.449590000000000156e+00
2.670293000000000028e+00
5.695280000000000342e-01
5.632479999999999709e-01
9.753599999999999770e-02
2.251635999999999971e+00
6.439400000000000679e-02
4.626549999999999829e-01
1.409348999999999963e+00
2.189281999999999950e+00
1.797766999999999893e+00
8.342239999999999656e-01
1.616489999999999982e+00
2.257989999999999997e-01
1.947156000000000109e+00
1.270523000000000069e+00
1.249684999999999935e+00
6.474149999999999627e-01
3.175020000000000064e-01
2.950269000000000030e+00
1.766691000000000011e+00
1.547540000000000027e-01
9.581030000000000380e-01
7.672790000000000443e-01
2.201273000000000035e+00
5.142520000000000424e-01
3.525969999999999938e-01
4.420290000000000052e-01
1.972620000000000040e+00
1.536497000000000002e+00
7.314410000000000078e-01
1.791439999999999921e+00
1.150193000000000021e+00
1.501522999999999941e+00
1.309426999999999897e+00
1.947977000000000070e+00
1.497325000000000017e+00
6.400999999999999746e-02
2.266812999999999967e+00
1.398544000000000009e+00
5.400789999999999758e-01
2.204285000000000050e+00
8.216350000000000042e-01
2.217433999999999905e+00
3.638989999999999725e-01
1.149481999999999893e+00
7.627779999999999561e-01
7.130600000000000271e-01
1.670787999999999940e+00
1.901372000000000062e+00
1.776518999999999959e+00
2.176267000000000174e+00
3.728440000000000087e-01
1.182002999999999915e+00
1.777133999999999991e+00
1.055407999999999902e+00
1.036559999999999981e-01
2.597226000000000035e+00
1.419740999999999920e+00
1.366360000000000074e-01
1.319736000000000020e+00
6.072969999999999757e-01
2.073303000000000118e+00
6.602029999999999843e-01
1.780898000000000092e+00
1.013222999999999985e+00
6.513090000000000268e-01
2.238087000000000160e+00
1.980993000000000004e+00
1.245989000000000013e+00
2.499727000000000032e+00
8.987349999999999506e-01
1.453340999999999994e+00
1.672072000000000003e+00
2.179200999999999944e+00
1.780113999999999974e+00
1.977986999999999940e+00
1.494925000000000059e+00
8.640809999999999880e-01
8.972090000000000343e-01
1.490944999999999965e+00
1.887194000000000038e+00
1.350511000000000017e+00
1.714215999999999962e+00
1.225027000000000088e+00
7.583400000000000141e-01
2.509516000000000080e+00
1.209448999999999996e+00
7.196350000000000247e-01
1.666347999999999940e+00
1.010895000000000099e+00
1.206806000000000045e+00
2.423017000000000198e+00
1.605577000000000032e+00
1.725184999999999969e+00
2.463913999999999938e+00
1.152053999999999911e+00
2.274249999999999883e-01
6.214250000000000052e-01
1.749308000000000085e+00
2.457317000000000196e+00
1.520980000000000110e-01
2.307364000000000193e+00
2.670888000000000151e+00
7.199389999999999956e-01
1.892338999999999993e+00
9.946679999999999966e-01
2.286805000000000199e+00
2.343348999999999904e+00
1.191470000000000029e-01
1.323063000000000100e+00
2.392986000000000057e+00
2.104408999999999974e+00
2.709591000000000083e+00
3.256910000000000083e-01
2.332089999999999996e-01
3.937289999999999957e-01
3.711300000000000016e-02
2.018381000000000203e+00
2.213764999999999983e+00
9.712570000000000370e-01
2.720070000000000210e+00
1.952088000000000045e+00
1.590732000000000035e+00
2.224581999999999837e+00
6.583970000000000100e-01
1.866300999999999988e+00
8.325890000000000235e-01
3.038480000000000070e-01
1.579854000000000092e+00
2.682170000000000165e+00
2.432952999999999921e+00
2.485723000000000127e+00
8.586699999999999888e-02
8.705070000000000308e-01
1.445190000000000086e-01
1.121922000000000086e+00
1.560497000000000023e+00
2.168312999999999935e+00
5.582369999999999832e-01
1.735686999999999980e+00
2.048219000000000012e+00
2.017031999999999936e+00
1.845758000000000010e+00
1.576596000000000108e+00
1.077024999999999899e+00
1.380567000000000100e+00
6.392489999999999561e-01
2.034365000000000201e+00
2.095003000000000171e+00
1.673489000000000004e+00
1.408425000000000038e+00
6.352700000000000014e-02
1.805325999999999986e+00
1.372240000000000126e-01
1.918100000000000013e-02
2.330200000000000049e-01
2.129534000000000038e+00
3.079879999999999840e-01
2.149843999999999866e+00
2.029444999999999943e+00
1.317774999999999919e+00
1.824578000000000033e+00
3.205839999999999801e-01
6.539409999999999945e-01
1.525339000000000000e+00
3.356919999999999904e-01
2.258801000000000059e+00
1.709734000000000087e+00
1.172706999999999944e+00
1.581976999999999967e+00
2.299400000000000055e-02
1.461873999999999896e+00
9.559640000000000359e-01
2.913540000000000019e-01
6.303450000000000442e-01
2.052779000000000131e+00
8.822429999999999994e-01
2.533866999999999869e+00
1.138004999999999933e+00
1.590120999999999896e+00
1.992550999999999961e+00
3.534199999999999842e-02
1.584236999999999895e+00
5.102510000000000101e-01
4.277670000000000083e-01
1.905494000000000021e+00
1.095593000000000039e+00
1.507743000000000055e+00
1.372829999999999995e+00
1.876399999999999943e-02
1.432015000000000038e+00
1.102324999999999999e+00
3.865930000000000200e-01
2.994899999999999993e-02
2.504747000000000057e+00
1.615453000000000028e+00
2.073586000000000151e+00
8.512319999999999887e-01
1.554464000000000068e+00
2.001008999999999816e+00
3.120330000000000048e-01
1.230617999999999990e+00
2.254849999999999910e-01
3.413789999999999880e-01
2.447458000000000133e+00
2.351560000000000039e-01
2.069948999999999817e+00
1.057156999999999902e+00
6.665729999999999711e-01
1.777541999999999955e+00
9.067499999999999449e-01
4.159329999999999972e-01
9.258199999999999763e-02
2.537120999999999960e+00
1.643132000000000037e+00
1.773379999999999956e+00
1.657194000000000056e+00
2.067184000000000133e+00
1.629382000000000108e+00
5.125699999999999701e-02
8.837779999999999525e-01
1.160690000000000055e-01
2.667889999999999984e-01
2.507299000000000166e+00
8.560179999999999456e-01
1.811306000000000083e+00
1.022089000000000025e+00
1.658498000000000028e+00
1.041460999999999970e+00
4.283299999999999885e-01
9.423010000000000552e-01
6.511379999999999946e-01
2.197813000000000017e+00
1.523447999999999913e+00
1.216739999999999933e+00
1.840257000000000032e+00
1.221688000000000107e+00
1.684547000000000017e+00
4.425740000000000229e-01
2.184422999999999782e+00
1.782923999999999953e+00
7.603349999999999831e-01
2.690771999999999942e+00
1.668650000000000133e-01
1.405790000000000095e+00
1.685886999999999913e+00
1.538048000000000082e+00
1.134414000000000033e+00
7.070229999999999571e-01
9.431589999999999696e-01
3.674439999999999928e-01
1.937475999999999976e+00
1.892455999999999916e+00
8.725880000000000303e-01
9.758520000000000527e-01
1.080568999999999891e+00
8.352589999999999737e-01
9.205719999999999459e-01
1.676928999999999892e+00
7.718869999999999898e-01
4.068609999999999727e-01
2.880768999999999913e+00
2.786669999999999980e-01
1.159977000000000036e+00
1.191904999999999992e+00
2.762049999999999783e-01
1.682905000000000095e+00
2.345430000000000015e-01
1.873761999999999928e+00
1.014842999999999940e+00
1.239438000000000040e+00
2.179558000000000106e+00
1.485835999999999935e+00
7.587319999999999620e-01
1.101143999999999901e+00
6.596459999999999546e-01
2.073709999999999998e-01
1.537678000000000100e+00
1.369378999999999902e+00
8.403490000000000126e-01
2.636845000000000105e+00
6.670420000000000238e-01
6.532390000000000141e-01
1.598327999999999971e+00
3.159170000000000034e-01
6.998400000000000176e-01
8.440849999999999742e-01
6.511310000000000153e-01
1.511365000000000069e+00
1.744833999999999996e+00
2.317239999999999966e+00
1.034874000000000072e+00
7.046099999999999586e-02
2.370160000000000045e-01
1.981200999999999990e+00
5.344480000000000341e-01
2.162917999999999896e+00
1.691718000000000055e+00
9.239119999999999555e-01
2.862604000000000148e+00
4.615349999999999731e-01
1.435356999999999994e+00
9.208769999999999456e-01
8.822769999999999779e-01
1.075601000000000029e+00
6.276370000000000005e-01
1.382527999999999979e+00
1.690750999999999893e+00
1.318904000000000076e+00
1.613142999999999994e+00
8.743729999999999558e-01
7.574149999999999494e-01
1.009737000000000107e+00
1.400603000000000042e+00
1.279740000000000044e-01
2.332069999999999865e+00
1.773319000000000090e+00
1.738388000000000044e+00
2.782397000000000009e+00
1.589339999999999919e-01
8.845929999999999627e-01
5.242989999999999595e-01
1.377501000000000086e+00
1.077917999999999932e+00
1.754850000000000021e-01
1.517403999999999975e+00
1.155445000000000055e+00
2.464480000000000004e-01
2.110033000000000047e+00
1.707710000000000061e-01
1.116783999999999999e+00
1.353999999999999995e-02
2.431665000000000187e+00
4.874390000000000112e-01
1.436979999999999924e+00
1.962085000000000079e+00
1.613852999999999982e+00
2.258764000000000216e+00
5.849550000000000027e-01
4.619809999999999750e-01
4.023260000000000169e-01
6.903839999999999977e-01
1.763333000000000039e+00
7.354929999999999524e-01
4.126719999999999833e-01
1.280448000000000031e+00
4.993469999999999853e-01
2.074933000000000138e+00
1.055050999999999961e+00
6.457939999999999792e-01
2.608940000000000148e-01
1.332392999999999939e+00
1.114031999999999911e+00
1.901686999999999905e+00
2.247441999999999940e+00
1.985295000000000032e+00
2.281787000000000010e+00
1.033404999999999907e+00
1.344279000000000002e+00
9.764519999999999866e-01
1.276539000000000090e+00
1.232263000000000108e+00
4.202350000000000252e-01
9.150439999999999685e-01
1.699413999999999980e+00
3.105479999999999907e-01
1.948606000000000060e+00
3.978639999999999954e-01
2.077900000000000025e-01
5.177450000000000108e-01
1.504475999999999924e+00
1.934325999999999990e+00
2.237715000000000121e+00
1.315398000000000067e+00
2.245093999999999923e+00
2.242481000000000169e+00
1.398527999999999993e+00
1.227071999999999941e+00
5.379799999999999860e-02
1.980760000000000021e-01
1.826237000000000110e+00
1.406692000000000053e+00
5.089179999999999815e-01
1.557817999999999925e+00
5.952150000000000496e-01
2.468065000000000175e+00
5.455520000000000369e-01
2.064469999999999916e-01
2.791690000000000005e-01
1.471165000000000056e+00
1.964471999999999996e+00
1.013789000000000051e+00
7.499299999999999855e-01
1.813045000000000018e+00
1.867447999999999997e+00
1.136335000000000095e+00
1.420849000000000029e+00
5.398009999999999753e-01
7.392500000000000460e-02
1.684326999999999908e+00
1.248625000000000096e+00
1.244180999999999981e+00
1.311776999999999971e+00
5.343259999999999676e-01
2.167822000000000138e+00
9.671769999999999534e-01
1.935826000000000047e+00
5.935709999999999598e-01
1.089550999999999936e+00
2.038253999999999788e+00
1.113544000000000089e+00
1.864589000000000052e+00
2.751964000000000077e+00
5.037430000000000518e-01
1.289180999999999910e+00
1.628959000000000046e+00
8.599689999999999834e-01
7.356899999999999551e-01
1.868617999999999890e+00
1.257311000000000067e+00
8.903060000000000418e-01
1.838602999999999987e+00
2.385674999999999990e+00
1.700863000000000014e+00
5.756559999999999455e-01
1.600165000000000060e+00
4.147499999999999798e-02
2.546309999999999962e-01
1.533719000000000054e+00
1.253560000000000008e+00
2.259351000000000109e+00
1.981028000000000011e+00
2.837529999999999775e-01
1.192741999999999969e+00
2.255865000000000009e+00
1.088877000000000095e+00
1.120101000000000013e+00
2.413532000000000011e+00
2.524379999999999957e-01
7.015479999999999494e-01
1.575301000000000062e+00
2.240323000000000064e+00
2.143402000000000029e+00
7.628400000000000458e-02
2.362500999999999962e+00
1.665804999999999980e+00
6.253990000000000382e-01
2.394360999999999962e+00
7.497329999999999828e-01
2.398334000000000188e+00
2.084067999999999810e+00
1.028575999999999935e+00
7.665680000000000271e-01
1.927934000000000037e+00
2.100244000000000000e+00
1.083509000000000055e+00
1.396023999999999932e+00
7.451599999999999890e-02
4.779900000000000121e-02
1.551129999999999898e+00
1.751244000000000023e+00
2.030616999999999894e+00
2.843160000000000132e-01
2.209432000000000063e+00
1.569237999999999911e+00
5.915420000000000122e-01
2.174033000000000104e+00
1.521935000000000038e+00
1.488607000000000014e+00
2.274989999999999846e+00
1.118524999999999991e+00
1.323315999999999937e+00
2.252698999999999785e+00
2.267062000000000133e+00
1.273679999999999923e+00
4.667899999999999827e-01
1.555384000000000100e+00
4.487349999999999950e-01
2.037360000000000060e+00
1.520426999999999973e+00
1.340162000000000075e+00
3.359840000000000049e-01
1.831326000000000009e+00
1.893194000000000043e+00
4.242299999999999960e-01
1.852560999999999902e+00
4.230799999999999839e-02
9.021259999999999835e-01
2.019140000000000157e+00
3.987299999999999733e-01
1.099763000000000046e+00
2.535449999999999982e+00
2.258694000000000202e+00
2.512357000000000173e+00
5.478950000000000209e-01
1.766029000000000071e+00
1.348886999999999947e+00
7.578510000000000524e-01
1.285077000000000025e+00
1.725568999999999908e+00
4.245869999999999922e-01
2.550495999999999874e+00
1.824707000000000079e+00
1.019277999999999906e+00
1.224026000000000058e+00
1.195279999999999954e-01
1.686271999999999993e+00
2.088359000000000076e+00
4.242989999999999817e-01
1.103199000000000041e+00
1.831331999999999960e+00
2.398495000000000044e+00
2.194081000000000170e+00
1.615899999999999975e-02
7.284519999999999884e-01
2.251839999999999953e-01
9.913030000000000452e-01
2.089818000000000175e+00
1.857032999999999934e+00
1.160100000000000020e-01
2.534829000000000221e+00
2.532795000000000130e+00
1.629010000000000069e+00
1.304027000000000047e+00
1.445279999999999898e-01
1.974415000000000031e+00
1.711777000000000104e+00
1.976179999999999881e-01
1.116427999999999976e+00
1.630984999999999907e+00
2.633992999999999807e+00
2.061630000000000074e+00
6.594060000000000477e-01
7.732400000000000384e-01
9.353230000000000155e-01
1.632597999999999994e+00
1.758281999999999901e+00
2.148874999999999869e+00
9.385999999999999899e-02
2.230551999999999868e+00
2.240594000000000197e+00
1.059026000000000023e+00
1.858571999999999891e+00
1.397329999999999961e-01
1.168363999999999958e+00
3.956899999999999862e-01
4.130789999999999740e-01
1.804882000000000097e+00
1.127132999999999940e+00
2.443111000000000033e+00
2.328952000000000133e+00
3.940620000000000234e-01
1.695081999999999978e+00
1.522402000000000033e+00
3.534160000000000079e-01
3.386279999999999846e-01
2.116354999999999986e+00
1.069542999999999910e+00
1.693459999999999965e+00
2.060278999999999971e+00
1.436936999999999909e+00
1.568645000000000067e+00
1.562399999999999900e-01
1.074721000000000037e+00
5.722059999999999924e-01
7.396430000000000504e-01
1.996645000000000003e+00
9.815070000000000183e-01
1.666846999999999968e+00
1.867412000000000072e+00
5.506699999999999789e-02
4.865979999999999750e-01
3.061479999999999757e-01
3.927109999999999768e-01
1.848499999999999865e-01
2.257725999999999900e+00
1.298847000000000085e+00
1.900384000000000073e+00
2.394512999999999892e+00
2.451108000000000064e+00
2.263503000000000043e+00
4.402400000000000063e-02
1.185639000000000109e+00
1.063217000000000079e+00
5.086399999999999810e-01
2.577405999999999864e+00
3.449539999999999829e-01
1.687453000000000092e+00
3.109818999999999889e+00
1.914326999999999890e+00
1.238428000000000084e+00
6.998290000000000344e-01
3.171860000000000235e-01
7.274310000000000498e-01
1.780678999999999901e+00
1.519457999999999975e+00
1.984650999999999943e+00
1.462345000000000006e+00
1.683569000000000093e+00
1.651874000000000065e+00
1.037838999999999956e+00
1.853893000000000013e+00
1.435405000000000042e+00
4.375609999999999777e-01
2.147067999999999977e+00
1.033079999999999971e-01
2.051874999999999893e+00
2.658660999999999941e+00
1.566662999999999917e+00
9.197159999999999780e-01
1.154632000000000103e+00
1.604800000000000004e+00
1.563388000000000000e+00
1.920377000000000001e+00
1.685038000000000036e+00
2.028748000000000218e+00
1.336338000000000026e+00
2.577246000000000148e+00
4.909519999999999995e-01
3.050370000000000026e-01
2.355309000000000097e+00
1.242161000000000071e+00
8.188560000000000283e-01
2.135283999999999960e+00
6.027230000000000087e-01
1.684276000000000106e+00
1.911731000000000069e+00
1.687980000000000036e+00
1.826069999999999915e-01
6.883749999999999591e-01
1.266010999999999997e+00
1.467727000000000004e+00
1.684623999999999899e+00
1.287709999999999910e+00
1.732480000000000020e+00
1.750666999999999973e+00
2.299316000000000138e+00
1.151180000000000092e+00
1.612879999999999869e-01
2.529608000000000079e+00
1.565846999999999989e+00
2.404955000000000176e+00
2.594702999999999982e+00
3.277000000000000052e-02
1.764774000000000065e+00
1.368479000000000001e+00
2.345524999999999860e+00
7.724060000000000370e-01
7.651099999999999568e-02
1.243214000000000041e+00
8.371070000000000455e-01
9.757360000000000477e-01
1.824025000000000007e+00
7.619510000000000449e-01
1.542743999999999893e+00
1.766091000000000077e+00
2.466139999999999999e-01
3.458300000000000263e-01
1.938066999999999984e+00
1.942730000000000068e+00
1.271479000000000026e+00
2.826922999999999853e+00
3.416739999999999777e-01
1.118066999999999922e+00
6.875130000000000408e-01
1.851547000000000054e+00
1.654557000000000055e+00
3.618580000000000130e-01
1.150498999999999938e+00
1.183346999999999927e+00
6.506920000000000481e-01
2.160375999999999852e+00
9.343960000000000043e-01
1.444881000000000082e+00
1.210075000000000012e+00
1.488300000000000040e-02
8.401579999999999604e-01
1.958212000000000064e+00
1.661739000000000077e+00
9.285609999999999697e-01
1.896173000000000108e+00
2.225699999999999901e-01
1.106832999999999956e+00
1.618759999999999977e+00
1.129494999999999916e+00
5.878889999999999949e-01
5.559269999999999490e-01
1.789406999999999970e+00
1.812543000000000015e+00
1.453966000000000092e+00
1.896508000000000083e+00
8.432760000000000256e-01
1.465313000000000088e+00
1.118862999999999941e+00
9.499900000000000011e-02
6.407080000000000553e-01
2.189906999999999826e+00
1.843849999999999989e+00
2.309009999999999785e+00
1.705399000000000109e+00
6.957539999999999836e-01
1.393966000000000038e+00
9.069380000000000219e-01
1.635449999999999959e-01
3.807599999999999874e-02
8.354390000000000427e-01
1.633839999999999959e+00
1.257805000000000062e+00
8.821109999999999784e-01
1.744884000000000102e+00
3.289969999999999839e-01
1.145010000000000083e+00
1.351906000000000052e+00
7.775339999999999474e-01
1.960449999999999970e-01
2.392977999999999827e+00
1.880381000000000080e+00
1.613469000000000042e+00
2.067629999999999857e+00
6.977799999999999558e-01
1.503494000000000108e+00
1.010618000000000016e+00
8.336850000000000094e-01
3.423990000000000089e-01
1.029652999999999929e+00
2.486892999999999798e+00
2.219517999999999880e+00
4.021029999999999882e-01
1.638487000000000027e+00
4.291999999999999982e-02
1.023166999999999938e+00
1.301784000000000052e+00
1.316321000000000074e+00
3.795729999999999937e-01
1.369594999999999896e+00
1.638663999999999898e+00
1.577012000000000080e+00
1.227120999999999906e+00
4.450839999999999796e-01
1.529511999999999983e+00
6.508119999999999461e-01
9.227119999999999767e-01
6.905559999999999476e-01
5.422280000000000433e-01
2.945060999999999929e+00
2.760200999999999905e+00
9.356100000000000527e-02
1.704568000000000083e+00
1.016880000000000006e-01
1.025184000000000095e+00
7.121039999999999592e-01
8.431920000000000526e-01
5.720560000000000089e-01
1.533614999999999950e+00
2.882913999999999977e+00
2.691835000000000200e+00
1.180574000000000012e+00
7.737340000000000328e-01
1.189046999999999965e+00
1.102767999999999970e+00
1.725835000000000008e+00
1.728007000000000071e+00
2.479459999999999997e-01
1.085514000000000090e+00
2.687523000000000106e+00
1.323715999999999893e+00
1.359685999999999950e+00
6.285300000000000609e-02
1.369251999999999914e+00
4.004719999999999946e-01
5.595020000000000548e-01
8.167060000000000430e-01
1.709553000000000100e+00
2.432212999999999958e+00
1.898714000000000013e+00
1.466655000000000042e+00
6.011469999999999869e-01
1.422716000000000092e+00
1.372023999999999910e+00
2.205600000000000060e-01
3.108945999999999987e+00
1.007206000000000046e+00
1.546430000000000027e-01
2.709296000000000149e+00
1.813792000000000071e+00
1.949122999999999939e+00
1.571130000000000027e-01
7.051150000000000473e-01
4.842199999999999976e-02
4.173239999999999728e-01
2.002499999999999947e+00
9.787050000000000471e-01
1.452155000000000085e+00
2.237819000000000003e+00
7.822569999999999801e-01
9.178579999999999517e-01
1.312397000000000036e+00
1.559633000000000047e+00
3.552699999999999747e-01
1.668876000000000026e+00
8.605429999999999469e-01
1.055399999999999949e-01
2.243666999999999856e+00
8.716800000000000104e-01
1.832281999999999966e+00
2.294130000000000058e-01
2.051022000000000123e+00
2.061577999999999911e+00
2.043020000000000114e-01
1.399794999999999900e+00
1.841825999999999963e+00
1.585345999999999922e+00
3.465828999999999827e+00
4.747259999999999813e-01
9.031500000000000083e-01
2.289963999999999889e+00
1.669947000000000070e+00
1.561304000000000025e+00
1.831674999999999942e+00
1.311360000000000081e+00
9.481619999999999493e-01
2.361280999999999963e+00
2.362769999999999815e+00
1.546937999999999924e+00
4.182810000000000139e-01
2.103380000000000027e+00
8.003449999999999731e-01
1.226963000000000026e+00
1.726455000000000073e+00
2.534509999999999819e-01
1.139075000000000060e+00
2.336733999999999867e+00
1.260653000000000024e+00
1.242186999999999930e+00
1.365555000000000074e+00
1.144363000000000019e+00
1.299943000000000071e+00
1.791867000000000099e+00
1.581212999999999980e+00
2.046179999999999943e-01
9.494960000000000067e-01
2.328939999999999788e+00
2.253074999999999939e+00
5.391120000000000356e-01
1.504234999999999989e+00
6.455910000000000259e-01
2.932910000000000239e-01
1.909334000000000087e+00
2.737999999999999982e-03
1.870317000000000007e+00
1.633693999999999980e+00
3.803929999999999811e-01
1.228372000000000019e+00
1.287781999999999982e+00
1.653254999999999919e+00
7.063829999999999831e-01
1.220078999999999914e+00
1.695599999999999996e+00
3.669300000000000339e-02
5.766310000000000047e-01
2.420567999999999831e+00
1.781787000000000010e+00
3.270170000000000021e-01
1.938725999999999949e+00
2.155479999999999841e+00
8.240929999999999644e-01
2.202310000000000212e+00
3.189620000000000233e-01
1.619582999999999995e+00
9.920020000000000504e-01
7.759099999999999886e-01
1.475681999999999938e+00
1.427232999999999974e+00
1.680109999999999992e+00
1.152096000000000009e+00
5.428209999999999980e-01
1.895817000000000085e+00
6.814660000000000162e-01
8.644899999999999807e-01
1.127437999999999940e+00
1.859966999999999926e+00
1.038079999999999975e-01
2.255765999999999938e+00
1.182528999999999941e+00
3.561099999999999682e-02
2.114174999999999915e+00
7.349980000000000402e-01
1.385763000000000078e+00
1.438949999999999951e+00
1.719070000000000042e-01
1.539984999999999937e+00
1.148519000000000068e+00
1.581846000000000085e+00
1.910209999999999964e+00
6.067369999999999708e-01
1.790426000000000073e+00
6.567420000000000480e-01
1.305495000000000072e+00
7.617589999999999639e-01
1.485994999999999955e+00
4.556729999999999947e-01
2.207710000000000061e+00
1.659990000000000077e+00
1.544070000000000054e+00
1.080494999999999983e+00
3.936950000000000172e-01
1.060851999999999906e+00
1.407092999999999927e+00
4.801670000000000105e-01
1.104263999999999912e+00
1.466839000000000004e+00
2.516461000000000059e+00
1.803754000000000079e+00
4.367079999999999851e-01
8.646970000000000489e-01
4.523369999999999891e-01
9.470720000000000249e-01
7.118339999999999668e-01
1.893748999999999905e+00
6.419669999999999543e-01
2.997269000000000183e+00
2.764476999999999851e+00
1.670274999999999954e+00
1.572000000000000064e+00
7.026550000000000296e-01
1.306405000000000038e+00
1.926163000000000070e+00
6.413210000000000299e-01
1.382279999999999953e+00
6.443959999999999688e-01
2.459232000000000085e+00
2.041126000000000218e+00
1.705125000000000002e+00
2.726459999999999995e-01
7.162009999999999765e-01
1.036731000000000069e+00
1.980804000000000009e+00
1.844298999999999911e+00
6.281449999999999534e-01
2.642614000000000019e+00
2.407995999999999803e+00
2.181277000000000132e+00
8.379130000000000189e-01
5.409850000000000492e-01
1.726150999999999991e+00
7.672189999999999843e-01
1.236639999999999961e-01
1.155399999999999983e+00
4.049329999999999874e-01
3.041641999999999957e+00
2.904980999999999813e+00
7.957239999999999869e-01
3.900230000000000086e-01
3.177200000000000163e-02
2.515279999999999738e-01
1.591274999999999995e+00
2.563530999999999782e+00
1.079498000000000069e+00
1.673394000000000048e+00
2.347208000000000183e+00
2.316097000000000072e+00
1.254960000000000075e+00
2.371550000000000047e-01
1.005961000000000105e+00
3.219629999999999992e-01
1.316186999999999996e+00
1.703047999999999895e+00
3.565399999999999819e-02
2.590126000000000150e+00
1.595942999999999889e+00
1.007857999999999921e+00
2.358349999999999891e-01
8.611799999999999455e-01
2.230633000000000088e+00
5.136830000000000007e-01
1.664962000000000053e+00
7.929040000000000532e-01
1.526605999999999908e+00
2.971776999999999891e+00
2.071654999999999802e+00
1.340500999999999943e+00
1.927109999999999934e-01
1.017714000000000008e+00
1.118772000000000100e+00
5.721899999999999903e-02
2.305111999999999828e+00
8.447899999999999854e-02
2.056305000000000049e+00
2.267125000000000057e+00
1.758364000000000038e+00
1.172596999999999889e+00
7.762130000000000418e-01
6.368129999999999624e-01
2.619049999999999989e-01
1.105161999999999978e+00
1.545060000000000100e+00
1.189019000000000048e+00
2.309855000000000214e+00
9.922579999999999734e-01
1.165130999999999917e+00
5.503700000000000259e-02
9.764009999999999634e-01
9.571600000000000108e-01
3.437970000000000192e-01
2.448894000000000126e+00
2.640259999999999829e-01
1.609696999999999933e+00
2.427011999999999947e+00
3.133730000000000127e-01
1.550270000000000037e+00
2.921560000000000268e-01
1.755649999999999988e-01
1.475397999999999987e+00
2.024729999999999919e+00
1.796459000000000028e+00
1.397230999999999890e+00
1.533566999999999902e+00
2.247967000000000048e+00
3.098980000000000068e-01
3.232600000000000057e-02
1.801868999999999943e+00
1.021752999999999911e+00
8.393800000000000150e-01
2.192851999999999801e+00
2.757629999999999804e-01
1.342643999999999949e+00
2.477821000000000051e+00
8.331830000000000069e-01
9.571749999999999980e-01
7.946320000000000050e-01
1.598060000000000036e+00
1.345363000000000087e+00
1.633086000000000038e+00
1.596265999999999963e+00
7.968640000000000168e-01
8.942430000000000101e-01
2.733617000000000186e+00
1.058078999999999992e+00
8.994499999999999718e-02
1.265146000000000104e+00
1.031943000000000055e+00
1.220652999999999988e+00
2.890420000000000211e+00
4.894589999999999774e-01
1.404600000000000071e+00
1.790197999999999956e+00
1.341468000000000105e+00
8.019389999999999574e-01
4.728609999999999758e-01
6.121280000000000054e-01
7.752529999999999699e-01
1.893378000000000005e+00
1.804308000000000023e+00
2.942690000000000028e-01
1.461446000000000023e+00
2.459420000000000162e+00
8.209750000000000103e-01
5.242289999999999450e-01
2.120903000000000205e+00
2.213414999999999910e+00
1.930009000000000086e+00
2.435945999999999945e+00
4.935749999999999860e-01
1.951456000000000079e+00
1.519627999999999979e+00
2.693102999999999803e+00
3.226160000000000139e-01
4.757739999999999747e-01
1.420169999999999932e+00
2.471163000000000221e+00
1.527969999999999884e-01
1.567024999999999890e+00
1.668580000000000063e-01
1.206979000000000024e+00
1.164592000000000072e+00
6.168400000000000272e-02
4.210070000000000201e-01
2.565094999999999903e+00
1.754782000000000064e+00
1.397663000000000100e+00
2.496417000000000108e+00
8.823590000000000044e-01
1.231516999999999973e+00
8.451509999999999856e-01
1.106502000000000097e+00
7.305789999999999784e-01
2.946650000000000102e-01
1.772736000000000089e+00
1.486520999999999981e+00
5.972079999999999611e-01
1.823717000000000033e+00
1.047619999999999940e-01
1.392679000000000000e+00
8.959200000000000497e-01
7.406810000000000338e-01
5.263989999999999503e-01
2.164228000000000041e+00
1.805025000000000102e+00
2.179812000000000083e+00
1.793619999999999992e+00
6.511900000000000466e-01
9.115999999999999659e-01
1.426749999999999963e+00
1.159761000000000042e+00
4.749630000000000241e-01
1.427400000000000023e-02
9.632309999999999484e-01
1.224034999999999984e+00
6.299789999999999557e-01
1.580189000000000066e+00
1.744120000000000115e-01
6.340069999999999872e-01
2.154469999999999996e-01
3.093520000000000159e-01
8.860789999999999500e-01
2.885397000000000212e+00
2.544084999999999930e+00
1.610522000000000009e+00
1.585110000000000019e+00
9.758310000000000040e-01
8.222300000000000164e-01
1.689596000000000098e+00
5.784150000000000125e-01
9.012740000000000196e-01
6.560599999999999765e-01
1.180949000000000026e+00
2.116356999999999822e+00
8.223310000000000342e-01
1.648701999999999890e+00
1.067270000000000024e-01
1.313463000000000047e+00
1.664870000000000072e+00
4.991639999999999966e-01
8.511060000000000292e-01
2.870858000000000132e+00
2.061228999999999978e+00
2.434660000000000046e+00
7.015959999999999974e-01
7.741029999999999855e-01
2.038851000000000191e+00
1.206533999999999995e+00
1.369474999999999998e+00
3.977519999999999945e-01
5.689210000000000100e-01
3.097141000000000144e+00
2.006041000000000185e+00
7.070119999999999738e-01
1.438511000000000095e+00
5.747719999999999496e-01
1.863712000000000035e+00
5.248429999999999485e-01
5.265269999999999673e-01
9.168669999999999876e-01
2.322398000000000184e+00
2.779860999999999915e+00
2.796682000000000112e+00
5.699269999999999614e-01
7.516000000000000458e-01
1.201912000000000091e+00
4.015710000000000113e-01
1.417615999999999987e+00
1.657825000000000104e+00
9.169699999999999518e-01
1.819328999999999974e+00
6.809680000000000177e-01
1.143327999999999900e+00
1.923173999999999939e+00
2.348609999999999864e-01
2.046685000000000088e+00
3.876519999999999966e-01
1.046389999999999959e-01
1.345755999999999952e+00
1.210402999999999896e+00
2.648778000000000077e+00
1.514582000000000095e+00
6.485999999999999543e-01
9.567059999999999453e-01
1.499338000000000060e+00
1.669704999999999995e+00
8.662980000000000125e-01
1.535088999999999926e+00
8.340999999999999803e-02
1.130984999999999907e+00
1.871118000000000059e+00
1.980113999999999930e+00
1.840090000000000003e+00
4.571200000000000263e-02
1.234420999999999990e+00
5.981990000000000363e-01
4.967199999999999949e-01
1.677124999999999977e+00
7.158000000000000300e-03
2.101821999999999857e+00
1.738677000000000028e+00
1.402190000000000103e-01
1.105984999999999996e+00
1.885043999999999942e+00
1.414576999999999973e+00
4.078590000000000271e-01
1.109995000000000065e+00
8.087849999999999762e-01
3.413300000000000223e-01
2.476353000000000026e+00
1.084939000000000098e+00
1.891721999999999904e+00
1.080689999999999984e-01
1.594541999999999904e+00
1.487851000000000035e+00
6.329300000000000204e-02
1.899316999999999922e+00
4.082479999999999998e-01
1.910503999999999980e+00
2.687774999999999803e+00
1.412123000000000017e+00
6.695569999999999578e-01
1.726942999999999895e+00
1.554367000000000054e+00
8.155480000000000507e-01
1.235640000000000072e+00
9.920069999999999721e-01
7.676099999999999590e-02
2.249805999999999973e+00
1.146981000000000028e+00
1.742961999999999900e+00
1.474449999999999927e-01
2.125229000000000035e+00
1.235934000000000088e+00
1.815110000000000057e-01
2.035867000000000093e+00
6.396859999999999769e-01
1.056049000000000015e+00
2.334827000000000208e+00
4.538300000000000112e-01
1.035565999999999987e+00
1.404744999999999910e+00
2.175063999999999886e+00
1.932279999999999998e+00
8.504249999999999865e-01
1.421284999999999910e+00
6.054800000000000182e-01
1.271881000000000039e+00
2.039498000000000033e+00
1.516585999999999990e+00
1.457320000000000004e-01
1.444393999999999956e+00
1.633734999999999937e+00
8.049999999999999864e-03
1.995270000000000099e+00
1.452549999999999952e-01
8.255980000000000540e-01
1.589647000000000032e+00
1.598829999999999973e-01
8.184369999999999701e-01
1.398522000000000043e+00
1.681661999999999990e+00
1.197786000000000017e+00
2.123858999999999941e+00
1.658684999999999965e+00
2.083999999999999915e-03
5.921279999999999877e-01
1.899524999999999908e+00
2.095994000000000135e+00
2.598509999999999986e-01
1.812756000000000034e+00
2.476700999999999819e+00
1.300475999999999965e+00
9.589649999999999563e-01
2.277099999999999957e-01
1.900975000000000081e+00
1.749994000000000050e+00
5.617280000000000051e-01
9.480410000000000226e-01
8.132519999999999749e-01
1.928317999999999977e+00
2.536588000000000065e+00
1.215910000000000046e-01
9.864789999999999948e-01
8.382230000000000514e-01
1.471729999999999983e-01
2.492236999999999814e+00
2.162815000000000154e+00
1.680109999999999937e-01
2.665277999999999814e+00
2.490682000000000063e+00
2.213208999999999982e+00
1.168396999999999908e+00
5.003799999999999915e-02
2.096915999999999780e+00
9.263369999999999660e-01
4.960450000000000137e-01
1.109669000000000016e+00
8.959580000000000322e-01
2.571225999999999789e+00
2.309886999999999802e+00
1.854379999999999917e-01
1.110009000000000023e+00
2.112100000000000088e-01
1.597908000000000106e+00
1.712901000000000007e+00
1.679106999999999905e+00
5.124020000000000241e-01
1.348978999999999928e+00
1.839452000000000087e+00
1.857785000000000020e+00
1.445405999999999969e+00
7.421659999999999924e-01
1.026129999999999987e+00
1.262755999999999990e+00
1.197983000000000020e+00
1.519012000000000029e+00
7.959669999999999801e-01
1.891947999999999963e+00
1.500121000000000038e+00
1.242899999999999977e-01
1.601912999999999920e+00
1.379420000000000091e-01
5.715800000000000047e-02
4.918850000000000167e-01
1.348492000000000024e+00
5.582869999999999777e-01
2.074168999999999929e+00
2.342985999999999791e+00
1.658600000000000074e+00
1.335353000000000012e+00
3.219679999999999764e-01
7.527080000000000437e-01
1.465537000000000090e+00
2.038210000000000022e-01
2.044100999999999946e+00
4.389939999999999953e-01
1.588143000000000082e+00
2.088773000000000213e+00
6.265969999999999596e-01
1.203149000000000024e+00
3.144449999999999745e-01
6.442700000000000093e-01
6.980169999999999986e-01
1.400792000000000037e+00
8.778639999999999777e-01
2.576738999999999891e+00
1.445284999999999931e+00
1.842173999999999978e+00
1.273779999999999912e+00
2.103839999999999877e-01
1.838103999999999960e+00
1.066689999999999916e+00
1.265249999999999986e-01
1.975773999999999919e+00
2.569960000000000022e-01
2.119889999999999830e+00
2.200759000000000132e+00
8.100129999999999830e-01
1.024367999999999945e+00
1.683788999999999980e+00
5.777079999999999993e-01
6.332480000000000331e-01
1.562966000000000077e+00
1.419915000000000038e+00
1.935829000000000022e+00
1.052939000000000069e+00
1.729165000000000063e+00
1.435268999999999906e+00
3.209600000000000231e-01
1.340643000000000029e+00
2.473259999999999903e-01
8.013200000000000323e-01
2.392014000000000085e+00
7.293880000000000363e-01
2.271406999999999954e+00
1.590691999999999995e+00
1.452933000000000030e+00
1.420798000000000005e+00
1.367253000000000052e+00
5.463099999999999901e-02
7.232600000000000140e-02
2.066405000000000047e+00
1.310667000000000026e+00
9.809729999999999839e-01
1.413508999999999904e+00
1.428088000000000024e+00
1.095763000000000043e+00
1.033199999999999917e-02
7.511069999999999691e-01
5.916000000000000147e-01
1.784179999999999933e-01
2.719184999999999963e+00
4.129590000000000205e-01
1.421027000000000040e+00
8.167470000000000008e-01
1.279784999999999950e+00
1.171362000000000014e+00
9.289610000000000367e-01
2.034999999999999917e-03
3.635000000000000210e-03
2.108312000000000186e+00
1.435850000000000071e+00
1.828220000000000123e-01
1.825490000000000057e+00
7.075649999999999995e-01
1.983702999999999994e+00
7.076289999999999525e-01
1.209095999999999949e+00
1.242925000000000058e+00
3.812030000000000141e-01
3.140149000000000079e+00
5.888529999999999598e-01
6.719509999999999650e-01
1.140057000000000098e+00
1.516437000000000035e+00
6.132100000000000328e-01
1.048346000000000000e+00
2.876099999999999837e-02
1.650679999999999925e-01
2.005348000000000130e+00
1.666009000000000073e+00
4.262170000000000125e-01
1.522135999999999934e+00
5.344109999999999694e-01
4.555409999999999737e-01
2.349090000000000067e-01
9.606639999999999624e-01
8.184449999999999781e-01
1.934299999999999908e-02
3.028099000000000096e+00
6.105399999999999716e-01
5.853920000000000234e-01
8.522100000000000231e-01
1.698490000000000000e-01
1.101515999999999940e+00
1.208819000000000088e+00
7.334730000000000416e-01
2.798510000000000164e-01
1.404265000000000096e+00
2.002240000000000020e+00
3.339600000000000207e-02
1.024755000000000082e+00
1.148592000000000057e+00
9.820830000000000393e-01
1.145110999999999990e+00
9.035520000000000218e-01
1.420487000000000055e+00
9.612300000000000288e-01
2.616160999999999959e+00
1.210255999999999998e+00
1.012340000000000045e-01
7.067170000000000396e-01
1.808559999999999890e-01
1.116299999999999931e-01
5.481819999999999471e-01
3.600789999999999824e-01
5.525419999999999776e-01
1.733171999999999935e+00
2.367087000000000163e+00
1.418210000000000026e-01
9.287299999999999722e-02
5.329380000000000228e-01
1.391758999999999968e+00
8.651459999999999706e-01
1.785450999999999899e+00
1.311927999999999983e+00
1.144441999999999959e+00
2.582753999999999994e+00
9.932779999999999943e-01
8.663509999999999822e-01
6.543379999999999752e-01
3.280460000000000043e-01
5.700399999999999912e-01
1.494628999999999985e+00
6.839089999999999892e-01
1.070370000000000044e+00
1.286909999999999998e+00
1.766529000000000016e+00
1.033004999999999951e+00
8.316620000000000124e-01
1.474960999999999967e+00
1.278845999999999927e+00
2.864639999999999964e-01
1.420042999999999944e+00
1.178139000000000047e+00
1.739721000000000073e+00
2.442632000000000136e+00
1.005962000000000023e+00
4.368310000000000248e-01
1.919099999999999973e-01
1.014534000000000047e+00
7.556589999999999696e-01
2.584460000000000091e-01
1.596314000000000011e+00
1.519565000000000055e+00
1.508700000000000041e-01
2.039041999999999799e+00
1.127134000000000080e+00
1.624824999999999964e+00
1.592629999999999879e-01
1.296612000000000098e+00
4.355829999999999980e-01
1.570459999999999912e-01
1.622328999999999910e+00
1.404328999999999938e+00
1.837928999999999924e+00
7.518179999999999863e-01
7.137580000000000036e-01
8.700919999999999765e-01
1.019180999999999893e+00
1.531010999999999900e+00
3.117519999999999736e-01
6.804599999999999538e-02
1.151983999999999897e+00
8.358100000000000251e-02
2.101415999999999951e+00
4.696830000000000171e-01
1.191572000000000076e+00
5.029059999999999642e-01
2.026999999999999913e-01
8.038779999999999815e-01
1.001587000000000005e+00
2.146183999999999870e+00
1.976366000000000067e+00
1.580888999999999989e+00
1.095218999999999943e+00
1.000939000000000023e+00
8.860999999999999988e-01
1.107259999999999911e+00
1.581228000000000078e+00
2.010990000000000000e-01
5.907409999999999606e-01
2.104083999999999843e+00
1.140412999999999899e+00
1.636115999999999904e+00
2.988020000000000120e-01
3.006789999999999741e-01
6.511339999999999906e-01
2.965760000000000063e-01
1.982240999999999920e+00
1.535628999999999911e+00
9.921889999999999876e-01
1.630473999999999979e+00
1.534567000000000014e+00
1.233503999999999934e+00
3.719210000000000016e-01
2.483400000000000052e-01
3.330699999999999772e-01
1.947756000000000043e+00
1.180781000000000081e+00
5.966799999999999882e-02
9.401070000000000260e-01
6.798210000000000086e-01
2.247860999999999887e+00
8.229400000000000048e-01
7.103600000000000192e-02
8.623699999999999422e-02
1.242280000000000051e+00
1.917240999999999973e+00
6.871000000000000371e-03
2.751979999999999982e-01
1.259746000000000032e+00
1.321312000000000042e+00
1.038389000000000006e+00
1.828180000000000083e-01
5.819299999999999473e-01
1.831419999999999992e-01
1.453880999999999979e+00
1.735189000000000092e+00
3.611519999999999730e-01
4.324439999999999951e-01
4.842580000000000218e-01
2.374525999999999915e+00
4.322940000000000116e-01
9.515810000000000102e-01
1.579250000000000098e-01
9.349359999999999893e-01
1.985122000000000053e+00
1.932079999999999909e-01
1.380414000000000030e+00
1.913092000000000015e+00
4.082259999999999778e-01
1.340128999999999904e+00
3.411680000000000268e-01
8.747160000000000490e-01
1.303640000000000077e-01
1.890525000000000011e+00
1.539409999999999945e+00
7.633699999999999930e-01
6.087620000000000253e-01
2.165618999999999961e+00
1.783771999999999913e+00
3.745049999999999768e-01
8.042500000000000204e-01
2.799159999999999981e-01
8.373840000000000172e-01
1.559417999999999971e+00
5.024200000000000194e-02
1.375084999999999891e+00
9.568879999999999608e-01
2.712589999999999724e-01
1.111941000000000068e+00
9.622450000000000170e-01
1.245533999999999919e+00
7.508029999999999982e-01
1.915937999999999919e+00
5.856069999999999887e-01
5.182160000000000100e-01
1.060554999999999914e+00
2.232911999999999786e+00
2.326264000000000109e+00
3.709749999999999992e-01
1.656392000000000087e+00
1.303158000000000039e+00
5.218939999999999690e-01
2.120950000000000113e+00
8.138999999999999568e-01
2.162180000000000213e+00
1.751743999999999968e+00
1.347477000000000036e+00
7.596420000000000394e-01
6.553600000000000536e-01
2.076855000000000118e+00
1.325892000000000071e+00
1.058507000000000087e+00
5.780570000000000430e-01
9.303510000000000391e-01
1.024156999999999984e+00
1.976836000000000038e+00
1.476412999999999975e+00
4.628550000000000164e-01
1.787044000000000077e+00
1.322724000000000011e+00
9.708189999999999875e-01
1.365561000000000025e+00
7.593379999999999574e-01
2.122958999999999818e+00
2.174920000000000186e+00
1.600796000000000108e+00
9.630459999999999576e-01
7.097320000000000295e-01
2.544951000000000185e+00
2.118110000000000159e+00
1.284621000000000013e+00
8.719770000000000021e-01
8.609179999999999611e-01
2.087381000000000153e+00
2.320209000000000188e+00
4.892810000000000215e-01
1.187020000000000020e-01
1.970263000000000098e+00
2.331577999999999928e+00
7.802630000000000399e-01
8.893809999999999771e-01
3.152229999999999754e-01
1.458382999999999985e+00
2.588518000000000097e+00
1.512202999999999964e+00
5.152740000000000098e-01
1.151871000000000089e+00
2.571609000000000034e+00
2.728514000000000106e+00
8.623290000000000122e-01
1.367763000000000062e+00
1.449648000000000048e+00
7.404650000000000398e-01
1.414735000000000076e+00
1.049355000000000038e+00
3.970469999999999833e-01
2.652500999999999998e+00
2.608013000000000137e+00
2.009081999999999812e+00
6.556020000000000181e-01
3.377140000000000142e-01
2.183809000000000111e+00
2.608156000000000141e+00
1.727125000000000021e+00
4.611400000000000221e-02
5.942039999999999544e-01
2.507004999999999928e+00
2.394286999999999832e+00
5.741650000000000365e-01
1.257890000000000119e-01
7.425099999999999756e-02
6.496600000000000152e-01
2.459588999999999803e+00
1.385934999999999917e+00
1.663229999999999986e-01
2.462345000000000006e+00
2.318703999999999876e+00
2.182850999999999875e+00
1.850443999999999978e+00
4.922779999999999934e-01
1.273261999999999894e+00
2.031883000000000106e+00
1.214129000000000014e+00
6.452759999999999607e-01
3.374590000000000090e-01
2.549844000000000221e+00
2.136842999999999826e+00
1.130374999999999908e+00
9.688350000000000017e-01
1.223190000000000000e+00
1.149235000000000007e+00
1.175918000000000019e+00
2.211646000000000001e+00
2.388750000000000040e-01
1.603726999999999903e+00
2.500430000000000152e+00
1.948069000000000051e+00
1.746579000000000104e+00
4.490000000000000067e-03
9.828810000000000047e-01
9.648649999999999727e-01
1.073609999999999953e+00
1.535417999999999950e+00
5.838700000000000140e-02
2.160212000000000021e+00
2.057495999999999992e+00
4.832099999999999729e-01
9.800889999999999880e-01
9.152050000000000463e-01
3.903039999999999843e-01
8.708259999999999890e-01
1.830079999999999929e+00
7.962160000000000348e-01
7.715689999999999493e-01
2.303224000000000160e+00
1.898368000000000055e+00
1.255635000000000057e+00
1.323999999999999899e-01
5.616120000000000001e-01
6.923669999999999547e-01
1.607348999999999917e+00
1.966175000000000006e+00
3.069009999999999794e-01
1.508030999999999899e+00
1.620516999999999985e+00
8.190570000000000350e-01
9.303000000000000505e-03
1.838599999999999957e-02
3.008640000000000203e-01
5.444710000000000383e-01
1.954302999999999901e+00
9.501169999999999893e-01
8.232739999999999503e-01
2.450495000000000090e+00
2.597056999999999949e+00
1.372807000000000111e+00
1.928320000000000034e-01
6.849009999999999820e-01
1.021290999999999949e+00
9.160639999999999894e-01
2.218357999999999830e+00
5.657539999999999791e-01
1.629869000000000012e+00
2.853042999999999996e+00
1.959799000000000069e+00
1.650949999999999918e-01
6.055390000000000494e-01
1.998769999999999991e-01
8.326240000000000308e-01
1.168582000000000010e+00
1.168522000000000061e+00
3.971549999999999803e-01
1.656239000000000017e+00
2.105815000000000214e+00
1.228445000000000009e+00
3.897260000000000169e-01
9.783830000000000027e-01
1.010037000000000074e+00
2.557760000000000034e-01
2.151003999999999916e+00
1.067219999999999974e-01
1.559121999999999897e+00
2.172280999999999906e+00
1.051315999999999917e+00
5.312839999999999785e-01
2.056820000000000037e-01
1.231757999999999909e+00
1.093275999999999915e+00
2.312558000000000114e+00
1.321690000000000031e+00
6.905999999999999812e-03
1.543044000000000082e+00
2.688845999999999847e+00
2.698940000000000228e-01
2.729989999999999917e-01
1.362975000000000048e+00
5.516780000000000017e-01
1.144239999999999979e-01
2.288914999999999811e+00
2.272800000000000098e-01
1.305333000000000077e+00
1.769219000000000097e+00
1.879388000000000059e+00
3.356359999999999899e-01
1.105160000000000031e-01
1.087102999999999930e+00
8.586200000000000498e-01
1.552407000000000092e+00
9.585500000000000131e-01
7.313699999999999368e-02
1.407084999999999919e+00
2.512871000000000077e+00
7.553370000000000362e-01
1.972319999999999907e-01
1.826154999999999973e+00
9.607010000000000272e-01
1.911016000000000048e+00
2.600527000000000033e+00
2.534390000000000254e-01
1.207818999999999976e+00
1.599839000000000011e+00
2.445476000000000205e+00
2.343679999999999930e-01
8.193190000000000195e-01
1.246053999999999995e+00
5.990269999999999762e-01
7.549700000000000299e-01
1.541698000000000013e+00
7.705699999999999772e-01
1.779260000000000064e+00
2.232902999999999860e+00
2.291509999999999936e-01
2.449810000000000043e-01
1.820187999999999917e+00
1.789309000000000038e+00
1.165229999999999988e+00
2.686898999999999926e+00
9.835499999999999798e-02
5.396940000000000071e-01
9.410140000000000171e-01
2.068115999999999843e+00
1.098251000000000088e+00
8.929719999999999880e-01
1.282500999999999891e+00
1.005486000000000102e+00
4.317650000000000099e-01
1.657639000000000085e+00
8.028600000000000181e-01
1.537952999999999903e+00
1.233603000000000005e+00
2.599310000000000231e-01
8.351300000000000390e-01
1.187913999999999914e+00
1.147637999999999936e+00
1.087010999999999949e+00
2.021907000000000121e+00
1.085455999999999976e+00
3.072000000000000078e-02
7.672529999999999628e-01
4.568519999999999803e-01
7.446679999999999966e-01
1.133945999999999898e+00
2.524959999999999982e-01
2.367100000000000037e-01
1.764914000000000094e+00
1.861178999999999917e+00
8.765049999999999786e-01
1.094789000000000012e+00
8.390290000000000248e-01
2.095100000000000087e-02
7.767300000000000315e-01
1.194549000000000083e+00
1.516321000000000030e+00
1.858292000000000055e+00
1.721813999999999956e+00
1.030483999999999956e+00
1.198163000000000089e+00
1.591366000000000058e+00
6.645400000000000196e-01
1.012959999999999972e-01
8.686450000000000005e-01
1.480024999999999924e+00
1.455621000000000054e+00
5.002899999999999708e-02
1.346227000000000062e+00
7.982529999999999903e-01
1.119191000000000047e+00
7.410889999999999977e-01
2.103599999999999914e-01
3.683899999999999952e-01
9.065459999999999630e-01
1.872767000000000071e+00
1.040367999999999959e+00
2.198354000000000141e+00
1.146424000000000110e+00
2.977600000000000038e-02
4.464460000000000095e-01
1.029674999999999896e+00
1.780632999999999910e+00
5.271179999999999755e-01
1.387637999999999927e+00
1.292839999999999989e+00
1.002192999999999889e+00
1.715638999999999914e+00
8.594450000000000145e-01
5.695959999999999912e-01
4.442989999999999995e-01
1.275374000000000008e+00
2.212079999999999880e-01
7.878610000000000335e-01
1.129204000000000097e+00
7.393370000000000219e-01
1.881769000000000025e+00
8.071319999999999606e-01
5.166370000000000129e-01
1.413059999999999872e-01
1.358149999999999913e-01
2.380482000000000209e+00
2.316830000000000001e-01
4.380009999999999737e-01
1.113294000000000006e+00
2.502380000000000160e-01
2.039724999999999788e+00
1.047158999999999951e+00
1.015019999999999950e-01
4.509380000000000055e-01
2.153855000000000075e+00
1.497136999999999940e+00
9.716759999999999842e-01
1.696932000000000107e+00
1.538019999999999943e+00
1.627871999999999986e+00
1.446534999999999904e+00
7.667270000000000474e-01
4.721600000000000102e-02
3.317129999999999801e-01
2.603867000000000154e+00
8.306399999999999895e-02
7.132000000000000318e-03
1.009362000000000092e+00
4.073499999999999899e-01
1.916673999999999989e+00
5.625590000000000312e-01
4.713709999999999845e-01
3.472120000000000206e-01
8.021930000000000449e-01
8.920709999999999473e-01
3.483809999999999962e-01
1.458056000000000019e+00
7.042920000000000291e-01
2.084731000000000112e+00
1.092759000000000036e+00
6.042020000000000168e-01
1.174000000000000044e-02
1.628316000000000097e+00
3.485824000000000034e+00
9.332399999999999585e-01
1.350235999999999992e+00
1.130627000000000049e+00
5.539520000000000000e-01
2.405057999999999918e+00
5.218460000000000321e-01
2.463509999999999867e-01
7.494830000000000103e-01
1.127188999999999997e+00
2.496837999999999891e+00
1.523851000000000067e+00
2.097900000000000112e-02
1.005541999999999936e+00
9.705829999999999735e-01
9.208730000000000526e-01
4.518209999999999726e-01
1.727090000000000014e-01
6.503339999999999677e-01
2.219902999999999960e+00
8.305970000000000297e-01
1.356150000000000133e-01
1.494040000000000035e+00
3.454399999999999832e-02
2.328297000000000061e+00
9.473999999999999783e-03
1.732960000000000056e-01
8.232920000000000238e-01
1.062586999999999948e+00
1.338367000000000084e+00
2.378369999999999929e-01
7.164049999999999585e-01
1.831617000000000051e+00
1.527924999999999978e+00
9.673469999999999569e-01
8.324150000000000160e-01
1.230829999999999980e-01
3.039999999999999925e-01
2.968278000000000194e+00
2.262744999999999784e+00
2.022980000000000056e-01
1.473649999999999960e-01
1.149802999999999908e+00
1.966285999999999978e+00
3.960130000000000039e-01
3.656929999999999903e-01
2.208200000000000093e-02
1.701982000000000106e+00
1.693572000000000077e+00
2.258411999999999864e+00
1.889830000000000121e-01
1.421891000000000016e+00
1.107552000000000092e+00
8.243500000000000272e-01
4.943549999999999889e-01
6.537990000000000190e-01
4.388199999999999878e-01
3.130684000000000022e+00
1.246035000000000004e+00
4.351579999999999893e-01
5.344980000000000286e-01
1.517296999999999896e+00
2.559616000000000113e+00
4.629559999999999786e-01
3.426069999999999949e-01
1.373630000000000129e-01
2.375510000000000121e-01
1.686771999999999938e+00
8.188389999999999835e-01
8.588839999999999808e-01
6.727269999999999639e-01
7.528679999999999817e-01
9.916779999999999484e-01
8.323570000000000135e-01
7.633299999999999530e-01
8.134419999999999984e-01
2.295104999999999951e+00
1.992950999999999917e+00
1.266416999999999904e+00
2.793019999999999947e-01
1.461899000000000060e+00
2.284257000000000204e+00
5.722720000000000029e-01
7.960239999999999538e-01
1.461675999999999975e+00
5.735749999999999460e-01
2.264842999999999940e+00
5.806759999999999700e-01
6.781460000000000266e-01
3.847189999999999777e-01
1.362689999999999957e+00
7.748699999999999477e-01
5.868520000000000403e-01
1.542537000000000047e+00
9.830959999999999699e-01
5.923789999999999889e-01
1.801126000000000005e+00
1.490043000000000006e+00
5.956939999999999458e-01
1.553236000000000061e+00
1.714016999999999902e+00
4.867799999999999905e-01
9.140329999999999844e-01
1.146911000000000014e+00
6.120100000000000540e-01
2.125461000000000045e+00
3.374500000000000277e-01
3.715510000000000201e-01
9.878510000000000346e-01
1.044558000000000098e+00
1.479228999999999905e+00
1.431989999999999930e-01
1.494579000000000102e+00
1.216850999999999905e+00
1.146619000000000055e+00
2.327163999999999788e+00
1.632887999999999895e+00
2.304059999999999997e-01
2.379739999999999911e-01
1.316297999999999968e+00
8.077280000000000015e-01
3.837260000000000115e-01
1.081582999999999961e+00
1.235316000000000081e+00
1.400219000000000102e+00
1.509899999999999957e-02
2.329090000000000049e-01
5.060970000000000191e-01
3.107739999999999947e-01
1.263141000000000069e+00
3.238309999999999800e-01
1.892773999999999957e+00
9.357689999999999619e-01
5.572960000000000136e-01
1.810203000000000007e+00
1.411880000000000024e+00
1.202259999999999995e-01
1.753200000000000036e-01
1.722080999999999973e+00
8.912470000000000114e-01
7.525779999999999692e-01
1.757954000000000017e+00
8.513669999999999849e-01
2.080007999999999857e+00
1.534699999999999953e-01
3.164890000000000203e-01
9.511629999999999807e-01
1.268400000000000083e-01
1.374014999999999986e+00
3.834560000000000191e-01
1.503616000000000064e+00
1.577649999999999997e+00
5.364619999999999944e-01
1.146382000000000012e+00
2.592969999999999997e-01
2.279249999999999887e-01
1.322688000000000086e+00
1.588128999999999902e+00
8.232749999999999790e-01
7.222450000000000259e-01
1.159912999999999972e+00
8.136889999999999956e-01
6.433499999999999774e-01
3.232909999999999950e-01
2.686020000000000074e-01
6.375729999999999453e-01
9.978639999999999732e-01
1.721227999999999980e+00
3.329619999999999802e-01
1.853947000000000012e+00
2.076759000000000022e+00
1.163379999999999970e-01
8.201800000000000201e-01
7.861420000000000075e-01
4.655710000000000126e-01
1.210701000000000027e+00
1.978369999999999962e+00
6.748560000000000114e-01
5.786740000000000217e-01
1.808734000000000064e+00
1.939017999999999908e+00
1.399229999999999918e-01
1.429132999999999987e+00
6.924559999999999604e-01
4.674639999999999906e-01
7.026740000000000208e-01
1.992294999999999927e+00
5.586849999999999872e-01
1.351652999999999993e+00
1.215041999999999955e+00
1.300003000000000020e+00
1.161494000000000026e+00
5.362339999999999884e-01
1.776780999999999944e+00
7.796750000000000069e-01
1.382336000000000009e+00
6.839840000000000364e-01
1.063799999999999989e-02
2.410477000000000203e+00
1.399750000000000050e+00
4.398150000000000115e-01
1.232042000000000082e+00
9.828430000000000222e-01
1.181616000000000000e+00
1.487000000000000040e-03
2.642856999999999790e+00
8.887000000000000455e-02
1.243525999999999909e+00
2.211524999999999963e+00
2.068836999999999815e+00
9.023120000000000029e-01
8.896049999999999791e-01
8.202439999999999731e-01
1.560360000000000080e-01
4.194260000000000210e-01
1.329530000000000101e+00
3.373990000000000045e-01
1.947047999999999890e+00
8.038760000000000350e-01
4.937889999999999779e-01
5.956059999999999688e-01
4.101429999999999798e-01
7.029670000000000085e-01
9.711670000000000025e-01
2.580016000000000087e+00
1.927999999999999853e-02
1.329529999999999879e-01
2.357044000000000139e+00
0.000000000000000000e+00
6.277660000000000462e-01
1.148727999999999971e+00
5.895019999999999705e-01
7.492579999999999796e-01
1.759948999999999986e+00
1.258121000000000045e+00
4.959529999999999772e-01
1.700037000000000020e+00
1.704406000000000088e+00
9.040770000000000195e-01
7.014230000000000187e-01
2.957259999999999889e-01
4.847670000000000035e-01
4.808950000000000169e-01
2.545539999999999914e+00
5.693660000000000387e-01
3.362979999999999858e-01
1.816092000000000040e+00
6.456859999999999822e-01
5.065610000000000390e-01
2.216690000000000049e-01
1.581638000000000099e+00
9.953079999999999705e-01
1.983281999999999989e+00
9.554810000000000247e-01
6.046759999999999913e-01
8.765279999999999738e-01
2.221547000000000160e+00
6.818229999999999569e-01
6.566600000000000215e-01
5.429810000000000469e-01
2.191999999999999851e-02
1.109018000000000059e+00
2.128009000000000039e+00
1.003646999999999956e+00
2.455309999999999993e-01
8.885589999999999877e-01
8.455000000000000293e-01
1.046605000000000008e+00
5.000390000000000112e-01
9.416339999999999710e-01
4.813749999999999973e-01
1.417437999999999976e+00
1.408565000000000067e+00
9.759459999999999802e-01
1.018030999999999908e+00
1.332861999999999991e+00
4.413670000000000093e-01
9.021780000000000355e-01
1.200077999999999978e+00
1.421859999999999902e+00
9.517060000000000519e-01
2.356180000000000163e+00
9.455959999999999921e-01
3.787909999999999888e-01
3.125760000000000205e-01
1.677618999999999971e+00
1.020607000000000042e+00
7.671679999999999611e-01
7.375400000000000011e-02
1.184631999999999907e+00
2.607260000000000133e-01
1.561291999999999902e+00
1.129369000000000067e+00
5.052419999999999689e-01
4.265070000000000250e-01
6.583290000000000530e-01
3.164299999999999891e-01
3.684669999999999890e-01
6.509249999999999758e-01
8.645620000000000527e-01
2.245947000000000138e+00
8.226510000000000211e-01
3.329570000000000030e-01
1.105599999999999986e-02
5.273139999999999494e-01
1.502151000000000014e+00
2.646540000000000004e-01
3.711470000000000047e-01
5.162149999999999794e-01
1.161215000000000108e+00
2.198989999999999778e+00
1.230374000000000079e+00
3.939409999999999856e-01
2.580669999999999908e-01
8.306329999999999547e-01
1.394517999999999924e+00
4.327920000000000100e-01
7.463180000000000369e-01
1.294265999999999917e+00
1.927108999999999961e+00
9.598309999999999897e-01
5.784200000000000452e-01
4.630520000000000191e-01
1.248500000000000026e-01
1.430792000000000064e+00
1.437848999999999933e+00
5.514200000000000212e-01
5.032680000000000486e-01
1.621960000000000068e-01
1.651734000000000036e+00
1.032801999999999998e+00
5.510080000000000533e-01
7.837370000000000170e-01
5.500479999999999814e-01
9.713370000000000060e-01
1.159772000000000025e+00
1.405381999999999909e+00
8.074259999999999771e-01
2.050861999999999963e+00
1.041765000000000052e+00
9.288450000000000317e-01
5.141160000000000174e-01
1.195807999999999982e+00
2.223339000000000176e+00
7.332469999999999821e-01
4.587410000000000099e-01
1.179551000000000016e+00
4.599059999999999815e-01
2.165202999999999989e+00
8.240169999999999995e-01
2.067789999999999906e-01
6.328510000000000524e-01
1.042790000000000106e+00
1.290543999999999913e+00
3.636380000000000168e-01
8.606690000000000174e-01
1.075129000000000001e+00
1.311314000000000091e+00
1.005230999999999986e+00
2.337829999999999908e-01
2.088689999999999991e-01
7.082199999999999607e-02
1.434725999999999946e+00
2.593989999999999907e-01
1.710685999999999929e+00
1.200213999999999892e+00
4.518130000000000202e-01
2.034428000000000125e+00
7.820080000000000364e-01
2.899550000000000183e-01
4.901619999999999866e-01
1.612298999999999927e+00
4.688780000000000170e-01
7.843259999999999676e-01
1.504545999999999939e+00
1.732507999999999937e+00
1.617844000000000060e+00
7.866659999999999764e-01
1.203578999999999954e+00
8.362799999999999401e-02
8.006229999999999736e-01
2.239935000000000009e+00
1.643156000000000061e+00
4.586790000000000034e-01
1.035499999999999962e-02
9.025039999999999729e-01
1.883825000000000083e+00
4.248870000000000147e-01
1.107429999999999942e-01
4.554300000000000015e-02
1.644789999999999863e-01
8.981550000000000367e-01
4.758169999999999900e-01
2.087543000000000148e+00
8.800679999999999614e-01
7.627329999999999943e-01
6.393349999999999866e-01
6.557129999999999903e-01
1.688271999999999995e+00
5.890609999999999458e-01
1.463897999999999922e+00
6.674290000000000500e-01
1.060719999999999996e-01
1.296572999999999976e+00
1.558872000000000035e+00
1.649456000000000033e+00
3.473269999999999968e-01
2.352100000000000024e-01
3.889000000000000096e-02
7.318210000000000548e-01
1.461737999999999982e+00
7.401860000000000106e-01
1.684493000000000018e+00
8.605969999999999454e-01
1.162509999999999932e-01
5.228760000000000074e-01
2.678690000000000238e-01
1.013911000000000007e+00
1.261800000000000074e-02
8.546939999999999538e-01
4.032950000000000146e-01
1.300090000000000134e-01
1.705724000000000018e+00
1.144824999999999982e+00
1.641391999999999962e+00
1.785210000000000130e-01
1.520779999999999910e-01
1.815130000000000077e-01
7.778169999999999806e-01
1.826802000000000037e+00
1.724042000000000074e+00
1.645830000000000071e-01
7.636990000000000167e-01
1.571163000000000087e+00
8.404639999999999889e-01
1.064035000000000064e+00
6.271139999999999493e-01
2.074300000000000102e-02
2.144242000000000203e+00
9.197480000000000100e-01
7.588399999999999312e-02
1.364352000000000009e+00
1.027606000000000019e+00
1.551585999999999910e+00
3.764259999999999828e-01
4.757430000000000270e-01
7.879369999999999985e-01
1.119180000000000036e-01
8.532640000000000224e-01
8.646899999999999586e-01
8.683349999999999680e-01
1.777177999999999924e+00
1.751769999999999994e-01
8.699320000000000386e-01
5.442660000000000275e-01
1.843807999999999891e+00
1.743822999999999901e+00
6.280630000000000379e-01
8.133120000000000349e-01
4.021259999999999835e-01
6.688589999999999813e-01
1.614252000000000020e+00
5.563740000000000352e-01
5.791990000000000194e-01
5.962659999999999627e-01
9.547820000000000196e-01
2.601800000000000224e-01
1.943197999999999981e+00
1.827393000000000045e+00
9.604179999999999939e-01
6.366380000000000372e-01
5.367600000000000149e-01
7.189510000000000067e-01
1.215799999999999936e-01
1.238666999999999963e+00
8.585570000000000146e-01
2.800135000000000041e+00
1.435694999999999943e+00
1.118986000000000036e+00
3.959400000000000142e-01
1.392541999999999947e+00
1.788192999999999921e+00
1.718799999999999842e-02
6.335720000000000240e-01
2.001834999999999809e+00
7.661689999999999889e-01
1.960863000000000023e+00
1.180206000000000088e+00
2.830799999999999983e-01
6.776579999999999826e-01
5.262499999999999817e-02
1.190649000000000068e+00
7.123629999999999685e-01
9.340519999999999934e-01
1.966960000000000042e+00
7.589839999999999920e-01
9.016410000000000258e-01
1.170695000000000041e+00
1.902719999999999967e-01
1.588149000000000033e+00
1.755867999999999984e+00
1.788599999999999912e-02
7.193659999999999499e-01
1.345922000000000063e+00
1.444037999999999933e+00
1.630516000000000076e+00
5.806789999999999452e-01
1.141259000000000023e+00
6.981939999999999813e-01
6.307199999999999473e-01
1.161751999999999896e+00
2.836750000000000105e-01
1.784823999999999966e+00
1.856077999999999895e+00
2.197270000000000056e-01
1.399120000000000086e-01
2.766210000000000058e-01
1.573784999999999989e+00
1.205815999999999999e+00
1.776472999999999969e+00
3.912849999999999939e-01
1.430079999999999962e-01
1.680223000000000022e+00
2.200213000000000196e+00
1.248532999999999893e+00
4.821529999999999982e-01
3.182019999999999849e-01
1.028616999999999893e+00
1.680390999999999968e+00
1.511478000000000099e+00
6.854139999999999677e-01
1.133544000000000107e+00
1.550702999999999943e+00
3.606579999999999786e-01
1.109118000000000048e+00
9.379199999999999759e-01
6.333649999999999558e-01
9.039000000000000160e-03
1.588120999999999894e+00
6.744750000000000467e-01
1.295330000000000092e-01
2.709210999999999814e+00
2.104551999999999978e+00
7.510780000000000234e-01
1.068920000000000009e-01
2.969339999999999757e-01
1.673896000000000051e+00
2.461699999999999999e-01
1.871143000000000001e+00
1.785400000000000043e-01
8.767260000000000053e-01
2.317450000000000010e+00
1.145782000000000078e+00
1.726601000000000052e+00
1.400012000000000034e+00
9.031120000000000259e-01
1.707297000000000065e+00
3.510480000000000267e-01
4.034519999999999773e-01
9.337269999999999737e-01
1.978131000000000084e+00
2.205471999999999877e+00
1.413059999999999872e-01
5.363430000000000142e-01
9.753929999999999545e-01
2.820659999999999834e-01
6.817419999999999591e-01
1.757697999999999983e+00
1.135459999999999942e-01
1.145623999999999976e+00
1.972447000000000061e+00
9.067979999999999929e-01
4.547379999999999756e-01
9.618139999999999468e-01
8.284099999999999797e-01
9.077039999999999553e-01
1.349661000000000000e+00
6.935999999999999943e-01
5.271590000000000442e-01
1.883901999999999965e+00
2.410438000000000081e+00
3.994700000000000334e-02
1.007870000000000016e-01
1.442759999999999876e-01
1.907189999999999996e-01
1.003567000000000098e+00
2.127380000000000049e+00
5.479000000000000363e-03
1.681122999999999923e+00
1.837204999999999977e+00
1.674307999999999907e+00
3.366600000000000148e-01
3.007099999999999773e-01
1.738793999999999951e+00
1.140382999999999925e+00
7.934480000000000421e-01
1.183929999999999927e+00
2.879779999999999784e+00
1.979632000000000058e+00
3.012837000000000209e+00
6.022662999999999656e+00
5.733117000000000019e+00
7.474344999999999573e+00
7.557878999999999792e+00
6.579499000000000208e+00
5.268283000000000271e+00
2.120798999999999879e+00
2.838608999999999938e+00
3.605036999999999825e+00
4.182752999999999943e+00
4.411076000000000441e+00
3.748835000000000139e+00
5.101793999999999940e+00
4.699575000000000280e+00
5.407022999999999691e+00
2.560763000000000122e+00
3.035963999999999885e+00
3.786660000000000026e-01
1.379553000000000029e+00
3.536852999999999803e+00
2.065676999999999985e+00
1.665955000000000075e+00
5.042950000000000488e-01
1.829404000000000030e+00
3.939992000000000161e+00
1.012931999999999944e+00
8.028589999999999893e-01
4.266849999999999810e-01
6.628699999999999870e-02
6.815189999999999859e-01
9.308349999999999680e-01
2.069130000000000136e-01
6.588099999999999512e-02
1.737738999999999923e+00
1.585525999999999991e+00
1.941157000000000021e+00
1.421479999999999966e-01
3.107960000000000167e-01
2.298610000000000098e-01
1.133966999999999947e+00
2.083384999999999820e+00
2.476841999999999988e+00
1.900978000000000057e+00
2.709182999999999897e+00
8.747960000000000180e-01
9.904140000000000166e-01
6.248179999999999845e-01
5.887750000000000483e-01
2.003343999999999792e+00
1.095123999999999986e+00
5.314459999999999740e-01
4.368250000000000188e-01
7.915020000000000389e-01
2.014015999999999806e+00
7.339149999999999840e-01
6.032359999999999944e-01
1.318834999999999980e+00
3.640860000000000207e-01
7.328310000000000102e-01
2.602260000000000129e-01
1.588519999999999932e+00
1.312840000000000007e+00
2.101618000000000208e+00
9.194379999999999775e-01
6.122469999999999857e-01
1.364454999999999973e+00
1.076845999999999970e+00
7.780329999999999746e-01
2.718528000000000056e+00
8.642630000000000035e-01
1.523266999999999927e+00
1.138089999999999935e-01
1.544262999999999941e+00
7.902130000000000543e-01
9.549799999999999955e-02
1.129799999999999915e+00
2.277969999999999995e-01
2.407019999999999993e-01
3.478400000000000242e-02
1.609140999999999933e+00
1.167116000000000042e+00
2.368301999999999907e+00
7.604630000000000001e-01
4.708399999999999808e-01
9.295219999999999594e-01
1.256246999999999892e+00
7.909589999999999677e-01
4.630420000000000091e-01
2.248090000000000088e-01
2.167822000000000138e+00
8.572049999999999947e-01
7.476390000000000535e-01
1.850430000000000130e-01
5.901070000000000482e-01
1.964795000000000069e+00
1.441139999999999921e-01
8.189579999999999638e-01
7.664419999999999566e-01
1.829005999999999910e+00
1.950034999999999963e+00
2.117827999999999822e+00
5.713829999999999742e-01
6.624560000000000448e-01
9.999980000000000535e-01
1.947786000000000017e+00
4.620670000000000055e-01
3.289042999999999939e+00
1.994121000000000032e+00
1.822449999999999903e+00
1.729877000000000109e+00
1.602192999999999978e+00
6.716649999999999565e-01
9.191730000000000178e-01
8.354080000000000394e-01
1.215109999999999940e-01
5.976860000000000506e-01
2.048049999999999871e-01
1.939543000000000017e+00
2.575124000000000191e+00
2.177594000000000030e+00
5.976240000000000441e-01
1.258173999999999904e+00
1.548108000000000040e+00
1.754601000000000077e+00
1.286572999999999967e+00
2.097239999999999938e-01
4.552669999999999773e-01
1.615976999999999997e+00
1.824659000000000031e+00
1.838065000000000060e+00
7.367350000000000287e-01
7.540419999999999900e-01
7.880730000000000235e-01
1.097490000000000077e+00
7.117999999999999328e-02
7.100480000000000125e-01
2.365749000000000102e+00
2.408436000000000021e+00
3.939880000000000049e-01
5.222839999999999705e-01
5.403520000000000545e-01
1.372617999999999894e+00
1.564697999999999922e+00
5.647300000000000236e-02
3.400834999999999830e+00
1.519611000000000045e+00
2.182589000000000112e+00
2.057548999999999850e+00
1.397999999999999909e+00
1.838009999999999922e-01
5.220199999999999840e-02
1.263924999999999965e+00
5.603059999999999707e-01
8.335700000000000331e-01
1.746270000000000044e-01
8.561539999999999706e-01
2.526266999999999818e+00
2.052630999999999872e+00
5.578570000000000473e-01
1.281902000000000097e+00
6.817199999999999649e-02
4.638519999999999865e-01
2.137512000000000079e+00
1.132999999999999893e-03
6.127089999999999481e-01
1.746526999999999941e+00
1.608251000000000097e+00
1.879917000000000060e+00
1.946720000000000117e-01
1.507070000000000076e-01
5.895110000000000072e-01
1.497410000000000130e-01
7.311229999999999674e-01
1.267374000000000001e+00
4.063329999999999997e-01
2.037239000000000022e+00
1.132579000000000002e+00
4.360939999999999817e-01
1.026164999999999994e+00
4.745969999999999911e-01
4.669690000000000230e-01
1.002939999999999943e+00
3.867940000000000267e-01
9.779210000000000402e-01
1.335555000000000048e+00
1.464828999999999937e+00
1.725287999999999933e+00
8.619510000000000227e-01
1.027970999999999968e+00
1.210706000000000060e+00
1.013929999999999970e-01
8.133810000000000207e-01
1.447840000000000016e+00
1.122586000000000084e+00
2.477653999999999801e+00
6.224100000000000188e-01
6.562189999999999968e-01
8.405089999999999506e-01
6.606239999999999890e-01
6.264129999999999976e-01
1.397196000000000105e+00
7.655189999999999495e-01
2.400599999999999956e-02
1.179097999999999979e+00
2.392926999999999804e+00
1.049441999999999986e+00
2.144149999999999945e-01
1.505599999999999994e-01
1.410210000000000075e-01
3.827389999999999959e-01
1.352435999999999972e+00
2.130935000000000024e+00
4.052899999999999836e-01
7.199520000000000364e-01
1.860870000000000024e-01
8.906589999999999785e-01
7.325340000000000185e-01
6.390190000000000037e-01
3.292370000000000019e-01
2.141553000000000040e+00
5.708010000000000028e-01
6.520639999999999770e-01
1.376139000000000001e+00
2.133316000000000212e+00
1.726666000000000034e+00
3.938400000000000234e-02
4.040819999999999967e-01
1.158044000000000073e+00
4.089949999999999974e-01
2.209206000000000003e+00
2.047810000000000130e+00
4.618419999999999748e-01
7.453769999999999563e-01
1.183516000000000012e+00
6.417479999999999851e-01
6.919170000000000043e-01
1.471332000000000084e+00
9.425529999999999742e-01
1.732509999999999994e+00
4.233819999999999806e-01
8.405949999999999811e-01
1.754529999999999923e+00
1.994979999999999976e+00
8.500689999999999635e-01
3.338380000000000236e-01
4.822359999999999980e-01
1.137042000000000108e+00
4.801509999999999945e-01
1.588750000000000107e+00
8.534089999999999732e-01
1.473700999999999928e+00
6.894679999999999698e-01
1.131652000000000102e+00
1.334718000000000071e+00
4.244990000000000152e-01
1.215031999999999890e+00
8.024170000000000469e-01
7.472250000000000281e-01
1.269041000000000086e+00
2.015210000000000057e-01
1.664441999999999977e+00
1.715991000000000044e+00
6.246629999999999683e-01
2.956139999999999879e-01
3.281499999999999695e-02
1.526863999999999999e+00
9.072019999999999529e-01
1.123277000000000081e+00
1.321396999999999933e+00
1.473198000000000008e+00
1.351720000000000033e+00
9.577440000000000397e-01
8.596289999999999765e-01
4.935000000000000150e-03
7.283150000000000457e-01
1.640735000000000054e+00
1.320821000000000023e+00
1.571566000000000018e+00
3.906999999999999883e-03
4.041299999999999892e-01
1.293045000000000000e+00
7.901949999999999807e-01
7.808300000000000241e-01
4.269499999999999684e-02
1.556556000000000051e+00
9.645789999999999642e-01
1.169194000000000067e+00
1.463840999999999948e+00
1.260016999999999943e+00
1.007229999999999931e-01
4.051400000000000140e-02
1.309792999999999985e+00
6.613550000000000262e-01
6.150309999999999944e-01
1.122452999999999923e+00
1.258599999999999941e+00
5.623860000000000525e-01
7.308510000000000284e-01
5.264689999999999648e-01
1.483144000000000018e+00
1.043150000000000022e+00
3.236629999999999785e-01
3.832630000000000203e-01
1.381467999999999918e+00
9.358049999999999979e-01
2.188568000000000069e+00
1.282704999999999984e+00
1.524993000000000043e+00
5.585409999999999542e-01
9.096300000000000219e-02
1.492863999999999969e+00
3.190569999999999795e-01
1.206118000000000023e+00
1.619998000000000049e+00
2.757490000000000219e-01
9.131289999999999685e-01
1.140652999999999917e+00
1.150111000000000105e+00
1.205608000000000013e+00
1.339363999999999999e+00
9.360300000000000564e-02
6.164579999999999504e-01
2.032754000000000172e+00
1.460974999999999913e+00
8.681750000000000300e-01
3.072710000000000163e-01
8.656009999999999538e-01
8.132999999999999952e-02
6.690340000000000176e-01
1.956758999999999915e+00
2.234240000000000115e-01
7.122370000000000090e-01
1.524993999999999961e+00
7.313000000000000056e-03
1.154527000000000081e+00
1.076068999999999942e+00
5.307410000000000183e-01
7.054700000000000415e-01
1.002429999999999932e+00
3.038440000000000030e-01
6.442740000000000133e-01
1.807943999999999996e+00
1.745117999999999947e+00
1.088749999999999996e-01
5.667740000000000000e-01
4.863009999999999833e-01
3.021849999999999814e-01
1.172457000000000082e+00
2.331958999999999893e+00
1.266039999999999943e-01
2.445309999999999984e-01
1.669934999999999947e+00
5.314839999999999565e-01
4.387409999999999921e-01
1.670939999999999925e-01
3.858230000000000270e-01
3.995279999999999943e-01
1.024613999999999914e+00
6.904820000000000402e-01
2.449659999999999893e-01
1.945233999999999908e+00
2.258328000000000113e+00
2.257800000000000085e-01
6.600310000000000343e-01
2.117739999999999900e-01
3.665450000000000097e-01
5.051090000000000302e-01
2.417701000000000100e+00
1.590040000000000064e-01
6.316629999999999745e-01
3.236136999999999819e+00
2.691994000000000220e+00
2.765190000000000148e-01
2.397900000000000031e-01
4.250709999999999766e-01
1.267168999999999990e+00
7.209619999999999918e-01
5.813810000000000366e-01
1.440200000000000091e-01
1.096951999999999927e+00
1.323607999999999896e+00
7.015120000000000244e-01
1.436159999999999937e-01
8.961580000000000101e-01
2.132380000000000109e-01
7.401640000000000441e-01
2.950638000000000094e+00
2.981497000000000064e+00
8.356574999999999420e+00
9.963316999999999979e+00
1.574117400000000089e+01
1.357251699999999950e+01
1.122922299999999929e+01
1.195905300000000082e+01
1.203726100000000088e+01
1.394285900000000034e+01
7.085537999999999670e+00
7.193031999999999648e+00
8.291432000000000357e+00
9.180412999999999712e+00
1.300070099999999940e+01
1.118269199999999941e+01
1.252385600000000032e+01
1.346012400000000042e+01
1.172706400000000038e+01
8.600519999999999499e+00
4.455669000000000324e+00
7.116991999999999763e+00
7.318761000000000294e+00
9.473573000000000022e+00
8.620701000000000391e+00
6.454596999999999696e+00
6.698343000000000380e+00
6.766151999999999944e+00
7.966484999999999594e+00
4.177677000000000085e+00
4.135703000000000351e+00
3.275856000000000101e+00
3.050968000000000124e+00
6.155853999999999715e+00
5.211726999999999776e+00
5.159157000000000437e+00
5.346191000000000138e+00
3.207889999999999908e+00
6.163089000000000262e+00
5.686993000000000187e+00
1.559314200000000028e+01
2.191256299999999868e+01
2.872656500000000079e+01
2.741299400000000119e+01
2.095524500000000145e+01
2.400762599999999836e+01
2.353606299999999862e+01
2.536455300000000079e+01
1.484871000000000052e+01
1.293324100000000065e+01
1.416097899999999932e+01
1.650279000000000096e+01
2.048622599999999849e+01
1.748159199999999913e+01
1.938156100000000137e+01
2.124822299999999942e+01
1.848712899999999948e+01
1.539877599999999980e+01
6.628257999999999761e+00
9.692370999999999626e+00
9.343035999999999675e+00
1.038723399999999941e+01
1.140301299999999962e+01
6.436427000000000120e+00
7.754345999999999961e+00
7.398182000000000258e+00
8.032676999999999623e+00
7.078539000000000136e+00
4.604201999999999906e+00
4.084713999999999956e+00
4.089305000000000412e+00
5.227524999999999977e+00
6.665359999999999729e+00
6.038502000000000258e+00
6.651990999999999765e+00
5.033718999999999610e+00
5.297630999999999979e+00
3.421159999999999979e+00
5.655054999999999943e+00
4.730161999999999978e+00
7.392158000000000229e+00
7.982504999999999740e+00
4.300104000000000148e+00
5.545487999999999751e+00
4.997582000000000413e+00
6.577373999999999832e+00
5.421759999999999913e+00
3.213832000000000022e+00
2.778443999999999914e+00
2.453138000000000041e+00
3.233157999999999976e+00
4.237889000000000017e+00
3.350588000000000122e+00
3.941292999999999935e+00
1.631672999999999929e+00
3.730176000000000158e+00
1.528826000000000018e+00
7.518259999999999943e-01
1.919899999999999940e+00
1.688601000000000019e+00
8.056109999999999660e-01
1.747069999999999901e+00
3.138278000000000123e+00
3.401908999999999850e+00
2.597500000000000142e+00
5.038380000000000081e-01
5.103640000000000398e-01
2.006689999999999863e+00
3.434178000000000175e+00
3.275205000000000144e+00
2.670688000000000173e+00
2.164788000000000157e+00
5.042348999999999748e+00
4.526938000000000351e+00
8.352500000000000202e-02
1.715099999999999958e-01
3.773690000000000100e-01
2.577148000000000216e+00
3.445467999999999975e+00
8.926429999999999643e-01
1.690101999999999993e+00
3.302852999999999817e+00
3.904805000000000081e+00
3.730030000000000179e+00
4.427240000000000064e-01
8.464350000000000485e-01
2.124182999999999932e+00
3.619190999999999825e+00
3.370263000000000009e+00
3.288146999999999931e+00
1.886878999999999973e+00
5.040836999999999790e+00
4.769337000000000160e+00
2.021167999999999854e+00
8.631140000000000478e-01
9.527999999999999803e-01
3.367643999999999860e+00
4.489912000000000347e+00
1.853679000000000077e+00
2.896387999999999963e+00
4.272864000000000217e+00
5.486346000000000167e+00
4.611809000000000047e+00
5.026080000000000547e-01
1.750161999999999995e+00
2.495616000000000057e+00
3.552080000000000126e+00
3.564058000000000170e+00
2.956122999999999834e+00
1.887307000000000068e+00
6.177851999999999677e+00
6.077295000000000336e+00
1.900786000000000087e+00
1.313229999999999953e-01
1.613350000000000062e-01
2.646783999999999804e+00
3.449027000000000065e+00
9.219960000000000377e-01
2.011375999999999831e+00
2.519604999999999873e+00
4.134238999999999997e+00
4.137591999999999715e+00
1.540070000000000050e-01
1.085674999999999946e+00
1.873164999999999969e+00
2.677656999999999954e+00
3.938048000000000215e+00
2.353406999999999805e+00
1.793609999999999927e+00
4.707982999999999585e+00
4.135296999999999557e+00
1.842870999999999926e+00
2.431760000000000033e-01
4.388230000000000186e-01
3.303596000000000199e+00
2.803646999999999778e+00
1.058950000000000058e+00
2.059375000000000178e+00
2.496245000000000047e+00
4.791807000000000372e+00
5.085973000000000077e+00
3.268820000000000059e-01
1.565396999999999927e+00
6.942516999999999605e+00
8.718546999999999159e+00
1.139428299999999972e+01
1.587645900000000054e+01
1.439303499999999936e+01
1.626898699999999920e+01
1.287997499999999995e+01
1.182890599999999992e+01
6.294116999999999962e+00
6.255367999999999817e+00
6.746837000000000195e+00
7.918083000000000204e+00
1.014500999999999920e+01
6.633342999999999989e+00
6.749537000000000120e+00
3.862957000000000196e+00
4.570256999999999792e+00
5.738838999999999579e+00
2.188130000000000130e+00
3.366220999999999908e+00
2.104417000000000204e+00
3.878264999999999851e+00
5.209088000000000385e+00
3.944148999999999905e+00
4.247873000000000232e+00
1.176660999999999957e+00
2.706634999999999902e+00
2.316457999999999906e+00
1.690125000000000099e+00
1.037547999999999915e+00
5.298110000000000319e-01
3.252428000000000097e+00
2.147508000000000195e+00
6.981490000000000196e-01
8.749160000000000270e-01
1.954007999999999967e+00
1.343549000000000104e+00
9.042699999999999350e-02
1.291410000000000058e-01
1.071350999999999942e+00
1.232100000000000001e-01
4.332799999999999846e-02
3.606759999999999966e-01
7.600099999999999634e-01
3.016690000000000094e+00
1.153502999999999945e+00
6.953319999999999501e-01
2.780329999999999746e-01
1.951062000000000074e+00
3.202306000000000097e+00
5.373109999999999831e-01
6.790079999999999449e-01
1.847711000000000103e+00
2.890349000000000057e+00
4.498714999999999797e+00
5.817059999999999453e-01
9.514960000000000084e-01
1.444609000000000032e+00
2.957643000000000022e+00
3.454417999999999989e+00
1.239227999999999996e+00
1.412814999999999932e+00
3.526086999999999971e+00
4.764029999999999987e+00
3.797689000000000092e+00
2.478199999999999847e-02
6.434590000000000032e-01
2.805432999999999844e+00
3.181874000000000091e+00
1.929027999999999965e+00
1.199400000000000022e+00
2.171238999999999919e+00
3.340422999999999920e+00
5.013986000000000054e+00
1.478901000000000021e+00
2.219704999999999817e+00
4.184772999999999854e+00
7.377208999999999683e+00
8.157206000000000401e+00
6.378013000000000154e+00
6.907434000000000296e+00
9.312644999999999840e+00
9.301130000000000564e+00
9.525353000000000847e+00
1.702784000000000075e+00
2.786630000000000162e+00
5.802412999999999599e+00
7.348900999999999684e+00
7.100609000000000393e+00
3.512268000000000168e+00
4.563138999999999612e+00
6.383879000000000303e+00
7.257035000000000124e+00
4.761082000000000036e+00
2.864936999999999845e+00
4.093640999999999863e+00
5.538179000000000407e+00
5.799201000000000050e+00
4.799591999999999636e+00
3.835390999999999995e+00
5.979513999999999996e+00
7.153315000000000090e+00
6.739978999999999942e+00
5.260899999999999466e-01
1.760702999999999907e+00
4.253942999999999586e+00
6.023507000000000389e+00
5.311713000000000129e+00
2.323186000000000195e+00
2.873409999999999798e+00
5.017101000000000255e+00
4.838673000000000002e+00
3.711371999999999893e+00
1.779439999999999911e+00
2.743564000000000114e+00
4.798255000000000159e+00
5.952492000000000338e+00
4.891790999999999556e+00
3.229538999999999938e+00
4.662297999999999831e+00
6.089724000000000359e+00
5.494232000000000227e+00
8.437080000000000135e-01
2.074008000000000074e+00
3.984792999999999807e+00
5.155053999999999803e+00
4.836266000000000176e+00
2.234687999999999786e+00
2.373095000000000176e+00
4.293365999999999794e+00
4.717279000000000444e+00
2.913653000000000048e+00
9.941680000000000517e-01
1.914120000000000044e+00
4.043511999999999773e+00
3.890372999999999859e+00
1.767071000000000058e+00
8.082139999999999880e-01
1.597054999999999891e+00
3.795493000000000006e+00
3.296676999999999857e+00
7.169029999999999569e-01
7.467589999999999506e-01
2.116763000000000172e+00
2.280785999999999980e+00
4.296975999999999907e+00
4.848926999999999765e+00
4.758987000000000300e+00
4.078608000000000011e+00
2.837021000000000015e+00
5.081031000000000297e+00
2.606510000000000105e+00
2.099616999999999845e+00
1.193894000000000011e+00
1.339873000000000092e+00
2.850753000000000092e+00
2.384955000000000158e+00
3.646177999999999919e+00
3.022616000000000192e+00
1.944250999999999951e+00
2.739930000000000199e+00
8.069020000000000081e-01
2.410629999999999995e-01
1.676995999999999931e+00
3.167760000000000020e-01
9.374470000000000303e-01
6.088829999999999520e-01
4.314339999999999842e-01
1.726933000000000051e+00
8.945969999999999756e-01
5.998449999999999616e-01
1.108320000000000000e-01
2.565154000000000156e+00
3.460069999999999979e+00
1.761621000000000103e+00
8.954969999999999875e-01
6.874970000000000248e-01
2.258628999999999998e+00
2.944548000000000165e+00
8.113270000000000204e-01
6.060389999999999944e-01
1.806426000000000087e+00
3.081249999999999822e+00
3.303612999999999911e+00
1.119091000000000058e+00
1.662284000000000095e+00
3.320993000000000084e+00
2.825571000000000055e+00
2.303039000000000058e+00
5.890940000000000065e-01
9.193109999999999893e-01
3.988265999999999867e+00
4.063015000000000043e+00
3.509555999999999898e+00
2.203946999999999878e+00
2.294442000000000093e+00
4.022065999999999697e+00
3.204826000000000175e+00
6.638079999999999536e-01
8.800160000000000204e-01
2.014222000000000179e+00
4.581278000000000183e+00
5.107526000000000010e+00
1.841423999999999950e+00
2.780213999999999963e+00
3.069504999999999928e+00
3.292945000000000011e+00
3.189461000000000102e+00
3.301410000000000178e-01
2.888839999999999741e-01
3.415456999999999965e+00
4.064542000000000321e+00
4.086458000000000368e+00
2.652477000000000196e+00
3.084316999999999975e+00
4.503440000000000332e+00
3.292034000000000127e+00
2.316719999999999891e-01
1.315631999999999913e+00
3.658288000000000206e+00
7.589911999999999992e+00
7.839309000000000083e+00
5.786817000000000100e+00
6.198319999999999830e+00
6.403261999999999787e+00
7.552399999999999558e+00
6.369221999999999717e+00
1.673923999999999968e+00
2.544684999999999864e+00
5.369010000000000282e+00
6.972292999999999630e+00
6.718930000000000291e+00
5.270675999999999917e+00
5.662939999999999863e+00
6.311201999999999757e+00
6.271217000000000041e+00
1.537525999999999948e+00
1.484833999999999987e+00
2.663276000000000199e+00
6.230005000000000237e+00
6.814541000000000182e+00
3.951011999999999968e+00
4.213343000000000060e+00
5.394425000000000026e+00
5.545504000000000211e+00
4.596203000000000038e+00
1.416695000000000038e+00
1.826621999999999968e+00
3.396853999999999818e+00
5.829411999999999594e+00
4.701120999999999661e+00
4.413286000000000264e+00
3.868860000000000188e+00
5.180371000000000059e+00
5.562859000000000442e+00
1.056721999999999939e+00
7.111819999999999808e-01
1.933640000000000025e+00
4.499502999999999808e+00
5.534171999999999869e+00
2.574349000000000220e+00
3.071260999999999797e+00
3.538584999999999869e+00
4.000064000000000064e+00
3.677456999999999976e+00
1.277619999999999867e-01
1.267994000000000065e+00
3.515086000000000155e+00
5.167854000000000170e+00
4.430849000000000260e+00
4.515939000000000370e+00
3.950457000000000107e+00
6.633284999999999876e+00
5.662378999999999607e+00
1.134603999999999946e+00
8.446090000000000542e-01
2.114794999999999980e+00
4.415568999999999633e+00
6.351662000000000141e+00
2.857092999999999883e+00
3.475261999999999851e+00
3.915871999999999797e+00
5.300119999999999720e+00
4.992525999999999797e+00
5.042699999999999960e-01
1.460682999999999954e+00
3.042212000000000138e+00
3.942477999999999927e+00
4.981518999999999586e+00
4.226863999999999955e+00
3.613748999999999878e+00
5.342603000000000435e+00
4.831833999999999740e+00
5.417440000000000033e-01
3.148000000000000242e-01
7.483579999999999677e-01
3.597348000000000212e+00
5.433277999999999608e+00
2.265410999999999841e+00
3.101768999999999998e+00
3.700960999999999945e+00
4.315731000000000428e+00
3.963805999999999941e+00
2.548500000000000210e-01
1.296407000000000087e+00
2.751430000000000042e+00
3.619988000000000206e+00
4.011381000000000085e+00
2.669671999999999823e+00
2.405813999999999897e+00
4.464156000000000013e+00
5.300432999999999950e+00
1.267805999999999989e+00
3.791010000000000213e-01
4.212719999999999798e-01
3.310016000000000069e+00
3.835723999999999911e+00
2.018936000000000064e+00
2.395388000000000073e+00
2.364335000000000075e+00
3.707720000000000127e+00
4.077681000000000111e+00
5.486200000000000104e-02
1.174501999999999935e+00
1.018613999999999908e+00
2.492020000000000124e+00
3.242302000000000017e+00
1.863108999999999904e+00
2.276266000000000123e+00
4.433213000000000292e+00
3.995092000000000088e+00
1.408450999999999897e+00
4.770789999999999753e-01
1.679459999999999953e+00
5.923254000000000019e+00
6.840602999999999767e+00
5.978570000000000384e+00
4.567968999999999724e+00
5.953988999999999976e+00
7.386974000000000373e+00
7.579881999999999564e+00
2.466718000000000188e+00
2.519404999999999895e+00
3.206027999999999878e+00
5.245110000000000383e+00
5.162881999999999749e+00
3.942651000000000128e+00
3.700356999999999896e+00
5.595502999999999894e+00
6.411266999999999605e+00
3.391729999999999912e+00
9.179140000000000077e-01
1.767241999999999980e+00
4.654424999999999812e+00
6.580680000000000085e+00
5.211373000000000033e+00
3.884170999999999818e+00
5.840524000000000271e+00
6.243411000000000044e+00
6.494182000000000343e+00
3.808304999999999829e+00
5.591950999999999894e+00
9.298819999999999197e+00
1.186472400000000071e+01
1.480316200000000038e+01
1.696496899999999997e+01
1.445215899999999998e+01
2.190391299999999930e+01
2.101945900000000123e+01
1.448610200000000070e+01
5.685698000000000363e+00
5.277870000000000061e+00
9.583107000000000042e+00
1.372872399999999971e+01
1.130933500000000080e+01
7.856023999999999674e+00
9.976805999999999841e+00
9.897214999999999208e+00
1.132035100000000050e+01
6.758113999999999955e+00
5.111946999999999797e+00
6.008403000000000382e+00
6.780751000000000417e+00
8.502371000000000123e+00
6.890265999999999558e+00
5.451360000000000205e+00
1.028847900000000060e+01
9.416897999999999769e+00
6.780852000000000324e+00
1.717759000000000036e+00
1.503163000000000027e+00
5.051282999999999745e+00
5.916713999999999807e+00
3.715923000000000087e+00
3.103962999999999806e+00
3.938171000000000088e+00
5.784901999999999767e+00
6.563943000000000083e+00
1.626095000000000068e+00
1.631496999999999975e+00
1.665154000000000023e+00
3.487889000000000017e+00
3.800431999999999810e+00
1.617928000000000033e+00
1.498088000000000086e+00
4.451831000000000316e+00
4.283888000000000140e+00
3.314459999999999962e+00
1.012310000000000015e-01
3.373490000000000100e-01
1.718245999999999940e+00
1.804505000000000026e+00
1.225433999999999912e+00
3.317140000000000088e-01
5.382339999999999902e-01
3.498930999999999791e+00
2.657831999999999972e+00
9.471599999999999464e-02
2.518710000000000115e-01
8.089100000000000457e-02
2.022174999999999834e+00
1.214096000000000064e+00
8.152369999999999894e-01
9.728199999999999348e-02
5.271780000000000355e-01
2.446093999999999991e+00
1.452593999999999941e+00
1.019136000000000042e+00
6.183560000000000167e-01
1.731920000000000126e-01
1.121502999999999917e+00
1.019776999999999934e+00
9.090599999999999792e-01
2.281900000000000039e-01
1.863969999999999905e+00
1.455446000000000017e+00
7.778159999999999519e-01
3.493029999999999746e-01
3.991469999999999740e-01
1.223878999999999939e+00
6.033800000000000274e-01
1.089167999999999914e+00
4.856099999999999861e-01
9.951449999999999463e-01
1.766216999999999926e+00
4.461669999999999803e-01
1.379332000000000003e+00
5.871150000000000535e-01
7.651580000000000048e-01
1.821736999999999940e+00
2.046370000000000133e-01
5.471989999999999910e-01
7.048899999999999610e-02
1.507314999999999960e+00
2.461387000000000214e+00
1.899980000000000002e-01
8.894599999999999729e-02
3.849330000000000251e-01
1.604791000000000079e+00
1.545938999999999952e+00
1.657849999999999879e-01
2.423520000000000119e-01
2.043280000000000096e-01
1.881453999999999960e+00
1.310750999999999999e+00
5.252890000000000059e-01
4.553470000000000018e-01
1.066748000000000030e+00
1.363294999999999924e+00
5.773819999999999508e-01
6.120090000000000252e-01
2.704139999999999877e-01
1.030016999999999960e+00
2.044132999999999978e+00
1.121771999999999991e+00
1.420079999999999953e-01
4.973629999999999995e-01
1.657008999999999954e+00
1.523763999999999896e+00
9.606069999999999887e-01
1.241038000000000086e+00
9.318030000000000479e-01
4.213580000000000103e-01
9.000690000000000079e-01
1.356940999999999953e+00
2.796739999999999782e-01
2.237400000000000153e-02
1.313649999999999984e+00
1.564859999999999862e-01
1.420612999999999904e+00
1.824481000000000019e+00
7.034100000000000075e-02
1.862211999999999978e+00
1.190406999999999993e+00
2.006900000000000003e-02
3.124399999999999955e-01
8.681750000000000300e-01
1.041055000000000064e+00
1.383204000000000100e+00
1.569377000000000022e+00
1.818907999999999969e+00
1.257190000000000030e+00
3.356890000000000152e-01
2.051765000000000061e+00
9.033399999999999763e-02
2.217830000000000079e-01
1.466352000000000100e+00
7.323799999999999755e-02
1.941027999999999976e+00
1.575504000000000016e+00
5.697440000000000282e-01
9.737329999999999597e-01
7.931880000000000042e-01
3.194139999999999757e-01
9.331139999999999990e-01
1.024515999999999982e+00
1.624818000000000096e+00
6.015970000000000484e-01
2.910699999999999954e-01
1.960827000000000098e+00
3.960460000000000091e-01
8.679670000000000440e-01
1.803401000000000032e+00
6.203279999999999905e-01
8.102160000000000473e-01
2.703142000000000156e+00
2.523331999999999908e+00
5.748600000000000237e-02
5.978560000000000541e-01
1.268402999999999947e+00
1.816299000000000108e+00
1.627291000000000043e+00
1.079128000000000087e+00
3.353720000000000034e+00
7.786692000000000391e+00
9.699621999999999744e+00
1.094935000000000080e+01
8.343946000000000751e+00
9.269648000000000110e+00
1.297667799999999971e+01
1.020752899999999919e+01
4.211844000000000143e+00
6.201807999999999765e+00
1.341415300000000066e+01
2.146931400000000068e+01
2.672940699999999836e+01
1.859690799999999911e+01
1.691765399999999886e+01
1.889492600000000166e+01
2.047155100000000161e+01
1.925794700000000148e+01
8.931779999999999831e+00
9.253308000000000533e+00
1.322574999999999967e+01
1.624247099999999833e+01
1.796636399999999867e+01
1.363549100000000003e+01
1.588974200000000003e+01
1.815502000000000038e+01
1.556589699999999965e+01
6.168274000000000257e+00
4.377609999999999779e+00
7.676358999999999710e+00
1.239821599999999968e+01
1.389598799999999912e+01
8.656456999999999624e+00
7.056187999999999683e+00
8.598957000000000406e+00
9.308187000000000211e+00
8.623150000000000759e+00
3.569498999999999977e+00
4.084286999999999779e+00
6.189261000000000124e+00
8.150334000000000856e+00
7.583446999999999605e+00
6.399703999999999837e+00
6.286928999999999768e+00
6.972324000000000410e+00
7.424254000000000353e+00
1.725468000000000002e+00
1.583569000000000004e+00
3.394041999999999781e+00
5.273926000000000336e+00
6.242639999999999745e+00
2.408850999999999853e+00
2.384713999999999778e+00
3.571114999999999817e+00
3.733087999999999962e+00
3.135429999999999939e+00
3.299250000000000238e-01
4.054820000000000091e-01
1.932067999999999897e+00
2.712704000000000004e+00
1.199084000000000039e+00
1.149590000000000056e-01
8.499539999999999873e-01
5.243199999999999944e-02
4.205280000000000129e-01
2.618968999999999880e+00
1.509058999999999928e+00
3.141592999999999858e+00
3.305467000000000155e+00
4.187524999999999942e+00
6.611410000000000231e+00
4.336012000000000199e+00
5.252919999999999590e+00
4.349123999999999768e+00
5.436706000000000039e+00
4.106911000000000200e+00
3.308914000000000133e+00
2.443897000000000208e+00
2.652912000000000159e+00
4.847591000000000427e+00
5.100270000000000081e+00
4.446158999999999750e+00
4.499526000000000359e+00
4.597461000000000020e+00
5.091406000000000098e+00
2.085593999999999948e+00
3.163170000000000037e+00
1.517811999999999939e+00
1.846338999999999952e+00
3.730604000000000031e+00
2.218434999999999935e+00
2.662923000000000151e+00
1.972442999999999946e+00
3.119463999999999793e+00
3.147123000000000115e+00
1.867339000000000082e+00
1.305131999999999959e+00
8.358360000000000234e-01
1.390153999999999890e+00
2.339296000000000042e+00
3.581252999999999798e+00
3.171211000000000002e+00
2.878896000000000122e+00
3.917536999999999825e+00
1.627188999999999997e+00
2.234570000000000167e+00
1.876829999999999887e-01
1.108170000000000099e+00
2.376437999999999828e+00
9.670919999999999517e-01
7.399390000000000134e-01
1.649740000000000095e-01
1.422828999999999899e+00
3.145469999999999988e+00
9.850980000000000292e-01
6.107420000000000071e-01
3.438370000000000037e-01
5.537950000000000372e-01
2.042612000000000094e+00
3.261925000000000185e+00
1.435057999999999945e+00
4.749229999999999841e-01
2.968612999999999946e+00
1.586052999999999935e+00
2.086254999999999971e+00
8.556099999999999817e-02
1.992150000000000032e-01
1.209653000000000089e+00
2.347069999999999990e-01
1.071110000000000007e+00
2.160320000000000018e-01
9.326449999999999463e-01
3.064433999999999880e+00
8.750289999999999457e-01
1.219805000000000028e+00
5.358230000000000492e-01
3.403379999999999739e-01
1.122257000000000060e+00
2.169398999999999855e+00
1.134730999999999934e+00
3.853989999999999916e-01
2.365199000000000051e+00
4.805760000000000032e-01
9.446489999999999609e-01
5.168975999999999793e+00
6.758142999999999567e+00
6.564881999999999884e+00
5.585749999999999993e+00
5.954360999999999571e+00
6.742697999999999858e+00
6.283167999999999864e+00
2.058057999999999943e+00
1.753241000000000049e+00
3.030755000000000088e+00
5.295320000000000249e+00
5.191730999999999874e+00
4.974674000000000262e+00
2.982073999999999891e+00
4.668942999999999621e+00
5.169588000000000072e+00
1.361040000000000028e+00
5.955209999999999670e-01
1.486580000000000124e-01
2.754172000000000065e+00
4.413165000000000227e+00
2.617519999999999847e+00
2.834807000000000077e+00
3.097040999999999933e+00
3.916583000000000148e+00
3.691386000000000056e+00
5.693160000000000442e-01
4.579639999999999822e-01
1.513193999999999928e+00
2.370188000000000184e+00
2.521959999999999980e+00
2.106574999999999864e+00
3.788670000000000093e-01
2.439493999999999829e+00
2.914956000000000103e+00
7.576019999999999976e-01
2.872879999999999878e-01
1.101738000000000106e+00
1.311277999999999944e+00
1.819819000000000075e+00
2.465110000000000079e-01
1.080735999999999919e+00
1.785680000000000045e-01
2.122199000000000169e+00
1.531489000000000100e+00
2.019995000000000207e+00
2.127819999999999989e-01
4.604699999999999904e-01
1.408452999999999955e+00
1.907434000000000074e+00
1.922119999999999940e-01
2.153430000000000066e-01
9.996460000000000345e-01
1.613483000000000001e+00
2.787379999999999858e-01
1.137931000000000026e+00
1.105201000000000100e+00
7.770409999999999817e-01
1.784102000000000077e+00
6.544999999999999429e-02
9.326189999999999758e-01
6.652080000000000215e-01
2.791383999999999865e+00
2.217671000000000170e+00
4.914950000000000152e-01
1.499530000000000030e-01
5.238960000000000283e-01
1.741740999999999984e+00
1.302281999999999940e+00
5.584409999999999652e-01
5.600739999999999608e-01
2.154530000000000056e-01
1.491155999999999926e+00
4.014699999999999935e-01
1.151887000000000105e+00
1.022408999999999901e+00
3.443709999999999827e-01
2.132789999999999964e-01
1.491878000000000037e+00
1.198037000000000019e+00
6.348570000000000046e-01
1.158093000000000039e+00
1.190274000000000054e+00
2.158539999999999903e+00
7.006250000000000533e-01
8.584850000000000536e-01
7.138430000000000053e-01
1.677319999999999922e-01
8.482210000000000027e-01
5.768699999999999939e-01
9.250709999999999766e-01
1.133043000000000022e+00
2.044159999999999866e-01
1.252412000000000081e+00
8.954839999999999467e-01
1.434900000000000064e-01
3.865680000000000227e-01
9.874030000000000307e-01
1.373510999999999926e+00
1.976970000000000116e-01
5.707640000000000491e-01
1.085820999999999925e+00
1.843593999999999955e+00
2.628099999999999881e-02
3.043000000000000149e-01
1.645453999999999972e+00
1.155955999999999984e+00
3.176699999999999663e-02
6.810299999999999687e-02
1.128088999999999897e+00
2.666967999999999783e+00
1.732939999999999925e+00
5.925730000000000164e-01
1.868332000000000104e+00
5.771612000000000187e+00
8.581241000000000341e+00
8.631387999999999394e+00
5.334397000000000055e+00
6.268064999999999998e+00
8.277917999999999665e+00
9.901941000000000770e+00
5.902840999999999561e+00
3.448169000000000040e+00
3.362521999999999789e+00
5.018987000000000087e+00
5.927516999999999925e+00
5.237210000000000143e+00
3.921157000000000004e+00
5.940745999999999860e+00
6.493805000000000049e+00
5.414541999999999966e+00
6.870079999999999520e-01
1.985511999999999944e+00
4.336903999999999648e+00
5.930784000000000056e+00
4.471136999999999695e+00
3.033062999999999843e+00
2.667666000000000093e+00
4.961801000000000350e+00
6.183697000000000443e+00
3.848507000000000122e+00
4.745877000000000123e+00
8.619979999999999976e+00
1.174961799999999990e+01
1.480669499999999950e+01
1.602790999999999855e+01
1.405197399999999952e+01
1.928894000000000020e+01
2.125417699999999854e+01
1.851009600000000077e+01
6.348760999999999655e+00
5.449014000000000024e+00
9.347720000000000695e+00
1.138744299999999932e+01
1.114283499999999982e+01
7.343744000000000050e+00
5.968276999999999610e+00
8.819551999999999836e+00
9.807316999999999396e+00
7.494538000000000366e+00
4.627866000000000035e+00
4.326634000000000313e+00
5.732383999999999702e+00
5.956428999999999974e+00
4.762756000000000434e+00
4.524890000000000079e+00
4.470423000000000258e+00
7.050163000000000402e+00
6.673376000000000197e+00
2.965079999999999938e-01
1.471638000000000002e+00
2.600560999999999900e+00
4.173066000000000386e+00
3.653430000000000177e+00
2.834389999999999965e-01
5.350070000000000103e-01
2.530170000000000030e+00
2.943747999999999809e+00
1.863167999999999935e+00
2.596780000000000199e-01
8.939900000000000624e-02
1.802732999999999919e+00
1.015160000000000062e+00
6.074089999999999767e-01
1.376001000000000030e+00
2.123237000000000041e+00
7.977710000000000079e-01
1.496069999999999900e-01
1.530442000000000080e+00
1.248920000000000030e-01
7.027889999999999970e-01
8.054630000000000400e-01
1.742901999999999951e+00
3.063766000000000211e+00
1.574408999999999947e+00
1.481651999999999969e+00
6.078419999999999934e-01
1.615083000000000046e+00
1.504752000000000089e+00
1.490526999999999935e+00
1.808770000000000100e-01
7.238729999999999887e-01
3.138405000000000111e+00
3.702201000000000075e+00
3.685138999999999943e+00
2.424005999999999883e+00
2.428155999999999981e+00
2.679848999999999926e+00
1.403621999999999925e+00
2.395021999999999984e+00
1.329380000000000006e+00
3.056121000000000087e+00
3.418730000000000047e+00
2.818678999999999935e+00
2.806353000000000097e+00
1.100662000000000029e+00
3.081055000000000099e+00
1.836530999999999914e+00
2.338423999999999836e+00
1.175707999999999975e+00
1.435017999999999905e+00
4.682179999999999787e+00
4.345591999999999899e+00
4.593067999999999707e+00
3.786840999999999902e+00
3.152391000000000165e+00
3.195193999999999868e+00
1.570699000000000067e+00
2.381431000000000076e+00
1.446064999999999934e+00
2.432695999999999970e+00
4.384040999999999855e+00
3.406327000000000105e+00
2.298788000000000054e+00
1.935686999999999935e+00
3.901670000000000194e+00
2.060944000000000109e+00
2.524570000000000203e+00
1.109617999999999993e+00
1.320025999999999922e+00
4.067854999999999777e+00
4.209172999999999831e+00
5.027604000000000184e+00
4.173249000000000208e+00
2.610354000000000063e+00
4.055099000000000231e+00
1.559932000000000096e+00
2.276248999999999967e+00
5.391479999999999606e-01
2.349469000000000030e+00
4.227802999999999756e+00
2.626543999999999990e+00
2.773484999999999978e+00
1.983598999999999890e+00
3.068292000000000019e+00
2.420764999999999834e+00
2.350201000000000207e+00
1.018656999999999924e+00
9.322169999999999623e-01
3.378280999999999867e+00
4.294878999999999891e+00
5.244570999999999650e+00
5.085411999999999821e+00
3.084442999999999824e+00
4.426306000000000296e+00
1.437483999999999984e+00
2.671024000000000065e+00
1.118455999999999895e+00
2.794249999999999901e+00
3.954089999999999883e+00
2.347617000000000065e+00
3.055531999999999915e+00
2.313095999999999819e+00
3.371532000000000195e+00
3.281625000000000014e+00
1.936997999999999998e+00
1.200153999999999943e+00
8.264500000000000179e-01
3.744139999999999802e+00
4.111183999999999727e+00
5.050642999999999994e+00
4.884349000000000274e+00
3.487670000000000048e+00
4.423346999999999696e+00
1.640055999999999958e+00
2.516710999999999920e+00
4.363819999999999921e-01
1.386128999999999944e+00
3.785816000000000070e+00
2.389298000000000144e+00
3.111950999999999912e+00
1.763503000000000043e+00
2.081993999999999900e+00
3.267466000000000204e+00
1.623253999999999975e+00
1.351444000000000090e+00
6.993599999999999817e-02
2.140553999999999846e+00
2.313273000000000135e+00
3.776545000000000041e+00
3.426949000000000023e+00
3.151015000000000121e+00
3.274504999999999999e+00
1.141742000000000035e+00
1.428628000000000009e+00
6.536699999999999733e-01
1.454699999999999917e-02
2.260979999999999990e+00
1.046320000000000028e-01
2.718729999999999758e-01
4.089200000000000057e-01
1.053040999999999894e+00
1.958479999999999999e+00
2.017644999999999911e+00
5.193404000000000131e+00
9.030001999999999640e+00
1.048613500000000087e+01
9.163049000000000888e+00
8.027642000000000166e+00
1.086392700000000033e+01
9.575934000000000168e+00
5.241182000000000230e+00
4.935753000000000057e+00
1.108208800000000060e+01
2.097091500000000153e+01
2.831082299999999918e+01
2.548549799999999976e+01
2.066782600000000159e+01
2.201411999999999836e+01
2.175371600000000072e+01
2.211274099999999976e+01
1.162859399999999965e+01
9.701520999999999617e+00
1.356356899999999932e+01
1.705461700000000036e+01
1.915208499999999958e+01
1.708998700000000071e+01
1.476716599999999957e+01
1.916087900000000133e+01
1.794452199999999920e+01
8.308866999999999337e+00
4.548009999999999664e+00
5.524680000000000035e+00
1.086017900000000047e+01
1.461479899999999965e+01
1.057583100000000087e+01
8.588494000000000739e+00
8.797795000000000698e+00
8.902188000000000656e+00
9.050682000000000116e+00
3.079740000000000144e+00
3.243408000000000069e+00
5.205519999999999925e+00
7.292240999999999751e+00
8.225607000000000113e+00
7.150610999999999606e+00
5.253435999999999773e+00
7.297367000000000381e+00
5.989526999999999823e+00
1.971135999999999999e+00
1.364433999999999925e+00
5.935589999999999478e-01
3.440856000000000137e+00
4.969594999999999985e+00
1.463028999999999913e+00
2.330967999999999929e+00
1.866076000000000068e+00
3.302691999999999961e+00
2.566390999999999867e+00
1.277598000000000011e+00
4.587760000000000171e-01
7.192020000000000080e-01
2.315228999999999981e+00
2.802976999999999830e+00
2.890090000000000159e-01
4.175299999999999845e-02
5.760790000000000077e-01
7.291469999999999896e-01
9.172770000000000090e-01
8.608810000000000073e-01
9.867249999999999632e-01
1.244005000000000027e+00
2.116696000000000133e+00
1.831830000000000125e-01
8.624789999999999957e-01
2.728760000000000074e-01
1.691530999999999896e+00
3.059950000000000170e-01
2.175888000000000044e+00
1.942450000000000010e-01
6.967529999999999557e-01
1.171629999999999949e+00
1.417146000000000017e+00
3.982200000000000184e-01
3.131630000000000247e-01
3.727010000000000045e-01
3.347470000000000168e-01
2.263252000000000042e+00
1.882459000000000104e+00
1.629960999999999993e+00
8.150899999999999812e-01
3.430869999999999753e-01
1.718126999999999960e+00
1.422039000000000053e+00
1.185422999999999893e+00
4.975299999999999861e-02
1.071110000000000007e+00
3.151361000000000079e+00
1.223648999999999987e+00
2.134870999999999963e+00
3.192200000000000037e-01
1.408633000000000024e+00
2.892665000000000042e+00
2.953800999999999899e+00
2.818944999999999812e+00
2.448865000000000069e+00
3.761104000000000003e+00
2.622447000000000195e+00
2.556716999999999906e+00
2.186644999999999950e+00
1.333294999999999897e+00
3.930718000000000156e+00
3.027435000000000098e+00
2.323472999999999900e+00
1.522786999999999891e+00
1.558945000000000025e+00
4.572860000000000369e+00
1.987830999999999904e+00
2.806907999999999959e+00
1.120100000000000096e+00
3.038403000000000187e+00
4.159467000000000247e+00
4.204569000000000223e+00
4.597306999999999810e+00
3.466269000000000045e+00
3.870862999999999943e+00
2.627054999999999918e+00
2.699641000000000179e+00
2.833107000000000042e+00
2.476967000000000141e+00
5.249476999999999727e+00
3.268965999999999816e+00
3.087941999999999965e+00
1.620540000000000092e+00
2.612775000000000070e+00
4.606003000000000291e+00
1.772253000000000078e+00
3.006800999999999835e+00
1.851134000000000057e+00
2.957465000000000011e+00
4.532410999999999746e+00
3.926384999999999792e+00
3.150681000000000065e+00
2.496745000000000214e+00
3.635606000000000115e+00
2.446609000000000034e+00
5.009550000000000392e-01
2.802182000000000173e+00
5.820825000000000138e+00
5.042581000000000202e+00
4.566440000000000055e+00
4.081739999999999924e+00
5.350766000000000133e+00
5.270967999999999876e+00
2.204102999999999923e+00
1.696601999999999943e+00
1.497000000000000108e+00
3.005781999999999954e+00
3.693353999999999804e+00
1.732261999999999968e+00
2.055375999999999870e+00
3.284661999999999971e+00
2.933892999999999862e+00
1.423702000000000023e+00
6.797729999999999606e-01
3.134200000000000180e-02
6.339299999999999935e-01
1.223163000000000000e+00
8.016259999999999497e-01
1.975199999999999873e-02
7.159769999999999746e-01
1.662522999999999973e+00
1.874824999999999964e+00
1.777711999999999959e+00
4.247079999999999744e-01
1.024705999999999895e+00
2.178859999999999963e-01
1.568839999999999957e-01
2.693252999999999897e+00
1.208868000000000054e+00
1.315986000000000100e+00
1.112780000000000019e-01
2.657399999999999762e-01
1.994458000000000064e+00
8.853609999999999536e-01
1.424676999999999971e+00
8.527900000000000480e-01
2.585548000000000179e+00
2.495122999999999980e+00
2.607895000000000074e+00
5.320409999999999862e-01
8.551860000000000017e-01
3.180611999999999995e+00
9.714319999999999622e-01
1.900519999999999987e+00
3.381910000000000194e-01
1.429259000000000057e+00
3.531051000000000162e+00
2.602393999999999874e+00
3.984786000000000161e+00
1.523281000000000107e+00
2.519550000000000178e+00
3.079937000000000147e+00
1.163170000000000037e+00
1.944914999999999949e+00
7.873599999999999488e-01
3.206266999999999978e+00
3.306023999999999852e+00
1.957756000000000052e+00
1.138978000000000046e+00
1.114799999999999992e-02
2.294992999999999839e+00
1.498137000000000052e+00
2.006661999999999946e+00
1.013795000000000002e+00
1.686568000000000067e+00
3.461037999999999837e+00
3.746735000000000149e+00
4.479721999999999760e+00
2.297012000000000054e+00
3.276778999999999886e+00
2.893648000000000220e+00
1.193527999999999922e+00
2.427452999999999861e+00
1.447480000000000100e+00
4.487377000000000393e+00
3.406524000000000107e+00
2.776963999999999988e+00
2.258256999999999959e+00
6.123950000000000227e-01
4.173312000000000133e+00
2.068613000000000035e+00
2.653818999999999928e+00
1.661612000000000089e+00
1.048955000000000082e+00
4.656114999999999782e+00
4.238934999999999675e+00
4.496819999999999595e+00
3.713922000000000168e+00
2.809168000000000109e+00
3.267822999999999922e+00
1.475147999999999904e+00
2.292435999999999918e+00
2.362439999999999873e+00
4.095831000000000444e+00
4.264376999999999640e+00
3.418864999999999821e+00
2.497552000000000216e+00
9.307779999999999943e-01
3.556709999999999816e+00
1.531895999999999924e+00
1.880376999999999965e+00
3.026869999999999838e-01
4.997690000000000188e-01
3.310541000000000178e+00
2.395154999999999923e+00
3.106641000000000208e+00
2.945692999999999895e+00
4.763279999999999736e-01
2.322867000000000015e+00
1.204874999999999918e+00
3.412062000000000150e+00
6.701519000000000226e+00
8.297745000000000815e+00
4.637127000000000443e+00
5.066219000000000250e+00
6.719641000000000197e+00
7.349693000000000254e+00
6.046127000000000251e+00
2.684499999999999886e+00
2.615352000000000121e+00
4.140952999999999662e+00
4.704485000000000028e+00
4.171124999999999972e+00
2.639076000000000199e+00
2.544296999999999809e+00
4.344977000000000089e+00
4.099774000000000029e+00
3.954540000000000277e-01
1.219745000000000079e+00
1.018234000000000083e+00
3.520566000000000084e+00
2.385444000000000120e+00
5.716480000000000450e-01
5.341529999999999889e-01
1.582665999999999906e+00
1.854481999999999964e+00
1.528594000000000008e+00
2.368190000000000017e-01
1.745992999999999906e+00
3.205490000000000173e+00
5.099548999999999666e+00
5.155136999999999858e+00
2.762073000000000000e+00
2.553236000000000061e+00
4.485736000000000168e+00
3.655170000000000030e+00
3.388240000000000141e-01
1.457686000000000037e+00
1.221214999999999939e+00
2.751227999999999785e+00
1.998933000000000071e+00
8.895690000000000541e-01
2.538270000000000248e-01
5.680979999999999919e-01
1.048882000000000092e+00
5.228230000000000377e-01
9.776249999999999662e-01
9.394299999999999873e-02
6.784540000000000015e-01
8.447230000000000016e-01
1.360430999999999946e+00
2.742418999999999940e+00
3.146663999999999906e+00
2.310951999999999895e+00
2.314433999999999880e+00
2.845750999999999920e+00
1.002461999999999964e+00
1.533476000000000061e+00
4.224330000000000029e-01
1.175429000000000057e+00
3.795081999999999844e+00
2.401558000000000082e+00
3.099530000000000118e+00
1.467003999999999975e+00
2.566654999999999909e+00
2.741821999999999981e+00
1.871058000000000110e+00
1.996923999999999921e+00
1.472928000000000015e+00
3.344177000000000177e+00
3.452428999999999970e+00
5.135749999999999815e+00
6.484337000000000018e+00
5.149377000000000315e+00
4.167207000000000328e+00
1.962963000000000013e+00
2.354490999999999890e+00
1.058418999999999999e+00
3.081760000000000055e+00
4.929302999999999990e+00
3.038949000000000122e+00
4.091134000000000270e+00
2.082228999999999886e+00
3.987703000000000220e+00
3.533107000000000220e+00
2.449453999999999798e+00
2.010425999999999824e+00
1.424592999999999998e+00
3.768387999999999849e+00
4.572653999999999996e+00
6.181225000000000414e+00
6.341817999999999955e+00
4.260928999999999967e+00
4.434033000000000335e+00
1.962561000000000000e+00
2.650377000000000205e+00
2.110630000000000006e+00
2.697620999999999825e+00
4.308070999999999984e+00
2.708616000000000135e+00
3.217048999999999825e+00
2.533981999999999957e+00
3.022183000000000064e+00
3.437552000000000163e+00
2.091241999999999823e+00
1.415721999999999925e+00
1.668090999999999990e+00
3.566033000000000008e+00
4.298973000000000155e+00
5.345543000000000156e+00
5.343231000000000286e+00
4.597945000000000171e+00
4.859958999999999918e+00
1.982699999999999907e+00
3.074694000000000038e+00
1.533760000000000012e+00
1.871032999999999946e+00
4.807360000000000078e+00
2.494286999999999921e+00
3.938937999999999828e+00
2.800314000000000192e+00
2.588712999999999820e+00
4.240600999999999843e+00
2.114669999999999828e+00
1.963856999999999964e+00
1.764294000000000029e+00
2.883452999999999822e+00
4.490490999999999566e+00
4.853220999999999563e+00
5.685074000000000183e+00
4.465866000000000113e+00
4.982957999999999998e+00
2.484663999999999984e+00
3.488385000000000069e+00
1.042092999999999936e+00
2.329798999999999953e+00
4.520375999999999728e+00
2.443547999999999831e+00
3.941654999999999909e+00
1.737257000000000051e+00
3.217290000000000205e+00
4.445864000000000260e+00
1.899326999999999988e+00
2.738802999999999876e+00
1.257695999999999925e+00
3.259700000000000042e+00
4.558034000000000141e+00
4.747518999999999600e+00
7.191980000000000040e+00
4.620454999999999757e+00
5.370485999999999649e+00
2.800956999999999919e+00
3.639529000000000014e+00
2.046853000000000034e+00
2.613544999999999785e+00
4.649861999999999718e+00
2.831074999999999786e+00
3.580967999999999929e+00
2.851377999999999968e+00
3.873092000000000201e+00
4.253195999999999977e+00
2.201648000000000049e+00
3.247704000000000146e+00
1.159937999999999914e+00
3.820835999999999899e+00
4.193787999999999627e+00
4.994744999999999990e+00
5.612157999999999980e+00
4.049447999999999936e+00
5.229642000000000124e+00
2.752803000000000111e+00
2.970781999999999812e+00
2.672454999999999803e+00
1.945038999999999962e+00
4.244170000000000442e+00
2.447741999999999862e+00
3.158863999999999894e+00
2.459804999999999797e+00
2.982590000000000074e+00
4.643127999999999922e+00
1.969743000000000022e+00
2.629877000000000020e+00
1.009859000000000062e+00
2.934463000000000044e+00
3.637896000000000019e+00
4.291712000000000415e+00
4.092272999999999605e+00
3.656125999999999987e+00
4.702678999999999832e+00
2.659785999999999984e+00
2.557118000000000002e+00
2.504494999999999916e+00
1.081649000000000083e+00
3.798484000000000194e+00
1.941178999999999988e+00
2.557495999999999992e+00
8.082510000000000527e-01
1.071415999999999924e+00
4.013319000000000081e+00
1.323304999999999954e+00
2.109522999999999815e+00
9.052769999999999984e-01
1.150654999999999983e+00
2.873657999999999824e+00
3.072975000000000012e+00
3.272816999999999865e+00
2.615117000000000136e+00
3.555301000000000045e+00
2.426108000000000153e+00
2.382570999999999994e+00
1.794048000000000087e+00
4.906749999999999723e-01
2.847325000000000106e+00
6.902850000000000374e-01
1.890001000000000042e+00
7.507300000000000084e-01
1.490569000000000033e+00
3.908638999999999974e+00
1.309145999999999921e+00
2.112480000000000135e+00
3.283909999999999885e-01
4.356949999999999990e-01
3.171892999999999851e+00
2.084864000000000051e+00
2.621894000000000169e+00
1.387248000000000037e+00
2.646481999999999779e+00
2.121280000000000054e+00
2.319630000000000081e+00
1.331922000000000050e+00
1.005495999999999945e+00
2.309447000000000028e+00
7.880270000000000330e-01
2.400538000000000061e+00
7.221340000000000536e-01
4.734769999999999812e-01
2.757061000000000206e+00
1.231198000000000015e+00
2.363129999999999953e+00
9.327130000000000143e-01
8.437299999999999800e-01
3.385470999999999897e+00
1.485462999999999978e+00
3.059807999999999861e+00
2.452891000000000155e+00
2.527965000000000018e+00
2.804682999999999815e+00
2.332714999999999872e+00
1.653181000000000012e+00
1.772750000000000048e+00
3.144676000000000027e+00
2.149321000000000037e+00
2.318157999999999941e+00
7.179539999999999811e-01
1.081828000000000012e+00
3.171078000000000063e+00
1.335075999999999929e+00
2.066460999999999881e+00
1.183339999999999947e-01
9.029999999999999832e-03
1.760542999999999969e+00
5.706299999999999706e-01
2.185096000000000149e+00
5.555130000000000345e-01
4.950849999999999973e-01
1.666584999999999983e+00
2.604529999999999901e-01
1.287412000000000001e+00
3.189585000000000115e+00
2.791564999999999852e+00
1.517195000000000071e+00
2.415076000000000001e+00
3.110240000000000116e+00
3.389419999999999877e+00
5.138770000000000282e-01
5.097669999999999702e-01
3.648179999999999756e-01
1.819784000000000068e+00
2.080077000000000176e+00
1.874281000000000086e+00
1.361952999999999969e+00
2.437384000000000217e+00
3.348937999999999970e+00
1.142763999999999891e+00
9.098070000000000324e-01
4.982199999999999962e-01
8.382089999999999819e-01
1.278105999999999964e+00
1.557318999999999898e+00
1.456757000000000080e+00
4.265120000000000022e-01
2.076810000000000045e-01
1.131226000000000065e+00
1.672528000000000015e+00
5.581970000000000542e-01
1.603293000000000079e+00
5.212360000000000326e-01
2.527739999999999987e-01
2.312427000000000010e+00
1.873472000000000026e+00
9.873420000000000529e-01
1.810513000000000039e+00
1.281101999999999963e+00
2.548760000000000137e+00
1.228394999999999904e+00
1.069118999999999930e+00
9.543779999999999486e-01
2.961259999999999781e+00
2.461939999999999795e+00
2.415470000000000006e+00
5.075250000000000039e-01
1.627480000000000038e-01
2.559610999999999859e+00
1.321574000000000026e+00
2.964013000000000009e+00
1.278866999999999976e+00
1.493730000000000002e+00
3.622897000000000034e+00
3.013215000000000199e+00
2.757346000000000075e+00
2.664598999999999940e+00
2.028735000000000177e+00
3.159691000000000027e+00
1.126762999999999959e+00
2.033266999999999936e+00
1.855228000000000099e+00
2.848968000000000167e+00
3.269801999999999875e+00
3.172538999999999998e+00
5.002290000000000347e-01
1.039209000000000049e+00
2.377212999999999798e+00
1.666133000000000086e+00
2.744348000000000010e+00
1.663032999999999983e+00
2.231091999999999853e+00
4.105870000000000353e+00
3.035911000000000026e+00
3.877855999999999970e+00
2.542783000000000015e+00
2.486711999999999811e+00
3.265127000000000113e+00
1.400306000000000051e+00
2.539232000000000156e+00
1.419931000000000054e+00
3.621407000000000043e+00
3.999210000000000154e+00
3.006343000000000210e+00
1.150592000000000059e+00
1.191402000000000072e+00
2.332238999999999951e+00
1.837692000000000103e+00
2.364037999999999862e+00
2.112465999999999955e+00
2.282934000000000019e+00
4.286450999999999567e+00
3.523560999999999943e+00
5.013786999999999772e+00
2.654278000000000137e+00
3.104252999999999929e+00
3.485489999999999977e+00
1.658093999999999957e+00
2.369130000000000180e+00
1.220477999999999952e+00
3.801928000000000196e+00
4.392725000000000435e+00
3.575654000000000110e+00
2.727173000000000069e+00
1.139715000000000034e+00
2.568325999999999887e+00
1.922754999999999992e+00
2.485125000000000028e+00
1.890015999999999918e+00
1.879771999999999998e+00
4.471699000000000090e+00
4.186556999999999640e+00
5.136899999999999800e+00
3.673125000000000195e+00
2.972923000000000204e+00
3.126902999999999988e+00
1.220118999999999954e+00
2.476719999999999811e+00
1.877888999999999919e+00
3.908732999999999791e+00
4.555780999999999636e+00
3.110415000000000152e+00
2.582927000000000195e+00
1.325077999999999978e+00
3.541491000000000167e+00
1.951726999999999990e+00
2.144318000000000168e+00
1.202072000000000029e+00
1.347587000000000090e+00
4.231967000000000034e+00
4.592786000000000257e+00
4.666532000000000124e+00
4.328714999999999868e+00
2.957278000000000073e+00
3.611432999999999893e+00
1.599607999999999919e+00
2.825603000000000087e+00
1.396114999999999995e+00
2.400050999999999934e+00
4.419801999999999786e+00
3.407108000000000025e+00
3.419953000000000021e+00
1.409346999999999905e+00
3.049135000000000151e+00
1.749724999999999975e+00
1.792005999999999988e+00
1.365790000000000060e+00
9.770039999999999836e-01
3.616464000000000123e+00
3.871090999999999838e+00
4.105985000000000440e+00
4.441284999999999705e+00
2.730404000000000053e+00
3.270159000000000038e+00
9.425010000000000332e-01
1.889235999999999915e+00
6.600989999999999913e-01
1.685205999999999982e+00
3.796631000000000089e+00
2.187511000000000205e+00
2.128493999999999886e+00
1.060991000000000017e+00
2.116216999999999793e+00
1.681384999999999907e+00
1.570672999999999986e+00
7.374450000000000172e-01
2.313719999999999943e-01
2.163822999999999830e+00
1.975465000000000027e+00
3.923232000000000053e+00
3.030248999999999970e+00
1.411631000000000080e+00
3.145331000000000099e+00
5.940530000000000532e-01
2.139712999999999976e+00
5.642669999999999630e-01
8.917699999999999516e-01
3.571864000000000150e+00
1.439130999999999938e+00
2.594917000000000140e+00
1.377569999999999961e+00
1.515343000000000107e+00
2.102869999999999795e+00
8.999530000000000030e-01
5.068120000000000402e-01
1.941599999999999993e-01
1.356311000000000044e+00
3.273590000000000000e+00
4.535585000000000200e+00
3.022508999999999890e+00
2.965968999999999856e+00
3.236708000000000141e+00
6.805700000000000083e-01
2.089535000000000142e+00
3.686679999999999957e-01
8.844450000000000367e-01
2.896910000000000096e+00
1.445351000000000052e+00
2.591422000000000114e+00
7.013709999999999667e-01
1.646935999999999956e+00
2.452167999999999903e+00
5.905540000000000234e-01
1.297466000000000008e+00
1.833589999999999942e-01
1.517771999999999899e+00
2.928939000000000181e+00
2.816857999999999862e+00
3.466622000000000092e+00
2.125455999999999790e+00
2.697087999999999930e+00
9.227899999999999991e-01
1.815479999999999983e+00
3.623290000000000122e-01
9.809679999999999511e-01
2.978933000000000053e+00
1.956042999999999976e+00
2.354813000000000045e+00
8.737430000000000474e-01
1.653961000000000015e+00
2.940678000000000125e+00
1.042229999999999962e-01
5.566179999999999461e-01
9.026920000000000499e-01
5.819349999999999801e-01
1.961683999999999983e+00
3.199117000000000210e+00
4.298702999999999719e+00
1.613981000000000110e+00
3.119124999999999925e+00
1.293295000000000083e+00
1.596357000000000026e+00
9.841830000000000300e-01
4.183009999999999784e-01
3.143009999999999859e+00
1.534399000000000068e+00
1.976437999999999917e+00
1.093607999999999913e+00
1.779028999999999971e+00
3.067616999999999816e+00
1.040785999999999989e+00
8.212749999999999773e-01
4.082239999999999758e-01
8.909049999999999470e-01
2.671448999999999963e+00
3.375341000000000147e+00
3.585605000000000153e+00
2.794506000000000157e+00
3.384884000000000004e+00
1.326565999999999912e+00
1.918735999999999997e+00
1.107677999999999940e+00
9.065600000000000047e-02
3.134148999999999852e+00
1.046699000000000046e+00
2.236714999999999787e+00
1.214841999999999977e+00
1.635111999999999899e+00
2.786175000000000068e+00
1.298086000000000073e+00
1.285444000000000031e+00
3.535479999999999734e-01
1.244822000000000095e+00
2.434016999999999875e+00
2.575254000000000154e+00
2.024684999999999846e+00
2.630393000000000203e+00
3.272886000000000184e+00
1.577422000000000102e+00
2.224270000000000191e+00
9.358929999999999749e-01
4.518400000000000194e-01
2.651051999999999964e+00
1.599118000000000039e+00
2.373622999999999816e+00
7.949840000000000240e-01
1.228757000000000099e+00
2.991044000000000036e+00
1.134274999999999922e+00
1.536987000000000103e+00
1.591349999999999987e-01
2.437970000000000137e-01
1.460574999999999957e+00
2.842937000000000047e+00
2.449033000000000015e+00
2.636172000000000182e+00
3.099340000000000206e+00
1.292694999999999927e+00
1.525401999999999925e+00
3.937600000000000128e-02
1.214670000000000055e-01
1.300419999999999909e+00
3.536540000000000239e-01
8.577390000000000292e-01
5.796670000000000433e-01
2.172929999999999862e-01
2.679126000000000118e+00
9.334999999999999548e-03
1.048540000000000028e+00
7.237940000000000484e-01
7.093180000000000041e-01
1.326405000000000056e+00
1.963999000000000050e+00
8.385249999999999648e-01
4.046000000000000291e-02
2.335503000000000107e+00
1.715929000000000038e+00
1.848659000000000052e+00
4.279330000000000078e-01
3.902000000000000086e-03
1.021287999999999974e+00
2.750319999999999987e-01
1.644835999999999965e+00
6.032599999999999768e-02
5.924810000000000354e-01
3.118771000000000182e+00
5.451679999999999859e-01
2.157178000000000040e+00
2.080500000000000058e-02
2.958319999999999839e-01
1.035338000000000092e+00
1.069992000000000054e+00
1.657969000000000026e+00
1.304775000000000018e+00
2.958591000000000193e+00
1.819401000000000046e+00
1.634066999999999936e+00
9.688809999999999922e-01
1.014700000000000046e-01
1.620730999999999922e+00
1.155799999999999939e+00
1.509187999999999974e+00
1.791719999999999979e-01
4.167499999999999677e-02
2.252730000000000121e+00
8.351619999999999600e-01
1.631720999999999977e+00
4.169869999999999965e-01
1.503329999999999944e-01
3.320910000000000251e-01
1.368784999999999918e+00
1.653486000000000011e+00
9.581669999999999909e-01
2.329803000000000068e+00
1.779004000000000030e+00
1.760920000000000041e+00
1.149064000000000085e+00
4.969049999999999856e-01
1.457262999999999975e+00
2.177070000000000116e-01
9.155010000000000092e-01
2.618779999999999997e-01
4.914390000000000147e-01
2.729249999999999954e+00
9.577309999999999990e-01
1.349386999999999892e+00
6.016470000000000429e-01
7.644159999999999844e-01
1.296778999999999904e+00
1.697020999999999891e+00
1.371839000000000031e+00
5.295729999999999604e-01
1.515304999999999902e+00
1.775347000000000008e+00
1.374211999999999989e+00
5.084520000000000151e-01
8.044980000000000464e-01
1.029636999999999913e+00
1.262699999999999934e-01
1.586163999999999907e+00
5.628170000000000117e-01
6.268280000000000518e-01
1.773587999999999942e+00
1.648660000000000125e-01
1.322357000000000005e+00
2.999729999999999897e-01
5.618980000000000086e-01
1.023889000000000049e+00
2.079920000000000102e-01
3.522339999999999915e-01
4.927070000000000061e-01
5.115380000000000482e-01
1.941206999999999905e+00
8.535230000000000317e-01
7.151610000000000467e-01
7.104430000000000467e-01
5.415510000000000046e-01
2.126210000000000044e-01
8.678850000000000176e-01
1.080216000000000065e+00
1.035902000000000100e+00
1.008218000000000059e+00
2.495100000000000096e-01
1.823277000000000037e+00
4.648639999999999994e-01
8.414299999999999558e-02
1.735667000000000071e+00
9.522100000000000009e-02
1.367008000000000001e+00
5.454409999999999537e-01
6.520880000000000010e-01
2.155304999999999804e+00
5.859250000000000291e-01
1.283838999999999952e+00
4.951999999999999735e-01
7.117050000000000320e-01
9.063609999999999722e-01
7.480160000000000142e-01
3.319500000000000228e-01
8.030899999999999705e-01
1.293612999999999902e+00
4.093709999999999849e-01
1.073808000000000096e+00
9.537400000000000044e-02
2.258610000000000062e-01
1.100865999999999900e+00
2.719849999999999768e-01
1.000048000000000048e+00
1.090122999999999953e+00
6.553200000000000691e-02
1.550993000000000066e+00
6.204749999999999988e-01
1.582794000000000034e+00
4.223810000000000064e-01
4.110380000000000145e-01
1.457586999999999966e+00
5.417410000000000281e-01
2.669030000000000014e-01
5.426290000000000280e-01
1.484247000000000094e+00
2.524410000000000265e-01
1.263260999999999967e+00
1.483480000000000076e-01
3.994899999999999840e-02
2.221022000000000052e+00
6.673499999999999988e-01
1.034632999999999914e+00
9.007039999999999491e-01
6.103499999999999481e-01
2.060398999999999869e+00
6.936670000000000336e-01
1.597318999999999933e+00
3.448500000000000176e-02
1.227703999999999906e+00
1.294740000000000002e+00
4.651069999999999927e-01
4.804930000000000034e-01
1.291916999999999982e+00
1.222490999999999994e+00
6.690430000000000543e-01
1.824387999999999899e+00
1.296396000000000104e+00
9.038749999999999840e-01
2.666838999999999960e+00
1.974128000000000105e+00
2.204896000000000189e+00
1.779890999999999890e+00
5.854570000000000052e-01
2.111597000000000168e+00
5.210599999999999676e-01
1.618166999999999911e+00
5.772739999999999538e-01
2.456344999999999779e+00
2.118981999999999921e+00
2.316124999999999989e+00
1.254698000000000091e+00
3.928449999999999998e-01
2.452342999999999940e+00
1.530011000000000010e+00
1.616208000000000089e+00
2.667570000000000219e-01
1.853539999999999910e-01
3.673544000000000143e+00
1.858487000000000000e+00
2.163482000000000127e+00
3.976259999999999795e-01
7.785849999999999715e-01
1.707117999999999913e+00
5.546180000000000554e-01
1.453192000000000039e+00
4.821570000000000022e-01
1.385605999999999893e+00
1.920247999999999955e+00
1.555825000000000014e+00
6.348800000000000276e-02
2.426010000000000111e-01
1.328667000000000042e+00
9.054010000000000113e-01
1.572475999999999985e+00
9.583469999999999489e-01
7.916720000000000423e-01
3.034359999999999946e+00
2.178672000000000164e+00
2.894448999999999828e+00
1.655013999999999985e+00
6.752899999999999459e-01
2.412367999999999846e+00
4.708749999999999880e-01
1.488906000000000063e+00
4.385700000000000015e-02
8.218950000000000422e-01
3.061501999999999946e+00
1.620678000000000063e+00
1.102951000000000015e+00
3.373180000000000067e-01
6.034140000000000059e-01
1.450288999999999939e+00
1.241897000000000029e+00
2.018870000000000109e-01
1.538779999999999870e-01
2.074365999999999932e+00
1.726031000000000093e+00
2.583095000000000141e+00
4.812000000000000305e-03
1.800259999999999916e-01
1.610919999999999908e+00
7.979799999999999394e-02
1.657508999999999899e+00
5.004060000000000175e-01
1.079781000000000102e+00
2.885793000000000053e+00
3.096399999999999847e-02
7.280389999999999917e-01
2.037180000000000102e-01
1.020254999999999912e+00
1.335609999999999964e+00
1.159089000000000036e+00
6.408390000000000475e-01
1.069559999999999955e-01
1.723994999999999944e+00
2.454196000000000044e+00
2.228031999999999790e+00
1.883963999999999972e+00
1.303485999999999922e+00
1.695675999999999961e+00
5.910779999999999923e-01
1.604389999999999983e+00
2.495960000000000123e-01
1.022192999999999907e+00
1.658949000000000007e+00
1.634115999999999902e+00
2.152019999999999822e+00
5.568900000000000239e-02
1.169292999999999916e+00
1.166849999999999943e+00
6.806689999999999685e-01
9.228000000000000091e-03
4.657839999999999758e-01
2.409215000000000106e+00
1.507735999999999965e+00
2.217108000000000079e+00
9.333510000000000417e-01
1.549079999999999901e-01
1.806149999999999922e+00
2.440539999999999932e-01
1.104992999999999892e+00
1.926569999999999949e-01
1.005980000000000069e-01
1.933111000000000024e+00
2.023483000000000143e+00
4.573639999999999928e-01
1.866339999999999943e-01
1.564076999999999940e+00
1.189429000000000070e+00
1.127830000000000110e+00
6.618199999999999639e-01
1.104929999999999940e-01
1.914549000000000056e+00
1.938212999999999964e+00
3.125868999999999787e+00
2.715249000000000024e+00
1.272402999999999951e+00
2.626492999999999967e+00
5.243659999999999988e-01
1.602735999999999938e+00
5.190649999999999986e-01
7.462299999999999489e-01
3.084346000000000032e+00
1.260923999999999934e+00
1.844805999999999946e+00
4.714979999999999727e-01
8.059239999999999737e-01
1.691400999999999932e+00
6.498700000000000310e-02
6.837149999999999617e-01
1.831291000000000002e+00
1.166865000000000041e+00
2.784000000000000016e-03
1.344824000000000019e+00
6.235600000000000170e-02
1.250337999999999949e+00
1.865502999999999911e+00
1.299929999999999974e-01
9.832870000000000221e-01
8.296430000000000193e-01
9.883440000000000003e-01
9.682410000000000183e-01
3.062190000000000190e-01
1.221607000000000109e+00
7.100849999999999662e-01
1.545789999999999942e-01
1.919961000000000029e+00
1.830469999999999875e-01
2.047640000000000016e-01
1.609950999999999910e+00
8.162600000000000411e-02
1.092254999999999976e+00
1.757452999999999932e+00
1.297963999999999896e+00
7.851380000000000026e-01
2.352104000000000195e+00
4.815030000000000143e-01
1.464939999999999909e+00
1.071620999999999935e+00
1.205419999999999936e+00
1.772731000000000057e+00
4.614710000000000201e-01
1.865050000000000097e+00
1.168079999999999952e-01
8.416099999999999970e-02
2.173630000000000173e+00
1.873390000000000055e-01
9.542530000000000179e-01
1.163739999999999997e+00
2.901039999999999730e-01
6.503210000000000379e-01
1.284969999999999946e+00
1.508837999999999901e+00
1.299333000000000071e+00
2.143942000000000014e+00
1.042037000000000102e+00
1.492663999999999991e+00
3.615140000000000020e-01
3.020349999999999979e-01
1.588676999999999895e+00
5.481580000000000341e-01
3.277860000000000218e-01
3.430429999999999868e-01
7.167489999999999695e-01
2.619622999999999813e+00
1.698699999999999863e-02
7.504079999999999639e-01
1.561228000000000060e+00
4.172390000000000265e-01
1.579838999999999993e+00
4.688060000000000005e-01
6.030299999999999550e-01
4.315299999999999692e-02
1.593067000000000011e+00
1.248868000000000089e+00
1.429044999999999899e+00
3.568600000000000244e-02
1.520545000000000035e+00
4.033189999999999831e-01
5.535090000000000288e-01
1.740809000000000051e+00
1.479262000000000077e+00
1.007775000000000087e+00
2.121056999999999970e+00
3.619669999999999832e-01
9.454759999999999831e-01
1.127593000000000067e+00
2.794510000000000050e-01
1.469959000000000016e+00
1.810680000000000067e-01
1.142129999999999951e-01
1.127906999999999993e+00
2.046993000000000062e+00
1.223313000000000095e+00
8.701830000000000398e-01
2.408559999999999868e-01
2.035924000000000067e+00
3.184560000000000168e-01
9.543030000000000124e-01
1.885500000000000023e-02
2.959660000000000069e-01
8.105099999999999805e-02
2.415033000000000207e+00
5.815540000000000154e-01
1.109037000000000051e+00
8.376099999999999657e-01
1.109390000000000098e+00
6.705729999999999746e-01
9.389589999999999881e-01
8.330600000000000227e-01
4.063439999999999830e-01
1.699997999999999898e+00
9.883939999999999948e-01
1.324370000000000047e+00
2.482659999999999867e-01
1.709845999999999977e+00
1.603980000000000128e-01
1.930247999999999964e+00
8.893389999999999906e-01
1.067457000000000100e+00
7.436960000000000237e-01
2.408392999999999784e+00
7.165999999999999627e-03
9.010420000000000096e-01
1.204129000000000005e+00
1.749508000000000063e+00
4.818239999999999745e-01
1.251263999999999932e+00
1.062693000000000110e+00
9.369579999999999576e-01
5.173259999999999525e-01
1.468639999999999946e+00
8.120089999999999808e-01
4.767799999999999816e-01
1.299037999999999915e+00
6.326509999999999634e-01
2.807999999999999940e-01
3.718540000000000179e-01
5.923549999999999649e-01
1.393070999999999948e+00
2.572550999999999810e+00
4.556029999999999802e-01
1.203070000000000084e+00
1.071879999999999944e+00
1.363947000000000020e+00
9.993119999999999781e-01
1.121840000000000059e-01
5.227129999999999832e-01
1.344151000000000096e+00
1.139432999999999918e+00
1.896349000000000062e+00
3.694549999999999779e-01
1.185569999999999957e-01
6.828440000000000065e-01
6.112849999999999673e-01
2.980949999999999989e-01
4.691250000000000142e-01
1.522169999999999912e-01
2.210610000000000075e-01
1.995571999999999901e+00
3.431969999999999743e-01
1.127018000000000075e+00
9.330330000000000013e-01
7.681120000000000170e-01
6.090659999999999963e-01
3.556509999999999949e-01
3.932829999999999937e-01
1.450288000000000022e+00
2.773490000000000122e-01
1.100092999999999988e+00
5.151679999999999593e-01
4.341559999999999864e-01
1.058750000000000080e+00
5.241749999999999465e-01
5.999360000000000248e-01
4.173760000000000248e-01
5.109470000000000400e-01
2.783840000000000203e-01
2.027368000000000059e+00
4.815610000000000168e-01
1.291344999999999965e+00
2.475630000000000053e-01
1.483849999999999891e-01
7.912979999999999459e-01
3.744009999999999838e-01
1.250070000000000070e-01
1.139737000000000000e+00
2.887779999999999792e-01
1.011425000000000018e+00
5.451200000000000490e-01
7.324209999999999887e-01
1.066635999999999918e+00
2.436649999999999927e-01
1.539509999999999934e+00
1.305566000000000004e+00
1.922255999999999965e+00
1.194055000000000089e+00
1.110314000000000023e+00
2.288350000000000106e-01
1.186617999999999951e+00
1.852870000000000072e-01
4.710369999999999835e-01
6.572480000000000544e-01
1.642290000000000139e-01
6.193450000000000344e-01
1.136824999999999974e+00
1.294269999999999865e-01
1.774251999999999940e+00
5.585050000000000292e-01
1.041870000000000074e+00
9.001519999999999522e-01
9.334529999999999772e-01
4.547900000000000276e-01
5.540439999999999809e-01
1.087387000000000103e+00
1.303722000000000047e+00
3.807450000000000001e-01
9.107899999999999330e-02
1.178752999999999940e+00
1.246929999999999983e-01
1.013884000000000007e+00
7.641660000000000119e-01
1.509230000000000016e-01
3.195000000000000062e-01
3.044740000000000224e-01
4.086879999999999957e-01
1.346109000000000000e+00
3.813199999999999923e-02
9.635529999999999928e-01
5.584139999999999660e-01
1.236941999999999986e+00
6.329649999999999999e-01
3.020820000000000172e-01
1.475403999999999938e+00
1.885847999999999969e+00
6.715480000000000338e-01
1.277599999999999916e-02
1.159507000000000065e+00
3.818449999999999900e-01
1.060472000000000081e+00
3.308280000000000109e-01
1.988780999999999910e+00
6.996160000000000156e-01
1.706194999999999906e+00
1.083493999999999957e+00
1.164444999999999952e+00
1.988499999999999990e-01
1.146309999999999940e+00
7.753430000000000044e-01
5.028099999999999792e-01
2.012780000000000125e-01
9.082099999999999618e-01
1.433951999999999893e+00
1.804667000000000021e+00
4.437169999999999725e-01
5.365199999999999830e-02
9.067380000000000440e-01
7.375369999999999981e-01
6.755060000000000509e-01
5.206709999999999949e-01
3.440810000000000257e-01
6.964089999999999447e-01
2.086187999999999931e+00
5.639459999999999473e-01
1.720890999999999948e+00
1.825970000000000093e-01
8.103399999999999492e-01
1.039268000000000081e+00
6.408559999999999812e-01
1.639691000000000010e+00
4.951360000000000205e-01
5.026990000000000069e-01
2.191444000000000170e+00
2.492900000000000116e-01
1.197000000000000008e-01
2.623099999999999876e-01
1.854830000000000090e-01
4.776790000000000203e-01
2.486329999999999929e-01
9.990200000000000191e-01
4.961180000000000034e-01
1.689497000000000027e+00
7.589590000000000503e-01
1.320656999999999970e+00
1.373580000000000079e-01
8.687719999999999887e-01
1.226766000000000023e+00
1.736139999999999906e-01
1.282200000000000006e-02
1.515873000000000026e+00
9.428109999999999546e-01
2.219373000000000040e+00
7.595039999999999569e-01
4.353690000000000060e-01
6.566870000000000207e-01
4.194470000000000143e-01
1.914103000000000110e+00
1.067220000000000057e+00
6.235810000000000519e-01
1.479360000000000119e-01
5.211899999999999866e-02
1.398570000000000091e+00
1.613212000000000090e+00
1.045959999999999945e-01
1.105085000000000095e+00
1.552709999999999924e-01
3.347140000000000115e-01
1.472452000000000094e+00
1.925959999999999894e-01
3.011309999999999820e-01
1.573754000000000097e+00
8.690100000000000602e-02
2.475719999999999865e-01
3.477910000000000168e-01
5.012349999999999861e-01
7.466150000000000286e-01
1.345579000000000081e+00
5.315700000000000286e-02
1.516342000000000079e+00
1.267949999999999910e+00
1.524988000000000010e+00
1.951926999999999968e+00
1.263019999999999976e-01
1.144382000000000010e+00
3.867129999999999734e-01
1.398050000000000126e-01
1.860489000000000059e+00
3.386870000000000158e-01
5.049400000000000555e-01
7.833510000000000195e-01
3.224589999999999956e-01
7.814029999999999587e-01
3.622330000000000272e-01
3.124400000000000094e-02
5.354590000000000183e-01
2.078079999999999927e-01
5.141500000000000237e-02
1.844250000000000056e-01
1.012542000000000053e+00
1.374954000000000010e+00
1.285222000000000087e+00
5.558509999999999840e-01
8.318640000000000478e-01
7.714790000000000258e-01
1.846820000000000128e-01
1.459622999999999893e+00
1.211335000000000051e+00
1.200611000000000095e+00
9.368109999999999493e-01
8.061209999999999765e-01
1.078232999999999997e+00
5.259289999999999798e-01
9.958989999999999787e-01
1.024677999999999978e+00
4.069240000000000079e-01
1.187427000000000010e+00
8.470779999999999976e-01
6.459310000000000329e-01
7.670470000000000343e-01
1.294918999999999931e+00
1.950979999999999936e-01
6.609420000000000295e-01
2.458670000000000022e-01
8.319699999999999873e-01
1.910239999999999994e-01
7.002960000000000296e-01
2.565129999999999910e-01
7.965579999999999883e-01
7.057970000000000077e-01
8.897559999999999913e-01
9.667729999999999935e-01
3.398269999999999902e-01
1.223249999999999948e+00
1.136930000000000024e-01
7.118980000000000308e-01
3.736430000000000029e-01
1.091288000000000036e+00
6.459310000000000329e-01
4.419870000000000188e-01
1.416429999999999911e-01
3.671980000000000244e-01
5.305050000000000043e-01
1.516674999999999995e+00
6.667899999999999938e-01
8.725629999999999775e-01
2.025678999999999785e+00
2.429999999999999868e-02
6.959959999999999480e-01
1.124071000000000042e+00
2.041530000000000011e-01
1.001773999999999942e+00
1.406303999999999998e+00
9.579899999999999527e-02
5.759609999999999452e-01
1.310945999999999945e+00
1.552667999999999937e+00
7.622109999999999719e-01
8.323880000000000168e-01
2.216960000000000042e-01
2.924479999999999857e-01
1.259200000000000097e+00
8.879340000000000011e-01
1.207397000000000054e+00
4.000710000000000099e-01
1.863628999999999980e+00
1.560310000000000030e-01
1.233063000000000020e+00
1.549485999999999919e+00
2.511749999999999816e-01
6.377629999999999688e-01
1.791995000000000005e+00
9.757000000000000395e-02
7.960150000000000281e-01
1.051865000000000050e+00
2.685130000000000017e-01
9.947510000000000518e-01
1.241878000000000037e+00
2.489230000000000054e-01
7.234169999999999767e-01
6.105270000000000419e-01
1.204097999999999891e+00
8.555120000000000502e-01
2.058683999999999958e+00
5.791190000000000504e-01
3.791510000000000158e-01
5.063050000000000050e-01
1.324502000000000068e+00
2.951550000000000007e-01
2.027950000000000030e-01
1.104552999999999896e+00
3.959889999999999799e-01
5.894430000000000502e-01
2.473319999999999963e-01
4.466800000000000215e-01
3.922000000000000139e-03
1.894217999999999957e+00
3.324289999999999745e-01
9.329840000000000355e-01
7.152659999999999574e-01
1.959735999999999922e+00
6.466009999999999813e-01
6.522500000000000520e-02
1.471084000000000058e+00
1.309771000000000019e+00
5.795850000000000168e-01
2.566508999999999929e+00
9.924900000000000388e-02
4.275799999999999740e-02
7.720759999999999845e-01
9.159850000000000492e-01
9.428870000000000307e-01
7.043679999999999941e-01
1.182674999999999921e+00
1.253397000000000094e+00
1.141993000000000036e+00
6.732599999999999696e-01
5.536170000000000258e-01
5.049989999999999757e-01
9.238539999999999530e-01
7.270379999999999621e-01
7.547559999999999825e-01
2.727339999999999764e-01
1.097236000000000100e+00
5.558549999999999880e-01
1.954768999999999979e+00
1.765369999999999995e-01
1.063873999999999986e+00
1.495087000000000055e+00
1.398266000000000009e+00
1.080562000000000022e+00
1.609817000000000053e+00
1.904230000000000089e-01
6.692510000000000403e-01
3.219719999999999804e-01
5.089590000000000503e-01
1.416090000000000126e-01
9.254350000000000076e-01
1.567916000000000087e+00
7.618319999999999537e-01
3.408089999999999731e-01
4.489159999999999817e-01
5.797470000000000123e-01
4.335399999999999809e-01
1.595112000000000085e+00
1.813100000000000128e-02
1.485212999999999894e+00
1.701271999999999895e+00
3.225970000000000226e-01
2.005530000000000090e-01
3.044270000000000032e-01
5.840140000000000331e-01
8.072730000000000183e-01
8.188800000000000523e-01
8.733929999999999749e-01
1.727700000000000069e-01
1.035055999999999976e+00
2.397248999999999963e+00
1.170560000000000045e+00
1.457376000000000005e+00
3.549059999999999993e-01
3.777260000000000062e-01
1.928438000000000097e+00
1.104624999999999968e+00
2.269919999999999993e-01
4.446189999999999864e-01
1.678282000000000052e+00
1.628940000000000055e+00
6.066380000000000106e-01
1.049892000000000047e+00
4.530939999999999968e-01
1.425564000000000053e+00
5.385229999999999739e-01
2.417117999999999878e+00
3.819952999999999932e+00
6.820357999999999699e+00
6.761978000000000044e+00
1.214204800000000084e+01
1.238354099999999924e+01
1.387911300000000026e+01
1.678011800000000164e+01
1.415547499999999914e+01
9.967190000000000438e+00
4.875142000000000309e+00
6.436767999999999823e+00
7.679350000000000342e+00
8.334237999999999147e+00
8.731142000000000181e+00
5.610166000000000430e+00
8.056366000000000582e+00
9.710639000000000465e+00
8.980719999999999814e+00
6.209692000000000434e+00
3.656137999999999888e+00
4.466098999999999819e+00
2.725337000000000121e+00
4.931917999999999580e+00
3.682386000000000159e+00
3.838820000000000121e+00
2.843624000000000152e+00
2.778453999999999979e+00
4.847945000000000171e+00
1.991325999999999929e+00
2.677862000000000187e+00
1.879965000000000108e+00
8.256160000000000165e-01
3.080544999999999867e+00
7.596359999999999779e-01
7.571229999999999905e-01
3.752929999999999877e-01
9.915270000000000472e-01
2.381003000000000203e+00
1.335371000000000086e+00
1.394844999999999891e+00
1.659430000000000072e-01
6.020469999999999988e-01
1.147572000000000036e+00
2.042485000000000106e+00
1.093377000000000043e+00
4.838879999999999848e-01
1.852980000000000071e+00
3.965139999999999776e-01
1.790002000000000093e+00
8.189859999999999918e-01
4.661770000000000080e-01
1.631065999999999905e+00
2.335939999999999961e-01
1.120609999999999939e-01
1.179540000000000033e-01
7.929960000000000342e-01
1.413575000000000026e+00
2.071929999999999883e-01
3.018509999999999804e-01
9.243839999999999835e-01
1.062826999999999966e+00
3.841269999999999962e-01
9.842210000000000125e-01
1.606020999999999921e+00
1.977443000000000062e+00
2.944099999999999842e-02
8.300599999999999645e-02
7.540540000000000020e-01
1.396881999999999957e+00
1.434625000000000039e+00
8.602049999999999974e-01
3.336361999999999828e+00
1.513792000000000026e+00
2.061907000000000156e+00
2.149636000000000102e+00
6.549070000000000169e-01
6.213279999999999914e-01
8.201380000000000337e-01
1.839982000000000006e+00
1.890443000000000096e+00
4.891840000000000077e-01
1.301174000000000053e+00
1.019222999999999990e+00
9.507860000000000200e-01
9.386060000000000514e-01
2.756109999999999949e-01
9.426600000000000534e-01
8.083999999999999173e-03
9.040559999999999707e-01
9.398999999999999369e-03
6.551059999999999661e-01
5.804449999999999887e-01
2.088922000000000168e+00
2.374029000000000167e+00
1.645870000000000111e-01
6.595410000000000439e-01
2.023139999999999938e-01
1.750428000000000095e+00
1.116864999999999997e+00
2.830070000000000086e-01
1.728016999999999914e+00
1.065239999999999965e+00
2.509144000000000041e+00
1.006124000000000018e+00
5.085779999999999745e-01
1.945290000000000075e-01
6.695200000000000040e-01
1.950765000000000082e+00
1.388074999999999948e+00
2.857976999999999990e+00
2.400444999999999940e+00
1.720172000000000034e+00
2.483591000000000104e+00
2.667619999999999991e-01
7.870819999999999483e-01
2.238620000000000054e-01
1.121833999999999998e+00
1.679639000000000104e+00
1.104559999999999986e+00
8.785330000000000084e-01
1.918508000000000102e+00
2.260120999999999825e+00
5.255659999999999776e-01
1.373139999999999916e-01
7.520850000000000035e-01
8.247699999999999476e-02
1.767428999999999917e+00
3.461919999999999997e-01
1.343679999999999874e-01
8.023249999999999549e-01
1.479648000000000074e+00
2.884853999999999807e+00
1.380319999999999880e-01
1.555836999999999914e+00
2.960439999999999738e-01
9.096750000000000114e-01
1.544040999999999997e+00
2.817819999999999769e-01
9.135980000000000212e-01
2.027978000000000058e+00
1.729640000000000066e+00
1.317755999999999927e+00
2.393520000000000092e-01
4.023129999999999762e-01
1.043851000000000084e+00
1.788554999999999895e+00
7.408930000000000238e-01
2.585030000000000161e+00
1.454061999999999966e+00
2.310817000000000121e+00
2.249155000000000015e+00
2.029729999999999868e-01
1.078059000000000101e+00
2.706520000000000037e-01
1.552038999999999946e+00
1.176852999999999927e+00
4.383029999999999982e-01
7.336580000000000323e-01
1.623704999999999954e+00
1.973276000000000030e+00
1.628219999999999945e-01
2.662649999999999739e-01
3.952280000000000237e-01
3.629160000000000164e-01
1.363599000000000006e+00
6.358800000000000563e-02
1.129402999999999935e+00
3.635800000000000143e-02
2.276320999999999817e+00
2.141262000000000221e+00
6.485499999999999599e-02
1.027565000000000062e+00
2.654130000000000100e-01
1.652269999999999905e+00
1.112551000000000068e+00
6.282050000000000134e-01
8.166290000000000493e-01
1.822199999999999862e-02
2.621859999999999857e+00
8.715910000000000046e-01
2.477199999999999958e-01
8.610600000000000198e-02
7.258699999999999875e-02
1.899532999999999916e+00
1.083239999999999981e+00
8.086649999999999672e-01
3.664680000000000160e-01
2.094761000000000095e+00
2.174657999999999980e+00
1.082618000000000080e+00
1.745319999999999983e+00
4.493929999999999869e-01
1.489767999999999981e+00
1.286931999999999965e+00
1.005584000000000033e+00
1.328627999999999920e+00
8.692549999999999999e-01
3.190818000000000154e+00
1.199950000000000072e+00
1.665649999999999908e-01
6.186909999999999910e-01
8.748390000000000333e-01
2.226538000000000128e+00
9.780550000000000077e-01
3.334700000000000164e-02
2.648260000000000058e-01
1.421502000000000043e+00
2.038673000000000179e+00
3.379780000000000006e-01
9.556679999999999620e-01
1.542010000000000047e-01
1.700914999999999955e+00
2.078286999999999995e+00
9.799189999999999845e-01
1.425279999999999880e-01
5.419199999999999712e-02
2.270793999999999979e+00
1.276926000000000005e+00
2.360829999999999873e-01
8.503209999999999935e-01
9.388799999999999923e-02
2.387992000000000115e+00
6.812219999999999942e-01
2.079299999999999898e-02
2.935699999999999976e-01
8.758280000000000509e-01
2.232796000000000003e+00
6.111640000000000406e-01
1.598487999999999909e+00
7.661240000000000272e-01
1.957224000000000075e+00
1.895996000000000015e+00
1.671090000000000075e-01
2.525229999999999975e-01
9.411789999999999878e-01
1.948021999999999920e+00
1.336402000000000090e+00
5.923799999999999899e-02
5.118819999999999482e-01
6.802300000000000013e-02
2.260726000000000013e+00
1.067139999999999977e+00
6.673689999999999900e-01
2.831719999999999793e-01
1.085334999999999939e+00
2.144785000000000164e+00
7.024199999999999888e-02
1.246909000000000045e+00
1.011750000000000010e-01
1.823005999999999904e+00
2.177601000000000120e+00
3.421830000000000149e-01
7.383880000000000443e-01
5.565719999999999557e-01
5.863000000000000156e-02
1.799835000000000074e+00
3.365690000000000071e-01
8.292869999999999964e-01
2.106729999999999992e-01
1.880589999999999984e+00
1.458714999999999984e+00
2.394900000000000084e-01
4.332779999999999965e-01
1.169332000000000038e+00
1.058334000000000108e+00
1.776709999999999956e-01
7.625439999999999996e-01
4.249149999999999872e-01
1.701656000000000057e+00
1.745085999999999915e+00
2.251399999999999929e-02
3.160979999999999901e-01
1.406427000000000094e+00
6.539890000000000425e-01
8.664910000000000112e-01
1.054686000000000012e+00
8.042669999999999542e-01
6.974850000000000216e-01
1.497819000000000011e+00
9.819660000000000055e-01
4.988279999999999936e-01
7.177000000000000046e-01
2.189369999999999927e-01
9.358370000000000299e-01
1.099649999999999933e-01
8.012199999999999878e-02
3.196800000000000197e-01
1.455672999999999995e+00
1.940584000000000087e+00
4.101179999999999826e-01
1.457390000000000074e-01
1.005244999999999944e+00
4.760199999999999848e-02
7.855459999999999665e-01
1.208232999999999890e+00
5.762329999999999952e-01
3.892769999999999841e-01
1.823717000000000033e+00
1.159780999999999951e+00
2.883760000000000212e-01
3.246569999999999734e-01
4.022270000000000012e-01
1.696466000000000030e+00
1.167200000000000043e-01
4.067450000000000232e-01
6.773719999999999741e-01
7.426869999999999861e-01
2.169350999999999807e+00
5.964610000000000190e-01
4.885260000000000158e-01
1.004020000000000051e-01
3.140729999999999911e-01
5.218909999999999938e-01
1.030046999999999935e+00
6.572170000000000512e-01
1.640810000000000046e-01
1.629961999999999911e+00
1.675024999999999986e+00
1.777990000000000126e-01
5.876090000000000479e-01
5.396499999999999631e-01
1.449346000000000023e+00
4.964699999999999669e-02
9.390900000000000636e-02
3.617670000000000052e-01
6.514640000000000430e-01
2.509494999999999809e+00
1.298041999999999918e+00
1.310494000000000048e+00
3.017320000000000002e-01
1.271899999999999940e-02
7.737579999999999458e-01
9.489819999999999922e-01
2.587420000000000275e-01
3.304579999999999740e-01
1.573628000000000027e+00
1.714320000000000066e+00
2.038860000000000117e-01
1.383863999999999983e+00
9.452789999999999804e-01
1.449019999999999975e+00
2.427020000000000011e-01
3.182699999999999974e-01
5.962800000000000045e-02
8.483600000000000030e-01
2.401510000000000034e+00
1.857220000000000093e+00
1.324461000000000110e+00
8.029100000000000126e-02
5.598300000000000498e-01
1.004261000000000070e+00
1.130668000000000006e+00
3.456710000000000060e-01
3.866809999999999969e-01
1.680488999999999900e+00
2.593372000000000011e+00
1.092379999999999907e+00
1.453448000000000073e+00
2.703789999999999805e-01
1.403753999999999946e+00
4.542329999999999979e-01
4.090440000000000187e-01
1.307079999999999909e-01
3.388789999999999858e-01
1.641958999999999946e+00
1.411842000000000041e+00
9.896760000000000002e-01
7.935799999999999799e-02
9.894640000000000102e-01
3.473890000000000033e-01
1.834999999999999964e+00
2.459419999999999940e-01
1.023827999999999960e+00
1.246124999999999927e+00
1.747224000000000110e+00
3.194770000000000110e-01
6.455849999999999644e-01
1.989900000000000002e-01
1.978650999999999938e+00
7.812900000000000400e-01
1.552086999999999994e+00
1.416107000000000005e+00
1.964086999999999916e+00
1.244085000000000107e+00
1.928859000000000101e+00
3.082730000000000192e+00
4.572319000000000244e+00
4.369753000000000220e+00
4.417343999999999937e+00
5.565150000000000041e+00
3.849562000000000150e+00
8.595755000000000479e+00
1.033598800000000040e+01
1.354084600000000016e+01
1.598367600000000088e+01
1.200214300000000023e+01
1.382161100000000076e+01
1.182602800000000087e+01
1.348439499999999924e+01
9.838333999999999691e+00
7.324399999999999800e+00
1.102617900000000084e+01
1.063464699999999930e+01
1.481054400000000015e+01
1.636924700000000144e+01
1.503683700000000023e+01
1.699749999999999872e+01
1.558351200000000070e+01
1.197278599999999926e+01
7.739061999999999664e+00
1.075548200000000065e+01
1.390366900000000072e+01
1.843323200000000028e+01
1.998089699999999880e+01
1.535040900000000086e+01
1.709045800000000170e+01
1.404787999999999926e+01
1.517226199999999992e+01
1.062373299999999965e+01
7.580780999999999992e+00
1.057225700000000046e+01
9.221883000000000052e+00
1.282853300000000019e+01
1.288135300000000072e+01
1.218489399999999989e+01
1.524962499999999999e+01
1.298175499999999971e+01
1.069074600000000075e+01
5.990541000000000338e+00
6.722895000000000287e+00
8.258765000000000356e+00
9.703806000000000154e+00
1.175708599999999926e+01
8.220814000000000732e+00
8.696875999999999607e+00
6.370190000000000019e+00
7.062536999999999843e+00
6.961670999999999943e+00
4.491793999999999620e+00
5.471377999999999631e+00
3.850569999999999826e+00
5.555658000000000207e+00
5.516964999999999897e+00
6.602282999999999902e+00
6.654079000000000299e+00
5.430198999999999998e+00
5.601657999999999582e+00
2.485284000000000049e+00
2.904919000000000029e+00
1.809611000000000081e+00
1.091630000000000100e+00
3.099085000000000090e+00
5.465799999999999548e-01
1.890868999999999911e+00
3.233710000000000195e-01
2.754220000000000002e-01
2.733915999999999791e+00
3.812670000000000226e-01
1.132389000000000090e+00
5.583979999999999499e-01
4.169070000000000276e-01
5.705350000000000144e-01
1.976789999999999936e-01
9.064320000000000155e-01
1.852446999999999955e+00
3.986680000000000224e-01
5.521030000000000104e-01
1.665235999999999938e+00
5.502420000000000089e-01
3.901249999999999996e-01
3.044874000000000080e+00
1.028970000000000024e-01
2.115151000000000003e+00
5.757200000000000095e-01
1.595280000000000031e-01
1.782631999999999994e+00
2.409820000000000018e-01
1.151985999999999954e+00
6.923909999999999787e-01
6.916080000000000005e-01
1.438010000000000121e-01
8.858049999999999535e-01
7.651909999999999545e-01
2.031315000000000204e+00
3.680069999999999730e-01
1.480772999999999895e+00
2.977758000000000127e+00
5.209546999999999706e+00
5.941177999999999848e+00
9.197798000000000584e+00
5.551664999999999850e+00
7.023477999999999888e+00
4.658309000000000033e+00
4.952450999999999937e+00
5.688368999999999787e+00
2.777044000000000068e+00
4.682892999999999972e+00
2.516812999999999967e+00
3.358731000000000133e+00
5.825573000000000334e+00
2.994606000000000101e+00
4.640461000000000169e+00
3.383907000000000220e+00
3.163269000000000108e+00
1.635507000000000044e+00
1.596367000000000091e+00
2.436809999999999921e+00
9.448889999999999789e-01
3.064672999999999981e+00
1.221344999999999903e+00
1.390095999999999998e+00
1.306720000000000104e-01
6.840640000000000054e-01
1.895848999999999895e+00
4.002089999999999814e-01
1.193157999999999941e+00
1.020923000000000025e+00
6.313480000000000203e-01
5.009109999999999951e-01
8.464770000000000350e-01
1.041752999999999929e+00
3.514978999999999854e+00
1.476798000000000055e+00
5.958499999999999908e-02
1.988600000000000090e-02
2.153190000000000104e-01
2.050143999999999966e+00
9.488419999999999632e-01
1.559722000000000053e+00
1.212331999999999965e+00
2.204852999999999952e+00
3.398966999999999850e+00
5.556720000000000548e-01
2.219761000000000095e+00
6.395950000000000246e-01
2.436167000000000193e+00
2.239071000000000033e+00
2.310128000000000181e+00
1.759743999999999975e+00
2.514266999999999808e+00
4.870120000000000005e+00
1.789929000000000103e+00
5.607800000000000284e-02
7.090760000000000396e-01
1.098548999999999998e+00
3.429613999999999940e+00
1.639205000000000023e+00
2.093535000000000146e+00
2.204883000000000148e+00
3.339351000000000180e+00
4.577818999999999861e+00
1.368989000000000011e+00
1.803687999999999958e+00
6.379310000000000258e-01
2.676274999999999959e+00
2.963810000000000056e+00
2.643950999999999940e+00
1.883200999999999903e+00
3.098500000000000032e+00
4.458882000000000012e+00
3.352749000000000201e+00
7.797579999999999512e-01
1.266839000000000048e+00
8.519240000000000146e-01
3.479696000000000122e+00
2.384478999999999793e+00
3.127695999999999810e+00
2.591524999999999856e+00
3.546272000000000091e+00
4.147453999999999752e+00
1.671507999999999994e+00
2.766909000000000063e+00
2.536198000000000174e+00
5.641962999999999617e+00
7.171717000000000120e+00
7.136523999999999646e+00
8.288309999999999178e+00
9.196593000000000018e+00
9.733031999999999684e+00
9.013916000000000039e+00
3.576204000000000160e+00
3.481446000000000041e+00
3.797379999999999978e+00
6.142140999999999629e+00
5.904346000000000316e+00
5.057781000000000304e+00
4.371381999999999657e+00
5.816334000000000337e+00
6.247931999999999597e+00
4.423524999999999707e+00
3.996751000000000165e+00
2.488109999999999822e+00
4.901728000000000307e+00
4.801000000000000156e+00
4.351220999999999783e+00
5.659894999999999676e+00
4.383342999999999989e+00
5.772566000000000308e+00
6.409156000000000297e+00
1.922649000000000052e+00
2.818255999999999872e+00
2.586257999999999946e+00
4.872516000000000069e+00
4.283401999999999710e+00
2.792927000000000159e+00
3.278074999999999850e+00
3.937507000000000090e+00
4.645870999999999640e+00
3.068970000000000198e+00
2.056204000000000143e+00
1.530099000000000098e+00
3.587328999999999990e+00
3.948408000000000140e+00
4.069804999999999673e+00
3.210093999999999781e+00
2.614021999999999846e+00
4.699052000000000007e+00
4.354328999999999894e+00
1.581920999999999911e+00
2.107688000000000006e+00
1.724393999999999982e+00
3.901095999999999897e+00
3.091887999999999970e+00
2.052875999999999923e+00
2.408040000000000180e+00
2.791062999999999850e+00
4.095701000000000036e+00
2.947062999999999988e+00
2.363049999999999873e+00
2.017596000000000167e+00
3.420160999999999785e+00
4.236506999999999579e+00
3.246738000000000124e+00
2.656817999999999902e+00
3.328870999999999913e+00
4.177823000000000064e+00
3.169353000000000087e+00
1.211721000000000048e+00
1.430992000000000042e+00
1.428509000000000029e+00
2.967489000000000043e+00
2.859405999999999892e+00
1.889856999999999898e+00
1.756116999999999928e+00
2.013650000000000162e+00
3.340802000000000049e+00
1.494444000000000106e+00
6.818419999999999481e-01
1.318229000000000095e+00
2.185468000000000188e+00
2.344434000000000129e+00
5.721114000000000033e+00
4.793582999999999927e+00
6.720417999999999559e+00
6.965113999999999805e+00
5.122075999999999851e+00
3.926620000000000221e+00
1.552921999999999914e+00
2.637713000000000196e+00
1.455648999999999971e+00
2.437981999999999871e+00
3.889282999999999824e+00
2.548566999999999805e+00
2.551982999999999890e+00
5.528170000000000028e-01
2.133192000000000199e+00
8.592579999999999663e-01
1.123564000000000007e+00
6.644489999999999563e-01
5.858389999999999986e-01
2.634830000000000227e-01
1.027509999999999951e-01
1.619434999999999958e+00
9.532810000000000450e-01
3.870129999999999959e-01
1.886887999999999899e+00
3.787229999999999763e-01
1.036772999999999945e+00
1.323955999999999911e+00
1.397799999999999876e-01
1.096028999999999920e+00
3.258300000000000085e-02
5.932819999999999760e-01
8.555749999999999744e-01
3.612790000000000168e-01
2.044199999999999837e-02
7.706399999999999362e-02
6.716659999999999853e-01
2.390216999999999814e+00
7.789869999999999850e-01
5.678060000000000329e-01
4.712080000000000157e-01
7.416469999999999452e-01
1.325863000000000014e+00
1.207284000000000024e+00
9.666690000000000005e-01
5.586330000000000462e-01
2.393727999999999856e+00
1.903480999999999979e+00
1.068319999999999936e+00
1.382857999999999921e+00
6.498869999999999925e-01
1.850802000000000058e+00
1.165370999999999935e+00
7.610400000000000498e-02
1.636360000000000037e-01
1.887250000000000039e-01
7.942379999999999995e-01
9.165280000000000094e-01
1.745829999999999882e-01
9.352390000000000425e-01
6.678889999999999549e-01
9.481119999999999548e-01
2.964367000000000196e+00
1.046990000000000087e+00
4.257743999999999751e+00
3.097786000000000151e+00
4.717952999999999619e+00
7.602462000000000053e+00
5.213811999999999891e+00
6.674548999999999843e+00
4.905193999999999832e+00
5.604066000000000436e+00
4.716168999999999834e+00
2.818109999999999893e+00
3.934394000000000169e+00
2.176639000000000213e+00
4.387471999999999817e+00
4.406810000000000116e+00
5.373845000000000205e+00
5.699303999999999704e+00
4.563058999999999976e+00
3.974022000000000165e+00
1.315288000000000013e+00
2.383570000000000189e+00
1.173958000000000057e+00
1.146854000000000040e+00
2.244149000000000171e+00
3.504889999999999950e-01
1.719465000000000021e+00
2.698530000000000095e-01
1.610260000000000025e+00
1.448379000000000083e+00
2.793720000000000092e-01
1.137016999999999944e+00
1.700412999999999952e+00
2.689340000000000064e-01
2.689239999999999964e-01
3.982769999999999921e-01
2.313959999999999906e-01
3.128110000000000057e-01
2.208813999999999833e+00
2.306189999999999907e-01
6.924719999999999764e-01
1.309622000000000064e+00
2.532369000000000092e+00
8.652189999999999603e-01
1.509034999999999904e+00
8.095329999999999471e-01
1.377984000000000098e+00
6.250299999999999745e-01
6.473299999999999887e-02
6.634440000000000337e-01
5.016350000000000531e-01
3.121795999999999793e+00
2.139918000000000209e+00
2.667361999999999789e+00
2.221403000000000016e+00
3.235726999999999798e+00
2.851093999999999795e+00
6.388909999999999867e-01
7.517430000000000501e-01
1.197280000000000011e-01
1.915593000000000101e+00
3.535251999999999839e+00
7.955959999999999699e-01
2.482968000000000064e+00
1.452814999999999968e+00
2.176009000000000082e+00
2.215275000000000105e+00
3.809279999999999888e-01
7.199950000000000516e-01
6.871460000000000345e-01
2.799525000000000041e+00
3.239040000000000141e+00
2.731358000000000175e+00
2.124410999999999827e+00
2.838007000000000168e+00
2.672959999999999781e+00
4.932099999999999679e-02
4.721600000000000102e-02
1.748380999999999963e+00
1.886044000000000054e+00
1.958944999999999936e+00
4.306748999999999938e+00
2.255914000000000197e+00
3.329683999999999866e+00
1.439540999999999960e+00
2.456936999999999927e+00
4.012904999999999944e+00
1.151362999999999914e+00
2.501482999999999901e+00
1.076772000000000062e+00
5.854139999999999899e-01
2.242639000000000049e+00
1.901380999999999988e+00
2.019737000000000116e+00
7.721599999999999575e-01
2.165074000000000165e+00
1.040000000000000036e+00
1.358502000000000098e+00
2.368510000000000060e-01
6.537789999999999990e-01
3.466999999999999943e-02
9.122109999999999941e-01
3.205999999999999961e-01
1.425214999999999899e+00
9.722089999999999899e-01
9.410020000000000051e-01
7.107459999999999889e-01
3.970659999999999745e-01
1.425178000000000056e+00
2.038478000000000012e+00
1.108042999999999889e+00
1.356619000000000019e+00
1.590036999999999923e+00
2.595594999999999875e+00
3.668219999999999814e-01
3.680109999999999770e-01
1.396519999999999984e-01
1.044521999999999951e+00
2.248447999999999780e+00
2.109522000000000119e+00
2.375312000000000090e+00
1.934366000000000030e+00
2.796311000000000213e+00
3.102987000000000162e+00
2.795579999999999732e-01
1.253789000000000042e+00
3.121559999999999890e-01
2.273198999999999970e+00
2.562291999999999792e+00
2.811799000000000159e+00
2.358131999999999895e+00
3.148458000000000201e+00
3.197527000000000008e+00
1.164398000000000044e+00
4.455350000000000144e-01
1.451929999999999887e-01
4.459270000000000178e-01
2.244600999999999846e+00
1.828785000000000105e+00
2.506330000000000169e+00
2.286983000000000210e+00
3.573551999999999840e+00
3.129675999999999902e+00
4.969459999999999988e-01
1.696509000000000045e+00
6.768809999999999549e-01
2.953495000000000203e+00
3.126225999999999949e+00
3.518918000000000212e+00
2.855536999999999992e+00
3.790970999999999869e+00
4.587722000000000300e+00
2.480173000000000183e+00
9.601929999999999632e-01
8.192800000000000082e-01
8.757810000000000317e-01
3.864186999999999816e+00
1.976205999999999907e+00
3.386975000000000069e+00
2.346042000000000183e+00
3.425333000000000183e+00
3.699718999999999980e+00
1.447692999999999897e+00
2.471655000000000157e+00
7.777650000000000396e-01
2.372241999999999962e+00
2.850487999999999911e+00
3.430839000000000194e+00
2.889005000000000045e+00
4.040231000000000350e+00
5.581507000000000218e+00
2.589405000000000179e+00
1.070931000000000077e+00
1.100443000000000060e+00
1.459689999999999932e+00
3.500912000000000024e+00
1.890813999999999995e+00
3.199631999999999810e+00
2.465336000000000194e+00
4.560281999999999947e+00
4.811131999999999742e+00
1.533908000000000049e+00
2.095619000000000121e+00
3.050309999999999966e-01
2.396965999999999930e+00
3.276629999999999932e+00
2.465832999999999942e+00
2.820481000000000016e+00
3.125605000000000189e+00
4.292752000000000123e+00
2.302547000000000121e+00
5.922370000000000134e-01
4.123249999999999971e-01
2.180264999999999898e+00
2.458382999999999985e+00
4.670045000000000002e+00
3.107981000000000105e+00
3.694176000000000126e+00
1.278307000000000082e+00
1.520982999999999974e+00
3.728496999999999950e+00
1.182511000000000090e+00
2.551184000000000118e+00
8.898570000000000091e-01
1.502032999999999952e+00
2.984354999999999869e+00
1.009552000000000005e+00
1.745578999999999992e+00
4.707020000000000093e-01
5.989740000000000064e-01
1.386257000000000073e+00
5.108279999999999488e-01
1.922444000000000042e+00
7.763929999999999998e-01
1.418603000000000058e+00
1.666287000000000074e+00
1.422096000000000027e+00
2.260709999999999942e-01
8.829090000000000549e-01
9.221589999999999510e-01
1.299639999999999962e-01
2.602294000000000107e+00
1.606239999999999890e+00
2.720987000000000045e+00
4.791525000000000034e+00
4.122149000000000285e+00
5.435217999999999883e+00
3.386394000000000126e+00
4.165221999999999980e+00
2.889037000000000077e+00
1.372951000000000032e+00
2.697480999999999796e+00
3.739959999999999951e-01
2.771291000000000171e+00
2.241211999999999982e+00
1.402098000000000066e+00
1.099050000000000082e+00
9.715890000000000359e-01
1.068993000000000082e+00
1.992460000000000064e-01
1.211305000000000076e+00
2.259500000000000119e-01
4.171440000000000148e-01
9.153729999999999922e-01
3.242889999999999939e-01
6.220999999999999863e-01
1.430616000000000110e+00
9.022700000000000164e-01
3.820279999999999787e-01
5.762599999999999945e-01
1.713900000000000146e-02
1.930223999999999940e+00
1.505390000000000061e-01
1.346028999999999920e+00
6.337300000000000155e-01
9.481770000000000476e-01
3.653601999999999794e+00
5.728999999999999648e-01
1.501916000000000029e+00
2.742490000000000205e-01
1.745255999999999919e+00
2.265284999999999993e+00
8.477430000000000243e-01
1.554222999999999910e+00
1.590122999999999953e+00
2.928800999999999988e+00
2.814083000000000112e+00
8.719000000000000361e-02
1.316252999999999895e+00
5.107709999999999750e-01
2.793915999999999844e+00
3.139282000000000128e+00
2.060525999999999858e+00
1.740868000000000082e+00
2.287930999999999937e+00
4.177349000000000423e+00
1.884050000000000002e+00
2.149008999999999947e+00
1.339329999999999909e+00
2.767707000000000139e+00
3.243726999999999805e+00
2.342330000000000023e+00
3.320049000000000028e+00
2.822653999999999996e+00
4.325969999999999871e+00
4.003489000000000075e+00
9.217100000000000293e-02
1.483967000000000036e+00
4.958299999999999930e-01
4.090125999999999706e+00
4.510440000000000005e+00
2.656734000000000151e+00
2.769033999999999995e+00
2.640051000000000148e+00
3.740304000000000073e+00
2.709950000000000081e+00
2.183527000000000218e+00
1.792037000000000102e+00
2.371557999999999833e+00
3.756616000000000177e+00
3.249226000000000170e+00
3.733470000000000066e+00
2.737635000000000041e+00
3.930670000000000108e+00
4.269351000000000340e+00
3.208420000000000161e-01
1.769473999999999991e+00
4.988139999999999796e-01
3.593271000000000104e+00
3.180721000000000132e+00
1.810664999999999969e+00
2.612077000000000204e+00
2.449488000000000110e+00
3.438331999999999944e+00
2.377972999999999892e+00
1.385558999999999985e+00
1.370692999999999939e+00
2.053097999999999868e+00
3.994880000000000209e+00
3.094447000000000170e+00
3.275142000000000220e+00
2.255339999999999900e+00
4.442638999999999783e+00
3.911655999999999800e+00
1.361288000000000054e+00
2.667056999999999789e+00
9.302850000000000286e-01
3.476554999999999840e+00
3.566644999999999843e+00
2.636190000000000033e+00
3.059006999999999810e+00
1.702123999999999970e+00
3.192340999999999873e+00
2.607819000000000109e+00
1.334818000000000060e+00
2.082135000000000069e+00
2.763368999999999964e+00
3.675769999999999982e+00
3.106069999999999887e+00
2.571235000000000159e+00
1.861299999999999955e+00
4.055441000000000074e+00
3.135832000000000175e+00
7.518049999999999455e-01
2.056278999999999968e+00
1.316257999999999928e+00
4.002025999999999861e+00
3.824399999999999800e+00
2.278884999999999827e+00
2.509637999999999813e+00
1.793701999999999908e+00
3.760543999999999887e+00
2.176683999999999841e+00
1.093529999999999891e+00
1.398093000000000030e+00
1.996815000000000007e+00
3.692775999999999836e+00
3.558832000000000217e+00
3.038949999999999818e+00
2.327491999999999894e+00
2.748491000000000017e+00
3.662304999999999922e+00
8.795939999999999870e-01
1.476383000000000001e+00
8.998450000000000060e-01
2.538117999999999874e+00
2.723771000000000164e+00
1.836179000000000006e+00
1.880719000000000030e+00
1.557908000000000071e+00
2.233995999999999871e+00
1.171383000000000063e+00
8.517369999999999663e-01
1.225127999999999995e+00
1.607939000000000007e+00
3.555105999999999877e+00
2.216868999999999978e+00
2.108619000000000021e+00
4.707700000000000218e-01
1.196755000000000013e+00
2.960290000000000088e+00
5.341280000000000472e-01
8.010249999999999870e-01
4.105000000000000315e-02
2.274951000000000167e+00
3.043521999999999839e+00
1.738558000000000048e+00
2.298185000000000144e+00
1.303901999999999894e+00
2.124976000000000198e+00
1.915947000000000067e+00
2.875050000000000106e-01
2.037799999999999889e-01
5.466820000000000013e-01
6.049600000000000116e-02
9.869809999999999972e-01
1.964325000000000099e+00
2.963640999999999970e+00
1.912916000000000061e+00
2.085605999999999849e+00
3.614841999999999889e+00
1.861296000000000062e+00
4.923640999999999934e+00
5.361017000000000365e+00
8.177962000000000842e+00
1.104312799999999939e+01
8.035358000000000445e+00
1.000585500000000039e+01
7.439612000000000336e+00
8.218543999999999627e+00
6.829894999999999605e+00
4.385595000000000354e+00
5.362159000000000120e+00
3.924263999999999974e+00
5.659426999999999985e+00
6.590764000000000067e+00
6.471219999999999750e+00
8.462906000000000262e+00
7.470297999999999661e+00
5.271181000000000338e+00
2.285226999999999897e+00
3.411332999999999949e+00
1.459966000000000097e+00
2.487267000000000117e+00
3.716661999999999910e+00
1.419937000000000005e+00
2.980839000000000016e+00
6.696290000000000298e-01
1.603140000000000009e+00
2.570911999999999864e+00
5.631399999999999739e-01
1.535482000000000014e+00
6.611609999999999987e-01
2.118410000000000015e-01
6.180259999999999643e-01
1.224882000000000026e+00
2.177251000000000047e+00
4.531589999999999785e-01
2.014883000000000202e+00
4.916479999999999739e-01
1.098435000000000050e+00
6.162189999999999612e-01
9.648689999999999767e-01
3.917590000000000239e-01
1.235373999999999972e+00
1.453939999999999955e-01
1.142063999999999968e+00
4.347520000000000273e-01
1.428153000000000006e+00
2.441079999999999917e-01
2.291647000000000212e+00
2.707570000000000254e-01
1.531390999999999947e+00
2.520849999999999813e+00
3.464055999999999802e+00
3.303682999999999925e+00
2.205426000000000109e+00
4.597536999999999985e+00
3.610110999999999848e+00
6.351949000000000289e+00
9.114264999999999617e+00
1.008084000000000024e+01
1.417048400000000008e+01
1.069924199999999992e+01
1.273168700000000086e+01
1.058017199999999924e+01
1.065805100000000039e+01
9.832219000000000264e+00
6.141725000000000101e+00
8.126913000000000054e+00
6.412139999999999951e+00
8.267298999999999509e+00
9.471311000000000035e+00
8.881479999999999819e+00
1.092511000000000010e+01
9.692014999999999603e+00
8.028622999999999621e+00
3.664598999999999940e+00
3.554060999999999915e+00
4.778685000000000294e+00
3.592566000000000148e+00
6.270772000000000013e+00
3.034959000000000184e+00
4.326908999999999672e+00
1.922257000000000104e+00
2.506032999999999955e+00
3.494693999999999967e+00
1.459966000000000097e+00
2.922464999999999868e+00
9.765740000000000531e-01
1.230677000000000021e+00
1.969932999999999934e+00
2.461021000000000125e+00
2.741188000000000180e+00
6.473910000000000498e-01
1.504768000000000105e+00
8.489229999999999832e-01
1.555881999999999987e+00
8.378309999999999924e-01
1.360333000000000014e+00
2.557409999999999961e-01
1.830638999999999905e+00
6.183110000000000550e-01
1.827315999999999940e+00
2.036519999999999886e+00
3.936689999999999912e-01
1.333121999999999918e+00
1.876220000000000110e-01
1.950936999999999921e+00
2.686640000000000139e+00
2.520837999999999912e+00
3.499788999999999817e+00
4.031594000000000122e+00
4.469781000000000226e+00
1.414550999999999892e+00
3.983860000000000179e-01
1.257429999999999937e-01
1.406079000000000079e+00
3.222494999999999887e+00
2.415472999999999981e+00
3.557970000000000077e+00
2.106847000000000136e+00
3.728437000000000001e+00
4.131349000000000160e+00
9.106009999999999938e-01
2.070656000000000052e+00
1.890040000000000053e-01
2.998841000000000090e+00
3.900260999999999978e+00
3.627229999999999954e+00
4.961153000000000368e+00
4.240439000000000291e+00
4.855247999999999564e+00
2.732814999999999994e+00
8.119509999999999783e-01
3.599829999999999974e-01
4.026140000000000274e-01
1.044138000000000011e+00
6.394560000000000244e-01
1.051636999999999933e+00
9.658879999999999688e-01
1.970101000000000102e+00
1.974544999999999995e+00
4.381800000000000278e-02
9.003280000000000172e-01
6.786529999999999507e-01
2.190290000000000070e+00
2.004335999999999895e+00
1.530613999999999919e+00
2.923693000000000097e+00
2.246532999999999891e+00
3.774048000000000069e+00
2.149506999999999834e+00
7.213610000000000300e-01
8.176980000000000359e-01
4.674449999999999994e-01
3.222601000000000049e+00
2.510151000000000021e+00
2.929562000000000221e+00
2.837032999999999916e+00
2.974528999999999979e+00
4.031149000000000093e+00
1.898306999999999967e+00
2.576458000000000137e+00
1.733670999999999962e+00
3.134408000000000083e+00
3.169608000000000203e+00
3.867713000000000179e+00
4.207252000000000436e+00
4.668203000000000102e+00
5.531381999999999799e+00
4.144027000000000349e+00
1.653191999999999995e+00
1.512494000000000005e+00
1.505865999999999927e+00
3.730542999999999942e+00
3.229537000000000102e+00
3.961049000000000042e+00
3.584198000000000217e+00
4.093678999999999846e+00
4.990376000000000367e+00
2.288543999999999912e+00
2.993593999999999866e+00
9.922889999999999766e-01
2.723069000000000184e+00
4.042168000000000205e+00
3.168225000000000069e+00
3.250373000000000179e+00
4.973024999999999807e+00
4.852689999999999948e+00
4.370745999999999576e+00
1.392668000000000017e+00
1.485465000000000035e+00
1.323061999999999960e+00
3.127027000000000001e+00
2.860470999999999986e+00
3.364758999999999833e+00
2.679660999999999849e+00
3.823949999999999960e+00
4.263535000000000075e+00
2.354635000000000034e+00
2.646303000000000072e+00
1.100861000000000089e+00
3.221435000000000048e+00
3.524630999999999847e+00
3.130672000000000121e+00
4.203763000000000361e+00
4.150113000000000163e+00
5.407663999999999582e+00
4.351248000000000005e+00
1.297169000000000016e+00
1.649103999999999903e+00
1.059309999999999974e+00
3.254792999999999825e+00
3.517672000000000132e+00
3.757540000000000102e+00
2.675876999999999839e+00
4.017993999999999843e+00
4.502323999999999771e+00
2.702526999999999902e+00
2.802766999999999786e+00
1.902892000000000028e+00
3.543537000000000159e+00
3.868565999999999949e+00
3.457969999999999988e+00
4.127684999999999604e+00
2.959465999999999930e+00
5.721538999999999930e+00
4.795252999999999766e+00
1.960887000000000047e+00
2.023009000000000057e+00
1.213356000000000101e+00
3.460087000000000135e+00
3.568313999999999986e+00
2.620785999999999838e+00
2.342905000000000015e+00
3.316533999999999871e+00
4.394597000000000087e+00
2.851039000000000101e+00
2.517768999999999924e+00
1.320483999999999991e+00
2.069081000000000170e+00
2.935173999999999950e+00
2.693853999999999971e+00
3.160214999999999996e+00
1.972998999999999947e+00
4.293516999999999584e+00
3.169715000000000060e+00
1.036901000000000073e+00
1.272860000000000102e+00
5.547800000000000509e-01
7.347409999999999775e-01
3.970049999999999968e-01
1.797854999999999981e+00
6.928429999999999866e-01
5.958379999999999788e-01
1.250037999999999982e+00
5.470869999999999900e-01
3.530400000000000205e-02
4.921670000000000211e-01
6.391470000000000207e-01
1.904789000000000065e+00
7.304070000000000285e-01
4.531999999999999917e-02
7.239269999999999872e-01
1.618179999999999952e+00
1.078446999999999933e+00
1.675649999999999917e-01
1.140257000000000076e+00
8.811390000000000056e-01
1.232842999999999911e+00
5.660380000000000411e-01
4.886490000000000000e-01
2.667599999999999971e-01
8.666300000000000392e-02
2.312818000000000040e+00
1.103817000000000048e+00
1.208973999999999993e+00
1.687130000000000019e-01
5.438910000000000133e-01
2.112519999999999953e-01
2.106879999999999864e+00
2.650689999999999991e+00
2.972949999999999982e+00
2.788769999999999971e+00
1.800149999999999917e+00
2.135619999999999852e+00
1.479239999999999999e-01
1.513319999999999999e+00
9.121629999999999461e-01
3.378699999999999759e-02
4.761199999999999877e-01
6.555839999999999446e-01
2.020979999999999999e-01
1.869050000000000100e+00
1.623189999999999911e-01
1.018909000000000065e+00
1.282389999999999919e-01
2.310570000000000124e-01
2.026898999999999784e+00
1.113847999999999949e+00
1.220299999999999940e+00
4.117419999999999969e-01
1.703330000000000122e-01
2.071241000000000110e+00
1.218420000000000059e-01
1.760165999999999897e+00
4.234859999999999736e-01
2.801588000000000189e+00
2.813588999999999896e+00
9.479539999999999633e-01
9.890459999999999807e-01
1.704973999999999990e+00
2.618933000000000177e+00
1.889003999999999905e+00
1.549679999999999946e+00
8.461629999999999985e-01
1.689162999999999970e+00
3.678039000000000058e+00
3.160721999999999809e+00
2.951999999999999957e+00
1.108910000000000062e+00
3.143278000000000016e+00
3.781626000000000154e+00
3.884409999999999807e-01
1.766624999999999890e+00
2.681839999999999780e-01
3.105989999999999807e+00
3.050670999999999911e+00
1.652003000000000110e+00
3.118068000000000062e+00
1.338297999999999988e+00
2.804453999999999780e+00
2.637672999999999934e+00
1.188399999999999901e+00
1.841933000000000042e+00
1.927162000000000042e+00
3.930811999999999973e+00
3.440531000000000006e+00
3.064545999999999992e+00
2.194914999999999949e+00
3.455626999999999782e+00
3.560513999999999957e+00
4.672450000000000214e-01
1.659003000000000005e+00
7.213479999999999892e-01
3.595674999999999955e+00
4.342329000000000327e+00
3.066432999999999964e+00
3.117351999999999901e+00
1.491649000000000003e+00
3.828384999999999927e+00
2.347649000000000097e+00
8.657179999999999875e-01
1.909083000000000085e+00
1.221824999999999939e+00
3.560725000000000140e+00
2.871853000000000211e+00
3.031264000000000181e+00
2.367754999999999832e+00
2.696718000000000171e+00
3.332345000000000113e+00
4.746409999999999796e-01
1.133545999999999943e+00
3.294940000000000091e-01
2.120455999999999896e+00
3.600619000000000014e+00
1.996488999999999958e+00
2.295501999999999931e+00
1.486547000000000063e+00
2.651142999999999805e+00
1.902155000000000040e+00
7.925489999999999480e-01
1.646206999999999976e+00
8.912740000000000107e-01
3.252404999999999990e+00
2.870090999999999948e+00
3.262176000000000187e+00
1.907087999999999894e+00
2.521122999999999781e+00
3.616821999999999981e+00
1.269770000000000065e+00
1.572257999999999933e+00
1.393032999999999966e+00
2.601516000000000162e+00
4.014899999999999913e+00
2.526091999999999782e+00
3.672890999999999906e+00
2.489462000000000064e+00
2.884339999999999904e+00
2.514708000000000165e+00
9.732739999999999725e-01
1.770820000000000061e+00
1.604605999999999977e+00
3.343072999999999961e+00
3.832681000000000004e+00
3.143772999999999929e+00
2.318064000000000124e+00
3.181967999999999908e+00
3.887315000000000076e+00
7.050199999999999800e-01
1.244301000000000101e+00
8.877220000000000111e-01
2.330815999999999999e+00
4.221872000000000291e+00
2.616773999999999933e+00
3.052089000000000052e+00
1.308740999999999932e+00
2.126214000000000048e+00
2.032007000000000119e+00
6.377150000000000318e-01
1.544994999999999896e+00
1.229365999999999959e+00
2.939798000000000133e+00
3.671695000000000153e+00
3.443913999999999920e+00
2.988491999999999926e+00
3.132550000000000168e+00
3.826512999999999831e+00
6.568239999999999634e-01
1.478167999999999926e+00
6.202320000000000055e-01
2.307011000000000145e+00
3.847167999999999921e+00
2.398375999999999841e+00
2.937243000000000048e+00
1.856924999999999937e+00
3.431512000000000118e+00
2.778001000000000165e+00
3.266069999999999807e-01
1.628249999999999975e+00
1.518121999999999971e+00
2.895909000000000066e+00
4.040824999999999889e+00
3.517719000000000040e+00
2.400825000000000209e+00
2.760780000000000012e+00
3.004951000000000150e+00
5.997400000000000508e-01
8.415460000000000163e-01
5.182300000000000101e-02
1.081736999999999949e+00
3.041233000000000075e+00
2.848250999999999866e+00
3.253693999999999864e+00
1.918801999999999897e+00
2.420100999999999836e+00
1.589801000000000020e+00
2.221029999999999949e-01
1.455519000000000007e+00
2.857419999999999960e-01
1.415478999999999932e+00
1.422182000000000057e+00
7.051009999999999778e-01
1.341489999999999905e-01
7.496180000000000065e-01
1.674245999999999901e+00
1.947369999999999934e-01
8.495219999999999994e-01
1.496412000000000075e+00
2.150071000000000065e+00
1.387138999999999900e+00
2.601170000000000204e+00
2.134869000000000128e+00
3.320009000000000210e+00
1.547759000000000107e+00
1.930617999999999945e+00
3.323493000000000031e+00
1.326181000000000054e+00
3.059540999999999844e+00
1.894000000000000128e-01
6.656370000000000342e-01
1.086055999999999910e+00
1.196414000000000089e+00
1.788353000000000081e+00
6.923200000000000465e-01
2.359710999999999892e+00
1.486132999999999926e+00
1.321017000000000108e+00
2.062269000000000130e+00
3.240390000000000215e-01
8.711339999999999639e-01
1.478549999999999864e-01
5.357250000000000068e-01
6.690979999999999706e-01
6.075080000000000480e-01
1.458801000000000014e+00
8.210000000000000284e-03
9.368429999999999813e-01
1.085954000000000086e+00
9.032869999999999511e-01
1.093445999999999918e+00
4.694500000000000062e-02
1.515340000000000020e-01
1.156088000000000005e+00
6.150269999999999904e-01
2.359660000000000091e-01
5.900370000000000337e-01
6.684090000000000309e-01
1.885669000000000040e+00
5.088489999999999958e-01
2.255799000000000110e+00
7.705130000000000035e-01
1.701669000000000098e+00
1.942393000000000036e+00
1.176101999999999981e+00
2.047600000000000114e-02
2.122937999999999992e+00
1.048138999999999932e+00
1.403162000000000020e+00
2.058361999999999803e+00
2.191593999999999820e+00
3.125574999999999992e+00
2.441028000000000198e+00
2.758830999999999811e+00
3.902115999999999918e+00
6.360757000000000438e+00
1.010244400000000020e+01
1.214413099999999979e+01
1.733214200000000105e+01
1.440993199999999952e+01
1.514824300000000079e+01
1.282036800000000021e+01
1.180779199999999918e+01
1.239091699999999996e+01
7.622155000000000236e+00
9.512878000000000611e+00
9.213468000000000657e+00
1.006315000000000026e+01
1.336791700000000027e+01
1.136338300000000068e+01
1.344313600000000086e+01
1.330684899999999971e+01
9.943453999999999127e+00
5.600590999999999653e+00
3.905679000000000123e+00
5.638403000000000276e+00
5.970793999999999713e+00
7.776470999999999911e+00
5.373898999999999759e+00
5.383221999999999952e+00
3.448444999999999983e+00
2.558600999999999903e+00
4.210416000000000381e+00
1.913610999999999951e+00
3.413067999999999991e+00
2.258150999999999797e+00
1.531263999999999958e+00
3.502650000000000041e+00
1.641299000000000063e+00
3.227974000000000121e+00
1.760721999999999898e+00
2.135810999999999904e+00
1.320414999999999894e+00
2.984979999999999856e-01
1.773338000000000081e+00
2.184689999999999965e-01
8.453850000000000531e-01
3.583979999999999944e-01
1.988040000000000085e-01
8.570339999999999625e-01
2.564153999999999822e+00
1.347970000000000002e-01
7.385730000000000350e-01
5.166979999999999906e-01
1.045790999999999915e+00
1.923742000000000063e+00
1.264918999999999905e+00
2.696902999999999828e+00
1.690526999999999891e+00
4.222553999999999697e+00
2.189735999999999905e+00
4.520190000000000041e-01
8.035780000000000145e-01
1.635669999999999902e-01
2.464818000000000175e+00
2.483054000000000094e+00
2.456636000000000042e+00
2.903008999999999951e+00
2.640140000000000153e+00
4.276330999999999882e+00
1.613809000000000049e+00
1.985943999999999932e+00
6.701460000000000194e-01
2.011413000000000117e+00
3.091447000000000056e+00
3.255069999999999908e+00
4.042348999999999748e+00
3.375347000000000097e+00
5.177707999999999977e+00
3.267329000000000150e+00
7.804689999999999683e-01
1.355383000000000004e+00
6.605140000000000455e-01
2.798817999999999806e+00
1.852697999999999956e+00
1.947778000000000009e+00
2.180534999999999890e+00
2.187968000000000135e+00
4.020974999999999966e+00
2.178128000000000064e+00
1.810511999999999899e+00
7.765720000000000400e-01
1.594586000000000059e+00
2.584197000000000077e+00
2.405275000000000052e+00
2.710548000000000179e+00
3.022939000000000043e+00
4.003199999999999648e+00
3.506406999999999829e+00
9.846270000000000300e-01
1.615015000000000089e+00
6.147660000000000347e-01
2.873638999999999832e+00
2.708276999999999823e+00
3.063692000000000082e+00
2.307488999999999901e+00
2.773298000000000041e+00
4.221913999999999945e+00
2.394995999999999903e+00
2.690526000000000195e+00
2.068923999999999985e+00
2.216642999999999919e+00
3.632883999999999780e+00
2.533209999999999962e+00
3.874617999999999896e+00
3.575622000000000078e+00
4.533150000000000013e+00
4.955465000000000231e+00
1.153742000000000045e+00
2.246900000000000119e+00
1.099645999999999901e+00
3.574323000000000139e+00
3.482873999999999803e+00
2.546086999999999989e+00
1.893437000000000037e+00
2.969536000000000175e+00
4.044119000000000241e+00
3.290242999999999807e+00
2.818506999999999874e+00
1.629815999999999931e+00
2.084859999999999935e+00
3.207160000000000011e+00
2.155257999999999896e+00
4.284669000000000061e+00
2.574987000000000137e+00
4.432304000000000244e+00
4.724446999999999619e+00
8.974640000000000395e-01
2.352879999999999860e+00
8.453079999999999483e-01
3.667962000000000167e+00
3.264781000000000155e+00
2.131855999999999973e+00
2.684439999999999937e+00
2.309127999999999847e+00
3.717852000000000157e+00
3.204273000000000149e+00
2.136611999999999956e+00
1.714412000000000047e+00
2.011871000000000187e+00
3.194675999999999849e+00
3.631457000000000157e+00
3.284517000000000131e+00
2.399192000000000213e+00
4.942286000000000179e+00
4.099436999999999998e+00
1.199651999999999941e+00
1.921810999999999936e+00
5.778440000000000243e-01
3.152311999999999781e+00
2.810963000000000100e+00
2.358690000000000175e+00
2.670821000000000112e+00
1.826896000000000075e+00
3.590012000000000203e+00
3.088833999999999858e+00
2.354338999999999960e+00
1.874560999999999922e+00
1.954528000000000043e+00
3.752629000000000214e+00
2.667688000000000059e+00
2.402019999999999822e+00
2.625452000000000119e+00
3.550218000000000096e+00
3.536280999999999786e+00
1.750664999999999916e+00
1.822527999999999926e+00
9.244379999999999820e-01
2.911080000000000112e+00
3.121297999999999906e+00
2.601491999999999916e+00
2.571667999999999843e+00
1.609272999999999954e+00
3.645481999999999889e+00
2.424300999999999817e+00
1.917999999999999927e+00
1.156350999999999907e+00
1.385088000000000097e+00
2.598418999999999812e+00
1.530040000000000067e+00
2.052246999999999932e+00
1.232407999999999948e+00
1.616598999999999897e+00
3.227721999999999980e+00
6.247779999999999445e-01
1.213025999999999938e+00
1.240060000000000051e-01
1.311563999999999952e+00
1.297593999999999914e+00
2.952230000000000132e-01
6.252969999999999917e-01
4.457439999999999736e-01
1.328109999999999902e+00
1.016829999999999956e-01
6.115329999999999933e-01
5.379599999999999937e-01
5.044659999999999700e-01
1.872940000000000049e+00
1.780518000000000045e+00
1.593798999999999966e+00
2.357080000000000009e-01
4.521580000000000044e-01
1.585166999999999993e+00
6.325790000000000024e-01
1.031323999999999907e+00
2.489159999999999984e-01
1.730394999999999905e+00
2.137783999999999907e+00
6.388260000000000050e-01
1.733114999999999961e+00
5.192999999999999838e-01
1.928512999999999922e+00
1.303428000000000031e+00
1.267972000000000099e+00
1.722296999999999967e+00
1.301234999999999919e+00
2.468605999999999856e+00
1.646619999999999973e+00
8.460630000000000095e-01
2.012940000000000007e-01
3.103799999999999892e-01
1.737508000000000052e+00
3.252530000000000143e-01
1.009020999999999946e+00
2.201480000000000103e-01
1.844708999999999932e+00
2.473489999999999966e+00
1.719159000000000104e+00
2.569319999999999826e+00
7.132509999999999684e-01
1.983419999999999961e+00
1.962302999999999908e+00
7.572259999999999547e-01
1.929478999999999944e+00
1.120258999999999894e+00
2.787218999999999891e+00
2.298598000000000141e+00
2.658307000000000198e+00
2.226110999999999951e+00
1.885949000000000098e+00
1.856087000000000042e+00
1.440589999999999926e-01
1.246588999999999947e+00
1.603940000000000088e-01
2.565239000000000047e+00
3.842020999999999908e+00
1.818273000000000028e+00
2.769312000000000218e+00
1.159880000000000022e+00
2.877199000000000062e+00
2.335925000000000029e+00
2.020720000000000016e-01
1.611002000000000045e+00
5.845320000000000515e-01
3.587320000000000064e+00
3.460913000000000128e+00
3.256082999999999839e+00
2.020903000000000116e+00
1.331801000000000013e+00
2.375795000000000101e+00
6.655250000000000332e-01
9.426900000000000279e-01
4.354390000000000205e-01
1.417750999999999983e+00
3.071079999999999810e+00
1.648447999999999913e+00
3.514132000000000033e+00
1.463962999999999903e+00
3.119403999999999844e+00
1.412709999999999910e+00
3.687289999999999734e-01
1.836966000000000099e+00
1.626440000000000108e-01
3.152471999999999941e+00
2.476268000000000136e+00
2.865177999999999781e+00
2.022272000000000070e+00
1.388549999999999951e+00
2.630241999999999969e+00
5.103739999999999943e-01
5.738619999999999832e-01
6.494050000000000100e-01
1.068947000000000092e+00
4.341299000000000241e+00
2.801585999999999910e+00
3.271884000000000015e+00
2.124560999999999922e+00
2.566704000000000097e+00
1.833385999999999960e+00
6.490139999999999798e-01
1.314673999999999898e+00
5.769500000000000323e-02
3.200274999999999981e+00
2.977637000000000089e+00
3.652864999999999807e+00
2.602437000000000111e+00
2.720273999999999859e+00
3.088607999999999798e+00
1.060439999999999994e-01
9.581199999999999717e-01
4.009539999999999771e-01
6.340329999999999577e-01
3.224514999999999798e+00
1.300904000000000060e+00
2.976110999999999951e+00
1.426438000000000095e+00
2.229610999999999787e+00
2.810789999999999900e+00
1.549109999999999931e-01
1.613471000000000100e+00
3.552440000000000042e-01
2.651667000000000218e+00
3.309746000000000077e+00
3.267176000000000080e+00
2.871874000000000038e+00
2.222405999999999882e+00
2.144490999999999925e+00
7.825720000000000454e-01
1.233565000000000023e+00
4.765059999999999851e-01
1.339528000000000052e+00
3.278751999999999889e+00
2.312196999999999836e+00
3.599886999999999837e+00
1.440911999999999971e+00
2.760972000000000204e+00
2.450333000000000094e+00
1.448939999999999950e-01
2.052300999999999931e+00
6.331999999999999955e-03
2.082212000000000174e+00
3.361056000000000044e+00
2.179730999999999863e+00
2.753029999999999866e+00
2.086456999999999784e+00
2.598917000000000144e+00
1.135501000000000094e+00
6.554820000000000091e-01
3.201430000000000109e-01
9.620739999999999847e-01
2.684168999999999805e+00
2.322366000000000152e+00
2.254992999999999803e+00
1.222866999999999926e+00
1.906258000000000008e+00
1.997106000000000048e+00
7.220200000000000229e-02
1.462091000000000030e+00
3.008990000000000276e-01
1.905323000000000100e+00
2.705789999999999917e+00
2.253569000000000155e+00
3.152603000000000044e+00
2.333848999999999840e+00
3.215022999999999964e+00
7.109699999999999909e-01
3.839090000000000003e-01
5.482479999999999576e-01
4.961030000000000162e-01
2.404580999999999857e+00
2.656261000000000205e+00
2.471553000000000111e+00
1.869318000000000035e+00
2.035197999999999841e+00
3.138329999999999842e+00
1.163912999999999975e+00
1.663607000000000058e+00
2.707599999999999937e-02
1.661132999999999971e+00
2.133917999999999981e+00
2.569300999999999835e+00
2.680191000000000212e+00
2.501665000000000028e+00
2.287145000000000206e+00
8.341429999999999678e-01
2.505870000000000042e-01
4.773089999999999833e-01
8.936700000000000199e-02
2.348158000000000190e+00
2.374562000000000062e+00
2.615397000000000194e+00
2.603489999999999860e+00
2.477396000000000154e+00
3.045322999999999780e+00
8.138579999999999703e-01
1.299590000000000023e+00
1.507600000000000051e-01
1.627804000000000029e+00
2.158526000000000167e+00
2.451162000000000063e+00
2.165757999999999850e+00
2.290116999999999958e+00
3.354740000000000055e+00
2.107892000000000099e+00
5.349279999999999591e-01
6.197040000000000326e-01
4.072060000000000124e-01
2.477501999999999871e+00
1.188129999999999908e+00
1.657569999999999988e+00
1.456234999999999946e+00
1.091792000000000096e+00
2.191927000000000181e+00
8.480259999999999465e-01
1.764051000000000036e+00
1.645189999999999986e-01
6.926660000000000039e-01
1.694480999999999904e+00
1.743314999999999948e+00
2.076286000000000076e+00
2.036840000000000206e+00
3.446934999999999860e+00
1.130528999999999895e+00
7.804700000000000526e-02
3.452169999999999961e-01
3.618529999999999802e-01
2.132280999999999871e+00
1.404987999999999904e+00
2.510679000000000105e+00
1.876497999999999999e+00
2.150206999999999979e+00
3.550098000000000198e+00
1.265107999999999899e+00
1.646282000000000023e+00
1.699529999999999930e-01
1.071612999999999927e+00
2.761998999999999871e+00
1.647084999999999910e+00
2.622802000000000078e+00
2.084522000000000208e+00
3.508793999999999969e+00
2.074260999999999910e+00
7.917199999999999793e-01
1.228450000000000042e+00
1.737219999999999875e-01
1.681721999999999939e+00
1.884292999999999996e+00
2.129560000000000120e+00
1.296448000000000045e+00
2.153167999999999971e+00
2.475153000000000159e+00
3.598870000000000124e-01
8.396310000000000162e-01
1.134786999999999990e+00
1.492836999999999970e+00
1.473511999999999933e+00
3.588950999999999780e+00
2.253182999999999936e+00
3.609976000000000074e+00
1.970393999999999979e+00
2.462756999999999863e+00
4.076476999999999684e+00
4.128875999999999991e+00
1.018984099999999948e+01
1.195870700000000042e+01
1.553987399999999930e+01
1.710085600000000028e+01
1.501603700000000075e+01
1.432216700000000031e+01
1.250015199999999993e+01
1.334865300000000055e+01
8.633103999999999445e+00
8.718503000000000114e+00
1.002167700000000039e+01
1.012852600000000081e+01
1.369475899999999946e+01
1.309363199999999949e+01
1.355052099999999982e+01
1.299736799999999981e+01
1.173973499999999959e+01
6.776049000000000433e+00
3.628919999999999924e+00
6.060299999999999798e+00
5.419158000000000364e+00
8.412501999999999924e+00
7.561261000000000010e+00
5.765990000000000393e+00
5.920645000000000380e+00
3.252651999999999877e+00
4.815036000000000094e+00
2.261887000000000203e+00
2.781160999999999994e+00
3.775876999999999928e+00
2.548471999999999849e+00
4.570311000000000234e+00
4.269947000000000159e+00
5.012754000000000154e+00
3.318169999999999842e+00
2.396484000000000059e+00
2.386317000000000021e+00
4.485750000000000015e-01
2.198131000000000057e+00
9.277130000000000098e-01
2.043940999999999786e+00
1.513717999999999897e+00
1.360185999999999895e+00
1.609313999999999911e+00
1.191119000000000039e+00
1.092435000000000045e+00
1.975280000000000091e-01
3.633549999999999836e-01
6.381959999999999855e-01
9.661170000000000035e-01
4.209430000000000116e-01
2.811830000000000163e-01
4.253419999999999979e-01
3.371410000000000240e-01
1.472841999999999985e+00
8.498149999999999871e-01
9.980210000000000470e-01
9.036659999999999693e-01
5.198819999999999553e-01
9.811969999999999859e-01
2.618070000000000119e-01
8.309370000000000367e-01
3.721610000000000196e-01
2.520579000000000125e+00
7.289299999999999669e-01
9.886289999999999800e-01
4.246489999999999987e-01
8.786599999999999966e-02
1.459470000000000045e+00
1.028648999999999925e+00
1.549250000000000016e+00
7.712940000000000351e-01
1.092200000000000060e+00
2.728015000000000079e+00
2.100640000000000007e-01
1.389691999999999927e+00
4.683220000000000161e-01
2.060960000000000125e+00
2.684439999999999937e+00
1.341995999999999967e+00
2.657426000000000066e+00
1.192566000000000015e+00
2.629128000000000132e+00
2.211975999999999942e+00
1.449677000000000104e+00
1.495721999999999996e+00
7.259379999999999722e-01
2.512947000000000042e+00
2.365010999999999974e+00
2.545563000000000020e+00
1.924981999999999971e+00
2.213547999999999849e+00
3.503804000000000141e+00
4.751830000000000220e-01
2.012655000000000083e+00
6.065829999999999833e-01
2.478721999999999870e+00
2.657664000000000026e+00
1.668833000000000011e+00
3.191009000000000206e+00
1.742315999999999976e+00
3.457440000000000069e+00
2.822610000000000063e+00
1.573563999999999963e+00
2.083991999999999845e+00
1.496167999999999942e+00
3.422353000000000200e+00
3.418984000000000023e+00
3.551934000000000147e+00
2.273517000000000010e+00
3.223977999999999788e+00
3.769894999999999996e+00
1.377788000000000013e+00
2.209026000000000156e+00
7.391790000000000305e-01
2.273252999999999968e+00
3.716096999999999984e+00
2.907272999999999996e+00
3.518396000000000079e+00
1.506102999999999970e+00
3.379917999999999978e+00
2.988539999999999974e+00
1.564138999999999946e+00
2.401781999999999861e+00
1.548658000000000090e+00
2.977574000000000165e+00
3.075038999999999856e+00
2.652079000000000075e+00
2.322367999999999988e+00
2.226173000000000179e+00
2.663625999999999827e+00
1.048248000000000069e+00
1.778391000000000055e+00
1.161054000000000030e+00
2.662056999999999896e+00
4.002391000000000254e+00
2.366776000000000213e+00
3.045978999999999992e+00
1.470615999999999923e+00
3.470133999999999830e+00
2.585071999999999814e+00
1.484431999999999974e+00
2.532265000000000210e+00
1.215648000000000062e+00
3.115461999999999954e+00
3.394334000000000184e+00
3.465416999999999970e+00
3.427369999999999806e+00
1.679986999999999897e+00
3.880250999999999895e+00
9.700159999999999894e-01
1.514013999999999971e+00
8.180279999999999774e-01
1.325380000000000003e+00
3.337718000000000185e+00
2.254861000000000004e+00
3.221846000000000210e+00
1.530975999999999893e+00
2.281823999999999852e+00
1.678001999999999994e+00
1.261813000000000073e+00
2.089792000000000094e+00
1.338878000000000013e+00
3.398099000000000203e+00
2.490619999999999834e+00
3.415408999999999917e+00
1.990623000000000031e+00
1.118733999999999895e+00
3.144775000000000098e+00
5.770200000000000329e-02
1.267036999999999969e+00
8.088049999999999962e-01
9.413209999999999633e-01
3.202449000000000101e+00
1.771104000000000012e+00
2.987508000000000052e+00
9.708740000000000148e-01
1.538917000000000090e+00
1.995171999999999946e+00
5.618499999999999606e-01
1.737065000000000081e+00
6.383649999999999602e-01
2.073554999999999815e+00
2.083013999999999921e+00
2.357736000000000054e+00
1.439877000000000073e+00
2.269941999999999904e+00
1.495883999999999991e+00
2.639659999999999784e-01
9.787609999999999921e-01
2.048909999999999898e-01
1.290759999999999907e+00
3.132880999999999805e+00
1.408725999999999923e+00
2.592271000000000214e+00
2.022670000000000023e-01
1.639772000000000007e+00
1.766801000000000066e+00
3.297490000000000143e-01
2.143422999999999856e+00
6.189139999999999642e-01
2.300003999999999937e+00
2.470890999999999948e+00
2.015369000000000188e+00
1.560440999999999967e+00
8.184789999999999566e-01
3.941270000000000051e-01
1.692130000000000023e-01
3.557040000000000202e-01
1.330429999999999946e-01
5.910069999999999490e-01
1.839417999999999997e+00
1.089048999999999934e+00
2.142510999999999832e+00
1.816609999999999892e-01
1.449257000000000017e+00
1.069201999999999986e+00
1.657420000000000004e-01
2.601186999999999916e+00
4.359180000000000277e-01
2.150945999999999803e+00
1.824424000000000046e+00
1.766782000000000075e+00
1.003757999999999928e+00
2.462080000000000102e-01
1.619788999999999923e+00
3.091010000000000146e-01
3.191229999999999900e-01
1.845809999999999951e-01
6.170299999999999674e-01
2.480271999999999810e+00
1.606894000000000045e+00
2.671730000000000160e+00
8.260929999999999662e-01
1.378217999999999943e+00
1.545001000000000069e+00
5.813600000000000018e-02
2.347655000000000047e+00
1.722779999999999867e-01
2.486680999999999919e+00
2.116909000000000152e+00
2.082765000000000200e+00
1.520505999999999913e+00
1.393432999999999922e+00
2.531130000000000102e+00
2.663360000000000172e-01
2.553630000000000067e-01
2.216470000000000107e-01
4.128890000000000060e-01
2.363931000000000004e+00
1.481136999999999926e+00
2.628404000000000185e+00
5.458960000000000479e-01
9.860480000000000356e-01
1.520847000000000060e+00
6.347120000000000539e-01
1.096594000000000069e+00
4.434029999999999916e-01
1.425203999999999915e+00
2.290503999999999873e+00
2.168981000000000048e+00
2.192965000000000053e+00
8.500550000000000050e-01
1.624243000000000103e+00
3.821649999999999769e-01
1.977100000000000038e-02
9.180199999999999472e-02
4.729360000000000230e-01
2.150164999999999882e+00
1.165267999999999970e+00
2.654421999999999837e+00
1.241927000000000003e+00
1.806554999999999911e+00
1.990536000000000083e+00
3.413379999999999748e-01
1.073730000000000073e+00
1.702249999999999874e-01
1.017182999999999948e+00
2.159072999999999798e+00
1.516251999999999933e+00
1.332352999999999899e+00
8.385340000000000016e-01
2.232685000000000031e+00
5.375560000000000338e-01
6.521499999999999519e-02
2.624879999999999991e-01
1.100282999999999900e+00
1.508655000000000079e+00
7.524229999999999530e-01
2.179797000000000207e+00
1.566129000000000104e+00
7.848920000000000341e-01
1.786348999999999965e+00
5.161480000000000512e-01
1.059615999999999891e+00
2.787990000000000190e-01
6.323389999999999844e-01
1.987039999999999917e+00
1.278894999999999893e+00
2.379859000000000169e+00
1.757254000000000094e+00
2.073281999999999847e+00
5.779200000000000309e-02
6.320630000000000415e-01
8.757299999999999807e-02
8.488890000000000047e-01
8.652919999999999501e-01
2.486939999999999984e-01
1.264907000000000004e+00
7.972470000000000390e-01
6.068799999999999750e-01
2.097275999999999918e+00
2.955659999999999954e-01
1.170228999999999964e+00
9.888369999999999660e-01
3.293349999999999889e-01
1.424368999999999996e+00
1.820720000000000116e-01
1.849040999999999935e+00
1.689829999999999943e-01
4.640190000000000148e-01
4.881730000000000236e-01
8.242420000000000302e-01
2.634549999999999947e-01
1.303857000000000044e+00
4.322039999999999771e-01
3.087829999999999742e-01
7.715710000000000068e-01
1.490110999999999963e+00
8.474620000000000486e-01
1.553285000000000027e+00
2.604400000000000048e-01
7.052230000000000443e-01
6.455199999999999827e-01
6.653440000000000465e-01
9.989200000000000301e-01
6.142069999999999474e-01
1.955977000000000077e+00
6.313459999999999628e-01
1.874595999999999929e+00
6.319759999999999822e-01
3.229460000000000108e-01
9.024579999999999824e-01
9.554160000000000430e-01
1.822608000000000006e+00
7.769789999999999752e-01
1.459222999999999937e+00
1.475144000000000011e+00
6.153229999999999533e-01
2.156153000000000208e+00
3.006429999999999936e-01
1.020518999999999954e+00
5.508119999999999683e-01
2.962299999999999933e-01
1.770046999999999926e+00
1.614673000000000025e+00
2.449393999999999849e+00
2.047266000000000030e+00
2.168938999999999950e+00
1.099239999999999995e+00
1.033990000000000048e-01
8.627989999999999826e-01
3.633310000000000151e-01
1.664860999999999924e+00
9.518959999999999644e-01
1.638217000000000034e+00
1.932009000000000087e+00
1.419998000000000093e+00
2.939703000000000177e+00
6.515699999999999825e-01
1.746766999999999959e+00
3.053580000000000183e-01
2.447809999999999986e-01
2.279436000000000018e+00
1.124004000000000003e+00
1.993819999999999926e+00
1.961292000000000035e+00
1.781045999999999907e+00
1.503482999999999903e+00
2.197770000000000001e-01
1.125645000000000007e+00
3.428140000000000076e-01
1.035964000000000107e+00
8.984490000000000531e-01
1.223475000000000090e+00
1.316769999999999996e+00
1.152269999999999905e+00
2.066761000000000070e+00
5.039759999999999796e-01
1.108876999999999891e+00
1.905570000000000042e-01
3.241769999999999929e-01
1.788297000000000025e+00
1.138648000000000104e+00
2.526377000000000095e+00
1.577550000000000008e+00
2.495117000000000029e+00
2.628725999999999896e+00
2.687649999999999761e-01
1.594589000000000034e+00
3.002949999999999786e-01
1.236301000000000094e+00
1.630346999999999991e+00
1.230626999999999915e+00
1.216242000000000045e+00
1.422541999999999973e+00
2.382827999999999946e+00
1.269981999999999944e+00
1.563884000000000052e+00
1.155899999999999928e+00
6.685900000000000176e-01
1.447394000000000069e+00
7.695109999999999451e-01
1.875127999999999906e+00
2.991480000000000250e-01
2.240053000000000072e+00
1.641432000000000002e+00
1.450279999999999903e-01
1.010291000000000050e+00
7.432029999999999470e-01
6.288930000000000353e-01
1.372970000000000024e+00
3.377160000000000162e-01
8.807479999999999754e-01
6.271729999999999805e-01
2.284492000000000189e+00
1.502024000000000026e+00
1.560983000000000009e+00
9.007969999999999589e-01
1.235419999999999990e-01
9.618079999999999963e-01
1.258680000000000077e-01
1.811258999999999952e+00
2.613530000000000020e-01
1.509279000000000037e+00
1.721252000000000004e+00
5.697959999999999692e-01
1.871855999999999964e+00
2.145890000000000020e-01
1.245986000000000038e+00
1.606235999999999997e+00
1.242806000000000077e+00
2.343141000000000140e+00
8.329990000000000450e-01
2.061011000000000148e+00
6.475720000000000365e-01
4.183239999999999736e-01
4.884299999999999753e-02
4.463059999999999805e-01
1.629486999999999908e+00
2.580040000000000111e-01
6.714299999999999435e-02
2.131530000000000091e-01
8.015160000000000062e-01
9.713260000000000227e-01
5.935430000000000428e-01
9.305630000000000290e-01
9.450220000000000287e-01
2.370259999999999867e-01
8.035330000000000528e-01
3.939429999999999876e-01
2.492119999999999891e-01
9.432030000000000136e-01
1.225282999999999900e+00
1.521820000000000117e-01
5.316349999999999687e-01
7.596899999999999764e-01
4.150159999999999960e-01
1.043012000000000050e+00
6.302250000000000352e-01
3.050999999999999823e-01
1.553279999999999939e-01
1.085430000000000006e-01
1.365831999999999935e+00
6.992399999999999727e-01
9.936500000000000332e-01
6.760239999999999583e-01
7.335070000000000201e-01
1.295091999999999910e+00
1.330119000000000051e+00
1.223389000000000060e+00
7.004559999999999675e-01
1.688287000000000093e+00
9.780099999999999905e-02
2.496160000000000045e-01
8.143799999999999650e-02
1.160033000000000092e+00
8.041390000000000482e-01
2.104250000000000009e-01
6.904100000000000514e-02
7.411389999999999922e-01
1.507611999999999952e+00
9.025170000000000137e-01
1.255082999999999949e+00
9.854979999999999851e-01
6.147259999999999946e-01
2.634239999999999915e-01
8.718879999999999963e-01
7.438200000000000367e-01
2.388220000000000065e-01
3.481770000000000143e-01
4.485540000000000083e-01
6.830070000000000308e-01
1.068899999999999989e-01
7.716690000000000493e-01
1.763000000000000027e-03
1.351523999999999948e+00
6.507799999999999696e-02
1.695170000000000010e-01
7.109240000000000004e-01
2.724900000000000100e-01
1.102638000000000007e+00
8.075759999999999605e-01
1.156890999999999892e+00
7.130330000000000279e-01
1.140710000000000057e-01
1.103596999999999939e+00
5.435079999999999911e-01
2.640965000000000007e+00
2.263489999999999946e-01
7.605340000000000433e-01
1.952170000000000016e-01
5.168249999999999789e-01
5.028559999999999697e-01
7.095989999999999798e-01
1.007152999999999965e+00
2.984600000000000031e-01
1.011827999999999950e+00
6.407819999999999627e-01
1.011587000000000014e+00
3.248800000000000021e-01
1.390856000000000092e+00
5.220609999999999973e-01
4.865169999999999773e-01
6.730700000000000571e-02
7.448390000000000288e-01
3.204629999999999979e-01
6.815989999999999549e-01
1.845170999999999895e+00
4.090500000000000247e-01
5.779450000000000420e-01
1.299250999999999934e+00
1.324842999999999993e+00
6.995379999999999932e-01
1.274194000000000049e+00
1.976640000000000064e-01
5.354600000000000332e-02
1.348820000000000019e-01
6.195850000000000524e-01
4.946200000000000041e-01
7.692449999999999566e-01
3.273730000000000251e-01
2.007799999999999863e-02
3.960830000000000184e-01
9.428539999999999699e-01
3.284569999999999990e-01
1.640805999999999987e+00
1.310320000000000096e-01
6.641650000000000054e-01
1.462080000000000046e-01
1.086883999999999961e+00
4.510190000000000032e-01
1.144601999999999897e+00
8.663239999999999830e-01
8.078940000000000010e-01
9.208299999999999819e-02
8.303540000000000365e-01
1.410130000000000106e+00
4.694110000000000227e-01
1.153067999999999982e+00
1.032200000000000062e-01
5.687000000000000215e-03
5.405229999999999757e-01
1.321299999999999919e+00
4.699789999999999801e-01
1.834991000000000039e+00
4.023599999999999954e-01
4.586700000000000221e-01
4.027939999999999854e-01
1.803209999999999980e+00
1.662309000000000037e+00
5.632803000000000004e+00
6.126379000000000019e+00
7.920952999999999911e+00
1.202763099999999952e+01
1.313492300000000057e+01
1.485121499999999983e+01
1.502365799999999929e+01
1.099127499999999991e+01
5.434134000000000242e+00
4.887807999999999709e+00
6.393327000000000204e+00
6.614167000000000129e+00
9.133907999999999916e+00
6.274662000000000184e+00
7.828638999999999903e+00
6.544096999999999831e+00
5.563832999999999807e+00
6.390511000000000053e+00
2.971506000000000203e+00
4.878116999999999592e+00
3.687933000000000128e+00
3.308352000000000182e+00
5.177234000000000336e+00
5.172629999999999839e+00
6.920129000000000197e+00
6.509205999999999825e+00
6.101805999999999841e+00
2.691354000000000024e+00
2.740925999999999974e+00
3.494813000000000169e+00
2.757235999999999798e+00
4.734427000000000163e+00
2.823761999999999883e+00
3.460992000000000068e+00
2.302677999999999781e+00
2.023191999999999879e+00
4.002685999999999744e+00
1.135825000000000085e+00
2.821212000000000053e+00
1.426919000000000048e+00
2.409300000000000053e-01
1.636932000000000054e+00
2.162179000000000073e+00
3.125948999999999867e+00
2.591012000000000093e+00
3.132337999999999845e+00
1.418425000000000047e+00
1.563221999999999889e+00
2.106148000000000131e+00
9.849560000000000537e-01
1.058211999999999930e+00
5.169699999999999990e-02
9.719069999999999654e-01
7.688270000000000381e-01
7.438090000000000535e-01
2.158138999999999807e+00
4.089180000000000037e-01
1.797687000000000035e+00
1.761959999999999915e-01
4.943299999999999916e-01
6.803690000000000015e-01
5.510159999999999503e-01
5.821490000000000276e-01
3.935400000000000009e-01
6.462890000000000024e-01
1.073261000000000021e+00
3.603560000000000096e-01
9.998320000000000540e-01
4.666279999999999872e-01
7.931000000000000272e-01
1.547989999999999922e-01
3.535900000000000154e-02
5.179519999999999680e-01
2.831000000000000183e-03
1.289061999999999930e+00
1.453530000000000100e-01
1.466585000000000027e+00
5.440080000000000471e-01
1.000923999999999925e+00
1.015390000000000015e+00
2.061900000000000066e+00
2.882970000000000255e-01
1.383485000000000076e+00
3.163099999999999939e-02
9.016420000000000545e-01
4.321840000000000126e-01
6.515849999999999698e-01
1.182145000000000001e+00
1.375896000000000008e+00
1.971573000000000020e+00
1.870149000000000061e+00
1.352027000000000090e+00
1.142957999999999918e+00
1.006040000000000045e+00
2.496899999999999953e-01
9.508609999999999562e-01
2.949740000000000140e-01
1.251887999999999890e+00
2.285772999999999833e+00
2.589979000000000031e+00
1.402975000000000083e+00
1.786472999999999978e+00
4.698109999999999786e-01
3.367919999999999803e-01
1.461199999999999999e-02
5.433750000000000524e-01
1.823628999999999944e+00
1.329531999999999936e+00
3.242051000000000016e+00
1.913769000000000053e+00
1.329437999999999898e+00
1.680568000000000062e+00
8.138149999999999551e-01
6.916799999999999615e-01
8.141620000000000523e-01
2.414360000000000117e-01
1.558427000000000007e+00
2.010196000000000094e+00
3.732736000000000054e+00
1.939240999999999993e+00
2.046758000000000077e+00
1.582832999999999934e+00
1.948809999999999987e-01
6.400500000000000633e-02
4.302000000000000268e-03
1.216612999999999944e+00
5.443160000000000220e-01
1.230369999999999964e+00
1.198980000000000046e-01
3.629999999999999980e-03
6.421740000000000226e-01
1.001951000000000036e+00
4.311409999999999965e-01
4.921110000000000206e-01
1.030609999999999998e-01
1.206580999999999904e+00
1.052669999999999995e-01
1.430908999999999986e+00
3.447439999999999949e-01
7.490090000000000359e-01
2.525959999999999872e-01
7.569339999999999957e-01
9.206579999999999764e-01
4.847299999999999942e-01
6.540139999999999842e-01
1.001600999999999964e+00
9.378260000000000485e-01
4.403179999999999872e-01
8.404030000000000111e-01
1.170428000000000024e+00
4.063809999999999922e-01
1.748560000000000114e-01
6.257840000000000069e-01
4.836690000000000156e-01
1.265835000000000043e+00
3.802459999999999729e-01
2.453981000000000190e+00
1.029390000000000027e-01
1.605337999999999932e+00
1.004795000000000105e+00
2.750989999999999824e-01
1.141586999999999907e+00
1.154940999999999995e+00
2.883470000000000200e-01
7.677739999999999565e-01
1.777630000000000043e-01
9.908749999999999503e-01
3.055590000000000250e-01
6.284229999999999539e-01
1.484882000000000035e+00
7.569199999999999540e-02
8.701480000000000325e-01
1.036284999999999901e+00
8.230600000000000416e-02
1.109793999999999947e+00
1.746745999999999910e+00
1.348239999999999994e-01
1.508742999999999945e+00
1.146233000000000057e+00
7.834579999999999878e-01
5.003490000000000437e-01
1.517851999999999979e+00
4.490100000000000341e-02
9.197999999999999510e-01
1.102689000000000030e+00
1.858902000000000054e+00
8.055090000000000305e-01
1.818665999999999894e+00
1.555819999999999981e-01
1.133005000000000040e+00
2.106999999999999932e-03
5.057439999999999714e-01
1.544470000000000010e-01
1.008359999999999951e-01
5.937959999999999905e-01
2.145749999999999880e-01
2.685739999999999794e-01
7.054999999999999639e-03
1.168255000000000043e+00
7.733670000000000266e-01
9.934589999999999810e-01
2.492199999999999971e-02
4.276139999999999941e-01
7.607490000000000085e-01
4.614739999999999953e-01
2.196180000000000077e-01
1.707429000000000086e+00
1.416100000000000136e-01
2.449490000000000001e-01
1.119020000000000015e-01
8.204919999999999991e-01
2.649540000000000228e-01
9.117400000000000504e-02
1.140769999999999978e-01
1.211900000000000061e-01
6.362099999999999700e-02
9.188669999999999893e-01
7.462309999999999777e-01
7.777929999999999566e-01
1.081218000000000012e+00
6.461599999999999566e-01
2.826119999999999743e-01
7.486199999999999799e-02
6.438450000000000006e-01
2.670000000000000151e-02
1.277190999999999965e+00
7.535100000000000131e-02
3.089470000000000272e-01
4.271639999999999882e-01
2.172999999999999932e-01
1.344219999999999970e+00
4.000250000000000195e-01
1.794818000000000024e+00
1.208679999999999977e+00
1.121453000000000033e+00
1.436239999999999961e+00
8.465819999999999457e-01
8.558829999999999494e-01
8.767610000000000126e-01
3.986950000000000216e-01
1.295568000000000053e+00
1.953040000000000054e-01
1.147124000000000033e+00
1.377232000000000012e+00
1.739916999999999936e+00
6.539390000000000480e-01
3.627049999999999996e-01
4.245899999999999674e-02
6.771009999999999529e-01
6.838499999999999579e-01
4.358239999999999892e-01
7.955849999999999866e-01
5.343649999999999789e-01
2.197320000000000106e-01
1.167923999999999962e+00
8.059319999999999817e-01
1.148714000000000013e+00
4.890329999999999955e-01
6.175200000000000133e-02
8.682269999999999710e-01
1.060124999999999984e+00
1.446657000000000082e+00
2.485970000000000124e-01
1.295058000000000042e+00
1.083572999999999897e+00
1.256089999999999984e-01
3.831450000000000133e-01
3.454590000000000161e-01
1.052313999999999972e+00
1.326962999999999893e+00
1.504663000000000084e+00
1.264380000000000059e+00
1.379008999999999929e+00
1.125010000000000066e+00
2.828700000000000103e-01
8.971510000000000318e-01
6.151759999999999451e-01
3.470989999999999909e-01
5.175619999999999665e-01
4.605139999999999789e-01
2.239294999999999813e+00
5.074469999999999814e-01
1.529349000000000069e+00
7.970439999999999747e-01
2.030609999999999915e-01
2.847850000000000104e-01
7.991059999999999830e-01
9.255539999999999878e-01
1.828879999999999950e-01
9.916129999999999667e-01
2.509259999999999824e-01
8.517919999999999936e-01
4.637809999999999988e-01
7.851310000000000233e-01
3.068290000000000184e-01
5.294309999999999850e-01
4.277730000000000143e-01
5.551190000000000291e-01
5.110930000000000195e-01
7.398649999999999949e-01
7.157320000000000348e-01
9.849689999999999834e-01
6.402919999999999723e-01
3.586710000000000176e-01
8.238440000000000207e-01
2.631580000000000030e-01
7.316920000000000091e-01
4.384560000000000124e-01
6.599540000000000406e-01
2.672599999999999976e-01
7.104679999999999884e-01
7.509499999999999509e-02
8.863510000000000000e-01
3.783909999999999774e-01
2.184840000000000115e-01
4.706659999999999733e-01
5.842739999999999601e-01
1.151528000000000107e+00
3.530369999999999897e-01
1.156751000000000085e+00
3.744720000000000271e-01
2.052200000000000135e-01
3.232579999999999898e-01
7.632459999999999800e-01
9.014739999999999975e-01
2.710230000000000139e-01
5.344459999999999766e-01
1.230097999999999914e+00
2.253690000000000138e-01
3.254980000000000095e-01
6.018310000000000048e-01
1.120702000000000087e+00
6.293609999999999483e-01
2.096439999999999970e-01
2.774130000000000207e-01
6.431139999999999635e-01
8.516340000000000021e-01
2.065420000000000034e-01
1.552670999999999912e+00
1.220966999999999913e+00
1.560173000000000032e+00
1.129415999999999976e+00
1.590719999999999912e-01
1.333620999999999945e+00
2.567079999999999917e-01
4.098430000000000129e-01
5.566630000000000189e-01
9.352920000000000122e-01
9.041890000000000205e-01
6.892129999999999646e-01
1.277657000000000043e+00
4.985950000000000104e-01
7.263070000000000359e-01
4.857739999999999836e-01
7.068680000000000518e-01
9.907529999999999948e-01
2.109668000000000099e+00
2.091089999999999893e-01
3.727969999999999895e-01
8.879949999999999788e-01
5.410279999999999534e-01
1.693732000000000015e+00
7.362239999999999895e-01
6.521240000000000370e-01
7.676969999999999628e-01
1.399739000000000066e+00
1.405313000000000034e+00
6.291039999999999965e-01
5.685189999999999966e-01
3.379460000000000242e-01
6.754719999999999613e-01
4.267300000000000260e-02
7.495560000000000000e-01
1.554591000000000056e+00
4.617029999999999745e-01
8.214519999999999600e-01
1.187338000000000005e+00
1.194824000000000108e+00
7.800529999999999964e-01
1.647345999999999977e+00
1.055798000000000014e+00
9.337750000000000217e-01
1.036702999999999930e+00
1.540437999999999974e+00
5.413179999999999659e-01
2.896699999999999831e-01
1.172697000000000100e+00
2.110049999999999981e-01
7.133779999999999566e-01
1.108640000000000042e-01
2.108450000000000046e-01
5.302300000000000069e-02
1.066651000000000016e+00
1.074835999999999903e+00
1.963686999999999960e+00
7.356699999999999351e-02
2.536340000000000261e-01
7.999389999999999556e-01
1.237184000000000061e+00
6.235469999999999624e-01
9.250159999999999494e-01
1.891649999999999998e-01
6.028010000000000312e-01
2.691600000000000104e-01
7.311590000000000034e-01
1.935379999999999878e-01
8.864659999999999762e-01
8.835020000000000095e-01
5.448389999999999622e-01
1.816969999999999974e-01
5.512200000000000433e-01
1.580645999999999995e+00
1.640559000000000101e+00
2.313628000000000018e+00
1.043700999999999990e+00
6.122379999999999489e-01
2.215169999999999917e-01
8.297579999999999956e-01
5.327610000000000401e-01
9.843290000000000095e-01
2.164900000000000158e-02
1.335263000000000089e+00
1.799390999999999963e+00
1.937103000000000019e+00
9.404379999999999962e-01
1.246472000000000024e+00
7.977870000000000239e-01
1.929069999999999951e-01
4.784630000000000272e-01
9.552490000000000148e-01
1.296254999999999935e+00
1.669899999999999995e-01
9.711250000000000160e-01
8.647719999999999851e-01
6.255209999999999937e-01
8.090479999999999894e-01
1.185723000000000082e+00
1.062748999999999944e+00
3.056180000000000008e-01
2.735549999999999926e-01
1.672252000000000072e+00
6.231500000000000233e-02
3.871870000000000034e-01
3.273059999999999858e-01
9.933859999999999912e-01
1.345604000000000022e+00
6.872850000000000348e-01
2.342019999999999935e-01
7.990429999999999477e-01
1.219532999999999978e+00
6.891720000000000068e-01
1.953680000000000083e+00
9.723410000000000108e-01
6.741509999999999447e-01
4.979339999999999877e-01
1.575666999999999929e+00
6.428829999999999822e-01
8.825859999999999816e-01
4.170249999999999790e-01
1.798801000000000094e+00
1.160833999999999921e+00
2.796552000000000149e+00
6.775940000000000296e-01
1.240374000000000088e+00
8.491959999999999509e-01
1.885439999999999894e-01
4.436860000000000248e-01
5.000000000000000000e-01
8.894469999999999876e-01
1.293843000000000076e+00
9.731990000000000363e-01
7.696460000000000523e-01
1.091720000000000051e-01
8.560200000000000031e-01
1.151021000000000072e+00
1.555030000000000023e-01
6.307500000000000329e-01
4.431500000000000022e-02
1.404536999999999924e+00
4.868520000000000070e-01
2.227926000000000073e+00
1.412480000000000124e-01
1.445210000000000106e+00
2.240590000000000082e-01
1.799533000000000049e+00
1.871259999999999923e+00
4.856119999999999770e+00
5.814732000000000234e+00
6.588379999999999903e+00
9.396150000000000446e+00
9.409767999999999688e+00
1.243680999999999948e+01
1.224823199999999979e+01
8.906332000000000804e+00
5.128966000000000136e+00
5.242748999999999882e+00
6.268397000000000219e+00
6.237091999999999636e+00
7.138359000000000343e+00
4.633484000000000158e+00
6.117348999999999926e+00
5.007354000000000305e+00
5.416986999999999775e+00
6.958895000000000053e+00
6.069842999999999655e+00
1.047921499999999995e+01
1.090670300000000026e+01
1.361063799999999979e+01
1.765122900000000072e+01
1.734932999999999836e+01
2.066901599999999917e+01
2.179843199999999825e+01
1.439855299999999971e+01
8.001618999999999815e+00
7.802156000000000091e+00
9.826781999999999684e+00
1.083186300000000024e+01
1.220044299999999993e+01
8.728400000000000603e+00
8.689009000000000427e+00
1.133522499999999944e+01
1.159311499999999917e+01
8.615171000000000134e+00
4.837328000000000294e+00
7.004726999999999926e+00
4.979148000000000351e+00
6.147307999999999772e+00
6.332605000000000040e+00
5.476363000000000092e+00
5.835777000000000214e+00
3.906473000000000084e+00
4.821049000000000362e+00
2.365253000000000050e+00
3.288044999999999884e+00
3.812275000000000080e+00
2.561789000000000094e+00
3.035222000000000087e+00
1.946059999999999901e+00
2.056855999999999796e+00
8.925490000000000368e-01
1.452846000000000082e+00
2.584372000000000114e+00
7.613849999999999785e-01
2.699802000000000035e+00
1.670409000000000033e+00
2.099273000000000167e+00
2.066145999999999816e+00
1.702045999999999948e+00
9.963039999999999674e-01
5.147089999999999721e-01
1.642948000000000075e+00
3.065899999999999737e-01
1.288966000000000056e+00
1.564932999999999907e+00
1.456119999999999914e-01
1.142681999999999976e+00
4.804499999999999882e-01
4.961139999999999994e-01
9.341490000000000071e-01
1.540320000000000022e-01
1.269900000000000022e-02
1.448920999999999903e+00
2.667709999999999804e-01
1.124209999999999932e-01
1.306713000000000013e+00
1.094055000000000000e+00
1.512372000000000050e+00
1.529681999999999986e+00
1.774462999999999901e+00
6.892559999999999798e-01
1.133580999999999950e+00
3.191390000000000060e-01
2.840440000000000187e-01
1.021052999999999988e+00
9.917270000000000252e-01
4.031696000000000168e+00
1.931939999999999991e+00
2.313753000000000171e+00
2.324799000000000060e+00
3.617489999999999872e-01
2.207392000000000021e+00
3.507859999999999867e-01
2.222349999999999881e-01
2.173267000000000060e+00
6.935550000000000326e-01
1.028968000000000105e+00
1.920609000000000011e+00
1.961448999999999998e+00
1.343260000000000010e-01
4.541459999999999941e-01
3.065599999999999992e-01
7.171410000000000284e-01
4.761509999999999909e-01
5.111480000000000468e-01
9.857420000000000071e-01
8.214960000000000040e-01
1.125124000000000013e+00
1.253662000000000054e+00
8.741210000000000369e-01
2.620642000000000138e+00
1.324500000000000122e-01
1.409494000000000025e+00
1.791687000000000030e+00
1.200015999999999972e+00
2.940380999999999911e+00
1.323125000000000107e+00
2.676258999999999943e+00
1.851588000000000012e+00
1.682290999999999981e+00
1.270280999999999993e+00
1.712480000000000113e-01
1.329104999999999981e+00
1.538564000000000043e+00
2.651946999999999832e+00
2.366263000000000005e+00
2.133002999999999982e+00
2.287745999999999835e+00
1.188906000000000018e+00
2.193341000000000207e+00
3.059740000000000237e-01
5.771119999999999584e-01
9.122940000000000493e-01
1.477770999999999946e+00
1.417580999999999980e+00
4.419350000000000223e-01
2.366919999999999913e+00
4.508570000000000078e-01
1.977029999999999899e-01
1.865509999999999946e-01
7.275570000000000093e-01
5.527659999999999796e-01
4.243899999999999895e-01
6.936839999999999673e-01
7.364410000000000123e-01
6.505549999999999944e-01
2.011772000000000116e+00
4.922509999999999941e-01
2.000748999999999889e+00
5.279949999999999921e-01
5.975160000000000471e-01
1.802553999999999990e+00
1.235039999999999916e+00
2.339881000000000100e+00
9.158100000000000129e-01
2.236784000000000106e+00
1.891988999999999921e+00
1.671656999999999949e+00
1.696339000000000041e+00
6.586370000000000280e-01
1.208625000000000060e+00
1.260769999999999946e+00
2.617993999999999932e+00
2.043118999999999907e+00
1.518070999999999948e+00
2.266788000000000025e+00
7.221570000000000489e-01
1.944307000000000007e+00
1.116589999999999944e-01
8.640299999999999647e-01
2.195498999999999867e+00
1.242156000000000038e+00
1.715055999999999914e+00
5.976630000000000553e-01
1.240110999999999963e+00
5.637400000000000050e-02
1.726699999999999902e-01
2.616430000000000144e-01
8.483309999999999462e-01
4.582829999999999959e-01
7.923980000000000468e-01
1.662298000000000053e+00
1.180746999999999991e+00
1.205948999999999938e+00
2.255565999999999960e+00
9.240829999999999878e-01
2.512446000000000179e+00
1.004720000000000057e+00
1.150946000000000025e+00
1.882511000000000045e+00
1.372106999999999966e+00
2.436954000000000065e+00
1.700093000000000076e+00
1.756501000000000090e+00
1.409667000000000003e+00
7.427639999999999798e-01
7.857260000000000355e-01
4.767097999999999836e+00
7.051681999999999562e+00
1.041563099999999942e+01
1.296103800000000028e+01
1.255267000000000088e+01
1.024557000000000073e+01
7.912875999999999799e+00
8.757979000000000624e+00
6.491782999999999859e+00
6.885510000000000019e+00
6.662514999999999965e+00
5.504449000000000147e+00
7.303977999999999859e+00
8.278938999999999382e+00
1.107069199999999931e+01
1.075784100000000088e+01
8.078884999999999650e+00
5.635207000000000299e+00
2.418404000000000220e+00
3.971573999999999938e+00
3.572782000000000124e+00
3.970019000000000187e+00
5.230469000000000257e+00
4.384098999999999968e+00
4.277922000000000224e+00
2.790026999999999813e+00
3.164540000000000131e+00
1.440147999999999984e+00
1.372176000000000062e+00
1.721443000000000056e+00
1.040375000000000050e+00
2.095416000000000167e+00
2.140356000000000147e+00
3.656772999999999829e+00
2.388495999999999952e+00
2.463743000000000016e+00
1.923396000000000106e+00
1.279639999999999944e-01
1.535733999999999932e+00
4.200630000000000197e-01
2.066320000000000101e-01
9.486839999999999717e-01
4.028599999999999959e-01
1.657046999999999937e+00
1.743349999999999900e-01
3.476839999999999931e-01
1.476679999999999937e-01
1.502840000000000009e-01
4.235720000000000041e-01
4.639539999999999775e-01
9.468500000000000527e-02
4.399150000000000005e-01
4.352059999999999818e-01
1.780480999999999980e+00
1.331587999999999994e+00
7.108470000000000066e-01
9.318980000000000041e-01
8.040400000000000325e-02
8.818470000000000475e-01
1.083347999999999978e+00
4.278399999999999981e-01
2.267669999999999964e-01
1.005363000000000007e+00
1.454434999999999922e+00
1.182109999999999966e-01
5.096969999999999557e-01
6.219900000000000428e-01
3.343999999999999750e-01
1.815482000000000040e+00
1.755065000000000097e+00
2.330086000000000102e+00
1.429516999999999927e+00
2.102130000000000110e-01
1.276537999999999951e+00
4.049699999999999828e-02
1.418848000000000109e+00
4.568189999999999751e-01
9.992560000000000331e-01
2.243754000000000026e+00
1.495225999999999944e+00
1.651748999999999912e+00
1.356753000000000098e+00
1.566300999999999943e+00
9.016859999999999875e-01
1.112842000000000109e+00
6.460380000000000011e-01
7.878640000000000088e-01
1.376049999999999995e+00
1.105901999999999941e+00
1.566130000000000022e+00
8.551400000000000667e-02
1.917969999999999953e-01
1.941960000000000075e-01
8.102620000000000378e-01
9.116610000000000547e-01
1.390840000000000132e-01
6.445030000000000481e-01
1.924128999999999978e+00
9.193050000000000388e-01
1.948754000000000097e+00
2.857200000000000017e-02
4.274649999999999839e-01
8.548130000000000450e-01
3.144410000000000260e-01
4.822580000000000200e-01
5.927719999999999656e-01
1.045646000000000075e+00
1.361267000000000005e+00
1.513349000000000055e+00
9.193390000000000173e-01
5.847520000000000495e-01
2.736779999999999768e-01
8.182909999999999906e-01
8.093770000000000131e-01
4.824320000000000275e-01
3.212149999999999728e-01
8.840879999999999850e-01
5.580829999999999957e-01
1.363301000000000096e+00
1.573569999999999969e-01
1.152782999999999891e+00
3.150029999999999775e-01
5.491000000000000221e-03
6.648159999999999625e-01
5.165220000000000367e-01
1.203381000000000034e+00
1.722733000000000070e+00
1.859086000000000016e+00
1.487233000000000027e+00
4.219669999999999810e-01
1.591519999999999879e-01
4.114760000000000084e-01
1.026121999999999979e+00
2.534649999999999959e-01
6.334440000000000071e-01
1.738129999999999953e+00
1.468623999999999929e+00
2.053840999999999806e+00
1.052647000000000110e+00
1.786359999999999948e+00
7.674809999999999688e-01
4.716020000000000212e-01
1.065247999999999973e+00
1.437990000000000101e-01
1.527374000000000009e+00
1.951675000000000049e+00
2.786890999999999785e+00
1.586870000000000003e+00
1.397089000000000025e+00
1.090273999999999965e+00
5.282639999999999558e-01
2.499389999999999945e-01
8.287679999999999492e-01
1.073811000000000071e+00
1.350619999999999876e-01
8.012800000000000478e-02
8.829939999999999456e-01
8.834629999999999983e-01
4.476410000000000111e-01
8.122669999999999613e-01
1.202139000000000069e+00
1.770000000000000046e-02
1.056680999999999981e+00
5.449680000000000080e-01
5.004499999999999504e-01
6.874649999999999928e-01
7.168700000000000072e-02
2.517289999999999806e-01
2.030500000000000013e-02
1.180790999999999924e+00
8.246900000000000064e-02
3.617909999999999737e-01
5.851499999999999480e-01
7.948309999999999542e-01
6.505239999999999911e-01
1.744345000000000034e+00
2.189299999999999927e-02
1.022707999999999950e+00
1.078103000000000034e+00
2.499790000000000068e-01
4.804499999999999743e-02
1.192048999999999914e+00
1.812590000000000034e-01
3.492919999999999914e-01
6.432430000000000092e-01
3.291609999999999814e-01
5.617590000000000083e-01
2.709429999999999894e-01
2.237065999999999999e+00
1.155143999999999949e+00
2.966298999999999797e+00
5.021842999999999613e+00
4.838907999999999987e+00
6.612083000000000155e+00
4.173270999999999731e+00
5.703251999999999988e+00
4.749062000000000339e+00
4.677952000000000332e+00
5.731652000000000413e+00
3.538135000000000030e+00
4.707751000000000019e+00
4.217552999999999663e+00
3.750862999999999836e+00
5.408428999999999931e+00
5.799730000000000274e+00
6.191546999999999912e+00
5.467145000000000366e+00
5.925957000000000363e+00
4.214291000000000231e+00
6.952429000000000414e+00
9.903123000000000786e+00
1.159953600000000051e+01
1.509627399999999930e+01
1.194435400000000058e+01
1.386275599999999919e+01
1.232898999999999923e+01
1.138147500000000001e+01
1.104486200000000018e+01
8.070035999999999987e+00
1.155912999999999968e+01
1.377168099999999917e+01
1.454406400000000055e+01
1.938091400000000064e+01
1.862204699999999846e+01
2.029245799999999988e+01
2.156676399999999916e+01
1.642919399999999897e+01
1.216823300000000074e+01
1.410140700000000002e+01
1.986928299999999936e+01
2.598209100000000049e+01
3.234750600000000276e+01
2.942391500000000093e+01
2.878285999999999945e+01
2.588612499999999983e+01
2.337276599999999860e+01
1.967331799999999831e+01
1.352098200000000006e+01
1.512728399999999951e+01
1.672785299999999964e+01
1.764049100000000081e+01
2.222326999999999941e+01
2.141003699999999910e+01
2.377305600000000041e+01
2.317910900000000041e+01
1.668954799999999850e+01
1.004005000000000081e+01
7.921884999999999621e+00
1.030871199999999988e+01
1.108004599999999940e+01
1.286257299999999937e+01
1.083897600000000061e+01
9.990626999999999924e+00
8.824851999999999919e+00
7.416928000000000409e+00
7.934937999999999825e+00
4.851003999999999650e+00
6.085141000000000133e+00
5.600547999999999860e+00
4.656862000000000279e+00
6.026232000000000255e+00
5.651335999999999693e+00
5.839712999999999710e+00
5.315964000000000134e+00
5.233302000000000120e+00
2.663765999999999856e+00
2.139756000000000213e+00
3.333263000000000087e+00
1.523854999999999960e+00
2.608147999999999911e+00
1.167921999999999905e+00
1.642540000000000111e-01
9.853260000000000352e-01
4.579550000000000010e-01
5.146789999999999976e-01
1.046440999999999955e+00
3.432769999999999988e-01
9.547200000000000131e-02
1.229943000000000008e+00
1.290140999999999982e+00
1.936406000000000072e+00
2.538546999999999887e+00
2.499493999999999883e+00
9.873769999999999492e-01
3.162019999999999831e-01
2.113624999999999865e+00
4.669128999999999863e+00
6.088815000000000310e+00
8.732267000000000223e+00
7.917716000000000420e+00
7.622802000000000078e+00
7.559765999999999764e+00
5.563501999999999725e+00
6.355687999999999782e+00
3.385380000000000056e+00
5.039849000000000245e+00
4.760551000000000421e+00
3.367741000000000096e+00
4.761509000000000214e+00
4.633918000000000426e+00
3.905199000000000087e+00
4.268768999999999814e+00
3.491662999999999961e+00
2.328761000000000081e+00
1.360591000000000106e+00
2.342849999999999877e+00
2.543664999999999843e+00
2.838807000000000080e+00
1.977141999999999955e+00
2.207453999999999805e+00
1.227864000000000066e+00
1.341169999999999862e-01
6.981100000000000083e-01
7.751759999999999762e-01
6.533759999999999568e-01
5.654510000000000369e-01
1.034763000000000099e+00
4.219479999999999897e-01
1.009554999999999980e+00
1.556977000000000055e+00
1.866978000000000026e+00
1.534276999999999891e+00
9.887529999999999930e-01
1.125896999999999926e+00
4.098410000000000108e-01
1.374805000000000055e+00
1.968226999999999949e+00
2.833706999999999976e+00
2.099431000000000047e+00
2.591937000000000157e+00
3.320120999999999878e+00
2.816364000000000090e+00
3.349168999999999841e+00
2.503693999999999864e+00
2.375042000000000098e+00
2.993125000000000036e+00
2.975001999999999924e+00
4.848393999999999870e+00
4.101975999999999623e+00
5.589163000000000103e+00
3.844373000000000040e+00
1.919578999999999924e+00
2.265814000000000217e+00
2.014815000000000023e+00
3.755878000000000050e+00
4.656513000000000346e+00
4.114541000000000004e+00
3.652238999999999791e+00
4.034358000000000111e+00
4.660359999999999836e+00
4.259848999999999997e+00
4.946210999999999913e+00
3.501011999999999791e+00
2.985990999999999840e+00
4.116149000000000058e+00
4.632729000000000319e+00
5.959278000000000297e+00
4.712296000000000262e+00
7.067886999999999809e+00
4.702646999999999800e+00
2.364968000000000181e+00
2.594625999999999877e+00
1.726563999999999988e+00
3.212784999999999780e+00
4.898109999999999964e+00
5.169342000000000326e+00
5.169323000000000334e+00
4.489142000000000188e+00
5.109962000000000337e+00
4.009268999999999750e+00
3.991369000000000167e+00
2.780400999999999900e+00
3.145373000000000197e+00
4.628617000000000203e+00
5.392617999999999689e+00
6.001941000000000415e+00
6.236400999999999861e+00
7.384453999999999851e+00
4.851867000000000374e+00
2.464571999999999985e+00
2.628182999999999936e+00
1.632870999999999961e+00
3.171028999999999876e+00
4.954303999999999597e+00
5.462537000000000198e+00
4.372508999999999979e+00
3.604515000000000136e+00
4.768031999999999826e+00
3.492201999999999806e+00
3.175999000000000017e+00
1.323860000000000037e-01
2.348953999999999986e+00
2.607674999999999965e+00
5.283801000000000414e+00
7.032893999999999757e+00
7.284938000000000358e+00
7.967494000000000298e+00
6.340472000000000108e+00
4.172935999999999979e+00
1.850637000000000087e+00
2.782610000000000028e+00
2.744796000000000014e+00
2.348244999999999916e+00
3.165833000000000119e+00
2.909367000000000036e+00
2.228807000000000205e+00
1.205883999999999956e+00
1.616603000000000012e+00
1.146230000000000027e-01
8.219549999999999912e-01
5.723219999999999974e-01
5.744789999999999619e-01
2.031330000000000080e-01
1.704301000000000066e+00
3.711039999999999894e-01
2.995309999999999917e-01
1.088429000000000091e+00
2.196440000000000059e-01
2.133075999999999972e+00
7.200339999999999518e-01
1.506478999999999902e+00
2.504843000000000153e+00
2.048648000000000025e+00
2.472045000000000048e+00
1.996005000000000029e+00
2.572454000000000018e+00
2.179330999999999907e+00
2.469247000000000192e+00
2.078774999999999817e+00
2.116467000000000098e+00
2.989259000000000110e+00
3.954797000000000118e+00
4.090635999999999939e+00
2.613982000000000028e+00
4.312006000000000228e+00
3.623324000000000211e+00
1.698474000000000039e+00
3.242268999999999846e+00
1.414487000000000050e+00
2.663235999999999937e+00
3.947729999999999961e+00
3.851274000000000086e+00
4.386053000000000424e+00
3.012007000000000101e+00
3.699574000000000140e+00
3.364539000000000168e+00
3.127693999999999974e+00
3.243777999999999828e+00
2.501663000000000192e+00
3.666583000000000148e+00
4.324290999999999663e+00
4.961111999999999966e+00
4.950722999999999985e+00
4.804147000000000389e+00
3.993694000000000077e+00
2.218348999999999904e+00
3.061088999999999949e+00
1.772264000000000062e+00
3.170716999999999786e+00
4.976494999999999891e+00
5.242524999999999658e+00
5.213979000000000141e+00
3.841823000000000210e+00
4.549006000000000327e+00
3.975668999999999897e+00
3.405536000000000119e+00
3.989829999999999988e+00
3.854223999999999872e+00
5.687835999999999892e+00
6.600138000000000282e+00
8.844988999999999990e+00
8.941034000000000148e+00
7.547063999999999773e+00
7.125303999999999860e+00
3.773285000000000000e+00
3.808301999999999854e+00
3.012996999999999925e+00
3.626891999999999783e+00
6.074055999999999678e+00
5.882026999999999894e+00
6.039371000000000045e+00
4.654595999999999734e+00
5.028648999999999702e+00
4.521354999999999791e+00
4.176916000000000295e+00
4.018689000000000178e+00
3.563420999999999950e+00
5.017973999999999712e+00
5.772242999999999569e+00
6.731130000000000280e+00
6.271136000000000266e+00
5.342401999999999873e+00
5.231689000000000256e+00
2.438337000000000199e+00
2.843420000000000059e+00
2.230164999999999953e+00
2.531006999999999785e+00
5.310658000000000101e+00
5.204397000000000162e+00
6.170340999999999632e+00
4.379920000000000258e+00
4.440858000000000416e+00
3.714620000000000033e+00
3.380033000000000065e+00
3.191130999999999940e+00
2.822751999999999928e+00
3.824504999999999821e+00
4.870442999999999856e+00
5.780692000000000164e+00
5.573137000000000008e+00
5.423460000000000392e+00
5.150858999999999632e+00
1.804905999999999899e+00
2.569900000000000073e+00
2.181071999999999900e+00
2.353518999999999917e+00
4.268943000000000154e+00
4.635847000000000051e+00
4.754979999999999762e+00
3.238748999999999878e+00
3.429644999999999833e+00
3.168636999999999926e+00
1.985886000000000040e+00
1.833226000000000022e+00
1.098796000000000106e+00
1.869895000000000085e+00
3.271088999999999913e+00
3.406753999999999838e+00
2.573237000000000219e+00
1.568818000000000046e+00
1.291768000000000027e+00
7.680960000000000010e-01
8.959589999999999499e-01
4.388783000000000101e+00
7.484238000000000390e+00
9.114304000000000627e+00
1.244198100000000018e+01
1.108887299999999954e+01
1.174008599999999980e+01
1.051235699999999973e+01
9.743121999999999616e+00
9.339480000000000004e+00
6.098514999999999908e+00
7.104955000000000354e+00
7.221509000000000178e+00
6.539164000000000421e+00
9.157301999999999609e+00
9.426064999999999472e+00
9.769358000000000430e+00
9.427809999999999135e+00
6.266210000000000058e+00
3.438127000000000155e+00
3.578079999999999927e+00
3.764791999999999916e+00
3.866938999999999904e+00
3.706195999999999824e+00
2.074326000000000114e+00
3.769197000000000131e+00
2.565955999999999904e+00
2.842429999999999790e+00
2.874721000000000082e+00
7.788279999999999648e-01
2.386744000000000199e+00
1.933346999999999927e+00
2.228209999999999913e-01
1.031857999999999942e+00
5.211959999999999926e-01
6.444029999999999481e-01
9.978519999999999612e-01
1.668825999999999921e+00
4.617089999999999805e-01
4.031139999999999723e-01
5.601920000000000233e-01
6.880450000000000177e-01
1.151585999999999999e+00
1.695062000000000069e+00
5.568060000000000231e-01
9.641669999999999963e-01
1.179429999999999978e+00
1.128819999999999935e+00
1.388204999999999911e+00
2.280860000000000110e-01
1.182716000000000101e+00
2.193398999999999877e+00
2.972462000000000160e+00
3.455985000000000085e+00
2.936739999999999906e+00
2.772486999999999924e+00
2.805779999999999941e-01
1.001799000000000106e+00
3.031389999999999918e-01
1.422930000000000028e-01
2.284152999999999878e+00
2.892380000000000173e+00
3.937664999999999971e+00
2.424278000000000155e+00
2.555042999999999953e+00
2.752266999999999797e+00
1.006658000000000053e+00
1.452526999999999902e+00
7.477749999999999675e-01
1.005543999999999993e+00
2.198542999999999914e+00
3.628073999999999799e+00
3.311301999999999968e+00
3.594977000000000089e+00
3.667479999999999851e+00
1.536389000000000005e+00
1.818030999999999953e+00
1.261857999999999924e+00
1.938398999999999983e+00
4.321785000000000210e+00
5.411932000000000187e+00
7.292377000000000109e+00
5.374270000000000103e+00
5.009975999999999985e+00
4.642981999999999942e+00
3.122643000000000058e+00
4.065487000000000073e+00
2.345530000000000115e+00
2.867801000000000045e+00
4.793148000000000408e+00
5.706834999999999880e+00
6.535898000000000430e+00
6.734695000000000320e+00
6.501095000000000290e+00
3.657894999999999897e+00
2.390740999999999783e+00
1.844519000000000020e+00
1.994507000000000030e+00
3.690850000000000186e+00
3.997279999999999944e+00
5.650413000000000352e+00
4.014292000000000193e+00
4.212697000000000358e+00
3.811291999999999902e+00
3.469978999999999925e+00
4.147643000000000413e+00
1.931912000000000074e+00
2.329340000000000188e+00
3.428697999999999801e+00
3.690345000000000208e+00
5.368680000000000341e+00
4.972255999999999787e+00
5.638626999999999612e+00
3.178077000000000041e+00
2.278563999999999812e+00
1.971230000000000038e+00
1.572035000000000071e+00
2.840613999999999972e+00
3.310204999999999842e+00
5.086706999999999645e+00
3.805220999999999965e+00
3.875846000000000124e+00
3.762163000000000146e+00
2.667835000000000178e+00
3.137477000000000071e+00
1.374786000000000064e+00
2.154567999999999817e+00
3.630668000000000006e+00
3.783932000000000073e+00
5.312450000000000117e+00
4.612851000000000035e+00
5.907898999999999567e+00
3.690681999999999796e+00
2.676673000000000080e+00
2.228959999999999830e+00
1.632028999999999952e+00
2.926487999999999978e+00
4.181709999999999816e+00
4.665314000000000405e+00
3.995226000000000166e+00
3.574831999999999788e+00
3.718992000000000075e+00
2.896317999999999948e+00
3.962969000000000186e+00
2.541574000000000222e+00
2.433416999999999941e+00
3.036265999999999909e+00
3.436525000000000052e+00
4.841260000000000119e+00
4.058750999999999998e+00
5.673695000000000377e+00
3.768782999999999994e+00
1.981721999999999984e+00
1.698939999999999895e+00
7.963360000000000438e-01
2.283122000000000096e+00
3.074898000000000131e+00
3.342938999999999883e+00
3.143332000000000015e+00
2.976449999999999818e+00
4.009655999999999665e+00
2.984036999999999829e+00
3.532357999999999887e+00
1.790394999999999959e+00
1.788661000000000056e+00
2.749906000000000184e+00
3.566641999999999868e+00
3.780623999999999985e+00
4.004278000000000226e+00
4.534864999999999924e+00
3.281576999999999966e+00
2.466181000000000179e+00
2.489113000000000131e+00
1.438023000000000051e+00
2.723761999999999794e+00
2.857317999999999802e+00
3.923559000000000019e+00
3.398001999999999967e+00
3.119130000000000180e+00
4.264058999999999600e+00
2.334992000000000179e+00
3.228584000000000120e+00
1.954776000000000069e+00
2.515467999999999815e+00
3.919367999999999963e+00
3.630567999999999795e+00
4.506442999999999977e+00
5.042760000000000353e+00
5.070325999999999667e+00
4.531818999999999598e+00
2.992375000000000007e+00
3.095693999999999946e+00
2.589957000000000065e+00
4.097521000000000413e+00
5.506128999999999607e+00
6.987997000000000014e+00
5.523708000000000062e+00
5.516696999999999740e+00
6.503697999999999979e+00
5.065190000000000303e+00
5.546625999999999834e+00
3.618638999999999939e+00
3.935738999999999876e+00
5.072420000000000151e+00
5.133702000000000432e+00
7.156302000000000163e+00
6.125695000000000334e+00
6.506128999999999607e+00
5.659928999999999988e+00
2.946061999999999959e+00
3.130300999999999778e+00
2.163673000000000179e+00
3.137748999999999899e+00
5.053218000000000210e+00
4.465746000000000215e+00
4.237607999999999819e+00
4.155903000000000347e+00
4.560647999999999591e+00
4.424516999999999811e+00
4.424215000000000231e+00
2.078692999999999902e+00
1.984723000000000015e+00
2.219164999999999832e+00
2.401536999999999811e+00
3.255595000000000017e+00
1.837892999999999999e+00
2.677036999999999889e+00
2.454994000000000121e+00
1.342221000000000108e+00
2.140134999999999899e+00
6.482269999999999976e-01
1.666516000000000108e+00
2.060125999999999902e+00
1.505797999999999970e+00
2.938464000000000187e+00
1.725397000000000070e+00
2.295758999999999883e+00
2.618111999999999995e+00
2.597898999999999958e+00
1.734334999999999960e+00
1.702398000000000078e+00
2.435941000000000134e+00
2.936745000000000161e+00
2.825448999999999877e+00
2.135018000000000082e+00
2.834236999999999895e+00
2.208711000000000091e+00
1.512720000000000065e+00
1.912635000000000085e+00
7.872620000000000173e-01
1.489090000000000025e+00
1.986526999999999932e+00
2.501100999999999797e+00
2.297248000000000179e+00
1.269076000000000093e+00
2.656093999999999955e+00
2.243999000000000077e+00
2.089459000000000177e+00
1.523077999999999932e+00
1.125121000000000038e+00
2.041097000000000161e+00
2.092262999999999984e+00
2.033472999999999864e+00
1.661837000000000009e+00
1.684463999999999961e+00
1.148393999999999915e+00
1.170984999999999943e+00
1.549643000000000104e+00
5.241529999999999800e-01
1.241694000000000075e+00
2.768353999999999981e+00
2.611172999999999966e+00
2.071142000000000039e+00
1.620611999999999941e+00
2.270675999999999917e+00
1.782323000000000102e+00
2.364288000000000167e+00
1.796834999999999960e+00
1.534248999999999974e+00
2.248253000000000057e+00
2.700579999999999981e+00
2.960259000000000196e+00
2.474683999999999884e+00
2.106600999999999946e+00
1.388301999999999925e+00
7.071589999999999820e-01
1.528562999999999894e+00
4.976519999999999833e-01
1.038265999999999911e+00
2.767692999999999959e+00
2.358452000000000215e+00
2.265544999999999920e+00
1.454347000000000056e+00
2.543994000000000089e+00
1.818148000000000097e+00
2.091915000000000191e+00
1.407048000000000076e+00
9.410600000000000076e-01
2.061818999999999846e+00
2.948542999999999914e+00
3.243568999999999924e+00
2.451264000000000109e+00
1.967259000000000091e+00
1.945295999999999914e+00
4.073590000000000266e-01
1.587415999999999938e+00
3.316819999999999768e-01
4.402550000000000074e-01
1.882393999999999901e+00
2.027089999999999836e+00
2.567750999999999895e+00
1.129610999999999921e+00
1.380176999999999987e+00
1.159030999999999922e+00
1.190277000000000029e+00
1.095008999999999899e+00
7.475129999999999830e-01
2.018101000000000145e+00
2.120356999999999825e+00
2.677566999999999808e+00
1.559002999999999917e+00
1.544164000000000092e+00
1.563142000000000031e+00
1.600669999999999871e-01
2.010657999999999834e+00
7.015949999999999687e-01
1.582260999999999918e+00
2.497259999999999813e+00
2.167485000000000106e+00
2.322019000000000055e+00
4.605980000000000074e-01
1.228666999999999954e+00
1.386215999999999893e+00
8.728639999999999732e-01
1.411879000000000106e+00
4.971380000000000243e-01
1.553298000000000068e+00
2.436237000000000208e+00
3.400790000000000202e+00
1.859634000000000009e+00
2.094735000000000014e+00
1.028502999999999945e+00
6.678840000000000332e-01
1.956058000000000074e+00
6.539169999999999705e-01
1.718712000000000018e+00
2.338188999999999851e+00
2.350567999999999991e+00
3.391944000000000070e+00
1.576394000000000073e+00
2.363532000000000188e+00
1.150867000000000084e+00
8.293840000000000101e-01
2.048442999999999792e+00
7.864999999999999769e-01
2.539050000000000029e+00
3.582631999999999817e+00
3.178500000000000103e+00
2.831519000000000119e+00
2.342458000000000151e+00
1.541107999999999922e+00
1.004231000000000096e+00
1.241208000000000089e+00
3.396689999999999987e-01
1.215524999999999967e+00
2.541681000000000079e+00
2.645404999999999784e+00
3.635494000000000003e+00
1.622795999999999905e+00
1.746297999999999906e+00
9.893720000000000292e-01
1.630921999999999983e+00
2.113970999999999822e+00
7.760340000000000016e-01
1.991748999999999992e+00
2.245922000000000196e+00
2.557386999999999855e+00
2.221613000000000060e+00
1.704684000000000088e+00
2.405215999999999799e+00
1.159659999999999996e-01
1.111677999999999944e+00
2.190940000000000110e-01
1.529890000000000139e-01
2.366105000000000125e+00
2.019093999999999944e+00
2.824072000000000138e+00
1.122748999999999997e+00
8.391140000000000265e-01
1.051274000000000042e+00
6.480979999999999519e-01
2.018883999999999901e+00
1.755130000000000079e+00
3.303469999999999906e+00
4.907683999999999713e+00
6.146447000000000216e+00
5.791252000000000066e+00
6.030732999999999677e+00
4.987256999999999607e+00
2.372615999999999836e+00
3.505240000000000133e+00
2.804247000000000156e+00
4.453805000000000014e+00
9.095591000000000648e+00
9.929480999999999113e+00
1.141538800000000009e+01
9.166740000000000776e+00
8.532163000000000608e+00
8.183208000000000482e+00
6.165677999999999770e+00
6.077740000000000364e+00
4.854260000000000019e+00
5.768150999999999584e+00
7.792112000000000371e+00
8.115413999999999461e+00
8.510111999999999455e+00
7.960787999999999975e+00
7.563545000000000407e+00
4.387839999999999741e+00
3.297661000000000175e+00
1.973773000000000000e+00
2.487353999999999843e+00
4.757493000000000194e+00
5.393182000000000365e+00
6.611981000000000108e+00
4.374432999999999794e+00
4.309014000000000344e+00
3.553577000000000208e+00
2.335446000000000133e+00
3.416284000000000098e+00
1.974698000000000064e+00
2.422156000000000198e+00
4.232745999999999675e+00
3.967394999999999783e+00
4.976955000000000240e+00
3.543430999999999997e+00
4.703267000000000309e+00
2.255793999999999855e+00
1.588524000000000047e+00
1.181197999999999970e+00
1.011176999999999992e+00
1.999911999999999912e+00
3.196609000000000034e+00
3.545955000000000190e+00
2.510784000000000127e+00
2.176184000000000118e+00
1.798785000000000078e+00
6.908530000000000504e-01
1.371733000000000091e+00
9.154949999999999477e-01
8.569970000000000088e-01
1.529069999999999874e-01
8.524749999999999828e-01
3.852099999999999969e-01
1.904611000000000054e+00
1.566793000000000102e+00
3.530047000000000157e+00
4.162460000000000271e+00
6.594578000000000273e+00
1.092085999999999935e+01
1.403674700000000009e+01
1.704343100000000177e+01
1.812735599999999891e+01
1.764074600000000004e+01
1.688056800000000024e+01
1.515923000000000087e+01
1.434809100000000015e+01
1.062710099999999969e+01
1.183551800000000043e+01
1.181121300000000041e+01
1.196233699999999978e+01
1.468572999999999951e+01
1.497950200000000009e+01
1.672082400000000035e+01
1.646872300000000067e+01
1.164940299999999951e+01
6.500746000000000357e+00
5.404441000000000273e+00
7.090925000000000367e+00
7.962159999999999904e+00
8.970587000000000089e+00
8.218275000000000219e+00
6.889826000000000228e+00
6.384585999999999650e+00
5.778613000000000000e+00
5.244956000000000174e+00
3.289581999999999784e+00
4.452135000000000176e+00
4.892719999999999736e+00
4.425938000000000372e+00
5.076717999999999620e+00
5.600655999999999857e+00
5.241685000000000372e+00
5.108050000000000423e+00
5.128865000000000229e+00
3.152098000000000066e+00
2.485465000000000035e+00
3.362763000000000169e+00
2.155689999999999884e+00
2.639056000000000068e+00
1.862042999999999893e+00
1.958196999999999965e+00
1.676638000000000073e+00
8.153890000000000304e-01
1.084265999999999952e+00
2.820460000000000189e-01
1.466277000000000053e+00
1.766782999999999992e+00
2.616439999999999877e-01
3.564060000000000006e-01
5.952180000000000248e-01
2.070200000000000096e-01
1.119235999999999898e+00
1.717295000000000016e+00
7.057189999999999852e-01
3.070379999999999776e-01
1.128718000000000110e+00
1.021922999999999915e+00
6.198120000000000296e-01
7.630230000000000068e-01
9.201000000000000845e-03
1.011255999999999933e+00
1.368308000000000080e+00
1.684769999999999879e-01
8.661370000000000458e-01
4.891280000000000072e-01
9.827820000000000444e-01
7.178590000000000249e-01
8.074299999999999533e-02
8.287799999999999612e-01
1.117677999999999949e+00
8.023400000000000531e-01
3.005999999999999991e-02
3.322209999999999885e-01
1.037863999999999898e+00
4.946579999999999866e-01
1.805770000000000097e+00
3.859519999999999840e+00
4.601087999999999845e+00
4.109134000000000064e+00
4.421865999999999630e+00
3.765508000000000077e+00
2.651981999999999839e+00
3.146957000000000004e+00
1.382860999999999896e+00
1.738892000000000104e+00
2.703882999999999814e+00
3.191371000000000180e+00
4.361387999999999820e+00
3.754982000000000042e+00
4.347554999999999836e+00
2.215701000000000143e+00
1.361880999999999897e+00
1.814664999999999973e+00
4.467010000000000147e-01
1.387410999999999950e+00
2.059743000000000102e+00
2.141449999999999854e+00
2.429462000000000010e+00
2.372002999999999862e+00
2.997650999999999843e+00
2.514969999999999928e+00
2.741506000000000220e+00
1.297033000000000103e+00
8.485660000000000425e-01
1.440573000000000103e+00
2.447842000000000073e+00
3.057136999999999993e+00
2.328180000000000138e+00
3.727984999999999882e+00
1.511741999999999919e+00
1.354235000000000078e+00
1.785147999999999957e+00
7.515479999999999938e-01
1.516032999999999964e+00
1.842632999999999965e+00
2.283814000000000011e+00
2.662087999999999788e+00
1.854938999999999893e+00
2.956599999999999895e+00
1.780750000000000055e+00
2.313063000000000091e+00
1.141369000000000078e+00
7.970840000000000147e-01
2.356393000000000182e+00
2.188860000000000028e+00
2.620509999999999895e+00
2.055070999999999870e+00
3.052096000000000142e+00
1.577984000000000053e+00
1.326783000000000046e+00
1.605701999999999963e+00
7.899249999999999883e-01
9.445219999999999727e-01
1.381888999999999923e+00
1.818624000000000018e+00
2.238376000000000143e+00
9.453840000000000021e-01
2.641291999999999973e+00
1.730717000000000061e+00
2.422591000000000161e+00
1.433991000000000016e+00
1.246045999999999987e+00
1.701252999999999904e+00
1.465616999999999948e+00
2.360412999999999872e+00
1.593766999999999934e+00
1.885745000000000005e+00
1.519265000000000088e+00
5.380549999999999500e-01
1.424196000000000017e+00
5.381600000000000272e-02
5.266229999999999523e-01
1.649059000000000053e+00
1.739449999999999941e+00
1.719262000000000068e+00
8.700759999999999605e-01
2.414388000000000201e+00
1.647901000000000060e+00
2.319440999999999864e+00
1.596999000000000057e+00
8.382500000000000506e-01
1.270610999999999935e+00
1.539250999999999925e+00
1.823320999999999970e+00
1.383837999999999901e+00
1.801595000000000057e+00
1.861369999999999969e+00
3.638120000000000243e-01
1.928468999999999989e+00
3.857860000000000178e-01
1.021030000000000104e+00
1.742884000000000100e+00
1.223489000000000049e+00
1.502734999999999932e+00
1.268375000000000030e+00
1.877687000000000106e+00
1.468231000000000064e+00
1.655397999999999925e+00
1.219837000000000060e+00
6.379080000000000306e-01
1.788551999999999920e+00
2.723983000000000043e+00
2.181848000000000010e+00
1.308904000000000067e+00
1.663075000000000081e+00
1.973030999999999979e+00
6.978600000000000358e-01
2.645405999999999924e+00
1.590777000000000108e+00
2.640820999999999863e+00
4.371144000000000140e+00
4.086476000000000219e+00
5.141307000000000293e+00
3.767551000000000094e+00
3.906925000000000203e+00
4.083590000000000053e+00
3.721493999999999858e+00
4.024098999999999648e+00
3.200518999999999892e+00
3.816819000000000184e+00
4.069344000000000072e+00
4.031666000000000416e+00
4.154802000000000106e+00
4.257585999999999871e+00
3.574040999999999801e+00
2.037468000000000057e+00
2.742831999999999937e+00
1.400446000000000080e+00
1.887928999999999968e+00
3.745540999999999787e+00
3.715317000000000203e+00
4.221731000000000122e+00
2.241890999999999856e+00
3.162195999999999785e+00
3.256372999999999962e+00
3.182897999999999783e+00
3.970342000000000038e+00
2.350195999999999952e+00
2.399058999999999831e+00
3.301934999999999842e+00
3.378508000000000067e+00
2.978365000000000151e+00
1.705476999999999910e+00
1.803304000000000018e+00
1.362271999999999927e+00
1.992545999999999928e+00
1.315638000000000085e+00
1.586600000000000010e+00
2.093446000000000140e+00
2.510835999999999846e+00
2.317683000000000160e+00
6.844400000000000484e-01
1.849793000000000021e+00
7.030589999999999895e-01
1.028815000000000035e+00
2.285095000000000098e+00
1.084559000000000051e+00
2.126161999999999885e+00
2.198802000000000145e+00
2.312195000000000000e+00
1.157893000000000061e+00
4.089010000000000145e-01
1.842637999999999998e+00
3.532460000000000044e-01
1.433693000000000106e+00
8.973590000000000177e-01
2.196680000000000021e-01
1.410476999999999981e+00
1.598111000000000059e+00
1.923812000000000078e+00
1.529420000000000002e+00
9.142879999999999896e-01
7.337650000000000006e-01
7.868199999999999639e-01
1.244564999999999921e+00
7.930230000000000334e-01
1.331803999999999988e+00
2.046171000000000184e+00
1.945276999999999923e+00
2.563070000000000070e-01
6.243769999999999598e-01
1.861000000000000154e-02
6.441630000000000411e-01
1.109661999999999926e+00
3.039370000000000127e-01
2.162540000000000018e-01
1.723916000000000004e+00
1.107744999999999980e+00
2.432516000000000123e+00
7.151999999999999469e-01
1.377529999999999866e-01
9.606930000000000192e-01
1.676229999999999942e-01
9.694260000000000099e-01
7.745950000000000335e-01
7.139060000000000406e-01
1.985286000000000106e+00
1.768926999999999916e+00
1.306675000000000031e+00
1.249530000000000030e+00
7.574200000000000377e-02
5.802840000000000220e-01
9.519699999999999829e-01
1.673709999999999920e-01
2.721950000000000203e-01
1.344508000000000036e+00
1.585018000000000038e+00
2.611511000000000138e+00
5.177890000000000548e-01
1.400104999999999933e+00
6.390430000000000277e-01
2.527920000000000167e-01
1.262285000000000101e+00
4.892759999999999887e-01
8.929859999999999465e-01
2.280375999999999959e+00
1.985338999999999965e+00
1.835593000000000030e+00
6.496039999999999592e-01
4.277449999999999863e-01
4.788220000000000254e-01
8.004160000000000164e-01
7.989699999999999580e-02
2.872950000000000226e-01
8.787120000000000486e-01
1.523444000000000020e+00
1.950787999999999967e+00
7.035749999999999504e-01
1.127208999999999905e+00
2.961420000000000163e-01
4.941799999999999665e-02
8.720149999999999846e-01
1.110730000000000051e-01
8.306080000000000130e-01
1.790643999999999902e+00
2.029065999999999814e+00
1.416079000000000088e+00
6.210860000000000269e-01
7.834750000000000325e-01
2.273890000000000078e-01
7.047809999999999908e-01
1.365649999999999920e-01
5.369890000000000496e-01
1.080553000000000097e+00
1.941014000000000017e+00
2.104633999999999894e+00
6.593390000000000084e-01
7.416840000000000099e-01
2.725980000000000070e-01
8.640499999999999570e-02
1.078548000000000062e+00
1.608800000000000160e-02
7.874550000000000161e-01
1.616093000000000002e+00
2.179701999999999806e+00
1.928163999999999989e+00
1.831593000000000027e+00
1.624608000000000052e+00
2.334789999999999921e-01
4.670300000000000007e-01
6.211189999999999767e-01
2.504250000000000087e-01
1.331018999999999952e+00
1.942118000000000011e+00
2.063556000000000168e+00
8.590980000000000283e-01
1.695343999999999962e+00
1.410463999999999940e+00
3.467839999999999812e-01
9.010880000000000001e-01
1.412589999999999957e-01
2.926590000000000025e-01
1.777568999999999955e+00
2.242480000000000029e+00
2.829794000000000143e+00
1.647617000000000109e+00
1.664317000000000046e+00
1.775490000000000124e-01
4.526450000000000196e-01
1.866780000000000106e-01
3.507419999999999982e-01
9.642699999999999605e-01
1.108033999999999963e+00
2.637481999999999882e+00
1.476806000000000063e+00
1.052291000000000087e+00
8.179100000000000259e-01
7.047100000000000586e-02
1.233087999999999962e+00
5.578700000000000325e-02
9.773000000000000437e-03
1.216080999999999968e+00
1.214871999999999952e+00
1.587709999999999955e+00
1.395391999999999966e+00
1.775714999999999932e+00
1.989019999999999955e-01
5.446469999999999922e-01
3.241930000000000089e-01
2.555879999999999819e-01
1.010273999999999894e+00
9.272550000000000514e-01
2.583267000000000202e+00
6.890290000000000026e-01
7.071180000000000243e-01
1.128360999999999947e+00
5.604780000000000317e-01
2.272403000000000173e+00
6.443849999999999856e-01
2.028948999999999891e+00
4.091954000000000313e+00
4.988604999999999734e+00
7.344000999999999557e+00
7.106120999999999910e+00
6.568128999999999884e+00
4.065516999999999825e+00
3.533164000000000193e+00
3.828933000000000142e+00
6.302279999999999660e+00
9.945970000000000866e+00
1.311750699999999981e+01
1.599483099999999958e+01
1.400238000000000049e+01
1.312369699999999995e+01
1.186179199999999945e+01
9.799682999999999922e+00
9.031065999999999150e+00
6.466711000000000098e+00
7.542075999999999780e+00
8.466889000000000109e+00
1.010108600000000045e+01
1.190285300000000035e+01
1.090160200000000046e+01
1.160125000000000028e+01
6.759552000000000227e+00
4.194179000000000102e+00
3.691399000000000097e+00
2.997682999999999875e+00
4.711204999999999643e+00
6.468933999999999962e+00
6.920830999999999733e+00
6.159430000000000405e+00
5.227520000000000167e+00
4.914330999999999783e+00
3.768311000000000188e+00
3.985329999999999817e+00
2.323163999999999785e+00
1.986884000000000094e+00
2.866941999999999879e+00
3.469644000000000172e+00
4.785012000000000043e+00
4.713137999999999828e+00
4.951876999999999640e+00
1.959133999999999931e+00
1.590632000000000046e+00
1.275701999999999892e+00
3.996700000000000252e-02
1.289697000000000093e+00
1.573266000000000053e+00
2.010920000000000041e+00
2.205759000000000025e+00
1.490731999999999946e+00
1.571700000000000097e+00
7.156300000000000161e-02
9.928479999999999528e-01
9.555700000000000305e-01
2.425243000000000038e+00
1.753535000000000066e+00
2.654834999999999834e+00
3.382677999999999852e+00
3.473139000000000198e+00
5.052750999999999770e+00
5.719522000000000439e+00
5.582424999999999748e+00
6.779946999999999946e+00
1.169811100000000081e+01
1.621882000000000090e+01
1.994795399999999930e+01
2.276963399999999993e+01
2.191762699999999953e+01
2.086284600000000111e+01
1.834295499999999990e+01
1.777224000000000004e+01
1.316843599999999981e+01
1.350189100000000053e+01
1.476499500000000076e+01
1.452882100000000065e+01
1.759977699999999956e+01
1.976066600000000051e+01
1.980324699999999893e+01
2.106629500000000021e+01
1.647022199999999970e+01
9.685143999999999309e+00
6.181502000000000052e+00
7.364405999999999786e+00
9.939201999999999870e+00
1.159752100000000041e+01
1.184247900000000087e+01
1.053426800000000085e+01
8.955052000000000234e+00
7.839424000000000170e+00
7.165676999999999630e+00
4.492847000000000257e+00
4.818227000000000260e+00
5.427641000000000382e+00
5.612664999999999793e+00
6.823641000000000290e+00
7.613646000000000136e+00
7.724376000000000353e+00
7.917556000000000260e+00
6.683449000000000417e+00
4.279044999999999987e+00
2.337647000000000030e+00
3.656041000000000096e+00
4.391835000000000377e+00
3.921972999999999931e+00
4.147795000000000343e+00
3.677130000000000010e+00
3.045923000000000158e+00
2.502600000000000158e+00
2.491197999999999801e+00
1.553789000000000087e+00
1.841237999999999930e+00
2.029905999999999988e+00
1.929489000000000010e+00
2.170809000000000211e+00
2.024596999999999980e+00
3.271450999999999887e+00
2.450464999999999893e+00
2.987460000000000004e+00
1.836030999999999969e+00
4.094079999999999941e-01
1.298224999999999962e+00
1.434436000000000044e+00
1.030087999999999893e+00
1.912714999999999943e+00
1.154501999999999917e+00
7.605420000000000513e-01
1.666390000000000093e-01
2.816029999999999922e-01
3.361350000000000171e-01
5.009580000000000144e-01
7.475340000000000318e-01
2.864389999999999992e-01
1.151869999999999977e-01
1.073469999999999980e-01
9.879369999999999541e-01
3.333550000000000124e-01
5.758290000000000353e-01
4.263379999999999947e-01
1.676039000000000057e+00
8.573600000000000110e-01
1.812009999999999899e+00
3.124972000000000083e+00
3.925517999999999841e+00
5.330785999999999802e+00
4.207136000000000209e+00
4.177210999999999785e+00
3.443550999999999807e+00
3.328825999999999841e+00
2.590164000000000133e+00
2.240400999999999865e+00
3.252421000000000006e+00
3.467655000000000154e+00
3.620102000000000153e+00
4.159200000000000230e+00
4.116293999999999897e+00
2.389651000000000192e+00
1.932784999999999975e+00
2.246354999999999880e+00
8.862619999999999942e-01
1.405168999999999890e+00
1.858117999999999936e+00
2.142478999999999800e+00
2.080538000000000221e+00
1.270496999999999987e+00
2.582491999999999788e+00
1.674474999999999936e+00
2.370801999999999854e+00
1.942644000000000037e+00
1.057668000000000053e+00
1.816418000000000088e+00
1.702188999999999952e+00
1.883510999999999935e+00
2.637321000000000026e+00
1.445265000000000022e+00
1.258999999999999897e+00
1.028548000000000018e+00
2.052529999999999966e+00
8.790780000000000260e-01
1.099137000000000031e+00
1.231727000000000016e+00
1.251014000000000070e+00
1.738779999999999992e+00
1.426587999999999967e+00
1.787260000000000071e+00
1.061042999999999958e+00
1.705241000000000007e+00
9.646249999999999547e-01
6.777239999999999931e-01
1.537363000000000035e+00
1.610565000000000024e+00
2.933374999999999844e+00
1.370084000000000080e+00
1.056437000000000070e+00
1.525617000000000001e+00
3.104540000000000077e-01
2.055811999999999973e+00
5.892519999999999980e-01
5.912739999999999663e-01
1.118617999999999890e+00
7.538129999999999553e-01
1.503622999999999932e+00
3.385009999999999963e-01
7.708089999999999664e-01
5.636870000000000491e-01
1.388098000000000054e+00
1.804759999999999920e+00
1.054478999999999944e+00
1.197035999999999989e+00
1.804394999999999971e+00
1.743657999999999930e+00
5.149439999999999573e-01
1.580710999999999977e+00
3.257399999999999740e-01
5.454579999999999984e-01
1.769500999999999991e+00
1.218420000000000059e-01
3.980909999999999727e-01
1.361555000000000071e+00
1.377992000000000106e+00
2.148600000000000065e+00
2.106590000000000129e-01
1.050361000000000100e+00
8.276000000000000023e-01
9.428819999999999979e-01
1.857167000000000012e+00
3.527049999999999907e-01
7.082289999999999974e-01
1.301943999999999990e+00
1.169945999999999930e+00
1.342540000000000067e+00
9.504139999999999810e-01
3.154400000000000259e-02
6.923799999999999955e-01
1.592216999999999993e+00
1.987190000000000067e-01
6.064230000000000453e-01
1.173634999999999984e+00
1.220450999999999953e+00
1.288518000000000052e+00
3.256700000000000150e-01
4.246539999999999759e-01
2.833990000000000120e-01
3.410739999999999883e-01
1.729702000000000073e+00
8.946700000000000486e-02
7.673179999999999445e-01
9.592469999999999608e-01
1.757476999999999956e+00
8.696880000000000166e-01
1.974259999999999904e-01
5.109400000000000053e-02
7.200729999999999631e-01
1.342179999999999929e+00
1.090597000000000039e+00
1.902811999999999948e+00
4.320827000000000417e+00
4.909290999999999627e+00
5.812794000000000239e+00
3.800968000000000124e+00
4.049508000000000330e+00
3.223710000000000075e+00
3.401117999999999864e+00
3.960503000000000107e+00
2.334153999999999840e+00
3.069497000000000142e+00
3.752174000000000120e+00
4.409493000000000329e+00
4.236368999999999829e+00
3.772145000000000081e+00
3.043832999999999789e+00
1.223826000000000080e+00
2.038653000000000048e+00
1.263500999999999985e+00
1.144355000000000011e+00
2.641570000000000196e+00
2.908729000000000120e+00
4.208403999999999812e+00
1.868883999999999990e+00
1.793736999999999915e+00
1.334807999999999995e+00
2.257388999999999868e+00
2.974848999999999855e+00
1.140938999999999925e+00
1.407270000000000021e+00
1.895188000000000095e+00
1.805681000000000092e+00
2.496640000000000192e+00
2.376031999999999922e+00
1.037331000000000003e+00
6.558730000000000393e-01
8.379370000000000429e-01
3.485690000000000177e-01
2.260959999999999914e-01
1.543412999999999924e+00
2.280536999999999814e+00
2.481027000000000093e+00
4.168140000000000178e-01
3.369150000000000200e-01
2.426499999999999838e-02
1.505299999999999971e-01
1.123005000000000031e+00
7.495400000000000673e-02
3.029899999999999816e-01
1.654063999999999979e+00
1.385831999999999953e+00
1.153914000000000106e+00
9.421100000000000307e-02
8.779930000000000234e-01
1.317847999999999908e+00
3.180009999999999781e-01
2.919340000000000268e-01
3.739720000000000266e-01
3.245730000000000004e-01
6.372649999999999704e-01
1.663060999999999900e+00
6.652660000000000240e-01
1.152669999999999945e-01
1.153829999999999995e-01
9.937740000000000462e-01
1.044419999999999904e+00
3.220359999999999889e-01
4.591370000000000173e-01
1.345795000000000075e+00
3.638810000000000100e-01
2.319060000000000010e-01
1.112989999999999952e-01
1.801709999999999978e-01
1.320931000000000077e+00
5.447619999999999685e-01
7.680989999999999762e-01
5.667959999999999665e-01
4.953799999999999870e-02
1.000939999999999941e+00
1.978615999999999930e+00
3.187699999999999978e-01
1.670599999999999863e-01
6.020480000000000276e-01
9.852950000000000319e-01
1.125010999999999983e+00
9.545150000000000023e-01
4.150869999999999838e-01
7.127059999999999507e-01
4.040639999999999787e-01
1.221166999999999891e+00
2.263880000000000059e-01
3.990609999999999991e-01
1.503921999999999981e+00
3.761700000000000044e-01
1.992999999999999980e-02
4.624989999999999934e-01
1.938580000000000025e-01
1.151842999999999950e+00
1.667456999999999967e+00
1.193138999999999950e+00
1.037022000000000110e+00
5.970849999999999769e-01
3.462990000000000235e-01
9.944180000000000241e-01
1.533509999999999873e-01
3.826840000000000241e-01
9.033769999999999856e-01
1.607855000000000034e+00
1.534021999999999997e+00
8.657540000000000235e-01
6.019860000000000211e-01
1.380811999999999928e+00
1.623570000000000013e-01
3.413499999999999868e-02
9.145050000000000123e-01
3.463629999999999765e-01
5.181090000000000417e-01
1.605620999999999965e+00
9.222939999999999472e-01
2.749460000000000237e-01
2.057219999999999882e-01
7.763600000000000501e-01
2.317809999999999870e-01
3.803909999999999791e-01
6.435699999999999754e-01
5.217600000000000016e-02
1.186220999999999970e+00
4.518170000000000242e-01
4.252909999999999746e-01
4.466000000000000351e-03
1.227654999999999941e+00
3.049299999999999927e-02
8.615399999999999447e-02
7.057179999999999565e-01
9.366700000000000026e-02
1.771119999999999917e-01
1.677049999999999930e+00
2.557900000000000104e-02
2.942890000000000228e-01
1.735819999999999863e-01
1.007100000000000106e+00
9.915810000000000457e-01
8.462960000000000482e-01
6.635429999999999939e-01
4.623249999999999860e-01
8.312049999999999716e-01
7.708450000000000024e-01
4.955359999999999765e-01
2.062410000000000077e-01
1.192037999999999931e+00
6.587330000000000130e-01
1.067919999999999980e-01
8.495559999999999778e-01
2.106449999999999989e-01
3.174239999999999839e-01
1.654802000000000106e+00
2.713110000000000244e-01
9.830449999999999466e-01
2.936230000000000229e-01
3.550800000000000067e-01
1.014536000000000104e+00
8.462020000000000097e-01
6.450510000000000410e-01
2.612749999999999795e-01
1.747869999999999979e-01
9.603070000000000217e-01
3.374070000000000125e-01
1.335210000000000008e-01
1.414468999999999976e+00
5.865510000000000446e-01
6.151000000000000217e-02
1.116209999999999924e+00
1.088357000000000019e+00
8.448820000000000219e-01
4.718410000000000104e-01
2.343989999999999962e-01
4.399640000000000217e-01
3.222709999999999742e-01
6.394689999999999541e-01
4.933400000000000007e-01
1.068858000000000086e+00
7.613569999999999505e-01
2.144719999999999960e-01
4.998999999999999971e-03
8.309520000000000239e-01
8.796420000000000350e-01
1.323390000000000122e-01
1.512510999999999939e+00
2.573610000000000064e-01
3.236240000000000228e-01
1.077871999999999941e+00
1.067858999999999892e+00
5.369399999999999867e-02
2.485320000000000029e-01
4.398839999999999972e-01
3.985509999999999886e-01
3.267120000000000024e-01
3.483379999999999810e-01
8.268349999999999866e-01
3.444039999999999879e-01
6.910479999999999956e-01
7.034650000000000070e-01
2.844800000000000106e-02
2.439919999999999867e-01
7.994689999999999852e-01
1.825039999999999996e-01
1.166249000000000091e+00
7.423100000000000254e-01
2.011090000000000100e-01
1.414277999999999924e+00
1.429076999999999931e+00
9.858780000000000321e-01
1.180754999999999999e+00
1.482370000000000076e-01
7.759840000000000071e-01
2.866500000000000159e-01
4.331269999999999842e-01
2.121599999999999875e-01
8.275860000000000438e-01
1.569183999999999912e+00
6.484159999999999924e-01
7.926099999999999812e-02
2.581649999999999778e-01
7.638340000000000130e-01
5.443710000000000493e-01
1.980107999999999979e+00
8.631269999999999776e-01
4.350269999999999970e-01
1.052786999999999917e+00
9.278119999999999701e-01
1.240606000000000098e+00
6.429559999999999720e-01
3.393189999999999817e-01
9.369659999999999656e-01
5.730950000000000211e-01
7.320489999999999498e-01
4.858999999999999986e-01
2.379910000000000081e-01
6.728290000000000104e-01
6.386400000000000410e-02
8.181910000000000016e-01
7.304429999999999534e-01
8.430600000000000593e-02
7.020149999999999446e-01
4.717040000000000122e-01
4.934600000000000097e-01
5.607999999999999652e-01
7.684119999999999839e-01
8.066520000000000357e-01
8.059199999999999697e-01
2.482900000000000038e-02
3.244710000000000094e-01
1.042626000000000053e+00
5.033849999999999714e-01
7.106419999999999959e-01
2.438740000000000074e-01
1.089884000000000075e+00
2.602304000000000173e+00
3.009472999999999843e+00
4.332434000000000118e+00
4.641699000000000019e+00
5.465506000000000419e+00
6.574864999999999959e+00
6.169279999999999653e+00
7.043523999999999674e+00
6.306746999999999659e+00
1.108371799999999929e+01
1.541969399999999979e+01
1.878534600000000054e+01
2.335921300000000045e+01
2.272740599999999844e+01
2.243447499999999906e+01
2.017144199999999898e+01
1.814998800000000045e+01
1.487463600000000064e+01
1.312329300000000032e+01
1.436293900000000079e+01
1.518007199999999912e+01
1.678958599999999990e+01
1.997142600000000101e+01
2.062652500000000089e+01
2.086890299999999954e+01
1.811949999999999861e+01
1.104473800000000061e+01
6.318603999999999665e+00
7.383163999999999838e+00
8.493816999999999950e+00
1.127274300000000018e+01
1.316425899999999949e+01
1.063215600000000016e+01
1.080040499999999959e+01
8.672397999999999385e+00
7.510288000000000075e+00
5.467436000000000185e+00
4.201702000000000048e+00
5.193411000000000222e+00
5.416477999999999682e+00
5.977662999999999727e+00
7.958250999999999742e+00
8.157968999999999582e+00
7.714235000000000397e+00
7.554425000000000168e+00
4.826664000000000065e+00
2.215704999999999814e+00
3.323383999999999894e+00
3.454562999999999828e+00
3.405224000000000029e+00
3.193766000000000105e+00
3.058320000000000149e+00
4.009294999999999831e+00
2.593231999999999982e+00
2.438082999999999778e+00
1.568565999999999905e+00
9.536839999999999762e-01
1.743826000000000098e+00
1.131850999999999940e+00
1.716970000000000107e+00
2.289374000000000020e+00
2.371037999999999979e+00
2.216492999999999824e+00
3.031270000000000131e+00
1.407189000000000023e+00
1.995099999999999998e-02
9.354209999999999470e-01
1.339059999999999917e+00
2.359739999999999893e-01
1.038960000000000022e-01
6.466099999999999626e-02
1.017763999999999891e+00
1.477620000000000045e-01
9.757369999999999655e-01
1.522999999999999909e-01
5.123990000000000489e-01
3.967199999999999893e-02
2.714340000000000086e-01
6.137610000000000010e-01
7.669240000000000501e-01
5.264659999999999895e-01
4.255659999999999998e-01
2.163789999999999880e-01
5.774599999999999872e-02
1.050313999999999970e+00
4.684300000000000269e-02
1.113579999999999987e-01
6.923120000000000385e-01
8.778420000000000112e-01
1.213224000000000080e+00
1.559119999999999950e-01
7.826159999999999783e-01
4.603199999999999653e-02
7.688899999999999624e-01
9.254769999999999941e-01
3.593609999999999860e-01
5.708480000000000221e-01
1.300577000000000094e+00
9.428210000000000202e-01
6.276519999999999877e-01
7.954259999999999664e-01
5.602160000000000473e-01
1.977730000000000044e-01
1.191114000000000006e+00
8.112999999999999379e-02
7.610699999999999410e-02
6.416690000000000449e-01
1.359169999999999989e+00
2.507235999999999798e+00
3.061409999999999965e-01
5.135429999999999717e-01
2.588039999999999785e-01
8.318039999999999878e-01
1.541544999999999943e+00
6.062009999999999899e-01
1.053117000000000081e+00
1.044813999999999909e+00
9.098800000000000221e-01
7.379729999999999901e-01
4.003410000000000024e-01
5.434599999999999848e-02
6.955869999999999553e-01
1.250985999999999931e+00
2.483920000000000017e-01
8.319819999999999993e-01
1.286229999999999984e+00
1.647485000000000088e+00
2.257445999999999842e+00
1.987440000000000040e-01
5.629920000000000480e-01
4.426840000000000219e-01
6.129660000000000108e-01
1.485722999999999905e+00
1.162689999999999974e-01
7.372769999999999602e-01
1.774809999999999999e+00
2.244228999999999807e+00
2.027394999999999836e+00
1.336770000000000014e+00
4.108900000000000052e-02
1.241329999999999933e-01
1.460933000000000037e+00
3.587509999999999866e-01
7.857490000000000308e-01
9.515299999999999869e-01
1.535433999999999966e+00
2.562993000000000077e+00
8.566259999999999986e-01
1.256142000000000092e+00
2.719860000000000055e-01
5.289120000000000488e-01
2.061446000000000112e+00
2.041540000000000021e-01
1.359404000000000057e+00
2.062374999999999847e+00
1.859993000000000007e+00
1.900752999999999915e+00
5.276450000000000307e-01
1.240969999999999990e-01
8.659000000000000030e-03
5.581209999999999782e-01
2.254849999999999910e-01
3.823210000000000219e-01
1.228447999999999984e+00
1.960172000000000025e+00
2.997272000000000158e+00
1.354999999999999982e+00
1.417057999999999929e+00
6.246610000000000218e-01
1.160736999999999908e+00
1.864867999999999970e+00
7.688200000000000589e-02
1.098146000000000067e+00
1.441017999999999910e+00
2.051629999999999843e+00
2.131559999999999899e+00
1.037487999999999966e+00
1.473408000000000051e+00
6.546539999999999582e-01
7.117459999999999898e-01
9.093590000000000284e-01
1.640429999999999944e-01
1.767978000000000049e+00
1.673597000000000001e+00
2.805417999999999967e+00
1.609593000000000051e+00
6.295969999999999622e-01
1.012585999999999986e+00
3.701630000000000198e-01
1.566662999999999917e+00
2.836779999999999857e-01
1.151073000000000013e+00
2.138612999999999875e+00
3.159390999999999838e+00
2.746894000000000169e+00
2.211856000000000044e+00
1.186318999999999901e+00
5.223999999999999755e-01
1.315226000000000006e+00
7.991430000000000478e-01
4.278400000000000258e-02
1.599115999999999982e+00
1.250501000000000085e+00
2.649837000000000220e+00
1.170787000000000022e+00
9.695230000000000237e-01
1.240437000000000012e+00
1.669640000000000013e-01
1.738831000000000016e+00
2.224569999999999881e-01
6.578659999999999508e-01
1.922576000000000063e+00
1.777352000000000043e+00
2.450879000000000030e+00
1.486220000000000097e+00
6.597110000000000474e-01
4.595099999999999879e-02
5.864770000000000261e-01
6.141879999999999562e-01
4.458800000000000263e-02
1.326078000000000090e+00
1.533379000000000048e+00
3.076338999999999935e+00
1.721011000000000069e+00
1.367466000000000070e+00
1.325260000000000105e+00
6.917870000000000408e-01
2.527705000000000091e+00
9.641760000000000330e-01
6.782139999999999835e-01
2.029450000000000198e+00
1.711630999999999903e+00
2.790261999999999798e+00
1.561711999999999989e+00
1.812559000000000031e+00
1.520999999999999956e-02
2.961650000000000116e-01
6.967229999999999812e-01
1.541730000000000045e-01
4.848529999999999784e-01
1.465286000000000088e+00
2.070314000000000210e+00
1.606751999999999958e+00
8.334350000000000369e-01
7.101429999999999687e-01
5.408110000000000417e-01
1.847750999999999921e+00
5.958399999999999808e-02
1.924599999999999922e-02
1.237208000000000085e+00
1.533986999999999989e+00
2.454254999999999853e+00
1.294307000000000096e+00
9.937510000000000510e-01
1.151709000000000094e+00
1.881110000000000004e-01
3.621400000000000174e-01
5.055279999999999774e-01
2.117999999999999883e-01
1.054796000000000067e+00
1.746345999999999954e+00
1.642228999999999939e+00
1.195068999999999937e+00
1.647232999999999947e+00
3.921529999999999738e-01
1.292861999999999956e+00
2.054200000000000123e-02
3.117170000000000218e-01
1.471343999999999985e+00
2.685728999999999811e+00
3.283033000000000090e+00
2.204867000000000132e+00
1.993783000000000083e+00
1.423820000000000086e-01
8.251990000000000158e-01
1.066237000000000101e+00
2.093029999999999891e-01
4.808379999999999876e-01
1.299193000000000042e+00
2.330592999999999915e+00
2.391935999999999840e+00
2.035826000000000136e+00
1.303366000000000025e+00
4.333009999999999917e-01
1.485851000000000033e+00
3.598230000000000040e-01
3.001099999999999948e-02
6.624179999999999513e-01
1.760110000000000063e+00
1.868117999999999945e+00
1.999824000000000046e+00
1.823307999999999929e+00
2.463849999999999929e-01
3.062540000000000262e-01
4.908379999999999965e-01
7.330339999999999634e-01
1.371310000000000029e-01
4.891209999999999725e-01
1.398689999999999989e+00
1.524248000000000047e+00
7.885739999999999972e-01
1.080032000000000103e+00
9.531349999999999545e-01
2.025129999999999875e+00
6.450099999999999723e-01
2.686699999999999852e-02
1.025697000000000081e+00
1.358119000000000076e+00
1.645175999999999972e+00
1.747123999999999899e+00
9.171150000000000135e-01
6.196190000000000309e-01
2.285999999999999976e-01
1.276601000000000097e+00
2.457620000000000082e-01
3.916939999999999866e-01
5.460770000000000346e-01
2.195148999999999795e+00
2.100623999999999825e+00
1.921375999999999973e+00
1.988196999999999992e+00
7.439360000000000417e-01
1.859955999999999943e+00
4.200189999999999757e-01
4.594800000000000273e-02
1.271932000000000063e+00
7.074460000000000193e-01
1.601228000000000096e+00
1.708498000000000072e+00
1.858575000000000088e+00
6.142199999999999882e-01
5.699130000000000029e-01
1.532815000000000039e+00
4.285289999999999933e-01
4.374359999999999915e-01
1.228865000000000096e+00
1.797026999999999930e+00
2.052430999999999894e+00
1.415980999999999934e+00
1.013603000000000032e+00
8.151070000000000260e-01
1.707713999999999954e+00
6.707779999999999854e-01
7.200039999999999774e-01
1.108748999999999985e+00
1.356870999999999938e+00
2.303425999999999974e+00
1.564626999999999990e+00
2.294996999999999954e+00
7.813649999999999762e-01
5.340249999999999719e-01
1.670778000000000096e+00
5.215739999999999821e-01
5.061999999999999833e-02
5.043849999999999723e-01
9.978209999999999580e-01
2.151438999999999879e+00
1.071474999999999955e+00
1.315941000000000027e+00
9.957570000000000032e-01
1.393088000000000104e+00
1.087156000000000011e+00
9.987799999999999456e-02
5.205189999999999539e-01
1.333924000000000110e+00
1.517471999999999932e+00
9.651889999999999636e-01
1.886366999999999905e+00
2.818379999999999774e-01
5.144549999999999956e-01
1.606794999999999973e+00
2.966389999999999860e-01
3.667000000000000121e-02
1.209770000000000012e-01
8.725739999999999608e-01
1.430285999999999946e+00
1.265100000000000113e-01
8.536089999999999511e-01
3.722400000000000014e-02
1.037849999999999939e+00
8.547019999999999618e-01
4.026000000000000134e-01
8.985549999999999926e-01
3.721070000000000211e-01
6.404999999999999583e-01
2.625399999999999956e-01
7.158630000000000271e-01
1.997499999999999970e-02
2.442000000000000073e-02
1.438536999999999955e+00
3.176999999999999824e-01
5.290780000000000483e-01
3.210290000000000088e-01
5.722990000000000022e-01
1.352742000000000111e+00
1.961050000000000015e-01
9.696460000000000079e-01
8.595500000000000362e-02
9.700550000000000006e-01
8.021270000000000344e-01
4.499299999999999827e-02
6.920199999999999685e-01
3.280799999999999689e-02
8.961130000000000484e-01
5.806010000000000337e-01
4.471800000000000080e-02
2.848990000000000133e-01
3.363220000000000098e-01
1.577665000000000095e+00
6.260740000000000194e-01
6.075159999999999449e-01
1.281329999999999969e-01
2.032279999999999920e-01
5.495349999999999957e-01
6.884770000000000056e-01
4.637749999999999928e-01
1.064299999999999968e-02
9.252780000000000449e-01
1.086263999999999896e+00
3.721570000000000156e-01
3.044109999999999872e-01
2.285870000000000124e-01
1.616680000000000061e-01
2.662889999999999979e-01
3.767820000000000058e-01
8.869430000000000369e-01
1.182843000000000089e+00
1.035860999999999921e+00
5.483879999999999866e-01
4.016069999999999918e-01
1.129610000000000058e-01
6.126999999999999634e-03
4.761099999999999777e-01
1.106900000000000071e-02
4.395640000000000103e-01
7.386500000000000010e-02
6.384300000000000530e-01
1.042332000000000036e+00
4.902199999999999891e-01
3.941549999999999776e-01
3.856200000000000183e-01
8.307200000000000140e-01
1.004069999999999963e-01
2.490350000000000064e-01
4.614210000000000256e-01
1.557109999999999883e-01
1.892921999999999993e+00
5.667309999999999848e-01
1.870300000000000087e-02
5.804249999999999687e-01
6.843089999999999451e-01
1.261919000000000013e+00
4.623900000000000232e-02
4.345040000000000013e-01
2.307740000000000069e-01
2.452409999999999868e-01
1.180158000000000040e+00
3.080890000000000017e-01
1.157959999999999962e-01
3.040959999999999774e-01
2.067859999999999976e-01
5.888800000000000284e-02
4.687680000000000180e-01
9.209840000000000249e-01
1.038923999999999959e+00
8.028929999999999678e-01
1.945550000000000057e-01
2.341380000000000128e-01
7.085129999999999484e-01
9.182219999999999827e-01
1.146295999999999982e+00
7.808580000000000521e-01
5.258969999999999478e-01
4.140699999999999936e-02
2.385099999999999998e-01
2.054161000000000126e+00
5.100179999999999714e-01
7.021199999999999664e-02
3.224790000000000156e-01
8.069760000000000266e-01
1.099305999999999894e+00
5.018829999999999680e-01
3.440250000000000252e-01
1.260439999999999894e-01
1.121521999999999908e+00
8.428639999999999466e-01
5.554729999999999945e-01
7.076350000000000140e-01
1.407089000000000034e+00
1.219859999999999944e+00
2.923999999999999863e-02
1.079223999999999961e+00
4.739570000000000172e-01
8.881799999999999418e-02
1.207715000000000094e+00
5.651829999999999909e-01
2.707049999999999734e-01
5.077019999999999866e-01
4.375390000000000112e-01
4.623940000000000272e-01
6.463640000000000496e-01
1.113480000000000025e-01
1.188844999999999930e+00
2.832399999999999918e-01
1.175329999999999986e-01
6.857180000000000497e-01
3.712570000000000037e-01
4.660540000000000238e-01
8.432589999999999808e-01
3.890020000000000144e-01
4.270039999999999947e-01
3.256149999999999878e-01
1.740009999999999890e-01
1.409748999999999919e+00
1.237440000000000068e-01
1.136619999999999991e-01
2.784780000000000033e-01
7.155820000000000514e-01
6.977750000000000341e-01
3.401080000000000214e-01
4.546350000000000113e-01
1.075736000000000026e+00
5.765169999999999462e-01
4.543519999999999781e-01
4.282600000000000295e-02
1.283571999999999935e+00
1.186425999999999981e+00
2.154507000000000172e+00
3.653350000000000208e-01
2.306749999999999912e-01
9.114600000000000479e-02
3.171140000000000070e-01
8.275350000000000206e-01
2.453079999999999983e-01
9.491490000000000204e-01
5.324200000000000044e-01
4.879430000000000156e-01
8.476230000000000153e-01
3.250379999999999936e-01
1.255749000000000004e+00
1.552362000000000020e+00
2.175050000000000039e-01
6.668460000000000498e-01
1.579253999999999936e+00
1.835563999999999973e+00
2.378750999999999838e+00
2.503569000000000155e+00
3.716194000000000219e+00
3.295431999999999917e+00
3.956716999999999818e+00
3.327487000000000084e+00
8.773079999999999767e-01
2.146107999999999905e+00
1.623675999999999897e+00
1.298640999999999934e+00
1.287099999999999911e+00
5.885139999999999816e-01
2.423315000000000108e+00
2.195265000000000022e+00
2.120480999999999838e+00
1.013058999999999932e+00
6.509899999999999576e-01
1.036008000000000040e+00
8.525770000000000293e-01
2.344999999999999862e-01
3.985400000000000054e-01
2.007000000000000103e-03
3.633999999999999730e-02
1.286572000000000049e+00
1.248450000000000060e+00
2.378820000000000101e-01
1.155122999999999900e+00
8.935710000000000042e-01
4.095170000000000199e-01
9.743899999999999784e-02
3.249059999999999726e-01
7.950129999999999697e-01
1.533568999999999960e+00
2.360546999999999951e+00
7.186510000000000398e-01
1.601100000000000023e-01
6.761249999999999760e-01
4.595609999999999973e-01
3.988229999999999831e-01
1.185897999999999897e+00
4.669650000000000190e-01
4.507610000000000228e-01
1.009104999999999919e+00
2.298846999999999863e+00
3.881798999999999999e+00
8.974722999999999118e+00
1.192202600000000068e+01
1.458640499999999918e+01
1.910678199999999904e+01
2.373213799999999907e+01
2.559165000000000134e+01
2.760296599999999856e+01
2.149063900000000160e+01
1.319585099999999933e+01
9.657377999999999574e+00
1.118623400000000068e+01
1.385027400000000064e+01
1.631030700000000166e+01
1.622508399999999895e+01
1.525173000000000023e+01
1.350657299999999950e+01
1.206545099999999948e+01
1.191429499999999919e+01
9.361603000000000563e+00
9.438783000000000811e+00
8.968868000000000507e+00
8.269942000000000348e+00
9.189980000000000260e+00
1.034908599999999979e+01
1.227101799999999976e+01
1.256891300000000022e+01
1.107581899999999919e+01
6.458611000000000324e+00
4.672293999999999947e+00
5.917273999999999923e+00
6.131352999999999831e+00
6.571483999999999881e+00
4.932513000000000147e+00
5.016555000000000319e+00
4.904736999999999902e+00
4.722845999999999655e+00
5.405605000000000437e+00
3.051998999999999906e+00
3.126943999999999946e+00
3.475649000000000211e+00
2.657849000000000128e+00
2.702478999999999854e+00
2.888408000000000087e+00
3.707710000000000061e+00
3.025685999999999876e+00
3.706726000000000187e+00
1.911448000000000036e+00
1.012536000000000103e+00
1.730998000000000037e+00
1.679157999999999928e+00
1.348713000000000051e+00
5.062189999999999745e-01
8.808120000000000394e-01
4.016719999999999735e-01
1.868910000000000016e-01
1.060478999999999949e+00
2.963970000000000216e-01
9.421939999999999760e-01
9.483420000000000183e-01
9.538900000000000157e-02
2.146019999999999872e-01
2.032901999999999987e+00
2.862919999999999909e-01
2.328109999999999902e-01
2.920459999999999723e-01
5.751309999999999478e-01
6.020659999999999901e-01
5.469420000000000393e-01
5.311219999999999830e-01
4.412360000000000171e-01
1.372238999999999987e+00
1.499555999999999889e+00
2.093935000000000102e+00
1.117601999999999984e+00
2.778320000000000234e-01
9.397889999999999855e-01
9.881299999999999806e-02
5.679030000000000467e-01
9.545869999999999633e-01
1.557695999999999970e+00
2.992884000000000100e+00
9.362209999999999699e-01
1.719084000000000056e+00
9.970510000000000206e-01
1.040083000000000091e+00
2.595393000000000061e+00
9.666800000000000392e-02
6.774040000000000061e-01
1.796586000000000016e+00
2.460558999999999941e+00
3.217163000000000217e+00
2.174964999999999815e+00
1.284699999999999953e+00
6.640000000000000069e-03
7.949180000000000135e-01
3.545899999999999747e-02
4.586459999999999981e-01
2.542909999999999893e-01
2.179250000000000131e+00
3.467076000000000047e+00
2.327637000000000178e+00
2.389512999999999998e+00
9.821910000000000363e-01
1.026480999999999977e+00
1.631251999999999924e+00
6.773439999999999461e-01
4.282980000000000120e-01
1.176493999999999929e+00
2.254055000000000142e+00
3.294153999999999805e+00
1.686377999999999933e+00
1.845161000000000051e+00
5.435729999999999729e-01
1.255735999999999963e+00
6.526570000000000427e-01
2.718909999999999938e-01
9.408990000000000409e-01
2.318484999999999907e+00
3.135863000000000067e+00
2.379121000000000041e+00
1.750992000000000104e+00
1.497986999999999957e+00
1.264532999999999907e+00
2.161363000000000145e+00
6.443910000000000471e-01
3.196280000000000232e-01
9.027720000000000189e-01
1.203837000000000046e+00
1.876732000000000067e+00
1.154546000000000072e+00
1.081194999999999906e+00
3.267590000000000217e-01
1.319269999999999943e+00
5.077350000000000474e-01
7.108499999999999541e-02
8.319990000000000441e-01
1.087906000000000040e+00
1.254766000000000048e+00
1.218069999999999986e+00
1.054388000000000103e+00
1.287277000000000005e+00
2.653699999999999948e-01
2.205741999999999869e+00
5.676280000000000214e-01
1.328110000000000124e-01
9.919660000000000144e-01
1.227187999999999946e+00
1.164484999999999992e+00
1.378162000000000109e+00
1.118956999999999979e+00
4.531560000000000032e-01
9.355930000000000080e-01
9.542439999999999811e-01
1.782699999999999910e-02
6.351500000000000201e-02
6.140719999999999512e-01
1.633308999999999900e+00
1.615377999999999981e+00
1.580235999999999974e+00
1.164668999999999954e+00
4.629159999999999942e-01
1.690480999999999900e+00
1.166070000000000023e-01
1.235809999999999964e-01
8.007769999999999611e-01
1.080988000000000060e+00
8.268400000000000194e-01
1.811947999999999892e+00
4.186000000000000276e-01
6.135990000000000055e-01
3.696409999999999973e-01
3.436339999999999950e-01
5.681720000000000104e-01
3.986799999999999788e-01
6.342699999999999727e-02
1.889528000000000096e+00
1.627453999999999956e+00
1.550788999999999973e+00
6.122069999999999457e-01
1.043449999999999933e-01
1.401175000000000059e+00
2.331290000000000029e-01
3.174069999999999947e-01
1.140725999999999907e+00
1.457502000000000075e+00
1.758358000000000088e+00
1.252642999999999951e+00
1.364052000000000042e+00
1.002089999999999925e+00
1.519339999999999913e+00
1.561692000000000080e+00
1.059940000000000049e-01
1.589329999999999909e-01
4.746239999999999903e-01
1.132489999999999997e+00
8.967720000000000136e-01
1.800294000000000061e+00
5.326530000000000431e-01
5.338460000000000427e-01
1.645345999999999975e+00
3.617210000000000147e-01
6.458700000000000552e-02
1.792839999999999989e-01
7.859629999999999672e-01
1.951387999999999900e+00
3.302780000000000160e-01
1.003190999999999944e+00
4.241770000000000262e-01
8.824039999999999662e-01
1.712990999999999930e+00
5.793869999999999854e-01
7.014489999999999892e-01
1.042512000000000105e+00
8.749749999999999472e-01
1.806159000000000070e+00
2.109963000000000033e+00
8.226949999999999541e-01
2.363770000000000038e-01
9.391100000000000003e-01
1.932589999999999864e-01
9.804899999999999727e-02
7.957710000000000061e-01
1.791360999999999981e+00
1.826068999999999942e+00
4.987519999999999731e-01
1.255088999999999899e+00
7.783619999999999983e-01
1.636343000000000103e+00
2.461678000000000033e+00
6.745379999999999709e-01
7.919880000000000253e-01
1.076367000000000074e+00
1.562700999999999896e+00
1.806146999999999947e+00
1.414439999999999920e+00
1.007390999999999925e+00
1.455889999999999962e-01
1.251651000000000069e+00
5.003969999999999807e-01
5.730000000000000501e-04
8.518689999999999873e-01
1.934428000000000036e+00
2.111161000000000065e+00
1.504888999999999921e+00
1.509139000000000008e+00
3.078609999999999958e-01
6.659429999999999517e-01
1.219702000000000064e+00
1.500410000000000077e-01
2.807850000000000068e-01
8.944060000000000343e-01
1.456144000000000105e+00
7.439400000000000457e-01
1.633340000000000014e+00
8.298170000000000268e-01
3.847949999999999982e-01
1.287538999999999989e+00
4.768879999999999786e-01
1.740919999999999968e-01
7.156679999999999708e-01
9.124529999999999585e-01
2.219759999999999955e+00
2.363139999999999963e-01
7.598989999999999911e-01
1.607439999999999980e-01
5.426149999999999585e-01
1.696768999999999972e+00
3.107539999999999747e-01
1.018690000000000012e-01
1.314300999999999942e+00
1.755722999999999923e+00
1.147034000000000109e+00
1.520612000000000075e+00
1.004010999999999987e+00
2.894169999999999798e-01
2.135139999999999816e+00
9.284409999999999608e-01
9.708790000000000475e-01
9.675970000000000404e-01
1.794591999999999965e+00
2.514317999999999831e+00
8.341039999999999566e-01
1.297892000000000046e+00
7.333370000000000166e-01
4.553269999999999817e-01
2.306979999999999809e+00
9.295799999999999896e-02
2.358510000000000051e-01
1.242823000000000011e+00
6.114129999999999843e-01
1.472536000000000067e+00
7.959870000000000001e-01
5.676839999999999664e-01
9.173869999999999525e-01
4.534489999999999910e-01
7.729300000000000059e-02
3.533640000000000114e-01
2.246099999999999833e-02
1.226572999999999913e+00
1.719746999999999915e+00
5.296950000000000269e-01
9.932539999999999702e-01
5.196490000000000276e-01
1.683630000000000126e-01
1.594961000000000073e+00
1.151159999999999961e-01
3.297990000000000088e-01
1.008575999999999917e+00
2.382633999999999919e+00
1.781843999999999983e+00
4.571589999999999820e-01
9.201350000000000362e-01
2.197669999999999901e-01
7.775060000000000304e-01
1.277455000000000007e+00
1.306259999999999921e-01
6.300729999999999942e-01
7.264979999999999771e-01
8.128020000000000245e-01
6.005570000000000075e-01
5.858050000000000201e-01
1.071374999999999966e+00
8.738879999999999981e-01
1.106367000000000100e+00
2.647530000000000161e-01
1.461500000000000021e-01
5.989210000000000367e-01
1.347377000000000047e+00
9.287109999999999532e-01
2.213999999999999822e-03
8.307799999999999907e-02
3.182019999999999849e-01
6.345849999999999547e-01
1.162026000000000003e+00
1.114000000000000060e-02
4.863540000000000085e-01
6.780180000000000096e-01
1.423486000000000029e+00
9.825990000000000002e-01
1.717660000000000020e-01
1.160830999999999946e+00
7.697220000000000173e-01
6.810239999999999627e-01
3.416699999999999737e-01
4.504589999999999983e-01
2.385770000000000113e-01
9.774370000000000003e-01
1.695629999999999971e+00
7.595229999999999482e-01
1.018410000000000010e-01
4.961969999999999992e-01
4.607060000000000044e-01
1.075445999999999902e+00
4.682100000000000151e-02
9.230390000000000539e-01
1.312130999999999936e+00
1.862362999999999991e+00
1.331198000000000103e+00
9.630849999999999689e-01
1.670100000000000057e-02
6.512879999999999781e-01
4.651379999999999959e-01
2.270449999999999968e-01
5.390359999999999596e-01
1.272113999999999967e+00
2.304876999999999843e+00
2.343278000000000194e+00
8.042110000000000092e-01
1.200449999999999989e-01
4.911670000000000202e-01
2.004479999999999873e-01
5.877010000000000289e-01
3.172599999999999865e-01
9.715200000000000224e-02
3.212690000000000268e-01
9.846669999999999590e-01
1.346108000000000082e+00
8.562750000000000083e-01
4.866440000000000210e-01
1.283400000000000096e+00
5.837989999999999569e-01
2.710359999999999991e-01
6.096559999999999757e-01
5.751020000000000021e-01
5.669929999999999692e-01
1.800154999999999950e+00
4.874550000000000272e-01
5.802399999999999919e-02
5.695890000000000120e-01
3.346169999999999978e-01
2.999809999999999977e-01
3.129430000000000267e-01
1.732579999999999953e-01
1.362843000000000027e+00
2.265692000000000039e+00
1.361126999999999976e+00
1.159569000000000072e+00
2.980059999999999931e-01
5.357619999999999605e-01
9.899780000000000246e-01
3.807929999999999926e-01
4.308629999999999960e-01
8.868319999999999537e-01
1.989509999999999890e+00
2.860215000000000174e+00
1.077498999999999985e+00
1.065223999999999949e+00
1.400560000000000138e-01
2.108389999999999986e-01
1.171764000000000028e+00
1.378590000000000093e-01
1.401100000000000123e-01
1.279597000000000095e+00
1.440622000000000069e+00
1.729373999999999967e+00
1.381426999999999961e+00
6.173189999999999511e-01
7.812600000000000100e-02
5.693449999999999900e-01
2.707129999999999814e-01
3.761900000000000244e-01
4.526749999999999940e-01
2.476217000000000112e+00
2.828558000000000128e+00
1.064306999999999892e+00
1.034056000000000086e+00
6.407709999999999795e-01
1.362029999999999907e-01
3.425050000000000039e-01
5.797039999999999971e-01
4.047910000000000119e-01
1.252861000000000002e+00
2.245515000000000150e+00
2.211380999999999819e+00
1.068653000000000075e+00
7.519310000000000160e-01
7.089910000000000379e-01
9.317799999999999694e-02
1.259270000000000111e-01
7.121370000000000200e-01
1.414529999999999954e-01
2.255119000000000096e+00
2.247945000000000082e+00
1.187081000000000053e+00
1.216105999999999909e+00
2.828229999999999911e-01
3.377890000000000059e-01
3.688540000000000152e-01
4.855550000000000144e-01
6.429179999999999895e-01
6.922859999999999570e-01
2.260727999999999849e+00
1.015879999999999894e+00
1.091965999999999992e+00
3.760990000000000166e-01
7.480550000000000255e-01
7.209200000000000053e-01
1.257449999999999957e-01
6.325769999999999449e-01
9.655999999999999653e-03
1.634239999999999915e+00
2.592912000000000106e+00
1.738815000000000000e+00
1.514278000000000013e+00
1.070929999999999938e-01
5.676569999999999672e-01
5.153119999999999923e-01
6.617239999999999789e-01
7.409449999999999648e-01
1.002949999999999953e-01
1.385593000000000075e+00
7.846990000000000354e-01
1.180020000000000069e+00
8.799369999999999692e-01
1.023470000000000102e+00
9.430800000000000294e-02
4.993759999999999866e-01
8.341150000000000508e-01
5.794099999999999806e-01
1.111940000000000012e-01
1.888663999999999898e+00
7.174770000000000314e-01
1.369178999999999924e+00
3.447569999999999801e-01
3.567599999999999938e-02
1.643833000000000100e+00
3.729009999999999825e-01
2.786159999999999748e-01
4.426590000000000247e-01
1.364470999999999989e+00
1.579668000000000072e+00
1.648951000000000056e+00


==> plots/data/f030_chacha20_1_check_10k/tvals_signed.txt <==
-9.779160000000000075e-01
2.810721000000000025e+00
4.925999999999999823e-01
-1.424700999999999995e+00
-7.251750000000000140e-01
-1.050761999999999974e+00
-6.898899999999999477e-02
-1.308049000000000017e+00
-1.878776000000000002e+00
-2.283805000000000085e+00
-8.940299999999999636e-02
2.422254000000000129e+00
3.342879999999999741e-01
3.782980000000000231e-01
-8.786399999999999766e-01
3.124179999999999735e-01
-1.575070000000000081e-01
-2.931153000000000119e+00
-1.444792000000000076e+00
-1.570055999999999896e+00
3.136947999999999848e+00
1.303897000000000084e+00
-1.721705000000000041e+00
2.036270000000000024e-01
-7.122500000000000497e-01
1.325749000000000066e+00
9.090040000000000342e-01
-1.087615999999999916e+00
-1.352028999999999925e+00
-4.635639999999999761e-01
2.342083000000000137e+00
9.001399999999999679e-02
-1.020397999999999916e+00
-4.901750000000000274e-01
3.385750000000000148e-01
1.459047999999999901e+00
-1.754863999999999979e+00
-1.766391000000000044e+00
-1.580921000000000021e+00
1.929977999999999971e+00
1.186900000000000066e+00
-1.144949999999999912e+00
-1.006640999999999897e+00
-1.687273999999999941e+00
1.488825999999999983e+00
-2.738862999999999825e+00
-1.960420000000000051e+00
-1.399804999999999966e+00
-1.011193999999999926e+00
2.828193999999999875e+00
-2.344660000000000077e-01
8.466400000000000314e-02
8.926830000000000043e-01
1.356500000000000067e-02
1.752445000000000030e+00
-2.368099999999999927e-01
-1.560448000000000057e+00
-9.911419999999999675e-01
1.562100000000000044e+00
2.165875999999999912e+00
-2.862379999999999924e-01
-1.041172999999999904e+00
2.799139999999999961e-01
3.026787999999999812e+00
-9.266889999999999850e-01
-1.070842000000000072e+00
-1.701772000000000062e+00
-1.379113000000000033e+00
2.716702000000000172e+00
-5.278549999999999631e-01
-2.538779999999999926e-01
-2.915200000000000083e-02
-3.489740000000000064e-01
1.200555000000000039e+00
-2.983814999999999884e+00
-1.885944000000000065e+00
-2.201251000000000069e+00
5.881619999999999626e-01
2.267634000000000150e+00
-1.844762999999999931e+00
-2.596510000000000207e-01
-2.933029999999999804e-01
1.196379999999999999e+00
-1.922193000000000040e+00
-1.796804000000000068e+00
-2.568686000000000025e+00
-1.988243999999999900e+00
2.583171999999999802e+00
5.166799999999999865e-02
-9.007509999999999684e-01
-2.256559999999999955e-01
-2.813160000000000105e-01
1.966256000000000004e+00
-7.483090000000000019e-01
-1.144193999999999933e+00
-2.878919999999999924e+00
9.358899999999999997e-01
1.774658999999999986e+00
-2.597420000000000062e+00
-3.250879999999999881e-01
-1.380565999999999960e+00
1.944580999999999893e+00
7.203700000000000381e-02
-3.369623999999999953e+00
-2.385724999999999874e+00
-3.288323000000000107e+00
2.743081000000000103e+00
-1.145140000000000047e-01
-1.748685999999999963e+00
-1.019163999999999959e+00
-7.014299999999999702e-02
1.219273999999999969e+00
-1.977983999999999964e+00
-2.472643000000000146e+00
-3.335269999999999957e+00
-1.858397000000000077e+00
1.761169999999999902e+00
-2.441187000000000218e+00
-5.149219999999999908e-01
-6.432949999999999502e-01
1.234782000000000046e+00
-1.818950999999999985e+00
-2.403850999999999960e+00
-1.147972999999999910e+00
-2.516497999999999902e+00
1.820033999999999930e+00
-1.043882999999999894e+00
-1.995554000000000050e+00
-8.556340000000000057e-01
-1.343530000000000002e-01
1.463184000000000040e+00
1.685307000000000111e+00
-2.285177000000000014e+00
-2.366677999999999837e+00
-3.959320000000000062e-01
1.761511999999999967e+00
-3.304730000000000167e+00
-1.896690999999999905e+00
-1.158849000000000018e+00
1.722140999999999922e+00
5.767630000000000257e-01
-1.266656000000000004e+00
-1.787943000000000060e+00
-3.506571999999999800e+00
1.571868000000000043e+00
-6.763860000000000428e-01
-1.922520999999999924e+00
-8.804239999999999844e-01
-5.524480000000000501e-01
2.271847999999999868e+00
1.255184999999999995e+00
-1.248679000000000094e+00
-1.574049999999999949e+00
-1.835587999999999997e+00
1.689581000000000000e+00
-2.056083999999999801e+00
-1.428155999999999981e+00
1.922059999999999880e-01
1.586343999999999976e+00
1.188863999999999921e+00
-1.876063999999999954e+00
-2.399592000000000169e+00
-2.350633000000000195e+00
2.084804000000000102e+00
-2.673920000000000186e-01
-3.037876999999999938e+00
-1.755060000000000064e+00
-1.699140000000000095e+00
1.781325000000000047e+00
-1.815940000000000110e+00
-1.859588999999999936e+00
-1.817765999999999993e+00
-1.616262000000000087e+00
1.908652000000000015e+00
-1.550356000000000067e+00
-2.423741999999999841e+00
-1.467314999999999925e+00
-4.069940000000000224e-01
1.601580000000000004e+00
-1.280593000000000092e+00
-2.626004000000000005e+00
-2.304882000000000097e+00
1.874095000000000066e+00
-1.084139999999999965e-01
-2.743653000000000119e+00
-2.586942000000000075e+00
-1.379243999999999915e+00
2.633132999999999946e+00
3.742980000000000196e-01
3.480099999999999860e-02
-1.257338000000000067e+00
-2.098730000000000206e+00
1.982577000000000034e+00
-2.257247000000000003e+00
-2.663838999999999846e+00
-1.691249999999999920e+00
9.339119999999999644e-01
2.952805999999999820e+00
5.431629999999999514e-01
-9.416600000000000525e-01
-1.475654999999999939e+00
1.286434999999999995e+00
1.535827000000000053e+00
-2.374870000000000037e+00
-2.718204000000000065e+00
-1.374822999999999906e+00
1.531357999999999997e+00
-3.317729999999999846e-01
-1.582777000000000100e+00
-1.986115000000000075e+00
-1.520405000000000006e+00
1.870139999999999914e+00
-1.688539000000000012e+00
-2.322102999999999806e+00
-2.188044999999999796e+00
1.591359999999999997e-01
1.456687000000000065e+00
-1.510721999999999898e+00
-1.134001000000000037e+00
-2.346270000000000078e+00
9.470060000000000144e-01
1.208849999999999980e+00
-2.679308999999999941e+00
-2.169001999999999875e+00
-2.111972000000000182e+00
2.091685000000000016e+00
1.470963000000000021e+00
-1.083957999999999977e+00
-2.859119999999999995e-01
-6.525750000000000162e-01
1.899008999999999947e+00
-9.508149999999999658e-01
-2.398953000000000113e+00
-1.928717000000000015e+00
1.432120000000000060e-01
2.084684999999999899e+00
-8.339029999999999498e-01
-1.199767999999999946e+00
-1.787592999999999988e+00
9.913049999999999917e-01
1.249983999999999984e+00
-1.847164999999999946e+00
-1.704666999999999932e+00
-1.512291000000000052e+00
2.259494000000000113e+00
4.301510000000000056e-01
1.081267999999999896e+00
4.899530000000000274e-01
-1.002850000000000019e+00
2.615852999999999984e+00
-1.527325000000000044e+00
-3.203686999999999951e+00
-2.162268000000000079e+00
-1.144411000000000067e+00
2.245966000000000129e+00
-1.097445999999999922e+00
-1.240129000000000037e+00
-1.785860999999999921e+00
4.610130000000000061e-01
1.380867000000000067e+00
-2.286105000000000054e+00
-2.100786999999999960e+00
-2.390153999999999890e+00
1.029698999999999920e+00
-2.361620000000000108e-01
7.511609999999999676e-01
-9.433030000000000026e-01
-7.358759999999999746e-01
3.323132000000000197e+00
-1.266497999999999902e+00
-1.944898999999999933e+00
-2.150456999999999841e+00
1.408790000000000042e-01
2.657220000000000137e+00
2.389196000000000097e+00
5.789680000000000382e-01
4.193830000000000058e-01
1.289218999999999893e+00
2.224667000000000172e+00
-2.184231000000000034e+00
-2.232810000000000183e+00
-1.933467999999999964e+00
1.977907999999999999e+00
3.949849999999999750e-01
-6.271790000000000420e-01
-1.966640000000000055e-01
-2.335849999999999871e-01
3.527827999999999964e+00
-9.929109999999999880e-01
-1.182560000000000056e+00
-2.160490999999999939e+00
-1.172482999999999942e+00
1.089952000000000032e+00
-1.023160000000000069e+00
-7.487230000000000274e-01
-8.725099999999999523e-02
6.171889999999999876e-01
2.232575999999999894e+00
-2.674948000000000103e+00
-1.382317999999999936e+00
-1.416894000000000098e+00
7.824200000000000044e-01
-1.519349999999999867e-01
-9.577099999999999502e-01
-3.036369999999999902e-01
4.198080000000000145e-01
3.327907000000000171e+00
1.565130000000000132e-01
-1.602479999999999905e+00
-2.647923000000000027e+00
-1.813741000000000048e+00
2.630697000000000063e+00
1.519007999999999914e+00
5.303250000000000464e-01
-2.569000000000000103e-03
8.830310000000000104e-01
2.657040999999999986e+00
-1.308143999999999973e+00
-1.516054999999999930e+00
-2.420024000000000175e+00
-5.187300000000000244e-02
1.131264999999999965e+00
-1.285350999999999910e+00
1.231590000000000046e-01
-7.686870000000000092e-01
2.718801000000000023e+00
9.063200000000000423e-02
-2.070882999999999807e+00
-1.646239999999999926e+00
-1.978132999999999919e+00
2.720920000000000005e-01
-2.299523000000000206e+00
-1.285384000000000082e+00
-1.173391000000000073e+00
8.172310000000000407e-01
2.398994000000000071e+00
-1.057965999999999962e+00
-1.380662000000000056e+00
-2.053351000000000148e+00
8.045470000000000121e-01
1.920433000000000057e+00
-3.638830000000000120e-01
-8.829299999999999926e-01
-8.201840000000000241e-01
3.276133000000000184e+00
1.144811999999999941e+00
-1.584859999999999935e+00
-2.086600000000000121e-01
-2.417981999999999854e+00
1.837104000000000070e+00
1.175186999999999982e+00
-4.268970000000000264e-01
2.733979999999999744e-01
1.307871999999999924e+00
2.630923000000000123e+00
-4.897650000000000059e-01
-1.025020999999999960e+00
-1.410063999999999984e+00
6.438409999999999966e-01
1.800701000000000107e+00
-1.749648000000000092e+00
-9.027739999999999654e-01
-1.340521000000000074e+00
3.061914999999999942e+00
1.154087000000000085e+00
-1.499044999999999961e+00
-1.014988000000000001e+00
-2.066590999999999845e+00
1.043120000000000047e+00
-2.077077000000000062e+00
-2.200032999999999905e+00
-6.714869999999999450e-01
-1.281627999999999989e+00
2.814095000000000013e+00
-7.071530000000000316e-01
-1.646227000000000107e+00
-1.280961000000000016e+00
-1.782278000000000029e+00
2.049014999999999809e+00
5.269000000000000072e-02
-1.014270999999999923e+00
-4.571560000000000068e-01
2.724244999999999806e+00
1.611917000000000044e+00
-7.900420000000000220e-01
-1.304138000000000019e+00
-1.675141999999999909e+00
1.442841000000000040e+00
6.735999999999999766e-01
-1.626930999999999905e+00
-1.543276000000000092e+00
-8.273859999999999548e-01
3.160708000000000073e+00
-1.463969000000000076e+00
-1.057001000000000079e+00
-5.534540000000000015e-01
-1.063476000000000088e+00
2.768978000000000161e+00
-2.287399999999999878e+00
-1.513579000000000008e+00
-1.391964999999999897e+00
1.480844999999999967e+00
2.081109000000000098e+00
-1.344197000000000086e+00
-1.423283000000000076e+00
-1.500579000000000107e+00
-1.134570000000000023e-01
-1.720018999999999965e+00
-2.132950999999999819e+00
-1.623272000000000048e+00
-7.490179999999999616e-01
2.673451000000000022e+00
-3.884880000000000000e-01
-6.924979999999999469e-01
-1.712085000000000079e+00
-9.212829999999999631e-01
1.548627999999999894e+00
-1.230919000000000096e+00
-1.393315999999999999e+00
-1.163577000000000083e+00
2.360282000000000213e+00
1.822243999999999975e+00
-1.058378000000000041e+00
-8.474650000000000238e-01
-1.000319999999999959e-01
1.417051000000000061e+00
-2.850820000000000021e-01
-2.400628999999999902e+00
-1.742510999999999921e+00
-1.803182000000000063e+00
2.708689000000000124e+00
1.763560000000000128e-01
-1.271114999999999995e+00
-1.081099000000000032e+00
1.188290000000000041e-01
7.878009999999999735e-01
6.063129999999999908e-01
-1.268529999999999935e+00
-7.305180000000000007e-01
1.862756999999999996e+00
1.948908000000000085e+00
-9.383010000000000517e-01
1.016949999999999937e-01
-2.128029999999999922e-01
2.447807000000000066e+00
-2.413319999999999910e-01
-2.230906000000000056e+00
-1.879650999999999961e+00
-1.358564000000000105e+00
3.364730999999999916e+00
6.606849999999999667e-01
-7.789399999999999658e-01
-7.788819999999999633e-01
-4.625059999999999727e-01
1.064281000000000033e+00
1.285587000000000035e+00
-1.936525000000000052e+00
-1.641480000000000050e+00
3.997160000000000157e-01
1.753918000000000088e+00
-1.869677000000000033e+00
-9.676820000000000421e-01
-1.701805000000000012e+00
1.463648000000000060e+00
-5.607659999999999867e-01
-2.392758999999999858e+00
-2.366241000000000039e+00
-2.159688000000000052e+00
2.099730000000000096e+00
-7.519379999999999953e-01
-1.213314999999999921e+00
-6.424159999999999870e-01
-6.620230000000000281e-01
1.688233000000000095e+00
4.649380000000000179e-01
-2.344742999999999800e+00
-2.552878999999999898e+00
-2.569400000000000156e-02
1.731346999999999969e+00
-1.408160000000000078e+00
-8.325479999999999547e-01
-5.396119999999999806e-01
1.990555999999999992e+00
7.038520000000000332e-01
-1.917524999999999924e+00
-3.282999999999999918e+00
-3.254980000000000206e+00
2.238090999999999831e+00
-7.927680000000000282e-01
-6.520489999999999897e-01
-6.460559999999999636e-01
-1.212291999999999925e+00
2.072060000000000013e+00
6.054159999999999542e-01
-7.877619999999999623e-01
-1.779025999999999996e+00
-1.943979999999999875e-01
1.543833999999999929e+00
-1.404428000000000010e+00
-1.374910000000000077e+00
-6.073499999999999732e-02
1.227875000000000050e+00
1.273470000000000102e+00
-1.942600000000000104e+00
-2.873714000000000102e+00
-2.075511000000000106e+00
1.994034000000000084e+00
-6.293600000000000305e-01
-1.472631000000000023e+00
-1.522629999999999928e+00
3.536889999999999756e-01
2.647210999999999981e+00
8.582900000000000251e-02
-9.521220000000000239e-01
-2.784873999999999850e+00
-1.087474000000000052e+00
1.869666000000000050e+00
-1.739443999999999990e+00
-1.154419000000000084e+00
-1.120830000000000021e-01
7.054380000000000095e-01
2.021672000000000136e+00
-1.619083000000000050e+00
-2.234233999999999831e+00
-2.650618999999999836e+00
9.675129999999999564e-01
9.554500000000000492e-02
-1.368897999999999948e+00
-8.181869999999999976e-01
3.498500000000000221e-02
1.435650000000000093e+00
6.730279999999999596e-01
-9.026990000000000292e-01
-2.630751000000000062e+00
5.793199999999999739e-02
1.962763999999999953e+00
-1.799198999999999993e+00
-1.728714000000000084e+00
-2.563889999999999780e+00
1.180175999999999892e+00
1.481340000000000101e+00
-2.438734000000000179e+00
-1.994596999999999953e+00
-4.099709999999999965e+00
7.668279999999999541e-01
5.306680000000000286e-01
-2.193159000000000081e+00
-1.396319000000000088e+00
-1.189853000000000049e+00
1.521921000000000079e+00
1.150179000000000062e+00
-1.841293000000000069e+00
-2.652368000000000059e+00
-2.506339000000000095e+00
1.666975000000000096e+00
-1.812410000000000077e+00
-2.168721999999999817e+00
-1.483937000000000062e+00
9.856759999999999966e-01
1.275130000000000097e+00
-1.227540999999999993e+00
-1.105847000000000024e+00
-3.703082999999999902e+00
1.067555000000000032e+00
5.696269999999999945e-01
-2.734267000000000003e+00
-2.121836000000000055e+00
-2.425079000000000207e+00
1.802986999999999895e+00
1.775180000000000091e-01
-2.527759999999999785e+00
-2.306347000000000147e+00
-3.475725999999999871e+00
2.027679000000000009e+00
-1.807349000000000094e+00
-2.494871999999999979e+00
-2.133987999999999996e+00
-1.609836999999999962e+00
1.285279999999999978e+00
-1.794623999999999997e+00
-2.622535000000000061e+00
-2.880910000000000082e+00
-2.983870000000000133e-01
6.111170000000000213e-01
-2.830592999999999915e+00
-2.522904000000000035e+00
-1.722143999999999897e+00
1.611676000000000109e+00
-1.196819999999999967e-01
-1.476946000000000092e+00
-1.798059999999999992e+00
-3.004420999999999786e+00
2.270621999999999918e+00
-1.095976000000000061e+00
-2.046819999999999862e+00
-2.036252000000000173e+00
-1.049484000000000083e+00
1.770389999999999908e+00
-1.641852000000000089e+00
-1.747559000000000085e+00
-7.656640000000000112e-01
-7.815079999999999805e-01
1.352263999999999911e+00
-2.578609000000000151e+00
-1.809498000000000051e+00
-1.093393999999999977e+00
2.272330999999999879e+00
9.628929999999999989e-01
2.985590000000000188e-01
-1.150746999999999964e+00
-1.545889000000000069e+00
2.543238999999999805e+00
-9.494749999999999579e-01
-2.182774999999999910e+00
-1.106360999999999928e+00
-2.656060000000000088e-01
2.632925999999999878e+00
-4.762440000000000007e-01
-9.539509999999999934e-01
-8.226390000000000091e-01
3.257840000000000180e-01
1.656814000000000009e+00
-3.089182000000000095e+00
-2.275044999999999984e+00
-2.298799999999999955e+00
1.803673999999999999e+00
4.525730000000000031e-01
2.458009999999999917e-01
-1.919505999999999935e+00
-1.379118999999999984e+00
2.345483000000000207e+00
-7.534640000000000226e-01
-1.961419000000000024e+00
-1.774599999999999955e+00
-1.956247000000000069e+00
1.694275999999999893e+00
-1.151475999999999944e+00
-3.932370000000000032e-01
-8.609040000000000026e-01
4.555910000000000237e-01
1.719556000000000084e+00
-3.243325000000000014e+00
-3.033719000000000054e+00
-1.902015999999999929e+00
7.075839999999999907e-01
8.989840000000000053e-01
3.372709999999999875e-01
-6.964190000000000103e-01
-6.938539999999999708e-01
2.611953000000000191e+00
-6.905430000000000179e-01
-2.762443000000000204e+00
-2.930575000000000152e+00
-1.599747999999999948e+00
2.436075000000000212e+00
-7.700600000000000500e-02
-7.342090000000000005e-01
-1.242607999999999935e+00
1.254302999999999946e+00
1.909750999999999976e+00
-2.200147999999999993e+00
-1.967799000000000076e+00
-1.975119999999999987e+00
-6.051229999999999665e-01
1.013716999999999979e+00
8.076200000000000045e-02
-2.238330000000000042e-01
-1.453926000000000052e+00
2.489164000000000154e+00
-4.756719999999999837e-01
-2.373241999999999852e+00
-1.860986999999999947e+00
-1.275165000000000104e+00
1.904298000000000046e+00
-1.279280999999999890e+00
-1.281517999999999935e+00
-8.564199999999999591e-02
1.490213000000000010e+00
1.978297999999999890e+00
-1.714169000000000054e+00
-3.292075999999999780e+00
-2.792530999999999874e+00
1.476659999999999917e-01
1.507652999999999910e+00
7.940190000000000303e-01
3.746740000000000070e-01
-1.537484000000000073e+00
2.893882000000000065e+00
2.911320000000000019e-01
-1.818470000000000031e+00
-1.483484000000000025e+00
-1.575244000000000089e+00
2.014939000000000036e+00
-8.870839999999999836e-01
-1.128805000000000058e+00
2.613530000000000020e-01
2.690100000000000269e-01
2.304352000000000178e+00
-1.282726999999999951e+00
-2.370112000000000219e+00
-1.397885000000000044e+00
-3.913400000000000212e-01
1.519360999999999962e+00
6.406070000000000375e-01
-1.624811999999999923e+00
2.230860000000000065e-01
2.434617999999999949e+00
4.745079999999999854e-01
-1.444072999999999940e+00
-2.287447999999999926e+00
-1.181680000000000064e+00
2.038866000000000067e+00
-8.636589999999999545e-01
-8.351629999999999887e-01
-7.015430000000000277e-01
8.346590000000000398e-01
2.884649000000000019e+00
-1.056816999999999895e+00
-1.540542999999999996e+00
-1.928711999999999982e+00
-8.865030000000000410e-01
2.240777000000000019e+00
-3.204699999999999910e-02
-3.926600000000000229e-02
8.792750000000000288e-01
2.110994999999999955e+00
1.723460999999999910e+00
-9.730830000000000313e-01
-1.904115000000000002e+00
3.151209999999999845e-01
2.201756000000000046e+00
-1.816439999999999999e-01
-1.424007999999999940e+00
-9.521979999999999889e-01
8.816699999999999537e-01
2.670260999999999996e+00
-1.232744999999999980e+00
-1.238752000000000075e+00
-2.193408999999999942e+00
5.452820000000000444e-01
1.683964000000000016e+00
1.748689999999999967e-01
-1.118899999999999929e-02
-3.944349999999999801e-01
3.140111000000000097e+00
1.887903000000000109e+00
-1.852106999999999948e+00
-9.196499999999999675e-01
-1.405367999999999951e+00
1.796437999999999979e+00
-5.402510000000000367e-01
-1.668698999999999932e+00
-2.544759999999999800e-01
2.461069999999999924e-01
2.797229000000000187e+00
-7.725239999999999885e-01
-6.541320000000000467e-01
-1.916700000000000070e+00
-6.152000000000000350e-03
1.202760000000000051e+00
2.783619999999999983e-01
-1.494699000000000000e+00
-9.289520000000000000e-01
2.946673000000000098e+00
1.723519999999999941e+00
-1.148134999999999906e+00
-4.958520000000000150e-01
-1.940660000000000052e+00
2.529103000000000101e+00
-7.397380000000000067e-01
-1.142762999999999973e+00
-5.050879999999999814e-01
-4.618800000000000128e-01
2.980852000000000057e+00
-1.750659999999999994e-01
-1.060986999999999902e+00
-7.163589999999999680e-01
-9.795199999999999463e-01
7.662520000000000442e-01
2.746609999999999885e-01
-2.252129999999999965e-01
-1.339480000000000115e-01
2.868869000000000113e+00
2.062930999999999848e+00
-5.570289999999999964e-01
-2.628300000000000081e-02
-8.648419999999999996e-01
3.414906000000000219e+00
-3.060419999999999807e-01
-1.177971000000000101e+00
-8.001770000000000271e-01
-6.919070000000000498e-01
3.451585999999999821e+00
1.280969999999999887e-01
-8.514190000000000369e-01
-7.388500000000000623e-02
-4.539000000000000257e-01
1.921591999999999967e+00
8.857099999999999973e-01
-2.028800000000000048e-01
-8.501319999999999988e-01
1.665130999999999917e+00
2.205125999999999920e+00
3.277919999999999723e-01
5.572399999999999576e-01
2.211960000000000037e-01
2.588750999999999802e+00
-2.746469999999999745e-01
-1.398565999999999976e+00
1.065699999999999981e-01
-4.002649999999999819e-01
3.418871999999999911e+00
7.188369999999999482e-01
-2.556140000000000079e-01
7.967720000000000358e-01
3.992870000000000030e-01
2.582336000000000187e+00
-3.694250000000000034e-01
-1.710223999999999966e+00
-3.568040000000000100e-01
1.831399999999999917e+00
2.587654000000000121e+00
2.033399999999999930e-01
-2.992750000000000132e-01
4.033370000000000011e-01
1.901858999999999966e+00
9.153780000000000250e-01
-9.368910000000000293e-01
-7.588249999999999718e-01
-1.162223999999999924e+00
3.000836000000000059e+00
2.085750000000000104e-01
-7.293600000000000083e-02
-4.573100000000000082e-02
2.259150000000000047e-01
2.521018000000000203e+00
8.266500000000000237e-02
-1.389110000000000067e-01
-4.449119999999999742e-01
9.261460000000000248e-01
2.414051999999999865e+00
-5.654839999999999867e-01
1.133143999999999929e+00
9.391720000000000068e-01
1.380147000000000013e+00
1.625574000000000074e+00
-2.011932999999999971e+00
-1.471286000000000094e+00
-7.056440000000000490e-01
2.584464000000000095e+00
6.597269999999999524e-01
1.803440000000000043e-01
-3.223360000000000114e-01
1.537333999999999978e+00
2.873226999999999975e+00
1.170077000000000034e+00
-1.685339999999999894e-01
-9.227079999999999727e-01
1.021382000000000012e+00
2.520922999999999803e+00
-5.629979999999999984e-01
3.768819999999999948e-01
3.049299999999999927e-02
1.591252000000000111e+00
1.607188999999999979e+00
-2.001797999999999966e+00
-5.372519999999999518e-01
-1.032391999999999976e+00
2.230426000000000020e+00
5.788839999999999542e-01
-1.575323000000000029e+00
4.234029999999999738e-01
4.694180000000000019e-01
1.961473999999999940e+00
1.577037000000000022e+00
-2.071740999999999833e+00
-7.547559999999999825e-01
3.169779999999999820e-01
2.110481000000000051e+00
1.131609999999999977e-01
-2.490149999999999864e-01
9.351949999999999985e-01
2.480955999999999939e+00
1.986423999999999968e+00
-1.363582999999999990e+00
-1.739222000000000046e+00
-2.018781000000000159e+00
2.117367000000000221e+00
6.942000000000000393e-01
-5.408079999999999554e-01
7.702670000000000350e-01
-8.574500000000000177e-02
3.449590000000000156e+00
2.670293000000000028e+00
-5.695280000000000342e-01
5.632479999999999709e-01
9.753599999999999770e-02
2.251635999999999971e+00
6.439400000000000679e-02
-4.626549999999999829e-01
1.409348999999999963e+00
2.189281999999999950e+00
1.797766999999999893e+00
-8.342239999999999656e-01
-1.616489999999999982e+00
-2.257989999999999997e-01
1.947156000000000109e+00
1.270523000000000069e+00
-1.249684999999999935e+00
-6.474149999999999627e-01
3.175020000000000064e-01
2.950269000000000030e+00
1.766691000000000011e+00
-1.547540000000000027e-01
-9.581030000000000380e-01
-7.672790000000000443e-01
2.201273000000000035e+00
-5.142520000000000424e-01
3.525969999999999938e-01
4.420290000000000052e-01
1.972620000000000040e+00
1.536497000000000002e+00
-7.314410000000000078e-01
-1.791439999999999921e+00
-1.150193000000000021e+00
1.501522999999999941e+00
1.309426999999999897e+00
-1.947977000000000070e+00
-1.497325000000000017e+00
-6.400999999999999746e-02
2.266812999999999967e+00
1.398544000000000009e+00
5.400789999999999758e-01
-2.204285000000000050e+00
-8.216350000000000042e-01
2.217433999999999905e+00
-3.638989999999999725e-01
-1.149481999999999893e+00
-7.627779999999999561e-01
7.130600000000000271e-01
1.670787999999999940e+00
-1.901372000000000062e+00
-1.776518999999999959e+00
-2.176267000000000174e+00
3.728440000000000087e-01
1.182002999999999915e+00
-1.777133999999999991e+00
-1.055407999999999902e+00
1.036559999999999981e-01
2.597226000000000035e+00
1.419740999999999920e+00
-1.366360000000000074e-01
-1.319736000000000020e+00
-6.072969999999999757e-01
2.073303000000000118e+00
-6.602029999999999843e-01
-1.780898000000000092e+00
-1.013222999999999985e+00
6.513090000000000268e-01
2.238087000000000160e+00
-1.980993000000000004e+00
-1.245989000000000013e+00
-2.499727000000000032e+00
8.987349999999999506e-01
1.453340999999999994e+00
-1.672072000000000003e+00
-2.179200999999999944e+00
-1.780113999999999974e+00
1.977986999999999940e+00
1.494925000000000059e+00
8.640809999999999880e-01
-8.972090000000000343e-01
-1.490944999999999965e+00
1.887194000000000038e+00
-1.350511000000000017e+00
-1.714215999999999962e+00
-1.225027000000000088e+00
7.583400000000000141e-01
2.509516000000000080e+00
-1.209448999999999996e+00
-7.196350000000000247e-01
-1.666347999999999940e+00
1.010895000000000099e+00
1.206806000000000045e+00
-2.423017000000000198e+00
-1.605577000000000032e+00
-1.725184999999999969e+00
2.463913999999999938e+00
1.152053999999999911e+00
-2.274249999999999883e-01
-6.214250000000000052e-01
-1.749308000000000085e+00
2.457317000000000196e+00
-1.520980000000000110e-01
-2.307364000000000193e+00
-2.670888000000000151e+00
-7.199389999999999956e-01
1.892338999999999993e+00
-9.946679999999999966e-01
-2.286805000000000199e+00
-2.343348999999999904e+00
-1.191470000000000029e-01
1.323063000000000100e+00
-2.392986000000000057e+00
-2.104408999999999974e+00
-2.709591000000000083e+00
3.256910000000000083e-01
2.332089999999999996e-01
3.937289999999999957e-01
-3.711300000000000016e-02
-2.018381000000000203e+00
2.213764999999999983e+00
-9.712570000000000370e-01
-2.720070000000000210e+00
-1.952088000000000045e+00
-1.590732000000000035e+00
2.224581999999999837e+00
-6.583970000000000100e-01
-1.866300999999999988e+00
-8.325890000000000235e-01
-3.038480000000000070e-01
1.579854000000000092e+00
-2.682170000000000165e+00
-2.432952999999999921e+00
-2.485723000000000127e+00
8.586699999999999888e-02
8.705070000000000308e-01
1.445190000000000086e-01
-1.121922000000000086e+00
-1.560497000000000023e+00
2.168312999999999935e+00
-5.582369999999999832e-01
-1.735686999999999980e+00
-2.048219000000000012e+00
-2.017031999999999936e+00
1.845758000000000010e+00
-1.576596000000000108e+00
-1.077024999999999899e+00
-1.380567000000000100e+00
-6.392489999999999561e-01
2.034365000000000201e+00
-2.095003000000000171e+00
-1.673489000000000004e+00
-1.408425000000000038e+00
6.352700000000000014e-02
1.805325999999999986e+00
-1.372240000000000126e-01
-1.918100000000000013e-02
-2.330200000000000049e-01
2.129534000000000038e+00
3.079879999999999840e-01
-2.149843999999999866e+00
-2.029444999999999943e+00
-1.317774999999999919e+00
1.824578000000000033e+00
-3.205839999999999801e-01
-6.539409999999999945e-01
-1.525339000000000000e+00
3.356919999999999904e-01
2.258801000000000059e+00
-1.709734000000000087e+00
-1.172706999999999944e+00
-1.581976999999999967e+00
2.299400000000000055e-02
1.461873999999999896e+00
-9.559640000000000359e-01
-2.913540000000000019e-01
-6.303450000000000442e-01
2.052779000000000131e+00
8.822429999999999994e-01
-2.533866999999999869e+00
-1.138004999999999933e+00
-1.590120999999999896e+00
1.992550999999999961e+00
-3.534199999999999842e-02
-1.584236999999999895e+00
-5.102510000000000101e-01
-4.277670000000000083e-01
1.905494000000000021e+00
-1.095593000000000039e+00
-1.507743000000000055e+00
-1.372829999999999995e+00
1.876399999999999943e-02
1.432015000000000038e+00
1.102324999999999999e+00
3.865930000000000200e-01
2.994899999999999993e-02
2.504747000000000057e+00
1.615453000000000028e+00
-2.073586000000000151e+00
-8.512319999999999887e-01
-1.554464000000000068e+00
2.001008999999999816e+00
-3.120330000000000048e-01
-1.230617999999999990e+00
2.254849999999999910e-01
-3.413789999999999880e-01
2.447458000000000133e+00
-2.351560000000000039e-01
-2.069948999999999817e+00
-1.057156999999999902e+00
-6.665729999999999711e-01
1.777541999999999955e+00
9.067499999999999449e-01
-4.159329999999999972e-01
9.258199999999999763e-02
2.537120999999999960e+00
1.643132000000000037e+00
-1.773379999999999956e+00
-1.657194000000000056e+00
-2.067184000000000133e+00
1.629382000000000108e+00
-5.125699999999999701e-02
-8.837779999999999525e-01
1.160690000000000055e-01
-2.667889999999999984e-01
2.507299000000000166e+00
-8.560179999999999456e-01
-1.811306000000000083e+00
-1.022089000000000025e+00
-1.658498000000000028e+00
1.041460999999999970e+00
-4.283299999999999885e-01
-9.423010000000000552e-01
-6.511379999999999946e-01
2.197813000000000017e+00
1.523447999999999913e+00
-1.216739999999999933e+00
-1.840257000000000032e+00
-1.221688000000000107e+00
1.684547000000000017e+00
-4.425740000000000229e-01
-2.184422999999999782e+00
-1.782923999999999953e+00
-7.603349999999999831e-01
2.690771999999999942e+00
-1.668650000000000133e-01
-1.405790000000000095e+00
-1.685886999999999913e+00
-1.538048000000000082e+00
1.134414000000000033e+00
7.070229999999999571e-01
-9.431589999999999696e-01
-3.674439999999999928e-01
1.937475999999999976e+00
1.892455999999999916e+00
-8.725880000000000303e-01
-9.758520000000000527e-01
-1.080568999999999891e+00
8.352589999999999737e-01
-9.205719999999999459e-01
-1.676928999999999892e+00
-7.718869999999999898e-01
4.068609999999999727e-01
2.880768999999999913e+00
-2.786669999999999980e-01
-1.159977000000000036e+00
-1.191904999999999992e+00
-2.762049999999999783e-01
1.682905000000000095e+00
2.345430000000000015e-01
-1.873761999999999928e+00
-1.014842999999999940e+00
1.239438000000000040e+00
2.179558000000000106e+00
-1.485835999999999935e+00
-7.587319999999999620e-01
-1.101143999999999901e+00
6.596459999999999546e-01
2.073709999999999998e-01
-1.537678000000000100e+00
-1.369378999999999902e+00
-8.403490000000000126e-01
2.636845000000000105e+00
6.670420000000000238e-01
-6.532390000000000141e-01
-1.598327999999999971e+00
-3.159170000000000034e-01
6.998400000000000176e-01
-8.440849999999999742e-01
-6.511310000000000153e-01
-1.511365000000000069e+00
1.744833999999999996e+00
2.317239999999999966e+00
-1.034874000000000072e+00
7.046099999999999586e-02
-2.370160000000000045e-01
1.981200999999999990e+00
5.344480000000000341e-01
-2.162917999999999896e+00
-1.691718000000000055e+00
-9.239119999999999555e-01
2.862604000000000148e+00
4.615349999999999731e-01
-1.435356999999999994e+00
-9.208769999999999456e-01
-8.822769999999999779e-01
1.075601000000000029e+00
6.276370000000000005e-01
-1.382527999999999979e+00
-1.690750999999999893e+00
1.318904000000000076e+00
1.613142999999999994e+00
-8.743729999999999558e-01
-7.574149999999999494e-01
-1.009737000000000107e+00
1.400603000000000042e+00
-1.279740000000000044e-01
-2.332069999999999865e+00
-1.773319000000000090e+00
-1.738388000000000044e+00
2.782397000000000009e+00
-1.589339999999999919e-01
-8.845929999999999627e-01
-5.242989999999999595e-01
-1.377501000000000086e+00
1.077917999999999932e+00
1.754850000000000021e-01
-1.517403999999999975e+00
-1.155445000000000055e+00
2.464480000000000004e-01
2.110033000000000047e+00
-1.707710000000000061e-01
-1.116783999999999999e+00
1.353999999999999995e-02
2.431665000000000187e+00
4.874390000000000112e-01
-1.436979999999999924e+00
-1.962085000000000079e+00
-1.613852999999999982e+00
2.258764000000000216e+00
5.849550000000000027e-01
-4.619809999999999750e-01
-4.023260000000000169e-01
-6.903839999999999977e-01
1.763333000000000039e+00
7.354929999999999524e-01
4.126719999999999833e-01
-1.280448000000000031e+00
4.993469999999999853e-01
2.074933000000000138e+00
-1.055050999999999961e+00
-6.457939999999999792e-01
2.608940000000000148e-01
1.332392999999999939e+00
1.114031999999999911e+00
-1.901686999999999905e+00
-2.247441999999999940e+00
-1.985295000000000032e+00
2.281787000000000010e+00
1.033404999999999907e+00
-1.344279000000000002e+00
-9.764519999999999866e-01
-1.276539000000000090e+00
1.232263000000000108e+00
4.202350000000000252e-01
-9.150439999999999685e-01
-1.699413999999999980e+00
-3.105479999999999907e-01
1.948606000000000060e+00
-3.978639999999999954e-01
-2.077900000000000025e-01
-5.177450000000000108e-01
1.504475999999999924e+00
1.934325999999999990e+00
-2.237715000000000121e+00
-1.315398000000000067e+00
-2.245093999999999923e+00
2.242481000000000169e+00
1.398527999999999993e+00
-1.227071999999999941e+00
-5.379799999999999860e-02
1.980760000000000021e-01
1.826237000000000110e+00
1.406692000000000053e+00
-5.089179999999999815e-01
-1.557817999999999925e+00
-5.952150000000000496e-01
2.468065000000000175e+00
5.455520000000000369e-01
-2.064469999999999916e-01
2.791690000000000005e-01
1.471165000000000056e+00
1.964471999999999996e+00
-1.013789000000000051e+00
-7.499299999999999855e-01
-1.813045000000000018e+00
1.867447999999999997e+00
1.136335000000000095e+00
-1.420849000000000029e+00
-5.398009999999999753e-01
7.392500000000000460e-02
1.684326999999999908e+00
1.248625000000000096e+00
-1.244180999999999981e+00
-1.311776999999999971e+00
-5.343259999999999676e-01
2.167822000000000138e+00
-9.671769999999999534e-01
-1.935826000000000047e+00
-5.935709999999999598e-01
1.089550999999999936e+00
2.038253999999999788e+00
-1.113544000000000089e+00
-1.864589000000000052e+00
-2.751964000000000077e+00
5.037430000000000518e-01
1.289180999999999910e+00
-1.628959000000000046e+00
-8.599689999999999834e-01
-7.356899999999999551e-01
1.868617999999999890e+00
1.257311000000000067e+00
-8.903060000000000418e-01
-1.838602999999999987e+00
-2.385674999999999990e+00
1.700863000000000014e+00
-5.756559999999999455e-01
-1.600165000000000060e+00
-4.147499999999999798e-02
2.546309999999999962e-01
1.533719000000000054e+00
-1.253560000000000008e+00
-2.259351000000000109e+00
-1.981028000000000011e+00
2.837529999999999775e-01
1.192741999999999969e+00
-2.255865000000000009e+00
-1.088877000000000095e+00
-1.120101000000000013e+00
2.413532000000000011e+00
2.524379999999999957e-01
-7.015479999999999494e-01
-1.575301000000000062e+00
-2.240323000000000064e+00
2.143402000000000029e+00
-7.628400000000000458e-02
-2.362500999999999962e+00
-1.665804999999999980e+00
-6.253990000000000382e-01
2.394360999999999962e+00
-7.497329999999999828e-01
-2.398334000000000188e+00
-2.084067999999999810e+00
-1.028575999999999935e+00
7.665680000000000271e-01
-1.927934000000000037e+00
-2.100244000000000000e+00
-1.083509000000000055e+00
1.396023999999999932e+00
7.451599999999999890e-02
-4.779900000000000121e-02
-1.551129999999999898e+00
-1.751244000000000023e+00
2.030616999999999894e+00
-2.843160000000000132e-01
-2.209432000000000063e+00
-1.569237999999999911e+00
-5.915420000000000122e-01
2.174033000000000104e+00
-1.521935000000000038e+00
-1.488607000000000014e+00
-2.274989999999999846e+00
-1.118524999999999991e+00
1.323315999999999937e+00
-2.252698999999999785e+00
-2.267062000000000133e+00
-1.273679999999999923e+00
-4.667899999999999827e-01
1.555384000000000100e+00
-4.487349999999999950e-01
-2.037360000000000060e+00
-1.520426999999999973e+00
1.340162000000000075e+00
-3.359840000000000049e-01
-1.831326000000000009e+00
-1.893194000000000043e+00
-4.242299999999999960e-01
1.852560999999999902e+00
4.230799999999999839e-02
-9.021259999999999835e-01
-2.019140000000000157e+00
-3.987299999999999733e-01
1.099763000000000046e+00
-2.535449999999999982e+00
-2.258694000000000202e+00
-2.512357000000000173e+00
5.478950000000000209e-01
1.766029000000000071e+00
-1.348886999999999947e+00
-7.578510000000000524e-01
-1.285077000000000025e+00
1.725568999999999908e+00
4.245869999999999922e-01
-2.550495999999999874e+00
-1.824707000000000079e+00
-1.019277999999999906e+00
1.224026000000000058e+00
1.195279999999999954e-01
-1.686271999999999993e+00
-2.088359000000000076e+00
-4.242989999999999817e-01
1.103199000000000041e+00
-1.831331999999999960e+00
-2.398495000000000044e+00
-2.194081000000000170e+00
-1.615899999999999975e-02
7.284519999999999884e-01
-2.251839999999999953e-01
-9.913030000000000452e-01
-2.089818000000000175e+00
1.857032999999999934e+00
1.160100000000000020e-01
-2.534829000000000221e+00
-2.532795000000000130e+00
-1.629010000000000069e+00
1.304027000000000047e+00
-1.445279999999999898e-01
-1.974415000000000031e+00
-1.711777000000000104e+00
-1.976179999999999881e-01
1.116427999999999976e+00
-1.630984999999999907e+00
-2.633992999999999807e+00
-2.061630000000000074e+00
-6.594060000000000477e-01
7.732400000000000384e-01
9.353230000000000155e-01
-1.632597999999999994e+00
-1.758281999999999901e+00
2.148874999999999869e+00
-9.385999999999999899e-02
-2.230551999999999868e+00
-2.240594000000000197e+00
-1.059026000000000023e+00
1.858571999999999891e+00
-1.397329999999999961e-01
-1.168363999999999958e+00
-3.956899999999999862e-01
-4.130789999999999740e-01
1.804882000000000097e+00
-1.127132999999999940e+00
-2.443111000000000033e+00
-2.328952000000000133e+00
3.940620000000000234e-01
1.695081999999999978e+00
1.522402000000000033e+00
-3.534160000000000079e-01
-3.386279999999999846e-01
2.116354999999999986e+00
1.069542999999999910e+00
-1.693459999999999965e+00
-2.060278999999999971e+00
-1.436936999999999909e+00
1.568645000000000067e+00
-1.562399999999999900e-01
-1.074721000000000037e+00
-5.722059999999999924e-01
-7.396430000000000504e-01
1.996645000000000003e+00
-9.815070000000000183e-01
-1.666846999999999968e+00
-1.867412000000000072e+00
-5.506699999999999789e-02
4.865979999999999750e-01
-3.061479999999999757e-01
-3.927109999999999768e-01
-1.848499999999999865e-01
2.257725999999999900e+00
1.298847000000000085e+00
-1.900384000000000073e+00
-2.394512999999999892e+00
-2.451108000000000064e+00
2.263503000000000043e+00
4.402400000000000063e-02
-1.185639000000000109e+00
-1.063217000000000079e+00
-5.086399999999999810e-01
2.577405999999999864e+00
-3.449539999999999829e-01
-1.687453000000000092e+00
-3.109818999999999889e+00
-1.914326999999999890e+00
1.238428000000000084e+00
6.998290000000000344e-01
3.171860000000000235e-01
-7.274310000000000498e-01
1.780678999999999901e+00
1.519457999999999975e+00
-1.984650999999999943e+00
-1.462345000000000006e+00
-1.683569000000000093e+00
1.651874000000000065e+00
-1.037838999999999956e+00
-1.853893000000000013e+00
-1.435405000000000042e+00
-4.375609999999999777e-01
2.147067999999999977e+00
1.033079999999999971e-01
-2.051874999999999893e+00
-2.658660999999999941e+00
-1.566662999999999917e+00
9.197159999999999780e-01
-1.154632000000000103e+00
-1.604800000000000004e+00
-1.563388000000000000e+00
1.920377000000000001e+00
1.685038000000000036e+00
-2.028748000000000218e+00
-1.336338000000000026e+00
-2.577246000000000148e+00
4.909519999999999995e-01
-3.050370000000000026e-01
-2.355309000000000097e+00
-1.242161000000000071e+00
-8.188560000000000283e-01
2.135283999999999960e+00
6.027230000000000087e-01
-1.684276000000000106e+00
-1.911731000000000069e+00
-1.687980000000000036e+00
1.826069999999999915e-01
-6.883749999999999591e-01
-1.266010999999999997e+00
-1.467727000000000004e+00
1.684623999999999899e+00
1.287709999999999910e+00
-1.732480000000000020e+00
-1.750666999999999973e+00
-2.299316000000000138e+00
1.151180000000000092e+00
-1.612879999999999869e-01
-2.529608000000000079e+00
-1.565846999999999989e+00
-2.404955000000000176e+00
2.594702999999999982e+00
-3.277000000000000052e-02
-1.764774000000000065e+00
-1.368479000000000001e+00
-2.345524999999999860e+00
7.724060000000000370e-01
-7.651099999999999568e-02
-1.243214000000000041e+00
-8.371070000000000455e-01
9.757360000000000477e-01
1.824025000000000007e+00
-7.619510000000000449e-01
-1.542743999999999893e+00
-1.766091000000000077e+00
2.466139999999999999e-01
-3.458300000000000263e-01
-1.938066999999999984e+00
-1.942730000000000068e+00
-1.271479000000000026e+00
2.826922999999999853e+00
-3.416739999999999777e-01
-1.118066999999999922e+00
-6.875130000000000408e-01
-1.851547000000000054e+00
1.654557000000000055e+00
-3.618580000000000130e-01
-1.150498999999999938e+00
-1.183346999999999927e+00
6.506920000000000481e-01
2.160375999999999852e+00
-9.343960000000000043e-01
-1.444881000000000082e+00
-1.210075000000000012e+00
1.488300000000000040e-02
8.401579999999999604e-01
-1.958212000000000064e+00
-1.661739000000000077e+00
-9.285609999999999697e-01
1.896173000000000108e+00
2.225699999999999901e-01
-1.106832999999999956e+00
-1.618759999999999977e+00
-1.129494999999999916e+00
5.878889999999999949e-01
-5.559269999999999490e-01
-1.789406999999999970e+00
-1.812543000000000015e+00
1.453966000000000092e+00
1.896508000000000083e+00
-8.432760000000000256e-01
-1.465313000000000088e+00
-1.118862999999999941e+00
9.499900000000000011e-02
6.407080000000000553e-01
-2.189906999999999826e+00
-1.843849999999999989e+00
-2.309009999999999785e+00
1.705399000000000109e+00
6.957539999999999836e-01
-1.393966000000000038e+00
-9.069380000000000219e-01
-1.635449999999999959e-01
3.807599999999999874e-02
8.354390000000000427e-01
-1.633839999999999959e+00
-1.257805000000000062e+00
8.821109999999999784e-01
1.744884000000000102e+00
-3.289969999999999839e-01
-1.145010000000000083e+00
-1.351906000000000052e+00
7.775339999999999474e-01
1.960449999999999970e-01
-2.392977999999999827e+00
-1.880381000000000080e+00
-1.613469000000000042e+00
2.067629999999999857e+00
6.977799999999999558e-01
-1.503494000000000108e+00
-1.010618000000000016e+00
-8.336850000000000094e-01
3.423990000000000089e-01
1.029652999999999929e+00
-2.486892999999999798e+00
-2.219517999999999880e+00
-4.021029999999999882e-01
1.638487000000000027e+00
-4.291999999999999982e-02
-1.023166999999999938e+00
-1.301784000000000052e+00
1.316321000000000074e+00
3.795729999999999937e-01
-1.369594999999999896e+00
-1.638663999999999898e+00
-1.577012000000000080e+00
1.227120999999999906e+00
4.450839999999999796e-01
-1.529511999999999983e+00
-6.508119999999999461e-01
-9.227119999999999767e-01
6.905559999999999476e-01
5.422280000000000433e-01
-2.945060999999999929e+00
-2.760200999999999905e+00
-9.356100000000000527e-02
1.704568000000000083e+00
1.016880000000000006e-01
-1.025184000000000095e+00
-7.121039999999999592e-01
8.431920000000000526e-01
5.720560000000000089e-01
-1.533614999999999950e+00
-2.882913999999999977e+00
-2.691835000000000200e+00
1.180574000000000012e+00
7.737340000000000328e-01
-1.189046999999999965e+00
-1.102767999999999970e+00
-1.725835000000000008e+00
1.728007000000000071e+00
2.479459999999999997e-01
-1.085514000000000090e+00
-2.687523000000000106e+00
-1.323715999999999893e+00
1.359685999999999950e+00
-6.285300000000000609e-02
-1.369251999999999914e+00
-4.004719999999999946e-01
5.595020000000000548e-01
8.167060000000000430e-01
-1.709553000000000100e+00
-2.432212999999999958e+00
-1.898714000000000013e+00
1.466655000000000042e+00
6.011469999999999869e-01
-1.422716000000000092e+00
-1.372023999999999910e+00
2.205600000000000060e-01
3.108945999999999987e+00
1.007206000000000046e+00
-1.546430000000000027e-01
-2.709296000000000149e+00
-1.813792000000000071e+00
1.949122999999999939e+00
1.571130000000000027e-01
-7.051150000000000473e-01
4.842199999999999976e-02
4.173239999999999728e-01
2.002499999999999947e+00
-9.787050000000000471e-01
-1.452155000000000085e+00
-2.237819000000000003e+00
7.822569999999999801e-01
9.178579999999999517e-01
-1.312397000000000036e+00
-1.559633000000000047e+00
-3.552699999999999747e-01
1.668876000000000026e+00
8.605429999999999469e-01
-1.055399999999999949e-01
-2.243666999999999856e+00
-8.716800000000000104e-01
1.832281999999999966e+00
-2.294130000000000058e-01
-2.051022000000000123e+00
-2.061577999999999911e+00
2.043020000000000114e-01
1.399794999999999900e+00
-1.841825999999999963e+00
-1.585345999999999922e+00
-3.465828999999999827e+00
4.747259999999999813e-01
9.031500000000000083e-01
-2.289963999999999889e+00
-1.669947000000000070e+00
-1.561304000000000025e+00
1.831674999999999942e+00
1.311360000000000081e+00
-9.481619999999999493e-01
-2.361280999999999963e+00
-2.362769999999999815e+00
1.546937999999999924e+00
4.182810000000000139e-01
-2.103380000000000027e+00
-8.003449999999999731e-01
1.226963000000000026e+00
1.726455000000000073e+00
-2.534509999999999819e-01
-1.139075000000000060e+00
-2.336733999999999867e+00
1.260653000000000024e+00
1.242186999999999930e+00
-1.365555000000000074e+00
-1.144363000000000019e+00
-1.299943000000000071e+00
1.791867000000000099e+00
1.581212999999999980e+00
-2.046179999999999943e-01
-9.494960000000000067e-01
-2.328939999999999788e+00
2.253074999999999939e+00
5.391120000000000356e-01
-1.504234999999999989e+00
-6.455910000000000259e-01
-2.932910000000000239e-01
1.909334000000000087e+00
-2.737999999999999982e-03
-1.870317000000000007e+00
-1.633693999999999980e+00
3.803929999999999811e-01
1.228372000000000019e+00
-1.287781999999999982e+00
-1.653254999999999919e+00
-7.063829999999999831e-01
1.220078999999999914e+00
1.695599999999999996e+00
3.669300000000000339e-02
-5.766310000000000047e-01
-2.420567999999999831e+00
1.781787000000000010e+00
-3.270170000000000021e-01
-1.938725999999999949e+00
-2.155479999999999841e+00
-8.240929999999999644e-01
2.202310000000000212e+00
-3.189620000000000233e-01
-1.619582999999999995e+00
-9.920020000000000504e-01
-7.759099999999999886e-01
1.475681999999999938e+00
-1.427232999999999974e+00
-1.680109999999999992e+00
-1.152096000000000009e+00
5.428209999999999980e-01
1.895817000000000085e+00
6.814660000000000162e-01
-8.644899999999999807e-01
-1.127437999999999940e+00
1.859966999999999926e+00
-1.038079999999999975e-01
-2.255765999999999938e+00
-1.182528999999999941e+00
3.561099999999999682e-02
2.114174999999999915e+00
7.349980000000000402e-01
-1.385763000000000078e+00
-1.438949999999999951e+00
-1.719070000000000042e-01
1.539984999999999937e+00
-1.148519000000000068e+00
-1.581846000000000085e+00
-1.910209999999999964e+00
6.067369999999999708e-01
1.790426000000000073e+00
6.567420000000000480e-01
-1.305495000000000072e+00
-7.617589999999999639e-01
1.485994999999999955e+00
4.556729999999999947e-01
-2.207710000000000061e+00
-1.659990000000000077e+00
-1.544070000000000054e+00
1.080494999999999983e+00
3.936950000000000172e-01
-1.060851999999999906e+00
-1.407092999999999927e+00
-4.801670000000000105e-01
1.104263999999999912e+00
-1.466839000000000004e+00
-2.516461000000000059e+00
-1.803754000000000079e+00
-4.367079999999999851e-01
8.646970000000000489e-01
4.523369999999999891e-01
-9.470720000000000249e-01
-7.118339999999999668e-01
1.893748999999999905e+00
6.419669999999999543e-01
-2.997269000000000183e+00
-2.764476999999999851e+00
-1.670274999999999954e+00
1.572000000000000064e+00
7.026550000000000296e-01
-1.306405000000000038e+00
-1.926163000000000070e+00
-6.413210000000000299e-01
1.382279999999999953e+00
-6.443959999999999688e-01
-2.459232000000000085e+00
-2.041126000000000218e+00
-1.705125000000000002e+00
2.726459999999999995e-01
-7.162009999999999765e-01
-1.036731000000000069e+00
-1.980804000000000009e+00
1.844298999999999911e+00
6.281449999999999534e-01
-2.642614000000000019e+00
-2.407995999999999803e+00
-2.181277000000000132e+00
8.379130000000000189e-01
-5.409850000000000492e-01
-1.726150999999999991e+00
-7.672189999999999843e-01
-1.236639999999999961e-01
1.155399999999999983e+00
-4.049329999999999874e-01
-3.041641999999999957e+00
-2.904980999999999813e+00
-7.957239999999999869e-01
3.900230000000000086e-01
-3.177200000000000163e-02
-2.515279999999999738e-01
-1.591274999999999995e+00
2.563530999999999782e+00
1.079498000000000069e+00
-1.673394000000000048e+00
-2.347208000000000183e+00
-2.316097000000000072e+00
1.254960000000000075e+00
2.371550000000000047e-01
-1.005961000000000105e+00
-3.219629999999999992e-01
-1.316186999999999996e+00
1.703047999999999895e+00
3.565399999999999819e-02
-2.590126000000000150e+00
-1.595942999999999889e+00
-1.007857999999999921e+00
2.358349999999999891e-01
-8.611799999999999455e-01
-2.230633000000000088e+00
-5.136830000000000007e-01
1.664962000000000053e+00
7.929040000000000532e-01
-1.526605999999999908e+00
-2.971776999999999891e+00
-2.071654999999999802e+00
1.340500999999999943e+00
-1.927109999999999934e-01
-1.017714000000000008e+00
-1.118772000000000100e+00
5.721899999999999903e-02
2.305111999999999828e+00
8.447899999999999854e-02
-2.056305000000000049e+00
-2.267125000000000057e+00
-1.758364000000000038e+00
1.172596999999999889e+00
-7.762130000000000418e-01
-6.368129999999999624e-01
2.619049999999999989e-01
1.105161999999999978e+00
1.545060000000000100e+00
-1.189019000000000048e+00
-2.309855000000000214e+00
-9.922579999999999734e-01
1.165130999999999917e+00
5.503700000000000259e-02
-9.764009999999999634e-01
-9.571600000000000108e-01
3.437970000000000192e-01
2.448894000000000126e+00
2.640259999999999829e-01
-1.609696999999999933e+00
-2.427011999999999947e+00
-3.133730000000000127e-01
1.550270000000000037e+00
2.921560000000000268e-01
-1.755649999999999988e-01
-1.475397999999999987e+00
2.024729999999999919e+00
1.796459000000000028e+00
-1.397230999999999890e+00
-1.533566999999999902e+00
-2.247967000000000048e+00
3.098980000000000068e-01
-3.232600000000000057e-02
-1.801868999999999943e+00
-1.021752999999999911e+00
-8.393800000000000150e-01
2.192851999999999801e+00
2.757629999999999804e-01
-1.342643999999999949e+00
-2.477821000000000051e+00
-8.331830000000000069e-01
9.571749999999999980e-01
7.946320000000000050e-01
-1.598060000000000036e+00
-1.345363000000000087e+00
1.633086000000000038e+00
1.596265999999999963e+00
-7.968640000000000168e-01
-8.942430000000000101e-01
-2.733617000000000186e+00
1.058078999999999992e+00
-8.994499999999999718e-02
-1.265146000000000104e+00
-1.031943000000000055e+00
-1.220652999999999988e+00
2.890420000000000211e+00
4.894589999999999774e-01
-1.404600000000000071e+00
-1.790197999999999956e+00
-1.341468000000000105e+00
8.019389999999999574e-01
4.728609999999999758e-01
-6.121280000000000054e-01
-7.752529999999999699e-01
1.893378000000000005e+00
1.804308000000000023e+00
-2.942690000000000028e-01
-1.461446000000000023e+00
-2.459420000000000162e+00
8.209750000000000103e-01
-5.242289999999999450e-01
-2.120903000000000205e+00
-2.213414999999999910e+00
-1.930009000000000086e+00
2.435945999999999945e+00
4.935749999999999860e-01
-1.951456000000000079e+00
-1.519627999999999979e+00
-2.693102999999999803e+00
3.226160000000000139e-01
4.757739999999999747e-01
-1.420169999999999932e+00
-2.471163000000000221e+00
1.527969999999999884e-01
1.567024999999999890e+00
-1.668580000000000063e-01
-1.206979000000000024e+00
-1.164592000000000072e+00
6.168400000000000272e-02
-4.210070000000000201e-01
-2.565094999999999903e+00
-1.754782000000000064e+00
-1.397663000000000100e+00
2.496417000000000108e+00
8.823590000000000044e-01
-1.231516999999999973e+00
-8.451509999999999856e-01
-1.106502000000000097e+00
7.305789999999999784e-01
-2.946650000000000102e-01
-1.772736000000000089e+00
-1.486520999999999981e+00
5.972079999999999611e-01
1.823717000000000033e+00
1.047619999999999940e-01
-1.392679000000000000e+00
-8.959200000000000497e-01
7.406810000000000338e-01
5.263989999999999503e-01
-2.164228000000000041e+00
-1.805025000000000102e+00
-2.179812000000000083e+00
1.793619999999999992e+00
6.511900000000000466e-01
-9.115999999999999659e-01
-1.426749999999999963e+00
-1.159761000000000042e+00
4.749630000000000241e-01
-1.427400000000000023e-02
-9.632309999999999484e-01
-1.224034999999999984e+00
-6.299789999999999557e-01
1.580189000000000066e+00
-1.744120000000000115e-01
-6.340069999999999872e-01
-2.154469999999999996e-01
3.093520000000000159e-01
8.860789999999999500e-01
-2.885397000000000212e+00
-2.544084999999999930e+00
-1.610522000000000009e+00
1.585110000000000019e+00
9.758310000000000040e-01
-8.222300000000000164e-01
-1.689596000000000098e+00
-5.784150000000000125e-01
9.012740000000000196e-01
6.560599999999999765e-01
-1.180949000000000026e+00
-2.116356999999999822e+00
-8.223310000000000342e-01
1.648701999999999890e+00
1.067270000000000024e-01
-1.313463000000000047e+00
-1.664870000000000072e+00
4.991639999999999966e-01
8.511060000000000292e-01
-2.870858000000000132e+00
-2.061228999999999978e+00
-2.434660000000000046e+00
7.015959999999999974e-01
7.741029999999999855e-01
-2.038851000000000191e+00
-1.206533999999999995e+00
-1.369474999999999998e+00
3.977519999999999945e-01
5.689210000000000100e-01
-3.097141000000000144e+00
-2.006041000000000185e+00
-7.070119999999999738e-01
1.438511000000000095e+00
5.747719999999999496e-01
-1.863712000000000035e+00
-5.248429999999999485e-01
5.265269999999999673e-01
9.168669999999999876e-01
-2.322398000000000184e+00
-2.779860999999999915e+00
-2.796682000000000112e+00
5.699269999999999614e-01
7.516000000000000458e-01
-1.201912000000000091e+00
-4.015710000000000113e-01
-1.417615999999999987e+00
1.657825000000000104e+00
9.169699999999999518e-01
-1.819328999999999974e+00
-6.809680000000000177e-01
-1.143327999999999900e+00
1.923173999999999939e+00
2.348609999999999864e-01
-2.046685000000000088e+00
-3.876519999999999966e-01
-1.046389999999999959e-01
1.345755999999999952e+00
-1.210402999999999896e+00
-2.648778000000000077e+00
-1.514582000000000095e+00
6.485999999999999543e-01
9.567059999999999453e-01
-1.499338000000000060e+00
-1.669704999999999995e+00
-8.662980000000000125e-01
1.535088999999999926e+00
8.340999999999999803e-02
-1.130984999999999907e+00
-1.871118000000000059e+00
-1.980113999999999930e+00
1.840090000000000003e+00
4.571200000000000263e-02
-1.234420999999999990e+00
-5.981990000000000363e-01
4.967199999999999949e-01
1.677124999999999977e+00
7.158000000000000300e-03
-2.101821999999999857e+00
-1.738677000000000028e+00
1.402190000000000103e-01
1.105984999999999996e+00
-1.885043999999999942e+00
-1.414576999999999973e+00
-4.078590000000000271e-01
1.109995000000000065e+00
8.087849999999999762e-01
3.413300000000000223e-01
-2.476353000000000026e+00
-1.084939000000000098e+00
1.891721999999999904e+00
1.080689999999999984e-01
-1.594541999999999904e+00
-1.487851000000000035e+00
6.329300000000000204e-02
1.899316999999999922e+00
-4.082479999999999998e-01
-1.910503999999999980e+00
-2.687774999999999803e+00
-1.412123000000000017e+00
6.695569999999999578e-01
-1.726942999999999895e+00
-1.554367000000000054e+00
-8.155480000000000507e-01
1.235640000000000072e+00
9.920069999999999721e-01
-7.676099999999999590e-02
-2.249805999999999973e+00
-1.146981000000000028e+00
1.742961999999999900e+00
-1.474449999999999927e-01
-2.125229000000000035e+00
-1.235934000000000088e+00
1.815110000000000057e-01
2.035867000000000093e+00
-6.396859999999999769e-01
-1.056049000000000015e+00
-2.334827000000000208e+00
-4.538300000000000112e-01
1.035565999999999987e+00
-1.404744999999999910e+00
-2.175063999999999886e+00
-1.932279999999999998e+00
8.504249999999999865e-01
1.421284999999999910e+00
6.054800000000000182e-01
-1.271881000000000039e+00
-2.039498000000000033e+00
1.516585999999999990e+00
-1.457320000000000004e-01
-1.444393999999999956e+00
-1.633734999999999937e+00
-8.049999999999999864e-03
1.995270000000000099e+00
1.452549999999999952e-01
-8.255980000000000540e-01
-1.589647000000000032e+00
-1.598829999999999973e-01
8.184369999999999701e-01
-1.398522000000000043e+00
-1.681661999999999990e+00
-1.197786000000000017e+00
2.123858999999999941e+00
1.658684999999999965e+00
-2.083999999999999915e-03
-5.921279999999999877e-01
-1.899524999999999908e+00
2.095994000000000135e+00
2.598509999999999986e-01
-1.812756000000000034e+00
-2.476700999999999819e+00
-1.300475999999999965e+00
9.589649999999999563e-01
2.277099999999999957e-01
-1.900975000000000081e+00
-1.749994000000000050e+00
-5.617280000000000051e-01
9.480410000000000226e-01
-8.132519999999999749e-01
-1.928317999999999977e+00
-2.536588000000000065e+00
-1.215910000000000046e-01
9.864789999999999948e-01
8.382230000000000514e-01
-1.471729999999999983e-01
-2.492236999999999814e+00
2.162815000000000154e+00
1.680109999999999937e-01
-2.665277999999999814e+00
-2.490682000000000063e+00
-2.213208999999999982e+00
1.168396999999999908e+00
5.003799999999999915e-02
-2.096915999999999780e+00
-9.263369999999999660e-01
-4.960450000000000137e-01
1.109669000000000016e+00
-8.959580000000000322e-01
-2.571225999999999789e+00
-2.309886999999999802e+00
-1.854379999999999917e-01
1.110009000000000023e+00
-2.112100000000000088e-01
-1.597908000000000106e+00
-1.712901000000000007e+00
1.679106999999999905e+00
5.124020000000000241e-01
-1.348978999999999928e+00
-1.839452000000000087e+00
-1.857785000000000020e+00
1.445405999999999969e+00
-7.421659999999999924e-01
-1.026129999999999987e+00
-1.262755999999999990e+00
-1.197983000000000020e+00
1.519012000000000029e+00
-7.959669999999999801e-01
-1.891947999999999963e+00
-1.500121000000000038e+00
-1.242899999999999977e-01
1.601912999999999920e+00
-1.379420000000000091e-01
-5.715800000000000047e-02
-4.918850000000000167e-01
1.348492000000000024e+00
5.582869999999999777e-01
-2.074168999999999929e+00
-2.342985999999999791e+00
-1.658600000000000074e+00
1.335353000000000012e+00
3.219679999999999764e-01
-7.527080000000000437e-01
-1.465537000000000090e+00
2.038210000000000022e-01
2.044100999999999946e+00
-4.389939999999999953e-01
-1.588143000000000082e+00
-2.088773000000000213e+00
-6.265969999999999596e-01
1.203149000000000024e+00
3.144449999999999745e-01
6.442700000000000093e-01
-6.980169999999999986e-01
1.400792000000000037e+00
8.778639999999999777e-01
-2.576738999999999891e+00
-1.445284999999999931e+00
-1.842173999999999978e+00
1.273779999999999912e+00
2.103839999999999877e-01
-1.838103999999999960e+00
-1.066689999999999916e+00
-1.265249999999999986e-01
1.975773999999999919e+00
2.569960000000000022e-01
-2.119889999999999830e+00
-2.200759000000000132e+00
-8.100129999999999830e-01
1.024367999999999945e+00
1.683788999999999980e+00
5.777079999999999993e-01
-6.332480000000000331e-01
1.562966000000000077e+00
1.419915000000000038e+00
-1.935829000000000022e+00
-1.052939000000000069e+00
-1.729165000000000063e+00
1.435268999999999906e+00
-3.209600000000000231e-01
-1.340643000000000029e+00
-2.473259999999999903e-01
-8.013200000000000323e-01
2.392014000000000085e+00
7.293880000000000363e-01
-2.271406999999999954e+00
-1.590691999999999995e+00
-1.452933000000000030e+00
1.420798000000000005e+00
1.367253000000000052e+00
-5.463099999999999901e-02
7.232600000000000140e-02
2.066405000000000047e+00
1.310667000000000026e+00
-9.809729999999999839e-01
-1.413508999999999904e+00
-1.428088000000000024e+00
1.095763000000000043e+00
1.033199999999999917e-02
-7.511069999999999691e-01
-5.916000000000000147e-01
-1.784179999999999933e-01
2.719184999999999963e+00
4.129590000000000205e-01
-1.421027000000000040e+00
-8.167470000000000008e-01
-1.279784999999999950e+00
1.171362000000000014e+00
9.289610000000000367e-01
2.034999999999999917e-03
3.635000000000000210e-03
2.108312000000000186e+00
1.435850000000000071e+00
-1.828220000000000123e-01
-1.825490000000000057e+00
-7.075649999999999995e-01
1.983702999999999994e+00
7.076289999999999525e-01
-1.209095999999999949e+00
-1.242925000000000058e+00
-3.812030000000000141e-01
3.140149000000000079e+00
5.888529999999999598e-01
-6.719509999999999650e-01
-1.140057000000000098e+00
-1.516437000000000035e+00
6.132100000000000328e-01
1.048346000000000000e+00
2.876099999999999837e-02
-1.650679999999999925e-01
2.005348000000000130e+00
1.666009000000000073e+00
4.262170000000000125e-01
-1.522135999999999934e+00
-5.344109999999999694e-01
4.555409999999999737e-01
2.349090000000000067e-01
-9.606639999999999624e-01
-8.184449999999999781e-01
1.934299999999999908e-02
3.028099000000000096e+00
6.105399999999999716e-01
-5.853920000000000234e-01
-8.522100000000000231e-01
-1.698490000000000000e-01
1.101515999999999940e+00
1.208819000000000088e+00
-7.334730000000000416e-01
-2.798510000000000164e-01
1.404265000000000096e+00
2.002240000000000020e+00
3.339600000000000207e-02
-1.024755000000000082e+00
-1.148592000000000057e+00
9.820830000000000393e-01
1.145110999999999990e+00
-9.035520000000000218e-01
-1.420487000000000055e+00
-9.612300000000000288e-01
2.616160999999999959e+00
1.210255999999999998e+00
-1.012340000000000045e-01
-7.067170000000000396e-01
-1.808559999999999890e-01
1.116299999999999931e-01
5.481819999999999471e-01
-3.600789999999999824e-01
-5.525419999999999776e-01
1.733171999999999935e+00
2.367087000000000163e+00
1.418210000000000026e-01
9.287299999999999722e-02
-5.329380000000000228e-01
1.391758999999999968e+00
8.651459999999999706e-01
-1.785450999999999899e+00
-1.311927999999999983e+00
-1.144441999999999959e+00
2.582753999999999994e+00
9.932779999999999943e-01
-8.663509999999999822e-01
-6.543379999999999752e-01
-3.280460000000000043e-01
5.700399999999999912e-01
1.494628999999999985e+00
-6.839089999999999892e-01
-1.070370000000000044e+00
1.286909999999999998e+00
1.766529000000000016e+00
1.033004999999999951e+00
-8.316620000000000124e-01
-1.474960999999999967e+00
1.278845999999999927e+00
2.864639999999999964e-01
-1.420042999999999944e+00
-1.178139000000000047e+00
-1.739721000000000073e+00
2.442632000000000136e+00
1.005962000000000023e+00
-4.368310000000000248e-01
-1.919099999999999973e-01
-1.014534000000000047e+00
7.556589999999999696e-01
2.584460000000000091e-01
-1.596314000000000011e+00
-1.519565000000000055e+00
-1.508700000000000041e-01
2.039041999999999799e+00
1.127134000000000080e+00
-1.624824999999999964e+00
-1.592629999999999879e-01
1.296612000000000098e+00
4.355829999999999980e-01
-1.570459999999999912e-01
-1.622328999999999910e+00
-1.404328999999999938e+00
1.837928999999999924e+00
7.518179999999999863e-01
-7.137580000000000036e-01
-8.700919999999999765e-01
-1.019180999999999893e+00
1.531010999999999900e+00
3.117519999999999736e-01
6.804599999999999538e-02
-1.151983999999999897e+00
8.358100000000000251e-02
2.101415999999999951e+00
4.696830000000000171e-01
-1.191572000000000076e+00
-5.029059999999999642e-01
-2.026999999999999913e-01
8.038779999999999815e-01
-1.001587000000000005e+00
-2.146183999999999870e+00
-1.976366000000000067e+00
1.580888999999999989e+00
1.095218999999999943e+00
-1.000939000000000023e+00
-8.860999999999999988e-01
-1.107259999999999911e+00
1.581228000000000078e+00
-2.010990000000000000e-01
-5.907409999999999606e-01
-2.104083999999999843e+00
-1.140412999999999899e+00
1.636115999999999904e+00
2.988020000000000120e-01
-3.006789999999999741e-01
-6.511339999999999906e-01
2.965760000000000063e-01
1.982240999999999920e+00
-1.535628999999999911e+00
-9.921889999999999876e-01
-1.630473999999999979e+00
1.534567000000000014e+00
1.233503999999999934e+00
-3.719210000000000016e-01
-2.483400000000000052e-01
3.330699999999999772e-01
1.947756000000000043e+00
1.180781000000000081e+00
5.966799999999999882e-02
-9.401070000000000260e-01
-6.798210000000000086e-01
2.247860999999999887e+00
8.229400000000000048e-01
-7.103600000000000192e-02
8.623699999999999422e-02
1.242280000000000051e+00
1.917240999999999973e+00
-6.871000000000000371e-03
-2.751979999999999982e-01
-1.259746000000000032e+00
1.321312000000000042e+00
1.038389000000000006e+00
-1.828180000000000083e-01
-5.819299999999999473e-01
1.831419999999999992e-01
1.453880999999999979e+00
1.735189000000000092e+00
-3.611519999999999730e-01
-4.324439999999999951e-01
-4.842580000000000218e-01
2.374525999999999915e+00
4.322940000000000116e-01
-9.515810000000000102e-01
-1.579250000000000098e-01
9.349359999999999893e-01
1.985122000000000053e+00
1.932079999999999909e-01
-1.380414000000000030e+00
-1.913092000000000015e+00
4.082259999999999778e-01
1.340128999999999904e+00
-3.411680000000000268e-01
-8.747160000000000490e-01
-1.303640000000000077e-01
1.890525000000000011e+00
1.539409999999999945e+00
7.633699999999999930e-01
-6.087620000000000253e-01
-2.165618999999999961e+00
1.783771999999999913e+00
3.745049999999999768e-01
-8.042500000000000204e-01
2.799159999999999981e-01
8.373840000000000172e-01
1.559417999999999971e+00
5.024200000000000194e-02
-1.375084999999999891e+00
-9.568879999999999608e-01
2.712589999999999724e-01
1.111941000000000068e+00
-9.622450000000000170e-01
-1.245533999999999919e+00
-7.508029999999999982e-01
1.915937999999999919e+00
5.856069999999999887e-01
5.182160000000000100e-01
-1.060554999999999914e+00
-2.232911999999999786e+00
2.326264000000000109e+00
3.709749999999999992e-01
-1.656392000000000087e+00
-1.303158000000000039e+00
-5.218939999999999690e-01
2.120950000000000113e+00
8.138999999999999568e-01
-2.162180000000000213e+00
-1.751743999999999968e+00
-1.347477000000000036e+00
7.596420000000000394e-01
-6.553600000000000536e-01
-2.076855000000000118e+00
-1.325892000000000071e+00
1.058507000000000087e+00
5.780570000000000430e-01
9.303510000000000391e-01
-1.024156999999999984e+00
-1.976836000000000038e+00
1.476412999999999975e+00
-4.628550000000000164e-01
-1.787044000000000077e+00
-1.322724000000000011e+00
-9.708189999999999875e-01
1.365561000000000025e+00
-7.593379999999999574e-01
-2.122958999999999818e+00
-2.174920000000000186e+00
-1.600796000000000108e+00
9.630459999999999576e-01
-7.097320000000000295e-01
-2.544951000000000185e+00
-2.118110000000000159e+00
-1.284621000000000013e+00
8.719770000000000021e-01
-8.609179999999999611e-01
-2.087381000000000153e+00
-2.320209000000000188e+00
4.892810000000000215e-01
-1.187020000000000020e-01
-1.970263000000000098e+00
-2.331577999999999928e+00
-7.802630000000000399e-01
8.893809999999999771e-01
3.152229999999999754e-01
-1.458382999999999985e+00
-2.588518000000000097e+00
-1.512202999999999964e+00
5.152740000000000098e-01
-1.151871000000000089e+00
-2.571609000000000034e+00
-2.728514000000000106e+00
-8.623290000000000122e-01
1.367763000000000062e+00
-1.449648000000000048e+00
-7.404650000000000398e-01
-1.414735000000000076e+00
1.049355000000000038e+00
3.970469999999999833e-01
-2.652500999999999998e+00
-2.608013000000000137e+00
-2.009081999999999812e+00
6.556020000000000181e-01
3.377140000000000142e-01
-2.183809000000000111e+00
-2.608156000000000141e+00
-1.727125000000000021e+00
4.611400000000000221e-02
-5.942039999999999544e-01
-2.507004999999999928e+00
-2.394286999999999832e+00
-5.741650000000000365e-01
-1.257890000000000119e-01
7.425099999999999756e-02
-6.496600000000000152e-01
-2.459588999999999803e+00
1.385934999999999917e+00
1.663229999999999986e-01
-2.462345000000000006e+00
-2.318703999999999876e+00
-2.182850999999999875e+00
1.850443999999999978e+00
4.922779999999999934e-01
-1.273261999999999894e+00
-2.031883000000000106e+00
-1.214129000000000014e+00
6.452759999999999607e-01
-3.374590000000000090e-01
-2.549844000000000221e+00
-2.136842999999999826e+00
-1.130374999999999908e+00
9.688350000000000017e-01
1.223190000000000000e+00
-1.149235000000000007e+00
-1.175918000000000019e+00
2.211646000000000001e+00
2.388750000000000040e-01
-1.603726999999999903e+00
-2.500430000000000152e+00
-1.948069000000000051e+00
1.746579000000000104e+00
4.490000000000000067e-03
-9.828810000000000047e-01
-9.648649999999999727e-01
-1.073609999999999953e+00
1.535417999999999950e+00
5.838700000000000140e-02
-2.160212000000000021e+00
-2.057495999999999992e+00
-4.832099999999999729e-01
9.800889999999999880e-01
9.152050000000000463e-01
-3.903039999999999843e-01
-8.708259999999999890e-01
1.830079999999999929e+00
7.962160000000000348e-01
-7.715689999999999493e-01
-2.303224000000000160e+00
-1.898368000000000055e+00
1.255635000000000057e+00
-1.323999999999999899e-01
-5.616120000000000001e-01
-6.923669999999999547e-01
-1.607348999999999917e+00
1.966175000000000006e+00
-3.069009999999999794e-01
-1.508030999999999899e+00
-1.620516999999999985e+00
-8.190570000000000350e-01
9.303000000000000505e-03
-1.838599999999999957e-02
-3.008640000000000203e-01
-5.444710000000000383e-01
1.954302999999999901e+00
9.501169999999999893e-01
-8.232739999999999503e-01
-2.450495000000000090e+00
-2.597056999999999949e+00
1.372807000000000111e+00
-1.928320000000000034e-01
-6.849009999999999820e-01
-1.021290999999999949e+00
-9.160639999999999894e-01
2.218357999999999830e+00
-5.657539999999999791e-01
-1.629869000000000012e+00
-2.853042999999999996e+00
-1.959799000000000069e+00
1.650949999999999918e-01
6.055390000000000494e-01
1.998769999999999991e-01
-8.326240000000000308e-01
1.168582000000000010e+00
1.168522000000000061e+00
-3.971549999999999803e-01
-1.656239000000000017e+00
-2.105815000000000214e+00
1.228445000000000009e+00
-3.897260000000000169e-01
-9.783830000000000027e-01
-1.010037000000000074e+00
-2.557760000000000034e-01
2.151003999999999916e+00
-1.067219999999999974e-01
-1.559121999999999897e+00
-2.172280999999999906e+00
-1.051315999999999917e+00
5.312839999999999785e-01
2.056820000000000037e-01
-1.231757999999999909e+00
-1.093275999999999915e+00
2.312558000000000114e+00
1.321690000000000031e+00
-6.905999999999999812e-03
-1.543044000000000082e+00
-2.688845999999999847e+00
2.698940000000000228e-01
2.729989999999999917e-01
-1.362975000000000048e+00
-5.516780000000000017e-01
1.144239999999999979e-01
2.288914999999999811e+00
2.272800000000000098e-01
-1.305333000000000077e+00
-1.769219000000000097e+00
-1.879388000000000059e+00
-3.356359999999999899e-01
1.105160000000000031e-01
-1.087102999999999930e+00
-8.586200000000000498e-01
1.552407000000000092e+00
9.585500000000000131e-01
7.313699999999999368e-02
-1.407084999999999919e+00
-2.512871000000000077e+00
7.553370000000000362e-01
1.972319999999999907e-01
-1.826154999999999973e+00
-9.607010000000000272e-01
-1.911016000000000048e+00
2.600527000000000033e+00
2.534390000000000254e-01
-1.207818999999999976e+00
-1.599839000000000011e+00
-2.445476000000000205e+00
2.343679999999999930e-01
8.193190000000000195e-01
-1.246053999999999995e+00
-5.990269999999999762e-01
7.549700000000000299e-01
1.541698000000000013e+00
7.705699999999999772e-01
-1.779260000000000064e+00
-2.232902999999999860e+00
-2.291509999999999936e-01
-2.449810000000000043e-01
-1.820187999999999917e+00
-1.789309000000000038e+00
-1.165229999999999988e+00
2.686898999999999926e+00
9.835499999999999798e-02
-5.396940000000000071e-01
-9.410140000000000171e-01
-2.068115999999999843e+00
1.098251000000000088e+00
8.929719999999999880e-01
-1.282500999999999891e+00
-1.005486000000000102e+00
4.317650000000000099e-01
1.657639000000000085e+00
8.028600000000000181e-01
-1.537952999999999903e+00
-1.233603000000000005e+00
-2.599310000000000231e-01
8.351300000000000390e-01
-1.187913999999999914e+00
-1.147637999999999936e+00
-1.087010999999999949e+00
2.021907000000000121e+00
1.085455999999999976e+00
-3.072000000000000078e-02
-7.672529999999999628e-01
-4.568519999999999803e-01
7.446679999999999966e-01
1.133945999999999898e+00
2.524959999999999982e-01
-2.367100000000000037e-01
1.764914000000000094e+00
1.861178999999999917e+00
8.765049999999999786e-01
-1.094789000000000012e+00
-8.390290000000000248e-01
-2.095100000000000087e-02
7.767300000000000315e-01
-1.194549000000000083e+00
-1.516321000000000030e+00
-1.858292000000000055e+00
1.721813999999999956e+00
1.030483999999999956e+00
-1.198163000000000089e+00
-1.591366000000000058e+00
-6.645400000000000196e-01
-1.012959999999999972e-01
8.686450000000000005e-01
-1.480024999999999924e+00
-1.455621000000000054e+00
-5.002899999999999708e-02
1.346227000000000062e+00
7.982529999999999903e-01
-1.119191000000000047e+00
-7.410889999999999977e-01
2.103599999999999914e-01
3.683899999999999952e-01
-9.065459999999999630e-01
-1.872767000000000071e+00
-1.040367999999999959e+00
2.198354000000000141e+00
1.146424000000000110e+00
-2.977600000000000038e-02
-4.464460000000000095e-01
-1.029674999999999896e+00
1.780632999999999910e+00
5.271179999999999755e-01
-1.387637999999999927e+00
-1.292839999999999989e+00
-1.002192999999999889e+00
1.715638999999999914e+00
8.594450000000000145e-01
-5.695959999999999912e-01
-4.442989999999999995e-01
1.275374000000000008e+00
-2.212079999999999880e-01
-7.878610000000000335e-01
-1.129204000000000097e+00
-7.393370000000000219e-01
1.881769000000000025e+00
8.071319999999999606e-01
5.166370000000000129e-01
1.413059999999999872e-01
1.358149999999999913e-01
2.380482000000000209e+00
2.316830000000000001e-01
-4.380009999999999737e-01
-1.113294000000000006e+00
2.502380000000000160e-01
2.039724999999999788e+00
1.047158999999999951e+00
-1.015019999999999950e-01
4.509380000000000055e-01
2.153855000000000075e+00
1.497136999999999940e+00
9.716759999999999842e-01
-1.696932000000000107e+00
-1.538019999999999943e+00
1.627871999999999986e+00
1.446534999999999904e+00
7.667270000000000474e-01
-4.721600000000000102e-02
-3.317129999999999801e-01
2.603867000000000154e+00
8.306399999999999895e-02
7.132000000000000318e-03
-1.009362000000000092e+00
-4.073499999999999899e-01
1.916673999999999989e+00
5.625590000000000312e-01
-4.713709999999999845e-01
3.472120000000000206e-01
8.021930000000000449e-01
8.920709999999999473e-01
-3.483809999999999962e-01
-1.458056000000000019e+00
-7.042920000000000291e-01
2.084731000000000112e+00
1.092759000000000036e+00
6.042020000000000168e-01
1.174000000000000044e-02
1.628316000000000097e+00
3.485824000000000034e+00
9.332399999999999585e-01
1.350235999999999992e+00
-1.130627000000000049e+00
-5.539520000000000000e-01
2.405057999999999918e+00
5.218460000000000321e-01
2.463509999999999867e-01
7.494830000000000103e-01
1.127188999999999997e+00
2.496837999999999891e+00
1.523851000000000067e+00
-2.097900000000000112e-02
-1.005541999999999936e+00
9.705829999999999735e-01
9.208730000000000526e-01
4.518209999999999726e-01
-1.727090000000000014e-01
6.503339999999999677e-01
2.219902999999999960e+00
8.305970000000000297e-01
-1.356150000000000133e-01
-1.494040000000000035e+00
-3.454399999999999832e-02
2.328297000000000061e+00
-9.473999999999999783e-03
-1.732960000000000056e-01
-8.232920000000000238e-01
1.062586999999999948e+00
1.338367000000000084e+00
-2.378369999999999929e-01
-7.164049999999999585e-01
-1.831617000000000051e+00
1.527924999999999978e+00
9.673469999999999569e-01
8.324150000000000160e-01
1.230829999999999980e-01
3.039999999999999925e-01
2.968278000000000194e+00
2.262744999999999784e+00
2.022980000000000056e-01
1.473649999999999960e-01
-1.149802999999999908e+00
1.966285999999999978e+00
3.960130000000000039e-01
-3.656929999999999903e-01
-2.208200000000000093e-02
1.701982000000000106e+00
1.693572000000000077e+00
2.258411999999999864e+00
1.889830000000000121e-01
-1.421891000000000016e+00
1.107552000000000092e+00
8.243500000000000272e-01
4.943549999999999889e-01
-6.537990000000000190e-01
-4.388199999999999878e-01
3.130684000000000022e+00
1.246035000000000004e+00
-4.351579999999999893e-01
-5.344980000000000286e-01
-1.517296999999999896e+00
2.559616000000000113e+00
4.629559999999999786e-01
-3.426069999999999949e-01
-1.373630000000000129e-01
-2.375510000000000121e-01
1.686771999999999938e+00
8.188389999999999835e-01
-8.588839999999999808e-01
-6.727269999999999639e-01
7.528679999999999817e-01
9.916779999999999484e-01
8.323570000000000135e-01
-7.633299999999999530e-01
8.134419999999999984e-01
2.295104999999999951e+00
1.992950999999999917e+00
1.266416999999999904e+00
2.793019999999999947e-01
-1.461899000000000060e+00
2.284257000000000204e+00
5.722720000000000029e-01
-7.960239999999999538e-01
-1.461675999999999975e+00
-5.735749999999999460e-01
2.264842999999999940e+00
5.806759999999999700e-01
-6.781460000000000266e-01
-3.847189999999999777e-01
-1.362689999999999957e+00
7.748699999999999477e-01
-5.868520000000000403e-01
-1.542537000000000047e+00
-9.830959999999999699e-01
5.923789999999999889e-01
1.801126000000000005e+00
1.490043000000000006e+00
-5.956939999999999458e-01
-1.553236000000000061e+00
1.714016999999999902e+00
4.867799999999999905e-01
-9.140329999999999844e-01
-1.146911000000000014e+00
-6.120100000000000540e-01
2.125461000000000045e+00
3.374500000000000277e-01
-3.715510000000000201e-01
-9.878510000000000346e-01
-1.044558000000000098e+00
1.479228999999999905e+00
-1.431989999999999930e-01
-1.494579000000000102e+00
-1.216850999999999905e+00
1.146619000000000055e+00
2.327163999999999788e+00
1.632887999999999895e+00
-2.304059999999999997e-01
-2.379739999999999911e-01
1.316297999999999968e+00
8.077280000000000015e-01
-3.837260000000000115e-01
-1.081582999999999961e+00
-1.235316000000000081e+00
1.400219000000000102e+00
1.509899999999999957e-02
-2.329090000000000049e-01
-5.060970000000000191e-01
-3.107739999999999947e-01
1.263141000000000069e+00
-3.238309999999999800e-01
-1.892773999999999957e+00
-9.357689999999999619e-01
5.572960000000000136e-01
1.810203000000000007e+00
1.411880000000000024e+00
1.202259999999999995e-01
-1.753200000000000036e-01
1.722080999999999973e+00
8.912470000000000114e-01
-7.525779999999999692e-01
-1.757954000000000017e+00
-8.513669999999999849e-01
2.080007999999999857e+00
1.534699999999999953e-01
-3.164890000000000203e-01
-9.511629999999999807e-01
1.268400000000000083e-01
1.374014999999999986e+00
3.834560000000000191e-01
-1.503616000000000064e+00
-1.577649999999999997e+00
-5.364619999999999944e-01
1.146382000000000012e+00
2.592969999999999997e-01
-2.279249999999999887e-01
-1.322688000000000086e+00
1.588128999999999902e+00
8.232749999999999790e-01
-7.222450000000000259e-01
-1.159912999999999972e+00
-8.136889999999999956e-01
6.433499999999999774e-01
3.232909999999999950e-01
2.686020000000000074e-01
6.375729999999999453e-01
9.978639999999999732e-01
1.721227999999999980e+00
3.329619999999999802e-01
-1.853947000000000012e+00
-2.076759000000000022e+00
1.163379999999999970e-01
8.201800000000000201e-01
7.861420000000000075e-01
-4.655710000000000126e-01
-1.210701000000000027e+00
1.978369999999999962e+00
6.748560000000000114e-01
-5.786740000000000217e-01
-1.808734000000000064e+00
-1.939017999999999908e+00
-1.399229999999999918e-01
-1.429132999999999987e+00
-6.924559999999999604e-01
-4.674639999999999906e-01
-7.026740000000000208e-01
1.992294999999999927e+00
5.586849999999999872e-01
-1.351652999999999993e+00
-1.215041999999999955e+00
-1.300003000000000020e+00
-1.161494000000000026e+00
-5.362339999999999884e-01
-1.776780999999999944e+00
-7.796750000000000069e-01
1.382336000000000009e+00
6.839840000000000364e-01
-1.063799999999999989e-02
-2.410477000000000203e+00
-1.399750000000000050e+00
4.398150000000000115e-01
-1.232042000000000082e+00
-9.828430000000000222e-01
-1.181616000000000000e+00
1.487000000000000040e-03
2.642856999999999790e+00
8.887000000000000455e-02
-1.243525999999999909e+00
-2.211524999999999963e+00
-2.068836999999999815e+00
-9.023120000000000029e-01
-8.896049999999999791e-01
-8.202439999999999731e-01
1.560360000000000080e-01
4.194260000000000210e-01
1.329530000000000101e+00
3.373990000000000045e-01
-1.947047999999999890e+00
-8.038760000000000350e-01
4.937889999999999779e-01
5.956059999999999688e-01
4.101429999999999798e-01
-7.029670000000000085e-01
9.711670000000000025e-01
2.580016000000000087e+00
1.927999999999999853e-02
-1.329529999999999879e-01
-2.357044000000000139e+00
-0.000000000000000000e+00
6.277660000000000462e-01
1.148727999999999971e+00
5.895019999999999705e-01
-7.492579999999999796e-01
1.759948999999999986e+00
1.258121000000000045e+00
4.959529999999999772e-01
-1.700037000000000020e+00
-1.704406000000000088e+00
9.040770000000000195e-01
7.014230000000000187e-01
-2.957259999999999889e-01
4.847670000000000035e-01
4.808950000000000169e-01
2.545539999999999914e+00
5.693660000000000387e-01
-3.362979999999999858e-01
-1.816092000000000040e+00
-6.456859999999999822e-01
5.065610000000000390e-01
2.216690000000000049e-01
-1.581638000000000099e+00
-9.953079999999999705e-01
1.983281999999999989e+00
9.554810000000000247e-01
6.046759999999999913e-01
-8.765279999999999738e-01
-2.221547000000000160e+00
6.818229999999999569e-01
6.566600000000000215e-01
5.429810000000000469e-01
-2.191999999999999851e-02
-1.109018000000000059e+00
2.128009000000000039e+00
1.003646999999999956e+00
-2.455309999999999993e-01
-8.885589999999999877e-01
-8.455000000000000293e-01
1.046605000000000008e+00
-5.000390000000000112e-01
-9.416339999999999710e-01
-4.813749999999999973e-01
1.417437999999999976e+00
1.408565000000000067e+00
9.759459999999999802e-01
-1.018030999999999908e+00
-1.332861999999999991e+00
4.413670000000000093e-01
-9.021780000000000355e-01
-1.200077999999999978e+00
-1.421859999999999902e+00
-9.517060000000000519e-01
2.356180000000000163e+00
9.455959999999999921e-01
-3.787909999999999888e-01
-3.125760000000000205e-01
-1.677618999999999971e+00
1.020607000000000042e+00
7.671679999999999611e-01
-7.375400000000000011e-02
-1.184631999999999907e+00
2.607260000000000133e-01
1.561291999999999902e+00
1.129369000000000067e+00
-5.052419999999999689e-01
-4.265070000000000250e-01
6.583290000000000530e-01
3.164299999999999891e-01
-3.684669999999999890e-01
-6.509249999999999758e-01
-8.645620000000000527e-01
2.245947000000000138e+00
8.226510000000000211e-01
3.329570000000000030e-01
1.105599999999999986e-02
-5.273139999999999494e-01
1.502151000000000014e+00
-2.646540000000000004e-01
-3.711470000000000047e-01
-5.162149999999999794e-01
1.161215000000000108e+00
2.198989999999999778e+00
1.230374000000000079e+00
-3.939409999999999856e-01
2.580669999999999908e-01
8.306329999999999547e-01
1.394517999999999924e+00
4.327920000000000100e-01
-7.463180000000000369e-01
-1.294265999999999917e+00
1.927108999999999961e+00
9.598309999999999897e-01
5.784200000000000452e-01
-4.630520000000000191e-01
-1.248500000000000026e-01
1.430792000000000064e+00
-1.437848999999999933e+00
-5.514200000000000212e-01
-5.032680000000000486e-01
1.621960000000000068e-01
1.651734000000000036e+00
1.032801999999999998e+00
5.510080000000000533e-01
7.837370000000000170e-01
5.500479999999999814e-01
9.713370000000000060e-01
-1.159772000000000025e+00
-1.405381999999999909e+00
-8.074259999999999771e-01
2.050861999999999963e+00
1.041765000000000052e+00
9.288450000000000317e-01
-5.141160000000000174e-01
1.195807999999999982e+00
2.223339000000000176e+00
7.332469999999999821e-01
4.587410000000000099e-01
-1.179551000000000016e+00
-4.599059999999999815e-01
2.165202999999999989e+00
8.240169999999999995e-01
2.067789999999999906e-01
-6.328510000000000524e-01
1.042790000000000106e+00
1.290543999999999913e+00
-3.636380000000000168e-01
-8.606690000000000174e-01
-1.075129000000000001e+00
1.311314000000000091e+00
1.005230999999999986e+00
2.337829999999999908e-01
-2.088689999999999991e-01
7.082199999999999607e-02
1.434725999999999946e+00
-2.593989999999999907e-01
-1.710685999999999929e+00
-1.200213999999999892e+00
-4.518130000000000202e-01
2.034428000000000125e+00
7.820080000000000364e-01
2.899550000000000183e-01
4.901619999999999866e-01
1.612298999999999927e+00
-4.688780000000000170e-01
-7.843259999999999676e-01
-1.504545999999999939e+00
-1.732507999999999937e+00
1.617844000000000060e+00
7.866659999999999764e-01
1.203578999999999954e+00
-8.362799999999999401e-02
-8.006229999999999736e-01
2.239935000000000009e+00
1.643156000000000061e+00
-4.586790000000000034e-01
-1.035499999999999962e-02
-9.025039999999999729e-01
1.883825000000000083e+00
4.248870000000000147e-01
-1.107429999999999942e-01
4.554300000000000015e-02
1.644789999999999863e-01
8.981550000000000367e-01
4.758169999999999900e-01
-2.087543000000000148e+00
-8.800679999999999614e-01
7.627329999999999943e-01
6.393349999999999866e-01
6.557129999999999903e-01
-1.688271999999999995e+00
-5.890609999999999458e-01
1.463897999999999922e+00
6.674290000000000500e-01
1.060719999999999996e-01
-1.296572999999999976e+00
-1.558872000000000035e+00
1.649456000000000033e+00
3.473269999999999968e-01
2.352100000000000024e-01
-3.889000000000000096e-02
7.318210000000000548e-01
1.461737999999999982e+00
7.401860000000000106e-01
-1.684493000000000018e+00
-8.605969999999999454e-01
1.162509999999999932e-01
5.228760000000000074e-01
2.678690000000000238e-01
-1.013911000000000007e+00
-1.261800000000000074e-02
8.546939999999999538e-01
4.032950000000000146e-01
-1.300090000000000134e-01
-1.705724000000000018e+00
-1.144824999999999982e+00
1.641391999999999962e+00
1.785210000000000130e-01
-1.520779999999999910e-01
-1.815130000000000077e-01
7.778169999999999806e-01
1.826802000000000037e+00
1.724042000000000074e+00
-1.645830000000000071e-01
-7.636990000000000167e-01
1.571163000000000087e+00
8.404639999999999889e-01
1.064035000000000064e+00
-6.271139999999999493e-01
-2.074300000000000102e-02
2.144242000000000203e+00
9.197480000000000100e-01
-7.588399999999999312e-02
-1.364352000000000009e+00
-1.027606000000000019e+00
1.551585999999999910e+00
3.764259999999999828e-01
-4.757430000000000270e-01
-7.879369999999999985e-01
1.119180000000000036e-01
8.532640000000000224e-01
-8.646899999999999586e-01
-8.683349999999999680e-01
-1.777177999999999924e+00
-1.751769999999999994e-01
8.699320000000000386e-01
5.442660000000000275e-01
-1.843807999999999891e+00
-1.743822999999999901e+00
6.280630000000000379e-01
8.133120000000000349e-01
-4.021259999999999835e-01
-6.688589999999999813e-01
-1.614252000000000020e+00
5.563740000000000352e-01
-5.791990000000000194e-01
-5.962659999999999627e-01
-9.547820000000000196e-01
2.601800000000000224e-01
1.943197999999999981e+00
1.827393000000000045e+00
9.604179999999999939e-01
-6.366380000000000372e-01
5.367600000000000149e-01
7.189510000000000067e-01
1.215799999999999936e-01
-1.238666999999999963e+00
-8.585570000000000146e-01
2.800135000000000041e+00
1.435694999999999943e+00
1.118986000000000036e+00
3.959400000000000142e-01
-1.392541999999999947e+00
1.788192999999999921e+00
1.718799999999999842e-02
-6.335720000000000240e-01
-2.001834999999999809e+00
-7.661689999999999889e-01
1.960863000000000023e+00
1.180206000000000088e+00
-2.830799999999999983e-01
-6.776579999999999826e-01
5.262499999999999817e-02
1.190649000000000068e+00
7.123629999999999685e-01
-9.340519999999999934e-01
-1.966960000000000042e+00
7.589839999999999920e-01
9.016410000000000258e-01
1.170695000000000041e+00
-1.902719999999999967e-01
-1.588149000000000033e+00
1.755867999999999984e+00
1.788599999999999912e-02
-7.193659999999999499e-01
-1.345922000000000063e+00
-1.444037999999999933e+00
1.630516000000000076e+00
-5.806789999999999452e-01
-1.141259000000000023e+00
-6.981939999999999813e-01
-6.307199999999999473e-01
1.161751999999999896e+00
2.836750000000000105e-01
-1.784823999999999966e+00
-1.856077999999999895e+00
-2.197270000000000056e-01
1.399120000000000086e-01
-2.766210000000000058e-01
-1.573784999999999989e+00
-1.205815999999999999e+00
1.776472999999999969e+00
3.912849999999999939e-01
1.430079999999999962e-01
-1.680223000000000022e+00
-2.200213000000000196e+00
1.248532999999999893e+00
-4.821529999999999982e-01
3.182019999999999849e-01
-1.028616999999999893e+00
-1.680390999999999968e+00
1.511478000000000099e+00
-6.854139999999999677e-01
-1.133544000000000107e+00
-1.550702999999999943e+00
-3.606579999999999786e-01
1.109118000000000048e+00
9.379199999999999759e-01
6.333649999999999558e-01
-9.039000000000000160e-03
1.588120999999999894e+00
6.744750000000000467e-01
-1.295330000000000092e-01
-2.709210999999999814e+00
-2.104551999999999978e+00
7.510780000000000234e-01
1.068920000000000009e-01
-2.969339999999999757e-01
-1.673896000000000051e+00
-2.461699999999999999e-01
1.871143000000000001e+00
-1.785400000000000043e-01
-8.767260000000000053e-01
-2.317450000000000010e+00
-1.145782000000000078e+00
-1.726601000000000052e+00
-1.400012000000000034e+00
-9.031120000000000259e-01
-1.707297000000000065e+00
3.510480000000000267e-01
4.034519999999999773e-01
-9.337269999999999737e-01
-1.978131000000000084e+00
-2.205471999999999877e+00
1.413059999999999872e-01
5.363430000000000142e-01
-9.753929999999999545e-01
-2.820659999999999834e-01
-6.817419999999999591e-01
1.757697999999999983e+00
-1.135459999999999942e-01
-1.145623999999999976e+00
-1.972447000000000061e+00
-9.067979999999999929e-01
4.547379999999999756e-01
9.618139999999999468e-01
-8.284099999999999797e-01
-9.077039999999999553e-01
1.349661000000000000e+00
6.935999999999999943e-01
-5.271590000000000442e-01
-1.883901999999999965e+00
-2.410438000000000081e+00
3.994700000000000334e-02
-1.007870000000000016e-01
-1.442759999999999876e-01
1.907189999999999996e-01
-1.003567000000000098e+00
2.127380000000000049e+00
5.479000000000000363e-03
-1.681122999999999923e+00
-1.837204999999999977e+00
-1.674307999999999907e+00
3.366600000000000148e-01
3.007099999999999773e-01
-1.738793999999999951e+00
-1.140382999999999925e+00
7.934480000000000421e-01
1.183929999999999927e+00
2.879779999999999784e+00
1.979632000000000058e+00
3.012837000000000209e+00
6.022662999999999656e+00
5.733117000000000019e+00
7.474344999999999573e+00
7.557878999999999792e+00
6.579499000000000208e+00
5.268283000000000271e+00
2.120798999999999879e+00
2.838608999999999938e+00
3.605036999999999825e+00
4.182752999999999943e+00
4.411076000000000441e+00
3.748835000000000139e+00
5.101793999999999940e+00
4.699575000000000280e+00
5.407022999999999691e+00
2.560763000000000122e+00
3.035963999999999885e+00
3.786660000000000026e-01
1.379553000000000029e+00
3.536852999999999803e+00
2.065676999999999985e+00
1.665955000000000075e+00
5.042950000000000488e-01
1.829404000000000030e+00
3.939992000000000161e+00
1.012931999999999944e+00
8.028589999999999893e-01
-4.266849999999999810e-01
6.628699999999999870e-02
6.815189999999999859e-01
9.308349999999999680e-01
-2.069130000000000136e-01
6.588099999999999512e-02
1.737738999999999923e+00
1.585525999999999991e+00
1.941157000000000021e+00
-1.421479999999999966e-01
-3.107960000000000167e-01
2.298610000000000098e-01
1.133966999999999947e+00
2.083384999999999820e+00
2.476841999999999988e+00
1.900978000000000057e+00
2.709182999999999897e+00
8.747960000000000180e-01
9.904140000000000166e-01
-6.248179999999999845e-01
5.887750000000000483e-01
2.003343999999999792e+00
1.095123999999999986e+00
5.314459999999999740e-01
-4.368250000000000188e-01
7.915020000000000389e-01
2.014015999999999806e+00
7.339149999999999840e-01
-6.032359999999999944e-01
-1.318834999999999980e+00
-3.640860000000000207e-01
7.328310000000000102e-01
2.602260000000000129e-01
-1.588519999999999932e+00
-1.312840000000000007e+00
2.101618000000000208e+00
9.194379999999999775e-01
6.122469999999999857e-01
-1.364454999999999973e+00
-1.076845999999999970e+00
-7.780329999999999746e-01
-2.718528000000000056e+00
-8.642630000000000035e-01
-1.523266999999999927e+00
1.138089999999999935e-01
1.544262999999999941e+00
7.902130000000000543e-01
-9.549799999999999955e-02
-1.129799999999999915e+00
-2.277969999999999995e-01
2.407019999999999993e-01
-3.478400000000000242e-02
-1.609140999999999933e+00
-1.167116000000000042e+00
2.368301999999999907e+00
7.604630000000000001e-01
4.708399999999999808e-01
-9.295219999999999594e-01
-1.256246999999999892e+00
7.909589999999999677e-01
4.630420000000000091e-01
-2.248090000000000088e-01
-2.167822000000000138e+00
-8.572049999999999947e-01
7.476390000000000535e-01
1.850430000000000130e-01
-5.901070000000000482e-01
-1.964795000000000069e+00
-1.441139999999999921e-01
-8.189579999999999638e-01
-7.664419999999999566e-01
-1.829005999999999910e+00
-1.950034999999999963e+00
2.117827999999999822e+00
5.713829999999999742e-01
6.624560000000000448e-01
-9.999980000000000535e-01
-1.947786000000000017e+00
-4.620670000000000055e-01
-3.289042999999999939e+00
-1.994121000000000032e+00
-1.822449999999999903e+00
-1.729877000000000109e+00
1.602192999999999978e+00
6.716649999999999565e-01
-9.191730000000000178e-01
-8.354080000000000394e-01
1.215109999999999940e-01
-5.976860000000000506e-01
2.048049999999999871e-01
-1.939543000000000017e+00
-2.575124000000000191e+00
2.177594000000000030e+00
5.976240000000000441e-01
1.258173999999999904e+00
-1.548108000000000040e+00
-1.754601000000000077e+00
1.286572999999999967e+00
-2.097239999999999938e-01
4.552669999999999773e-01
-1.615976999999999997e+00
-1.824659000000000031e+00
1.838065000000000060e+00
-7.367350000000000287e-01
-7.540419999999999900e-01
-7.880730000000000235e-01
-1.097490000000000077e+00
7.117999999999999328e-02
-7.100480000000000125e-01
-2.365749000000000102e+00
-2.408436000000000021e+00
3.939880000000000049e-01
5.222839999999999705e-01
5.403520000000000545e-01
-1.372617999999999894e+00
-1.564697999999999922e+00
-5.647300000000000236e-02
-3.400834999999999830e+00
-1.519611000000000045e+00
-2.182589000000000112e+00
-2.057548999999999850e+00
1.397999999999999909e+00
-1.838009999999999922e-01
-5.220199999999999840e-02
-1.263924999999999965e+00
-5.603059999999999707e-01
8.335700000000000331e-01
-1.746270000000000044e-01
-8.561539999999999706e-01
-2.526266999999999818e+00
2.052630999999999872e+00
5.578570000000000473e-01
1.281902000000000097e+00
-6.817199999999999649e-02
-4.638519999999999865e-01
2.137512000000000079e+00
-1.132999999999999893e-03
-6.127089999999999481e-01
-1.746526999999999941e+00
-1.608251000000000097e+00
1.879917000000000060e+00
-1.946720000000000117e-01
-1.507070000000000076e-01
-5.895110000000000072e-01
1.497410000000000130e-01
7.311229999999999674e-01
1.267374000000000001e+00
-4.063329999999999997e-01
-2.037239000000000022e+00
1.132579000000000002e+00
4.360939999999999817e-01
1.026164999999999994e+00
-4.745969999999999911e-01
-4.669690000000000230e-01
1.002939999999999943e+00
3.867940000000000267e-01
-9.779210000000000402e-01
-1.335555000000000048e+00
-1.464828999999999937e+00
1.725287999999999933e+00
-8.619510000000000227e-01
-1.027970999999999968e+00
-1.210706000000000060e+00
-1.013929999999999970e-01
8.133810000000000207e-01
1.447840000000000016e+00
-1.122586000000000084e+00
-2.477653999999999801e+00
-6.224100000000000188e-01
6.562189999999999968e-01
8.405089999999999506e-01
-6.606239999999999890e-01
-6.264129999999999976e-01
1.397196000000000105e+00
7.655189999999999495e-01
-2.400599999999999956e-02
-1.179097999999999979e+00
-2.392926999999999804e+00
1.049441999999999986e+00
-2.144149999999999945e-01
1.505599999999999994e-01
-1.410210000000000075e-01
3.827389999999999959e-01
1.352435999999999972e+00
2.130935000000000024e+00
4.052899999999999836e-01
-7.199520000000000364e-01
1.860870000000000024e-01
8.906589999999999785e-01
7.325340000000000185e-01
-6.390190000000000037e-01
-3.292370000000000019e-01
2.141553000000000040e+00
5.708010000000000028e-01
6.520639999999999770e-01
-1.376139000000000001e+00
-2.133316000000000212e+00
1.726666000000000034e+00
3.938400000000000234e-02
-4.040819999999999967e-01
-1.158044000000000073e+00
-4.089949999999999974e-01
2.209206000000000003e+00
2.047810000000000130e+00
4.618419999999999748e-01
-7.453769999999999563e-01
-1.183516000000000012e+00
6.417479999999999851e-01
6.919170000000000043e-01
-1.471332000000000084e+00
-9.425529999999999742e-01
1.732509999999999994e+00
4.233819999999999806e-01
8.405949999999999811e-01
-1.754529999999999923e+00
-1.994979999999999976e+00
8.500689999999999635e-01
-3.338380000000000236e-01
-4.822359999999999980e-01
-1.137042000000000108e+00
-4.801509999999999945e-01
1.588750000000000107e+00
8.534089999999999732e-01
1.473700999999999928e+00
-6.894679999999999698e-01
-1.131652000000000102e+00
1.334718000000000071e+00
4.244990000000000152e-01
-1.215031999999999890e+00
-8.024170000000000469e-01
7.472250000000000281e-01
1.269041000000000086e+00
2.015210000000000057e-01
-1.664441999999999977e+00
-1.715991000000000044e+00
6.246629999999999683e-01
2.956139999999999879e-01
3.281499999999999695e-02
-1.526863999999999999e+00
-9.072019999999999529e-01
1.123277000000000081e+00
1.321396999999999933e+00
1.473198000000000008e+00
-1.351720000000000033e+00
-9.577440000000000397e-01
8.596289999999999765e-01
-4.935000000000000150e-03
-7.283150000000000457e-01
-1.640735000000000054e+00
1.320821000000000023e+00
1.571566000000000018e+00
3.906999999999999883e-03
-4.041299999999999892e-01
-1.293045000000000000e+00
7.901949999999999807e-01
7.808300000000000241e-01
4.269499999999999684e-02
-1.556556000000000051e+00
-9.645789999999999642e-01
1.169194000000000067e+00
1.463840999999999948e+00
1.260016999999999943e+00
-1.007229999999999931e-01
-4.051400000000000140e-02
1.309792999999999985e+00
6.613550000000000262e-01
-6.150309999999999944e-01
-1.122452999999999923e+00
1.258599999999999941e+00
5.623860000000000525e-01
7.308510000000000284e-01
-5.264689999999999648e-01
-1.483144000000000018e+00
1.043150000000000022e+00
3.236629999999999785e-01
3.832630000000000203e-01
-1.381467999999999918e+00
-9.358049999999999979e-01
2.188568000000000069e+00
1.282704999999999984e+00
1.524993000000000043e+00
5.585409999999999542e-01
9.096300000000000219e-02
1.492863999999999969e+00
3.190569999999999795e-01
-1.206118000000000023e+00
-1.619998000000000049e+00
-2.757490000000000219e-01
9.131289999999999685e-01
1.140652999999999917e+00
-1.150111000000000105e+00
-1.205608000000000013e+00
1.339363999999999999e+00
9.360300000000000564e-02
6.164579999999999504e-01
-2.032754000000000172e+00
-1.460974999999999913e+00
8.681750000000000300e-01
3.072710000000000163e-01
8.656009999999999538e-01
-8.132999999999999952e-02
-6.690340000000000176e-01
1.956758999999999915e+00
2.234240000000000115e-01
-7.122370000000000090e-01
-1.524993999999999961e+00
-7.313000000000000056e-03
1.154527000000000081e+00
1.076068999999999942e+00
-5.307410000000000183e-01
-7.054700000000000415e-01
1.002429999999999932e+00
3.038440000000000030e-01
6.442740000000000133e-01
-1.807943999999999996e+00
-1.745117999999999947e+00
-1.088749999999999996e-01
5.667740000000000000e-01
4.863009999999999833e-01
-3.021849999999999814e-01
-1.172457000000000082e+00
2.331958999999999893e+00
-1.266039999999999943e-01
-2.445309999999999984e-01
-1.669934999999999947e+00
-5.314839999999999565e-01
4.387409999999999921e-01
1.670939999999999925e-01
-3.858230000000000270e-01
-3.995279999999999943e-01
1.024613999999999914e+00
6.904820000000000402e-01
2.449659999999999893e-01
-1.945233999999999908e+00
-2.258328000000000113e+00
2.257800000000000085e-01
6.600310000000000343e-01
2.117739999999999900e-01
-3.665450000000000097e-01
-5.051090000000000302e-01
2.417701000000000100e+00
-1.590040000000000064e-01
-6.316629999999999745e-01
-3.236136999999999819e+00
-2.691994000000000220e+00
2.765190000000000148e-01
2.397900000000000031e-01
-4.250709999999999766e-01
-1.267168999999999990e+00
-7.209619999999999918e-01
5.813810000000000366e-01
1.440200000000000091e-01
-1.096951999999999927e+00
-1.323607999999999896e+00
7.015120000000000244e-01
1.436159999999999937e-01
8.961580000000000101e-01
2.132380000000000109e-01
7.401640000000000441e-01
2.950638000000000094e+00
2.981497000000000064e+00
8.356574999999999420e+00
9.963316999999999979e+00
1.574117400000000089e+01
1.357251699999999950e+01
1.122922299999999929e+01
1.195905300000000082e+01
1.203726100000000088e+01
1.394285900000000034e+01
7.085537999999999670e+00
7.193031999999999648e+00
8.291432000000000357e+00
9.180412999999999712e+00
1.300070099999999940e+01
1.118269199999999941e+01
1.252385600000000032e+01
1.346012400000000042e+01
1.172706400000000038e+01
8.600519999999999499e+00
4.455669000000000324e+00
7.116991999999999763e+00
7.318761000000000294e+00
9.473573000000000022e+00
8.620701000000000391e+00
6.454596999999999696e+00
6.698343000000000380e+00
6.766151999999999944e+00
7.966484999999999594e+00
4.177677000000000085e+00
4.135703000000000351e+00
3.275856000000000101e+00
3.050968000000000124e+00
6.155853999999999715e+00
5.211726999999999776e+00
5.159157000000000437e+00
5.346191000000000138e+00
3.207889999999999908e+00
6.163089000000000262e+00
5.686993000000000187e+00
1.559314200000000028e+01
2.191256299999999868e+01
2.872656500000000079e+01
2.741299400000000119e+01
2.095524500000000145e+01
2.400762599999999836e+01
2.353606299999999862e+01
2.536455300000000079e+01
1.484871000000000052e+01
1.293324100000000065e+01
1.416097899999999932e+01
1.650279000000000096e+01
2.048622599999999849e+01
1.748159199999999913e+01
1.938156100000000137e+01
2.124822299999999942e+01
1.848712899999999948e+01
1.539877599999999980e+01
6.628257999999999761e+00
9.692370999999999626e+00
9.343035999999999675e+00
1.038723399999999941e+01
1.140301299999999962e+01
6.436427000000000120e+00
7.754345999999999961e+00
7.398182000000000258e+00
8.032676999999999623e+00
7.078539000000000136e+00
4.604201999999999906e+00
4.084713999999999956e+00
4.089305000000000412e+00
5.227524999999999977e+00
6.665359999999999729e+00
6.038502000000000258e+00
6.651990999999999765e+00
5.033718999999999610e+00
5.297630999999999979e+00
3.421159999999999979e+00
5.655054999999999943e+00
4.730161999999999978e+00
7.392158000000000229e+00
7.982504999999999740e+00
4.300104000000000148e+00
5.545487999999999751e+00
4.997582000000000413e+00
6.577373999999999832e+00
5.421759999999999913e+00
3.213832000000000022e+00
2.778443999999999914e+00
2.453138000000000041e+00
3.233157999999999976e+00
4.237889000000000017e+00
3.350588000000000122e+00
3.941292999999999935e+00
1.631672999999999929e+00
3.730176000000000158e+00
1.528826000000000018e+00
7.518259999999999943e-01
-1.919899999999999940e+00
-1.688601000000000019e+00
-8.056109999999999660e-01
-1.747069999999999901e+00
-3.138278000000000123e+00
-3.401908999999999850e+00
-2.597500000000000142e+00
5.038380000000000081e-01
-5.103640000000000398e-01
-2.006689999999999863e+00
-3.434178000000000175e+00
-3.275205000000000144e+00
-2.670688000000000173e+00
-2.164788000000000157e+00
-5.042348999999999748e+00
-4.526938000000000351e+00
-8.352500000000000202e-02
-1.715099999999999958e-01
-3.773690000000000100e-01
-2.577148000000000216e+00
-3.445467999999999975e+00
-8.926429999999999643e-01
-1.690101999999999993e+00
-3.302852999999999817e+00
-3.904805000000000081e+00
-3.730030000000000179e+00
4.427240000000000064e-01
-8.464350000000000485e-01
-2.124182999999999932e+00
-3.619190999999999825e+00
-3.370263000000000009e+00
-3.288146999999999931e+00
-1.886878999999999973e+00
-5.040836999999999790e+00
-4.769337000000000160e+00
-2.021167999999999854e+00
-8.631140000000000478e-01
-9.527999999999999803e-01
-3.367643999999999860e+00
-4.489912000000000347e+00
-1.853679000000000077e+00
-2.896387999999999963e+00
-4.272864000000000217e+00
-5.486346000000000167e+00
-4.611809000000000047e+00
-5.026080000000000547e-01
-1.750161999999999995e+00
-2.495616000000000057e+00
-3.552080000000000126e+00
-3.564058000000000170e+00
-2.956122999999999834e+00
-1.887307000000000068e+00
-6.177851999999999677e+00
-6.077295000000000336e+00
-1.900786000000000087e+00
-1.313229999999999953e-01
-1.613350000000000062e-01
-2.646783999999999804e+00
-3.449027000000000065e+00
-9.219960000000000377e-01
-2.011375999999999831e+00
-2.519604999999999873e+00
-4.134238999999999997e+00
-4.137591999999999715e+00
-1.540070000000000050e-01
-1.085674999999999946e+00
-1.873164999999999969e+00
-2.677656999999999954e+00
-3.938048000000000215e+00
-2.353406999999999805e+00
-1.793609999999999927e+00
-4.707982999999999585e+00
-4.135296999999999557e+00
-1.842870999999999926e+00
-2.431760000000000033e-01
-4.388230000000000186e-01
-3.303596000000000199e+00
-2.803646999999999778e+00
-1.058950000000000058e+00
-2.059375000000000178e+00
-2.496245000000000047e+00
-4.791807000000000372e+00
-5.085973000000000077e+00
3.268820000000000059e-01
1.565396999999999927e+00
6.942516999999999605e+00
8.718546999999999159e+00
1.139428299999999972e+01
1.587645900000000054e+01
1.439303499999999936e+01
1.626898699999999920e+01
1.287997499999999995e+01
1.182890599999999992e+01
6.294116999999999962e+00
6.255367999999999817e+00
6.746837000000000195e+00
7.918083000000000204e+00
1.014500999999999920e+01
6.633342999999999989e+00
6.749537000000000120e+00
3.862957000000000196e+00
4.570256999999999792e+00
5.738838999999999579e+00
2.188130000000000130e+00
3.366220999999999908e+00
2.104417000000000204e+00
3.878264999999999851e+00
5.209088000000000385e+00
3.944148999999999905e+00
4.247873000000000232e+00
1.176660999999999957e+00
2.706634999999999902e+00
2.316457999999999906e+00
1.690125000000000099e+00
1.037547999999999915e+00
5.298110000000000319e-01
3.252428000000000097e+00
2.147508000000000195e+00
6.981490000000000196e-01
-8.749160000000000270e-01
-1.954007999999999967e+00
1.343549000000000104e+00
9.042699999999999350e-02
-1.291410000000000058e-01
-1.071350999999999942e+00
-1.232100000000000001e-01
-4.332799999999999846e-02
3.606759999999999966e-01
-7.600099999999999634e-01
-3.016690000000000094e+00
-1.153502999999999945e+00
6.953319999999999501e-01
-2.780329999999999746e-01
-1.951062000000000074e+00
-3.202306000000000097e+00
-5.373109999999999831e-01
-6.790079999999999449e-01
-1.847711000000000103e+00
-2.890349000000000057e+00
-4.498714999999999797e+00
-5.817059999999999453e-01
-9.514960000000000084e-01
-1.444609000000000032e+00
-2.957643000000000022e+00
-3.454417999999999989e+00
-1.239227999999999996e+00
-1.412814999999999932e+00
-3.526086999999999971e+00
-4.764029999999999987e+00
-3.797689000000000092e+00
-2.478199999999999847e-02
-6.434590000000000032e-01
-2.805432999999999844e+00
-3.181874000000000091e+00
-1.929027999999999965e+00
-1.199400000000000022e+00
-2.171238999999999919e+00
-3.340422999999999920e+00
-5.013986000000000054e+00
-1.478901000000000021e+00
-2.219704999999999817e+00
-4.184772999999999854e+00
-7.377208999999999683e+00
-8.157206000000000401e+00
-6.378013000000000154e+00
-6.907434000000000296e+00
-9.312644999999999840e+00
-9.301130000000000564e+00
-9.525353000000000847e+00
-1.702784000000000075e+00
-2.786630000000000162e+00
-5.802412999999999599e+00
-7.348900999999999684e+00
-7.100609000000000393e+00
-3.512268000000000168e+00
-4.563138999999999612e+00
-6.383879000000000303e+00
-7.257035000000000124e+00
-4.761082000000000036e+00
-2.864936999999999845e+00
-4.093640999999999863e+00
-5.538179000000000407e+00
-5.799201000000000050e+00
-4.799591999999999636e+00
-3.835390999999999995e+00
-5.979513999999999996e+00
-7.153315000000000090e+00
-6.739978999999999942e+00
-5.260899999999999466e-01
-1.760702999999999907e+00
-4.253942999999999586e+00
-6.023507000000000389e+00
-5.311713000000000129e+00
-2.323186000000000195e+00
-2.873409999999999798e+00
-5.017101000000000255e+00
-4.838673000000000002e+00
-3.711371999999999893e+00
-1.779439999999999911e+00
-2.743564000000000114e+00
-4.798255000000000159e+00
-5.952492000000000338e+00
-4.891790999999999556e+00
-3.229538999999999938e+00
-4.662297999999999831e+00
-6.089724000000000359e+00
-5.494232000000000227e+00
-8.437080000000000135e-01
-2.074008000000000074e+00
-3.984792999999999807e+00
-5.155053999999999803e+00
-4.836266000000000176e+00
-2.234687999999999786e+00
-2.373095000000000176e+00
-4.293365999999999794e+00
-4.717279000000000444e+00
-2.913653000000000048e+00
-9.941680000000000517e-01
-1.914120000000000044e+00
-4.043511999999999773e+00
-3.890372999999999859e+00
-1.767071000000000058e+00
-8.082139999999999880e-01
-1.597054999999999891e+00
-3.795493000000000006e+00
-3.296676999999999857e+00
7.169029999999999569e-01
7.467589999999999506e-01
2.116763000000000172e+00
2.280785999999999980e+00
4.296975999999999907e+00
4.848926999999999765e+00
4.758987000000000300e+00
4.078608000000000011e+00
2.837021000000000015e+00
5.081031000000000297e+00
2.606510000000000105e+00
2.099616999999999845e+00
1.193894000000000011e+00
1.339873000000000092e+00
2.850753000000000092e+00
2.384955000000000158e+00
3.646177999999999919e+00
3.022616000000000192e+00
1.944250999999999951e+00
2.739930000000000199e+00
8.069020000000000081e-01
-2.410629999999999995e-01
-1.676995999999999931e+00
-3.167760000000000020e-01
9.374470000000000303e-01
6.088829999999999520e-01
-4.314339999999999842e-01
-1.726933000000000051e+00
8.945969999999999756e-01
5.998449999999999616e-01
1.108320000000000000e-01
-2.565154000000000156e+00
-3.460069999999999979e+00
-1.761621000000000103e+00
-8.954969999999999875e-01
-6.874970000000000248e-01
-2.258628999999999998e+00
-2.944548000000000165e+00
8.113270000000000204e-01
-6.060389999999999944e-01
-1.806426000000000087e+00
-3.081249999999999822e+00
-3.303612999999999911e+00
-1.119091000000000058e+00
-1.662284000000000095e+00
-3.320993000000000084e+00
-2.825571000000000055e+00
-2.303039000000000058e+00
-5.890940000000000065e-01
-9.193109999999999893e-01
-3.988265999999999867e+00
-4.063015000000000043e+00
-3.509555999999999898e+00
-2.203946999999999878e+00
-2.294442000000000093e+00
-4.022065999999999697e+00
-3.204826000000000175e+00
6.638079999999999536e-01
-8.800160000000000204e-01
-2.014222000000000179e+00
-4.581278000000000183e+00
-5.107526000000000010e+00
-1.841423999999999950e+00
-2.780213999999999963e+00
-3.069504999999999928e+00
-3.292945000000000011e+00
-3.189461000000000102e+00
3.301410000000000178e-01
-2.888839999999999741e-01
-3.415456999999999965e+00
-4.064542000000000321e+00
-4.086458000000000368e+00
-2.652477000000000196e+00
-3.084316999999999975e+00
-4.503440000000000332e+00
-3.292034000000000127e+00
-2.316719999999999891e-01
-1.315631999999999913e+00
-3.658288000000000206e+00
-7.589911999999999992e+00
-7.839309000000000083e+00
-5.786817000000000100e+00
-6.198319999999999830e+00
-6.403261999999999787e+00
-7.552399999999999558e+00
-6.369221999999999717e+00
-1.673923999999999968e+00
-2.544684999999999864e+00
-5.369010000000000282e+00
-6.972292999999999630e+00
-6.718930000000000291e+00
-5.270675999999999917e+00
-5.662939999999999863e+00
-6.311201999999999757e+00
-6.271217000000000041e+00
-1.537525999999999948e+00
-1.484833999999999987e+00
-2.663276000000000199e+00
-6.230005000000000237e+00
-6.814541000000000182e+00
-3.951011999999999968e+00
-4.213343000000000060e+00
-5.394425000000000026e+00
-5.545504000000000211e+00
-4.596203000000000038e+00
-1.416695000000000038e+00
-1.826621999999999968e+00
-3.396853999999999818e+00
-5.829411999999999594e+00
-4.701120999999999661e+00
-4.413286000000000264e+00
-3.868860000000000188e+00
-5.180371000000000059e+00
-5.562859000000000442e+00
-1.056721999999999939e+00
-7.111819999999999808e-01
-1.933640000000000025e+00
-4.499502999999999808e+00
-5.534171999999999869e+00
-2.574349000000000220e+00
-3.071260999999999797e+00
-3.538584999999999869e+00
-4.000064000000000064e+00
-3.677456999999999976e+00
-1.277619999999999867e-01
-1.267994000000000065e+00
-3.515086000000000155e+00
-5.167854000000000170e+00
-4.430849000000000260e+00
-4.515939000000000370e+00
-3.950457000000000107e+00
-6.633284999999999876e+00
-5.662378999999999607e+00
-1.134603999999999946e+00
-8.446090000000000542e-01
-2.114794999999999980e+00
-4.415568999999999633e+00
-6.351662000000000141e+00
-2.857092999999999883e+00
-3.475261999999999851e+00
-3.915871999999999797e+00
-5.300119999999999720e+00
-4.992525999999999797e+00
-5.042699999999999960e-01
-1.460682999999999954e+00
-3.042212000000000138e+00
-3.942477999999999927e+00
-4.981518999999999586e+00
-4.226863999999999955e+00
-3.613748999999999878e+00
-5.342603000000000435e+00
-4.831833999999999740e+00
-5.417440000000000033e-01
-3.148000000000000242e-01
-7.483579999999999677e-01
-3.597348000000000212e+00
-5.433277999999999608e+00
-2.265410999999999841e+00
-3.101768999999999998e+00
-3.700960999999999945e+00
-4.315731000000000428e+00
-3.963805999999999941e+00
2.548500000000000210e-01
-1.296407000000000087e+00
-2.751430000000000042e+00
-3.619988000000000206e+00
-4.011381000000000085e+00
-2.669671999999999823e+00
-2.405813999999999897e+00
-4.464156000000000013e+00
-5.300432999999999950e+00
-1.267805999999999989e+00
-3.791010000000000213e-01
-4.212719999999999798e-01
-3.310016000000000069e+00
-3.835723999999999911e+00
-2.018936000000000064e+00
-2.395388000000000073e+00
-2.364335000000000075e+00
-3.707720000000000127e+00
-4.077681000000000111e+00
5.486200000000000104e-02
-1.174501999999999935e+00
-1.018613999999999908e+00
-2.492020000000000124e+00
-3.242302000000000017e+00
-1.863108999999999904e+00
-2.276266000000000123e+00
-4.433213000000000292e+00
-3.995092000000000088e+00
-1.408450999999999897e+00
-4.770789999999999753e-01
-1.679459999999999953e+00
-5.923254000000000019e+00
-6.840602999999999767e+00
-5.978570000000000384e+00
-4.567968999999999724e+00
-5.953988999999999976e+00
-7.386974000000000373e+00
-7.579881999999999564e+00
-2.466718000000000188e+00
-2.519404999999999895e+00
-3.206027999999999878e+00
-5.245110000000000383e+00
-5.162881999999999749e+00
-3.942651000000000128e+00
-3.700356999999999896e+00
-5.595502999999999894e+00
-6.411266999999999605e+00
-3.391729999999999912e+00
-9.179140000000000077e-01
-1.767241999999999980e+00
-4.654424999999999812e+00
-6.580680000000000085e+00
-5.211373000000000033e+00
-3.884170999999999818e+00
-5.840524000000000271e+00
-6.243411000000000044e+00
-6.494182000000000343e+00
-3.808304999999999829e+00
-5.591950999999999894e+00
-9.298819999999999197e+00
-1.186472400000000071e+01
-1.480316200000000038e+01
-1.696496899999999997e+01
-1.445215899999999998e+01
-2.190391299999999930e+01
-2.101945900000000123e+01
-1.448610200000000070e+01
-5.685698000000000363e+00
-5.277870000000000061e+00
-9.583107000000000042e+00
-1.372872399999999971e+01
-1.130933500000000080e+01
-7.856023999999999674e+00
-9.976805999999999841e+00
-9.897214999999999208e+00
-1.132035100000000050e+01
-6.758113999999999955e+00
-5.111946999999999797e+00
-6.008403000000000382e+00
-6.780751000000000417e+00
-8.502371000000000123e+00
-6.890265999999999558e+00
-5.451360000000000205e+00
-1.028847900000000060e+01
-9.416897999999999769e+00
-6.780852000000000324e+00
-1.717759000000000036e+00
-1.503163000000000027e+00
-5.051282999999999745e+00
-5.916713999999999807e+00
-3.715923000000000087e+00
-3.103962999999999806e+00
-3.938171000000000088e+00
-5.784901999999999767e+00
-6.563943000000000083e+00
-1.626095000000000068e+00
-1.631496999999999975e+00
-1.665154000000000023e+00
-3.487889000000000017e+00
-3.800431999999999810e+00
-1.617928000000000033e+00
-1.498088000000000086e+00
-4.451831000000000316e+00
-4.283888000000000140e+00
-3.314459999999999962e+00
1.012310000000000015e-01
-3.373490000000000100e-01
-1.718245999999999940e+00
-1.804505000000000026e+00
-1.225433999999999912e+00
-3.317140000000000088e-01
-5.382339999999999902e-01
-3.498930999999999791e+00
-2.657831999999999972e+00
9.471599999999999464e-02
-2.518710000000000115e-01
-8.089100000000000457e-02
-2.022174999999999834e+00
-1.214096000000000064e+00
8.152369999999999894e-01
9.728199999999999348e-02
-5.271780000000000355e-01
-2.446093999999999991e+00
-1.452593999999999941e+00
1.019136000000000042e+00
6.183560000000000167e-01
-1.731920000000000126e-01
-1.121502999999999917e+00
1.019776999999999934e+00
9.090599999999999792e-01
2.281900000000000039e-01
-1.863969999999999905e+00
-1.455446000000000017e+00
7.778159999999999519e-01
3.493029999999999746e-01
3.991469999999999740e-01
-1.223878999999999939e+00
-6.033800000000000274e-01
1.089167999999999914e+00
4.856099999999999861e-01
9.951449999999999463e-01
-1.766216999999999926e+00
-4.461669999999999803e-01
1.379332000000000003e+00
5.871150000000000535e-01
-7.651580000000000048e-01
-1.821736999999999940e+00
2.046370000000000133e-01
5.471989999999999910e-01
7.048899999999999610e-02
-1.507314999999999960e+00
-2.461387000000000214e+00
1.899980000000000002e-01
-8.894599999999999729e-02
3.849330000000000251e-01
-1.604791000000000079e+00
-1.545938999999999952e+00
1.657849999999999879e-01
2.423520000000000119e-01
2.043280000000000096e-01
-1.881453999999999960e+00
-1.310750999999999999e+00
5.252890000000000059e-01
-4.553470000000000018e-01
-1.066748000000000030e+00
-1.363294999999999924e+00
5.773819999999999508e-01
6.120090000000000252e-01
2.704139999999999877e-01
-1.030016999999999960e+00
-2.044132999999999978e+00
1.121771999999999991e+00
1.420079999999999953e-01
4.973629999999999995e-01
-1.657008999999999954e+00
-1.523763999999999896e+00
9.606069999999999887e-01
1.241038000000000086e+00
9.318030000000000479e-01
-4.213580000000000103e-01
-9.000690000000000079e-01
1.356940999999999953e+00
2.796739999999999782e-01
-2.237400000000000153e-02
-1.313649999999999984e+00
1.564859999999999862e-01
1.420612999999999904e+00
1.824481000000000019e+00
7.034100000000000075e-02
-1.862211999999999978e+00
1.190406999999999993e+00
2.006900000000000003e-02
3.124399999999999955e-01
-8.681750000000000300e-01
-1.041055000000000064e+00
1.383204000000000100e+00
1.569377000000000022e+00
1.818907999999999969e+00
1.257190000000000030e+00
-3.356890000000000152e-01
2.051765000000000061e+00
9.033399999999999763e-02
-2.217830000000000079e-01
-1.466352000000000100e+00
-7.323799999999999755e-02
1.941027999999999976e+00
1.575504000000000016e+00
-5.697440000000000282e-01
-9.737329999999999597e-01
7.931880000000000042e-01
3.194139999999999757e-01
9.331139999999999990e-01
-1.024515999999999982e+00
-1.624818000000000096e+00
6.015970000000000484e-01
2.910699999999999954e-01
1.960827000000000098e+00
3.960460000000000091e-01
-8.679670000000000440e-01
1.803401000000000032e+00
-6.203279999999999905e-01
-8.102160000000000473e-01
-2.703142000000000156e+00
-2.523331999999999908e+00
5.748600000000000237e-02
-5.978560000000000541e-01
-1.268402999999999947e+00
-1.816299000000000108e+00
-1.627291000000000043e+00
-1.079128000000000087e+00
-3.353720000000000034e+00
-7.786692000000000391e+00
-9.699621999999999744e+00
-1.094935000000000080e+01
-8.343946000000000751e+00
-9.269648000000000110e+00
-1.297667799999999971e+01
-1.020752899999999919e+01
-4.211844000000000143e+00
-6.201807999999999765e+00
-1.341415300000000066e+01
-2.146931400000000068e+01
-2.672940699999999836e+01
-1.859690799999999911e+01
-1.691765399999999886e+01
-1.889492600000000166e+01
-2.047155100000000161e+01
-1.925794700000000148e+01
-8.931779999999999831e+00
-9.253308000000000533e+00
-1.322574999999999967e+01
-1.624247099999999833e+01
-1.796636399999999867e+01
-1.363549100000000003e+01
-1.588974200000000003e+01
-1.815502000000000038e+01
-1.556589699999999965e+01
-6.168274000000000257e+00
-4.377609999999999779e+00
-7.676358999999999710e+00
-1.239821599999999968e+01
-1.389598799999999912e+01
-8.656456999999999624e+00
-7.056187999999999683e+00
-8.598957000000000406e+00
-9.308187000000000211e+00
-8.623150000000000759e+00
-3.569498999999999977e+00
-4.084286999999999779e+00
-6.189261000000000124e+00
-8.150334000000000856e+00
-7.583446999999999605e+00
-6.399703999999999837e+00
-6.286928999999999768e+00
-6.972324000000000410e+00
-7.424254000000000353e+00
-1.725468000000000002e+00
-1.583569000000000004e+00
-3.394041999999999781e+00
-5.273926000000000336e+00
-6.242639999999999745e+00
-2.408850999999999853e+00
-2.384713999999999778e+00
-3.571114999999999817e+00
-3.733087999999999962e+00
-3.135429999999999939e+00
-3.299250000000000238e-01
-4.054820000000000091e-01
-1.932067999999999897e+00
-2.712704000000000004e+00
-1.199084000000000039e+00
1.149590000000000056e-01
8.499539999999999873e-01
5.243199999999999944e-02
-4.205280000000000129e-01
2.618968999999999880e+00
1.509058999999999928e+00
3.141592999999999858e+00
3.305467000000000155e+00
4.187524999999999942e+00
6.611410000000000231e+00
4.336012000000000199e+00
5.252919999999999590e+00
4.349123999999999768e+00
5.436706000000000039e+00
4.106911000000000200e+00
3.308914000000000133e+00
2.443897000000000208e+00
2.652912000000000159e+00
4.847591000000000427e+00
5.100270000000000081e+00
4.446158999999999750e+00
4.499526000000000359e+00
4.597461000000000020e+00
5.091406000000000098e+00
2.085593999999999948e+00
3.163170000000000037e+00
1.517811999999999939e+00
1.846338999999999952e+00
3.730604000000000031e+00
2.218434999999999935e+00
2.662923000000000151e+00
1.972442999999999946e+00
3.119463999999999793e+00
3.147123000000000115e+00
1.867339000000000082e+00
1.305131999999999959e+00
8.358360000000000234e-01
1.390153999999999890e+00
2.339296000000000042e+00
3.581252999999999798e+00
3.171211000000000002e+00
2.878896000000000122e+00
3.917536999999999825e+00
1.627188999999999997e+00
2.234570000000000167e+00
1.876829999999999887e-01
1.108170000000000099e+00
2.376437999999999828e+00
9.670919999999999517e-01
7.399390000000000134e-01
1.649740000000000095e-01
1.422828999999999899e+00
3.145469999999999988e+00
9.850980000000000292e-01
6.107420000000000071e-01
-3.438370000000000037e-01
5.537950000000000372e-01
2.042612000000000094e+00
3.261925000000000185e+00
1.435057999999999945e+00
4.749229999999999841e-01
2.968612999999999946e+00
1.586052999999999935e+00
2.086254999999999971e+00
8.556099999999999817e-02
1.992150000000000032e-01
1.209653000000000089e+00
2.347069999999999990e-01
1.071110000000000007e+00
-2.160320000000000018e-01
9.326449999999999463e-01
3.064433999999999880e+00
8.750289999999999457e-01
1.219805000000000028e+00
-5.358230000000000492e-01
3.403379999999999739e-01
1.122257000000000060e+00
2.169398999999999855e+00
1.134730999999999934e+00
3.853989999999999916e-01
2.365199000000000051e+00
4.805760000000000032e-01
-9.446489999999999609e-01
-5.168975999999999793e+00
-6.758142999999999567e+00
-6.564881999999999884e+00
-5.585749999999999993e+00
-5.954360999999999571e+00
-6.742697999999999858e+00
-6.283167999999999864e+00
-2.058057999999999943e+00
-1.753241000000000049e+00
-3.030755000000000088e+00
-5.295320000000000249e+00
-5.191730999999999874e+00
-4.974674000000000262e+00
-2.982073999999999891e+00
-4.668942999999999621e+00
-5.169588000000000072e+00
-1.361040000000000028e+00
-5.955209999999999670e-01
1.486580000000000124e-01
-2.754172000000000065e+00
-4.413165000000000227e+00
-2.617519999999999847e+00
-2.834807000000000077e+00
-3.097040999999999933e+00
-3.916583000000000148e+00
-3.691386000000000056e+00
5.693160000000000442e-01
-4.579639999999999822e-01
-1.513193999999999928e+00
-2.370188000000000184e+00
-2.521959999999999980e+00
-2.106574999999999864e+00
-3.788670000000000093e-01
-2.439493999999999829e+00
-2.914956000000000103e+00
-7.576019999999999976e-01
2.872879999999999878e-01
1.101738000000000106e+00
-1.311277999999999944e+00
-1.819819000000000075e+00
2.465110000000000079e-01
-1.080735999999999919e+00
-1.785680000000000045e-01
-2.122199000000000169e+00
-1.531489000000000100e+00
2.019995000000000207e+00
-2.127819999999999989e-01
4.604699999999999904e-01
-1.408452999999999955e+00
-1.907434000000000074e+00
-1.922119999999999940e-01
-2.153430000000000066e-01
-9.996460000000000345e-01
-1.613483000000000001e+00
2.787379999999999858e-01
1.137931000000000026e+00
1.105201000000000100e+00
-7.770409999999999817e-01
-1.784102000000000077e+00
-6.544999999999999429e-02
-9.326189999999999758e-01
-6.652080000000000215e-01
-2.791383999999999865e+00
-2.217671000000000170e+00
4.914950000000000152e-01
-1.499530000000000030e-01
5.238960000000000283e-01
-1.741740999999999984e+00
-1.302281999999999940e+00
5.584409999999999652e-01
-5.600739999999999608e-01
2.154530000000000056e-01
-1.491155999999999926e+00
4.014699999999999935e-01
1.151887000000000105e+00
1.022408999999999901e+00
3.443709999999999827e-01
-2.132789999999999964e-01
1.491878000000000037e+00
1.198037000000000019e+00
6.348570000000000046e-01
-1.158093000000000039e+00
-1.190274000000000054e+00
2.158539999999999903e+00
7.006250000000000533e-01
8.584850000000000536e-01
-7.138430000000000053e-01
-1.677319999999999922e-01
8.482210000000000027e-01
5.768699999999999939e-01
9.250709999999999766e-01
-1.133043000000000022e+00
2.044159999999999866e-01
1.252412000000000081e+00
8.954839999999999467e-01
1.434900000000000064e-01
-3.865680000000000227e-01
9.874030000000000307e-01
1.373510999999999926e+00
1.976970000000000116e-01
-5.707640000000000491e-01
-1.085820999999999925e+00
1.843593999999999955e+00
-2.628099999999999881e-02
-3.043000000000000149e-01
-1.645453999999999972e+00
-1.155955999999999984e+00
3.176699999999999663e-02
-6.810299999999999687e-02
-1.128088999999999897e+00
-2.666967999999999783e+00
-1.732939999999999925e+00
5.925730000000000164e-01
-1.868332000000000104e+00
-5.771612000000000187e+00
-8.581241000000000341e+00
-8.631387999999999394e+00
-5.334397000000000055e+00
-6.268064999999999998e+00
-8.277917999999999665e+00
-9.901941000000000770e+00
-5.902840999999999561e+00
-3.448169000000000040e+00
-3.362521999999999789e+00
-5.018987000000000087e+00
-5.927516999999999925e+00
-5.237210000000000143e+00
-3.921157000000000004e+00
-5.940745999999999860e+00
-6.493805000000000049e+00
-5.414541999999999966e+00
-6.870079999999999520e-01
-1.985511999999999944e+00
-4.336903999999999648e+00
-5.930784000000000056e+00
-4.471136999999999695e+00
-3.033062999999999843e+00
-2.667666000000000093e+00
-4.961801000000000350e+00
-6.183697000000000443e+00
-3.848507000000000122e+00
-4.745877000000000123e+00
-8.619979999999999976e+00
-1.174961799999999990e+01
-1.480669499999999950e+01
-1.602790999999999855e+01
-1.405197399999999952e+01
-1.928894000000000020e+01
-2.125417699999999854e+01
-1.851009600000000077e+01
-6.348760999999999655e+00
-5.449014000000000024e+00
-9.347720000000000695e+00
-1.138744299999999932e+01
-1.114283499999999982e+01
-7.343744000000000050e+00
-5.968276999999999610e+00
-8.819551999999999836e+00
-9.807316999999999396e+00
-7.494538000000000366e+00
-4.627866000000000035e+00
-4.326634000000000313e+00
-5.732383999999999702e+00
-5.956428999999999974e+00
-4.762756000000000434e+00
-4.524890000000000079e+00
-4.470423000000000258e+00
-7.050163000000000402e+00
-6.673376000000000197e+00
-2.965079999999999938e-01
-1.471638000000000002e+00
-2.600560999999999900e+00
-4.173066000000000386e+00
-3.653430000000000177e+00
-2.834389999999999965e-01
-5.350070000000000103e-01
-2.530170000000000030e+00
-2.943747999999999809e+00
-1.863167999999999935e+00
-2.596780000000000199e-01
8.939900000000000624e-02
-1.802732999999999919e+00
-1.015160000000000062e+00
6.074089999999999767e-01
1.376001000000000030e+00
2.123237000000000041e+00
-7.977710000000000079e-01
-1.496069999999999900e-01
1.530442000000000080e+00
1.248920000000000030e-01
7.027889999999999970e-01
-8.054630000000000400e-01
1.742901999999999951e+00
3.063766000000000211e+00
1.574408999999999947e+00
1.481651999999999969e+00
6.078419999999999934e-01
1.615083000000000046e+00
1.504752000000000089e+00
1.490526999999999935e+00
1.808770000000000100e-01
7.238729999999999887e-01
3.138405000000000111e+00
3.702201000000000075e+00
3.685138999999999943e+00
2.424005999999999883e+00
2.428155999999999981e+00
2.679848999999999926e+00
1.403621999999999925e+00
2.395021999999999984e+00
1.329380000000000006e+00
3.056121000000000087e+00
3.418730000000000047e+00
2.818678999999999935e+00
2.806353000000000097e+00
1.100662000000000029e+00
3.081055000000000099e+00
1.836530999999999914e+00
2.338423999999999836e+00
1.175707999999999975e+00
1.435017999999999905e+00
4.682179999999999787e+00
4.345591999999999899e+00
4.593067999999999707e+00
3.786840999999999902e+00
3.152391000000000165e+00
3.195193999999999868e+00
1.570699000000000067e+00
2.381431000000000076e+00
1.446064999999999934e+00
2.432695999999999970e+00
4.384040999999999855e+00
3.406327000000000105e+00
2.298788000000000054e+00
1.935686999999999935e+00
3.901670000000000194e+00
2.060944000000000109e+00
2.524570000000000203e+00
1.109617999999999993e+00
1.320025999999999922e+00
4.067854999999999777e+00
4.209172999999999831e+00
5.027604000000000184e+00
4.173249000000000208e+00
2.610354000000000063e+00
4.055099000000000231e+00
1.559932000000000096e+00
2.276248999999999967e+00
5.391479999999999606e-01
2.349469000000000030e+00
4.227802999999999756e+00
2.626543999999999990e+00
2.773484999999999978e+00
1.983598999999999890e+00
3.068292000000000019e+00
2.420764999999999834e+00
2.350201000000000207e+00
1.018656999999999924e+00
9.322169999999999623e-01
3.378280999999999867e+00
4.294878999999999891e+00
5.244570999999999650e+00
5.085411999999999821e+00
3.084442999999999824e+00
4.426306000000000296e+00
1.437483999999999984e+00
2.671024000000000065e+00
1.118455999999999895e+00
2.794249999999999901e+00
3.954089999999999883e+00
2.347617000000000065e+00
3.055531999999999915e+00
2.313095999999999819e+00
3.371532000000000195e+00
3.281625000000000014e+00
1.936997999999999998e+00
1.200153999999999943e+00
8.264500000000000179e-01
3.744139999999999802e+00
4.111183999999999727e+00
5.050642999999999994e+00
4.884349000000000274e+00
3.487670000000000048e+00
4.423346999999999696e+00
1.640055999999999958e+00
2.516710999999999920e+00
4.363819999999999921e-01
1.386128999999999944e+00
3.785816000000000070e+00
2.389298000000000144e+00
3.111950999999999912e+00
1.763503000000000043e+00
2.081993999999999900e+00
3.267466000000000204e+00
1.623253999999999975e+00
1.351444000000000090e+00
6.993599999999999817e-02
2.140553999999999846e+00
2.313273000000000135e+00
3.776545000000000041e+00
3.426949000000000023e+00
3.151015000000000121e+00
3.274504999999999999e+00
1.141742000000000035e+00
1.428628000000000009e+00
-6.536699999999999733e-01
-1.454699999999999917e-02
2.260979999999999990e+00
1.046320000000000028e-01
2.718729999999999758e-01
-4.089200000000000057e-01
1.053040999999999894e+00
1.958479999999999999e+00
-2.017644999999999911e+00
-5.193404000000000131e+00
-9.030001999999999640e+00
-1.048613500000000087e+01
-9.163049000000000888e+00
-8.027642000000000166e+00
-1.086392700000000033e+01
-9.575934000000000168e+00
-5.241182000000000230e+00
-4.935753000000000057e+00
-1.108208800000000060e+01
-2.097091500000000153e+01
-2.831082299999999918e+01
-2.548549799999999976e+01
-2.066782600000000159e+01
-2.201411999999999836e+01
-2.175371600000000072e+01
-2.211274099999999976e+01
-1.162859399999999965e+01
-9.701520999999999617e+00
-1.356356899999999932e+01
-1.705461700000000036e+01
-1.915208499999999958e+01
-1.708998700000000071e+01
-1.476716599999999957e+01
-1.916087900000000133e+01
-1.794452199999999920e+01
-8.308866999999999337e+00
-4.548009999999999664e+00
-5.524680000000000035e+00
-1.086017900000000047e+01
-1.461479899999999965e+01
-1.057583100000000087e+01
-8.588494000000000739e+00
-8.797795000000000698e+00
-8.902188000000000656e+00
-9.050682000000000116e+00
-3.079740000000000144e+00
-3.243408000000000069e+00
-5.205519999999999925e+00
-7.292240999999999751e+00
-8.225607000000000113e+00
-7.150610999999999606e+00
-5.253435999999999773e+00
-7.297367000000000381e+00
-5.989526999999999823e+00
-1.971135999999999999e+00
-1.364433999999999925e+00
-5.935589999999999478e-01
-3.440856000000000137e+00
-4.969594999999999985e+00
-1.463028999999999913e+00
-2.330967999999999929e+00
-1.866076000000000068e+00
-3.302691999999999961e+00
-2.566390999999999867e+00
1.277598000000000011e+00
-4.587760000000000171e-01
-7.192020000000000080e-01
-2.315228999999999981e+00
-2.802976999999999830e+00
-2.890090000000000159e-01
4.175299999999999845e-02
-5.760790000000000077e-01
-7.291469999999999896e-01
9.172770000000000090e-01
8.608810000000000073e-01
9.867249999999999632e-01
-1.244005000000000027e+00
-2.116696000000000133e+00
-1.831830000000000125e-01
-8.624789999999999957e-01
-2.728760000000000074e-01
-1.691530999999999896e+00
-3.059950000000000170e-01
2.175888000000000044e+00
1.942450000000000010e-01
6.967529999999999557e-01
-1.171629999999999949e+00
-1.417146000000000017e+00
3.982200000000000184e-01
3.131630000000000247e-01
3.727010000000000045e-01
-3.347470000000000168e-01
2.263252000000000042e+00
1.882459000000000104e+00
1.629960999999999993e+00
8.150899999999999812e-01
3.430869999999999753e-01
1.718126999999999960e+00
1.422039000000000053e+00
1.185422999999999893e+00
4.975299999999999861e-02
1.071110000000000007e+00
3.151361000000000079e+00
1.223648999999999987e+00
2.134870999999999963e+00
3.192200000000000037e-01
1.408633000000000024e+00
2.892665000000000042e+00
2.953800999999999899e+00
2.818944999999999812e+00
2.448865000000000069e+00
3.761104000000000003e+00
2.622447000000000195e+00
2.556716999999999906e+00
2.186644999999999950e+00
1.333294999999999897e+00
3.930718000000000156e+00
3.027435000000000098e+00
2.323472999999999900e+00
1.522786999999999891e+00
1.558945000000000025e+00
4.572860000000000369e+00
1.987830999999999904e+00
2.806907999999999959e+00
1.120100000000000096e+00
3.038403000000000187e+00
4.159467000000000247e+00
4.204569000000000223e+00
4.597306999999999810e+00
3.466269000000000045e+00
3.870862999999999943e+00
2.627054999999999918e+00
2.699641000000000179e+00
2.833107000000000042e+00
2.476967000000000141e+00
5.249476999999999727e+00
3.268965999999999816e+00
3.087941999999999965e+00
1.620540000000000092e+00
2.612775000000000070e+00
4.606003000000000291e+00
1.772253000000000078e+00
3.006800999999999835e+00
1.851134000000000057e+00
2.957465000000000011e+00
4.532410999999999746e+00
3.926384999999999792e+00
3.150681000000000065e+00
2.496745000000000214e+00
3.635606000000000115e+00
2.446609000000000034e+00
5.009550000000000392e-01
-2.802182000000000173e+00
-5.820825000000000138e+00
-5.042581000000000202e+00
-4.566440000000000055e+00
-4.081739999999999924e+00
-5.350766000000000133e+00
-5.270967999999999876e+00
-2.204102999999999923e+00
-1.696601999999999943e+00
-1.497000000000000108e+00
-3.005781999999999954e+00
-3.693353999999999804e+00
-1.732261999999999968e+00
-2.055375999999999870e+00
-3.284661999999999971e+00
-2.933892999999999862e+00
-1.423702000000000023e+00
6.797729999999999606e-01
-3.134200000000000180e-02
-6.339299999999999935e-01
-1.223163000000000000e+00
8.016259999999999497e-01
1.975199999999999873e-02
7.159769999999999746e-01
-1.662522999999999973e+00
-1.874824999999999964e+00
1.777711999999999959e+00
4.247079999999999744e-01
1.024705999999999895e+00
-2.178859999999999963e-01
-1.568839999999999957e-01
2.693252999999999897e+00
1.208868000000000054e+00
1.315986000000000100e+00
1.112780000000000019e-01
2.657399999999999762e-01
1.994458000000000064e+00
8.853609999999999536e-01
1.424676999999999971e+00
8.527900000000000480e-01
2.585548000000000179e+00
2.495122999999999980e+00
2.607895000000000074e+00
5.320409999999999862e-01
8.551860000000000017e-01
3.180611999999999995e+00
9.714319999999999622e-01
1.900519999999999987e+00
3.381910000000000194e-01
1.429259000000000057e+00
3.531051000000000162e+00
2.602393999999999874e+00
3.984786000000000161e+00
1.523281000000000107e+00
2.519550000000000178e+00
3.079937000000000147e+00
1.163170000000000037e+00
1.944914999999999949e+00
7.873599999999999488e-01
3.206266999999999978e+00
3.306023999999999852e+00
1.957756000000000052e+00
1.138978000000000046e+00
-1.114799999999999992e-02
2.294992999999999839e+00
1.498137000000000052e+00
2.006661999999999946e+00
1.013795000000000002e+00
1.686568000000000067e+00
3.461037999999999837e+00
3.746735000000000149e+00
4.479721999999999760e+00
2.297012000000000054e+00
3.276778999999999886e+00
2.893648000000000220e+00
1.193527999999999922e+00
2.427452999999999861e+00
1.447480000000000100e+00
4.487377000000000393e+00
3.406524000000000107e+00
2.776963999999999988e+00
2.258256999999999959e+00
6.123950000000000227e-01
4.173312000000000133e+00
2.068613000000000035e+00
2.653818999999999928e+00
1.661612000000000089e+00
1.048955000000000082e+00
4.656114999999999782e+00
4.238934999999999675e+00
4.496819999999999595e+00
3.713922000000000168e+00
2.809168000000000109e+00
3.267822999999999922e+00
1.475147999999999904e+00
2.292435999999999918e+00
2.362439999999999873e+00
4.095831000000000444e+00
4.264376999999999640e+00
3.418864999999999821e+00
2.497552000000000216e+00
9.307779999999999943e-01
3.556709999999999816e+00
1.531895999999999924e+00
1.880376999999999965e+00
3.026869999999999838e-01
4.997690000000000188e-01
3.310541000000000178e+00
2.395154999999999923e+00
3.106641000000000208e+00
2.945692999999999895e+00
4.763279999999999736e-01
2.322867000000000015e+00
-1.204874999999999918e+00
-3.412062000000000150e+00
-6.701519000000000226e+00
-8.297745000000000815e+00
-4.637127000000000443e+00
-5.066219000000000250e+00
-6.719641000000000197e+00
-7.349693000000000254e+00
-6.046127000000000251e+00
-2.684499999999999886e+00
-2.615352000000000121e+00
-4.140952999999999662e+00
-4.704485000000000028e+00
-4.171124999999999972e+00
-2.639076000000000199e+00
-2.544296999999999809e+00
-4.344977000000000089e+00
-4.099774000000000029e+00
3.954540000000000277e-01
-1.219745000000000079e+00
-1.018234000000000083e+00
-3.520566000000000084e+00
-2.385444000000000120e+00
5.716480000000000450e-01
-5.341529999999999889e-01
-1.582665999999999906e+00
-1.854481999999999964e+00
-1.528594000000000008e+00
-2.368190000000000017e-01
-1.745992999999999906e+00
-3.205490000000000173e+00
-5.099548999999999666e+00
-5.155136999999999858e+00
-2.762073000000000000e+00
-2.553236000000000061e+00
-4.485736000000000168e+00
-3.655170000000000030e+00
-3.388240000000000141e-01
-1.457686000000000037e+00
-1.221214999999999939e+00
-2.751227999999999785e+00
-1.998933000000000071e+00
8.895690000000000541e-01
2.538270000000000248e-01
-5.680979999999999919e-01
-1.048882000000000092e+00
-5.228230000000000377e-01
9.776249999999999662e-01
9.394299999999999873e-02
-6.784540000000000015e-01
-8.447230000000000016e-01
1.360430999999999946e+00
2.742418999999999940e+00
3.146663999999999906e+00
2.310951999999999895e+00
2.314433999999999880e+00
2.845750999999999920e+00
1.002461999999999964e+00
1.533476000000000061e+00
4.224330000000000029e-01
1.175429000000000057e+00
3.795081999999999844e+00
2.401558000000000082e+00
3.099530000000000118e+00
1.467003999999999975e+00
2.566654999999999909e+00
2.741821999999999981e+00
1.871058000000000110e+00
1.996923999999999921e+00
1.472928000000000015e+00
3.344177000000000177e+00
3.452428999999999970e+00
5.135749999999999815e+00
6.484337000000000018e+00
5.149377000000000315e+00
4.167207000000000328e+00
1.962963000000000013e+00
2.354490999999999890e+00
1.058418999999999999e+00
3.081760000000000055e+00
4.929302999999999990e+00
3.038949000000000122e+00
4.091134000000000270e+00
2.082228999999999886e+00
3.987703000000000220e+00
3.533107000000000220e+00
2.449453999999999798e+00
2.010425999999999824e+00
1.424592999999999998e+00
3.768387999999999849e+00
4.572653999999999996e+00
6.181225000000000414e+00
6.341817999999999955e+00
4.260928999999999967e+00
4.434033000000000335e+00
1.962561000000000000e+00
2.650377000000000205e+00
2.110630000000000006e+00
2.697620999999999825e+00
4.308070999999999984e+00
2.708616000000000135e+00
3.217048999999999825e+00
2.533981999999999957e+00
3.022183000000000064e+00
3.437552000000000163e+00
2.091241999999999823e+00
1.415721999999999925e+00
1.668090999999999990e+00
3.566033000000000008e+00
4.298973000000000155e+00
5.345543000000000156e+00
5.343231000000000286e+00
4.597945000000000171e+00
4.859958999999999918e+00
1.982699999999999907e+00
3.074694000000000038e+00
1.533760000000000012e+00
1.871032999999999946e+00
4.807360000000000078e+00
2.494286999999999921e+00
3.938937999999999828e+00
2.800314000000000192e+00
2.588712999999999820e+00
4.240600999999999843e+00
2.114669999999999828e+00
1.963856999999999964e+00
1.764294000000000029e+00
2.883452999999999822e+00
4.490490999999999566e+00
4.853220999999999563e+00
5.685074000000000183e+00
4.465866000000000113e+00
4.982957999999999998e+00
2.484663999999999984e+00
3.488385000000000069e+00
1.042092999999999936e+00
2.329798999999999953e+00
4.520375999999999728e+00
2.443547999999999831e+00
3.941654999999999909e+00
1.737257000000000051e+00
3.217290000000000205e+00
4.445864000000000260e+00
1.899326999999999988e+00
2.738802999999999876e+00
1.257695999999999925e+00
3.259700000000000042e+00
4.558034000000000141e+00
4.747518999999999600e+00
7.191980000000000040e+00
4.620454999999999757e+00
5.370485999999999649e+00
2.800956999999999919e+00
3.639529000000000014e+00
2.046853000000000034e+00
2.613544999999999785e+00
4.649861999999999718e+00
2.831074999999999786e+00
3.580967999999999929e+00
2.851377999999999968e+00
3.873092000000000201e+00
4.253195999999999977e+00
2.201648000000000049e+00
3.247704000000000146e+00
1.159937999999999914e+00
3.820835999999999899e+00
4.193787999999999627e+00
4.994744999999999990e+00
5.612157999999999980e+00
4.049447999999999936e+00
5.229642000000000124e+00
2.752803000000000111e+00
2.970781999999999812e+00
2.672454999999999803e+00
1.945038999999999962e+00
4.244170000000000442e+00
2.447741999999999862e+00
3.158863999999999894e+00
2.459804999999999797e+00
2.982590000000000074e+00
4.643127999999999922e+00
1.969743000000000022e+00
2.629877000000000020e+00
1.009859000000000062e+00
2.934463000000000044e+00
3.637896000000000019e+00
4.291712000000000415e+00
4.092272999999999605e+00
3.656125999999999987e+00
4.702678999999999832e+00
2.659785999999999984e+00
2.557118000000000002e+00
2.504494999999999916e+00
1.081649000000000083e+00
3.798484000000000194e+00
1.941178999999999988e+00
2.557495999999999992e+00
8.082510000000000527e-01
1.071415999999999924e+00
4.013319000000000081e+00
1.323304999999999954e+00
2.109522999999999815e+00
9.052769999999999984e-01
1.150654999999999983e+00
2.873657999999999824e+00
3.072975000000000012e+00
3.272816999999999865e+00
2.615117000000000136e+00
3.555301000000000045e+00
2.426108000000000153e+00
2.382570999999999994e+00
1.794048000000000087e+00
4.906749999999999723e-01
2.847325000000000106e+00
6.902850000000000374e-01
1.890001000000000042e+00
7.507300000000000084e-01
1.490569000000000033e+00
3.908638999999999974e+00
1.309145999999999921e+00
2.112480000000000135e+00
3.283909999999999885e-01
4.356949999999999990e-01
3.171892999999999851e+00
2.084864000000000051e+00
2.621894000000000169e+00
1.387248000000000037e+00
2.646481999999999779e+00
2.121280000000000054e+00
2.319630000000000081e+00
1.331922000000000050e+00
1.005495999999999945e+00
2.309447000000000028e+00
7.880270000000000330e-01
2.400538000000000061e+00
7.221340000000000536e-01
4.734769999999999812e-01
2.757061000000000206e+00
1.231198000000000015e+00
2.363129999999999953e+00
9.327130000000000143e-01
8.437299999999999800e-01
3.385470999999999897e+00
1.485462999999999978e+00
3.059807999999999861e+00
2.452891000000000155e+00
2.527965000000000018e+00
2.804682999999999815e+00
2.332714999999999872e+00
1.653181000000000012e+00
1.772750000000000048e+00
3.144676000000000027e+00
2.149321000000000037e+00
2.318157999999999941e+00
7.179539999999999811e-01
1.081828000000000012e+00
3.171078000000000063e+00
1.335075999999999929e+00
2.066460999999999881e+00
-1.183339999999999947e-01
-9.029999999999999832e-03
1.760542999999999969e+00
5.706299999999999706e-01
2.185096000000000149e+00
5.555130000000000345e-01
4.950849999999999973e-01
1.666584999999999983e+00
-2.604529999999999901e-01
-1.287412000000000001e+00
-3.189585000000000115e+00
-2.791564999999999852e+00
-1.517195000000000071e+00
-2.415076000000000001e+00
-3.110240000000000116e+00
-3.389419999999999877e+00
-5.138770000000000282e-01
-5.097669999999999702e-01
-3.648179999999999756e-01
-1.819784000000000068e+00
-2.080077000000000176e+00
-1.874281000000000086e+00
-1.361952999999999969e+00
-2.437384000000000217e+00
-3.348937999999999970e+00
-1.142763999999999891e+00
9.098070000000000324e-01
4.982199999999999962e-01
8.382089999999999819e-01
-1.278105999999999964e+00
1.557318999999999898e+00
1.456757000000000080e+00
4.265120000000000022e-01
2.076810000000000045e-01
-1.131226000000000065e+00
1.672528000000000015e+00
5.581970000000000542e-01
1.603293000000000079e+00
5.212360000000000326e-01
2.527739999999999987e-01
2.312427000000000010e+00
1.873472000000000026e+00
9.873420000000000529e-01
1.810513000000000039e+00
1.281101999999999963e+00
2.548760000000000137e+00
1.228394999999999904e+00
1.069118999999999930e+00
9.543779999999999486e-01
2.961259999999999781e+00
2.461939999999999795e+00
2.415470000000000006e+00
5.075250000000000039e-01
-1.627480000000000038e-01
2.559610999999999859e+00
1.321574000000000026e+00
2.964013000000000009e+00
1.278866999999999976e+00
1.493730000000000002e+00
3.622897000000000034e+00
3.013215000000000199e+00
2.757346000000000075e+00
2.664598999999999940e+00
2.028735000000000177e+00
3.159691000000000027e+00
1.126762999999999959e+00
2.033266999999999936e+00
1.855228000000000099e+00
2.848968000000000167e+00
3.269801999999999875e+00
3.172538999999999998e+00
5.002290000000000347e-01
1.039209000000000049e+00
2.377212999999999798e+00
1.666133000000000086e+00
2.744348000000000010e+00
1.663032999999999983e+00
2.231091999999999853e+00
4.105870000000000353e+00
3.035911000000000026e+00
3.877855999999999970e+00
2.542783000000000015e+00
2.486711999999999811e+00
3.265127000000000113e+00
1.400306000000000051e+00
2.539232000000000156e+00
1.419931000000000054e+00
3.621407000000000043e+00
3.999210000000000154e+00
3.006343000000000210e+00
1.150592000000000059e+00
1.191402000000000072e+00
2.332238999999999951e+00
1.837692000000000103e+00
2.364037999999999862e+00
2.112465999999999955e+00
2.282934000000000019e+00
4.286450999999999567e+00
3.523560999999999943e+00
5.013786999999999772e+00
2.654278000000000137e+00
3.104252999999999929e+00
3.485489999999999977e+00
1.658093999999999957e+00
2.369130000000000180e+00
1.220477999999999952e+00
3.801928000000000196e+00
4.392725000000000435e+00
3.575654000000000110e+00
2.727173000000000069e+00
1.139715000000000034e+00
2.568325999999999887e+00
1.922754999999999992e+00
2.485125000000000028e+00
1.890015999999999918e+00
1.879771999999999998e+00
4.471699000000000090e+00
4.186556999999999640e+00
5.136899999999999800e+00
3.673125000000000195e+00
2.972923000000000204e+00
3.126902999999999988e+00
1.220118999999999954e+00
2.476719999999999811e+00
1.877888999999999919e+00
3.908732999999999791e+00
4.555780999999999636e+00
3.110415000000000152e+00
2.582927000000000195e+00
1.325077999999999978e+00
3.541491000000000167e+00
1.951726999999999990e+00
2.144318000000000168e+00
1.202072000000000029e+00
1.347587000000000090e+00
4.231967000000000034e+00
4.592786000000000257e+00
4.666532000000000124e+00
4.328714999999999868e+00
2.957278000000000073e+00
3.611432999999999893e+00
1.599607999999999919e+00
2.825603000000000087e+00
1.396114999999999995e+00
2.400050999999999934e+00
4.419801999999999786e+00
3.407108000000000025e+00
3.419953000000000021e+00
1.409346999999999905e+00
3.049135000000000151e+00
1.749724999999999975e+00
1.792005999999999988e+00
1.365790000000000060e+00
9.770039999999999836e-01
3.616464000000000123e+00
3.871090999999999838e+00
4.105985000000000440e+00
4.441284999999999705e+00
2.730404000000000053e+00
3.270159000000000038e+00
9.425010000000000332e-01
1.889235999999999915e+00
6.600989999999999913e-01
1.685205999999999982e+00
3.796631000000000089e+00
2.187511000000000205e+00
2.128493999999999886e+00
1.060991000000000017e+00
2.116216999999999793e+00
1.681384999999999907e+00
1.570672999999999986e+00
7.374450000000000172e-01
-2.313719999999999943e-01
2.163822999999999830e+00
1.975465000000000027e+00
3.923232000000000053e+00
3.030248999999999970e+00
1.411631000000000080e+00
3.145331000000000099e+00
5.940530000000000532e-01
2.139712999999999976e+00
5.642669999999999630e-01
8.917699999999999516e-01
3.571864000000000150e+00
1.439130999999999938e+00
2.594917000000000140e+00
1.377569999999999961e+00
1.515343000000000107e+00
2.102869999999999795e+00
8.999530000000000030e-01
5.068120000000000402e-01
-1.941599999999999993e-01
1.356311000000000044e+00
3.273590000000000000e+00
4.535585000000000200e+00
3.022508999999999890e+00
2.965968999999999856e+00
3.236708000000000141e+00
6.805700000000000083e-01
2.089535000000000142e+00
3.686679999999999957e-01
8.844450000000000367e-01
2.896910000000000096e+00
1.445351000000000052e+00
2.591422000000000114e+00
7.013709999999999667e-01
1.646935999999999956e+00
2.452167999999999903e+00
5.905540000000000234e-01
1.297466000000000008e+00
-1.833589999999999942e-01
1.517771999999999899e+00
2.928939000000000181e+00
2.816857999999999862e+00
3.466622000000000092e+00
2.125455999999999790e+00
2.697087999999999930e+00
9.227899999999999991e-01
1.815479999999999983e+00
3.623290000000000122e-01
9.809679999999999511e-01
2.978933000000000053e+00
1.956042999999999976e+00
2.354813000000000045e+00
8.737430000000000474e-01
1.653961000000000015e+00
2.940678000000000125e+00
1.042229999999999962e-01
5.566179999999999461e-01
-9.026920000000000499e-01
5.819349999999999801e-01
1.961683999999999983e+00
3.199117000000000210e+00
4.298702999999999719e+00
1.613981000000000110e+00
3.119124999999999925e+00
1.293295000000000083e+00
1.596357000000000026e+00
9.841830000000000300e-01
4.183009999999999784e-01
3.143009999999999859e+00
1.534399000000000068e+00
1.976437999999999917e+00
1.093607999999999913e+00
1.779028999999999971e+00
3.067616999999999816e+00
1.040785999999999989e+00
8.212749999999999773e-01
-4.082239999999999758e-01
8.909049999999999470e-01
2.671448999999999963e+00
3.375341000000000147e+00
3.585605000000000153e+00
2.794506000000000157e+00
3.384884000000000004e+00
1.326565999999999912e+00
1.918735999999999997e+00
1.107677999999999940e+00
9.065600000000000047e-02
3.134148999999999852e+00
1.046699000000000046e+00
2.236714999999999787e+00
1.214841999999999977e+00
1.635111999999999899e+00
2.786175000000000068e+00
1.298086000000000073e+00
1.285444000000000031e+00
3.535479999999999734e-01
1.244822000000000095e+00
2.434016999999999875e+00
2.575254000000000154e+00
2.024684999999999846e+00
2.630393000000000203e+00
3.272886000000000184e+00
1.577422000000000102e+00
2.224270000000000191e+00
9.358929999999999749e-01
4.518400000000000194e-01
2.651051999999999964e+00
1.599118000000000039e+00
2.373622999999999816e+00
7.949840000000000240e-01
1.228757000000000099e+00
2.991044000000000036e+00
1.134274999999999922e+00
1.536987000000000103e+00
1.591349999999999987e-01
2.437970000000000137e-01
1.460574999999999957e+00
2.842937000000000047e+00
2.449033000000000015e+00
2.636172000000000182e+00
3.099340000000000206e+00
1.292694999999999927e+00
1.525401999999999925e+00
-3.937600000000000128e-02
-1.214670000000000055e-01
1.300419999999999909e+00
3.536540000000000239e-01
8.577390000000000292e-01
-5.796670000000000433e-01
-2.172929999999999862e-01
2.679126000000000118e+00
-9.334999999999999548e-03
1.048540000000000028e+00
-7.237940000000000484e-01
-7.093180000000000041e-01
1.326405000000000056e+00
1.963999000000000050e+00
8.385249999999999648e-01
4.046000000000000291e-02
2.335503000000000107e+00
1.715929000000000038e+00
1.848659000000000052e+00
4.279330000000000078e-01
-3.902000000000000086e-03
1.021287999999999974e+00
2.750319999999999987e-01
1.644835999999999965e+00
6.032599999999999768e-02
5.924810000000000354e-01
3.118771000000000182e+00
5.451679999999999859e-01
2.157178000000000040e+00
-2.080500000000000058e-02
2.958319999999999839e-01
1.035338000000000092e+00
1.069992000000000054e+00
1.657969000000000026e+00
1.304775000000000018e+00
2.958591000000000193e+00
1.819401000000000046e+00
1.634066999999999936e+00
9.688809999999999922e-01
1.014700000000000046e-01
1.620730999999999922e+00
1.155799999999999939e+00
1.509187999999999974e+00
-1.791719999999999979e-01
-4.167499999999999677e-02
2.252730000000000121e+00
8.351619999999999600e-01
1.631720999999999977e+00
-4.169869999999999965e-01
1.503329999999999944e-01
3.320910000000000251e-01
1.368784999999999918e+00
1.653486000000000011e+00
9.581669999999999909e-01
2.329803000000000068e+00
1.779004000000000030e+00
1.760920000000000041e+00
1.149064000000000085e+00
-4.969049999999999856e-01
1.457262999999999975e+00
2.177070000000000116e-01
9.155010000000000092e-01
2.618779999999999997e-01
-4.914390000000000147e-01
2.729249999999999954e+00
9.577309999999999990e-01
1.349386999999999892e+00
6.016470000000000429e-01
7.644159999999999844e-01
1.296778999999999904e+00
1.697020999999999891e+00
1.371839000000000031e+00
5.295729999999999604e-01
1.515304999999999902e+00
1.775347000000000008e+00
1.374211999999999989e+00
5.084520000000000151e-01
-8.044980000000000464e-01
1.029636999999999913e+00
-1.262699999999999934e-01
1.586163999999999907e+00
-5.628170000000000117e-01
-6.268280000000000518e-01
1.773587999999999942e+00
-1.648660000000000125e-01
1.322357000000000005e+00
-2.999729999999999897e-01
-5.618980000000000086e-01
1.023889000000000049e+00
-2.079920000000000102e-01
3.522339999999999915e-01
-4.927070000000000061e-01
5.115380000000000482e-01
1.941206999999999905e+00
8.535230000000000317e-01
7.151610000000000467e-01
-7.104430000000000467e-01
5.415510000000000046e-01
-2.126210000000000044e-01
8.678850000000000176e-01
-1.080216000000000065e+00
-1.035902000000000100e+00
1.008218000000000059e+00
2.495100000000000096e-01
1.823277000000000037e+00
-4.648639999999999994e-01
8.414299999999999558e-02
1.735667000000000071e+00
9.522100000000000009e-02
1.367008000000000001e+00
-5.454409999999999537e-01
6.520880000000000010e-01
2.155304999999999804e+00
5.859250000000000291e-01
1.283838999999999952e+00
-4.951999999999999735e-01
7.117050000000000320e-01
9.063609999999999722e-01
7.480160000000000142e-01
-3.319500000000000228e-01
-8.030899999999999705e-01
1.293612999999999902e+00
4.093709999999999849e-01
1.073808000000000096e+00
-9.537400000000000044e-02
-2.258610000000000062e-01
1.100865999999999900e+00
2.719849999999999768e-01
1.000048000000000048e+00
-1.090122999999999953e+00
6.553200000000000691e-02
1.550993000000000066e+00
6.204749999999999988e-01
1.582794000000000034e+00
-4.223810000000000064e-01
4.110380000000000145e-01
1.457586999999999966e+00
5.417410000000000281e-01
2.669030000000000014e-01
-5.426290000000000280e-01
1.484247000000000094e+00
2.524410000000000265e-01
1.263260999999999967e+00
1.483480000000000076e-01
3.994899999999999840e-02
2.221022000000000052e+00
6.673499999999999988e-01
1.034632999999999914e+00
-9.007039999999999491e-01
-6.103499999999999481e-01
2.060398999999999869e+00
6.936670000000000336e-01
1.597318999999999933e+00
3.448500000000000176e-02
1.227703999999999906e+00
1.294740000000000002e+00
4.651069999999999927e-01
-4.804930000000000034e-01
-1.291916999999999982e+00
1.222490999999999994e+00
6.690430000000000543e-01
1.824387999999999899e+00
1.296396000000000104e+00
9.038749999999999840e-01
2.666838999999999960e+00
1.974128000000000105e+00
2.204896000000000189e+00
1.779890999999999890e+00
5.854570000000000052e-01
2.111597000000000168e+00
5.210599999999999676e-01
1.618166999999999911e+00
5.772739999999999538e-01
2.456344999999999779e+00
2.118981999999999921e+00
2.316124999999999989e+00
1.254698000000000091e+00
3.928449999999999998e-01
2.452342999999999940e+00
1.530011000000000010e+00
1.616208000000000089e+00
2.667570000000000219e-01
1.853539999999999910e-01
3.673544000000000143e+00
1.858487000000000000e+00
2.163482000000000127e+00
3.976259999999999795e-01
-7.785849999999999715e-01
1.707117999999999913e+00
5.546180000000000554e-01
1.453192000000000039e+00
4.821570000000000022e-01
1.385605999999999893e+00
1.920247999999999955e+00
1.555825000000000014e+00
6.348800000000000276e-02
-2.426010000000000111e-01
1.328667000000000042e+00
9.054010000000000113e-01
1.572475999999999985e+00
9.583469999999999489e-01
7.916720000000000423e-01
3.034359999999999946e+00
2.178672000000000164e+00
2.894448999999999828e+00
1.655013999999999985e+00
6.752899999999999459e-01
2.412367999999999846e+00
4.708749999999999880e-01
1.488906000000000063e+00
-4.385700000000000015e-02
8.218950000000000422e-01
3.061501999999999946e+00
1.620678000000000063e+00
1.102951000000000015e+00
3.373180000000000067e-01
6.034140000000000059e-01
1.450288999999999939e+00
1.241897000000000029e+00
2.018870000000000109e-01
1.538779999999999870e-01
2.074365999999999932e+00
1.726031000000000093e+00
2.583095000000000141e+00
4.812000000000000305e-03
-1.800259999999999916e-01
1.610919999999999908e+00
-7.979799999999999394e-02
1.657508999999999899e+00
-5.004060000000000175e-01
1.079781000000000102e+00
2.885793000000000053e+00
-3.096399999999999847e-02
7.280389999999999917e-01
-2.037180000000000102e-01
1.020254999999999912e+00
1.335609999999999964e+00
1.159089000000000036e+00
6.408390000000000475e-01
-1.069559999999999955e-01
1.723994999999999944e+00
2.454196000000000044e+00
2.228031999999999790e+00
1.883963999999999972e+00
1.303485999999999922e+00
1.695675999999999961e+00
5.910779999999999923e-01
1.604389999999999983e+00
-2.495960000000000123e-01
1.022192999999999907e+00
1.658949000000000007e+00
1.634115999999999902e+00
2.152019999999999822e+00
-5.568900000000000239e-02
1.169292999999999916e+00
1.166849999999999943e+00
6.806689999999999685e-01
-9.228000000000000091e-03
-4.657839999999999758e-01
2.409215000000000106e+00
1.507735999999999965e+00
2.217108000000000079e+00
9.333510000000000417e-01
1.549079999999999901e-01
1.806149999999999922e+00
2.440539999999999932e-01
1.104992999999999892e+00
-1.926569999999999949e-01
1.005980000000000069e-01
1.933111000000000024e+00
2.023483000000000143e+00
4.573639999999999928e-01
-1.866339999999999943e-01
1.564076999999999940e+00
1.189429000000000070e+00
1.127830000000000110e+00
6.618199999999999639e-01
1.104929999999999940e-01
1.914549000000000056e+00
1.938212999999999964e+00
3.125868999999999787e+00
2.715249000000000024e+00
1.272402999999999951e+00
2.626492999999999967e+00
5.243659999999999988e-01
1.602735999999999938e+00
5.190649999999999986e-01
7.462299999999999489e-01
3.084346000000000032e+00
1.260923999999999934e+00
1.844805999999999946e+00
4.714979999999999727e-01
8.059239999999999737e-01
1.691400999999999932e+00
-6.498700000000000310e-02
-6.837149999999999617e-01
-1.831291000000000002e+00
-1.166865000000000041e+00
2.784000000000000016e-03
1.344824000000000019e+00
6.235600000000000170e-02
-1.250337999999999949e+00
1.865502999999999911e+00
-1.299929999999999974e-01
9.832870000000000221e-01
-8.296430000000000193e-01
-9.883440000000000003e-01
9.682410000000000183e-01
-3.062190000000000190e-01
1.221607000000000109e+00
-7.100849999999999662e-01
-1.545789999999999942e-01
1.919961000000000029e+00
-1.830469999999999875e-01
2.047640000000000016e-01
-1.609950999999999910e+00
8.162600000000000411e-02
1.092254999999999976e+00
1.757452999999999932e+00
1.297963999999999896e+00
7.851380000000000026e-01
2.352104000000000195e+00
4.815030000000000143e-01
1.464939999999999909e+00
-1.071620999999999935e+00
-1.205419999999999936e+00
1.772731000000000057e+00
4.614710000000000201e-01
1.865050000000000097e+00
-1.168079999999999952e-01
8.416099999999999970e-02
2.173630000000000173e+00
1.873390000000000055e-01
9.542530000000000179e-01
-1.163739999999999997e+00
2.901039999999999730e-01
6.503210000000000379e-01
1.284969999999999946e+00
1.508837999999999901e+00
1.299333000000000071e+00
2.143942000000000014e+00
1.042037000000000102e+00
1.492663999999999991e+00
-3.615140000000000020e-01
-3.020349999999999979e-01
1.588676999999999895e+00
-5.481580000000000341e-01
3.277860000000000218e-01
-3.430429999999999868e-01
7.167489999999999695e-01
2.619622999999999813e+00
-1.698699999999999863e-02
7.504079999999999639e-01
-1.561228000000000060e+00
-4.172390000000000265e-01
1.579838999999999993e+00
4.688060000000000005e-01
6.030299999999999550e-01
-4.315299999999999692e-02
1.593067000000000011e+00
1.248868000000000089e+00
1.429044999999999899e+00
-3.568600000000000244e-02
-1.520545000000000035e+00
4.033189999999999831e-01
5.535090000000000288e-01
1.740809000000000051e+00
1.479262000000000077e+00
1.007775000000000087e+00
2.121056999999999970e+00
3.619669999999999832e-01
9.454759999999999831e-01
-1.127593000000000067e+00
2.794510000000000050e-01
1.469959000000000016e+00
-1.810680000000000067e-01
-1.142129999999999951e-01
-1.127906999999999993e+00
2.046993000000000062e+00
1.223313000000000095e+00
8.701830000000000398e-01
-2.408559999999999868e-01
-2.035924000000000067e+00
3.184560000000000168e-01
-9.543030000000000124e-01
1.885500000000000023e-02
-2.959660000000000069e-01
-8.105099999999999805e-02
2.415033000000000207e+00
5.815540000000000154e-01
1.109037000000000051e+00
-8.376099999999999657e-01
-1.109390000000000098e+00
-6.705729999999999746e-01
-9.389589999999999881e-01
-8.330600000000000227e-01
-4.063439999999999830e-01
1.699997999999999898e+00
9.883939999999999948e-01
1.324370000000000047e+00
2.482659999999999867e-01
-1.709845999999999977e+00
1.603980000000000128e-01
-1.930247999999999964e+00
-8.893389999999999906e-01
-1.067457000000000100e+00
-7.436960000000000237e-01
2.408392999999999784e+00
7.165999999999999627e-03
9.010420000000000096e-01
-1.204129000000000005e+00
-1.749508000000000063e+00
4.818239999999999745e-01
-1.251263999999999932e+00
-1.062693000000000110e+00
-9.369579999999999576e-01
-5.173259999999999525e-01
1.468639999999999946e+00
8.120089999999999808e-01
-4.767799999999999816e-01
-1.299037999999999915e+00
-6.326509999999999634e-01
-2.807999999999999940e-01
3.718540000000000179e-01
5.923549999999999649e-01
1.393070999999999948e+00
2.572550999999999810e+00
4.556029999999999802e-01
1.203070000000000084e+00
-1.071879999999999944e+00
-1.363947000000000020e+00
9.993119999999999781e-01
-1.121840000000000059e-01
5.227129999999999832e-01
-1.344151000000000096e+00
1.139432999999999918e+00
1.896349000000000062e+00
3.694549999999999779e-01
-1.185569999999999957e-01
-6.828440000000000065e-01
-6.112849999999999673e-01
2.980949999999999989e-01
4.691250000000000142e-01
1.522169999999999912e-01
-2.210610000000000075e-01
1.995571999999999901e+00
3.431969999999999743e-01
1.127018000000000075e+00
-9.330330000000000013e-01
-7.681120000000000170e-01
6.090659999999999963e-01
-3.556509999999999949e-01
-3.932829999999999937e-01
-1.450288000000000022e+00
2.773490000000000122e-01
1.100092999999999988e+00
5.151679999999999593e-01
4.341559999999999864e-01
-1.058750000000000080e+00
-5.241749999999999465e-01
5.999360000000000248e-01
4.173760000000000248e-01
-5.109470000000000400e-01
-2.783840000000000203e-01
2.027368000000000059e+00
4.815610000000000168e-01
1.291344999999999965e+00
-2.475630000000000053e-01
-1.483849999999999891e-01
7.912979999999999459e-01
-3.744009999999999838e-01
-1.250070000000000070e-01
-1.139737000000000000e+00
-2.887779999999999792e-01
1.011425000000000018e+00
5.451200000000000490e-01
7.324209999999999887e-01
-1.066635999999999918e+00
-2.436649999999999927e-01
-1.539509999999999934e+00
-1.305566000000000004e+00
-1.922255999999999965e+00
-1.194055000000000089e+00
1.110314000000000023e+00
2.288350000000000106e-01
1.186617999999999951e+00
-1.852870000000000072e-01
-4.710369999999999835e-01
6.572480000000000544e-01
1.642290000000000139e-01
-6.193450000000000344e-01
-1.136824999999999974e+00
-1.294269999999999865e-01
1.774251999999999940e+00
5.585050000000000292e-01
1.041870000000000074e+00
-9.001519999999999522e-01
9.334529999999999772e-01
4.547900000000000276e-01
5.540439999999999809e-01
-1.087387000000000103e+00
-1.303722000000000047e+00
3.807450000000000001e-01
9.107899999999999330e-02
1.178752999999999940e+00
-1.246929999999999983e-01
-1.013884000000000007e+00
7.641660000000000119e-01
-1.509230000000000016e-01
3.195000000000000062e-01
-3.044740000000000224e-01
4.086879999999999957e-01
1.346109000000000000e+00
3.813199999999999923e-02
9.635529999999999928e-01
-5.584139999999999660e-01
1.236941999999999986e+00
6.329649999999999999e-01
3.020820000000000172e-01
-1.475403999999999938e+00
-1.885847999999999969e+00
6.715480000000000338e-01
1.277599999999999916e-02
1.159507000000000065e+00
-3.818449999999999900e-01
-1.060472000000000081e+00
3.308280000000000109e-01
-1.988780999999999910e+00
-6.996160000000000156e-01
-1.706194999999999906e+00
-1.083493999999999957e+00
1.164444999999999952e+00
1.988499999999999990e-01
1.146309999999999940e+00
-7.753430000000000044e-01
-5.028099999999999792e-01
-2.012780000000000125e-01
-9.082099999999999618e-01
-1.433951999999999893e+00
-1.804667000000000021e+00
4.437169999999999725e-01
-5.365199999999999830e-02
9.067380000000000440e-01
-7.375369999999999981e-01
-6.755060000000000509e-01
5.206709999999999949e-01
-3.440810000000000257e-01
6.964089999999999447e-01
-2.086187999999999931e+00
-5.639459999999999473e-01
1.720890999999999948e+00
-1.825970000000000093e-01
8.103399999999999492e-01
-1.039268000000000081e+00
6.408559999999999812e-01
1.639691000000000010e+00
-4.951360000000000205e-01
-5.026990000000000069e-01
-2.191444000000000170e+00
-2.492900000000000116e-01
1.197000000000000008e-01
2.623099999999999876e-01
-1.854830000000000090e-01
-4.776790000000000203e-01
-2.486329999999999929e-01
-9.990200000000000191e-01
-4.961180000000000034e-01
-1.689497000000000027e+00
-7.589590000000000503e-01
1.320656999999999970e+00
-1.373580000000000079e-01
8.687719999999999887e-01
-1.226766000000000023e+00
1.736139999999999906e-01
1.282200000000000006e-02
-1.515873000000000026e+00
-9.428109999999999546e-01
-2.219373000000000040e+00
7.595039999999999569e-01
4.353690000000000060e-01
6.566870000000000207e-01
4.194470000000000143e-01
-1.914103000000000110e+00
1.067220000000000057e+00
6.235810000000000519e-01
1.479360000000000119e-01
-5.211899999999999866e-02
-1.398570000000000091e+00
1.613212000000000090e+00
-1.045959999999999945e-01
1.105085000000000095e+00
-1.552709999999999924e-01
3.347140000000000115e-01
1.472452000000000094e+00
1.925959999999999894e-01
3.011309999999999820e-01
-1.573754000000000097e+00
-8.690100000000000602e-02
2.475719999999999865e-01
3.477910000000000168e-01
-5.012349999999999861e-01
-7.466150000000000286e-01
1.345579000000000081e+00
5.315700000000000286e-02
1.516342000000000079e+00
1.267949999999999910e+00
-1.524988000000000010e+00
1.951926999999999968e+00
-1.263019999999999976e-01
1.144382000000000010e+00
-3.867129999999999734e-01
-1.398050000000000126e-01
1.860489000000000059e+00
3.386870000000000158e-01
5.049400000000000555e-01
-7.833510000000000195e-01
-3.224589999999999956e-01
7.814029999999999587e-01
3.622330000000000272e-01
-3.124400000000000094e-02
-5.354590000000000183e-01
2.078079999999999927e-01
5.141500000000000237e-02
1.844250000000000056e-01
-1.012542000000000053e+00
-1.374954000000000010e+00
1.285222000000000087e+00
-5.558509999999999840e-01
8.318640000000000478e-01
-7.714790000000000258e-01
-1.846820000000000128e-01
1.459622999999999893e+00
1.211335000000000051e+00
1.200611000000000095e+00
9.368109999999999493e-01
8.061209999999999765e-01
1.078232999999999997e+00
5.259289999999999798e-01
9.958989999999999787e-01
-1.024677999999999978e+00
4.069240000000000079e-01
1.187427000000000010e+00
8.470779999999999976e-01
-6.459310000000000329e-01
-7.670470000000000343e-01
1.294918999999999931e+00
-1.950979999999999936e-01
6.609420000000000295e-01
-2.458670000000000022e-01
-8.319699999999999873e-01
1.910239999999999994e-01
-7.002960000000000296e-01
-2.565129999999999910e-01
-7.965579999999999883e-01
-7.057970000000000077e-01
8.897559999999999913e-01
-9.667729999999999935e-01
-3.398269999999999902e-01
-1.223249999999999948e+00
1.136930000000000024e-01
7.118980000000000308e-01
3.736430000000000029e-01
-1.091288000000000036e+00
-6.459310000000000329e-01
4.419870000000000188e-01
-1.416429999999999911e-01
3.671980000000000244e-01
-5.305050000000000043e-01
-1.516674999999999995e+00
6.667899999999999938e-01
8.725629999999999775e-01
2.025678999999999785e+00
2.429999999999999868e-02
6.959959999999999480e-01
1.124071000000000042e+00
-2.041530000000000011e-01
1.001773999999999942e+00
-1.406303999999999998e+00
9.579899999999999527e-02
5.759609999999999452e-01
1.310945999999999945e+00
1.552667999999999937e+00
7.622109999999999719e-01
8.323880000000000168e-01
2.216960000000000042e-01
2.924479999999999857e-01
-1.259200000000000097e+00
-8.879340000000000011e-01
1.207397000000000054e+00
4.000710000000000099e-01
1.863628999999999980e+00
-1.560310000000000030e-01
1.233063000000000020e+00
1.549485999999999919e+00
2.511749999999999816e-01
6.377629999999999688e-01
-1.791995000000000005e+00
-9.757000000000000395e-02
7.960150000000000281e-01
1.051865000000000050e+00
2.685130000000000017e-01
-9.947510000000000518e-01
1.241878000000000037e+00
2.489230000000000054e-01
7.234169999999999767e-01
-6.105270000000000419e-01
-1.204097999999999891e+00
-8.555120000000000502e-01
-2.058683999999999958e+00
-5.791190000000000504e-01
-3.791510000000000158e-01
-5.063050000000000050e-01
1.324502000000000068e+00
2.951550000000000007e-01
2.027950000000000030e-01
-1.104552999999999896e+00
-3.959889999999999799e-01
-5.894430000000000502e-01
-2.473319999999999963e-01
-4.466800000000000215e-01
-3.922000000000000139e-03
1.894217999999999957e+00
3.324289999999999745e-01
9.329840000000000355e-01
-7.152659999999999574e-01
-1.959735999999999922e+00
6.466009999999999813e-01
-6.522500000000000520e-02
1.471084000000000058e+00
1.309771000000000019e+00
-5.795850000000000168e-01
2.566508999999999929e+00
9.924900000000000388e-02
4.275799999999999740e-02
-7.720759999999999845e-01
-9.159850000000000492e-01
9.428870000000000307e-01
7.043679999999999941e-01
1.182674999999999921e+00
1.253397000000000094e+00
1.141993000000000036e+00
6.732599999999999696e-01
5.536170000000000258e-01
-5.049989999999999757e-01
-9.238539999999999530e-01
7.270379999999999621e-01
-7.547559999999999825e-01
2.727339999999999764e-01
-1.097236000000000100e+00
-5.558549999999999880e-01
1.954768999999999979e+00
-1.765369999999999995e-01
1.063873999999999986e+00
-1.495087000000000055e+00
-1.398266000000000009e+00
-1.080562000000000022e+00
-1.609817000000000053e+00
-1.904230000000000089e-01
-6.692510000000000403e-01
3.219719999999999804e-01
5.089590000000000503e-01
1.416090000000000126e-01
-9.254350000000000076e-01
-1.567916000000000087e+00
-7.618319999999999537e-01
-3.408089999999999731e-01
-4.489159999999999817e-01
5.797470000000000123e-01
4.335399999999999809e-01
1.595112000000000085e+00
1.813100000000000128e-02
1.485212999999999894e+00
-1.701271999999999895e+00
-3.225970000000000226e-01
2.005530000000000090e-01
-3.044270000000000032e-01
5.840140000000000331e-01
-8.072730000000000183e-01
8.188800000000000523e-01
8.733929999999999749e-01
-1.727700000000000069e-01
-1.035055999999999976e+00
-2.397248999999999963e+00
-1.170560000000000045e+00
-1.457376000000000005e+00
-3.549059999999999993e-01
-3.777260000000000062e-01
-1.928438000000000097e+00
1.104624999999999968e+00
-2.269919999999999993e-01
4.446189999999999864e-01
-1.678282000000000052e+00
-1.628940000000000055e+00
-6.066380000000000106e-01
-1.049892000000000047e+00
-4.530939999999999968e-01
-1.425564000000000053e+00
5.385229999999999739e-01
2.417117999999999878e+00
3.819952999999999932e+00
6.820357999999999699e+00
6.761978000000000044e+00
1.214204800000000084e+01
1.238354099999999924e+01
1.387911300000000026e+01
1.678011800000000164e+01
1.415547499999999914e+01
9.967190000000000438e+00
4.875142000000000309e+00
6.436767999999999823e+00
7.679350000000000342e+00
8.334237999999999147e+00
8.731142000000000181e+00
5.610166000000000430e+00
8.056366000000000582e+00
9.710639000000000465e+00
8.980719999999999814e+00
6.209692000000000434e+00
3.656137999999999888e+00
4.466098999999999819e+00
2.725337000000000121e+00
4.931917999999999580e+00
3.682386000000000159e+00
3.838820000000000121e+00
2.843624000000000152e+00
2.778453999999999979e+00
4.847945000000000171e+00
1.991325999999999929e+00
2.677862000000000187e+00
1.879965000000000108e+00
8.256160000000000165e-01
3.080544999999999867e+00
7.596359999999999779e-01
7.571229999999999905e-01
-3.752929999999999877e-01
9.915270000000000472e-01
2.381003000000000203e+00
1.335371000000000086e+00
1.394844999999999891e+00
-1.659430000000000072e-01
6.020469999999999988e-01
1.147572000000000036e+00
2.042485000000000106e+00
1.093377000000000043e+00
4.838879999999999848e-01
1.852980000000000071e+00
3.965139999999999776e-01
1.790002000000000093e+00
8.189859999999999918e-01
-4.661770000000000080e-01
1.631065999999999905e+00
-2.335939999999999961e-01
1.120609999999999939e-01
-1.179540000000000033e-01
-7.929960000000000342e-01
1.413575000000000026e+00
2.071929999999999883e-01
3.018509999999999804e-01
-9.243839999999999835e-01
-1.062826999999999966e+00
-3.841269999999999962e-01
-9.842210000000000125e-01
-1.606020999999999921e+00
-1.977443000000000062e+00
2.944099999999999842e-02
8.300599999999999645e-02
7.540540000000000020e-01
-1.396881999999999957e+00
-1.434625000000000039e+00
-8.602049999999999974e-01
-3.336361999999999828e+00
-1.513792000000000026e+00
-2.061907000000000156e+00
-2.149636000000000102e+00
6.549070000000000169e-01
-6.213279999999999914e-01
8.201380000000000337e-01
-1.839982000000000006e+00
-1.890443000000000096e+00
-4.891840000000000077e-01
-1.301174000000000053e+00
-1.019222999999999990e+00
-9.507860000000000200e-01
9.386060000000000514e-01
2.756109999999999949e-01
9.426600000000000534e-01
-8.083999999999999173e-03
-9.040559999999999707e-01
-9.398999999999999369e-03
-6.551059999999999661e-01
-5.804449999999999887e-01
-2.088922000000000168e+00
-2.374029000000000167e+00
1.645870000000000111e-01
-6.595410000000000439e-01
2.023139999999999938e-01
-1.750428000000000095e+00
-1.116864999999999997e+00
-2.830070000000000086e-01
-1.728016999999999914e+00
-1.065239999999999965e+00
-2.509144000000000041e+00
-1.006124000000000018e+00
-5.085779999999999745e-01
-1.945290000000000075e-01
-6.695200000000000040e-01
-1.950765000000000082e+00
-1.388074999999999948e+00
-2.857976999999999990e+00
-2.400444999999999940e+00
-1.720172000000000034e+00
-2.483591000000000104e+00
2.667619999999999991e-01
-7.870819999999999483e-01
-2.238620000000000054e-01
-1.121833999999999998e+00
-1.679639000000000104e+00
-1.104559999999999986e+00
-8.785330000000000084e-01
-1.918508000000000102e+00
-2.260120999999999825e+00
5.255659999999999776e-01
1.373139999999999916e-01
7.520850000000000035e-01
8.247699999999999476e-02
-1.767428999999999917e+00
3.461919999999999997e-01
-1.343679999999999874e-01
-8.023249999999999549e-01
-1.479648000000000074e+00
-2.884853999999999807e+00
1.380319999999999880e-01
-1.555836999999999914e+00
-2.960439999999999738e-01
-9.096750000000000114e-01
-1.544040999999999997e+00
-2.817819999999999769e-01
-9.135980000000000212e-01
-2.027978000000000058e+00
-1.729640000000000066e+00
-1.317755999999999927e+00
-2.393520000000000092e-01
-4.023129999999999762e-01
-1.043851000000000084e+00
-1.788554999999999895e+00
-7.408930000000000238e-01
-2.585030000000000161e+00
-1.454061999999999966e+00
-2.310817000000000121e+00
-2.249155000000000015e+00
2.029729999999999868e-01
-1.078059000000000101e+00
2.706520000000000037e-01
-1.552038999999999946e+00
-1.176852999999999927e+00
-4.383029999999999982e-01
-7.336580000000000323e-01
-1.623704999999999954e+00
-1.973276000000000030e+00
1.628219999999999945e-01
2.662649999999999739e-01
3.952280000000000237e-01
3.629160000000000164e-01
-1.363599000000000006e+00
6.358800000000000563e-02
-1.129402999999999935e+00
3.635800000000000143e-02
-2.276320999999999817e+00
-2.141262000000000221e+00
6.485499999999999599e-02
-1.027565000000000062e+00
-2.654130000000000100e-01
-1.652269999999999905e+00
-1.112551000000000068e+00
-6.282050000000000134e-01
-8.166290000000000493e-01
-1.822199999999999862e-02
-2.621859999999999857e+00
-8.715910000000000046e-01
2.477199999999999958e-01
8.610600000000000198e-02
-7.258699999999999875e-02
-1.899532999999999916e+00
-1.083239999999999981e+00
-8.086649999999999672e-01
-3.664680000000000160e-01
-2.094761000000000095e+00
-2.174657999999999980e+00
-1.082618000000000080e+00
-1.745319999999999983e+00
-4.493929999999999869e-01
-1.489767999999999981e+00
-1.286931999999999965e+00
-1.005584000000000033e+00
-1.328627999999999920e+00
-8.692549999999999999e-01
-3.190818000000000154e+00
-1.199950000000000072e+00
-1.665649999999999908e-01
-6.186909999999999910e-01
-8.748390000000000333e-01
-2.226538000000000128e+00
-9.780550000000000077e-01
-3.334700000000000164e-02
-2.648260000000000058e-01
-1.421502000000000043e+00
-2.038673000000000179e+00
-3.379780000000000006e-01
-9.556679999999999620e-01
-1.542010000000000047e-01
-1.700914999999999955e+00
-2.078286999999999995e+00
-9.799189999999999845e-01
1.425279999999999880e-01
5.419199999999999712e-02
-2.270793999999999979e+00
-1.276926000000000005e+00
-2.360829999999999873e-01
-8.503209999999999935e-01
-9.388799999999999923e-02
-2.387992000000000115e+00
-6.812219999999999942e-01
2.079299999999999898e-02
-2.935699999999999976e-01
-8.758280000000000509e-01
-2.232796000000000003e+00
-6.111640000000000406e-01
-1.598487999999999909e+00
-7.661240000000000272e-01
-1.957224000000000075e+00
-1.895996000000000015e+00
-1.671090000000000075e-01
-2.525229999999999975e-01
-9.411789999999999878e-01
-1.948021999999999920e+00
-1.336402000000000090e+00
5.923799999999999899e-02
-5.118819999999999482e-01
-6.802300000000000013e-02
-2.260726000000000013e+00
-1.067139999999999977e+00
-6.673689999999999900e-01
2.831719999999999793e-01
-1.085334999999999939e+00
-2.144785000000000164e+00
7.024199999999999888e-02
-1.246909000000000045e+00
1.011750000000000010e-01
-1.823005999999999904e+00
-2.177601000000000120e+00
-3.421830000000000149e-01
-7.383880000000000443e-01
5.565719999999999557e-01
5.863000000000000156e-02
-1.799835000000000074e+00
3.365690000000000071e-01
-8.292869999999999964e-01
-2.106729999999999992e-01
-1.880589999999999984e+00
-1.458714999999999984e+00
2.394900000000000084e-01
4.332779999999999965e-01
-1.169332000000000038e+00
-1.058334000000000108e+00
1.776709999999999956e-01
-7.625439999999999996e-01
4.249149999999999872e-01
-1.701656000000000057e+00
-1.745085999999999915e+00
-2.251399999999999929e-02
-3.160979999999999901e-01
1.406427000000000094e+00
-6.539890000000000425e-01
-8.664910000000000112e-01
1.054686000000000012e+00
-8.042669999999999542e-01
6.974850000000000216e-01
-1.497819000000000011e+00
-9.819660000000000055e-01
4.988279999999999936e-01
-7.177000000000000046e-01
-2.189369999999999927e-01
-9.358370000000000299e-01
-1.099649999999999933e-01
-8.012199999999999878e-02
-3.196800000000000197e-01
-1.455672999999999995e+00
-1.940584000000000087e+00
-4.101179999999999826e-01
1.457390000000000074e-01
1.005244999999999944e+00
-4.760199999999999848e-02
-7.855459999999999665e-01
1.208232999999999890e+00
-5.762329999999999952e-01
3.892769999999999841e-01
-1.823717000000000033e+00
-1.159780999999999951e+00
-2.883760000000000212e-01
-3.246569999999999734e-01
4.022270000000000012e-01
-1.696466000000000030e+00
1.167200000000000043e-01
4.067450000000000232e-01
-6.773719999999999741e-01
-7.426869999999999861e-01
-2.169350999999999807e+00
-5.964610000000000190e-01
-4.885260000000000158e-01
1.004020000000000051e-01
3.140729999999999911e-01
-5.218909999999999938e-01
1.030046999999999935e+00
-6.572170000000000512e-01
1.640810000000000046e-01
-1.629961999999999911e+00
-1.675024999999999986e+00
-1.777990000000000126e-01
-5.876090000000000479e-01
-5.396499999999999631e-01
-1.449346000000000023e+00
-4.964699999999999669e-02
9.390900000000000636e-02
-3.617670000000000052e-01
-6.514640000000000430e-01
-2.509494999999999809e+00
-1.298041999999999918e+00
-1.310494000000000048e+00
3.017320000000000002e-01
1.271899999999999940e-02
-7.737579999999999458e-01
9.489819999999999922e-01
-2.587420000000000275e-01
3.304579999999999740e-01
-1.573628000000000027e+00
-1.714320000000000066e+00
-2.038860000000000117e-01
-1.383863999999999983e+00
-9.452789999999999804e-01
-1.449019999999999975e+00
-2.427020000000000011e-01
3.182699999999999974e-01
-5.962800000000000045e-02
-8.483600000000000030e-01
-2.401510000000000034e+00
-1.857220000000000093e+00
-1.324461000000000110e+00
8.029100000000000126e-02
-5.598300000000000498e-01
-1.004261000000000070e+00
1.130668000000000006e+00
-3.456710000000000060e-01
3.866809999999999969e-01
-1.680488999999999900e+00
-2.593372000000000011e+00
-1.092379999999999907e+00
-1.453448000000000073e+00
-2.703789999999999805e-01
-1.403753999999999946e+00
-4.542329999999999979e-01
4.090440000000000187e-01
1.307079999999999909e-01
-3.388789999999999858e-01
-1.641958999999999946e+00
-1.411842000000000041e+00
-9.896760000000000002e-01
-7.935799999999999799e-02
-9.894640000000000102e-01
-3.473890000000000033e-01
1.834999999999999964e+00
-2.459419999999999940e-01
1.023827999999999960e+00
-1.246124999999999927e+00
-1.747224000000000110e+00
3.194770000000000110e-01
-6.455849999999999644e-01
-1.989900000000000002e-01
-1.978650999999999938e+00
-7.812900000000000400e-01
1.552086999999999994e+00
1.416107000000000005e+00
1.964086999999999916e+00
1.244085000000000107e+00
1.928859000000000101e+00
3.082730000000000192e+00
4.572319000000000244e+00
4.369753000000000220e+00
4.417343999999999937e+00
5.565150000000000041e+00
3.849562000000000150e+00
8.595755000000000479e+00
1.033598800000000040e+01
1.354084600000000016e+01
1.598367600000000088e+01
1.200214300000000023e+01
1.382161100000000076e+01
1.182602800000000087e+01
1.348439499999999924e+01
9.838333999999999691e+00
7.324399999999999800e+00
1.102617900000000084e+01
1.063464699999999930e+01
1.481054400000000015e+01
1.636924700000000144e+01
1.503683700000000023e+01
1.699749999999999872e+01
1.558351200000000070e+01
1.197278599999999926e+01
7.739061999999999664e+00
1.075548200000000065e+01
1.390366900000000072e+01
1.843323200000000028e+01
1.998089699999999880e+01
1.535040900000000086e+01
1.709045800000000170e+01
1.404787999999999926e+01
1.517226199999999992e+01
1.062373299999999965e+01
7.580780999999999992e+00
1.057225700000000046e+01
9.221883000000000052e+00
1.282853300000000019e+01
1.288135300000000072e+01
1.218489399999999989e+01
1.524962499999999999e+01
1.298175499999999971e+01
1.069074600000000075e+01
5.990541000000000338e+00
6.722895000000000287e+00
8.258765000000000356e+00
9.703806000000000154e+00
1.175708599999999926e+01
8.220814000000000732e+00
8.696875999999999607e+00
6.370190000000000019e+00
7.062536999999999843e+00
6.961670999999999943e+00
4.491793999999999620e+00
5.471377999999999631e+00
3.850569999999999826e+00
5.555658000000000207e+00
5.516964999999999897e+00
6.602282999999999902e+00
6.654079000000000299e+00
5.430198999999999998e+00
5.601657999999999582e+00
2.485284000000000049e+00
2.904919000000000029e+00
1.809611000000000081e+00
1.091630000000000100e+00
3.099085000000000090e+00
5.465799999999999548e-01
1.890868999999999911e+00
3.233710000000000195e-01
2.754220000000000002e-01
2.733915999999999791e+00
3.812670000000000226e-01
1.132389000000000090e+00
-5.583979999999999499e-01
-4.169070000000000276e-01
-5.705350000000000144e-01
-1.976789999999999936e-01
-9.064320000000000155e-01
-1.852446999999999955e+00
-3.986680000000000224e-01
5.521030000000000104e-01
1.665235999999999938e+00
5.502420000000000089e-01
3.901249999999999996e-01
3.044874000000000080e+00
-1.028970000000000024e-01
2.115151000000000003e+00
-5.757200000000000095e-01
-1.595280000000000031e-01
1.782631999999999994e+00
-2.409820000000000018e-01
1.151985999999999954e+00
-6.923909999999999787e-01
-6.916080000000000005e-01
1.438010000000000121e-01
-8.858049999999999535e-01
-7.651909999999999545e-01
-2.031315000000000204e+00
3.680069999999999730e-01
1.480772999999999895e+00
2.977758000000000127e+00
5.209546999999999706e+00
5.941177999999999848e+00
9.197798000000000584e+00
5.551664999999999850e+00
7.023477999999999888e+00
4.658309000000000033e+00
4.952450999999999937e+00
5.688368999999999787e+00
2.777044000000000068e+00
4.682892999999999972e+00
2.516812999999999967e+00
3.358731000000000133e+00
5.825573000000000334e+00
2.994606000000000101e+00
4.640461000000000169e+00
3.383907000000000220e+00
3.163269000000000108e+00
1.635507000000000044e+00
1.596367000000000091e+00
2.436809999999999921e+00
9.448889999999999789e-01
3.064672999999999981e+00
1.221344999999999903e+00
1.390095999999999998e+00
-1.306720000000000104e-01
-6.840640000000000054e-01
1.895848999999999895e+00
-4.002089999999999814e-01
1.193157999999999941e+00
-1.020923000000000025e+00
-6.313480000000000203e-01
5.009109999999999951e-01
-8.464770000000000350e-01
-1.041752999999999929e+00
-3.514978999999999854e+00
-1.476798000000000055e+00
5.958499999999999908e-02
-1.988600000000000090e-02
2.153190000000000104e-01
-2.050143999999999966e+00
-9.488419999999999632e-01
-1.559722000000000053e+00
-1.212331999999999965e+00
-2.204852999999999952e+00
-3.398966999999999850e+00
-5.556720000000000548e-01
-2.219761000000000095e+00
-6.395950000000000246e-01
-2.436167000000000193e+00
-2.239071000000000033e+00
-2.310128000000000181e+00
-1.759743999999999975e+00
-2.514266999999999808e+00
-4.870120000000000005e+00
-1.789929000000000103e+00
-5.607800000000000284e-02
-7.090760000000000396e-01
-1.098548999999999998e+00
-3.429613999999999940e+00
-1.639205000000000023e+00
-2.093535000000000146e+00
-2.204883000000000148e+00
-3.339351000000000180e+00
-4.577818999999999861e+00
-1.368989000000000011e+00
-1.803687999999999958e+00
-6.379310000000000258e-01
-2.676274999999999959e+00
-2.963810000000000056e+00
-2.643950999999999940e+00
-1.883200999999999903e+00
-3.098500000000000032e+00
-4.458882000000000012e+00
-3.352749000000000201e+00
-7.797579999999999512e-01
-1.266839000000000048e+00
-8.519240000000000146e-01
-3.479696000000000122e+00
-2.384478999999999793e+00
-3.127695999999999810e+00
-2.591524999999999856e+00
-3.546272000000000091e+00
-4.147453999999999752e+00
-1.671507999999999994e+00
-2.766909000000000063e+00
-2.536198000000000174e+00
-5.641962999999999617e+00
-7.171717000000000120e+00
-7.136523999999999646e+00
-8.288309999999999178e+00
-9.196593000000000018e+00
-9.733031999999999684e+00
-9.013916000000000039e+00
-3.576204000000000160e+00
-3.481446000000000041e+00
-3.797379999999999978e+00
-6.142140999999999629e+00
-5.904346000000000316e+00
-5.057781000000000304e+00
-4.371381999999999657e+00
-5.816334000000000337e+00
-6.247931999999999597e+00
-4.423524999999999707e+00
-3.996751000000000165e+00
-2.488109999999999822e+00
-4.901728000000000307e+00
-4.801000000000000156e+00
-4.351220999999999783e+00
-5.659894999999999676e+00
-4.383342999999999989e+00
-5.772566000000000308e+00
-6.409156000000000297e+00
-1.922649000000000052e+00
-2.818255999999999872e+00
-2.586257999999999946e+00
-4.872516000000000069e+00
-4.283401999999999710e+00
-2.792927000000000159e+00
-3.278074999999999850e+00
-3.937507000000000090e+00
-4.645870999999999640e+00
-3.068970000000000198e+00
-2.056204000000000143e+00
-1.530099000000000098e+00
-3.587328999999999990e+00
-3.948408000000000140e+00
-4.069804999999999673e+00
-3.210093999999999781e+00
-2.614021999999999846e+00
-4.699052000000000007e+00
-4.354328999999999894e+00
-1.581920999999999911e+00
-2.107688000000000006e+00
-1.724393999999999982e+00
-3.901095999999999897e+00
-3.091887999999999970e+00
-2.052875999999999923e+00
-2.408040000000000180e+00
-2.791062999999999850e+00
-4.095701000000000036e+00
-2.947062999999999988e+00
-2.363049999999999873e+00
-2.017596000000000167e+00
-3.420160999999999785e+00
-4.236506999999999579e+00
-3.246738000000000124e+00
-2.656817999999999902e+00
-3.328870999999999913e+00
-4.177823000000000064e+00
-3.169353000000000087e+00
-1.211721000000000048e+00
-1.430992000000000042e+00
-1.428509000000000029e+00
-2.967489000000000043e+00
-2.859405999999999892e+00
-1.889856999999999898e+00
-1.756116999999999928e+00
-2.013650000000000162e+00
-3.340802000000000049e+00
-1.494444000000000106e+00
-6.818419999999999481e-01
1.318229000000000095e+00
2.185468000000000188e+00
2.344434000000000129e+00
5.721114000000000033e+00
4.793582999999999927e+00
6.720417999999999559e+00
6.965113999999999805e+00
5.122075999999999851e+00
3.926620000000000221e+00
1.552921999999999914e+00
2.637713000000000196e+00
1.455648999999999971e+00
2.437981999999999871e+00
3.889282999999999824e+00
2.548566999999999805e+00
2.551982999999999890e+00
5.528170000000000028e-01
2.133192000000000199e+00
8.592579999999999663e-01
1.123564000000000007e+00
6.644489999999999563e-01
-5.858389999999999986e-01
2.634830000000000227e-01
1.027509999999999951e-01
1.619434999999999958e+00
9.532810000000000450e-01
3.870129999999999959e-01
1.886887999999999899e+00
-3.787229999999999763e-01
1.036772999999999945e+00
-1.323955999999999911e+00
-1.397799999999999876e-01
1.096028999999999920e+00
-3.258300000000000085e-02
5.932819999999999760e-01
-8.555749999999999744e-01
3.612790000000000168e-01
-2.044199999999999837e-02
7.706399999999999362e-02
-6.716659999999999853e-01
-2.390216999999999814e+00
-7.789869999999999850e-01
-5.678060000000000329e-01
4.712080000000000157e-01
-7.416469999999999452e-01
-1.325863000000000014e+00
1.207284000000000024e+00
-9.666690000000000005e-01
5.586330000000000462e-01
-2.393727999999999856e+00
-1.903480999999999979e+00
-1.068319999999999936e+00
-1.382857999999999921e+00
-6.498869999999999925e-01
-1.850802000000000058e+00
-1.165370999999999935e+00
7.610400000000000498e-02
-1.636360000000000037e-01
1.887250000000000039e-01
-7.942379999999999995e-01
9.165280000000000094e-01
1.745829999999999882e-01
9.352390000000000425e-01
6.678889999999999549e-01
9.481119999999999548e-01
2.964367000000000196e+00
1.046990000000000087e+00
4.257743999999999751e+00
3.097786000000000151e+00
4.717952999999999619e+00
7.602462000000000053e+00
5.213811999999999891e+00
6.674548999999999843e+00
4.905193999999999832e+00
5.604066000000000436e+00
4.716168999999999834e+00
2.818109999999999893e+00
3.934394000000000169e+00
2.176639000000000213e+00
4.387471999999999817e+00
4.406810000000000116e+00
5.373845000000000205e+00
5.699303999999999704e+00
4.563058999999999976e+00
3.974022000000000165e+00
1.315288000000000013e+00
2.383570000000000189e+00
1.173958000000000057e+00
1.146854000000000040e+00
2.244149000000000171e+00
3.504889999999999950e-01
1.719465000000000021e+00
-2.698530000000000095e-01
1.610260000000000025e+00
1.448379000000000083e+00
2.793720000000000092e-01
1.137016999999999944e+00
-1.700412999999999952e+00
2.689340000000000064e-01
2.689239999999999964e-01
3.982769999999999921e-01
-2.313959999999999906e-01
-3.128110000000000057e-01
2.208813999999999833e+00
2.306189999999999907e-01
6.924719999999999764e-01
-1.309622000000000064e+00
-2.532369000000000092e+00
-8.652189999999999603e-01
-1.509034999999999904e+00
-8.095329999999999471e-01
-1.377984000000000098e+00
-6.250299999999999745e-01
-6.473299999999999887e-02
-6.634440000000000337e-01
-5.016350000000000531e-01
-3.121795999999999793e+00
-2.139918000000000209e+00
-2.667361999999999789e+00
-2.221403000000000016e+00
-3.235726999999999798e+00
-2.851093999999999795e+00
6.388909999999999867e-01
-7.517430000000000501e-01
1.197280000000000011e-01
-1.915593000000000101e+00
-3.535251999999999839e+00
-7.955959999999999699e-01
-2.482968000000000064e+00
-1.452814999999999968e+00
-2.176009000000000082e+00
-2.215275000000000105e+00
3.809279999999999888e-01
-7.199950000000000516e-01
-6.871460000000000345e-01
-2.799525000000000041e+00
-3.239040000000000141e+00
-2.731358000000000175e+00
-2.124410999999999827e+00
-2.838007000000000168e+00
-2.672959999999999781e+00
-4.932099999999999679e-02
-4.721600000000000102e-02
1.748380999999999963e+00
1.886044000000000054e+00
1.958944999999999936e+00
4.306748999999999938e+00
2.255914000000000197e+00
3.329683999999999866e+00
1.439540999999999960e+00
2.456936999999999927e+00
4.012904999999999944e+00
1.151362999999999914e+00
2.501482999999999901e+00
1.076772000000000062e+00
5.854139999999999899e-01
2.242639000000000049e+00
1.901380999999999988e+00
2.019737000000000116e+00
7.721599999999999575e-01
2.165074000000000165e+00
1.040000000000000036e+00
1.358502000000000098e+00
2.368510000000000060e-01
-6.537789999999999990e-01
3.466999999999999943e-02
-9.122109999999999941e-01
-3.205999999999999961e-01
-1.425214999999999899e+00
-9.722089999999999899e-01
9.410020000000000051e-01
-7.107459999999999889e-01
3.970659999999999745e-01
-1.425178000000000056e+00
-2.038478000000000012e+00
-1.108042999999999889e+00
-1.356619000000000019e+00
-1.590036999999999923e+00
-2.595594999999999875e+00
-3.668219999999999814e-01
-3.680109999999999770e-01
-1.396519999999999984e-01
-1.044521999999999951e+00
-2.248447999999999780e+00
-2.109522000000000119e+00
-2.375312000000000090e+00
-1.934366000000000030e+00
-2.796311000000000213e+00
-3.102987000000000162e+00
-2.795579999999999732e-01
-1.253789000000000042e+00
-3.121559999999999890e-01
-2.273198999999999970e+00
-2.562291999999999792e+00
-2.811799000000000159e+00
-2.358131999999999895e+00
-3.148458000000000201e+00
-3.197527000000000008e+00
-1.164398000000000044e+00
-4.455350000000000144e-01
-1.451929999999999887e-01
-4.459270000000000178e-01
-2.244600999999999846e+00
-1.828785000000000105e+00
-2.506330000000000169e+00
-2.286983000000000210e+00
-3.573551999999999840e+00
-3.129675999999999902e+00
-4.969459999999999988e-01
-1.696509000000000045e+00
-6.768809999999999549e-01
-2.953495000000000203e+00
-3.126225999999999949e+00
-3.518918000000000212e+00
-2.855536999999999992e+00
-3.790970999999999869e+00
-4.587722000000000300e+00
-2.480173000000000183e+00
-9.601929999999999632e-01
-8.192800000000000082e-01
-8.757810000000000317e-01
-3.864186999999999816e+00
-1.976205999999999907e+00
-3.386975000000000069e+00
-2.346042000000000183e+00
-3.425333000000000183e+00
-3.699718999999999980e+00
-1.447692999999999897e+00
-2.471655000000000157e+00
-7.777650000000000396e-01
-2.372241999999999962e+00
-2.850487999999999911e+00
-3.430839000000000194e+00
-2.889005000000000045e+00
-4.040231000000000350e+00
-5.581507000000000218e+00
-2.589405000000000179e+00
-1.070931000000000077e+00
-1.100443000000000060e+00
-1.459689999999999932e+00
-3.500912000000000024e+00
-1.890813999999999995e+00
-3.199631999999999810e+00
-2.465336000000000194e+00
-4.560281999999999947e+00
-4.811131999999999742e+00
-1.533908000000000049e+00
-2.095619000000000121e+00
-3.050309999999999966e-01
-2.396965999999999930e+00
-3.276629999999999932e+00
-2.465832999999999942e+00
-2.820481000000000016e+00
-3.125605000000000189e+00
-4.292752000000000123e+00
-2.302547000000000121e+00
-5.922370000000000134e-01
4.123249999999999971e-01
2.180264999999999898e+00
2.458382999999999985e+00
4.670045000000000002e+00
3.107981000000000105e+00
3.694176000000000126e+00
1.278307000000000082e+00
1.520982999999999974e+00
3.728496999999999950e+00
1.182511000000000090e+00
2.551184000000000118e+00
8.898570000000000091e-01
1.502032999999999952e+00
2.984354999999999869e+00
1.009552000000000005e+00
1.745578999999999992e+00
-4.707020000000000093e-01
5.989740000000000064e-01
1.386257000000000073e+00
5.108279999999999488e-01
1.922444000000000042e+00
7.763929999999999998e-01
1.418603000000000058e+00
1.666287000000000074e+00
1.422096000000000027e+00
-2.260709999999999942e-01
-8.829090000000000549e-01
9.221589999999999510e-01
1.299639999999999962e-01
2.602294000000000107e+00
1.606239999999999890e+00
2.720987000000000045e+00
4.791525000000000034e+00
4.122149000000000285e+00
5.435217999999999883e+00
3.386394000000000126e+00
4.165221999999999980e+00
2.889037000000000077e+00
1.372951000000000032e+00
2.697480999999999796e+00
3.739959999999999951e-01
2.771291000000000171e+00
2.241211999999999982e+00
1.402098000000000066e+00
1.099050000000000082e+00
-9.715890000000000359e-01
1.068993000000000082e+00
-1.992460000000000064e-01
1.211305000000000076e+00
-2.259500000000000119e-01
-4.171440000000000148e-01
9.153729999999999922e-01
3.242889999999999939e-01
6.220999999999999863e-01
-1.430616000000000110e+00
-9.022700000000000164e-01
3.820279999999999787e-01
-5.762599999999999945e-01
-1.713900000000000146e-02
-1.930223999999999940e+00
-1.505390000000000061e-01
-1.346028999999999920e+00
-6.337300000000000155e-01
-9.481770000000000476e-01
-3.653601999999999794e+00
-5.728999999999999648e-01
-1.501916000000000029e+00
-2.742490000000000205e-01
-1.745255999999999919e+00
-2.265284999999999993e+00
-8.477430000000000243e-01
-1.554222999999999910e+00
-1.590122999999999953e+00
-2.928800999999999988e+00
-2.814083000000000112e+00
8.719000000000000361e-02
-1.316252999999999895e+00
-5.107709999999999750e-01
-2.793915999999999844e+00
-3.139282000000000128e+00
-2.060525999999999858e+00
-1.740868000000000082e+00
-2.287930999999999937e+00
-4.177349000000000423e+00
-1.884050000000000002e+00
-2.149008999999999947e+00
-1.339329999999999909e+00
-2.767707000000000139e+00
-3.243726999999999805e+00
-2.342330000000000023e+00
-3.320049000000000028e+00
-2.822653999999999996e+00
-4.325969999999999871e+00
-4.003489000000000075e+00
-9.217100000000000293e-02
-1.483967000000000036e+00
-4.958299999999999930e-01
-4.090125999999999706e+00
-4.510440000000000005e+00
-2.656734000000000151e+00
-2.769033999999999995e+00
-2.640051000000000148e+00
-3.740304000000000073e+00
-2.709950000000000081e+00
-2.183527000000000218e+00
-1.792037000000000102e+00
-2.371557999999999833e+00
-3.756616000000000177e+00
-3.249226000000000170e+00
-3.733470000000000066e+00
-2.737635000000000041e+00
-3.930670000000000108e+00
-4.269351000000000340e+00
-3.208420000000000161e-01
-1.769473999999999991e+00
-4.988139999999999796e-01
-3.593271000000000104e+00
-3.180721000000000132e+00
-1.810664999999999969e+00
-2.612077000000000204e+00
-2.449488000000000110e+00
-3.438331999999999944e+00
-2.377972999999999892e+00
-1.385558999999999985e+00
-1.370692999999999939e+00
-2.053097999999999868e+00
-3.994880000000000209e+00
-3.094447000000000170e+00
-3.275142000000000220e+00
-2.255339999999999900e+00
-4.442638999999999783e+00
-3.911655999999999800e+00
-1.361288000000000054e+00
-2.667056999999999789e+00
-9.302850000000000286e-01
-3.476554999999999840e+00
-3.566644999999999843e+00
-2.636190000000000033e+00
-3.059006999999999810e+00
-1.702123999999999970e+00
-3.192340999999999873e+00
-2.607819000000000109e+00
-1.334818000000000060e+00
-2.082135000000000069e+00
-2.763368999999999964e+00
-3.675769999999999982e+00
-3.106069999999999887e+00
-2.571235000000000159e+00
-1.861299999999999955e+00
-4.055441000000000074e+00
-3.135832000000000175e+00
-7.518049999999999455e-01
-2.056278999999999968e+00
-1.316257999999999928e+00
-4.002025999999999861e+00
-3.824399999999999800e+00
-2.278884999999999827e+00
-2.509637999999999813e+00
-1.793701999999999908e+00
-3.760543999999999887e+00
-2.176683999999999841e+00
-1.093529999999999891e+00
-1.398093000000000030e+00
-1.996815000000000007e+00
-3.692775999999999836e+00
-3.558832000000000217e+00
-3.038949999999999818e+00
-2.327491999999999894e+00
-2.748491000000000017e+00
-3.662304999999999922e+00
-8.795939999999999870e-01
-1.476383000000000001e+00
-8.998450000000000060e-01
-2.538117999999999874e+00
-2.723771000000000164e+00
-1.836179000000000006e+00
-1.880719000000000030e+00
-1.557908000000000071e+00
-2.233995999999999871e+00
-1.171383000000000063e+00
-8.517369999999999663e-01
-1.225127999999999995e+00
-1.607939000000000007e+00
-3.555105999999999877e+00
-2.216868999999999978e+00
-2.108619000000000021e+00
-4.707700000000000218e-01
-1.196755000000000013e+00
-2.960290000000000088e+00
5.341280000000000472e-01
-8.010249999999999870e-01
-4.105000000000000315e-02
-2.274951000000000167e+00
-3.043521999999999839e+00
-1.738558000000000048e+00
-2.298185000000000144e+00
-1.303901999999999894e+00
-2.124976000000000198e+00
-1.915947000000000067e+00
-2.875050000000000106e-01
-2.037799999999999889e-01
5.466820000000000013e-01
-6.049600000000000116e-02
9.869809999999999972e-01
1.964325000000000099e+00
2.963640999999999970e+00
1.912916000000000061e+00
2.085605999999999849e+00
3.614841999999999889e+00
1.861296000000000062e+00
4.923640999999999934e+00
5.361017000000000365e+00
8.177962000000000842e+00
1.104312799999999939e+01
8.035358000000000445e+00
1.000585500000000039e+01
7.439612000000000336e+00
8.218543999999999627e+00
6.829894999999999605e+00
4.385595000000000354e+00
5.362159000000000120e+00
3.924263999999999974e+00
5.659426999999999985e+00
6.590764000000000067e+00
6.471219999999999750e+00
8.462906000000000262e+00
7.470297999999999661e+00
5.271181000000000338e+00
2.285226999999999897e+00
3.411332999999999949e+00
1.459966000000000097e+00
2.487267000000000117e+00
3.716661999999999910e+00
1.419937000000000005e+00
2.980839000000000016e+00
6.696290000000000298e-01
1.603140000000000009e+00
2.570911999999999864e+00
5.631399999999999739e-01
1.535482000000000014e+00
-6.611609999999999987e-01
2.118410000000000015e-01
6.180259999999999643e-01
1.224882000000000026e+00
2.177251000000000047e+00
4.531589999999999785e-01
2.014883000000000202e+00
4.916479999999999739e-01
1.098435000000000050e+00
-6.162189999999999612e-01
-9.648689999999999767e-01
3.917590000000000239e-01
-1.235373999999999972e+00
1.453939999999999955e-01
-1.142063999999999968e+00
-4.347520000000000273e-01
1.428153000000000006e+00
2.441079999999999917e-01
2.291647000000000212e+00
2.707570000000000254e-01
1.531390999999999947e+00
2.520849999999999813e+00
3.464055999999999802e+00
3.303682999999999925e+00
2.205426000000000109e+00
4.597536999999999985e+00
3.610110999999999848e+00
6.351949000000000289e+00
9.114264999999999617e+00
1.008084000000000024e+01
1.417048400000000008e+01
1.069924199999999992e+01
1.273168700000000086e+01
1.058017199999999924e+01
1.065805100000000039e+01
9.832219000000000264e+00
6.141725000000000101e+00
8.126913000000000054e+00
6.412139999999999951e+00
8.267298999999999509e+00
9.471311000000000035e+00
8.881479999999999819e+00
1.092511000000000010e+01
9.692014999999999603e+00
8.028622999999999621e+00
3.664598999999999940e+00
3.554060999999999915e+00
4.778685000000000294e+00
3.592566000000000148e+00
6.270772000000000013e+00
3.034959000000000184e+00
4.326908999999999672e+00
1.922257000000000104e+00
2.506032999999999955e+00
3.494693999999999967e+00
1.459966000000000097e+00
2.922464999999999868e+00
9.765740000000000531e-01
1.230677000000000021e+00
1.969932999999999934e+00
2.461021000000000125e+00
2.741188000000000180e+00
6.473910000000000498e-01
1.504768000000000105e+00
8.489229999999999832e-01
1.555881999999999987e+00
8.378309999999999924e-01
-1.360333000000000014e+00
2.557409999999999961e-01
-1.830638999999999905e+00
-6.183110000000000550e-01
-1.827315999999999940e+00
-2.036519999999999886e+00
3.936689999999999912e-01
-1.333121999999999918e+00
1.876220000000000110e-01
-1.950936999999999921e+00
-2.686640000000000139e+00
-2.520837999999999912e+00
-3.499788999999999817e+00
-4.031594000000000122e+00
-4.469781000000000226e+00
-1.414550999999999892e+00
-3.983860000000000179e-01
-1.257429999999999937e-01
-1.406079000000000079e+00
-3.222494999999999887e+00
-2.415472999999999981e+00
-3.557970000000000077e+00
-2.106847000000000136e+00
-3.728437000000000001e+00
-4.131349000000000160e+00
-9.106009999999999938e-01
-2.070656000000000052e+00
-1.890040000000000053e-01
-2.998841000000000090e+00
-3.900260999999999978e+00
-3.627229999999999954e+00
-4.961153000000000368e+00
-4.240439000000000291e+00
-4.855247999999999564e+00
-2.732814999999999994e+00
-8.119509999999999783e-01
-3.599829999999999974e-01
4.026140000000000274e-01
-1.044138000000000011e+00
-6.394560000000000244e-01
-1.051636999999999933e+00
-9.658879999999999688e-01
-1.970101000000000102e+00
-1.974544999999999995e+00
4.381800000000000278e-02
-9.003280000000000172e-01
6.786529999999999507e-01
-2.190290000000000070e+00
-2.004335999999999895e+00
-1.530613999999999919e+00
-2.923693000000000097e+00
-2.246532999999999891e+00
-3.774048000000000069e+00
-2.149506999999999834e+00
-7.213610000000000300e-01
-8.176980000000000359e-01
-4.674449999999999994e-01
-3.222601000000000049e+00
-2.510151000000000021e+00
-2.929562000000000221e+00
-2.837032999999999916e+00
-2.974528999999999979e+00
-4.031149000000000093e+00
-1.898306999999999967e+00
-2.576458000000000137e+00
-1.733670999999999962e+00
-3.134408000000000083e+00
-3.169608000000000203e+00
-3.867713000000000179e+00
-4.207252000000000436e+00
-4.668203000000000102e+00
-5.531381999999999799e+00
-4.144027000000000349e+00
-1.653191999999999995e+00
-1.512494000000000005e+00
-1.505865999999999927e+00
-3.730542999999999942e+00
-3.229537000000000102e+00
-3.961049000000000042e+00
-3.584198000000000217e+00
-4.093678999999999846e+00
-4.990376000000000367e+00
-2.288543999999999912e+00
-2.993593999999999866e+00
-9.922889999999999766e-01
-2.723069000000000184e+00
-4.042168000000000205e+00
-3.168225000000000069e+00
-3.250373000000000179e+00
-4.973024999999999807e+00
-4.852689999999999948e+00
-4.370745999999999576e+00
-1.392668000000000017e+00
-1.485465000000000035e+00
-1.323061999999999960e+00
-3.127027000000000001e+00
-2.860470999999999986e+00
-3.364758999999999833e+00
-2.679660999999999849e+00
-3.823949999999999960e+00
-4.263535000000000075e+00
-2.354635000000000034e+00
-2.646303000000000072e+00
-1.100861000000000089e+00
-3.221435000000000048e+00
-3.524630999999999847e+00
-3.130672000000000121e+00
-4.203763000000000361e+00
-4.150113000000000163e+00
-5.407663999999999582e+00
-4.351248000000000005e+00
-1.297169000000000016e+00
-1.649103999999999903e+00
-1.059309999999999974e+00
-3.254792999999999825e+00
-3.517672000000000132e+00
-3.757540000000000102e+00
-2.675876999999999839e+00
-4.017993999999999843e+00
-4.502323999999999771e+00
-2.702526999999999902e+00
-2.802766999999999786e+00
-1.902892000000000028e+00
-3.543537000000000159e+00
-3.868565999999999949e+00
-3.457969999999999988e+00
-4.127684999999999604e+00
-2.959465999999999930e+00
-5.721538999999999930e+00
-4.795252999999999766e+00
-1.960887000000000047e+00
-2.023009000000000057e+00
-1.213356000000000101e+00
-3.460087000000000135e+00
-3.568313999999999986e+00
-2.620785999999999838e+00
-2.342905000000000015e+00
-3.316533999999999871e+00
-4.394597000000000087e+00
-2.851039000000000101e+00
-2.517768999999999924e+00
-1.320483999999999991e+00
-2.069081000000000170e+00
-2.935173999999999950e+00
-2.693853999999999971e+00
-3.160214999999999996e+00
-1.972998999999999947e+00
-4.293516999999999584e+00
-3.169715000000000060e+00
-1.036901000000000073e+00
-1.272860000000000102e+00
5.547800000000000509e-01
-7.347409999999999775e-01
3.970049999999999968e-01
1.797854999999999981e+00
6.928429999999999866e-01
5.958379999999999788e-01
-1.250037999999999982e+00
5.470869999999999900e-01
-3.530400000000000205e-02
4.921670000000000211e-01
-6.391470000000000207e-01
-1.904789000000000065e+00
-7.304070000000000285e-01
-4.531999999999999917e-02
7.239269999999999872e-01
-1.618179999999999952e+00
-1.078446999999999933e+00
1.675649999999999917e-01
-1.140257000000000076e+00
8.811390000000000056e-01
-1.232842999999999911e+00
-5.660380000000000411e-01
4.886490000000000000e-01
-2.667599999999999971e-01
-8.666300000000000392e-02
-2.312818000000000040e+00
-1.103817000000000048e+00
-1.208973999999999993e+00
1.687130000000000019e-01
5.438910000000000133e-01
2.112519999999999953e-01
2.106879999999999864e+00
2.650689999999999991e+00
2.972949999999999982e+00
2.788769999999999971e+00
1.800149999999999917e+00
2.135619999999999852e+00
1.479239999999999999e-01
1.513319999999999999e+00
-9.121629999999999461e-01
-3.378699999999999759e-02
4.761199999999999877e-01
6.555839999999999446e-01
2.020979999999999999e-01
-1.869050000000000100e+00
-1.623189999999999911e-01
-1.018909000000000065e+00
1.282389999999999919e-01
-2.310570000000000124e-01
-2.026898999999999784e+00
-1.113847999999999949e+00
-1.220299999999999940e+00
4.117419999999999969e-01
-1.703330000000000122e-01
-2.071241000000000110e+00
1.218420000000000059e-01
-1.760165999999999897e+00
-4.234859999999999736e-01
-2.801588000000000189e+00
-2.813588999999999896e+00
-9.479539999999999633e-01
-9.890459999999999807e-01
-1.704973999999999990e+00
-2.618933000000000177e+00
-1.889003999999999905e+00
-1.549679999999999946e+00
-8.461629999999999985e-01
-1.689162999999999970e+00
-3.678039000000000058e+00
-3.160721999999999809e+00
-2.951999999999999957e+00
-1.108910000000000062e+00
-3.143278000000000016e+00
-3.781626000000000154e+00
-3.884409999999999807e-01
-1.766624999999999890e+00
-2.681839999999999780e-01
-3.105989999999999807e+00
-3.050670999999999911e+00
-1.652003000000000110e+00
-3.118068000000000062e+00
-1.338297999999999988e+00
-2.804453999999999780e+00
-2.637672999999999934e+00
-1.188399999999999901e+00
-1.841933000000000042e+00
-1.927162000000000042e+00
-3.930811999999999973e+00
-3.440531000000000006e+00
-3.064545999999999992e+00
-2.194914999999999949e+00
-3.455626999999999782e+00
-3.560513999999999957e+00
-4.672450000000000214e-01
-1.659003000000000005e+00
-7.213479999999999892e-01
-3.595674999999999955e+00
-4.342329000000000327e+00
-3.066432999999999964e+00
-3.117351999999999901e+00
-1.491649000000000003e+00
-3.828384999999999927e+00
-2.347649000000000097e+00
-8.657179999999999875e-01
-1.909083000000000085e+00
-1.221824999999999939e+00
-3.560725000000000140e+00
-2.871853000000000211e+00
-3.031264000000000181e+00
-2.367754999999999832e+00
-2.696718000000000171e+00
-3.332345000000000113e+00
-4.746409999999999796e-01
-1.133545999999999943e+00
-3.294940000000000091e-01
-2.120455999999999896e+00
-3.600619000000000014e+00
-1.996488999999999958e+00
-2.295501999999999931e+00
-1.486547000000000063e+00
-2.651142999999999805e+00
-1.902155000000000040e+00
-7.925489999999999480e-01
-1.646206999999999976e+00
-8.912740000000000107e-01
-3.252404999999999990e+00
-2.870090999999999948e+00
-3.262176000000000187e+00
-1.907087999999999894e+00
-2.521122999999999781e+00
-3.616821999999999981e+00
-1.269770000000000065e+00
-1.572257999999999933e+00
-1.393032999999999966e+00
-2.601516000000000162e+00
-4.014899999999999913e+00
-2.526091999999999782e+00
-3.672890999999999906e+00
-2.489462000000000064e+00
-2.884339999999999904e+00
-2.514708000000000165e+00
-9.732739999999999725e-01
-1.770820000000000061e+00
-1.604605999999999977e+00
-3.343072999999999961e+00
-3.832681000000000004e+00
-3.143772999999999929e+00
-2.318064000000000124e+00
-3.181967999999999908e+00
-3.887315000000000076e+00
-7.050199999999999800e-01
-1.244301000000000101e+00
-8.877220000000000111e-01
-2.330815999999999999e+00
-4.221872000000000291e+00
-2.616773999999999933e+00
-3.052089000000000052e+00
-1.308740999999999932e+00
-2.126214000000000048e+00
-2.032007000000000119e+00
-6.377150000000000318e-01
-1.544994999999999896e+00
-1.229365999999999959e+00
-2.939798000000000133e+00
-3.671695000000000153e+00
-3.443913999999999920e+00
-2.988491999999999926e+00
-3.132550000000000168e+00
-3.826512999999999831e+00
-6.568239999999999634e-01
-1.478167999999999926e+00
-6.202320000000000055e-01
-2.307011000000000145e+00
-3.847167999999999921e+00
-2.398375999999999841e+00
-2.937243000000000048e+00
-1.856924999999999937e+00
-3.431512000000000118e+00
-2.778001000000000165e+00
-3.266069999999999807e-01
-1.628249999999999975e+00
-1.518121999999999971e+00
-2.895909000000000066e+00
-4.040824999999999889e+00
-3.517719000000000040e+00
-2.400825000000000209e+00
-2.760780000000000012e+00
-3.004951000000000150e+00
-5.997400000000000508e-01
-8.415460000000000163e-01
-5.182300000000000101e-02
-1.081736999999999949e+00
-3.041233000000000075e+00
-2.848250999999999866e+00
-3.253693999999999864e+00
-1.918801999999999897e+00
-2.420100999999999836e+00
-1.589801000000000020e+00
2.221029999999999949e-01
-1.455519000000000007e+00
2.857419999999999960e-01
-1.415478999999999932e+00
-1.422182000000000057e+00
-7.051009999999999778e-01
-1.341489999999999905e-01
-7.496180000000000065e-01
-1.674245999999999901e+00
1.947369999999999934e-01
8.495219999999999994e-01
1.496412000000000075e+00
2.150071000000000065e+00
1.387138999999999900e+00
2.601170000000000204e+00
2.134869000000000128e+00
3.320009000000000210e+00
1.547759000000000107e+00
1.930617999999999945e+00
3.323493000000000031e+00
1.326181000000000054e+00
3.059540999999999844e+00
1.894000000000000128e-01
6.656370000000000342e-01
1.086055999999999910e+00
1.196414000000000089e+00
1.788353000000000081e+00
6.923200000000000465e-01
2.359710999999999892e+00
1.486132999999999926e+00
1.321017000000000108e+00
2.062269000000000130e+00
3.240390000000000215e-01
8.711339999999999639e-01
1.478549999999999864e-01
5.357250000000000068e-01
-6.690979999999999706e-01
-6.075080000000000480e-01
1.458801000000000014e+00
-8.210000000000000284e-03
9.368429999999999813e-01
-1.085954000000000086e+00
-9.032869999999999511e-01
-1.093445999999999918e+00
-4.694500000000000062e-02
-1.515340000000000020e-01
-1.156088000000000005e+00
6.150269999999999904e-01
-2.359660000000000091e-01
5.900370000000000337e-01
6.684090000000000309e-01
-1.885669000000000040e+00
-5.088489999999999958e-01
-2.255799000000000110e+00
-7.705130000000000035e-01
-1.701669000000000098e+00
-1.942393000000000036e+00
1.176101999999999981e+00
-2.047600000000000114e-02
2.122937999999999992e+00
1.048138999999999932e+00
1.403162000000000020e+00
2.058361999999999803e+00
2.191593999999999820e+00
3.125574999999999992e+00
2.441028000000000198e+00
2.758830999999999811e+00
3.902115999999999918e+00
6.360757000000000438e+00
1.010244400000000020e+01
1.214413099999999979e+01
1.733214200000000105e+01
1.440993199999999952e+01
1.514824300000000079e+01
1.282036800000000021e+01
1.180779199999999918e+01
1.239091699999999996e+01
7.622155000000000236e+00
9.512878000000000611e+00
9.213468000000000657e+00
1.006315000000000026e+01
1.336791700000000027e+01
1.136338300000000068e+01
1.344313600000000086e+01
1.330684899999999971e+01
9.943453999999999127e+00
5.600590999999999653e+00
3.905679000000000123e+00
5.638403000000000276e+00
5.970793999999999713e+00
7.776470999999999911e+00
5.373898999999999759e+00
5.383221999999999952e+00
3.448444999999999983e+00
2.558600999999999903e+00
4.210416000000000381e+00
1.913610999999999951e+00
3.413067999999999991e+00
2.258150999999999797e+00
1.531263999999999958e+00
3.502650000000000041e+00
1.641299000000000063e+00
3.227974000000000121e+00
1.760721999999999898e+00
2.135810999999999904e+00
1.320414999999999894e+00
2.984979999999999856e-01
1.773338000000000081e+00
-2.184689999999999965e-01
8.453850000000000531e-01
3.583979999999999944e-01
-1.988040000000000085e-01
-8.570339999999999625e-01
-2.564153999999999822e+00
1.347970000000000002e-01
-7.385730000000000350e-01
5.166979999999999906e-01
-1.045790999999999915e+00
-1.923742000000000063e+00
-1.264918999999999905e+00
-2.696902999999999828e+00
-1.690526999999999891e+00
-4.222553999999999697e+00
-2.189735999999999905e+00
-4.520190000000000041e-01
-8.035780000000000145e-01
1.635669999999999902e-01
-2.464818000000000175e+00
-2.483054000000000094e+00
-2.456636000000000042e+00
-2.903008999999999951e+00
-2.640140000000000153e+00
-4.276330999999999882e+00
-1.613809000000000049e+00
-1.985943999999999932e+00
-6.701460000000000194e-01
-2.011413000000000117e+00
-3.091447000000000056e+00
-3.255069999999999908e+00
-4.042348999999999748e+00
-3.375347000000000097e+00
-5.177707999999999977e+00
-3.267329000000000150e+00
-7.804689999999999683e-01
-1.355383000000000004e+00
-6.605140000000000455e-01
-2.798817999999999806e+00
-1.852697999999999956e+00
-1.947778000000000009e+00
-2.180534999999999890e+00
-2.187968000000000135e+00
-4.020974999999999966e+00
-2.178128000000000064e+00
-1.810511999999999899e+00
-7.765720000000000400e-01
-1.594586000000000059e+00
-2.584197000000000077e+00
-2.405275000000000052e+00
-2.710548000000000179e+00
-3.022939000000000043e+00
-4.003199999999999648e+00
-3.506406999999999829e+00
-9.846270000000000300e-01
-1.615015000000000089e+00
-6.147660000000000347e-01
-2.873638999999999832e+00
-2.708276999999999823e+00
-3.063692000000000082e+00
-2.307488999999999901e+00
-2.773298000000000041e+00
-4.221913999999999945e+00
-2.394995999999999903e+00
-2.690526000000000195e+00
-2.068923999999999985e+00
-2.216642999999999919e+00
-3.632883999999999780e+00
-2.533209999999999962e+00
-3.874617999999999896e+00
-3.575622000000000078e+00
-4.533150000000000013e+00
-4.955465000000000231e+00
-1.153742000000000045e+00
-2.246900000000000119e+00
-1.099645999999999901e+00
-3.574323000000000139e+00
-3.482873999999999803e+00
-2.546086999999999989e+00
-1.893437000000000037e+00
-2.969536000000000175e+00
-4.044119000000000241e+00
-3.290242999999999807e+00
-2.818506999999999874e+00
-1.629815999999999931e+00
-2.084859999999999935e+00
-3.207160000000000011e+00
-2.155257999999999896e+00
-4.284669000000000061e+00
-2.574987000000000137e+00
-4.432304000000000244e+00
-4.724446999999999619e+00
-8.974640000000000395e-01
-2.352879999999999860e+00
-8.453079999999999483e-01
-3.667962000000000167e+00
-3.264781000000000155e+00
-2.131855999999999973e+00
-2.684439999999999937e+00
-2.309127999999999847e+00
-3.717852000000000157e+00
-3.204273000000000149e+00
-2.136611999999999956e+00
-1.714412000000000047e+00
-2.011871000000000187e+00
-3.194675999999999849e+00
-3.631457000000000157e+00
-3.284517000000000131e+00
-2.399192000000000213e+00
-4.942286000000000179e+00
-4.099436999999999998e+00
-1.199651999999999941e+00
-1.921810999999999936e+00
-5.778440000000000243e-01
-3.152311999999999781e+00
-2.810963000000000100e+00
-2.358690000000000175e+00
-2.670821000000000112e+00
-1.826896000000000075e+00
-3.590012000000000203e+00
-3.088833999999999858e+00
-2.354338999999999960e+00
-1.874560999999999922e+00
-1.954528000000000043e+00
-3.752629000000000214e+00
-2.667688000000000059e+00
-2.402019999999999822e+00
-2.625452000000000119e+00
-3.550218000000000096e+00
-3.536280999999999786e+00
-1.750664999999999916e+00
-1.822527999999999926e+00
-9.244379999999999820e-01
-2.911080000000000112e+00
-3.121297999999999906e+00
-2.601491999999999916e+00
-2.571667999999999843e+00
-1.609272999999999954e+00
-3.645481999999999889e+00
-2.424300999999999817e+00
-1.917999999999999927e+00
-1.156350999999999907e+00
-1.385088000000000097e+00
-2.598418999999999812e+00
-1.530040000000000067e+00
-2.052246999999999932e+00
-1.232407999999999948e+00
-1.616598999999999897e+00
-3.227721999999999980e+00
-6.247779999999999445e-01
-1.213025999999999938e+00
-1.240060000000000051e-01
-1.311563999999999952e+00
-1.297593999999999914e+00
2.952230000000000132e-01
-6.252969999999999917e-01
4.457439999999999736e-01
-1.328109999999999902e+00
-1.016829999999999956e-01
-6.115329999999999933e-01
-5.379599999999999937e-01
-5.044659999999999700e-01
-1.872940000000000049e+00
-1.780518000000000045e+00
-1.593798999999999966e+00
-2.357080000000000009e-01
-4.521580000000000044e-01
-1.585166999999999993e+00
6.325790000000000024e-01
-1.031323999999999907e+00
2.489159999999999984e-01
-1.730394999999999905e+00
-2.137783999999999907e+00
-6.388260000000000050e-01
-1.733114999999999961e+00
-5.192999999999999838e-01
-1.928512999999999922e+00
-1.303428000000000031e+00
-1.267972000000000099e+00
-1.722296999999999967e+00
-1.301234999999999919e+00
-2.468605999999999856e+00
-1.646619999999999973e+00
-8.460630000000000095e-01
2.012940000000000007e-01
-3.103799999999999892e-01
-1.737508000000000052e+00
3.252530000000000143e-01
-1.009020999999999946e+00
2.201480000000000103e-01
-1.844708999999999932e+00
-2.473489999999999966e+00
-1.719159000000000104e+00
-2.569319999999999826e+00
-7.132509999999999684e-01
-1.983419999999999961e+00
-1.962302999999999908e+00
-7.572259999999999547e-01
-1.929478999999999944e+00
-1.120258999999999894e+00
-2.787218999999999891e+00
-2.298598000000000141e+00
-2.658307000000000198e+00
-2.226110999999999951e+00
-1.885949000000000098e+00
-1.856087000000000042e+00
-1.440589999999999926e-01
-1.246588999999999947e+00
-1.603940000000000088e-01
-2.565239000000000047e+00
-3.842020999999999908e+00
-1.818273000000000028e+00
-2.769312000000000218e+00
-1.159880000000000022e+00
-2.877199000000000062e+00
-2.335925000000000029e+00
-2.020720000000000016e-01
-1.611002000000000045e+00
-5.845320000000000515e-01
-3.587320000000000064e+00
-3.460913000000000128e+00
-3.256082999999999839e+00
-2.020903000000000116e+00
-1.331801000000000013e+00
-2.375795000000000101e+00
-6.655250000000000332e-01
-9.426900000000000279e-01
-4.354390000000000205e-01
-1.417750999999999983e+00
-3.071079999999999810e+00
-1.648447999999999913e+00
-3.514132000000000033e+00
-1.463962999999999903e+00
-3.119403999999999844e+00
-1.412709999999999910e+00
-3.687289999999999734e-01
-1.836966000000000099e+00
-1.626440000000000108e-01
-3.152471999999999941e+00
-2.476268000000000136e+00
-2.865177999999999781e+00
-2.022272000000000070e+00
-1.388549999999999951e+00
-2.630241999999999969e+00
5.103739999999999943e-01
-5.738619999999999832e-01
-6.494050000000000100e-01
-1.068947000000000092e+00
-4.341299000000000241e+00
-2.801585999999999910e+00
-3.271884000000000015e+00
-2.124560999999999922e+00
-2.566704000000000097e+00
-1.833385999999999960e+00
-6.490139999999999798e-01
-1.314673999999999898e+00
-5.769500000000000323e-02
-3.200274999999999981e+00
-2.977637000000000089e+00
-3.652864999999999807e+00
-2.602437000000000111e+00
-2.720273999999999859e+00
-3.088607999999999798e+00
-1.060439999999999994e-01
-9.581199999999999717e-01
-4.009539999999999771e-01
-6.340329999999999577e-01
-3.224514999999999798e+00
-1.300904000000000060e+00
-2.976110999999999951e+00
-1.426438000000000095e+00
-2.229610999999999787e+00
-2.810789999999999900e+00
-1.549109999999999931e-01
-1.613471000000000100e+00
-3.552440000000000042e-01
-2.651667000000000218e+00
-3.309746000000000077e+00
-3.267176000000000080e+00
-2.871874000000000038e+00
-2.222405999999999882e+00
-2.144490999999999925e+00
-7.825720000000000454e-01
-1.233565000000000023e+00
-4.765059999999999851e-01
-1.339528000000000052e+00
-3.278751999999999889e+00
-2.312196999999999836e+00
-3.599886999999999837e+00
-1.440911999999999971e+00
-2.760972000000000204e+00
-2.450333000000000094e+00
1.448939999999999950e-01
-2.052300999999999931e+00
6.331999999999999955e-03
-2.082212000000000174e+00
-3.361056000000000044e+00
-2.179730999999999863e+00
-2.753029999999999866e+00
-2.086456999999999784e+00
-2.598917000000000144e+00
-1.135501000000000094e+00
-6.554820000000000091e-01
-3.201430000000000109e-01
-9.620739999999999847e-01
-2.684168999999999805e+00
-2.322366000000000152e+00
-2.254992999999999803e+00
-1.222866999999999926e+00
-1.906258000000000008e+00
-1.997106000000000048e+00
-7.220200000000000229e-02
-1.462091000000000030e+00
3.008990000000000276e-01
-1.905323000000000100e+00
-2.705789999999999917e+00
-2.253569000000000155e+00
-3.152603000000000044e+00
-2.333848999999999840e+00
-3.215022999999999964e+00
-7.109699999999999909e-01
-3.839090000000000003e-01
-5.482479999999999576e-01
-4.961030000000000162e-01
-2.404580999999999857e+00
-2.656261000000000205e+00
-2.471553000000000111e+00
-1.869318000000000035e+00
-2.035197999999999841e+00
-3.138329999999999842e+00
-1.163912999999999975e+00
-1.663607000000000058e+00
-2.707599999999999937e-02
-1.661132999999999971e+00
-2.133917999999999981e+00
-2.569300999999999835e+00
-2.680191000000000212e+00
-2.501665000000000028e+00
-2.287145000000000206e+00
-8.341429999999999678e-01
-2.505870000000000042e-01
-4.773089999999999833e-01
8.936700000000000199e-02
-2.348158000000000190e+00
-2.374562000000000062e+00
-2.615397000000000194e+00
-2.603489999999999860e+00
-2.477396000000000154e+00
-3.045322999999999780e+00
-8.138579999999999703e-01
-1.299590000000000023e+00
-1.507600000000000051e-01
-1.627804000000000029e+00
-2.158526000000000167e+00
-2.451162000000000063e+00
-2.165757999999999850e+00
-2.290116999999999958e+00
-3.354740000000000055e+00
-2.107892000000000099e+00
-5.349279999999999591e-01
-6.197040000000000326e-01
4.072060000000000124e-01
-2.477501999999999871e+00
-1.188129999999999908e+00
-1.657569999999999988e+00
-1.456234999999999946e+00
-1.091792000000000096e+00
-2.191927000000000181e+00
-8.480259999999999465e-01
-1.764051000000000036e+00
-1.645189999999999986e-01
-6.926660000000000039e-01
-1.694480999999999904e+00
-1.743314999999999948e+00
-2.076286000000000076e+00
-2.036840000000000206e+00
-3.446934999999999860e+00
-1.130528999999999895e+00
7.804700000000000526e-02
-3.452169999999999961e-01
3.618529999999999802e-01
-2.132280999999999871e+00
-1.404987999999999904e+00
-2.510679000000000105e+00
-1.876497999999999999e+00
-2.150206999999999979e+00
-3.550098000000000198e+00
-1.265107999999999899e+00
-1.646282000000000023e+00
-1.699529999999999930e-01
-1.071612999999999927e+00
-2.761998999999999871e+00
-1.647084999999999910e+00
-2.622802000000000078e+00
-2.084522000000000208e+00
-3.508793999999999969e+00
-2.074260999999999910e+00
-7.917199999999999793e-01
-1.228450000000000042e+00
-1.737219999999999875e-01
-1.681721999999999939e+00
-1.884292999999999996e+00
-2.129560000000000120e+00
-1.296448000000000045e+00
-2.153167999999999971e+00
-2.475153000000000159e+00
-3.598870000000000124e-01
-8.396310000000000162e-01
1.134786999999999990e+00
1.492836999999999970e+00
1.473511999999999933e+00
3.588950999999999780e+00
2.253182999999999936e+00
3.609976000000000074e+00
1.970393999999999979e+00
2.462756999999999863e+00
4.076476999999999684e+00
4.128875999999999991e+00
1.018984099999999948e+01
1.195870700000000042e+01
1.553987399999999930e+01
1.710085600000000028e+01
1.501603700000000075e+01
1.432216700000000031e+01
1.250015199999999993e+01
1.334865300000000055e+01
8.633103999999999445e+00
8.718503000000000114e+00
1.002167700000000039e+01
1.012852600000000081e+01
1.369475899999999946e+01
1.309363199999999949e+01
1.355052099999999982e+01
1.299736799999999981e+01
1.173973499999999959e+01
6.776049000000000433e+00
3.628919999999999924e+00
6.060299999999999798e+00
5.419158000000000364e+00
8.412501999999999924e+00
7.561261000000000010e+00
5.765990000000000393e+00
5.920645000000000380e+00
3.252651999999999877e+00
4.815036000000000094e+00
2.261887000000000203e+00
2.781160999999999994e+00
3.775876999999999928e+00
2.548471999999999849e+00
4.570311000000000234e+00
4.269947000000000159e+00
5.012754000000000154e+00
3.318169999999999842e+00
2.396484000000000059e+00
2.386317000000000021e+00
4.485750000000000015e-01
2.198131000000000057e+00
9.277130000000000098e-01
2.043940999999999786e+00
1.513717999999999897e+00
1.360185999999999895e+00
1.609313999999999911e+00
-1.191119000000000039e+00
1.092435000000000045e+00
-1.975280000000000091e-01
3.633549999999999836e-01
6.381959999999999855e-01
-9.661170000000000035e-01
4.209430000000000116e-01
-2.811830000000000163e-01
4.253419999999999979e-01
-3.371410000000000240e-01
-1.472841999999999985e+00
8.498149999999999871e-01
-9.980210000000000470e-01
9.036659999999999693e-01
-5.198819999999999553e-01
-9.811969999999999859e-01
-2.618070000000000119e-01
-8.309370000000000367e-01
-3.721610000000000196e-01
-2.520579000000000125e+00
-7.289299999999999669e-01
-9.886289999999999800e-01
-4.246489999999999987e-01
-8.786599999999999966e-02
-1.459470000000000045e+00
-1.028648999999999925e+00
-1.549250000000000016e+00
-7.712940000000000351e-01
-1.092200000000000060e+00
-2.728015000000000079e+00
2.100640000000000007e-01
-1.389691999999999927e+00
4.683220000000000161e-01
-2.060960000000000125e+00
-2.684439999999999937e+00
-1.341995999999999967e+00
-2.657426000000000066e+00
-1.192566000000000015e+00
-2.629128000000000132e+00
-2.211975999999999942e+00
-1.449677000000000104e+00
-1.495721999999999996e+00
-7.259379999999999722e-01
-2.512947000000000042e+00
-2.365010999999999974e+00
-2.545563000000000020e+00
-1.924981999999999971e+00
-2.213547999999999849e+00
-3.503804000000000141e+00
-4.751830000000000220e-01
-2.012655000000000083e+00
-6.065829999999999833e-01
-2.478721999999999870e+00
-2.657664000000000026e+00
-1.668833000000000011e+00
-3.191009000000000206e+00
-1.742315999999999976e+00
-3.457440000000000069e+00
-2.822610000000000063e+00
-1.573563999999999963e+00
-2.083991999999999845e+00
-1.496167999999999942e+00
-3.422353000000000200e+00
-3.418984000000000023e+00
-3.551934000000000147e+00
-2.273517000000000010e+00
-3.223977999999999788e+00
-3.769894999999999996e+00
-1.377788000000000013e+00
-2.209026000000000156e+00
-7.391790000000000305e-01
-2.273252999999999968e+00
-3.716096999999999984e+00
-2.907272999999999996e+00
-3.518396000000000079e+00
-1.506102999999999970e+00
-3.379917999999999978e+00
-2.988539999999999974e+00
-1.564138999999999946e+00
-2.401781999999999861e+00
-1.548658000000000090e+00
-2.977574000000000165e+00
-3.075038999999999856e+00
-2.652079000000000075e+00
-2.322367999999999988e+00
-2.226173000000000179e+00
-2.663625999999999827e+00
-1.048248000000000069e+00
-1.778391000000000055e+00
-1.161054000000000030e+00
-2.662056999999999896e+00
-4.002391000000000254e+00
-2.366776000000000213e+00
-3.045978999999999992e+00
-1.470615999999999923e+00
-3.470133999999999830e+00
-2.585071999999999814e+00
-1.484431999999999974e+00
-2.532265000000000210e+00
-1.215648000000000062e+00
-3.115461999999999954e+00
-3.394334000000000184e+00
-3.465416999999999970e+00
-3.427369999999999806e+00
-1.679986999999999897e+00
-3.880250999999999895e+00
-9.700159999999999894e-01
-1.514013999999999971e+00
-8.180279999999999774e-01
-1.325380000000000003e+00
-3.337718000000000185e+00
-2.254861000000000004e+00
-3.221846000000000210e+00
-1.530975999999999893e+00
-2.281823999999999852e+00
-1.678001999999999994e+00
-1.261813000000000073e+00
-2.089792000000000094e+00
-1.338878000000000013e+00
-3.398099000000000203e+00
-2.490619999999999834e+00
-3.415408999999999917e+00
-1.990623000000000031e+00
-1.118733999999999895e+00
-3.144775000000000098e+00
5.770200000000000329e-02
-1.267036999999999969e+00
-8.088049999999999962e-01
-9.413209999999999633e-01
-3.202449000000000101e+00
-1.771104000000000012e+00
-2.987508000000000052e+00
-9.708740000000000148e-01
-1.538917000000000090e+00
-1.995171999999999946e+00
-5.618499999999999606e-01
-1.737065000000000081e+00
-6.383649999999999602e-01
-2.073554999999999815e+00
-2.083013999999999921e+00
-2.357736000000000054e+00
-1.439877000000000073e+00
-2.269941999999999904e+00
-1.495883999999999991e+00
2.639659999999999784e-01
-9.787609999999999921e-01
-2.048909999999999898e-01
-1.290759999999999907e+00
-3.132880999999999805e+00
-1.408725999999999923e+00
-2.592271000000000214e+00
-2.022670000000000023e-01
-1.639772000000000007e+00
-1.766801000000000066e+00
-3.297490000000000143e-01
-2.143422999999999856e+00
-6.189139999999999642e-01
-2.300003999999999937e+00
-2.470890999999999948e+00
-2.015369000000000188e+00
-1.560440999999999967e+00
-8.184789999999999566e-01
-3.941270000000000051e-01
1.692130000000000023e-01
-3.557040000000000202e-01
1.330429999999999946e-01
-5.910069999999999490e-01
-1.839417999999999997e+00
-1.089048999999999934e+00
-2.142510999999999832e+00
-1.816609999999999892e-01
-1.449257000000000017e+00
-1.069201999999999986e+00
-1.657420000000000004e-01
-2.601186999999999916e+00
-4.359180000000000277e-01
-2.150945999999999803e+00
-1.824424000000000046e+00
-1.766782000000000075e+00
-1.003757999999999928e+00
2.462080000000000102e-01
-1.619788999999999923e+00
3.091010000000000146e-01
-3.191229999999999900e-01
-1.845809999999999951e-01
-6.170299999999999674e-01
-2.480271999999999810e+00
-1.606894000000000045e+00
-2.671730000000000160e+00
-8.260929999999999662e-01
-1.378217999999999943e+00
-1.545001000000000069e+00
-5.813600000000000018e-02
-2.347655000000000047e+00
-1.722779999999999867e-01
-2.486680999999999919e+00
-2.116909000000000152e+00
-2.082765000000000200e+00
-1.520505999999999913e+00
-1.393432999999999922e+00
-2.531130000000000102e+00
2.663360000000000172e-01
-2.553630000000000067e-01
-2.216470000000000107e-01
4.128890000000000060e-01
-2.363931000000000004e+00
-1.481136999999999926e+00
-2.628404000000000185e+00
-5.458960000000000479e-01
-9.860480000000000356e-01
-1.520847000000000060e+00
6.347120000000000539e-01
-1.096594000000000069e+00
4.434029999999999916e-01
-1.425203999999999915e+00
-2.290503999999999873e+00
-2.168981000000000048e+00
-2.192965000000000053e+00
-8.500550000000000050e-01
-1.624243000000000103e+00
3.821649999999999769e-01
-1.977100000000000038e-02
-9.180199999999999472e-02
4.729360000000000230e-01
-2.150164999999999882e+00
-1.165267999999999970e+00
-2.654421999999999837e+00
-1.241927000000000003e+00
-1.806554999999999911e+00
-1.990536000000000083e+00
3.413379999999999748e-01
-1.073730000000000073e+00
1.702249999999999874e-01
-1.017182999999999948e+00
-2.159072999999999798e+00
-1.516251999999999933e+00
-1.332352999999999899e+00
-8.385340000000000016e-01
-2.232685000000000031e+00
-5.375560000000000338e-01
6.521499999999999519e-02
2.624879999999999991e-01
1.100282999999999900e+00
-1.508655000000000079e+00
-7.524229999999999530e-01
-2.179797000000000207e+00
-1.566129000000000104e+00
-7.848920000000000341e-01
-1.786348999999999965e+00
5.161480000000000512e-01
-1.059615999999999891e+00
2.787990000000000190e-01
-6.323389999999999844e-01
-1.987039999999999917e+00
-1.278894999999999893e+00
-2.379859000000000169e+00
-1.757254000000000094e+00
-2.073281999999999847e+00
5.779200000000000309e-02
6.320630000000000415e-01
-8.757299999999999807e-02
8.488890000000000047e-01
-8.652919999999999501e-01
-2.486939999999999984e-01
-1.264907000000000004e+00
-7.972470000000000390e-01
-6.068799999999999750e-01
-2.097275999999999918e+00
2.955659999999999954e-01
-1.170228999999999964e+00
9.888369999999999660e-01
-3.293349999999999889e-01
-1.424368999999999996e+00
-1.820720000000000116e-01
-1.849040999999999935e+00
1.689829999999999943e-01
-4.640190000000000148e-01
4.881730000000000236e-01
8.242420000000000302e-01
-2.634549999999999947e-01
1.303857000000000044e+00
-4.322039999999999771e-01
-3.087829999999999742e-01
-7.715710000000000068e-01
-1.490110999999999963e+00
-8.474620000000000486e-01
-1.553285000000000027e+00
2.604400000000000048e-01
-7.052230000000000443e-01
6.455199999999999827e-01
-6.653440000000000465e-01
-9.989200000000000301e-01
-6.142069999999999474e-01
-1.955977000000000077e+00
-6.313459999999999628e-01
-1.874595999999999929e+00
-6.319759999999999822e-01
3.229460000000000108e-01
-9.024579999999999824e-01
9.554160000000000430e-01
-1.822608000000000006e+00
-7.769789999999999752e-01
-1.459222999999999937e+00
-1.475144000000000011e+00
-6.153229999999999533e-01
-2.156153000000000208e+00
-3.006429999999999936e-01
-1.020518999999999954e+00
-5.508119999999999683e-01
-2.962299999999999933e-01
-1.770046999999999926e+00
-1.614673000000000025e+00
-2.449393999999999849e+00
-2.047266000000000030e+00
-2.168938999999999950e+00
-1.099239999999999995e+00
1.033990000000000048e-01
-8.627989999999999826e-01
3.633310000000000151e-01
-1.664860999999999924e+00
-9.518959999999999644e-01
-1.638217000000000034e+00
-1.932009000000000087e+00
-1.419998000000000093e+00
-2.939703000000000177e+00
-6.515699999999999825e-01
-1.746766999999999959e+00
-3.053580000000000183e-01
2.447809999999999986e-01
-2.279436000000000018e+00
-1.124004000000000003e+00
-1.993819999999999926e+00
-1.961292000000000035e+00
-1.781045999999999907e+00
-1.503482999999999903e+00
2.197770000000000001e-01
-1.125645000000000007e+00
3.428140000000000076e-01
-1.035964000000000107e+00
-8.984490000000000531e-01
-1.223475000000000090e+00
-1.316769999999999996e+00
-1.152269999999999905e+00
-2.066761000000000070e+00
-5.039759999999999796e-01
-1.108876999999999891e+00
-1.905570000000000042e-01
-3.241769999999999929e-01
-1.788297000000000025e+00
-1.138648000000000104e+00
-2.526377000000000095e+00
-1.577550000000000008e+00
-2.495117000000000029e+00
-2.628725999999999896e+00
-2.687649999999999761e-01
-1.594589000000000034e+00
3.002949999999999786e-01
-1.236301000000000094e+00
-1.630346999999999991e+00
-1.230626999999999915e+00
-1.216242000000000045e+00
-1.422541999999999973e+00
-2.382827999999999946e+00
-1.269981999999999944e+00
-1.563884000000000052e+00
-1.155899999999999928e+00
-6.685900000000000176e-01
-1.447394000000000069e+00
-7.695109999999999451e-01
-1.875127999999999906e+00
-2.991480000000000250e-01
-2.240053000000000072e+00
-1.641432000000000002e+00
1.450279999999999903e-01
-1.010291000000000050e+00
7.432029999999999470e-01
-6.288930000000000353e-01
-1.372970000000000024e+00
-3.377160000000000162e-01
-8.807479999999999754e-01
-6.271729999999999805e-01
-2.284492000000000189e+00
-1.502024000000000026e+00
-1.560983000000000009e+00
-9.007969999999999589e-01
1.235419999999999990e-01
-9.618079999999999963e-01
-1.258680000000000077e-01
-1.811258999999999952e+00
-2.613530000000000020e-01
-1.509279000000000037e+00
-1.721252000000000004e+00
-5.697959999999999692e-01
-1.871855999999999964e+00
-2.145890000000000020e-01
-1.245986000000000038e+00
-1.606235999999999997e+00
-1.242806000000000077e+00
-2.343141000000000140e+00
-8.329990000000000450e-01
-2.061011000000000148e+00
-6.475720000000000365e-01
-4.183239999999999736e-01
-4.884299999999999753e-02
4.463059999999999805e-01
-1.629486999999999908e+00
-2.580040000000000111e-01
-6.714299999999999435e-02
2.131530000000000091e-01
-8.015160000000000062e-01
-9.713260000000000227e-01
5.935430000000000428e-01
-9.305630000000000290e-01
9.450220000000000287e-01
-2.370259999999999867e-01
-8.035330000000000528e-01
3.939429999999999876e-01
-2.492119999999999891e-01
9.432030000000000136e-01
-1.225282999999999900e+00
-1.521820000000000117e-01
-5.316349999999999687e-01
-7.596899999999999764e-01
4.150159999999999960e-01
-1.043012000000000050e+00
6.302250000000000352e-01
-3.050999999999999823e-01
-1.553279999999999939e-01
1.085430000000000006e-01
-1.365831999999999935e+00
6.992399999999999727e-01
-9.936500000000000332e-01
6.760239999999999583e-01
-7.335070000000000201e-01
-1.295091999999999910e+00
-1.330119000000000051e+00
-1.223389000000000060e+00
-7.004559999999999675e-01
-1.688287000000000093e+00
-9.780099999999999905e-02
-2.496160000000000045e-01
8.143799999999999650e-02
1.160033000000000092e+00
-8.041390000000000482e-01
2.104250000000000009e-01
6.904100000000000514e-02
7.411389999999999922e-01
1.507611999999999952e+00
-9.025170000000000137e-01
1.255082999999999949e+00
-9.854979999999999851e-01
6.147259999999999946e-01
2.634239999999999915e-01
-8.718879999999999963e-01
7.438200000000000367e-01
2.388220000000000065e-01
3.481770000000000143e-01
4.485540000000000083e-01
6.830070000000000308e-01
-1.068899999999999989e-01
-7.716690000000000493e-01
-1.763000000000000027e-03
-1.351523999999999948e+00
6.507799999999999696e-02
-1.695170000000000010e-01
7.109240000000000004e-01
2.724900000000000100e-01
-1.102638000000000007e+00
8.075759999999999605e-01
-1.156890999999999892e+00
7.130330000000000279e-01
-1.140710000000000057e-01
-1.103596999999999939e+00
-5.435079999999999911e-01
-2.640965000000000007e+00
-2.263489999999999946e-01
-7.605340000000000433e-01
-1.952170000000000016e-01
5.168249999999999789e-01
-5.028559999999999697e-01
7.095989999999999798e-01
-1.007152999999999965e+00
-2.984600000000000031e-01
1.011827999999999950e+00
6.407819999999999627e-01
1.011587000000000014e+00
3.248800000000000021e-01
1.390856000000000092e+00
-5.220609999999999973e-01
4.865169999999999773e-01
6.730700000000000571e-02
-7.448390000000000288e-01
-3.204629999999999979e-01
-6.815989999999999549e-01
1.845170999999999895e+00
-4.090500000000000247e-01
5.779450000000000420e-01
1.299250999999999934e+00
-1.324842999999999993e+00
6.995379999999999932e-01
-1.274194000000000049e+00
-1.976640000000000064e-01
5.354600000000000332e-02
-1.348820000000000019e-01
6.195850000000000524e-01
-4.946200000000000041e-01
7.692449999999999566e-01
-3.273730000000000251e-01
-2.007799999999999863e-02
3.960830000000000184e-01
-9.428539999999999699e-01
-3.284569999999999990e-01
-1.640805999999999987e+00
-1.310320000000000096e-01
-6.641650000000000054e-01
1.462080000000000046e-01
1.086883999999999961e+00
-4.510190000000000032e-01
1.144601999999999897e+00
-8.663239999999999830e-01
-8.078940000000000010e-01
-9.208299999999999819e-02
8.303540000000000365e-01
1.410130000000000106e+00
4.694110000000000227e-01
1.153067999999999982e+00
1.032200000000000062e-01
5.687000000000000215e-03
5.405229999999999757e-01
-1.321299999999999919e+00
4.699789999999999801e-01
-1.834991000000000039e+00
4.023599999999999954e-01
-4.586700000000000221e-01
-4.027939999999999854e-01
1.803209999999999980e+00
1.662309000000000037e+00
5.632803000000000004e+00
6.126379000000000019e+00
7.920952999999999911e+00
1.202763099999999952e+01
1.313492300000000057e+01
1.485121499999999983e+01
1.502365799999999929e+01
1.099127499999999991e+01
5.434134000000000242e+00
4.887807999999999709e+00
6.393327000000000204e+00
6.614167000000000129e+00
9.133907999999999916e+00
6.274662000000000184e+00
7.828638999999999903e+00
6.544096999999999831e+00
5.563832999999999807e+00
6.390511000000000053e+00
2.971506000000000203e+00
4.878116999999999592e+00
3.687933000000000128e+00
3.308352000000000182e+00
5.177234000000000336e+00
5.172629999999999839e+00
6.920129000000000197e+00
6.509205999999999825e+00
6.101805999999999841e+00
2.691354000000000024e+00
2.740925999999999974e+00
3.494813000000000169e+00
2.757235999999999798e+00
4.734427000000000163e+00
2.823761999999999883e+00
3.460992000000000068e+00
2.302677999999999781e+00
2.023191999999999879e+00
4.002685999999999744e+00
1.135825000000000085e+00
2.821212000000000053e+00
1.426919000000000048e+00
2.409300000000000053e-01
1.636932000000000054e+00
2.162179000000000073e+00
3.125948999999999867e+00
2.591012000000000093e+00
3.132337999999999845e+00
1.418425000000000047e+00
1.563221999999999889e+00
2.106148000000000131e+00
9.849560000000000537e-01
1.058211999999999930e+00
-5.169699999999999990e-02
9.719069999999999654e-01
7.688270000000000381e-01
7.438090000000000535e-01
2.158138999999999807e+00
-4.089180000000000037e-01
1.797687000000000035e+00
1.761959999999999915e-01
-4.943299999999999916e-01
6.803690000000000015e-01
-5.510159999999999503e-01
5.821490000000000276e-01
-3.935400000000000009e-01
6.462890000000000024e-01
1.073261000000000021e+00
3.603560000000000096e-01
9.998320000000000540e-01
-4.666279999999999872e-01
-7.931000000000000272e-01
1.547989999999999922e-01
-3.535900000000000154e-02
5.179519999999999680e-01
-2.831000000000000183e-03
1.289061999999999930e+00
-1.453530000000000100e-01
1.466585000000000027e+00
-5.440080000000000471e-01
-1.000923999999999925e+00
-1.015390000000000015e+00
-2.061900000000000066e+00
-2.882970000000000255e-01
-1.383485000000000076e+00
3.163099999999999939e-02
9.016420000000000545e-01
-4.321840000000000126e-01
6.515849999999999698e-01
-1.182145000000000001e+00
-1.375896000000000008e+00
-1.971573000000000020e+00
-1.870149000000000061e+00
-1.352027000000000090e+00
-1.142957999999999918e+00
1.006040000000000045e+00
-2.496899999999999953e-01
9.508609999999999562e-01
2.949740000000000140e-01
-1.251887999999999890e+00
-2.285772999999999833e+00
-2.589979000000000031e+00
-1.402975000000000083e+00
-1.786472999999999978e+00
-4.698109999999999786e-01
-3.367919999999999803e-01
-1.461199999999999999e-02
5.433750000000000524e-01
-1.823628999999999944e+00
-1.329531999999999936e+00
-3.242051000000000016e+00
-1.913769000000000053e+00
-1.329437999999999898e+00
-1.680568000000000062e+00
8.138149999999999551e-01
-6.916799999999999615e-01
8.141620000000000523e-01
2.414360000000000117e-01
-1.558427000000000007e+00
-2.010196000000000094e+00
-3.732736000000000054e+00
-1.939240999999999993e+00
-2.046758000000000077e+00
-1.582832999999999934e+00
1.948809999999999987e-01
-6.400500000000000633e-02
4.302000000000000268e-03
-1.216612999999999944e+00
-5.443160000000000220e-01
-1.230369999999999964e+00
-1.198980000000000046e-01
-3.629999999999999980e-03
-6.421740000000000226e-01
1.001951000000000036e+00
-4.311409999999999965e-01
4.921110000000000206e-01
1.030609999999999998e-01
-1.206580999999999904e+00
1.052669999999999995e-01
-1.430908999999999986e+00
3.447439999999999949e-01
-7.490090000000000359e-01
-2.525959999999999872e-01
7.569339999999999957e-01
-9.206579999999999764e-01
4.847299999999999942e-01
-6.540139999999999842e-01
-1.001600999999999964e+00
-9.378260000000000485e-01
-4.403179999999999872e-01
-8.404030000000000111e-01
-1.170428000000000024e+00
4.063809999999999922e-01
-1.748560000000000114e-01
6.257840000000000069e-01
4.836690000000000156e-01
-1.265835000000000043e+00
3.802459999999999729e-01
-2.453981000000000190e+00
-1.029390000000000027e-01
-1.605337999999999932e+00
-1.004795000000000105e+00
2.750989999999999824e-01
-1.141586999999999907e+00
1.154940999999999995e+00
-2.883470000000000200e-01
-7.677739999999999565e-01
-1.777630000000000043e-01
-9.908749999999999503e-01
-3.055590000000000250e-01
-6.284229999999999539e-01
1.484882000000000035e+00
-7.569199999999999540e-02
8.701480000000000325e-01
1.036284999999999901e+00
8.230600000000000416e-02
1.109793999999999947e+00
-1.746745999999999910e+00
-1.348239999999999994e-01
-1.508742999999999945e+00
-1.146233000000000057e+00
7.834579999999999878e-01
-5.003490000000000437e-01
1.517851999999999979e+00
-4.490100000000000341e-02
-9.197999999999999510e-01
-1.102689000000000030e+00
-1.858902000000000054e+00
-8.055090000000000305e-01
-1.818665999999999894e+00
-1.555819999999999981e-01
-1.133005000000000040e+00
-2.106999999999999932e-03
5.057439999999999714e-01
-1.544470000000000010e-01
-1.008359999999999951e-01
-5.937959999999999905e-01
2.145749999999999880e-01
-2.685739999999999794e-01
7.054999999999999639e-03
1.168255000000000043e+00
-7.733670000000000266e-01
9.934589999999999810e-01
-2.492199999999999971e-02
4.276139999999999941e-01
7.607490000000000085e-01
-4.614739999999999953e-01
2.196180000000000077e-01
-1.707429000000000086e+00
-1.416100000000000136e-01
-2.449490000000000001e-01
1.119020000000000015e-01
8.204919999999999991e-01
-2.649540000000000228e-01
9.117400000000000504e-02
-1.140769999999999978e-01
1.211900000000000061e-01
-6.362099999999999700e-02
-9.188669999999999893e-01
7.462309999999999777e-01
-7.777929999999999566e-01
1.081218000000000012e+00
6.461599999999999566e-01
-2.826119999999999743e-01
7.486199999999999799e-02
-6.438450000000000006e-01
-2.670000000000000151e-02
-1.277190999999999965e+00
-7.535100000000000131e-02
-3.089470000000000272e-01
-4.271639999999999882e-01
2.172999999999999932e-01
-1.344219999999999970e+00
-4.000250000000000195e-01
-1.794818000000000024e+00
-1.208679999999999977e+00
-1.121453000000000033e+00
-1.436239999999999961e+00
8.465819999999999457e-01
-8.558829999999999494e-01
8.767610000000000126e-01
3.986950000000000216e-01
-1.295568000000000053e+00
-1.953040000000000054e-01
-1.147124000000000033e+00
-1.377232000000000012e+00
-1.739916999999999936e+00
-6.539390000000000480e-01
-3.627049999999999996e-01
-4.245899999999999674e-02
6.771009999999999529e-01
-6.838499999999999579e-01
4.358239999999999892e-01
-7.955849999999999866e-01
5.343649999999999789e-01
2.197320000000000106e-01
-1.167923999999999962e+00
8.059319999999999817e-01
-1.148714000000000013e+00
4.890329999999999955e-01
6.175200000000000133e-02
-8.682269999999999710e-01
1.060124999999999984e+00
-1.446657000000000082e+00
-2.485970000000000124e-01
-1.295058000000000042e+00
-1.083572999999999897e+00
1.256089999999999984e-01
-3.831450000000000133e-01
3.454590000000000161e-01
-1.052313999999999972e+00
-1.326962999999999893e+00
-1.504663000000000084e+00
-1.264380000000000059e+00
-1.379008999999999929e+00
-1.125010000000000066e+00
2.828700000000000103e-01
-8.971510000000000318e-01
6.151759999999999451e-01
3.470989999999999909e-01
-5.175619999999999665e-01
-4.605139999999999789e-01
-2.239294999999999813e+00
-5.074469999999999814e-01
-1.529349000000000069e+00
-7.970439999999999747e-01
2.030609999999999915e-01
-2.847850000000000104e-01
7.991059999999999830e-01
-9.255539999999999878e-01
1.828879999999999950e-01
9.916129999999999667e-01
-2.509259999999999824e-01
8.517919999999999936e-01
4.637809999999999988e-01
7.851310000000000233e-01
-3.068290000000000184e-01
5.294309999999999850e-01
4.277730000000000143e-01
-5.551190000000000291e-01
5.110930000000000195e-01
-7.398649999999999949e-01
7.157320000000000348e-01
-9.849689999999999834e-01
-6.402919999999999723e-01
-3.586710000000000176e-01
-8.238440000000000207e-01
2.631580000000000030e-01
-7.316920000000000091e-01
-4.384560000000000124e-01
-6.599540000000000406e-01
2.672599999999999976e-01
7.104679999999999884e-01
7.509499999999999509e-02
8.863510000000000000e-01
-3.783909999999999774e-01
2.184840000000000115e-01
4.706659999999999733e-01
-5.842739999999999601e-01
1.151528000000000107e+00
-3.530369999999999897e-01
1.156751000000000085e+00
-3.744720000000000271e-01
2.052200000000000135e-01
3.232579999999999898e-01
-7.632459999999999800e-01
9.014739999999999975e-01
-2.710230000000000139e-01
-5.344459999999999766e-01
-1.230097999999999914e+00
2.253690000000000138e-01
-3.254980000000000095e-01
-6.018310000000000048e-01
1.120702000000000087e+00
-6.293609999999999483e-01
2.096439999999999970e-01
2.774130000000000207e-01
-6.431139999999999635e-01
8.516340000000000021e-01
2.065420000000000034e-01
1.552670999999999912e+00
1.220966999999999913e+00
1.560173000000000032e+00
1.129415999999999976e+00
-1.590719999999999912e-01
1.333620999999999945e+00
2.567079999999999917e-01
4.098430000000000129e-01
5.566630000000000189e-01
9.352920000000000122e-01
9.041890000000000205e-01
-6.892129999999999646e-01
1.277657000000000043e+00
-4.985950000000000104e-01
7.263070000000000359e-01
4.857739999999999836e-01
-7.068680000000000518e-01
-9.907529999999999948e-01
-2.109668000000000099e+00
-2.091089999999999893e-01
-3.727969999999999895e-01
-8.879949999999999788e-01
5.410279999999999534e-01
-1.693732000000000015e+00
7.362239999999999895e-01
-6.521240000000000370e-01
-7.676969999999999628e-01
-1.399739000000000066e+00
-1.405313000000000034e+00
-6.291039999999999965e-01
-5.685189999999999966e-01
3.379460000000000242e-01
-6.754719999999999613e-01
-4.267300000000000260e-02
-7.495560000000000000e-01
-1.554591000000000056e+00
-4.617029999999999745e-01
-8.214519999999999600e-01
1.187338000000000005e+00
1.194824000000000108e+00
7.800529999999999964e-01
1.647345999999999977e+00
-1.055798000000000014e+00
9.337750000000000217e-01
-1.036702999999999930e+00
-1.540437999999999974e+00
-5.413179999999999659e-01
2.896699999999999831e-01
1.172697000000000100e+00
2.110049999999999981e-01
7.133779999999999566e-01
1.108640000000000042e-01
2.108450000000000046e-01
-5.302300000000000069e-02
-1.066651000000000016e+00
-1.074835999999999903e+00
-1.963686999999999960e+00
7.356699999999999351e-02
-2.536340000000000261e-01
7.999389999999999556e-01
1.237184000000000061e+00
-6.235469999999999624e-01
9.250159999999999494e-01
-1.891649999999999998e-01
-6.028010000000000312e-01
2.691600000000000104e-01
-7.311590000000000034e-01
1.935379999999999878e-01
-8.864659999999999762e-01
8.835020000000000095e-01
5.448389999999999622e-01
1.816969999999999974e-01
5.512200000000000433e-01
-1.580645999999999995e+00
-1.640559000000000101e+00
-2.313628000000000018e+00
-1.043700999999999990e+00
-6.122379999999999489e-01
2.215169999999999917e-01
8.297579999999999956e-01
-5.327610000000000401e-01
9.843290000000000095e-01
2.164900000000000158e-02
-1.335263000000000089e+00
-1.799390999999999963e+00
-1.937103000000000019e+00
-9.404379999999999962e-01
-1.246472000000000024e+00
7.977870000000000239e-01
-1.929069999999999951e-01
4.784630000000000272e-01
9.552490000000000148e-01
-1.296254999999999935e+00
-1.669899999999999995e-01
-9.711250000000000160e-01
-8.647719999999999851e-01
6.255209999999999937e-01
-8.090479999999999894e-01
1.185723000000000082e+00
-1.062748999999999944e+00
3.056180000000000008e-01
-2.735549999999999926e-01
-1.672252000000000072e+00
-6.231500000000000233e-02
-3.871870000000000034e-01
3.273059999999999858e-01
9.933859999999999912e-01
1.345604000000000022e+00
6.872850000000000348e-01
2.342019999999999935e-01
7.990429999999999477e-01
-1.219532999999999978e+00
-6.891720000000000068e-01
-1.953680000000000083e+00
-9.723410000000000108e-01
-6.741509999999999447e-01
-4.979339999999999877e-01
1.575666999999999929e+00
-6.428829999999999822e-01
8.825859999999999816e-01
4.170249999999999790e-01
-1.798801000000000094e+00
-1.160833999999999921e+00
-2.796552000000000149e+00
-6.775940000000000296e-01
-1.240374000000000088e+00
-8.491959999999999509e-01
1.885439999999999894e-01
-4.436860000000000248e-01
5.000000000000000000e-01
-8.894469999999999876e-01
-1.293843000000000076e+00
-9.731990000000000363e-01
-7.696460000000000523e-01
1.091720000000000051e-01
8.560200000000000031e-01
1.151021000000000072e+00
-1.555030000000000023e-01
6.307500000000000329e-01
4.431500000000000022e-02
-1.404536999999999924e+00
-4.868520000000000070e-01
-2.227926000000000073e+00
1.412480000000000124e-01
-1.445210000000000106e+00
-2.240590000000000082e-01
1.799533000000000049e+00
1.871259999999999923e+00
4.856119999999999770e+00
5.814732000000000234e+00
6.588379999999999903e+00
9.396150000000000446e+00
9.409767999999999688e+00
1.243680999999999948e+01
1.224823199999999979e+01
8.906332000000000804e+00
5.128966000000000136e+00
5.242748999999999882e+00
6.268397000000000219e+00
6.237091999999999636e+00
7.138359000000000343e+00
4.633484000000000158e+00
6.117348999999999926e+00
5.007354000000000305e+00
5.416986999999999775e+00
6.958895000000000053e+00
6.069842999999999655e+00
1.047921499999999995e+01
1.090670300000000026e+01
1.361063799999999979e+01
1.765122900000000072e+01
1.734932999999999836e+01
2.066901599999999917e+01
2.179843199999999825e+01
1.439855299999999971e+01
8.001618999999999815e+00
7.802156000000000091e+00
9.826781999999999684e+00
1.083186300000000024e+01
1.220044299999999993e+01
8.728400000000000603e+00
8.689009000000000427e+00
1.133522499999999944e+01
1.159311499999999917e+01
8.615171000000000134e+00
4.837328000000000294e+00
7.004726999999999926e+00
4.979148000000000351e+00
6.147307999999999772e+00
6.332605000000000040e+00
5.476363000000000092e+00
5.835777000000000214e+00
3.906473000000000084e+00
4.821049000000000362e+00
2.365253000000000050e+00
3.288044999999999884e+00
3.812275000000000080e+00
2.561789000000000094e+00
3.035222000000000087e+00
1.946059999999999901e+00
2.056855999999999796e+00
8.925490000000000368e-01
1.452846000000000082e+00
2.584372000000000114e+00
7.613849999999999785e-01
2.699802000000000035e+00
1.670409000000000033e+00
2.099273000000000167e+00
2.066145999999999816e+00
1.702045999999999948e+00
9.963039999999999674e-01
5.147089999999999721e-01
1.642948000000000075e+00
3.065899999999999737e-01
1.288966000000000056e+00
1.564932999999999907e+00
1.456119999999999914e-01
1.142681999999999976e+00
-4.804499999999999882e-01
4.961139999999999994e-01
9.341490000000000071e-01
-1.540320000000000022e-01
1.269900000000000022e-02
-1.448920999999999903e+00
2.667709999999999804e-01
-1.124209999999999932e-01
-1.306713000000000013e+00
-1.094055000000000000e+00
-1.512372000000000050e+00
-1.529681999999999986e+00
-1.774462999999999901e+00
-6.892559999999999798e-01
-1.133580999999999950e+00
-3.191390000000000060e-01
-2.840440000000000187e-01
-1.021052999999999988e+00
-9.917270000000000252e-01
-4.031696000000000168e+00
-1.931939999999999991e+00
-2.313753000000000171e+00
-2.324799000000000060e+00
-3.617489999999999872e-01
-2.207392000000000021e+00
3.507859999999999867e-01
-2.222349999999999881e-01
-2.173267000000000060e+00
-6.935550000000000326e-01
-1.028968000000000105e+00
-1.920609000000000011e+00
-1.961448999999999998e+00
1.343260000000000010e-01
-4.541459999999999941e-01
3.065599999999999992e-01
7.171410000000000284e-01
-4.761509999999999909e-01
-5.111480000000000468e-01
-9.857420000000000071e-01
-8.214960000000000040e-01
-1.125124000000000013e+00
-1.253662000000000054e+00
-8.741210000000000369e-01
-2.620642000000000138e+00
-1.324500000000000122e-01
-1.409494000000000025e+00
-1.791687000000000030e+00
-1.200015999999999972e+00
-2.940380999999999911e+00
-1.323125000000000107e+00
-2.676258999999999943e+00
-1.851588000000000012e+00
-1.682290999999999981e+00
-1.270280999999999993e+00
-1.712480000000000113e-01
-1.329104999999999981e+00
-1.538564000000000043e+00
-2.651946999999999832e+00
-2.366263000000000005e+00
-2.133002999999999982e+00
-2.287745999999999835e+00
-1.188906000000000018e+00
-2.193341000000000207e+00
-3.059740000000000237e-01
-5.771119999999999584e-01
-9.122940000000000493e-01
-1.477770999999999946e+00
-1.417580999999999980e+00
-4.419350000000000223e-01
-2.366919999999999913e+00
4.508570000000000078e-01
-1.977029999999999899e-01
1.865509999999999946e-01
7.275570000000000093e-01
-5.527659999999999796e-01
-4.243899999999999895e-01
-6.936839999999999673e-01
-7.364410000000000123e-01
-6.505549999999999944e-01
-2.011772000000000116e+00
-4.922509999999999941e-01
-2.000748999999999889e+00
-5.279949999999999921e-01
-5.975160000000000471e-01
-1.802553999999999990e+00
-1.235039999999999916e+00
-2.339881000000000100e+00
-9.158100000000000129e-01
-2.236784000000000106e+00
-1.891988999999999921e+00
-1.671656999999999949e+00
-1.696339000000000041e+00
-6.586370000000000280e-01
-1.208625000000000060e+00
-1.260769999999999946e+00
-2.617993999999999932e+00
-2.043118999999999907e+00
-1.518070999999999948e+00
-2.266788000000000025e+00
-7.221570000000000489e-01
-1.944307000000000007e+00
-1.116589999999999944e-01
-8.640299999999999647e-01
-2.195498999999999867e+00
-1.242156000000000038e+00
-1.715055999999999914e+00
-5.976630000000000553e-01
-1.240110999999999963e+00
-5.637400000000000050e-02
1.726699999999999902e-01
-2.616430000000000144e-01
8.483309999999999462e-01
-4.582829999999999959e-01
-7.923980000000000468e-01
-1.662298000000000053e+00
-1.180746999999999991e+00
-1.205948999999999938e+00
-2.255565999999999960e+00
-9.240829999999999878e-01
-2.512446000000000179e+00
-1.004720000000000057e+00
-1.150946000000000025e+00
-1.882511000000000045e+00
-1.372106999999999966e+00
-2.436954000000000065e+00
-1.700093000000000076e+00
-1.756501000000000090e+00
-1.409667000000000003e+00
7.427639999999999798e-01
7.857260000000000355e-01
4.767097999999999836e+00
7.051681999999999562e+00
1.041563099999999942e+01
1.296103800000000028e+01
1.255267000000000088e+01
1.024557000000000073e+01
7.912875999999999799e+00
8.757979000000000624e+00
6.491782999999999859e+00
6.885510000000000019e+00
6.662514999999999965e+00
5.504449000000000147e+00
7.303977999999999859e+00
8.278938999999999382e+00
1.107069199999999931e+01
1.075784100000000088e+01
8.078884999999999650e+00
5.635207000000000299e+00
2.418404000000000220e+00
3.971573999999999938e+00
3.572782000000000124e+00
3.970019000000000187e+00
5.230469000000000257e+00
4.384098999999999968e+00
4.277922000000000224e+00
2.790026999999999813e+00
3.164540000000000131e+00
1.440147999999999984e+00
1.372176000000000062e+00
1.721443000000000056e+00
1.040375000000000050e+00
2.095416000000000167e+00
2.140356000000000147e+00
3.656772999999999829e+00
2.388495999999999952e+00
2.463743000000000016e+00
1.923396000000000106e+00
-1.279639999999999944e-01
1.535733999999999932e+00
4.200630000000000197e-01
-2.066320000000000101e-01
9.486839999999999717e-01
4.028599999999999959e-01
1.657046999999999937e+00
-1.743349999999999900e-01
3.476839999999999931e-01
-1.476679999999999937e-01
-1.502840000000000009e-01
4.235720000000000041e-01
-4.639539999999999775e-01
-9.468500000000000527e-02
-4.399150000000000005e-01
4.352059999999999818e-01
1.780480999999999980e+00
1.331587999999999994e+00
7.108470000000000066e-01
-9.318980000000000041e-01
8.040400000000000325e-02
-8.818470000000000475e-01
-1.083347999999999978e+00
-4.278399999999999981e-01
-2.267669999999999964e-01
1.005363000000000007e+00
-1.454434999999999922e+00
1.182109999999999966e-01
-5.096969999999999557e-01
-6.219900000000000428e-01
-3.343999999999999750e-01
-1.815482000000000040e+00
-1.755065000000000097e+00
-2.330086000000000102e+00
-1.429516999999999927e+00
-2.102130000000000110e-01
-1.276537999999999951e+00
-4.049699999999999828e-02
-1.418848000000000109e+00
-4.568189999999999751e-01
-9.992560000000000331e-01
-2.243754000000000026e+00
-1.495225999999999944e+00
-1.651748999999999912e+00
-1.356753000000000098e+00
-1.566300999999999943e+00
-9.016859999999999875e-01
-1.112842000000000109e+00
-6.460380000000000011e-01
-7.878640000000000088e-01
-1.376049999999999995e+00
-1.105901999999999941e+00
-1.566130000000000022e+00
-8.551400000000000667e-02
1.917969999999999953e-01
-1.941960000000000075e-01
8.102620000000000378e-01
-9.116610000000000547e-01
1.390840000000000132e-01
-6.445030000000000481e-01
-1.924128999999999978e+00
-9.193050000000000388e-01
-1.948754000000000097e+00
-2.857200000000000017e-02
-4.274649999999999839e-01
-8.548130000000000450e-01
-3.144410000000000260e-01
-4.822580000000000200e-01
-5.927719999999999656e-01
-1.045646000000000075e+00
-1.361267000000000005e+00
-1.513349000000000055e+00
-9.193390000000000173e-01
-5.847520000000000495e-01
2.736779999999999768e-01
8.182909999999999906e-01
-8.093770000000000131e-01
4.824320000000000275e-01
-3.212149999999999728e-01
-8.840879999999999850e-01
-5.580829999999999957e-01
-1.363301000000000096e+00
1.573569999999999969e-01
-1.152782999999999891e+00
-3.150029999999999775e-01
5.491000000000000221e-03
-6.648159999999999625e-01
-5.165220000000000367e-01
-1.203381000000000034e+00
-1.722733000000000070e+00
-1.859086000000000016e+00
-1.487233000000000027e+00
-4.219669999999999810e-01
-1.591519999999999879e-01
4.114760000000000084e-01
-1.026121999999999979e+00
2.534649999999999959e-01
-6.334440000000000071e-01
-1.738129999999999953e+00
-1.468623999999999929e+00
-2.053840999999999806e+00
-1.052647000000000110e+00
-1.786359999999999948e+00
-7.674809999999999688e-01
-4.716020000000000212e-01
-1.065247999999999973e+00
-1.437990000000000101e-01
-1.527374000000000009e+00
-1.951675000000000049e+00
-2.786890999999999785e+00
-1.586870000000000003e+00
-1.397089000000000025e+00
-1.090273999999999965e+00
5.282639999999999558e-01
-2.499389999999999945e-01
8.287679999999999492e-01
1.073811000000000071e+00
-1.350619999999999876e-01
8.012800000000000478e-02
-8.829939999999999456e-01
8.834629999999999983e-01
4.476410000000000111e-01
8.122669999999999613e-01
1.202139000000000069e+00
-1.770000000000000046e-02
1.056680999999999981e+00
-5.449680000000000080e-01
-5.004499999999999504e-01
-6.874649999999999928e-01
7.168700000000000072e-02
-2.517289999999999806e-01
2.030500000000000013e-02
1.180790999999999924e+00
8.246900000000000064e-02
3.617909999999999737e-01
5.851499999999999480e-01
-7.948309999999999542e-01
-6.505239999999999911e-01
-1.744345000000000034e+00
-2.189299999999999927e-02
-1.022707999999999950e+00
-1.078103000000000034e+00
2.499790000000000068e-01
-4.804499999999999743e-02
1.192048999999999914e+00
-1.812590000000000034e-01
-3.492919999999999914e-01
-6.432430000000000092e-01
-3.291609999999999814e-01
5.617590000000000083e-01
2.709429999999999894e-01
2.237065999999999999e+00
1.155143999999999949e+00
2.966298999999999797e+00
5.021842999999999613e+00
4.838907999999999987e+00
6.612083000000000155e+00
4.173270999999999731e+00
5.703251999999999988e+00
4.749062000000000339e+00
4.677952000000000332e+00
5.731652000000000413e+00
3.538135000000000030e+00
4.707751000000000019e+00
4.217552999999999663e+00
3.750862999999999836e+00
5.408428999999999931e+00
5.799730000000000274e+00
6.191546999999999912e+00
5.467145000000000366e+00
5.925957000000000363e+00
4.214291000000000231e+00
6.952429000000000414e+00
9.903123000000000786e+00
1.159953600000000051e+01
1.509627399999999930e+01
1.194435400000000058e+01
1.386275599999999919e+01
1.232898999999999923e+01
1.138147500000000001e+01
1.104486200000000018e+01
8.070035999999999987e+00
1.155912999999999968e+01
1.377168099999999917e+01
1.454406400000000055e+01
1.938091400000000064e+01
1.862204699999999846e+01
2.029245799999999988e+01
2.156676399999999916e+01
1.642919399999999897e+01
1.216823300000000074e+01
1.410140700000000002e+01
1.986928299999999936e+01
2.598209100000000049e+01
3.234750600000000276e+01
2.942391500000000093e+01
2.878285999999999945e+01
2.588612499999999983e+01
2.337276599999999860e+01
1.967331799999999831e+01
1.352098200000000006e+01
1.512728399999999951e+01
1.672785299999999964e+01
1.764049100000000081e+01
2.222326999999999941e+01
2.141003699999999910e+01
2.377305600000000041e+01
2.317910900000000041e+01
1.668954799999999850e+01
1.004005000000000081e+01
7.921884999999999621e+00
1.030871199999999988e+01
1.108004599999999940e+01
1.286257299999999937e+01
1.083897600000000061e+01
9.990626999999999924e+00
8.824851999999999919e+00
7.416928000000000409e+00
7.934937999999999825e+00
4.851003999999999650e+00
6.085141000000000133e+00
5.600547999999999860e+00
4.656862000000000279e+00
6.026232000000000255e+00
5.651335999999999693e+00
5.839712999999999710e+00
5.315964000000000134e+00
5.233302000000000120e+00
2.663765999999999856e+00
2.139756000000000213e+00
3.333263000000000087e+00
1.523854999999999960e+00
2.608147999999999911e+00
1.167921999999999905e+00
1.642540000000000111e-01
9.853260000000000352e-01
-4.579550000000000010e-01
5.146789999999999976e-01
-1.046440999999999955e+00
3.432769999999999988e-01
9.547200000000000131e-02
-1.229943000000000008e+00
-1.290140999999999982e+00
-1.936406000000000072e+00
-2.538546999999999887e+00
-2.499493999999999883e+00
-9.873769999999999492e-01
3.162019999999999831e-01
2.113624999999999865e+00
4.669128999999999863e+00
6.088815000000000310e+00
8.732267000000000223e+00
7.917716000000000420e+00
7.622802000000000078e+00
7.559765999999999764e+00
5.563501999999999725e+00
6.355687999999999782e+00
3.385380000000000056e+00
5.039849000000000245e+00
4.760551000000000421e+00
3.367741000000000096e+00
4.761509000000000214e+00
4.633918000000000426e+00
3.905199000000000087e+00
4.268768999999999814e+00
3.491662999999999961e+00
2.328761000000000081e+00
1.360591000000000106e+00
2.342849999999999877e+00
2.543664999999999843e+00
2.838807000000000080e+00
1.977141999999999955e+00
2.207453999999999805e+00
1.227864000000000066e+00
1.341169999999999862e-01
6.981100000000000083e-01
-7.751759999999999762e-01
6.533759999999999568e-01
5.654510000000000369e-01
-1.034763000000000099e+00
-4.219479999999999897e-01
-1.009554999999999980e+00
-1.556977000000000055e+00
-1.866978000000000026e+00
-1.534276999999999891e+00
-9.887529999999999930e-01
-1.125896999999999926e+00
-4.098410000000000108e-01
-1.374805000000000055e+00
-1.968226999999999949e+00
-2.833706999999999976e+00
-2.099431000000000047e+00
-2.591937000000000157e+00
-3.320120999999999878e+00
-2.816364000000000090e+00
-3.349168999999999841e+00
-2.503693999999999864e+00
-2.375042000000000098e+00
-2.993125000000000036e+00
-2.975001999999999924e+00
-4.848393999999999870e+00
-4.101975999999999623e+00
-5.589163000000000103e+00
-3.844373000000000040e+00
-1.919578999999999924e+00
-2.265814000000000217e+00
-2.014815000000000023e+00
-3.755878000000000050e+00
-4.656513000000000346e+00
-4.114541000000000004e+00
-3.652238999999999791e+00
-4.034358000000000111e+00
-4.660359999999999836e+00
-4.259848999999999997e+00
-4.946210999999999913e+00
-3.501011999999999791e+00
-2.985990999999999840e+00
-4.116149000000000058e+00
-4.632729000000000319e+00
-5.959278000000000297e+00
-4.712296000000000262e+00
-7.067886999999999809e+00
-4.702646999999999800e+00
-2.364968000000000181e+00
-2.594625999999999877e+00
-1.726563999999999988e+00
-3.212784999999999780e+00
-4.898109999999999964e+00
-5.169342000000000326e+00
-5.169323000000000334e+00
-4.489142000000000188e+00
-5.109962000000000337e+00
-4.009268999999999750e+00
-3.991369000000000167e+00
-2.780400999999999900e+00
-3.145373000000000197e+00
-4.628617000000000203e+00
-5.392617999999999689e+00
-6.001941000000000415e+00
-6.236400999999999861e+00
-7.384453999999999851e+00
-4.851867000000000374e+00
-2.464571999999999985e+00
-2.628182999999999936e+00
-1.632870999999999961e+00
-3.171028999999999876e+00
-4.954303999999999597e+00
-5.462537000000000198e+00
-4.372508999999999979e+00
-3.604515000000000136e+00
-4.768031999999999826e+00
-3.492201999999999806e+00
-3.175999000000000017e+00
-1.323860000000000037e-01
2.348953999999999986e+00
2.607674999999999965e+00
5.283801000000000414e+00
7.032893999999999757e+00
7.284938000000000358e+00
7.967494000000000298e+00
6.340472000000000108e+00
4.172935999999999979e+00
1.850637000000000087e+00
2.782610000000000028e+00
2.744796000000000014e+00
2.348244999999999916e+00
3.165833000000000119e+00
2.909367000000000036e+00
2.228807000000000205e+00
1.205883999999999956e+00
1.616603000000000012e+00
-1.146230000000000027e-01
8.219549999999999912e-01
5.723219999999999974e-01
-5.744789999999999619e-01
-2.031330000000000080e-01
-1.704301000000000066e+00
3.711039999999999894e-01
-2.995309999999999917e-01
-1.088429000000000091e+00
-2.196440000000000059e-01
-2.133075999999999972e+00
-7.200339999999999518e-01
-1.506478999999999902e+00
-2.504843000000000153e+00
-2.048648000000000025e+00
-2.472045000000000048e+00
-1.996005000000000029e+00
-2.572454000000000018e+00
-2.179330999999999907e+00
-2.469247000000000192e+00
-2.078774999999999817e+00
-2.116467000000000098e+00
-2.989259000000000110e+00
-3.954797000000000118e+00
-4.090635999999999939e+00
-2.613982000000000028e+00
-4.312006000000000228e+00
-3.623324000000000211e+00
-1.698474000000000039e+00
-3.242268999999999846e+00
-1.414487000000000050e+00
-2.663235999999999937e+00
-3.947729999999999961e+00
-3.851274000000000086e+00
-4.386053000000000424e+00
-3.012007000000000101e+00
-3.699574000000000140e+00
-3.364539000000000168e+00
-3.127693999999999974e+00
-3.243777999999999828e+00
-2.501663000000000192e+00
-3.666583000000000148e+00
-4.324290999999999663e+00
-4.961111999999999966e+00
-4.950722999999999985e+00
-4.804147000000000389e+00
-3.993694000000000077e+00
-2.218348999999999904e+00
-3.061088999999999949e+00
-1.772264000000000062e+00
-3.170716999999999786e+00
-4.976494999999999891e+00
-5.242524999999999658e+00
-5.213979000000000141e+00
-3.841823000000000210e+00
-4.549006000000000327e+00
-3.975668999999999897e+00
-3.405536000000000119e+00
-3.989829999999999988e+00
-3.854223999999999872e+00
-5.687835999999999892e+00
-6.600138000000000282e+00
-8.844988999999999990e+00
-8.941034000000000148e+00
-7.547063999999999773e+00
-7.125303999999999860e+00
-3.773285000000000000e+00
-3.808301999999999854e+00
-3.012996999999999925e+00
-3.626891999999999783e+00
-6.074055999999999678e+00
-5.882026999999999894e+00
-6.039371000000000045e+00
-4.654595999999999734e+00
-5.028648999999999702e+00
-4.521354999999999791e+00
-4.176916000000000295e+00
-4.018689000000000178e+00
-3.563420999999999950e+00
-5.017973999999999712e+00
-5.772242999999999569e+00
-6.731130000000000280e+00
-6.271136000000000266e+00
-5.342401999999999873e+00
-5.231689000000000256e+00
-2.438337000000000199e+00
-2.843420000000000059e+00
-2.230164999999999953e+00
-2.531006999999999785e+00
-5.310658000000000101e+00
-5.204397000000000162e+00
-6.170340999999999632e+00
-4.379920000000000258e+00
-4.440858000000000416e+00
-3.714620000000000033e+00
-3.380033000000000065e+00
-3.191130999999999940e+00
-2.822751999999999928e+00
-3.824504999999999821e+00
-4.870442999999999856e+00
-5.780692000000000164e+00
-5.573137000000000008e+00
-5.423460000000000392e+00
-5.150858999999999632e+00
-1.804905999999999899e+00
-2.569900000000000073e+00
-2.181071999999999900e+00
-2.353518999999999917e+00
-4.268943000000000154e+00
-4.635847000000000051e+00
-4.754979999999999762e+00
-3.238748999999999878e+00
-3.429644999999999833e+00
-3.168636999999999926e+00
-1.985886000000000040e+00
-1.833226000000000022e+00
-1.098796000000000106e+00
-1.869895000000000085e+00
-3.271088999999999913e+00
-3.406753999999999838e+00
-2.573237000000000219e+00
-1.568818000000000046e+00
-1.291768000000000027e+00
7.680960000000000010e-01
8.959589999999999499e-01
4.388783000000000101e+00
7.484238000000000390e+00
9.114304000000000627e+00
1.244198100000000018e+01
1.108887299999999954e+01
1.174008599999999980e+01
1.051235699999999973e+01
9.743121999999999616e+00
9.339480000000000004e+00
6.098514999999999908e+00
7.104955000000000354e+00
7.221509000000000178e+00
6.539164000000000421e+00
9.157301999999999609e+00
9.426064999999999472e+00
9.769358000000000430e+00
9.427809999999999135e+00
6.266210000000000058e+00
3.438127000000000155e+00
3.578079999999999927e+00
3.764791999999999916e+00
3.866938999999999904e+00
3.706195999999999824e+00
2.074326000000000114e+00
3.769197000000000131e+00
2.565955999999999904e+00
2.842429999999999790e+00
2.874721000000000082e+00
7.788279999999999648e-01
2.386744000000000199e+00
1.933346999999999927e+00
2.228209999999999913e-01
1.031857999999999942e+00
5.211959999999999926e-01
6.444029999999999481e-01
9.978519999999999612e-01
1.668825999999999921e+00
4.617089999999999805e-01
4.031139999999999723e-01
5.601920000000000233e-01
-6.880450000000000177e-01
-1.151585999999999999e+00
-1.695062000000000069e+00
-5.568060000000000231e-01
-9.641669999999999963e-01
-1.179429999999999978e+00
-1.128819999999999935e+00
-1.388204999999999911e+00
-2.280860000000000110e-01
-1.182716000000000101e+00
-2.193398999999999877e+00
-2.972462000000000160e+00
-3.455985000000000085e+00
-2.936739999999999906e+00
-2.772486999999999924e+00
-2.805779999999999941e-01
-1.001799000000000106e+00
-3.031389999999999918e-01
-1.422930000000000028e-01
-2.284152999999999878e+00
-2.892380000000000173e+00
-3.937664999999999971e+00
-2.424278000000000155e+00
-2.555042999999999953e+00
-2.752266999999999797e+00
-1.006658000000000053e+00
-1.452526999999999902e+00
-7.477749999999999675e-01
-1.005543999999999993e+00
-2.198542999999999914e+00
-3.628073999999999799e+00
-3.311301999999999968e+00
-3.594977000000000089e+00
-3.667479999999999851e+00
-1.536389000000000005e+00
-1.818030999999999953e+00
-1.261857999999999924e+00
-1.938398999999999983e+00
-4.321785000000000210e+00
-5.411932000000000187e+00
-7.292377000000000109e+00
-5.374270000000000103e+00
-5.009975999999999985e+00
-4.642981999999999942e+00
-3.122643000000000058e+00
-4.065487000000000073e+00
-2.345530000000000115e+00
-2.867801000000000045e+00
-4.793148000000000408e+00
-5.706834999999999880e+00
-6.535898000000000430e+00
-6.734695000000000320e+00
-6.501095000000000290e+00
-3.657894999999999897e+00
-2.390740999999999783e+00
-1.844519000000000020e+00
-1.994507000000000030e+00
-3.690850000000000186e+00
-3.997279999999999944e+00
-5.650413000000000352e+00
-4.014292000000000193e+00
-4.212697000000000358e+00
-3.811291999999999902e+00
-3.469978999999999925e+00
-4.147643000000000413e+00
-1.931912000000000074e+00
-2.329340000000000188e+00
-3.428697999999999801e+00
-3.690345000000000208e+00
-5.368680000000000341e+00
-4.972255999999999787e+00
-5.638626999999999612e+00
-3.178077000000000041e+00
-2.278563999999999812e+00
-1.971230000000000038e+00
-1.572035000000000071e+00
-2.840613999999999972e+00
-3.310204999999999842e+00
-5.086706999999999645e+00
-3.805220999999999965e+00
-3.875846000000000124e+00
-3.762163000000000146e+00
-2.667835000000000178e+00
-3.137477000000000071e+00
-1.374786000000000064e+00
-2.154567999999999817e+00
-3.630668000000000006e+00
-3.783932000000000073e+00
-5.312450000000000117e+00
-4.612851000000000035e+00
-5.907898999999999567e+00
-3.690681999999999796e+00
-2.676673000000000080e+00
-2.228959999999999830e+00
-1.632028999999999952e+00
-2.926487999999999978e+00
-4.181709999999999816e+00
-4.665314000000000405e+00
-3.995226000000000166e+00
-3.574831999999999788e+00
-3.718992000000000075e+00
-2.896317999999999948e+00
-3.962969000000000186e+00
-2.541574000000000222e+00
-2.433416999999999941e+00
-3.036265999999999909e+00
-3.436525000000000052e+00
-4.841260000000000119e+00
-4.058750999999999998e+00
-5.673695000000000377e+00
-3.768782999999999994e+00
-1.981721999999999984e+00
-1.698939999999999895e+00
-7.963360000000000438e-01
-2.283122000000000096e+00
-3.074898000000000131e+00
-3.342938999999999883e+00
-3.143332000000000015e+00
-2.976449999999999818e+00
-4.009655999999999665e+00
-2.984036999999999829e+00
-3.532357999999999887e+00
-1.790394999999999959e+00
-1.788661000000000056e+00
-2.749906000000000184e+00
-3.566641999999999868e+00
-3.780623999999999985e+00
-4.004278000000000226e+00
-4.534864999999999924e+00
-3.281576999999999966e+00
-2.466181000000000179e+00
-2.489113000000000131e+00
-1.438023000000000051e+00
-2.723761999999999794e+00
-2.857317999999999802e+00
-3.923559000000000019e+00
-3.398001999999999967e+00
-3.119130000000000180e+00
-4.264058999999999600e+00
-2.334992000000000179e+00
-3.228584000000000120e+00
-1.954776000000000069e+00
-2.515467999999999815e+00
-3.919367999999999963e+00
-3.630567999999999795e+00
-4.506442999999999977e+00
-5.042760000000000353e+00
-5.070325999999999667e+00
-4.531818999999999598e+00
-2.992375000000000007e+00
-3.095693999999999946e+00
-2.589957000000000065e+00
-4.097521000000000413e+00
-5.506128999999999607e+00
-6.987997000000000014e+00
-5.523708000000000062e+00
-5.516696999999999740e+00
-6.503697999999999979e+00
-5.065190000000000303e+00
-5.546625999999999834e+00
-3.618638999999999939e+00
-3.935738999999999876e+00
-5.072420000000000151e+00
-5.133702000000000432e+00
-7.156302000000000163e+00
-6.125695000000000334e+00
-6.506128999999999607e+00
-5.659928999999999988e+00
-2.946061999999999959e+00
-3.130300999999999778e+00
-2.163673000000000179e+00
-3.137748999999999899e+00
-5.053218000000000210e+00
-4.465746000000000215e+00
-4.237607999999999819e+00
-4.155903000000000347e+00
-4.560647999999999591e+00
-4.424516999999999811e+00
-4.424215000000000231e+00
-2.078692999999999902e+00
-1.984723000000000015e+00
-2.219164999999999832e+00
-2.401536999999999811e+00
-3.255595000000000017e+00
-1.837892999999999999e+00
-2.677036999999999889e+00
-2.454994000000000121e+00
-1.342221000000000108e+00
-2.140134999999999899e+00
-6.482269999999999976e-01
-1.666516000000000108e+00
-2.060125999999999902e+00
-1.505797999999999970e+00
-2.938464000000000187e+00
-1.725397000000000070e+00
-2.295758999999999883e+00
-2.618111999999999995e+00
-2.597898999999999958e+00
-1.734334999999999960e+00
-1.702398000000000078e+00
-2.435941000000000134e+00
-2.936745000000000161e+00
-2.825448999999999877e+00
-2.135018000000000082e+00
-2.834236999999999895e+00
-2.208711000000000091e+00
-1.512720000000000065e+00
-1.912635000000000085e+00
-7.872620000000000173e-01
-1.489090000000000025e+00
-1.986526999999999932e+00
-2.501100999999999797e+00
-2.297248000000000179e+00
-1.269076000000000093e+00
-2.656093999999999955e+00
-2.243999000000000077e+00
-2.089459000000000177e+00
-1.523077999999999932e+00
-1.125121000000000038e+00
-2.041097000000000161e+00
-2.092262999999999984e+00
-2.033472999999999864e+00
-1.661837000000000009e+00
-1.684463999999999961e+00
-1.148393999999999915e+00
-1.170984999999999943e+00
-1.549643000000000104e+00
-5.241529999999999800e-01
-1.241694000000000075e+00
-2.768353999999999981e+00
-2.611172999999999966e+00
-2.071142000000000039e+00
-1.620611999999999941e+00
-2.270675999999999917e+00
-1.782323000000000102e+00
-2.364288000000000167e+00
-1.796834999999999960e+00
-1.534248999999999974e+00
-2.248253000000000057e+00
-2.700579999999999981e+00
-2.960259000000000196e+00
-2.474683999999999884e+00
-2.106600999999999946e+00
-1.388301999999999925e+00
-7.071589999999999820e-01
-1.528562999999999894e+00
-4.976519999999999833e-01
-1.038265999999999911e+00
-2.767692999999999959e+00
-2.358452000000000215e+00
-2.265544999999999920e+00
-1.454347000000000056e+00
-2.543994000000000089e+00
-1.818148000000000097e+00
-2.091915000000000191e+00
-1.407048000000000076e+00
-9.410600000000000076e-01
-2.061818999999999846e+00
-2.948542999999999914e+00
-3.243568999999999924e+00
-2.451264000000000109e+00
-1.967259000000000091e+00
-1.945295999999999914e+00
-4.073590000000000266e-01
-1.587415999999999938e+00
-3.316819999999999768e-01
-4.402550000000000074e-01
-1.882393999999999901e+00
-2.027089999999999836e+00
-2.567750999999999895e+00
-1.129610999999999921e+00
-1.380176999999999987e+00
-1.159030999999999922e+00
-1.190277000000000029e+00
-1.095008999999999899e+00
-7.475129999999999830e-01
-2.018101000000000145e+00
-2.120356999999999825e+00
-2.677566999999999808e+00
-1.559002999999999917e+00
-1.544164000000000092e+00
-1.563142000000000031e+00
-1.600669999999999871e-01
-2.010657999999999834e+00
-7.015949999999999687e-01
-1.582260999999999918e+00
-2.497259999999999813e+00
-2.167485000000000106e+00
-2.322019000000000055e+00
-4.605980000000000074e-01
-1.228666999999999954e+00
-1.386215999999999893e+00
-8.728639999999999732e-01
-1.411879000000000106e+00
-4.971380000000000243e-01
-1.553298000000000068e+00
-2.436237000000000208e+00
-3.400790000000000202e+00
-1.859634000000000009e+00
-2.094735000000000014e+00
-1.028502999999999945e+00
-6.678840000000000332e-01
-1.956058000000000074e+00
-6.539169999999999705e-01
-1.718712000000000018e+00
-2.338188999999999851e+00
-2.350567999999999991e+00
-3.391944000000000070e+00
-1.576394000000000073e+00
-2.363532000000000188e+00
-1.150867000000000084e+00
-8.293840000000000101e-01
-2.048442999999999792e+00
-7.864999999999999769e-01
-2.539050000000000029e+00
-3.582631999999999817e+00
-3.178500000000000103e+00
-2.831519000000000119e+00
-2.342458000000000151e+00
-1.541107999999999922e+00
-1.004231000000000096e+00
-1.241208000000000089e+00
-3.396689999999999987e-01
-1.215524999999999967e+00
-2.541681000000000079e+00
-2.645404999999999784e+00
-3.635494000000000003e+00
-1.622795999999999905e+00
-1.746297999999999906e+00
-9.893720000000000292e-01
-1.630921999999999983e+00
-2.113970999999999822e+00
-7.760340000000000016e-01
-1.991748999999999992e+00
-2.245922000000000196e+00
-2.557386999999999855e+00
-2.221613000000000060e+00
-1.704684000000000088e+00
-2.405215999999999799e+00
-1.159659999999999996e-01
-1.111677999999999944e+00
-2.190940000000000110e-01
-1.529890000000000139e-01
-2.366105000000000125e+00
-2.019093999999999944e+00
-2.824072000000000138e+00
-1.122748999999999997e+00
-8.391140000000000265e-01
-1.051274000000000042e+00
-6.480979999999999519e-01
-2.018883999999999901e+00
-1.755130000000000079e+00
-3.303469999999999906e+00
-4.907683999999999713e+00
-6.146447000000000216e+00
-5.791252000000000066e+00
-6.030732999999999677e+00
-4.987256999999999607e+00
-2.372615999999999836e+00
-3.505240000000000133e+00
-2.804247000000000156e+00
-4.453805000000000014e+00
-9.095591000000000648e+00
-9.929480999999999113e+00
-1.141538800000000009e+01
-9.166740000000000776e+00
-8.532163000000000608e+00
-8.183208000000000482e+00
-6.165677999999999770e+00
-6.077740000000000364e+00
-4.854260000000000019e+00
-5.768150999999999584e+00
-7.792112000000000371e+00
-8.115413999999999461e+00
-8.510111999999999455e+00
-7.960787999999999975e+00
-7.563545000000000407e+00
-4.387839999999999741e+00
-3.297661000000000175e+00
-1.973773000000000000e+00
-2.487353999999999843e+00
-4.757493000000000194e+00
-5.393182000000000365e+00
-6.611981000000000108e+00
-4.374432999999999794e+00
-4.309014000000000344e+00
-3.553577000000000208e+00
-2.335446000000000133e+00
-3.416284000000000098e+00
-1.974698000000000064e+00
-2.422156000000000198e+00
-4.232745999999999675e+00
-3.967394999999999783e+00
-4.976955000000000240e+00
-3.543430999999999997e+00
-4.703267000000000309e+00
-2.255793999999999855e+00
-1.588524000000000047e+00
-1.181197999999999970e+00
-1.011176999999999992e+00
-1.999911999999999912e+00
-3.196609000000000034e+00
-3.545955000000000190e+00
-2.510784000000000127e+00
-2.176184000000000118e+00
-1.798785000000000078e+00
-6.908530000000000504e-01
-1.371733000000000091e+00
9.154949999999999477e-01
8.569970000000000088e-01
-1.529069999999999874e-01
8.524749999999999828e-01
3.852099999999999969e-01
1.904611000000000054e+00
1.566793000000000102e+00
3.530047000000000157e+00
4.162460000000000271e+00
6.594578000000000273e+00
1.092085999999999935e+01
1.403674700000000009e+01
1.704343100000000177e+01
1.812735599999999891e+01
1.764074600000000004e+01
1.688056800000000024e+01
1.515923000000000087e+01
1.434809100000000015e+01
1.062710099999999969e+01
1.183551800000000043e+01
1.181121300000000041e+01
1.196233699999999978e+01
1.468572999999999951e+01
1.497950200000000009e+01
1.672082400000000035e+01
1.646872300000000067e+01
1.164940299999999951e+01
6.500746000000000357e+00
5.404441000000000273e+00
7.090925000000000367e+00
7.962159999999999904e+00
8.970587000000000089e+00
8.218275000000000219e+00
6.889826000000000228e+00
6.384585999999999650e+00
5.778613000000000000e+00
5.244956000000000174e+00
3.289581999999999784e+00
4.452135000000000176e+00
4.892719999999999736e+00
4.425938000000000372e+00
5.076717999999999620e+00
5.600655999999999857e+00
5.241685000000000372e+00
5.108050000000000423e+00
5.128865000000000229e+00
3.152098000000000066e+00
2.485465000000000035e+00
3.362763000000000169e+00
2.155689999999999884e+00
2.639056000000000068e+00
1.862042999999999893e+00
1.958196999999999965e+00
1.676638000000000073e+00
8.153890000000000304e-01
1.084265999999999952e+00
2.820460000000000189e-01
1.466277000000000053e+00
1.766782999999999992e+00
2.616439999999999877e-01
3.564060000000000006e-01
5.952180000000000248e-01
2.070200000000000096e-01
1.119235999999999898e+00
1.717295000000000016e+00
7.057189999999999852e-01
3.070379999999999776e-01
1.128718000000000110e+00
1.021922999999999915e+00
6.198120000000000296e-01
-7.630230000000000068e-01
9.201000000000000845e-03
-1.011255999999999933e+00
-1.368308000000000080e+00
1.684769999999999879e-01
-8.661370000000000458e-01
4.891280000000000072e-01
9.827820000000000444e-01
-7.178590000000000249e-01
-8.074299999999999533e-02
-8.287799999999999612e-01
-1.117677999999999949e+00
-8.023400000000000531e-01
3.005999999999999991e-02
-3.322209999999999885e-01
-1.037863999999999898e+00
-4.946579999999999866e-01
-1.805770000000000097e+00
-3.859519999999999840e+00
-4.601087999999999845e+00
-4.109134000000000064e+00
-4.421865999999999630e+00
-3.765508000000000077e+00
-2.651981999999999839e+00
-3.146957000000000004e+00
-1.382860999999999896e+00
-1.738892000000000104e+00
-2.703882999999999814e+00
-3.191371000000000180e+00
-4.361387999999999820e+00
-3.754982000000000042e+00
-4.347554999999999836e+00
-2.215701000000000143e+00
-1.361880999999999897e+00
-1.814664999999999973e+00
-4.467010000000000147e-01
-1.387410999999999950e+00
-2.059743000000000102e+00
-2.141449999999999854e+00
-2.429462000000000010e+00
-2.372002999999999862e+00
-2.997650999999999843e+00
-2.514969999999999928e+00
-2.741506000000000220e+00
-1.297033000000000103e+00
-8.485660000000000425e-01
-1.440573000000000103e+00
-2.447842000000000073e+00
-3.057136999999999993e+00
-2.328180000000000138e+00
-3.727984999999999882e+00
-1.511741999999999919e+00
-1.354235000000000078e+00
-1.785147999999999957e+00
-7.515479999999999938e-01
-1.516032999999999964e+00
-1.842632999999999965e+00
-2.283814000000000011e+00
-2.662087999999999788e+00
-1.854938999999999893e+00
-2.956599999999999895e+00
-1.780750000000000055e+00
-2.313063000000000091e+00
-1.141369000000000078e+00
-7.970840000000000147e-01
-2.356393000000000182e+00
-2.188860000000000028e+00
-2.620509999999999895e+00
-2.055070999999999870e+00
-3.052096000000000142e+00
-1.577984000000000053e+00
-1.326783000000000046e+00
-1.605701999999999963e+00
-7.899249999999999883e-01
-9.445219999999999727e-01
-1.381888999999999923e+00
-1.818624000000000018e+00
-2.238376000000000143e+00
-9.453840000000000021e-01
-2.641291999999999973e+00
-1.730717000000000061e+00
-2.422591000000000161e+00
-1.433991000000000016e+00
-1.246045999999999987e+00
-1.701252999999999904e+00
-1.465616999999999948e+00
-2.360412999999999872e+00
-1.593766999999999934e+00
-1.885745000000000005e+00
-1.519265000000000088e+00
-5.380549999999999500e-01
-1.424196000000000017e+00
-5.381600000000000272e-02
-5.266229999999999523e-01
-1.649059000000000053e+00
-1.739449999999999941e+00
-1.719262000000000068e+00
-8.700759999999999605e-01
-2.414388000000000201e+00
-1.647901000000000060e+00
-2.319440999999999864e+00
-1.596999000000000057e+00
-8.382500000000000506e-01
-1.270610999999999935e+00
-1.539250999999999925e+00
-1.823320999999999970e+00
-1.383837999999999901e+00
-1.801595000000000057e+00
-1.861369999999999969e+00
-3.638120000000000243e-01
-1.928468999999999989e+00
-3.857860000000000178e-01
-1.021030000000000104e+00
-1.742884000000000100e+00
-1.223489000000000049e+00
-1.502734999999999932e+00
-1.268375000000000030e+00
-1.877687000000000106e+00
-1.468231000000000064e+00
-1.655397999999999925e+00
-1.219837000000000060e+00
-6.379080000000000306e-01
-1.788551999999999920e+00
-2.723983000000000043e+00
-2.181848000000000010e+00
-1.308904000000000067e+00
-1.663075000000000081e+00
-1.973030999999999979e+00
-6.978600000000000358e-01
-2.645405999999999924e+00
-1.590777000000000108e+00
-2.640820999999999863e+00
-4.371144000000000140e+00
-4.086476000000000219e+00
-5.141307000000000293e+00
-3.767551000000000094e+00
-3.906925000000000203e+00
-4.083590000000000053e+00
-3.721493999999999858e+00
-4.024098999999999648e+00
-3.200518999999999892e+00
-3.816819000000000184e+00
-4.069344000000000072e+00
-4.031666000000000416e+00
-4.154802000000000106e+00
-4.257585999999999871e+00
-3.574040999999999801e+00
-2.037468000000000057e+00
-2.742831999999999937e+00
-1.400446000000000080e+00
-1.887928999999999968e+00
-3.745540999999999787e+00
-3.715317000000000203e+00
-4.221731000000000122e+00
-2.241890999999999856e+00
-3.162195999999999785e+00
-3.256372999999999962e+00
-3.182897999999999783e+00
-3.970342000000000038e+00
-2.350195999999999952e+00
-2.399058999999999831e+00
-3.301934999999999842e+00
-3.378508000000000067e+00
-2.978365000000000151e+00
-1.705476999999999910e+00
-1.803304000000000018e+00
-1.362271999999999927e+00
-1.992545999999999928e+00
-1.315638000000000085e+00
-1.586600000000000010e+00
-2.093446000000000140e+00
-2.510835999999999846e+00
-2.317683000000000160e+00
-6.844400000000000484e-01
-1.849793000000000021e+00
-7.030589999999999895e-01
-1.028815000000000035e+00
-2.285095000000000098e+00
-1.084559000000000051e+00
-2.126161999999999885e+00
-2.198802000000000145e+00
-2.312195000000000000e+00
-1.157893000000000061e+00
-4.089010000000000145e-01
-1.842637999999999998e+00
-3.532460000000000044e-01
-1.433693000000000106e+00
-8.973590000000000177e-01
-2.196680000000000021e-01
-1.410476999999999981e+00
-1.598111000000000059e+00
-1.923812000000000078e+00
-1.529420000000000002e+00
-9.142879999999999896e-01
-7.337650000000000006e-01
-7.868199999999999639e-01
-1.244564999999999921e+00
-7.930230000000000334e-01
-1.331803999999999988e+00
-2.046171000000000184e+00
-1.945276999999999923e+00
-2.563070000000000070e-01
-6.243769999999999598e-01
-1.861000000000000154e-02
6.441630000000000411e-01
-1.109661999999999926e+00
-3.039370000000000127e-01
-2.162540000000000018e-01
-1.723916000000000004e+00
-1.107744999999999980e+00
-2.432516000000000123e+00
-7.151999999999999469e-01
-1.377529999999999866e-01
-9.606930000000000192e-01
-1.676229999999999942e-01
-9.694260000000000099e-01
-7.745950000000000335e-01
-7.139060000000000406e-01
-1.985286000000000106e+00
-1.768926999999999916e+00
-1.306675000000000031e+00
-1.249530000000000030e+00
7.574200000000000377e-02
5.802840000000000220e-01
-9.519699999999999829e-01
1.673709999999999920e-01
-2.721950000000000203e-01
-1.344508000000000036e+00
-1.585018000000000038e+00
-2.611511000000000138e+00
-5.177890000000000548e-01
-1.400104999999999933e+00
-6.390430000000000277e-01
-2.527920000000000167e-01
-1.262285000000000101e+00
-4.892759999999999887e-01
-8.929859999999999465e-01
-2.280375999999999959e+00
-1.985338999999999965e+00
-1.835593000000000030e+00
-6.496039999999999592e-01
-4.277449999999999863e-01
4.788220000000000254e-01
-8.004160000000000164e-01
7.989699999999999580e-02
-2.872950000000000226e-01
-8.787120000000000486e-01
-1.523444000000000020e+00
-1.950787999999999967e+00
-7.035749999999999504e-01
-1.127208999999999905e+00
-2.961420000000000163e-01
-4.941799999999999665e-02
-8.720149999999999846e-01
1.110730000000000051e-01
-8.306080000000000130e-01
-1.790643999999999902e+00
-2.029065999999999814e+00
-1.416079000000000088e+00
-6.210860000000000269e-01
-7.834750000000000325e-01
2.273890000000000078e-01
-7.047809999999999908e-01
-1.365649999999999920e-01
-5.369890000000000496e-01
-1.080553000000000097e+00
-1.941014000000000017e+00
-2.104633999999999894e+00
-6.593390000000000084e-01
-7.416840000000000099e-01
-2.725980000000000070e-01
-8.640499999999999570e-02
-1.078548000000000062e+00
1.608800000000000160e-02
-7.874550000000000161e-01
-1.616093000000000002e+00
-2.179701999999999806e+00
-1.928163999999999989e+00
-1.831593000000000027e+00
-1.624608000000000052e+00
2.334789999999999921e-01
-4.670300000000000007e-01
-6.211189999999999767e-01
-2.504250000000000087e-01
-1.331018999999999952e+00
-1.942118000000000011e+00
-2.063556000000000168e+00
-8.590980000000000283e-01
-1.695343999999999962e+00
-1.410463999999999940e+00
-3.467839999999999812e-01
-9.010880000000000001e-01
1.412589999999999957e-01
-2.926590000000000025e-01
-1.777568999999999955e+00
-2.242480000000000029e+00
-2.829794000000000143e+00
-1.647617000000000109e+00
-1.664317000000000046e+00
1.775490000000000124e-01
-4.526450000000000196e-01
-1.866780000000000106e-01
3.507419999999999982e-01
-9.642699999999999605e-01
-1.108033999999999963e+00
-2.637481999999999882e+00
-1.476806000000000063e+00
-1.052291000000000087e+00
-8.179100000000000259e-01
7.047100000000000586e-02
-1.233087999999999962e+00
5.578700000000000325e-02
-9.773000000000000437e-03
-1.216080999999999968e+00
-1.214871999999999952e+00
-1.587709999999999955e+00
-1.395391999999999966e+00
-1.775714999999999932e+00
1.989019999999999955e-01
-5.446469999999999922e-01
3.241930000000000089e-01
2.555879999999999819e-01
-1.010273999999999894e+00
-9.272550000000000514e-01
-2.583267000000000202e+00
-6.890290000000000026e-01
-7.071180000000000243e-01
-1.128360999999999947e+00
-5.604780000000000317e-01
-2.272403000000000173e+00
-6.443849999999999856e-01
-2.028948999999999891e+00
-4.091954000000000313e+00
-4.988604999999999734e+00
-7.344000999999999557e+00
-7.106120999999999910e+00
-6.568128999999999884e+00
-4.065516999999999825e+00
-3.533164000000000193e+00
-3.828933000000000142e+00
-6.302279999999999660e+00
-9.945970000000000866e+00
-1.311750699999999981e+01
-1.599483099999999958e+01
-1.400238000000000049e+01
-1.312369699999999995e+01
-1.186179199999999945e+01
-9.799682999999999922e+00
-9.031065999999999150e+00
-6.466711000000000098e+00
-7.542075999999999780e+00
-8.466889000000000109e+00
-1.010108600000000045e+01
-1.190285300000000035e+01
-1.090160200000000046e+01
-1.160125000000000028e+01
-6.759552000000000227e+00
-4.194179000000000102e+00
-3.691399000000000097e+00
-2.997682999999999875e+00
-4.711204999999999643e+00
-6.468933999999999962e+00
-6.920830999999999733e+00
-6.159430000000000405e+00
-5.227520000000000167e+00
-4.914330999999999783e+00
-3.768311000000000188e+00
-3.985329999999999817e+00
-2.323163999999999785e+00
-1.986884000000000094e+00
-2.866941999999999879e+00
-3.469644000000000172e+00
-4.785012000000000043e+00
-4.713137999999999828e+00
-4.951876999999999640e+00
-1.959133999999999931e+00
-1.590632000000000046e+00
-1.275701999999999892e+00
-3.996700000000000252e-02
-1.289697000000000093e+00
-1.573266000000000053e+00
-2.010920000000000041e+00
-2.205759000000000025e+00
-1.490731999999999946e+00
-1.571700000000000097e+00
-7.156300000000000161e-02
-9.928479999999999528e-01
9.555700000000000305e-01
2.425243000000000038e+00
1.753535000000000066e+00
2.654834999999999834e+00
3.382677999999999852e+00
3.473139000000000198e+00
5.052750999999999770e+00
5.719522000000000439e+00
5.582424999999999748e+00
6.779946999999999946e+00
1.169811100000000081e+01
1.621882000000000090e+01
1.994795399999999930e+01
2.276963399999999993e+01
2.191762699999999953e+01
2.086284600000000111e+01
1.834295499999999990e+01
1.777224000000000004e+01
1.316843599999999981e+01
1.350189100000000053e+01
1.476499500000000076e+01
1.452882100000000065e+01
1.759977699999999956e+01
1.976066600000000051e+01
1.980324699999999893e+01
2.106629500000000021e+01
1.647022199999999970e+01
9.685143999999999309e+00
6.181502000000000052e+00
7.364405999999999786e+00
9.939201999999999870e+00
1.159752100000000041e+01
1.184247900000000087e+01
1.053426800000000085e+01
8.955052000000000234e+00
7.839424000000000170e+00
7.165676999999999630e+00
4.492847000000000257e+00
4.818227000000000260e+00
5.427641000000000382e+00
5.612664999999999793e+00
6.823641000000000290e+00
7.613646000000000136e+00
7.724376000000000353e+00
7.917556000000000260e+00
6.683449000000000417e+00
4.279044999999999987e+00
2.337647000000000030e+00
3.656041000000000096e+00
4.391835000000000377e+00
3.921972999999999931e+00
4.147795000000000343e+00
3.677130000000000010e+00
3.045923000000000158e+00
2.502600000000000158e+00
2.491197999999999801e+00
1.553789000000000087e+00
1.841237999999999930e+00
2.029905999999999988e+00
1.929489000000000010e+00
2.170809000000000211e+00
2.024596999999999980e+00
3.271450999999999887e+00
2.450464999999999893e+00
2.987460000000000004e+00
1.836030999999999969e+00
4.094079999999999941e-01
1.298224999999999962e+00
1.434436000000000044e+00
1.030087999999999893e+00
1.912714999999999943e+00
1.154501999999999917e+00
7.605420000000000513e-01
1.666390000000000093e-01
2.816029999999999922e-01
-3.361350000000000171e-01
5.009580000000000144e-01
7.475340000000000318e-01
2.864389999999999992e-01
1.151869999999999977e-01
-1.073469999999999980e-01
9.879369999999999541e-01
-3.333550000000000124e-01
5.758290000000000353e-01
-4.263379999999999947e-01
-1.676039000000000057e+00
-8.573600000000000110e-01
-1.812009999999999899e+00
-3.124972000000000083e+00
-3.925517999999999841e+00
-5.330785999999999802e+00
-4.207136000000000209e+00
-4.177210999999999785e+00
-3.443550999999999807e+00
-3.328825999999999841e+00
-2.590164000000000133e+00
-2.240400999999999865e+00
-3.252421000000000006e+00
-3.467655000000000154e+00
-3.620102000000000153e+00
-4.159200000000000230e+00
-4.116293999999999897e+00
-2.389651000000000192e+00
-1.932784999999999975e+00
-2.246354999999999880e+00
-8.862619999999999942e-01
-1.405168999999999890e+00
-1.858117999999999936e+00
-2.142478999999999800e+00
-2.080538000000000221e+00
-1.270496999999999987e+00
-2.582491999999999788e+00
-1.674474999999999936e+00
-2.370801999999999854e+00
-1.942644000000000037e+00
-1.057668000000000053e+00
-1.816418000000000088e+00
-1.702188999999999952e+00
-1.883510999999999935e+00
-2.637321000000000026e+00
-1.445265000000000022e+00
-1.258999999999999897e+00
-1.028548000000000018e+00
-2.052529999999999966e+00
-8.790780000000000260e-01
-1.099137000000000031e+00
-1.231727000000000016e+00
-1.251014000000000070e+00
-1.738779999999999992e+00
-1.426587999999999967e+00
-1.787260000000000071e+00
-1.061042999999999958e+00
-1.705241000000000007e+00
-9.646249999999999547e-01
-6.777239999999999931e-01
-1.537363000000000035e+00
-1.610565000000000024e+00
-2.933374999999999844e+00
-1.370084000000000080e+00
-1.056437000000000070e+00
-1.525617000000000001e+00
-3.104540000000000077e-01
-2.055811999999999973e+00
-5.892519999999999980e-01
-5.912739999999999663e-01
-1.118617999999999890e+00
-7.538129999999999553e-01
-1.503622999999999932e+00
-3.385009999999999963e-01
-7.708089999999999664e-01
-5.636870000000000491e-01
-1.388098000000000054e+00
-1.804759999999999920e+00
-1.054478999999999944e+00
-1.197035999999999989e+00
-1.804394999999999971e+00
-1.743657999999999930e+00
-5.149439999999999573e-01
-1.580710999999999977e+00
-3.257399999999999740e-01
5.454579999999999984e-01
-1.769500999999999991e+00
-1.218420000000000059e-01
-3.980909999999999727e-01
-1.361555000000000071e+00
-1.377992000000000106e+00
-2.148600000000000065e+00
-2.106590000000000129e-01
-1.050361000000000100e+00
-8.276000000000000023e-01
-9.428819999999999979e-01
-1.857167000000000012e+00
-3.527049999999999907e-01
-7.082289999999999974e-01
-1.301943999999999990e+00
-1.169945999999999930e+00
-1.342540000000000067e+00
-9.504139999999999810e-01
3.154400000000000259e-02
6.923799999999999955e-01
-1.592216999999999993e+00
-1.987190000000000067e-01
-6.064230000000000453e-01
-1.173634999999999984e+00
-1.220450999999999953e+00
-1.288518000000000052e+00
3.256700000000000150e-01
-4.246539999999999759e-01
-2.833990000000000120e-01
-3.410739999999999883e-01
-1.729702000000000073e+00
8.946700000000000486e-02
-7.673179999999999445e-01
-9.592469999999999608e-01
-1.757476999999999956e+00
-8.696880000000000166e-01
-1.974259999999999904e-01
5.109400000000000053e-02
7.200729999999999631e-01
-1.342179999999999929e+00
-1.090597000000000039e+00
-1.902811999999999948e+00
-4.320827000000000417e+00
-4.909290999999999627e+00
-5.812794000000000239e+00
-3.800968000000000124e+00
-4.049508000000000330e+00
-3.223710000000000075e+00
-3.401117999999999864e+00
-3.960503000000000107e+00
-2.334153999999999840e+00
-3.069497000000000142e+00
-3.752174000000000120e+00
-4.409493000000000329e+00
-4.236368999999999829e+00
-3.772145000000000081e+00
-3.043832999999999789e+00
-1.223826000000000080e+00
-2.038653000000000048e+00
-1.263500999999999985e+00
-1.144355000000000011e+00
-2.641570000000000196e+00
-2.908729000000000120e+00
-4.208403999999999812e+00
-1.868883999999999990e+00
-1.793736999999999915e+00
-1.334807999999999995e+00
-2.257388999999999868e+00
-2.974848999999999855e+00
-1.140938999999999925e+00
-1.407270000000000021e+00
-1.895188000000000095e+00
-1.805681000000000092e+00
-2.496640000000000192e+00
-2.376031999999999922e+00
-1.037331000000000003e+00
6.558730000000000393e-01
-8.379370000000000429e-01
-3.485690000000000177e-01
-2.260959999999999914e-01
-1.543412999999999924e+00
-2.280536999999999814e+00
-2.481027000000000093e+00
-4.168140000000000178e-01
-3.369150000000000200e-01
-2.426499999999999838e-02
-1.505299999999999971e-01
-1.123005000000000031e+00
7.495400000000000673e-02
-3.029899999999999816e-01
-1.654063999999999979e+00
-1.385831999999999953e+00
-1.153914000000000106e+00
9.421100000000000307e-02
8.779930000000000234e-01
1.317847999999999908e+00
-3.180009999999999781e-01
2.919340000000000268e-01
3.739720000000000266e-01
-3.245730000000000004e-01
-6.372649999999999704e-01
-1.663060999999999900e+00
-6.652660000000000240e-01
-1.152669999999999945e-01
1.153829999999999995e-01
9.937740000000000462e-01
-1.044419999999999904e+00
3.220359999999999889e-01
4.591370000000000173e-01
-1.345795000000000075e+00
3.638810000000000100e-01
-2.319060000000000010e-01
1.112989999999999952e-01
1.801709999999999978e-01
1.320931000000000077e+00
5.447619999999999685e-01
7.680989999999999762e-01
5.667959999999999665e-01
-4.953799999999999870e-02
-1.000939999999999941e+00
-1.978615999999999930e+00
-3.187699999999999978e-01
-1.670599999999999863e-01
6.020480000000000276e-01
9.852950000000000319e-01
-1.125010999999999983e+00
9.545150000000000023e-01
4.150869999999999838e-01
-7.127059999999999507e-01
-4.040639999999999787e-01
-1.221166999999999891e+00
-2.263880000000000059e-01
-3.990609999999999991e-01
1.503921999999999981e+00
3.761700000000000044e-01
-1.992999999999999980e-02
4.624989999999999934e-01
-1.938580000000000025e-01
-1.151842999999999950e+00
-1.667456999999999967e+00
-1.193138999999999950e+00
-1.037022000000000110e+00
-5.970849999999999769e-01
-3.462990000000000235e-01
-9.944180000000000241e-01
1.533509999999999873e-01
-3.826840000000000241e-01
-9.033769999999999856e-01
-1.607855000000000034e+00
-1.534021999999999997e+00
-8.657540000000000235e-01
-6.019860000000000211e-01
1.380811999999999928e+00
1.623570000000000013e-01
3.413499999999999868e-02
9.145050000000000123e-01
3.463629999999999765e-01
-5.181090000000000417e-01
-1.605620999999999965e+00
-9.222939999999999472e-01
-2.749460000000000237e-01
-2.057219999999999882e-01
7.763600000000000501e-01
-2.317809999999999870e-01
3.803909999999999791e-01
6.435699999999999754e-01
-5.217600000000000016e-02
-1.186220999999999970e+00
-4.518170000000000242e-01
-4.252909999999999746e-01
4.466000000000000351e-03
1.227654999999999941e+00
-3.049299999999999927e-02
8.615399999999999447e-02
7.057179999999999565e-01
9.366700000000000026e-02
1.771119999999999917e-01
-1.677049999999999930e+00
-2.557900000000000104e-02
-2.942890000000000228e-01
-1.735819999999999863e-01
1.007100000000000106e+00
-9.915810000000000457e-01
8.462960000000000482e-01
6.635429999999999939e-01
-4.623249999999999860e-01
-8.312049999999999716e-01
-7.708450000000000024e-01
-4.955359999999999765e-01
2.062410000000000077e-01
1.192037999999999931e+00
6.587330000000000130e-01
1.067919999999999980e-01
8.495559999999999778e-01
2.106449999999999989e-01
3.174239999999999839e-01
-1.654802000000000106e+00
-2.713110000000000244e-01
-9.830449999999999466e-01
-2.936230000000000229e-01
3.550800000000000067e-01
-1.014536000000000104e+00
8.462020000000000097e-01
6.450510000000000410e-01
-2.612749999999999795e-01
-1.747869999999999979e-01
-9.603070000000000217e-01
3.374070000000000125e-01
-1.335210000000000008e-01
1.414468999999999976e+00
5.865510000000000446e-01
-6.151000000000000217e-02
1.116209999999999924e+00
1.088357000000000019e+00
8.448820000000000219e-01
-4.718410000000000104e-01
-2.343989999999999962e-01
-4.399640000000000217e-01
-3.222709999999999742e-01
6.394689999999999541e-01
-4.933400000000000007e-01
1.068858000000000086e+00
7.613569999999999505e-01
2.144719999999999960e-01
4.998999999999999971e-03
-8.309520000000000239e-01
8.796420000000000350e-01
1.323390000000000122e-01
1.512510999999999939e+00
2.573610000000000064e-01
-3.236240000000000228e-01
1.077871999999999941e+00
1.067858999999999892e+00
-5.369399999999999867e-02
-2.485320000000000029e-01
-4.398839999999999972e-01
-3.985509999999999886e-01
-3.267120000000000024e-01
3.483379999999999810e-01
-8.268349999999999866e-01
3.444039999999999879e-01
6.910479999999999956e-01
7.034650000000000070e-01
-2.844800000000000106e-02
-2.439919999999999867e-01
7.994689999999999852e-01
-1.825039999999999996e-01
1.166249000000000091e+00
7.423100000000000254e-01
-2.011090000000000100e-01
1.414277999999999924e+00
1.429076999999999931e+00
9.858780000000000321e-01
1.180754999999999999e+00
1.482370000000000076e-01
7.759840000000000071e-01
-2.866500000000000159e-01
4.331269999999999842e-01
-2.121599999999999875e-01
8.275860000000000438e-01
1.569183999999999912e+00
6.484159999999999924e-01
7.926099999999999812e-02
2.581649999999999778e-01
7.638340000000000130e-01
5.443710000000000493e-01
1.980107999999999979e+00
8.631269999999999776e-01
-4.350269999999999970e-01
1.052786999999999917e+00
9.278119999999999701e-01
1.240606000000000098e+00
6.429559999999999720e-01
-3.393189999999999817e-01
9.369659999999999656e-01
-5.730950000000000211e-01
7.320489999999999498e-01
-4.858999999999999986e-01
2.379910000000000081e-01
6.728290000000000104e-01
6.386400000000000410e-02
8.181910000000000016e-01
7.304429999999999534e-01
8.430600000000000593e-02
7.020149999999999446e-01
4.717040000000000122e-01
4.934600000000000097e-01
-5.607999999999999652e-01
7.684119999999999839e-01
8.066520000000000357e-01
8.059199999999999697e-01
-2.482900000000000038e-02
3.244710000000000094e-01
1.042626000000000053e+00
-5.033849999999999714e-01
7.106419999999999959e-01
-2.438740000000000074e-01
1.089884000000000075e+00
2.602304000000000173e+00
3.009472999999999843e+00
4.332434000000000118e+00
4.641699000000000019e+00
5.465506000000000419e+00
6.574864999999999959e+00
6.169279999999999653e+00
7.043523999999999674e+00
6.306746999999999659e+00
1.108371799999999929e+01
1.541969399999999979e+01
1.878534600000000054e+01
2.335921300000000045e+01
2.272740599999999844e+01
2.243447499999999906e+01
2.017144199999999898e+01
1.814998800000000045e+01
1.487463600000000064e+01
1.312329300000000032e+01
1.436293900000000079e+01
1.518007199999999912e+01
1.678958599999999990e+01
1.997142600000000101e+01
2.062652500000000089e+01
2.086890299999999954e+01
1.811949999999999861e+01
1.104473800000000061e+01
6.318603999999999665e+00
7.383163999999999838e+00
8.493816999999999950e+00
1.127274300000000018e+01
1.316425899999999949e+01
1.063215600000000016e+01
1.080040499999999959e+01
8.672397999999999385e+00
7.510288000000000075e+00
5.467436000000000185e+00
4.201702000000000048e+00
5.193411000000000222e+00
5.416477999999999682e+00
5.977662999999999727e+00
7.958250999999999742e+00
8.157968999999999582e+00
7.714235000000000397e+00
7.554425000000000168e+00
4.826664000000000065e+00
2.215704999999999814e+00
3.323383999999999894e+00
3.454562999999999828e+00
3.405224000000000029e+00
3.193766000000000105e+00
3.058320000000000149e+00
4.009294999999999831e+00
2.593231999999999982e+00
2.438082999999999778e+00
1.568565999999999905e+00
9.536839999999999762e-01
1.743826000000000098e+00
1.131850999999999940e+00
1.716970000000000107e+00
2.289374000000000020e+00
2.371037999999999979e+00
2.216492999999999824e+00
3.031270000000000131e+00
1.407189000000000023e+00
-1.995099999999999998e-02
9.354209999999999470e-01
1.339059999999999917e+00
2.359739999999999893e-01
-1.038960000000000022e-01
6.466099999999999626e-02
1.017763999999999891e+00
1.477620000000000045e-01
9.757369999999999655e-01
-1.522999999999999909e-01
-5.123990000000000489e-01
-3.967199999999999893e-02
-2.714340000000000086e-01
-6.137610000000000010e-01
-7.669240000000000501e-01
-5.264659999999999895e-01
-4.255659999999999998e-01
2.163789999999999880e-01
-5.774599999999999872e-02
-1.050313999999999970e+00
-4.684300000000000269e-02
1.113579999999999987e-01
-6.923120000000000385e-01
-8.778420000000000112e-01
-1.213224000000000080e+00
1.559119999999999950e-01
-7.826159999999999783e-01
-4.603199999999999653e-02
-7.688899999999999624e-01
-9.254769999999999941e-01
-3.593609999999999860e-01
-5.708480000000000221e-01
-1.300577000000000094e+00
-9.428210000000000202e-01
-6.276519999999999877e-01
-7.954259999999999664e-01
-5.602160000000000473e-01
1.977730000000000044e-01
-1.191114000000000006e+00
-8.112999999999999379e-02
7.610699999999999410e-02
-6.416690000000000449e-01
-1.359169999999999989e+00
-2.507235999999999798e+00
-3.061409999999999965e-01
-5.135429999999999717e-01
-2.588039999999999785e-01
-8.318039999999999878e-01
-1.541544999999999943e+00
-6.062009999999999899e-01
-1.053117000000000081e+00
-1.044813999999999909e+00
-9.098800000000000221e-01
-7.379729999999999901e-01
-4.003410000000000024e-01
-5.434599999999999848e-02
6.955869999999999553e-01
-1.250985999999999931e+00
-2.483920000000000017e-01
-8.319819999999999993e-01
-1.286229999999999984e+00
-1.647485000000000088e+00
-2.257445999999999842e+00
1.987440000000000040e-01
-5.629920000000000480e-01
-4.426840000000000219e-01
-6.129660000000000108e-01
-1.485722999999999905e+00
-1.162689999999999974e-01
-7.372769999999999602e-01
-1.774809999999999999e+00
-2.244228999999999807e+00
-2.027394999999999836e+00
-1.336770000000000014e+00
4.108900000000000052e-02
-1.241329999999999933e-01
-1.460933000000000037e+00
-3.587509999999999866e-01
-7.857490000000000308e-01
-9.515299999999999869e-01
-1.535433999999999966e+00
-2.562993000000000077e+00
-8.566259999999999986e-01
-1.256142000000000092e+00
-2.719860000000000055e-01
-5.289120000000000488e-01
-2.061446000000000112e+00
-2.041540000000000021e-01
-1.359404000000000057e+00
-2.062374999999999847e+00
-1.859993000000000007e+00
-1.900752999999999915e+00
-5.276450000000000307e-01
1.240969999999999990e-01
-8.659000000000000030e-03
-5.581209999999999782e-01
-2.254849999999999910e-01
-3.823210000000000219e-01
-1.228447999999999984e+00
-1.960172000000000025e+00
-2.997272000000000158e+00
-1.354999999999999982e+00
-1.417057999999999929e+00
-6.246610000000000218e-01
-1.160736999999999908e+00
-1.864867999999999970e+00
-7.688200000000000589e-02
-1.098146000000000067e+00
-1.441017999999999910e+00
-2.051629999999999843e+00
-2.131559999999999899e+00
-1.037487999999999966e+00
-1.473408000000000051e+00
6.546539999999999582e-01
-7.117459999999999898e-01
-9.093590000000000284e-01
-1.640429999999999944e-01
-1.767978000000000049e+00
-1.673597000000000001e+00
-2.805417999999999967e+00
-1.609593000000000051e+00
-6.295969999999999622e-01
-1.012585999999999986e+00
-3.701630000000000198e-01
-1.566662999999999917e+00
-2.836779999999999857e-01
-1.151073000000000013e+00
-2.138612999999999875e+00
-3.159390999999999838e+00
-2.746894000000000169e+00
-2.211856000000000044e+00
-1.186318999999999901e+00
5.223999999999999755e-01
-1.315226000000000006e+00
-7.991430000000000478e-01
-4.278400000000000258e-02
-1.599115999999999982e+00
-1.250501000000000085e+00
-2.649837000000000220e+00
-1.170787000000000022e+00
-9.695230000000000237e-01
-1.240437000000000012e+00
-1.669640000000000013e-01
-1.738831000000000016e+00
-2.224569999999999881e-01
-6.578659999999999508e-01
-1.922576000000000063e+00
-1.777352000000000043e+00
-2.450879000000000030e+00
-1.486220000000000097e+00
-6.597110000000000474e-01
4.595099999999999879e-02
-5.864770000000000261e-01
-6.141879999999999562e-01
-4.458800000000000263e-02
-1.326078000000000090e+00
-1.533379000000000048e+00
-3.076338999999999935e+00
-1.721011000000000069e+00
-1.367466000000000070e+00
-1.325260000000000105e+00
-6.917870000000000408e-01
-2.527705000000000091e+00
-9.641760000000000330e-01
-6.782139999999999835e-01
-2.029450000000000198e+00
-1.711630999999999903e+00
-2.790261999999999798e+00
-1.561711999999999989e+00
-1.812559000000000031e+00
-1.520999999999999956e-02
-2.961650000000000116e-01
-6.967229999999999812e-01
1.541730000000000045e-01
-4.848529999999999784e-01
-1.465286000000000088e+00
-2.070314000000000210e+00
-1.606751999999999958e+00
-8.334350000000000369e-01
-7.101429999999999687e-01
-5.408110000000000417e-01
-1.847750999999999921e+00
5.958399999999999808e-02
1.924599999999999922e-02
-1.237208000000000085e+00
-1.533986999999999989e+00
-2.454254999999999853e+00
-1.294307000000000096e+00
-9.937510000000000510e-01
1.151709000000000094e+00
1.881110000000000004e-01
-3.621400000000000174e-01
5.055279999999999774e-01
-2.117999999999999883e-01
-1.054796000000000067e+00
-1.746345999999999954e+00
-1.642228999999999939e+00
-1.195068999999999937e+00
-1.647232999999999947e+00
-3.921529999999999738e-01
-1.292861999999999956e+00
2.054200000000000123e-02
-3.117170000000000218e-01
-1.471343999999999985e+00
-2.685728999999999811e+00
-3.283033000000000090e+00
-2.204867000000000132e+00
-1.993783000000000083e+00
-1.423820000000000086e-01
-8.251990000000000158e-01
-1.066237000000000101e+00
2.093029999999999891e-01
-4.808379999999999876e-01
-1.299193000000000042e+00
-2.330592999999999915e+00
-2.391935999999999840e+00
-2.035826000000000136e+00
-1.303366000000000025e+00
-4.333009999999999917e-01
-1.485851000000000033e+00
-3.598230000000000040e-01
-3.001099999999999948e-02
-6.624179999999999513e-01
-1.760110000000000063e+00
-1.868117999999999945e+00
-1.999824000000000046e+00
-1.823307999999999929e+00
2.463849999999999929e-01
-3.062540000000000262e-01
-4.908379999999999965e-01
7.330339999999999634e-01
-1.371310000000000029e-01
-4.891209999999999725e-01
-1.398689999999999989e+00
-1.524248000000000047e+00
-7.885739999999999972e-01
-1.080032000000000103e+00
-9.531349999999999545e-01
-2.025129999999999875e+00
-6.450099999999999723e-01
2.686699999999999852e-02
-1.025697000000000081e+00
-1.358119000000000076e+00
-1.645175999999999972e+00
-1.747123999999999899e+00
-9.171150000000000135e-01
6.196190000000000309e-01
-2.285999999999999976e-01
-1.276601000000000097e+00
2.457620000000000082e-01
3.916939999999999866e-01
-5.460770000000000346e-01
-2.195148999999999795e+00
-2.100623999999999825e+00
-1.921375999999999973e+00
-1.988196999999999992e+00
-7.439360000000000417e-01
-1.859955999999999943e+00
-4.200189999999999757e-01
-4.594800000000000273e-02
-1.271932000000000063e+00
-7.074460000000000193e-01
-1.601228000000000096e+00
-1.708498000000000072e+00
-1.858575000000000088e+00
-6.142199999999999882e-01
-5.699130000000000029e-01
-1.532815000000000039e+00
4.285289999999999933e-01
4.374359999999999915e-01
-1.228865000000000096e+00
-1.797026999999999930e+00
-2.052430999999999894e+00
-1.415980999999999934e+00
-1.013603000000000032e+00
-8.151070000000000260e-01
-1.707713999999999954e+00
-6.707779999999999854e-01
-7.200039999999999774e-01
-1.108748999999999985e+00
-1.356870999999999938e+00
-2.303425999999999974e+00
-1.564626999999999990e+00
-2.294996999999999954e+00
-7.813649999999999762e-01
-5.340249999999999719e-01
-1.670778000000000096e+00
5.215739999999999821e-01
5.061999999999999833e-02
-5.043849999999999723e-01
-9.978209999999999580e-01
-2.151438999999999879e+00
-1.071474999999999955e+00
-1.315941000000000027e+00
-9.957570000000000032e-01
-1.393088000000000104e+00
-1.087156000000000011e+00
-9.987799999999999456e-02
-5.205189999999999539e-01
-1.333924000000000110e+00
-1.517471999999999932e+00
-9.651889999999999636e-01
-1.886366999999999905e+00
-2.818379999999999774e-01
-5.144549999999999956e-01
-1.606794999999999973e+00
2.966389999999999860e-01
-3.667000000000000121e-02
1.209770000000000012e-01
-8.725739999999999608e-01
-1.430285999999999946e+00
1.265100000000000113e-01
-8.536089999999999511e-01
-3.722400000000000014e-02
-1.037849999999999939e+00
-8.547019999999999618e-01
4.026000000000000134e-01
-8.985549999999999926e-01
-3.721070000000000211e-01
-6.404999999999999583e-01
-2.625399999999999956e-01
-7.158630000000000271e-01
1.997499999999999970e-02
2.442000000000000073e-02
-1.438536999999999955e+00
3.176999999999999824e-01
5.290780000000000483e-01
3.210290000000000088e-01
-5.722990000000000022e-01
-1.352742000000000111e+00
1.961050000000000015e-01
-9.696460000000000079e-01
-8.595500000000000362e-02
-9.700550000000000006e-01
-8.021270000000000344e-01
4.499299999999999827e-02
-6.920199999999999685e-01
-3.280799999999999689e-02
-8.961130000000000484e-01
-5.806010000000000337e-01
-4.471800000000000080e-02
-2.848990000000000133e-01
3.363220000000000098e-01
-1.577665000000000095e+00
6.260740000000000194e-01
6.075159999999999449e-01
1.281329999999999969e-01
-2.032279999999999920e-01
-5.495349999999999957e-01
6.884770000000000056e-01
-4.637749999999999928e-01
1.064299999999999968e-02
-9.252780000000000449e-01
-1.086263999999999896e+00
3.721570000000000156e-01
3.044109999999999872e-01
2.285870000000000124e-01
-1.616680000000000061e-01
2.662889999999999979e-01
3.767820000000000058e-01
8.869430000000000369e-01
1.182843000000000089e+00
-1.035860999999999921e+00
5.483879999999999866e-01
4.016069999999999918e-01
-1.129610000000000058e-01
6.126999999999999634e-03
-4.761099999999999777e-01
1.106900000000000071e-02
-4.395640000000000103e-01
7.386500000000000010e-02
-6.384300000000000530e-01
-1.042332000000000036e+00
4.902199999999999891e-01
-3.941549999999999776e-01
-3.856200000000000183e-01
-8.307200000000000140e-01
1.004069999999999963e-01
2.490350000000000064e-01
-4.614210000000000256e-01
1.557109999999999883e-01
-1.892921999999999993e+00
-5.667309999999999848e-01
-1.870300000000000087e-02
-5.804249999999999687e-01
-6.843089999999999451e-01
-1.261919000000000013e+00
-4.623900000000000232e-02
-4.345040000000000013e-01
-2.307740000000000069e-01
-2.452409999999999868e-01
-1.180158000000000040e+00
3.080890000000000017e-01
1.157959999999999962e-01
-3.040959999999999774e-01
2.067859999999999976e-01
5.888800000000000284e-02
-4.687680000000000180e-01
9.209840000000000249e-01
1.038923999999999959e+00
-8.028929999999999678e-01
1.945550000000000057e-01
2.341380000000000128e-01
-7.085129999999999484e-01
-9.182219999999999827e-01
-1.146295999999999982e+00
7.808580000000000521e-01
-5.258969999999999478e-01
-4.140699999999999936e-02
-2.385099999999999998e-01
-2.054161000000000126e+00
5.100179999999999714e-01
-7.021199999999999664e-02
-3.224790000000000156e-01
-8.069760000000000266e-01
-1.099305999999999894e+00
5.018829999999999680e-01
3.440250000000000252e-01
1.260439999999999894e-01
-1.121521999999999908e+00
-8.428639999999999466e-01
-5.554729999999999945e-01
-7.076350000000000140e-01
-1.407089000000000034e+00
-1.219859999999999944e+00
2.923999999999999863e-02
-1.079223999999999961e+00
4.739570000000000172e-01
8.881799999999999418e-02
-1.207715000000000094e+00
5.651829999999999909e-01
2.707049999999999734e-01
-5.077019999999999866e-01
-4.375390000000000112e-01
-4.623940000000000272e-01
6.463640000000000496e-01
1.113480000000000025e-01
1.188844999999999930e+00
-2.832399999999999918e-01
-1.175329999999999986e-01
6.857180000000000497e-01
-3.712570000000000037e-01
-4.660540000000000238e-01
-8.432589999999999808e-01
-3.890020000000000144e-01
4.270039999999999947e-01
3.256149999999999878e-01
-1.740009999999999890e-01
-1.409748999999999919e+00
-1.237440000000000068e-01
1.136619999999999991e-01
-2.784780000000000033e-01
-7.155820000000000514e-01
-6.977750000000000341e-01
3.401080000000000214e-01
4.546350000000000113e-01
1.075736000000000026e+00
-5.765169999999999462e-01
-4.543519999999999781e-01
-4.282600000000000295e-02
-1.283571999999999935e+00
-1.186425999999999981e+00
-2.154507000000000172e+00
-3.653350000000000208e-01
-2.306749999999999912e-01
-9.114600000000000479e-02
3.171140000000000070e-01
-8.275350000000000206e-01
2.453079999999999983e-01
9.491490000000000204e-01
-5.324200000000000044e-01
-4.879430000000000156e-01
-8.476230000000000153e-01
-3.250379999999999936e-01
1.255749000000000004e+00
1.552362000000000020e+00
2.175050000000000039e-01
6.668460000000000498e-01
1.579253999999999936e+00
1.835563999999999973e+00
2.378750999999999838e+00
2.503569000000000155e+00
3.716194000000000219e+00
3.295431999999999917e+00
3.956716999999999818e+00
3.327487000000000084e+00
8.773079999999999767e-01
2.146107999999999905e+00
1.623675999999999897e+00
1.298640999999999934e+00
1.287099999999999911e+00
5.885139999999999816e-01
2.423315000000000108e+00
2.195265000000000022e+00
2.120480999999999838e+00
1.013058999999999932e+00
6.509899999999999576e-01
1.036008000000000040e+00
8.525770000000000293e-01
-2.344999999999999862e-01
-3.985400000000000054e-01
-2.007000000000000103e-03
3.633999999999999730e-02
1.286572000000000049e+00
1.248450000000000060e+00
-2.378820000000000101e-01
1.155122999999999900e+00
8.935710000000000042e-01
4.095170000000000199e-01
-9.743899999999999784e-02
3.249059999999999726e-01
7.950129999999999697e-01
1.533568999999999960e+00
2.360546999999999951e+00
7.186510000000000398e-01
1.601100000000000023e-01
6.761249999999999760e-01
4.595609999999999973e-01
-3.988229999999999831e-01
-1.185897999999999897e+00
-4.669650000000000190e-01
4.507610000000000228e-01
1.009104999999999919e+00
2.298846999999999863e+00
3.881798999999999999e+00
8.974722999999999118e+00
1.192202600000000068e+01
1.458640499999999918e+01
1.910678199999999904e+01
2.373213799999999907e+01
2.559165000000000134e+01
2.760296599999999856e+01
2.149063900000000160e+01
1.319585099999999933e+01
9.657377999999999574e+00
1.118623400000000068e+01
1.385027400000000064e+01
1.631030700000000166e+01
1.622508399999999895e+01
1.525173000000000023e+01
1.350657299999999950e+01
1.206545099999999948e+01
1.191429499999999919e+01
9.361603000000000563e+00
9.438783000000000811e+00
8.968868000000000507e+00
8.269942000000000348e+00
9.189980000000000260e+00
1.034908599999999979e+01
1.227101799999999976e+01
1.256891300000000022e+01
1.107581899999999919e+01
6.458611000000000324e+00
4.672293999999999947e+00
5.917273999999999923e+00
6.131352999999999831e+00
6.571483999999999881e+00
4.932513000000000147e+00
5.016555000000000319e+00
4.904736999999999902e+00
4.722845999999999655e+00
5.405605000000000437e+00
3.051998999999999906e+00
3.126943999999999946e+00
3.475649000000000211e+00
2.657849000000000128e+00
2.702478999999999854e+00
2.888408000000000087e+00
3.707710000000000061e+00
3.025685999999999876e+00
3.706726000000000187e+00
1.911448000000000036e+00
1.012536000000000103e+00
1.730998000000000037e+00
1.679157999999999928e+00
1.348713000000000051e+00
-5.062189999999999745e-01
8.808120000000000394e-01
4.016719999999999735e-01
1.868910000000000016e-01
1.060478999999999949e+00
-2.963970000000000216e-01
9.421939999999999760e-01
9.483420000000000183e-01
-9.538900000000000157e-02
-2.146019999999999872e-01
-2.032901999999999987e+00
-2.862919999999999909e-01
-2.328109999999999902e-01
2.920459999999999723e-01
5.751309999999999478e-01
-6.020659999999999901e-01
5.469420000000000393e-01
5.311219999999999830e-01
-4.412360000000000171e-01
-1.372238999999999987e+00
-1.499555999999999889e+00
-2.093935000000000102e+00
-1.117601999999999984e+00
2.778320000000000234e-01
-9.397889999999999855e-01
-9.881299999999999806e-02
-5.679030000000000467e-01
-9.545869999999999633e-01
-1.557695999999999970e+00
-2.992884000000000100e+00
-9.362209999999999699e-01
-1.719084000000000056e+00
-9.970510000000000206e-01
-1.040083000000000091e+00
-2.595393000000000061e+00
9.666800000000000392e-02
-6.774040000000000061e-01
-1.796586000000000016e+00
-2.460558999999999941e+00
-3.217163000000000217e+00
-2.174964999999999815e+00
-1.284699999999999953e+00
-6.640000000000000069e-03
-7.949180000000000135e-01
-3.545899999999999747e-02
4.586459999999999981e-01
-2.542909999999999893e-01
-2.179250000000000131e+00
-3.467076000000000047e+00
-2.327637000000000178e+00
-2.389512999999999998e+00
-9.821910000000000363e-01
-1.026480999999999977e+00
-1.631251999999999924e+00
6.773439999999999461e-01
-4.282980000000000120e-01
-1.176493999999999929e+00
-2.254055000000000142e+00
-3.294153999999999805e+00
-1.686377999999999933e+00
-1.845161000000000051e+00
-5.435729999999999729e-01
-1.255735999999999963e+00
-6.526570000000000427e-01
2.718909999999999938e-01
-9.408990000000000409e-01
-2.318484999999999907e+00
-3.135863000000000067e+00
-2.379121000000000041e+00
-1.750992000000000104e+00
-1.497986999999999957e+00
-1.264532999999999907e+00
-2.161363000000000145e+00
-6.443910000000000471e-01
-3.196280000000000232e-01
-9.027720000000000189e-01
-1.203837000000000046e+00
-1.876732000000000067e+00
-1.154546000000000072e+00
-1.081194999999999906e+00
-3.267590000000000217e-01
-1.319269999999999943e+00
-5.077350000000000474e-01
7.108499999999999541e-02
-8.319990000000000441e-01
-1.087906000000000040e+00
-1.254766000000000048e+00
-1.218069999999999986e+00
-1.054388000000000103e+00
-1.287277000000000005e+00
-2.653699999999999948e-01
-2.205741999999999869e+00
-5.676280000000000214e-01
-1.328110000000000124e-01
-9.919660000000000144e-01
-1.227187999999999946e+00
-1.164484999999999992e+00
-1.378162000000000109e+00
-1.118956999999999979e+00
-4.531560000000000032e-01
-9.355930000000000080e-01
-9.542439999999999811e-01
1.782699999999999910e-02
-6.351500000000000201e-02
-6.140719999999999512e-01
-1.633308999999999900e+00
-1.615377999999999981e+00
-1.580235999999999974e+00
-1.164668999999999954e+00
-4.629159999999999942e-01
-1.690480999999999900e+00
1.166070000000000023e-01
1.235809999999999964e-01
-8.007769999999999611e-01
-1.080988000000000060e+00
-8.268400000000000194e-01
-1.811947999999999892e+00
-4.186000000000000276e-01
6.135990000000000055e-01
-3.696409999999999973e-01
-3.436339999999999950e-01
5.681720000000000104e-01
3.986799999999999788e-01
-6.342699999999999727e-02
-1.889528000000000096e+00
-1.627453999999999956e+00
-1.550788999999999973e+00
-6.122069999999999457e-01
-1.043449999999999933e-01
-1.401175000000000059e+00
-2.331290000000000029e-01
-3.174069999999999947e-01
-1.140725999999999907e+00
-1.457502000000000075e+00
-1.758358000000000088e+00
-1.252642999999999951e+00
-1.364052000000000042e+00
-1.002089999999999925e+00
-1.519339999999999913e+00
-1.561692000000000080e+00
-1.059940000000000049e-01
-1.589329999999999909e-01
-4.746239999999999903e-01
-1.132489999999999997e+00
-8.967720000000000136e-01
-1.800294000000000061e+00
-5.326530000000000431e-01
-5.338460000000000427e-01
-1.645345999999999975e+00
-3.617210000000000147e-01
-6.458700000000000552e-02
-1.792839999999999989e-01
-7.859629999999999672e-01
-1.951387999999999900e+00
-3.302780000000000160e-01
-1.003190999999999944e+00
-4.241770000000000262e-01
-8.824039999999999662e-01
-1.712990999999999930e+00
-5.793869999999999854e-01
-7.014489999999999892e-01
-1.042512000000000105e+00
-8.749749999999999472e-01
-1.806159000000000070e+00
-2.109963000000000033e+00
-8.226949999999999541e-01
-2.363770000000000038e-01
-9.391100000000000003e-01
-1.932589999999999864e-01
-9.804899999999999727e-02
-7.957710000000000061e-01
-1.791360999999999981e+00
-1.826068999999999942e+00
-4.987519999999999731e-01
-1.255088999999999899e+00
-7.783619999999999983e-01
-1.636343000000000103e+00
-2.461678000000000033e+00
-6.745379999999999709e-01
-7.919880000000000253e-01
-1.076367000000000074e+00
-1.562700999999999896e+00
-1.806146999999999947e+00
-1.414439999999999920e+00
-1.007390999999999925e+00
-1.455889999999999962e-01
-1.251651000000000069e+00
-5.003969999999999807e-01
5.730000000000000501e-04
-8.518689999999999873e-01
-1.934428000000000036e+00
-2.111161000000000065e+00
-1.504888999999999921e+00
-1.509139000000000008e+00
-3.078609999999999958e-01
-6.659429999999999517e-01
-1.219702000000000064e+00
-1.500410000000000077e-01
-2.807850000000000068e-01
-8.944060000000000343e-01
-1.456144000000000105e+00
-7.439400000000000457e-01
-1.633340000000000014e+00
-8.298170000000000268e-01
3.847949999999999982e-01
-1.287538999999999989e+00
-4.768879999999999786e-01
-1.740919999999999968e-01
-7.156679999999999708e-01
-9.124529999999999585e-01
-2.219759999999999955e+00
-2.363139999999999963e-01
-7.598989999999999911e-01
-1.607439999999999980e-01
-5.426149999999999585e-01
-1.696768999999999972e+00
-3.107539999999999747e-01
-1.018690000000000012e-01
-1.314300999999999942e+00
-1.755722999999999923e+00
-1.147034000000000109e+00
-1.520612000000000075e+00
-1.004010999999999987e+00
-2.894169999999999798e-01
-2.135139999999999816e+00
-9.284409999999999608e-01
-9.708790000000000475e-01
-9.675970000000000404e-01
-1.794591999999999965e+00
-2.514317999999999831e+00
-8.341039999999999566e-01
-1.297892000000000046e+00
-7.333370000000000166e-01
-4.553269999999999817e-01
-2.306979999999999809e+00
-9.295799999999999896e-02
-2.358510000000000051e-01
-1.242823000000000011e+00
-6.114129999999999843e-01
-1.472536000000000067e+00
-7.959870000000000001e-01
5.676839999999999664e-01
9.173869999999999525e-01
-4.534489999999999910e-01
7.729300000000000059e-02
3.533640000000000114e-01
-2.246099999999999833e-02
-1.226572999999999913e+00
-1.719746999999999915e+00
-5.296950000000000269e-01
-9.932539999999999702e-01
-5.196490000000000276e-01
1.683630000000000126e-01
-1.594961000000000073e+00
1.151159999999999961e-01
-3.297990000000000088e-01
-1.008575999999999917e+00
-2.382633999999999919e+00
-1.781843999999999983e+00
-4.571589999999999820e-01
-9.201350000000000362e-01
-2.197669999999999901e-01
-7.775060000000000304e-01
-1.277455000000000007e+00
-1.306259999999999921e-01
-6.300729999999999942e-01
-7.264979999999999771e-01
-8.128020000000000245e-01
-6.005570000000000075e-01
-5.858050000000000201e-01
1.071374999999999966e+00
8.738879999999999981e-01
-1.106367000000000100e+00
2.647530000000000161e-01
-1.461500000000000021e-01
-5.989210000000000367e-01
-1.347377000000000047e+00
-9.287109999999999532e-01
-2.213999999999999822e-03
-8.307799999999999907e-02
3.182019999999999849e-01
-6.345849999999999547e-01
-1.162026000000000003e+00
-1.114000000000000060e-02
-4.863540000000000085e-01
-6.780180000000000096e-01
-1.423486000000000029e+00
-9.825990000000000002e-01
-1.717660000000000020e-01
1.160830999999999946e+00
7.697220000000000173e-01
-6.810239999999999627e-01
3.416699999999999737e-01
4.504589999999999983e-01
-2.385770000000000113e-01
-9.774370000000000003e-01
-1.695629999999999971e+00
-7.595229999999999482e-01
-1.018410000000000010e-01
4.961969999999999992e-01
-4.607060000000000044e-01
-1.075445999999999902e+00
4.682100000000000151e-02
-9.230390000000000539e-01
-1.312130999999999936e+00
-1.862362999999999991e+00
-1.331198000000000103e+00
-9.630849999999999689e-01
-1.670100000000000057e-02
6.512879999999999781e-01
-4.651379999999999959e-01
2.270449999999999968e-01
5.390359999999999596e-01
-1.272113999999999967e+00
-2.304876999999999843e+00
-2.343278000000000194e+00
-8.042110000000000092e-01
-1.200449999999999989e-01
4.911670000000000202e-01
-2.004479999999999873e-01
-5.877010000000000289e-01
3.172599999999999865e-01
9.715200000000000224e-02
-3.212690000000000268e-01
-9.846669999999999590e-01
-1.346108000000000082e+00
-8.562750000000000083e-01
4.866440000000000210e-01
1.283400000000000096e+00
-5.837989999999999569e-01
2.710359999999999991e-01
6.096559999999999757e-01
-5.751020000000000021e-01
-5.669929999999999692e-01
-1.800154999999999950e+00
-4.874550000000000272e-01
-5.802399999999999919e-02
5.695890000000000120e-01
3.346169999999999978e-01
-2.999809999999999977e-01
3.129430000000000267e-01
1.732579999999999953e-01
-1.362843000000000027e+00
-2.265692000000000039e+00
-1.361126999999999976e+00
-1.159569000000000072e+00
-2.980059999999999931e-01
5.357619999999999605e-01
-9.899780000000000246e-01
3.807929999999999926e-01
4.308629999999999960e-01
-8.868319999999999537e-01
-1.989509999999999890e+00
-2.860215000000000174e+00
-1.077498999999999985e+00
-1.065223999999999949e+00
1.400560000000000138e-01
2.108389999999999986e-01
-1.171764000000000028e+00
1.378590000000000093e-01
1.401100000000000123e-01
-1.279597000000000095e+00
-1.440622000000000069e+00
-1.729373999999999967e+00
-1.381426999999999961e+00
-6.173189999999999511e-01
-7.812600000000000100e-02
-5.693449999999999900e-01
2.707129999999999814e-01
3.761900000000000244e-01
-4.526749999999999940e-01
-2.476217000000000112e+00
-2.828558000000000128e+00
-1.064306999999999892e+00
-1.034056000000000086e+00
6.407709999999999795e-01
1.362029999999999907e-01
-3.425050000000000039e-01
5.797039999999999971e-01
4.047910000000000119e-01
-1.252861000000000002e+00
-2.245515000000000150e+00
-2.211380999999999819e+00
-1.068653000000000075e+00
-7.519310000000000160e-01
7.089910000000000379e-01
-9.317799999999999694e-02
1.259270000000000111e-01
7.121370000000000200e-01
1.414529999999999954e-01
-2.255119000000000096e+00
-2.247945000000000082e+00
-1.187081000000000053e+00
-1.216105999999999909e+00
2.828229999999999911e-01
3.377890000000000059e-01
-3.688540000000000152e-01
4.855550000000000144e-01
6.429179999999999895e-01
-6.922859999999999570e-01
-2.260727999999999849e+00
-1.015879999999999894e+00
-1.091965999999999992e+00
-3.760990000000000166e-01
7.480550000000000255e-01
-7.209200000000000053e-01
1.257449999999999957e-01
6.325769999999999449e-01
-9.655999999999999653e-03
-1.634239999999999915e+00
-2.592912000000000106e+00
-1.738815000000000000e+00
-1.514278000000000013e+00
1.070929999999999938e-01
5.676569999999999672e-01
-5.153119999999999923e-01
6.617239999999999789e-01
7.409449999999999648e-01
-1.002949999999999953e-01
-1.385593000000000075e+00
-7.846990000000000354e-01
-1.180020000000000069e+00
8.799369999999999692e-01
1.023470000000000102e+00
-9.430800000000000294e-02
4.993759999999999866e-01
8.341150000000000508e-01
5.794099999999999806e-01
-1.111940000000000012e-01
-1.888663999999999898e+00
-7.174770000000000314e-01
-1.369178999999999924e+00
-3.447569999999999801e-01
-3.567599999999999938e-02
-1.643833000000000100e+00
3.729009999999999825e-01
2.786159999999999748e-01
-4.426590000000000247e-01
-1.364470999999999989e+00
-1.579668000000000072e+00
-1.648951000000000056e+00


==> plots/data/f030_chacha20_1_fixed_10k/tvals.txt <==
3.941620000000000124e-01
1.441224999999999978e+00
1.027149000000000090e+00
1.032985999999999960e+00
1.054807000000000050e+00
6.183520000000000127e-01
3.134419999999999984e-01
1.421434000000000086e+00
1.395996000000000015e+00
4.252099999999999769e-01
1.834429999999999950e-01
7.199910000000000476e-01
1.465594999999999981e+00
6.054079999999999462e-01
1.919669000000000070e+00
2.558739999999999903e-01
2.149320000000000119e-01
3.986910000000000176e-01
4.592490000000000183e-01
9.226609999999999534e-01
1.544599999999999973e+00
1.241770000000000040e+00
2.709289999999999754e-01
1.221084000000000058e+00
1.934559999999999891e-01
5.970870000000000344e-01
7.091400000000000481e-02
1.463640999999999970e+00
2.664679999999999827e-01
2.802649999999999864e-01
1.021802000000000099e+00
1.719694999999999974e+00
2.516999999999999793e-01
9.741769999999999596e-01
6.649300000000000210e-01
1.699920000000000042e-01
5.510310000000000485e-01
8.512739999999999752e-01
1.105479999999999935e-01
7.685800000000000409e-01
6.848279999999999923e-01
3.616899999999999976e-02
5.280460000000000154e-01
2.902779999999999805e-01
5.134880000000000555e-01
7.991970000000000462e-01
2.109360000000000124e-01
1.363577000000000039e+00
1.449243000000000059e+00
7.748089999999999700e-01
2.319164999999999921e+00
5.610209999999999919e-01
4.257600000000000273e-01
7.417070000000000052e-01
4.341000000000000240e-03
1.902000000000000079e-01
1.624373999999999985e+00
1.297163999999999984e+00
1.661521999999999943e+00
4.414420000000000011e-01
6.625760000000000538e-01
2.463629999999999987e-01
7.546799999999999342e-02
1.021004999999999940e+00
2.144708000000000059e+00
4.687600000000000100e-01
7.387059999999999738e-01
3.331219999999999737e-01
1.056556000000000051e+00
1.933383999999999991e+00
4.942090000000000094e-01
3.469160000000000021e-01
1.959319999999999951e-01
5.824979999999999603e-01
8.229260000000000463e-01
4.943400000000000016e-01
7.805990000000000428e-01
1.321598999999999968e+00
4.095980000000000176e-01
7.524399999999999977e-01
6.502639999999999532e-01
3.295300000000000312e-02
9.952579999999999760e-01
1.577963999999999922e+00
7.499019999999999575e-01
1.715389999999999970e-01
9.753450000000000175e-01
1.574214000000000002e+00
2.498113000000000028e+00
1.275080000000000102e-01
7.835339999999999527e-01
6.932129999999999681e-01
1.368557000000000023e+00
8.981310000000000127e-01
5.166370000000000129e-01
1.556278999999999968e+00
4.334799999999999764e-01
2.598579999999999779e-01
1.192439999999999944e+00
4.844760000000000177e-01
3.992319999999999758e-01
4.806980000000000142e-01
1.016140000000000043e+00
1.727743000000000029e+00
8.460199999999999942e-01
8.131040000000000489e-01
1.407704000000000066e+00
1.933114999999999917e+00
8.005800000000000416e-02
8.477630000000000443e-01
1.791560000000000097e-01
1.277820000000000067e-01
4.961209999999999787e-01
1.769469999999999932e-01
4.682959999999999900e-01
2.767599999999999921e-02
2.375899999999999956e-01
1.045512999999999915e+00
1.795009999999999939e-01
1.131056000000000061e+00
8.337339999999999751e-01
1.310307000000000111e+00
2.406459999999999988e-01
1.860189999999999899e-01
3.121180000000000065e-01
6.253640000000000310e-01
1.809868000000000032e+00
3.373729999999999785e-01
1.134699999999999945e-02
1.719569999999999987e-01
4.293540000000000134e-01
1.016354999999999897e+00
1.397637000000000018e+00
2.564799999999999858e-01
8.508050000000000335e-01
8.774000000000000549e-03
1.058137000000000105e+00
6.226960000000000273e-01
5.668800000000000228e-02
1.682603999999999989e+00
1.096125999999999934e+00
1.677826999999999957e+00
1.661548000000000025e+00
4.690529999999999977e-01
8.657150000000000123e-01
1.736447999999999992e+00
1.428300000000000125e-01
1.522509999999999974e-01
6.871810000000000418e-01
1.064402000000000070e+00
6.182619999999999783e-01
4.325089999999999768e-01
5.582589999999999497e-01
5.749389999999999779e-01
2.764179999999999970e-01
1.547822000000000031e+00
8.599369999999999514e-01
7.216820000000000457e-01
1.313304999999999945e+00
7.727030000000000287e-01
1.045754000000000072e+00
2.054940000000000100e-01
4.283290000000000153e-01
2.128000000000000114e+00
1.827509999999999968e+00
1.306120000000000059e-01
3.970520000000000160e-01
9.115700000000000192e-02
1.843059000000000003e+00
1.223578999999999972e+00
1.495028999999999941e+00
4.184950000000000059e-01
7.424169999999999936e-01
4.206219999999999959e-01
3.073179999999999801e+00
9.928289999999999615e-01
4.430939999999999879e-01
8.236660000000000093e-01
1.613600000000000034e-01
3.635789999999999855e-01
1.520888000000000018e+00
2.299150000000000083e-01
2.105392000000000152e+00
1.507268000000000052e+00
5.047000000000000097e-02
1.577418999999999905e+00
6.966670000000000362e-01
1.151327999999999907e+00
2.476520000000000110e-01
1.639208999999999916e+00
4.482050000000000201e-01
7.769230000000000302e-01
1.413467999999999947e+00
2.250255000000000116e+00
5.435689999999999689e-01
1.059333000000000080e+00
1.654460999999999959e+00
7.315239999999999521e-01
3.374369999999999870e-01
1.611523999999999957e+00
7.851999999999999605e-03
1.511805000000000065e+00
5.942669999999999897e-01
4.690429999999999877e-01
1.056202000000000085e+00
5.881800000000000223e-02
1.725856999999999974e+00
9.672359999999999847e-01
1.449870000000000048e-01
7.418479999999999519e-01
1.031470000000000026e-01
1.358654999999999946e+00
1.639828000000000063e+00
6.498099999999999987e-01
1.704269999999999952e+00
7.051939999999999875e-01
4.198879999999999835e-01
4.769470000000000098e-01
1.216659999999999964e-01
5.136030000000000317e-01
1.353768000000000082e+00
3.222700000000000009e-01
3.899560000000000248e-01
1.111100000000000004e-01
1.359966999999999926e+00
1.046734000000000053e+00
7.910399999999999376e-02
7.279599999999999960e-02
9.778919999999999835e-01
3.023609999999999909e-01
1.113479000000000108e+00
1.251268000000000047e+00
1.753999999999999917e-03
5.306389999999999718e-01
1.750896999999999926e+00
1.324985999999999997e+00
1.991749999999999909e-01
1.234661999999999926e+00
8.656199999999999450e-01
2.183113000000000081e+00
1.574419999999999986e-01
1.000874999999999959e+00
2.649540000000000228e-01
1.426419999999999910e-01
3.349800000000000000e-01
9.351589999999999625e-01
1.591034999999999977e+00
8.620860000000000190e-01
4.075799999999999979e-01
1.073924000000000101e+00
1.552100999999999953e+00
5.762019999999999920e-01
1.270971000000000073e+00
7.179370000000000474e-01
2.189619999999999900e-01
1.305074000000000067e+00
9.628200000000000092e-01
7.927699999999999747e-01
8.194259999999999877e-01
4.714260000000000117e-01
5.845380000000000020e-01
6.459850000000000314e-01
7.294260000000000188e-01
1.723255999999999899e+00
6.528270000000000461e-01
3.471879999999999966e-01
1.889429999999999998e-01
9.392470000000000541e-01
1.578464000000000089e+00
2.287808000000000064e+00
4.146710000000000118e-01
7.984310000000000018e-01
2.370520000000000127e-01
8.765410000000000146e-01
1.435783999999999949e+00
6.994810000000000194e-01
7.921499999999999375e-02
2.283020000000000049e-01
3.616570000000000062e-01
9.268929999999999669e-01
5.124959999999999516e-01
8.481760000000000410e-01
5.228099999999999969e-01
1.009546000000000054e+00
6.364880000000000537e-01
1.336502000000000079e+00
6.515060000000000295e-01
1.298542000000000085e+00
1.894114999999999993e+00
1.560360000000000080e-01
9.301949999999999941e-01
1.265678000000000081e+00
9.673450000000000104e-01
1.285239999999999938e+00
3.960640000000000271e-01
1.322800000000000017e-02
2.320599999999999885e-01
1.223932999999999938e+00
2.113656999999999897e+00
5.979449999999999488e-01
1.266140999999999961e+00
1.743310000000000137e-01
8.150929999999999565e-01
6.670270000000000366e-01
5.706780000000000186e-01
3.321680000000000188e-01
1.155601000000000100e+00
8.070000000000000506e-01
1.007285999999999904e+00
3.391109999999999958e-01
1.327302999999999900e+00
8.045999999999999333e-03
1.141286999999999940e+00
2.160420000000000118e-01
9.409300000000000441e-01
1.296100000000000030e-02
6.106979999999999631e-01
1.350837999999999983e+00
5.707959999999999701e-01
2.648400000000000198e-01
6.138160000000000283e-01
7.944499999999999895e-01
2.904780000000000140e-01
4.831449999999999911e-01
8.483519999999999950e-01
1.185302000000000078e+00
1.083757000000000081e+00
7.480299999999999727e-01
0.000000000000000000e+00
7.842440000000000522e-01
9.585299999999999376e-02
6.538730000000000375e-01
1.230320000000000080e+00
6.024490000000000123e-01
9.292479999999999629e-01
6.934810000000000141e-01
1.313441999999999998e+00
1.111633000000000093e+00
5.251649999999999929e-01
2.540209999999999968e-01
1.099974000000000007e+00
6.247249999999999748e-01
1.156809999999999894e+00
1.189240000000000075e+00
1.676139999999999963e+00
9.587040000000000006e-01
4.160209999999999742e-01
4.650659999999999794e-01
1.335399999999999955e-02
1.543339999999999990e-01
9.439560000000000173e-01
1.806879999999999875e-01
3.688699999999999757e-01
1.636910000000000032e-01
8.337839999999999696e-01
9.812469999999999803e-01
1.733000000000000096e-01
9.780600000000000405e-02
8.496550000000000491e-01
4.067930000000000157e-01
4.239760000000000195e-01
2.516249999999999876e-01
3.056800000000000142e-02
1.523087000000000080e+00
1.124354000000000076e+00
4.885909999999999975e-01
6.807980000000000143e-01
3.806930000000000036e-01
3.756630000000000247e-01
1.827457000000000109e+00
2.332529999999999881e-01
8.091150000000000286e-01
7.030200000000000338e-02
7.243840000000000279e-01
2.229106999999999950e+00
2.015599999999999892e-01
1.176498000000000044e+00
4.528289999999999815e-01
4.728000000000000258e-02
2.166723000000000177e+00
8.654049999999999798e-01
1.179940999999999907e+00
8.987770000000000481e-01
9.427520000000000344e-01
4.159220000000000139e-01
2.791750000000000065e-01
6.356209999999999916e-01
1.788493000000000110e+00
6.891899999999999693e-01
1.525730999999999948e+00
8.158969999999999834e-01
5.931030000000000468e-01
1.041771000000000003e+00
1.756903000000000103e+00
3.008750000000000036e-01
3.865120000000000222e-01
4.320910000000000029e-01
4.098399999999999821e-01
1.134865999999999930e+00
8.954499999999999960e-02
1.832580000000000042e-01
1.514696999999999960e+00
5.749199999999999866e-01
5.143659999999999899e-01
3.530249999999999777e-01
3.926600000000000229e-02
6.284640000000000226e-01
1.500539999999999985e+00
5.483670000000000488e-01
2.944099999999999842e-02
7.877960000000000518e-01
1.158722000000000030e+00
1.909961999999999938e+00
2.600999999999999979e-01
2.790039999999999742e-01
3.030220000000000136e-01
1.778553999999999968e+00
6.828729999999999523e-01
2.912299999999999889e-01
1.750180000000000069e+00
6.978119999999999878e-01
3.772199999999999998e-01
9.569119999999999848e-01
1.451510000000000022e-01
9.903520000000000101e-01
1.316291000000000100e+00
4.570739999999999803e-01
8.826720000000000121e-01
1.949619999999999964e-01
9.644080000000000430e-01
1.319410999999999889e+00
1.387653000000000025e+00
6.166449999999999987e-01
2.110779999999999879e-01
1.205411000000000010e+00
4.811420000000000141e-01
9.985559999999999992e-01
4.587700000000000111e-02
3.778009999999999979e-01
1.820135999999999976e+00
2.806420000000000026e-01
9.536289999999999489e-01
5.331249999999999600e-01
2.665669999999999984e-01
2.302273000000000014e+00
7.929340000000000277e-01
2.632479999999999820e-01
2.132070000000000076e-01
7.868400000000000394e-02
1.110198999999999936e+00
1.424120999999999970e+00
2.557059999999999889e-01
1.150879999999999959e-01
4.611750000000000016e-01
8.769350000000000200e-01
2.636499999999999955e-01
5.343989999999999574e-01
6.173840000000000439e-01
1.268277000000000099e+00
3.205910000000000148e-01
5.246349999999999625e-01
2.335100000000000023e-02
1.079836000000000018e+00
1.976331999999999978e+00
1.354724999999999957e+00
4.823720000000000230e-01
8.290990000000000304e-01
1.536658999999999997e+00
1.444752999999999954e+00
1.747549000000000019e+00
5.091099999999999792e-02
7.800139999999999851e-01
4.827139999999999764e-01
2.156613000000000113e+00
1.201646999999999910e+00
3.158690000000000109e-01
8.972869999999999457e-01
5.029080000000000217e-01
5.562829999999999719e-01
8.145059999999999523e-01
3.931029999999999802e-01
1.267020000000000091e-01
1.600414999999999921e+00
3.100689999999999835e-01
2.715759999999999841e-01
7.664200000000000179e-02
1.436196000000000028e+00
1.388616999999999990e+00
1.474966999999999917e+00
2.086749999999999994e-01
1.284480000000000066e-01
9.820489999999999498e-01
1.625258000000000091e+00
7.804339999999999611e-01
5.072799999999999532e-01
1.554570000000000118e-01
8.789879999999999916e-01
6.155819999999999625e-01
1.421793000000000085e+00
9.283600000000000185e-02
4.478500000000000258e-01
1.975619999999999876e-01
4.643000000000000425e-03
1.175086999999999993e+00
2.127850000000000019e-01
1.113604000000000038e+00
3.368519999999999848e-01
1.372257999999999978e+00
9.643100000000000005e-01
1.227591000000000099e+00
6.319949999999999735e-01
5.878430000000000044e-01
5.719929999999999737e-01
1.797036999999999995e+00
9.572690000000000365e-01
1.741594000000000086e+00
4.175139999999999962e-01
1.626559000000000088e+00
5.980860000000000065e-01
1.532788000000000039e+00
6.350350000000000161e-01
1.292850000000000110e-01
1.173372000000000082e+00
1.145529000000000019e+00
8.974039999999999795e-01
6.684309999999999974e-01
1.367580000000000018e+00
6.772420000000000107e-01
8.552459999999999507e-01
8.202880000000000171e-01
7.723029999999999617e-01
1.054934000000000038e+00
9.915429999999999522e-01
1.275177000000000005e+00
5.945030000000000037e-01
3.544880000000000253e-01
1.805298000000000069e+00
9.580790000000000139e-01
1.132678999999999991e+00
1.025620000000000004e-01
1.535666999999999893e+00
3.134839999999999849e-01
7.786469999999999780e-01
1.614039999999999919e-01
9.969700000000000228e-01
1.559917999999999916e+00
2.720779999999999865e-01
1.157847999999999988e+00
1.054375999999999980e+00
1.564599999999999880e-01
4.746679999999999788e-01
1.000356000000000023e+00
1.167734999999999967e+00
3.700959999999999805e-01
7.149320000000000119e-01
2.235701999999999856e+00
6.585330000000000350e-01
7.560850000000000071e-01
4.540390000000000259e-01
3.363490000000000091e-01
5.530519999999999881e-01
3.294429999999999858e-01
1.083194999999999908e+00
9.611239999999999783e-01
1.180455999999999950e+00
7.101089999999999902e-01
3.080660000000000065e-01
1.589419999999999999e-01
3.236040000000000028e-01
4.334199999999999858e-02
5.564710000000000489e-01
5.865839999999999943e-01
7.199619999999999909e-01
7.672729999999999828e-01
2.307891000000000137e+00
1.495080000000000020e-01
1.603623999999999938e+00
2.454399999999999984e-02
5.351620000000000266e-01
8.565279999999999561e-01
1.746759999999999979e-01
8.232190000000000341e-01
1.726954000000000100e+00
8.383070000000000244e-01
7.626610000000000333e-01
9.983819999999999917e-01
1.056870999999999894e+00
1.480420999999999987e+00
8.324479999999999658e-01
5.838579999999999881e-01
2.242800000000000071e-01
7.693090000000000206e-01
1.447024000000000088e+00
1.910728999999999900e+00
2.894269999999999898e-01
8.943229999999999791e-01
1.365470000000000017e-01
8.014609999999999790e-01
4.455499999999999738e-02
5.776980000000000448e-01
9.567740000000000133e-01
6.944620000000000237e-01
2.361979999999999913e-01
8.837120000000000530e-01
2.697249999999999925e-01
4.157000000000000278e-02
1.403896000000000033e+00
1.415645000000000042e+00
8.058539999999999592e-01
2.284799999999999887e-01
2.463079999999999992e-01
1.092541999999999902e+00
1.341021999999999936e+00
3.031599999999999920e-02
9.595240000000000435e-01
5.015249999999999986e-01
5.453440000000000509e-01
6.930389999999999606e-01
5.613100000000000034e-02
7.312250000000000139e-01
1.308764999999999956e+00
1.970989999999999964e-01
6.666720000000000423e-01
2.721950000000000203e-01
5.133189999999999698e-01
1.259520999999999891e+00
1.953890000000000071e-01
6.713970000000000216e-01
1.064179999999999987e-01
1.912794000000000105e+00
1.173040000000000083e+00
1.254396999999999984e+00
1.063830000000000053e-01
3.474470000000000058e-01
9.739139999999999464e-01
1.257492000000000054e+00
4.985120000000000107e-01
1.139316999999999913e+00
3.597429999999999795e-01
2.534409999999999830e+00
1.849800000000000055e-02
6.575029999999999486e-01
9.166879999999999473e-01
4.721020000000000216e-01
1.212752000000000052e+00
2.254300000000000054e-02
5.705799999999999761e-01
4.155579999999999830e-01
6.881110000000000282e-01
1.494728000000000057e+00
1.491478000000000081e+00
2.383500000000000063e-01
1.124179000000000039e+00
4.509059999999999735e-01
1.484426000000000023e+00
1.352897000000000016e+00
8.711000000000000687e-02
1.196619000000000099e+00
1.557183999999999902e+00
2.568989999999999885e-01
9.753060000000000063e-01
2.902000000000000066e-02
1.567023999999999972e+00
7.196439999999999504e-01
1.059283999999999892e+00
3.172010000000000107e-01
1.000976000000000088e+00
9.645200000000000440e-01
1.845579999999999998e+00
1.894991000000000092e+00
7.661900000000000654e-02
7.063800000000000079e-01
1.642541999999999947e+00
1.348278000000000088e+00
1.397100999999999926e+00
7.193789999999999907e-01
9.495199999999999474e-02
4.210119999999999973e-01
8.167400000000000215e-01
1.219719999999999915e+00
5.383299999999999752e-01
1.610139999999999905e+00
9.179299999999999959e-02
2.035869999999999902e-01
6.168479999999999519e-01
5.383660000000000112e-01
9.223440000000000527e-01
1.840275000000000105e+00
1.319671000000000038e+00
4.495290000000000119e-01
1.059660000000000046e-01
1.218202999999999925e+00
8.380670000000000064e-01
1.772872999999999921e+00
3.145970000000000155e-01
4.262099999999999778e-01
7.803039999999999976e-01
1.191165000000000029e+00
1.631453999999999960e+00
6.447580000000000533e-01
9.323069999999999968e-01
9.891499999999999737e-01
3.262030000000000207e-01
1.422041000000000111e+00
1.081053000000000042e+00
2.928339999999999832e-01
8.423559999999999937e-01
9.205879999999999619e-01
1.102646999999999933e+00
3.166200000000000264e-02
1.114130000000000065e+00
7.468380000000000019e-01
1.350410000000000110e+00
1.335097999999999896e+00
1.313031000000000059e+00
1.345369000000000037e+00
4.567300000000000249e-01
2.105342999999999964e+00
1.300389000000000017e+00
9.439779999999999838e-01
1.421666000000000096e+00
1.606008000000000102e+00
7.787300000000000333e-01
1.903923000000000032e+00
1.242304000000000075e+00
3.555039999999999867e-01
1.061647000000000007e+00
1.191076999999999941e+00
1.791825999999999919e+00
1.903879000000000099e+00
2.261380000000000057e-01
1.453492000000000006e+00
8.030260000000000176e-01
8.394380000000000175e-01
1.123839000000000032e+00
8.193650000000000100e-01
1.847223999999999977e+00
1.197850000000000026e-01
6.426699999999999635e-01
4.231399999999999745e-02
2.723169999999999757e-01
5.653820000000000512e-01
1.631302000000000030e+00
4.301510000000000056e-01
7.510310000000000041e-01
8.701470000000000038e-01
6.798260000000000414e-01
7.115040000000000253e-01
7.748199999999999532e-02
4.990290000000000004e-01
1.900114000000000081e+00
6.348540000000000294e-01
1.306878999999999902e+00
4.071620000000000239e-01
5.183809999999999807e-01
2.181556000000000051e+00
2.299559999999999937e-01
1.526802999999999910e+00
6.937109999999999665e-01
5.415269999999999806e-01
1.390711999999999948e+00
2.414270000000000027e-01
9.713110000000000355e-01
1.482890000000000041e+00
3.294290000000000274e-01
1.433102000000000098e+00
4.506099999999999689e-02
2.037056999999999896e+00
7.555899999999999839e-01
1.497808000000000028e+00
1.444799999999999973e-01
1.725389999999999979e-01
0.000000000000000000e+00
9.056950000000000278e-01
1.031036999999999981e+00
1.617810000000000081e-01
4.842549999999999910e-01
1.530749999999999889e-01
1.030309999999999976e-01
8.535789999999999766e-01
1.856899999999999870e-02
3.938510000000000066e-01
1.312087000000000003e+00
5.092370000000000507e-01
9.376759999999999540e-01
2.544819999999999860e-01
4.923390000000000266e-01
1.215081000000000078e+00
4.729590000000000183e-01
1.356624000000000052e+00
3.758199999999999735e-02
1.074624999999999941e+00
9.244719999999999605e-01
1.494266000000000094e+00
9.776500000000000190e-01
1.199943999999999900e+00
1.137642999999999960e+00
4.584679999999999866e-01
1.789093000000000044e+00
1.156306999999999974e+00
4.528730000000000255e-01
9.672619999999999552e-01
4.108699999999999852e-02
2.100539999999999907e-01
3.475639999999999841e-01
8.687599999999999767e-01
7.614929999999999755e-01
1.651304000000000105e+00
5.748400000000000176e-01
6.289510000000000378e-01
9.728999999999999801e-03
1.677864999999999940e+00
1.763506000000000018e+00
2.845980000000000176e-01
1.706999999999999967e-03
1.863680000000000059e-01
2.680379999999999985e-01
2.476990000000000025e-01
1.879820000000000046e+00
4.030549999999999966e-01
7.264089999999999714e-01
1.422420000000000073e-01
7.807939999999999880e-01
9.054250000000000353e-01
5.097760000000000069e-01
5.691580000000000528e-01
1.312851999999999908e+00
5.519089999999999829e-01
1.480644999999999989e+00
5.564459999999999962e-01
1.324152999999999913e+00
1.666255000000000042e+00
5.721789999999999932e-01
1.073682999999999943e+00
6.951730000000000409e-01
2.610939999999999928e-01
7.190109999999999557e-01
1.136068999999999996e+00
1.820399000000000100e+00
5.387100000000000222e-01
2.970700000000000077e-02
1.448253000000000013e+00
8.553700000000000192e-02
2.988160000000000260e-01
1.521862000000000048e+00
1.086721999999999966e+00
2.539009999999999878e-01
1.089048000000000016e+00
9.304470000000000240e-01
1.647588000000000052e+00
1.276666999999999996e+00
5.136199999999999793e-02
3.582330000000000236e-01
7.493360000000000021e-01
8.331870000000000109e-01
2.128269999999999884e-01
1.254100000000000006e-02
4.351800000000000113e-01
2.485130000000000117e-01
5.425360000000000182e-01
7.608359999999999568e-01
4.009420000000000206e-01
2.100069999999999992e-01
1.750226000000000059e+00
5.524949999999999584e-01
5.040400000000000436e-01
4.516000000000000049e-03
5.709859999999999935e-01
1.562586999999999948e+00
1.293101000000000056e+00
1.854719999999999980e-01
7.717699999999999561e-02
3.883249999999999758e-01
1.516472000000000042e+00
9.636120000000000241e-01
5.083130000000000148e-01
7.615299999999999847e-02
7.422100000000000364e-01
9.296729999999999716e-01
1.279933999999999905e+00
3.087150000000000172e-01
2.803680000000000061e-01
6.718290000000000095e-01
6.039499999999999730e-02
8.287630000000000274e-01
8.865650000000000475e-01
6.380329999999999613e-01
1.269331999999999905e+00
6.775700000000000056e-01
7.271750000000000158e-01
6.722899999999999709e-02
9.712739999999999707e-01
1.197875000000000023e+00
1.057355000000000045e+00
7.871369999999999756e-01
5.318840000000000234e-01
2.414060000000000095e-01
8.113329999999999709e-01
1.443289000000000044e+00
2.462789999999999979e-01
3.129750000000000032e-01
8.612119999999999775e-01
3.361259999999999803e-01
5.739199999999999857e-02
5.390999999999999959e-02
5.769140000000000379e-01
1.347960999999999965e+00
6.469009999999999483e-01
9.754519999999999857e-01
2.237689999999999957e-01
1.635858000000000034e+00
7.605979999999999963e-01
2.382009999999999961e-01
6.119329999999999492e-01
8.644950000000000134e-01
5.722850000000000437e-01
6.125570000000000181e-01
1.117998999999999965e+00
7.911639999999999784e-01
3.370440000000000103e-01
6.873820000000000485e-01
7.015299999999999869e-01
4.268529999999999824e-01
1.267152999999999974e+00
1.222889999999999949e-01
6.692559999999999620e-01
9.494949999999999779e-01
2.225729999999999931e-01
9.350699999999999568e-01
1.925199999999999967e-01
9.465200000000000280e-01
9.914770000000000527e-01
9.417999999999999289e-03
1.709540000000000060e+00
6.959429999999999783e-01
7.650130000000000541e-01
1.301222000000000101e+00
3.781799999999999745e-02
1.986529999999999963e-01
3.588700000000000223e-02
6.372440000000000326e-01
8.928340000000000165e-01
5.281489999999999796e-01
1.611450000000000105e-01
1.273087999999999997e+00
6.724290000000000544e-01
1.193700000000000039e-01
8.898300000000000654e-02
2.153549999999999909e-01
4.633109999999999729e-01
4.794579999999999953e-01
4.132990000000000275e-01
3.652400000000000091e-02
8.029269999999999463e-01
1.132948999999999984e+00
1.704469999999999930e+00
2.621419999999999861e-01
1.636960000000000082e-01
8.627259999999999929e-01
5.737630000000000230e-01
1.000088000000000088e+00
1.232051999999999925e+00
9.667299999999999782e-01
1.279973000000000027e+00
3.890279999999999849e-01
8.258469999999999978e-01
6.201410000000000533e-01
3.812989999999999990e-01
1.701861000000000068e+00
6.626940000000000053e-01
1.027689999999999992e-01
1.805417000000000050e+00
5.027700000000000224e-02
1.479122000000000048e+00
1.505592000000000041e+00
1.993810000000000027e-01
9.522519999999999873e-01
2.014635999999999871e+00
8.272270000000000456e-01
1.109870000000000023e-01
1.105658000000000030e+00
1.167278000000000038e+00
1.672388999999999903e+00
1.858779999999999877e-01
5.916280000000000427e-01
7.213089999999999780e-01
7.040960000000000552e-01
1.792899000000000020e+00
5.771530000000000271e-01
2.302299999999999833e-02
1.776326000000000072e+00
4.036680000000000268e-01
1.585868000000000055e+00
1.016707999999999945e+00
7.916299999999999726e-02
7.129250000000000309e-01
1.002213000000000021e+00
1.349126000000000047e+00
4.950700000000000101e-01
3.566270000000000273e-01
1.826645000000000074e+00
1.189429000000000070e+00
9.960299999999999709e-02
4.415209999999999968e-01
4.035679999999999823e-01
1.278026000000000106e+00
1.343272000000000022e+00
6.605400000000000160e-02
1.614740999999999982e+00
1.373979999999999979e+00
2.332463999999999871e+00
1.363555000000000073e+00
9.900879999999999681e-01
2.656370000000000120e-01
3.165009999999999768e-01
1.503025999999999973e+00
1.182860000000000023e+00
1.136187000000000058e+00
2.055900000000000089e-02
1.381062000000000012e+00
9.605939999999999479e-01
3.119509999999999783e-01
3.502689999999999970e-01
2.663420000000000232e-01
7.124030000000000085e-01
1.682544000000000040e+00
4.702560000000000073e-01
2.422449999999999881e-01
3.829469999999999819e-01
1.896471000000000018e+00
1.090190999999999910e+00
1.203602000000000061e+00
3.435610000000000053e-01
7.211950000000000305e-01
5.824650000000000105e-01
9.774469999999999548e-01
1.370873999999999926e+00
6.415720000000000312e-01
1.787800000000000153e-02
1.509131999999999918e+00
3.969559999999999755e-01
6.140199999999999825e-02
2.958879999999999844e-01
5.425740000000000007e-01
2.435071000000000208e+00
3.137179999999999969e-01
6.705099999999999949e-02
8.086999999999999744e-02
7.185329999999999773e-01
1.628007999999999900e+00
7.589930000000000287e-01
1.198709999999999942e+00
5.465210000000000345e-01
5.836869999999999559e-01
2.287815000000000154e+00
6.864620000000000166e-01
8.330469999999999819e-01
5.444839999999999680e-01
1.839178999999999897e+00
7.402539999999999676e-01
1.033082000000000056e+00
5.843770000000000353e-01
1.755700000000000038e-01
1.617137999999999964e+00
7.892940000000000511e-01
5.524649999999999839e-01
8.684100000000000152e-02
1.055867000000000111e+00
1.597256999999999927e+00
6.758150000000000546e-01
2.878539999999999988e-01
2.045750000000000068e-01
3.160319999999999796e-01
9.723509999999999653e-01
1.920514000000000054e+00
7.799699999999999689e-02
6.030830000000000357e-01
2.473529999999999895e-01
7.371250000000000302e-01
1.437748000000000026e+00
9.204090000000000327e-01
5.335700000000000165e-02
5.958809999999999940e-01
7.106080000000000174e-01
4.990769999999999929e-01
2.010000000000000068e-03
5.019789999999999530e-01
1.231163999999999925e+00
5.238180000000000058e-01
6.111440000000000206e-01
9.424540000000000139e-01
5.246490000000000320e-01
1.089455999999999980e+00
3.843639999999999834e-01
2.835699999999999887e-01
7.782520000000000548e-01
1.010159999999999947e+00
7.712130000000000374e-01
1.228304999999999980e+00
6.229320000000000412e-01
1.998540000000000039e-01
1.202800000000000050e-02
4.040739999999999887e-01
1.297099999999999920e-01
5.424060000000000548e-01
5.530199999999999561e-01
1.866106999999999960e+00
8.503169999999999895e-01
4.194829999999999948e-01
3.337890000000000024e-01
2.857279999999999820e-01
3.021599999999999842e-01
5.638659999999999783e-01
8.290599999999999359e-02
8.266329999999999512e-01
4.501709999999999878e-01
9.241829999999999767e-01
1.288688999999999973e+00
1.730659999999999976e-01
3.279380000000000073e-01
3.636119999999999908e-01
5.466999999999999638e-01
5.883200000000000235e-02
5.631890000000000507e-01
4.095309999999999784e-01
1.384899000000000102e+00
7.540440000000000476e-01
8.799799999999999844e-01
7.096109999999999918e-01
6.704200000000000437e-02
8.903619999999999868e-01
2.148823000000000150e+00
1.022119999999999973e-01
4.082799999999999763e-01
4.155760000000000010e-01
1.566591000000000067e+00
1.726237999999999939e+00
1.199767999999999946e+00
3.267610000000000237e-01
7.760569999999999968e-01
2.507759999999999989e-01
4.750249999999999750e-01
1.579510000000000081e-01
7.865929999999999866e-01
7.843470000000000164e-01
3.081579999999999875e-01
1.047999999999999973e-02
4.150510000000000033e-01
6.966600000000000570e-02
9.229979999999999851e-01
1.693489000000000022e+00
2.872279999999999833e-01
3.137610000000000121e-01
2.568399999999999850e-02
1.268683999999999923e+00
1.716051999999999911e+00
1.078470000000000040e+00
2.596689999999999832e-01
7.311530000000000529e-01
7.376040000000000374e-01
1.246607999999999938e+00
8.206199999999999606e-02
9.174000000000000210e-02
1.122365000000000057e+00
1.440539999999999876e-01
6.445790000000000131e-01
1.547029999999999905e+00
6.775269999999999904e-01
1.155640999999999918e+00
1.375766000000000044e+00
1.310929000000000011e+00
2.600259999999999794e-01
2.119419999999999915e-01
1.107817999999999969e+00
7.355679999999999996e-01
6.596720000000000361e-01
1.457024000000000097e+00
8.436000000000000443e-02
1.354848000000000052e+00
9.306280000000000108e-01
4.501700000000000146e-02
7.532950000000000479e-01
1.105823000000000000e+00
1.058090000000000003e-01
1.022386999999999935e+00
1.089288999999999952e+00
2.912000000000000005e-02
7.596969999999999557e-01
9.217500000000000693e-02
1.486037000000000052e+00
3.776470000000000105e-01
2.423510000000000109e-01
1.030159000000000047e+00
1.199310000000000098e+00
6.513900000000000245e-02
1.585957999999999979e+00
3.746399999999999730e-02
6.059679999999999511e-01
1.216037000000000035e+00
6.788119999999999710e-01
2.534529999999999839e-01
4.900510000000000144e-01
4.555200000000000221e-02
8.408860000000000223e-01
1.258829999999999949e-01
3.237249999999999850e-01
2.897069999999999923e-01
5.996000000000000218e-01
3.128560000000000230e-01
1.205357000000000012e+00
5.119129999999999514e-01
1.061879999999999935e+00
9.817939999999999445e-01
8.692999999999999339e-02
2.727939999999999809e-01
4.807930000000000259e-01
7.854609999999999648e-01
2.781589999999999896e-01
8.377799999999999692e-01
7.010579999999999590e-01
1.887559999999999905e+00
2.701509999999999745e-01
7.140229999999999633e-01
1.388149999999999940e-01
1.278267999999999960e+00
9.690929999999999822e-01
1.162079000000000084e+00
4.523559999999999803e-01
6.155789999999999873e-01
1.199820000000000053e-01
1.311841999999999953e+00
7.054570000000000007e-01
1.630520000000000025e-01
4.799350000000000005e-01
8.209440000000000071e-01
1.242865000000000109e+00
4.488210000000000255e-01
4.097770000000000024e-01
1.781000000000000031e-03
8.657709999999999573e-01
2.062890000000000001e-01
5.577640000000000375e-01
4.127899999999999903e-01
2.280109999999999915e-01
1.087936000000000014e+00
5.903659999999999464e-01
4.803959999999999897e-01
3.157119999999999926e-01
3.937479999999999869e-01
1.756332000000000004e+00
9.635930000000000328e-01
2.141419999999999990e-01
5.794500000000000206e-01
4.478199999999999958e-01
6.161900000000000155e-01
1.179430999999999896e+00
5.934400000000000092e-02
8.151899999999999702e-01
4.309999999999999595e-03
6.467659999999999521e-01
1.898088999999999915e+00
3.299830000000000263e-01
2.036650000000000127e-01
1.408979999999999955e-01
2.039749999999999897e-01
1.427915999999999963e+00
2.687490000000000157e-01
7.047909999999999453e-01
1.105885999999999925e+00
6.648389999999999578e-01
5.047639999999999905e-01
5.482409999999999783e-01
6.867800000000000293e-02
1.952679999999999971e-01
1.574820000000000109e-01
8.272570000000000201e-01
6.562419999999999920e-01
4.237279999999999935e-01
4.794180000000000108e-01
1.832643999999999940e+00
2.287530000000000119e-01
9.803110000000000435e-01
1.925900000000000112e-01
5.954600000000000171e-02
4.619679999999999898e-01
3.450489999999999946e-01
1.241000000000000020e-01
1.006084999999999896e+00
9.294160000000000199e-01
7.023930000000000451e-01
3.003000000000000114e-01
2.639699999999999824e-01
3.434299999999999853e-02
8.783769999999999634e-01
1.833193999999999990e+00
5.716409999999999547e-01
6.241189999999999793e-01
2.028220000000000023e-01
1.735549000000000008e+00
3.673029999999999906e-01
5.139430000000000387e-01
1.278697999999999890e+00
4.464770000000000127e-01
3.930600000000000066e-02
7.476620000000000488e-01
1.292169999999999985e-01
6.253490000000000437e-01
1.163458000000000103e+00
2.434769999999999990e-01
2.314090000000000036e-01
9.133280000000000287e-01
7.693210000000000326e-01
6.426509999999999723e-01
3.771479999999999833e-01
3.181120000000000059e-01
1.182969999999999994e-01
2.148460000000000092e-01
1.534707000000000043e+00
2.227099999999999913e-02
1.190329999999999999e-01
3.238699999999999912e-01
1.177586999999999939e+00
2.470500000000000126e-02
2.658840000000000092e-01
1.547999999999999897e-03
1.123804000000000025e+00
1.251678999999999986e+00
5.104640000000000288e-01
2.378429999999999989e-01
7.001000000000000278e-02
2.025615999999999861e+00
1.137890999999999986e+00
6.572519999999999474e-01
1.087976000000000054e+00
1.082110000000000016e-01
6.995569999999999844e-01
1.684423000000000004e+00
2.701430000000000220e-01
9.511999999999999622e-03
2.079860000000000042e-01
6.238799999999999901e-01
6.599319999999999631e-01
1.056148000000000087e+00
4.054130000000000233e-01
1.395162000000000013e+00
8.486489999999999867e-01
1.068659999999999943e+00
5.362930000000000197e-01
1.506170000000000009e-01
2.921250000000000235e-01
1.166811000000000043e+00
9.677069999999999839e-01
7.665650000000000519e-01
1.157439999999999997e-01
1.185937999999999937e+00
1.292799000000000031e+00
1.915070000000000106e-01
5.513639999999999652e-01
7.819120000000000514e-01
7.685380000000000544e-01
1.125024999999999942e+00
1.130481999999999987e+00
1.865950000000000109e-01
1.128582999999999892e+00
1.320810000000000040e-01
1.605774999999999952e+00
3.585130000000000261e-01
5.415659999999999918e-01
4.297579999999999734e-01
1.879750000000000032e-01
7.805210000000000203e-01
1.706080000000000096e-01
3.131499999999999839e-01
1.334367000000000081e+00
1.366662000000000043e+00
6.844059999999999588e-01
9.710349999999999815e-01
4.911679999999999935e-01
6.572780000000000289e-01
1.612570000000000059e+00
5.326299999999999785e-02
3.307000000000000217e-02
8.438529999999999642e-01
5.487419999999999520e-01
1.349450999999999956e+00
1.507969999999999866e-01
9.000500000000000167e-01
3.846760000000000179e-01
1.059542999999999902e+00
1.602270000000000083e-01
5.408209999999999962e-01
3.934250000000000247e-01
8.751959999999999740e-01
1.452468000000000092e+00
1.028089999999999976e-01
5.949619999999999909e-01
7.984759999999999636e-01
1.211276000000000019e+00
1.026159000000000043e+00
5.558610000000000495e-01
6.025620000000000420e-01
1.511978999999999962e+00
2.396570000000000089e-01
1.433408000000000015e+00
1.646930000000000061e-01
7.880570000000000075e-01
3.027230000000000198e-01
6.337600000000000178e-02
3.540880000000000138e-01
5.218549999999999578e-01
5.963220000000000187e-01
1.298437000000000063e+00
7.398529999999999829e-01
2.576620000000000021e-01
1.315280000000000060e-01
2.183082000000000189e+00
6.228679999999999772e-01
8.006469999999999976e-01
1.192720000000000030e-01
9.598099999999999687e-02
1.242561000000000027e+00
2.573520000000000252e-01
2.706210000000000004e-01
3.664900000000000102e-02
1.986509999999999942e-01
2.138735000000000053e+00
6.396119999999999584e-01
1.081429999999999891e+00
1.471146000000000065e+00
3.631630000000000136e-01
2.277798999999999907e+00
1.337892999999999999e+00
5.243940000000000268e-01
6.271200000000000108e-01
1.232544000000000084e+00
1.633723000000000036e+00
4.386369999999999991e-01
4.541830000000000034e-01
1.581253999999999937e+00
1.040465999999999891e+00
6.342259999999999565e-01
1.061606999999999967e+00
2.712600000000000011e-01
3.719120000000000203e-01
1.606192999999999982e+00
6.250299999999999745e-01
1.026460000000000011e-01
2.288179999999999936e-01
3.240489999999999760e-01
1.622176000000000062e+00
7.682369999999999477e-01
5.692120000000000513e-01
6.234239999999999782e-01
1.232560000000000044e-01
1.910034000000000010e+00
4.584869999999999779e-01
6.266080000000000538e-01
6.779760000000000231e-01
4.130480000000000262e-01
1.378327000000000080e+00
1.480691999999999897e+00
6.054159999999999542e-01
1.738500000000000115e-02
1.265870000000000051e-01
2.177149999999999919e-01
1.272169999999999968e-01
6.366060000000000052e-01
2.350944000000000145e+00
1.462855000000000016e+00
1.684099999999999833e-02
1.151780000000000026e-01
1.002872999999999903e+00
2.215260000000000007e-01
1.310870999999999897e+00
1.787829999999999975e-01
1.131332000000000004e+00
2.982969999999999788e-01
1.263080999999999898e+00
1.229389999999999983e+00
3.558520000000000016e-01
6.677079999999999682e-01
6.933489999999999931e-01
1.902739999999999987e-01
3.580240000000000089e-01
3.194359999999999977e-01
2.126649999999999929e-01
4.654949999999999921e-01
8.476489999999999858e-01
2.400049999999999961e-01
8.954499999999999960e-02
8.185470000000000246e-01
5.627689999999999637e-01
5.736510000000000220e-01
3.821740000000000137e-01
6.929349999999999676e-01
1.163150000000000017e-01
1.380015999999999909e+00
7.740599999999999703e-01
2.088750000000000051e-01
2.676999999999999866e-02
4.900109999999999744e-01
7.978100000000000191e-01
4.414469999999999783e-01
3.798469999999999902e-01
7.824599999999999611e-02
2.603170000000000206e-01
1.861202000000000023e+00
1.781200000000000006e-01
1.051868999999999943e+00
7.602029999999999621e-01
1.423764999999999947e+00
9.473340000000000094e-01
9.437419999999999698e-01
1.267133999999999983e+00
7.826549999999999896e-01
5.814019999999999744e-01
9.538520000000000332e-01
4.151799999999999935e-02
3.668259999999999854e-01
5.957679999999999643e-01
1.027997999999999967e+00
3.699370000000000158e-01
6.357429999999999470e-01
1.041040000000000021e-01
4.271159999999999957e-01
1.059946999999999973e+00
7.078889999999999905e-01
1.994100000000000039e-02
4.092489999999999739e-01
5.105129999999999946e-01
3.329929999999999835e-01
2.045310000000000183e+00
8.489999999999999283e-03
7.154070000000000151e-01
4.190849999999999853e-01
1.107356999999999925e+00
1.180673000000000084e+00
1.005540000000000045e-01
3.112380000000000146e-01
6.445880000000000498e-01
1.184690000000000049e-01
2.215449000000000002e+00
9.957399999999999585e-02
1.035136999999999974e+00
7.451109999999999678e-01
1.189309999999999951e-01
6.272469999999999990e-01
7.699709999999999610e-01
3.918189999999999729e-01
1.861085000000000100e+00
9.976390000000000535e-01
1.832200000000000148e-02
1.438134999999999941e+00
1.657000000000000053e-03
1.184949000000000030e+00
1.287347999999999937e+00
4.891260000000000052e-01
9.730300000000000060e-02
3.746399999999999730e-02
7.744699999999999918e-01
8.652239999999999931e-01
9.939000000000000612e-02
2.629300000000000040e-02
1.250097000000000014e+00
1.284200000000000064e-01
1.148106999999999989e+00
1.300189999999999957e-01
2.059860000000000024e-01
4.662979999999999903e-01
1.583712000000000009e+00
7.874719999999999498e-01
1.048960000000000031e-01
1.078883000000000036e+00
9.173160000000000203e-01
1.606541999999999915e+00
1.761379999999999890e-01
2.806910000000000238e-01
6.554090000000000193e-01
1.849691999999999892e+00
1.136946999999999930e+00
8.576329999999999787e-01
1.185249999999999915e+00
5.552270000000000261e-01
3.593830000000000080e-01
1.352675000000000072e+00
2.523399999999999949e-02
3.663299999999999890e-01
2.652220000000000133e-01
4.983819999999999917e-01
8.613889999999999603e-01
1.434809999999999974e-01
8.079239999999999755e-01
8.926119999999999610e-01
9.884730000000000461e-01
3.987220000000000208e-01
3.289699999999999847e-01
1.075007000000000046e+00
5.490099999999999980e-01
1.191880999999999968e+00
7.333439999999999959e-01
9.423600000000000032e-02
8.976260000000000350e-01
3.288699999999999957e-01
1.538451000000000013e+00
2.776199999999999779e-01
5.523759999999999781e-01
1.170625999999999944e+00
1.017001000000000044e+00
9.854950000000000099e-01
3.636349999999999860e-01
5.174100000000000227e-02
9.755319999999999547e-01
8.362950000000000106e-01
9.176250000000000240e-01
4.370459999999999900e-01
1.967349999999999932e-01
7.499500000000000610e-02
3.161370000000000013e-01
6.607979999999999965e-01
7.892259999999999831e-01
7.773320000000000229e-01
1.404700000000000115e-01
9.578510000000000080e-01
5.680910000000000126e-01
1.601120000000000043e-01
2.416954000000000047e+00
1.246909999999999963e+00
3.391480000000000050e-01
3.432600000000000096e-01
7.504060000000000175e-01
1.412471000000000032e+00
1.024947000000000052e+00
7.284499999999999309e-02
1.119278999999999913e+00
2.318599999999999828e-02
2.674580999999999875e+00
1.570500000000000021e-02
7.056179999999999675e-01
1.443659999999999943e-01
6.217510000000000536e-01
5.068700000000000427e-01
6.879389999999999672e-01
4.375530000000000252e-01
6.470989999999999798e-01
1.562788000000000066e+00
1.573400000000000076e-01
2.224530000000000118e-01
6.761460000000000248e-01
6.751200000000000256e-02
1.438466999999999940e+00
6.570850000000000302e-01
3.589999999999999875e-03
6.305880000000000374e-01
4.611669999999999936e-01
2.048669999999999991e+00
3.424829999999999819e-01
4.879200000000000204e-01
6.364370000000000305e-01
4.792009999999999881e-01
3.484369999999999967e-01
1.029433999999999960e+00
3.206479999999999886e-01
1.032216000000000022e+00
5.286250000000000115e-01
7.060159999999999769e-01
9.499790000000000179e-01
3.607020000000000226e-01
7.024299999999999988e-02
3.151070000000000260e-01
7.930570000000000119e-01
3.719040000000000123e-01
3.185169999999999946e-01
3.491509999999999891e-01
9.217400000000000038e-01
3.574700000000000100e-01
5.059369999999999701e-01
2.755900000000000016e-01
5.532650000000000068e-01
1.048530000000000018e-01
5.398079999999999545e-01
1.021040000000000003e-01
3.097340000000000093e-01
0.000000000000000000e+00
4.904479999999999951e-01
1.151445999999999970e+00
1.577119999999999911e-01
1.682279999999999887e-01
2.729059999999999819e-01
5.814420000000000144e-01
3.297590000000000243e-01
1.036109999999999948e-01
1.304450000000000054e-01
2.675500000000000100e-02
4.931900000000000173e-02
9.391070000000000251e-01
4.953540000000000165e-01
1.057100000000000053e-02
2.463619999999999977e-01
8.780029999999999779e-01
3.218050000000000077e-01
6.422100000000000031e-02
4.658430000000000071e-01
3.076000000000000175e-03
9.024990000000000512e-01
5.120540000000000092e-01
4.584400000000000280e-02
8.289429999999999854e-01
6.647800000000000376e-01
2.726999999999999910e-02
9.584299999999999764e-02
3.015720000000000067e-01
6.661780000000000479e-01
3.894250000000000211e-01
2.355859999999999899e-01
7.366899999999999837e-02
1.067588999999999899e+00
6.868980000000000086e-01
1.359955999999999943e+00
9.569910000000000361e-01
2.584509999999999863e-01
1.011200000000000099e+00
3.968720000000000026e-01
4.826280000000000014e-01
4.915200000000000125e-02
2.533610000000000029e-01
9.633939999999999726e-01
2.675409999999999733e-01
7.673529999999999518e-01
2.855550000000000033e-01
7.785799999999999665e-02
3.925669999999999993e-01
6.084600000000000009e-01
5.842680000000000096e-01
2.580219999999999736e-01
2.279049999999999965e-01
7.574049999999999949e-01
1.263867999999999991e+00
3.248269999999999769e-01
5.146330000000000071e-01
5.579960000000000475e-01
1.062339999999999951e-01
1.054799000000000042e+00
1.040200000000000014e-01
1.141299999999999953e-02
1.304173000000000027e+00
1.177290000000000003e-01
1.398160000000000069e+00
1.029500999999999999e+00
4.675199999999999911e-01
1.400617999999999919e+00
8.530060000000000420e-01
6.720639999999999947e-01
4.063760000000000150e-01
5.791500000000000120e-02
1.453974000000000100e+00
1.511794000000000082e+00
1.958670000000000133e-01
7.587490000000000068e-01
2.279460000000000097e-01
1.049832000000000098e+00
6.582000000000000073e-01
1.985040000000000138e-01
4.389279999999999848e-01
2.786200000000000135e-02
1.077850000000000058e-01
1.334100999999999981e+00
6.747849999999999682e-01
7.579690000000000039e-01
1.448164999999999925e+00
1.282343000000000011e+00
5.344959999999999711e-01
3.944909999999999806e-01
1.209948999999999941e+00
1.560152999999999901e+00
1.229171000000000014e+00
4.449999999999999789e-02
6.391339999999999799e-01
2.164929999999999910e-01
8.924530000000000518e-01
7.849209999999999798e-01
2.342229999999999868e-01
5.639969999999999706e-01
1.372603000000000018e+00
2.058379999999999932e-01
1.406570000000000098e+00
4.849400000000000238e-02
7.434479999999999977e-01
9.236699999999999910e-01
3.904549999999999965e-01
8.115799999999999403e-02
2.693940000000000223e-01
1.501700999999999953e+00
9.101169999999999538e-01
1.200431000000000026e+00
5.952089999999999881e-01
3.686360000000000192e-01
5.234480000000000244e-01
1.849770000000000025e-01
3.066789999999999794e-01
1.204715999999999898e+00
2.893599999999999992e-02
2.495308000000000082e+00
2.208189999999999875e-01
7.756520000000000081e-01
3.682940000000000103e-01
3.524479999999999835e-01
1.815404000000000018e+00
6.223429999999999795e-01
5.846000000000000085e-01
9.879699999999999593e-02
1.010216999999999921e+00
1.881456999999999935e+00
9.353639999999999732e-01
9.304300000000000070e-02
8.891499999999999404e-02
5.168949999999999934e-01
1.035169999999999924e+00
4.515040000000000164e-01
4.696980000000000044e-01
1.089439999999999992e-01
1.825728000000000018e+00
3.405030000000000001e-01
8.023339999999999916e-01
9.122679999999999678e-01
6.397789999999999866e-01
1.619072000000000067e+00
5.398739999999999650e-01
9.780000000000000498e-03
1.411052999999999891e+00
2.288519999999999999e-01
2.151209999999999845e+00
1.057658999999999905e+00
6.398199999999999721e-02
2.706779999999999742e-01
1.182163000000000075e+00
1.443934000000000051e+00
6.511860000000000426e-01
4.245899999999999674e-02
1.135658999999999974e+00
1.105645999999999907e+00
9.530819999999999848e-01
1.098794000000000048e+00
9.490279999999999827e-01
5.345459999999999656e-01
7.511999999999999789e-01
7.838770000000000460e-01
3.145399999999999863e-01
3.697869999999999768e-01
4.062899999999999845e-02
1.889634000000000036e+00
5.949200000000000044e-01
4.491599999999999759e-02
3.141180000000000083e-01
6.560949999999999838e-01
1.085569999999999924e+00
8.884389999999999787e-01
4.749639999999999973e-01
4.224310000000000009e-01
1.684930000000000039e-01
1.277152000000000065e+00
8.020030000000000214e-01
1.146000000000000100e-03
3.872760000000000091e-01
1.883430000000000104e-01
6.314330000000000220e-01
6.452470000000000150e-01
4.441999999999999837e-01
5.566820000000000102e-01
1.136428999999999911e+00
2.251229999999999898e-01
4.726730000000000098e-01
9.491020000000000012e-01
6.742399999999999782e-02
4.476649999999999796e-01
4.875829999999999886e-01
8.393799999999999872e-02
2.461409999999999987e-01
5.005669999999999842e-01
9.183980000000000476e-01
7.133990000000000054e-01
7.956499999999999684e-02
1.140665999999999958e+00
2.422610000000000041e-01
5.612759999999999971e-01
3.544629999999999725e-01
7.436700000000000255e-02
5.728309999999999791e-01
1.387688999999999950e+00
1.103930000000000050e-01
7.003409999999999913e-01
8.590299999999999325e-02
1.261950000000000016e-01
1.576780000000000126e-01
1.105401999999999996e+00
4.603760000000000074e-01
7.624480000000000146e-01
5.515769999999999840e-01
8.418269999999999920e-01
5.600009999999999710e-01
1.021129999999999954e-01
1.085210000000000063e-01
2.174649999999999916e-01
1.713399999999999992e-02
6.351369999999999516e-01
1.514561999999999964e+00
1.720399999999999985e-01
5.599469999999999725e-01
3.247399999999999731e-01
8.113270000000000204e-01
4.531350000000000100e-01
1.193818000000000046e+00
9.058239999999999625e-01
1.368333999999999939e+00
5.182799999999999629e-01
3.060140000000000082e-01
6.043979999999999908e-01
9.286879999999999580e-01
1.246110999999999969e+00
4.908279999999999865e-01
3.482830000000000092e-01
1.341374999999999984e+00
1.417980000000000074e-01
7.780789999999999651e-01
6.943070000000000075e-01
5.717989999999999462e-01
1.628007999999999900e+00
8.371699999999999975e-02
1.480323000000000055e+00
8.797380000000000200e-01
1.238218999999999959e+00
1.022642000000000051e+00
1.145389999999999908e+00
2.218320000000000014e-01
4.700019999999999754e-01
6.499150000000000205e-01
7.042100000000000026e-01
8.571239999999999970e-01
8.526100000000000345e-02
6.482390000000000096e-01
2.398579999999999879e-01
8.977100000000000357e-02
8.381459999999999466e-01
5.911999999999999721e-03
3.486890000000000267e-01
1.253538999999999959e+00
3.470100000000000268e-02
1.187251999999999974e+00
2.577920000000000211e-01
3.099140000000000228e-01
1.080086000000000102e+00
1.198857000000000061e+00
1.215899000000000063e+00
2.091290000000000093e-01
8.269999999999999574e-01
1.212455999999999978e+00
1.119092999999999893e+00
5.234809999999999741e-01
9.013879999999999670e-01
7.639080000000000314e-01
4.051690000000000014e-01
8.500550000000000050e-01
1.407566000000000095e+00
1.419330000000000036e-01
9.653380000000000294e-01
6.465300000000000213e-02
8.650400000000000311e-01
3.239210000000000145e-01
1.173591000000000051e+00
1.832000000000000017e-01
7.257200000000000317e-01
8.418459999999999832e-01
6.641139999999999821e-01
1.865149999999999864e-01
1.459452999999999889e+00
1.320100999999999969e+00
3.751800000000000274e-02
5.118080000000000407e-01
6.317099999999999937e-01
1.828690000000000038e-01
4.976829999999999865e-01
1.150937000000000099e+00
2.064809999999999979e-01
1.278461999999999987e+00
2.580800000000000108e-02
9.319490000000000274e-01
3.050809999999999911e-01
9.398149999999999560e-01
1.322766000000000108e+00
4.976450000000000040e-01
1.330069999999999864e-01
1.123072000000000070e+00
2.736970000000000236e-01
1.243757999999999919e+00
1.402022000000000101e+00
1.496429999999999982e-01
2.732010000000000272e-01
1.278305999999999942e+00
2.840039999999999787e-01
1.370679999999999954e-01
1.064508999999999928e+00
1.890622999999999942e+00
9.772899999999999920e-01
9.401299999999999935e-02
1.161030999999999924e+00
6.992220000000000102e-01
4.154510000000000147e-01
2.361396000000000051e+00
7.584640000000000271e-01
8.058700000000000585e-02
1.040805999999999898e+00
7.911620000000000319e-01
1.748688000000000020e+00
1.180344000000000060e+00
3.691849999999999854e-01
4.003700000000000314e-02
1.084769000000000094e+00
7.254319999999999657e-01
2.007589999999999930e-01
3.603279999999999816e-01
8.825049999999999839e-01
5.168070000000000164e-01
3.194830000000000170e-01
7.632010000000000183e-01
1.843210000000000126e-01
4.919540000000000024e-01
1.819374999999999964e+00
4.832429999999999781e-01
5.030850000000000044e-01
1.816419999999999979e-01
1.269544000000000006e+00
1.582070000000000087e+00
9.022419999999999884e-01
3.424280000000000102e-01
6.329869999999999663e-01
9.588599999999999901e-02
1.929716999999999905e+00
5.626630000000000242e-01
3.873710000000000209e-01
1.794090000000000129e-01
1.633650000000000102e-01
1.008952999999999989e+00
9.768839999999999746e-01
5.745999999999999719e-02
2.337919999999999998e-01
3.385989999999999833e-01
1.679690000000000072e-01
7.600489999999999746e-01
5.748739999999999961e-01
6.778159999999999741e-01
9.903790000000000093e-01
1.122749999999999998e-01
7.498019999999999685e-01
8.861600000000000033e-02
4.849240000000000217e-01
1.081472999999999907e+00
1.014086999999999961e+00
1.381480999999999959e+00
4.537689999999999779e-01
3.936009999999999787e-01
6.033349999999999547e-01
1.133221999999999952e+00
4.664209999999999745e-01
9.827080000000000259e-01
5.048200000000000465e-01
1.596519999999999884e-01
1.371102000000000043e+00
9.121730000000000116e-01
1.044019000000000030e+00
3.194469999999999810e-01
6.342489999999999517e-01
1.621496999999999966e+00
4.691989999999999772e-01
1.274337999999999971e+00
1.654980000000000062e-01
1.140346000000000082e+00
1.608865999999999907e+00
5.309749999999999748e-01
9.418320000000000025e-01
4.317690000000000139e-01
8.857580000000000453e-01
1.096600999999999937e+00
2.889530000000000154e-01
1.401982000000000061e+00
3.870900000000000035e-02
1.045323999999999920e+00
8.682250000000000245e-01
8.180400000000000171e-02
3.288900000000000157e-01
6.227200000000000513e-01
7.651329999999999520e-01
6.068780000000000285e-01
5.491399999999999754e-02
1.059647000000000006e+00
2.151048999999999989e+00
1.437120000000000064e-01
1.654101999999999961e+00
2.243769999999999931e-01
5.392679999999999696e-01
1.104881999999999920e+00
8.601599999999999524e-02
1.399890000000000023e-01
8.305630000000000512e-01
2.188039999999999985e-01
1.159385000000000110e+00
5.054490000000000371e-01
7.797500000000000264e-02
4.790139999999999953e-01
3.173579999999999735e-01
8.798139999999999850e-01
5.428539999999999477e-01
2.065369999999999984e-01
2.620770000000000044e-01
7.370419999999999749e-01
7.581940000000000346e-01
9.549849999999999728e-01
8.790229999999999988e-01
1.032869999999999955e+00
1.266777999999999960e+00
1.942159999999999997e-01
7.666910000000000114e-01
5.019050000000000455e-01
1.247329999999999967e-01
1.541166000000000036e+00
5.673610000000000042e-01
1.143397999999999914e+00
6.040459999999999718e-01
4.182719999999999771e-01
1.869493000000000071e+00
2.694320000000000048e-01
8.221340000000000314e-01
8.376169999999999449e-01
7.529800000000000382e-02
1.428498000000000046e+00
9.999550000000000383e-01
1.434806999999999944e+00
8.541090000000000071e-01
1.538769999999999971e+00
8.795460000000000500e-01
1.166380000000000056e-01
5.774860000000000548e-01
3.667070000000000052e-01
7.899420000000000330e-01
1.021959999999999952e-01
1.148980000000000001e-01
5.791589999999999794e-01
2.568399999999999850e-02
1.759277999999999897e+00
2.213809999999999945e-01
4.834990000000000121e-01
5.178099999999999925e-01
6.411580000000000057e-01
1.773992999999999931e+00
1.876589999999999925e-01
8.306210000000000537e-01
1.231522000000000006e+00
9.636620000000000186e-01
1.361771000000000065e+00
6.834500000000000297e-02
1.620100000000000012e-02
3.956540000000000057e-01
7.363799999999999513e-02
8.385160000000000391e-01
9.172730000000000050e-01
3.474360000000000226e-01
3.413599999999999968e-02
1.497956999999999983e+00
1.129793999999999965e+00
1.206649999999999945e-01
8.043799999999999562e-02
1.074637999999999982e+00
3.853280000000000038e-01
2.247550000000000103e-01
1.033336000000000032e+00
1.159281999999999924e+00
9.956300000000000150e-01
9.473880000000000079e-01
4.331729999999999747e-01
1.160149000000000097e+00
7.293299999999999783e-02
4.438039999999999763e-01
3.444869999999999877e-01
9.025459999999999594e-01
9.945479999999999876e-01
8.319699999999999318e-02
5.378699999999999593e-01
2.323310000000000097e-01
1.105359999999999954e-01
1.537733000000000017e+00
2.261680000000000079e-01
2.060480000000000089e-01
9.468889999999999807e-01
1.222556999999999894e+00
1.045779000000000014e+00
7.717589999999999728e-01
3.579729999999999857e-01
1.034046000000000021e+00
3.764149999999999996e-01
3.184540000000000148e-01
1.384706999999999910e+00
9.825000000000000400e-02
4.663149999999999795e-01
1.177432999999999952e+00
8.514900000000000246e-02
2.270679999999999921e-01
1.226000000000000093e-03
1.380540000000000100e+00
1.699047999999999892e+00
8.281330000000000080e-01
1.111079999999999984e-01
1.502070000000000072e-01
3.798259999999999970e-01
1.523562000000000083e+00
8.213629999999999542e-01
3.689999999999999947e-01
1.691400000000000126e-01
1.572199999999999986e-02
1.937121000000000093e+00
6.495779999999999887e-01
1.748339999999999894e-01
1.453689999999999982e-01
1.424997000000000069e+00
2.335190000000000043e-01
7.467719999999999914e-01
7.481400000000000550e-02
5.084649999999999448e-01
7.681930000000000147e-01
1.340989999999999960e-01
5.747820000000000151e-01
1.415899999999999936e-01
6.492240000000000233e-01
1.587617999999999974e+00
2.907910000000000217e-01
5.021480000000000388e-01
2.242629999999999901e-01
9.613399999999999723e-02
1.576230000000000020e+00
1.516210999999999975e+00
2.274960000000000038e-01
2.279289999999999927e-01
5.588149999999999507e-01
8.566660000000000386e-01
4.717219999999999747e-01
8.966560000000000086e-01
2.770090000000000052e-01
3.429600000000000010e-02
1.668425000000000047e+00
5.104400000000000048e-01
7.019109999999999516e-01
3.637409999999999810e-01
1.414735000000000076e+00
6.285200000000000509e-02
7.414680000000000160e-01
9.850640000000000507e-01
2.274999999999999939e-02
1.520855999999999986e+00
3.531719999999999859e-01
1.589929999999999954e-01
8.622680000000000344e-01
1.197753999999999985e+00
9.889900000000000357e-01
4.110659999999999870e-01
4.905680000000000041e-01
2.793900000000000272e-01
3.129250000000000087e-01
8.445059999999999789e-01
3.031500000000000167e-02
6.405589999999999895e-01
8.663200000000000067e-02
1.567515999999999909e+00
9.327699999999999880e-02
1.987119999999999997e-01
3.660320000000000240e-01
4.394879999999999898e-01
1.088594000000000062e+00
5.756909999999999528e-01
1.266829999999999901e-01
5.812540000000000484e-01
2.035760000000000070e-01
1.123045000000000071e+00
7.785440000000000138e-01
4.453289999999999749e-01
1.192212999999999967e+00
7.208599999999999453e-01
7.582860000000000156e-01
3.370000000000000218e-01
1.697410000000000030e-01
1.387148000000000048e+00
1.525273000000000101e+00
1.152100000000000068e-01
1.888050000000000006e-01
6.195230000000000459e-01
5.186330000000000107e-01
9.718360000000000332e-01
1.450167999999999902e+00
1.027040000000000036e-01
8.918000000000000579e-03
3.367379999999999818e-01
1.728461000000000025e+00
1.062397000000000036e+00
1.169297999999999949e+00
4.802259999999999862e-01
7.945919999999999650e-01
3.604899999999999771e-02
2.446750000000000036e-01
3.935000000000000130e-03
8.401210000000000067e-01
6.816109999999999669e-01
1.796339999999999881e-01
3.994500000000000273e-01
6.862700000000000466e-01
3.051119999999999943e-01
1.333096000000000059e+00
1.013827000000000034e+00
1.872599999999999959e-02
2.614980000000000082e-01
3.447419999999999929e-01
1.211913999999999936e+00
1.540318999999999994e+00
3.074239999999999751e-01
1.646399999999999947e-02
4.739090000000000247e-01
1.238569999999999949e-01
6.634069999999999689e-01
3.632960000000000078e-01
2.052380000000000038e-01
6.594619999999999926e-01
3.680439999999999823e-01
9.830659999999999954e-01
9.741229999999999611e-01
1.120478000000000085e+00
9.742429999999999701e-01
9.749020000000000463e-01
1.390141999999999989e+00
2.557989999999999986e-01
2.952449999999999797e-01
1.000056000000000056e+00
9.265889999999999960e-01
2.572200000000000042e-01
1.034121000000000068e+00
2.481919999999999960e-01
4.315430000000000099e-01
8.527240000000000375e-01
1.647786999999999891e+00
3.801140000000000074e-01
3.338200000000000056e-01
2.053299999999999917e-02
1.098402000000000100e+00
5.388129999999999864e-01
2.071139999999999926e-01
5.440070000000000183e-01
6.246209999999999818e-01
1.244755999999999974e+00
3.774919999999999942e-01
2.171579999999999899e-01
9.816789999999999683e-01
1.509196999999999900e+00
1.039666999999999897e+00
2.307659999999999989e-01
8.343690000000000273e-01
6.153309999999999613e-01
7.295409999999999950e-01
2.729137999999999842e+00
7.033190000000000275e-01
4.502639999999999976e-01
2.286610000000000031e-01
6.050429999999999975e-01
2.740790000000000171e-01
2.093750000000000056e-01
3.879070000000000018e-01
2.865820000000000034e-01
9.752450000000000285e-01
1.246326000000000045e+00
5.341620000000000257e-01
7.289900000000000269e-01
1.067593000000000014e+00
3.801340000000000274e-01
1.215630000000000044e-01
3.476299999999999946e-01
3.551790000000000225e-01
1.654259999999999897e-01
1.794426999999999994e+00
7.372530000000000472e-01
1.544261000000000106e+00
4.472399999999999987e-02
0.000000000000000000e+00
1.438190000000000024e-01
6.829119999999999635e-01
7.838829999999999965e-01
5.194010000000000016e-01
5.921889999999999654e-01
2.225989999999999913e-01
1.964059999999999973e-01
1.463978999999999919e+00
3.417499999999999982e-01
3.573950000000000182e-01
2.822439999999999949e-01
2.906259999999999954e-01
1.152894000000000085e+00
9.784509999999999597e-01
1.211249000000000020e+00
7.014380000000000059e-01
5.771629999999999816e-01
3.294300000000000006e-02
6.719119999999999537e-01
4.570110000000000006e-01
1.564989999999999992e-01
2.403669999999999973e-01
1.682289999999999897e-01
6.027700000000000280e-01
3.877539999999999876e-01
7.248539999999999983e-01
1.756051000000000029e+00
7.821789999999999576e-01
4.044340000000000157e-01
5.420049999999999590e-01
4.026669999999999972e-01
8.908129999999999660e-01
1.073987000000000025e+00
3.070890000000000009e-01
7.926849999999999730e-01
4.236299999999999788e-02
7.237430000000000252e-01
8.381619999999999626e-01
3.288659999999999917e-01
4.881739999999999968e-01
3.831999999999999851e-01
5.564350000000000129e-01
2.360698000000000185e+00
2.491609999999999936e-01
4.502220000000000111e-01
1.078483000000000080e+00
2.433950000000000002e-01
7.082929999999999504e-01
5.160820000000000407e-01
5.562899999999999789e-02
4.264390000000000125e-01
7.889599999999999391e-02
1.277822999999999931e+00
1.016566000000000081e+00
3.989800000000000291e-02
6.634849999999999914e-01
1.241516000000000064e+00
3.504199999999999676e-02
4.789979999999999793e-01
2.430499999999999883e-01
3.306939999999999880e-01
9.338340000000000529e-01
5.966339999999999977e-01
1.540000000000000049e-02
6.887480000000000269e-01
1.281029999999999947e-01
1.019678000000000084e+00
1.636539999999999939e-01
1.071830000000000005e-01
6.218630000000000546e-01
3.631739999999999968e-01
1.618913999999999964e+00
8.119700000000000528e-02
3.316399999999999904e-01
4.704960000000000253e-01
9.147999999999999465e-01
4.741330000000000267e-01
1.976320000000000021e-01
1.328033000000000019e+00
2.361630000000000118e-01
1.577699999999999936e-01
9.341490000000000071e-01
3.077500000000000027e-02
1.146400000000000058e-01
3.889810000000000212e-01
4.969509999999999761e-01
2.392990000000000117e-01
4.606890000000000152e-01
1.409523999999999999e+00
1.053150000000000058e-01
4.021310000000000162e-01
1.318979999999999875e-01
5.842079999999999496e-01
7.958530000000000326e-01
7.483229999999999604e-01
1.332409999999999983e-01
6.733810000000000073e-01
3.541719999999999868e-01
2.134169999999999956e-01
8.022960000000000091e-01
4.491099999999999953e-02
6.240970000000000129e-01
1.234120000000000106e+00
2.565089999999999870e-01
5.369699999999999473e-01
6.479160000000000474e-01
4.501160000000000161e-01
1.805487000000000064e+00
4.241489999999999982e-01
1.726917000000000035e+00
1.579810000000000103e-01
4.514810000000000212e-01
1.313609000000000027e+00
1.223127000000000075e+00
7.903000000000000302e-02
3.297729999999999828e-01
3.538129999999999886e-01
7.764489999999999448e-01
3.032839999999999980e-01
9.833330000000000126e-01
5.906000000000000139e-02
1.299697000000000102e+00
3.460500000000000242e-01
8.029060000000000086e-01
7.659820000000000517e-01
8.929099999999999537e-02
8.079199999999999715e-01
3.832420000000000271e-01
9.194649999999999768e-01
1.242599999999999955e-01
2.825670000000000126e-01
1.756429000000000018e+00
1.076578000000000035e+00
4.634000000000000098e-03
7.859610000000000207e-01
6.977309999999999901e-01
8.839879999999999960e-01
4.391430000000000056e-01
8.723360000000000003e-01
3.676869999999999861e-01
9.860100000000000531e-01
8.281700000000000172e-02
9.663599999999999968e-01
5.467039999999999678e-01
2.249349999999999961e-01
6.361090000000000355e-01
2.179359999999999908e-01
7.092399999999999816e-01
4.485520000000000063e-01
3.286700000000000177e-01
1.484763000000000055e+00
1.174461999999999895e+00
1.344950000000000090e+00
4.035050000000000026e-01
8.314660000000000384e-01
5.960499999999999826e-02
1.417874999999999996e+00
4.162069999999999936e-01
3.678690000000000015e-01
1.248260000000000064e-01
8.161999999999999811e-02
1.140417000000000014e+00
7.216700000000000337e-01
2.401639999999999886e-01
6.309299999999999908e-01
6.926130000000000342e-01
1.450768999999999975e+00
5.796660000000000146e-01
7.544610000000000483e-01
6.635790000000000299e-01
9.995509999999999673e-01
1.082750000000000101e+00
2.801469999999999794e-01
8.206600000000000006e-02
6.723500000000000032e-01
1.345658999999999939e+00
1.583309999999999995e-01
9.638399999999999745e-02
7.977509999999999879e-01
1.429020000000000012e-01
7.379099999999999548e-01
5.255269999999999664e-01
2.401490000000000014e-01
6.629310000000000480e-01
2.949410000000000087e-01
7.971399999999999597e-01
2.003999999999999948e-01
3.477379999999999916e-01
1.302575999999999956e+00
4.544619999999999771e-01
1.022561000000000053e+00
7.282819999999999849e-01
7.984280000000000266e-01
4.071069999999999967e-01
1.049790000000000001e+00
4.378509999999999902e-01
2.831779999999999853e-01
7.334349999999999481e-01
7.428999999999999840e-03
3.704819999999999780e-01
4.930599999999999983e-01
1.324180000000000079e-01
1.576184999999999947e+00
1.487080000000000068e-01
2.954519999999999924e-01
1.510880000000000001e-01
3.486119999999999775e-01
1.599860999999999978e+00
7.637100000000000000e-01
7.176280000000000436e-01
1.968620000000000092e-01
2.837200000000000277e-01
1.357324999999999893e+00
9.198410000000000197e-01
3.655900000000000261e-01
6.394410000000000371e-01
1.264700000000000026e-02
1.001211000000000073e+00
1.029652999999999929e+00
3.729430000000000245e-01
5.292999999999999788e-02
4.904930000000000123e-01
1.053270000000000040e-01
3.399769999999999737e-01
8.416010000000000435e-01
7.067999999999999630e-03
1.341935000000000100e+00
4.018349999999999977e-01
1.807130000000000125e-01
2.743400000000000005e-02
2.686230000000000007e-01
1.617828000000000044e+00
1.043414999999999981e+00
4.300080000000000013e-01
4.031379999999999963e-01
1.941710000000000103e-01
1.627237999999999962e+00
1.057779000000000025e+00
2.248330000000000051e-01
5.989799999999999985e-02
1.786689999999999945e-01
1.235854000000000008e+00
4.333080000000000265e-01
1.025126999999999899e+00
1.754161000000000081e+00
1.208607999999999905e+00
2.398409999999999986e-01
6.080870000000000442e-01
4.654309999999999836e-01
1.000189999999999968e-01
1.099606000000000083e+00
4.234149999999999858e-01
5.629049999999999887e-01
2.118379999999999985e-01
1.214426000000000005e+00
1.391521999999999926e+00
4.913930000000000242e-01
3.558160000000000212e-01
1.066503999999999897e+00
4.930760000000000143e-01
9.196370000000000378e-01
6.043640000000000123e-01
4.692270000000000052e-01
4.401639999999999997e-01
1.112522000000000011e+00
3.337400000000000089e-02
3.898170000000000246e-01
8.380750000000000144e-01
9.576949999999999630e-01
6.602310000000000123e-01
3.687190000000000190e-01
3.919369999999999798e-01
9.360159999999999592e-01
1.509546000000000054e+00
1.162555000000000005e+00
2.474820000000000075e-01
2.535390000000000144e-01
5.635670000000000401e-01
6.381869999999999488e-01
1.456145000000000023e+00
7.389820000000000277e-01
9.580099999999999727e-02
4.462700000000000000e-01
1.643119999999999914e+00
1.428389999999999938e-01
7.719000000000000167e-03
6.339029999999999943e-01
1.400034999999999918e+00
5.767219999999999569e-01
1.140249000000000068e+00
8.830440000000000511e-01
5.336459999999999537e-01
1.373800000000000021e-01
1.033616000000000090e+00
3.498359999999999803e-01
1.298529999999999962e-01
3.944190000000000196e-01
1.041679999999999939e+00
3.176080000000000014e-01
9.061940000000000550e-01
2.422360000000000069e-01
2.346159999999999912e-01
1.085212000000000065e+00
3.003239999999999799e-01
5.381299999999999972e-02
3.640199999999999686e-02
3.169130000000000003e-01
1.230299999999999949e+00
1.454056000000000015e+00
5.598000000000000198e-02
2.723949999999999982e-01
6.726000000000000034e-02
1.577104000000000061e+00
1.215580000000000105e+00
3.021199999999999927e-02
2.165940000000000087e-01
6.154199999999999671e-01
6.678599999999999814e-02
6.660390000000000477e-01
2.983239999999999781e-01
5.266189999999999483e-01
5.649110000000000520e-01
2.302879999999999927e-01
2.637379999999999725e-01
2.665640000000000231e-01
3.729060000000000152e-01
2.030562000000000200e+00
1.172941999999999929e+00
4.679409999999999958e-01
1.120748000000000077e+00
3.637529999999999930e-01
1.455869999999999997e+00
1.056775000000000020e+00
1.505720000000000114e-01
2.023159999999999958e-01
5.667900000000000021e-02
2.559640000000000248e-01
5.876820000000000377e-01
1.068179999999999963e-01
1.604079999999999950e-01
1.069990999999999914e+00
9.090399999999999869e-02
3.772000000000000179e-03
3.476899999999999991e-01
5.674919999999999964e-01
1.005857000000000001e+00
8.286879999999999802e-01
5.185769999999999547e-01
2.546240000000000170e-01
5.483919999999999906e-01
1.493384000000000045e+00
7.346059999999999812e-01
1.824939999999999896e-01
3.679399999999999893e-01
6.324089999999999989e-01
1.665324999999999944e+00
7.746110000000000495e-01
2.370510000000000117e-01
1.511168999999999984e+00
6.156369999999999898e-01
4.710579999999999767e-01
6.736889999999999823e-01
4.706069999999999975e-01
2.653989999999999960e-01
1.492549999999999988e-01
2.088019999999999876e-01
1.305709999999999926e+00
4.773439999999999905e-01
4.399529999999999830e-01
1.107175999999999938e+00
4.073049999999999726e-01
2.286799999999999944e-01
4.056830000000000158e-01
2.368250000000000077e-01
8.902139999999999498e-01
1.429022000000000014e+00
1.393177000000000110e+00
4.455459999999999976e-01
3.639330000000000065e-01
3.202579999999999871e-01
1.309256999999999893e+00
1.673070000000000113e-01
4.922290000000000276e-01
1.071032999999999902e+00
4.685819999999999985e-01
1.602135000000000087e+00
4.675270000000000259e-01
5.328990000000000116e-01
6.794419999999999904e-01
4.827400000000000024e-01
9.230319999999999636e-01
2.838180000000000147e-01
7.477999999999999925e-02
5.542110000000000092e-01
6.958299999999999486e-01
8.513709999999999889e-01
1.039161000000000001e+00
6.868689999999999518e-01
3.008799999999999808e-01
8.081070000000000197e-01
2.299960000000000060e-01
4.814530000000000198e-01
1.662716000000000083e+00
7.237770000000000037e-01
1.300985999999999976e+00
6.392039999999999944e-01
1.073364999999999903e+00
1.214293999999999984e+00
5.088380000000000125e-01
2.193819999999999937e-01
5.284090000000000176e-01
3.193489999999999940e-01
2.024207999999999785e+00
1.659159000000000050e+00
7.698540000000000383e-01
1.257508999999999988e+00
1.277230000000000032e-01
6.843479999999999563e-01
7.540499999999999980e-01
1.917320000000000135e-01
5.907440000000000468e-01
1.128444000000000003e+00
2.738760000000000083e-01
3.340369999999999728e-01
2.366350000000000120e-01
3.834569999999999923e-01
1.091928999999999927e+00
3.914690000000000114e-01
3.300989999999999758e-01
2.866429999999999811e-01
4.412599999999999856e-01
2.189172000000000118e+00
1.181070000000000036e-01
3.306890000000000107e-01
7.171009999999999884e-01
9.791600000000000303e-02
9.788050000000000361e-01
5.960779999999999967e-01
2.294200000000000128e-01
1.279276999999999997e+00
3.952390000000000070e-01
1.187764999999999960e+00
2.210449999999999915e-01
2.385929999999999995e-01
8.122000000000000053e-02
1.838300000000000003e-02
3.569880000000000275e-01
7.900899999999999590e-01
3.841249999999999942e-01
5.613540000000000196e-01
1.267284000000000077e+00
5.659699999999999731e-01
6.482869999999999466e-01
2.085370000000000001e-01
7.210079999999999822e-01
7.322419999999999485e-01
7.014110000000000067e-01
5.921340000000000492e-01
5.337929999999999620e-01
3.624910000000000077e-01
2.359559999999999991e-01
4.138519999999999976e-01
1.367369999999999974e-01
8.617500000000000160e-02
1.107289999999999941e-01
6.495570000000000510e-01
6.140130000000000310e-01
2.526900000000000257e-01
2.112249999999999961e-01
1.463609999999999911e-01
1.143900000000000056e-01
1.050424000000000024e+00
1.116203000000000056e+00
6.430949999999999722e-01
5.928609999999999713e-01
8.750350000000000072e-01
6.227519999999999722e-01
6.038919999999999844e-01
4.087720000000000242e-01
3.017870000000000275e-01
4.014899999999999719e-02
4.720730000000000204e-01
3.328389999999999960e-01
7.246730000000000116e-01
7.909890000000000532e-01
1.105229999999999962e-01
1.998240000000000016e-01
2.210850000000000037e-01
7.062540000000000484e-01
7.962869999999999671e-01
2.759639999999999871e-01
1.201770000000000060e-01
8.301720000000000210e-01
9.442000000000000393e-01
9.227629999999999999e-01
4.702450000000000241e-01
1.744870000000000032e-01
3.140970000000000151e-01
8.108109999999999484e-01
2.713039999999999896e-01
2.262379999999999947e-01
4.886299999999999671e-02
1.074600000000000000e+00
2.607410000000000005e-01
1.236349999999999949e-01
2.036380000000000134e-01
4.133000000000000007e-01
9.396200000000000108e-01
1.454110000000000125e-01
3.821000000000000178e-03
3.719499999999999890e-02
4.669980000000000242e-01
1.187357999999999913e+00
8.518989999999999618e-01
1.558259999999999923e-01
7.877560000000000118e-01
3.044490000000000252e-01
4.790500000000000314e-02
6.976240000000000219e-01
3.837999999999999745e-02
4.398200000000000026e-02
1.901912999999999965e+00
2.496130000000000015e-01
5.524820000000000286e-01
5.496950000000000447e-01
4.241139999999999910e-01
1.520116999999999940e+00
5.602829999999999755e-01
6.453149999999999720e-01
4.907899999999999763e-02
5.411289999999999711e-01
1.473902000000000045e+00
1.075628000000000029e+00
4.609440000000000204e-01
8.774170000000000025e-01
1.175589999999999968e-01
1.040842999999999963e+00
8.340919999999999446e-01
4.411430000000000073e-01
7.545680000000000165e-01
2.626800000000000246e-01
3.590700000000000142e-02
4.435230000000000006e-01
1.696979999999999877e-01
9.870999999999999566e-03
1.002717000000000080e+00
2.626769999999999938e-01
1.532050000000000078e-01
6.523099999999999454e-01
6.412729999999999819e-01
1.018802999999999903e+00
8.828500000000000236e-01
4.909229999999999983e-01
7.827399999999999636e-02
2.583639999999999826e-01
8.769430000000000280e-01
1.905205000000000037e+00
4.136150000000000104e-01
5.429099999999999898e-02
5.267119999999999580e-01
5.198620000000000463e-01
7.171769999999999534e-01
7.228900000000000325e-01
1.922600000000000003e-02
5.949600000000000027e-02
1.577210000000000001e-01
4.880260000000000153e-01
3.921350000000000113e-01
7.349020000000000552e-01
7.878199999999999648e-01
5.190460000000000074e-01
8.427109999999999879e-01
5.091830000000000522e-01
1.976700000000000124e-01
1.524590000000000112e-01
1.003298999999999941e+00
3.820649999999999880e-01
4.153240000000000265e-01
1.976169000000000064e+00
7.557000000000000349e-03
4.868149999999999977e-01
7.429900000000000393e-01
7.829080000000000483e-01
3.990759999999999863e-01
1.458139999999999992e-01
1.535916000000000059e+00
3.468089999999999784e-01
4.786020000000000274e-01
1.599774999999999947e+00
5.098829999999999751e-01
3.114310000000000134e-01
3.553390000000000160e-01
3.733000000000000207e-03
9.889639999999999542e-01
7.837330000000000130e-01
5.695719999999999672e-01
8.171089999999999742e-01
1.218596999999999930e+00
6.607169999999999987e-01
7.106820000000000359e-01
2.397579999999999989e-01
9.453329999999999789e-01
1.451919999999999877e-01
1.685840000000000116e-01
6.321000000000000230e-02
7.313720000000000221e-01
2.524939999999999962e-01
2.349047000000000107e+00
7.662039999999999962e-01
2.910010000000000097e-01
7.192600000000000382e-02
9.605120000000000324e-01
1.294743999999999895e+00
1.517999999999999905e-01
1.292726999999999959e+00
1.121164999999999967e+00
8.679909999999999570e-01
8.905729999999999480e-01
7.397639999999999771e-01
2.177350000000000119e-01
9.822870000000000212e-01
4.696810000000000151e-01
5.272809999999999997e-01
2.063699999999999909e-02
4.752370000000000205e-01
1.061850000000000016e-01
1.830597999999999947e+00
3.860330000000000150e-01
5.054279999999999884e-01
2.053500000000000048e-01
4.271650000000000169e-01
1.529568000000000039e+00
7.422800000000000509e-01
3.353260000000000129e-01
3.763949999999999796e-01
1.894659999999999955e-01
1.659226000000000090e+00
9.230429999999999469e-01
1.647699999999999859e-02
5.237410000000000121e-01
4.983650000000000024e-01
6.086819999999999453e-01
5.888189999999999813e-01
8.048039999999999639e-01
7.568030000000000035e-01
9.734110000000000262e-01
1.333540000000000003e-01
3.618750000000000022e-01
7.973190000000000000e-01
5.489929999999999533e-01
7.687209999999999877e-01
9.681599999999999928e-02
1.478599999999999914e-01
2.158819999999999906e-01
4.670759999999999912e-01
1.665799000000000030e+00
5.657489999999999464e-01
3.943639999999999923e-01
1.338969999999999994e+00
2.648639999999999883e-01
7.217899999999999316e-02
1.934452999999999978e+00
6.610120000000000440e-01
6.389780000000000459e-01
1.245125999999999955e+00
2.078039999999999887e-01
1.123230000000000062e-01
2.015689999999999982e-01
2.789079999999999893e-01
1.399362999999999913e+00
4.712069999999999870e-01
5.156199999999999672e-01
7.445469999999999589e-01
4.181869999999999754e-01
1.681750000000000078e+00
6.364250000000000185e-01
4.894640000000000102e-01
3.773750000000000160e-01
4.341090000000000226e-01
3.253500000000000142e-02
6.667319999999999913e-01
1.111377000000000059e+00
3.625340000000000229e-01
7.691459999999999964e-01
2.521699999999999983e-02
6.121399999999999758e-02
2.694360000000000088e-01
8.538820000000000299e-01
1.520057999999999909e+00
8.549139999999999517e-01
8.504519999999999857e-01
1.218859999999999943e-01
8.254240000000000466e-01
1.373396000000000061e+00
8.923320000000000141e-01
4.347559999999999758e-01
2.939080000000000026e-01
1.565002000000000004e+00
3.182940000000000214e-01
2.455399999999999944e-02
1.172757999999999967e+00
3.222389999999999977e-01
2.169770000000000199e+00
4.024769999999999737e-01
4.952299999999999758e-02
5.298100000000000032e-01
6.279029999999999889e-01
1.039179000000000075e+00
3.528020000000000045e-01
4.861599999999999949e-02
4.434819999999999873e-01
3.962140000000000106e-01
1.303082000000000074e+00
5.896090000000000497e-01
4.768200000000000216e-02
1.208452000000000082e+00
1.005452000000000012e+00
1.212733999999999979e+00
2.641609999999999792e-01
5.212520000000000486e-01
2.042120000000000046e-01
1.857572999999999919e+00
1.693439999999999945e-01
2.616539999999999977e-01
2.720330000000000248e-01
3.119900000000000104e-02
1.995832999999999968e+00
5.035619999999999541e-01
9.960339999999999749e-01
3.785769999999999968e-01
2.788229999999999875e-01
1.907033999999999896e+00
9.442679999999999962e-01
4.232079999999999731e-01
1.142713000000000090e+00
5.882150000000000434e-01
5.496809999999999752e-01
1.040367000000000042e+00
1.342006999999999950e+00
1.982960000000000000e-01
6.649260000000000170e-01
4.079829999999999846e-01
1.010009999999999936e-01
2.179389999999999938e-01
1.324295999999999918e+00
7.131400000000000239e-02
3.225299999999999834e-01
1.397172999999999998e+00
2.898990000000000178e-01
2.671120000000000161e-01
1.933445999999999998e+00
9.585470000000000379e-01
7.262899999999999912e-02
3.005340000000000233e-01
9.932849999999999735e-01
1.264856999999999898e+00
2.561809999999999921e-01
1.277956000000000092e+00
1.984799999999999898e-01
9.368370000000000308e-01
5.879119999999999902e-01
7.897170000000000023e-01
3.558160000000000212e-01
1.201298999999999895e+00
8.223120000000000429e-01
1.169739999999999946e-01
3.766280000000000183e-01
5.896179999999999755e-01
2.509810000000000096e-01
1.716552999999999995e+00
6.319550000000000445e-01
4.512760000000000105e-01
7.769800000000000317e-02
1.940989000000000075e+00
8.727570000000000050e-01
5.885510000000000463e-01
1.132740000000000080e+00
1.433567000000000036e+00
8.979460000000000219e-01
6.027029999999999887e-01
8.343739999999999490e-01
5.677259999999999529e-01
7.370339999999999669e-01
1.773010999999999893e+00
8.571600000000000052e-02
1.494300000000000073e-01
7.940989999999999993e-01
5.787020000000000497e-01
1.630668999999999924e+00
4.791320000000000023e-01
5.682789999999999786e-01
3.491870000000000251e-01
7.016520000000000534e-01
9.982529999999999459e-01
3.200430000000000219e-01
3.548609999999999820e-01
1.043244999999999978e+00
5.255940000000000056e-01
9.501079999999999526e-01
7.437920000000000087e-01
4.663260000000000183e-01
2.405039999999999956e-01
1.801528999999999936e+00
1.446149999999999936e-01
8.372599999999999487e-02
1.032789999999999958e-01
5.457170000000000076e-01
1.941246999999999945e+00
4.741029999999999966e-01
4.891809999999999770e-01
3.016829999999999790e-01
6.782900000000000040e-02
1.571825999999999945e+00
6.670139999999999958e-01
9.247600000000000264e-02
3.880620000000000180e-01
1.123755999999999977e+00
1.117671000000000081e+00
1.456050999999999984e+00
6.433759999999999479e-01
7.222319999999999851e-01
2.159119999999999928e-01
3.394400000000000195e-02
5.819520000000000248e-01
5.956399999999999889e-02
6.610329999999999817e-01
6.472860000000000280e-01
1.041699999999999987e-01
8.690090000000000314e-01
1.056700000000000000e-01
5.077599999999999891e-01
1.930423999999999918e+00
7.829300000000000148e-01
1.164002999999999899e+00
5.509500000000000508e-01
7.974379999999999802e-01
1.126373999999999986e+00
1.160044999999999993e+00
3.162780000000000036e-01
3.103009999999999935e-01
6.278869999999999729e-01
5.251399999999999818e-02
6.853559999999999652e-01
6.544929999999999914e-01
5.663169999999999593e-01
5.476180000000000492e-01
2.186470000000000080e-01
9.783330000000000082e-01
4.527649999999999730e-01
8.559909999999999464e-01
7.324859999999999705e-01
1.286828000000000083e+00
1.365776000000000101e+00
2.269400000000000028e-01
8.750409999999999577e-01
8.712339999999999529e-01
8.611400000000000166e-01
7.128189999999999804e-01
2.794989999999999974e-01
3.647569999999999979e-01
2.097509999999999930e-01
8.764450000000000296e-01
6.717520000000000158e-01
2.483410000000000062e-01
6.011720000000000397e-01
2.511840000000000184e-01
1.186659999999999937e-01
4.869060000000000055e-01
3.414349999999999885e-01
1.721302000000000110e+00
7.708700000000000552e-01
1.079529999999999934e-01
1.198199999999999932e+00
1.548009999999999942e-01
1.264731000000000050e+00
9.010489999999999888e-01
3.021349999999999869e-01
3.969389999999999863e-01
1.117660000000000042e-01
7.488209999999999589e-01
1.183515000000000095e+00
4.134820000000000162e-01
3.773200000000000165e-02
1.032327999999999912e+00
1.566259999999999875e-01
5.917189999999999950e-01
5.915880000000000027e-01
2.822999999999999989e-03
1.721890000000000087e-01
4.061910000000000243e-01
7.661470000000000224e-01
3.635559999999999903e-01
5.408669999999999867e-01
1.282763000000000098e+00
1.437403999999999904e+00
4.247549999999999937e-01
4.784999999999999809e-01
3.881709999999999883e-01
6.644539999999999891e-01
1.824211000000000027e+00
4.766980000000000106e-01
8.751390000000000002e-01
8.187069999999999625e-01
1.310510000000000008e-01
1.179102000000000094e+00
3.307060000000000000e-01
4.036600000000000188e-01
1.006623000000000046e+00
6.559989999999999988e-01
1.608079999999999954e+00
9.802159999999999762e-01
9.563199999999999479e-01
1.303315000000000001e+00
1.177451000000000025e+00
6.974749999999999561e-01
2.428869999999999918e-01
9.326740000000000030e-01
5.657820000000000071e-01
9.719130000000000269e-01
8.500999999999999876e-03
3.999750000000000250e-01
4.847159999999999802e-01
4.259479999999999933e-01
8.952710000000000390e-01
2.696300000000000086e-02
3.939469999999999916e-01
1.028356999999999966e+00
1.654960000000000042e-01
1.224382000000000081e+00
5.252400000000000402e-01
7.809399999999999675e-02
1.815677999999999903e+00
6.817410000000000414e-01
7.718110000000000248e-01
2.701830000000000065e-01
8.022029999999999994e-01
1.356754000000000016e+00
2.662939999999999752e-01
1.084159999999999985e-01
1.524585999999999997e+00
4.555109999999999992e-01
6.843179999999999819e-01
1.035644999999999927e+00
8.536970000000000391e-01
3.953809999999999825e-01
2.612059999999999937e-01
7.873510000000000231e-01
2.504629999999999912e-01
3.925589999999999913e-01
1.134684000000000026e+00
1.621369999999999978e+00
6.143309999999999604e-01
7.296820000000000528e-01
3.729779999999999762e-01
9.748019999999999463e-01
6.756349999999999856e-01
7.513870000000000271e-01
5.995409999999999906e-01
1.390716999999999981e+00
1.051333999999999991e+00
5.049970000000000292e-01
7.655699999999999728e-01
6.404020000000000268e-01
4.045070000000000054e-01
9.278750000000000053e-01
3.220900000000000152e-02
5.275400000000000228e-02
5.063839999999999453e-01
7.443659999999999721e-01
1.554669999999999996e+00
5.406520000000000215e-01
4.491140000000000132e-01
8.321549999999999780e-01
5.008800000000000058e-02
7.881550000000000500e-01
1.410120000000000040e+00
1.508589999999999931e-01
1.471679999999999933e-01
7.343389999999999640e-01
9.266170000000000240e-01
1.149316999999999922e+00
2.915610000000000146e-01
1.114900000000000002e+00
1.292377000000000109e+00
4.531660000000000132e-01
5.046730000000000382e-01
1.444461999999999913e+00
2.327190000000000092e-01
1.325153000000000025e+00
5.847919999999999785e-01
8.862200000000000633e-02
4.274020000000000041e-01
3.500690000000000190e-01
2.254942999999999920e+00
1.346147999999999900e+00
1.033469999999999944e-01
1.703840000000000077e-01
1.006758000000000042e+00
9.519640000000000324e-01
1.567874999999999908e+00
1.948300000000000032e-02
1.322139999999999982e-01
1.096157999999999966e+00
4.302570000000000006e-01
3.309179999999999899e-01
9.895049999999999679e-01
3.451270000000000171e-01
1.601339000000000068e+00
3.129239999999999799e-01
1.886170000000000069e-01
1.638600000000000056e-01
9.187499999999999833e-02
2.139006999999999881e+00
1.387423000000000073e+00
1.441669999999999896e-01
3.218349999999999822e-01
2.567360000000000197e-01
1.262494999999999923e+00
1.228005999999999931e+00
5.395569999999999533e-01
2.884630000000000249e-01
4.417460000000000275e-01
1.489417999999999909e+00
9.240299999999999903e-02
5.147969999999999491e-01
2.613730000000000220e-01
9.779139999999999500e-01
1.973400000000000154e-02
2.229939999999999978e-01
6.941089999999999760e-01
1.407130000000000047e-01
1.480293000000000081e+00
1.143760000000000054e-01
1.643870000000000053e-01
9.316320000000000157e-01
1.129858999999999947e+00
1.397701000000000082e+00
7.982050000000000534e-01
1.005695000000000006e+00
1.859550000000000092e-01
2.229230000000000100e-01
1.631749999999999867e-01
2.962000000000000050e-02
5.477899999999999991e-01
5.632199999999999707e-02
1.749362000000000084e+00
1.581710000000000060e-01
3.356640000000000179e-01
7.391699999999999660e-02
1.670659999999999923e-01
1.209751000000000021e+00
2.771429999999999727e-01
8.136120000000000019e-01
7.641339999999999799e-01
7.027799999999999325e-02
1.391612000000000071e+00
7.360149999999999748e-01
8.548600000000000643e-02
1.264178999999999942e+00
1.002793999999999963e+00
4.652660000000000129e-01
3.128790000000000182e-01
1.100740000000000052e-01
1.053792000000000062e+00
1.524418999999999969e+00
1.849800000000000055e-01
4.283250000000000113e-01
3.473689999999999833e-01
3.446940000000000004e-01
8.056299999999999573e-01
1.161297999999999941e+00
4.394499999999999795e-02
3.195189999999999975e-01
1.108619000000000021e+00
2.674450999999999912e+00
1.180870000000000086e+00
7.297179999999999778e-01
4.045619999999999772e-01
8.103920000000000012e-01
3.282930000000000015e-01
4.628610000000000224e-01
4.244959999999999845e-01
8.944119999999999848e-01
1.096414000000000000e+00
1.113949999999999940e-01
3.242280000000000162e-01
3.130279999999999729e-01
1.250479999999999925e-01
1.342648999999999981e+00
9.781969999999999832e-01
3.747800000000000020e-01
4.879300000000000304e-02
2.544339999999999935e-01
1.683729000000000031e+00
1.308132000000000073e+00
4.600899999999999990e-01
1.101950000000000013e-01
9.267699999999999827e-01
1.080135000000000067e+00
1.143922000000000105e+00
2.037000000000000182e-03
2.973569999999999824e-01
1.015646000000000049e+00
5.054229999999999556e-01
8.445460000000000189e-01
6.563080000000000025e-01
9.418720000000000425e-01
8.896830000000000016e-01
1.040896000000000043e+00
1.755050999999999917e+00
3.973749999999999782e-01
4.834370000000000056e-01
1.065959000000000101e+00
9.010660000000000336e-01
3.937410000000000077e-01
7.666509999999999714e-01
2.143450000000000077e-01
7.497219999999999995e-01
1.852373999999999965e+00
1.253563999999999901e+00
6.429510000000000502e-01
4.924250000000000016e-01
2.193539999999999934e-01
9.413890000000000313e-01
5.735230000000000050e-01
3.177659999999999929e-01
1.396333999999999964e+00
7.989599999999999480e-02
9.546529999999999738e-01
1.434099999999999958e-02
1.656199999999999894e-01
1.839104000000000072e+00
6.107759999999999856e-01
7.030690000000000550e-01
5.131829999999999448e-01
1.381749999999999923e-01
7.340689999999999715e-01
1.122760999999999898e+00
1.629996000000000000e+00
3.120290000000000008e-01
3.327959999999999807e-01
5.560840000000000227e-01
8.381769999999999499e-01
1.736290000000000056e-01
8.556559999999999722e-01
6.320930000000000160e-01
7.283900000000000097e-02
5.221170000000000533e-01
1.272456999999999949e+00
6.867039999999999811e-01
1.324499000000000093e+00
8.756249999999999867e-01
5.592470000000000496e-01
2.486780000000000102e-01
2.255010000000000070e-01
5.632840000000000069e-01
2.169000000000000095e-01
1.908973999999999949e+00
8.689179999999999682e-01
1.295814999999999939e+00
5.329159999999999453e-01
1.414498999999999951e+00
4.605500000000000149e-01
5.160080000000000222e-01
5.642279999999999518e-01
3.883329999999999838e-01
4.391729999999999801e-01
7.533410000000000384e-01
1.440760000000000096e-01
1.402247000000000021e+00
7.722820000000000240e-01
3.228860000000000063e-01
1.856199999999999864e-02
1.123439999999999994e-01
1.333277999999999963e+00
8.491570000000000507e-01
1.893507000000000051e+00
8.610200000000000076e-01
7.914889999999999981e-01
3.225859999999999839e-01
1.202167999999999903e+00
5.687659999999999938e-01
4.381880000000000219e-01
8.829540000000000166e-01
1.069800000000000056e-01
1.517040000000000055e-01
7.342980000000000063e-01
8.929089999999999527e-01
1.978752999999999984e+00
9.355449999999999600e-01
1.240720000000000017e-01
9.259119999999999573e-01
5.552089999999999526e-01
9.746580000000000243e-01
1.386486000000000107e+00
7.582510000000000083e-01
1.308138000000000023e+00
1.137760000000000021e-01
1.060124000000000066e+00
1.320880000000000054e+00
8.853600000000000358e-02
2.246269999999999933e-01
1.166080000000000033e-01
3.518330000000000068e-01
1.478677000000000019e+00
5.843549999999999578e-01
4.283230000000000093e-01
1.401545999999999959e+00
3.392339999999999800e-01
2.788919999999999733e-01
3.372120000000000117e-01
9.790640000000000454e-01
1.410746999999999973e+00
1.841359999999999941e-01
4.886730000000000240e-01
2.520450000000000190e-01
4.709169999999999745e-01
1.482833000000000068e+00
9.690889999999999782e-01
2.869599999999999929e-01
2.315309999999999868e-01
1.055450999999999917e+00
7.988210000000000033e-01
2.174379999999999924e-01
8.845509999999999762e-01
4.886750000000000260e-01
1.488912999999999931e+00
1.377170000000000061e-01
3.018100000000000227e-01
3.448910000000000031e-01
2.649340000000000028e-01
7.495399999999999840e-01
4.921760000000000024e-01
1.512593000000000076e+00
2.696910000000000140e-01
5.629480000000000040e-01
1.211068999999999951e+00
9.977909999999999835e-01
3.858630000000000115e-01
3.625280000000000169e-01
1.128397000000000094e+00
1.847169999999999923e-01
2.311449999999999894e-01
7.569209999999999550e-01
1.573900000000000021e-01
4.156059999999999754e-01
4.148870000000000058e-01
6.778309999999999613e-01
1.371140000000000136e-01
2.866480000000000139e-01
1.531411000000000078e+00
5.749300000000000244e-02
1.475440000000000085e-01
5.117900000000000227e-02
5.349340000000000206e-01
1.450628000000000029e+00
1.145200999999999913e+00
2.108000000000000065e-03
9.962400000000000422e-02
1.767110000000000070e-01
3.042710000000000137e-01
6.441350000000000131e-01
6.533100000000000018e-02
5.689999999999999503e-01
1.393580000000000041e+00
3.194290000000000185e-01
8.486219999999999875e-01
1.730450000000000044e-01
1.381890000000000063e-01
1.690876000000000046e+00
1.540901000000000076e+00
6.790159999999999529e-01
5.205319999999999947e-01
9.403400000000000647e-02
1.435167000000000082e+00
1.306693000000000104e+00
1.903440000000000132e-01
5.337399999999999922e-01
1.594210000000000071e-01
8.405730000000000146e-01
1.211324000000000067e+00
9.674589999999999579e-01
2.736859999999999848e-01
1.329358999999999957e+00
2.481150000000000022e-01
1.078346999999999944e+00
3.022499999999999840e-02
1.000049999999999967e-01
7.020399999999999974e-01
6.725550000000000139e-01
4.219699999999999840e-02
1.186142999999999947e+00
4.324009999999999798e-01
1.592791999999999986e+00
1.292513000000000023e+00
3.417990000000000195e-01
2.044920000000000071e-01
7.355829999999999869e-01
1.120875999999999983e+00
1.753779999999999895e+00
5.374839999999999618e-01
3.256049999999999778e-01
5.777830000000000465e-01
3.388650000000000273e-01
1.513055999999999957e+00
4.051300000000000040e-02
4.716400000000000037e-01
7.605610000000000426e-01
2.836460000000000092e-01
7.593699999999999894e-01
3.867799999999999710e-02
3.494309999999999916e-01
1.595807999999999893e+00
1.091941000000000050e+00
1.190741999999999967e+00
9.325560000000000516e-01
1.726260000000000017e-01
9.968369999999999731e-01
1.096524000000000054e+00
2.429489999999999983e-01
6.179029999999999800e-01
1.000070999999999932e+00
1.097307999999999950e+00
1.070432999999999968e+00
2.725060000000000260e-01
1.077881000000000089e+00
5.016019999999999923e-01
2.592340000000000200e-01
4.044679999999999942e-01
3.826740000000000141e-01
3.434650000000000203e-01
1.318710999999999967e+00
7.875929999999999875e-01
6.823799999999999866e-01
4.833599999999999702e-02
3.228960000000000163e-01
1.392894999999999994e+00
1.310637999999999970e+00
4.553340000000000165e-01
2.415319999999999967e-01
8.356170000000000542e-01
8.283789999999999765e-01
1.426736999999999922e+00
4.670679999999999832e-01
5.426299999999999873e-02
4.418230000000000213e-01
8.415820000000000523e-01
7.045120000000000271e-01
2.163390000000000035e-01
6.800100000000000589e-02
1.731759000000000048e+00
7.294490000000000141e-01
5.345699999999999896e-01
6.260109999999999841e-01
8.850360000000000449e-01
1.957540000000000113e-01
1.315906999999999938e+00
8.347369999999999512e-01
3.362669999999999826e-01
3.697010000000000018e-01
5.053630000000000067e-01
1.042847999999999997e+00
5.489829999999999988e-01
3.455150000000000166e-01
1.282823000000000047e+00
2.583260000000000001e-01
1.849659999999999915e-01
9.203500000000000569e-02
3.548649999999999860e-01
1.843941999999999970e+00
9.782999999999999474e-01
3.724439999999999973e-01
6.407929999999999460e-01
5.322050000000000392e-01
1.579334999999999933e+00
1.151429999999999954e+00
7.052469999999999573e-01
4.419790000000000108e-01
3.874500000000000166e-01
1.641871000000000080e+00
1.116197000000000106e+00
5.440629999999999633e-01
7.614200000000000135e-02
7.692250000000000476e-01
7.614549999999999930e-01
2.226799999999999891e-01
3.500210000000000266e-01
2.842339999999999867e-01
1.616244000000000014e+00
4.201540000000000274e-01
2.433859999999999912e-01
3.935600000000000209e-02
4.212409999999999766e-01
1.682620000000000005e+00
6.288989999999999858e-01
4.729070000000000218e-01
4.690830000000000277e-01
2.597280000000000144e-01
1.188762000000000096e+00
1.099307000000000034e+00
7.194289999999999852e-01
4.992759999999999976e-01
1.232309999999999933e-01
7.063999999999999967e-03
9.922720000000000429e-01
2.457179999999999920e-01
9.595930000000000293e-01
1.110335999999999990e+00
7.436500000000000055e-02
1.159313000000000038e+00
1.430599999999999927e-01
2.164840000000000098e-01
7.004709999999999548e-01
9.017830000000000013e-01
1.679009999999999947e-01
1.016360000000000041e-01
1.852590000000000070e-01
1.637399000000000049e+00
8.253639999999999866e-01
3.970639999999999725e-01
6.650699999999999668e-02
2.291020000000000001e-01
4.874419999999999864e-01
4.870670000000000277e-01
5.772559999999999913e-01
2.333369999999999889e-01
7.369850000000000012e-01
6.715799999999999548e-02
9.077779999999999738e-01
5.478999999999999843e-02
5.472190000000000110e-01
7.329329999999999457e-01
8.862210000000000365e-01
2.658999999999999905e-03
9.106400000000000605e-02
1.114862999999999937e+00
1.424592000000000080e+00
5.828719999999999457e-01
4.976329999999999920e-01
1.919450000000000045e-01
1.588569999999999982e-01
4.797899999999999943e-01
3.510710000000000219e-01
6.349369999999999736e-01
1.950870000000000104e-01
1.856076000000000059e+00
6.545299999999999729e-02
3.966999999999999693e-02
3.144870000000000165e-01
5.019810000000000105e-01
4.840570000000000150e-01
1.319196999999999953e+00
6.238599999999999701e-02
3.005680000000000018e-01
2.610179999999999723e-01
1.285052000000000083e+00
1.011338000000000070e+00
1.618650000000000089e-01
1.054760000000000003e-01
6.844550000000000356e-01
7.996799999999999742e-02
8.472800000000000331e-01
2.080319999999999947e-01
5.588589999999999947e-01
1.300175999999999998e+00
1.294810000000000128e-01
4.112770000000000037e-01
6.060710000000000264e-01
7.740800000000000458e-02
1.015535000000000077e+00
1.462974999999999914e+00
1.171169999999999989e-01
5.228599999999999914e-01
2.590600000000000125e-01
2.022482000000000113e+00
1.446442999999999923e+00
1.204839999999999939e-01
2.999410000000000132e-01
4.252940000000000054e-01
1.109180000000000027e-01
2.109142999999999990e+00
3.001130000000000186e-01
8.849270000000000191e-01
3.470659999999999856e-01
1.726000000000000104e-02
7.191079999999999695e-01
3.513279999999999736e-01
3.874690000000000079e-01
1.760032000000000041e+00
9.113759999999999639e-01
2.866529999999999911e-01
1.040874000000000077e+00
1.410540000000000127e-01
1.731038999999999994e+00
1.329539999999999944e+00
6.059799999999999909e-02
3.292199999999999988e-02
2.454280000000000073e-01
6.068149999999999933e-01
1.015308000000000099e+00
6.360519999999999508e-01
7.226699999999999791e-02
1.096683000000000074e+00
3.765270000000000006e-01
8.332659999999999512e-01
1.003430000000000016e-01
4.451890000000000014e-01
1.091755999999999949e+00
7.401689999999999658e-01
3.676559999999999828e-01
5.736090000000000355e-01
4.588099999999999956e-01
1.733400999999999970e+00
1.186031999999999975e+00
1.169680000000000025e-01
2.377340000000000009e-01
5.707790000000000363e-01
2.327961000000000169e+00
3.234630000000000005e-01
1.004674000000000067e+00
1.632889999999999953e+00
8.758329999999999727e-01
6.889420000000000543e-01
9.800740000000000007e-01
4.194629999999999748e-01
2.535660000000000136e-01
4.895970000000000044e-01
1.122950000000000059e-01
6.807729999999999615e-01
1.265519999999999978e-01
6.582019999999999538e-01
1.347671000000000063e+00
8.118079999999999741e-01
4.697669999999999901e-01
2.132300000000000029e-01
7.412459999999999605e-01
1.333759999999999946e-01
8.017940000000000067e-01
1.439551000000000025e+00
3.399449999999999972e-01
2.646620000000000084e-01
6.427709999999999813e-01
1.279554999999999998e+00
4.028100000000000014e-01
8.156900000000000261e-02
1.491692999999999936e+00
2.590660000000000185e-01
9.171960000000000113e-01
2.287440000000000029e-01
4.216590000000000060e-01
1.171572000000000058e+00
6.602339999999999876e-01
1.011869999999999992e-01
2.412070000000000047e-01
5.774310000000000276e-01
1.540640999999999927e+00
1.705440000000000011e-01
8.685950000000000060e-01
5.194490000000000496e-01
1.203033000000000019e+00
7.465530000000000221e-01
7.231330000000000258e-01
7.767699999999999605e-02
1.069500000000000034e-01
1.725929000000000046e+00
7.141760000000000330e-01
9.707820000000000338e-01
7.500040000000000040e-01
2.446679999999999966e-01
1.360359000000000096e+00
7.206190000000000095e-01
4.756599999999999717e-02
6.345309999999999562e-01
4.033840000000000203e-01
2.717274999999999885e+00
1.222819000000000100e+00
9.419099999999999695e-02
6.389070000000000027e-01
3.679109999999999880e-01
1.079248999999999903e+00
8.931580000000000075e-01
5.109960000000000058e-01
9.363979999999999526e-01
1.172498000000000040e+00
8.367759999999999643e-01
7.197299999999999809e-01
2.788459999999999828e-01
1.342909999999999937e-01
1.569058999999999982e+00
2.701779999999999737e-01
2.959060000000000024e-01
3.573000000000000065e-01
3.693389999999999729e-01
1.738782999999999967e+00
5.913720000000000088e-01
3.745680000000000121e-01
4.259299999999999753e-01
7.886539999999999662e-01
9.387689999999999646e-01
1.452061999999999964e+00
5.905070000000000041e-01
4.530210000000000070e-01
3.606099999999999861e-01
8.860500000000000043e-01
1.788859999999999895e+00
1.442799999999999916e-01
4.488960000000000172e-01
7.084799999999999431e-02
4.447539999999999827e-01
9.448520000000000252e-01
5.438070000000000404e-01
1.370300000000000129e-01
1.035916000000000059e+00
2.241579999999999961e-01
1.477319999999999967e+00
7.001039999999999486e-01
1.150968999999999909e+00
6.147690000000000099e-01
1.295282999999999962e+00
7.252279999999999838e-01
5.066370000000000040e-01
7.095500000000000418e-02
7.574189999999999534e-01
1.289306999999999981e+00
2.723610000000000197e-01
2.892850000000000144e-01
4.696250000000000147e-01
4.093379999999999797e-01
6.818640000000000256e-01
4.349419999999999953e-01
4.121199999999999863e-02
8.257799999999999863e-02
6.298270000000000257e-01
1.290418000000000065e+00
7.425000000000000488e-01
2.515310000000000046e-01
5.994150000000000311e-01
1.469100000000000072e+00
9.941229999999999789e-01
5.355609999999999538e-01
4.617749999999999910e-01
2.157290000000000041e-01
1.234221000000000013e+00
8.269980000000000109e-01
4.799300000000000094e-02
4.428980000000000139e-01
7.905189999999999717e-01
5.210489999999999844e-01
7.650310000000000166e-01
5.458420000000000494e-01
3.320000000000000034e-02
1.288610999999999951e+00
6.003450000000000175e-01
9.612659999999999538e-01
1.523329999999999962e-01
6.286040000000000516e-01
1.917720000000000091e+00
3.791930000000000023e-01
8.063869999999999649e-01
8.977400000000000657e-02
3.147119999999999918e-01
1.332003999999999966e+00
9.768120000000000136e-01
7.843290000000000539e-01
7.564000000000000411e-03
4.343529999999999891e-01
1.096330999999999944e+00
3.066119999999999957e-01
5.056900000000000284e-02
3.885589999999999877e-01
8.921839999999999771e-01
3.076809999999999823e-01
4.005340000000000011e-01
5.855939999999999479e-01
9.489670000000000050e-01
1.592815000000000092e+00
2.132030000000000036e-01
7.035550000000000415e-01
2.509319999999999884e-01
2.406880000000000130e-01
1.455675000000000052e+00
1.351710000000000134e-01
1.092660000000000020e-01
1.064211999999999936e+00
2.589739999999999820e-01
1.497700999999999949e+00
3.733759999999999857e-01
5.353080000000000060e-01
1.093137999999999943e+00
1.133513999999999911e+00
6.287789999999999768e-01
9.042540000000000022e-01
6.302689999999999682e-01
2.082967000000000013e+00
1.377588999999999952e+00
4.292070000000000052e-01
4.063499999999999890e-01
2.593869999999999787e-01
1.816281999999999952e+00
1.049925999999999915e+00
4.106650000000000023e-01
5.521439999999999682e-01
4.229570000000000274e-01
3.288209999999999744e-01
1.384595999999999938e+00
3.452100000000000307e-02
4.310910000000000020e-01
1.220579999999999998e+00
9.453000000000000291e-02
1.733159999999999978e-01
4.925579999999999958e-01
1.120123999999999898e+00
1.830224000000000073e+00
9.882260000000000488e-01
4.296099999999999919e-02
2.876610000000000000e-01
3.460469999999999935e-01
1.866888000000000103e+00
1.583679000000000059e+00
1.140290000000000054e-01
4.567720000000000113e-01
1.099734999999999907e+00
1.507956999999999992e+00
1.098529000000000089e+00
1.260010000000000019e-01
9.975829999999999975e-01
1.172058000000000044e+00
1.152195999999999998e+00
4.469679999999999764e-01
5.197019999999999973e-01
1.093456999999999901e+00
1.321109000000000089e+00
6.554889999999999883e-01
2.524319999999999897e-01
4.951500000000000346e-02
9.315320000000000267e-01
1.658975000000000088e+00
6.916229999999999878e-01
9.544700000000000406e-01
4.625989999999999824e-01
2.103034000000000070e+00
9.065199999999999925e-01
1.265180999999999889e+00
5.279000000000000359e-01
4.363799999999999901e-01
1.255252000000000034e+00
8.249379999999999491e-01
9.500819999999999821e-01
1.090269999999999989e-01
2.733329999999999926e-01
2.338563999999999865e+00
3.606500000000000261e-01
1.214760000000000006e-01
8.483499999999999375e-02
9.128600000000000048e-01
2.084268999999999927e+00
8.025799999999999601e-01
1.410420000000000007e-01
4.728199999999999764e-02
1.525309000000000026e+00
1.338591000000000086e+00
1.112643000000000049e+00
7.688599999999999601e-02
1.149000000000000065e-03
1.126946999999999921e+00
5.339190000000000325e-01
1.722150000000000070e-01
9.488649999999999585e-01
4.713300000000000128e-02
2.921171999999999880e+00
4.595250000000000168e-01
4.978839999999999932e-01
4.435200000000000253e-02
5.466410000000000435e-01
1.672555999999999932e+00
1.309295000000000098e+00
4.065010000000000012e-01
8.302479999999999860e-01
7.739139999999999908e-01
2.271869999999999834e+00
1.614587999999999912e+00
2.071300000000000086e-01
5.404949999999999477e-01
1.276420000000000055e-01
1.062518000000000074e+00
5.253999999999999782e-01
1.514841000000000104e+00
4.440839999999999788e-01
1.964296000000000042e+00
1.806000000000000105e-01
5.703070000000000084e-01
2.293659999999999866e-01
2.963629999999999876e-01
1.739624999999999977e+00
1.208911999999999987e+00
1.692379999999999995e-01
2.932679999999999731e-01
8.771199999999999830e-02
2.249638000000000027e+00
1.596726000000000090e+00
2.790830000000000255e-01
1.499840000000000062e-01
2.237840000000000107e-01
1.301754000000000078e+00
4.245180000000000065e-01
9.756960000000000077e-01
8.214550000000000463e-01
1.242062999999999917e+00
1.849679999999999935e-01
7.540949999999999598e-01
3.556179999999999897e-01
4.615520000000000178e-01
6.752660000000000329e-01
4.459049999999999958e-01
2.148130000000000039e-01
2.947940000000000005e-01
5.361890000000000267e-01
2.069401000000000046e+00
1.223022999999999971e+00
2.873910000000000076e-01
8.037109999999999532e-01
3.664899999999999824e-01
8.833760000000000501e-01
9.228049999999999864e-01
4.593099999999999961e-01
5.678490000000000482e-01
1.117355000000000098e+00
3.906560000000000032e-01
5.633310000000000262e-01
3.534000000000000336e-02
3.086519999999999819e-01
1.314308999999999950e+00
7.428010000000000446e-01
8.110100000000000642e-02
2.897000000000000131e-01
1.599619999999999931e-01
1.837800000000000100e+00
1.247640000000000082e+00
2.493489999999999873e-01
1.594750000000000056e-01
3.665169999999999817e-01
7.199240000000000084e-01
2.529620000000000202e-01
1.244763000000000064e+00
6.269989999999999730e-01
6.712420000000000053e-01
2.730310000000000237e-01
6.084129999999999816e-01
1.085789999999999950e-01
1.244221000000000021e+00
1.922544999999999948e+00
6.531259999999999843e-01
8.775969999999999605e-01
1.815100000000000047e-02
9.710530000000000550e-01
2.054527000000000214e+00
1.245819999999999927e+00
1.425379999999999980e-01
7.091999999999999693e-02
1.060254000000000030e+00
5.179000000000000270e-01
1.415151999999999965e+00
7.027729999999999810e-01
3.980279999999999929e-01
1.928160000000000096e+00
4.484339999999999993e-01
8.861740000000000173e-01
3.385029999999999983e-01
1.970810000000000062e-01
1.219289999999999985e+00
6.797959999999999559e-01
7.707519999999999927e-01
6.178879999999999928e-01
8.813039999999999763e-01
2.108611999999999931e+00
9.236370000000000413e-01
3.432600000000000234e-02
1.076983999999999941e+00
1.069884999999999975e+00
1.290677000000000074e+00
3.351740000000000275e-01
1.171660000000000063e-01
2.292500000000000093e-02
1.613607000000000014e+00
6.233649999999999469e-01
9.473759999999999959e-01
1.499780000000000002e-01
7.387890000000000290e-01
2.110612000000000155e+00
1.502360000000000084e-01
6.430249999999999577e-01
4.420160000000000200e-01
4.167509999999999826e-01
2.693792999999999882e+00
8.883159999999999945e-01
1.054520000000000041e-01
1.040852000000000110e+00
1.394920000000000049e-01
1.798167000000000071e+00
1.086427000000000032e+00
9.427229999999999777e-01
8.449029999999999596e-01
9.520429999999999726e-01
1.092027000000000081e+00
7.494539999999999536e-01
6.801000000000000101e-02
1.929179999999999895e+00
9.508450000000000513e-01
6.899199999999999777e-01
7.610999999999999988e-01
1.956620000000000026e-01
9.677069999999999839e-01
2.505006999999999984e+00
8.024339999999999806e-01
4.852190000000000114e-01
7.547380000000000200e-01
1.529585999999999890e+00
2.064610000000000056e+00
1.395859999999999879e-01
4.395510000000000250e-01
7.346749999999999670e-01
1.287579999999999947e+00
1.373043999999999931e+00
1.014483999999999941e+00
3.365759999999999863e-01
1.405713999999999908e+00
1.835231000000000057e+00
1.165712000000000081e+00
3.278630000000000155e-01
7.707899999999999474e-02
6.951119999999999521e-01
2.186862000000000084e+00
4.918859999999999899e-01
1.121469999999999967e-01
9.052399999999999336e-02
1.932040999999999897e+00
7.251710000000000100e-01
9.574080000000000368e-01
1.278209999999999902e-01
2.550689999999999902e-01
1.281198000000000059e+00
1.041740000000000110e+00
1.249964000000000075e+00
1.813069999999999959e-01
2.840300000000000047e-01
2.249223000000000194e+00
3.427620000000000111e-01
4.270479999999999832e-01
4.387119999999999909e-01
2.919519999999999893e-01
2.008018999999999998e+00
4.132810000000000095e-01
7.693250000000000366e-01
4.185400000000000231e-01
1.205691999999999986e+00
1.160341000000000067e+00
8.629259999999999708e-01
9.050880000000000036e-01
1.016955999999999971e+00
2.856790000000000163e-01
1.261832000000000065e+00
1.196897000000000100e+00
3.363590000000000191e-01
5.858219999999999539e-01
1.440047000000000077e+00
8.786299999999999666e-02
1.129958999999999936e+00
2.363049999999999873e-01
8.459630000000000205e-01
1.342695999999999890e+00
4.364299999999999846e-01
9.893999999999999462e-01
3.988030000000000186e-01
8.494200000000000361e-02
1.690922000000000036e+00
2.402137000000000189e+00
4.740799999999999875e-02
2.853800000000000087e-02
9.118060000000000054e-01
1.995163000000000020e+00
1.682010000000000005e+00
6.032859999999999889e-01
1.466260000000000063e-01
9.736400000000000610e-02
1.031327000000000105e+00
1.006037999999999988e+00
6.307789999999999786e-01
7.536929999999999463e-01
7.467209999999999681e-01
2.946019999999999750e-01
1.057501000000000024e+00
4.295080000000000009e-01
5.314799999999999525e-01
1.942482999999999960e+00
1.809512999999999927e+00
8.953999999999999737e-01
4.102549999999999808e-01
4.330640000000000045e-01
1.513085000000000013e+00
1.546910999999999925e+00
6.871420000000000305e-01
3.125620000000000065e-01
2.569139999999999757e-01
1.394160000000000121e-01
1.079333000000000098e+00
1.420879999999999921e-01
2.064229999999999954e-01
3.017059999999999742e-01
8.335099999999999454e-02
1.477446000000000037e+00
4.711800000000000016e-02
7.470689999999999831e-01
7.132899999999999796e-01
1.102389000000000063e+00
1.185440999999999967e+00
3.266970000000000152e-01
6.906090000000000284e-01
9.198830000000000062e-01
1.372149999999999981e+00
1.216010000000000035e+00
5.261510000000000353e-01
8.342180000000000151e-01
2.234619999999999940e-01
1.637485000000000079e+00
9.943929999999999714e-01
1.409890000000000032e-01
1.140020000000000061e-01
7.863999999999999463e-03
9.838189999999999991e-01
3.391810000000000103e-01
5.816519999999999468e-01
1.638282999999999934e+00
6.282320000000000126e-01
9.467299999999999327e-02
1.966067000000000009e+00
4.296050000000000146e-01
1.433140000000000081e+00
1.485773999999999928e+00
2.498009999999999953e-01
4.471829999999999972e-01
7.336299999999999766e-02
1.247365999999999975e+00
1.529849000000000014e+00
5.393299999999999761e-01
3.943399999999999683e-02
5.299829999999999819e-01
2.318790000000000018e-01
1.069231999999999960e+00
4.135159999999999947e-01
2.771669999999999967e-01
5.233640000000000514e-01
5.326700000000000185e-02
4.963159999999999794e-01
8.161960000000000326e-01
4.600790000000000157e-01
1.541930000000000023e+00
1.403763000000000094e+00
2.779989999999999961e-01
5.512690000000000090e-01
7.275380000000000180e-01
6.414220000000000477e-01
2.259307000000000176e+00
1.179560000000000053e-01
9.511889999999999512e-01
4.171219999999999928e-01
1.358439999999999925e-01
1.585781000000000107e+00
2.134469999999999978e-01
3.595399999999999985e-02
1.466172000000000031e+00
9.803899999999999837e-01
6.667359999999999953e-01
6.868950000000000333e-01
1.077020000000000088e+00
1.756177000000000099e+00
1.109283999999999937e+00
4.695300000000000168e-02
4.548650000000000193e-01
1.130478000000000094e+00
1.421750999999999987e+00
9.821459999999999635e-01
2.026020000000000043e-01
8.649200000000000221e-01
1.146439999999999904e+00
1.183348000000000066e+00
1.344387999999999916e+00
2.137920000000000098e-01
6.320449999999999680e-01
1.426325999999999983e+00
6.072020000000000195e-01
8.231490000000000196e-01
5.381359999999999477e-01
1.711000000000000021e-01
1.914819000000000049e+00
5.543350000000000222e-01
5.648560000000000247e-01
2.081629999999999869e-01
6.614320000000000199e-01
1.571836999999999929e+00
3.709489999999999732e-01
7.927309999999999635e-01
1.244577999999999962e+00
1.989799999999999902e-02
1.035986000000000073e+00
1.587898000000000032e+00
1.052029000000000103e+00
2.192280000000000062e-01
4.816559999999999730e-01
7.380100000000000549e-02
2.438919999999999977e-01
3.373880000000000212e-01
1.127394999999999925e+00
1.525598000000000010e+00
5.316260000000000430e-01
9.410420000000000451e-01
4.393070000000000030e-01
8.675279999999999658e-01
1.187481999999999926e+00
1.723052999999999946e+00
2.536149999999999793e-01
6.377369999999999983e-01
4.999370000000000203e-01
1.594109999999999916e+00
1.265266000000000002e+00
8.915440000000000031e-01
1.333260000000000001e-01
4.789599999999999969e-01
4.754539999999999877e-01
3.329469999999999930e-01
1.343221999999999916e+00
7.922799999999999843e-01
6.937569999999999570e-01
5.120090000000000474e-01
8.122909999999999853e-01
8.356069999999999887e-01
4.499699999999999811e-01
1.017803000000000013e+00
1.269406999999999952e+00
6.095690000000000275e-01
1.138946000000000014e+00
6.434459999999999624e-01
1.157407000000000075e+00
1.411397999999999930e+00
6.290529999999999733e-01
1.380911999999999917e+00
1.108292999999999973e+00
1.867199999999999971e-01
1.459427999999999948e+00
4.479119999999999768e-01
8.705200000000000438e-02
1.501463999999999910e+00
3.800100000000000144e-01
6.131510000000000016e-01
5.028709999999999569e-01
3.903019999999999823e-01
1.788755000000000095e+00
2.023944999999999883e+00
4.944999999999999743e-03
1.526959999999999984e-01
4.987139999999999906e-01
1.675785999999999998e+00
1.680082000000000075e+00
4.496930000000000094e-01
5.334950000000000525e-01
1.002669999999999950e-01
2.821000000000000157e-03
7.068020000000000413e-01
9.821689999999999587e-01
1.432549999999999935e-01
9.885659999999999448e-01
7.189700000000000257e-02
9.653929999999999456e-01
2.013250000000000040e-01
2.150759999999999894e-01
1.499136999999999942e+00
1.260092999999999908e+00
7.682409999999999517e-01
1.441038000000000041e+00
7.005799999999999805e-01
1.420808000000000071e+00
1.599930000000000074e+00
3.270069999999999921e-01
4.724160000000000026e-01
3.670200000000000129e-01
1.020540000000000003e+00
2.093973999999999780e+00
3.013080000000000203e-01
4.868640000000000190e-01
7.711839999999999806e-01
1.382649999999999990e-01
1.371974999999999945e+00
5.729800000000000171e-02
4.655259999999999954e-01
6.943850000000000300e-01
6.117449999999999832e-01
6.332599999999999341e-02
3.721999999999999753e-01
5.320279999999999454e-01
1.805333000000000077e+00
1.573722999999999983e+00
1.134870999999999963e+00
3.358010000000000161e-01
2.564779999999999838e-01
5.942009999999999792e-01
9.806700000000000417e-01
1.130085999999999924e+00
1.005786999999999987e+00
1.126092000000000093e+00
2.124399999999999900e-02
1.128376999999999963e+00
1.697809999999999875e-01
1.254300000000000137e-01
1.088637000000000077e+00
3.167499999999999760e-01
8.537970000000000281e-01
5.187060000000000004e-01
1.257079999999999975e+00
1.327674999999999939e+00
1.274129999999999985e+00
5.731239999999999668e-01
9.683700000000000641e-02
6.985700000000000243e-02
4.692560000000000064e-01
1.820457999999999910e+00
6.559650000000000203e-01
2.214129999999999987e-01
7.549559999999999604e-01
1.830809999999999937e-01
8.645699999999999497e-01
9.929609999999999825e-01
6.737500000000000433e-02
1.319210000000000105e-01
1.291449000000000069e+00
1.233439999999999953e-01
2.032799999999999885e-02
1.128040000000000015e-01
2.367382000000000097e+00
1.576740000000000030e+00
5.360110000000000152e-01
7.001070000000000348e-01
4.035320000000000018e-01
2.418629999999999947e-01
1.223054000000000086e+00
7.240229999999999722e-01
3.133899999999999880e-02
4.376240000000000130e-01
7.140450000000000408e-01
1.093739999999999934e+00
3.888300000000000090e-02
1.328139999999999876e-01
1.463931000000000093e+00
4.727439999999999976e-01
8.037590000000000012e-01
3.658699999999999730e-01
3.097809999999999730e-01
1.668657999999999975e+00
1.261057000000000095e+00
1.210920000000000052e-01
1.055930000000000063e-01
5.350350000000000383e-01
9.895890000000000519e-01
1.510755000000000070e+00
9.451690000000000369e-01
4.985499999999999654e-02
4.478860000000000063e-01
1.139207000000000081e+00
1.378778000000000059e+00
3.758050000000000002e-01
3.991520000000000068e-01
1.026707000000000036e+00
1.916760000000000130e-01
1.397910999999999904e+00
5.527339999999999476e-01
1.912200000000000011e-02
1.861845999999999890e+00
4.046440000000000037e-01
1.953600000000000059e-01
1.255535999999999985e+00
4.240450000000000053e-01
1.676355999999999957e+00
1.973268999999999940e+00
3.098679999999999768e-01
8.369750000000000245e-01
1.164932000000000079e+00
7.990099999999999980e-01
1.237011000000000083e+00
2.738389999999999991e-01
5.478870000000000129e-01
1.500023000000000106e+00
9.392260000000000053e-01
3.407000000000000028e-01
5.864690000000000181e-01
8.192660000000000498e-01
2.111994000000000149e+00
4.015230000000000188e-01
7.054730000000000167e-01
1.055684000000000067e+00
8.097760000000000513e-01
2.031655999999999906e+00
2.612149999999999750e-01
1.714696999999999916e+00
4.795619999999999883e-01
6.480249999999999622e-01
1.172190999999999983e+00
9.396839999999999637e-01
1.439709999999999879e-01
9.825739999999999474e-01
1.306575999999999960e+00
7.910139999999999949e-01
1.126449999999999951e+00
2.601109999999999811e-01
1.342243000000000075e+00
1.603334999999999955e+00
1.844619999999999871e-01
3.682469999999999910e-01
6.318500000000000227e-01
1.467478000000000060e+00
2.335100000000000176e+00
2.698550000000000115e-01
2.074419999999999875e-01
2.643550000000000066e-01
1.862719000000000014e+00
1.658076000000000105e+00
1.118603000000000014e+00
2.054360000000000075e-01
7.489620000000000166e-01
1.373088000000000086e+00
5.736660000000000093e-01
3.099899999999999878e-01
4.871999999999999942e-02
9.222380000000000022e-01
1.696827000000000085e+00
1.516430000000000000e-01
5.508440000000000003e-01
4.575210000000000110e-01
1.451276999999999928e+00
2.442654000000000103e+00
1.169078999999999979e+00
1.218339999999999979e-01
1.166510000000000047e-01
1.254501000000000088e+00
1.316864999999999952e+00
1.053037999999999919e+00
5.439819999999999656e-01
2.429419999999999913e-01
8.912550000000000194e-01
3.402459999999999929e-01
2.020220000000000071e-01
2.325490000000000057e-01
6.878399999999999792e-02
2.449554000000000009e+00
3.526100000000000068e-02
4.718800000000000217e-01
3.876789999999999958e-01
9.198499999999999732e-02
2.124157999999999991e+00
9.269990000000000174e-01
1.169020000000000059e-01
1.356594000000000078e+00
1.991640000000000077e-01
1.823509000000000047e+00
1.538694999999999924e+00
2.604319999999999968e-01
4.611469999999999736e-01
3.407919999999999838e-01
9.873279999999999834e-01
2.291034999999999933e+00
5.312160000000000215e-01
3.622999999999999832e-02
1.348821000000000048e+00
1.797300000000000009e-01
8.942160000000000108e-01
1.563930000000000042e-01
5.224820000000000020e-01
1.542720000000000091e+00
2.061649999999999872e-01
2.201579999999999926e-01
1.067884000000000055e+00
8.850299999999999834e-02
1.794535999999999909e+00
1.550240000000000062e+00
2.154689999999999939e-01
5.148190000000000266e-01
4.937130000000000130e-01
1.138192000000000093e+00
1.296114999999999906e+00
3.159100000000000102e-02
3.532440000000000024e-01
6.474720000000000475e-01
6.416669999999999874e-01
1.257349000000000050e+00
4.403489999999999904e-01
2.261170000000000124e-01
1.460663000000000045e+00
3.103500000000000009e-02
1.178905000000000092e+00
3.410889999999999755e-01
4.316880000000000162e-01
1.675118000000000107e+00
1.277749999999999941e+00
6.054600000000000259e-02
3.139649999999999941e-01
1.546810999999999936e+00
1.026388999999999996e+00
3.341959999999999931e-01
1.735648999999999997e+00
3.960279999999999911e-01
7.857290000000000108e-01
4.955749999999999877e-01
8.301650000000000418e-01
5.001010000000000177e-01
2.914240000000000164e-01
2.402725000000000222e+00
1.663920000000000121e-01
2.833919999999999773e-01
6.173929999999999696e-01
7.799420000000000242e-01
1.873853999999999909e+00
1.224553000000000003e+00
3.955679999999999752e-01
2.920070000000000165e-01
5.402749999999999497e-01
1.471429999999999960e-01
6.775809999999999889e-01
1.870620000000000061e-01
7.017139999999999489e-01
1.205052999999999930e+00
5.407330000000000192e-01
1.308623000000000092e+00
3.542700000000000016e-02
2.380579999999999918e-01
1.745144000000000029e+00
4.631440000000000001e-01
2.078480000000000050e-01
1.279199999999999893e+00
4.090759999999999952e-01
1.386911000000000005e+00
1.284740999999999911e+00
5.159620000000000317e-01
4.367530000000000023e-01
3.601070000000000104e-01
1.775638999999999967e+00
1.227740000000000054e+00
5.894519999999999760e-01
2.198779999999999901e-01
1.408530999999999977e+00
2.034749999999999892e-01
1.688145000000000007e+00
2.201639999999999986e-01
2.223249999999999948e-01
1.095863999999999949e+00
5.473860000000000392e-01
5.137389999999999457e-01
6.091950000000000420e-01
3.944779999999999953e-01
2.625995000000000079e+00
1.285295999999999994e+00
5.282799999999999718e-01
4.779820000000000180e-01
5.574249999999999483e-01
1.772489999999999899e+00
1.529009000000000063e+00
7.778100000000000014e-01
3.502299999999999858e-02
3.615510000000000113e-01
1.128949999999999898e+00
1.987246999999999986e+00
1.503200000000000092e-01
1.196320000000000022e-01
6.233659999999999757e-01
1.210822999999999983e+00
6.981079999999999508e-01
1.905000000000000009e-03
1.055093000000000059e+00
1.875153000000000070e+00
1.193132000000000081e+00
1.297371000000000052e+00
5.216920000000000446e-01
7.263699999999999324e-02
1.282742999999999967e+00
8.613610000000000433e-01
2.407880000000000020e-01
2.774699999999999944e-01
1.846250000000000113e-01
1.524416999999999911e+00
1.924717000000000011e+00
2.026519999999999988e-01
1.141232999999999942e+00
7.781599999999999628e-01
7.495680000000000121e-01
8.192720000000000002e-01
8.054980000000000473e-01
1.859359999999999902e-01
1.577938000000000063e+00
3.014689999999999870e-01
5.862889999999999491e-01
6.005049999999999555e-01
9.830020000000000424e-01
1.850848999999999966e+00
1.220015000000000072e+00
4.966700000000000281e-02
5.772869999999999946e-01
6.272520000000000318e-01
1.228634999999999922e+00
1.464134999999999964e+00
3.156590000000000229e-01
6.079269999999999952e-01
2.618489999999999984e-01
1.082484000000000002e+00
7.760660000000000336e-01
4.074269999999999836e-01
2.889999999999999861e-02
1.579633000000000065e+00
3.022099999999999786e-01
7.527620000000000422e-01
3.650370000000000004e-01
1.478979000000000044e+00
1.557790999999999926e+00
8.976469999999999727e-01
5.380979999999999652e-01
4.971099999999999824e-02
6.214699999999999669e-01
1.391891999999999907e+00
1.153038000000000007e+00
2.943270000000000053e-01
1.028899999999999954e-02
1.272580999999999962e+00
3.003750000000000031e-01
3.773449999999999860e-01
3.862160000000000037e-01
8.509500000000000397e-02
2.113080000000000069e+00
1.983560000000000045e-01
7.783670000000000311e-01
1.227800000000000002e-01
8.837709999999999733e-01
2.172528999999999932e+00
1.797239999999999949e-01
1.174859999999999932e-01
1.254601000000000077e+00
7.939570000000000238e-01
2.380298999999999943e+00
1.276882000000000073e+00
4.430800000000000016e-02
2.724449999999999927e-01
1.299042999999999948e+00
8.112679999999999891e-01
9.455350000000000144e-01
3.896279999999999744e-01
2.928430000000000200e-01
1.745670000000000055e+00
4.611609999999999876e-01
7.721649999999999903e-01
7.736999999999999954e-03
4.956699999999999995e-02
2.018657000000000146e+00
6.588340000000000307e-01
1.523049999999999959e-01
6.165890000000000537e-01
1.444209999999999938e-01
2.238907999999999898e+00
1.549555999999999933e+00
1.882169999999999954e-01
5.160350000000000215e-01
1.885159999999999891e-01
1.250715999999999939e+00
1.457510000000000083e+00
2.633200000000000124e-02
6.214210000000000012e-01
6.976999999999999869e-01
7.491919999999999691e-01
1.710382999999999987e+00
2.443929999999999991e-01
3.704200000000000270e-01
7.510099999999999554e-01
1.432865999999999973e+00
7.314700000000000368e-02
1.338640000000000108e-01
2.974939999999999807e-01
2.040277000000000118e+00
1.329402999999999890e+00
4.581259999999999777e-01
1.079569999999999974e-01
3.597219999999999862e-01
3.609240000000000226e-01
1.121647000000000061e+00
1.204999999999999995e-02
2.246889999999999998e-01
5.596400000000000263e-01
5.513689999999999980e-01
1.306308999999999942e+00
4.525649999999999951e-01
2.351900000000000102e-01
2.138680000000000025e-01
7.826309999999999656e-01
8.759780000000000344e-01
1.602772000000000086e+00
3.288050000000000139e-01
1.346772999999999998e+00
1.102899000000000074e+00
1.106168000000000040e+00
3.369519999999999738e-01
8.225459999999999994e-01
1.648999999999999910e-01
1.528113000000000055e+00
7.333499999999999464e-01
6.048900000000000388e-01
1.012853999999999921e+00
6.386640000000000095e-01
9.162460000000000049e-01
4.262489999999999890e-01
5.958600000000000008e-02
5.946040000000000214e-01
1.896881999999999957e+00
2.146099999999999952e-01
2.019199999999999884e-01
2.014700000000000102e-01
1.791414999999999980e+00
1.147966000000000042e+00
5.826010000000000355e-01
1.233069999999999999e-01
3.871359999999999801e-01
1.541939999999999977e-01
1.551746000000000070e+00
3.078440000000000065e-01
3.770530000000000270e-01
1.106179000000000023e+00
5.081339999999999746e-01
8.730409999999999560e-01
2.897129999999999983e-01
7.442600000000000604e-02
1.252118999999999982e+00
1.417549999999999921e-01
4.546760000000000246e-01
2.491309999999999913e-01
7.701459999999999972e-01
2.020801000000000069e+00
1.113054999999999906e+00
4.415620000000000100e-01
4.832710000000000061e-01
7.574940000000000007e-01
9.394970000000000265e-01
2.480773000000000117e+00
2.842680000000000207e-01
4.879109999999999836e-01
3.119910000000000183e-01
9.850379999999999692e-01
1.491408000000000067e+00
1.493790000000000118e-01
2.888009999999999744e-01
1.735629000000000088e+00
2.766190000000000038e-01
9.053179999999999561e-01
9.778620000000000090e-01
3.335060000000000247e-01
1.784248000000000056e+00
6.428460000000000285e-01
8.113299999999999679e-02
1.401399999999999868e-01
4.503449999999999953e-01
1.486442999999999959e+00
1.576090999999999909e+00
9.850100000000000522e-02
4.940100000000000047e-01
9.679250000000000353e-01
1.307611999999999997e+00
1.326167000000000096e+00
1.603739999999999888e-01
3.608669999999999933e-01
1.151504000000000083e+00
2.534099999999999894e-02
5.505039999999999933e-01
6.394509999999999916e-01
5.534300000000000330e-02
2.025157999999999792e+00
4.763350000000000084e-01
1.959839999999999915e-01
5.803319999999999590e-01
7.702809999999999935e-01
2.557249999999999801e+00
1.427789999999999893e-01
7.147639999999999549e-01
1.669782000000000100e+00
6.635510000000000019e-01
1.281449999999999978e+00
1.077631999999999923e+00
7.016799999999999427e-02
6.111640000000000406e-01
1.506823000000000023e+00
1.435718999999999967e+00
1.013444000000000011e+00
3.287470000000000114e-01
1.085928999999999922e+00
2.104709999999999859e+00
1.531750000000000056e-01
4.764999999999999791e-02
8.939009999999999456e-01
1.583383999999999903e+00
1.621769000000000016e+00
4.529580000000000273e-01
6.995099999999999651e-01
1.007157000000000080e+00
1.186925999999999926e+00
2.773927000000000032e+00
1.329997000000000096e+00
9.332960000000000145e-01
6.814639999999999587e-01
2.446161000000000030e+00
1.329457000000000111e+00
2.123089999999999977e-01
5.947639999999999594e-01
1.039017999999999997e+00
1.895283000000000051e+00
9.731990000000000363e-01
4.743330000000000046e-01
9.603770000000000362e-01
1.247517999999999905e+00
2.577531000000000017e+00
8.783269999999999689e-01
3.385449999999999848e-01
3.373789999999999845e-01
1.783873000000000042e+00
1.926654000000000089e+00
8.850630000000000441e-01
4.767370000000000219e-01
4.555919999999999970e-01
3.056458999999999815e+00
8.627080000000000304e-01
1.899409999999999987e-01
7.739179999999999948e-01
2.900719999999999965e-01
1.959214999999999929e+00
5.053779999999999939e-01
2.589920000000000000e-01
1.221951999999999927e+00
6.032600000000000184e-01
3.837722999999999995e+00
1.203411999999999926e+00
1.112680000000000058e-01
5.108000000000000318e-01
3.918519999999999781e-01
2.021838999999999942e+00
8.850649999999999906e-01
1.545709999999999862e-01
6.612510000000000332e-01
1.359828999999999954e+00
1.816148000000000096e+00
1.138230000000000075e+00
5.064619999999999678e-01
1.221119999999999983e-01
1.566613000000000033e+00
4.470529999999999782e-01
6.302900000000000169e-01
1.018420000000000020e-01
1.547389999999999877e-01
2.995782999999999863e+00
6.838600000000000234e-01
7.527390000000000470e-01
7.428829999999999600e-01
1.294089999999999963e-01
2.268987000000000087e+00
8.601590000000000069e-01
2.607299999999999895e-02
7.484340000000000437e-01
1.134740000000000054e-01
2.550495000000000179e+00
1.664120000000000044e+00
3.564910000000000023e-01
9.793999999999999928e-02
5.895949999999999802e-01
2.572249999999999814e-01
9.942459999999999631e-01
2.680179999999999785e-01
8.642109999999999514e-01
1.894514999999999949e+00
9.577449999999999575e-01
7.405519999999999881e-01
1.799550000000000038e-01
8.265339999999999909e-01
1.533938000000000024e+00
1.000146999999999897e+00
2.702100000000000057e-01
8.466600000000000514e-02
1.053660000000000013e-01
1.975505000000000067e+00
5.122839999999999616e-01
7.782120000000000148e-01
1.014250000000000013e-01
1.889139999999999986e-01
5.080170000000000519e-01
1.187469000000000108e+00
2.171389999999999987e-01
1.123910000000000048e-01
8.742349999999999843e-01
5.990220000000000544e-01
1.199251000000000067e+00
7.494699999999999973e-02
9.472600000000000464e-02
1.474305999999999894e+00
1.114837000000000078e+00
6.193699999999999761e-01
1.975600000000000134e-01
6.191689999999999694e-01
6.773160000000000291e-01
6.236059999999999937e-01
7.444900000000000129e-02
4.495149999999999979e-01
2.681250000000000022e-01
1.478959999999999997e-01
1.176687999999999956e+00
3.909940000000000082e-01
4.171570000000000000e-01
1.151391000000000053e+00
6.248590000000000533e-01
2.558880000000000043e-01
8.661619999999999875e-01
2.490660000000000096e-01
1.385976000000000097e+00
1.215673999999999921e+00
5.437399999999999872e-02
4.787859999999999894e-01
1.807509999999999950e-01
7.732959999999999834e-01
1.358972999999999987e+00
5.415969999999999951e-01
2.087990000000000124e-01
4.931690000000000240e-01
7.487289999999999779e-01
1.077730999999999995e+00
1.134909999999999947e-01
1.935500000000000068e-02
7.775330000000000297e-01
7.243610000000000326e-01
4.841000000000000164e-02
4.697959999999999914e-01
6.556750000000000078e-01
1.465201999999999893e+00
7.830240000000000533e-01
3.052960000000000118e-01
5.198279999999999568e-01
3.469960000000000266e-01
6.810100000000000042e-01
1.460574000000000039e+00
3.288969999999999949e-01
1.233439999999999953e-01
8.563169999999999948e-01
1.095888999999999891e+00
1.956925000000000026e+00
2.722200000000000175e-01
2.690609999999999946e-01
1.189494999999999969e+00
1.061980000000000007e-01
5.153820000000000068e-01
4.176329999999999765e-01
7.918749999999999956e-01
2.007311000000000067e+00
5.870980000000000087e-01
7.045350000000000223e-01
2.312619999999999953e-01
3.453049999999999731e-01
1.308491999999999988e+00
1.481376999999999944e+00
7.394549999999999734e-01
1.781750000000000000e-01
6.692569999999999908e-01
1.030569000000000068e+00
1.582079999999999931e+00
2.125489999999999879e-01
1.276940000000000019e-01
8.188779999999999948e-01
1.459459999999999924e-01
1.142750000000000016e-01
1.144438999999999984e+00
2.492989999999999928e-01
1.054032999999999998e+00
5.543329999999999647e-01
8.970550000000000468e-01
9.392100000000000448e-02
2.390220000000000122e-01
1.463875999999999955e+00
1.060791000000000039e+00
1.090416000000000052e+00
8.023540000000000116e-01
1.619999999999999912e-03
1.748631999999999964e+00
1.895075000000000065e+00
5.174060000000000326e-01
1.897439999999999960e-01
3.373689999999999745e-01
9.896920000000000162e-01
1.707797999999999927e+00
6.154880000000000351e-01
4.483059999999999823e-01
8.055360000000000298e-01
1.320149999999999935e-01
1.152862000000000053e+00
4.342199999999999949e-01
2.944490000000000163e-01
8.969549999999999468e-01
1.275844999999999896e+00
2.642999999999999794e-01
2.140090000000000048e-01
9.470779999999999754e-01
1.034647000000000094e+00
1.516578999999999899e+00
6.728439999999999976e-01
9.963060000000000249e-01
2.016989999999999894e-01
3.417580000000000062e-01
1.872972999999999999e+00
1.319639999999999924e+00
9.703559999999999963e-01
1.246254999999999891e+00
4.177969999999999740e-01
8.788709999999999578e-01
1.123774000000000051e+00
2.451490000000000058e-01
1.625059000000000031e+00
5.929659999999999931e-01
1.036006999999999900e+00
1.701626000000000083e+00
5.225319999999999965e-01
1.587677999999999923e+00
1.262807999999999931e+00
3.338559999999999861e-01
4.751119999999999788e-01
1.765299999999999855e-02
1.233219000000000065e+00
1.575364999999999904e+00
3.704879999999999840e-01
2.465640000000000054e-01
2.085428999999999977e+00
1.252149999999999930e-01
1.245624999999999982e+00
6.096399999999999597e-01
6.088789999999999480e-01
1.354832000000000036e+00
5.157760000000000122e-01
4.798709999999999920e-01
2.907080000000000219e-01
1.526470000000000049e-01
2.421304000000000123e+00
1.302407000000000092e+00
2.941110000000000113e-01
3.740879999999999761e-01
2.062299999999999967e-01
1.552442000000000100e+00
1.272291999999999978e+00
2.574319999999999942e-01
4.112919999999999909e-01
1.559414999999999996e+00
6.243729999999999558e-01
1.139040999999999970e+00
4.479099999999999748e-02
8.353099999999999414e-02
1.145094999999999974e+00
1.265350000000000086e-01
8.699400000000000188e-02
3.904000000000000248e-01
1.659470000000000112e-01
2.190596999999999905e+00
1.284072000000000102e+00
4.213890000000000136e-01
1.906799999999999884e-01
5.120400000000000507e-01
1.334402000000000088e+00
5.165809999999999569e-01
1.154395000000000060e+00
9.100479999999999681e-01
5.990349999999999842e-01
1.209640999999999966e+00
1.489468000000000014e+00
2.111750000000000016e-01
7.553899999999999504e-02
4.422030000000000127e-01
8.046670000000000211e-01
9.094309999999999894e-01
8.260619999999999630e-01
3.605499999999999816e-01
1.964029000000000025e+00
8.832959999999999701e-01
3.765450000000000186e-01
3.482899999999999885e-01
2.189899999999999902e-01
1.095428999999999986e+00
5.611030000000000184e-01
3.312559999999999949e-01
6.111659999999999870e-01
8.268579999999999819e-01
1.167840999999999907e+00
1.121933000000000069e+00
5.346599999999999964e-02
3.462689999999999935e-01
1.130776000000000003e+00
8.655220000000000136e-01
2.844400000000000261e-01
8.055970000000000075e-01
5.299979999999999691e-01
1.937308999999999948e+00
7.492130000000000178e-01
2.647760000000000113e-01
1.640570000000000084e-01
5.556929999999999925e-01
9.917319999999999469e-01
2.746580000000000132e-01
1.276597999999999900e+00
1.041490000000000055e-01
1.822599999999999915e-02
1.047377999999999920e+00
1.227600999999999942e+00
3.362829999999999986e-01
7.064310000000000311e-01
1.179227999999999943e+00
2.874349999999999961e-01
6.471699999999999675e-02
1.098505000000000065e+00
1.213179999999999953e-01
1.233187000000000033e+00
6.622149999999999981e-01
5.081909999999999483e-01
5.906700000000000145e-02
9.485440000000000538e-01
1.341078999999999910e+00
1.561099000000000014e+00
2.111240000000000061e-01
3.941399999999999765e-02
1.171305999999999958e+00
1.693105000000000082e+00
1.541004000000000040e+00
5.569000000000000339e-02
5.297950000000000159e-01
5.993199999999999639e-01
4.841880000000000073e-01
1.661249999999999949e-01
2.194409999999999972e-01
1.454229999999999967e-01
1.460838000000000081e+00
6.518190000000000373e-01
7.411330000000000418e-01
3.713919999999999999e-01
4.138399999999999856e-01
8.107199999999999962e-01
8.702699999999999880e-01
6.273720000000000407e-01
1.120873999999999926e+00
5.968219999999999636e-01
1.128719000000000028e+00
1.544070000000000054e+00
1.575499999999999956e-01
3.987649999999999806e-01
1.454569000000000001e+00
3.554539999999999922e-01
1.369790999999999981e+00
5.131399999999999850e-02
2.023540000000000061e-01
2.169995999999999814e+00
2.881489999999999885e-01
5.789269999999999694e-01
9.307220000000000493e-01
1.349339999999999984e-01
2.131388999999999978e+00
7.999990000000000157e-01
1.331512999999999947e+00
3.934380000000000099e-01
4.598289999999999877e-01
1.925518999999999981e+00
9.136769999999999614e-01
1.687690000000000023e-01
9.691549999999999887e-01
3.391669999999999963e-01
8.986840000000000384e-01
1.420099000000000000e+00
1.422869999999999968e-01
4.531040000000000068e-01
2.546438000000000201e+00
1.118149999999999977e-01
2.634389999999999787e-01
4.806099999999999817e-01
1.216963999999999935e+00
1.820060999999999929e+00
2.983839999999999826e-01
6.246760000000000090e-01
2.178120000000000056e-01
1.133040999999999965e+00
2.060217000000000187e+00
1.194109000000000087e+00
1.595850000000000046e-01
7.442480000000000206e-01
1.222180999999999962e+00
1.264620999999999995e+00
9.207830000000000181e-01
4.899430000000000174e-01
3.520190000000000263e-01
2.031115999999999921e+00
2.950909999999999922e-01
2.615569999999999840e-01
3.763449999999999851e-01
1.599523000000000028e+00
8.852640000000000509e-01
2.981039999999999801e-01
7.079640000000000377e-01
1.137895000000000101e+00
7.597249999999999837e-01
1.680873999999999979e+00
1.183866000000000085e+00
9.647799999999999432e-02
3.797070000000000167e-01
2.221140999999999810e+00
1.090818999999999983e+00
6.676940000000000097e-01
1.682470000000000077e-01
3.382629999999999804e-01
2.186780000000000168e+00
5.433440000000000492e-01
7.825379999999999558e-01
3.527089999999999947e-01
1.204186999999999896e+00
2.197544000000000164e+00
4.736449999999999827e-01
8.051920000000000188e-01
2.474200000000000010e-02
6.960140000000000216e-01
2.152979999999999894e+00
1.190477000000000007e+00
1.770799999999999874e-01
1.098679999999999934e-01
1.734569000000000027e+00
1.930000000000000049e-01
7.799300000000000122e-01
5.670009999999999772e-01
7.693899999999999351e-02
1.485152999999999945e+00
3.690860000000000252e-01
1.209630999999999901e+00
1.270749999999999935e-01
8.690599999999999714e-02
2.338766999999999818e+00
5.356379999999999475e-01
3.224969999999999781e-01
8.678460000000000063e-01
1.456933999999999951e+00
1.837218999999999935e+00
1.331933000000000034e+00
6.945390000000000175e-01
2.060069999999999957e-01
9.316429999999999989e-01
2.026329000000000047e+00
1.199877000000000082e+00
2.656970000000000165e-01
1.362730000000000052e-01
6.545539999999999692e-01
1.429991000000000012e+00
1.423904999999999976e+00
2.783689999999999776e-01
1.560070000000000068e-01
2.076464000000000087e+00
8.003700000000000259e-01
5.210150000000000059e-01
2.911110000000000086e-01
2.951110000000000122e-01
1.838357999999999937e+00
9.880449999999999511e-01
2.024839999999999973e-01
2.784610000000000141e-01
8.976830000000000087e-01
2.024922999999999806e+00
1.346051000000000109e+00
2.172479999999999967e-01
9.136600000000000277e-02
5.583179999999999810e-01
1.165845000000000020e+00
1.581827000000000094e+00
3.607960000000000056e-01
8.817700000000000538e-02
1.578926000000000052e+00
1.167521999999999949e+00
3.938050000000000161e-01
1.016040000000000054e+00
3.052929999999999811e-01
1.373596000000000039e+00
4.399649999999999950e-01
5.786540000000000017e-01
1.776629999999999876e-01
1.752080000000000026e-01
1.640290000000000026e+00
1.206007999999999969e+00
3.757789999999999742e-01
6.557730000000000503e-01
5.976930000000000298e-01
9.905979999999999785e-01
9.096699999999999786e-01
2.342079999999999995e-01
3.680189999999999850e-01
1.562999999999999945e+00
9.629799999999999471e-02
1.874280000000000113e-01
2.885849999999999804e-01
2.308530000000000026e-01
1.438522999999999996e+00
7.484760000000000302e-01
7.812259999999999760e-01
3.014199999999999866e-02
2.777500000000000108e-02
2.007785999999999849e+00
1.567835000000000090e+00
6.613569999999999727e-01
1.419229999999999936e-01
1.393389999999999906e-01
8.479830000000000423e-01
1.163815000000000044e+00
8.085599999999999454e-01
2.749499999999999861e-02
4.326900000000000190e-02
3.382910000000000084e-01
7.198849999999999971e-01
1.071712999999999916e+00
6.414799999999999669e-02
1.174131999999999953e+00
7.400780000000000136e-01
6.518329999999999957e-01
4.630399999999999794e-02
5.608889999999999709e-01
1.039660000000000029e+00
1.755071000000000048e+00
4.423799999999999955e-02
7.439959999999999907e-01
4.613389999999999991e-01
7.034489999999999910e-01
1.929559000000000024e+00
3.597940000000000027e-01
1.248319999999999985e-01
7.358700000000000241e-01
1.091062999999999894e+00
1.199826000000000059e+00
1.178359999999999963e-01
1.682719999999999994e+00
1.425130000000000008e+00
4.990689999999999849e-01
9.291620000000000434e-01
9.480299999999999838e-02
5.081449999999999578e-01
9.876700000000000479e-01
1.289299999999999891e+00
1.310290000000000066e-01
2.930729999999999724e-01
1.671340000000000048e-01
1.608419000000000043e+00
1.782545000000000046e+00
2.878419999999999868e-01
9.311999999999999444e-02
5.347260000000000346e-01
6.399709999999999566e-01
1.622060999999999975e+00
4.839589999999999725e-01
1.380399999999999960e-01
1.839374999999999982e+00
3.989900000000000113e-01
1.124876999999999905e+00
4.377039999999999820e-01
2.613969999999999905e-01
8.929820000000000535e-01
8.949690000000000145e-01
2.501160000000000050e-01
1.013398000000000021e+00
3.148659999999999792e-01
1.360076000000000063e+00
1.763282000000000016e+00
9.051129999999999454e-01
1.687829999999999886e-01
4.214129999999999820e-01
8.901299999999999490e-02
4.553550000000000098e-01
1.274748999999999910e+00
1.065903999999999963e+00
7.556969999999999521e-01
6.932399999999999674e-02
1.369831000000000021e+00
1.133118999999999987e+00
3.688640000000000252e-01
1.123227999999999893e+00
1.648822999999999928e+00
6.368059999999999832e-01
4.081870000000000220e-01
6.483099999999999974e-02
1.569493000000000027e+00
1.375472000000000028e+00
7.029060000000000308e-01
1.090379999999999960e-01
9.006380000000000496e-01
5.638119999999999798e-01
8.394340000000000135e-01
1.216636999999999968e+00
3.948999999999999733e-01
8.076569999999999583e-01
1.555700000000000138e-01
1.205294000000000088e+00
1.160433000000000048e+00
3.172599999999999726e-02
1.097304999999999975e+00
1.166641999999999957e+00
8.461699999999999777e-02
1.228859999999999952e-01
6.551909999999999679e-01
1.451962999999999893e+00
1.256925999999999988e+00
5.235520000000000174e-01
6.729770000000000474e-01
1.178733000000000031e+00
1.610129999999999895e-01
9.879759999999999653e-01
8.651050000000000129e-01
2.149790000000000034e-01
1.315801999999999916e+00
3.166930000000000023e-01
1.151297000000000015e+00
1.014686999999999895e+00
1.085466000000000042e+00
1.736760999999999999e+00
1.329455999999999971e+00
9.862049999999999983e-01
3.269670000000000076e-01
2.662430000000000074e-01
1.365949999999999998e+00
1.835900000000000087e+00
3.583390000000000186e-01
6.423500000000000043e-02
3.267519999999999869e-01
9.151829999999999687e-01
3.589950000000000085e-01
7.331229999999999691e-01
5.065100000000000158e-02
1.110594000000000081e+00
4.992619999999999836e-01
1.448355999999999977e+00
4.731690000000000063e-01
6.384030000000000538e-01
1.558232000000000061e+00
1.215954999999999897e+00
1.051600000000000090e+00
3.900950000000000251e-01
2.310319999999999874e-01
1.736655999999999977e+00
1.482380000000000031e+00
2.144389999999999907e-01
4.125449999999999950e-01
7.001009999999999733e-01
1.644255000000000022e+00
1.245069999999999899e+00
9.042099999999999582e-01
1.519864000000000104e+00
3.926999999999999935e-03
4.790070000000000161e-01
1.448172999999999933e+00
2.668399999999999939e-02
5.691899999999999737e-01
1.103275000000000006e+00
3.721929999999999961e-01
1.182846999999999982e+00
4.975990000000000135e-01
3.007130000000000081e-01
1.705464000000000091e+00
8.082599999999999785e-01
9.223559999999999537e-01
3.689300000000000218e-02
3.919619999999999771e-01
1.828591000000000077e+00
8.819799999999999862e-01
4.668149999999999800e-01
1.106830000000000036e-01
8.624530000000000252e-01
1.018796999999999953e+00
9.741349999999999731e-01
2.918600000000000014e-02
2.200630000000000086e-01
8.700579999999999981e-01
7.213789999999999925e-01
9.105389999999999873e-01
1.135189999999999949e-01
1.335655000000000037e+00
1.374443000000000081e+00
8.058800000000000407e-01
6.771690000000000209e-01
2.215900000000000161e-02
1.903620000000000034e-01
1.133964999999999890e+00
1.147116000000000025e+00
1.557590000000000086e-01
5.500669999999999726e-01
3.054040000000000088e-01
9.774819999999999620e-01
9.966270000000000406e-01
6.881180000000000074e-01
9.605099999999999749e-02
5.219700000000000034e-02
2.493599999999999983e-01
2.608469999999999955e-01
4.994099999999999928e-02
3.497500000000000053e-01
2.484623000000000026e+00
4.072009999999999796e-01
1.800799999999999970e-02
7.092580000000000551e-01
9.944999999999999674e-02
7.080290000000000195e-01
1.203109999999999902e+00
1.001082000000000027e+00
2.712890000000000024e-01
6.185089999999999755e-01
1.371134999999999993e+00
1.215772999999999993e+00
4.315900000000000292e-02
1.992700000000000027e-01
1.168635000000000090e+00
2.234099999999999975e-01
1.024569999999999981e+00
4.066700000000000176e-02
1.082800000000000012e-01
1.690112999999999976e+00
2.687039999999999984e-01
2.474089999999999900e-01
1.671930000000000083e-01
6.091020000000000323e-01
1.457905000000000006e+00
1.002640999999999893e+00
2.870360000000000134e-01
8.262100000000000000e-02
4.356119999999999992e-01
2.095073000000000185e+00
1.386484999999999967e+00
2.659369999999999790e-01
3.639660000000000117e-01
1.359923999999999911e+00
4.605589999999999962e-01
1.627936999999999967e+00
1.693240000000000023e-01
6.123399999999999677e-02
1.751652999999999905e+00
6.569960000000000244e-01
3.259679999999999800e-01
7.005679999999999685e-01
1.384589999999999987e-01
1.325652000000000053e+00
6.166650000000000187e-01
2.250149999999999928e-01
4.685949999999999838e-01
3.236660000000000093e-01
1.522902999999999896e+00
1.503459000000000101e+00
1.061959999999999987e-01
1.162500000000000061e-01
1.040634999999999977e+00
1.205065000000000053e+00
1.664168000000000092e+00
1.613650000000000084e-01
2.893319999999999781e-01
1.488645999999999914e+00
5.399030000000000218e-01
9.995479999999999920e-01
4.518320000000000114e-01
1.329670000000000019e-01
1.378467000000000109e+00
9.122470000000000301e-01
2.643690000000000206e-01
7.284899999999999709e-01
4.878239999999999799e-01
2.105490999999999779e+00
1.065520999999999940e+00
3.307999999999999829e-01
7.669899999999999496e-01
5.205980000000000052e-01
1.429172000000000109e+00
5.530659999999999465e-01
1.966050000000000075e+00
5.424390000000000045e-01
1.253757999999999928e+00
6.697699999999999487e-02
7.947819999999999885e-01
3.469090000000000229e-01
5.912220000000000253e-01
1.653632999999999909e+00
4.248970000000000247e-01
1.181978999999999891e+00
1.756759999999999988e-01
1.170331999999999928e+00
1.765686000000000089e+00
1.322338000000000013e+00
2.593139999999999890e-01
2.796239999999999837e-01
5.044790000000000108e-01
8.181249999999999911e-01
1.121823000000000015e+00
7.806799999999999851e-02
3.575789999999999802e-01
1.461931000000000092e+00
7.622370000000000534e-01
8.507270000000000110e-01
1.905099999999999849e-02
3.404269999999999796e-01
1.401821999999999901e+00
5.064920000000000533e-01
1.003819000000000017e+00
8.106849999999999890e-01
3.135160000000000169e-01
1.216923999999999895e+00
1.098869000000000096e+00
7.137550000000000283e-01
3.388849999999999918e-01
5.200909999999999700e-01
1.101155000000000106e+00
9.894079999999999542e-01
4.919479999999999964e-01
6.138679999999999692e-01
1.452849000000000057e+00
4.815590000000000148e-01
9.620809999999999640e-01
6.882599999999999829e-01
4.831329999999999791e-01
1.086492999999999931e+00
1.829429999999999945e-01
3.525659999999999905e-01
8.363580000000000458e-01
3.012650000000000050e-01
1.948893999999999904e+00
1.105641000000000096e+00
5.446590000000000042e-01
2.060559999999999892e-01
9.133099999999999552e-02
1.187092999999999954e+00
2.329178000000000193e+00
8.520069999999999588e-01
7.348190000000000000e-01
6.206340000000000190e-01
7.034340000000000037e-01
1.129032000000000036e+00
4.357559999999999767e-01
7.763299999999999368e-02
7.933069999999999844e-01
9.321939999999999671e-01
6.799650000000000416e-01
1.172460999999999975e+00
1.568799999999999917e-01
1.838227000000000055e+00
9.730299999999999505e-01
3.136280000000000179e-01
1.261639999999999984e-01
5.694059999999999677e-01
2.297480000000000189e+00
9.455919999999999881e-01
4.483920000000000128e-01
2.155320000000000014e-01
7.749239999999999462e-01
1.493724999999999969e+00
1.181302999999999992e+00
2.452699999999999880e-01
1.959160000000000068e-01
1.055204000000000031e+00
1.858486000000000082e+00
1.146330999999999989e+00
6.039360000000000284e-01
7.896180000000000421e-01
1.613887999999999989e+00
4.314950000000000174e-01
3.212420000000000275e-01
5.280899999999999483e-01
1.466013999999999928e+00
2.420176000000000105e+00
2.639270000000000227e-01
5.116730000000000445e-01
7.517989999999999950e-01
8.619679999999999565e-01
1.575428000000000051e+00
1.250251000000000001e+00
2.498219999999999885e-01
2.209250000000000103e-01
1.767473000000000072e+00
7.205160000000000453e-01
2.517809999999999770e-01
7.670999999999999867e-03
3.770249999999999990e-01
2.061586000000000141e+00
5.717100000000000515e-01
2.027660000000000018e-01
4.216899999999999815e-02
2.059660000000000102e-01
1.274034000000000111e+00
8.136579999999999924e-01
1.647579999999999878e-01
6.009200000000000097e-01
8.419550000000000090e-01
1.072626999999999997e+00
1.374332000000000109e+00
2.425680000000000058e-01
2.272250000000000103e-01
2.078964000000000034e+00
6.681740000000000457e-01
5.819870000000000321e-01
1.941537999999999986e+00
3.510240000000000027e-01
1.299028000000000072e+00
7.560280000000000333e-01
5.604639999999999622e-01
5.628339999999999455e-01
2.858359999999999790e-01
2.526863000000000081e+00
1.376268000000000047e+00
9.764289999999999914e-01
1.088200000000000001e-01
9.686420000000000030e-01
1.424090000000000078e+00
1.881945999999999897e+00
2.775489999999999902e-01
2.519150000000000000e-01
2.655859999999999888e-01
3.996480000000000032e-01
8.445900000000000629e-02
1.419648000000000021e+00
5.797090000000000298e-01
1.636473999999999984e+00
4.007160000000000166e-01
1.047906999999999922e+00
6.364009999999999945e-01
3.351799999999999780e-01
1.311919000000000057e+00
2.129582999999999782e+00
2.550330000000000097e-01
5.371000000000000218e-01
2.256390000000000062e-01
1.706377999999999950e+00
2.226672999999999902e+00
5.132740000000000080e-01
2.391900000000000137e-01
2.303429999999999922e-01
1.550165000000000015e+00
1.089377000000000040e+00
1.877369999999999872e-01
1.232037999999999967e+00
1.401332000000000022e+00
3.274699999999999833e-01
1.674341999999999997e+00
1.474820000000000020e-01
3.820040000000000102e-01
1.211573999999999929e+00
1.219913000000000025e+00
4.744380000000000264e-01
4.297679999999999834e-01
3.572629999999999972e-01
2.309209000000000067e+00
1.984663000000000066e+00
6.020910000000000428e-01
6.188660000000000272e-01
3.217519999999999825e-01
1.068299000000000110e+00
8.485800000000000010e-01
9.851699999999999346e-02
7.441400000000000237e-01
1.249103000000000074e+00
9.078899999999999471e-02
8.932689999999999797e-01
2.049509999999999943e-01
4.545400000000000135e-02
1.921612000000000098e+00
7.919140000000000068e-01
8.917279999999999651e-01
4.606120000000000214e-01
3.398019999999999929e-01
2.028179000000000176e+00
1.523060999999999998e+00
7.517850000000000366e-01
3.017710000000000115e-01
4.958999999999999866e-03
1.356382999999999894e+00
6.125080000000000524e-01
7.098100000000000520e-01
9.658100000000000018e-02
1.207076999999999956e+00
7.250550000000000050e-01
1.050480000000000080e+00
6.073229999999999462e-01
6.797309999999999741e-01
1.431140999999999996e+00
2.136570000000000136e-01
1.302132000000000067e+00
2.698300000000000143e-01
1.684219999999999884e-01
1.922890999999999906e+00
1.097272999999999943e+00
5.859370000000000411e-01
1.211089999999999944e-01
1.111142000000000074e+00
6.941190000000000415e-01
5.315969999999999862e-01
3.475429999999999908e-01
2.263400000000000134e-01
1.734839999999999938e+00
1.582599999999999979e-02
1.023619000000000057e+00
4.519880000000000009e-01
2.747499999999999942e-01
1.251258999999999899e+00
2.606840000000000268e-01
3.854130000000000056e-01
5.564230000000000009e-01
2.029500000000000054e-02
2.724778000000000144e+00
1.142817999999999889e+00
7.857800000000000340e-01
2.185400000000000120e-01
4.754570000000000185e-01
8.679499999999999993e-01
3.118310000000000248e-01
1.818248000000000086e+00
6.705649999999999666e-01
1.245875999999999983e+00
6.349850000000000216e-01
9.489919999999999467e-01
2.466430000000000011e-01
3.705900000000000166e-02
2.135686999999999891e+00
9.119299999999999629e-02
7.455900000000000027e-02
4.052319999999999811e-01
3.470399999999999874e-02
2.850556000000000090e+00
1.226749000000000089e+00
2.918760000000000243e-01
1.510000000000000057e-02
2.746100000000000207e-01
1.954838000000000076e+00
5.852920000000000345e-01
2.604800000000000171e-02
8.122650000000000148e-01
5.201620000000000132e-01
1.786786999999999903e+00
1.954239999999999977e+00
2.531829999999999914e-01
2.733999999999999764e-01
1.638678000000000079e+00
3.911910000000000109e-01
4.072189999999999976e-01
8.992369999999999530e-01
2.186829999999999885e-01
2.225448000000000093e+00
5.527859999999999996e-01
5.575369999999999493e-01
1.600360000000000116e-01
1.416989999999999916e-01
1.757095999999999991e+00
6.749199999999999644e-01
3.786240000000000161e-01
4.037069999999999825e-01
1.055080000000000046e-01
1.603607999999999922e+00
1.754652000000000100e+00
4.267219999999999902e-01
2.375170000000000059e-01
6.258209999999999607e-01
2.197159999999999946e-01
7.282229999999999537e-01
4.272779999999999911e-01
4.340860000000000274e-01
1.683592999999999895e+00
3.165099999999999858e-02
1.015918000000000099e+00
6.952500000000000346e-02
2.056320000000000092e-01
4.090860000000000052e-01
1.537385000000000002e+00
4.556330000000000102e-01
2.228899999999999978e-02
1.349245000000000028e+00
1.638616999999999990e+00
1.095066000000000095e+00
7.195500000000000229e-01
1.811719999999999997e-01
7.686400000000000177e-02
1.662579999999999891e-01
1.580809999999999993e-01
1.463948999999999945e+00
1.376802999999999999e+00
1.237910999999999984e+00
4.637319999999999776e-01
5.541690000000000227e-01
6.444250000000000256e-01
1.211379999999999957e-01
8.315690000000000026e-01
1.822313000000000072e+00
3.012659999999999783e-01
1.392750000000000099e-01
8.214669999999999472e-01
1.447556000000000065e+00
1.402964000000000100e+00
6.240189999999999904e-01
4.903400000000000120e-02
7.465540000000000509e-01
1.074316000000000049e+00
7.829310000000000436e-01
2.709699999999999956e-02
3.181939999999999769e-01
2.237424999999999997e+00
2.430350000000000010e-01
4.194330000000000003e-01
7.153260000000000174e-01
6.303400000000000114e-01
1.584483000000000086e+00
1.827542000000000000e+00
2.101550000000000085e-01
1.223314000000000012e+00
9.737400000000000222e-02
1.854335999999999984e+00
1.615933000000000064e+00
3.129129999999999967e-01
3.708310000000000217e-01
1.662946000000000035e+00
4.843210000000000015e-01
1.589239999999999986e+00
7.108139999999999459e-01
2.587039999999999895e-01
2.137442000000000064e+00
1.095580000000000026e-01
4.387119999999999909e-01
5.495300000000000185e-02
5.386929999999999774e-01
1.910598000000000019e+00
1.419199999999999906e-01
2.024459999999999871e-01
6.063640000000000141e-01
9.508900000000000130e-01
2.279389999999999805e+00
1.282947000000000060e+00
2.017190000000000094e-01
3.677079999999999793e-01
1.023471000000000020e+00
1.114478000000000080e+00
1.521438000000000068e+00
3.796419999999999795e-01
2.362740000000000118e-01
1.921545000000000059e+00
4.374879999999999880e-01
8.907429999999999515e-01
1.950749999999999984e-01
1.701330000000000064e-01
2.108173999999999992e+00
1.786480000000000012e-01
1.388144999999999962e+00
9.163649999999999851e-01
1.716390000000000138e-01
1.976909999999999945e+00
1.497956999999999983e+00
4.998650000000000038e-01
1.181109999999999938e-01
9.302639999999999798e-01
1.649939000000000044e+00
1.529166000000000025e+00
1.377220000000000111e-01
4.767140000000000266e-01
1.492099000000000064e+00
8.969049999999999523e-01
8.579729999999999857e-01
4.591499999999999748e-02
7.780960000000000099e-01
8.295940000000000536e-01
5.689020000000000188e-01
2.903029999999999777e-01
3.334940000000000127e-01
3.381299999999999861e-01
2.093614000000000086e+00
1.132268999999999970e+00
3.386750000000000038e-01
2.146869999999999890e-01
1.548248000000000069e+00
1.385051000000000032e+00
1.491392000000000051e+00
2.230880000000000085e-01
2.592789999999999817e-01
1.176889000000000074e+00
9.206649999999999556e-01
1.495241000000000042e+00
2.201740000000000086e-01
2.881199999999999872e-01
1.382559000000000093e+00
1.021608000000000072e+00
4.204720000000000124e-01
1.265981000000000023e+00
4.029539999999999789e-01
1.619699000000000000e+00
8.070289999999999964e-01
6.170419999999999794e-01
5.727600000000000052e-02
1.162422000000000066e+00
1.061882999999999910e+00
1.551849000000000034e+00
8.859489999999999865e-01
1.307329999999999881e-01
1.195151999999999992e+00
7.999490000000000212e-01
1.203891999999999962e+00
4.011290000000000133e-01
8.582800000000000151e-02
2.451398999999999884e+00
5.616259999999999586e-01
2.981980000000000186e-01
7.244100000000000539e-02
5.400340000000000140e-01
2.060401999999999845e+00
7.796309999999999629e-01
7.150349999999999762e-01
3.968320000000000181e-01
6.715929999999999955e-01
2.294274000000000147e+00
1.263603000000000032e+00
2.062910000000000021e-01
3.771189999999999820e-01
1.295230000000000103e+00
1.153845999999999927e+00
1.056971000000000105e+00
2.702740000000000142e-01
3.509079999999999977e-01
2.516166999999999820e+00
1.052516000000000007e+00
3.120620000000000061e-01
8.055219999999999603e-01
5.802760000000000140e-01
1.610033999999999965e+00
5.887689999999999868e-01
2.618750000000000244e-01
8.090019999999999989e-01
5.037639999999999896e-01
3.823221000000000203e+00
1.920781999999999989e+00
4.002049999999999774e-01
4.525370000000000226e-01
6.155800000000000161e-01
1.769789999999999974e+00
1.090022000000000046e+00
2.343200000000000005e-01
1.109579000000000093e+00
2.433931999999999984e+00
2.762087000000000181e+00
2.994560000000000000e-01
5.432979999999999476e-01
2.030520000000000103e-01
2.079105999999999899e+00
2.971130000000000160e-01
1.383020000000000083e-01
1.870249999999999968e-01
1.195022999999999946e+00
3.740969999999999906e+00
6.083709999999999951e-01
7.271849999999999703e-01
1.288035999999999959e+00
1.175380000000000091e+00
2.051684999999999981e+00
7.218149999999999844e-01
8.473100000000000076e-02
5.309289999999999843e-01
1.179931999999999981e+00
2.097904999999999909e+00
7.695999999999999716e-03
2.595700000000000091e-02
1.800209999999999866e-01
1.359466999999999981e+00
1.437900000000000011e-01
6.251790000000000402e-01
4.922329999999999761e-01
9.444789999999999575e-01
1.876905999999999963e+00
7.049170000000000158e-01
3.729649999999999910e-01
7.174180000000000001e-01
8.762839999999999518e-01
1.182339999999999947e+00
1.059893999999999892e+00
7.776420000000000554e-01
2.656100000000000128e-02
1.024478000000000000e+00
4.636219999999999786e-01
9.799199999999999577e-02
3.049020000000000064e-01
5.096870000000000012e-01
1.537576999999999972e+00
4.993049999999999988e-01
3.927760000000000140e-01
4.379580000000000140e-01
1.822910000000000086e-01
1.325679999999999970e+00
7.385880000000000223e-01
2.535600000000000007e-02
3.214620000000000255e-01
6.207409999999999872e-01
1.713875999999999955e+00
1.308543999999999929e+00
5.308690000000000353e-01
2.777319999999999789e-01
1.136759000000000075e+00
9.059650000000000203e-01
1.110840000000000022e-01
1.068340999999999985e+00
7.934609999999999719e-01
1.401534999999999975e+00
2.874729999999999785e-01
8.289509999999999934e-01
8.929049999999999487e-01
4.230289999999999884e-01
9.299840000000000328e-01
1.255227000000000093e+00
8.822219999999999507e-01
2.550390000000000157e-01
5.824209999999999665e-01
1.595463999999999993e+00
1.815636999999999945e+00
2.101560000000000095e-01
6.265870000000000051e-01
6.551109999999999989e-01
7.575720000000000232e-01
1.547695000000000043e+00
2.348099999999999909e-01
9.284499999999999698e-02
1.887010999999999994e+00
1.541220000000000090e-01
1.185955000000000092e+00
1.668540000000000023e-01
5.153029999999999555e-01
1.770464999999999955e+00
5.598600000000000104e-02
1.127054999999999918e+00
3.044740000000000224e-01
6.526220000000000354e-01
1.235230000000000050e+00
1.237602000000000091e+00
7.983529999999999793e-01
4.943649999999999989e-01
1.028767999999999905e+00
2.249859999999999915e-01
1.549311000000000105e+00
6.370000000000000107e-01
2.881210000000000160e-01
1.332165999999999961e+00
7.555900000000000116e-02
1.282118000000000091e+00
5.769980000000000109e-01
6.404440000000000133e-01
8.887530000000000152e-01
1.761262000000000105e+00
5.451660000000000394e-01
7.405100000000000571e-02
1.553900000000000073e-02
1.798367000000000049e+00
1.517527000000000070e+00
1.017195999999999989e+00
1.197410000000000002e-01
4.180299999999999988e-02
9.542389999999999484e-01
1.575511000000000106e+00
1.939616999999999924e+00
8.861600000000000033e-02
3.404280000000000084e-01
3.517830000000000124e-01
1.462687000000000070e+00
1.301975000000000104e+00
7.070800000000000418e-01
5.868510000000000115e-01
6.390709999999999447e-01
6.447840000000000238e-01
1.311360999999999999e+00
2.568540000000000267e-01
6.266540000000000443e-01
1.366017999999999954e+00
1.266807999999999934e+00
4.382349999999999857e-01
1.343949999999999867e-01
7.762820000000000276e-01
1.337428999999999979e+00
1.309500000000000108e+00
1.105601000000000056e+00
7.664929999999999799e-01
1.497239999999999960e-01
1.607073999999999891e+00
1.065015000000000045e+00
6.810150000000000370e-01
9.296579999999999844e-01
4.877110000000000056e-01
1.215986000000000011e+00
1.110338999999999965e+00
6.740899999999999670e-02
1.334716000000000014e+00
1.000100999999999907e+00
9.545759999999999801e-01
6.479650000000000132e-01
9.537199999999999844e-02
1.451602999999999977e+00
6.439669999999999561e-01
7.267639999999999656e-01
1.202890000000000015e+00
1.691940000000000000e+00
4.476049999999999751e-01
1.475627999999999940e+00
9.685209999999999653e-01
1.208474000000000048e+00
1.136911000000000005e+00
3.926020000000000065e-01
8.950630000000000530e-01
1.946150000000000102e-01
1.203290000000000054e-01
2.558447000000000138e+00
1.069507999999999903e+00
4.445029999999999815e-01
5.983249999999999957e-01
1.144769999999999954e-01
2.130961999999999801e+00
6.591059999999999697e-01
1.327169999999999961e+00
6.854050000000000420e-01
1.283120000000000038e+00
1.082086000000000103e+00
1.459573999999999927e+00
2.183049999999999990e-01
2.595439999999999969e-01
1.052686999999999928e+00
3.668989999999999752e-01
5.872129999999999850e-01
2.511599999999999944e-02
3.497540000000000093e-01
2.362448999999999799e+00
5.580810000000000493e-01
5.934890000000000443e-01
3.095879999999999743e-01
3.553740000000000232e-01
2.481691000000000091e+00
7.456519999999999815e-01
6.647560000000000136e-01
9.490659999999999652e-01
7.264570000000000194e-01
1.636956000000000078e+00
1.371669999999999945e+00
4.177379999999999982e-01
1.395520000000000094e-01
2.062180000000000124e-01
6.292200000000000015e-01
1.107436000000000087e+00
1.253589999999999982e-01
1.231610000000000066e-01
1.873037000000000063e+00
3.617200000000000276e-02
5.137420000000000320e-01
1.954099999999999934e-02
1.142729999999999996e-01
1.295392000000000099e+00
4.081179999999999808e-01
8.078899999999999970e-01
3.158139999999999836e-01
8.884100000000000330e-02
2.045380999999999894e+00
1.226676000000000100e+00
4.665819999999999967e-01
4.549540000000000251e-01
8.658590000000000453e-01
7.005660000000000220e-01
6.223480000000000123e-01
4.926519999999999788e-01
2.509000000000000119e-01
2.173769000000000062e+00
1.688870000000000093e-01
7.038990000000000524e-01
8.909999999999999734e-04
6.984500000000000430e-02
1.184905000000000097e+00
3.958030000000000159e-01
9.746529999999999916e-01
5.101800000000000085e-02
1.392190000000000094e-01
1.789738999999999969e+00
1.271368999999999971e+00
4.803669999999999884e-01
7.409729999999999928e-01
1.327294999999999892e+00
2.099519999999999997e-01
6.918389999999999818e-01
2.519379999999999953e-01
3.623029999999999862e-01
1.346689000000000025e+00
1.600519999999999998e-01
8.806910000000000016e-01
1.870799999999999963e-01
2.925369999999999915e-01
1.056666000000000105e+00
3.891660000000000119e-01
3.085350000000000037e-01
7.645539999999999559e-01
7.934170000000000389e-01
1.673556000000000044e+00
1.450368000000000102e+00
5.088620000000000365e-01
9.848550000000000360e-01
5.902249999999999996e-01
1.713709999999999956e-01
1.557268000000000097e+00
3.685510000000000175e-01
1.920620000000000105e-01
1.375966999999999940e+00
2.484599999999999864e-01
1.212530000000000108e+00
2.843280000000000252e-01
2.850429999999999908e-01
4.004229999999999734e-01
5.175509999999999833e-01
1.128991000000000078e+00
1.496024000000000020e+00
1.324970000000000037e-01
8.035710000000000353e-01
1.628370000000000095e+00
3.705300000000000260e-01
2.159560000000000091e-01
1.196755999999999931e+00
6.814299999999999802e-01
1.851445000000000007e+00
1.903459999999999874e-01
2.044670000000000099e-01
1.997942000000000107e+00
1.813410000000000022e-01
1.171696000000000071e+00
3.240439999999999987e-01
5.819530000000000536e-01
1.430064000000000002e+00
5.096960000000000379e-01
1.339992000000000072e+00
4.421820000000000195e-01
2.895980000000000221e-01
1.889216999999999924e+00
8.256400000000000405e-01
5.245300000000000518e-01
8.574260000000000215e-01
2.539850000000000163e-01
1.492091000000000056e+00
1.741757999999999917e+00
4.050770000000000204e-01
2.693630000000000191e-01
1.873820999999999959e+00
4.552780000000000160e-01
8.038359999999999950e-01
5.264900000000000135e-02
7.573239999999999972e-01
1.494186999999999932e+00
7.267139999999999711e-01
3.155999999999999778e-02
5.512999999999999845e-02
9.091900000000000537e-01
2.026759999999999895e+00
9.136680000000000357e-01
4.481410000000000116e-01
1.310051000000000077e+00
1.229486000000000079e+00
2.675756999999999941e+00
5.687010000000000121e-01
2.837660000000000182e-01
6.457730000000000414e-01
1.776186999999999960e+00
1.286426999999999987e+00
6.417350000000000554e-01
1.779799999999999993e-01
1.121914999999999996e+00
1.083855000000000013e+00
1.081050000000000066e+00
2.485539999999999972e-01
1.326578000000000035e+00
6.711580000000000323e-01
1.951167000000000096e+00
7.329470000000000152e-01
1.488160000000000038e-01
5.237359999999999793e-01
1.755289000000000099e+00
1.832646999999999915e+00
8.053120000000000278e-01
7.792280000000000317e-01
3.647899999999999754e-02
1.792761000000000049e+00
1.173573999999999895e+00
1.340019000000000071e+00
7.441999999999999831e-03
7.631790000000000518e-01
1.657113999999999976e+00
1.116244000000000014e+00
4.290419999999999789e-01
9.848179999999999712e-01
4.291769999999999752e-01
2.067374000000000045e+00
5.888219999999999565e-01
4.123129999999999851e-01
2.747890000000000055e-01
1.173772000000000038e+00
2.170459000000000138e+00
9.701410000000000311e-01
2.687669999999999781e-01
1.858720000000000094e-01
1.281817999999999902e+00
1.656033000000000088e+00
1.025630999999999959e+00
5.172600000000000531e-01
5.316640000000000255e-01
2.357175999999999938e+00
9.974889999999999590e-01
7.056139999999999635e-01
4.738249999999999962e-01
3.359590000000000076e-01
2.743367000000000111e+00
5.815909999999999691e-01
4.762290000000000134e-01
3.427199999999999691e-02
4.592879999999999741e-01
3.259891999999999790e+00
1.512861999999999929e+00
3.989019999999999788e-01
2.359759999999999913e-01
4.721279999999999921e-01
2.277486000000000121e+00
1.619151000000000007e+00
7.421360000000000179e-01
3.469229999999999814e-01
1.376665999999999945e+00
4.050429999999999864e-01
5.784380000000000077e-01
5.958329999999999460e-01
5.577750000000000208e-01
1.644843000000000055e+00
5.187300000000000244e-01
8.136200000000000099e-01
3.269980000000000109e-01
6.847799999999999720e-02
2.426741999999999955e+00
1.453869000000000078e+00
4.922059999999999769e-01
4.169099999999999889e-02
1.595550000000000024e-01
2.128003999999999785e+00
2.049894000000000105e+00
7.382859999999999978e-01
4.495299999999999990e-02
1.028559999999999919e+00
6.644409999999999483e-01
7.966269999999999740e-01
4.853210000000000024e-01
2.585779999999999745e-01
1.296291000000000082e+00
2.717519999999999936e-01
9.548809999999999798e-01
4.101270000000000193e-01
8.125799999999999690e-02
1.771155999999999953e+00
8.156910000000000549e-01
4.175610000000000155e-01
8.098570000000000491e-01
5.593930000000000291e-01
1.934873000000000065e+00
1.155960000000000099e+00
3.317410000000000081e-01
1.083101000000000091e+00
1.724350999999999967e+00
1.078306999999999904e+00
6.081899999999999806e-02
1.250010000000000010e-01
4.771869999999999723e-01
1.998669000000000029e+00
4.667149999999999910e-01
5.978590000000000293e-01
6.329029999999999934e-01
3.648580000000000156e-01
2.690882000000000218e+00
2.311860000000000026e-01
8.951029999999999820e-01
3.074160000000000226e-01
7.112849999999999451e-01
1.562265999999999933e+00
1.209608000000000017e+00
5.982579999999999565e-01
4.929990000000000205e-01
6.496629999999999905e-01
1.265158000000000005e+00
1.406814999999999927e+00
2.208700000000000108e-01
8.035320000000000240e-01
2.099244999999999806e+00
9.470099999999999352e-02
7.855560000000000320e-01
2.443849999999999911e-01
5.711530000000000218e-01
1.288151999999999964e+00
5.998999999999999888e-01
5.143510000000000026e-01
1.627889999999999893e-01
9.564799999999999969e-01
1.986699999999999910e+00
1.528858000000000050e+00
1.516790000000000083e-01
2.836969999999999770e-01
1.339801999999999937e+00
2.419897999999999882e+00
7.784590000000000121e-01
6.945059999999999567e-01
1.458174999999999999e+00
1.549595000000000056e+00
7.647900000000000531e-02
1.145893999999999968e+00
4.564000000000000348e-03
4.817899999999999960e-01
1.087175000000000002e+00
3.554820000000000202e-01
7.244690000000000296e-01
4.312170000000000170e-01
1.364140000000000075e-01
1.854656000000000082e+00
1.515231999999999912e+00
3.130939999999999834e-01
4.345820000000000238e-01
1.010788999999999938e+00
1.130171000000000037e+00
6.068489999999999718e-01
2.737709999999999866e-01
3.514399999999999746e-01
1.724299999999999944e+00
8.546120000000000383e-01
1.206958999999999893e+00
1.839999999999999969e-01
7.743430000000000035e-01
2.684893000000000196e+00
7.646330000000000071e-01
3.831479999999999886e-01
1.343750000000000000e+00
3.594330000000000025e-01
2.519019000000000119e+00
1.019217000000000040e+00
5.899469999999999992e-01
9.214719999999999578e-01
1.271481000000000083e+00
2.313757999999999981e+00
1.041425999999999963e+00
7.876400000000000068e-02
1.810170999999999975e+00
1.401961999999999930e+00
1.146485999999999894e+00
1.641675999999999913e+00
3.840390000000000192e-01
5.400549999999999518e-01
1.991781000000000024e+00
3.292390000000000039e-01
9.340739999999999599e-01
3.166749999999999843e-01
4.867690000000000072e-01
2.006963999999999970e+00
8.255040000000000155e-01
9.960959999999999814e-01
2.984399999999999900e-02
3.685769999999999880e-01
1.634009999999999962e+00
2.850929999999999853e-01
1.581582999999999961e+00
2.948169999999999957e-01
7.115920000000000023e-01
8.293439999999999701e-01
1.307676000000000061e+00
6.430399999999999450e-01
1.076109999999999983e-01
1.563760999999999957e+00
5.363600000000000312e-02
2.232649999999999912e-01
8.717400000000000149e-02
8.134329999999999616e-01
1.662242999999999915e+00
5.865629999999999455e-01
6.716870000000000340e-01
5.929240000000000066e-01
6.460869999999999669e-01
1.122779999999999889e+00
1.800993999999999984e+00
1.363860000000000072e-01
5.337220000000000297e-01
1.533528000000000002e+00
1.068767000000000023e+00
1.094810000000000061e+00
6.222130000000000161e-01
3.985639999999999739e-01
2.226663999999999977e+00
8.291490000000000249e-01
5.379099999999999993e-01
1.003440000000000026e-01
4.915619999999999989e-01
1.742038999999999893e+00
7.289649999999999741e-01
7.935499999999999776e-01
5.425400000000000222e-01
1.411999999999999922e-01
1.670069999999999943e+00
9.191479999999999650e-01
1.116718000000000099e+00
7.299200000000000133e-01
5.270740000000000425e-01
1.191515000000000102e+00
1.634425999999999934e+00
8.543929999999999580e-01
6.206770000000000342e-01
1.265557000000000043e+00
6.957969999999999988e-01
1.413213000000000052e+00
7.001140000000000141e-01
5.003579999999999695e-01
1.391432999999999920e+00
7.863489999999999647e-01
6.204359999999999875e-01
4.259769999999999945e-01
8.854290000000000216e-01
1.904031999999999947e+00
1.483127000000000084e+00
8.335569999999999924e-01
1.700134999999999952e+00
3.515800000000000175e-02
1.471886999999999945e+00
2.045036000000000076e+00
3.869139999999999802e-01
4.763950000000000129e-01
6.659270000000000467e-01
9.265910000000000535e-01
1.713289000000000062e+00
4.167900000000000077e-02
8.284400000000000097e-02
1.467978999999999923e+00
3.045430000000000081e-01
1.605890999999999957e+00
6.368690000000000184e-01
6.514339999999999575e-01
8.814039999999999653e-01
1.137165999999999899e+00
8.114949999999999664e-01
1.663542999999999994e+00
8.485299999999999787e-02
1.385699999999999932e+00
1.673869000000000051e+00
6.763310000000000155e-01
5.346229999999999594e-01
2.828599999999999864e-02
4.950300000000000256e-01
2.268082000000000154e+00
1.932919999999999916e-01
1.129869999999999930e+00
1.406627999999999989e+00
1.179900000000000046e-02
5.647720000000000518e-01
1.029385999999999912e+00
1.183083000000000107e+00
2.761382999999999921e+00
2.210653999999999897e+00
1.485438000000000036e+00
2.715355000000000185e+00
1.924223999999999934e+00
2.561822999999999961e+00
3.489709999999999757e-01
2.890769999999999729e-01
1.567944000000000004e+00
1.882295000000000051e+00
2.373324999999999907e+00
1.490849999999999953e-01
1.130454000000000070e+00
1.527811999999999948e+00
3.191784000000000177e+00
8.663699999999999735e-01
1.613519999999999954e-01
2.651129999999999876e-01
1.077620999999999940e+00
2.039210999999999885e+00
1.215254999999999974e+00
5.609910000000000174e-01
1.234512000000000054e+00
6.273189999999999600e-01
2.527985999999999844e+00
9.040139999999999842e-01
3.859969999999999790e-01
5.154440000000000133e-01
1.594470000000000054e+00
1.964185999999999988e+00
9.337079999999999824e-01
4.301479999999999748e-01
7.359010000000000273e-01
1.683893000000000084e+00
6.951730000000000409e-01
4.050429999999999864e-01
3.517480000000000051e-01
7.201670000000000016e-01
2.059336000000000055e+00
2.802930000000000144e-01
5.133060000000000400e-01
3.010430000000000050e-01
7.154479999999999729e-01
2.516307999999999989e+00
1.060033000000000003e+00
4.013789999999999858e-01
2.246470000000000133e-01
1.084894000000000025e+00
1.400649999999999951e+00
1.663242000000000109e+00
3.360799999999999899e-02
3.217979999999999730e-01
1.620919999999999916e+00
1.243643000000000054e+00
1.315946999999999978e+00
4.041580000000000172e-01
4.014039999999999830e-01
9.892549999999999955e-01
7.852350000000000163e-01
1.724874999999999936e+00
9.804199999999999582e-01
3.826080000000000036e-01
1.100497999999999976e+00
1.136857999999999924e+00
3.489959999999999729e-01
1.038310000000000066e-01
2.529739999999999767e-01
1.863960999999999979e+00
1.926134999999999931e+00
5.459049999999999736e-01
3.603509999999999769e-01
1.031198999999999977e+00
1.177534999999999998e+00
1.635389999999999899e+00
4.049499999999999766e-01
3.798999999999999860e-03
1.256672000000000011e+00
5.687170000000000281e-01
1.845533000000000090e+00
7.925780000000000047e-01
7.547500000000000042e-02
1.476663000000000059e+00
3.591170000000000195e-01
8.475850000000000328e-01
3.538939999999999864e-01
1.620800000000000018e-02
1.980339999999999989e+00
1.609452000000000105e+00
1.176039000000000057e+00
7.683470000000000022e-01
7.527350000000000430e-01
1.110025000000000039e+00
1.365518000000000010e+00
2.498499999999999888e-01
2.937299999999999911e-01
1.056894000000000000e+00
8.333139999999999992e-01
1.079882000000000009e+00
1.211329000000000100e+00
6.990709999999999980e-01
1.383027000000000006e+00
3.598109999999999919e-01
8.925729999999999498e-01
4.012510000000000243e-01
2.236999999999999839e-03
1.748985999999999930e+00
1.217038000000000064e+00
4.613479999999999803e-01
2.226360000000000006e-01
9.293949999999999712e-01
1.586813000000000029e+00
1.257751000000000063e+00
3.629589999999999761e-01
5.031409999999999494e-01
1.214901000000000009e+00
7.354279999999999706e-01
4.389810000000000101e-01
1.214871000000000034e+00
2.395960000000000034e-01
1.083766999999999925e+00
3.169799999999999840e-01
1.027368999999999977e+00
2.437759999999999927e-01
4.708100000000000063e-01
2.002657999999999827e+00
8.753049999999999997e-01
4.302110000000000101e-01
3.353209999999999802e-01
1.526237999999999984e+00
1.497235000000000094e+00
1.383777000000000035e+00
6.762059999999999738e-01
8.163199999999999623e-02
1.128602000000000105e+00
4.343270000000000186e-01
9.264000000000000012e-02
6.603699999999999848e-02
6.187399999999999844e-02
2.168416000000000121e+00
5.757489999999999553e-01
6.081039999999999779e-01
1.495199999999999863e-01
1.185370000000000035e-01
1.942121999999999904e+00
2.403792999999999846e+00
5.891400000000000109e-02
5.099599999999999966e-02
1.011511000000000049e+00
1.691813000000000011e+00
1.371537000000000006e+00
8.619130000000000402e-01
9.970000000000000563e-04
4.785659999999999914e-01
1.416374999999999940e+00
5.444759999999999600e-01
1.599167999999999923e+00
9.909820000000000295e-01
1.076510000000000078e+00
6.526359999999999939e-01
9.410140000000000171e-01
7.783120000000000038e-01
6.910700000000000176e-02
1.764261000000000079e+00
1.573989000000000082e+00
9.278599999999999348e-02
3.526099999999999790e-01
1.654500000000000068e-02
2.251492999999999967e+00
1.874239999999999906e+00
4.079110000000000236e-01
2.367370000000000030e-01
3.461759999999999837e-01
1.567649000000000070e+00
1.309955999999999898e+00
7.137459999999999916e-01
1.597124999999999906e+00
8.120399999999999840e-01
2.025969999999999993e-01
1.141667999999999905e+00
8.400100000000000622e-02
3.936799999999999744e-01
1.142533999999999939e+00
3.197860000000000147e-01
1.656395000000000062e+00
2.933430000000000204e-01
3.537699999999999734e-01
1.827099000000000029e+00
1.601560000000000095e+00
7.915010000000000101e-01
4.622709999999999875e-01
4.783250000000000002e-01
9.362239999999999451e-01
6.263090000000000046e-01
1.047678000000000109e+00
6.366950000000000109e-01
1.011870000000000047e+00
1.794300000000000062e-02
1.023692000000000046e+00
2.270060000000000133e-01
6.602360000000000451e-01
9.383930000000000327e-01
0.000000000000000000e+00
1.287770999999999999e+00
9.685199999999999365e-02
3.442680000000000184e-01
1.470598000000000072e+00
1.252259000000000011e+00
4.383619999999999739e-01
1.287499999999999929e-02
1.169607000000000063e+00
1.867199999999999971e-01
1.844939999999999913e-01
3.315350000000000241e-01
3.861709999999999865e-01
1.584008000000000083e+00
2.651479999999999948e-01
1.025028000000000050e+00
8.673699999999999466e-02
4.213549999999999796e-01
1.771276000000000073e+00
4.852009999999999934e-01
2.532010000000000094e-01
3.490700000000000053e-02
4.750249999999999750e-01
1.603085000000000093e+00
1.394174999999999942e+00
2.561439999999999828e-01
1.179099999999999940e-02
4.117870000000000141e-01
5.947289999999999521e-01
4.453269999999999729e-01
1.201850000000000085e+00
9.442739999999999467e-01
1.495611999999999941e+00
1.313660000000000105e-01
1.190706000000000042e+00
2.243809999999999971e-01
3.043649999999999967e-01
1.576745999999999981e+00
7.839850000000000430e-01
7.669470000000000454e-01
5.084849999999999648e-01
1.750349999999999961e-01
1.643769999999999953e+00
1.222736000000000045e+00
8.770440000000000458e-01
3.078989999999999783e-01
7.298200000000000520e-02
1.185944000000000109e+00
2.337927000000000088e+00
1.263660000000000061e-01
2.403240000000000098e-01
1.220239999999999991e+00
5.708800000000000541e-01
1.939524000000000026e+00
2.689830000000000276e-01
4.831179999999999919e-01
5.012670000000000181e-01
1.828130000000000033e-01
1.272291999999999978e+00
7.172539999999999472e-01
2.485040000000000027e-01
1.350586000000000064e+00
9.888379999999999947e-01
1.132586000000000093e+00
3.167400000000000077e-02
7.007759999999999545e-01
1.442714999999999970e+00
2.233245999999999842e+00
2.944620000000000015e-01
3.196370000000000045e-01
1.021139000000000019e+00
8.991749999999999465e-01
1.916825000000000001e+00
7.888579999999999481e-01
2.341719999999999913e-01
6.954799999999999871e-01
7.277839999999999865e-01
6.448239999999999528e-01
1.317419999999999980e-01
1.359190000000000120e-01
1.468439999999999968e+00
1.019500000000000073e+00
1.431772999999999962e+00
3.972099999999999936e-02
8.100559999999999983e-01
1.167473999999999901e+00
1.511622000000000021e+00
1.834416999999999964e+00
1.269409000000000010e+00
1.135270000000000029e-01
1.131243999999999916e+00
1.607439999999999980e+00
1.393752000000000102e+00
1.288390000000000091e-01
2.461839999999999862e-01
3.595140000000000002e-01
1.428933999999999926e+00
6.195929999999999493e-01
1.699859999999999982e-01
1.076310000000000100e+00
5.532460000000000155e-01
1.110265999999999975e+00
1.971189999999999887e-01
2.489870000000000139e-01
1.209373999999999949e+00
2.633059999999999845e-01
1.045879999999999921e+00
8.650339999999999696e-01
6.154910000000000103e-01
7.679960000000000120e-01
1.809623999999999899e+00
1.027420000000000000e+00
4.218199999999999728e-01
3.868409999999999904e-01
8.665000000000000480e-02
1.942528000000000032e+00
3.920420000000000016e-01
6.225190000000000445e-01
1.410042000000000018e+00
1.151057999999999915e+00
1.714396999999999949e+00
8.109629999999999894e-01
4.505680000000000240e-01
3.697949999999999848e-01
1.269104000000000010e+00
2.351202999999999932e+00
1.805369000000000002e+00
1.963830000000000020e-01
1.154465999999999992e+00
1.609002999999999961e+00
1.253681000000000045e+00
1.174026999999999932e+00
2.205880000000000063e-01
6.043150000000000466e-01
1.378759999999999986e+00
9.700910000000000366e-01
6.099970000000000114e-01
1.305828999999999906e+00
1.120565000000000033e+00
1.178913000000000100e+00
1.428714999999999957e+00
8.382110000000000394e-01
8.338229999999999809e-01
1.571071000000000106e+00
1.062380000000000102e+00
1.049088000000000021e+00
8.827639999999999931e-01
1.761268000000000056e+00
2.226142999999999983e+00
1.055298999999999987e+00
9.279830000000000023e-01
4.214289999999999980e-01
2.929680000000000062e-01
1.617399000000000031e+00
1.023355999999999932e+00
3.449690000000000256e-01
1.217060000000000031e+00
8.074000000000000621e-02
1.246050000000000102e+00
2.695779999999999843e-01
6.298829999999999707e-01
9.393139999999999823e-01
4.630380000000000051e-01
6.664280000000000204e-01
1.859791999999999890e+00
5.291529999999999845e-01
1.811110999999999915e+00
1.478259999999999907e+00
7.078590000000000160e-01
3.475610000000000088e-01
2.822270000000000056e-01
1.848950000000000038e-01
2.087673999999999808e+00
6.505389999999999784e-01
2.095069999999999988e-01
1.464078999999999908e+00
6.694740000000000135e-01
1.396335000000000104e+00
3.738969999999999794e-01
8.768949999999999800e-01
0.000000000000000000e+00
2.353349999999999886e-01
8.383080000000000531e-01
1.169044999999999890e+00
3.988169999999999771e-01
1.487262000000000084e+00
9.138359999999999816e-01
9.728710000000000413e-01
2.371300000000000144e-02
1.011839999999999962e-01
5.052879999999999594e-01
1.457143999999999995e+00
3.421890000000000209e-01
3.092770000000000241e-01
1.298880999999999952e+00
8.981329999999999592e-01
1.032305000000000028e+00
2.410990000000000077e-01
2.366060000000000108e-01
7.680449999999999777e-01
8.579649999999999777e-01
1.982099999999999834e-02
7.503849999999999687e-01
7.197799999999999754e-01
1.362225999999999937e+00
6.014150000000000329e-01
3.744899999999999896e-01
1.307030000000000136e-01
1.172150999999999943e+00
8.905549999999999855e-01
1.520278000000000018e+00
3.117300000000000071e-01
3.329800000000000121e-02
2.381934999999999913e+00
7.425059999999999993e-01
6.721289999999999765e-01
2.510299999999999754e-01
5.844530000000000003e-01
1.354810999999999988e+00
1.493960000000000010e-01
2.173239999999999894e-01
1.011740000000000084e+00
7.485000000000000334e-03
1.643904999999999950e+00
6.589000000000000412e-01
5.685500000000000276e-02
2.026830000000000020e-01
9.327619999999999800e-01
7.114260000000000028e-01
2.083407999999999927e+00
2.977920000000000011e-01
3.447410000000000196e-01
1.346548999999999996e+00
5.543690000000000007e-01
1.067770000000000108e+00
7.347380000000000022e-01
7.366420000000000190e-01
8.834000000000000186e-02
1.000720999999999972e+00
1.162255000000000038e+00
1.561339000000000032e+00
4.218640000000000168e-01
1.358667000000000069e+00
9.942090000000000094e-01
7.038590000000000124e-01
5.633500000000000174e-01
2.728189999999999782e-01
8.400429999999999842e-01
2.242070000000000007e+00
6.243339999999999446e-01
8.688010000000000455e-01
5.357690000000000508e-01
6.746929999999999872e-01
1.849313999999999902e+00
5.456229999999999691e-01
2.095589999999999953e-01
1.490769000000000011e+00
5.138800000000000312e-02
1.403609000000000107e+00
2.391459999999999975e-01
8.108600000000000252e-01
1.514110000000000067e+00
8.160699999999999621e-01
9.035229999999999650e-01
2.986650000000000138e-01
3.845419999999999949e-01
2.290786999999999907e+00
2.009438999999999975e+00
8.461469999999999825e-01
2.512929999999999886e-01
3.747750000000000248e-01
1.601888999999999896e+00
1.522523999999999988e+00
6.609479999999999800e-01
8.051800000000000623e-02
1.697200000000000097e-01
3.934329999999999772e-01
1.087307000000000023e+00
7.588139999999999885e-01
5.764629999999999477e-01
1.424052000000000096e+00
8.855600000000000138e-01
8.406900000000000484e-01
6.739399999999999835e-01
4.583590000000000164e-01
1.773463999999999929e+00
1.917898000000000103e+00
5.030529999999999724e-01
2.819490000000000052e-01
3.340830000000000188e-01
1.902889999999999970e+00
1.605917000000000039e+00
4.201050000000000062e-01
3.224099999999999883e-02
9.190620000000000456e-01
1.136168999999999984e+00
1.162860000000000005e-01
5.376269999999999660e-01
4.887520000000000198e-01
1.412382000000000026e+00
1.576859999999999928e-01
8.139939999999999953e-01
6.447300000000000253e-01
4.312659999999999827e-01
1.386176000000000075e+00
1.242226000000000052e+00
7.368050000000000432e-01
3.603609999999999869e-01
5.411169999999999591e-01
1.777554000000000078e+00
1.364462000000000064e+00
9.017699999999999327e-02
2.550569999999999782e-01
1.457494000000000067e+00
2.551970000000000072e-01
2.713780000000000081e-01
1.018310000000000048e+00
2.529379999999999962e-01
1.256566999999999990e+00
9.205499999999999794e-02
8.834370000000000278e-01
2.051779999999999993e-01
4.698800000000000199e-02
2.404497999999999802e+00
1.141818999999999917e+00
2.339710000000000123e-01
3.546110000000000095e-01
6.271090000000000275e-01
2.023530000000000051e+00
1.089271000000000100e+00
3.313780000000000059e-01
2.499049999999999883e-01
1.471764999999999990e+00
1.615013000000000032e+00
4.504659999999999775e-01
1.538279999999999925e-01
1.397909999999999986e-01
1.728078999999999921e+00
3.689450000000000229e-01
5.186950000000000172e-01
5.339099999999999957e-01
1.237690000000000040e-01
3.071626999999999885e+00
7.689540000000000264e-01
2.215519999999999989e-01
3.132920000000000149e-01
1.646859999999999991e-01
2.235451999999999995e+00
1.264531000000000072e+00
9.244600000000000040e-02
9.342169999999999641e-01
1.333175999999999917e+00
3.006765999999999828e+00
5.633219999999999894e-01
9.728100000000000636e-02
3.437160000000000215e-01
1.436342999999999925e+00
7.839289999999999869e-01
4.289640000000000120e-01
2.562079999999999913e-01
1.574200000000000044e-01
2.593649999999999789e+00
6.188609999999999944e-01
2.232470000000000010e-01
3.523270000000000013e-01
5.418030000000000346e-01
2.428914999999999935e+00
5.341850000000000209e-01
4.624900000000000122e-01
8.562049999999999939e-01
1.550680999999999976e+00
3.574631999999999810e+00
4.665830000000000255e-01
6.267660000000000453e-01
1.482261999999999968e+00
2.019391999999999854e+00
1.311420000000000030e+00
1.916529999999999900e-01
3.974820000000000020e-01
1.582281999999999966e+00
2.590282000000000195e+00
1.467799000000000076e+00
1.051000000000000024e-02
7.623109999999999609e-01
8.983339999999999659e-01
2.026428999999999814e+00
3.638299999999999867e-02
1.669899999999999995e-01
4.748700000000000143e-01
1.303741000000000039e+00
2.887396999999999991e+00
1.133531999999999984e+00
9.099799999999999556e-02
1.206074000000000090e+00
1.567609000000000030e+00
6.884759999999999769e-01
2.955840000000000134e-01
3.563660000000000161e-01
2.776190000000000047e-01
1.740709999999999980e+00
7.378000000000000114e-01
2.293550000000000033e-01
4.459400000000000169e-02
6.773190000000000044e-01
2.035858999999999863e+00
4.666870000000000185e-01
2.496869999999999923e-01
2.238509999999999944e-01
3.567560000000000175e-01
8.200619999999999576e-01
7.683130000000000237e-01
3.299200000000000049e-02
2.147209999999999952e-01
1.536480000000000068e+00
4.929209999999999980e-01
7.243979999999999864e-01
9.630370000000000319e-01
2.087720000000000131e-01
4.356389999999999985e-01
9.170620000000000438e-01
3.415369999999999795e-01
1.388020000000000087e-01
7.769009999999999527e-01
1.745160000000000045e+00
8.962740000000000151e-01
6.224000000000000365e-03
6.040729999999999711e-01
5.351230000000000153e-01
1.174544000000000032e+00
6.908339999999999481e-01
7.360609999999999653e-01
8.873159999999999936e-01
1.553506999999999971e+00
7.785889999999999755e-01
1.129672000000000009e+00
1.779729999999999923e-01
2.359169999999999878e-01
1.949977000000000071e+00
2.519350000000000200e-01
8.277930000000000010e-01
3.937559999999999949e-01
5.030790000000000539e-01
1.975081000000000087e+00
3.944219999999999948e-01
3.721300000000000302e-02
7.090760000000000396e-01
1.648687000000000014e+00
2.919058000000000153e+00
1.430444999999999967e+00
8.418649999999999745e-01
1.898071000000000064e+00
2.185811000000000170e+00
1.787454000000000098e+00
7.763219999999999565e-01
6.771460000000000257e-01
8.262549999999999617e-01
3.205621999999999971e+00
7.049530000000000518e-01
4.114559999999999884e-01
1.100368999999999930e+00
1.301468000000000069e+00
3.225007999999999875e+00
4.037999999999999923e-02
4.214109999999999800e-01
7.394880000000000342e-01
6.522040000000000060e-01
3.616772000000000098e+00
4.580839999999999912e-01
1.984690000000000065e-01
1.614120999999999917e+00
1.055107999999999935e+00
2.012636999999999787e+00
1.101423000000000041e+00
1.278209999999999902e-01
1.154234999999999900e+00
2.200051000000000201e+00
1.243927999999999923e+00
6.352330000000000476e-01
5.609210000000000029e-01
1.758305999999999925e+00
1.807709999999999928e+00
1.055210000000000037e-01
3.164350000000000218e-01
1.485640000000000016e-01
7.411839999999999540e-01
3.168800000000000061e+00
9.656199999999999506e-02
1.154123999999999928e+00
2.221789999999999876e-01
1.560737000000000041e+00
1.701983999999999941e+00
1.044227000000000016e+00
3.214219999999999855e-01
1.939520000000000133e-01
1.487173999999999996e+00
1.033471999999999946e+00
7.111140000000000239e-01
7.863000000000000544e-02
6.935959999999999903e-01
1.763606999999999925e+00
2.651299999999999837e-02
3.803230000000000222e-01
5.102459999999999773e-01
1.982250000000000123e-01
1.818054000000000059e+00
1.087734999999999896e+00
6.745949999999999447e-01
1.240890000000000049e-01
1.324167000000000094e+00
1.301712999999999898e+00
1.378560000000000008e+00
8.590889999999999915e-01
1.085339000000000054e+00
4.838489999999999736e-01
5.666020000000000501e-01
1.202676999999999996e+00
2.481540000000000135e-01
1.570189999999999919e-01
2.167187999999999892e+00
7.430919999999999748e-01
7.955830000000000402e-01
8.523619999999999530e-01
1.272318000000000060e+00
1.598141000000000034e+00
9.347290000000000321e-01
1.287150999999999934e+00
2.192763999999999935e+00
6.644300000000000206e-02
1.540081000000000033e+00
1.606154000000000082e+00
5.668990000000000418e-01
1.107056000000000040e+00
1.482559999999999989e-01
7.746199999999999752e-01
1.973654999999999937e+00
7.825839999999999463e-01
1.181596000000000091e+00
1.308548000000000044e+00
6.647189999999999488e-01
8.636399999999999633e-01
2.118919999999999970e-01
1.234043999999999919e+00
7.415380000000000305e-01
2.917930000000000246e-01
1.190903999999999963e+00
5.254760000000000542e-01
8.587360000000000548e-01
1.781830000000000025e+00
1.868165000000000076e+00
3.571659999999999835e-01
1.011127000000000109e+00
9.144390000000000018e-01
1.350149000000000044e+00
2.675524999999999931e+00
1.424873999999999974e+00
7.725370000000000292e-01
9.330230000000000468e-01
3.641429999999999945e-01
9.677400000000000446e-01
1.139280000000000015e-01
5.441259999999999986e-01
5.818360000000000198e-01
1.292234000000000105e+00
1.121221000000000023e+00
3.711619999999999919e-01
2.033989999999999965e-01
2.329168999999999823e+00
1.198976999999999959e+00
1.291970000000000063e-01
2.327799999999999869e-01
5.653600000000000292e-02
1.608417999999999903e+00
1.427243999999999957e+00
4.793339999999999823e-01
1.705849999999999866e-01
1.149088000000000109e+00
1.108672000000000102e+00
2.905340000000000145e-01
6.287690000000000223e-01
1.253220000000000001e+00
2.748654000000000153e+00
3.801984000000000030e+00
1.131849000000000105e+00
2.092401999999999873e+00
2.089790999999999954e+00
2.938375999999999877e+00
3.609600000000000308e-02
5.873059999999999947e-01
1.421632000000000007e+00
1.802678000000000003e+00
2.524554999999999882e+00
6.969549999999999912e-01
4.389190000000000036e-01
1.083985999999999894e+00
1.742634999999999934e+00
1.562899999999999956e+00
5.020820000000000283e-01
2.177099999999999869e-02
1.142959999999999976e+00
1.518556999999999935e+00
1.391736000000000084e+00
1.267732000000000081e+00
7.956499999999999684e-02
1.363399999999999945e+00
2.266411000000000175e+00
1.342530000000000112e-01
7.461600000000000177e-02
2.532170000000000254e-01
6.595210000000000239e-01
1.977621999999999991e+00
5.678530000000000522e-01
3.598300000000000110e-02
3.668879999999999919e-01
8.450720000000000454e-01
1.773622999999999950e+00
1.702150000000000052e+00
5.247249999999999970e-01
2.738619999999999943e-01
1.078800999999999899e+00
4.316470000000000029e-01
4.220309999999999895e-01
1.678303000000000100e+00
2.726770000000000027e-01
1.211451000000000056e+00
5.822209999999999885e-01
5.471040000000000347e-01
7.833600000000000285e-02
8.113730000000000109e-01
1.922250999999999932e+00
1.574473999999999929e+00
2.955189999999999761e-01
2.362160000000000093e-01
1.285738000000000048e+00
1.106680000000000108e+00
1.772906000000000093e+00
2.761549999999999838e-01
4.103740000000000165e-01
1.353293000000000079e+00
1.247560000000000058e-01
1.668330000000000091e-01
1.550219999999999931e-01
1.088059999999999999e-01
2.169991000000000003e+00
2.418730000000000047e-01
9.908519999999999550e-01
2.452529999999999988e-01
6.980439999999999978e-01
2.176908000000000065e+00
1.713278000000000079e+00
2.163200000000000123e-01
1.881130000000000024e-01
9.957030000000000047e-01
1.165248000000000062e+00
1.440393000000000034e+00
4.602539999999999965e-01
2.242210000000000036e-01
4.137750000000000039e-01
7.228700000000000403e-02
9.650710000000000122e-01
9.303860000000000463e-01
8.524639999999999995e-01
1.472690000000000055e+00
8.054879999999999818e-01
1.318969999999999976e+00
7.782649999999999846e-01
1.259147999999999934e+00
1.116786999999999974e+00
2.249880000000000102e+00
1.507435000000000080e+00
1.147723999999999966e+00
9.174599999999999422e-02
1.274340999999999946e+00
1.620848999999999984e+00
1.081798999999999955e+00
1.193580000000000058e-01
7.966389999999999860e-01
1.523150000000000059e-01
1.728194999999999926e+00
2.569281000000000148e+00
1.248067000000000037e+00
6.379920000000000035e-01
7.284669999999999757e-01
9.396459999999999813e-01
6.519530000000000047e-01
1.776659999999999906e-01
6.788849999999999607e-01
1.895766000000000062e+00
1.976290000000000102e+00
1.283209999999999962e+00
3.921899999999999692e-02
1.440296000000000021e+00
1.989880000000000093e+00
1.023948000000000080e+00
2.003369999999999873e-01
8.803900000000000614e-02
1.430109999999999992e-01
6.383050000000000113e-01
2.385209000000000135e+00
9.938940000000000552e-01
1.136379999999999946e+00
3.461069999999999980e-01
7.417289999999999717e-01
6.933240000000000514e-01
7.431000000000000105e-02
1.107112000000000096e+00
1.181753000000000053e+00
7.737859999999999738e-01
1.198798000000000030e+00
1.293610000000000038e-01
1.816203000000000012e+00
1.541646999999999990e+00
1.718119999999999925e-01
7.576000000000000512e-01
5.819459999999999633e-01
4.540899999999999936e-01
1.345687999999999995e+00
6.534499999999999753e-01
8.326210000000000555e-01
1.711400000000000032e+00
4.854660000000000086e-01
9.039409999999999945e-01
4.096819999999999906e-01
4.362489999999999979e-01
1.449920000000000098e+00
1.517700999999999967e+00
4.216790000000000260e-01
6.888520000000000199e-01
3.730390000000000095e-01
2.686779000000000028e+00
1.657958999999999961e+00
5.561850000000000405e-01
1.136249000000000065e+00
3.309179999999999899e-01
1.310370999999999952e+00
1.418700000000000072e+00
1.592144000000000004e+00
1.510448000000000013e+00
9.141329999999999734e-01
1.719219999999999915e-01
1.085796999999999901e+00
4.932190000000000185e-01
5.955129999999999590e-01
1.572710000000000052e+00
6.253589999999999982e-01
1.183527999999999913e+00
8.156170000000000364e-01
4.952269999999999728e-01
2.123064999999999980e+00
1.719683000000000073e+00
5.088160000000000460e-01
1.058289999999999953e+00
3.474099999999999966e-01
1.051161000000000012e+00
1.514285000000000103e+00
9.250439999999999774e-01
1.354638000000000009e+00
1.514939999999999898e-01
6.153469999999999773e-01
1.725178000000000100e+00
8.046699999999999964e-01
1.147437000000000040e+00
5.834359999999999546e-01
7.488010000000000499e-01
1.845364000000000004e+00
6.045580000000000398e-01
7.969129999999999825e-01
1.411904000000000048e+00
1.032022999999999913e+00
1.011077999999999921e+00
2.705119999999999747e-01
5.524400000000000421e-01
5.885799999999999921e-01
7.995769999999999822e-01
2.030974000000000057e+00
1.675060999999999911e+00
2.436889999999999890e-01
4.635650000000000048e-01
1.505940000000000056e+00
8.479780000000000095e-01
1.011906999999999890e+00
8.896199999999999664e-01
9.562040000000000539e-01
9.660729999999999595e-01
6.104810000000000514e-01
8.009950000000000125e-01
1.564437999999999995e+00
1.043068000000000106e+00
1.334028999999999909e+00
9.345799999999999941e-02
1.078187999999999924e+00
2.449900000000000133e-01
1.600465999999999944e+00
3.957499999999999907e-01
1.458270000000000122e-01
1.094705999999999957e+00
6.515210000000000168e-01
1.130198999999999954e+00
6.670329999999999870e-01
3.157710000000000239e-01
3.811900000000000011e-02
1.136757999999999935e+00
6.783300000000000440e-02
5.346210000000000129e-01
6.541600000000000192e-02
1.461281999999999970e+00
8.890689999999999982e-01
7.957170000000000076e-01
2.127229999999999954e-01
3.767739999999999978e-01
2.224533000000000094e+00
1.065444000000000058e+00
3.901410000000000156e-01
2.231126999999999860e+00
7.616819999999999702e-01
9.857369999999999743e-01
1.273925999999999892e+00
2.451170000000000015e-01
4.839700000000000252e-02
6.575900000000000079e-01
3.536659999999999804e-01
5.941100000000000270e-01
3.605309999999999904e-01
5.661399999999999766e-02
2.060219000000000023e+00
6.812580000000000302e-01
6.189740000000000242e-01
2.056089999999999862e-01
3.941700000000000204e-01
9.724739999999999496e-01
1.366778000000000048e+00
6.761409999999999920e-01
1.739789999999999948e-01
1.210355000000000070e+00
1.791303000000000090e+00
1.713136999999999910e+00
1.695859999999999868e-01
2.580299999999999955e-02
8.455519999999999703e-01
1.403315000000000090e+00
2.312879999999999936e-01
1.076729000000000047e+00
8.347710000000000408e-01
1.569906999999999941e+00
8.846859999999999724e-01
9.390479999999999938e-01
2.976409999999999889e-01
3.767170000000000241e-01
1.817059999999999897e+00
1.145143999999999940e+00
7.587319999999999620e-01
3.826999999999999846e-01
2.877400000000000097e-02
1.686290999999999984e+00
1.888481000000000076e+00
9.025189999999999602e-01
1.279420000000000002e-01
2.726310000000000122e-01
5.702500000000000346e-01
1.017320999999999920e+00
1.028550000000000020e-01
2.932150000000000034e-01
1.532480999999999982e+00
8.229000000000000203e-03
8.881769999999999943e-01
2.794139999999999957e-01
1.426149999999999918e-01
1.882417000000000007e+00
1.691600000000000048e-02
8.520419999999999661e-01
3.379000000000000059e-03
2.186170000000000058e-01
1.572106999999999921e+00
1.327372999999999914e+00
9.124240000000000128e-01
6.217669999999999586e-01
6.315490000000000270e-01
4.985669999999999824e-01
4.995399999999999840e-01
5.765160000000000284e-01
4.109510000000000107e-01
1.076273000000000035e+00
2.722499999999999920e-02
6.417429999999999524e-01
6.152889999999999748e-01
4.652200000000000224e-01
1.641396999999999995e+00
7.322700000000000042e-02
2.374620000000000064e-01
7.396669999999999634e-01
8.731640000000000512e-01
1.942075999999999913e+00
1.084864000000000051e+00
5.430770000000000319e-01
8.280680000000000263e-01
1.282205999999999957e+00
5.319599999999999884e-01
1.538065999999999933e+00
7.640379999999999949e-01
4.100869999999999793e-01
1.340211999999999959e+00
8.713999999999999524e-03
6.376030000000000308e-01
3.984119999999999884e-01
3.292340000000000266e-01
1.937044999999999906e+00
6.881930000000000547e-01
1.562020000000000075e-01
8.352150000000000407e-01
6.562249999999999472e-01
1.916744999999999921e+00
1.181413999999999964e+00
3.356060000000000154e-01
8.319090000000000096e-01
7.302689999999999459e-01
8.035020000000000495e-01
1.451206999999999914e+00
8.011749999999999705e-01
4.780299999999999827e-02
1.418417999999999957e+00
5.796660000000000146e-01
6.097150000000000070e-01
6.570740000000000469e-01
4.889000000000000012e-01
2.343583000000000194e+00
7.902199999999999502e-02
4.977559999999999762e-01
1.881904000000000021e+00
2.996280000000000054e-01
1.936663000000000023e+00
1.332386000000000070e+00
3.687730000000000175e-01
7.720949999999999758e-01
4.270010000000000194e-01
1.101024000000000003e+00
2.245652000000000204e+00
4.199590000000000267e-01
5.507250000000000201e-01
5.437980000000000036e-01
6.471719999999999695e-01
1.941230000000000011e+00
1.081545999999999896e+00
7.035409999999999719e-01
7.137289999999999468e-01
1.116600000000000058e-02
1.076052999999999926e+00
2.118158000000000207e+00
5.151130000000000431e-01
1.270450000000000079e+00
9.273489999999999789e-01
7.850909999999999833e-01
8.113409999999999789e-01
2.089370000000000116e-01
1.273633000000000015e+00
2.353848999999999858e+00
3.292919999999999736e-01
1.072777000000000092e+00
9.036870000000000180e-01
1.319733000000000045e+00
9.815819999999999546e-01
2.406300000000000106e-01
2.068969999999999976e-01
1.352263999999999911e+00
1.888128999999999946e+00
6.583700000000000663e-02
7.596190000000000442e-01
6.109300000000000147e-02
2.059143000000000168e+00
3.992609999999999770e-01
6.996179999999999621e-01
3.413200000000000262e-02
2.463889999999999969e-01
1.225778999999999952e+00
1.252979999999999983e+00
3.444260000000000099e-01
2.181299999999999906e-02
1.631159000000000026e+00
8.252389999999999448e-01
8.585380000000000233e-01
9.720100000000000406e-01
3.402040000000000064e-01
6.801789999999999781e-01
3.710860000000000269e-01
1.425639999999999963e-01
2.142930000000000113e-01
9.623639999999999972e-01
2.102942999999999785e+00
7.301349999999999785e-01
4.244850000000000012e-01
2.512440000000000229e-01
1.806099999999999928e-01
1.421883000000000008e+00
1.662558999999999898e+00
3.596110000000000140e-01
2.055939999999999990e-01
3.142909999999999870e-01
9.692530000000000312e-01
1.331930000000000058e+00
5.920800000000000507e-01
3.431899999999999951e-01
7.217789999999999484e-01
3.276769999999999960e-01
6.673820000000000308e-01
4.650590000000000002e-01
4.642149999999999888e-01
2.025021999999999878e+00
9.179410000000000069e-01
3.668250000000000122e-01
1.320173000000000041e+00
8.996370000000000200e-01
5.478420000000000512e-01
2.961037999999999837e+00
9.121129999999999516e-01
9.306879999999999598e-01
2.136180000000000023e-01
1.531627999999999989e+00
1.691550000000000109e+00
9.575000000000000178e-03
9.362279999999999491e-01
3.304790000000000227e-01
6.093330000000000135e-01
9.548609999999999598e-01
9.906789999999999763e-01
6.597460000000000546e-01
8.415519999999999667e-01
9.492810000000000414e-01
4.341419999999999724e-01
3.061349999999999905e-01
2.544719999999999760e-01
2.049615000000000187e+00
1.994067000000000034e+00
5.335980000000000167e-01
1.506230000000000069e-01
2.956420000000000159e-01
2.030266999999999822e+00
1.732501999999999986e+00
1.696100000000000038e-02
6.869330000000000158e-01
1.226840000000000014e-01
7.217080000000000162e-01
8.971999999999999975e-01
1.244037999999999977e+00
1.200669999999999932e-01
1.297423999999999911e+00
1.203029999999999933e-01
7.886239999999999917e-01
1.136019999999999947e-01
8.735610000000000319e-01
1.771511999999999976e+00
1.695197000000000065e+00
1.679848000000000008e+00
3.240509999999999780e-01
8.396000000000000685e-02
1.531236999999999959e+00
1.776783999999999919e+00
4.906539999999999790e-01
2.836969999999999770e-01
1.654059999999999975e-01
1.235400999999999971e+00
1.445750000000000091e+00
1.993605999999999989e+00
3.427109999999999879e-01
1.027401000000000009e+00
2.616729999999999889e-01
8.252070000000000238e-01
2.576900000000000024e-02
2.345300000000000162e-02
2.255141000000000062e+00
4.788970000000000171e-01
7.795919999999999517e-01
9.325600000000000556e-02
5.685999999999999943e-01
2.368252000000000024e+00
1.054632999999999932e+00
1.970999999999999835e-02
1.698260000000000047e-01
5.361820000000000475e-01
1.294141999999999904e+00
5.321360000000000534e-01
9.727310000000000123e-01
1.744410000000000127e-01
1.062230000000000008e+00
1.174000000000000044e-01
8.338820000000000121e-01
3.818369999999999820e-01
4.640340000000000020e-01
2.110386999999999791e+00
4.475970000000000226e-01
4.769869999999999943e-01
7.899899999999999700e-01
1.065401000000000042e+00
1.988988999999999896e+00
7.793550000000000200e-01
2.285250000000000059e-01
7.016300000000000314e-02
6.869629999999999903e-01
1.878956000000000071e+00
5.396290000000000253e-01
8.021230000000000304e-01
5.892380000000000395e-01
1.935915000000000052e+00
4.745849999999999791e-01
4.235949999999999993e-01
1.478200000000000000e-02
6.798840000000000439e-01
2.765716999999999981e+00
8.955799999999999872e-02
3.405799999999999800e-02
1.833740000000000092e-01
7.647289999999999921e-01
2.711202999999999808e+00
3.689450000000000229e-01
2.930999999999999925e-02
7.809540000000000370e-01
8.790259999999999740e-01
3.346585999999999839e+00
6.014530000000000154e-01
2.091040000000000121e-01
2.576620000000000021e-01
1.968728000000000034e+00
7.377390000000000336e-01
5.297840000000000327e-01
4.211050000000000071e-01
2.031119999999999870e-01
2.196019000000000165e+00
5.080069999999999864e-01
1.591190000000000104e-01
2.220940000000000136e-01
8.129200000000000315e-02
2.627327999999999886e+00
7.737359999999999793e-01
1.047669999999999990e-01
3.009099999999999969e-02
2.159790000000000043e-01
2.501599999999999824e+00
4.488610000000000100e-01
4.326200000000000184e-02
3.071380000000000221e-01
1.521457000000000059e+00
1.190201999999999982e+00
7.938209999999999988e-01
1.664380000000000026e-01
2.793559999999999932e-01
1.198574000000000028e+00
1.091514000000000095e+00
1.170639999999999903e+00
1.395160000000000011e-01
9.556199999999999417e-02
2.148465999999999987e+00
8.564389999999999503e-01
5.240500000000000019e-02
2.288799999999999862e-02
8.809420000000000028e-01
2.097954999999999792e+00
8.270140000000000269e-01
0.000000000000000000e+00
3.198610000000000064e-01
1.177815999999999974e+00
1.601404999999999967e+00
8.165069999999999828e-01
1.225109999999999949e-01
3.738639999999999741e-01
1.389243999999999923e+00
1.029457999999999984e+00
2.217600000000000127e-01
6.751489999999999991e-01
2.047279999999999933e-01
1.791344999999999965e+00
5.516459999999999697e-01
3.513049999999999784e-01
2.491999999999999858e-03
9.814239999999999631e-01
1.274513999999999925e+00
3.237430000000000030e-01
1.148470000000000046e-01
2.701339999999999852e-01
6.747300000000000519e-01
1.263123999999999914e+00
9.559870000000000312e-01
1.716080000000000105e-01
1.205119999999999941e-01
2.060357000000000216e+00
1.165964000000000000e+00
1.749605999999999995e+00
4.811869999999999759e-01
1.606039999999999968e-01
1.562103000000000019e+00
7.009919999999999485e-01
4.748080000000000078e-01
2.489860000000000129e-01
3.964969999999999883e-01
1.948083000000000009e+00
9.938559999999999617e-01
2.046270000000000033e-01
4.966949999999999976e-01
9.336189999999999767e-01
1.101183000000000023e+00
1.284713999999999912e+00
3.465200000000000224e-02
5.104710000000000081e-01
7.866250000000000187e-01
8.831250000000000488e-01
3.153759999999999897e-01
3.400210000000000177e-01
1.692490000000000105e-01
2.070256000000000096e+00
7.644419999999999549e-01
5.284990000000000521e-01
3.511059999999999737e-01
7.465850000000000541e-01
2.391611999999999849e+00
6.707980000000000054e-01
2.461500000000000146e-02
2.167330000000000201e+00
8.280300000000000160e-02
9.805989999999999984e-01
1.917960000000000109e+00
2.887859999999999872e-01
5.188500000000000334e-01
9.788679999999999604e-01
1.068484999999999907e+00
3.375659999999999772e-01
4.135650000000000159e-01
2.149129999999999929e-01
2.468532999999999866e+00
5.902700000000000308e-02
5.011409999999999476e-01
1.027079000000000075e+00
1.076239999999999974e-01
3.037145999999999901e+00
8.002479999999999594e-01
1.567960999999999938e+00
5.222360000000000335e-01
1.215356000000000103e+00
2.271281000000000105e+00
8.277160000000000073e-01
6.051590000000000025e-01
4.389170000000000016e-01
1.914813000000000098e+00
1.998995999999999995e+00
2.734099999999999864e-01
8.605699999999999461e-01
6.537190000000000500e-01
2.497145000000000170e+00
7.718709999999999738e-01
1.933680000000000121e-01
6.983169999999999655e-01
4.372240000000000015e-01
2.982059000000000015e+00
1.314294000000000073e+00
7.714079999999999826e-01
6.214300000000000379e-01
1.114392999999999967e+00
2.773524999999999796e+00
8.262840000000000185e-01
1.326839999999999964e-01
1.013208000000000109e+00
1.046950000000000047e+00
2.380052000000000056e+00
8.283979999999999677e-01
4.281760000000000010e-01
4.716659999999999742e-01
2.036980999999999931e+00
8.051989999999999981e-01
4.389460000000000028e-01
2.907970000000000277e-01
6.164020000000000055e-01
1.571911999999999976e+00
6.028879999999999795e-01
2.891029999999999989e-01
2.288370000000000126e-01
7.279740000000000100e-01
2.206097000000000197e+00
8.944220000000000503e-01
4.894099999999999839e-02
1.402279999999999915e-01
5.732359999999999678e-01
2.134037999999999879e+00
2.635700000000000265e-01
1.165270000000000056e-01
2.904510000000000147e-01
1.887667999999999902e+00
5.010900000000000076e-02
6.707739999999999814e-01
6.628560000000000008e-01
4.526800000000000268e-01
1.026156000000000068e+00
4.862960000000000060e-01
1.563136000000000081e+00
2.144119999999999915e-01
1.078299999999999918e-02
2.197187000000000001e+00
6.649519999999999875e-01
7.540670000000000428e-01
5.801530000000000298e-01
1.577620000000000133e-01
3.056740000000000013e-01
1.251735999999999960e+00
4.948659999999999726e-01
5.991619999999999724e-01
1.368208000000000091e+00
3.631679999999999908e-01
7.701160000000000228e-01
8.974919999999999565e-01
6.703989999999999672e-01
8.097539999999999738e-01
1.169700000000000080e-02
5.654400000000000537e-01
2.801409999999999734e-01
9.706110000000000015e-01
1.992858000000000018e+00
1.610338000000000047e+00
1.106459999999999999e+00
1.233430999999999944e+00
4.459940000000000015e-01
1.127850999999999937e+00
1.794874999999999998e+00
1.375764999999999905e+00
8.499090000000000256e-01
3.094620000000000148e-01
8.612929999999999753e-01
1.651793000000000067e+00
6.616640000000000299e-01
1.246769000000000016e+00
1.829669999999999908e-01
1.694219999999999893e-01
1.216272999999999938e+00
1.948852000000000029e+00
1.568562999999999930e+00
1.631070000000000020e+00
1.069128999999999996e+00
9.400349999999999540e-01
5.311439999999999495e-01
9.993069999999999453e-01
8.584070000000000311e-01
1.813979000000000008e+00
6.368300000000000072e-01
5.567429999999999879e-01
7.283000000000000411e-03
1.682430000000000092e+00
2.000551000000000190e+00
4.007229999999999959e-01
1.161038999999999932e+00
5.054100000000000259e-02
8.514340000000000241e-01
5.612150000000000194e-01
7.512219999999999454e-01
2.537460000000000271e-01
1.744823000000000013e+00
2.938220000000000276e-01
7.509200000000000319e-01
2.266880000000000006e-01
2.818979999999999819e-01
1.708822999999999981e+00
6.087829999999999631e-01
5.967639999999999612e-01
1.325379999999999892e-01
1.087323999999999957e+00
2.067759000000000125e+00
1.100284999999999958e+00
1.326019999999999976e-01
2.353639999999999899e-01
6.396490000000000231e-01
7.181520000000000126e-01
7.145829999999999682e-01
6.063359999999999861e-01
1.546810000000000129e-01
1.663445999999999980e+00
6.448900000000000465e-02
7.691660000000000164e-01
1.088439999999999963e-01
2.077499999999999833e-02
8.554399999999999782e-01
1.518286000000000024e+00
4.222110000000000030e-01
8.571590000000000042e-01
9.396689999999999765e-01
1.135901999999999967e+00
1.343698999999999977e+00
7.632980000000000320e-01
6.116239999999999455e-01
6.146299999999999680e-02
1.224765000000000104e+00
9.775000000000000355e-02
2.110698999999999881e+00
9.936599999999999877e-01
1.467584999999999917e+00
4.947650000000000103e-01
2.919479999999999853e-01
4.016939999999999955e-01
1.223000000000000059e-01
9.850970000000000004e-01
2.211850999999999789e+00
4.021299999999999875e-02
9.111629999999999452e-01
4.198099999999999749e-02
9.704650000000000221e-01
1.597385000000000055e+00
4.192230000000000123e-01
7.195559999999999734e-01
4.925080000000000013e-01
1.574429999999999996e-01
1.888529999999999931e-01
1.466323999999999961e+00
7.486760000000000081e-01
1.797663999999999929e+00
4.754539999999999877e-01
5.864669999999999606e-01
3.307820000000000205e-01
4.728100000000000080e-01
1.640697000000000072e+00
1.650344000000000033e+00
4.285289999999999933e-01
1.008343999999999907e+00
2.278979999999999895e-01
1.631707999999999936e+00
1.513941999999999899e+00
3.835800000000000320e-02
5.655329999999999524e-01
8.344289999999999763e-01
5.573550000000000448e-01
6.764160000000000172e-01
2.811549999999999883e-01
1.301304999999999934e+00
1.858411000000000035e+00
4.558280000000000109e-01
5.287190000000000500e-01
3.111140000000000017e-01
9.381299999999999362e-02
2.727704000000000129e+00
9.245689999999999742e-01
4.655270000000000241e-01
4.752399999999999958e-01
4.420319999999999805e-01
2.701627999999999918e+00
1.154943000000000053e+00
8.682299999999999740e-02
1.939490000000000103e-01
1.900860000000000050e-01
1.144597000000000087e+00
5.562559999999999727e-01
3.894369999999999776e-01
1.009279000000000037e+00
1.909310999999999980e+00
1.284059999999999924e-01
5.537720000000000420e-01
7.376310000000000366e-01
9.276600000000000124e-02
1.395856999999999903e+00
1.431165999999999938e+00
1.401180000000000092e+00
4.057899999999999840e-01
1.975969999999999949e-01
2.102431000000000161e+00
1.563857000000000053e+00
4.596330000000000138e-01
2.593650000000000122e-01
6.296999999999999820e-02
1.996580999999999939e+00
9.236940000000000150e-01
9.748719999999999608e-01
5.313740000000000130e-01
9.852710000000000079e-01
3.857800000000000118e-01
8.118379999999999486e-01
6.544870000000000410e-01
4.041989999999999750e-01
8.731970000000000010e-01
5.280249999999999666e-01
1.639898999999999996e+00
6.527830000000000021e-01
5.582800000000000262e-02
1.978712999999999944e+00
7.916760000000000463e-01
2.271589999999999998e-01
5.609849999999999559e-01
7.592069999999999652e-01
5.278929999999999456e-01
4.070099999999999829e-01
9.339739999999999709e-01
1.007873999999999937e+00
1.171686999999999923e+00
7.494769999999999488e-01
1.020188000000000095e+00
1.093810000000000060e-01
6.502850000000000019e-01
1.811746000000000079e+00
5.618640000000000301e-01
8.373969999999999470e-01
3.529100000000000015e-01
1.553799999999999973e-02
2.157458000000000098e+00
8.517439999999999456e-01
8.110289999999999999e-01
4.984410000000000229e-01
2.679250000000000242e-01
7.302859999999999907e-01
1.074044999999999916e+00
1.141899999999999998e-01
6.329930000000000279e-01
1.318462000000000023e+00
6.735689999999999733e-01
7.564149999999999485e-01
6.133999999999999869e-02
1.221105000000000107e+00
1.554416999999999938e+00
1.695097000000000076e+00
5.965930000000000399e-01
4.722430000000000239e-01
5.370660000000000434e-01
1.934903000000000040e+00
7.766509999999999803e-01
7.453490000000000393e-01
1.395740000000000036e-01
3.623170000000000002e-01
2.510390999999999817e+00
1.515320999999999918e+00
6.503259999999999597e-01
2.132191000000000169e+00
1.984180000000000110e-01
9.093050000000000299e-01
1.366440000000000099e+00
4.286320000000000130e-01
9.730849999999999778e-01
1.801344000000000056e+00
1.044830000000000064e-01
8.559480000000000421e-01
5.910200000000000176e-02
5.174619999999999775e-01
1.796848999999999918e+00
5.120390000000000219e-01
7.636939999999999840e-01
2.164099999999999913e-01
6.158190000000000053e-01
2.096645000000000092e+00
1.078319999999999945e+00
4.760369999999999879e-01
8.774110000000000520e-01
3.172570000000000112e-01
8.590560000000000418e-01
1.809630000000000072e+00
5.216319999999999846e-01
2.411699999999999955e-01
5.465849999999999875e-01
1.196679999999999966e-01
1.611831000000000014e+00
7.648470000000000546e-01
8.929019999999999735e-01
9.462479999999999780e-01
6.808959999999999457e-01
1.092637000000000080e+00
1.101372999999999935e+00
7.705239999999999867e-01
9.022529999999999717e-01
4.339459999999999984e-01
1.084235999999999978e+00
1.424941000000000013e+00
3.459110000000000240e-01
4.432309999999999861e-01
1.281250000000000000e+00
8.212899999999999645e-01
1.180525000000000047e+00
8.701000000000000401e-03
2.666599999999999873e-02
1.409869999999999957e+00
9.109410000000000007e-01
7.745339999999999447e-01
1.421745999999999954e+00
7.220349999999999824e-01
6.831289999999999862e-01
4.460990000000000233e-01
5.384980000000000322e-01
1.851379999999999970e-01
1.320438999999999918e+00
3.062940000000000107e-01
4.874740000000000184e-01
6.693959999999999910e-01
8.582680000000000309e-01
1.285632000000000108e+00
5.903840000000000199e-01
9.863330000000000153e-01
6.562059999999999560e-01
1.525265000000000093e+00
9.133769999999999945e-01
6.956010000000000248e-01
2.677559999999999940e-01
1.526852000000000098e+00
8.539930000000000021e-01
4.054559999999999831e-01
7.700299999999999923e-01
5.031550000000000189e-01
3.134020000000000139e-01
9.591560000000000086e-01
7.355150000000000299e-01
1.722345000000000015e+00
5.941629999999999967e-01
1.168025000000000091e+00
1.306092000000000031e+00
5.027800000000000324e-02
1.099528000000000061e+00
8.612870000000000248e-01
7.604999999999999538e-01
1.094154000000000071e+00
2.853899999999999770e-01
1.121274000000000104e+00
1.567280000000000006e+00
3.805490000000000261e-01
4.165880000000000138e-01
2.044070000000000054e-01
2.319730000000000125e-01
6.649580000000000490e-01
8.392589999999999772e-01
4.178529999999999744e-01
2.448740000000000083e-01
3.007270000000000221e-01
1.582308999999999966e+00
1.438898000000000010e+00
5.481400000000000161e-02
9.465299999999999825e-01
4.016589999999999883e-01
1.248999999999999971e-01
2.770960000000000090e-01
4.057499999999999996e-01
5.737029999999999630e-01
1.936768000000000045e+00
4.665019999999999722e-01
6.258219999999999894e-01
3.549800000000000177e-01
1.065946999999999978e+00
2.088745999999999992e+00
1.347990000000000022e+00
9.392570000000000086e-01
1.850200000000000108e-02
2.725090000000000012e-01
2.017901000000000167e+00
1.505284999999999984e+00
5.127680000000000016e-01
3.785470000000000224e-01
1.194449999999999956e-01
1.162852999999999914e+00
7.126010000000000399e-01
3.504209999999999825e-01
7.647900000000000531e-02
5.851309999999999567e-01
2.498809999999999920e-01
9.352880000000000082e-01
5.951060000000000239e-01
4.786440000000000139e-01
1.428744999999999932e+00
6.004559999999999897e-01
8.183780000000000499e-01
9.913180000000000325e-01
2.666370000000000129e-01
1.592165000000000052e+00
9.926700000000000523e-01
4.666770000000000085e-01
3.008699999999999916e-02
4.028970000000000051e-01
2.057034999999999947e+00
1.487859999999999960e+00
2.229130000000000000e-01
3.443050000000000277e-01
1.589925000000000033e+00
9.486289999999999445e-01
2.968250000000000055e-01
1.683070000000000122e-01
3.275339999999999918e-01
2.365365000000000162e+00
1.710857000000000072e+00
1.103385999999999978e+00
3.516710000000000114e-01
2.275992000000000015e+00
2.229261000000000159e+00
3.153699999999999837e-01
1.791520000000000057e-01
1.316080000000000028e-01
1.213950000000000085e+00
2.881413999999999920e+00
4.296240000000000059e-01
1.395890000000000075e+00
3.394949999999999912e-01
2.938235000000000152e+00
1.122317999999999927e+00
3.756149999999999767e-01
1.374190000000000134e-01
4.447189999999999754e-01
2.130835999999999952e+00
1.618158999999999903e+00
6.326900000000000579e-02
1.455279999999999907e-01
1.436218999999999912e+00
2.563880000000000159e+00
5.180770000000000097e-01
1.629529999999999867e-01
3.705599999999999866e-02
6.608159999999999590e-01
2.880192999999999781e+00
8.800489999999999702e-01
6.837280000000000024e-01
1.753520000000000079e-01
1.845942999999999889e+00
1.390098999999999974e+00
8.693419999999999481e-01
2.745989999999999820e-01
4.887770000000000170e-01
1.630100000000000104e+00
1.155535999999999897e+00
0.000000000000000000e+00
1.074994999999999923e+00
8.443799999999999917e-02
2.735225999999999935e+00
9.149350000000000538e-01
1.169589999999999935e-01
2.956699999999999884e-01
7.671670000000000433e-01
2.144916999999999963e+00
1.646816999999999975e+00
1.619230000000000114e-01
3.032779999999999920e-01
1.194250999999999951e+00
1.803914999999999935e+00
1.351326000000000027e+00
8.180800000000000571e-02
6.680129999999999679e-01
3.287919999999999732e-01
1.636273000000000089e+00
3.138870000000000271e-01
5.240930000000000311e-01
4.210929999999999951e-01
2.511508000000000074e+00
6.628760000000000208e-01
3.220480000000000009e-01
4.899400000000000283e-02
2.813390000000000057e-01
1.633569999999999967e+00
1.355236000000000107e+00
1.422640000000000016e-01
4.629619999999999846e-01
2.238640000000000074e-01
1.559687999999999963e+00
1.900166000000000022e+00
5.338889999999999469e-01
8.179999999999999494e-01
4.103459999999999885e-01
5.621530000000000138e-01
1.340956000000000037e+00
1.222733999999999988e+00
1.134215999999999891e+00
1.567163000000000084e+00
7.199149999999999716e-01
9.241260000000000030e-01
4.209689999999999821e-01
1.069320000000000048e+00
8.296000000000000596e-02
1.516861999999999933e+00
1.445418000000000092e+00
8.225740000000000274e-01
4.016359999999999930e-01
9.404270000000000129e-01
1.668757999999999964e+00
6.384419999999999540e-01
6.424689999999999568e-01
4.871949999999999892e-01
4.901670000000000194e-01
5.513209999999999500e-01
1.772947999999999968e+00
9.727130000000000498e-01
1.122913999999999968e+00
1.075850999999999891e+00
1.027184000000000097e+00
1.058634000000000075e+00
8.632060000000000288e-01
6.985930000000000195e-01
1.451564999999999994e+00
1.183877000000000068e+00
8.002669999999999506e-01
6.071130000000000138e-01
1.594797000000000020e+00
1.924924999999999997e+00
2.298479999999999968e-01
1.101966999999999919e+00
8.670039999999999969e-01
4.796889999999999765e-01
7.261389999999999789e-01
2.036725999999999814e+00
1.264000999999999930e+00
5.276220000000000354e-01
8.222369999999999957e-01
1.005644999999999900e+00
8.868209999999999704e-01
6.843320000000000514e-01
9.641779999999999795e-01
2.350531999999999844e+00
1.115169000000000077e+00
1.313955999999999902e+00
1.906789999999999874e-01
1.229279000000000011e+00
1.973152000000000017e+00
2.201720000000000066e-01
1.477122000000000046e+00
3.997280000000000277e-01
7.528740000000000432e-01
1.236282000000000103e+00
1.485913999999999957e+00
1.489525999999999906e+00
1.577873999999999999e+00
1.666640000000000066e-01
9.860480000000000356e-01
2.618639999999999857e-01
1.587518999999999902e+00
1.430908000000000069e+00
1.763878000000000057e+00
1.090886000000000022e+00
5.270550000000000512e-01
1.588799999999999935e-02
1.396428000000000003e+00
1.489209999999999923e+00
4.803740000000000232e-01
3.786329999999999973e-01
4.826449999999999907e-01
8.258809999999999762e-01
8.689270000000000049e-01
1.014788999999999941e+00
6.631160000000000387e-01
1.431222999999999912e+00
3.071989999999999998e-01
1.045290000000000052e+00
1.693089999999999873e-01
5.519290000000000029e-01
2.071692000000000089e+00
5.832340000000000302e-01
1.146460999999999952e+00
5.121820000000000261e-01
6.915000000000000140e-03
2.301114999999999799e+00
6.613240000000000229e-01
4.182919999999999972e-01
5.235039999999999694e-01
4.149149999999999783e-01
1.696909999999999918e+00
5.903469999999999551e-01
1.391996000000000011e+00
3.118540000000000201e-01
1.586117999999999917e+00
5.449319999999999720e-01
3.482419999999999960e-01
5.506899999999999989e-02
4.528570000000000095e-01
1.504132999999999942e+00
4.998920000000000030e-01
7.673689999999999678e-01
4.446590000000000265e-01
6.264849999999999586e-01
2.776975000000000193e+00
6.237260000000000026e-01
1.403989999999999960e-01
7.055470000000000352e-01
9.288849999999999607e-01
2.376526999999999834e+00
9.092590000000000394e-01
3.124299999999999994e-02
3.519829999999999903e-01
2.338420999999999861e+00
1.135585000000000067e+00
2.376530000000000031e-01
2.079499999999999960e-01
4.461169999999999858e-01
1.725910000000000055e+00
9.204830000000000512e-01
9.414200000000000346e-02
3.007509999999999906e-01
5.119369999999999754e-01
2.854960000000000164e+00
5.244910000000000405e-01
5.561939999999999662e-01
3.435489999999999933e-01
1.193109999999999893e+00
2.023867999999999778e+00
9.977780000000000538e-01
7.178449999999999553e-01
5.132740000000000080e-01
2.348666000000000142e+00
1.204104000000000063e+00
8.056159999999999988e-01
4.196190000000000198e-01
3.402229999999999976e-01
2.604703000000000213e+00
1.184973999999999972e+00
5.530490000000000128e-01
1.715000000000000135e-01
1.330689999999999928e-01
3.402874999999999872e+00
4.383779999999999899e-01
8.247899999999999676e-02
1.771149999999999947e-01
1.069042000000000048e+00
2.464313000000000198e+00
3.494570000000000176e-01
9.283940000000000525e-01
1.581309999999999938e-01
1.656725999999999921e+00
1.602815000000000101e+00
8.592830000000000190e-01
3.805769999999999986e-01
2.495630000000000071e-01
2.086145000000000138e+00
1.105058000000000096e+00
4.460200000000000276e-02
3.393760000000000110e-01
1.161900000000000086e-02
2.737735999999999947e+00
5.626910000000000522e-01
1.503589999999999927e-01
1.009329999999999949e-01
3.233880000000000088e-01
2.171524999999999928e+00
1.518800000000000011e-02
8.754110000000000502e-01
5.377589999999999870e-01
2.190560000000000007e-01
2.026346999999999898e+00
1.591282000000000085e+00
3.700350000000000028e-01
6.338859999999999495e-01
9.396440000000000348e-01
8.532520000000000104e-01
5.026420000000000332e-01
6.920889999999999542e-01
4.274599999999999927e-02
2.350916999999999923e+00
2.433410000000000017e-01
4.265369999999999995e-01
4.180769999999999764e-01
5.421399999999999553e-01
2.264079000000000175e+00
4.726440000000000086e-01
1.595949999999999869e-01
2.351340000000000097e-01
8.415939999999999532e-01
2.134206999999999965e+00
1.050253000000000103e+00
6.969950000000000312e-01
2.928100000000000147e-02
1.720034000000000063e+00
1.146581999999999990e+00
1.477739999999999887e-01
1.868209999999999871e-01
1.862169999999999936e-01
1.937816999999999901e+00
1.752259999999999929e-01
6.883930000000000327e-01
4.093559999999999977e-01
1.547659999999999869e-01
1.820677000000000101e+00
6.465520000000000156e-01
3.939929999999999821e-01
5.672530000000000072e-01
5.155650000000000510e-01
1.665286000000000044e+00
9.400810000000000555e-01
4.267960000000000087e-01
2.891560000000000241e-01
6.334260000000000446e-01
5.251000000000000112e-01
1.632000000000000117e-02
2.880639999999999867e-01
1.167990000000000000e-01
1.693610000000000060e+00
1.395150000000000001e-01
1.206290000000000001e-01
3.152619999999999867e-01
9.342850000000000321e-01
2.954703999999999997e+00
4.608110000000000261e-01
1.152717999999999909e+00
7.776520000000000099e-01
1.118570999999999982e+00
2.030876000000000126e+00
1.090540000000000065e+00
4.842069999999999985e-01
3.847610000000000197e-01
6.609279999999999600e-01
1.572667999999999955e+00
3.843690000000000162e-01
6.836879999999999624e-01
2.781000000000000139e-02
2.289077999999999946e+00
8.771600000000000230e-02
3.625650000000000261e-01
1.483499999999999923e-02
5.730600000000000277e-02
1.528415999999999997e+00
2.751629999999999909e-01
2.588030000000000053e-01
2.386860000000000093e-01
9.129380000000000273e-01
2.257641000000000009e+00
1.476588999999999929e+00
4.945999999999999876e-03
2.970229999999999815e-01
1.007624000000000075e+00
2.036814000000000124e+00
7.834510000000000085e-01
1.086673999999999918e+00
6.720469999999999500e-01
2.360456000000000110e+00
5.079000000000000181e-02
7.188240000000000185e-01
1.604230000000000100e-01
3.225700000000000095e-02
2.005546999999999969e+00
1.559692000000000078e+00
7.378400000000000236e-02
1.139310999999999963e+00
1.134010000000000018e-01
2.267644000000000215e+00
1.596619000000000010e+00
4.821119999999999850e-01
3.738899999999999862e-02
7.755729999999999569e-01
1.192063000000000095e+00
1.215035000000000087e+00
1.562910000000000132e-01
3.615809999999999858e-01
1.236097999999999919e+00
5.015540000000000553e-01
1.039401999999999937e+00
3.271490000000000231e-01
1.210299999999999918e-02
1.315635000000000110e+00
8.305399999999999450e-01
8.500689999999999635e-01
2.615599999999999870e-02
2.830480000000000218e-01
1.736107000000000067e+00
1.087237000000000009e+00
1.007009999999999961e+00
7.652809999999999890e-01
4.411530000000000173e-01
3.892849999999999921e-01
1.260029999999999983e+00
8.039819999999999744e-01
6.294079999999999675e-01
3.597899999999999709e-02
3.385730000000000128e-01
1.491913999999999962e+00
1.128827999999999943e+00
3.306220000000000270e-01
1.369710000000000094e-01
1.296259999999999912e-01
4.865030000000000188e-01
9.231279999999999486e-01
3.742179999999999951e-01
1.586260000000000003e+00
8.602849999999999664e-01
8.009789999999999965e-01
7.690949999999999731e-01
3.908490000000000020e-01
8.535270000000000357e-01
1.825571000000000055e+00
5.244299999999999518e-01
9.383199999999999874e-02
7.533320000000000016e-01
8.735230000000000494e-01
1.104683999999999999e+00
2.321209999999999940e-01
2.719750000000000223e-01
1.092443999999999971e+00
1.055441999999999991e+00
2.810039999999999760e-01
5.808360000000000190e-01
4.232739999999999836e-01
1.913672000000000040e+00
7.989720000000000155e-01
3.678910000000000236e-01
4.657709999999999906e-01
5.883580000000000476e-01
1.294920000000000071e+00
1.514596999999999971e+00
1.070899999999999977e-02
2.467870000000000064e-01
1.161726999999999954e+00
1.251684000000000019e+00
9.973629999999999995e-01
1.636569999999999969e-01
1.054937000000000014e+00
9.057290000000000063e-01
8.353699999999999459e-01
1.412329999999999974e-01
6.027689999999999992e-01
8.539800000000000169e-02
2.143238999999999894e+00
8.209760000000000391e-01
2.094820000000000015e-01
5.449659999999999505e-01
4.665320000000000022e-01
1.251781999999999950e+00
2.037666999999999895e+00
3.679120000000000168e-01
3.247820000000000151e-01
8.349590000000000067e-01
1.323528999999999956e+00
1.655194999999999972e+00
4.539480000000000182e-01
9.739550000000000152e-01
3.704720000000000235e-01
1.604919999999999958e-01
5.265269999999999673e-01
1.541477999999999904e+00
2.025160000000000016e-01
1.772324000000000011e+00
4.668200000000000127e-01
6.446199999999999708e-01
8.389739999999999975e-01
4.905539999999999901e-01
1.705881999999999898e+00
2.365777000000000019e+00
3.540449999999999986e-01
1.298605999999999927e+00
3.822710000000000274e-01
1.592818000000000067e+00
1.606869000000000103e+00
8.820100000000000162e-02
6.987790000000000390e-01
3.076059999999999905e-01
4.454589999999999939e-01
1.100653000000000103e+00
6.960239999999999760e-01
1.295055999999999985e+00
1.104335999999999984e+00
5.727630000000000221e-01
1.317771999999999943e+00
7.635300000000000420e-01
1.208156000000000008e+00
5.884209999999999718e-01
1.990936000000000039e+00
1.034073999999999938e+00
8.279859999999999998e-01
1.427059999999999995e-01
9.438790000000000235e-01
1.557598000000000038e+00
8.596209999999999685e-01
8.346599999999999575e-01
5.350899999999999546e-01
5.904030000000000111e-01
1.247767000000000071e+00
8.598770000000000024e-01
1.706614000000000075e+00
1.426102999999999899e+00
6.748549999999999827e-01
7.051070000000000393e-01
9.176199999999999912e-01
1.221505999999999981e+00
4.620870000000000255e-01
1.951869999999999994e+00
1.136193000000000008e+00
1.078078000000000092e+00
5.491709999999999647e-01
1.089537999999999895e+00
1.582044000000000006e+00
6.504860000000000086e-01
7.145209999999999617e-01
4.861249999999999738e-01
1.703292999999999946e+00
1.752860000000000085e+00
5.199120000000000408e-01
5.775989999999999736e-01
2.015486999999999806e+00
7.186620000000000230e-01
5.168509999999999494e-01
1.284108999999999945e+00
1.336921999999999944e+00
9.642469999999999652e-01
2.491508000000000056e+00
8.722029999999999506e-01
6.353779999999999983e-01
2.208600000000000146e-02
1.911955000000000071e+00
1.628522999999999943e+00
7.012500000000000677e-02
1.299468999999999985e+00
4.726020000000000221e-01
6.014040000000000497e-01
1.606834000000000096e+00
9.751800000000000468e-01
1.199308000000000041e+00
1.062167000000000083e+00
2.787620000000000098e-01
5.715609999999999857e-01
5.340350000000000374e-01
9.812469999999999803e-01
1.301868999999999943e+00
1.351086000000000009e+00
1.205165999999999960e+00
2.316199999999999926e-01
1.140860000000000068e-01
1.867301000000000100e+00
1.580160999999999927e+00
1.776959999999999928e-01
7.141570000000000418e-01
2.592200000000000060e-02
3.018219999999999792e-01
2.013103999999999782e+00
4.876860000000000084e-01
3.349539999999999740e-01
1.171238000000000001e+00
5.982239999999999780e-01
1.061530000000000085e+00
1.013909999999999950e-01
1.210690000000000044e+00
6.378239999999999466e-01
5.273930000000000007e-01
2.020699000000000023e+00
5.381230000000000180e-01
3.165700000000000180e-01
1.034467999999999943e+00
9.391140000000000043e-01
3.880469999999999753e-01
4.367199999999999971e-01
7.142939999999999845e-01
1.089958999999999900e+00
2.405057999999999918e+00
1.171683000000000030e+00
3.415340000000000042e-01
5.362449999999999717e-01
1.297119999999999940e-01
1.206056999999999935e+00
9.845399999999999985e-02
8.347109999999999808e-01
2.060160000000000047e-01
7.826619999999999688e-01
1.093806999999999974e+00
4.302489999999999926e-01
1.377939999999999998e-01
1.739363999999999910e+00
8.298740000000000006e-01
5.898229999999999862e-01
2.728679999999999994e-01
4.937019999999999742e-01
7.722320000000000295e-01
1.094292999999999960e+00
1.474069999999999991e+00
9.991470000000000073e-01
5.606300000000000172e-02
3.121289999999999898e-01
1.350535999999999959e+00
6.939480000000000093e-01
8.475200000000000511e-01
3.601349999999999829e-01
2.137799999999999978e-01
1.265276000000000067e+00
1.448361000000000010e+00
3.148000000000000104e-02
1.163030000000000008e+00
7.596270000000000522e-01
6.697030000000000483e-01
2.453230000000000133e-01
3.122249999999999748e-01
1.689362999999999948e+00
7.477970000000000450e-01
2.669099999999999945e-02
2.868879999999999764e-01
1.615291000000000032e+00
9.122240000000000348e-01
5.627879999999999550e-01
1.028020000000000045e-01
1.609389999999999987e-01
1.362052000000000040e+00
7.317800000000000693e-02
5.568809999999999594e-01
3.683139999999999747e-01
5.194290000000000296e-01
2.174983000000000111e+00
1.587240000000000040e-01
4.174959999999999782e-01
1.537669999999999870e-01
1.465559999999999918e-01
2.506149999999999878e+00
2.484979999999999967e-01
2.320260000000000100e-01
3.988670000000000271e-01
1.410778000000000088e+00
9.178410000000000180e-01
8.171929999999999472e-01
1.720740000000000047e-01
2.649859999999999993e-01
1.083012000000000086e+00
4.490239999999999787e-01
1.443919999999999926e-01
2.861099999999999755e-01
4.125260000000000038e-01
2.237350000000000172e+00
2.673159999999999981e-01
5.180799999999999988e-02
3.119370000000000198e-01
6.289000000000000319e-03
2.391760999999999804e+00
2.056489999999999985e-01
8.361520000000000064e-01
5.839199999999999946e-01
8.929869999999999752e-01
1.540481999999999907e+00
1.025430000000000064e+00
7.244129999999999736e-01
4.722040000000000126e-01
5.814230000000000231e-01
1.327563999999999966e+00
1.257506999999999930e+00
3.933899999999999897e-02
2.802229999999999999e-01
2.207558999999999827e+00
7.271999999999999818e-03
1.305610000000000104e-01
4.945359999999999756e-01
1.503049999999999942e-01
1.466410999999999909e+00
8.710120000000000084e-01
2.521979999999999777e-01
1.933299999999999949e-02
3.230859999999999843e-01
1.677918000000000021e+00
1.252113999999999949e+00
3.358189999999999786e-01
4.466169999999999862e-01
4.595899999999999985e-01
1.291504999999999903e+00
3.982459999999999889e-01
1.563690000000000080e-01
6.779169999999999918e-01
1.161720000000000086e+00
1.232779999999999987e-01
3.486560000000000215e-01
2.682820000000000205e-01
6.275200000000000222e-02
1.120716999999999963e+00
3.314199999999999785e-02
1.152066000000000034e+00
2.704790000000000250e-01
1.324059999999999959e-01
1.294022999999999923e+00
1.166574000000000000e+00
1.486609999999999876e-01
4.936289999999999845e-01
4.706239999999999868e-01
1.300300000000000067e-02
1.317800000000000082e-01
5.730960000000000498e-01
8.593599999999999850e-02
1.028990999999999989e+00
1.794820000000000026e-01
2.385809999999999875e-01
5.730199999999999877e-02
7.338270000000000071e-01
8.851830000000000531e-01
4.956599999999999895e-01
5.437340000000000506e-01
8.195649999999999880e-01
2.137689999999999868e-01
1.134044000000000052e+00
1.917124000000000050e+00
3.937000000000000395e-03
7.601050000000000306e-01
5.779130000000000100e-01
8.365529999999999911e-01
3.941270000000000051e-01
7.802660000000000151e-01
1.049803999999999959e+00
9.602089999999999792e-01
3.048179999999999779e-01
8.425759999999999916e-01
8.557499999999999829e-02
1.100346999999999964e+00
1.834127999999999981e+00
7.261830000000000229e-01
5.115699999999999692e-01
8.828880000000000061e-01
1.937280000000000113e-01
1.563812999999999898e+00
1.411180000000000101e+00
4.156399999999999678e-02
8.400590000000000002e-01
6.856370000000000520e-01
4.199829999999999952e-01
8.903389999999999915e-01
9.450400000000000467e-02
5.616870000000000474e-01
1.169402999999999970e+00
2.689449999999999896e-01
1.241014999999999979e+00
3.585340000000000193e-01
7.569989999999999775e-01
8.264510000000000467e-01
8.336000000000000354e-02
4.431899999999999729e-02
2.040359999999999951e-01
1.235969999999999985e-01
1.699440000000000062e+00
1.299873999999999974e+00
3.506529999999999925e-01
3.278050000000000130e-01
3.167099999999999776e-02
1.743355999999999906e+00
7.014930000000000332e-01
2.597280000000000144e-01
1.026550999999999991e+00
5.301559999999999606e-01
3.347959999999999825e-01
1.342616999999999949e+00
2.283850000000000047e-01
1.292985000000000051e+00
6.518639999999999990e-01
2.163470000000000115e-01
9.992929999999999868e-01
4.916369999999999907e-01
3.328160000000000007e-01
1.979956000000000049e+00
9.656810000000000116e-01
8.222150000000000292e-01
1.168980000000000019e-01
1.054580000000000073e+00
5.347800000000000331e-01
1.964199999999999946e+00
3.124730000000000008e-01
3.344019999999999770e-01
5.437870000000000203e-01
1.230823000000000000e+00
1.444933000000000023e+00
4.536220000000000252e-01
2.324700000000000100e-01
2.212929999999999897e-01
9.805909999999999904e-01
4.839370000000000061e-01
8.802680000000000504e-01
2.900750000000000273e-01
1.259778000000000064e+00
8.290960000000000552e-01
8.119049999999999878e-01
5.423900000000000249e-02
1.661799999999999944e-01
1.813304000000000027e+00
7.042420000000000346e-01
1.550860000000000016e-01
8.566759999999999931e-01
9.241610000000000102e-01
9.880659999999999998e-01
1.405086999999999975e+00
2.228499999999999925e-01
4.485810000000000075e-01
5.966300000000000076e-02
2.599099999999999744e-01
1.759341999999999961e+00
3.153029999999999999e-01
6.118300000000000127e-02
1.782121000000000066e+00
3.180189999999999961e-01
6.540110000000000090e-01
6.543790000000000440e-01
6.021100000000000341e-01
1.062450000000000061e-01
1.055870000000000086e+00
4.406649999999999734e-01
4.991369999999999973e-01
8.559949999999999504e-01
9.141099999999999781e-01
1.185557999999999890e+00
4.313739999999999797e-01
1.136878999999999973e+00
4.754300000000000193e-02
4.595500000000000279e-02
2.000490000000000046e-01
4.704300000000000148e-01
1.171162999999999954e+00
1.869995999999999992e+00
9.355160000000000142e-01
8.206259999999999666e-01
9.731600000000000250e-01
9.237560000000000215e-01
4.924870000000000081e-01
1.526059999999999972e+00
1.117785999999999946e+00
7.753139999999999477e-01
8.238900000000000390e-02
1.700220000000000065e+00
1.668913000000000091e+00
3.198489999999999944e-01
1.220059000000000005e+00
4.769680000000000031e-01
1.032409999999999994e-01
7.063190000000000301e-01
1.720250000000000057e+00
1.527376999999999985e+00
1.844972999999999974e+00
4.502820000000000156e-01
5.102630000000000221e-01
6.169120000000000159e-01
1.340228999999999893e+00
8.184310000000000196e-01
1.433658000000000099e+00
8.479640000000000510e-01
3.738929999999999754e-01
3.048690000000000011e-01
2.152512000000000203e+00
2.109322000000000141e+00
2.525569999999999760e-01
1.209934999999999983e+00
9.475310000000000121e-01
3.537560000000000149e-01
9.457769999999999788e-01
6.434130000000000127e-01
1.168949999999999989e-01
1.701297999999999977e+00
9.229700000000000404e-02
7.363260000000000360e-01
5.643799999999999928e-01
1.790216000000000030e+00
4.659099999999999908e-01
1.230277999999999983e+00
7.411360000000000170e-01
7.272920000000000496e-01
2.747310000000000030e-01
1.767763999999999891e+00
1.406004999999999949e+00
3.458209999999999895e-01
7.010089999999999932e-01
9.173219999999999708e-01
3.174899999999999944e-02
1.218319999999999959e-01
1.345569999999999933e+00
6.831270000000000397e-01
8.866739999999999622e-01
1.604679999999999995e-01
8.093439999999999523e-01
2.980200000000000071e-01
9.102729999999999988e-01
1.820120000000000071e-01
1.319755999999999929e+00
1.120079000000000047e+00
1.180938000000000043e+00
3.717500000000000249e-01
1.371938000000000102e+00
1.176989000000000063e+00
7.477200000000000513e-01
9.935650000000000315e-01
1.232768000000000086e+00
1.910414999999999974e+00
1.108684999999999921e+00
1.210345999999999922e+00
9.884450000000000180e-01
8.993299999999999628e-01
1.012900000000000050e-01
6.505760000000000431e-01
3.217019999999999880e-01
7.727249999999999952e-01
2.030339999999999923e-01
9.487649999999999695e-01
4.445709999999999940e-01
1.613147000000000109e+00
2.954499999999999904e-01
1.247716000000000047e+00
8.259910000000000307e-01
2.142610000000000070e-01
1.003635999999999973e+00
7.440360000000000307e-01
1.066199999999999960e-02
1.811371000000000064e+00
4.373989999999999823e-01
8.773859999999999992e-01
1.167545000000000055e+00
1.638729999999999909e-01
8.287539999999999907e-01
4.702729999999999966e-01
1.170539999999999914e+00
6.789000000000000590e-02
1.598932999999999938e+00
4.785340000000000149e-01
9.162299999999999889e-01
2.454800000000000038e-01
1.559990999999999906e+00
1.075965999999999978e+00
2.994760000000000200e-01
8.644230000000000524e-01
4.839430000000000121e-01
3.093190000000000106e-01
1.567091999999999929e+00
8.494799999999999573e-02
1.841804999999999914e+00
7.128459999999999797e-01
3.896910000000000096e-01
1.417489999999999917e+00
4.766250000000000209e-01
1.454328999999999983e+00
1.144266000000000005e+00
9.072879999999999834e-01
1.274102000000000068e+00
3.287240000000000162e-01
8.007910000000000306e-01
1.817596999999999907e+00
1.232580000000000009e+00
8.383099999999999996e-01
9.670349999999999779e-01
1.396824999999999983e+00
1.535350000000000048e-01
2.011766000000000165e+00
1.011290000000000022e+00
2.018658999999999981e+00
5.359300000000000175e-01
1.909720000000000029e-01
1.283570000000000100e+00
6.057129999999999459e-01
1.174004999999999965e+00
2.855659999999999865e-01
9.785439999999999694e-01
1.699178999999999995e+00
1.044500999999999902e+00
1.689548000000000050e+00
1.354090999999999934e+00
1.941545000000000076e+00
1.055889000000000078e+00
5.272529999999999717e-01
5.409439999999999804e-01
1.287496999999999892e+00
2.199613999999999958e+00
6.817900000000000071e-01
7.023009999999999531e-01
1.563190000000000135e-01
9.181080000000000352e-01
1.590729999999999977e+00
4.483019999999999783e-01
3.824380000000000002e-01
2.683130000000000237e-01
1.020871000000000084e+00
1.384519000000000055e+00
1.278450000000000086e+00
4.394239999999999813e-01
1.625526999999999944e+00
3.600909999999999944e-01
1.508879999999999943e-01
3.798309999999999742e-01
4.422899999999999748e-02
1.997440000000000049e-01
1.330642000000000102e+00
5.183919999999999639e-01
4.642899999999999805e-01
5.909569999999999546e-01
1.177899000000000029e+00
1.909502999999999950e+00
3.059020000000000072e-01
5.551639999999999908e-01
4.104820000000000135e-01
4.670300000000000007e-01
7.128029999999999644e-01
5.479359999999999786e-01
1.799530000000000018e-01
1.846689999999999943e+00
4.337199999999999944e-01
7.931399999999999562e-01
1.189360000000000001e-01
1.476159999999999972e-01
8.893990000000000506e-01
2.961260000000000003e-01
1.340230000000000032e-01
9.390140000000000153e-01
1.024701000000000084e+00
1.045037999999999911e+00
7.671299999999999786e-01
3.561440000000000161e-01
1.123842000000000008e+00
1.210682999999999954e+00
4.010779999999999901e-01
7.623389999999999889e-01
5.255819999999999936e-01
6.533459999999999823e-01
1.914417000000000035e+00
2.134079999999999866e-01
3.349309999999999787e-01
2.739920000000000133e-01
2.079809999999999992e-01
1.454744999999999955e+00
1.576186000000000087e+00
2.078100000000000086e-02
6.507129999999999859e-01
4.778029999999999777e-01
1.996636999999999995e+00
1.006534000000000040e+00
1.153580000000000022e-01
6.528960000000000319e-01
6.327399999999999691e-01
1.333999999999999899e-03
5.168690000000000229e-01
2.194029999999999869e-01
4.452139999999999986e-01
1.504216999999999915e+00
4.161000000000000254e-01
7.040640000000000231e-01
1.012050000000000033e-01
6.430430000000000312e-01
1.878719000000000028e+00
2.351270000000000027e-01
4.237599999999999700e-02
1.442900000000000085e-02
4.148149999999999893e-01
1.269832999999999990e+00
1.419575999999999949e+00
1.333900000000000016e-02
2.015019999999999867e-01
5.136399999999999855e-01
1.239738000000000007e+00
5.517269999999999675e-01
1.474270000000000025e-01
1.047214000000000089e+00
1.425329999999999930e-01
3.124310000000000143e-01
8.269689999999999541e-01
2.557920000000000194e-01
9.188399999999999346e-02
1.369799999999999907e+00
2.597450000000000037e-01
5.971600000000000241e-01
2.725800000000000098e-02
1.830549999999999955e-01
1.020289000000000001e+00
7.986999999999999655e-01
2.532630000000000159e-01
2.821589999999999931e-01
4.596299999999999691e-02
1.340400000000000036e+00
6.486420000000000519e-01
3.827400000000000246e-01
2.610169999999999990e-01
9.101120000000000321e-01
9.167100000000000248e-02
3.881060000000000065e-01
5.631699999999999900e-02
3.037920000000000065e-01
7.156230000000000091e-01
8.082169999999999632e-01
7.488000000000000211e-01
8.903450000000000530e-01
7.743780000000000108e-01
1.196061000000000041e+00
7.707220000000000182e-01
1.410909999999999942e-01
6.343419999999999614e-01
9.023179999999999534e-01
8.630240000000000133e-01
1.310089000000000059e+00
3.381350000000000189e-01
1.142790000000000056e-01
1.232976000000000072e+00
2.501940000000000275e-01
3.504740000000000077e-01
3.907680000000000042e-01
5.488269999999999538e-01
2.707280000000000242e-01
7.898190000000000488e-01
4.763249999999999984e-01
2.810440000000000160e-01
4.147359999999999935e-01
1.529300000000000104e+00
1.115078000000000014e+00
1.216549999999999992e-01
6.505600000000000271e-01
6.703999999999999890e-03
1.068508999999999931e+00
4.190920000000000201e-01
2.914299999999999877e-02
1.042923999999999962e+00
1.158843000000000067e+00
1.608390000000000097e-01
7.698519999999999808e-01
3.257490000000000108e-01
4.222839999999999927e-01
8.180880000000000374e-01
1.284770000000000079e-01
7.151800000000000379e-01
2.214299999999999949e-02
4.744880000000000209e-01
1.171572000000000058e+00
1.159130999999999911e+00
2.157330000000000081e-01
7.681090000000000417e-01
1.414499999999999924e-01
1.622010000000000118e-01
8.566409999999999858e-01
1.789800000000000071e-02
2.612929999999999975e-01
1.670237999999999889e+00
4.217600000000000238e-01
1.036491000000000051e+00
1.427650000000000030e-01
8.102829999999999755e-01
1.145815999999999946e+00
3.593609999999999860e-01
8.976460000000000550e-01
8.320299999999999918e-02
6.519610000000000127e-01
1.736024000000000012e+00
1.078009999999999913e+00
4.971260000000000123e-01
1.745299999999999976e-02
2.022339999999999971e-01
9.475980000000000514e-01
5.486640000000000406e-01
3.465700000000000031e-02
4.931470000000000020e-01
9.229279999999999706e-01
9.014309999999999823e-01
7.863970000000000127e-01
1.929730000000000056e-01
5.532439999999999580e-01
6.178749999999999520e-01
3.379320000000000102e-01
1.952010000000000134e-01
7.870000000000000476e-04
5.440840000000000121e-01
1.974903999999999993e+00
3.948030000000000150e-01
2.164929999999999910e-01
7.207999999999999997e-03
5.968299999999999994e-02
1.732456999999999914e+00
4.013590000000000213e-01
3.142050000000000121e-01
6.714130000000000376e-01
1.643086999999999964e+00
1.456120999999999999e+00
9.352629999999999555e-01
1.097999999999999948e-01
5.035690000000000444e-01
9.624019999999999797e-01
7.032939999999999747e-01
7.346999999999999365e-02
1.946900000000000019e-01
9.064579999999999860e-01
1.509065000000000101e+00
4.893800000000000233e-02
4.497369999999999979e-01
3.133949999999999791e-01
5.876200000000000173e-02
7.712860000000000271e-01
9.273930000000000229e-01
7.323960000000000470e-01
2.401199999999999862e-02
2.156965000000000021e+00
1.205959999999999921e+00
8.001289999999999791e-01
2.652840000000000198e-01
8.278210000000000290e-01
8.416190000000000060e-01
5.135840000000000405e-01
4.599860000000000060e-01
1.108969999999999956e-01
9.736000000000000210e-01
2.462457000000000118e+00
1.516119999999999968e-01
7.283499999999999697e-02
1.189299999999999941e-01
2.316040000000000043e-01
2.235987999999999865e+00
1.513980000000000048e-01
3.890239999999999809e-01
4.941030000000000144e-01
1.895809000000000077e+00
1.526148000000000060e+00
7.897149999999999448e-01
3.752460000000000240e-01
1.088962999999999903e+00
9.459009999999999918e-01
3.672469999999999901e-01
1.010078000000000031e+00
7.330020000000000424e-01
2.004549999999999943e-01
2.225800000000000001e+00
3.632199999999999873e-01
5.365020000000000344e-01
2.506550000000000167e-01
9.211279999999999468e-01
1.643928999999999974e+00
6.119639999999999525e-01
6.085460000000000313e-01
4.952099999999999835e-01
8.925100000000000255e-01
1.893536000000000108e+00
1.187985999999999986e+00
1.331710000000000116e-01
7.991829999999999767e-01
1.915189999999999948e-01
1.043247999999999953e+00
1.082381999999999955e+00
2.092249999999999943e-01
4.935430000000000095e-01
2.060588999999999782e+00
3.859499999999999736e-02
6.006529999999999925e-01
8.502500000000000335e-02
6.459899999999999531e-01
3.134569999999999856e-01
7.999870000000000037e-01
4.802779999999999827e-01
1.013369999999999965e-01
1.428590000000000138e-01
1.913019000000000025e+00
1.301606999999999958e+00
2.456139999999999990e-01
5.996439999999999548e-01
5.783270000000000355e-01
9.515029999999999877e-01
6.948239999999999972e-01
9.538140000000000507e-01
1.520499999999999907e-01
1.568068000000000017e+00
1.192430000000000018e-01
6.246420000000000305e-01
6.044000000000000067e-02
1.103472000000000008e+00
1.106369999999999992e-01
2.149300000000000169e-02
1.335774000000000017e+00
1.840140000000000109e-01
1.503889999999999949e-01
1.614619000000000026e+00
1.027582999999999913e+00
3.739480000000000026e-01
1.885779999999999956e-01
4.967630000000000101e-01
1.930600000000000024e-02
4.810780000000000056e-01
3.611619999999999830e-01
3.176699999999999663e-02
1.306572000000000067e+00
1.940540000000000043e-01
6.783869999999999623e-01
3.544700000000000073e-01
7.081730000000000524e-01
1.013539999999999996e-01
4.577169999999999850e-01
6.273499999999999632e-01
6.506800000000000084e-02
1.171019999999999978e-01
1.742698999999999998e+00
1.582019999999999982e+00
6.596899999999999986e-02
2.894329999999999958e-01
3.828019999999999756e-01
5.929969999999999963e-01
1.709690000000000099e-01
1.382128000000000023e+00
3.765129999999999866e-01
8.379300000000000637e-02
7.144899999999999862e-02
8.930569999999999897e-01
2.978669999999999929e-01
3.657309999999999728e-01
6.918809999999999683e-01
1.613020000000000009e-01
2.038169999999999982e-01
8.666479999999999739e-01
2.670609999999999928e-01
8.128189999999999582e-01
1.529462000000000099e+00
2.805920000000000081e-01
8.090239999999999654e-01
5.117869999999999919e-01
4.871849999999999792e-01
1.065342000000000011e+00
5.976200000000000262e-02
8.709700000000000220e-01
1.457640999999999964e+00
8.098809999999999620e-01
9.876470000000000526e-01
2.475330000000000030e-01
1.394900999999999947e+00
6.535990000000000411e-01
3.968070000000000208e-01
5.870419999999999527e-01
3.328070000000000195e-01
2.548639999999999795e-01
1.217786000000000035e+00
4.683160000000000101e-01
5.260390000000000343e-01
1.146739999999999982e-01
5.742890000000000494e-01
4.104079999999999950e-01
1.616581000000000046e+00
1.229800000000000060e-01
3.606719999999999926e-01
1.267965000000000009e+00
5.621340000000000225e-01
1.146306999999999965e+00
3.038540000000000130e-01
9.247349999999999737e-01
1.559139999999999970e-01
3.882519999999999860e-01
1.165785000000000071e+00
5.278610000000000246e-01
9.507699999999999485e-02
1.745848000000000066e+00
2.478710000000000080e-01
5.990069999999999562e-01
2.600859999999999839e-01
1.408061999999999925e+00
1.281539999999999901e+00
1.360978999999999939e+00
1.166136999999999979e+00
1.030167999999999973e+00
9.751649999999999485e-01
1.015894999999999992e+00
1.022197999999999940e+00
2.045299999999999896e-02
6.900399999999999590e-02
3.308249999999999802e-01
9.181369999999999809e-01
1.092068000000000039e+00
7.472969999999999891e-01
2.210459999999999925e-01
1.647872999999999921e+00
6.171180000000000554e-01
7.461640000000000494e-01
3.149699999999999722e-02
9.480600000000000138e-02
1.183446999999999916e+00
9.711469999999999825e-01
9.464719999999999800e-01
5.352360000000000451e-01
1.093194999999999917e+00
1.090873999999999899e+00
1.160976000000000008e+00
6.542499999999999705e-02
2.623630000000000129e-01
4.427909999999999902e-01
4.655299999999999716e-02
4.548400000000000221e-01
5.848879999999999635e-01
6.611200000000000410e-02
1.528229999999999977e+00
4.619059999999999833e-01
4.983400000000000329e-02
1.198059999999999958e-01
2.873569999999999736e-01
7.530430000000000179e-01
5.408749999999999947e-01
4.922719999999999874e-01
1.449467999999999979e+00
1.358376000000000028e+00
9.752380000000000493e-01
1.240628999999999982e+00
2.331060000000000076e-01
3.806379999999999764e-01
1.311461999999999906e+00
2.662880000000000247e-01
6.349759999999999849e-01
9.728970000000000118e-01
4.451720000000000121e-01
2.267943999999999960e+00
2.382769999999999888e-01
5.391700000000000381e-01
5.730520000000000058e-01
3.474700000000000011e-02
4.410299999999999776e-01
5.406400000000000095e-01
7.153530000000000166e-01
1.323399999999999910e+00
2.752560000000000007e-01
1.215627999999999931e+00
9.892659999999999787e-01
5.685199999999999976e-02
3.615729999999999777e-01
5.105690000000000506e-01
3.866419999999999857e-01
8.630820000000000158e-01
5.446809999999999707e-01
5.101959999999999829e-01
1.454806000000000044e+00
4.104809999999999848e-01
9.288049999999999917e-01
2.546439999999999815e-01
2.524839999999999862e-01
8.831719999999999571e-01
6.430900000000000505e-02
6.032900000000000068e-02
5.924350000000000449e-01
5.172700000000000214e-02
1.764982000000000051e+00
1.080835999999999908e+00
7.987400000000000055e-02
4.945370000000000044e-01
1.161989999999999967e-01
5.176330000000000098e-01
9.406999999999999806e-01
1.286589999999999956e-01
2.934030000000000249e-01
1.240348999999999924e+00
2.246940000000000048e-01
6.979889999999999706e-01
2.241690000000000071e-01
3.123070000000000013e-01
9.078389999999999516e-01
8.721550000000000136e-01
8.561250000000000249e-01
1.277560000000000084e-01
2.119630000000000125e-01
1.866760999999999893e+00
1.136824999999999974e+00
2.418000000000000010e-02
3.573680000000000190e-01
1.655739999999999990e-01
1.267252000000000045e+00
1.763160000000000005e-01
1.693890000000000118e-01
6.801850000000000396e-01
8.184829999999999606e-01
1.355750000000000011e-01
1.024818999999999924e+00
1.493919999999999970e-01
8.224120000000000319e-01
1.051959000000000088e+00
1.459169999999999912e-01
3.909250000000000225e-01
4.834430000000000116e-01
2.232699999999999962e-02
1.317741999999999969e+00
8.172190000000000287e-01
4.482129999999999725e-01
7.186399999999999733e-02
3.513220000000000232e-01
2.039819999999999967e-01
3.740919999999999801e-01
2.064469999999999916e-01
3.216100000000000209e-02
8.785760000000000236e-01
4.248310000000000142e-01
5.560199999999999587e-01
1.826589999999999880e-01
1.664839999999999931e-01
1.282672999999999952e+00
4.782770000000000077e-01
8.080089999999999772e-01
1.054829000000000017e+00
6.917290000000000383e-01
1.281633000000000022e+00
5.084570000000000478e-01
2.081860000000000099e-01
8.819699999999999762e-02
1.085636999999999963e+00
1.592386999999999997e+00
2.930490000000000039e-01
3.709339999999999860e-01
8.226339999999999764e-01
6.695360000000000200e-01
5.117810000000000414e-01
1.091925000000000034e+00
1.552360000000000129e-01
2.116909999999999903e-01
4.201130000000000142e-01
1.254810000000000092e-01
3.074569999999999803e-01
3.112210000000000254e-01
1.126110000000000028e-01
1.564983000000000013e+00
8.104430000000000245e-01
5.872020000000000017e-01
7.273699999999999610e-02
4.149599999999999816e-02
1.477328999999999892e+00
6.378160000000000496e-01
1.108522000000000007e+00
1.389340000000000019e+00
1.169381000000000004e+00
3.314570000000000016e-01
1.177624999999999922e+00
1.729489999999999916e-01
5.274280000000000079e-01
5.303350000000000009e-01
8.185000000000000053e-01
9.876089999999999591e-01
5.551019999999999843e-01
2.948009999999999797e-01
1.485511999999999944e+00
8.411600000000000188e-01
7.903590000000000337e-01
3.825999999999999974e-03
2.186869999999999925e-01
2.592399999999999913e-02
1.149847999999999981e+00
2.699409999999999865e-01
4.200999999999999873e-03
1.015830000000000011e+00
9.612699999999999578e-01
1.097623000000000015e+00
2.309309999999999974e-01
5.054739999999999789e-01
2.131659999999999944e-01
1.213756999999999975e+00
1.331803000000000070e+00
3.054660000000000153e-01
2.833700000000000108e-02
1.703557999999999906e+00
2.140640000000000043e-01
1.028402999999999956e+00
3.063420000000000032e-01
1.651739999999999875e-01
1.052335999999999938e+00
5.185659999999999714e-01
9.325999999999999221e-03
3.430909999999999793e-01
9.543100000000000194e-02
1.077016999999999891e+00
1.263371999999999939e+00
3.298780000000000046e-01
8.649800000000000544e-02
1.374869999999999981e-01
5.252899999999999930e-02
6.553339999999999721e-01
1.129499999999999948e-02
3.955850000000000199e-01
1.756914000000000087e+00
8.980799999999999894e-02
7.251710000000000100e-01
4.869919999999999805e-01
1.262929999999999886e-01
1.579389999999999961e-01
8.183209999999999651e-01
4.092990000000000239e-01
2.672280000000000211e-01
1.025865999999999945e+00
1.265260000000000051e+00
8.794429999999999747e-01
4.612499999999999933e-02
5.118899999999999562e-01
4.095100000000000129e-02
8.020180000000000087e-01
5.142889999999999961e-01
4.964779999999999749e-01
3.664649999999999852e-01
1.558157000000000014e+00
5.611800000000000122e-02
6.653470000000000217e-01
4.642189999999999928e-01
4.603220000000000089e-01
1.070729999999999960e+00
7.167199999999999960e-02
1.338380000000000125e-01
1.303570000000000007e-01
4.044949999999999934e-01
1.220844999999999958e+00
7.499259999999999815e-01
3.529999999999999805e-02
4.795050000000000145e-01
1.137386999999999926e+00
6.285399999999999321e-02
3.753079999999999750e-01
4.899040000000000061e-01
2.037470000000000114e-01
1.695837000000000039e+00
4.746500000000000025e-02
2.230800000000000005e-01
1.470470000000000110e-01
3.889799999999999924e-01
9.292949999999999822e-01
9.531749999999999945e-01
2.857460000000000000e-01
8.481099999999999750e-02
8.523739999999999650e-01
1.834402000000000088e+00
9.535810000000000120e-01
1.412200000000000122e-01
3.772820000000000062e-01
4.340399999999999814e-02
7.910749999999999726e-01
2.740980000000000083e-01
4.043619999999999992e-01
1.739340000000000053e-01
1.588862999999999914e+00
6.923310000000000297e-01
5.656229999999999869e-01
2.810700000000000004e-02
2.610020000000000118e-01
1.441912000000000083e+00
9.484730000000000105e-01
2.090090000000000003e-01
4.707720000000000238e-01
4.565520000000000134e-01
2.091981999999999786e+00
8.472650000000000459e-01
2.998379999999999934e-01
2.731660000000000199e-01
2.554939999999999989e-01
1.524005000000000054e+00
1.695339999999999903e-01
9.159450000000000092e-01
4.345419999999999838e-01
1.192647000000000013e+00
5.614749999999999464e-01
7.962960000000000038e-01
3.712050000000000072e-01
7.133610000000000229e-01
9.980999999999999872e-01
1.110290000000000027e-01
3.893150000000000222e-01
4.857859999999999956e-01
8.117569999999999508e-01
1.550280000000000102e+00
2.914349999999999996e-01
5.549319999999999808e-01
2.615200000000000163e-02
1.040480000000000016e-01
1.091858999999999913e+00
2.392100000000000060e-01
9.840929999999999955e-01
9.562410000000000077e-01
1.671772000000000036e+00
3.849110000000000031e-01
4.650349999999999762e-01
1.338550000000000018e-01
2.092980000000000118e-01
8.399619999999999864e-01
2.886110000000000064e-01
3.023060000000000191e-01
3.744939999999999936e-01
9.134699999999999764e-02
1.485341999999999940e+00
4.251539999999999764e-01
2.402110000000000078e-01
3.054910000000000125e-01
2.799659999999999926e-01
9.539210000000000189e-01
3.271879999999999789e-01
5.026000000000000467e-01
6.210000000000000242e-02
1.763786000000000076e+00
4.308069999999999955e-01
4.185880000000000156e-01
2.349199999999999899e-02
2.657329999999999970e-01
4.326510000000000078e-01
1.487539999999999973e-01
5.163210000000000299e-01
2.609099999999999961e-02
7.585999999999999688e-02
2.204165000000000152e+00
5.011689999999999756e-01
1.830660000000000065e-01
3.154959999999999987e-01
1.860670000000000102e-01
1.924000000000000016e-02
1.320275000000000087e+00
5.424409999999999510e-01
1.427000000000000100e-03
9.790959999999999663e-01
4.560640000000000249e-01
8.081319999999999615e-01
3.218050000000000077e-01
8.984159999999999924e-01
2.385279999999999900e-01
8.287189999999999834e-01
8.064930000000000154e-01
1.348580000000000056e-01
5.081700000000000106e-02
1.921844000000000108e+00
6.946149999999999824e-01
7.843100000000000072e-02
1.512529999999999986e-01
3.413729999999999820e-01
1.170865999999999962e+00
1.337973999999999997e+00
2.171919999999999962e-01
3.784279999999999866e-01
6.145220000000000127e-01
9.933710000000000040e-01
1.154727000000000059e+00
3.051639999999999908e-01
1.151850000000000041e+00
3.753650000000000042e-01
6.334849999999999648e-01
2.367367999999999917e+00
4.249599999999999905e-02
8.297560000000000491e-01
8.563479999999999981e-01
4.772089999999999943e-01
8.363580000000000458e-01
6.626600000000000545e-02
4.714220000000000077e-01
7.132760000000000211e-01
1.269282000000000021e+00
1.281263999999999958e+00
3.158889999999999754e-01
7.000299999999999578e-02
9.437809999999999810e-01
1.588076000000000043e+00
4.879450000000000176e-01
5.565700000000000092e-01
2.328060000000000129e-01
2.728380000000000249e-01
1.482666000000000039e+00
3.285259999999999847e-01
3.191350000000000020e-01
1.394536999999999916e+00
1.301529999999999909e-01
6.020790000000000308e-01
1.415849999999999886e-01
4.648939999999999739e-01
3.714319999999999844e-01
3.851689999999999836e-01
1.272312000000000110e+00
1.889089999999999936e-01
2.473859999999999948e-01
1.180546000000000095e+00
1.248675999999999897e+00
1.328900000000000081e-01
2.397199999999999886e-01
2.349890000000000034e-01
5.844789999999999708e-01
1.246156000000000041e+00
1.037412000000000001e+00
3.586309999999999776e-01
1.161901000000000073e+00
1.889200000000000046e-01
8.093380000000000019e-01
3.243200000000000249e-02
1.048670000000000019e-01
1.746949999999999892e-01
4.807350000000000234e-01
3.678850000000000176e-01
6.669500000000000428e-02
1.212056000000000022e+00
1.235562000000000049e+00
8.315470000000000361e-01
2.434409999999999907e-01
8.320400000000000018e-02
1.342740000000000045e-01
7.967229999999999590e-01
2.730310000000000237e-01
3.054109999999999880e-01
3.736900000000000222e-01
1.762512000000000079e+00
2.227099999999999913e-02
7.451860000000000150e-01
3.051070000000000171e-01
1.656350000000000044e-01
1.281835000000000058e+00
5.169639999999999791e-01
1.029274999999999940e+00
3.286800000000000138e-02
8.411779999999999813e-01
1.045795999999999948e+00
1.134924999999999962e+00
4.063089999999999757e-01
2.501249999999999862e-01
1.274200000000000055e-01
5.932009999999999783e-01
4.997800000000000020e-01
2.478829999999999922e-01
3.309830000000000272e-01
1.544483000000000050e+00
6.844799999999999496e-02
5.122109999999999719e-01
1.819630000000000136e-01
3.173810000000000242e-01
1.213580000000000103e+00
4.644519999999999760e-01
2.386250000000000038e-01
3.837809999999999833e-01
6.790880000000000249e-01
1.450066000000000077e+00
1.051101999999999981e+00
6.272800000000000598e-02
1.562649999999999872e-01
3.790160000000000196e-01
1.380592000000000041e+00
1.796799000000000035e+00
1.442809999999999926e-01
2.679670000000000107e-01
1.556672999999999973e+00
2.735219999999999874e-01
4.409689999999999999e-01
7.185700000000000420e-02
9.789100000000000579e-02
3.580490000000000061e-01
1.451659999999999895e-01
1.528899999999999981e-01
1.571329999999999949e-01
7.014099999999999779e-01
1.853491000000000000e+00
8.440170000000000172e-01
1.591599999999999959e-02
1.432309999999999972e-01
4.773939999999999850e-01
9.050160000000000426e-01
5.960640000000000382e-01
7.322880000000000500e-01
2.786339999999999928e-01
1.135693000000000064e+00
4.111270000000000202e-01
5.099709999999999521e-01
4.969100000000000183e-01
1.416419999999999901e-01
4.152750000000000052e-01
1.706277999999999961e+00
7.434650000000000425e-01
1.851999999999999827e-02
3.821800000000000197e-02
1.230582000000000065e+00
7.192039999999999544e-01
3.144299999999999873e-02
3.528439999999999910e-01
7.511360000000000259e-01
1.213370000000000060e+00
1.841629999999999934e-01
2.082559999999999967e-01
3.999460000000000237e-01
8.081139999999999990e-01
3.632710000000000106e-01
7.820690000000000142e-01
3.690169999999999839e-01
4.025429999999999842e-01
7.468219999999999859e-01
1.678399999999999892e+00
4.167999999999999830e-03
1.454159999999999897e-01
5.376220000000000443e-01
1.325240999999999891e+00
7.835079999999999822e-01
7.891900000000000304e-02
7.473100000000000576e-02
1.471870000000000123e-01
3.149560000000000137e-01
9.042930000000000135e-01
1.395000000000000129e-01
3.992400000000000115e-02
1.051549000000000067e+00
9.639200000000000546e-02
1.212209000000000092e+00
1.442249999999999921e-01
7.238080000000000069e-01
1.250458999999999987e+00
7.795710000000000139e-01
3.171199999999999714e-02
7.183239999999999625e-01
2.865809999999999746e-01
1.147929999999999895e+00
1.379936999999999969e+00
1.554520000000000068e-01
1.197939999999999977e-01
1.823559999999999903e-01
1.060488000000000097e+00
7.122960000000000402e-01
7.271030000000000548e-01
2.880999999999999880e-03
7.823879999999999724e-01
5.898069999999999702e-01
1.431256000000000084e+00
6.651709999999999567e-01
1.385230000000000072e-01
1.075085999999999986e+00
8.426590000000000469e-01
8.090500000000000469e-01
1.376340000000000063e-01
9.187210000000000099e-01
2.392716000000000065e+00
5.085939999999999905e-01
3.218469999999999942e-01
4.959979999999999944e-01
6.172699999999999854e-01
1.874074000000000018e+00
6.040630000000000166e-01
7.945290000000000408e-01
3.944719999999999893e-01
8.380039999999999711e-01
1.375474000000000085e+00
1.112039000000000000e+00
5.856810000000000072e-01
1.679470000000000129e-01
5.690070000000000405e-01
1.287400000000000100e+00
1.254059999999999897e-01
9.637099999999999833e-02
3.987510000000000221e-01
2.061087999999999809e+00
2.431490000000000040e-01
7.411050000000000137e-01
7.622309999999999919e-01
2.508340000000000014e-01
1.584351999999999983e+00
9.911210000000000298e-01
1.129290000000000016e-01
5.430449999999999999e-01
1.020496999999999987e+00
2.088664000000000076e+00
9.420469999999999677e-01
3.421560000000000157e-01
4.786449999999999871e-01
1.312450000000000006e-01
9.221869999999999790e-01
4.988599999999999979e-02
4.202670000000000017e-01
8.418980000000000352e-01
1.698517999999999972e+00
2.490020000000000011e-01
3.961419999999999941e-01
6.583400000000000363e-01
1.854020000000000112e-01
1.691681999999999908e+00
2.600009999999999821e-01
2.602000000000000146e-03
6.257949999999999902e-01
1.594125000000000014e+00
1.131367999999999929e+00
7.584670000000000023e-01
7.915099999999999913e-02
1.032590000000000036e-01
3.985549999999999926e-01
1.015603000000000034e+00
1.362876999999999894e+00
1.335500000000000055e-02
3.781809999999999894e-01
1.799050000000000038e+00
3.054890000000000105e-01
6.949349999999999694e-01
6.412600000000000244e-02
4.229410000000000114e-01
3.797170000000000267e-01
1.169629999999999975e-01
3.682920000000000083e-01
1.663850000000000051e-01
1.224984999999999991e+00
1.594057000000000057e+00
5.313539999999999930e-01
3.062280000000000002e-01
5.178699999999999970e-02
4.140789999999999749e-01
1.225770999999999944e+00
9.231179999999999941e-01
6.925069999999999837e-01
2.745500000000000163e-01
2.177338999999999913e+00
4.159749999999999837e-01
4.711969999999999770e-01
3.534799999999999748e-02
3.327629999999999755e-01
1.388390999999999931e+00
1.620550000000000046e-01
5.109249999999999625e-01
6.665159999999999973e-01
7.552250000000000352e-01
2.036634999999999973e+00
8.816969999999999530e-01
1.620089999999999864e-01
2.759309999999999818e-01
3.636519999999999753e-01
1.201345000000000107e+00
7.354089999999999794e-01
5.247009999999999730e-01
2.778970000000000051e-01
2.072019000000000055e+00
2.453349999999999975e-01
4.791009999999999991e-01
1.446189999999999976e-01
3.649569999999999759e-01
7.409400000000000430e-01
4.237989999999999813e-01
1.985180000000000000e-01
2.677680000000000060e-01
6.637200000000000044e-02
2.188522999999999996e+00
1.194723999999999897e+00
1.658820000000000017e-01
6.748099999999999932e-02
3.940480000000000094e-01
5.742699999999999472e-01
1.025950000000000056e-01
9.652600000000000069e-02
4.845459999999999767e-01
1.193963000000000108e+00
6.114100000000000090e-01
1.329730999999999996e+00
1.040119999999999933e-01
4.537919999999999732e-01
5.174539999999999695e-01
4.952130000000000143e-01
3.279859999999999998e-01
2.995140000000000025e-01
2.327869999999999939e-01
1.757133000000000056e+00
7.601259999999999684e-01
4.021350000000000202e-01
1.604679999999999995e-01
3.110040000000000027e-01
1.000010000000000066e-01
2.925289999999999835e-01
1.916509999999999880e-01
2.449139999999999928e-01
1.006091000000000069e+00
1.037730999999999959e+00
1.048167000000000071e+00
4.668869999999999965e-01
9.113699999999999579e-02
3.517279999999999851e-01
1.069730999999999987e+00
1.116270000000000040e-01
4.623220000000000107e-01
1.104233000000000020e+00
1.217278000000000082e+00
5.243299999999999628e-01
3.735569999999999724e-01
1.420750000000000068e-01
3.831720000000000126e-01
5.217760000000000176e-01
7.807180000000000231e-01
5.694519999999999582e-01
1.808140000000000025e-01
1.066745000000000054e+00
7.645729999999999471e-01
8.482939999999999925e-01
1.380250000000000088e-01
3.484789999999999832e-01
1.849349999999999883e-01
6.958590000000000053e-01
1.126150000000000068e-01
1.121909999999999991e-01
1.951400000000000079e-01
1.392576000000000036e+00
3.027880000000000016e-01
3.109649999999999914e-01
1.520259999999999945e-01
6.958300000000000596e-02
4.915300000000000225e-02
1.781449999999999978e-01
6.862100000000000144e-02
2.925349999999999895e-01
1.084572000000000092e+00
4.091119999999999757e-01
8.041270000000000362e-01
8.681500000000000328e-02
3.897519999999999873e-01
6.302980000000000249e-01
6.120619999999999949e-01
7.249100000000000543e-01
5.231219999999999759e-01
2.109199999999999964e-02
1.619223000000000079e+00
5.730600000000000138e-01
4.320720000000000116e-01
1.261829999999999896e-01
4.851590000000000069e-01
6.087890000000000246e-01
4.870920000000000250e-01
4.135190000000000254e-01
4.041790000000000105e-01
8.534650000000000292e-01
6.728539999999999521e-01
9.544080000000000341e-01
1.159639999999999976e-01
3.435170000000000168e-01
5.773930000000000451e-01
3.884310000000000263e-01
1.047611000000000070e+00
2.721390000000000198e-01
4.561599999999999683e-02
2.000452999999999815e+00
3.621030000000000082e-01
5.828769999999999785e-01
8.879199999999999593e-02
4.465430000000000232e-01
1.875930000000000097e-01
6.458749999999999769e-01
1.132719999999999949e+00
6.467749999999999888e-01
6.946590000000000265e-01
8.451300000000000479e-01
1.131229999999999958e+00
2.272160000000000013e-01
4.325669999999999793e-01
5.623510000000000453e-01
1.111115999999999993e+00
1.423512000000000111e+00
5.999740000000000073e-01
7.891369999999999774e-01
1.340168000000000026e+00
9.558280000000000109e-01
8.084919999999999884e-01
2.537220000000000031e-01
1.691320000000000046e-01
7.492689999999999628e-01
9.759280000000000177e-01
1.639715000000000034e+00
2.356560000000000044e-01
1.975590000000000124e-01
1.426919000000000048e+00
1.271424000000000110e+00
3.094430000000000236e-01
1.753639999999999921e-01
4.513759999999999994e-01
6.143880000000000452e-01
1.343990000000000018e+00
1.720379999999999965e-01
2.068089999999999928e-01
1.582559000000000049e+00
2.410049999999999970e-01
4.099220000000000086e-01
1.413979999999999959e-01
4.510850000000000137e-01
5.507790000000000186e-01
7.236000000000000210e-01
4.677799999999999736e-01
1.832630000000000092e-01
7.649839999999999973e-01
1.548162999999999956e+00
1.114214000000000038e+00
4.837000000000000327e-02
1.116439999999999932e-01
5.651699999999999779e-02
5.745759999999999756e-01
8.888719999999999954e-01
1.028199999999999947e-01
1.057020000000000043e-01
1.526842999999999950e+00
7.781999999999999855e-03
9.251709999999999656e-01
2.726709999999999967e-01
1.806989999999999985e-01
7.096740000000000270e-01
3.300930000000000253e-01
5.187709999999999821e-01
8.125660000000000105e-01
2.832709999999999950e-01
1.360508000000000051e+00
1.090481000000000034e+00
3.660619999999999985e-01
1.904510000000000092e-01
6.644349999999999978e-01
3.947550000000000225e-01
1.253392000000000062e+00
6.190470000000000139e-01
7.575790000000000024e-01
1.104813000000000045e+00
6.940799999999999748e-02
9.455099999999999616e-01
4.623760000000000092e-01
4.472849999999999882e-01
1.286356000000000055e+00
2.773300000000000071e-02
6.747699999999999532e-02
1.125393000000000088e+00
7.891299999999999704e-02
1.330595999999999890e+00
1.058257999999999921e+00
6.890209999999999946e-01
4.848100000000000326e-02
3.297100000000000031e-01
5.848539999999999850e-01
1.354924999999999935e+00
2.032120000000000037e-01
4.916670000000000207e-01
9.225989999999999469e-01
4.546259999999999746e-01
1.234806000000000070e+00
1.459880000000000067e-01
8.074799999999999756e-01
7.989450000000000163e-01
6.027069999999999927e-01
3.251479999999999926e-01
1.153809999999999975e-01
4.028320000000000234e-01
1.135571000000000108e+00
1.189376999999999907e+00
7.165709999999999580e-01
5.715900000000000425e-01
4.955600000000000283e-02
1.111680000000000001e+00
1.801163000000000070e+00
5.021000000000000289e-03
2.364600000000000035e-01
8.254999999999999838e-02
6.187270000000000270e-01
1.330845000000000056e+00
1.123949999999999949e-01
3.928600000000000148e-02
1.072559999999999958e+00
1.752631999999999968e+00
5.511100000000000027e-02
5.036100000000000299e-02
1.450410000000000033e-01
1.138104000000000005e+00
4.917300000000000004e-01
2.724520000000000275e-01
4.542700000000000210e-02
1.739809999999999968e-01
1.322141000000000011e+00
1.010645999999999933e+00
2.610049999999999870e-01
1.377680000000000016e-01
4.833549999999999791e-01
4.353150000000000075e-01
1.018022999999999900e+00
5.988399999999999973e-02
4.008300000000000057e-02
7.079619999999999802e-01
1.457149999999999945e+00
4.760220000000000007e-01
4.905579999999999941e-01
3.583410000000000206e-01
1.216960999999999959e+00
6.396399999999999864e-01
7.512250000000000316e-01
1.499109999999999887e-01
2.471109999999999973e-01
9.335890000000000022e-01
9.556850000000000067e-01
5.152539999999999898e-01
3.855640000000000178e-01
7.521440000000000348e-01
3.585010000000000141e-01
6.811460000000000292e-01
8.310700000000000032e-02
4.488700000000000329e-02
7.294399999999999495e-02
3.988900000000000223e-01
4.005239999999999911e-01
6.790999999999999814e-02
5.593850000000000211e-01
1.552867999999999915e+00
5.711030000000000273e-01
2.912830000000000141e-01
6.952700000000000546e-02
3.153020000000000267e-01
8.792300000000000115e-02
7.209290000000000420e-01
6.146599999999999980e-02
7.285899999999999321e-02
1.025981000000000032e+00
8.562990000000000324e-01
9.586280000000000356e-01
5.862400000000000250e-02
1.173889999999999934e-01
1.745619999999999949e-01
6.995770000000000044e-01
6.862439999999999651e-01
6.336700000000000665e-02
2.577340000000000186e-01
1.448302999999999896e+00
6.520299999999999985e-01
6.189590000000000369e-01
4.273730000000000029e-01
1.757779999999999898e-01
2.074809999999999988e-01
1.129936000000000051e+00
7.806119999999999726e-01
7.171500000000000097e-02
6.660070000000000157e-01
8.715389999999999526e-01
1.491338000000000052e+00
1.136000000000000065e-01
3.539570000000000216e-01
4.805869999999999864e-01
2.610179999999999723e-01
8.995119999999999783e-01
1.542640000000000122e-01
5.928860000000000241e-01
1.760410000000000030e+00
8.063930000000000264e-01
1.098978999999999928e+00
1.835400000000000087e-01
1.553970000000000073e-01
1.368697999999999970e+00
8.822389999999999954e-01
1.332441999999999904e+00
5.870330000000000270e-01
2.894430000000000058e-01
1.033447000000000005e+00
1.387766999999999973e+00
2.822310000000000096e-01
1.348890000000000089e-01
1.686020000000000019e-01
3.086459999999999759e-01
2.697649999999999770e-01
4.158149999999999902e-01
7.772320000000000340e-01
1.569220999999999977e+00
4.003720000000000057e-01
1.042507000000000073e+00
3.121600000000000069e-02
3.091599999999999904e-01
1.299949999999999939e+00
1.560359999999999969e+00
8.492079999999999629e-01
5.886470000000000313e-01
5.435119999999999951e-01
1.658720999999999890e+00
1.201697000000000015e+00
4.575500000000000123e-01
1.094549999999999967e-01
2.634480000000000155e-01
3.247400000000000286e-02
3.760640000000000094e-01
4.308700000000000030e-02
7.410459999999999825e-01
1.191116999999999981e+00
1.461409999999999931e-01
1.328664999999999985e+00
4.689980000000000260e-01
7.981000000000000247e-03
5.549849999999999506e-01
3.997669999999999835e-01
3.521230000000000193e-01
4.630239999999999911e-01
1.312048000000000103e+00
7.528390000000000359e-01
1.008040000000000047e+00
6.425680000000000280e-01
3.361709999999999976e-01
9.757100000000000495e-02
1.364940000000000042e-01
1.961254000000000053e+00
6.362500000000000100e-02
1.490309999999999968e-01
1.386641000000000012e+00
2.328340000000000132e-01
8.462899999999999867e-01
1.220740000000000020e-01
5.307110000000000438e-01
3.913960000000000217e-01
8.318339999999999623e-01
1.273430000000000117e-01
1.196129999999999971e-01
8.922459999999999836e-01
1.555992999999999959e+00
1.131976000000000093e+00
5.024149999999999450e-01
3.989150000000000196e-01
4.887299999999999978e-02
2.577990000000000004e-01
1.003635999999999973e+00
8.314000000000000279e-01
4.121949999999999781e-01
1.792753000000000041e+00
3.801140000000000074e-01
1.023471000000000020e+00
1.200500000000000039e-01
9.672399999999999887e-01
1.459260000000000002e+00
6.567300000000000360e-01
7.923430000000000195e-01
3.613410000000000233e-01
6.765010000000000190e-01
2.157704999999999984e+00
1.130430999999999964e+00
2.862330000000000152e-01
1.571220000000000117e-01
1.875800000000000037e-02
1.427054000000000045e+00
5.966879999999999962e-01
1.272689999999999932e-01
3.352109999999999812e-01
1.802861999999999965e+00
2.585680000000000200e-01
1.041479999999999961e+00
3.955400000000000027e-01
2.812109999999999888e-01
1.392349999999999977e+00
3.651999999999999691e-02
6.028759999999999675e-01
7.626260000000000261e-01
3.452350000000000141e-01
1.931205999999999978e+00
5.262860000000000316e-01
4.111099999999999755e-01
2.998569999999999847e-01
2.822390000000000176e-01
1.415461000000000080e+00
1.249109999999999943e-01
6.110700000000000159e-02
5.007049999999999557e-01
1.391388000000000069e+00
6.837130000000000152e-01
8.951970000000000205e-01
5.460329999999999906e-01
3.956669999999999909e-01
8.603929999999999634e-01
1.115070000000000006e+00
8.252460000000000351e-01
8.364380000000000148e-01
5.510720000000000063e-01
2.018853000000000009e+00
7.775400000000000367e-02
3.521380000000000066e-01
7.009440000000000115e-01
6.466920000000000446e-01
1.176703999999999972e+00
1.142309000000000019e+00
5.650399999999999867e-02
1.266275000000000039e+00
1.557495000000000074e+00
8.559259999999999646e-01
6.369160000000000377e-01
9.301800000000000346e-02
3.872550000000000159e-01
7.650460000000000038e-01
8.108300000000000507e-01
5.235009999999999941e-01
6.699279999999999680e-01
4.440540000000000043e-01
1.991192999999999991e+00
2.288999999999999802e-03
1.285260000000000014e-01
4.380939999999999834e-01
4.574929999999999830e-01
1.057684000000000069e+00
8.855020000000000113e-01
5.948480000000000434e-01
1.201692999999999900e+00
7.608470000000000510e-01
9.328109999999999458e-01
9.093240000000000212e-01
1.379239999999999911e-01
6.831749999999999767e-01
7.471860000000000168e-01
3.606899999999999690e-02
1.253529999999999922e-01
2.462469999999999937e-01
9.407389999999999919e-01
1.584891999999999967e+00
2.138700000000000045e-01
2.914880000000000249e-01
1.476000000000000098e-03
5.843319999999999625e-01
3.929400000000000254e-02
6.376960000000000406e-01
2.275500000000000092e-02
4.048519999999999897e-01
1.576092999999999966e+00
1.262040999999999968e+00
1.168403000000000080e+00
3.283179999999999987e-01
6.881669999999999732e-01
8.015500000000000402e-02
6.711089999999999556e-01
5.311099999999999710e-01
5.936000000000000304e-02
4.981169999999999765e-01
1.508407000000000053e+00
9.434099999999999431e-02
8.492399999999999949e-01
1.034360000000000002e-01
2.102140000000000120e-01
3.488609999999999767e-01
4.549739999999999895e-01
7.872169999999999446e-01
4.587800000000000211e-02
1.050497000000000014e+00
6.548319999999999697e-01
1.180344000000000060e+00
5.810900000000000093e-02
8.455400000000000416e-02
6.414180000000000437e-01
1.360550000000000093e-01
1.340324000000000071e+00
2.181200000000000083e-01
1.170989999999999948e-01
1.702774999999999928e+00
8.026000000000000148e-03
1.041978999999999989e+00
4.621410000000000240e-01
4.650610000000000022e-01
7.732149999999999856e-01
9.351059999999999928e-01
1.144856000000000096e+00
2.949249999999999927e-01
1.134085000000000010e+00
1.276632999999999907e+00
7.807749999999999968e-01
2.781319999999999903e-01
5.970790000000000264e-01
1.832930000000000115e-01
2.124530000000000030e-01
1.630063999999999957e+00
4.900439999999999796e-01
5.345799999999999857e-02
1.379925999999999986e+00
3.900159999999999738e-01
9.795430000000000526e-01
1.329990000000000061e-01
2.430150000000000088e-01
1.333650000000000113e-01
2.386109999999999898e-01
1.324645000000000072e+00
6.195570000000000244e-01
8.867350000000000509e-01
9.216069999999999540e-01
1.111763000000000057e+00
7.519599999999999618e-01
2.028610000000000135e-01
2.456150000000000000e-01
5.632299999999999807e-02
1.332310000000000105e+00
8.279269999999999685e-01
1.892770000000000008e-01
1.070540999999999965e+00
4.354950000000000210e-01
5.953220000000000178e-01
3.134359999999999924e-01
1.085200000000000053e-01
6.716280000000000028e-01
1.129733000000000098e+00
1.088908999999999905e+00
6.322330000000000449e-01
9.388450000000000406e-01
1.183905999999999903e+00
1.274386999999999937e+00
3.310190000000000077e-01
2.852620000000000156e-01
2.551619999999999999e-01
8.809590000000000476e-01
1.302133999999999903e+00
5.552150000000000141e-01
4.026629999999999932e-01
1.491886000000000045e+00
2.704440000000000177e-01
1.041331000000000007e+00
2.347990000000000077e-01
1.198410000000000031e-01
2.419330000000000092e-01
2.610819999999999808e-01
6.038440000000000474e-01
1.119507999999999948e+00
1.215829999999999966e-01
1.296575000000000033e+00
1.039722999999999953e+00
3.324230000000000240e-01
4.616230000000000055e-01
2.336950000000000138e-01
1.922230000000000050e-01
1.650817999999999897e+00
3.896459999999999924e-01
7.251199999999999868e-01
8.992630000000000345e-01
1.629420000000000035e-01
1.329966999999999899e+00
1.498879999999999935e-01
5.362980000000000524e-01
1.244289999999999979e-01
7.565330000000000110e-01
4.470259999999999789e-01
3.643129999999999979e-01
3.361890000000000156e-01
1.845752000000000059e+00
1.253112000000000004e+00
4.416829999999999923e-01
5.782150000000000345e-01
1.094870000000000010e-01
2.006660000000000110e-01
6.773409999999999709e-01
1.413780000000000037e-01
3.434479999999999755e-01
9.995429999999999593e-01
7.400900000000000534e-02
1.091264999999999930e+00
9.844799999999999385e-02
6.091950000000000420e-01
3.605979999999999741e-01
1.664889999999999981e-01
1.551535000000000108e+00
3.533250000000000002e-01
2.224559999999999871e-01
1.695208999999999966e+00
7.386220000000000008e-01
4.319760000000000266e-01
3.070089999999999764e-01
1.257169999999999954e-01
2.129399999999999904e-01
4.249979999999999869e-01
1.900499999999999967e-01
8.019400000000000139e-02
5.831330000000000124e-01
5.953619999999999468e-01
1.555037999999999920e+00
3.484070000000000222e-01
6.260660000000000114e-01
6.913559999999999706e-01
8.087579999999999769e-01
5.054889999999999661e-01
1.770339999999999969e-01
2.037779999999999869e-01
1.338340000000000085e+00
2.438869999999999927e-01
4.282969999999999833e-01
2.027559999999999918e-01
9.701600000000000501e-02
3.790229999999999988e-01
7.522339999999999582e-01
7.557660000000000489e-01
6.127690000000000081e-01
5.472820000000000462e-01
7.666539999999999466e-01
8.610919999999999686e-01
3.307399999999999785e-01
5.719509999999999872e-01
1.082994999999999930e+00
3.275129999999999986e-01
3.865439999999999987e-01
1.524515999999999982e+00
2.462779999999999969e-01
1.212731999999999921e+00
3.498049999999999771e-01
5.726940000000000364e-01
1.524369999999999892e-01
2.760299999999999976e-01
1.063147999999999982e+00
9.176050000000000040e-01
2.819699999999999984e-02
9.863500000000000045e-02
6.118500000000000050e-01
8.056029999999999580e-01
1.135707999999999940e+00
5.996599999999999847e-02
3.353729999999999767e-01
2.802560000000000051e-01
5.166990000000000194e-01
5.032980000000000231e-01
4.010880000000000001e-01
6.058400000000000452e-01
1.910671999999999926e+00
3.557480000000000087e-01
6.236639999999999961e-01
7.959299999999999708e-02
3.963160000000000016e-01
1.384382999999999919e+00
1.293792999999999971e+00
3.079740000000000255e-01
2.224099999999999966e-01
9.553819999999999535e-01
1.001038000000000094e+00
1.433278000000000052e+00
2.116799999999999932e-02
1.289800000000000113e-01
4.449259999999999882e-01
1.446417999999999981e+00
1.418480000000000019e-01
9.451540000000000497e-01
6.106460000000000221e-01
1.807847999999999900e+00
7.011039999999999495e-01
1.110146999999999995e+00
2.302899999999999947e-01
3.579740000000000144e-01
7.721479999999999455e-01
8.667399999999999549e-01
1.163040000000000046e-01
2.882600000000000162e-01
7.217550000000000354e-01
1.569620000000000015e+00
1.171127000000000029e+00
2.188519999999999910e-01
2.765130000000000088e-01
4.480359999999999898e-01
1.283781999999999979e+00
7.843200000000000172e-02
1.086011000000000060e+00
3.498510000000000231e-01
2.038873000000000157e+00
3.095499999999999988e-02
9.740450000000000497e-01
2.510229999999999961e-01
8.714500000000000024e-02
6.375210000000000043e-01
2.494199999999999889e-02
7.815370000000000372e-01
5.875770000000000159e-01
1.904029999999999889e-01
1.529349999999999987e+00
1.264186000000000032e+00
9.942539999999999711e-01
1.688979999999999926e-01
1.461409999999999931e-01
2.859499999999999820e-01
2.168009999999999937e-01
1.306920000000000026e-01
9.826500000000000234e-01
1.327120000000000077e+00
6.235700000000000270e-02
1.301209999999999978e+00
2.962980000000000058e-01
2.073939999999999950e-01
6.908560000000000256e-01
8.010019999999999918e-01
1.077542000000000000e+00
3.899859999999999993e-01
4.269140000000000157e-01
1.574241000000000001e+00
9.158399999999999874e-01
5.161329999999999529e-01
5.528600000000000181e-02
6.188420000000000032e-01
6.727779999999999871e-01
1.640389999999999904e-01
3.525999999999999968e-02
7.303500000000000547e-01
1.185818999999999956e+00
2.399899999999999950e-02
8.823109999999999564e-01
4.990300000000000291e-02
3.028279999999999861e-01
8.496970000000000356e-01
2.538429999999999853e-01
4.504779999999999895e-01
1.041880000000000028e-01
7.176700000000000301e-01
1.678085000000000049e+00
6.695389999999999953e-01
2.823049999999999726e-01
4.417079999999999895e-01
1.119232000000000005e+00
2.701959999999999917e-01
2.483869999999999967e-01
6.050300000000000122e-02
5.392050000000000454e-01
1.524953000000000003e+00
4.674470000000000014e-01
5.766510000000000247e-01
4.267699999999999966e-02
7.860399999999999332e-02
1.530815999999999955e+00
2.988700000000000037e-02
1.022350000000000064e-01
2.791700000000000084e-02
6.065589999999999593e-01
1.879534999999999956e+00
9.021019999999999595e-01
3.692130000000000134e-01
2.666279999999999761e-01
5.066720000000000113e-01
6.330440000000000511e-01
7.072519999999999918e-01
8.909400000000000652e-02
5.266680000000000250e-01
1.078332999999999986e+00
6.143809999999999549e-01
1.265643999999999991e+00
1.720069999999999932e-01
2.603599999999999803e-01
7.987720000000000375e-01
4.291059999999999874e-01
4.998600000000000265e-01
7.348999999999999977e-01
2.666660000000000141e-01
1.865539999999999976e+00
3.829690000000000039e-01
7.339000000000000037e-03
1.589359999999999939e-01
1.881800000000000139e-02
7.869530000000000136e-01
3.703960000000000030e-01
9.015099999999999503e-02
4.089249999999999829e-01
7.927419999999999467e-01
7.474680000000000213e-01
1.380536999999999903e+00
2.605910000000000171e-01
5.687750000000000306e-01
6.142360000000000042e-01
3.355179999999999829e-01
9.956319999999999615e-01
3.411660000000000248e-01
6.354830000000000201e-01
1.305296999999999930e+00
5.183499999999999913e-02
9.328330000000000233e-01
1.162200000000000039e-02
7.083899999999999919e-02
9.850459999999999772e-01
2.081759999999999999e-01
1.999009999999999954e-01
2.706799999999999831e-02
1.648465999999999987e+00
9.315339999999999732e-01
6.775740000000000096e-01
9.164700000000000624e-02
7.099300000000000055e-02
6.903169999999999584e-01
6.072440000000000060e-01
5.645459999999999923e-01
3.735430000000000139e-01
2.096800000000000053e-02
1.571755999999999931e+00
4.843970000000000220e-01
4.687810000000000032e-01
3.024609999999999799e-01
5.123119999999999896e-01
8.403890000000000526e-01
3.648020000000000151e-01
1.367849999999999899e-01
8.953750000000000320e-01
1.703713999999999951e+00
7.543220000000000480e-01
4.013320000000000221e-01
1.784489999999999965e-01
2.595540000000000069e-01
3.030869999999999953e-01
1.046419999999999989e-01
4.374529999999999808e-01
3.427799999999999736e-01
2.700690000000000035e-01
2.197877000000000081e+00
1.296599999999999975e-01
2.446139999999999981e-01
3.248809999999999754e-01
1.045149999999999968e-01
1.076209999999999944e-01
6.537060000000000093e-01
4.375169999999999892e-01
9.229099999999999804e-02
6.758490000000000331e-01
9.711100000000000287e-01
7.691949999999999621e-01
1.995280000000000109e-01
2.407160000000000133e-01
9.153899999999999537e-02
2.893720000000000181e-01
9.170040000000000413e-01
1.769330000000000069e-01
2.626799999999999968e-02
1.535895999999999928e+00
1.786830000000000085e-01
5.078770000000000229e-01
4.952800000000000258e-02
2.524959999999999982e-01
9.940750000000000419e-01
3.841419999999999835e-01
4.022540000000000004e-01
7.669299999999999728e-02
9.368729999999999558e-01
2.066952000000000123e+00
1.035617000000000010e+00
1.085840000000000000e-01
2.038830000000000087e-01
3.811260000000000203e-01
1.276049999999999962e-01
1.685840999999999923e+00
2.254470000000000085e-01
4.636950000000000238e-01
1.012402999999999942e+00
4.002269999999999994e-01
8.445639999999999814e-01
3.756909999999999972e-01
2.068859999999999866e-01
6.833219999999999850e-01
7.429230000000000000e-01
1.442166000000000059e+00
4.063900000000000151e-02
3.850330000000000141e-01
1.286963000000000079e+00
1.235654000000000030e+00
2.580529999999999768e-01
3.008979999999999988e-01
2.582099999999999951e-01
9.283700000000000285e-02
1.415384999999999893e+00
1.671420000000000128e-01
3.075699999999999962e-02
9.464949999999999752e-01
3.198670000000000124e-01
1.189224000000000059e+00
3.618089999999999917e-01
2.294750000000000123e-01
4.057970000000000188e-01
2.954700000000000035e-02
1.133423999999999987e+00
4.951799999999999952e-02
3.195900000000000130e-02
1.126120999999999928e+00
1.232180000000000053e+00
7.241750000000000131e-01
3.809339999999999948e-01
7.511700000000000321e-02
3.065269999999999939e-01
1.344235000000000069e+00
7.349660000000000082e-01
2.488549999999999929e-01
3.144509999999999805e-01
1.079110000000000069e-01
1.668061999999999934e+00
3.889690000000000092e-01
3.010680000000000023e-01
3.277539999999999898e-01
1.034140000000000059e-01
9.030049999999999466e-01
3.359699999999999909e-01
4.600569999999999937e-01
1.029463999999999935e+00
8.899639999999999773e-01
7.662080000000000002e-01
4.666139999999999732e-01
9.264100000000000112e-02
5.260890000000000288e-01
7.195059999999999789e-01
7.124190000000000245e-01
5.695900000000000268e-02
1.068832999999999922e+00
1.644000000000000062e-03
1.142992000000000008e+00
2.007069999999999965e-01
3.105550000000000255e-01
2.689570000000000016e-01
6.195530000000000204e-01
1.549528999999999934e+00
8.782849999999999824e-01
2.730119999999999769e-01
8.637270000000000225e-01
7.736539999999999528e-01
1.119450999999999974e+00
2.516610000000000236e-01
1.726000000000000034e-01
4.471479999999999899e-01
8.084069999999999867e-01
3.319440000000000168e-01
2.390510000000000135e-01
9.681389999999999718e-01
2.273030000000000050e-01
1.109302000000000010e+00
5.331479999999999553e-01
6.286760000000000126e-01
3.984889999999999821e-01
2.463049999999999962e-01
1.777259999999999951e-01
1.708801000000000014e+00
1.325510000000000022e-01
1.241046000000000094e+00
1.049705000000000110e+00
4.108470000000000177e-01
9.726899999999999435e-02
2.939809999999999923e-01
8.162749999999999728e-01
2.183081000000000049e+00
4.467200000000000060e-01
5.031449999999999534e-01
6.149809999999999999e-01
4.953969999999999763e-01
1.057404000000000011e+00
3.783329999999999749e-01
1.954660000000000009e-01
1.862189999999999956e-01
8.247409999999999464e-01
7.540959999999999885e-01
1.243667999999999996e+00
3.013660000000000228e-01
1.278311999999999893e+00
7.751019999999999577e-01
4.916739999999999999e-01
6.224760000000000293e-01
2.458300000000000068e-02
1.327628999999999948e+00
7.895269999999999788e-01
2.017000000000000130e-03
5.508899999999999908e-02
6.974280000000000479e-01
7.727749999999999897e-01
8.952689999999999815e-01
1.862979999999999914e-01
1.505499999999999894e-01
3.729999999999999982e-02
1.407520000000000104e+00
9.979900000000000437e-01
5.261810000000000098e-01
9.340359999999999774e-01
8.257569999999999633e-01
6.156580000000000386e-01
8.029150000000000453e-01
3.413240000000000163e-01
4.270499999999999852e-01
5.003189999999999582e-01
1.639319999999999944e-01
1.138484999999999969e+00
5.789220000000000477e-01
3.107100000000000140e-02
2.437709999999999877e-01
9.506919999999999815e-01
1.047980000000000023e-01
5.731140000000000123e-01
2.587899999999999923e-02
9.039679999999999938e-01
2.603630000000000111e-01
6.005190000000000250e-01
3.417800000000000005e-02
1.152192000000000105e+00
4.491240000000000232e-01
7.529400000000000537e-01
2.720210000000000128e-01
2.695609999999999951e-01
1.276300000000000004e-02
5.235429999999999806e-01
1.180649000000000060e+00
1.346519999999999939e-01
6.977330000000000476e-01
7.466409999999999991e-01
1.044788000000000050e+00
1.513579999999999925e-01
3.752019999999999800e-01
6.233429999999999804e-01
3.531839999999999979e-01
7.651099999999999568e-02
2.994410000000000127e-01
7.960799999999999821e-02
1.316940000000000000e+00
4.822830000000000172e-01
5.021320000000000228e-01
9.557400000000000617e-02
4.863850000000000118e-01
3.936339999999999839e-01
4.986550000000000149e-01
1.758730000000000016e-01
9.849700000000000122e-02
8.790059999999999540e-01
9.496310000000000029e-01
1.212258000000000058e+00
1.342629999999999935e-01
2.947960000000000025e-01
1.397970000000000046e-01
2.915369999999999906e-01
6.129210000000000491e-01
2.400800000000000156e-02
1.996829999999999994e-01
1.517884000000000011e+00
1.207150000000000029e-01
9.066750000000000087e-01
1.597290000000000099e-01
4.396410000000000040e-01
1.011187000000000058e+00
1.125410000000000021e+00
6.017989999999999728e-01
1.661910000000000054e-01
3.788500000000000201e-02
1.171947000000000072e+00
1.520018000000000091e+00
3.300379999999999980e-01
3.154210000000000069e-01
1.535680000000000101e-01
4.399899999999999922e-01
1.059670000000000056e-01
2.587599999999999970e-02
2.472100000000000131e-01
1.462779000000000051e+00
3.574600000000000000e-02
1.485133999999999954e+00
4.889530000000000265e-01
8.438890000000000002e-01
7.354519999999999946e-01
1.431696999999999997e+00
4.908939999999999970e-01
6.883799999999999641e-02
2.686089999999999867e-01
1.813347000000000042e+00
1.383102999999999971e+00
5.896489999999999787e-01
1.030200000000000005e-01
2.380750000000000088e-01
9.058939999999999770e-01
5.011759999999999549e-01
9.721000000000000474e-02
1.471040000000000125e-01
5.531789999999999763e-01
3.225629999999999886e-01
1.122827000000000019e+00
2.198279999999999956e-01
4.870160000000000045e-01
1.031692000000000053e+00
4.079130000000000256e-01
2.747769999999999935e-01
3.233500000000000263e-02
7.244420000000000304e-01
1.381679000000000102e+00
1.248466999999999993e+00
8.039359999999999840e-01
7.101779999999999760e-01
1.098111999999999977e+00
2.039150000000000129e-01
2.463274999999999881e+00
1.484064000000000050e+00
1.031131000000000020e+00
4.568699999999999983e-01
2.035869999999999902e-01
1.526758000000000060e+00
6.500749999999999584e-01
8.866079999999999517e-01
7.600270000000000081e-01
8.951289999999999525e-01
2.400046000000000124e+00
1.238410999999999929e+00
2.894780000000000131e-01
5.084370000000000278e-01
8.711659999999999959e-01
1.027012999999999954e+00
6.483170000000000321e-01
4.467110000000000247e-01
4.522979999999999778e-01
6.891709999999999781e-01
6.412679999999999492e-01
1.415108000000000033e+00
7.374249999999999972e-01
6.141250000000000320e-01
1.709920000000000107e+00
3.866430000000000144e-01
5.974669999999999703e-01
2.543719999999999870e-01
1.794179999999999942e-01
1.707738999999999896e+00
1.516260000000000108e-01
3.630390000000000006e-01
1.556913999999999909e+00
9.286440000000000250e-01
6.735130000000000283e-01
2.849380000000000246e-01
1.900179999999999925e-01
6.375929999999999653e-01
4.001649999999999929e-01
8.569130000000000358e-01
2.752729999999999899e-01
1.489332000000000100e+00
4.851559999999999762e-01
7.444030000000000369e-01
1.416910000000000114e-01
4.711569999999999925e-01
7.187940000000000440e-01
1.982430000000000025e-01
7.032220000000000137e-01
3.584229999999999916e-01
1.710800000000000098e-01
2.438349999999999795e+00
6.805809999999999915e-01
4.650270000000000237e-01
5.593099999999999739e-01
2.911179999999999879e-01
7.942470000000000363e-01
1.669740000000000113e-01
2.233920000000000072e-01
7.898199999999999665e-01
9.576040000000000108e-01
1.180975000000000108e+00
1.289976000000000012e+00
1.627199999999999827e-02
6.084739999999999593e-01
8.301100000000000145e-02
4.801529999999999965e-01
6.719819999999999682e-01
9.520900000000000196e-02
1.745839999999999892e-01
1.742650000000000032e+00
6.295299999999999507e-02
6.355380000000000473e-01
7.343700000000000228e-02
5.643800000000000205e-02
9.010190000000000143e-01
1.012939000000000034e+00
2.843990000000000129e-01
4.673530000000000184e-01
9.580480000000000107e-01
1.501211000000000073e+00
6.807600000000000318e-01
2.493400000000000061e-01
3.292720000000000091e-01
1.182720000000000021e-01
6.120630000000000237e-01
2.469500000000000028e-01
3.529050000000000242e-01
9.124889999999999946e-01
1.521201000000000025e+00
5.250879999999999992e-01
7.614130000000000065e-01
2.911239999999999939e-01
2.602199999999999999e-02
2.783419999999999783e-01
1.224888999999999895e+00
7.962299999999999933e-02
1.245850000000000013e-01
1.394549000000000039e+00
1.598168000000000033e+00
2.830529999999999990e-01
6.897100000000000453e-02
4.710400000000000004e-02
3.472999999999999698e-02
1.144000000000000017e-01
1.702499999999999847e-02
1.242090000000000000e-01
1.832820000000000005e-01
1.184758999999999896e+00
6.239209999999999479e-01
4.681370000000000253e-01
1.841270000000000129e-01
1.666640000000000066e-01
2.759039999999999826e-01
1.151510000000000034e-01
1.658350000000000102e-01
1.281000000000000021e-03
1.077981000000000078e+00
1.189384999999999915e+00
9.759919999999999707e-01
2.989199999999999843e-02
2.963299999999999823e-01
5.273369999999999447e-01
4.515989999999999727e-01
3.820149999999999935e-01
1.047820000000000001e-01
3.595000000000000105e-03
1.356560999999999906e+00
2.531649999999999734e-01
6.671209999999999640e-01
1.829030000000000100e-01
6.508600000000000496e-02
1.007050000000000028e-01
1.393272000000000066e+00
2.855349999999999833e-01
2.650319999999999898e-01
7.591879999999999740e-01
1.046558000000000099e+00
9.881440000000000223e-01
9.362800000000000289e-02
3.656039999999999845e-01
4.983529999999999904e-01
9.537090000000000289e-01
9.816669999999999563e-01
1.857900000000000107e-01
7.532999999999999419e-02
1.633327999999999891e+00
3.369320000000000093e-01
5.176939999999999875e-01
5.136830000000000007e-01
7.645779999999999799e-01
6.981479999999999908e-01
2.064350000000000074e-01
3.521369999999999778e-01
2.104200000000000167e-02
8.292389999999999484e-01
1.374192999999999998e+00
8.456489999999999840e-01
1.731759999999999966e-01
5.728300000000000058e-02
3.613060000000000160e-01
2.919499999999999873e-02
1.269706999999999919e+00
2.639710000000000112e-01
4.988239999999999896e-01
1.483560999999999908e+00
1.390429999999999999e-01
7.483180000000000387e-01
2.087769999999999904e-01
2.128349999999999964e-01
1.055865000000000054e+00
1.264210000000000056e-01
1.811349999999999905e-01
5.398060000000000080e-01
2.337019999999999931e-01
1.983308999999999989e+00
1.306775000000000020e+00
6.014950000000000019e-01
4.136790000000000189e-01
1.985100000000000059e-02
1.098311999999999955e+00
1.303946999999999967e+00
1.506919999999999926e-01
1.495499999999999885e-01
8.930069999999999952e-01
9.551260000000000305e-01
8.666800000000000059e-01
2.568210000000000215e-01
4.652900000000000091e-02
4.523989999999999956e-01
2.578170000000000184e-01
5.270479999999999610e-01
3.923159999999999981e-01
5.913599999999999968e-01
1.683983999999999925e+00
1.024059000000000053e+00
2.570729999999999960e-01
1.610900000000000110e-01
3.736369999999999969e-01
3.038469999999999782e-01
1.282057999999999920e+00
1.143549999999999983e-01
7.349999999999999763e-03
9.594369999999999843e-01
6.899269999999999570e-01
1.361774000000000040e+00
8.044099999999999862e-02
1.308519999999999961e-01
6.067000000000000171e-02
1.329510000000000136e-01
4.930709999999999815e-01
3.970859999999999945e-01
1.606269999999999920e-01
1.741803999999999908e+00
5.603470000000000395e-01
4.801500000000000212e-02
6.547789999999999999e-01
2.902000000000000135e-01
1.064122000000000012e+00
8.439159999999999995e-01
6.637480000000000047e-01
1.094180000000000014e-01
1.171923000000000048e+00
5.011020000000000474e-01
8.077520000000000255e-01
6.388099999999999890e-01
4.305339999999999723e-01
1.201853000000000060e+00
4.431600000000000122e-02
6.547309999999999519e-01
1.112249999999999961e+00
4.559219999999999939e-01
1.660765000000000047e+00
4.036989999999999745e-01
5.402789999999999537e-01
2.954240000000000199e-01
4.616919999999999913e-01
4.510190000000000032e-01
1.045570000000000110e+00
3.574010000000000242e-01
4.119940000000000269e-01
7.008419999999999650e-01
7.330640000000000489e-01
1.019465000000000066e+00
1.997499999999999970e-02
6.785250000000000448e-01
1.611440000000000095e-01
6.737919999999999465e-01
8.936709999999999932e-01
9.731099999999999473e-02
4.642229999999999968e-01
1.256723000000000035e+00
4.122069999999999901e-01
7.595140000000000224e-01
2.541559999999999930e-01
3.352209999999999912e-01
1.114934000000000092e+00
4.762930000000000219e-01
2.383949999999999958e-01
4.201179999999999914e-01
7.122960000000000402e-01
5.917200000000000237e-01
9.387029999999999541e-01
2.548230000000000217e-01
1.593219999999999914e-01
3.178839999999999999e-01
5.184860000000000024e-01
9.146149999999999558e-01
1.376439999999999886e-01
6.273809999999999665e-01
8.460349999999999815e-01
1.374799999999999980e-02
9.003940000000000277e-01
7.222900000000000154e-02
7.013709999999999667e-01
4.855829999999999869e-01
6.269559999999999578e-01
3.756419999999999759e-01
1.866029999999999911e-01
3.114219999999999766e-01
1.014148999999999967e+00
7.741069999999999895e-01
3.004609999999999781e-01
2.443780000000000119e-01
1.628620000000000068e-01
9.332859999999999490e-01
6.603000000000000362e-03
8.213380000000000125e-01
6.067600000000000077e-02
8.110969999999999569e-01
1.485099999999999962e-02
7.189919999999999645e-01
5.343999999999999792e-03
2.122419999999999862e-01
5.014629999999999921e-01
1.019597000000000087e+00
7.115369999999999751e-01
1.046279999999999988e-01
2.572389999999999954e-01
4.775929999999999898e-01
5.198300000000000143e-01
4.887810000000000210e-01
8.819699999999999762e-02
2.427690000000000126e-01
5.658220000000000471e-01
1.400470000000000048e-01
4.284100000000000130e-01
3.592159999999999798e-01
9.533500000000000307e-01
2.076999999999999853e-03
3.605749999999999789e-01
4.007499999999999951e-02
3.043139999999999734e-01
6.229770000000000030e-01
2.358899999999999886e-01
1.378010000000000068e-01
2.128009999999999902e-01
7.812409999999999632e-01
1.046580999999999984e+00
6.879760000000000320e-01
3.726780000000000093e-01
3.568799999999999750e-01
6.514199999999999990e-01
1.225411000000000028e+00
2.674549999999999983e-01
5.642979999999999663e-01
1.622820000000000096e-01
1.357207999999999970e+00
2.361550000000000038e-01
4.829309999999999992e-01
3.495499999999999996e-02
3.032440000000000135e-01
1.439910000000000079e-01
4.685719999999999885e-01
4.095499999999999835e-02
2.024499999999999911e-02
1.143756999999999913e+00
1.426349000000000089e+00
1.176989999999999981e+00
1.659199999999999911e-02
2.969199999999999964e-02
7.349740000000000162e-01
3.705169999999999852e-01
1.186279999999999973e-01
7.032540000000000457e-01
1.322540000000000104e-01
1.980288999999999966e+00
1.385720000000000007e-01
8.638179999999999747e-01
1.386129999999999862e-01
1.367259999999999864e-01
1.323863000000000012e+00
8.410199999999999620e-02
6.643050000000000344e-01
5.448070000000000412e-01
1.802680000000000116e-01
1.887038999999999911e+00
1.150897999999999977e+00
3.304989999999999872e-01
3.716479999999999784e-01
2.079519999999999980e-01
5.518699999999999994e-02
4.332600000000000340e-02
2.884539999999999882e-01
3.912070000000000269e-01
9.643589999999999662e-01
5.195600000000000218e-02
1.122467000000000104e+00
1.566400000000000084e-02
3.690649999999999764e-01
9.503819999999999490e-01
1.133539999999999992e+00
9.085739999999999927e-01
2.353719999999999979e-01
1.211500000000000077e-02
2.160639000000000198e+00
7.379189999999999916e-01
4.163060000000000094e-01
2.216380000000000017e-01
1.540500000000000029e-02
5.760800000000000365e-01
4.391599999999999948e-01
4.775769999999999738e-01
7.720420000000000060e-01
6.386269999999999447e-01
3.382549999999999724e-01
1.650763999999999898e+00
2.280770000000000020e-01
2.563549999999999995e-01
6.436420000000000474e-01
6.258430000000000382e-01
6.032189999999999497e-01
5.592009999999999481e-01
3.592299999999999938e-01
1.042184999999999917e+00
9.880039999999999933e-01
1.154994000000000076e+00
7.031659999999999577e-01
1.778019999999999878e-01
1.716409999999999880e-01
1.100581999999999949e+00
8.193369999999999820e-01
3.245900000000000174e-02
9.614719999999999933e-01
5.153999999999999727e-03
1.162447999999999926e+00
2.922989999999999755e-01
6.299979999999999469e-01
6.138749999999999485e-01
6.695119999999999960e-01
9.887329999999999730e-01
4.753100000000000103e-01
2.070099999999999996e-01
1.322540999999999967e+00
3.951259999999999772e-01
4.838819999999999788e-01
5.151210000000000511e-01
2.219720000000000026e-01
7.651130000000000431e-01
3.549559999999999937e-01
9.296219999999999484e-01
3.381910000000000194e-01
1.816165999999999947e+00
2.542200000000000015e-01
9.953049999999999953e-01
2.713900000000000201e-01
5.386739999999999862e-01
9.760809999999999764e-01
2.296449999999999880e-01
1.291587000000000041e+00
4.799320000000000253e-01
2.829699999999999993e-01
2.124680999999999820e+00
2.054060000000000052e-01
4.838930000000000176e-01
2.864820000000000144e-01
4.786940000000000084e-01
1.106362999999999985e+00
1.158829999999999999e-01
5.452839999999999909e-01
2.936130000000000129e-01
1.660300000000000109e+00
9.143890000000000073e-01
7.088630000000000209e-01
6.220000000000000485e-04
1.245219999999999938e-01
8.773649999999999505e-01
7.630689999999999973e-01
6.253339999999999455e-01
4.901630000000000154e-01
3.826199999999999740e-02
1.444229999999999903e+00
5.482200000000000267e-02
6.334189999999999543e-01
2.922100000000000253e-01
4.637549999999999728e-01
1.112185999999999897e+00
3.803999999999999743e-02
4.570620000000000238e-01
5.062039999999999873e-01
1.099347999999999992e+00
1.183013000000000092e+00
9.645209999999999617e-01
2.151099999999999887e-02
8.019999999999999785e-04
4.130110000000000170e-01
1.544626999999999972e+00
1.174962000000000062e+00
2.380019999999999913e-01
8.881699999999999318e-02
1.393183000000000060e+00
2.979539999999999966e-01
5.162090000000000289e-01
8.006290000000000351e-01
1.079289999999999972e-01
7.280469999999999997e-01
5.406670000000000087e-01
1.042375999999999969e+00
7.036719999999999642e-01
9.181070000000000064e-01
1.278809000000000085e+00
8.326590000000000380e-01
5.195959999999999468e-01
4.365640000000000076e-01
2.935749999999999749e-01
2.078019999999999867e-01
1.444412000000000029e+00
3.219190000000000107e-01
3.119100000000000206e-01
1.138087999999999989e+00
3.008999999999999869e-02
8.662549999999999972e-01
1.899369999999999947e-01
8.480699999999999905e-01
9.351589999999999625e-01
8.649679999999999591e-01
2.458714000000000066e+00
1.188650999999999902e+00
7.768519999999999870e-01
6.859830000000000094e-01
1.419157999999999920e+00
8.282730000000000370e-01
3.242979999999999752e-01
4.037359999999999838e-01
6.886449999999999516e-01
1.116867999999999972e+00
6.239320000000000421e-01
1.133419999999999983e-01
3.396109999999999962e-01
3.036260000000000070e-01
8.310490000000000377e-01
2.696000000000000063e-01
2.277049999999999907e-01
1.790400000000000047e-01
9.150800000000000600e-02
2.534609999999999919e-01
4.189660000000000051e-01
1.380910000000000082e+00
1.557832000000000106e+00
1.260818999999999912e+00
1.132520000000000054e-01
9.042449999999999655e-01
1.048200000000000000e-02
4.281280000000000086e-01
9.041169999999999485e-01
7.926600000000000312e-02
4.891299999999999815e-02
8.199769999999999559e-01
4.767910000000000204e-01
1.197395999999999905e+00
9.052200000000000524e-02
5.614510000000000334e-01
2.936949999999999839e-01
6.568960000000000354e-01
9.749510000000000121e-01
8.992170000000000440e-01
4.232310000000000239e-01
8.197299999999999587e-01
1.125660000000000105e+00
3.435799999999999965e-01
3.197519999999999807e-01
3.762800000000000172e-02
3.545730000000000270e-01
1.887089999999999934e+00
2.377329999999999999e-01
1.345969999999999944e-01
1.047614000000000045e+00
3.776999999999999802e-01
1.665998000000000090e+00
5.702540000000000386e-01
8.530579999999999830e-01
3.354869999999999797e-01
8.217950000000000532e-01
1.155251000000000028e+00
9.109829999999999872e-01
1.081249999999999989e-01
1.416501999999999928e+00
4.879689999999999861e-01
3.842889999999999917e-01
4.483880000000000088e-01
1.090450000000000030e-01
2.911050000000000026e-01
1.578089999999999993e+00
1.718729999999999980e-01
4.160989999999999966e-01
1.302912999999999988e+00
3.400679999999999814e-01
1.057485999999999926e+00
5.929870000000000418e-01
3.078000000000000007e-03
3.708879999999999955e-01
2.979260000000000241e-01
6.563299999999999690e-01
4.703459999999999863e-01
5.586069999999999647e-01
1.606587999999999905e+00
7.763860000000000205e-01
6.710030000000000161e-01
1.888469999999999871e-01
1.165820000000000051e-01
7.116500000000000048e-01
9.976730000000000320e-01
4.455200000000000271e-01
2.435640000000000027e-01
1.021952999999999889e+00
2.402579999999999993e-01
6.301909999999999457e-01
3.352769999999999917e-01
1.360560000000000103e-01
1.370790000000000064e-01
2.162920000000000120e-01
5.821870000000000100e-01
1.179376999999999898e+00
8.879960000000000075e-01
1.272952000000000083e+00
8.070779999999999621e-01
3.148380000000000067e-01
3.600899999999999934e-02
2.610430000000000250e-01
3.803389999999999826e-01
1.298966000000000065e+00
1.067364999999999897e+00
5.011630000000000251e-01
1.431073999999999957e+00
5.982720000000000260e-01
9.217809999999999615e-01
1.313900000000000068e-01
2.892099999999999879e-02
1.752819999999999934e-01
3.709759999999999724e-01
3.688699999999999757e-01
1.193250000000000005e-01
2.679670000000000107e-01
1.508091999999999988e+00
4.290939999999999754e-01
1.704189999999999872e-01
2.138299999999999923e-01
2.677970000000000073e-01
5.091229999999999922e-01
1.480731000000000019e+00
3.647690000000000099e-01
3.491330000000000267e-01
1.210638000000000103e+00
7.706530000000000324e-01
1.088400000000000034e+00
1.208219999999999988e-01
3.728489999999999860e-01
3.928740000000000010e-01
3.357470000000000176e-01
1.845950000000000091e-01
4.174459999999999837e-01
4.834330000000000016e-01
1.549976000000000020e+00
6.959199999999999831e-01
6.376359999999999806e-01
3.417450000000000210e-01
3.190790000000000015e-01
1.839040000000000119e-01
1.567145000000000010e+00
5.895280000000000520e-01
7.300569999999999560e-01
4.435720000000000218e-01
1.088657999999999904e+00
1.798013000000000083e+00
1.797360000000000069e-01
6.833099999999999730e-01
1.303680000000000117e-01
6.080849999999999866e-01
1.338225999999999916e+00
8.536869999999999736e-01
5.777240000000000153e-01
1.075264999999999915e+00
6.104260000000000241e-01
9.613209999999999811e-01
1.483199999999999970e-02
2.098690000000000000e-01
3.146649999999999725e-01
7.590240000000000320e-01
8.162199999999999456e-01
4.930359999999999743e-01
1.981100000000000083e-01
1.058936000000000099e+00
1.521678000000000086e+00
1.856639999999999957e-01
9.308049999999999935e-01
4.474700000000000205e-02
3.716309999999999891e-01
6.875019999999999465e-01
1.985790000000000055e-01
6.428629999999999622e-01
4.245309999999999917e-01
6.147400000000000087e-02
1.364421000000000106e+00
9.348000000000000406e-03
1.020032999999999967e+00
6.064929999999999488e-01
1.027325000000000044e+00
1.326721000000000039e+00
1.932879999999999876e-01
5.240470000000000406e-01
6.448190000000000310e-01
1.396457000000000059e+00
6.383579999999999810e-01
5.080799999999999900e-02
2.866830000000000211e-01
1.344909999999999994e-01
2.107499999999999998e-02
1.347618999999999900e+00
1.175510000000000027e-01
8.088229999999999587e-01
7.456300000000000427e-02
1.049954999999999972e+00
1.142309999999999992e-01
5.471939999999999582e-01
3.669239999999999724e-01
1.144436000000000009e+00
4.325299999999999978e-02
3.879380000000000051e-01
3.707190000000000207e-01
1.147902999999999896e+00
9.848149999999999959e-01
3.460710000000000175e-01
2.566410000000000080e-01
4.463659999999999850e-01
5.470150000000000290e-01
1.051139999999999991e-01
4.312920000000000087e-01
5.606299999999999617e-01
1.590700000000000003e+00
1.838249999999999884e-01
7.581390000000000073e-01
2.910050000000000137e-01
1.713669999999999916e-01
2.694509999999999961e-01
9.674129999999999674e-01
9.969879999999999853e-01
3.644669999999999854e-01
7.065090000000000536e-01
1.212604000000000015e+00
1.021157000000000092e+00
7.695799999999999863e-02
2.858979999999999855e-01
4.372329999999999828e-01
1.344718000000000080e+00
1.021210000000000034e-01
1.497266999999999904e+00
3.049819999999999753e-01
1.470442999999999945e+00
9.366199999999999526e-02
1.178401000000000032e+00
5.875989999999999824e-01
2.792229999999999990e-01
6.437469999999999581e-01
9.364200000000000301e-02
1.295719999999999927e-01
6.023730000000000473e-01
4.726360000000000006e-01
1.946644000000000041e+00
9.277320000000000011e-01
4.263600000000000029e-02
7.348209999999999464e-01
4.288420000000000010e-01
8.188370000000000370e-01
2.541220000000000145e-01
1.342120999999999897e+00
5.972769999999999468e-01
1.723834000000000088e+00
7.677610000000000268e-01
1.289047000000000054e+00
5.820149999999999491e-01
2.049040000000000028e-01
9.141709999999999559e-01
9.456400000000000361e-01
5.192919999999999758e-01
9.354249999999999510e-01
6.486100000000000199e-02
1.618325000000000014e+00
8.796680000000000055e-01
4.888100000000000223e-01
4.648680000000000034e-01
2.005969999999999975e-01
2.507300000000000154e-02
2.091099999999999903e-02
3.005050000000000221e-01
8.282760000000000122e-01
1.342330999999999941e+00
5.876050000000000439e-01
1.450547000000000031e+00
1.235060000000000047e-01
2.836350000000000260e-01
3.139970000000000261e-01
2.916440000000000143e-01
1.285398000000000041e+00
4.655630000000000046e-01
3.632239999999999913e-01
1.452358999999999956e+00
4.575359999999999983e-01
6.844379999999999908e-01
3.296040000000000081e-01
4.157839999999999869e-01
3.287539999999999907e-01
6.270670000000000410e-01
1.498455000000000092e+00
2.698920000000000208e-01
4.905039999999999956e-01
1.003489999999999938e-01
1.130427000000000071e+00
4.465649999999999897e-01
5.875620000000000287e-01
7.797049999999999814e-01
1.122532000000000085e+00
1.385480000000000045e+00
2.754130000000000189e-01
2.494619999999999893e-01
6.379409999999999803e-01
7.134470000000000534e-01
7.453729999999999523e-01
5.094980000000000064e-01
3.309179999999999899e-01
2.234960000000000002e-01
3.541070000000000051e-01
1.121267000000000014e+00
5.342310000000000114e-01
8.304510000000000502e-01
7.374209999999999932e-01
7.753799999999999581e-01
2.890960000000000196e-01
2.124050000000000105e-01
6.641409999999999814e-01
1.420089999999999963e-01
3.605499999999999816e-01
5.714799999999999741e-02
3.032349999999999768e-01
1.406334999999999891e+00
5.474499999999999922e-01
5.999609999999999665e-01
1.914359999999999951e-01
4.867330000000000267e-01
7.262180000000000302e-01
5.265980000000000105e-01
1.955139999999999934e-01
5.318709999999999827e-01
1.366667000000000076e+00
1.251829999999999998e+00
1.022491000000000039e+00
1.221899999999999931e-01
2.030649999999999955e-01
8.147609999999999575e-01
1.358050000000000090e-01
5.861600000000000144e-01
3.166720000000000090e-01
3.644240000000000257e-01
1.572438999999999920e+00
1.505269999999999941e-01
3.541309999999999736e-01
2.723929999999999962e-01
2.965639999999999943e-01
7.291189999999999616e-01
2.683369999999999922e-01
3.016999999999999890e-02
5.438300000000000356e-01
3.420659999999999812e-01
1.187313000000000063e+00
1.336319000000000035e+00
1.634819999999999884e-01
4.787040000000000184e-01
1.162019999999999997e-01
1.606899999999999995e-02
1.601388000000000034e+00
3.815899999999999848e-01
2.430470000000000130e-01
7.758260000000000156e-01
3.444900000000000184e-01
1.448870000000000102e+00
4.040170000000000150e-01
2.824000000000000121e-02
8.114630000000000454e-01
3.079850000000000088e-01
6.269109999999999960e-01
3.076100000000000015e-02
1.332738999999999896e+00
1.278826000000000018e+00
5.383879999999999777e-01
7.123100000000000265e-02
1.285550000000000026e-01
3.783869999999999734e-01
5.531880000000000130e-01
7.674410000000000398e-01
9.228159999999999696e-01
1.061929999999999957e-01
1.449686999999999948e+00
1.013735999999999970e+00
7.656629999999999825e-01
5.350599999999999801e-01
1.122100000000000007e-02
2.837990000000000235e-01
1.342329999999999912e-01
3.096849999999999881e-01
3.339340000000000086e-01
9.309159999999999657e-01
1.122449999999999948e+00
4.978639999999999732e-01
6.025530000000000053e-01
4.772400000000000253e-02
4.837389999999999746e-01
4.725759999999999961e-01
9.715749999999999664e-01
2.707269999999999954e-01
3.432069999999999843e-01
1.758955999999999964e+00
4.856690000000000174e-01
4.925610000000000266e-01
1.358000000000000049e-03
1.809080000000000132e-01
9.981500000000000095e-02
2.610299999999999843e-01
8.078509999999999858e-01
4.030130000000000101e-01
2.536740000000000106e-01
1.374047999999999936e+00
7.464709999999999956e-01
1.323419999999999874e-01
2.070099999999999996e-01
1.961420000000000108e-01
3.097889999999999810e-01
1.351326000000000027e+00
6.421900000000000386e-01
2.682350000000000012e-01
1.337900000000000089e+00
4.497789999999999844e-01
6.315640000000000143e-01
4.218830000000000080e-01
5.062599999999999739e-02
3.623430000000000262e-01
9.285449999999999537e-01
2.164999999999999911e-02
5.437030000000000474e-01
5.970330000000000359e-01
2.204127000000000169e+00
6.910129999999999884e-01
2.773930000000000007e-01
7.667499999999999316e-02
1.409590000000000010e-01
4.139590000000000214e-01
1.009916000000000036e+00
8.206179999999999586e-01
4.111799999999999899e-01
1.384406999999999943e+00
1.152209999999999956e+00
5.757309999999999928e-01
9.861410000000000453e-01
6.399599999999999733e-02
7.559489999999999821e-01
2.150789999999999924e-01
3.861970000000000125e-01
1.176838000000000051e+00
5.561479999999999757e-01
1.551460000000000061e+00
7.756920000000000481e-01
8.347200000000000453e-02
2.755929999999999769e-01
1.149860000000000049e-01
7.431339999999999613e-01
1.792018000000000111e+00
2.139520000000000033e-01
3.108500000000000152e-01
8.722450000000000481e-01
8.547090000000000520e-01
1.212175999999999920e+00
6.156430000000000513e-01
3.034760000000000235e-01
1.899359999999999937e-01
2.299630000000000007e-01
9.973030000000000506e-01
2.756779999999999786e-01
3.183199999999999918e-02
1.108433000000000002e+00
6.574870000000000436e-01
7.272600000000000176e-01
5.314599999999999880e-02
4.590819999999999901e-01
6.540270000000000250e-01
1.429546999999999901e+00
9.504709999999999548e-01
3.394369999999999887e-01
1.444010000000000016e-01
4.169479999999999853e-01
1.452379000000000087e+00
3.751299999999999774e-02
2.383499999999999855e-02
2.885980000000000212e-01
7.312600000000000211e-01
9.687700000000000200e-01
2.440180000000000127e-01
6.865099999999999536e-01
8.599170000000000424e-01
2.779880000000000129e-01
7.619299999999999962e-01
1.509699999999999931e-01
2.051090000000000135e-01
1.511810000000000098e-01
7.583199999999999941e-01
5.999029999999999641e-01
3.591380000000000128e-01
6.455619999999999692e-01
9.319539999999999491e-01
9.371570000000000178e-01
1.920719999999999927e-01
2.551999999999999824e-01
4.022839999999999749e-01
3.712010000000000032e-01
9.535770000000000080e-01
1.424070000000000058e-01
5.874279999999999502e-01
1.374192999999999998e+00
4.412200000000000150e-02
6.909220000000000361e-01
1.188590000000000063e-01
3.365800000000000042e-02
3.182070000000000176e-01
2.290780000000000038e-01
3.559379999999999766e-01
5.265700000000000242e-02
1.127674999999999983e+00
7.967250000000000165e-01
6.525389999999999802e-01
1.633789999999999965e-01
3.237689999999999735e-01
5.920710000000000139e-01
5.967900000000000288e-02
4.059800000000000214e-02
5.150649999999999951e-01
3.727309999999999790e-01
1.254631999999999969e+00
2.869090000000000251e-01
5.568290000000000184e-01
3.915569999999999884e-01
1.229579999999999979e-01
7.595990000000000242e-01
1.881945999999999897e+00
1.868879999999999986e-01
3.551750000000000185e-01
5.913859999999999673e-01
9.244179999999999620e-01
9.635179999999999856e-01
4.000259999999999927e-01
1.433589999999999864e-01
8.152199999999999724e-02
1.777819999999999956e-01
8.630759999999999543e-01
1.304869999999999919e-01
3.146700000000000191e-02
1.273106000000000071e+00
2.311399999999999913e-02
8.520429999999999948e-01
1.582669999999999910e-01
6.014900000000000108e-02
7.398900000000000476e-01
1.066689999999999999e-01
2.109920000000000129e-01
1.213179999999999953e-01
6.639850000000000474e-01
8.697169999999999623e-01
8.133259999999999934e-01
3.177900000000000169e-02
2.623299999999999937e-02
4.376740000000000075e-01
7.546100000000000030e-01
1.880559000000000092e+00
1.212909999999999960e-01
4.748269999999999991e-01
8.886819999999999720e-01
1.939750000000000085e-01
8.312030000000000252e-01
2.790819999999999967e-01
5.503940000000000499e-01
1.855690000000000117e-01
1.517930000000000113e-01
1.437509999999999899e-01
1.983179999999999943e-01
4.369800000000000073e-02
1.316483999999999988e+00
6.005859999999999532e-01
1.001039999999999985e-01
1.506599999999999953e-02
3.386910000000000198e-01
1.242823999999999929e+00
1.157119999999999954e-01
1.654629999999999990e-01
4.515359999999999929e-01
1.025638000000000050e+00
2.333060000000000134e-01
8.089450000000000252e-01
8.933099999999999374e-02
1.547179999999999944e-01
4.023100000000000287e-02
4.555190000000000072e-01
5.654350000000000209e-01
1.207909999999999956e-01
3.166950000000000043e-01
7.149609999999999577e-01
1.210955999999999921e+00
3.554010000000000224e-01
2.996429999999999927e-01
6.217719999999999914e-01
1.220170000000000005e-01
2.384960000000000135e-01
7.906959999999999544e-01
8.329100000000000392e-02
6.778459999999999486e-01
2.501619999999999955e-01
1.071221999999999897e+00
5.214099999999999985e-02
3.225970000000000226e-01
9.878580000000000139e-01
1.479389999999999872e-01
6.909800000000000664e-02
3.653810000000000113e-01
5.987310000000000132e-01
9.665080000000000338e-01
1.259424000000000099e+00
1.466790000000000038e-01
3.390800000000000064e-02
1.747299999999999895e-02
3.437500000000000278e-02
6.373130000000000184e-01
1.709749999999999881e-01
3.531839999999999979e-01
1.688620999999999928e+00
3.429180000000000006e-01
1.019752999999999910e+00
4.620369999999999755e-01
5.100199999999999873e-02
1.340292999999999957e+00
3.466040000000000232e-01
5.314429999999999987e-01
3.326649999999999885e-01
3.457319999999999838e-01
1.589655000000000040e+00
1.095847000000000016e+00
1.717629999999999990e-01
5.842599999999999877e-02
3.247400000000000286e-02
8.030450000000000088e-01
1.578869999999999996e-01
3.938749999999999751e-01
2.882259999999999822e-01
1.622716000000000047e+00
5.346480000000000121e-01
1.354252999999999929e+00
5.136730000000000462e-01
4.960640000000000049e-01
7.379580000000000028e-01
5.843850000000000433e-01
8.948080000000000478e-01
4.162000000000000144e-01
2.870739999999999958e-01
1.887448999999999932e+00
7.667950000000000044e-01
5.203269999999999840e-01
3.062230000000000230e-01
1.715659999999999963e-01
8.877249999999999863e-01
7.253600000000000325e-02
1.755800000000000138e-01
5.175530000000000408e-01
7.516389999999999461e-01
7.303469999999999684e-01
1.071058000000000066e+00
3.849040000000000239e-01
2.192449999999999954e-01
9.547379999999999756e-01
1.259260000000000101e-01
1.043117999999999990e+00
1.877679999999999905e-01
5.304919999999999636e-01
1.169108000000000036e+00
9.316969999999999974e-01
9.913389999999999702e-01
6.131600000000000245e-02
5.419680000000000053e-01
4.600330000000000252e-01
6.286429999999999518e-01
5.870379999999999487e-01
3.663899999999999796e-02
5.834310000000000329e-01
9.486670000000000380e-01
1.476318000000000019e+00
5.888579999999999925e-01
1.751600000000000101e-01
1.099979999999999986e-01
1.427190000000000125e-01
1.673464999999999980e+00
3.670900000000000274e-01
3.632310000000000261e-01
9.391829999999999901e-01
9.771999999999999437e-03
1.074842000000000075e+00
6.263499999999999623e-02
3.213099999999999984e-02
8.076099999999999945e-02
5.189460000000000184e-01
1.797040000000000026e-01
4.684420000000000250e-01
1.341121000000000008e+00
3.837690000000000268e-01
1.121825999999999990e+00
5.040750000000000508e-01
9.963800000000000434e-02
5.574780000000000291e-01
6.055530000000000079e-01
1.546230999999999911e+00
5.494820000000000260e-01
2.517719999999999958e-01
1.506839000000000039e+00
1.468700000000000040e-02
9.322089999999999543e-01
1.805199999999999860e-02
1.936219999999999886e-01
4.279589999999999783e-01
5.087279999999999580e-01
5.844310000000000338e-01
1.495140000000000080e-01
1.149953999999999921e+00
1.107871999999999968e+00
5.979910000000000503e-01
2.295919999999999905e-01
2.099370000000000125e-01
3.778599999999999737e-01
4.442969999999999975e-01
6.061499999999999666e-01
3.741700000000000026e-01
3.206699999999999828e-02
1.753133999999999970e+00
4.485350000000000170e-01
7.131279999999999841e-01
2.623219999999999996e-01
1.036839999999999984e-01
4.016040000000000165e-01
2.569130000000000025e-01
6.953800000000000259e-02
5.774299999999999988e-01
2.841810000000000169e-01
1.664361999999999897e+00
1.464463999999999988e+00
4.592200000000000171e-01
4.748910000000000076e-01
1.599470000000000058e-01
6.516560000000000130e-01
8.358710000000000306e-01
3.193200000000000205e-02
1.365000000000000067e-02
1.451427000000000023e+00
3.950690000000000035e-01
1.085865000000000080e+00
2.514299999999999868e-01
2.551799999999999902e-02
4.439060000000000228e-01
3.951129999999999920e-01
1.299960000000000004e-01
1.205470000000000014e-01
9.339999999999999344e-03
1.726731000000000016e+00
1.114174999999999915e+00
2.922130000000000005e-01
1.250829999999999997e-01
1.924530000000000129e-01
8.210599999999999843e-02
9.036579999999999613e-01
1.017000000000000022e-02
5.462850000000000206e-01
1.050205000000000055e+00
7.425770000000000426e-01
1.268899999999999917e+00
1.438510000000000066e-01
2.733329999999999926e-01
3.131209999999999827e-01
1.121609999999999968e-01
4.563130000000000241e-01
4.862739999999999840e-01
6.642299999999999871e-01
1.597463000000000077e+00
5.448460000000000525e-01
4.337570000000000037e-01
4.437699999999999978e-02
5.396969999999999823e-01
6.180839999999999668e-01
6.306899999999999729e-01
2.055680000000000007e-01
1.850900000000000115e-02
6.925489999999999702e-01
7.650040000000000173e-01
1.338791999999999982e+00
2.049950000000000105e-01
2.379040000000000044e-01
2.226069999999999993e-01
1.949929999999999997e-01
5.373189999999999911e-01
1.161090000000000039e-01
6.739349999999999508e-01
1.345998000000000028e+00
8.669850000000000056e-01
4.071879999999999944e-01
1.549989999999999979e-01
2.119850000000000068e-01
5.485299999999999898e-02
5.463569999999999816e-01
6.612300000000000122e-02
1.898899999999999894e-02
1.272443999999999908e+00
6.912469999999999448e-01
1.001611000000000029e+00
5.625289999999999457e-01
4.110139999999999905e-01
4.870249999999999857e-01
3.440670000000000117e-01
7.282490000000000352e-01
3.380639999999999756e-01
6.742340000000000000e-01
1.335118000000000027e+00
4.664320000000000133e-01
1.458089999999999942e-01
2.393740000000000034e-01
2.040359999999999951e-01
2.523630000000000040e-01
1.526477000000000084e+00
1.696699999999999875e-01
6.320000000000000097e-03
1.196388999999999925e+00
5.288410000000000055e-01
8.737780000000000546e-01
5.381000000000000227e-01
1.321249999999999925e-01
6.864190000000000014e-01
2.147840000000000027e-01
2.592470000000000052e-01
4.213720000000000243e-01
1.016909999999999981e+00
1.833633999999999986e+00
3.947169999999999845e-01
1.466760000000000008e-01
3.698839999999999906e-01
3.253440000000000221e-01
3.845430000000000237e-01
8.434080000000000465e-01
4.118479999999999919e-01
3.847600000000000325e-02
1.350208999999999993e+00
4.439319999999999933e-01
7.073549999999999560e-01
5.295720000000000427e-01
9.002799999999999692e-02
1.094969999999999999e+00
2.405470000000000108e-01
7.047900000000000276e-01
5.134159999999999835e-01
4.448070000000000079e-01
1.897547000000000095e+00
7.560860000000000358e-01
7.718669999999999698e-01
8.950400000000000023e-02
5.430599999999999872e-01
6.314539999999999598e-01
1.243965999999999905e+00
3.996759999999999757e-01
2.525049999999999795e-01
7.845170000000000199e-01
1.240282000000000107e+00
6.541040000000000187e-01
1.522809999999999997e-01
3.067380000000000106e-01
4.438600000000000184e-02
3.110280000000000267e-01
8.138490000000000446e-01
1.007129999999999970e-01
1.824919999999999876e-01
1.413812999999999986e+00
9.104090000000000238e-01
6.291700000000000070e-01
9.547700000000000631e-02
2.411739999999999995e-01
3.836240000000000205e-01
1.022836000000000078e+00
6.302769999999999762e-01
4.151500000000000329e-02
4.917529999999999957e-01
9.372519999999999740e-01
1.277952999999999895e+00
2.588590000000000058e-01
1.029049999999999965e-01
3.023390000000000244e-01
2.550510000000000277e-01
4.235240000000000116e-01
7.413699999999999457e-02
3.270989999999999731e-01
1.555989999999999984e+00
2.881110000000000060e-01
4.449480000000000102e-01
1.230259999999999965e-01
8.368449999999999500e-01
2.272830000000000128e-01
9.348199999999999565e-02
1.000458999999999987e+00
2.178660000000000041e-01
8.863360000000000127e-01
9.001430000000000264e-01
7.345709999999999740e-01
2.200900000000000079e-02
3.633819999999999828e-01
3.404900000000000149e-01
7.322290000000000187e-01
1.127694999999999892e+00
4.128999999999999858e-03
2.204969999999999986e-01
1.491773999999999933e+00
8.207599999999999618e-02
9.585960000000000036e-01
6.740500000000000658e-02
3.157690000000000219e-01
1.087560000000000054e-01
9.528400000000000203e-01
2.060520000000000129e-01
7.752000000000000210e-03
3.425739999999999896e-01
1.703591000000000077e+00
5.856500000000000039e-01
8.749300000000000133e-02
3.322809999999999930e-01
8.425449999999999884e-01
5.358490000000000197e-01
9.419600000000000195e-02
2.643579999999999819e-01
4.245900000000000230e-01
1.138954000000000022e+00
1.732399999999999912e-02
1.080438000000000009e+00
4.160309999999999842e-01
1.460730000000000084e-01
8.821189999999999864e-01
1.757427999999999990e+00
7.415650000000000297e-01
4.798990000000000200e-01
6.619680000000000009e-01
1.335058000000000078e+00
1.237689999999999957e+00
6.550920000000000076e-01
8.444200000000000317e-02
2.472429999999999906e-01
1.175154999999999950e+00
2.905840000000000090e-01
1.399519999999999931e-01
8.350499999999999590e-01
7.241950000000000331e-01
2.265739999999999976e-01
1.229915000000000092e+00
1.267020000000000091e-01
4.310140000000000082e-01
1.066148000000000096e+00
1.062807999999999975e+00
6.348019999999999774e-01
5.185499999999999832e-02
2.000719999999999998e-01
1.177948999999999913e+00
7.283429999999999627e-01
4.444969999999999755e-01
2.118569999999999898e-01
1.959059999999999968e-01
3.798529999999999962e-01
4.634750000000000258e-01
1.861829999999999874e-01
1.555549999999999988e-01
4.574739999999999918e-01
1.480160000000000087e-01
1.547129999999999894e+00
2.095569999999999933e-01
2.525510000000000255e-01
5.516170000000000240e-01
1.084256000000000109e+00
1.144497000000000098e+00
2.384290000000000020e-01
2.171399999999999997e-01
6.780140000000000056e-01
7.141119999999999690e-01
7.175780000000000491e-01
1.887129999999999919e-01
4.768040000000000056e-01
7.116649999999999920e-01
6.542930000000000135e-01
1.088739999999999986e-01
5.569899999999999851e-01
9.636860000000000426e-01
5.236399999999999944e-01
6.598359999999999781e-01
3.476599999999999829e-02
2.299940000000000040e-01
5.238559999999999883e-01
3.980400000000000049e-01
2.689230000000000231e-01
2.580330000000000124e-01
6.339829999999999632e-01
1.204920999999999909e+00
6.610139999999999905e-01
1.026910000000000045e-01
7.166100000000000247e-02
5.242499999999999938e-02
3.265739999999999754e-01
1.217462999999999962e+00
3.414730000000000265e-01
1.853309999999999957e-01
1.198083999999999927e+00
3.649069999999999814e-01
7.476530000000000120e-01
2.574200000000000099e-02
1.044100000000000063e-02
8.990900000000000281e-02
3.357080000000000064e-01
8.886900000000000355e-02
3.332430000000000114e-01
7.494750000000000023e-01
1.511892999999999931e+00
1.068899999999999961e+00
2.353540000000000076e-01
1.536839999999999873e-01
5.764439999999999564e-01
2.732180000000000164e-01
6.891129999999999756e-01
5.431550000000000544e-01
2.224839999999999873e-01
1.576781999999999906e+00
9.746000000000000496e-02
1.032561999999999980e+00
2.442429999999999879e-01
5.472899999999999987e-02
1.678844000000000003e+00
3.775510000000000255e-01
9.858900000000000441e-01
9.803990000000000204e-01
5.614829999999999544e-01
1.539913000000000087e+00
8.941400000000000459e-01
1.251019999999999910e-01
3.355190000000000117e-01
7.066550000000000331e-01
1.940669999999999895e-01
8.294949999999999823e-01
2.151109999999999967e-01
9.802950000000000275e-01
1.091957999999999984e+00
6.268620000000000303e-01
1.012755999999999990e+00
3.032199999999999895e-01
6.778399999999999703e-02
1.239346999999999976e+00
5.901560000000000139e-01
7.790139999999999842e-01
1.026140999999999970e+00
5.231069999999999887e-01
2.112388000000000154e+00
2.435980000000000090e-01
5.968949999999999534e-01
4.781259999999999954e-01
4.074929999999999941e-01
7.417289999999999717e-01
2.744519999999999738e-01
5.397880000000000456e-01
1.095280999999999949e+00
6.697790000000000132e-01
9.590999999999999526e-01
1.284753000000000034e+00
1.331219999999999903e-01
2.389519999999999977e-01
7.504880000000000440e-01
3.453200000000000019e-02
1.518120000000000025e-01
1.476089999999999902e-01
7.696899999999999853e-01
1.135564999999999936e+00
1.917800000000000060e-01
9.585489999999999844e-01
3.140769999999999951e-01
4.389179999999999748e-01
7.242420000000000524e-01
6.239559999999999551e-01
1.335949999999999915e-01
5.287070000000000380e-01
1.041061000000000014e+00
9.466569999999999707e-01
8.877509999999999568e-01
2.667160000000000086e-01
2.074270000000000003e-01
1.234712000000000032e+00
1.905630000000000102e-01
6.294279999999999875e-01
2.034700000000000050e-02
6.760530000000000150e-01
1.429108999999999963e+00
9.277399999999999536e-02
5.181080000000000130e-01
8.881400000000000405e-02
3.009260000000000268e-01
8.565089999999999648e-01
2.609360000000000013e-01
1.360349000000000030e+00
2.414139999999999897e-01
1.449931000000000081e+00
7.423659999999999703e-01
1.198180000000000023e+00
4.960829999999999962e-01
5.796419999999999906e-01
9.267039999999999722e-01
2.488930000000000031e-01
1.508939999999999948e+00
9.962790000000000257e-01
4.577039999999999997e-01
1.931440999999999963e+00
1.923330000000000040e-01
6.556999999999999496e-01
1.550299999999999942e-02
1.582899999999999932e-02
1.330630999999999897e+00
6.739499999999999658e-02
4.291490000000000027e-01
1.606920000000000015e-01
1.505541999999999936e+00
1.239443999999999990e+00
9.293709999999999471e-01
7.925699999999999412e-02
1.174550000000000038e-01
7.836250000000000160e-01
5.287049999999999805e-01
1.109115999999999991e+00
1.031047999999999965e+00
2.736790000000000056e-01
1.845976999999999979e+00
4.443799999999999834e-02
1.184269999999999934e+00
2.309029999999999971e-01
2.268890000000000073e-01
7.892200000000000326e-01
5.261040000000000161e-01
3.692650000000000099e-01
8.882800000000000418e-02
4.320669999999999789e-01
1.283039999999999958e+00
1.367915999999999910e+00
1.941370000000000040e-01
2.957489999999999841e-01
2.853220000000000200e-01
2.669239999999999946e-01
1.923332000000000042e+00
3.728250000000000175e-01
4.761920000000000042e-01
1.299720999999999904e+00
1.187000000000000034e-02
1.329515000000000002e+00
5.577900000000000080e-01
1.679960000000000064e-01
4.778530000000000277e-01
9.251099999999999601e-02
2.974439999999999862e-01
2.862520000000000064e-01
2.087209999999999899e-01
1.621582000000000079e+00
7.682790000000000452e-01
4.402829999999999799e-01
2.402680000000000093e-01
3.390270000000000228e-01
2.739770000000000261e-01
9.870799999999999574e-01
6.917060000000000430e-01
3.763759999999999883e-01
1.820591999999999988e+00
7.030429999999999735e-01
7.790230000000000210e-01
4.419120000000000270e-01
5.752499999999999974e-02
6.294710000000000027e-01
4.521410000000000151e-01
4.744309999999999916e-01
5.001529999999999587e-01
3.837079999999999935e-01
1.728506000000000098e+00
6.693470000000000253e-01
3.371239999999999792e-01
4.469319999999999959e-01
1.867409999999999903e-01
3.834300000000000208e-02
6.407279999999999642e-01
1.602230000000000043e-01
7.253020000000000023e-01
1.019613000000000103e+00
6.179120000000000168e-01
8.470529999999999449e-01
2.091800000000000048e-01
1.872080000000000133e-01
3.394530000000000047e-01
1.938660000000000105e-01
4.275299999999999934e-02
5.032870000000000399e-01
1.294694999999999929e+00
2.021681000000000061e+00
9.512779999999999569e-01
4.258200000000000179e-02
1.894760000000000055e-01
3.712849999999999762e-01
1.656130000000000102e-01
9.768210000000000504e-01
1.383659999999999890e-01
7.390060000000000517e-01
1.147720999999999991e+00
1.108762000000000025e+00
7.710209999999999564e-01
7.261630000000000029e-01
1.090499999999999942e-01
3.210359999999999880e-01
4.657379999999999853e-01
1.406169999999999920e-01
6.524130000000000207e-01
1.085282999999999998e+00
1.584699999999999998e+00
5.062480000000000313e-01
8.223099999999999854e-02
1.803619999999999945e-01
5.701289999999999969e-01
8.484700000000000575e-02
1.102014999999999967e+00
2.861000000000000210e-01
7.409700000000000175e-01
1.645868000000000109e+00
1.323584000000000094e+00
8.159600000000000186e-01
9.596240000000000325e-01
2.349890000000000034e-01
1.384023999999999921e+00
1.908500000000000127e-02
1.953149999999999886e-01
9.106809999999999627e-01
1.060106999999999911e+00
1.999937000000000076e+00
2.952400000000000163e-02
5.535210000000000408e-01
7.506450000000000067e-01
1.915969999999999895e-01
8.304070000000000062e-01
1.424331999999999931e+00
3.111320000000000197e-01
6.726750000000000229e-01
1.078521000000000063e+00
7.437430000000000430e-01
8.328480000000000327e-01
5.252510000000000234e-01
1.178980000000000028e-01
7.806720000000000326e-01
7.968070000000000430e-01
2.725659999999999750e-01
7.830499999999999960e-02
1.230032999999999932e+00
1.818070000000000075e+00
3.778460000000000152e-01
1.254485999999999990e+00
6.113060000000000160e-01
1.590799999999999853e-02
1.107032999999999934e+00
6.996130000000000404e-01
5.176330000000000098e-01
2.266549999999999954e-01
7.541269999999999918e-01
7.957750000000000101e-01
5.178700000000000525e-01
3.972300000000000136e-02
3.504499999999999837e-01
3.457379999999999898e-01
3.119959999999999956e-01
5.204720000000000457e-01
6.666649999999999521e-01
1.289074999999999971e+00
1.632597000000000076e+00
4.872159999999999824e-01
5.351789999999999603e-01
5.399439999999999795e-01
7.577679999999999971e-01
1.219195000000000029e+00
7.727690000000000392e-01
2.952150000000000052e-01
2.414600000000000080e-01
1.196304999999999952e+00
1.444436999999999971e+00
8.926929999999999588e-01
2.024859999999999993e-01
5.938930000000000042e-01
4.438320000000000043e-01
2.639299999999999979e-02
2.153499999999999859e-02
4.857600000000000251e-01
5.729739999999999833e-01
2.307720999999999911e+00
1.102169999999999955e-01
2.769619999999999860e-01
2.331330000000000069e-01
3.800149999999999917e-01
2.082009999999999972e-01
1.005331999999999892e+00
4.520310000000000161e-01
1.942599999999999882e-01
7.862010000000000387e-01
1.276839999999999975e+00
1.123822000000000099e+00
2.207620000000000138e-01
9.197700000000000320e-02
6.720720000000000027e-01
1.282069999999999876e-01
5.087730000000000308e-01
2.304499999999999951e-02
5.111130000000000395e-01
1.973780000000000090e+00
4.984319999999999862e-01
1.046103000000000005e+00
3.058900000000000161e-02
1.474910000000000110e-01
1.088038999999999978e+00
1.261846999999999941e+00
1.561549999999999883e-01
2.161359999999999948e-01
8.074000000000000621e-02
1.440927000000000069e+00
1.538980999999999932e+00
8.049900000000000111e-02
2.916739999999999888e-01
4.083900000000000030e-02
5.402510000000000367e-01
1.300893000000000077e+00
2.603650000000000131e-01
2.186049999999999938e-01
1.401823999999999959e+00
1.533720000000000083e-01
1.060286000000000062e+00
5.529699999999999893e-02
4.068820000000000214e-01
3.913309999999999844e-01
3.124460000000000015e-01
4.976309999999999900e-01
4.946479999999999766e-01
1.170149999999999940e-01
1.076924999999999910e+00
1.278273999999999910e+00
2.677410000000000068e-01
5.093670000000000142e-01
5.168500000000000177e-02
8.230939999999999923e-01
1.784847999999999990e+00
2.276120000000000088e-01
2.118160000000000043e-01
8.608360000000000456e-01
3.137229999999999741e-01
1.503011000000000097e+00
4.416120000000000045e-01
9.014950000000000463e-01
1.089299999999999990e-02
9.899189999999999934e-01
6.421540000000000026e-01
4.033740000000000103e-01
2.025599999999999970e-02
1.265208000000000110e+00
8.868979999999999642e-01
6.177970000000000406e-01
3.821459999999999857e-01
4.418750000000000178e-01
2.383309999999999873e-01
1.286960000000000048e-01
1.372419999999999973e+00
2.689110000000000111e-01
7.292089999999999961e-01
2.150720000000000132e-01
1.315471000000000057e+00
2.636129999999999862e-01
5.412010000000000431e-01
1.230024000000000006e+00
6.657250000000000112e-01
3.947530000000000205e-01
3.884070000000000022e-01
1.427640000000000020e-01
1.544682000000000111e+00
9.206419999999999604e-01
4.129709999999999770e-01
2.278100000000000125e-01
4.116500000000000020e-02
3.884290000000000243e-01
3.012839999999999963e-01
5.922539999999999472e-01
5.796559999999999491e-01
9.817409999999999748e-01
1.611100000000000032e-02
1.358805999999999958e+00
4.487399999999999722e-02
1.607169999999999987e-01
7.343889999999999585e-01
1.381507999999999958e+00
4.530750000000000055e-01
4.926229999999999776e-01
1.375020000000000131e-01
9.559269999999999712e-01
1.465152000000000010e+00
8.575490000000000057e-01
3.308300000000000129e-02
1.799600000000000088e-01
8.221209999999999907e-01
9.658609999999999696e-01
6.607000000000000373e-02
7.939650000000000318e-01
6.885879999999999779e-01
4.055299999999999877e-02
1.292391999999999985e+00
1.503049999999999942e-01
2.483960000000000057e-01
9.495289999999999564e-01
2.199290000000000134e-01
1.604099999999999970e-01
6.111839999999999495e-01
4.626830000000000109e-01
2.063026999999999944e+00
6.999469999999999859e-01
6.163250000000000117e-01
1.093588999999999922e+00
7.056000000000000050e-01
1.202808000000000099e+00
1.889270000000000116e-01
1.010343999999999909e+00
8.159980000000000011e-01
1.449122000000000021e+00
1.083213999999999899e+00
1.182731999999999895e+00
7.161199999999999510e-02
3.138799999999999923e-01
1.147809000000000079e+00
8.877169999999999783e-01
6.796419999999999684e-01
9.452139999999999986e-01
2.852700000000000236e-01
1.817036000000000096e+00
8.417179999999999662e-01
1.148047999999999957e+00
7.922139999999999738e-01
3.704649999999999888e-01
7.491179999999999506e-01
4.024409999999999932e-01
9.228499999999999481e-01
1.734493999999999980e+00
1.145896000000000026e+00
1.083936000000000011e+00
1.437877999999999989e+00
1.358999999999999965e-03
6.894120000000000248e-01
1.085455000000000059e+00
2.652200000000000044e-02
9.948179999999999801e-01
1.118312999999999890e+00
5.531629999999999603e-01
1.800478999999999941e+00
9.101199999999999568e-02
8.368919999999999693e-01
8.085459999999999869e-01
9.130230000000000290e-01
1.022238999999999898e+00
8.297780000000000156e-01
4.201329999999999787e-01
1.197505000000000042e+00
8.240349999999999620e-01
1.094098000000000015e+00
9.049840000000000106e-01
5.959699999999999720e-02
3.842829999999999857e-01
1.031713000000000102e+00
2.289640000000000009e-01
6.165180000000000105e-01
4.934629999999999850e-01
4.273020000000000151e-01
1.724680999999999909e+00
4.128300000000000025e-02
8.493159999999999599e-01
2.465380000000000071e-01
5.239679999999999893e-01
4.976740000000000053e-01
3.683499999999999969e-02
1.523799999999999981e-02
3.397850000000000037e-01
9.413569999999999993e-01
1.186187000000000102e+00
8.854229999999999601e-01
2.240969999999999906e-01
3.555799999999999933e-02
9.501469999999999638e-01
3.900489999999999791e-01
1.004250000000000087e+00
1.965040000000000120e-01
2.220910000000000106e-01
1.695351000000000052e+00
2.835489999999999955e-01
6.902660000000000462e-01
1.367349999999999954e-01
2.946849999999999747e-01
8.390729999999999578e-01
1.465100000000000083e-02
2.734599999999999809e-01
2.552199999999999955e-02
6.823789999999999578e-01
1.518294000000000032e+00
1.186957000000000040e+00
4.009789999999999743e-01
1.517280000000000018e-01
8.209910000000000263e-01
6.524750000000000272e-01
9.192329999999999668e-01
3.429070000000000173e-01
1.393550000000000066e-01
1.531676000000000037e+00
1.474969999999999892e-01
8.413009999999999655e-01
1.226400000000000060e-02
6.375250000000000083e-01
9.296539999999999804e-01
1.291320999999999941e+00
2.847000000000000138e-03
1.003873999999999933e+00
1.390569999999999862e-01
1.556230000000000002e+00
1.250602999999999909e+00
2.949600000000000000e-01
7.006459999999999910e-01
9.780600000000000405e-02
6.379129999999999523e-01
1.883148999999999962e+00
3.036050000000000137e-01
2.394299999999999901e-02
5.309920000000000195e-01
2.523449999999999860e-01
2.273868999999999918e+00
2.147699999999999956e-02
6.183760000000000367e-01
7.891040000000000276e-01
5.999360000000000248e-01
5.133790000000000298e-01
6.586999999999999522e-01
7.141159999999999730e-01
1.569525999999999977e+00
9.607850000000000001e-01
5.319789999999999797e-01
3.949400000000000133e-01
1.537360000000000115e-01
3.771300000000000346e-02
1.506529000000000007e+00
1.534089999999999898e-01
4.890780000000000127e-01
7.428339999999999943e-01
6.259930000000000216e-01
1.198194999999999899e+00
4.759610000000000229e-01
3.122800000000000020e-01
1.778389999999999971e-01
5.812650000000000317e-01
1.053269999999999929e+00
3.967120000000000091e-01
2.266320000000000001e-01
1.325920999999999905e+00
6.998020000000000351e-01
9.647930000000000117e-01
3.536819999999999964e-01
7.940610000000000168e-01
5.434849999999999959e-01
1.943564999999999987e+00
6.474259999999999460e-01
1.701229999999999964e-01
1.038305000000000033e+00
1.035449999999999982e-01
9.546240000000000281e-01
4.790030000000000121e-01
3.973880000000000190e-01
6.848600000000000521e-02
7.509580000000000144e-01
6.564659999999999940e-01
2.318379999999999885e-01
3.329440000000000177e-01
1.674646999999999997e+00
8.761900000000000244e-01
7.242589999999999861e-01
1.929079999999999961e-01
9.133499999999999952e-02
2.367370000000000030e-01
1.823628000000000027e+00
1.576710000000000056e-01
2.324700000000000030e-02
5.762869999999999937e-01
5.025700000000000306e-02
1.110843999999999943e+00
1.251099999999999990e-01
1.796490000000000031e-01
5.165999999999999481e-01
6.984590000000000520e-01
8.792510000000000048e-01
2.235379999999999867e-01
1.863100000000000034e-01
2.398642999999999859e+00
9.617470000000000185e-01
5.358749999999999902e-01
2.727609999999999757e-01
2.063339999999999896e-01
4.545899999999999941e-02
2.337971000000000021e+00
4.241700000000000331e-02
8.545700000000000518e-02
1.506859999999999866e-01
6.949009999999999909e-01
1.163035999999999959e+00
5.755839999999999845e-01
8.000599999999999379e-02
1.017325000000000035e+00
1.016859999999999986e-01
4.121560000000000223e-01
1.024188000000000098e+00
6.005220000000000002e-01
2.012023999999999813e+00
6.299019999999999619e-01
2.111079999999999901e-01
4.658070000000000266e-01
4.638450000000000073e-01
1.098395999999999928e+00
1.293943999999999983e+00
2.917640000000000233e-01
6.599749999999999783e-01
7.278890000000000082e-01
1.377077000000000107e+00
1.370659999999999989e+00
5.134199999999999875e-01
1.132500000000000000e-02
8.200619999999999576e-01
4.805639999999999912e-01
5.405429999999999957e-01
5.195089999999999986e-01
4.679729999999999723e-01
1.895618999999999943e+00
6.464399999999999313e-02
7.715309999999999668e-01
4.766980000000000106e-01
1.015309999999999963e-01
1.221605000000000052e+00
1.258467999999999920e+00
5.658189999999999609e-01
6.130200000000000093e-01
1.273179999999999867e-01
9.029199999999999449e-01
1.672679999999999945e+00
1.776099999999999901e-01
1.724769999999999914e-01
6.748849999999999572e-01
7.894719999999999516e-01
6.195359999999999756e-01
2.070710000000000051e-01
9.108119999999999550e-01
1.633397999999999906e+00
1.055220000000000047e-01
9.274550000000000294e-01
4.407220000000000026e-01
2.825840000000000019e-01
4.588240000000000096e-01
1.067627000000000104e+00
5.078850000000000309e-01
3.675300000000000233e-01
3.411350000000000215e-01
1.088087999999999944e+00
1.610346000000000055e+00
2.436460000000000015e-01
1.151520000000000044e-01
7.181790000000000118e-01
8.378700000000000037e-02
9.089890000000000470e-01
3.650280000000000191e-01
1.011390000000000067e-01
7.860749999999999682e-01
1.758560000000000123e-01
1.331148999999999916e+00
1.986299999999999871e-02
3.778380000000000072e-01
3.893199999999999994e-01
1.277541000000000038e+00
8.963879999999999626e-01
5.486609999999999543e-01
2.058200000000000029e-01
6.450759999999999827e-01
1.273859999999999992e+00
6.356749999999999901e-01
3.535470000000000002e-01
6.911429999999999518e-01
2.894120000000000026e-01
3.861599999999999755e-02
4.583720000000000017e-01
1.466089999999999893e-01
1.358289999999999997e+00
1.071060000000000068e-01
7.080009999999999915e-01
5.335459999999999647e-01
3.229150000000000076e-01
1.472226000000000035e+00
2.106405999999999779e+00
8.648749999999999494e-01
2.402729999999999866e-01
2.273840000000000028e-01
1.060329000000000077e+00
1.282694999999999919e+00
6.567920000000000424e-01
4.624610000000000110e-01
5.885499999999999760e-02
8.580500000000000627e-02
6.392179999999999529e-01
8.592499999999999583e-01
9.656780000000000364e-01
7.851230000000000153e-01
5.011139999999999484e-01
1.562650000000000095e+00
3.810270000000000046e-01
4.132839999999999847e-01
1.263236000000000026e+00
1.143688999999999956e+00
6.192670000000000119e-01
1.168659999999999977e-01
4.111389999999999767e-01
1.426581000000000099e+00
1.148085999999999940e+00
6.085200000000000331e-02
3.059120000000000172e-01
5.715599999999999847e-02
7.502590000000000092e-01
1.037209999999999965e+00
1.351229999999999931e-01
1.290008999999999961e+00
4.844300000000000272e-01
1.170550000000000063e-01
1.547330000000000094e+00
2.310719999999999996e-01
7.687299999999999689e-02
1.070230999999999932e+00
2.534580000000000166e-01
1.340066999999999897e+00
3.984610000000000096e-01
2.624099999999999766e-01
1.138220000000000010e+00
9.847679999999999767e-01
2.598829999999999751e-01
4.589949999999999863e-01
2.275749999999999995e-01
2.757100000000000106e-01
5.021200000000000108e-01
3.444650000000000212e-01
5.816000000000000336e-02
5.669699999999999740e-01
5.956000000000000356e-03
1.073056000000000010e+00
4.135899999999999993e-02
4.224029999999999729e-01
5.958689999999999820e-01
4.925069999999999726e-01
1.221754999999999924e+00
2.406729999999999980e-01
1.973810000000000009e-01
1.140773999999999955e+00
1.170282999999999962e+00
2.996219999999999994e-01
7.478500000000000425e-02
7.981979999999999631e-01
1.884419999999999984e-01
1.490029999999999966e-01
8.698289999999999633e-01
2.470400000000000096e-01
4.287489999999999912e-01
2.533259999999999956e-01
9.440300000000000358e-01
2.064120000000000121e-01
7.004380000000000051e-01
1.047272999999999898e+00
6.139740000000000197e-01
6.981610000000000316e-01
9.648900000000000532e-02
3.102960000000000163e-01
9.642039999999999500e-01
1.418765999999999972e+00
6.172640000000000349e-01
2.546910000000000007e-01
5.307739999999999680e-01
3.983970000000000011e-01
8.250840000000000396e-01
6.258070000000000022e-01
1.270709999999999895e-01
6.685410000000000519e-01
3.823100000000000109e-02
1.582286000000000081e+00
1.137869999999999993e-01
6.153309999999999613e-01
6.577300000000000368e-01
1.140071000000000057e+00
1.125239000000000100e+00
3.124239999999999795e-01
4.341110000000000246e-01
1.369358999999999993e+00
1.329318999999999917e+00
9.078570000000000251e-01
1.277379999999999904e-01
3.916080000000000116e-01
9.288399999999999435e-02
1.406193999999999944e+00
2.509959999999999969e-01
1.320989999999999942e-01
9.761520000000000197e-01
5.788680000000000492e-01
1.434401999999999955e+00
2.877649999999999930e-01
5.705510000000000304e-01
4.417299999999999699e-02
1.408732000000000095e+00
6.098270000000000080e-01
4.195989999999999998e-01
7.168900000000000272e-02
1.843830000000000080e+00
6.837990000000000457e-01
7.953080000000000149e-01
3.726149999999999740e-01
2.432159999999999878e-01
7.122540000000000537e-01
1.300267999999999979e+00
4.069289999999999852e-01
3.743310000000000248e-01
2.208469999999999878e-01
8.058309999999999640e-01
1.553196000000000021e+00
2.075549999999999895e-01
3.443080000000000029e-01
6.316349999999999465e-01
5.636379999999999724e-01
1.302219000000000015e+00
1.414120000000000099e-01
2.306599999999999970e-02
9.883859999999999868e-01
9.825709999999999722e-01
1.526817000000000091e+00
8.963000000000000481e-03
8.477149999999999963e-01
2.183819999999999928e-01
1.913769000000000053e+00
9.799590000000000245e-01
1.102546999999999944e+00
3.208349999999999813e-01
9.828369999999999607e-01
2.227752999999999872e+00
9.060859999999999470e-01
3.413470000000000115e-01
6.594330000000000469e-01
5.735970000000000235e-01
2.823373999999999828e+00
6.469089999999999563e-01
4.759490000000000109e-01
5.603740000000000387e-01
3.492230000000000056e-01
1.768739000000000061e+00
8.032499999999999363e-02
1.797910000000000064e-01
3.720519999999999938e-01
8.408100000000000296e-02
2.616999999999999969e-03
6.842829999999999746e-01
8.574580000000000535e-01
5.958940000000000348e-01
1.229394000000000098e+00
2.868280000000000274e-01
3.609350000000000058e-01
3.291870000000000074e-01
1.840500000000000122e-02
1.675202000000000080e+00
7.103650000000000242e-01
1.256770000000000109e-01
1.824235000000000051e+00
9.953800000000000148e-02
9.412409999999999943e-01
3.564950000000000063e-01
1.295429999999999915e-01
4.641210000000000058e-01
5.437910000000000244e-01
5.888660000000000005e-01
6.012830000000000119e-01
1.123567999999999900e+00
1.617869000000000002e+00
6.558310000000000528e-01
7.491100000000000536e-02
4.002410000000000134e-01
2.769630000000000147e-01
6.358200000000000518e-01
5.780099999999999821e-02
7.584680000000000311e-01
1.720649999999999957e-01
2.200223999999999958e+00
1.275300000000000045e-02
6.948739999999999917e-01
1.829919999999999880e-01
1.065529999999999949e-01
1.169138999999999928e+00
1.484000000000000041e-01
3.318949999999999956e-01
1.654865000000000030e+00
4.981920000000000237e-01
1.973734000000000099e+00
1.120389000000000079e+00
2.558960000000000123e-01
5.432550000000000434e-01
2.503799999999999915e-01
4.589300000000000324e-02
9.790799999999999503e-01
3.570760000000000045e-01
2.481089999999999962e-01
1.568087000000000009e+00
1.037669999999999981e-01
1.017538000000000054e+00
4.126330000000000275e-01
2.926460000000000172e-01
4.476729999999999876e-01
3.241519999999999957e-01
1.296839999999999937e-01
6.421729999999999938e-01
2.527139999999999942e-01
2.165563000000000127e+00
7.421769999999999756e-01
8.223400000000000154e-02
8.414299999999999558e-02
2.654869999999999730e-01
3.046010000000000106e-01
1.183999999999999940e-03
1.307989999999999986e-01
1.202117000000000102e+00
1.496946000000000110e+00
3.294210000000000194e-01
9.171970000000000400e-01
8.512799999999999534e-02
4.330200000000000160e-01
1.482380000000000086e-01
6.650599999999999845e-01
6.205549999999999677e-01
2.752660000000000107e-01
6.070640000000000480e-01
2.063518999999999881e+00
4.094070000000000209e-01
5.696980000000000377e-01
2.830110000000000126e-01
1.564879999999999882e-01
2.882589999999999875e-01
4.331110000000000237e-01
1.593809999999999949e-01
2.111540000000000084e-01
8.135289999999999466e-01
1.018678999999999890e+00
9.637850000000000028e-01
4.343130000000000046e-01
1.998149999999999926e-01
6.246239999999999570e-01
1.844629999999999881e-01
3.248650000000000149e-01
2.053470000000000018e-01
7.879519999999999857e-01
1.604435000000000056e+00
6.353750000000000231e-01
5.709990000000000343e-01
2.760500000000000176e-01
3.402620000000000089e-01
3.483999999999999875e-01
1.250283999999999951e+00
2.167419999999999902e-01
1.680490000000000039e-01
1.319096000000000046e+00
8.939939999999999554e-01
9.892229999999999634e-01
4.080320000000000058e-01
6.121299999999999658e-02
8.001989999999999936e-01
4.550669999999999993e-01
8.187809999999999810e-01
3.716209999999999791e-01
3.843489999999999962e-01
1.567822000000000049e+00
9.304900000000000393e-01
4.189820000000000211e-01
6.121889999999999832e-01
6.839680000000000204e-01
8.626289999999999791e-01
1.636179000000000050e+00
7.817330000000000112e-01
1.037389999999999979e-01
1.078071999999999919e+00
8.489879999999999649e-01
1.108559000000000072e+00
6.578239999999999643e-01
3.330759999999999832e-01
7.964470000000000161e-01
7.690600000000000214e-02
3.259799999999999920e-01
4.206579999999999764e-01
5.376509999999999900e-01
1.727457000000000020e+00
4.580850000000000199e-01
6.342039999999999900e-01
6.221879999999999633e-01
1.569490000000000052e-01
1.089909999999999934e+00
1.507057000000000091e+00
5.667640000000000455e-01
1.843269999999999909e-01
9.339899999999999869e-01
8.699559999999999516e-01
1.152133000000000074e+00
5.667290000000000383e-01
4.187449999999999783e-01
1.096294000000000102e+00
4.240909999999999958e-01
6.160649999999999737e-01
1.219189999999999996e+00
2.577459999999999751e-01
2.291436000000000028e+00
5.717140000000000555e-01
1.043995999999999924e+00
5.485600000000000476e-01
2.936699999999999866e-01
1.629999999999999893e+00
1.471333999999999920e+00
8.375000000000000500e-02
3.530469999999999997e-01
6.629310000000000480e-01
1.844452999999999898e+00
1.100038000000000071e+00
3.386719999999999731e-01
5.704390000000000294e-01
4.236000000000000182e-03
2.634830000000000227e-01
6.151459999999999706e-01
9.280350000000000543e-01
5.070519999999999472e-01
2.087992999999999988e+00
2.623110000000000164e-01
7.003719999999999946e-01
7.262750000000000039e-01
5.566459999999999742e-01
1.661931000000000047e+00
2.749190000000000245e-01
3.006090000000000151e-01
5.437570000000000459e-01
5.989929999999999977e-01
1.394921999999999995e+00
1.561428999999999956e+00
2.966399999999999940e-02
5.145370000000000221e-01
9.606700000000000239e-01
4.089630000000000210e-01
8.493370000000000086e-01
7.292210000000000081e-01
6.292119999999999935e-01
1.881342999999999988e+00
3.197699999999999987e-01
6.817619999999999791e-01
4.614530000000000021e-01
4.349149999999999960e-01
2.209959999999999980e-01
4.491319999999999757e-01
1.634200000000000097e-01
6.540869999999999740e-01
8.163799999999999946e-01
1.959877000000000091e+00
4.376970000000000027e-01
9.698489999999999611e-01
2.469369999999999898e-01
1.525654000000000066e+00
1.626100000000000045e-01
1.000560000000000060e-01
3.394179999999999975e-01
6.481909999999999616e-01
2.086212999999999873e+00
3.930440000000000045e-01
1.255997999999999948e+00
7.423560000000000159e-01
4.394979999999999998e-01
1.803487999999999980e+00
8.610700000000000298e-02
1.231030000000000041e-01
4.351639999999999953e-01
1.721840000000000037e-01
1.729889999999999928e+00
9.771100000000000341e-01
2.101699999999999957e-01
3.500600000000000239e-02
9.978709999999999525e-01
3.963200000000000056e-02
1.234102000000000032e+00
5.262839999999999741e-01
2.443879999999999941e-01
1.555663999999999936e+00
1.943179999999999907e-01
1.021832000000000074e+00
8.967800000000000216e-01
3.327879999999999727e-01
7.980620000000000491e-01
1.027619999999999978e+00
1.279760000000000064e-01
2.638929999999999887e-01
7.754199999999999982e-02
1.892897999999999969e+00
8.338170000000000304e-01
3.152150000000000230e-01
5.861760000000000304e-01
6.389500000000000179e-01
1.058364000000000082e+00
6.281839999999999646e-01
6.546000000000000429e-02
8.337600000000000566e-02
8.723649999999999460e-01
5.304590000000000138e-01
1.370638999999999941e+00
1.801079999999999903e-01
3.834239999999999871e-01
1.625917000000000057e+00
3.226000000000000135e-03
3.920660000000000256e-01
5.295539999999999692e-01
2.294600000000000112e-02
1.485748999999999986e+00
9.628069999999999684e-01
6.462219999999999631e-01
4.471049999999999747e-01
1.376819999999999988e-01
5.785390000000000255e-01
1.921686000000000005e+00
2.096979999999999955e-01
1.549159999999999981e-01
6.796640000000000459e-01
2.943549999999999778e-01
1.471170000000000089e+00
1.289859999999999896e-01
2.762419999999999876e-01
2.030109999999999970e-01
8.842719999999999470e-01
4.910100000000000020e-01
3.630900000000000238e-01
3.737200000000000244e-02
9.328779999999999850e-01
4.485080000000000178e-01
9.376769999999999827e-01
2.849550000000000138e-01
1.209099999999999932e-02
8.177950000000000497e-01
6.305150000000000476e-01
1.044199999999999989e-02
8.732149999999999634e-01
3.594709999999999850e-01
1.519300000000000095e-01
1.247332000000000107e+00
6.501400000000000234e-02
1.551100000000000048e-02
9.934870000000000090e-01
1.277409999999999934e-01
5.707140000000000546e-01
4.802800000000000125e-02
3.886699999999999877e-02
1.112649999999999917e+00
7.073960000000000248e-01
8.739839999999999831e-01
2.973899999999999877e-01
1.486850000000000116e-01
4.858770000000000033e-01
1.753684999999999938e+00
6.282100000000000184e-02
2.262119999999999964e-01
5.316020000000000190e-01
3.355099999999999749e-01
1.356711999999999918e+00
9.053999999999999548e-02
3.030809999999999893e-01
3.323599999999999888e-01
1.004864999999999897e+00
6.431099999999999595e-01
3.040829999999999922e-01
2.252149999999999985e-01
1.127849000000000101e+00
8.207609999999999628e-01
6.550319999999999476e-01
3.071849999999999858e-01
2.902190000000000047e-01
2.734630000000000116e-01
1.034267000000000047e+00
5.886789999999999523e-01
8.131299999999999639e-02
1.576478999999999964e+00
6.266800000000000148e-01
1.274513999999999925e+00
3.628759999999999764e-01
6.844799999999999496e-02
1.198477999999999932e+00
1.696699999999999875e-01
1.567793999999999910e+00
1.163799999999999946e+00
5.417819999999999858e-01
1.766032999999999964e+00
5.656619999999999981e-01
7.195040000000000324e-01
6.008550000000000280e-01
1.569840000000000124e-01
3.521449999999999858e-01
3.621750000000000247e-01
2.505399999999999988e-02
7.796419999999999462e-01
7.535049999999999804e-01
7.379080000000000084e-01
1.462015000000000065e+00
6.788900000000000490e-02
3.893909999999999871e-01
7.436329999999999885e-01
1.457875999999999950e+00
1.726977999999999902e+00
9.266109999999999625e-01
2.534429999999999739e-01
1.819690999999999947e+00
5.782249999999999890e-01
1.114354000000000067e+00
5.427830000000000155e-01
3.912180000000000102e-01
5.838790000000000369e-01
7.036000000000000032e-01
8.059700000000000197e-02
1.103641000000000094e+00
5.042200000000000015e-01
1.139347000000000110e+00
1.487320999999999893e+00
1.033990000000000048e-01
4.886980000000000213e-01
6.442759999999999598e-01
7.035970000000000280e-01
3.084609999999999852e-01
3.186030000000000251e-01
6.287700000000000511e-01
1.209454999999999947e+00
2.606500000000000136e-02
9.542519999999999891e-01
4.522740000000000093e-01
2.410279999999999923e-01
1.444183999999999912e+00
8.003860000000000419e-01
1.967919999999999947e-01
7.633429999999999938e-01
6.021180000000000421e-01
1.025671999999999917e+00
9.020280000000000520e-01
2.552409999999999957e-01
1.760049999999999948e-01
1.195046000000000053e+00
1.145540000000000030e-01
1.362371999999999916e+00
4.928000000000000089e-03
3.578230000000000022e-01
1.440017000000000102e+00
1.267149999999999943e-01
9.570060000000000233e-01
1.266710000000000058e-01
2.905829999999999802e-01
6.537119999999999598e-01
1.016898999999999997e+00
6.340029999999999832e-01
6.966489999999999627e-01
7.913510000000000266e-01
1.497635000000000050e+00
9.294719999999999649e-01
2.835369999999999835e-01
2.594060000000000255e-01
1.367982999999999949e+00
3.236939999999999817e-01
6.784700000000000175e-01
8.773710000000000120e-01
6.424560000000000271e-01
2.006651999999999880e+00
2.280499999999999888e-02
7.412809999999999677e-01
2.793100000000000097e-02
4.834519999999999929e-01
9.782659999999999689e-01
1.457767000000000035e+00
5.793810000000000349e-01
4.501669999999999838e-01
6.502759999999999652e-01
1.669543999999999917e+00
8.003069999999999906e-01
3.751309999999999922e-01
1.172699999999999958e-02
2.965340000000000198e-01
1.402549999999999908e-01
9.358189999999999564e-01
7.261079999999999757e-01
2.778329999999999966e-01
1.417159999999999975e+00
5.089930000000000287e-01
1.149321000000000037e+00
2.621970000000000134e-01
7.638789999999999747e-01
7.095939999999999470e-01
9.408779999999999921e-01
9.666749999999999510e-01
4.899419999999999886e-01
2.177000000000000116e-03
1.508072000000000079e+00
1.469343999999999983e+00
1.147723000000000049e+00
6.856989999999999474e-01
1.102192999999999978e+00
8.530600000000000682e-02
2.877439999999999998e+00
7.320640000000000480e-01
8.957739999999999592e-01
3.787780000000000036e-01
1.262770000000000004e-01
1.911588999999999983e+00
3.838400000000000145e-02
8.928700000000000525e-01
1.886029999999999929e-01
3.634830000000000005e-01
1.862101999999999924e+00
2.410100000000000089e-02
4.131449999999999845e-01
1.280518000000000045e+00
1.101461999999999941e+00
1.218466999999999967e+00
1.669660000000000033e-01
5.845690000000000053e-01
1.477640000000000065e-01
1.849191000000000029e+00
4.963839999999999919e-01
6.296209999999999862e-01
3.797860000000000125e-01
1.104900000000000049e-01
1.497457000000000038e+00
7.132800000000000251e-02
4.145949999999999913e-01
4.063010000000000232e-01
4.835119999999999973e-01
1.788645999999999958e+00
3.502689999999999970e-01
5.201010000000000355e-01
1.385199000000000069e+00
7.534999999999999476e-01
9.945549999999999669e-01
5.552970000000000406e-01
3.307199999999999723e-02
9.442799999999999805e-02
3.937300000000000244e-01
6.995200000000000307e-01
6.509600000000000108e-02
3.815959999999999908e-01
1.233599999999999974e-01
1.328062999999999994e+00
7.152999999999999636e-03
1.646809999999999941e-01
3.017859999999999987e-01
5.819050000000000056e-01
1.153051000000000048e+00
2.775400000000000089e-02
4.317320000000000046e-01
1.346454000000000040e+00
1.007447999999999899e+00
5.662300000000000111e-01
2.878089999999999815e-01
1.344640000000000002e-01
3.038199999999999928e-02
8.316649999999999876e-01
2.322390000000000010e-01
2.645049999999999901e-01
6.312969999999999970e-01
9.483759999999999968e-01
1.347037000000000040e+00
6.365319999999999867e-01
6.477099999999999524e-02
4.074889999999999901e-01
8.942999999999999561e-02
6.828570000000000473e-01
3.956319999999999837e-01
5.850790000000000157e-01
1.190296999999999938e+00
3.998880000000000212e-01
5.620150000000000423e-01
1.165039999999999965e-01
2.106329999999999869e-01
3.064769999999999994e-01
2.039166999999999952e+00
4.722239999999999771e-01
4.546740000000000226e-01
1.167157000000000000e+00
8.980660000000000309e-01
1.604935000000000000e+00
4.483269999999999755e-01
7.100619999999999710e-01
6.610169999999999657e-01
9.484259999999999913e-01
6.131210000000000271e-01
7.424070000000000391e-01
3.880069999999999908e-01
2.046132000000000062e+00
5.295999999999999597e-01
7.075010000000000465e-01
1.144538000000000055e+00
6.292900000000000160e-01
7.730789999999999607e-01
1.243881000000000014e+00
6.849000000000000053e-03
8.859979999999999523e-01
9.778499999999999970e-01
9.759879999999999667e-01
1.066243999999999970e+00
3.610979999999999746e-01
4.649260000000000059e-01
8.843990000000000462e-01
7.055280000000000440e-01
7.567120000000000513e-01
7.716000000000000636e-02
5.458199999999999719e-01
1.450609999999999955e+00
2.065919999999999979e-01
1.154808999999999974e+00
1.069558999999999926e+00
2.062660000000000049e-01
1.550796999999999981e+00
7.132000000000000318e-03
7.669089999999999518e-01
2.797350000000000114e-01
6.569249999999999812e-01
9.208300000000000374e-01
6.341379999999999795e-01
3.536880000000000024e-01
5.993650000000000366e-01
9.227579999999999671e-01
2.251890000000000003e-01
1.418117999999999990e+00
5.210820000000000451e-01
4.407650000000000179e-01
1.691985999999999990e+00
5.528180000000000316e-01
7.198970000000000091e-01
7.371469999999999967e-01
6.861869999999999914e-01
1.209786999999999946e+00
8.072249999999999703e-01
1.074861000000000066e+00
4.825349999999999917e-01
1.030057000000000000e+00
1.512740999999999891e+00
1.006625000000000103e+00
5.650119999999999587e-01
3.101679999999999993e-01
7.698679999999999968e-01
1.576019999999999921e-01
3.300350000000000228e-01
1.073110000000000036e-01
2.200239999999999974e-01
1.535425999999999958e+00
2.567320000000000157e-01
8.406099999999999683e-01
9.494900000000000562e-02
3.161070000000000269e-01
2.026640000000000108e-01
2.480058000000000096e+00
9.622969999999999580e-01
5.206299999999999817e-02
4.114610000000000212e-01
1.386628999999999889e+00
1.281943999999999972e+00
4.729479999999999795e-01
1.430190000000000072e-01
4.898500000000000076e-02
5.702110000000000234e-01
1.035752999999999924e+00
1.368570000000000064e-01
2.403099999999999958e-01
1.302518000000000065e+00
2.289269999999999916e-01
1.491241000000000039e+00
1.687420000000000031e-01
3.372530000000000250e-01
7.826929999999999721e-01
9.859080000000000066e-01
6.419569999999999999e-01
8.967089999999999783e-01
5.528239999999999821e-01
1.505358999999999892e+00
1.771374000000000004e+00
9.897989999999999844e-01
6.496309999999999585e-01
2.273910000000000098e-01
1.769749999999999934e-01
2.557739000000000207e+00
6.446809999999999485e-01
7.624699999999999811e-01
7.281130000000000102e-01
4.138510000000000244e-01
1.614967999999999959e+00
1.673600000000000088e-02
5.868980000000000308e-01
4.358049999999999979e-01
9.149680000000000035e-01
1.721397999999999984e+00
1.146892000000000023e+00
8.137720000000000509e-01
1.240898999999999974e+00
1.534087999999999896e+00
9.965690000000000381e-01
6.338810000000000278e-01
5.534989999999999633e-01
1.608430000000000137e-01
2.221719000000000221e+00
3.365630000000000011e-01
7.575920000000000432e-01
1.343219999999999970e-01
2.581309999999999993e-01
2.234471999999999792e+00
1.827729999999999910e-01
9.543739999999999446e-01
1.150169999999999942e-01
1.013382999999999923e+00
1.074643999999999933e+00
5.385450000000000514e-01
1.500130000000000075e-01
1.335094999999999921e+00
8.340980000000000061e-01
7.059950000000000392e-01
1.118669999999999942e-01
8.850299999999999834e-02
8.044719999999999649e-01
1.305037000000000003e+00
8.078980000000000050e-01
1.904619999999999924e-01
7.385249999999999870e-01
3.713219999999999854e-01
1.307827999999999991e+00
9.384800000000000086e-02
8.100960000000000383e-01
7.197400000000000464e-01
7.036059999999999537e-01
8.316789999999999461e-01
9.083900000000000308e-02
2.305919999999999914e-01
1.127313999999999927e+00
6.856700000000000017e-01
9.542209999999999859e-01
3.053649999999999975e-01
7.710700000000000331e-01
3.741459999999999786e-01
1.210895999999999972e+00
3.965960000000000041e-01
4.194620000000000015e-01
8.268379999999999619e-01
3.198300000000000032e-01
1.575312999999999963e+00
1.156530000000000058e-01
1.955439999999999956e-01
2.395460000000000089e-01
9.561290000000000067e-01
3.280919999999999948e-01
5.669899999999999940e-02
1.204449999999999965e-01
1.139518000000000031e+00
6.678009999999999780e-01
6.108729999999999993e-01
1.862119999999999886e-01
2.205509999999999970e-01
3.119299999999999851e-01
1.670053000000000010e+00
3.896950000000000136e-01
2.004360000000000031e-01
8.237950000000000550e-01
6.839199999999999724e-01
1.427492999999999901e+00
3.181200000000000000e-02
2.711359999999999881e-01
9.914499999999999702e-02
4.808959999999999901e-01
1.033363999999999949e+00
1.335880000000000123e-01
2.062980000000000091e-01
1.655027000000000026e+00
8.268999999999999684e-01
1.166843000000000075e+00
3.570439999999999725e-01
3.571139999999999870e-01
1.010134000000000087e+00
1.711049000000000042e+00
6.277800000000000047e-02
2.918789999999999996e-01
6.761490000000000000e-01
1.322718000000000060e+00
1.814720000000000111e+00
3.952249999999999930e-01
4.051500000000000240e-02
7.374319999999999764e-01
8.519419999999999771e-01
7.607749999999999790e-01
1.016040999999999972e+00
5.112799999999999984e-02
1.336070000000000091e+00
7.350510000000000099e-01
1.562343000000000037e+00
4.303770000000000095e-01
6.383050000000000113e-01
6.757079999999999753e-01
1.294426000000000077e+00
8.794370000000000243e-01
8.001340000000000119e-01
1.791230000000000044e-01
1.159872999999999932e+00
1.875882999999999967e+00
4.919410000000000172e-01
1.427000000000000100e-03
2.089860000000000051e-01
7.632879999999999665e-01
1.316119999999999957e+00
5.548410000000000286e-01
1.041000000000000085e-02
1.115860999999999992e+00
2.952000000000000110e-02
1.458004999999999995e+00
4.081359999999999988e-01
1.570390000000000119e-01
7.700200000000000378e-01
1.639069999999999971e-01
8.769289999999999585e-01
6.833439999999999515e-01
3.873309999999999809e-01
9.902130000000000098e-01
8.213989999999999903e-01
3.575110000000000232e-01
2.951730000000000187e-01
3.904099999999999931e-02
1.039684000000000053e+00
2.051223999999999936e+00
3.481499999999999873e-02
1.395899999999999919e-02
9.956949999999999967e-01
2.198900000000000021e-01
1.552299000000000095e+00
2.396600000000000119e-01
5.902199999999999808e-02
1.593739999999999879e-01
1.331064000000000025e+00
6.730739999999999501e-01
4.707729999999999970e-01
4.864249999999999963e-01
1.703529000000000071e+00
6.078069999999999862e-01
5.029339999999999922e-01
4.548059999999999881e-01
3.732119999999999882e-01
8.721349999999999936e-01
1.235862000000000016e+00
4.313600000000000073e-02
4.033909999999999996e-01
1.253155000000000019e+00
6.232399999999999746e-02
1.113671000000000078e+00
1.147429999999999978e-01
7.263100000000000112e-02
9.052390000000000159e-01
2.173769999999999869e-01
6.256620000000000514e-01
2.148720000000000074e-01
1.934760000000000091e-01
1.974234000000000044e+00
1.058877000000000068e+00
8.664199999999999680e-01
1.222710000000000047e-01
4.760989999999999944e-01
1.286259999999999903e-01
1.405006999999999895e+00
2.450070000000000026e-01
2.973279999999999812e-01
1.604780000000000095e+00
4.676520000000000121e-01
8.041169999999999707e-01
3.273139999999999938e-01
2.888700000000000156e-01
8.652330000000000298e-01
1.056661000000000072e+00
2.404580000000000051e-01
4.067400000000000182e-02
2.223519999999999941e-01
1.867393000000000081e+00
6.580939999999999568e-01
6.367799999999999849e-02
4.152230000000000087e-01
3.579729999999999857e-01
5.459500000000000464e-01
8.826709999999999834e-01
9.677649999999999864e-01
7.923850000000000060e-01
1.116975999999999969e+00
1.363618999999999915e+00
1.555139000000000049e+00
7.993120000000000225e-01
1.105479999999999935e-01
1.569579999999999975e+00
5.075950000000000184e-01
1.771260000000000057e-01
6.409900000000000320e-02
8.043109999999999982e-01
1.815873000000000070e+00
8.105400000000000105e-02
5.727259999999999573e-01
5.502179999999999849e-01
1.515829999999999955e-01
1.222352000000000105e+00
8.044080000000000119e-01
2.991530000000000022e-01
3.830049999999999844e-01
1.450914000000000037e+00
1.177677000000000085e+00
1.363992000000000093e+00
9.581100000000000172e-01
7.524500000000000632e-02
8.840599999999999570e-01
1.561230000000000118e-01
3.948320000000000163e-01
1.294316999999999940e+00
4.588119999999999976e-01
1.689907999999999966e+00
4.503100000000000158e-02
8.470649999999999569e-01
3.818079999999999807e-01
3.342680000000000096e-01
6.310590000000000366e-01
1.365668000000000104e+00
6.165600000000000247e-02
1.029514999999999958e+00
1.882840999999999987e+00
1.036515000000000075e+00
7.694220000000000503e-01
1.424729999999999885e-01
4.446399999999999658e-02
3.732650000000000134e-01
4.732319999999999860e-01
1.956130000000000091e-01
1.253900999999999932e+00
2.720710000000000073e-01
1.994817999999999980e+00
5.868000000000000299e-02
4.145599999999999841e-01
3.155990000000000184e-01
2.614879999999999982e-01
1.562429999999999930e-01
1.233816000000000024e+00
6.331250000000000488e-01
7.682539999999999925e-01
1.471003999999999978e+00
9.720320000000000071e-01
6.562080000000000135e-01
1.314599999999999970e-02
1.742900000000000005e-02
9.825420000000000265e-01
5.397760000000000336e-01
1.457988000000000062e+00
1.015851000000000059e+00
1.694519999999999915e-01
2.841828000000000021e+00
3.437299999999999800e-01
5.194879999999999498e-01
4.778629999999999822e-01
2.030160000000000020e-01
1.275919999999999943e+00
3.208590000000000053e-01
1.555040000000000033e-01
7.874499999999999555e-02
3.339570000000000038e-01
1.459699999999999998e+00
9.644179999999999975e-01
8.251999999999999613e-02
3.452850000000000086e-01
9.071240000000000414e-01
3.751979999999999760e-01
1.895982000000000056e+00
1.235411999999999955e+00
2.331789999999999974e-01
1.720768000000000075e+00
3.014399999999999857e-01
8.529259999999999620e-01
5.756809999999999983e-01
3.435019999999999740e-01
9.131350000000000300e-01
1.170231999999999939e+00
2.657089999999999730e-01
7.279670000000000307e-01
4.024389999999999912e-01
1.721390999999999893e+00
1.125229000000000035e+00
2.571579999999999977e-01
2.157630000000000103e-01
7.371689999999999632e-01
5.051900000000000279e-01
1.323725999999999958e+00
5.780039999999999623e-01
3.800709999999999922e-01
1.533611000000000057e+00
2.450700000000000101e-01
1.261298000000000030e+00
9.161110000000000086e-01
4.702149999999999941e-01
1.502173999999999898e+00
1.205543999999999949e+00
1.424150000000000027e+00
1.396673999999999971e+00
5.183000000000000107e-03
1.558977000000000057e+00
1.098559999999999981e+00
1.668779999999999986e-01
3.202639999999999931e-01
6.732740000000000391e-01
7.923139999999999628e-01
1.182514000000000065e+00
1.438699999999999979e-01
7.372670000000000057e-01
1.124336000000000002e+00
5.895000000000000240e-02
1.528464000000000045e+00
2.108109999999999984e-01
4.344560000000000088e-01
7.086639999999999606e-01
1.462126999999999954e+00
1.591468000000000105e+00
4.021310000000000162e-01
2.476690000000000003e-01
1.430120999999999976e+00
1.257249999999999979e+00
8.717500000000000249e-01
2.914499999999999869e-01
6.216770000000000351e-01
4.856400000000000300e-02
9.740050000000000097e-01
3.955239999999999867e-01
5.698269999999999724e-01
9.735110000000000152e-01
2.189089999999999925e-01
1.333279000000000103e+00
1.261609999999999954e-01
3.092489999999999961e-01
1.057484000000000091e+00
9.912849999999999717e-01
1.353175000000000017e+00
2.093799999999999828e-02
3.400239999999999929e-01
1.043986999999999998e+00
7.055989999999999762e-01
1.050048000000000092e+00
2.583699999999999886e-02
3.962350000000000039e-01
1.442890000000000006e-01
5.604999999999999739e-03
4.147770000000000068e-01
3.497819999999999818e-01
1.475880999999999998e+00
4.323509999999999853e-01
9.500830000000000108e-01
4.355069999999999775e-01
2.482149999999999912e-01
1.686825999999999937e+00
6.783200000000000340e-01
7.676589999999999803e-01
3.125129999999999852e-01
3.038699999999999735e-01
1.402010999999999896e+00
7.383610000000000451e-01
1.419686999999999921e+00
8.210619999999999585e-01
4.254649999999999821e-01
1.461543000000000037e+00
1.203100000000000058e+00
4.105829999999999758e-01
1.373250000000000026e-01
1.422295000000000087e+00
6.484569999999999501e-01
1.210652999999999979e+00
1.463409999999999989e-01
1.212160000000000043e-01
9.277779999999999916e-01
6.029759999999999565e-01
1.926660000000000039e-01
5.835820000000000451e-01
7.839300000000000435e-02
1.772070000000000034e+00
3.156660000000000021e-01
1.648409999999999875e-01
6.740639999999999965e-01
2.943319999999999825e-01
2.036541999999999852e+00
8.796140000000000070e-01
5.114300000000000512e-01
5.078099999999999975e-02
1.435670999999999919e+00
6.406349999999999545e-01
7.057379999999999765e-01
3.196800000000000197e-01
3.733899999999999719e-02
9.336489999999999512e-01
4.810229999999999784e-01
1.211778000000000022e+00
6.810929999999999485e-01
7.882500000000000617e-02
1.624327999999999994e+00
3.266899999999999804e-01
7.173720000000000097e-01
2.930740000000000012e-01
2.887660000000000227e-01
1.542338999999999904e+00
9.091569999999999929e-01
9.787200000000000066e-02
8.305059999999999665e-01
8.463509999999999645e-01
8.804990000000000316e-01
9.684479999999999755e-01
1.103640000000000038e-01
2.160090000000000066e-01
7.337930000000000286e-01
6.768899999999999917e-01
5.781669999999999865e-01
1.347434999999999938e+00
6.214079999999999604e-01
1.436997000000000080e+00
5.507779999999999898e-01
8.832309999999999883e-01
4.307540000000000258e-01
3.877889999999999948e-01
1.009357000000000060e+00
6.950319999999999832e-01
7.624030000000000529e-01
3.750789999999999957e-01
2.626430000000000153e-01
4.555850000000000177e-01
1.139582000000000095e+00
1.966249999999999942e-01
1.336080000000000045e-01
7.632790000000000408e-01
1.969160000000000077e-01
3.940859999999999919e-01
6.254340000000000455e-01
1.008479999999999932e-01
1.330365000000000020e+00
6.257059999999999844e-01
7.945010000000000128e-01
3.467259999999999787e-01
4.162989999999999746e-01
4.758500000000000230e-02
7.176740000000000341e-01
1.155901999999999985e+00
1.254989999999999994e-01
4.246400000000000174e-01
5.508849999999999580e-01
1.737047999999999925e+00
3.710620000000000029e-01
5.558899999999999952e-02
9.465729999999999977e-01
3.039330000000000087e-01
9.793809999999999460e-01
2.692470000000000141e-01
4.864339999999999775e-01
1.285136000000000056e+00
1.047779000000000016e+00
1.455311999999999939e+00
2.259700000000000042e-01
7.332830000000000181e-01
1.200253999999999932e+00
1.373059999999999947e+00
1.007738000000000023e+00
2.536800000000000166e-01
2.436319999999999875e-01
8.600510000000000099e-01
1.883204000000000100e+00
1.229399999999999937e-02
5.802979999999999805e-01
7.993599999999999317e-02
7.339759999999999618e-01
1.199883000000000033e+00
4.300289999999999946e-01
2.590699999999999947e-02
1.736485999999999974e+00
5.538619999999999655e-01
1.390446000000000071e+00
3.852670000000000261e-01
8.581729999999999636e-01
4.524159999999999848e-01
1.613289999999999891e+00
1.257165000000000088e+00
1.757720000000000116e-01
9.049530000000000074e-01
1.056664000000000048e+00
1.992631999999999959e+00
5.496250000000000302e-01
6.768100000000000505e-02
4.317509999999999959e-01
4.246940000000000159e-01
1.033487999999999962e+00
3.540889999999999871e-01
3.138400000000000217e-02
6.848250000000000171e-01
7.845579999999999776e-01
1.982380000000000031e+00
2.061040000000000094e-01
8.135099999999999554e-01
1.006572000000000022e+00
1.935119000000000034e+00
1.294516999999999918e+00
1.776369999999999894e-01
2.410899999999999849e-02
1.876897999999999955e+00
1.362603999999999926e+00
8.874779999999999891e-01
3.783710000000000129e-01
2.769380000000000175e-01
5.783800000000000052e-02
1.518467999999999929e+00
2.571530000000000205e-01
4.772830000000000128e-01
1.449869000000000074e+00
4.678320000000000256e-01
1.054896000000000056e+00
4.961030000000000162e-01
1.250799999999999967e-01
8.140209999999999946e-01
2.265520000000000034e-01
3.815040000000000098e-01
1.098700000000000024e-02
1.059628000000000014e+00
1.262987000000000082e+00
8.185590000000000366e-01
9.766590000000000549e-01
5.975989999999999913e-01
2.885730000000000239e-01
1.018308999999999909e+00
1.723929000000000045e+00
1.111359999999999987e-01
4.940919999999999757e-01
1.708169999999999966e+00
4.801409999999999845e-01
1.497320999999999902e+00
2.355180000000000051e-01
1.764239999999999975e-01
8.191490000000000160e-01
6.061699999999999727e-02
1.193734999999999991e+00
3.098560000000000203e-01
1.198029000000000011e+00
1.773239000000000010e+00
5.152210000000000401e-01
9.125619999999999843e-01
5.698899999999999799e-02
2.759500000000000147e-02
5.875010000000000510e-01
1.190757000000000065e+00
3.966430000000000233e-01
4.558700000000000252e-02
1.609304000000000068e+00
7.195899999999999519e-02
1.413575000000000026e+00
3.648839999999999861e-01
4.756659999999999777e-01
6.040520000000000334e-01
1.908060000000000034e-01
5.358699999999999575e-01
1.265360000000000040e+00
2.579199999999999895e-02
2.288056000000000090e+00
1.181586999999999943e+00
9.507120000000000015e-01
6.682200000000000639e-02
2.595700000000000091e-02
1.091672999999999893e+00
8.716080000000000494e-01
5.459389999999999521e-01
4.888430000000000275e-01
1.290426999999999991e+00
7.451170000000000293e-01
1.307401999999999953e+00
2.163110000000000033e-01
2.288969999999999894e-01
5.794070000000000054e-01
2.583590000000000053e-01
5.833899999999999642e-01
2.828769999999999896e-01
2.085789999999999866e-01
2.170866999999999880e+00
4.791159999999999863e-01
8.844070000000000542e-01
4.866889999999999827e-01
4.019920000000000160e-01
6.881650000000000267e-01
1.286575000000000024e+00
5.733679999999999888e-01
9.608229999999999826e-01
9.587799999999999656e-01
1.279797999999999991e+00
1.421437000000000062e+00
6.647899999999999643e-02
3.688089999999999979e-01
1.797259999999999969e-01
4.481160000000000143e-01
7.222020000000000106e-01
5.357300000000000395e-01
4.992260000000000031e-01
1.983579999999999899e+00
1.248559999999999948e-01
7.755309999999999704e-01
3.831040000000000001e-01
7.026400000000000423e-01
5.819699999999999873e-02
7.386519999999999753e-01
1.453309999999999880e-01
2.997389999999999777e-01
4.923950000000000271e-01
1.373966999999999938e+00
1.041392000000000095e+00
3.758999999999999841e-02
1.864949999999999941e-01
4.498759999999999981e-01
1.043779999999999986e-01
6.668060000000000098e-01
3.951470000000000260e-01
5.320970000000000422e-01
1.452680999999999889e+00
1.307499999999999982e-02
1.246525000000000105e+00
3.145689999999999875e-01
2.415180000000000105e-01
6.045329999999999870e-01
1.124597999999999987e+00
9.700250000000000261e-01
5.879999999999999810e-02
4.830920000000000214e-01
7.139020000000000366e-01
1.370349000000000039e+00
5.875839999999999952e-01
3.586500000000000105e-02
1.367929999999999979e-01
6.072030000000000483e-01
6.493189999999999795e-01
7.128240000000000132e-01
4.770619999999999861e-01
1.100138999999999978e+00
5.431930000000000369e-01
1.429855000000000098e+00
3.164899999999999936e-01
3.360799999999999899e-01
8.267820000000000169e-01
1.459791999999999978e+00
9.451129999999999809e-01
2.341910000000000103e-01
6.075200000000000045e-02
9.488229999999999720e-01
1.260764999999999914e+00
3.356350000000000167e-01
2.341899999999999885e-02
5.007859999999999534e-01
1.502000000000000002e-01
3.928880000000000150e-01
5.560410000000000075e-01
7.243309999999999471e-01
1.775655999999999901e+00
1.440800000000000067e-02
1.072974000000000094e+00
6.563350000000000017e-01
5.001999999999999780e-01
9.552699999999999525e-01
1.526281999999999917e+00
6.552120000000000166e-01
2.774769999999999737e-01
3.482700000000000240e-01
1.350381999999999971e+00
9.857590000000000519e-01
1.583209999999999895e-01
2.533830000000000249e-01
6.607979999999999965e-01
2.197709999999999941e-01
1.134276000000000062e+00
6.835890000000000022e-01
5.421999999999999736e-03
1.725432999999999995e+00
1.277260000000000062e-01
1.132219000000000086e+00
7.422459999999999614e-01
7.141119999999999690e-01
8.898129999999999651e-01
1.445640000000000036e+00
9.159370000000000012e-01
6.883040000000000269e-01
2.975369999999999959e-01
1.821800000000000086e+00
6.951589999999999714e-01
6.037820000000000409e-01
4.897670000000000079e-01
2.854229999999999823e-01
4.711699999999999777e-01
1.043142999999999931e+00
1.093000000000000048e-02
2.979600000000000026e-01
1.622511999999999954e+00
1.745059999999999945e-01
9.637900000000000356e-01
2.765949999999999798e-01
1.756369999999999876e-01
1.102602000000000082e+00
1.338905999999999930e+00
1.919820000000000082e+00
6.030670000000000197e-01
1.397430000000000061e-01
1.896020000000000039e+00
1.490437999999999930e+00
9.600290000000000212e-01
5.372660000000000213e-01
6.488099999999999423e-02
9.126229999999999620e-01
8.686099999999999932e-01
9.334409999999999652e-01
2.979089999999999794e-01
1.191777000000000086e+00
4.158200000000000229e-01
1.134125000000000050e+00
1.453480000000000050e-01
4.985300000000000148e-02
2.059630000000000072e-01
9.743509999999999671e-01
2.295072999999999919e+00
1.881720000000000059e-01
1.215910000000000046e-01
1.744245000000000045e+00
6.924069999999999947e-01
6.945440000000000502e-01
1.585830000000000017e-01
1.787710000000000132e-01
4.100010000000000043e-01
9.692089999999999872e-01
5.667309999999999848e-01
1.747589999999999977e-01
1.612050999999999901e+00
6.327190000000000314e-01
1.241195999999999966e+00
1.296460000000000112e-01
2.681029999999999802e-01
3.449610000000000176e-01
1.204744000000000037e+00
6.736220000000000541e-01
3.944679999999999853e-01
5.887099999999999972e-02
1.942735000000000101e+00
4.330410000000000093e-01
9.845570000000000155e-01
2.108119999999999994e-01
5.639530000000000376e-01
7.286059999999999759e-01
2.806540000000000146e-01
3.287490000000000134e-01
2.769399999999999987e-02
1.024513999999999925e+00
7.792189999999999950e-01
9.561539999999999484e-01
2.516539999999999888e-01
2.279460000000000097e-01
1.428222000000000103e+00
6.953859999999999486e-01
1.460682999999999954e+00
2.735299999999999884e-02
7.039450000000000429e-01
2.134964999999999780e+00
3.896899999999999809e-01
1.265595000000000026e+00
8.242009999999999614e-01
1.320060000000000122e-01
1.306828000000000101e+00
5.453500000000000014e-01
2.615890000000000160e-01
2.599480000000000124e-01
7.285690000000000222e-01
1.060084000000000026e+00
1.083827000000000096e+00
8.825199999999999712e-02
9.232200000000000129e-02
1.377933000000000074e+00
2.987259999999999915e-01
1.172990999999999895e+00
1.128266999999999909e+00
3.148770000000000180e-01
1.983432000000000084e+00
6.644999999999999518e-02
9.670560000000000267e-01
9.874420000000000419e-01
3.421939999999999982e-01
1.366762999999999950e+00
1.610570000000000057e-01
4.159970000000000057e-01
5.506389999999999896e-01
2.333659999999999901e-01
1.072918999999999956e+00
1.115566999999999975e+00
3.724609999999999865e-01
7.093019999999999881e-01
1.158978000000000064e+00
4.443719999999999892e-01
9.826599999999999779e-01
1.009919999999999929e+00
3.624700000000000144e-02
1.453694999999999959e+00
3.142880000000000118e-01
1.191694999999999949e+00
8.828749999999999654e-01
9.491700000000000137e-02
1.297427000000000108e+00
5.950940000000000119e-01
4.236100000000000282e-02
1.017576999999999954e+00
5.597760000000000513e-01
9.847000000000000197e-01
6.448390000000000510e-01
4.805479999999999752e-01
5.995260000000000034e-01
1.052550000000000097e+00
6.820479999999999876e-01
7.206449999999999800e-01
6.057949999999999724e-01
2.766560000000000130e-01
1.536326999999999998e+00
1.694640000000000035e-01
1.460091000000000028e+00
1.913860000000000006e-01
1.141410000000000036e+00
3.911839999999999762e-01
1.860549000000000008e+00
2.608223000000000180e+00
1.823528999999999956e+00
1.601663999999999977e+00
2.740659999999999763e-01
1.938453999999999899e+00
1.736229999999999940e+00
9.681929999999999703e-01
1.180650999999999895e+00
1.427246000000000015e+00
2.736860000000000070e+00
1.019265000000000088e+00
5.380190000000000250e-01
4.094619999999999926e-01
1.340554999999999941e+00
1.535069999999999935e+00
3.178949999999999831e-01
8.885990000000000277e-01
6.264570000000000416e-01
1.754741000000000106e+00
1.016359999999999930e+00
1.282870000000000121e-01
2.453279999999999905e-01
7.816840000000000455e-01
1.437122000000000011e+00
7.159050000000000136e-01
3.034950000000000148e-01
5.147899999999999698e-01
1.037899999999999934e-01
1.559436999999999962e+00
1.834409999999999930e-01
7.213129999999999820e-01
9.840259999999999563e-01
3.664410000000000167e-01
9.617970000000000130e-01
2.319610000000000005e-01
4.619730000000000225e-01
2.309539999999999926e-01
1.729524000000000061e+00
1.636749999999999927e+00
5.394290000000000473e-01
2.745270000000000210e-01
1.219548999999999994e+00
1.278431000000000095e+00
6.836510000000000087e-01
3.178239999999999954e-01
2.321900000000000006e-02
6.858440000000000092e-01
1.313901999999999903e+00
2.299769999999999870e-01
1.309220000000000106e-01
1.010437000000000030e+00
2.299110000000000043e-01
1.576475999999999988e+00
2.647939999999999738e-01
4.532109999999999750e-01
9.131219999999999892e-01
8.389210000000000278e-01
1.992866999999999944e+00
6.181119999999999948e-01
6.969779999999999864e-01
1.294518000000000058e+00
1.436485000000000012e+00
1.168811000000000044e+00
4.720000000000000237e-03
2.820829999999999727e-01
2.068599999999999883e-01
1.613575999999999899e+00
9.874330000000000052e-01
2.775429999999999842e-01
3.834159999999999791e-01
1.343380000000000130e-01
1.868314000000000030e+00
1.048200000000000000e-02
5.228450000000000042e-01
5.969309999999999894e-01
1.084657999999999900e+00
1.485616999999999965e+00
3.050100000000000033e-01
1.921650000000000025e-01
1.379664999999999919e+00
7.271419999999999551e-01
1.214577000000000018e+00
1.251019999999999910e-01
7.464500000000000302e-02
4.396410000000000040e-01
1.560932999999999904e+00
6.240179999999999616e-01
5.713890000000000358e-01
8.814840000000000453e-01
4.779990000000000072e-01
1.231128000000000000e+00
2.245510000000000006e-01
2.413990000000000025e-01
8.529179999999999540e-01
1.874800000000000078e-02
6.858999999999999646e-03
2.735569999999999946e-01
5.454419999999999824e-01
1.299020000000000064e+00
7.640400000000000524e-01
1.548226000000000102e+00
1.481369999999999909e-01
5.551199999999999884e-02
3.381890000000000174e-01
1.918762999999999996e+00
2.768410000000000037e-01
5.351500000000000146e-01
1.154776000000000025e+00
3.463120000000000087e-01
1.570224000000000064e+00
8.973980000000000290e-01
4.666609999999999925e-01
7.815410000000000412e-01
9.446339999999999737e-01
1.040775999999999923e+00
1.188199999999999951e-01
1.721300000000000052e-01
1.409232000000000040e+00
7.489219999999999766e-01
1.020459999999999923e+00
1.919399999999999995e-01
5.076100000000000056e-01
7.108489999999999531e-01
1.376019000000000103e+00
1.752589999999999981e-01
7.602000000000000250e-03
1.225095999999999963e+00
2.533250000000000224e-01
1.193715999999999999e+00
2.231750000000000123e-01
4.238460000000000005e-01
7.090330000000000243e-01
9.793600000000000083e-01
2.204185999999999979e+00
9.802560000000000162e-01
3.297760000000000136e-01
1.886325000000000029e+00
7.817870000000000097e-01
1.222091999999999956e+00
3.122710000000000208e-01
6.479730000000000212e-01
7.932120000000000282e-01
1.351528999999999980e+00
3.354509999999999992e-01
3.939360000000000084e-01
7.987170000000000103e-01
1.234534000000000020e+00
1.063465000000000105e+00
1.959199999999999831e-02
5.133700000000000069e-02
6.208599999999999675e-01
3.389019999999999810e-01
1.477657999999999916e+00
1.821579999999999866e-01
2.809400000000000230e-01
1.709632000000000041e+00
5.649440000000000017e-01
1.439208000000000043e+00
2.437189999999999912e-01
6.189470000000000249e-01
7.439909999999999579e-01
1.896867999999999999e+00
1.300796999999999981e+00
2.476700000000000013e-01
1.522640000000000104e-01
7.817770000000000552e-01
1.408727999999999980e+00
8.439299999999999580e-01
2.158889999999999976e-01
2.074199999999999933e-01
1.201139999999999985e-01
1.868606999999999907e+00
7.308900000000000119e-02
5.493559999999999555e-01
1.503223999999999894e+00
5.101869999999999461e-01
1.223770999999999942e+00
6.713440000000000518e-01
4.006330000000000169e-01
2.404669999999999863e-01
1.180927000000000060e+00
1.951465000000000005e+00
7.420940000000000314e-01
3.911799999999999999e-02
1.010294000000000025e+00
9.441300000000000248e-01
7.511689999999999756e-01
5.452519999999999589e-01
6.492599999999999760e-02
2.095899999999999846e-02
7.614520000000000177e-01
4.413059999999999761e-01
7.912390000000000256e-01
1.700974999999999904e+00
3.309529999999999972e-01
1.106559999999999988e+00
4.950000000000000407e-03
3.045399999999999774e-01
8.139610000000000456e-01
1.197298999999999891e+00
1.640919999999999934e+00
1.252882000000000051e+00
7.523699999999999832e-02
1.738907999999999898e+00
9.666979999999999462e-01
5.042919999999999625e-01
3.220160000000000244e-01
2.266299999999999912e-02
4.602500000000000341e-02
7.028950000000000475e-01
5.298850000000000504e-01
6.173650000000000526e-01
8.414779999999999482e-01
6.814599999999999824e-02
9.018140000000000045e-01
2.767200000000000215e-01
1.584949999999999970e-01
1.178871000000000002e+00
1.483738999999999919e+00
1.035776999999999948e+00
1.202358999999999956e+00
5.196460000000000523e-01
1.928987999999999925e+00
8.606009999999999494e-01
1.584150000000000003e-01
3.321399999999999908e-01
4.551640000000000130e-01
3.130780000000000229e-01
9.662260000000000293e-01
3.703679999999999750e-01
6.532729999999999926e-01
1.751683000000000101e+00
5.715360000000000440e-01
9.462920000000000220e-01
7.798190000000000399e-01
2.262629999999999919e-01
8.278389999999999915e-01
1.246979999999999977e+00
5.693040000000000322e-01
9.639379999999999615e-01
5.435179999999999456e-01
1.510683999999999916e+00
6.107960000000000056e-01
4.710199999999999942e-01
8.180990000000000206e-01
4.454330000000000234e-01
8.010709999999999775e-01
1.161791999999999936e+00
2.402000000000000055e-03
1.019060000000000077e+00
1.723665999999999920e+00
3.429019999999999846e-01
1.081704999999999917e+00
4.057029999999999803e-01
1.608839999999999992e-01
1.143157999999999896e+00
9.292479999999999629e-01
1.816176999999999930e+00
5.212940000000000351e-01
3.823829999999999729e-01
1.685915000000000052e+00
4.869470000000000187e-01
1.169141999999999904e+00
1.305458000000000007e+00
4.120299999999999657e-02
5.289559999999999818e-01
1.014717000000000091e+00
7.835919999999999552e-01
1.124465000000000048e+00
1.737975999999999965e+00
4.734689999999999732e-01
7.176040000000000196e-01
3.396669999999999967e-01
9.333620000000000250e-01
1.248682999999999987e+00
1.642929999999999946e-01
1.681426000000000087e+00
5.821039999999999548e-01
8.519510000000000138e-01
1.916365000000000096e+00
8.656239999999999490e-01
1.114204999999999890e+00
1.360606999999999900e+00
5.364640000000000519e-01
1.080257000000000023e+00
2.118079999999999963e-01
3.334790000000000254e-01
1.216390000000000082e+00
2.674691999999999847e+00
7.381210000000000271e-01
6.314440000000000053e-01
1.205360000000000043e-01
9.647440000000000460e-01
1.434482999999999953e+00
3.396400000000000113e-02
4.488550000000000040e-01
7.101699999999999680e-01
5.680429999999999646e-01
2.200632000000000144e+00
6.556610000000000493e-01
1.936430000000000096e-01
1.286685999999999996e+00
8.247060000000000501e-01
1.396063000000000054e+00
2.094330000000000080e-01
2.265700000000000006e-02
6.450890000000000235e-01
2.205789999999999917e+00
8.026510000000000034e-01
6.853489999999999860e-01
7.703899999999999637e-02
6.171889999999999876e-01
1.643693999999999988e+00
1.763480000000000047e-01
5.259699999999999792e-02
9.296600000000000419e-01
3.046579999999999844e-01
2.509768999999999917e+00
7.283500000000000529e-01
9.011740000000000306e-01
1.036545000000000050e+00
4.957969999999999877e-01
1.253894999999999982e+00
5.698229999999999684e-01
2.762939999999999841e-01
8.880810000000000093e-01
1.382006000000000068e+00
1.098265999999999964e+00
7.879620000000000513e-01
2.816319999999999935e-01
6.385089999999999932e-01
1.323266999999999971e+00
3.592210000000000125e-01
1.160752999999999924e+00
6.916560000000000485e-01
1.625870000000000093e-01
2.122640999999999778e+00
7.556850000000000511e-01
9.311420000000000252e-01
9.420420000000000460e-01
2.373850000000000127e-01
9.773589999999999778e-01
3.991560000000000108e-01
4.521259999999999724e-01
1.036581999999999892e+00
9.656439999999999468e-01
1.444164000000000003e+00
8.489590000000000192e-01
1.354740000000000111e-01
2.862709999999999977e-01
3.730280000000000262e-01
5.129700000000000232e-02
6.597549999999999804e-01
1.375874000000000041e+00
3.666559999999999819e-01
1.716340999999999894e+00
3.323099999999999665e-02
9.628839999999999621e-01
1.287528000000000006e+00
5.617779999999999996e-01
1.228248999999999924e+00
3.207639999999999936e-01
1.420061999999999935e+00
1.062364000000000086e+00
6.692399999999999460e-01
1.319423999999999930e+00
8.961909999999999599e-01
2.511999999999999789e-01
3.330029999999999935e-01
9.353829999999999645e-01
5.077030000000000154e-01
8.574310000000000542e-01
4.360990000000000144e-01
4.954899999999999860e-01
1.448155000000000081e+00
2.745199999999999863e-01
1.259104000000000001e+00
9.066199999999999815e-01
2.739150000000000196e-01
1.125995999999999997e+00
3.448609999999999731e-01
6.798330000000000206e-01
1.382314999999999960e+00
9.991619999999999946e-01
1.333488999999999924e+00
6.759140000000000148e-01
2.587099999999999955e-01
1.156376999999999988e+00
6.946980000000000377e-01
4.819140000000000090e-01
7.344150000000000400e-01
1.608340000000000047e-01
8.806979999999999809e-01
1.197551999999999950e+00
1.966829999999999967e-01
9.410840000000000316e-01
7.472950000000000426e-01
4.154010000000000202e-01
1.653769999999999962e+00
6.355999999999999671e-03
1.680399999999999949e-02
3.722249999999999726e-01
7.205810000000000271e-01
1.200442999999999927e+00
9.880459999999999798e-01
5.809839999999999449e-01
1.046823999999999977e+00
2.982190000000000119e-01
5.841819999999999791e-01
8.609440000000000426e-01
2.028649999999999898e-01
5.993680000000000119e-01
1.760327999999999893e+00
3.083850000000000202e-01
1.155818999999999930e+00
5.046260000000000190e-01
2.347799999999999887e-02
5.176770000000000538e-01
7.759120000000000461e-01
3.681320000000000148e-01
5.579269999999999508e-01
1.824929999999999886e-01
1.525404999999999900e+00
1.134822999999999915e+00
9.680990000000000428e-01
8.971599999999999575e-01
2.777009999999999756e-01
1.229821000000000053e+00
1.080527000000000015e+00
4.080269999999999730e-01
8.790199999999999403e-02
1.442541000000000073e+00
1.573509999999999909e-01
1.080869999999999997e+00
2.417330000000000034e-01
2.016689999999999872e-01
4.835459999999999758e-01
8.330629999999999979e-01
1.361107000000000067e+00
1.233135000000000092e+00
1.411989999999999912e-01
1.579002000000000017e+00
1.423224000000000045e+00
1.341315000000000035e+00
7.926830000000000265e-01
1.535380000000000078e-01
1.523059999999999969e-01
1.340324000000000071e+00
1.735669999999999991e-01
2.242639999999999911e-01
1.183553000000000077e+00
1.953199999999999936e-01
1.674379000000000062e+00
2.335629999999999928e-01
1.738560000000000105e-01
5.021430000000000060e-01
1.657299999999999884e-01
1.578910999999999953e+00
5.239120000000000443e-01
4.892150000000000110e-01
1.275077000000000016e+00
1.169327999999999923e+00
1.750455000000000094e+00
5.324989999999999446e-01
1.684360000000000024e-01
1.854339999999999877e-01
1.117768000000000095e+00
8.991839999999999833e-01
7.404560000000000031e-01
8.180969999999999631e-01
2.166939999999999977e-01
1.777968999999999911e+00
9.205189999999999761e-01
3.279599999999999738e-01
4.134539999999999882e-01
2.039430000000000132e-01
1.121845999999999899e+00
7.844649999999999679e-01
4.272770000000000179e-01
1.690822999999999965e+00
6.479989999999999917e-01
1.285107999999999917e+00
4.504710000000000103e-01
3.622500000000000164e-01
6.190930000000000044e-01
1.228903000000000079e+00
8.910620000000000207e-01
1.243268999999999957e+00
1.170406999999999975e+00
4.616040000000000143e-01
9.567679999999999518e-01
2.828180000000000138e-01
5.018449999999999855e-01
7.566460000000000408e-01
4.381299999999999778e-02
6.547610000000000374e-01
5.775280000000000413e-01
3.526909999999999767e-01
1.787509000000000015e+00
8.179840000000000444e-01
1.335601000000000038e+00
3.888099999999999890e-01
1.673200000000000034e-02
7.580649999999999888e-01
1.445291000000000103e+00
1.448884000000000061e+00
6.804010000000000336e-01
5.345239999999999991e-01
8.280779999999999808e-01
6.633860000000000312e-01
5.232329999999999481e-01
1.889699999999999991e-01
1.002971000000000057e+00
6.051819999999999977e-01
5.593409999999999771e-01
2.880570000000000075e-01
1.161999999999999977e-01
1.831186999999999898e+00
9.129979999999999762e-01
7.685009999999999897e-01
4.280689999999999773e-01
3.081380000000000230e-01
9.818210000000000548e-01
1.539768999999999943e+00
8.652069999999999483e-01
8.867629999999999679e-01
3.296160000000000201e-01
1.132997999999999950e+00
1.545949999999999935e+00
6.319989999999999775e-01
2.357460000000000111e-01
8.237430000000000030e-01
7.441899999999999904e-02
5.051229999999999887e-01
2.196859999999999924e-01
5.900819999999999954e-01
1.810246000000000022e+00
1.678550000000000042e-01
8.294219999999999926e-01
6.087650000000000006e-01
1.787849999999999995e-01
1.423167000000000071e+00
1.283582999999999918e+00
8.387040000000000051e-01
4.299060000000000104e-01
4.610739999999999839e-01
1.552739000000000091e+00
7.725100000000000300e-01
1.996500000000000011e-02
6.257519999999999749e-01
2.380549999999999888e-01
6.682699999999999751e-02
6.198120000000000296e-01
6.918419999999999570e-01
5.051520000000000454e-01
1.639488000000000056e+00
1.127969999999999945e-01
9.879719999999999613e-01
8.139619999999999633e-01
3.792590000000000128e-01
5.743470000000000519e-01
8.557529999999999859e-01
4.075079999999999814e-01
1.110991000000000062e+00
1.024358000000000102e+00
1.095495000000000108e+00
4.007390000000000119e-01
7.863400000000000389e-01
7.587540000000000395e-01
6.399000000000000521e-02
4.655020000000000269e-01
9.722060000000000146e-01
1.830819999999999947e-01
2.376880000000000104e-01
1.771849999999999925e+00
4.244599999999999762e-02
6.705200000000000049e-01
4.425600000000000089e-01
7.761099999999999943e-02
1.271328000000000014e+00
8.502380000000000493e-01
6.411320000000000352e-01
1.581210999999999922e+00
5.237990000000000146e-01
1.552440000000000042e+00
3.268909999999999871e-01
4.412409999999999943e-01
1.161551000000000000e+00
9.882900000000000018e-01
5.460990000000000011e-01
5.145420000000000549e-01
8.068809999999999594e-01
8.966469999999999718e-01
2.985924999999999940e+00
3.827070000000000194e-01
1.542550000000000032e-01
1.242859999999999937e-01
3.784319999999999906e-01
1.157516999999999907e+00
1.027411999999999992e+00
2.235999999999999932e-01
1.401699999999999946e+00
5.670159999999999645e-01
2.516129999999999978e+00
3.065999999999999837e-01
9.287900000000000322e-02
1.248404000000000069e+00
1.022534000000000054e+00
6.400249999999999551e-01
7.801109999999999989e-01
1.055611999999999995e+00
1.195489000000000024e+00
2.225616000000000039e+00
3.557719999999999771e-01
3.307510000000000172e-01
4.597019999999999995e-01
4.959689999999999932e-01
1.640166000000000013e+00
4.950919999999999765e-01
5.514299999999999757e-01
1.716096999999999984e+00
4.122419999999999973e-01
2.347224999999999895e+00
8.006640000000000423e-01
7.211210000000000120e-01
7.697709999999999830e-01
2.799119999999999941e-01
2.623519999999999741e-01
1.262043000000000026e+00
3.262090000000000267e-01
6.584670000000000245e-01
1.585574999999999957e+00
6.222630000000000106e-01
8.784690000000000554e-01
5.429610000000000269e-01
9.771699999999999831e-02
4.826710000000000167e-01
1.095228000000000090e+00
1.200639000000000012e+00
1.217090000000000005e+00
7.049600000000000311e-02
1.546157000000000004e+00
8.464340000000000197e-01
7.886950000000000349e-01
9.082179999999999698e-01
4.490370000000000195e-01
1.186434999999999906e+00
1.471994000000000025e+00
7.452560000000000295e-01
1.104422999999999933e+00
1.085013999999999923e+00
2.421850000000000114e-01
1.131796999999999942e+00
1.176090000000000052e-01
1.200969999999999954e-01
8.414359999999999618e-01
8.261950000000000127e-01
1.458479000000000081e+00
1.103275000000000006e+00
2.714300000000000046e-02
1.823220000000000063e+00
9.199270000000000502e-01
1.233157000000000059e+00
8.495869999999999811e-01
1.836199999999999985e-02
3.178989999999999871e-01
1.205513999999999974e+00
5.286380000000000523e-01
9.289209999999999967e-01
5.207819999999999672e-01
4.363079999999999736e-01
1.383051999999999948e+00
4.500799999999999940e-02
6.282659999999999911e-01
1.016394000000000020e+00
4.159349999999999992e-01
8.888070000000000137e-01
4.172179999999999778e-01
7.640289999999999582e-01
1.189875000000000016e+00
5.437119999999999731e-01
1.032653999999999961e+00
3.212760000000000060e-01
1.368699999999999951e-02
4.595500000000000140e-01
1.358853000000000089e+00
1.378533999999999926e+00
6.733270000000000088e-01
8.571809999999999707e-01
3.633890000000000176e-01
9.531770000000000520e-01
2.699289999999999745e-01
2.781959999999999988e-01
4.981389999999999985e-01
1.126074000000000019e+00
9.478969999999999896e-01
7.299400000000000333e-02
1.945689999999999920e-01
1.217567000000000066e+00
3.773889999999999745e-01
1.371521999999999908e+00
1.061930000000000041e+00
5.378399999999999848e-02
1.068594000000000044e+00
4.656870000000000176e-01
1.067426999999999904e+00
1.555680000000000118e-01
6.755069999999999686e-01
3.328990000000000005e-01
9.135990000000000499e-01
7.188560000000000505e-01
3.048179999999999779e-01
7.150199999999999889e-01
2.667229999999999879e-01
1.140784000000000020e+00
3.929650000000000087e-01
3.390889999999999738e-01
1.508566999999999991e+00
6.941140000000000088e-01
7.657950000000000035e-01
9.085739999999999927e-01
2.234210000000000085e-01
1.088014999999999954e+00
1.102273999999999976e+00
6.990140000000000242e-01
4.189100000000000046e-01
3.013239999999999807e-01
6.347850000000000437e-01
9.843800000000000328e-01
3.453080000000000038e-01
6.848100000000000298e-01
2.059610000000000052e-01
3.019189999999999929e-01
2.263107999999999898e+00
1.104300000000000004e-01
3.992140000000000133e-01
9.269610000000000349e-01
4.888049999999999895e-01
1.240412000000000070e+00
4.094900000000000206e-01
1.213999999999999940e-01
7.716910000000000158e-01
3.683679999999999732e-01
1.191994999999999916e+00
1.036038999999999932e+00
3.102800000000000002e-01
9.949329999999999563e-01
6.702820000000000444e-01
4.645750000000000157e-01
4.683620000000000005e-01
2.166990000000000027e-01
5.511059999999999848e-01
1.578799999999999981e+00
2.768479999999999830e-01
4.804999999999999827e-01
1.262728000000000073e+00
4.767259999999999831e-01
8.325090000000000545e-01
5.500479999999999814e-01
3.969489999999999963e-01
9.296400000000000219e-01
1.766359999999999875e-01
1.583571000000000062e+00
5.776499999999999968e-01
7.190299999999999470e-02
6.801359999999999628e-01
1.059665999999999997e+00
9.631849999999999579e-01
4.832389999999999741e-01
9.599870000000000347e-01
4.203189999999999982e-01
2.449350000000000138e-01
1.612629999999999897e-01
5.615069999999999784e-01
1.128935999999999940e+00
2.923370000000000135e-01
4.544670000000000099e-01
4.551430000000000198e-01
1.395629999999999926e-01
7.190499999999999670e-01
4.650469999999999882e-01
4.422699999999999965e-01
1.275943000000000049e+00
9.893250000000000099e-01
1.328626000000000085e+00
8.226219999999999644e-01
4.848709999999999964e-01
8.992109999999999825e-01
8.848439999999999639e-01
2.202129999999999921e-01
8.985410000000000341e-01
3.892309999999999937e-01
4.609960000000000169e-01
1.254733000000000098e+00
3.539320000000000244e-01
1.112397999999999998e+00
1.653310000000000057e-01
1.585200000000000151e-02
9.677400000000000446e-01
1.178649999999999975e-01
8.235609999999999875e-01
3.589249999999999940e-01
2.748570000000000180e-01
1.231719999999999926e+00
1.606427999999999967e+00
8.666570000000000107e-01
4.409440000000000026e-01
2.577019999999999866e-01
8.937000000000000499e-02
1.584829999999999961e+00
4.334790000000000032e-01
6.011570000000000524e-01
1.153173999999999921e+00
5.193069999999999631e-01
1.563198000000000087e+00
2.531649999999999734e-01
8.714600000000000124e-02
8.956760000000000277e-01
4.624449999999999950e-01
5.444280000000000230e-01
6.413670000000000204e-01
1.230559999999999987e-01
1.754296000000000078e+00
9.602000000000000535e-01
1.135715999999999948e+00
8.850900000000000434e-01
3.538819999999999744e-01
9.939909999999999579e-01
1.406722999999999946e+00
4.058530000000000193e-01
1.094885000000000108e+00
6.901279999999999637e-01
2.641129999999999867e-01
1.711561000000000110e+00
2.981940000000000146e-01
1.771000000000000074e-01
9.418140000000000400e-01
4.891369999999999885e-01
1.363777999999999935e+00
7.352220000000000422e-01
3.325359999999999983e-01
2.046910000000000007e+00
8.145900000000000363e-01
1.257031999999999927e+00
9.821459999999999635e-01
2.889169999999999794e-01
9.090059999999999807e-01
2.057389999999999830e+00
1.124027000000000109e+00
9.301949999999999941e-01
6.926649999999999752e-01
8.085419999999999829e-01
1.444210999999999911e+00
1.512660000000000116e-01
8.143620000000000303e-01
7.976060000000000372e-01
4.238399999999999945e-01
5.169300000000000006e-01
2.957139999999999769e-01
6.164960000000000440e-01
1.257840999999999987e+00
1.011030000000000095e+00
1.574834999999999985e+00
8.855199999999999738e-01
1.759010000000000018e-01
8.597949999999999759e-01
2.066984000000000155e+00
9.364219999999999766e-01
7.045350000000000223e-01
8.223179999999999934e-01
2.873310000000000031e-01
1.600227000000000066e+00
8.363340000000000218e-01
4.662499999999999978e-01
2.701749999999999985e-01
1.319029999999999925e-01
2.143712999999999980e+00
2.518119999999999803e-01
5.493540000000000090e-01
1.603401999999999994e+00
2.370250000000000135e-01
1.120435000000000070e+00
5.082989999999999453e-01
3.758000000000000056e-03
6.315650000000000430e-01
1.136943000000000037e+00
1.522834999999999939e+00
4.513869999999999827e-01
9.699499999999999789e-01
1.129800000000000075e-02
1.259171000000000040e+00
1.200328999999999979e+00
2.669139999999999846e-01
2.639850000000000252e-01
1.291460000000000108e-01
7.263549999999999729e-01
6.902749999999999719e-01
1.986699999999999924e-02
2.051683999999999841e+00
9.164539999999999909e-01
1.031211000000000100e+00
3.793349999999999778e-01
1.815930000000000044e-01
5.135290000000000132e-01
1.007142999999999899e+00
1.864346999999999976e+00
8.848540000000000294e-01
4.675579999999999736e-01
9.273160000000000291e-01
1.451044999999999918e+00
7.729120000000000434e-01
2.990800000000000125e-01
3.131760000000000099e-01
5.076800000000000201e-01
5.182459999999999845e-01
4.187899999999999956e-02
8.738400000000000334e-02
2.179810999999999943e+00
7.226540000000000186e-01
8.780999999999999917e-01
7.432499999999999662e-01
2.551169999999999827e-01
8.486000000000000210e-01
9.552349999999999453e-01
1.504148999999999958e+00
1.742194999999999938e+00
3.133790000000000187e-01
1.517565999999999971e+00
1.513768999999999920e+00
9.666339999999999932e-01
4.579659999999999842e-01
3.756220000000000114e-01
7.421240000000000059e-01
6.233429999999999804e-01
7.153800000000000436e-02
9.227999999999999536e-01
1.980185000000000084e+00
3.891830000000000012e-01
7.428209999999999535e-01
5.562810000000000255e-01
1.597949999999999926e-01
6.232919999999999572e-01
3.604809999999999959e-01
1.030405000000000015e+00
1.170871999999999913e+00
5.437509999999999843e-01
1.830449999999999910e+00
7.437909999999999799e-01
5.495539999999999869e-01
1.253662000000000054e+00
4.839249999999999940e-01
6.706699999999999884e-01
3.047599999999999962e-02
2.069300000000000028e-01
1.328769000000000089e+00
2.210322000000000120e+00
2.681669999999999887e-01
7.879690000000000305e-01
3.878420000000000201e-01
4.044030000000000125e-01
8.892259999999999609e-01
3.814350000000000240e-01
5.295490000000000475e-01
1.364405000000000090e+00
8.416700000000000292e-01
1.831496999999999931e+00
6.461500000000000021e-01
1.130873999999999935e+00
1.189375999999999989e+00
2.610739999999999728e-01
4.740199999999999969e-01
1.557159999999999933e-01
3.665829999999999922e-01
5.958639999999999493e-01
1.679025999999999907e+00
9.646999999999999326e-03
5.823629999999999640e-01
3.877619999999999956e-01
5.551700000000000523e-01
1.049781000000000075e+00
8.952890000000000015e-01
6.036970000000000391e-01
7.422020000000000284e-01
2.600199999999999734e-01
1.400837000000000110e+00
4.641939999999999955e-01
8.723809999999999620e-01
1.092087000000000030e+00
3.729520000000000057e-01
1.016947999999999963e+00
1.772489999999999899e-01
3.750510000000000232e-01
1.739444999999999908e+00
1.997697000000000056e+00
3.237439999999999762e-01
3.785169999999999924e-01
5.588999999999999524e-01
6.641249999999999654e-01
1.553798999999999930e+00
6.110799999999999566e-01
3.765910000000000091e-01
1.144603999999999955e+00
5.206830000000000069e-01
1.588529000000000080e+00
5.633230000000000182e-01
6.658589999999999787e-01
1.337428000000000061e+00
5.391089999999999494e-01
5.135859999999999870e-01
9.512329999999999952e-01
4.967050000000000076e-01
5.487319999999999975e-01
1.074843999999999911e+00
6.264699999999999436e-02
7.952080000000000259e-01
4.481069999999999776e-01
7.275930000000000453e-01
1.674034999999999940e+00
2.267669999999999964e-01
1.019303000000000070e+00
1.151188000000000100e+00
2.085140000000000049e-01
1.675993000000000066e+00
4.027370000000000116e-01
8.269630000000000036e-01
8.880620000000000180e-01
5.096370000000000067e-01
4.942429999999999879e-01
2.172371000000000052e+00
5.154830000000000245e-01
8.548329999999999540e-01
1.198671999999999960e+00
3.941000000000000059e-03
9.006600000000000161e-01
1.127449999999999980e-01
8.233179999999999943e-01
3.816599999999999993e-01
6.959109999999999463e-01
1.015457000000000054e+00
4.730230000000000268e-01
2.696990000000000220e-01
1.308696999999999999e+00
1.213481000000000032e+00
1.051272999999999902e+00
1.350319999999999965e+00
9.307300000000000295e-02
1.009552000000000005e+00
7.445920000000000316e-01
1.293490999999999946e+00
7.174869999999999859e-01
7.657699999999999507e-01
6.605860000000000065e-01
1.274126000000000092e+00
6.022769999999999513e-01
8.229060000000000263e-01
1.558299999999999963e-02
3.239460000000000117e-01
2.056481999999999921e+00
1.995639999999999914e-01
1.488699999999999919e-02
1.652360000000000051e+00
7.227360000000000451e-01
7.831099999999999728e-01
7.876840000000000508e-01
5.465919999999999668e-01
5.336119999999999752e-01
1.699469999999999870e-01
1.418786000000000103e+00
8.804429999999999756e-01
1.615053000000000072e+00
1.199073999999999973e+00
1.084071000000000007e+00
5.002339999999999565e-01
8.258900000000000130e-01
6.710970000000000546e-01
1.541160000000000030e-01
7.892200000000000326e-01
4.703000000000000236e-02
2.007790000000000130e-01
1.848184000000000049e+00
7.078600000000000447e-01
1.343077000000000076e+00
6.868659999999999766e-01
3.237599999999999922e-01
9.926019999999999843e-01
7.618700000000000472e-02
9.351880000000000193e-01
3.664839999999999764e-01
6.506990000000000274e-01
1.127966999999999942e+00
8.660729999999999817e-01
3.630860000000000198e-01
5.280789999999999651e-01
1.151642999999999972e+00
3.119609999999999883e-01
1.101944000000000035e+00
1.071040000000000048e-01
1.056480000000000058e-01
1.711438999999999933e+00
5.919360000000000177e-01
1.257374999999999909e+00
8.979289999999999772e-01
3.187829999999999830e-01
1.346958000000000100e+00
7.476399999999999713e-02
1.081309000000000076e+00
3.740859999999999741e-01
4.150269999999999793e-01
1.331272000000000011e+00
7.253749999999999920e-01
9.395329999999999515e-01
4.974509999999999765e-01
6.000699999999999923e-01
3.238480000000000247e-01
1.581569999999999920e+00
1.183690000000000020e-01
2.946999999999999967e-02
1.421971000000000096e+00
3.546969999999999845e-01
1.067145999999999928e+00
6.249710000000000543e-01
1.262949999999999906e-01
6.031520000000000215e-01
1.047619000000000078e+00
9.362420000000000186e-01
9.046009999999999884e-01
7.514200000000000046e-02
1.073396000000000017e+00
6.768269999999999564e-01
9.955969999999999542e-01
8.841280000000000250e-01
7.063600000000000434e-02
2.109010000000000051e-01
1.441257000000000010e+00
7.747000000000000414e-03
3.843900000000000095e-02
7.048419999999999686e-01
1.228739999999999971e-01
1.327245000000000008e+00
4.948899999999999827e-02
4.940699999999999953e-02
7.948760000000000270e-01
2.984459999999999891e-01
1.692144000000000092e+00
1.316626999999999992e+00
4.095800000000000135e-02
1.036092999999999931e+00
7.441980000000000262e-01
1.621107000000000076e+00
8.296360000000000401e-01
2.645509999999999806e-01
4.803060000000000107e-01
1.596764000000000072e+00
9.206490000000000506e-01
3.295089999999999963e-01
9.034689999999999666e-01
3.220149999999999957e-01
1.138398999999999939e+00
1.045449999999999990e-01
2.533170000000000144e-01
8.168940000000000090e-01
1.828199999999999964e-02
8.302680000000000060e-01
6.223910000000000275e-01
2.647760000000000113e-01
1.231003000000000069e+00
8.896979999999999889e-01
1.592551000000000050e+00
1.036019999999999941e+00
5.163330000000000419e-01
5.630699999999999594e-01
1.415967999999999893e+00
5.748229999999999729e-01
1.322727999999999904e+00
1.159321000000000046e+00
6.348589999999999511e-01
7.800880000000000036e-01
5.017380000000000173e-01
5.793190000000000284e-01
5.447030000000000483e-01
1.166760000000000019e-01
7.442860000000000031e-01
8.692339999999999511e-01
8.888669999999999627e-01
1.563261000000000012e+00
8.417719999999999647e-01
8.379529999999999479e-01
1.087040999999999924e+00
4.788229999999999986e-01
1.382614999999999927e+00
1.392968999999999902e+00
7.842999999999999972e-02
5.935500000000000220e-01
9.274339999999999806e-01
9.566399999999999904e-02
9.374379999999999935e-01
3.320159999999999778e-01
7.515760000000000218e-01
6.055199999999999472e-01
4.351439999999999753e-01
5.362449999999999717e-01
1.724614000000000091e+00
3.342359999999999776e-01
1.772124000000000033e+00
6.434630000000000072e-01
9.168629999999999836e-01
7.092509999999999648e-01
1.178089999999999971e-01
4.991769999999999818e-01
1.837774000000000019e+00
4.904549999999999743e-01
1.013206000000000051e+00
1.147710999999999926e+00
3.934360000000000079e-01
1.489997000000000016e+00
5.298429999999999529e-01
4.781909999999999772e-01
6.426889999999999548e-01
3.176990000000000092e-01
1.718158000000000074e+00
5.892779999999999685e-01
8.390480000000000160e-01
1.878776000000000002e+00
1.666009999999999991e+00
1.848897999999999930e+00
6.316599999999999993e-01
2.831750000000000100e-01
7.727540000000000520e-01
1.189955000000000096e+00
1.656725999999999921e+00
1.214279000000000108e+00
5.904840000000000089e-01
1.939319999999999933e-01
2.216511999999999816e+00
1.068953999999999960e+00
5.033720000000000416e-01
2.114419999999999911e-01
4.728629999999999778e-01
1.182998999999999912e+00
7.322800000000000142e-02
1.257419999999999927e-01
1.311803999999999970e+00
1.075450000000000017e+00
1.882676999999999934e+00
3.842780000000000085e-01
3.168469999999999898e-01
5.578410000000000313e-01
1.994420999999999999e+00
2.299520999999999926e+00
9.634899999999999576e-01
2.224810000000000121e-01
3.776579999999999937e-01
1.957051000000000096e+00
1.741015999999999897e+00
2.546649999999999747e-01
4.260200000000000098e-01
6.286469999999999558e-01
1.309155000000000069e+00
7.190349999999999797e-01
3.164150000000000018e-01
5.976569999999999938e-01
1.319593000000000016e+00
2.015266000000000002e+00
3.341199999999999726e-01
4.042229999999999990e-01
3.676949999999999941e-01
1.868249999999999966e+00
1.650735999999999981e+00
7.284589999999999677e-01
3.611980000000000190e-01
4.031620000000000203e-01
1.604104999999999892e+00
1.978544999999999998e+00
1.066590000000000038e-01
1.437970000000000081e-01
3.298200000000000021e-01
1.802116000000000051e+00
8.830500000000000016e-01
4.937790000000000235e-01
1.222599999999999909e+00
8.779829999999999579e-01
1.036472999999999978e+00
2.017170000000000074e-01
4.435549999999999771e-01
6.470829999999999638e-01
1.844197000000000086e+00
1.678724000000000105e+00
1.530509999999999926e-01
6.719600000000000573e-02
4.457039999999999891e-01
1.669874999999999998e+00
1.487584999999999935e+00
1.219569999999999960e-01
3.721169999999999756e-01
5.288720000000000088e-01
2.207082999999999906e+00
9.106849999999999667e-01
4.937520000000000242e-01
1.058043999999999984e+00
1.286804999999999977e+00
1.424544000000000032e+00
4.685509999999999953e-01
7.528380000000000072e-01
6.342750000000000332e-01
2.077373999999999832e+00
2.180057000000000134e+00
4.007060000000000066e-01
3.747010000000000063e-01
1.014485000000000081e+00
1.231554999999999955e+00
1.274353999999999987e+00
3.664140000000000175e-01
5.546750000000000291e-01
1.220149999999999985e-01
1.748947999999999947e+00
9.394400000000000528e-01
4.172270000000000145e-01
1.498928999999999956e+00
5.510709999999999775e-01
1.384868999999999906e+00
3.361489999999999756e-01
2.823999999999999844e-01
8.080549999999999677e-01
1.432890999999999915e+00
1.601353999999999944e+00
7.106149999999999967e-01
1.896309999999999940e-01
1.297530999999999990e+00
1.301744000000000012e+00
1.587336000000000080e+00
8.313629999999999631e-01
5.557769999999999655e-01
8.656600000000000406e-02
1.444377999999999940e+00
1.864909999999999901e-01
5.181899999999999701e-02
1.164055999999999980e+00
3.883699999999999930e-01
9.828759999999999719e-01
1.973169999999999924e-01
2.060269999999999879e-01
1.224739999999999995e-01
8.894509999999999916e-01
1.491889000000000021e+00
5.796559999999999491e-01
5.480610000000000204e-01
6.745130000000000292e-01
1.042332000000000036e+00
1.479225000000000012e+00
1.166314999999999991e+00
4.611859999999999848e-01
1.809600000000000097e-01
1.268059000000000047e+00
1.276642000000000055e+00
7.093319999999999625e-01
9.604470000000000507e-01
2.698889999999999900e-01
8.659890000000000088e-01
9.237699999999999800e-01
2.619499999999999953e-02
1.513239999999999863e-01
7.126860000000000417e-01
1.814939000000000080e+00
6.938530000000000530e-01
4.476220000000000199e-01
1.295976999999999935e+00
1.348295999999999939e+00
1.346572000000000102e+00
1.001457999999999959e+00
2.945340000000000180e-01
2.359860000000000013e-01
9.927510000000000501e-01
1.660746000000000056e+00
7.170290000000000274e-01
4.980109999999999815e-01
1.029439999999999938e-01
9.714319999999999622e-01
4.831400000000000139e-01
8.321880000000000388e-01
7.996830000000000327e-01
1.019763999999999893e+00
1.228577999999999948e+00
7.677739999999999565e-01
6.587979999999999947e-01
1.500407000000000046e+00
1.249093000000000009e+00
9.323190000000000088e-01
7.049649999999999528e-01
1.798039999999999916e-01
8.819999999999999715e-04
1.338268999999999931e+00
1.046440999999999955e+00
8.519130000000000313e-01
1.529873000000000038e+00
8.369240000000000013e-01
1.013787999999999911e+00
1.280380000000000129e-01
4.109450000000000047e-01
5.879469999999999974e-01
1.056842000000000059e+00
1.600751999999999953e+00
8.019159999999999622e-01
7.060260000000000424e-01
1.631246999999999892e+00
7.287069999999999936e-01
8.839089999999999447e-01
1.162074999999999969e+00
4.598900000000000210e-02
5.305929999999999813e-01
1.197613999999999956e+00
4.999160000000000270e-01
9.872710000000000097e-01
1.066835999999999895e+00
3.491409999999999791e-01
8.913459999999999717e-01
1.162399999999999961e-01
5.346739999999999826e-01
2.510390000000000121e-01
5.194309999999999761e-01
1.530264000000000069e+00
3.364670000000000161e-01
4.562530000000000197e-01
1.482347000000000081e+00
9.916899999999999327e-02
9.960860000000000269e-01
1.269493999999999900e+00
3.403880000000000239e-01
7.324610000000000287e-01
1.356098000000000026e+00
2.012281999999999904e+00
9.091540000000000177e-01
8.727669999999999595e-01
3.940319999999999934e-01
6.841519999999999824e-01
6.041830000000000256e-01
8.596489999999999965e-01
1.394440000000000124e-01
6.077390000000000292e-01
2.500204999999999789e+00
2.369279999999999997e-01
5.783319999999999572e-01
1.485921999999999965e+00
1.115231000000000083e+00
1.571161999999999948e+00
6.727450000000000374e-01
3.598649999999999904e-01
2.201660000000000006e-01
7.717760000000000176e-01
1.115113999999999939e+00
5.096030000000000282e-01
4.253449999999999731e-01
6.425389999999999713e-01
1.123472999999999944e+00
1.161178999999999961e+00
8.114820000000000366e-01
3.738580000000000236e-01
4.312429999999999874e-01
1.320904999999999996e+00
5.588570000000000482e-01
1.772160000000000124e-01
1.455785000000000107e+00
8.363749999999999796e-01
8.869050000000000544e-01
2.000699999999999978e-01
1.324869999999999937e-01
4.960209999999999897e-01
1.718231999999999982e+00
2.384437999999999835e+00
1.620520000000000016e-01
5.303330000000000544e-01
4.178189999999999960e-01
1.748559999999999892e+00
1.210096999999999978e+00
7.084009999999999474e-01
1.343040000000000067e-01
3.609640000000000071e-01
8.348489999999999522e-01
5.092510000000000092e-01
4.688099999999999906e-02
1.476984999999999992e+00
8.295160000000000311e-01
1.109575999999999896e+00
1.618330000000000046e-01
4.470080000000000164e-01
7.796920000000000517e-01
5.424970000000000070e-01
1.513544999999999918e+00
4.499759999999999871e-01
6.274920000000000497e-01
1.238172000000000050e+00
9.879080000000000084e-01
1.023619000000000057e+00
6.397319999999999673e-01
1.003199999999999925e-02
1.141299999999999953e-01
2.257658000000000165e+00
1.314942000000000055e+00
2.509009999999999851e-01
1.228614000000000095e+00
1.210086999999999913e+00
1.227433999999999914e+00
4.532640000000000002e-01
4.186999999999999750e-03
3.728339999999999987e-01
5.953829999999999956e-01
1.158020000000000049e+00
3.967840000000000256e-01
4.981459999999999777e-01
1.123426000000000036e+00
1.679332000000000047e+00
1.416390999999999956e+00
2.249440000000000051e-01
5.631500000000000394e-01
1.133969999999999978e-01
2.426778000000000102e+00
1.047814000000000023e+00
1.876019999999999910e-01
3.795930000000000137e-01
7.064449999999999896e-01
1.855407999999999946e+00
3.128460000000000130e-01
4.189500000000000168e-02
1.628549999999999998e-01
2.326580000000000037e-01
2.572775000000000034e+00
4.150070000000000148e-01
3.398570000000000202e-01
1.288556000000000035e+00
1.335040000000000004e+00
1.384784999999999933e+00
3.337120000000000086e-01
3.277410000000000045e-01
2.843000000000000041e-03
1.898322999999999983e+00
1.430776999999999965e+00
3.431700000000000028e-02
1.967190000000000050e-01
3.484490000000000087e-01
1.898714000000000013e+00
6.778210000000000068e-01
1.432150000000000090e-01
2.037120000000000042e-01
9.701100000000000001e-02
1.695262999999999964e+00
6.475349999999999717e-01
7.758400000000000019e-02
8.001099999999999879e-01
1.246930000000000094e+00
1.632290999999999936e+00
8.903339999999999588e-01
3.699890000000000123e-01
6.798099999999999976e-02
1.752199000000000062e+00
2.065984999999999960e+00
5.828799999999999537e-01
4.651299999999999879e-02
3.202849999999999864e-01
1.662514999999999965e+00
6.463109999999999689e-01
8.875070000000000459e-01
7.091969999999999663e-01
3.086110000000000242e-01
7.754569999999999519e-01
4.153970000000000162e-01
2.470799999999999941e-01
1.196585000000000010e+00
9.728329999999999478e-01
1.100859000000000032e+00
9.616970000000000240e-01
3.253610000000000113e-01
8.419820000000000082e-01
1.440090000000000092e+00
7.448719999999999786e-01
9.772870000000000168e-01
9.255130000000000301e-01
3.597400000000000042e-01
1.081943000000000099e+00
1.915580000000000060e-01
1.151650000000000063e+00
4.932549999999999990e-01
5.615099999999999952e-02
7.316040000000000321e-01
4.527329999999999965e-01
7.530489999999999684e-01
2.303186000000000178e+00
1.167921999999999905e+00
1.566683000000000048e+00
1.087344000000000088e+00
1.639079999999999981e-01
1.649634000000000045e+00
1.071611000000000091e+00
3.334670000000000134e-01
7.828060000000000018e-01
6.078700000000000214e-01
3.945960000000000023e-01
1.304413999999999962e+00
8.359900000000000664e-02
1.313140999999999892e+00
7.131030000000000424e-01
1.066510000000000069e+00
2.201329999999999953e-01
1.758621999999999908e+00
9.897799999999999931e-01
2.488684999999999814e+00
8.372249999999999970e-01
1.103547000000000056e+00
1.328988999999999976e+00
3.790689999999999893e-01
1.444482000000000044e+00
9.654800000000000049e-01
5.454210000000000447e-01
1.562815000000000065e+00
9.556810000000000027e-01
1.162913000000000086e+00
1.333036000000000110e+00
4.383889999999999731e-01
1.524024999999999963e+00
7.386439999999999673e-01
7.988570000000000393e-01
8.855189999999999451e-01
6.264189999999999481e-01
5.958250000000000490e-01
2.178053999999999935e+00
5.100729999999999986e-01
1.194849000000000050e+00
8.123780000000000445e-01
3.820330000000000115e-01
9.357339999999999547e-01
3.782229999999999759e-01
1.029800000000000049e+00
1.577004999999999990e+00
3.121559999999999890e-01
1.038637000000000032e+00
1.220741000000000076e+00
1.391710000000000003e+00
1.363637999999999906e+00
1.283310000000000006e-01
4.613400000000000140e-02
1.243880000000000097e+00
2.163930000000000020e-01
7.669740000000000446e-01
2.132992999999999917e+00
2.368339999999999890e-01
9.825139999999999985e-01
3.752710000000000212e-01
5.871819999999999817e-01
6.843099999999999739e-01
7.439059999999999562e-01
1.388424000000000103e+00
1.289511000000000074e+00
4.414660000000000251e-01
7.639890000000000292e-01
1.147454999999999892e+00
1.405324000000000018e+00
1.309482000000000035e+00
5.611500000000000377e-01
3.531380000000000075e-01
7.993479999999999475e-01
6.390820000000000389e-01
5.271989999999999732e-01
1.913904999999999967e+00
7.454600000000000115e-01
1.308254000000000028e+00
1.047430000000000028e-01
2.798050000000000259e-01
4.555390000000000272e-01
1.510585999999999984e+00
2.063727999999999785e+00
1.013365000000000071e+00
2.684920000000000084e-01
9.444780000000000397e-01
1.002529000000000003e+00
1.454204999999999970e+00
5.619169999999999998e-01
5.320799999999999974e-01
2.068240000000000078e-01
1.217667999999999973e+00
1.703524000000000038e+00
3.563640000000000141e-01
1.679359999999999964e+00
5.932790000000000008e-01
7.608409999999999895e-01
3.334619999999999806e-01
3.427899999999999697e-02
6.427209999999999868e-01
1.831171000000000104e+00
1.486374000000000084e+00
1.016138999999999903e+00
1.636630000000000029e-01
1.255608000000000057e+00
1.826033000000000017e+00
1.558445000000000080e+00
5.029439999999999467e-01
6.911699999999999788e-02
9.875000000000000097e-03
1.346225000000000005e+00
2.061126999999999931e+00
4.492079999999999962e-01
1.186970999999999998e+00
2.592300000000000160e-01
1.373434999999999961e+00
5.792850000000000499e-01
8.129899999999999627e-02
6.187080000000000357e-01
1.493087999999999971e+00
1.378862999999999950e+00
1.214699999999999946e-01
6.509500000000000008e-02
1.515023000000000009e+00
1.286933000000000105e+00
1.137320000000000109e+00
9.948029999999999928e-01
3.823010000000000019e-01
3.022310000000000274e-01
1.392077000000000009e+00
6.746710000000000207e-01
1.801339999999999886e-01
1.096767999999999965e+00
2.238209999999999922e-01
1.517090000000000050e+00
4.104630000000000223e-01
3.208190000000000208e-01
8.660199999999999843e-02
1.471265999999999963e+00
1.602050999999999892e+00
8.454519999999999813e-01
4.061159999999999770e-01
1.296078000000000063e+00
7.440059999999999452e-01
1.890022000000000091e+00
6.119400000000000395e-01
5.845390000000000308e-01
7.406200000000000283e-02
1.326670000000000016e+00
1.149081000000000019e+00
4.347369999999999846e-01
1.069973999999999981e+00
9.834999999999999992e-03
1.342908999999999908e+00
7.048339999999999606e-01
2.587180000000000035e-01
7.562399999999999678e-02
1.352303000000000033e+00
1.963581000000000021e+00
1.070350000000000051e-01
1.978739999999999943e-01
8.203420000000000156e-01
1.070683999999999969e+00
1.951859999999999928e+00
6.731289999999999774e-01
3.044049999999999812e-01
1.292810000000000070e-01
1.432711000000000068e+00
1.428309999999999969e+00
1.946239999999999915e-01
1.341709000000000040e+00
2.673590000000000133e-01
1.228221000000000007e+00
1.247344999999999926e+00
1.169909999999999978e-01
5.703049999999999509e-01
1.892667000000000099e+00
1.989009000000000027e+00
2.873399999999999843e-01
3.909980000000000122e-01
1.432833999999999941e+00
1.171105000000000063e+00
1.256224999999999925e+00
2.870090000000000141e-01
2.942029999999999923e-01
8.636199999999999433e-02
1.354924000000000017e+00
8.504720000000000057e-01
8.004019999999999468e-01
7.808439999999999825e-01
3.027139999999999831e-01
9.481349999999999500e-01
9.058720000000000105e-01
6.540740000000000443e-01
8.338710000000000289e-01
8.497710000000000541e-01
1.395467999999999931e+00
6.636689999999999534e-01
2.604799999999999893e-01
1.893696999999999964e+00
9.404510000000000369e-01
9.263810000000000100e-01
7.495669999999999833e-01
2.172179999999999944e-01
7.394380000000000397e-01
8.987380000000000368e-01
6.822019999999999751e-01
1.393847999999999976e+00
1.000644000000000089e+00
1.193257999999999930e+00
8.703039999999999665e-01
5.488560000000000105e-01
6.759699999999999598e-01
3.917340000000000266e-01
6.719100000000000072e-01
2.132372999999999852e+00
5.265069999999999473e-01
3.049100000000000074e-02
1.273986000000000063e+00
8.774260000000000392e-01
1.097936999999999941e+00
7.893280000000000296e-01
1.063140000000000057e-01
3.976609999999999867e-01
1.169602000000000031e+00
7.183500000000000441e-01
9.477139999999999453e-01
4.488789999999999725e-01
8.175470000000000237e-01
8.869399999999999507e-01
5.201010000000000355e-01
9.529729999999999590e-01
1.368840000000000057e-01
3.317300000000000249e-01
1.132946000000000009e+00
3.333169999999999744e-01
2.527840000000000087e-01
1.656395999999999979e+00
4.829820000000000224e-01
1.039109999999999978e+00
8.468869999999999454e-01
4.137609999999999899e-01
7.409299999999999775e-01
6.896900000000000253e-01
1.956919999999999993e+00
1.078170000000000073e+00
4.854709999999999859e-01
9.984790000000000054e-01
1.023778000000000077e+00
1.131947999999999954e+00
9.650840000000000529e-01
4.385359999999999814e-01
6.754350000000000076e-01
1.571169000000000038e+00
9.657949999999999591e-01
8.771879999999999677e-01
9.511530000000000262e-01
4.792629999999999946e-01
1.756780000000000008e+00
4.463500000000000106e-02
3.941529999999999756e-01
5.891720000000000290e-01
1.617419999999999969e-01
1.207777000000000100e+00
4.445180000000000242e-01
7.853449999999999598e-01
1.063587999999999978e+00
6.424729999999999608e-01
1.140883000000000091e+00
8.598529999999999784e-01
5.505860000000000198e-01
2.147409999999999874e-01
1.522229999999999972e+00
1.063290999999999986e+00
5.296899999999999942e-01
1.219878999999999936e+00
1.013550000000000006e-01
1.333040999999999920e+00
3.949529999999999985e-01
5.960790000000000255e-01
1.012915999999999928e+00
3.869940000000000047e-01
1.346098000000000017e+00
2.041679999999999884e-01
5.640669999999999851e-01
1.058092999999999950e+00
5.439019999999999966e-01
1.499138999999999999e+00
8.583560000000000079e-01
6.248559999999999670e-01
3.561549999999999994e-01
7.857199999999999740e-01
7.226200000000000401e-01
1.887969999999999926e-01
1.228015999999999996e+00
3.506839999999999957e-01
9.572859999999999703e-01
1.420309999999999906e-01
2.180759999999999921e-01
9.210540000000000393e-01
8.070960000000000356e-01
7.728089999999999682e-01
1.930640000000000134e-01
3.569860000000000255e-01
1.410150999999999932e+00
5.441209999999999658e-01
7.340799999999999548e-01
1.082610000000000072e+00
6.787500000000000477e-02
7.570780000000000287e-01
2.220450000000000035e+00
7.709009999999999474e-01
3.655809999999999893e-01
9.509260000000000490e-01
1.296399999999999983e-02
1.007393999999999901e+00
6.538760000000000128e-01
4.416519999999999890e-01
3.756129999999999747e-01
5.285800000000000498e-01
8.882980000000000320e-01
4.594969999999999888e-01
2.912640000000000229e-01
1.187707999999999986e+00
5.779560000000000253e-01
9.788740000000000219e-01
7.591620000000000035e-01
4.169990000000000085e-01
4.021640000000000215e-01
1.329398000000000080e+00
3.195450000000000235e-01
5.996500000000000163e-01
6.957210000000000338e-01
2.504800000000000082e-02
8.700099999999999500e-01
3.521050000000000013e-01
9.474810000000000176e-01
7.240240000000000009e-01
4.710170000000000190e-01
1.924746000000000068e+00
1.253700000000000092e-01
1.962810000000000110e-01
1.050265999999999922e+00
6.060539999999999816e-01
9.657109999999999861e-01
5.263929999999999998e-01
2.437429999999999874e-01
9.394109999999999960e-01
7.638960000000000194e-01
1.166584000000000065e+00
1.132147000000000014e+00
1.339059999999999973e-01
7.251699999999999813e-02
9.092459999999999987e-01
8.184010000000000451e-01
4.389620000000000188e-01
3.089689999999999936e-01
2.339950000000000085e-01
1.577202999999999911e+00
5.142000000000000043e-02
5.608769999999999589e-01
9.906850000000000378e-01
1.118511999999999951e+00
9.518600000000000394e-01
4.689499999999999780e-01
2.005300000000000138e-01
2.068240000000000078e-01
1.508987000000000078e+00
1.651200999999999919e+00
5.951159999999999783e-01
4.376749999999999807e-01
1.729899999999999841e-02
1.423288000000000109e+00
1.004096000000000100e+00
5.222229999999999928e-01
6.364330000000000265e-01
3.228779999999999983e-01
1.212755999999999945e+00
4.553730000000000278e-01
1.677490000000000092e-01
1.225454000000000043e+00
1.650763999999999898e+00
8.253470000000000528e-01
0.000000000000000000e+00
3.400710000000000122e-01
2.252510000000000068e-01
1.188377999999999934e+00
1.228550999999999949e+00
1.006404000000000076e+00
1.125803000000000109e+00
4.646469999999999767e-01
1.447059000000000095e+00
4.923310000000000186e-01
7.614950000000000330e-01
7.491769999999999818e-01
1.058069999999999983e-01
2.441250000000000087e-01
6.916240000000000165e-01
5.239099999999999868e-01
2.119744999999999990e+00
6.419249999999999678e-01
5.203489999999999505e-01
7.894849999999999923e-01
2.941860000000000031e-01
9.684800000000000075e-01
1.345881000000000105e+00
1.056494000000000044e+00
1.102697999999999956e+00
4.672729999999999939e-01
5.304050000000000153e-01
1.424295000000000089e+00
9.633380000000000276e-01
4.830860000000000154e-01
2.887440000000000007e-01
8.932400000000000062e-02
7.813719999999999555e-01
1.891899999999999832e-02
3.879290000000000238e-01
2.401383000000000045e+00
9.116969999999999796e-01
1.411805999999999894e+00
7.829329999999999901e-01
3.240199999999999747e-01
9.573610000000000175e-01
1.743811999999999918e+00
1.974741000000000080e+00
1.054632000000000014e+00
5.698399999999999993e-02
1.193067000000000100e+00
1.259228999999999932e+00
1.441545999999999994e+00
1.020313000000000025e+00
2.506280000000000174e-01
8.166949999999999488e-01
4.463280000000000025e-01
4.077379999999999893e-01
5.870069999999999455e-01
1.250660000000000105e+00
8.774830000000000130e-01
1.213427999999999951e+00
5.221829999999999528e-01
3.539799999999999891e-02
1.309174000000000060e+00
1.565268000000000104e+00
1.342031999999999892e+00
1.005521000000000109e+00
7.416800000000000059e-01
1.334853000000000067e+00
1.091620000000000035e+00
1.597285999999999984e+00
1.231872000000000078e+00
8.045299999999999674e-02
4.681540000000000146e-01
1.584066999999999892e+00
8.169760000000000355e-01
6.300930000000000142e-01
1.709289000000000058e+00
2.454880000000000118e-01
7.477279999999999482e-01
1.530849999999999989e-01
3.887369999999999992e-01
8.315169999999999506e-01
9.582829999999999959e-01
1.727910000000000057e+00
3.158369999999999789e-01
5.372130000000000516e-01
6.074469999999999592e-01
9.747829999999999551e-01
1.752100999999999908e+00
6.982770000000000366e-01
3.945099999999999996e-02
5.655609999999999804e-01
6.316119999999999512e-01
5.545400000000000329e-02
2.134040000000000104e-01
2.230563000000000073e+00
7.651229999999999976e-01
8.928190000000000293e-01
3.903289999999999815e-01
1.369960000000000067e-01
8.412380000000000413e-01
7.626049999999999773e-01
1.700376000000000110e+00
6.712580000000000213e-01
3.425659999999999816e-01
1.544753999999999960e+00
8.884560000000000235e-01
8.461910000000000265e-01
8.530459999999999710e-01
1.830700000000000105e-01
9.912689999999999557e-01
5.888139999999999485e-01
8.452910000000000146e-01
4.009099999999999886e-01
2.237706999999999891e+00
5.912999999999999853e-03
6.271860000000000213e-01
1.891839999999999911e-01
2.590850000000000097e-01
7.746309999999999585e-01
3.648980000000000001e-01
1.124257000000000062e+00
1.120802000000000076e+00
4.398929999999999785e-01
2.152045000000000208e+00
1.095866000000000007e+00
1.317029000000000005e+00
6.088000000000000078e-01
1.134030000000000038e-01
8.966239999999999766e-01
6.827210000000000223e-01
7.581620000000000026e-01
1.576594999999999969e+00
1.929745000000000044e+00
9.957430000000000447e-01
7.950340000000000185e-01
3.051730000000000276e-01
2.789539999999999798e-01
5.198300000000000143e-01
2.542909999999999893e-01
1.344907999999999992e+00
3.771430000000000060e-01
3.443249999999999922e-01
2.087544999999999984e+00
1.022148999999999974e+00
1.090241999999999933e+00
9.989050000000000429e-01
2.829479999999999773e-01
1.835200000000000026e-02
7.285169999999999702e-01
4.495660000000000212e-01
6.144349999999999534e-01
9.309009999999999785e-01
5.447400000000000020e-01
1.092902999999999958e+00
3.101039999999999908e-01
6.570190000000000197e-01
1.519149999999999945e-01
8.119849999999999568e-01
1.161286000000000040e+00
7.173899999999999721e-02
4.048869999999999969e-01
1.388505000000000100e+00
9.448459999999999637e-01
1.150810000000000111e+00
7.643879999999999564e-01
3.136099999999999999e-01
2.033510000000000040e-01
6.939030000000000475e-01
2.078559999999999963e+00
5.314699999999999980e-02
1.073722000000000065e+00
5.668609999999999483e-01
8.243129999999999624e-01
7.674969999999999848e-01
8.420360000000000067e-01
5.831299999999999678e-02
1.241535999999999973e+00
1.285112000000000032e+00
4.140139999999999931e-01
3.272510000000000141e-01
1.232954000000000105e+00
1.126919999999999922e+00
1.078808999999999907e+00
4.572149999999999825e-01
2.171309999999999907e-01
4.829209999999999892e-01
4.135610000000000119e-01
1.210050999999999988e+00
1.208226999999999940e+00
1.516308999999999907e+00
4.237520000000000175e-01
9.484259999999999913e-01
8.163399999999999546e-01
5.621289999999999898e-01
2.736080000000000179e-01
8.453370000000000051e-01
8.356149999999999967e-01
3.383530000000000149e-01
3.545740000000000003e-01
1.299871999999999916e+00
1.151043000000000038e+00
7.805769999999999653e-01
6.794059999999999544e-01
6.133100000000000218e-01
8.395350000000000312e-01
8.282399999999999762e-01
4.256650000000000156e-01
4.839019999999999988e-01
1.223093999999999903e+00
4.371780000000000110e-01
6.717229999999999590e-01
8.001719999999999944e-01
9.384249999999999536e-01
1.035176000000000096e+00
3.234589999999999965e-01
1.031622000000000039e+00
2.600120000000000209e-01
3.768179999999999863e-01
2.179625999999999841e+00
8.200629999999999864e-01
9.578769999999999785e-01
8.893640000000000434e-01
4.374200000000000310e-02
4.239180000000000170e-01
8.878599999999999826e-01
1.330699999999999938e-01
6.588749999999999885e-01
9.937740000000000462e-01
5.267979999999999885e-01
3.907100000000000017e-01
7.391459999999999697e-01
1.320276000000000005e+00
5.379099999999999993e-01
4.233770000000000033e-01
9.870060000000000500e-01
2.201289999999999913e-01
3.346199999999999869e-02
1.739584999999999937e+00
1.050408999999999926e+00
9.049549999999999539e-01
7.690000000000000169e-01
7.754480000000000262e-01
1.453376000000000001e+00
2.679019999999999735e-01
1.529023999999999939e+00
6.891549999999999621e-01
7.322999999999999510e-01
1.377734000000000014e+00
7.405159999999999521e-01
9.214020000000000543e-01
1.273031000000000024e+00
1.005900000000000023e-02
1.768619999999999914e-01
2.138037999999999883e+00
7.224490000000000078e-01
4.534839999999999982e-01
1.928482999999999947e+00
2.214959999999999984e-01
4.925010000000000221e-01
2.232149999999999967e-01
5.787440000000000362e-01
1.519099999999999895e-01
8.468250000000000499e-01
9.627350000000000074e-01
3.215310000000000112e-01
2.218310000000000004e-01
1.304788999999999977e+00
1.107367999999999908e+00
8.538710000000000466e-01
1.435604000000000102e+00
4.701110000000000011e-01
3.411899999999999933e-01
8.481090000000000018e-01
7.549519999999999564e-01
1.178280000000000022e-01
1.823336999999999986e+00
3.583509999999999751e-01
7.220969999999999889e-01
2.894400000000000098e-02
3.583259999999999779e-01
5.991670000000000051e-01
1.231416000000000066e+00
1.393415000000000070e+00
1.756320000000000103e-01
1.322840000000000127e-01
1.415774000000000088e+00
8.955999999999999517e-01
4.907860000000000000e-01
8.225930000000000186e-01
5.747069999999999679e-01
3.878199999999999981e-01
1.183646999999999894e+00
6.614879999999999649e-01
1.017379999999999951e-01
1.311733000000000038e+00
4.470899999999999874e-02
7.233330000000000037e-01
2.427529999999999966e-01
9.573340000000000183e-01
1.480353999999999948e+00
9.281300000000000661e-02
7.993379999999999930e-01
7.045200000000000073e-02
2.075049999999999950e-01
1.948857000000000061e+00
6.985980000000000523e-01
7.475739999999999608e-01
7.662590000000000234e-01
6.154119999999999591e-01
4.303480000000000083e-01
1.407276999999999889e+00
5.775869999999999616e-01
4.819339999999999735e-01
8.850179999999999714e-01
7.445699999999999541e-01
1.123796000000000017e+00
4.639889999999999848e-01
3.904050000000000020e-01
6.632019999999999582e-01
4.472499999999999809e-01
1.538802000000000003e+00
3.149529999999999830e-01
2.301120000000000110e-01
1.514156999999999975e+00
1.222231999999999985e+00
1.305169999999999941e+00
8.306120000000000170e-01
9.745800000000000296e-02
7.268639999999999546e-01
1.662890999999999897e+00
1.373693999999999971e+00
1.041089999999999932e-01
3.457020000000000093e-01
6.858229999999999604e-01
1.341123999999999983e+00
9.355679999999999552e-01
6.406269999999999465e-01
5.167049999999999699e-01
3.061090000000000200e-01
7.377820000000000489e-01
9.653159999999999519e-01
3.053000000000000158e-01
1.828473999999999933e+00
5.971959999999999491e-01
1.002445000000000030e+00
7.840930000000000399e-01
1.115659999999999985e-01
1.284656999999999938e+00
9.093229999999999924e-01
1.208728999999999942e+00
1.080101999999999896e+00
9.589400000000000146e-01
7.994250000000000522e-01
8.502399999999999958e-01
7.278250000000000552e-01
8.957779999999999632e-01
3.575019999999999865e-01
4.871889999999999832e-01
2.893450000000000188e-01
3.321290000000000076e-01
4.304279999999999773e-01
1.833717000000000041e+00
5.644569999999999865e-01
1.025959999999999983e+00
6.707729999999999526e-01
3.728299999999999670e-02
1.030977999999999950e+00
1.069069000000000047e+00
1.022850000000000037e+00
1.320473000000000008e+00
7.542219999999999480e-01
1.149700000000000027e-01
5.032799999999999496e-01
1.373202999999999951e+00
8.113820000000000476e-01
7.982300000000000506e-02
4.460700000000000082e-02
5.267420000000000435e-01
1.397639999999999993e-01
9.465729999999999977e-01
1.905686999999999909e+00
1.262985000000000024e+00
6.597969999999999668e-01
1.420500000000000096e-01
4.706750000000000100e-01
1.042602000000000029e+00
1.141909999999999981e+00
7.251699999999999813e-01
4.018999999999999795e-01
6.027959999999999985e-01
5.533069999999999933e-01
7.808760000000000145e-01
1.347631000000000023e+00
1.201939000000000091e+00
1.462509999999999921e-01
2.383500000000000063e-01
6.910389999999999588e-01
2.168130000000000057e-01
1.521649999999999947e-01
1.663653000000000048e+00
1.053681000000000090e+00
8.488130000000000397e-01
4.875000000000000167e-02
4.296940000000000204e-01
4.760639999999999872e-01
1.244153000000000064e+00
7.095150000000000068e-01
8.368970000000000020e-01
9.271770000000000289e-01
8.833410000000000428e-01
1.480828999999999951e+00
1.128940999999999972e+00
1.273924000000000056e+00
8.169330000000000203e-01
1.218110000000000026e-01
9.186469999999999914e-01
8.777699999999999392e-02
2.805739999999999901e-01
2.318433999999999884e+00
1.152023999999999937e+00
9.250669999999999726e-01
3.830890000000000128e-01
5.976960000000000051e-01
1.542097999999999969e+00
4.175369999999999915e-01
1.000725000000000087e+00
1.413982000000000072e+00
1.485869999999999969e-01
1.042156000000000082e+00
1.513649000000000022e+00
1.184800000000000075e+00
1.256847000000000047e+00
6.273779999999999912e-01
1.683520000000000016e-01
7.153329999999999966e-01
1.060030000000000000e-01
3.816899999999999737e-01
1.952903000000000056e+00
1.691819999999999991e-01
7.287540000000000129e-01
1.534189999999999998e-01
6.019539999999999891e-01
1.076186000000000087e+00
9.578680000000000527e-01
1.246461999999999959e+00
1.112665000000000015e+00
2.070490000000000108e-01
1.324473999999999929e+00
8.811520000000000463e-01
1.117895000000000083e+00
8.982940000000000369e-01
4.984919999999999907e-01
8.146369999999999445e-01
5.825899999999999829e-02
1.236280000000000018e-01
1.120085999999999915e+00
1.451405000000000056e+00
2.148420000000000052e-01
1.094003999999999976e+00
4.158939999999999859e-01
5.725919999999999899e-01
1.059252000000000082e+00
8.456839999999999913e-01
6.112009999999999943e-01
8.253289999999999793e-01
9.026929999999999676e-01
1.172215999999999925e+00
1.049832000000000098e+00
1.510480000000000045e+00
4.872139999999999804e-01
5.996690000000000076e-01
5.981999999999999540e-01
1.034297999999999940e+00
9.866730000000000222e-01
5.783760000000000012e-01
1.689751999999999921e+00
8.007799999999999641e-02
5.329350000000000476e-01
4.649190000000000267e-01
3.735589999999999744e-01
1.101091000000000042e+00
9.934370000000000145e-01
1.020405000000000006e+00
2.216559999999999919e-01
8.537979999999999459e-01
1.277749000000000024e+00
9.356400000000000272e-01
8.267320000000000224e-01
5.790060000000000207e-01
3.161740000000000106e-01
8.465570000000000039e-01
1.005452000000000012e+00
1.832930000000000115e-01
3.841640000000000055e-01
1.754413999999999918e+00
1.646229999999999916e-01
5.013189999999999591e-01
5.086570000000000258e-01
1.441320000000000101e-01
8.524420000000000330e-01
1.012466000000000088e+00
1.555879999999999930e+00
2.243420000000000136e-01
5.750950000000000228e-01
1.501233999999999957e+00
8.736429999999999474e-01
6.128430000000000266e-01
5.007730000000000237e-01
3.246499999999999941e-01
1.268528000000000100e+00
7.354199999999999626e-01
1.020591999999999944e+00
5.426309999999999745e-01
2.164569000000000187e+00
5.606940000000000257e-01
8.950979999999999492e-01
5.588809999999999611e-01
4.624420000000000197e-01
8.505519999999999747e-01
2.967069999999999985e-01
8.065280000000000227e-01
6.616260000000000474e-01
4.313660000000000272e-01
1.922387999999999986e+00
1.111453000000000024e+00
1.241699000000000108e+00
3.179390000000000271e-01
2.613000000000000045e-02
8.726359999999999673e-01
9.813089999999999868e-01
1.116908000000000012e+00
2.735200000000000131e-02
1.352435999999999972e+00
4.934430000000000205e-01
7.044580000000000286e-01
5.898390000000000022e-01
4.257580000000000253e-01
5.853099999999999969e-02
2.104030000000000067e-01
1.947270000000000056e+00
1.259220000000000061e-01
3.635959999999999748e-01
1.141902999999999890e+00
1.276445000000000052e+00
1.284245999999999999e+00
7.242410000000000236e-01
7.056999999999999384e-02
6.199369999999999603e-01
2.839650000000000230e-01
1.300078000000000067e+00
1.282923999999999953e+00
1.560686000000000018e+00
3.270790000000000086e-01
4.845099999999999962e-01
1.430730999999999975e+00
7.589430000000000343e-01
2.381250000000000033e-01
2.435999999999999971e-02
1.343609000000000053e+00
1.692200000000000093e-01
3.604999999999999871e-02
1.744660000000000100e+00
1.015206999999999971e+00
7.037330000000000529e-01
2.410849999999999937e-01
1.186109999999999942e-01
9.695600000000000052e-02
8.037889999999999757e-01
1.720483999999999902e+00
6.133999999999999869e-02
1.123730000000000007e-01
9.399699999999999722e-02
8.093230000000000146e-01
1.209972999999999965e+00
8.441089999999999982e-01
2.040009999999999879e-01
1.013862000000000041e+00
1.726431000000000049e+00
8.388039999999999941e-01
5.680400000000000033e-02
8.508790000000000520e-01
1.424860000000000015e+00
1.085055000000000103e+00
5.172499999999999876e-01
2.380600000000000077e-02
3.823739999999999917e-01
9.100570000000000048e-01
8.158809999999999674e-01
3.488160000000000149e-01
1.200847999999999915e+00
1.174854000000000065e+00
1.081042000000000058e+00
7.742940000000000378e-01
3.689290000000000069e-01
3.494340000000000224e-01
6.284619999999999651e-01
1.667839999999999989e+00
5.754329999999999723e-01
3.222889999999999922e-01
1.130208000000000101e+00
8.231410000000000116e-01
1.039544999999999941e+00
3.479630000000000223e-01
2.416700000000000098e-02
8.826299999999999424e-02
1.239937000000000067e+00
6.801110000000000211e-01
4.318440000000000056e-01
3.101789999999999825e-01
3.614330000000000043e-01
1.169718000000000035e+00
6.740979999999999750e-01
1.052289999999999948e+00
4.893629999999999924e-01
4.330220000000000180e-01
1.639399999999999968e+00
5.893289999999999917e-01
3.458240000000000203e-01
1.885634000000000032e+00
1.455740000000000089e-01
6.637549999999999839e-01
4.442490000000000050e-01
1.994029999999999969e-01
3.664990000000000192e-01
1.821037999999999935e+00
2.001205000000000123e+00
5.496870000000000367e-01
4.330910000000000037e-01
6.923730000000000162e-01
8.248339999999999561e-01
7.813120000000000065e-01
1.042742999999999975e+00
5.978800000000000087e-02
1.930179999999999951e-01
1.345096999999999987e+00
4.621709999999999985e-01
3.895879999999999899e-01
1.099205999999999905e+00
3.402160000000000184e-01
9.835749999999999771e-01
3.088620000000000254e-01
4.536700000000000177e-01
7.409569999999999768e-01
8.772699999999999942e-02
1.430770000000000097e+00
2.140680000000000083e-01
1.031638999999999973e+00
1.275233999999999979e+00
5.892420000000000435e-01
1.142406000000000033e+00
8.113080000000000291e-01
2.215699999999999892e-01
2.758000000000000035e-03
1.311182000000000070e+00
1.323175999999999908e+00
4.307250000000000245e-01
1.014950000000000019e+00
4.588490000000000069e-01
4.948830000000000173e-01
4.843580000000000108e-01
7.996600000000000374e-01
4.994370000000000198e-01
3.755000000000000091e-03
1.047844999999999915e+00
3.286100000000000132e-02
1.312078999999999995e+00
1.480699999999999905e+00
9.800560000000000382e-01
7.327099999999999724e-01
6.634870000000000489e-01
7.218250000000000499e-01
7.206439999999999513e-01
7.785919999999999508e-01
1.104435000000000056e+00
4.935470000000000135e-01
1.676201999999999970e+00
1.730579999999999896e-01
7.157700000000000173e-01
5.010599999999999499e-01
1.193168999999999924e+00
7.194500000000000339e-01
1.733830000000000093e-01
2.876819999999999933e-01
4.591839999999999811e-01
1.037722999999999951e+00
1.998261999999999983e+00
6.850509999999999655e-01
4.640770000000000173e-01
6.223199999999999843e-01
6.776109999999999634e-01
9.079739999999999478e-01
9.192989999999999773e-01
6.424189999999999623e-01
5.682279999999999553e-01
1.855245999999999951e+00
3.491899999999999865e-02
8.283430000000000515e-01
6.845959999999999823e-01
6.616940000000000044e-01
2.484250000000000069e-01
5.829429999999999890e-01
2.628840000000000066e-01
2.482050000000000090e-01
1.269039999999999890e-01
1.938279000000000085e+00
1.075703000000000076e+00
6.746959999999999624e-01
3.568100000000000160e-01
3.021050000000000124e-01
9.578889999999999905e-01
6.092199999999999838e-01
3.711500000000000216e-02
1.899369999999999947e-01
1.490245000000000042e+00
2.518290000000000251e-01
5.178049999999999597e-01
2.395750000000000102e-01
5.598250000000000171e-01
2.539790000000000103e-01
4.110840000000000050e-01
1.773230000000000084e+00
1.041610000000000036e-01
3.510800000000000032e-01
1.901345999999999981e+00
1.200172000000000017e+00
7.152910000000000101e-01
4.230550000000000144e-01
3.558509999999999729e-01
1.252030000000000087e-01
3.527660000000000240e-01
3.646849999999999814e-01
4.064570000000000127e-01
6.835059999999999469e-01
5.891830000000000123e-01
1.065841000000000038e+00
7.571390000000000065e-01
6.109780000000000211e-01
6.220529999999999671e-01
6.443109999999999671e-01
5.878870000000000484e-01
7.014829999999999677e-01
6.120139999999999469e-01
1.424344000000000054e+00
8.376320000000000432e-01
6.672639999999999683e-01
7.685640000000000249e-01
4.104940000000000255e-01
3.204069999999999974e-01
3.954750000000000210e-01
1.438379999999999992e+00
1.015908000000000033e+00
2.805549999999999988e-01
2.640359999999999929e-01
9.813669999999999893e-01
1.141073000000000004e+00
1.322030999999999956e+00
1.075229999999999908e+00
3.230370000000000186e-01
2.953810000000000047e-01
8.342709999999999848e-01
5.071500000000000313e-02
1.444517999999999969e+00
8.633469999999999756e-01
6.943310000000000315e-01
4.282429999999999848e-01
1.893549999999999955e-01
6.408989999999999965e-01
9.764749999999999819e-01
6.577279999999999793e-01
6.330289999999999528e-01
9.285889999999999977e-01
4.454080000000000261e-01
1.131996000000000002e+00
9.159450000000000092e-01
1.178334999999999910e+00
4.305280000000000218e-01
2.267810000000000104e-01
4.452600000000000308e-02
2.228999999999999870e-01
3.485949999999999882e-01
2.300275000000000070e+00
1.096189000000000080e+00
8.842360000000000220e-01
2.473299999999999943e-01
4.888109999999999955e-01
1.214618999999999893e+00
1.050232000000000054e+00
1.508859999999999923e-01
2.078450000000000020e-01
5.165629999999999944e-01
3.898920000000000163e-01
1.420841000000000021e+00
8.295500000000000096e-01
1.051387999999999989e+00
3.248500000000000276e-01
7.049050000000000038e-01
6.245829999999999993e-01
3.942120000000000068e-01
8.151999999999999524e-03
2.194895999999999958e+00
1.169176999999999911e+00
8.747690000000000188e-01
3.045999999999999819e-01
5.520340000000000247e-01
7.322170000000000067e-01
1.510661000000000032e+00
4.676589999999999914e-01
4.493039999999999812e-01
6.727440000000000087e-01
1.266380000000000061e+00
1.266969999999999930e+00
1.000998999999999972e+00
1.110834000000000099e+00
1.476439999999999975e-01
4.535319999999999907e-01
1.105982999999999938e+00
2.745409999999999795e-01
7.955600000000000172e-02
1.470124999999999904e+00
5.700309999999999544e-01
1.194458999999999937e+00
3.676479999999999748e-01
5.547840000000000549e-01
7.438609999999999944e-01
5.832070000000000309e-01
1.262939999999999952e+00
3.695169999999999844e-01
3.801000000000000125e-03
4.195459999999999745e-01
1.430490999999999957e+00
1.418940000000000090e+00
9.425959999999999894e-01
1.547600000000000017e-02
6.158399999999999985e-02
7.106639999999999624e-01
3.719600000000000128e-01
6.957410000000000538e-01
1.675014000000000003e+00
1.705750000000000044e-01
7.970270000000000410e-01
4.636700000000000266e-01
1.011929000000000078e+00
6.840209999999999901e-01
8.844919999999999449e-01
1.407421999999999951e+00
5.918400000000000327e-01
6.470249999999999613e-01
1.193775000000000031e+00
7.615899999999999892e-01
9.057589999999999808e-01
7.852170000000000538e-01
5.315199999999999925e-01
5.094090000000000007e-01
5.940170000000000172e-01
1.035938999999999943e+00
3.082509999999999972e-01
1.592580000000000107e+00
2.152090000000000114e-01
8.208539999999999726e-01
8.178360000000000074e-01
7.757129999999999859e-01
4.191059999999999786e-01
7.573480000000000212e-01
1.266354999999999897e+00
3.016750000000000265e-01
6.550759999999999916e-01
1.389904999999999946e+00
5.934150000000000258e-01
8.564749999999999863e-01
2.459919999999999884e-01
8.581940000000000124e-01
4.890300000000000202e-02
4.054760000000000031e-01
1.392621000000000109e+00
2.313649999999999873e-01
2.095390999999999782e+00
2.854940000000000255e-01
1.199199999999999988e-01
4.948400000000000021e-01
7.633320000000000105e-01
9.873189999999999467e-01
4.806039999999999757e-01
4.358900000000000274e-02
7.598559999999999759e-01
9.262390000000000345e-01
2.163816000000000184e+00
1.050599999999999978e+00
3.785629999999999828e-01
7.685939999999999994e-01
7.554220000000000379e-01
6.316509999999999625e-01
9.899999999999999946e-04
9.399250000000000105e-01
8.569890000000000008e-01
1.971821999999999964e+00
8.546219999999999928e-01
3.639800000000000257e-01
8.197950000000000514e-01
5.955660000000000398e-01
9.955380000000000340e-01
6.111820000000000030e-01
4.954640000000000155e-01
7.701700000000000212e-02
5.860999999999999543e-01
2.006927999999999823e+00
7.551120000000000054e-01
2.564580000000000193e-01
6.383240000000000025e-01
1.940080000000000138e-01
7.323159999999999670e-01
1.195989999999999970e-01
1.859310000000000129e-01
5.591699999999999449e-01
1.713748000000000049e+00
8.222739999999999494e-01
7.253420000000000423e-01
6.290010000000000323e-01
5.349669999999999703e-01
5.025889999999999525e-01
1.856000000000000011e-03
6.543039999999999967e-01
3.666079999999999894e-01
9.830149999999999721e-01
1.623237000000000041e+00
4.739570000000000172e-01
1.124797999999999965e+00
5.316840000000000455e-01
1.436479999999999979e-01
2.874000000000000166e-02
7.308170000000000499e-01
1.461159999999999959e-01
5.930900000000000061e-02
1.233651000000000053e+00
3.927999999999999825e-01
2.833140000000000103e-01
7.925790000000000335e-01
8.820729999999999960e-01
1.958999999999999804e-03
5.387480000000000047e-01
6.302060000000000439e-01
1.567270000000000052e-01
1.897619999999999862e-01
1.020510000000000028e+00
6.474239999999999995e-01
8.157670000000000199e-01
4.366769999999999818e-01
4.686649999999999983e-01
8.559799999999999354e-02
9.824030000000000262e-01
8.654169999999999918e-01
1.416119999999999879e-01
1.408060000000000089e+00
4.290669999999999762e-01
4.171000000000000263e-01
1.256077000000000110e+00
6.297639999999999905e-01
3.450210000000000221e-01
9.248199999999999754e-01
1.139529000000000014e+00
7.596300000000000274e-01
1.923000000000000013e-03
1.647791000000000006e+00
9.309239999999999737e-01
6.536689999999999445e-01
2.698439999999999728e-01
2.721009999999999818e-01
5.265370000000000328e-01
1.028183000000000069e+00
7.480029999999999735e-01
2.302230000000000110e-01
5.340430000000000454e-01
2.436790000000000067e-01
7.235089999999999577e-01
1.073477999999999932e+00
5.205140000000000322e-01
4.868040000000000145e-01
8.335249999999999604e-01
1.456563000000000052e+00
2.661470000000000224e-01
7.352400000000000602e-02
1.479392000000000040e+00
1.250115000000000087e+00
7.695089999999999986e-01
5.428140000000000187e-01
1.402200000000000113e-01
1.555459999999999898e-01
1.069317999999999991e+00
1.284607999999999972e+00
6.776999999999999691e-02
3.828730000000000189e-01
1.205516000000000032e+00
6.272429999999999950e-01
8.145379999999999843e-01
4.044499999999999762e-01
2.812239999999999740e-01
7.062089999999999756e-01
1.951530999999999905e+00
5.712949999999999973e-01
3.073150000000000048e-01
8.637259999999999938e-01
7.367669999999999497e-01
6.903299999999999992e-01
2.966920000000000113e-01
4.048829999999999929e-01
2.671560000000000046e-01
1.102417999999999898e+00
8.486780000000000435e-01
3.850310000000000121e-01
2.598039999999999794e-01
6.133960000000000523e-01
6.314140000000000308e-01
4.490430000000000255e-01
8.051460000000000283e-01
9.241599999999999815e-02
3.559570000000000234e-01
1.243962000000000012e+00
4.753600000000000048e-01
2.280600000000000127e-01
1.176555999999999935e+00
2.987969999999999793e-01
6.927290000000000392e-01
1.853239999999999887e-01
5.214370000000000394e-01
2.756950000000000234e-01
6.528869999999999951e-01
1.549741999999999953e+00
3.098090000000000011e-01
1.126150000000000068e-01
9.111430000000000362e-01
8.105970000000000120e-01
6.850659999999999528e-01
5.434160000000000101e-01
2.224970000000000003e-01
3.156169999999999809e-01
1.561622999999999983e+00
1.658598000000000017e+00
9.750109999999999610e-01
7.082389999999999519e-01
2.653059999999999863e-01
1.191880000000000051e+00
9.655610000000000026e-01
3.737079999999999846e-01
2.912000000000000092e-03
5.923140000000000072e-01
1.022550999999999988e+00
6.292699999999999683e-02
6.659500000000000142e-02
7.334519999999999929e-01
5.602970000000000450e-01
6.160799999999999610e-01
4.517700000000000049e-01
5.949349999999999916e-01
3.773920000000000052e-01
8.019469999999999654e-01
1.205630999999999897e+00
1.466449999999999976e-01
1.422090000000000076e+00
7.350299999999999889e-02
3.781419999999999781e-01
4.120920000000000138e-01
3.323769999999999780e-01
5.864380000000000148e-01
1.013905999999999974e+00
1.252704000000000040e+00
5.084870000000000223e-01
6.036880000000000024e-01
1.022405000000000008e+00
9.427400000000000224e-01
1.110471999999999904e+00
4.867920000000000025e-01
6.120459999999999789e-01
1.107100000000000029e-01
5.547349999999999781e-01
3.721900000000000208e-01
1.069520000000000054e-01
1.173129000000000088e+00
1.350850000000000106e-01
3.862869999999999915e-01
8.488860000000000294e-01
6.802770000000000206e-01
9.996080000000000521e-01
4.819069999999999743e-01
4.324430000000000218e-01
4.297889999999999766e-01
2.812450000000000228e-01
1.828977999999999993e+00
9.479659999999999753e-01
2.972279999999999922e-01
8.727819999999999467e-01
4.317810000000000259e-01
8.996579999999999577e-01
1.590039999999999898e+00
9.394799999999999818e-01
8.258300000000000363e-02
1.207105000000000095e+00
2.848300000000000276e-01
6.177979999999999583e-01
1.405073000000000016e+00
8.474829999999999863e-01
4.261519999999999753e-01
5.159400000000000097e-02
6.218369999999999731e-01
4.632200000000000206e-02
1.106649999999999995e-01
1.474564999999999904e+00
1.120843000000000034e+00
7.711219999999999741e-01
9.081000000000000183e-02
1.133109999999999951e-01
5.968719999999999581e-01
1.485185999999999895e+00
9.257319999999999993e-01
2.347269999999999912e-01
2.330230000000000079e-01
3.681799999999999656e-02
8.014689999999999870e-01
9.676209999999999534e-01
1.333887999999999963e+00
5.723749999999999671e-01
1.006933999999999996e+00
6.069520000000000470e-01
8.795300000000000340e-02
7.100299999999999667e-02
1.593531999999999949e+00
6.003380000000000383e-01
3.815250000000000030e-01
3.770069999999999810e-01
1.117857000000000101e+00
9.852800000000000447e-01
2.084479999999999944e-01
6.645959999999999646e-01
6.596499999999999586e-01
2.305790000000000062e-01
4.489159999999999817e-01
4.601839999999999820e-01
8.744800000000000351e-01
7.362549999999999928e-01
3.093879999999999963e-01
5.270359999999999490e-01
4.712819999999999787e-01
1.150120000000000031e-01
7.437869999999999759e-01
1.577220000000000066e+00
5.498049999999999882e-01
6.592800000000000049e-02
2.515240000000000253e-01
1.129680000000000017e+00
7.013549999999999507e-01
2.958819999999999784e-01
6.021039999999999726e-01
6.733449999999999713e-01
9.120470000000000521e-01
5.513839999999999852e-01
7.330210000000000337e-01
5.276729999999999476e-01
9.867899999999999450e-01
1.058677000000000090e+00
1.130899999999999961e-01
1.956720000000000126e-01
6.340740000000000265e-01
3.233380000000000143e-01
1.730720000000000036e+00
1.123699000000000003e+00
1.484080000000000121e-01
3.228570000000000051e-01
2.607709999999999750e-01
5.193219999999999503e-01
5.788079999999999892e-01
7.212349999999999595e-01
2.889970000000000039e-01
6.598439999999999861e-01
1.523639999999999994e-01
1.160398000000000041e+00
5.500439999999999774e-01
4.282380000000000075e-01
1.692269999999999885e-01
1.498240000000000127e-01
6.521580000000000155e-01
5.230740000000000389e-01
8.481600000000000250e-02
1.709308999999999967e+00
6.967079999999999940e-01
3.702869999999999773e-01
2.539009999999999878e-01
4.418739999999999890e-01
4.771560000000000246e-01
1.116981999999999919e+00
1.096592000000000011e+00
1.157470000000000027e-01
1.146600000000000050e-02
2.680710000000000037e-01
1.432147999999999977e+00
7.683990000000000542e-01
2.409389999999999865e-01
5.943000000000000366e-03
1.535930000000000073e-01
1.166978999999999989e+00
1.087606000000000073e+00
1.248630000000000018e-01
1.502177000000000096e+00
5.961170000000000080e-01
1.193481000000000014e+00
5.423210000000000530e-01
4.562140000000000084e-01
4.863160000000000260e-01
1.653202999999999978e+00
1.373223000000000082e+00
7.286199999999999621e-02
1.632899999999999976e-02
1.301415999999999906e+00
1.342278000000000082e+00
1.135488999999999971e+00
5.366619999999999724e-01
5.529000000000000060e-03
5.565480000000000427e-01
8.392509999999999692e-01
1.003916000000000031e+00
3.483550000000000257e-01
9.793180000000000218e-01
2.448339999999999961e-01
6.763580000000000148e-01
4.744099999999999984e-01
2.560430000000000206e-01
1.017582999999999904e+00
1.263474999999999904e+00
7.552809999999999802e-01
3.398240000000000149e-01
7.675400000000000000e-01
1.531130000000000102e+00
9.974579999999999558e-01
9.276189999999999714e-01
6.570789999999999687e-01
1.948999999999999899e-01
4.621509999999999785e-01
1.238806000000000074e+00
8.197210000000000329e-01
5.225549999999999917e-01
1.989168999999999965e+00
6.100170000000000314e-01
2.905300000000000105e-01
7.870430000000000481e-01
8.182770000000000321e-01
8.640949999999999465e-01
1.269049999999999900e-01
7.174089999999999634e-01
2.177949999999999886e-01
1.222998999999999947e+00
1.184563999999999950e+00
4.048390000000000044e-01
1.034283999999999981e+00
5.644310000000000160e-01
8.844699999999999784e-01
9.126619999999999733e-01
4.925289999999999946e-01
6.603269999999999973e-01
6.372330000000000494e-01
3.178738000000000063e+00
1.627850000000000130e-01
1.757090000000000041e-01
8.652630000000000043e-01
8.393009999999999637e-01
8.455819999999999448e-01
7.603300000000000336e-02
8.229290000000000216e-01
7.461210000000000342e-01
8.309689999999999577e-01
2.070819999999999883e+00
8.465099999999999847e-01
8.343350000000000488e-01
2.291299999999999934e-02
2.465040000000000009e-01
8.308950000000000502e-01
4.931639999999999913e-01
8.811759999999999593e-01
4.750000000000000056e-02
1.891558999999999990e+00
3.187920000000000198e-01
1.964430000000000065e-01
6.339430000000000343e-01
3.837860000000000160e-01
4.148850000000000038e-01
2.971400000000000083e-02
6.561209999999999543e-01
6.817239999999999966e-01
6.824430000000000218e-01
2.294652999999999832e+00
1.318826999999999972e+00
1.004118999999999984e+00
3.802610000000000157e-01
1.060499999999999984e-02
6.186559999999999837e-01
6.700610000000000177e-01
1.063347999999999960e+00
4.427889999999999882e-01
9.744030000000000191e-01
7.135310000000000263e-01
9.753880000000000328e-01
1.114416999999999991e+00
1.912590000000000123e-01
1.506609999999999894e-01
5.192620000000000013e-01
1.374724999999999975e+00
8.436599999999999655e-01
3.244580000000000242e-01
1.421264000000000083e+00
1.395326999999999984e+00
1.161745000000000028e+00
3.156300000000000078e-02
1.144229999999999969e-01
1.586599999999999955e-01
4.978690000000000060e-01
1.366662000000000043e+00
1.646430000000000116e-01
9.046000000000000221e-03
3.591980000000000173e-01
1.542608999999999897e+00
1.203883999999999954e+00
3.729589999999999850e-01
2.901320000000000010e-01
8.896429999999999616e-01
1.406122000000000094e+00
1.269431999999999894e+00
2.746259999999999812e-01
6.973059999999999814e-01
8.022660000000000347e-01
1.365923999999999916e+00
4.549730000000000163e-01
6.298099999999999532e-02
4.693860000000000254e-01
5.592300000000000049e-02
1.524821999999999900e+00
6.859189999999999454e-01
7.191009999999999902e-01
3.380329999999999724e-01
7.948749999999999982e-01
1.018161000000000094e+00
5.528319999999999901e-01
2.625739999999999741e-01
8.722689999999999610e-01
1.077110000000000012e+00
1.647639999999999993e+00
1.660270000000000079e-01
5.978329999999999478e-01
7.863369999999999527e-01
1.132760999999999907e+00
6.974089999999999456e-01
2.683980000000000254e-01
7.949900000000000022e-02
1.067000000000000032e-01
6.972699999999999454e-01
5.523000000000000131e-02
6.022300000000000431e-01
2.182999999999999871e-02
1.130393999999999899e+00
1.039069000000000020e+00
2.682500000000000162e-02
3.475790000000000268e-01
1.104875000000000052e+00
1.597631000000000023e+00
1.770312000000000108e+00
2.855599999999999805e-01
6.663489999999999691e-01
8.702170000000000183e-01
1.023112000000000021e+00
8.781050000000000244e-01
2.668730000000000269e-01
1.106789999999999996e-01
1.316532000000000036e+00
7.674670000000000103e-01
8.762790000000000301e-01
3.474220000000000086e-01
1.360699999999999930e-02
1.517921999999999993e+00
1.084187000000000012e+00
2.028739999999999988e-01
5.130219999999999780e-01
5.905740000000000434e-01
1.598301999999999889e+00
1.151717000000000102e+00
2.016270000000000007e-01
1.068734999999999991e+00
5.814190000000000191e-01
8.789420000000000011e-01
5.932889999999999553e-01
3.417709999999999915e-01
3.286100000000000132e-01
9.297090000000000076e-01
6.516239999999999810e-01
7.015799999999999814e-02
6.421120000000000161e-01
9.168629999999999836e-01
6.992059999999999942e-01
7.702599999999999447e-01
6.422959999999999781e-01
4.329169999999999963e-01
2.501519999999999855e-01
1.521925999999999890e+00
7.405300000000000216e-01
2.060869999999999924e-01
1.238690999999999987e+00
6.621740000000000403e-01
6.834310000000000107e-01
4.927509999999999946e-01
4.334560000000000080e-01
9.147309999999999608e-01
3.791499999999999870e-01
1.364873000000000003e+00
1.304460000000000064e-01
1.576879999999999948e-01
1.721518000000000104e+00
1.281039999999999957e+00
1.095008999999999899e+00
8.654330000000000078e-01
9.539999999999999869e-03
5.289420000000000233e-01
1.552621999999999947e+00
1.056343000000000032e+00
5.757109999999999728e-01
1.637404000000000082e+00
4.388730000000000131e-01
1.026809999999999945e-01
7.010009999999999852e-01
1.088389000000000051e+00
1.448109999999999953e-01
4.575000000000000074e-03
1.265106999999999982e+00
2.398500000000000076e-01
5.749229999999999619e-01
2.013037000000000187e+00
1.863321999999999923e+00
6.947670000000000234e-01
5.498070000000000457e-01
4.760750000000000259e-01
2.995389999999999997e-01
1.024933000000000094e+00
1.049646000000000079e+00
4.209399999999999809e-01
1.278966000000000047e+00
2.345810000000000117e-01
1.153089000000000031e+00
1.003285999999999900e+00
9.862579999999999680e-01
5.190669999999999451e-01
5.777600000000000097e-02
6.299890000000000212e-01
1.361080000000000068e-01
1.862899999999999973e-02
2.014879000000000087e+00
1.217411999999999939e+00
2.883220000000000227e-01
3.928940000000000210e-01
8.992149999999999865e-01
7.359300000000000563e-02
1.383640999999999899e+00
1.107679999999999998e+00
3.000500000000000042e-02
1.272987000000000091e+00
1.738379999999999925e-01
9.173590000000000355e-01
2.666029999999999789e-01
9.896490000000000009e-01
9.792149999999999466e-01
2.274750000000000105e-01
5.362780000000000324e-01
2.376630000000000131e-01
1.704710000000000114e-01
2.222687000000000079e+00
6.562339999999999840e-01
5.683099999999999818e-01
2.735210000000000141e-01
7.004599999999999715e-01
4.457800000000000096e-01
7.867979999999999974e-01
4.519000000000000100e-02
1.146049999999999985e-01
1.040540000000000020e+00
7.580810000000000048e-01
6.171259999999999524e-01
2.861529999999999907e-01
7.847690000000000499e-01
7.223000000000000531e-01
2.483660000000000034e-01
7.142030000000000323e-01
2.914430000000000076e-01
1.351100000000000044e-02
2.109912000000000010e+00
5.556219999999999493e-01
5.209859999999999491e-01
7.672269999999999923e-01
8.250720000000000276e-01
1.164784999999999959e+00
3.649819999999999731e-01
1.190569999999999962e-01
4.789490000000000136e-01
8.646869999999999834e-01
1.053746999999999989e+00
7.430809999999999915e-01
5.582260000000000000e-01
1.098325999999999913e+00
6.618439999999999879e-01
6.856619999999999937e-01
8.706700000000000550e-02
3.471920000000000006e-01
5.209589999999999499e-01
2.154602000000000128e+00
1.397730000000000083e-01
4.321200000000000041e-01
2.701180000000000248e-01
5.051350000000000007e-01
9.128640000000000088e-01
5.381629999999999470e-01
6.750509999999999566e-01
5.214469999999999938e-01
7.723790000000000378e-01
6.846999999999999753e-01
8.033209999999999518e-01
6.838009999999999922e-01
7.669489999999999919e-01
3.491000000000000179e-03
2.348179999999999990e-01
7.780970000000000386e-01
4.151889999999999747e-01
5.800600000000000200e-02
9.467219999999999525e-01
4.484099999999999753e-01
5.200209999999999555e-01
1.612550000000000094e-01
1.713280000000000081e-01
6.720000000000000279e-03
8.020530000000000159e-01
4.807379999999999987e-01
4.399759999999999782e-01
4.998770000000000158e-01
6.273600000000000010e-02
4.204060000000000019e-01
9.508710000000000218e-01
8.619649999999999812e-01
5.068099999999999689e-02
1.454900000000000082e-01
7.520649999999999835e-01
8.218550000000000022e-01
5.248140000000000027e-01
1.399702999999999919e+00
5.345800000000000551e-01
2.965349999999999930e-01
4.926860000000000128e-01
5.399030000000000218e-01
6.740059999999999940e-01
9.369300000000000406e-01
3.187269999999999825e-01
3.749170000000000003e-01
2.462709999999999899e-01
6.130630000000000246e-01
8.873170000000000224e-01
8.159210000000000074e-01
9.062959999999999905e-01
4.559440000000000159e-01
6.270000000000000018e-01
3.820290000000000075e-01
1.641080000000000039e-01
4.798229999999999995e-01
1.621510000000000007e+00
1.305459999999999954e-01
6.669600000000000528e-02
6.408049999999999580e-01
7.199719999999999454e-01
4.034940000000000193e-01
7.811930000000000263e-01
2.469230000000000036e-01
7.156569999999999876e-01
1.302235000000000031e+00
1.399602999999999930e+00
1.072818999999999967e+00
3.589390000000000081e-01
9.527229999999999865e-01
1.102756999999999987e+00
2.335399999999999976e-01
7.576540000000000497e-01
3.792499999999999760e-01
1.979049999999999976e-01
2.273299999999999876e+00
2.514719999999999733e-01
3.812659999999999938e-01
1.610850000000000060e-01
8.157400000000000206e-01
1.234280999999999962e+00
6.638399999999999856e-02
6.980129999999999946e-01
9.229990000000000139e-01
2.361159999999999926e-01
1.653170000000000028e+00
1.419667000000000012e+00
8.910959999999999992e-01
4.238190000000000013e-01
4.139189999999999814e-01
5.675010000000000332e-01
9.158870000000000067e-01
2.488920000000000021e-01
7.220400000000000429e-02
1.057228999999999974e+00
2.743800000000000128e-01
7.402039999999999731e-01
5.067289999999999850e-01
5.267990000000000173e-01
1.847640000000000116e-01
1.037150000000000016e+00
9.454270000000000174e-01
3.194890000000000230e-01
1.731399999999999953e-02
1.252591999999999928e+00
8.723710000000000075e-01
8.653260000000000396e-01
3.512850000000000139e-01
5.805150000000000032e-01
8.116710000000000313e-01
3.122399999999999828e-02
3.957459999999999867e-01
6.804649999999999865e-01
1.065328999999999970e+00
7.088200000000000056e-02
9.112679999999999669e-01
8.758869999999999711e-01
5.400390000000000468e-01
6.599500000000000366e-01
8.153810000000000224e-01
8.046889999999999876e-01
1.782299999999999857e-02
6.468629999999999658e-01
1.312815999999999983e+00
1.249575000000000102e+00
1.520464000000000038e+00
1.045190000000000008e-01
3.165589999999999793e-01
2.858109999999999817e-01
1.133774999999999977e+00
4.857179999999999831e-01
1.851210000000000078e-01
4.469000000000000195e-01
1.184999999999999942e-02
3.912269999999999914e-01
9.328549999999999898e-01
8.918359999999999621e-01
1.059995999999999938e+00
8.740299999999999458e-02
2.518920000000000048e-01
2.061929999999999874e-01
7.766899999999999915e-01
1.415064000000000100e+00
5.267239999999999700e-01
4.147089999999999943e-01
3.117119999999999891e-01
2.094600000000000073e-01
4.801500000000000212e-01
1.254650000000000043e+00
3.901099999999999707e-02
3.238730000000000220e-01
1.414692999999999978e+00
3.132820000000000049e-01
5.618720000000000381e-01
7.527080000000000437e-01
3.346850000000000103e-01
5.532679999999999820e-01
4.939700000000000202e-01
7.544060000000000210e-01
7.483199999999999574e-02
1.747579999999999967e-01
1.581876000000000060e+00
2.621809999999999974e-01
1.179879999999999957e-01
3.760069999999999801e-01
5.237450000000000161e-01
1.335344000000000086e+00
2.488450000000000106e-01
3.478269999999999973e-01
2.847399999999999931e-01
1.745765000000000011e+00
6.489979999999999638e-01
5.639950000000000241e-01
4.759889999999999954e-01
6.273370000000000335e-01
8.264550000000000507e-01
4.423239999999999950e-01
7.191570000000000462e-01
1.368310000000000082e-01
3.930460000000000065e-01
2.003782999999999870e+00
6.663679999999999604e-01
7.359250000000000513e-01
1.944130000000000025e-01
8.030000000000000028e-04
5.923530000000000184e-01
7.505460000000000464e-01
1.248760000000000092e+00
3.972680000000000100e-01
6.982730000000000325e-01
2.952739999999999809e-01
1.047530999999999990e+00
6.104429999999999579e-01
4.637510000000000243e-01
8.652600000000000569e-02
2.947350000000000247e-01
1.662196000000000007e+00
6.079029999999999712e-01
4.792339999999999933e-01
9.544300000000000006e-01
6.648199999999999665e-01
5.351599999999999691e-01
3.334810000000000274e-01
5.446720000000000450e-01
5.410730000000000262e-01
2.602789999999999826e-01
7.286369999999999791e-01
6.146789999999999754e-01
1.236310999999999938e+00
1.017028999999999961e+00
2.980769999999999809e-01
9.263149999999999995e-01
5.565830000000000499e-01
3.324509999999999965e-01
1.950349999999999862e-01
1.261219000000000090e+00
5.055450000000000221e-01
8.982300000000000006e-02
1.239857999999999905e+00
4.434109999999999996e-01
3.221579999999999999e-01
5.583510000000000417e-01
2.854490000000000083e-01
3.936499999999999722e-02
1.645379999999999898e-01
1.411469000000000085e+00
6.805400000000000338e-02
2.639110000000000067e-01
7.356300000000000061e-01
5.377110000000000500e-01
6.835099999999999509e-01
9.582669999999999799e-01
6.013800000000000257e-01
4.762609999999999899e-01
1.003929000000000071e+00
1.055779000000000023e+00
6.375469999999999748e-01
1.049419000000000102e+00
7.658500000000000307e-01
4.208819999999999784e-01
8.752360000000000140e-01
8.100530000000000230e-01
7.664400000000000379e-02
5.060599999999999543e-01
7.245460000000000234e-01
5.909119999999999928e-01
1.165213999999999972e+00
1.837709000000000037e+00
1.210172999999999943e+00
5.748999999999999944e-02
2.550000000000000183e-03
7.069839999999999458e-01
2.618559999999999777e-01
5.935460000000000180e-01
6.442750000000000421e-01
6.734470000000000178e-01
9.256649999999999601e-01
3.130939999999999834e-01
7.415859999999999674e-01
6.307700000000000529e-01
4.714119999999999977e-01
6.658779999999999699e-01
1.206067000000000000e+00
1.244510999999999923e+00
2.218380000000000074e-01
6.919769999999999532e-01
1.241627999999999954e+00
8.895950000000000246e-01
5.074959999999999471e-01
2.574319999999999942e-01
2.979570000000000274e-01
9.762400000000000244e-02
1.221845000000000070e+00
4.813560000000000061e-01
3.996199999999999752e-02
8.562419999999999476e-01
3.646240000000000037e-01
7.038929999999999909e-01
4.828899999999999859e-02
6.877060000000000395e-01
6.958940000000000126e-01
5.253640000000000532e-01
1.671926000000000023e+00
1.903140000000000109e-01
5.077030000000000154e-01
1.760774000000000061e+00
3.791599999999999970e-01
3.342609999999999748e-01
9.819820000000000215e-01
5.306020000000000181e-01
8.485909999999999842e-01
1.174771000000000010e+00
8.104489999999999750e-01
5.381620000000000292e-01
1.091107999999999967e+00
1.905449999999999922e-01
8.442950000000000177e-01
5.362500000000000044e-01
6.385539999999999550e-01
6.613299999999999734e-01
2.019759999999999889e-01
1.403086999999999973e+00
2.452610000000000068e-01
9.140540000000000331e-01
1.595266999999999991e+00
5.898480000000000389e-01
8.849200000000000399e-01
3.699370000000000158e-01
1.942800000000000082e-02
1.140670000000000017e-01
6.901279999999999637e-01
6.367469999999999519e-01
1.055920000000000053e-01
7.819350000000000467e-01
1.073799999999999928e-02
1.199260000000000048e-01
6.747069999999999457e-01
1.139416999999999902e+00
4.204959999999999809e-01
2.404699999999999893e-02
1.279957999999999929e+00
4.875579999999999914e-01
7.483659999999999757e-01
1.390309999999999935e+00
1.773220000000000018e+00
6.980579999999999563e-01
4.624550000000000050e-01
1.075290000000000079e+00
1.190045000000000019e+00
2.827910000000000146e-01
8.021239999999999482e-01
1.478679999999999994e-01
1.357774000000000036e+00
8.186100000000000321e-02
6.060539999999999816e-01
7.929979999999999807e-01
7.062690000000000357e-01
4.555980000000000030e-01
2.428079999999999961e-01
8.458379999999999788e-01
2.479379999999999917e-01
5.709520000000000151e-01
1.938015000000000043e+00
4.727439999999999976e-01
4.882270000000000221e-01
8.903500000000000303e-02
5.025110000000000410e-01
3.654580000000000051e-01
7.145329999999999737e-01
4.054269999999999818e-01
2.183859999999999968e-01
8.808200000000000474e-01
7.427400000000000668e-02
1.019085999999999936e+00
1.192541999999999991e+00
7.822600000000000386e-02
8.937180000000000124e-01
1.088284000000000029e+00
2.060888999999999971e+00
2.527965000000000018e+00
2.592591000000000090e+00
3.636090000000000155e-01
3.485594999999999999e+00
2.167212000000000138e+00
1.550677000000000083e+00
7.188109999999999777e-01
1.158649999999999958e-01
1.421640999999999933e+00
1.011449000000000042e+00
5.412120000000000264e-01
4.430400000000000310e-02
1.275000000000000022e-01
1.502923999999999927e+00
9.707310000000000105e-01
3.008800000000000016e-02
1.424800000000000025e-02
2.300220000000000042e-01
2.360319000000000056e+00
1.030000000000000027e+00
3.959030000000000049e-01
1.382560999999999929e+00
1.054985999999999979e+00
6.174659999999999593e-01
6.044199999999999573e-01
3.068480000000000096e-01
7.258799999999999975e-02
6.584699999999999998e-01
6.264800000000000368e-01
1.032840000000000008e-01
2.031209999999999960e-01
6.765759999999999552e-01
1.201650000000000107e+00
4.870360000000000245e-01
1.319510000000000127e-01
3.271649999999999836e-01
6.130050000000000221e-01
5.877539999999999987e-01
2.315800000000000081e-01
2.573570000000000024e-01
1.286397999999999930e+00
4.193490000000000273e-01
5.750349999999999628e-01
2.003620000000000123e-01
1.933950000000000113e-01
4.035909999999999775e-01
6.536840000000000428e-01
1.271155999999999953e+00
6.246939999999999715e-01
3.442529999999999757e-01
8.986979999999999968e-01
7.499839999999999840e-01
4.839049999999999740e-01
1.147521000000000013e+00
8.453589999999999716e-01
2.169989999999999974e-01
2.039990000000000137e-01
1.189705000000000013e+00
8.956300000000000372e-02
1.312152999999999903e+00
4.541649999999999854e-01
4.065819999999999990e-01
1.932250000000000079e-01
2.947540000000000160e-01
8.256869999999999488e-01
6.685630000000000184e-01
6.695619999999999905e-01
2.276650000000000063e-01
6.841300000000000159e-01
9.402019999999999822e-01
8.126889999999999947e-01
5.500540000000000429e-01
7.345479999999999787e-01
2.772800000000000264e-01
2.924099999999999963e-02
3.913969999999999949e-01
3.013800000000000159e-02
5.685700000000000198e-01
1.625742999999999938e+00
3.778170000000000139e-01
3.944819999999999993e-01
9.391299999999999648e-02
6.349500000000000144e-01
7.418799999999999839e-01
6.825029999999999708e-01
1.960189999999999988e-01
1.512259999999999993e-01
3.666579999999999839e-01
6.934050000000000491e-01
1.086586999999999970e+00
4.150409999999999933e-01
8.476299999999999946e-01
5.305689999999999573e-01
1.137413999999999925e+00
4.211960000000000148e-01
3.638759999999999772e-01
1.397390000000000021e-01
1.412004999999999955e+00
4.022669999999999857e-01
7.029779999999999918e-01
1.909180000000000044e-01
5.918689999999999785e-01
5.434710000000000374e-01
9.307900000000000063e-01
1.071674000000000015e+00
1.172880000000000034e-01
6.283670000000000089e-01
1.591714999999999991e+00
1.476966999999999919e+00
1.029605000000000103e+00
6.215570000000000261e-01
2.379930000000000101e-01
1.165859999999999952e-01
1.005584999999999951e+00
1.743149999999999977e-01
1.758969999999999978e-01
7.240480000000000249e-01
7.906100000000000627e-02
9.701859999999999928e-01
7.278740000000000210e-01
1.008801000000000059e+00
4.186179999999999901e-01
5.057220000000000049e-01
7.958669999999999911e-01
6.420050000000000479e-01
4.665030000000000010e-01
1.268095999999999890e+00
8.897840000000000193e-01
7.998520000000000074e-01
5.085520000000000040e-01
2.329000000000000167e-02
2.521999999999999936e-02
1.297233000000000080e+00
9.521530000000000271e-01
3.981850000000000112e-01
1.003150999999999904e+00
1.240559999999999996e-01
9.064090000000000202e-01
9.375069999999999792e-01
8.323430000000000550e-01
3.982129999999999836e-01
4.025710000000000122e-01
1.030172000000000088e+00
1.094969999999999971e-01
1.366099999999999953e-02
8.757719999999999949e-01
1.071879000000000026e+00
7.549109999999999987e-01
6.837119999999999864e-01
8.445500000000000229e-01
8.086729999999999752e-01
1.632230000000000070e-01
7.718939999999999690e-01
4.019719999999999960e-01
1.453041000000000027e+00
1.050770000000000037e-01
4.803029999999999800e-01
9.636860000000000426e-01
6.395309999999999606e-01
6.117800000000000321e-02
3.569640000000000035e-01
1.264477999999999991e+00
3.039910000000000112e-01
2.712300000000000266e-01
1.302759999999999918e+00
9.454879999999999951e-01
9.108749999999999902e-01
1.697690000000000032e-01
1.026861000000000024e+00
5.479300000000000143e-02
6.288949999999999818e-01
1.451260999999999912e+00
3.326350000000000140e-01
1.137655000000000083e+00
3.954710000000000170e-01
1.642699999999999994e-01
6.545509999999999939e-01
5.249989999999999934e-01
3.057900000000000063e-01
3.304540000000000255e-01
5.538769999999999527e-01
2.636310000000000042e-01
2.419709999999999916e-01
2.144324000000000119e+00
1.637574000000000085e+00
6.553620000000000001e-01
1.338010000000000033e-01
9.058119999999999505e-01
6.204610000000000403e-01
5.229960000000000164e-01
6.618260000000000254e-01
4.370539999999999980e-01
1.407186999999999966e+00
1.286893999999999982e+00
5.472890000000000255e-01
4.836960000000000148e-01
8.226360000000000339e-01
7.203079999999999483e-01
4.504899999999999877e-02
3.410440000000000138e-01
7.162840000000000318e-01
6.266260000000000163e-01
2.528268000000000182e+00
1.343030000000000057e-01
2.091359999999999886e-01
3.570309999999999873e-01
5.514040000000000052e-01
8.926169999999999938e-01
7.365629999999999677e-01
6.780300000000000216e-02
1.880539999999999989e-01
9.779069999999999707e-01
1.167632999999999921e+00
9.744810000000000416e-01
1.019079999999999986e-01
2.016509999999999969e-01
1.998149999999999926e-01
8.997900000000000342e-02
2.373379999999999934e-01
2.422159999999999869e-01
7.532360000000000166e-01
1.229862999999999928e+00
2.145400000000000085e-01
6.996879999999999766e-01
2.715640000000000276e-01
6.530660000000000354e-01
6.612179999999999724e-01
6.718599999999999572e-02
2.414689999999999892e-01
2.140799999999999925e-01
1.275441000000000047e+00
8.262389999999999457e-01
1.645270000000000066e-01
2.616569999999999729e-01
5.818560000000000398e-01
2.403260000000000118e-01
9.357000000000000040e-02
9.279049999999999798e-01
6.048740000000000228e-01
6.234979999999999967e-01
1.246143999999999918e+00
3.630200000000000093e-02
5.054189999999999516e-01
2.204200000000000048e-01
5.803660000000000485e-01
1.237369999999999998e-01
5.996810000000000196e-01
2.662249999999999894e-01
6.178949999999999720e-01
1.067194999999999894e+00
8.706700000000000550e-01
2.393899999999999847e-02
5.711530000000000218e-01
7.811770000000000103e-01
1.656479999999999897e-01
3.545599999999999863e-01
5.615850000000000009e-01
1.936730000000000118e-01
4.853199999999999736e-01
1.295757000000000048e+00
7.695399999999999463e-02
2.466339999999999921e-01
5.449570000000000247e-01
1.049739999999999895e+00
1.899820000000000120e-01
2.507030000000000092e-01
7.624400000000000621e-02
7.572539999999999827e-01
4.701239999999999863e-01
7.813080000000000025e-01
5.095389999999999642e-01
5.004210000000000047e-01
6.141739999999999977e-01
1.297247000000000039e+00
4.273899999999999921e-02
5.748520000000000296e-01
1.339100000000000013e-01
3.014580000000000037e-01
1.415580999999999978e+00
4.027830000000000021e-01
4.879459999999999908e-01
1.056065999999999949e+00
7.322859999999999925e-01
9.352810000000000290e-01
7.098900000000000210e-01
5.176520000000000010e-01
4.781429999999999847e-01
3.922410000000000063e-01
1.508073999999999915e+00
1.022367999999999943e+00
4.513710000000000222e-01
7.941600000000000048e-02
3.376359999999999917e-01
2.602729999999999766e-01
1.709001999999999910e+00
1.406260000000000010e-01
2.749159999999999937e-01
7.285869999999999846e-01
1.929059999999999941e-01
6.353039999999999798e-01
5.233609999999999651e-01
7.582550000000000123e-01
1.157719999999999999e-01
6.651669999999999527e-01
1.180107000000000017e+00
6.541169999999999485e-01
4.414710000000000023e-01
1.232388999999999957e+00
1.029104999999999936e+00
5.071759999999999602e-01
2.598050000000000082e-01
1.069989999999999969e-01
5.192999999999999700e-02
1.733125999999999944e+00
9.815500000000000336e-01
6.258800000000000474e-02
1.174349000000000087e+00
6.830300000000000260e-02
7.856370000000000298e-01
6.193950000000000289e-01
3.547969999999999735e-01
4.483070000000000110e-01
6.696210000000000218e-01
1.247270000000000101e+00
1.544030000000000125e-01
2.976989999999999914e-01
5.744029999999999969e-01
1.602714999999999890e+00
8.107649999999999579e-01
5.754700000000000093e-02
4.344970000000000221e-01
6.791490000000000027e-01
3.318630000000000191e-01
1.127930000000000099e+00
6.212130000000000152e-01
7.561379999999999768e-01
5.331199999999999828e-02
8.515679999999999916e-01
5.961039999999999672e-01
5.022649999999999615e-01
1.793059999999999932e-01
1.350999999999999944e-02
1.268150000000000110e+00
2.103309999999999902e-01
4.300209999999999866e-01
1.035606999999999944e+00
9.486970000000000125e-01
5.229620000000000379e-01
1.145719999999999933e-01
6.611209999999999587e-01
7.438200000000000367e-02
4.372869999999999813e-01
5.537039999999999740e-01
2.508710000000000107e-01
9.114330000000000487e-01
3.423789999999999889e-01
7.245960000000000178e-01
2.945289999999999853e-01
6.287430000000000518e-01
6.684639999999999471e-01
3.568169999999999953e-01
1.214760999999999980e+00
6.906830000000000469e-01
3.410329999999999750e-01
9.120509999999999451e-01
9.623530000000000140e-01
1.016254999999999908e+00
1.433790000000000064e-01
6.778760000000000341e-01
1.180950000000000055e-01
2.977589999999999959e-01
8.083899999999999419e-02
1.352059999999999929e-01
1.268845999999999918e+00
1.872439999999999938e-01
2.709480000000000222e-01
2.696629999999999860e-01
7.000769999999999493e-01
5.041560000000000485e-01
6.899370000000000225e-01
6.209900000000000420e-01
7.422609999999999486e-01
9.216000000000000580e-02
1.475816999999999934e+00
5.687189999999999745e-01
7.266999999999999849e-02
3.080510000000000193e-01
5.578570000000000473e-01
8.400210000000000177e-01
1.119879000000000069e+00
6.865860000000000296e-01
5.868989999999999485e-01
9.641480000000000050e-01
5.990020000000000344e-01
5.845059999999999700e-01
6.938389999999999835e-01
5.359059999999999935e-01
4.271150000000000224e-01
3.335890000000000244e-01
1.301244000000000067e+00
6.598239999999999661e-01
3.568839999999999790e-01
1.500057999999999891e+00
6.251929999999999987e-01
4.377070000000000127e-01
4.206500000000000239e-01
2.338629999999999876e-01
2.372559999999999947e-01
8.651130000000000209e-01
3.576679999999999859e-01
2.636160000000000170e-01
3.235029999999999850e-01
4.074510000000000076e-01
5.487779999999999880e-01
3.223199999999999676e-02
1.044780999999999960e+00
4.253270000000000106e-01
3.716110000000000246e-01
8.671969999999999956e-01
1.909160000000000024e-01
7.628999999999999670e-02
8.754229999999999512e-01
2.892779999999999796e-01
4.804699999999999943e-02
1.811800000000000077e-01
1.468711000000000100e+00
9.303379999999999983e-01
7.341250000000000275e-01
3.627699999999999814e-01
6.215589999999999726e-01
8.747639999999999860e-01
6.457570000000000254e-01
2.255310000000000092e-01
2.747589999999999755e-01
3.798949999999999827e-01
3.131970000000000032e-01
3.439989999999999992e-01
1.352084999999999981e+00
2.740040000000000253e-01
4.903359999999999941e-01
1.139242000000000088e+00
3.962629999999999764e-01
7.982000000000000206e-02
5.983429999999999582e-01
8.075499999999999901e-01
1.047649999999999970e-01
6.815029999999999699e-01
7.605870000000000131e-01
6.686699999999999589e-02
3.722920000000000118e-01
4.996399999999999730e-01
1.024618000000000029e+00
4.841710000000000180e-01
3.291020000000000056e-01
1.173146999999999940e+00
4.868120000000000225e-01
3.590499999999999942e-02
5.365950000000000442e-01
4.798100000000000281e-02
1.148435000000000095e+00
9.104910000000000503e-01
1.910739999999999938e-01
6.923500000000000210e-01
2.460179999999999867e-01
3.747300000000000075e-01
1.053442999999999907e+00
7.163939999999999753e-01
3.824110000000000009e-01
6.872070000000000123e-01
9.032449999999999646e-01
1.566570000000000018e+00
4.079090000000000216e-01
1.261490000000000111e-01
7.129820000000000046e-01
2.314120000000000066e-01
9.689499999999999502e-02
3.531830000000000247e-01
5.914300000000000113e-02
1.769036999999999971e+00
1.839069999999999871e-01
1.876839999999999897e-01
2.450400000000000078e-01
5.935939999999999550e-01
3.361069999999999891e-01
1.184511000000000092e+00
9.145480000000000276e-01
7.835300000000000598e-02
6.685800000000000076e-02
8.902940000000000298e-01
1.966809000000000029e+00
5.574980000000000491e-01
3.231629999999999781e-01
6.121000000000000052e-02
4.433670000000000111e-01
9.146490000000000453e-01
1.772950000000000081e-01
6.239999999999999714e-02
1.448306000000000093e+00
4.681310000000000193e-01
6.227439999999999642e-01
2.181520000000000126e-01
2.647000000000000047e-02
1.400530000000000108e-01
1.253498000000000001e+00
1.469440999999999997e+00
1.537370000000000125e-01
1.687450000000000061e-01
1.648757999999999946e+00
1.431861000000000050e+00
5.178249999999999797e-01
2.633809999999999762e-01
7.827299999999999536e-02
5.541409999999999947e-01
5.844390000000000418e-01
8.395650000000000057e-01
3.679500000000000132e-02
7.638319999999999554e-01
3.284239999999999937e-01
9.680539999999999701e-01
6.039619999999999989e-01
1.657790000000000097e-01
1.138419999999999987e-01
1.211322999999999928e+00
1.393853999999999926e+00
4.378759999999999875e-01
4.762100000000000222e-01
1.300753000000000048e+00
1.427631000000000094e+00
8.379280000000000062e-01
8.573600000000000665e-02
3.879299999999999971e-01
2.684940000000000104e-01
1.349941000000000058e+00
4.616680000000000228e-01
1.879109999999999947e-01
8.199309999999999654e-01
3.376239999999999797e-01
5.194069999999999521e-01
8.353439999999999754e-01
7.148989999999999512e-01
5.128300000000000219e-02
1.257759999999999989e-01
9.975509999999999655e-01
6.129639999999999533e-01
2.069570000000000021e-01
9.401150000000000340e-01
8.220319999999999849e-01
7.013449999999999962e-01
1.232589999999999936e-01
3.411649999999999960e-01
1.393669999999999909e-01
2.924559999999999937e-01
2.492219999999999991e-01
1.508259999999999879e-01
1.645286000000000026e+00
4.065960000000000130e-01
4.422130000000000227e-01
5.789670000000000094e-01
6.096390000000000420e-01
4.148009999999999753e-01
7.971599999999999520e-02
1.073568999999999996e+00
7.634499999999999620e-02
4.934220000000000272e-01
1.795644999999999936e+00
8.336959999999999926e-01
8.016299999999999815e-02
4.160900000000000015e-02
2.625449999999999728e-01
5.379500000000000254e-02
6.951509999999999634e-01
3.979570000000000052e-01
3.084230000000000027e-01
1.606241000000000030e+00
3.453579999999999983e-01
2.792040000000000077e-01
8.404399999999999371e-02
5.102929999999999966e-01
2.538190000000000168e-01
5.921599999999999780e-02
5.436910000000000354e-01
7.535640000000000116e-01
5.171000000000000041e-01
2.344511999999999929e+00
7.694739999999999913e-01
3.821800000000000197e-02
9.225099999999999967e-02
1.726650000000000129e-01
5.532120000000000370e-01
2.720770000000000133e-01
1.381920000000000093e-01
1.243727999999999945e+00
1.411987000000000103e+00
1.276983999999999897e+00
4.434529999999999861e-01
1.730049999999999921e-01
3.167519999999999780e-01
1.398230000000000028e-01
4.306240000000000068e-01
5.268599999999999950e-01
3.539799999999999891e-02
4.132910000000000195e-01
1.946960999999999942e+00
4.460250000000000048e-01
6.728199999999999459e-02
2.221360000000000001e-01
4.057609999999999828e-01
6.867779999999999996e-01
4.756650000000000045e-01
4.618019999999999903e-01
9.836439999999999628e-01
1.088637999999999995e+00
9.810200000000000031e-01
4.136469999999999869e-01
2.736689999999999956e-01
5.838959999999999706e-01
5.333299999999999846e-02
4.081799999999999873e-01
9.130190000000000250e-01
2.689099999999999824e-01
9.767609999999999904e-01
1.157650000000000068e+00
1.260890000000000066e-01
6.166920000000000179e-01
2.345099999999999962e-01
7.047139999999999516e-01
2.803860000000000241e-01
1.927800000000000069e-01


==> plots/data/f030_chacha20_1_fixed_10k/tvals_signed.txt <==
3.941620000000000124e-01
-1.441224999999999978e+00
1.027149000000000090e+00
1.032985999999999960e+00
-1.054807000000000050e+00
6.183520000000000127e-01
-3.134419999999999984e-01
1.421434000000000086e+00
1.395996000000000015e+00
-4.252099999999999769e-01
-1.834429999999999950e-01
-7.199910000000000476e-01
1.465594999999999981e+00
-6.054079999999999462e-01
-1.919669000000000070e+00
-2.558739999999999903e-01
-2.149320000000000119e-01
3.986910000000000176e-01
4.592490000000000183e-01
-9.226609999999999534e-01
-1.544599999999999973e+00
1.241770000000000040e+00
2.709289999999999754e-01
-1.221084000000000058e+00
1.934559999999999891e-01
-5.970870000000000344e-01
7.091400000000000481e-02
1.463640999999999970e+00
2.664679999999999827e-01
-2.802649999999999864e-01
-1.021802000000000099e+00
1.719694999999999974e+00
2.516999999999999793e-01
-9.741769999999999596e-01
-6.649300000000000210e-01
-1.699920000000000042e-01
5.510310000000000485e-01
8.512739999999999752e-01
-1.105479999999999935e-01
-7.685800000000000409e-01
6.848279999999999923e-01
3.616899999999999976e-02
5.280460000000000154e-01
-2.902779999999999805e-01
-5.134880000000000555e-01
7.991970000000000462e-01
2.109360000000000124e-01
1.363577000000000039e+00
-1.449243000000000059e+00
-7.748089999999999700e-01
2.319164999999999921e+00
5.610209999999999919e-01
4.257600000000000273e-01
-7.417070000000000052e-01
-4.341000000000000240e-03
-1.902000000000000079e-01
1.624373999999999985e+00
1.297163999999999984e+00
-1.661521999999999943e+00
4.414420000000000011e-01
6.625760000000000538e-01
2.463629999999999987e-01
-7.546799999999999342e-02
-1.021004999999999940e+00
2.144708000000000059e+00
4.687600000000000100e-01
7.387059999999999738e-01
-3.331219999999999737e-01
-1.056556000000000051e+00
1.933383999999999991e+00
4.942090000000000094e-01
-3.469160000000000021e-01
-1.959319999999999951e-01
-5.824979999999999603e-01
8.229260000000000463e-01
4.943400000000000016e-01
7.805990000000000428e-01
-1.321598999999999968e+00
4.095980000000000176e-01
7.524399999999999977e-01
6.502639999999999532e-01
-3.295300000000000312e-02
-9.952579999999999760e-01
1.577963999999999922e+00
-7.499019999999999575e-01
1.715389999999999970e-01
9.753450000000000175e-01
-1.574214000000000002e+00
2.498113000000000028e+00
-1.275080000000000102e-01
7.835339999999999527e-01
6.932129999999999681e-01
-1.368557000000000023e+00
8.981310000000000127e-01
-5.166370000000000129e-01
1.556278999999999968e+00
-4.334799999999999764e-01
-2.598579999999999779e-01
1.192439999999999944e+00
-4.844760000000000177e-01
-3.992319999999999758e-01
-4.806980000000000142e-01
1.016140000000000043e+00
1.727743000000000029e+00
8.460199999999999942e-01
8.131040000000000489e-01
-1.407704000000000066e+00
1.933114999999999917e+00
-8.005800000000000416e-02
8.477630000000000443e-01
1.791560000000000097e-01
-1.277820000000000067e-01
4.961209999999999787e-01
1.769469999999999932e-01
4.682959999999999900e-01
-2.767599999999999921e-02
-2.375899999999999956e-01
1.045512999999999915e+00
-1.795009999999999939e-01
1.131056000000000061e+00
-8.337339999999999751e-01
1.310307000000000111e+00
2.406459999999999988e-01
1.860189999999999899e-01
3.121180000000000065e-01
-6.253640000000000310e-01
1.809868000000000032e+00
3.373729999999999785e-01
-1.134699999999999945e-02
-1.719569999999999987e-01
-4.293540000000000134e-01
-1.016354999999999897e+00
1.397637000000000018e+00
2.564799999999999858e-01
8.508050000000000335e-01
-8.774000000000000549e-03
1.058137000000000105e+00
6.226960000000000273e-01
5.668800000000000228e-02
-1.682603999999999989e+00
1.096125999999999934e+00
-1.677826999999999957e+00
1.661548000000000025e+00
4.690529999999999977e-01
-8.657150000000000123e-01
1.736447999999999992e+00
-1.428300000000000125e-01
-1.522509999999999974e-01
6.871810000000000418e-01
-1.064402000000000070e+00
6.182619999999999783e-01
-4.325089999999999768e-01
5.582589999999999497e-01
-5.749389999999999779e-01
-2.764179999999999970e-01
1.547822000000000031e+00
-8.599369999999999514e-01
-7.216820000000000457e-01
-1.313304999999999945e+00
7.727030000000000287e-01
-1.045754000000000072e+00
2.054940000000000100e-01
-4.283290000000000153e-01
-2.128000000000000114e+00
1.827509999999999968e+00
-1.306120000000000059e-01
-3.970520000000000160e-01
-9.115700000000000192e-02
-1.843059000000000003e+00
1.223578999999999972e+00
-1.495028999999999941e+00
4.184950000000000059e-01
-7.424169999999999936e-01
-4.206219999999999959e-01
3.073179999999999801e+00
-9.928289999999999615e-01
4.430939999999999879e-01
-8.236660000000000093e-01
-1.613600000000000034e-01
-3.635789999999999855e-01
-1.520888000000000018e+00
2.299150000000000083e-01
-2.105392000000000152e+00
1.507268000000000052e+00
-5.047000000000000097e-02
-1.577418999999999905e+00
-6.966670000000000362e-01
-1.151327999999999907e+00
2.476520000000000110e-01
-1.639208999999999916e+00
-4.482050000000000201e-01
-7.769230000000000302e-01
-1.413467999999999947e+00
2.250255000000000116e+00
-5.435689999999999689e-01
-1.059333000000000080e+00
-1.654460999999999959e+00
-7.315239999999999521e-01
3.374369999999999870e-01
-1.611523999999999957e+00
7.851999999999999605e-03
-1.511805000000000065e+00
5.942669999999999897e-01
4.690429999999999877e-01
-1.056202000000000085e+00
-5.881800000000000223e-02
-1.725856999999999974e+00
9.672359999999999847e-01
-1.449870000000000048e-01
-7.418479999999999519e-01
-1.031470000000000026e-01
-1.358654999999999946e+00
1.639828000000000063e+00
6.498099999999999987e-01
-1.704269999999999952e+00
-7.051939999999999875e-01
-4.198879999999999835e-01
4.769470000000000098e-01
-1.216659999999999964e-01
-5.136030000000000317e-01
-1.353768000000000082e+00
3.222700000000000009e-01
3.899560000000000248e-01
1.111100000000000004e-01
-1.359966999999999926e+00
-1.046734000000000053e+00
7.910399999999999376e-02
7.279599999999999960e-02
-9.778919999999999835e-01
-3.023609999999999909e-01
-1.113479000000000108e+00
1.251268000000000047e+00
1.753999999999999917e-03
-5.306389999999999718e-01
-1.750896999999999926e+00
-1.324985999999999997e+00
1.991749999999999909e-01
-1.234661999999999926e+00
-8.656199999999999450e-01
-2.183113000000000081e+00
1.574419999999999986e-01
1.000874999999999959e+00
2.649540000000000228e-01
1.426419999999999910e-01
3.349800000000000000e-01
9.351589999999999625e-01
1.591034999999999977e+00
8.620860000000000190e-01
4.075799999999999979e-01
-1.073924000000000101e+00
1.552100999999999953e+00
5.762019999999999920e-01
1.270971000000000073e+00
-7.179370000000000474e-01
-2.189619999999999900e-01
1.305074000000000067e+00
9.628200000000000092e-01
7.927699999999999747e-01
-8.194259999999999877e-01
4.714260000000000117e-01
5.845380000000000020e-01
6.459850000000000314e-01
7.294260000000000188e-01
-1.723255999999999899e+00
6.528270000000000461e-01
3.471879999999999966e-01
-1.889429999999999998e-01
9.392470000000000541e-01
-1.578464000000000089e+00
2.287808000000000064e+00
4.146710000000000118e-01
7.984310000000000018e-01
2.370520000000000127e-01
-8.765410000000000146e-01
1.435783999999999949e+00
6.994810000000000194e-01
-7.921499999999999375e-02
2.283020000000000049e-01
-3.616570000000000062e-01
9.268929999999999669e-01
5.124959999999999516e-01
8.481760000000000410e-01
-5.228099999999999969e-01
1.009546000000000054e+00
6.364880000000000537e-01
1.336502000000000079e+00
6.515060000000000295e-01
-1.298542000000000085e+00
1.894114999999999993e+00
1.560360000000000080e-01
9.301949999999999941e-01
1.265678000000000081e+00
-9.673450000000000104e-01
1.285239999999999938e+00
3.960640000000000271e-01
1.322800000000000017e-02
2.320599999999999885e-01
-1.223932999999999938e+00
2.113656999999999897e+00
5.979449999999999488e-01
1.266140999999999961e+00
1.743310000000000137e-01
8.150929999999999565e-01
6.670270000000000366e-01
5.706780000000000186e-01
-3.321680000000000188e-01
-1.155601000000000100e+00
8.070000000000000506e-01
1.007285999999999904e+00
3.391109999999999958e-01
1.327302999999999900e+00
8.045999999999999333e-03
1.141286999999999940e+00
-2.160420000000000118e-01
9.409300000000000441e-01
1.296100000000000030e-02
-6.106979999999999631e-01
1.350837999999999983e+00
5.707959999999999701e-01
2.648400000000000198e-01
6.138160000000000283e-01
7.944499999999999895e-01
2.904780000000000140e-01
4.831449999999999911e-01
8.483519999999999950e-01
-1.185302000000000078e+00
1.083757000000000081e+00
7.480299999999999727e-01
0.000000000000000000e+00
7.842440000000000522e-01
9.585299999999999376e-02
6.538730000000000375e-01
1.230320000000000080e+00
6.024490000000000123e-01
-9.292479999999999629e-01
-6.934810000000000141e-01
1.313441999999999998e+00
1.111633000000000093e+00
5.251649999999999929e-01
-2.540209999999999968e-01
1.099974000000000007e+00
6.247249999999999748e-01
1.156809999999999894e+00
1.189240000000000075e+00
-1.676139999999999963e+00
9.587040000000000006e-01
-4.160209999999999742e-01
4.650659999999999794e-01
1.335399999999999955e-02
-1.543339999999999990e-01
9.439560000000000173e-01
1.806879999999999875e-01
3.688699999999999757e-01
1.636910000000000032e-01
-8.337839999999999696e-01
9.812469999999999803e-01
1.733000000000000096e-01
9.780600000000000405e-02
-8.496550000000000491e-01
4.067930000000000157e-01
4.239760000000000195e-01
-2.516249999999999876e-01
3.056800000000000142e-02
-1.523087000000000080e+00
1.124354000000000076e+00
-4.885909999999999975e-01
6.807980000000000143e-01
3.806930000000000036e-01
-3.756630000000000247e-01
1.827457000000000109e+00
2.332529999999999881e-01
8.091150000000000286e-01
7.030200000000000338e-02
-7.243840000000000279e-01
2.229106999999999950e+00
2.015599999999999892e-01
1.176498000000000044e+00
-4.528289999999999815e-01
4.728000000000000258e-02
2.166723000000000177e+00
-8.654049999999999798e-01
1.179940999999999907e+00
-8.987770000000000481e-01
9.427520000000000344e-01
4.159220000000000139e-01
2.791750000000000065e-01
6.356209999999999916e-01
-1.788493000000000110e+00
6.891899999999999693e-01
1.525730999999999948e+00
-8.158969999999999834e-01
5.931030000000000468e-01
-1.041771000000000003e+00
1.756903000000000103e+00
-3.008750000000000036e-01
3.865120000000000222e-01
4.320910000000000029e-01
-4.098399999999999821e-01
1.134865999999999930e+00
-8.954499999999999960e-02
1.832580000000000042e-01
-1.514696999999999960e+00
5.749199999999999866e-01
5.143659999999999899e-01
-3.530249999999999777e-01
3.926600000000000229e-02
-6.284640000000000226e-01
1.500539999999999985e+00
5.483670000000000488e-01
-2.944099999999999842e-02
7.877960000000000518e-01
-1.158722000000000030e+00
1.909961999999999938e+00
-2.600999999999999979e-01
-2.790039999999999742e-01
-3.030220000000000136e-01
-1.778553999999999968e+00
-6.828729999999999523e-01
2.912299999999999889e-01
-1.750180000000000069e+00
-6.978119999999999878e-01
-3.772199999999999998e-01
9.569119999999999848e-01
-1.451510000000000022e-01
-9.903520000000000101e-01
-1.316291000000000100e+00
-4.570739999999999803e-01
8.826720000000000121e-01
-1.949619999999999964e-01
-9.644080000000000430e-01
-1.319410999999999889e+00
1.387653000000000025e+00
-6.166449999999999987e-01
2.110779999999999879e-01
-1.205411000000000010e+00
-4.811420000000000141e-01
9.985559999999999992e-01
-4.587700000000000111e-02
-3.778009999999999979e-01
-1.820135999999999976e+00
-2.806420000000000026e-01
9.536289999999999489e-01
-5.331249999999999600e-01
2.665669999999999984e-01
-2.302273000000000014e+00
7.929340000000000277e-01
2.632479999999999820e-01
2.132070000000000076e-01
7.868400000000000394e-02
-1.110198999999999936e+00
1.424120999999999970e+00
2.557059999999999889e-01
1.150879999999999959e-01
-4.611750000000000016e-01
-8.769350000000000200e-01
-2.636499999999999955e-01
5.343989999999999574e-01
6.173840000000000439e-01
-1.268277000000000099e+00
-3.205910000000000148e-01
5.246349999999999625e-01
-2.335100000000000023e-02
1.079836000000000018e+00
-1.976331999999999978e+00
1.354724999999999957e+00
4.823720000000000230e-01
8.290990000000000304e-01
1.536658999999999997e+00
-1.444752999999999954e+00
1.747549000000000019e+00
5.091099999999999792e-02
-7.800139999999999851e-01
4.827139999999999764e-01
-2.156613000000000113e+00
1.201646999999999910e+00
3.158690000000000109e-01
8.972869999999999457e-01
-5.029080000000000217e-01
-5.562829999999999719e-01
8.145059999999999523e-01
3.931029999999999802e-01
1.267020000000000091e-01
-1.600414999999999921e+00
3.100689999999999835e-01
2.715759999999999841e-01
7.664200000000000179e-02
1.436196000000000028e+00
-1.388616999999999990e+00
1.474966999999999917e+00
2.086749999999999994e-01
1.284480000000000066e-01
9.820489999999999498e-01
-1.625258000000000091e+00
7.804339999999999611e-01
5.072799999999999532e-01
1.554570000000000118e-01
8.789879999999999916e-01
-6.155819999999999625e-01
1.421793000000000085e+00
9.283600000000000185e-02
-4.478500000000000258e-01
-1.975619999999999876e-01
-4.643000000000000425e-03
1.175086999999999993e+00
2.127850000000000019e-01
1.113604000000000038e+00
-3.368519999999999848e-01
1.372257999999999978e+00
9.643100000000000005e-01
1.227591000000000099e+00
6.319949999999999735e-01
-5.878430000000000044e-01
5.719929999999999737e-01
1.797036999999999995e+00
9.572690000000000365e-01
1.741594000000000086e+00
-4.175139999999999962e-01
1.626559000000000088e+00
5.980860000000000065e-01
1.532788000000000039e+00
6.350350000000000161e-01
1.292850000000000110e-01
1.173372000000000082e+00
1.145529000000000019e+00
8.974039999999999795e-01
-6.684309999999999974e-01
1.367580000000000018e+00
6.772420000000000107e-01
8.552459999999999507e-01
8.202880000000000171e-01
7.723029999999999617e-01
1.054934000000000038e+00
9.915429999999999522e-01
1.275177000000000005e+00
5.945030000000000037e-01
-3.544880000000000253e-01
1.805298000000000069e+00
9.580790000000000139e-01
1.132678999999999991e+00
-1.025620000000000004e-01
1.535666999999999893e+00
3.134839999999999849e-01
7.786469999999999780e-01
1.614039999999999919e-01
-9.969700000000000228e-01
1.559917999999999916e+00
-2.720779999999999865e-01
1.157847999999999988e+00
1.054375999999999980e+00
-1.564599999999999880e-01
4.746679999999999788e-01
1.000356000000000023e+00
1.167734999999999967e+00
-3.700959999999999805e-01
-7.149320000000000119e-01
2.235701999999999856e+00
-6.585330000000000350e-01
7.560850000000000071e-01
-4.540390000000000259e-01
3.363490000000000091e-01
5.530519999999999881e-01
3.294429999999999858e-01
1.083194999999999908e+00
-9.611239999999999783e-01
1.180455999999999950e+00
7.101089999999999902e-01
3.080660000000000065e-01
1.589419999999999999e-01
-3.236040000000000028e-01
4.334199999999999858e-02
5.564710000000000489e-01
5.865839999999999943e-01
7.199619999999999909e-01
-7.672729999999999828e-01
2.307891000000000137e+00
1.495080000000000020e-01
1.603623999999999938e+00
-2.454399999999999984e-02
5.351620000000000266e-01
8.565279999999999561e-01
1.746759999999999979e-01
8.232190000000000341e-01
-1.726954000000000100e+00
8.383070000000000244e-01
7.626610000000000333e-01
-9.983819999999999917e-01
1.056870999999999894e+00
-1.480420999999999987e+00
8.324479999999999658e-01
5.838579999999999881e-01
-2.242800000000000071e-01
7.693090000000000206e-01
-1.447024000000000088e+00
1.910728999999999900e+00
2.894269999999999898e-01
-8.943229999999999791e-01
-1.365470000000000017e-01
-8.014609999999999790e-01
-4.455499999999999738e-02
5.776980000000000448e-01
-9.567740000000000133e-01
-6.944620000000000237e-01
2.361979999999999913e-01
8.837120000000000530e-01
2.697249999999999925e-01
4.157000000000000278e-02
-1.403896000000000033e+00
1.415645000000000042e+00
-8.058539999999999592e-01
2.284799999999999887e-01
-2.463079999999999992e-01
-1.092541999999999902e+00
1.341021999999999936e+00
3.031599999999999920e-02
-9.595240000000000435e-01
-5.015249999999999986e-01
-5.453440000000000509e-01
6.930389999999999606e-01
5.613100000000000034e-02
-7.312250000000000139e-01
-1.308764999999999956e+00
-1.970989999999999964e-01
6.666720000000000423e-01
2.721950000000000203e-01
-5.133189999999999698e-01
-1.259520999999999891e+00
-1.953890000000000071e-01
-6.713970000000000216e-01
1.064179999999999987e-01
-1.912794000000000105e+00
-1.173040000000000083e+00
1.254396999999999984e+00
1.063830000000000053e-01
3.474470000000000058e-01
-9.739139999999999464e-01
-1.257492000000000054e+00
4.985120000000000107e-01
-1.139316999999999913e+00
3.597429999999999795e-01
-2.534409999999999830e+00
1.849800000000000055e-02
6.575029999999999486e-01
9.166879999999999473e-01
4.721020000000000216e-01
-1.212752000000000052e+00
2.254300000000000054e-02
5.705799999999999761e-01
-4.155579999999999830e-01
-6.881110000000000282e-01
-1.494728000000000057e+00
1.491478000000000081e+00
-2.383500000000000063e-01
1.124179000000000039e+00
-4.509059999999999735e-01
-1.484426000000000023e+00
1.352897000000000016e+00
-8.711000000000000687e-02
1.196619000000000099e+00
-1.557183999999999902e+00
-2.568989999999999885e-01
9.753060000000000063e-01
2.902000000000000066e-02
1.567023999999999972e+00
-7.196439999999999504e-01
1.059283999999999892e+00
3.172010000000000107e-01
-1.000976000000000088e+00
9.645200000000000440e-01
-1.845579999999999998e+00
1.894991000000000092e+00
7.661900000000000654e-02
7.063800000000000079e-01
1.642541999999999947e+00
-1.348278000000000088e+00
1.397100999999999926e+00
7.193789999999999907e-01
-9.495199999999999474e-02
-4.210119999999999973e-01
-8.167400000000000215e-01
1.219719999999999915e+00
-5.383299999999999752e-01
1.610139999999999905e+00
9.179299999999999959e-02
-2.035869999999999902e-01
6.168479999999999519e-01
5.383660000000000112e-01
9.223440000000000527e-01
-1.840275000000000105e+00
1.319671000000000038e+00
4.495290000000000119e-01
1.059660000000000046e-01
1.218202999999999925e+00
-8.380670000000000064e-01
1.772872999999999921e+00
3.145970000000000155e-01
4.262099999999999778e-01
7.803039999999999976e-01
-1.191165000000000029e+00
1.631453999999999960e+00
6.447580000000000533e-01
9.323069999999999968e-01
9.891499999999999737e-01
3.262030000000000207e-01
1.422041000000000111e+00
1.081053000000000042e+00
2.928339999999999832e-01
-8.423559999999999937e-01
9.205879999999999619e-01
1.102646999999999933e+00
3.166200000000000264e-02
1.114130000000000065e+00
7.468380000000000019e-01
1.350410000000000110e+00
1.335097999999999896e+00
1.313031000000000059e+00
1.345369000000000037e+00
-4.567300000000000249e-01
2.105342999999999964e+00
1.300389000000000017e+00
9.439779999999999838e-01
1.421666000000000096e+00
1.606008000000000102e+00
7.787300000000000333e-01
1.903923000000000032e+00
1.242304000000000075e+00
-3.555039999999999867e-01
1.061647000000000007e+00
1.191076999999999941e+00
1.791825999999999919e+00
1.903879000000000099e+00
-2.261380000000000057e-01
1.453492000000000006e+00
8.030260000000000176e-01
8.394380000000000175e-01
1.123839000000000032e+00
-8.193650000000000100e-01
1.847223999999999977e+00
1.197850000000000026e-01
6.426699999999999635e-01
4.231399999999999745e-02
2.723169999999999757e-01
5.653820000000000512e-01
1.631302000000000030e+00
4.301510000000000056e-01
-7.510310000000000041e-01
8.701470000000000038e-01
6.798260000000000414e-01
7.115040000000000253e-01
-7.748199999999999532e-02
-4.990290000000000004e-01
1.900114000000000081e+00
-6.348540000000000294e-01
1.306878999999999902e+00
4.071620000000000239e-01
-5.183809999999999807e-01
2.181556000000000051e+00
2.299559999999999937e-01
1.526802999999999910e+00
-6.937109999999999665e-01
5.415269999999999806e-01
1.390711999999999948e+00
2.414270000000000027e-01
9.713110000000000355e-01
-1.482890000000000041e+00
3.294290000000000274e-01
1.433102000000000098e+00
-4.506099999999999689e-02
2.037056999999999896e+00
-7.555899999999999839e-01
1.497808000000000028e+00
1.444799999999999973e-01
1.725389999999999979e-01
-0.000000000000000000e+00
-9.056950000000000278e-01
1.031036999999999981e+00
1.617810000000000081e-01
-4.842549999999999910e-01
-1.530749999999999889e-01
1.030309999999999976e-01
8.535789999999999766e-01
1.856899999999999870e-02
3.938510000000000066e-01
-1.312087000000000003e+00
5.092370000000000507e-01
9.376759999999999540e-01
-2.544819999999999860e-01
4.923390000000000266e-01
-1.215081000000000078e+00
4.729590000000000183e-01
1.356624000000000052e+00
3.758199999999999735e-02
1.074624999999999941e+00
-9.244719999999999605e-01
1.494266000000000094e+00
9.776500000000000190e-01
-1.199943999999999900e+00
1.137642999999999960e+00
-4.584679999999999866e-01
1.789093000000000044e+00
1.156306999999999974e+00
4.528730000000000255e-01
-9.672619999999999552e-01
4.108699999999999852e-02
2.100539999999999907e-01
3.475639999999999841e-01
-8.687599999999999767e-01
7.614929999999999755e-01
1.651304000000000105e+00
5.748400000000000176e-01
6.289510000000000378e-01
9.728999999999999801e-03
-1.677864999999999940e+00
1.763506000000000018e+00
2.845980000000000176e-01
1.706999999999999967e-03
-1.863680000000000059e-01
-2.680379999999999985e-01
2.476990000000000025e-01
1.879820000000000046e+00
4.030549999999999966e-01
-7.264089999999999714e-01
-1.422420000000000073e-01
7.807939999999999880e-01
9.054250000000000353e-01
-5.097760000000000069e-01
-5.691580000000000528e-01
1.312851999999999908e+00
5.519089999999999829e-01
1.480644999999999989e+00
5.564459999999999962e-01
-1.324152999999999913e+00
1.666255000000000042e+00
-5.721789999999999932e-01
1.073682999999999943e+00
-6.951730000000000409e-01
-2.610939999999999928e-01
7.190109999999999557e-01
1.136068999999999996e+00
1.820399000000000100e+00
-5.387100000000000222e-01
-2.970700000000000077e-02
1.448253000000000013e+00
-8.553700000000000192e-02
2.988160000000000260e-01
-1.521862000000000048e+00
1.086721999999999966e+00
2.539009999999999878e-01
1.089048000000000016e+00
9.304470000000000240e-01
-1.647588000000000052e+00
1.276666999999999996e+00
5.136199999999999793e-02
3.582330000000000236e-01
-7.493360000000000021e-01
-8.331870000000000109e-01
2.128269999999999884e-01
-1.254100000000000006e-02
4.351800000000000113e-01
-2.485130000000000117e-01
-5.425360000000000182e-01
7.608359999999999568e-01
-4.009420000000000206e-01
2.100069999999999992e-01
-1.750226000000000059e+00
5.524949999999999584e-01
5.040400000000000436e-01
-4.516000000000000049e-03
5.709859999999999935e-01
-1.562586999999999948e+00
1.293101000000000056e+00
1.854719999999999980e-01
-7.717699999999999561e-02
3.883249999999999758e-01
-1.516472000000000042e+00
9.636120000000000241e-01
-5.083130000000000148e-01
7.615299999999999847e-02
7.422100000000000364e-01
-9.296729999999999716e-01
1.279933999999999905e+00
3.087150000000000172e-01
2.803680000000000061e-01
-6.718290000000000095e-01
-6.039499999999999730e-02
8.287630000000000274e-01
-8.865650000000000475e-01
6.380329999999999613e-01
-1.269331999999999905e+00
6.775700000000000056e-01
7.271750000000000158e-01
-6.722899999999999709e-02
9.712739999999999707e-01
-1.197875000000000023e+00
1.057355000000000045e+00
7.871369999999999756e-01
5.318840000000000234e-01
2.414060000000000095e-01
-8.113329999999999709e-01
1.443289000000000044e+00
-2.462789999999999979e-01
3.129750000000000032e-01
-8.612119999999999775e-01
3.361259999999999803e-01
5.739199999999999857e-02
5.390999999999999959e-02
5.769140000000000379e-01
-1.347960999999999965e+00
6.469009999999999483e-01
9.754519999999999857e-01
2.237689999999999957e-01
1.635858000000000034e+00
-7.605979999999999963e-01
2.382009999999999961e-01
6.119329999999999492e-01
-8.644950000000000134e-01
5.722850000000000437e-01
-6.125570000000000181e-01
1.117998999999999965e+00
7.911639999999999784e-01
3.370440000000000103e-01
6.873820000000000485e-01
7.015299999999999869e-01
4.268529999999999824e-01
1.267152999999999974e+00
1.222889999999999949e-01
-6.692559999999999620e-01
9.494949999999999779e-01
2.225729999999999931e-01
9.350699999999999568e-01
1.925199999999999967e-01
-9.465200000000000280e-01
9.914770000000000527e-01
-9.417999999999999289e-03
1.709540000000000060e+00
6.959429999999999783e-01
-7.650130000000000541e-01
1.301222000000000101e+00
-3.781799999999999745e-02
-1.986529999999999963e-01
-3.588700000000000223e-02
-6.372440000000000326e-01
8.928340000000000165e-01
-5.281489999999999796e-01
1.611450000000000105e-01
-1.273087999999999997e+00
6.724290000000000544e-01
1.193700000000000039e-01
8.898300000000000654e-02
-2.153549999999999909e-01
-4.633109999999999729e-01
4.794579999999999953e-01
-4.132990000000000275e-01
-3.652400000000000091e-02
-8.029269999999999463e-01
-1.132948999999999984e+00
1.704469999999999930e+00
-2.621419999999999861e-01
1.636960000000000082e-01
-8.627259999999999929e-01
-5.737630000000000230e-01
1.000088000000000088e+00
-1.232051999999999925e+00
9.667299999999999782e-01
-1.279973000000000027e+00
3.890279999999999849e-01
8.258469999999999978e-01
-6.201410000000000533e-01
-3.812989999999999990e-01
-1.701861000000000068e+00
-6.626940000000000053e-01
-1.027689999999999992e-01
-1.805417000000000050e+00
5.027700000000000224e-02
-1.479122000000000048e+00
1.505592000000000041e+00
-1.993810000000000027e-01
-9.522519999999999873e-01
-2.014635999999999871e+00
-8.272270000000000456e-01
1.109870000000000023e-01
-1.105658000000000030e+00
-1.167278000000000038e+00
-1.672388999999999903e+00
-1.858779999999999877e-01
5.916280000000000427e-01
-7.213089999999999780e-01
-7.040960000000000552e-01
-1.792899000000000020e+00
5.771530000000000271e-01
-2.302299999999999833e-02
-1.776326000000000072e+00
-4.036680000000000268e-01
-1.585868000000000055e+00
1.016707999999999945e+00
7.916299999999999726e-02
-7.129250000000000309e-01
-1.002213000000000021e+00
-1.349126000000000047e+00
-4.950700000000000101e-01
-3.566270000000000273e-01
-1.826645000000000074e+00
-1.189429000000000070e+00
-9.960299999999999709e-02
4.415209999999999968e-01
4.035679999999999823e-01
-1.278026000000000106e+00
-1.343272000000000022e+00
-6.605400000000000160e-02
-1.614740999999999982e+00
-1.373979999999999979e+00
-2.332463999999999871e+00
-1.363555000000000073e+00
9.900879999999999681e-01
2.656370000000000120e-01
-3.165009999999999768e-01
-1.503025999999999973e+00
-1.182860000000000023e+00
1.136187000000000058e+00
-2.055900000000000089e-02
-1.381062000000000012e+00
-9.605939999999999479e-01
-3.119509999999999783e-01
3.502689999999999970e-01
2.663420000000000232e-01
-7.124030000000000085e-01
-1.682544000000000040e+00
-4.702560000000000073e-01
-2.422449999999999881e-01
3.829469999999999819e-01
-1.896471000000000018e+00
-1.090190999999999910e+00
1.203602000000000061e+00
-3.435610000000000053e-01
7.211950000000000305e-01
-5.824650000000000105e-01
-9.774469999999999548e-01
1.370873999999999926e+00
-6.415720000000000312e-01
-1.787800000000000153e-02
-1.509131999999999918e+00
-3.969559999999999755e-01
6.140199999999999825e-02
-2.958879999999999844e-01
5.425740000000000007e-01
-2.435071000000000208e+00
-3.137179999999999969e-01
6.705099999999999949e-02
-8.086999999999999744e-02
-7.185329999999999773e-01
-1.628007999999999900e+00
7.589930000000000287e-01
-1.198709999999999942e+00
-5.465210000000000345e-01
-5.836869999999999559e-01
-2.287815000000000154e+00
6.864620000000000166e-01
-8.330469999999999819e-01
-5.444839999999999680e-01
-1.839178999999999897e+00
-7.402539999999999676e-01
1.033082000000000056e+00
-5.843770000000000353e-01
-1.755700000000000038e-01
-1.617137999999999964e+00
-7.892940000000000511e-01
-5.524649999999999839e-01
8.684100000000000152e-02
-1.055867000000000111e+00
-1.597256999999999927e+00
6.758150000000000546e-01
2.878539999999999988e-01
2.045750000000000068e-01
3.160319999999999796e-01
-9.723509999999999653e-01
1.920514000000000054e+00
7.799699999999999689e-02
6.030830000000000357e-01
-2.473529999999999895e-01
-7.371250000000000302e-01
1.437748000000000026e+00
-9.204090000000000327e-01
5.335700000000000165e-02
-5.958809999999999940e-01
-7.106080000000000174e-01
4.990769999999999929e-01
2.010000000000000068e-03
5.019789999999999530e-01
-1.231163999999999925e+00
5.238180000000000058e-01
6.111440000000000206e-01
-9.424540000000000139e-01
5.246490000000000320e-01
-1.089455999999999980e+00
3.843639999999999834e-01
2.835699999999999887e-01
-7.782520000000000548e-01
-1.010159999999999947e+00
-7.712130000000000374e-01
1.228304999999999980e+00
6.229320000000000412e-01
1.998540000000000039e-01
-1.202800000000000050e-02
4.040739999999999887e-01
-1.297099999999999920e-01
-5.424060000000000548e-01
5.530199999999999561e-01
-1.866106999999999960e+00
8.503169999999999895e-01
-4.194829999999999948e-01
-3.337890000000000024e-01
2.857279999999999820e-01
-3.021599999999999842e-01
5.638659999999999783e-01
8.290599999999999359e-02
-8.266329999999999512e-01
4.501709999999999878e-01
-9.241829999999999767e-01
1.288688999999999973e+00
-1.730659999999999976e-01
-3.279380000000000073e-01
-3.636119999999999908e-01
5.466999999999999638e-01
-5.883200000000000235e-02
5.631890000000000507e-01
-4.095309999999999784e-01
-1.384899000000000102e+00
7.540440000000000476e-01
-8.799799999999999844e-01
7.096109999999999918e-01
6.704200000000000437e-02
-8.903619999999999868e-01
2.148823000000000150e+00
1.022119999999999973e-01
4.082799999999999763e-01
-4.155760000000000010e-01
-1.566591000000000067e+00
1.726237999999999939e+00
-1.199767999999999946e+00
3.267610000000000237e-01
-7.760569999999999968e-01
2.507759999999999989e-01
4.750249999999999750e-01
-1.579510000000000081e-01
-7.865929999999999866e-01
-7.843470000000000164e-01
3.081579999999999875e-01
1.047999999999999973e-02
-4.150510000000000033e-01
6.966600000000000570e-02
-9.229979999999999851e-01
1.693489000000000022e+00
2.872279999999999833e-01
-3.137610000000000121e-01
2.568399999999999850e-02
-1.268683999999999923e+00
1.716051999999999911e+00
-1.078470000000000040e+00
-2.596689999999999832e-01
-7.311530000000000529e-01
-7.376040000000000374e-01
1.246607999999999938e+00
-8.206199999999999606e-02
-9.174000000000000210e-02
-1.122365000000000057e+00
-1.440539999999999876e-01
6.445790000000000131e-01
-1.547029999999999905e+00
6.775269999999999904e-01
-1.155640999999999918e+00
1.375766000000000044e+00
1.310929000000000011e+00
-2.600259999999999794e-01
2.119419999999999915e-01
-1.107817999999999969e+00
7.355679999999999996e-01
-6.596720000000000361e-01
-1.457024000000000097e+00
-8.436000000000000443e-02
-1.354848000000000052e+00
9.306280000000000108e-01
4.501700000000000146e-02
-7.532950000000000479e-01
-1.105823000000000000e+00
1.058090000000000003e-01
1.022386999999999935e+00
-1.089288999999999952e+00
2.912000000000000005e-02
-7.596969999999999557e-01
-9.217500000000000693e-02
1.486037000000000052e+00
3.776470000000000105e-01
-2.423510000000000109e-01
-1.030159000000000047e+00
1.199310000000000098e+00
-6.513900000000000245e-02
-1.585957999999999979e+00
3.746399999999999730e-02
-6.059679999999999511e-01
1.216037000000000035e+00
6.788119999999999710e-01
-2.534529999999999839e-01
-4.900510000000000144e-01
4.555200000000000221e-02
8.408860000000000223e-01
1.258829999999999949e-01
-3.237249999999999850e-01
-2.897069999999999923e-01
5.996000000000000218e-01
3.128560000000000230e-01
1.205357000000000012e+00
-5.119129999999999514e-01
-1.061879999999999935e+00
9.817939999999999445e-01
-8.692999999999999339e-02
-2.727939999999999809e-01
-4.807930000000000259e-01
-7.854609999999999648e-01
-2.781589999999999896e-01
8.377799999999999692e-01
7.010579999999999590e-01
-1.887559999999999905e+00
-2.701509999999999745e-01
7.140229999999999633e-01
-1.388149999999999940e-01
-1.278267999999999960e+00
-9.690929999999999822e-01
1.162079000000000084e+00
4.523559999999999803e-01
6.155789999999999873e-01
-1.199820000000000053e-01
-1.311841999999999953e+00
7.054570000000000007e-01
-1.630520000000000025e-01
-4.799350000000000005e-01
-8.209440000000000071e-01
-1.242865000000000109e+00
4.488210000000000255e-01
4.097770000000000024e-01
-1.781000000000000031e-03
-8.657709999999999573e-01
-2.062890000000000001e-01
5.577640000000000375e-01
4.127899999999999903e-01
-2.280109999999999915e-01
-1.087936000000000014e+00
5.903659999999999464e-01
-4.803959999999999897e-01
3.157119999999999926e-01
3.937479999999999869e-01
-1.756332000000000004e+00
9.635930000000000328e-01
2.141419999999999990e-01
5.794500000000000206e-01
4.478199999999999958e-01
-6.161900000000000155e-01
1.179430999999999896e+00
-5.934400000000000092e-02
8.151899999999999702e-01
4.309999999999999595e-03
-6.467659999999999521e-01
1.898088999999999915e+00
-3.299830000000000263e-01
-2.036650000000000127e-01
-1.408979999999999955e-01
2.039749999999999897e-01
1.427915999999999963e+00
2.687490000000000157e-01
7.047909999999999453e-01
-1.105885999999999925e+00
6.648389999999999578e-01
5.047639999999999905e-01
5.482409999999999783e-01
-6.867800000000000293e-02
1.952679999999999971e-01
-1.574820000000000109e-01
8.272570000000000201e-01
6.562419999999999920e-01
4.237279999999999935e-01
-4.794180000000000108e-01
1.832643999999999940e+00
-2.287530000000000119e-01
9.803110000000000435e-01
-1.925900000000000112e-01
5.954600000000000171e-02
4.619679999999999898e-01
-3.450489999999999946e-01
1.241000000000000020e-01
-1.006084999999999896e+00
9.294160000000000199e-01
7.023930000000000451e-01
-3.003000000000000114e-01
2.639699999999999824e-01
3.434299999999999853e-02
-8.783769999999999634e-01
1.833193999999999990e+00
5.716409999999999547e-01
6.241189999999999793e-01
-2.028220000000000023e-01
1.735549000000000008e+00
3.673029999999999906e-01
5.139430000000000387e-01
-1.278697999999999890e+00
4.464770000000000127e-01
-3.930600000000000066e-02
7.476620000000000488e-01
1.292169999999999985e-01
-6.253490000000000437e-01
1.163458000000000103e+00
2.434769999999999990e-01
-2.314090000000000036e-01
9.133280000000000287e-01
-7.693210000000000326e-01
6.426509999999999723e-01
-3.771479999999999833e-01
3.181120000000000059e-01
1.182969999999999994e-01
-2.148460000000000092e-01
1.534707000000000043e+00
-2.227099999999999913e-02
1.190329999999999999e-01
-3.238699999999999912e-01
1.177586999999999939e+00
2.470500000000000126e-02
2.658840000000000092e-01
-1.547999999999999897e-03
-1.123804000000000025e+00
1.251678999999999986e+00
5.104640000000000288e-01
2.378429999999999989e-01
7.001000000000000278e-02
-2.025615999999999861e+00
1.137890999999999986e+00
-6.572519999999999474e-01
1.087976000000000054e+00
1.082110000000000016e-01
-6.995569999999999844e-01
1.684423000000000004e+00
-2.701430000000000220e-01
9.511999999999999622e-03
2.079860000000000042e-01
-6.238799999999999901e-01
6.599319999999999631e-01
-1.056148000000000087e+00
4.054130000000000233e-01
-1.395162000000000013e+00
8.486489999999999867e-01
1.068659999999999943e+00
-5.362930000000000197e-01
1.506170000000000009e-01
-2.921250000000000235e-01
1.166811000000000043e+00
-9.677069999999999839e-01
7.665650000000000519e-01
-1.157439999999999997e-01
-1.185937999999999937e+00
1.292799000000000031e+00
-1.915070000000000106e-01
-5.513639999999999652e-01
-7.819120000000000514e-01
-7.685380000000000544e-01
1.125024999999999942e+00
-1.130481999999999987e+00
1.865950000000000109e-01
-1.128582999999999892e+00
1.320810000000000040e-01
1.605774999999999952e+00
-3.585130000000000261e-01
5.415659999999999918e-01
-4.297579999999999734e-01
1.879750000000000032e-01
7.805210000000000203e-01
-1.706080000000000096e-01
3.131499999999999839e-01
-1.334367000000000081e+00
1.366662000000000043e+00
6.844059999999999588e-01
-9.710349999999999815e-01
4.911679999999999935e-01
-6.572780000000000289e-01
1.612570000000000059e+00
-5.326299999999999785e-02
3.307000000000000217e-02
-8.438529999999999642e-01
-5.487419999999999520e-01
1.349450999999999956e+00
1.507969999999999866e-01
-9.000500000000000167e-01
-3.846760000000000179e-01
1.059542999999999902e+00
1.602270000000000083e-01
-5.408209999999999962e-01
3.934250000000000247e-01
-8.751959999999999740e-01
1.452468000000000092e+00
-1.028089999999999976e-01
-5.949619999999999909e-01
-7.984759999999999636e-01
-1.211276000000000019e+00
1.026159000000000043e+00
-5.558610000000000495e-01
-6.025620000000000420e-01
-1.511978999999999962e+00
-2.396570000000000089e-01
1.433408000000000015e+00
-1.646930000000000061e-01
-7.880570000000000075e-01
-3.027230000000000198e-01
-6.337600000000000178e-02
3.540880000000000138e-01
-5.218549999999999578e-01
-5.963220000000000187e-01
-1.298437000000000063e+00
7.398529999999999829e-01
-2.576620000000000021e-01
-1.315280000000000060e-01
-2.183082000000000189e+00
-6.228679999999999772e-01
8.006469999999999976e-01
1.192720000000000030e-01
-9.598099999999999687e-02
-1.242561000000000027e+00
-2.573520000000000252e-01
2.706210000000000004e-01
-3.664900000000000102e-02
-1.986509999999999942e-01
-2.138735000000000053e+00
6.396119999999999584e-01
-1.081429999999999891e+00
-1.471146000000000065e+00
-3.631630000000000136e-01
-2.277798999999999907e+00
1.337892999999999999e+00
-5.243940000000000268e-01
-6.271200000000000108e-01
-1.232544000000000084e+00
-1.633723000000000036e+00
-4.386369999999999991e-01
4.541830000000000034e-01
-1.581253999999999937e+00
-1.040465999999999891e+00
-6.342259999999999565e-01
1.061606999999999967e+00
-2.712600000000000011e-01
-3.719120000000000203e-01
-1.606192999999999982e+00
6.250299999999999745e-01
-1.026460000000000011e-01
2.288179999999999936e-01
-3.240489999999999760e-01
-1.622176000000000062e+00
7.682369999999999477e-01
-5.692120000000000513e-01
-6.234239999999999782e-01
1.232560000000000044e-01
-1.910034000000000010e+00
4.584869999999999779e-01
-6.266080000000000538e-01
-6.779760000000000231e-01
-4.130480000000000262e-01
-1.378327000000000080e+00
1.480691999999999897e+00
-6.054159999999999542e-01
-1.738500000000000115e-02
-1.265870000000000051e-01
-2.177149999999999919e-01
-1.272169999999999968e-01
-6.366060000000000052e-01
-2.350944000000000145e+00
-1.462855000000000016e+00
1.684099999999999833e-02
1.151780000000000026e-01
-1.002872999999999903e+00
-2.215260000000000007e-01
-1.310870999999999897e+00
1.787829999999999975e-01
-1.131332000000000004e+00
-2.982969999999999788e-01
-1.263080999999999898e+00
-1.229389999999999983e+00
3.558520000000000016e-01
-6.677079999999999682e-01
-6.933489999999999931e-01
-1.902739999999999987e-01
-3.580240000000000089e-01
-3.194359999999999977e-01
-2.126649999999999929e-01
-4.654949999999999921e-01
-8.476489999999999858e-01
2.400049999999999961e-01
8.954499999999999960e-02
-8.185470000000000246e-01
-5.627689999999999637e-01
-5.736510000000000220e-01
3.821740000000000137e-01
-6.929349999999999676e-01
-1.163150000000000017e-01
-1.380015999999999909e+00
-7.740599999999999703e-01
-2.088750000000000051e-01
-2.676999999999999866e-02
-4.900109999999999744e-01
-7.978100000000000191e-01
4.414469999999999783e-01
-3.798469999999999902e-01
-7.824599999999999611e-02
-2.603170000000000206e-01
-1.861202000000000023e+00
1.781200000000000006e-01
-1.051868999999999943e+00
-7.602029999999999621e-01
-1.423764999999999947e+00
-9.473340000000000094e-01
9.437419999999999698e-01
-1.267133999999999983e+00
-7.826549999999999896e-01
-5.814019999999999744e-01
-9.538520000000000332e-01
4.151799999999999935e-02
-3.668259999999999854e-01
-5.957679999999999643e-01
-1.027997999999999967e+00
3.699370000000000158e-01
6.357429999999999470e-01
1.041040000000000021e-01
-4.271159999999999957e-01
-1.059946999999999973e+00
7.078889999999999905e-01
-1.994100000000000039e-02
4.092489999999999739e-01
5.105129999999999946e-01
-3.329929999999999835e-01
2.045310000000000183e+00
8.489999999999999283e-03
7.154070000000000151e-01
4.190849999999999853e-01
-1.107356999999999925e+00
1.180673000000000084e+00
-1.005540000000000045e-01
3.112380000000000146e-01
-6.445880000000000498e-01
-1.184690000000000049e-01
2.215449000000000002e+00
-9.957399999999999585e-02
1.035136999999999974e+00
-7.451109999999999678e-01
1.189309999999999951e-01
6.272469999999999990e-01
-7.699709999999999610e-01
-3.918189999999999729e-01
-1.861085000000000100e+00
9.976390000000000535e-01
1.832200000000000148e-02
-1.438134999999999941e+00
-1.657000000000000053e-03
-1.184949000000000030e+00
1.287347999999999937e+00
-4.891260000000000052e-01
9.730300000000000060e-02
3.746399999999999730e-02
-7.744699999999999918e-01
8.652239999999999931e-01
9.939000000000000612e-02
2.629300000000000040e-02
-1.250097000000000014e+00
1.284200000000000064e-01
1.148106999999999989e+00
-1.300189999999999957e-01
2.059860000000000024e-01
-4.662979999999999903e-01
1.583712000000000009e+00
7.874719999999999498e-01
-1.048960000000000031e-01
1.078883000000000036e+00
-9.173160000000000203e-01
1.606541999999999915e+00
-1.761379999999999890e-01
-2.806910000000000238e-01
-6.554090000000000193e-01
-1.849691999999999892e+00
1.136946999999999930e+00
8.576329999999999787e-01
-1.185249999999999915e+00
-5.552270000000000261e-01
-3.593830000000000080e-01
1.352675000000000072e+00
2.523399999999999949e-02
-3.663299999999999890e-01
-2.652220000000000133e-01
4.983819999999999917e-01
8.613889999999999603e-01
1.434809999999999974e-01
-8.079239999999999755e-01
-8.926119999999999610e-01
9.884730000000000461e-01
-3.987220000000000208e-01
3.289699999999999847e-01
-1.075007000000000046e+00
5.490099999999999980e-01
1.191880999999999968e+00
7.333439999999999959e-01
-9.423600000000000032e-02
-8.976260000000000350e-01
-3.288699999999999957e-01
1.538451000000000013e+00
-2.776199999999999779e-01
5.523759999999999781e-01
-1.170625999999999944e+00
1.017001000000000044e+00
9.854950000000000099e-01
3.636349999999999860e-01
-5.174100000000000227e-02
-9.755319999999999547e-01
8.362950000000000106e-01
9.176250000000000240e-01
4.370459999999999900e-01
-1.967349999999999932e-01
-7.499500000000000610e-02
-3.161370000000000013e-01
6.607979999999999965e-01
7.892259999999999831e-01
-7.773320000000000229e-01
-1.404700000000000115e-01
9.578510000000000080e-01
-5.680910000000000126e-01
1.601120000000000043e-01
-2.416954000000000047e+00
1.246909999999999963e+00
3.391480000000000050e-01
3.432600000000000096e-01
7.504060000000000175e-01
-1.412471000000000032e+00
1.024947000000000052e+00
7.284499999999999309e-02
-1.119278999999999913e+00
-2.318599999999999828e-02
-2.674580999999999875e+00
-1.570500000000000021e-02
-7.056179999999999675e-01
1.443659999999999943e-01
-6.217510000000000536e-01
-5.068700000000000427e-01
6.879389999999999672e-01
-4.375530000000000252e-01
-6.470989999999999798e-01
-1.562788000000000066e+00
-1.573400000000000076e-01
2.224530000000000118e-01
-6.761460000000000248e-01
6.751200000000000256e-02
-1.438466999999999940e+00
6.570850000000000302e-01
-3.589999999999999875e-03
-6.305880000000000374e-01
4.611669999999999936e-01
-2.048669999999999991e+00
-3.424829999999999819e-01
-4.879200000000000204e-01
-6.364370000000000305e-01
4.792009999999999881e-01
-3.484369999999999967e-01
1.029433999999999960e+00
-3.206479999999999886e-01
-1.032216000000000022e+00
-5.286250000000000115e-01
-7.060159999999999769e-01
9.499790000000000179e-01
-3.607020000000000226e-01
-7.024299999999999988e-02
-3.151070000000000260e-01
7.930570000000000119e-01
3.719040000000000123e-01
3.185169999999999946e-01
-3.491509999999999891e-01
-9.217400000000000038e-01
-3.574700000000000100e-01
5.059369999999999701e-01
-2.755900000000000016e-01
5.532650000000000068e-01
-1.048530000000000018e-01
5.398079999999999545e-01
-1.021040000000000003e-01
3.097340000000000093e-01
0.000000000000000000e+00
-4.904479999999999951e-01
1.151445999999999970e+00
-1.577119999999999911e-01
-1.682279999999999887e-01
-2.729059999999999819e-01
5.814420000000000144e-01
3.297590000000000243e-01
1.036109999999999948e-01
-1.304450000000000054e-01
2.675500000000000100e-02
4.931900000000000173e-02
9.391070000000000251e-01
4.953540000000000165e-01
-1.057100000000000053e-02
-2.463619999999999977e-01
8.780029999999999779e-01
3.218050000000000077e-01
6.422100000000000031e-02
-4.658430000000000071e-01
-3.076000000000000175e-03
9.024990000000000512e-01
5.120540000000000092e-01
4.584400000000000280e-02
-8.289429999999999854e-01
6.647800000000000376e-01
2.726999999999999910e-02
-9.584299999999999764e-02
3.015720000000000067e-01
-6.661780000000000479e-01
3.894250000000000211e-01
-2.355859999999999899e-01
-7.366899999999999837e-02
-1.067588999999999899e+00
-6.868980000000000086e-01
1.359955999999999943e+00
-9.569910000000000361e-01
2.584509999999999863e-01
-1.011200000000000099e+00
-3.968720000000000026e-01
4.826280000000000014e-01
-4.915200000000000125e-02
2.533610000000000029e-01
-9.633939999999999726e-01
2.675409999999999733e-01
7.673529999999999518e-01
-2.855550000000000033e-01
7.785799999999999665e-02
-3.925669999999999993e-01
6.084600000000000009e-01
5.842680000000000096e-01
2.580219999999999736e-01
-2.279049999999999965e-01
-7.574049999999999949e-01
1.263867999999999991e+00
-3.248269999999999769e-01
5.146330000000000071e-01
-5.579960000000000475e-01
-1.062339999999999951e-01
1.054799000000000042e+00
-1.040200000000000014e-01
-1.141299999999999953e-02
-1.304173000000000027e+00
1.177290000000000003e-01
1.398160000000000069e+00
-1.029500999999999999e+00
4.675199999999999911e-01
-1.400617999999999919e+00
8.530060000000000420e-01
6.720639999999999947e-01
-4.063760000000000150e-01
5.791500000000000120e-02
-1.453974000000000100e+00
1.511794000000000082e+00
1.958670000000000133e-01
-7.587490000000000068e-01
-2.279460000000000097e-01
-1.049832000000000098e+00
6.582000000000000073e-01
1.985040000000000138e-01
-4.389279999999999848e-01
2.786200000000000135e-02
1.077850000000000058e-01
1.334100999999999981e+00
-6.747849999999999682e-01
-7.579690000000000039e-01
-1.448164999999999925e+00
1.282343000000000011e+00
-5.344959999999999711e-01
-3.944909999999999806e-01
-1.209948999999999941e+00
-1.560152999999999901e+00
1.229171000000000014e+00
-4.449999999999999789e-02
-6.391339999999999799e-01
-2.164929999999999910e-01
-8.924530000000000518e-01
7.849209999999999798e-01
2.342229999999999868e-01
-5.639969999999999706e-01
-1.372603000000000018e+00
-2.058379999999999932e-01
1.406570000000000098e+00
-4.849400000000000238e-02
-7.434479999999999977e-01
-9.236699999999999910e-01
3.904549999999999965e-01
8.115799999999999403e-02
2.693940000000000223e-01
-1.501700999999999953e+00
-9.101169999999999538e-01
1.200431000000000026e+00
5.952089999999999881e-01
3.686360000000000192e-01
-5.234480000000000244e-01
-1.849770000000000025e-01
-3.066789999999999794e-01
-1.204715999999999898e+00
2.893599999999999992e-02
-2.495308000000000082e+00
-2.208189999999999875e-01
7.756520000000000081e-01
-3.682940000000000103e-01
-3.524479999999999835e-01
-1.815404000000000018e+00
-6.223429999999999795e-01
5.846000000000000085e-01
-9.879699999999999593e-02
-1.010216999999999921e+00
-1.881456999999999935e+00
9.353639999999999732e-01
-9.304300000000000070e-02
8.891499999999999404e-02
-5.168949999999999934e-01
-1.035169999999999924e+00
4.515040000000000164e-01
-4.696980000000000044e-01
-1.089439999999999992e-01
-1.825728000000000018e+00
-3.405030000000000001e-01
8.023339999999999916e-01
-9.122679999999999678e-01
6.397789999999999866e-01
-1.619072000000000067e+00
-5.398739999999999650e-01
-9.780000000000000498e-03
-1.411052999999999891e+00
-2.288519999999999999e-01
-2.151209999999999845e+00
1.057658999999999905e+00
-6.398199999999999721e-02
-2.706779999999999742e-01
1.182163000000000075e+00
-1.443934000000000051e+00
6.511860000000000426e-01
4.245899999999999674e-02
-1.135658999999999974e+00
-1.105645999999999907e+00
-9.530819999999999848e-01
1.098794000000000048e+00
-9.490279999999999827e-01
5.345459999999999656e-01
-7.511999999999999789e-01
-7.838770000000000460e-01
3.145399999999999863e-01
3.697869999999999768e-01
4.062899999999999845e-02
-1.889634000000000036e+00
5.949200000000000044e-01
4.491599999999999759e-02
-3.141180000000000083e-01
6.560949999999999838e-01
-1.085569999999999924e+00
8.884389999999999787e-01
-4.749639999999999973e-01
-4.224310000000000009e-01
-1.684930000000000039e-01
-1.277152000000000065e+00
8.020030000000000214e-01
-1.146000000000000100e-03
-3.872760000000000091e-01
1.883430000000000104e-01
-6.314330000000000220e-01
6.452470000000000150e-01
4.441999999999999837e-01
-5.566820000000000102e-01
-1.136428999999999911e+00
2.251229999999999898e-01
4.726730000000000098e-01
-9.491020000000000012e-01
-6.742399999999999782e-02
-4.476649999999999796e-01
4.875829999999999886e-01
8.393799999999999872e-02
-2.461409999999999987e-01
-5.005669999999999842e-01
-9.183980000000000476e-01
7.133990000000000054e-01
-7.956499999999999684e-02
-1.140665999999999958e+00
2.422610000000000041e-01
5.612759999999999971e-01
-3.544629999999999725e-01
-7.436700000000000255e-02
-5.728309999999999791e-01
-1.387688999999999950e+00
1.103930000000000050e-01
7.003409999999999913e-01
8.590299999999999325e-02
-1.261950000000000016e-01
-1.576780000000000126e-01
1.105401999999999996e+00
-4.603760000000000074e-01
-7.624480000000000146e-01
-5.515769999999999840e-01
-8.418269999999999920e-01
5.600009999999999710e-01
-1.021129999999999954e-01
1.085210000000000063e-01
2.174649999999999916e-01
1.713399999999999992e-02
6.351369999999999516e-01
1.514561999999999964e+00
-1.720399999999999985e-01
-5.599469999999999725e-01
3.247399999999999731e-01
8.113270000000000204e-01
-4.531350000000000100e-01
-1.193818000000000046e+00
-9.058239999999999625e-01
1.368333999999999939e+00
-5.182799999999999629e-01
3.060140000000000082e-01
-6.043979999999999908e-01
-9.286879999999999580e-01
1.246110999999999969e+00
-4.908279999999999865e-01
3.482830000000000092e-01
-1.341374999999999984e+00
-1.417980000000000074e-01
7.780789999999999651e-01
-6.943070000000000075e-01
5.717989999999999462e-01
-1.628007999999999900e+00
8.371699999999999975e-02
1.480323000000000055e+00
-8.797380000000000200e-01
1.238218999999999959e+00
-1.022642000000000051e+00
1.145389999999999908e+00
2.218320000000000014e-01
-4.700019999999999754e-01
-6.499150000000000205e-01
-7.042100000000000026e-01
8.571239999999999970e-01
8.526100000000000345e-02
-6.482390000000000096e-01
-2.398579999999999879e-01
8.977100000000000357e-02
8.381459999999999466e-01
5.911999999999999721e-03
3.486890000000000267e-01
-1.253538999999999959e+00
-3.470100000000000268e-02
1.187251999999999974e+00
-2.577920000000000211e-01
3.099140000000000228e-01
-1.080086000000000102e+00
1.198857000000000061e+00
1.215899000000000063e+00
-2.091290000000000093e-01
8.269999999999999574e-01
-1.212455999999999978e+00
1.119092999999999893e+00
5.234809999999999741e-01
-9.013879999999999670e-01
7.639080000000000314e-01
4.051690000000000014e-01
8.500550000000000050e-01
1.407566000000000095e+00
1.419330000000000036e-01
-9.653380000000000294e-01
-6.465300000000000213e-02
8.650400000000000311e-01
3.239210000000000145e-01
-1.173591000000000051e+00
-1.832000000000000017e-01
7.257200000000000317e-01
8.418459999999999832e-01
6.641139999999999821e-01
-1.865149999999999864e-01
-1.459452999999999889e+00
1.320100999999999969e+00
-3.751800000000000274e-02
-5.118080000000000407e-01
-6.317099999999999937e-01
-1.828690000000000038e-01
-4.976829999999999865e-01
1.150937000000000099e+00
-2.064809999999999979e-01
-1.278461999999999987e+00
-2.580800000000000108e-02
9.319490000000000274e-01
3.050809999999999911e-01
-9.398149999999999560e-01
-1.322766000000000108e+00
4.976450000000000040e-01
1.330069999999999864e-01
1.123072000000000070e+00
2.736970000000000236e-01
-1.243757999999999919e+00
1.402022000000000101e+00
-1.496429999999999982e-01
2.732010000000000272e-01
-1.278305999999999942e+00
2.840039999999999787e-01
-1.370679999999999954e-01
1.064508999999999928e+00
1.890622999999999942e+00
-9.772899999999999920e-01
9.401299999999999935e-02
1.161030999999999924e+00
-6.992220000000000102e-01
-4.154510000000000147e-01
-2.361396000000000051e+00
7.584640000000000271e-01
8.058700000000000585e-02
1.040805999999999898e+00
7.911620000000000319e-01
-1.748688000000000020e+00
1.180344000000000060e+00
3.691849999999999854e-01
-4.003700000000000314e-02
-1.084769000000000094e+00
-7.254319999999999657e-01
2.007589999999999930e-01
-3.603279999999999816e-01
8.825049999999999839e-01
-5.168070000000000164e-01
-3.194830000000000170e-01
7.632010000000000183e-01
-1.843210000000000126e-01
4.919540000000000024e-01
-1.819374999999999964e+00
4.832429999999999781e-01
5.030850000000000044e-01
1.816419999999999979e-01
1.269544000000000006e+00
-1.582070000000000087e+00
9.022419999999999884e-01
3.424280000000000102e-01
-6.329869999999999663e-01
-9.588599999999999901e-02
-1.929716999999999905e+00
5.626630000000000242e-01
-3.873710000000000209e-01
1.794090000000000129e-01
1.633650000000000102e-01
-1.008952999999999989e+00
9.768839999999999746e-01
5.745999999999999719e-02
2.337919999999999998e-01
-3.385989999999999833e-01
-1.679690000000000072e-01
7.600489999999999746e-01
-5.748739999999999961e-01
6.778159999999999741e-01
-9.903790000000000093e-01
1.122749999999999998e-01
7.498019999999999685e-01
-8.861600000000000033e-02
4.849240000000000217e-01
-1.081472999999999907e+00
1.014086999999999961e+00
1.381480999999999959e+00
4.537689999999999779e-01
3.936009999999999787e-01
-6.033349999999999547e-01
1.133221999999999952e+00
4.664209999999999745e-01
9.827080000000000259e-01
5.048200000000000465e-01
1.596519999999999884e-01
1.371102000000000043e+00
9.121730000000000116e-01
1.044019000000000030e+00
-3.194469999999999810e-01
6.342489999999999517e-01
1.621496999999999966e+00
4.691989999999999772e-01
1.274337999999999971e+00
1.654980000000000062e-01
1.140346000000000082e+00
1.608865999999999907e+00
5.309749999999999748e-01
9.418320000000000025e-01
-4.317690000000000139e-01
8.857580000000000453e-01
1.096600999999999937e+00
2.889530000000000154e-01
1.401982000000000061e+00
-3.870900000000000035e-02
1.045323999999999920e+00
8.682250000000000245e-01
-8.180400000000000171e-02
-3.288900000000000157e-01
6.227200000000000513e-01
7.651329999999999520e-01
6.068780000000000285e-01
5.491399999999999754e-02
-1.059647000000000006e+00
2.151048999999999989e+00
1.437120000000000064e-01
1.654101999999999961e+00
2.243769999999999931e-01
-5.392679999999999696e-01
1.104881999999999920e+00
8.601599999999999524e-02
-1.399890000000000023e-01
8.305630000000000512e-01
-2.188039999999999985e-01
1.159385000000000110e+00
-5.054490000000000371e-01
7.797500000000000264e-02
-4.790139999999999953e-01
3.173579999999999735e-01
8.798139999999999850e-01
5.428539999999999477e-01
-2.065369999999999984e-01
-2.620770000000000044e-01
7.370419999999999749e-01
7.581940000000000346e-01
9.549849999999999728e-01
-8.790229999999999988e-01
-1.032869999999999955e+00
1.266777999999999960e+00
1.942159999999999997e-01
7.666910000000000114e-01
-5.019050000000000455e-01
1.247329999999999967e-01
1.541166000000000036e+00
-5.673610000000000042e-01
1.143397999999999914e+00
-6.040459999999999718e-01
4.182719999999999771e-01
1.869493000000000071e+00
2.694320000000000048e-01
8.221340000000000314e-01
-8.376169999999999449e-01
7.529800000000000382e-02
1.428498000000000046e+00
-9.999550000000000383e-01
1.434806999999999944e+00
-8.541090000000000071e-01
1.538769999999999971e+00
8.795460000000000500e-01
-1.166380000000000056e-01
-5.774860000000000548e-01
3.667070000000000052e-01
7.899420000000000330e-01
1.021959999999999952e-01
-1.148980000000000001e-01
-5.791589999999999794e-01
2.568399999999999850e-02
1.759277999999999897e+00
2.213809999999999945e-01
4.834990000000000121e-01
-5.178099999999999925e-01
6.411580000000000057e-01
1.773992999999999931e+00
-1.876589999999999925e-01
8.306210000000000537e-01
-1.231522000000000006e+00
9.636620000000000186e-01
1.361771000000000065e+00
6.834500000000000297e-02
1.620100000000000012e-02
3.956540000000000057e-01
7.363799999999999513e-02
8.385160000000000391e-01
-9.172730000000000050e-01
-3.474360000000000226e-01
3.413599999999999968e-02
1.497956999999999983e+00
1.129793999999999965e+00
1.206649999999999945e-01
-8.043799999999999562e-02
1.074637999999999982e+00
-3.853280000000000038e-01
-2.247550000000000103e-01
-1.033336000000000032e+00
-1.159281999999999924e+00
9.956300000000000150e-01
9.473880000000000079e-01
4.331729999999999747e-01
-1.160149000000000097e+00
7.293299999999999783e-02
4.438039999999999763e-01
3.444869999999999877e-01
-9.025459999999999594e-01
-9.945479999999999876e-01
-8.319699999999999318e-02
5.378699999999999593e-01
2.323310000000000097e-01
-1.105359999999999954e-01
-1.537733000000000017e+00
-2.261680000000000079e-01
-2.060480000000000089e-01
9.468889999999999807e-01
-1.222556999999999894e+00
-1.045779000000000014e+00
7.717589999999999728e-01
3.579729999999999857e-01
1.034046000000000021e+00
-3.764149999999999996e-01
-3.184540000000000148e-01
1.384706999999999910e+00
-9.825000000000000400e-02
4.663149999999999795e-01
-1.177432999999999952e+00
-8.514900000000000246e-02
2.270679999999999921e-01
-1.226000000000000093e-03
1.380540000000000100e+00
-1.699047999999999892e+00
8.281330000000000080e-01
1.111079999999999984e-01
-1.502070000000000072e-01
-3.798259999999999970e-01
-1.523562000000000083e+00
8.213629999999999542e-01
-3.689999999999999947e-01
1.691400000000000126e-01
1.572199999999999986e-02
-1.937121000000000093e+00
6.495779999999999887e-01
-1.748339999999999894e-01
-1.453689999999999982e-01
-1.424997000000000069e+00
-2.335190000000000043e-01
7.467719999999999914e-01
-7.481400000000000550e-02
5.084649999999999448e-01
-7.681930000000000147e-01
-1.340989999999999960e-01
5.747820000000000151e-01
-1.415899999999999936e-01
-6.492240000000000233e-01
-1.587617999999999974e+00
2.907910000000000217e-01
5.021480000000000388e-01
2.242629999999999901e-01
9.613399999999999723e-02
-1.576230000000000020e+00
1.516210999999999975e+00
-2.274960000000000038e-01
2.279289999999999927e-01
-5.588149999999999507e-01
-8.566660000000000386e-01
4.717219999999999747e-01
-8.966560000000000086e-01
-2.770090000000000052e-01
3.429600000000000010e-02
-1.668425000000000047e+00
5.104400000000000048e-01
-7.019109999999999516e-01
-3.637409999999999810e-01
-1.414735000000000076e+00
-6.285200000000000509e-02
7.414680000000000160e-01
-9.850640000000000507e-01
2.274999999999999939e-02
-1.520855999999999986e+00
3.531719999999999859e-01
1.589929999999999954e-01
-8.622680000000000344e-01
-1.197753999999999985e+00
-9.889900000000000357e-01
4.110659999999999870e-01
4.905680000000000041e-01
-2.793900000000000272e-01
-3.129250000000000087e-01
-8.445059999999999789e-01
-3.031500000000000167e-02
-6.405589999999999895e-01
-8.663200000000000067e-02
-1.567515999999999909e+00
9.327699999999999880e-02
1.987119999999999997e-01
-3.660320000000000240e-01
-4.394879999999999898e-01
-1.088594000000000062e+00
5.756909999999999528e-01
1.266829999999999901e-01
-5.812540000000000484e-01
-2.035760000000000070e-01
-1.123045000000000071e+00
7.785440000000000138e-01
-4.453289999999999749e-01
-1.192212999999999967e+00
-7.208599999999999453e-01
-7.582860000000000156e-01
-3.370000000000000218e-01
1.697410000000000030e-01
-1.387148000000000048e+00
-1.525273000000000101e+00
1.152100000000000068e-01
-1.888050000000000006e-01
6.195230000000000459e-01
-5.186330000000000107e-01
-9.718360000000000332e-01
1.450167999999999902e+00
-1.027040000000000036e-01
-8.918000000000000579e-03
-3.367379999999999818e-01
-1.728461000000000025e+00
1.062397000000000036e+00
-1.169297999999999949e+00
4.802259999999999862e-01
-7.945919999999999650e-01
-3.604899999999999771e-02
2.446750000000000036e-01
3.935000000000000130e-03
-8.401210000000000067e-01
-6.816109999999999669e-01
-1.796339999999999881e-01
3.994500000000000273e-01
-6.862700000000000466e-01
-3.051119999999999943e-01
-1.333096000000000059e+00
1.013827000000000034e+00
-1.872599999999999959e-02
-2.614980000000000082e-01
-3.447419999999999929e-01
-1.211913999999999936e+00
1.540318999999999994e+00
-3.074239999999999751e-01
-1.646399999999999947e-02
-4.739090000000000247e-01
-1.238569999999999949e-01
6.634069999999999689e-01
3.632960000000000078e-01
2.052380000000000038e-01
-6.594619999999999926e-01
-3.680439999999999823e-01
9.830659999999999954e-01
-9.741229999999999611e-01
1.120478000000000085e+00
-9.742429999999999701e-01
9.749020000000000463e-01
1.390141999999999989e+00
-2.557989999999999986e-01
2.952449999999999797e-01
-1.000056000000000056e+00
9.265889999999999960e-01
2.572200000000000042e-01
-1.034121000000000068e+00
2.481919999999999960e-01
-4.315430000000000099e-01
8.527240000000000375e-01
1.647786999999999891e+00
-3.801140000000000074e-01
-3.338200000000000056e-01
2.053299999999999917e-02
1.098402000000000100e+00
-5.388129999999999864e-01
2.071139999999999926e-01
-5.440070000000000183e-01
6.246209999999999818e-01
1.244755999999999974e+00
3.774919999999999942e-01
2.171579999999999899e-01
-9.816789999999999683e-01
1.509196999999999900e+00
1.039666999999999897e+00
-2.307659999999999989e-01
8.343690000000000273e-01
6.153309999999999613e-01
7.295409999999999950e-01
2.729137999999999842e+00
7.033190000000000275e-01
4.502639999999999976e-01
2.286610000000000031e-01
6.050429999999999975e-01
2.740790000000000171e-01
-2.093750000000000056e-01
-3.879070000000000018e-01
2.865820000000000034e-01
9.752450000000000285e-01
1.246326000000000045e+00
-5.341620000000000257e-01
-7.289900000000000269e-01
1.067593000000000014e+00
3.801340000000000274e-01
1.215630000000000044e-01
-3.476299999999999946e-01
-3.551790000000000225e-01
-1.654259999999999897e-01
1.794426999999999994e+00
7.372530000000000472e-01
-1.544261000000000106e+00
-4.472399999999999987e-02
-0.000000000000000000e+00
1.438190000000000024e-01
-6.829119999999999635e-01
-7.838829999999999965e-01
5.194010000000000016e-01
5.921889999999999654e-01
2.225989999999999913e-01
-1.964059999999999973e-01
-1.463978999999999919e+00
3.417499999999999982e-01
3.573950000000000182e-01
-2.822439999999999949e-01
-2.906259999999999954e-01
-1.152894000000000085e+00
9.784509999999999597e-01
1.211249000000000020e+00
7.014380000000000059e-01
-5.771629999999999816e-01
-3.294300000000000006e-02
6.719119999999999537e-01
4.570110000000000006e-01
1.564989999999999992e-01
-2.403669999999999973e-01
1.682289999999999897e-01
6.027700000000000280e-01
3.877539999999999876e-01
7.248539999999999983e-01
-1.756051000000000029e+00
7.821789999999999576e-01
4.044340000000000157e-01
5.420049999999999590e-01
4.026669999999999972e-01
-8.908129999999999660e-01
1.073987000000000025e+00
-3.070890000000000009e-01
7.926849999999999730e-01
-4.236299999999999788e-02
-7.237430000000000252e-01
8.381619999999999626e-01
-3.288659999999999917e-01
-4.881739999999999968e-01
3.831999999999999851e-01
-5.564350000000000129e-01
2.360698000000000185e+00
2.491609999999999936e-01
4.502220000000000111e-01
-1.078483000000000080e+00
2.433950000000000002e-01
7.082929999999999504e-01
5.160820000000000407e-01
-5.562899999999999789e-02
-4.264390000000000125e-01
-7.889599999999999391e-02
1.277822999999999931e+00
1.016566000000000081e+00
3.989800000000000291e-02
-6.634849999999999914e-01
1.241516000000000064e+00
3.504199999999999676e-02
4.789979999999999793e-01
-2.430499999999999883e-01
-3.306939999999999880e-01
9.338340000000000529e-01
-5.966339999999999977e-01
1.540000000000000049e-02
-6.887480000000000269e-01
1.281029999999999947e-01
1.019678000000000084e+00
-1.636539999999999939e-01
1.071830000000000005e-01
-6.218630000000000546e-01
-3.631739999999999968e-01
1.618913999999999964e+00
8.119700000000000528e-02
3.316399999999999904e-01
-4.704960000000000253e-01
9.147999999999999465e-01
4.741330000000000267e-01
-1.976320000000000021e-01
-1.328033000000000019e+00
2.361630000000000118e-01
-1.577699999999999936e-01
9.341490000000000071e-01
3.077500000000000027e-02
-1.146400000000000058e-01
3.889810000000000212e-01
4.969509999999999761e-01
-2.392990000000000117e-01
4.606890000000000152e-01
-1.409523999999999999e+00
1.053150000000000058e-01
-4.021310000000000162e-01
-1.318979999999999875e-01
-5.842079999999999496e-01
-7.958530000000000326e-01
7.483229999999999604e-01
-1.332409999999999983e-01
-6.733810000000000073e-01
-3.541719999999999868e-01
2.134169999999999956e-01
-8.022960000000000091e-01
-4.491099999999999953e-02
-6.240970000000000129e-01
-1.234120000000000106e+00
2.565089999999999870e-01
5.369699999999999473e-01
-6.479160000000000474e-01
-4.501160000000000161e-01
-1.805487000000000064e+00
4.241489999999999982e-01
-1.726917000000000035e+00
1.579810000000000103e-01
-4.514810000000000212e-01
-1.313609000000000027e+00
1.223127000000000075e+00
7.903000000000000302e-02
-3.297729999999999828e-01
-3.538129999999999886e-01
-7.764489999999999448e-01
-3.032839999999999980e-01
-9.833330000000000126e-01
5.906000000000000139e-02
-1.299697000000000102e+00
3.460500000000000242e-01
8.029060000000000086e-01
-7.659820000000000517e-01
-8.929099999999999537e-02
-8.079199999999999715e-01
3.832420000000000271e-01
-9.194649999999999768e-01
-1.242599999999999955e-01
-2.825670000000000126e-01
-1.756429000000000018e+00
1.076578000000000035e+00
-4.634000000000000098e-03
-7.859610000000000207e-01
-6.977309999999999901e-01
-8.839879999999999960e-01
4.391430000000000056e-01
-8.723360000000000003e-01
-3.676869999999999861e-01
-9.860100000000000531e-01
-8.281700000000000172e-02
9.663599999999999968e-01
-5.467039999999999678e-01
2.249349999999999961e-01
-6.361090000000000355e-01
-2.179359999999999908e-01
7.092399999999999816e-01
-4.485520000000000063e-01
3.286700000000000177e-01
-1.484763000000000055e+00
1.174461999999999895e+00
1.344950000000000090e+00
-4.035050000000000026e-01
8.314660000000000384e-01
-5.960499999999999826e-02
1.417874999999999996e+00
4.162069999999999936e-01
3.678690000000000015e-01
-1.248260000000000064e-01
-8.161999999999999811e-02
1.140417000000000014e+00
7.216700000000000337e-01
-2.401639999999999886e-01
6.309299999999999908e-01
6.926130000000000342e-01
1.450768999999999975e+00
5.796660000000000146e-01
7.544610000000000483e-01
-6.635790000000000299e-01
9.995509999999999673e-01
1.082750000000000101e+00
-2.801469999999999794e-01
8.206600000000000006e-02
-6.723500000000000032e-01
1.345658999999999939e+00
-1.583309999999999995e-01
-9.638399999999999745e-02
-7.977509999999999879e-01
-1.429020000000000012e-01
7.379099999999999548e-01
5.255269999999999664e-01
-2.401490000000000014e-01
6.629310000000000480e-01
2.949410000000000087e-01
7.971399999999999597e-01
2.003999999999999948e-01
3.477379999999999916e-01
-1.302575999999999956e+00
4.544619999999999771e-01
1.022561000000000053e+00
7.282819999999999849e-01
-7.984280000000000266e-01
4.071069999999999967e-01
1.049790000000000001e+00
4.378509999999999902e-01
2.831779999999999853e-01
-7.334349999999999481e-01
7.428999999999999840e-03
3.704819999999999780e-01
4.930599999999999983e-01
1.324180000000000079e-01
-1.576184999999999947e+00
1.487080000000000068e-01
-2.954519999999999924e-01
-1.510880000000000001e-01
3.486119999999999775e-01
-1.599860999999999978e+00
7.637100000000000000e-01
7.176280000000000436e-01
1.968620000000000092e-01
-2.837200000000000277e-01
-1.357324999999999893e+00
9.198410000000000197e-01
3.655900000000000261e-01
-6.394410000000000371e-01
1.264700000000000026e-02
-1.001211000000000073e+00
1.029652999999999929e+00
3.729430000000000245e-01
5.292999999999999788e-02
-4.904930000000000123e-01
1.053270000000000040e-01
3.399769999999999737e-01
8.416010000000000435e-01
7.067999999999999630e-03
-1.341935000000000100e+00
4.018349999999999977e-01
-1.807130000000000125e-01
-2.743400000000000005e-02
2.686230000000000007e-01
-1.617828000000000044e+00
1.043414999999999981e+00
-4.300080000000000013e-01
-4.031379999999999963e-01
-1.941710000000000103e-01
-1.627237999999999962e+00
1.057779000000000025e+00
-2.248330000000000051e-01
5.989799999999999985e-02
-1.786689999999999945e-01
-1.235854000000000008e+00
4.333080000000000265e-01
-1.025126999999999899e+00
-1.754161000000000081e+00
-1.208607999999999905e+00
-2.398409999999999986e-01
6.080870000000000442e-01
-4.654309999999999836e-01
-1.000189999999999968e-01
-1.099606000000000083e+00
4.234149999999999858e-01
-5.629049999999999887e-01
-2.118379999999999985e-01
-1.214426000000000005e+00
-1.391521999999999926e+00
4.913930000000000242e-01
-3.558160000000000212e-01
-1.066503999999999897e+00
-4.930760000000000143e-01
-9.196370000000000378e-01
-6.043640000000000123e-01
-4.692270000000000052e-01
-4.401639999999999997e-01
-1.112522000000000011e+00
-3.337400000000000089e-02
3.898170000000000246e-01
-8.380750000000000144e-01
-9.576949999999999630e-01
-6.602310000000000123e-01
3.687190000000000190e-01
-3.919369999999999798e-01
-9.360159999999999592e-01
-1.509546000000000054e+00
-1.162555000000000005e+00
2.474820000000000075e-01
2.535390000000000144e-01
-5.635670000000000401e-01
-6.381869999999999488e-01
1.456145000000000023e+00
-7.389820000000000277e-01
-9.580099999999999727e-02
-4.462700000000000000e-01
-1.643119999999999914e+00
1.428389999999999938e-01
7.719000000000000167e-03
-6.339029999999999943e-01
-1.400034999999999918e+00
-5.767219999999999569e-01
1.140249000000000068e+00
-8.830440000000000511e-01
-5.336459999999999537e-01
-1.373800000000000021e-01
-1.033616000000000090e+00
3.498359999999999803e-01
1.298529999999999962e-01
-3.944190000000000196e-01
-1.041679999999999939e+00
3.176080000000000014e-01
-9.061940000000000550e-01
2.422360000000000069e-01
-2.346159999999999912e-01
-1.085212000000000065e+00
3.003239999999999799e-01
5.381299999999999972e-02
-3.640199999999999686e-02
-3.169130000000000003e-01
-1.230299999999999949e+00
1.454056000000000015e+00
-5.598000000000000198e-02
2.723949999999999982e-01
6.726000000000000034e-02
-1.577104000000000061e+00
1.215580000000000105e+00
-3.021199999999999927e-02
2.165940000000000087e-01
-6.154199999999999671e-01
6.678599999999999814e-02
6.660390000000000477e-01
-2.983239999999999781e-01
5.266189999999999483e-01
-5.649110000000000520e-01
2.302879999999999927e-01
2.637379999999999725e-01
-2.665640000000000231e-01
-3.729060000000000152e-01
-2.030562000000000200e+00
1.172941999999999929e+00
4.679409999999999958e-01
-1.120748000000000077e+00
3.637529999999999930e-01
-1.455869999999999997e+00
1.056775000000000020e+00
-1.505720000000000114e-01
-2.023159999999999958e-01
5.667900000000000021e-02
-2.559640000000000248e-01
5.876820000000000377e-01
-1.068179999999999963e-01
-1.604079999999999950e-01
-1.069990999999999914e+00
-9.090399999999999869e-02
3.772000000000000179e-03
-3.476899999999999991e-01
-5.674919999999999964e-01
-1.005857000000000001e+00
8.286879999999999802e-01
5.185769999999999547e-01
-2.546240000000000170e-01
5.483919999999999906e-01
-1.493384000000000045e+00
7.346059999999999812e-01
1.824939999999999896e-01
-3.679399999999999893e-01
-6.324089999999999989e-01
-1.665324999999999944e+00
7.746110000000000495e-01
2.370510000000000117e-01
-1.511168999999999984e+00
-6.156369999999999898e-01
-4.710579999999999767e-01
6.736889999999999823e-01
4.706069999999999975e-01
-2.653989999999999960e-01
-1.492549999999999988e-01
2.088019999999999876e-01
1.305709999999999926e+00
4.773439999999999905e-01
-4.399529999999999830e-01
-1.107175999999999938e+00
4.073049999999999726e-01
2.286799999999999944e-01
4.056830000000000158e-01
-2.368250000000000077e-01
8.902139999999999498e-01
1.429022000000000014e+00
1.393177000000000110e+00
4.455459999999999976e-01
-3.639330000000000065e-01
-3.202579999999999871e-01
1.309256999999999893e+00
1.673070000000000113e-01
4.922290000000000276e-01
-1.071032999999999902e+00
4.685819999999999985e-01
1.602135000000000087e+00
4.675270000000000259e-01
5.328990000000000116e-01
-6.794419999999999904e-01
4.827400000000000024e-01
9.230319999999999636e-01
2.838180000000000147e-01
7.477999999999999925e-02
-5.542110000000000092e-01
6.958299999999999486e-01
8.513709999999999889e-01
1.039161000000000001e+00
-6.868689999999999518e-01
-3.008799999999999808e-01
8.081070000000000197e-01
2.299960000000000060e-01
4.814530000000000198e-01
-1.662716000000000083e+00
7.237770000000000037e-01
1.300985999999999976e+00
6.392039999999999944e-01
1.073364999999999903e+00
-1.214293999999999984e+00
5.088380000000000125e-01
2.193819999999999937e-01
-5.284090000000000176e-01
3.193489999999999940e-01
-2.024207999999999785e+00
1.659159000000000050e+00
7.698540000000000383e-01
1.257508999999999988e+00
1.277230000000000032e-01
-6.843479999999999563e-01
7.540499999999999980e-01
1.917320000000000135e-01
-5.907440000000000468e-01
-1.128444000000000003e+00
-2.738760000000000083e-01
3.340369999999999728e-01
-2.366350000000000120e-01
3.834569999999999923e-01
-1.091928999999999927e+00
3.914690000000000114e-01
3.300989999999999758e-01
-2.866429999999999811e-01
4.412599999999999856e-01
-2.189172000000000118e+00
1.181070000000000036e-01
-3.306890000000000107e-01
-7.171009999999999884e-01
9.791600000000000303e-02
-9.788050000000000361e-01
5.960779999999999967e-01
-2.294200000000000128e-01
-1.279276999999999997e+00
-3.952390000000000070e-01
-1.187764999999999960e+00
2.210449999999999915e-01
-2.385929999999999995e-01
8.122000000000000053e-02
-1.838300000000000003e-02
3.569880000000000275e-01
7.900899999999999590e-01
3.841249999999999942e-01
-5.613540000000000196e-01
-1.267284000000000077e+00
-5.659699999999999731e-01
6.482869999999999466e-01
-2.085370000000000001e-01
7.210079999999999822e-01
-7.322419999999999485e-01
7.014110000000000067e-01
5.921340000000000492e-01
5.337929999999999620e-01
3.624910000000000077e-01
-2.359559999999999991e-01
4.138519999999999976e-01
1.367369999999999974e-01
-8.617500000000000160e-02
1.107289999999999941e-01
6.495570000000000510e-01
6.140130000000000310e-01
2.526900000000000257e-01
2.112249999999999961e-01
1.463609999999999911e-01
1.143900000000000056e-01
1.050424000000000024e+00
1.116203000000000056e+00
6.430949999999999722e-01
-5.928609999999999713e-01
8.750350000000000072e-01
6.227519999999999722e-01
6.038919999999999844e-01
-4.087720000000000242e-01
3.017870000000000275e-01
4.014899999999999719e-02
4.720730000000000204e-01
-3.328389999999999960e-01
-7.246730000000000116e-01
7.909890000000000532e-01
1.105229999999999962e-01
1.998240000000000016e-01
2.210850000000000037e-01
-7.062540000000000484e-01
7.962869999999999671e-01
-2.759639999999999871e-01
-1.201770000000000060e-01
-8.301720000000000210e-01
-9.442000000000000393e-01
9.227629999999999999e-01
-4.702450000000000241e-01
1.744870000000000032e-01
-3.140970000000000151e-01
8.108109999999999484e-01
-2.713039999999999896e-01
-2.262379999999999947e-01
-4.886299999999999671e-02
-1.074600000000000000e+00
2.607410000000000005e-01
1.236349999999999949e-01
-2.036380000000000134e-01
-4.133000000000000007e-01
-9.396200000000000108e-01
1.454110000000000125e-01
-3.821000000000000178e-03
-3.719499999999999890e-02
4.669980000000000242e-01
-1.187357999999999913e+00
8.518989999999999618e-01
-1.558259999999999923e-01
7.877560000000000118e-01
-3.044490000000000252e-01
-4.790500000000000314e-02
6.976240000000000219e-01
-3.837999999999999745e-02
4.398200000000000026e-02
-1.901912999999999965e+00
2.496130000000000015e-01
5.524820000000000286e-01
-5.496950000000000447e-01
4.241139999999999910e-01
-1.520116999999999940e+00
5.602829999999999755e-01
6.453149999999999720e-01
4.907899999999999763e-02
5.411289999999999711e-01
-1.473902000000000045e+00
1.075628000000000029e+00
4.609440000000000204e-01
-8.774170000000000025e-01
1.175589999999999968e-01
-1.040842999999999963e+00
8.340919999999999446e-01
4.411430000000000073e-01
-7.545680000000000165e-01
2.626800000000000246e-01
3.590700000000000142e-02
4.435230000000000006e-01
1.696979999999999877e-01
9.870999999999999566e-03
-1.002717000000000080e+00
2.626769999999999938e-01
1.532050000000000078e-01
6.523099999999999454e-01
-6.412729999999999819e-01
-1.018802999999999903e+00
8.828500000000000236e-01
4.909229999999999983e-01
-7.827399999999999636e-02
2.583639999999999826e-01
-8.769430000000000280e-01
1.905205000000000037e+00
4.136150000000000104e-01
-5.429099999999999898e-02
-5.267119999999999580e-01
-5.198620000000000463e-01
7.171769999999999534e-01
7.228900000000000325e-01
1.922600000000000003e-02
5.949600000000000027e-02
-1.577210000000000001e-01
4.880260000000000153e-01
3.921350000000000113e-01
-7.349020000000000552e-01
-7.878199999999999648e-01
5.190460000000000074e-01
8.427109999999999879e-01
5.091830000000000522e-01
-1.976700000000000124e-01
1.524590000000000112e-01
1.003298999999999941e+00
-3.820649999999999880e-01
4.153240000000000265e-01
-1.976169000000000064e+00
-7.557000000000000349e-03
4.868149999999999977e-01
7.429900000000000393e-01
7.829080000000000483e-01
-3.990759999999999863e-01
-1.458139999999999992e-01
1.535916000000000059e+00
3.468089999999999784e-01
-4.786020000000000274e-01
-1.599774999999999947e+00
5.098829999999999751e-01
3.114310000000000134e-01
3.553390000000000160e-01
-3.733000000000000207e-03
-9.889639999999999542e-01
7.837330000000000130e-01
5.695719999999999672e-01
8.171089999999999742e-01
-1.218596999999999930e+00
-6.607169999999999987e-01
7.106820000000000359e-01
-2.397579999999999989e-01
9.453329999999999789e-01
-1.451919999999999877e-01
1.685840000000000116e-01
6.321000000000000230e-02
-7.313720000000000221e-01
2.524939999999999962e-01
-2.349047000000000107e+00
7.662039999999999962e-01
2.910010000000000097e-01
7.192600000000000382e-02
9.605120000000000324e-01
-1.294743999999999895e+00
1.517999999999999905e-01
1.292726999999999959e+00
-1.121164999999999967e+00
-8.679909999999999570e-01
-8.905729999999999480e-01
7.397639999999999771e-01
-2.177350000000000119e-01
9.822870000000000212e-01
4.696810000000000151e-01
-5.272809999999999997e-01
-2.063699999999999909e-02
4.752370000000000205e-01
1.061850000000000016e-01
-1.830597999999999947e+00
3.860330000000000150e-01
5.054279999999999884e-01
-2.053500000000000048e-01
4.271650000000000169e-01
-1.529568000000000039e+00
7.422800000000000509e-01
-3.353260000000000129e-01
-3.763949999999999796e-01
-1.894659999999999955e-01
-1.659226000000000090e+00
9.230429999999999469e-01
-1.647699999999999859e-02
-5.237410000000000121e-01
4.983650000000000024e-01
-6.086819999999999453e-01
-5.888189999999999813e-01
8.048039999999999639e-01
-7.568030000000000035e-01
-9.734110000000000262e-01
1.333540000000000003e-01
3.618750000000000022e-01
-7.973190000000000000e-01
-5.489929999999999533e-01
-7.687209999999999877e-01
-9.681599999999999928e-02
-1.478599999999999914e-01
-2.158819999999999906e-01
-4.670759999999999912e-01
-1.665799000000000030e+00
5.657489999999999464e-01
-3.943639999999999923e-01
-1.338969999999999994e+00
-2.648639999999999883e-01
-7.217899999999999316e-02
-1.934452999999999978e+00
6.610120000000000440e-01
-6.389780000000000459e-01
-1.245125999999999955e+00
-2.078039999999999887e-01
1.123230000000000062e-01
-2.015689999999999982e-01
-2.789079999999999893e-01
-1.399362999999999913e+00
4.712069999999999870e-01
-5.156199999999999672e-01
-7.445469999999999589e-01
-4.181869999999999754e-01
-1.681750000000000078e+00
6.364250000000000185e-01
-4.894640000000000102e-01
-3.773750000000000160e-01
-4.341090000000000226e-01
3.253500000000000142e-02
-6.667319999999999913e-01
1.111377000000000059e+00
-3.625340000000000229e-01
-7.691459999999999964e-01
2.521699999999999983e-02
6.121399999999999758e-02
-2.694360000000000088e-01
-8.538820000000000299e-01
-1.520057999999999909e+00
8.549139999999999517e-01
-8.504519999999999857e-01
1.218859999999999943e-01
-8.254240000000000466e-01
-1.373396000000000061e+00
8.923320000000000141e-01
-4.347559999999999758e-01
-2.939080000000000026e-01
-1.565002000000000004e+00
-3.182940000000000214e-01
2.455399999999999944e-02
-1.172757999999999967e+00
-3.222389999999999977e-01
-2.169770000000000199e+00
-4.024769999999999737e-01
4.952299999999999758e-02
-5.298100000000000032e-01
6.279029999999999889e-01
-1.039179000000000075e+00
3.528020000000000045e-01
-4.861599999999999949e-02
-4.434819999999999873e-01
-3.962140000000000106e-01
-1.303082000000000074e+00
5.896090000000000497e-01
4.768200000000000216e-02
-1.208452000000000082e+00
-1.005452000000000012e+00
-1.212733999999999979e+00
-2.641609999999999792e-01
-5.212520000000000486e-01
2.042120000000000046e-01
-1.857572999999999919e+00
-1.693439999999999945e-01
2.616539999999999977e-01
-2.720330000000000248e-01
-3.119900000000000104e-02
-1.995832999999999968e+00
5.035619999999999541e-01
9.960339999999999749e-01
-3.785769999999999968e-01
2.788229999999999875e-01
-1.907033999999999896e+00
9.442679999999999962e-01
4.232079999999999731e-01
-1.142713000000000090e+00
5.882150000000000434e-01
-5.496809999999999752e-01
1.040367000000000042e+00
1.342006999999999950e+00
1.982960000000000000e-01
-6.649260000000000170e-01
-4.079829999999999846e-01
1.010009999999999936e-01
2.179389999999999938e-01
-1.324295999999999918e+00
7.131400000000000239e-02
3.225299999999999834e-01
1.397172999999999998e+00
2.898990000000000178e-01
-2.671120000000000161e-01
-1.933445999999999998e+00
9.585470000000000379e-01
7.262899999999999912e-02
-3.005340000000000233e-01
-9.932849999999999735e-01
-1.264856999999999898e+00
2.561809999999999921e-01
1.277956000000000092e+00
-1.984799999999999898e-01
-9.368370000000000308e-01
-5.879119999999999902e-01
7.897170000000000023e-01
3.558160000000000212e-01
-1.201298999999999895e+00
-8.223120000000000429e-01
-1.169739999999999946e-01
3.766280000000000183e-01
5.896179999999999755e-01
-2.509810000000000096e-01
-1.716552999999999995e+00
6.319550000000000445e-01
-4.512760000000000105e-01
7.769800000000000317e-02
-1.940989000000000075e+00
-8.727570000000000050e-01
5.885510000000000463e-01
1.132740000000000080e+00
1.433567000000000036e+00
-8.979460000000000219e-01
-6.027029999999999887e-01
8.343739999999999490e-01
-5.677259999999999529e-01
-7.370339999999999669e-01
-1.773010999999999893e+00
8.571600000000000052e-02
1.494300000000000073e-01
7.940989999999999993e-01
5.787020000000000497e-01
-1.630668999999999924e+00
4.791320000000000023e-01
5.682789999999999786e-01
3.491870000000000251e-01
-7.016520000000000534e-01
-9.982529999999999459e-01
3.200430000000000219e-01
3.548609999999999820e-01
1.043244999999999978e+00
-5.255940000000000056e-01
-9.501079999999999526e-01
7.437920000000000087e-01
-4.663260000000000183e-01
-2.405039999999999956e-01
-1.801528999999999936e+00
1.446149999999999936e-01
8.372599999999999487e-02
-1.032789999999999958e-01
5.457170000000000076e-01
-1.941246999999999945e+00
4.741029999999999966e-01
4.891809999999999770e-01
-3.016829999999999790e-01
6.782900000000000040e-02
-1.571825999999999945e+00
6.670139999999999958e-01
-9.247600000000000264e-02
3.880620000000000180e-01
1.123755999999999977e+00
-1.117671000000000081e+00
1.456050999999999984e+00
6.433759999999999479e-01
7.222319999999999851e-01
-2.159119999999999928e-01
-3.394400000000000195e-02
5.819520000000000248e-01
5.956399999999999889e-02
6.610329999999999817e-01
-6.472860000000000280e-01
1.041699999999999987e-01
8.690090000000000314e-01
-1.056700000000000000e-01
5.077599999999999891e-01
-1.930423999999999918e+00
7.829300000000000148e-01
1.164002999999999899e+00
5.509500000000000508e-01
7.974379999999999802e-01
-1.126373999999999986e+00
1.160044999999999993e+00
3.162780000000000036e-01
3.103009999999999935e-01
-6.278869999999999729e-01
-5.251399999999999818e-02
6.853559999999999652e-01
6.544929999999999914e-01
5.663169999999999593e-01
-5.476180000000000492e-01
2.186470000000000080e-01
9.783330000000000082e-01
4.527649999999999730e-01
8.559909999999999464e-01
-7.324859999999999705e-01
1.286828000000000083e+00
1.365776000000000101e+00
-2.269400000000000028e-01
8.750409999999999577e-01
-8.712339999999999529e-01
8.611400000000000166e-01
7.128189999999999804e-01
-2.794989999999999974e-01
3.647569999999999979e-01
2.097509999999999930e-01
8.764450000000000296e-01
6.717520000000000158e-01
-2.483410000000000062e-01
-6.011720000000000397e-01
2.511840000000000184e-01
-1.186659999999999937e-01
4.869060000000000055e-01
-3.414349999999999885e-01
-1.721302000000000110e+00
7.708700000000000552e-01
-1.079529999999999934e-01
1.198199999999999932e+00
1.548009999999999942e-01
-1.264731000000000050e+00
9.010489999999999888e-01
3.021349999999999869e-01
-3.969389999999999863e-01
1.117660000000000042e-01
-7.488209999999999589e-01
1.183515000000000095e+00
-4.134820000000000162e-01
-3.773200000000000165e-02
-1.032327999999999912e+00
1.566259999999999875e-01
5.917189999999999950e-01
5.915880000000000027e-01
-2.822999999999999989e-03
-1.721890000000000087e-01
4.061910000000000243e-01
7.661470000000000224e-01
3.635559999999999903e-01
-5.408669999999999867e-01
-1.282763000000000098e+00
1.437403999999999904e+00
4.247549999999999937e-01
4.784999999999999809e-01
-3.881709999999999883e-01
-6.644539999999999891e-01
1.824211000000000027e+00
-4.766980000000000106e-01
8.751390000000000002e-01
-8.187069999999999625e-01
1.310510000000000008e-01
1.179102000000000094e+00
3.307060000000000000e-01
4.036600000000000188e-01
-1.006623000000000046e+00
-6.559989999999999988e-01
1.608079999999999954e+00
-9.802159999999999762e-01
9.563199999999999479e-01
-1.303315000000000001e+00
1.177451000000000025e+00
6.974749999999999561e-01
-2.428869999999999918e-01
-9.326740000000000030e-01
-5.657820000000000071e-01
9.719130000000000269e-01
-8.500999999999999876e-03
-3.999750000000000250e-01
-4.847159999999999802e-01
-4.259479999999999933e-01
8.952710000000000390e-01
-2.696300000000000086e-02
-3.939469999999999916e-01
-1.028356999999999966e+00
-1.654960000000000042e-01
1.224382000000000081e+00
-5.252400000000000402e-01
7.809399999999999675e-02
-1.815677999999999903e+00
6.817410000000000414e-01
7.718110000000000248e-01
-2.701830000000000065e-01
-8.022029999999999994e-01
-1.356754000000000016e+00
2.662939999999999752e-01
1.084159999999999985e-01
-1.524585999999999997e+00
-4.555109999999999992e-01
-6.843179999999999819e-01
1.035644999999999927e+00
8.536970000000000391e-01
-3.953809999999999825e-01
-2.612059999999999937e-01
7.873510000000000231e-01
-2.504629999999999912e-01
-3.925589999999999913e-01
-1.134684000000000026e+00
-1.621369999999999978e+00
6.143309999999999604e-01
7.296820000000000528e-01
3.729779999999999762e-01
-9.748019999999999463e-01
-6.756349999999999856e-01
7.513870000000000271e-01
5.995409999999999906e-01
-1.390716999999999981e+00
-1.051333999999999991e+00
-5.049970000000000292e-01
7.655699999999999728e-01
6.404020000000000268e-01
-4.045070000000000054e-01
-9.278750000000000053e-01
3.220900000000000152e-02
5.275400000000000228e-02
5.063839999999999453e-01
-7.443659999999999721e-01
-1.554669999999999996e+00
5.406520000000000215e-01
4.491140000000000132e-01
8.321549999999999780e-01
-5.008800000000000058e-02
-7.881550000000000500e-01
1.410120000000000040e+00
-1.508589999999999931e-01
-1.471679999999999933e-01
-7.343389999999999640e-01
-9.266170000000000240e-01
1.149316999999999922e+00
2.915610000000000146e-01
1.114900000000000002e+00
-1.292377000000000109e+00
4.531660000000000132e-01
5.046730000000000382e-01
1.444461999999999913e+00
2.327190000000000092e-01
-1.325153000000000025e+00
5.847919999999999785e-01
-8.862200000000000633e-02
4.274020000000000041e-01
3.500690000000000190e-01
-2.254942999999999920e+00
1.346147999999999900e+00
1.033469999999999944e-01
1.703840000000000077e-01
-1.006758000000000042e+00
-9.519640000000000324e-01
1.567874999999999908e+00
-1.948300000000000032e-02
-1.322139999999999982e-01
-1.096157999999999966e+00
-4.302570000000000006e-01
-3.309179999999999899e-01
9.895049999999999679e-01
-3.451270000000000171e-01
-1.601339000000000068e+00
3.129239999999999799e-01
1.886170000000000069e-01
1.638600000000000056e-01
9.187499999999999833e-02
-2.139006999999999881e+00
1.387423000000000073e+00
-1.441669999999999896e-01
3.218349999999999822e-01
-2.567360000000000197e-01
-1.262494999999999923e+00
1.228005999999999931e+00
-5.395569999999999533e-01
-2.884630000000000249e-01
-4.417460000000000275e-01
-1.489417999999999909e+00
-9.240299999999999903e-02
-5.147969999999999491e-01
2.613730000000000220e-01
-9.779139999999999500e-01
1.973400000000000154e-02
2.229939999999999978e-01
-6.941089999999999760e-01
-1.407130000000000047e-01
-1.480293000000000081e+00
1.143760000000000054e-01
1.643870000000000053e-01
-9.316320000000000157e-01
-1.129858999999999947e+00
-1.397701000000000082e+00
7.982050000000000534e-01
1.005695000000000006e+00
-1.859550000000000092e-01
-2.229230000000000100e-01
-1.631749999999999867e-01
2.962000000000000050e-02
-5.477899999999999991e-01
5.632199999999999707e-02
-1.749362000000000084e+00
1.581710000000000060e-01
-3.356640000000000179e-01
-7.391699999999999660e-02
-1.670659999999999923e-01
-1.209751000000000021e+00
2.771429999999999727e-01
8.136120000000000019e-01
-7.641339999999999799e-01
7.027799999999999325e-02
-1.391612000000000071e+00
7.360149999999999748e-01
8.548600000000000643e-02
-1.264178999999999942e+00
-1.002793999999999963e+00
-4.652660000000000129e-01
3.128790000000000182e-01
-1.100740000000000052e-01
-1.053792000000000062e+00
-1.524418999999999969e+00
1.849800000000000055e-01
-4.283250000000000113e-01
3.473689999999999833e-01
-3.446940000000000004e-01
-8.056299999999999573e-01
1.161297999999999941e+00
-4.394499999999999795e-02
-3.195189999999999975e-01
-1.108619000000000021e+00
-2.674450999999999912e+00
1.180870000000000086e+00
-7.297179999999999778e-01
4.045619999999999772e-01
-8.103920000000000012e-01
-3.282930000000000015e-01
4.628610000000000224e-01
-4.244959999999999845e-01
-8.944119999999999848e-01
-1.096414000000000000e+00
-1.113949999999999940e-01
3.242280000000000162e-01
-3.130279999999999729e-01
-1.250479999999999925e-01
-1.342648999999999981e+00
9.781969999999999832e-01
3.747800000000000020e-01
4.879300000000000304e-02
-2.544339999999999935e-01
-1.683729000000000031e+00
1.308132000000000073e+00
-4.600899999999999990e-01
1.101950000000000013e-01
-9.267699999999999827e-01
-1.080135000000000067e+00
1.143922000000000105e+00
-2.037000000000000182e-03
-2.973569999999999824e-01
-1.015646000000000049e+00
-5.054229999999999556e-01
8.445460000000000189e-01
-6.563080000000000025e-01
9.418720000000000425e-01
-8.896830000000000016e-01
1.040896000000000043e+00
1.755050999999999917e+00
3.973749999999999782e-01
4.834370000000000056e-01
-1.065959000000000101e+00
9.010660000000000336e-01
3.937410000000000077e-01
-7.666509999999999714e-01
2.143450000000000077e-01
-7.497219999999999995e-01
1.852373999999999965e+00
1.253563999999999901e+00
-6.429510000000000502e-01
-4.924250000000000016e-01
-2.193539999999999934e-01
9.413890000000000313e-01
-5.735230000000000050e-01
-3.177659999999999929e-01
-1.396333999999999964e+00
7.989599999999999480e-02
9.546529999999999738e-01
-1.434099999999999958e-02
-1.656199999999999894e-01
-1.839104000000000072e+00
6.107759999999999856e-01
7.030690000000000550e-01
-5.131829999999999448e-01
1.381749999999999923e-01
-7.340689999999999715e-01
1.122760999999999898e+00
1.629996000000000000e+00
-3.120290000000000008e-01
-3.327959999999999807e-01
-5.560840000000000227e-01
8.381769999999999499e-01
1.736290000000000056e-01
-8.556559999999999722e-01
-6.320930000000000160e-01
-7.283900000000000097e-02
5.221170000000000533e-01
1.272456999999999949e+00
-6.867039999999999811e-01
-1.324499000000000093e+00
8.756249999999999867e-01
5.592470000000000496e-01
-2.486780000000000102e-01
-2.255010000000000070e-01
-5.632840000000000069e-01
2.169000000000000095e-01
1.908973999999999949e+00
8.689179999999999682e-01
-1.295814999999999939e+00
-5.329159999999999453e-01
1.414498999999999951e+00
4.605500000000000149e-01
-5.160080000000000222e-01
-5.642279999999999518e-01
3.883329999999999838e-01
4.391729999999999801e-01
7.533410000000000384e-01
1.440760000000000096e-01
-1.402247000000000021e+00
7.722820000000000240e-01
3.228860000000000063e-01
-1.856199999999999864e-02
-1.123439999999999994e-01
-1.333277999999999963e+00
8.491570000000000507e-01
1.893507000000000051e+00
8.610200000000000076e-01
-7.914889999999999981e-01
-3.225859999999999839e-01
1.202167999999999903e+00
5.687659999999999938e-01
4.381880000000000219e-01
-8.829540000000000166e-01
1.069800000000000056e-01
-1.517040000000000055e-01
7.342980000000000063e-01
8.929089999999999527e-01
-1.978752999999999984e+00
9.355449999999999600e-01
-1.240720000000000017e-01
9.259119999999999573e-01
5.552089999999999526e-01
-9.746580000000000243e-01
1.386486000000000107e+00
7.582510000000000083e-01
1.308138000000000023e+00
1.137760000000000021e-01
-1.060124000000000066e+00
1.320880000000000054e+00
8.853600000000000358e-02
-2.246269999999999933e-01
-1.166080000000000033e-01
-3.518330000000000068e-01
1.478677000000000019e+00
5.843549999999999578e-01
4.283230000000000093e-01
-1.401545999999999959e+00
3.392339999999999800e-01
-2.788919999999999733e-01
3.372120000000000117e-01
-9.790640000000000454e-01
-1.410746999999999973e+00
-1.841359999999999941e-01
4.886730000000000240e-01
2.520450000000000190e-01
-4.709169999999999745e-01
-1.482833000000000068e+00
9.690889999999999782e-01
-2.869599999999999929e-01
-2.315309999999999868e-01
-1.055450999999999917e+00
-7.988210000000000033e-01
2.174379999999999924e-01
-8.845509999999999762e-01
-4.886750000000000260e-01
-1.488912999999999931e+00
1.377170000000000061e-01
3.018100000000000227e-01
-3.448910000000000031e-01
-2.649340000000000028e-01
-7.495399999999999840e-01
-4.921760000000000024e-01
1.512593000000000076e+00
2.696910000000000140e-01
5.629480000000000040e-01
-1.211068999999999951e+00
9.977909999999999835e-01
3.858630000000000115e-01
-3.625280000000000169e-01
-1.128397000000000094e+00
1.847169999999999923e-01
2.311449999999999894e-01
7.569209999999999550e-01
1.573900000000000021e-01
-4.156059999999999754e-01
4.148870000000000058e-01
6.778309999999999613e-01
-1.371140000000000136e-01
2.866480000000000139e-01
-1.531411000000000078e+00
-5.749300000000000244e-02
1.475440000000000085e-01
5.117900000000000227e-02
-5.349340000000000206e-01
-1.450628000000000029e+00
1.145200999999999913e+00
2.108000000000000065e-03
-9.962400000000000422e-02
-1.767110000000000070e-01
-3.042710000000000137e-01
6.441350000000000131e-01
6.533100000000000018e-02
-5.689999999999999503e-01
-1.393580000000000041e+00
3.194290000000000185e-01
8.486219999999999875e-01
1.730450000000000044e-01
1.381890000000000063e-01
-1.690876000000000046e+00
1.540901000000000076e+00
-6.790159999999999529e-01
5.205319999999999947e-01
-9.403400000000000647e-02
-1.435167000000000082e+00
1.306693000000000104e+00
1.903440000000000132e-01
5.337399999999999922e-01
1.594210000000000071e-01
-8.405730000000000146e-01
1.211324000000000067e+00
-9.674589999999999579e-01
2.736859999999999848e-01
-1.329358999999999957e+00
2.481150000000000022e-01
1.078346999999999944e+00
-3.022499999999999840e-02
1.000049999999999967e-01
-7.020399999999999974e-01
6.725550000000000139e-01
-4.219699999999999840e-02
1.186142999999999947e+00
4.324009999999999798e-01
-1.592791999999999986e+00
1.292513000000000023e+00
3.417990000000000195e-01
-2.044920000000000071e-01
-7.355829999999999869e-01
-1.120875999999999983e+00
1.753779999999999895e+00
-5.374839999999999618e-01
3.256049999999999778e-01
-5.777830000000000465e-01
-3.388650000000000273e-01
1.513055999999999957e+00
-4.051300000000000040e-02
4.716400000000000037e-01
-7.605610000000000426e-01
-2.836460000000000092e-01
7.593699999999999894e-01
3.867799999999999710e-02
3.494309999999999916e-01
-1.595807999999999893e+00
1.091941000000000050e+00
1.190741999999999967e+00
-9.325560000000000516e-01
-1.726260000000000017e-01
-9.968369999999999731e-01
1.096524000000000054e+00
-2.429489999999999983e-01
-6.179029999999999800e-01
-1.000070999999999932e+00
-1.097307999999999950e+00
1.070432999999999968e+00
2.725060000000000260e-01
-1.077881000000000089e+00
-5.016019999999999923e-01
-2.592340000000000200e-01
4.044679999999999942e-01
-3.826740000000000141e-01
3.434650000000000203e-01
-1.318710999999999967e+00
7.875929999999999875e-01
6.823799999999999866e-01
4.833599999999999702e-02
-3.228960000000000163e-01
-1.392894999999999994e+00
1.310637999999999970e+00
4.553340000000000165e-01
-2.415319999999999967e-01
-8.356170000000000542e-01
-8.283789999999999765e-01
1.426736999999999922e+00
4.670679999999999832e-01
-5.426299999999999873e-02
4.418230000000000213e-01
8.415820000000000523e-01
7.045120000000000271e-01
2.163390000000000035e-01
6.800100000000000589e-02
-1.731759000000000048e+00
7.294490000000000141e-01
5.345699999999999896e-01
6.260109999999999841e-01
-8.850360000000000449e-01
1.957540000000000113e-01
1.315906999999999938e+00
8.347369999999999512e-01
3.362669999999999826e-01
-3.697010000000000018e-01
-5.053630000000000067e-01
1.042847999999999997e+00
5.489829999999999988e-01
3.455150000000000166e-01
-1.282823000000000047e+00
2.583260000000000001e-01
-1.849659999999999915e-01
9.203500000000000569e-02
3.548649999999999860e-01
-1.843941999999999970e+00
9.782999999999999474e-01
3.724439999999999973e-01
6.407929999999999460e-01
-5.322050000000000392e-01
-1.579334999999999933e+00
1.151429999999999954e+00
7.052469999999999573e-01
-4.419790000000000108e-01
-3.874500000000000166e-01
-1.641871000000000080e+00
1.116197000000000106e+00
5.440629999999999633e-01
7.614200000000000135e-02
-7.692250000000000476e-01
7.614549999999999930e-01
2.226799999999999891e-01
3.500210000000000266e-01
-2.842339999999999867e-01
-1.616244000000000014e+00
4.201540000000000274e-01
-2.433859999999999912e-01
3.935600000000000209e-02
4.212409999999999766e-01
-1.682620000000000005e+00
6.288989999999999858e-01
4.729070000000000218e-01
4.690830000000000277e-01
-2.597280000000000144e-01
-1.188762000000000096e+00
1.099307000000000034e+00
7.194289999999999852e-01
4.992759999999999976e-01
1.232309999999999933e-01
-7.063999999999999967e-03
9.922720000000000429e-01
-2.457179999999999920e-01
-9.595930000000000293e-01
-1.110335999999999990e+00
-7.436500000000000055e-02
1.159313000000000038e+00
-1.430599999999999927e-01
2.164840000000000098e-01
-7.004709999999999548e-01
9.017830000000000013e-01
-1.679009999999999947e-01
1.016360000000000041e-01
-1.852590000000000070e-01
-1.637399000000000049e+00
8.253639999999999866e-01
3.970639999999999725e-01
-6.650699999999999668e-02
2.291020000000000001e-01
-4.874419999999999864e-01
4.870670000000000277e-01
5.772559999999999913e-01
2.333369999999999889e-01
-7.369850000000000012e-01
-6.715799999999999548e-02
9.077779999999999738e-01
5.478999999999999843e-02
-5.472190000000000110e-01
-7.329329999999999457e-01
8.862210000000000365e-01
-2.658999999999999905e-03
-9.106400000000000605e-02
-1.114862999999999937e+00
-1.424592000000000080e+00
5.828719999999999457e-01
4.976329999999999920e-01
-1.919450000000000045e-01
1.588569999999999982e-01
4.797899999999999943e-01
3.510710000000000219e-01
6.349369999999999736e-01
1.950870000000000104e-01
-1.856076000000000059e+00
-6.545299999999999729e-02
3.966999999999999693e-02
3.144870000000000165e-01
-5.019810000000000105e-01
-4.840570000000000150e-01
1.319196999999999953e+00
-6.238599999999999701e-02
3.005680000000000018e-01
2.610179999999999723e-01
-1.285052000000000083e+00
1.011338000000000070e+00
1.618650000000000089e-01
-1.054760000000000003e-01
-6.844550000000000356e-01
7.996799999999999742e-02
8.472800000000000331e-01
2.080319999999999947e-01
-5.588589999999999947e-01
-1.300175999999999998e+00
1.294810000000000128e-01
4.112770000000000037e-01
6.060710000000000264e-01
7.740800000000000458e-02
-1.015535000000000077e+00
1.462974999999999914e+00
1.171169999999999989e-01
5.228599999999999914e-01
2.590600000000000125e-01
-2.022482000000000113e+00
1.446442999999999923e+00
-1.204839999999999939e-01
2.999410000000000132e-01
-4.252940000000000054e-01
-1.109180000000000027e-01
2.109142999999999990e+00
3.001130000000000186e-01
8.849270000000000191e-01
-3.470659999999999856e-01
1.726000000000000104e-02
7.191079999999999695e-01
-3.513279999999999736e-01
-3.874690000000000079e-01
-1.760032000000000041e+00
9.113759999999999639e-01
2.866529999999999911e-01
-1.040874000000000077e+00
1.410540000000000127e-01
-1.731038999999999994e+00
1.329539999999999944e+00
-6.059799999999999909e-02
-3.292199999999999988e-02
-2.454280000000000073e-01
-6.068149999999999933e-01
1.015308000000000099e+00
6.360519999999999508e-01
7.226699999999999791e-02
-1.096683000000000074e+00
-3.765270000000000006e-01
8.332659999999999512e-01
-1.003430000000000016e-01
-4.451890000000000014e-01
-1.091755999999999949e+00
7.401689999999999658e-01
3.676559999999999828e-01
-5.736090000000000355e-01
4.588099999999999956e-01
-1.733400999999999970e+00
1.186031999999999975e+00
-1.169680000000000025e-01
-2.377340000000000009e-01
-5.707790000000000363e-01
-2.327961000000000169e+00
3.234630000000000005e-01
1.004674000000000067e+00
-1.632889999999999953e+00
-8.758329999999999727e-01
-6.889420000000000543e-01
9.800740000000000007e-01
4.194629999999999748e-01
-2.535660000000000136e-01
-4.895970000000000044e-01
1.122950000000000059e-01
6.807729999999999615e-01
1.265519999999999978e-01
-6.582019999999999538e-01
-1.347671000000000063e+00
8.118079999999999741e-01
-4.697669999999999901e-01
2.132300000000000029e-01
-7.412459999999999605e-01
-1.333759999999999946e-01
8.017940000000000067e-01
1.439551000000000025e+00
3.399449999999999972e-01
-2.646620000000000084e-01
-6.427709999999999813e-01
1.279554999999999998e+00
-4.028100000000000014e-01
8.156900000000000261e-02
-1.491692999999999936e+00
2.590660000000000185e-01
9.171960000000000113e-01
2.287440000000000029e-01
-4.216590000000000060e-01
-1.171572000000000058e+00
6.602339999999999876e-01
1.011869999999999992e-01
-2.412070000000000047e-01
-5.774310000000000276e-01
-1.540640999999999927e+00
-1.705440000000000011e-01
8.685950000000000060e-01
5.194490000000000496e-01
-1.203033000000000019e+00
-7.465530000000000221e-01
7.231330000000000258e-01
7.767699999999999605e-02
1.069500000000000034e-01
-1.725929000000000046e+00
7.141760000000000330e-01
9.707820000000000338e-01
7.500040000000000040e-01
2.446679999999999966e-01
-1.360359000000000096e+00
7.206190000000000095e-01
-4.756599999999999717e-02
-6.345309999999999562e-01
-4.033840000000000203e-01
-2.717274999999999885e+00
1.222819000000000100e+00
9.419099999999999695e-02
6.389070000000000027e-01
-3.679109999999999880e-01
-1.079248999999999903e+00
8.931580000000000075e-01
5.109960000000000058e-01
-9.363979999999999526e-01
-1.172498000000000040e+00
-8.367759999999999643e-01
7.197299999999999809e-01
-2.788459999999999828e-01
-1.342909999999999937e-01
-1.569058999999999982e+00
2.701779999999999737e-01
2.959060000000000024e-01
3.573000000000000065e-01
3.693389999999999729e-01
-1.738782999999999967e+00
5.913720000000000088e-01
3.745680000000000121e-01
4.259299999999999753e-01
7.886539999999999662e-01
-9.387689999999999646e-01
1.452061999999999964e+00
5.905070000000000041e-01
-4.530210000000000070e-01
3.606099999999999861e-01
-8.860500000000000043e-01
1.788859999999999895e+00
1.442799999999999916e-01
4.488960000000000172e-01
7.084799999999999431e-02
4.447539999999999827e-01
9.448520000000000252e-01
5.438070000000000404e-01
-1.370300000000000129e-01
-1.035916000000000059e+00
-2.241579999999999961e-01
1.477319999999999967e+00
7.001039999999999486e-01
1.150968999999999909e+00
-6.147690000000000099e-01
1.295282999999999962e+00
7.252279999999999838e-01
5.066370000000000040e-01
7.095500000000000418e-02
-7.574189999999999534e-01
1.289306999999999981e+00
2.723610000000000197e-01
-2.892850000000000144e-01
-4.696250000000000147e-01
4.093379999999999797e-01
6.818640000000000256e-01
4.349419999999999953e-01
4.121199999999999863e-02
-8.257799999999999863e-02
6.298270000000000257e-01
1.290418000000000065e+00
7.425000000000000488e-01
2.515310000000000046e-01
-5.994150000000000311e-01
1.469100000000000072e+00
9.941229999999999789e-01
5.355609999999999538e-01
-4.617749999999999910e-01
2.157290000000000041e-01
1.234221000000000013e+00
8.269980000000000109e-01
4.799300000000000094e-02
-4.428980000000000139e-01
7.905189999999999717e-01
5.210489999999999844e-01
7.650310000000000166e-01
5.458420000000000494e-01
-3.320000000000000034e-02
1.288610999999999951e+00
6.003450000000000175e-01
9.612659999999999538e-01
1.523329999999999962e-01
-6.286040000000000516e-01
1.917720000000000091e+00
3.791930000000000023e-01
8.063869999999999649e-01
8.977400000000000657e-02
3.147119999999999918e-01
1.332003999999999966e+00
9.768120000000000136e-01
7.843290000000000539e-01
-7.564000000000000411e-03
4.343529999999999891e-01
1.096330999999999944e+00
3.066119999999999957e-01
5.056900000000000284e-02
-3.885589999999999877e-01
8.921839999999999771e-01
3.076809999999999823e-01
4.005340000000000011e-01
5.855939999999999479e-01
-9.489670000000000050e-01
1.592815000000000092e+00
2.132030000000000036e-01
7.035550000000000415e-01
-2.509319999999999884e-01
-2.406880000000000130e-01
1.455675000000000052e+00
1.351710000000000134e-01
1.092660000000000020e-01
-1.064211999999999936e+00
-2.589739999999999820e-01
1.497700999999999949e+00
-3.733759999999999857e-01
5.353080000000000060e-01
-1.093137999999999943e+00
1.133513999999999911e+00
6.287789999999999768e-01
9.042540000000000022e-01
6.302689999999999682e-01
-2.082967000000000013e+00
1.377588999999999952e+00
4.292070000000000052e-01
-4.063499999999999890e-01
-2.593869999999999787e-01
-1.816281999999999952e+00
1.049925999999999915e+00
4.106650000000000023e-01
-5.521439999999999682e-01
4.229570000000000274e-01
-3.288209999999999744e-01
1.384595999999999938e+00
-3.452100000000000307e-02
-4.310910000000000020e-01
-1.220579999999999998e+00
9.453000000000000291e-02
-1.733159999999999978e-01
4.925579999999999958e-01
-1.120123999999999898e+00
-1.830224000000000073e+00
9.882260000000000488e-01
4.296099999999999919e-02
-2.876610000000000000e-01
-3.460469999999999935e-01
-1.866888000000000103e+00
1.583679000000000059e+00
-1.140290000000000054e-01
-4.567720000000000113e-01
-1.099734999999999907e+00
-1.507956999999999992e+00
1.098529000000000089e+00
1.260010000000000019e-01
-9.975829999999999975e-01
-1.172058000000000044e+00
-1.152195999999999998e+00
4.469679999999999764e-01
5.197019999999999973e-01
-1.093456999999999901e+00
-1.321109000000000089e+00
6.554889999999999883e-01
2.524319999999999897e-01
4.951500000000000346e-02
-9.315320000000000267e-01
-1.658975000000000088e+00
6.916229999999999878e-01
-9.544700000000000406e-01
-4.625989999999999824e-01
-2.103034000000000070e+00
-9.065199999999999925e-01
1.265180999999999889e+00
5.279000000000000359e-01
-4.363799999999999901e-01
-1.255252000000000034e+00
-8.249379999999999491e-01
9.500819999999999821e-01
-1.090269999999999989e-01
-2.733329999999999926e-01
-2.338563999999999865e+00
3.606500000000000261e-01
1.214760000000000006e-01
8.483499999999999375e-02
-9.128600000000000048e-01
-2.084268999999999927e+00
8.025799999999999601e-01
1.410420000000000007e-01
-4.728199999999999764e-02
-1.525309000000000026e+00
-1.338591000000000086e+00
1.112643000000000049e+00
7.688599999999999601e-02
-1.149000000000000065e-03
-1.126946999999999921e+00
-5.339190000000000325e-01
1.722150000000000070e-01
-9.488649999999999585e-01
4.713300000000000128e-02
-2.921171999999999880e+00
4.595250000000000168e-01
4.978839999999999932e-01
4.435200000000000253e-02
5.466410000000000435e-01
-1.672555999999999932e+00
1.309295000000000098e+00
4.065010000000000012e-01
-8.302479999999999860e-01
-7.739139999999999908e-01
-2.271869999999999834e+00
1.614587999999999912e+00
2.071300000000000086e-01
5.404949999999999477e-01
1.276420000000000055e-01
-1.062518000000000074e+00
5.253999999999999782e-01
1.514841000000000104e+00
4.440839999999999788e-01
-1.964296000000000042e+00
1.806000000000000105e-01
5.703070000000000084e-01
-2.293659999999999866e-01
2.963629999999999876e-01
-1.739624999999999977e+00
1.208911999999999987e+00
1.692379999999999995e-01
-2.932679999999999731e-01
8.771199999999999830e-02
-2.249638000000000027e+00
1.596726000000000090e+00
2.790830000000000255e-01
-1.499840000000000062e-01
2.237840000000000107e-01
-1.301754000000000078e+00
4.245180000000000065e-01
9.756960000000000077e-01
-8.214550000000000463e-01
-1.242062999999999917e+00
-1.849679999999999935e-01
7.540949999999999598e-01
-3.556179999999999897e-01
-4.615520000000000178e-01
-6.752660000000000329e-01
4.459049999999999958e-01
2.148130000000000039e-01
-2.947940000000000005e-01
-5.361890000000000267e-01
-2.069401000000000046e+00
1.223022999999999971e+00
2.873910000000000076e-01
-8.037109999999999532e-01
-3.664899999999999824e-01
-8.833760000000000501e-01
-9.228049999999999864e-01
4.593099999999999961e-01
-5.678490000000000482e-01
-1.117355000000000098e+00
-3.906560000000000032e-01
5.633310000000000262e-01
-3.534000000000000336e-02
-3.086519999999999819e-01
-1.314308999999999950e+00
7.428010000000000446e-01
-8.110100000000000642e-02
-2.897000000000000131e-01
-1.599619999999999931e-01
-1.837800000000000100e+00
1.247640000000000082e+00
2.493489999999999873e-01
-1.594750000000000056e-01
-3.665169999999999817e-01
-7.199240000000000084e-01
2.529620000000000202e-01
1.244763000000000064e+00
-6.269989999999999730e-01
-6.712420000000000053e-01
-2.730310000000000237e-01
6.084129999999999816e-01
-1.085789999999999950e-01
-1.244221000000000021e+00
-1.922544999999999948e+00
6.531259999999999843e-01
-8.775969999999999605e-01
-1.815100000000000047e-02
-9.710530000000000550e-01
-2.054527000000000214e+00
1.245819999999999927e+00
-1.425379999999999980e-01
-7.091999999999999693e-02
-1.060254000000000030e+00
-5.179000000000000270e-01
1.415151999999999965e+00
-7.027729999999999810e-01
-3.980279999999999929e-01
-1.928160000000000096e+00
-4.484339999999999993e-01
8.861740000000000173e-01
-3.385029999999999983e-01
1.970810000000000062e-01
-1.219289999999999985e+00
6.797959999999999559e-01
-7.707519999999999927e-01
-6.178879999999999928e-01
-8.813039999999999763e-01
-2.108611999999999931e+00
9.236370000000000413e-01
3.432600000000000234e-02
-1.076983999999999941e+00
-1.069884999999999975e+00
-1.290677000000000074e+00
3.351740000000000275e-01
-1.171660000000000063e-01
-2.292500000000000093e-02
-1.613607000000000014e+00
-6.233649999999999469e-01
9.473759999999999959e-01
-1.499780000000000002e-01
-7.387890000000000290e-01
-2.110612000000000155e+00
-1.502360000000000084e-01
6.430249999999999577e-01
-4.420160000000000200e-01
-4.167509999999999826e-01
-2.693792999999999882e+00
8.883159999999999945e-01
-1.054520000000000041e-01
-1.040852000000000110e+00
-1.394920000000000049e-01
-1.798167000000000071e+00
1.086427000000000032e+00
9.427229999999999777e-01
-8.449029999999999596e-01
-9.520429999999999726e-01
-1.092027000000000081e+00
7.494539999999999536e-01
6.801000000000000101e-02
-1.929179999999999895e+00
-9.508450000000000513e-01
-6.899199999999999777e-01
7.610999999999999988e-01
-1.956620000000000026e-01
-9.677069999999999839e-01
-2.505006999999999984e+00
8.024339999999999806e-01
-4.852190000000000114e-01
-7.547380000000000200e-01
-1.529585999999999890e+00
-2.064610000000000056e+00
-1.395859999999999879e-01
4.395510000000000250e-01
-7.346749999999999670e-01
-1.287579999999999947e+00
-1.373043999999999931e+00
1.014483999999999941e+00
3.365759999999999863e-01
-1.405713999999999908e+00
-1.835231000000000057e+00
-1.165712000000000081e+00
3.278630000000000155e-01
7.707899999999999474e-02
-6.951119999999999521e-01
-2.186862000000000084e+00
4.918859999999999899e-01
-1.121469999999999967e-01
-9.052399999999999336e-02
-1.932040999999999897e+00
-7.251710000000000100e-01
9.574080000000000368e-01
1.278209999999999902e-01
2.550689999999999902e-01
-1.281198000000000059e+00
-1.041740000000000110e+00
1.249964000000000075e+00
-1.813069999999999959e-01
-2.840300000000000047e-01
-2.249223000000000194e+00
3.427620000000000111e-01
4.270479999999999832e-01
4.387119999999999909e-01
2.919519999999999893e-01
-2.008018999999999998e+00
4.132810000000000095e-01
7.693250000000000366e-01
4.185400000000000231e-01
-1.205691999999999986e+00
-1.160341000000000067e+00
8.629259999999999708e-01
9.050880000000000036e-01
1.016955999999999971e+00
-2.856790000000000163e-01
-1.261832000000000065e+00
1.196897000000000100e+00
3.363590000000000191e-01
5.858219999999999539e-01
-1.440047000000000077e+00
-8.786299999999999666e-02
1.129958999999999936e+00
2.363049999999999873e-01
8.459630000000000205e-01
-1.342695999999999890e+00
4.364299999999999846e-01
9.893999999999999462e-01
-3.988030000000000186e-01
8.494200000000000361e-02
-1.690922000000000036e+00
2.402137000000000189e+00
4.740799999999999875e-02
2.853800000000000087e-02
9.118060000000000054e-01
-1.995163000000000020e+00
1.682010000000000005e+00
6.032859999999999889e-01
1.466260000000000063e-01
-9.736400000000000610e-02
-1.031327000000000105e+00
1.006037999999999988e+00
6.307789999999999786e-01
7.536929999999999463e-01
-7.467209999999999681e-01
2.946019999999999750e-01
1.057501000000000024e+00
4.295080000000000009e-01
5.314799999999999525e-01
-1.942482999999999960e+00
1.809512999999999927e+00
8.953999999999999737e-01
4.102549999999999808e-01
4.330640000000000045e-01
-1.513085000000000013e+00
1.546910999999999925e+00
6.871420000000000305e-01
3.125620000000000065e-01
-2.569139999999999757e-01
-1.394160000000000121e-01
1.079333000000000098e+00
1.420879999999999921e-01
2.064229999999999954e-01
-3.017059999999999742e-01
-8.335099999999999454e-02
1.477446000000000037e+00
4.711800000000000016e-02
7.470689999999999831e-01
-7.132899999999999796e-01
1.102389000000000063e+00
1.185440999999999967e+00
3.266970000000000152e-01
6.906090000000000284e-01
-9.198830000000000062e-01
1.372149999999999981e+00
1.216010000000000035e+00
5.261510000000000353e-01
8.342180000000000151e-01
-2.234619999999999940e-01
1.637485000000000079e+00
9.943929999999999714e-01
-1.409890000000000032e-01
-1.140020000000000061e-01
-7.863999999999999463e-03
9.838189999999999991e-01
3.391810000000000103e-01
-5.816519999999999468e-01
-1.638282999999999934e+00
6.282320000000000126e-01
-9.467299999999999327e-02
1.966067000000000009e+00
4.296050000000000146e-01
-1.433140000000000081e+00
1.485773999999999928e+00
2.498009999999999953e-01
-4.471829999999999972e-01
7.336299999999999766e-02
-1.247365999999999975e+00
1.529849000000000014e+00
-5.393299999999999761e-01
-3.943399999999999683e-02
-5.299829999999999819e-01
-2.318790000000000018e-01
1.069231999999999960e+00
4.135159999999999947e-01
-2.771669999999999967e-01
-5.233640000000000514e-01
5.326700000000000185e-02
4.963159999999999794e-01
8.161960000000000326e-01
-4.600790000000000157e-01
-1.541930000000000023e+00
1.403763000000000094e+00
2.779989999999999961e-01
5.512690000000000090e-01
-7.275380000000000180e-01
-6.414220000000000477e-01
2.259307000000000176e+00
-1.179560000000000053e-01
9.511889999999999512e-01
-4.171219999999999928e-01
-1.358439999999999925e-01
1.585781000000000107e+00
2.134469999999999978e-01
-3.595399999999999985e-02
-1.466172000000000031e+00
-9.803899999999999837e-01
6.667359999999999953e-01
-6.868950000000000333e-01
1.077020000000000088e+00
-1.756177000000000099e+00
1.109283999999999937e+00
4.695300000000000168e-02
-4.548650000000000193e-01
-1.130478000000000094e+00
-1.421750999999999987e+00
9.821459999999999635e-01
-2.026020000000000043e-01
-8.649200000000000221e-01
-1.146439999999999904e+00
-1.183348000000000066e+00
1.344387999999999916e+00
2.137920000000000098e-01
-6.320449999999999680e-01
-1.426325999999999983e+00
-6.072020000000000195e-01
8.231490000000000196e-01
-5.381359999999999477e-01
-1.711000000000000021e-01
-1.914819000000000049e+00
5.543350000000000222e-01
5.648560000000000247e-01
-2.081629999999999869e-01
-6.614320000000000199e-01
-1.571836999999999929e+00
3.709489999999999732e-01
7.927309999999999635e-01
-1.244577999999999962e+00
1.989799999999999902e-02
-1.035986000000000073e+00
1.587898000000000032e+00
1.052029000000000103e+00
-2.192280000000000062e-01
-4.816559999999999730e-01
-7.380100000000000549e-02
2.438919999999999977e-01
-3.373880000000000212e-01
-1.127394999999999925e+00
-1.525598000000000010e+00
5.316260000000000430e-01
9.410420000000000451e-01
4.393070000000000030e-01
-8.675279999999999658e-01
-1.187481999999999926e+00
1.723052999999999946e+00
2.536149999999999793e-01
-6.377369999999999983e-01
-4.999370000000000203e-01
-1.594109999999999916e+00
1.265266000000000002e+00
8.915440000000000031e-01
1.333260000000000001e-01
-4.789599999999999969e-01
-4.754539999999999877e-01
3.329469999999999930e-01
1.343221999999999916e+00
-7.922799999999999843e-01
-6.937569999999999570e-01
5.120090000000000474e-01
8.122909999999999853e-01
8.356069999999999887e-01
-4.499699999999999811e-01
-1.017803000000000013e+00
1.269406999999999952e+00
6.095690000000000275e-01
1.138946000000000014e+00
-6.434459999999999624e-01
-1.157407000000000075e+00
1.411397999999999930e+00
6.290529999999999733e-01
1.380911999999999917e+00
-1.108292999999999973e+00
1.867199999999999971e-01
1.459427999999999948e+00
4.479119999999999768e-01
-8.705200000000000438e-02
-1.501463999999999910e+00
3.800100000000000144e-01
6.131510000000000016e-01
5.028709999999999569e-01
3.903019999999999823e-01
-1.788755000000000095e+00
2.023944999999999883e+00
4.944999999999999743e-03
1.526959999999999984e-01
-4.987139999999999906e-01
-1.675785999999999998e+00
1.680082000000000075e+00
4.496930000000000094e-01
5.334950000000000525e-01
-1.002669999999999950e-01
-2.821000000000000157e-03
7.068020000000000413e-01
9.821689999999999587e-01
1.432549999999999935e-01
-9.885659999999999448e-01
-7.189700000000000257e-02
9.653929999999999456e-01
2.013250000000000040e-01
2.150759999999999894e-01
-1.499136999999999942e+00
1.260092999999999908e+00
7.682409999999999517e-01
1.441038000000000041e+00
7.005799999999999805e-01
-1.420808000000000071e+00
1.599930000000000074e+00
3.270069999999999921e-01
4.724160000000000026e-01
3.670200000000000129e-01
-1.020540000000000003e+00
2.093973999999999780e+00
3.013080000000000203e-01
4.868640000000000190e-01
-7.711839999999999806e-01
1.382649999999999990e-01
1.371974999999999945e+00
5.729800000000000171e-02
4.655259999999999954e-01
-6.943850000000000300e-01
6.117449999999999832e-01
6.332599999999999341e-02
-3.721999999999999753e-01
-5.320279999999999454e-01
-1.805333000000000077e+00
1.573722999999999983e+00
1.134870999999999963e+00
3.358010000000000161e-01
2.564779999999999838e-01
-5.942009999999999792e-01
9.806700000000000417e-01
1.130085999999999924e+00
1.005786999999999987e+00
-1.126092000000000093e+00
-2.124399999999999900e-02
1.128376999999999963e+00
1.697809999999999875e-01
1.254300000000000137e-01
-1.088637000000000077e+00
3.167499999999999760e-01
8.537970000000000281e-01
5.187060000000000004e-01
1.257079999999999975e+00
-1.327674999999999939e+00
1.274129999999999985e+00
5.731239999999999668e-01
9.683700000000000641e-02
-6.985700000000000243e-02
-4.692560000000000064e-01
1.820457999999999910e+00
6.559650000000000203e-01
-2.214129999999999987e-01
-7.549559999999999604e-01
-1.830809999999999937e-01
8.645699999999999497e-01
9.929609999999999825e-01
6.737500000000000433e-02
1.319210000000000105e-01
1.291449000000000069e+00
1.233439999999999953e-01
-2.032799999999999885e-02
-1.128040000000000015e-01
-2.367382000000000097e+00
1.576740000000000030e+00
-5.360110000000000152e-01
7.001070000000000348e-01
-4.035320000000000018e-01
-2.418629999999999947e-01
1.223054000000000086e+00
7.240229999999999722e-01
-3.133899999999999880e-02
-4.376240000000000130e-01
-7.140450000000000408e-01
1.093739999999999934e+00
3.888300000000000090e-02
1.328139999999999876e-01
-1.463931000000000093e+00
4.727439999999999976e-01
8.037590000000000012e-01
-3.658699999999999730e-01
-3.097809999999999730e-01
-1.668657999999999975e+00
1.261057000000000095e+00
1.210920000000000052e-01
1.055930000000000063e-01
-5.350350000000000383e-01
-9.895890000000000519e-01
1.510755000000000070e+00
9.451690000000000369e-01
-4.985499999999999654e-02
-4.478860000000000063e-01
-1.139207000000000081e+00
1.378778000000000059e+00
-3.758050000000000002e-01
3.991520000000000068e-01
-1.026707000000000036e+00
1.916760000000000130e-01
1.397910999999999904e+00
-5.527339999999999476e-01
1.912200000000000011e-02
-1.861845999999999890e+00
4.046440000000000037e-01
1.953600000000000059e-01
-1.255535999999999985e+00
-4.240450000000000053e-01
-1.676355999999999957e+00
1.973268999999999940e+00
3.098679999999999768e-01
-8.369750000000000245e-01
-1.164932000000000079e+00
-7.990099999999999980e-01
1.237011000000000083e+00
-2.738389999999999991e-01
-5.478870000000000129e-01
-1.500023000000000106e+00
-9.392260000000000053e-01
3.407000000000000028e-01
-5.864690000000000181e-01
-8.192660000000000498e-01
-2.111994000000000149e+00
4.015230000000000188e-01
7.054730000000000167e-01
-1.055684000000000067e+00
-8.097760000000000513e-01
-2.031655999999999906e+00
2.612149999999999750e-01
1.714696999999999916e+00
-4.795619999999999883e-01
-6.480249999999999622e-01
-1.172190999999999983e+00
9.396839999999999637e-01
-1.439709999999999879e-01
-9.825739999999999474e-01
-1.306575999999999960e+00
-7.910139999999999949e-01
1.126449999999999951e+00
2.601109999999999811e-01
-1.342243000000000075e+00
-1.603334999999999955e+00
1.844619999999999871e-01
3.682469999999999910e-01
-6.318500000000000227e-01
-1.467478000000000060e+00
-2.335100000000000176e+00
2.698550000000000115e-01
-2.074419999999999875e-01
-2.643550000000000066e-01
-1.862719000000000014e+00
-1.658076000000000105e+00
1.118603000000000014e+00
-2.054360000000000075e-01
-7.489620000000000166e-01
-1.373088000000000086e+00
-5.736660000000000093e-01
3.099899999999999878e-01
4.871999999999999942e-02
-9.222380000000000022e-01
-1.696827000000000085e+00
1.516430000000000000e-01
5.508440000000000003e-01
-4.575210000000000110e-01
-1.451276999999999928e+00
-2.442654000000000103e+00
1.169078999999999979e+00
-1.218339999999999979e-01
-1.166510000000000047e-01
-1.254501000000000088e+00
-1.316864999999999952e+00
1.053037999999999919e+00
5.439819999999999656e-01
-2.429419999999999913e-01
-8.912550000000000194e-01
-3.402459999999999929e-01
2.020220000000000071e-01
-2.325490000000000057e-01
-6.878399999999999792e-02
-2.449554000000000009e+00
3.526100000000000068e-02
4.718800000000000217e-01
3.876789999999999958e-01
-9.198499999999999732e-02
-2.124157999999999991e+00
9.269990000000000174e-01
-1.169020000000000059e-01
1.356594000000000078e+00
1.991640000000000077e-01
-1.823509000000000047e+00
1.538694999999999924e+00
2.604319999999999968e-01
-4.611469999999999736e-01
-3.407919999999999838e-01
-9.873279999999999834e-01
2.291034999999999933e+00
5.312160000000000215e-01
3.622999999999999832e-02
-1.348821000000000048e+00
-1.797300000000000009e-01
8.942160000000000108e-01
1.563930000000000042e-01
-5.224820000000000020e-01
-1.542720000000000091e+00
-2.061649999999999872e-01
2.201579999999999926e-01
1.067884000000000055e+00
-8.850299999999999834e-02
-1.794535999999999909e+00
1.550240000000000062e+00
2.154689999999999939e-01
5.148190000000000266e-01
-4.937130000000000130e-01
-1.138192000000000093e+00
1.296114999999999906e+00
-3.159100000000000102e-02
3.532440000000000024e-01
-6.474720000000000475e-01
-6.416669999999999874e-01
1.257349000000000050e+00
-4.403489999999999904e-01
-2.261170000000000124e-01
-1.460663000000000045e+00
-3.103500000000000009e-02
1.178905000000000092e+00
-3.410889999999999755e-01
4.316880000000000162e-01
-1.675118000000000107e+00
1.277749999999999941e+00
6.054600000000000259e-02
-3.139649999999999941e-01
-1.546810999999999936e+00
-1.026388999999999996e+00
-3.341959999999999931e-01
1.735648999999999997e+00
-3.960279999999999911e-01
-7.857290000000000108e-01
-4.955749999999999877e-01
8.301650000000000418e-01
-5.001010000000000177e-01
-2.914240000000000164e-01
-2.402725000000000222e+00
-1.663920000000000121e-01
-2.833919999999999773e-01
-6.173929999999999696e-01
-7.799420000000000242e-01
-1.873853999999999909e+00
1.224553000000000003e+00
-3.955679999999999752e-01
-2.920070000000000165e-01
-5.402749999999999497e-01
-1.471429999999999960e-01
6.775809999999999889e-01
-1.870620000000000061e-01
-7.017139999999999489e-01
-1.205052999999999930e+00
-5.407330000000000192e-01
1.308623000000000092e+00
-3.542700000000000016e-02
-2.380579999999999918e-01
-1.745144000000000029e+00
4.631440000000000001e-01
-2.078480000000000050e-01
1.279199999999999893e+00
4.090759999999999952e-01
-1.386911000000000005e+00
1.284740999999999911e+00
5.159620000000000317e-01
4.367530000000000023e-01
3.601070000000000104e-01
-1.775638999999999967e+00
1.227740000000000054e+00
-5.894519999999999760e-01
2.198779999999999901e-01
-1.408530999999999977e+00
-2.034749999999999892e-01
1.688145000000000007e+00
-2.201639999999999986e-01
-2.223249999999999948e-01
-1.095863999999999949e+00
5.473860000000000392e-01
-5.137389999999999457e-01
-6.091950000000000420e-01
-3.944779999999999953e-01
-2.625995000000000079e+00
1.285295999999999994e+00
5.282799999999999718e-01
-4.779820000000000180e-01
-5.574249999999999483e-01
-1.772489999999999899e+00
1.529009000000000063e+00
-7.778100000000000014e-01
-3.502299999999999858e-02
-3.615510000000000113e-01
-1.128949999999999898e+00
1.987246999999999986e+00
-1.503200000000000092e-01
1.196320000000000022e-01
-6.233659999999999757e-01
-1.210822999999999983e+00
6.981079999999999508e-01
-1.905000000000000009e-03
1.055093000000000059e+00
-1.875153000000000070e+00
1.193132000000000081e+00
1.297371000000000052e+00
-5.216920000000000446e-01
-7.263699999999999324e-02
-1.282742999999999967e+00
8.613610000000000433e-01
2.407880000000000020e-01
-2.774699999999999944e-01
-1.846250000000000113e-01
-1.524416999999999911e+00
1.924717000000000011e+00
2.026519999999999988e-01
-1.141232999999999942e+00
-7.781599999999999628e-01
-7.495680000000000121e-01
8.192720000000000002e-01
-8.054980000000000473e-01
-1.859359999999999902e-01
-1.577938000000000063e+00
3.014689999999999870e-01
5.862889999999999491e-01
-6.005049999999999555e-01
-9.830020000000000424e-01
-1.850848999999999966e+00
1.220015000000000072e+00
4.966700000000000281e-02
-5.772869999999999946e-01
-6.272520000000000318e-01
-1.228634999999999922e+00
1.464134999999999964e+00
3.156590000000000229e-01
-6.079269999999999952e-01
-2.618489999999999984e-01
-1.082484000000000002e+00
7.760660000000000336e-01
4.074269999999999836e-01
2.889999999999999861e-02
-1.579633000000000065e+00
3.022099999999999786e-01
7.527620000000000422e-01
3.650370000000000004e-01
-1.478979000000000044e+00
-1.557790999999999926e+00
8.976469999999999727e-01
5.380979999999999652e-01
-4.971099999999999824e-02
-6.214699999999999669e-01
-1.391891999999999907e+00
1.153038000000000007e+00
2.943270000000000053e-01
1.028899999999999954e-02
-1.272580999999999962e+00
3.003750000000000031e-01
3.773449999999999860e-01
-3.862160000000000037e-01
-8.509500000000000397e-02
-2.113080000000000069e+00
1.983560000000000045e-01
7.783670000000000311e-01
-1.227800000000000002e-01
-8.837709999999999733e-01
-2.172528999999999932e+00
-1.797239999999999949e-01
1.174859999999999932e-01
-1.254601000000000077e+00
-7.939570000000000238e-01
-2.380298999999999943e+00
1.276882000000000073e+00
4.430800000000000016e-02
-2.724449999999999927e-01
-1.299042999999999948e+00
-8.112679999999999891e-01
9.455350000000000144e-01
3.896279999999999744e-01
-2.928430000000000200e-01
-1.745670000000000055e+00
-4.611609999999999876e-01
7.721649999999999903e-01
-7.736999999999999954e-03
-4.956699999999999995e-02
-2.018657000000000146e+00
6.588340000000000307e-01
-1.523049999999999959e-01
6.165890000000000537e-01
1.444209999999999938e-01
-2.238907999999999898e+00
1.549555999999999933e+00
1.882169999999999954e-01
5.160350000000000215e-01
-1.885159999999999891e-01
-1.250715999999999939e+00
1.457510000000000083e+00
-2.633200000000000124e-02
-6.214210000000000012e-01
-6.976999999999999869e-01
-7.491919999999999691e-01
1.710382999999999987e+00
2.443929999999999991e-01
3.704200000000000270e-01
-7.510099999999999554e-01
1.432865999999999973e+00
-7.314700000000000368e-02
1.338640000000000108e-01
-2.974939999999999807e-01
-2.040277000000000118e+00
1.329402999999999890e+00
4.581259999999999777e-01
1.079569999999999974e-01
3.597219999999999862e-01
-3.609240000000000226e-01
1.121647000000000061e+00
1.204999999999999995e-02
2.246889999999999998e-01
-5.596400000000000263e-01
-5.513689999999999980e-01
1.306308999999999942e+00
4.525649999999999951e-01
2.351900000000000102e-01
2.138680000000000025e-01
7.826309999999999656e-01
8.759780000000000344e-01
1.602772000000000086e+00
-3.288050000000000139e-01
-1.346772999999999998e+00
1.102899000000000074e+00
1.106168000000000040e+00
3.369519999999999738e-01
8.225459999999999994e-01
1.648999999999999910e-01
1.528113000000000055e+00
7.333499999999999464e-01
6.048900000000000388e-01
-1.012853999999999921e+00
-6.386640000000000095e-01
9.162460000000000049e-01
4.262489999999999890e-01
-5.958600000000000008e-02
5.946040000000000214e-01
1.896881999999999957e+00
2.146099999999999952e-01
-2.019199999999999884e-01
2.014700000000000102e-01
-1.791414999999999980e+00
1.147966000000000042e+00
5.826010000000000355e-01
1.233069999999999999e-01
-3.871359999999999801e-01
-1.541939999999999977e-01
1.551746000000000070e+00
-3.078440000000000065e-01
-3.770530000000000270e-01
-1.106179000000000023e+00
-5.081339999999999746e-01
8.730409999999999560e-01
2.897129999999999983e-01
7.442600000000000604e-02
-1.252118999999999982e+00
1.417549999999999921e-01
4.546760000000000246e-01
2.491309999999999913e-01
7.701459999999999972e-01
-2.020801000000000069e+00
1.113054999999999906e+00
4.415620000000000100e-01
4.832710000000000061e-01
-7.574940000000000007e-01
-9.394970000000000265e-01
2.480773000000000117e+00
-2.842680000000000207e-01
4.879109999999999836e-01
-3.119910000000000183e-01
-9.850379999999999692e-01
1.491408000000000067e+00
-1.493790000000000118e-01
-2.888009999999999744e-01
-1.735629000000000088e+00
-2.766190000000000038e-01
9.053179999999999561e-01
-9.778620000000000090e-01
3.335060000000000247e-01
-1.784248000000000056e+00
6.428460000000000285e-01
8.113299999999999679e-02
-1.401399999999999868e-01
-4.503449999999999953e-01
-1.486442999999999959e+00
1.576090999999999909e+00
-9.850100000000000522e-02
-4.940100000000000047e-01
-9.679250000000000353e-01
-1.307611999999999997e+00
1.326167000000000096e+00
-1.603739999999999888e-01
-3.608669999999999933e-01
-1.151504000000000083e+00
2.534099999999999894e-02
5.505039999999999933e-01
-6.394509999999999916e-01
5.534300000000000330e-02
-2.025157999999999792e+00
4.763350000000000084e-01
1.959839999999999915e-01
-5.803319999999999590e-01
-7.702809999999999935e-01
-2.557249999999999801e+00
1.427789999999999893e-01
7.147639999999999549e-01
-1.669782000000000100e+00
-6.635510000000000019e-01
-1.281449999999999978e+00
1.077631999999999923e+00
-7.016799999999999427e-02
-6.111640000000000406e-01
-1.506823000000000023e+00
-1.435718999999999967e+00
1.013444000000000011e+00
-3.287470000000000114e-01
-1.085928999999999922e+00
-2.104709999999999859e+00
-1.531750000000000056e-01
4.764999999999999791e-02
-8.939009999999999456e-01
-1.583383999999999903e+00
-1.621769000000000016e+00
4.529580000000000273e-01
-6.995099999999999651e-01
-1.007157000000000080e+00
-1.186925999999999926e+00
-2.773927000000000032e+00
1.329997000000000096e+00
-9.332960000000000145e-01
-6.814639999999999587e-01
-2.446161000000000030e+00
-1.329457000000000111e+00
2.123089999999999977e-01
-5.947639999999999594e-01
-1.039017999999999997e+00
-1.895283000000000051e+00
-9.731990000000000363e-01
4.743330000000000046e-01
-9.603770000000000362e-01
-1.247517999999999905e+00
-2.577531000000000017e+00
-8.783269999999999689e-01
-3.385449999999999848e-01
-3.373789999999999845e-01
-1.783873000000000042e+00
-1.926654000000000089e+00
8.850630000000000441e-01
-4.767370000000000219e-01
-4.555919999999999970e-01
-3.056458999999999815e+00
-8.627080000000000304e-01
1.899409999999999987e-01
7.739179999999999948e-01
-2.900719999999999965e-01
-1.959214999999999929e+00
-5.053779999999999939e-01
2.589920000000000000e-01
-1.221951999999999927e+00
-6.032600000000000184e-01
-3.837722999999999995e+00
1.203411999999999926e+00
-1.112680000000000058e-01
5.108000000000000318e-01
-3.918519999999999781e-01
-2.021838999999999942e+00
8.850649999999999906e-01
1.545709999999999862e-01
-6.612510000000000332e-01
-1.359828999999999954e+00
-1.816148000000000096e+00
1.138230000000000075e+00
-5.064619999999999678e-01
-1.221119999999999983e-01
-1.566613000000000033e+00
-4.470529999999999782e-01
6.302900000000000169e-01
-1.018420000000000020e-01
-1.547389999999999877e-01
-2.995782999999999863e+00
6.838600000000000234e-01
-7.527390000000000470e-01
-7.428829999999999600e-01
-1.294089999999999963e-01
-2.268987000000000087e+00
8.601590000000000069e-01
2.607299999999999895e-02
-7.484340000000000437e-01
-1.134740000000000054e-01
-2.550495000000000179e+00
1.664120000000000044e+00
-3.564910000000000023e-01
9.793999999999999928e-02
-5.895949999999999802e-01
-2.572249999999999814e-01
9.942459999999999631e-01
2.680179999999999785e-01
-8.642109999999999514e-01
-1.894514999999999949e+00
-9.577449999999999575e-01
7.405519999999999881e-01
1.799550000000000038e-01
8.265339999999999909e-01
-1.533938000000000024e+00
1.000146999999999897e+00
2.702100000000000057e-01
8.466600000000000514e-02
1.053660000000000013e-01
-1.975505000000000067e+00
5.122839999999999616e-01
7.782120000000000148e-01
-1.014250000000000013e-01
-1.889139999999999986e-01
-5.080170000000000519e-01
1.187469000000000108e+00
2.171389999999999987e-01
-1.123910000000000048e-01
-8.742349999999999843e-01
-5.990220000000000544e-01
1.199251000000000067e+00
-7.494699999999999973e-02
-9.472600000000000464e-02
-1.474305999999999894e+00
1.114837000000000078e+00
6.193699999999999761e-01
1.975600000000000134e-01
-6.191689999999999694e-01
-6.773160000000000291e-01
6.236059999999999937e-01
-7.444900000000000129e-02
-4.495149999999999979e-01
-2.681250000000000022e-01
-1.478959999999999997e-01
1.176687999999999956e+00
3.909940000000000082e-01
4.171570000000000000e-01
-1.151391000000000053e+00
-6.248590000000000533e-01
-2.558880000000000043e-01
8.661619999999999875e-01
-2.490660000000000096e-01
-1.385976000000000097e+00
1.215673999999999921e+00
5.437399999999999872e-02
4.787859999999999894e-01
-1.807509999999999950e-01
-7.732959999999999834e-01
1.358972999999999987e+00
5.415969999999999951e-01
2.087990000000000124e-01
-4.931690000000000240e-01
-7.487289999999999779e-01
1.077730999999999995e+00
1.134909999999999947e-01
-1.935500000000000068e-02
-7.775330000000000297e-01
-7.243610000000000326e-01
4.841000000000000164e-02
4.697959999999999914e-01
6.556750000000000078e-01
-1.465201999999999893e+00
7.830240000000000533e-01
3.052960000000000118e-01
5.198279999999999568e-01
-3.469960000000000266e-01
-6.810100000000000042e-01
1.460574000000000039e+00
3.288969999999999949e-01
1.233439999999999953e-01
-8.563169999999999948e-01
-1.095888999999999891e+00
1.956925000000000026e+00
-2.722200000000000175e-01
2.690609999999999946e-01
-1.189494999999999969e+00
-1.061980000000000007e-01
5.153820000000000068e-01
4.176329999999999765e-01
7.918749999999999956e-01
-2.007311000000000067e+00
5.870980000000000087e-01
7.045350000000000223e-01
-2.312619999999999953e-01
3.453049999999999731e-01
-1.308491999999999988e+00
1.481376999999999944e+00
7.394549999999999734e-01
-1.781750000000000000e-01
6.692569999999999908e-01
-1.030569000000000068e+00
1.582079999999999931e+00
2.125489999999999879e-01
1.276940000000000019e-01
-8.188779999999999948e-01
-1.459459999999999924e-01
1.142750000000000016e-01
1.144438999999999984e+00
-2.492989999999999928e-01
-1.054032999999999998e+00
5.543329999999999647e-01
8.970550000000000468e-01
9.392100000000000448e-02
2.390220000000000122e-01
-1.463875999999999955e+00
1.060791000000000039e+00
1.090416000000000052e+00
8.023540000000000116e-01
1.619999999999999912e-03
-1.748631999999999964e+00
1.895075000000000065e+00
5.174060000000000326e-01
-1.897439999999999960e-01
-3.373689999999999745e-01
-9.896920000000000162e-01
1.707797999999999927e+00
6.154880000000000351e-01
-4.483059999999999823e-01
-8.055360000000000298e-01
1.320149999999999935e-01
1.152862000000000053e+00
4.342199999999999949e-01
-2.944490000000000163e-01
-8.969549999999999468e-01
1.275844999999999896e+00
-2.642999999999999794e-01
2.140090000000000048e-01
-9.470779999999999754e-01
-1.034647000000000094e+00
1.516578999999999899e+00
6.728439999999999976e-01
9.963060000000000249e-01
2.016989999999999894e-01
-3.417580000000000062e-01
1.872972999999999999e+00
1.319639999999999924e+00
9.703559999999999963e-01
-1.246254999999999891e+00
4.177969999999999740e-01
8.788709999999999578e-01
1.123774000000000051e+00
2.451490000000000058e-01
-1.625059000000000031e+00
5.929659999999999931e-01
1.036006999999999900e+00
1.701626000000000083e+00
-5.225319999999999965e-01
-1.587677999999999923e+00
1.262807999999999931e+00
3.338559999999999861e-01
4.751119999999999788e-01
-1.765299999999999855e-02
-1.233219000000000065e+00
1.575364999999999904e+00
-3.704879999999999840e-01
2.465640000000000054e-01
-2.085428999999999977e+00
-1.252149999999999930e-01
1.245624999999999982e+00
6.096399999999999597e-01
6.088789999999999480e-01
-1.354832000000000036e+00
5.157760000000000122e-01
4.798709999999999920e-01
-2.907080000000000219e-01
-1.526470000000000049e-01
-2.421304000000000123e+00
1.302407000000000092e+00
2.941110000000000113e-01
3.740879999999999761e-01
2.062299999999999967e-01
-1.552442000000000100e+00
1.272291999999999978e+00
2.574319999999999942e-01
4.112919999999999909e-01
-1.559414999999999996e+00
-6.243729999999999558e-01
1.139040999999999970e+00
-4.479099999999999748e-02
8.353099999999999414e-02
-1.145094999999999974e+00
-1.265350000000000086e-01
-8.699400000000000188e-02
-3.904000000000000248e-01
1.659470000000000112e-01
-2.190596999999999905e+00
1.284072000000000102e+00
4.213890000000000136e-01
-1.906799999999999884e-01
5.120400000000000507e-01
-1.334402000000000088e+00
5.165809999999999569e-01
1.154395000000000060e+00
-9.100479999999999681e-01
-5.990349999999999842e-01
-1.209640999999999966e+00
1.489468000000000014e+00
-2.111750000000000016e-01
7.553899999999999504e-02
-4.422030000000000127e-01
-8.046670000000000211e-01
9.094309999999999894e-01
8.260619999999999630e-01
3.605499999999999816e-01
-1.964029000000000025e+00
8.832959999999999701e-01
3.765450000000000186e-01
-3.482899999999999885e-01
-2.189899999999999902e-01
-1.095428999999999986e+00
5.611030000000000184e-01
3.312559999999999949e-01
-6.111659999999999870e-01
-8.268579999999999819e-01
-1.167840999999999907e+00
1.121933000000000069e+00
-5.346599999999999964e-02
-3.462689999999999935e-01
-1.130776000000000003e+00
-8.655220000000000136e-01
-2.844400000000000261e-01
-8.055970000000000075e-01
-5.299979999999999691e-01
-1.937308999999999948e+00
7.492130000000000178e-01
2.647760000000000113e-01
1.640570000000000084e-01
-5.556929999999999925e-01
-9.917319999999999469e-01
2.746580000000000132e-01
1.276597999999999900e+00
-1.041490000000000055e-01
-1.822599999999999915e-02
-1.047377999999999920e+00
1.227600999999999942e+00
3.362829999999999986e-01
-7.064310000000000311e-01
-1.179227999999999943e+00
-2.874349999999999961e-01
6.471699999999999675e-02
1.098505000000000065e+00
1.213179999999999953e-01
-1.233187000000000033e+00
6.622149999999999981e-01
5.081909999999999483e-01
5.906700000000000145e-02
-9.485440000000000538e-01
-1.341078999999999910e+00
1.561099000000000014e+00
-2.111240000000000061e-01
3.941399999999999765e-02
-1.171305999999999958e+00
-1.693105000000000082e+00
1.541004000000000040e+00
-5.569000000000000339e-02
5.297950000000000159e-01
-5.993199999999999639e-01
4.841880000000000073e-01
-1.661249999999999949e-01
-2.194409999999999972e-01
-1.454229999999999967e-01
-1.460838000000000081e+00
6.518190000000000373e-01
7.411330000000000418e-01
-3.713919999999999999e-01
-4.138399999999999856e-01
-8.107199999999999962e-01
8.702699999999999880e-01
6.273720000000000407e-01
1.120873999999999926e+00
-5.968219999999999636e-01
-1.128719000000000028e+00
1.544070000000000054e+00
-1.575499999999999956e-01
-3.987649999999999806e-01
-1.454569000000000001e+00
-3.554539999999999922e-01
1.369790999999999981e+00
-5.131399999999999850e-02
2.023540000000000061e-01
-2.169995999999999814e+00
2.881489999999999885e-01
5.789269999999999694e-01
-9.307220000000000493e-01
1.349339999999999984e-01
-2.131388999999999978e+00
7.999990000000000157e-01
1.331512999999999947e+00
3.934380000000000099e-01
-4.598289999999999877e-01
-1.925518999999999981e+00
9.136769999999999614e-01
-1.687690000000000023e-01
-9.691549999999999887e-01
-3.391669999999999963e-01
-8.986840000000000384e-01
1.420099000000000000e+00
-1.422869999999999968e-01
-4.531040000000000068e-01
-2.546438000000000201e+00
1.118149999999999977e-01
2.634389999999999787e-01
-4.806099999999999817e-01
-1.216963999999999935e+00
-1.820060999999999929e+00
2.983839999999999826e-01
6.246760000000000090e-01
-2.178120000000000056e-01
-1.133040999999999965e+00
-2.060217000000000187e+00
1.194109000000000087e+00
1.595850000000000046e-01
-7.442480000000000206e-01
-1.222180999999999962e+00
-1.264620999999999995e+00
9.207830000000000181e-01
4.899430000000000174e-01
-3.520190000000000263e-01
-2.031115999999999921e+00
-2.950909999999999922e-01
2.615569999999999840e-01
3.763449999999999851e-01
-1.599523000000000028e+00
-8.852640000000000509e-01
2.981039999999999801e-01
7.079640000000000377e-01
1.137895000000000101e+00
-7.597249999999999837e-01
-1.680873999999999979e+00
1.183866000000000085e+00
-9.647799999999999432e-02
-3.797070000000000167e-01
-2.221140999999999810e+00
-1.090818999999999983e+00
6.676940000000000097e-01
1.682470000000000077e-01
-3.382629999999999804e-01
-2.186780000000000168e+00
-5.433440000000000492e-01
7.825379999999999558e-01
3.527089999999999947e-01
-1.204186999999999896e+00
-2.197544000000000164e+00
4.736449999999999827e-01
-8.051920000000000188e-01
-2.474200000000000010e-02
-6.960140000000000216e-01
-2.152979999999999894e+00
1.190477000000000007e+00
1.770799999999999874e-01
-1.098679999999999934e-01
-1.734569000000000027e+00
-1.930000000000000049e-01
7.799300000000000122e-01
-5.670009999999999772e-01
7.693899999999999351e-02
-1.485152999999999945e+00
-3.690860000000000252e-01
1.209630999999999901e+00
-1.270749999999999935e-01
-8.690599999999999714e-02
-2.338766999999999818e+00
5.356379999999999475e-01
-3.224969999999999781e-01
8.678460000000000063e-01
1.456933999999999951e+00
-1.837218999999999935e+00
1.331933000000000034e+00
6.945390000000000175e-01
-2.060069999999999957e-01
-9.316429999999999989e-01
-2.026329000000000047e+00
1.199877000000000082e+00
-2.656970000000000165e-01
1.362730000000000052e-01
-6.545539999999999692e-01
-1.429991000000000012e+00
1.423904999999999976e+00
-2.783689999999999776e-01
-1.560070000000000068e-01
-2.076464000000000087e+00
-8.003700000000000259e-01
5.210150000000000059e-01
2.911110000000000086e-01
2.951110000000000122e-01
-1.838357999999999937e+00
9.880449999999999511e-01
-2.024839999999999973e-01
-2.784610000000000141e-01
-8.976830000000000087e-01
-2.024922999999999806e+00
1.346051000000000109e+00
2.172479999999999967e-01
-9.136600000000000277e-02
-5.583179999999999810e-01
-1.165845000000000020e+00
1.581827000000000094e+00
-3.607960000000000056e-01
8.817700000000000538e-02
-1.578926000000000052e+00
-1.167521999999999949e+00
3.938050000000000161e-01
-1.016040000000000054e+00
-3.052929999999999811e-01
-1.373596000000000039e+00
4.399649999999999950e-01
5.786540000000000017e-01
-1.776629999999999876e-01
-1.752080000000000026e-01
-1.640290000000000026e+00
1.206007999999999969e+00
3.757789999999999742e-01
-6.557730000000000503e-01
-5.976930000000000298e-01
-9.905979999999999785e-01
9.096699999999999786e-01
2.342079999999999995e-01
-3.680189999999999850e-01
-1.562999999999999945e+00
-9.629799999999999471e-02
1.874280000000000113e-01
2.885849999999999804e-01
2.308530000000000026e-01
-1.438522999999999996e+00
7.484760000000000302e-01
7.812259999999999760e-01
-3.014199999999999866e-02
-2.777500000000000108e-02
-2.007785999999999849e+00
1.567835000000000090e+00
-6.613569999999999727e-01
-1.419229999999999936e-01
-1.393389999999999906e-01
-8.479830000000000423e-01
1.163815000000000044e+00
8.085599999999999454e-01
2.749499999999999861e-02
-4.326900000000000190e-02
-3.382910000000000084e-01
7.198849999999999971e-01
1.071712999999999916e+00
-6.414799999999999669e-02
-1.174131999999999953e+00
7.400780000000000136e-01
6.518329999999999957e-01
4.630399999999999794e-02
-5.608889999999999709e-01
-1.039660000000000029e+00
1.755071000000000048e+00
4.423799999999999955e-02
7.439959999999999907e-01
-4.613389999999999991e-01
-7.034489999999999910e-01
1.929559000000000024e+00
3.597940000000000027e-01
1.248319999999999985e-01
-7.358700000000000241e-01
-1.091062999999999894e+00
1.199826000000000059e+00
1.178359999999999963e-01
1.682719999999999994e+00
-1.425130000000000008e+00
4.990689999999999849e-01
9.291620000000000434e-01
9.480299999999999838e-02
-5.081449999999999578e-01
-9.876700000000000479e-01
1.289299999999999891e+00
1.310290000000000066e-01
-2.930729999999999724e-01
-1.671340000000000048e-01
-1.608419000000000043e+00
1.782545000000000046e+00
2.878419999999999868e-01
9.311999999999999444e-02
-5.347260000000000346e-01
6.399709999999999566e-01
1.622060999999999975e+00
-4.839589999999999725e-01
1.380399999999999960e-01
-1.839374999999999982e+00
3.989900000000000113e-01
1.124876999999999905e+00
4.377039999999999820e-01
-2.613969999999999905e-01
-8.929820000000000535e-01
8.949690000000000145e-01
2.501160000000000050e-01
-1.013398000000000021e+00
3.148659999999999792e-01
-1.360076000000000063e+00
1.763282000000000016e+00
9.051129999999999454e-01
1.687829999999999886e-01
-4.214129999999999820e-01
-8.901299999999999490e-02
4.553550000000000098e-01
1.274748999999999910e+00
-1.065903999999999963e+00
-7.556969999999999521e-01
-6.932399999999999674e-02
1.369831000000000021e+00
1.133118999999999987e+00
-3.688640000000000252e-01
-1.123227999999999893e+00
1.648822999999999928e+00
6.368059999999999832e-01
-4.081870000000000220e-01
6.483099999999999974e-02
-1.569493000000000027e+00
1.375472000000000028e+00
7.029060000000000308e-01
1.090379999999999960e-01
-9.006380000000000496e-01
-5.638119999999999798e-01
8.394340000000000135e-01
1.216636999999999968e+00
-3.948999999999999733e-01
-8.076569999999999583e-01
-1.555700000000000138e-01
1.205294000000000088e+00
1.160433000000000048e+00
-3.172599999999999726e-02
-1.097304999999999975e+00
1.166641999999999957e+00
8.461699999999999777e-02
1.228859999999999952e-01
-6.551909999999999679e-01
-1.451962999999999893e+00
1.256925999999999988e+00
5.235520000000000174e-01
6.729770000000000474e-01
-1.178733000000000031e+00
-1.610129999999999895e-01
9.879759999999999653e-01
8.651050000000000129e-01
2.149790000000000034e-01
-1.315801999999999916e+00
-3.166930000000000023e-01
1.151297000000000015e+00
1.014686999999999895e+00
1.085466000000000042e+00
-1.736760999999999999e+00
1.329455999999999971e+00
9.862049999999999983e-01
3.269670000000000076e-01
-2.662430000000000074e-01
-1.365949999999999998e+00
1.835900000000000087e+00
3.583390000000000186e-01
6.423500000000000043e-02
-3.267519999999999869e-01
-9.151829999999999687e-01
3.589950000000000085e-01
7.331229999999999691e-01
5.065100000000000158e-02
-1.110594000000000081e+00
-4.992619999999999836e-01
1.448355999999999977e+00
4.731690000000000063e-01
6.384030000000000538e-01
-1.558232000000000061e+00
1.215954999999999897e+00
1.051600000000000090e+00
3.900950000000000251e-01
2.310319999999999874e-01
-1.736655999999999977e+00
1.482380000000000031e+00
2.144389999999999907e-01
4.125449999999999950e-01
7.001009999999999733e-01
-1.644255000000000022e+00
1.245069999999999899e+00
9.042099999999999582e-01
1.519864000000000104e+00
3.926999999999999935e-03
-4.790070000000000161e-01
1.448172999999999933e+00
-2.668399999999999939e-02
5.691899999999999737e-01
-1.103275000000000006e+00
-3.721929999999999961e-01
1.182846999999999982e+00
-4.975990000000000135e-01
-3.007130000000000081e-01
-1.705464000000000091e+00
8.082599999999999785e-01
9.223559999999999537e-01
-3.689300000000000218e-02
-3.919619999999999771e-01
-1.828591000000000077e+00
8.819799999999999862e-01
-4.668149999999999800e-01
-1.106830000000000036e-01
-8.624530000000000252e-01
-1.018796999999999953e+00
9.741349999999999731e-01
2.918600000000000014e-02
2.200630000000000086e-01
-8.700579999999999981e-01
-7.213789999999999925e-01
9.105389999999999873e-01
1.135189999999999949e-01
1.335655000000000037e+00
-1.374443000000000081e+00
8.058800000000000407e-01
6.771690000000000209e-01
2.215900000000000161e-02
-1.903620000000000034e-01
-1.133964999999999890e+00
1.147116000000000025e+00
1.557590000000000086e-01
-5.500669999999999726e-01
-3.054040000000000088e-01
-9.774819999999999620e-01
9.966270000000000406e-01
6.881180000000000074e-01
-9.605099999999999749e-02
-5.219700000000000034e-02
2.493599999999999983e-01
2.608469999999999955e-01
-4.994099999999999928e-02
-3.497500000000000053e-01
-2.484623000000000026e+00
4.072009999999999796e-01
1.800799999999999970e-02
7.092580000000000551e-01
-9.944999999999999674e-02
-7.080290000000000195e-01
1.203109999999999902e+00
1.001082000000000027e+00
2.712890000000000024e-01
6.185089999999999755e-01
-1.371134999999999993e+00
1.215772999999999993e+00
-4.315900000000000292e-02
1.992700000000000027e-01
-1.168635000000000090e+00
-2.234099999999999975e-01
1.024569999999999981e+00
-4.066700000000000176e-02
-1.082800000000000012e-01
-1.690112999999999976e+00
2.687039999999999984e-01
2.474089999999999900e-01
1.671930000000000083e-01
-6.091020000000000323e-01
-1.457905000000000006e+00
1.002640999999999893e+00
2.870360000000000134e-01
-8.262100000000000000e-02
-4.356119999999999992e-01
-2.095073000000000185e+00
1.386484999999999967e+00
-2.659369999999999790e-01
3.639660000000000117e-01
-1.359923999999999911e+00
-4.605589999999999962e-01
1.627936999999999967e+00
-1.693240000000000023e-01
6.123399999999999677e-02
-1.751652999999999905e+00
-6.569960000000000244e-01
3.259679999999999800e-01
-7.005679999999999685e-01
-1.384589999999999987e-01
-1.325652000000000053e+00
6.166650000000000187e-01
2.250149999999999928e-01
-4.685949999999999838e-01
-3.236660000000000093e-01
-1.522902999999999896e+00
1.503459000000000101e+00
-1.061959999999999987e-01
-1.162500000000000061e-01
-1.040634999999999977e+00
-1.205065000000000053e+00
1.664168000000000092e+00
-1.613650000000000084e-01
-2.893319999999999781e-01
-1.488645999999999914e+00
-5.399030000000000218e-01
9.995479999999999920e-01
-4.518320000000000114e-01
-1.329670000000000019e-01
-1.378467000000000109e+00
9.122470000000000301e-01
2.643690000000000206e-01
-7.284899999999999709e-01
-4.878239999999999799e-01
-2.105490999999999779e+00
1.065520999999999940e+00
3.307999999999999829e-01
-7.669899999999999496e-01
-5.205980000000000052e-01
-1.429172000000000109e+00
5.530659999999999465e-01
1.966050000000000075e+00
-5.424390000000000045e-01
-1.253757999999999928e+00
6.697699999999999487e-02
7.947819999999999885e-01
3.469090000000000229e-01
-5.912220000000000253e-01
-1.653632999999999909e+00
4.248970000000000247e-01
1.181978999999999891e+00
1.756759999999999988e-01
-1.170331999999999928e+00
-1.765686000000000089e+00
1.322338000000000013e+00
2.593139999999999890e-01
-2.796239999999999837e-01
-5.044790000000000108e-01
-8.181249999999999911e-01
1.121823000000000015e+00
7.806799999999999851e-02
-3.575789999999999802e-01
-1.461931000000000092e+00
-7.622370000000000534e-01
8.507270000000000110e-01
1.905099999999999849e-02
-3.404269999999999796e-01
-1.401821999999999901e+00
5.064920000000000533e-01
1.003819000000000017e+00
8.106849999999999890e-01
-3.135160000000000169e-01
-1.216923999999999895e+00
1.098869000000000096e+00
7.137550000000000283e-01
3.388849999999999918e-01
-5.200909999999999700e-01
-1.101155000000000106e+00
9.894079999999999542e-01
4.919479999999999964e-01
6.138679999999999692e-01
-1.452849000000000057e+00
-4.815590000000000148e-01
9.620809999999999640e-01
6.882599999999999829e-01
4.831329999999999791e-01
-1.086492999999999931e+00
1.829429999999999945e-01
3.525659999999999905e-01
8.363580000000000458e-01
3.012650000000000050e-01
-1.948893999999999904e+00
1.105641000000000096e+00
5.446590000000000042e-01
2.060559999999999892e-01
9.133099999999999552e-02
-1.187092999999999954e+00
2.329178000000000193e+00
8.520069999999999588e-01
7.348190000000000000e-01
-6.206340000000000190e-01
-7.034340000000000037e-01
1.129032000000000036e+00
4.357559999999999767e-01
-7.763299999999999368e-02
-7.933069999999999844e-01
-9.321939999999999671e-01
6.799650000000000416e-01
1.172460999999999975e+00
1.568799999999999917e-01
-1.838227000000000055e+00
9.730299999999999505e-01
3.136280000000000179e-01
1.261639999999999984e-01
-5.694059999999999677e-01
-2.297480000000000189e+00
9.455919999999999881e-01
-4.483920000000000128e-01
-2.155320000000000014e-01
-7.749239999999999462e-01
-1.493724999999999969e+00
1.181302999999999992e+00
-2.452699999999999880e-01
1.959160000000000068e-01
-1.055204000000000031e+00
-1.858486000000000082e+00
1.146330999999999989e+00
6.039360000000000284e-01
7.896180000000000421e-01
-1.613887999999999989e+00
4.314950000000000174e-01
3.212420000000000275e-01
-5.280899999999999483e-01
-1.466013999999999928e+00
-2.420176000000000105e+00
2.639270000000000227e-01
5.116730000000000445e-01
-7.517989999999999950e-01
-8.619679999999999565e-01
-1.575428000000000051e+00
1.250251000000000001e+00
-2.498219999999999885e-01
2.209250000000000103e-01
-1.767473000000000072e+00
-7.205160000000000453e-01
-2.517809999999999770e-01
7.670999999999999867e-03
-3.770249999999999990e-01
-2.061586000000000141e+00
5.717100000000000515e-01
2.027660000000000018e-01
4.216899999999999815e-02
2.059660000000000102e-01
-1.274034000000000111e+00
8.136579999999999924e-01
-1.647579999999999878e-01
-6.009200000000000097e-01
-8.419550000000000090e-01
-1.072626999999999997e+00
1.374332000000000109e+00
2.425680000000000058e-01
2.272250000000000103e-01
-2.078964000000000034e+00
-6.681740000000000457e-01
-5.819870000000000321e-01
1.941537999999999986e+00
3.510240000000000027e-01
-1.299028000000000072e+00
7.560280000000000333e-01
5.604639999999999622e-01
5.628339999999999455e-01
2.858359999999999790e-01
-2.526863000000000081e+00
1.376268000000000047e+00
-9.764289999999999914e-01
1.088200000000000001e-01
-9.686420000000000030e-01
-1.424090000000000078e+00
1.881945999999999897e+00
2.775489999999999902e-01
2.519150000000000000e-01
-2.655859999999999888e-01
-3.996480000000000032e-01
8.445900000000000629e-02
1.419648000000000021e+00
5.797090000000000298e-01
-1.636473999999999984e+00
4.007160000000000166e-01
1.047906999999999922e+00
6.364009999999999945e-01
3.351799999999999780e-01
-1.311919000000000057e+00
2.129582999999999782e+00
2.550330000000000097e-01
5.371000000000000218e-01
2.256390000000000062e-01
-1.706377999999999950e+00
2.226672999999999902e+00
5.132740000000000080e-01
2.391900000000000137e-01
-2.303429999999999922e-01
-1.550165000000000015e+00
1.089377000000000040e+00
1.877369999999999872e-01
1.232037999999999967e+00
-1.401332000000000022e+00
3.274699999999999833e-01
1.674341999999999997e+00
-1.474820000000000020e-01
3.820040000000000102e-01
-1.211573999999999929e+00
1.219913000000000025e+00
4.744380000000000264e-01
-4.297679999999999834e-01
-3.572629999999999972e-01
-2.309209000000000067e+00
1.984663000000000066e+00
6.020910000000000428e-01
-6.188660000000000272e-01
-3.217519999999999825e-01
-1.068299000000000110e+00
8.485800000000000010e-01
9.851699999999999346e-02
7.441400000000000237e-01
-1.249103000000000074e+00
-9.078899999999999471e-02
8.932689999999999797e-01
2.049509999999999943e-01
-4.545400000000000135e-02
-1.921612000000000098e+00
7.919140000000000068e-01
8.917279999999999651e-01
-4.606120000000000214e-01
-3.398019999999999929e-01
-2.028179000000000176e+00
1.523060999999999998e+00
7.517850000000000366e-01
-3.017710000000000115e-01
4.958999999999999866e-03
-1.356382999999999894e+00
6.125080000000000524e-01
7.098100000000000520e-01
9.658100000000000018e-02
-1.207076999999999956e+00
-7.250550000000000050e-01
1.050480000000000080e+00
6.073229999999999462e-01
-6.797309999999999741e-01
-1.431140999999999996e+00
2.136570000000000136e-01
1.302132000000000067e+00
2.698300000000000143e-01
-1.684219999999999884e-01
-1.922890999999999906e+00
1.097272999999999943e+00
5.859370000000000411e-01
1.211089999999999944e-01
-1.111142000000000074e+00
-6.941190000000000415e-01
5.315969999999999862e-01
-3.475429999999999908e-01
-2.263400000000000134e-01
-1.734839999999999938e+00
-1.582599999999999979e-02
1.023619000000000057e+00
4.519880000000000009e-01
-2.747499999999999942e-01
-1.251258999999999899e+00
2.606840000000000268e-01
3.854130000000000056e-01
-5.564230000000000009e-01
2.029500000000000054e-02
-2.724778000000000144e+00
1.142817999999999889e+00
7.857800000000000340e-01
2.185400000000000120e-01
-4.754570000000000185e-01
-8.679499999999999993e-01
3.118310000000000248e-01
1.818248000000000086e+00
6.705649999999999666e-01
-1.245875999999999983e+00
-6.349850000000000216e-01
9.489919999999999467e-01
2.466430000000000011e-01
3.705900000000000166e-02
-2.135686999999999891e+00
-9.119299999999999629e-02
-7.455900000000000027e-02
4.052319999999999811e-01
-3.470399999999999874e-02
-2.850556000000000090e+00
1.226749000000000089e+00
2.918760000000000243e-01
1.510000000000000057e-02
-2.746100000000000207e-01
-1.954838000000000076e+00
5.852920000000000345e-01
2.604800000000000171e-02
-8.122650000000000148e-01
-5.201620000000000132e-01
-1.786786999999999903e+00
1.954239999999999977e+00
2.531829999999999914e-01
2.733999999999999764e-01
-1.638678000000000079e+00
-3.911910000000000109e-01
4.072189999999999976e-01
8.992369999999999530e-01
-2.186829999999999885e-01
-2.225448000000000093e+00
5.527859999999999996e-01
5.575369999999999493e-01
-1.600360000000000116e-01
-1.416989999999999916e-01
-1.757095999999999991e+00
6.749199999999999644e-01
3.786240000000000161e-01
4.037069999999999825e-01
-1.055080000000000046e-01
-1.603607999999999922e+00
1.754652000000000100e+00
4.267219999999999902e-01
2.375170000000000059e-01
-6.258209999999999607e-01
-2.197159999999999946e-01
7.282229999999999537e-01
4.272779999999999911e-01
-4.340860000000000274e-01
-1.683592999999999895e+00
-3.165099999999999858e-02
1.015918000000000099e+00
6.952500000000000346e-02
2.056320000000000092e-01
-4.090860000000000052e-01
1.537385000000000002e+00
-4.556330000000000102e-01
2.228899999999999978e-02
-1.349245000000000028e+00
-1.638616999999999990e+00
1.095066000000000095e+00
7.195500000000000229e-01
1.811719999999999997e-01
-7.686400000000000177e-02
1.662579999999999891e-01
1.580809999999999993e-01
1.463948999999999945e+00
1.376802999999999999e+00
-1.237910999999999984e+00
4.637319999999999776e-01
5.541690000000000227e-01
6.444250000000000256e-01
-1.211379999999999957e-01
-8.315690000000000026e-01
1.822313000000000072e+00
3.012659999999999783e-01
1.392750000000000099e-01
-8.214669999999999472e-01
-1.447556000000000065e+00
1.402964000000000100e+00
6.240189999999999904e-01
-4.903400000000000120e-02
-7.465540000000000509e-01
1.074316000000000049e+00
7.829310000000000436e-01
-2.709699999999999956e-02
3.181939999999999769e-01
-2.237424999999999997e+00
2.430350000000000010e-01
4.194330000000000003e-01
7.153260000000000174e-01
-6.303400000000000114e-01
-1.584483000000000086e+00
1.827542000000000000e+00
-2.101550000000000085e-01
1.223314000000000012e+00
-9.737400000000000222e-02
-1.854335999999999984e+00
1.615933000000000064e+00
-3.129129999999999967e-01
-3.708310000000000217e-01
-1.662946000000000035e+00
-4.843210000000000015e-01
1.589239999999999986e+00
-7.108139999999999459e-01
2.587039999999999895e-01
-2.137442000000000064e+00
-1.095580000000000026e-01
4.387119999999999909e-01
-5.495300000000000185e-02
-5.386929999999999774e-01
-1.910598000000000019e+00
1.419199999999999906e-01
2.024459999999999871e-01
-6.063640000000000141e-01
-9.508900000000000130e-01
-2.279389999999999805e+00
1.282947000000000060e+00
-2.017190000000000094e-01
-3.677079999999999793e-01
-1.023471000000000020e+00
-1.114478000000000080e+00
1.521438000000000068e+00
-3.796419999999999795e-01
2.362740000000000118e-01
-1.921545000000000059e+00
-4.374879999999999880e-01
8.907429999999999515e-01
1.950749999999999984e-01
-1.701330000000000064e-01
-2.108173999999999992e+00
1.786480000000000012e-01
1.388144999999999962e+00
-9.163649999999999851e-01
1.716390000000000138e-01
-1.976909999999999945e+00
1.497956999999999983e+00
4.998650000000000038e-01
-1.181109999999999938e-01
-9.302639999999999798e-01
-1.649939000000000044e+00
1.529166000000000025e+00
1.377220000000000111e-01
-4.767140000000000266e-01
-1.492099000000000064e+00
-8.969049999999999523e-01
8.579729999999999857e-01
4.591499999999999748e-02
-7.780960000000000099e-01
-8.295940000000000536e-01
-5.689020000000000188e-01
2.903029999999999777e-01
-3.334940000000000127e-01
-3.381299999999999861e-01
-2.093614000000000086e+00
1.132268999999999970e+00
3.386750000000000038e-01
-2.146869999999999890e-01
-1.548248000000000069e+00
-1.385051000000000032e+00
1.491392000000000051e+00
2.230880000000000085e-01
-2.592789999999999817e-01
-1.176889000000000074e+00
-9.206649999999999556e-01
1.495241000000000042e+00
2.201740000000000086e-01
-2.881199999999999872e-01
-1.382559000000000093e+00
-1.021608000000000072e+00
4.204720000000000124e-01
1.265981000000000023e+00
-4.029539999999999789e-01
-1.619699000000000000e+00
8.070289999999999964e-01
6.170419999999999794e-01
5.727600000000000052e-02
-1.162422000000000066e+00
-1.061882999999999910e+00
1.551849000000000034e+00
8.859489999999999865e-01
1.307329999999999881e-01
-1.195151999999999992e+00
-7.999490000000000212e-01
1.203891999999999962e+00
-4.011290000000000133e-01
8.582800000000000151e-02
-2.451398999999999884e+00
5.616259999999999586e-01
-2.981980000000000186e-01
-7.244100000000000539e-02
-5.400340000000000140e-01
-2.060401999999999845e+00
7.796309999999999629e-01
7.150349999999999762e-01
-3.968320000000000181e-01
-6.715929999999999955e-01
-2.294274000000000147e+00
1.263603000000000032e+00
-2.062910000000000021e-01
-3.771189999999999820e-01
-1.295230000000000103e+00
-1.153845999999999927e+00
1.056971000000000105e+00
2.702740000000000142e-01
3.509079999999999977e-01
-2.516166999999999820e+00
-1.052516000000000007e+00
-3.120620000000000061e-01
8.055219999999999603e-01
5.802760000000000140e-01
-1.610033999999999965e+00
5.887689999999999868e-01
2.618750000000000244e-01
-8.090019999999999989e-01
-5.037639999999999896e-01
-3.823221000000000203e+00
1.920781999999999989e+00
-4.002049999999999774e-01
-4.525370000000000226e-01
-6.155800000000000161e-01
-1.769789999999999974e+00
1.090022000000000046e+00
-2.343200000000000005e-01
-1.109579000000000093e+00
-2.433931999999999984e+00
-2.762087000000000181e+00
-2.994560000000000000e-01
-5.432979999999999476e-01
-2.030520000000000103e-01
-2.079105999999999899e+00
-2.971130000000000160e-01
-1.383020000000000083e-01
-1.870249999999999968e-01
-1.195022999999999946e+00
-3.740969999999999906e+00
6.083709999999999951e-01
-7.271849999999999703e-01
-1.288035999999999959e+00
-1.175380000000000091e+00
-2.051684999999999981e+00
7.218149999999999844e-01
8.473100000000000076e-02
-5.309289999999999843e-01
-1.179931999999999981e+00
-2.097904999999999909e+00
-7.695999999999999716e-03
-2.595700000000000091e-02
-1.800209999999999866e-01
-1.359466999999999981e+00
1.437900000000000011e-01
6.251790000000000402e-01
4.922329999999999761e-01
-9.444789999999999575e-01
-1.876905999999999963e+00
7.049170000000000158e-01
3.729649999999999910e-01
-7.174180000000000001e-01
-8.762839999999999518e-01
-1.182339999999999947e+00
1.059893999999999892e+00
7.776420000000000554e-01
-2.656100000000000128e-02
-1.024478000000000000e+00
-4.636219999999999786e-01
-9.799199999999999577e-02
-3.049020000000000064e-01
-5.096870000000000012e-01
-1.537576999999999972e+00
4.993049999999999988e-01
3.927760000000000140e-01
4.379580000000000140e-01
-1.822910000000000086e-01
-1.325679999999999970e+00
7.385880000000000223e-01
2.535600000000000007e-02
-3.214620000000000255e-01
-6.207409999999999872e-01
-1.713875999999999955e+00
1.308543999999999929e+00
5.308690000000000353e-01
-2.777319999999999789e-01
-1.136759000000000075e+00
-9.059650000000000203e-01
1.110840000000000022e-01
1.068340999999999985e+00
7.934609999999999719e-01
-1.401534999999999975e+00
2.874729999999999785e-01
8.289509999999999934e-01
8.929049999999999487e-01
4.230289999999999884e-01
-9.299840000000000328e-01
1.255227000000000093e+00
8.822219999999999507e-01
2.550390000000000157e-01
-5.824209999999999665e-01
-1.595463999999999993e+00
1.815636999999999945e+00
2.101560000000000095e-01
6.265870000000000051e-01
-6.551109999999999989e-01
7.575720000000000232e-01
1.547695000000000043e+00
-2.348099999999999909e-01
9.284499999999999698e-02
-1.887010999999999994e+00
1.541220000000000090e-01
1.185955000000000092e+00
-1.668540000000000023e-01
5.153029999999999555e-01
-1.770464999999999955e+00
-5.598600000000000104e-02
1.127054999999999918e+00
3.044740000000000224e-01
6.526220000000000354e-01
-1.235230000000000050e+00
1.237602000000000091e+00
7.983529999999999793e-01
4.943649999999999989e-01
-1.028767999999999905e+00
-2.249859999999999915e-01
1.549311000000000105e+00
6.370000000000000107e-01
-2.881210000000000160e-01
-1.332165999999999961e+00
7.555900000000000116e-02
1.282118000000000091e+00
5.769980000000000109e-01
6.404440000000000133e-01
-8.887530000000000152e-01
1.761262000000000105e+00
5.451660000000000394e-01
7.405100000000000571e-02
1.553900000000000073e-02
-1.798367000000000049e+00
1.517527000000000070e+00
1.017195999999999989e+00
1.197410000000000002e-01
4.180299999999999988e-02
-9.542389999999999484e-01
1.575511000000000106e+00
1.939616999999999924e+00
-8.861600000000000033e-02
-3.404280000000000084e-01
-3.517830000000000124e-01
1.462687000000000070e+00
1.301975000000000104e+00
7.070800000000000418e-01
-5.868510000000000115e-01
6.390709999999999447e-01
6.447840000000000238e-01
1.311360999999999999e+00
-2.568540000000000267e-01
-6.266540000000000443e-01
1.366017999999999954e+00
1.266807999999999934e+00
4.382349999999999857e-01
1.343949999999999867e-01
-7.762820000000000276e-01
1.337428999999999979e+00
1.309500000000000108e+00
1.105601000000000056e+00
-7.664929999999999799e-01
-1.497239999999999960e-01
1.607073999999999891e+00
1.065015000000000045e+00
6.810150000000000370e-01
-9.296579999999999844e-01
4.877110000000000056e-01
1.215986000000000011e+00
1.110338999999999965e+00
-6.740899999999999670e-02
-1.334716000000000014e+00
1.000100999999999907e+00
9.545759999999999801e-01
6.479650000000000132e-01
9.537199999999999844e-02
-1.451602999999999977e+00
6.439669999999999561e-01
7.267639999999999656e-01
1.202890000000000015e+00
-1.691940000000000000e+00
-4.476049999999999751e-01
1.475627999999999940e+00
9.685209999999999653e-01
1.208474000000000048e+00
-1.136911000000000005e+00
3.926020000000000065e-01
8.950630000000000530e-01
-1.946150000000000102e-01
-1.203290000000000054e-01
-2.558447000000000138e+00
1.069507999999999903e+00
4.445029999999999815e-01
5.983249999999999957e-01
1.144769999999999954e-01
-2.130961999999999801e+00
6.591059999999999697e-01
1.327169999999999961e+00
6.854050000000000420e-01
-1.283120000000000038e+00
-1.082086000000000103e+00
1.459573999999999927e+00
2.183049999999999990e-01
2.595439999999999969e-01
-1.052686999999999928e+00
-3.668989999999999752e-01
5.872129999999999850e-01
-2.511599999999999944e-02
3.497540000000000093e-01
-2.362448999999999799e+00
5.580810000000000493e-01
5.934890000000000443e-01
3.095879999999999743e-01
3.553740000000000232e-01
-2.481691000000000091e+00
7.456519999999999815e-01
6.647560000000000136e-01
-9.490659999999999652e-01
-7.264570000000000194e-01
-1.636956000000000078e+00
1.371669999999999945e+00
4.177379999999999982e-01
1.395520000000000094e-01
-2.062180000000000124e-01
-6.292200000000000015e-01
1.107436000000000087e+00
1.253589999999999982e-01
-1.231610000000000066e-01
-1.873037000000000063e+00
-3.617200000000000276e-02
5.137420000000000320e-01
1.954099999999999934e-02
1.142729999999999996e-01
-1.295392000000000099e+00
-4.081179999999999808e-01
8.078899999999999970e-01
3.158139999999999836e-01
-8.884100000000000330e-02
-2.045380999999999894e+00
1.226676000000000100e+00
4.665819999999999967e-01
-4.549540000000000251e-01
-8.658590000000000453e-01
-7.005660000000000220e-01
6.223480000000000123e-01
-4.926519999999999788e-01
-2.509000000000000119e-01
-2.173769000000000062e+00
-1.688870000000000093e-01
7.038990000000000524e-01
-8.909999999999999734e-04
-6.984500000000000430e-02
-1.184905000000000097e+00
-3.958030000000000159e-01
9.746529999999999916e-01
-5.101800000000000085e-02
-1.392190000000000094e-01
-1.789738999999999969e+00
1.271368999999999971e+00
4.803669999999999884e-01
-7.409729999999999928e-01
-1.327294999999999892e+00
-2.099519999999999997e-01
6.918389999999999818e-01
2.519379999999999953e-01
-3.623029999999999862e-01
-1.346689000000000025e+00
1.600519999999999998e-01
8.806910000000000016e-01
1.870799999999999963e-01
-2.925369999999999915e-01
-1.056666000000000105e+00
3.891660000000000119e-01
3.085350000000000037e-01
7.645539999999999559e-01
-7.934170000000000389e-01
-1.673556000000000044e+00
1.450368000000000102e+00
5.088620000000000365e-01
9.848550000000000360e-01
-5.902249999999999996e-01
-1.713709999999999956e-01
1.557268000000000097e+00
3.685510000000000175e-01
1.920620000000000105e-01
-1.375966999999999940e+00
-2.484599999999999864e-01
1.212530000000000108e+00
-2.843280000000000252e-01
2.850429999999999908e-01
-4.004229999999999734e-01
5.175509999999999833e-01
1.128991000000000078e+00
1.496024000000000020e+00
-1.324970000000000037e-01
-8.035710000000000353e-01
1.628370000000000095e+00
3.705300000000000260e-01
2.159560000000000091e-01
-1.196755999999999931e+00
-6.814299999999999802e-01
1.851445000000000007e+00
1.903459999999999874e-01
2.044670000000000099e-01
-1.997942000000000107e+00
-1.813410000000000022e-01
1.171696000000000071e+00
-3.240439999999999987e-01
5.819530000000000536e-01
-1.430064000000000002e+00
5.096960000000000379e-01
1.339992000000000072e+00
4.421820000000000195e-01
-2.895980000000000221e-01
-1.889216999999999924e+00
8.256400000000000405e-01
5.245300000000000518e-01
-8.574260000000000215e-01
-2.539850000000000163e-01
-1.492091000000000056e+00
1.741757999999999917e+00
4.050770000000000204e-01
-2.693630000000000191e-01
-1.873820999999999959e+00
-4.552780000000000160e-01
8.038359999999999950e-01
5.264900000000000135e-02
-7.573239999999999972e-01
-1.494186999999999932e+00
-7.267139999999999711e-01
3.155999999999999778e-02
-5.512999999999999845e-02
-9.091900000000000537e-01
-2.026759999999999895e+00
9.136680000000000357e-01
4.481410000000000116e-01
-1.310051000000000077e+00
-1.229486000000000079e+00
-2.675756999999999941e+00
5.687010000000000121e-01
2.837660000000000182e-01
-6.457730000000000414e-01
-1.776186999999999960e+00
-1.286426999999999987e+00
6.417350000000000554e-01
-1.779799999999999993e-01
-1.121914999999999996e+00
-1.083855000000000013e+00
-1.081050000000000066e+00
2.485539999999999972e-01
1.326578000000000035e+00
-6.711580000000000323e-01
-1.951167000000000096e+00
7.329470000000000152e-01
1.488160000000000038e-01
-5.237359999999999793e-01
-1.755289000000000099e+00
-1.832646999999999915e+00
8.053120000000000278e-01
7.792280000000000317e-01
3.647899999999999754e-02
-1.792761000000000049e+00
-1.173573999999999895e+00
1.340019000000000071e+00
-7.441999999999999831e-03
-7.631790000000000518e-01
-1.657113999999999976e+00
-1.116244000000000014e+00
-4.290419999999999789e-01
9.848179999999999712e-01
-4.291769999999999752e-01
-2.067374000000000045e+00
5.888219999999999565e-01
4.123129999999999851e-01
2.747890000000000055e-01
-1.173772000000000038e+00
-2.170459000000000138e+00
9.701410000000000311e-01
-2.687669999999999781e-01
-1.858720000000000094e-01
-1.281817999999999902e+00
-1.656033000000000088e+00
1.025630999999999959e+00
-5.172600000000000531e-01
-5.316640000000000255e-01
-2.357175999999999938e+00
-9.974889999999999590e-01
-7.056139999999999635e-01
-4.738249999999999962e-01
3.359590000000000076e-01
-2.743367000000000111e+00
5.815909999999999691e-01
4.762290000000000134e-01
-3.427199999999999691e-02
-4.592879999999999741e-01
-3.259891999999999790e+00
1.512861999999999929e+00
-3.989019999999999788e-01
-2.359759999999999913e-01
-4.721279999999999921e-01
-2.277486000000000121e+00
1.619151000000000007e+00
7.421360000000000179e-01
3.469229999999999814e-01
-1.376665999999999945e+00
-4.050429999999999864e-01
5.784380000000000077e-01
5.958329999999999460e-01
5.577750000000000208e-01
-1.644843000000000055e+00
5.187300000000000244e-01
8.136200000000000099e-01
3.269980000000000109e-01
-6.847799999999999720e-02
-2.426741999999999955e+00
1.453869000000000078e+00
4.922059999999999769e-01
-4.169099999999999889e-02
-1.595550000000000024e-01
-2.128003999999999785e+00
2.049894000000000105e+00
7.382859999999999978e-01
-4.495299999999999990e-02
-1.028559999999999919e+00
-6.644409999999999483e-01
7.966269999999999740e-01
-4.853210000000000024e-01
2.585779999999999745e-01
-1.296291000000000082e+00
-2.717519999999999936e-01
9.548809999999999798e-01
-4.101270000000000193e-01
8.125799999999999690e-02
-1.771155999999999953e+00
8.156910000000000549e-01
4.175610000000000155e-01
-8.098570000000000491e-01
-5.593930000000000291e-01
-1.934873000000000065e+00
1.155960000000000099e+00
3.317410000000000081e-01
-1.083101000000000091e+00
-1.724350999999999967e+00
-1.078306999999999904e+00
6.081899999999999806e-02
-1.250010000000000010e-01
-4.771869999999999723e-01
-1.998669000000000029e+00
-4.667149999999999910e-01
5.978590000000000293e-01
-6.329029999999999934e-01
-3.648580000000000156e-01
-2.690882000000000218e+00
-2.311860000000000026e-01
-8.951029999999999820e-01
-3.074160000000000226e-01
-7.112849999999999451e-01
-1.562265999999999933e+00
1.209608000000000017e+00
5.982579999999999565e-01
-4.929990000000000205e-01
-6.496629999999999905e-01
-1.265158000000000005e+00
1.406814999999999927e+00
-2.208700000000000108e-01
-8.035320000000000240e-01
-2.099244999999999806e+00
-9.470099999999999352e-02
7.855560000000000320e-01
-2.443849999999999911e-01
-5.711530000000000218e-01
-1.288151999999999964e+00
5.998999999999999888e-01
-5.143510000000000026e-01
-1.627889999999999893e-01
-9.564799999999999969e-01
-1.986699999999999910e+00
1.528858000000000050e+00
1.516790000000000083e-01
-2.836969999999999770e-01
-1.339801999999999937e+00
-2.419897999999999882e+00
7.784590000000000121e-01
-6.945059999999999567e-01
1.458174999999999999e+00
-1.549595000000000056e+00
-7.647900000000000531e-02
1.145893999999999968e+00
4.564000000000000348e-03
-4.817899999999999960e-01
-1.087175000000000002e+00
3.554820000000000202e-01
7.244690000000000296e-01
-4.312170000000000170e-01
-1.364140000000000075e-01
-1.854656000000000082e+00
1.515231999999999912e+00
3.130939999999999834e-01
-4.345820000000000238e-01
-1.010788999999999938e+00
-1.130171000000000037e+00
6.068489999999999718e-01
-2.737709999999999866e-01
3.514399999999999746e-01
-1.724299999999999944e+00
-8.546120000000000383e-01
1.206958999999999893e+00
-1.839999999999999969e-01
-7.743430000000000035e-01
-2.684893000000000196e+00
-7.646330000000000071e-01
3.831479999999999886e-01
-1.343750000000000000e+00
-3.594330000000000025e-01
-2.519019000000000119e+00
1.019217000000000040e+00
5.899469999999999992e-01
-9.214719999999999578e-01
-1.271481000000000083e+00
-2.313757999999999981e+00
-1.041425999999999963e+00
7.876400000000000068e-02
-1.810170999999999975e+00
-1.401961999999999930e+00
-1.146485999999999894e+00
1.641675999999999913e+00
3.840390000000000192e-01
-5.400549999999999518e-01
-1.991781000000000024e+00
3.292390000000000039e-01
9.340739999999999599e-01
-3.166749999999999843e-01
-4.867690000000000072e-01
-2.006963999999999970e+00
8.255040000000000155e-01
9.960959999999999814e-01
-2.984399999999999900e-02
-3.685769999999999880e-01
-1.634009999999999962e+00
2.850929999999999853e-01
1.581582999999999961e+00
-2.948169999999999957e-01
-7.115920000000000023e-01
-8.293439999999999701e-01
1.307676000000000061e+00
6.430399999999999450e-01
-1.076109999999999983e-01
-1.563760999999999957e+00
5.363600000000000312e-02
2.232649999999999912e-01
8.717400000000000149e-02
-8.134329999999999616e-01
-1.662242999999999915e+00
5.865629999999999455e-01
6.716870000000000340e-01
5.929240000000000066e-01
-6.460869999999999669e-01
-1.122779999999999889e+00
1.800993999999999984e+00
-1.363860000000000072e-01
-5.337220000000000297e-01
-1.533528000000000002e+00
-1.068767000000000023e+00
1.094810000000000061e+00
6.222130000000000161e-01
3.985639999999999739e-01
-2.226663999999999977e+00
8.291490000000000249e-01
5.379099999999999993e-01
1.003440000000000026e-01
-4.915619999999999989e-01
-1.742038999999999893e+00
7.289649999999999741e-01
7.935499999999999776e-01
5.425400000000000222e-01
1.411999999999999922e-01
-1.670069999999999943e+00
9.191479999999999650e-01
1.116718000000000099e+00
7.299200000000000133e-01
-5.270740000000000425e-01
-1.191515000000000102e+00
1.634425999999999934e+00
8.543929999999999580e-01
6.206770000000000342e-01
-1.265557000000000043e+00
6.957969999999999988e-01
1.413213000000000052e+00
7.001140000000000141e-01
5.003579999999999695e-01
-1.391432999999999920e+00
7.863489999999999647e-01
6.204359999999999875e-01
4.259769999999999945e-01
8.854290000000000216e-01
-1.904031999999999947e+00
1.483127000000000084e+00
8.335569999999999924e-01
1.700134999999999952e+00
-3.515800000000000175e-02
-1.471886999999999945e+00
2.045036000000000076e+00
3.869139999999999802e-01
4.763950000000000129e-01
-6.659270000000000467e-01
-9.265910000000000535e-01
1.713289000000000062e+00
-4.167900000000000077e-02
8.284400000000000097e-02
-1.467978999999999923e+00
3.045430000000000081e-01
1.605890999999999957e+00
6.368690000000000184e-01
6.514339999999999575e-01
-8.814039999999999653e-01
1.137165999999999899e+00
8.114949999999999664e-01
1.663542999999999994e+00
-8.485299999999999787e-02
-1.385699999999999932e+00
1.673869000000000051e+00
6.763310000000000155e-01
5.346229999999999594e-01
-2.828599999999999864e-02
-4.950300000000000256e-01
2.268082000000000154e+00
1.932919999999999916e-01
1.129869999999999930e+00
-1.406627999999999989e+00
1.179900000000000046e-02
5.647720000000000518e-01
-1.029385999999999912e+00
-1.183083000000000107e+00
-2.761382999999999921e+00
-2.210653999999999897e+00
-1.485438000000000036e+00
-2.715355000000000185e+00
-1.924223999999999934e+00
-2.561822999999999961e+00
3.489709999999999757e-01
-2.890769999999999729e-01
-1.567944000000000004e+00
-1.882295000000000051e+00
-2.373324999999999907e+00
1.490849999999999953e-01
-1.130454000000000070e+00
-1.527811999999999948e+00
-3.191784000000000177e+00
-8.663699999999999735e-01
-1.613519999999999954e-01
-2.651129999999999876e-01
-1.077620999999999940e+00
-2.039210999999999885e+00
-1.215254999999999974e+00
-5.609910000000000174e-01
-1.234512000000000054e+00
-6.273189999999999600e-01
-2.527985999999999844e+00
9.040139999999999842e-01
-3.859969999999999790e-01
-5.154440000000000133e-01
-1.594470000000000054e+00
-1.964185999999999988e+00
9.337079999999999824e-01
-4.301479999999999748e-01
-7.359010000000000273e-01
-1.683893000000000084e+00
-6.951730000000000409e-01
4.050429999999999864e-01
-3.517480000000000051e-01
-7.201670000000000016e-01
-2.059336000000000055e+00
-2.802930000000000144e-01
5.133060000000000400e-01
-3.010430000000000050e-01
-7.154479999999999729e-01
-2.516307999999999989e+00
1.060033000000000003e+00
-4.013789999999999858e-01
2.246470000000000133e-01
-1.084894000000000025e+00
-1.400649999999999951e+00
1.663242000000000109e+00
3.360799999999999899e-02
-3.217979999999999730e-01
-1.620919999999999916e+00
-1.243643000000000054e+00
1.315946999999999978e+00
-4.041580000000000172e-01
4.014039999999999830e-01
-9.892549999999999955e-01
7.852350000000000163e-01
1.724874999999999936e+00
9.804199999999999582e-01
3.826080000000000036e-01
-1.100497999999999976e+00
1.136857999999999924e+00
3.489959999999999729e-01
-1.038310000000000066e-01
-2.529739999999999767e-01
-1.863960999999999979e+00
1.926134999999999931e+00
5.459049999999999736e-01
-3.603509999999999769e-01
-1.031198999999999977e+00
-1.177534999999999998e+00
1.635389999999999899e+00
-4.049499999999999766e-01
3.798999999999999860e-03
-1.256672000000000011e+00
-5.687170000000000281e-01
1.845533000000000090e+00
7.925780000000000047e-01
7.547500000000000042e-02
-1.476663000000000059e+00
3.591170000000000195e-01
8.475850000000000328e-01
-3.538939999999999864e-01
-1.620800000000000018e-02
-1.980339999999999989e+00
1.609452000000000105e+00
1.176039000000000057e+00
-7.683470000000000022e-01
-7.527350000000000430e-01
-1.110025000000000039e+00
1.365518000000000010e+00
2.498499999999999888e-01
-2.937299999999999911e-01
-1.056894000000000000e+00
-8.333139999999999992e-01
1.079882000000000009e+00
1.211329000000000100e+00
-6.990709999999999980e-01
-1.383027000000000006e+00
3.598109999999999919e-01
8.925729999999999498e-01
-4.012510000000000243e-01
2.236999999999999839e-03
-1.748985999999999930e+00
1.217038000000000064e+00
4.613479999999999803e-01
-2.226360000000000006e-01
-9.293949999999999712e-01
-1.586813000000000029e+00
1.257751000000000063e+00
3.629589999999999761e-01
-5.031409999999999494e-01
-1.214901000000000009e+00
-7.354279999999999706e-01
4.389810000000000101e-01
1.214871000000000034e+00
-2.395960000000000034e-01
-1.083766999999999925e+00
3.169799999999999840e-01
1.027368999999999977e+00
-2.437759999999999927e-01
-4.708100000000000063e-01
-2.002657999999999827e+00
8.753049999999999997e-01
4.302110000000000101e-01
3.353209999999999802e-01
-1.526237999999999984e+00
-1.497235000000000094e+00
1.383777000000000035e+00
6.762059999999999738e-01
8.163199999999999623e-02
-1.128602000000000105e+00
4.343270000000000186e-01
9.264000000000000012e-02
-6.603699999999999848e-02
-6.187399999999999844e-02
-2.168416000000000121e+00
5.757489999999999553e-01
6.081039999999999779e-01
-1.495199999999999863e-01
-1.185370000000000035e-01
-1.942121999999999904e+00
2.403792999999999846e+00
5.891400000000000109e-02
-5.099599999999999966e-02
-1.011511000000000049e+00
-1.691813000000000011e+00
1.371537000000000006e+00
8.619130000000000402e-01
-9.970000000000000563e-04
-4.785659999999999914e-01
-1.416374999999999940e+00
5.444759999999999600e-01
1.599167999999999923e+00
9.909820000000000295e-01
-1.076510000000000078e+00
6.526359999999999939e-01
9.410140000000000171e-01
7.783120000000000038e-01
6.910700000000000176e-02
-1.764261000000000079e+00
1.573989000000000082e+00
9.278599999999999348e-02
3.526099999999999790e-01
-1.654500000000000068e-02
-2.251492999999999967e+00
1.874239999999999906e+00
4.079110000000000236e-01
2.367370000000000030e-01
-3.461759999999999837e-01
-1.567649000000000070e+00
1.309955999999999898e+00
7.137459999999999916e-01
1.597124999999999906e+00
-8.120399999999999840e-01
2.025969999999999993e-01
1.141667999999999905e+00
-8.400100000000000622e-02
-3.936799999999999744e-01
-1.142533999999999939e+00
3.197860000000000147e-01
1.656395000000000062e+00
2.933430000000000204e-01
3.537699999999999734e-01
-1.827099000000000029e+00
1.601560000000000095e+00
7.915010000000000101e-01
4.622709999999999875e-01
-4.783250000000000002e-01
-9.362239999999999451e-01
6.263090000000000046e-01
1.047678000000000109e+00
6.366950000000000109e-01
-1.011870000000000047e+00
1.794300000000000062e-02
1.023692000000000046e+00
2.270060000000000133e-01
6.602360000000000451e-01
-9.383930000000000327e-01
0.000000000000000000e+00
1.287770999999999999e+00
-9.685199999999999365e-02
-3.442680000000000184e-01
-1.470598000000000072e+00
1.252259000000000011e+00
4.383619999999999739e-01
-1.287499999999999929e-02
-1.169607000000000063e+00
-1.867199999999999971e-01
1.844939999999999913e-01
3.315350000000000241e-01
-3.861709999999999865e-01
-1.584008000000000083e+00
2.651479999999999948e-01
1.025028000000000050e+00
8.673699999999999466e-02
4.213549999999999796e-01
-1.771276000000000073e+00
4.852009999999999934e-01
-2.532010000000000094e-01
3.490700000000000053e-02
-4.750249999999999750e-01
-1.603085000000000093e+00
1.394174999999999942e+00
2.561439999999999828e-01
1.179099999999999940e-02
-4.117870000000000141e-01
-5.947289999999999521e-01
4.453269999999999729e-01
1.201850000000000085e+00
9.442739999999999467e-01
-1.495611999999999941e+00
-1.313660000000000105e-01
1.190706000000000042e+00
2.243809999999999971e-01
3.043649999999999967e-01
-1.576745999999999981e+00
7.839850000000000430e-01
7.669470000000000454e-01
5.084849999999999648e-01
-1.750349999999999961e-01
-1.643769999999999953e+00
1.222736000000000045e+00
8.770440000000000458e-01
3.078989999999999783e-01
7.298200000000000520e-02
-1.185944000000000109e+00
2.337927000000000088e+00
1.263660000000000061e-01
2.403240000000000098e-01
-1.220239999999999991e+00
-5.708800000000000541e-01
1.939524000000000026e+00
2.689830000000000276e-01
4.831179999999999919e-01
-5.012670000000000181e-01
-1.828130000000000033e-01
1.272291999999999978e+00
7.172539999999999472e-01
2.485040000000000027e-01
-1.350586000000000064e+00
9.888379999999999947e-01
1.132586000000000093e+00
-3.167400000000000077e-02
7.007759999999999545e-01
-1.442714999999999970e+00
2.233245999999999842e+00
2.944620000000000015e-01
3.196370000000000045e-01
-1.021139000000000019e+00
-8.991749999999999465e-01
1.916825000000000001e+00
7.888579999999999481e-01
2.341719999999999913e-01
-6.954799999999999871e-01
7.277839999999999865e-01
6.448239999999999528e-01
-1.317419999999999980e-01
1.359190000000000120e-01
-1.468439999999999968e+00
1.019500000000000073e+00
1.431772999999999962e+00
3.972099999999999936e-02
8.100559999999999983e-01
-1.167473999999999901e+00
1.511622000000000021e+00
1.834416999999999964e+00
1.269409000000000010e+00
-1.135270000000000029e-01
-1.131243999999999916e+00
1.607439999999999980e+00
1.393752000000000102e+00
-1.288390000000000091e-01
-2.461839999999999862e-01
3.595140000000000002e-01
1.428933999999999926e+00
6.195929999999999493e-01
1.699859999999999982e-01
-1.076310000000000100e+00
5.532460000000000155e-01
1.110265999999999975e+00
1.971189999999999887e-01
-2.489870000000000139e-01
-1.209373999999999949e+00
2.633059999999999845e-01
1.045879999999999921e+00
8.650339999999999696e-01
-6.154910000000000103e-01
-7.679960000000000120e-01
1.809623999999999899e+00
1.027420000000000000e+00
4.218199999999999728e-01
-3.868409999999999904e-01
8.665000000000000480e-02
1.942528000000000032e+00
3.920420000000000016e-01
6.225190000000000445e-01
-1.410042000000000018e+00
1.151057999999999915e+00
1.714396999999999949e+00
8.109629999999999894e-01
4.505680000000000240e-01
-3.697949999999999848e-01
1.269104000000000010e+00
2.351202999999999932e+00
1.805369000000000002e+00
1.963830000000000020e-01
-1.154465999999999992e+00
1.609002999999999961e+00
1.253681000000000045e+00
1.174026999999999932e+00
-2.205880000000000063e-01
6.043150000000000466e-01
1.378759999999999986e+00
9.700910000000000366e-01
6.099970000000000114e-01
-1.305828999999999906e+00
1.120565000000000033e+00
1.178913000000000100e+00
1.428714999999999957e+00
8.382110000000000394e-01
-8.338229999999999809e-01
1.571071000000000106e+00
1.062380000000000102e+00
1.049088000000000021e+00
8.827639999999999931e-01
-1.761268000000000056e+00
2.226142999999999983e+00
1.055298999999999987e+00
9.279830000000000023e-01
-4.214289999999999980e-01
-2.929680000000000062e-01
1.617399000000000031e+00
1.023355999999999932e+00
3.449690000000000256e-01
-1.217060000000000031e+00
8.074000000000000621e-02
1.246050000000000102e+00
2.695779999999999843e-01
6.298829999999999707e-01
-9.393139999999999823e-01
4.630380000000000051e-01
6.664280000000000204e-01
1.859791999999999890e+00
5.291529999999999845e-01
-1.811110999999999915e+00
1.478259999999999907e+00
7.078590000000000160e-01
3.475610000000000088e-01
2.822270000000000056e-01
-1.848950000000000038e-01
2.087673999999999808e+00
6.505389999999999784e-01
-2.095069999999999988e-01
-1.464078999999999908e+00
-6.694740000000000135e-01
1.396335000000000104e+00
3.738969999999999794e-01
8.768949999999999800e-01
0.000000000000000000e+00
-2.353349999999999886e-01
8.383080000000000531e-01
1.169044999999999890e+00
-3.988169999999999771e-01
-1.487262000000000084e+00
9.138359999999999816e-01
9.728710000000000413e-01
2.371300000000000144e-02
-1.011839999999999962e-01
-5.052879999999999594e-01
1.457143999999999995e+00
3.421890000000000209e-01
3.092770000000000241e-01
-1.298880999999999952e+00
-8.981329999999999592e-01
1.032305000000000028e+00
2.410990000000000077e-01
-2.366060000000000108e-01
-7.680449999999999777e-01
-8.579649999999999777e-01
1.982099999999999834e-02
7.503849999999999687e-01
-7.197799999999999754e-01
-1.362225999999999937e+00
6.014150000000000329e-01
3.744899999999999896e-01
-1.307030000000000136e-01
-1.172150999999999943e+00
-8.905549999999999855e-01
1.520278000000000018e+00
3.117300000000000071e-01
-3.329800000000000121e-02
-2.381934999999999913e+00
-7.425059999999999993e-01
6.721289999999999765e-01
2.510299999999999754e-01
-5.844530000000000003e-01
-1.354810999999999988e+00
1.493960000000000010e-01
-2.173239999999999894e-01
1.011740000000000084e+00
-7.485000000000000334e-03
-1.643904999999999950e+00
6.589000000000000412e-01
-5.685500000000000276e-02
2.026830000000000020e-01
-9.327619999999999800e-01
-7.114260000000000028e-01
2.083407999999999927e+00
2.977920000000000011e-01
3.447410000000000196e-01
-1.346548999999999996e+00
-5.543690000000000007e-01
1.067770000000000108e+00
7.347380000000000022e-01
7.366420000000000190e-01
-8.834000000000000186e-02
1.000720999999999972e+00
1.162255000000000038e+00
1.561339000000000032e+00
4.218640000000000168e-01
-1.358667000000000069e+00
9.942090000000000094e-01
7.038590000000000124e-01
5.633500000000000174e-01
2.728189999999999782e-01
-8.400429999999999842e-01
2.242070000000000007e+00
6.243339999999999446e-01
8.688010000000000455e-01
-5.357690000000000508e-01
-6.746929999999999872e-01
1.849313999999999902e+00
5.456229999999999691e-01
2.095589999999999953e-01
-1.490769000000000011e+00
5.138800000000000312e-02
1.403609000000000107e+00
2.391459999999999975e-01
8.108600000000000252e-01
-1.514110000000000067e+00
8.160699999999999621e-01
9.035229999999999650e-01
2.986650000000000138e-01
3.845419999999999949e-01
-2.290786999999999907e+00
2.009438999999999975e+00
8.461469999999999825e-01
2.512929999999999886e-01
-3.747750000000000248e-01
-1.601888999999999896e+00
1.522523999999999988e+00
6.609479999999999800e-01
8.051800000000000623e-02
1.697200000000000097e-01
3.934329999999999772e-01
1.087307000000000023e+00
7.588139999999999885e-01
5.764629999999999477e-01
-1.424052000000000096e+00
8.855600000000000138e-01
8.406900000000000484e-01
6.739399999999999835e-01
-4.583590000000000164e-01
-1.773463999999999929e+00
1.917898000000000103e+00
5.030529999999999724e-01
2.819490000000000052e-01
-3.340830000000000188e-01
-1.902889999999999970e+00
1.605917000000000039e+00
4.201050000000000062e-01
-3.224099999999999883e-02
-9.190620000000000456e-01
-1.136168999999999984e+00
1.162860000000000005e-01
5.376269999999999660e-01
-4.887520000000000198e-01
-1.412382000000000026e+00
1.576859999999999928e-01
8.139939999999999953e-01
6.447300000000000253e-01
-4.312659999999999827e-01
-1.386176000000000075e+00
1.242226000000000052e+00
7.368050000000000432e-01
3.603609999999999869e-01
-5.411169999999999591e-01
-1.777554000000000078e+00
1.364462000000000064e+00
9.017699999999999327e-02
2.550569999999999782e-01
-1.457494000000000067e+00
2.551970000000000072e-01
2.713780000000000081e-01
1.018310000000000048e+00
2.529379999999999962e-01
-1.256566999999999990e+00
9.205499999999999794e-02
8.834370000000000278e-01
2.051779999999999993e-01
-4.698800000000000199e-02
-2.404497999999999802e+00
1.141818999999999917e+00
2.339710000000000123e-01
3.546110000000000095e-01
-6.271090000000000275e-01
-2.023530000000000051e+00
1.089271000000000100e+00
3.313780000000000059e-01
-2.499049999999999883e-01
-1.471764999999999990e+00
-1.615013000000000032e+00
-4.504659999999999775e-01
-1.538279999999999925e-01
-1.397909999999999986e-01
-1.728078999999999921e+00
-3.689450000000000229e-01
5.186950000000000172e-01
-5.339099999999999957e-01
1.237690000000000040e-01
-3.071626999999999885e+00
7.689540000000000264e-01
2.215519999999999989e-01
3.132920000000000149e-01
1.646859999999999991e-01
-2.235451999999999995e+00
1.264531000000000072e+00
-9.244600000000000040e-02
-9.342169999999999641e-01
-1.333175999999999917e+00
-3.006765999999999828e+00
5.633219999999999894e-01
9.728100000000000636e-02
3.437160000000000215e-01
-1.436342999999999925e+00
-7.839289999999999869e-01
4.289640000000000120e-01
-2.562079999999999913e-01
-1.574200000000000044e-01
-2.593649999999999789e+00
-6.188609999999999944e-01
2.232470000000000010e-01
-3.523270000000000013e-01
-5.418030000000000346e-01
-2.428914999999999935e+00
5.341850000000000209e-01
-4.624900000000000122e-01
-8.562049999999999939e-01
-1.550680999999999976e+00
-3.574631999999999810e+00
-4.665830000000000255e-01
-6.267660000000000453e-01
-1.482261999999999968e+00
-2.019391999999999854e+00
-1.311420000000000030e+00
1.916529999999999900e-01
-3.974820000000000020e-01
-1.582281999999999966e+00
-2.590282000000000195e+00
-1.467799000000000076e+00
-1.051000000000000024e-02
-7.623109999999999609e-01
-8.983339999999999659e-01
-2.026428999999999814e+00
-3.638299999999999867e-02
-1.669899999999999995e-01
-4.748700000000000143e-01
-1.303741000000000039e+00
-2.887396999999999991e+00
-1.133531999999999984e+00
9.099799999999999556e-02
-1.206074000000000090e+00
-1.567609000000000030e+00
-6.884759999999999769e-01
2.955840000000000134e-01
3.563660000000000161e-01
-2.776190000000000047e-01
-1.740709999999999980e+00
-7.378000000000000114e-01
2.293550000000000033e-01
-4.459400000000000169e-02
-6.773190000000000044e-01
-2.035858999999999863e+00
4.666870000000000185e-01
2.496869999999999923e-01
-2.238509999999999944e-01
-3.567560000000000175e-01
-8.200619999999999576e-01
7.683130000000000237e-01
-3.299200000000000049e-02
-2.147209999999999952e-01
-1.536480000000000068e+00
-4.929209999999999980e-01
7.243979999999999864e-01
9.630370000000000319e-01
2.087720000000000131e-01
-4.356389999999999985e-01
9.170620000000000438e-01
3.415369999999999795e-01
1.388020000000000087e-01
-7.769009999999999527e-01
-1.745160000000000045e+00
8.962740000000000151e-01
-6.224000000000000365e-03
6.040729999999999711e-01
-5.351230000000000153e-01
-1.174544000000000032e+00
6.908339999999999481e-01
7.360609999999999653e-01
8.873159999999999936e-01
-1.553506999999999971e+00
-7.785889999999999755e-01
1.129672000000000009e+00
1.779729999999999923e-01
2.359169999999999878e-01
-1.949977000000000071e+00
-2.519350000000000200e-01
8.277930000000000010e-01
-3.937559999999999949e-01
5.030790000000000539e-01
-1.975081000000000087e+00
3.944219999999999948e-01
-3.721300000000000302e-02
-7.090760000000000396e-01
-1.648687000000000014e+00
-2.919058000000000153e+00
-1.430444999999999967e+00
-8.418649999999999745e-01
-1.898071000000000064e+00
-2.185811000000000170e+00
-1.787454000000000098e+00
7.763219999999999565e-01
-6.771460000000000257e-01
-8.262549999999999617e-01
-3.205621999999999971e+00
-7.049530000000000518e-01
-4.114559999999999884e-01
-1.100368999999999930e+00
-1.301468000000000069e+00
-3.225007999999999875e+00
4.037999999999999923e-02
4.214109999999999800e-01
-7.394880000000000342e-01
-6.522040000000000060e-01
-3.616772000000000098e+00
-4.580839999999999912e-01
-1.984690000000000065e-01
-1.614120999999999917e+00
-1.055107999999999935e+00
-2.012636999999999787e+00
1.101423000000000041e+00
-1.278209999999999902e-01
-1.154234999999999900e+00
-2.200051000000000201e+00
-1.243927999999999923e+00
-6.352330000000000476e-01
-5.609210000000000029e-01
-1.758305999999999925e+00
-1.807709999999999928e+00
-1.055210000000000037e-01
3.164350000000000218e-01
-1.485640000000000016e-01
-7.411839999999999540e-01
-3.168800000000000061e+00
9.656199999999999506e-02
-1.154123999999999928e+00
-2.221789999999999876e-01
-1.560737000000000041e+00
-1.701983999999999941e+00
1.044227000000000016e+00
3.214219999999999855e-01
-1.939520000000000133e-01
-1.487173999999999996e+00
-1.033471999999999946e+00
7.111140000000000239e-01
7.863000000000000544e-02
-6.935959999999999903e-01
-1.763606999999999925e+00
2.651299999999999837e-02
3.803230000000000222e-01
5.102459999999999773e-01
1.982250000000000123e-01
-1.818054000000000059e+00
1.087734999999999896e+00
-6.745949999999999447e-01
1.240890000000000049e-01
-1.324167000000000094e+00
-1.301712999999999898e+00
1.378560000000000008e+00
8.590889999999999915e-01
1.085339000000000054e+00
-4.838489999999999736e-01
5.666020000000000501e-01
1.202676999999999996e+00
-2.481540000000000135e-01
1.570189999999999919e-01
-2.167187999999999892e+00
7.430919999999999748e-01
7.955830000000000402e-01
8.523619999999999530e-01
1.272318000000000060e+00
-1.598141000000000034e+00
9.347290000000000321e-01
1.287150999999999934e+00
2.192763999999999935e+00
6.644300000000000206e-02
-1.540081000000000033e+00
1.606154000000000082e+00
5.668990000000000418e-01
1.107056000000000040e+00
1.482559999999999989e-01
-7.746199999999999752e-01
1.973654999999999937e+00
7.825839999999999463e-01
1.181596000000000091e+00
-1.308548000000000044e+00
6.647189999999999488e-01
8.636399999999999633e-01
2.118919999999999970e-01
1.234043999999999919e+00
-7.415380000000000305e-01
2.917930000000000246e-01
1.190903999999999963e+00
5.254760000000000542e-01
8.587360000000000548e-01
-1.781830000000000025e+00
1.868165000000000076e+00
3.571659999999999835e-01
1.011127000000000109e+00
9.144390000000000018e-01
-1.350149000000000044e+00
2.675524999999999931e+00
1.424873999999999974e+00
7.725370000000000292e-01
-9.330230000000000468e-01
-3.641429999999999945e-01
9.677400000000000446e-01
1.139280000000000015e-01
5.441259999999999986e-01
-5.818360000000000198e-01
-1.292234000000000105e+00
1.121221000000000023e+00
3.711619999999999919e-01
2.033989999999999965e-01
-2.329168999999999823e+00
1.198976999999999959e+00
1.291970000000000063e-01
2.327799999999999869e-01
-5.653600000000000292e-02
-1.608417999999999903e+00
1.427243999999999957e+00
4.793339999999999823e-01
1.705849999999999866e-01
-1.149088000000000109e+00
-1.108672000000000102e+00
2.905340000000000145e-01
-6.287690000000000223e-01
-1.253220000000000001e+00
-2.748654000000000153e+00
-3.801984000000000030e+00
-1.131849000000000105e+00
-2.092401999999999873e+00
-2.089790999999999954e+00
-2.938375999999999877e+00
3.609600000000000308e-02
-5.873059999999999947e-01
-1.421632000000000007e+00
-1.802678000000000003e+00
-2.524554999999999882e+00
-6.969549999999999912e-01
-4.389190000000000036e-01
-1.083985999999999894e+00
-1.742634999999999934e+00
-1.562899999999999956e+00
5.020820000000000283e-01
-2.177099999999999869e-02
-1.142959999999999976e+00
-1.518556999999999935e+00
-1.391736000000000084e+00
-1.267732000000000081e+00
-7.956499999999999684e-02
-1.363399999999999945e+00
-2.266411000000000175e+00
1.342530000000000112e-01
7.461600000000000177e-02
2.532170000000000254e-01
-6.595210000000000239e-01
-1.977621999999999991e+00
5.678530000000000522e-01
3.598300000000000110e-02
-3.668879999999999919e-01
-8.450720000000000454e-01
-1.773622999999999950e+00
1.702150000000000052e+00
-5.247249999999999970e-01
-2.738619999999999943e-01
-1.078800999999999899e+00
-4.316470000000000029e-01
4.220309999999999895e-01
1.678303000000000100e+00
-2.726770000000000027e-01
-1.211451000000000056e+00
5.822209999999999885e-01
5.471040000000000347e-01
-7.833600000000000285e-02
-8.113730000000000109e-01
-1.922250999999999932e+00
1.574473999999999929e+00
-2.955189999999999761e-01
2.362160000000000093e-01
-1.285738000000000048e+00
-1.106680000000000108e+00
1.772906000000000093e+00
-2.761549999999999838e-01
4.103740000000000165e-01
-1.353293000000000079e+00
1.247560000000000058e-01
1.668330000000000091e-01
1.550219999999999931e-01
1.088059999999999999e-01
-2.169991000000000003e+00
2.418730000000000047e-01
9.908519999999999550e-01
-2.452529999999999988e-01
6.980439999999999978e-01
-2.176908000000000065e+00
1.713278000000000079e+00
2.163200000000000123e-01
1.881130000000000024e-01
-9.957030000000000047e-01
-1.165248000000000062e+00
1.440393000000000034e+00
4.602539999999999965e-01
2.242210000000000036e-01
-4.137750000000000039e-01
7.228700000000000403e-02
9.650710000000000122e-01
9.303860000000000463e-01
8.524639999999999995e-01
-1.472690000000000055e+00
8.054879999999999818e-01
1.318969999999999976e+00
7.782649999999999846e-01
1.259147999999999934e+00
-1.116786999999999974e+00
2.249880000000000102e+00
1.507435000000000080e+00
1.147723999999999966e+00
9.174599999999999422e-02
-1.274340999999999946e+00
1.620848999999999984e+00
1.081798999999999955e+00
1.193580000000000058e-01
7.966389999999999860e-01
1.523150000000000059e-01
1.728194999999999926e+00
2.569281000000000148e+00
1.248067000000000037e+00
-6.379920000000000035e-01
7.284669999999999757e-01
9.396459999999999813e-01
6.519530000000000047e-01
1.776659999999999906e-01
-6.788849999999999607e-01
1.895766000000000062e+00
1.976290000000000102e+00
1.283209999999999962e+00
3.921899999999999692e-02
-1.440296000000000021e+00
1.989880000000000093e+00
1.023948000000000080e+00
2.003369999999999873e-01
-8.803900000000000614e-02
-1.430109999999999992e-01
6.383050000000000113e-01
2.385209000000000135e+00
9.938940000000000552e-01
-1.136379999999999946e+00
3.461069999999999980e-01
7.417289999999999717e-01
6.933240000000000514e-01
7.431000000000000105e-02
-1.107112000000000096e+00
1.181753000000000053e+00
7.737859999999999738e-01
1.198798000000000030e+00
1.293610000000000038e-01
-1.816203000000000012e+00
1.541646999999999990e+00
1.718119999999999925e-01
7.576000000000000512e-01
-5.819459999999999633e-01
4.540899999999999936e-01
1.345687999999999995e+00
6.534499999999999753e-01
8.326210000000000555e-01
-1.711400000000000032e+00
4.854660000000000086e-01
9.039409999999999945e-01
4.096819999999999906e-01
4.362489999999999979e-01
-1.449920000000000098e+00
1.517700999999999967e+00
4.216790000000000260e-01
6.888520000000000199e-01
3.730390000000000095e-01
-2.686779000000000028e+00
1.657958999999999961e+00
5.561850000000000405e-01
1.136249000000000065e+00
-3.309179999999999899e-01
-1.310370999999999952e+00
1.418700000000000072e+00
1.592144000000000004e+00
1.510448000000000013e+00
-9.141329999999999734e-01
-1.719219999999999915e-01
1.085796999999999901e+00
4.932190000000000185e-01
5.955129999999999590e-01
-1.572710000000000052e+00
6.253589999999999982e-01
1.183527999999999913e+00
8.156170000000000364e-01
4.952269999999999728e-01
-2.123064999999999980e+00
1.719683000000000073e+00
5.088160000000000460e-01
1.058289999999999953e+00
3.474099999999999966e-01
-1.051161000000000012e+00
1.514285000000000103e+00
9.250439999999999774e-01
1.354638000000000009e+00
1.514939999999999898e-01
-6.153469999999999773e-01
1.725178000000000100e+00
8.046699999999999964e-01
1.147437000000000040e+00
-5.834359999999999546e-01
7.488010000000000499e-01
1.845364000000000004e+00
6.045580000000000398e-01
7.969129999999999825e-01
-1.411904000000000048e+00
1.032022999999999913e+00
1.011077999999999921e+00
2.705119999999999747e-01
5.524400000000000421e-01
-5.885799999999999921e-01
7.995769999999999822e-01
2.030974000000000057e+00
1.675060999999999911e+00
-2.436889999999999890e-01
-4.635650000000000048e-01
1.505940000000000056e+00
8.479780000000000095e-01
1.011906999999999890e+00
-8.896199999999999664e-01
9.562040000000000539e-01
9.660729999999999595e-01
6.104810000000000514e-01
8.009950000000000125e-01
-1.564437999999999995e+00
1.043068000000000106e+00
1.334028999999999909e+00
9.345799999999999941e-02
1.078187999999999924e+00
-2.449900000000000133e-01
1.600465999999999944e+00
3.957499999999999907e-01
-1.458270000000000122e-01
-1.094705999999999957e+00
-6.515210000000000168e-01
1.130198999999999954e+00
6.670329999999999870e-01
3.157710000000000239e-01
3.811900000000000011e-02
1.136757999999999935e+00
6.783300000000000440e-02
5.346210000000000129e-01
-6.541600000000000192e-02
-1.461281999999999970e+00
8.890689999999999982e-01
7.957170000000000076e-01
2.127229999999999954e-01
-3.767739999999999978e-01
-2.224533000000000094e+00
1.065444000000000058e+00
-3.901410000000000156e-01
2.231126999999999860e+00
-7.616819999999999702e-01
-9.857369999999999743e-01
1.273925999999999892e+00
2.451170000000000015e-01
4.839700000000000252e-02
-6.575900000000000079e-01
-3.536659999999999804e-01
5.941100000000000270e-01
-3.605309999999999904e-01
5.661399999999999766e-02
-2.060219000000000023e+00
6.812580000000000302e-01
6.189740000000000242e-01
2.056089999999999862e-01
-3.941700000000000204e-01
-9.724739999999999496e-01
1.366778000000000048e+00
-6.761409999999999920e-01
-1.739789999999999948e-01
-1.210355000000000070e+00
-1.791303000000000090e+00
1.713136999999999910e+00
1.695859999999999868e-01
2.580299999999999955e-02
-8.455519999999999703e-01
-1.403315000000000090e+00
2.312879999999999936e-01
-1.076729000000000047e+00
8.347710000000000408e-01
-1.569906999999999941e+00
8.846859999999999724e-01
9.390479999999999938e-01
2.976409999999999889e-01
3.767170000000000241e-01
-1.817059999999999897e+00
1.145143999999999940e+00
7.587319999999999620e-01
-3.826999999999999846e-01
2.877400000000000097e-02
-1.686290999999999984e+00
1.888481000000000076e+00
9.025189999999999602e-01
1.279420000000000002e-01
-2.726310000000000122e-01
5.702500000000000346e-01
1.017320999999999920e+00
-1.028550000000000020e-01
-2.932150000000000034e-01
-1.532480999999999982e+00
-8.229000000000000203e-03
8.881769999999999943e-01
2.794139999999999957e-01
-1.426149999999999918e-01
-1.882417000000000007e+00
-1.691600000000000048e-02
8.520419999999999661e-01
-3.379000000000000059e-03
2.186170000000000058e-01
-1.572106999999999921e+00
1.327372999999999914e+00
9.124240000000000128e-01
6.217669999999999586e-01
-6.315490000000000270e-01
-4.985669999999999824e-01
4.995399999999999840e-01
5.765160000000000284e-01
-4.109510000000000107e-01
-1.076273000000000035e+00
2.722499999999999920e-02
6.417429999999999524e-01
6.152889999999999748e-01
-4.652200000000000224e-01
-1.641396999999999995e+00
7.322700000000000042e-02
2.374620000000000064e-01
7.396669999999999634e-01
-8.731640000000000512e-01
-1.942075999999999913e+00
1.084864000000000051e+00
5.430770000000000319e-01
8.280680000000000263e-01
-1.282205999999999957e+00
-5.319599999999999884e-01
1.538065999999999933e+00
7.640379999999999949e-01
-4.100869999999999793e-01
-1.340211999999999959e+00
-8.713999999999999524e-03
6.376030000000000308e-01
3.984119999999999884e-01
-3.292340000000000266e-01
-1.937044999999999906e+00
-6.881930000000000547e-01
1.562020000000000075e-01
8.352150000000000407e-01
-6.562249999999999472e-01
-1.916744999999999921e+00
1.181413999999999964e+00
3.356060000000000154e-01
8.319090000000000096e-01
-7.302689999999999459e-01
-8.035020000000000495e-01
1.451206999999999914e+00
8.011749999999999705e-01
4.780299999999999827e-02
-1.418417999999999957e+00
-5.796660000000000146e-01
6.097150000000000070e-01
6.570740000000000469e-01
4.889000000000000012e-01
-2.343583000000000194e+00
7.902199999999999502e-02
4.977559999999999762e-01
1.881904000000000021e+00
2.996280000000000054e-01
-1.936663000000000023e+00
1.332386000000000070e+00
3.687730000000000175e-01
7.720949999999999758e-01
4.270010000000000194e-01
-1.101024000000000003e+00
2.245652000000000204e+00
4.199590000000000267e-01
5.507250000000000201e-01
-5.437980000000000036e-01
-6.471719999999999695e-01
1.941230000000000011e+00
1.081545999999999896e+00
7.035409999999999719e-01
-7.137289999999999468e-01
-1.116600000000000058e-02
1.076052999999999926e+00
2.118158000000000207e+00
5.151130000000000431e-01
-1.270450000000000079e+00
9.273489999999999789e-01
7.850909999999999833e-01
8.113409999999999789e-01
2.089370000000000116e-01
-1.273633000000000015e+00
2.353848999999999858e+00
3.292919999999999736e-01
1.072777000000000092e+00
-9.036870000000000180e-01
-1.319733000000000045e+00
9.815819999999999546e-01
-2.406300000000000106e-01
-2.068969999999999976e-01
-1.352263999999999911e+00
-1.888128999999999946e+00
6.583700000000000663e-02
-7.596190000000000442e-01
6.109300000000000147e-02
-2.059143000000000168e+00
3.992609999999999770e-01
6.996179999999999621e-01
-3.413200000000000262e-02
2.463889999999999969e-01
-1.225778999999999952e+00
1.252979999999999983e+00
3.444260000000000099e-01
2.181299999999999906e-02
-1.631159000000000026e+00
-8.252389999999999448e-01
8.585380000000000233e-01
9.720100000000000406e-01
3.402040000000000064e-01
-6.801789999999999781e-01
-3.710860000000000269e-01
1.425639999999999963e-01
2.142930000000000113e-01
9.623639999999999972e-01
-2.102942999999999785e+00
7.301349999999999785e-01
4.244850000000000012e-01
2.512440000000000229e-01
-1.806099999999999928e-01
-1.421883000000000008e+00
1.662558999999999898e+00
3.596110000000000140e-01
2.055939999999999990e-01
-3.142909999999999870e-01
-9.692530000000000312e-01
1.331930000000000058e+00
5.920800000000000507e-01
3.431899999999999951e-01
-7.217789999999999484e-01
3.276769999999999960e-01
6.673820000000000308e-01
4.650590000000000002e-01
4.642149999999999888e-01
-2.025021999999999878e+00
9.179410000000000069e-01
3.668250000000000122e-01
1.320173000000000041e+00
8.996370000000000200e-01
-5.478420000000000512e-01
2.961037999999999837e+00
9.121129999999999516e-01
9.306879999999999598e-01
2.136180000000000023e-01
-1.531627999999999989e+00
1.691550000000000109e+00
9.575000000000000178e-03
9.362279999999999491e-01
-3.304790000000000227e-01
6.093330000000000135e-01
9.548609999999999598e-01
9.906789999999999763e-01
6.597460000000000546e-01
-8.415519999999999667e-01
9.492810000000000414e-01
4.341419999999999724e-01
3.061349999999999905e-01
2.544719999999999760e-01
-2.049615000000000187e+00
1.994067000000000034e+00
5.335980000000000167e-01
1.506230000000000069e-01
-2.956420000000000159e-01
-2.030266999999999822e+00
1.732501999999999986e+00
1.696100000000000038e-02
6.869330000000000158e-01
-1.226840000000000014e-01
-7.217080000000000162e-01
8.971999999999999975e-01
1.244037999999999977e+00
1.200669999999999932e-01
-1.297423999999999911e+00
1.203029999999999933e-01
7.886239999999999917e-01
1.136019999999999947e-01
8.735610000000000319e-01
-1.771511999999999976e+00
1.695197000000000065e+00
1.679848000000000008e+00
3.240509999999999780e-01
8.396000000000000685e-02
-1.531236999999999959e+00
1.776783999999999919e+00
4.906539999999999790e-01
2.836969999999999770e-01
1.654059999999999975e-01
-1.235400999999999971e+00
1.445750000000000091e+00
1.993605999999999989e+00
-3.427109999999999879e-01
-1.027401000000000009e+00
2.616729999999999889e-01
8.252070000000000238e-01
2.576900000000000024e-02
2.345300000000000162e-02
-2.255141000000000062e+00
4.788970000000000171e-01
7.795919999999999517e-01
9.325600000000000556e-02
-5.685999999999999943e-01
-2.368252000000000024e+00
1.054632999999999932e+00
1.970999999999999835e-02
-1.698260000000000047e-01
-5.361820000000000475e-01
-1.294141999999999904e+00
5.321360000000000534e-01
9.727310000000000123e-01
-1.744410000000000127e-01
-1.062230000000000008e+00
-1.174000000000000044e-01
8.338820000000000121e-01
3.818369999999999820e-01
-4.640340000000000020e-01
-2.110386999999999791e+00
-4.475970000000000226e-01
4.769869999999999943e-01
7.899899999999999700e-01
-1.065401000000000042e+00
-1.988988999999999896e+00
7.793550000000000200e-01
2.285250000000000059e-01
7.016300000000000314e-02
-6.869629999999999903e-01
-1.878956000000000071e+00
-5.396290000000000253e-01
8.021230000000000304e-01
5.892380000000000395e-01
-1.935915000000000052e+00
-4.745849999999999791e-01
4.235949999999999993e-01
1.478200000000000000e-02
-6.798840000000000439e-01
-2.765716999999999981e+00
8.955799999999999872e-02
3.405799999999999800e-02
-1.833740000000000092e-01
-7.647289999999999921e-01
-2.711202999999999808e+00
3.689450000000000229e-01
2.930999999999999925e-02
-7.809540000000000370e-01
-8.790259999999999740e-01
-3.346585999999999839e+00
-6.014530000000000154e-01
2.091040000000000121e-01
-2.576620000000000021e-01
-1.968728000000000034e+00
-7.377390000000000336e-01
5.297840000000000327e-01
4.211050000000000071e-01
-2.031119999999999870e-01
-2.196019000000000165e+00
-5.080069999999999864e-01
-1.591190000000000104e-01
-2.220940000000000136e-01
8.129200000000000315e-02
-2.627327999999999886e+00
7.737359999999999793e-01
-1.047669999999999990e-01
3.009099999999999969e-02
-2.159790000000000043e-01
-2.501599999999999824e+00
4.488610000000000100e-01
4.326200000000000184e-02
3.071380000000000221e-01
-1.521457000000000059e+00
-1.190201999999999982e+00
7.938209999999999988e-01
-1.664380000000000026e-01
-2.793559999999999932e-01
-1.198574000000000028e+00
-1.091514000000000095e+00
1.170639999999999903e+00
-1.395160000000000011e-01
9.556199999999999417e-02
-2.148465999999999987e+00
8.564389999999999503e-01
5.240500000000000019e-02
-2.288799999999999862e-02
-8.809420000000000028e-01
-2.097954999999999792e+00
-8.270140000000000269e-01
-0.000000000000000000e+00
-3.198610000000000064e-01
-1.177815999999999974e+00
-1.601404999999999967e+00
8.165069999999999828e-01
-1.225109999999999949e-01
3.738639999999999741e-01
-1.389243999999999923e+00
-1.029457999999999984e+00
2.217600000000000127e-01
-6.751489999999999991e-01
-2.047279999999999933e-01
-1.791344999999999965e+00
5.516459999999999697e-01
3.513049999999999784e-01
-2.491999999999999858e-03
-9.814239999999999631e-01
-1.274513999999999925e+00
-3.237430000000000030e-01
1.148470000000000046e-01
-2.701339999999999852e-01
-6.747300000000000519e-01
-1.263123999999999914e+00
9.559870000000000312e-01
-1.716080000000000105e-01
1.205119999999999941e-01
-2.060357000000000216e+00
-1.165964000000000000e+00
-1.749605999999999995e+00
4.811869999999999759e-01
-1.606039999999999968e-01
-1.562103000000000019e+00
7.009919999999999485e-01
4.748080000000000078e-01
2.489860000000000129e-01
3.964969999999999883e-01
-1.948083000000000009e+00
9.938559999999999617e-01
2.046270000000000033e-01
4.966949999999999976e-01
-9.336189999999999767e-01
-1.101183000000000023e+00
1.284713999999999912e+00
-3.465200000000000224e-02
5.104710000000000081e-01
-7.866250000000000187e-01
8.831250000000000488e-01
-3.153759999999999897e-01
3.400210000000000177e-01
-1.692490000000000105e-01
-2.070256000000000096e+00
7.644419999999999549e-01
5.284990000000000521e-01
3.511059999999999737e-01
7.465850000000000541e-01
-2.391611999999999849e+00
6.707980000000000054e-01
-2.461500000000000146e-02
2.167330000000000201e+00
8.280300000000000160e-02
-9.805989999999999984e-01
1.917960000000000109e+00
-2.887859999999999872e-01
5.188500000000000334e-01
-9.788679999999999604e-01
-1.068484999999999907e+00
3.375659999999999772e-01
-4.135650000000000159e-01
-2.149129999999999929e-01
-2.468532999999999866e+00
-5.902700000000000308e-02
5.011409999999999476e-01
-1.027079000000000075e+00
-1.076239999999999974e-01
-3.037145999999999901e+00
-8.002479999999999594e-01
-1.567960999999999938e+00
-5.222360000000000335e-01
-1.215356000000000103e+00
-2.271281000000000105e+00
8.277160000000000073e-01
-6.051590000000000025e-01
-4.389170000000000016e-01
-1.914813000000000098e+00
-1.998995999999999995e+00
2.734099999999999864e-01
-8.605699999999999461e-01
-6.537190000000000500e-01
-2.497145000000000170e+00
-7.718709999999999738e-01
1.933680000000000121e-01
-6.983169999999999655e-01
-4.372240000000000015e-01
-2.982059000000000015e+00
-1.314294000000000073e+00
-7.714079999999999826e-01
-6.214300000000000379e-01
-1.114392999999999967e+00
-2.773524999999999796e+00
8.262840000000000185e-01
-1.326839999999999964e-01
-1.013208000000000109e+00
-1.046950000000000047e+00
-2.380052000000000056e+00
8.283979999999999677e-01
-4.281760000000000010e-01
-4.716659999999999742e-01
-2.036980999999999931e+00
-8.051989999999999981e-01
4.389460000000000028e-01
2.907970000000000277e-01
-6.164020000000000055e-01
-1.571911999999999976e+00
-6.028879999999999795e-01
-2.891029999999999989e-01
-2.288370000000000126e-01
-7.279740000000000100e-01
-2.206097000000000197e+00
8.944220000000000503e-01
4.894099999999999839e-02
-1.402279999999999915e-01
-5.732359999999999678e-01
-2.134037999999999879e+00
2.635700000000000265e-01
-1.165270000000000056e-01
2.904510000000000147e-01
-1.887667999999999902e+00
-5.010900000000000076e-02
6.707739999999999814e-01
6.628560000000000008e-01
4.526800000000000268e-01
-1.026156000000000068e+00
4.862960000000000060e-01
1.563136000000000081e+00
2.144119999999999915e-01
-1.078299999999999918e-02
-2.197187000000000001e+00
6.649519999999999875e-01
7.540670000000000428e-01
5.801530000000000298e-01
-1.577620000000000133e-01
-3.056740000000000013e-01
1.251735999999999960e+00
4.948659999999999726e-01
5.991619999999999724e-01
-1.368208000000000091e+00
-3.631679999999999908e-01
7.701160000000000228e-01
8.974919999999999565e-01
6.703989999999999672e-01
-8.097539999999999738e-01
1.169700000000000080e-02
5.654400000000000537e-01
2.801409999999999734e-01
9.706110000000000015e-01
-1.992858000000000018e+00
1.610338000000000047e+00
1.106459999999999999e+00
1.233430999999999944e+00
4.459940000000000015e-01
-1.127850999999999937e+00
1.794874999999999998e+00
1.375764999999999905e+00
8.499090000000000256e-01
-3.094620000000000148e-01
-8.612929999999999753e-01
1.651793000000000067e+00
6.616640000000000299e-01
1.246769000000000016e+00
-1.829669999999999908e-01
1.694219999999999893e-01
1.216272999999999938e+00
1.948852000000000029e+00
1.568562999999999930e+00
-1.631070000000000020e+00
1.069128999999999996e+00
9.400349999999999540e-01
5.311439999999999495e-01
9.993069999999999453e-01
-8.584070000000000311e-01
1.813979000000000008e+00
6.368300000000000072e-01
5.567429999999999879e-01
7.283000000000000411e-03
-1.682430000000000092e+00
2.000551000000000190e+00
4.007229999999999959e-01
1.161038999999999932e+00
5.054100000000000259e-02
-8.514340000000000241e-01
5.612150000000000194e-01
7.512219999999999454e-01
-2.537460000000000271e-01
-1.744823000000000013e+00
2.938220000000000276e-01
7.509200000000000319e-01
-2.266880000000000006e-01
-2.818979999999999819e-01
-1.708822999999999981e+00
6.087829999999999631e-01
-5.967639999999999612e-01
1.325379999999999892e-01
-1.087323999999999957e+00
-2.067759000000000125e+00
1.100284999999999958e+00
1.326019999999999976e-01
2.353639999999999899e-01
-6.396490000000000231e-01
-7.181520000000000126e-01
-7.145829999999999682e-01
6.063359999999999861e-01
-1.546810000000000129e-01
-1.663445999999999980e+00
6.448900000000000465e-02
7.691660000000000164e-01
1.088439999999999963e-01
2.077499999999999833e-02
-8.554399999999999782e-01
1.518286000000000024e+00
4.222110000000000030e-01
8.571590000000000042e-01
-9.396689999999999765e-01
-1.135901999999999967e+00
1.343698999999999977e+00
7.632980000000000320e-01
6.116239999999999455e-01
-6.146299999999999680e-02
1.224765000000000104e+00
-9.775000000000000355e-02
2.110698999999999881e+00
9.936599999999999877e-01
-1.467584999999999917e+00
4.947650000000000103e-01
2.919479999999999853e-01
4.016939999999999955e-01
1.223000000000000059e-01
-9.850970000000000004e-01
2.211850999999999789e+00
-4.021299999999999875e-02
9.111629999999999452e-01
4.198099999999999749e-02
-9.704650000000000221e-01
1.597385000000000055e+00
4.192230000000000123e-01
7.195559999999999734e-01
-4.925080000000000013e-01
1.574429999999999996e-01
1.888529999999999931e-01
1.466323999999999961e+00
7.486760000000000081e-01
-1.797663999999999929e+00
4.754539999999999877e-01
5.864669999999999606e-01
3.307820000000000205e-01
4.728100000000000080e-01
-1.640697000000000072e+00
1.650344000000000033e+00
4.285289999999999933e-01
1.008343999999999907e+00
-2.278979999999999895e-01
-1.631707999999999936e+00
1.513941999999999899e+00
-3.835800000000000320e-02
5.655329999999999524e-01
-8.344289999999999763e-01
-5.573550000000000448e-01
6.764160000000000172e-01
2.811549999999999883e-01
1.301304999999999934e+00
-1.858411000000000035e+00
4.558280000000000109e-01
5.287190000000000500e-01
3.111140000000000017e-01
9.381299999999999362e-02
-2.727704000000000129e+00
9.245689999999999742e-01
4.655270000000000241e-01
-4.752399999999999958e-01
-4.420319999999999805e-01
-2.701627999999999918e+00
1.154943000000000053e+00
-8.682299999999999740e-02
1.939490000000000103e-01
1.900860000000000050e-01
-1.144597000000000087e+00
5.562559999999999727e-01
3.894369999999999776e-01
1.009279000000000037e+00
-1.909310999999999980e+00
1.284059999999999924e-01
5.537720000000000420e-01
7.376310000000000366e-01
9.276600000000000124e-02
-1.395856999999999903e+00
1.431165999999999938e+00
1.401180000000000092e+00
4.057899999999999840e-01
1.975969999999999949e-01
-2.102431000000000161e+00
1.563857000000000053e+00
4.596330000000000138e-01
2.593650000000000122e-01
6.296999999999999820e-02
-1.996580999999999939e+00
9.236940000000000150e-01
9.748719999999999608e-01
5.313740000000000130e-01
-9.852710000000000079e-01
-3.857800000000000118e-01
8.118379999999999486e-01
6.544870000000000410e-01
4.041989999999999750e-01
-8.731970000000000010e-01
5.280249999999999666e-01
1.639898999999999996e+00
6.527830000000000021e-01
-5.582800000000000262e-02
-1.978712999999999944e+00
7.916760000000000463e-01
2.271589999999999998e-01
5.609849999999999559e-01
-7.592069999999999652e-01
-5.278929999999999456e-01
4.070099999999999829e-01
9.339739999999999709e-01
1.007873999999999937e+00
-1.171686999999999923e+00
-7.494769999999999488e-01
1.020188000000000095e+00
-1.093810000000000060e-01
6.502850000000000019e-01
-1.811746000000000079e+00
5.618640000000000301e-01
8.373969999999999470e-01
3.529100000000000015e-01
-1.553799999999999973e-02
-2.157458000000000098e+00
8.517439999999999456e-01
8.110289999999999999e-01
4.984410000000000229e-01
-2.679250000000000242e-01
-7.302859999999999907e-01
1.074044999999999916e+00
-1.141899999999999998e-01
6.329930000000000279e-01
-1.318462000000000023e+00
-6.735689999999999733e-01
7.564149999999999485e-01
-6.133999999999999869e-02
1.221105000000000107e+00
-1.554416999999999938e+00
1.695097000000000076e+00
5.965930000000000399e-01
4.722430000000000239e-01
5.370660000000000434e-01
-1.934903000000000040e+00
7.766509999999999803e-01
7.453490000000000393e-01
1.395740000000000036e-01
3.623170000000000002e-01
-2.510390999999999817e+00
1.515320999999999918e+00
6.503259999999999597e-01
2.132191000000000169e+00
-1.984180000000000110e-01
-9.093050000000000299e-01
1.366440000000000099e+00
4.286320000000000130e-01
9.730849999999999778e-01
-1.801344000000000056e+00
-1.044830000000000064e-01
8.559480000000000421e-01
5.910200000000000176e-02
5.174619999999999775e-01
-1.796848999999999918e+00
5.120390000000000219e-01
7.636939999999999840e-01
2.164099999999999913e-01
6.158190000000000053e-01
-2.096645000000000092e+00
1.078319999999999945e+00
4.760369999999999879e-01
8.774110000000000520e-01
3.172570000000000112e-01
-8.590560000000000418e-01
1.809630000000000072e+00
5.216319999999999846e-01
2.411699999999999955e-01
-5.465849999999999875e-01
-1.196679999999999966e-01
1.611831000000000014e+00
7.648470000000000546e-01
8.929019999999999735e-01
-9.462479999999999780e-01
6.808959999999999457e-01
1.092637000000000080e+00
1.101372999999999935e+00
7.705239999999999867e-01
-9.022529999999999717e-01
4.339459999999999984e-01
1.084235999999999978e+00
1.424941000000000013e+00
3.459110000000000240e-01
-4.432309999999999861e-01
1.281250000000000000e+00
8.212899999999999645e-01
1.180525000000000047e+00
8.701000000000000401e-03
-2.666599999999999873e-02
1.409869999999999957e+00
9.109410000000000007e-01
7.745339999999999447e-01
-1.421745999999999954e+00
7.220349999999999824e-01
6.831289999999999862e-01
4.460990000000000233e-01
5.384980000000000322e-01
-1.851379999999999970e-01
1.320438999999999918e+00
3.062940000000000107e-01
4.874740000000000184e-01
-6.693959999999999910e-01
-8.582680000000000309e-01
1.285632000000000108e+00
5.903840000000000199e-01
9.863330000000000153e-01
6.562059999999999560e-01
1.525265000000000093e+00
9.133769999999999945e-01
6.956010000000000248e-01
2.677559999999999940e-01
-1.526852000000000098e+00
8.539930000000000021e-01
4.054559999999999831e-01
7.700299999999999923e-01
5.031550000000000189e-01
-3.134020000000000139e-01
9.591560000000000086e-01
7.355150000000000299e-01
1.722345000000000015e+00
-5.941629999999999967e-01
-1.168025000000000091e+00
1.306092000000000031e+00
-5.027800000000000324e-02
1.099528000000000061e+00
-8.612870000000000248e-01
-7.604999999999999538e-01
1.094154000000000071e+00
2.853899999999999770e-01
1.121274000000000104e+00
-1.567280000000000006e+00
3.805490000000000261e-01
4.165880000000000138e-01
2.044070000000000054e-01
2.319730000000000125e-01
-6.649580000000000490e-01
8.392589999999999772e-01
4.178529999999999744e-01
-2.448740000000000083e-01
-3.007270000000000221e-01
-1.582308999999999966e+00
1.438898000000000010e+00
5.481400000000000161e-02
9.465299999999999825e-01
-4.016589999999999883e-01
-1.248999999999999971e-01
2.770960000000000090e-01
4.057499999999999996e-01
5.737029999999999630e-01
-1.936768000000000045e+00
4.665019999999999722e-01
6.258219999999999894e-01
3.549800000000000177e-01
1.065946999999999978e+00
-2.088745999999999992e+00
1.347990000000000022e+00
9.392570000000000086e-01
1.850200000000000108e-02
2.725090000000000012e-01
-2.017901000000000167e+00
1.505284999999999984e+00
5.127680000000000016e-01
3.785470000000000224e-01
1.194449999999999956e-01
-1.162852999999999914e+00
7.126010000000000399e-01
3.504209999999999825e-01
-7.647900000000000531e-02
-5.851309999999999567e-01
-2.498809999999999920e-01
9.352880000000000082e-01
5.951060000000000239e-01
4.786440000000000139e-01
-1.428744999999999932e+00
6.004559999999999897e-01
8.183780000000000499e-01
9.913180000000000325e-01
-2.666370000000000129e-01
-1.592165000000000052e+00
9.926700000000000523e-01
4.666770000000000085e-01
3.008699999999999916e-02
-4.028970000000000051e-01
-2.057034999999999947e+00
1.487859999999999960e+00
2.229130000000000000e-01
-3.443050000000000277e-01
-1.589925000000000033e+00
-9.486289999999999445e-01
2.968250000000000055e-01
-1.683070000000000122e-01
-3.275339999999999918e-01
-2.365365000000000162e+00
-1.710857000000000072e+00
-1.103385999999999978e+00
-3.516710000000000114e-01
-2.275992000000000015e+00
-2.229261000000000159e+00
3.153699999999999837e-01
1.791520000000000057e-01
-1.316080000000000028e-01
-1.213950000000000085e+00
-2.881413999999999920e+00
4.296240000000000059e-01
-1.395890000000000075e+00
-3.394949999999999912e-01
-2.938235000000000152e+00
-1.122317999999999927e+00
3.756149999999999767e-01
-1.374190000000000134e-01
4.447189999999999754e-01
-2.130835999999999952e+00
-1.618158999999999903e+00
-6.326900000000000579e-02
-1.455279999999999907e-01
-1.436218999999999912e+00
-2.563880000000000159e+00
5.180770000000000097e-01
-1.629529999999999867e-01
-3.705599999999999866e-02
-6.608159999999999590e-01
-2.880192999999999781e+00
8.800489999999999702e-01
-6.837280000000000024e-01
1.753520000000000079e-01
-1.845942999999999889e+00
-1.390098999999999974e+00
8.693419999999999481e-01
-2.745989999999999820e-01
4.887770000000000170e-01
-1.630100000000000104e+00
-1.155535999999999897e+00
-0.000000000000000000e+00
-1.074994999999999923e+00
-8.443799999999999917e-02
-2.735225999999999935e+00
9.149350000000000538e-01
1.169589999999999935e-01
2.956699999999999884e-01
7.671670000000000433e-01
-2.144916999999999963e+00
1.646816999999999975e+00
1.619230000000000114e-01
3.032779999999999920e-01
-1.194250999999999951e+00
-1.803914999999999935e+00
1.351326000000000027e+00
-8.180800000000000571e-02
6.680129999999999679e-01
-3.287919999999999732e-01
-1.636273000000000089e+00
3.138870000000000271e-01
5.240930000000000311e-01
4.210929999999999951e-01
-2.511508000000000074e+00
6.628760000000000208e-01
3.220480000000000009e-01
4.899400000000000283e-02
2.813390000000000057e-01
-1.633569999999999967e+00
1.355236000000000107e+00
1.422640000000000016e-01
4.629619999999999846e-01
-2.238640000000000074e-01
-1.559687999999999963e+00
1.900166000000000022e+00
5.338889999999999469e-01
8.179999999999999494e-01
4.103459999999999885e-01
-5.621530000000000138e-01
1.340956000000000037e+00
1.222733999999999988e+00
1.134215999999999891e+00
-1.567163000000000084e+00
7.199149999999999716e-01
9.241260000000000030e-01
4.209689999999999821e-01
1.069320000000000048e+00
-8.296000000000000596e-02
1.516861999999999933e+00
1.445418000000000092e+00
8.225740000000000274e-01
4.016359999999999930e-01
-9.404270000000000129e-01
1.668757999999999964e+00
6.384419999999999540e-01
6.424689999999999568e-01
4.871949999999999892e-01
4.901670000000000194e-01
5.513209999999999500e-01
1.772947999999999968e+00
9.727130000000000498e-01
-1.122913999999999968e+00
1.075850999999999891e+00
1.027184000000000097e+00
1.058634000000000075e+00
8.632060000000000288e-01
-6.985930000000000195e-01
1.451564999999999994e+00
1.183877000000000068e+00
8.002669999999999506e-01
6.071130000000000138e-01
-1.594797000000000020e+00
1.924924999999999997e+00
2.298479999999999968e-01
1.101966999999999919e+00
8.670039999999999969e-01
4.796889999999999765e-01
7.261389999999999789e-01
2.036725999999999814e+00
1.264000999999999930e+00
-5.276220000000000354e-01
8.222369999999999957e-01
1.005644999999999900e+00
8.868209999999999704e-01
6.843320000000000514e-01
-9.641779999999999795e-01
2.350531999999999844e+00
1.115169000000000077e+00
1.313955999999999902e+00
1.906789999999999874e-01
-1.229279000000000011e+00
1.973152000000000017e+00
2.201720000000000066e-01
1.477122000000000046e+00
3.997280000000000277e-01
7.528740000000000432e-01
1.236282000000000103e+00
1.485913999999999957e+00
1.489525999999999906e+00
-1.577873999999999999e+00
1.666640000000000066e-01
9.860480000000000356e-01
2.618639999999999857e-01
1.587518999999999902e+00
-1.430908000000000069e+00
1.763878000000000057e+00
1.090886000000000022e+00
5.270550000000000512e-01
1.588799999999999935e-02
-1.396428000000000003e+00
1.489209999999999923e+00
4.803740000000000232e-01
3.786329999999999973e-01
4.826449999999999907e-01
-8.258809999999999762e-01
8.689270000000000049e-01
1.014788999999999941e+00
6.631160000000000387e-01
-1.431222999999999912e+00
3.071989999999999998e-01
1.045290000000000052e+00
1.693089999999999873e-01
5.519290000000000029e-01
-2.071692000000000089e+00
5.832340000000000302e-01
1.146460999999999952e+00
5.121820000000000261e-01
6.915000000000000140e-03
-2.301114999999999799e+00
6.613240000000000229e-01
4.182919999999999972e-01
-5.235039999999999694e-01
4.149149999999999783e-01
-1.696909999999999918e+00
5.903469999999999551e-01
1.391996000000000011e+00
3.118540000000000201e-01
-1.586117999999999917e+00
-5.449319999999999720e-01
3.482419999999999960e-01
-5.506899999999999989e-02
-4.528570000000000095e-01
-1.504132999999999942e+00
-4.998920000000000030e-01
7.673689999999999678e-01
4.446590000000000265e-01
-6.264849999999999586e-01
-2.776975000000000193e+00
6.237260000000000026e-01
-1.403989999999999960e-01
-7.055470000000000352e-01
-9.288849999999999607e-01
-2.376526999999999834e+00
-9.092590000000000394e-01
-3.124299999999999994e-02
-3.519829999999999903e-01
-2.338420999999999861e+00
-1.135585000000000067e+00
2.376530000000000031e-01
-2.079499999999999960e-01
-4.461169999999999858e-01
-1.725910000000000055e+00
-9.204830000000000512e-01
-9.414200000000000346e-02
3.007509999999999906e-01
-5.119369999999999754e-01
-2.854960000000000164e+00
5.244910000000000405e-01
-5.561939999999999662e-01
-3.435489999999999933e-01
-1.193109999999999893e+00
-2.023867999999999778e+00
-9.977780000000000538e-01
-7.178449999999999553e-01
5.132740000000000080e-01
-2.348666000000000142e+00
-1.204104000000000063e+00
8.056159999999999988e-01
-4.196190000000000198e-01
-3.402229999999999976e-01
-2.604703000000000213e+00
-1.184973999999999972e+00
-5.530490000000000128e-01
-1.715000000000000135e-01
-1.330689999999999928e-01
-3.402874999999999872e+00
4.383779999999999899e-01
-8.247899999999999676e-02
-1.771149999999999947e-01
-1.069042000000000048e+00
-2.464313000000000198e+00
-3.494570000000000176e-01
-9.283940000000000525e-01
1.581309999999999938e-01
-1.656725999999999921e+00
-1.602815000000000101e+00
8.592830000000000190e-01
-3.805769999999999986e-01
2.495630000000000071e-01
-2.086145000000000138e+00
-1.105058000000000096e+00
-4.460200000000000276e-02
-3.393760000000000110e-01
1.161900000000000086e-02
-2.737735999999999947e+00
5.626910000000000522e-01
1.503589999999999927e-01
1.009329999999999949e-01
-3.233880000000000088e-01
-2.171524999999999928e+00
-1.518800000000000011e-02
-8.754110000000000502e-01
5.377589999999999870e-01
-2.190560000000000007e-01
-2.026346999999999898e+00
1.591282000000000085e+00
-3.700350000000000028e-01
6.338859999999999495e-01
-9.396440000000000348e-01
-8.532520000000000104e-01
5.026420000000000332e-01
-6.920889999999999542e-01
4.274599999999999927e-02
-2.350916999999999923e+00
-2.433410000000000017e-01
4.265369999999999995e-01
-4.180769999999999764e-01
-5.421399999999999553e-01
-2.264079000000000175e+00
-4.726440000000000086e-01
1.595949999999999869e-01
2.351340000000000097e-01
-8.415939999999999532e-01
-2.134206999999999965e+00
1.050253000000000103e+00
-6.969950000000000312e-01
2.928100000000000147e-02
-1.720034000000000063e+00
-1.146581999999999990e+00
-1.477739999999999887e-01
-1.868209999999999871e-01
1.862169999999999936e-01
-1.937816999999999901e+00
-1.752259999999999929e-01
6.883930000000000327e-01
-4.093559999999999977e-01
1.547659999999999869e-01
-1.820677000000000101e+00
-6.465520000000000156e-01
-3.939929999999999821e-01
-5.672530000000000072e-01
-5.155650000000000510e-01
-1.665286000000000044e+00
9.400810000000000555e-01
-4.267960000000000087e-01
-2.891560000000000241e-01
-6.334260000000000446e-01
-5.251000000000000112e-01
-1.632000000000000117e-02
2.880639999999999867e-01
-1.167990000000000000e-01
-1.693610000000000060e+00
-1.395150000000000001e-01
1.206290000000000001e-01
-3.152619999999999867e-01
-9.342850000000000321e-01
-2.954703999999999997e+00
-4.608110000000000261e-01
-1.152717999999999909e+00
7.776520000000000099e-01
-1.118570999999999982e+00
-2.030876000000000126e+00
1.090540000000000065e+00
-4.842069999999999985e-01
-3.847610000000000197e-01
-6.609279999999999600e-01
-1.572667999999999955e+00
3.843690000000000162e-01
-6.836879999999999624e-01
2.781000000000000139e-02
-2.289077999999999946e+00
-8.771600000000000230e-02
3.625650000000000261e-01
-1.483499999999999923e-02
-5.730600000000000277e-02
-1.528415999999999997e+00
-2.751629999999999909e-01
-2.588030000000000053e-01
2.386860000000000093e-01
-9.129380000000000273e-01
-2.257641000000000009e+00
1.476588999999999929e+00
-4.945999999999999876e-03
-2.970229999999999815e-01
-1.007624000000000075e+00
-2.036814000000000124e+00
7.834510000000000085e-01
-1.086673999999999918e+00
6.720469999999999500e-01
-2.360456000000000110e+00
-5.079000000000000181e-02
7.188240000000000185e-01
-1.604230000000000100e-01
-3.225700000000000095e-02
-2.005546999999999969e+00
-1.559692000000000078e+00
7.378400000000000236e-02
-1.139310999999999963e+00
-1.134010000000000018e-01
-2.267644000000000215e+00
1.596619000000000010e+00
4.821119999999999850e-01
-3.738899999999999862e-02
-7.755729999999999569e-01
-1.192063000000000095e+00
1.215035000000000087e+00
-1.562910000000000132e-01
3.615809999999999858e-01
-1.236097999999999919e+00
-5.015540000000000553e-01
1.039401999999999937e+00
3.271490000000000231e-01
-1.210299999999999918e-02
-1.315635000000000110e+00
-8.305399999999999450e-01
8.500689999999999635e-01
-2.615599999999999870e-02
2.830480000000000218e-01
-1.736107000000000067e+00
1.087237000000000009e+00
1.007009999999999961e+00
7.652809999999999890e-01
4.411530000000000173e-01
-3.892849999999999921e-01
1.260029999999999983e+00
8.039819999999999744e-01
6.294079999999999675e-01
3.597899999999999709e-02
-3.385730000000000128e-01
1.491913999999999962e+00
1.128827999999999943e+00
3.306220000000000270e-01
1.369710000000000094e-01
1.296259999999999912e-01
4.865030000000000188e-01
9.231279999999999486e-01
-3.742179999999999951e-01
-1.586260000000000003e+00
8.602849999999999664e-01
8.009789999999999965e-01
7.690949999999999731e-01
-3.908490000000000020e-01
-8.535270000000000357e-01
1.825571000000000055e+00
5.244299999999999518e-01
9.383199999999999874e-02
-7.533320000000000016e-01
-8.735230000000000494e-01
1.104683999999999999e+00
2.321209999999999940e-01
2.719750000000000223e-01
-1.092443999999999971e+00
-1.055441999999999991e+00
-2.810039999999999760e-01
5.808360000000000190e-01
-4.232739999999999836e-01
-1.913672000000000040e+00
7.989720000000000155e-01
3.678910000000000236e-01
4.657709999999999906e-01
-5.883580000000000476e-01
-1.294920000000000071e+00
1.514596999999999971e+00
-1.070899999999999977e-02
2.467870000000000064e-01
-1.161726999999999954e+00
-1.251684000000000019e+00
9.973629999999999995e-01
1.636569999999999969e-01
1.054937000000000014e+00
-9.057290000000000063e-01
8.353699999999999459e-01
1.412329999999999974e-01
6.027689999999999992e-01
8.539800000000000169e-02
-2.143238999999999894e+00
8.209760000000000391e-01
2.094820000000000015e-01
5.449659999999999505e-01
4.665320000000000022e-01
-1.251781999999999950e+00
2.037666999999999895e+00
-3.679120000000000168e-01
3.247820000000000151e-01
-8.349590000000000067e-01
-1.323528999999999956e+00
1.655194999999999972e+00
4.539480000000000182e-01
9.739550000000000152e-01
-3.704720000000000235e-01
-1.604919999999999958e-01
5.265269999999999673e-01
1.541477999999999904e+00
2.025160000000000016e-01
-1.772324000000000011e+00
4.668200000000000127e-01
6.446199999999999708e-01
8.389739999999999975e-01
4.905539999999999901e-01
-1.705881999999999898e+00
2.365777000000000019e+00
3.540449999999999986e-01
1.298605999999999927e+00
-3.822710000000000274e-01
-1.592818000000000067e+00
1.606869000000000103e+00
-8.820100000000000162e-02
6.987790000000000390e-01
3.076059999999999905e-01
-4.454589999999999939e-01
1.100653000000000103e+00
6.960239999999999760e-01
1.295055999999999985e+00
-1.104335999999999984e+00
5.727630000000000221e-01
1.317771999999999943e+00
7.635300000000000420e-01
1.208156000000000008e+00
-5.884209999999999718e-01
1.990936000000000039e+00
1.034073999999999938e+00
8.279859999999999998e-01
-1.427059999999999995e-01
-9.438790000000000235e-01
1.557598000000000038e+00
8.596209999999999685e-01
8.346599999999999575e-01
5.350899999999999546e-01
5.904030000000000111e-01
1.247767000000000071e+00
8.598770000000000024e-01
1.706614000000000075e+00
-1.426102999999999899e+00
6.748549999999999827e-01
7.051070000000000393e-01
9.176199999999999912e-01
1.221505999999999981e+00
-4.620870000000000255e-01
1.951869999999999994e+00
1.136193000000000008e+00
1.078078000000000092e+00
5.491709999999999647e-01
-1.089537999999999895e+00
1.582044000000000006e+00
6.504860000000000086e-01
7.145209999999999617e-01
4.861249999999999738e-01
1.703292999999999946e+00
1.752860000000000085e+00
5.199120000000000408e-01
5.775989999999999736e-01
-2.015486999999999806e+00
7.186620000000000230e-01
5.168509999999999494e-01
1.284108999999999945e+00
1.336921999999999944e+00
9.642469999999999652e-01
2.491508000000000056e+00
8.722029999999999506e-01
6.353779999999999983e-01
-2.208600000000000146e-02
-1.911955000000000071e+00
1.628522999999999943e+00
7.012500000000000677e-02
1.299468999999999985e+00
4.726020000000000221e-01
6.014040000000000497e-01
1.606834000000000096e+00
9.751800000000000468e-01
1.199308000000000041e+00
-1.062167000000000083e+00
2.787620000000000098e-01
5.715609999999999857e-01
5.340350000000000374e-01
9.812469999999999803e-01
-1.301868999999999943e+00
1.351086000000000009e+00
1.205165999999999960e+00
2.316199999999999926e-01
1.140860000000000068e-01
-1.867301000000000100e+00
1.580160999999999927e+00
1.776959999999999928e-01
7.141570000000000418e-01
2.592200000000000060e-02
-3.018219999999999792e-01
2.013103999999999782e+00
4.876860000000000084e-01
3.349539999999999740e-01
-1.171238000000000001e+00
-5.982239999999999780e-01
1.061530000000000085e+00
-1.013909999999999950e-01
1.210690000000000044e+00
-6.378239999999999466e-01
5.273930000000000007e-01
2.020699000000000023e+00
5.381230000000000180e-01
3.165700000000000180e-01
-1.034467999999999943e+00
9.391140000000000043e-01
3.880469999999999753e-01
4.367199999999999971e-01
7.142939999999999845e-01
-1.089958999999999900e+00
2.405057999999999918e+00
1.171683000000000030e+00
3.415340000000000042e-01
-5.362449999999999717e-01
-1.297119999999999940e-01
1.206056999999999935e+00
9.845399999999999985e-02
8.347109999999999808e-01
-2.060160000000000047e-01
7.826619999999999688e-01
1.093806999999999974e+00
4.302489999999999926e-01
-1.377939999999999998e-01
-1.739363999999999910e+00
8.298740000000000006e-01
5.898229999999999862e-01
2.728679999999999994e-01
4.937019999999999742e-01
-7.722320000000000295e-01
1.094292999999999960e+00
1.474069999999999991e+00
9.991470000000000073e-01
-5.606300000000000172e-02
-3.121289999999999898e-01
1.350535999999999959e+00
6.939480000000000093e-01
8.475200000000000511e-01
-3.601349999999999829e-01
2.137799999999999978e-01
1.265276000000000067e+00
1.448361000000000010e+00
3.148000000000000104e-02
-1.163030000000000008e+00
7.596270000000000522e-01
6.697030000000000483e-01
2.453230000000000133e-01
-3.122249999999999748e-01
-1.689362999999999948e+00
-7.477970000000000450e-01
-2.669099999999999945e-02
2.868879999999999764e-01
-1.615291000000000032e+00
-9.122240000000000348e-01
5.627879999999999550e-01
-1.028020000000000045e-01
1.609389999999999987e-01
-1.362052000000000040e+00
7.317800000000000693e-02
5.568809999999999594e-01
3.683139999999999747e-01
-5.194290000000000296e-01
-2.174983000000000111e+00
1.587240000000000040e-01
4.174959999999999782e-01
-1.537669999999999870e-01
-1.465559999999999918e-01
-2.506149999999999878e+00
-2.484979999999999967e-01
-2.320260000000000100e-01
3.988670000000000271e-01
-1.410778000000000088e+00
-9.178410000000000180e-01
8.171929999999999472e-01
1.720740000000000047e-01
2.649859999999999993e-01
-1.083012000000000086e+00
-4.490239999999999787e-01
1.443919999999999926e-01
2.861099999999999755e-01
4.125260000000000038e-01
-2.237350000000000172e+00
2.673159999999999981e-01
-5.180799999999999988e-02
3.119370000000000198e-01
-6.289000000000000319e-03
-2.391760999999999804e+00
2.056489999999999985e-01
-8.361520000000000064e-01
5.839199999999999946e-01
-8.929869999999999752e-01
-1.540481999999999907e+00
1.025430000000000064e+00
-7.244129999999999736e-01
-4.722040000000000126e-01
-5.814230000000000231e-01
-1.327563999999999966e+00
1.257506999999999930e+00
-3.933899999999999897e-02
2.802229999999999999e-01
-2.207558999999999827e+00
7.271999999999999818e-03
1.305610000000000104e-01
4.945359999999999756e-01
-1.503049999999999942e-01
-1.466410999999999909e+00
-8.710120000000000084e-01
-2.521979999999999777e-01
1.933299999999999949e-02
-3.230859999999999843e-01
-1.677918000000000021e+00
1.252113999999999949e+00
-3.358189999999999786e-01
4.466169999999999862e-01
-4.595899999999999985e-01
-1.291504999999999903e+00
3.982459999999999889e-01
1.563690000000000080e-01
6.779169999999999918e-01
-1.161720000000000086e+00
1.232779999999999987e-01
3.486560000000000215e-01
2.682820000000000205e-01
6.275200000000000222e-02
-1.120716999999999963e+00
3.314199999999999785e-02
1.152066000000000034e+00
2.704790000000000250e-01
-1.324059999999999959e-01
-1.294022999999999923e+00
1.166574000000000000e+00
1.486609999999999876e-01
4.936289999999999845e-01
-4.706239999999999868e-01
-1.300300000000000067e-02
1.317800000000000082e-01
5.730960000000000498e-01
8.593599999999999850e-02
-1.028990999999999989e+00
1.794820000000000026e-01
2.385809999999999875e-01
-5.730199999999999877e-02
7.338270000000000071e-01
-8.851830000000000531e-01
-4.956599999999999895e-01
5.437340000000000506e-01
8.195649999999999880e-01
-2.137689999999999868e-01
-1.134044000000000052e+00
1.917124000000000050e+00
3.937000000000000395e-03
7.601050000000000306e-01
-5.779130000000000100e-01
-8.365529999999999911e-01
3.941270000000000051e-01
7.802660000000000151e-01
1.049803999999999959e+00
-9.602089999999999792e-01
3.048179999999999779e-01
8.425759999999999916e-01
8.557499999999999829e-02
1.100346999999999964e+00
-1.834127999999999981e+00
7.261830000000000229e-01
5.115699999999999692e-01
8.828880000000000061e-01
-1.937280000000000113e-01
-1.563812999999999898e+00
1.411180000000000101e+00
4.156399999999999678e-02
8.400590000000000002e-01
6.856370000000000520e-01
-4.199829999999999952e-01
8.903389999999999915e-01
-9.450400000000000467e-02
5.616870000000000474e-01
-1.169402999999999970e+00
2.689449999999999896e-01
1.241014999999999979e+00
-3.585340000000000193e-01
7.569989999999999775e-01
-8.264510000000000467e-01
-8.336000000000000354e-02
4.431899999999999729e-02
2.040359999999999951e-01
-1.235969999999999985e-01
-1.699440000000000062e+00
1.299873999999999974e+00
3.506529999999999925e-01
3.278050000000000130e-01
-3.167099999999999776e-02
-1.743355999999999906e+00
7.014930000000000332e-01
2.597280000000000144e-01
1.026550999999999991e+00
-5.301559999999999606e-01
-3.347959999999999825e-01
1.342616999999999949e+00
2.283850000000000047e-01
1.292985000000000051e+00
-6.518639999999999990e-01
2.163470000000000115e-01
9.992929999999999868e-01
4.916369999999999907e-01
3.328160000000000007e-01
-1.979956000000000049e+00
9.656810000000000116e-01
8.222150000000000292e-01
1.168980000000000019e-01
1.054580000000000073e+00
-5.347800000000000331e-01
1.964199999999999946e+00
3.124730000000000008e-01
3.344019999999999770e-01
-5.437870000000000203e-01
-1.230823000000000000e+00
1.444933000000000023e+00
4.536220000000000252e-01
2.324700000000000100e-01
-2.212929999999999897e-01
-9.805909999999999904e-01
4.839370000000000061e-01
8.802680000000000504e-01
2.900750000000000273e-01
-1.259778000000000064e+00
8.290960000000000552e-01
8.119049999999999878e-01
-5.423900000000000249e-02
1.661799999999999944e-01
-1.813304000000000027e+00
7.042420000000000346e-01
-1.550860000000000016e-01
8.566759999999999931e-01
-9.241610000000000102e-01
-9.880659999999999998e-01
1.405086999999999975e+00
2.228499999999999925e-01
4.485810000000000075e-01
-5.966300000000000076e-02
-2.599099999999999744e-01
1.759341999999999961e+00
3.153029999999999999e-01
6.118300000000000127e-02
-1.782121000000000066e+00
3.180189999999999961e-01
6.540110000000000090e-01
6.543790000000000440e-01
6.021100000000000341e-01
-1.062450000000000061e-01
1.055870000000000086e+00
4.406649999999999734e-01
4.991369999999999973e-01
-8.559949999999999504e-01
-9.141099999999999781e-01
1.185557999999999890e+00
4.313739999999999797e-01
1.136878999999999973e+00
4.754300000000000193e-02
4.595500000000000279e-02
2.000490000000000046e-01
4.704300000000000148e-01
1.171162999999999954e+00
-1.869995999999999992e+00
9.355160000000000142e-01
8.206259999999999666e-01
9.731600000000000250e-01
9.237560000000000215e-01
-4.924870000000000081e-01
1.526059999999999972e+00
1.117785999999999946e+00
7.753139999999999477e-01
-8.238900000000000390e-02
-1.700220000000000065e+00
1.668913000000000091e+00
3.198489999999999944e-01
1.220059000000000005e+00
4.769680000000000031e-01
-1.032409999999999994e-01
7.063190000000000301e-01
1.720250000000000057e+00
1.527376999999999985e+00
-1.844972999999999974e+00
4.502820000000000156e-01
5.102630000000000221e-01
6.169120000000000159e-01
1.340228999999999893e+00
-8.184310000000000196e-01
1.433658000000000099e+00
8.479640000000000510e-01
3.738929999999999754e-01
3.048690000000000011e-01
-2.152512000000000203e+00
2.109322000000000141e+00
2.525569999999999760e-01
1.209934999999999983e+00
9.475310000000000121e-01
3.537560000000000149e-01
9.457769999999999788e-01
6.434130000000000127e-01
-1.168949999999999989e-01
-1.701297999999999977e+00
-9.229700000000000404e-02
7.363260000000000360e-01
5.643799999999999928e-01
1.790216000000000030e+00
4.659099999999999908e-01
1.230277999999999983e+00
7.411360000000000170e-01
7.272920000000000496e-01
-2.747310000000000030e-01
-1.767763999999999891e+00
1.406004999999999949e+00
3.458209999999999895e-01
7.010089999999999932e-01
9.173219999999999708e-01
3.174899999999999944e-02
1.218319999999999959e-01
1.345569999999999933e+00
6.831270000000000397e-01
-8.866739999999999622e-01
1.604679999999999995e-01
8.093439999999999523e-01
2.980200000000000071e-01
9.102729999999999988e-01
-1.820120000000000071e-01
1.319755999999999929e+00
1.120079000000000047e+00
1.180938000000000043e+00
-3.717500000000000249e-01
-1.371938000000000102e+00
1.176989000000000063e+00
7.477200000000000513e-01
9.935650000000000315e-01
1.232768000000000086e+00
1.910414999999999974e+00
1.108684999999999921e+00
1.210345999999999922e+00
9.884450000000000180e-01
-8.993299999999999628e-01
1.012900000000000050e-01
6.505760000000000431e-01
3.217019999999999880e-01
7.727249999999999952e-01
2.030339999999999923e-01
9.487649999999999695e-01
4.445709999999999940e-01
1.613147000000000109e+00
-2.954499999999999904e-01
-1.247716000000000047e+00
8.259910000000000307e-01
2.142610000000000070e-01
1.003635999999999973e+00
7.440360000000000307e-01
-1.066199999999999960e-02
1.811371000000000064e+00
4.373989999999999823e-01
8.773859999999999992e-01
-1.167545000000000055e+00
1.638729999999999909e-01
8.287539999999999907e-01
4.702729999999999966e-01
1.170539999999999914e+00
6.789000000000000590e-02
1.598932999999999938e+00
4.785340000000000149e-01
9.162299999999999889e-01
2.454800000000000038e-01
-1.559990999999999906e+00
1.075965999999999978e+00
2.994760000000000200e-01
8.644230000000000524e-01
4.839430000000000121e-01
-3.093190000000000106e-01
1.567091999999999929e+00
8.494799999999999573e-02
1.841804999999999914e+00
-7.128459999999999797e-01
3.896910000000000096e-01
1.417489999999999917e+00
4.766250000000000209e-01
1.454328999999999983e+00
-1.144266000000000005e+00
9.072879999999999834e-01
1.274102000000000068e+00
3.287240000000000162e-01
8.007910000000000306e-01
-1.817596999999999907e+00
1.232580000000000009e+00
8.383099999999999996e-01
9.670349999999999779e-01
1.396824999999999983e+00
-1.535350000000000048e-01
2.011766000000000165e+00
1.011290000000000022e+00
2.018658999999999981e+00
-5.359300000000000175e-01
1.909720000000000029e-01
1.283570000000000100e+00
6.057129999999999459e-01
1.174004999999999965e+00
2.855659999999999865e-01
9.785439999999999694e-01
1.699178999999999995e+00
1.044500999999999902e+00
1.689548000000000050e+00
-1.354090999999999934e+00
1.941545000000000076e+00
1.055889000000000078e+00
5.272529999999999717e-01
5.409439999999999804e-01
-1.287496999999999892e+00
2.199613999999999958e+00
6.817900000000000071e-01
7.023009999999999531e-01
-1.563190000000000135e-01
-9.181080000000000352e-01
1.590729999999999977e+00
4.483019999999999783e-01
3.824380000000000002e-01
2.683130000000000237e-01
-1.020871000000000084e+00
1.384519000000000055e+00
1.278450000000000086e+00
4.394239999999999813e-01
-1.625526999999999944e+00
3.600909999999999944e-01
1.508879999999999943e-01
3.798309999999999742e-01
-4.422899999999999748e-02
-1.997440000000000049e-01
1.330642000000000102e+00
5.183919999999999639e-01
4.642899999999999805e-01
-5.909569999999999546e-01
-1.177899000000000029e+00
1.909502999999999950e+00
-3.059020000000000072e-01
5.551639999999999908e-01
-4.104820000000000135e-01
4.670300000000000007e-01
7.128029999999999644e-01
5.479359999999999786e-01
1.799530000000000018e-01
-1.846689999999999943e+00
4.337199999999999944e-01
7.931399999999999562e-01
1.189360000000000001e-01
-1.476159999999999972e-01
-8.893990000000000506e-01
2.961260000000000003e-01
1.340230000000000032e-01
9.390140000000000153e-01
-1.024701000000000084e+00
-1.045037999999999911e+00
7.671299999999999786e-01
-3.561440000000000161e-01
1.123842000000000008e+00
-1.210682999999999954e+00
4.010779999999999901e-01
7.623389999999999889e-01
5.255819999999999936e-01
6.533459999999999823e-01
-1.914417000000000035e+00
2.134079999999999866e-01
3.349309999999999787e-01
-2.739920000000000133e-01
2.079809999999999992e-01
-1.454744999999999955e+00
1.576186000000000087e+00
-2.078100000000000086e-02
6.507129999999999859e-01
-4.778029999999999777e-01
-1.996636999999999995e+00
1.006534000000000040e+00
-1.153580000000000022e-01
6.528960000000000319e-01
-6.327399999999999691e-01
1.333999999999999899e-03
5.168690000000000229e-01
-2.194029999999999869e-01
4.452139999999999986e-01
-1.504216999999999915e+00
-4.161000000000000254e-01
7.040640000000000231e-01
-1.012050000000000033e-01
6.430430000000000312e-01
-1.878719000000000028e+00
2.351270000000000027e-01
-4.237599999999999700e-02
1.442900000000000085e-02
4.148149999999999893e-01
-1.269832999999999990e+00
1.419575999999999949e+00
1.333900000000000016e-02
-2.015019999999999867e-01
-5.136399999999999855e-01
-1.239738000000000007e+00
5.517269999999999675e-01
1.474270000000000025e-01
1.047214000000000089e+00
-1.425329999999999930e-01
-3.124310000000000143e-01
8.269689999999999541e-01
2.557920000000000194e-01
9.188399999999999346e-02
-1.369799999999999907e+00
-2.597450000000000037e-01
5.971600000000000241e-01
2.725800000000000098e-02
1.830549999999999955e-01
-1.020289000000000001e+00
7.986999999999999655e-01
2.532630000000000159e-01
2.821589999999999931e-01
4.596299999999999691e-02
-1.340400000000000036e+00
6.486420000000000519e-01
3.827400000000000246e-01
2.610169999999999990e-01
-9.101120000000000321e-01
-9.167100000000000248e-02
3.881060000000000065e-01
5.631699999999999900e-02
3.037920000000000065e-01
-7.156230000000000091e-01
-8.082169999999999632e-01
7.488000000000000211e-01
8.903450000000000530e-01
-7.743780000000000108e-01
-1.196061000000000041e+00
7.707220000000000182e-01
1.410909999999999942e-01
6.343419999999999614e-01
9.023179999999999534e-01
-8.630240000000000133e-01
1.310089000000000059e+00
3.381350000000000189e-01
1.142790000000000056e-01
-1.232976000000000072e+00
2.501940000000000275e-01
3.504740000000000077e-01
3.907680000000000042e-01
5.488269999999999538e-01
2.707280000000000242e-01
7.898190000000000488e-01
4.763249999999999984e-01
2.810440000000000160e-01
-4.147359999999999935e-01
-1.529300000000000104e+00
1.115078000000000014e+00
-1.216549999999999992e-01
6.505600000000000271e-01
-6.703999999999999890e-03
-1.068508999999999931e+00
4.190920000000000201e-01
2.914299999999999877e-02
1.042923999999999962e+00
-1.158843000000000067e+00
1.608390000000000097e-01
7.698519999999999808e-01
3.257490000000000108e-01
4.222839999999999927e-01
-8.180880000000000374e-01
-1.284770000000000079e-01
7.151800000000000379e-01
-2.214299999999999949e-02
4.744880000000000209e-01
-1.171572000000000058e+00
1.159130999999999911e+00
2.157330000000000081e-01
7.681090000000000417e-01
-1.414499999999999924e-01
-1.622010000000000118e-01
8.566409999999999858e-01
-1.789800000000000071e-02
2.612929999999999975e-01
-1.670237999999999889e+00
-4.217600000000000238e-01
1.036491000000000051e+00
-1.427650000000000030e-01
8.102829999999999755e-01
-1.145815999999999946e+00
3.593609999999999860e-01
8.976460000000000550e-01
-8.320299999999999918e-02
6.519610000000000127e-01
-1.736024000000000012e+00
1.078009999999999913e+00
4.971260000000000123e-01
-1.745299999999999976e-02
2.022339999999999971e-01
-9.475980000000000514e-01
5.486640000000000406e-01
-3.465700000000000031e-02
-4.931470000000000020e-01
-9.229279999999999706e-01
-9.014309999999999823e-01
7.863970000000000127e-01
-1.929730000000000056e-01
5.532439999999999580e-01
-6.178749999999999520e-01
3.379320000000000102e-01
-1.952010000000000134e-01
-7.870000000000000476e-04
-5.440840000000000121e-01
-1.974903999999999993e+00
3.948030000000000150e-01
2.164929999999999910e-01
-7.207999999999999997e-03
-5.968299999999999994e-02
-1.732456999999999914e+00
4.013590000000000213e-01
-3.142050000000000121e-01
-6.714130000000000376e-01
-1.643086999999999964e+00
-1.456120999999999999e+00
9.352629999999999555e-01
-1.097999999999999948e-01
5.035690000000000444e-01
-9.624019999999999797e-01
-7.032939999999999747e-01
7.346999999999999365e-02
1.946900000000000019e-01
-9.064579999999999860e-01
-1.509065000000000101e+00
4.893800000000000233e-02
4.497369999999999979e-01
3.133949999999999791e-01
-5.876200000000000173e-02
-7.712860000000000271e-01
9.273930000000000229e-01
-7.323960000000000470e-01
-2.401199999999999862e-02
-2.156965000000000021e+00
-1.205959999999999921e+00
8.001289999999999791e-01
-2.652840000000000198e-01
8.278210000000000290e-01
-8.416190000000000060e-01
-5.135840000000000405e-01
4.599860000000000060e-01
-1.108969999999999956e-01
-9.736000000000000210e-01
-2.462457000000000118e+00
1.516119999999999968e-01
7.283499999999999697e-02
1.189299999999999941e-01
2.316040000000000043e-01
-2.235987999999999865e+00
-1.513980000000000048e-01
-3.890239999999999809e-01
4.941030000000000144e-01
-1.895809000000000077e+00
-1.526148000000000060e+00
7.897149999999999448e-01
-3.752460000000000240e-01
1.088962999999999903e+00
-9.459009999999999918e-01
-3.672469999999999901e-01
1.010078000000000031e+00
-7.330020000000000424e-01
2.004549999999999943e-01
-2.225800000000000001e+00
3.632199999999999873e-01
5.365020000000000344e-01
2.506550000000000167e-01
9.211279999999999468e-01
-1.643928999999999974e+00
6.119639999999999525e-01
6.085460000000000313e-01
4.952099999999999835e-01
-8.925100000000000255e-01
-1.893536000000000108e+00
1.187985999999999986e+00
-1.331710000000000116e-01
7.991829999999999767e-01
1.915189999999999948e-01
-1.043247999999999953e+00
1.082381999999999955e+00
2.092249999999999943e-01
4.935430000000000095e-01
-2.060588999999999782e+00
3.859499999999999736e-02
6.006529999999999925e-01
8.502500000000000335e-02
6.459899999999999531e-01
-3.134569999999999856e-01
7.999870000000000037e-01
4.802779999999999827e-01
1.013369999999999965e-01
-1.428590000000000138e-01
-1.913019000000000025e+00
1.301606999999999958e+00
2.456139999999999990e-01
5.996439999999999548e-01
5.783270000000000355e-01
-9.515029999999999877e-01
6.948239999999999972e-01
9.538140000000000507e-01
1.520499999999999907e-01
-1.568068000000000017e+00
1.192430000000000018e-01
6.246420000000000305e-01
6.044000000000000067e-02
1.103472000000000008e+00
-1.106369999999999992e-01
-2.149300000000000169e-02
1.335774000000000017e+00
1.840140000000000109e-01
1.503889999999999949e-01
-1.614619000000000026e+00
1.027582999999999913e+00
3.739480000000000026e-01
1.885779999999999956e-01
4.967630000000000101e-01
1.930600000000000024e-02
4.810780000000000056e-01
3.611619999999999830e-01
-3.176699999999999663e-02
-1.306572000000000067e+00
-1.940540000000000043e-01
6.783869999999999623e-01
3.544700000000000073e-01
7.081730000000000524e-01
-1.013539999999999996e-01
4.577169999999999850e-01
6.273499999999999632e-01
6.506800000000000084e-02
1.171019999999999978e-01
-1.742698999999999998e+00
1.582019999999999982e+00
-6.596899999999999986e-02
2.894329999999999958e-01
3.828019999999999756e-01
-5.929969999999999963e-01
1.709690000000000099e-01
1.382128000000000023e+00
3.765129999999999866e-01
-8.379300000000000637e-02
7.144899999999999862e-02
8.930569999999999897e-01
2.978669999999999929e-01
3.657309999999999728e-01
-6.918809999999999683e-01
1.613020000000000009e-01
2.038169999999999982e-01
8.666479999999999739e-01
-2.670609999999999928e-01
-8.128189999999999582e-01
1.529462000000000099e+00
2.805920000000000081e-01
8.090239999999999654e-01
-5.117869999999999919e-01
-4.871849999999999792e-01
1.065342000000000011e+00
5.976200000000000262e-02
8.709700000000000220e-01
-1.457640999999999964e+00
-8.098809999999999620e-01
9.876470000000000526e-01
-2.475330000000000030e-01
1.394900999999999947e+00
-6.535990000000000411e-01
3.968070000000000208e-01
5.870419999999999527e-01
3.328070000000000195e-01
-2.548639999999999795e-01
-1.217786000000000035e+00
4.683160000000000101e-01
5.260390000000000343e-01
1.146739999999999982e-01
5.742890000000000494e-01
-4.104079999999999950e-01
1.616581000000000046e+00
1.229800000000000060e-01
3.606719999999999926e-01
-1.267965000000000009e+00
-5.621340000000000225e-01
1.146306999999999965e+00
-3.038540000000000130e-01
9.247349999999999737e-01
-1.559139999999999970e-01
3.882519999999999860e-01
1.165785000000000071e+00
5.278610000000000246e-01
-9.507699999999999485e-02
-1.745848000000000066e+00
2.478710000000000080e-01
5.990069999999999562e-01
-2.600859999999999839e-01
1.408061999999999925e+00
-1.281539999999999901e+00
1.360978999999999939e+00
1.166136999999999979e+00
1.030167999999999973e+00
-9.751649999999999485e-01
-1.015894999999999992e+00
1.022197999999999940e+00
2.045299999999999896e-02
-6.900399999999999590e-02
-3.308249999999999802e-01
-9.181369999999999809e-01
1.092068000000000039e+00
7.472969999999999891e-01
-2.210459999999999925e-01
-1.647872999999999921e+00
6.171180000000000554e-01
7.461640000000000494e-01
3.149699999999999722e-02
9.480600000000000138e-02
-1.183446999999999916e+00
9.711469999999999825e-01
9.464719999999999800e-01
5.352360000000000451e-01
-1.093194999999999917e+00
-1.090873999999999899e+00
1.160976000000000008e+00
6.542499999999999705e-02
2.623630000000000129e-01
4.427909999999999902e-01
4.655299999999999716e-02
4.548400000000000221e-01
5.848879999999999635e-01
6.611200000000000410e-02
-1.528229999999999977e+00
4.619059999999999833e-01
4.983400000000000329e-02
1.198059999999999958e-01
-2.873569999999999736e-01
-7.530430000000000179e-01
-5.408749999999999947e-01
4.922719999999999874e-01
1.449467999999999979e+00
-1.358376000000000028e+00
-9.752380000000000493e-01
1.240628999999999982e+00
-2.331060000000000076e-01
3.806379999999999764e-01
-1.311461999999999906e+00
-2.662880000000000247e-01
6.349759999999999849e-01
9.728970000000000118e-01
4.451720000000000121e-01
-2.267943999999999960e+00
2.382769999999999888e-01
5.391700000000000381e-01
5.730520000000000058e-01
3.474700000000000011e-02
-4.410299999999999776e-01
5.406400000000000095e-01
7.153530000000000166e-01
1.323399999999999910e+00
-2.752560000000000007e-01
-1.215627999999999931e+00
9.892659999999999787e-01
-5.685199999999999976e-02
3.615729999999999777e-01
-5.105690000000000506e-01
-3.866419999999999857e-01
8.630820000000000158e-01
5.446809999999999707e-01
5.101959999999999829e-01
-1.454806000000000044e+00
4.104809999999999848e-01
9.288049999999999917e-01
2.546439999999999815e-01
2.524839999999999862e-01
-8.831719999999999571e-01
-6.430900000000000505e-02
6.032900000000000068e-02
5.924350000000000449e-01
-5.172700000000000214e-02
-1.764982000000000051e+00
1.080835999999999908e+00
-7.987400000000000055e-02
4.945370000000000044e-01
-1.161989999999999967e-01
-5.176330000000000098e-01
9.406999999999999806e-01
-1.286589999999999956e-01
2.934030000000000249e-01
-1.240348999999999924e+00
-2.246940000000000048e-01
6.979889999999999706e-01
-2.241690000000000071e-01
3.123070000000000013e-01
-9.078389999999999516e-01
-8.721550000000000136e-01
8.561250000000000249e-01
1.277560000000000084e-01
-2.119630000000000125e-01
-1.866760999999999893e+00
1.136824999999999974e+00
-2.418000000000000010e-02
3.573680000000000190e-01
-1.655739999999999990e-01
-1.267252000000000045e+00
-1.763160000000000005e-01
1.693890000000000118e-01
6.801850000000000396e-01
-8.184829999999999606e-01
-1.355750000000000011e-01
1.024818999999999924e+00
-1.493919999999999970e-01
8.224120000000000319e-01
-1.051959000000000088e+00
-1.459169999999999912e-01
3.909250000000000225e-01
-4.834430000000000116e-01
-2.232699999999999962e-02
-1.317741999999999969e+00
8.172190000000000287e-01
4.482129999999999725e-01
-7.186399999999999733e-02
3.513220000000000232e-01
-2.039819999999999967e-01
3.740919999999999801e-01
2.064469999999999916e-01
-3.216100000000000209e-02
-8.785760000000000236e-01
-4.248310000000000142e-01
5.560199999999999587e-01
-1.826589999999999880e-01
1.664839999999999931e-01
-1.282672999999999952e+00
-4.782770000000000077e-01
-8.080089999999999772e-01
1.054829000000000017e+00
-6.917290000000000383e-01
-1.281633000000000022e+00
5.084570000000000478e-01
2.081860000000000099e-01
8.819699999999999762e-02
1.085636999999999963e+00
-1.592386999999999997e+00
2.930490000000000039e-01
-3.709339999999999860e-01
8.226339999999999764e-01
-6.695360000000000200e-01
-5.117810000000000414e-01
1.091925000000000034e+00
-1.552360000000000129e-01
2.116909999999999903e-01
-4.201130000000000142e-01
-1.254810000000000092e-01
3.074569999999999803e-01
3.112210000000000254e-01
-1.126110000000000028e-01
-1.564983000000000013e+00
8.104430000000000245e-01
5.872020000000000017e-01
7.273699999999999610e-02
4.149599999999999816e-02
-1.477328999999999892e+00
6.378160000000000496e-01
-1.108522000000000007e+00
1.389340000000000019e+00
-1.169381000000000004e+00
-3.314570000000000016e-01
1.177624999999999922e+00
-1.729489999999999916e-01
5.274280000000000079e-01
-5.303350000000000009e-01
-8.185000000000000053e-01
9.876089999999999591e-01
-5.551019999999999843e-01
2.948009999999999797e-01
-1.485511999999999944e+00
8.411600000000000188e-01
7.903590000000000337e-01
3.825999999999999974e-03
2.186869999999999925e-01
-2.592399999999999913e-02
1.149847999999999981e+00
-2.699409999999999865e-01
4.200999999999999873e-03
-1.015830000000000011e+00
-9.612699999999999578e-01
1.097623000000000015e+00
-2.309309999999999974e-01
5.054739999999999789e-01
2.131659999999999944e-01
-1.213756999999999975e+00
1.331803000000000070e+00
-3.054660000000000153e-01
2.833700000000000108e-02
-1.703557999999999906e+00
2.140640000000000043e-01
1.028402999999999956e+00
3.063420000000000032e-01
1.651739999999999875e-01
-1.052335999999999938e+00
-5.185659999999999714e-01
9.325999999999999221e-03
-3.430909999999999793e-01
-9.543100000000000194e-02
-1.077016999999999891e+00
1.263371999999999939e+00
3.298780000000000046e-01
8.649800000000000544e-02
-1.374869999999999981e-01
-5.252899999999999930e-02
6.553339999999999721e-01
1.129499999999999948e-02
-3.955850000000000199e-01
-1.756914000000000087e+00
-8.980799999999999894e-02
7.251710000000000100e-01
4.869919999999999805e-01
-1.262929999999999886e-01
1.579389999999999961e-01
8.183209999999999651e-01
4.092990000000000239e-01
-2.672280000000000211e-01
-1.025865999999999945e+00
-1.265260000000000051e+00
8.794429999999999747e-01
4.612499999999999933e-02
5.118899999999999562e-01
-4.095100000000000129e-02
-8.020180000000000087e-01
-5.142889999999999961e-01
4.964779999999999749e-01
-3.664649999999999852e-01
-1.558157000000000014e+00
5.611800000000000122e-02
6.653470000000000217e-01
4.642189999999999928e-01
-4.603220000000000089e-01
-1.070729999999999960e+00
-7.167199999999999960e-02
1.338380000000000125e-01
1.303570000000000007e-01
-4.044949999999999934e-01
-1.220844999999999958e+00
7.499259999999999815e-01
3.529999999999999805e-02
4.795050000000000145e-01
-1.137386999999999926e+00
6.285399999999999321e-02
3.753079999999999750e-01
4.899040000000000061e-01
2.037470000000000114e-01
-1.695837000000000039e+00
-4.746500000000000025e-02
2.230800000000000005e-01
1.470470000000000110e-01
3.889799999999999924e-01
-9.292949999999999822e-01
9.531749999999999945e-01
-2.857460000000000000e-01
-8.481099999999999750e-02
-8.523739999999999650e-01
-1.834402000000000088e+00
9.535810000000000120e-01
-1.412200000000000122e-01
3.772820000000000062e-01
4.340399999999999814e-02
-7.910749999999999726e-01
-2.740980000000000083e-01
4.043619999999999992e-01
-1.739340000000000053e-01
-1.588862999999999914e+00
-6.923310000000000297e-01
5.656229999999999869e-01
-2.810700000000000004e-02
2.610020000000000118e-01
-1.441912000000000083e+00
9.484730000000000105e-01
-2.090090000000000003e-01
4.707720000000000238e-01
-4.565520000000000134e-01
-2.091981999999999786e+00
8.472650000000000459e-01
-2.998379999999999934e-01
2.731660000000000199e-01
2.554939999999999989e-01
-1.524005000000000054e+00
1.695339999999999903e-01
-9.159450000000000092e-01
4.345419999999999838e-01
-1.192647000000000013e+00
-5.614749999999999464e-01
7.962960000000000038e-01
-3.712050000000000072e-01
7.133610000000000229e-01
-9.980999999999999872e-01
1.110290000000000027e-01
3.893150000000000222e-01
-4.857859999999999956e-01
-8.117569999999999508e-01
-1.550280000000000102e+00
2.914349999999999996e-01
5.549319999999999808e-01
-2.615200000000000163e-02
1.040480000000000016e-01
-1.091858999999999913e+00
-2.392100000000000060e-01
-9.840929999999999955e-01
9.562410000000000077e-01
-1.671772000000000036e+00
-3.849110000000000031e-01
4.650349999999999762e-01
-1.338550000000000018e-01
2.092980000000000118e-01
-8.399619999999999864e-01
-2.886110000000000064e-01
3.023060000000000191e-01
-3.744939999999999936e-01
9.134699999999999764e-02
-1.485341999999999940e+00
4.251539999999999764e-01
2.402110000000000078e-01
-3.054910000000000125e-01
-2.799659999999999926e-01
-9.539210000000000189e-01
-3.271879999999999789e-01
-5.026000000000000467e-01
-6.210000000000000242e-02
-1.763786000000000076e+00
-4.308069999999999955e-01
4.185880000000000156e-01
-2.349199999999999899e-02
2.657329999999999970e-01
-4.326510000000000078e-01
1.487539999999999973e-01
5.163210000000000299e-01
-2.609099999999999961e-02
-7.585999999999999688e-02
-2.204165000000000152e+00
5.011689999999999756e-01
-1.830660000000000065e-01
3.154959999999999987e-01
1.860670000000000102e-01
-1.924000000000000016e-02
1.320275000000000087e+00
-5.424409999999999510e-01
1.427000000000000100e-03
-9.790959999999999663e-01
-4.560640000000000249e-01
8.081319999999999615e-01
-3.218050000000000077e-01
8.984159999999999924e-01
-2.385279999999999900e-01
8.287189999999999834e-01
8.064930000000000154e-01
-1.348580000000000056e-01
-5.081700000000000106e-02
-1.921844000000000108e+00
6.946149999999999824e-01
7.843100000000000072e-02
1.512529999999999986e-01
3.413729999999999820e-01
-1.170865999999999962e+00
1.337973999999999997e+00
2.171919999999999962e-01
3.784279999999999866e-01
-6.145220000000000127e-01
-9.933710000000000040e-01
1.154727000000000059e+00
-3.051639999999999908e-01
1.151850000000000041e+00
-3.753650000000000042e-01
6.334849999999999648e-01
2.367367999999999917e+00
4.249599999999999905e-02
8.297560000000000491e-01
-8.563479999999999981e-01
4.772089999999999943e-01
8.363580000000000458e-01
-6.626600000000000545e-02
4.714220000000000077e-01
-7.132760000000000211e-01
1.269282000000000021e+00
1.281263999999999958e+00
-3.158889999999999754e-01
-7.000299999999999578e-02
-9.437809999999999810e-01
1.588076000000000043e+00
-4.879450000000000176e-01
5.565700000000000092e-01
-2.328060000000000129e-01
-2.728380000000000249e-01
1.482666000000000039e+00
3.285259999999999847e-01
3.191350000000000020e-01
-1.394536999999999916e+00
1.301529999999999909e-01
6.020790000000000308e-01
-1.415849999999999886e-01
4.648939999999999739e-01
-3.714319999999999844e-01
3.851689999999999836e-01
1.272312000000000110e+00
-1.889089999999999936e-01
-2.473859999999999948e-01
-1.180546000000000095e+00
1.248675999999999897e+00
1.328900000000000081e-01
2.397199999999999886e-01
2.349890000000000034e-01
-5.844789999999999708e-01
1.246156000000000041e+00
1.037412000000000001e+00
-3.586309999999999776e-01
-1.161901000000000073e+00
1.889200000000000046e-01
8.093380000000000019e-01
3.243200000000000249e-02
1.048670000000000019e-01
-1.746949999999999892e-01
4.807350000000000234e-01
3.678850000000000176e-01
6.669500000000000428e-02
-1.212056000000000022e+00
-1.235562000000000049e+00
8.315470000000000361e-01
-2.434409999999999907e-01
8.320400000000000018e-02
1.342740000000000045e-01
7.967229999999999590e-01
2.730310000000000237e-01
3.054109999999999880e-01
-3.736900000000000222e-01
-1.762512000000000079e+00
-2.227099999999999913e-02
7.451860000000000150e-01
-3.051070000000000171e-01
1.656350000000000044e-01
-1.281835000000000058e+00
5.169639999999999791e-01
1.029274999999999940e+00
3.286800000000000138e-02
-8.411779999999999813e-01
-1.045795999999999948e+00
1.134924999999999962e+00
4.063089999999999757e-01
2.501249999999999862e-01
-1.274200000000000055e-01
-5.932009999999999783e-01
4.997800000000000020e-01
2.478829999999999922e-01
3.309830000000000272e-01
-1.544483000000000050e+00
6.844799999999999496e-02
5.122109999999999719e-01
1.819630000000000136e-01
3.173810000000000242e-01
-1.213580000000000103e+00
4.644519999999999760e-01
-2.386250000000000038e-01
3.837809999999999833e-01
-6.790880000000000249e-01
-1.450066000000000077e+00
1.051101999999999981e+00
-6.272800000000000598e-02
-1.562649999999999872e-01
3.790160000000000196e-01
-1.380592000000000041e+00
1.796799000000000035e+00
-1.442809999999999926e-01
2.679670000000000107e-01
-1.556672999999999973e+00
-2.735219999999999874e-01
4.409689999999999999e-01
7.185700000000000420e-02
-9.789100000000000579e-02
-3.580490000000000061e-01
-1.451659999999999895e-01
1.528899999999999981e-01
-1.571329999999999949e-01
-7.014099999999999779e-01
-1.853491000000000000e+00
8.440170000000000172e-01
-1.591599999999999959e-02
1.432309999999999972e-01
4.773939999999999850e-01
-9.050160000000000426e-01
5.960640000000000382e-01
-7.322880000000000500e-01
-2.786339999999999928e-01
-1.135693000000000064e+00
-4.111270000000000202e-01
5.099709999999999521e-01
-4.969100000000000183e-01
-1.416419999999999901e-01
-4.152750000000000052e-01
-1.706277999999999961e+00
7.434650000000000425e-01
-1.851999999999999827e-02
-3.821800000000000197e-02
-1.230582000000000065e+00
7.192039999999999544e-01
-3.144299999999999873e-02
-3.528439999999999910e-01
-7.511360000000000259e-01
-1.213370000000000060e+00
-1.841629999999999934e-01
-2.082559999999999967e-01
-3.999460000000000237e-01
-8.081139999999999990e-01
-3.632710000000000106e-01
7.820690000000000142e-01
-3.690169999999999839e-01
4.025429999999999842e-01
-7.468219999999999859e-01
-1.678399999999999892e+00
-4.167999999999999830e-03
1.454159999999999897e-01
-5.376220000000000443e-01
-1.325240999999999891e+00
7.835079999999999822e-01
-7.891900000000000304e-02
-7.473100000000000576e-02
-1.471870000000000123e-01
-3.149560000000000137e-01
9.042930000000000135e-01
1.395000000000000129e-01
-3.992400000000000115e-02
-1.051549000000000067e+00
-9.639200000000000546e-02
1.212209000000000092e+00
-1.442249999999999921e-01
7.238080000000000069e-01
-1.250458999999999987e+00
-7.795710000000000139e-01
3.171199999999999714e-02
7.183239999999999625e-01
-2.865809999999999746e-01
-1.147929999999999895e+00
1.379936999999999969e+00
1.554520000000000068e-01
1.197939999999999977e-01
1.823559999999999903e-01
-1.060488000000000097e+00
7.122960000000000402e-01
-7.271030000000000548e-01
2.880999999999999880e-03
-7.823879999999999724e-01
-5.898069999999999702e-01
1.431256000000000084e+00
-6.651709999999999567e-01
1.385230000000000072e-01
-1.075085999999999986e+00
-8.426590000000000469e-01
-8.090500000000000469e-01
-1.376340000000000063e-01
-9.187210000000000099e-01
-2.392716000000000065e+00
5.085939999999999905e-01
3.218469999999999942e-01
-4.959979999999999944e-01
-6.172699999999999854e-01
-1.874074000000000018e+00
6.040630000000000166e-01
-7.945290000000000408e-01
-3.944719999999999893e-01
-8.380039999999999711e-01
-1.375474000000000085e+00
1.112039000000000000e+00
-5.856810000000000072e-01
1.679470000000000129e-01
-5.690070000000000405e-01
-1.287400000000000100e+00
-1.254059999999999897e-01
9.637099999999999833e-02
-3.987510000000000221e-01
-2.061087999999999809e+00
2.431490000000000040e-01
7.411050000000000137e-01
-7.622309999999999919e-01
-2.508340000000000014e-01
-1.584351999999999983e+00
9.911210000000000298e-01
1.129290000000000016e-01
-5.430449999999999999e-01
-1.020496999999999987e+00
-2.088664000000000076e+00
9.420469999999999677e-01
-3.421560000000000157e-01
-4.786449999999999871e-01
-1.312450000000000006e-01
-9.221869999999999790e-01
-4.988599999999999979e-02
-4.202670000000000017e-01
-8.418980000000000352e-01
-1.698517999999999972e+00
-2.490020000000000011e-01
3.961419999999999941e-01
-6.583400000000000363e-01
-1.854020000000000112e-01
-1.691681999999999908e+00
-2.600009999999999821e-01
-2.602000000000000146e-03
-6.257949999999999902e-01
-1.594125000000000014e+00
-1.131367999999999929e+00
7.584670000000000023e-01
-7.915099999999999913e-02
-1.032590000000000036e-01
3.985549999999999926e-01
-1.015603000000000034e+00
1.362876999999999894e+00
1.335500000000000055e-02
-3.781809999999999894e-01
-1.799050000000000038e+00
-3.054890000000000105e-01
6.949349999999999694e-01
6.412600000000000244e-02
-4.229410000000000114e-01
-3.797170000000000267e-01
1.169629999999999975e-01
3.682920000000000083e-01
-1.663850000000000051e-01
-1.224984999999999991e+00
-1.594057000000000057e+00
5.313539999999999930e-01
3.062280000000000002e-01
-5.178699999999999970e-02
-4.140789999999999749e-01
-1.225770999999999944e+00
-9.231179999999999941e-01
-6.925069999999999837e-01
-2.745500000000000163e-01
-2.177338999999999913e+00
4.159749999999999837e-01
4.711969999999999770e-01
-3.534799999999999748e-02
-3.327629999999999755e-01
-1.388390999999999931e+00
1.620550000000000046e-01
5.109249999999999625e-01
-6.665159999999999973e-01
-7.552250000000000352e-01
-2.036634999999999973e+00
8.816969999999999530e-01
1.620089999999999864e-01
-2.759309999999999818e-01
-3.636519999999999753e-01
-1.201345000000000107e+00
-7.354089999999999794e-01
5.247009999999999730e-01
-2.778970000000000051e-01
-2.072019000000000055e+00
-2.453349999999999975e-01
4.791009999999999991e-01
-1.446189999999999976e-01
3.649569999999999759e-01
-7.409400000000000430e-01
4.237989999999999813e-01
1.985180000000000000e-01
-2.677680000000000060e-01
-6.637200000000000044e-02
-2.188522999999999996e+00
1.194723999999999897e+00
1.658820000000000017e-01
6.748099999999999932e-02
3.940480000000000094e-01
-5.742699999999999472e-01
1.025950000000000056e-01
9.652600000000000069e-02
-4.845459999999999767e-01
-1.193963000000000108e+00
-6.114100000000000090e-01
1.329730999999999996e+00
-1.040119999999999933e-01
4.537919999999999732e-01
-5.174539999999999695e-01
-4.952130000000000143e-01
3.279859999999999998e-01
2.995140000000000025e-01
-2.327869999999999939e-01
-1.757133000000000056e+00
7.601259999999999684e-01
4.021350000000000202e-01
-1.604679999999999995e-01
3.110040000000000027e-01
1.000010000000000066e-01
2.925289999999999835e-01
-1.916509999999999880e-01
-2.449139999999999928e-01
-1.006091000000000069e+00
-1.037730999999999959e+00
1.048167000000000071e+00
-4.668869999999999965e-01
-9.113699999999999579e-02
-3.517279999999999851e-01
-1.069730999999999987e+00
1.116270000000000040e-01
4.623220000000000107e-01
-1.104233000000000020e+00
-1.217278000000000082e+00
5.243299999999999628e-01
3.735569999999999724e-01
1.420750000000000068e-01
3.831720000000000126e-01
5.217760000000000176e-01
7.807180000000000231e-01
5.694519999999999582e-01
1.808140000000000025e-01
-1.066745000000000054e+00
-7.645729999999999471e-01
8.482939999999999925e-01
-1.380250000000000088e-01
3.484789999999999832e-01
1.849349999999999883e-01
6.958590000000000053e-01
-1.126150000000000068e-01
1.121909999999999991e-01
-1.951400000000000079e-01
-1.392576000000000036e+00
3.027880000000000016e-01
3.109649999999999914e-01
1.520259999999999945e-01
-6.958300000000000596e-02
-4.915300000000000225e-02
1.781449999999999978e-01
6.862100000000000144e-02
2.925349999999999895e-01
-1.084572000000000092e+00
-4.091119999999999757e-01
8.041270000000000362e-01
-8.681500000000000328e-02
3.897519999999999873e-01
-6.302980000000000249e-01
6.120619999999999949e-01
7.249100000000000543e-01
5.231219999999999759e-01
-2.109199999999999964e-02
-1.619223000000000079e+00
5.730600000000000138e-01
4.320720000000000116e-01
1.261829999999999896e-01
-4.851590000000000069e-01
-6.087890000000000246e-01
4.870920000000000250e-01
-4.135190000000000254e-01
4.041790000000000105e-01
-8.534650000000000292e-01
-6.728539999999999521e-01
9.544080000000000341e-01
-1.159639999999999976e-01
3.435170000000000168e-01
-5.773930000000000451e-01
3.884310000000000263e-01
1.047611000000000070e+00
-2.721390000000000198e-01
4.561599999999999683e-02
-2.000452999999999815e+00
3.621030000000000082e-01
5.828769999999999785e-01
8.879199999999999593e-02
4.465430000000000232e-01
-1.875930000000000097e-01
6.458749999999999769e-01
1.132719999999999949e+00
6.467749999999999888e-01
-6.946590000000000265e-01
-8.451300000000000479e-01
1.131229999999999958e+00
2.272160000000000013e-01
4.325669999999999793e-01
5.623510000000000453e-01
1.111115999999999993e+00
1.423512000000000111e+00
5.999740000000000073e-01
7.891369999999999774e-01
-1.340168000000000026e+00
9.558280000000000109e-01
8.084919999999999884e-01
2.537220000000000031e-01
1.691320000000000046e-01
-7.492689999999999628e-01
9.759280000000000177e-01
1.639715000000000034e+00
-2.356560000000000044e-01
-1.975590000000000124e-01
-1.426919000000000048e+00
1.271424000000000110e+00
3.094430000000000236e-01
-1.753639999999999921e-01
4.513759999999999994e-01
-6.143880000000000452e-01
1.343990000000000018e+00
1.720379999999999965e-01
-2.068089999999999928e-01
-1.582559000000000049e+00
-2.410049999999999970e-01
4.099220000000000086e-01
1.413979999999999959e-01
-4.510850000000000137e-01
5.507790000000000186e-01
7.236000000000000210e-01
4.677799999999999736e-01
-1.832630000000000092e-01
-7.649839999999999973e-01
-1.548162999999999956e+00
1.114214000000000038e+00
4.837000000000000327e-02
1.116439999999999932e-01
-5.651699999999999779e-02
5.745759999999999756e-01
8.888719999999999954e-01
1.028199999999999947e-01
1.057020000000000043e-01
-1.526842999999999950e+00
-7.781999999999999855e-03
9.251709999999999656e-01
2.726709999999999967e-01
-1.806989999999999985e-01
-7.096740000000000270e-01
-3.300930000000000253e-01
5.187709999999999821e-01
8.125660000000000105e-01
-2.832709999999999950e-01
-1.360508000000000051e+00
1.090481000000000034e+00
3.660619999999999985e-01
1.904510000000000092e-01
-6.644349999999999978e-01
3.947550000000000225e-01
1.253392000000000062e+00
6.190470000000000139e-01
7.575790000000000024e-01
-1.104813000000000045e+00
-6.940799999999999748e-02
9.455099999999999616e-01
-4.623760000000000092e-01
4.472849999999999882e-01
-1.286356000000000055e+00
2.773300000000000071e-02
6.747699999999999532e-02
1.125393000000000088e+00
7.891299999999999704e-02
-1.330595999999999890e+00
1.058257999999999921e+00
6.890209999999999946e-01
-4.848100000000000326e-02
-3.297100000000000031e-01
-5.848539999999999850e-01
1.354924999999999935e+00
-2.032120000000000037e-01
4.916670000000000207e-01
-9.225989999999999469e-01
-4.546259999999999746e-01
1.234806000000000070e+00
-1.459880000000000067e-01
8.074799999999999756e-01
-7.989450000000000163e-01
-6.027069999999999927e-01
3.251479999999999926e-01
1.153809999999999975e-01
4.028320000000000234e-01
-1.135571000000000108e+00
1.189376999999999907e+00
7.165709999999999580e-01
-5.715900000000000425e-01
4.955600000000000283e-02
-1.111680000000000001e+00
1.801163000000000070e+00
-5.021000000000000289e-03
2.364600000000000035e-01
-8.254999999999999838e-02
-6.187270000000000270e-01
1.330845000000000056e+00
-1.123949999999999949e-01
3.928600000000000148e-02
-1.072559999999999958e+00
-1.752631999999999968e+00
5.511100000000000027e-02
-5.036100000000000299e-02
1.450410000000000033e-01
-1.138104000000000005e+00
4.917300000000000004e-01
2.724520000000000275e-01
-4.542700000000000210e-02
1.739809999999999968e-01
-1.322141000000000011e+00
1.010645999999999933e+00
2.610049999999999870e-01
-1.377680000000000016e-01
-4.833549999999999791e-01
-4.353150000000000075e-01
1.018022999999999900e+00
-5.988399999999999973e-02
4.008300000000000057e-02
-7.079619999999999802e-01
-1.457149999999999945e+00
4.760220000000000007e-01
4.905579999999999941e-01
-3.583410000000000206e-01
-1.216960999999999959e+00
6.396399999999999864e-01
7.512250000000000316e-01
1.499109999999999887e-01
-2.471109999999999973e-01
-9.335890000000000022e-01
9.556850000000000067e-01
5.152539999999999898e-01
-3.855640000000000178e-01
-7.521440000000000348e-01
-3.585010000000000141e-01
6.811460000000000292e-01
8.310700000000000032e-02
4.488700000000000329e-02
7.294399999999999495e-02
3.988900000000000223e-01
4.005239999999999911e-01
6.790999999999999814e-02
-5.593850000000000211e-01
-1.552867999999999915e+00
5.711030000000000273e-01
2.912830000000000141e-01
6.952700000000000546e-02
-3.153020000000000267e-01
-8.792300000000000115e-02
7.209290000000000420e-01
-6.146599999999999980e-02
7.285899999999999321e-02
-1.025981000000000032e+00
-8.562990000000000324e-01
9.586280000000000356e-01
-5.862400000000000250e-02
-1.173889999999999934e-01
-1.745619999999999949e-01
-6.995770000000000044e-01
6.862439999999999651e-01
6.336700000000000665e-02
-2.577340000000000186e-01
-1.448302999999999896e+00
6.520299999999999985e-01
6.189590000000000369e-01
4.273730000000000029e-01
-1.757779999999999898e-01
-2.074809999999999988e-01
1.129936000000000051e+00
7.806119999999999726e-01
7.171500000000000097e-02
-6.660070000000000157e-01
-8.715389999999999526e-01
1.491338000000000052e+00
-1.136000000000000065e-01
3.539570000000000216e-01
-4.805869999999999864e-01
2.610179999999999723e-01
8.995119999999999783e-01
1.542640000000000122e-01
5.928860000000000241e-01
-1.760410000000000030e+00
8.063930000000000264e-01
1.098978999999999928e+00
1.835400000000000087e-01
1.553970000000000073e-01
-1.368697999999999970e+00
8.822389999999999954e-01
1.332441999999999904e+00
-5.870330000000000270e-01
2.894430000000000058e-01
-1.033447000000000005e+00
1.387766999999999973e+00
2.822310000000000096e-01
1.348890000000000089e-01
-1.686020000000000019e-01
3.086459999999999759e-01
2.697649999999999770e-01
4.158149999999999902e-01
-7.772320000000000340e-01
-1.569220999999999977e+00
4.003720000000000057e-01
1.042507000000000073e+00
-3.121600000000000069e-02
-3.091599999999999904e-01
-1.299949999999999939e+00
1.560359999999999969e+00
8.492079999999999629e-01
-5.886470000000000313e-01
-5.435119999999999951e-01
-1.658720999999999890e+00
1.201697000000000015e+00
4.575500000000000123e-01
-1.094549999999999967e-01
-2.634480000000000155e-01
3.247400000000000286e-02
3.760640000000000094e-01
4.308700000000000030e-02
-7.410459999999999825e-01
-1.191116999999999981e+00
-1.461409999999999931e-01
1.328664999999999985e+00
4.689980000000000260e-01
-7.981000000000000247e-03
-5.549849999999999506e-01
3.997669999999999835e-01
3.521230000000000193e-01
4.630239999999999911e-01
-1.312048000000000103e+00
-7.528390000000000359e-01
1.008040000000000047e+00
6.425680000000000280e-01
3.361709999999999976e-01
-9.757100000000000495e-02
1.364940000000000042e-01
1.961254000000000053e+00
6.362500000000000100e-02
-1.490309999999999968e-01
-1.386641000000000012e+00
2.328340000000000132e-01
8.462899999999999867e-01
1.220740000000000020e-01
5.307110000000000438e-01
-3.913960000000000217e-01
8.318339999999999623e-01
1.273430000000000117e-01
1.196129999999999971e-01
-8.922459999999999836e-01
-1.555992999999999959e+00
1.131976000000000093e+00
5.024149999999999450e-01
3.989150000000000196e-01
-4.887299999999999978e-02
-2.577990000000000004e-01
1.003635999999999973e+00
-8.314000000000000279e-01
4.121949999999999781e-01
-1.792753000000000041e+00
3.801140000000000074e-01
1.023471000000000020e+00
1.200500000000000039e-01
9.672399999999999887e-01
-1.459260000000000002e+00
6.567300000000000360e-01
7.923430000000000195e-01
-3.613410000000000233e-01
-6.765010000000000190e-01
-2.157704999999999984e+00
1.130430999999999964e+00
2.862330000000000152e-01
1.571220000000000117e-01
1.875800000000000037e-02
-1.427054000000000045e+00
5.966879999999999962e-01
-1.272689999999999932e-01
3.352109999999999812e-01
-1.802861999999999965e+00
-2.585680000000000200e-01
1.041479999999999961e+00
-3.955400000000000027e-01
2.812109999999999888e-01
-1.392349999999999977e+00
-3.651999999999999691e-02
6.028759999999999675e-01
-7.626260000000000261e-01
-3.452350000000000141e-01
-1.931205999999999978e+00
5.262860000000000316e-01
4.111099999999999755e-01
-2.998569999999999847e-01
-2.822390000000000176e-01
-1.415461000000000080e+00
1.249109999999999943e-01
6.110700000000000159e-02
-5.007049999999999557e-01
-1.391388000000000069e+00
-6.837130000000000152e-01
8.951970000000000205e-01
-5.460329999999999906e-01
-3.956669999999999909e-01
-8.603929999999999634e-01
-1.115070000000000006e+00
8.252460000000000351e-01
-8.364380000000000148e-01
-5.510720000000000063e-01
-2.018853000000000009e+00
-7.775400000000000367e-02
3.521380000000000066e-01
-7.009440000000000115e-01
-6.466920000000000446e-01
-1.176703999999999972e+00
-1.142309000000000019e+00
5.650399999999999867e-02
-1.266275000000000039e+00
-1.557495000000000074e+00
-8.559259999999999646e-01
6.369160000000000377e-01
-9.301800000000000346e-02
-3.872550000000000159e-01
-7.650460000000000038e-01
-8.108300000000000507e-01
5.235009999999999941e-01
-6.699279999999999680e-01
-4.440540000000000043e-01
-1.991192999999999991e+00
2.288999999999999802e-03
1.285260000000000014e-01
-4.380939999999999834e-01
-4.574929999999999830e-01
-1.057684000000000069e+00
-8.855020000000000113e-01
5.948480000000000434e-01
-1.201692999999999900e+00
-7.608470000000000510e-01
-9.328109999999999458e-01
9.093240000000000212e-01
-1.379239999999999911e-01
-6.831749999999999767e-01
-7.471860000000000168e-01
-3.606899999999999690e-02
1.253529999999999922e-01
-2.462469999999999937e-01
-9.407389999999999919e-01
-1.584891999999999967e+00
2.138700000000000045e-01
2.914880000000000249e-01
-1.476000000000000098e-03
-5.843319999999999625e-01
3.929400000000000254e-02
6.376960000000000406e-01
-2.275500000000000092e-02
-4.048519999999999897e-01
-1.576092999999999966e+00
-1.262040999999999968e+00
1.168403000000000080e+00
-3.283179999999999987e-01
6.881669999999999732e-01
8.015500000000000402e-02
6.711089999999999556e-01
5.311099999999999710e-01
-5.936000000000000304e-02
-4.981169999999999765e-01
-1.508407000000000053e+00
9.434099999999999431e-02
8.492399999999999949e-01
-1.034360000000000002e-01
2.102140000000000120e-01
-3.488609999999999767e-01
4.549739999999999895e-01
7.872169999999999446e-01
-4.587800000000000211e-02
-1.050497000000000014e+00
-6.548319999999999697e-01
1.180344000000000060e+00
-5.810900000000000093e-02
8.455400000000000416e-02
-6.414180000000000437e-01
-1.360550000000000093e-01
1.340324000000000071e+00
2.181200000000000083e-01
-1.170989999999999948e-01
-1.702774999999999928e+00
8.026000000000000148e-03
1.041978999999999989e+00
-4.621410000000000240e-01
4.650610000000000022e-01
-7.732149999999999856e-01
9.351059999999999928e-01
1.144856000000000096e+00
-2.949249999999999927e-01
-1.134085000000000010e+00
-1.276632999999999907e+00
7.807749999999999968e-01
2.781319999999999903e-01
-5.970790000000000264e-01
1.832930000000000115e-01
-2.124530000000000030e-01
1.630063999999999957e+00
4.900439999999999796e-01
-5.345799999999999857e-02
-1.379925999999999986e+00
3.900159999999999738e-01
9.795430000000000526e-01
-1.329990000000000061e-01
2.430150000000000088e-01
-1.333650000000000113e-01
2.386109999999999898e-01
1.324645000000000072e+00
6.195570000000000244e-01
-8.867350000000000509e-01
-9.216069999999999540e-01
1.111763000000000057e+00
7.519599999999999618e-01
-2.028610000000000135e-01
2.456150000000000000e-01
5.632299999999999807e-02
1.332310000000000105e+00
8.279269999999999685e-01
1.892770000000000008e-01
-1.070540999999999965e+00
4.354950000000000210e-01
5.953220000000000178e-01
3.134359999999999924e-01
1.085200000000000053e-01
6.716280000000000028e-01
1.129733000000000098e+00
1.088908999999999905e+00
6.322330000000000449e-01
-9.388450000000000406e-01
-1.183905999999999903e+00
1.274386999999999937e+00
3.310190000000000077e-01
2.852620000000000156e-01
-2.551619999999999999e-01
8.809590000000000476e-01
1.302133999999999903e+00
5.552150000000000141e-01
4.026629999999999932e-01
-1.491886000000000045e+00
2.704440000000000177e-01
1.041331000000000007e+00
2.347990000000000077e-01
1.198410000000000031e-01
-2.419330000000000092e-01
2.610819999999999808e-01
6.038440000000000474e-01
1.119507999999999948e+00
-1.215829999999999966e-01
-1.296575000000000033e+00
1.039722999999999953e+00
3.324230000000000240e-01
4.616230000000000055e-01
-2.336950000000000138e-01
1.922230000000000050e-01
1.650817999999999897e+00
3.896459999999999924e-01
7.251199999999999868e-01
-8.992630000000000345e-01
1.629420000000000035e-01
1.329966999999999899e+00
1.498879999999999935e-01
5.362980000000000524e-01
-1.244289999999999979e-01
7.565330000000000110e-01
4.470259999999999789e-01
3.643129999999999979e-01
3.361890000000000156e-01
-1.845752000000000059e+00
1.253112000000000004e+00
4.416829999999999923e-01
5.782150000000000345e-01
1.094870000000000010e-01
-2.006660000000000110e-01
6.773409999999999709e-01
-1.413780000000000037e-01
3.434479999999999755e-01
-9.995429999999999593e-01
-7.400900000000000534e-02
1.091264999999999930e+00
-9.844799999999999385e-02
6.091950000000000420e-01
-3.605979999999999741e-01
1.664889999999999981e-01
1.551535000000000108e+00
3.533250000000000002e-01
-2.224559999999999871e-01
-1.695208999999999966e+00
7.386220000000000008e-01
4.319760000000000266e-01
3.070089999999999764e-01
-1.257169999999999954e-01
2.129399999999999904e-01
4.249979999999999869e-01
1.900499999999999967e-01
-8.019400000000000139e-02
-5.831330000000000124e-01
-5.953619999999999468e-01
1.555037999999999920e+00
-3.484070000000000222e-01
6.260660000000000114e-01
-6.913559999999999706e-01
-8.087579999999999769e-01
5.054889999999999661e-01
1.770339999999999969e-01
-2.037779999999999869e-01
-1.338340000000000085e+00
2.438869999999999927e-01
4.282969999999999833e-01
-2.027559999999999918e-01
9.701600000000000501e-02
-3.790229999999999988e-01
7.522339999999999582e-01
7.557660000000000489e-01
-6.127690000000000081e-01
-5.472820000000000462e-01
-7.666539999999999466e-01
8.610919999999999686e-01
-3.307399999999999785e-01
-5.719509999999999872e-01
-1.082994999999999930e+00
-3.275129999999999986e-01
-3.865439999999999987e-01
1.524515999999999982e+00
-2.462779999999999969e-01
-1.212731999999999921e+00
3.498049999999999771e-01
5.726940000000000364e-01
-1.524369999999999892e-01
2.760299999999999976e-01
-1.063147999999999982e+00
9.176050000000000040e-01
-2.819699999999999984e-02
-9.863500000000000045e-02
-6.118500000000000050e-01
-8.056029999999999580e-01
1.135707999999999940e+00
-5.996599999999999847e-02
-3.353729999999999767e-01
-2.802560000000000051e-01
-5.166990000000000194e-01
-5.032980000000000231e-01
4.010880000000000001e-01
-6.058400000000000452e-01
-1.910671999999999926e+00
3.557480000000000087e-01
6.236639999999999961e-01
-7.959299999999999708e-02
-3.963160000000000016e-01
-1.384382999999999919e+00
1.293792999999999971e+00
-3.079740000000000255e-01
2.224099999999999966e-01
-9.553819999999999535e-01
-1.001038000000000094e+00
1.433278000000000052e+00
-2.116799999999999932e-02
-1.289800000000000113e-01
-4.449259999999999882e-01
-1.446417999999999981e+00
-1.418480000000000019e-01
-9.451540000000000497e-01
6.106460000000000221e-01
-1.807847999999999900e+00
7.011039999999999495e-01
1.110146999999999995e+00
-2.302899999999999947e-01
-3.579740000000000144e-01
-7.721479999999999455e-01
8.667399999999999549e-01
1.163040000000000046e-01
-2.882600000000000162e-01
-7.217550000000000354e-01
-1.569620000000000015e+00
1.171127000000000029e+00
2.188519999999999910e-01
-2.765130000000000088e-01
-4.480359999999999898e-01
-1.283781999999999979e+00
7.843200000000000172e-02
-1.086011000000000060e+00
-3.498510000000000231e-01
-2.038873000000000157e+00
-3.095499999999999988e-02
9.740450000000000497e-01
-2.510229999999999961e-01
8.714500000000000024e-02
-6.375210000000000043e-01
-2.494199999999999889e-02
7.815370000000000372e-01
-5.875770000000000159e-01
-1.904029999999999889e-01
-1.529349999999999987e+00
1.264186000000000032e+00
9.942539999999999711e-01
-1.688979999999999926e-01
-1.461409999999999931e-01
-2.859499999999999820e-01
-2.168009999999999937e-01
-1.306920000000000026e-01
-9.826500000000000234e-01
-1.327120000000000077e+00
-6.235700000000000270e-02
1.301209999999999978e+00
2.962980000000000058e-01
-2.073939999999999950e-01
-6.908560000000000256e-01
8.010019999999999918e-01
1.077542000000000000e+00
-3.899859999999999993e-01
-4.269140000000000157e-01
-1.574241000000000001e+00
9.158399999999999874e-01
5.161329999999999529e-01
5.528600000000000181e-02
-6.188420000000000032e-01
-6.727779999999999871e-01
-1.640389999999999904e-01
3.525999999999999968e-02
-7.303500000000000547e-01
-1.185818999999999956e+00
2.399899999999999950e-02
8.823109999999999564e-01
4.990300000000000291e-02
-3.028279999999999861e-01
-8.496970000000000356e-01
2.538429999999999853e-01
4.504779999999999895e-01
-1.041880000000000028e-01
-7.176700000000000301e-01
-1.678085000000000049e+00
6.695389999999999953e-01
2.823049999999999726e-01
4.417079999999999895e-01
-1.119232000000000005e+00
-2.701959999999999917e-01
-2.483869999999999967e-01
6.050300000000000122e-02
-5.392050000000000454e-01
-1.524953000000000003e+00
-4.674470000000000014e-01
5.766510000000000247e-01
4.267699999999999966e-02
-7.860399999999999332e-02
-1.530815999999999955e+00
-2.988700000000000037e-02
-1.022350000000000064e-01
2.791700000000000084e-02
-6.065589999999999593e-01
-1.879534999999999956e+00
9.021019999999999595e-01
3.692130000000000134e-01
2.666279999999999761e-01
-5.066720000000000113e-01
-6.330440000000000511e-01
-7.072519999999999918e-01
8.909400000000000652e-02
-5.266680000000000250e-01
-1.078332999999999986e+00
-6.143809999999999549e-01
1.265643999999999991e+00
1.720069999999999932e-01
2.603599999999999803e-01
-7.987720000000000375e-01
4.291059999999999874e-01
4.998600000000000265e-01
7.348999999999999977e-01
-2.666660000000000141e-01
-1.865539999999999976e+00
3.829690000000000039e-01
-7.339000000000000037e-03
1.589359999999999939e-01
1.881800000000000139e-02
-7.869530000000000136e-01
3.703960000000000030e-01
-9.015099999999999503e-02
4.089249999999999829e-01
-7.927419999999999467e-01
-7.474680000000000213e-01
1.380536999999999903e+00
-2.605910000000000171e-01
5.687750000000000306e-01
-6.142360000000000042e-01
-3.355179999999999829e-01
9.956319999999999615e-01
-3.411660000000000248e-01
-6.354830000000000201e-01
-1.305296999999999930e+00
5.183499999999999913e-02
9.328330000000000233e-01
1.162200000000000039e-02
-7.083899999999999919e-02
-9.850459999999999772e-01
-2.081759999999999999e-01
-1.999009999999999954e-01
-2.706799999999999831e-02
-1.648465999999999987e+00
-9.315339999999999732e-01
6.775740000000000096e-01
-9.164700000000000624e-02
7.099300000000000055e-02
-6.903169999999999584e-01
-6.072440000000000060e-01
5.645459999999999923e-01
-3.735430000000000139e-01
2.096800000000000053e-02
-1.571755999999999931e+00
-4.843970000000000220e-01
4.687810000000000032e-01
-3.024609999999999799e-01
-5.123119999999999896e-01
-8.403890000000000526e-01
-3.648020000000000151e-01
1.367849999999999899e-01
-8.953750000000000320e-01
-1.703713999999999951e+00
-7.543220000000000480e-01
4.013320000000000221e-01
1.784489999999999965e-01
-2.595540000000000069e-01
-3.030869999999999953e-01
-1.046419999999999989e-01
4.374529999999999808e-01
-3.427799999999999736e-01
-2.700690000000000035e-01
-2.197877000000000081e+00
1.296599999999999975e-01
2.446139999999999981e-01
3.248809999999999754e-01
-1.045149999999999968e-01
-1.076209999999999944e-01
6.537060000000000093e-01
4.375169999999999892e-01
9.229099999999999804e-02
-6.758490000000000331e-01
-9.711100000000000287e-01
7.691949999999999621e-01
1.995280000000000109e-01
2.407160000000000133e-01
-9.153899999999999537e-02
2.893720000000000181e-01
9.170040000000000413e-01
-1.769330000000000069e-01
2.626799999999999968e-02
-1.535895999999999928e+00
1.786830000000000085e-01
5.078770000000000229e-01
-4.952800000000000258e-02
-2.524959999999999982e-01
-9.940750000000000419e-01
3.841419999999999835e-01
4.022540000000000004e-01
7.669299999999999728e-02
-9.368729999999999558e-01
-2.066952000000000123e+00
1.035617000000000010e+00
-1.085840000000000000e-01
2.038830000000000087e-01
-3.811260000000000203e-01
1.276049999999999962e-01
1.685840999999999923e+00
-2.254470000000000085e-01
4.636950000000000238e-01
-1.012402999999999942e+00
-4.002269999999999994e-01
8.445639999999999814e-01
-3.756909999999999972e-01
2.068859999999999866e-01
-6.833219999999999850e-01
7.429230000000000000e-01
1.442166000000000059e+00
-4.063900000000000151e-02
-3.850330000000000141e-01
-1.286963000000000079e+00
1.235654000000000030e+00
2.580529999999999768e-01
3.008979999999999988e-01
-2.582099999999999951e-01
-9.283700000000000285e-02
1.415384999999999893e+00
1.671420000000000128e-01
-3.075699999999999962e-02
-9.464949999999999752e-01
-3.198670000000000124e-01
1.189224000000000059e+00
-3.618089999999999917e-01
2.294750000000000123e-01
-4.057970000000000188e-01
2.954700000000000035e-02
1.133423999999999987e+00
-4.951799999999999952e-02
3.195900000000000130e-02
-1.126120999999999928e+00
1.232180000000000053e+00
7.241750000000000131e-01
3.809339999999999948e-01
7.511700000000000321e-02
-3.065269999999999939e-01
1.344235000000000069e+00
7.349660000000000082e-01
-2.488549999999999929e-01
-3.144509999999999805e-01
-1.079110000000000069e-01
1.668061999999999934e+00
3.889690000000000092e-01
3.010680000000000023e-01
3.277539999999999898e-01
1.034140000000000059e-01
9.030049999999999466e-01
3.359699999999999909e-01
-4.600569999999999937e-01
-1.029463999999999935e+00
8.899639999999999773e-01
7.662080000000000002e-01
4.666139999999999732e-01
-9.264100000000000112e-02
5.260890000000000288e-01
7.195059999999999789e-01
7.124190000000000245e-01
-5.695900000000000268e-02
-1.068832999999999922e+00
-1.644000000000000062e-03
1.142992000000000008e+00
2.007069999999999965e-01
3.105550000000000255e-01
-2.689570000000000016e-01
6.195530000000000204e-01
1.549528999999999934e+00
8.782849999999999824e-01
-2.730119999999999769e-01
-8.637270000000000225e-01
7.736539999999999528e-01
1.119450999999999974e+00
2.516610000000000236e-01
1.726000000000000034e-01
4.471479999999999899e-01
8.084069999999999867e-01
3.319440000000000168e-01
2.390510000000000135e-01
-9.681389999999999718e-01
-2.273030000000000050e-01
1.109302000000000010e+00
5.331479999999999553e-01
6.286760000000000126e-01
-3.984889999999999821e-01
2.463049999999999962e-01
1.777259999999999951e-01
1.708801000000000014e+00
1.325510000000000022e-01
-1.241046000000000094e+00
1.049705000000000110e+00
4.108470000000000177e-01
-9.726899999999999435e-02
2.939809999999999923e-01
-8.162749999999999728e-01
2.183081000000000049e+00
4.467200000000000060e-01
5.031449999999999534e-01
-6.149809999999999999e-01
-4.953969999999999763e-01
1.057404000000000011e+00
3.783329999999999749e-01
1.954660000000000009e-01
-1.862189999999999956e-01
-8.247409999999999464e-01
7.540959999999999885e-01
1.243667999999999996e+00
3.013660000000000228e-01
-1.278311999999999893e+00
7.751019999999999577e-01
4.916739999999999999e-01
6.224760000000000293e-01
2.458300000000000068e-02
-1.327628999999999948e+00
7.895269999999999788e-01
-2.017000000000000130e-03
-5.508899999999999908e-02
-6.974280000000000479e-01
-7.727749999999999897e-01
8.952689999999999815e-01
-1.862979999999999914e-01
1.505499999999999894e-01
-3.729999999999999982e-02
-1.407520000000000104e+00
9.979900000000000437e-01
5.261810000000000098e-01
9.340359999999999774e-01
-8.257569999999999633e-01
6.156580000000000386e-01
8.029150000000000453e-01
3.413240000000000163e-01
-4.270499999999999852e-01
-5.003189999999999582e-01
1.639319999999999944e-01
1.138484999999999969e+00
5.789220000000000477e-01
3.107100000000000140e-02
-2.437709999999999877e-01
9.506919999999999815e-01
-1.047980000000000023e-01
5.731140000000000123e-01
2.587899999999999923e-02
-9.039679999999999938e-01
2.603630000000000111e-01
6.005190000000000250e-01
3.417800000000000005e-02
-1.152192000000000105e+00
4.491240000000000232e-01
7.529400000000000537e-01
2.720210000000000128e-01
2.695609999999999951e-01
-1.276300000000000004e-02
5.235429999999999806e-01
1.180649000000000060e+00
1.346519999999999939e-01
-6.977330000000000476e-01
-7.466409999999999991e-01
1.044788000000000050e+00
1.513579999999999925e-01
3.752019999999999800e-01
-6.233429999999999804e-01
3.531839999999999979e-01
-7.651099999999999568e-02
2.994410000000000127e-01
-7.960799999999999821e-02
-1.316940000000000000e+00
4.822830000000000172e-01
5.021320000000000228e-01
9.557400000000000617e-02
4.863850000000000118e-01
-3.936339999999999839e-01
4.986550000000000149e-01
-1.758730000000000016e-01
-9.849700000000000122e-02
-8.790059999999999540e-01
-9.496310000000000029e-01
1.212258000000000058e+00
-1.342629999999999935e-01
2.947960000000000025e-01
-1.397970000000000046e-01
-2.915369999999999906e-01
-6.129210000000000491e-01
-2.400800000000000156e-02
1.996829999999999994e-01
-1.517884000000000011e+00
1.207150000000000029e-01
9.066750000000000087e-01
-1.597290000000000099e-01
4.396410000000000040e-01
-1.011187000000000058e+00
1.125410000000000021e+00
6.017989999999999728e-01
1.661910000000000054e-01
-3.788500000000000201e-02
-1.171947000000000072e+00
1.520018000000000091e+00
3.300379999999999980e-01
3.154210000000000069e-01
-1.535680000000000101e-01
-4.399899999999999922e-01
1.059670000000000056e-01
2.587599999999999970e-02
2.472100000000000131e-01
-1.462779000000000051e+00
-3.574600000000000000e-02
1.485133999999999954e+00
-4.889530000000000265e-01
8.438890000000000002e-01
-7.354519999999999946e-01
1.431696999999999997e+00
4.908939999999999970e-01
-6.883799999999999641e-02
-2.686089999999999867e-01
-1.813347000000000042e+00
1.383102999999999971e+00
5.896489999999999787e-01
-1.030200000000000005e-01
2.380750000000000088e-01
-9.058939999999999770e-01
5.011759999999999549e-01
9.721000000000000474e-02
-1.471040000000000125e-01
-5.531789999999999763e-01
-3.225629999999999886e-01
1.122827000000000019e+00
-2.198279999999999956e-01
4.870160000000000045e-01
-1.031692000000000053e+00
4.079130000000000256e-01
2.747769999999999935e-01
3.233500000000000263e-02
-7.244420000000000304e-01
-1.381679000000000102e+00
1.248466999999999993e+00
8.039359999999999840e-01
7.101779999999999760e-01
1.098111999999999977e+00
2.039150000000000129e-01
2.463274999999999881e+00
1.484064000000000050e+00
1.031131000000000020e+00
-4.568699999999999983e-01
-2.035869999999999902e-01
1.526758000000000060e+00
6.500749999999999584e-01
8.866079999999999517e-01
7.600270000000000081e-01
8.951289999999999525e-01
2.400046000000000124e+00
1.238410999999999929e+00
2.894780000000000131e-01
-5.084370000000000278e-01
8.711659999999999959e-01
1.027012999999999954e+00
6.483170000000000321e-01
4.467110000000000247e-01
4.522979999999999778e-01
6.891709999999999781e-01
6.412679999999999492e-01
1.415108000000000033e+00
-7.374249999999999972e-01
6.141250000000000320e-01
1.709920000000000107e+00
3.866430000000000144e-01
5.974669999999999703e-01
-2.543719999999999870e-01
-1.794179999999999942e-01
1.707738999999999896e+00
1.516260000000000108e-01
3.630390000000000006e-01
-1.556913999999999909e+00
9.286440000000000250e-01
6.735130000000000283e-01
2.849380000000000246e-01
-1.900179999999999925e-01
-6.375929999999999653e-01
-4.001649999999999929e-01
8.569130000000000358e-01
2.752729999999999899e-01
-1.489332000000000100e+00
-4.851559999999999762e-01
7.444030000000000369e-01
-1.416910000000000114e-01
4.711569999999999925e-01
-7.187940000000000440e-01
-1.982430000000000025e-01
7.032220000000000137e-01
-3.584229999999999916e-01
1.710800000000000098e-01
-2.438349999999999795e+00
6.805809999999999915e-01
4.650270000000000237e-01
5.593099999999999739e-01
2.911179999999999879e-01
-7.942470000000000363e-01
-1.669740000000000113e-01
2.233920000000000072e-01
-7.898199999999999665e-01
-9.576040000000000108e-01
-1.180975000000000108e+00
1.289976000000000012e+00
-1.627199999999999827e-02
6.084739999999999593e-01
8.301100000000000145e-02
-4.801529999999999965e-01
6.719819999999999682e-01
9.520900000000000196e-02
1.745839999999999892e-01
-1.742650000000000032e+00
6.295299999999999507e-02
6.355380000000000473e-01
-7.343700000000000228e-02
-5.643800000000000205e-02
-9.010190000000000143e-01
-1.012939000000000034e+00
-2.843990000000000129e-01
-4.673530000000000184e-01
-9.580480000000000107e-01
-1.501211000000000073e+00
6.807600000000000318e-01
-2.493400000000000061e-01
-3.292720000000000091e-01
-1.182720000000000021e-01
-6.120630000000000237e-01
2.469500000000000028e-01
-3.529050000000000242e-01
-9.124889999999999946e-01
-1.521201000000000025e+00
-5.250879999999999992e-01
7.614130000000000065e-01
-2.911239999999999939e-01
-2.602199999999999999e-02
-2.783419999999999783e-01
-1.224888999999999895e+00
-7.962299999999999933e-02
-1.245850000000000013e-01
-1.394549000000000039e+00
-1.598168000000000033e+00
2.830529999999999990e-01
-6.897100000000000453e-02
-4.710400000000000004e-02
-3.472999999999999698e-02
1.144000000000000017e-01
-1.702499999999999847e-02
-1.242090000000000000e-01
-1.832820000000000005e-01
-1.184758999999999896e+00
-6.239209999999999479e-01
4.681370000000000253e-01
-1.841270000000000129e-01
1.666640000000000066e-01
-2.759039999999999826e-01
-1.151510000000000034e-01
1.658350000000000102e-01
-1.281000000000000021e-03
-1.077981000000000078e+00
-1.189384999999999915e+00
9.759919999999999707e-01
2.989199999999999843e-02
2.963299999999999823e-01
-5.273369999999999447e-01
4.515989999999999727e-01
3.820149999999999935e-01
1.047820000000000001e-01
3.595000000000000105e-03
-1.356560999999999906e+00
-2.531649999999999734e-01
6.671209999999999640e-01
-1.829030000000000100e-01
6.508600000000000496e-02
1.007050000000000028e-01
1.393272000000000066e+00
-2.855349999999999833e-01
2.650319999999999898e-01
-7.591879999999999740e-01
-1.046558000000000099e+00
9.881440000000000223e-01
9.362800000000000289e-02
3.656039999999999845e-01
-4.983529999999999904e-01
9.537090000000000289e-01
9.816669999999999563e-01
-1.857900000000000107e-01
7.532999999999999419e-02
-1.633327999999999891e+00
-3.369320000000000093e-01
5.176939999999999875e-01
-5.136830000000000007e-01
7.645779999999999799e-01
-6.981479999999999908e-01
2.064350000000000074e-01
-3.521369999999999778e-01
-2.104200000000000167e-02
-8.292389999999999484e-01
-1.374192999999999998e+00
8.456489999999999840e-01
1.731759999999999966e-01
-5.728300000000000058e-02
-3.613060000000000160e-01
-2.919499999999999873e-02
1.269706999999999919e+00
-2.639710000000000112e-01
4.988239999999999896e-01
-1.483560999999999908e+00
-1.390429999999999999e-01
7.483180000000000387e-01
-2.087769999999999904e-01
2.128349999999999964e-01
-1.055865000000000054e+00
-1.264210000000000056e-01
1.811349999999999905e-01
-5.398060000000000080e-01
-2.337019999999999931e-01
-1.983308999999999989e+00
1.306775000000000020e+00
6.014950000000000019e-01
-4.136790000000000189e-01
1.985100000000000059e-02
-1.098311999999999955e+00
1.303946999999999967e+00
-1.506919999999999926e-01
-1.495499999999999885e-01
-8.930069999999999952e-01
-9.551260000000000305e-01
8.666800000000000059e-01
2.568210000000000215e-01
-4.652900000000000091e-02
4.523989999999999956e-01
-2.578170000000000184e-01
5.270479999999999610e-01
3.923159999999999981e-01
-5.913599999999999968e-01
-1.683983999999999925e+00
1.024059000000000053e+00
2.570729999999999960e-01
1.610900000000000110e-01
-3.736369999999999969e-01
-3.038469999999999782e-01
1.282057999999999920e+00
1.143549999999999983e-01
-7.349999999999999763e-03
-9.594369999999999843e-01
-6.899269999999999570e-01
1.361774000000000040e+00
-8.044099999999999862e-02
1.308519999999999961e-01
6.067000000000000171e-02
1.329510000000000136e-01
4.930709999999999815e-01
3.970859999999999945e-01
-1.606269999999999920e-01
-1.741803999999999908e+00
5.603470000000000395e-01
4.801500000000000212e-02
6.547789999999999999e-01
-2.902000000000000135e-01
1.064122000000000012e+00
8.439159999999999995e-01
6.637480000000000047e-01
1.094180000000000014e-01
-1.171923000000000048e+00
-5.011020000000000474e-01
8.077520000000000255e-01
-6.388099999999999890e-01
4.305339999999999723e-01
-1.201853000000000060e+00
4.431600000000000122e-02
6.547309999999999519e-01
1.112249999999999961e+00
4.559219999999999939e-01
-1.660765000000000047e+00
4.036989999999999745e-01
5.402789999999999537e-01
2.954240000000000199e-01
-4.616919999999999913e-01
-4.510190000000000032e-01
1.045570000000000110e+00
3.574010000000000242e-01
4.119940000000000269e-01
-7.008419999999999650e-01
-7.330640000000000489e-01
1.019465000000000066e+00
-1.997499999999999970e-02
6.785250000000000448e-01
-1.611440000000000095e-01
6.737919999999999465e-01
8.936709999999999932e-01
-9.731099999999999473e-02
4.642229999999999968e-01
-1.256723000000000035e+00
4.122069999999999901e-01
7.595140000000000224e-01
-2.541559999999999930e-01
3.352209999999999912e-01
-1.114934000000000092e+00
4.762930000000000219e-01
2.383949999999999958e-01
4.201179999999999914e-01
-7.122960000000000402e-01
-5.917200000000000237e-01
9.387029999999999541e-01
2.548230000000000217e-01
1.593219999999999914e-01
-3.178839999999999999e-01
-5.184860000000000024e-01
9.146149999999999558e-01
-1.376439999999999886e-01
6.273809999999999665e-01
-8.460349999999999815e-01
-1.374799999999999980e-02
9.003940000000000277e-01
-7.222900000000000154e-02
7.013709999999999667e-01
-4.855829999999999869e-01
6.269559999999999578e-01
3.756419999999999759e-01
-1.866029999999999911e-01
-3.114219999999999766e-01
-1.014148999999999967e+00
7.741069999999999895e-01
3.004609999999999781e-01
-2.443780000000000119e-01
-1.628620000000000068e-01
-9.332859999999999490e-01
-6.603000000000000362e-03
8.213380000000000125e-01
6.067600000000000077e-02
-8.110969999999999569e-01
1.485099999999999962e-02
7.189919999999999645e-01
5.343999999999999792e-03
2.122419999999999862e-01
-5.014629999999999921e-01
1.019597000000000087e+00
7.115369999999999751e-01
-1.046279999999999988e-01
-2.572389999999999954e-01
-4.775929999999999898e-01
5.198300000000000143e-01
4.887810000000000210e-01
8.819699999999999762e-02
-2.427690000000000126e-01
-5.658220000000000471e-01
-1.400470000000000048e-01
4.284100000000000130e-01
-3.592159999999999798e-01
-9.533500000000000307e-01
-2.076999999999999853e-03
3.605749999999999789e-01
-4.007499999999999951e-02
-3.043139999999999734e-01
-6.229770000000000030e-01
2.358899999999999886e-01
-1.378010000000000068e-01
2.128009999999999902e-01
-7.812409999999999632e-01
-1.046580999999999984e+00
6.879760000000000320e-01
3.726780000000000093e-01
-3.568799999999999750e-01
-6.514199999999999990e-01
-1.225411000000000028e+00
-2.674549999999999983e-01
-5.642979999999999663e-01
-1.622820000000000096e-01
-1.357207999999999970e+00
-2.361550000000000038e-01
4.829309999999999992e-01
3.495499999999999996e-02
-3.032440000000000135e-01
-1.439910000000000079e-01
4.685719999999999885e-01
4.095499999999999835e-02
-2.024499999999999911e-02
-1.143756999999999913e+00
-1.426349000000000089e+00
1.176989999999999981e+00
-1.659199999999999911e-02
2.969199999999999964e-02
-7.349740000000000162e-01
-3.705169999999999852e-01
1.186279999999999973e-01
-7.032540000000000457e-01
1.322540000000000104e-01
-1.980288999999999966e+00
-1.385720000000000007e-01
8.638179999999999747e-01
-1.386129999999999862e-01
1.367259999999999864e-01
-1.323863000000000012e+00
-8.410199999999999620e-02
6.643050000000000344e-01
-5.448070000000000412e-01
1.802680000000000116e-01
-1.887038999999999911e+00
1.150897999999999977e+00
3.304989999999999872e-01
3.716479999999999784e-01
-2.079519999999999980e-01
5.518699999999999994e-02
-4.332600000000000340e-02
2.884539999999999882e-01
-3.912070000000000269e-01
-9.643589999999999662e-01
5.195600000000000218e-02
1.122467000000000104e+00
1.566400000000000084e-02
3.690649999999999764e-01
-9.503819999999999490e-01
1.133539999999999992e+00
9.085739999999999927e-01
-2.353719999999999979e-01
1.211500000000000077e-02
-2.160639000000000198e+00
7.379189999999999916e-01
4.163060000000000094e-01
2.216380000000000017e-01
-1.540500000000000029e-02
-5.760800000000000365e-01
-4.391599999999999948e-01
4.775769999999999738e-01
-7.720420000000000060e-01
-6.386269999999999447e-01
-3.382549999999999724e-01
1.650763999999999898e+00
2.280770000000000020e-01
2.563549999999999995e-01
-6.436420000000000474e-01
6.258430000000000382e-01
6.032189999999999497e-01
5.592009999999999481e-01
-3.592299999999999938e-01
-1.042184999999999917e+00
9.880039999999999933e-01
1.154994000000000076e+00
7.031659999999999577e-01
1.778019999999999878e-01
-1.716409999999999880e-01
1.100581999999999949e+00
8.193369999999999820e-01
3.245900000000000174e-02
-9.614719999999999933e-01
-5.153999999999999727e-03
1.162447999999999926e+00
2.922989999999999755e-01
6.299979999999999469e-01
-6.138749999999999485e-01
6.695119999999999960e-01
9.887329999999999730e-01
4.753100000000000103e-01
-2.070099999999999996e-01
-1.322540999999999967e+00
3.951259999999999772e-01
4.838819999999999788e-01
5.151210000000000511e-01
2.219720000000000026e-01
-7.651130000000000431e-01
3.549559999999999937e-01
-9.296219999999999484e-01
3.381910000000000194e-01
-1.816165999999999947e+00
-2.542200000000000015e-01
9.953049999999999953e-01
2.713900000000000201e-01
5.386739999999999862e-01
-9.760809999999999764e-01
2.296449999999999880e-01
1.291587000000000041e+00
-4.799320000000000253e-01
-2.829699999999999993e-01
-2.124680999999999820e+00
2.054060000000000052e-01
4.838930000000000176e-01
2.864820000000000144e-01
4.786940000000000084e-01
-1.106362999999999985e+00
-1.158829999999999999e-01
5.452839999999999909e-01
2.936130000000000129e-01
-1.660300000000000109e+00
-9.143890000000000073e-01
7.088630000000000209e-01
-6.220000000000000485e-04
1.245219999999999938e-01
-8.773649999999999505e-01
-7.630689999999999973e-01
6.253339999999999455e-01
-4.901630000000000154e-01
3.826199999999999740e-02
-1.444229999999999903e+00
5.482200000000000267e-02
6.334189999999999543e-01
-2.922100000000000253e-01
4.637549999999999728e-01
-1.112185999999999897e+00
3.803999999999999743e-02
4.570620000000000238e-01
-5.062039999999999873e-01
-1.099347999999999992e+00
-1.183013000000000092e+00
9.645209999999999617e-01
2.151099999999999887e-02
8.019999999999999785e-04
-4.130110000000000170e-01
-1.544626999999999972e+00
1.174962000000000062e+00
-2.380019999999999913e-01
8.881699999999999318e-02
-1.393183000000000060e+00
-2.979539999999999966e-01
5.162090000000000289e-01
-8.006290000000000351e-01
1.079289999999999972e-01
-7.280469999999999997e-01
-5.406670000000000087e-01
1.042375999999999969e+00
-7.036719999999999642e-01
-9.181070000000000064e-01
-1.278809000000000085e+00
8.326590000000000380e-01
5.195959999999999468e-01
4.365640000000000076e-01
2.935749999999999749e-01
-2.078019999999999867e-01
1.444412000000000029e+00
3.219190000000000107e-01
3.119100000000000206e-01
-1.138087999999999989e+00
3.008999999999999869e-02
8.662549999999999972e-01
1.899369999999999947e-01
8.480699999999999905e-01
9.351589999999999625e-01
8.649679999999999591e-01
2.458714000000000066e+00
1.188650999999999902e+00
7.768519999999999870e-01
-6.859830000000000094e-01
1.419157999999999920e+00
8.282730000000000370e-01
3.242979999999999752e-01
4.037359999999999838e-01
6.886449999999999516e-01
1.116867999999999972e+00
6.239320000000000421e-01
-1.133419999999999983e-01
-3.396109999999999962e-01
3.036260000000000070e-01
8.310490000000000377e-01
2.696000000000000063e-01
-2.277049999999999907e-01
1.790400000000000047e-01
9.150800000000000600e-02
2.534609999999999919e-01
4.189660000000000051e-01
-1.380910000000000082e+00
-1.557832000000000106e+00
1.260818999999999912e+00
1.132520000000000054e-01
9.042449999999999655e-01
-1.048200000000000000e-02
4.281280000000000086e-01
9.041169999999999485e-01
-7.926600000000000312e-02
-4.891299999999999815e-02
-8.199769999999999559e-01
-4.767910000000000204e-01
1.197395999999999905e+00
-9.052200000000000524e-02
5.614510000000000334e-01
2.936949999999999839e-01
6.568960000000000354e-01
9.749510000000000121e-01
8.992170000000000440e-01
-4.232310000000000239e-01
-8.197299999999999587e-01
1.125660000000000105e+00
3.435799999999999965e-01
3.197519999999999807e-01
-3.762800000000000172e-02
3.545730000000000270e-01
1.887089999999999934e+00
2.377329999999999999e-01
1.345969999999999944e-01
-1.047614000000000045e+00
-3.776999999999999802e-01
1.665998000000000090e+00
-5.702540000000000386e-01
8.530579999999999830e-01
-3.354869999999999797e-01
8.217950000000000532e-01
1.155251000000000028e+00
9.109829999999999872e-01
-1.081249999999999989e-01
-1.416501999999999928e+00
4.879689999999999861e-01
3.842889999999999917e-01
-4.483880000000000088e-01
1.090450000000000030e-01
-2.911050000000000026e-01
1.578089999999999993e+00
1.718729999999999980e-01
-4.160989999999999966e-01
-1.302912999999999988e+00
-3.400679999999999814e-01
1.057485999999999926e+00
-5.929870000000000418e-01
-3.078000000000000007e-03
-3.708879999999999955e-01
-2.979260000000000241e-01
6.563299999999999690e-01
4.703459999999999863e-01
-5.586069999999999647e-01
-1.606587999999999905e+00
7.763860000000000205e-01
6.710030000000000161e-01
-1.888469999999999871e-01
1.165820000000000051e-01
-7.116500000000000048e-01
9.976730000000000320e-01
4.455200000000000271e-01
2.435640000000000027e-01
-1.021952999999999889e+00
-2.402579999999999993e-01
6.301909999999999457e-01
-3.352769999999999917e-01
-1.360560000000000103e-01
-1.370790000000000064e-01
-2.162920000000000120e-01
5.821870000000000100e-01
1.179376999999999898e+00
-8.879960000000000075e-01
-1.272952000000000083e+00
8.070779999999999621e-01
3.148380000000000067e-01
-3.600899999999999934e-02
-2.610430000000000250e-01
-3.803389999999999826e-01
1.298966000000000065e+00
1.067364999999999897e+00
5.011630000000000251e-01
-1.431073999999999957e+00
-5.982720000000000260e-01
9.217809999999999615e-01
1.313900000000000068e-01
2.892099999999999879e-02
-1.752819999999999934e-01
3.709759999999999724e-01
3.688699999999999757e-01
1.193250000000000005e-01
-2.679670000000000107e-01
-1.508091999999999988e+00
4.290939999999999754e-01
1.704189999999999872e-01
2.138299999999999923e-01
2.677970000000000073e-01
5.091229999999999922e-01
1.480731000000000019e+00
3.647690000000000099e-01
3.491330000000000267e-01
-1.210638000000000103e+00
-7.706530000000000324e-01
1.088400000000000034e+00
-1.208219999999999988e-01
3.728489999999999860e-01
-3.928740000000000010e-01
-3.357470000000000176e-01
-1.845950000000000091e-01
4.174459999999999837e-01
4.834330000000000016e-01
-1.549976000000000020e+00
6.959199999999999831e-01
6.376359999999999806e-01
3.417450000000000210e-01
3.190790000000000015e-01
-1.839040000000000119e-01
1.567145000000000010e+00
5.895280000000000520e-01
7.300569999999999560e-01
-4.435720000000000218e-01
-1.088657999999999904e+00
1.798013000000000083e+00
1.797360000000000069e-01
6.833099999999999730e-01
-1.303680000000000117e-01
-6.080849999999999866e-01
1.338225999999999916e+00
8.536869999999999736e-01
5.777240000000000153e-01
-1.075264999999999915e+00
6.104260000000000241e-01
9.613209999999999811e-01
1.483199999999999970e-02
2.098690000000000000e-01
-3.146649999999999725e-01
7.590240000000000320e-01
8.162199999999999456e-01
4.930359999999999743e-01
-1.981100000000000083e-01
-1.058936000000000099e+00
1.521678000000000086e+00
1.856639999999999957e-01
9.308049999999999935e-01
-4.474700000000000205e-02
-3.716309999999999891e-01
6.875019999999999465e-01
1.985790000000000055e-01
6.428629999999999622e-01
-4.245309999999999917e-01
6.147400000000000087e-02
1.364421000000000106e+00
9.348000000000000406e-03
1.020032999999999967e+00
6.064929999999999488e-01
1.027325000000000044e+00
1.326721000000000039e+00
1.932879999999999876e-01
5.240470000000000406e-01
-6.448190000000000310e-01
1.396457000000000059e+00
6.383579999999999810e-01
5.080799999999999900e-02
-2.866830000000000211e-01
1.344909999999999994e-01
-2.107499999999999998e-02
1.347618999999999900e+00
-1.175510000000000027e-01
-8.088229999999999587e-01
7.456300000000000427e-02
1.049954999999999972e+00
-1.142309999999999992e-01
5.471939999999999582e-01
-3.669239999999999724e-01
1.144436000000000009e+00
-4.325299999999999978e-02
3.879380000000000051e-01
-3.707190000000000207e-01
-1.147902999999999896e+00
9.848149999999999959e-01
3.460710000000000175e-01
-2.566410000000000080e-01
4.463659999999999850e-01
5.470150000000000290e-01
-1.051139999999999991e-01
-4.312920000000000087e-01
-5.606299999999999617e-01
-1.590700000000000003e+00
-1.838249999999999884e-01
7.581390000000000073e-01
-2.910050000000000137e-01
-1.713669999999999916e-01
-2.694509999999999961e-01
9.674129999999999674e-01
-9.969879999999999853e-01
3.644669999999999854e-01
-7.065090000000000536e-01
-1.212604000000000015e+00
1.021157000000000092e+00
7.695799999999999863e-02
-2.858979999999999855e-01
-4.372329999999999828e-01
-1.344718000000000080e+00
-1.021210000000000034e-01
-1.497266999999999904e+00
-3.049819999999999753e-01
-1.470442999999999945e+00
-9.366199999999999526e-02
1.178401000000000032e+00
-5.875989999999999824e-01
-2.792229999999999990e-01
-6.437469999999999581e-01
9.364200000000000301e-02
-1.295719999999999927e-01
-6.023730000000000473e-01
-4.726360000000000006e-01
-1.946644000000000041e+00
9.277320000000000011e-01
4.263600000000000029e-02
-7.348209999999999464e-01
-4.288420000000000010e-01
-8.188370000000000370e-01
2.541220000000000145e-01
-1.342120999999999897e+00
-5.972769999999999468e-01
-1.723834000000000088e+00
-7.677610000000000268e-01
1.289047000000000054e+00
-5.820149999999999491e-01
-2.049040000000000028e-01
-9.141709999999999559e-01
-9.456400000000000361e-01
5.192919999999999758e-01
-9.354249999999999510e-01
-6.486100000000000199e-02
-1.618325000000000014e+00
8.796680000000000055e-01
4.888100000000000223e-01
-4.648680000000000034e-01
2.005969999999999975e-01
-2.507300000000000154e-02
-2.091099999999999903e-02
-3.005050000000000221e-01
-8.282760000000000122e-01
-1.342330999999999941e+00
-5.876050000000000439e-01
1.450547000000000031e+00
1.235060000000000047e-01
-2.836350000000000260e-01
-3.139970000000000261e-01
2.916440000000000143e-01
1.285398000000000041e+00
-4.655630000000000046e-01
-3.632239999999999913e-01
-1.452358999999999956e+00
4.575359999999999983e-01
6.844379999999999908e-01
3.296040000000000081e-01
4.157839999999999869e-01
3.287539999999999907e-01
6.270670000000000410e-01
1.498455000000000092e+00
2.698920000000000208e-01
-4.905039999999999956e-01
-1.003489999999999938e-01
1.130427000000000071e+00
4.465649999999999897e-01
5.875620000000000287e-01
7.797049999999999814e-01
1.122532000000000085e+00
1.385480000000000045e+00
2.754130000000000189e-01
2.494619999999999893e-01
-6.379409999999999803e-01
7.134470000000000534e-01
7.453729999999999523e-01
5.094980000000000064e-01
-3.309179999999999899e-01
2.234960000000000002e-01
3.541070000000000051e-01
1.121267000000000014e+00
5.342310000000000114e-01
-8.304510000000000502e-01
-7.374209999999999932e-01
7.753799999999999581e-01
2.890960000000000196e-01
2.124050000000000105e-01
-6.641409999999999814e-01
-1.420089999999999963e-01
3.605499999999999816e-01
-5.714799999999999741e-02
-3.032349999999999768e-01
-1.406334999999999891e+00
5.474499999999999922e-01
5.999609999999999665e-01
-1.914359999999999951e-01
-4.867330000000000267e-01
-7.262180000000000302e-01
-5.265980000000000105e-01
1.955139999999999934e-01
-5.318709999999999827e-01
-1.366667000000000076e+00
-1.251829999999999998e+00
1.022491000000000039e+00
1.221899999999999931e-01
2.030649999999999955e-01
-8.147609999999999575e-01
-1.358050000000000090e-01
5.861600000000000144e-01
3.166720000000000090e-01
-3.644240000000000257e-01
-1.572438999999999920e+00
-1.505269999999999941e-01
3.541309999999999736e-01
-2.723929999999999962e-01
2.965639999999999943e-01
-7.291189999999999616e-01
2.683369999999999922e-01
3.016999999999999890e-02
5.438300000000000356e-01
-3.420659999999999812e-01
-1.187313000000000063e+00
1.336319000000000035e+00
-1.634819999999999884e-01
4.787040000000000184e-01
1.162019999999999997e-01
1.606899999999999995e-02
1.601388000000000034e+00
-3.815899999999999848e-01
-2.430470000000000130e-01
-7.758260000000000156e-01
-3.444900000000000184e-01
1.448870000000000102e+00
-4.040170000000000150e-01
2.824000000000000121e-02
-8.114630000000000454e-01
-3.079850000000000088e-01
-6.269109999999999960e-01
-3.076100000000000015e-02
-1.332738999999999896e+00
-1.278826000000000018e+00
5.383879999999999777e-01
-7.123100000000000265e-02
-1.285550000000000026e-01
-3.783869999999999734e-01
-5.531880000000000130e-01
7.674410000000000398e-01
-9.228159999999999696e-01
-1.061929999999999957e-01
-1.449686999999999948e+00
-1.013735999999999970e+00
7.656629999999999825e-01
-5.350599999999999801e-01
-1.122100000000000007e-02
-2.837990000000000235e-01
-1.342329999999999912e-01
-3.096849999999999881e-01
-3.339340000000000086e-01
-9.309159999999999657e-01
-1.122449999999999948e+00
4.978639999999999732e-01
6.025530000000000053e-01
4.772400000000000253e-02
4.837389999999999746e-01
4.725759999999999961e-01
9.715749999999999664e-01
-2.707269999999999954e-01
-3.432069999999999843e-01
-1.758955999999999964e+00
-4.856690000000000174e-01
4.925610000000000266e-01
1.358000000000000049e-03
-1.809080000000000132e-01
9.981500000000000095e-02
2.610299999999999843e-01
-8.078509999999999858e-01
-4.030130000000000101e-01
-2.536740000000000106e-01
-1.374047999999999936e+00
7.464709999999999956e-01
1.323419999999999874e-01
-2.070099999999999996e-01
-1.961420000000000108e-01
3.097889999999999810e-01
1.351326000000000027e+00
-6.421900000000000386e-01
-2.682350000000000012e-01
-1.337900000000000089e+00
-4.497789999999999844e-01
6.315640000000000143e-01
-4.218830000000000080e-01
5.062599999999999739e-02
-3.623430000000000262e-01
9.285449999999999537e-01
2.164999999999999911e-02
-5.437030000000000474e-01
-5.970330000000000359e-01
-2.204127000000000169e+00
6.910129999999999884e-01
-2.773930000000000007e-01
-7.667499999999999316e-02
1.409590000000000010e-01
4.139590000000000214e-01
1.009916000000000036e+00
-8.206179999999999586e-01
-4.111799999999999899e-01
-1.384406999999999943e+00
-1.152209999999999956e+00
5.757309999999999928e-01
-9.861410000000000453e-01
-6.399599999999999733e-02
-7.559489999999999821e-01
2.150789999999999924e-01
3.861970000000000125e-01
-1.176838000000000051e+00
-5.561479999999999757e-01
-1.551460000000000061e+00
7.756920000000000481e-01
8.347200000000000453e-02
-2.755929999999999769e-01
1.149860000000000049e-01
-7.431339999999999613e-01
1.792018000000000111e+00
-2.139520000000000033e-01
-3.108500000000000152e-01
-8.722450000000000481e-01
-8.547090000000000520e-01
1.212175999999999920e+00
-6.156430000000000513e-01
3.034760000000000235e-01
-1.899359999999999937e-01
-2.299630000000000007e-01
9.973030000000000506e-01
-2.756779999999999786e-01
-3.183199999999999918e-02
-1.108433000000000002e+00
6.574870000000000436e-01
7.272600000000000176e-01
5.314599999999999880e-02
4.590819999999999901e-01
-6.540270000000000250e-01
1.429546999999999901e+00
9.504709999999999548e-01
-3.394369999999999887e-01
-1.444010000000000016e-01
-4.169479999999999853e-01
1.452379000000000087e+00
-3.751299999999999774e-02
2.383499999999999855e-02
-2.885980000000000212e-01
-7.312600000000000211e-01
9.687700000000000200e-01
2.440180000000000127e-01
-6.865099999999999536e-01
-8.599170000000000424e-01
2.779880000000000129e-01
7.619299999999999962e-01
-1.509699999999999931e-01
-2.051090000000000135e-01
-1.511810000000000098e-01
7.583199999999999941e-01
5.999029999999999641e-01
-3.591380000000000128e-01
-6.455619999999999692e-01
-9.319539999999999491e-01
9.371570000000000178e-01
-1.920719999999999927e-01
2.551999999999999824e-01
-4.022839999999999749e-01
3.712010000000000032e-01
9.535770000000000080e-01
-1.424070000000000058e-01
-5.874279999999999502e-01
-1.374192999999999998e+00
4.412200000000000150e-02
6.909220000000000361e-01
-1.188590000000000063e-01
3.365800000000000042e-02
3.182070000000000176e-01
2.290780000000000038e-01
3.559379999999999766e-01
5.265700000000000242e-02
-1.127674999999999983e+00
-7.967250000000000165e-01
6.525389999999999802e-01
1.633789999999999965e-01
3.237689999999999735e-01
-5.920710000000000139e-01
-5.967900000000000288e-02
4.059800000000000214e-02
5.150649999999999951e-01
-3.727309999999999790e-01
-1.254631999999999969e+00
2.869090000000000251e-01
5.568290000000000184e-01
-3.915569999999999884e-01
1.229579999999999979e-01
-7.595990000000000242e-01
1.881945999999999897e+00
1.868879999999999986e-01
3.551750000000000185e-01
-5.913859999999999673e-01
-9.244179999999999620e-01
9.635179999999999856e-01
4.000259999999999927e-01
1.433589999999999864e-01
8.152199999999999724e-02
-1.777819999999999956e-01
8.630759999999999543e-01
-1.304869999999999919e-01
3.146700000000000191e-02
-1.273106000000000071e+00
2.311399999999999913e-02
8.520429999999999948e-01
1.582669999999999910e-01
6.014900000000000108e-02
-7.398900000000000476e-01
1.066689999999999999e-01
-2.109920000000000129e-01
-1.213179999999999953e-01
-6.639850000000000474e-01
-8.697169999999999623e-01
8.133259999999999934e-01
3.177900000000000169e-02
2.623299999999999937e-02
4.376740000000000075e-01
-7.546100000000000030e-01
1.880559000000000092e+00
-1.212909999999999960e-01
4.748269999999999991e-01
-8.886819999999999720e-01
-1.939750000000000085e-01
8.312030000000000252e-01
-2.790819999999999967e-01
-5.503940000000000499e-01
-1.855690000000000117e-01
1.517930000000000113e-01
1.437509999999999899e-01
-1.983179999999999943e-01
4.369800000000000073e-02
-1.316483999999999988e+00
6.005859999999999532e-01
1.001039999999999985e-01
-1.506599999999999953e-02
-3.386910000000000198e-01
-1.242823999999999929e+00
-1.157119999999999954e-01
1.654629999999999990e-01
-4.515359999999999929e-01
-1.025638000000000050e+00
-2.333060000000000134e-01
8.089450000000000252e-01
-8.933099999999999374e-02
1.547179999999999944e-01
-4.023100000000000287e-02
4.555190000000000072e-01
5.654350000000000209e-01
1.207909999999999956e-01
-3.166950000000000043e-01
-7.149609999999999577e-01
1.210955999999999921e+00
3.554010000000000224e-01
2.996429999999999927e-01
-6.217719999999999914e-01
-1.220170000000000005e-01
-2.384960000000000135e-01
7.906959999999999544e-01
8.329100000000000392e-02
-6.778459999999999486e-01
2.501619999999999955e-01
1.071221999999999897e+00
-5.214099999999999985e-02
3.225970000000000226e-01
-9.878580000000000139e-01
1.479389999999999872e-01
-6.909800000000000664e-02
-3.653810000000000113e-01
-5.987310000000000132e-01
-9.665080000000000338e-01
1.259424000000000099e+00
-1.466790000000000038e-01
3.390800000000000064e-02
1.747299999999999895e-02
-3.437500000000000278e-02
-6.373130000000000184e-01
-1.709749999999999881e-01
-3.531839999999999979e-01
-1.688620999999999928e+00
-3.429180000000000006e-01
1.019752999999999910e+00
-4.620369999999999755e-01
5.100199999999999873e-02
-1.340292999999999957e+00
3.466040000000000232e-01
5.314429999999999987e-01
-3.326649999999999885e-01
-3.457319999999999838e-01
-1.589655000000000040e+00
1.095847000000000016e+00
1.717629999999999990e-01
5.842599999999999877e-02
-3.247400000000000286e-02
-8.030450000000000088e-01
-1.578869999999999996e-01
-3.938749999999999751e-01
-2.882259999999999822e-01
-1.622716000000000047e+00
-5.346480000000000121e-01
1.354252999999999929e+00
-5.136730000000000462e-01
4.960640000000000049e-01
-7.379580000000000028e-01
5.843850000000000433e-01
8.948080000000000478e-01
-4.162000000000000144e-01
-2.870739999999999958e-01
-1.887448999999999932e+00
7.667950000000000044e-01
5.203269999999999840e-01
-3.062230000000000230e-01
1.715659999999999963e-01
-8.877249999999999863e-01
-7.253600000000000325e-02
-1.755800000000000138e-01
-5.175530000000000408e-01
-7.516389999999999461e-01
-7.303469999999999684e-01
1.071058000000000066e+00
-3.849040000000000239e-01
2.192449999999999954e-01
-9.547379999999999756e-01
1.259260000000000101e-01
1.043117999999999990e+00
-1.877679999999999905e-01
-5.304919999999999636e-01
-1.169108000000000036e+00
9.316969999999999974e-01
9.913389999999999702e-01
-6.131600000000000245e-02
5.419680000000000053e-01
-4.600330000000000252e-01
6.286429999999999518e-01
5.870379999999999487e-01
-3.663899999999999796e-02
-5.834310000000000329e-01
-9.486670000000000380e-01
1.476318000000000019e+00
5.888579999999999925e-01
-1.751600000000000101e-01
-1.099979999999999986e-01
-1.427190000000000125e-01
1.673464999999999980e+00
3.670900000000000274e-01
-3.632310000000000261e-01
-9.391829999999999901e-01
-9.771999999999999437e-03
1.074842000000000075e+00
6.263499999999999623e-02
-3.213099999999999984e-02
-8.076099999999999945e-02
-5.189460000000000184e-01
-1.797040000000000026e-01
4.684420000000000250e-01
-1.341121000000000008e+00
-3.837690000000000268e-01
1.121825999999999990e+00
5.040750000000000508e-01
9.963800000000000434e-02
-5.574780000000000291e-01
-6.055530000000000079e-01
1.546230999999999911e+00
-5.494820000000000260e-01
-2.517719999999999958e-01
-1.506839000000000039e+00
1.468700000000000040e-02
9.322089999999999543e-01
-1.805199999999999860e-02
-1.936219999999999886e-01
-4.279589999999999783e-01
-5.087279999999999580e-01
5.844310000000000338e-01
-1.495140000000000080e-01
-1.149953999999999921e+00
-1.107871999999999968e+00
5.979910000000000503e-01
2.295919999999999905e-01
2.099370000000000125e-01
-3.778599999999999737e-01
-4.442969999999999975e-01
6.061499999999999666e-01
-3.741700000000000026e-01
-3.206699999999999828e-02
-1.753133999999999970e+00
4.485350000000000170e-01
7.131279999999999841e-01
2.623219999999999996e-01
1.036839999999999984e-01
-4.016040000000000165e-01
-2.569130000000000025e-01
6.953800000000000259e-02
-5.774299999999999988e-01
-2.841810000000000169e-01
-1.664361999999999897e+00
1.464463999999999988e+00
4.592200000000000171e-01
4.748910000000000076e-01
-1.599470000000000058e-01
-6.516560000000000130e-01
8.358710000000000306e-01
3.193200000000000205e-02
-1.365000000000000067e-02
-1.451427000000000023e+00
-3.950690000000000035e-01
1.085865000000000080e+00
-2.514299999999999868e-01
2.551799999999999902e-02
-4.439060000000000228e-01
-3.951129999999999920e-01
-1.299960000000000004e-01
-1.205470000000000014e-01
-9.339999999999999344e-03
-1.726731000000000016e+00
1.114174999999999915e+00
2.922130000000000005e-01
-1.250829999999999997e-01
1.924530000000000129e-01
-8.210599999999999843e-02
9.036579999999999613e-01
1.017000000000000022e-02
-5.462850000000000206e-01
-1.050205000000000055e+00
-7.425770000000000426e-01
1.268899999999999917e+00
-1.438510000000000066e-01
2.733329999999999926e-01
3.131209999999999827e-01
-1.121609999999999968e-01
4.563130000000000241e-01
4.862739999999999840e-01
-6.642299999999999871e-01
-1.597463000000000077e+00
5.448460000000000525e-01
4.337570000000000037e-01
4.437699999999999978e-02
5.396969999999999823e-01
6.180839999999999668e-01
6.306899999999999729e-01
2.055680000000000007e-01
1.850900000000000115e-02
-6.925489999999999702e-01
-7.650040000000000173e-01
1.338791999999999982e+00
-2.049950000000000105e-01
-2.379040000000000044e-01
-2.226069999999999993e-01
-1.949929999999999997e-01
-5.373189999999999911e-01
1.161090000000000039e-01
-6.739349999999999508e-01
-1.345998000000000028e+00
8.669850000000000056e-01
4.071879999999999944e-01
1.549989999999999979e-01
-2.119850000000000068e-01
-5.485299999999999898e-02
5.463569999999999816e-01
-6.612300000000000122e-02
-1.898899999999999894e-02
-1.272443999999999908e+00
-6.912469999999999448e-01
1.001611000000000029e+00
-5.625289999999999457e-01
-4.110139999999999905e-01
-4.870249999999999857e-01
3.440670000000000117e-01
-7.282490000000000352e-01
3.380639999999999756e-01
-6.742340000000000000e-01
-1.335118000000000027e+00
4.664320000000000133e-01
1.458089999999999942e-01
2.393740000000000034e-01
-2.040359999999999951e-01
2.523630000000000040e-01
1.526477000000000084e+00
-1.696699999999999875e-01
-6.320000000000000097e-03
-1.196388999999999925e+00
-5.288410000000000055e-01
8.737780000000000546e-01
-5.381000000000000227e-01
1.321249999999999925e-01
-6.864190000000000014e-01
-2.147840000000000027e-01
-2.592470000000000052e-01
-4.213720000000000243e-01
-1.016909999999999981e+00
-1.833633999999999986e+00
3.947169999999999845e-01
1.466760000000000008e-01
-3.698839999999999906e-01
-3.253440000000000221e-01
-3.845430000000000237e-01
8.434080000000000465e-01
-4.118479999999999919e-01
-3.847600000000000325e-02
-1.350208999999999993e+00
-4.439319999999999933e-01
7.073549999999999560e-01
-5.295720000000000427e-01
-9.002799999999999692e-02
-1.094969999999999999e+00
-2.405470000000000108e-01
7.047900000000000276e-01
-5.134159999999999835e-01
-4.448070000000000079e-01
-1.897547000000000095e+00
7.560860000000000358e-01
7.718669999999999698e-01
-8.950400000000000023e-02
5.430599999999999872e-01
-6.314539999999999598e-01
1.243965999999999905e+00
3.996759999999999757e-01
-2.525049999999999795e-01
-7.845170000000000199e-01
-1.240282000000000107e+00
6.541040000000000187e-01
1.522809999999999997e-01
-3.067380000000000106e-01
4.438600000000000184e-02
-3.110280000000000267e-01
8.138490000000000446e-01
1.007129999999999970e-01
-1.824919999999999876e-01
-1.413812999999999986e+00
9.104090000000000238e-01
6.291700000000000070e-01
9.547700000000000631e-02
-2.411739999999999995e-01
-3.836240000000000205e-01
1.022836000000000078e+00
6.302769999999999762e-01
-4.151500000000000329e-02
-4.917529999999999957e-01
-9.372519999999999740e-01
1.277952999999999895e+00
2.588590000000000058e-01
-1.029049999999999965e-01
-3.023390000000000244e-01
-2.550510000000000277e-01
4.235240000000000116e-01
-7.413699999999999457e-02
-3.270989999999999731e-01
-1.555989999999999984e+00
-2.881110000000000060e-01
4.449480000000000102e-01
1.230259999999999965e-01
-8.368449999999999500e-01
2.272830000000000128e-01
9.348199999999999565e-02
1.000458999999999987e+00
-2.178660000000000041e-01
-8.863360000000000127e-01
-9.001430000000000264e-01
7.345709999999999740e-01
-2.200900000000000079e-02
3.633819999999999828e-01
-3.404900000000000149e-01
7.322290000000000187e-01
1.127694999999999892e+00
-4.128999999999999858e-03
2.204969999999999986e-01
-1.491773999999999933e+00
-8.207599999999999618e-02
9.585960000000000036e-01
-6.740500000000000658e-02
-3.157690000000000219e-01
-1.087560000000000054e-01
9.528400000000000203e-01
-2.060520000000000129e-01
7.752000000000000210e-03
-3.425739999999999896e-01
-1.703591000000000077e+00
5.856500000000000039e-01
8.749300000000000133e-02
3.322809999999999930e-01
-8.425449999999999884e-01
-5.358490000000000197e-01
9.419600000000000195e-02
-2.643579999999999819e-01
4.245900000000000230e-01
-1.138954000000000022e+00
1.732399999999999912e-02
1.080438000000000009e+00
-4.160309999999999842e-01
1.460730000000000084e-01
-8.821189999999999864e-01
1.757427999999999990e+00
7.415650000000000297e-01
4.798990000000000200e-01
6.619680000000000009e-01
-1.335058000000000078e+00
1.237689999999999957e+00
6.550920000000000076e-01
-8.444200000000000317e-02
-2.472429999999999906e-01
-1.175154999999999950e+00
2.905840000000000090e-01
-1.399519999999999931e-01
8.350499999999999590e-01
-7.241950000000000331e-01
-2.265739999999999976e-01
1.229915000000000092e+00
1.267020000000000091e-01
4.310140000000000082e-01
-1.066148000000000096e+00
1.062807999999999975e+00
6.348019999999999774e-01
-5.185499999999999832e-02
2.000719999999999998e-01
-1.177948999999999913e+00
7.283429999999999627e-01
4.444969999999999755e-01
-2.118569999999999898e-01
1.959059999999999968e-01
-3.798529999999999962e-01
4.634750000000000258e-01
1.861829999999999874e-01
1.555549999999999988e-01
-4.574739999999999918e-01
-1.480160000000000087e-01
1.547129999999999894e+00
2.095569999999999933e-01
2.525510000000000255e-01
-5.516170000000000240e-01
1.084256000000000109e+00
1.144497000000000098e+00
2.384290000000000020e-01
2.171399999999999997e-01
-6.780140000000000056e-01
7.141119999999999690e-01
7.175780000000000491e-01
1.887129999999999919e-01
4.768040000000000056e-01
7.116649999999999920e-01
6.542930000000000135e-01
-1.088739999999999986e-01
-5.569899999999999851e-01
-9.636860000000000426e-01
-5.236399999999999944e-01
6.598359999999999781e-01
3.476599999999999829e-02
-2.299940000000000040e-01
-5.238559999999999883e-01
-3.980400000000000049e-01
-2.689230000000000231e-01
2.580330000000000124e-01
-6.339829999999999632e-01
-1.204920999999999909e+00
6.610139999999999905e-01
1.026910000000000045e-01
7.166100000000000247e-02
5.242499999999999938e-02
3.265739999999999754e-01
1.217462999999999962e+00
-3.414730000000000265e-01
-1.853309999999999957e-01
-1.198083999999999927e+00
-3.649069999999999814e-01
7.476530000000000120e-01
-2.574200000000000099e-02
-1.044100000000000063e-02
8.990900000000000281e-02
3.357080000000000064e-01
8.886900000000000355e-02
-3.332430000000000114e-01
-7.494750000000000023e-01
-1.511892999999999931e+00
1.068899999999999961e+00
-2.353540000000000076e-01
1.536839999999999873e-01
-5.764439999999999564e-01
2.732180000000000164e-01
6.891129999999999756e-01
-5.431550000000000544e-01
2.224839999999999873e-01
-1.576781999999999906e+00
-9.746000000000000496e-02
1.032561999999999980e+00
-2.442429999999999879e-01
5.472899999999999987e-02
-1.678844000000000003e+00
-3.775510000000000255e-01
9.858900000000000441e-01
-9.803990000000000204e-01
5.614829999999999544e-01
-1.539913000000000087e+00
8.941400000000000459e-01
1.251019999999999910e-01
-3.355190000000000117e-01
-7.066550000000000331e-01
-1.940669999999999895e-01
-8.294949999999999823e-01
-2.151109999999999967e-01
-9.802950000000000275e-01
-1.091957999999999984e+00
-6.268620000000000303e-01
1.012755999999999990e+00
-3.032199999999999895e-01
6.778399999999999703e-02
-1.239346999999999976e+00
5.901560000000000139e-01
7.790139999999999842e-01
-1.026140999999999970e+00
-5.231069999999999887e-01
-2.112388000000000154e+00
2.435980000000000090e-01
5.968949999999999534e-01
-4.781259999999999954e-01
-4.074929999999999941e-01
-7.417289999999999717e-01
-2.744519999999999738e-01
5.397880000000000456e-01
-1.095280999999999949e+00
-6.697790000000000132e-01
-9.590999999999999526e-01
1.284753000000000034e+00
1.331219999999999903e-01
2.389519999999999977e-01
-7.504880000000000440e-01
-3.453200000000000019e-02
1.518120000000000025e-01
-1.476089999999999902e-01
-7.696899999999999853e-01
-1.135564999999999936e+00
1.917800000000000060e-01
9.585489999999999844e-01
-3.140769999999999951e-01
-4.389179999999999748e-01
-7.242420000000000524e-01
6.239559999999999551e-01
1.335949999999999915e-01
-5.287070000000000380e-01
-1.041061000000000014e+00
-9.466569999999999707e-01
8.877509999999999568e-01
2.667160000000000086e-01
2.074270000000000003e-01
-1.234712000000000032e+00
-1.905630000000000102e-01
6.294279999999999875e-01
-2.034700000000000050e-02
-6.760530000000000150e-01
-1.429108999999999963e+00
9.277399999999999536e-02
5.181080000000000130e-01
-8.881400000000000405e-02
-3.009260000000000268e-01
-8.565089999999999648e-01
2.609360000000000013e-01
-1.360349000000000030e+00
-2.414139999999999897e-01
-1.449931000000000081e+00
-7.423659999999999703e-01
1.198180000000000023e+00
4.960829999999999962e-01
5.796419999999999906e-01
-9.267039999999999722e-01
2.488930000000000031e-01
1.508939999999999948e+00
-9.962790000000000257e-01
-4.577039999999999997e-01
-1.931440999999999963e+00
1.923330000000000040e-01
6.556999999999999496e-01
1.550299999999999942e-02
1.582899999999999932e-02
-1.330630999999999897e+00
-6.739499999999999658e-02
-4.291490000000000027e-01
1.606920000000000015e-01
-1.505541999999999936e+00
-1.239443999999999990e+00
9.293709999999999471e-01
-7.925699999999999412e-02
1.174550000000000038e-01
-7.836250000000000160e-01
-5.287049999999999805e-01
1.109115999999999991e+00
-1.031047999999999965e+00
-2.736790000000000056e-01
-1.845976999999999979e+00
4.443799999999999834e-02
1.184269999999999934e+00
-2.309029999999999971e-01
2.268890000000000073e-01
-7.892200000000000326e-01
5.261040000000000161e-01
3.692650000000000099e-01
-8.882800000000000418e-02
-4.320669999999999789e-01
-1.283039999999999958e+00
1.367915999999999910e+00
1.941370000000000040e-01
2.957489999999999841e-01
2.853220000000000200e-01
-2.669239999999999946e-01
1.923332000000000042e+00
-3.728250000000000175e-01
4.761920000000000042e-01
-1.299720999999999904e+00
-1.187000000000000034e-02
1.329515000000000002e+00
-5.577900000000000080e-01
1.679960000000000064e-01
-4.778530000000000277e-01
-9.251099999999999601e-02
2.974439999999999862e-01
-2.862520000000000064e-01
-2.087209999999999899e-01
-1.621582000000000079e+00
7.682790000000000452e-01
4.402829999999999799e-01
-2.402680000000000093e-01
-3.390270000000000228e-01
-2.739770000000000261e-01
9.870799999999999574e-01
-6.917060000000000430e-01
-3.763759999999999883e-01
-1.820591999999999988e+00
-7.030429999999999735e-01
7.790230000000000210e-01
-4.419120000000000270e-01
-5.752499999999999974e-02
-6.294710000000000027e-01
-4.521410000000000151e-01
4.744309999999999916e-01
-5.001529999999999587e-01
-3.837079999999999935e-01
-1.728506000000000098e+00
6.693470000000000253e-01
3.371239999999999792e-01
-4.469319999999999959e-01
-1.867409999999999903e-01
3.834300000000000208e-02
6.407279999999999642e-01
1.602230000000000043e-01
-7.253020000000000023e-01
-1.019613000000000103e+00
-6.179120000000000168e-01
8.470529999999999449e-01
-2.091800000000000048e-01
-1.872080000000000133e-01
-3.394530000000000047e-01
-1.938660000000000105e-01
4.275299999999999934e-02
-5.032870000000000399e-01
-1.294694999999999929e+00
-2.021681000000000061e+00
9.512779999999999569e-01
4.258200000000000179e-02
1.894760000000000055e-01
-3.712849999999999762e-01
-1.656130000000000102e-01
9.768210000000000504e-01
-1.383659999999999890e-01
-7.390060000000000517e-01
-1.147720999999999991e+00
-1.108762000000000025e+00
7.710209999999999564e-01
-7.261630000000000029e-01
1.090499999999999942e-01
-3.210359999999999880e-01
4.657379999999999853e-01
-1.406169999999999920e-01
-6.524130000000000207e-01
-1.085282999999999998e+00
-1.584699999999999998e+00
5.062480000000000313e-01
8.223099999999999854e-02
-1.803619999999999945e-01
-5.701289999999999969e-01
8.484700000000000575e-02
1.102014999999999967e+00
-2.861000000000000210e-01
-7.409700000000000175e-01
-1.645868000000000109e+00
-1.323584000000000094e+00
8.159600000000000186e-01
-9.596240000000000325e-01
2.349890000000000034e-01
-1.384023999999999921e+00
-1.908500000000000127e-02
1.953149999999999886e-01
-9.106809999999999627e-01
-1.060106999999999911e+00
-1.999937000000000076e+00
2.952400000000000163e-02
5.535210000000000408e-01
-7.506450000000000067e-01
1.915969999999999895e-01
-8.304070000000000062e-01
1.424331999999999931e+00
3.111320000000000197e-01
-6.726750000000000229e-01
-1.078521000000000063e+00
-7.437430000000000430e-01
8.328480000000000327e-01
-5.252510000000000234e-01
-1.178980000000000028e-01
-7.806720000000000326e-01
-7.968070000000000430e-01
2.725659999999999750e-01
-7.830499999999999960e-02
-1.230032999999999932e+00
-1.818070000000000075e+00
3.778460000000000152e-01
1.254485999999999990e+00
-6.113060000000000160e-01
-1.590799999999999853e-02
-1.107032999999999934e+00
6.996130000000000404e-01
5.176330000000000098e-01
-2.266549999999999954e-01
-7.541269999999999918e-01
-7.957750000000000101e-01
5.178700000000000525e-01
-3.972300000000000136e-02
-3.504499999999999837e-01
-3.457379999999999898e-01
-3.119959999999999956e-01
5.204720000000000457e-01
6.666649999999999521e-01
-1.289074999999999971e+00
-1.632597000000000076e+00
4.872159999999999824e-01
5.351789999999999603e-01
-5.399439999999999795e-01
-7.577679999999999971e-01
-1.219195000000000029e+00
7.727690000000000392e-01
2.952150000000000052e-01
-2.414600000000000080e-01
-1.196304999999999952e+00
-1.444436999999999971e+00
8.926929999999999588e-01
-2.024859999999999993e-01
-5.938930000000000042e-01
-4.438320000000000043e-01
2.639299999999999979e-02
2.153499999999999859e-02
-4.857600000000000251e-01
-5.729739999999999833e-01
-2.307720999999999911e+00
1.102169999999999955e-01
2.769619999999999860e-01
-2.331330000000000069e-01
-3.800149999999999917e-01
-2.082009999999999972e-01
1.005331999999999892e+00
-4.520310000000000161e-01
-1.942599999999999882e-01
-7.862010000000000387e-01
-1.276839999999999975e+00
1.123822000000000099e+00
-2.207620000000000138e-01
-9.197700000000000320e-02
-6.720720000000000027e-01
1.282069999999999876e-01
5.087730000000000308e-01
2.304499999999999951e-02
5.111130000000000395e-01
-1.973780000000000090e+00
4.984319999999999862e-01
1.046103000000000005e+00
3.058900000000000161e-02
1.474910000000000110e-01
-1.088038999999999978e+00
1.261846999999999941e+00
-1.561549999999999883e-01
2.161359999999999948e-01
-8.074000000000000621e-02
-1.440927000000000069e+00
1.538980999999999932e+00
8.049900000000000111e-02
2.916739999999999888e-01
-4.083900000000000030e-02
5.402510000000000367e-01
1.300893000000000077e+00
-2.603650000000000131e-01
2.186049999999999938e-01
-1.401823999999999959e+00
-1.533720000000000083e-01
1.060286000000000062e+00
-5.529699999999999893e-02
4.068820000000000214e-01
-3.913309999999999844e-01
3.124460000000000015e-01
4.976309999999999900e-01
4.946479999999999766e-01
-1.170149999999999940e-01
-1.076924999999999910e+00
1.278273999999999910e+00
2.677410000000000068e-01
5.093670000000000142e-01
5.168500000000000177e-02
8.230939999999999923e-01
1.784847999999999990e+00
-2.276120000000000088e-01
2.118160000000000043e-01
-8.608360000000000456e-01
-3.137229999999999741e-01
1.503011000000000097e+00
-4.416120000000000045e-01
9.014950000000000463e-01
1.089299999999999990e-02
9.899189999999999934e-01
6.421540000000000026e-01
-4.033740000000000103e-01
2.025599999999999970e-02
-1.265208000000000110e+00
8.868979999999999642e-01
6.177970000000000406e-01
-3.821459999999999857e-01
-4.418750000000000178e-01
2.383309999999999873e-01
-1.286960000000000048e-01
1.372419999999999973e+00
2.689110000000000111e-01
-7.292089999999999961e-01
-2.150720000000000132e-01
1.315471000000000057e+00
-2.636129999999999862e-01
5.412010000000000431e-01
-1.230024000000000006e+00
6.657250000000000112e-01
3.947530000000000205e-01
-3.884070000000000022e-01
-1.427640000000000020e-01
-1.544682000000000111e+00
9.206419999999999604e-01
4.129709999999999770e-01
-2.278100000000000125e-01
4.116500000000000020e-02
-3.884290000000000243e-01
-3.012839999999999963e-01
5.922539999999999472e-01
-5.796559999999999491e-01
-9.817409999999999748e-01
1.611100000000000032e-02
1.358805999999999958e+00
4.487399999999999722e-02
1.607169999999999987e-01
-7.343889999999999585e-01
1.381507999999999958e+00
4.530750000000000055e-01
4.926229999999999776e-01
-1.375020000000000131e-01
-9.559269999999999712e-01
1.465152000000000010e+00
8.575490000000000057e-01
-3.308300000000000129e-02
-1.799600000000000088e-01
-8.221209999999999907e-01
9.658609999999999696e-01
6.607000000000000373e-02
7.939650000000000318e-01
-6.885879999999999779e-01
4.055299999999999877e-02
1.292391999999999985e+00
-1.503049999999999942e-01
-2.483960000000000057e-01
-9.495289999999999564e-01
2.199290000000000134e-01
1.604099999999999970e-01
-6.111839999999999495e-01
-4.626830000000000109e-01
-2.063026999999999944e+00
6.999469999999999859e-01
6.163250000000000117e-01
-1.093588999999999922e+00
-7.056000000000000050e-01
-1.202808000000000099e+00
1.889270000000000116e-01
-1.010343999999999909e+00
-8.159980000000000011e-01
-1.449122000000000021e+00
-1.083213999999999899e+00
1.182731999999999895e+00
7.161199999999999510e-02
-3.138799999999999923e-01
-1.147809000000000079e+00
-8.877169999999999783e-01
6.796419999999999684e-01
-9.452139999999999986e-01
-2.852700000000000236e-01
-1.817036000000000096e+00
8.417179999999999662e-01
1.148047999999999957e+00
-7.922139999999999738e-01
-3.704649999999999888e-01
-7.491179999999999506e-01
-4.024409999999999932e-01
-9.228499999999999481e-01
-1.734493999999999980e+00
-1.145896000000000026e+00
-1.083936000000000011e+00
1.437877999999999989e+00
1.358999999999999965e-03
-6.894120000000000248e-01
-1.085455000000000059e+00
2.652200000000000044e-02
9.948179999999999801e-01
-1.118312999999999890e+00
-5.531629999999999603e-01
-1.800478999999999941e+00
-9.101199999999999568e-02
8.368919999999999693e-01
-8.085459999999999869e-01
-9.130230000000000290e-01
-1.022238999999999898e+00
-8.297780000000000156e-01
-4.201329999999999787e-01
-1.197505000000000042e+00
-8.240349999999999620e-01
-1.094098000000000015e+00
9.049840000000000106e-01
5.959699999999999720e-02
-3.842829999999999857e-01
-1.031713000000000102e+00
2.289640000000000009e-01
6.165180000000000105e-01
-4.934629999999999850e-01
-4.273020000000000151e-01
-1.724680999999999909e+00
-4.128300000000000025e-02
8.493159999999999599e-01
2.465380000000000071e-01
-5.239679999999999893e-01
-4.976740000000000053e-01
-3.683499999999999969e-02
1.523799999999999981e-02
-3.397850000000000037e-01
-9.413569999999999993e-01
-1.186187000000000102e+00
8.854229999999999601e-01
2.240969999999999906e-01
3.555799999999999933e-02
-9.501469999999999638e-01
3.900489999999999791e-01
1.004250000000000087e+00
-1.965040000000000120e-01
-2.220910000000000106e-01
-1.695351000000000052e+00
2.835489999999999955e-01
6.902660000000000462e-01
-1.367349999999999954e-01
-2.946849999999999747e-01
-8.390729999999999578e-01
-1.465100000000000083e-02
-2.734599999999999809e-01
-2.552199999999999955e-02
-6.823789999999999578e-01
-1.518294000000000032e+00
1.186957000000000040e+00
4.009789999999999743e-01
1.517280000000000018e-01
-8.209910000000000263e-01
6.524750000000000272e-01
9.192329999999999668e-01
3.429070000000000173e-01
-1.393550000000000066e-01
-1.531676000000000037e+00
-1.474969999999999892e-01
8.413009999999999655e-01
1.226400000000000060e-02
6.375250000000000083e-01
-9.296539999999999804e-01
1.291320999999999941e+00
2.847000000000000138e-03
1.003873999999999933e+00
1.390569999999999862e-01
-1.556230000000000002e+00
1.250602999999999909e+00
2.949600000000000000e-01
7.006459999999999910e-01
-9.780600000000000405e-02
6.379129999999999523e-01
1.883148999999999962e+00
-3.036050000000000137e-01
-2.394299999999999901e-02
-5.309920000000000195e-01
-2.523449999999999860e-01
2.273868999999999918e+00
2.147699999999999956e-02
6.183760000000000367e-01
-7.891040000000000276e-01
5.999360000000000248e-01
5.133790000000000298e-01
6.586999999999999522e-01
-7.141159999999999730e-01
-1.569525999999999977e+00
9.607850000000000001e-01
5.319789999999999797e-01
3.949400000000000133e-01
-1.537360000000000115e-01
3.771300000000000346e-02
1.506529000000000007e+00
-1.534089999999999898e-01
4.890780000000000127e-01
-7.428339999999999943e-01
-6.259930000000000216e-01
1.198194999999999899e+00
-4.759610000000000229e-01
3.122800000000000020e-01
-1.778389999999999971e-01
5.812650000000000317e-01
1.053269999999999929e+00
-3.967120000000000091e-01
-2.266320000000000001e-01
-1.325920999999999905e+00
6.998020000000000351e-01
9.647930000000000117e-01
3.536819999999999964e-01
7.940610000000000168e-01
5.434849999999999959e-01
1.943564999999999987e+00
6.474259999999999460e-01
1.701229999999999964e-01
-1.038305000000000033e+00
1.035449999999999982e-01
9.546240000000000281e-01
4.790030000000000121e-01
3.973880000000000190e-01
-6.848600000000000521e-02
7.509580000000000144e-01
6.564659999999999940e-01
-2.318379999999999885e-01
3.329440000000000177e-01
-1.674646999999999997e+00
8.761900000000000244e-01
7.242589999999999861e-01
1.929079999999999961e-01
9.133499999999999952e-02
2.367370000000000030e-01
1.823628000000000027e+00
1.576710000000000056e-01
2.324700000000000030e-02
-5.762869999999999937e-01
-5.025700000000000306e-02
1.110843999999999943e+00
1.251099999999999990e-01
1.796490000000000031e-01
-5.165999999999999481e-01
6.984590000000000520e-01
8.792510000000000048e-01
2.235379999999999867e-01
-1.863100000000000034e-01
-2.398642999999999859e+00
9.617470000000000185e-01
5.358749999999999902e-01
2.727609999999999757e-01
2.063339999999999896e-01
-4.545899999999999941e-02
2.337971000000000021e+00
-4.241700000000000331e-02
8.545700000000000518e-02
-1.506859999999999866e-01
-6.949009999999999909e-01
1.163035999999999959e+00
-5.755839999999999845e-01
-8.000599999999999379e-02
-1.017325000000000035e+00
1.016859999999999986e-01
4.121560000000000223e-01
-1.024188000000000098e+00
-6.005220000000000002e-01
-2.012023999999999813e+00
6.299019999999999619e-01
2.111079999999999901e-01
-4.658070000000000266e-01
-4.638450000000000073e-01
-1.098395999999999928e+00
1.293943999999999983e+00
-2.917640000000000233e-01
-6.599749999999999783e-01
-7.278890000000000082e-01
-1.377077000000000107e+00
1.370659999999999989e+00
-5.134199999999999875e-01
1.132500000000000000e-02
-8.200619999999999576e-01
-4.805639999999999912e-01
5.405429999999999957e-01
-5.195089999999999986e-01
-4.679729999999999723e-01
-1.895618999999999943e+00
-6.464399999999999313e-02
7.715309999999999668e-01
-4.766980000000000106e-01
-1.015309999999999963e-01
-1.221605000000000052e+00
1.258467999999999920e+00
5.658189999999999609e-01
-6.130200000000000093e-01
-1.273179999999999867e-01
-9.029199999999999449e-01
1.672679999999999945e+00
-1.776099999999999901e-01
-1.724769999999999914e-01
-6.748849999999999572e-01
-7.894719999999999516e-01
6.195359999999999756e-01
2.070710000000000051e-01
-9.108119999999999550e-01
-1.633397999999999906e+00
-1.055220000000000047e-01
9.274550000000000294e-01
-4.407220000000000026e-01
-2.825840000000000019e-01
-4.588240000000000096e-01
1.067627000000000104e+00
5.078850000000000309e-01
-3.675300000000000233e-01
-3.411350000000000215e-01
-1.088087999999999944e+00
1.610346000000000055e+00
2.436460000000000015e-01
1.151520000000000044e-01
-7.181790000000000118e-01
-8.378700000000000037e-02
9.089890000000000470e-01
3.650280000000000191e-01
-1.011390000000000067e-01
-7.860749999999999682e-01
1.758560000000000123e-01
1.331148999999999916e+00
-1.986299999999999871e-02
3.778380000000000072e-01
-3.893199999999999994e-01
1.277541000000000038e+00
8.963879999999999626e-01
5.486609999999999543e-01
-2.058200000000000029e-01
-6.450759999999999827e-01
1.273859999999999992e+00
6.356749999999999901e-01
3.535470000000000002e-01
-6.911429999999999518e-01
2.894120000000000026e-01
-3.861599999999999755e-02
4.583720000000000017e-01
1.466089999999999893e-01
-1.358289999999999997e+00
1.071060000000000068e-01
7.080009999999999915e-01
-5.335459999999999647e-01
3.229150000000000076e-01
-1.472226000000000035e+00
2.106405999999999779e+00
8.648749999999999494e-01
2.402729999999999866e-01
2.273840000000000028e-01
-1.060329000000000077e+00
1.282694999999999919e+00
6.567920000000000424e-01
4.624610000000000110e-01
5.885499999999999760e-02
8.580500000000000627e-02
6.392179999999999529e-01
8.592499999999999583e-01
9.656780000000000364e-01
-7.851230000000000153e-01
5.011139999999999484e-01
1.562650000000000095e+00
3.810270000000000046e-01
4.132839999999999847e-01
-1.263236000000000026e+00
1.143688999999999956e+00
6.192670000000000119e-01
-1.168659999999999977e-01
4.111389999999999767e-01
-1.426581000000000099e+00
1.148085999999999940e+00
6.085200000000000331e-02
3.059120000000000172e-01
-5.715599999999999847e-02
-7.502590000000000092e-01
1.037209999999999965e+00
1.351229999999999931e-01
1.290008999999999961e+00
-4.844300000000000272e-01
1.170550000000000063e-01
1.547330000000000094e+00
-2.310719999999999996e-01
-7.687299999999999689e-02
-1.070230999999999932e+00
2.534580000000000166e-01
1.340066999999999897e+00
-3.984610000000000096e-01
2.624099999999999766e-01
-1.138220000000000010e+00
9.847679999999999767e-01
2.598829999999999751e-01
4.589949999999999863e-01
-2.275749999999999995e-01
-2.757100000000000106e-01
5.021200000000000108e-01
3.444650000000000212e-01
-5.816000000000000336e-02
-5.669699999999999740e-01
5.956000000000000356e-03
1.073056000000000010e+00
4.135899999999999993e-02
4.224029999999999729e-01
-5.958689999999999820e-01
4.925069999999999726e-01
1.221754999999999924e+00
-2.406729999999999980e-01
-1.973810000000000009e-01
-1.140773999999999955e+00
1.170282999999999962e+00
2.996219999999999994e-01
-7.478500000000000425e-02
-7.981979999999999631e-01
-1.884419999999999984e-01
1.490029999999999966e-01
8.698289999999999633e-01
-2.470400000000000096e-01
-4.287489999999999912e-01
2.533259999999999956e-01
9.440300000000000358e-01
2.064120000000000121e-01
7.004380000000000051e-01
-1.047272999999999898e+00
6.139740000000000197e-01
6.981610000000000316e-01
9.648900000000000532e-02
3.102960000000000163e-01
-9.642039999999999500e-01
1.418765999999999972e+00
6.172640000000000349e-01
2.546910000000000007e-01
5.307739999999999680e-01
3.983970000000000011e-01
8.250840000000000396e-01
6.258070000000000022e-01
1.270709999999999895e-01
-6.685410000000000519e-01
3.823100000000000109e-02
1.582286000000000081e+00
1.137869999999999993e-01
6.153309999999999613e-01
-6.577300000000000368e-01
1.140071000000000057e+00
1.125239000000000100e+00
3.124239999999999795e-01
4.341110000000000246e-01
-1.369358999999999993e+00
1.329318999999999917e+00
9.078570000000000251e-01
1.277379999999999904e-01
3.916080000000000116e-01
-9.288399999999999435e-02
1.406193999999999944e+00
-2.509959999999999969e-01
-1.320989999999999942e-01
-9.761520000000000197e-01
-5.788680000000000492e-01
1.434401999999999955e+00
-2.877649999999999930e-01
5.705510000000000304e-01
-4.417299999999999699e-02
1.408732000000000095e+00
6.098270000000000080e-01
-4.195989999999999998e-01
-7.168900000000000272e-02
-1.843830000000000080e+00
6.837990000000000457e-01
7.953080000000000149e-01
-3.726149999999999740e-01
2.432159999999999878e-01
-7.122540000000000537e-01
1.300267999999999979e+00
-4.069289999999999852e-01
-3.743310000000000248e-01
-2.208469999999999878e-01
-8.058309999999999640e-01
1.553196000000000021e+00
-2.075549999999999895e-01
3.443080000000000029e-01
-6.316349999999999465e-01
5.636379999999999724e-01
1.302219000000000015e+00
-1.414120000000000099e-01
2.306599999999999970e-02
-9.883859999999999868e-01
9.825709999999999722e-01
1.526817000000000091e+00
8.963000000000000481e-03
8.477149999999999963e-01
-2.183819999999999928e-01
1.913769000000000053e+00
9.799590000000000245e-01
1.102546999999999944e+00
3.208349999999999813e-01
-9.828369999999999607e-01
2.227752999999999872e+00
9.060859999999999470e-01
3.413470000000000115e-01
6.594330000000000469e-01
5.735970000000000235e-01
2.823373999999999828e+00
6.469089999999999563e-01
4.759490000000000109e-01
-5.603740000000000387e-01
3.492230000000000056e-01
1.768739000000000061e+00
8.032499999999999363e-02
1.797910000000000064e-01
-3.720519999999999938e-01
8.408100000000000296e-02
-2.616999999999999969e-03
6.842829999999999746e-01
-8.574580000000000535e-01
-5.958940000000000348e-01
1.229394000000000098e+00
2.868280000000000274e-01
3.609350000000000058e-01
-3.291870000000000074e-01
1.840500000000000122e-02
1.675202000000000080e+00
-7.103650000000000242e-01
-1.256770000000000109e-01
-1.824235000000000051e+00
9.953800000000000148e-02
9.412409999999999943e-01
-3.564950000000000063e-01
1.295429999999999915e-01
-4.641210000000000058e-01
5.437910000000000244e-01
5.888660000000000005e-01
-6.012830000000000119e-01
-1.123567999999999900e+00
-1.617869000000000002e+00
6.558310000000000528e-01
-7.491100000000000536e-02
4.002410000000000134e-01
-2.769630000000000147e-01
6.358200000000000518e-01
5.780099999999999821e-02
-7.584680000000000311e-01
-1.720649999999999957e-01
-2.200223999999999958e+00
-1.275300000000000045e-02
6.948739999999999917e-01
-1.829919999999999880e-01
1.065529999999999949e-01
-1.169138999999999928e+00
-1.484000000000000041e-01
-3.318949999999999956e-01
-1.654865000000000030e+00
-4.981920000000000237e-01
-1.973734000000000099e+00
1.120389000000000079e+00
2.558960000000000123e-01
5.432550000000000434e-01
-2.503799999999999915e-01
-4.589300000000000324e-02
9.790799999999999503e-01
3.570760000000000045e-01
-2.481089999999999962e-01
-1.568087000000000009e+00
-1.037669999999999981e-01
1.017538000000000054e+00
-4.126330000000000275e-01
2.926460000000000172e-01
-4.476729999999999876e-01
3.241519999999999957e-01
1.296839999999999937e-01
-6.421729999999999938e-01
-2.527139999999999942e-01
-2.165563000000000127e+00
7.421769999999999756e-01
-8.223400000000000154e-02
-8.414299999999999558e-02
-2.654869999999999730e-01
-3.046010000000000106e-01
-1.183999999999999940e-03
1.307989999999999986e-01
-1.202117000000000102e+00
-1.496946000000000110e+00
-3.294210000000000194e-01
9.171970000000000400e-01
-8.512799999999999534e-02
4.330200000000000160e-01
-1.482380000000000086e-01
6.650599999999999845e-01
6.205549999999999677e-01
-2.752660000000000107e-01
-6.070640000000000480e-01
-2.063518999999999881e+00
4.094070000000000209e-01
5.696980000000000377e-01
-2.830110000000000126e-01
1.564879999999999882e-01
2.882589999999999875e-01
4.331110000000000237e-01
-1.593809999999999949e-01
-2.111540000000000084e-01
-8.135289999999999466e-01
-1.018678999999999890e+00
9.637850000000000028e-01
-4.343130000000000046e-01
-1.998149999999999926e-01
-6.246239999999999570e-01
-1.844629999999999881e-01
-3.248650000000000149e-01
-2.053470000000000018e-01
-7.879519999999999857e-01
-1.604435000000000056e+00
6.353750000000000231e-01
5.709990000000000343e-01
-2.760500000000000176e-01
-3.402620000000000089e-01
-3.483999999999999875e-01
1.250283999999999951e+00
-2.167419999999999902e-01
-1.680490000000000039e-01
-1.319096000000000046e+00
-8.939939999999999554e-01
9.892229999999999634e-01
-4.080320000000000058e-01
6.121299999999999658e-02
-8.001989999999999936e-01
4.550669999999999993e-01
-8.187809999999999810e-01
3.716209999999999791e-01
-3.843489999999999962e-01
-1.567822000000000049e+00
9.304900000000000393e-01
4.189820000000000211e-01
-6.121889999999999832e-01
-6.839680000000000204e-01
-8.626289999999999791e-01
1.636179000000000050e+00
-7.817330000000000112e-01
-1.037389999999999979e-01
-1.078071999999999919e+00
-8.489879999999999649e-01
1.108559000000000072e+00
-6.578239999999999643e-01
3.330759999999999832e-01
-7.964470000000000161e-01
-7.690600000000000214e-02
-3.259799999999999920e-01
-4.206579999999999764e-01
-5.376509999999999900e-01
-1.727457000000000020e+00
4.580850000000000199e-01
6.342039999999999900e-01
-6.221879999999999633e-01
-1.569490000000000052e-01
-1.089909999999999934e+00
1.507057000000000091e+00
-5.667640000000000455e-01
1.843269999999999909e-01
-9.339899999999999869e-01
-8.699559999999999516e-01
1.152133000000000074e+00
-5.667290000000000383e-01
-4.187449999999999783e-01
-1.096294000000000102e+00
-4.240909999999999958e-01
6.160649999999999737e-01
-1.219189999999999996e+00
-2.577459999999999751e-01
-2.291436000000000028e+00
5.717140000000000555e-01
1.043995999999999924e+00
-5.485600000000000476e-01
2.936699999999999866e-01
-1.629999999999999893e+00
1.471333999999999920e+00
8.375000000000000500e-02
-3.530469999999999997e-01
-6.629310000000000480e-01
-1.844452999999999898e+00
1.100038000000000071e+00
-3.386719999999999731e-01
-5.704390000000000294e-01
4.236000000000000182e-03
-2.634830000000000227e-01
6.151459999999999706e-01
-9.280350000000000543e-01
-5.070519999999999472e-01
-2.087992999999999988e+00
2.623110000000000164e-01
7.003719999999999946e-01
-7.262750000000000039e-01
-5.566459999999999742e-01
-1.661931000000000047e+00
2.749190000000000245e-01
3.006090000000000151e-01
-5.437570000000000459e-01
-5.989929999999999977e-01
-1.394921999999999995e+00
1.561428999999999956e+00
-2.966399999999999940e-02
-5.145370000000000221e-01
-9.606700000000000239e-01
-4.089630000000000210e-01
8.493370000000000086e-01
-7.292210000000000081e-01
-6.292119999999999935e-01
-1.881342999999999988e+00
-3.197699999999999987e-01
6.817619999999999791e-01
-4.614530000000000021e-01
-4.349149999999999960e-01
-2.209959999999999980e-01
4.491319999999999757e-01
1.634200000000000097e-01
-6.540869999999999740e-01
-8.163799999999999946e-01
-1.959877000000000091e+00
4.376970000000000027e-01
-9.698489999999999611e-01
-2.469369999999999898e-01
-1.525654000000000066e+00
1.626100000000000045e-01
-1.000560000000000060e-01
-3.394179999999999975e-01
-6.481909999999999616e-01
-2.086212999999999873e+00
-3.930440000000000045e-01
1.255997999999999948e+00
-7.423560000000000159e-01
-4.394979999999999998e-01
-1.803487999999999980e+00
-8.610700000000000298e-02
1.231030000000000041e-01
-4.351639999999999953e-01
-1.721840000000000037e-01
-1.729889999999999928e+00
9.771100000000000341e-01
2.101699999999999957e-01
3.500600000000000239e-02
-9.978709999999999525e-01
-3.963200000000000056e-02
1.234102000000000032e+00
-5.262839999999999741e-01
-2.443879999999999941e-01
-1.555663999999999936e+00
-1.943179999999999907e-01
1.021832000000000074e+00
-8.967800000000000216e-01
3.327879999999999727e-01
-7.980620000000000491e-01
1.027619999999999978e+00
1.279760000000000064e-01
-2.638929999999999887e-01
7.754199999999999982e-02
-1.892897999999999969e+00
8.338170000000000304e-01
3.152150000000000230e-01
-5.861760000000000304e-01
-6.389500000000000179e-01
-1.058364000000000082e+00
6.281839999999999646e-01
-6.546000000000000429e-02
8.337600000000000566e-02
-8.723649999999999460e-01
-5.304590000000000138e-01
1.370638999999999941e+00
-1.801079999999999903e-01
3.834239999999999871e-01
-1.625917000000000057e+00
3.226000000000000135e-03
3.920660000000000256e-01
-5.295539999999999692e-01
-2.294600000000000112e-02
-1.485748999999999986e+00
9.628069999999999684e-01
6.462219999999999631e-01
-4.471049999999999747e-01
1.376819999999999988e-01
-5.785390000000000255e-01
1.921686000000000005e+00
2.096979999999999955e-01
-1.549159999999999981e-01
-6.796640000000000459e-01
-2.943549999999999778e-01
1.471170000000000089e+00
-1.289859999999999896e-01
2.762419999999999876e-01
-2.030109999999999970e-01
8.842719999999999470e-01
4.910100000000000020e-01
-3.630900000000000238e-01
3.737200000000000244e-02
-9.328779999999999850e-01
4.485080000000000178e-01
9.376769999999999827e-01
-2.849550000000000138e-01
-1.209099999999999932e-02
-8.177950000000000497e-01
6.305150000000000476e-01
-1.044199999999999989e-02
-8.732149999999999634e-01
-3.594709999999999850e-01
1.519300000000000095e-01
1.247332000000000107e+00
6.501400000000000234e-02
1.551100000000000048e-02
-9.934870000000000090e-01
-1.277409999999999934e-01
5.707140000000000546e-01
4.802800000000000125e-02
3.886699999999999877e-02
-1.112649999999999917e+00
7.073960000000000248e-01
8.739839999999999831e-01
-2.973899999999999877e-01
1.486850000000000116e-01
-4.858770000000000033e-01
1.753684999999999938e+00
-6.282100000000000184e-02
2.262119999999999964e-01
-5.316020000000000190e-01
-3.355099999999999749e-01
1.356711999999999918e+00
9.053999999999999548e-02
3.030809999999999893e-01
3.323599999999999888e-01
1.004864999999999897e+00
6.431099999999999595e-01
-3.040829999999999922e-01
-2.252149999999999985e-01
-1.127849000000000101e+00
8.207609999999999628e-01
6.550319999999999476e-01
-3.071849999999999858e-01
-2.902190000000000047e-01
-2.734630000000000116e-01
1.034267000000000047e+00
-5.886789999999999523e-01
8.131299999999999639e-02
-1.576478999999999964e+00
-6.266800000000000148e-01
1.274513999999999925e+00
-3.628759999999999764e-01
6.844799999999999496e-02
-1.198477999999999932e+00
1.696699999999999875e-01
1.567793999999999910e+00
-1.163799999999999946e+00
5.417819999999999858e-01
-1.766032999999999964e+00
5.656619999999999981e-01
7.195040000000000324e-01
-6.008550000000000280e-01
1.569840000000000124e-01
-3.521449999999999858e-01
3.621750000000000247e-01
2.505399999999999988e-02
-7.796419999999999462e-01
-7.535049999999999804e-01
-7.379080000000000084e-01
1.462015000000000065e+00
6.788900000000000490e-02
3.893909999999999871e-01
-7.436329999999999885e-01
1.457875999999999950e+00
1.726977999999999902e+00
-9.266109999999999625e-01
2.534429999999999739e-01
-1.819690999999999947e+00
5.782249999999999890e-01
1.114354000000000067e+00
-5.427830000000000155e-01
3.912180000000000102e-01
-5.838790000000000369e-01
7.036000000000000032e-01
8.059700000000000197e-02
-1.103641000000000094e+00
-5.042200000000000015e-01
-1.139347000000000110e+00
1.487320999999999893e+00
-1.033990000000000048e-01
4.886980000000000213e-01
-6.442759999999999598e-01
7.035970000000000280e-01
3.084609999999999852e-01
-3.186030000000000251e-01
-6.287700000000000511e-01
-1.209454999999999947e+00
2.606500000000000136e-02
9.542519999999999891e-01
-4.522740000000000093e-01
2.410279999999999923e-01
-1.444183999999999912e+00
8.003860000000000419e-01
1.967919999999999947e-01
-7.633429999999999938e-01
-6.021180000000000421e-01
-1.025671999999999917e+00
9.020280000000000520e-01
2.552409999999999957e-01
1.760049999999999948e-01
-1.195046000000000053e+00
1.145540000000000030e-01
1.362371999999999916e+00
4.928000000000000089e-03
-3.578230000000000022e-01
-1.440017000000000102e+00
1.267149999999999943e-01
9.570060000000000233e-01
-1.266710000000000058e-01
2.905829999999999802e-01
-6.537119999999999598e-01
1.016898999999999997e+00
-6.340029999999999832e-01
-6.966489999999999627e-01
-7.913510000000000266e-01
-1.497635000000000050e+00
9.294719999999999649e-01
2.835369999999999835e-01
2.594060000000000255e-01
-1.367982999999999949e+00
-3.236939999999999817e-01
6.784700000000000175e-01
-8.773710000000000120e-01
-6.424560000000000271e-01
-2.006651999999999880e+00
2.280499999999999888e-02
7.412809999999999677e-01
-2.793100000000000097e-02
4.834519999999999929e-01
-9.782659999999999689e-01
1.457767000000000035e+00
5.793810000000000349e-01
-4.501669999999999838e-01
-6.502759999999999652e-01
-1.669543999999999917e+00
8.003069999999999906e-01
3.751309999999999922e-01
1.172699999999999958e-02
-2.965340000000000198e-01
-1.402549999999999908e-01
9.358189999999999564e-01
-7.261079999999999757e-01
-2.778329999999999966e-01
-1.417159999999999975e+00
-5.089930000000000287e-01
1.149321000000000037e+00
-2.621970000000000134e-01
7.638789999999999747e-01
-7.095939999999999470e-01
9.408779999999999921e-01
9.666749999999999510e-01
-4.899419999999999886e-01
2.177000000000000116e-03
-1.508072000000000079e+00
1.469343999999999983e+00
1.147723000000000049e+00
6.856989999999999474e-01
1.102192999999999978e+00
-8.530600000000000682e-02
2.877439999999999998e+00
7.320640000000000480e-01
8.957739999999999592e-01
-3.787780000000000036e-01
1.262770000000000004e-01
1.911588999999999983e+00
-3.838400000000000145e-02
8.928700000000000525e-01
1.886029999999999929e-01
3.634830000000000005e-01
1.862101999999999924e+00
2.410100000000000089e-02
4.131449999999999845e-01
-1.280518000000000045e+00
1.101461999999999941e+00
1.218466999999999967e+00
1.669660000000000033e-01
5.845690000000000053e-01
-1.477640000000000065e-01
1.849191000000000029e+00
4.963839999999999919e-01
6.296209999999999862e-01
-3.797860000000000125e-01
-1.104900000000000049e-01
1.497457000000000038e+00
7.132800000000000251e-02
4.145949999999999913e-01
-4.063010000000000232e-01
4.835119999999999973e-01
1.788645999999999958e+00
-3.502689999999999970e-01
5.201010000000000355e-01
-1.385199000000000069e+00
7.534999999999999476e-01
9.945549999999999669e-01
-5.552970000000000406e-01
-3.307199999999999723e-02
-9.442799999999999805e-02
3.937300000000000244e-01
6.995200000000000307e-01
6.509600000000000108e-02
-3.815959999999999908e-01
-1.233599999999999974e-01
1.328062999999999994e+00
7.152999999999999636e-03
-1.646809999999999941e-01
-3.017859999999999987e-01
5.819050000000000056e-01
1.153051000000000048e+00
-2.775400000000000089e-02
-4.317320000000000046e-01
-1.346454000000000040e+00
1.007447999999999899e+00
5.662300000000000111e-01
2.878089999999999815e-01
1.344640000000000002e-01
3.038199999999999928e-02
8.316649999999999876e-01
-2.322390000000000010e-01
-2.645049999999999901e-01
-6.312969999999999970e-01
-9.483759999999999968e-01
1.347037000000000040e+00
-6.365319999999999867e-01
6.477099999999999524e-02
-4.074889999999999901e-01
8.942999999999999561e-02
6.828570000000000473e-01
-3.956319999999999837e-01
-5.850790000000000157e-01
-1.190296999999999938e+00
3.998880000000000212e-01
5.620150000000000423e-01
-1.165039999999999965e-01
2.106329999999999869e-01
-3.064769999999999994e-01
2.039166999999999952e+00
4.722239999999999771e-01
-4.546740000000000226e-01
-1.167157000000000000e+00
-8.980660000000000309e-01
1.604935000000000000e+00
-4.483269999999999755e-01
7.100619999999999710e-01
-6.610169999999999657e-01
9.484259999999999913e-01
6.131210000000000271e-01
-7.424070000000000391e-01
-3.880069999999999908e-01
-2.046132000000000062e+00
-5.295999999999999597e-01
7.075010000000000465e-01
-1.144538000000000055e+00
6.292900000000000160e-01
-7.730789999999999607e-01
1.243881000000000014e+00
6.849000000000000053e-03
-8.859979999999999523e-01
-9.778499999999999970e-01
-9.759879999999999667e-01
1.066243999999999970e+00
-3.610979999999999746e-01
-4.649260000000000059e-01
-8.843990000000000462e-01
-7.055280000000000440e-01
7.567120000000000513e-01
-7.716000000000000636e-02
-5.458199999999999719e-01
-1.450609999999999955e+00
2.065919999999999979e-01
1.154808999999999974e+00
-1.069558999999999926e+00
2.062660000000000049e-01
-1.550796999999999981e+00
7.132000000000000318e-03
7.669089999999999518e-01
-2.797350000000000114e-01
-6.569249999999999812e-01
-9.208300000000000374e-01
6.341379999999999795e-01
3.536880000000000024e-01
-5.993650000000000366e-01
-9.227579999999999671e-01
-2.251890000000000003e-01
1.418117999999999990e+00
5.210820000000000451e-01
-4.407650000000000179e-01
-1.691985999999999990e+00
5.528180000000000316e-01
7.198970000000000091e-01
-7.371469999999999967e-01
-6.861869999999999914e-01
-1.209786999999999946e+00
8.072249999999999703e-01
1.074861000000000066e+00
-4.825349999999999917e-01
-1.030057000000000000e+00
-1.512740999999999891e+00
1.006625000000000103e+00
5.650119999999999587e-01
-3.101679999999999993e-01
-7.698679999999999968e-01
-1.576019999999999921e-01
3.300350000000000228e-01
1.073110000000000036e-01
-2.200239999999999974e-01
-1.535425999999999958e+00
2.567320000000000157e-01
8.406099999999999683e-01
9.494900000000000562e-02
3.161070000000000269e-01
-2.026640000000000108e-01
2.480058000000000096e+00
9.622969999999999580e-01
-5.206299999999999817e-02
-4.114610000000000212e-01
-1.386628999999999889e+00
1.281943999999999972e+00
4.729479999999999795e-01
1.430190000000000072e-01
-4.898500000000000076e-02
5.702110000000000234e-01
1.035752999999999924e+00
1.368570000000000064e-01
2.403099999999999958e-01
-1.302518000000000065e+00
2.289269999999999916e-01
1.491241000000000039e+00
1.687420000000000031e-01
3.372530000000000250e-01
-7.826929999999999721e-01
9.859080000000000066e-01
6.419569999999999999e-01
8.967089999999999783e-01
5.528239999999999821e-01
-1.505358999999999892e+00
1.771374000000000004e+00
9.897989999999999844e-01
6.496309999999999585e-01
2.273910000000000098e-01
1.769749999999999934e-01
2.557739000000000207e+00
6.446809999999999485e-01
7.624699999999999811e-01
-7.281130000000000102e-01
4.138510000000000244e-01
1.614967999999999959e+00
-1.673600000000000088e-02
5.868980000000000308e-01
-4.358049999999999979e-01
9.149680000000000035e-01
1.721397999999999984e+00
1.146892000000000023e+00
8.137720000000000509e-01
-1.240898999999999974e+00
1.534087999999999896e+00
9.965690000000000381e-01
6.338810000000000278e-01
5.534989999999999633e-01
1.608430000000000137e-01
2.221719000000000221e+00
3.365630000000000011e-01
7.575920000000000432e-01
-1.343219999999999970e-01
-2.581309999999999993e-01
2.234471999999999792e+00
-1.827729999999999910e-01
9.543739999999999446e-01
1.150169999999999942e-01
1.013382999999999923e+00
1.074643999999999933e+00
-5.385450000000000514e-01
1.500130000000000075e-01
-1.335094999999999921e+00
8.340980000000000061e-01
7.059950000000000392e-01
-1.118669999999999942e-01
8.850299999999999834e-02
8.044719999999999649e-01
1.305037000000000003e+00
8.078980000000000050e-01
1.904619999999999924e-01
-7.385249999999999870e-01
-3.713219999999999854e-01
1.307827999999999991e+00
-9.384800000000000086e-02
8.100960000000000383e-01
-7.197400000000000464e-01
7.036059999999999537e-01
8.316789999999999461e-01
9.083900000000000308e-02
2.305919999999999914e-01
-1.127313999999999927e+00
6.856700000000000017e-01
9.542209999999999859e-01
-3.053649999999999975e-01
7.710700000000000331e-01
-3.741459999999999786e-01
1.210895999999999972e+00
3.965960000000000041e-01
-4.194620000000000015e-01
-8.268379999999999619e-01
-3.198300000000000032e-01
1.575312999999999963e+00
1.156530000000000058e-01
1.955439999999999956e-01
-2.395460000000000089e-01
9.561290000000000067e-01
3.280919999999999948e-01
-5.669899999999999940e-02
-1.204449999999999965e-01
-1.139518000000000031e+00
6.678009999999999780e-01
6.108729999999999993e-01
-1.862119999999999886e-01
2.205509999999999970e-01
-3.119299999999999851e-01
1.670053000000000010e+00
-3.896950000000000136e-01
2.004360000000000031e-01
-8.237950000000000550e-01
-6.839199999999999724e-01
1.427492999999999901e+00
3.181200000000000000e-02
2.711359999999999881e-01
-9.914499999999999702e-02
4.808959999999999901e-01
1.033363999999999949e+00
-1.335880000000000123e-01
2.062980000000000091e-01
-1.655027000000000026e+00
8.268999999999999684e-01
1.166843000000000075e+00
-3.570439999999999725e-01
3.571139999999999870e-01
-1.010134000000000087e+00
1.711049000000000042e+00
-6.277800000000000047e-02
-2.918789999999999996e-01
-6.761490000000000000e-01
-1.322718000000000060e+00
1.814720000000000111e+00
3.952249999999999930e-01
4.051500000000000240e-02
-7.374319999999999764e-01
-8.519419999999999771e-01
7.607749999999999790e-01
-1.016040999999999972e+00
5.112799999999999984e-02
-1.336070000000000091e+00
7.350510000000000099e-01
1.562343000000000037e+00
-4.303770000000000095e-01
6.383050000000000113e-01
-6.757079999999999753e-01
1.294426000000000077e+00
8.794370000000000243e-01
-8.001340000000000119e-01
-1.791230000000000044e-01
-1.159872999999999932e+00
1.875882999999999967e+00
4.919410000000000172e-01
1.427000000000000100e-03
-2.089860000000000051e-01
7.632879999999999665e-01
1.316119999999999957e+00
-5.548410000000000286e-01
1.041000000000000085e-02
-1.115860999999999992e+00
2.952000000000000110e-02
1.458004999999999995e+00
-4.081359999999999988e-01
1.570390000000000119e-01
-7.700200000000000378e-01
1.639069999999999971e-01
8.769289999999999585e-01
-6.833439999999999515e-01
-3.873309999999999809e-01
-9.902130000000000098e-01
8.213989999999999903e-01
3.575110000000000232e-01
2.951730000000000187e-01
-3.904099999999999931e-02
1.039684000000000053e+00
2.051223999999999936e+00
-3.481499999999999873e-02
-1.395899999999999919e-02
-9.956949999999999967e-01
2.198900000000000021e-01
1.552299000000000095e+00
2.396600000000000119e-01
5.902199999999999808e-02
1.593739999999999879e-01
1.331064000000000025e+00
6.730739999999999501e-01
-4.707729999999999970e-01
-4.864249999999999963e-01
-1.703529000000000071e+00
6.078069999999999862e-01
5.029339999999999922e-01
4.548059999999999881e-01
-3.732119999999999882e-01
8.721349999999999936e-01
1.235862000000000016e+00
4.313600000000000073e-02
-4.033909999999999996e-01
-1.253155000000000019e+00
6.232399999999999746e-02
1.113671000000000078e+00
-1.147429999999999978e-01
-7.263100000000000112e-02
-9.052390000000000159e-01
2.173769999999999869e-01
6.256620000000000514e-01
-2.148720000000000074e-01
-1.934760000000000091e-01
-1.974234000000000044e+00
1.058877000000000068e+00
8.664199999999999680e-01
1.222710000000000047e-01
-4.760989999999999944e-01
-1.286259999999999903e-01
1.405006999999999895e+00
2.450070000000000026e-01
-2.973279999999999812e-01
-1.604780000000000095e+00
-4.676520000000000121e-01
8.041169999999999707e-01
-3.273139999999999938e-01
2.888700000000000156e-01
-8.652330000000000298e-01
1.056661000000000072e+00
2.404580000000000051e-01
-4.067400000000000182e-02
-2.223519999999999941e-01
-1.867393000000000081e+00
6.580939999999999568e-01
-6.367799999999999849e-02
-4.152230000000000087e-01
-3.579729999999999857e-01
-5.459500000000000464e-01
8.826709999999999834e-01
-9.677649999999999864e-01
-7.923850000000000060e-01
-1.116975999999999969e+00
-1.363618999999999915e+00
1.555139000000000049e+00
-7.993120000000000225e-01
-1.105479999999999935e-01
-1.569579999999999975e+00
-5.075950000000000184e-01
-1.771260000000000057e-01
-6.409900000000000320e-02
-8.043109999999999982e-01
-1.815873000000000070e+00
8.105400000000000105e-02
5.727259999999999573e-01
-5.502179999999999849e-01
-1.515829999999999955e-01
-1.222352000000000105e+00
8.044080000000000119e-01
-2.991530000000000022e-01
3.830049999999999844e-01
-1.450914000000000037e+00
-1.177677000000000085e+00
1.363992000000000093e+00
-9.581100000000000172e-01
-7.524500000000000632e-02
-8.840599999999999570e-01
-1.561230000000000118e-01
3.948320000000000163e-01
-1.294316999999999940e+00
-4.588119999999999976e-01
-1.689907999999999966e+00
-4.503100000000000158e-02
8.470649999999999569e-01
-3.818079999999999807e-01
3.342680000000000096e-01
-6.310590000000000366e-01
1.365668000000000104e+00
6.165600000000000247e-02
-1.029514999999999958e+00
-1.882840999999999987e+00
-1.036515000000000075e+00
7.694220000000000503e-01
1.424729999999999885e-01
4.446399999999999658e-02
-3.732650000000000134e-01
4.732319999999999860e-01
1.956130000000000091e-01
-1.253900999999999932e+00
-2.720710000000000073e-01
-1.994817999999999980e+00
5.868000000000000299e-02
4.145599999999999841e-01
-3.155990000000000184e-01
-2.614879999999999982e-01
-1.562429999999999930e-01
1.233816000000000024e+00
-6.331250000000000488e-01
-7.682539999999999925e-01
-1.471003999999999978e+00
-9.720320000000000071e-01
6.562080000000000135e-01
1.314599999999999970e-02
1.742900000000000005e-02
-9.825420000000000265e-01
5.397760000000000336e-01
1.457988000000000062e+00
-1.015851000000000059e+00
-1.694519999999999915e-01
-2.841828000000000021e+00
3.437299999999999800e-01
5.194879999999999498e-01
-4.778629999999999822e-01
-2.030160000000000020e-01
-1.275919999999999943e+00
3.208590000000000053e-01
1.555040000000000033e-01
-7.874499999999999555e-02
-3.339570000000000038e-01
-1.459699999999999998e+00
9.644179999999999975e-01
-8.251999999999999613e-02
-3.452850000000000086e-01
-9.071240000000000414e-01
3.751979999999999760e-01
1.895982000000000056e+00
-1.235411999999999955e+00
-2.331789999999999974e-01
-1.720768000000000075e+00
3.014399999999999857e-01
8.529259999999999620e-01
-5.756809999999999983e-01
3.435019999999999740e-01
-9.131350000000000300e-01
1.170231999999999939e+00
2.657089999999999730e-01
-7.279670000000000307e-01
-4.024389999999999912e-01
-1.721390999999999893e+00
1.125229000000000035e+00
-2.571579999999999977e-01
-2.157630000000000103e-01
-7.371689999999999632e-01
-5.051900000000000279e-01
1.323725999999999958e+00
-5.780039999999999623e-01
-3.800709999999999922e-01
-1.533611000000000057e+00
-2.450700000000000101e-01
1.261298000000000030e+00
-9.161110000000000086e-01
4.702149999999999941e-01
-1.502173999999999898e+00
1.205543999999999949e+00
1.424150000000000027e+00
-1.396673999999999971e+00
-5.183000000000000107e-03
-1.558977000000000057e+00
1.098559999999999981e+00
1.668779999999999986e-01
-3.202639999999999931e-01
-6.732740000000000391e-01
-7.923139999999999628e-01
1.182514000000000065e+00
1.438699999999999979e-01
-7.372670000000000057e-01
-1.124336000000000002e+00
-5.895000000000000240e-02
1.528464000000000045e+00
-2.108109999999999984e-01
4.344560000000000088e-01
-7.086639999999999606e-01
1.462126999999999954e+00
1.591468000000000105e+00
-4.021310000000000162e-01
2.476690000000000003e-01
-1.430120999999999976e+00
1.257249999999999979e+00
8.717500000000000249e-01
-2.914499999999999869e-01
-6.216770000000000351e-01
-4.856400000000000300e-02
9.740050000000000097e-01
3.955239999999999867e-01
-5.698269999999999724e-01
-9.735110000000000152e-01
-2.189089999999999925e-01
1.333279000000000103e+00
-1.261609999999999954e-01
3.092489999999999961e-01
-1.057484000000000091e+00
9.912849999999999717e-01
1.353175000000000017e+00
2.093799999999999828e-02
-3.400239999999999929e-01
-1.043986999999999998e+00
7.055989999999999762e-01
1.050048000000000092e+00
2.583699999999999886e-02
-3.962350000000000039e-01
-1.442890000000000006e-01
-5.604999999999999739e-03
4.147770000000000068e-01
-3.497819999999999818e-01
-1.475880999999999998e+00
-4.323509999999999853e-01
9.500830000000000108e-01
-4.355069999999999775e-01
2.482149999999999912e-01
-1.686825999999999937e+00
6.783200000000000340e-01
7.676589999999999803e-01
3.125129999999999852e-01
-3.038699999999999735e-01
-1.402010999999999896e+00
7.383610000000000451e-01
1.419686999999999921e+00
-8.210619999999999585e-01
-4.254649999999999821e-01
-1.461543000000000037e+00
1.203100000000000058e+00
4.105829999999999758e-01
-1.373250000000000026e-01
-1.422295000000000087e+00
-6.484569999999999501e-01
1.210652999999999979e+00
-1.463409999999999989e-01
1.212160000000000043e-01
-9.277779999999999916e-01
6.029759999999999565e-01
-1.926660000000000039e-01
-5.835820000000000451e-01
-7.839300000000000435e-02
-1.772070000000000034e+00
3.156660000000000021e-01
1.648409999999999875e-01
-6.740639999999999965e-01
-2.943319999999999825e-01
-2.036541999999999852e+00
8.796140000000000070e-01
-5.114300000000000512e-01
-5.078099999999999975e-02
-1.435670999999999919e+00
-6.406349999999999545e-01
7.057379999999999765e-01
-3.196800000000000197e-01
-3.733899999999999719e-02
-9.336489999999999512e-01
-4.810229999999999784e-01
1.211778000000000022e+00
-6.810929999999999485e-01
7.882500000000000617e-02
-1.624327999999999994e+00
3.266899999999999804e-01
7.173720000000000097e-01
-2.930740000000000012e-01
-2.887660000000000227e-01
-1.542338999999999904e+00
9.091569999999999929e-01
9.787200000000000066e-02
-8.305059999999999665e-01
-8.463509999999999645e-01
-8.804990000000000316e-01
9.684479999999999755e-01
-1.103640000000000038e-01
-2.160090000000000066e-01
-7.337930000000000286e-01
-6.768899999999999917e-01
5.781669999999999865e-01
-1.347434999999999938e+00
-6.214079999999999604e-01
-1.436997000000000080e+00
5.507779999999999898e-01
8.832309999999999883e-01
-4.307540000000000258e-01
-3.877889999999999948e-01
-1.009357000000000060e+00
6.950319999999999832e-01
7.624030000000000529e-01
-3.750789999999999957e-01
-2.626430000000000153e-01
-4.555850000000000177e-01
1.139582000000000095e+00
1.966249999999999942e-01
1.336080000000000045e-01
-7.632790000000000408e-01
1.969160000000000077e-01
3.940859999999999919e-01
-6.254340000000000455e-01
-1.008479999999999932e-01
-1.330365000000000020e+00
6.257059999999999844e-01
7.945010000000000128e-01
-3.467259999999999787e-01
4.162989999999999746e-01
-4.758500000000000230e-02
7.176740000000000341e-01
1.155901999999999985e+00
1.254989999999999994e-01
-4.246400000000000174e-01
-5.508849999999999580e-01
1.737047999999999925e+00
3.710620000000000029e-01
5.558899999999999952e-02
-9.465729999999999977e-01
-3.039330000000000087e-01
9.793809999999999460e-01
2.692470000000000141e-01
4.864339999999999775e-01
-1.285136000000000056e+00
1.047779000000000016e+00
1.455311999999999939e+00
-2.259700000000000042e-01
7.332830000000000181e-01
-1.200253999999999932e+00
1.373059999999999947e+00
1.007738000000000023e+00
-2.536800000000000166e-01
-2.436319999999999875e-01
-8.600510000000000099e-01
1.883204000000000100e+00
1.229399999999999937e-02
5.802979999999999805e-01
7.993599999999999317e-02
7.339759999999999618e-01
1.199883000000000033e+00
-4.300289999999999946e-01
-2.590699999999999947e-02
-1.736485999999999974e+00
5.538619999999999655e-01
1.390446000000000071e+00
-3.852670000000000261e-01
8.581729999999999636e-01
-4.524159999999999848e-01
1.613289999999999891e+00
1.257165000000000088e+00
1.757720000000000116e-01
9.049530000000000074e-01
-1.056664000000000048e+00
1.992631999999999959e+00
5.496250000000000302e-01
6.768100000000000505e-02
-4.317509999999999959e-01
-4.246940000000000159e-01
1.033487999999999962e+00
3.540889999999999871e-01
-3.138400000000000217e-02
-6.848250000000000171e-01
7.845579999999999776e-01
1.982380000000000031e+00
-2.061040000000000094e-01
8.135099999999999554e-01
-1.006572000000000022e+00
1.935119000000000034e+00
1.294516999999999918e+00
-1.776369999999999894e-01
2.410899999999999849e-02
-1.876897999999999955e+00
1.362603999999999926e+00
8.874779999999999891e-01
-3.783710000000000129e-01
2.769380000000000175e-01
5.783800000000000052e-02
1.518467999999999929e+00
2.571530000000000205e-01
-4.772830000000000128e-01
-1.449869000000000074e+00
-4.678320000000000256e-01
1.054896000000000056e+00
-4.961030000000000162e-01
1.250799999999999967e-01
-8.140209999999999946e-01
2.265520000000000034e-01
3.815040000000000098e-01
-1.098700000000000024e-02
-1.059628000000000014e+00
-1.262987000000000082e+00
8.185590000000000366e-01
9.766590000000000549e-01
-5.975989999999999913e-01
-2.885730000000000239e-01
-1.018308999999999909e+00
1.723929000000000045e+00
-1.111359999999999987e-01
-4.940919999999999757e-01
-1.708169999999999966e+00
-4.801409999999999845e-01
1.497320999999999902e+00
-2.355180000000000051e-01
1.764239999999999975e-01
-8.191490000000000160e-01
-6.061699999999999727e-02
1.193734999999999991e+00
-3.098560000000000203e-01
-1.198029000000000011e+00
-1.773239000000000010e+00
5.152210000000000401e-01
9.125619999999999843e-01
5.698899999999999799e-02
-2.759500000000000147e-02
-5.875010000000000510e-01
1.190757000000000065e+00
3.966430000000000233e-01
4.558700000000000252e-02
-1.609304000000000068e+00
7.195899999999999519e-02
1.413575000000000026e+00
3.648839999999999861e-01
4.756659999999999777e-01
-6.040520000000000334e-01
1.908060000000000034e-01
5.358699999999999575e-01
-1.265360000000000040e+00
2.579199999999999895e-02
-2.288056000000000090e+00
1.181586999999999943e+00
9.507120000000000015e-01
6.682200000000000639e-02
2.595700000000000091e-02
-1.091672999999999893e+00
8.716080000000000494e-01
5.459389999999999521e-01
-4.888430000000000275e-01
-1.290426999999999991e+00
-7.451170000000000293e-01
1.307401999999999953e+00
-2.163110000000000033e-01
2.288969999999999894e-01
-5.794070000000000054e-01
-2.583590000000000053e-01
5.833899999999999642e-01
-2.828769999999999896e-01
2.085789999999999866e-01
-2.170866999999999880e+00
4.791159999999999863e-01
8.844070000000000542e-01
-4.866889999999999827e-01
4.019920000000000160e-01
-6.881650000000000267e-01
1.286575000000000024e+00
5.733679999999999888e-01
-9.608229999999999826e-01
-9.587799999999999656e-01
-1.279797999999999991e+00
1.421437000000000062e+00
-6.647899999999999643e-02
3.688089999999999979e-01
-1.797259999999999969e-01
4.481160000000000143e-01
7.222020000000000106e-01
-5.357300000000000395e-01
-4.992260000000000031e-01
-1.983579999999999899e+00
-1.248559999999999948e-01
7.755309999999999704e-01
-3.831040000000000001e-01
7.026400000000000423e-01
-5.819699999999999873e-02
7.386519999999999753e-01
1.453309999999999880e-01
-2.997389999999999777e-01
-4.923950000000000271e-01
-1.373966999999999938e+00
1.041392000000000095e+00
3.758999999999999841e-02
-1.864949999999999941e-01
-4.498759999999999981e-01
1.043779999999999986e-01
6.668060000000000098e-01
-3.951470000000000260e-01
-5.320970000000000422e-01
-1.452680999999999889e+00
1.307499999999999982e-02
1.246525000000000105e+00
-3.145689999999999875e-01
2.415180000000000105e-01
-6.045329999999999870e-01
1.124597999999999987e+00
9.700250000000000261e-01
-5.879999999999999810e-02
-4.830920000000000214e-01
-7.139020000000000366e-01
1.370349000000000039e+00
5.875839999999999952e-01
-3.586500000000000105e-02
-1.367929999999999979e-01
6.072030000000000483e-01
6.493189999999999795e-01
7.128240000000000132e-01
4.770619999999999861e-01
-1.100138999999999978e+00
5.431930000000000369e-01
1.429855000000000098e+00
-3.164899999999999936e-01
3.360799999999999899e-01
-8.267820000000000169e-01
1.459791999999999978e+00
9.451129999999999809e-01
-2.341910000000000103e-01
-6.075200000000000045e-02
-9.488229999999999720e-01
1.260764999999999914e+00
3.356350000000000167e-01
2.341899999999999885e-02
-5.007859999999999534e-01
-1.502000000000000002e-01
3.928880000000000150e-01
-5.560410000000000075e-01
-7.243309999999999471e-01
-1.775655999999999901e+00
1.440800000000000067e-02
1.072974000000000094e+00
-6.563350000000000017e-01
5.001999999999999780e-01
-9.552699999999999525e-01
1.526281999999999917e+00
6.552120000000000166e-01
-2.774769999999999737e-01
-3.482700000000000240e-01
-1.350381999999999971e+00
9.857590000000000519e-01
1.583209999999999895e-01
-2.533830000000000249e-01
-6.607979999999999965e-01
2.197709999999999941e-01
1.134276000000000062e+00
-6.835890000000000022e-01
-5.421999999999999736e-03
-1.725432999999999995e+00
1.277260000000000062e-01
1.132219000000000086e+00
-7.422459999999999614e-01
7.141119999999999690e-01
-8.898129999999999651e-01
1.445640000000000036e+00
9.159370000000000012e-01
-6.883040000000000269e-01
-2.975369999999999959e-01
-1.821800000000000086e+00
6.951589999999999714e-01
6.037820000000000409e-01
-4.897670000000000079e-01
2.854229999999999823e-01
-4.711699999999999777e-01
1.043142999999999931e+00
-1.093000000000000048e-02
-2.979600000000000026e-01
-1.622511999999999954e+00
1.745059999999999945e-01
9.637900000000000356e-01
-2.765949999999999798e-01
1.756369999999999876e-01
-1.102602000000000082e+00
1.338905999999999930e+00
1.919820000000000082e+00
-6.030670000000000197e-01
1.397430000000000061e-01
-1.896020000000000039e+00
1.490437999999999930e+00
9.600290000000000212e-01
-5.372660000000000213e-01
-6.488099999999999423e-02
-9.126229999999999620e-01
8.686099999999999932e-01
9.334409999999999652e-01
-2.979089999999999794e-01
-1.191777000000000086e+00
-4.158200000000000229e-01
1.134125000000000050e+00
1.453480000000000050e-01
4.985300000000000148e-02
-2.059630000000000072e-01
9.743509999999999671e-01
2.295072999999999919e+00
-1.881720000000000059e-01
1.215910000000000046e-01
-1.744245000000000045e+00
6.924069999999999947e-01
6.945440000000000502e-01
-1.585830000000000017e-01
-1.787710000000000132e-01
4.100010000000000043e-01
9.692089999999999872e-01
5.667309999999999848e-01
-1.747589999999999977e-01
-1.612050999999999901e+00
-6.327190000000000314e-01
1.241195999999999966e+00
-1.296460000000000112e-01
2.681029999999999802e-01
-3.449610000000000176e-01
1.204744000000000037e+00
6.736220000000000541e-01
-3.944679999999999853e-01
5.887099999999999972e-02
-1.942735000000000101e+00
4.330410000000000093e-01
9.845570000000000155e-01
-2.108119999999999994e-01
-5.639530000000000376e-01
-7.286059999999999759e-01
2.806540000000000146e-01
3.287490000000000134e-01
-2.769399999999999987e-02
-1.024513999999999925e+00
-7.792189999999999950e-01
9.561539999999999484e-01
-2.516539999999999888e-01
2.279460000000000097e-01
-1.428222000000000103e+00
6.953859999999999486e-01
1.460682999999999954e+00
2.735299999999999884e-02
7.039450000000000429e-01
-2.134964999999999780e+00
3.896899999999999809e-01
1.265595000000000026e+00
-8.242009999999999614e-01
1.320060000000000122e-01
-1.306828000000000101e+00
5.453500000000000014e-01
2.615890000000000160e-01
2.599480000000000124e-01
-7.285690000000000222e-01
-1.060084000000000026e+00
1.083827000000000096e+00
8.825199999999999712e-02
9.232200000000000129e-02
-1.377933000000000074e+00
2.987259999999999915e-01
1.172990999999999895e+00
-1.128266999999999909e+00
3.148770000000000180e-01
-1.983432000000000084e+00
-6.644999999999999518e-02
9.670560000000000267e-01
-9.874420000000000419e-01
3.421939999999999982e-01
-1.366762999999999950e+00
1.610570000000000057e-01
4.159970000000000057e-01
-5.506389999999999896e-01
-2.333659999999999901e-01
-1.072918999999999956e+00
1.115566999999999975e+00
3.724609999999999865e-01
-7.093019999999999881e-01
-1.158978000000000064e+00
-4.443719999999999892e-01
9.826599999999999779e-01
-1.009919999999999929e+00
3.624700000000000144e-02
-1.453694999999999959e+00
-3.142880000000000118e-01
1.191694999999999949e+00
-8.828749999999999654e-01
9.491700000000000137e-02
-1.297427000000000108e+00
-5.950940000000000119e-01
-4.236100000000000282e-02
-1.017576999999999954e+00
-5.597760000000000513e-01
-9.847000000000000197e-01
6.448390000000000510e-01
4.805479999999999752e-01
-5.995260000000000034e-01
-1.052550000000000097e+00
-6.820479999999999876e-01
7.206449999999999800e-01
-6.057949999999999724e-01
-2.766560000000000130e-01
-1.536326999999999998e+00
1.694640000000000035e-01
1.460091000000000028e+00
-1.913860000000000006e-01
1.141410000000000036e+00
3.911839999999999762e-01
1.860549000000000008e+00
2.608223000000000180e+00
1.823528999999999956e+00
1.601663999999999977e+00
2.740659999999999763e-01
1.938453999999999899e+00
1.736229999999999940e+00
9.681929999999999703e-01
1.180650999999999895e+00
1.427246000000000015e+00
2.736860000000000070e+00
1.019265000000000088e+00
5.380190000000000250e-01
-4.094619999999999926e-01
1.340554999999999941e+00
1.535069999999999935e+00
3.178949999999999831e-01
8.885990000000000277e-01
6.264570000000000416e-01
1.754741000000000106e+00
1.016359999999999930e+00
1.282870000000000121e-01
-2.453279999999999905e-01
-7.816840000000000455e-01
1.437122000000000011e+00
7.159050000000000136e-01
3.034950000000000148e-01
-5.147899999999999698e-01
-1.037899999999999934e-01
1.559436999999999962e+00
-1.834409999999999930e-01
7.213129999999999820e-01
-9.840259999999999563e-01
3.664410000000000167e-01
9.617970000000000130e-01
-2.319610000000000005e-01
4.619730000000000225e-01
-2.309539999999999926e-01
1.729524000000000061e+00
1.636749999999999927e+00
-5.394290000000000473e-01
2.745270000000000210e-01
-1.219548999999999994e+00
1.278431000000000095e+00
6.836510000000000087e-01
3.178239999999999954e-01
2.321900000000000006e-02
6.858440000000000092e-01
1.313901999999999903e+00
-2.299769999999999870e-01
-1.309220000000000106e-01
-1.010437000000000030e+00
-2.299110000000000043e-01
1.576475999999999988e+00
-2.647939999999999738e-01
4.532109999999999750e-01
-9.131219999999999892e-01
8.389210000000000278e-01
1.992866999999999944e+00
-6.181119999999999948e-01
6.969779999999999864e-01
-1.294518000000000058e+00
1.436485000000000012e+00
1.168811000000000044e+00
-4.720000000000000237e-03
2.820829999999999727e-01
-2.068599999999999883e-01
1.613575999999999899e+00
9.874330000000000052e-01
-2.775429999999999842e-01
-3.834159999999999791e-01
1.343380000000000130e-01
1.868314000000000030e+00
-1.048200000000000000e-02
5.228450000000000042e-01
-5.969309999999999894e-01
1.084657999999999900e+00
1.485616999999999965e+00
-3.050100000000000033e-01
1.921650000000000025e-01
-1.379664999999999919e+00
7.271419999999999551e-01
1.214577000000000018e+00
-1.251019999999999910e-01
7.464500000000000302e-02
-4.396410000000000040e-01
1.560932999999999904e+00
6.240179999999999616e-01
-5.713890000000000358e-01
-8.814840000000000453e-01
-4.779990000000000072e-01
1.231128000000000000e+00
2.245510000000000006e-01
2.413990000000000025e-01
-8.529179999999999540e-01
-1.874800000000000078e-02
6.858999999999999646e-03
-2.735569999999999946e-01
-5.454419999999999824e-01
-1.299020000000000064e+00
7.640400000000000524e-01
1.548226000000000102e+00
1.481369999999999909e-01
5.551199999999999884e-02
-3.381890000000000174e-01
1.918762999999999996e+00
2.768410000000000037e-01
-5.351500000000000146e-01
-1.154776000000000025e+00
-3.463120000000000087e-01
1.570224000000000064e+00
8.973980000000000290e-01
4.666609999999999925e-01
-7.815410000000000412e-01
9.446339999999999737e-01
1.040775999999999923e+00
-1.188199999999999951e-01
-1.721300000000000052e-01
-1.409232000000000040e+00
7.489219999999999766e-01
1.020459999999999923e+00
-1.919399999999999995e-01
5.076100000000000056e-01
-7.108489999999999531e-01
1.376019000000000103e+00
1.752589999999999981e-01
7.602000000000000250e-03
-1.225095999999999963e+00
-2.533250000000000224e-01
1.193715999999999999e+00
2.231750000000000123e-01
4.238460000000000005e-01
-7.090330000000000243e-01
9.793600000000000083e-01
2.204185999999999979e+00
-9.802560000000000162e-01
3.297760000000000136e-01
-1.886325000000000029e+00
7.817870000000000097e-01
1.222091999999999956e+00
-3.122710000000000208e-01
6.479730000000000212e-01
-7.932120000000000282e-01
1.351528999999999980e+00
3.354509999999999992e-01
-3.939360000000000084e-01
-7.987170000000000103e-01
-1.234534000000000020e+00
1.063465000000000105e+00
-1.959199999999999831e-02
5.133700000000000069e-02
-6.208599999999999675e-01
-3.389019999999999810e-01
1.477657999999999916e+00
-1.821579999999999866e-01
2.809400000000000230e-01
-1.709632000000000041e+00
5.649440000000000017e-01
1.439208000000000043e+00
-2.437189999999999912e-01
6.189470000000000249e-01
-7.439909999999999579e-01
1.896867999999999999e+00
1.300796999999999981e+00
-2.476700000000000013e-01
-1.522640000000000104e-01
-7.817770000000000552e-01
1.408727999999999980e+00
8.439299999999999580e-01
2.158889999999999976e-01
2.074199999999999933e-01
-1.201139999999999985e-01
1.868606999999999907e+00
7.308900000000000119e-02
5.493559999999999555e-01
-1.503223999999999894e+00
5.101869999999999461e-01
1.223770999999999942e+00
-6.713440000000000518e-01
4.006330000000000169e-01
-2.404669999999999863e-01
1.180927000000000060e+00
1.951465000000000005e+00
-7.420940000000000314e-01
3.911799999999999999e-02
-1.010294000000000025e+00
9.441300000000000248e-01
7.511689999999999756e-01
-5.452519999999999589e-01
-6.492599999999999760e-02
-2.095899999999999846e-02
7.614520000000000177e-01
4.413059999999999761e-01
-7.912390000000000256e-01
-1.700974999999999904e+00
3.309529999999999972e-01
1.106559999999999988e+00
-4.950000000000000407e-03
3.045399999999999774e-01
-8.139610000000000456e-01
1.197298999999999891e+00
1.640919999999999934e+00
-1.252882000000000051e+00
7.523699999999999832e-02
-1.738907999999999898e+00
9.666979999999999462e-01
5.042919999999999625e-01
-3.220160000000000244e-01
-2.266299999999999912e-02
-4.602500000000000341e-02
7.028950000000000475e-01
5.298850000000000504e-01
-6.173650000000000526e-01
-8.414779999999999482e-01
-6.814599999999999824e-02
9.018140000000000045e-01
-2.767200000000000215e-01
-1.584949999999999970e-01
-1.178871000000000002e+00
1.483738999999999919e+00
1.035776999999999948e+00
-1.202358999999999956e+00
-5.196460000000000523e-01
-1.928987999999999925e+00
8.606009999999999494e-01
1.584150000000000003e-01
-3.321399999999999908e-01
-4.551640000000000130e-01
3.130780000000000229e-01
9.662260000000000293e-01
-3.703679999999999750e-01
-6.532729999999999926e-01
-1.751683000000000101e+00
-5.715360000000000440e-01
9.462920000000000220e-01
-7.798190000000000399e-01
2.262629999999999919e-01
-8.278389999999999915e-01
1.246979999999999977e+00
5.693040000000000322e-01
-9.639379999999999615e-01
-5.435179999999999456e-01
-1.510683999999999916e+00
6.107960000000000056e-01
4.710199999999999942e-01
-8.180990000000000206e-01
-4.454330000000000234e-01
-8.010709999999999775e-01
1.161791999999999936e+00
2.402000000000000055e-03
-1.019060000000000077e+00
-1.723665999999999920e+00
-3.429019999999999846e-01
1.081704999999999917e+00
-4.057029999999999803e-01
1.608839999999999992e-01
-1.143157999999999896e+00
9.292479999999999629e-01
1.816176999999999930e+00
-5.212940000000000351e-01
-3.823829999999999729e-01
-1.685915000000000052e+00
4.869470000000000187e-01
1.169141999999999904e+00
-1.305458000000000007e+00
-4.120299999999999657e-02
-5.289559999999999818e-01
1.014717000000000091e+00
7.835919999999999552e-01
-1.124465000000000048e+00
-1.737975999999999965e+00
-4.734689999999999732e-01
7.176040000000000196e-01
-3.396669999999999967e-01
-9.333620000000000250e-01
-1.248682999999999987e+00
1.642929999999999946e-01
1.681426000000000087e+00
-5.821039999999999548e-01
-8.519510000000000138e-01
-1.916365000000000096e+00
8.656239999999999490e-01
1.114204999999999890e+00
-1.360606999999999900e+00
-5.364640000000000519e-01
-1.080257000000000023e+00
-2.118079999999999963e-01
3.334790000000000254e-01
-1.216390000000000082e+00
-2.674691999999999847e+00
-7.381210000000000271e-01
6.314440000000000053e-01
-1.205360000000000043e-01
-9.647440000000000460e-01
-1.434482999999999953e+00
-3.396400000000000113e-02
4.488550000000000040e-01
-7.101699999999999680e-01
-5.680429999999999646e-01
-2.200632000000000144e+00
6.556610000000000493e-01
1.936430000000000096e-01
-1.286685999999999996e+00
-8.247060000000000501e-01
-1.396063000000000054e+00
-2.094330000000000080e-01
-2.265700000000000006e-02
-6.450890000000000235e-01
-2.205789999999999917e+00
-8.026510000000000034e-01
6.853489999999999860e-01
-7.703899999999999637e-02
-6.171889999999999876e-01
-1.643693999999999988e+00
-1.763480000000000047e-01
5.259699999999999792e-02
-9.296600000000000419e-01
-3.046579999999999844e-01
-2.509768999999999917e+00
7.283500000000000529e-01
9.011740000000000306e-01
-1.036545000000000050e+00
-4.957969999999999877e-01
-1.253894999999999982e+00
5.698229999999999684e-01
2.762939999999999841e-01
-8.880810000000000093e-01
-1.382006000000000068e+00
-1.098265999999999964e+00
7.879620000000000513e-01
2.816319999999999935e-01
-6.385089999999999932e-01
-1.323266999999999971e+00
-3.592210000000000125e-01
1.160752999999999924e+00
-6.916560000000000485e-01
-1.625870000000000093e-01
-2.122640999999999778e+00
7.556850000000000511e-01
9.311420000000000252e-01
-9.420420000000000460e-01
-2.373850000000000127e-01
-9.773589999999999778e-01
3.991560000000000108e-01
-4.521259999999999724e-01
-1.036581999999999892e+00
-9.656439999999999468e-01
-1.444164000000000003e+00
8.489590000000000192e-01
-1.354740000000000111e-01
-2.862709999999999977e-01
-3.730280000000000262e-01
-5.129700000000000232e-02
6.597549999999999804e-01
-1.375874000000000041e+00
-3.666559999999999819e-01
-1.716340999999999894e+00
3.323099999999999665e-02
9.628839999999999621e-01
-1.287528000000000006e+00
-5.617779999999999996e-01
-1.228248999999999924e+00
-3.207639999999999936e-01
1.420061999999999935e+00
-1.062364000000000086e+00
-6.692399999999999460e-01
-1.319423999999999930e+00
8.961909999999999599e-01
2.511999999999999789e-01
-3.330029999999999935e-01
-9.353829999999999645e-01
-5.077030000000000154e-01
8.574310000000000542e-01
-4.360990000000000144e-01
-4.954899999999999860e-01
-1.448155000000000081e+00
2.745199999999999863e-01
1.259104000000000001e+00
-9.066199999999999815e-01
2.739150000000000196e-01
-1.125995999999999997e+00
-3.448609999999999731e-01
6.798330000000000206e-01
-1.382314999999999960e+00
-9.991619999999999946e-01
-1.333488999999999924e+00
6.759140000000000148e-01
2.587099999999999955e-01
-1.156376999999999988e+00
-6.946980000000000377e-01
-4.819140000000000090e-01
7.344150000000000400e-01
1.608340000000000047e-01
-8.806979999999999809e-01
-1.197551999999999950e+00
1.966829999999999967e-01
9.410840000000000316e-01
-7.472950000000000426e-01
-4.154010000000000202e-01
-1.653769999999999962e+00
-6.355999999999999671e-03
1.680399999999999949e-02
-3.722249999999999726e-01
-7.205810000000000271e-01
-1.200442999999999927e+00
9.880459999999999798e-01
5.809839999999999449e-01
-1.046823999999999977e+00
-2.982190000000000119e-01
-5.841819999999999791e-01
8.609440000000000426e-01
-2.028649999999999898e-01
-5.993680000000000119e-01
-1.760327999999999893e+00
3.083850000000000202e-01
1.155818999999999930e+00
-5.046260000000000190e-01
-2.347799999999999887e-02
-5.176770000000000538e-01
7.759120000000000461e-01
3.681320000000000148e-01
-5.579269999999999508e-01
-1.824929999999999886e-01
-1.525404999999999900e+00
1.134822999999999915e+00
9.680990000000000428e-01
-8.971599999999999575e-01
-2.777009999999999756e-01
-1.229821000000000053e+00
1.080527000000000015e+00
-4.080269999999999730e-01
8.790199999999999403e-02
-1.442541000000000073e+00
1.573509999999999909e-01
1.080869999999999997e+00
-2.417330000000000034e-01
2.016689999999999872e-01
-4.835459999999999758e-01
8.330629999999999979e-01
1.361107000000000067e+00
-1.233135000000000092e+00
-1.411989999999999912e-01
-1.579002000000000017e+00
1.423224000000000045e+00
1.341315000000000035e+00
-7.926830000000000265e-01
1.535380000000000078e-01
1.523059999999999969e-01
1.340324000000000071e+00
-1.735669999999999991e-01
-2.242639999999999911e-01
-1.183553000000000077e+00
-1.953199999999999936e-01
1.674379000000000062e+00
2.335629999999999928e-01
-1.738560000000000105e-01
-5.021430000000000060e-01
1.657299999999999884e-01
1.578910999999999953e+00
-5.239120000000000443e-01
4.892150000000000110e-01
-1.275077000000000016e+00
1.169327999999999923e+00
1.750455000000000094e+00
-5.324989999999999446e-01
1.684360000000000024e-01
-1.854339999999999877e-01
1.117768000000000095e+00
8.991839999999999833e-01
-7.404560000000000031e-01
-8.180969999999999631e-01
-2.166939999999999977e-01
1.777968999999999911e+00
9.205189999999999761e-01
-3.279599999999999738e-01
-4.134539999999999882e-01
2.039430000000000132e-01
1.121845999999999899e+00
-7.844649999999999679e-01
-4.272770000000000179e-01
-1.690822999999999965e+00
6.479989999999999917e-01
1.285107999999999917e+00
-4.504710000000000103e-01
-3.622500000000000164e-01
-6.190930000000000044e-01
1.228903000000000079e+00
8.910620000000000207e-01
-1.243268999999999957e+00
-1.170406999999999975e+00
-4.616040000000000143e-01
9.567679999999999518e-01
2.828180000000000138e-01
-5.018449999999999855e-01
-7.566460000000000408e-01
-4.381299999999999778e-02
6.547610000000000374e-01
-5.775280000000000413e-01
-3.526909999999999767e-01
-1.787509000000000015e+00
8.179840000000000444e-01
1.335601000000000038e+00
-3.888099999999999890e-01
1.673200000000000034e-02
-7.580649999999999888e-01
1.445291000000000103e+00
1.448884000000000061e+00
-6.804010000000000336e-01
-5.345239999999999991e-01
-8.280779999999999808e-01
6.633860000000000312e-01
5.232329999999999481e-01
-1.889699999999999991e-01
-1.002971000000000057e+00
6.051819999999999977e-01
5.593409999999999771e-01
2.880570000000000075e-01
1.161999999999999977e-01
-1.831186999999999898e+00
9.129979999999999762e-01
7.685009999999999897e-01
-4.280689999999999773e-01
3.081380000000000230e-01
-9.818210000000000548e-01
1.539768999999999943e+00
8.652069999999999483e-01
-8.867629999999999679e-01
-3.296160000000000201e-01
-1.132997999999999950e+00
1.545949999999999935e+00
6.319989999999999775e-01
-2.357460000000000111e-01
-8.237430000000000030e-01
7.441899999999999904e-02
5.051229999999999887e-01
2.196859999999999924e-01
-5.900819999999999954e-01
-1.810246000000000022e+00
1.678550000000000042e-01
8.294219999999999926e-01
-6.087650000000000006e-01
1.787849999999999995e-01
-1.423167000000000071e+00
1.283582999999999918e+00
8.387040000000000051e-01
-4.299060000000000104e-01
-4.610739999999999839e-01
-1.552739000000000091e+00
7.725100000000000300e-01
1.996500000000000011e-02
-6.257519999999999749e-01
-2.380549999999999888e-01
-6.682699999999999751e-02
6.198120000000000296e-01
-6.918419999999999570e-01
-5.051520000000000454e-01
-1.639488000000000056e+00
-1.127969999999999945e-01
9.879719999999999613e-01
-8.139619999999999633e-01
3.792590000000000128e-01
-5.743470000000000519e-01
8.557529999999999859e-01
4.075079999999999814e-01
-1.110991000000000062e+00
-1.024358000000000102e+00
-1.095495000000000108e+00
4.007390000000000119e-01
7.863400000000000389e-01
-7.587540000000000395e-01
-6.399000000000000521e-02
-4.655020000000000269e-01
9.722060000000000146e-01
-1.830819999999999947e-01
-2.376880000000000104e-01
-1.771849999999999925e+00
-4.244599999999999762e-02
6.705200000000000049e-01
-4.425600000000000089e-01
-7.761099999999999943e-02
-1.271328000000000014e+00
8.502380000000000493e-01
6.411320000000000352e-01
-1.581210999999999922e+00
-5.237990000000000146e-01
-1.552440000000000042e+00
3.268909999999999871e-01
4.412409999999999943e-01
-1.161551000000000000e+00
-9.882900000000000018e-01
-5.460990000000000011e-01
5.145420000000000549e-01
-8.068809999999999594e-01
-8.966469999999999718e-01
-2.985924999999999940e+00
-3.827070000000000194e-01
1.542550000000000032e-01
-1.242859999999999937e-01
-3.784319999999999906e-01
-1.157516999999999907e+00
1.027411999999999992e+00
2.235999999999999932e-01
-1.401699999999999946e+00
-5.670159999999999645e-01
-2.516129999999999978e+00
3.065999999999999837e-01
-9.287900000000000322e-02
-1.248404000000000069e+00
-1.022534000000000054e+00
-6.400249999999999551e-01
7.801109999999999989e-01
-1.055611999999999995e+00
-1.195489000000000024e+00
-2.225616000000000039e+00
-3.557719999999999771e-01
3.307510000000000172e-01
-4.597019999999999995e-01
-4.959689999999999932e-01
-1.640166000000000013e+00
4.950919999999999765e-01
5.514299999999999757e-01
-1.716096999999999984e+00
-4.122419999999999973e-01
-2.347224999999999895e+00
8.006640000000000423e-01
7.211210000000000120e-01
-7.697709999999999830e-01
-2.799119999999999941e-01
-2.623519999999999741e-01
1.262043000000000026e+00
-3.262090000000000267e-01
-6.584670000000000245e-01
-1.585574999999999957e+00
-6.222630000000000106e-01
8.784690000000000554e-01
-5.429610000000000269e-01
9.771699999999999831e-02
-4.826710000000000167e-01
1.095228000000000090e+00
1.200639000000000012e+00
-1.217090000000000005e+00
7.049600000000000311e-02
-1.546157000000000004e+00
8.464340000000000197e-01
7.886950000000000349e-01
-9.082179999999999698e-01
-4.490370000000000195e-01
-1.186434999999999906e+00
1.471994000000000025e+00
7.452560000000000295e-01
-1.104422999999999933e+00
-1.085013999999999923e+00
-2.421850000000000114e-01
1.131796999999999942e+00
-1.176090000000000052e-01
-1.200969999999999954e-01
-8.414359999999999618e-01
8.261950000000000127e-01
1.458479000000000081e+00
-1.103275000000000006e+00
-2.714300000000000046e-02
-1.823220000000000063e+00
9.199270000000000502e-01
1.233157000000000059e+00
-8.495869999999999811e-01
1.836199999999999985e-02
-3.178989999999999871e-01
1.205513999999999974e+00
5.286380000000000523e-01
-9.289209999999999967e-01
-5.207819999999999672e-01
-4.363079999999999736e-01
1.383051999999999948e+00
-4.500799999999999940e-02
-6.282659999999999911e-01
-1.016394000000000020e+00
-4.159349999999999992e-01
8.888070000000000137e-01
-4.172179999999999778e-01
-7.640289999999999582e-01
-1.189875000000000016e+00
5.437119999999999731e-01
1.032653999999999961e+00
-3.212760000000000060e-01
1.368699999999999951e-02
-4.595500000000000140e-01
1.358853000000000089e+00
1.378533999999999926e+00
-6.733270000000000088e-01
-8.571809999999999707e-01
-3.633890000000000176e-01
9.531770000000000520e-01
2.699289999999999745e-01
-2.781959999999999988e-01
-4.981389999999999985e-01
1.126074000000000019e+00
9.478969999999999896e-01
-7.299400000000000333e-02
-1.945689999999999920e-01
-1.217567000000000066e+00
3.773889999999999745e-01
1.371521999999999908e+00
-1.061930000000000041e+00
-5.378399999999999848e-02
-1.068594000000000044e+00
4.656870000000000176e-01
1.067426999999999904e+00
-1.555680000000000118e-01
-6.755069999999999686e-01
-3.328990000000000005e-01
9.135990000000000499e-01
7.188560000000000505e-01
-3.048179999999999779e-01
-7.150199999999999889e-01
2.667229999999999879e-01
1.140784000000000020e+00
-3.929650000000000087e-01
3.390889999999999738e-01
-1.508566999999999991e+00
6.941140000000000088e-01
7.657950000000000035e-01
-9.085739999999999927e-01
2.234210000000000085e-01
-1.088014999999999954e+00
1.102273999999999976e+00
6.990140000000000242e-01
4.189100000000000046e-01
-3.013239999999999807e-01
-6.347850000000000437e-01
9.843800000000000328e-01
3.453080000000000038e-01
-6.848100000000000298e-01
-2.059610000000000052e-01
-3.019189999999999929e-01
2.263107999999999898e+00
1.104300000000000004e-01
3.992140000000000133e-01
-9.269610000000000349e-01
4.888049999999999895e-01
1.240412000000000070e+00
-4.094900000000000206e-01
1.213999999999999940e-01
-7.716910000000000158e-01
3.683679999999999732e-01
1.191994999999999916e+00
-1.036038999999999932e+00
-3.102800000000000002e-01
-9.949329999999999563e-01
6.702820000000000444e-01
4.645750000000000157e-01
-4.683620000000000005e-01
-2.166990000000000027e-01
-5.511059999999999848e-01
1.578799999999999981e+00
-2.768479999999999830e-01
-4.804999999999999827e-01
-1.262728000000000073e+00
4.767259999999999831e-01
8.325090000000000545e-01
-5.500479999999999814e-01
-3.969489999999999963e-01
-9.296400000000000219e-01
-1.766359999999999875e-01
1.583571000000000062e+00
-5.776499999999999968e-01
7.190299999999999470e-02
-6.801359999999999628e-01
1.059665999999999997e+00
9.631849999999999579e-01
-4.832389999999999741e-01
-9.599870000000000347e-01
-4.203189999999999982e-01
2.449350000000000138e-01
1.612629999999999897e-01
-5.615069999999999784e-01
-1.128935999999999940e+00
2.923370000000000135e-01
4.544670000000000099e-01
-4.551430000000000198e-01
-1.395629999999999926e-01
-7.190499999999999670e-01
-4.650469999999999882e-01
4.422699999999999965e-01
-1.275943000000000049e+00
-9.893250000000000099e-01
-1.328626000000000085e+00
8.226219999999999644e-01
4.848709999999999964e-01
-8.992109999999999825e-01
-8.848439999999999639e-01
-2.202129999999999921e-01
8.985410000000000341e-01
3.892309999999999937e-01
-4.609960000000000169e-01
-1.254733000000000098e+00
3.539320000000000244e-01
1.112397999999999998e+00
-1.653310000000000057e-01
1.585200000000000151e-02
-9.677400000000000446e-01
1.178649999999999975e-01
8.235609999999999875e-01
-3.589249999999999940e-01
-2.748570000000000180e-01
-1.231719999999999926e+00
1.606427999999999967e+00
8.666570000000000107e-01
-4.409440000000000026e-01
2.577019999999999866e-01
-8.937000000000000499e-02
1.584829999999999961e+00
4.334790000000000032e-01
-6.011570000000000524e-01
-1.153173999999999921e+00
5.193069999999999631e-01
1.563198000000000087e+00
-2.531649999999999734e-01
-8.714600000000000124e-02
-8.956760000000000277e-01
4.624449999999999950e-01
5.444280000000000230e-01
-6.413670000000000204e-01
-1.230559999999999987e-01
-1.754296000000000078e+00
9.602000000000000535e-01
1.135715999999999948e+00
-8.850900000000000434e-01
-3.538819999999999744e-01
-9.939909999999999579e-01
1.406722999999999946e+00
4.058530000000000193e-01
-1.094885000000000108e+00
-6.901279999999999637e-01
2.641129999999999867e-01
1.711561000000000110e+00
-2.981940000000000146e-01
-1.771000000000000074e-01
-9.418140000000000400e-01
4.891369999999999885e-01
1.363777999999999935e+00
-7.352220000000000422e-01
-3.325359999999999983e-01
-2.046910000000000007e+00
8.145900000000000363e-01
1.257031999999999927e+00
-9.821459999999999635e-01
2.889169999999999794e-01
-9.090059999999999807e-01
2.057389999999999830e+00
1.124027000000000109e+00
-9.301949999999999941e-01
-6.926649999999999752e-01
-8.085419999999999829e-01
1.444210999999999911e+00
1.512660000000000116e-01
-8.143620000000000303e-01
-7.976060000000000372e-01
-4.238399999999999945e-01
5.169300000000000006e-01
-2.957139999999999769e-01
-6.164960000000000440e-01
-1.257840999999999987e+00
1.011030000000000095e+00
1.574834999999999985e+00
-8.855199999999999738e-01
1.759010000000000018e-01
-8.597949999999999759e-01
2.066984000000000155e+00
9.364219999999999766e-01
-7.045350000000000223e-01
-8.223179999999999934e-01
-2.873310000000000031e-01
1.600227000000000066e+00
8.363340000000000218e-01
-4.662499999999999978e-01
-2.701749999999999985e-01
1.319029999999999925e-01
2.143712999999999980e+00
-2.518119999999999803e-01
-5.493540000000000090e-01
-1.603401999999999994e+00
2.370250000000000135e-01
1.120435000000000070e+00
-5.082989999999999453e-01
3.758000000000000056e-03
-6.315650000000000430e-01
1.136943000000000037e+00
1.522834999999999939e+00
-4.513869999999999827e-01
-9.699499999999999789e-01
1.129800000000000075e-02
1.259171000000000040e+00
1.200328999999999979e+00
-2.669139999999999846e-01
-2.639850000000000252e-01
-1.291460000000000108e-01
7.263549999999999729e-01
-6.902749999999999719e-01
-1.986699999999999924e-02
-2.051683999999999841e+00
9.164539999999999909e-01
1.031211000000000100e+00
-3.793349999999999778e-01
1.815930000000000044e-01
-5.135290000000000132e-01
1.007142999999999899e+00
1.864346999999999976e+00
-8.848540000000000294e-01
-4.675579999999999736e-01
-9.273160000000000291e-01
1.451044999999999918e+00
7.729120000000000434e-01
-2.990800000000000125e-01
-3.131760000000000099e-01
-5.076800000000000201e-01
5.182459999999999845e-01
4.187899999999999956e-02
8.738400000000000334e-02
-2.179810999999999943e+00
7.226540000000000186e-01
8.780999999999999917e-01
-7.432499999999999662e-01
2.551169999999999827e-01
-8.486000000000000210e-01
9.552349999999999453e-01
1.504148999999999958e+00
-1.742194999999999938e+00
-3.133790000000000187e-01
-1.517565999999999971e+00
1.513768999999999920e+00
9.666339999999999932e-01
-4.579659999999999842e-01
-3.756220000000000114e-01
-7.421240000000000059e-01
6.233429999999999804e-01
7.153800000000000436e-02
-9.227999999999999536e-01
-1.980185000000000084e+00
-3.891830000000000012e-01
7.428209999999999535e-01
-5.562810000000000255e-01
1.597949999999999926e-01
-6.232919999999999572e-01
3.604809999999999959e-01
1.030405000000000015e+00
-1.170871999999999913e+00
-5.437509999999999843e-01
-1.830449999999999910e+00
7.437909999999999799e-01
5.495539999999999869e-01
-1.253662000000000054e+00
-4.839249999999999940e-01
-6.706699999999999884e-01
-3.047599999999999962e-02
-2.069300000000000028e-01
-1.328769000000000089e+00
-2.210322000000000120e+00
-2.681669999999999887e-01
7.879690000000000305e-01
-3.878420000000000201e-01
-4.044030000000000125e-01
-8.892259999999999609e-01
3.814350000000000240e-01
5.295490000000000475e-01
-1.364405000000000090e+00
-8.416700000000000292e-01
-1.831496999999999931e+00
6.461500000000000021e-01
1.130873999999999935e+00
-1.189375999999999989e+00
-2.610739999999999728e-01
-4.740199999999999969e-01
-1.557159999999999933e-01
3.665829999999999922e-01
-5.958639999999999493e-01
-1.679025999999999907e+00
-9.646999999999999326e-03
5.823629999999999640e-01
-3.877619999999999956e-01
-5.551700000000000523e-01
-1.049781000000000075e+00
8.952890000000000015e-01
6.036970000000000391e-01
-7.422020000000000284e-01
-2.600199999999999734e-01
-1.400837000000000110e+00
4.641939999999999955e-01
8.723809999999999620e-01
-1.092087000000000030e+00
-3.729520000000000057e-01
-1.016947999999999963e+00
-1.772489999999999899e-01
-3.750510000000000232e-01
-1.739444999999999908e+00
-1.997697000000000056e+00
-3.237439999999999762e-01
3.785169999999999924e-01
-5.588999999999999524e-01
-6.641249999999999654e-01
-1.553798999999999930e+00
6.110799999999999566e-01
3.765910000000000091e-01
-1.144603999999999955e+00
-5.206830000000000069e-01
-1.588529000000000080e+00
5.633230000000000182e-01
6.658589999999999787e-01
-1.337428000000000061e+00
-5.391089999999999494e-01
-5.135859999999999870e-01
9.512329999999999952e-01
-4.967050000000000076e-01
-5.487319999999999975e-01
-1.074843999999999911e+00
-6.264699999999999436e-02
7.952080000000000259e-01
-4.481069999999999776e-01
-7.275930000000000453e-01
-1.674034999999999940e+00
2.267669999999999964e-01
1.019303000000000070e+00
-1.151188000000000100e+00
-2.085140000000000049e-01
-1.675993000000000066e+00
4.027370000000000116e-01
8.269630000000000036e-01
-8.880620000000000180e-01
5.096370000000000067e-01
-4.942429999999999879e-01
2.172371000000000052e+00
5.154830000000000245e-01
-8.548329999999999540e-01
-1.198671999999999960e+00
-3.941000000000000059e-03
9.006600000000000161e-01
1.127449999999999980e-01
-8.233179999999999943e-01
-3.816599999999999993e-01
6.959109999999999463e-01
1.015457000000000054e+00
-4.730230000000000268e-01
2.696990000000000220e-01
-1.308696999999999999e+00
1.213481000000000032e+00
1.051272999999999902e+00
-1.350319999999999965e+00
9.307300000000000295e-02
-1.009552000000000005e+00
7.445920000000000316e-01
1.293490999999999946e+00
-7.174869999999999859e-01
-7.657699999999999507e-01
-6.605860000000000065e-01
1.274126000000000092e+00
6.022769999999999513e-01
-8.229060000000000263e-01
1.558299999999999963e-02
3.239460000000000117e-01
2.056481999999999921e+00
-1.995639999999999914e-01
-1.488699999999999919e-02
-1.652360000000000051e+00
7.227360000000000451e-01
7.831099999999999728e-01
-7.876840000000000508e-01
-5.465919999999999668e-01
-5.336119999999999752e-01
1.699469999999999870e-01
1.418786000000000103e+00
-8.804429999999999756e-01
-1.615053000000000072e+00
-1.199073999999999973e+00
1.084071000000000007e+00
5.002339999999999565e-01
-8.258900000000000130e-01
-6.710970000000000546e-01
1.541160000000000030e-01
7.892200000000000326e-01
-4.703000000000000236e-02
-2.007790000000000130e-01
-1.848184000000000049e+00
7.078600000000000447e-01
1.343077000000000076e+00
-6.868659999999999766e-01
-3.237599999999999922e-01
-9.926019999999999843e-01
7.618700000000000472e-02
9.351880000000000193e-01
-3.664839999999999764e-01
-6.506990000000000274e-01
-1.127966999999999942e+00
8.660729999999999817e-01
3.630860000000000198e-01
-5.280789999999999651e-01
-1.151642999999999972e+00
3.119609999999999883e-01
1.101944000000000035e+00
1.071040000000000048e-01
1.056480000000000058e-01
-1.711438999999999933e+00
5.919360000000000177e-01
1.257374999999999909e+00
-8.979289999999999772e-01
-3.187829999999999830e-01
-1.346958000000000100e+00
7.476399999999999713e-02
1.081309000000000076e+00
-3.740859999999999741e-01
-4.150269999999999793e-01
-1.331272000000000011e+00
7.253749999999999920e-01
9.395329999999999515e-01
-4.974509999999999765e-01
-6.000699999999999923e-01
3.238480000000000247e-01
1.581569999999999920e+00
-1.183690000000000020e-01
-2.946999999999999967e-02
-1.421971000000000096e+00
3.546969999999999845e-01
1.067145999999999928e+00
-6.249710000000000543e-01
1.262949999999999906e-01
-6.031520000000000215e-01
1.047619000000000078e+00
9.362420000000000186e-01
-9.046009999999999884e-01
-7.514200000000000046e-02
-1.073396000000000017e+00
6.768269999999999564e-01
9.955969999999999542e-01
-8.841280000000000250e-01
7.063600000000000434e-02
2.109010000000000051e-01
1.441257000000000010e+00
-7.747000000000000414e-03
3.843900000000000095e-02
-7.048419999999999686e-01
1.228739999999999971e-01
1.327245000000000008e+00
4.948899999999999827e-02
4.940699999999999953e-02
-7.948760000000000270e-01
2.984459999999999891e-01
1.692144000000000092e+00
-1.316626999999999992e+00
-4.095800000000000135e-02
-1.036092999999999931e+00
7.441980000000000262e-01
1.621107000000000076e+00
-8.296360000000000401e-01
2.645509999999999806e-01
-4.803060000000000107e-01
1.596764000000000072e+00
9.206490000000000506e-01
-3.295089999999999963e-01
-9.034689999999999666e-01
3.220149999999999957e-01
1.138398999999999939e+00
-1.045449999999999990e-01
-2.533170000000000144e-01
-8.168940000000000090e-01
-1.828199999999999964e-02
8.302680000000000060e-01
-6.223910000000000275e-01
2.647760000000000113e-01
-1.231003000000000069e+00
8.896979999999999889e-01
1.592551000000000050e+00
-1.036019999999999941e+00
5.163330000000000419e-01
-5.630699999999999594e-01
1.415967999999999893e+00
5.748229999999999729e-01
-1.322727999999999904e+00
-1.159321000000000046e+00
6.348589999999999511e-01
7.800880000000000036e-01
5.017380000000000173e-01
-5.793190000000000284e-01
-5.447030000000000483e-01
1.166760000000000019e-01
7.442860000000000031e-01
-8.692339999999999511e-01
-8.888669999999999627e-01
-1.563261000000000012e+00
8.417719999999999647e-01
8.379529999999999479e-01
-1.087040999999999924e+00
-4.788229999999999986e-01
-1.382614999999999927e+00
1.392968999999999902e+00
7.842999999999999972e-02
-5.935500000000000220e-01
-9.274339999999999806e-01
9.566399999999999904e-02
9.374379999999999935e-01
3.320159999999999778e-01
-7.515760000000000218e-01
-6.055199999999999472e-01
-4.351439999999999753e-01
5.362449999999999717e-01
-1.724614000000000091e+00
-3.342359999999999776e-01
-1.772124000000000033e+00
6.434630000000000072e-01
9.168629999999999836e-01
-7.092509999999999648e-01
-1.178089999999999971e-01
-4.991769999999999818e-01
1.837774000000000019e+00
4.904549999999999743e-01
-1.013206000000000051e+00
-1.147710999999999926e+00
-3.934360000000000079e-01
1.489997000000000016e+00
5.298429999999999529e-01
-4.781909999999999772e-01
-6.426889999999999548e-01
3.176990000000000092e-01
1.718158000000000074e+00
-5.892779999999999685e-01
8.390480000000000160e-01
-1.878776000000000002e+00
1.666009999999999991e+00
1.848897999999999930e+00
-6.316599999999999993e-01
2.831750000000000100e-01
-7.727540000000000520e-01
1.189955000000000096e+00
1.656725999999999921e+00
-1.214279000000000108e+00
5.904840000000000089e-01
-1.939319999999999933e-01
2.216511999999999816e+00
1.068953999999999960e+00
-5.033720000000000416e-01
-2.114419999999999911e-01
4.728629999999999778e-01
1.182998999999999912e+00
-7.322800000000000142e-02
1.257419999999999927e-01
-1.311803999999999970e+00
1.075450000000000017e+00
1.882676999999999934e+00
-3.842780000000000085e-01
3.168469999999999898e-01
-5.578410000000000313e-01
1.994420999999999999e+00
2.299520999999999926e+00
-9.634899999999999576e-01
2.224810000000000121e-01
-3.776579999999999937e-01
1.957051000000000096e+00
1.741015999999999897e+00
2.546649999999999747e-01
4.260200000000000098e-01
6.286469999999999558e-01
1.309155000000000069e+00
7.190349999999999797e-01
-3.164150000000000018e-01
-5.976569999999999938e-01
1.319593000000000016e+00
2.015266000000000002e+00
3.341199999999999726e-01
4.042229999999999990e-01
-3.676949999999999941e-01
1.868249999999999966e+00
1.650735999999999981e+00
-7.284589999999999677e-01
-3.611980000000000190e-01
-4.031620000000000203e-01
1.604104999999999892e+00
1.978544999999999998e+00
1.066590000000000038e-01
-1.437970000000000081e-01
3.298200000000000021e-01
1.802116000000000051e+00
8.830500000000000016e-01
-4.937790000000000235e-01
-1.222599999999999909e+00
8.779829999999999579e-01
1.036472999999999978e+00
2.017170000000000074e-01
4.435549999999999771e-01
-6.470829999999999638e-01
1.844197000000000086e+00
1.678724000000000105e+00
-1.530509999999999926e-01
6.719600000000000573e-02
-4.457039999999999891e-01
1.669874999999999998e+00
1.487584999999999935e+00
1.219569999999999960e-01
3.721169999999999756e-01
5.288720000000000088e-01
2.207082999999999906e+00
9.106849999999999667e-01
4.937520000000000242e-01
-1.058043999999999984e+00
1.286804999999999977e+00
1.424544000000000032e+00
4.685509999999999953e-01
7.528380000000000072e-01
-6.342750000000000332e-01
2.077373999999999832e+00
2.180057000000000134e+00
-4.007060000000000066e-01
3.747010000000000063e-01
-1.014485000000000081e+00
1.231554999999999955e+00
1.274353999999999987e+00
-3.664140000000000175e-01
5.546750000000000291e-01
-1.220149999999999985e-01
1.748947999999999947e+00
9.394400000000000528e-01
4.172270000000000145e-01
-1.498928999999999956e+00
5.510709999999999775e-01
1.384868999999999906e+00
3.361489999999999756e-01
2.823999999999999844e-01
-8.080549999999999677e-01
1.432890999999999915e+00
1.601353999999999944e+00
-7.106149999999999967e-01
1.896309999999999940e-01
-1.297530999999999990e+00
1.301744000000000012e+00
1.587336000000000080e+00
-8.313629999999999631e-01
5.557769999999999655e-01
8.656600000000000406e-02
1.444377999999999940e+00
1.864909999999999901e-01
5.181899999999999701e-02
-1.164055999999999980e+00
3.883699999999999930e-01
9.828759999999999719e-01
-1.973169999999999924e-01
2.060269999999999879e-01
1.224739999999999995e-01
8.894509999999999916e-01
1.491889000000000021e+00
-5.796559999999999491e-01
5.480610000000000204e-01
-6.745130000000000292e-01
1.042332000000000036e+00
1.479225000000000012e+00
-1.166314999999999991e+00
4.611859999999999848e-01
-1.809600000000000097e-01
1.268059000000000047e+00
1.276642000000000055e+00
-7.093319999999999625e-01
-9.604470000000000507e-01
2.698889999999999900e-01
8.659890000000000088e-01
9.237699999999999800e-01
2.619499999999999953e-02
-1.513239999999999863e-01
7.126860000000000417e-01
1.814939000000000080e+00
-6.938530000000000530e-01
4.476220000000000199e-01
-1.295976999999999935e+00
1.348295999999999939e+00
1.346572000000000102e+00
-1.001457999999999959e+00
2.945340000000000180e-01
-2.359860000000000013e-01
9.927510000000000501e-01
1.660746000000000056e+00
-7.170290000000000274e-01
-4.980109999999999815e-01
1.029439999999999938e-01
9.714319999999999622e-01
4.831400000000000139e-01
-8.321880000000000388e-01
-7.996830000000000327e-01
1.019763999999999893e+00
1.228577999999999948e+00
-7.677739999999999565e-01
-6.587979999999999947e-01
-1.500407000000000046e+00
1.249093000000000009e+00
9.323190000000000088e-01
-7.049649999999999528e-01
-1.798039999999999916e-01
8.819999999999999715e-04
1.338268999999999931e+00
1.046440999999999955e+00
-8.519130000000000313e-01
-1.529873000000000038e+00
-8.369240000000000013e-01
1.013787999999999911e+00
-1.280380000000000129e-01
-4.109450000000000047e-01
-5.879469999999999974e-01
1.056842000000000059e+00
1.600751999999999953e+00
-8.019159999999999622e-01
-7.060260000000000424e-01
-1.631246999999999892e+00
7.287069999999999936e-01
8.839089999999999447e-01
-1.162074999999999969e+00
4.598900000000000210e-02
-5.305929999999999813e-01
1.197613999999999956e+00
4.999160000000000270e-01
-9.872710000000000097e-01
-1.066835999999999895e+00
-3.491409999999999791e-01
8.913459999999999717e-01
-1.162399999999999961e-01
-5.346739999999999826e-01
-2.510390000000000121e-01
5.194309999999999761e-01
1.530264000000000069e+00
-3.364670000000000161e-01
-4.562530000000000197e-01
-1.482347000000000081e+00
9.916899999999999327e-02
9.960860000000000269e-01
-1.269493999999999900e+00
3.403880000000000239e-01
-7.324610000000000287e-01
1.356098000000000026e+00
2.012281999999999904e+00
-9.091540000000000177e-01
-8.727669999999999595e-01
-3.940319999999999934e-01
6.841519999999999824e-01
6.041830000000000256e-01
-8.596489999999999965e-01
-1.394440000000000124e-01
6.077390000000000292e-01
2.500204999999999789e+00
2.369279999999999997e-01
-5.783319999999999572e-01
-1.485921999999999965e+00
1.115231000000000083e+00
1.571161999999999948e+00
-6.727450000000000374e-01
3.598649999999999904e-01
-2.201660000000000006e-01
7.717760000000000176e-01
1.115113999999999939e+00
-5.096030000000000282e-01
-4.253449999999999731e-01
-6.425389999999999713e-01
1.123472999999999944e+00
1.161178999999999961e+00
-8.114820000000000366e-01
3.738580000000000236e-01
4.312429999999999874e-01
1.320904999999999996e+00
5.588570000000000482e-01
-1.772160000000000124e-01
-1.455785000000000107e+00
8.363749999999999796e-01
8.869050000000000544e-01
-2.000699999999999978e-01
1.324869999999999937e-01
-4.960209999999999897e-01
1.718231999999999982e+00
2.384437999999999835e+00
-1.620520000000000016e-01
-5.303330000000000544e-01
-4.178189999999999960e-01
1.748559999999999892e+00
1.210096999999999978e+00
-7.084009999999999474e-01
-1.343040000000000067e-01
3.609640000000000071e-01
8.348489999999999522e-01
5.092510000000000092e-01
4.688099999999999906e-02
-1.476984999999999992e+00
8.295160000000000311e-01
1.109575999999999896e+00
-1.618330000000000046e-01
-4.470080000000000164e-01
-7.796920000000000517e-01
5.424970000000000070e-01
1.513544999999999918e+00
-4.499759999999999871e-01
-6.274920000000000497e-01
-1.238172000000000050e+00
9.879080000000000084e-01
1.023619000000000057e+00
-6.397319999999999673e-01
-1.003199999999999925e-02
1.141299999999999953e-01
2.257658000000000165e+00
1.314942000000000055e+00
2.509009999999999851e-01
-1.228614000000000095e+00
1.210086999999999913e+00
1.227433999999999914e+00
4.532640000000000002e-01
-4.186999999999999750e-03
-3.728339999999999987e-01
5.953829999999999956e-01
1.158020000000000049e+00
-3.967840000000000256e-01
4.981459999999999777e-01
-1.123426000000000036e+00
1.679332000000000047e+00
1.416390999999999956e+00
-2.249440000000000051e-01
5.631500000000000394e-01
1.133969999999999978e-01
2.426778000000000102e+00
1.047814000000000023e+00
1.876019999999999910e-01
-3.795930000000000137e-01
7.064449999999999896e-01
1.855407999999999946e+00
3.128460000000000130e-01
-4.189500000000000168e-02
-1.628549999999999998e-01
2.326580000000000037e-01
2.572775000000000034e+00
-4.150070000000000148e-01
3.398570000000000202e-01
-1.288556000000000035e+00
1.335040000000000004e+00
1.384784999999999933e+00
-3.337120000000000086e-01
3.277410000000000045e-01
-2.843000000000000041e-03
1.898322999999999983e+00
1.430776999999999965e+00
3.431700000000000028e-02
-1.967190000000000050e-01
3.484490000000000087e-01
1.898714000000000013e+00
6.778210000000000068e-01
1.432150000000000090e-01
-2.037120000000000042e-01
9.701100000000000001e-02
1.695262999999999964e+00
-6.475349999999999717e-01
7.758400000000000019e-02
-8.001099999999999879e-01
1.246930000000000094e+00
1.632290999999999936e+00
-8.903339999999999588e-01
3.699890000000000123e-01
-6.798099999999999976e-02
1.752199000000000062e+00
2.065984999999999960e+00
-5.828799999999999537e-01
-4.651299999999999879e-02
3.202849999999999864e-01
1.662514999999999965e+00
6.463109999999999689e-01
-8.875070000000000459e-01
-7.091969999999999663e-01
3.086110000000000242e-01
7.754569999999999519e-01
4.153970000000000162e-01
-2.470799999999999941e-01
-1.196585000000000010e+00
9.728329999999999478e-01
1.100859000000000032e+00
-9.616970000000000240e-01
3.253610000000000113e-01
-8.419820000000000082e-01
1.440090000000000092e+00
7.448719999999999786e-01
-9.772870000000000168e-01
-9.255130000000000301e-01
-3.597400000000000042e-01
1.081943000000000099e+00
1.915580000000000060e-01
-1.151650000000000063e+00
-4.932549999999999990e-01
-5.615099999999999952e-02
7.316040000000000321e-01
-4.527329999999999965e-01
-7.530489999999999684e-01
-2.303186000000000178e+00
1.167921999999999905e+00
1.566683000000000048e+00
-1.087344000000000088e+00
-1.639079999999999981e-01
-1.649634000000000045e+00
1.071611000000000091e+00
3.334670000000000134e-01
-7.828060000000000018e-01
-6.078700000000000214e-01
-3.945960000000000023e-01
1.304413999999999962e+00
8.359900000000000664e-02
-1.313140999999999892e+00
-7.131030000000000424e-01
-1.066510000000000069e+00
2.201329999999999953e-01
-1.758621999999999908e+00
-9.897799999999999931e-01
-2.488684999999999814e+00
8.372249999999999970e-01
1.103547000000000056e+00
-1.328988999999999976e+00
-3.790689999999999893e-01
-1.444482000000000044e+00
9.654800000000000049e-01
5.454210000000000447e-01
-1.562815000000000065e+00
-9.556810000000000027e-01
-1.162913000000000086e+00
1.333036000000000110e+00
4.383889999999999731e-01
-1.524024999999999963e+00
-7.386439999999999673e-01
-7.988570000000000393e-01
8.855189999999999451e-01
-6.264189999999999481e-01
-5.958250000000000490e-01
-2.178053999999999935e+00
5.100729999999999986e-01
1.194849000000000050e+00
-8.123780000000000445e-01
-3.820330000000000115e-01
-9.357339999999999547e-01
3.782229999999999759e-01
1.029800000000000049e+00
-1.577004999999999990e+00
-3.121559999999999890e-01
-1.038637000000000032e+00
1.220741000000000076e+00
1.391710000000000003e+00
-1.363637999999999906e+00
-1.283310000000000006e-01
4.613400000000000140e-02
1.243880000000000097e+00
2.163930000000000020e-01
-7.669740000000000446e-01
-2.132992999999999917e+00
2.368339999999999890e-01
9.825139999999999985e-01
-3.752710000000000212e-01
-5.871819999999999817e-01
-6.843099999999999739e-01
7.439059999999999562e-01
1.388424000000000103e+00
-1.289511000000000074e+00
-4.414660000000000251e-01
-7.639890000000000292e-01
1.147454999999999892e+00
1.405324000000000018e+00
-1.309482000000000035e+00
-5.611500000000000377e-01
-3.531380000000000075e-01
7.993479999999999475e-01
6.390820000000000389e-01
-5.271989999999999732e-01
-1.913904999999999967e+00
7.454600000000000115e-01
1.308254000000000028e+00
1.047430000000000028e-01
-2.798050000000000259e-01
-4.555390000000000272e-01
1.510585999999999984e+00
2.063727999999999785e+00
-1.013365000000000071e+00
-2.684920000000000084e-01
-9.444780000000000397e-01
1.002529000000000003e+00
1.454204999999999970e+00
-5.619169999999999998e-01
-5.320799999999999974e-01
2.068240000000000078e-01
1.217667999999999973e+00
1.703524000000000038e+00
3.563640000000000141e-01
-1.679359999999999964e+00
5.932790000000000008e-01
7.608409999999999895e-01
3.334619999999999806e-01
3.427899999999999697e-02
-6.427209999999999868e-01
1.831171000000000104e+00
1.486374000000000084e+00
-1.016138999999999903e+00
1.636630000000000029e-01
-1.255608000000000057e+00
1.826033000000000017e+00
1.558445000000000080e+00
-5.029439999999999467e-01
6.911699999999999788e-02
9.875000000000000097e-03
1.346225000000000005e+00
2.061126999999999931e+00
4.492079999999999962e-01
-1.186970999999999998e+00
2.592300000000000160e-01
1.373434999999999961e+00
5.792850000000000499e-01
-8.129899999999999627e-02
-6.187080000000000357e-01
1.493087999999999971e+00
1.378862999999999950e+00
-1.214699999999999946e-01
-6.509500000000000008e-02
-1.515023000000000009e+00
1.286933000000000105e+00
1.137320000000000109e+00
-9.948029999999999928e-01
3.823010000000000019e-01
-3.022310000000000274e-01
1.392077000000000009e+00
6.746710000000000207e-01
1.801339999999999886e-01
-1.096767999999999965e+00
-2.238209999999999922e-01
1.517090000000000050e+00
4.104630000000000223e-01
3.208190000000000208e-01
-8.660199999999999843e-02
1.471265999999999963e+00
1.602050999999999892e+00
-8.454519999999999813e-01
-4.061159999999999770e-01
-1.296078000000000063e+00
7.440059999999999452e-01
1.890022000000000091e+00
-6.119400000000000395e-01
5.845390000000000308e-01
7.406200000000000283e-02
1.326670000000000016e+00
1.149081000000000019e+00
4.347369999999999846e-01
-1.069973999999999981e+00
9.834999999999999992e-03
1.342908999999999908e+00
7.048339999999999606e-01
-2.587180000000000035e-01
7.562399999999999678e-02
1.352303000000000033e+00
1.963581000000000021e+00
-1.070350000000000051e-01
1.978739999999999943e-01
-8.203420000000000156e-01
1.070683999999999969e+00
1.951859999999999928e+00
-6.731289999999999774e-01
3.044049999999999812e-01
1.292810000000000070e-01
1.432711000000000068e+00
1.428309999999999969e+00
-1.946239999999999915e-01
-1.341709000000000040e+00
-2.673590000000000133e-01
1.228221000000000007e+00
1.247344999999999926e+00
-1.169909999999999978e-01
5.703049999999999509e-01
1.892667000000000099e+00
1.989009000000000027e+00
2.873399999999999843e-01
3.909980000000000122e-01
-1.432833999999999941e+00
1.171105000000000063e+00
1.256224999999999925e+00
-2.870090000000000141e-01
2.942029999999999923e-01
8.636199999999999433e-02
1.354924000000000017e+00
8.504720000000000057e-01
-8.004019999999999468e-01
-7.808439999999999825e-01
-3.027139999999999831e-01
9.481349999999999500e-01
9.058720000000000105e-01
-6.540740000000000443e-01
-8.338710000000000289e-01
8.497710000000000541e-01
1.395467999999999931e+00
-6.636689999999999534e-01
-2.604799999999999893e-01
-1.893696999999999964e+00
9.404510000000000369e-01
9.263810000000000100e-01
-7.495669999999999833e-01
-2.172179999999999944e-01
-7.394380000000000397e-01
8.987380000000000368e-01
6.822019999999999751e-01
-1.393847999999999976e+00
-1.000644000000000089e+00
-1.193257999999999930e+00
8.703039999999999665e-01
5.488560000000000105e-01
-6.759699999999999598e-01
-3.917340000000000266e-01
6.719100000000000072e-01
2.132372999999999852e+00
-5.265069999999999473e-01
3.049100000000000074e-02
-1.273986000000000063e+00
8.774260000000000392e-01
1.097936999999999941e+00
-7.893280000000000296e-01
-1.063140000000000057e-01
-3.976609999999999867e-01
1.169602000000000031e+00
7.183500000000000441e-01
-9.477139999999999453e-01
-4.488789999999999725e-01
-8.175470000000000237e-01
8.869399999999999507e-01
5.201010000000000355e-01
-9.529729999999999590e-01
-1.368840000000000057e-01
3.317300000000000249e-01
1.132946000000000009e+00
-3.333169999999999744e-01
-2.527840000000000087e-01
-1.656395999999999979e+00
4.829820000000000224e-01
1.039109999999999978e+00
-8.468869999999999454e-01
-4.137609999999999899e-01
-7.409299999999999775e-01
6.896900000000000253e-01
1.956919999999999993e+00
-1.078170000000000073e+00
-4.854709999999999859e-01
-9.984790000000000054e-01
1.023778000000000077e+00
1.131947999999999954e+00
-9.650840000000000529e-01
-4.385359999999999814e-01
-6.754350000000000076e-01
1.571169000000000038e+00
9.657949999999999591e-01
-8.771879999999999677e-01
-9.511530000000000262e-01
4.792629999999999946e-01
1.756780000000000008e+00
4.463500000000000106e-02
-3.941529999999999756e-01
-5.891720000000000290e-01
-1.617419999999999969e-01
1.207777000000000100e+00
-4.445180000000000242e-01
-7.853449999999999598e-01
-1.063587999999999978e+00
6.424729999999999608e-01
1.140883000000000091e+00
-8.598529999999999784e-01
-5.505860000000000198e-01
2.147409999999999874e-01
1.522229999999999972e+00
1.063290999999999986e+00
-5.296899999999999942e-01
-1.219878999999999936e+00
1.013550000000000006e-01
1.333040999999999920e+00
-3.949529999999999985e-01
-5.960790000000000255e-01
-1.012915999999999928e+00
3.869940000000000047e-01
1.346098000000000017e+00
-2.041679999999999884e-01
-5.640669999999999851e-01
-1.058092999999999950e+00
5.439019999999999966e-01
1.499138999999999999e+00
-8.583560000000000079e-01
-6.248559999999999670e-01
-3.561549999999999994e-01
7.857199999999999740e-01
7.226200000000000401e-01
-1.887969999999999926e-01
-1.228015999999999996e+00
3.506839999999999957e-01
9.572859999999999703e-01
1.420309999999999906e-01
-2.180759999999999921e-01
-9.210540000000000393e-01
8.070960000000000356e-01
7.728089999999999682e-01
1.930640000000000134e-01
-3.569860000000000255e-01
-1.410150999999999932e+00
5.441209999999999658e-01
7.340799999999999548e-01
-1.082610000000000072e+00
6.787500000000000477e-02
-7.570780000000000287e-01
2.220450000000000035e+00
7.709009999999999474e-01
-3.655809999999999893e-01
-9.509260000000000490e-01
1.296399999999999983e-02
1.007393999999999901e+00
6.538760000000000128e-01
-4.416519999999999890e-01
-3.756129999999999747e-01
5.285800000000000498e-01
8.882980000000000320e-01
-4.594969999999999888e-01
-2.912640000000000229e-01
-1.187707999999999986e+00
5.779560000000000253e-01
9.788740000000000219e-01
-7.591620000000000035e-01
4.169990000000000085e-01
-4.021640000000000215e-01
1.329398000000000080e+00
3.195450000000000235e-01
-5.996500000000000163e-01
-6.957210000000000338e-01
2.504800000000000082e-02
8.700099999999999500e-01
3.521050000000000013e-01
-9.474810000000000176e-01
-7.240240000000000009e-01
-4.710170000000000190e-01
1.924746000000000068e+00
-1.253700000000000092e-01
1.962810000000000110e-01
-1.050265999999999922e+00
6.060539999999999816e-01
9.657109999999999861e-01
-5.263929999999999998e-01
-2.437429999999999874e-01
-9.394109999999999960e-01
7.638960000000000194e-01
1.166584000000000065e+00
-1.132147000000000014e+00
-1.339059999999999973e-01
-7.251699999999999813e-02
9.092459999999999987e-01
8.184010000000000451e-01
-4.389620000000000188e-01
-3.089689999999999936e-01
-2.339950000000000085e-01
1.577202999999999911e+00
5.142000000000000043e-02
-5.608769999999999589e-01
-9.906850000000000378e-01
1.118511999999999951e+00
9.518600000000000394e-01
-4.689499999999999780e-01
-2.005300000000000138e-01
-2.068240000000000078e-01
1.508987000000000078e+00
1.651200999999999919e+00
-5.951159999999999783e-01
-4.376749999999999807e-01
1.729899999999999841e-02
1.423288000000000109e+00
1.004096000000000100e+00
-5.222229999999999928e-01
-6.364330000000000265e-01
3.228779999999999983e-01
1.212755999999999945e+00
4.553730000000000278e-01
-1.677490000000000092e-01
-1.225454000000000043e+00
1.650763999999999898e+00
8.253470000000000528e-01
-0.000000000000000000e+00
3.400710000000000122e-01
-2.252510000000000068e-01
1.188377999999999934e+00
1.228550999999999949e+00
-1.006404000000000076e+00
-1.125803000000000109e+00
-4.646469999999999767e-01
1.447059000000000095e+00
4.923310000000000186e-01
-7.614950000000000330e-01
-7.491769999999999818e-01
-1.058069999999999983e-01
2.441250000000000087e-01
-6.916240000000000165e-01
-5.239099999999999868e-01
-2.119744999999999990e+00
6.419249999999999678e-01
5.203489999999999505e-01
-7.894849999999999923e-01
-2.941860000000000031e-01
-9.684800000000000075e-01
1.345881000000000105e+00
1.056494000000000044e+00
-1.102697999999999956e+00
-4.672729999999999939e-01
-5.304050000000000153e-01
1.424295000000000089e+00
9.633380000000000276e-01
-4.830860000000000154e-01
-2.887440000000000007e-01
8.932400000000000062e-02
7.813719999999999555e-01
1.891899999999999832e-02
-3.879290000000000238e-01
-2.401383000000000045e+00
9.116969999999999796e-01
1.411805999999999894e+00
-7.829329999999999901e-01
3.240199999999999747e-01
-9.573610000000000175e-01
1.743811999999999918e+00
1.974741000000000080e+00
-1.054632000000000014e+00
5.698399999999999993e-02
-1.193067000000000100e+00
1.259228999999999932e+00
1.441545999999999994e+00
-1.020313000000000025e+00
-2.506280000000000174e-01
-8.166949999999999488e-01
4.463280000000000025e-01
4.077379999999999893e-01
-5.870069999999999455e-01
-1.250660000000000105e+00
8.774830000000000130e-01
1.213427999999999951e+00
-5.221829999999999528e-01
-3.539799999999999891e-02
-1.309174000000000060e+00
1.565268000000000104e+00
1.342031999999999892e+00
-1.005521000000000109e+00
-7.416800000000000059e-01
-1.334853000000000067e+00
1.091620000000000035e+00
1.597285999999999984e+00
-1.231872000000000078e+00
-8.045299999999999674e-02
-4.681540000000000146e-01
1.584066999999999892e+00
8.169760000000000355e-01
-6.300930000000000142e-01
-1.709289000000000058e+00
2.454880000000000118e-01
7.477279999999999482e-01
1.530849999999999989e-01
-3.887369999999999992e-01
-8.315169999999999506e-01
9.582829999999999959e-01
1.727910000000000057e+00
-3.158369999999999789e-01
-5.372130000000000516e-01
-6.074469999999999592e-01
9.747829999999999551e-01
1.752100999999999908e+00
-6.982770000000000366e-01
-3.945099999999999996e-02
-5.655609999999999804e-01
6.316119999999999512e-01
5.545400000000000329e-02
-2.134040000000000104e-01
-2.230563000000000073e+00
7.651229999999999976e-01
8.928190000000000293e-01
3.903289999999999815e-01
-1.369960000000000067e-01
-8.412380000000000413e-01
7.626049999999999773e-01
1.700376000000000110e+00
-6.712580000000000213e-01
-3.425659999999999816e-01
-1.544753999999999960e+00
8.884560000000000235e-01
8.461910000000000265e-01
-8.530459999999999710e-01
-1.830700000000000105e-01
-9.912689999999999557e-01
5.888139999999999485e-01
8.452910000000000146e-01
-4.009099999999999886e-01
-2.237706999999999891e+00
-5.912999999999999853e-03
6.271860000000000213e-01
1.891839999999999911e-01
-2.590850000000000097e-01
-7.746309999999999585e-01
3.648980000000000001e-01
1.124257000000000062e+00
-1.120802000000000076e+00
-4.398929999999999785e-01
-2.152045000000000208e+00
1.095866000000000007e+00
1.317029000000000005e+00
-6.088000000000000078e-01
1.134030000000000038e-01
-8.966239999999999766e-01
6.827210000000000223e-01
7.581620000000000026e-01
-1.576594999999999969e+00
-1.929745000000000044e+00
-9.957430000000000447e-01
7.950340000000000185e-01
3.051730000000000276e-01
-2.789539999999999798e-01
-5.198300000000000143e-01
2.542909999999999893e-01
1.344907999999999992e+00
-3.771430000000000060e-01
-3.443249999999999922e-01
-2.087544999999999984e+00
1.022148999999999974e+00
1.090241999999999933e+00
-9.989050000000000429e-01
2.829479999999999773e-01
-1.835200000000000026e-02
7.285169999999999702e-01
4.495660000000000212e-01
-6.144349999999999534e-01
-9.309009999999999785e-01
-5.447400000000000020e-01
1.092902999999999958e+00
3.101039999999999908e-01
-6.570190000000000197e-01
1.519149999999999945e-01
8.119849999999999568e-01
1.161286000000000040e+00
7.173899999999999721e-02
-4.048869999999999969e-01
-1.388505000000000100e+00
9.448459999999999637e-01
1.150810000000000111e+00
-7.643879999999999564e-01
3.136099999999999999e-01
2.033510000000000040e-01
6.939030000000000475e-01
2.078559999999999963e+00
-5.314699999999999980e-02
-1.073722000000000065e+00
-5.668609999999999483e-01
8.243129999999999624e-01
7.674969999999999848e-01
-8.420360000000000067e-01
-5.831299999999999678e-02
1.241535999999999973e+00
1.285112000000000032e+00
4.140139999999999931e-01
-3.272510000000000141e-01
-1.232954000000000105e+00
1.126919999999999922e+00
1.078808999999999907e+00
-4.572149999999999825e-01
-2.171309999999999907e-01
-4.829209999999999892e-01
4.135610000000000119e-01
1.210050999999999988e+00
-1.208226999999999940e+00
-1.516308999999999907e+00
-4.237520000000000175e-01
9.484259999999999913e-01
8.163399999999999546e-01
-5.621289999999999898e-01
-2.736080000000000179e-01
8.453370000000000051e-01
8.356149999999999967e-01
3.383530000000000149e-01
-3.545740000000000003e-01
-1.299871999999999916e+00
1.151043000000000038e+00
7.805769999999999653e-01
-6.794059999999999544e-01
-6.133100000000000218e-01
-8.395350000000000312e-01
8.282399999999999762e-01
4.256650000000000156e-01
-4.839019999999999988e-01
-1.223093999999999903e+00
-4.371780000000000110e-01
6.717229999999999590e-01
8.001719999999999944e-01
-9.384249999999999536e-01
-1.035176000000000096e+00
3.234589999999999965e-01
1.031622000000000039e+00
-2.600120000000000209e-01
-3.768179999999999863e-01
-2.179625999999999841e+00
8.200629999999999864e-01
9.578769999999999785e-01
-8.893640000000000434e-01
-4.374200000000000310e-02
-4.239180000000000170e-01
8.878599999999999826e-01
1.330699999999999938e-01
-6.588749999999999885e-01
-9.937740000000000462e-01
-5.267979999999999885e-01
3.907100000000000017e-01
7.391459999999999697e-01
-1.320276000000000005e+00
-5.379099999999999993e-01
4.233770000000000033e-01
9.870060000000000500e-01
-2.201289999999999913e-01
3.346199999999999869e-02
-1.739584999999999937e+00
1.050408999999999926e+00
9.049549999999999539e-01
-7.690000000000000169e-01
-7.754480000000000262e-01
-1.453376000000000001e+00
2.679019999999999735e-01
1.529023999999999939e+00
-6.891549999999999621e-01
-7.322999999999999510e-01
-1.377734000000000014e+00
7.405159999999999521e-01
9.214020000000000543e-01
-1.273031000000000024e+00
-1.005900000000000023e-02
-1.768619999999999914e-01
2.138037999999999883e+00
7.224490000000000078e-01
-4.534839999999999982e-01
-1.928482999999999947e+00
2.214959999999999984e-01
4.925010000000000221e-01
-2.232149999999999967e-01
-5.787440000000000362e-01
1.519099999999999895e-01
8.468250000000000499e-01
9.627350000000000074e-01
-3.215310000000000112e-01
-2.218310000000000004e-01
-1.304788999999999977e+00
1.107367999999999908e+00
8.538710000000000466e-01
-1.435604000000000102e+00
-4.701110000000000011e-01
-3.411899999999999933e-01
8.481090000000000018e-01
7.549519999999999564e-01
-1.178280000000000022e-01
-1.823336999999999986e+00
3.583509999999999751e-01
7.220969999999999889e-01
-2.894400000000000098e-02
-3.583259999999999779e-01
-5.991670000000000051e-01
1.231416000000000066e+00
1.393415000000000070e+00
-1.756320000000000103e-01
-1.322840000000000127e-01
-1.415774000000000088e+00
8.955999999999999517e-01
4.907860000000000000e-01
-8.225930000000000186e-01
-5.747069999999999679e-01
3.878199999999999981e-01
1.183646999999999894e+00
6.614879999999999649e-01
1.017379999999999951e-01
-1.311733000000000038e+00
-4.470899999999999874e-02
7.233330000000000037e-01
-2.427529999999999966e-01
-9.573340000000000183e-01
-1.480353999999999948e+00
9.281300000000000661e-02
7.993379999999999930e-01
-7.045200000000000073e-02
-2.075049999999999950e-01
-1.948857000000000061e+00
6.985980000000000523e-01
7.475739999999999608e-01
-7.662590000000000234e-01
-6.154119999999999591e-01
-4.303480000000000083e-01
1.407276999999999889e+00
5.775869999999999616e-01
-4.819339999999999735e-01
-8.850179999999999714e-01
-7.445699999999999541e-01
1.123796000000000017e+00
4.639889999999999848e-01
-3.904050000000000020e-01
-6.632019999999999582e-01
4.472499999999999809e-01
1.538802000000000003e+00
-3.149529999999999830e-01
2.301120000000000110e-01
-1.514156999999999975e+00
1.222231999999999985e+00
1.305169999999999941e+00
-8.306120000000000170e-01
-9.745800000000000296e-02
-7.268639999999999546e-01
1.662890999999999897e+00
1.373693999999999971e+00
-1.041089999999999932e-01
-3.457020000000000093e-01
-6.858229999999999604e-01
1.341123999999999983e+00
9.355679999999999552e-01
-6.406269999999999465e-01
-5.167049999999999699e-01
-3.061090000000000200e-01
7.377820000000000489e-01
-9.653159999999999519e-01
-3.053000000000000158e-01
-1.828473999999999933e+00
5.971959999999999491e-01
1.002445000000000030e+00
-7.840930000000000399e-01
-1.115659999999999985e-01
-1.284656999999999938e+00
9.093229999999999924e-01
1.208728999999999942e+00
-1.080101999999999896e+00
-9.589400000000000146e-01
-7.994250000000000522e-01
8.502399999999999958e-01
7.278250000000000552e-01
-8.957779999999999632e-01
-3.575019999999999865e-01
-4.871889999999999832e-01
2.893450000000000188e-01
-3.321290000000000076e-01
-4.304279999999999773e-01
-1.833717000000000041e+00
5.644569999999999865e-01
1.025959999999999983e+00
-6.707729999999999526e-01
-3.728299999999999670e-02
-1.030977999999999950e+00
1.069069000000000047e+00
1.022850000000000037e+00
-1.320473000000000008e+00
-7.542219999999999480e-01
-1.149700000000000027e-01
5.032799999999999496e-01
1.373202999999999951e+00
-8.113820000000000476e-01
-7.982300000000000506e-02
-4.460700000000000082e-02
5.267420000000000435e-01
1.397639999999999993e-01
-9.465729999999999977e-01
-1.905686999999999909e+00
1.262985000000000024e+00
6.597969999999999668e-01
-1.420500000000000096e-01
-4.706750000000000100e-01
-1.042602000000000029e+00
1.141909999999999981e+00
7.251699999999999813e-01
-4.018999999999999795e-01
-6.027959999999999985e-01
-5.533069999999999933e-01
7.808760000000000145e-01
1.347631000000000023e+00
-1.201939000000000091e+00
-1.462509999999999921e-01
-2.383500000000000063e-01
6.910389999999999588e-01
-2.168130000000000057e-01
-1.521649999999999947e-01
-1.663653000000000048e+00
1.053681000000000090e+00
8.488130000000000397e-01
4.875000000000000167e-02
-4.296940000000000204e-01
-4.760639999999999872e-01
1.244153000000000064e+00
7.095150000000000068e-01
-8.368970000000000020e-01
-9.271770000000000289e-01
-8.833410000000000428e-01
1.480828999999999951e+00
1.128940999999999972e+00
-1.273924000000000056e+00
-8.169330000000000203e-01
-1.218110000000000026e-01
9.186469999999999914e-01
-8.777699999999999392e-02
2.805739999999999901e-01
-2.318433999999999884e+00
1.152023999999999937e+00
9.250669999999999726e-01
-3.830890000000000128e-01
-5.976960000000000051e-01
-1.542097999999999969e+00
4.175369999999999915e-01
1.000725000000000087e+00
-1.413982000000000072e+00
1.485869999999999969e-01
-1.042156000000000082e+00
1.513649000000000022e+00
1.184800000000000075e+00
-1.256847000000000047e+00
-6.273779999999999912e-01
-1.683520000000000016e-01
7.153329999999999966e-01
-1.060030000000000000e-01
-3.816899999999999737e-01
-1.952903000000000056e+00
1.691819999999999991e-01
7.287540000000000129e-01
-1.534189999999999998e-01
-6.019539999999999891e-01
-1.076186000000000087e+00
9.578680000000000527e-01
1.246461999999999959e+00
-1.112665000000000015e+00
-2.070490000000000108e-01
-1.324473999999999929e+00
8.811520000000000463e-01
1.117895000000000083e+00
-8.982940000000000369e-01
-4.984919999999999907e-01
-8.146369999999999445e-01
5.825899999999999829e-02
1.236280000000000018e-01
-1.120085999999999915e+00
-1.451405000000000056e+00
2.148420000000000052e-01
1.094003999999999976e+00
4.158939999999999859e-01
-5.725919999999999899e-01
-1.059252000000000082e+00
8.456839999999999913e-01
6.112009999999999943e-01
-8.253289999999999793e-01
-9.026929999999999676e-01
-1.172215999999999925e+00
1.049832000000000098e+00
1.510480000000000045e+00
-4.872139999999999804e-01
-5.996690000000000076e-01
-5.981999999999999540e-01
1.034297999999999940e+00
9.866730000000000222e-01
-5.783760000000000012e-01
-1.689751999999999921e+00
8.007799999999999641e-02
5.329350000000000476e-01
4.649190000000000267e-01
-3.735589999999999744e-01
-1.101091000000000042e+00
9.934370000000000145e-01
1.020405000000000006e+00
-2.216559999999999919e-01
-8.537979999999999459e-01
-1.277749000000000024e+00
9.356400000000000272e-01
8.267320000000000224e-01
-5.790060000000000207e-01
-3.161740000000000106e-01
-8.465570000000000039e-01
1.005452000000000012e+00
1.832930000000000115e-01
-3.841640000000000055e-01
-1.754413999999999918e+00
-1.646229999999999916e-01
5.013189999999999591e-01
5.086570000000000258e-01
-1.441320000000000101e-01
-8.524420000000000330e-01
1.012466000000000088e+00
1.555879999999999930e+00
-2.243420000000000136e-01
-5.750950000000000228e-01
-1.501233999999999957e+00
8.736429999999999474e-01
6.128430000000000266e-01
-5.007730000000000237e-01
-3.246499999999999941e-01
-1.268528000000000100e+00
7.354199999999999626e-01
1.020591999999999944e+00
-5.426309999999999745e-01
-2.164569000000000187e+00
-5.606940000000000257e-01
8.950979999999999492e-01
5.588809999999999611e-01
-4.624420000000000197e-01
-8.505519999999999747e-01
2.967069999999999985e-01
8.065280000000000227e-01
-6.616260000000000474e-01
-4.313660000000000272e-01
-1.922387999999999986e+00
1.111453000000000024e+00
1.241699000000000108e+00
-3.179390000000000271e-01
-2.613000000000000045e-02
-8.726359999999999673e-01
9.813089999999999868e-01
1.116908000000000012e+00
-2.735200000000000131e-02
-1.352435999999999972e+00
-4.934430000000000205e-01
7.044580000000000286e-01
5.898390000000000022e-01
-4.257580000000000253e-01
5.853099999999999969e-02
2.104030000000000067e-01
1.947270000000000056e+00
-1.259220000000000061e-01
3.635959999999999748e-01
-1.141902999999999890e+00
1.276445000000000052e+00
1.284245999999999999e+00
-7.242410000000000236e-01
7.056999999999999384e-02
-6.199369999999999603e-01
2.839650000000000230e-01
1.300078000000000067e+00
-1.282923999999999953e+00
-1.560686000000000018e+00
-3.270790000000000086e-01
4.845099999999999962e-01
1.430730999999999975e+00
-7.589430000000000343e-01
-2.381250000000000033e-01
2.435999999999999971e-02
1.343609000000000053e+00
-1.692200000000000093e-01
3.604999999999999871e-02
-1.744660000000000100e+00
1.015206999999999971e+00
7.037330000000000529e-01
-2.410849999999999937e-01
1.186109999999999942e-01
9.695600000000000052e-02
8.037889999999999757e-01
1.720483999999999902e+00
-6.133999999999999869e-02
-1.123730000000000007e-01
-9.399699999999999722e-02
8.093230000000000146e-01
1.209972999999999965e+00
-8.441089999999999982e-01
-2.040009999999999879e-01
1.013862000000000041e+00
1.726431000000000049e+00
8.388039999999999941e-01
5.680400000000000033e-02
-8.508790000000000520e-01
1.424860000000000015e+00
1.085055000000000103e+00
5.172499999999999876e-01
-2.380600000000000077e-02
3.823739999999999917e-01
9.100570000000000048e-01
8.158809999999999674e-01
-3.488160000000000149e-01
-1.200847999999999915e+00
-1.174854000000000065e+00
1.081042000000000058e+00
7.742940000000000378e-01
-3.689290000000000069e-01
-3.494340000000000224e-01
6.284619999999999651e-01
1.667839999999999989e+00
5.754329999999999723e-01
-3.222889999999999922e-01
-1.130208000000000101e+00
8.231410000000000116e-01
1.039544999999999941e+00
-3.479630000000000223e-01
2.416700000000000098e-02
-8.826299999999999424e-02
1.239937000000000067e+00
6.801110000000000211e-01
-4.318440000000000056e-01
-3.101789999999999825e-01
-3.614330000000000043e-01
1.169718000000000035e+00
6.740979999999999750e-01
-1.052289999999999948e+00
-4.893629999999999924e-01
-4.330220000000000180e-01
1.639399999999999968e+00
5.893289999999999917e-01
-3.458240000000000203e-01
-1.885634000000000032e+00
1.455740000000000089e-01
6.637549999999999839e-01
-4.442490000000000050e-01
1.994029999999999969e-01
-3.664990000000000192e-01
1.821037999999999935e+00
2.001205000000000123e+00
-5.496870000000000367e-01
-4.330910000000000037e-01
-6.923730000000000162e-01
8.248339999999999561e-01
7.813120000000000065e-01
-1.042742999999999975e+00
5.978800000000000087e-02
1.930179999999999951e-01
1.345096999999999987e+00
4.621709999999999985e-01
-3.895879999999999899e-01
-1.099205999999999905e+00
3.402160000000000184e-01
9.835749999999999771e-01
-3.088620000000000254e-01
-4.536700000000000177e-01
-7.409569999999999768e-01
8.772699999999999942e-02
1.430770000000000097e+00
-2.140680000000000083e-01
-1.031638999999999973e+00
-1.275233999999999979e+00
5.892420000000000435e-01
1.142406000000000033e+00
-8.113080000000000291e-01
-2.215699999999999892e-01
2.758000000000000035e-03
1.311182000000000070e+00
1.323175999999999908e+00
-4.307250000000000245e-01
-1.014950000000000019e+00
4.588490000000000069e-01
4.948830000000000173e-01
4.843580000000000108e-01
-7.996600000000000374e-01
-4.994370000000000198e-01
3.755000000000000091e-03
1.047844999999999915e+00
3.286100000000000132e-02
-1.312078999999999995e+00
-1.480699999999999905e+00
9.800560000000000382e-01
7.327099999999999724e-01
-6.634870000000000489e-01
-7.218250000000000499e-01
-7.206439999999999513e-01
7.785919999999999508e-01
1.104435000000000056e+00
-4.935470000000000135e-01
-1.676201999999999970e+00
1.730579999999999896e-01
7.157700000000000173e-01
5.010599999999999499e-01
-1.193168999999999924e+00
-7.194500000000000339e-01
-1.733830000000000093e-01
2.876819999999999933e-01
-4.591839999999999811e-01
-1.037722999999999951e+00
-1.998261999999999983e+00
6.850509999999999655e-01
4.640770000000000173e-01
-6.223199999999999843e-01
-6.776109999999999634e-01
-9.079739999999999478e-01
9.192989999999999773e-01
6.424189999999999623e-01
-5.682279999999999553e-01
-1.855245999999999951e+00
-3.491899999999999865e-02
8.283430000000000515e-01
6.845959999999999823e-01
-6.616940000000000044e-01
-2.484250000000000069e-01
5.829429999999999890e-01
2.628840000000000066e-01
-2.482050000000000090e-01
1.269039999999999890e-01
-1.938279000000000085e+00
1.075703000000000076e+00
6.746959999999999624e-01
-3.568100000000000160e-01
-3.021050000000000124e-01
-9.578889999999999905e-01
6.092199999999999838e-01
3.711500000000000216e-02
-1.899369999999999947e-01
-1.490245000000000042e+00
-2.518290000000000251e-01
5.178049999999999597e-01
2.395750000000000102e-01
-5.598250000000000171e-01
-2.539790000000000103e-01
4.110840000000000050e-01
1.773230000000000084e+00
1.041610000000000036e-01
-3.510800000000000032e-01
-1.901345999999999981e+00
1.200172000000000017e+00
7.152910000000000101e-01
-4.230550000000000144e-01
-3.558509999999999729e-01
-1.252030000000000087e-01
3.527660000000000240e-01
3.646849999999999814e-01
-4.064570000000000127e-01
-6.835059999999999469e-01
-5.891830000000000123e-01
1.065841000000000038e+00
7.571390000000000065e-01
-6.109780000000000211e-01
-6.220529999999999671e-01
-6.443109999999999671e-01
5.878870000000000484e-01
-7.014829999999999677e-01
-6.120139999999999469e-01
-1.424344000000000054e+00
8.376320000000000432e-01
6.672639999999999683e-01
-7.685640000000000249e-01
-4.104940000000000255e-01
-3.204069999999999974e-01
3.954750000000000210e-01
1.438379999999999992e+00
-1.015908000000000033e+00
-2.805549999999999988e-01
-2.640359999999999929e-01
9.813669999999999893e-01
1.141073000000000004e+00
-1.322030999999999956e+00
-1.075229999999999908e+00
-3.230370000000000186e-01
-2.953810000000000047e-01
8.342709999999999848e-01
-5.071500000000000313e-02
-1.444517999999999969e+00
8.633469999999999756e-01
6.943310000000000315e-01
-4.282429999999999848e-01
-1.893549999999999955e-01
-6.408989999999999965e-01
9.764749999999999819e-01
6.577279999999999793e-01
-6.330289999999999528e-01
-9.285889999999999977e-01
-4.454080000000000261e-01
1.131996000000000002e+00
9.159450000000000092e-01
-1.178334999999999910e+00
-4.305280000000000218e-01
-2.267810000000000104e-01
4.452600000000000308e-02
2.228999999999999870e-01
-3.485949999999999882e-01
-2.300275000000000070e+00
1.096189000000000080e+00
8.842360000000000220e-01
-2.473299999999999943e-01
-4.888109999999999955e-01
-1.214618999999999893e+00
1.050232000000000054e+00
1.508859999999999923e-01
-2.078450000000000020e-01
-5.165629999999999944e-01
-3.898920000000000163e-01
1.420841000000000021e+00
8.295500000000000096e-01
-1.051387999999999989e+00
-3.248500000000000276e-01
-7.049050000000000038e-01
6.245829999999999993e-01
-3.942120000000000068e-01
-8.151999999999999524e-03
-2.194895999999999958e+00
1.169176999999999911e+00
8.747690000000000188e-01
-3.045999999999999819e-01
-5.520340000000000247e-01
-7.322170000000000067e-01
1.510661000000000032e+00
4.676589999999999914e-01
-4.493039999999999812e-01
-6.727440000000000087e-01
-1.266380000000000061e+00
1.266969999999999930e+00
1.000998999999999972e+00
-1.110834000000000099e+00
-1.476439999999999975e-01
-4.535319999999999907e-01
1.105982999999999938e+00
2.745409999999999795e-01
7.955600000000000172e-02
-1.470124999999999904e+00
5.700309999999999544e-01
1.194458999999999937e+00
3.676479999999999748e-01
-5.547840000000000549e-01
-7.438609999999999944e-01
5.832070000000000309e-01
1.262939999999999952e+00
-3.695169999999999844e-01
-3.801000000000000125e-03
-4.195459999999999745e-01
1.430490999999999957e+00
1.418940000000000090e+00
-9.425959999999999894e-01
1.547600000000000017e-02
-6.158399999999999985e-02
7.106639999999999624e-01
3.719600000000000128e-01
-6.957410000000000538e-01
-1.675014000000000003e+00
-1.705750000000000044e-01
7.970270000000000410e-01
4.636700000000000266e-01
-1.011929000000000078e+00
-6.840209999999999901e-01
8.844919999999999449e-01
1.407421999999999951e+00
-5.918400000000000327e-01
-6.470249999999999613e-01
-1.193775000000000031e+00
7.615899999999999892e-01
9.057589999999999808e-01
-7.852170000000000538e-01
-5.315199999999999925e-01
-5.094090000000000007e-01
5.940170000000000172e-01
1.035938999999999943e+00
-3.082509999999999972e-01
-1.592580000000000107e+00
2.152090000000000114e-01
8.208539999999999726e-01
8.178360000000000074e-01
-7.757129999999999859e-01
-4.191059999999999786e-01
7.573480000000000212e-01
1.266354999999999897e+00
-3.016750000000000265e-01
-6.550759999999999916e-01
-1.389904999999999946e+00
5.934150000000000258e-01
8.564749999999999863e-01
-2.459919999999999884e-01
-8.581940000000000124e-01
-4.890300000000000202e-02
4.054760000000000031e-01
1.392621000000000109e+00
-2.313649999999999873e-01
-2.095390999999999782e+00
-2.854940000000000255e-01
1.199199999999999988e-01
4.948400000000000021e-01
-7.633320000000000105e-01
-9.873189999999999467e-01
4.806039999999999757e-01
4.358900000000000274e-02
-7.598559999999999759e-01
-9.262390000000000345e-01
-2.163816000000000184e+00
1.050599999999999978e+00
3.785629999999999828e-01
-7.685939999999999994e-01
-7.554220000000000379e-01
-6.316509999999999625e-01
9.899999999999999946e-04
9.399250000000000105e-01
-8.569890000000000008e-01
-1.971821999999999964e+00
-8.546219999999999928e-01
3.639800000000000257e-01
8.197950000000000514e-01
-5.955660000000000398e-01
-9.955380000000000340e-01
6.111820000000000030e-01
4.954640000000000155e-01
7.701700000000000212e-02
-5.860999999999999543e-01
-2.006927999999999823e+00
7.551120000000000054e-01
2.564580000000000193e-01
-6.383240000000000025e-01
-1.940080000000000138e-01
-7.323159999999999670e-01
1.195989999999999970e-01
-1.859310000000000129e-01
-5.591699999999999449e-01
-1.713748000000000049e+00
-8.222739999999999494e-01
7.253420000000000423e-01
6.290010000000000323e-01
-5.349669999999999703e-01
-5.025889999999999525e-01
1.856000000000000011e-03
6.543039999999999967e-01
-3.666079999999999894e-01
-9.830149999999999721e-01
-1.623237000000000041e+00
4.739570000000000172e-01
1.124797999999999965e+00
-5.316840000000000455e-01
-1.436479999999999979e-01
-2.874000000000000166e-02
7.308170000000000499e-01
1.461159999999999959e-01
5.930900000000000061e-02
-1.233651000000000053e+00
-3.927999999999999825e-01
2.833140000000000103e-01
7.925790000000000335e-01
-8.820729999999999960e-01
-1.958999999999999804e-03
5.387480000000000047e-01
6.302060000000000439e-01
1.567270000000000052e-01
1.897619999999999862e-01
-1.020510000000000028e+00
6.474239999999999995e-01
8.157670000000000199e-01
-4.366769999999999818e-01
-4.686649999999999983e-01
8.559799999999999354e-02
9.824030000000000262e-01
8.654169999999999918e-01
-1.416119999999999879e-01
-1.408060000000000089e+00
-4.290669999999999762e-01
4.171000000000000263e-01
1.256077000000000110e+00
-6.297639999999999905e-01
3.450210000000000221e-01
9.248199999999999754e-01
1.139529000000000014e+00
7.596300000000000274e-01
-1.923000000000000013e-03
-1.647791000000000006e+00
9.309239999999999737e-01
6.536689999999999445e-01
2.698439999999999728e-01
-2.721009999999999818e-01
5.265370000000000328e-01
1.028183000000000069e+00
7.480029999999999735e-01
2.302230000000000110e-01
-5.340430000000000454e-01
-2.436790000000000067e-01
7.235089999999999577e-01
1.073477999999999932e+00
-5.205140000000000322e-01
-4.868040000000000145e-01
8.335249999999999604e-01
1.456563000000000052e+00
2.661470000000000224e-01
7.352400000000000602e-02
-1.479392000000000040e+00
1.250115000000000087e+00
7.695089999999999986e-01
5.428140000000000187e-01
-1.402200000000000113e-01
-1.555459999999999898e-01
1.069317999999999991e+00
1.284607999999999972e+00
-6.776999999999999691e-02
-3.828730000000000189e-01
-1.205516000000000032e+00
6.272429999999999950e-01
8.145379999999999843e-01
-4.044499999999999762e-01
-2.812239999999999740e-01
7.062089999999999756e-01
1.951530999999999905e+00
5.712949999999999973e-01
3.073150000000000048e-01
-8.637259999999999938e-01
7.367669999999999497e-01
6.903299999999999992e-01
2.966920000000000113e-01
-4.048829999999999929e-01
-2.671560000000000046e-01
1.102417999999999898e+00
8.486780000000000435e-01
-3.850310000000000121e-01
-2.598039999999999794e-01
-6.133960000000000523e-01
6.314140000000000308e-01
4.490430000000000255e-01
-8.051460000000000283e-01
-9.241599999999999815e-02
3.559570000000000234e-01
1.243962000000000012e+00
4.753600000000000048e-01
-2.280600000000000127e-01
-1.176555999999999935e+00
2.987969999999999793e-01
6.927290000000000392e-01
1.853239999999999887e-01
-5.214370000000000394e-01
-2.756950000000000234e-01
6.528869999999999951e-01
1.549741999999999953e+00
-3.098090000000000011e-01
-1.126150000000000068e-01
-9.111430000000000362e-01
8.105970000000000120e-01
6.850659999999999528e-01
-5.434160000000000101e-01
-2.224970000000000003e-01
-3.156169999999999809e-01
1.561622999999999983e+00
1.658598000000000017e+00
-9.750109999999999610e-01
-7.082389999999999519e-01
2.653059999999999863e-01
1.191880000000000051e+00
9.655610000000000026e-01
-3.737079999999999846e-01
2.912000000000000092e-03
5.923140000000000072e-01
1.022550999999999988e+00
6.292699999999999683e-02
-6.659500000000000142e-02
-7.334519999999999929e-01
5.602970000000000450e-01
6.160799999999999610e-01
-4.517700000000000049e-01
-5.949349999999999916e-01
3.773920000000000052e-01
8.019469999999999654e-01
1.205630999999999897e+00
-1.466449999999999976e-01
-1.422090000000000076e+00
-7.350299999999999889e-02
3.781419999999999781e-01
4.120920000000000138e-01
-3.323769999999999780e-01
-5.864380000000000148e-01
1.013905999999999974e+00
1.252704000000000040e+00
5.084870000000000223e-01
-6.036880000000000024e-01
-1.022405000000000008e+00
9.427400000000000224e-01
1.110471999999999904e+00
-4.867920000000000025e-01
-6.120459999999999789e-01
1.107100000000000029e-01
5.547349999999999781e-01
3.721900000000000208e-01
1.069520000000000054e-01
-1.173129000000000088e+00
-1.350850000000000106e-01
3.862869999999999915e-01
8.488860000000000294e-01
-6.802770000000000206e-01
-9.996080000000000521e-01
4.819069999999999743e-01
4.324430000000000218e-01
4.297889999999999766e-01
-2.812450000000000228e-01
-1.828977999999999993e+00
9.479659999999999753e-01
2.972279999999999922e-01
-8.727819999999999467e-01
-4.317810000000000259e-01
-8.996579999999999577e-01
1.590039999999999898e+00
9.394799999999999818e-01
8.258300000000000363e-02
-1.207105000000000095e+00
-2.848300000000000276e-01
6.177979999999999583e-01
1.405073000000000016e+00
-8.474829999999999863e-01
-4.261519999999999753e-01
-5.159400000000000097e-02
6.218369999999999731e-01
-4.632200000000000206e-02
1.106649999999999995e-01
-1.474564999999999904e+00
1.120843000000000034e+00
7.711219999999999741e-01
-9.081000000000000183e-02
-1.133109999999999951e-01
-5.968719999999999581e-01
1.485185999999999895e+00
9.257319999999999993e-01
-2.347269999999999912e-01
-2.330230000000000079e-01
-3.681799999999999656e-02
8.014689999999999870e-01
9.676209999999999534e-01
-1.333887999999999963e+00
-5.723749999999999671e-01
-1.006933999999999996e+00
6.069520000000000470e-01
-8.795300000000000340e-02
-7.100299999999999667e-02
-1.593531999999999949e+00
6.003380000000000383e-01
3.815250000000000030e-01
-3.770069999999999810e-01
-1.117857000000000101e+00
-9.852800000000000447e-01
2.084479999999999944e-01
6.645959999999999646e-01
-6.596499999999999586e-01
-2.305790000000000062e-01
-4.489159999999999817e-01
4.601839999999999820e-01
8.744800000000000351e-01
-7.362549999999999928e-01
-3.093879999999999963e-01
-5.270359999999999490e-01
4.712819999999999787e-01
-1.150120000000000031e-01
-7.437869999999999759e-01
-1.577220000000000066e+00
5.498049999999999882e-01
6.592800000000000049e-02
-2.515240000000000253e-01
-1.129680000000000017e+00
-7.013549999999999507e-01
-2.958819999999999784e-01
6.021039999999999726e-01
-6.733449999999999713e-01
-9.120470000000000521e-01
-5.513839999999999852e-01
7.330210000000000337e-01
5.276729999999999476e-01
-9.867899999999999450e-01
-1.058677000000000090e+00
-1.130899999999999961e-01
1.956720000000000126e-01
6.340740000000000265e-01
-3.233380000000000143e-01
-1.730720000000000036e+00
1.123699000000000003e+00
1.484080000000000121e-01
3.228570000000000051e-01
-2.607709999999999750e-01
-5.193219999999999503e-01
5.788079999999999892e-01
7.212349999999999595e-01
-2.889970000000000039e-01
-6.598439999999999861e-01
-1.523639999999999994e-01
1.160398000000000041e+00
5.500439999999999774e-01
-4.282380000000000075e-01
-1.692269999999999885e-01
1.498240000000000127e-01
6.521580000000000155e-01
5.230740000000000389e-01
8.481600000000000250e-02
-1.709308999999999967e+00
6.967079999999999940e-01
3.702869999999999773e-01
2.539009999999999878e-01
-4.418739999999999890e-01
-4.771560000000000246e-01
1.116981999999999919e+00
1.096592000000000011e+00
1.157470000000000027e-01
-1.146600000000000050e-02
-2.680710000000000037e-01
1.432147999999999977e+00
7.683990000000000542e-01
-2.409389999999999865e-01
5.943000000000000366e-03
1.535930000000000073e-01
1.166978999999999989e+00
1.087606000000000073e+00
1.248630000000000018e-01
-1.502177000000000096e+00
5.961170000000000080e-01
1.193481000000000014e+00
5.423210000000000530e-01
4.562140000000000084e-01
-4.863160000000000260e-01
1.653202999999999978e+00
1.373223000000000082e+00
7.286199999999999621e-02
1.632899999999999976e-02
-1.301415999999999906e+00
1.342278000000000082e+00
1.135488999999999971e+00
-5.366619999999999724e-01
5.529000000000000060e-03
-5.565480000000000427e-01
8.392509999999999692e-01
1.003916000000000031e+00
-3.483550000000000257e-01
-9.793180000000000218e-01
2.448339999999999961e-01
6.763580000000000148e-01
4.744099999999999984e-01
-2.560430000000000206e-01
-1.017582999999999904e+00
1.263474999999999904e+00
7.552809999999999802e-01
-3.398240000000000149e-01
-7.675400000000000000e-01
-1.531130000000000102e+00
9.974579999999999558e-01
9.276189999999999714e-01
-6.570789999999999687e-01
-1.948999999999999899e-01
-4.621509999999999785e-01
1.238806000000000074e+00
8.197210000000000329e-01
-5.225549999999999917e-01
-1.989168999999999965e+00
-6.100170000000000314e-01
2.905300000000000105e-01
7.870430000000000481e-01
-8.182770000000000321e-01
-8.640949999999999465e-01
1.269049999999999900e-01
7.174089999999999634e-01
-2.177949999999999886e-01
-1.222998999999999947e+00
-1.184563999999999950e+00
4.048390000000000044e-01
1.034283999999999981e+00
-5.644310000000000160e-01
-8.844699999999999784e-01
-9.126619999999999733e-01
-4.925289999999999946e-01
-6.603269999999999973e-01
-6.372330000000000494e-01
-3.178738000000000063e+00
-1.627850000000000130e-01
1.757090000000000041e-01
8.652630000000000043e-01
-8.393009999999999637e-01
-8.455819999999999448e-01
-7.603300000000000336e-02
8.229290000000000216e-01
-7.461210000000000342e-01
-8.309689999999999577e-01
-2.070819999999999883e+00
8.465099999999999847e-01
8.343350000000000488e-01
-2.291299999999999934e-02
-2.465040000000000009e-01
-8.308950000000000502e-01
4.931639999999999913e-01
8.811759999999999593e-01
-4.750000000000000056e-02
-1.891558999999999990e+00
-3.187920000000000198e-01
1.964430000000000065e-01
6.339430000000000343e-01
-3.837860000000000160e-01
-4.148850000000000038e-01
-2.971400000000000083e-02
6.561209999999999543e-01
-6.817239999999999966e-01
-6.824430000000000218e-01
-2.294652999999999832e+00
1.318826999999999972e+00
1.004118999999999984e+00
3.802610000000000157e-01
1.060499999999999984e-02
-6.186559999999999837e-01
6.700610000000000177e-01
1.063347999999999960e+00
-4.427889999999999882e-01
-9.744030000000000191e-01
-7.135310000000000263e-01
9.753880000000000328e-01
1.114416999999999991e+00
1.912590000000000123e-01
1.506609999999999894e-01
5.192620000000000013e-01
1.374724999999999975e+00
8.436599999999999655e-01
3.244580000000000242e-01
-1.421264000000000083e+00
1.395326999999999984e+00
1.161745000000000028e+00
3.156300000000000078e-02
1.144229999999999969e-01
1.586599999999999955e-01
4.978690000000000060e-01
1.366662000000000043e+00
1.646430000000000116e-01
-9.046000000000000221e-03
-3.591980000000000173e-01
1.542608999999999897e+00
1.203883999999999954e+00
-3.729589999999999850e-01
2.901320000000000010e-01
8.896429999999999616e-01
1.406122000000000094e+00
1.269431999999999894e+00
-2.746259999999999812e-01
-6.973059999999999814e-01
8.022660000000000347e-01
1.365923999999999916e+00
4.549730000000000163e-01
6.298099999999999532e-02
4.693860000000000254e-01
-5.592300000000000049e-02
1.524821999999999900e+00
6.859189999999999454e-01
-7.191009999999999902e-01
-3.380329999999999724e-01
7.948749999999999982e-01
1.018161000000000094e+00
-5.528319999999999901e-01
2.625739999999999741e-01
8.722689999999999610e-01
1.077110000000000012e+00
1.647639999999999993e+00
1.660270000000000079e-01
-5.978329999999999478e-01
7.863369999999999527e-01
1.132760999999999907e+00
6.974089999999999456e-01
-2.683980000000000254e-01
7.949900000000000022e-02
1.067000000000000032e-01
6.972699999999999454e-01
5.523000000000000131e-02
-6.022300000000000431e-01
-2.182999999999999871e-02
1.130393999999999899e+00
1.039069000000000020e+00
2.682500000000000162e-02
3.475790000000000268e-01
1.104875000000000052e+00
1.597631000000000023e+00
1.770312000000000108e+00
2.855599999999999805e-01
-6.663489999999999691e-01
8.702170000000000183e-01
1.023112000000000021e+00
8.781050000000000244e-01
-2.668730000000000269e-01
1.106789999999999996e-01
1.316532000000000036e+00
7.674670000000000103e-01
8.762790000000000301e-01
-3.474220000000000086e-01
-1.360699999999999930e-02
1.517921999999999993e+00
1.084187000000000012e+00
-2.028739999999999988e-01
-5.130219999999999780e-01
5.905740000000000434e-01
1.598301999999999889e+00
1.151717000000000102e+00
2.016270000000000007e-01
-1.068734999999999991e+00
5.814190000000000191e-01
8.789420000000000011e-01
5.932889999999999553e-01
3.417709999999999915e-01
-3.286100000000000132e-01
9.297090000000000076e-01
6.516239999999999810e-01
7.015799999999999814e-02
-6.421120000000000161e-01
-9.168629999999999836e-01
6.992059999999999942e-01
7.702599999999999447e-01
-6.422959999999999781e-01
-4.329169999999999963e-01
2.501519999999999855e-01
1.521925999999999890e+00
7.405300000000000216e-01
2.060869999999999924e-01
-1.238690999999999987e+00
6.621740000000000403e-01
6.834310000000000107e-01
4.927509999999999946e-01
-4.334560000000000080e-01
-9.147309999999999608e-01
3.791499999999999870e-01
1.364873000000000003e+00
-1.304460000000000064e-01
-1.576879999999999948e-01
-1.721518000000000104e+00
1.281039999999999957e+00
1.095008999999999899e+00
-8.654330000000000078e-01
9.539999999999999869e-03
-5.289420000000000233e-01
1.552621999999999947e+00
1.056343000000000032e+00
-5.757109999999999728e-01
-1.637404000000000082e+00
-4.388730000000000131e-01
1.026809999999999945e-01
7.010009999999999852e-01
-1.088389000000000051e+00
-1.448109999999999953e-01
4.575000000000000074e-03
1.265106999999999982e+00
-2.398500000000000076e-01
-5.749229999999999619e-01
-2.013037000000000187e+00
1.863321999999999923e+00
6.947670000000000234e-01
-5.498070000000000457e-01
-4.760750000000000259e-01
-2.995389999999999997e-01
1.024933000000000094e+00
1.049646000000000079e+00
-4.209399999999999809e-01
-1.278966000000000047e+00
2.345810000000000117e-01
1.153089000000000031e+00
1.003285999999999900e+00
-9.862579999999999680e-01
-5.190669999999999451e-01
-5.777600000000000097e-02
6.299890000000000212e-01
1.361080000000000068e-01
-1.862899999999999973e-02
-2.014879000000000087e+00
1.217411999999999939e+00
2.883220000000000227e-01
-3.928940000000000210e-01
-8.992149999999999865e-01
-7.359300000000000563e-02
1.383640999999999899e+00
1.107679999999999998e+00
3.000500000000000042e-02
-1.272987000000000091e+00
-1.738379999999999925e-01
9.173590000000000355e-01
2.666029999999999789e-01
-9.896490000000000009e-01
-9.792149999999999466e-01
2.274750000000000105e-01
5.362780000000000324e-01
2.376630000000000131e-01
-1.704710000000000114e-01
-2.222687000000000079e+00
6.562339999999999840e-01
5.683099999999999818e-01
-2.735210000000000141e-01
-7.004599999999999715e-01
-4.457800000000000096e-01
7.867979999999999974e-01
-4.519000000000000100e-02
-1.146049999999999985e-01
-1.040540000000000020e+00
-7.580810000000000048e-01
6.171259999999999524e-01
2.861529999999999907e-01
-7.847690000000000499e-01
-7.223000000000000531e-01
2.483660000000000034e-01
7.142030000000000323e-01
-2.914430000000000076e-01
1.351100000000000044e-02
-2.109912000000000010e+00
5.556219999999999493e-01
5.209859999999999491e-01
-7.672269999999999923e-01
-8.250720000000000276e-01
-1.164784999999999959e+00
3.649819999999999731e-01
1.190569999999999962e-01
-4.789490000000000136e-01
-8.646869999999999834e-01
-1.053746999999999989e+00
7.430809999999999915e-01
5.582260000000000000e-01
-1.098325999999999913e+00
-6.618439999999999879e-01
-6.856619999999999937e-01
8.706700000000000550e-02
-3.471920000000000006e-01
-5.209589999999999499e-01
-2.154602000000000128e+00
1.397730000000000083e-01
4.321200000000000041e-01
-2.701180000000000248e-01
-5.051350000000000007e-01
-9.128640000000000088e-01
5.381629999999999470e-01
6.750509999999999566e-01
-5.214469999999999938e-01
-7.723790000000000378e-01
-6.846999999999999753e-01
8.033209999999999518e-01
6.838009999999999922e-01
-7.669489999999999919e-01
-3.491000000000000179e-03
2.348179999999999990e-01
7.780970000000000386e-01
4.151889999999999747e-01
-5.800600000000000200e-02
-9.467219999999999525e-01
4.484099999999999753e-01
5.200209999999999555e-01
-1.612550000000000094e-01
-1.713280000000000081e-01
6.720000000000000279e-03
8.020530000000000159e-01
4.807379999999999987e-01
-4.399759999999999782e-01
-4.998770000000000158e-01
-6.273600000000000010e-02
4.204060000000000019e-01
9.508710000000000218e-01
-8.619649999999999812e-01
5.068099999999999689e-02
-1.454900000000000082e-01
7.520649999999999835e-01
8.218550000000000022e-01
-5.248140000000000027e-01
-1.399702999999999919e+00
5.345800000000000551e-01
2.965349999999999930e-01
4.926860000000000128e-01
-5.399030000000000218e-01
-6.740059999999999940e-01
9.369300000000000406e-01
3.187269999999999825e-01
3.749170000000000003e-01
-2.462709999999999899e-01
-6.130630000000000246e-01
8.873170000000000224e-01
8.159210000000000074e-01
-9.062959999999999905e-01
-4.559440000000000159e-01
-6.270000000000000018e-01
3.820290000000000075e-01
-1.641080000000000039e-01
-4.798229999999999995e-01
-1.621510000000000007e+00
1.305459999999999954e-01
6.669600000000000528e-02
6.408049999999999580e-01
-7.199719999999999454e-01
-4.034940000000000193e-01
7.811930000000000263e-01
2.469230000000000036e-01
-7.156569999999999876e-01
-1.302235000000000031e+00
-1.399602999999999930e+00
1.072818999999999967e+00
3.589390000000000081e-01
-9.527229999999999865e-01
-1.102756999999999987e+00
-2.335399999999999976e-01
7.576540000000000497e-01
-3.792499999999999760e-01
1.979049999999999976e-01
-2.273299999999999876e+00
2.514719999999999733e-01
3.812659999999999938e-01
1.610850000000000060e-01
-8.157400000000000206e-01
-1.234280999999999962e+00
6.638399999999999856e-02
6.980129999999999946e-01
-9.229990000000000139e-01
2.361159999999999926e-01
-1.653170000000000028e+00
1.419667000000000012e+00
8.910959999999999992e-01
-4.238190000000000013e-01
-4.139189999999999814e-01
5.675010000000000332e-01
9.158870000000000067e-01
2.488920000000000021e-01
7.220400000000000429e-02
-1.057228999999999974e+00
2.743800000000000128e-01
7.402039999999999731e-01
5.067289999999999850e-01
-5.267990000000000173e-01
-1.847640000000000116e-01
1.037150000000000016e+00
9.454270000000000174e-01
-3.194890000000000230e-01
-1.731399999999999953e-02
-1.252591999999999928e+00
8.723710000000000075e-01
8.653260000000000396e-01
-3.512850000000000139e-01
-5.805150000000000032e-01
-8.116710000000000313e-01
3.122399999999999828e-02
3.957459999999999867e-01
-6.804649999999999865e-01
-1.065328999999999970e+00
7.088200000000000056e-02
9.112679999999999669e-01
8.758869999999999711e-01
-5.400390000000000468e-01
-6.599500000000000366e-01
8.153810000000000224e-01
8.046889999999999876e-01
1.782299999999999857e-02
-6.468629999999999658e-01
-1.312815999999999983e+00
1.249575000000000102e+00
1.520464000000000038e+00
1.045190000000000008e-01
-3.165589999999999793e-01
2.858109999999999817e-01
1.133774999999999977e+00
4.857179999999999831e-01
-1.851210000000000078e-01
-4.469000000000000195e-01
-1.184999999999999942e-02
3.912269999999999914e-01
9.328549999999999898e-01
-8.918359999999999621e-01
-1.059995999999999938e+00
8.740299999999999458e-02
2.518920000000000048e-01
-2.061929999999999874e-01
-7.766899999999999915e-01
-1.415064000000000100e+00
5.267239999999999700e-01
4.147089999999999943e-01
-3.117119999999999891e-01
-2.094600000000000073e-01
-4.801500000000000212e-01
1.254650000000000043e+00
3.901099999999999707e-02
-3.238730000000000220e-01
-1.414692999999999978e+00
-3.132820000000000049e-01
5.618720000000000381e-01
7.527080000000000437e-01
-3.346850000000000103e-01
-5.532679999999999820e-01
4.939700000000000202e-01
7.544060000000000210e-01
7.483199999999999574e-02
-1.747579999999999967e-01
-1.581876000000000060e+00
2.621809999999999974e-01
-1.179879999999999957e-01
-3.760069999999999801e-01
-5.237450000000000161e-01
-1.335344000000000086e+00
2.488450000000000106e-01
3.478269999999999973e-01
-2.847399999999999931e-01
-1.745765000000000011e+00
-6.489979999999999638e-01
5.639950000000000241e-01
4.759889999999999954e-01
-6.273370000000000335e-01
-8.264550000000000507e-01
-4.423239999999999950e-01
7.191570000000000462e-01
-1.368310000000000082e-01
-3.930460000000000065e-01
-2.003782999999999870e+00
6.663679999999999604e-01
7.359250000000000513e-01
1.944130000000000025e-01
-8.030000000000000028e-04
-5.923530000000000184e-01
7.505460000000000464e-01
1.248760000000000092e+00
3.972680000000000100e-01
-6.982730000000000325e-01
-2.952739999999999809e-01
1.047530999999999990e+00
6.104429999999999579e-01
-4.637510000000000243e-01
8.652600000000000569e-02
-2.947350000000000247e-01
1.662196000000000007e+00
6.079029999999999712e-01
4.792339999999999933e-01
-9.544300000000000006e-01
6.648199999999999665e-01
5.351599999999999691e-01
-3.334810000000000274e-01
-5.446720000000000450e-01
-5.410730000000000262e-01
-2.602789999999999826e-01
7.286369999999999791e-01
-6.146789999999999754e-01
-1.236310999999999938e+00
-1.017028999999999961e+00
2.980769999999999809e-01
9.263149999999999995e-01
-5.565830000000000499e-01
-3.324509999999999965e-01
-1.950349999999999862e-01
1.261219000000000090e+00
5.055450000000000221e-01
-8.982300000000000006e-02
-1.239857999999999905e+00
4.434109999999999996e-01
3.221579999999999999e-01
5.583510000000000417e-01
-2.854490000000000083e-01
-3.936499999999999722e-02
1.645379999999999898e-01
1.411469000000000085e+00
6.805400000000000338e-02
-2.639110000000000067e-01
-7.356300000000000061e-01
5.377110000000000500e-01
6.835099999999999509e-01
-9.582669999999999799e-01
-6.013800000000000257e-01
4.762609999999999899e-01
1.003929000000000071e+00
1.055779000000000023e+00
-6.375469999999999748e-01
-1.049419000000000102e+00
7.658500000000000307e-01
4.208819999999999784e-01
8.752360000000000140e-01
-8.100530000000000230e-01
-7.664400000000000379e-02
5.060599999999999543e-01
7.245460000000000234e-01
-5.909119999999999928e-01
-1.165213999999999972e+00
-1.837709000000000037e+00
1.210172999999999943e+00
-5.748999999999999944e-02
-2.550000000000000183e-03
-7.069839999999999458e-01
-2.618559999999999777e-01
5.935460000000000180e-01
6.442750000000000421e-01
-6.734470000000000178e-01
-9.256649999999999601e-01
-3.130939999999999834e-01
7.415859999999999674e-01
6.307700000000000529e-01
-4.714119999999999977e-01
-6.658779999999999699e-01
1.206067000000000000e+00
1.244510999999999923e+00
-2.218380000000000074e-01
-6.919769999999999532e-01
-1.241627999999999954e+00
8.895950000000000246e-01
5.074959999999999471e-01
-2.574319999999999942e-01
-2.979570000000000274e-01
9.762400000000000244e-02
1.221845000000000070e+00
4.813560000000000061e-01
-3.996199999999999752e-02
-8.562419999999999476e-01
-3.646240000000000037e-01
7.038929999999999909e-01
4.828899999999999859e-02
-6.877060000000000395e-01
-6.958940000000000126e-01
5.253640000000000532e-01
1.671926000000000023e+00
-1.903140000000000109e-01
-5.077030000000000154e-01
-1.760774000000000061e+00
3.791599999999999970e-01
3.342609999999999748e-01
-9.819820000000000215e-01
-5.306020000000000181e-01
-8.485909999999999842e-01
1.174771000000000010e+00
8.104489999999999750e-01
-5.381620000000000292e-01
-1.091107999999999967e+00
-1.905449999999999922e-01
8.442950000000000177e-01
5.362500000000000044e-01
-6.385539999999999550e-01
-6.613299999999999734e-01
2.019759999999999889e-01
1.403086999999999973e+00
-2.452610000000000068e-01
-9.140540000000000331e-01
-1.595266999999999991e+00
5.898480000000000389e-01
8.849200000000000399e-01
-3.699370000000000158e-01
-1.942800000000000082e-02
1.140670000000000017e-01
6.901279999999999637e-01
6.367469999999999519e-01
-1.055920000000000053e-01
-7.819350000000000467e-01
1.073799999999999928e-02
1.199260000000000048e-01
6.747069999999999457e-01
-1.139416999999999902e+00
-4.204959999999999809e-01
2.404699999999999893e-02
1.279957999999999929e+00
4.875579999999999914e-01
-7.483659999999999757e-01
-1.390309999999999935e+00
1.773220000000000018e+00
6.980579999999999563e-01
-4.624550000000000050e-01
-1.075290000000000079e+00
-1.190045000000000019e+00
2.827910000000000146e-01
8.021239999999999482e-01
-1.478679999999999994e-01
-1.357774000000000036e+00
-8.186100000000000321e-02
6.060539999999999816e-01
7.929979999999999807e-01
-7.062690000000000357e-01
-4.555980000000000030e-01
2.428079999999999961e-01
8.458379999999999788e-01
2.479379999999999917e-01
-5.709520000000000151e-01
-1.938015000000000043e+00
4.727439999999999976e-01
4.882270000000000221e-01
-8.903500000000000303e-02
-5.025110000000000410e-01
-3.654580000000000051e-01
7.145329999999999737e-01
4.054269999999999818e-01
2.183859999999999968e-01
-8.808200000000000474e-01
7.427400000000000668e-02
1.019085999999999936e+00
1.192541999999999991e+00
7.822600000000000386e-02
8.937180000000000124e-01
1.088284000000000029e+00
2.060888999999999971e+00
2.527965000000000018e+00
2.592591000000000090e+00
-3.636090000000000155e-01
3.485594999999999999e+00
2.167212000000000138e+00
1.550677000000000083e+00
7.188109999999999777e-01
1.158649999999999958e-01
1.421640999999999933e+00
1.011449000000000042e+00
5.412120000000000264e-01
-4.430400000000000310e-02
-1.275000000000000022e-01
1.502923999999999927e+00
9.707310000000000105e-01
-3.008800000000000016e-02
-1.424800000000000025e-02
2.300220000000000042e-01
2.360319000000000056e+00
1.030000000000000027e+00
3.959030000000000049e-01
-1.382560999999999929e+00
1.054985999999999979e+00
6.174659999999999593e-01
6.044199999999999573e-01
-3.068480000000000096e-01
7.258799999999999975e-02
6.584699999999999998e-01
6.264800000000000368e-01
1.032840000000000008e-01
-2.031209999999999960e-01
-6.765759999999999552e-01
1.201650000000000107e+00
4.870360000000000245e-01
-1.319510000000000127e-01
-3.271649999999999836e-01
-6.130050000000000221e-01
5.877539999999999987e-01
-2.315800000000000081e-01
-2.573570000000000024e-01
-1.286397999999999930e+00
4.193490000000000273e-01
5.750349999999999628e-01
2.003620000000000123e-01
-1.933950000000000113e-01
-4.035909999999999775e-01
6.536840000000000428e-01
1.271155999999999953e+00
-6.246939999999999715e-01
-3.442529999999999757e-01
-8.986979999999999968e-01
7.499839999999999840e-01
4.839049999999999740e-01
-1.147521000000000013e+00
-8.453589999999999716e-01
-2.169989999999999974e-01
2.039990000000000137e-01
1.189705000000000013e+00
-8.956300000000000372e-02
-1.312152999999999903e+00
4.541649999999999854e-01
4.065819999999999990e-01
1.932250000000000079e-01
-2.947540000000000160e-01
-8.256869999999999488e-01
6.685630000000000184e-01
6.695619999999999905e-01
-2.276650000000000063e-01
-6.841300000000000159e-01
-9.402019999999999822e-01
8.126889999999999947e-01
5.500540000000000429e-01
-7.345479999999999787e-01
-2.772800000000000264e-01
2.924099999999999963e-02
3.913969999999999949e-01
3.013800000000000159e-02
-5.685700000000000198e-01
-1.625742999999999938e+00
3.778170000000000139e-01
3.944819999999999993e-01
9.391299999999999648e-02
-6.349500000000000144e-01
-7.418799999999999839e-01
6.825029999999999708e-01
1.960189999999999988e-01
1.512259999999999993e-01
-3.666579999999999839e-01
-6.934050000000000491e-01
1.086586999999999970e+00
4.150409999999999933e-01
-8.476299999999999946e-01
-5.305689999999999573e-01
-1.137413999999999925e+00
4.211960000000000148e-01
-3.638759999999999772e-01
1.397390000000000021e-01
-1.412004999999999955e+00
4.022669999999999857e-01
7.029779999999999918e-01
1.909180000000000044e-01
-5.918689999999999785e-01
-5.434710000000000374e-01
9.307900000000000063e-01
1.071674000000000015e+00
-1.172880000000000034e-01
-6.283670000000000089e-01
-1.591714999999999991e+00
1.476966999999999919e+00
1.029605000000000103e+00
-6.215570000000000261e-01
-2.379930000000000101e-01
-1.165859999999999952e-01
1.005584999999999951e+00
1.743149999999999977e-01
1.758969999999999978e-01
-7.240480000000000249e-01
7.906100000000000627e-02
9.701859999999999928e-01
7.278740000000000210e-01
-1.008801000000000059e+00
-4.186179999999999901e-01
-5.057220000000000049e-01
7.958669999999999911e-01
-6.420050000000000479e-01
-4.665030000000000010e-01
-1.268095999999999890e+00
8.897840000000000193e-01
7.998520000000000074e-01
-5.085520000000000040e-01
2.329000000000000167e-02
2.521999999999999936e-02
1.297233000000000080e+00
9.521530000000000271e-01
-3.981850000000000112e-01
-1.003150999999999904e+00
-1.240559999999999996e-01
9.064090000000000202e-01
9.375069999999999792e-01
-8.323430000000000550e-01
3.982129999999999836e-01
4.025710000000000122e-01
1.030172000000000088e+00
-1.094969999999999971e-01
-1.366099999999999953e-02
-8.757719999999999949e-01
1.071879000000000026e+00
7.549109999999999987e-01
-6.837119999999999864e-01
-8.445500000000000229e-01
-8.086729999999999752e-01
1.632230000000000070e-01
7.718939999999999690e-01
-4.019719999999999960e-01
-1.453041000000000027e+00
-1.050770000000000037e-01
4.803029999999999800e-01
9.636860000000000426e-01
-6.395309999999999606e-01
6.117800000000000321e-02
3.569640000000000035e-01
1.264477999999999991e+00
3.039910000000000112e-01
-2.712300000000000266e-01
-1.302759999999999918e+00
9.454879999999999951e-01
9.108749999999999902e-01
1.697690000000000032e-01
-1.026861000000000024e+00
-5.479300000000000143e-02
6.288949999999999818e-01
1.451260999999999912e+00
3.326350000000000140e-01
-1.137655000000000083e+00
-3.954710000000000170e-01
1.642699999999999994e-01
6.545509999999999939e-01
-5.249989999999999934e-01
-3.057900000000000063e-01
3.304540000000000255e-01
5.538769999999999527e-01
2.636310000000000042e-01
-2.419709999999999916e-01
-2.144324000000000119e+00
1.637574000000000085e+00
6.553620000000000001e-01
1.338010000000000033e-01
-9.058119999999999505e-01
-6.204610000000000403e-01
5.229960000000000164e-01
6.618260000000000254e-01
-4.370539999999999980e-01
-1.407186999999999966e+00
-1.286893999999999982e+00
5.472890000000000255e-01
4.836960000000000148e-01
-8.226360000000000339e-01
-7.203079999999999483e-01
-4.504899999999999877e-02
3.410440000000000138e-01
7.162840000000000318e-01
-6.266260000000000163e-01
-2.528268000000000182e+00
1.343030000000000057e-01
-2.091359999999999886e-01
-3.570309999999999873e-01
-5.514040000000000052e-01
-8.926169999999999938e-01
7.365629999999999677e-01
6.780300000000000216e-02
-1.880539999999999989e-01
-9.779069999999999707e-01
-1.167632999999999921e+00
9.744810000000000416e-01
-1.019079999999999986e-01
-2.016509999999999969e-01
-1.998149999999999926e-01
8.997900000000000342e-02
2.373379999999999934e-01
-2.422159999999999869e-01
-7.532360000000000166e-01
-1.229862999999999928e+00
-2.145400000000000085e-01
6.996879999999999766e-01
-2.715640000000000276e-01
-6.530660000000000354e-01
-6.612179999999999724e-01
-6.718599999999999572e-02
-2.414689999999999892e-01
-2.140799999999999925e-01
-1.275441000000000047e+00
-8.262389999999999457e-01
1.645270000000000066e-01
2.616569999999999729e-01
-5.818560000000000398e-01
-2.403260000000000118e-01
-9.357000000000000040e-02
9.279049999999999798e-01
6.048740000000000228e-01
-6.234979999999999967e-01
-1.246143999999999918e+00
3.630200000000000093e-02
5.054189999999999516e-01
2.204200000000000048e-01
-5.803660000000000485e-01
1.237369999999999998e-01
5.996810000000000196e-01
2.662249999999999894e-01
-6.178949999999999720e-01
-1.067194999999999894e+00
-8.706700000000000550e-01
2.393899999999999847e-02
5.711530000000000218e-01
-7.811770000000000103e-01
-1.656479999999999897e-01
3.545599999999999863e-01
5.615850000000000009e-01
1.936730000000000118e-01
-4.853199999999999736e-01
-1.295757000000000048e+00
-7.695399999999999463e-02
-2.466339999999999921e-01
5.449570000000000247e-01
-1.049739999999999895e+00
-1.899820000000000120e-01
2.507030000000000092e-01
7.624400000000000621e-02
-7.572539999999999827e-01
-4.701239999999999863e-01
-7.813080000000000025e-01
5.095389999999999642e-01
5.004210000000000047e-01
-6.141739999999999977e-01
-1.297247000000000039e+00
4.273899999999999921e-02
5.748520000000000296e-01
1.339100000000000013e-01
-3.014580000000000037e-01
-1.415580999999999978e+00
4.027830000000000021e-01
4.879459999999999908e-01
1.056065999999999949e+00
-7.322859999999999925e-01
-9.352810000000000290e-01
7.098900000000000210e-01
5.176520000000000010e-01
-4.781429999999999847e-01
-3.922410000000000063e-01
-1.508073999999999915e+00
1.022367999999999943e+00
4.513710000000000222e-01
-7.941600000000000048e-02
-3.376359999999999917e-01
2.602729999999999766e-01
1.709001999999999910e+00
1.406260000000000010e-01
2.749159999999999937e-01
-7.285869999999999846e-01
1.929059999999999941e-01
6.353039999999999798e-01
5.233609999999999651e-01
-7.582550000000000123e-01
-1.157719999999999999e-01
6.651669999999999527e-01
1.180107000000000017e+00
-6.541169999999999485e-01
-4.414710000000000023e-01
-1.232388999999999957e+00
1.029104999999999936e+00
5.071759999999999602e-01
-2.598050000000000082e-01
1.069989999999999969e-01
-5.192999999999999700e-02
1.733125999999999944e+00
9.815500000000000336e-01
-6.258800000000000474e-02
-1.174349000000000087e+00
6.830300000000000260e-02
7.856370000000000298e-01
6.193950000000000289e-01
-3.547969999999999735e-01
4.483070000000000110e-01
6.696210000000000218e-01
1.247270000000000101e+00
1.544030000000000125e-01
2.976989999999999914e-01
-5.744029999999999969e-01
1.602714999999999890e+00
8.107649999999999579e-01
-5.754700000000000093e-02
-4.344970000000000221e-01
-6.791490000000000027e-01
3.318630000000000191e-01
1.127930000000000099e+00
-6.212130000000000152e-01
-7.561379999999999768e-01
5.331199999999999828e-02
8.515679999999999916e-01
5.961039999999999672e-01
-5.022649999999999615e-01
-1.793059999999999932e-01
1.350999999999999944e-02
1.268150000000000110e+00
2.103309999999999902e-01
-4.300209999999999866e-01
-1.035606999999999944e+00
9.486970000000000125e-01
5.229620000000000379e-01
-1.145719999999999933e-01
-6.611209999999999587e-01
7.438200000000000367e-02
4.372869999999999813e-01
5.537039999999999740e-01
-2.508710000000000107e-01
-9.114330000000000487e-01
-3.423789999999999889e-01
7.245960000000000178e-01
2.945289999999999853e-01
-6.287430000000000518e-01
-6.684639999999999471e-01
3.568169999999999953e-01
1.214760999999999980e+00
6.906830000000000469e-01
-3.410329999999999750e-01
-9.120509999999999451e-01
9.623530000000000140e-01
1.016254999999999908e+00
1.433790000000000064e-01
-6.778760000000000341e-01
-1.180950000000000055e-01
2.977589999999999959e-01
8.083899999999999419e-02
1.352059999999999929e-01
-1.268845999999999918e+00
-1.872439999999999938e-01
2.709480000000000222e-01
2.696629999999999860e-01
-7.000769999999999493e-01
-5.041560000000000485e-01
6.899370000000000225e-01
6.209900000000000420e-01
7.422609999999999486e-01
9.216000000000000580e-02
-1.475816999999999934e+00
5.687189999999999745e-01
7.266999999999999849e-02
-3.080510000000000193e-01
-5.578570000000000473e-01
-8.400210000000000177e-01
1.119879000000000069e+00
6.865860000000000296e-01
5.868989999999999485e-01
-9.641480000000000050e-01
-5.990020000000000344e-01
5.845059999999999700e-01
6.938389999999999835e-01
-5.359059999999999935e-01
-4.271150000000000224e-01
3.335890000000000244e-01
1.301244000000000067e+00
6.598239999999999661e-01
-3.568839999999999790e-01
-1.500057999999999891e+00
6.251929999999999987e-01
4.377070000000000127e-01
4.206500000000000239e-01
-2.338629999999999876e-01
-2.372559999999999947e-01
8.651130000000000209e-01
3.576679999999999859e-01
-2.636160000000000170e-01
-3.235029999999999850e-01
-4.074510000000000076e-01
5.487779999999999880e-01
3.223199999999999676e-02
-1.044780999999999960e+00
-4.253270000000000106e-01
-3.716110000000000246e-01
8.671969999999999956e-01
1.909160000000000024e-01
-7.628999999999999670e-02
-8.754229999999999512e-01
2.892779999999999796e-01
4.804699999999999943e-02
1.811800000000000077e-01
-1.468711000000000100e+00
-9.303379999999999983e-01
-7.341250000000000275e-01
3.627699999999999814e-01
-6.215589999999999726e-01
-8.747639999999999860e-01
-6.457570000000000254e-01
2.255310000000000092e-01
2.747589999999999755e-01
-3.798949999999999827e-01
-3.131970000000000032e-01
-3.439989999999999992e-01
1.352084999999999981e+00
2.740040000000000253e-01
-4.903359999999999941e-01
-1.139242000000000088e+00
3.962629999999999764e-01
7.982000000000000206e-02
5.983429999999999582e-01
-8.075499999999999901e-01
1.047649999999999970e-01
6.815029999999999699e-01
7.605870000000000131e-01
-6.686699999999999589e-02
-3.722920000000000118e-01
-4.996399999999999730e-01
1.024618000000000029e+00
4.841710000000000180e-01
-3.291020000000000056e-01
-1.173146999999999940e+00
-4.868120000000000225e-01
3.590499999999999942e-02
5.365950000000000442e-01
4.798100000000000281e-02
-1.148435000000000095e+00
9.104910000000000503e-01
1.910739999999999938e-01
6.923500000000000210e-01
-2.460179999999999867e-01
-3.747300000000000075e-01
1.053442999999999907e+00
7.163939999999999753e-01
-3.824110000000000009e-01
-6.872070000000000123e-01
-9.032449999999999646e-01
1.566570000000000018e+00
4.079090000000000216e-01
1.261490000000000111e-01
-7.129820000000000046e-01
-2.314120000000000066e-01
9.689499999999999502e-02
3.531830000000000247e-01
5.914300000000000113e-02
-1.769036999999999971e+00
1.839069999999999871e-01
1.876839999999999897e-01
2.450400000000000078e-01
-5.935939999999999550e-01
-3.361069999999999891e-01
1.184511000000000092e+00
9.145480000000000276e-01
7.835300000000000598e-02
-6.685800000000000076e-02
-8.902940000000000298e-01
1.966809000000000029e+00
5.574980000000000491e-01
3.231629999999999781e-01
-6.121000000000000052e-02
4.433670000000000111e-01
9.146490000000000453e-01
1.772950000000000081e-01
6.239999999999999714e-02
-1.448306000000000093e+00
4.681310000000000193e-01
6.227439999999999642e-01
2.181520000000000126e-01
-2.647000000000000047e-02
1.400530000000000108e-01
1.253498000000000001e+00
1.469440999999999997e+00
1.537370000000000125e-01
-1.687450000000000061e-01
-1.648757999999999946e+00
1.431861000000000050e+00
5.178249999999999797e-01
-2.633809999999999762e-01
-7.827299999999999536e-02
-5.541409999999999947e-01
5.844390000000000418e-01
8.395650000000000057e-01
3.679500000000000132e-02
-7.638319999999999554e-01
3.284239999999999937e-01
9.680539999999999701e-01
6.039619999999999989e-01
-1.657790000000000097e-01
-1.138419999999999987e-01
1.211322999999999928e+00
1.393853999999999926e+00
4.378759999999999875e-01
-4.762100000000000222e-01
-1.300753000000000048e+00
1.427631000000000094e+00
8.379280000000000062e-01
8.573600000000000665e-02
3.879299999999999971e-01
2.684940000000000104e-01
1.349941000000000058e+00
4.616680000000000228e-01
-1.879109999999999947e-01
-8.199309999999999654e-01
-3.376239999999999797e-01
5.194069999999999521e-01
8.353439999999999754e-01
-7.148989999999999512e-01
-5.128300000000000219e-02
1.257759999999999989e-01
9.975509999999999655e-01
6.129639999999999533e-01
-2.069570000000000021e-01
-9.401150000000000340e-01
8.220319999999999849e-01
7.013449999999999962e-01
1.232589999999999936e-01
-3.411649999999999960e-01
-1.393669999999999909e-01
2.924559999999999937e-01
-2.492219999999999991e-01
-1.508259999999999879e-01
-1.645286000000000026e+00
4.065960000000000130e-01
4.422130000000000227e-01
5.789670000000000094e-01
-6.096390000000000420e-01
-4.148009999999999753e-01
7.971599999999999520e-02
1.073568999999999996e+00
7.634499999999999620e-02
-4.934220000000000272e-01
-1.795644999999999936e+00
8.336959999999999926e-01
8.016299999999999815e-02
-4.160900000000000015e-02
-2.625449999999999728e-01
-5.379500000000000254e-02
6.951509999999999634e-01
3.979570000000000052e-01
-3.084230000000000027e-01
-1.606241000000000030e+00
-3.453579999999999983e-01
2.792040000000000077e-01
8.404399999999999371e-02
-5.102929999999999966e-01
-2.538190000000000168e-01
-5.921599999999999780e-02
5.436910000000000354e-01
-7.535640000000000116e-01
-5.171000000000000041e-01
-2.344511999999999929e+00
7.694739999999999913e-01
-3.821800000000000197e-02
9.225099999999999967e-02
-1.726650000000000129e-01
-5.532120000000000370e-01
2.720770000000000133e-01
1.381920000000000093e-01
-1.243727999999999945e+00
-1.411987000000000103e+00
-1.276983999999999897e+00
4.434529999999999861e-01
1.730049999999999921e-01
-3.167519999999999780e-01
-1.398230000000000028e-01
-4.306240000000000068e-01
5.268599999999999950e-01
-3.539799999999999891e-02
-4.132910000000000195e-01
-1.946960999999999942e+00
4.460250000000000048e-01
-6.728199999999999459e-02
-2.221360000000000001e-01
-4.057609999999999828e-01
-6.867779999999999996e-01
-4.756650000000000045e-01
4.618019999999999903e-01
-9.836439999999999628e-01
-1.088637999999999995e+00
-9.810200000000000031e-01
4.136469999999999869e-01
2.736689999999999956e-01
-5.838959999999999706e-01
-5.333299999999999846e-02
-4.081799999999999873e-01
9.130190000000000250e-01
2.689099999999999824e-01
-9.767609999999999904e-01
-1.157650000000000068e+00
-1.260890000000000066e-01
6.166920000000000179e-01
2.345099999999999962e-01
-7.047139999999999516e-01
-2.803860000000000241e-01
-1.927800000000000069e-01


==> plots/data/f030_chacha20_5_check_10k/tvals.txt <==
1.545601999999999920e+00
2.810721000000000025e+00
6.078090000000000437e-01
1.424700999999999995e+00
7.251750000000000140e-01
1.323126000000000024e+00
7.578289999999999749e-01
1.715856999999999966e+00
1.878776000000000002e+00
2.283805000000000085e+00
1.720488000000000017e+00
2.422254000000000129e+00
1.594896000000000091e+00
9.423880000000000035e-01
1.934841999999999951e+00
6.384109999999999507e-01
9.075990000000000446e-01
2.931153000000000119e+00
1.444792000000000076e+00
1.570055999999999896e+00
3.136947999999999848e+00
1.303897000000000084e+00
1.721705000000000041e+00
5.076549999999999674e-01
9.694850000000000412e-01
1.325749000000000066e+00
9.090040000000000342e-01
1.268278000000000016e+00
1.401467999999999936e+00
4.635639999999999761e-01
2.342083000000000137e+00
1.715422999999999920e+00
1.020397999999999916e+00
1.124913000000000052e+00
6.437789999999999901e-01
1.459047999999999901e+00
1.754863999999999979e+00
1.766391000000000044e+00
1.624122999999999983e+00
1.929977999999999971e+00
1.264237000000000055e+00
1.216827000000000103e+00
1.472996999999999890e+00
1.920741000000000032e+00
1.488825999999999983e+00
2.738862999999999825e+00
1.960420000000000051e+00
1.399804999999999966e+00
1.623510999999999926e+00
2.828193999999999875e+00
2.357993000000000006e+00
8.276959999999999873e-01
9.960400000000000365e-01
1.747915000000000108e+00
1.752445000000000030e+00
5.490380000000000260e-01
1.560448000000000057e+00
1.630022000000000082e+00
1.562100000000000044e+00
2.165875999999999912e+00
9.291679999999999939e-01
1.041172999999999904e+00
1.325768999999999975e+00
3.026787999999999812e+00
1.264297000000000004e+00
1.070842000000000072e+00
1.701772000000000062e+00
1.804777000000000076e+00
2.716702000000000172e+00
2.285057000000000116e+00
1.390431999999999890e+00
1.079998000000000014e+00
1.350770999999999944e+00
1.534262000000000015e+00
2.983814999999999884e+00
1.885944000000000065e+00
2.201251000000000069e+00
2.354493000000000169e+00
2.267634000000000150e+00
1.844762999999999931e+00
9.120449999999999946e-01
1.229468000000000005e+00
2.041218999999999895e+00
1.922193000000000040e+00
1.796804000000000068e+00
2.568686000000000025e+00
1.988243999999999900e+00
2.583171999999999802e+00
1.978487000000000107e+00
1.396724999999999994e+00
1.683373000000000008e+00
2.087791999999999870e+00
1.966256000000000004e+00
2.273680000000000145e+00
1.791287999999999991e+00
2.878919999999999924e+00
9.957219999999999960e-01
1.774658999999999986e+00
2.597420000000000062e+00
1.263781000000000043e+00
1.649820000000000064e+00
1.944580999999999893e+00
1.512224999999999930e+00
3.369623999999999953e+00
2.385724999999999874e+00
3.288323000000000107e+00
2.743081000000000103e+00
1.027752999999999917e+00
1.748685999999999963e+00
1.411076999999999915e+00
1.080929000000000029e+00
1.836734000000000089e+00
1.977983999999999964e+00
2.472643000000000146e+00
3.335269999999999957e+00
1.858397000000000077e+00
1.761169999999999902e+00
2.441187000000000218e+00
2.047093999999999969e+00
1.218372000000000011e+00
1.308057000000000025e+00
1.818950999999999985e+00
2.403850999999999960e+00
1.147972999999999910e+00
2.516497999999999902e+00
1.820033999999999930e+00
1.212383999999999906e+00
1.995554000000000050e+00
2.001249000000000056e+00
9.437360000000000193e-01
1.832028999999999908e+00
1.685307000000000111e+00
2.285177000000000014e+00
2.366677999999999837e+00
6.263140000000000374e-01
1.887008999999999936e+00
3.304730000000000167e+00
1.896690999999999905e+00
2.183739000000000097e+00
1.722140999999999922e+00
8.137510000000000021e-01
1.296723000000000070e+00
1.787943000000000060e+00
3.506571999999999800e+00
1.571868000000000043e+00
7.943879999999999830e-01
1.922520999999999924e+00
1.804019999999999957e+00
1.368166999999999911e+00
2.271847999999999868e+00
1.255184999999999995e+00
1.248679000000000094e+00
1.574049999999999949e+00
1.835587999999999997e+00
1.689581000000000000e+00
2.056083999999999801e+00
1.428155999999999981e+00
1.752353000000000049e+00
2.343770999999999827e+00
1.188863999999999921e+00
1.876063999999999954e+00
2.399592000000000169e+00
2.350633000000000195e+00
2.084804000000000102e+00
8.678139999999999743e-01
3.037876999999999938e+00
1.755060000000000064e+00
1.699140000000000095e+00
1.781325000000000047e+00
1.815940000000000110e+00
1.859588999999999936e+00
1.903642999999999974e+00
1.616262000000000087e+00
1.908652000000000015e+00
1.550356000000000067e+00
2.423741999999999841e+00
1.881661000000000028e+00
1.697734000000000076e+00
1.601580000000000004e+00
1.280593000000000092e+00
2.626004000000000005e+00
2.304882000000000097e+00
1.874095000000000066e+00
1.007271999999999945e+00
2.743653000000000119e+00
2.586942000000000075e+00
2.131495000000000140e+00
2.633132999999999946e+00
7.708030000000000159e-01
6.283469999999999889e-01
1.693046999999999969e+00
2.098730000000000206e+00
1.982577000000000034e+00
2.257247000000000003e+00
2.663838999999999846e+00
1.691249999999999920e+00
1.126616999999999980e+00
2.952805999999999820e+00
5.431629999999999514e-01
1.401712999999999987e+00
1.848629999999999995e+00
1.286434999999999995e+00
1.535827000000000053e+00
2.374870000000000037e+00
2.718204000000000065e+00
1.701635999999999926e+00
1.619961999999999902e+00
5.445039999999999880e-01
1.582777000000000100e+00
1.986115000000000075e+00
1.822276999999999925e+00
1.870139999999999914e+00
2.233460000000000001e+00
2.322102999999999806e+00
2.188044999999999796e+00
1.206777999999999906e+00
1.456687000000000065e+00
1.510721999999999898e+00
1.134001000000000037e+00
2.392954000000000025e+00
9.470060000000000144e-01
1.208849999999999980e+00
2.679308999999999941e+00
2.169001999999999875e+00
2.111972000000000182e+00
2.091685000000000016e+00
1.470963000000000021e+00
1.196139000000000063e+00
1.428887000000000018e+00
2.420246000000000119e+00
1.899008999999999947e+00
1.810556999999999972e+00
2.398953000000000113e+00
1.928717000000000015e+00
9.043719999999999537e-01
2.084684999999999899e+00
1.057487000000000066e+00
1.224137999999999948e+00
1.787592999999999988e+00
1.555911999999999962e+00
1.249983999999999984e+00
1.847164999999999946e+00
1.704666999999999932e+00
1.512291000000000052e+00
2.259494000000000113e+00
1.420817999999999914e+00
1.099844000000000044e+00
1.099949999999999983e+00
2.472175000000000011e+00
2.615852999999999984e+00
1.711445000000000105e+00
3.203686999999999951e+00
2.162268000000000079e+00
1.144411000000000067e+00
2.245966000000000129e+00
1.097445999999999922e+00
1.240129000000000037e+00
1.785860999999999921e+00
2.049075999999999897e+00
1.955913000000000013e+00
2.286105000000000054e+00
2.100786999999999960e+00
2.390153999999999890e+00
1.037485999999999908e+00
1.111650999999999945e+00
8.449759999999999494e-01
9.433030000000000026e-01
7.358759999999999746e-01
3.323132000000000197e+00
1.266497999999999902e+00
1.992150000000000087e+00
2.150456999999999841e+00
9.313390000000000279e-01
2.657220000000000137e+00
2.389196000000000097e+00
7.978840000000000376e-01
1.016370999999999913e+00
1.289218999999999893e+00
2.255189999999999806e+00
2.184231000000000034e+00
2.232810000000000183e+00
1.933467999999999964e+00
1.977907999999999999e+00
9.068950000000000067e-01
7.264180000000000081e-01
8.523389999999999578e-01
1.162442999999999893e+00
3.527827999999999964e+00
1.112370999999999999e+00
1.752469999999999972e+00
2.160490999999999939e+00
1.172482999999999942e+00
1.772304000000000102e+00
1.556011999999999951e+00
1.378249999999999975e+00
1.108913000000000038e+00
1.431068000000000007e+00
2.232575999999999894e+00
2.674948000000000103e+00
1.947953000000000046e+00
1.416894000000000098e+00
1.335482999999999976e+00
8.243329999999999824e-01
1.691880999999999968e+00
1.782435999999999909e+00
9.501340000000000341e-01
3.327907000000000171e+00
1.071172000000000013e+00
1.924277000000000015e+00
2.647923000000000027e+00
1.813741000000000048e+00
2.630697000000000063e+00
1.519007999999999914e+00
1.138983000000000079e+00
1.147817000000000087e+00
1.678906000000000009e+00
2.657040999999999986e+00
1.308143999999999973e+00
1.685643999999999920e+00
2.420024000000000175e+00
1.312229000000000090e+00
1.702634999999999899e+00
1.285350999999999910e+00
8.987260000000000248e-01
1.540083000000000091e+00
2.718801000000000023e+00
1.118284999999999973e+00
2.070882999999999807e+00
1.812693000000000110e+00
2.552579999999999849e+00
1.214442999999999939e+00
2.299523000000000206e+00
1.907070999999999961e+00
1.173391000000000073e+00
1.642077999999999927e+00
2.398994000000000071e+00
1.057965999999999962e+00
2.743738000000000010e+00
2.053351000000000148e+00
1.817253000000000007e+00
1.960741999999999985e+00
1.721189999999999998e+00
2.702688999999999897e+00
1.799176000000000109e+00
3.276133000000000184e+00
1.144811999999999941e+00
1.584859999999999935e+00
1.511103000000000085e+00
2.417981999999999854e+00
1.837104000000000070e+00
2.028774999999999995e+00
9.526259999999999728e-01
1.332603999999999900e+00
1.414435000000000109e+00
2.630923000000000123e+00
9.466670000000000362e-01
1.315190999999999999e+00
1.410063999999999984e+00
2.059471999999999969e+00
1.800701000000000107e+00
1.749648000000000092e+00
1.326997999999999900e+00
1.340521000000000074e+00
3.061914999999999942e+00
1.154087000000000085e+00
1.499044999999999961e+00
1.591557000000000111e+00
2.066590999999999845e+00
2.200553999999999899e+00
2.077077000000000062e+00
2.200032999999999905e+00
1.542853999999999948e+00
1.488162999999999903e+00
2.814095000000000013e+00
1.910997000000000057e+00
1.646227000000000107e+00
1.519312999999999914e+00
1.782278000000000029e+00
2.113093000000000110e+00
8.618700000000000250e-01
1.265933999999999893e+00
1.094513999999999987e+00
2.724244999999999806e+00
1.611917000000000044e+00
9.890489999999999560e-01
1.747017999999999960e+00
1.675141999999999909e+00
1.453000999999999987e+00
1.408960999999999908e+00
1.626930999999999905e+00
1.543276000000000092e+00
8.273859999999999548e-01
3.160708000000000073e+00
1.675842000000000054e+00
1.110799000000000092e+00
1.631683999999999912e+00
1.063476000000000088e+00
2.768978000000000161e+00
2.287399999999999878e+00
1.513579000000000008e+00
1.493000000000000105e+00
1.480844999999999967e+00
2.081109000000000098e+00
1.344197000000000086e+00
1.423283000000000076e+00
1.500579000000000107e+00
1.226593999999999962e+00
1.720018999999999965e+00
2.132950999999999819e+00
1.636686000000000085e+00
1.086972000000000049e+00
2.673451000000000022e+00
1.399567999999999923e+00
8.387250000000000538e-01
1.712085000000000079e+00
1.736874999999999947e+00
1.548627999999999894e+00
1.230919000000000096e+00
1.393315999999999999e+00
1.769009000000000054e+00
2.360282000000000213e+00
1.822243999999999975e+00
1.058378000000000041e+00
1.903319999999999901e+00
1.648681999999999981e+00
1.417051000000000061e+00
1.495795999999999903e+00
2.400628999999999902e+00
1.742510999999999921e+00
1.803182000000000063e+00
2.708689000000000124e+00
7.493900000000000006e-01
1.271114999999999995e+00
1.416482000000000019e+00
9.212179999999999813e-01
8.392230000000000523e-01
1.700142000000000042e+00
1.556777000000000077e+00
1.568176000000000014e+00
1.862756999999999996e+00
1.948908000000000085e+00
1.075393000000000043e+00
1.362700999999999940e+00
7.461459999999999759e-01
2.447807000000000066e+00
1.456963999999999926e+00
2.230906000000000056e+00
1.879650999999999961e+00
1.358564000000000105e+00
3.364730999999999916e+00
1.364991000000000065e+00
9.855580000000000451e-01
1.600540000000000074e+00
1.426539999999999919e+00
1.735732000000000053e+00
1.820162000000000058e+00
1.936525000000000052e+00
1.641480000000000050e+00
1.222485000000000044e+00
1.753918000000000088e+00
1.869677000000000033e+00
1.063217999999999996e+00
1.701805000000000012e+00
1.505209999999999937e+00
2.170288999999999913e+00
2.392758999999999858e+00
2.366241000000000039e+00
2.159688000000000052e+00
2.099730000000000096e+00
1.430943000000000076e+00
1.213314999999999921e+00
1.246372999999999953e+00
7.252960000000000518e-01
1.688233000000000095e+00
1.756162999999999919e+00
2.344742999999999800e+00
2.552878999999999898e+00
1.750154999999999905e+00
1.731346999999999969e+00
1.408160000000000078e+00
8.325479999999999547e-01
9.854190000000000449e-01
1.990555999999999992e+00
8.849540000000000184e-01
1.917524999999999924e+00
3.282999999999999918e+00
3.254980000000000206e+00
2.238090999999999831e+00
1.558492999999999906e+00
1.901613999999999916e+00
8.475319999999999521e-01
1.831070999999999893e+00
2.072060000000000013e+00
1.707419999999999938e+00
9.327020000000000310e-01
1.779025999999999996e+00
1.150199999999999889e+00
1.543833999999999929e+00
1.912031999999999954e+00
1.958982999999999919e+00
1.316777000000000086e+00
2.208076000000000150e+00
1.273470000000000102e+00
1.942600000000000104e+00
2.873714000000000102e+00
2.075511000000000106e+00
1.994034000000000084e+00
1.462358000000000047e+00
2.109016000000000002e+00
2.077434999999999921e+00
1.436207999999999929e+00
2.647210999999999981e+00
1.635183000000000053e+00
9.521220000000000239e-01
2.784873999999999850e+00
1.087474000000000052e+00
1.869666000000000050e+00
1.739443999999999990e+00
2.349191999999999947e+00
8.795079999999999565e-01
9.232770000000000143e-01
2.021672000000000136e+00
1.740671000000000079e+00
2.234233999999999831e+00
2.650618999999999836e+00
1.222393999999999981e+00
5.914570000000000105e-01
1.643002999999999991e+00
2.181864000000000026e+00
1.304334000000000104e+00
1.435650000000000093e+00
2.237464999999999815e+00
9.903999999999999471e-01
2.630751000000000062e+00
8.552199999999999802e-01
1.962763999999999953e+00
2.216737999999999875e+00
1.728714000000000084e+00
2.563889999999999780e+00
1.628767000000000076e+00
1.491322000000000036e+00
2.438734000000000179e+00
1.994596999999999953e+00
4.099709999999999965e+00
9.482509999999999550e-01
5.306680000000000286e-01
2.193159000000000081e+00
1.704166000000000070e+00
1.189853000000000049e+00
1.578618999999999994e+00
1.210444999999999993e+00
1.841293000000000069e+00
2.652368000000000059e+00
2.506339000000000095e+00
1.666975000000000096e+00
1.812410000000000077e+00
2.168721999999999817e+00
1.483937000000000062e+00
1.530551999999999913e+00
1.562510000000000066e+00
1.605698999999999987e+00
1.271333000000000046e+00
3.703082999999999902e+00
1.702115999999999962e+00
1.129687000000000108e+00
2.734267000000000003e+00
2.121836000000000055e+00
2.425079000000000207e+00
1.926506999999999969e+00
9.579659999999999842e-01
2.527759999999999785e+00
2.306347000000000147e+00
3.475725999999999871e+00
2.027679000000000009e+00
1.943316999999999961e+00
2.494871999999999979e+00
2.133987999999999996e+00
1.609836999999999962e+00
1.532375000000000043e+00
1.794623999999999997e+00
2.622535000000000061e+00
2.880910000000000082e+00
1.738842999999999916e+00
1.333036000000000110e+00
2.830592999999999915e+00
2.522904000000000035e+00
1.722143999999999897e+00
1.611676000000000109e+00
1.055752000000000024e+00
1.476946000000000092e+00
1.798059999999999992e+00
3.004420999999999786e+00
2.270621999999999918e+00
1.905229000000000061e+00
2.046819999999999862e+00
2.036252000000000173e+00
1.143707000000000029e+00
1.770389999999999908e+00
1.641852000000000089e+00
1.747559000000000085e+00
1.790778999999999899e+00
7.815079999999999805e-01
1.737878999999999952e+00
2.578609000000000151e+00
1.809498000000000051e+00
1.228904999999999914e+00
2.272330999999999879e+00
9.628929999999999989e-01
9.296180000000000554e-01
1.787226999999999899e+00
1.566222000000000003e+00
2.543238999999999805e+00
1.083361999999999936e+00
2.182774999999999910e+00
1.270053000000000099e+00
8.417160000000000197e-01
2.632925999999999878e+00
1.046651999999999916e+00
2.328520000000000145e+00
1.466571000000000069e+00
4.497619999999999951e-01
1.656814000000000009e+00
3.089182000000000095e+00
2.275044999999999984e+00
2.298799999999999955e+00
1.803673999999999999e+00
8.002780000000000449e-01
5.935960000000000125e-01
2.425094999999999779e+00
1.783088999999999924e+00
2.345483000000000207e+00
8.966060000000000141e-01
1.961419000000000024e+00
2.326940000000000008e+00
1.956247000000000069e+00
1.694275999999999893e+00
1.275482999999999922e+00
1.446457000000000104e+00
9.141080000000000316e-01
1.253743000000000052e+00
1.719556000000000084e+00
3.243325000000000014e+00
3.033719000000000054e+00
1.902015999999999929e+00
7.075839999999999907e-01
1.165705999999999909e+00
1.050621000000000027e+00
1.127094000000000040e+00
1.385499999999999954e+00
2.611953000000000191e+00
1.027673000000000059e+00
2.762443000000000204e+00
2.930575000000000152e+00
1.599747999999999948e+00
2.436075000000000212e+00
1.941494999999999971e+00
7.342090000000000005e-01
1.768448999999999938e+00
1.254302999999999946e+00
1.909750999999999976e+00
2.200147999999999993e+00
1.967799000000000076e+00
1.975119999999999987e+00
9.688839999999999675e-01
1.188889000000000085e+00
1.379723000000000033e+00
1.087002000000000024e+00
1.453926000000000052e+00
2.489164000000000154e+00
1.303976999999999942e+00
2.373241999999999852e+00
2.431969000000000047e+00
1.604764000000000079e+00
1.904298000000000046e+00
1.909189999999999943e+00
1.281517999999999935e+00
1.126624999999999988e+00
1.490213000000000010e+00
1.978297999999999890e+00
1.804624000000000006e+00
3.292075999999999780e+00
2.792530999999999874e+00
1.394684000000000035e+00
1.507652999999999910e+00
9.336449999999999472e-01
8.477069999999999883e-01
1.537484000000000073e+00
2.893882000000000065e+00
8.730539999999999967e-01
1.818470000000000031e+00
1.969087000000000032e+00
1.575244000000000089e+00
2.014939000000000036e+00
1.082813000000000025e+00
1.272326000000000068e+00
1.557590999999999948e+00
9.716979999999999507e-01
2.304352000000000178e+00
1.282726999999999951e+00
2.370112000000000219e+00
2.786850999999999967e+00
1.289902000000000104e+00
1.519360999999999962e+00
2.418763999999999914e+00
1.624811999999999923e+00
1.862376999999999949e+00
2.434617999999999949e+00
6.525039999999999729e-01
2.361718999999999902e+00
2.287447999999999926e+00
1.687586000000000030e+00
2.038866000000000067e+00
1.430018000000000011e+00
2.278709999999999791e+00
1.008331000000000088e+00
1.084225999999999912e+00
2.884649000000000019e+00
1.056816999999999895e+00
1.952290999999999999e+00
2.813169999999999948e+00
1.712590999999999974e+00
2.240777000000000019e+00
1.833242000000000038e+00
1.155219999999999914e+00
1.741435999999999984e+00
2.110994999999999955e+00
1.723460999999999910e+00
2.256746000000000141e+00
2.133380999999999972e+00
3.498664000000000218e+00
2.201756000000000046e+00
1.009103000000000083e+00
2.560024999999999995e+00
9.521979999999999889e-01
1.840702999999999978e+00
2.670260999999999996e+00
1.232744999999999980e+00
2.805213000000000179e+00
2.287474000000000007e+00
2.494797999999999849e+00
2.045526000000000177e+00
2.180644000000000027e+00
2.839293000000000067e+00
1.254331000000000085e+00
3.140111000000000097e+00
1.887903000000000109e+00
1.852106999999999948e+00
2.338440999999999992e+00
2.889771999999999785e+00
1.796437999999999979e+00
8.355449999999999822e-01
1.668698999999999932e+00
2.130269999999999886e+00
1.302983000000000002e+00
2.797229000000000187e+00
1.601836000000000038e+00
1.158074999999999966e+00
1.919345999999999997e+00
2.973113999999999812e+00
1.726803000000000088e+00
1.209921000000000024e+00
2.228247000000000089e+00
9.289520000000000000e-01
2.946673000000000098e+00
1.723519999999999941e+00
1.666717000000000004e+00
1.782421000000000033e+00
1.940660000000000052e+00
2.529103000000000101e+00
1.082797999999999927e+00
1.841676000000000091e+00
2.261677000000000159e+00
1.022731000000000057e+00
2.980852000000000057e+00
1.492153000000000063e+00
1.137672000000000017e+00
1.602988999999999997e+00
1.344400999999999957e+00
1.670061000000000018e+00
1.599766999999999939e+00
1.156361999999999890e+00
5.933300000000000241e-01
2.868869000000000113e+00
2.062930999999999848e+00
2.119479999999999809e+00
1.390017000000000058e+00
1.708582000000000045e+00
3.414906000000000219e+00
6.258460000000000134e-01
1.332243999999999984e+00
1.183016000000000068e+00
1.217813999999999952e+00
3.451585999999999821e+00
3.225660000000000194e-01
2.612683000000000089e+00
1.513751000000000069e+00
1.888362000000000096e+00
1.921591999999999967e+00
1.401442999999999994e+00
2.105780999999999903e+00
1.525055000000000049e+00
1.665130999999999917e+00
2.205125999999999920e+00
1.637860000000000094e+00
1.998253999999999975e+00
1.660549999999999971e+00
2.588750999999999802e+00
3.802789999999999782e-01
1.431410999999999989e+00
2.016878000000000171e+00
1.355302999999999924e+00
3.418871999999999911e+00
7.518219999999999903e-01
2.193408999999999942e+00
1.600735999999999937e+00
1.086549999999999905e+00
2.582336000000000187e+00
1.338270999999999988e+00
1.710223999999999966e+00
1.917766000000000082e+00
1.831399999999999917e+00
2.587654000000000121e+00
9.923680000000000279e-01
2.391891000000000211e+00
1.191554000000000002e+00
1.901858999999999966e+00
9.153780000000000250e-01
1.412022000000000110e+00
2.077698999999999963e+00
1.698032999999999904e+00
3.000836000000000059e+00
1.136613000000000095e+00
1.571727000000000096e+00
2.060724000000000000e+00
9.262559999999999683e-01
2.521018000000000203e+00
1.041708000000000078e+00
8.610349999999999948e-01
1.738930000000000087e+00
1.797705000000000108e+00
2.414051999999999865e+00
1.541994000000000087e+00
2.341797999999999824e+00
1.398967000000000072e+00
1.680771999999999933e+00
1.625574000000000074e+00
2.011932999999999971e+00
1.691635999999999918e+00
1.654808000000000057e+00
2.584464000000000095e+00
1.045929000000000109e+00
2.058495000000000186e+00
2.301664000000000154e+00
1.537333999999999978e+00
2.873226999999999975e+00
1.170077000000000034e+00
1.630330000000000057e+00
2.129046000000000216e+00
2.372221999999999831e+00
2.520922999999999803e+00
1.868287000000000031e+00
2.344336999999999893e+00
2.069004000000000065e+00
1.591252000000000111e+00
1.607188999999999979e+00
2.081097000000000197e+00
1.301236000000000059e+00
2.325317000000000078e+00
2.230426000000000020e+00
5.913680000000000048e-01
2.396368999999999971e+00
2.060923999999999978e+00
1.521463999999999928e+00
1.961473999999999940e+00
1.577037000000000022e+00
2.073859999999999815e+00
8.136219999999999564e-01
1.291287000000000074e+00
2.110481000000000051e+00
1.825023999999999980e+00
1.945834000000000064e+00
1.385785999999999962e+00
2.480955999999999939e+00
1.986423999999999968e+00
1.363582999999999990e+00
1.739222000000000046e+00
2.018781000000000159e+00
2.117367000000000221e+00
6.952990000000000004e-01
2.392675000000000107e+00
1.799404000000000003e+00
1.399034000000000111e+00
3.449590000000000156e+00
2.670293000000000028e+00
2.217783999999999978e+00
1.514251999999999931e+00
1.577808000000000099e+00
2.251635999999999971e+00
1.595642999999999923e+00
2.533932000000000073e+00
2.765877999999999837e+00
2.381520000000000081e+00
1.797766999999999893e+00
1.477937000000000056e+00
2.991689000000000043e+00
1.683229000000000086e+00
1.947156000000000109e+00
1.270523000000000069e+00
2.170986999999999778e+00
2.494921999999999862e+00
2.143635999999999875e+00
2.950269000000000030e+00
1.766691000000000011e+00
1.377234000000000069e+00
2.411894000000000204e+00
9.702610000000000401e-01
2.201273000000000035e+00
2.443322000000000216e+00
2.692384000000000110e+00
2.737655000000000172e+00
2.132156999999999858e+00
1.536497000000000002e+00
2.341994000000000131e+00
1.838983000000000034e+00
1.613231000000000082e+00
1.501522999999999941e+00
1.309426999999999897e+00
1.947977000000000070e+00
2.488795000000000091e+00
1.887518999999999947e+00
2.266812999999999967e+00
1.821512000000000020e+00
5.993530000000000246e-01
2.204285000000000050e+00
1.180352000000000068e+00
2.217433999999999905e+00
2.135960999999999999e+00
1.716990000000000016e+00
1.720248999999999917e+00
1.532108999999999943e+00
1.670787999999999940e+00
1.901372000000000062e+00
1.776518999999999959e+00
2.176267000000000174e+00
1.093312999999999979e+00
1.182002999999999915e+00
1.777133999999999991e+00
1.856392999999999960e+00
2.028890000000000082e+00
2.597226000000000035e+00
1.419740999999999920e+00
8.517099999999999671e-01
1.319736000000000020e+00
1.042699999999999960e+00
2.073303000000000118e+00
1.991735999999999951e+00
1.780898000000000092e+00
1.993133999999999961e+00
1.650403999999999982e+00
2.238087000000000160e+00
2.261012000000000022e+00
1.272742000000000040e+00
2.499727000000000032e+00
8.987349999999999506e-01
1.453340999999999994e+00
2.543606000000000034e+00
2.179200999999999944e+00
1.807007999999999948e+00
2.177798000000000123e+00
1.494925000000000059e+00
1.327015999999999973e+00
1.234903000000000084e+00
1.490944999999999965e+00
1.887194000000000038e+00
1.750161999999999995e+00
1.800073000000000034e+00
1.598289999999999988e+00
2.206329000000000207e+00
2.509516000000000080e+00
1.746348999999999929e+00
1.007555999999999896e+00
1.666347999999999940e+00
1.010895000000000099e+00
1.206806000000000045e+00
2.423017000000000198e+00
1.605577000000000032e+00
1.725184999999999969e+00
2.463913999999999938e+00
1.295144000000000073e+00
2.443639999999999812e+00
9.475510000000000321e-01
1.749308000000000085e+00
2.457317000000000196e+00
1.275563999999999920e+00
2.307364000000000193e+00
2.670888000000000151e+00
7.810730000000000173e-01
1.892338999999999993e+00
9.946679999999999966e-01
2.286805000000000199e+00
2.343348999999999904e+00
9.809719999999999551e-01
1.323063000000000100e+00
2.392986000000000057e+00
2.104408999999999974e+00
2.709591000000000083e+00
1.044874000000000080e+00
1.174863999999999908e+00
1.015995999999999899e+00
5.471620000000000372e-01
2.050084000000000017e+00
2.213764999999999983e+00
1.521241000000000065e+00
2.720070000000000210e+00
1.952088000000000045e+00
1.590732000000000035e+00
2.224581999999999837e+00
1.909235000000000015e+00
1.866300999999999988e+00
8.325890000000000235e-01
8.874659999999999771e-01
1.620300999999999991e+00
2.682170000000000165e+00
2.432952999999999921e+00
2.485723000000000127e+00
6.397340000000000249e-01
1.373180000000000067e+00
8.908150000000000235e-01
1.121922000000000086e+00
1.560497000000000023e+00
2.168312999999999935e+00
1.288337000000000065e+00
1.735686999999999980e+00
2.048219000000000012e+00
2.017031999999999936e+00
1.845758000000000010e+00
1.929175000000000084e+00
1.204196999999999962e+00
1.380567000000000100e+00
6.418700000000000516e-01
2.034365000000000201e+00
2.095003000000000171e+00
1.975643999999999956e+00
1.408425000000000038e+00
8.092899999999999539e-01
1.805325999999999986e+00
5.568359999999999976e-01
8.849569999999999936e-01
1.002917000000000058e+00
2.129534000000000038e+00
9.083930000000000060e-01
2.149843999999999866e+00
2.029444999999999943e+00
1.317774999999999919e+00
1.824578000000000033e+00
1.589218000000000020e+00
8.236250000000000515e-01
1.525339000000000000e+00
6.966740000000000155e-01
2.258801000000000059e+00
2.072435000000000027e+00
1.906355999999999939e+00
1.581976999999999967e+00
6.378449999999999953e-01
1.461873999999999896e+00
1.092079999999999940e+00
1.085142000000000051e+00
7.899249999999999883e-01
2.052779000000000131e+00
1.043298000000000059e+00
2.533866999999999869e+00
1.372702000000000089e+00
1.590120999999999896e+00
1.992550999999999961e+00
8.554239999999999622e-01
1.584236999999999895e+00
1.150254000000000110e+00
4.277670000000000083e-01
1.905494000000000021e+00
1.847151999999999905e+00
1.507743000000000055e+00
1.789060000000000095e+00
4.962610000000000077e-01
1.432015000000000038e+00
1.102324999999999999e+00
8.269999999999999574e-01
7.552330000000000432e-01
2.504747000000000057e+00
1.615453000000000028e+00
2.073586000000000151e+00
1.945429000000000075e+00
1.554464000000000068e+00
2.001008999999999816e+00
7.843940000000000357e-01
1.610614999999999908e+00
1.175524999999999931e+00
7.230569999999999498e-01
2.447458000000000133e+00
1.617494999999999905e+00
2.069948999999999817e+00
1.898970000000000047e+00
8.715159999999999574e-01
1.777541999999999955e+00
9.124919999999999698e-01
1.159620000000000095e+00
1.066073999999999966e+00
2.537120999999999960e+00
1.643132000000000037e+00
1.773379999999999956e+00
1.657194000000000056e+00
2.067184000000000133e+00
1.629382000000000108e+00
8.063919999999999977e-01
8.837779999999999525e-01
9.996369999999999978e-01
1.129783999999999899e+00
2.507299000000000166e+00
1.844735999999999931e+00
1.811306000000000083e+00
1.064175000000000093e+00
1.658498000000000028e+00
1.724142999999999981e+00
1.918574999999999919e+00
1.128973999999999922e+00
1.106222999999999956e+00
2.197813000000000017e+00
1.523447999999999913e+00
1.216739999999999933e+00
1.840257000000000032e+00
1.463762999999999925e+00
1.684547000000000017e+00
1.197135999999999978e+00
2.184422999999999782e+00
1.782923999999999953e+00
1.059587999999999974e+00
2.690771999999999942e+00
9.092599999999999572e-01
1.405790000000000095e+00
1.685886999999999913e+00
1.538048000000000082e+00
1.842675000000000063e+00
7.070229999999999571e-01
9.431589999999999696e-01
9.854070000000000329e-01
1.937475999999999976e+00
1.892455999999999916e+00
8.725880000000000303e-01
1.187127999999999961e+00
1.080568999999999891e+00
2.031658000000000186e+00
1.057047999999999988e+00
1.676928999999999892e+00
1.256831000000000031e+00
5.767930000000000001e-01
2.880768999999999913e+00
9.637210000000000498e-01
1.263127000000000111e+00
1.573090000000000099e+00
1.117844000000000060e+00
2.310143000000000058e+00
4.554369999999999807e-01
1.873761999999999928e+00
1.300828000000000095e+00
1.239438000000000040e+00
2.179558000000000106e+00
1.485835999999999935e+00
1.386827000000000032e+00
2.360289999999999999e+00
1.206442999999999932e+00
1.760849000000000109e+00
1.537678000000000100e+00
1.369378999999999902e+00
2.283452000000000037e+00
2.636845000000000105e+00
1.291117999999999988e+00
1.478799999999999892e+00
2.027267999999999848e+00
1.211070000000000091e+00
1.754780000000000006e+00
1.230596999999999941e+00
1.493665000000000020e+00
1.511365000000000069e+00
1.744833999999999996e+00
2.317239999999999966e+00
1.203780999999999990e+00
1.067237999999999909e+00
2.011674999999999880e+00
1.981200999999999990e+00
1.624241000000000046e+00
2.162917999999999896e+00
1.691718000000000055e+00
9.239119999999999555e-01
2.862604000000000148e+00
7.658289999999999820e-01
1.435356999999999994e+00
9.208769999999999456e-01
1.243627999999999956e+00
1.218394999999999895e+00
1.769741000000000009e+00
1.382527999999999979e+00
1.690750999999999893e+00
1.344837999999999978e+00
1.613142999999999994e+00
8.743729999999999558e-01
7.574149999999999494e-01
1.520211999999999897e+00
1.663545000000000051e+00
1.403334999999999999e+00
2.332069999999999865e+00
1.773319000000000090e+00
1.738388000000000044e+00
2.782397000000000009e+00
1.693502999999999981e+00
1.175553999999999988e+00
1.286175999999999986e+00
1.377501000000000086e+00
1.790500999999999898e+00
1.559690000000000021e+00
1.517403999999999975e+00
1.155445000000000055e+00
7.407270000000000243e-01
2.110033000000000047e+00
9.922630000000000061e-01
1.116783999999999999e+00
1.183612000000000108e+00
2.431665000000000187e+00
9.940010000000000234e-01
1.436979999999999924e+00
1.962085000000000079e+00
1.613852999999999982e+00
2.258764000000000216e+00
1.604610000000000092e+00
2.193696999999999786e+00
1.104664000000000090e+00
7.237190000000000012e-01
1.763333000000000039e+00
1.891796000000000033e+00
7.403189999999999493e-01
1.342718000000000078e+00
2.468576000000000104e+00
2.074933000000000138e+00
2.508913000000000171e+00
1.439607999999999999e+00
1.065717999999999943e+00
1.819172000000000011e+00
1.714198000000000111e+00
1.901686999999999905e+00
2.247441999999999940e+00
1.985295000000000032e+00
2.281787000000000010e+00
1.033404999999999907e+00
1.492004000000000108e+00
9.764519999999999866e-01
1.322602999999999973e+00
1.752987999999999991e+00
1.713084999999999969e+00
1.749727999999999950e+00
1.699413999999999980e+00
1.144673000000000052e+00
1.948606000000000060e+00
2.274983999999999895e+00
9.798649999999999860e-01
8.527580000000000160e-01
1.504475999999999924e+00
1.934325999999999990e+00
2.237715000000000121e+00
1.407234000000000096e+00
2.245093999999999923e+00
2.242481000000000169e+00
1.398527999999999993e+00
1.672287000000000079e+00
1.682476000000000083e+00
1.458982000000000001e+00
1.826237000000000110e+00
1.406692000000000053e+00
1.442039999999999988e+00
1.557817999999999925e+00
5.952150000000000496e-01
2.468065000000000175e+00
1.586406999999999901e+00
1.832810000000000050e+00
1.431191000000000102e+00
1.867504000000000053e+00
1.964471999999999996e+00
1.072810999999999959e+00
1.305147000000000057e+00
1.813045000000000018e+00
1.867447999999999997e+00
1.136335000000000095e+00
1.471627000000000018e+00
2.207806000000000157e+00
1.059893999999999892e+00
1.885720999999999981e+00
1.248625000000000096e+00
1.244180999999999981e+00
1.311776999999999971e+00
5.343259999999999676e-01
2.167822000000000138e+00
2.133134000000000086e+00
2.115473000000000159e+00
1.880203000000000069e+00
1.235270000000000090e+00
2.038253999999999788e+00
1.182857999999999965e+00
1.864589000000000052e+00
2.751964000000000077e+00
2.009672999999999821e+00
1.289180999999999910e+00
1.670800999999999981e+00
2.332304999999999851e+00
1.145585999999999993e+00
1.868617999999999890e+00
1.257311000000000067e+00
1.844170000000000087e+00
1.838602999999999987e+00
2.385674999999999990e+00
1.700863000000000014e+00
1.386071999999999971e+00
1.600165000000000060e+00
1.364962000000000009e+00
1.360109999999999930e+00
1.533719000000000054e+00
1.253560000000000008e+00
2.259351000000000109e+00
1.981028000000000011e+00
9.952550000000000008e-01
1.192741999999999969e+00
2.255865000000000009e+00
1.088877000000000095e+00
1.703711999999999893e+00
2.413532000000000011e+00
1.321366999999999958e+00
9.445230000000000015e-01
1.575301000000000062e+00
2.240323000000000064e+00
2.143402000000000029e+00
1.646460000000000035e+00
2.362500999999999962e+00
1.665804999999999980e+00
2.513018000000000196e+00
2.394360999999999962e+00
1.707713999999999954e+00
2.398334000000000188e+00
2.084067999999999810e+00
1.404687000000000019e+00
1.580618000000000078e+00
1.927934000000000037e+00
2.100244000000000000e+00
1.904903000000000013e+00
1.420797000000000088e+00
1.570408000000000026e+00
1.074742000000000086e+00
1.551129999999999898e+00
1.751244000000000023e+00
2.030616999999999894e+00
2.168737000000000137e+00
2.209432000000000063e+00
1.569237999999999911e+00
2.031121999999999872e+00
2.174033000000000104e+00
2.288206000000000184e+00
1.488607000000000014e+00
2.274989999999999846e+00
1.118524999999999991e+00
1.883442999999999978e+00
2.252698999999999785e+00
2.267062000000000133e+00
1.273679999999999923e+00
2.439175000000000093e+00
1.555384000000000100e+00
1.368532999999999999e+00
2.037360000000000060e+00
1.520426999999999973e+00
1.340162000000000075e+00
1.536993000000000054e+00
1.831326000000000009e+00
1.893194000000000043e+00
1.555784999999999973e+00
1.852560999999999902e+00
2.753139000000000003e+00
1.319352999999999998e+00
2.019140000000000157e+00
9.422319999999999585e-01
1.737139999999999906e+00
2.535449999999999982e+00
2.258694000000000202e+00
2.512357000000000173e+00
1.798040000000000083e+00
1.766029000000000071e+00
2.620257000000000058e+00
1.022696999999999967e+00
1.285077000000000025e+00
1.725568999999999908e+00
1.249206000000000039e+00
2.550495999999999874e+00
1.824707000000000079e+00
1.019277999999999906e+00
1.291388999999999898e+00
1.976928999999999936e+00
1.686271999999999993e+00
2.088359000000000076e+00
6.276629999999999709e-01
1.372031999999999918e+00
1.831331999999999960e+00
2.398495000000000044e+00
2.194081000000000170e+00
1.023951999999999973e+00
1.054675999999999947e+00
1.147027999999999937e+00
9.913030000000000452e-01
2.089818000000000175e+00
1.857032999999999934e+00
1.141475999999999935e+00
2.534829000000000221e+00
2.532795000000000130e+00
1.748170999999999919e+00
1.304027000000000047e+00
2.176591999999999860e+00
1.974415000000000031e+00
2.065849000000000046e+00
9.458090000000000108e-01
1.690857999999999972e+00
1.673410999999999982e+00
2.633992999999999807e+00
2.061630000000000074e+00
1.324521000000000059e+00
8.737449999999999939e-01
1.162306999999999979e+00
1.632597999999999994e+00
1.758281999999999901e+00
2.148874999999999869e+00
1.156406999999999963e+00
2.230551999999999868e+00
2.240594000000000197e+00
1.280203999999999898e+00
1.858571999999999891e+00
1.566419000000000006e+00
1.168363999999999958e+00
1.376913999999999971e+00
4.130789999999999740e-01
1.804882000000000097e+00
2.363024999999999931e+00
2.443111000000000033e+00
2.328952000000000133e+00
1.124206999999999956e+00
1.695081999999999978e+00
1.671318999999999999e+00
1.088364000000000109e+00
1.459224000000000077e+00
2.116354999999999986e+00
1.069542999999999910e+00
1.693459999999999965e+00
2.060278999999999971e+00
1.436936999999999909e+00
1.568645000000000067e+00
1.261160999999999976e+00
1.486601999999999979e+00
7.287799999999999834e-01
1.474450999999999956e+00
1.996645000000000003e+00
2.158446999999999782e+00
1.666846999999999968e+00
1.867412000000000072e+00
1.433510000000000062e+00
9.380600000000000049e-01
9.759440000000000337e-01
2.118428999999999895e+00
1.110363999999999907e+00
2.257725999999999900e+00
1.453200000000000047e+00
1.900384000000000073e+00
2.394512999999999892e+00
2.451108000000000064e+00
2.263503000000000043e+00
1.452804999999999902e+00
1.801844999999999919e+00
1.400959000000000065e+00
5.086399999999999810e-01
2.577405999999999864e+00
1.694768999999999970e+00
1.687453000000000092e+00
3.109818999999999889e+00
1.914326999999999890e+00
1.964863000000000026e+00
1.500953999999999899e+00
1.759155999999999942e+00
7.274310000000000498e-01
1.780678999999999901e+00
1.552837999999999941e+00
1.984650999999999943e+00
1.462345000000000006e+00
1.683569000000000093e+00
1.651874000000000065e+00
1.379844999999999988e+00
1.853893000000000013e+00
1.435405000000000042e+00
4.375609999999999777e-01
2.147067999999999977e+00
1.464973999999999998e+00
2.051874999999999893e+00
2.658660999999999941e+00
1.719389999999999974e+00
2.017205999999999833e+00
1.244404999999999983e+00
1.604800000000000004e+00
1.563388000000000000e+00
1.920377000000000001e+00
2.019492000000000065e+00
2.028748000000000218e+00
1.336338000000000026e+00
2.577246000000000148e+00
8.521220000000000461e-01
9.759700000000000042e-01
2.355309000000000097e+00
1.242161000000000071e+00
8.188560000000000283e-01
2.135283999999999960e+00
1.370162000000000102e+00
1.684276000000000106e+00
1.911731000000000069e+00
1.687980000000000036e+00
1.796337000000000073e+00
1.476355000000000084e+00
1.266010999999999997e+00
1.467727000000000004e+00
1.684623999999999899e+00
1.788664000000000032e+00
1.732480000000000020e+00
1.750666999999999973e+00
2.299316000000000138e+00
1.914744999999999919e+00
9.261960000000000193e-01
2.529608000000000079e+00
1.565846999999999989e+00
2.404955000000000176e+00
2.594702999999999982e+00
1.277160000000000073e+00
1.764774000000000065e+00
1.368479000000000001e+00
2.345524999999999860e+00
1.994142999999999999e+00
1.264521999999999924e+00
1.243214000000000041e+00
8.371070000000000455e-01
1.351267999999999914e+00
1.824025000000000007e+00
7.662219999999999587e-01
1.542743999999999893e+00
1.766091000000000077e+00
2.130507000000000151e+00
1.108260999999999941e+00
1.938066999999999984e+00
1.942730000000000068e+00
1.271479000000000026e+00
2.826922999999999853e+00
1.185573999999999906e+00
1.118066999999999922e+00
1.344025999999999943e+00
1.851547000000000054e+00
2.102282999999999902e+00
1.496947999999999945e+00
1.150498999999999938e+00
1.682749000000000050e+00
7.044569999999999999e-01
2.160375999999999852e+00
1.480660000000000087e+00
1.444881000000000082e+00
1.564438999999999913e+00
7.145099999999999785e-01
1.464960000000000040e+00
1.958212000000000064e+00
1.661739000000000077e+00
1.103088000000000068e+00
1.896173000000000108e+00
1.099385000000000057e+00
1.106832999999999956e+00
1.700644000000000045e+00
1.165218000000000087e+00
1.427011999999999947e+00
1.906460999999999961e+00
1.789406999999999970e+00
1.812543000000000015e+00
1.453966000000000092e+00
1.896508000000000083e+00
1.585506000000000082e+00
1.465313000000000088e+00
1.923146999999999940e+00
2.043232999999999855e+00
1.996858000000000022e+00
2.189906999999999826e+00
1.843849999999999989e+00
2.309009999999999785e+00
1.705399000000000109e+00
1.190031000000000061e+00
1.393966000000000038e+00
9.069380000000000219e-01
8.622880000000000544e-01
5.911779999999999813e-01
2.493834999999999802e+00
1.633839999999999959e+00
1.257805000000000062e+00
1.761845000000000105e+00
1.744884000000000102e+00
1.297660000000000036e+00
1.145010000000000083e+00
1.351906000000000052e+00
1.963030000000000053e+00
1.187410000000000077e+00
2.392977999999999827e+00
1.880381000000000080e+00
1.613469000000000042e+00
2.067629999999999857e+00
9.548489999999999478e-01
1.503494000000000108e+00
1.120878999999999959e+00
1.494112000000000107e+00
1.527292000000000094e+00
2.560509000000000146e+00
2.486892999999999798e+00
2.219517999999999880e+00
1.743069999999999897e+00
1.638487000000000027e+00
1.590892999999999891e+00
1.023166999999999938e+00
1.551527000000000100e+00
1.316321000000000074e+00
1.634303000000000061e+00
1.369594999999999896e+00
1.638663999999999898e+00
1.577012000000000080e+00
1.910725000000000007e+00
9.457250000000000378e-01
1.529511999999999983e+00
6.508119999999999461e-01
9.227119999999999767e-01
1.249692999999999943e+00
1.784459999999999935e+00
2.945060999999999929e+00
2.760200999999999905e+00
1.724382000000000081e+00
1.704568000000000083e+00
1.851874000000000020e+00
1.025184000000000095e+00
7.217099999999999627e-01
1.340518000000000098e+00
2.077660999999999980e+00
1.533614999999999950e+00
2.882913999999999977e+00
2.691835000000000200e+00
1.653539000000000092e+00
1.416130000000000111e+00
1.189046999999999965e+00
1.102767999999999970e+00
1.725835000000000008e+00
1.728007000000000071e+00
1.477861000000000091e+00
1.465457000000000010e+00
2.687523000000000106e+00
1.323715999999999893e+00
1.359685999999999950e+00
2.174281999999999826e+00
1.369251999999999914e+00
7.701980000000000492e-01
1.278448000000000029e+00
1.694007000000000041e+00
2.014359999999999928e+00
2.432212999999999958e+00
1.898714000000000013e+00
1.466655000000000042e+00
8.286919999999999842e-01
1.427861999999999965e+00
1.372023999999999910e+00
9.168049999999999811e-01
3.108945999999999987e+00
1.737821000000000060e+00
1.636015999999999915e+00
2.709296000000000149e+00
1.813792000000000071e+00
1.949122999999999939e+00
1.776887000000000105e+00
1.877833000000000085e+00
1.014315999999999995e+00
1.038548999999999944e+00
2.002499999999999947e+00
1.631421000000000010e+00
1.452155000000000085e+00
2.237819000000000003e+00
1.201346999999999943e+00
1.611469000000000040e+00
1.432766999999999902e+00
1.559633000000000047e+00
8.098260000000000458e-01
1.668876000000000026e+00
1.938274999999999970e+00
1.583946000000000076e+00
2.243666999999999856e+00
2.192649999999999988e+00
1.832281999999999966e+00
2.026981999999999839e+00
2.051022000000000123e+00
2.061577999999999911e+00
6.882989999999999942e-01
2.240301000000000098e+00
2.387497000000000202e+00
1.585345999999999922e+00
3.465828999999999827e+00
1.395812999999999970e+00
1.989989999999999926e+00
2.289963999999999889e+00
1.669947000000000070e+00
1.561304000000000025e+00
1.831674999999999942e+00
1.411121000000000070e+00
3.665583999999999953e+00
2.361280999999999963e+00
2.362769999999999815e+00
1.546937999999999924e+00
1.502186000000000021e+00
2.103380000000000027e+00
1.748316999999999899e+00
1.226963000000000026e+00
1.726455000000000073e+00
1.234644000000000075e+00
1.381359000000000004e+00
2.336733999999999867e+00
1.260653000000000024e+00
1.242186999999999930e+00
1.365555000000000074e+00
1.798713999999999924e+00
1.342567999999999984e+00
1.928700999999999999e+00
1.581212999999999980e+00
1.274717000000000100e+00
1.205886000000000013e+00
2.328939999999999788e+00
2.253074999999999939e+00
1.342665999999999915e+00
1.787373000000000101e+00
1.369572000000000012e+00
2.191259000000000068e+00
1.909334000000000087e+00
1.307927999999999980e+00
1.870317000000000007e+00
1.633693999999999980e+00
1.051414999999999988e+00
1.228372000000000019e+00
1.287781999999999982e+00
1.653254999999999919e+00
1.073383999999999894e+00
2.447264000000000106e+00
1.695599999999999996e+00
2.469545999999999797e+00
1.334519000000000011e+00
2.420567999999999831e+00
1.781787000000000010e+00
1.174457000000000084e+00
2.512226000000000070e+00
2.155479999999999841e+00
1.283423999999999898e+00
2.202310000000000212e+00
1.677866999999999997e+00
1.886792000000000025e+00
1.016659999999999897e+00
1.596222000000000030e+00
1.475681999999999938e+00
1.680606000000000044e+00
2.383195000000000174e+00
1.757290000000000019e+00
1.339207000000000036e+00
1.895817000000000085e+00
1.291646999999999990e+00
1.507794999999999996e+00
1.127437999999999940e+00
1.859966999999999926e+00
9.469109999999999472e-01
2.255765999999999938e+00
1.610643000000000047e+00
9.680370000000000363e-01
2.114174999999999915e+00
9.348070000000000546e-01
2.289543999999999802e+00
1.438949999999999951e+00
4.413659999999999806e-01
1.539984999999999937e+00
1.571496999999999922e+00
1.581846000000000085e+00
1.910209999999999964e+00
6.373210000000000264e-01
1.790426000000000073e+00
6.567420000000000480e-01
2.484751999999999850e+00
9.285099999999999465e-01
1.485994999999999955e+00
1.040459999999999940e+00
2.207710000000000061e+00
1.863383000000000012e+00
1.544070000000000054e+00
1.080494999999999983e+00
1.241455999999999893e+00
1.060851999999999906e+00
1.407092999999999927e+00
7.027930000000000010e-01
1.104263999999999912e+00
1.466839000000000004e+00
2.516461000000000059e+00
1.803754000000000079e+00
8.448980000000000379e-01
8.646970000000000489e-01
6.125469999999999526e-01
9.527390000000000025e-01
9.312850000000000295e-01
1.893748999999999905e+00
9.340880000000000294e-01
2.997269000000000183e+00
2.764476999999999851e+00
1.670274999999999954e+00
1.572000000000000064e+00
1.234863999999999962e+00
1.306405000000000038e+00
1.926163000000000070e+00
9.749759999999999538e-01
1.382279999999999953e+00
1.164900000000000047e+00
2.459232000000000085e+00
2.041126000000000218e+00
1.705125000000000002e+00
1.373353000000000046e+00
1.686819999999999986e+00
1.036731000000000069e+00
1.980804000000000009e+00
1.844298999999999911e+00
1.292599000000000053e+00
2.642614000000000019e+00
2.407995999999999803e+00
2.181277000000000132e+00
8.379130000000000189e-01
1.433621999999999952e+00
1.726150999999999991e+00
1.166098000000000079e+00
7.603370000000000406e-01
1.155399999999999983e+00
1.672398999999999969e+00
3.041641999999999957e+00
2.904980999999999813e+00
1.201341999999999910e+00
1.353652000000000077e+00
1.007602000000000109e+00
4.413389999999999813e-01
1.591274999999999995e+00
2.563530999999999782e+00
1.301214000000000093e+00
1.673394000000000048e+00
2.347208000000000183e+00
2.316097000000000072e+00
1.254960000000000075e+00
1.114041000000000059e+00
1.182307999999999915e+00
1.350195999999999952e+00
1.316186999999999996e+00
1.703047999999999895e+00
1.136044999999999972e+00
2.590126000000000150e+00
1.985786000000000051e+00
1.007857999999999921e+00
1.233157000000000059e+00
1.364957999999999894e+00
2.230633000000000088e+00
6.739500000000000490e-01
1.664962000000000053e+00
1.630594000000000099e+00
1.526605999999999908e+00
2.971776999999999891e+00
2.071654999999999802e+00
1.340500999999999943e+00
1.508131000000000110e+00
1.135799000000000003e+00
1.118772000000000100e+00
8.938629999999999631e-01
2.305111999999999828e+00
1.612152000000000029e+00
2.056305000000000049e+00
2.267125000000000057e+00
1.758364000000000038e+00
1.776311999999999891e+00
9.124719999999999498e-01
6.368129999999999624e-01
5.608100000000000307e-01
1.105161999999999978e+00
1.578969000000000067e+00
1.189019000000000048e+00
2.309855000000000214e+00
2.046180000000000110e+00
1.165130999999999917e+00
8.352359999999999784e-01
9.764009999999999634e-01
1.066821999999999937e+00
1.232609000000000066e+00
2.448894000000000126e+00
1.345960999999999963e+00
1.724234000000000044e+00
2.427011999999999947e+00
1.088939000000000101e+00
1.564461000000000102e+00
1.402009000000000061e+00
1.814440000000000053e+00
1.475397999999999987e+00
2.024729999999999919e+00
1.796459000000000028e+00
1.397230999999999890e+00
1.533566999999999902e+00
2.247967000000000048e+00
1.385930000000000106e+00
1.713567999999999980e+00
1.801868999999999943e+00
1.021752999999999911e+00
1.028629000000000016e+00
2.192851999999999801e+00
1.113906999999999980e+00
1.342643999999999949e+00
2.477821000000000051e+00
2.155968999999999802e+00
1.632605000000000084e+00
1.343997000000000108e+00
1.742566000000000059e+00
1.345363000000000087e+00
1.633086000000000038e+00
1.793905000000000083e+00
1.337788999999999895e+00
1.059247999999999967e+00
2.733617000000000186e+00
2.925701000000000107e+00
1.569644999999999957e+00
1.265146000000000104e+00
1.473753000000000091e+00
1.220652999999999988e+00
2.890420000000000211e+00
1.017041000000000084e+00
1.404600000000000071e+00
1.790197999999999956e+00
1.341468000000000105e+00
1.223254999999999981e+00
2.033117999999999981e+00
8.766599999999999948e-01
1.299231999999999942e+00
1.893378000000000005e+00
1.804308000000000023e+00
1.926927000000000056e+00
1.461446000000000023e+00
2.459420000000000162e+00
2.299669999999999881e+00
1.704151999999999889e+00
2.120903000000000205e+00
2.213414999999999910e+00
1.930009000000000086e+00
2.435945999999999945e+00
1.068036999999999903e+00
1.951456000000000079e+00
1.522483000000000031e+00
2.693102999999999803e+00
1.938315000000000010e+00
3.019522999999999957e+00
1.420169999999999932e+00
2.471163000000000221e+00
6.802040000000000308e-01
1.567024999999999890e+00
1.897208999999999923e+00
1.206979000000000024e+00
1.510135000000000005e+00
1.203704000000000107e+00
1.934603999999999990e+00
2.565094999999999903e+00
1.754782000000000064e+00
1.397663000000000100e+00
2.496417000000000108e+00
9.886989999999999945e-01
1.231516999999999973e+00
9.818369999999999598e-01
1.106502000000000097e+00
9.219749999999999890e-01
1.468110999999999944e+00
1.772736000000000089e+00
1.486520999999999981e+00
1.135008999999999935e+00
1.823717000000000033e+00
1.051468999999999987e+00
1.392679000000000000e+00
1.060507000000000088e+00
9.061979999999999480e-01
2.127416999999999891e+00
2.164228000000000041e+00
1.805025000000000102e+00
2.179812000000000083e+00
1.793619999999999992e+00
1.065322000000000102e+00
9.115999999999999659e-01
1.426749999999999963e+00
1.159761000000000042e+00
9.513509999999999467e-01
1.137138999999999900e+00
1.655569000000000068e+00
1.304791999999999952e+00
1.739082000000000017e+00
1.580189000000000066e+00
1.480561000000000016e+00
6.814719999999999667e-01
3.342789999999999928e-01
1.048828000000000094e+00
2.073828999999999922e+00
2.885397000000000212e+00
2.544084999999999930e+00
1.610522000000000009e+00
1.585110000000000019e+00
9.758310000000000040e-01
8.222300000000000164e-01
1.689596000000000098e+00
1.187751999999999919e+00
1.199799000000000060e+00
1.261651000000000078e+00
1.755951000000000040e+00
2.116356999999999822e+00
1.625186000000000019e+00
1.648701999999999890e+00
1.607649000000000106e+00
1.313463000000000047e+00
1.664870000000000072e+00
9.755920000000000147e-01
2.118848999999999982e+00
2.870858000000000132e+00
2.061228999999999978e+00
2.434660000000000046e+00
2.055790000000000006e+00
1.658436999999999939e+00
2.038851000000000191e+00
1.206533999999999995e+00
1.369474999999999998e+00
5.330139999999999878e-01
1.117644000000000082e+00
3.097141000000000144e+00
2.240352000000000121e+00
1.360092999999999996e+00
1.438511000000000095e+00
1.990564999999999918e+00
1.863712000000000035e+00
8.500680000000000458e-01
5.964230000000000365e-01
1.745546999999999960e+00
2.322398000000000184e+00
2.779860999999999915e+00
2.796682000000000112e+00
1.361955999999999944e+00
1.820781999999999901e+00
1.201912000000000091e+00
8.579830000000000512e-01
1.417615999999999987e+00
1.657825000000000104e+00
1.254847999999999963e+00
1.819328999999999974e+00
1.946101000000000081e+00
1.143327999999999900e+00
1.923173999999999939e+00
1.601501000000000063e+00
2.046685000000000088e+00
8.581879999999999509e-01
9.682520000000000016e-01
1.436431999999999931e+00
2.065999000000000141e+00
2.648778000000000077e+00
1.514582000000000095e+00
8.124959999999999960e-01
1.490054999999999907e+00
1.499338000000000060e+00
1.669704999999999995e+00
8.662980000000000125e-01
1.535088999999999926e+00
2.282445000000000057e+00
1.886058000000000012e+00
1.921276999999999902e+00
1.980113999999999930e+00
1.840090000000000003e+00
2.103064999999999962e+00
1.234420999999999990e+00
1.011006000000000071e+00
1.755484999999999962e+00
1.677124999999999977e+00
2.013665000000000038e+00
2.101821999999999857e+00
1.972210000000000019e+00
7.118870000000000475e-01
1.201845999999999970e+00
1.885043999999999942e+00
1.414576999999999973e+00
1.103957999999999995e+00
1.127874000000000043e+00
1.138370000000000104e+00
1.484115000000000073e+00
2.476353000000000026e+00
1.214641000000000082e+00
1.891721999999999904e+00
2.040103999999999917e+00
1.594541999999999904e+00
1.487851000000000035e+00
1.836281999999999970e+00
1.899316999999999922e+00
2.179396999999999807e+00
1.910503999999999980e+00
2.687774999999999803e+00
1.412123000000000017e+00
1.710874000000000006e+00
2.004617999999999789e+00
1.554367000000000054e+00
1.294207000000000107e+00
1.358171000000000017e+00
1.203950999999999993e+00
2.134917000000000176e+00
2.249805999999999973e+00
1.199770000000000003e+00
1.742961999999999900e+00
1.861088000000000076e+00
2.125229000000000035e+00
1.239869000000000110e+00
1.604581000000000035e+00
2.035867000000000093e+00
1.921564000000000050e+00
1.074522999999999895e+00
2.334827000000000208e+00
4.950559999999999961e-01
1.689070000000000071e+00
1.404744999999999910e+00
2.175063999999999886e+00
1.932279999999999998e+00
2.010778000000000176e+00
1.421284999999999910e+00
6.054800000000000182e-01
1.880746000000000029e+00
2.039498000000000033e+00
1.516585999999999990e+00
1.696037999999999935e+00
1.456096999999999975e+00
1.633734999999999937e+00
1.712091000000000030e+00
1.995270000000000099e+00
1.220793999999999935e+00
8.255980000000000540e-01
1.589647000000000032e+00
1.017643999999999993e+00
1.199502999999999986e+00
2.174621999999999833e+00
1.681661999999999990e+00
1.304618000000000055e+00
2.123858999999999941e+00
1.658684999999999965e+00
2.185481999999999925e+00
8.719050000000000411e-01
1.899524999999999908e+00
2.095994000000000135e+00
1.389906000000000086e+00
1.812756000000000034e+00
2.476700999999999819e+00
1.300475999999999965e+00
9.589649999999999563e-01
1.159647000000000094e+00
1.900975000000000081e+00
1.749994000000000050e+00
5.617280000000000051e-01
1.197967999999999922e+00
2.210364999999999913e+00
1.928317999999999977e+00
2.536588000000000065e+00
1.088027000000000077e+00
1.048256999999999994e+00
1.309738000000000069e+00
1.085704999999999920e+00
2.492236999999999814e+00
2.162815000000000154e+00
9.085910000000000375e-01
2.665277999999999814e+00
2.490682000000000063e+00
2.213208999999999982e+00
1.168396999999999908e+00
6.606180000000000385e-01
2.096915999999999780e+00
1.130814999999999904e+00
4.960450000000000137e-01
1.117107000000000072e+00
1.718976000000000059e+00
2.571225999999999789e+00
2.309886999999999802e+00
8.787479999999999736e-01
1.283198999999999979e+00
5.991109999999999491e-01
1.597908000000000106e+00
1.712901000000000007e+00
1.679106999999999905e+00
8.039199999999999680e-01
1.348978999999999928e+00
1.839452000000000087e+00
1.857785000000000020e+00
1.445405999999999969e+00
1.314715999999999996e+00
1.026129999999999987e+00
1.262755999999999990e+00
1.197983000000000020e+00
1.519012000000000029e+00
1.634784000000000015e+00
1.891947999999999963e+00
1.500121000000000038e+00
1.934884999999999966e+00
1.601912999999999920e+00
9.317839999999999456e-01
6.307380000000000209e-01
1.404605000000000103e+00
1.348492000000000024e+00
1.134829000000000088e+00
2.074168999999999929e+00
2.342985999999999791e+00
1.658600000000000074e+00
1.335353000000000012e+00
1.356111000000000066e+00
1.096754999999999924e+00
1.465537000000000090e+00
1.239206999999999947e+00
2.044100999999999946e+00
1.281141000000000085e+00
1.588143000000000082e+00
2.088773000000000213e+00
1.528874999999999984e+00
1.456919999999999993e+00
1.959508000000000028e+00
1.761994000000000060e+00
9.065170000000000172e-01
1.400792000000000037e+00
1.523061999999999916e+00
2.576738999999999891e+00
1.469924000000000008e+00
1.842173999999999978e+00
1.389388000000000067e+00
9.822539999999999605e-01
1.838103999999999960e+00
1.066689999999999916e+00
5.799009999999999998e-01
1.975773999999999919e+00
1.434109000000000078e+00
2.119889999999999830e+00
2.200759000000000132e+00
8.100129999999999830e-01
1.288866000000000067e+00
1.683788999999999980e+00
8.868939999999999602e-01
1.154452000000000034e+00
1.562966000000000077e+00
1.419915000000000038e+00
1.935829000000000022e+00
1.561277000000000026e+00
1.729165000000000063e+00
1.435268999999999906e+00
1.162717999999999918e+00
1.340643000000000029e+00
8.607590000000000519e-01
8.013200000000000323e-01
2.392014000000000085e+00
1.286726999999999954e+00
2.271406999999999954e+00
1.951929000000000025e+00
1.452933000000000030e+00
1.420798000000000005e+00
1.367253000000000052e+00
1.208631000000000011e+00
1.609336000000000100e+00
2.066405000000000047e+00
1.367504000000000053e+00
1.389934000000000003e+00
1.413508999999999904e+00
1.428088000000000024e+00
1.095763000000000043e+00
6.498890000000000500e-01
7.511069999999999691e-01
1.437275999999999998e+00
1.450490000000000057e+00
2.719184999999999963e+00
1.521452000000000027e+00
1.421027000000000040e+00
1.318977999999999984e+00
1.279784999999999950e+00
1.171362000000000014e+00
1.462727000000000110e+00
6.188479999999999537e-01
1.181824999999999903e+00
2.108312000000000186e+00
1.435850000000000071e+00
1.369904000000000011e+00
1.825490000000000057e+00
7.116689999999999960e-01
1.983702999999999994e+00
8.462720000000000242e-01
1.209095999999999949e+00
1.496633000000000102e+00
1.642416000000000098e+00
3.140149000000000079e+00
1.497006000000000059e+00
1.190822999999999965e+00
1.140057000000000098e+00
1.516437000000000035e+00
1.069374000000000047e+00
1.730866000000000016e+00
9.382150000000000212e-01
1.842168999999999945e+00
2.232476999999999823e+00
1.666009000000000073e+00
1.501390000000000002e+00
1.522135999999999934e+00
1.183610000000000051e+00
1.711753999999999998e+00
1.026191999999999993e+00
9.606639999999999624e-01
8.607110000000000039e-01
1.174830000000000041e+00
3.028099000000000096e+00
1.435303999999999913e+00
9.281869999999999843e-01
1.454129000000000005e+00
8.378949999999999454e-01
1.101515999999999940e+00
1.310492999999999908e+00
1.134244000000000030e+00
4.342909999999999826e-01
2.466285000000000061e+00
2.002240000000000020e+00
1.490431000000000061e+00
1.064297999999999966e+00
1.148592000000000057e+00
1.498602999999999907e+00
1.680145000000000000e+00
1.120981000000000005e+00
1.420487000000000055e+00
1.317175999999999902e+00
2.616160999999999959e+00
1.210255999999999998e+00
9.477430000000000021e-01
1.565177000000000040e+00
1.069566999999999934e+00
9.049540000000000362e-01
1.281843000000000066e+00
1.262021000000000059e+00
1.275657999999999959e+00
2.212704000000000004e+00
2.367087000000000163e+00
8.817789999999999795e-01
1.494793000000000038e+00
1.504564000000000012e+00
1.694153999999999938e+00
1.429111000000000020e+00
1.785450999999999899e+00
1.518559999999999910e+00
1.144441999999999959e+00
2.582753999999999994e+00
9.932779999999999943e-01
1.137569999999999970e+00
1.391880000000000006e+00
1.728398000000000101e+00
9.932159999999999878e-01
2.324545999999999779e+00
1.489389999999999992e+00
2.277442999999999884e+00
2.079201999999999995e+00
1.766529000000000016e+00
1.190150999999999959e+00
1.132573000000000052e+00
1.474960999999999967e+00
1.883305000000000007e+00
1.708989000000000091e+00
1.420042999999999944e+00
1.304527999999999910e+00
1.739721000000000073e+00
2.442632000000000136e+00
1.005962000000000023e+00
5.284189999999999721e-01
1.999983000000000066e+00
1.014534000000000047e+00
1.372424000000000088e+00
1.083687000000000067e+00
1.596314000000000011e+00
1.668759000000000103e+00
1.799269999999999925e+00
2.039041999999999799e+00
1.127134000000000080e+00
1.624824999999999964e+00
1.865931000000000006e+00
1.310591999999999979e+00
1.582905999999999924e+00
1.407656000000000018e+00
1.622328999999999910e+00
1.404328999999999938e+00
1.985476000000000019e+00
1.092101999999999906e+00
8.126100000000000545e-01
1.674539000000000000e+00
1.137440999999999924e+00
2.276923000000000030e+00
8.441640000000000255e-01
1.518265999999999893e+00
1.211116999999999999e+00
2.977015000000000189e+00
2.101415999999999951e+00
1.516334000000000071e+00
1.191572000000000076e+00
1.357466000000000061e+00
1.017047000000000034e+00
2.346169000000000171e+00
1.707429000000000086e+00
2.146183999999999870e+00
1.976366000000000067e+00
2.255263999999999935e+00
1.411121000000000070e+00
1.000939000000000023e+00
9.566480000000000539e-01
1.745217999999999936e+00
1.581228000000000078e+00
1.076896999999999993e+00
2.232200000000000184e+00
2.104083999999999843e+00
1.409893000000000063e+00
1.636115999999999904e+00
1.268428000000000111e+00
1.186776000000000053e+00
7.578449999999999909e-01
1.778958000000000039e+00
1.982240999999999920e+00
1.613404000000000060e+00
2.136788999999999827e+00
1.630473999999999979e+00
2.278548999999999936e+00
1.233503999999999934e+00
1.153642000000000056e+00
1.516537000000000024e+00
1.272496999999999989e+00
1.947756000000000043e+00
1.180781000000000081e+00
1.012293000000000109e+00
9.401070000000000260e-01
7.171490000000000364e-01
2.247860999999999887e+00
1.285258000000000012e+00
1.583696999999999910e+00
1.692819000000000074e+00
1.623990000000000045e+00
1.917240999999999973e+00
1.416450999999999905e+00
1.722194000000000003e+00
1.259746000000000032e+00
1.495146000000000086e+00
1.481028999999999929e+00
1.307746000000000075e+00
1.635250000000000092e+00
9.319910000000000139e-01
2.222557999999999812e+00
1.735189000000000092e+00
8.020469999999999544e-01
1.293805000000000094e+00
4.842580000000000218e-01
2.374525999999999915e+00
1.498062999999999922e+00
1.312724000000000002e+00
1.834969999999999990e+00
1.136717999999999895e+00
1.985122000000000053e+00
1.007894000000000068e+00
1.380414000000000030e+00
1.913092000000000015e+00
1.074653000000000080e+00
1.340128999999999904e+00
1.125351999999999908e+00
1.908401999999999932e+00
1.310708999999999902e+00
1.890525000000000011e+00
1.539409999999999945e+00
1.199260999999999910e+00
6.867170000000000218e-01
2.165618999999999961e+00
1.783771999999999913e+00
1.329488000000000003e+00
8.042500000000000204e-01
1.682482000000000033e+00
9.530980000000000008e-01
1.559417999999999971e+00
1.480477999999999961e+00
1.375084999999999891e+00
9.568879999999999608e-01
5.946179999999999799e-01
1.111941000000000068e+00
1.731583000000000094e+00
1.245533999999999919e+00
1.423119000000000023e+00
1.915937999999999919e+00
1.004585000000000061e+00
1.299576999999999982e+00
1.060554999999999914e+00
2.232911999999999786e+00
2.326264000000000109e+00
1.412878000000000078e+00
1.656392000000000087e+00
1.303158000000000039e+00
1.348803999999999892e+00
2.120950000000000113e+00
1.582718000000000069e+00
2.162180000000000213e+00
1.751743999999999968e+00
1.347477000000000036e+00
1.523047999999999957e+00
2.167615000000000069e+00
2.076855000000000118e+00
1.325892000000000071e+00
1.058507000000000087e+00
9.867719999999999825e-01
1.412441000000000058e+00
1.603035999999999905e+00
1.976836000000000038e+00
1.476412999999999975e+00
1.172415999999999903e+00
1.787044000000000077e+00
1.322724000000000011e+00
1.494140000000000024e+00
1.365561000000000025e+00
1.794656000000000029e+00
2.122958999999999818e+00
2.174920000000000186e+00
1.600796000000000108e+00
1.950574999999999948e+00
1.922744999999999926e+00
2.544951000000000185e+00
2.118110000000000159e+00
1.365245000000000042e+00
1.390431999999999890e+00
2.233925999999999856e+00
2.087381000000000153e+00
2.320209000000000188e+00
8.788150000000000128e-01
1.592673999999999923e+00
1.970263000000000098e+00
2.331577999999999928e+00
1.239141999999999966e+00
8.893809999999999771e-01
1.691556000000000060e+00
1.458382999999999985e+00
2.588518000000000097e+00
1.512202999999999964e+00
1.511746999999999952e+00
1.915205999999999964e+00
2.571609000000000034e+00
2.728514000000000106e+00
8.623290000000000122e-01
1.576667999999999958e+00
2.410461000000000187e+00
7.404650000000000398e-01
1.520942999999999934e+00
1.049355000000000038e+00
1.248501000000000083e+00
2.652500999999999998e+00
2.608013000000000137e+00
2.009081999999999812e+00
1.005489999999999995e+00
1.153024000000000049e+00
2.183809000000000111e+00
2.608156000000000141e+00
1.727125000000000021e+00
7.664480000000000182e-01
1.751363000000000003e+00
2.507004999999999928e+00
2.394286999999999832e+00
1.064259000000000066e+00
1.174700999999999995e+00
8.766089999999999716e-01
1.126733999999999902e+00
2.459588999999999803e+00
1.385934999999999917e+00
1.005887999999999893e+00
2.462345000000000006e+00
2.318703999999999876e+00
2.182850999999999875e+00
1.850443999999999978e+00
1.021147000000000027e+00
1.273261999999999894e+00
2.063546999999999798e+00
1.214129000000000014e+00
1.031088000000000005e+00
1.326062000000000074e+00
2.549844000000000221e+00
2.277836999999999890e+00
1.418916999999999984e+00
9.688350000000000017e-01
1.223190000000000000e+00
1.149235000000000007e+00
1.468504000000000032e+00
2.211646000000000001e+00
1.197397000000000045e+00
1.603726999999999903e+00
2.500430000000000152e+00
1.948069000000000051e+00
1.746579000000000104e+00
1.157180000000000097e+00
1.185966999999999993e+00
1.284273999999999916e+00
1.073609999999999953e+00
1.535417999999999950e+00
1.559214000000000100e+00
2.160212000000000021e+00
2.057495999999999992e+00
5.907470000000000221e-01
1.600692999999999921e+00
9.152050000000000463e-01
9.679670000000000218e-01
1.229257999999999962e+00
1.830079999999999929e+00
1.297727999999999993e+00
1.202072000000000029e+00
2.303224000000000160e+00
1.898368000000000055e+00
1.432158999999999960e+00
1.729386000000000090e+00
1.103091999999999961e+00
1.164930999999999939e+00
1.607348999999999917e+00
1.966175000000000006e+00
1.364354000000000067e+00
1.508030999999999899e+00
1.620516999999999985e+00
1.287790999999999908e+00
9.829200000000000159e-01
9.114989999999999482e-01
1.362295000000000034e+00
8.445610000000000062e-01
1.954302999999999901e+00
1.288435999999999915e+00
1.822092999999999963e+00
2.450495000000000090e+00
2.597056999999999949e+00
1.482720999999999956e+00
1.326273000000000035e+00
1.502996999999999916e+00
1.021290999999999949e+00
9.160639999999999894e-01
2.218357999999999830e+00
1.600994999999999946e+00
1.629869000000000012e+00
2.853042999999999996e+00
1.959799000000000069e+00
1.595560000000000089e+00
1.602837000000000067e+00
1.317042999999999964e+00
8.726479999999999793e-01
1.323714999999999975e+00
1.355968000000000062e+00
1.345361999999999947e+00
1.656239000000000017e+00
2.105815000000000214e+00
1.228445000000000009e+00
9.293930000000000247e-01
9.783830000000000027e-01
1.455678999999999945e+00
1.372106999999999966e+00
2.151003999999999916e+00
1.631259999999999932e+00
1.559121999999999897e+00
2.172280999999999906e+00
1.851027999999999896e+00
7.861029999999999962e-01
1.155307000000000084e+00
1.296399000000000079e+00
1.099325000000000108e+00
2.312558000000000114e+00
1.490777999999999937e+00
1.538443999999999923e+00
1.543044000000000082e+00
2.688845999999999847e+00
8.261880000000000335e-01
8.218609999999999527e-01
1.362975000000000048e+00
1.699151000000000078e+00
5.238650000000000251e-01
2.288914999999999811e+00
1.419044999999999890e+00
1.305333000000000077e+00
1.769219000000000097e+00
1.879388000000000059e+00
7.160180000000000433e-01
1.727818000000000076e+00
1.731668999999999903e+00
9.047140000000000182e-01
1.552407000000000092e+00
1.271287000000000056e+00
1.908306999999999976e+00
1.487873000000000001e+00
2.512871000000000077e+00
1.540280000000000094e+00
1.141394999999999937e+00
1.826154999999999973e+00
1.088985000000000092e+00
1.911016000000000048e+00
2.600527000000000033e+00
1.407704999999999984e+00
1.207818999999999976e+00
1.599839000000000011e+00
2.445476000000000205e+00
1.771592999999999973e+00
1.291522999999999977e+00
1.246053999999999995e+00
1.693276000000000003e+00
1.672220999999999957e+00
1.541698000000000013e+00
1.823253000000000013e+00
2.037288999999999906e+00
2.232902999999999860e+00
1.393291999999999975e+00
1.175011999999999945e+00
1.820187999999999917e+00
1.789309000000000038e+00
1.165229999999999988e+00
2.686898999999999926e+00
1.464701999999999948e+00
8.871529999999999694e-01
1.785401000000000016e+00
2.068115999999999843e+00
1.770815999999999946e+00
8.929719999999999880e-01
1.282500999999999891e+00
1.375525000000000109e+00
8.531910000000000327e-01
1.657639000000000085e+00
1.716815999999999898e+00
1.537952999999999903e+00
1.233603000000000005e+00
6.461879999999999846e-01
1.716388999999999943e+00
1.187913999999999914e+00
1.147637999999999936e+00
1.187678000000000011e+00
2.021907000000000121e+00
1.085455999999999976e+00
1.207734000000000085e+00
1.063250000000000028e+00
1.356786000000000048e+00
1.201446999999999932e+00
1.133945999999999898e+00
9.172040000000000193e-01
8.428350000000000009e-01
1.764914000000000094e+00
1.861178999999999917e+00
1.088734000000000091e+00
1.345334999999999948e+00
2.160902000000000100e+00
1.328492000000000006e+00
2.239348999999999812e+00
1.569309000000000065e+00
1.516321000000000030e+00
1.858292000000000055e+00
1.721813999999999956e+00
1.410614999999999952e+00
1.198163000000000089e+00
1.591366000000000058e+00
1.034912999999999972e+00
8.874619999999999731e-01
2.075762999999999803e+00
2.032220000000000137e+00
1.455621000000000054e+00
1.708277999999999963e+00
1.346227000000000062e+00
1.208701000000000025e+00
1.437948999999999922e+00
1.084249000000000018e+00
1.535260999999999987e+00
1.845534000000000008e+00
1.106910999999999978e+00
1.872767000000000071e+00
1.040367999999999959e+00
2.198354000000000141e+00
1.278342000000000089e+00
6.047109999999999985e-01
1.690028000000000086e+00
1.581828999999999930e+00
1.780632999999999910e+00
1.462660000000000071e+00
1.387637999999999927e+00
1.292839999999999989e+00
1.550200999999999940e+00
1.715638999999999914e+00
8.594450000000000145e-01
1.306993999999999989e+00
1.875440999999999914e+00
1.313957000000000042e+00
2.389515999999999973e+00
1.388571999999999917e+00
1.749516000000000071e+00
1.866881000000000013e+00
2.214383000000000212e+00
1.058278999999999970e+00
1.104972999999999983e+00
1.558713000000000015e+00
2.542915999999999954e+00
2.380482000000000209e+00
6.293849999999999723e-01
2.201668999999999876e+00
1.113294000000000006e+00
1.869069000000000091e+00
2.039724999999999788e+00
1.047158999999999951e+00
1.590551000000000048e+00
2.320106000000000002e+00
2.153855000000000075e+00
1.738526000000000016e+00
1.519370000000000109e+00
2.861750999999999934e+00
1.538019999999999943e+00
2.111073999999999895e+00
1.446534999999999904e+00
9.941510000000000069e-01
1.584287999999999919e+00
1.813412999999999942e+00
2.603867000000000154e+00
1.222836999999999952e+00
1.569410999999999889e+00
2.275472000000000161e+00
1.417254999999999932e+00
1.916673999999999989e+00
9.460060000000000136e-01
1.430728000000000000e+00
2.162373000000000101e+00
1.694847999999999910e+00
1.882014999999999993e+00
1.449146999999999963e+00
1.473397000000000068e+00
1.636333000000000037e+00
2.114635999999999960e+00
1.092759000000000036e+00
1.388549999999999951e+00
1.997419999999999973e+00
1.939483000000000068e+00
3.485824000000000034e+00
9.332399999999999585e-01
1.499786999999999981e+00
1.846068999999999960e+00
9.908130000000000548e-01
2.405057999999999918e+00
5.852709999999999857e-01
2.079892000000000074e+00
1.590980000000000061e+00
1.609021999999999952e+00
2.496837999999999891e+00
1.523851000000000067e+00
1.247854000000000019e+00
2.370627999999999957e+00
2.006304999999999783e+00
1.234936999999999951e+00
1.070986999999999911e+00
1.930196000000000023e+00
1.408798999999999912e+00
2.594434000000000129e+00
8.305970000000000297e-01
1.409454999999999902e+00
1.635475999999999930e+00
1.964147000000000087e+00
2.328297000000000061e+00
8.081599999999999895e-01
1.459170999999999996e+00
2.087121999999999922e+00
1.688377000000000017e+00
1.338367000000000084e+00
1.568764999999999965e+00
1.693645000000000067e+00
1.831617000000000051e+00
1.527924999999999978e+00
1.186895999999999951e+00
2.137852999999999781e+00
2.372209999999999930e+00
1.757120000000000015e+00
2.968278000000000194e+00
2.262744999999999784e+00
1.146333999999999964e+00
1.072316000000000047e+00
1.700790999999999942e+00
1.966285999999999978e+00
5.222710000000000408e-01
1.688282999999999978e+00
1.969619000000000009e+00
1.701982000000000106e+00
1.693572000000000077e+00
2.258411999999999864e+00
1.706877999999999895e+00
1.758666000000000063e+00
1.695748000000000033e+00
8.243500000000000272e-01
1.139532999999999907e+00
1.597334000000000032e+00
1.738164000000000042e+00
3.130684000000000022e+00
1.246035000000000004e+00
1.401488000000000067e+00
1.662700999999999985e+00
1.715726000000000084e+00
2.559616000000000113e+00
7.400480000000000391e-01
2.037938000000000027e+00
1.796054000000000039e+00
1.561185999999999963e+00
1.686771999999999938e+00
1.707675000000000054e+00
1.364454999999999973e+00
1.206415000000000015e+00
8.483899999999999775e-01
9.916779999999999484e-01
1.586130999999999958e+00
1.770221999999999962e+00
2.059200999999999837e+00
2.295104999999999951e+00
1.992950999999999917e+00
2.303628999999999927e+00
1.659367999999999954e+00
1.461899000000000060e+00
2.284257000000000204e+00
6.645680000000000476e-01
1.872287000000000035e+00
1.738258000000000081e+00
1.138732999999999995e+00
2.264842999999999940e+00
1.228285000000000071e+00
1.745870999999999951e+00
1.110538999999999943e+00
1.362689999999999957e+00
1.165921999999999903e+00
1.463462000000000041e+00
2.122363000000000000e+00
1.836810999999999972e+00
2.032499000000000056e+00
1.801126000000000005e+00
1.490043000000000006e+00
1.256064999999999987e+00
1.553236000000000061e+00
1.714016999999999902e+00
1.006834999999999924e+00
1.561290999999999984e+00
1.423303999999999903e+00
6.594179999999999486e-01
2.125461000000000045e+00
9.597390000000000088e-01
1.902401000000000009e+00
1.060980000000000034e+00
1.044558000000000098e+00
1.479228999999999905e+00
1.197883999999999949e+00
1.801955999999999891e+00
1.216850999999999905e+00
1.322257000000000016e+00
2.327163999999999788e+00
1.632887999999999895e+00
2.893110000000000070e+00
6.838910000000000267e-01
1.510947000000000040e+00
1.170981000000000050e+00
1.538937999999999917e+00
2.822780999999999985e+00
1.324321999999999999e+00
1.400219000000000102e+00
1.353906000000000054e+00
1.744841000000000086e+00
1.926220000000000043e+00
8.938129999999999686e-01
1.263141000000000069e+00
1.112009999999999943e+00
1.892773999999999957e+00
2.315317999999999987e+00
1.821997000000000089e+00
1.810203000000000007e+00
1.411880000000000024e+00
1.982904000000000000e+00
9.928000000000000158e-01
1.722080999999999973e+00
8.912470000000000114e-01
1.324940999999999924e+00
1.766135999999999928e+00
1.369302999999999937e+00
2.080007999999999857e+00
1.890811000000000019e+00
1.811460000000000070e+00
2.678898999999999919e+00
8.942029999999999701e-01
1.374014999999999986e+00
1.046052999999999900e+00
1.503616000000000064e+00
1.809163000000000077e+00
1.670476000000000072e+00
1.186744000000000021e+00
1.386592000000000047e+00
1.487527000000000044e+00
1.709524999999999961e+00
1.588128999999999902e+00
9.201099999999999834e-01
1.193281000000000036e+00
1.268809999999999993e+00
1.443983999999999934e+00
1.799625000000000030e+00
8.340260000000000451e-01
1.632792000000000021e+00
1.776780999999999944e+00
1.163985999999999965e+00
1.721227999999999980e+00
8.831590000000000273e-01
1.853947000000000012e+00
2.076759000000000022e+00
1.886695000000000011e+00
8.201800000000000201e-01
1.770337000000000049e+00
1.780350000000000099e+00
1.454488999999999921e+00
1.978369999999999962e+00
1.189507000000000092e+00
1.108848999999999974e+00
1.812543999999999933e+00
1.939017999999999908e+00
1.932231999999999950e+00
1.521428000000000003e+00
1.461435000000000040e+00
1.478504000000000040e+00
1.055242000000000013e+00
1.992294999999999927e+00
9.464360000000000550e-01
1.351652999999999993e+00
2.064411000000000218e+00
2.012350000000000083e+00
1.161494000000000026e+00
1.190121999999999902e+00
1.776780999999999944e+00
1.577083999999999930e+00
1.460476000000000107e+00
1.273395000000000055e+00
1.695594999999999963e+00
2.410477000000000203e+00
1.913712999999999997e+00
1.554675999999999947e+00
1.232042000000000082e+00
1.880252000000000034e+00
1.530502999999999947e+00
1.140716999999999981e+00
2.642856999999999790e+00
1.650416000000000105e+00
1.243525999999999909e+00
2.211524999999999963e+00
2.068836999999999815e+00
1.611358000000000068e+00
1.476955000000000018e+00
1.826154999999999973e+00
1.323617000000000044e+00
9.086750000000000105e-01
1.329530000000000101e+00
1.737367000000000106e+00
1.947047999999999890e+00
2.420887000000000011e+00
1.158328000000000024e+00
6.516480000000000050e-01
7.876670000000000060e-01
7.029670000000000085e-01
1.616540000000000088e+00
2.580016000000000087e+00
1.621852999999999989e+00
1.155051999999999968e+00
2.357044000000000139e+00
1.250877999999999934e+00
1.165599000000000052e+00
1.174906999999999924e+00
1.778734999999999955e+00
7.492579999999999796e-01
1.759948999999999986e+00
1.258121000000000045e+00
1.138589999999999991e+00
1.700037000000000020e+00
2.135645999999999933e+00
9.040770000000000195e-01
1.140905999999999976e+00
1.952339000000000047e+00
1.238264000000000031e+00
1.049400000000000110e+00
2.545539999999999914e+00
1.137817999999999996e+00
1.087577999999999934e+00
1.816092000000000040e+00
2.013720999999999872e+00
7.224310000000000453e-01
1.420101999999999975e+00
1.581638000000000099e+00
1.615674999999999972e+00
1.983281999999999989e+00
1.413292999999999910e+00
1.191820000000000102e+00
1.332418000000000102e+00
2.221547000000000160e+00
2.192705999999999822e+00
1.620592000000000033e+00
1.423586999999999936e+00
1.312702999999999953e+00
1.109018000000000059e+00
2.128009000000000039e+00
1.003646999999999956e+00
6.804200000000000248e-01
1.615493999999999986e+00
1.157610999999999946e+00
1.046605000000000008e+00
1.608845999999999998e+00
9.416339999999999710e-01
7.700730000000000075e-01
1.417437999999999976e+00
1.408565000000000067e+00
1.413272000000000084e+00
1.018030999999999908e+00
1.332861999999999991e+00
1.909991999999999912e+00
1.089325000000000099e+00
1.200077999999999978e+00
1.421859999999999902e+00
9.517060000000000519e-01
2.356180000000000163e+00
9.455959999999999921e-01
1.869923000000000002e+00
8.625469999999999526e-01
1.677618999999999971e+00
1.020607000000000042e+00
1.243999000000000077e+00
1.251536999999999900e+00
1.184631999999999907e+00
1.039009999999999989e+00
1.561291999999999902e+00
1.129369000000000067e+00
1.038777000000000061e+00
7.173850000000000504e-01
1.727195999999999954e+00
1.511619999999999964e+00
1.034138000000000002e+00
1.205824999999999925e+00
8.645620000000000527e-01
2.245947000000000138e+00
1.007325999999999944e+00
1.604670000000000041e+00
1.112667999999999990e+00
7.258510000000000240e-01
1.502151000000000014e+00
7.570970000000000200e-01
1.141885999999999957e+00
1.233103999999999978e+00
1.161215000000000108e+00
2.198989999999999778e+00
1.230374000000000079e+00
1.873839999999999950e+00
1.476658999999999944e+00
1.045789000000000080e+00
1.394517999999999924e+00
1.194928999999999908e+00
1.706412000000000040e+00
1.294265999999999917e+00
1.927108999999999961e+00
9.598309999999999897e-01
1.051495000000000068e+00
1.779708999999999985e+00
1.482469999999999954e+00
2.215716000000000019e+00
1.996609999999999996e+00
1.170322000000000084e+00
1.826303000000000010e+00
1.682552999999999965e+00
1.651734000000000036e+00
1.032801999999999998e+00
1.406128000000000045e+00
1.906058000000000030e+00
6.529690000000000216e-01
1.709317999999999893e+00
1.159772000000000025e+00
1.405381999999999909e+00
2.080459999999999976e+00
2.050861999999999963e+00
1.041765000000000052e+00
1.184979000000000005e+00
1.981443999999999983e+00
1.987959999999999949e+00
2.223339000000000176e+00
1.221356000000000108e+00
2.409943000000000168e+00
1.193124999999999991e+00
2.002895000000000092e+00
2.165202999999999989e+00
9.078929999999999501e-01
1.088684999999999903e+00
1.880384999999999973e+00
1.042790000000000106e+00
1.415839000000000070e+00
1.391367999999999938e+00
1.970393000000000061e+00
1.462506000000000084e+00
2.445663999999999838e+00
1.191575000000000051e+00
1.355884000000000089e+00
1.786635999999999891e+00
1.553285000000000027e+00
1.434725999999999946e+00
2.299421999999999855e+00
1.710685999999999929e+00
1.617982000000000031e+00
1.599531999999999954e+00
2.034428000000000125e+00
7.820080000000000364e-01
1.194541000000000075e+00
1.406111000000000111e+00
1.778022999999999909e+00
2.179152999999999896e+00
8.581830000000000291e-01
1.594605999999999968e+00
1.732507999999999937e+00
2.123854000000000131e+00
1.309391999999999889e+00
1.734498000000000095e+00
1.378088999999999897e+00
1.172371000000000052e+00
2.239935000000000009e+00
1.643156000000000061e+00
5.545959999999999779e-01
2.565637999999999863e+00
9.025039999999999729e-01
1.883825000000000083e+00
9.980400000000000382e-01
7.742259999999999698e-01
9.688470000000000137e-01
6.611460000000000115e-01
1.620967999999999964e+00
1.223830999999999891e+00
2.087543000000000148e+00
1.256588000000000038e+00
1.226834999999999898e+00
1.153583000000000025e+00
1.330462999999999951e+00
1.688271999999999995e+00
8.532840000000000424e-01
1.463897999999999922e+00
1.531354000000000104e+00
1.800081999999999960e+00
1.314494999999999969e+00
1.558872000000000035e+00
1.649456000000000033e+00
9.400920000000000387e-01
5.400449999999999973e-01
9.301570000000000116e-01
8.200509999999999744e-01
1.461737999999999982e+00
9.771579999999999711e-01
1.684493000000000018e+00
1.277678000000000091e+00
1.199522999999999895e+00
9.845150000000000290e-01
1.128670000000000062e+00
1.189036999999999900e+00
1.135097000000000023e+00
1.198485999999999940e+00
1.223449000000000009e+00
9.764859999999999651e-01
1.705724000000000018e+00
2.039924000000000071e+00
1.641391999999999962e+00
8.233009999999999495e-01
8.425719999999999876e-01
1.410110999999999892e+00
1.031662000000000079e+00
1.826802000000000037e+00
1.724042000000000074e+00
1.705802000000000040e+00
1.167745000000000033e+00
1.783997999999999973e+00
1.279919999999999947e+00
1.689071999999999907e+00
6.606830000000000203e-01
5.947770000000000001e-01
2.144242000000000203e+00
9.197480000000000100e-01
1.537528999999999924e+00
1.415230999999999906e+00
1.926060000000000105e+00
1.551585999999999910e+00
8.447449999999999681e-01
1.357383000000000006e+00
7.879369999999999985e-01
1.019601999999999897e+00
8.532640000000000224e-01
2.518977000000000022e+00
8.683349999999999680e-01
1.777177999999999924e+00
4.633550000000000169e-01
1.541940000000000088e+00
1.505781999999999954e+00
1.843807999999999891e+00
1.743822999999999901e+00
1.827604000000000006e+00
8.133120000000000349e-01
1.347738000000000103e+00
1.032952000000000092e+00
1.614252000000000020e+00
1.393270999999999926e+00
1.708364999999999911e+00
1.371424999999999894e+00
1.210161999999999960e+00
1.985033999999999965e+00
1.986317000000000110e+00
1.827393000000000045e+00
9.604179999999999939e-01
6.380909999999999638e-01
1.124619000000000035e+00
1.337304999999999966e+00
1.482172000000000045e+00
1.238666999999999963e+00
8.620299999999999629e-01
2.800135000000000041e+00
1.435694999999999943e+00
1.622289000000000092e+00
1.366371999999999920e+00
1.392541999999999947e+00
1.788192999999999921e+00
1.345348999999999906e+00
1.511446000000000067e+00
2.001834999999999809e+00
1.080921000000000021e+00
1.960863000000000023e+00
1.282925000000000093e+00
1.695071999999999912e+00
7.961859999999999493e-01
8.829040000000000221e-01
1.240931999999999924e+00
1.517190000000000039e+00
1.476202000000000014e+00
1.966960000000000042e+00
1.475316999999999990e+00
9.016410000000000258e-01
1.596616999999999953e+00
8.141810000000000436e-01
1.588149000000000033e+00
1.755867999999999984e+00
8.355040000000000244e-01
1.501306000000000029e+00
1.345922000000000063e+00
1.444037999999999933e+00
1.630516000000000076e+00
1.489662999999999959e+00
1.431799000000000044e+00
7.883240000000000247e-01
6.325469999999999704e-01
1.161751999999999896e+00
1.279489000000000098e+00
1.784823999999999966e+00
1.856077999999999895e+00
1.008632999999999891e+00
5.936249999999999583e-01
1.266435999999999895e+00
1.673575000000000035e+00
1.205815999999999999e+00
1.776472999999999969e+00
7.350870000000000459e-01
1.888406999999999947e+00
1.713403000000000009e+00
2.200213000000000196e+00
1.248532999999999893e+00
1.585293999999999981e+00
9.665270000000000250e-01
1.028616999999999893e+00
1.680390999999999968e+00
1.511478000000000099e+00
1.335574000000000039e+00
1.133544000000000107e+00
1.550702999999999943e+00
2.036605000000000221e+00
1.109118000000000048e+00
1.348878999999999939e+00
1.214542999999999928e+00
9.740020000000000344e-01
1.632813000000000070e+00
1.167241999999999891e+00
1.911723999999999979e+00
2.709210999999999814e+00
2.104551999999999978e+00
1.480285999999999991e+00
9.559539999999999704e-01
8.956589999999999829e-01
1.673896000000000051e+00
9.988909999999999734e-01
1.871143000000000001e+00
1.159151000000000042e+00
8.767260000000000053e-01
2.317450000000000010e+00
1.385305999999999926e+00
1.726601000000000052e+00
1.400012000000000034e+00
1.550154000000000032e+00
1.707297000000000065e+00
1.032310999999999979e+00
1.278574000000000099e+00
1.735103999999999980e+00
1.978131000000000084e+00
2.205471999999999877e+00
2.753083000000000169e+00
9.037079999999999558e-01
2.315405999999999853e+00
1.583082000000000100e+00
6.817419999999999591e-01
1.757697999999999983e+00
1.635888999999999927e+00
1.511112999999999928e+00
1.972447000000000061e+00
9.067979999999999929e-01
9.991590000000000193e-01
9.618139999999999468e-01
1.395256999999999969e+00
1.351426999999999934e+00
1.848268999999999940e+00
1.155707000000000040e+00
1.259427000000000074e+00
1.883901999999999965e+00
2.410438000000000081e+00
1.776669999999999972e+00
9.399889999999999635e-01
1.563628000000000018e+00
1.177982000000000085e+00
1.003567000000000098e+00
2.127380000000000049e+00
1.466083000000000025e+00
1.681122999999999923e+00
1.908400000000000096e+00
1.674307999999999907e+00
8.371309999999999585e-01
9.405250000000000554e-01
1.738793999999999951e+00
1.470402999999999905e+00
1.552308000000000021e+00
2.000055999999999834e+00
3.182960000000000012e+00
2.034260000000000179e+00
3.449202999999999797e+00
6.022662999999999656e+00
5.733117000000000019e+00
7.474344999999999573e+00
7.557878999999999792e+00
6.579499000000000208e+00
5.268283000000000271e+00
2.120798999999999879e+00
3.235596999999999834e+00
3.605036999999999825e+00
4.182752999999999943e+00
4.411076000000000441e+00
3.748835000000000139e+00
5.101793999999999940e+00
4.699575000000000280e+00
5.407022999999999691e+00
2.560763000000000122e+00
3.035963999999999885e+00
1.435194999999999999e+00
1.662393000000000010e+00
3.536852999999999803e+00
2.065676999999999985e+00
2.460658000000000012e+00
8.859000000000000208e-01
1.829404000000000030e+00
3.939992000000000161e+00
1.012931999999999944e+00
1.362170000000000103e+00
1.266177000000000108e+00
1.490248000000000017e+00
1.824494999999999978e+00
1.818011999999999961e+00
6.452020000000000532e-01
1.260960000000000081e+00
1.931089000000000055e+00
1.585525999999999991e+00
1.941157000000000021e+00
8.029830000000000023e-01
1.471946999999999894e+00
9.195820000000000105e-01
1.133966999999999947e+00
2.294084999999999930e+00
2.476841999999999988e+00
1.900978000000000057e+00
2.709182999999999897e+00
8.747960000000000180e-01
1.967589000000000032e+00
1.139864999999999906e+00
1.109941999999999984e+00
2.003343999999999792e+00
1.095123999999999986e+00
1.401599000000000039e+00
1.073382999999999976e+00
1.268675999999999915e+00
2.014015999999999806e+00
1.737060999999999966e+00
1.070311999999999930e+00
1.318834999999999980e+00
6.845909999999999496e-01
1.423435000000000006e+00
1.130913999999999975e+00
1.680193000000000048e+00
2.113272999999999957e+00
2.101618000000000208e+00
9.194379999999999775e-01
1.059811000000000059e+00
1.364454999999999973e+00
1.195538999999999907e+00
1.251492999999999967e+00
2.718528000000000056e+00
1.631105000000000027e+00
1.623499000000000025e+00
1.679297999999999957e+00
1.544262999999999941e+00
1.203645999999999994e+00
1.081334999999999935e+00
1.310027000000000053e+00
9.374559999999999560e-01
9.143630000000000368e-01
1.007046000000000108e+00
1.609140999999999933e+00
1.167116000000000042e+00
2.368301999999999907e+00
7.604630000000000001e-01
1.613086000000000020e+00
1.020092999999999916e+00
1.321634999999999893e+00
7.909589999999999677e-01
1.470423000000000036e+00
1.463845000000000063e+00
2.167822000000000138e+00
8.844509999999999872e-01
9.304249999999999465e-01
1.272165999999999908e+00
9.205149999999999721e-01
1.964795000000000069e+00
7.840650000000000119e-01
1.186587000000000058e+00
1.643904999999999950e+00
1.829005999999999910e+00
1.950034999999999963e+00
2.117827999999999822e+00
1.012218999999999980e+00
7.158949999999999481e-01
1.334216000000000069e+00
1.947786000000000017e+00
8.515719999999999956e-01
3.289042999999999939e+00
1.994121000000000032e+00
1.822449999999999903e+00
1.729877000000000109e+00
1.602192999999999978e+00
8.848789999999999711e-01
9.191730000000000178e-01
1.450965999999999978e+00
1.111431000000000058e+00
1.384247999999999923e+00
2.004690999999999779e+00
1.939543000000000017e+00
2.575124000000000191e+00
2.177594000000000030e+00
1.067469000000000001e+00
1.294475000000000042e+00
1.548108000000000040e+00
1.754601000000000077e+00
1.286572999999999967e+00
1.096346999999999960e+00
1.976386999999999894e+00
1.615976999999999997e+00
1.824659000000000031e+00
1.838065000000000060e+00
1.254402999999999935e+00
8.509499999999999842e-01
1.060394999999999976e+00
1.097490000000000077e+00
2.175533999999999857e+00
1.370657000000000014e+00
2.365749000000000102e+00
2.408436000000000021e+00
1.955713999999999952e+00
1.540562999999999905e+00
5.403520000000000545e-01
2.002294000000000018e+00
1.932711999999999986e+00
1.319169999999999954e+00
3.400834999999999830e+00
1.519611000000000045e+00
2.182589000000000112e+00
2.057548999999999850e+00
1.397999999999999909e+00
1.485535999999999968e+00
7.419780000000000264e-01
1.430771000000000015e+00
1.982974000000000014e+00
1.960004999999999997e+00
5.881089999999999929e-01
3.542692999999999870e+00
2.526266999999999818e+00
2.052630999999999872e+00
1.211975000000000025e+00
1.281902000000000097e+00
2.545894999999999797e+00
2.498260000000000147e+00
2.137512000000000079e+00
1.170485999999999915e+00
1.260518000000000027e+00
1.823860999999999954e+00
1.608251000000000097e+00
1.879917000000000060e+00
1.120805999999999969e+00
9.450749999999999984e-01
1.654471000000000025e+00
1.714790000000000036e+00
1.263085000000000013e+00
1.267374000000000001e+00
2.862391999999999825e+00
2.037239000000000022e+00
1.945994000000000002e+00
1.519368000000000052e+00
1.081120999999999999e+00
1.580740000000000034e+00
1.546197000000000044e+00
2.460428999999999977e+00
1.426434999999999897e+00
9.779210000000000402e-01
1.729883000000000060e+00
1.464828999999999937e+00
1.725287999999999933e+00
9.563819999999999544e-01
1.027970999999999968e+00
2.034631000000000078e+00
6.937200000000000033e-01
1.455840000000000023e+00
1.447840000000000016e+00
1.313072000000000017e+00
2.477653999999999801e+00
6.224100000000000188e-01
1.151423000000000085e+00
8.405089999999999506e-01
1.607639000000000040e+00
2.362041000000000057e+00
1.637408999999999892e+00
1.246982999999999953e+00
2.957290000000000196e-01
1.408821000000000101e+00
2.392926999999999804e+00
1.049441999999999986e+00
7.702170000000000405e-01
9.638419999999999765e-01
1.800626999999999978e+00
1.744604999999999961e+00
2.308295000000000208e+00
2.130935000000000024e+00
1.233727000000000018e+00
8.066990000000000549e-01
1.473770000000000024e+00
1.029674999999999896e+00
1.068411999999999917e+00
1.248768000000000100e+00
1.881571000000000105e+00
2.293540999999999830e+00
7.055759999999999810e-01
7.537179999999999991e-01
1.376139000000000001e+00
2.133316000000000212e+00
1.726666000000000034e+00
1.067520999999999942e+00
1.430936999999999903e+00
1.785331999999999919e+00
1.743106000000000044e+00
2.209206000000000003e+00
2.047810000000000130e+00
8.806150000000000366e-01
1.098340000000000094e+00
1.927032999999999996e+00
1.433837000000000028e+00
1.087672999999999890e+00
1.471332000000000084e+00
1.408193000000000028e+00
2.144359999999999822e+00
8.285139999999999727e-01
9.998050000000000548e-01
1.754529999999999923e+00
1.994979999999999976e+00
1.136646999999999963e+00
8.364589999999999526e-01
1.132082999999999950e+00
1.137042000000000108e+00
1.504186000000000023e+00
1.588750000000000107e+00
1.246461000000000041e+00
1.473700999999999928e+00
1.160333000000000059e+00
1.131652000000000102e+00
1.455411999999999928e+00
1.224075000000000024e+00
1.338327000000000044e+00
1.295263000000000053e+00
2.748098999999999847e+00
1.269041000000000086e+00
1.275215999999999905e+00
1.664441999999999977e+00
1.715991000000000044e+00
1.932671000000000028e+00
9.913520000000000110e-01
8.428229999999999889e-01
1.685451000000000032e+00
1.493192000000000075e+00
2.218923999999999896e+00
1.321396999999999933e+00
1.473198000000000008e+00
1.351720000000000033e+00
1.354767999999999972e+00
1.009006000000000070e+00
8.908920000000000172e-01
1.104797000000000029e+00
1.640735000000000054e+00
2.366397999999999779e+00
1.571566000000000018e+00
1.342889999999999917e+00
1.558678000000000008e+00
1.293045000000000000e+00
1.881175999999999959e+00
1.128802000000000083e+00
1.171446999999999905e+00
1.877817999999999987e+00
1.147723999999999966e+00
1.659961999999999938e+00
1.463840999999999948e+00
1.260016999999999943e+00
1.354206999999999939e+00
7.102850000000000552e-01
1.309792999999999985e+00
1.387032000000000043e+00
1.253752999999999895e+00
2.219291999999999820e+00
2.023585000000000189e+00
9.029869999999999841e-01
1.172771000000000008e+00
1.526154000000000011e+00
1.483144000000000018e+00
1.439510000000000067e+00
8.975189999999999557e-01
1.242086000000000023e+00
1.556637999999999966e+00
1.764545999999999948e+00
2.188568000000000069e+00
1.282704999999999984e+00
1.609342000000000050e+00
2.444773000000000085e+00
1.096171000000000006e+00
1.492863999999999969e+00
1.589396000000000031e+00
1.675955000000000084e+00
2.194793999999999912e+00
1.242980999999999892e+00
9.131289999999999685e-01
1.140652999999999917e+00
1.448976999999999959e+00
1.850579999999999892e+00
1.339363999999999999e+00
1.023058999999999941e+00
1.066529000000000060e+00
2.032754000000000172e+00
2.566971999999999809e+00
1.479873999999999912e+00
8.767470000000000541e-01
1.415682000000000107e+00
2.076367999999999991e+00
1.172514999999999974e+00
1.956758999999999915e+00
1.368228999999999917e+00
1.613933999999999980e+00
1.687370999999999954e+00
2.124085000000000001e+00
1.154527000000000081e+00
2.048446000000000211e+00
2.039486000000000132e+00
2.272177000000000113e+00
1.119734000000000007e+00
1.316931999999999992e+00
1.504159999999999942e+00
1.807943999999999996e+00
1.745117999999999947e+00
1.751608000000000054e+00
1.006596999999999964e+00
1.630481000000000069e+00
1.234464000000000006e+00
2.210358999999999963e+00
2.331958999999999893e+00
1.455551999999999957e+00
4.624170000000000225e-01
1.669934999999999947e+00
2.144318000000000168e+00
1.212312999999999974e+00
1.583939999999999904e+00
1.598352999999999913e+00
1.143769999999999953e+00
1.536357999999999890e+00
1.493170000000000108e+00
1.798769000000000062e+00
1.945233999999999908e+00
2.258328000000000113e+00
1.624905000000000044e+00
6.600310000000000343e-01
1.584000000000000075e+00
1.424261999999999917e+00
1.030591000000000035e+00
2.417701000000000100e+00
1.583631999999999929e+00
8.118539999999999646e-01
3.236136999999999819e+00
2.691994000000000220e+00
1.151302999999999965e+00
1.302917000000000103e+00
1.579023999999999983e+00
1.267168999999999990e+00
1.325736999999999943e+00
1.429407000000000094e+00
9.454519999999999591e-01
1.517312999999999912e+00
1.482288000000000050e+00
2.757658999999999860e+00
2.010016999999999943e+00
8.961580000000000101e-01
2.536948000000000203e+00
2.417121999999999993e+00
2.950638000000000094e+00
3.178045000000000009e+00
8.356574999999999420e+00
9.963316999999999979e+00
1.574117400000000089e+01
1.357251699999999950e+01
1.122922299999999929e+01
1.195905300000000082e+01
1.203726100000000088e+01
1.394285900000000034e+01
7.085537999999999670e+00
7.193031999999999648e+00
8.291432000000000357e+00
9.180412999999999712e+00
1.300070099999999940e+01
1.118269199999999941e+01
1.252385600000000032e+01
1.346012400000000042e+01
1.172706400000000038e+01
8.600519999999999499e+00
4.455669000000000324e+00
7.116991999999999763e+00
7.318761000000000294e+00
9.473573000000000022e+00
8.620701000000000391e+00
6.454596999999999696e+00
6.698343000000000380e+00
6.766151999999999944e+00
7.966484999999999594e+00
4.177677000000000085e+00
4.135703000000000351e+00
3.275856000000000101e+00
3.409829000000000221e+00
6.155853999999999715e+00
5.211726999999999776e+00
5.159157000000000437e+00
5.346191000000000138e+00
4.845178999999999903e+00
6.163089000000000262e+00
5.686993000000000187e+00
1.559314200000000028e+01
2.191256299999999868e+01
2.872656500000000079e+01
2.741299400000000119e+01
2.095524500000000145e+01
2.400762599999999836e+01
2.353606299999999862e+01
2.536455300000000079e+01
1.484871000000000052e+01
1.293324100000000065e+01
1.416097899999999932e+01
1.650279000000000096e+01
2.048622599999999849e+01
1.748159199999999913e+01
1.938156100000000137e+01
2.124822299999999942e+01
1.848712899999999948e+01
1.539877599999999980e+01
6.628257999999999761e+00
9.692370999999999626e+00
9.343035999999999675e+00
1.038723399999999941e+01
1.140301299999999962e+01
6.436427000000000120e+00
7.754345999999999961e+00
7.398182000000000258e+00
8.032676999999999623e+00
7.078539000000000136e+00
4.604201999999999906e+00
4.084713999999999956e+00
4.089305000000000412e+00
5.227524999999999977e+00
6.665359999999999729e+00
6.038502000000000258e+00
6.651990999999999765e+00
5.033718999999999610e+00
5.297630999999999979e+00
3.421159999999999979e+00
5.655054999999999943e+00
4.730161999999999978e+00
7.573910999999999838e+00
7.982504999999999740e+00
5.087653000000000425e+00
6.219905999999999935e+00
6.307641000000000275e+00
6.577373999999999832e+00
5.421759999999999913e+00
3.213832000000000022e+00
3.588988000000000067e+00
3.504662999999999862e+00
5.277290999999999954e+00
4.237889000000000017e+00
4.991374999999999673e+00
5.180641999999999747e+00
3.586592000000000002e+00
3.730176000000000158e+00
1.528826000000000018e+00
3.207057999999999964e+00
5.905893999999999977e+00
7.095848000000000155e+00
5.819166000000000061e+00
4.870561999999999614e+00
4.845855000000000246e+00
6.440681999999999796e+00
6.777823999999999849e+00
3.584293000000000173e+00
3.082574999999999843e+00
3.655600999999999878e+00
5.826083999999999818e+00
5.805047000000000068e+00
4.440743000000000329e+00
4.123878000000000377e+00
6.266179000000000165e+00
5.603468999999999589e+00
3.624388000000000165e+00
1.646174999999999944e+00
3.056292000000000009e+00
4.350342000000000375e+00
4.857225999999999821e+00
3.512880000000000003e+00
2.626431999999999878e+00
3.302852999999999817e+00
3.904805000000000081e+00
3.790146000000000015e+00
2.058143999999999973e+00
1.987397999999999998e+00
2.278591000000000033e+00
4.014312000000000324e+00
3.370263000000000009e+00
3.288146999999999931e+00
1.886878999999999973e+00
5.040836999999999790e+00
4.769337000000000160e+00
2.575900999999999996e+00
8.631140000000000478e-01
1.837935000000000096e+00
3.367643999999999860e+00
4.489912000000000347e+00
1.894368999999999970e+00
2.896387999999999963e+00
4.272864000000000217e+00
5.486346000000000167e+00
4.611809000000000047e+00
1.137448000000000015e+00
1.751209999999999933e+00
2.495616000000000057e+00
3.552080000000000126e+00
3.564058000000000170e+00
2.956122999999999834e+00
1.887307000000000068e+00
6.177851999999999677e+00
6.077295000000000336e+00
1.900786000000000087e+00
1.073344999999999994e+00
1.358465000000000034e+00
3.069488999999999912e+00
3.449027000000000065e+00
1.861234999999999973e+00
2.011375999999999831e+00
2.519604999999999873e+00
4.134238999999999997e+00
4.137591999999999715e+00
1.158578000000000108e+00
1.914142999999999928e+00
1.873164999999999969e+00
2.677656999999999954e+00
3.938048000000000215e+00
2.353406999999999805e+00
1.819239000000000051e+00
4.707982999999999585e+00
4.135296999999999557e+00
2.038368999999999875e+00
1.133717000000000086e+00
1.040701000000000098e+00
3.303596000000000199e+00
2.803646999999999778e+00
1.252137000000000056e+00
2.455677000000000110e+00
2.496245000000000047e+00
4.791807000000000372e+00
5.085973000000000077e+00
1.437211999999999934e+00
1.611221999999999932e+00
6.942516999999999605e+00
8.718546999999999159e+00
1.139428299999999972e+01
1.587645900000000054e+01
1.439303499999999936e+01
1.626898699999999920e+01
1.287997499999999995e+01
1.182890599999999992e+01
6.294116999999999962e+00
6.255367999999999817e+00
6.746837000000000195e+00
7.918083000000000204e+00
1.014500999999999920e+01
6.633342999999999989e+00
6.749537000000000120e+00
3.862957000000000196e+00
4.645514999999999617e+00
5.738838999999999579e+00
2.188130000000000130e+00
3.610247999999999902e+00
2.167669000000000068e+00
3.878264999999999851e+00
5.209088000000000385e+00
3.944148999999999905e+00
4.247873000000000232e+00
2.870302000000000131e+00
2.706634999999999902e+00
2.316457999999999906e+00
1.719055000000000000e+00
1.407216000000000022e+00
1.541875000000000107e+00
3.252428000000000097e+00
2.147508000000000195e+00
1.242985999999999924e+00
1.426323999999999925e+00
2.128620999999999874e+00
1.536844000000000099e+00
1.025925999999999894e+00
9.976669999999999705e-01
1.071350999999999942e+00
1.207918000000000047e+00
8.668799999999999839e-01
1.299600000000000088e+00
2.225268999999999942e+00
3.016690000000000094e+00
1.242594999999999894e+00
8.428430000000000089e-01
1.394919000000000020e+00
1.951062000000000074e+00
3.202306000000000097e+00
1.704965999999999982e+00
1.102622999999999909e+00
1.847711000000000103e+00
2.890349000000000057e+00
4.498714999999999797e+00
5.817059999999999453e-01
1.349067999999999934e+00
1.981638000000000011e+00
2.957643000000000022e+00
3.454417999999999989e+00
2.117014999999999869e+00
1.855701000000000045e+00
3.526086999999999971e+00
4.764029999999999987e+00
3.797689000000000092e+00
4.449339999999999962e-01
1.952593999999999941e+00
3.187516000000000016e+00
4.129561999999999955e+00
3.928506000000000054e+00
2.776955000000000062e+00
4.381611000000000367e+00
3.831605000000000150e+00
5.013986000000000054e+00
2.224267999999999912e+00
2.606209999999999916e+00
4.915567000000000242e+00
8.671846000000000387e+00
1.069835800000000070e+01
1.198362599999999922e+01
9.667441000000000173e+00
1.342549200000000020e+01
1.250678899999999949e+01
9.655255999999999617e+00
4.204098000000000113e+00
3.115259000000000000e+00
6.635178999999999938e+00
8.778653999999999513e+00
9.280388000000000304e+00
6.198052999999999813e+00
4.680329000000000406e+00
6.794889999999999652e+00
7.257035000000000124e+00
5.170195999999999792e+00
3.077602000000000171e+00
4.093640999999999863e+00
5.538179000000000407e+00
5.799201000000000050e+00
6.377304999999999779e+00
5.843106999999999829e+00
6.112607999999999819e+00
7.153315000000000090e+00
6.739978999999999942e+00
1.726615999999999929e+00
2.285152000000000072e+00
4.253942999999999586e+00
6.023507000000000389e+00
5.311713000000000129e+00
3.253598999999999908e+00
3.956621999999999861e+00
5.117651000000000394e+00
4.838673000000000002e+00
3.711371999999999893e+00
1.918655999999999917e+00
2.743564000000000114e+00
4.798255000000000159e+00
5.952492000000000338e+00
4.891790999999999556e+00
3.229538999999999938e+00
4.662297999999999831e+00
6.089724000000000359e+00
5.494232000000000227e+00
8.437080000000000135e-01
2.303701000000000221e+00
3.984792999999999807e+00
5.155053999999999803e+00
4.836266000000000176e+00
2.234687999999999786e+00
2.373095000000000176e+00
4.293365999999999794e+00
4.717279000000000444e+00
2.913653000000000048e+00
1.677640000000000020e+00
1.914120000000000044e+00
4.043511999999999773e+00
3.890372999999999859e+00
1.982645999999999908e+00
2.072715999999999781e+00
2.363367999999999913e+00
3.795493000000000006e+00
3.296676999999999857e+00
2.002108000000000221e+00
3.998400000000000176e+00
9.559889999999999333e+00
1.012543400000000027e+01
1.462522700000000064e+01
1.058693399999999940e+01
1.081481299999999912e+01
1.046659900000000043e+01
1.097747799999999962e+01
1.008382199999999962e+01
5.082361999999999824e+00
7.640778000000000070e+00
6.800113999999999770e+00
7.730928999999999718e+00
9.757025999999999755e+00
7.372923000000000116e+00
9.825473999999999819e+00
9.792102999999999113e+00
7.429871999999999588e+00
3.556271999999999878e+00
2.623339999999999783e+00
5.377877999999999936e+00
4.634568999999999939e+00
6.298758000000000301e+00
3.510629000000000222e+00
3.974979999999999958e+00
3.061154999999999848e+00
3.389210999999999974e+00
3.215930999999999873e+00
2.111397000000000190e+00
2.745842000000000116e+00
2.565154000000000156e+00
3.460069999999999979e+00
2.384816999999999965e+00
3.489018999999999870e+00
3.532204000000000121e+00
4.588616000000000028e+00
2.944548000000000165e+00
1.389383999999999952e+00
2.606104000000000198e+00
1.903116999999999948e+00
3.081249999999999822e+00
3.303612999999999911e+00
1.119091000000000058e+00
3.029869000000000145e+00
3.320993000000000084e+00
2.825571000000000055e+00
2.303039000000000058e+00
1.558804000000000078e+00
2.207578999999999958e+00
3.988265999999999867e+00
4.063015000000000043e+00
3.509555999999999898e+00
2.203946999999999878e+00
2.825792999999999999e+00
4.022065999999999697e+00
3.204826000000000175e+00
6.638079999999999536e-01
2.435867000000000004e+00
2.014222000000000179e+00
4.581278000000000183e+00
5.107526000000000010e+00
1.841423999999999950e+00
3.155213999999999963e+00
3.069504999999999928e+00
3.292945000000000011e+00
3.189461000000000102e+00
1.254790000000000072e+00
2.086393000000000164e+00
3.415456999999999965e+00
4.064542000000000321e+00
4.086458000000000368e+00
2.652477000000000196e+00
3.084316999999999975e+00
4.503440000000000332e+00
3.292034000000000127e+00
5.922600000000000087e-01
2.401059000000000054e+00
3.727491999999999805e+00
7.589911999999999992e+00
9.360884000000000427e+00
7.953373000000000026e+00
6.874844999999999651e+00
7.107345999999999719e+00
8.529422000000000281e+00
8.309824000000000765e+00
3.552592999999999890e+00
3.319517999999999969e+00
5.369010000000000282e+00
6.972292999999999630e+00
6.718930000000000291e+00
5.604821000000000275e+00
5.662939999999999863e+00
6.860466999999999871e+00
6.423823999999999756e+00
3.348002000000000145e+00
1.911928000000000072e+00
2.663276000000000199e+00
6.230005000000000237e+00
6.814541000000000182e+00
3.951011999999999968e+00
4.213343000000000060e+00
5.394425000000000026e+00
5.545504000000000211e+00
4.596203000000000038e+00
1.754439000000000082e+00
2.313307000000000002e+00
3.396853999999999818e+00
5.829411999999999594e+00
4.701120999999999661e+00
4.413286000000000264e+00
3.868860000000000188e+00
5.180371000000000059e+00
5.562859000000000442e+00
2.299500000000000099e+00
1.508677999999999964e+00
2.017211999999999783e+00
4.499502999999999808e+00
5.534171999999999869e+00
2.574349000000000220e+00
3.165757999999999850e+00
3.538584999999999869e+00
4.000064000000000064e+00
3.677456999999999976e+00
1.198302999999999896e+00
2.431356000000000073e+00
3.515086000000000155e+00
5.167854000000000170e+00
4.430849000000000260e+00
4.515939000000000370e+00
3.950457000000000107e+00
6.633284999999999876e+00
5.662378999999999607e+00
1.492539000000000060e+00
1.478120000000000100e+00
2.220717000000000052e+00
4.415568999999999633e+00
6.351662000000000141e+00
2.857092999999999883e+00
3.475261999999999851e+00
3.915871999999999797e+00
5.300119999999999720e+00
4.992525999999999797e+00
9.726669999999999483e-01
2.402931999999999846e+00
3.042212000000000138e+00
3.942477999999999927e+00
4.981518999999999586e+00
4.226863999999999955e+00
3.613748999999999878e+00
5.342603000000000435e+00
4.831833999999999740e+00
1.229235000000000078e+00
1.290898000000000101e+00
1.245405000000000095e+00
3.597348000000000212e+00
5.433277999999999608e+00
2.265410999999999841e+00
3.101768999999999998e+00
3.700960999999999945e+00
4.315731000000000428e+00
3.963805999999999941e+00
6.110379999999999701e-01
2.426677999999999891e+00
2.751430000000000042e+00
3.619988000000000206e+00
4.011381000000000085e+00
2.669671999999999823e+00
2.405813999999999897e+00
4.464156000000000013e+00
5.300432999999999950e+00
1.267805999999999989e+00
1.059396000000000004e+00
1.278272000000000075e+00
3.310016000000000069e+00
3.835723999999999911e+00
2.018936000000000064e+00
2.395388000000000073e+00
2.364335000000000075e+00
3.707720000000000127e+00
4.077681000000000111e+00
8.459320000000000173e-01
1.416220999999999952e+00
1.740240000000000009e+00
3.042501000000000122e+00
3.313822000000000045e+00
2.068785000000000096e+00
2.276266000000000123e+00
4.433213000000000292e+00
3.995092000000000088e+00
2.639820999999999973e+00
1.880521000000000109e+00
4.055982000000000198e+00
9.092615000000000336e+00
1.111416000000000004e+01
1.041289500000000068e+01
7.545205000000000162e+00
8.276699999999999946e+00
1.010357699999999959e+01
1.069386199999999931e+01
5.912805999999999784e+00
4.633814000000000100e+00
6.085886999999999603e+00
7.775987999999999900e+00
8.925300000000000011e+00
8.433614000000000388e+00
6.717355999999999661e+00
9.012812999999999519e+00
9.195097999999999772e+00
6.049344999999999750e+00
2.421157000000000004e+00
2.942222999999999811e+00
6.636391999999999847e+00
6.986927999999999805e+00
6.738375999999999699e+00
4.306508000000000003e+00
5.840524000000000271e+00
6.243411000000000044e+00
6.538393000000000121e+00
4.330491999999999564e+00
5.646772999999999598e+00
9.298819999999999197e+00
1.186472400000000071e+01
1.480316200000000038e+01
1.696496899999999997e+01
1.445215899999999998e+01
2.190391299999999930e+01
2.101945900000000123e+01
1.448610200000000070e+01
5.685698000000000363e+00
5.277870000000000061e+00
9.583107000000000042e+00
1.372872399999999971e+01
1.130933500000000080e+01
7.856023999999999674e+00
9.976805999999999841e+00
9.897214999999999208e+00
1.132035100000000050e+01
6.758113999999999955e+00
5.111946999999999797e+00
6.008403000000000382e+00
6.780751000000000417e+00
8.502371000000000123e+00
6.890265999999999558e+00
5.451360000000000205e+00
1.028847900000000060e+01
9.416897999999999769e+00
6.780852000000000324e+00
1.717759000000000036e+00
1.503163000000000027e+00
5.051282999999999745e+00
5.916713999999999807e+00
3.715923000000000087e+00
3.103962999999999806e+00
3.938171000000000088e+00
5.784901999999999767e+00
6.563943000000000083e+00
1.764887000000000095e+00
1.631496999999999975e+00
1.665154000000000023e+00
3.487889000000000017e+00
3.800431999999999810e+00
2.192702999999999847e+00
1.617213000000000012e+00
4.451831000000000316e+00
4.283888000000000140e+00
3.314459999999999962e+00
1.453065999999999969e+00
7.148440000000000349e-01
1.718245999999999940e+00
1.804505000000000026e+00
1.746696000000000026e+00
1.483578000000000063e+00
1.167597999999999914e+00
3.498930999999999791e+00
2.657831999999999972e+00
1.132155000000000022e+00
8.566660000000000386e-01
8.773250000000000215e-01
2.022174999999999834e+00
1.214096000000000064e+00
1.387885999999999953e+00
1.758883999999999892e+00
2.281411999999999995e+00
2.446093999999999991e+00
1.452593999999999941e+00
1.431969000000000047e+00
9.288110000000000532e-01
9.862760000000000415e-01
1.487894999999999968e+00
1.487611999999999934e+00
1.236191999999999958e+00
1.188493000000000022e+00
2.064490000000000158e+00
3.140378999999999809e+00
1.630144999999999955e+00
1.330041999999999947e+00
1.116276000000000046e+00
1.995738000000000012e+00
1.559322000000000097e+00
1.235425999999999913e+00
1.258342999999999989e+00
1.995036999999999949e+00
2.165354999999999919e+00
2.015791999999999806e+00
1.427788000000000057e+00
1.255503000000000036e+00
1.329930999999999974e+00
2.141846999999999834e+00
1.935437000000000074e+00
2.211888000000000076e+00
1.583248999999999906e+00
1.734073999999999893e+00
2.461387000000000214e+00
1.775546000000000069e+00
1.978882000000000030e+00
1.742833000000000077e+00
1.719977000000000089e+00
2.366871999999999865e+00
1.824441999999999897e+00
1.187067000000000094e+00
2.046374999999999833e+00
1.881453999999999960e+00
1.704976999999999965e+00
1.358494000000000090e+00
2.327354999999999841e+00
1.335693000000000019e+00
1.363294999999999924e+00
1.257754000000000039e+00
1.862889000000000017e+00
1.688784999999999981e+00
1.589061000000000057e+00
2.044132999999999978e+00
1.300807999999999964e+00
1.909990000000000077e+00
1.431370000000000031e+00
1.657008999999999954e+00
2.163923000000000041e+00
1.868524000000000074e+00
1.241038000000000086e+00
2.127788999999999930e+00
1.497740000000000071e+00
1.740137999999999963e+00
1.356940999999999953e+00
2.225569999999999826e+00
1.328435999999999950e+00
1.313649999999999984e+00
1.803525000000000045e+00
1.420612999999999904e+00
1.824481000000000019e+00
1.410490999999999939e+00
1.862211999999999978e+00
1.509881000000000029e+00
1.306726000000000054e+00
1.283454000000000095e+00
1.194733000000000045e+00
1.437448000000000059e+00
1.383204000000000100e+00
1.569377000000000022e+00
1.818907999999999969e+00
1.257190000000000030e+00
7.540869999999999518e-01
2.051765000000000061e+00
2.080175999999999803e+00
1.040621000000000018e+00
1.466352000000000100e+00
2.970110000000000250e-01
1.941027999999999976e+00
1.919591000000000047e+00
1.717810000000000059e+00
1.091137000000000024e+00
7.931880000000000042e-01
1.391186000000000034e+00
1.916441999999999979e+00
1.788836000000000093e+00
1.624818000000000096e+00
1.762806000000000095e+00
1.601847999999999939e+00
1.960827000000000098e+00
1.257740999999999998e+00
9.710729999999999640e-01
1.803401000000000032e+00
1.432153999999999927e+00
1.478464000000000000e+00
2.703142000000000156e+00
2.683453000000000088e+00
9.792459999999999498e-01
1.668430999999999997e+00
1.685076999999999936e+00
1.914423999999999904e+00
2.299211000000000116e+00
1.226919000000000093e+00
3.353720000000000034e+00
7.786692000000000391e+00
9.699621999999999744e+00
1.094935000000000080e+01
8.343946000000000751e+00
9.269648000000000110e+00
1.297667799999999971e+01
1.020752899999999919e+01
4.211844000000000143e+00
6.201807999999999765e+00
1.341415300000000066e+01
2.146931400000000068e+01
2.672940699999999836e+01
1.859690799999999911e+01
1.691765399999999886e+01
1.889492600000000166e+01
2.047155100000000161e+01
1.925794700000000148e+01
8.931779999999999831e+00
9.253308000000000533e+00
1.322574999999999967e+01
1.624247099999999833e+01
1.796636399999999867e+01
1.363549100000000003e+01
1.588974200000000003e+01
1.815502000000000038e+01
1.556589699999999965e+01
6.168274000000000257e+00
4.377609999999999779e+00
7.676358999999999710e+00
1.239821599999999968e+01
1.389598799999999912e+01
8.656456999999999624e+00
7.056187999999999683e+00
8.598957000000000406e+00
9.308187000000000211e+00
8.623150000000000759e+00
3.569498999999999977e+00
4.084286999999999779e+00
6.189261000000000124e+00
8.150334000000000856e+00
7.583446999999999605e+00
6.399703999999999837e+00
6.286928999999999768e+00
6.972324000000000410e+00
7.424254000000000353e+00
2.063534000000000201e+00
1.583569000000000004e+00
3.394041999999999781e+00
5.273926000000000336e+00
6.242639999999999745e+00
2.408850999999999853e+00
2.384713999999999778e+00
3.571114999999999817e+00
3.733087999999999962e+00
3.135429999999999939e+00
1.738525000000000098e+00
1.658023999999999942e+00
1.932067999999999897e+00
2.712704000000000004e+00
3.136152000000000051e+00
2.925063000000000191e+00
3.837610000000000188e+00
3.150383999999999851e+00
2.178223000000000020e+00
3.568732999999999933e+00
4.188652000000000264e+00
1.161740499999999976e+01
1.314285100000000028e+01
1.935466399999999965e+01
1.596687599999999918e+01
1.346371899999999933e+01
1.560798300000000083e+01
1.381855999999999973e+01
1.521907599999999938e+01
8.217038999999999760e+00
8.606331000000000842e+00
1.073663600000000073e+01
1.170555099999999982e+01
1.550934200000000018e+01
1.156103000000000058e+01
1.367489199999999983e+01
1.622555499999999995e+01
1.249973199999999984e+01
7.445052999999999699e+00
3.609611999999999821e+00
7.169712999999999781e+00
8.221864000000000061e+00
1.076104400000000005e+01
9.197737000000000052e+00
6.441769999999999996e+00
7.873853000000000435e+00
6.537054999999999616e+00
6.255431999999999881e+00
3.694789999999999797e+00
3.574162999999999979e+00
4.553410999999999653e+00
4.497886000000000273e+00
6.662397000000000347e+00
6.127355999999999803e+00
7.296464000000000283e+00
7.332065000000000055e+00
5.572299000000000113e+00
3.917536999999999825e+00
1.957033000000000023e+00
4.195090999999999681e+00
2.439690999999999832e+00
3.974740000000000162e+00
4.977565000000000239e+00
2.472210000000000019e+00
3.954368000000000105e+00
2.989123000000000197e+00
2.927992999999999846e+00
3.145469999999999988e+00
2.068413000000000057e+00
2.591943999999999804e+00
2.392717999999999900e+00
3.795671000000000017e+00
3.761833999999999900e+00
3.261925000000000185e+00
3.561408000000000129e+00
3.933431000000000122e+00
2.968612999999999946e+00
1.651407999999999987e+00
2.736470999999999876e+00
1.154190000000000049e+00
2.561917999999999918e+00
3.438207999999999931e+00
2.467840999999999951e+00
2.907509999999999817e+00
1.068122000000000016e+00
2.030186000000000046e+00
3.064433999999999880e+00
1.954015999999999975e+00
2.366016000000000119e+00
1.350262999999999991e+00
2.439008999999999983e+00
2.737671999999999883e+00
2.779621000000000119e+00
1.910523999999999889e+00
1.913240000000000052e+00
2.365199000000000051e+00
1.554983000000000004e+00
9.446489999999999609e-01
5.168975999999999793e+00
6.758142999999999567e+00
6.564881999999999884e+00
5.585749999999999993e+00
5.954360999999999571e+00
6.742697999999999858e+00
6.283167999999999864e+00
2.058057999999999943e+00
2.005828999999999862e+00
3.030755000000000088e+00
5.295320000000000249e+00
5.191730999999999874e+00
4.974674000000000262e+00
2.982073999999999891e+00
4.668942999999999621e+00
5.169588000000000072e+00
1.398619999999999974e+00
1.758234999999999992e+00
9.744150000000000311e-01
2.754172000000000065e+00
4.413165000000000227e+00
2.617519999999999847e+00
2.834807000000000077e+00
3.097040999999999933e+00
3.916583000000000148e+00
3.691386000000000056e+00
1.457489999999999952e+00
1.700690000000000035e+00
1.513193999999999928e+00
2.370188000000000184e+00
2.521959999999999980e+00
2.106574999999999864e+00
2.237124999999999808e+00
2.439493999999999829e+00
2.914956000000000103e+00
1.191707999999999990e+00
1.881667999999999896e+00
1.524796999999999958e+00
1.311277999999999944e+00
1.819819000000000075e+00
8.215109999999999912e-01
1.705140000000000100e+00
1.852265000000000050e+00
2.122199000000000169e+00
1.531489000000000100e+00
2.019995000000000207e+00
1.827140999999999904e+00
4.604699999999999904e-01
1.408452999999999955e+00
1.907434000000000074e+00
2.420268999999999782e+00
2.294268999999999892e+00
3.186074000000000073e+00
1.613483000000000001e+00
1.556813000000000002e+00
1.909429999999999961e+00
1.531441999999999970e+00
7.980080000000000506e-01
1.784102000000000077e+00
1.016720000000000068e+00
2.189813000000000009e+00
2.340000999999999998e+00
2.791383999999999865e+00
2.217671000000000170e+00
1.158152000000000070e+00
1.867671999999999999e+00
6.344509999999999872e-01
1.741740999999999984e+00
1.302281999999999940e+00
1.721878999999999937e+00
1.921438999999999897e+00
2.710863999999999940e+00
1.491155999999999926e+00
1.793285999999999936e+00
1.988274000000000097e+00
1.382282999999999928e+00
3.443709999999999827e-01
1.671985000000000054e+00
1.491878000000000037e+00
2.010991000000000195e+00
1.919710999999999945e+00
1.408687999999999940e+00
1.190274000000000054e+00
2.158539999999999903e+00
1.683105000000000073e+00
1.172344000000000053e+00
1.109377999999999975e+00
1.102044000000000024e+00
2.070028999999999897e+00
2.507915999999999812e+00
2.300066000000000166e+00
1.416690000000000005e+00
9.424820000000000420e-01
1.972359999999999891e+00
1.573501000000000039e+00
2.343459999999999988e-01
1.255187999999999970e+00
1.648074000000000039e+00
2.020547000000000093e+00
1.777805000000000080e+00
1.827712000000000003e+00
1.467703999999999898e+00
1.843593999999999955e+00
1.261325000000000029e+00
1.059042999999999957e+00
1.672349000000000085e+00
1.155955999999999984e+00
2.123127000000000209e+00
1.456636999999999960e+00
1.530645000000000033e+00
2.666967999999999783e+00
1.732939999999999925e+00
1.416603999999999974e+00
1.868332000000000104e+00
5.771612000000000187e+00
8.581241000000000341e+00
8.631387999999999394e+00
5.334397000000000055e+00
6.268064999999999998e+00
8.277917999999999665e+00
9.901941000000000770e+00
5.902840999999999561e+00
3.448169000000000040e+00
3.362521999999999789e+00
5.018987000000000087e+00
5.927516999999999925e+00
5.237210000000000143e+00
3.921157000000000004e+00
5.940745999999999860e+00
6.493805000000000049e+00
5.414541999999999966e+00
1.432560999999999973e+00
1.985511999999999944e+00
4.336903999999999648e+00
5.930784000000000056e+00
4.471136999999999695e+00
3.033062999999999843e+00
2.667666000000000093e+00
4.961801000000000350e+00
6.183697000000000443e+00
3.848507000000000122e+00
4.745877000000000123e+00
8.619979999999999976e+00
1.174961799999999990e+01
1.480669499999999950e+01
1.602790999999999855e+01
1.405197399999999952e+01
1.928894000000000020e+01
2.125417699999999854e+01
1.851009600000000077e+01
6.348760999999999655e+00
5.449014000000000024e+00
9.347720000000000695e+00
1.138744299999999932e+01
1.114283499999999982e+01
7.343744000000000050e+00
5.968276999999999610e+00
8.819551999999999836e+00
9.807316999999999396e+00
7.494538000000000366e+00
4.627866000000000035e+00
4.326634000000000313e+00
5.732383999999999702e+00
5.956428999999999974e+00
4.762756000000000434e+00
4.524890000000000079e+00
4.470423000000000258e+00
7.050163000000000402e+00
6.673376000000000197e+00
1.948053999999999952e+00
1.471638000000000002e+00
2.600560999999999900e+00
4.173066000000000386e+00
3.653430000000000177e+00
1.750318999999999958e+00
5.680089999999999861e-01
2.530170000000000030e+00
2.943747999999999809e+00
2.747193999999999914e+00
1.988876000000000088e+00
6.602580000000000116e-01
1.802732999999999919e+00
1.451513999999999971e+00
2.951980999999999966e+00
1.376001000000000030e+00
2.123237000000000041e+00
1.140722999999999931e+00
1.519460000000000033e+00
1.530442000000000080e+00
1.370031999999999917e+00
1.420924999999999994e+00
1.112795999999999896e+00
2.031899000000000122e+00
3.063766000000000211e+00
1.574408999999999947e+00
1.481651999999999969e+00
1.311476000000000086e+00
1.840435000000000043e+00
1.776720000000000077e+00
1.490526999999999935e+00
1.670172999999999908e+00
1.777536000000000005e+00
3.138405000000000111e+00
3.702201000000000075e+00
3.685138999999999943e+00
2.424005999999999883e+00
2.428155999999999981e+00
2.679848999999999926e+00
1.403621999999999925e+00
2.395021999999999984e+00
1.902042000000000010e+00
3.056121000000000087e+00
3.418730000000000047e+00
2.818678999999999935e+00
2.806353000000000097e+00
1.100662000000000029e+00
3.081055000000000099e+00
1.836530999999999914e+00
2.338423999999999836e+00
1.215443000000000051e+00
1.695775999999999950e+00
4.682179999999999787e+00
4.345591999999999899e+00
4.593067999999999707e+00
3.786840999999999902e+00
3.152391000000000165e+00
3.195193999999999868e+00
1.570699000000000067e+00
2.381431000000000076e+00
1.966263000000000094e+00
2.432695999999999970e+00
4.384040999999999855e+00
3.406327000000000105e+00
2.298788000000000054e+00
1.935686999999999935e+00
3.901670000000000194e+00
2.060944000000000109e+00
2.524570000000000203e+00
1.205615000000000103e+00
1.947391000000000094e+00
4.067854999999999777e+00
4.209172999999999831e+00
5.027604000000000184e+00
4.173249000000000208e+00
2.610354000000000063e+00
4.055099000000000231e+00
1.559932000000000096e+00
2.276248999999999967e+00
1.080821999999999949e+00
2.349469000000000030e+00
4.227802999999999756e+00
2.626543999999999990e+00
2.773484999999999978e+00
1.983598999999999890e+00
3.068292000000000019e+00
2.420764999999999834e+00
2.350201000000000207e+00
1.496509000000000089e+00
1.601647999999999961e+00
3.378280999999999867e+00
4.294878999999999891e+00
5.244570999999999650e+00
5.085411999999999821e+00
3.084442999999999824e+00
4.426306000000000296e+00
1.485872999999999999e+00
2.671024000000000065e+00
1.134354000000000084e+00
2.794249999999999901e+00
3.954089999999999883e+00
2.347617000000000065e+00
3.055531999999999915e+00
2.313095999999999819e+00
3.371532000000000195e+00
3.281625000000000014e+00
1.936997999999999998e+00
1.200153999999999943e+00
1.068384000000000000e+00
3.744139999999999802e+00
4.111183999999999727e+00
5.050642999999999994e+00
4.884349000000000274e+00
3.487670000000000048e+00
4.423346999999999696e+00
1.640055999999999958e+00
2.516710999999999920e+00
1.414689000000000085e+00
1.386128999999999944e+00
3.785816000000000070e+00
2.389298000000000144e+00
3.111950999999999912e+00
1.763503000000000043e+00
2.081993999999999900e+00
3.267466000000000204e+00
1.623253999999999975e+00
1.351444000000000090e+00
1.355002999999999957e+00
2.140553999999999846e+00
2.313273000000000135e+00
3.776545000000000041e+00
3.426949000000000023e+00
3.151015000000000121e+00
3.274504999999999999e+00
1.144425000000000026e+00
1.428628000000000009e+00
1.295911999999999953e+00
9.661119999999999708e-01
2.260979999999999990e+00
1.933896000000000059e+00
1.685389000000000026e+00
1.863739000000000035e+00
1.157159000000000049e+00
1.958479999999999999e+00
2.017644999999999911e+00
5.193404000000000131e+00
9.030001999999999640e+00
1.048613500000000087e+01
9.163049000000000888e+00
8.027642000000000166e+00
1.086392700000000033e+01
9.575934000000000168e+00
5.241182000000000230e+00
4.935753000000000057e+00
1.108208800000000060e+01
2.097091500000000153e+01
2.831082299999999918e+01
2.548549799999999976e+01
2.066782600000000159e+01
2.201411999999999836e+01
2.175371600000000072e+01
2.211274099999999976e+01
1.162859399999999965e+01
9.701520999999999617e+00
1.356356899999999932e+01
1.705461700000000036e+01
1.915208499999999958e+01
1.708998700000000071e+01
1.476716599999999957e+01
1.916087900000000133e+01
1.794452199999999920e+01
8.308866999999999337e+00
4.548009999999999664e+00
5.524680000000000035e+00
1.086017900000000047e+01
1.461479899999999965e+01
1.057583100000000087e+01
8.588494000000000739e+00
8.797795000000000698e+00
8.902188000000000656e+00
9.050682000000000116e+00
3.079740000000000144e+00
3.243408000000000069e+00
5.205519999999999925e+00
7.292240999999999751e+00
8.225607000000000113e+00
7.150610999999999606e+00
5.253435999999999773e+00
7.297367000000000381e+00
5.989526999999999823e+00
2.756974000000000036e+00
1.364433999999999925e+00
1.105914000000000064e+00
3.440856000000000137e+00
4.969594999999999985e+00
1.463028999999999913e+00
2.330967999999999929e+00
1.866076000000000068e+00
3.302691999999999961e+00
2.566390999999999867e+00
1.277598000000000011e+00
1.550775999999999932e+00
3.092189999999999994e+00
2.315228999999999981e+00
4.334111000000000047e+00
4.497507999999999839e+00
4.240845000000000198e+00
5.196422000000000097e+00
4.154730999999999952e+00
3.532198999999999867e+00
3.533065999999999818e+00
9.102479999999999905e+00
1.134817900000000002e+01
1.627209999999999823e+01
1.738447000000000031e+01
1.224110800000000054e+01
1.451039800000000035e+01
1.336250099999999996e+01
1.402676100000000048e+01
9.203623999999999583e+00
6.394470000000000098e+00
1.079848400000000019e+01
1.048581500000000055e+01
1.447359999999999935e+01
1.375294099999999986e+01
1.318761399999999995e+01
1.644018600000000063e+01
1.357557300000000033e+01
8.828433000000000419e+00
4.096599000000000323e+00
5.909690999999999583e+00
7.520050999999999597e+00
1.013532499999999992e+01
1.105685099999999998e+01
6.348385000000000389e+00
8.099175999999999931e+00
6.456538000000000110e+00
6.975975000000000037e+00
4.655626999999999960e+00
2.313254999999999839e+00
5.396668000000000021e+00
4.017239000000000004e+00
6.555095999999999812e+00
7.374628999999999657e+00
6.143670000000000186e+00
8.069976000000000482e+00
6.740018000000000065e+00
4.592329999999999579e+00
2.622447000000000195e+00
2.646831000000000156e+00
3.174800999999999984e+00
3.630924999999999958e+00
4.981656000000000084e+00
3.027435000000000098e+00
3.996980000000000199e+00
2.130243000000000109e+00
3.079079999999999817e+00
4.572860000000000369e+00
1.987830999999999904e+00
2.806907999999999959e+00
1.595274000000000081e+00
3.038403000000000187e+00
4.369900000000000340e+00
4.204569000000000223e+00
4.689560000000000173e+00
3.466269000000000045e+00
3.870862999999999943e+00
2.627054999999999918e+00
2.699641000000000179e+00
2.833107000000000042e+00
2.476967000000000141e+00
5.249476999999999727e+00
3.268965999999999816e+00
3.087941999999999965e+00
1.666716000000000086e+00
2.612775000000000070e+00
4.606003000000000291e+00
1.870162000000000102e+00
3.006800999999999835e+00
1.891667999999999905e+00
2.957465000000000011e+00
4.532410999999999746e+00
3.926384999999999792e+00
3.150681000000000065e+00
2.496745000000000214e+00
3.635606000000000115e+00
2.446609000000000034e+00
1.320764000000000049e+00
2.802182000000000173e+00
5.820825000000000138e+00
5.042581000000000202e+00
4.566440000000000055e+00
4.081739999999999924e+00
5.350766000000000133e+00
5.270967999999999876e+00
2.504919999999999813e+00
1.696601999999999943e+00
1.497000000000000108e+00
3.005781999999999954e+00
3.693353999999999804e+00
1.732261999999999968e+00
2.055375999999999870e+00
3.284661999999999971e+00
2.933892999999999862e+00
1.545736999999999917e+00
1.303776000000000046e+00
1.454795999999999978e+00
6.339299999999999935e-01
1.262102000000000057e+00
1.267846000000000029e+00
1.880333999999999950e+00
7.159769999999999746e-01
1.662522999999999973e+00
1.874824999999999964e+00
1.805426999999999893e+00
1.152360000000000051e+00
1.024705999999999895e+00
1.134169999999999900e+00
1.021905999999999981e+00
2.693252999999999897e+00
2.486785999999999941e+00
1.788775999999999922e+00
1.706720999999999933e+00
1.000121000000000038e+00
1.994458000000000064e+00
2.062949999999999839e+00
1.424676999999999971e+00
1.437670000000000003e+00
2.585548000000000179e+00
2.495122999999999980e+00
2.607895000000000074e+00
1.023512999999999895e+00
2.071203000000000127e+00
3.180611999999999995e+00
1.124359000000000108e+00
1.900519999999999987e+00
1.040615999999999985e+00
1.664824000000000082e+00
3.531051000000000162e+00
2.602393999999999874e+00
3.984786000000000161e+00
1.523281000000000107e+00
2.519550000000000178e+00
3.079937000000000147e+00
1.602303999999999951e+00
1.944914999999999949e+00
1.859509999999999996e+00
3.206266999999999978e+00
3.306023999999999852e+00
2.615971000000000046e+00
1.407326000000000077e+00
1.960719000000000101e+00
2.294992999999999839e+00
1.572686999999999946e+00
2.006661999999999946e+00
1.485376000000000030e+00
1.866408999999999985e+00
3.461037999999999837e+00
3.746735000000000149e+00
4.479721999999999760e+00
2.297012000000000054e+00
3.276778999999999886e+00
2.893648000000000220e+00
1.590081999999999995e+00
2.427452999999999861e+00
1.570473999999999926e+00
4.487377000000000393e+00
3.406524000000000107e+00
2.776963999999999988e+00
2.258256999999999959e+00
2.165024999999999977e+00
4.173312000000000133e+00
2.068613000000000035e+00
2.653818999999999928e+00
2.172702999999999829e+00
2.065208999999999850e+00
4.656114999999999782e+00
4.238934999999999675e+00
4.496819999999999595e+00
3.713922000000000168e+00
2.809168000000000109e+00
3.267822999999999922e+00
1.813377999999999934e+00
2.292435999999999918e+00
2.726087999999999845e+00
4.095831000000000444e+00
4.264376999999999640e+00
3.418864999999999821e+00
2.497552000000000216e+00
2.906608999999999998e+00
3.556709999999999816e+00
1.911902999999999908e+00
1.880376999999999965e+00
1.803789000000000087e+00
1.560980999999999952e+00
3.310541000000000178e+00
2.395154999999999923e+00
3.106641000000000208e+00
2.945692999999999895e+00
1.041058999999999957e+00
2.322867000000000015e+00
1.289647999999999906e+00
3.412062000000000150e+00
6.701519000000000226e+00
8.297745000000000815e+00
4.637127000000000443e+00
5.066219000000000250e+00
6.719641000000000197e+00
7.349693000000000254e+00
6.046127000000000251e+00
2.684499999999999886e+00
2.615352000000000121e+00
4.140952999999999662e+00
4.704485000000000028e+00
4.171124999999999972e+00
2.891726999999999936e+00
2.544296999999999809e+00
4.344977000000000089e+00
4.099774000000000029e+00
1.282685000000000075e+00
1.219745000000000079e+00
1.076988999999999974e+00
3.520566000000000084e+00
2.385444000000000120e+00
2.047010000000000218e+00
1.224863999999999953e+00
1.849363000000000090e+00
1.854481999999999964e+00
1.702137000000000011e+00
1.932957000000000036e+00
1.745992999999999906e+00
3.205490000000000173e+00
5.099548999999999666e+00
5.155136999999999858e+00
2.762073000000000000e+00
2.553236000000000061e+00
4.485736000000000168e+00
3.655170000000000030e+00
2.160438000000000081e+00
1.457686000000000037e+00
1.221214999999999939e+00
2.751227999999999785e+00
2.318785999999999792e+00
1.753967999999999972e+00
1.472099000000000046e+00
1.201011000000000051e+00
1.403035000000000032e+00
1.480936999999999948e+00
1.384176999999999991e+00
1.428234000000000004e+00
9.545580000000000176e-01
1.282659999999999911e+00
2.005157000000000078e+00
2.742418999999999940e+00
3.146663999999999906e+00
2.346252999999999922e+00
2.314433999999999880e+00
2.845750999999999920e+00
1.423035000000000050e+00
1.533476000000000061e+00
1.258278000000000008e+00
2.557738000000000067e+00
3.795081999999999844e+00
2.401558000000000082e+00
3.099530000000000118e+00
1.467003999999999975e+00
2.566654999999999909e+00
2.741821999999999981e+00
1.871058000000000110e+00
1.996923999999999921e+00
1.472928000000000015e+00
3.344177000000000177e+00
3.452428999999999970e+00
5.135749999999999815e+00
6.484337000000000018e+00
5.149377000000000315e+00
4.167207000000000328e+00
1.962963000000000013e+00
2.354490999999999890e+00
1.160765000000000047e+00
3.081760000000000055e+00
4.929302999999999990e+00
3.038949000000000122e+00
4.091134000000000270e+00
2.082228999999999886e+00
3.987703000000000220e+00
3.533107000000000220e+00
2.449453999999999798e+00
2.010425999999999824e+00
1.424592999999999998e+00
3.768387999999999849e+00
4.572653999999999996e+00
6.181225000000000414e+00
6.341817999999999955e+00
4.260928999999999967e+00
4.434033000000000335e+00
1.962561000000000000e+00
2.650377000000000205e+00
2.110630000000000006e+00
2.697620999999999825e+00
4.308070999999999984e+00
2.708616000000000135e+00
3.217048999999999825e+00
2.533981999999999957e+00
3.022183000000000064e+00
3.437552000000000163e+00
2.091241999999999823e+00
1.415721999999999925e+00
1.668090999999999990e+00
3.566033000000000008e+00
4.298973000000000155e+00
5.345543000000000156e+00
5.343231000000000286e+00
4.597945000000000171e+00
4.859958999999999918e+00
1.982699999999999907e+00
3.074694000000000038e+00
1.533760000000000012e+00
1.871032999999999946e+00
4.807360000000000078e+00
2.494286999999999921e+00
3.938937999999999828e+00
2.800314000000000192e+00
2.588712999999999820e+00
4.240600999999999843e+00
2.114669999999999828e+00
1.963856999999999964e+00
1.960442999999999936e+00
2.883452999999999822e+00
4.490490999999999566e+00
4.853220999999999563e+00
5.685074000000000183e+00
4.465866000000000113e+00
4.982957999999999998e+00
2.484663999999999984e+00
3.488385000000000069e+00
1.118970000000000020e+00
2.329798999999999953e+00
4.520375999999999728e+00
2.443547999999999831e+00
3.941654999999999909e+00
1.737257000000000051e+00
3.217290000000000205e+00
4.445864000000000260e+00
2.297896000000000161e+00
2.738802999999999876e+00
1.721899999999999986e+00
3.259700000000000042e+00
4.558034000000000141e+00
4.747518999999999600e+00
7.191980000000000040e+00
4.620454999999999757e+00
5.370485999999999649e+00
2.800956999999999919e+00
3.639529000000000014e+00
2.046853000000000034e+00
2.613544999999999785e+00
4.649861999999999718e+00
2.831074999999999786e+00
3.580967999999999929e+00
2.851377999999999968e+00
3.873092000000000201e+00
4.253195999999999977e+00
2.201648000000000049e+00
3.247704000000000146e+00
1.408905999999999992e+00
3.820835999999999899e+00
4.193787999999999627e+00
4.994744999999999990e+00
5.612157999999999980e+00
4.049447999999999936e+00
5.229642000000000124e+00
2.752803000000000111e+00
2.970781999999999812e+00
2.672454999999999803e+00
1.945038999999999962e+00
4.244170000000000442e+00
2.447741999999999862e+00
3.158863999999999894e+00
2.459804999999999797e+00
2.982590000000000074e+00
4.643127999999999922e+00
1.969743000000000022e+00
2.629877000000000020e+00
1.474842999999999904e+00
2.934463000000000044e+00
3.637896000000000019e+00
4.291712000000000415e+00
4.092272999999999605e+00
3.656125999999999987e+00
4.702678999999999832e+00
2.659785999999999984e+00
2.557118000000000002e+00
2.504494999999999916e+00
1.448792000000000080e+00
3.798484000000000194e+00
1.941178999999999988e+00
2.557495999999999992e+00
1.279625999999999930e+00
1.071415999999999924e+00
4.013319000000000081e+00
1.769249000000000072e+00
2.109522999999999815e+00
1.131896999999999931e+00
1.150654999999999983e+00
2.873657999999999824e+00
3.072975000000000012e+00
3.272816999999999865e+00
2.615117000000000136e+00
3.555301000000000045e+00
2.426108000000000153e+00
2.382570999999999994e+00
1.794048000000000087e+00
1.298880000000000035e+00
2.847325000000000106e+00
1.386441000000000034e+00
1.890001000000000042e+00
1.414228999999999958e+00
1.490569000000000033e+00
3.908638999999999974e+00
1.580295999999999923e+00
2.112480000000000135e+00
1.288529999999999953e+00
1.173197999999999963e+00
3.171892999999999851e+00
2.084864000000000051e+00
2.621894000000000169e+00
1.536365999999999898e+00
2.646481999999999779e+00
2.121280000000000054e+00
2.319630000000000081e+00
1.331922000000000050e+00
1.005495999999999945e+00
2.309447000000000028e+00
1.255652999999999908e+00
2.400538000000000061e+00
1.241181000000000090e+00
1.377356000000000025e+00
2.757061000000000206e+00
1.231198000000000015e+00
2.363129999999999953e+00
1.052567000000000030e+00
8.437299999999999800e-01
3.385470999999999897e+00
1.485462999999999978e+00
3.059807999999999861e+00
2.452891000000000155e+00
2.527965000000000018e+00
2.804682999999999815e+00
2.332714999999999872e+00
1.653181000000000012e+00
1.772750000000000048e+00
3.144676000000000027e+00
2.149321000000000037e+00
2.318157999999999941e+00
1.068141000000000007e+00
1.629389999999999894e+00
3.171078000000000063e+00
1.439616999999999924e+00
2.450768000000000058e+00
1.492167999999999939e+00
3.120398999999999923e+00
3.262938999999999812e+00
3.515840999999999994e+00
5.530242000000000324e+00
3.191732000000000014e+00
3.573539999999999939e+00
3.629344999999999821e+00
5.603734000000000215e+00
1.047443099999999916e+01
1.323037399999999941e+01
1.645285300000000106e+01
1.149671200000000049e+01
1.343330500000000072e+01
1.227315499999999915e+01
1.190775000000000006e+01
1.069963800000000020e+01
6.044634000000000285e+00
9.041745000000000587e+00
8.587142000000000053e+00
1.138053700000000035e+01
1.241789499999999968e+01
1.073534199999999927e+01
1.483310200000000023e+01
1.228493600000000008e+01
9.361274999999999125e+00
4.636322999999999972e+00
3.734455000000000080e+00
6.696115999999999957e+00
7.181119999999999948e+00
8.788911999999999836e+00
5.629946999999999591e+00
6.417349999999999888e+00
5.170091000000000214e+00
5.236130000000000173e+00
4.039945999999999593e+00
1.790734999999999966e+00
3.537119000000000124e+00
2.479614999999999903e+00
4.140208000000000332e+00
4.928480999999999668e+00
3.723484000000000016e+00
6.402212999999999710e+00
4.422560999999999964e+00
3.374862999999999946e+00
2.548760000000000137e+00
1.444822999999999968e+00
2.547987000000000002e+00
9.543779999999999486e-01
3.194263999999999992e+00
2.461939999999999795e+00
2.415470000000000006e+00
1.572063999999999906e+00
1.329012000000000082e+00
2.559610999999999859e+00
1.321574000000000026e+00
2.964013000000000009e+00
1.278866999999999976e+00
1.493730000000000002e+00
3.622897000000000034e+00
3.013215000000000199e+00
2.757346000000000075e+00
2.664598999999999940e+00
2.028735000000000177e+00
3.159691000000000027e+00
1.490353999999999957e+00
2.033266999999999936e+00
1.855228000000000099e+00
2.848968000000000167e+00
3.269801999999999875e+00
3.172538999999999998e+00
6.676659999999999817e-01
1.986436000000000091e+00
2.377212999999999798e+00
1.666133000000000086e+00
2.744348000000000010e+00
1.663032999999999983e+00
2.231091999999999853e+00
4.105870000000000353e+00
3.035911000000000026e+00
3.877855999999999970e+00
2.542783000000000015e+00
2.486711999999999811e+00
3.265127000000000113e+00
1.400306000000000051e+00
2.539232000000000156e+00
1.669661000000000062e+00
3.621407000000000043e+00
3.999210000000000154e+00
3.006343000000000210e+00
1.574195999999999929e+00
2.521377000000000201e+00
2.332238999999999951e+00
1.837692000000000103e+00
2.364037999999999862e+00
2.112465999999999955e+00
2.282934000000000019e+00
4.286450999999999567e+00
3.523560999999999943e+00
5.013786999999999772e+00
2.654278000000000137e+00
3.104252999999999929e+00
3.485489999999999977e+00
1.658093999999999957e+00
2.369130000000000180e+00
1.744858999999999938e+00
3.801928000000000196e+00
4.392725000000000435e+00
3.575654000000000110e+00
2.727173000000000069e+00
2.062472000000000083e+00
2.568325999999999887e+00
2.124937000000000076e+00
2.485125000000000028e+00
1.890015999999999918e+00
2.316178999999999988e+00
4.471699000000000090e+00
4.186556999999999640e+00
5.136899999999999800e+00
3.673125000000000195e+00
2.972923000000000204e+00
3.126902999999999988e+00
1.553749999999999964e+00
2.476719999999999811e+00
1.877888999999999919e+00
3.908732999999999791e+00
4.555780999999999636e+00
3.110415000000000152e+00
2.582927000000000195e+00
2.248413999999999913e+00
3.541491000000000167e+00
2.206539999999999946e+00
2.144318000000000168e+00
1.202072000000000029e+00
1.758391999999999955e+00
4.231967000000000034e+00
4.592786000000000257e+00
4.666532000000000124e+00
4.328714999999999868e+00
2.957278000000000073e+00
3.611432999999999893e+00
1.845717000000000052e+00
2.825603000000000087e+00
1.861140000000000017e+00
2.400050999999999934e+00
4.419801999999999786e+00
3.407108000000000025e+00
3.419953000000000021e+00
2.180426999999999893e+00
3.049135000000000151e+00
2.010276999999999870e+00
1.792005999999999988e+00
1.365790000000000060e+00
2.042152999999999885e+00
3.616464000000000123e+00
3.871090999999999838e+00
4.105985000000000440e+00
4.441284999999999705e+00
2.730404000000000053e+00
3.270159000000000038e+00
1.628112999999999921e+00
1.889235999999999915e+00
1.785190000000000055e+00
1.685205999999999982e+00
3.796631000000000089e+00
2.187511000000000205e+00
2.128493999999999886e+00
1.370011000000000090e+00
2.116216999999999793e+00
2.036992000000000136e+00
2.012131000000000114e+00
1.256213999999999942e+00
1.581155000000000088e+00
2.306617000000000139e+00
1.975465000000000027e+00
3.923232000000000053e+00
3.030248999999999970e+00
1.411631000000000080e+00
3.145331000000000099e+00
1.395961000000000007e+00
2.139712999999999976e+00
1.751700999999999953e+00
1.346225999999999923e+00
3.571864000000000150e+00
1.538640999999999925e+00
2.594917000000000140e+00
1.799803000000000042e+00
1.515343000000000107e+00
2.102869999999999795e+00
1.485638000000000014e+00
8.683060000000000223e-01
1.644452000000000025e+00
2.104543000000000053e+00
3.273590000000000000e+00
4.535585000000000200e+00
3.022508999999999890e+00
2.965968999999999856e+00
3.236708000000000141e+00
1.153413999999999939e+00
2.089535000000000142e+00
1.536175000000000068e+00
2.030517000000000127e+00
2.896910000000000096e+00
1.468412000000000051e+00
2.591422000000000114e+00
1.650312000000000001e+00
1.646935999999999956e+00
2.452167999999999903e+00
1.472447000000000061e+00
1.297466000000000008e+00
1.683791000000000038e+00
3.352970000000000006e+00
2.928939000000000181e+00
2.816857999999999862e+00
3.466622000000000092e+00
2.125455999999999790e+00
2.697087999999999930e+00
1.363841999999999999e+00
1.815479999999999983e+00
1.119977000000000000e+00
1.408007000000000009e+00
2.978933000000000053e+00
1.956042999999999976e+00
2.354813000000000045e+00
1.826978999999999909e+00
1.900981000000000032e+00
2.940678000000000125e+00
1.990413999999999906e+00
8.104149999999999965e-01
1.514296000000000086e+00
1.927345000000000086e+00
1.961683999999999983e+00
3.199117000000000210e+00
4.298702999999999719e+00
1.613981000000000110e+00
3.119124999999999925e+00
1.323876000000000053e+00
1.596357000000000026e+00
1.763873999999999942e+00
6.849450000000000260e-01
3.143009999999999859e+00
1.534399000000000068e+00
1.976437999999999917e+00
2.084004000000000190e+00
1.779028999999999971e+00
3.067616999999999816e+00
2.201102999999999810e+00
9.281369999999999898e-01
1.432677999999999896e+00
1.144352000000000036e+00
2.671448999999999963e+00
3.375341000000000147e+00
3.585605000000000153e+00
2.794506000000000157e+00
3.384884000000000004e+00
1.405326999999999993e+00
1.918735999999999997e+00
1.646592000000000056e+00
9.062449999999999672e-01
3.134148999999999852e+00
1.446271000000000084e+00
2.236714999999999787e+00
2.045018999999999920e+00
1.635111999999999899e+00
2.786175000000000068e+00
1.807374999999999954e+00
1.285444000000000031e+00
1.687578000000000022e+00
1.244822000000000095e+00
2.434016999999999875e+00
2.575254000000000154e+00
2.024684999999999846e+00
2.630393000000000203e+00
3.272886000000000184e+00
1.577422000000000102e+00
2.224270000000000191e+00
1.297161000000000008e+00
1.729290999999999912e+00
2.651051999999999964e+00
1.599118000000000039e+00
2.373622999999999816e+00
1.402965000000000018e+00
1.900999000000000105e+00
2.991044000000000036e+00
1.462293999999999983e+00
1.536987000000000103e+00
1.450191000000000008e+00
1.352273000000000058e+00
2.044087000000000209e+00
2.842937000000000047e+00
2.449033000000000015e+00
2.636172000000000182e+00
3.099340000000000206e+00
1.556651000000000007e+00
1.525401999999999925e+00
5.156429999999999625e-01
1.095256000000000007e+00
1.809784000000000059e+00
1.264769999999999950e+00
8.612499999999999600e-01
7.535920000000000396e-01
1.165831000000000062e+00
2.679126000000000118e+00
1.286496000000000084e+00
1.048540000000000028e+00
9.954340000000000410e-01
7.093180000000000041e-01
3.070940999999999921e+00
1.963999000000000050e+00
8.687460000000000182e-01
1.123218999999999967e+00
2.335503000000000107e+00
1.772597999999999896e+00
1.848659000000000052e+00
4.869459999999999900e-01
1.458663000000000043e+00
2.021904000000000146e+00
1.444987000000000021e+00
1.644835999999999965e+00
1.685583000000000053e+00
1.468747000000000025e+00
3.118771000000000182e+00
1.424425000000000052e+00
2.157178000000000040e+00
1.944717999999999947e+00
1.352402000000000104e+00
1.330101999999999896e+00
1.069992000000000054e+00
1.657969000000000026e+00
1.449441999999999897e+00
2.958591000000000193e+00
1.819401000000000046e+00
1.634066999999999936e+00
1.200701999999999936e+00
2.489437000000000122e+00
1.768083000000000071e+00
1.485894000000000048e+00
2.314512999999999820e+00
1.762353999999999976e+00
1.462908000000000097e+00
2.325874999999999915e+00
1.679721000000000020e+00
1.631720999999999977e+00
1.723435000000000050e+00
1.617405999999999899e+00
1.005638999999999950e+00
2.191708999999999907e+00
1.653486000000000011e+00
9.919310000000000072e-01
2.329803000000000068e+00
1.779004000000000030e+00
1.760920000000000041e+00
1.149064000000000085e+00
2.265865999999999936e+00
1.457262999999999975e+00
1.398009000000000057e+00
1.202064000000000021e+00
1.305128000000000066e+00
1.342244999999999910e+00
2.729249999999999954e+00
1.445240000000000080e+00
1.349386999999999892e+00
1.734474999999999989e+00
1.544801000000000091e+00
1.296778999999999904e+00
1.848649999999999904e+00
1.371839000000000031e+00
1.902552999999999939e+00
1.595736000000000043e+00
1.775347000000000008e+00
1.689235000000000042e+00
5.084520000000000151e-01
9.930949999999999500e-01
1.029636999999999913e+00
1.130230000000000068e+00
1.958965999999999985e+00
6.418209999999999749e-01
1.007214000000000054e+00
1.773587999999999942e+00
1.504080000000000084e+00
1.322357000000000005e+00
8.950749999999999540e-01
7.457200000000000495e-01
1.593228000000000089e+00
1.844653000000000098e+00
2.063486999999999849e+00
1.000558000000000058e+00
1.935381999999999936e+00
1.941206999999999905e+00
1.573277000000000037e+00
9.358880000000000532e-01
1.542828000000000088e+00
1.289867000000000097e+00
2.408205999999999847e+00
2.310350000000000126e+00
1.080216000000000065e+00
1.035902000000000100e+00
1.431756999999999946e+00
1.383618999999999932e+00
1.823277000000000037e+00
5.192409999999999526e-01
6.962869999999999893e-01
1.735667000000000071e+00
1.422442999999999902e+00
2.214170000000000194e+00
6.798969999999999736e-01
1.959392999999999940e+00
2.155304999999999804e+00
1.730372000000000021e+00
1.283838999999999952e+00
1.274674000000000085e+00
1.168223999999999929e+00
2.527937999999999796e+00
1.740491999999999928e+00
7.121960000000000512e-01
8.030899999999999705e-01
1.645512000000000086e+00
1.452895999999999965e+00
1.073808000000000096e+00
7.003629999999999578e-01
7.878439999999999888e-01
1.593998999999999944e+00
2.077887000000000040e+00
1.913052999999999892e+00
1.637602999999999920e+00
1.383342999999999989e+00
1.713937000000000044e+00
1.533439999999999914e+00
1.582794000000000034e+00
8.979270000000000307e-01
1.531101999999999963e+00
2.462194999999999911e+00
1.680147000000000057e+00
1.211408999999999958e+00
9.518929999999999891e-01
1.702952000000000021e+00
1.794939999999999980e+00
1.263260999999999967e+00
6.963669999999999582e-01
6.564889999999999892e-01
2.221022000000000052e+00
1.626671999999999896e+00
1.314332000000000056e+00
1.445781999999999901e+00
8.746249999999999858e-01
2.060398999999999869e+00
1.276745999999999936e+00
1.597318999999999933e+00
1.783863999999999894e+00
1.227703999999999906e+00
1.620360000000000023e+00
1.678412000000000015e+00
9.024659999999999904e-01
1.291916999999999982e+00
1.340000000000000080e+00
1.676587000000000049e+00
1.824387999999999899e+00
1.296396000000000104e+00
1.466997000000000106e+00
2.666838999999999960e+00
1.974128000000000105e+00
2.204896000000000189e+00
1.779890999999999890e+00
1.689567000000000041e+00
2.111597000000000168e+00
8.104740000000000277e-01
1.618166999999999911e+00
1.800168999999999908e+00
2.456344999999999779e+00
2.118981999999999921e+00
2.316124999999999989e+00
1.254698000000000091e+00
1.374822999999999906e+00
2.452342999999999940e+00
1.530011000000000010e+00
1.616208000000000089e+00
1.034431000000000100e+00
1.730156000000000027e+00
3.673544000000000143e+00
1.858487000000000000e+00
2.163482000000000127e+00
1.097170999999999896e+00
1.450749000000000066e+00
1.707117999999999913e+00
1.070192999999999950e+00
1.453192000000000039e+00
1.434490999999999961e+00
2.120372000000000146e+00
1.920247999999999955e+00
1.555825000000000014e+00
8.256289999999999463e-01
1.491096999999999895e+00
1.928142999999999940e+00
1.774659999999999904e+00
1.572475999999999985e+00
9.583469999999999489e-01
1.657103999999999910e+00
3.034359999999999946e+00
2.178672000000000164e+00
2.894448999999999828e+00
1.802062000000000053e+00
1.431823999999999986e+00
2.412367999999999846e+00
1.100125000000000020e+00
1.488906000000000063e+00
1.655094999999999983e+00
2.112972000000000072e+00
3.061501999999999946e+00
1.620678000000000063e+00
1.102951000000000015e+00
1.795454000000000105e+00
1.726922999999999986e+00
2.251342000000000176e+00
1.241897000000000029e+00
1.376578000000000079e+00
1.976404999999999967e+00
2.445288999999999824e+00
1.726031000000000093e+00
2.583095000000000141e+00
1.562505999999999950e+00
1.260850000000000026e+00
1.894560999999999940e+00
1.392271999999999954e+00
1.657508999999999899e+00
1.609364000000000017e+00
1.426990999999999898e+00
2.885793000000000053e+00
1.162347999999999937e+00
1.138246000000000091e+00
1.483381000000000061e+00
1.862862999999999936e+00
1.971737999999999991e+00
1.159089000000000036e+00
1.353461999999999943e+00
2.077374999999999972e+00
2.325248999999999899e+00
2.454196000000000044e+00
2.228031999999999790e+00
1.883963999999999972e+00
1.867641000000000107e+00
1.918828999999999896e+00
1.454652000000000056e+00
1.604389999999999983e+00
1.652565000000000062e+00
1.848931000000000102e+00
2.286674000000000095e+00
1.634115999999999902e+00
2.152019999999999822e+00
1.586861000000000077e+00
1.169292999999999916e+00
1.723883000000000054e+00
1.933586999999999945e+00
7.534100000000000241e-01
1.473862999999999923e+00
2.722164999999999946e+00
1.507735999999999965e+00
2.217108000000000079e+00
1.411510999999999960e+00
1.483354000000000061e+00
1.981964999999999977e+00
1.462679999999999980e+00
1.111777000000000015e+00
1.457149999999999945e+00
1.733320999999999890e+00
1.933111000000000024e+00
2.023483000000000143e+00
1.090686999999999962e+00
1.507427000000000072e+00
1.706137000000000015e+00
1.719100999999999990e+00
1.467781000000000002e+00
9.819679999999999520e-01
1.981842000000000104e+00
2.581515000000000004e+00
1.938212999999999964e+00
3.125868999999999787e+00
2.715249000000000024e+00
1.438393999999999950e+00
2.626492999999999967e+00
7.682050000000000267e-01
1.602735999999999938e+00
1.348651999999999962e+00
2.330274999999999874e+00
3.084346000000000032e+00
1.849334999999999951e+00
1.844805999999999946e+00
2.017545000000000144e+00
8.592790000000000150e-01
1.691400999999999932e+00
3.348618000000000094e+00
6.947370000000000267e+00
6.153805000000000192e+00
1.077284700000000051e+01
1.042494499999999924e+01
1.007723299999999966e+01
1.325977499999999942e+01
1.106103099999999984e+01
6.368805000000000049e+00
3.328628000000000142e+00
5.066214999999999691e+00
6.138156000000000390e+00
6.687013000000000318e+00
6.507044999999999746e+00
4.428533999999999970e+00
5.350607000000000113e+00
4.464589000000000141e+00
4.895177999999999585e+00
3.558416999999999941e+00
3.070918999999999954e+00
4.486036000000000357e+00
2.743958000000000119e+00
4.427893000000000079e+00
4.124222999999999750e+00
3.981342999999999854e+00
4.112378999999999785e+00
4.206104999999999983e+00
2.791713999999999807e+00
1.826136999999999899e+00
2.673502000000000045e+00
1.924201999999999968e+00
2.307710000000000150e+00
2.773017999999999983e+00
2.083286000000000193e+00
2.172152999999999778e+00
1.028292999999999902e+00
1.674490999999999952e+00
2.173630000000000173e+00
2.198160999999999810e+00
2.210650999999999922e+00
1.163739999999999997e+00
1.661450000000000093e+00
1.614044000000000034e+00
1.864522000000000013e+00
1.739036999999999944e+00
1.479103000000000057e+00
2.197318999999999800e+00
1.358214999999999950e+00
1.492663999999999991e+00
1.160762000000000072e+00
7.952169999999999517e-01
1.859247000000000094e+00
1.120335999999999999e+00
2.312434000000000101e+00
2.148928999999999867e+00
1.299876000000000031e+00
2.619622999999999813e+00
1.886188999999999893e+00
1.093064999999999953e+00
1.561228000000000060e+00
7.166770000000000085e-01
1.579838999999999993e+00
1.986153000000000057e+00
1.579690999999999956e+00
1.557411000000000101e+00
2.161341000000000179e+00
1.351588999999999929e+00
1.429044999999999899e+00
1.183926000000000034e+00
1.520545000000000035e+00
1.661035000000000039e+00
1.469996000000000080e+00
1.740809000000000051e+00
1.718599999999999905e+00
1.655300999999999911e+00
2.121056999999999970e+00
1.465257999999999949e+00
9.454759999999999831e-01
1.127593000000000067e+00
9.519450000000000411e-01
1.469959000000000016e+00
1.710245000000000015e+00
9.725759999999999961e-01
1.484976999999999991e+00
2.382244000000000028e+00
1.615088000000000079e+00
1.680163999999999991e+00
6.679990000000000094e-01
2.035924000000000067e+00
3.707889999999999797e-01
2.737929999999999975e+00
1.557992999999999961e+00
1.427734000000000059e+00
1.941999000000000031e+00
2.415033000000000207e+00
1.141199999999999992e+00
1.286998000000000086e+00
1.302767000000000008e+00
1.200620999999999938e+00
1.405164999999999997e+00
1.576802999999999955e+00
1.138103000000000087e+00
1.448051999999999895e+00
2.250029000000000057e+00
1.741630000000000011e+00
1.403779000000000110e+00
6.004369999999999985e-01
1.709845999999999977e+00
1.296057999999999932e+00
2.158377999999999908e+00
1.774615000000000054e+00
1.511668999999999929e+00
1.642776999999999932e+00
2.408392999999999784e+00
1.095274999999999999e+00
1.414177000000000017e+00
1.677038999999999946e+00
1.749508000000000063e+00
1.276634000000000047e+00
1.781341999999999981e+00
1.403267999999999960e+00
1.649764000000000008e+00
2.340120999999999896e+00
1.541503999999999985e+00
1.573153999999999941e+00
4.767799999999999816e-01
1.450992999999999977e+00
1.678681000000000090e+00
7.808300000000000241e-01
6.944150000000000045e-01
1.396393999999999913e+00
2.636098000000000052e+00
2.572550999999999810e+00
1.515411999999999981e+00
1.203070000000000084e+00
1.964282000000000084e+00
1.363947000000000020e+00
1.677035999999999971e+00
9.488940000000000152e-01
7.033970000000000500e-01
1.834537000000000084e+00
1.835123000000000060e+00
1.896349000000000062e+00
1.344616999999999951e+00
8.706779999999999520e-01
2.468462999999999852e+00
1.221894000000000036e+00
1.688190000000000079e+00
7.363800000000000345e-01
1.711457000000000006e+00
2.178897999999999779e+00
2.044074999999999864e+00
1.328054000000000068e+00
1.127018000000000075e+00
1.676595000000000057e+00
1.106402000000000108e+00
1.224825999999999970e+00
1.793762000000000079e+00
6.321539999999999937e-01
1.450288000000000022e+00
1.800113000000000074e+00
1.538682000000000105e+00
1.230153000000000052e+00
8.948289999999999855e-01
2.078364000000000100e+00
9.929200000000000248e-01
1.442720000000000002e+00
5.716919999999999780e-01
1.272413000000000016e+00
2.413694000000000006e+00
2.027368000000000059e+00
1.000026000000000082e+00
1.291344999999999965e+00
1.155518000000000045e+00
1.226747000000000032e+00
1.514960000000000084e+00
2.575543000000000138e+00
4.823040000000000105e-01
1.512569000000000052e+00
1.511729000000000100e+00
1.580567999999999973e+00
1.415132999999999974e+00
9.004910000000000414e-01
1.731219000000000063e+00
1.459549999999999903e+00
1.539509999999999934e+00
1.778046999999999933e+00
1.922255999999999965e+00
1.194055000000000089e+00
1.965718999999999994e+00
8.942050000000000276e-01
1.186617999999999951e+00
1.210086999999999913e+00
1.541126999999999914e+00
1.513689999999999980e+00
1.482024000000000008e+00
1.070475999999999983e+00
1.136824999999999974e+00
1.735087999999999964e+00
1.774251999999999940e+00
1.408185999999999938e+00
1.041870000000000074e+00
1.858942000000000094e+00
9.945680000000000076e-01
1.584683999999999982e+00
1.690987999999999936e+00
1.087387000000000103e+00
1.761354000000000086e+00
2.277158000000000015e+00
1.000302000000000024e+00
1.441632000000000025e+00
1.329218000000000011e+00
1.576016000000000084e+00
9.954880000000000395e-01
1.054407000000000094e+00
9.937129999999999574e-01
1.415933000000000108e+00
2.327745999999999871e+00
1.863042000000000087e+00
1.312141000000000002e+00
1.086319000000000035e+00
1.663712999999999997e+00
1.726005000000000011e+00
1.805941999999999936e+00
1.206550000000000011e+00
1.475403999999999938e+00
1.885847999999999969e+00
2.295227000000000128e+00
1.292915999999999954e+00
1.862945000000000073e+00
1.202466000000000035e+00
1.632951000000000041e+00
1.650171999999999972e+00
2.702653999999999890e+00
1.166217999999999977e+00
1.706194999999999906e+00
1.303017000000000092e+00
1.636922999999999906e+00
1.339927000000000090e+00
1.567822999999999967e+00
2.073979000000000017e+00
1.798297999999999952e+00
1.840673000000000004e+00
1.676179000000000086e+00
1.433951999999999893e+00
1.804667000000000021e+00
1.889769999999999950e+00
1.538505000000000011e+00
9.067380000000000440e-01
1.181713000000000013e+00
1.819167999999999896e+00
1.804176999999999920e+00
1.508240999999999943e+00
8.261020000000000030e-01
2.086187999999999931e+00
9.965119999999999534e-01
1.720890999999999948e+00
1.434870000000000090e+00
9.302650000000000086e-01
1.823698999999999959e+00
1.667875999999999914e+00
2.031333000000000055e+00
2.821533000000000069e+00
5.026990000000000069e-01
2.191444000000000170e+00
1.383008999999999933e+00
2.117458000000000062e+00
1.308626999999999985e+00
5.622489999999999988e-01
2.184915000000000163e+00
1.095890000000000031e+00
2.456615999999999911e+00
1.324727999999999906e+00
1.689497000000000027e+00
8.100380000000000358e-01
1.903348000000000040e+00
1.138757000000000019e+00
1.231031999999999904e+00
1.488398000000000110e+00
2.101855000000000029e+00
1.286583999999999950e+00
2.104140000000000121e+00
9.428109999999999546e-01
2.219373000000000040e+00
1.250898000000000065e+00
1.950733999999999968e+00
8.691879999999999606e-01
6.403940000000000188e-01
1.957554999999999934e+00
2.139720000000000066e+00
1.477614999999999901e+00
1.984018000000000059e+00
9.469790000000000152e-01
1.398570000000000091e+00
1.613212000000000090e+00
1.597113999999999923e+00
1.529897999999999980e+00
1.169885000000000064e+00
1.764777999999999958e+00
1.798785000000000078e+00
1.509946999999999928e+00
3.959360000000000102e-01
1.573754000000000097e+00
8.464770000000000350e-01
1.792896000000000045e+00
1.292229000000000072e+00
7.661569999999999769e-01
1.350724999999999953e+00
2.054603000000000179e+00
1.294542000000000082e+00
1.516342000000000079e+00
1.267949999999999910e+00
1.524988000000000010e+00
1.951926999999999968e+00
1.280909999999999993e+00
1.144382000000000010e+00
1.240990000000000038e+00
1.186878000000000100e+00
1.860489000000000059e+00
1.298005999999999993e+00
5.049400000000000555e-01
1.320745999999999976e+00
1.319388000000000005e+00
1.942042000000000046e+00
1.792291000000000079e+00
1.163170000000000037e+00
9.069230000000000347e-01
1.192625000000000046e+00
1.321039999999999992e+00
1.194355000000000055e+00
1.012542000000000053e+00
1.374954000000000010e+00
1.457413999999999987e+00
1.770624999999999893e+00
8.318640000000000478e-01
7.714790000000000258e-01
4.638140000000000041e-01
1.610392000000000046e+00
1.302559999999999940e+00
1.200611000000000095e+00
1.391340000000000021e+00
1.546602999999999950e+00
2.028767000000000209e+00
1.197970999999999897e+00
1.305175999999999892e+00
1.397758999999999974e+00
1.665955999999999992e+00
1.681089999999999973e+00
1.320133000000000001e+00
8.799869999999999637e-01
7.988260000000000360e-01
1.882721000000000089e+00
1.220760000000000067e+00
1.111976000000000075e+00
9.216159999999999908e-01
1.281868000000000007e+00
1.551933000000000007e+00
2.232683999999999891e+00
1.058508000000000004e+00
1.148195000000000077e+00
9.038680000000000048e-01
1.827833999999999959e+00
1.524961999999999929e+00
6.060140000000000526e-01
1.311385000000000023e+00
1.105534000000000017e+00
1.372141999999999973e+00
1.258885000000000032e+00
1.411275000000000057e+00
1.524348999999999954e+00
1.192525999999999975e+00
1.357415000000000038e+00
6.683310000000000084e-01
1.436021999999999910e+00
1.516674999999999995e+00
1.564446000000000003e+00
1.165758000000000072e+00
2.025678999999999785e+00
1.188131999999999966e+00
1.299623999999999890e+00
1.563947999999999894e+00
1.743112999999999913e+00
1.122257000000000060e+00
2.080886000000000013e+00
2.760418000000000038e+00
9.792250000000000121e-01
1.310945999999999945e+00
1.552667999999999937e+00
1.788696999999999981e+00
1.456542999999999921e+00
1.139717000000000091e+00
9.762910000000000199e-01
1.259200000000000097e+00
1.552969000000000044e+00
2.768003000000000213e+00
1.380921000000000065e+00
1.863628999999999980e+00
1.659502999999999950e+00
1.989964999999999984e+00
1.557722000000000051e+00
1.260437000000000030e+00
1.249724000000000057e+00
1.791995000000000005e+00
2.834703000000000195e+00
1.421138999999999930e+00
1.379092999999999902e+00
9.298440000000000039e-01
1.365971000000000046e+00
2.012563000000000102e+00
1.402566999999999897e+00
1.021071999999999980e+00
1.152039000000000035e+00
1.994223999999999997e+00
2.228727000000000125e+00
2.058683999999999958e+00
1.422786000000000106e+00
1.208024999999999904e+00
1.834438999999999931e+00
1.501093000000000011e+00
1.516091999999999995e+00
1.007300000000000084e+00
1.166665000000000063e+00
2.032416000000000000e+00
1.505306000000000033e+00
1.779079000000000077e+00
1.188056999999999919e+00
1.319048999999999916e+00
2.275916000000000050e+00
1.302998000000000101e+00
9.519279999999999964e-01
7.152659999999999574e-01
1.959735999999999922e+00
2.774077000000000126e+00
1.352956000000000047e+00
1.471084000000000058e+00
1.309771000000000019e+00
2.209957000000000171e+00
2.566508999999999929e+00
1.767093000000000025e+00
9.181089999999999529e-01
1.753444000000000003e+00
2.188511999999999791e+00
2.188689999999999802e+00
7.043679999999999941e-01
1.794626000000000055e+00
1.310651000000000010e+00
2.659365999999999897e+00
1.587534000000000001e+00
1.097283999999999926e+00
9.801699999999999857e-01
1.315263999999999989e+00
2.238408000000000175e+00
1.511452999999999935e+00
1.323363999999999985e+00
1.348100999999999994e+00
1.864678000000000058e+00
2.247993000000000130e+00
1.583455999999999975e+00
1.117892000000000108e+00
1.495087000000000055e+00
1.398266000000000009e+00
1.772043000000000035e+00
2.121862000000000137e+00
1.068780999999999981e+00
1.580762000000000000e+00
1.805665999999999993e+00
1.322465999999999919e+00
1.746321000000000012e+00
9.254350000000000076e-01
1.567916000000000087e+00
1.466053000000000051e+00
1.391952000000000078e+00
6.418660000000000476e-01
1.769595999999999947e+00
2.370620000000000172e+00
2.002038000000000206e+00
1.361895000000000078e+00
1.485212999999999894e+00
1.701271999999999895e+00
9.937489999999999934e-01
1.199788999999999994e+00
1.810499000000000080e+00
1.201559999999999961e+00
1.859706000000000081e+00
2.443942999999999977e+00
1.353750000000000009e+00
1.690283999999999898e+00
2.175892999999999855e+00
2.397248999999999963e+00
2.303852000000000011e+00
1.578996000000000066e+00
3.404774000000000189e+00
3.003769999999999829e+00
2.235043999999999809e+00
2.170206999999999997e+00
1.160072999999999910e+00
1.937030999999999947e+00
1.678282000000000052e+00
1.628940000000000055e+00
1.706204999999999972e+00
1.538300999999999918e+00
2.054289999999999949e+00
1.425564000000000053e+00
2.563512999999999931e+00
2.990206999999999837e+00
3.819952999999999932e+00
6.820357999999999699e+00
6.761978000000000044e+00
1.214204800000000084e+01
1.238354099999999924e+01
1.387911300000000026e+01
1.678011800000000164e+01
1.415547499999999914e+01
9.967190000000000438e+00
4.875142000000000309e+00
6.436767999999999823e+00
7.679350000000000342e+00
8.334237999999999147e+00
8.731142000000000181e+00
5.610166000000000430e+00
8.056366000000000582e+00
9.710639000000000465e+00
8.980719999999999814e+00
6.209692000000000434e+00
3.656137999999999888e+00
4.466098999999999819e+00
3.168651999999999802e+00
4.931917999999999580e+00
3.682386000000000159e+00
3.838820000000000121e+00
2.843624000000000152e+00
2.778453999999999979e+00
4.847945000000000171e+00
1.996399000000000035e+00
2.677862000000000187e+00
1.879965000000000108e+00
1.909832999999999892e+00
3.080544999999999867e+00
2.039196000000000009e+00
1.026351999999999931e+00
1.182566999999999924e+00
1.182758999999999894e+00
2.381003000000000203e+00
1.589048999999999934e+00
1.394844999999999891e+00
1.522485000000000088e+00
1.384800999999999949e+00
1.839387000000000105e+00
2.042485000000000106e+00
1.646389000000000102e+00
2.417994000000000199e+00
1.852980000000000071e+00
9.579130000000000145e-01
1.790002000000000093e+00
8.189859999999999918e-01
1.489001000000000019e+00
1.995020000000000016e+00
1.259565000000000046e+00
1.658624000000000098e+00
5.431930000000000369e-01
2.110402999999999807e+00
1.564195000000000002e+00
1.428790000000000004e+00
7.357690000000000063e-01
1.136887999999999899e+00
1.062826999999999966e+00
1.687842999999999982e+00
1.397639999999999993e+00
1.606020999999999921e+00
1.977443000000000062e+00
1.564986999999999906e+00
8.732969999999999899e-01
1.477424000000000071e+00
1.396881999999999957e+00
1.434625000000000039e+00
1.663059999999999983e+00
3.336361999999999828e+00
1.513792000000000026e+00
2.061907000000000156e+00
2.149636000000000102e+00
1.122268999999999961e+00
1.249236999999999931e+00
1.078144999999999909e+00
1.839982000000000006e+00
1.890443000000000096e+00
1.077585000000000015e+00
1.301174000000000053e+00
2.333877999999999897e+00
1.370068000000000064e+00
1.983263999999999916e+00
1.162139999999999951e+00
9.426600000000000534e-01
9.471929999999999517e-01
1.263822999999999919e+00
7.798450000000000104e-01
7.515140000000000153e-01
1.098638000000000003e+00
2.088922000000000168e+00
2.374029000000000167e+00
1.396778000000000075e+00
1.767185999999999924e+00
1.008170999999999928e+00
1.750428000000000095e+00
1.309700000000000086e+00
1.445394999999999985e+00
1.989101999999999926e+00
1.065239999999999965e+00
2.509144000000000041e+00
2.128070999999999824e+00
1.341093000000000091e+00
1.874176000000000064e+00
1.177116999999999969e+00
1.950765000000000082e+00
1.388074999999999948e+00
3.136391999999999847e+00
2.400444999999999940e+00
1.720172000000000034e+00
2.483591000000000104e+00
2.432736999999999927e+00
1.650366000000000000e+00
1.314051000000000080e+00
1.431837000000000026e+00
1.679639000000000104e+00
1.526121999999999979e+00
1.442220999999999975e+00
1.918508000000000102e+00
2.260120999999999825e+00
1.362000000000000099e+00
1.497224000000000110e+00
7.520850000000000035e-01
4.757750000000000035e-01
1.767428999999999917e+00
1.625463000000000102e+00
1.959705999999999948e+00
1.150590999999999919e+00
2.043404000000000220e+00
2.884853999999999807e+00
1.705260999999999916e+00
1.912206000000000072e+00
1.379156000000000049e+00
1.176968999999999932e+00
1.544040999999999997e+00
1.204042000000000057e+00
2.772025000000000183e+00
2.027978000000000058e+00
1.815663000000000027e+00
1.317755999999999927e+00
1.337107999999999963e+00
1.439945999999999948e+00
1.250510999999999928e+00
1.788554999999999895e+00
1.132435999999999998e+00
2.600979999999999848e+00
1.454061999999999966e+00
2.310817000000000121e+00
2.249155000000000015e+00
1.459100999999999981e+00
1.447999999999999954e+00
9.710170000000000190e-01
1.588241000000000014e+00
1.466360000000000108e+00
1.089801000000000020e+00
1.895288000000000084e+00
1.623704999999999954e+00
2.136683999999999806e+00
1.712814999999999976e+00
1.697878999999999916e+00
8.542380000000000528e-01
8.827329999999999899e-01
2.416163000000000061e+00
1.090057000000000054e+00
1.129402999999999935e+00
2.064135999999999971e+00
2.276320999999999817e+00
2.141262000000000221e+00
1.051436000000000037e+00
1.714293999999999984e+00
9.832870000000000221e-01
1.652269999999999905e+00
1.707916999999999907e+00
1.233206000000000024e+00
1.150620999999999894e+00
1.330386999999999986e+00
2.621859999999999857e+00
1.438293000000000044e+00
1.946336000000000066e+00
1.109515000000000029e+00
1.001165000000000083e+00
1.899532999999999916e+00
2.261327999999999783e+00
8.103209999999999580e-01
1.546076000000000006e+00
2.094761000000000095e+00
2.174657999999999980e+00
1.746995999999999993e+00
1.753130000000000077e+00
7.806840000000000446e-01
1.489767999999999981e+00
1.286931999999999965e+00
1.385726999999999931e+00
1.328627999999999920e+00
1.877955000000000041e+00
3.190818000000000154e+00
1.199950000000000072e+00
1.884783000000000097e+00
1.508617000000000097e+00
9.607320000000000304e-01
2.226538000000000128e+00
1.987984999999999891e+00
9.750020000000000353e-01
1.702461000000000002e+00
1.421502000000000043e+00
2.038673000000000179e+00
1.181775000000000020e+00
1.390879999999999894e+00
1.372457000000000038e+00
1.700914999999999955e+00
2.078286999999999995e+00
2.080966000000000093e+00
6.405159999999999743e-01
6.687020000000000186e-01
2.270793999999999979e+00
1.713119000000000058e+00
1.923238000000000003e+00
1.723735999999999935e+00
1.053633000000000042e+00
2.387992000000000115e+00
1.754110000000000058e+00
1.554666000000000103e+00
1.096619999999999928e+00
8.758280000000000509e-01
2.232796000000000003e+00
1.397480999999999973e+00
1.598487999999999909e+00
1.147285000000000110e+00
1.957224000000000075e+00
1.895996000000000015e+00
2.021256000000000164e+00
1.371675999999999895e+00
9.411789999999999878e-01
1.948021999999999920e+00
1.338260999999999923e+00
1.622120999999999924e+00
1.902443000000000106e+00
5.684860000000000468e-01
2.260726000000000013e+00
1.391374000000000111e+00
1.492958999999999925e+00
8.665850000000000497e-01
1.085334999999999939e+00
2.144785000000000164e+00
1.370219000000000076e+00
1.315223000000000031e+00
1.289890999999999899e+00
1.823005999999999904e+00
2.177601000000000120e+00
2.246534000000000031e+00
1.363838000000000106e+00
8.267039999999999944e-01
1.061938000000000049e+00
1.799835000000000074e+00
1.302796999999999983e+00
1.623869000000000007e+00
4.897020000000000262e-01
1.880589999999999984e+00
1.684531000000000001e+00
1.494669000000000025e+00
9.685949999999999838e-01
1.169332000000000038e+00
1.398368000000000055e+00
8.332950000000000079e-01
1.380984999999999907e+00
1.268035000000000023e+00
1.701656000000000057e+00
1.745085999999999915e+00
1.829831999999999903e+00
1.360433000000000003e+00
1.406427000000000094e+00
9.256339999999999568e-01
1.311782000000000004e+00
1.161713999999999913e+00
1.471154999999999990e+00
1.089958999999999900e+00
1.497819000000000011e+00
2.787398000000000042e+00
1.830376000000000003e+00
1.273466999999999905e+00
7.627019999999999911e-01
1.503201000000000009e+00
1.218739999999999934e+00
1.675864000000000020e+00
1.246450999999999976e+00
1.455672999999999995e+00
1.940584000000000087e+00
2.703195000000000014e+00
1.009721000000000091e+00
1.005244999999999944e+00
1.034124999999999961e+00
2.446549000000000085e+00
1.260936000000000057e+00
1.360829999999999984e+00
1.383534999999999959e+00
1.823717000000000033e+00
2.111727999999999827e+00
1.577110000000000012e+00
1.670522999999999980e+00
9.466869999999999452e-01
1.696466000000000030e+00
2.362703000000000220e+00
1.448310999999999904e+00
1.745433999999999930e+00
1.331936000000000009e+00
2.169350999999999807e+00
2.573040999999999912e+00
1.226790000000000047e+00
1.144517999999999924e+00
1.346192999999999973e+00
2.050605000000000011e+00
1.482765000000000111e+00
1.831212999999999980e+00
1.494367999999999919e+00
1.629961999999999911e+00
1.675024999999999986e+00
1.495168999999999970e+00
1.386451000000000100e+00
5.396499999999999631e-01
1.449346000000000023e+00
1.736005999999999938e+00
2.094177999999999873e+00
1.734275000000000011e+00
9.029890000000000416e-01
2.509494999999999809e+00
1.337121000000000004e+00
1.646727999999999970e+00
1.425246000000000013e+00
9.146309999999999718e-01
1.637707000000000024e+00
2.033358999999999916e+00
2.005454999999999988e+00
1.680171999999999999e+00
1.573628000000000027e+00
1.714320000000000066e+00
1.308446999999999916e+00
1.383863999999999983e+00
1.415313999999999961e+00
1.449019999999999975e+00
1.889451999999999909e+00
1.590330000000000021e+00
1.576993000000000089e+00
1.445408999999999944e+00
2.401510000000000034e+00
1.857220000000000093e+00
1.324461000000000110e+00
1.290709000000000106e+00
1.765627000000000058e+00
2.370811999999999919e+00
1.688063000000000091e+00
1.777430000000000065e+00
1.142579000000000011e+00
1.680488999999999900e+00
2.593372000000000011e+00
1.754191999999999974e+00
1.609782999999999964e+00
7.999309999999999476e-01
1.403753999999999946e+00
2.021241999999999983e+00
1.344802999999999971e+00
1.742702999999999891e+00
9.876559999999999784e-01
1.641958999999999946e+00
1.684933999999999932e+00
1.248577000000000048e+00
1.759868999999999906e+00
1.918547999999999920e+00
2.913599000000000050e+00
2.083733000000000057e+00
8.696620000000000461e-01
1.451578000000000035e+00
1.361515999999999948e+00
1.747224000000000110e+00
1.007740000000000080e+00
1.708085000000000075e+00
1.481076999999999977e+00
1.978650999999999938e+00
2.946959000000000106e+00
1.667213000000000056e+00
1.699046000000000056e+00
1.964086999999999916e+00
3.220740000000000158e+00
4.384986999999999746e+00
3.933311999999999919e+00
4.572319000000000244e+00
4.645827999999999847e+00
5.429948000000000441e+00
5.565150000000000041e+00
4.588655000000000150e+00
8.595755000000000479e+00
1.033598800000000040e+01
1.354084600000000016e+01
1.598367600000000088e+01
1.200214300000000023e+01
1.382161100000000076e+01
1.182602800000000087e+01
1.348439499999999924e+01
9.838333999999999691e+00
7.324399999999999800e+00
1.102617900000000084e+01
1.149232199999999970e+01
1.481379100000000015e+01
1.636924700000000144e+01
1.503683700000000023e+01
1.699749999999999872e+01
1.558351200000000070e+01
1.197278599999999926e+01
7.739061999999999664e+00
1.075548200000000065e+01
1.390366900000000072e+01
1.843323200000000028e+01
1.998089699999999880e+01
1.535040900000000086e+01
1.709045800000000170e+01
1.404787999999999926e+01
1.517226199999999992e+01
1.062373299999999965e+01
7.580780999999999992e+00
1.057225700000000046e+01
9.221883000000000052e+00
1.282853300000000019e+01
1.288135300000000072e+01
1.218489399999999989e+01
1.524962499999999999e+01
1.298175499999999971e+01
1.069074600000000075e+01
5.990541000000000338e+00
7.370553000000000132e+00
1.052031799999999961e+01
1.433364100000000008e+01
1.337035299999999971e+01
1.174021800000000049e+01
9.945655999999999608e+00
9.575409000000000503e+00
1.003760199999999969e+01
7.081911999999999985e+00
5.130765000000000242e+00
6.195229000000000319e+00
6.950006000000000128e+00
8.771221999999999852e+00
9.680199999999999250e+00
9.744374000000000535e+00
9.799763000000000446e+00
7.896524000000000321e+00
5.764305000000000234e+00
4.299254000000000353e+00
2.904919000000000029e+00
3.611075000000000035e+00
5.058699999999999974e+00
5.044005000000000294e+00
3.825775000000000148e+00
2.507480000000000153e+00
2.647394999999999943e+00
3.710624999999999840e+00
3.205405999999999977e+00
1.392800000000000038e+00
1.631183999999999967e+00
8.710510000000000197e-01
1.504518999999999940e+00
3.628716999999999970e+00
2.382020999999999944e+00
1.108894000000000046e+00
2.332009999999999916e+00
2.477558999999999845e+00
2.820988999999999969e+00
1.873261000000000065e+00
3.983878999999999948e+00
4.281615999999999644e+00
5.618956999999999979e+00
4.488830000000000098e+00
4.742993000000000237e+00
4.511974999999999625e+00
4.569929000000000130e+00
3.612048999999999843e+00
3.245559999999999778e+00
3.462682000000000038e+00
2.706749999999999989e+00
3.412710000000000132e+00
4.747811999999999699e+00
4.170869999999999855e+00
6.063145999999999702e+00
5.168125999999999998e+00
2.945145000000000124e+00
2.403474999999999806e+00
3.484462000000000170e+00
6.943846999999999881e+00
1.090451900000000052e+01
1.167861800000000017e+01
9.968512999999999735e+00
9.613383000000000678e+00
9.398661000000000598e+00
1.062294200000000011e+01
6.626913000000000054e+00
6.041390999999999956e+00
5.841590000000000060e+00
7.459525000000000183e+00
8.561210000000000875e+00
8.520946999999999605e+00
6.741431000000000395e+00
8.462840999999999170e+00
7.762641999999999598e+00
5.254673000000000371e+00
3.231021000000000143e+00
3.197134999999999838e+00
4.679871000000000336e+00
7.414457999999999771e+00
6.570128999999999664e+00
6.186551999999999829e+00
4.432502000000000386e+00
4.984234999999999971e+00
5.092699999999999783e+00
3.847420000000000062e+00
3.568175999999999792e+00
3.033418999999999865e+00
4.320407999999999582e+00
3.913278000000000034e+00
4.575662000000000340e+00
3.651368000000000169e+00
3.455869999999999997e+00
3.714014000000000149e+00
1.871939000000000020e+00
1.013603999999999949e+00
2.262735000000000163e+00
2.597049999999999859e+00
3.896472999999999853e+00
2.909238000000000213e+00
2.295482999999999940e+00
3.093068999999999846e+00
2.830261999999999833e+00
3.398966999999999850e+00
1.520966999999999958e+00
2.219761000000000095e+00
2.961905999999999928e+00
3.408792000000000044e+00
3.683286999999999978e+00
2.343707999999999902e+00
2.337676999999999783e+00
3.595724999999999838e+00
4.870120000000000005e+00
1.789929000000000103e+00
4.908250000000000113e-01
1.759071999999999969e+00
2.833547999999999956e+00
3.498095000000000176e+00
2.477259000000000100e+00
2.093535000000000146e+00
3.031861000000000139e+00
3.339351000000000180e+00
4.577818999999999861e+00
1.368989000000000011e+00
1.837399000000000004e+00
2.738531000000000049e+00
3.424774000000000207e+00
2.974658999999999942e+00
2.643950999999999940e+00
3.096872999999999987e+00
3.370779999999999887e+00
4.458882000000000012e+00
3.352749000000000201e+00
8.803220000000000489e-01
1.773022000000000098e+00
1.753400999999999987e+00
3.479696000000000122e+00
2.384478999999999793e+00
3.127695999999999810e+00
2.921081000000000039e+00
3.546272000000000091e+00
4.147453999999999752e+00
1.671507999999999994e+00
2.766909000000000063e+00
3.481355999999999895e+00
5.641962999999999617e+00
7.171717000000000120e+00
7.136523999999999646e+00
8.288309999999999178e+00
9.196593000000000018e+00
9.733031999999999684e+00
9.013916000000000039e+00
3.576204000000000160e+00
3.481446000000000041e+00
5.291760000000000019e+00
6.142140999999999629e+00
5.904346000000000316e+00
5.057781000000000304e+00
4.371381999999999657e+00
5.816334000000000337e+00
6.247931999999999597e+00
4.423524999999999707e+00
3.996751000000000165e+00
2.962604999999999933e+00
4.901728000000000307e+00
4.801000000000000156e+00
4.351220999999999783e+00
5.659894999999999676e+00
4.702581000000000344e+00
5.772566000000000308e+00
6.409156000000000297e+00
1.922649000000000052e+00
2.903515000000000068e+00
2.794503000000000181e+00
4.872516000000000069e+00
4.283401999999999710e+00
2.792927000000000159e+00
3.278074999999999850e+00
3.937507000000000090e+00
4.645870999999999640e+00
3.068970000000000198e+00
2.127219999999999889e+00
1.780826000000000020e+00
3.587328999999999990e+00
3.948408000000000140e+00
4.069804999999999673e+00
3.210093999999999781e+00
3.095248999999999917e+00
4.699052000000000007e+00
4.354328999999999894e+00
1.581920999999999911e+00
2.979274000000000200e+00
2.446737999999999857e+00
3.901095999999999897e+00
3.091887999999999970e+00
2.052875999999999923e+00
2.857883000000000173e+00
2.791062999999999850e+00
4.095701000000000036e+00
2.947062999999999988e+00
2.363049999999999873e+00
2.190815000000000179e+00
3.420160999999999785e+00
4.236506999999999579e+00
3.246738000000000124e+00
2.656817999999999902e+00
3.328870999999999913e+00
4.177823000000000064e+00
3.169353000000000087e+00
1.211721000000000048e+00
2.585207000000000033e+00
2.824384999999999923e+00
3.816065000000000040e+00
2.859405999999999892e+00
1.889856999999999898e+00
3.874810999999999783e+00
3.210367999999999888e+00
3.340802000000000049e+00
1.556224000000000052e+00
2.156956999999999791e+00
3.741808999999999941e+00
5.046523999999999788e+00
8.019104999999999706e+00
9.900681000000000509e+00
1.076051000000000002e+01
1.120905300000000082e+01
1.092174499999999959e+01
8.485106999999999289e+00
3.949257999999999935e+00
3.677442000000000100e+00
2.872672000000000114e+00
6.737433000000000227e+00
7.199690000000000367e+00
5.946894999999999598e+00
5.771130999999999567e+00
4.491374999999999673e+00
5.513155000000000250e+00
4.941046000000000049e+00
2.856812000000000129e+00
2.932244999999999990e+00
2.071483999999999881e+00
4.951478999999999964e+00
4.580367999999999995e+00
4.675697000000000436e+00
5.053988000000000369e+00
3.921616999999999909e+00
3.256514999999999826e+00
1.886887999999999899e+00
1.859031000000000100e+00
2.225912999999999808e+00
3.843221000000000220e+00
4.777106999999999992e+00
4.210564999999999891e+00
4.224819000000000102e+00
3.369502000000000219e+00
3.826848000000000027e+00
3.327888000000000179e+00
1.962985999999999898e+00
2.715397999999999978e+00
2.443595000000000184e+00
2.731219999999999981e+00
2.131253000000000064e+00
2.821908000000000083e+00
3.235590000000000188e+00
3.594287000000000010e+00
2.856618999999999797e+00
1.207284000000000024e+00
2.024414000000000158e+00
2.039079000000000086e+00
2.695597999999999939e+00
2.868348000000000120e+00
1.068319999999999936e+00
3.023267000000000149e+00
3.104584000000000010e+00
2.952119999999999855e+00
2.193157999999999941e+00
8.941270000000000051e-01
1.629764999999999908e+00
1.070778000000000008e+00
1.545651000000000108e+00
2.510857000000000117e+00
2.306869999999999976e+00
1.035829000000000111e+00
1.897235000000000005e+00
3.000935999999999826e+00
2.964367000000000196e+00
4.333803999999999768e+00
5.394707000000000363e+00
8.013640000000000541e+00
1.154117699999999935e+01
1.042541199999999968e+01
8.593783000000000172e+00
7.751814999999999678e+00
8.035472000000000392e+00
7.250223000000000084e+00
6.350742999999999583e+00
4.284178999999999959e+00
5.402873999999999732e+00
6.899223000000000106e+00
8.078993000000000535e+00
8.515247999999999706e+00
7.691305999999999976e+00
6.824633000000000393e+00
5.524271999999999849e+00
3.974022000000000165e+00
3.083750999999999909e+00
2.383570000000000189e+00
3.085465000000000124e+00
5.424459999999999837e+00
3.530908000000000158e+00
2.416023000000000032e+00
1.719465000000000021e+00
1.257683000000000106e+00
2.592223000000000166e+00
2.775473999999999997e+00
1.610146999999999995e+00
1.888843999999999967e+00
1.700412999999999952e+00
2.933974000000000082e+00
3.027435999999999794e+00
1.568329000000000084e+00
1.825617000000000045e+00
2.358013999999999832e+00
2.208813999999999833e+00
1.468028000000000111e+00
1.104298000000000002e+00
1.309622000000000064e+00
2.532369000000000092e+00
1.004791999999999907e+00
1.509034999999999904e+00
1.701740000000000030e+00
1.542602000000000029e+00
1.305824000000000096e+00
1.159367000000000036e+00
2.105694000000000177e+00
1.691974000000000089e+00
3.121795999999999793e+00
2.139918000000000209e+00
2.667361999999999789e+00
2.221403000000000016e+00
3.235726999999999798e+00
2.851093999999999795e+00
1.225754999999999928e+00
7.890970000000000484e-01
2.179006000000000220e+00
2.423604000000000092e+00
3.535251999999999839e+00
1.009716000000000058e+00
2.482968000000000064e+00
3.270170999999999939e+00
2.685305000000000053e+00
2.215275000000000105e+00
8.803090000000000082e-01
2.059271999999999991e+00
1.972858000000000001e+00
2.799525000000000041e+00
3.239040000000000141e+00
2.731358000000000175e+00
2.124410999999999827e+00
3.640314000000000050e+00
2.672959999999999781e+00
1.379323000000000077e+00
7.476000000000000423e-01
2.031349000000000071e+00
3.674109000000000069e+00
5.891994000000000398e+00
6.134545000000000137e+00
6.012762000000000384e+00
4.587430999999999592e+00
4.708819000000000088e+00
4.699341999999999686e+00
4.012904999999999944e+00
2.702675999999999856e+00
2.501482999999999901e+00
3.855755999999999961e+00
3.721381000000000050e+00
4.173786999999999914e+00
3.256013999999999964e+00
3.001991999999999994e+00
3.166841999999999935e+00
2.165074000000000165e+00
1.571166999999999980e+00
1.551385999999999932e+00
1.321976000000000040e+00
2.531705000000000094e+00
1.305728999999999917e+00
2.767860000000000209e+00
1.615466999999999986e+00
2.116836000000000162e+00
1.496621999999999897e+00
1.110784999999999911e+00
2.365464999999999929e+00
2.125143000000000004e+00
1.595982999999999929e+00
2.038478000000000012e+00
1.239354000000000067e+00
2.238382999999999790e+00
2.397518999999999956e+00
2.595594999999999875e+00
1.173688999999999982e+00
5.793960000000000221e-01
2.215469000000000133e+00
2.451888999999999985e+00
2.248447999999999780e+00
2.109522000000000119e+00
3.020112999999999825e+00
2.643057999999999907e+00
3.224604999999999944e+00
3.102987000000000162e+00
5.443090000000000428e-01
2.283952000000000204e+00
1.905523999999999996e+00
2.356956999999999969e+00
2.562291999999999792e+00
2.811799000000000159e+00
2.819620000000000015e+00
3.148458000000000201e+00
3.197527000000000008e+00
1.164398000000000044e+00
5.430669999999999664e-01
2.009282999999999930e+00
1.924045999999999923e+00
2.244600999999999846e+00
1.828785000000000105e+00
2.506330000000000169e+00
2.521393999999999913e+00
3.573551999999999840e+00
3.129675999999999902e+00
6.188280000000000447e-01
2.417822999999999833e+00
1.896949999999999914e+00
3.012173000000000211e+00
3.126225999999999949e+00
3.518918000000000212e+00
2.855536999999999992e+00
3.790970999999999869e+00
4.587722000000000300e+00
2.480173000000000183e+00
9.601929999999999632e-01
1.971754000000000007e+00
1.840664999999999996e+00
3.864186999999999816e+00
1.976205999999999907e+00
3.386975000000000069e+00
2.346042000000000183e+00
3.425333000000000183e+00
3.699718999999999980e+00
1.491781999999999941e+00
2.471655000000000157e+00
2.506650000000000045e+00
2.925637000000000043e+00
2.850487999999999911e+00
3.430839000000000194e+00
2.889005000000000045e+00
4.040231000000000350e+00
5.581507000000000218e+00
2.589405000000000179e+00
1.070931000000000077e+00
2.475433999999999912e+00
2.291816999999999993e+00
3.500912000000000024e+00
1.890813999999999995e+00
3.199631999999999810e+00
3.208206999999999809e+00
4.560281999999999947e+00
4.811131999999999742e+00
1.533908000000000049e+00
2.355783000000000182e+00
3.281695000000000029e+00
3.302264999999999784e+00
4.028108999999999718e+00
2.465832999999999942e+00
2.820481000000000016e+00
4.028000999999999721e+00
4.292752000000000123e+00
2.483392999999999962e+00
1.112935999999999925e+00
2.687284000000000006e+00
4.271416000000000324e+00
8.383357999999999421e+00
8.547575999999999397e+00
7.393379000000000367e+00
6.955550999999999817e+00
6.522438000000000180e+00
6.983836000000000155e+00
5.636419000000000068e+00
4.197350000000000136e+00
3.321476000000000095e+00
5.044984999999999609e+00
5.913876000000000133e+00
6.463408000000000264e+00
5.590487999999999680e+00
4.629655999999999771e+00
4.632929999999999993e+00
3.695447999999999844e+00
2.071804999999999897e+00
2.342738999999999905e+00
2.272156999999999982e+00
5.477291000000000132e+00
4.989676000000000222e+00
4.325366999999999962e+00
3.651254000000000222e+00
3.040026999999999813e+00
4.134438000000000279e+00
3.841282000000000085e+00
6.073434999999999917e+00
6.957977999999999774e+00
9.011829999999999785e+00
1.225527300000000075e+01
1.496482100000000059e+01
1.425285399999999925e+01
1.549284899999999965e+01
1.511098699999999972e+01
1.134961900000000057e+01
6.107660000000000089e+00
5.350317999999999685e+00
5.513900999999999719e+00
9.379732999999999876e+00
1.051370000000000005e+01
7.428410999999999653e+00
7.179553000000000296e+00
5.603864999999999874e+00
6.413232999999999961e+00
5.047029000000000210e+00
4.427105000000000068e+00
4.973456999999999795e+00
4.655784999999999840e+00
5.577735999999999805e+00
5.843352999999999575e+00
4.541108000000000366e+00
6.129037000000000290e+00
5.751409999999999911e+00
2.916335999999999817e+00
1.403656999999999933e+00
2.691463000000000161e+00
3.523423999999999889e+00
4.370293000000000205e+00
3.331596999999999920e+00
1.346028999999999920e+00
4.593592000000000120e+00
3.557672000000000168e+00
3.890750000000000153e+00
1.253833999999999893e+00
1.501916000000000029e+00
2.891513000000000222e+00
2.725785999999999820e+00
3.212023999999999990e+00
1.735635999999999957e+00
1.554222999999999910e+00
2.358665999999999929e+00
2.928800999999999988e+00
2.814083000000000112e+00
7.433180000000000343e-01
2.397968999999999795e+00
2.505967000000000056e+00
2.793915999999999844e+00
3.139282000000000128e+00
2.060525999999999858e+00
2.677916999999999881e+00
2.287930999999999937e+00
4.177349000000000423e+00
2.087209999999999788e+00
2.149008999999999947e+00
1.759749000000000008e+00
2.767707000000000139e+00
3.243726999999999805e+00
2.342330000000000023e+00
3.320049000000000028e+00
3.277940000000000076e+00
4.325969999999999871e+00
4.003489000000000075e+00
1.736580999999999930e+00
2.244168000000000163e+00
2.774480000000000057e+00
4.090125999999999706e+00
4.510440000000000005e+00
2.709032999999999802e+00
2.863773999999999820e+00
3.308720999999999801e+00
3.740304000000000073e+00
2.709950000000000081e+00
2.183527000000000218e+00
2.277108999999999828e+00
3.461717999999999851e+00
3.756616000000000177e+00
3.392279999999999962e+00
3.733470000000000066e+00
4.355825000000000280e+00
4.739796000000000120e+00
4.269351000000000340e+00
2.289763999999999911e+00
2.239275999999999822e+00
3.122573000000000043e+00
3.593271000000000104e+00
3.180721000000000132e+00
3.165979000000000099e+00
2.946337999999999901e+00
3.149350999999999789e+00
3.438331999999999944e+00
2.377972999999999892e+00
1.883158000000000110e+00
2.305070999999999870e+00
2.653792999999999846e+00
3.994880000000000209e+00
3.769985999999999837e+00
3.275142000000000220e+00
3.395001000000000158e+00
4.442638999999999783e+00
3.911655999999999800e+00
2.926721999999999824e+00
2.975855000000000139e+00
3.072493999999999836e+00
3.476554999999999840e+00
3.566644999999999843e+00
3.365534999999999943e+00
3.059006999999999810e+00
3.623416999999999888e+00
3.192340999999999873e+00
2.607819000000000109e+00
2.006235999999999908e+00
2.082786000000000026e+00
3.062660999999999856e+00
3.675769999999999982e+00
3.106069999999999887e+00
2.571235000000000159e+00
2.806522999999999879e+00
4.468600000000000350e+00
3.229878999999999944e+00
2.316235999999999962e+00
2.161789000000000183e+00
2.913021999999999778e+00
4.002025999999999861e+00
3.824399999999999800e+00
2.857000999999999902e+00
2.616388999999999854e+00
3.223786000000000040e+00
3.760543999999999887e+00
2.176683999999999841e+00
1.700957000000000052e+00
2.136376999999999970e+00
3.329169999999999963e+00
3.692775999999999836e+00
3.558832000000000217e+00
3.038949999999999818e+00
3.087680000000000202e+00
3.717124000000000095e+00
3.662304999999999922e+00
2.333737999999999868e+00
1.877734000000000014e+00
2.230916000000000121e+00
2.538117999999999874e+00
2.723771000000000164e+00
2.508420999999999790e+00
2.297287999999999997e+00
2.152168000000000081e+00
2.233995999999999871e+00
1.237851000000000035e+00
1.460290000000000088e+00
2.327586999999999851e+00
2.750609999999999999e+00
3.555105999999999877e+00
2.216868999999999978e+00
2.108619000000000021e+00
2.445734999999999992e+00
2.586141000000000023e+00
2.960290000000000088e+00
1.677459999999999951e+00
1.919243999999999950e+00
2.392948000000000075e+00
2.715920000000000112e+00
3.410522999999999971e+00
1.738558000000000048e+00
2.782128999999999852e+00
3.176512999999999920e+00
3.476005999999999929e+00
2.418855999999999895e+00
4.323730000000000073e-01
3.641665999999999848e+00
4.762038999999999689e+00
5.302794999999999703e+00
6.581038999999999639e+00
5.362009999999999721e+00
6.038306000000000395e+00
8.128071999999999520e+00
6.347368999999999595e+00
3.614841999999999889e+00
4.028482000000000340e+00
8.980665999999999372e+00
1.279904200000000003e+01
1.513660199999999989e+01
1.498083899999999957e+01
1.219658399999999965e+01
1.275236699999999956e+01
1.279786499999999982e+01
1.255035999999999952e+01
7.367846000000000117e+00
7.425551999999999708e+00
8.359795999999999339e+00
9.647045000000000314e+00
1.186566200000000038e+01
1.027693000000000012e+01
1.094223700000000044e+01
1.312985100000000038e+01
9.474512000000000711e+00
5.271181000000000338e+00
3.615130000000000177e+00
5.984910000000000174e+00
8.302528000000000574e+00
8.781755999999999673e+00
6.313950000000000173e+00
6.872061999999999671e+00
7.280104999999999826e+00
7.560267999999999766e+00
6.300453000000000081e+00
2.570911999999999864e+00
4.078522999999999676e+00
4.579807999999999879e+00
5.617795000000000094e+00
6.300684000000000395e+00
3.521237000000000172e+00
6.171918999999999933e+00
6.370957999999999899e+00
5.754005000000000258e+00
2.410609000000000002e+00
1.022230999999999890e+00
3.251539000000000179e+00
3.675959000000000199e+00
4.440671000000000035e+00
2.798680000000000057e+00
2.268949999999999800e+00
3.723828000000000138e+00
3.842506999999999895e+00
3.146917000000000186e+00
1.514358000000000093e+00
1.822214000000000000e+00
2.291647000000000212e+00
1.642587000000000019e+00
2.730637000000000203e+00
3.908644999999999925e+00
3.464055999999999802e+00
3.951820000000000110e+00
4.238299999999999734e+00
4.600463999999999665e+00
3.610110999999999848e+00
6.351949000000000289e+00
9.114264999999999617e+00
1.008084000000000024e+01
1.417048400000000008e+01
1.069924199999999992e+01
1.273168700000000086e+01
1.058017199999999924e+01
1.065805100000000039e+01
9.832219000000000264e+00
6.141725000000000101e+00
8.126913000000000054e+00
6.412139999999999951e+00
8.267298999999999509e+00
9.471311000000000035e+00
8.881479999999999819e+00
1.092511000000000010e+01
9.692014999999999603e+00
8.028622999999999621e+00
3.664598999999999940e+00
3.554060999999999915e+00
4.778685000000000294e+00
5.022827999999999626e+00
6.270772000000000013e+00
4.752678000000000402e+00
4.326908999999999672e+00
2.791672000000000153e+00
2.877403999999999851e+00
3.494693999999999967e+00
1.615127999999999897e+00
2.922464999999999868e+00
1.335339999999999971e+00
2.505675000000000097e+00
3.999611999999999945e+00
3.526336000000000137e+00
2.741188000000000180e+00
2.682529999999999859e+00
2.647656000000000009e+00
1.925124000000000057e+00
1.555881999999999987e+00
1.678911000000000042e+00
1.360333000000000014e+00
1.918882999999999894e+00
1.911048000000000080e+00
1.767918000000000101e+00
1.827315999999999940e+00
2.036519999999999886e+00
1.893294999999999950e+00
1.751374999999999904e+00
2.148477999999999888e+00
1.950936999999999921e+00
2.686640000000000139e+00
2.798967999999999900e+00
3.499788999999999817e+00
4.320230999999999710e+00
4.469781000000000226e+00
2.119273999999999880e+00
1.527293999999999929e+00
1.540604000000000084e+00
3.250929999999999875e+00
3.222494999999999887e+00
2.415472999999999981e+00
3.557970000000000077e+00
2.782785000000000064e+00
3.728437000000000001e+00
4.131349000000000160e+00
2.751100000000000101e+00
2.070656000000000052e+00
2.183164999999999800e+00
2.998841000000000090e+00
3.900260999999999978e+00
3.627229999999999954e+00
4.961153000000000368e+00
4.423268000000000200e+00
4.855247999999999564e+00
2.732814999999999994e+00
1.446406000000000081e+00
1.888635000000000064e+00
2.975102999999999831e+00
4.056663000000000352e+00
3.275136999999999965e+00
2.503280999999999867e+00
3.908371999999999957e+00
3.728485000000000049e+00
3.321708999999999801e+00
1.952161999999999953e+00
1.206482999999999972e+00
2.229800000000000004e+00
2.231336000000000208e+00
2.309019999999999850e+00
1.530613999999999919e+00
2.923693000000000097e+00
2.246532999999999891e+00
3.774048000000000069e+00
2.149506999999999834e+00
1.105059000000000013e+00
1.977084999999999981e+00
1.985872999999999999e+00
3.222601000000000049e+00
2.510151000000000021e+00
2.929562000000000221e+00
2.837032999999999916e+00
2.974528999999999979e+00
4.031149000000000093e+00
2.133137000000000061e+00
2.576458000000000137e+00
1.735465999999999953e+00
3.134408000000000083e+00
3.169608000000000203e+00
3.867713000000000179e+00
4.207252000000000436e+00
4.668203000000000102e+00
5.531381999999999799e+00
4.144027000000000349e+00
2.409161000000000108e+00
2.636576999999999948e+00
3.164972000000000119e+00
3.730542999999999942e+00
3.229537000000000102e+00
3.961049000000000042e+00
3.584198000000000217e+00
4.093678999999999846e+00
4.990376000000000367e+00
2.595479999999999787e+00
2.993593999999999866e+00
2.458801999999999932e+00
2.723069000000000184e+00
4.042168000000000205e+00
3.168225000000000069e+00
3.861479999999999801e+00
4.973024999999999807e+00
4.852689999999999948e+00
4.370745999999999576e+00
2.039032000000000178e+00
2.833089000000000190e+00
3.281728999999999896e+00
3.127027000000000001e+00
2.860470999999999986e+00
3.364758999999999833e+00
3.604598000000000191e+00
3.823949999999999960e+00
4.263535000000000075e+00
2.995592999999999950e+00
2.646303000000000072e+00
2.433123000000000147e+00
3.221435000000000048e+00
3.524630999999999847e+00
3.206795000000000062e+00
4.203763000000000361e+00
5.152135999999999605e+00
5.407663999999999582e+00
4.351248000000000005e+00
2.102745000000000086e+00
2.332097999999999782e+00
3.339742000000000210e+00
3.254792999999999825e+00
3.517672000000000132e+00
3.757540000000000102e+00
3.575518999999999892e+00
4.017993999999999843e+00
4.502323999999999771e+00
2.995115999999999890e+00
2.802766999999999786e+00
2.415343000000000018e+00
3.543537000000000159e+00
3.868565999999999949e+00
3.463924000000000003e+00
4.127684999999999604e+00
4.474666000000000032e+00
5.721538999999999930e+00
4.795252999999999766e+00
2.944132000000000193e+00
2.537227000000000121e+00
3.510381000000000196e+00
3.460087000000000135e+00
3.568313999999999986e+00
3.293705999999999801e+00
3.352078999999999809e+00
3.661195000000000199e+00
4.394597000000000087e+00
2.851039000000000101e+00
2.517768999999999924e+00
2.250907000000000213e+00
2.507982999999999851e+00
3.387995999999999786e+00
2.693853999999999971e+00
3.160214999999999996e+00
3.432573000000000096e+00
4.293516999999999584e+00
3.169715000000000060e+00
1.320022000000000029e+00
2.512875999999999888e+00
4.084642999999999802e+00
5.929138000000000019e+00
6.509928999999999633e+00
3.470832000000000139e+00
5.817455999999999960e+00
5.239141000000000048e+00
5.128619999999999735e+00
3.396348999999999840e+00
1.192482999999999960e+00
4.392123999999999917e+00
3.586047999999999902e+00
4.965717999999999854e+00
4.603877999999999915e+00
2.900752000000000219e+00
4.569173000000000151e+00
4.651390000000000136e+00
3.120773999999999937e+00
6.747900000000000009e-01
2.652636999999999912e+00
2.790236999999999856e+00
3.636965000000000003e+00
4.351208999999999882e+00
1.241730999999999918e+00
3.278182000000000151e+00
2.844831000000000110e+00
2.719377999999999851e+00
2.939280999999999811e+00
1.434778000000000109e+00
5.161103999999999914e+00
4.688301000000000052e+00
6.211772999999999989e+00
7.122736999999999874e+00
5.344412000000000162e+00
8.539586999999999151e+00
8.975898000000000820e+00
5.314261000000000124e+00
2.135619999999999852e+00
2.342265999999999959e+00
4.392316000000000109e+00
5.043326000000000420e+00
5.377549000000000134e+00
2.248885000000000023e+00
4.197620999999999825e+00
4.069181000000000381e+00
4.048217000000000176e+00
3.174923999999999857e+00
1.018909000000000065e+00
2.907153000000000098e+00
2.539258999999999933e+00
2.874223000000000194e+00
2.877752000000000088e+00
1.220299999999999940e+00
2.756146000000000207e+00
4.024567000000000228e+00
2.071241000000000110e+00
1.393483000000000027e+00
2.338897999999999922e+00
1.637064000000000075e+00
2.801588000000000189e+00
2.813588999999999896e+00
1.806137000000000103e+00
2.978887999999999980e+00
2.517739000000000171e+00
2.618933000000000177e+00
1.889003999999999905e+00
1.791266000000000025e+00
2.688406000000000073e+00
2.609697999999999851e+00
3.678039000000000058e+00
3.160721999999999809e+00
2.951999999999999957e+00
2.635657000000000139e+00
4.555063999999999780e+00
3.781626000000000154e+00
2.365267999999999926e+00
2.101614000000000093e+00
2.160886000000000084e+00
3.105989999999999807e+00
3.050670999999999911e+00
2.675756999999999941e+00
3.118068000000000062e+00
2.456531000000000020e+00
2.804453999999999780e+00
2.637672999999999934e+00
2.287959999999999994e+00
2.562507000000000090e+00
3.516074999999999839e+00
3.930811999999999973e+00
4.043694000000000344e+00
3.139731999999999967e+00
3.504928000000000043e+00
4.988182000000000116e+00
3.560513999999999957e+00
2.406973999999999947e+00
1.765414000000000039e+00
2.271606999999999932e+00
3.595674999999999955e+00
4.342329000000000327e+00
3.196000000000000174e+00
3.117351999999999901e+00
3.224915999999999894e+00
3.828384999999999927e+00
2.347649000000000097e+00
2.108509000000000189e+00
2.794655999999999807e+00
3.193484000000000211e+00
3.560725000000000140e+00
2.871853000000000211e+00
3.069434000000000218e+00
3.321499999999999897e+00
3.856406999999999918e+00
3.332345000000000113e+00
2.244483999999999924e+00
1.709284000000000026e+00
2.142977999999999827e+00
2.511124000000000134e+00
3.600619000000000014e+00
3.004779999999999784e+00
2.857397999999999882e+00
1.947656000000000054e+00
2.651142999999999805e+00
1.902155000000000040e+00
1.942039999999999988e+00
3.131438999999999862e+00
3.162885000000000169e+00
3.252404999999999990e+00
2.870090999999999948e+00
3.341337999999999919e+00
2.884751000000000065e+00
3.495781000000000027e+00
3.616821999999999981e+00
2.810902000000000012e+00
2.273184000000000093e+00
2.579257999999999829e+00
2.849292000000000158e+00
4.014899999999999913e+00
2.841963999999999935e+00
3.672890999999999906e+00
2.922546000000000088e+00
2.884339999999999904e+00
2.514708000000000165e+00
2.274087999999999887e+00
3.192264999999999908e+00
3.316600999999999910e+00
3.343072999999999961e+00
3.832681000000000004e+00
3.507537999999999823e+00
2.906696999999999864e+00
4.593748999999999860e+00
3.887315000000000076e+00
2.756291000000000047e+00
1.700574999999999948e+00
1.992526999999999937e+00
2.993828999999999851e+00
4.221872000000000291e+00
2.950191999999999926e+00
3.052089000000000052e+00
2.882302000000000142e+00
2.126214000000000048e+00
2.032007000000000119e+00
2.418604000000000198e+00
2.818697999999999926e+00
3.061190999999999995e+00
2.939798000000000133e+00
3.671695000000000153e+00
3.443913999999999920e+00
2.988491999999999926e+00
5.116648999999999781e+00
3.826512999999999831e+00
2.691952000000000123e+00
1.478167999999999926e+00
1.996148000000000033e+00
3.429294000000000064e+00
3.847167999999999921e+00
3.359809999999999963e+00
2.937243000000000048e+00
2.317721000000000142e+00
3.431512000000000118e+00
2.778001000000000165e+00
2.496020000000000127e+00
2.480586000000000180e+00
2.800149999999999917e+00
2.895909000000000066e+00
4.040824999999999889e+00
3.517719000000000040e+00
2.936996000000000162e+00
4.358566999999999858e+00
3.152613000000000110e+00
1.839202999999999921e+00
1.428824000000000094e+00
1.923151999999999973e+00
2.604392999999999958e+00
3.041233000000000075e+00
3.039603000000000055e+00
3.253693999999999864e+00
1.918801999999999897e+00
2.420100999999999836e+00
1.589801000000000020e+00
1.540650999999999993e+00
2.036347999999999825e+00
2.170183000000000195e+00
2.069014000000000131e+00
2.631178999999999935e+00
1.668277999999999928e+00
2.508980999999999906e+00
2.811209999999999987e+00
2.541129000000000193e+00
3.123137999999999970e+00
1.053366999999999942e+00
3.743316000000000088e+00
4.850776999999999894e+00
5.994254999999999889e+00
5.185236999999999874e+00
3.219568999999999903e+00
5.940352999999999994e+00
5.840767999999999738e+00
5.108194000000000123e+00
4.232191000000000258e+00
1.948015999999999970e+00
3.716242999999999963e+00
3.846168000000000031e+00
4.908679000000000237e+00
3.856644000000000183e+00
3.836558999999999831e+00
4.467099000000000153e+00
4.475996000000000308e+00
3.458677999999999919e+00
1.486132999999999926e+00
2.493618000000000112e+00
3.597466999999999970e+00
4.057999999999999829e+00
3.090446000000000026e+00
1.315903999999999963e+00
4.189167000000000307e+00
3.411312000000000122e+00
2.601796999999999915e+00
2.640560999999999936e+00
1.301585999999999910e+00
2.648544999999999927e+00
2.761559000000000097e+00
2.822006000000000014e+00
1.982588999999999935e+00
1.724339999999999984e+00
3.190198999999999785e+00
2.897390999999999828e+00
2.429145999999999805e+00
1.148644999999999916e+00
1.607550000000000034e+00
2.470272000000000023e+00
2.312650000000000095e+00
1.714900000000000091e+00
2.255799000000000110e+00
2.550053999999999821e+00
1.758235999999999910e+00
1.942393000000000036e+00
2.206713000000000147e+00
7.937250000000000139e-01
2.122937999999999992e+00
2.762839000000000045e+00
2.625396999999999981e+00
4.818833999999999840e+00
2.191593999999999820e+00
3.533622999999999958e+00
5.481912999999999592e+00
5.628038000000000096e+00
3.902115999999999918e+00
6.360757000000000438e+00
1.010244400000000020e+01
1.214413099999999979e+01
1.733214200000000105e+01
1.440993199999999952e+01
1.514824300000000079e+01
1.282036800000000021e+01
1.180779199999999918e+01
1.239091699999999996e+01
7.622155000000000236e+00
9.512878000000000611e+00
9.213468000000000657e+00
1.006315000000000026e+01
1.336791700000000027e+01
1.136338300000000068e+01
1.344313600000000086e+01
1.330684899999999971e+01
9.943453999999999127e+00
5.600590999999999653e+00
3.905679000000000123e+00
5.638403000000000276e+00
5.970793999999999713e+00
7.776470999999999911e+00
5.373898999999999759e+00
5.383221999999999952e+00
3.448444999999999983e+00
3.159222999999999892e+00
4.210416000000000381e+00
2.445749000000000173e+00
3.413067999999999991e+00
2.258150999999999797e+00
2.062016999999999989e+00
3.599457999999999824e+00
3.579648000000000163e+00
3.593313000000000201e+00
2.183978999999999893e+00
3.267141000000000073e+00
2.726804000000000006e+00
1.965840000000000032e+00
1.827293000000000056e+00
7.617960000000000287e-01
1.672010999999999914e+00
2.777950999999999837e+00
1.922560000000000047e+00
1.638022000000000089e+00
2.564153999999999822e+00
1.780968000000000107e+00
2.006584999999999841e+00
1.318780000000000063e+00
1.169910999999999923e+00
1.923742000000000063e+00
2.337706999999999979e+00
2.696902999999999828e+00
3.377796000000000021e+00
4.222553999999999697e+00
2.217350999999999850e+00
2.033166000000000029e+00
2.729703000000000213e+00
2.550415999999999794e+00
2.464818000000000175e+00
2.483054000000000094e+00
2.589841999999999977e+00
3.506819000000000131e+00
2.739421999999999802e+00
4.276330999999999882e+00
1.685448999999999975e+00
2.122704000000000146e+00
2.385816999999999855e+00
2.295097000000000165e+00
3.091447000000000056e+00
3.255069999999999908e+00
4.042348999999999748e+00
3.748747999999999969e+00
5.177707999999999977e+00
3.267329000000000150e+00
1.500264999999999960e+00
2.423379999999999868e+00
2.413234000000000101e+00
2.798817999999999806e+00
1.852697999999999956e+00
1.947778000000000009e+00
3.542031999999999847e+00
2.187968000000000135e+00
4.020974999999999966e+00
2.178128000000000064e+00
1.810511999999999899e+00
1.903253000000000084e+00
1.613239000000000090e+00
2.584197000000000077e+00
2.405275000000000052e+00
2.710548000000000179e+00
3.022939000000000043e+00
4.003199999999999648e+00
3.506406999999999829e+00
1.596206999999999931e+00
2.370839999999999836e+00
2.455160999999999927e+00
2.873638999999999832e+00
2.708276999999999823e+00
3.063692000000000082e+00
4.154344000000000037e+00
2.773298000000000041e+00
4.221913999999999945e+00
2.394995999999999903e+00
2.690526000000000195e+00
2.608338999999999963e+00
2.494067999999999952e+00
3.632883999999999780e+00
2.533209999999999962e+00
3.874617999999999896e+00
3.575622000000000078e+00
4.533150000000000013e+00
4.955465000000000231e+00
2.475842999999999794e+00
3.078539999999999832e+00
2.597138000000000169e+00
3.574323000000000139e+00
3.482873999999999803e+00
2.546086999999999989e+00
3.965856000000000048e+00
2.969536000000000175e+00
4.044119000000000241e+00
3.290242999999999807e+00
2.818506999999999874e+00
2.943815999999999988e+00
2.488109000000000126e+00
3.207160000000000011e+00
2.155257999999999896e+00
4.284669000000000061e+00
3.395100999999999924e+00
4.432304000000000244e+00
4.724446999999999619e+00
2.156544999999999934e+00
3.037571999999999939e+00
2.039935999999999972e+00
3.667962000000000167e+00
3.264781000000000155e+00
2.441822000000000159e+00
4.060996000000000272e+00
3.148324000000000122e+00
3.717852000000000157e+00
3.204273000000000149e+00
2.333727999999999803e+00
3.352742999999999807e+00
2.858039000000000218e+00
3.194675999999999849e+00
3.631457000000000157e+00
3.284517000000000131e+00
3.721023000000000192e+00
4.942286000000000179e+00
4.099436999999999998e+00
2.739997999999999934e+00
3.063460000000000072e+00
2.054276000000000213e+00
3.152311999999999781e+00
2.810963000000000100e+00
2.437209999999999877e+00
3.927268000000000203e+00
3.221605999999999970e+00
3.590012000000000203e+00
3.088833999999999858e+00
2.554313000000000056e+00
3.529811000000000032e+00
2.894458000000000197e+00
3.752629000000000214e+00
2.667688000000000059e+00
2.402019999999999822e+00
3.091375999999999902e+00
4.444137999999999700e+00
3.536280999999999786e+00
3.002851999999999855e+00
3.137426000000000048e+00
2.540920999999999985e+00
2.911080000000000112e+00
3.121297999999999906e+00
2.959443999999999964e+00
3.674214000000000091e+00
3.364954000000000001e+00
3.645481999999999889e+00
2.424300999999999817e+00
1.994609999999999994e+00
3.406585999999999892e+00
2.480532000000000181e+00
2.598418999999999812e+00
1.530040000000000067e+00
2.052246999999999932e+00
2.008026999999999784e+00
3.815837999999999841e+00
3.227721999999999980e+00
2.336964000000000041e+00
2.133442000000000061e+00
2.267514999999999947e+00
2.118325000000000014e+00
1.851955999999999936e+00
9.599259999999999460e-01
1.873051000000000021e+00
2.118587000000000220e+00
2.643755000000000077e+00
1.206296000000000035e+00
1.396724999999999994e+00
2.969758000000000120e+00
1.661888999999999950e+00
2.129485999999999990e+00
1.780518000000000045e+00
1.593798999999999966e+00
9.723199999999999621e-01
2.410289999999999822e+00
1.585166999999999993e+00
1.307109000000000076e+00
1.443054999999999977e+00
1.515001999999999960e+00
1.736432999999999893e+00
2.137783999999999907e+00
1.088359999999999994e+00
2.601275999999999922e+00
8.888939999999999619e-01
1.928512999999999922e+00
1.303428000000000031e+00
1.657782000000000089e+00
3.347598000000000074e+00
1.446490000000000054e+00
2.468605999999999856e+00
1.646619999999999973e+00
1.056103000000000014e+00
1.327545999999999893e+00
1.582573000000000008e+00
1.737508000000000052e+00
1.272631999999999985e+00
1.580200999999999967e+00
1.800375000000000059e+00
2.523144999999999971e+00
2.473489999999999966e+00
1.719159000000000104e+00
3.359059999999999935e+00
1.678350999999999926e+00
1.983419999999999961e+00
1.962302999999999908e+00
1.877650999999999959e+00
3.291844999999999910e+00
2.321473999999999815e+00
2.787218999999999891e+00
2.298598000000000141e+00
2.658307000000000198e+00
2.226110999999999951e+00
2.577106000000000119e+00
2.850201000000000207e+00
1.819415999999999922e+00
1.898300000000000098e+00
1.735449000000000019e+00
2.825820000000000221e+00
3.842020999999999908e+00
2.233687999999999896e+00
2.769312000000000218e+00
2.308781000000000194e+00
2.877199000000000062e+00
2.335925000000000029e+00
1.804389000000000021e+00
3.438368000000000091e+00
2.584616000000000025e+00
3.587320000000000064e+00
3.460913000000000128e+00
3.256082999999999839e+00
2.613945000000000185e+00
3.970671999999999979e+00
2.375795000000000101e+00
2.063953000000000149e+00
1.700078999999999896e+00
2.113815999999999917e+00
2.712256000000000000e+00
3.071079999999999810e+00
1.772111999999999910e+00
3.514132000000000033e+00
2.636108000000000118e+00
3.119403999999999844e+00
1.412709999999999910e+00
2.075458999999999943e+00
3.017860000000000209e+00
2.503141999999999978e+00
3.152471999999999941e+00
2.476268000000000136e+00
2.865177999999999781e+00
2.674002999999999908e+00
4.461060999999999943e+00
2.630241999999999969e+00
1.670466000000000006e+00
1.693729000000000040e+00
2.634660999999999920e+00
3.479782999999999848e+00
4.341299000000000241e+00
2.801585999999999910e+00
3.271884000000000015e+00
2.863322999999999841e+00
2.566704000000000097e+00
1.833385999999999960e+00
2.324758999999999798e+00
2.880030999999999786e+00
2.673646999999999885e+00
3.200274999999999981e+00
2.977637000000000089e+00
3.652864999999999807e+00
2.622053000000000189e+00
4.283373000000000097e+00
3.088607999999999798e+00
1.654735000000000067e+00
1.747956999999999983e+00
2.451211999999999946e+00
3.181331999999999827e+00
3.224514999999999798e+00
3.210982000000000003e+00
2.976110999999999951e+00
2.525211999999999790e+00
2.383595000000000130e+00
2.810789999999999900e+00
1.938288000000000011e+00
2.782964999999999911e+00
2.010548000000000002e+00
2.651667000000000218e+00
3.309746000000000077e+00
3.267176000000000080e+00
3.123400999999999872e+00
4.286596000000000295e+00
2.581879999999999953e+00
1.656323999999999907e+00
1.925014999999999921e+00
2.664912000000000170e+00
2.838112000000000190e+00
3.278751999999999889e+00
2.866575999999999791e+00
3.599886999999999837e+00
2.442080999999999946e+00
2.760972000000000204e+00
2.450333000000000094e+00
2.172318000000000193e+00
2.682977999999999863e+00
2.000897999999999843e+00
2.082212000000000174e+00
3.361056000000000044e+00
2.657465000000000188e+00
2.753029999999999866e+00
3.651585999999999999e+00
3.162989000000000051e+00
1.654147999999999952e+00
1.920765999999999973e+00
2.346124000000000098e+00
2.812132000000000076e+00
2.684168999999999805e+00
2.684487999999999985e+00
2.254992999999999803e+00
2.098113000000000117e+00
2.802214000000000205e+00
1.997106000000000048e+00
1.760159000000000029e+00
1.852394000000000096e+00
2.239126000000000172e+00
2.055112999999999968e+00
2.705789999999999917e+00
3.039375000000000160e+00
3.152603000000000044e+00
3.873244000000000131e+00
3.592074000000000211e+00
1.712258999999999975e+00
2.166392999999999791e+00
2.483992000000000200e+00
2.801426999999999889e+00
2.404580999999999857e+00
2.828202000000000105e+00
2.474441999999999808e+00
2.544789000000000190e+00
2.429232999999999976e+00
3.138329999999999842e+00
2.217121999999999815e+00
1.663607000000000058e+00
2.062790999999999819e+00
1.913969000000000031e+00
2.133917999999999981e+00
2.625075999999999965e+00
2.680191000000000212e+00
4.185660999999999632e+00
3.034264999999999990e+00
1.764812000000000047e+00
1.663319999999999910e+00
1.946317999999999993e+00
3.026212000000000124e+00
2.348158000000000190e+00
2.374562000000000062e+00
2.615397000000000194e+00
2.603489999999999860e+00
2.625154999999999905e+00
3.045322999999999780e+00
1.990668000000000104e+00
1.615774999999999961e+00
1.572721999999999953e+00
1.873720000000000052e+00
2.158526000000000167e+00
2.451162000000000063e+00
2.613040999999999947e+00
4.243064999999999642e+00
3.354740000000000055e+00
2.107892000000000099e+00
1.796483000000000052e+00
2.262974999999999959e+00
2.464475000000000193e+00
2.477501999999999871e+00
1.342986000000000013e+00
1.844921000000000033e+00
2.739581999999999962e+00
2.636385999999999896e+00
2.191927000000000181e+00
1.283870999999999984e+00
1.764051000000000036e+00
1.501875999999999989e+00
1.768540000000000001e+00
1.694480999999999904e+00
1.956048999999999927e+00
2.076286000000000076e+00
2.857924999999999827e+00
3.446934999999999860e+00
2.132390000000000008e+00
1.450506999999999991e+00
2.148546000000000067e+00
2.298512999999999806e+00
2.132280999999999871e+00
1.404987999999999904e+00
2.510679000000000105e+00
2.936170999999999864e+00
2.956500000000000128e+00
3.550098000000000198e+00
1.300281000000000020e+00
1.646282000000000023e+00
1.802799999999999958e+00
1.939219999999999944e+00
2.761998999999999871e+00
1.647084999999999910e+00
2.622802000000000078e+00
2.569662999999999808e+00
3.578701000000000132e+00
2.074260999999999910e+00
1.459831000000000101e+00
2.774786000000000197e+00
2.154978999999999978e+00
1.681721999999999939e+00
1.884292999999999996e+00
2.129560000000000120e+00
3.078603000000000200e+00
2.290058000000000149e+00
2.475153000000000159e+00
9.097399999999999931e-01
1.392034999999999911e+00
1.334993000000000096e+00
3.054905999999999899e+00
2.434133999999999798e+00
4.605516999999999861e+00
2.768444000000000127e+00
3.609976000000000074e+00
3.879083000000000059e+00
4.857127000000000194e+00
4.150604000000000404e+00
4.128875999999999991e+00
1.018984099999999948e+01
1.195870700000000042e+01
1.553987399999999930e+01
1.710085600000000028e+01
1.501603700000000075e+01
1.432216700000000031e+01
1.250015199999999993e+01
1.334865300000000055e+01
8.633103999999999445e+00
8.718503000000000114e+00
1.002167700000000039e+01
1.012852600000000081e+01
1.369475899999999946e+01
1.309363199999999949e+01
1.355052099999999982e+01
1.299736799999999981e+01
1.173973499999999959e+01
6.776049000000000433e+00
3.628919999999999924e+00
6.060299999999999798e+00
5.419158000000000364e+00
8.412501999999999924e+00
7.561261000000000010e+00
5.765990000000000393e+00
5.920645000000000380e+00
3.444367000000000179e+00
4.815036000000000094e+00
3.169509000000000132e+00
2.781160999999999994e+00
3.775876999999999928e+00
3.235616999999999965e+00
4.570311000000000234e+00
4.269947000000000159e+00
5.012754000000000154e+00
3.318169999999999842e+00
2.396484000000000059e+00
2.386317000000000021e+00
1.439491000000000076e+00
2.198131000000000057e+00
1.047903000000000029e+00
2.043940999999999786e+00
2.438155000000000072e+00
2.243724999999999969e+00
1.609313999999999911e+00
1.191119000000000039e+00
1.092435000000000045e+00
2.040883000000000003e+00
2.090050999999999881e+00
1.633140000000000036e+00
9.661170000000000035e-01
1.385134000000000087e+00
1.618557999999999941e+00
2.593145999999999951e+00
3.086351000000000067e+00
1.552062000000000053e+00
1.495807000000000109e+00
2.058460000000000178e+00
1.754089999999999927e+00
9.933760000000000367e-01
1.055104000000000042e+00
1.625534000000000034e+00
3.456812000000000218e+00
1.959065999999999974e+00
2.520579000000000125e+00
9.232599999999999696e-01
1.752151000000000014e+00
2.933661999999999992e+00
1.913964999999999916e+00
1.459470000000000045e+00
1.028648999999999925e+00
1.549250000000000016e+00
1.972858000000000001e+00
2.182297000000000153e+00
2.728015000000000079e+00
1.292890000000000095e+00
2.313829999999999831e+00
1.454191999999999929e+00
2.060960000000000125e+00
2.684439999999999937e+00
1.467184999999999961e+00
3.530816000000000177e+00
1.804720000000000102e+00
2.629128000000000132e+00
2.211975999999999942e+00
2.068315000000000126e+00
3.431766999999999790e+00
2.068817999999999824e+00
2.512947000000000042e+00
2.365010999999999974e+00
2.545563000000000020e+00
2.451044000000000000e+00
2.364513000000000087e+00
3.503804000000000141e+00
1.653461000000000070e+00
2.055429000000000173e+00
1.978485000000000049e+00
2.478721999999999870e+00
2.657664000000000026e+00
1.668833000000000011e+00
3.212223999999999968e+00
2.101478000000000179e+00
3.457440000000000069e+00
2.822610000000000063e+00
2.058434000000000097e+00
3.334868999999999861e+00
1.643067999999999973e+00
3.422353000000000200e+00
3.418984000000000023e+00
3.551934000000000147e+00
2.646726000000000134e+00
3.223977999999999788e+00
3.769894999999999996e+00
2.021592000000000056e+00
2.339739999999999931e+00
2.663653000000000048e+00
2.273252999999999968e+00
3.716096999999999984e+00
2.907272999999999996e+00
3.518396000000000079e+00
2.137468999999999841e+00
3.379917999999999978e+00
2.988539999999999974e+00
1.627081000000000000e+00
3.349401999999999990e+00
2.320945000000000036e+00
2.977574000000000165e+00
3.075038999999999856e+00
2.652079000000000075e+00
2.322367999999999988e+00
3.212540999999999869e+00
2.663625999999999827e+00
1.712903999999999982e+00
2.033208000000000126e+00
2.491848000000000063e+00
2.662056999999999896e+00
4.002391000000000254e+00
2.366776000000000213e+00
3.298039999999999861e+00
1.924698000000000020e+00
3.470133999999999830e+00
2.585071999999999814e+00
1.961165000000000047e+00
3.559998000000000218e+00
3.012636999999999787e+00
3.115461999999999954e+00
3.394334000000000184e+00
3.465416999999999970e+00
3.427369999999999806e+00
3.625036000000000147e+00
3.880250999999999895e+00
1.919135000000000035e+00
1.764227999999999907e+00
2.224489999999999856e+00
2.665725000000000122e+00
3.337718000000000185e+00
2.254861000000000004e+00
3.221846000000000210e+00
1.530975999999999893e+00
2.281823999999999852e+00
1.678001999999999994e+00
1.731028999999999929e+00
3.213381000000000043e+00
2.400793000000000177e+00
3.398099000000000203e+00
2.490619999999999834e+00
3.415408999999999917e+00
2.585871000000000031e+00
2.725238000000000049e+00
3.144775000000000098e+00
1.434628000000000014e+00
1.925149999999999917e+00
2.539222000000000090e+00
2.131104999999999805e+00
3.202449000000000101e+00
1.771104000000000012e+00
3.111423999999999968e+00
1.847081999999999891e+00
1.538917000000000090e+00
1.995171999999999946e+00
1.311865999999999977e+00
3.148579999999999934e+00
1.997797000000000045e+00
2.073554999999999815e+00
2.083013999999999921e+00
2.357736000000000054e+00
2.004919999999999813e+00
2.269941999999999904e+00
1.495883999999999991e+00
1.336692999999999909e+00
1.828433999999999893e+00
2.488220000000000098e+00
2.477691999999999783e+00
3.132880999999999805e+00
1.639922000000000102e+00
2.592271000000000214e+00
1.686412000000000022e+00
1.639772000000000007e+00
1.766801000000000066e+00
1.206690999999999958e+00
3.358840999999999966e+00
1.775188999999999906e+00
2.300003999999999937e+00
2.470890999999999948e+00
2.015369000000000188e+00
2.627101999999999826e+00
1.899845000000000006e+00
1.095834999999999892e+00
1.184803000000000051e+00
1.617760000000000087e+00
2.590046000000000070e+00
2.323856000000000144e+00
1.839417999999999997e+00
1.292154999999999943e+00
2.142510999999999832e+00
1.649456999999999951e+00
1.555701000000000001e+00
1.069201999999999986e+00
1.232842999999999911e+00
3.213681999999999928e+00
1.577488999999999919e+00
2.150945999999999803e+00
1.824424000000000046e+00
1.766782000000000075e+00
1.328475000000000072e+00
2.048794000000000004e+00
1.619788999999999923e+00
1.553662000000000099e+00
1.359340999999999910e+00
2.977835999999999927e+00
2.629589000000000176e+00
2.480271999999999810e+00
2.143454000000000192e+00
2.671730000000000160e+00
1.805951000000000084e+00
1.610668999999999906e+00
1.545001000000000069e+00
1.112149999999999972e+00
2.347655000000000047e+00
1.777665999999999968e+00
2.486680999999999919e+00
2.116909000000000152e+00
2.187057999999999947e+00
1.867720999999999965e+00
2.283387999999999973e+00
2.531130000000000102e+00
1.759057000000000093e+00
1.511551000000000089e+00
2.244168999999999858e+00
2.478922999999999988e+00
2.363931000000000004e+00
2.011099000000000192e+00
2.628404000000000185e+00
2.105925000000000047e+00
2.048932000000000198e+00
1.520847000000000060e+00
1.868579999999999908e+00
1.869008999999999920e+00
1.411094999999999988e+00
1.622899000000000092e+00
2.290503999999999873e+00
2.168981000000000048e+00
2.435343000000000035e+00
3.801546000000000092e+00
2.140362000000000098e+00
1.616346000000000060e+00
1.545517000000000030e+00
2.252523000000000053e+00
2.442727999999999788e+00
2.150164999999999882e+00
1.895607000000000042e+00
2.654421999999999837e+00
2.067731999999999903e+00
2.301184999999999814e+00
1.990536000000000083e+00
1.731667999999999985e+00
1.818488000000000104e+00
2.017783999999999800e+00
1.943805999999999923e+00
2.159072999999999798e+00
1.543555000000000010e+00
2.533760000000000012e+00
2.850878999999999941e+00
2.232685000000000031e+00
1.523368000000000055e+00
1.308473999999999915e+00
2.566892000000000174e+00
2.019535999999999998e+00
1.508655000000000079e+00
9.405540000000000012e-01
2.179797000000000207e+00
3.017117999999999967e+00
1.850044999999999940e+00
1.786348999999999965e+00
1.294796000000000058e+00
1.686590999999999951e+00
2.052427999999999919e+00
1.514151999999999942e+00
1.987039999999999917e+00
1.384309000000000012e+00
2.379859000000000169e+00
2.451274999999999871e+00
2.073281999999999847e+00
1.437910999999999939e+00
1.240717000000000070e+00
2.603899999999999881e+00
2.576248999999999789e+00
1.589984999999999982e+00
2.486939999999999984e-01
1.264907000000000004e+00
3.099867999999999846e+00
1.891300999999999899e+00
2.097275999999999918e+00
1.561403000000000096e+00
1.224628999999999968e+00
1.850176999999999961e+00
1.304610000000000047e+00
1.424368999999999996e+00
1.104111000000000065e+00
1.849040999999999935e+00
2.714408999999999850e+00
7.614090000000000025e-01
2.733789999999999942e+00
9.888409999999999700e-01
2.112514000000000003e+00
1.892660000000000009e+00
9.999000000000000110e-01
7.550310000000000077e-01
1.204849999999999977e+00
2.724784000000000095e+00
1.381490000000000107e+00
1.553285000000000027e+00
1.501557999999999948e+00
1.065113999999999894e+00
2.125405000000000211e+00
1.471762999999999932e+00
9.989200000000000301e-01
8.057520000000000238e-01
2.132643999999999984e+00
2.498327999999999882e+00
1.874595999999999929e+00
1.734113999999999933e+00
1.223419999999999952e+00
2.545453000000000188e+00
1.939256000000000091e+00
1.822608000000000006e+00
7.769789999999999752e-01
1.459222999999999937e+00
3.183383000000000074e+00
2.346427999999999958e+00
2.156153000000000208e+00
1.613847999999999949e+00
1.639064000000000076e+00
2.029630000000000045e+00
1.693006000000000011e+00
1.770046999999999926e+00
1.614673000000000025e+00
2.449393999999999849e+00
2.411458000000000101e+00
2.633014999999999883e+00
1.300437999999999983e+00
1.684962000000000071e+00
2.211094000000000115e+00
1.874373999999999985e+00
1.664860999999999924e+00
9.518959999999999644e-01
1.795630999999999977e+00
3.552128000000000174e+00
2.021390999999999938e+00
2.939703000000000177e+00
1.075642999999999905e+00
1.746766999999999959e+00
2.728029999999999955e+00
1.947824000000000000e+00
2.279436000000000018e+00
1.449794999999999945e+00
2.098714999999999886e+00
2.796645999999999965e+00
2.641023000000000120e+00
1.595390000000000086e+00
1.237195999999999962e+00
1.952884000000000064e+00
1.851493999999999973e+00
1.149134000000000100e+00
8.984490000000000531e-01
1.276847999999999983e+00
3.584420999999999857e+00
1.858408999999999978e+00
2.066761000000000070e+00
1.294804000000000066e+00
1.231579999999999897e+00
2.387375000000000025e+00
1.549739999999999895e+00
1.788297000000000025e+00
1.539118999999999904e+00
2.526377000000000095e+00
2.773696000000000161e+00
2.732492000000000143e+00
2.628725999999999896e+00
1.022080000000000100e+00
1.594589000000000034e+00
1.546288000000000107e+00
1.507433000000000023e+00
1.630346999999999991e+00
1.230626999999999915e+00
4.032183999999999990e+00
1.962914999999999965e+00
2.382827999999999946e+00
1.269981999999999944e+00
1.563884000000000052e+00
2.576912999999999787e+00
1.723135000000000083e+00
1.485224000000000100e+00
1.345695000000000086e+00
1.875127999999999906e+00
2.625872000000000206e+00
2.904082999999999970e+00
1.641432000000000002e+00
1.420223000000000013e+00
1.634714999999999918e+00
1.308591999999999977e+00
2.321493999999999946e+00
1.372970000000000024e+00
8.312699999999999534e-01
3.319005000000000205e+00
1.791128999999999971e+00
2.284492000000000189e+00
1.502024000000000026e+00
1.560983000000000009e+00
2.780066000000000148e+00
1.855647999999999964e+00
1.540966000000000058e+00
9.951339999999999630e-01
1.811258999999999952e+00
3.154635999999999996e+00
2.063504000000000005e+00
1.721252000000000004e+00
1.547417000000000042e+00
2.150059000000000164e+00
1.415292999999999912e+00
1.505533000000000010e+00
1.606235999999999997e+00
1.242806000000000077e+00
2.343141000000000140e+00
1.337190000000000101e+00
2.061011000000000148e+00
8.585300000000000153e-01
1.924941000000000013e+00
2.247338000000000058e+00
2.009085999999999927e+00
1.629486999999999908e+00
1.246633000000000102e+00
7.903080000000000105e-01
1.626268999999999965e+00
2.660902999999999796e+00
1.511414000000000035e+00
1.297916999999999987e+00
1.927046999999999954e+00
1.350038000000000071e+00
1.536721000000000004e+00
2.013027999999999818e+00
1.240671999999999997e+00
2.246680000000000010e+00
1.508156000000000052e+00
1.225282999999999900e+00
1.048923999999999968e+00
1.565390000000000059e+00
2.987547999999999870e+00
1.459332000000000074e+00
1.196646000000000098e+00
1.032202000000000064e+00
7.643010000000000081e-01
2.165742999999999974e+00
2.007143000000000121e+00
1.365831999999999935e+00
1.259181000000000106e+00
1.932414999999999994e+00
1.969511000000000012e+00
1.440150000000000041e+00
1.439856999999999942e+00
1.648678000000000088e+00
2.170640000000000125e+00
1.477700000000000014e+00
1.688287000000000093e+00
1.375302999999999942e+00
1.371906999999999988e+00
2.851364999999999927e+00
1.584286000000000083e+00
1.217506999999999895e+00
1.311673000000000089e+00
7.295530000000000070e-01
1.754936000000000051e+00
1.703108999999999984e+00
9.095050000000000079e-01
1.377394999999999925e+00
1.348133000000000026e+00
1.673826999999999954e+00
1.732757000000000103e+00
1.289992999999999945e+00
1.229973999999999901e+00
1.491030000000000078e+00
1.016764999999999919e+00
1.244043000000000010e+00
8.534089999999999732e-01
9.213280000000000358e-01
2.867936999999999959e+00
1.528494000000000019e+00
1.351523999999999948e+00
9.877019999999999689e-01
1.108872000000000080e+00
2.478896000000000210e+00
1.654536999999999924e+00
1.102638000000000007e+00
1.128748000000000085e+00
1.156890999999999892e+00
2.344707000000000097e+00
1.445910000000000029e+00
1.757235000000000102e+00
7.505439999999999889e-01
2.640965000000000007e+00
1.552386999999999961e+00
1.091237999999999930e+00
1.195705999999999936e+00
1.319484000000000101e+00
2.329241999999999813e+00
1.854851000000000028e+00
1.007152999999999965e+00
1.599990000000000023e+00
1.184028999999999998e+00
1.278896000000000033e+00
1.303808999999999996e+00
2.027159000000000155e+00
1.390856000000000092e+00
1.621035999999999921e+00
2.021135999999999822e+00
1.961362000000000050e+00
7.448390000000000288e-01
1.719333000000000000e+00
1.036045000000000105e+00
1.845170999999999895e+00
1.446117000000000097e+00
2.041682999999999915e+00
1.299250999999999934e+00
2.375528999999999780e+00
1.142568999999999946e+00
1.274194000000000049e+00
1.380619000000000041e+00
1.397483000000000031e+00
2.536674999999999791e+00
8.725230000000000485e-01
1.713327999999999962e+00
1.192760000000000042e+00
1.693618999999999986e+00
2.150319000000000091e+00
1.576583000000000068e+00
9.428539999999999699e-01
1.643157999999999896e+00
1.640805999999999987e+00
1.678665000000000074e+00
1.397504000000000079e+00
1.926330000000000098e+00
1.452706999999999971e+00
2.049958999999999865e+00
1.486803000000000097e+00
1.314410000000000078e+00
9.959170000000000522e-01
2.322452999999999879e+00
1.492520000000000069e+00
1.410130000000000106e+00
2.286207000000000100e+00
2.064038000000000039e+00
1.902978000000000058e+00
2.108652000000000193e+00
2.249267999999999823e+00
1.321299999999999919e+00
1.788207000000000102e+00
1.834991000000000039e+00
1.596667999999999976e+00
1.390431999999999890e+00
1.164182999999999968e+00
2.801128999999999980e+00
4.791649999999999743e+00
5.632803000000000004e+00
7.496425999999999590e+00
1.115669899999999970e+01
1.274938700000000047e+01
1.320489399999999947e+01
1.485121499999999983e+01
1.502365799999999929e+01
1.099127499999999991e+01
5.823361000000000232e+00
4.887807999999999709e+00
6.393327000000000204e+00
8.082762000000000668e+00
9.133907999999999916e+00
7.349712000000000245e+00
7.828638999999999903e+00
6.544096999999999831e+00
6.150407000000000401e+00
6.390511000000000053e+00
4.560516999999999932e+00
4.878116999999999592e+00
3.947642999999999791e+00
4.458197000000000187e+00
6.286438000000000415e+00
5.972243999999999886e+00
6.920129000000000197e+00
6.540644000000000347e+00
6.101805999999999841e+00
3.019972999999999796e+00
2.740925999999999974e+00
3.494813000000000169e+00
3.226770000000000138e+00
4.734427000000000163e+00
3.153947000000000056e+00
3.460992000000000068e+00
3.171224000000000043e+00
3.960430000000000117e+00
4.002685999999999744e+00
2.006012000000000128e+00
2.821212000000000053e+00
2.666195999999999788e+00
2.297817999999999916e+00
2.997822999999999904e+00
2.162179000000000073e+00
3.125948999999999867e+00
4.221856999999999971e+00
3.711158000000000179e+00
1.970690999999999971e+00
1.685148000000000090e+00
2.106148000000000131e+00
1.767249000000000070e+00
2.376387999999999945e+00
2.173216000000000037e+00
1.495605999999999991e+00
1.453904000000000085e+00
2.244244999999999823e+00
2.687492999999999910e+00
1.126880000000000104e+00
1.797687000000000035e+00
1.453338000000000019e+00
1.533131000000000022e+00
1.800605000000000011e+00
1.666959999999999997e+00
9.061949999999999728e-01
1.470744999999999969e+00
2.585202999999999918e+00
1.456515000000000004e+00
2.233565000000000023e+00
1.539217000000000057e+00
1.484105000000000008e+00
1.328754999999999908e+00
8.356590000000000407e-01
1.247754000000000030e+00
1.960887999999999964e+00
2.515298000000000034e+00
2.262846000000000135e+00
1.035585999999999895e+00
1.847987999999999964e+00
1.150787999999999922e+00
1.532909999999999995e+00
1.440801999999999916e+00
2.072093999999999880e+00
1.739999999999999991e+00
1.932906999999999931e+00
1.695686000000000027e+00
9.647769999999999957e-01
2.539391999999999872e+00
1.914474000000000009e+00
1.818079999999999918e+00
2.269743000000000066e+00
1.971573000000000020e+00
2.545205000000000162e+00
1.564027999999999974e+00
1.634754000000000040e+00
1.881131000000000109e+00
1.069860999999999951e+00
1.165840999999999905e+00
2.272394999999999943e+00
1.650922000000000001e+00
2.285772999999999833e+00
3.017561999999999856e+00
2.116153999999999868e+00
2.159009999999999874e+00
1.473319999999999963e+00
1.262000999999999928e+00
2.256343000000000210e+00
2.156842999999999844e+00
1.823628999999999944e+00
1.453716999999999926e+00
3.242051000000000016e+00
2.743272000000000155e+00
1.487937999999999983e+00
1.842989999999999906e+00
1.783201000000000036e+00
1.040130999999999917e+00
1.640843999999999969e+00
2.362147000000000219e+00
1.743532999999999999e+00
2.010196000000000094e+00
3.732736000000000054e+00
2.164003000000000121e+00
2.180858000000000185e+00
1.607053000000000065e+00
1.443589000000000011e+00
2.441422000000000203e+00
1.843861999999999890e+00
2.290181000000000022e+00
1.130500999999999978e+00
1.230369999999999964e+00
2.473095999999999961e+00
2.749680999999999820e+00
2.217439000000000160e+00
1.478490000000000082e+00
1.210788999999999893e+00
2.056617000000000139e+00
2.192022999999999833e+00
1.381868000000000096e+00
9.854420000000000401e-01
1.491948000000000052e+00
1.896722999999999937e+00
2.707392000000000021e+00
1.861858000000000013e+00
1.079984999999999973e+00
2.453394999999999992e+00
2.036141000000000201e+00
2.485730999999999913e+00
1.001600999999999964e+00
1.793598999999999943e+00
2.764100000000000001e+00
2.732438999999999840e+00
1.427400999999999920e+00
1.665445000000000064e+00
1.071121999999999908e+00
2.193576000000000192e+00
2.161953000000000014e+00
2.602098999999999940e+00
4.220280000000000142e-01
2.571537999999999879e+00
2.682036000000000087e+00
2.316939000000000082e+00
1.842934000000000072e+00
1.168004999999999960e+00
2.440335000000000143e+00
1.744947999999999944e+00
1.845803000000000083e+00
1.837501000000000051e+00
6.950570000000000359e-01
2.150522000000000045e+00
2.414095000000000102e+00
1.468793000000000015e+00
1.779652999999999929e+00
1.531123000000000012e+00
1.804316999999999949e+00
2.005527999999999977e+00
1.731606999999999896e+00
1.109793999999999947e+00
2.705623000000000111e+00
2.653106000000000186e+00
1.782594000000000012e+00
1.146233000000000057e+00
1.331820999999999922e+00
2.315771999999999942e+00
1.800432000000000032e+00
2.210884000000000071e+00
2.793290999999999968e+00
1.526809000000000083e+00
2.563648000000000149e+00
1.648586000000000107e+00
1.818665999999999894e+00
1.091812000000000005e+00
1.459173000000000053e+00
2.914060999999999790e+00
1.922547000000000006e+00
1.665537999999999963e+00
1.795226999999999906e+00
1.322785000000000100e+00
1.988439999999999985e+00
1.880538999999999961e+00
1.048070999999999975e+00
1.345231000000000066e+00
1.737368000000000023e+00
2.246128000000000124e+00
2.321457999999999799e+00
1.667057999999999929e+00
7.607490000000000085e-01
3.552334000000000103e+00
2.006440000000000001e+00
1.707429000000000086e+00
8.776549999999999629e-01
1.021414999999999962e+00
2.639008000000000020e+00
1.937685000000000102e+00
1.490811000000000108e+00
1.062729000000000035e+00
9.975509999999999655e-01
3.006752000000000091e+00
2.129487000000000130e+00
1.250267000000000017e+00
1.008348999999999940e+00
1.644160999999999984e+00
1.613145999999999969e+00
1.849331999999999976e+00
1.491370000000000084e+00
8.563560000000000061e-01
3.482692000000000121e+00
1.760669999999999957e+00
1.436480999999999897e+00
2.206889999999999963e-01
8.209429999999999783e-01
3.003972000000000087e+00
2.086756999999999973e+00
1.746885000000000021e+00
1.695449999999999902e+00
1.794818000000000024e+00
2.133671999999999791e+00
1.322427999999999937e+00
1.436239999999999961e+00
1.023435000000000095e+00
1.723314999999999930e+00
1.445794999999999941e+00
1.882676999999999934e+00
2.014476999999999851e+00
1.341749999999999998e+00
2.745125999999999955e+00
1.549600000000000088e+00
1.739916999999999936e+00
1.109310000000000018e+00
1.312030999999999947e+00
2.582107000000000152e+00
2.027947999999999862e+00
1.718037000000000036e+00
1.278597999999999901e+00
8.704539999999999500e-01
2.393178999999999945e+00
2.372892999999999919e+00
1.167923999999999962e+00
1.216083999999999943e+00
1.485953999999999997e+00
1.594751000000000030e+00
1.971503999999999923e+00
1.340518000000000098e+00
1.060124999999999984e+00
3.086164999999999825e+00
1.993819999999999926e+00
1.514442999999999984e+00
1.083572999999999897e+00
1.490078999999999931e+00
2.953800000000000203e+00
1.856962999999999919e+00
1.349981000000000098e+00
1.929496000000000100e+00
1.508251999999999926e+00
2.307406999999999986e+00
1.474711000000000105e+00
1.125010000000000066e+00
1.078017999999999921e+00
1.754191000000000056e+00
1.722204999999999986e+00
2.184813999999999812e+00
1.830594000000000054e+00
1.250707999999999931e+00
2.872545000000000126e+00
1.962987999999999955e+00
1.529349000000000069e+00
7.970439999999999747e-01
1.554178999999999977e+00
2.552010000000000112e+00
1.596432999999999991e+00
1.702269000000000032e+00
1.467041000000000039e+00
9.916129999999999667e-01
2.178748999999999825e+00
2.219720000000000137e+00
7.375990000000000046e-01
9.717700000000000227e-01
1.515900000000000025e+00
2.220705999999999847e+00
1.966739999999999933e+00
1.040043000000000051e+00
6.970420000000000504e-01
2.475658999999999832e+00
1.719675999999999982e+00
1.239627999999999952e+00
6.402919999999999723e-01
9.843239999999999768e-01
2.952577999999999925e+00
1.324961999999999973e+00
1.939791000000000043e+00
8.408280000000000198e-01
6.905759999999999676e-01
1.643246999999999902e+00
1.659478000000000009e+00
8.597240000000000437e-01
1.012707000000000024e+00
1.408593999999999902e+00
2.355795999999999779e+00
1.634117000000000042e+00
1.022372999999999976e+00
1.151528000000000107e+00
2.050425999999999860e+00
1.533981000000000039e+00
1.781933999999999907e+00
1.115796999999999928e+00
1.136954000000000020e+00
2.812844999999999818e+00
1.025136000000000047e+00
1.855844999999999967e+00
1.497298999999999936e+00
1.230097999999999914e+00
1.536415000000000086e+00
1.323536000000000046e+00
1.309687999999999963e+00
1.120702000000000087e+00
1.260010999999999992e+00
2.771009999999999973e+00
1.853556999999999899e+00
1.427961999999999954e+00
1.386503999999999959e+00
1.308173999999999948e+00
1.552670999999999912e+00
1.392390999999999934e+00
1.560173000000000032e+00
1.394203999999999999e+00
1.839350000000000041e+00
1.377269999999999994e+00
8.973400000000000265e-01
1.040089999999999959e+00
1.283644000000000007e+00
2.639301000000000119e+00
1.347955000000000014e+00
1.722653999999999908e+00
1.277657000000000043e+00
1.806956000000000007e+00
2.419611999999999874e+00
2.069406999999999996e+00
1.477028000000000008e+00
9.907529999999999948e-01
2.109668000000000099e+00
1.705419000000000018e+00
1.144265000000000088e+00
1.332041000000000031e+00
7.602710000000000301e-01
2.347309999999999786e+00
1.413853000000000026e+00
8.331619999999999582e-01
1.831180000000000030e+00
1.399739000000000066e+00
1.982709000000000055e+00
1.646214000000000066e+00
1.089188000000000045e+00
9.293850000000000167e-01
1.958693000000000017e+00
2.477778999999999954e+00
1.506899999999999906e+00
1.554591000000000056e+00
1.989891999999999994e+00
1.772529999999999939e+00
1.292823000000000055e+00
1.194824000000000108e+00
1.492083000000000048e+00
1.647345999999999977e+00
2.328590999999999855e+00
1.362633999999999901e+00
1.605669999999999931e+00
1.540437999999999974e+00
1.895099000000000089e+00
2.159600999999999882e+00
1.756709000000000076e+00
1.161389999999999922e+00
1.524729999999999919e+00
1.673772000000000038e+00
2.690744000000000025e+00
1.485762999999999945e+00
1.066651000000000016e+00
1.265775000000000095e+00
1.963686999999999960e+00
2.200703999999999994e+00
1.651067000000000062e+00
1.878030000000000088e+00
1.504215999999999998e+00
1.560446000000000000e+00
1.410295999999999994e+00
1.882142999999999899e+00
1.243559999999999999e+00
1.389145999999999992e+00
2.349603999999999804e+00
1.481811999999999907e+00
1.776356999999999964e+00
1.359488999999999947e+00
1.835401000000000060e+00
3.286111000000000004e+00
1.692933000000000021e+00
1.580645999999999995e+00
1.640559000000000101e+00
2.313628000000000018e+00
1.482981000000000105e+00
1.016064999999999996e+00
1.496483000000000008e+00
1.513520999999999894e+00
1.559007999999999949e+00
1.689051000000000080e+00
1.600100000000000078e+00
1.577042000000000055e+00
1.799390999999999963e+00
1.937103000000000019e+00
9.404379999999999962e-01
1.750413999999999914e+00
1.550669000000000075e+00
1.801214000000000093e+00
2.351507999999999932e+00
1.760758999999999963e+00
1.296254999999999935e+00
1.533738999999999963e+00
9.711250000000000160e-01
1.232361000000000040e+00
1.707724000000000020e+00
2.362867000000000051e+00
1.623666999999999971e+00
1.543033000000000099e+00
2.290958999999999968e+00
1.407135000000000025e+00
1.672252000000000072e+00
9.434479999999999533e-01
1.456790999999999947e+00
9.973619999999999708e-01
1.821614999999999984e+00
1.700763999999999943e+00
1.648938999999999933e+00
2.308806999999999832e+00
1.316062999999999983e+00
1.219532999999999978e+00
1.547079000000000093e+00
1.953680000000000083e+00
2.646082999999999963e+00
1.245951000000000031e+00
1.379510999999999932e+00
1.612551999999999985e+00
1.596282999999999896e+00
1.832284999999999942e+00
1.505204999999999904e+00
1.798801000000000094e+00
1.525505000000000111e+00
2.796552000000000149e+00
1.704847000000000001e+00
1.378260999999999958e+00
1.179864999999999942e+00
1.096580000000000110e+00
2.610805000000000042e+00
1.067685999999999913e+00
1.278961999999999932e+00
1.293843000000000076e+00
1.097040000000000015e+00
1.878994999999999971e+00
1.686932000000000098e+00
2.178796000000000177e+00
1.802683000000000035e+00
1.161493000000000109e+00
1.995007999999999893e+00
1.600139999999999896e+00
1.404536999999999924e+00
1.238285000000000080e+00
2.338423999999999836e+00
1.419770999999999894e+00
1.872057000000000082e+00
1.143351000000000006e+00
2.224714000000000080e+00
2.937746000000000191e+00
4.856119999999999770e+00
5.814732000000000234e+00
6.588379999999999903e+00
9.396150000000000446e+00
9.409767999999999688e+00
1.243680999999999948e+01
1.224823199999999979e+01
8.906332000000000804e+00
5.128966000000000136e+00
5.242748999999999882e+00
6.268397000000000219e+00
6.237091999999999636e+00
7.138359000000000343e+00
4.903256999999999977e+00
6.117348999999999926e+00
5.007354000000000305e+00
5.416986999999999775e+00
6.958895000000000053e+00
6.069842999999999655e+00
1.047921499999999995e+01
1.090670300000000026e+01
1.361063799999999979e+01
1.765122900000000072e+01
1.734932999999999836e+01
2.066901599999999917e+01
2.179843199999999825e+01
1.439855299999999971e+01
8.001618999999999815e+00
7.802156000000000091e+00
9.826781999999999684e+00
1.083186300000000024e+01
1.220044299999999993e+01
8.728400000000000603e+00
8.689009000000000427e+00
1.133522499999999944e+01
1.173474700000000048e+01
8.615171000000000134e+00
4.837328000000000294e+00
7.004726999999999926e+00
6.564931999999999768e+00
6.147307999999999772e+00
6.332605000000000040e+00
5.476363000000000092e+00
5.835777000000000214e+00
6.221141000000000254e+00
5.485612999999999850e+00
2.747721999999999998e+00
3.288044999999999884e+00
3.812275000000000080e+00
3.296876000000000140e+00
3.035222000000000087e+00
2.165713000000000221e+00
2.352047000000000221e+00
2.289467000000000141e+00
3.756946000000000119e+00
3.223212999999999884e+00
7.613849999999999785e-01
2.699802000000000035e+00
2.422521999999999842e+00
2.099273000000000167e+00
2.066145999999999816e+00
1.702045999999999948e+00
2.996589000000000169e+00
3.552273000000000014e+00
2.452646999999999800e+00
1.622174000000000005e+00
1.408692000000000055e+00
2.078072999999999837e+00
1.498604999999999965e+00
1.776853000000000016e+00
1.379113000000000033e+00
1.685221999999999998e+00
2.960061000000000053e+00
2.028776000000000135e+00
1.741700999999999944e+00
1.983451000000000075e+00
1.702796999999999894e+00
1.375958000000000014e+00
1.306713000000000013e+00
1.094055000000000000e+00
3.101482999999999990e+00
1.543072999999999917e+00
1.774462999999999901e+00
1.310526999999999997e+00
1.545660999999999952e+00
2.691244000000000192e+00
1.344613999999999976e+00
1.026939999999999964e+00
1.019233999999999973e+00
4.031696000000000168e+00
1.931939999999999991e+00
2.313753000000000171e+00
2.324799000000000060e+00
1.391971999999999987e+00
2.207392000000000021e+00
1.759001999999999954e+00
1.153602999999999934e+00
2.173267000000000060e+00
7.541670000000000318e-01
3.248714999999999797e+00
2.526190999999999853e+00
1.961448999999999998e+00
1.504402000000000017e+00
1.765114000000000072e+00
2.150431000000000203e+00
2.225045999999999857e+00
7.638300000000000090e-01
6.810859999999999692e-01
1.214258000000000060e+00
2.716625000000000068e+00
2.393318999999999974e+00
1.253662000000000054e+00
8.741210000000000369e-01
2.620642000000000138e+00
2.361981000000000108e+00
1.409494000000000025e+00
1.791687000000000030e+00
1.200015999999999972e+00
3.776044000000000178e+00
1.880028999999999950e+00
2.676258999999999943e+00
1.851588000000000012e+00
1.695195999999999925e+00
3.019422000000000050e+00
1.406509999999999927e+00
1.329104999999999981e+00
1.538564000000000043e+00
2.651946999999999832e+00
2.902214999999999989e+00
2.133002999999999982e+00
2.287745999999999835e+00
1.188906000000000018e+00
2.193341000000000207e+00
2.258208999999999911e+00
1.291708999999999996e+00
1.706167999999999907e+00
1.477770999999999946e+00
1.536585000000000090e+00
3.031715000000000160e+00
2.366919999999999913e+00
7.969519999999999937e-01
1.603410000000000002e+00
1.990779999999999994e+00
1.998116000000000003e+00
1.129069000000000100e+00
1.573992000000000058e+00
1.384557999999999955e+00
2.673071999999999893e+00
1.852003999999999984e+00
2.011772000000000116e+00
4.935069999999999735e-01
2.040855999999999781e+00
2.423284000000000216e+00
8.414249999999999785e-01
1.802553999999999990e+00
1.235039999999999916e+00
2.904351999999999823e+00
2.977481000000000044e+00
2.236784000000000106e+00
1.891988999999999921e+00
1.671656999999999949e+00
3.250662000000000162e+00
1.683545000000000069e+00
1.302912000000000070e+00
1.694364999999999899e+00
2.617993999999999932e+00
2.244418000000000024e+00
1.518070999999999948e+00
2.266788000000000025e+00
7.221570000000000489e-01
1.944307000000000007e+00
2.659870000000000179e+00
1.303863999999999912e+00
2.195498999999999867e+00
1.242156000000000038e+00
2.235602999999999785e+00
2.563867999999999814e+00
1.240110999999999963e+00
1.244289999999999896e+00
1.582017000000000007e+00
2.216972999999999860e+00
1.765752999999999906e+00
9.619410000000000460e-01
1.027223999999999915e+00
1.662298000000000053e+00
3.463036999999999921e+00
1.264656000000000002e+00
2.255565999999999960e+00
9.240829999999999878e-01
2.512446000000000179e+00
3.431048000000000098e+00
1.658085000000000031e+00
1.882511000000000045e+00
1.372106999999999966e+00
2.436954000000000065e+00
3.251990000000000158e+00
1.756501000000000090e+00
1.409667000000000003e+00
2.300762000000000196e+00
2.885701000000000072e+00
4.767097999999999836e+00
1.171824200000000005e+01
1.465169299999999986e+01
1.777530799999999900e+01
1.350709699999999991e+01
1.415506799999999998e+01
1.245967899999999950e+01
1.296965699999999977e+01
9.463264999999999816e+00
6.885510000000000019e+00
9.405889000000000166e+00
9.589615000000000222e+00
1.164724499999999985e+01
1.268743500000000068e+01
1.107069199999999931e+01
1.306627800000000050e+01
1.083574499999999929e+01
7.763024999999999842e+00
3.162742999999999860e+00
3.971573999999999938e+00
7.242887999999999771e+00
7.003716999999999970e+00
7.056237999999999566e+00
4.384098999999999968e+00
4.654683999999999600e+00
5.522149999999999892e+00
4.782058000000000142e+00
3.048621999999999943e+00
1.372176000000000062e+00
3.137159000000000031e+00
4.115323000000000064e+00
4.365491999999999706e+00
3.558046000000000042e+00
3.656772999999999829e+00
4.190756999999999621e+00
4.195168999999999926e+00
2.551750000000000185e+00
1.658878000000000075e+00
1.535733999999999932e+00
2.631653000000000020e+00
2.475534000000000123e+00
2.048121000000000080e+00
1.085018000000000038e+00
1.657046999999999937e+00
2.318560000000000176e+00
1.505872000000000099e+00
2.093929999999999847e+00
2.357458999999999971e+00
1.120746999999999938e+00
1.153302000000000049e+00
1.940282000000000062e+00
1.208998999999999935e+00
1.228728999999999960e+00
1.780480999999999980e+00
2.050005000000000077e+00
1.047528999999999932e+00
1.854343999999999992e+00
1.478772999999999893e+00
9.370800000000000241e-01
1.578677000000000108e+00
9.449809999999999599e-01
2.819814000000000043e+00
1.353731000000000018e+00
1.454434999999999922e+00
9.304310000000000080e-01
1.512076999999999893e+00
3.240543999999999869e+00
1.385931999999999942e+00
1.815482000000000040e+00
1.755065000000000097e+00
2.330086000000000102e+00
3.245120000000000005e+00
2.206125000000000114e+00
1.276537999999999951e+00
6.393550000000000066e-01
2.506062000000000012e+00
2.480996000000000201e+00
1.506239000000000106e+00
2.243754000000000026e+00
1.495225999999999944e+00
3.667781000000000180e+00
2.307602000000000153e+00
1.705140000000000100e+00
9.016859999999999875e-01
1.112842000000000109e+00
3.781382999999999939e+00
1.720404999999999962e+00
1.376049999999999995e+00
1.105901999999999941e+00
1.566130000000000022e+00
3.089135000000000186e+00
1.358375000000000110e+00
1.048294000000000059e+00
8.102620000000000378e-01
2.647226999999999997e+00
2.644912000000000152e+00
1.596899999999999986e+00
1.924128999999999978e+00
9.193050000000000388e-01
3.349530000000000118e+00
2.049577000000000204e+00
9.839390000000000081e-01
8.548130000000000450e-01
9.014309999999999823e-01
4.160575999999999830e+00
1.388957999999999915e+00
1.090872000000000064e+00
1.361267000000000005e+00
1.513349000000000055e+00
3.672184000000000115e+00
2.351366000000000067e+00
8.018049999999999899e-01
1.049477999999999911e+00
2.136849999999999916e+00
2.816752000000000145e+00
9.621680000000000232e-01
2.275221000000000160e+00
2.754725000000000090e+00
2.566171999999999898e+00
1.810410000000000075e+00
1.238266000000000089e+00
2.174298999999999982e+00
2.088888999999999996e+00
4.255668000000000006e+00
1.348584000000000005e+00
1.567285999999999957e+00
1.722733000000000070e+00
2.072718000000000060e+00
2.763396999999999881e+00
2.238459000000000199e+00
1.696676000000000073e+00
1.277249000000000079e+00
1.787400000000000100e+00
3.530864999999999920e+00
1.441114000000000006e+00
1.738129999999999953e+00
1.490282000000000107e+00
3.400507999999999864e+00
2.743393000000000193e+00
1.786359999999999948e+00
1.662252000000000063e+00
1.160438000000000081e+00
3.523146000000000111e+00
1.806449999999999889e+00
1.527374000000000009e+00
1.951675000000000049e+00
2.786890999999999785e+00
3.157080000000000108e+00
2.578278000000000070e+00
1.090273999999999965e+00
6.761369999999999880e-01
1.582586000000000048e+00
2.854903000000000191e+00
1.073811000000000071e+00
2.906400999999999790e+00
1.948315999999999937e+00
3.537005000000000177e+00
1.779231000000000007e+00
1.101415000000000033e+00
2.923808000000000185e+00
1.585234000000000032e+00
2.901313000000000031e+00
1.575944000000000011e+00
1.321906000000000025e+00
2.157430999999999877e+00
2.833499999999999908e+00
2.747736999999999874e+00
1.551425999999999972e+00
1.048523000000000094e+00
1.180790999999999924e+00
1.729438999999999949e+00
2.502209000000000128e+00
1.023044999999999982e+00
1.625415000000000054e+00
1.337706000000000062e+00
3.753735999999999962e+00
2.463865000000000194e+00
1.022707999999999950e+00
1.418414999999999981e+00
1.168668000000000040e+00
2.831230000000000135e+00
1.192048999999999914e+00
1.450117000000000100e+00
2.302470000000000017e+00
4.508405999999999914e+00
3.717016000000000098e+00
2.084579000000000182e+00
2.720063999999999815e+00
2.237065999999999999e+00
3.800977000000000050e+00
2.966298999999999797e+00
5.215832999999999942e+00
7.591941000000000273e+00
7.634761000000000131e+00
8.181969000000000491e+00
6.083402999999999672e+00
5.419061000000000128e+00
6.761885000000000367e+00
5.731652000000000413e+00
5.976515000000000022e+00
4.707751000000000019e+00
4.904676000000000258e+00
7.650656999999999819e+00
7.863063999999999609e+00
7.806899999999999729e+00
7.913714999999999833e+00
1.041064800000000012e+01
7.931011999999999951e+00
5.843904000000000210e+00
6.952429000000000414e+00
1.253158400000000050e+01
1.634947899999999876e+01
1.946316500000000005e+01
1.643924200000000013e+01
1.416026199999999946e+01
1.745696600000000132e+01
1.683419200000000160e+01
1.436891499999999944e+01
9.596360999999999919e+00
1.194740900000000039e+01
1.773662399999999906e+01
1.955380099999999999e+01
2.626775299999999902e+01
2.454768199999999823e+01
2.528457799999999978e+01
2.858963899999999825e+01
2.173022900000000135e+01
1.452566700000000033e+01
1.410140700000000002e+01
2.274473000000000056e+01
3.138092400000000026e+01
3.710273399999999810e+01
3.430564799999999792e+01
3.088785899999999884e+01
3.158564300000000102e+01
2.917589299999999852e+01
2.343099799999999888e+01
1.474040100000000031e+01
1.512728399999999951e+01
2.048539299999999841e+01
2.161640500000000031e+01
2.651423600000000036e+01
2.469974099999999950e+01
2.444298200000000065e+01
2.822592900000000071e+01
2.018553500000000156e+01
1.167930400000000013e+01
7.957163000000000430e+00
1.202428300000000050e+01
1.570181200000000032e+01
1.727387099999999975e+01
1.716462399999999988e+01
1.520922099999999944e+01
1.293361100000000086e+01
1.430901599999999974e+01
1.165802900000000086e+01
9.584742999999999569e+00
8.731560999999999240e+00
8.517372999999999195e+00
1.169550800000000024e+01
1.332509699999999953e+01
1.259095399999999998e+01
1.253963300000000025e+01
1.205889699999999998e+01
9.285341000000000733e+00
6.210043999999999897e+00
5.664903999999999940e+00
4.577077000000000062e+00
6.849849999999999994e+00
7.619078000000000017e+00
7.388224000000000125e+00
5.489463999999999899e+00
4.287226000000000425e+00
5.491463999999999679e+00
4.474859999999999616e+00
4.485776000000000430e+00
3.095299999999999940e+00
2.522682999999999787e+00
4.318565000000000431e+00
3.975264000000000131e+00
3.801911000000000040e+00
3.131685000000000052e+00
2.734087999999999852e+00
2.331885999999999903e+00
1.586330999999999936e+00
2.284454000000000207e+00
4.669128999999999863e+00
6.205995999999999846e+00
8.732267000000000223e+00
7.917716000000000420e+00
7.622802000000000078e+00
7.559765999999999764e+00
5.563501999999999725e+00
6.355687999999999782e+00
3.385380000000000056e+00
5.039849000000000245e+00
4.760551000000000421e+00
3.367741000000000096e+00
4.761509000000000214e+00
4.633918000000000426e+00
3.905199000000000087e+00
4.268768999999999814e+00
3.491662999999999961e+00
2.328761000000000081e+00
1.639653999999999945e+00
4.157112999999999836e+00
4.118381000000000292e+00
3.757479000000000013e+00
2.443614000000000175e+00
4.497427000000000064e+00
4.333047999999999789e+00
3.087934999999999874e+00
1.928020000000000067e+00
1.168854999999999977e+00
3.572545999999999999e+00
3.320106000000000002e+00
3.778653999999999957e+00
3.199694000000000038e+00
2.523645000000000138e+00
3.639816000000000162e+00
4.127343999999999902e+00
1.718517999999999990e+00
1.344201999999999897e+00
3.126786000000000065e+00
2.292410999999999976e+00
2.667705000000000215e+00
1.968226999999999949e+00
2.833706999999999976e+00
6.109582999999999764e+00
2.916466999999999921e+00
3.320120999999999878e+00
2.816364000000000090e+00
3.349168999999999841e+00
4.205443999999999960e+00
2.375042000000000098e+00
2.993125000000000036e+00
2.975001999999999924e+00
4.848393999999999870e+00
7.580191000000000123e+00
5.589163000000000103e+00
3.844373000000000040e+00
2.857842000000000215e+00
4.060342999999999591e+00
2.673445000000000071e+00
3.755878000000000050e+00
4.656513000000000346e+00
4.411093000000000153e+00
6.455245999999999817e+00
4.513990999999999865e+00
4.660359999999999836e+00
4.259848999999999997e+00
4.946210999999999913e+00
5.008777000000000257e+00
2.985990999999999840e+00
4.116149000000000058e+00
4.632729000000000319e+00
6.157949999999999591e+00
7.924661000000000399e+00
7.067886999999999809e+00
4.702646999999999800e+00
2.364968000000000181e+00
3.973587999999999898e+00
2.753461000000000158e+00
3.212784999999999780e+00
4.898109999999999964e+00
5.169342000000000326e+00
6.519724000000000075e+00
4.539524000000000115e+00
5.109962000000000337e+00
4.009268999999999750e+00
3.991369000000000167e+00
4.703295999999999921e+00
3.145373000000000197e+00
4.628617000000000203e+00
5.392617999999999689e+00
6.073769999999999669e+00
7.404227999999999810e+00
7.384453999999999851e+00
4.851867000000000374e+00
2.464571999999999985e+00
4.342588000000000115e+00
3.276629999999999932e+00
3.171028999999999876e+00
4.954303999999999597e+00
5.462537000000000198e+00
6.878511999999999738e+00
4.456123999999999974e+00
4.768031999999999826e+00
3.492201999999999806e+00
3.175999000000000017e+00
2.578824000000000005e+00
2.560128000000000181e+00
5.336140000000000327e+00
7.164594000000000129e+00
9.466547000000000267e+00
8.402331000000000216e+00
7.967494000000000298e+00
6.755073999999999579e+00
4.711697000000000024e+00
4.099726999999999677e+00
2.941015000000000157e+00
4.593513999999999875e+00
5.540981999999999630e+00
5.148585999999999885e+00
5.240339999999999776e+00
2.960745999999999878e+00
3.169427999999999912e+00
3.283396000000000203e+00
2.734652000000000083e+00
2.376590999999999898e+00
1.021257999999999999e+00
2.579915999999999876e+00
2.723549999999999915e+00
3.423071999999999893e+00
3.117240999999999929e+00
1.434414999999999996e+00
1.959114000000000022e+00
1.801485000000000003e+00
2.681735000000000202e+00
2.946142000000000039e+00
1.506478999999999902e+00
2.504843000000000153e+00
2.048648000000000025e+00
4.151067000000000284e+00
2.636187000000000058e+00
2.572454000000000018e+00
2.179330999999999907e+00
2.469247000000000192e+00
4.200552000000000064e+00
2.116467000000000098e+00
2.989259000000000110e+00
3.954797000000000118e+00
4.090635999999999939e+00
4.954447000000000045e+00
4.312006000000000228e+00
3.623324000000000211e+00
1.741138999999999992e+00
3.529628000000000210e+00
4.060004000000000168e+00
2.663235999999999937e+00
3.947729999999999961e+00
3.851274000000000086e+00
5.907420000000000115e+00
3.323640000000000150e+00
3.699574000000000140e+00
3.364539000000000168e+00
3.573719000000000090e+00
5.165980000000000238e+00
2.806290999999999869e+00
3.666583000000000148e+00
4.324290999999999663e+00
4.961111999999999966e+00
6.183907999999999738e+00
4.804147000000000389e+00
3.993694000000000077e+00
2.241835000000000022e+00
3.718984999999999985e+00
3.863631999999999955e+00
3.170716999999999786e+00
4.976494999999999891e+00
5.242524999999999658e+00
6.133511000000000379e+00
3.864751000000000047e+00
4.549006000000000327e+00
3.975668999999999897e+00
3.604239999999999888e+00
5.207919999999999661e+00
3.854223999999999872e+00
5.687835999999999892e+00
6.600138000000000282e+00
8.844988999999999990e+00
8.941034000000000148e+00
7.547063999999999773e+00
7.125303999999999860e+00
3.773285000000000000e+00
3.808301999999999854e+00
3.886207000000000189e+00
3.626891999999999783e+00
6.074055999999999678e+00
5.882026999999999894e+00
6.039371000000000045e+00
4.654595999999999734e+00
5.028648999999999702e+00
4.521354999999999791e+00
4.176916000000000295e+00
5.939180000000000348e+00
3.563420999999999950e+00
5.017973999999999712e+00
5.772242999999999569e+00
6.731130000000000280e+00
7.122688000000000130e+00
5.992658999999999736e+00
5.231689000000000256e+00
2.438337000000000199e+00
3.803558999999999912e+00
3.985059999999999825e+00
2.956818000000000168e+00
5.310658000000000101e+00
5.204397000000000162e+00
6.170340999999999632e+00
4.819149999999999601e+00
4.440858000000000416e+00
3.714620000000000033e+00
3.380033000000000065e+00
5.443699999999999761e+00
2.947802999999999951e+00
3.824504999999999821e+00
4.870442999999999856e+00
5.780692000000000164e+00
5.917520999999999809e+00
5.792588000000000292e+00
5.150858999999999632e+00
1.804905999999999899e+00
3.047571000000000030e+00
4.591262999999999650e+00
2.844937999999999967e+00
4.268943000000000154e+00
4.635847000000000051e+00
4.850341000000000236e+00
4.621431000000000289e+00
3.429644999999999833e+00
3.168636999999999926e+00
2.422359000000000151e+00
4.716173999999999644e+00
2.638933999999999891e+00
2.384723000000000148e+00
3.271088999999999913e+00
3.406753999999999838e+00
4.062701999999999813e+00
5.008751000000000175e+00
2.731399999999999828e+00
2.752188999999999997e+00
1.671462999999999921e+00
4.388783000000000101e+00
7.484238000000000390e+00
9.114304000000000627e+00
1.244198100000000018e+01
1.108887299999999954e+01
1.174008599999999980e+01
1.080364100000000072e+01
1.050628599999999935e+01
9.339480000000000004e+00
6.098514999999999908e+00
7.104955000000000354e+00
7.479955999999999605e+00
7.631835999999999842e+00
9.157301999999999609e+00
9.426064999999999472e+00
9.769358000000000430e+00
9.643776000000000792e+00
6.274078000000000266e+00
3.438127000000000155e+00
3.578079999999999927e+00
3.764791999999999916e+00
4.715216999999999992e+00
4.726274000000000086e+00
2.074326000000000114e+00
3.769197000000000131e+00
4.029844999999999899e+00
3.552081999999999962e+00
2.874721000000000082e+00
1.082278999999999991e+00
2.386744000000000199e+00
2.073535999999999824e+00
1.355348999999999915e+00
2.756772999999999918e+00
1.199727999999999906e+00
2.837166999999999994e+00
2.282080999999999804e+00
1.669392999999999905e+00
1.496436000000000099e+00
2.369644999999999779e+00
2.738147000000000109e+00
8.897140000000000049e-01
1.535311000000000092e+00
3.603082000000000118e+00
2.905282999999999838e+00
2.258027999999999924e+00
1.179429999999999978e+00
1.187497999999999942e+00
3.210275000000000212e+00
2.571241999999999805e+00
1.677880000000000038e+00
2.193398999999999877e+00
2.972462000000000160e+00
5.576223999999999847e+00
4.347278000000000198e+00
2.976853000000000193e+00
1.440906000000000020e+00
1.774311999999999889e+00
3.636816000000000049e+00
2.109166999999999792e+00
2.284152999999999878e+00
2.892380000000000173e+00
5.060215000000000352e+00
5.185037000000000340e+00
2.555042999999999953e+00
2.752266999999999797e+00
1.124339999999999895e+00
3.336609999999999854e+00
3.236571999999999782e+00
1.559992000000000045e+00
2.839491000000000209e+00
3.628073999999999799e+00
6.600392000000000259e+00
4.872137999999999636e+00
3.667479999999999851e+00
1.536389000000000005e+00
2.258373000000000186e+00
3.745067000000000146e+00
2.300774999999999793e+00
4.321785000000000210e+00
5.411932000000000187e+00
7.292377000000000109e+00
5.879258000000000095e+00
5.009975999999999985e+00
4.642981999999999942e+00
3.122643000000000058e+00
4.065487000000000073e+00
3.421006999999999909e+00
2.867801000000000045e+00
4.793148000000000408e+00
5.706834999999999880e+00
6.535898000000000430e+00
6.734695000000000320e+00
6.501095000000000290e+00
3.657894999999999897e+00
2.390740999999999783e+00
4.011055999999999955e+00
2.247984000000000204e+00
3.690850000000000186e+00
3.997279999999999944e+00
5.650413000000000352e+00
6.471772999999999776e+00
4.212697000000000358e+00
3.811291999999999902e+00
3.469978999999999925e+00
4.391047000000000367e+00
3.898747999999999880e+00
2.329340000000000188e+00
3.428697999999999801e+00
3.690345000000000208e+00
5.512255999999999823e+00
6.311379999999999768e+00
5.638626999999999612e+00
3.178077000000000041e+00
2.445643000000000011e+00
4.346549999999999692e+00
2.466921000000000141e+00
2.840613999999999972e+00
3.310204999999999842e+00
5.086706999999999645e+00
5.761391999999999847e+00
3.875846000000000124e+00
3.762163000000000146e+00
2.667835000000000178e+00
3.720679000000000070e+00
3.852224000000000093e+00
2.154567999999999817e+00
3.630668000000000006e+00
3.783932000000000073e+00
5.312450000000000117e+00
6.045315000000000438e+00
5.907898999999999567e+00
3.690681999999999796e+00
2.676673000000000080e+00
4.103180000000000049e+00
2.484677000000000024e+00
2.926487999999999978e+00
4.181709999999999816e+00
4.665314000000000405e+00
4.616744999999999877e+00
3.574831999999999788e+00
3.718992000000000075e+00
2.896317999999999948e+00
3.962969000000000186e+00
3.800586000000000020e+00
2.433416999999999941e+00
3.036265999999999909e+00
3.436525000000000052e+00
5.517983000000000082e+00
5.229922000000000182e+00
5.673695000000000377e+00
3.768782999999999994e+00
1.981721999999999984e+00
3.607432000000000194e+00
1.952752999999999961e+00
2.283122000000000096e+00
3.074898000000000131e+00
4.183574000000000126e+00
5.674133999999999567e+00
3.102951000000000015e+00
4.009655999999999665e+00
2.984036999999999829e+00
3.532357999999999887e+00
4.139925999999999995e+00
1.846683000000000074e+00
2.749906000000000184e+00
3.566641999999999868e+00
4.919609999999999594e+00
6.202001000000000097e+00
4.534864999999999924e+00
3.281576999999999966e+00
2.466181000000000179e+00
3.914166999999999952e+00
2.663969999999999949e+00
2.723761999999999794e+00
2.857317999999999802e+00
3.923559000000000019e+00
5.677392000000000216e+00
3.311082999999999998e+00
4.264058999999999600e+00
2.504742999999999942e+00
3.228584000000000120e+00
3.936630000000000074e+00
2.515467999999999815e+00
3.919367999999999963e+00
3.630567999999999795e+00
4.918298000000000059e+00
7.818058999999999870e+00
5.070325999999999667e+00
4.531818999999999598e+00
2.992375000000000007e+00
3.938807999999999865e+00
2.932730999999999977e+00
4.097521000000000413e+00
5.506128999999999607e+00
6.987997000000000014e+00
5.833891999999999634e+00
5.516696999999999740e+00
6.503697999999999979e+00
5.065190000000000303e+00
5.546625999999999834e+00
4.573229999999999684e+00
3.935738999999999876e+00
5.072420000000000151e+00
5.133702000000000432e+00
7.156302000000000163e+00
6.999260999999999733e+00
6.506128999999999607e+00
5.659928999999999988e+00
2.946061999999999959e+00
3.618367999999999807e+00
2.399890000000000079e+00
3.137748999999999899e+00
5.053218000000000210e+00
4.465746000000000215e+00
4.972008999999999901e+00
4.155903000000000347e+00
4.560647999999999591e+00
4.424516999999999811e+00
4.424215000000000231e+00
4.719726999999999784e+00
2.989688999999999819e+00
3.170962999999999976e+00
2.968761999999999901e+00
4.276125000000000398e+00
6.139700000000000379e+00
5.162626000000000381e+00
2.454994000000000121e+00
2.205732999999999944e+00
3.879328999999999805e+00
3.058949999999999836e+00
2.495570999999999984e+00
2.691028999999999893e+00
3.441303000000000001e+00
5.790600999999999665e+00
2.794849999999999834e+00
2.366492000000000040e+00
2.618111999999999995e+00
4.382525000000000226e+00
4.720976000000000283e+00
2.470863000000000032e+00
2.435941000000000134e+00
2.936745000000000161e+00
3.760826999999999920e+00
5.766096000000000110e+00
4.156522999999999968e+00
2.602431000000000161e+00
1.701079000000000008e+00
3.961218999999999824e+00
3.201729999999999965e+00
2.106094999999999828e+00
1.986526999999999932e+00
3.171003999999999934e+00
5.077875999999999834e+00
2.817159999999999886e+00
2.656093999999999955e+00
2.243999000000000077e+00
2.770611000000000157e+00
4.231474000000000402e+00
1.940282999999999980e+00
2.041097000000000161e+00
2.092262999999999984e+00
3.205950000000000077e+00
5.672481000000000328e+00
2.916847999999999885e+00
2.051428000000000029e+00
1.327145000000000019e+00
3.623237000000000041e+00
3.209261000000000141e+00
1.744602999999999904e+00
2.768353999999999981e+00
3.254821999999999882e+00
4.852163000000000004e+00
3.118695000000000217e+00
2.270675999999999917e+00
1.782323000000000102e+00
2.543712999999999891e+00
4.418039000000000271e+00
2.226211000000000162e+00
2.248253000000000057e+00
2.700579999999999981e+00
3.344581999999999944e+00
4.766613000000000433e+00
3.382162999999999808e+00
1.782405000000000017e+00
1.536019999999999941e+00
2.699854999999999894e+00
2.696050000000000058e+00
2.297629999999999839e+00
2.767692999999999959e+00
2.685668999999999862e+00
4.479424999999999990e+00
2.710287999999999808e+00
2.543994000000000089e+00
1.818148000000000097e+00
2.091915000000000191e+00
3.827587999999999990e+00
1.654679000000000011e+00
2.061818999999999846e+00
2.948542999999999914e+00
3.243568999999999924e+00
3.487877000000000116e+00
2.816974999999999785e+00
1.945295999999999914e+00
1.089367999999999892e+00
2.016477000000000075e+00
2.638504000000000183e+00
2.404520000000000213e+00
1.882393999999999901e+00
2.027089999999999836e+00
3.666244999999999976e+00
2.159353999999999996e+00
1.380176999999999987e+00
1.159030999999999922e+00
1.881315999999999988e+00
3.248057999999999890e+00
1.242707999999999924e+00
2.018101000000000145e+00
2.120356999999999825e+00
2.677566999999999808e+00
3.462509999999999977e+00
2.489482999999999890e+00
1.563142000000000031e+00
1.013581999999999983e+00
2.975296000000000163e+00
3.410302999999999862e+00
2.258363000000000120e+00
2.497259999999999813e+00
2.167485000000000106e+00
4.271193000000000239e+00
3.192188999999999943e+00
1.228666999999999954e+00
1.386215999999999893e+00
1.901939000000000046e+00
3.742001999999999828e+00
1.620902999999999983e+00
1.656172999999999895e+00
2.436237000000000208e+00
3.400790000000000202e+00
3.914317000000000046e+00
2.697405999999999970e+00
1.166900000000000048e+00
1.160455000000000014e+00
2.420539999999999914e+00
2.971321999999999797e+00
1.910382999999999942e+00
2.338188999999999851e+00
2.350567999999999991e+00
3.391944000000000070e+00
3.002285000000000093e+00
2.363532000000000188e+00
1.150867000000000084e+00
2.010034999999999794e+00
3.782556000000000029e+00
1.524194000000000049e+00
2.539050000000000029e+00
3.582631999999999817e+00
3.178500000000000103e+00
3.259325000000000028e+00
2.590815000000000090e+00
1.541107999999999922e+00
1.061423999999999923e+00
1.990555999999999992e+00
3.282792000000000154e+00
1.854546000000000028e+00
2.541681000000000079e+00
2.645404999999999784e+00
3.635494000000000003e+00
3.501148000000000149e+00
1.746297999999999906e+00
9.893720000000000292e-01
1.630921999999999983e+00
3.434702000000000144e+00
2.254659999999999886e+00
1.991748999999999992e+00
2.245922000000000196e+00
2.557386999999999855e+00
2.506070999999999938e+00
2.907656999999999936e+00
2.405215999999999799e+00
1.024987000000000092e+00
1.991050999999999904e+00
3.094126000000000154e+00
1.740199000000000051e+00
2.366105000000000125e+00
2.395246999999999904e+00
3.708632000000000151e+00
2.998704000000000036e+00
1.362802000000000069e+00
1.051274000000000042e+00
1.050850999999999980e+00
2.817301000000000055e+00
2.460808999999999802e+00
3.303469999999999906e+00
4.907683999999999713e+00
6.146447000000000216e+00
5.791252000000000066e+00
6.030732999999999677e+00
4.987256999999999607e+00
2.446480999999999906e+00
3.505240000000000133e+00
5.249572999999999823e+00
7.724340999999999902e+00
9.453991999999999507e+00
9.929480999999999113e+00
1.141538800000000009e+01
1.004338199999999937e+01
8.532163000000000608e+00
8.183208000000000482e+00
6.165677999999999770e+00
6.077740000000000364e+00
6.232204000000000299e+00
5.815447999999999951e+00
7.792112000000000371e+00
8.115413999999999461e+00
8.510111999999999455e+00
8.058289999999999509e+00
7.563545000000000407e+00
4.387839999999999741e+00
3.297661000000000175e+00
2.971197999999999784e+00
3.670234999999999914e+00
4.757493000000000194e+00
5.393182000000000365e+00
6.611981000000000108e+00
4.374432999999999794e+00
4.309014000000000344e+00
3.553577000000000208e+00
2.335446000000000133e+00
3.416284000000000098e+00
3.438166999999999973e+00
2.422156000000000198e+00
4.232745999999999675e+00
3.967394999999999783e+00
4.976955000000000240e+00
3.543430999999999997e+00
4.703267000000000309e+00
2.255793999999999855e+00
1.588524000000000047e+00
2.469059000000000115e+00
1.909493000000000107e+00
1.999911999999999912e+00
3.196609000000000034e+00
3.545955000000000190e+00
3.342360999999999915e+00
2.406714000000000020e+00
1.798785000000000078e+00
8.283070000000000155e-01
1.371733000000000091e+00
2.718224999999999891e+00
2.911650999999999989e+00
1.794934999999999947e+00
2.691771999999999831e+00
2.612975000000000048e+00
3.379084000000000199e+00
4.564248000000000083e+00
4.408530999999999977e+00
4.162460000000000271e+00
6.594578000000000273e+00
1.102658699999999925e+01
1.502314699999999981e+01
1.844372100000000003e+01
1.832190200000000146e+01
1.764074600000000004e+01
1.876113600000000048e+01
1.838701899999999867e+01
1.529390700000000081e+01
1.062710099999999969e+01
1.183551800000000043e+01
1.321752900000000075e+01
1.303675100000000064e+01
1.616269499999999937e+01
1.497950200000000009e+01
1.672082400000000035e+01
1.774960400000000149e+01
1.260741200000000006e+01
6.500746000000000357e+00
5.404441000000000273e+00
7.090925000000000367e+00
8.637612999999999985e+00
8.970587000000000089e+00
8.218275000000000219e+00
6.889826000000000228e+00
6.587674999999999947e+00
7.915283999999999764e+00
5.758092999999999684e+00
3.289581999999999784e+00
4.452135000000000176e+00
4.892719999999999736e+00
4.425938000000000372e+00
5.076717999999999620e+00
5.600655999999999857e+00
5.241685000000000372e+00
5.317492999999999803e+00
5.128865000000000229e+00
3.152098000000000066e+00
2.485465000000000035e+00
3.362763000000000169e+00
2.770185999999999815e+00
2.639056000000000068e+00
2.277426000000000172e+00
1.958196999999999965e+00
2.152099000000000206e+00
2.161027999999999949e+00
1.731330999999999953e+00
2.086948000000000025e+00
1.466277000000000053e+00
1.810642000000000085e+00
1.077072999999999947e+00
1.729276999999999953e+00
2.403884000000000132e+00
3.034318999999999988e+00
2.529729999999999812e+00
1.717295000000000016e+00
2.164556999999999842e+00
2.565062999999999871e+00
1.234914000000000067e+00
1.399961000000000011e+00
1.491087000000000051e+00
3.506759999999999877e+00
4.172813999999999801e+00
1.801182999999999979e+00
1.368308000000000080e+00
1.189332999999999974e+00
2.225712999999999830e+00
2.837308999999999859e+00
1.573171000000000097e+00
7.178590000000000249e-01
1.880319999999999991e+00
3.944564000000000181e+00
4.825103999999999616e+00
2.240580000000000016e+00
5.098099999999999854e-01
1.677872999999999948e+00
2.796718999999999955e+00
1.927327999999999930e+00
2.377008000000000010e+00
3.859519999999999840e+00
4.601087999999999845e+00
4.109134000000000064e+00
4.421865999999999630e+00
3.765508000000000077e+00
2.651981999999999839e+00
3.146957000000000004e+00
2.652601999999999904e+00
1.738892000000000104e+00
2.703882999999999814e+00
3.191371000000000180e+00
4.361387999999999820e+00
4.169693999999999789e+00
4.347554999999999836e+00
2.215701000000000143e+00
1.361880999999999897e+00
2.673849999999999838e+00
2.193249999999999922e+00
1.405685999999999991e+00
2.059743000000000102e+00
2.706367999999999885e+00
5.347923999999999900e+00
2.677566000000000113e+00
2.997650999999999843e+00
2.514969999999999928e+00
2.741506000000000220e+00
4.020917999999999992e+00
1.894314999999999971e+00
1.440573000000000103e+00
2.447842000000000073e+00
3.080398999999999887e+00
6.303922000000000025e+00
3.727984999999999882e+00
2.539016000000000162e+00
1.749608999999999970e+00
3.512847999999999971e+00
3.128766000000000158e+00
1.516032999999999964e+00
2.177296000000000120e+00
3.577846000000000082e+00
5.734523000000000259e+00
3.630447999999999897e+00
2.956599999999999895e+00
2.156924000000000063e+00
3.175047000000000175e+00
4.066044999999999909e+00
1.630621000000000098e+00
2.356393000000000182e+00
2.188860000000000028e+00
3.217886000000000024e+00
6.342869000000000312e+00
3.670593000000000217e+00
1.870007999999999893e+00
1.805172999999999917e+00
3.459099999999999842e+00
2.603984000000000076e+00
1.287333000000000061e+00
1.381888999999999923e+00
2.843914999999999971e+00
4.094589000000000034e+00
3.450136999999999787e+00
2.641291999999999973e+00
1.925179999999999891e+00
2.876786000000000065e+00
3.943023000000000167e+00
1.317520999999999942e+00
1.701252999999999904e+00
1.465616999999999948e+00
3.001999999999999780e+00
4.659082999999999863e+00
3.575070999999999888e+00
1.519265000000000088e+00
1.483719000000000010e+00
3.392078000000000149e+00
2.748407999999999962e+00
1.389591000000000021e+00
1.766677999999999971e+00
2.584932999999999925e+00
4.647441999999999851e+00
3.320038999999999962e+00
2.414388000000000201e+00
1.647901000000000060e+00
2.676632000000000122e+00
4.612873999999999697e+00
1.563177999999999956e+00
1.304172000000000109e+00
1.753827000000000025e+00
3.276094000000000062e+00
5.535402000000000378e+00
5.305189000000000377e+00
1.861369999999999969e+00
2.362346000000000057e+00
3.503315999999999875e+00
3.570717000000000141e+00
1.194377000000000022e+00
2.197290999999999883e+00
2.706526999999999905e+00
5.325057000000000151e+00
2.901898999999999784e+00
1.877687000000000106e+00
1.468231000000000064e+00
2.893761000000000028e+00
4.584096999999999866e+00
1.941138000000000030e+00
1.788551999999999920e+00
2.723983000000000043e+00
3.015727000000000046e+00
5.076170000000000293e+00
4.180888000000000382e+00
2.303256000000000192e+00
1.526947000000000054e+00
3.038413999999999948e+00
3.432999999999999829e+00
2.640820999999999863e+00
4.371144000000000140e+00
4.086476000000000219e+00
5.141307000000000293e+00
3.767551000000000094e+00
3.906925000000000203e+00
4.083590000000000053e+00
3.721493999999999858e+00
4.024098999999999648e+00
3.200518999999999892e+00
3.816819000000000184e+00
4.069344000000000072e+00
4.031666000000000416e+00
4.154802000000000106e+00
4.257585999999999871e+00
3.574040999999999801e+00
2.037468000000000057e+00
2.742831999999999937e+00
2.849838000000000093e+00
1.887928999999999968e+00
3.745540999999999787e+00
3.715317000000000203e+00
4.221731000000000122e+00
2.439811999999999870e+00
3.162195999999999785e+00
3.256372999999999962e+00
3.182897999999999783e+00
4.046645999999999965e+00
3.127850000000000019e+00
3.610805000000000042e+00
4.144401000000000224e+00
3.684359000000000162e+00
4.375398999999999816e+00
6.563978999999999786e+00
2.964628999999999959e+00
1.641137000000000068e+00
2.330016999999999783e+00
3.052671000000000134e+00
2.794519999999999893e+00
2.738560000000000105e+00
2.510835999999999846e+00
3.795310999999999879e+00
3.241045000000000176e+00
2.861756000000000189e+00
2.318420999999999843e+00
2.649121000000000059e+00
4.639238999999999891e+00
2.327630999999999784e+00
2.384596000000000160e+00
2.198802000000000145e+00
2.312195000000000000e+00
4.503574000000000410e+00
3.700540000000000163e+00
1.842637999999999998e+00
1.185467000000000048e+00
2.734942999999999902e+00
3.405829999999999913e+00
1.948893999999999904e+00
1.532923000000000036e+00
1.598111000000000059e+00
4.048600999999999672e+00
3.473701000000000150e+00
1.388841999999999910e+00
1.063935000000000075e+00
2.025926999999999811e+00
4.121127000000000429e+00
2.653439999999999799e+00
1.774164000000000074e+00
2.046171000000000184e+00
2.015944999999999876e+00
4.886614999999999931e+00
4.150662999999999769e+00
1.472474000000000061e+00
9.107979999999999965e-01
2.880853999999999804e+00
3.476945999999999870e+00
1.905283999999999978e+00
1.723916000000000004e+00
2.123139000000000109e+00
4.086326999999999821e+00
4.417563999999999602e+00
9.144910000000000538e-01
1.112751999999999963e+00
1.670624000000000109e+00
3.977041999999999966e+00
2.387767999999999891e+00
8.381389999999999674e-01
1.985286000000000106e+00
2.043984000000000023e+00
3.161138999999999921e+00
2.852551000000000059e+00
1.341895000000000060e+00
1.488339000000000079e+00
2.348834999999999784e+00
2.966686000000000156e+00
1.110139999999999905e+00
1.446641999999999983e+00
2.602084000000000064e+00
2.611511000000000138e+00
3.577196999999999960e+00
1.400104999999999933e+00
1.314721000000000029e+00
1.785725000000000007e+00
3.525640000000000107e+00
2.568197000000000063e+00
1.070805000000000007e+00
2.280375999999999959e+00
2.954921999999999827e+00
2.442292999999999825e+00
2.610714999999999897e+00
1.283865000000000034e+00
1.528559000000000001e+00
1.926568000000000058e+00
3.382833999999999897e+00
1.459136999999999906e+00
1.993943999999999939e+00
2.278585000000000083e+00
2.627683000000000213e+00
3.299063999999999997e+00
1.127208999999999905e+00
1.152387999999999968e+00
1.837288999999999950e+00
2.378750999999999838e+00
2.504249999999999865e+00
1.295428999999999942e+00
1.790643999999999902e+00
3.737045000000000172e+00
2.023792999999999953e+00
1.968572999999999906e+00
7.986320000000000086e-01
1.855472999999999928e+00
2.300323999999999813e+00
3.440955000000000208e+00
1.102994000000000030e+00
1.080553000000000097e+00
1.941014000000000017e+00
3.666433000000000053e+00
3.290357000000000198e+00
1.000502999999999920e+00
1.320764000000000049e+00
1.630182000000000020e+00
2.635383000000000031e+00
3.029206999999999983e+00
1.253681000000000045e+00
1.674353999999999898e+00
3.601685999999999943e+00
2.421170000000000044e+00
2.812212999999999852e+00
1.624608000000000052e+00
1.360840999999999967e+00
2.342493000000000158e+00
2.552489000000000008e+00
9.975100000000000078e-01
2.001980000000000093e+00
2.566263999999999879e+00
4.180918000000000134e+00
3.289702000000000126e+00
1.695343999999999962e+00
1.410463999999999940e+00
1.431152999999999897e+00
2.497449000000000030e+00
2.524141999999999886e+00
1.269805999999999990e+00
1.777568999999999955e+00
3.458530000000000104e+00
3.504272999999999971e+00
1.914484999999999992e+00
1.664317000000000046e+00
9.445409999999999640e-01
2.455690000000000150e+00
2.894280000000000186e+00
1.057055000000000078e+00
1.640833999999999904e+00
1.933713999999999933e+00
3.117865000000000109e+00
3.557751000000000108e+00
1.052291000000000087e+00
1.207546999999999926e+00
1.308902000000000010e+00
2.554412999999999823e+00
2.568061000000000149e+00
1.135337999999999958e+00
1.358155000000000001e+00
2.760828000000000060e+00
3.693137000000000114e+00
2.001309000000000005e+00
1.775714999999999932e+00
1.078470000000000040e+00
1.981452999999999909e+00
2.500065999999999899e+00
1.228695000000000093e+00
1.089042000000000066e+00
2.003769999999999829e+00
2.583267000000000202e+00
3.800142000000000131e+00
9.116349999999999731e-01
1.128360999999999947e+00
1.452633999999999981e+00
2.272403000000000173e+00
2.564181000000000044e+00
2.028948999999999891e+00
4.091954000000000313e+00
4.988604999999999734e+00
7.344000999999999557e+00
7.106120999999999910e+00
6.568128999999999884e+00
4.065516999999999825e+00
3.533164000000000193e+00
3.828933000000000142e+00
6.302279999999999660e+00
9.945970000000000866e+00
1.311750699999999981e+01
1.599483099999999958e+01
1.400238000000000049e+01
1.312369699999999995e+01
1.186179199999999945e+01
9.799682999999999922e+00
9.031065999999999150e+00
6.466711000000000098e+00
7.542075999999999780e+00
8.466889000000000109e+00
1.010108600000000045e+01
1.190285300000000035e+01
1.090160200000000046e+01
1.160125000000000028e+01
6.759552000000000227e+00
4.194179000000000102e+00
3.691399000000000097e+00
2.997682999999999875e+00
4.711204999999999643e+00
6.468933999999999962e+00
6.920830999999999733e+00
6.159430000000000405e+00
5.227520000000000167e+00
4.914330999999999783e+00
3.768311000000000188e+00
3.985329999999999817e+00
2.323163999999999785e+00
2.310957000000000150e+00
2.866941999999999879e+00
3.469644000000000172e+00
4.785012000000000043e+00
4.713137999999999828e+00
4.951876999999999640e+00
1.959133999999999931e+00
1.590632000000000046e+00
2.498549000000000131e+00
1.393337999999999965e+00
1.718787999999999982e+00
1.573266000000000053e+00
2.010920000000000041e+00
3.076614999999999878e+00
1.490731999999999946e+00
1.571700000000000097e+00
1.273279000000000050e+00
1.058162999999999965e+00
1.929105999999999987e+00
2.425243000000000038e+00
3.152267999999999848e+00
3.448577999999999921e+00
3.382677999999999852e+00
3.536969000000000030e+00
5.052750999999999770e+00
5.719522000000000439e+00
6.054604999999999571e+00
6.779946999999999946e+00
1.169811100000000081e+01
1.763421500000000108e+01
2.068540399999999835e+01
2.276963399999999993e+01
2.191762699999999953e+01
2.086284600000000111e+01
2.026405099999999848e+01
1.876853099999999941e+01
1.447383600000000037e+01
1.350189100000000053e+01
1.476499500000000076e+01
1.635520500000000155e+01
1.905598000000000170e+01
1.976066600000000051e+01
1.980324699999999893e+01
2.106629500000000021e+01
1.647022199999999970e+01
1.000745099999999965e+01
6.181502000000000052e+00
7.364405999999999786e+00
1.018918599999999941e+01
1.159752100000000041e+01
1.184247900000000087e+01
1.053426800000000085e+01
8.955052000000000234e+00
8.835824999999999818e+00
7.189891000000000254e+00
4.492847000000000257e+00
4.818227000000000260e+00
5.427641000000000382e+00
6.670092999999999606e+00
7.078991000000000255e+00
7.613646000000000136e+00
7.724376000000000353e+00
7.917556000000000260e+00
6.955485000000000362e+00
4.327223000000000042e+00
2.337647000000000030e+00
3.656041000000000096e+00
4.391835000000000377e+00
4.054534000000000304e+00
4.147795000000000343e+00
3.677130000000000010e+00
3.045923000000000158e+00
2.819882999999999917e+00
2.494727999999999835e+00
1.553789000000000087e+00
1.841237999999999930e+00
2.029905999999999988e+00
2.011175000000000157e+00
2.170809000000000211e+00
2.024596999999999980e+00
3.271450999999999887e+00
2.450464999999999893e+00
2.987460000000000004e+00
1.836030999999999969e+00
1.774211999999999900e+00
1.629799999999999915e+00
1.434436000000000044e+00
1.961519000000000013e+00
1.912714999999999943e+00
3.008246999999999893e+00
2.233408999999999978e+00
8.948949999999999960e-01
9.856420000000000181e-01
2.157156000000000073e+00
2.567447000000000035e+00
1.551519000000000092e+00
3.960060000000000247e-01
2.125325999999999826e+00
3.058980000000000032e+00
4.589159999999999684e+00
2.878280000000000172e+00
1.457238000000000033e+00
1.421591999999999967e+00
2.880949000000000204e+00
2.258922000000000097e+00
2.901750999999999969e+00
3.124972000000000083e+00
3.925517999999999841e+00
5.330785999999999802e+00
4.207136000000000209e+00
4.177210999999999785e+00
3.443550999999999807e+00
3.328825999999999841e+00
2.991184000000000065e+00
2.240400999999999865e+00
3.252421000000000006e+00
3.467655000000000154e+00
3.620102000000000153e+00
4.159200000000000230e+00
4.116293999999999897e+00
2.389651000000000192e+00
1.932784999999999975e+00
3.027521000000000129e+00
2.693254000000000037e+00
1.862131999999999898e+00
1.858117999999999936e+00
2.142478999999999800e+00
4.200164000000000009e+00
2.811710999999999849e+00
2.582491999999999788e+00
1.674474999999999936e+00
2.370801999999999854e+00
4.085515000000000008e+00
1.863272999999999957e+00
1.816418000000000088e+00
1.702188999999999952e+00
1.912789999999999990e+00
4.332826999999999984e+00
3.281379999999999963e+00
2.100811000000000206e+00
1.459229000000000109e+00
3.292670000000000208e+00
3.650872000000000117e+00
1.184474000000000027e+00
1.231727000000000016e+00
2.544535000000000213e+00
4.455530999999999686e+00
3.223336000000000201e+00
1.787260000000000071e+00
1.355898999999999965e+00
2.328984000000000165e+00
4.517496999999999652e+00
2.302300999999999931e+00
1.537363000000000035e+00
1.610565000000000024e+00
2.933374999999999844e+00
4.216191000000000244e+00
4.137164000000000286e+00
1.716306000000000109e+00
1.348092999999999986e+00
2.825647000000000020e+00
4.049666000000000210e+00
1.504685999999999968e+00
1.118617999999999890e+00
2.033244999999999969e+00
4.040963999999999778e+00
3.573932000000000109e+00
7.941979999999999595e-01
2.029882999999999882e+00
2.124391999999999836e+00
4.651588000000000278e+00
2.724698000000000064e+00
1.197035999999999989e+00
1.920738000000000056e+00
2.457921999999999940e+00
4.189568000000000403e+00
4.215241999999999933e+00
1.341142000000000056e+00
1.481962000000000002e+00
2.583845999999999865e+00
3.579083999999999932e+00
1.428519000000000094e+00
1.553741000000000039e+00
2.267148999999999859e+00
4.365251999999999910e+00
3.687753999999999976e+00
1.050361000000000100e+00
1.481346000000000052e+00
2.351461000000000023e+00
4.103509999999999991e+00
2.966082000000000107e+00
9.199669999999999792e-01
1.477471999999999897e+00
2.404093000000000035e+00
4.451187000000000005e+00
4.246402999999999928e+00
1.594845000000000068e+00
2.082043999999999784e+00
3.176070999999999867e+00
4.107221000000000011e+00
2.223916000000000004e+00
1.426139000000000046e+00
1.782960000000000100e+00
4.744367999999999697e+00
4.318410000000000082e+00
1.501282000000000005e+00
1.406663999999999914e+00
2.435351999999999961e+00
3.996481000000000172e+00
3.213319999999999954e+00
1.124497999999999998e+00
2.496659000000000184e+00
2.298658999999999786e+00
4.372326000000000157e+00
3.361070999999999920e+00
1.484153000000000056e+00
9.982410000000000450e-01
2.721077000000000190e+00
3.299284000000000106e+00
1.902811999999999948e+00
4.320827000000000417e+00
4.909290999999999627e+00
5.812794000000000239e+00
3.800968000000000124e+00
4.049508000000000330e+00
3.223710000000000075e+00
3.401117999999999864e+00
3.960503000000000107e+00
2.617633000000000099e+00
3.069497000000000142e+00
3.752174000000000120e+00
4.409493000000000329e+00
4.236368999999999829e+00
3.772145000000000081e+00
3.043832999999999789e+00
1.223826000000000080e+00
2.604751999999999956e+00
3.275595000000000034e+00
1.880425000000000013e+00
2.641570000000000196e+00
2.908729000000000120e+00
4.208403999999999812e+00
4.096792999999999907e+00
1.793736999999999915e+00
1.334807999999999995e+00
2.257388999999999868e+00
4.257775999999999783e+00
2.675759000000000221e+00
1.407270000000000021e+00
1.895188000000000095e+00
2.400840999999999781e+00
2.572719999999999896e+00
2.828507000000000104e+00
1.846038000000000068e+00
6.558730000000000393e-01
1.608710000000000084e+00
3.315919000000000061e+00
1.296372999999999998e+00
1.543412999999999924e+00
2.280536999999999814e+00
2.481027000000000093e+00
3.503819000000000017e+00
1.766545999999999950e+00
2.439562000000000008e+00
1.292710999999999943e+00
3.840066000000000201e+00
3.256156999999999968e+00
6.522940000000000405e-01
1.654063999999999979e+00
1.994132999999999933e+00
2.688724000000000114e+00
3.622253999999999863e+00
1.649786999999999892e+00
1.317847999999999908e+00
1.897937999999999903e+00
3.226026000000000060e+00
1.430987000000000009e+00
6.582860000000000378e-01
2.145296000000000092e+00
2.913264999999999993e+00
3.394845999999999808e+00
1.529895000000000005e+00
1.619251999999999914e+00
9.937740000000000462e-01
2.843717999999999968e+00
3.066437000000000079e+00
9.711560000000000192e-01
1.450768999999999975e+00
2.816936999999999802e+00
3.073878999999999806e+00
2.954320000000000057e+00
2.431520000000000070e-01
1.320931000000000077e+00
1.928874999999999895e+00
2.914321999999999857e+00
2.017395000000000049e+00
9.568750000000000311e-01
2.060874000000000095e+00
3.573085999999999984e+00
3.665093000000000156e+00
1.350041999999999964e+00
1.752933999999999992e+00
1.383048999999999973e+00
2.842750000000000110e+00
3.012143000000000015e+00
1.370220999999999911e+00
1.645618999999999943e+00
3.665379999999999860e+00
3.351671000000000067e+00
2.636598999999999915e+00
1.671345999999999998e+00
1.503921999999999981e+00
2.143098999999999865e+00
2.540664000000000033e+00
1.499984999999999902e+00
1.607742000000000004e+00
1.750604999999999967e+00
3.571756000000000153e+00
3.380109000000000030e+00
1.037022000000000110e+00
1.372749999999999915e+00
1.259887999999999897e+00
2.503204000000000207e+00
2.528824999999999878e+00
8.186959999999999793e-01
1.431708999999999898e+00
2.906941999999999915e+00
3.373565000000000147e+00
2.667044999999999888e+00
1.113407999999999953e+00
1.380811999999999928e+00
2.345054000000000194e+00
2.401243000000000016e+00
9.900640000000000551e-01
9.497820000000000151e-01
1.572441999999999895e+00
2.862528999999999879e+00
2.870773999999999937e+00
7.035639999999999672e-01
1.062882000000000104e+00
9.981900000000000217e-01
2.437269999999999825e+00
2.224050000000000082e+00
6.719110000000000360e-01
1.211090999999999918e+00
1.583525000000000071e+00
3.173569000000000084e+00
2.680063999999999780e+00
6.767079999999999762e-01
1.227654999999999941e+00
2.160226999999999897e+00
2.817381000000000135e+00
1.179634000000000071e+00
5.621880000000000210e-01
1.792057000000000011e+00
1.747784999999999922e+00
3.988309999999999800e+00
1.158382000000000023e+00
1.494091999999999976e+00
1.402458999999999900e+00
2.181185000000000151e+00
2.396844999999999892e+00
1.107952000000000048e+00
8.252720000000000056e-01
2.692963999999999913e+00
2.828571000000000168e+00
3.441721999999999948e+00
1.186789000000000094e+00
1.349236000000000102e+00
2.397604999999999986e+00
2.414601999999999915e+00
1.154509000000000007e+00
1.293600000000000083e+00
2.070600000000000218e+00
3.176591000000000165e+00
3.308689999999999909e+00
1.021115999999999913e+00
1.220938000000000079e+00
1.655718000000000023e+00
2.250450999999999979e+00
2.127171000000000145e+00
1.596772999999999998e+00
8.668369999999999687e-01
2.554434999999999789e+00
2.263081000000000120e+00
3.259358000000000199e+00
1.845456999999999903e+00
1.414468999999999976e+00
2.279358999999999913e+00
2.436803999999999970e+00
1.223756999999999984e+00
1.088357000000000019e+00
1.621946000000000110e+00
2.624747999999999859e+00
3.165699000000000041e+00
1.310527999999999915e+00
9.767029999999999879e-01
8.047279999999999989e-01
2.176890000000000214e+00
2.573341000000000101e+00
1.351912999999999920e+00
8.990040000000000253e-01
1.721292000000000044e+00
2.808968999999999827e+00
4.012374000000000329e+00
1.254685000000000050e+00
1.512510999999999939e+00
1.709012999999999893e+00
2.266373999999999889e+00
1.390242999999999896e+00
1.067858999999999892e+00
1.502223000000000086e+00
2.248203000000000173e+00
2.449199000000000126e+00
1.354395999999999933e+00
9.358880000000000532e-01
1.346640000000000059e+00
2.104299000000000142e+00
2.503549000000000024e+00
1.670576000000000061e+00
8.506470000000000420e-01
1.791798000000000002e+00
3.009649000000000019e+00
2.742710000000000203e+00
1.027932999999999986e+00
1.313612999999999920e+00
1.134776000000000007e+00
1.925678999999999919e+00
1.578283000000000103e+00
1.429076999999999931e+00
1.380975000000000064e+00
1.781093000000000037e+00
2.440790999999999933e+00
1.328962999999999894e+00
1.433859999999999912e+00
1.190628999999999937e+00
1.841415000000000024e+00
2.254764999999999908e+00
2.214084999999999859e+00
8.871240000000000236e-01
1.740386999999999906e+00
2.394019999999999815e+00
2.802064000000000110e+00
1.455430000000000001e+00
1.980107999999999979e+00
9.029730000000000256e-01
1.790583000000000036e+00
2.058291999999999788e+00
2.305654999999999788e+00
1.259776000000000007e+00
1.640721000000000096e+00
3.343421999999999894e+00
1.647143999999999942e+00
9.322650000000000103e-01
7.909270000000000467e-01
1.620098000000000038e+00
2.249861000000000111e+00
1.275479999999999947e+00
6.608800000000000230e-01
1.651340000000000030e+00
2.298782999999999799e+00
4.021793999999999869e+00
1.166231000000000018e+00
1.069339999999999957e+00
1.216274000000000077e+00
1.756021000000000054e+00
1.999837000000000087e+00
1.559182000000000068e+00
1.408304999999999918e+00
1.501374999999999904e+00
2.852835999999999927e+00
2.115451000000000192e+00
8.992780000000000218e-01
7.106419999999999959e-01
1.190709000000000017e+00
1.223602999999999996e+00
2.602304000000000173e+00
3.009472999999999843e+00
4.332434000000000118e+00
4.641699000000000019e+00
5.465506000000000419e+00
6.574864999999999959e+00
6.169279999999999653e+00
7.043523999999999674e+00
6.306746999999999659e+00
1.108371799999999929e+01
1.541969399999999979e+01
2.033062400000000025e+01
2.335921300000000045e+01
2.272740599999999844e+01
2.243447499999999906e+01
2.110342400000000040e+01
1.900895300000000177e+01
1.487463600000000064e+01
1.312329300000000032e+01
1.436293900000000079e+01
1.600872000000000028e+01
1.772102599999999839e+01
1.997142600000000101e+01
2.062652500000000089e+01
2.086890299999999954e+01
1.811949999999999861e+01
1.128883100000000006e+01
6.318603999999999665e+00
7.383163999999999838e+00
8.493816999999999950e+00
1.133345500000000072e+01
1.316425899999999949e+01
1.063215600000000016e+01
1.080040499999999959e+01
9.457342999999999833e+00
8.230805999999999401e+00
5.467436000000000185e+00
4.201702000000000048e+00
5.193411000000000222e+00
6.001165000000000305e+00
6.385093999999999603e+00
7.958250999999999742e+00
8.157968999999999582e+00
7.714235000000000397e+00
7.554425000000000168e+00
5.039223999999999926e+00
2.215704999999999814e+00
3.323383999999999894e+00
3.461348999999999787e+00
4.038708999999999882e+00
3.574409000000000169e+00
3.058320000000000149e+00
4.009294999999999831e+00
2.614866000000000135e+00
2.636581000000000063e+00
1.568565999999999905e+00
1.341372000000000009e+00
1.743826000000000098e+00
2.694065000000000154e+00
1.716970000000000107e+00
2.289374000000000020e+00
2.371037999999999979e+00
2.216492999999999824e+00
3.031270000000000131e+00
1.407189000000000023e+00
2.354335999999999984e+00
1.890536999999999912e+00
1.764030999999999905e+00
1.245649000000000006e+00
1.011930999999999914e+00
1.924466000000000010e+00
2.108490000000000197e+00
1.323333000000000093e+00
9.757369999999999655e-01
1.604603000000000002e+00
2.859912000000000010e+00
1.528842000000000034e+00
1.226595000000000102e+00
1.487618000000000107e+00
1.379602999999999913e+00
1.812978999999999896e+00
1.621261000000000063e+00
1.211708000000000007e+00
1.391794999999999893e+00
1.892846000000000029e+00
2.682059999999999889e+00
2.137579999999999814e+00
6.923120000000000385e-01
1.586167000000000105e+00
3.350633000000000195e+00
2.883572000000000024e+00
8.244700000000000362e-01
1.285503999999999980e+00
1.559304999999999941e+00
3.559680000000000177e+00
2.126564999999999817e+00
5.708480000000000221e-01
1.300577000000000094e+00
1.942447000000000035e+00
2.642797999999999981e+00
2.622113999999999834e+00
6.399709999999999566e-01
1.116027000000000102e+00
1.896295000000000064e+00
3.089088999999999974e+00
1.384149000000000074e+00
1.510424999999999907e+00
2.081049999999999844e+00
3.424733999999999945e+00
3.419859000000000204e+00
9.219169999999999865e-01
1.448331000000000035e+00
1.570454999999999934e+00
3.469558000000000142e+00
2.777544999999999931e+00
1.178458000000000006e+00
1.397863999999999995e+00
1.784359999999999946e+00
3.045656000000000141e+00
2.565986999999999796e+00
1.094586000000000059e+00
1.032685999999999993e+00
2.477250000000000174e+00
3.480491999999999919e+00
1.471560999999999897e+00
1.286229999999999984e+00
2.001835999999999949e+00
3.921797000000000200e+00
4.433507999999999782e+00
9.946610000000000174e-01
1.198970000000000091e+00
1.579550000000000010e+00
3.806902000000000008e+00
3.450648999999999855e+00
1.565555999999999948e+00
1.774809999999999999e+00
2.244228999999999807e+00
4.549882000000000204e+00
3.720016000000000211e+00
1.388441000000000036e+00
9.044440000000000257e-01
2.788044999999999884e+00
3.655863000000000085e+00
1.961052999999999935e+00
1.964742999999999906e+00
2.137236000000000136e+00
3.544767999999999919e+00
4.465279999999999916e+00
1.295166000000000039e+00
1.049345999999999890e+00
1.440695999999999977e+00
4.529632000000000325e+00
3.584931000000000090e+00
1.366616000000000053e+00
2.062374999999999847e+00
1.859993000000000007e+00
4.056646999999999892e+00
3.924037000000000219e+00
1.003794000000000075e+00
1.151110999999999995e+00
2.138463999999999920e+00
3.727609000000000172e+00
1.810993999999999993e+00
1.353882999999999948e+00
2.451789000000000218e+00
3.148531000000000191e+00
4.947206000000000437e+00
1.482213999999999920e+00
1.411032000000000064e+00
1.170090999999999992e+00
3.672112999999999960e+00
3.790108000000000033e+00
1.319858999999999893e+00
1.441017999999999910e+00
2.051629999999999843e+00
3.318862999999999897e+00
3.624461999999999851e+00
1.473408000000000051e+00
1.116509999999999891e+00
2.163892999999999844e+00
3.789705000000000101e+00
1.850514999999999910e+00
1.767978000000000049e+00
2.887426000000000048e+00
3.322925000000000129e+00
4.107569999999999943e+00
1.314548999999999968e+00
1.739069999999999894e+00
1.319620000000000015e+00
2.942962000000000078e+00
4.036404000000000103e+00
1.296399999999999997e+00
2.138612999999999875e+00
3.159390999999999838e+00
3.528846000000000149e+00
3.420371999999999968e+00
1.581990000000000007e+00
1.079598000000000058e+00
1.900171999999999972e+00
3.351767999999999859e+00
2.032408999999999910e+00
1.599115999999999982e+00
2.015165000000000095e+00
2.649837000000000220e+00
3.462985999999999898e+00
1.336351000000000067e+00
1.240437000000000012e+00
1.398122000000000087e+00
2.610733999999999888e+00
3.417634000000000061e+00
1.055596999999999897e+00
1.922576000000000063e+00
1.777352000000000043e+00
2.922795999999999950e+00
1.868859000000000048e+00
1.344586000000000059e+00
9.467520000000000380e-01
1.633304000000000089e+00
3.038445999999999980e+00
2.118669999999999831e+00
1.387883999999999896e+00
1.639199999999999990e+00
3.076338999999999935e+00
4.086070999999999565e+00
1.367466000000000070e+00
1.325260000000000105e+00
1.882810000000000095e+00
2.780292000000000208e+00
3.124118999999999868e+00
1.362074000000000007e+00
2.029450000000000198e+00
1.958557000000000103e+00
2.999915999999999805e+00
3.122409000000000212e+00
1.812559000000000031e+00
6.243319999999999981e-01
1.732990999999999948e+00
3.290595999999999854e+00
1.199368999999999907e+00
8.199739999999999807e-01
1.465286000000000088e+00
3.203717000000000148e+00
4.297689000000000092e+00
1.065533999999999981e+00
9.030780000000000474e-01
1.307247999999999966e+00
2.250112000000000112e+00
3.396040999999999865e+00
1.048561999999999994e+00
1.237208000000000085e+00
1.533986999999999989e+00
2.800891000000000020e+00
3.824448999999999987e+00
1.191719999999999891e+00
1.151709000000000094e+00
1.437124999999999986e+00
2.672515999999999892e+00
1.221464000000000105e+00
7.787389999999999590e-01
1.794666000000000095e+00
2.917641999999999847e+00
3.753283000000000147e+00
1.365029999999999966e+00
1.647232999999999947e+00
8.849489999999999856e-01
1.645569000000000059e+00
2.810219000000000023e+00
1.670701999999999909e+00
1.471343999999999985e+00
2.685728999999999811e+00
3.283033000000000090e+00
3.754382000000000108e+00
1.993783000000000083e+00
8.893450000000000522e-01
1.326413000000000064e+00
2.094190000000000218e+00
1.306459000000000037e+00
6.170529999999999626e-01
1.878387999999999947e+00
2.330592999999999915e+00
2.959687000000000179e+00
2.035826000000000136e+00
1.407308999999999921e+00
1.316068000000000016e+00
1.650061999999999918e+00
2.355703000000000102e+00
1.329409000000000063e+00
6.624179999999999513e-01
1.918290999999999968e+00
2.154164999999999885e+00
2.962721000000000160e+00
1.823307999999999929e+00
1.437780999999999976e+00
1.261298000000000030e+00
2.075396000000000019e+00
1.718620999999999954e+00
1.426284000000000107e+00
8.479529999999999568e-01
1.903979000000000088e+00
2.950324000000000169e+00
1.679631000000000096e+00
1.080032000000000103e+00
9.531349999999999545e-01
2.025129999999999875e+00
2.504287000000000152e+00
8.683410000000000295e-01
1.025697000000000081e+00
1.358119000000000076e+00
1.928867000000000109e+00
3.791913000000000089e+00
1.888571999999999917e+00
1.116986999999999952e+00
1.280205999999999955e+00
2.006885000000000030e+00
1.935502000000000056e+00
1.439786999999999928e+00
1.175491999999999981e+00
2.557157999999999820e+00
3.041863000000000206e+00
1.921375999999999973e+00
1.988196999999999992e+00
9.508469999999999978e-01
2.046091999999999800e+00
2.477603999999999917e+00
9.246280000000000054e-01
1.271932000000000063e+00
1.700204999999999966e+00
2.315444999999999975e+00
3.227679999999999882e+00
1.858575000000000088e+00
1.323787000000000047e+00
1.397929999999999895e+00
1.825169999999999959e+00
2.025834000000000135e+00
1.197079000000000004e+00
1.228865000000000096e+00
1.797026999999999930e+00
3.430588000000000193e+00
1.618368999999999946e+00
1.013603000000000032e+00
1.353437000000000001e+00
1.707713999999999954e+00
2.951322999999999919e+00
1.383799000000000001e+00
1.108748999999999985e+00
1.356870999999999938e+00
2.303425999999999974e+00
3.896799999999999820e+00
2.294996999999999954e+00
7.813649999999999762e-01
1.404825999999999908e+00
1.869822000000000095e+00
2.380602000000000107e+00
1.303366999999999942e+00
1.395949000000000106e+00
1.381367999999999929e+00
4.138120999999999938e+00
1.958005999999999913e+00
1.315941000000000027e+00
1.250502000000000002e+00
1.477389000000000063e+00
2.725013000000000130e+00
1.223654999999999937e+00
5.718090000000000117e-01
1.604823000000000111e+00
1.704140999999999906e+00
3.604883000000000060e+00
1.886366999999999905e+00
9.034799999999999498e-01
1.304129000000000094e+00
1.682439000000000018e+00
2.500122000000000178e+00
1.919156000000000084e+00
1.527479999999999949e+00
1.364395999999999942e+00
2.948475000000000179e+00
2.175168999999999908e+00
8.536089999999999511e-01
8.535460000000000269e-01
1.444952999999999932e+00
2.465549000000000213e+00
9.146800000000000486e-01
8.985549999999999926e-01
1.915413999999999950e+00
9.932170000000000165e-01
3.697665000000000202e+00
1.605250000000000066e+00
5.929689999999999683e-01
7.670069999999999943e-01
1.602211000000000052e+00
2.042314999999999880e+00
1.734382000000000090e+00
1.474593000000000043e+00
1.702377000000000029e+00
2.293950000000000156e+00
2.728683000000000192e+00
9.696460000000000079e-01
6.999999999999999556e-01
1.306513999999999953e+00
2.605249999999999844e+00
1.168206000000000078e+00
1.151259999999999950e+00
1.142471999999999932e+00
1.119580000000000020e+00
2.101620000000000044e+00
2.118993000000000126e+00
8.161850000000000493e-01
9.277400000000000091e-01
1.888368000000000047e+00
2.400494000000000128e+00
1.462885999999999909e+00
1.291854999999999976e+00
1.490065999999999891e+00
2.375204999999999789e+00
2.367431999999999981e+00
9.159040000000000514e-01
6.939410000000000300e-01
1.021727000000000052e+00
2.857305000000000206e+00
1.910746999999999973e+00
1.015714999999999923e+00
1.567161999999999944e+00
1.401172000000000084e+00
1.816025999999999918e+00
2.280101000000000155e+00
1.253497000000000083e+00
1.182843000000000089e+00
1.593113000000000001e+00
2.318093000000000181e+00
2.326020000000000199e+00
1.173913999999999902e+00
1.803927000000000058e+00
2.253044000000000047e+00
1.964809000000000028e+00
1.259743999999999975e+00
8.138319999999999999e-01
1.283779000000000003e+00
2.933499999999999996e+00
2.298726999999999965e+00
1.094500000000000028e+00
1.070438999999999918e+00
1.770650999999999975e+00
2.436910999999999827e+00
1.625702999999999898e+00
1.050728000000000106e+00
6.182330000000000325e-01
1.892921999999999993e+00
3.229661999999999811e+00
1.723314000000000012e+00
1.333414000000000099e+00
2.211561000000000110e+00
2.530934999999999935e+00
2.013424000000000103e+00
9.806740000000000457e-01
9.884929999999999550e-01
1.193038000000000043e+00
2.004850999999999939e+00
1.472993999999999915e+00
1.255884000000000000e+00
1.426161000000000012e+00
1.384649999999999936e+00
1.623397999999999897e+00
1.565889000000000086e+00
1.447424999999999962e+00
1.038923999999999959e+00
1.772720000000000073e+00
2.528324000000000016e+00
2.280959999999999877e+00
7.085129999999999484e-01
9.182219999999999827e-01
1.936671000000000031e+00
2.906385000000000218e+00
1.626657000000000020e+00
1.024095999999999895e+00
6.179099999999999593e-01
2.859916999999999820e+00
2.668448999999999849e+00
1.005225000000000035e+00
1.390009000000000050e+00
1.229097000000000106e+00
2.360434999999999839e+00
1.846689000000000025e+00
1.032367000000000035e+00
1.088192000000000048e+00
1.250728000000000062e+00
2.581325000000000092e+00
1.472199000000000035e+00
1.020787000000000111e+00
1.930045000000000011e+00
2.529354999999999798e+00
1.928263000000000060e+00
1.079223999999999961e+00
1.309898000000000007e+00
8.710259999999999669e-01
2.039158000000000026e+00
2.081531000000000020e+00
1.259316000000000102e+00
1.914713000000000109e+00
1.831083999999999934e+00
2.191571999999999854e+00
1.596837999999999980e+00
1.320743000000000000e+00
1.188844999999999930e+00
1.626139000000000001e+00
2.394305999999999823e+00
1.351372000000000018e+00
1.222908000000000106e+00
1.763651999999999997e+00
1.865904999999999925e+00
2.367049999999999876e+00
1.629437999999999942e+00
8.705650000000000333e-01
7.567049999999999610e-01
2.483830999999999900e+00
2.571441000000000088e+00
8.064890000000000114e-01
1.178425000000000056e+00
7.645319999999999894e-01
2.528058999999999834e+00
1.471991999999999967e+00
9.052400000000000446e-01
1.075736000000000026e+00
1.732590000000000074e+00
2.668814999999999937e+00
1.137086999999999959e+00
1.283571999999999935e+00
1.981637000000000093e+00
2.154507000000000172e+00
2.080973000000000184e+00
1.085426000000000002e+00
1.480183000000000026e+00
7.486439999999999761e-01
1.987716000000000038e+00
2.320056000000000118e+00
9.583230000000000359e-01
9.917010000000000547e-01
1.985951999999999940e+00
2.094107999999999858e+00
2.015410999999999841e+00
1.379442999999999975e+00
1.552362000000000020e+00
1.592548999999999992e+00
2.451071000000000222e+00
1.579253999999999936e+00
1.835563999999999973e+00
2.378750999999999838e+00
2.503569000000000155e+00
3.716194000000000219e+00
3.295431999999999917e+00
3.956716999999999818e+00
3.327487000000000084e+00
2.480223000000000066e+00
2.294878999999999891e+00
1.623675999999999897e+00
1.298640999999999934e+00
2.228381000000000167e+00
2.064738999999999880e+00
2.423315000000000108e+00
2.195265000000000022e+00
2.120480999999999838e+00
1.135111999999999899e+00
2.875563999999999787e+00
1.036008000000000040e+00
8.525770000000000293e-01
1.478890000000000038e+00
2.332472999999999796e+00
1.474771999999999972e+00
1.595882999999999940e+00
2.039620999999999906e+00
1.248450000000000060e+00
1.469983999999999957e+00
2.336313000000000084e+00
1.442693000000000003e+00
1.108527999999999958e+00
1.424336000000000046e+00
1.295965999999999951e+00
1.321026000000000034e+00
1.533568999999999960e+00
2.360546999999999951e+00
1.229513000000000078e+00
2.335563000000000056e+00
1.204256999999999911e+00
1.062073000000000045e+00
1.445251999999999981e+00
1.797131999999999952e+00
2.067670000000000119e+00
1.383631000000000055e+00
1.833606000000000069e+00
3.294639000000000095e+00
5.339160999999999824e+00
8.974722999999999118e+00
1.620243400000000022e+01
2.115781700000000143e+01
2.734713599999999900e+01
3.307202999999999804e+01
3.514794599999999747e+01
3.522625899999999888e+01
2.764244400000000113e+01
1.718243999999999971e+01
1.204129999999999967e+01
1.293909000000000020e+01
1.888254200000000083e+01
2.290289800000000042e+01
2.240227600000000052e+01
1.951926800000000028e+01
1.896651999999999916e+01
1.843037800000000104e+01
1.743886600000000087e+01
1.258803900000000020e+01
9.608641000000000432e+00
1.132751200000000047e+01
1.257028700000000043e+01
1.395504700000000042e+01
1.409267099999999928e+01
1.451518300000000039e+01
1.600243499999999841e+01
1.376794300000000071e+01
8.095707000000000875e+00
4.672293999999999947e+00
5.917273999999999923e+00
7.536253000000000313e+00
8.816563000000000372e+00
7.933980000000000032e+00
5.565026999999999724e+00
7.243100000000000094e+00
7.486311999999999856e+00
6.760665000000000369e+00
3.691542000000000101e+00
3.126943999999999946e+00
3.539207999999999910e+00
4.541446999999999790e+00
4.874721000000000082e+00
3.690141999999999811e+00
3.707710000000000061e+00
5.845062999999999676e+00
4.678721999999999603e+00
2.275832999999999995e+00
1.012536000000000103e+00
1.730998000000000037e+00
1.698552999999999980e+00
1.797895999999999939e+00
1.395391999999999966e+00
1.092146000000000061e+00
1.384219000000000088e+00
2.536230999999999902e+00
2.061058000000000057e+00
1.815493000000000023e+00
1.691291000000000100e+00
1.195162000000000058e+00
7.238310000000000022e-01
1.003870999999999958e+00
2.032901999999999987e+00
2.924367999999999856e+00
1.559550999999999910e+00
1.717526000000000108e+00
9.325149999999999828e-01
1.959645000000000081e+00
1.669716999999999896e+00
9.020529999999999937e-01
1.191732999999999931e+00
1.815782000000000007e+00
3.392403999999999975e+00
2.529828000000000188e+00
1.126233000000000040e+00
1.017679999999999918e+00
1.822912000000000088e+00
3.100074000000000218e+00
1.747508999999999979e+00
9.545869999999999633e-01
2.053422999999999998e+00
3.708177000000000056e+00
5.214761000000000202e+00
1.719084000000000056e+00
9.970510000000000206e-01
1.428932000000000091e+00
3.181515000000000093e+00
3.040541999999999856e+00
1.381691000000000003e+00
1.796586000000000016e+00
3.276079000000000185e+00
3.384799000000000113e+00
2.174964999999999815e+00
1.284699999999999953e+00
9.043860000000000232e-01
1.704577999999999927e+00
2.409132000000000051e+00
2.160639000000000198e+00
9.899909999999999544e-01
4.477915999999999563e+00
4.424171000000000298e+00
3.768918999999999908e+00
2.389512999999999998e+00
1.318079999999999918e+00
1.026480999999999977e+00
2.954741999999999980e+00
2.928601000000000010e+00
1.233041000000000054e+00
1.689997999999999889e+00
4.355247000000000313e+00
4.103906000000000276e+00
2.514247000000000121e+00
1.845161000000000051e+00
9.317239999999999966e-01
1.666863999999999901e+00
3.211500000000000021e+00
1.757756000000000096e+00
9.408990000000000409e-01
3.093996000000000191e+00
4.637114000000000402e+00
3.638291000000000164e+00
1.750992000000000104e+00
1.497986999999999957e+00
1.264532999999999907e+00
3.135901000000000050e+00
3.371649999999999814e+00
1.035782999999999898e+00
1.059393999999999947e+00
2.621224000000000220e+00
3.772733000000000114e+00
3.820285999999999849e+00
1.911127999999999938e+00
1.640568999999999944e+00
1.941472000000000087e+00
3.612442999999999849e+00
1.621229000000000031e+00
8.319990000000000441e-01
1.428654000000000091e+00
3.264330999999999872e+00
3.958852999999999955e+00
2.905467999999999940e+00
1.287277000000000005e+00
1.501528999999999892e+00
3.019177000000000000e+00
3.781662999999999997e+00
2.124270999999999798e+00
1.215492999999999935e+00
1.367065999999999892e+00
4.209495999999999682e+00
3.347840000000000149e+00
1.904079999999999995e+00
1.069717000000000029e+00
1.690909999999999913e+00
3.189341000000000204e+00
1.732261000000000051e+00
9.025330000000000297e-01
1.670658999999999894e+00
3.360113000000000127e+00
4.859904000000000224e+00
1.848697000000000035e+00
1.164668999999999954e+00
9.601709999999999967e-01
2.127149999999999874e+00
3.294065999999999939e+00
1.979518000000000111e+00
1.570434000000000108e+00
1.536699000000000037e+00
4.583770000000000344e+00
3.413591999999999960e+00
8.996859999999999857e-01
9.446710000000000385e-01
1.280850999999999962e+00
2.184849999999999959e+00
1.513768999999999920e+00
1.394689000000000068e+00
2.108589999999999964e+00
2.582717000000000152e+00
4.616938000000000208e+00
1.585555000000000048e+00
6.122069999999999457e-01
4.168859999999999788e-01
1.675235999999999947e+00
2.643399000000000054e+00
1.765538999999999970e+00
1.726888999999999896e+00
1.934444999999999970e+00
2.443306999999999896e+00
1.937632999999999939e+00
1.364052000000000042e+00
1.002089999999999925e+00
1.559460999999999986e+00
2.639597999999999889e+00
2.127099999999999991e+00
2.116346000000000060e+00
2.097141999999999840e+00
1.326426000000000105e+00
3.587972999999999857e+00
2.775970000000000049e+00
1.067674999999999930e+00
6.154450000000000198e-01
2.245788000000000117e+00
2.524521000000000015e+00
2.380479999999999929e+00
2.052605999999999931e+00
1.594457000000000013e+00
2.753013999999999850e+00
3.325864000000000154e+00
1.259049000000000085e+00
9.565759999999999819e-01
1.382333999999999952e+00
2.818712000000000106e+00
1.654657999999999962e+00
1.508069000000000104e+00
1.500067000000000039e+00
1.258896000000000015e+00
2.795001000000000069e+00
2.714265000000000150e+00
9.036440000000000028e-01
3.502930000000000210e-01
2.325747999999999927e+00
2.570465000000000000e+00
2.699107999999999841e+00
1.325604000000000005e+00
2.055870000000000086e+00
3.550408000000000008e+00
3.819593999999999934e+00
1.530964999999999909e+00
1.054750999999999994e+00
1.636343000000000103e+00
3.656085000000000029e+00
2.158488999999999880e+00
9.810389999999999944e-01
1.417310000000000070e+00
2.134215000000000195e+00
2.656505999999999812e+00
1.457742000000000093e+00
1.007390999999999925e+00
2.493640000000000023e-01
1.687939999999999996e+00
2.419054000000000038e+00
2.325870000000000104e+00
1.129941000000000084e+00
2.037110000000000198e+00
2.888679000000000219e+00
1.930646000000000084e+00
1.509139000000000008e+00
8.943950000000000511e-01
8.221159999999999579e-01
2.771182000000000034e+00
1.836252999999999913e+00
1.426663000000000014e+00
1.141936999999999980e+00
1.761922999999999906e+00
2.886054000000000119e+00
2.280882000000000076e+00
1.458205999999999891e+00
3.847949999999999982e-01
1.514069000000000109e+00
2.971414999999999917e+00
1.673075000000000090e+00
1.271641999999999939e+00
1.727786000000000044e+00
2.575769999999999893e+00
3.220543999999999851e+00
1.749976999999999894e+00
8.547219999999999818e-01
6.663930000000000131e-01
2.364316999999999780e+00
2.396209999999999951e+00
1.106530999999999931e+00
1.334947000000000106e+00
2.564008999999999983e+00
2.081005999999999911e+00
1.623631999999999964e+00
1.004010999999999987e+00
9.252890000000000281e-01
2.135139999999999816e+00
3.490470999999999879e+00
1.760534000000000043e+00
1.674423999999999912e+00
2.083047999999999789e+00
2.514317999999999831e+00
2.012084000000000206e+00
1.531719999999999970e+00
1.168279999999999985e+00
5.784059999999999757e-01
2.306979999999999809e+00
2.607801999999999953e+00
1.456304000000000043e+00
1.561007999999999951e+00
1.101760999999999990e+00
2.142437000000000147e+00
1.655901999999999985e+00
1.519800999999999958e+00
9.173869999999999525e-01
1.571963999999999917e+00
2.144807000000000130e+00
1.960674000000000028e+00
9.272759999999999891e-01
1.396193000000000017e+00
2.169459999999999944e+00
2.627212000000000103e+00
1.535571999999999937e+00
1.993470000000000075e+00
6.599969999999999448e-01
1.905481999999999898e+00
2.637671999999999795e+00
1.258501000000000092e+00
1.876058999999999921e+00
2.382633999999999919e+00
2.091781999999999808e+00
1.400735000000000063e+00
1.091871000000000036e+00
1.227599000000000107e+00
1.550710999999999951e+00
2.819096000000000046e+00
1.514553000000000038e+00
1.027654000000000067e+00
1.792234000000000105e+00
1.934611000000000081e+00
2.845572999999999908e+00
2.063267000000000184e+00
1.455537999999999998e+00
8.738879999999999981e-01
2.055928999999999895e+00
2.647575999999999929e+00
1.513244000000000034e+00
5.989210000000000367e-01
1.347377000000000047e+00
2.899738000000000149e+00
1.984787000000000079e+00
1.258974000000000038e+00
1.084057000000000048e+00
1.481764999999999999e+00
2.585574999999999957e+00
1.380924999999999958e+00
1.283902000000000099e+00
1.988901999999999948e+00
1.671070999999999973e+00
2.249261000000000177e+00
2.083594000000000168e+00
1.834480000000000111e+00
1.063258999999999954e+00
1.680179000000000089e+00
2.057498999999999967e+00
1.562705000000000011e+00
8.016269999999999785e-01
2.099167000000000005e+00
2.443490999999999858e+00
2.546917000000000098e+00
1.377504000000000062e+00
1.384940000000000060e+00
1.005635000000000057e+00
2.941218999999999806e+00
2.054104000000000152e+00
9.230390000000000539e-01
1.312130999999999936e+00
1.862362999999999991e+00
1.561360999999999999e+00
1.993511000000000033e+00
2.060525000000000162e+00
7.002420000000000311e-01
1.525354000000000099e+00
2.325908000000000087e+00
1.549995000000000012e+00
1.346246999999999971e+00
2.304876999999999843e+00
2.343278000000000194e+00
1.808754999999999891e+00
1.126146000000000091e+00
1.585336000000000078e+00
9.055509999999999948e-01
2.418083999999999900e+00
1.400268000000000068e+00
1.510215000000000085e+00
5.808990000000000542e-01
1.839123000000000063e+00
1.771438999999999986e+00
2.110336000000000212e+00
1.547873999999999972e+00
1.283400000000000096e+00
1.257312999999999903e+00
2.264784000000000130e+00
1.806257000000000001e+00
1.320103000000000026e+00
1.948647000000000018e+00
2.624533000000000005e+00
2.158017000000000074e+00
1.355166000000000093e+00
1.646886999999999990e+00
9.754559999999999897e-01
2.323541000000000079e+00
1.871299999999999963e+00
1.439775000000000027e+00
1.362843000000000027e+00
2.265692000000000039e+00
1.564721000000000029e+00
1.812160999999999911e+00
1.571738999999999997e+00
1.152794000000000096e+00
1.353541000000000105e+00
2.446819000000000077e+00
1.719926000000000066e+00
1.272912999999999961e+00
1.989509999999999890e+00
2.860215000000000174e+00
1.625658999999999965e+00
1.065223999999999949e+00
1.113715999999999928e+00
7.992390000000000327e-01
2.304263999999999868e+00
1.929060999999999915e+00
9.501460000000000461e-01
1.279597000000000095e+00
2.505621000000000098e+00
1.729373999999999967e+00
1.830416000000000043e+00
1.506787000000000099e+00
1.185183000000000098e+00
1.403413999999999939e+00
2.104381000000000057e+00
2.223460999999999910e+00
1.043566999999999911e+00
2.476217000000000112e+00
3.439261000000000124e+00
1.682976000000000028e+00
1.942479999999999984e+00
1.978731000000000018e+00
1.142946999999999935e+00
1.910992000000000024e+00
1.412870999999999988e+00
1.361952000000000051e+00
1.252861000000000002e+00
2.833987000000000034e+00
2.211380999999999819e+00
1.509689999999999976e+00
1.933991999999999933e+00
1.060535000000000005e+00
1.768380999999999981e+00
1.782243999999999939e+00
1.848055999999999921e+00
7.309189999999999854e-01
2.255119000000000096e+00
2.971153999999999851e+00
1.661780999999999953e+00
2.194154000000000160e+00
2.066634000000000082e+00
8.685159999999999547e-01
1.608722999999999903e+00
1.427526000000000073e+00
1.788386000000000031e+00
1.478822000000000081e+00
2.260727999999999849e+00
2.713417000000000190e+00
1.155289000000000010e+00
2.348609999999999864e+00
1.449451999999999963e+00
1.656058999999999948e+00
1.793881000000000059e+00
1.464328000000000074e+00
5.553080000000000238e-01
1.634239999999999915e+00
2.592912000000000106e+00
2.010886000000000173e+00
1.610673000000000021e+00
2.790181000000000022e+00
9.324860000000000371e-01
1.269261999999999890e+00
1.672045000000000003e+00
1.946992999999999974e+00
8.989270000000000316e-01
1.727390999999999899e+00
2.221875999999999962e+00
1.180020000000000069e+00
1.926198999999999995e+00
1.210638000000000103e+00
1.537644000000000011e+00
1.715012999999999899e+00
1.648884000000000016e+00
1.261643999999999988e+00
1.753287999999999958e+00
2.515032999999999852e+00
3.656096999999999930e+00
1.369178999999999924e+00
1.948280000000000012e+00
1.004259000000000013e+00
1.928196999999999939e+00
2.041833000000000009e+00
1.095107000000000053e+00
7.963740000000000263e-01
1.371753999999999918e+00
1.899847999999999981e+00
1.840614999999999890e+00


==> plots/data/f030_chacha20_5_check_10k/tvals_signed.txt <==
-1.545601999999999920e+00
2.810721000000000025e+00
-6.078090000000000437e-01
-1.424700999999999995e+00
-7.251750000000000140e-01
1.323126000000000024e+00
7.578289999999999749e-01
-1.715856999999999966e+00
-1.878776000000000002e+00
-2.283805000000000085e+00
1.720488000000000017e+00
2.422254000000000129e+00
-1.594896000000000091e+00
9.423880000000000035e-01
-1.934841999999999951e+00
-6.384109999999999507e-01
-9.075990000000000446e-01
-2.931153000000000119e+00
-1.444792000000000076e+00
-1.570055999999999896e+00
3.136947999999999848e+00
1.303897000000000084e+00
-1.721705000000000041e+00
5.076549999999999674e-01
-9.694850000000000412e-01
1.325749000000000066e+00
9.090040000000000342e-01
-1.268278000000000016e+00
1.401467999999999936e+00
-4.635639999999999761e-01
2.342083000000000137e+00
-1.715422999999999920e+00
-1.020397999999999916e+00
-1.124913000000000052e+00
-6.437789999999999901e-01
1.459047999999999901e+00
-1.754863999999999979e+00
-1.766391000000000044e+00
-1.624122999999999983e+00
1.929977999999999971e+00
-1.264237000000000055e+00
1.216827000000000103e+00
-1.472996999999999890e+00
-1.920741000000000032e+00
1.488825999999999983e+00
-2.738862999999999825e+00
-1.960420000000000051e+00
-1.399804999999999966e+00
1.623510999999999926e+00
2.828193999999999875e+00
-2.357993000000000006e+00
-8.276959999999999873e-01
9.960400000000000365e-01
-1.747915000000000108e+00
1.752445000000000030e+00
-5.490380000000000260e-01
-1.560448000000000057e+00
1.630022000000000082e+00
1.562100000000000044e+00
2.165875999999999912e+00
9.291679999999999939e-01
-1.041172999999999904e+00
1.325768999999999975e+00
3.026787999999999812e+00
-1.264297000000000004e+00
-1.070842000000000072e+00
-1.701772000000000062e+00
-1.804777000000000076e+00
2.716702000000000172e+00
-2.285057000000000116e+00
1.390431999999999890e+00
-1.079998000000000014e+00
-1.350770999999999944e+00
-1.534262000000000015e+00
-2.983814999999999884e+00
-1.885944000000000065e+00
-2.201251000000000069e+00
-2.354493000000000169e+00
2.267634000000000150e+00
-1.844762999999999931e+00
-9.120449999999999946e-01
1.229468000000000005e+00
-2.041218999999999895e+00
-1.922193000000000040e+00
-1.796804000000000068e+00
-2.568686000000000025e+00
-1.988243999999999900e+00
2.583171999999999802e+00
-1.978487000000000107e+00
1.396724999999999994e+00
-1.683373000000000008e+00
2.087791999999999870e+00
1.966256000000000004e+00
-2.273680000000000145e+00
-1.791287999999999991e+00
-2.878919999999999924e+00
9.957219999999999960e-01
1.774658999999999986e+00
-2.597420000000000062e+00
-1.263781000000000043e+00
-1.649820000000000064e+00
1.944580999999999893e+00
-1.512224999999999930e+00
-3.369623999999999953e+00
-2.385724999999999874e+00
-3.288323000000000107e+00
2.743081000000000103e+00
-1.027752999999999917e+00
-1.748685999999999963e+00
1.411076999999999915e+00
1.080929000000000029e+00
-1.836734000000000089e+00
-1.977983999999999964e+00
-2.472643000000000146e+00
-3.335269999999999957e+00
-1.858397000000000077e+00
1.761169999999999902e+00
-2.441187000000000218e+00
2.047093999999999969e+00
1.218372000000000011e+00
1.308057000000000025e+00
-1.818950999999999985e+00
-2.403850999999999960e+00
-1.147972999999999910e+00
-2.516497999999999902e+00
1.820033999999999930e+00
-1.212383999999999906e+00
-1.995554000000000050e+00
2.001249000000000056e+00
9.437360000000000193e-01
1.832028999999999908e+00
1.685307000000000111e+00
-2.285177000000000014e+00
-2.366677999999999837e+00
-6.263140000000000374e-01
1.887008999999999936e+00
-3.304730000000000167e+00
-1.896690999999999905e+00
2.183739000000000097e+00
1.722140999999999922e+00
8.137510000000000021e-01
1.296723000000000070e+00
-1.787943000000000060e+00
-3.506571999999999800e+00
1.571868000000000043e+00
-7.943879999999999830e-01
-1.922520999999999924e+00
1.804019999999999957e+00
1.368166999999999911e+00
2.271847999999999868e+00
1.255184999999999995e+00
-1.248679000000000094e+00
-1.574049999999999949e+00
-1.835587999999999997e+00
1.689581000000000000e+00
-2.056083999999999801e+00
-1.428155999999999981e+00
1.752353000000000049e+00
2.343770999999999827e+00
1.188863999999999921e+00
-1.876063999999999954e+00
-2.399592000000000169e+00
-2.350633000000000195e+00
2.084804000000000102e+00
-8.678139999999999743e-01
-3.037876999999999938e+00
-1.755060000000000064e+00
-1.699140000000000095e+00
1.781325000000000047e+00
-1.815940000000000110e+00
-1.859588999999999936e+00
1.903642999999999974e+00
-1.616262000000000087e+00
1.908652000000000015e+00
-1.550356000000000067e+00
-2.423741999999999841e+00
1.881661000000000028e+00
1.697734000000000076e+00
1.601580000000000004e+00
-1.280593000000000092e+00
-2.626004000000000005e+00
-2.304882000000000097e+00
1.874095000000000066e+00
-1.007271999999999945e+00
-2.743653000000000119e+00
-2.586942000000000075e+00
2.131495000000000140e+00
2.633132999999999946e+00
-7.708030000000000159e-01
6.283469999999999889e-01
-1.693046999999999969e+00
-2.098730000000000206e+00
1.982577000000000034e+00
-2.257247000000000003e+00
-2.663838999999999846e+00
-1.691249999999999920e+00
-1.126616999999999980e+00
2.952805999999999820e+00
5.431629999999999514e-01
-1.401712999999999987e+00
-1.848629999999999995e+00
1.286434999999999995e+00
1.535827000000000053e+00
-2.374870000000000037e+00
-2.718204000000000065e+00
1.701635999999999926e+00
1.619961999999999902e+00
-5.445039999999999880e-01
-1.582777000000000100e+00
-1.986115000000000075e+00
1.822276999999999925e+00
1.870139999999999914e+00
-2.233460000000000001e+00
-2.322102999999999806e+00
-2.188044999999999796e+00
1.206777999999999906e+00
1.456687000000000065e+00
-1.510721999999999898e+00
-1.134001000000000037e+00
-2.392954000000000025e+00
9.470060000000000144e-01
1.208849999999999980e+00
-2.679308999999999941e+00
-2.169001999999999875e+00
-2.111972000000000182e+00
2.091685000000000016e+00
1.470963000000000021e+00
-1.196139000000000063e+00
1.428887000000000018e+00
-2.420246000000000119e+00
1.899008999999999947e+00
-1.810556999999999972e+00
-2.398953000000000113e+00
-1.928717000000000015e+00
-9.043719999999999537e-01
2.084684999999999899e+00
1.057487000000000066e+00
-1.224137999999999948e+00
-1.787592999999999988e+00
-1.555911999999999962e+00
1.249983999999999984e+00
-1.847164999999999946e+00
-1.704666999999999932e+00
-1.512291000000000052e+00
2.259494000000000113e+00
-1.420817999999999914e+00
1.099844000000000044e+00
-1.099949999999999983e+00
-2.472175000000000011e+00
2.615852999999999984e+00
-1.711445000000000105e+00
-3.203686999999999951e+00
-2.162268000000000079e+00
-1.144411000000000067e+00
2.245966000000000129e+00
-1.097445999999999922e+00
-1.240129000000000037e+00
-1.785860999999999921e+00
-2.049075999999999897e+00
-1.955913000000000013e+00
-2.286105000000000054e+00
-2.100786999999999960e+00
-2.390153999999999890e+00
-1.037485999999999908e+00
-1.111650999999999945e+00
8.449759999999999494e-01
-9.433030000000000026e-01
-7.358759999999999746e-01
3.323132000000000197e+00
-1.266497999999999902e+00
1.992150000000000087e+00
-2.150456999999999841e+00
9.313390000000000279e-01
2.657220000000000137e+00
2.389196000000000097e+00
7.978840000000000376e-01
-1.016370999999999913e+00
1.289218999999999893e+00
-2.255189999999999806e+00
-2.184231000000000034e+00
-2.232810000000000183e+00
-1.933467999999999964e+00
1.977907999999999999e+00
-9.068950000000000067e-01
7.264180000000000081e-01
8.523389999999999578e-01
1.162442999999999893e+00
3.527827999999999964e+00
-1.112370999999999999e+00
1.752469999999999972e+00
-2.160490999999999939e+00
-1.172482999999999942e+00
1.772304000000000102e+00
-1.556011999999999951e+00
1.378249999999999975e+00
1.108913000000000038e+00
1.431068000000000007e+00
2.232575999999999894e+00
-2.674948000000000103e+00
1.947953000000000046e+00
-1.416894000000000098e+00
1.335482999999999976e+00
8.243329999999999824e-01
1.691880999999999968e+00
1.782435999999999909e+00
9.501340000000000341e-01
3.327907000000000171e+00
-1.071172000000000013e+00
1.924277000000000015e+00
-2.647923000000000027e+00
-1.813741000000000048e+00
2.630697000000000063e+00
1.519007999999999914e+00
1.138983000000000079e+00
1.147817000000000087e+00
1.678906000000000009e+00
2.657040999999999986e+00
-1.308143999999999973e+00
1.685643999999999920e+00
-2.420024000000000175e+00
-1.312229000000000090e+00
-1.702634999999999899e+00
-1.285350999999999910e+00
8.987260000000000248e-01
1.540083000000000091e+00
2.718801000000000023e+00
-1.118284999999999973e+00
-2.070882999999999807e+00
1.812693000000000110e+00
2.552579999999999849e+00
1.214442999999999939e+00
-2.299523000000000206e+00
1.907070999999999961e+00
-1.173391000000000073e+00
1.642077999999999927e+00
2.398994000000000071e+00
-1.057965999999999962e+00
2.743738000000000010e+00
-2.053351000000000148e+00
-1.817253000000000007e+00
1.960741999999999985e+00
1.721189999999999998e+00
2.702688999999999897e+00
1.799176000000000109e+00
3.276133000000000184e+00
1.144811999999999941e+00
-1.584859999999999935e+00
1.511103000000000085e+00
-2.417981999999999854e+00
1.837104000000000070e+00
-2.028774999999999995e+00
9.526259999999999728e-01
1.332603999999999900e+00
1.414435000000000109e+00
2.630923000000000123e+00
-9.466670000000000362e-01
1.315190999999999999e+00
-1.410063999999999984e+00
2.059471999999999969e+00
1.800701000000000107e+00
-1.749648000000000092e+00
1.326997999999999900e+00
-1.340521000000000074e+00
3.061914999999999942e+00
1.154087000000000085e+00
-1.499044999999999961e+00
1.591557000000000111e+00
-2.066590999999999845e+00
2.200553999999999899e+00
-2.077077000000000062e+00
-2.200032999999999905e+00
1.542853999999999948e+00
1.488162999999999903e+00
2.814095000000000013e+00
-1.910997000000000057e+00
-1.646227000000000107e+00
1.519312999999999914e+00
-1.782278000000000029e+00
-2.113093000000000110e+00
-8.618700000000000250e-01
-1.265933999999999893e+00
1.094513999999999987e+00
2.724244999999999806e+00
1.611917000000000044e+00
9.890489999999999560e-01
-1.747017999999999960e+00
-1.675141999999999909e+00
-1.453000999999999987e+00
-1.408960999999999908e+00
-1.626930999999999905e+00
-1.543276000000000092e+00
-8.273859999999999548e-01
3.160708000000000073e+00
-1.675842000000000054e+00
1.110799000000000092e+00
-1.631683999999999912e+00
-1.063476000000000088e+00
2.768978000000000161e+00
-2.287399999999999878e+00
-1.513579000000000008e+00
1.493000000000000105e+00
1.480844999999999967e+00
2.081109000000000098e+00
-1.344197000000000086e+00
-1.423283000000000076e+00
-1.500579000000000107e+00
1.226593999999999962e+00
-1.720018999999999965e+00
-2.132950999999999819e+00
1.636686000000000085e+00
1.086972000000000049e+00
2.673451000000000022e+00
-1.399567999999999923e+00
8.387250000000000538e-01
-1.712085000000000079e+00
-1.736874999999999947e+00
1.548627999999999894e+00
-1.230919000000000096e+00
-1.393315999999999999e+00
-1.769009000000000054e+00
2.360282000000000213e+00
1.822243999999999975e+00
-1.058378000000000041e+00
1.903319999999999901e+00
-1.648681999999999981e+00
1.417051000000000061e+00
-1.495795999999999903e+00
-2.400628999999999902e+00
-1.742510999999999921e+00
-1.803182000000000063e+00
2.708689000000000124e+00
-7.493900000000000006e-01
-1.271114999999999995e+00
1.416482000000000019e+00
9.212179999999999813e-01
8.392230000000000523e-01
1.700142000000000042e+00
-1.556777000000000077e+00
1.568176000000000014e+00
1.862756999999999996e+00
1.948908000000000085e+00
1.075393000000000043e+00
1.362700999999999940e+00
-7.461459999999999759e-01
2.447807000000000066e+00
-1.456963999999999926e+00
-2.230906000000000056e+00
-1.879650999999999961e+00
-1.358564000000000105e+00
3.364730999999999916e+00
-1.364991000000000065e+00
9.855580000000000451e-01
1.600540000000000074e+00
-1.426539999999999919e+00
-1.735732000000000053e+00
-1.820162000000000058e+00
-1.936525000000000052e+00
-1.641480000000000050e+00
1.222485000000000044e+00
1.753918000000000088e+00
-1.869677000000000033e+00
-1.063217999999999996e+00
-1.701805000000000012e+00
-1.505209999999999937e+00
-2.170288999999999913e+00
-2.392758999999999858e+00
-2.366241000000000039e+00
-2.159688000000000052e+00
2.099730000000000096e+00
-1.430943000000000076e+00
-1.213314999999999921e+00
-1.246372999999999953e+00
-7.252960000000000518e-01
1.688233000000000095e+00
-1.756162999999999919e+00
-2.344742999999999800e+00
-2.552878999999999898e+00
1.750154999999999905e+00
1.731346999999999969e+00
-1.408160000000000078e+00
-8.325479999999999547e-01
-9.854190000000000449e-01
1.990555999999999992e+00
-8.849540000000000184e-01
-1.917524999999999924e+00
-3.282999999999999918e+00
-3.254980000000000206e+00
2.238090999999999831e+00
-1.558492999999999906e+00
1.901613999999999916e+00
8.475319999999999521e-01
1.831070999999999893e+00
2.072060000000000013e+00
-1.707419999999999938e+00
-9.327020000000000310e-01
-1.779025999999999996e+00
1.150199999999999889e+00
1.543833999999999929e+00
-1.912031999999999954e+00
1.958982999999999919e+00
1.316777000000000086e+00
2.208076000000000150e+00
1.273470000000000102e+00
-1.942600000000000104e+00
-2.873714000000000102e+00
-2.075511000000000106e+00
1.994034000000000084e+00
-1.462358000000000047e+00
2.109016000000000002e+00
2.077434999999999921e+00
1.436207999999999929e+00
2.647210999999999981e+00
-1.635183000000000053e+00
-9.521220000000000239e-01
-2.784873999999999850e+00
-1.087474000000000052e+00
1.869666000000000050e+00
-1.739443999999999990e+00
2.349191999999999947e+00
8.795079999999999565e-01
9.232770000000000143e-01
2.021672000000000136e+00
1.740671000000000079e+00
-2.234233999999999831e+00
-2.650618999999999836e+00
1.222393999999999981e+00
-5.914570000000000105e-01
1.643002999999999991e+00
2.181864000000000026e+00
1.304334000000000104e+00
1.435650000000000093e+00
-2.237464999999999815e+00
9.903999999999999471e-01
-2.630751000000000062e+00
-8.552199999999999802e-01
1.962763999999999953e+00
-2.216737999999999875e+00
-1.728714000000000084e+00
-2.563889999999999780e+00
1.628767000000000076e+00
-1.491322000000000036e+00
-2.438734000000000179e+00
-1.994596999999999953e+00
-4.099709999999999965e+00
-9.482509999999999550e-01
5.306680000000000286e-01
-2.193159000000000081e+00
1.704166000000000070e+00
-1.189853000000000049e+00
1.578618999999999994e+00
-1.210444999999999993e+00
-1.841293000000000069e+00
-2.652368000000000059e+00
-2.506339000000000095e+00
1.666975000000000096e+00
-1.812410000000000077e+00
-2.168721999999999817e+00
-1.483937000000000062e+00
1.530551999999999913e+00
-1.562510000000000066e+00
1.605698999999999987e+00
1.271333000000000046e+00
-3.703082999999999902e+00
1.702115999999999962e+00
-1.129687000000000108e+00
-2.734267000000000003e+00
-2.121836000000000055e+00
-2.425079000000000207e+00
1.926506999999999969e+00
-9.579659999999999842e-01
-2.527759999999999785e+00
-2.306347000000000147e+00
-3.475725999999999871e+00
2.027679000000000009e+00
-1.943316999999999961e+00
-2.494871999999999979e+00
-2.133987999999999996e+00
-1.609836999999999962e+00
-1.532375000000000043e+00
-1.794623999999999997e+00
-2.622535000000000061e+00
-2.880910000000000082e+00
1.738842999999999916e+00
-1.333036000000000110e+00
-2.830592999999999915e+00
-2.522904000000000035e+00
-1.722143999999999897e+00
1.611676000000000109e+00
-1.055752000000000024e+00
-1.476946000000000092e+00
-1.798059999999999992e+00
-3.004420999999999786e+00
2.270621999999999918e+00
-1.905229000000000061e+00
-2.046819999999999862e+00
-2.036252000000000173e+00
1.143707000000000029e+00
1.770389999999999908e+00
-1.641852000000000089e+00
-1.747559000000000085e+00
-1.790778999999999899e+00
-7.815079999999999805e-01
-1.737878999999999952e+00
-2.578609000000000151e+00
-1.809498000000000051e+00
1.228904999999999914e+00
2.272330999999999879e+00
9.628929999999999989e-01
-9.296180000000000554e-01
-1.787226999999999899e+00
-1.566222000000000003e+00
2.543238999999999805e+00
-1.083361999999999936e+00
-2.182774999999999910e+00
1.270053000000000099e+00
8.417160000000000197e-01
2.632925999999999878e+00
1.046651999999999916e+00
2.328520000000000145e+00
-1.466571000000000069e+00
4.497619999999999951e-01
1.656814000000000009e+00
-3.089182000000000095e+00
-2.275044999999999984e+00
-2.298799999999999955e+00
1.803673999999999999e+00
-8.002780000000000449e-01
-5.935960000000000125e-01
2.425094999999999779e+00
-1.783088999999999924e+00
2.345483000000000207e+00
-8.966060000000000141e-01
-1.961419000000000024e+00
2.326940000000000008e+00
-1.956247000000000069e+00
1.694275999999999893e+00
1.275482999999999922e+00
1.446457000000000104e+00
9.141080000000000316e-01
-1.253743000000000052e+00
1.719556000000000084e+00
-3.243325000000000014e+00
-3.033719000000000054e+00
-1.902015999999999929e+00
7.075839999999999907e-01
1.165705999999999909e+00
1.050621000000000027e+00
1.127094000000000040e+00
-1.385499999999999954e+00
2.611953000000000191e+00
-1.027673000000000059e+00
-2.762443000000000204e+00
-2.930575000000000152e+00
-1.599747999999999948e+00
2.436075000000000212e+00
-1.941494999999999971e+00
-7.342090000000000005e-01
1.768448999999999938e+00
1.254302999999999946e+00
1.909750999999999976e+00
-2.200147999999999993e+00
-1.967799000000000076e+00
-1.975119999999999987e+00
-9.688839999999999675e-01
-1.188889000000000085e+00
-1.379723000000000033e+00
1.087002000000000024e+00
-1.453926000000000052e+00
2.489164000000000154e+00
-1.303976999999999942e+00
-2.373241999999999852e+00
-2.431969000000000047e+00
1.604764000000000079e+00
1.904298000000000046e+00
-1.909189999999999943e+00
-1.281517999999999935e+00
-1.126624999999999988e+00
1.490213000000000010e+00
1.978297999999999890e+00
-1.804624000000000006e+00
-3.292075999999999780e+00
-2.792530999999999874e+00
-1.394684000000000035e+00
1.507652999999999910e+00
9.336449999999999472e-01
-8.477069999999999883e-01
-1.537484000000000073e+00
2.893882000000000065e+00
-8.730539999999999967e-01
-1.818470000000000031e+00
1.969087000000000032e+00
-1.575244000000000089e+00
2.014939000000000036e+00
-1.082813000000000025e+00
1.272326000000000068e+00
1.557590999999999948e+00
9.716979999999999507e-01
2.304352000000000178e+00
-1.282726999999999951e+00
-2.370112000000000219e+00
2.786850999999999967e+00
1.289902000000000104e+00
1.519360999999999962e+00
2.418763999999999914e+00
-1.624811999999999923e+00
1.862376999999999949e+00
2.434617999999999949e+00
-6.525039999999999729e-01
2.361718999999999902e+00
-2.287447999999999926e+00
-1.687586000000000030e+00
2.038866000000000067e+00
-1.430018000000000011e+00
2.278709999999999791e+00
1.008331000000000088e+00
1.084225999999999912e+00
2.884649000000000019e+00
-1.056816999999999895e+00
1.952290999999999999e+00
2.813169999999999948e+00
1.712590999999999974e+00
2.240777000000000019e+00
1.833242000000000038e+00
1.155219999999999914e+00
1.741435999999999984e+00
2.110994999999999955e+00
1.723460999999999910e+00
2.256746000000000141e+00
2.133380999999999972e+00
3.498664000000000218e+00
2.201756000000000046e+00
1.009103000000000083e+00
2.560024999999999995e+00
-9.521979999999999889e-01
1.840702999999999978e+00
2.670260999999999996e+00
-1.232744999999999980e+00
2.805213000000000179e+00
2.287474000000000007e+00
2.494797999999999849e+00
-2.045526000000000177e+00
2.180644000000000027e+00
2.839293000000000067e+00
1.254331000000000085e+00
3.140111000000000097e+00
1.887903000000000109e+00
-1.852106999999999948e+00
2.338440999999999992e+00
2.889771999999999785e+00
1.796437999999999979e+00
-8.355449999999999822e-01
-1.668698999999999932e+00
2.130269999999999886e+00
1.302983000000000002e+00
2.797229000000000187e+00
-1.601836000000000038e+00
-1.158074999999999966e+00
1.919345999999999997e+00
2.973113999999999812e+00
-1.726803000000000088e+00
1.209921000000000024e+00
2.228247000000000089e+00
-9.289520000000000000e-01
2.946673000000000098e+00
1.723519999999999941e+00
1.666717000000000004e+00
1.782421000000000033e+00
-1.940660000000000052e+00
2.529103000000000101e+00
-1.082797999999999927e+00
1.841676000000000091e+00
2.261677000000000159e+00
1.022731000000000057e+00
2.980852000000000057e+00
-1.492153000000000063e+00
1.137672000000000017e+00
1.602988999999999997e+00
1.344400999999999957e+00
-1.670061000000000018e+00
-1.599766999999999939e+00
1.156361999999999890e+00
5.933300000000000241e-01
2.868869000000000113e+00
2.062930999999999848e+00
2.119479999999999809e+00
1.390017000000000058e+00
1.708582000000000045e+00
3.414906000000000219e+00
-6.258460000000000134e-01
1.332243999999999984e+00
1.183016000000000068e+00
1.217813999999999952e+00
3.451585999999999821e+00
3.225660000000000194e-01
2.612683000000000089e+00
1.513751000000000069e+00
1.888362000000000096e+00
1.921591999999999967e+00
1.401442999999999994e+00
2.105780999999999903e+00
1.525055000000000049e+00
1.665130999999999917e+00
2.205125999999999920e+00
1.637860000000000094e+00
1.998253999999999975e+00
1.660549999999999971e+00
2.588750999999999802e+00
3.802789999999999782e-01
1.431410999999999989e+00
2.016878000000000171e+00
1.355302999999999924e+00
3.418871999999999911e+00
7.518219999999999903e-01
2.193408999999999942e+00
1.600735999999999937e+00
1.086549999999999905e+00
2.582336000000000187e+00
1.338270999999999988e+00
-1.710223999999999966e+00
1.917766000000000082e+00
1.831399999999999917e+00
2.587654000000000121e+00
9.923680000000000279e-01
2.391891000000000211e+00
1.191554000000000002e+00
1.901858999999999966e+00
9.153780000000000250e-01
1.412022000000000110e+00
2.077698999999999963e+00
1.698032999999999904e+00
3.000836000000000059e+00
-1.136613000000000095e+00
1.571727000000000096e+00
2.060724000000000000e+00
9.262559999999999683e-01
2.521018000000000203e+00
1.041708000000000078e+00
-8.610349999999999948e-01
1.738930000000000087e+00
1.797705000000000108e+00
2.414051999999999865e+00
1.541994000000000087e+00
2.341797999999999824e+00
1.398967000000000072e+00
1.680771999999999933e+00
1.625574000000000074e+00
-2.011932999999999971e+00
1.691635999999999918e+00
1.654808000000000057e+00
2.584464000000000095e+00
1.045929000000000109e+00
2.058495000000000186e+00
2.301664000000000154e+00
1.537333999999999978e+00
2.873226999999999975e+00
1.170077000000000034e+00
1.630330000000000057e+00
2.129046000000000216e+00
2.372221999999999831e+00
2.520922999999999803e+00
1.868287000000000031e+00
2.344336999999999893e+00
2.069004000000000065e+00
1.591252000000000111e+00
1.607188999999999979e+00
2.081097000000000197e+00
1.301236000000000059e+00
2.325317000000000078e+00
2.230426000000000020e+00
-5.913680000000000048e-01
2.396368999999999971e+00
2.060923999999999978e+00
1.521463999999999928e+00
1.961473999999999940e+00
1.577037000000000022e+00
2.073859999999999815e+00
8.136219999999999564e-01
1.291287000000000074e+00
2.110481000000000051e+00
1.825023999999999980e+00
1.945834000000000064e+00
1.385785999999999962e+00
2.480955999999999939e+00
1.986423999999999968e+00
-1.363582999999999990e+00
-1.739222000000000046e+00
-2.018781000000000159e+00
2.117367000000000221e+00
6.952990000000000004e-01
2.392675000000000107e+00
1.799404000000000003e+00
1.399034000000000111e+00
3.449590000000000156e+00
2.670293000000000028e+00
2.217783999999999978e+00
1.514251999999999931e+00
1.577808000000000099e+00
2.251635999999999971e+00
1.595642999999999923e+00
2.533932000000000073e+00
2.765877999999999837e+00
2.381520000000000081e+00
1.797766999999999893e+00
1.477937000000000056e+00
2.991689000000000043e+00
1.683229000000000086e+00
1.947156000000000109e+00
1.270523000000000069e+00
2.170986999999999778e+00
2.494921999999999862e+00
2.143635999999999875e+00
2.950269000000000030e+00
1.766691000000000011e+00
1.377234000000000069e+00
2.411894000000000204e+00
9.702610000000000401e-01
2.201273000000000035e+00
-2.443322000000000216e+00
2.692384000000000110e+00
2.737655000000000172e+00
2.132156999999999858e+00
1.536497000000000002e+00
2.341994000000000131e+00
1.838983000000000034e+00
1.613231000000000082e+00
1.501522999999999941e+00
1.309426999999999897e+00
-1.947977000000000070e+00
2.488795000000000091e+00
1.887518999999999947e+00
2.266812999999999967e+00
1.821512000000000020e+00
5.993530000000000246e-01
-2.204285000000000050e+00
1.180352000000000068e+00
2.217433999999999905e+00
-2.135960999999999999e+00
1.716990000000000016e+00
1.720248999999999917e+00
-1.532108999999999943e+00
1.670787999999999940e+00
-1.901372000000000062e+00
-1.776518999999999959e+00
-2.176267000000000174e+00
1.093312999999999979e+00
1.182002999999999915e+00
-1.777133999999999991e+00
1.856392999999999960e+00
2.028890000000000082e+00
2.597226000000000035e+00
1.419740999999999920e+00
-8.517099999999999671e-01
-1.319736000000000020e+00
1.042699999999999960e+00
2.073303000000000118e+00
-1.991735999999999951e+00
-1.780898000000000092e+00
1.993133999999999961e+00
1.650403999999999982e+00
2.238087000000000160e+00
2.261012000000000022e+00
1.272742000000000040e+00
-2.499727000000000032e+00
8.987349999999999506e-01
1.453340999999999994e+00
2.543606000000000034e+00
-2.179200999999999944e+00
1.807007999999999948e+00
2.177798000000000123e+00
1.494925000000000059e+00
1.327015999999999973e+00
1.234903000000000084e+00
-1.490944999999999965e+00
1.887194000000000038e+00
-1.750161999999999995e+00
1.800073000000000034e+00
1.598289999999999988e+00
2.206329000000000207e+00
2.509516000000000080e+00
1.746348999999999929e+00
1.007555999999999896e+00
-1.666347999999999940e+00
1.010895000000000099e+00
1.206806000000000045e+00
-2.423017000000000198e+00
-1.605577000000000032e+00
-1.725184999999999969e+00
2.463913999999999938e+00
-1.295144000000000073e+00
2.443639999999999812e+00
9.475510000000000321e-01
-1.749308000000000085e+00
2.457317000000000196e+00
-1.275563999999999920e+00
-2.307364000000000193e+00
-2.670888000000000151e+00
-7.810730000000000173e-01
1.892338999999999993e+00
-9.946679999999999966e-01
-2.286805000000000199e+00
-2.343348999999999904e+00
9.809719999999999551e-01
1.323063000000000100e+00
-2.392986000000000057e+00
-2.104408999999999974e+00
-2.709591000000000083e+00
1.044874000000000080e+00
-1.174863999999999908e+00
-1.015995999999999899e+00
-5.471620000000000372e-01
-2.050084000000000017e+00
2.213764999999999983e+00
-1.521241000000000065e+00
-2.720070000000000210e+00
-1.952088000000000045e+00
-1.590732000000000035e+00
2.224581999999999837e+00
-1.909235000000000015e+00
-1.866300999999999988e+00
-8.325890000000000235e-01
-8.874659999999999771e-01
-1.620300999999999991e+00
-2.682170000000000165e+00
-2.432952999999999921e+00
-2.485723000000000127e+00
6.397340000000000249e-01
-1.373180000000000067e+00
-8.908150000000000235e-01
-1.121922000000000086e+00
-1.560497000000000023e+00
2.168312999999999935e+00
-1.288337000000000065e+00
-1.735686999999999980e+00
-2.048219000000000012e+00
-2.017031999999999936e+00
1.845758000000000010e+00
-1.929175000000000084e+00
1.204196999999999962e+00
-1.380567000000000100e+00
-6.418700000000000516e-01
2.034365000000000201e+00
-2.095003000000000171e+00
-1.975643999999999956e+00
-1.408425000000000038e+00
8.092899999999999539e-01
1.805325999999999986e+00
5.568359999999999976e-01
8.849569999999999936e-01
1.002917000000000058e+00
2.129534000000000038e+00
-9.083930000000000060e-01
-2.149843999999999866e+00
-2.029444999999999943e+00
-1.317774999999999919e+00
1.824578000000000033e+00
-1.589218000000000020e+00
8.236250000000000515e-01
-1.525339000000000000e+00
6.966740000000000155e-01
2.258801000000000059e+00
-2.072435000000000027e+00
-1.906355999999999939e+00
-1.581976999999999967e+00
6.378449999999999953e-01
1.461873999999999896e+00
-1.092079999999999940e+00
1.085142000000000051e+00
-7.899249999999999883e-01
2.052779000000000131e+00
-1.043298000000000059e+00
-2.533866999999999869e+00
-1.372702000000000089e+00
-1.590120999999999896e+00
1.992550999999999961e+00
-8.554239999999999622e-01
-1.584236999999999895e+00
1.150254000000000110e+00
-4.277670000000000083e-01
1.905494000000000021e+00
-1.847151999999999905e+00
-1.507743000000000055e+00
-1.789060000000000095e+00
4.962610000000000077e-01
1.432015000000000038e+00
1.102324999999999999e+00
8.269999999999999574e-01
-7.552330000000000432e-01
2.504747000000000057e+00
1.615453000000000028e+00
-2.073586000000000151e+00
-1.945429000000000075e+00
-1.554464000000000068e+00
2.001008999999999816e+00
-7.843940000000000357e-01
1.610614999999999908e+00
1.175524999999999931e+00
-7.230569999999999498e-01
2.447458000000000133e+00
-1.617494999999999905e+00
-2.069948999999999817e+00
-1.898970000000000047e+00
-8.715159999999999574e-01
1.777541999999999955e+00
9.124919999999999698e-01
1.159620000000000095e+00
1.066073999999999966e+00
2.537120999999999960e+00
1.643132000000000037e+00
-1.773379999999999956e+00
-1.657194000000000056e+00
-2.067184000000000133e+00
1.629382000000000108e+00
-8.063919999999999977e-01
-8.837779999999999525e-01
9.996369999999999978e-01
1.129783999999999899e+00
2.507299000000000166e+00
-1.844735999999999931e+00
-1.811306000000000083e+00
-1.064175000000000093e+00
-1.658498000000000028e+00
-1.724142999999999981e+00
-1.918574999999999919e+00
-1.128973999999999922e+00
1.106222999999999956e+00
2.197813000000000017e+00
1.523447999999999913e+00
-1.216739999999999933e+00
-1.840257000000000032e+00
-1.463762999999999925e+00
1.684547000000000017e+00
-1.197135999999999978e+00
-2.184422999999999782e+00
-1.782923999999999953e+00
1.059587999999999974e+00
2.690771999999999942e+00
-9.092599999999999572e-01
-1.405790000000000095e+00
-1.685886999999999913e+00
-1.538048000000000082e+00
-1.842675000000000063e+00
7.070229999999999571e-01
-9.431589999999999696e-01
9.854070000000000329e-01
1.937475999999999976e+00
1.892455999999999916e+00
-8.725880000000000303e-01
-1.187127999999999961e+00
-1.080568999999999891e+00
2.031658000000000186e+00
-1.057047999999999988e+00
-1.676928999999999892e+00
-1.256831000000000031e+00
5.767930000000000001e-01
2.880768999999999913e+00
-9.637210000000000498e-01
-1.263127000000000111e+00
-1.573090000000000099e+00
1.117844000000000060e+00
-2.310143000000000058e+00
4.554369999999999807e-01
-1.873761999999999928e+00
-1.300828000000000095e+00
1.239438000000000040e+00
2.179558000000000106e+00
-1.485835999999999935e+00
1.386827000000000032e+00
2.360289999999999999e+00
1.206442999999999932e+00
-1.760849000000000109e+00
-1.537678000000000100e+00
-1.369378999999999902e+00
2.283452000000000037e+00
2.636845000000000105e+00
-1.291117999999999988e+00
1.478799999999999892e+00
-2.027267999999999848e+00
-1.211070000000000091e+00
-1.754780000000000006e+00
-1.230596999999999941e+00
1.493665000000000020e+00
-1.511365000000000069e+00
1.744833999999999996e+00
2.317239999999999966e+00
-1.203780999999999990e+00
1.067237999999999909e+00
-2.011674999999999880e+00
1.981200999999999990e+00
-1.624241000000000046e+00
-2.162917999999999896e+00
-1.691718000000000055e+00
-9.239119999999999555e-01
2.862604000000000148e+00
-7.658289999999999820e-01
-1.435356999999999994e+00
-9.208769999999999456e-01
1.243627999999999956e+00
-1.218394999999999895e+00
-1.769741000000000009e+00
-1.382527999999999979e+00
-1.690750999999999893e+00
1.344837999999999978e+00
1.613142999999999994e+00
-8.743729999999999558e-01
-7.574149999999999494e-01
-1.520211999999999897e+00
-1.663545000000000051e+00
-1.403334999999999999e+00
-2.332069999999999865e+00
-1.773319000000000090e+00
-1.738388000000000044e+00
2.782397000000000009e+00
-1.693502999999999981e+00
1.175553999999999988e+00
1.286175999999999986e+00
-1.377501000000000086e+00
-1.790500999999999898e+00
-1.559690000000000021e+00
-1.517403999999999975e+00
-1.155445000000000055e+00
7.407270000000000243e-01
2.110033000000000047e+00
-9.922630000000000061e-01
-1.116783999999999999e+00
1.183612000000000108e+00
2.431665000000000187e+00
-9.940010000000000234e-01
-1.436979999999999924e+00
-1.962085000000000079e+00
-1.613852999999999982e+00
2.258764000000000216e+00
-1.604610000000000092e+00
2.193696999999999786e+00
1.104664000000000090e+00
7.237190000000000012e-01
1.763333000000000039e+00
-1.891796000000000033e+00
-7.403189999999999493e-01
1.342718000000000078e+00
2.468576000000000104e+00
2.074933000000000138e+00
-2.508913000000000171e+00
1.439607999999999999e+00
1.065717999999999943e+00
-1.819172000000000011e+00
-1.714198000000000111e+00
-1.901686999999999905e+00
-2.247441999999999940e+00
-1.985295000000000032e+00
2.281787000000000010e+00
1.033404999999999907e+00
1.492004000000000108e+00
-9.764519999999999866e-01
1.322602999999999973e+00
-1.752987999999999991e+00
-1.713084999999999969e+00
-1.749727999999999950e+00
-1.699413999999999980e+00
1.144673000000000052e+00
1.948606000000000060e+00
-2.274983999999999895e+00
9.798649999999999860e-01
8.527580000000000160e-01
1.504475999999999924e+00
1.934325999999999990e+00
-2.237715000000000121e+00
1.407234000000000096e+00
-2.245093999999999923e+00
2.242481000000000169e+00
1.398527999999999993e+00
1.672287000000000079e+00
1.682476000000000083e+00
1.458982000000000001e+00
1.826237000000000110e+00
1.406692000000000053e+00
1.442039999999999988e+00
-1.557817999999999925e+00
-5.952150000000000496e-01
2.468065000000000175e+00
-1.586406999999999901e+00
1.832810000000000050e+00
1.431191000000000102e+00
1.867504000000000053e+00
1.964471999999999996e+00
1.072810999999999959e+00
1.305147000000000057e+00
-1.813045000000000018e+00
1.867447999999999997e+00
1.136335000000000095e+00
1.471627000000000018e+00
2.207806000000000157e+00
1.059893999999999892e+00
1.885720999999999981e+00
1.248625000000000096e+00
-1.244180999999999981e+00
-1.311776999999999971e+00
-5.343259999999999676e-01
2.167822000000000138e+00
-2.133134000000000086e+00
2.115473000000000159e+00
1.880203000000000069e+00
-1.235270000000000090e+00
2.038253999999999788e+00
-1.182857999999999965e+00
-1.864589000000000052e+00
-2.751964000000000077e+00
-2.009672999999999821e+00
1.289180999999999910e+00
1.670800999999999981e+00
2.332304999999999851e+00
1.145585999999999993e+00
1.868617999999999890e+00
1.257311000000000067e+00
-1.844170000000000087e+00
-1.838602999999999987e+00
-2.385674999999999990e+00
1.700863000000000014e+00
-1.386071999999999971e+00
-1.600165000000000060e+00
1.364962000000000009e+00
-1.360109999999999930e+00
1.533719000000000054e+00
-1.253560000000000008e+00
-2.259351000000000109e+00
-1.981028000000000011e+00
-9.952550000000000008e-01
1.192741999999999969e+00
-2.255865000000000009e+00
-1.088877000000000095e+00
1.703711999999999893e+00
2.413532000000000011e+00
-1.321366999999999958e+00
-9.445230000000000015e-01
-1.575301000000000062e+00
-2.240323000000000064e+00
2.143402000000000029e+00
-1.646460000000000035e+00
-2.362500999999999962e+00
-1.665804999999999980e+00
-2.513018000000000196e+00
2.394360999999999962e+00
-1.707713999999999954e+00
-2.398334000000000188e+00
-2.084067999999999810e+00
-1.404687000000000019e+00
-1.580618000000000078e+00
-1.927934000000000037e+00
-2.100244000000000000e+00
1.904903000000000013e+00
1.420797000000000088e+00
-1.570408000000000026e+00
-1.074742000000000086e+00
-1.551129999999999898e+00
-1.751244000000000023e+00
2.030616999999999894e+00
-2.168737000000000137e+00
-2.209432000000000063e+00
-1.569237999999999911e+00
-2.031121999999999872e+00
2.174033000000000104e+00
-2.288206000000000184e+00
-1.488607000000000014e+00
-2.274989999999999846e+00
-1.118524999999999991e+00
-1.883442999999999978e+00
-2.252698999999999785e+00
-2.267062000000000133e+00
-1.273679999999999923e+00
2.439175000000000093e+00
1.555384000000000100e+00
-1.368532999999999999e+00
-2.037360000000000060e+00
-1.520426999999999973e+00
1.340162000000000075e+00
-1.536993000000000054e+00
-1.831326000000000009e+00
-1.893194000000000043e+00
1.555784999999999973e+00
1.852560999999999902e+00
-2.753139000000000003e+00
1.319352999999999998e+00
-2.019140000000000157e+00
-9.422319999999999585e-01
-1.737139999999999906e+00
-2.535449999999999982e+00
-2.258694000000000202e+00
-2.512357000000000173e+00
-1.798040000000000083e+00
1.766029000000000071e+00
-2.620257000000000058e+00
-1.022696999999999967e+00
-1.285077000000000025e+00
1.725568999999999908e+00
-1.249206000000000039e+00
-2.550495999999999874e+00
-1.824707000000000079e+00
-1.019277999999999906e+00
-1.291388999999999898e+00
-1.976928999999999936e+00
-1.686271999999999993e+00
-2.088359000000000076e+00
-6.276629999999999709e-01
-1.372031999999999918e+00
-1.831331999999999960e+00
-2.398495000000000044e+00
-2.194081000000000170e+00
1.023951999999999973e+00
-1.054675999999999947e+00
-1.147027999999999937e+00
-9.913030000000000452e-01
-2.089818000000000175e+00
1.857032999999999934e+00
-1.141475999999999935e+00
-2.534829000000000221e+00
-2.532795000000000130e+00
-1.748170999999999919e+00
1.304027000000000047e+00
-2.176591999999999860e+00
-1.974415000000000031e+00
2.065849000000000046e+00
-9.458090000000000108e-01
-1.690857999999999972e+00
-1.673410999999999982e+00
-2.633992999999999807e+00
-2.061630000000000074e+00
1.324521000000000059e+00
-8.737449999999999939e-01
-1.162306999999999979e+00
-1.632597999999999994e+00
-1.758281999999999901e+00
2.148874999999999869e+00
-1.156406999999999963e+00
-2.230551999999999868e+00
-2.240594000000000197e+00
1.280203999999999898e+00
1.858571999999999891e+00
-1.566419000000000006e+00
-1.168363999999999958e+00
1.376913999999999971e+00
-4.130789999999999740e-01
1.804882000000000097e+00
-2.363024999999999931e+00
-2.443111000000000033e+00
-2.328952000000000133e+00
1.124206999999999956e+00
1.695081999999999978e+00
-1.671318999999999999e+00
1.088364000000000109e+00
1.459224000000000077e+00
2.116354999999999986e+00
1.069542999999999910e+00
-1.693459999999999965e+00
-2.060278999999999971e+00
-1.436936999999999909e+00
1.568645000000000067e+00
-1.261160999999999976e+00
1.486601999999999979e+00
7.287799999999999834e-01
1.474450999999999956e+00
1.996645000000000003e+00
-2.158446999999999782e+00
-1.666846999999999968e+00
-1.867412000000000072e+00
1.433510000000000062e+00
9.380600000000000049e-01
-9.759440000000000337e-01
-2.118428999999999895e+00
-1.110363999999999907e+00
2.257725999999999900e+00
-1.453200000000000047e+00
-1.900384000000000073e+00
-2.394512999999999892e+00
-2.451108000000000064e+00
2.263503000000000043e+00
-1.452804999999999902e+00
1.801844999999999919e+00
-1.400959000000000065e+00
-5.086399999999999810e-01
2.577405999999999864e+00
-1.694768999999999970e+00
-1.687453000000000092e+00
-3.109818999999999889e+00
-1.914326999999999890e+00
-1.964863000000000026e+00
-1.500953999999999899e+00
-1.759155999999999942e+00
-7.274310000000000498e-01
1.780678999999999901e+00
-1.552837999999999941e+00
-1.984650999999999943e+00
-1.462345000000000006e+00
-1.683569000000000093e+00
1.651874000000000065e+00
-1.379844999999999988e+00
-1.853893000000000013e+00
-1.435405000000000042e+00
-4.375609999999999777e-01
2.147067999999999977e+00
-1.464973999999999998e+00
-2.051874999999999893e+00
-2.658660999999999941e+00
-1.719389999999999974e+00
-2.017205999999999833e+00
-1.244404999999999983e+00
-1.604800000000000004e+00
-1.563388000000000000e+00
1.920377000000000001e+00
-2.019492000000000065e+00
-2.028748000000000218e+00
-1.336338000000000026e+00
-2.577246000000000148e+00
-8.521220000000000461e-01
-9.759700000000000042e-01
-2.355309000000000097e+00
-1.242161000000000071e+00
-8.188560000000000283e-01
2.135283999999999960e+00
-1.370162000000000102e+00
-1.684276000000000106e+00
-1.911731000000000069e+00
-1.687980000000000036e+00
-1.796337000000000073e+00
-1.476355000000000084e+00
-1.266010999999999997e+00
-1.467727000000000004e+00
1.684623999999999899e+00
-1.788664000000000032e+00
-1.732480000000000020e+00
-1.750666999999999973e+00
-2.299316000000000138e+00
-1.914744999999999919e+00
-9.261960000000000193e-01
-2.529608000000000079e+00
-1.565846999999999989e+00
-2.404955000000000176e+00
2.594702999999999982e+00
-1.277160000000000073e+00
-1.764774000000000065e+00
-1.368479000000000001e+00
-2.345524999999999860e+00
-1.994142999999999999e+00
-1.264521999999999924e+00
-1.243214000000000041e+00
-8.371070000000000455e-01
1.351267999999999914e+00
1.824025000000000007e+00
-7.662219999999999587e-01
-1.542743999999999893e+00
-1.766091000000000077e+00
-2.130507000000000151e+00
-1.108260999999999941e+00
-1.938066999999999984e+00
-1.942730000000000068e+00
-1.271479000000000026e+00
2.826922999999999853e+00
-1.185573999999999906e+00
-1.118066999999999922e+00
-1.344025999999999943e+00
-1.851547000000000054e+00
-2.102282999999999902e+00
-1.496947999999999945e+00
-1.150498999999999938e+00
1.682749000000000050e+00
7.044569999999999999e-01
2.160375999999999852e+00
-1.480660000000000087e+00
-1.444881000000000082e+00
1.564438999999999913e+00
7.145099999999999785e-01
-1.464960000000000040e+00
-1.958212000000000064e+00
-1.661739000000000077e+00
1.103088000000000068e+00
1.896173000000000108e+00
-1.099385000000000057e+00
-1.106832999999999956e+00
-1.700644000000000045e+00
-1.165218000000000087e+00
1.427011999999999947e+00
-1.906460999999999961e+00
-1.789406999999999970e+00
-1.812543000000000015e+00
1.453966000000000092e+00
1.896508000000000083e+00
-1.585506000000000082e+00
-1.465313000000000088e+00
-1.923146999999999940e+00
-2.043232999999999855e+00
-1.996858000000000022e+00
-2.189906999999999826e+00
-1.843849999999999989e+00
-2.309009999999999785e+00
1.705399000000000109e+00
-1.190031000000000061e+00
-1.393966000000000038e+00
-9.069380000000000219e-01
-8.622880000000000544e-01
-5.911779999999999813e-01
-2.493834999999999802e+00
-1.633839999999999959e+00
-1.257805000000000062e+00
1.761845000000000105e+00
1.744884000000000102e+00
-1.297660000000000036e+00
-1.145010000000000083e+00
-1.351906000000000052e+00
-1.963030000000000053e+00
-1.187410000000000077e+00
-2.392977999999999827e+00
-1.880381000000000080e+00
-1.613469000000000042e+00
2.067629999999999857e+00
-9.548489999999999478e-01
-1.503494000000000108e+00
1.120878999999999959e+00
-1.494112000000000107e+00
-1.527292000000000094e+00
-2.560509000000000146e+00
-2.486892999999999798e+00
-2.219517999999999880e+00
1.743069999999999897e+00
1.638487000000000027e+00
-1.590892999999999891e+00
-1.023166999999999938e+00
1.551527000000000100e+00
1.316321000000000074e+00
-1.634303000000000061e+00
-1.369594999999999896e+00
-1.638663999999999898e+00
-1.577012000000000080e+00
1.910725000000000007e+00
-9.457250000000000378e-01
-1.529511999999999983e+00
-6.508119999999999461e-01
-9.227119999999999767e-01
-1.249692999999999943e+00
-1.784459999999999935e+00
-2.945060999999999929e+00
-2.760200999999999905e+00
1.724382000000000081e+00
1.704568000000000083e+00
-1.851874000000000020e+00
-1.025184000000000095e+00
-7.217099999999999627e-01
-1.340518000000000098e+00
-2.077660999999999980e+00
-1.533614999999999950e+00
-2.882913999999999977e+00
-2.691835000000000200e+00
1.653539000000000092e+00
-1.416130000000000111e+00
-1.189046999999999965e+00
-1.102767999999999970e+00
-1.725835000000000008e+00
1.728007000000000071e+00
-1.477861000000000091e+00
-1.465457000000000010e+00
-2.687523000000000106e+00
-1.323715999999999893e+00
1.359685999999999950e+00
-2.174281999999999826e+00
-1.369251999999999914e+00
7.701980000000000492e-01
1.278448000000000029e+00
-1.694007000000000041e+00
-2.014359999999999928e+00
-2.432212999999999958e+00
-1.898714000000000013e+00
1.466655000000000042e+00
-8.286919999999999842e-01
-1.427861999999999965e+00
-1.372023999999999910e+00
-9.168049999999999811e-01
3.108945999999999987e+00
-1.737821000000000060e+00
-1.636015999999999915e+00
-2.709296000000000149e+00
-1.813792000000000071e+00
1.949122999999999939e+00
-1.776887000000000105e+00
1.877833000000000085e+00
1.014315999999999995e+00
1.038548999999999944e+00
2.002499999999999947e+00
-1.631421000000000010e+00
-1.452155000000000085e+00
-2.237819000000000003e+00
1.201346999999999943e+00
-1.611469000000000040e+00
-1.432766999999999902e+00
-1.559633000000000047e+00
-8.098260000000000458e-01
1.668876000000000026e+00
-1.938274999999999970e+00
-1.583946000000000076e+00
-2.243666999999999856e+00
-2.192649999999999988e+00
1.832281999999999966e+00
-2.026981999999999839e+00
-2.051022000000000123e+00
-2.061577999999999911e+00
-6.882989999999999942e-01
-2.240301000000000098e+00
-2.387497000000000202e+00
-1.585345999999999922e+00
-3.465828999999999827e+00
-1.395812999999999970e+00
-1.989989999999999926e+00
-2.289963999999999889e+00
-1.669947000000000070e+00
-1.561304000000000025e+00
1.831674999999999942e+00
-1.411121000000000070e+00
-3.665583999999999953e+00
-2.361280999999999963e+00
-2.362769999999999815e+00
1.546937999999999924e+00
-1.502186000000000021e+00
-2.103380000000000027e+00
1.748316999999999899e+00
1.226963000000000026e+00
1.726455000000000073e+00
1.234644000000000075e+00
1.381359000000000004e+00
-2.336733999999999867e+00
1.260653000000000024e+00
1.242186999999999930e+00
-1.365555000000000074e+00
1.798713999999999924e+00
-1.342567999999999984e+00
1.928700999999999999e+00
1.581212999999999980e+00
-1.274717000000000100e+00
1.205886000000000013e+00
-2.328939999999999788e+00
2.253074999999999939e+00
-1.342665999999999915e+00
1.787373000000000101e+00
1.369572000000000012e+00
-2.191259000000000068e+00
1.909334000000000087e+00
-1.307927999999999980e+00
-1.870317000000000007e+00
-1.633693999999999980e+00
1.051414999999999988e+00
1.228372000000000019e+00
-1.287781999999999982e+00
-1.653254999999999919e+00
1.073383999999999894e+00
2.447264000000000106e+00
1.695599999999999996e+00
2.469545999999999797e+00
1.334519000000000011e+00
-2.420567999999999831e+00
1.781787000000000010e+00
-1.174457000000000084e+00
2.512226000000000070e+00
-2.155479999999999841e+00
1.283423999999999898e+00
2.202310000000000212e+00
-1.677866999999999997e+00
1.886792000000000025e+00
1.016659999999999897e+00
1.596222000000000030e+00
1.475681999999999938e+00
-1.680606000000000044e+00
2.383195000000000174e+00
1.757290000000000019e+00
1.339207000000000036e+00
1.895817000000000085e+00
1.291646999999999990e+00
1.507794999999999996e+00
-1.127437999999999940e+00
1.859966999999999926e+00
-9.469109999999999472e-01
-2.255765999999999938e+00
1.610643000000000047e+00
9.680370000000000363e-01
2.114174999999999915e+00
-9.348070000000000546e-01
2.289543999999999802e+00
-1.438949999999999951e+00
4.413659999999999806e-01
1.539984999999999937e+00
-1.571496999999999922e+00
-1.581846000000000085e+00
-1.910209999999999964e+00
6.373210000000000264e-01
1.790426000000000073e+00
6.567420000000000480e-01
2.484751999999999850e+00
-9.285099999999999465e-01
1.485994999999999955e+00
-1.040459999999999940e+00
-2.207710000000000061e+00
1.863383000000000012e+00
-1.544070000000000054e+00
1.080494999999999983e+00
-1.241455999999999893e+00
-1.060851999999999906e+00
-1.407092999999999927e+00
7.027930000000000010e-01
1.104263999999999912e+00
-1.466839000000000004e+00
-2.516461000000000059e+00
-1.803754000000000079e+00
8.448980000000000379e-01
8.646970000000000489e-01
6.125469999999999526e-01
9.527390000000000025e-01
-9.312850000000000295e-01
1.893748999999999905e+00
-9.340880000000000294e-01
-2.997269000000000183e+00
-2.764476999999999851e+00
-1.670274999999999954e+00
1.572000000000000064e+00
-1.234863999999999962e+00
-1.306405000000000038e+00
-1.926163000000000070e+00
9.749759999999999538e-01
1.382279999999999953e+00
-1.164900000000000047e+00
-2.459232000000000085e+00
-2.041126000000000218e+00
-1.705125000000000002e+00
-1.373353000000000046e+00
-1.686819999999999986e+00
-1.036731000000000069e+00
-1.980804000000000009e+00
1.844298999999999911e+00
-1.292599000000000053e+00
-2.642614000000000019e+00
-2.407995999999999803e+00
-2.181277000000000132e+00
8.379130000000000189e-01
-1.433621999999999952e+00
-1.726150999999999991e+00
1.166098000000000079e+00
7.603370000000000406e-01
1.155399999999999983e+00
-1.672398999999999969e+00
-3.041641999999999957e+00
-2.904980999999999813e+00
1.201341999999999910e+00
-1.353652000000000077e+00
-1.007602000000000109e+00
4.413389999999999813e-01
-1.591274999999999995e+00
2.563530999999999782e+00
-1.301214000000000093e+00
-1.673394000000000048e+00
-2.347208000000000183e+00
-2.316097000000000072e+00
1.254960000000000075e+00
-1.114041000000000059e+00
1.182307999999999915e+00
1.350195999999999952e+00
-1.316186999999999996e+00
1.703047999999999895e+00
-1.136044999999999972e+00
-2.590126000000000150e+00
-1.985786000000000051e+00
-1.007857999999999921e+00
-1.233157000000000059e+00
-1.364957999999999894e+00
-2.230633000000000088e+00
6.739500000000000490e-01
1.664962000000000053e+00
-1.630594000000000099e+00
-1.526605999999999908e+00
-2.971776999999999891e+00
-2.071654999999999802e+00
1.340500999999999943e+00
-1.508131000000000110e+00
1.135799000000000003e+00
-1.118772000000000100e+00
-8.938629999999999631e-01
2.305111999999999828e+00
-1.612152000000000029e+00
-2.056305000000000049e+00
-2.267125000000000057e+00
-1.758364000000000038e+00
-1.776311999999999891e+00
-9.124719999999999498e-01
-6.368129999999999624e-01
5.608100000000000307e-01
1.105161999999999978e+00
-1.578969000000000067e+00
-1.189019000000000048e+00
-2.309855000000000214e+00
2.046180000000000110e+00
1.165130999999999917e+00
-8.352359999999999784e-01
-9.764009999999999634e-01
1.066821999999999937e+00
1.232609000000000066e+00
2.448894000000000126e+00
-1.345960999999999963e+00
1.724234000000000044e+00
-2.427011999999999947e+00
1.088939000000000101e+00
-1.564461000000000102e+00
-1.402009000000000061e+00
1.814440000000000053e+00
-1.475397999999999987e+00
2.024729999999999919e+00
1.796459000000000028e+00
-1.397230999999999890e+00
-1.533566999999999902e+00
-2.247967000000000048e+00
1.385930000000000106e+00
-1.713567999999999980e+00
-1.801868999999999943e+00
-1.021752999999999911e+00
1.028629000000000016e+00
2.192851999999999801e+00
-1.113906999999999980e+00
-1.342643999999999949e+00
-2.477821000000000051e+00
2.155968999999999802e+00
-1.632605000000000084e+00
-1.343997000000000108e+00
1.742566000000000059e+00
-1.345363000000000087e+00
1.633086000000000038e+00
-1.793905000000000083e+00
-1.337788999999999895e+00
1.059247999999999967e+00
-2.733617000000000186e+00
2.925701000000000107e+00
-1.569644999999999957e+00
-1.265146000000000104e+00
1.473753000000000091e+00
-1.220652999999999988e+00
2.890420000000000211e+00
-1.017041000000000084e+00
-1.404600000000000071e+00
-1.790197999999999956e+00
-1.341468000000000105e+00
-1.223254999999999981e+00
-2.033117999999999981e+00
8.766599999999999948e-01
1.299231999999999942e+00
1.893378000000000005e+00
1.804308000000000023e+00
-1.926927000000000056e+00
-1.461446000000000023e+00
-2.459420000000000162e+00
2.299669999999999881e+00
-1.704151999999999889e+00
-2.120903000000000205e+00
-2.213414999999999910e+00
-1.930009000000000086e+00
2.435945999999999945e+00
-1.068036999999999903e+00
-1.951456000000000079e+00
-1.522483000000000031e+00
-2.693102999999999803e+00
-1.938315000000000010e+00
-3.019522999999999957e+00
-1.420169999999999932e+00
-2.471163000000000221e+00
-6.802040000000000308e-01
1.567024999999999890e+00
-1.897208999999999923e+00
-1.206979000000000024e+00
-1.510135000000000005e+00
-1.203704000000000107e+00
-1.934603999999999990e+00
-2.565094999999999903e+00
-1.754782000000000064e+00
-1.397663000000000100e+00
2.496417000000000108e+00
-9.886989999999999945e-01
-1.231516999999999973e+00
-9.818369999999999598e-01
-1.106502000000000097e+00
-9.219749999999999890e-01
-1.468110999999999944e+00
-1.772736000000000089e+00
-1.486520999999999981e+00
-1.135008999999999935e+00
1.823717000000000033e+00
-1.051468999999999987e+00
-1.392679000000000000e+00
-1.060507000000000088e+00
-9.061979999999999480e-01
-2.127416999999999891e+00
-2.164228000000000041e+00
-1.805025000000000102e+00
-2.179812000000000083e+00
1.793619999999999992e+00
-1.065322000000000102e+00
-9.115999999999999659e-01
-1.426749999999999963e+00
-1.159761000000000042e+00
9.513509999999999467e-01
-1.137138999999999900e+00
-1.655569000000000068e+00
1.304791999999999952e+00
1.739082000000000017e+00
1.580189000000000066e+00
-1.480561000000000016e+00
6.814719999999999667e-01
3.342789999999999928e-01
-1.048828000000000094e+00
-2.073828999999999922e+00
-2.885397000000000212e+00
-2.544084999999999930e+00
-1.610522000000000009e+00
1.585110000000000019e+00
9.758310000000000040e-01
-8.222300000000000164e-01
-1.689596000000000098e+00
-1.187751999999999919e+00
-1.199799000000000060e+00
-1.261651000000000078e+00
-1.755951000000000040e+00
-2.116356999999999822e+00
-1.625186000000000019e+00
1.648701999999999890e+00
-1.607649000000000106e+00
-1.313463000000000047e+00
-1.664870000000000072e+00
-9.755920000000000147e-01
-2.118848999999999982e+00
-2.870858000000000132e+00
-2.061228999999999978e+00
-2.434660000000000046e+00
2.055790000000000006e+00
-1.658436999999999939e+00
-2.038851000000000191e+00
-1.206533999999999995e+00
-1.369474999999999998e+00
-5.330139999999999878e-01
-1.117644000000000082e+00
-3.097141000000000144e+00
-2.240352000000000121e+00
-1.360092999999999996e+00
1.438511000000000095e+00
-1.990564999999999918e+00
-1.863712000000000035e+00
-8.500680000000000458e-01
5.964230000000000365e-01
-1.745546999999999960e+00
-2.322398000000000184e+00
-2.779860999999999915e+00
-2.796682000000000112e+00
1.361955999999999944e+00
-1.820781999999999901e+00
-1.201912000000000091e+00
8.579830000000000512e-01
-1.417615999999999987e+00
1.657825000000000104e+00
-1.254847999999999963e+00
-1.819328999999999974e+00
-1.946101000000000081e+00
-1.143327999999999900e+00
1.923173999999999939e+00
-1.601501000000000063e+00
-2.046685000000000088e+00
8.581879999999999509e-01
-9.682520000000000016e-01
-1.436431999999999931e+00
-2.065999000000000141e+00
-2.648778000000000077e+00
-1.514582000000000095e+00
8.124959999999999960e-01
-1.490054999999999907e+00
-1.499338000000000060e+00
-1.669704999999999995e+00
-8.662980000000000125e-01
1.535088999999999926e+00
-2.282445000000000057e+00
-1.886058000000000012e+00
-1.921276999999999902e+00
-1.980113999999999930e+00
1.840090000000000003e+00
-2.103064999999999962e+00
-1.234420999999999990e+00
-1.011006000000000071e+00
-1.755484999999999962e+00
1.677124999999999977e+00
-2.013665000000000038e+00
-2.101821999999999857e+00
-1.972210000000000019e+00
-7.118870000000000475e-01
-1.201845999999999970e+00
-1.885043999999999942e+00
-1.414576999999999973e+00
-1.103957999999999995e+00
-1.127874000000000043e+00
-1.138370000000000104e+00
-1.484115000000000073e+00
-2.476353000000000026e+00
-1.214641000000000082e+00
1.891721999999999904e+00
-2.040103999999999917e+00
-1.594541999999999904e+00
-1.487851000000000035e+00
-1.836281999999999970e+00
1.899316999999999922e+00
-2.179396999999999807e+00
-1.910503999999999980e+00
-2.687774999999999803e+00
-1.412123000000000017e+00
-1.710874000000000006e+00
-2.004617999999999789e+00
-1.554367000000000054e+00
-1.294207000000000107e+00
1.358171000000000017e+00
-1.203950999999999993e+00
-2.134917000000000176e+00
-2.249805999999999973e+00
-1.199770000000000003e+00
1.742961999999999900e+00
-1.861088000000000076e+00
-2.125229000000000035e+00
-1.239869000000000110e+00
-1.604581000000000035e+00
2.035867000000000093e+00
1.921564000000000050e+00
1.074522999999999895e+00
-2.334827000000000208e+00
-4.950559999999999961e-01
-1.689070000000000071e+00
-1.404744999999999910e+00
-2.175063999999999886e+00
-1.932279999999999998e+00
2.010778000000000176e+00
1.421284999999999910e+00
6.054800000000000182e-01
-1.880746000000000029e+00
-2.039498000000000033e+00
1.516585999999999990e+00
-1.696037999999999935e+00
1.456096999999999975e+00
-1.633734999999999937e+00
1.712091000000000030e+00
1.995270000000000099e+00
-1.220793999999999935e+00
-8.255980000000000540e-01
-1.589647000000000032e+00
1.017643999999999993e+00
-1.199502999999999986e+00
-2.174621999999999833e+00
-1.681661999999999990e+00
1.304618000000000055e+00
2.123858999999999941e+00
1.658684999999999965e+00
2.185481999999999925e+00
8.719050000000000411e-01
-1.899524999999999908e+00
2.095994000000000135e+00
-1.389906000000000086e+00
-1.812756000000000034e+00
-2.476700999999999819e+00
-1.300475999999999965e+00
9.589649999999999563e-01
-1.159647000000000094e+00
-1.900975000000000081e+00
-1.749994000000000050e+00
-5.617280000000000051e-01
-1.197967999999999922e+00
-2.210364999999999913e+00
-1.928317999999999977e+00
-2.536588000000000065e+00
1.088027000000000077e+00
-1.048256999999999994e+00
-1.309738000000000069e+00
-1.085704999999999920e+00
-2.492236999999999814e+00
2.162815000000000154e+00
-9.085910000000000375e-01
-2.665277999999999814e+00
-2.490682000000000063e+00
-2.213208999999999982e+00
1.168396999999999908e+00
-6.606180000000000385e-01
-2.096915999999999780e+00
1.130814999999999904e+00
-4.960450000000000137e-01
-1.117107000000000072e+00
-1.718976000000000059e+00
-2.571225999999999789e+00
-2.309886999999999802e+00
8.787479999999999736e-01
-1.283198999999999979e+00
5.991109999999999491e-01
-1.597908000000000106e+00
-1.712901000000000007e+00
1.679106999999999905e+00
-8.039199999999999680e-01
-1.348978999999999928e+00
-1.839452000000000087e+00
-1.857785000000000020e+00
1.445405999999999969e+00
-1.314715999999999996e+00
-1.026129999999999987e+00
-1.262755999999999990e+00
-1.197983000000000020e+00
1.519012000000000029e+00
-1.634784000000000015e+00
-1.891947999999999963e+00
-1.500121000000000038e+00
1.934884999999999966e+00
1.601912999999999920e+00
9.317839999999999456e-01
6.307380000000000209e-01
1.404605000000000103e+00
1.348492000000000024e+00
-1.134829000000000088e+00
-2.074168999999999929e+00
-2.342985999999999791e+00
-1.658600000000000074e+00
1.335353000000000012e+00
1.356111000000000066e+00
1.096754999999999924e+00
-1.465537000000000090e+00
1.239206999999999947e+00
2.044100999999999946e+00
-1.281141000000000085e+00
-1.588143000000000082e+00
-2.088773000000000213e+00
1.528874999999999984e+00
1.456919999999999993e+00
-1.959508000000000028e+00
1.761994000000000060e+00
9.065170000000000172e-01
1.400792000000000037e+00
-1.523061999999999916e+00
-2.576738999999999891e+00
-1.469924000000000008e+00
-1.842173999999999978e+00
1.389388000000000067e+00
-9.822539999999999605e-01
-1.838103999999999960e+00
-1.066689999999999916e+00
5.799009999999999998e-01
1.975773999999999919e+00
-1.434109000000000078e+00
-2.119889999999999830e+00
-2.200759000000000132e+00
-8.100129999999999830e-01
1.288866000000000067e+00
1.683788999999999980e+00
8.868939999999999602e-01
1.154452000000000034e+00
1.562966000000000077e+00
1.419915000000000038e+00
-1.935829000000000022e+00
1.561277000000000026e+00
-1.729165000000000063e+00
1.435268999999999906e+00
-1.162717999999999918e+00
-1.340643000000000029e+00
8.607590000000000519e-01
-8.013200000000000323e-01
2.392014000000000085e+00
-1.286726999999999954e+00
-2.271406999999999954e+00
1.951929000000000025e+00
-1.452933000000000030e+00
1.420798000000000005e+00
1.367253000000000052e+00
1.208631000000000011e+00
1.609336000000000100e+00
2.066405000000000047e+00
-1.367504000000000053e+00
-1.389934000000000003e+00
-1.413508999999999904e+00
-1.428088000000000024e+00
1.095763000000000043e+00
-6.498890000000000500e-01
-7.511069999999999691e-01
1.437275999999999998e+00
1.450490000000000057e+00
2.719184999999999963e+00
-1.521452000000000027e+00
-1.421027000000000040e+00
-1.318977999999999984e+00
-1.279784999999999950e+00
1.171362000000000014e+00
-1.462727000000000110e+00
-6.188479999999999537e-01
1.181824999999999903e+00
2.108312000000000186e+00
1.435850000000000071e+00
-1.369904000000000011e+00
-1.825490000000000057e+00
7.116689999999999960e-01
1.983702999999999994e+00
-8.462720000000000242e-01
-1.209095999999999949e+00
1.496633000000000102e+00
1.642416000000000098e+00
3.140149000000000079e+00
-1.497006000000000059e+00
1.190822999999999965e+00
-1.140057000000000098e+00
-1.516437000000000035e+00
-1.069374000000000047e+00
1.730866000000000016e+00
9.382150000000000212e-01
1.842168999999999945e+00
2.232476999999999823e+00
1.666009000000000073e+00
-1.501390000000000002e+00
-1.522135999999999934e+00
1.183610000000000051e+00
1.711753999999999998e+00
-1.026191999999999993e+00
-9.606639999999999624e-01
8.607110000000000039e-01
1.174830000000000041e+00
3.028099000000000096e+00
-1.435303999999999913e+00
9.281869999999999843e-01
1.454129000000000005e+00
8.378949999999999454e-01
1.101515999999999940e+00
-1.310492999999999908e+00
-1.134244000000000030e+00
4.342909999999999826e-01
2.466285000000000061e+00
2.002240000000000020e+00
-1.490431000000000061e+00
1.064297999999999966e+00
-1.148592000000000057e+00
1.498602999999999907e+00
-1.680145000000000000e+00
1.120981000000000005e+00
-1.420487000000000055e+00
1.317175999999999902e+00
2.616160999999999959e+00
1.210255999999999998e+00
9.477430000000000021e-01
1.565177000000000040e+00
1.069566999999999934e+00
9.049540000000000362e-01
-1.281843000000000066e+00
1.262021000000000059e+00
1.275657999999999959e+00
2.212704000000000004e+00
2.367087000000000163e+00
-8.817789999999999795e-01
1.494793000000000038e+00
1.504564000000000012e+00
1.694153999999999938e+00
-1.429111000000000020e+00
-1.785450999999999899e+00
1.518559999999999910e+00
-1.144441999999999959e+00
2.582753999999999994e+00
9.932779999999999943e-01
1.137569999999999970e+00
1.391880000000000006e+00
1.728398000000000101e+00
9.932159999999999878e-01
-2.324545999999999779e+00
1.489389999999999992e+00
2.277442999999999884e+00
2.079201999999999995e+00
1.766529000000000016e+00
-1.190150999999999959e+00
1.132573000000000052e+00
-1.474960999999999967e+00
1.883305000000000007e+00
-1.708989000000000091e+00
-1.420042999999999944e+00
1.304527999999999910e+00
-1.739721000000000073e+00
2.442632000000000136e+00
1.005962000000000023e+00
5.284189999999999721e-01
1.999983000000000066e+00
-1.014534000000000047e+00
1.372424000000000088e+00
-1.083687000000000067e+00
-1.596314000000000011e+00
1.668759000000000103e+00
1.799269999999999925e+00
2.039041999999999799e+00
1.127134000000000080e+00
-1.624824999999999964e+00
1.865931000000000006e+00
1.310591999999999979e+00
-1.582905999999999924e+00
1.407656000000000018e+00
-1.622328999999999910e+00
-1.404328999999999938e+00
1.985476000000000019e+00
-1.092101999999999906e+00
8.126100000000000545e-01
1.674539000000000000e+00
1.137440999999999924e+00
2.276923000000000030e+00
-8.441640000000000255e-01
1.518265999999999893e+00
1.211116999999999999e+00
2.977015000000000189e+00
2.101415999999999951e+00
-1.516334000000000071e+00
-1.191572000000000076e+00
1.357466000000000061e+00
-1.017047000000000034e+00
-2.346169000000000171e+00
-1.707429000000000086e+00
-2.146183999999999870e+00
-1.976366000000000067e+00
2.255263999999999935e+00
-1.411121000000000070e+00
-1.000939000000000023e+00
9.566480000000000539e-01
1.745217999999999936e+00
1.581228000000000078e+00
-1.076896999999999993e+00
2.232200000000000184e+00
-2.104083999999999843e+00
1.409893000000000063e+00
1.636115999999999904e+00
-1.268428000000000111e+00
1.186776000000000053e+00
7.578449999999999909e-01
1.778958000000000039e+00
1.982240999999999920e+00
-1.613404000000000060e+00
2.136788999999999827e+00
-1.630473999999999979e+00
2.278548999999999936e+00
1.233503999999999934e+00
1.153642000000000056e+00
1.516537000000000024e+00
1.272496999999999989e+00
1.947756000000000043e+00
1.180781000000000081e+00
1.012293000000000109e+00
-9.401070000000000260e-01
7.171490000000000364e-01
2.247860999999999887e+00
-1.285258000000000012e+00
1.583696999999999910e+00
1.692819000000000074e+00
1.623990000000000045e+00
1.917240999999999973e+00
-1.416450999999999905e+00
1.722194000000000003e+00
-1.259746000000000032e+00
1.495146000000000086e+00
-1.481028999999999929e+00
-1.307746000000000075e+00
1.635250000000000092e+00
9.319910000000000139e-01
2.222557999999999812e+00
1.735189000000000092e+00
-8.020469999999999544e-01
1.293805000000000094e+00
-4.842580000000000218e-01
2.374525999999999915e+00
-1.498062999999999922e+00
1.312724000000000002e+00
1.834969999999999990e+00
1.136717999999999895e+00
1.985122000000000053e+00
-1.007894000000000068e+00
-1.380414000000000030e+00
-1.913092000000000015e+00
-1.074653000000000080e+00
1.340128999999999904e+00
-1.125351999999999908e+00
1.908401999999999932e+00
1.310708999999999902e+00
1.890525000000000011e+00
1.539409999999999945e+00
-1.199260999999999910e+00
6.867170000000000218e-01
-2.165618999999999961e+00
1.783771999999999913e+00
-1.329488000000000003e+00
-8.042500000000000204e-01
1.682482000000000033e+00
9.530980000000000008e-01
1.559417999999999971e+00
-1.480477999999999961e+00
-1.375084999999999891e+00
-9.568879999999999608e-01
5.946179999999999799e-01
1.111941000000000068e+00
-1.731583000000000094e+00
-1.245533999999999919e+00
1.423119000000000023e+00
1.915937999999999919e+00
-1.004585000000000061e+00
-1.299576999999999982e+00
-1.060554999999999914e+00
-2.232911999999999786e+00
2.326264000000000109e+00
-1.412878000000000078e+00
-1.656392000000000087e+00
-1.303158000000000039e+00
-1.348803999999999892e+00
2.120950000000000113e+00
-1.582718000000000069e+00
-2.162180000000000213e+00
-1.751743999999999968e+00
-1.347477000000000036e+00
-1.523047999999999957e+00
-2.167615000000000069e+00
-2.076855000000000118e+00
-1.325892000000000071e+00
1.058507000000000087e+00
-9.867719999999999825e-01
-1.412441000000000058e+00
-1.603035999999999905e+00
-1.976836000000000038e+00
1.476412999999999975e+00
-1.172415999999999903e+00
-1.787044000000000077e+00
-1.322724000000000011e+00
-1.494140000000000024e+00
1.365561000000000025e+00
-1.794656000000000029e+00
-2.122958999999999818e+00
-2.174920000000000186e+00
-1.600796000000000108e+00
-1.950574999999999948e+00
-1.922744999999999926e+00
-2.544951000000000185e+00
-2.118110000000000159e+00
-1.365245000000000042e+00
-1.390431999999999890e+00
-2.233925999999999856e+00
-2.087381000000000153e+00
-2.320209000000000188e+00
-8.788150000000000128e-01
-1.592673999999999923e+00
-1.970263000000000098e+00
-2.331577999999999928e+00
-1.239141999999999966e+00
8.893809999999999771e-01
-1.691556000000000060e+00
-1.458382999999999985e+00
-2.588518000000000097e+00
-1.512202999999999964e+00
-1.511746999999999952e+00
-1.915205999999999964e+00
-2.571609000000000034e+00
-2.728514000000000106e+00
-8.623290000000000122e-01
-1.576667999999999958e+00
-2.410461000000000187e+00
-7.404650000000000398e-01
-1.520942999999999934e+00
1.049355000000000038e+00
-1.248501000000000083e+00
-2.652500999999999998e+00
-2.608013000000000137e+00
-2.009081999999999812e+00
-1.005489999999999995e+00
-1.153024000000000049e+00
-2.183809000000000111e+00
-2.608156000000000141e+00
-1.727125000000000021e+00
-7.664480000000000182e-01
-1.751363000000000003e+00
-2.507004999999999928e+00
-2.394286999999999832e+00
1.064259000000000066e+00
-1.174700999999999995e+00
-8.766089999999999716e-01
-1.126733999999999902e+00
-2.459588999999999803e+00
1.385934999999999917e+00
-1.005887999999999893e+00
-2.462345000000000006e+00
-2.318703999999999876e+00
-2.182850999999999875e+00
1.850443999999999978e+00
-1.021147000000000027e+00
-1.273261999999999894e+00
2.063546999999999798e+00
-1.214129000000000014e+00
-1.031088000000000005e+00
-1.326062000000000074e+00
-2.549844000000000221e+00
2.277836999999999890e+00
1.418916999999999984e+00
9.688350000000000017e-01
1.223190000000000000e+00
-1.149235000000000007e+00
1.468504000000000032e+00
2.211646000000000001e+00
-1.197397000000000045e+00
-1.603726999999999903e+00
-2.500430000000000152e+00
-1.948069000000000051e+00
1.746579000000000104e+00
-1.157180000000000097e+00
1.185966999999999993e+00
1.284273999999999916e+00
-1.073609999999999953e+00
1.535417999999999950e+00
-1.559214000000000100e+00
-2.160212000000000021e+00
-2.057495999999999992e+00
5.907470000000000221e-01
-1.600692999999999921e+00
9.152050000000000463e-01
9.679670000000000218e-01
1.229257999999999962e+00
1.830079999999999929e+00
-1.297727999999999993e+00
-1.202072000000000029e+00
-2.303224000000000160e+00
-1.898368000000000055e+00
1.432158999999999960e+00
-1.729386000000000090e+00
1.103091999999999961e+00
1.164930999999999939e+00
-1.607348999999999917e+00
1.966175000000000006e+00
-1.364354000000000067e+00
-1.508030999999999899e+00
-1.620516999999999985e+00
1.287790999999999908e+00
-9.829200000000000159e-01
-9.114989999999999482e-01
1.362295000000000034e+00
8.445610000000000062e-01
1.954302999999999901e+00
-1.288435999999999915e+00
-1.822092999999999963e+00
-2.450495000000000090e+00
-2.597056999999999949e+00
1.482720999999999956e+00
-1.326273000000000035e+00
1.502996999999999916e+00
-1.021290999999999949e+00
-9.160639999999999894e-01
2.218357999999999830e+00
-1.600994999999999946e+00
-1.629869000000000012e+00
-2.853042999999999996e+00
-1.959799000000000069e+00
-1.595560000000000089e+00
-1.602837000000000067e+00
1.317042999999999964e+00
-8.726479999999999793e-01
1.323714999999999975e+00
-1.355968000000000062e+00
-1.345361999999999947e+00
-1.656239000000000017e+00
-2.105815000000000214e+00
1.228445000000000009e+00
-9.293930000000000247e-01
-9.783830000000000027e-01
1.455678999999999945e+00
1.372106999999999966e+00
2.151003999999999916e+00
-1.631259999999999932e+00
-1.559121999999999897e+00
-2.172280999999999906e+00
-1.851027999999999896e+00
-7.861029999999999962e-01
-1.155307000000000084e+00
1.296399000000000079e+00
1.099325000000000108e+00
2.312558000000000114e+00
-1.490777999999999937e+00
-1.538443999999999923e+00
-1.543044000000000082e+00
-2.688845999999999847e+00
-8.261880000000000335e-01
-8.218609999999999527e-01
-1.362975000000000048e+00
1.699151000000000078e+00
5.238650000000000251e-01
2.288914999999999811e+00
-1.419044999999999890e+00
-1.305333000000000077e+00
-1.769219000000000097e+00
-1.879388000000000059e+00
-7.160180000000000433e-01
-1.727818000000000076e+00
-1.731668999999999903e+00
9.047140000000000182e-01
1.552407000000000092e+00
-1.271287000000000056e+00
-1.908306999999999976e+00
-1.487873000000000001e+00
-2.512871000000000077e+00
-1.540280000000000094e+00
-1.141394999999999937e+00
-1.826154999999999973e+00
1.088985000000000092e+00
-1.911016000000000048e+00
2.600527000000000033e+00
-1.407704999999999984e+00
-1.207818999999999976e+00
-1.599839000000000011e+00
-2.445476000000000205e+00
-1.771592999999999973e+00
-1.291522999999999977e+00
-1.246053999999999995e+00
1.693276000000000003e+00
1.672220999999999957e+00
1.541698000000000013e+00
-1.823253000000000013e+00
-2.037288999999999906e+00
-2.232902999999999860e+00
-1.393291999999999975e+00
-1.175011999999999945e+00
-1.820187999999999917e+00
-1.789309000000000038e+00
-1.165229999999999988e+00
2.686898999999999926e+00
-1.464701999999999948e+00
8.871529999999999694e-01
-1.785401000000000016e+00
-2.068115999999999843e+00
-1.770815999999999946e+00
8.929719999999999880e-01
-1.282500999999999891e+00
1.375525000000000109e+00
8.531910000000000327e-01
1.657639000000000085e+00
-1.716815999999999898e+00
-1.537952999999999903e+00
-1.233603000000000005e+00
6.461879999999999846e-01
-1.716388999999999943e+00
-1.187913999999999914e+00
-1.147637999999999936e+00
1.187678000000000011e+00
2.021907000000000121e+00
1.085455999999999976e+00
1.207734000000000085e+00
-1.063250000000000028e+00
1.356786000000000048e+00
1.201446999999999932e+00
1.133945999999999898e+00
9.172040000000000193e-01
8.428350000000000009e-01
1.764914000000000094e+00
1.861178999999999917e+00
-1.088734000000000091e+00
1.345334999999999948e+00
-2.160902000000000100e+00
-1.328492000000000006e+00
-2.239348999999999812e+00
-1.569309000000000065e+00
-1.516321000000000030e+00
-1.858292000000000055e+00
1.721813999999999956e+00
-1.410614999999999952e+00
-1.198163000000000089e+00
-1.591366000000000058e+00
-1.034912999999999972e+00
-8.874619999999999731e-01
-2.075762999999999803e+00
-2.032220000000000137e+00
-1.455621000000000054e+00
1.708277999999999963e+00
1.346227000000000062e+00
-1.208701000000000025e+00
1.437948999999999922e+00
-1.084249000000000018e+00
-1.535260999999999987e+00
-1.845534000000000008e+00
-1.106910999999999978e+00
-1.872767000000000071e+00
-1.040367999999999959e+00
2.198354000000000141e+00
-1.278342000000000089e+00
6.047109999999999985e-01
1.690028000000000086e+00
1.581828999999999930e+00
1.780632999999999910e+00
-1.462660000000000071e+00
-1.387637999999999927e+00
-1.292839999999999989e+00
1.550200999999999940e+00
1.715638999999999914e+00
8.594450000000000145e-01
1.306993999999999989e+00
1.875440999999999914e+00
1.313957000000000042e+00
2.389515999999999973e+00
1.388571999999999917e+00
1.749516000000000071e+00
1.866881000000000013e+00
2.214383000000000212e+00
-1.058278999999999970e+00
1.104972999999999983e+00
1.558713000000000015e+00
2.542915999999999954e+00
2.380482000000000209e+00
-6.293849999999999723e-01
2.201668999999999876e+00
-1.113294000000000006e+00
1.869069000000000091e+00
2.039724999999999788e+00
1.047158999999999951e+00
1.590551000000000048e+00
2.320106000000000002e+00
2.153855000000000075e+00
-1.738526000000000016e+00
1.519370000000000109e+00
2.861750999999999934e+00
-1.538019999999999943e+00
2.111073999999999895e+00
1.446534999999999904e+00
9.941510000000000069e-01
1.584287999999999919e+00
1.813412999999999942e+00
2.603867000000000154e+00
-1.222836999999999952e+00
1.569410999999999889e+00
2.275472000000000161e+00
1.417254999999999932e+00
1.916673999999999989e+00
-9.460060000000000136e-01
1.430728000000000000e+00
2.162373000000000101e+00
1.694847999999999910e+00
1.882014999999999993e+00
1.449146999999999963e+00
1.473397000000000068e+00
1.636333000000000037e+00
2.114635999999999960e+00
1.092759000000000036e+00
1.388549999999999951e+00
1.997419999999999973e+00
1.939483000000000068e+00
3.485824000000000034e+00
9.332399999999999585e-01
1.499786999999999981e+00
1.846068999999999960e+00
9.908130000000000548e-01
2.405057999999999918e+00
-5.852709999999999857e-01
2.079892000000000074e+00
1.590980000000000061e+00
1.609021999999999952e+00
2.496837999999999891e+00
1.523851000000000067e+00
1.247854000000000019e+00
2.370627999999999957e+00
2.006304999999999783e+00
-1.234936999999999951e+00
-1.070986999999999911e+00
1.930196000000000023e+00
1.408798999999999912e+00
2.594434000000000129e+00
8.305970000000000297e-01
1.409454999999999902e+00
1.635475999999999930e+00
1.964147000000000087e+00
2.328297000000000061e+00
-8.081599999999999895e-01
1.459170999999999996e+00
2.087121999999999922e+00
1.688377000000000017e+00
1.338367000000000084e+00
1.568764999999999965e+00
1.693645000000000067e+00
-1.831617000000000051e+00
1.527924999999999978e+00
-1.186895999999999951e+00
-2.137852999999999781e+00
2.372209999999999930e+00
1.757120000000000015e+00
2.968278000000000194e+00
2.262744999999999784e+00
1.146333999999999964e+00
1.072316000000000047e+00
1.700790999999999942e+00
1.966285999999999978e+00
-5.222710000000000408e-01
1.688282999999999978e+00
1.969619000000000009e+00
1.701982000000000106e+00
1.693572000000000077e+00
2.258411999999999864e+00
1.706877999999999895e+00
1.758666000000000063e+00
1.695748000000000033e+00
8.243500000000000272e-01
1.139532999999999907e+00
1.597334000000000032e+00
1.738164000000000042e+00
3.130684000000000022e+00
1.246035000000000004e+00
1.401488000000000067e+00
1.662700999999999985e+00
1.715726000000000084e+00
2.559616000000000113e+00
-7.400480000000000391e-01
2.037938000000000027e+00
1.796054000000000039e+00
1.561185999999999963e+00
1.686771999999999938e+00
1.707675000000000054e+00
1.364454999999999973e+00
1.206415000000000015e+00
8.483899999999999775e-01
9.916779999999999484e-01
-1.586130999999999958e+00
1.770221999999999962e+00
2.059200999999999837e+00
2.295104999999999951e+00
1.992950999999999917e+00
2.303628999999999927e+00
1.659367999999999954e+00
-1.461899000000000060e+00
2.284257000000000204e+00
-6.645680000000000476e-01
1.872287000000000035e+00
1.738258000000000081e+00
1.138732999999999995e+00
2.264842999999999940e+00
1.228285000000000071e+00
1.745870999999999951e+00
1.110538999999999943e+00
-1.362689999999999957e+00
-1.165921999999999903e+00
-1.463462000000000041e+00
2.122363000000000000e+00
1.836810999999999972e+00
2.032499000000000056e+00
1.801126000000000005e+00
1.490043000000000006e+00
1.256064999999999987e+00
-1.553236000000000061e+00
1.714016999999999902e+00
-1.006834999999999924e+00
-1.561290999999999984e+00
1.423303999999999903e+00
6.594179999999999486e-01
2.125461000000000045e+00
-9.597390000000000088e-01
1.902401000000000009e+00
1.060980000000000034e+00
-1.044558000000000098e+00
1.479228999999999905e+00
-1.197883999999999949e+00
1.801955999999999891e+00
-1.216850999999999905e+00
1.322257000000000016e+00
2.327163999999999788e+00
1.632887999999999895e+00
2.893110000000000070e+00
6.838910000000000267e-01
1.510947000000000040e+00
-1.170981000000000050e+00
-1.538937999999999917e+00
2.822780999999999985e+00
1.324321999999999999e+00
1.400219000000000102e+00
1.353906000000000054e+00
1.744841000000000086e+00
1.926220000000000043e+00
8.938129999999999686e-01
1.263141000000000069e+00
1.112009999999999943e+00
-1.892773999999999957e+00
2.315317999999999987e+00
1.821997000000000089e+00
1.810203000000000007e+00
1.411880000000000024e+00
1.982904000000000000e+00
9.928000000000000158e-01
1.722080999999999973e+00
8.912470000000000114e-01
1.324940999999999924e+00
1.766135999999999928e+00
1.369302999999999937e+00
2.080007999999999857e+00
1.890811000000000019e+00
1.811460000000000070e+00
2.678898999999999919e+00
8.942029999999999701e-01
1.374014999999999986e+00
1.046052999999999900e+00
-1.503616000000000064e+00
1.809163000000000077e+00
1.670476000000000072e+00
-1.186744000000000021e+00
1.386592000000000047e+00
1.487527000000000044e+00
1.709524999999999961e+00
1.588128999999999902e+00
-9.201099999999999834e-01
-1.193281000000000036e+00
-1.268809999999999993e+00
1.443983999999999934e+00
1.799625000000000030e+00
8.340260000000000451e-01
1.632792000000000021e+00
1.776780999999999944e+00
1.163985999999999965e+00
1.721227999999999980e+00
-8.831590000000000273e-01
-1.853947000000000012e+00
-2.076759000000000022e+00
1.886695000000000011e+00
8.201800000000000201e-01
1.770337000000000049e+00
1.780350000000000099e+00
1.454488999999999921e+00
1.978369999999999962e+00
-1.189507000000000092e+00
-1.108848999999999974e+00
1.812543999999999933e+00
-1.939017999999999908e+00
1.932231999999999950e+00
-1.521428000000000003e+00
1.461435000000000040e+00
1.478504000000000040e+00
1.055242000000000013e+00
1.992294999999999927e+00
-9.464360000000000550e-01
-1.351652999999999993e+00
2.064411000000000218e+00
2.012350000000000083e+00
-1.161494000000000026e+00
1.190121999999999902e+00
-1.776780999999999944e+00
1.577083999999999930e+00
1.460476000000000107e+00
-1.273395000000000055e+00
-1.695594999999999963e+00
-2.410477000000000203e+00
-1.913712999999999997e+00
1.554675999999999947e+00
-1.232042000000000082e+00
1.880252000000000034e+00
1.530502999999999947e+00
1.140716999999999981e+00
2.642856999999999790e+00
-1.650416000000000105e+00
-1.243525999999999909e+00
-2.211524999999999963e+00
-2.068836999999999815e+00
1.611358000000000068e+00
1.476955000000000018e+00
1.826154999999999973e+00
1.323617000000000044e+00
9.086750000000000105e-01
1.329530000000000101e+00
-1.737367000000000106e+00
-1.947047999999999890e+00
2.420887000000000011e+00
1.158328000000000024e+00
6.516480000000000050e-01
7.876670000000000060e-01
-7.029670000000000085e-01
1.616540000000000088e+00
2.580016000000000087e+00
-1.621852999999999989e+00
1.155051999999999968e+00
-2.357044000000000139e+00
1.250877999999999934e+00
-1.165599000000000052e+00
-1.174906999999999924e+00
1.778734999999999955e+00
-7.492579999999999796e-01
1.759948999999999986e+00
1.258121000000000045e+00
-1.138589999999999991e+00
-1.700037000000000020e+00
2.135645999999999933e+00
9.040770000000000195e-01
-1.140905999999999976e+00
-1.952339000000000047e+00
1.238264000000000031e+00
1.049400000000000110e+00
2.545539999999999914e+00
-1.137817999999999996e+00
1.087577999999999934e+00
-1.816092000000000040e+00
2.013720999999999872e+00
-7.224310000000000453e-01
1.420101999999999975e+00
-1.581638000000000099e+00
1.615674999999999972e+00
1.983281999999999989e+00
-1.413292999999999910e+00
-1.191820000000000102e+00
1.332418000000000102e+00
-2.221547000000000160e+00
2.192705999999999822e+00
-1.620592000000000033e+00
-1.423586999999999936e+00
1.312702999999999953e+00
-1.109018000000000059e+00
2.128009000000000039e+00
1.003646999999999956e+00
-6.804200000000000248e-01
1.615493999999999986e+00
1.157610999999999946e+00
1.046605000000000008e+00
-1.608845999999999998e+00
-9.416339999999999710e-01
7.700730000000000075e-01
1.417437999999999976e+00
1.408565000000000067e+00
-1.413272000000000084e+00
-1.018030999999999908e+00
-1.332861999999999991e+00
1.909991999999999912e+00
1.089325000000000099e+00
-1.200077999999999978e+00
-1.421859999999999902e+00
-9.517060000000000519e-01
2.356180000000000163e+00
9.455959999999999921e-01
1.869923000000000002e+00
-8.625469999999999526e-01
-1.677618999999999971e+00
1.020607000000000042e+00
-1.243999000000000077e+00
1.251536999999999900e+00
-1.184631999999999907e+00
1.039009999999999989e+00
1.561291999999999902e+00
1.129369000000000067e+00
1.038777000000000061e+00
7.173850000000000504e-01
1.727195999999999954e+00
-1.511619999999999964e+00
-1.034138000000000002e+00
1.205824999999999925e+00
-8.645620000000000527e-01
2.245947000000000138e+00
-1.007325999999999944e+00
1.604670000000000041e+00
1.112667999999999990e+00
7.258510000000000240e-01
1.502151000000000014e+00
7.570970000000000200e-01
1.141885999999999957e+00
1.233103999999999978e+00
1.161215000000000108e+00
2.198989999999999778e+00
1.230374000000000079e+00
1.873839999999999950e+00
1.476658999999999944e+00
1.045789000000000080e+00
1.394517999999999924e+00
-1.194928999999999908e+00
1.706412000000000040e+00
-1.294265999999999917e+00
1.927108999999999961e+00
9.598309999999999897e-01
1.051495000000000068e+00
1.779708999999999985e+00
1.482469999999999954e+00
2.215716000000000019e+00
-1.996609999999999996e+00
1.170322000000000084e+00
1.826303000000000010e+00
1.682552999999999965e+00
1.651734000000000036e+00
1.032801999999999998e+00
1.406128000000000045e+00
1.906058000000000030e+00
6.529690000000000216e-01
1.709317999999999893e+00
-1.159772000000000025e+00
-1.405381999999999909e+00
2.080459999999999976e+00
2.050861999999999963e+00
1.041765000000000052e+00
-1.184979000000000005e+00
1.981443999999999983e+00
1.987959999999999949e+00
2.223339000000000176e+00
-1.221356000000000108e+00
2.409943000000000168e+00
1.193124999999999991e+00
2.002895000000000092e+00
2.165202999999999989e+00
-9.078929999999999501e-01
1.088684999999999903e+00
1.880384999999999973e+00
1.042790000000000106e+00
-1.415839000000000070e+00
-1.391367999999999938e+00
1.970393000000000061e+00
1.462506000000000084e+00
2.445663999999999838e+00
-1.191575000000000051e+00
-1.355884000000000089e+00
1.786635999999999891e+00
1.553285000000000027e+00
1.434725999999999946e+00
-2.299421999999999855e+00
-1.710685999999999929e+00
1.617982000000000031e+00
1.599531999999999954e+00
2.034428000000000125e+00
7.820080000000000364e-01
1.194541000000000075e+00
1.406111000000000111e+00
1.778022999999999909e+00
-2.179152999999999896e+00
8.581830000000000291e-01
1.594605999999999968e+00
-1.732507999999999937e+00
2.123854000000000131e+00
-1.309391999999999889e+00
-1.734498000000000095e+00
1.378088999999999897e+00
1.172371000000000052e+00
2.239935000000000009e+00
1.643156000000000061e+00
-5.545959999999999779e-01
2.565637999999999863e+00
-9.025039999999999729e-01
1.883825000000000083e+00
-9.980400000000000382e-01
7.742259999999999698e-01
9.688470000000000137e-01
6.611460000000000115e-01
-1.620967999999999964e+00
-1.223830999999999891e+00
-2.087543000000000148e+00
-1.256588000000000038e+00
1.226834999999999898e+00
-1.153583000000000025e+00
-1.330462999999999951e+00
-1.688271999999999995e+00
8.532840000000000424e-01
1.463897999999999922e+00
-1.531354000000000104e+00
-1.800081999999999960e+00
-1.314494999999999969e+00
-1.558872000000000035e+00
1.649456000000000033e+00
-9.400920000000000387e-01
5.400449999999999973e-01
9.301570000000000116e-01
8.200509999999999744e-01
1.461737999999999982e+00
-9.771579999999999711e-01
-1.684493000000000018e+00
1.277678000000000091e+00
1.199522999999999895e+00
-9.845150000000000290e-01
-1.128670000000000062e+00
1.189036999999999900e+00
1.135097000000000023e+00
1.198485999999999940e+00
1.223449000000000009e+00
9.764859999999999651e-01
-1.705724000000000018e+00
2.039924000000000071e+00
1.641391999999999962e+00
-8.233009999999999495e-01
8.425719999999999876e-01
1.410110999999999892e+00
1.031662000000000079e+00
1.826802000000000037e+00
1.724042000000000074e+00
1.705802000000000040e+00
1.167745000000000033e+00
1.783997999999999973e+00
-1.279919999999999947e+00
-1.689071999999999907e+00
6.606830000000000203e-01
5.947770000000000001e-01
2.144242000000000203e+00
9.197480000000000100e-01
-1.537528999999999924e+00
1.415230999999999906e+00
1.926060000000000105e+00
1.551585999999999910e+00
-8.447449999999999681e-01
-1.357383000000000006e+00
-7.879369999999999985e-01
1.019601999999999897e+00
8.532640000000000224e-01
2.518977000000000022e+00
-8.683349999999999680e-01
-1.777177999999999924e+00
4.633550000000000169e-01
-1.541940000000000088e+00
1.505781999999999954e+00
-1.843807999999999891e+00
-1.743822999999999901e+00
1.827604000000000006e+00
8.133120000000000349e-01
1.347738000000000103e+00
-1.032952000000000092e+00
-1.614252000000000020e+00
1.393270999999999926e+00
-1.708364999999999911e+00
-1.371424999999999894e+00
1.210161999999999960e+00
1.985033999999999965e+00
1.986317000000000110e+00
1.827393000000000045e+00
9.604179999999999939e-01
-6.380909999999999638e-01
1.124619000000000035e+00
-1.337304999999999966e+00
-1.482172000000000045e+00
-1.238666999999999963e+00
8.620299999999999629e-01
2.800135000000000041e+00
1.435694999999999943e+00
-1.622289000000000092e+00
-1.366371999999999920e+00
-1.392541999999999947e+00
1.788192999999999921e+00
-1.345348999999999906e+00
1.511446000000000067e+00
-2.001834999999999809e+00
-1.080921000000000021e+00
1.960863000000000023e+00
-1.282925000000000093e+00
1.695071999999999912e+00
-7.961859999999999493e-01
8.829040000000000221e-01
-1.240931999999999924e+00
-1.517190000000000039e+00
1.476202000000000014e+00
-1.966960000000000042e+00
1.475316999999999990e+00
9.016410000000000258e-01
-1.596616999999999953e+00
8.141810000000000436e-01
-1.588149000000000033e+00
1.755867999999999984e+00
-8.355040000000000244e-01
-1.501306000000000029e+00
-1.345922000000000063e+00
-1.444037999999999933e+00
1.630516000000000076e+00
-1.489662999999999959e+00
1.431799000000000044e+00
7.883240000000000247e-01
-6.325469999999999704e-01
1.161751999999999896e+00
-1.279489000000000098e+00
-1.784823999999999966e+00
-1.856077999999999895e+00
-1.008632999999999891e+00
-5.936249999999999583e-01
1.266435999999999895e+00
1.673575000000000035e+00
-1.205815999999999999e+00
1.776472999999999969e+00
-7.350870000000000459e-01
-1.888406999999999947e+00
1.713403000000000009e+00
-2.200213000000000196e+00
1.248532999999999893e+00
-1.585293999999999981e+00
9.665270000000000250e-01
-1.028616999999999893e+00
-1.680390999999999968e+00
1.511478000000000099e+00
-1.335574000000000039e+00
-1.133544000000000107e+00
-1.550702999999999943e+00
2.036605000000000221e+00
1.109118000000000048e+00
-1.348878999999999939e+00
-1.214542999999999928e+00
9.740020000000000344e-01
-1.632813000000000070e+00
-1.167241999999999891e+00
-1.911723999999999979e+00
-2.709210999999999814e+00
-2.104551999999999978e+00
1.480285999999999991e+00
-9.559539999999999704e-01
8.956589999999999829e-01
-1.673896000000000051e+00
9.988909999999999734e-01
1.871143000000000001e+00
-1.159151000000000042e+00
-8.767260000000000053e-01
-2.317450000000000010e+00
1.385305999999999926e+00
-1.726601000000000052e+00
-1.400012000000000034e+00
1.550154000000000032e+00
-1.707297000000000065e+00
-1.032310999999999979e+00
-1.278574000000000099e+00
-1.735103999999999980e+00
-1.978131000000000084e+00
-2.205471999999999877e+00
2.753083000000000169e+00
9.037079999999999558e-01
-2.315405999999999853e+00
1.583082000000000100e+00
-6.817419999999999591e-01
1.757697999999999983e+00
-1.635888999999999927e+00
1.511112999999999928e+00
-1.972447000000000061e+00
-9.067979999999999929e-01
-9.991590000000000193e-01
9.618139999999999468e-01
1.395256999999999969e+00
1.351426999999999934e+00
1.848268999999999940e+00
-1.155707000000000040e+00
-1.259427000000000074e+00
-1.883901999999999965e+00
-2.410438000000000081e+00
1.776669999999999972e+00
9.399889999999999635e-01
-1.563628000000000018e+00
1.177982000000000085e+00
-1.003567000000000098e+00
2.127380000000000049e+00
-1.466083000000000025e+00
-1.681122999999999923e+00
1.908400000000000096e+00
-1.674307999999999907e+00
8.371309999999999585e-01
-9.405250000000000554e-01
-1.738793999999999951e+00
1.470402999999999905e+00
1.552308000000000021e+00
-2.000055999999999834e+00
-3.182960000000000012e+00
-2.034260000000000179e+00
-3.449202999999999797e+00
6.022662999999999656e+00
5.733117000000000019e+00
7.474344999999999573e+00
7.557878999999999792e+00
6.579499000000000208e+00
5.268283000000000271e+00
2.120798999999999879e+00
-3.235596999999999834e+00
3.605036999999999825e+00
4.182752999999999943e+00
4.411076000000000441e+00
3.748835000000000139e+00
5.101793999999999940e+00
4.699575000000000280e+00
5.407022999999999691e+00
2.560763000000000122e+00
3.035963999999999885e+00
-1.435194999999999999e+00
1.662393000000000010e+00
3.536852999999999803e+00
2.065676999999999985e+00
-2.460658000000000012e+00
-8.859000000000000208e-01
1.829404000000000030e+00
3.939992000000000161e+00
1.012931999999999944e+00
-1.362170000000000103e+00
-1.266177000000000108e+00
-1.490248000000000017e+00
-1.824494999999999978e+00
-1.818011999999999961e+00
6.452020000000000532e-01
1.260960000000000081e+00
1.931089000000000055e+00
1.585525999999999991e+00
1.941157000000000021e+00
8.029830000000000023e-01
1.471946999999999894e+00
9.195820000000000105e-01
1.133966999999999947e+00
-2.294084999999999930e+00
2.476841999999999988e+00
1.900978000000000057e+00
2.709182999999999897e+00
8.747960000000000180e-01
-1.967589000000000032e+00
1.139864999999999906e+00
1.109941999999999984e+00
2.003343999999999792e+00
1.095123999999999986e+00
-1.401599000000000039e+00
1.073382999999999976e+00
-1.268675999999999915e+00
2.014015999999999806e+00
1.737060999999999966e+00
1.070311999999999930e+00
-1.318834999999999980e+00
6.845909999999999496e-01
-1.423435000000000006e+00
1.130913999999999975e+00
1.680193000000000048e+00
2.113272999999999957e+00
2.101618000000000208e+00
9.194379999999999775e-01
-1.059811000000000059e+00
-1.364454999999999973e+00
1.195538999999999907e+00
1.251492999999999967e+00
-2.718528000000000056e+00
1.631105000000000027e+00
1.623499000000000025e+00
1.679297999999999957e+00
1.544262999999999941e+00
1.203645999999999994e+00
1.081334999999999935e+00
1.310027000000000053e+00
9.374559999999999560e-01
9.143630000000000368e-01
-1.007046000000000108e+00
-1.609140999999999933e+00
-1.167116000000000042e+00
2.368301999999999907e+00
7.604630000000000001e-01
-1.613086000000000020e+00
1.020092999999999916e+00
1.321634999999999893e+00
7.909589999999999677e-01
-1.470423000000000036e+00
1.463845000000000063e+00
-2.167822000000000138e+00
8.844509999999999872e-01
9.304249999999999465e-01
-1.272165999999999908e+00
9.205149999999999721e-01
-1.964795000000000069e+00
7.840650000000000119e-01
-1.186587000000000058e+00
-1.643904999999999950e+00
-1.829005999999999910e+00
-1.950034999999999963e+00
2.117827999999999822e+00
-1.012218999999999980e+00
-7.158949999999999481e-01
1.334216000000000069e+00
-1.947786000000000017e+00
8.515719999999999956e-01
-3.289042999999999939e+00
-1.994121000000000032e+00
-1.822449999999999903e+00
-1.729877000000000109e+00
1.602192999999999978e+00
-8.848789999999999711e-01
-9.191730000000000178e-01
1.450965999999999978e+00
1.111431000000000058e+00
-1.384247999999999923e+00
-2.004690999999999779e+00
-1.939543000000000017e+00
-2.575124000000000191e+00
2.177594000000000030e+00
-1.067469000000000001e+00
-1.294475000000000042e+00
-1.548108000000000040e+00
-1.754601000000000077e+00
1.286572999999999967e+00
-1.096346999999999960e+00
-1.976386999999999894e+00
-1.615976999999999997e+00
-1.824659000000000031e+00
1.838065000000000060e+00
-1.254402999999999935e+00
8.509499999999999842e-01
1.060394999999999976e+00
-1.097490000000000077e+00
-2.175533999999999857e+00
-1.370657000000000014e+00
-2.365749000000000102e+00
-2.408436000000000021e+00
1.955713999999999952e+00
-1.540562999999999905e+00
5.403520000000000545e-01
2.002294000000000018e+00
1.932711999999999986e+00
-1.319169999999999954e+00
-3.400834999999999830e+00
-1.519611000000000045e+00
-2.182589000000000112e+00
-2.057548999999999850e+00
1.397999999999999909e+00
-1.485535999999999968e+00
7.419780000000000264e-01
1.430771000000000015e+00
1.982974000000000014e+00
-1.960004999999999997e+00
-5.881089999999999929e-01
3.542692999999999870e+00
-2.526266999999999818e+00
2.052630999999999872e+00
-1.211975000000000025e+00
1.281902000000000097e+00
2.545894999999999797e+00
2.498260000000000147e+00
2.137512000000000079e+00
-1.170485999999999915e+00
1.260518000000000027e+00
1.823860999999999954e+00
-1.608251000000000097e+00
1.879917000000000060e+00
-1.120805999999999969e+00
9.450749999999999984e-01
1.654471000000000025e+00
1.714790000000000036e+00
-1.263085000000000013e+00
1.267374000000000001e+00
2.862391999999999825e+00
-2.037239000000000022e+00
1.945994000000000002e+00
-1.519368000000000052e+00
-1.081120999999999999e+00
1.580740000000000034e+00
1.546197000000000044e+00
2.460428999999999977e+00
-1.426434999999999897e+00
-9.779210000000000402e-01
1.729883000000000060e+00
-1.464828999999999937e+00
1.725287999999999933e+00
-9.563819999999999544e-01
-1.027970999999999968e+00
2.034631000000000078e+00
6.937200000000000033e-01
1.455840000000000023e+00
1.447840000000000016e+00
1.313072000000000017e+00
-2.477653999999999801e+00
-6.224100000000000188e-01
-1.151423000000000085e+00
8.405089999999999506e-01
1.607639000000000040e+00
2.362041000000000057e+00
1.637408999999999892e+00
-1.246982999999999953e+00
-2.957290000000000196e-01
1.408821000000000101e+00
-2.392926999999999804e+00
1.049441999999999986e+00
-7.702170000000000405e-01
9.638419999999999765e-01
1.800626999999999978e+00
1.744604999999999961e+00
2.308295000000000208e+00
2.130935000000000024e+00
1.233727000000000018e+00
8.066990000000000549e-01
1.473770000000000024e+00
-1.029674999999999896e+00
-1.068411999999999917e+00
1.248768000000000100e+00
1.881571000000000105e+00
2.293540999999999830e+00
7.055759999999999810e-01
-7.537179999999999991e-01
-1.376139000000000001e+00
-2.133316000000000212e+00
1.726666000000000034e+00
1.067520999999999942e+00
1.430936999999999903e+00
1.785331999999999919e+00
1.743106000000000044e+00
2.209206000000000003e+00
2.047810000000000130e+00
-8.806150000000000366e-01
1.098340000000000094e+00
1.927032999999999996e+00
-1.433837000000000028e+00
-1.087672999999999890e+00
-1.471332000000000084e+00
1.408193000000000028e+00
2.144359999999999822e+00
-8.285139999999999727e-01
-9.998050000000000548e-01
-1.754529999999999923e+00
-1.994979999999999976e+00
1.136646999999999963e+00
-8.364589999999999526e-01
1.132082999999999950e+00
-1.137042000000000108e+00
1.504186000000000023e+00
1.588750000000000107e+00
-1.246461000000000041e+00
1.473700999999999928e+00
1.160333000000000059e+00
-1.131652000000000102e+00
-1.455411999999999928e+00
1.224075000000000024e+00
1.338327000000000044e+00
1.295263000000000053e+00
2.748098999999999847e+00
1.269041000000000086e+00
-1.275215999999999905e+00
-1.664441999999999977e+00
-1.715991000000000044e+00
1.932671000000000028e+00
-9.913520000000000110e-01
-8.428229999999999889e-01
1.685451000000000032e+00
1.493192000000000075e+00
2.218923999999999896e+00
1.321396999999999933e+00
1.473198000000000008e+00
-1.351720000000000033e+00
1.354767999999999972e+00
-1.009006000000000070e+00
8.908920000000000172e-01
1.104797000000000029e+00
-1.640735000000000054e+00
2.366397999999999779e+00
1.571566000000000018e+00
-1.342889999999999917e+00
1.558678000000000008e+00
-1.293045000000000000e+00
1.881175999999999959e+00
-1.128802000000000083e+00
1.171446999999999905e+00
1.877817999999999987e+00
1.147723999999999966e+00
-1.659961999999999938e+00
1.463840999999999948e+00
1.260016999999999943e+00
1.354206999999999939e+00
7.102850000000000552e-01
1.309792999999999985e+00
-1.387032000000000043e+00
1.253752999999999895e+00
2.219291999999999820e+00
2.023585000000000189e+00
-9.029869999999999841e-01
1.172771000000000008e+00
1.526154000000000011e+00
-1.483144000000000018e+00
1.439510000000000067e+00
-8.975189999999999557e-01
-1.242086000000000023e+00
1.556637999999999966e+00
1.764545999999999948e+00
2.188568000000000069e+00
1.282704999999999984e+00
-1.609342000000000050e+00
2.444773000000000085e+00
1.096171000000000006e+00
1.492863999999999969e+00
-1.589396000000000031e+00
1.675955000000000084e+00
2.194793999999999912e+00
1.242980999999999892e+00
9.131289999999999685e-01
1.140652999999999917e+00
1.448976999999999959e+00
1.850579999999999892e+00
1.339363999999999999e+00
-1.023058999999999941e+00
-1.066529000000000060e+00
-2.032754000000000172e+00
2.566971999999999809e+00
1.479873999999999912e+00
-8.767470000000000541e-01
-1.415682000000000107e+00
2.076367999999999991e+00
1.172514999999999974e+00
1.956758999999999915e+00
-1.368228999999999917e+00
1.613933999999999980e+00
1.687370999999999954e+00
2.124085000000000001e+00
1.154527000000000081e+00
2.048446000000000211e+00
2.039486000000000132e+00
2.272177000000000113e+00
-1.119734000000000007e+00
-1.316931999999999992e+00
-1.504159999999999942e+00
-1.807943999999999996e+00
-1.745117999999999947e+00
1.751608000000000054e+00
-1.006596999999999964e+00
-1.630481000000000069e+00
1.234464000000000006e+00
2.210358999999999963e+00
2.331958999999999893e+00
-1.455551999999999957e+00
4.624170000000000225e-01
-1.669934999999999947e+00
2.144318000000000168e+00
-1.212312999999999974e+00
1.583939999999999904e+00
1.598352999999999913e+00
1.143769999999999953e+00
1.536357999999999890e+00
-1.493170000000000108e+00
-1.798769000000000062e+00
-1.945233999999999908e+00
-2.258328000000000113e+00
1.624905000000000044e+00
6.600310000000000343e-01
1.584000000000000075e+00
1.424261999999999917e+00
1.030591000000000035e+00
2.417701000000000100e+00
-1.583631999999999929e+00
8.118539999999999646e-01
-3.236136999999999819e+00
-2.691994000000000220e+00
-1.151302999999999965e+00
-1.302917000000000103e+00
1.579023999999999983e+00
-1.267168999999999990e+00
1.325736999999999943e+00
-1.429407000000000094e+00
-9.454519999999999591e-01
1.517312999999999912e+00
1.482288000000000050e+00
2.757658999999999860e+00
2.010016999999999943e+00
8.961580000000000101e-01
2.536948000000000203e+00
2.417121999999999993e+00
2.950638000000000094e+00
-3.178045000000000009e+00
8.356574999999999420e+00
9.963316999999999979e+00
1.574117400000000089e+01
1.357251699999999950e+01
1.122922299999999929e+01
1.195905300000000082e+01
1.203726100000000088e+01
1.394285900000000034e+01
7.085537999999999670e+00
7.193031999999999648e+00
8.291432000000000357e+00
9.180412999999999712e+00
1.300070099999999940e+01
1.118269199999999941e+01
1.252385600000000032e+01
1.346012400000000042e+01
1.172706400000000038e+01
8.600519999999999499e+00
4.455669000000000324e+00
7.116991999999999763e+00
7.318761000000000294e+00
9.473573000000000022e+00
8.620701000000000391e+00
6.454596999999999696e+00
6.698343000000000380e+00
6.766151999999999944e+00
7.966484999999999594e+00
4.177677000000000085e+00
4.135703000000000351e+00
3.275856000000000101e+00
3.409829000000000221e+00
6.155853999999999715e+00
5.211726999999999776e+00
5.159157000000000437e+00
5.346191000000000138e+00
4.845178999999999903e+00
6.163089000000000262e+00
5.686993000000000187e+00
1.559314200000000028e+01
2.191256299999999868e+01
2.872656500000000079e+01
2.741299400000000119e+01
2.095524500000000145e+01
2.400762599999999836e+01
2.353606299999999862e+01
2.536455300000000079e+01
1.484871000000000052e+01
1.293324100000000065e+01
1.416097899999999932e+01
1.650279000000000096e+01
2.048622599999999849e+01
1.748159199999999913e+01
1.938156100000000137e+01
2.124822299999999942e+01
1.848712899999999948e+01
1.539877599999999980e+01
6.628257999999999761e+00
9.692370999999999626e+00
9.343035999999999675e+00
1.038723399999999941e+01
1.140301299999999962e+01
6.436427000000000120e+00
7.754345999999999961e+00
7.398182000000000258e+00
8.032676999999999623e+00
7.078539000000000136e+00
4.604201999999999906e+00
4.084713999999999956e+00
4.089305000000000412e+00
5.227524999999999977e+00
6.665359999999999729e+00
6.038502000000000258e+00
6.651990999999999765e+00
5.033718999999999610e+00
5.297630999999999979e+00
3.421159999999999979e+00
5.655054999999999943e+00
4.730161999999999978e+00
-7.573910999999999838e+00
7.982504999999999740e+00
-5.087653000000000425e+00
-6.219905999999999935e+00
-6.307641000000000275e+00
6.577373999999999832e+00
5.421759999999999913e+00
3.213832000000000022e+00
-3.588988000000000067e+00
-3.504662999999999862e+00
-5.277290999999999954e+00
4.237889000000000017e+00
-4.991374999999999673e+00
-5.180641999999999747e+00
-3.586592000000000002e+00
3.730176000000000158e+00
1.528826000000000018e+00
-3.207057999999999964e+00
5.905893999999999977e+00
7.095848000000000155e+00
5.819166000000000061e+00
4.870561999999999614e+00
4.845855000000000246e+00
6.440681999999999796e+00
6.777823999999999849e+00
3.584293000000000173e+00
3.082574999999999843e+00
3.655600999999999878e+00
5.826083999999999818e+00
5.805047000000000068e+00
4.440743000000000329e+00
4.123878000000000377e+00
6.266179000000000165e+00
5.603468999999999589e+00
3.624388000000000165e+00
1.646174999999999944e+00
-3.056292000000000009e+00
4.350342000000000375e+00
4.857225999999999821e+00
3.512880000000000003e+00
2.626431999999999878e+00
-3.302852999999999817e+00
-3.904805000000000081e+00
3.790146000000000015e+00
2.058143999999999973e+00
1.987397999999999998e+00
2.278591000000000033e+00
4.014312000000000324e+00
-3.370263000000000009e+00
-3.288146999999999931e+00
-1.886878999999999973e+00
-5.040836999999999790e+00
-4.769337000000000160e+00
2.575900999999999996e+00
-8.631140000000000478e-01
1.837935000000000096e+00
-3.367643999999999860e+00
-4.489912000000000347e+00
-1.894368999999999970e+00
-2.896387999999999963e+00
-4.272864000000000217e+00
-5.486346000000000167e+00
-4.611809000000000047e+00
1.137448000000000015e+00
-1.751209999999999933e+00
-2.495616000000000057e+00
-3.552080000000000126e+00
-3.564058000000000170e+00
-2.956122999999999834e+00
-1.887307000000000068e+00
-6.177851999999999677e+00
-6.077295000000000336e+00
-1.900786000000000087e+00
-1.073344999999999994e+00
1.358465000000000034e+00
3.069488999999999912e+00
-3.449027000000000065e+00
1.861234999999999973e+00
-2.011375999999999831e+00
-2.519604999999999873e+00
-4.134238999999999997e+00
-4.137591999999999715e+00
1.158578000000000108e+00
-1.914142999999999928e+00
-1.873164999999999969e+00
-2.677656999999999954e+00
-3.938048000000000215e+00
-2.353406999999999805e+00
-1.819239000000000051e+00
-4.707982999999999585e+00
-4.135296999999999557e+00
2.038368999999999875e+00
-1.133717000000000086e+00
-1.040701000000000098e+00
-3.303596000000000199e+00
-2.803646999999999778e+00
1.252137000000000056e+00
-2.455677000000000110e+00
-2.496245000000000047e+00
-4.791807000000000372e+00
-5.085973000000000077e+00
1.437211999999999934e+00
-1.611221999999999932e+00
6.942516999999999605e+00
8.718546999999999159e+00
1.139428299999999972e+01
1.587645900000000054e+01
1.439303499999999936e+01
1.626898699999999920e+01
1.287997499999999995e+01
1.182890599999999992e+01
6.294116999999999962e+00
6.255367999999999817e+00
6.746837000000000195e+00
7.918083000000000204e+00
1.014500999999999920e+01
6.633342999999999989e+00
6.749537000000000120e+00
3.862957000000000196e+00
-4.645514999999999617e+00
5.738838999999999579e+00
2.188130000000000130e+00
-3.610247999999999902e+00
2.167669000000000068e+00
3.878264999999999851e+00
5.209088000000000385e+00
3.944148999999999905e+00
4.247873000000000232e+00
-2.870302000000000131e+00
2.706634999999999902e+00
2.316457999999999906e+00
-1.719055000000000000e+00
1.407216000000000022e+00
1.541875000000000107e+00
3.252428000000000097e+00
2.147508000000000195e+00
-1.242985999999999924e+00
1.426323999999999925e+00
2.128620999999999874e+00
1.536844000000000099e+00
-1.025925999999999894e+00
-9.976669999999999705e-01
-1.071350999999999942e+00
1.207918000000000047e+00
8.668799999999999839e-01
-1.299600000000000088e+00
-2.225268999999999942e+00
-3.016690000000000094e+00
1.242594999999999894e+00
-8.428430000000000089e-01
1.394919000000000020e+00
-1.951062000000000074e+00
-3.202306000000000097e+00
1.704965999999999982e+00
-1.102622999999999909e+00
-1.847711000000000103e+00
-2.890349000000000057e+00
-4.498714999999999797e+00
-5.817059999999999453e-01
-1.349067999999999934e+00
1.981638000000000011e+00
-2.957643000000000022e+00
-3.454417999999999989e+00
2.117014999999999869e+00
-1.855701000000000045e+00
-3.526086999999999971e+00
-4.764029999999999987e+00
-3.797689000000000092e+00
4.449339999999999962e-01
1.952593999999999941e+00
3.187516000000000016e+00
4.129561999999999955e+00
3.928506000000000054e+00
2.776955000000000062e+00
4.381611000000000367e+00
3.831605000000000150e+00
-5.013986000000000054e+00
2.224267999999999912e+00
2.606209999999999916e+00
4.915567000000000242e+00
8.671846000000000387e+00
1.069835800000000070e+01
1.198362599999999922e+01
9.667441000000000173e+00
1.342549200000000020e+01
1.250678899999999949e+01
9.655255999999999617e+00
4.204098000000000113e+00
3.115259000000000000e+00
6.635178999999999938e+00
8.778653999999999513e+00
9.280388000000000304e+00
6.198052999999999813e+00
4.680329000000000406e+00
6.794889999999999652e+00
-7.257035000000000124e+00
5.170195999999999792e+00
3.077602000000000171e+00
-4.093640999999999863e+00
-5.538179000000000407e+00
-5.799201000000000050e+00
6.377304999999999779e+00
5.843106999999999829e+00
6.112607999999999819e+00
-7.153315000000000090e+00
-6.739978999999999942e+00
1.726615999999999929e+00
-2.285152000000000072e+00
-4.253942999999999586e+00
-6.023507000000000389e+00
-5.311713000000000129e+00
3.253598999999999908e+00
3.956621999999999861e+00
5.117651000000000394e+00
-4.838673000000000002e+00
-3.711371999999999893e+00
-1.918655999999999917e+00
-2.743564000000000114e+00
-4.798255000000000159e+00
-5.952492000000000338e+00
-4.891790999999999556e+00
-3.229538999999999938e+00
-4.662297999999999831e+00
-6.089724000000000359e+00
-5.494232000000000227e+00
-8.437080000000000135e-01
-2.303701000000000221e+00
-3.984792999999999807e+00
-5.155053999999999803e+00
-4.836266000000000176e+00
-2.234687999999999786e+00
-2.373095000000000176e+00
-4.293365999999999794e+00
-4.717279000000000444e+00
-2.913653000000000048e+00
-1.677640000000000020e+00
-1.914120000000000044e+00
-4.043511999999999773e+00
-3.890372999999999859e+00
-1.982645999999999908e+00
-2.072715999999999781e+00
-2.363367999999999913e+00
-3.795493000000000006e+00
-3.296676999999999857e+00
-2.002108000000000221e+00
-3.998400000000000176e+00
-9.559889999999999333e+00
-1.012543400000000027e+01
-1.462522700000000064e+01
-1.058693399999999940e+01
-1.081481299999999912e+01
-1.046659900000000043e+01
-1.097747799999999962e+01
-1.008382199999999962e+01
-5.082361999999999824e+00
-7.640778000000000070e+00
-6.800113999999999770e+00
-7.730928999999999718e+00
-9.757025999999999755e+00
-7.372923000000000116e+00
-9.825473999999999819e+00
-9.792102999999999113e+00
-7.429871999999999588e+00
-3.556271999999999878e+00
-2.623339999999999783e+00
-5.377877999999999936e+00
-4.634568999999999939e+00
-6.298758000000000301e+00
-3.510629000000000222e+00
-3.974979999999999958e+00
-3.061154999999999848e+00
-3.389210999999999974e+00
-3.215930999999999873e+00
-2.111397000000000190e+00
-2.745842000000000116e+00
-2.565154000000000156e+00
-3.460069999999999979e+00
-2.384816999999999965e+00
-3.489018999999999870e+00
-3.532204000000000121e+00
-4.588616000000000028e+00
-2.944548000000000165e+00
-1.389383999999999952e+00
-2.606104000000000198e+00
-1.903116999999999948e+00
-3.081249999999999822e+00
-3.303612999999999911e+00
-1.119091000000000058e+00
-3.029869000000000145e+00
-3.320993000000000084e+00
-2.825571000000000055e+00
-2.303039000000000058e+00
-1.558804000000000078e+00
-2.207578999999999958e+00
-3.988265999999999867e+00
-4.063015000000000043e+00
-3.509555999999999898e+00
-2.203946999999999878e+00
-2.825792999999999999e+00
-4.022065999999999697e+00
-3.204826000000000175e+00
6.638079999999999536e-01
-2.435867000000000004e+00
-2.014222000000000179e+00
-4.581278000000000183e+00
-5.107526000000000010e+00
-1.841423999999999950e+00
-3.155213999999999963e+00
-3.069504999999999928e+00
-3.292945000000000011e+00
-3.189461000000000102e+00
-1.254790000000000072e+00
-2.086393000000000164e+00
-3.415456999999999965e+00
-4.064542000000000321e+00
-4.086458000000000368e+00
-2.652477000000000196e+00
-3.084316999999999975e+00
-4.503440000000000332e+00
-3.292034000000000127e+00
5.922600000000000087e-01
-2.401059000000000054e+00
3.727491999999999805e+00
-7.589911999999999992e+00
9.360884000000000427e+00
7.953373000000000026e+00
6.874844999999999651e+00
7.107345999999999719e+00
8.529422000000000281e+00
8.309824000000000765e+00
3.552592999999999890e+00
-3.319517999999999969e+00
-5.369010000000000282e+00
-6.972292999999999630e+00
-6.718930000000000291e+00
5.604821000000000275e+00
-5.662939999999999863e+00
6.860466999999999871e+00
6.423823999999999756e+00
3.348002000000000145e+00
1.911928000000000072e+00
-2.663276000000000199e+00
-6.230005000000000237e+00
-6.814541000000000182e+00
-3.951011999999999968e+00
-4.213343000000000060e+00
-5.394425000000000026e+00
-5.545504000000000211e+00
-4.596203000000000038e+00
1.754439000000000082e+00
-2.313307000000000002e+00
-3.396853999999999818e+00
-5.829411999999999594e+00
-4.701120999999999661e+00
-4.413286000000000264e+00
-3.868860000000000188e+00
-5.180371000000000059e+00
-5.562859000000000442e+00
2.299500000000000099e+00
-1.508677999999999964e+00
-2.017211999999999783e+00
-4.499502999999999808e+00
-5.534171999999999869e+00
-2.574349000000000220e+00
-3.165757999999999850e+00
-3.538584999999999869e+00
-4.000064000000000064e+00
-3.677456999999999976e+00
1.198302999999999896e+00
-2.431356000000000073e+00
-3.515086000000000155e+00
-5.167854000000000170e+00
-4.430849000000000260e+00
-4.515939000000000370e+00
-3.950457000000000107e+00
-6.633284999999999876e+00
-5.662378999999999607e+00
1.492539000000000060e+00
-1.478120000000000100e+00
2.220717000000000052e+00
-4.415568999999999633e+00
-6.351662000000000141e+00
-2.857092999999999883e+00
-3.475261999999999851e+00
-3.915871999999999797e+00
-5.300119999999999720e+00
-4.992525999999999797e+00
9.726669999999999483e-01
-2.402931999999999846e+00
-3.042212000000000138e+00
-3.942477999999999927e+00
-4.981518999999999586e+00
-4.226863999999999955e+00
-3.613748999999999878e+00
-5.342603000000000435e+00
-4.831833999999999740e+00
1.229235000000000078e+00
-1.290898000000000101e+00
1.245405000000000095e+00
-3.597348000000000212e+00
-5.433277999999999608e+00
-2.265410999999999841e+00
-3.101768999999999998e+00
-3.700960999999999945e+00
-4.315731000000000428e+00
-3.963805999999999941e+00
-6.110379999999999701e-01
-2.426677999999999891e+00
-2.751430000000000042e+00
-3.619988000000000206e+00
-4.011381000000000085e+00
-2.669671999999999823e+00
-2.405813999999999897e+00
-4.464156000000000013e+00
-5.300432999999999950e+00
-1.267805999999999989e+00
-1.059396000000000004e+00
1.278272000000000075e+00
-3.310016000000000069e+00
-3.835723999999999911e+00
-2.018936000000000064e+00
-2.395388000000000073e+00
-2.364335000000000075e+00
-3.707720000000000127e+00
-4.077681000000000111e+00
8.459320000000000173e-01
-1.416220999999999952e+00
1.740240000000000009e+00
3.042501000000000122e+00
3.313822000000000045e+00
2.068785000000000096e+00
-2.276266000000000123e+00
-4.433213000000000292e+00
-3.995092000000000088e+00
2.639820999999999973e+00
1.880521000000000109e+00
4.055982000000000198e+00
9.092615000000000336e+00
1.111416000000000004e+01
1.041289500000000068e+01
7.545205000000000162e+00
8.276699999999999946e+00
1.010357699999999959e+01
1.069386199999999931e+01
5.912805999999999784e+00
4.633814000000000100e+00
6.085886999999999603e+00
7.775987999999999900e+00
8.925300000000000011e+00
8.433614000000000388e+00
6.717355999999999661e+00
9.012812999999999519e+00
9.195097999999999772e+00
6.049344999999999750e+00
2.421157000000000004e+00
2.942222999999999811e+00
6.636391999999999847e+00
6.986927999999999805e+00
6.738375999999999699e+00
4.306508000000000003e+00
-5.840524000000000271e+00
-6.243411000000000044e+00
6.538393000000000121e+00
4.330491999999999564e+00
5.646772999999999598e+00
-9.298819999999999197e+00
-1.186472400000000071e+01
-1.480316200000000038e+01
-1.696496899999999997e+01
-1.445215899999999998e+01
-2.190391299999999930e+01
-2.101945900000000123e+01
-1.448610200000000070e+01
-5.685698000000000363e+00
-5.277870000000000061e+00
-9.583107000000000042e+00
-1.372872399999999971e+01
-1.130933500000000080e+01
-7.856023999999999674e+00
-9.976805999999999841e+00
-9.897214999999999208e+00
-1.132035100000000050e+01
-6.758113999999999955e+00
-5.111946999999999797e+00
-6.008403000000000382e+00
-6.780751000000000417e+00
-8.502371000000000123e+00
-6.890265999999999558e+00
-5.451360000000000205e+00
-1.028847900000000060e+01
-9.416897999999999769e+00
-6.780852000000000324e+00
-1.717759000000000036e+00
-1.503163000000000027e+00
-5.051282999999999745e+00
-5.916713999999999807e+00
-3.715923000000000087e+00
-3.103962999999999806e+00
-3.938171000000000088e+00
-5.784901999999999767e+00
-6.563943000000000083e+00
1.764887000000000095e+00
-1.631496999999999975e+00
-1.665154000000000023e+00
-3.487889000000000017e+00
-3.800431999999999810e+00
2.192702999999999847e+00
-1.617213000000000012e+00
-4.451831000000000316e+00
-4.283888000000000140e+00
-3.314459999999999962e+00
-1.453065999999999969e+00
-7.148440000000000349e-01
-1.718245999999999940e+00
-1.804505000000000026e+00
1.746696000000000026e+00
-1.483578000000000063e+00
-1.167597999999999914e+00
-3.498930999999999791e+00
-2.657831999999999972e+00
1.132155000000000022e+00
-8.566660000000000386e-01
-8.773250000000000215e-01
-2.022174999999999834e+00
-1.214096000000000064e+00
1.387885999999999953e+00
-1.758883999999999892e+00
2.281411999999999995e+00
-2.446093999999999991e+00
-1.452593999999999941e+00
-1.431969000000000047e+00
-9.288110000000000532e-01
9.862760000000000415e-01
1.487894999999999968e+00
1.487611999999999934e+00
1.236191999999999958e+00
1.188493000000000022e+00
2.064490000000000158e+00
3.140378999999999809e+00
1.630144999999999955e+00
-1.330041999999999947e+00
-1.116276000000000046e+00
1.995738000000000012e+00
1.559322000000000097e+00
1.235425999999999913e+00
1.258342999999999989e+00
1.995036999999999949e+00
2.165354999999999919e+00
2.015791999999999806e+00
-1.427788000000000057e+00
-1.255503000000000036e+00
1.329930999999999974e+00
2.141846999999999834e+00
1.935437000000000074e+00
-2.211888000000000076e+00
-1.583248999999999906e+00
1.734073999999999893e+00
-2.461387000000000214e+00
1.775546000000000069e+00
-1.978882000000000030e+00
-1.742833000000000077e+00
1.719977000000000089e+00
2.366871999999999865e+00
1.824441999999999897e+00
-1.187067000000000094e+00
-2.046374999999999833e+00
-1.881453999999999960e+00
1.704976999999999965e+00
-1.358494000000000090e+00
-2.327354999999999841e+00
1.335693000000000019e+00
-1.363294999999999924e+00
1.257754000000000039e+00
-1.862889000000000017e+00
-1.688784999999999981e+00
1.589061000000000057e+00
-2.044132999999999978e+00
1.300807999999999964e+00
-1.909990000000000077e+00
-1.431370000000000031e+00
-1.657008999999999954e+00
2.163923000000000041e+00
1.868524000000000074e+00
1.241038000000000086e+00
-2.127788999999999930e+00
1.497740000000000071e+00
-1.740137999999999963e+00
1.356940999999999953e+00
-2.225569999999999826e+00
1.328435999999999950e+00
-1.313649999999999984e+00
1.803525000000000045e+00
1.420612999999999904e+00
1.824481000000000019e+00
1.410490999999999939e+00
-1.862211999999999978e+00
1.509881000000000029e+00
-1.306726000000000054e+00
-1.283454000000000095e+00
1.194733000000000045e+00
1.437448000000000059e+00
1.383204000000000100e+00
1.569377000000000022e+00
1.818907999999999969e+00
1.257190000000000030e+00
7.540869999999999518e-01
2.051765000000000061e+00
-2.080175999999999803e+00
-1.040621000000000018e+00
-1.466352000000000100e+00
2.970110000000000250e-01
1.941027999999999976e+00
-1.919591000000000047e+00
1.717810000000000059e+00
1.091137000000000024e+00
7.931880000000000042e-01
-1.391186000000000034e+00
-1.916441999999999979e+00
1.788836000000000093e+00
-1.624818000000000096e+00
-1.762806000000000095e+00
-1.601847999999999939e+00
1.960827000000000098e+00
1.257740999999999998e+00
-9.710729999999999640e-01
1.803401000000000032e+00
-1.432153999999999927e+00
-1.478464000000000000e+00
-2.703142000000000156e+00
-2.683453000000000088e+00
-9.792459999999999498e-01
1.668430999999999997e+00
1.685076999999999936e+00
1.914423999999999904e+00
-2.299211000000000116e+00
-1.226919000000000093e+00
-3.353720000000000034e+00
-7.786692000000000391e+00
-9.699621999999999744e+00
-1.094935000000000080e+01
-8.343946000000000751e+00
-9.269648000000000110e+00
-1.297667799999999971e+01
-1.020752899999999919e+01
-4.211844000000000143e+00
-6.201807999999999765e+00
-1.341415300000000066e+01
-2.146931400000000068e+01
-2.672940699999999836e+01
-1.859690799999999911e+01
-1.691765399999999886e+01
-1.889492600000000166e+01
-2.047155100000000161e+01
-1.925794700000000148e+01
-8.931779999999999831e+00
-9.253308000000000533e+00
-1.322574999999999967e+01
-1.624247099999999833e+01
-1.796636399999999867e+01
-1.363549100000000003e+01
-1.588974200000000003e+01
-1.815502000000000038e+01
-1.556589699999999965e+01
-6.168274000000000257e+00
-4.377609999999999779e+00
-7.676358999999999710e+00
-1.239821599999999968e+01
-1.389598799999999912e+01
-8.656456999999999624e+00
-7.056187999999999683e+00
-8.598957000000000406e+00
-9.308187000000000211e+00
-8.623150000000000759e+00
-3.569498999999999977e+00
-4.084286999999999779e+00
-6.189261000000000124e+00
-8.150334000000000856e+00
-7.583446999999999605e+00
-6.399703999999999837e+00
-6.286928999999999768e+00
-6.972324000000000410e+00
-7.424254000000000353e+00
2.063534000000000201e+00
-1.583569000000000004e+00
-3.394041999999999781e+00
-5.273926000000000336e+00
-6.242639999999999745e+00
-2.408850999999999853e+00
-2.384713999999999778e+00
-3.571114999999999817e+00
-3.733087999999999962e+00
-3.135429999999999939e+00
-1.738525000000000098e+00
-1.658023999999999942e+00
-1.932067999999999897e+00
-2.712704000000000004e+00
-3.136152000000000051e+00
-2.925063000000000191e+00
-3.837610000000000188e+00
-3.150383999999999851e+00
-2.178223000000000020e+00
-3.568732999999999933e+00
-4.188652000000000264e+00
-1.161740499999999976e+01
-1.314285100000000028e+01
-1.935466399999999965e+01
-1.596687599999999918e+01
-1.346371899999999933e+01
-1.560798300000000083e+01
-1.381855999999999973e+01
-1.521907599999999938e+01
-8.217038999999999760e+00
-8.606331000000000842e+00
-1.073663600000000073e+01
-1.170555099999999982e+01
-1.550934200000000018e+01
-1.156103000000000058e+01
-1.367489199999999983e+01
-1.622555499999999995e+01
-1.249973199999999984e+01
-7.445052999999999699e+00
-3.609611999999999821e+00
-7.169712999999999781e+00
-8.221864000000000061e+00
-1.076104400000000005e+01
-9.197737000000000052e+00
-6.441769999999999996e+00
-7.873853000000000435e+00
-6.537054999999999616e+00
-6.255431999999999881e+00
-3.694789999999999797e+00
-3.574162999999999979e+00
-4.553410999999999653e+00
-4.497886000000000273e+00
-6.662397000000000347e+00
-6.127355999999999803e+00
-7.296464000000000283e+00
-7.332065000000000055e+00
-5.572299000000000113e+00
3.917536999999999825e+00
-1.957033000000000023e+00
-4.195090999999999681e+00
-2.439690999999999832e+00
-3.974740000000000162e+00
-4.977565000000000239e+00
-2.472210000000000019e+00
-3.954368000000000105e+00
-2.989123000000000197e+00
-2.927992999999999846e+00
3.145469999999999988e+00
-2.068413000000000057e+00
-2.591943999999999804e+00
-2.392717999999999900e+00
-3.795671000000000017e+00
-3.761833999999999900e+00
3.261925000000000185e+00
-3.561408000000000129e+00
-3.933431000000000122e+00
2.968612999999999946e+00
-1.651407999999999987e+00
-2.736470999999999876e+00
-1.154190000000000049e+00
-2.561917999999999918e+00
-3.438207999999999931e+00
-2.467840999999999951e+00
-2.907509999999999817e+00
-1.068122000000000016e+00
-2.030186000000000046e+00
3.064433999999999880e+00
-1.954015999999999975e+00
-2.366016000000000119e+00
1.350262999999999991e+00
-2.439008999999999983e+00
-2.737671999999999883e+00
-2.779621000000000119e+00
-1.910523999999999889e+00
-1.913240000000000052e+00
2.365199000000000051e+00
-1.554983000000000004e+00
-9.446489999999999609e-01
-5.168975999999999793e+00
-6.758142999999999567e+00
-6.564881999999999884e+00
-5.585749999999999993e+00
-5.954360999999999571e+00
-6.742697999999999858e+00
-6.283167999999999864e+00
-2.058057999999999943e+00
-2.005828999999999862e+00
-3.030755000000000088e+00
-5.295320000000000249e+00
-5.191730999999999874e+00
-4.974674000000000262e+00
-2.982073999999999891e+00
-4.668942999999999621e+00
-5.169588000000000072e+00
1.398619999999999974e+00
-1.758234999999999992e+00
-9.744150000000000311e-01
-2.754172000000000065e+00
-4.413165000000000227e+00
-2.617519999999999847e+00
-2.834807000000000077e+00
-3.097040999999999933e+00
-3.916583000000000148e+00
-3.691386000000000056e+00
1.457489999999999952e+00
-1.700690000000000035e+00
-1.513193999999999928e+00
-2.370188000000000184e+00
-2.521959999999999980e+00
-2.106574999999999864e+00
-2.237124999999999808e+00
-2.439493999999999829e+00
-2.914956000000000103e+00
1.191707999999999990e+00
-1.881667999999999896e+00
-1.524796999999999958e+00
-1.311277999999999944e+00
-1.819819000000000075e+00
-8.215109999999999912e-01
-1.705140000000000100e+00
-1.852265000000000050e+00
-2.122199000000000169e+00
-1.531489000000000100e+00
2.019995000000000207e+00
-1.827140999999999904e+00
4.604699999999999904e-01
-1.408452999999999955e+00
-1.907434000000000074e+00
-2.420268999999999782e+00
-2.294268999999999892e+00
-3.186074000000000073e+00
-1.613483000000000001e+00
1.556813000000000002e+00
-1.909429999999999961e+00
-1.531441999999999970e+00
7.980080000000000506e-01
-1.784102000000000077e+00
-1.016720000000000068e+00
-2.189813000000000009e+00
-2.340000999999999998e+00
-2.791383999999999865e+00
-2.217671000000000170e+00
1.158152000000000070e+00
-1.867671999999999999e+00
-6.344509999999999872e-01
-1.741740999999999984e+00
-1.302281999999999940e+00
-1.721878999999999937e+00
-1.921438999999999897e+00
-2.710863999999999940e+00
-1.491155999999999926e+00
1.793285999999999936e+00
-1.988274000000000097e+00
-1.382282999999999928e+00
3.443709999999999827e-01
1.671985000000000054e+00
1.491878000000000037e+00
-2.010991000000000195e+00
-1.919710999999999945e+00
1.408687999999999940e+00
-1.190274000000000054e+00
2.158539999999999903e+00
-1.683105000000000073e+00
-1.172344000000000053e+00
1.109377999999999975e+00
1.102044000000000024e+00
-2.070028999999999897e+00
-2.507915999999999812e+00
-2.300066000000000166e+00
-1.416690000000000005e+00
-9.424820000000000420e-01
-1.972359999999999891e+00
-1.573501000000000039e+00
2.343459999999999988e-01
1.255187999999999970e+00
1.648074000000000039e+00
-2.020547000000000093e+00
-1.777805000000000080e+00
1.827712000000000003e+00
1.467703999999999898e+00
1.843593999999999955e+00
-1.261325000000000029e+00
-1.059042999999999957e+00
1.672349000000000085e+00
-1.155955999999999984e+00
2.123127000000000209e+00
-1.456636999999999960e+00
-1.530645000000000033e+00
-2.666967999999999783e+00
-1.732939999999999925e+00
1.416603999999999974e+00
-1.868332000000000104e+00
-5.771612000000000187e+00
-8.581241000000000341e+00
-8.631387999999999394e+00
-5.334397000000000055e+00
-6.268064999999999998e+00
-8.277917999999999665e+00
-9.901941000000000770e+00
-5.902840999999999561e+00
-3.448169000000000040e+00
-3.362521999999999789e+00
-5.018987000000000087e+00
-5.927516999999999925e+00
-5.237210000000000143e+00
-3.921157000000000004e+00
-5.940745999999999860e+00
-6.493805000000000049e+00
-5.414541999999999966e+00
1.432560999999999973e+00
-1.985511999999999944e+00
-4.336903999999999648e+00
-5.930784000000000056e+00
-4.471136999999999695e+00
-3.033062999999999843e+00
-2.667666000000000093e+00
-4.961801000000000350e+00
-6.183697000000000443e+00
-3.848507000000000122e+00
-4.745877000000000123e+00
-8.619979999999999976e+00
-1.174961799999999990e+01
-1.480669499999999950e+01
-1.602790999999999855e+01
-1.405197399999999952e+01
-1.928894000000000020e+01
-2.125417699999999854e+01
-1.851009600000000077e+01
-6.348760999999999655e+00
-5.449014000000000024e+00
-9.347720000000000695e+00
-1.138744299999999932e+01
-1.114283499999999982e+01
-7.343744000000000050e+00
-5.968276999999999610e+00
-8.819551999999999836e+00
-9.807316999999999396e+00
-7.494538000000000366e+00
-4.627866000000000035e+00
-4.326634000000000313e+00
-5.732383999999999702e+00
-5.956428999999999974e+00
-4.762756000000000434e+00
-4.524890000000000079e+00
-4.470423000000000258e+00
-7.050163000000000402e+00
-6.673376000000000197e+00
-1.948053999999999952e+00
-1.471638000000000002e+00
-2.600560999999999900e+00
-4.173066000000000386e+00
-3.653430000000000177e+00
-1.750318999999999958e+00
5.680089999999999861e-01
-2.530170000000000030e+00
-2.943747999999999809e+00
2.747193999999999914e+00
-1.988876000000000088e+00
-6.602580000000000116e-01
-1.802732999999999919e+00
1.451513999999999971e+00
2.951980999999999966e+00
1.376001000000000030e+00
2.123237000000000041e+00
-1.140722999999999931e+00
1.519460000000000033e+00
1.530442000000000080e+00
-1.370031999999999917e+00
-1.420924999999999994e+00
1.112795999999999896e+00
2.031899000000000122e+00
3.063766000000000211e+00
1.574408999999999947e+00
1.481651999999999969e+00
1.311476000000000086e+00
1.840435000000000043e+00
-1.776720000000000077e+00
1.490526999999999935e+00
1.670172999999999908e+00
1.777536000000000005e+00
3.138405000000000111e+00
3.702201000000000075e+00
3.685138999999999943e+00
2.424005999999999883e+00
2.428155999999999981e+00
2.679848999999999926e+00
1.403621999999999925e+00
2.395021999999999984e+00
1.902042000000000010e+00
3.056121000000000087e+00
3.418730000000000047e+00
2.818678999999999935e+00
2.806353000000000097e+00
1.100662000000000029e+00
3.081055000000000099e+00
1.836530999999999914e+00
2.338423999999999836e+00
1.215443000000000051e+00
1.695775999999999950e+00
4.682179999999999787e+00
4.345591999999999899e+00
4.593067999999999707e+00
3.786840999999999902e+00
3.152391000000000165e+00
3.195193999999999868e+00
1.570699000000000067e+00
2.381431000000000076e+00
1.966263000000000094e+00
2.432695999999999970e+00
4.384040999999999855e+00
3.406327000000000105e+00
2.298788000000000054e+00
1.935686999999999935e+00
3.901670000000000194e+00
2.060944000000000109e+00
2.524570000000000203e+00
1.205615000000000103e+00
1.947391000000000094e+00
4.067854999999999777e+00
4.209172999999999831e+00
5.027604000000000184e+00
4.173249000000000208e+00
2.610354000000000063e+00
4.055099000000000231e+00
1.559932000000000096e+00
2.276248999999999967e+00
1.080821999999999949e+00
2.349469000000000030e+00
4.227802999999999756e+00
2.626543999999999990e+00
2.773484999999999978e+00
1.983598999999999890e+00
3.068292000000000019e+00
2.420764999999999834e+00
2.350201000000000207e+00
1.496509000000000089e+00
1.601647999999999961e+00
3.378280999999999867e+00
4.294878999999999891e+00
5.244570999999999650e+00
5.085411999999999821e+00
3.084442999999999824e+00
4.426306000000000296e+00
-1.485872999999999999e+00
2.671024000000000065e+00
1.134354000000000084e+00
2.794249999999999901e+00
3.954089999999999883e+00
2.347617000000000065e+00
3.055531999999999915e+00
2.313095999999999819e+00
3.371532000000000195e+00
3.281625000000000014e+00
1.936997999999999998e+00
1.200153999999999943e+00
1.068384000000000000e+00
3.744139999999999802e+00
4.111183999999999727e+00
5.050642999999999994e+00
4.884349000000000274e+00
3.487670000000000048e+00
4.423346999999999696e+00
1.640055999999999958e+00
2.516710999999999920e+00
1.414689000000000085e+00
1.386128999999999944e+00
3.785816000000000070e+00
2.389298000000000144e+00
3.111950999999999912e+00
1.763503000000000043e+00
2.081993999999999900e+00
3.267466000000000204e+00
1.623253999999999975e+00
1.351444000000000090e+00
1.355002999999999957e+00
2.140553999999999846e+00
2.313273000000000135e+00
3.776545000000000041e+00
3.426949000000000023e+00
3.151015000000000121e+00
3.274504999999999999e+00
-1.144425000000000026e+00
1.428628000000000009e+00
1.295911999999999953e+00
-9.661119999999999708e-01
2.260979999999999990e+00
-1.933896000000000059e+00
1.685389000000000026e+00
1.863739000000000035e+00
1.157159000000000049e+00
1.958479999999999999e+00
-2.017644999999999911e+00
-5.193404000000000131e+00
-9.030001999999999640e+00
-1.048613500000000087e+01
-9.163049000000000888e+00
-8.027642000000000166e+00
-1.086392700000000033e+01
-9.575934000000000168e+00
-5.241182000000000230e+00
-4.935753000000000057e+00
-1.108208800000000060e+01
-2.097091500000000153e+01
-2.831082299999999918e+01
-2.548549799999999976e+01
-2.066782600000000159e+01
-2.201411999999999836e+01
-2.175371600000000072e+01
-2.211274099999999976e+01
-1.162859399999999965e+01
-9.701520999999999617e+00
-1.356356899999999932e+01
-1.705461700000000036e+01
-1.915208499999999958e+01
-1.708998700000000071e+01
-1.476716599999999957e+01
-1.916087900000000133e+01
-1.794452199999999920e+01
-8.308866999999999337e+00
-4.548009999999999664e+00
-5.524680000000000035e+00
-1.086017900000000047e+01
-1.461479899999999965e+01
-1.057583100000000087e+01
-8.588494000000000739e+00
-8.797795000000000698e+00
-8.902188000000000656e+00
-9.050682000000000116e+00
-3.079740000000000144e+00
-3.243408000000000069e+00
-5.205519999999999925e+00
-7.292240999999999751e+00
-8.225607000000000113e+00
-7.150610999999999606e+00
-5.253435999999999773e+00
-7.297367000000000381e+00
-5.989526999999999823e+00
2.756974000000000036e+00
-1.364433999999999925e+00
1.105914000000000064e+00
-3.440856000000000137e+00
-4.969594999999999985e+00
-1.463028999999999913e+00
-2.330967999999999929e+00
-1.866076000000000068e+00
-3.302691999999999961e+00
-2.566390999999999867e+00
1.277598000000000011e+00
-1.550775999999999932e+00
-3.092189999999999994e+00
-2.315228999999999981e+00
-4.334111000000000047e+00
-4.497507999999999839e+00
-4.240845000000000198e+00
-5.196422000000000097e+00
-4.154730999999999952e+00
-3.532198999999999867e+00
-3.533065999999999818e+00
-9.102479999999999905e+00
-1.134817900000000002e+01
-1.627209999999999823e+01
-1.738447000000000031e+01
-1.224110800000000054e+01
-1.451039800000000035e+01
-1.336250099999999996e+01
-1.402676100000000048e+01
-9.203623999999999583e+00
-6.394470000000000098e+00
-1.079848400000000019e+01
-1.048581500000000055e+01
-1.447359999999999935e+01
-1.375294099999999986e+01
-1.318761399999999995e+01
-1.644018600000000063e+01
-1.357557300000000033e+01
-8.828433000000000419e+00
-4.096599000000000323e+00
-5.909690999999999583e+00
-7.520050999999999597e+00
-1.013532499999999992e+01
-1.105685099999999998e+01
-6.348385000000000389e+00
-8.099175999999999931e+00
-6.456538000000000110e+00
-6.975975000000000037e+00
-4.655626999999999960e+00
-2.313254999999999839e+00
-5.396668000000000021e+00
-4.017239000000000004e+00
-6.555095999999999812e+00
-7.374628999999999657e+00
-6.143670000000000186e+00
-8.069976000000000482e+00
-6.740018000000000065e+00
-4.592329999999999579e+00
2.622447000000000195e+00
-2.646831000000000156e+00
-3.174800999999999984e+00
-3.630924999999999958e+00
-4.981656000000000084e+00
3.027435000000000098e+00
-3.996980000000000199e+00
-2.130243000000000109e+00
-3.079079999999999817e+00
4.572860000000000369e+00
1.987830999999999904e+00
2.806907999999999959e+00
1.595274000000000081e+00
3.038403000000000187e+00
-4.369900000000000340e+00
4.204569000000000223e+00
-4.689560000000000173e+00
3.466269000000000045e+00
3.870862999999999943e+00
2.627054999999999918e+00
2.699641000000000179e+00
2.833107000000000042e+00
2.476967000000000141e+00
5.249476999999999727e+00
3.268965999999999816e+00
3.087941999999999965e+00
-1.666716000000000086e+00
2.612775000000000070e+00
4.606003000000000291e+00
-1.870162000000000102e+00
3.006800999999999835e+00
1.891667999999999905e+00
2.957465000000000011e+00
4.532410999999999746e+00
3.926384999999999792e+00
3.150681000000000065e+00
2.496745000000000214e+00
3.635606000000000115e+00
2.446609000000000034e+00
-1.320764000000000049e+00
-2.802182000000000173e+00
-5.820825000000000138e+00
-5.042581000000000202e+00
-4.566440000000000055e+00
-4.081739999999999924e+00
-5.350766000000000133e+00
-5.270967999999999876e+00
2.504919999999999813e+00
-1.696601999999999943e+00
-1.497000000000000108e+00
-3.005781999999999954e+00
-3.693353999999999804e+00
-1.732261999999999968e+00
-2.055375999999999870e+00
-3.284661999999999971e+00
-2.933892999999999862e+00
1.545736999999999917e+00
-1.303776000000000046e+00
-1.454795999999999978e+00
-6.339299999999999935e-01
1.262102000000000057e+00
1.267846000000000029e+00
-1.880333999999999950e+00
7.159769999999999746e-01
-1.662522999999999973e+00
-1.874824999999999964e+00
1.805426999999999893e+00
-1.152360000000000051e+00
1.024705999999999895e+00
1.134169999999999900e+00
1.021905999999999981e+00
2.693252999999999897e+00
-2.486785999999999941e+00
-1.788775999999999922e+00
1.706720999999999933e+00
-1.000121000000000038e+00
1.994458000000000064e+00
-2.062949999999999839e+00
1.424676999999999971e+00
1.437670000000000003e+00
2.585548000000000179e+00
2.495122999999999980e+00
2.607895000000000074e+00
1.023512999999999895e+00
2.071203000000000127e+00
3.180611999999999995e+00
-1.124359000000000108e+00
1.900519999999999987e+00
1.040615999999999985e+00
1.664824000000000082e+00
3.531051000000000162e+00
2.602393999999999874e+00
3.984786000000000161e+00
1.523281000000000107e+00
2.519550000000000178e+00
3.079937000000000147e+00
-1.602303999999999951e+00
1.944914999999999949e+00
1.859509999999999996e+00
3.206266999999999978e+00
3.306023999999999852e+00
-2.615971000000000046e+00
1.407326000000000077e+00
1.960719000000000101e+00
2.294992999999999839e+00
-1.572686999999999946e+00
2.006661999999999946e+00
1.485376000000000030e+00
1.866408999999999985e+00
3.461037999999999837e+00
3.746735000000000149e+00
4.479721999999999760e+00
2.297012000000000054e+00
3.276778999999999886e+00
2.893648000000000220e+00
-1.590081999999999995e+00
2.427452999999999861e+00
1.570473999999999926e+00
4.487377000000000393e+00
3.406524000000000107e+00
2.776963999999999988e+00
2.258256999999999959e+00
2.165024999999999977e+00
4.173312000000000133e+00
2.068613000000000035e+00
2.653818999999999928e+00
2.172702999999999829e+00
2.065208999999999850e+00
4.656114999999999782e+00
4.238934999999999675e+00
4.496819999999999595e+00
3.713922000000000168e+00
2.809168000000000109e+00
3.267822999999999922e+00
-1.813377999999999934e+00
2.292435999999999918e+00
2.726087999999999845e+00
4.095831000000000444e+00
4.264376999999999640e+00
3.418864999999999821e+00
2.497552000000000216e+00
2.906608999999999998e+00
3.556709999999999816e+00
-1.911902999999999908e+00
1.880376999999999965e+00
1.803789000000000087e+00
1.560980999999999952e+00
3.310541000000000178e+00
2.395154999999999923e+00
3.106641000000000208e+00
2.945692999999999895e+00
-1.041058999999999957e+00
2.322867000000000015e+00
-1.289647999999999906e+00
-3.412062000000000150e+00
-6.701519000000000226e+00
-8.297745000000000815e+00
-4.637127000000000443e+00
-5.066219000000000250e+00
-6.719641000000000197e+00
-7.349693000000000254e+00
-6.046127000000000251e+00
-2.684499999999999886e+00
-2.615352000000000121e+00
-4.140952999999999662e+00
-4.704485000000000028e+00
-4.171124999999999972e+00
2.891726999999999936e+00
-2.544296999999999809e+00
-4.344977000000000089e+00
-4.099774000000000029e+00
1.282685000000000075e+00
-1.219745000000000079e+00
1.076988999999999974e+00
-3.520566000000000084e+00
-2.385444000000000120e+00
2.047010000000000218e+00
1.224863999999999953e+00
1.849363000000000090e+00
-1.854481999999999964e+00
1.702137000000000011e+00
-1.932957000000000036e+00
-1.745992999999999906e+00
-3.205490000000000173e+00
-5.099548999999999666e+00
-5.155136999999999858e+00
-2.762073000000000000e+00
-2.553236000000000061e+00
-4.485736000000000168e+00
-3.655170000000000030e+00
2.160438000000000081e+00
-1.457686000000000037e+00
-1.221214999999999939e+00
-2.751227999999999785e+00
2.318785999999999792e+00
1.753967999999999972e+00
1.472099000000000046e+00
1.201011000000000051e+00
1.403035000000000032e+00
1.480936999999999948e+00
-1.384176999999999991e+00
1.428234000000000004e+00
9.545580000000000176e-01
1.282659999999999911e+00
2.005157000000000078e+00
2.742418999999999940e+00
3.146663999999999906e+00
2.346252999999999922e+00
2.314433999999999880e+00
2.845750999999999920e+00
-1.423035000000000050e+00
1.533476000000000061e+00
1.258278000000000008e+00
2.557738000000000067e+00
3.795081999999999844e+00
2.401558000000000082e+00
3.099530000000000118e+00
1.467003999999999975e+00
2.566654999999999909e+00
2.741821999999999981e+00
1.871058000000000110e+00
1.996923999999999921e+00
1.472928000000000015e+00
3.344177000000000177e+00
3.452428999999999970e+00
5.135749999999999815e+00
6.484337000000000018e+00
5.149377000000000315e+00
4.167207000000000328e+00
1.962963000000000013e+00
2.354490999999999890e+00
1.160765000000000047e+00
3.081760000000000055e+00
4.929302999999999990e+00
3.038949000000000122e+00
4.091134000000000270e+00
2.082228999999999886e+00
3.987703000000000220e+00
3.533107000000000220e+00
2.449453999999999798e+00
2.010425999999999824e+00
1.424592999999999998e+00
3.768387999999999849e+00
4.572653999999999996e+00
6.181225000000000414e+00
6.341817999999999955e+00
4.260928999999999967e+00
4.434033000000000335e+00
1.962561000000000000e+00
2.650377000000000205e+00
2.110630000000000006e+00
2.697620999999999825e+00
4.308070999999999984e+00
2.708616000000000135e+00
3.217048999999999825e+00
2.533981999999999957e+00
3.022183000000000064e+00
3.437552000000000163e+00
2.091241999999999823e+00
1.415721999999999925e+00
1.668090999999999990e+00
3.566033000000000008e+00
4.298973000000000155e+00
5.345543000000000156e+00
5.343231000000000286e+00
4.597945000000000171e+00
4.859958999999999918e+00
1.982699999999999907e+00
3.074694000000000038e+00
1.533760000000000012e+00
1.871032999999999946e+00
4.807360000000000078e+00
2.494286999999999921e+00
3.938937999999999828e+00
2.800314000000000192e+00
2.588712999999999820e+00
4.240600999999999843e+00
2.114669999999999828e+00
1.963856999999999964e+00
1.960442999999999936e+00
2.883452999999999822e+00
4.490490999999999566e+00
4.853220999999999563e+00
5.685074000000000183e+00
4.465866000000000113e+00
4.982957999999999998e+00
2.484663999999999984e+00
3.488385000000000069e+00
1.118970000000000020e+00
2.329798999999999953e+00
4.520375999999999728e+00
2.443547999999999831e+00
3.941654999999999909e+00
1.737257000000000051e+00
3.217290000000000205e+00
4.445864000000000260e+00
-2.297896000000000161e+00
2.738802999999999876e+00
1.721899999999999986e+00
3.259700000000000042e+00
4.558034000000000141e+00
4.747518999999999600e+00
7.191980000000000040e+00
4.620454999999999757e+00
5.370485999999999649e+00
2.800956999999999919e+00
3.639529000000000014e+00
2.046853000000000034e+00
2.613544999999999785e+00
4.649861999999999718e+00
2.831074999999999786e+00
3.580967999999999929e+00
2.851377999999999968e+00
3.873092000000000201e+00
4.253195999999999977e+00
2.201648000000000049e+00
3.247704000000000146e+00
1.408905999999999992e+00
3.820835999999999899e+00
4.193787999999999627e+00
4.994744999999999990e+00
5.612157999999999980e+00
4.049447999999999936e+00
5.229642000000000124e+00
2.752803000000000111e+00
2.970781999999999812e+00
2.672454999999999803e+00
1.945038999999999962e+00
4.244170000000000442e+00
2.447741999999999862e+00
3.158863999999999894e+00
2.459804999999999797e+00
2.982590000000000074e+00
4.643127999999999922e+00
1.969743000000000022e+00
2.629877000000000020e+00
1.474842999999999904e+00
2.934463000000000044e+00
3.637896000000000019e+00
4.291712000000000415e+00
4.092272999999999605e+00
3.656125999999999987e+00
4.702678999999999832e+00
2.659785999999999984e+00
2.557118000000000002e+00
2.504494999999999916e+00
1.448792000000000080e+00
3.798484000000000194e+00
1.941178999999999988e+00
2.557495999999999992e+00
1.279625999999999930e+00
1.071415999999999924e+00
4.013319000000000081e+00
-1.769249000000000072e+00
2.109522999999999815e+00
1.131896999999999931e+00
1.150654999999999983e+00
2.873657999999999824e+00
3.072975000000000012e+00
3.272816999999999865e+00
2.615117000000000136e+00
3.555301000000000045e+00
2.426108000000000153e+00
2.382570999999999994e+00
1.794048000000000087e+00
1.298880000000000035e+00
2.847325000000000106e+00
-1.386441000000000034e+00
1.890001000000000042e+00
1.414228999999999958e+00
1.490569000000000033e+00
3.908638999999999974e+00
-1.580295999999999923e+00
2.112480000000000135e+00
1.288529999999999953e+00
1.173197999999999963e+00
3.171892999999999851e+00
2.084864000000000051e+00
2.621894000000000169e+00
1.536365999999999898e+00
2.646481999999999779e+00
2.121280000000000054e+00
2.319630000000000081e+00
1.331922000000000050e+00
1.005495999999999945e+00
2.309447000000000028e+00
-1.255652999999999908e+00
2.400538000000000061e+00
1.241181000000000090e+00
1.377356000000000025e+00
2.757061000000000206e+00
1.231198000000000015e+00
2.363129999999999953e+00
1.052567000000000030e+00
8.437299999999999800e-01
3.385470999999999897e+00
1.485462999999999978e+00
3.059807999999999861e+00
2.452891000000000155e+00
2.527965000000000018e+00
2.804682999999999815e+00
2.332714999999999872e+00
1.653181000000000012e+00
1.772750000000000048e+00
3.144676000000000027e+00
2.149321000000000037e+00
2.318157999999999941e+00
1.068141000000000007e+00
1.629389999999999894e+00
3.171078000000000063e+00
-1.439616999999999924e+00
-2.450768000000000058e+00
-1.492167999999999939e+00
-3.120398999999999923e+00
-3.262938999999999812e+00
-3.515840999999999994e+00
-5.530242000000000324e+00
-3.191732000000000014e+00
-3.573539999999999939e+00
-3.629344999999999821e+00
-5.603734000000000215e+00
-1.047443099999999916e+01
-1.323037399999999941e+01
-1.645285300000000106e+01
-1.149671200000000049e+01
-1.343330500000000072e+01
-1.227315499999999915e+01
-1.190775000000000006e+01
-1.069963800000000020e+01
-6.044634000000000285e+00
-9.041745000000000587e+00
-8.587142000000000053e+00
-1.138053700000000035e+01
-1.241789499999999968e+01
-1.073534199999999927e+01
-1.483310200000000023e+01
-1.228493600000000008e+01
-9.361274999999999125e+00
-4.636322999999999972e+00
-3.734455000000000080e+00
-6.696115999999999957e+00
-7.181119999999999948e+00
-8.788911999999999836e+00
-5.629946999999999591e+00
-6.417349999999999888e+00
-5.170091000000000214e+00
-5.236130000000000173e+00
-4.039945999999999593e+00
-1.790734999999999966e+00
-3.537119000000000124e+00
-2.479614999999999903e+00
-4.140208000000000332e+00
-4.928480999999999668e+00
-3.723484000000000016e+00
-6.402212999999999710e+00
-4.422560999999999964e+00
-3.374862999999999946e+00
2.548760000000000137e+00
-1.444822999999999968e+00
-2.547987000000000002e+00
9.543779999999999486e-01
-3.194263999999999992e+00
2.461939999999999795e+00
2.415470000000000006e+00
-1.572063999999999906e+00
-1.329012000000000082e+00
2.559610999999999859e+00
1.321574000000000026e+00
2.964013000000000009e+00
1.278866999999999976e+00
1.493730000000000002e+00
3.622897000000000034e+00
3.013215000000000199e+00
2.757346000000000075e+00
2.664598999999999940e+00
2.028735000000000177e+00
3.159691000000000027e+00
-1.490353999999999957e+00
2.033266999999999936e+00
1.855228000000000099e+00
2.848968000000000167e+00
3.269801999999999875e+00
3.172538999999999998e+00
-6.676659999999999817e-01
1.986436000000000091e+00
2.377212999999999798e+00
1.666133000000000086e+00
2.744348000000000010e+00
1.663032999999999983e+00
2.231091999999999853e+00
4.105870000000000353e+00
3.035911000000000026e+00
3.877855999999999970e+00
2.542783000000000015e+00
2.486711999999999811e+00
3.265127000000000113e+00
1.400306000000000051e+00
2.539232000000000156e+00
1.669661000000000062e+00
3.621407000000000043e+00
3.999210000000000154e+00
3.006343000000000210e+00
1.574195999999999929e+00
2.521377000000000201e+00
2.332238999999999951e+00
1.837692000000000103e+00
2.364037999999999862e+00
2.112465999999999955e+00
2.282934000000000019e+00
4.286450999999999567e+00
3.523560999999999943e+00
5.013786999999999772e+00
2.654278000000000137e+00
3.104252999999999929e+00
3.485489999999999977e+00
1.658093999999999957e+00
2.369130000000000180e+00
1.744858999999999938e+00
3.801928000000000196e+00
4.392725000000000435e+00
3.575654000000000110e+00
2.727173000000000069e+00
2.062472000000000083e+00
2.568325999999999887e+00
-2.124937000000000076e+00
2.485125000000000028e+00
1.890015999999999918e+00
2.316178999999999988e+00
4.471699000000000090e+00
4.186556999999999640e+00
5.136899999999999800e+00
3.673125000000000195e+00
2.972923000000000204e+00
3.126902999999999988e+00
-1.553749999999999964e+00
2.476719999999999811e+00
1.877888999999999919e+00
3.908732999999999791e+00
4.555780999999999636e+00
3.110415000000000152e+00
2.582927000000000195e+00
2.248413999999999913e+00
3.541491000000000167e+00
-2.206539999999999946e+00
2.144318000000000168e+00
1.202072000000000029e+00
1.758391999999999955e+00
4.231967000000000034e+00
4.592786000000000257e+00
4.666532000000000124e+00
4.328714999999999868e+00
2.957278000000000073e+00
3.611432999999999893e+00
-1.845717000000000052e+00
2.825603000000000087e+00
1.861140000000000017e+00
2.400050999999999934e+00
4.419801999999999786e+00
3.407108000000000025e+00
3.419953000000000021e+00
2.180426999999999893e+00
3.049135000000000151e+00
-2.010276999999999870e+00
1.792005999999999988e+00
1.365790000000000060e+00
2.042152999999999885e+00
3.616464000000000123e+00
3.871090999999999838e+00
4.105985000000000440e+00
4.441284999999999705e+00
2.730404000000000053e+00
3.270159000000000038e+00
-1.628112999999999921e+00
1.889235999999999915e+00
1.785190000000000055e+00
1.685205999999999982e+00
3.796631000000000089e+00
2.187511000000000205e+00
2.128493999999999886e+00
1.370011000000000090e+00
2.116216999999999793e+00
-2.036992000000000136e+00
-2.012131000000000114e+00
1.256213999999999942e+00
1.581155000000000088e+00
2.306617000000000139e+00
1.975465000000000027e+00
3.923232000000000053e+00
3.030248999999999970e+00
1.411631000000000080e+00
3.145331000000000099e+00
-1.395961000000000007e+00
2.139712999999999976e+00
1.751700999999999953e+00
1.346225999999999923e+00
3.571864000000000150e+00
1.538640999999999925e+00
2.594917000000000140e+00
1.799803000000000042e+00
1.515343000000000107e+00
2.102869999999999795e+00
-1.485638000000000014e+00
8.683060000000000223e-01
1.644452000000000025e+00
2.104543000000000053e+00
3.273590000000000000e+00
4.535585000000000200e+00
3.022508999999999890e+00
2.965968999999999856e+00
3.236708000000000141e+00
-1.153413999999999939e+00
2.089535000000000142e+00
1.536175000000000068e+00
2.030517000000000127e+00
2.896910000000000096e+00
1.468412000000000051e+00
2.591422000000000114e+00
1.650312000000000001e+00
1.646935999999999956e+00
2.452167999999999903e+00
-1.472447000000000061e+00
1.297466000000000008e+00
1.683791000000000038e+00
3.352970000000000006e+00
2.928939000000000181e+00
2.816857999999999862e+00
3.466622000000000092e+00
2.125455999999999790e+00
2.697087999999999930e+00
-1.363841999999999999e+00
1.815479999999999983e+00
1.119977000000000000e+00
1.408007000000000009e+00
2.978933000000000053e+00
1.956042999999999976e+00
2.354813000000000045e+00
1.826978999999999909e+00
1.900981000000000032e+00
2.940678000000000125e+00
-1.990413999999999906e+00
8.104149999999999965e-01
1.514296000000000086e+00
1.927345000000000086e+00
1.961683999999999983e+00
3.199117000000000210e+00
4.298702999999999719e+00
1.613981000000000110e+00
3.119124999999999925e+00
-1.323876000000000053e+00
1.596357000000000026e+00
1.763873999999999942e+00
6.849450000000000260e-01
3.143009999999999859e+00
1.534399000000000068e+00
1.976437999999999917e+00
2.084004000000000190e+00
1.779028999999999971e+00
3.067616999999999816e+00
-2.201102999999999810e+00
9.281369999999999898e-01
1.432677999999999896e+00
1.144352000000000036e+00
2.671448999999999963e+00
3.375341000000000147e+00
3.585605000000000153e+00
2.794506000000000157e+00
3.384884000000000004e+00
-1.405326999999999993e+00
1.918735999999999997e+00
1.646592000000000056e+00
9.062449999999999672e-01
3.134148999999999852e+00
1.446271000000000084e+00
2.236714999999999787e+00
2.045018999999999920e+00
1.635111999999999899e+00
2.786175000000000068e+00
-1.807374999999999954e+00
1.285444000000000031e+00
1.687578000000000022e+00
1.244822000000000095e+00
2.434016999999999875e+00
2.575254000000000154e+00
2.024684999999999846e+00
2.630393000000000203e+00
3.272886000000000184e+00
1.577422000000000102e+00
2.224270000000000191e+00
1.297161000000000008e+00
1.729290999999999912e+00
2.651051999999999964e+00
1.599118000000000039e+00
2.373622999999999816e+00
1.402965000000000018e+00
1.900999000000000105e+00
2.991044000000000036e+00
-1.462293999999999983e+00
1.536987000000000103e+00
1.450191000000000008e+00
1.352273000000000058e+00
-2.044087000000000209e+00
2.842937000000000047e+00
2.449033000000000015e+00
2.636172000000000182e+00
3.099340000000000206e+00
-1.556651000000000007e+00
1.525401999999999925e+00
5.156429999999999625e-01
1.095256000000000007e+00
-1.809784000000000059e+00
-1.264769999999999950e+00
-8.612499999999999600e-01
7.535920000000000396e-01
1.165831000000000062e+00
2.679126000000000118e+00
1.286496000000000084e+00
1.048540000000000028e+00
9.954340000000000410e-01
-7.093180000000000041e-01
-3.070940999999999921e+00
1.963999000000000050e+00
-8.687460000000000182e-01
1.123218999999999967e+00
2.335503000000000107e+00
-1.772597999999999896e+00
1.848659000000000052e+00
4.869459999999999900e-01
1.458663000000000043e+00
2.021904000000000146e+00
-1.444987000000000021e+00
1.644835999999999965e+00
1.685583000000000053e+00
1.468747000000000025e+00
3.118771000000000182e+00
1.424425000000000052e+00
2.157178000000000040e+00
1.944717999999999947e+00
1.352402000000000104e+00
1.330101999999999896e+00
1.069992000000000054e+00
1.657969000000000026e+00
1.449441999999999897e+00
2.958591000000000193e+00
1.819401000000000046e+00
1.634066999999999936e+00
1.200701999999999936e+00
2.489437000000000122e+00
1.768083000000000071e+00
-1.485894000000000048e+00
2.314512999999999820e+00
1.762353999999999976e+00
1.462908000000000097e+00
2.325874999999999915e+00
1.679721000000000020e+00
1.631720999999999977e+00
1.723435000000000050e+00
1.617405999999999899e+00
-1.005638999999999950e+00
-2.191708999999999907e+00
1.653486000000000011e+00
9.919310000000000072e-01
2.329803000000000068e+00
1.779004000000000030e+00
1.760920000000000041e+00
1.149064000000000085e+00
2.265865999999999936e+00
1.457262999999999975e+00
-1.398009000000000057e+00
1.202064000000000021e+00
1.305128000000000066e+00
1.342244999999999910e+00
2.729249999999999954e+00
1.445240000000000080e+00
1.349386999999999892e+00
1.734474999999999989e+00
1.544801000000000091e+00
1.296778999999999904e+00
-1.848649999999999904e+00
1.371839000000000031e+00
1.902552999999999939e+00
1.595736000000000043e+00
1.775347000000000008e+00
-1.689235000000000042e+00
5.084520000000000151e-01
9.930949999999999500e-01
1.029636999999999913e+00
-1.130230000000000068e+00
-1.958965999999999985e+00
6.418209999999999749e-01
1.007214000000000054e+00
1.773587999999999942e+00
-1.504080000000000084e+00
1.322357000000000005e+00
8.950749999999999540e-01
-7.457200000000000495e-01
-1.593228000000000089e+00
-1.844653000000000098e+00
-2.063486999999999849e+00
1.000558000000000058e+00
1.935381999999999936e+00
1.941206999999999905e+00
-1.573277000000000037e+00
-9.358880000000000532e-01
1.542828000000000088e+00
-1.289867000000000097e+00
-2.408205999999999847e+00
-2.310350000000000126e+00
-1.080216000000000065e+00
-1.035902000000000100e+00
1.431756999999999946e+00
-1.383618999999999932e+00
1.823277000000000037e+00
5.192409999999999526e-01
6.962869999999999893e-01
1.735667000000000071e+00
-1.422442999999999902e+00
-2.214170000000000194e+00
-6.798969999999999736e-01
1.959392999999999940e+00
2.155304999999999804e+00
-1.730372000000000021e+00
1.283838999999999952e+00
1.274674000000000085e+00
-1.168223999999999929e+00
-2.527937999999999796e+00
-1.740491999999999928e+00
7.121960000000000512e-01
-8.030899999999999705e-01
1.645512000000000086e+00
-1.452895999999999965e+00
1.073808000000000096e+00
7.003629999999999578e-01
7.878439999999999888e-01
-1.593998999999999944e+00
-2.077887000000000040e+00
-1.913052999999999892e+00
-1.637602999999999920e+00
1.383342999999999989e+00
-1.713937000000000044e+00
-1.533439999999999914e+00
1.582794000000000034e+00
8.979270000000000307e-01
1.531101999999999963e+00
-2.462194999999999911e+00
-1.680147000000000057e+00
1.211408999999999958e+00
9.518929999999999891e-01
1.702952000000000021e+00
-1.794939999999999980e+00
1.263260999999999967e+00
6.963669999999999582e-01
6.564889999999999892e-01
2.221022000000000052e+00
-1.626671999999999896e+00
-1.314332000000000056e+00
1.445781999999999901e+00
-8.746249999999999858e-01
2.060398999999999869e+00
-1.276745999999999936e+00
1.597318999999999933e+00
1.783863999999999894e+00
1.227703999999999906e+00
-1.620360000000000023e+00
-1.678412000000000015e+00
9.024659999999999904e-01
-1.291916999999999982e+00
1.340000000000000080e+00
-1.676587000000000049e+00
1.824387999999999899e+00
1.296396000000000104e+00
1.466997000000000106e+00
2.666838999999999960e+00
1.974128000000000105e+00
2.204896000000000189e+00
1.779890999999999890e+00
1.689567000000000041e+00
2.111597000000000168e+00
-8.104740000000000277e-01
1.618166999999999911e+00
1.800168999999999908e+00
2.456344999999999779e+00
2.118981999999999921e+00
2.316124999999999989e+00
1.254698000000000091e+00
1.374822999999999906e+00
2.452342999999999940e+00
1.530011000000000010e+00
1.616208000000000089e+00
1.034431000000000100e+00
1.730156000000000027e+00
3.673544000000000143e+00
1.858487000000000000e+00
2.163482000000000127e+00
1.097170999999999896e+00
1.450749000000000066e+00
1.707117999999999913e+00
1.070192999999999950e+00
1.453192000000000039e+00
1.434490999999999961e+00
2.120372000000000146e+00
1.920247999999999955e+00
1.555825000000000014e+00
8.256289999999999463e-01
1.491096999999999895e+00
1.928142999999999940e+00
-1.774659999999999904e+00
1.572475999999999985e+00
9.583469999999999489e-01
1.657103999999999910e+00
3.034359999999999946e+00
2.178672000000000164e+00
2.894448999999999828e+00
1.802062000000000053e+00
1.431823999999999986e+00
2.412367999999999846e+00
-1.100125000000000020e+00
1.488906000000000063e+00
1.655094999999999983e+00
2.112972000000000072e+00
3.061501999999999946e+00
1.620678000000000063e+00
1.102951000000000015e+00
1.795454000000000105e+00
1.726922999999999986e+00
-2.251342000000000176e+00
1.241897000000000029e+00
1.376578000000000079e+00
1.976404999999999967e+00
2.445288999999999824e+00
1.726031000000000093e+00
2.583095000000000141e+00
1.562505999999999950e+00
1.260850000000000026e+00
1.894560999999999940e+00
-1.392271999999999954e+00
1.657508999999999899e+00
1.609364000000000017e+00
1.426990999999999898e+00
2.885793000000000053e+00
1.162347999999999937e+00
1.138246000000000091e+00
1.483381000000000061e+00
1.862862999999999936e+00
-1.971737999999999991e+00
1.159089000000000036e+00
1.353461999999999943e+00
2.077374999999999972e+00
2.325248999999999899e+00
2.454196000000000044e+00
2.228031999999999790e+00
1.883963999999999972e+00
1.867641000000000107e+00
1.918828999999999896e+00
-1.454652000000000056e+00
1.604389999999999983e+00
1.652565000000000062e+00
1.848931000000000102e+00
2.286674000000000095e+00
1.634115999999999902e+00
2.152019999999999822e+00
1.586861000000000077e+00
1.169292999999999916e+00
-1.723883000000000054e+00
-1.933586999999999945e+00
7.534100000000000241e-01
1.473862999999999923e+00
2.722164999999999946e+00
1.507735999999999965e+00
2.217108000000000079e+00
1.411510999999999960e+00
1.483354000000000061e+00
1.981964999999999977e+00
-1.462679999999999980e+00
1.111777000000000015e+00
1.457149999999999945e+00
1.733320999999999890e+00
1.933111000000000024e+00
2.023483000000000143e+00
1.090686999999999962e+00
1.507427000000000072e+00
1.706137000000000015e+00
-1.719100999999999990e+00
-1.467781000000000002e+00
9.819679999999999520e-01
1.981842000000000104e+00
2.581515000000000004e+00
1.938212999999999964e+00
3.125868999999999787e+00
2.715249000000000024e+00
1.438393999999999950e+00
2.626492999999999967e+00
-7.682050000000000267e-01
1.602735999999999938e+00
1.348651999999999962e+00
2.330274999999999874e+00
3.084346000000000032e+00
1.849334999999999951e+00
1.844805999999999946e+00
2.017545000000000144e+00
8.592790000000000150e-01
1.691400999999999932e+00
-3.348618000000000094e+00
-6.947370000000000267e+00
-6.153805000000000192e+00
-1.077284700000000051e+01
-1.042494499999999924e+01
-1.007723299999999966e+01
-1.325977499999999942e+01
-1.106103099999999984e+01
-6.368805000000000049e+00
-3.328628000000000142e+00
-5.066214999999999691e+00
-6.138156000000000390e+00
-6.687013000000000318e+00
-6.507044999999999746e+00
-4.428533999999999970e+00
-5.350607000000000113e+00
-4.464589000000000141e+00
-4.895177999999999585e+00
-3.558416999999999941e+00
-3.070918999999999954e+00
-4.486036000000000357e+00
-2.743958000000000119e+00
-4.427893000000000079e+00
-4.124222999999999750e+00
-3.981342999999999854e+00
-4.112378999999999785e+00
-4.206104999999999983e+00
-2.791713999999999807e+00
-1.826136999999999899e+00
-2.673502000000000045e+00
-1.924201999999999968e+00
-2.307710000000000150e+00
-2.773017999999999983e+00
-2.083286000000000193e+00
-2.172152999999999778e+00
1.028292999999999902e+00
-1.674490999999999952e+00
2.173630000000000173e+00
-2.198160999999999810e+00
-2.210650999999999922e+00
-1.163739999999999997e+00
1.661450000000000093e+00
1.614044000000000034e+00
-1.864522000000000013e+00
1.739036999999999944e+00
1.479103000000000057e+00
2.197318999999999800e+00
-1.358214999999999950e+00
1.492663999999999991e+00
1.160762000000000072e+00
7.952169999999999517e-01
1.859247000000000094e+00
1.120335999999999999e+00
2.312434000000000101e+00
2.148928999999999867e+00
1.299876000000000031e+00
2.619622999999999813e+00
-1.886188999999999893e+00
-1.093064999999999953e+00
-1.561228000000000060e+00
7.166770000000000085e-01
1.579838999999999993e+00
1.986153000000000057e+00
1.579690999999999956e+00
1.557411000000000101e+00
2.161341000000000179e+00
-1.351588999999999929e+00
1.429044999999999899e+00
1.183926000000000034e+00
-1.520545000000000035e+00
1.661035000000000039e+00
1.469996000000000080e+00
1.740809000000000051e+00
1.718599999999999905e+00
1.655300999999999911e+00
2.121056999999999970e+00
-1.465257999999999949e+00
9.454759999999999831e-01
-1.127593000000000067e+00
9.519450000000000411e-01
1.469959000000000016e+00
1.710245000000000015e+00
9.725759999999999961e-01
1.484976999999999991e+00
2.382244000000000028e+00
-1.615088000000000079e+00
1.680163999999999991e+00
6.679990000000000094e-01
-2.035924000000000067e+00
3.707889999999999797e-01
2.737929999999999975e+00
1.557992999999999961e+00
1.427734000000000059e+00
1.941999000000000031e+00
2.415033000000000207e+00
-1.141199999999999992e+00
-1.286998000000000086e+00
1.302767000000000008e+00
1.200620999999999938e+00
1.405164999999999997e+00
1.576802999999999955e+00
1.138103000000000087e+00
1.448051999999999895e+00
2.250029000000000057e+00
-1.741630000000000011e+00
1.403779000000000110e+00
6.004369999999999985e-01
-1.709845999999999977e+00
1.296057999999999932e+00
2.158377999999999908e+00
1.774615000000000054e+00
1.511668999999999929e+00
1.642776999999999932e+00
2.408392999999999784e+00
-1.095274999999999999e+00
-1.414177000000000017e+00
1.677038999999999946e+00
-1.749508000000000063e+00
1.276634000000000047e+00
1.781341999999999981e+00
1.403267999999999960e+00
1.649764000000000008e+00
2.340120999999999896e+00
-1.541503999999999985e+00
1.573153999999999941e+00
-4.767799999999999816e-01
1.450992999999999977e+00
1.678681000000000090e+00
-7.808300000000000241e-01
-6.944150000000000045e-01
-1.396393999999999913e+00
2.636098000000000052e+00
2.572550999999999810e+00
1.515411999999999981e+00
1.203070000000000084e+00
1.964282000000000084e+00
-1.363947000000000020e+00
-1.677035999999999971e+00
-9.488940000000000152e-01
7.033970000000000500e-01
1.834537000000000084e+00
1.835123000000000060e+00
1.896349000000000062e+00
-1.344616999999999951e+00
8.706779999999999520e-01
2.468462999999999852e+00
1.221894000000000036e+00
-1.688190000000000079e+00
-7.363800000000000345e-01
1.711457000000000006e+00
2.178897999999999779e+00
2.044074999999999864e+00
1.328054000000000068e+00
1.127018000000000075e+00
1.676595000000000057e+00
1.106402000000000108e+00
1.224825999999999970e+00
-1.793762000000000079e+00
-6.321539999999999937e-01
-1.450288000000000022e+00
1.800113000000000074e+00
-1.538682000000000105e+00
-1.230153000000000052e+00
8.948289999999999855e-01
2.078364000000000100e+00
-9.929200000000000248e-01
-1.442720000000000002e+00
-5.716919999999999780e-01
1.272413000000000016e+00
2.413694000000000006e+00
2.027368000000000059e+00
-1.000026000000000082e+00
1.291344999999999965e+00
1.155518000000000045e+00
1.226747000000000032e+00
-1.514960000000000084e+00
-2.575543000000000138e+00
-4.823040000000000105e-01
1.512569000000000052e+00
1.511729000000000100e+00
-1.580567999999999973e+00
-1.415132999999999974e+00
-9.004910000000000414e-01
1.731219000000000063e+00
1.459549999999999903e+00
-1.539509999999999934e+00
-1.778046999999999933e+00
-1.922255999999999965e+00
-1.194055000000000089e+00
1.965718999999999994e+00
8.942050000000000276e-01
1.186617999999999951e+00
1.210086999999999913e+00
1.541126999999999914e+00
1.513689999999999980e+00
1.482024000000000008e+00
1.070475999999999983e+00
-1.136824999999999974e+00
1.735087999999999964e+00
1.774251999999999940e+00
-1.408185999999999938e+00
1.041870000000000074e+00
1.858942000000000094e+00
9.945680000000000076e-01
-1.584683999999999982e+00
-1.690987999999999936e+00
-1.087387000000000103e+00
1.761354000000000086e+00
2.277158000000000015e+00
-1.000302000000000024e+00
1.441632000000000025e+00
1.329218000000000011e+00
1.576016000000000084e+00
9.954880000000000395e-01
1.054407000000000094e+00
-9.937129999999999574e-01
-1.415933000000000108e+00
2.327745999999999871e+00
1.863042000000000087e+00
-1.312141000000000002e+00
-1.086319000000000035e+00
1.663712999999999997e+00
1.726005000000000011e+00
-1.805941999999999936e+00
1.206550000000000011e+00
-1.475403999999999938e+00
-1.885847999999999969e+00
2.295227000000000128e+00
-1.292915999999999954e+00
1.862945000000000073e+00
1.202466000000000035e+00
1.632951000000000041e+00
1.650171999999999972e+00
2.702653999999999890e+00
1.166217999999999977e+00
-1.706194999999999906e+00
1.303017000000000092e+00
1.636922999999999906e+00
-1.339927000000000090e+00
-1.567822999999999967e+00
2.073979000000000017e+00
1.798297999999999952e+00
1.840673000000000004e+00
1.676179000000000086e+00
-1.433951999999999893e+00
-1.804667000000000021e+00
1.889769999999999950e+00
-1.538505000000000011e+00
9.067380000000000440e-01
1.181713000000000013e+00
1.819167999999999896e+00
1.804176999999999920e+00
1.508240999999999943e+00
-8.261020000000000030e-01
-2.086187999999999931e+00
-9.965119999999999534e-01
1.720890999999999948e+00
-1.434870000000000090e+00
-9.302650000000000086e-01
1.823698999999999959e+00
1.667875999999999914e+00
-2.031333000000000055e+00
-2.821533000000000069e+00
-5.026990000000000069e-01
-2.191444000000000170e+00
1.383008999999999933e+00
-2.117458000000000062e+00
1.308626999999999985e+00
5.622489999999999988e-01
2.184915000000000163e+00
1.095890000000000031e+00
2.456615999999999911e+00
1.324727999999999906e+00
-1.689497000000000027e+00
8.100380000000000358e-01
1.903348000000000040e+00
-1.138757000000000019e+00
-1.231031999999999904e+00
1.488398000000000110e+00
2.101855000000000029e+00
1.286583999999999950e+00
-2.104140000000000121e+00
-9.428109999999999546e-01
-2.219373000000000040e+00
1.250898000000000065e+00
-1.950733999999999968e+00
8.691879999999999606e-01
-6.403940000000000188e-01
1.957554999999999934e+00
2.139720000000000066e+00
-1.477614999999999901e+00
-1.984018000000000059e+00
-9.469790000000000152e-01
-1.398570000000000091e+00
1.613212000000000090e+00
-1.597113999999999923e+00
-1.529897999999999980e+00
1.169885000000000064e+00
1.764777999999999958e+00
-1.798785000000000078e+00
-1.509946999999999928e+00
-3.959360000000000102e-01
-1.573754000000000097e+00
8.464770000000000350e-01
-1.792896000000000045e+00
-1.292229000000000072e+00
7.661569999999999769e-01
1.350724999999999953e+00
2.054603000000000179e+00
-1.294542000000000082e+00
1.516342000000000079e+00
1.267949999999999910e+00
-1.524988000000000010e+00
1.951926999999999968e+00
-1.280909999999999993e+00
1.144382000000000010e+00
1.240990000000000038e+00
1.186878000000000100e+00
1.860489000000000059e+00
-1.298005999999999993e+00
5.049400000000000555e-01
1.320745999999999976e+00
1.319388000000000005e+00
-1.942042000000000046e+00
-1.792291000000000079e+00
-1.163170000000000037e+00
9.069230000000000347e-01
1.192625000000000046e+00
1.321039999999999992e+00
1.194355000000000055e+00
-1.012542000000000053e+00
-1.374954000000000010e+00
-1.457413999999999987e+00
-1.770624999999999893e+00
8.318640000000000478e-01
-7.714790000000000258e-01
4.638140000000000041e-01
1.610392000000000046e+00
-1.302559999999999940e+00
1.200611000000000095e+00
-1.391340000000000021e+00
1.546602999999999950e+00
-2.028767000000000209e+00
-1.197970999999999897e+00
-1.305175999999999892e+00
1.397758999999999974e+00
1.665955999999999992e+00
-1.681089999999999973e+00
-1.320133000000000001e+00
8.799869999999999637e-01
7.988260000000000360e-01
1.882721000000000089e+00
-1.220760000000000067e+00
-1.111976000000000075e+00
9.216159999999999908e-01
1.281868000000000007e+00
1.551933000000000007e+00
2.232683999999999891e+00
1.058508000000000004e+00
1.148195000000000077e+00
-9.038680000000000048e-01
-1.827833999999999959e+00
-1.524961999999999929e+00
-6.060140000000000526e-01
1.311385000000000023e+00
1.105534000000000017e+00
1.372141999999999973e+00
1.258885000000000032e+00
1.411275000000000057e+00
1.524348999999999954e+00
1.192525999999999975e+00
-1.357415000000000038e+00
-6.683310000000000084e-01
1.436021999999999910e+00
-1.516674999999999995e+00
1.564446000000000003e+00
1.165758000000000072e+00
2.025678999999999785e+00
1.188131999999999966e+00
1.299623999999999890e+00
-1.563947999999999894e+00
-1.743112999999999913e+00
-1.122257000000000060e+00
2.080886000000000013e+00
2.760418000000000038e+00
9.792250000000000121e-01
1.310945999999999945e+00
1.552667999999999937e+00
1.788696999999999981e+00
-1.456542999999999921e+00
-1.139717000000000091e+00
9.762910000000000199e-01
-1.259200000000000097e+00
1.552969000000000044e+00
2.768003000000000213e+00
1.380921000000000065e+00
1.863628999999999980e+00
1.659502999999999950e+00
1.989964999999999984e+00
-1.557722000000000051e+00
-1.260437000000000030e+00
-1.249724000000000057e+00
-1.791995000000000005e+00
2.834703000000000195e+00
-1.421138999999999930e+00
1.379092999999999902e+00
9.298440000000000039e-01
1.365971000000000046e+00
2.012563000000000102e+00
-1.402566999999999897e+00
1.021071999999999980e+00
1.152039000000000035e+00
1.994223999999999997e+00
2.228727000000000125e+00
-2.058683999999999958e+00
1.422786000000000106e+00
1.208024999999999904e+00
1.834438999999999931e+00
1.501093000000000011e+00
-1.516091999999999995e+00
-1.007300000000000084e+00
1.166665000000000063e+00
2.032416000000000000e+00
1.505306000000000033e+00
1.779079000000000077e+00
1.188056999999999919e+00
1.319048999999999916e+00
2.275916000000000050e+00
-1.302998000000000101e+00
9.519279999999999964e-01
-7.152659999999999574e-01
-1.959735999999999922e+00
2.774077000000000126e+00
1.352956000000000047e+00
1.471084000000000058e+00
1.309771000000000019e+00
2.209957000000000171e+00
2.566508999999999929e+00
-1.767093000000000025e+00
9.181089999999999529e-01
1.753444000000000003e+00
2.188511999999999791e+00
2.188689999999999802e+00
7.043679999999999941e-01
-1.794626000000000055e+00
1.310651000000000010e+00
2.659365999999999897e+00
-1.587534000000000001e+00
-1.097283999999999926e+00
9.801699999999999857e-01
1.315263999999999989e+00
2.238408000000000175e+00
1.511452999999999935e+00
1.323363999999999985e+00
1.348100999999999994e+00
1.864678000000000058e+00
2.247993000000000130e+00
-1.583455999999999975e+00
-1.117892000000000108e+00
-1.495087000000000055e+00
-1.398266000000000009e+00
1.772043000000000035e+00
2.121862000000000137e+00
1.068780999999999981e+00
1.580762000000000000e+00
1.805665999999999993e+00
-1.322465999999999919e+00
-1.746321000000000012e+00
-9.254350000000000076e-01
-1.567916000000000087e+00
1.466053000000000051e+00
1.391952000000000078e+00
-6.418660000000000476e-01
1.769595999999999947e+00
2.370620000000000172e+00
2.002038000000000206e+00
1.361895000000000078e+00
1.485212999999999894e+00
-1.701271999999999895e+00
9.937489999999999934e-01
1.199788999999999994e+00
1.810499000000000080e+00
1.201559999999999961e+00
1.859706000000000081e+00
2.443942999999999977e+00
-1.353750000000000009e+00
1.690283999999999898e+00
-2.175892999999999855e+00
-2.397248999999999963e+00
-2.303852000000000011e+00
-1.578996000000000066e+00
-3.404774000000000189e+00
-3.003769999999999829e+00
2.235043999999999809e+00
2.170206999999999997e+00
-1.160072999999999910e+00
-1.937030999999999947e+00
-1.678282000000000052e+00
-1.628940000000000055e+00
-1.706204999999999972e+00
-1.538300999999999918e+00
-2.054289999999999949e+00
-1.425564000000000053e+00
2.563512999999999931e+00
-2.990206999999999837e+00
3.819952999999999932e+00
6.820357999999999699e+00
6.761978000000000044e+00
1.214204800000000084e+01
1.238354099999999924e+01
1.387911300000000026e+01
1.678011800000000164e+01
1.415547499999999914e+01
9.967190000000000438e+00
4.875142000000000309e+00
6.436767999999999823e+00
7.679350000000000342e+00
8.334237999999999147e+00
8.731142000000000181e+00
5.610166000000000430e+00
8.056366000000000582e+00
9.710639000000000465e+00
8.980719999999999814e+00
6.209692000000000434e+00
3.656137999999999888e+00
4.466098999999999819e+00
-3.168651999999999802e+00
4.931917999999999580e+00
3.682386000000000159e+00
3.838820000000000121e+00
2.843624000000000152e+00
2.778453999999999979e+00
4.847945000000000171e+00
-1.996399000000000035e+00
2.677862000000000187e+00
1.879965000000000108e+00
-1.909832999999999892e+00
3.080544999999999867e+00
-2.039196000000000009e+00
1.026351999999999931e+00
1.182566999999999924e+00
1.182758999999999894e+00
2.381003000000000203e+00
-1.589048999999999934e+00
1.394844999999999891e+00
1.522485000000000088e+00
1.384800999999999949e+00
-1.839387000000000105e+00
2.042485000000000106e+00
1.646389000000000102e+00
2.417994000000000199e+00
1.852980000000000071e+00
-9.579130000000000145e-01
1.790002000000000093e+00
8.189859999999999918e-01
1.489001000000000019e+00
1.995020000000000016e+00
-1.259565000000000046e+00
-1.658624000000000098e+00
5.431930000000000369e-01
2.110402999999999807e+00
1.564195000000000002e+00
-1.428790000000000004e+00
7.357690000000000063e-01
1.136887999999999899e+00
-1.062826999999999966e+00
-1.687842999999999982e+00
-1.397639999999999993e+00
-1.606020999999999921e+00
-1.977443000000000062e+00
1.564986999999999906e+00
-8.732969999999999899e-01
1.477424000000000071e+00
-1.396881999999999957e+00
-1.434625000000000039e+00
1.663059999999999983e+00
-3.336361999999999828e+00
-1.513792000000000026e+00
-2.061907000000000156e+00
-2.149636000000000102e+00
1.122268999999999961e+00
-1.249236999999999931e+00
1.078144999999999909e+00
-1.839982000000000006e+00
-1.890443000000000096e+00
-1.077585000000000015e+00
-1.301174000000000053e+00
-2.333877999999999897e+00
1.370068000000000064e+00
1.983263999999999916e+00
-1.162139999999999951e+00
9.426600000000000534e-01
9.471929999999999517e-01
1.263822999999999919e+00
-7.798450000000000104e-01
-7.515140000000000153e-01
-1.098638000000000003e+00
-2.088922000000000168e+00
-2.374029000000000167e+00
1.396778000000000075e+00
-1.767185999999999924e+00
1.008170999999999928e+00
-1.750428000000000095e+00
1.309700000000000086e+00
-1.445394999999999985e+00
-1.989101999999999926e+00
-1.065239999999999965e+00
-2.509144000000000041e+00
2.128070999999999824e+00
-1.341093000000000091e+00
1.874176000000000064e+00
1.177116999999999969e+00
-1.950765000000000082e+00
-1.388074999999999948e+00
-3.136391999999999847e+00
-2.400444999999999940e+00
-1.720172000000000034e+00
-2.483591000000000104e+00
2.432736999999999927e+00
-1.650366000000000000e+00
1.314051000000000080e+00
1.431837000000000026e+00
-1.679639000000000104e+00
-1.526121999999999979e+00
-1.442220999999999975e+00
-1.918508000000000102e+00
-2.260120999999999825e+00
1.362000000000000099e+00
-1.497224000000000110e+00
7.520850000000000035e-01
-4.757750000000000035e-01
-1.767428999999999917e+00
1.625463000000000102e+00
-1.959705999999999948e+00
-1.150590999999999919e+00
-2.043404000000000220e+00
-2.884853999999999807e+00
1.705260999999999916e+00
-1.912206000000000072e+00
1.379156000000000049e+00
1.176968999999999932e+00
-1.544040999999999997e+00
1.204042000000000057e+00
-2.772025000000000183e+00
-2.027978000000000058e+00
1.815663000000000027e+00
-1.317755999999999927e+00
-1.337107999999999963e+00
1.439945999999999948e+00
1.250510999999999928e+00
-1.788554999999999895e+00
1.132435999999999998e+00
-2.600979999999999848e+00
-1.454061999999999966e+00
-2.310817000000000121e+00
-2.249155000000000015e+00
1.459100999999999981e+00
-1.447999999999999954e+00
-9.710170000000000190e-01
1.588241000000000014e+00
1.466360000000000108e+00
1.089801000000000020e+00
-1.895288000000000084e+00
-1.623704999999999954e+00
2.136683999999999806e+00
1.712814999999999976e+00
-1.697878999999999916e+00
-8.542380000000000528e-01
-8.827329999999999899e-01
2.416163000000000061e+00
1.090057000000000054e+00
-1.129402999999999935e+00
-2.064135999999999971e+00
-2.276320999999999817e+00
-2.141262000000000221e+00
1.051436000000000037e+00
-1.714293999999999984e+00
9.832870000000000221e-01
-1.652269999999999905e+00
1.707916999999999907e+00
1.233206000000000024e+00
1.150620999999999894e+00
-1.330386999999999986e+00
-2.621859999999999857e+00
1.438293000000000044e+00
-1.946336000000000066e+00
-1.109515000000000029e+00
-1.001165000000000083e+00
-1.899532999999999916e+00
2.261327999999999783e+00
-8.103209999999999580e-01
-1.546076000000000006e+00
-2.094761000000000095e+00
-2.174657999999999980e+00
1.746995999999999993e+00
-1.753130000000000077e+00
7.806840000000000446e-01
-1.489767999999999981e+00
-1.286931999999999965e+00
1.385726999999999931e+00
-1.328627999999999920e+00
-1.877955000000000041e+00
-3.190818000000000154e+00
-1.199950000000000072e+00
-1.884783000000000097e+00
-1.508617000000000097e+00
-9.607320000000000304e-01
-2.226538000000000128e+00
1.987984999999999891e+00
-9.750020000000000353e-01
1.702461000000000002e+00
-1.421502000000000043e+00
-2.038673000000000179e+00
1.181775000000000020e+00
-1.390879999999999894e+00
1.372457000000000038e+00
-1.700914999999999955e+00
-2.078286999999999995e+00
2.080966000000000093e+00
-6.405159999999999743e-01
-6.687020000000000186e-01
-2.270793999999999979e+00
1.713119000000000058e+00
-1.923238000000000003e+00
-1.723735999999999935e+00
-1.053633000000000042e+00
-2.387992000000000115e+00
1.754110000000000058e+00
-1.554666000000000103e+00
-1.096619999999999928e+00
-8.758280000000000509e-01
-2.232796000000000003e+00
1.397480999999999973e+00
-1.598487999999999909e+00
1.147285000000000110e+00
-1.957224000000000075e+00
-1.895996000000000015e+00
2.021256000000000164e+00
1.371675999999999895e+00
-9.411789999999999878e-01
-1.948021999999999920e+00
1.338260999999999923e+00
-1.622120999999999924e+00
-1.902443000000000106e+00
5.684860000000000468e-01
-2.260726000000000013e+00
1.391374000000000111e+00
-1.492958999999999925e+00
-8.665850000000000497e-01
-1.085334999999999939e+00
-2.144785000000000164e+00
1.370219000000000076e+00
-1.315223000000000031e+00
-1.289890999999999899e+00
-1.823005999999999904e+00
-2.177601000000000120e+00
2.246534000000000031e+00
1.363838000000000106e+00
-8.267039999999999944e-01
1.061938000000000049e+00
-1.799835000000000074e+00
-1.302796999999999983e+00
-1.623869000000000007e+00
4.897020000000000262e-01
-1.880589999999999984e+00
1.684531000000000001e+00
-1.494669000000000025e+00
9.685949999999999838e-01
-1.169332000000000038e+00
1.398368000000000055e+00
8.332950000000000079e-01
-1.380984999999999907e+00
-1.268035000000000023e+00
-1.701656000000000057e+00
-1.745085999999999915e+00
1.829831999999999903e+00
1.360433000000000003e+00
1.406427000000000094e+00
9.256339999999999568e-01
1.311782000000000004e+00
-1.161713999999999913e+00
-1.471154999999999990e+00
-1.089958999999999900e+00
-1.497819000000000011e+00
2.787398000000000042e+00
-1.830376000000000003e+00
1.273466999999999905e+00
7.627019999999999911e-01
1.503201000000000009e+00
1.218739999999999934e+00
-1.675864000000000020e+00
1.246450999999999976e+00
-1.455672999999999995e+00
-1.940584000000000087e+00
2.703195000000000014e+00
1.009721000000000091e+00
1.005244999999999944e+00
1.034124999999999961e+00
2.446549000000000085e+00
1.260936000000000057e+00
-1.360829999999999984e+00
-1.383534999999999959e+00
-1.823717000000000033e+00
2.111727999999999827e+00
-1.577110000000000012e+00
1.670522999999999980e+00
9.466869999999999452e-01
-1.696466000000000030e+00
2.362703000000000220e+00
-1.448310999999999904e+00
1.745433999999999930e+00
1.331936000000000009e+00
-2.169350999999999807e+00
2.573040999999999912e+00
1.226790000000000047e+00
-1.144517999999999924e+00
1.346192999999999973e+00
2.050605000000000011e+00
1.482765000000000111e+00
-1.831212999999999980e+00
-1.494367999999999919e+00
-1.629961999999999911e+00
-1.675024999999999986e+00
-1.495168999999999970e+00
-1.386451000000000100e+00
-5.396499999999999631e-01
-1.449346000000000023e+00
1.736005999999999938e+00
-2.094177999999999873e+00
-1.734275000000000011e+00
-9.029890000000000416e-01
-2.509494999999999809e+00
1.337121000000000004e+00
-1.646727999999999970e+00
-1.425246000000000013e+00
-9.146309999999999718e-01
1.637707000000000024e+00
2.033358999999999916e+00
-2.005454999999999988e+00
-1.680171999999999999e+00
-1.573628000000000027e+00
-1.714320000000000066e+00
1.308446999999999916e+00
-1.383863999999999983e+00
1.415313999999999961e+00
-1.449019999999999975e+00
1.889451999999999909e+00
-1.590330000000000021e+00
-1.576993000000000089e+00
-1.445408999999999944e+00
-2.401510000000000034e+00
-1.857220000000000093e+00
-1.324461000000000110e+00
-1.290709000000000106e+00
1.765627000000000058e+00
2.370811999999999919e+00
1.688063000000000091e+00
-1.777430000000000065e+00
-1.142579000000000011e+00
-1.680488999999999900e+00
-2.593372000000000011e+00
-1.754191999999999974e+00
-1.609782999999999964e+00
-7.999309999999999476e-01
-1.403753999999999946e+00
2.021241999999999983e+00
-1.344802999999999971e+00
-1.742702999999999891e+00
-9.876559999999999784e-01
-1.641958999999999946e+00
1.684933999999999932e+00
1.248577000000000048e+00
-1.759868999999999906e+00
1.918547999999999920e+00
2.913599000000000050e+00
2.083733000000000057e+00
-8.696620000000000461e-01
1.451578000000000035e+00
1.361515999999999948e+00
-1.747224000000000110e+00
-1.007740000000000080e+00
1.708085000000000075e+00
1.481076999999999977e+00
-1.978650999999999938e+00
2.946959000000000106e+00
1.667213000000000056e+00
1.699046000000000056e+00
1.964086999999999916e+00
3.220740000000000158e+00
4.384986999999999746e+00
3.933311999999999919e+00
4.572319000000000244e+00
4.645827999999999847e+00
5.429948000000000441e+00
5.565150000000000041e+00
-4.588655000000000150e+00
8.595755000000000479e+00
1.033598800000000040e+01
1.354084600000000016e+01
1.598367600000000088e+01
1.200214300000000023e+01
1.382161100000000076e+01
1.182602800000000087e+01
1.348439499999999924e+01
9.838333999999999691e+00
7.324399999999999800e+00
1.102617900000000084e+01
-1.149232199999999970e+01
-1.481379100000000015e+01
1.636924700000000144e+01
1.503683700000000023e+01
1.699749999999999872e+01
1.558351200000000070e+01
1.197278599999999926e+01
7.739061999999999664e+00
1.075548200000000065e+01
1.390366900000000072e+01
1.843323200000000028e+01
1.998089699999999880e+01
1.535040900000000086e+01
1.709045800000000170e+01
1.404787999999999926e+01
1.517226199999999992e+01
1.062373299999999965e+01
7.580780999999999992e+00
1.057225700000000046e+01
9.221883000000000052e+00
1.282853300000000019e+01
1.288135300000000072e+01
1.218489399999999989e+01
1.524962499999999999e+01
1.298175499999999971e+01
1.069074600000000075e+01
5.990541000000000338e+00
-7.370553000000000132e+00
-1.052031799999999961e+01
-1.433364100000000008e+01
-1.337035299999999971e+01
-1.174021800000000049e+01
-9.945655999999999608e+00
-9.575409000000000503e+00
-1.003760199999999969e+01
-7.081911999999999985e+00
-5.130765000000000242e+00
-6.195229000000000319e+00
-6.950006000000000128e+00
-8.771221999999999852e+00
-9.680199999999999250e+00
-9.744374000000000535e+00
-9.799763000000000446e+00
7.896524000000000321e+00
5.764305000000000234e+00
-4.299254000000000353e+00
2.904919000000000029e+00
-3.611075000000000035e+00
-5.058699999999999974e+00
-5.044005000000000294e+00
-3.825775000000000148e+00
-2.507480000000000153e+00
-2.647394999999999943e+00
3.710624999999999840e+00
3.205405999999999977e+00
-1.392800000000000038e+00
1.631183999999999967e+00
8.710510000000000197e-01
-1.504518999999999940e+00
-3.628716999999999970e+00
-2.382020999999999944e+00
-1.108894000000000046e+00
2.332009999999999916e+00
2.477558999999999845e+00
-2.820988999999999969e+00
-1.873261000000000065e+00
-3.983878999999999948e+00
-4.281615999999999644e+00
-5.618956999999999979e+00
-4.488830000000000098e+00
-4.742993000000000237e+00
-4.511974999999999625e+00
-4.569929000000000130e+00
-3.612048999999999843e+00
-3.245559999999999778e+00
-3.462682000000000038e+00
-2.706749999999999989e+00
-3.412710000000000132e+00
-4.747811999999999699e+00
-4.170869999999999855e+00
-6.063145999999999702e+00
-5.168125999999999998e+00
-2.945145000000000124e+00
-2.403474999999999806e+00
3.484462000000000170e+00
6.943846999999999881e+00
1.090451900000000052e+01
1.167861800000000017e+01
9.968512999999999735e+00
9.613383000000000678e+00
9.398661000000000598e+00
1.062294200000000011e+01
6.626913000000000054e+00
6.041390999999999956e+00
5.841590000000000060e+00
7.459525000000000183e+00
8.561210000000000875e+00
8.520946999999999605e+00
6.741431000000000395e+00
8.462840999999999170e+00
7.762641999999999598e+00
5.254673000000000371e+00
3.231021000000000143e+00
3.197134999999999838e+00
4.679871000000000336e+00
7.414457999999999771e+00
6.570128999999999664e+00
6.186551999999999829e+00
4.432502000000000386e+00
4.984234999999999971e+00
5.092699999999999783e+00
3.847420000000000062e+00
3.568175999999999792e+00
3.033418999999999865e+00
4.320407999999999582e+00
3.913278000000000034e+00
4.575662000000000340e+00
3.651368000000000169e+00
3.455869999999999997e+00
3.714014000000000149e+00
1.871939000000000020e+00
1.013603999999999949e+00
2.262735000000000163e+00
2.597049999999999859e+00
3.896472999999999853e+00
2.909238000000000213e+00
2.295482999999999940e+00
3.093068999999999846e+00
2.830261999999999833e+00
-3.398966999999999850e+00
1.520966999999999958e+00
-2.219761000000000095e+00
2.961905999999999928e+00
3.408792000000000044e+00
3.683286999999999978e+00
2.343707999999999902e+00
-2.337676999999999783e+00
3.595724999999999838e+00
-4.870120000000000005e+00
-1.789929000000000103e+00
-4.908250000000000113e-01
1.759071999999999969e+00
2.833547999999999956e+00
3.498095000000000176e+00
2.477259000000000100e+00
-2.093535000000000146e+00
3.031861000000000139e+00
-3.339351000000000180e+00
-4.577818999999999861e+00
-1.368989000000000011e+00
-1.837399000000000004e+00
2.738531000000000049e+00
3.424774000000000207e+00
2.974658999999999942e+00
-2.643950999999999940e+00
-3.096872999999999987e+00
3.370779999999999887e+00
-4.458882000000000012e+00
-3.352749000000000201e+00
-8.803220000000000489e-01
-1.773022000000000098e+00
-1.753400999999999987e+00
-3.479696000000000122e+00
-2.384478999999999793e+00
-3.127695999999999810e+00
2.921081000000000039e+00
-3.546272000000000091e+00
-4.147453999999999752e+00
-1.671507999999999994e+00
-2.766909000000000063e+00
-3.481355999999999895e+00
-5.641962999999999617e+00
-7.171717000000000120e+00
-7.136523999999999646e+00
-8.288309999999999178e+00
-9.196593000000000018e+00
-9.733031999999999684e+00
-9.013916000000000039e+00
-3.576204000000000160e+00
-3.481446000000000041e+00
-5.291760000000000019e+00
-6.142140999999999629e+00
-5.904346000000000316e+00
-5.057781000000000304e+00
-4.371381999999999657e+00
-5.816334000000000337e+00
-6.247931999999999597e+00
-4.423524999999999707e+00
-3.996751000000000165e+00
-2.962604999999999933e+00
-4.901728000000000307e+00
-4.801000000000000156e+00
-4.351220999999999783e+00
-5.659894999999999676e+00
-4.702581000000000344e+00
-5.772566000000000308e+00
-6.409156000000000297e+00
-1.922649000000000052e+00
-2.903515000000000068e+00
-2.794503000000000181e+00
-4.872516000000000069e+00
-4.283401999999999710e+00
-2.792927000000000159e+00
-3.278074999999999850e+00
-3.937507000000000090e+00
-4.645870999999999640e+00
-3.068970000000000198e+00
-2.127219999999999889e+00
1.780826000000000020e+00
-3.587328999999999990e+00
-3.948408000000000140e+00
-4.069804999999999673e+00
-3.210093999999999781e+00
-3.095248999999999917e+00
-4.699052000000000007e+00
-4.354328999999999894e+00
-1.581920999999999911e+00
-2.979274000000000200e+00
-2.446737999999999857e+00
-3.901095999999999897e+00
-3.091887999999999970e+00
-2.052875999999999923e+00
-2.857883000000000173e+00
-2.791062999999999850e+00
-4.095701000000000036e+00
-2.947062999999999988e+00
-2.363049999999999873e+00
2.190815000000000179e+00
-3.420160999999999785e+00
-4.236506999999999579e+00
-3.246738000000000124e+00
-2.656817999999999902e+00
-3.328870999999999913e+00
-4.177823000000000064e+00
-3.169353000000000087e+00
-1.211721000000000048e+00
-2.585207000000000033e+00
2.824384999999999923e+00
3.816065000000000040e+00
-2.859405999999999892e+00
-1.889856999999999898e+00
3.874810999999999783e+00
3.210367999999999888e+00
-3.340802000000000049e+00
1.556224000000000052e+00
2.156956999999999791e+00
3.741808999999999941e+00
5.046523999999999788e+00
8.019104999999999706e+00
9.900681000000000509e+00
1.076051000000000002e+01
1.120905300000000082e+01
1.092174499999999959e+01
8.485106999999999289e+00
3.949257999999999935e+00
3.677442000000000100e+00
2.872672000000000114e+00
6.737433000000000227e+00
7.199690000000000367e+00
5.946894999999999598e+00
5.771130999999999567e+00
4.491374999999999673e+00
5.513155000000000250e+00
4.941046000000000049e+00
2.856812000000000129e+00
2.932244999999999990e+00
2.071483999999999881e+00
4.951478999999999964e+00
4.580367999999999995e+00
4.675697000000000436e+00
5.053988000000000369e+00
3.921616999999999909e+00
3.256514999999999826e+00
1.886887999999999899e+00
1.859031000000000100e+00
2.225912999999999808e+00
3.843221000000000220e+00
4.777106999999999992e+00
4.210564999999999891e+00
4.224819000000000102e+00
3.369502000000000219e+00
3.826848000000000027e+00
3.327888000000000179e+00
1.962985999999999898e+00
2.715397999999999978e+00
2.443595000000000184e+00
2.731219999999999981e+00
2.131253000000000064e+00
2.821908000000000083e+00
3.235590000000000188e+00
3.594287000000000010e+00
2.856618999999999797e+00
1.207284000000000024e+00
-2.024414000000000158e+00
2.039079000000000086e+00
2.695597999999999939e+00
2.868348000000000120e+00
-1.068319999999999936e+00
-3.023267000000000149e+00
3.104584000000000010e+00
2.952119999999999855e+00
2.193157999999999941e+00
-8.941270000000000051e-01
1.629764999999999908e+00
1.070778000000000008e+00
1.545651000000000108e+00
2.510857000000000117e+00
2.306869999999999976e+00
1.035829000000000111e+00
1.897235000000000005e+00
3.000935999999999826e+00
2.964367000000000196e+00
-4.333803999999999768e+00
-5.394707000000000363e+00
-8.013640000000000541e+00
-1.154117699999999935e+01
-1.042541199999999968e+01
-8.593783000000000172e+00
-7.751814999999999678e+00
-8.035472000000000392e+00
-7.250223000000000084e+00
-6.350742999999999583e+00
-4.284178999999999959e+00
-5.402873999999999732e+00
-6.899223000000000106e+00
-8.078993000000000535e+00
-8.515247999999999706e+00
-7.691305999999999976e+00
-6.824633000000000393e+00
-5.524271999999999849e+00
3.974022000000000165e+00
-3.083750999999999909e+00
2.383570000000000189e+00
-3.085465000000000124e+00
-5.424459999999999837e+00
-3.530908000000000158e+00
-2.416023000000000032e+00
1.719465000000000021e+00
1.257683000000000106e+00
2.592223000000000166e+00
-2.775473999999999997e+00
-1.610146999999999995e+00
-1.888843999999999967e+00
-1.700412999999999952e+00
-2.933974000000000082e+00
-3.027435999999999794e+00
-1.568329000000000084e+00
-1.825617000000000045e+00
2.358013999999999832e+00
2.208813999999999833e+00
-1.468028000000000111e+00
-1.104298000000000002e+00
-1.309622000000000064e+00
-2.532369000000000092e+00
1.004791999999999907e+00
-1.509034999999999904e+00
1.701740000000000030e+00
1.542602000000000029e+00
1.305824000000000096e+00
-1.159367000000000036e+00
-2.105694000000000177e+00
-1.691974000000000089e+00
-3.121795999999999793e+00
-2.139918000000000209e+00
-2.667361999999999789e+00
-2.221403000000000016e+00
-3.235726999999999798e+00
-2.851093999999999795e+00
1.225754999999999928e+00
-7.890970000000000484e-01
2.179006000000000220e+00
2.423604000000000092e+00
-3.535251999999999839e+00
-1.009716000000000058e+00
-2.482968000000000064e+00
3.270170999999999939e+00
2.685305000000000053e+00
-2.215275000000000105e+00
8.803090000000000082e-01
-2.059271999999999991e+00
1.972858000000000001e+00
-2.799525000000000041e+00
-3.239040000000000141e+00
-2.731358000000000175e+00
-2.124410999999999827e+00
3.640314000000000050e+00
-2.672959999999999781e+00
1.379323000000000077e+00
7.476000000000000423e-01
2.031349000000000071e+00
3.674109000000000069e+00
5.891994000000000398e+00
6.134545000000000137e+00
6.012762000000000384e+00
4.587430999999999592e+00
4.708819000000000088e+00
4.699341999999999686e+00
4.012904999999999944e+00
2.702675999999999856e+00
2.501482999999999901e+00
3.855755999999999961e+00
3.721381000000000050e+00
4.173786999999999914e+00
3.256013999999999964e+00
3.001991999999999994e+00
3.166841999999999935e+00
2.165074000000000165e+00
1.571166999999999980e+00
1.551385999999999932e+00
1.321976000000000040e+00
2.531705000000000094e+00
1.305728999999999917e+00
-2.767860000000000209e+00
1.615466999999999986e+00
2.116836000000000162e+00
1.496621999999999897e+00
1.110784999999999911e+00
-2.365464999999999929e+00
2.125143000000000004e+00
1.595982999999999929e+00
-2.038478000000000012e+00
1.239354000000000067e+00
2.238382999999999790e+00
2.397518999999999956e+00
-2.595594999999999875e+00
1.173688999999999982e+00
5.793960000000000221e-01
2.215469000000000133e+00
2.451888999999999985e+00
-2.248447999999999780e+00
-2.109522000000000119e+00
-3.020112999999999825e+00
2.643057999999999907e+00
3.224604999999999944e+00
-3.102987000000000162e+00
5.443090000000000428e-01
-2.283952000000000204e+00
1.905523999999999996e+00
2.356956999999999969e+00
-2.562291999999999792e+00
-2.811799000000000159e+00
-2.819620000000000015e+00
-3.148458000000000201e+00
-3.197527000000000008e+00
-1.164398000000000044e+00
-5.430669999999999664e-01
2.009282999999999930e+00
1.924045999999999923e+00
-2.244600999999999846e+00
-1.828785000000000105e+00
-2.506330000000000169e+00
2.521393999999999913e+00
-3.573551999999999840e+00
-3.129675999999999902e+00
-6.188280000000000447e-01
-2.417822999999999833e+00
1.896949999999999914e+00
3.012173000000000211e+00
-3.126225999999999949e+00
-3.518918000000000212e+00
-2.855536999999999992e+00
-3.790970999999999869e+00
-4.587722000000000300e+00
-2.480173000000000183e+00
-9.601929999999999632e-01
1.971754000000000007e+00
1.840664999999999996e+00
-3.864186999999999816e+00
-1.976205999999999907e+00
-3.386975000000000069e+00
-2.346042000000000183e+00
-3.425333000000000183e+00
-3.699718999999999980e+00
1.491781999999999941e+00
-2.471655000000000157e+00
2.506650000000000045e+00
2.925637000000000043e+00
-2.850487999999999911e+00
-3.430839000000000194e+00
-2.889005000000000045e+00
-4.040231000000000350e+00
-5.581507000000000218e+00
-2.589405000000000179e+00
-1.070931000000000077e+00
2.475433999999999912e+00
2.291816999999999993e+00
-3.500912000000000024e+00
-1.890813999999999995e+00
-3.199631999999999810e+00
3.208206999999999809e+00
-4.560281999999999947e+00
-4.811131999999999742e+00
-1.533908000000000049e+00
-2.355783000000000182e+00
3.281695000000000029e+00
3.302264999999999784e+00
4.028108999999999718e+00
-2.465832999999999942e+00
-2.820481000000000016e+00
4.028000999999999721e+00
-4.292752000000000123e+00
2.483392999999999962e+00
1.112935999999999925e+00
2.687284000000000006e+00
4.271416000000000324e+00
8.383357999999999421e+00
8.547575999999999397e+00
7.393379000000000367e+00
6.955550999999999817e+00
6.522438000000000180e+00
6.983836000000000155e+00
5.636419000000000068e+00
4.197350000000000136e+00
3.321476000000000095e+00
5.044984999999999609e+00
5.913876000000000133e+00
6.463408000000000264e+00
5.590487999999999680e+00
4.629655999999999771e+00
4.632929999999999993e+00
3.695447999999999844e+00
2.071804999999999897e+00
2.342738999999999905e+00
2.272156999999999982e+00
5.477291000000000132e+00
4.989676000000000222e+00
4.325366999999999962e+00
3.651254000000000222e+00
3.040026999999999813e+00
4.134438000000000279e+00
3.841282000000000085e+00
6.073434999999999917e+00
6.957977999999999774e+00
9.011829999999999785e+00
1.225527300000000075e+01
1.496482100000000059e+01
1.425285399999999925e+01
1.549284899999999965e+01
1.511098699999999972e+01
1.134961900000000057e+01
6.107660000000000089e+00
5.350317999999999685e+00
5.513900999999999719e+00
9.379732999999999876e+00
1.051370000000000005e+01
7.428410999999999653e+00
7.179553000000000296e+00
5.603864999999999874e+00
6.413232999999999961e+00
5.047029000000000210e+00
4.427105000000000068e+00
4.973456999999999795e+00
4.655784999999999840e+00
5.577735999999999805e+00
5.843352999999999575e+00
4.541108000000000366e+00
6.129037000000000290e+00
5.751409999999999911e+00
2.916335999999999817e+00
1.403656999999999933e+00
2.691463000000000161e+00
3.523423999999999889e+00
4.370293000000000205e+00
3.331596999999999920e+00
-1.346028999999999920e+00
4.593592000000000120e+00
3.557672000000000168e+00
3.890750000000000153e+00
1.253833999999999893e+00
-1.501916000000000029e+00
2.891513000000000222e+00
2.725785999999999820e+00
3.212023999999999990e+00
1.735635999999999957e+00
-1.554222999999999910e+00
2.358665999999999929e+00
-2.928800999999999988e+00
-2.814083000000000112e+00
-7.433180000000000343e-01
-2.397968999999999795e+00
-2.505967000000000056e+00
-2.793915999999999844e+00
-3.139282000000000128e+00
-2.060525999999999858e+00
2.677916999999999881e+00
-2.287930999999999937e+00
-4.177349000000000423e+00
-2.087209999999999788e+00
-2.149008999999999947e+00
1.759749000000000008e+00
-2.767707000000000139e+00
-3.243726999999999805e+00
-2.342330000000000023e+00
-3.320049000000000028e+00
-3.277940000000000076e+00
-4.325969999999999871e+00
-4.003489000000000075e+00
-1.736580999999999930e+00
-2.244168000000000163e+00
-2.774480000000000057e+00
-4.090125999999999706e+00
-4.510440000000000005e+00
-2.709032999999999802e+00
-2.863773999999999820e+00
-3.308720999999999801e+00
-3.740304000000000073e+00
-2.709950000000000081e+00
-2.183527000000000218e+00
-2.277108999999999828e+00
-3.461717999999999851e+00
-3.756616000000000177e+00
-3.392279999999999962e+00
-3.733470000000000066e+00
-4.355825000000000280e+00
-4.739796000000000120e+00
-4.269351000000000340e+00
-2.289763999999999911e+00
-2.239275999999999822e+00
-3.122573000000000043e+00
-3.593271000000000104e+00
-3.180721000000000132e+00
-3.165979000000000099e+00
-2.946337999999999901e+00
-3.149350999999999789e+00
-3.438331999999999944e+00
-2.377972999999999892e+00
-1.883158000000000110e+00
-2.305070999999999870e+00
-2.653792999999999846e+00
-3.994880000000000209e+00
-3.769985999999999837e+00
-3.275142000000000220e+00
-3.395001000000000158e+00
-4.442638999999999783e+00
-3.911655999999999800e+00
-2.926721999999999824e+00
-2.975855000000000139e+00
-3.072493999999999836e+00
-3.476554999999999840e+00
-3.566644999999999843e+00
-3.365534999999999943e+00
-3.059006999999999810e+00
-3.623416999999999888e+00
-3.192340999999999873e+00
-2.607819000000000109e+00
-2.006235999999999908e+00
-2.082786000000000026e+00
-3.062660999999999856e+00
-3.675769999999999982e+00
-3.106069999999999887e+00
-2.571235000000000159e+00
-2.806522999999999879e+00
-4.468600000000000350e+00
-3.229878999999999944e+00
-2.316235999999999962e+00
-2.161789000000000183e+00
-2.913021999999999778e+00
-4.002025999999999861e+00
-3.824399999999999800e+00
-2.857000999999999902e+00
-2.616388999999999854e+00
-3.223786000000000040e+00
-3.760543999999999887e+00
-2.176683999999999841e+00
-1.700957000000000052e+00
-2.136376999999999970e+00
-3.329169999999999963e+00
-3.692775999999999836e+00
-3.558832000000000217e+00
-3.038949999999999818e+00
-3.087680000000000202e+00
-3.717124000000000095e+00
-3.662304999999999922e+00
-2.333737999999999868e+00
-1.877734000000000014e+00
-2.230916000000000121e+00
-2.538117999999999874e+00
-2.723771000000000164e+00
-2.508420999999999790e+00
-2.297287999999999997e+00
-2.152168000000000081e+00
-2.233995999999999871e+00
-1.237851000000000035e+00
-1.460290000000000088e+00
-2.327586999999999851e+00
-2.750609999999999999e+00
-3.555105999999999877e+00
-2.216868999999999978e+00
-2.108619000000000021e+00
-2.445734999999999992e+00
-2.586141000000000023e+00
-2.960290000000000088e+00
-1.677459999999999951e+00
-1.919243999999999950e+00
2.392948000000000075e+00
2.715920000000000112e+00
3.410522999999999971e+00
-1.738558000000000048e+00
-2.782128999999999852e+00
3.176512999999999920e+00
3.476005999999999929e+00
2.418855999999999895e+00
4.323730000000000073e-01
3.641665999999999848e+00
4.762038999999999689e+00
5.302794999999999703e+00
6.581038999999999639e+00
5.362009999999999721e+00
6.038306000000000395e+00
8.128071999999999520e+00
6.347368999999999595e+00
3.614841999999999889e+00
4.028482000000000340e+00
8.980665999999999372e+00
1.279904200000000003e+01
1.513660199999999989e+01
1.498083899999999957e+01
1.219658399999999965e+01
1.275236699999999956e+01
1.279786499999999982e+01
1.255035999999999952e+01
7.367846000000000117e+00
7.425551999999999708e+00
8.359795999999999339e+00
9.647045000000000314e+00
1.186566200000000038e+01
1.027693000000000012e+01
1.094223700000000044e+01
1.312985100000000038e+01
9.474512000000000711e+00
5.271181000000000338e+00
3.615130000000000177e+00
5.984910000000000174e+00
8.302528000000000574e+00
8.781755999999999673e+00
6.313950000000000173e+00
6.872061999999999671e+00
7.280104999999999826e+00
7.560267999999999766e+00
6.300453000000000081e+00
2.570911999999999864e+00
4.078522999999999676e+00
4.579807999999999879e+00
5.617795000000000094e+00
6.300684000000000395e+00
3.521237000000000172e+00
6.171918999999999933e+00
6.370957999999999899e+00
5.754005000000000258e+00
2.410609000000000002e+00
1.022230999999999890e+00
3.251539000000000179e+00
3.675959000000000199e+00
4.440671000000000035e+00
2.798680000000000057e+00
2.268949999999999800e+00
3.723828000000000138e+00
3.842506999999999895e+00
3.146917000000000186e+00
1.514358000000000093e+00
1.822214000000000000e+00
2.291647000000000212e+00
1.642587000000000019e+00
2.730637000000000203e+00
3.908644999999999925e+00
3.464055999999999802e+00
3.951820000000000110e+00
4.238299999999999734e+00
4.600463999999999665e+00
3.610110999999999848e+00
6.351949000000000289e+00
9.114264999999999617e+00
1.008084000000000024e+01
1.417048400000000008e+01
1.069924199999999992e+01
1.273168700000000086e+01
1.058017199999999924e+01
1.065805100000000039e+01
9.832219000000000264e+00
6.141725000000000101e+00
8.126913000000000054e+00
6.412139999999999951e+00
8.267298999999999509e+00
9.471311000000000035e+00
8.881479999999999819e+00
1.092511000000000010e+01
9.692014999999999603e+00
8.028622999999999621e+00
3.664598999999999940e+00
3.554060999999999915e+00
4.778685000000000294e+00
-5.022827999999999626e+00
6.270772000000000013e+00
-4.752678000000000402e+00
4.326908999999999672e+00
-2.791672000000000153e+00
2.877403999999999851e+00
3.494693999999999967e+00
-1.615127999999999897e+00
2.922464999999999868e+00
-1.335339999999999971e+00
2.505675000000000097e+00
-3.999611999999999945e+00
-3.526336000000000137e+00
2.741188000000000180e+00
2.682529999999999859e+00
2.647656000000000009e+00
-1.925124000000000057e+00
1.555881999999999987e+00
-1.678911000000000042e+00
-1.360333000000000014e+00
-1.918882999999999894e+00
-1.911048000000000080e+00
-1.767918000000000101e+00
-1.827315999999999940e+00
-2.036519999999999886e+00
-1.893294999999999950e+00
-1.751374999999999904e+00
-2.148477999999999888e+00
-1.950936999999999921e+00
-2.686640000000000139e+00
-2.798967999999999900e+00
-3.499788999999999817e+00
-4.320230999999999710e+00
-4.469781000000000226e+00
-2.119273999999999880e+00
-1.527293999999999929e+00
-1.540604000000000084e+00
-3.250929999999999875e+00
-3.222494999999999887e+00
-2.415472999999999981e+00
-3.557970000000000077e+00
-2.782785000000000064e+00
-3.728437000000000001e+00
-4.131349000000000160e+00
-2.751100000000000101e+00
-2.070656000000000052e+00
-2.183164999999999800e+00
-2.998841000000000090e+00
-3.900260999999999978e+00
-3.627229999999999954e+00
-4.961153000000000368e+00
-4.423268000000000200e+00
-4.855247999999999564e+00
-2.732814999999999994e+00
-1.446406000000000081e+00
1.888635000000000064e+00
2.975102999999999831e+00
4.056663000000000352e+00
3.275136999999999965e+00
2.503280999999999867e+00
3.908371999999999957e+00
3.728485000000000049e+00
3.321708999999999801e+00
1.952161999999999953e+00
-1.206482999999999972e+00
2.229800000000000004e+00
2.231336000000000208e+00
2.309019999999999850e+00
-1.530613999999999919e+00
-2.923693000000000097e+00
-2.246532999999999891e+00
-3.774048000000000069e+00
-2.149506999999999834e+00
-1.105059000000000013e+00
-1.977084999999999981e+00
-1.985872999999999999e+00
-3.222601000000000049e+00
-2.510151000000000021e+00
-2.929562000000000221e+00
-2.837032999999999916e+00
-2.974528999999999979e+00
-4.031149000000000093e+00
-2.133137000000000061e+00
-2.576458000000000137e+00
1.735465999999999953e+00
-3.134408000000000083e+00
-3.169608000000000203e+00
-3.867713000000000179e+00
-4.207252000000000436e+00
-4.668203000000000102e+00
-5.531381999999999799e+00
-4.144027000000000349e+00
-2.409161000000000108e+00
-2.636576999999999948e+00
-3.164972000000000119e+00
-3.730542999999999942e+00
-3.229537000000000102e+00
-3.961049000000000042e+00
-3.584198000000000217e+00
-4.093678999999999846e+00
-4.990376000000000367e+00
-2.595479999999999787e+00
-2.993593999999999866e+00
-2.458801999999999932e+00
-2.723069000000000184e+00
-4.042168000000000205e+00
-3.168225000000000069e+00
-3.861479999999999801e+00
-4.973024999999999807e+00
-4.852689999999999948e+00
-4.370745999999999576e+00
-2.039032000000000178e+00
-2.833089000000000190e+00
-3.281728999999999896e+00
-3.127027000000000001e+00
-2.860470999999999986e+00
-3.364758999999999833e+00
-3.604598000000000191e+00
-3.823949999999999960e+00
-4.263535000000000075e+00
-2.995592999999999950e+00
-2.646303000000000072e+00
-2.433123000000000147e+00
-3.221435000000000048e+00
-3.524630999999999847e+00
-3.206795000000000062e+00
-4.203763000000000361e+00
-5.152135999999999605e+00
-5.407663999999999582e+00
-4.351248000000000005e+00
-2.102745000000000086e+00
-2.332097999999999782e+00
-3.339742000000000210e+00
-3.254792999999999825e+00
-3.517672000000000132e+00
-3.757540000000000102e+00
-3.575518999999999892e+00
-4.017993999999999843e+00
-4.502323999999999771e+00
-2.995115999999999890e+00
-2.802766999999999786e+00
-2.415343000000000018e+00
-3.543537000000000159e+00
-3.868565999999999949e+00
-3.463924000000000003e+00
-4.127684999999999604e+00
-4.474666000000000032e+00
-5.721538999999999930e+00
-4.795252999999999766e+00
-2.944132000000000193e+00
-2.537227000000000121e+00
-3.510381000000000196e+00
-3.460087000000000135e+00
-3.568313999999999986e+00
-3.293705999999999801e+00
-3.352078999999999809e+00
-3.661195000000000199e+00
-4.394597000000000087e+00
-2.851039000000000101e+00
-2.517768999999999924e+00
2.250907000000000213e+00
2.507982999999999851e+00
3.387995999999999786e+00
-2.693853999999999971e+00
-3.160214999999999996e+00
-3.432573000000000096e+00
-4.293516999999999584e+00
-3.169715000000000060e+00
-1.320022000000000029e+00
-2.512875999999999888e+00
4.084642999999999802e+00
5.929138000000000019e+00
6.509928999999999633e+00
3.470832000000000139e+00
5.817455999999999960e+00
5.239141000000000048e+00
5.128619999999999735e+00
3.396348999999999840e+00
-1.192482999999999960e+00
4.392123999999999917e+00
3.586047999999999902e+00
4.965717999999999854e+00
4.603877999999999915e+00
2.900752000000000219e+00
4.569173000000000151e+00
4.651390000000000136e+00
3.120773999999999937e+00
-6.747900000000000009e-01
-2.652636999999999912e+00
2.790236999999999856e+00
3.636965000000000003e+00
4.351208999999999882e+00
1.241730999999999918e+00
3.278182000000000151e+00
2.844831000000000110e+00
2.719377999999999851e+00
2.939280999999999811e+00
1.434778000000000109e+00
5.161103999999999914e+00
4.688301000000000052e+00
6.211772999999999989e+00
7.122736999999999874e+00
5.344412000000000162e+00
8.539586999999999151e+00
8.975898000000000820e+00
5.314261000000000124e+00
2.135619999999999852e+00
-2.342265999999999959e+00
4.392316000000000109e+00
5.043326000000000420e+00
5.377549000000000134e+00
2.248885000000000023e+00
4.197620999999999825e+00
4.069181000000000381e+00
4.048217000000000176e+00
3.174923999999999857e+00
-1.018909000000000065e+00
-2.907153000000000098e+00
2.539258999999999933e+00
2.874223000000000194e+00
2.877752000000000088e+00
-1.220299999999999940e+00
2.756146000000000207e+00
4.024567000000000228e+00
-2.071241000000000110e+00
-1.393483000000000027e+00
-2.338897999999999922e+00
1.637064000000000075e+00
-2.801588000000000189e+00
-2.813588999999999896e+00
-1.806137000000000103e+00
-2.978887999999999980e+00
-2.517739000000000171e+00
-2.618933000000000177e+00
-1.889003999999999905e+00
-1.791266000000000025e+00
-2.688406000000000073e+00
-2.609697999999999851e+00
-3.678039000000000058e+00
-3.160721999999999809e+00
-2.951999999999999957e+00
-2.635657000000000139e+00
-4.555063999999999780e+00
-3.781626000000000154e+00
-2.365267999999999926e+00
-2.101614000000000093e+00
-2.160886000000000084e+00
-3.105989999999999807e+00
-3.050670999999999911e+00
-2.675756999999999941e+00
-3.118068000000000062e+00
-2.456531000000000020e+00
-2.804453999999999780e+00
-2.637672999999999934e+00
-2.287959999999999994e+00
-2.562507000000000090e+00
-3.516074999999999839e+00
-3.930811999999999973e+00
-4.043694000000000344e+00
-3.139731999999999967e+00
-3.504928000000000043e+00
-4.988182000000000116e+00
-3.560513999999999957e+00
-2.406973999999999947e+00
-1.765414000000000039e+00
-2.271606999999999932e+00
-3.595674999999999955e+00
-4.342329000000000327e+00
-3.196000000000000174e+00
-3.117351999999999901e+00
-3.224915999999999894e+00
-3.828384999999999927e+00
-2.347649000000000097e+00
-2.108509000000000189e+00
-2.794655999999999807e+00
-3.193484000000000211e+00
-3.560725000000000140e+00
-2.871853000000000211e+00
-3.069434000000000218e+00
-3.321499999999999897e+00
-3.856406999999999918e+00
-3.332345000000000113e+00
-2.244483999999999924e+00
-1.709284000000000026e+00
-2.142977999999999827e+00
-2.511124000000000134e+00
-3.600619000000000014e+00
-3.004779999999999784e+00
-2.857397999999999882e+00
-1.947656000000000054e+00
-2.651142999999999805e+00
-1.902155000000000040e+00
-1.942039999999999988e+00
-3.131438999999999862e+00
-3.162885000000000169e+00
-3.252404999999999990e+00
-2.870090999999999948e+00
-3.341337999999999919e+00
-2.884751000000000065e+00
-3.495781000000000027e+00
-3.616821999999999981e+00
-2.810902000000000012e+00
-2.273184000000000093e+00
-2.579257999999999829e+00
-2.849292000000000158e+00
-4.014899999999999913e+00
-2.841963999999999935e+00
-3.672890999999999906e+00
-2.922546000000000088e+00
-2.884339999999999904e+00
-2.514708000000000165e+00
-2.274087999999999887e+00
-3.192264999999999908e+00
-3.316600999999999910e+00
-3.343072999999999961e+00
-3.832681000000000004e+00
-3.507537999999999823e+00
-2.906696999999999864e+00
-4.593748999999999860e+00
-3.887315000000000076e+00
-2.756291000000000047e+00
-1.700574999999999948e+00
-1.992526999999999937e+00
-2.993828999999999851e+00
-4.221872000000000291e+00
-2.950191999999999926e+00
-3.052089000000000052e+00
-2.882302000000000142e+00
-2.126214000000000048e+00
-2.032007000000000119e+00
-2.418604000000000198e+00
-2.818697999999999926e+00
-3.061190999999999995e+00
-2.939798000000000133e+00
-3.671695000000000153e+00
-3.443913999999999920e+00
-2.988491999999999926e+00
-5.116648999999999781e+00
-3.826512999999999831e+00
-2.691952000000000123e+00
-1.478167999999999926e+00
-1.996148000000000033e+00
-3.429294000000000064e+00
-3.847167999999999921e+00
-3.359809999999999963e+00
-2.937243000000000048e+00
-2.317721000000000142e+00
-3.431512000000000118e+00
-2.778001000000000165e+00
-2.496020000000000127e+00
-2.480586000000000180e+00
-2.800149999999999917e+00
-2.895909000000000066e+00
-4.040824999999999889e+00
-3.517719000000000040e+00
-2.936996000000000162e+00
-4.358566999999999858e+00
-3.152613000000000110e+00
-1.839202999999999921e+00
-1.428824000000000094e+00
-1.923151999999999973e+00
-2.604392999999999958e+00
-3.041233000000000075e+00
-3.039603000000000055e+00
-3.253693999999999864e+00
-1.918801999999999897e+00
-2.420100999999999836e+00
-1.589801000000000020e+00
-1.540650999999999993e+00
-2.036347999999999825e+00
2.170183000000000195e+00
2.069014000000000131e+00
2.631178999999999935e+00
1.668277999999999928e+00
2.508980999999999906e+00
2.811209999999999987e+00
2.541129000000000193e+00
3.123137999999999970e+00
1.053366999999999942e+00
3.743316000000000088e+00
4.850776999999999894e+00
5.994254999999999889e+00
5.185236999999999874e+00
3.219568999999999903e+00
5.940352999999999994e+00
5.840767999999999738e+00
5.108194000000000123e+00
4.232191000000000258e+00
1.948015999999999970e+00
3.716242999999999963e+00
3.846168000000000031e+00
4.908679000000000237e+00
3.856644000000000183e+00
3.836558999999999831e+00
4.467099000000000153e+00
4.475996000000000308e+00
3.458677999999999919e+00
1.486132999999999926e+00
2.493618000000000112e+00
3.597466999999999970e+00
4.057999999999999829e+00
3.090446000000000026e+00
1.315903999999999963e+00
4.189167000000000307e+00
3.411312000000000122e+00
2.601796999999999915e+00
2.640560999999999936e+00
-1.301585999999999910e+00
2.648544999999999927e+00
2.761559000000000097e+00
2.822006000000000014e+00
1.982588999999999935e+00
-1.724339999999999984e+00
3.190198999999999785e+00
2.897390999999999828e+00
2.429145999999999805e+00
1.148644999999999916e+00
1.607550000000000034e+00
-2.470272000000000023e+00
2.312650000000000095e+00
-1.714900000000000091e+00
-2.255799000000000110e+00
2.550053999999999821e+00
1.758235999999999910e+00
-1.942393000000000036e+00
2.206713000000000147e+00
-7.937250000000000139e-01
2.122937999999999992e+00
2.762839000000000045e+00
2.625396999999999981e+00
4.818833999999999840e+00
2.191593999999999820e+00
3.533622999999999958e+00
5.481912999999999592e+00
5.628038000000000096e+00
3.902115999999999918e+00
6.360757000000000438e+00
1.010244400000000020e+01
1.214413099999999979e+01
1.733214200000000105e+01
1.440993199999999952e+01
1.514824300000000079e+01
1.282036800000000021e+01
1.180779199999999918e+01
1.239091699999999996e+01
7.622155000000000236e+00
9.512878000000000611e+00
9.213468000000000657e+00
1.006315000000000026e+01
1.336791700000000027e+01
1.136338300000000068e+01
1.344313600000000086e+01
1.330684899999999971e+01
9.943453999999999127e+00
5.600590999999999653e+00
3.905679000000000123e+00
5.638403000000000276e+00
5.970793999999999713e+00
7.776470999999999911e+00
5.373898999999999759e+00
5.383221999999999952e+00
3.448444999999999983e+00
3.159222999999999892e+00
4.210416000000000381e+00
-2.445749000000000173e+00
3.413067999999999991e+00
2.258150999999999797e+00
2.062016999999999989e+00
-3.599457999999999824e+00
-3.579648000000000163e+00
-3.593313000000000201e+00
-2.183978999999999893e+00
3.267141000000000073e+00
-2.726804000000000006e+00
-1.965840000000000032e+00
-1.827293000000000056e+00
7.617960000000000287e-01
1.672010999999999914e+00
-2.777950999999999837e+00
-1.922560000000000047e+00
-1.638022000000000089e+00
-2.564153999999999822e+00
1.780968000000000107e+00
-2.006584999999999841e+00
-1.318780000000000063e+00
-1.169910999999999923e+00
-1.923742000000000063e+00
-2.337706999999999979e+00
-2.696902999999999828e+00
-3.377796000000000021e+00
-4.222553999999999697e+00
-2.217350999999999850e+00
-2.033166000000000029e+00
-2.729703000000000213e+00
-2.550415999999999794e+00
-2.464818000000000175e+00
-2.483054000000000094e+00
-2.589841999999999977e+00
-3.506819000000000131e+00
-2.739421999999999802e+00
-4.276330999999999882e+00
-1.685448999999999975e+00
-2.122704000000000146e+00
-2.385816999999999855e+00
-2.295097000000000165e+00
-3.091447000000000056e+00
-3.255069999999999908e+00
-4.042348999999999748e+00
-3.748747999999999969e+00
-5.177707999999999977e+00
-3.267329000000000150e+00
-1.500264999999999960e+00
-2.423379999999999868e+00
-2.413234000000000101e+00
-2.798817999999999806e+00
-1.852697999999999956e+00
-1.947778000000000009e+00
-3.542031999999999847e+00
-2.187968000000000135e+00
-4.020974999999999966e+00
-2.178128000000000064e+00
-1.810511999999999899e+00
-1.903253000000000084e+00
1.613239000000000090e+00
-2.584197000000000077e+00
-2.405275000000000052e+00
-2.710548000000000179e+00
-3.022939000000000043e+00
-4.003199999999999648e+00
-3.506406999999999829e+00
-1.596206999999999931e+00
-2.370839999999999836e+00
-2.455160999999999927e+00
-2.873638999999999832e+00
-2.708276999999999823e+00
-3.063692000000000082e+00
-4.154344000000000037e+00
-2.773298000000000041e+00
-4.221913999999999945e+00
-2.394995999999999903e+00
-2.690526000000000195e+00
-2.608338999999999963e+00
-2.494067999999999952e+00
-3.632883999999999780e+00
-2.533209999999999962e+00
-3.874617999999999896e+00
-3.575622000000000078e+00
-4.533150000000000013e+00
-4.955465000000000231e+00
-2.475842999999999794e+00
-3.078539999999999832e+00
-2.597138000000000169e+00
-3.574323000000000139e+00
-3.482873999999999803e+00
-2.546086999999999989e+00
-3.965856000000000048e+00
-2.969536000000000175e+00
-4.044119000000000241e+00
-3.290242999999999807e+00
-2.818506999999999874e+00
-2.943815999999999988e+00
-2.488109000000000126e+00
-3.207160000000000011e+00
-2.155257999999999896e+00
-4.284669000000000061e+00
-3.395100999999999924e+00
-4.432304000000000244e+00
-4.724446999999999619e+00
-2.156544999999999934e+00
-3.037571999999999939e+00
-2.039935999999999972e+00
-3.667962000000000167e+00
-3.264781000000000155e+00
-2.441822000000000159e+00
-4.060996000000000272e+00
-3.148324000000000122e+00
-3.717852000000000157e+00
-3.204273000000000149e+00
-2.333727999999999803e+00
-3.352742999999999807e+00
-2.858039000000000218e+00
-3.194675999999999849e+00
-3.631457000000000157e+00
-3.284517000000000131e+00
-3.721023000000000192e+00
-4.942286000000000179e+00
-4.099436999999999998e+00
-2.739997999999999934e+00
-3.063460000000000072e+00
-2.054276000000000213e+00
-3.152311999999999781e+00
-2.810963000000000100e+00
-2.437209999999999877e+00
-3.927268000000000203e+00
-3.221605999999999970e+00
-3.590012000000000203e+00
-3.088833999999999858e+00
-2.554313000000000056e+00
-3.529811000000000032e+00
-2.894458000000000197e+00
-3.752629000000000214e+00
-2.667688000000000059e+00
-2.402019999999999822e+00
-3.091375999999999902e+00
-4.444137999999999700e+00
-3.536280999999999786e+00
-3.002851999999999855e+00
-3.137426000000000048e+00
-2.540920999999999985e+00
-2.911080000000000112e+00
-3.121297999999999906e+00
-2.959443999999999964e+00
-3.674214000000000091e+00
-3.364954000000000001e+00
-3.645481999999999889e+00
-2.424300999999999817e+00
-1.994609999999999994e+00
-3.406585999999999892e+00
-2.480532000000000181e+00
-2.598418999999999812e+00
-1.530040000000000067e+00
-2.052246999999999932e+00
-2.008026999999999784e+00
-3.815837999999999841e+00
-3.227721999999999980e+00
-2.336964000000000041e+00
-2.133442000000000061e+00
2.267514999999999947e+00
2.118325000000000014e+00
1.851955999999999936e+00
9.599259999999999460e-01
-1.873051000000000021e+00
2.118587000000000220e+00
2.643755000000000077e+00
1.206296000000000035e+00
-1.396724999999999994e+00
-2.969758000000000120e+00
-1.661888999999999950e+00
2.129485999999999990e+00
-1.780518000000000045e+00
-1.593798999999999966e+00
9.723199999999999621e-01
-2.410289999999999822e+00
-1.585166999999999993e+00
-1.307109000000000076e+00
-1.443054999999999977e+00
-1.515001999999999960e+00
-1.736432999999999893e+00
-2.137783999999999907e+00
1.088359999999999994e+00
-2.601275999999999922e+00
8.888939999999999619e-01
-1.928512999999999922e+00
-1.303428000000000031e+00
-1.657782000000000089e+00
-3.347598000000000074e+00
1.446490000000000054e+00
-2.468605999999999856e+00
-1.646619999999999973e+00
-1.056103000000000014e+00
-1.327545999999999893e+00
-1.582573000000000008e+00
-1.737508000000000052e+00
-1.272631999999999985e+00
-1.580200999999999967e+00
-1.800375000000000059e+00
-2.523144999999999971e+00
-2.473489999999999966e+00
-1.719159000000000104e+00
-3.359059999999999935e+00
-1.678350999999999926e+00
-1.983419999999999961e+00
-1.962302999999999908e+00
-1.877650999999999959e+00
-3.291844999999999910e+00
-2.321473999999999815e+00
-2.787218999999999891e+00
-2.298598000000000141e+00
-2.658307000000000198e+00
-2.226110999999999951e+00
-2.577106000000000119e+00
-2.850201000000000207e+00
-1.819415999999999922e+00
-1.898300000000000098e+00
-1.735449000000000019e+00
-2.825820000000000221e+00
-3.842020999999999908e+00
-2.233687999999999896e+00
-2.769312000000000218e+00
-2.308781000000000194e+00
-2.877199000000000062e+00
-2.335925000000000029e+00
-1.804389000000000021e+00
-3.438368000000000091e+00
-2.584616000000000025e+00
-3.587320000000000064e+00
-3.460913000000000128e+00
-3.256082999999999839e+00
-2.613945000000000185e+00
-3.970671999999999979e+00
-2.375795000000000101e+00
-2.063953000000000149e+00
-1.700078999999999896e+00
-2.113815999999999917e+00
-2.712256000000000000e+00
-3.071079999999999810e+00
-1.772111999999999910e+00
-3.514132000000000033e+00
-2.636108000000000118e+00
-3.119403999999999844e+00
-1.412709999999999910e+00
-2.075458999999999943e+00
-3.017860000000000209e+00
-2.503141999999999978e+00
-3.152471999999999941e+00
-2.476268000000000136e+00
-2.865177999999999781e+00
-2.674002999999999908e+00
-4.461060999999999943e+00
-2.630241999999999969e+00
-1.670466000000000006e+00
-1.693729000000000040e+00
-2.634660999999999920e+00
-3.479782999999999848e+00
-4.341299000000000241e+00
-2.801585999999999910e+00
-3.271884000000000015e+00
-2.863322999999999841e+00
-2.566704000000000097e+00
-1.833385999999999960e+00
-2.324758999999999798e+00
-2.880030999999999786e+00
-2.673646999999999885e+00
-3.200274999999999981e+00
-2.977637000000000089e+00
-3.652864999999999807e+00
-2.622053000000000189e+00
-4.283373000000000097e+00
-3.088607999999999798e+00
-1.654735000000000067e+00
-1.747956999999999983e+00
-2.451211999999999946e+00
-3.181331999999999827e+00
-3.224514999999999798e+00
-3.210982000000000003e+00
-2.976110999999999951e+00
-2.525211999999999790e+00
-2.383595000000000130e+00
-2.810789999999999900e+00
-1.938288000000000011e+00
-2.782964999999999911e+00
-2.010548000000000002e+00
-2.651667000000000218e+00
-3.309746000000000077e+00
-3.267176000000000080e+00
-3.123400999999999872e+00
-4.286596000000000295e+00
-2.581879999999999953e+00
-1.656323999999999907e+00
-1.925014999999999921e+00
-2.664912000000000170e+00
-2.838112000000000190e+00
-3.278751999999999889e+00
-2.866575999999999791e+00
-3.599886999999999837e+00
-2.442080999999999946e+00
-2.760972000000000204e+00
-2.450333000000000094e+00
-2.172318000000000193e+00
-2.682977999999999863e+00
-2.000897999999999843e+00
-2.082212000000000174e+00
-3.361056000000000044e+00
-2.657465000000000188e+00
-2.753029999999999866e+00
-3.651585999999999999e+00
-3.162989000000000051e+00
-1.654147999999999952e+00
-1.920765999999999973e+00
-2.346124000000000098e+00
-2.812132000000000076e+00
-2.684168999999999805e+00
-2.684487999999999985e+00
-2.254992999999999803e+00
-2.098113000000000117e+00
-2.802214000000000205e+00
-1.997106000000000048e+00
-1.760159000000000029e+00
-1.852394000000000096e+00
-2.239126000000000172e+00
-2.055112999999999968e+00
-2.705789999999999917e+00
-3.039375000000000160e+00
-3.152603000000000044e+00
-3.873244000000000131e+00
-3.592074000000000211e+00
-1.712258999999999975e+00
-2.166392999999999791e+00
-2.483992000000000200e+00
-2.801426999999999889e+00
-2.404580999999999857e+00
-2.828202000000000105e+00
-2.474441999999999808e+00
-2.544789000000000190e+00
-2.429232999999999976e+00
-3.138329999999999842e+00
-2.217121999999999815e+00
-1.663607000000000058e+00
-2.062790999999999819e+00
-1.913969000000000031e+00
-2.133917999999999981e+00
-2.625075999999999965e+00
-2.680191000000000212e+00
-4.185660999999999632e+00
-3.034264999999999990e+00
1.764812000000000047e+00
-1.663319999999999910e+00
-1.946317999999999993e+00
-3.026212000000000124e+00
-2.348158000000000190e+00
-2.374562000000000062e+00
-2.615397000000000194e+00
-2.603489999999999860e+00
-2.625154999999999905e+00
-3.045322999999999780e+00
-1.990668000000000104e+00
-1.615774999999999961e+00
-1.572721999999999953e+00
-1.873720000000000052e+00
-2.158526000000000167e+00
-2.451162000000000063e+00
-2.613040999999999947e+00
-4.243064999999999642e+00
-3.354740000000000055e+00
-2.107892000000000099e+00
-1.796483000000000052e+00
-2.262974999999999959e+00
-2.464475000000000193e+00
-2.477501999999999871e+00
-1.342986000000000013e+00
-1.844921000000000033e+00
-2.739581999999999962e+00
-2.636385999999999896e+00
-2.191927000000000181e+00
1.283870999999999984e+00
-1.764051000000000036e+00
-1.501875999999999989e+00
-1.768540000000000001e+00
-1.694480999999999904e+00
-1.956048999999999927e+00
-2.076286000000000076e+00
-2.857924999999999827e+00
-3.446934999999999860e+00
2.132390000000000008e+00
-1.450506999999999991e+00
-2.148546000000000067e+00
-2.298512999999999806e+00
-2.132280999999999871e+00
-1.404987999999999904e+00
-2.510679000000000105e+00
-2.936170999999999864e+00
-2.956500000000000128e+00
-3.550098000000000198e+00
-1.300281000000000020e+00
-1.646282000000000023e+00
-1.802799999999999958e+00
-1.939219999999999944e+00
-2.761998999999999871e+00
-1.647084999999999910e+00
-2.622802000000000078e+00
-2.569662999999999808e+00
-3.578701000000000132e+00
-2.074260999999999910e+00
-1.459831000000000101e+00
-2.774786000000000197e+00
-2.154978999999999978e+00
-1.681721999999999939e+00
-1.884292999999999996e+00
-2.129560000000000120e+00
-3.078603000000000200e+00
-2.290058000000000149e+00
-2.475153000000000159e+00
9.097399999999999931e-01
-1.392034999999999911e+00
1.334993000000000096e+00
3.054905999999999899e+00
2.434133999999999798e+00
4.605516999999999861e+00
2.768444000000000127e+00
3.609976000000000074e+00
3.879083000000000059e+00
4.857127000000000194e+00
4.150604000000000404e+00
4.128875999999999991e+00
1.018984099999999948e+01
1.195870700000000042e+01
1.553987399999999930e+01
1.710085600000000028e+01
1.501603700000000075e+01
1.432216700000000031e+01
1.250015199999999993e+01
1.334865300000000055e+01
8.633103999999999445e+00
8.718503000000000114e+00
1.002167700000000039e+01
1.012852600000000081e+01
1.369475899999999946e+01
1.309363199999999949e+01
1.355052099999999982e+01
1.299736799999999981e+01
1.173973499999999959e+01
6.776049000000000433e+00
3.628919999999999924e+00
6.060299999999999798e+00
5.419158000000000364e+00
8.412501999999999924e+00
7.561261000000000010e+00
5.765990000000000393e+00
5.920645000000000380e+00
3.444367000000000179e+00
4.815036000000000094e+00
-3.169509000000000132e+00
2.781160999999999994e+00
3.775876999999999928e+00
3.235616999999999965e+00
4.570311000000000234e+00
4.269947000000000159e+00
5.012754000000000154e+00
3.318169999999999842e+00
2.396484000000000059e+00
2.386317000000000021e+00
-1.439491000000000076e+00
2.198131000000000057e+00
1.047903000000000029e+00
2.043940999999999786e+00
-2.438155000000000072e+00
-2.243724999999999969e+00
1.609313999999999911e+00
-1.191119000000000039e+00
1.092435000000000045e+00
-2.040883000000000003e+00
-2.090050999999999881e+00
-1.633140000000000036e+00
-9.661170000000000035e-01
1.385134000000000087e+00
-1.618557999999999941e+00
-2.593145999999999951e+00
-3.086351000000000067e+00
-1.552062000000000053e+00
-1.495807000000000109e+00
-2.058460000000000178e+00
-1.754089999999999927e+00
-9.933760000000000367e-01
-1.055104000000000042e+00
-1.625534000000000034e+00
-3.456812000000000218e+00
-1.959065999999999974e+00
-2.520579000000000125e+00
-9.232599999999999696e-01
-1.752151000000000014e+00
-2.933661999999999992e+00
-1.913964999999999916e+00
-1.459470000000000045e+00
-1.028648999999999925e+00
-1.549250000000000016e+00
-1.972858000000000001e+00
-2.182297000000000153e+00
-2.728015000000000079e+00
-1.292890000000000095e+00
-2.313829999999999831e+00
1.454191999999999929e+00
-2.060960000000000125e+00
-2.684439999999999937e+00
-1.467184999999999961e+00
-3.530816000000000177e+00
-1.804720000000000102e+00
-2.629128000000000132e+00
-2.211975999999999942e+00
-2.068315000000000126e+00
-3.431766999999999790e+00
-2.068817999999999824e+00
-2.512947000000000042e+00
-2.365010999999999974e+00
-2.545563000000000020e+00
-2.451044000000000000e+00
-2.364513000000000087e+00
-3.503804000000000141e+00
-1.653461000000000070e+00
-2.055429000000000173e+00
-1.978485000000000049e+00
-2.478721999999999870e+00
-2.657664000000000026e+00
-1.668833000000000011e+00
-3.212223999999999968e+00
-2.101478000000000179e+00
-3.457440000000000069e+00
-2.822610000000000063e+00
-2.058434000000000097e+00
-3.334868999999999861e+00
-1.643067999999999973e+00
-3.422353000000000200e+00
-3.418984000000000023e+00
-3.551934000000000147e+00
-2.646726000000000134e+00
-3.223977999999999788e+00
-3.769894999999999996e+00
-2.021592000000000056e+00
-2.339739999999999931e+00
-2.663653000000000048e+00
-2.273252999999999968e+00
-3.716096999999999984e+00
-2.907272999999999996e+00
-3.518396000000000079e+00
-2.137468999999999841e+00
-3.379917999999999978e+00
-2.988539999999999974e+00
-1.627081000000000000e+00
-3.349401999999999990e+00
-2.320945000000000036e+00
-2.977574000000000165e+00
-3.075038999999999856e+00
-2.652079000000000075e+00
-2.322367999999999988e+00
-3.212540999999999869e+00
-2.663625999999999827e+00
-1.712903999999999982e+00
-2.033208000000000126e+00
-2.491848000000000063e+00
-2.662056999999999896e+00
-4.002391000000000254e+00
-2.366776000000000213e+00
-3.298039999999999861e+00
-1.924698000000000020e+00
-3.470133999999999830e+00
-2.585071999999999814e+00
-1.961165000000000047e+00
-3.559998000000000218e+00
-3.012636999999999787e+00
-3.115461999999999954e+00
-3.394334000000000184e+00
-3.465416999999999970e+00
-3.427369999999999806e+00
-3.625036000000000147e+00
-3.880250999999999895e+00
-1.919135000000000035e+00
-1.764227999999999907e+00
-2.224489999999999856e+00
-2.665725000000000122e+00
-3.337718000000000185e+00
-2.254861000000000004e+00
-3.221846000000000210e+00
-1.530975999999999893e+00
-2.281823999999999852e+00
-1.678001999999999994e+00
-1.731028999999999929e+00
-3.213381000000000043e+00
-2.400793000000000177e+00
-3.398099000000000203e+00
-2.490619999999999834e+00
-3.415408999999999917e+00
-2.585871000000000031e+00
-2.725238000000000049e+00
-3.144775000000000098e+00
-1.434628000000000014e+00
-1.925149999999999917e+00
-2.539222000000000090e+00
-2.131104999999999805e+00
-3.202449000000000101e+00
-1.771104000000000012e+00
-3.111423999999999968e+00
-1.847081999999999891e+00
-1.538917000000000090e+00
-1.995171999999999946e+00
-1.311865999999999977e+00
-3.148579999999999934e+00
-1.997797000000000045e+00
-2.073554999999999815e+00
-2.083013999999999921e+00
-2.357736000000000054e+00
-2.004919999999999813e+00
-2.269941999999999904e+00
-1.495883999999999991e+00
-1.336692999999999909e+00
-1.828433999999999893e+00
-2.488220000000000098e+00
-2.477691999999999783e+00
-3.132880999999999805e+00
-1.639922000000000102e+00
-2.592271000000000214e+00
-1.686412000000000022e+00
-1.639772000000000007e+00
-1.766801000000000066e+00
-1.206690999999999958e+00
-3.358840999999999966e+00
-1.775188999999999906e+00
-2.300003999999999937e+00
-2.470890999999999948e+00
-2.015369000000000188e+00
-2.627101999999999826e+00
-1.899845000000000006e+00
1.095834999999999892e+00
-1.184803000000000051e+00
-1.617760000000000087e+00
-2.590046000000000070e+00
-2.323856000000000144e+00
-1.839417999999999997e+00
-1.292154999999999943e+00
-2.142510999999999832e+00
-1.649456999999999951e+00
1.555701000000000001e+00
-1.069201999999999986e+00
-1.232842999999999911e+00
-3.213681999999999928e+00
-1.577488999999999919e+00
-2.150945999999999803e+00
-1.824424000000000046e+00
-1.766782000000000075e+00
-1.328475000000000072e+00
-2.048794000000000004e+00
-1.619788999999999923e+00
1.553662000000000099e+00
-1.359340999999999910e+00
-2.977835999999999927e+00
-2.629589000000000176e+00
-2.480271999999999810e+00
-2.143454000000000192e+00
-2.671730000000000160e+00
-1.805951000000000084e+00
-1.610668999999999906e+00
-1.545001000000000069e+00
1.112149999999999972e+00
-2.347655000000000047e+00
-1.777665999999999968e+00
-2.486680999999999919e+00
-2.116909000000000152e+00
-2.187057999999999947e+00
-1.867720999999999965e+00
-2.283387999999999973e+00
-2.531130000000000102e+00
1.759057000000000093e+00
-1.511551000000000089e+00
-2.244168999999999858e+00
-2.478922999999999988e+00
-2.363931000000000004e+00
-2.011099000000000192e+00
-2.628404000000000185e+00
2.105925000000000047e+00
-2.048932000000000198e+00
-1.520847000000000060e+00
1.868579999999999908e+00
-1.869008999999999920e+00
-1.411094999999999988e+00
-1.622899000000000092e+00
-2.290503999999999873e+00
-2.168981000000000048e+00
-2.435343000000000035e+00
-3.801546000000000092e+00
-2.140362000000000098e+00
1.616346000000000060e+00
-1.545517000000000030e+00
-2.252523000000000053e+00
-2.442727999999999788e+00
-2.150164999999999882e+00
-1.895607000000000042e+00
-2.654421999999999837e+00
-2.067731999999999903e+00
-2.301184999999999814e+00
-1.990536000000000083e+00
1.731667999999999985e+00
-1.818488000000000104e+00
2.017783999999999800e+00
-1.943805999999999923e+00
-2.159072999999999798e+00
-1.543555000000000010e+00
-2.533760000000000012e+00
-2.850878999999999941e+00
-2.232685000000000031e+00
1.523368000000000055e+00
-1.308473999999999915e+00
-2.566892000000000174e+00
-2.019535999999999998e+00
-1.508655000000000079e+00
-9.405540000000000012e-01
-2.179797000000000207e+00
-3.017117999999999967e+00
-1.850044999999999940e+00
-1.786348999999999965e+00
1.294796000000000058e+00
-1.686590999999999951e+00
-2.052427999999999919e+00
-1.514151999999999942e+00
-1.987039999999999917e+00
-1.384309000000000012e+00
-2.379859000000000169e+00
-2.451274999999999871e+00
-2.073281999999999847e+00
1.437910999999999939e+00
-1.240717000000000070e+00
-2.603899999999999881e+00
-2.576248999999999789e+00
1.589984999999999982e+00
-2.486939999999999984e-01
-1.264907000000000004e+00
-3.099867999999999846e+00
1.891300999999999899e+00
-2.097275999999999918e+00
-1.561403000000000096e+00
-1.224628999999999968e+00
-1.850176999999999961e+00
-1.304610000000000047e+00
-1.424368999999999996e+00
1.104111000000000065e+00
-1.849040999999999935e+00
-2.714408999999999850e+00
7.614090000000000025e-01
2.733789999999999942e+00
-9.888409999999999700e-01
-2.112514000000000003e+00
-1.892660000000000009e+00
9.999000000000000110e-01
-7.550310000000000077e-01
-1.204849999999999977e+00
-2.724784000000000095e+00
-1.381490000000000107e+00
-1.553285000000000027e+00
1.501557999999999948e+00
-1.065113999999999894e+00
-2.125405000000000211e+00
-1.471762999999999932e+00
-9.989200000000000301e-01
-8.057520000000000238e-01
-2.132643999999999984e+00
-2.498327999999999882e+00
-1.874595999999999929e+00
1.734113999999999933e+00
-1.223419999999999952e+00
-2.545453000000000188e+00
-1.939256000000000091e+00
-1.822608000000000006e+00
-7.769789999999999752e-01
-1.459222999999999937e+00
-3.183383000000000074e+00
-2.346427999999999958e+00
-2.156153000000000208e+00
1.613847999999999949e+00
-1.639064000000000076e+00
-2.029630000000000045e+00
-1.693006000000000011e+00
-1.770046999999999926e+00
-1.614673000000000025e+00
-2.449393999999999849e+00
-2.411458000000000101e+00
-2.633014999999999883e+00
-1.300437999999999983e+00
-1.684962000000000071e+00
-2.211094000000000115e+00
-1.874373999999999985e+00
-1.664860999999999924e+00
-9.518959999999999644e-01
-1.795630999999999977e+00
-3.552128000000000174e+00
-2.021390999999999938e+00
-2.939703000000000177e+00
1.075642999999999905e+00
-1.746766999999999959e+00
-2.728029999999999955e+00
-1.947824000000000000e+00
-2.279436000000000018e+00
1.449794999999999945e+00
-2.098714999999999886e+00
-2.796645999999999965e+00
-2.641023000000000120e+00
-1.595390000000000086e+00
1.237195999999999962e+00
-1.952884000000000064e+00
-1.851493999999999973e+00
1.149134000000000100e+00
-8.984490000000000531e-01
-1.276847999999999983e+00
-3.584420999999999857e+00
-1.858408999999999978e+00
-2.066761000000000070e+00
1.294804000000000066e+00
-1.231579999999999897e+00
-2.387375000000000025e+00
-1.549739999999999895e+00
-1.788297000000000025e+00
1.539118999999999904e+00
-2.526377000000000095e+00
-2.773696000000000161e+00
-2.732492000000000143e+00
-2.628725999999999896e+00
1.022080000000000100e+00
-1.594589000000000034e+00
-1.546288000000000107e+00
1.507433000000000023e+00
-1.630346999999999991e+00
-1.230626999999999915e+00
-4.032183999999999990e+00
-1.962914999999999965e+00
-2.382827999999999946e+00
-1.269981999999999944e+00
-1.563884000000000052e+00
-2.576912999999999787e+00
1.723135000000000083e+00
1.485224000000000100e+00
1.345695000000000086e+00
-1.875127999999999906e+00
-2.625872000000000206e+00
-2.904082999999999970e+00
-1.641432000000000002e+00
-1.420223000000000013e+00
-1.634714999999999918e+00
-1.308591999999999977e+00
2.321493999999999946e+00
-1.372970000000000024e+00
-8.312699999999999534e-01
-3.319005000000000205e+00
-1.791128999999999971e+00
-2.284492000000000189e+00
-1.502024000000000026e+00
-1.560983000000000009e+00
-2.780066000000000148e+00
-1.855647999999999964e+00
1.540966000000000058e+00
9.951339999999999630e-01
-1.811258999999999952e+00
-3.154635999999999996e+00
-2.063504000000000005e+00
-1.721252000000000004e+00
-1.547417000000000042e+00
-2.150059000000000164e+00
1.415292999999999912e+00
1.505533000000000010e+00
-1.606235999999999997e+00
-1.242806000000000077e+00
-2.343141000000000140e+00
1.337190000000000101e+00
-2.061011000000000148e+00
8.585300000000000153e-01
-1.924941000000000013e+00
-2.247338000000000058e+00
-2.009085999999999927e+00
-1.629486999999999908e+00
1.246633000000000102e+00
-7.903080000000000105e-01
-1.626268999999999965e+00
-2.660902999999999796e+00
1.511414000000000035e+00
-1.297916999999999987e+00
-1.927046999999999954e+00
1.350038000000000071e+00
-1.536721000000000004e+00
2.013027999999999818e+00
1.240671999999999997e+00
-2.246680000000000010e+00
-1.508156000000000052e+00
-1.225282999999999900e+00
1.048923999999999968e+00
-1.565390000000000059e+00
-2.987547999999999870e+00
-1.459332000000000074e+00
1.196646000000000098e+00
1.032202000000000064e+00
-7.643010000000000081e-01
-2.165742999999999974e+00
-2.007143000000000121e+00
-1.365831999999999935e+00
1.259181000000000106e+00
-1.932414999999999994e+00
1.969511000000000012e+00
-1.440150000000000041e+00
1.439856999999999942e+00
1.648678000000000088e+00
-2.170640000000000125e+00
1.477700000000000014e+00
-1.688287000000000093e+00
1.375302999999999942e+00
-1.371906999999999988e+00
-2.851364999999999927e+00
-1.584286000000000083e+00
1.217506999999999895e+00
1.311673000000000089e+00
-7.295530000000000070e-01
-1.754936000000000051e+00
-1.703108999999999984e+00
-9.095050000000000079e-01
1.377394999999999925e+00
-1.348133000000000026e+00
-1.673826999999999954e+00
-1.732757000000000103e+00
1.289992999999999945e+00
1.229973999999999901e+00
-1.491030000000000078e+00
-1.016764999999999919e+00
1.244043000000000010e+00
-8.534089999999999732e-01
-9.213280000000000358e-01
-2.867936999999999959e+00
-1.528494000000000019e+00
-1.351523999999999948e+00
9.877019999999999689e-01
-1.108872000000000080e+00
-2.478896000000000210e+00
-1.654536999999999924e+00
-1.102638000000000007e+00
1.128748000000000085e+00
-1.156890999999999892e+00
-2.344707000000000097e+00
-1.445910000000000029e+00
1.757235000000000102e+00
7.505439999999999889e-01
-2.640965000000000007e+00
1.552386999999999961e+00
1.091237999999999930e+00
1.195705999999999936e+00
-1.319484000000000101e+00
-2.329241999999999813e+00
-1.854851000000000028e+00
-1.007152999999999965e+00
1.599990000000000023e+00
-1.184028999999999998e+00
-1.278896000000000033e+00
-1.303808999999999996e+00
2.027159000000000155e+00
1.390856000000000092e+00
-1.621035999999999921e+00
-2.021135999999999822e+00
-1.961362000000000050e+00
-7.448390000000000288e-01
1.719333000000000000e+00
-1.036045000000000105e+00
1.845170999999999895e+00
-1.446117000000000097e+00
2.041682999999999915e+00
1.299250999999999934e+00
-2.375528999999999780e+00
-1.142568999999999946e+00
-1.274194000000000049e+00
1.380619000000000041e+00
-1.397483000000000031e+00
-2.536674999999999791e+00
-8.725230000000000485e-01
1.713327999999999962e+00
1.192760000000000042e+00
-1.693618999999999986e+00
-2.150319000000000091e+00
-1.576583000000000068e+00
-9.428539999999999699e-01
1.643157999999999896e+00
-1.640805999999999987e+00
1.678665000000000074e+00
1.397504000000000079e+00
1.926330000000000098e+00
-1.452706999999999971e+00
-2.049958999999999865e+00
-1.486803000000000097e+00
1.314410000000000078e+00
9.959170000000000522e-01
2.322452999999999879e+00
-1.492520000000000069e+00
1.410130000000000106e+00
2.286207000000000100e+00
2.064038000000000039e+00
-1.902978000000000058e+00
-2.108652000000000193e+00
-2.249267999999999823e+00
-1.321299999999999919e+00
1.788207000000000102e+00
-1.834991000000000039e+00
-1.596667999999999976e+00
1.390431999999999890e+00
1.164182999999999968e+00
-2.801128999999999980e+00
-4.791649999999999743e+00
5.632803000000000004e+00
-7.496425999999999590e+00
-1.115669899999999970e+01
-1.274938700000000047e+01
-1.320489399999999947e+01
1.485121499999999983e+01
1.502365799999999929e+01
1.099127499999999991e+01
-5.823361000000000232e+00
4.887807999999999709e+00
6.393327000000000204e+00
-8.082762000000000668e+00
9.133907999999999916e+00
-7.349712000000000245e+00
7.828638999999999903e+00
6.544096999999999831e+00
6.150407000000000401e+00
6.390511000000000053e+00
-4.560516999999999932e+00
4.878116999999999592e+00
3.947642999999999791e+00
-4.458197000000000187e+00
6.286438000000000415e+00
-5.972243999999999886e+00
6.920129000000000197e+00
6.540644000000000347e+00
6.101805999999999841e+00
-3.019972999999999796e+00
2.740925999999999974e+00
3.494813000000000169e+00
3.226770000000000138e+00
4.734427000000000163e+00
3.153947000000000056e+00
3.460992000000000068e+00
3.171224000000000043e+00
3.960430000000000117e+00
4.002685999999999744e+00
2.006012000000000128e+00
2.821212000000000053e+00
2.666195999999999788e+00
2.297817999999999916e+00
2.997822999999999904e+00
2.162179000000000073e+00
3.125948999999999867e+00
4.221856999999999971e+00
3.711158000000000179e+00
-1.970690999999999971e+00
-1.685148000000000090e+00
2.106148000000000131e+00
1.767249000000000070e+00
2.376387999999999945e+00
2.173216000000000037e+00
1.495605999999999991e+00
1.453904000000000085e+00
2.244244999999999823e+00
2.687492999999999910e+00
1.126880000000000104e+00
1.797687000000000035e+00
1.453338000000000019e+00
1.533131000000000022e+00
-1.800605000000000011e+00
-1.666959999999999997e+00
9.061949999999999728e-01
1.470744999999999969e+00
2.585202999999999918e+00
-1.456515000000000004e+00
-2.233565000000000023e+00
-1.539217000000000057e+00
1.484105000000000008e+00
1.328754999999999908e+00
-8.356590000000000407e-01
1.247754000000000030e+00
1.960887999999999964e+00
2.515298000000000034e+00
2.262846000000000135e+00
-1.035585999999999895e+00
1.847987999999999964e+00
1.150787999999999922e+00
1.532909999999999995e+00
1.440801999999999916e+00
-2.072093999999999880e+00
1.739999999999999991e+00
1.932906999999999931e+00
1.695686000000000027e+00
9.647769999999999957e-01
-2.539391999999999872e+00
1.914474000000000009e+00
1.818079999999999918e+00
2.269743000000000066e+00
-1.971573000000000020e+00
2.545205000000000162e+00
1.564027999999999974e+00
1.634754000000000040e+00
1.881131000000000109e+00
-1.069860999999999951e+00
-1.165840999999999905e+00
-2.272394999999999943e+00
1.650922000000000001e+00
-2.285772999999999833e+00
-3.017561999999999856e+00
2.116153999999999868e+00
2.159009999999999874e+00
1.473319999999999963e+00
1.262000999999999928e+00
-2.256343000000000210e+00
-2.156842999999999844e+00
-1.823628999999999944e+00
1.453716999999999926e+00
-3.242051000000000016e+00
-2.743272000000000155e+00
1.487937999999999983e+00
1.842989999999999906e+00
1.783201000000000036e+00
-1.040130999999999917e+00
-1.640843999999999969e+00
-2.362147000000000219e+00
1.743532999999999999e+00
-2.010196000000000094e+00
-3.732736000000000054e+00
2.164003000000000121e+00
2.180858000000000185e+00
1.607053000000000065e+00
-1.443589000000000011e+00
-2.441422000000000203e+00
1.843861999999999890e+00
2.290181000000000022e+00
1.130500999999999978e+00
-1.230369999999999964e+00
-2.473095999999999961e+00
-2.749680999999999820e+00
2.217439000000000160e+00
-1.478490000000000082e+00
-1.210788999999999893e+00
2.056617000000000139e+00
-2.192022999999999833e+00
1.381868000000000096e+00
-9.854420000000000401e-01
-1.491948000000000052e+00
-1.896722999999999937e+00
-2.707392000000000021e+00
1.861858000000000013e+00
-1.079984999999999973e+00
-2.453394999999999992e+00
2.036141000000000201e+00
2.485730999999999913e+00
-1.001600999999999964e+00
-1.793598999999999943e+00
-2.764100000000000001e+00
-2.732438999999999840e+00
1.427400999999999920e+00
1.665445000000000064e+00
-1.071121999999999908e+00
-2.193576000000000192e+00
-2.161953000000000014e+00
2.602098999999999940e+00
-4.220280000000000142e-01
-2.571537999999999879e+00
-2.682036000000000087e+00
-2.316939000000000082e+00
1.842934000000000072e+00
1.168004999999999960e+00
-2.440335000000000143e+00
1.744947999999999944e+00
1.845803000000000083e+00
1.837501000000000051e+00
-6.950570000000000359e-01
-2.150522000000000045e+00
-2.414095000000000102e+00
-1.468793000000000015e+00
1.779652999999999929e+00
-1.531123000000000012e+00
-1.804316999999999949e+00
-2.005527999999999977e+00
1.731606999999999896e+00
1.109793999999999947e+00
-2.705623000000000111e+00
-2.653106000000000186e+00
1.782594000000000012e+00
-1.146233000000000057e+00
1.331820999999999922e+00
-2.315771999999999942e+00
1.800432000000000032e+00
2.210884000000000071e+00
2.793290999999999968e+00
-1.526809000000000083e+00
-2.563648000000000149e+00
1.648586000000000107e+00
-1.818665999999999894e+00
1.091812000000000005e+00
-1.459173000000000053e+00
-2.914060999999999790e+00
1.922547000000000006e+00
1.665537999999999963e+00
1.795226999999999906e+00
-1.322785000000000100e+00
-1.988439999999999985e+00
1.880538999999999961e+00
-1.048070999999999975e+00
1.345231000000000066e+00
-1.737368000000000023e+00
2.246128000000000124e+00
2.321457999999999799e+00
1.667057999999999929e+00
7.607490000000000085e-01
-3.552334000000000103e+00
2.006440000000000001e+00
-1.707429000000000086e+00
-8.776549999999999629e-01
-1.021414999999999962e+00
-2.639008000000000020e+00
1.937685000000000102e+00
1.490811000000000108e+00
1.062729000000000035e+00
-9.975509999999999655e-01
-3.006752000000000091e+00
-2.129487000000000130e+00
1.250267000000000017e+00
1.008348999999999940e+00
-1.644160999999999984e+00
-1.613145999999999969e+00
-1.849331999999999976e+00
1.491370000000000084e+00
-8.563560000000000061e-01
-3.482692000000000121e+00
1.760669999999999957e+00
1.436480999999999897e+00
-2.206889999999999963e-01
-8.209429999999999783e-01
-3.003972000000000087e+00
-2.086756999999999973e+00
1.746885000000000021e+00
1.695449999999999902e+00
-1.794818000000000024e+00
2.133671999999999791e+00
1.322427999999999937e+00
-1.436239999999999961e+00
-1.023435000000000095e+00
-1.723314999999999930e+00
1.445794999999999941e+00
-1.882676999999999934e+00
2.014476999999999851e+00
1.341749999999999998e+00
-2.745125999999999955e+00
1.549600000000000088e+00
-1.739916999999999936e+00
1.109310000000000018e+00
-1.312030999999999947e+00
-2.582107000000000152e+00
-2.027947999999999862e+00
1.718037000000000036e+00
1.278597999999999901e+00
-8.704539999999999500e-01
-2.393178999999999945e+00
-2.372892999999999919e+00
-1.167923999999999962e+00
-1.216083999999999943e+00
-1.485953999999999997e+00
-1.594751000000000030e+00
-1.971503999999999923e+00
1.340518000000000098e+00
1.060124999999999984e+00
-3.086164999999999825e+00
-1.993819999999999926e+00
1.514442999999999984e+00
-1.083572999999999897e+00
-1.490078999999999931e+00
-2.953800000000000203e+00
1.856962999999999919e+00
1.349981000000000098e+00
1.929496000000000100e+00
-1.508251999999999926e+00
-2.307406999999999986e+00
1.474711000000000105e+00
-1.125010000000000066e+00
-1.078017999999999921e+00
-1.754191000000000056e+00
-1.722204999999999986e+00
-2.184813999999999812e+00
1.830594000000000054e+00
1.250707999999999931e+00
-2.872545000000000126e+00
1.962987999999999955e+00
-1.529349000000000069e+00
-7.970439999999999747e-01
-1.554178999999999977e+00
-2.552010000000000112e+00
-1.596432999999999991e+00
1.702269000000000032e+00
1.467041000000000039e+00
9.916129999999999667e-01
-2.178748999999999825e+00
2.219720000000000137e+00
-7.375990000000000046e-01
-9.717700000000000227e-01
-1.515900000000000025e+00
-2.220705999999999847e+00
-1.966739999999999933e+00
1.040043000000000051e+00
-6.970420000000000504e-01
-2.475658999999999832e+00
1.719675999999999982e+00
1.239627999999999952e+00
-6.402919999999999723e-01
-9.843239999999999768e-01
-2.952577999999999925e+00
-1.324961999999999973e+00
1.939791000000000043e+00
8.408280000000000198e-01
6.905759999999999676e-01
-1.643246999999999902e+00
1.659478000000000009e+00
-8.597240000000000437e-01
-1.012707000000000024e+00
-1.408593999999999902e+00
-2.355795999999999779e+00
-1.634117000000000042e+00
1.022372999999999976e+00
1.151528000000000107e+00
2.050425999999999860e+00
-1.533981000000000039e+00
1.781933999999999907e+00
1.115796999999999928e+00
-1.136954000000000020e+00
-2.812844999999999818e+00
-1.025136000000000047e+00
1.855844999999999967e+00
1.497298999999999936e+00
-1.230097999999999914e+00
1.536415000000000086e+00
1.323536000000000046e+00
1.309687999999999963e+00
1.120702000000000087e+00
-1.260010999999999992e+00
-2.771009999999999973e+00
-1.853556999999999899e+00
1.427961999999999954e+00
1.386503999999999959e+00
1.308173999999999948e+00
1.552670999999999912e+00
-1.392390999999999934e+00
1.560173000000000032e+00
-1.394203999999999999e+00
-1.839350000000000041e+00
-1.377269999999999994e+00
-8.973400000000000265e-01
1.040089999999999959e+00
-1.283644000000000007e+00
-2.639301000000000119e+00
1.347955000000000014e+00
1.722653999999999908e+00
1.277657000000000043e+00
-1.806956000000000007e+00
-2.419611999999999874e+00
-2.069406999999999996e+00
1.477028000000000008e+00
-9.907529999999999948e-01
-2.109668000000000099e+00
1.705419000000000018e+00
1.144265000000000088e+00
1.332041000000000031e+00
-7.602710000000000301e-01
-2.347309999999999786e+00
-1.413853000000000026e+00
8.331619999999999582e-01
1.831180000000000030e+00
-1.399739000000000066e+00
-1.982709000000000055e+00
1.646214000000000066e+00
1.089188000000000045e+00
9.293850000000000167e-01
-1.958693000000000017e+00
-2.477778999999999954e+00
-1.506899999999999906e+00
-1.554591000000000056e+00
1.989891999999999994e+00
-1.772529999999999939e+00
-1.292823000000000055e+00
1.194824000000000108e+00
1.492083000000000048e+00
1.647345999999999977e+00
-2.328590999999999855e+00
-1.362633999999999901e+00
-1.605669999999999931e+00
-1.540437999999999974e+00
-1.895099000000000089e+00
-2.159600999999999882e+00
-1.756709000000000076e+00
1.161389999999999922e+00
1.524729999999999919e+00
-1.673772000000000038e+00
-2.690744000000000025e+00
-1.485762999999999945e+00
-1.066651000000000016e+00
1.265775000000000095e+00
-1.963686999999999960e+00
-2.200703999999999994e+00
-1.651067000000000062e+00
1.878030000000000088e+00
1.504215999999999998e+00
-1.560446000000000000e+00
-1.410295999999999994e+00
-1.882142999999999899e+00
1.243559999999999999e+00
-1.389145999999999992e+00
-2.349603999999999804e+00
-1.481811999999999907e+00
1.776356999999999964e+00
1.359488999999999947e+00
-1.835401000000000060e+00
-3.286111000000000004e+00
-1.692933000000000021e+00
-1.580645999999999995e+00
-1.640559000000000101e+00
-2.313628000000000018e+00
1.482981000000000105e+00
1.016064999999999996e+00
1.496483000000000008e+00
1.513520999999999894e+00
-1.559007999999999949e+00
-1.689051000000000080e+00
-1.600100000000000078e+00
1.577042000000000055e+00
-1.799390999999999963e+00
-1.937103000000000019e+00
-9.404379999999999962e-01
1.750413999999999914e+00
1.550669000000000075e+00
-1.801214000000000093e+00
-2.351507999999999932e+00
-1.760758999999999963e+00
-1.296254999999999935e+00
1.533738999999999963e+00
-9.711250000000000160e-01
-1.232361000000000040e+00
1.707724000000000020e+00
2.362867000000000051e+00
1.623666999999999971e+00
-1.543033000000000099e+00
-2.290958999999999968e+00
-1.407135000000000025e+00
-1.672252000000000072e+00
-9.434479999999999533e-01
-1.456790999999999947e+00
-9.973619999999999708e-01
-1.821614999999999984e+00
1.700763999999999943e+00
-1.648938999999999933e+00
-2.308806999999999832e+00
-1.316062999999999983e+00
-1.219532999999999978e+00
1.547079000000000093e+00
-1.953680000000000083e+00
-2.646082999999999963e+00
1.245951000000000031e+00
1.379510999999999932e+00
1.612551999999999985e+00
-1.596282999999999896e+00
-1.832284999999999942e+00
-1.505204999999999904e+00
-1.798801000000000094e+00
1.525505000000000111e+00
-2.796552000000000149e+00
1.704847000000000001e+00
1.378260999999999958e+00
1.179864999999999942e+00
-1.096580000000000110e+00
-2.610805000000000042e+00
1.067685999999999913e+00
1.278961999999999932e+00
-1.293843000000000076e+00
-1.097040000000000015e+00
-1.878994999999999971e+00
1.686932000000000098e+00
2.178796000000000177e+00
1.802683000000000035e+00
-1.161493000000000109e+00
-1.995007999999999893e+00
-1.600139999999999896e+00
-1.404536999999999924e+00
1.238285000000000080e+00
-2.338423999999999836e+00
1.419770999999999894e+00
1.872057000000000082e+00
1.143351000000000006e+00
-2.224714000000000080e+00
2.937746000000000191e+00
4.856119999999999770e+00
5.814732000000000234e+00
6.588379999999999903e+00
9.396150000000000446e+00
9.409767999999999688e+00
1.243680999999999948e+01
1.224823199999999979e+01
8.906332000000000804e+00
5.128966000000000136e+00
5.242748999999999882e+00
6.268397000000000219e+00
6.237091999999999636e+00
7.138359000000000343e+00
4.903256999999999977e+00
6.117348999999999926e+00
5.007354000000000305e+00
5.416986999999999775e+00
6.958895000000000053e+00
6.069842999999999655e+00
1.047921499999999995e+01
1.090670300000000026e+01
1.361063799999999979e+01
1.765122900000000072e+01
1.734932999999999836e+01
2.066901599999999917e+01
2.179843199999999825e+01
1.439855299999999971e+01
8.001618999999999815e+00
7.802156000000000091e+00
9.826781999999999684e+00
1.083186300000000024e+01
1.220044299999999993e+01
8.728400000000000603e+00
8.689009000000000427e+00
1.133522499999999944e+01
1.173474700000000048e+01
8.615171000000000134e+00
4.837328000000000294e+00
7.004726999999999926e+00
6.564931999999999768e+00
6.147307999999999772e+00
6.332605000000000040e+00
5.476363000000000092e+00
5.835777000000000214e+00
6.221141000000000254e+00
5.485612999999999850e+00
2.747721999999999998e+00
3.288044999999999884e+00
3.812275000000000080e+00
3.296876000000000140e+00
3.035222000000000087e+00
2.165713000000000221e+00
2.352047000000000221e+00
2.289467000000000141e+00
3.756946000000000119e+00
3.223212999999999884e+00
7.613849999999999785e-01
2.699802000000000035e+00
2.422521999999999842e+00
2.099273000000000167e+00
2.066145999999999816e+00
1.702045999999999948e+00
-2.996589000000000169e+00
3.552273000000000014e+00
2.452646999999999800e+00
-1.622174000000000005e+00
-1.408692000000000055e+00
-2.078072999999999837e+00
1.498604999999999965e+00
1.776853000000000016e+00
-1.379113000000000033e+00
-1.685221999999999998e+00
-2.960061000000000053e+00
2.028776000000000135e+00
1.741700999999999944e+00
-1.983451000000000075e+00
1.702796999999999894e+00
1.375958000000000014e+00
-1.306713000000000013e+00
-1.094055000000000000e+00
-3.101482999999999990e+00
1.543072999999999917e+00
-1.774462999999999901e+00
1.310526999999999997e+00
-1.545660999999999952e+00
-2.691244000000000192e+00
1.344613999999999976e+00
1.026939999999999964e+00
1.019233999999999973e+00
-4.031696000000000168e+00
-1.931939999999999991e+00
-2.313753000000000171e+00
-2.324799000000000060e+00
1.391971999999999987e+00
-2.207392000000000021e+00
-1.759001999999999954e+00
-1.153602999999999934e+00
-2.173267000000000060e+00
-7.541670000000000318e-01
-3.248714999999999797e+00
-2.526190999999999853e+00
-1.961448999999999998e+00
1.504402000000000017e+00
-1.765114000000000072e+00
-2.150431000000000203e+00
-2.225045999999999857e+00
7.638300000000000090e-01
6.810859999999999692e-01
-1.214258000000000060e+00
-2.716625000000000068e+00
-2.393318999999999974e+00
-1.253662000000000054e+00
-8.741210000000000369e-01
-2.620642000000000138e+00
-2.361981000000000108e+00
-1.409494000000000025e+00
-1.791687000000000030e+00
-1.200015999999999972e+00
-3.776044000000000178e+00
-1.880028999999999950e+00
-2.676258999999999943e+00
-1.851588000000000012e+00
-1.695195999999999925e+00
-3.019422000000000050e+00
-1.406509999999999927e+00
-1.329104999999999981e+00
-1.538564000000000043e+00
-2.651946999999999832e+00
-2.902214999999999989e+00
-2.133002999999999982e+00
-2.287745999999999835e+00
-1.188906000000000018e+00
-2.193341000000000207e+00
-2.258208999999999911e+00
-1.291708999999999996e+00
1.706167999999999907e+00
-1.477770999999999946e+00
-1.536585000000000090e+00
-3.031715000000000160e+00
-2.366919999999999913e+00
7.969519999999999937e-01
-1.603410000000000002e+00
-1.990779999999999994e+00
-1.998116000000000003e+00
1.129069000000000100e+00
1.573992000000000058e+00
-1.384557999999999955e+00
-2.673071999999999893e+00
-1.852003999999999984e+00
-2.011772000000000116e+00
-4.935069999999999735e-01
-2.040855999999999781e+00
-2.423284000000000216e+00
-8.414249999999999785e-01
-1.802553999999999990e+00
-1.235039999999999916e+00
-2.904351999999999823e+00
-2.977481000000000044e+00
-2.236784000000000106e+00
-1.891988999999999921e+00
-1.671656999999999949e+00
-3.250662000000000162e+00
-1.683545000000000069e+00
1.302912000000000070e+00
1.694364999999999899e+00
-2.617993999999999932e+00
2.244418000000000024e+00
-1.518070999999999948e+00
-2.266788000000000025e+00
-7.221570000000000489e-01
-1.944307000000000007e+00
-2.659870000000000179e+00
-1.303863999999999912e+00
-2.195498999999999867e+00
-1.242156000000000038e+00
-2.235602999999999785e+00
-2.563867999999999814e+00
-1.240110999999999963e+00
1.244289999999999896e+00
-1.582017000000000007e+00
-2.216972999999999860e+00
-1.765752999999999906e+00
-9.619410000000000460e-01
1.027223999999999915e+00
-1.662298000000000053e+00
-3.463036999999999921e+00
-1.264656000000000002e+00
-2.255565999999999960e+00
-9.240829999999999878e-01
-2.512446000000000179e+00
-3.431048000000000098e+00
-1.658085000000000031e+00
-1.882511000000000045e+00
-1.372106999999999966e+00
-2.436954000000000065e+00
-3.251990000000000158e+00
-1.756501000000000090e+00
-1.409667000000000003e+00
-2.300762000000000196e+00
-2.885701000000000072e+00
4.767097999999999836e+00
1.171824200000000005e+01
1.465169299999999986e+01
1.777530799999999900e+01
1.350709699999999991e+01
1.415506799999999998e+01
1.245967899999999950e+01
1.296965699999999977e+01
9.463264999999999816e+00
6.885510000000000019e+00
9.405889000000000166e+00
9.589615000000000222e+00
1.164724499999999985e+01
1.268743500000000068e+01
1.107069199999999931e+01
1.306627800000000050e+01
1.083574499999999929e+01
7.763024999999999842e+00
-3.162742999999999860e+00
3.971573999999999938e+00
7.242887999999999771e+00
7.003716999999999970e+00
7.056237999999999566e+00
4.384098999999999968e+00
4.654683999999999600e+00
5.522149999999999892e+00
4.782058000000000142e+00
-3.048621999999999943e+00
1.372176000000000062e+00
3.137159000000000031e+00
4.115323000000000064e+00
4.365491999999999706e+00
3.558046000000000042e+00
3.656772999999999829e+00
4.190756999999999621e+00
4.195168999999999926e+00
2.551750000000000185e+00
-1.658878000000000075e+00
1.535733999999999932e+00
2.631653000000000020e+00
2.475534000000000123e+00
-2.048121000000000080e+00
-1.085018000000000038e+00
1.657046999999999937e+00
2.318560000000000176e+00
1.505872000000000099e+00
-2.093929999999999847e+00
-2.357458999999999971e+00
-1.120746999999999938e+00
1.153302000000000049e+00
1.940282000000000062e+00
-1.208998999999999935e+00
-1.228728999999999960e+00
1.780480999999999980e+00
2.050005000000000077e+00
-1.047528999999999932e+00
-1.854343999999999992e+00
-1.478772999999999893e+00
9.370800000000000241e-01
1.578677000000000108e+00
-9.449809999999999599e-01
-2.819814000000000043e+00
-1.353731000000000018e+00
-1.454434999999999922e+00
9.304310000000000080e-01
-1.512076999999999893e+00
-3.240543999999999869e+00
-1.385931999999999942e+00
-1.815482000000000040e+00
-1.755065000000000097e+00
-2.330086000000000102e+00
-3.245120000000000005e+00
2.206125000000000114e+00
-1.276537999999999951e+00
-6.393550000000000066e-01
-2.506062000000000012e+00
-2.480996000000000201e+00
-1.506239000000000106e+00
-2.243754000000000026e+00
-1.495225999999999944e+00
-3.667781000000000180e+00
2.307602000000000153e+00
1.705140000000000100e+00
-9.016859999999999875e-01
-1.112842000000000109e+00
-3.781382999999999939e+00
1.720404999999999962e+00
-1.376049999999999995e+00
-1.105901999999999941e+00
-1.566130000000000022e+00
-3.089135000000000186e+00
-1.358375000000000110e+00
-1.048294000000000059e+00
8.102620000000000378e-01
-2.647226999999999997e+00
-2.644912000000000152e+00
-1.596899999999999986e+00
-1.924128999999999978e+00
-9.193050000000000388e-01
-3.349530000000000118e+00
-2.049577000000000204e+00
9.839390000000000081e-01
-8.548130000000000450e-01
-9.014309999999999823e-01
-4.160575999999999830e+00
-1.388957999999999915e+00
1.090872000000000064e+00
-1.361267000000000005e+00
-1.513349000000000055e+00
-3.672184000000000115e+00
-2.351366000000000067e+00
-8.018049999999999899e-01
-1.049477999999999911e+00
-2.136849999999999916e+00
-2.816752000000000145e+00
-9.621680000000000232e-01
2.275221000000000160e+00
-2.754725000000000090e+00
-2.566171999999999898e+00
-1.810410000000000075e+00
1.238266000000000089e+00
2.174298999999999982e+00
-2.088888999999999996e+00
-4.255668000000000006e+00
-1.348584000000000005e+00
1.567285999999999957e+00
-1.722733000000000070e+00
-2.072718000000000060e+00
-2.763396999999999881e+00
-2.238459000000000199e+00
1.696676000000000073e+00
-1.277249000000000079e+00
-1.787400000000000100e+00
-3.530864999999999920e+00
-1.441114000000000006e+00
-1.738129999999999953e+00
1.490282000000000107e+00
-3.400507999999999864e+00
-2.743393000000000193e+00
-1.786359999999999948e+00
1.662252000000000063e+00
-1.160438000000000081e+00
-3.523146000000000111e+00
-1.806449999999999889e+00
-1.527374000000000009e+00
-1.951675000000000049e+00
-2.786890999999999785e+00
-3.157080000000000108e+00
-2.578278000000000070e+00
-1.090273999999999965e+00
6.761369999999999880e-01
-1.582586000000000048e+00
-2.854903000000000191e+00
1.073811000000000071e+00
2.906400999999999790e+00
1.948315999999999937e+00
-3.537005000000000177e+00
-1.779231000000000007e+00
1.101415000000000033e+00
2.923808000000000185e+00
-1.585234000000000032e+00
-2.901313000000000031e+00
-1.575944000000000011e+00
1.321906000000000025e+00
2.157430999999999877e+00
-2.833499999999999908e+00
-2.747736999999999874e+00
-1.551425999999999972e+00
1.048523000000000094e+00
1.180790999999999924e+00
-1.729438999999999949e+00
-2.502209000000000128e+00
-1.023044999999999982e+00
1.625415000000000054e+00
-1.337706000000000062e+00
-3.753735999999999962e+00
-2.463865000000000194e+00
-1.022707999999999950e+00
1.418414999999999981e+00
-1.168668000000000040e+00
-2.831230000000000135e+00
1.192048999999999914e+00
-1.450117000000000100e+00
-2.302470000000000017e+00
-4.508405999999999914e+00
-3.717016000000000098e+00
-2.084579000000000182e+00
-2.720063999999999815e+00
2.237065999999999999e+00
-3.800977000000000050e+00
2.966298999999999797e+00
-5.215832999999999942e+00
7.591941000000000273e+00
7.634761000000000131e+00
-8.181969000000000491e+00
6.083402999999999672e+00
-5.419061000000000128e+00
6.761885000000000367e+00
5.731652000000000413e+00
5.976515000000000022e+00
4.707751000000000019e+00
4.904676000000000258e+00
7.650656999999999819e+00
7.863063999999999609e+00
7.806899999999999729e+00
7.913714999999999833e+00
1.041064800000000012e+01
7.931011999999999951e+00
5.843904000000000210e+00
6.952429000000000414e+00
1.253158400000000050e+01
1.634947899999999876e+01
1.946316500000000005e+01
1.643924200000000013e+01
1.416026199999999946e+01
1.745696600000000132e+01
1.683419200000000160e+01
1.436891499999999944e+01
9.596360999999999919e+00
1.194740900000000039e+01
1.773662399999999906e+01
1.955380099999999999e+01
2.626775299999999902e+01
2.454768199999999823e+01
2.528457799999999978e+01
2.858963899999999825e+01
2.173022900000000135e+01
1.452566700000000033e+01
1.410140700000000002e+01
2.274473000000000056e+01
3.138092400000000026e+01
3.710273399999999810e+01
3.430564799999999792e+01
3.088785899999999884e+01
3.158564300000000102e+01
2.917589299999999852e+01
2.343099799999999888e+01
1.474040100000000031e+01
1.512728399999999951e+01
2.048539299999999841e+01
2.161640500000000031e+01
2.651423600000000036e+01
2.469974099999999950e+01
2.444298200000000065e+01
2.822592900000000071e+01
2.018553500000000156e+01
1.167930400000000013e+01
7.957163000000000430e+00
1.202428300000000050e+01
1.570181200000000032e+01
1.727387099999999975e+01
1.716462399999999988e+01
1.520922099999999944e+01
1.293361100000000086e+01
1.430901599999999974e+01
1.165802900000000086e+01
9.584742999999999569e+00
8.731560999999999240e+00
8.517372999999999195e+00
1.169550800000000024e+01
1.332509699999999953e+01
1.259095399999999998e+01
1.253963300000000025e+01
1.205889699999999998e+01
9.285341000000000733e+00
6.210043999999999897e+00
5.664903999999999940e+00
4.577077000000000062e+00
6.849849999999999994e+00
7.619078000000000017e+00
7.388224000000000125e+00
5.489463999999999899e+00
4.287226000000000425e+00
5.491463999999999679e+00
4.474859999999999616e+00
4.485776000000000430e+00
3.095299999999999940e+00
2.522682999999999787e+00
4.318565000000000431e+00
3.975264000000000131e+00
3.801911000000000040e+00
3.131685000000000052e+00
2.734087999999999852e+00
2.331885999999999903e+00
1.586330999999999936e+00
2.284454000000000207e+00
4.669128999999999863e+00
6.205995999999999846e+00
8.732267000000000223e+00
7.917716000000000420e+00
7.622802000000000078e+00
7.559765999999999764e+00
5.563501999999999725e+00
6.355687999999999782e+00
3.385380000000000056e+00
5.039849000000000245e+00
4.760551000000000421e+00
3.367741000000000096e+00
4.761509000000000214e+00
4.633918000000000426e+00
3.905199000000000087e+00
4.268768999999999814e+00
3.491662999999999961e+00
2.328761000000000081e+00
1.639653999999999945e+00
4.157112999999999836e+00
4.118381000000000292e+00
3.757479000000000013e+00
2.443614000000000175e+00
4.497427000000000064e+00
4.333047999999999789e+00
3.087934999999999874e+00
1.928020000000000067e+00
1.168854999999999977e+00
3.572545999999999999e+00
3.320106000000000002e+00
3.778653999999999957e+00
3.199694000000000038e+00
-2.523645000000000138e+00
-3.639816000000000162e+00
4.127343999999999902e+00
1.718517999999999990e+00
-1.344201999999999897e+00
-3.126786000000000065e+00
2.292410999999999976e+00
2.667705000000000215e+00
-1.968226999999999949e+00
-2.833706999999999976e+00
-6.109582999999999764e+00
-2.916466999999999921e+00
-3.320120999999999878e+00
-2.816364000000000090e+00
-3.349168999999999841e+00
-4.205443999999999960e+00
-2.375042000000000098e+00
-2.993125000000000036e+00
-2.975001999999999924e+00
-4.848393999999999870e+00
-7.580191000000000123e+00
-5.589163000000000103e+00
-3.844373000000000040e+00
-2.857842000000000215e+00
-4.060342999999999591e+00
-2.673445000000000071e+00
-3.755878000000000050e+00
-4.656513000000000346e+00
-4.411093000000000153e+00
-6.455245999999999817e+00
-4.513990999999999865e+00
-4.660359999999999836e+00
-4.259848999999999997e+00
-4.946210999999999913e+00
-5.008777000000000257e+00
-2.985990999999999840e+00
-4.116149000000000058e+00
-4.632729000000000319e+00
-6.157949999999999591e+00
-7.924661000000000399e+00
-7.067886999999999809e+00
-4.702646999999999800e+00
-2.364968000000000181e+00
-3.973587999999999898e+00
-2.753461000000000158e+00
-3.212784999999999780e+00
-4.898109999999999964e+00
-5.169342000000000326e+00
-6.519724000000000075e+00
-4.539524000000000115e+00
-5.109962000000000337e+00
-4.009268999999999750e+00
-3.991369000000000167e+00
-4.703295999999999921e+00
-3.145373000000000197e+00
-4.628617000000000203e+00
-5.392617999999999689e+00
-6.073769999999999669e+00
-7.404227999999999810e+00
-7.384453999999999851e+00
-4.851867000000000374e+00
-2.464571999999999985e+00
-4.342588000000000115e+00
-3.276629999999999932e+00
-3.171028999999999876e+00
-4.954303999999999597e+00
-5.462537000000000198e+00
-6.878511999999999738e+00
-4.456123999999999974e+00
-4.768031999999999826e+00
-3.492201999999999806e+00
-3.175999000000000017e+00
-2.578824000000000005e+00
2.560128000000000181e+00
5.336140000000000327e+00
7.164594000000000129e+00
9.466547000000000267e+00
8.402331000000000216e+00
7.967494000000000298e+00
6.755073999999999579e+00
4.711697000000000024e+00
4.099726999999999677e+00
2.941015000000000157e+00
4.593513999999999875e+00
5.540981999999999630e+00
5.148585999999999885e+00
5.240339999999999776e+00
2.960745999999999878e+00
3.169427999999999912e+00
3.283396000000000203e+00
-2.734652000000000083e+00
-2.376590999999999898e+00
1.021257999999999999e+00
2.579915999999999876e+00
2.723549999999999915e+00
3.423071999999999893e+00
3.117240999999999929e+00
-1.434414999999999996e+00
1.959114000000000022e+00
-1.801485000000000003e+00
-2.681735000000000202e+00
-2.946142000000000039e+00
-1.506478999999999902e+00
-2.504843000000000153e+00
-2.048648000000000025e+00
-4.151067000000000284e+00
-2.636187000000000058e+00
-2.572454000000000018e+00
-2.179330999999999907e+00
-2.469247000000000192e+00
-4.200552000000000064e+00
-2.116467000000000098e+00
-2.989259000000000110e+00
-3.954797000000000118e+00
-4.090635999999999939e+00
-4.954447000000000045e+00
-4.312006000000000228e+00
-3.623324000000000211e+00
-1.741138999999999992e+00
-3.529628000000000210e+00
-4.060004000000000168e+00
-2.663235999999999937e+00
-3.947729999999999961e+00
-3.851274000000000086e+00
-5.907420000000000115e+00
-3.323640000000000150e+00
-3.699574000000000140e+00
-3.364539000000000168e+00
-3.573719000000000090e+00
-5.165980000000000238e+00
-2.806290999999999869e+00
-3.666583000000000148e+00
-4.324290999999999663e+00
-4.961111999999999966e+00
-6.183907999999999738e+00
-4.804147000000000389e+00
-3.993694000000000077e+00
-2.241835000000000022e+00
-3.718984999999999985e+00
-3.863631999999999955e+00
-3.170716999999999786e+00
-4.976494999999999891e+00
-5.242524999999999658e+00
-6.133511000000000379e+00
-3.864751000000000047e+00
-4.549006000000000327e+00
-3.975668999999999897e+00
-3.604239999999999888e+00
-5.207919999999999661e+00
-3.854223999999999872e+00
-5.687835999999999892e+00
-6.600138000000000282e+00
-8.844988999999999990e+00
-8.941034000000000148e+00
-7.547063999999999773e+00
-7.125303999999999860e+00
-3.773285000000000000e+00
-3.808301999999999854e+00
-3.886207000000000189e+00
-3.626891999999999783e+00
-6.074055999999999678e+00
-5.882026999999999894e+00
-6.039371000000000045e+00
-4.654595999999999734e+00
-5.028648999999999702e+00
-4.521354999999999791e+00
-4.176916000000000295e+00
-5.939180000000000348e+00
-3.563420999999999950e+00
-5.017973999999999712e+00
-5.772242999999999569e+00
-6.731130000000000280e+00
-7.122688000000000130e+00
-5.992658999999999736e+00
-5.231689000000000256e+00
-2.438337000000000199e+00
-3.803558999999999912e+00
-3.985059999999999825e+00
-2.956818000000000168e+00
-5.310658000000000101e+00
-5.204397000000000162e+00
-6.170340999999999632e+00
-4.819149999999999601e+00
-4.440858000000000416e+00
-3.714620000000000033e+00
-3.380033000000000065e+00
-5.443699999999999761e+00
-2.947802999999999951e+00
-3.824504999999999821e+00
-4.870442999999999856e+00
-5.780692000000000164e+00
-5.917520999999999809e+00
-5.792588000000000292e+00
-5.150858999999999632e+00
-1.804905999999999899e+00
-3.047571000000000030e+00
-4.591262999999999650e+00
-2.844937999999999967e+00
-4.268943000000000154e+00
-4.635847000000000051e+00
-4.850341000000000236e+00
-4.621431000000000289e+00
-3.429644999999999833e+00
-3.168636999999999926e+00
-2.422359000000000151e+00
-4.716173999999999644e+00
-2.638933999999999891e+00
-2.384723000000000148e+00
-3.271088999999999913e+00
-3.406753999999999838e+00
-4.062701999999999813e+00
-5.008751000000000175e+00
-2.731399999999999828e+00
-2.752188999999999997e+00
-1.671462999999999921e+00
4.388783000000000101e+00
7.484238000000000390e+00
9.114304000000000627e+00
1.244198100000000018e+01
1.108887299999999954e+01
1.174008599999999980e+01
1.080364100000000072e+01
1.050628599999999935e+01
9.339480000000000004e+00
6.098514999999999908e+00
7.104955000000000354e+00
7.479955999999999605e+00
7.631835999999999842e+00
9.157301999999999609e+00
9.426064999999999472e+00
9.769358000000000430e+00
9.643776000000000792e+00
6.274078000000000266e+00
3.438127000000000155e+00
3.578079999999999927e+00
3.764791999999999916e+00
4.715216999999999992e+00
4.726274000000000086e+00
2.074326000000000114e+00
3.769197000000000131e+00
4.029844999999999899e+00
3.552081999999999962e+00
2.874721000000000082e+00
-1.082278999999999991e+00
2.386744000000000199e+00
-2.073535999999999824e+00
1.355348999999999915e+00
2.756772999999999918e+00
1.199727999999999906e+00
-2.837166999999999994e+00
-2.282080999999999804e+00
-1.669392999999999905e+00
-1.496436000000000099e+00
-2.369644999999999779e+00
-2.738147000000000109e+00
8.897140000000000049e-01
-1.535311000000000092e+00
-3.603082000000000118e+00
-2.905282999999999838e+00
-2.258027999999999924e+00
-1.179429999999999978e+00
-1.187497999999999942e+00
-3.210275000000000212e+00
-2.571241999999999805e+00
-1.677880000000000038e+00
-2.193398999999999877e+00
-2.972462000000000160e+00
-5.576223999999999847e+00
-4.347278000000000198e+00
-2.976853000000000193e+00
-1.440906000000000020e+00
-1.774311999999999889e+00
-3.636816000000000049e+00
-2.109166999999999792e+00
-2.284152999999999878e+00
-2.892380000000000173e+00
-5.060215000000000352e+00
-5.185037000000000340e+00
-2.555042999999999953e+00
-2.752266999999999797e+00
-1.124339999999999895e+00
-3.336609999999999854e+00
-3.236571999999999782e+00
-1.559992000000000045e+00
-2.839491000000000209e+00
-3.628073999999999799e+00
-6.600392000000000259e+00
-4.872137999999999636e+00
-3.667479999999999851e+00
-1.536389000000000005e+00
-2.258373000000000186e+00
-3.745067000000000146e+00
-2.300774999999999793e+00
-4.321785000000000210e+00
-5.411932000000000187e+00
-7.292377000000000109e+00
-5.879258000000000095e+00
-5.009975999999999985e+00
-4.642981999999999942e+00
-3.122643000000000058e+00
-4.065487000000000073e+00
-3.421006999999999909e+00
-2.867801000000000045e+00
-4.793148000000000408e+00
-5.706834999999999880e+00
-6.535898000000000430e+00
-6.734695000000000320e+00
-6.501095000000000290e+00
-3.657894999999999897e+00
-2.390740999999999783e+00
-4.011055999999999955e+00
-2.247984000000000204e+00
-3.690850000000000186e+00
-3.997279999999999944e+00
-5.650413000000000352e+00
-6.471772999999999776e+00
-4.212697000000000358e+00
-3.811291999999999902e+00
-3.469978999999999925e+00
-4.391047000000000367e+00
-3.898747999999999880e+00
-2.329340000000000188e+00
-3.428697999999999801e+00
-3.690345000000000208e+00
-5.512255999999999823e+00
-6.311379999999999768e+00
-5.638626999999999612e+00
-3.178077000000000041e+00
-2.445643000000000011e+00
-4.346549999999999692e+00
-2.466921000000000141e+00
-2.840613999999999972e+00
-3.310204999999999842e+00
-5.086706999999999645e+00
-5.761391999999999847e+00
-3.875846000000000124e+00
-3.762163000000000146e+00
-2.667835000000000178e+00
-3.720679000000000070e+00
-3.852224000000000093e+00
-2.154567999999999817e+00
-3.630668000000000006e+00
-3.783932000000000073e+00
-5.312450000000000117e+00
-6.045315000000000438e+00
-5.907898999999999567e+00
-3.690681999999999796e+00
-2.676673000000000080e+00
-4.103180000000000049e+00
-2.484677000000000024e+00
-2.926487999999999978e+00
-4.181709999999999816e+00
-4.665314000000000405e+00
-4.616744999999999877e+00
-3.574831999999999788e+00
-3.718992000000000075e+00
-2.896317999999999948e+00
-3.962969000000000186e+00
-3.800586000000000020e+00
-2.433416999999999941e+00
-3.036265999999999909e+00
-3.436525000000000052e+00
-5.517983000000000082e+00
-5.229922000000000182e+00
-5.673695000000000377e+00
-3.768782999999999994e+00
-1.981721999999999984e+00
-3.607432000000000194e+00
-1.952752999999999961e+00
-2.283122000000000096e+00
-3.074898000000000131e+00
-4.183574000000000126e+00
-5.674133999999999567e+00
-3.102951000000000015e+00
-4.009655999999999665e+00
-2.984036999999999829e+00
-3.532357999999999887e+00
-4.139925999999999995e+00
-1.846683000000000074e+00
-2.749906000000000184e+00
-3.566641999999999868e+00
-4.919609999999999594e+00
-6.202001000000000097e+00
-4.534864999999999924e+00
-3.281576999999999966e+00
-2.466181000000000179e+00
-3.914166999999999952e+00
-2.663969999999999949e+00
-2.723761999999999794e+00
-2.857317999999999802e+00
-3.923559000000000019e+00
-5.677392000000000216e+00
-3.311082999999999998e+00
-4.264058999999999600e+00
-2.504742999999999942e+00
-3.228584000000000120e+00
-3.936630000000000074e+00
-2.515467999999999815e+00
-3.919367999999999963e+00
-3.630567999999999795e+00
-4.918298000000000059e+00
-7.818058999999999870e+00
-5.070325999999999667e+00
-4.531818999999999598e+00
-2.992375000000000007e+00
-3.938807999999999865e+00
-2.932730999999999977e+00
-4.097521000000000413e+00
-5.506128999999999607e+00
-6.987997000000000014e+00
-5.833891999999999634e+00
-5.516696999999999740e+00
-6.503697999999999979e+00
-5.065190000000000303e+00
-5.546625999999999834e+00
-4.573229999999999684e+00
-3.935738999999999876e+00
-5.072420000000000151e+00
-5.133702000000000432e+00
-7.156302000000000163e+00
-6.999260999999999733e+00
-6.506128999999999607e+00
-5.659928999999999988e+00
-2.946061999999999959e+00
-3.618367999999999807e+00
-2.399890000000000079e+00
-3.137748999999999899e+00
-5.053218000000000210e+00
-4.465746000000000215e+00
-4.972008999999999901e+00
-4.155903000000000347e+00
-4.560647999999999591e+00
-4.424516999999999811e+00
-4.424215000000000231e+00
-4.719726999999999784e+00
2.989688999999999819e+00
3.170962999999999976e+00
2.968761999999999901e+00
-4.276125000000000398e+00
-6.139700000000000379e+00
-5.162626000000000381e+00
-2.454994000000000121e+00
-2.205732999999999944e+00
-3.879328999999999805e+00
-3.058949999999999836e+00
2.495570999999999984e+00
-2.691028999999999893e+00
-3.441303000000000001e+00
-5.790600999999999665e+00
-2.794849999999999834e+00
-2.366492000000000040e+00
-2.618111999999999995e+00
-4.382525000000000226e+00
-4.720976000000000283e+00
2.470863000000000032e+00
-2.435941000000000134e+00
-2.936745000000000161e+00
-3.760826999999999920e+00
-5.766096000000000110e+00
-4.156522999999999968e+00
-2.602431000000000161e+00
-1.701079000000000008e+00
-3.961218999999999824e+00
-3.201729999999999965e+00
-2.106094999999999828e+00
-1.986526999999999932e+00
-3.171003999999999934e+00
-5.077875999999999834e+00
-2.817159999999999886e+00
-2.656093999999999955e+00
-2.243999000000000077e+00
-2.770611000000000157e+00
-4.231474000000000402e+00
-1.940282999999999980e+00
-2.041097000000000161e+00
-2.092262999999999984e+00
-3.205950000000000077e+00
-5.672481000000000328e+00
-2.916847999999999885e+00
-2.051428000000000029e+00
-1.327145000000000019e+00
-3.623237000000000041e+00
-3.209261000000000141e+00
-1.744602999999999904e+00
-2.768353999999999981e+00
-3.254821999999999882e+00
-4.852163000000000004e+00
-3.118695000000000217e+00
-2.270675999999999917e+00
-1.782323000000000102e+00
-2.543712999999999891e+00
-4.418039000000000271e+00
-2.226211000000000162e+00
-2.248253000000000057e+00
-2.700579999999999981e+00
-3.344581999999999944e+00
-4.766613000000000433e+00
-3.382162999999999808e+00
-1.782405000000000017e+00
-1.536019999999999941e+00
-2.699854999999999894e+00
-2.696050000000000058e+00
-2.297629999999999839e+00
-2.767692999999999959e+00
-2.685668999999999862e+00
-4.479424999999999990e+00
-2.710287999999999808e+00
-2.543994000000000089e+00
-1.818148000000000097e+00
-2.091915000000000191e+00
-3.827587999999999990e+00
-1.654679000000000011e+00
-2.061818999999999846e+00
-2.948542999999999914e+00
-3.243568999999999924e+00
-3.487877000000000116e+00
-2.816974999999999785e+00
-1.945295999999999914e+00
-1.089367999999999892e+00
-2.016477000000000075e+00
-2.638504000000000183e+00
-2.404520000000000213e+00
-1.882393999999999901e+00
-2.027089999999999836e+00
-3.666244999999999976e+00
-2.159353999999999996e+00
-1.380176999999999987e+00
-1.159030999999999922e+00
-1.881315999999999988e+00
-3.248057999999999890e+00
-1.242707999999999924e+00
-2.018101000000000145e+00
-2.120356999999999825e+00
-2.677566999999999808e+00
-3.462509999999999977e+00
-2.489482999999999890e+00
-1.563142000000000031e+00
-1.013581999999999983e+00
-2.975296000000000163e+00
-3.410302999999999862e+00
-2.258363000000000120e+00
-2.497259999999999813e+00
-2.167485000000000106e+00
-4.271193000000000239e+00
-3.192188999999999943e+00
-1.228666999999999954e+00
-1.386215999999999893e+00
-1.901939000000000046e+00
-3.742001999999999828e+00
-1.620902999999999983e+00
-1.656172999999999895e+00
-2.436237000000000208e+00
-3.400790000000000202e+00
-3.914317000000000046e+00
-2.697405999999999970e+00
-1.166900000000000048e+00
-1.160455000000000014e+00
-2.420539999999999914e+00
-2.971321999999999797e+00
-1.910382999999999942e+00
-2.338188999999999851e+00
-2.350567999999999991e+00
-3.391944000000000070e+00
-3.002285000000000093e+00
-2.363532000000000188e+00
-1.150867000000000084e+00
-2.010034999999999794e+00
-3.782556000000000029e+00
-1.524194000000000049e+00
-2.539050000000000029e+00
-3.582631999999999817e+00
-3.178500000000000103e+00
-3.259325000000000028e+00
-2.590815000000000090e+00
-1.541107999999999922e+00
-1.061423999999999923e+00
-1.990555999999999992e+00
-3.282792000000000154e+00
-1.854546000000000028e+00
-2.541681000000000079e+00
-2.645404999999999784e+00
-3.635494000000000003e+00
-3.501148000000000149e+00
-1.746297999999999906e+00
-9.893720000000000292e-01
-1.630921999999999983e+00
-3.434702000000000144e+00
-2.254659999999999886e+00
-1.991748999999999992e+00
-2.245922000000000196e+00
-2.557386999999999855e+00
-2.506070999999999938e+00
-2.907656999999999936e+00
-2.405215999999999799e+00
-1.024987000000000092e+00
-1.991050999999999904e+00
-3.094126000000000154e+00
-1.740199000000000051e+00
-2.366105000000000125e+00
-2.395246999999999904e+00
-3.708632000000000151e+00
-2.998704000000000036e+00
-1.362802000000000069e+00
-1.051274000000000042e+00
-1.050850999999999980e+00
-2.817301000000000055e+00
2.460808999999999802e+00
-3.303469999999999906e+00
-4.907683999999999713e+00
-6.146447000000000216e+00
-5.791252000000000066e+00
-6.030732999999999677e+00
-4.987256999999999607e+00
2.446480999999999906e+00
-3.505240000000000133e+00
5.249572999999999823e+00
7.724340999999999902e+00
9.453991999999999507e+00
-9.929480999999999113e+00
-1.141538800000000009e+01
1.004338199999999937e+01
-8.532163000000000608e+00
-8.183208000000000482e+00
-6.165677999999999770e+00
-6.077740000000000364e+00
6.232204000000000299e+00
5.815447999999999951e+00
-7.792112000000000371e+00
-8.115413999999999461e+00
-8.510111999999999455e+00
8.058289999999999509e+00
-7.563545000000000407e+00
-4.387839999999999741e+00
-3.297661000000000175e+00
2.971197999999999784e+00
3.670234999999999914e+00
-4.757493000000000194e+00
-5.393182000000000365e+00
-6.611981000000000108e+00
-4.374432999999999794e+00
-4.309014000000000344e+00
-3.553577000000000208e+00
-2.335446000000000133e+00
-3.416284000000000098e+00
3.438166999999999973e+00
-2.422156000000000198e+00
-4.232745999999999675e+00
-3.967394999999999783e+00
-4.976955000000000240e+00
-3.543430999999999997e+00
-4.703267000000000309e+00
-2.255793999999999855e+00
-1.588524000000000047e+00
-2.469059000000000115e+00
-1.909493000000000107e+00
-1.999911999999999912e+00
-3.196609000000000034e+00
-3.545955000000000190e+00
-3.342360999999999915e+00
-2.406714000000000020e+00
-1.798785000000000078e+00
-8.283070000000000155e-01
-1.371733000000000091e+00
2.718224999999999891e+00
-2.911650999999999989e+00
1.794934999999999947e+00
-2.691771999999999831e+00
-2.612975000000000048e+00
-3.379084000000000199e+00
-4.564248000000000083e+00
4.408530999999999977e+00
4.162460000000000271e+00
6.594578000000000273e+00
1.102658699999999925e+01
1.502314699999999981e+01
1.844372100000000003e+01
1.832190200000000146e+01
1.764074600000000004e+01
1.876113600000000048e+01
1.838701899999999867e+01
1.529390700000000081e+01
1.062710099999999969e+01
1.183551800000000043e+01
1.321752900000000075e+01
1.303675100000000064e+01
1.616269499999999937e+01
1.497950200000000009e+01
1.672082400000000035e+01
1.774960400000000149e+01
1.260741200000000006e+01
6.500746000000000357e+00
5.404441000000000273e+00
7.090925000000000367e+00
8.637612999999999985e+00
8.970587000000000089e+00
8.218275000000000219e+00
6.889826000000000228e+00
6.587674999999999947e+00
7.915283999999999764e+00
5.758092999999999684e+00
3.289581999999999784e+00
4.452135000000000176e+00
4.892719999999999736e+00
4.425938000000000372e+00
5.076717999999999620e+00
5.600655999999999857e+00
5.241685000000000372e+00
5.317492999999999803e+00
5.128865000000000229e+00
3.152098000000000066e+00
2.485465000000000035e+00
3.362763000000000169e+00
2.770185999999999815e+00
2.639056000000000068e+00
-2.277426000000000172e+00
1.958196999999999965e+00
-2.152099000000000206e+00
2.161027999999999949e+00
1.731330999999999953e+00
-2.086948000000000025e+00
1.466277000000000053e+00
-1.810642000000000085e+00
1.077072999999999947e+00
-1.729276999999999953e+00
-2.403884000000000132e+00
-3.034318999999999988e+00
-2.529729999999999812e+00
1.717295000000000016e+00
-2.164556999999999842e+00
-2.565062999999999871e+00
-1.234914000000000067e+00
-1.399961000000000011e+00
-1.491087000000000051e+00
-3.506759999999999877e+00
-4.172813999999999801e+00
-1.801182999999999979e+00
-1.368308000000000080e+00
-1.189332999999999974e+00
-2.225712999999999830e+00
-2.837308999999999859e+00
-1.573171000000000097e+00
-7.178590000000000249e-01
-1.880319999999999991e+00
-3.944564000000000181e+00
-4.825103999999999616e+00
-2.240580000000000016e+00
-5.098099999999999854e-01
-1.677872999999999948e+00
-2.796718999999999955e+00
1.927327999999999930e+00
2.377008000000000010e+00
-3.859519999999999840e+00
-4.601087999999999845e+00
-4.109134000000000064e+00
-4.421865999999999630e+00
-3.765508000000000077e+00
-2.651981999999999839e+00
-3.146957000000000004e+00
-2.652601999999999904e+00
-1.738892000000000104e+00
-2.703882999999999814e+00
-3.191371000000000180e+00
-4.361387999999999820e+00
-4.169693999999999789e+00
-4.347554999999999836e+00
-2.215701000000000143e+00
-1.361880999999999897e+00
-2.673849999999999838e+00
-2.193249999999999922e+00
-1.405685999999999991e+00
-2.059743000000000102e+00
-2.706367999999999885e+00
-5.347923999999999900e+00
-2.677566000000000113e+00
-2.997650999999999843e+00
-2.514969999999999928e+00
-2.741506000000000220e+00
-4.020917999999999992e+00
-1.894314999999999971e+00
-1.440573000000000103e+00
-2.447842000000000073e+00
-3.080398999999999887e+00
-6.303922000000000025e+00
-3.727984999999999882e+00
-2.539016000000000162e+00
-1.749608999999999970e+00
-3.512847999999999971e+00
-3.128766000000000158e+00
-1.516032999999999964e+00
-2.177296000000000120e+00
-3.577846000000000082e+00
-5.734523000000000259e+00
-3.630447999999999897e+00
-2.956599999999999895e+00
-2.156924000000000063e+00
-3.175047000000000175e+00
-4.066044999999999909e+00
-1.630621000000000098e+00
-2.356393000000000182e+00
-2.188860000000000028e+00
-3.217886000000000024e+00
-6.342869000000000312e+00
-3.670593000000000217e+00
-1.870007999999999893e+00
-1.805172999999999917e+00
-3.459099999999999842e+00
-2.603984000000000076e+00
-1.287333000000000061e+00
-1.381888999999999923e+00
-2.843914999999999971e+00
-4.094589000000000034e+00
-3.450136999999999787e+00
-2.641291999999999973e+00
-1.925179999999999891e+00
-2.876786000000000065e+00
-3.943023000000000167e+00
-1.317520999999999942e+00
-1.701252999999999904e+00
-1.465616999999999948e+00
-3.001999999999999780e+00
-4.659082999999999863e+00
-3.575070999999999888e+00
-1.519265000000000088e+00
-1.483719000000000010e+00
-3.392078000000000149e+00
-2.748407999999999962e+00
-1.389591000000000021e+00
-1.766677999999999971e+00
-2.584932999999999925e+00
-4.647441999999999851e+00
-3.320038999999999962e+00
-2.414388000000000201e+00
-1.647901000000000060e+00
-2.676632000000000122e+00
-4.612873999999999697e+00
-1.563177999999999956e+00
-1.304172000000000109e+00
-1.753827000000000025e+00
-3.276094000000000062e+00
-5.535402000000000378e+00
-5.305189000000000377e+00
-1.861369999999999969e+00
-2.362346000000000057e+00
-3.503315999999999875e+00
-3.570717000000000141e+00
-1.194377000000000022e+00
-2.197290999999999883e+00
-2.706526999999999905e+00
-5.325057000000000151e+00
-2.901898999999999784e+00
-1.877687000000000106e+00
-1.468231000000000064e+00
-2.893761000000000028e+00
-4.584096999999999866e+00
-1.941138000000000030e+00
-1.788551999999999920e+00
-2.723983000000000043e+00
-3.015727000000000046e+00
-5.076170000000000293e+00
-4.180888000000000382e+00
-2.303256000000000192e+00
-1.526947000000000054e+00
-3.038413999999999948e+00
-3.432999999999999829e+00
-2.640820999999999863e+00
-4.371144000000000140e+00
-4.086476000000000219e+00
-5.141307000000000293e+00
-3.767551000000000094e+00
-3.906925000000000203e+00
-4.083590000000000053e+00
-3.721493999999999858e+00
-4.024098999999999648e+00
-3.200518999999999892e+00
-3.816819000000000184e+00
-4.069344000000000072e+00
-4.031666000000000416e+00
-4.154802000000000106e+00
-4.257585999999999871e+00
-3.574040999999999801e+00
-2.037468000000000057e+00
-2.742831999999999937e+00
-2.849838000000000093e+00
-1.887928999999999968e+00
-3.745540999999999787e+00
-3.715317000000000203e+00
-4.221731000000000122e+00
-2.439811999999999870e+00
-3.162195999999999785e+00
-3.256372999999999962e+00
-3.182897999999999783e+00
-4.046645999999999965e+00
3.127850000000000019e+00
3.610805000000000042e+00
4.144401000000000224e+00
3.684359000000000162e+00
4.375398999999999816e+00
6.563978999999999786e+00
2.964628999999999959e+00
-1.641137000000000068e+00
-2.330016999999999783e+00
-3.052671000000000134e+00
2.794519999999999893e+00
2.738560000000000105e+00
-2.510835999999999846e+00
-3.795310999999999879e+00
-3.241045000000000176e+00
2.861756000000000189e+00
2.318420999999999843e+00
-2.649121000000000059e+00
-4.639238999999999891e+00
-2.327630999999999784e+00
2.384596000000000160e+00
-2.198802000000000145e+00
-2.312195000000000000e+00
-4.503574000000000410e+00
-3.700540000000000163e+00
-1.842637999999999998e+00
-1.185467000000000048e+00
-2.734942999999999902e+00
-3.405829999999999913e+00
-1.948893999999999904e+00
1.532923000000000036e+00
-1.598111000000000059e+00
-4.048600999999999672e+00
-3.473701000000000150e+00
1.388841999999999910e+00
1.063935000000000075e+00
-2.025926999999999811e+00
-4.121127000000000429e+00
-2.653439999999999799e+00
-1.774164000000000074e+00
-2.046171000000000184e+00
-2.015944999999999876e+00
-4.886614999999999931e+00
-4.150662999999999769e+00
-1.472474000000000061e+00
-9.107979999999999965e-01
-2.880853999999999804e+00
-3.476945999999999870e+00
-1.905283999999999978e+00
-1.723916000000000004e+00
-2.123139000000000109e+00
-4.086326999999999821e+00
-4.417563999999999602e+00
-9.144910000000000538e-01
1.112751999999999963e+00
-1.670624000000000109e+00
-3.977041999999999966e+00
-2.387767999999999891e+00
-8.381389999999999674e-01
-1.985286000000000106e+00
-2.043984000000000023e+00
-3.161138999999999921e+00
-2.852551000000000059e+00
1.341895000000000060e+00
-1.488339000000000079e+00
-2.348834999999999784e+00
-2.966686000000000156e+00
-1.110139999999999905e+00
-1.446641999999999983e+00
-2.602084000000000064e+00
-2.611511000000000138e+00
-3.577196999999999960e+00
-1.400104999999999933e+00
1.314721000000000029e+00
-1.785725000000000007e+00
-3.525640000000000107e+00
-2.568197000000000063e+00
-1.070805000000000007e+00
-2.280375999999999959e+00
-2.954921999999999827e+00
-2.442292999999999825e+00
-2.610714999999999897e+00
-1.283865000000000034e+00
-1.528559000000000001e+00
-1.926568000000000058e+00
-3.382833999999999897e+00
-1.459136999999999906e+00
-1.993943999999999939e+00
-2.278585000000000083e+00
-2.627683000000000213e+00
-3.299063999999999997e+00
-1.127208999999999905e+00
-1.152387999999999968e+00
-1.837288999999999950e+00
-2.378750999999999838e+00
-2.504249999999999865e+00
-1.295428999999999942e+00
-1.790643999999999902e+00
-3.737045000000000172e+00
-2.023792999999999953e+00
-1.968572999999999906e+00
-7.986320000000000086e-01
-1.855472999999999928e+00
-2.300323999999999813e+00
-3.440955000000000208e+00
-1.102994000000000030e+00
-1.080553000000000097e+00
-1.941014000000000017e+00
-3.666433000000000053e+00
-3.290357000000000198e+00
-1.000502999999999920e+00
1.320764000000000049e+00
-1.630182000000000020e+00
-2.635383000000000031e+00
-3.029206999999999983e+00
-1.253681000000000045e+00
-1.674353999999999898e+00
-3.601685999999999943e+00
-2.421170000000000044e+00
-2.812212999999999852e+00
-1.624608000000000052e+00
-1.360840999999999967e+00
-2.342493000000000158e+00
-2.552489000000000008e+00
-9.975100000000000078e-01
-2.001980000000000093e+00
-2.566263999999999879e+00
-4.180918000000000134e+00
-3.289702000000000126e+00
-1.695343999999999962e+00
-1.410463999999999940e+00
-1.431152999999999897e+00
-2.497449000000000030e+00
-2.524141999999999886e+00
-1.269805999999999990e+00
-1.777568999999999955e+00
-3.458530000000000104e+00
-3.504272999999999971e+00
-1.914484999999999992e+00
-1.664317000000000046e+00
-9.445409999999999640e-01
-2.455690000000000150e+00
-2.894280000000000186e+00
-1.057055000000000078e+00
-1.640833999999999904e+00
1.933713999999999933e+00
-3.117865000000000109e+00
-3.557751000000000108e+00
-1.052291000000000087e+00
-1.207546999999999926e+00
-1.308902000000000010e+00
-2.554412999999999823e+00
-2.568061000000000149e+00
-1.135337999999999958e+00
1.358155000000000001e+00
-2.760828000000000060e+00
-3.693137000000000114e+00
-2.001309000000000005e+00
-1.775714999999999932e+00
-1.078470000000000040e+00
-1.981452999999999909e+00
-2.500065999999999899e+00
-1.228695000000000093e+00
1.089042000000000066e+00
2.003769999999999829e+00
-2.583267000000000202e+00
-3.800142000000000131e+00
9.116349999999999731e-01
-1.128360999999999947e+00
1.452633999999999981e+00
-2.272403000000000173e+00
-2.564181000000000044e+00
-2.028948999999999891e+00
-4.091954000000000313e+00
-4.988604999999999734e+00
-7.344000999999999557e+00
-7.106120999999999910e+00
-6.568128999999999884e+00
-4.065516999999999825e+00
-3.533164000000000193e+00
-3.828933000000000142e+00
-6.302279999999999660e+00
-9.945970000000000866e+00
-1.311750699999999981e+01
-1.599483099999999958e+01
-1.400238000000000049e+01
-1.312369699999999995e+01
-1.186179199999999945e+01
-9.799682999999999922e+00
-9.031065999999999150e+00
-6.466711000000000098e+00
-7.542075999999999780e+00
-8.466889000000000109e+00
-1.010108600000000045e+01
-1.190285300000000035e+01
-1.090160200000000046e+01
-1.160125000000000028e+01
-6.759552000000000227e+00
-4.194179000000000102e+00
-3.691399000000000097e+00
-2.997682999999999875e+00
-4.711204999999999643e+00
-6.468933999999999962e+00
-6.920830999999999733e+00
-6.159430000000000405e+00
-5.227520000000000167e+00
-4.914330999999999783e+00
-3.768311000000000188e+00
-3.985329999999999817e+00
-2.323163999999999785e+00
-2.310957000000000150e+00
-2.866941999999999879e+00
-3.469644000000000172e+00
-4.785012000000000043e+00
-4.713137999999999828e+00
-4.951876999999999640e+00
-1.959133999999999931e+00
-1.590632000000000046e+00
-2.498549000000000131e+00
1.393337999999999965e+00
-1.718787999999999982e+00
-1.573266000000000053e+00
-2.010920000000000041e+00
-3.076614999999999878e+00
-1.490731999999999946e+00
-1.571700000000000097e+00
1.273279000000000050e+00
-1.058162999999999965e+00
1.929105999999999987e+00
2.425243000000000038e+00
3.152267999999999848e+00
3.448577999999999921e+00
3.382677999999999852e+00
-3.536969000000000030e+00
5.052750999999999770e+00
5.719522000000000439e+00
6.054604999999999571e+00
6.779946999999999946e+00
1.169811100000000081e+01
1.763421500000000108e+01
2.068540399999999835e+01
2.276963399999999993e+01
2.191762699999999953e+01
2.086284600000000111e+01
2.026405099999999848e+01
1.876853099999999941e+01
1.447383600000000037e+01
1.350189100000000053e+01
1.476499500000000076e+01
1.635520500000000155e+01
1.905598000000000170e+01
1.976066600000000051e+01
1.980324699999999893e+01
2.106629500000000021e+01
1.647022199999999970e+01
1.000745099999999965e+01
6.181502000000000052e+00
7.364405999999999786e+00
1.018918599999999941e+01
1.159752100000000041e+01
1.184247900000000087e+01
1.053426800000000085e+01
8.955052000000000234e+00
8.835824999999999818e+00
7.189891000000000254e+00
4.492847000000000257e+00
4.818227000000000260e+00
5.427641000000000382e+00
6.670092999999999606e+00
7.078991000000000255e+00
7.613646000000000136e+00
7.724376000000000353e+00
7.917556000000000260e+00
6.955485000000000362e+00
4.327223000000000042e+00
2.337647000000000030e+00
3.656041000000000096e+00
4.391835000000000377e+00
4.054534000000000304e+00
4.147795000000000343e+00
3.677130000000000010e+00
3.045923000000000158e+00
2.819882999999999917e+00
2.494727999999999835e+00
1.553789000000000087e+00
1.841237999999999930e+00
2.029905999999999988e+00
2.011175000000000157e+00
2.170809000000000211e+00
2.024596999999999980e+00
3.271450999999999887e+00
2.450464999999999893e+00
2.987460000000000004e+00
1.836030999999999969e+00
-1.774211999999999900e+00
-1.629799999999999915e+00
1.434436000000000044e+00
1.961519000000000013e+00
1.912714999999999943e+00
-3.008246999999999893e+00
-2.233408999999999978e+00
8.948949999999999960e-01
-9.856420000000000181e-01
-2.157156000000000073e+00
-2.567447000000000035e+00
-1.551519000000000092e+00
3.960060000000000247e-01
2.125325999999999826e+00
-3.058980000000000032e+00
-4.589159999999999684e+00
-2.878280000000000172e+00
-1.457238000000000033e+00
-1.421591999999999967e+00
-2.880949000000000204e+00
-2.258922000000000097e+00
-2.901750999999999969e+00
-3.124972000000000083e+00
-3.925517999999999841e+00
-5.330785999999999802e+00
-4.207136000000000209e+00
-4.177210999999999785e+00
-3.443550999999999807e+00
-3.328825999999999841e+00
-2.991184000000000065e+00
-2.240400999999999865e+00
-3.252421000000000006e+00
-3.467655000000000154e+00
-3.620102000000000153e+00
-4.159200000000000230e+00
-4.116293999999999897e+00
-2.389651000000000192e+00
-1.932784999999999975e+00
-3.027521000000000129e+00
-2.693254000000000037e+00
-1.862131999999999898e+00
-1.858117999999999936e+00
-2.142478999999999800e+00
-4.200164000000000009e+00
-2.811710999999999849e+00
-2.582491999999999788e+00
-1.674474999999999936e+00
-2.370801999999999854e+00
-4.085515000000000008e+00
-1.863272999999999957e+00
-1.816418000000000088e+00
-1.702188999999999952e+00
-1.912789999999999990e+00
-4.332826999999999984e+00
-3.281379999999999963e+00
-2.100811000000000206e+00
-1.459229000000000109e+00
-3.292670000000000208e+00
-3.650872000000000117e+00
-1.184474000000000027e+00
-1.231727000000000016e+00
-2.544535000000000213e+00
-4.455530999999999686e+00
-3.223336000000000201e+00
-1.787260000000000071e+00
-1.355898999999999965e+00
-2.328984000000000165e+00
-4.517496999999999652e+00
-2.302300999999999931e+00
-1.537363000000000035e+00
-1.610565000000000024e+00
-2.933374999999999844e+00
-4.216191000000000244e+00
-4.137164000000000286e+00
-1.716306000000000109e+00
-1.348092999999999986e+00
-2.825647000000000020e+00
-4.049666000000000210e+00
-1.504685999999999968e+00
-1.118617999999999890e+00
-2.033244999999999969e+00
-4.040963999999999778e+00
-3.573932000000000109e+00
-7.941979999999999595e-01
-2.029882999999999882e+00
-2.124391999999999836e+00
-4.651588000000000278e+00
-2.724698000000000064e+00
-1.197035999999999989e+00
1.920738000000000056e+00
-2.457921999999999940e+00
-4.189568000000000403e+00
-4.215241999999999933e+00
1.341142000000000056e+00
-1.481962000000000002e+00
-2.583845999999999865e+00
-3.579083999999999932e+00
-1.428519000000000094e+00
1.553741000000000039e+00
-2.267148999999999859e+00
-4.365251999999999910e+00
-3.687753999999999976e+00
-1.050361000000000100e+00
1.481346000000000052e+00
-2.351461000000000023e+00
-4.103509999999999991e+00
-2.966082000000000107e+00
-9.199669999999999792e-01
1.477471999999999897e+00
-2.404093000000000035e+00
-4.451187000000000005e+00
-4.246402999999999928e+00
-1.594845000000000068e+00
-2.082043999999999784e+00
-3.176070999999999867e+00
-4.107221000000000011e+00
-2.223916000000000004e+00
1.426139000000000046e+00
-1.782960000000000100e+00
-4.744367999999999697e+00
-4.318410000000000082e+00
-1.501282000000000005e+00
1.406663999999999914e+00
-2.435351999999999961e+00
-3.996481000000000172e+00
-3.213319999999999954e+00
-1.124497999999999998e+00
2.496659000000000184e+00
-2.298658999999999786e+00
-4.372326000000000157e+00
-3.361070999999999920e+00
-1.484153000000000056e+00
9.982410000000000450e-01
-2.721077000000000190e+00
-3.299284000000000106e+00
-1.902811999999999948e+00
-4.320827000000000417e+00
-4.909290999999999627e+00
-5.812794000000000239e+00
-3.800968000000000124e+00
-4.049508000000000330e+00
-3.223710000000000075e+00
-3.401117999999999864e+00
-3.960503000000000107e+00
-2.617633000000000099e+00
-3.069497000000000142e+00
-3.752174000000000120e+00
-4.409493000000000329e+00
-4.236368999999999829e+00
-3.772145000000000081e+00
-3.043832999999999789e+00
-1.223826000000000080e+00
-2.604751999999999956e+00
-3.275595000000000034e+00
-1.880425000000000013e+00
-2.641570000000000196e+00
-2.908729000000000120e+00
-4.208403999999999812e+00
-4.096792999999999907e+00
-1.793736999999999915e+00
-1.334807999999999995e+00
-2.257388999999999868e+00
-4.257775999999999783e+00
-2.675759000000000221e+00
-1.407270000000000021e+00
-1.895188000000000095e+00
2.400840999999999781e+00
2.572719999999999896e+00
-2.828507000000000104e+00
1.846038000000000068e+00
6.558730000000000393e-01
-1.608710000000000084e+00
-3.315919000000000061e+00
-1.296372999999999998e+00
-1.543412999999999924e+00
-2.280536999999999814e+00
-2.481027000000000093e+00
-3.503819000000000017e+00
1.766545999999999950e+00
2.439562000000000008e+00
1.292710999999999943e+00
-3.840066000000000201e+00
-3.256156999999999968e+00
-6.522940000000000405e-01
-1.654063999999999979e+00
-1.994132999999999933e+00
-2.688724000000000114e+00
-3.622253999999999863e+00
-1.649786999999999892e+00
1.317847999999999908e+00
-1.897937999999999903e+00
-3.226026000000000060e+00
-1.430987000000000009e+00
-6.582860000000000378e-01
-2.145296000000000092e+00
-2.913264999999999993e+00
-3.394845999999999808e+00
-1.529895000000000005e+00
1.619251999999999914e+00
9.937740000000000462e-01
-2.843717999999999968e+00
-3.066437000000000079e+00
-9.711560000000000192e-01
1.450768999999999975e+00
-2.816936999999999802e+00
-3.073878999999999806e+00
-2.954320000000000057e+00
-2.431520000000000070e-01
1.320931000000000077e+00
-1.928874999999999895e+00
-2.914321999999999857e+00
-2.017395000000000049e+00
-9.568750000000000311e-01
-2.060874000000000095e+00
-3.573085999999999984e+00
-3.665093000000000156e+00
-1.350041999999999964e+00
1.752933999999999992e+00
-1.383048999999999973e+00
-2.842750000000000110e+00
-3.012143000000000015e+00
-1.370220999999999911e+00
1.645618999999999943e+00
-3.665379999999999860e+00
-3.351671000000000067e+00
-2.636598999999999915e+00
-1.671345999999999998e+00
1.503921999999999981e+00
-2.143098999999999865e+00
-2.540664000000000033e+00
-1.499984999999999902e+00
-1.607742000000000004e+00
-1.750604999999999967e+00
-3.571756000000000153e+00
-3.380109000000000030e+00
-1.037022000000000110e+00
-1.372749999999999915e+00
-1.259887999999999897e+00
-2.503204000000000207e+00
-2.528824999999999878e+00
-8.186959999999999793e-01
-1.431708999999999898e+00
-2.906941999999999915e+00
-3.373565000000000147e+00
-2.667044999999999888e+00
1.113407999999999953e+00
1.380811999999999928e+00
-2.345054000000000194e+00
-2.401243000000000016e+00
-9.900640000000000551e-01
-9.497820000000000151e-01
-1.572441999999999895e+00
-2.862528999999999879e+00
-2.870773999999999937e+00
-7.035639999999999672e-01
1.062882000000000104e+00
-9.981900000000000217e-01
-2.437269999999999825e+00
-2.224050000000000082e+00
-6.719110000000000360e-01
1.211090999999999918e+00
-1.583525000000000071e+00
-3.173569000000000084e+00
-2.680063999999999780e+00
6.767079999999999762e-01
1.227654999999999941e+00
-2.160226999999999897e+00
-2.817381000000000135e+00
-1.179634000000000071e+00
-5.621880000000000210e-01
1.792057000000000011e+00
-1.747784999999999922e+00
-3.988309999999999800e+00
-1.158382000000000023e+00
1.494091999999999976e+00
-1.402458999999999900e+00
-2.181185000000000151e+00
-2.396844999999999892e+00
-1.107952000000000048e+00
-8.252720000000000056e-01
-2.692963999999999913e+00
-2.828571000000000168e+00
-3.441721999999999948e+00
-1.186789000000000094e+00
1.349236000000000102e+00
-2.397604999999999986e+00
-2.414601999999999915e+00
-1.154509000000000007e+00
1.293600000000000083e+00
-2.070600000000000218e+00
-3.176591000000000165e+00
-3.308689999999999909e+00
-1.021115999999999913e+00
1.220938000000000079e+00
-1.655718000000000023e+00
-2.250450999999999979e+00
-2.127171000000000145e+00
-1.596772999999999998e+00
8.668369999999999687e-01
-2.554434999999999789e+00
-2.263081000000000120e+00
-3.259358000000000199e+00
-1.845456999999999903e+00
1.414468999999999976e+00
-2.279358999999999913e+00
-2.436803999999999970e+00
-1.223756999999999984e+00
1.088357000000000019e+00
1.621946000000000110e+00
-2.624747999999999859e+00
-3.165699000000000041e+00
-1.310527999999999915e+00
-9.767029999999999879e-01
-8.047279999999999989e-01
-2.176890000000000214e+00
-2.573341000000000101e+00
-1.351912999999999920e+00
8.990040000000000253e-01
1.721292000000000044e+00
-2.808968999999999827e+00
-4.012374000000000329e+00
-1.254685000000000050e+00
1.512510999999999939e+00
-1.709012999999999893e+00
-2.266373999999999889e+00
-1.390242999999999896e+00
1.067858999999999892e+00
1.502223000000000086e+00
-2.248203000000000173e+00
-2.449199000000000126e+00
-1.354395999999999933e+00
-9.358880000000000532e-01
1.346640000000000059e+00
-2.104299000000000142e+00
-2.503549000000000024e+00
-1.670576000000000061e+00
8.506470000000000420e-01
1.791798000000000002e+00
-3.009649000000000019e+00
-2.742710000000000203e+00
-1.027932999999999986e+00
-1.313612999999999920e+00
-1.134776000000000007e+00
-1.925678999999999919e+00
1.578283000000000103e+00
1.429076999999999931e+00
1.380975000000000064e+00
1.781093000000000037e+00
-2.440790999999999933e+00
1.328962999999999894e+00
1.433859999999999912e+00
1.190628999999999937e+00
-1.841415000000000024e+00
-2.254764999999999908e+00
-2.214084999999999859e+00
8.871240000000000236e-01
1.740386999999999906e+00
-2.394019999999999815e+00
-2.802064000000000110e+00
-1.455430000000000001e+00
1.980107999999999979e+00
-9.029730000000000256e-01
-1.790583000000000036e+00
-2.058291999999999788e+00
-2.305654999999999788e+00
1.259776000000000007e+00
-1.640721000000000096e+00
-3.343421999999999894e+00
-1.647143999999999942e+00
-9.322650000000000103e-01
-7.909270000000000467e-01
-1.620098000000000038e+00
-2.249861000000000111e+00
-1.275479999999999947e+00
6.608800000000000230e-01
1.651340000000000030e+00
-2.298782999999999799e+00
-4.021793999999999869e+00
-1.166231000000000018e+00
-1.069339999999999957e+00
-1.216274000000000077e+00
-1.756021000000000054e+00
-1.999837000000000087e+00
-1.559182000000000068e+00
1.408304999999999918e+00
-1.501374999999999904e+00
-2.852835999999999927e+00
-2.115451000000000192e+00
8.992780000000000218e-01
7.106419999999999959e-01
-1.190709000000000017e+00
-1.223602999999999996e+00
2.602304000000000173e+00
3.009472999999999843e+00
4.332434000000000118e+00
4.641699000000000019e+00
5.465506000000000419e+00
6.574864999999999959e+00
6.169279999999999653e+00
7.043523999999999674e+00
6.306746999999999659e+00
1.108371799999999929e+01
1.541969399999999979e+01
2.033062400000000025e+01
2.335921300000000045e+01
2.272740599999999844e+01
2.243447499999999906e+01
2.110342400000000040e+01
1.900895300000000177e+01
1.487463600000000064e+01
1.312329300000000032e+01
1.436293900000000079e+01
1.600872000000000028e+01
1.772102599999999839e+01
1.997142600000000101e+01
2.062652500000000089e+01
2.086890299999999954e+01
1.811949999999999861e+01
1.128883100000000006e+01
6.318603999999999665e+00
7.383163999999999838e+00
8.493816999999999950e+00
1.133345500000000072e+01
1.316425899999999949e+01
1.063215600000000016e+01
1.080040499999999959e+01
9.457342999999999833e+00
8.230805999999999401e+00
5.467436000000000185e+00
4.201702000000000048e+00
5.193411000000000222e+00
6.001165000000000305e+00
6.385093999999999603e+00
7.958250999999999742e+00
8.157968999999999582e+00
7.714235000000000397e+00
7.554425000000000168e+00
5.039223999999999926e+00
2.215704999999999814e+00
3.323383999999999894e+00
3.461348999999999787e+00
4.038708999999999882e+00
3.574409000000000169e+00
3.058320000000000149e+00
4.009294999999999831e+00
2.614866000000000135e+00
2.636581000000000063e+00
1.568565999999999905e+00
-1.341372000000000009e+00
1.743826000000000098e+00
2.694065000000000154e+00
1.716970000000000107e+00
2.289374000000000020e+00
2.371037999999999979e+00
2.216492999999999824e+00
3.031270000000000131e+00
1.407189000000000023e+00
-2.354335999999999984e+00
-1.890536999999999912e+00
-1.764030999999999905e+00
1.245649000000000006e+00
1.011930999999999914e+00
-1.924466000000000010e+00
-2.108490000000000197e+00
1.323333000000000093e+00
9.757369999999999655e-01
-1.604603000000000002e+00
-2.859912000000000010e+00
-1.528842000000000034e+00
-1.226595000000000102e+00
1.487618000000000107e+00
1.379602999999999913e+00
1.812978999999999896e+00
-1.621261000000000063e+00
-1.211708000000000007e+00
-1.391794999999999893e+00
-1.892846000000000029e+00
-2.682059999999999889e+00
-2.137579999999999814e+00
-6.923120000000000385e-01
1.586167000000000105e+00
-3.350633000000000195e+00
-2.883572000000000024e+00
8.244700000000000362e-01
1.285503999999999980e+00
-1.559304999999999941e+00
-3.559680000000000177e+00
-2.126564999999999817e+00
-5.708480000000000221e-01
-1.300577000000000094e+00
-1.942447000000000035e+00
-2.642797999999999981e+00
-2.622113999999999834e+00
-6.399709999999999566e-01
-1.116027000000000102e+00
-1.896295000000000064e+00
-3.089088999999999974e+00
-1.384149000000000074e+00
1.510424999999999907e+00
2.081049999999999844e+00
-3.424733999999999945e+00
-3.419859000000000204e+00
9.219169999999999865e-01
1.448331000000000035e+00
-1.570454999999999934e+00
-3.469558000000000142e+00
-2.777544999999999931e+00
-1.178458000000000006e+00
1.397863999999999995e+00
1.784359999999999946e+00
-3.045656000000000141e+00
-2.565986999999999796e+00
-1.094586000000000059e+00
-1.032685999999999993e+00
-2.477250000000000174e+00
-3.480491999999999919e+00
-1.471560999999999897e+00
-1.286229999999999984e+00
2.001835999999999949e+00
-3.921797000000000200e+00
-4.433507999999999782e+00
-9.946610000000000174e-01
1.198970000000000091e+00
-1.579550000000000010e+00
-3.806902000000000008e+00
-3.450648999999999855e+00
-1.565555999999999948e+00
-1.774809999999999999e+00
-2.244228999999999807e+00
-4.549882000000000204e+00
-3.720016000000000211e+00
-1.388441000000000036e+00
-9.044440000000000257e-01
-2.788044999999999884e+00
-3.655863000000000085e+00
-1.961052999999999935e+00
-1.964742999999999906e+00
2.137236000000000136e+00
-3.544767999999999919e+00
-4.465279999999999916e+00
-1.295166000000000039e+00
1.049345999999999890e+00
-1.440695999999999977e+00
-4.529632000000000325e+00
-3.584931000000000090e+00
-1.366616000000000053e+00
-2.062374999999999847e+00
-1.859993000000000007e+00
-4.056646999999999892e+00
-3.924037000000000219e+00
-1.003794000000000075e+00
-1.151110999999999995e+00
-2.138463999999999920e+00
-3.727609000000000172e+00
-1.810993999999999993e+00
-1.353882999999999948e+00
2.451789000000000218e+00
-3.148531000000000191e+00
-4.947206000000000437e+00
-1.482213999999999920e+00
1.411032000000000064e+00
-1.170090999999999992e+00
-3.672112999999999960e+00
-3.790108000000000033e+00
-1.319858999999999893e+00
-1.441017999999999910e+00
-2.051629999999999843e+00
-3.318862999999999897e+00
-3.624461999999999851e+00
-1.473408000000000051e+00
-1.116509999999999891e+00
-2.163892999999999844e+00
-3.789705000000000101e+00
-1.850514999999999910e+00
-1.767978000000000049e+00
-2.887426000000000048e+00
-3.322925000000000129e+00
-4.107569999999999943e+00
-1.314548999999999968e+00
1.739069999999999894e+00
-1.319620000000000015e+00
-2.942962000000000078e+00
-4.036404000000000103e+00
-1.296399999999999997e+00
-2.138612999999999875e+00
-3.159390999999999838e+00
-3.528846000000000149e+00
-3.420371999999999968e+00
-1.581990000000000007e+00
-1.079598000000000058e+00
-1.900171999999999972e+00
-3.351767999999999859e+00
-2.032408999999999910e+00
-1.599115999999999982e+00
-2.015165000000000095e+00
-2.649837000000000220e+00
-3.462985999999999898e+00
-1.336351000000000067e+00
-1.240437000000000012e+00
1.398122000000000087e+00
-2.610733999999999888e+00
-3.417634000000000061e+00
-1.055596999999999897e+00
-1.922576000000000063e+00
-1.777352000000000043e+00
-2.922795999999999950e+00
-1.868859000000000048e+00
-1.344586000000000059e+00
-9.467520000000000380e-01
-1.633304000000000089e+00
-3.038445999999999980e+00
-2.118669999999999831e+00
-1.387883999999999896e+00
-1.639199999999999990e+00
-3.076338999999999935e+00
-4.086070999999999565e+00
-1.367466000000000070e+00
-1.325260000000000105e+00
1.882810000000000095e+00
-2.780292000000000208e+00
-3.124118999999999868e+00
-1.362074000000000007e+00
-2.029450000000000198e+00
-1.958557000000000103e+00
-2.999915999999999805e+00
-3.122409000000000212e+00
-1.812559000000000031e+00
-6.243319999999999981e-01
-1.732990999999999948e+00
-3.290595999999999854e+00
-1.199368999999999907e+00
-8.199739999999999807e-01
-1.465286000000000088e+00
-3.203717000000000148e+00
-4.297689000000000092e+00
1.065533999999999981e+00
9.030780000000000474e-01
1.307247999999999966e+00
2.250112000000000112e+00
-3.396040999999999865e+00
-1.048561999999999994e+00
-1.237208000000000085e+00
-1.533986999999999989e+00
-2.800891000000000020e+00
-3.824448999999999987e+00
-1.191719999999999891e+00
1.151709000000000094e+00
-1.437124999999999986e+00
-2.672515999999999892e+00
-1.221464000000000105e+00
-7.787389999999999590e-01
-1.794666000000000095e+00
-2.917641999999999847e+00
-3.753283000000000147e+00
-1.365029999999999966e+00
-1.647232999999999947e+00
-8.849489999999999856e-01
-1.645569000000000059e+00
-2.810219000000000023e+00
-1.670701999999999909e+00
-1.471343999999999985e+00
-2.685728999999999811e+00
-3.283033000000000090e+00
-3.754382000000000108e+00
-1.993783000000000083e+00
8.893450000000000522e-01
-1.326413000000000064e+00
-2.094190000000000218e+00
-1.306459000000000037e+00
6.170529999999999626e-01
1.878387999999999947e+00
-2.330592999999999915e+00
-2.959687000000000179e+00
-2.035826000000000136e+00
1.407308999999999921e+00
1.316068000000000016e+00
-1.650061999999999918e+00
-2.355703000000000102e+00
-1.329409000000000063e+00
-6.624179999999999513e-01
1.918290999999999968e+00
-2.154164999999999885e+00
-2.962721000000000160e+00
-1.823307999999999929e+00
1.437780999999999976e+00
-1.261298000000000030e+00
-2.075396000000000019e+00
-1.718620999999999954e+00
-1.426284000000000107e+00
8.479529999999999568e-01
-1.903979000000000088e+00
-2.950324000000000169e+00
-1.679631000000000096e+00
-1.080032000000000103e+00
-9.531349999999999545e-01
-2.025129999999999875e+00
-2.504287000000000152e+00
-8.683410000000000295e-01
-1.025697000000000081e+00
-1.358119000000000076e+00
-1.928867000000000109e+00
-3.791913000000000089e+00
-1.888571999999999917e+00
1.116986999999999952e+00
-1.280205999999999955e+00
-2.006885000000000030e+00
-1.935502000000000056e+00
-1.439786999999999928e+00
1.175491999999999981e+00
-2.557157999999999820e+00
-3.041863000000000206e+00
-1.921375999999999973e+00
-1.988196999999999992e+00
-9.508469999999999978e-01
-2.046091999999999800e+00
-2.477603999999999917e+00
-9.246280000000000054e-01
-1.271932000000000063e+00
1.700204999999999966e+00
-2.315444999999999975e+00
-3.227679999999999882e+00
-1.858575000000000088e+00
1.323787000000000047e+00
-1.397929999999999895e+00
-1.825169999999999959e+00
-2.025834000000000135e+00
-1.197079000000000004e+00
-1.228865000000000096e+00
-1.797026999999999930e+00
-3.430588000000000193e+00
-1.618368999999999946e+00
-1.013603000000000032e+00
1.353437000000000001e+00
-1.707713999999999954e+00
-2.951322999999999919e+00
-1.383799000000000001e+00
-1.108748999999999985e+00
-1.356870999999999938e+00
-2.303425999999999974e+00
-3.896799999999999820e+00
-2.294996999999999954e+00
-7.813649999999999762e-01
-1.404825999999999908e+00
-1.869822000000000095e+00
-2.380602000000000107e+00
-1.303366999999999942e+00
1.395949000000000106e+00
-1.381367999999999929e+00
-4.138120999999999938e+00
-1.958005999999999913e+00
-1.315941000000000027e+00
1.250502000000000002e+00
-1.477389000000000063e+00
-2.725013000000000130e+00
-1.223654999999999937e+00
5.718090000000000117e-01
1.604823000000000111e+00
1.704140999999999906e+00
-3.604883000000000060e+00
-1.886366999999999905e+00
9.034799999999999498e-01
-1.304129000000000094e+00
-1.682439000000000018e+00
-2.500122000000000178e+00
-1.919156000000000084e+00
1.527479999999999949e+00
-1.364395999999999942e+00
-2.948475000000000179e+00
-2.175168999999999908e+00
-8.536089999999999511e-01
8.535460000000000269e-01
-1.444952999999999932e+00
-2.465549000000000213e+00
-9.146800000000000486e-01
-8.985549999999999926e-01
1.915413999999999950e+00
9.932170000000000165e-01
-3.697665000000000202e+00
-1.605250000000000066e+00
-5.929689999999999683e-01
-7.670069999999999943e-01
-1.602211000000000052e+00
-2.042314999999999880e+00
-1.734382000000000090e+00
1.474593000000000043e+00
1.702377000000000029e+00
-2.293950000000000156e+00
-2.728683000000000192e+00
-9.696460000000000079e-01
6.999999999999999556e-01
-1.306513999999999953e+00
-2.605249999999999844e+00
1.168206000000000078e+00
1.151259999999999950e+00
1.142471999999999932e+00
-1.119580000000000020e+00
-2.101620000000000044e+00
-2.118993000000000126e+00
-8.161850000000000493e-01
-9.277400000000000091e-01
-1.888368000000000047e+00
-2.400494000000000128e+00
-1.462885999999999909e+00
1.291854999999999976e+00
1.490065999999999891e+00
-2.375204999999999789e+00
-2.367431999999999981e+00
-9.159040000000000514e-01
6.939410000000000300e-01
-1.021727000000000052e+00
-2.857305000000000206e+00
1.910746999999999973e+00
1.015714999999999923e+00
1.567161999999999944e+00
1.401172000000000084e+00
-1.816025999999999918e+00
-2.280101000000000155e+00
-1.253497000000000083e+00
1.182843000000000089e+00
-1.593113000000000001e+00
-2.318093000000000181e+00
-2.326020000000000199e+00
1.173913999999999902e+00
1.803927000000000058e+00
-2.253044000000000047e+00
-1.964809000000000028e+00
-1.259743999999999975e+00
8.138319999999999999e-01
-1.283779000000000003e+00
-2.933499999999999996e+00
2.298726999999999965e+00
1.094500000000000028e+00
1.070438999999999918e+00
1.770650999999999975e+00
-2.436910999999999827e+00
1.625702999999999898e+00
-1.050728000000000106e+00
6.182330000000000325e-01
-1.892921999999999993e+00
-3.229661999999999811e+00
-1.723314000000000012e+00
1.333414000000000099e+00
2.211561000000000110e+00
2.530934999999999935e+00
2.013424000000000103e+00
9.806740000000000457e-01
9.884929999999999550e-01
-1.193038000000000043e+00
-2.004850999999999939e+00
-1.472993999999999915e+00
-1.255884000000000000e+00
1.426161000000000012e+00
-1.384649999999999936e+00
-1.623397999999999897e+00
1.565889000000000086e+00
-1.447424999999999962e+00
1.038923999999999959e+00
-1.772720000000000073e+00
-2.528324000000000016e+00
-2.280959999999999877e+00
-7.085129999999999484e-01
-9.182219999999999827e-01
1.936671000000000031e+00
-2.906385000000000218e+00
-1.626657000000000020e+00
1.024095999999999895e+00
-6.179099999999999593e-01
-2.859916999999999820e+00
-2.668448999999999849e+00
1.005225000000000035e+00
1.390009000000000050e+00
1.229097000000000106e+00
-2.360434999999999839e+00
1.846689000000000025e+00
1.032367000000000035e+00
1.088192000000000048e+00
-1.250728000000000062e+00
-2.581325000000000092e+00
-1.472199000000000035e+00
1.020787000000000111e+00
1.930045000000000011e+00
2.529354999999999798e+00
1.928263000000000060e+00
-1.079223999999999961e+00
1.309898000000000007e+00
-8.710259999999999669e-01
-2.039158000000000026e+00
-2.081531000000000020e+00
1.259316000000000102e+00
1.914713000000000109e+00
1.831083999999999934e+00
-2.191571999999999854e+00
-1.596837999999999980e+00
1.320743000000000000e+00
1.188844999999999930e+00
-1.626139000000000001e+00
-2.394305999999999823e+00
-1.351372000000000018e+00
1.222908000000000106e+00
1.763651999999999997e+00
-1.865904999999999925e+00
-2.367049999999999876e+00
1.629437999999999942e+00
8.705650000000000333e-01
7.567049999999999610e-01
-2.483830999999999900e+00
-2.571441000000000088e+00
-8.064890000000000114e-01
1.178425000000000056e+00
7.645319999999999894e-01
-2.528058999999999834e+00
1.471991999999999967e+00
9.052400000000000446e-01
1.075736000000000026e+00
-1.732590000000000074e+00
-2.668814999999999937e+00
-1.137086999999999959e+00
-1.283571999999999935e+00
1.981637000000000093e+00
-2.154507000000000172e+00
-2.080973000000000184e+00
1.085426000000000002e+00
1.480183000000000026e+00
7.486439999999999761e-01
-1.987716000000000038e+00
-2.320056000000000118e+00
-9.583230000000000359e-01
9.917010000000000547e-01
1.985951999999999940e+00
-2.094107999999999858e+00
-2.015410999999999841e+00
-1.379442999999999975e+00
1.552362000000000020e+00
-1.592548999999999992e+00
-2.451071000000000222e+00
1.579253999999999936e+00
1.835563999999999973e+00
2.378750999999999838e+00
2.503569000000000155e+00
3.716194000000000219e+00
3.295431999999999917e+00
3.956716999999999818e+00
3.327487000000000084e+00
2.480223000000000066e+00
-2.294878999999999891e+00
1.623675999999999897e+00
1.298640999999999934e+00
2.228381000000000167e+00
2.064738999999999880e+00
2.423315000000000108e+00
2.195265000000000022e+00
2.120480999999999838e+00
-1.135111999999999899e+00
-2.875563999999999787e+00
1.036008000000000040e+00
8.525770000000000293e-01
1.478890000000000038e+00
2.332472999999999796e+00
1.474771999999999972e+00
1.595882999999999940e+00
2.039620999999999906e+00
1.248450000000000060e+00
-1.469983999999999957e+00
-2.336313000000000084e+00
-1.442693000000000003e+00
1.108527999999999958e+00
-1.424336000000000046e+00
1.295965999999999951e+00
-1.321026000000000034e+00
1.533568999999999960e+00
2.360546999999999951e+00
-1.229513000000000078e+00
-2.335563000000000056e+00
-1.204256999999999911e+00
-1.062073000000000045e+00
1.445251999999999981e+00
-1.797131999999999952e+00
-2.067670000000000119e+00
-1.383631000000000055e+00
1.833606000000000069e+00
3.294639000000000095e+00
5.339160999999999824e+00
8.974722999999999118e+00
1.620243400000000022e+01
2.115781700000000143e+01
2.734713599999999900e+01
3.307202999999999804e+01
3.514794599999999747e+01
3.522625899999999888e+01
2.764244400000000113e+01
1.718243999999999971e+01
1.204129999999999967e+01
1.293909000000000020e+01
1.888254200000000083e+01
2.290289800000000042e+01
2.240227600000000052e+01
1.951926800000000028e+01
1.896651999999999916e+01
1.843037800000000104e+01
1.743886600000000087e+01
1.258803900000000020e+01
9.608641000000000432e+00
1.132751200000000047e+01
1.257028700000000043e+01
1.395504700000000042e+01
1.409267099999999928e+01
1.451518300000000039e+01
1.600243499999999841e+01
1.376794300000000071e+01
8.095707000000000875e+00
4.672293999999999947e+00
5.917273999999999923e+00
7.536253000000000313e+00
8.816563000000000372e+00
7.933980000000000032e+00
5.565026999999999724e+00
7.243100000000000094e+00
7.486311999999999856e+00
6.760665000000000369e+00
3.691542000000000101e+00
3.126943999999999946e+00
3.539207999999999910e+00
4.541446999999999790e+00
4.874721000000000082e+00
3.690141999999999811e+00
3.707710000000000061e+00
5.845062999999999676e+00
4.678721999999999603e+00
2.275832999999999995e+00
1.012536000000000103e+00
1.730998000000000037e+00
1.698552999999999980e+00
1.797895999999999939e+00
1.395391999999999966e+00
-1.092146000000000061e+00
1.384219000000000088e+00
2.536230999999999902e+00
2.061058000000000057e+00
1.815493000000000023e+00
-1.691291000000000100e+00
-1.195162000000000058e+00
7.238310000000000022e-01
1.003870999999999958e+00
-2.032901999999999987e+00
-2.924367999999999856e+00
1.559550999999999910e+00
1.717526000000000108e+00
-9.325149999999999828e-01
-1.959645000000000081e+00
-1.669716999999999896e+00
-9.020529999999999937e-01
1.191732999999999931e+00
-1.815782000000000007e+00
-3.392403999999999975e+00
-2.529828000000000188e+00
-1.126233000000000040e+00
-1.017679999999999918e+00
-1.822912000000000088e+00
-3.100074000000000218e+00
-1.747508999999999979e+00
-9.545869999999999633e-01
-2.053422999999999998e+00
-3.708177000000000056e+00
-5.214761000000000202e+00
-1.719084000000000056e+00
-9.970510000000000206e-01
-1.428932000000000091e+00
-3.181515000000000093e+00
-3.040541999999999856e+00
-1.381691000000000003e+00
-1.796586000000000016e+00
-3.276079000000000185e+00
-3.384799000000000113e+00
-2.174964999999999815e+00
-1.284699999999999953e+00
9.043860000000000232e-01
-1.704577999999999927e+00
-2.409132000000000051e+00
-2.160639000000000198e+00
9.899909999999999544e-01
-4.477915999999999563e+00
-4.424171000000000298e+00
-3.768918999999999908e+00
-2.389512999999999998e+00
1.318079999999999918e+00
-1.026480999999999977e+00
-2.954741999999999980e+00
-2.928601000000000010e+00
-1.233041000000000054e+00
1.689997999999999889e+00
-4.355247000000000313e+00
-4.103906000000000276e+00
-2.514247000000000121e+00
-1.845161000000000051e+00
9.317239999999999966e-01
-1.666863999999999901e+00
-3.211500000000000021e+00
-1.757756000000000096e+00
-9.408990000000000409e-01
-3.093996000000000191e+00
-4.637114000000000402e+00
-3.638291000000000164e+00
-1.750992000000000104e+00
-1.497986999999999957e+00
-1.264532999999999907e+00
-3.135901000000000050e+00
-3.371649999999999814e+00
-1.035782999999999898e+00
1.059393999999999947e+00
-2.621224000000000220e+00
-3.772733000000000114e+00
-3.820285999999999849e+00
-1.911127999999999938e+00
-1.640568999999999944e+00
-1.941472000000000087e+00
-3.612442999999999849e+00
-1.621229000000000031e+00
-8.319990000000000441e-01
1.428654000000000091e+00
-3.264330999999999872e+00
-3.958852999999999955e+00
-2.905467999999999940e+00
-1.287277000000000005e+00
-1.501528999999999892e+00
-3.019177000000000000e+00
-3.781662999999999997e+00
-2.124270999999999798e+00
1.215492999999999935e+00
1.367065999999999892e+00
-4.209495999999999682e+00
-3.347840000000000149e+00
-1.904079999999999995e+00
-1.069717000000000029e+00
-1.690909999999999913e+00
-3.189341000000000204e+00
1.732261000000000051e+00
9.025330000000000297e-01
1.670658999999999894e+00
-3.360113000000000127e+00
-4.859904000000000224e+00
1.848697000000000035e+00
-1.164668999999999954e+00
-9.601709999999999967e-01
-2.127149999999999874e+00
-3.294065999999999939e+00
-1.979518000000000111e+00
1.570434000000000108e+00
1.536699000000000037e+00
-4.583770000000000344e+00
-3.413591999999999960e+00
-8.996859999999999857e-01
9.446710000000000385e-01
-1.280850999999999962e+00
-2.184849999999999959e+00
-1.513768999999999920e+00
-1.394689000000000068e+00
2.108589999999999964e+00
-2.582717000000000152e+00
-4.616938000000000208e+00
1.585555000000000048e+00
-6.122069999999999457e-01
-4.168859999999999788e-01
-1.675235999999999947e+00
-2.643399000000000054e+00
-1.765538999999999970e+00
1.726888999999999896e+00
-1.934444999999999970e+00
-2.443306999999999896e+00
-1.937632999999999939e+00
-1.364052000000000042e+00
-1.002089999999999925e+00
-1.559460999999999986e+00
-2.639597999999999889e+00
2.127099999999999991e+00
2.116346000000000060e+00
2.097141999999999840e+00
-1.326426000000000105e+00
-3.587972999999999857e+00
-2.775970000000000049e+00
1.067674999999999930e+00
-6.154450000000000198e-01
-2.245788000000000117e+00
-2.524521000000000015e+00
-2.380479999999999929e+00
2.052605999999999931e+00
1.594457000000000013e+00
-2.753013999999999850e+00
-3.325864000000000154e+00
-1.259049000000000085e+00
9.565759999999999819e-01
-1.382333999999999952e+00
-2.818712000000000106e+00
1.654657999999999962e+00
1.508069000000000104e+00
1.500067000000000039e+00
-1.258896000000000015e+00
-2.795001000000000069e+00
-2.714265000000000150e+00
-9.036440000000000028e-01
-3.502930000000000210e-01
-2.325747999999999927e+00
-2.570465000000000000e+00
-2.699107999999999841e+00
1.325604000000000005e+00
2.055870000000000086e+00
-3.550408000000000008e+00
-3.819593999999999934e+00
-1.530964999999999909e+00
1.054750999999999994e+00
-1.636343000000000103e+00
-3.656085000000000029e+00
-2.158488999999999880e+00
9.810389999999999944e-01
1.417310000000000070e+00
-2.134215000000000195e+00
-2.656505999999999812e+00
1.457742000000000093e+00
-1.007390999999999925e+00
-2.493640000000000023e-01
-1.687939999999999996e+00
-2.419054000000000038e+00
-2.325870000000000104e+00
1.129941000000000084e+00
-2.037110000000000198e+00
-2.888679000000000219e+00
-1.930646000000000084e+00
-1.509139000000000008e+00
8.943950000000000511e-01
-8.221159999999999579e-01
-2.771182000000000034e+00
-1.836252999999999913e+00
-1.426663000000000014e+00
1.141936999999999980e+00
1.761922999999999906e+00
-2.886054000000000119e+00
-2.280882000000000076e+00
-1.458205999999999891e+00
3.847949999999999982e-01
-1.514069000000000109e+00
-2.971414999999999917e+00
-1.673075000000000090e+00
1.271641999999999939e+00
1.727786000000000044e+00
2.575769999999999893e+00
-3.220543999999999851e+00
1.749976999999999894e+00
8.547219999999999818e-01
-6.663930000000000131e-01
-2.364316999999999780e+00
-2.396209999999999951e+00
1.106530999999999931e+00
1.334947000000000106e+00
-2.564008999999999983e+00
2.081005999999999911e+00
1.623631999999999964e+00
-1.004010999999999987e+00
9.252890000000000281e-01
-2.135139999999999816e+00
-3.490470999999999879e+00
1.760534000000000043e+00
1.674423999999999912e+00
2.083047999999999789e+00
-2.514317999999999831e+00
2.012084000000000206e+00
1.531719999999999970e+00
1.168279999999999985e+00
5.784059999999999757e-01
-2.306979999999999809e+00
-2.607801999999999953e+00
-1.456304000000000043e+00
1.561007999999999951e+00
1.101760999999999990e+00
2.142437000000000147e+00
1.655901999999999985e+00
1.519800999999999958e+00
9.173869999999999525e-01
-1.571963999999999917e+00
-2.144807000000000130e+00
-1.960674000000000028e+00
-9.272759999999999891e-01
1.396193000000000017e+00
2.169459999999999944e+00
-2.627212000000000103e+00
-1.535571999999999937e+00
1.993470000000000075e+00
-6.599969999999999448e-01
-1.905481999999999898e+00
-2.637671999999999795e+00
-1.258501000000000092e+00
1.876058999999999921e+00
-2.382633999999999919e+00
-2.091781999999999808e+00
1.400735000000000063e+00
1.091871000000000036e+00
1.227599000000000107e+00
-1.550710999999999951e+00
-2.819096000000000046e+00
-1.514553000000000038e+00
-1.027654000000000067e+00
1.792234000000000105e+00
1.934611000000000081e+00
-2.845572999999999908e+00
-2.063267000000000184e+00
1.455537999999999998e+00
8.738879999999999981e-01
-2.055928999999999895e+00
-2.647575999999999929e+00
-1.513244000000000034e+00
-5.989210000000000367e-01
-1.347377000000000047e+00
-2.899738000000000149e+00
1.984787000000000079e+00
1.258974000000000038e+00
1.084057000000000048e+00
-1.481764999999999999e+00
-2.585574999999999957e+00
1.380924999999999958e+00
-1.283902000000000099e+00
1.988901999999999948e+00
1.671070999999999973e+00
-2.249261000000000177e+00
2.083594000000000168e+00
1.834480000000000111e+00
1.063258999999999954e+00
-1.680179000000000089e+00
-2.057498999999999967e+00
-1.562705000000000011e+00
8.016269999999999785e-01
2.099167000000000005e+00
2.443490999999999858e+00
2.546917000000000098e+00
1.377504000000000062e+00
1.384940000000000060e+00
1.005635000000000057e+00
-2.941218999999999806e+00
2.054104000000000152e+00
-9.230390000000000539e-01
-1.312130999999999936e+00
-1.862362999999999991e+00
1.561360999999999999e+00
1.993511000000000033e+00
2.060525000000000162e+00
7.002420000000000311e-01
-1.525354000000000099e+00
-2.325908000000000087e+00
-1.549995000000000012e+00
1.346246999999999971e+00
-2.304876999999999843e+00
-2.343278000000000194e+00
1.808754999999999891e+00
1.126146000000000091e+00
1.585336000000000078e+00
-9.055509999999999948e-01
-2.418083999999999900e+00
-1.400268000000000068e+00
-1.510215000000000085e+00
5.808990000000000542e-01
1.839123000000000063e+00
-1.771438999999999986e+00
2.110336000000000212e+00
1.547873999999999972e+00
1.283400000000000096e+00
-1.257312999999999903e+00
-2.264784000000000130e+00
-1.806257000000000001e+00
1.320103000000000026e+00
-1.948647000000000018e+00
-2.624533000000000005e+00
2.158017000000000074e+00
1.355166000000000093e+00
1.646886999999999990e+00
-9.754559999999999897e-01
-2.323541000000000079e+00
-1.871299999999999963e+00
-1.439775000000000027e+00
-1.362843000000000027e+00
-2.265692000000000039e+00
1.564721000000000029e+00
1.812160999999999911e+00
1.571738999999999997e+00
1.152794000000000096e+00
-1.353541000000000105e+00
-2.446819000000000077e+00
-1.719926000000000066e+00
1.272912999999999961e+00
-1.989509999999999890e+00
-2.860215000000000174e+00
1.625658999999999965e+00
-1.065223999999999949e+00
1.113715999999999928e+00
-7.992390000000000327e-01
-2.304263999999999868e+00
-1.929060999999999915e+00
-9.501460000000000461e-01
-1.279597000000000095e+00
-2.505621000000000098e+00
-1.729373999999999967e+00
1.830416000000000043e+00
1.506787000000000099e+00
1.185183000000000098e+00
-1.403413999999999939e+00
-2.104381000000000057e+00
-2.223460999999999910e+00
1.043566999999999911e+00
-2.476217000000000112e+00
-3.439261000000000124e+00
-1.682976000000000028e+00
1.942479999999999984e+00
1.978731000000000018e+00
-1.142946999999999935e+00
-1.910992000000000024e+00
-1.412870999999999988e+00
-1.361952000000000051e+00
-1.252861000000000002e+00
-2.833987000000000034e+00
-2.211380999999999819e+00
1.509689999999999976e+00
1.933991999999999933e+00
1.060535000000000005e+00
-1.768380999999999981e+00
-1.782243999999999939e+00
-1.848055999999999921e+00
7.309189999999999854e-01
-2.255119000000000096e+00
-2.971153999999999851e+00
-1.661780999999999953e+00
2.194154000000000160e+00
2.066634000000000082e+00
-8.685159999999999547e-01
-1.608722999999999903e+00
-1.427526000000000073e+00
-1.788386000000000031e+00
1.478822000000000081e+00
-2.260727999999999849e+00
-2.713417000000000190e+00
1.155289000000000010e+00
2.348609999999999864e+00
1.449451999999999963e+00
-1.656058999999999948e+00
-1.793881000000000059e+00
-1.464328000000000074e+00
-5.553080000000000238e-01
-1.634239999999999915e+00
-2.592912000000000106e+00
-2.010886000000000173e+00
1.610673000000000021e+00
2.790181000000000022e+00
-9.324860000000000371e-01
-1.269261999999999890e+00
-1.672045000000000003e+00
-1.946992999999999974e+00
8.989270000000000316e-01
-1.727390999999999899e+00
-2.221875999999999962e+00
-1.180020000000000069e+00
1.926198999999999995e+00
1.210638000000000103e+00
-1.537644000000000011e+00
-1.715012999999999899e+00
-1.648884000000000016e+00
-1.261643999999999988e+00
1.753287999999999958e+00
-2.515032999999999852e+00
-3.656096999999999930e+00
-1.369178999999999924e+00
1.948280000000000012e+00
1.004259000000000013e+00
-1.928196999999999939e+00
-2.041833000000000009e+00
-1.095107000000000053e+00
7.963740000000000263e-01
-1.371753999999999918e+00
-1.899847999999999981e+00
-1.840614999999999890e+00


==> plots/data/f030_chacha20_5_fixed_10k/tvals.txt <==
2.015836000000000183e+00
1.646579000000000015e+00
1.179669000000000079e+00
1.377132999999999940e+00
2.022336000000000134e+00
1.585134000000000043e+00
2.797982000000000191e+00
1.087704999999999922e+00
1.713651000000000035e+00
1.437596000000000096e+00
1.089495000000000102e+00
1.725492999999999943e+00
9.345130000000000381e-01
1.955062000000000078e+00
2.562101000000000184e+00
1.300327999999999928e+00
1.663596999999999992e+00
1.184965000000000046e+00
1.390687999999999924e+00
1.797112000000000043e+00
1.963389999999999969e+00
1.228666000000000036e+00
8.784419999999999451e-01
1.269657999999999953e+00
1.586691000000000074e+00
1.811069000000000040e+00
1.085210999999999926e+00
1.178523999999999905e+00
1.242046999999999901e+00
1.360373999999999972e+00
1.752221000000000029e+00
1.786518000000000050e+00
1.478169999999999984e+00
9.956770000000000342e-01
5.901830000000000132e-01
1.394797000000000065e+00
1.403650000000000064e+00
1.524167000000000050e+00
1.423944000000000099e+00
1.492987000000000064e+00
1.377002999999999977e+00
1.197300999999999949e+00
1.143901000000000057e+00
1.160762999999999989e+00
1.643955000000000055e+00
8.398029999999999662e-01
1.505851000000000051e+00
1.417113999999999985e+00
1.534173000000000009e+00
1.723734000000000099e+00
1.713046999999999986e+00
7.277660000000000240e-01
1.441065999999999958e+00
1.610754000000000019e+00
1.328689999999999927e+00
9.184419999999999806e-01
1.024192999999999909e+00
2.656057000000000112e+00
8.524310000000000498e-01
1.230256999999999934e+00
1.386104000000000003e+00
1.052639000000000102e+00
9.207699999999999774e-01
2.053157000000000121e+00
6.990570000000000395e-01
8.756869999999999932e-01
1.162905000000000078e+00
9.482990000000000030e-01
1.611201000000000105e+00
8.462840000000000362e-01
1.132824000000000053e+00
1.295047000000000059e+00
9.141970000000000374e-01
1.710782999999999943e+00
1.323434999999999917e+00
9.110519999999999730e-01
9.641779999999999795e-01
1.642120999999999942e+00
1.639961999999999920e+00
9.012329999999999508e-01
6.907849999999999824e-01
7.580710000000000504e-01
1.464274000000000076e+00
9.703410000000000091e-01
8.003550000000000386e-01
1.596991999999999967e+00
1.878376999999999963e+00
2.002956000000000181e+00
5.253290000000000459e-01
8.243120000000000447e-01
7.661120000000000152e-01
4.798569999999999780e-01
2.047938999999999954e+00
2.084791000000000061e+00
1.065039000000000069e+00
1.777714999999999934e+00
1.600638999999999923e+00
1.439205999999999985e+00
1.260100999999999916e+00
1.242850999999999928e+00
1.348397999999999985e+00
2.768950999999999940e+00
1.052340000000000053e+00
1.179956999999999923e+00
1.278740999999999906e+00
2.128249999999999975e+00
1.616300999999999988e+00
1.174749999999999961e+00
9.647080000000000100e-01
7.910350000000000437e-01
6.131440000000000223e-01
1.777104999999999935e+00
8.867620000000000502e-01
1.247694999999999999e+00
7.368320000000000425e-01
1.623499999999999943e+00
1.784146999999999927e+00
9.100129999999999608e-01
8.771660000000000013e-01
8.912989999999999524e-01
1.521001000000000047e+00
1.306963000000000097e+00
4.337110000000000132e-01
3.873340000000000116e-01
1.777794000000000096e+00
1.169132999999999978e+00
1.069912999999999892e+00
1.476744000000000057e+00
1.112441000000000013e+00
1.272523000000000071e+00
1.515217999999999954e+00
1.864268999999999954e+00
1.246898000000000062e+00
1.233265999999999973e+00
1.391966000000000037e+00
1.694755000000000011e+00
1.172134000000000009e+00
1.598087000000000035e+00
9.815289999999999848e-01
1.669729999999999936e+00
1.182142000000000026e+00
1.495050999999999908e+00
9.523599999999999843e-01
1.004739999999999966e+00
1.372047999999999934e+00
9.653629999999999711e-01
1.168239999999999945e+00
9.437499999999999778e-01
1.225514999999999910e+00
1.489292999999999978e+00
1.231899000000000077e+00
5.898240000000000149e-01
6.864729999999999999e-01
1.420126999999999917e+00
1.247649999999999926e+00
1.828580000000000094e+00
1.184425000000000061e+00
7.768129999999999757e-01
1.595739000000000019e+00
1.444569999999999910e+00
5.842309999999999448e-01
6.504659999999999886e-01
4.865280000000000160e-01
8.272690000000000321e-01
9.628799999999999581e-01
1.140244000000000035e+00
1.202939999999999898e+00
5.881039999999999601e-01
1.480107000000000061e+00
9.438349999999999795e-01
7.212709999999999955e-01
1.451820000000000110e+00
1.524890999999999996e+00
1.336943999999999910e+00
1.479244999999999921e+00
1.417586999999999930e+00
1.171292000000000000e+00
7.862430000000000252e-01
1.273022000000000098e+00
1.523740000000000094e+00
9.781889999999999752e-01
7.252290000000000125e-01
1.563323999999999936e+00
9.437630000000000186e-01
1.234971999999999959e+00
1.966218999999999939e+00
1.503465000000000051e+00
1.743117999999999945e+00
7.206949999999999745e-01
1.030605999999999911e+00
1.302674000000000110e+00
5.867759999999999643e-01
1.456042000000000058e+00
1.756734000000000018e+00
1.629223000000000088e+00
1.700917999999999930e+00
1.816508999999999929e+00
1.479481000000000046e+00
1.567412000000000027e+00
1.176717999999999931e+00
5.506879999999999553e-01
1.132948000000000066e+00
1.058985000000000065e+00
1.315066999999999986e+00
1.546086999999999989e+00
1.112133000000000038e+00
1.311609000000000025e+00
8.689369999999999594e-01
1.582753000000000076e+00
1.157451000000000008e+00
1.528820999999999986e+00
1.503104999999999913e+00
1.354316000000000075e+00
1.455881999999999898e+00
1.961217999999999906e+00
1.306505000000000027e+00
1.416716000000000086e+00
1.359723000000000015e+00
1.843631000000000020e+00
1.351464999999999916e+00
1.339312999999999976e+00
9.817259999999999875e-01
1.465716000000000019e+00
1.899148999999999976e+00
2.054729000000000028e+00
1.467610999999999999e+00
9.001479999999999482e-01
1.094343000000000066e+00
1.243254000000000081e+00
1.666209000000000051e+00
1.407559000000000005e+00
1.378284999999999982e+00
1.588969999999999994e+00
1.166469999999999896e+00
1.218110000000000026e+00
1.304481000000000002e+00
1.202131999999999978e+00
1.914752999999999927e+00
6.975599999999999579e-01
1.278829999999999911e+00
1.078983999999999943e+00
1.397393000000000107e+00
2.413377999999999801e+00
2.460710999999999871e+00
8.443990000000000107e-01
1.439179999999999904e+00
1.530284999999999895e+00
2.748331999999999997e+00
2.287802999999999809e+00
1.315228999999999981e+00
1.200538000000000105e+00
2.055147999999999975e+00
2.648042999999999925e+00
1.744926999999999895e+00
6.435950000000000282e-01
2.740833999999999993e+00
2.416765999999999970e+00
2.626301000000000219e+00
1.715678000000000036e+00
1.170071000000000083e+00
2.040256999999999987e+00
1.814939000000000080e+00
2.302973999999999855e+00
9.813319999999999821e-01
1.171790000000000109e+00
1.585490000000000066e+00
2.275888000000000133e+00
2.347417000000000087e+00
1.414995999999999921e+00
1.009940999999999978e+00
1.361315999999999971e+00
3.008802999999999894e+00
1.702364999999999906e+00
6.988729999999999665e-01
2.253922000000000203e+00
1.567455999999999960e+00
2.403455000000000119e+00
1.954776999999999987e+00
9.036699999999999733e-01
2.282677000000000067e+00
1.634107999999999894e+00
3.069488999999999912e+00
1.169173000000000018e+00
1.040510000000000046e+00
2.163762999999999881e+00
1.681070999999999982e+00
2.254335999999999895e+00
1.273495000000000044e+00
9.093149999999999844e-01
1.773489000000000093e+00
1.663443000000000005e+00
1.832400999999999947e+00
9.422960000000000225e-01
1.072160999999999920e+00
2.321792999999999996e+00
2.455200000000000049e+00
2.131491000000000025e+00
1.037447000000000008e+00
1.809301000000000048e+00
1.369064999999999976e+00
2.798608000000000207e+00
7.897729999999999473e-01
1.141496000000000066e+00
3.014756999999999909e+00
2.031854000000000049e+00
2.398282000000000025e+00
1.930628000000000011e+00
1.130786999999999987e+00
2.132139000000000006e+00
7.625929999999999653e-01
3.551918999999999826e+00
6.554689999999999683e-01
1.678352000000000066e+00
2.367741999999999791e+00
1.257740999999999998e+00
1.276014999999999899e+00
1.095855999999999941e+00
1.576619999999999910e+00
1.169437999999999978e+00
1.093220000000000081e+00
1.516224000000000016e+00
1.255435999999999996e+00
1.176450999999999913e+00
1.664981999999999962e+00
1.658166000000000029e+00
1.627178000000000013e+00
8.729500000000000037e-01
1.612071000000000032e+00
7.830620000000000358e-01
1.981757999999999909e+00
1.061283999999999894e+00
9.635930000000000328e-01
1.862689999999999957e+00
1.388006999999999991e+00
2.173334000000000099e+00
1.372346999999999984e+00
1.172778000000000098e+00
1.849188000000000054e+00
7.834919999999999662e-01
1.029268000000000072e+00
1.550556000000000045e+00
1.198685000000000000e+00
2.078301999999999872e+00
9.821640000000000370e-01
1.348797999999999941e+00
8.399739999999999984e-01
1.430798999999999932e+00
1.040704999999999991e+00
1.105450999999999961e+00
1.413478999999999930e+00
1.242126000000000063e+00
2.301191000000000209e+00
1.682523999999999909e+00
5.948860000000000259e-01
1.545562000000000102e+00
1.032993000000000050e+00
1.546678999999999915e+00
9.453610000000000069e-01
8.034470000000000223e-01
9.686730000000000063e-01
1.843131000000000075e+00
1.869340999999999919e+00
1.360416999999999987e+00
1.110462999999999978e+00
8.377029999999999754e-01
9.767620000000000191e-01
1.162932999999999995e+00
1.044284999999999908e+00
7.461940000000000239e-01
1.505870999999999960e+00
1.494498000000000104e+00
9.365189999999999904e-01
6.597640000000000171e-01
1.768354999999999899e+00
1.070883999999999947e+00
9.530690000000000550e-01
6.488129999999999731e-01
7.555610000000000381e-01
1.663019999999999943e+00
1.407740999999999909e+00
1.788014999999999910e+00
1.062484999999999902e+00
1.070186000000000082e+00
1.656533000000000033e+00
1.232078000000000007e+00
9.647940000000000405e-01
8.245360000000000467e-01
1.501416000000000084e+00
9.186140000000000416e-01
1.803039999999999976e+00
1.741587999999999914e+00
2.239412000000000180e+00
2.058672000000000057e+00
6.644370000000000553e-01
7.422590000000000021e-01
7.434239999999999737e-01
1.059952000000000005e+00
1.923936000000000091e+00
1.443715999999999999e+00
9.409980000000000011e-01
1.583530000000000104e+00
1.634830999999999923e+00
1.869119999999999893e+00
9.211749999999999661e-01
1.006760000000000099e+00
9.153350000000000097e-01
1.711184999999999956e+00
1.830859999999999932e+00
1.267598999999999920e+00
1.306313000000000057e+00
1.589960999999999958e+00
2.305658999999999903e+00
2.929570000000000229e-01
1.439103000000000021e+00
1.613391999999999937e+00
1.711470000000000047e+00
2.680658000000000207e+00
2.756708999999999854e+00
1.556170999999999971e+00
1.362829999999999986e+00
2.463537000000000088e+00
1.932549999999999990e+00
5.778560000000000363e-01
2.012847999999999971e+00
1.190511000000000097e+00
2.411249999999999893e+00
1.482151999999999914e+00
1.957904000000000089e+00
1.643580999999999959e+00
1.834616999999999942e+00
2.014987999999999779e+00
5.653449999999999864e-01
9.516949999999999577e-01
8.486430000000000362e-01
1.574318000000000106e+00
1.958811999999999998e+00
1.027120000000000033e+00
1.959905999999999926e+00
1.554454000000000002e+00
1.836000000000000076e+00
1.570510000000000073e+00
4.394899999999999918e-01
9.685859999999999470e-01
1.249104999999999910e+00
1.324497999999999953e+00
5.619779999999999776e-01
1.141575000000000006e+00
1.017206000000000055e+00
9.947350000000000358e-01
2.404797999999999991e+00
6.228050000000000530e-01
1.360935999999999924e+00
1.586759000000000031e+00
1.950668999999999986e+00
2.371618999999999922e+00
2.587149999999999839e+00
2.521466000000000207e+00
2.061729000000000145e+00
1.704806999999999961e+00
1.673059000000000074e+00
8.132160000000000499e-01
7.801169999999999494e-01
1.113709999999999978e+00
1.957918000000000047e+00
1.166069000000000022e+00
6.722289999999999655e-01
2.058491000000000071e+00
1.774890999999999996e+00
1.929454999999999920e+00
6.615600000000000369e-01
1.179891999999999941e+00
1.382516000000000078e+00
1.389979999999999993e+00
1.298068000000000000e+00
1.282672000000000034e+00
1.037979999999999903e+00
2.822182000000000190e+00
9.225379999999999692e-01
1.353593000000000046e+00
1.397704000000000057e+00
9.279039999999999511e-01
1.580864000000000047e+00
1.622608000000000050e+00
1.265312999999999910e+00
1.465375000000000094e+00
1.363016999999999923e+00
2.217651000000000039e+00
1.307094999999999896e+00
6.548910000000000009e-01
1.481794999999999973e+00
1.098912000000000111e+00
1.066605999999999943e+00
1.919038999999999939e+00
1.347674999999999956e+00
6.916679999999999495e-01
1.439546999999999910e+00
1.638649999999999940e+00
1.352208000000000077e+00
1.157278999999999947e+00
1.039384000000000086e+00
8.615699999999999470e-01
1.769003000000000103e+00
1.493964999999999987e+00
1.054967999999999906e+00
7.720740000000000380e-01
1.224763000000000046e+00
1.859386999999999901e+00
6.569180000000000019e-01
1.595210999999999935e+00
8.407229999999999981e-01
9.018439999999999790e-01
1.275061000000000000e+00
8.637860000000000538e-01
4.392800000000000038e-01
1.054823999999999984e+00
1.822562999999999933e+00
1.404238000000000097e+00
1.784305000000000030e+00
1.583922999999999970e+00
7.019069999999999476e-01
8.406839999999999868e-01
9.307220000000000493e-01
1.540273999999999921e+00
7.655180000000000318e-01
1.687621000000000038e+00
1.138908999999999949e+00
7.918399999999999883e-01
1.643912999999999958e+00
9.365599999999999481e-01
9.933600000000000207e-01
1.644593999999999889e+00
1.113140999999999936e+00
1.177707999999999977e+00
7.730629999999999447e-01
1.504523999999999972e+00
1.479417999999999900e+00
1.614478999999999997e+00
8.455070000000000086e-01
7.476639999999999953e-01
5.499389999999999556e-01
1.156646999999999981e+00
1.109123999999999999e+00
9.234369999999999523e-01
1.139723000000000042e+00
1.430212000000000039e+00
8.551069999999999505e-01
1.845158999999999994e+00
1.577375999999999889e+00
7.946130000000000138e-01
1.890004000000000017e+00
7.176150000000000029e-01
8.078929999999999723e-01
5.284670000000000201e-01
1.222331000000000056e+00
1.599881000000000109e+00
1.811773000000000078e+00
1.893405999999999922e+00
2.006006999999999874e+00
8.900540000000000118e-01
1.293490000000000029e+00
1.256653000000000020e+00
1.153599000000000041e+00
1.093509999999999982e+00
1.096429000000000098e+00
8.786340000000000261e-01
1.503803999999999919e+00
1.363744999999999985e+00
1.037895999999999930e+00
2.070555999999999841e+00
1.236321000000000003e+00
1.165689999999999893e+00
1.110378000000000087e+00
1.298478000000000021e+00
2.108804000000000123e+00
1.469834000000000085e+00
1.948085999999999984e+00
1.740887000000000073e+00
8.026569999999999538e-01
1.930801999999999907e+00
1.438760000000000039e+00
1.247848000000000068e+00
1.405680000000000041e+00
9.734150000000000302e-01
1.521471000000000018e+00
1.315598000000000045e+00
1.481322999999999945e+00
2.068791000000000047e+00
1.757282000000000011e+00
1.803320999999999952e+00
8.958709999999999729e-01
1.349458000000000046e+00
1.191904999999999992e+00
2.146173999999999804e+00
8.921430000000000193e-01
1.730458999999999969e+00
1.326303999999999927e+00
2.359322999999999837e+00
1.602579999999999893e+00
1.413812000000000069e+00
7.826579999999999648e-01
1.015841999999999912e+00
1.568373999999999935e+00
1.473780000000000090e+00
2.099155999999999800e+00
1.888444999999999929e+00
1.336051000000000100e+00
1.647750000000000048e+00
1.876336000000000004e+00
1.652268000000000070e+00
1.440401999999999960e+00
1.311026999999999942e+00
2.033689999999999998e+00
9.334019999999999539e-01
1.887941000000000091e+00
2.191742000000000079e+00
1.783857000000000026e+00
7.907370000000000232e-01
1.424195000000000100e+00
1.923105999999999982e+00
1.341344000000000092e+00
8.357339999999999769e-01
1.276680000000000037e+00
1.669763000000000108e+00
2.141974999999999962e+00
1.561479000000000061e+00
1.221398999999999901e+00
1.198633999999999977e+00
2.041847999999999885e+00
1.904916999999999971e+00
1.018258000000000107e+00
1.821493000000000029e+00
1.095992999999999995e+00
1.966094999999999926e+00
2.021297999999999817e+00
1.454213999999999896e+00
8.845089999999999897e-01
1.476342000000000043e+00
1.982812000000000019e+00
2.383602000000000221e+00
9.548489999999999478e-01
1.258137999999999979e+00
1.452887999999999957e+00
3.063873000000000069e+00
2.233464000000000116e+00
1.040977999999999959e+00
7.676800000000000290e-01
1.973052999999999946e+00
1.332653000000000088e+00
2.193074000000000190e+00
1.471540000000000070e+00
9.993239999999999901e-01
1.573171000000000097e+00
2.237547000000000175e+00
1.111965000000000092e+00
1.093466999999999967e+00
1.788834000000000035e+00
1.429901000000000089e+00
1.164206999999999992e+00
1.572227000000000041e+00
1.255368000000000039e+00
1.450644000000000045e+00
1.877229000000000037e+00
2.182068999999999814e+00
9.964380000000000459e-01
1.310982000000000092e+00
1.902069000000000010e+00
2.003300999999999998e+00
2.025348000000000148e+00
1.721689000000000025e+00
8.993959999999999733e-01
1.010375999999999941e+00
1.960042000000000062e+00
2.023032999999999859e+00
7.002169999999999783e-01
2.732162999999999897e+00
1.741212999999999900e+00
1.765066999999999942e+00
1.544799000000000033e+00
1.223856999999999973e+00
1.834988000000000063e+00
1.043010999999999910e+00
3.298347000000000140e+00
1.236957000000000084e+00
7.245249999999999746e-01
2.094015000000000182e+00
1.616652999999999896e+00
1.994418999999999942e+00
1.574055999999999900e+00
5.239840000000000053e-01
1.249654000000000043e+00
2.134227000000000096e+00
2.066676999999999875e+00
1.101045999999999969e+00
2.285330000000000084e+00
1.796216000000000035e+00
1.709850000000000092e+00
1.544465999999999894e+00
1.515589000000000075e+00
1.813299999999999912e+00
1.710979000000000028e+00
1.838732000000000033e+00
1.356800999999999924e+00
1.134711999999999943e+00
1.692976000000000036e+00
1.668171000000000070e+00
1.126681999999999961e+00
2.083314999999999806e+00
6.895170000000000465e-01
1.609704999999999941e+00
9.292099999999999804e-01
1.545493000000000006e+00
1.091032000000000002e+00
1.312348000000000070e+00
2.074320999999999859e+00
1.381110000000000060e+00
1.030942000000000025e+00
1.188965999999999967e+00
1.742278999999999911e+00
1.857275000000000009e+00
1.949567000000000050e+00
1.827545999999999893e+00
2.257585000000000175e+00
2.149754000000000165e+00
2.628778000000000059e+00
1.776745999999999936e+00
1.740277999999999992e+00
7.041629999999999834e-01
1.797817999999999916e+00
1.247759999999999980e+00
1.391642000000000046e+00
1.361590000000000078e+00
1.285813000000000095e+00
1.930965000000000042e+00
1.451994999999999925e+00
1.140309999999999935e+00
1.854370999999999992e+00
1.084441999999999906e+00
8.147330000000000405e-01
1.588931000000000093e+00
1.613183000000000034e+00
1.105444000000000093e+00
1.567906000000000022e+00
2.222053999999999974e+00
1.640983999999999998e+00
1.730644000000000071e+00
9.332829999999999737e-01
1.119080999999999992e+00
6.612479999999999469e-01
1.424852000000000007e+00
2.584846000000000199e+00
1.210161000000000042e+00
1.391885000000000039e+00
1.951659000000000033e+00
1.069530000000000092e+00
2.180680000000000174e+00
1.265341999999999967e+00
9.091609999999999969e-01
1.138301999999999925e+00
1.602662000000000031e+00
1.181079999999999908e+00
1.337715999999999905e+00
1.172579000000000038e+00
1.797255999999999965e+00
1.452900999999999998e+00
9.807730000000000059e-01
1.700725000000000042e+00
4.877130000000000076e-01
8.781649999999999734e-01
2.566720000000000113e+00
7.963689999999999936e-01
1.470906000000000047e+00
6.840439999999999854e-01
1.740264000000000033e+00
2.160857000000000028e+00
1.076567000000000052e+00
1.494043999999999928e+00
1.343601999999999963e+00
1.090754999999999919e+00
2.125465000000000160e+00
2.485978999999999939e+00
2.126920999999999840e+00
2.123803999999999803e+00
8.305339999999999945e-01
1.348748999999999976e+00
1.984536999999999995e+00
1.247009000000000034e+00
9.881079999999999863e-01
1.226091000000000042e+00
1.431561000000000083e+00
1.626654000000000044e+00
1.502380000000000049e+00
1.877725000000000088e+00
2.141910999999999898e+00
1.294448000000000043e+00
1.631089999999999929e+00
1.005773999999999946e+00
1.126119000000000092e+00
1.755811000000000011e+00
1.107680999999999916e+00
1.977398999999999907e+00
1.807377999999999929e+00
1.438981999999999983e+00
1.674299999999999899e+00
1.280942000000000025e+00
1.223775999999999975e+00
1.366878000000000037e+00
1.560356999999999994e+00
1.528950000000000031e+00
1.724280999999999953e+00
1.704193000000000069e+00
1.479500999999999955e+00
2.223164000000000140e+00
7.928739999999999677e-01
1.203225999999999907e+00
1.581992000000000065e+00
1.076540000000000052e+00
1.338940000000000019e+00
9.806219999999999937e-01
1.778321999999999958e+00
1.336162000000000072e+00
2.304965999999999848e+00
2.014405000000000001e+00
8.985980000000000079e-01
1.628312999999999899e+00
1.316565999999999903e+00
1.521296999999999899e+00
2.101628999999999969e+00
1.182776000000000050e+00
2.015992999999999924e+00
7.783970000000000056e-01
2.134539999999999882e+00
5.400850000000000373e-01
6.949530000000000429e-01
1.666242000000000001e+00
1.124406999999999934e+00
2.005415999999999865e+00
6.537680000000000158e-01
1.085387000000000102e+00
1.385124000000000022e+00
9.928339999999999943e-01
1.592602000000000073e+00
1.339379000000000097e+00
8.140260000000000273e-01
1.510132999999999948e+00
2.793302999999999869e+00
1.414358000000000004e+00
1.412989000000000051e+00
1.324542000000000108e+00
1.284756000000000009e+00
1.879680000000000017e+00
5.533839999999999870e-01
9.577149999999999830e-01
1.180296000000000012e+00
1.205073999999999979e+00
1.287752999999999926e+00
1.346811999999999898e+00
1.873785999999999952e+00
1.310707000000000066e+00
5.611890000000000489e-01
1.509619999999999962e+00
1.206825000000000037e+00
1.332059000000000104e+00
1.215159000000000100e+00
1.402790999999999899e+00
1.296610999999999958e+00
1.410752000000000006e+00
1.677071999999999896e+00
1.961497000000000046e+00
1.301860000000000017e+00
6.909629999999999939e-01
1.107024000000000008e+00
1.178965999999999958e+00
1.239783000000000079e+00
1.161717000000000111e+00
1.398900999999999950e+00
1.036531000000000091e+00
1.825604000000000005e+00
8.700959999999999805e-01
1.964706999999999981e+00
1.115675999999999890e+00
1.130614999999999926e+00
9.277889999999999748e-01
1.039714000000000027e+00
1.506979000000000068e+00
1.508083999999999980e+00
9.548360000000000181e-01
1.323044000000000109e+00
1.547512999999999916e+00
1.025018999999999902e+00
2.008144000000000151e+00
1.789738000000000051e+00
1.241805000000000048e+00
1.349920999999999927e+00
2.061825999999999937e+00
1.177478999999999942e+00
1.573396000000000017e+00
1.599282000000000092e+00
1.635669000000000040e+00
1.788845999999999936e+00
1.554750000000000076e+00
2.183788999999999980e+00
2.007503999999999955e+00
2.325826000000000171e+00
1.738278999999999908e+00
1.388066999999999940e+00
1.540337999999999985e+00
1.254051999999999945e+00
1.255582999999999894e+00
1.609936999999999951e+00
1.494618999999999920e+00
1.142336999999999936e+00
1.941483000000000070e+00
1.419731999999999994e+00
2.768701000000000079e+00
8.297130000000000338e-01
8.871499999999999941e-01
1.643920000000000048e+00
1.604581000000000035e+00
1.715120999999999896e+00
1.253802000000000083e+00
9.532359999999999722e-01
1.266529999999999934e+00
1.368206999999999951e+00
1.319102999999999914e+00
1.158155999999999963e+00
1.240442999999999962e+00
1.427650000000000086e+00
1.938898999999999928e+00
2.029256999999999866e+00
1.767697999999999992e+00
1.764170000000000016e+00
1.202779000000000043e+00
1.353081999999999896e+00
1.757422999999999957e+00
1.278321000000000041e+00
1.517771999999999899e+00
1.698644000000000043e+00
1.210898000000000030e+00
1.486663000000000068e+00
1.441489999999999938e+00
1.395265999999999895e+00
1.800437000000000065e+00
1.186420999999999948e+00
1.409070000000000045e+00
1.097566999999999959e+00
9.292740000000000444e-01
1.218188000000000049e+00
1.529014000000000095e+00
1.353064000000000044e+00
1.297473000000000098e+00
1.852737000000000078e+00
1.410657000000000050e+00
9.713659999999999517e-01
1.385410000000000030e+00
2.248000999999999916e+00
1.218212000000000073e+00
1.194463000000000052e+00
1.663313999999999959e+00
9.017640000000000100e-01
2.219568000000000207e+00
1.997935999999999934e+00
8.426209999999999534e-01
1.037388999999999895e+00
1.382428999999999908e+00
1.421087999999999907e+00
1.423718000000000039e+00
1.787303000000000086e+00
1.788637000000000032e+00
1.257891000000000092e+00
1.919383000000000061e+00
9.864070000000000338e-01
8.170579999999999510e-01
1.139985000000000026e+00
2.538730999999999849e+00
1.274410000000000043e+00
2.123635000000000161e+00
1.931138000000000021e+00
1.233881000000000006e+00
1.879764999999999908e+00
1.776115000000000110e+00
1.504758000000000040e+00
1.221734000000000098e+00
1.421980000000000022e+00
1.859320000000000084e+00
2.153338999999999892e+00
1.375415000000000054e+00
2.249547000000000185e+00
5.401080000000000325e-01
1.494788999999999923e+00
1.494642999999999944e+00
9.205980000000000274e-01
1.534238999999999908e+00
2.096928999999999821e+00
1.348692999999999920e+00
2.275438999999999989e+00
2.133917999999999981e+00
1.878279999999999950e+00
1.376309999999999922e+00
1.985975000000000046e+00
1.975233000000000017e+00
1.540529999999999955e+00
1.275938999999999934e+00
1.792934000000000028e+00
2.595540000000000180e+00
2.437478000000000034e+00
2.590430000000000010e+00
1.539641000000000037e+00
1.534413999999999945e+00
2.264915999999999929e+00
1.880001999999999951e+00
1.762045000000000083e+00
1.690830999999999973e+00
8.870249999999999524e-01
1.960080000000000044e+00
1.747921999999999976e+00
2.397477999999999998e+00
1.176587000000000049e+00
1.547619000000000078e+00
1.506205000000000016e+00
1.175886999999999905e+00
1.161618000000000039e+00
1.758504000000000067e+00
2.274434999999999985e+00
2.104178999999999800e+00
2.015356000000000147e+00
1.432077999999999962e+00
1.346352999999999911e+00
2.656477000000000199e+00
1.495849999999999902e+00
1.522083000000000075e+00
1.496277000000000079e+00
1.007886000000000060e+00
2.076744999999999841e+00
2.389272000000000062e+00
2.136890999999999874e+00
1.109992000000000090e+00
1.964774999999999938e+00
1.664746000000000059e+00
1.988987000000000060e+00
1.561690000000000023e+00
1.736475999999999908e+00
1.184174999999999978e+00
1.698952999999999935e+00
1.234939999999999927e+00
1.251994999999999969e+00
1.081234000000000028e+00
1.386783000000000099e+00
9.576940000000000452e-01
1.659089000000000036e+00
2.108149000000000051e+00
7.210649999999999560e-01
1.764845999999999915e+00
1.763095000000000079e+00
2.047112999999999960e+00
9.194189999999999863e-01
1.122489999999999988e+00
1.206261999999999945e+00
1.820252999999999899e+00
1.768084999999999907e+00
1.691105999999999998e+00
1.404295999999999989e+00
1.257171000000000038e+00
2.343541999999999792e+00
1.020475999999999939e+00
1.087871000000000032e+00
1.732328000000000090e+00
1.524785999999999975e+00
2.148203999999999780e+00
1.886409000000000002e+00
9.519809999999999661e-01
2.198545000000000194e+00
1.361016999999999921e+00
1.965078000000000102e+00
1.004707000000000017e+00
2.171958000000000055e+00
1.861939999999999928e+00
1.500380000000000047e+00
2.332662000000000013e+00
1.757179999999999964e+00
1.719370999999999983e+00
1.365377999999999981e+00
1.942274000000000056e+00
1.812615000000000087e+00
1.435326000000000102e+00
8.006959999999999633e-01
1.832974000000000103e+00
1.652635999999999994e+00
1.656258999999999926e+00
1.027628999999999904e+00
2.192562999999999818e+00
1.548629000000000033e+00
1.973063999999999929e+00
1.393373999999999890e+00
1.381577999999999973e+00
1.984601000000000059e+00
1.784802000000000000e+00
2.286888999999999950e+00
1.633715999999999946e+00
1.757859000000000060e+00
1.435600999999999905e+00
1.201349000000000000e+00
1.874538000000000038e+00
1.414779999999999927e+00
9.624749999999999694e-01
1.765665999999999958e+00
9.735239999999999450e-01
1.780427999999999900e+00
1.244726999999999917e+00
1.362600999999999951e+00
1.676709999999999923e+00
1.295177999999999940e+00
2.001367000000000118e+00
5.129270000000000218e-01
1.559992000000000045e+00
1.572032000000000096e+00
1.367709999999999981e+00
1.660493999999999915e+00
1.603310000000000013e+00
9.654470000000000551e-01
1.224717000000000056e+00
2.657183999999999990e+00
1.587782000000000027e+00
4.932320000000000038e-01
2.395115999999999801e+00
1.826986999999999917e+00
2.477218000000000142e+00
1.210051999999999905e+00
7.518540000000000223e-01
1.693160999999999916e+00
2.174729000000000134e+00
2.146437000000000150e+00
7.570599999999999552e-01
1.143124000000000029e+00
2.137090000000000156e+00
2.896730999999999945e+00
1.988747000000000043e+00
1.322192000000000034e+00
1.447802999999999951e+00
1.251433999999999935e+00
1.416239999999999943e+00
1.181361000000000105e+00
1.505424000000000095e+00
2.087782999999999944e+00
1.875108999999999915e+00
1.705229000000000106e+00
1.424312000000000022e+00
1.931245000000000100e+00
1.405367999999999951e+00
1.487503999999999937e+00
9.425890000000000102e-01
8.588259999999999783e-01
1.409010000000000096e+00
2.172356999999999871e+00
1.890568000000000026e+00
1.943727999999999900e+00
6.184610000000000385e-01
1.072637000000000063e+00
9.410319999999999796e-01
9.351490000000000080e-01
1.182935999999999988e+00
1.858549999999999924e+00
1.145834999999999937e+00
1.861426999999999943e+00
2.413400999999999907e+00
1.696147999999999989e+00
1.604203999999999963e+00
1.065598000000000045e+00
1.777878999999999987e+00
1.656330000000000080e+00
9.387229999999999741e-01
1.236431000000000058e+00
1.584459999999999980e+00
1.990342000000000056e+00
2.305820999999999898e+00
8.379029999999999534e-01
1.119437000000000015e+00
1.835250000000000048e+00
8.084639999999999604e-01
2.174495999999999984e+00
2.011207000000000189e+00
1.514069000000000109e+00
2.321346999999999827e+00
2.126259999999999817e+00
1.967271999999999910e+00
1.291697000000000095e+00
1.056718000000000046e+00
1.390500999999999987e+00
7.049879999999999480e-01
9.022200000000000220e-01
1.331801999999999930e+00
1.204453999999999914e+00
1.426037999999999917e+00
2.101198999999999817e+00
1.121707000000000010e+00
6.930330000000000101e-01
1.014339000000000102e+00
9.311850000000000405e-01
2.215037000000000145e+00
1.610822999999999894e+00
1.521392000000000078e+00
1.454336000000000073e+00
2.159835999999999867e+00
1.947542000000000106e+00
1.268772999999999929e+00
1.437140000000000084e+00
9.639670000000000183e-01
8.783619999999999761e-01
1.614727999999999941e+00
1.758437999999999946e+00
1.080553000000000097e+00
1.799018999999999924e+00
1.585633999999999988e+00
8.143850000000000255e-01
8.912010000000000209e-01
1.221475000000000088e+00
1.392284999999999995e+00
1.424088999999999938e+00
5.038359999999999506e-01
1.155756999999999923e+00
1.221575999999999995e+00
1.025641999999999943e+00
1.643313000000000024e+00
1.173901000000000083e+00
1.034883999999999915e+00
8.566850000000000298e-01
1.610360999999999931e+00
1.622851000000000043e+00
1.556861999999999968e+00
1.547916999999999987e+00
9.262519999999999643e-01
1.542240000000000055e+00
1.117010000000000058e+00
1.071053000000000033e+00
9.031200000000000339e-01
1.436013999999999902e+00
2.449409999999999865e+00
1.352992999999999890e+00
1.240304000000000073e+00
1.204461000000000004e+00
1.495359000000000105e+00
2.308200999999999947e+00
7.436129999999999685e-01
8.929409999999999847e-01
1.206636000000000042e+00
1.151259999999999950e+00
2.541682000000000219e+00
1.717969000000000079e+00
1.150945000000000107e+00
1.171477000000000102e+00
2.072992000000000168e+00
1.104676999999999909e+00
9.958000000000000185e-01
5.331329999999999680e-01
1.579013999999999918e+00
2.306553000000000075e+00
7.525539999999999452e-01
6.052009999999999890e-01
1.174922000000000022e+00
1.159793999999999992e+00
2.156702999999999815e+00
1.704115000000000046e+00
1.465778000000000025e+00
7.680580000000000185e-01
1.015719999999999956e+00
1.814006999999999925e+00
1.257295000000000051e+00
1.502132999999999940e+00
1.852681999999999940e+00
1.027285999999999921e+00
1.288256000000000068e+00
1.463492999999999933e+00
1.534191000000000082e+00
1.333928000000000003e+00
2.131778999999999868e+00
1.173181000000000029e+00
6.145439999999999792e-01
1.235546000000000033e+00
1.624103000000000074e+00
2.359576000000000118e+00
1.547868999999999939e+00
7.902259999999999840e-01
5.504809999999999981e-01
1.226968999999999976e+00
1.877930000000000099e+00
1.546294000000000057e+00
1.043714999999999948e+00
1.618644999999999889e+00
1.081123999999999974e+00
1.703546000000000005e+00
1.733667000000000069e+00
1.108179000000000025e+00
1.437040000000000095e+00
1.394150999999999918e+00
1.504027999999999921e+00
7.994099999999999540e-01
3.699500000000000011e-01
1.679955000000000087e+00
2.166418000000000177e+00
1.062292999999999932e+00
1.542381999999999920e+00
6.796860000000000124e-01
9.411699999999999511e-01
1.754466000000000081e+00
8.857699999999999463e-01
9.251869999999999816e-01
1.181032999999999999e+00
1.671480999999999995e+00
1.697538999999999909e+00
1.349968000000000057e+00
9.368959999999999511e-01
9.387780000000000014e-01
1.154463999999999935e+00
1.849687999999999999e+00
3.691570000000000129e-01
6.595879999999999521e-01
1.327679000000000054e+00
1.786135999999999946e+00
9.869149999999999867e-01
1.136187999999999976e+00
1.198989000000000082e+00
1.197211999999999943e+00
2.030041000000000206e+00
6.920030000000000348e-01
1.100810000000000066e+00
1.034377000000000102e+00
2.046171000000000184e+00
2.016932000000000169e+00
9.829529999999999657e-01
1.369305999999999912e+00
1.275196999999999914e+00
2.078034999999999854e+00
1.978229999999999933e+00
7.081870000000000109e-01
1.518334999999999990e+00
1.814597000000000016e+00
2.156985000000000152e+00
8.071709999999999718e-01
1.364980000000000082e+00
1.483745000000000092e+00
1.430090000000000083e+00
2.095765999999999796e+00
9.653399999999999759e-01
1.245392999999999972e+00
1.021630999999999956e+00
2.287418999999999869e+00
1.734356000000000009e+00
1.289128999999999969e+00
1.299176000000000109e+00
1.192452000000000067e+00
1.608700000000000019e+00
1.632373999999999992e+00
9.939769999999999994e-01
6.873000000000000220e-01
6.684959999999999791e-01
2.182792000000000066e+00
6.847480000000000233e-01
1.072869000000000073e+00
1.176925999999999917e+00
1.794362000000000013e+00
2.201705000000000023e+00
4.122870000000000146e-01
7.605619999999999603e-01
8.389379999999999615e-01
1.820125999999999911e+00
1.933227999999999946e+00
1.745416000000000079e+00
1.199750000000000094e+00
1.197810999999999959e+00
1.101850999999999914e+00
9.650969999999999827e-01
1.124281000000000086e+00
8.102120000000000433e-01
1.668145999999999907e+00
2.616855000000000153e+00
8.005170000000000341e-01
1.356470999999999982e+00
1.457554999999999934e+00
1.383893999999999957e+00
1.593758000000000008e+00
1.221405000000000074e+00
1.224110000000000031e+00
6.314159999999999773e-01
1.817479999999999984e+00
2.036577999999999999e+00
1.535560999999999954e+00
8.799129999999999452e-01
1.847576000000000107e+00
1.932045999999999930e+00
1.943248000000000086e+00
1.229187000000000030e+00
1.064400000000000013e+00
1.019419999999999993e+00
2.139756000000000213e+00
1.126833999999999891e+00
1.678258999999999945e+00
1.568178000000000072e+00
1.066996000000000056e+00
2.346168000000000031e+00
1.482683999999999891e+00
1.741295999999999955e+00
1.070689000000000002e+00
1.385232000000000019e+00
1.896641000000000021e+00
1.524375999999999953e+00
1.277384000000000075e+00
1.925103000000000009e+00
9.915479999999999849e-01
1.233870999999999940e+00
1.522551999999999905e+00
1.681850000000000067e+00
1.105266000000000082e+00
1.832497000000000043e+00
1.107353999999999949e+00
1.353949999999999987e+00
1.826473000000000013e+00
1.319900000000000073e+00
2.032316999999999929e+00
1.484375999999999918e+00
8.804110000000000547e-01
1.242879999999999985e+00
2.015442000000000178e+00
2.016310999999999964e+00
1.476645999999999903e+00
1.508696999999999955e+00
1.371980999999999895e+00
5.554719999999999658e-01
9.249530000000000252e-01
9.294729999999999936e-01
1.572094000000000102e+00
1.425945999999999936e+00
1.983281999999999989e+00
1.122716000000000047e+00
1.377545000000000019e+00
1.981047000000000002e+00
1.952795000000000059e+00
1.862662000000000040e+00
1.233583000000000096e+00
1.156814999999999927e+00
1.304993000000000070e+00
1.758140999999999954e+00
2.165773000000000170e+00
1.823126999999999942e+00
1.623588000000000031e+00
2.493380999999999847e+00
7.333129999999999926e-01
1.354924999999999935e+00
2.154905999999999988e+00
1.721162000000000081e+00
2.237845000000000084e+00
1.780670999999999893e+00
1.116975000000000051e+00
1.622084999999999999e+00
1.888576999999999950e+00
1.947146999999999961e+00
9.080709999999999615e-01
2.403271000000000157e+00
2.343644999999999978e+00
1.912117000000000067e+00
2.359281999999999879e+00
2.251166000000000000e+00
1.542203999999999908e+00
1.280013000000000067e+00
2.413002999999999787e+00
1.129119999999999902e+00
1.654676999999999953e+00
8.094329999999999581e-01
1.855758999999999936e+00
2.298964999999999925e+00
2.257826000000000111e+00
1.461931000000000092e+00
1.853320999999999996e+00
1.588440999999999992e+00
3.905431000000000097e+00
1.196058000000000066e+00
7.565730000000000510e-01
2.677146000000000026e+00
1.767527000000000070e+00
1.620492999999999961e+00
1.989455999999999891e+00
1.541271999999999975e+00
1.834356000000000098e+00
1.351034999999999986e+00
2.313471999999999973e+00
1.040608999999999895e+00
2.098310999999999815e+00
1.997084000000000081e+00
1.849269000000000052e+00
1.234731000000000023e+00
1.470132999999999912e+00
2.115651000000000170e+00
1.157253000000000087e+00
2.302690999999999821e+00
7.392769999999999619e-01
6.465790000000000148e-01
1.721584999999999921e+00
2.124827999999999939e+00
1.610408999999999979e+00
2.138615999999999850e+00
6.526330000000000187e-01
2.194609999999999950e+00
1.409875999999999907e+00
1.790367999999999959e+00
1.970760999999999985e+00
2.151974000000000053e+00
2.458956000000000142e+00
1.634918000000000093e+00
1.549509000000000025e+00
1.433667000000000025e+00
2.059709999999999930e+00
1.610905999999999949e+00
1.488272000000000039e+00
1.484169999999999989e+00
1.961308000000000051e+00
2.021745999999999821e+00
2.283929999999999794e+00
1.781053999999999915e+00
1.989781999999999940e+00
1.238834999999999908e+00
2.303014000000000117e+00
1.705742000000000091e+00
1.977656000000000081e+00
7.576810000000000489e-01
1.279781999999999975e+00
2.408974000000000171e+00
1.816681999999999908e+00
1.244062000000000001e+00
1.623918999999999890e+00
1.379829999999999890e+00
1.904098000000000068e+00
1.378889000000000031e+00
6.324400000000000022e-01
5.904030000000000111e-01
2.146125000000000060e+00
1.779446000000000083e+00
1.924031999999999965e+00
1.887404000000000082e+00
9.254250000000000531e-01
1.789466000000000001e+00
1.493969000000000102e+00
1.137785999999999964e+00
8.478489999999999638e-01
1.638819000000000026e+00
1.552578000000000014e+00
1.601291000000000020e+00
7.382689999999999531e-01
1.834599000000000091e+00
2.053853000000000151e+00
1.462919000000000080e+00
1.369917000000000051e+00
8.612130000000000063e-01
5.257859999999999756e-01
1.833528000000000047e+00
1.683991000000000016e+00
2.040258999999999823e+00
1.845817999999999959e+00
7.592630000000000212e-01
1.459910000000000041e+00
1.459459000000000062e+00
1.448266999999999971e+00
1.306256000000000084e+00
5.056899999999999729e-01
1.375915999999999917e+00
1.618811999999999918e+00
1.813777999999999890e+00
2.030152999999999874e+00
2.242167999999999939e+00
8.820710000000000495e-01
1.066402999999999990e+00
7.276920000000000055e-01
1.830162000000000067e+00
1.712944999999999940e+00
1.815179000000000098e+00
1.294295999999999891e+00
1.818265000000000020e+00
1.081396000000000024e+00
1.943105000000000082e+00
8.293040000000000411e-01
7.109990000000000476e-01
1.823895999999999962e+00
8.547299999999999898e-01
1.377078999999999942e+00
1.356864000000000070e+00
2.232435000000000169e+00
1.915888999999999953e+00
1.614125000000000032e+00
1.579113999999999907e+00
7.710789999999999589e-01
1.155075000000000074e+00
1.869722000000000106e+00
1.588905000000000012e+00
1.212056999999999940e+00
1.665286000000000044e+00
1.545644999999999936e+00
7.210959999999999592e-01
1.573749999999999982e+00
7.145860000000000545e-01
7.468660000000000299e-01
1.935027999999999970e+00
8.548869999999999525e-01
1.747711000000000015e+00
2.206491000000000202e+00
1.596346999999999960e+00
2.200512999999999941e+00
1.493543000000000065e+00
1.404703000000000035e+00
1.011679999999999913e+00
1.353029000000000037e+00
2.013028999999999957e+00
1.804140000000000077e+00
1.262277000000000093e+00
2.000758999999999954e+00
1.809374999999999956e+00
9.694639999999999924e-01
1.550721999999999934e+00
2.052623000000000086e+00
1.406508000000000091e+00
2.092531999999999837e+00
1.029155000000000042e+00
1.131102000000000052e+00
1.661413000000000029e+00
9.878179999999999739e-01
2.195006999999999930e+00
1.590392999999999946e+00
1.430399999999999894e+00
1.017489000000000088e+00
1.825893999999999906e+00
1.928434999999999899e+00
8.194719999999999782e-01
1.381474000000000091e+00
1.458293999999999979e+00
1.240723000000000020e+00
9.875329999999999941e-01
1.401632999999999907e+00
6.927339999999999609e-01
1.167878999999999889e+00
2.428392999999999802e+00
1.318885000000000085e+00
1.502841000000000093e+00
2.106205000000000105e+00
1.154414999999999969e+00
2.671157000000000004e+00
1.210936000000000012e+00
8.012669999999999515e-01
1.164781999999999984e+00
2.243825999999999876e+00
2.165976999999999819e+00
8.727890000000000370e-01
1.189826999999999968e+00
1.578966000000000092e+00
1.265913000000000066e+00
1.661937999999999915e+00
1.235230999999999968e+00
4.241099999999999870e-01
1.628946000000000005e+00
2.549160000000000093e+00
1.835040000000000004e+00
1.692839999999999900e+00
1.702841999999999967e+00
2.352971999999999841e+00
2.493886999999999965e+00
1.181388000000000105e+00
1.779153999999999902e+00
2.103772000000000197e+00
1.320842000000000072e+00
1.850767000000000051e+00
1.961740999999999957e+00
1.264359000000000011e+00
2.025306000000000051e+00
8.988439999999999763e-01
1.503420999999999896e+00
2.354874999999999829e+00
1.610257999999999967e+00
1.519497000000000098e+00
1.234150999999999998e+00
1.424666999999999906e+00
1.618233000000000033e+00
1.554221000000000075e+00
2.583797000000000121e+00
2.049326000000000203e+00
9.475550000000000361e-01
1.685664999999999969e+00
1.437783999999999951e+00
7.944790000000000463e-01
1.676725999999999939e+00
1.928369999999999918e+00
1.115477000000000052e+00
2.155384000000000189e+00
1.418751000000000095e+00
1.565995999999999944e+00
2.250633000000000106e+00
1.298824999999999896e+00
1.436020000000000074e+00
1.411817000000000100e+00
1.932755000000000001e+00
1.007025999999999977e+00
1.219557999999999920e+00
1.541709999999999914e+00
2.340767000000000042e+00
5.433069999999999844e-01
1.400347000000000008e+00
1.131416999999999895e+00
4.482929999999999970e-01
1.983465000000000034e+00
1.094216000000000077e+00
8.572440000000000060e-01
1.176924999999999999e+00
1.361612999999999962e+00
2.033669999999999867e+00
2.136603000000000030e+00
1.650233000000000061e+00
7.650919999999999943e-01
1.778251000000000026e+00
1.086757999999999891e+00
1.542408999999999919e+00
6.170029999999999681e-01
1.290197000000000038e+00
2.090653999999999790e+00
6.706680000000000419e-01
1.257775000000000087e+00
1.706436999999999982e+00
6.354830000000000201e-01
2.080977999999999994e+00
1.131415999999999977e+00
8.778519999999999657e-01
1.013196999999999903e+00
1.622632000000000074e+00
1.962908000000000097e+00
1.733624999999999972e+00
1.332708999999999921e+00
1.207073999999999980e+00
1.035083999999999893e+00
1.546605999999999925e+00
1.052165000000000017e+00
7.745170000000000110e-01
9.519140000000000379e-01
2.339588000000000001e+00
5.331489999999999840e-01
1.906585999999999892e+00
1.452857000000000065e+00
1.138584999999999958e+00
2.073564999999999880e+00
1.794273000000000007e+00
1.053986000000000089e+00
1.019425000000000026e+00
1.509749999999999925e+00
2.187718999999999969e+00
2.157793999999999990e+00
1.388323999999999891e+00
1.342462999999999962e+00
8.708050000000000512e-01
1.286505000000000010e+00
1.012426000000000048e+00
1.227762999999999938e+00
1.197975999999999930e+00
1.713289999999999980e+00
6.429259999999999975e-01
1.801482000000000028e+00
1.155167000000000055e+00
1.447920000000000096e+00
1.585779999999999967e+00
1.784520000000000106e+00
1.499106999999999967e+00
1.165291000000000077e+00
1.201761999999999997e+00
2.066422999999999899e+00
2.413800000000000168e+00
1.699621999999999966e+00
1.118192999999999993e+00
5.868170000000000330e-01
1.756571000000000105e+00
1.762653000000000025e+00
1.102937999999999974e+00
9.442319999999999602e-01
1.672830000000000039e+00
1.302623000000000086e+00
2.072830999999999868e+00
1.005816999999999961e+00
1.498121000000000036e+00
1.909105999999999970e+00
1.406093999999999955e+00
1.286691999999999947e+00
1.055913000000000102e+00
8.731959999999999722e-01
2.362487999999999921e+00
1.262666999999999984e+00
1.257387000000000032e+00
8.072449999999999903e-01
1.860997999999999930e+00
1.278238999999999903e+00
1.496650999999999954e+00
6.524550000000000072e-01
9.971940000000000248e-01
2.077631999999999923e+00
1.287752999999999926e+00
1.603251999999999899e+00
1.299776999999999960e+00
1.488607000000000014e+00
1.371029000000000053e+00
1.000166000000000111e+00
1.209829000000000043e+00
1.546114999999999906e+00
1.092918999999999974e+00
2.174193999999999960e+00
1.201264000000000109e+00
2.393040000000000056e+00
1.882616999999999985e+00
1.046221999999999985e+00
1.181221999999999994e+00
1.760728999999999989e+00
1.569595000000000073e+00
1.334084999999999965e+00
1.444976000000000038e+00
1.261797000000000057e+00
2.101299000000000028e+00
1.631313999999999931e+00
1.471265999999999963e+00
1.851162999999999892e+00
1.192603999999999997e+00
1.310969999999999969e+00
1.573307000000000011e+00
1.845542000000000016e+00
2.394083999999999879e+00
1.176708000000000087e+00
1.339758000000000004e+00
1.894098999999999977e+00
1.251713000000000076e+00
1.197543000000000024e+00
1.546519999999999895e+00
1.337263000000000090e+00
1.197850999999999999e+00
1.655262000000000011e+00
1.216061000000000059e+00
1.707804000000000100e+00
1.272056999999999993e+00
2.206662999999999819e+00
2.065176999999999818e+00
1.210725000000000051e+00
1.046086999999999989e+00
1.203446000000000016e+00
1.415288000000000102e+00
2.415497999999999923e+00
8.500809999999999755e-01
1.390122000000000080e+00
2.191708000000000212e+00
8.949230000000000240e-01
1.530793999999999988e+00
2.474730999999999792e+00
1.224752000000000063e+00
1.380805999999999978e+00
1.717014999999999958e+00
1.441586999999999952e+00
1.806917000000000106e+00
1.951704000000000105e+00
1.760221000000000036e+00
1.212617000000000056e+00
2.309985999999999873e+00
1.427542000000000089e+00
1.614222000000000046e+00
1.173535999999999913e+00
2.830061999999999856e+00
9.945920000000000316e-01
1.303798000000000012e+00
2.295011000000000134e+00
1.511317999999999939e+00
1.277457999999999982e+00
7.088520000000000376e-01
1.063436000000000048e+00
1.116490999999999900e+00
2.338119999999999976e+00
1.702484000000000108e+00
1.839674000000000031e+00
1.329793999999999921e+00
1.494526000000000021e+00
1.522200999999999915e+00
5.572610000000000063e-01
1.862033999999999967e+00
1.241325999999999929e+00
1.296388000000000096e+00
2.096178000000000097e+00
5.782420000000000337e-01
1.125807999999999920e+00
1.378824000000000050e+00
2.371615999999999946e+00
1.392862000000000045e+00
8.094980000000000508e-01
1.752558999999999978e+00
1.184916000000000080e+00
2.209423999999999833e+00
1.769619999999999971e+00
1.667367000000000044e+00
1.077070999999999890e+00
1.902195000000000080e+00
2.236381000000000174e+00
5.984789999999999832e-01
1.751764000000000099e+00
1.475300000000000056e+00
1.421459999999999946e+00
2.384125000000000050e+00
9.620060000000000278e-01
1.518076999999999899e+00
1.777886999999999995e+00
1.191932999999999909e+00
7.469249999999999501e-01
1.402995999999999910e+00
1.100943999999999923e+00
1.401601000000000097e+00
1.353040999999999938e+00
1.537876999999999938e+00
1.909955000000000069e+00
1.420385000000000009e+00
1.690987999999999936e+00
9.850029999999999619e-01
6.872629999999999573e-01
1.692174999999999985e+00
1.730615000000000014e+00
2.251904000000000128e+00
1.793255999999999961e+00
1.071201999999999988e+00
1.773158000000000012e+00
1.517328999999999928e+00
1.278942000000000023e+00
9.224630000000000329e-01
1.249166999999999916e+00
1.562820000000000098e+00
1.952593999999999941e+00
1.480075999999999947e+00
1.677998000000000101e+00
1.678746999999999989e+00
1.248167999999999944e+00
1.674311000000000105e+00
1.654328999999999938e+00
8.636850000000000360e-01
2.061389999999999834e+00
1.506772999999999918e+00
1.617942999999999909e+00
1.825879000000000030e+00
7.683980000000000254e-01
2.035607999999999862e+00
1.614470999999999989e+00
2.144258999999999915e+00
1.966919000000000084e+00
3.579936000000000007e+00
1.621957000000000093e+00
1.777681999999999984e+00
1.509257999999999988e+00
1.911523000000000083e+00
2.040538000000000185e+00
1.515570000000000084e+00
1.126157000000000075e+00
5.510920000000000263e-01
9.304580000000000073e-01
1.730650000000000022e+00
1.144646000000000052e+00
1.944279000000000091e+00
1.955510999999999999e+00
9.101759999999999851e-01
2.129999999999999893e+00
7.677199999999999580e-01
1.644852999999999899e+00
2.588274999999999881e+00
1.151904000000000039e+00
1.290437000000000056e+00
1.420125000000000082e+00
2.714621000000000173e+00
2.161305000000000032e+00
1.293344000000000049e+00
1.240914000000000073e+00
8.254040000000000266e-01
1.520979999999999999e+00
2.389635999999999871e+00
2.475312000000000179e+00
1.653461000000000070e+00
1.208904999999999896e+00
2.051686000000000121e+00
1.445543000000000022e+00
1.252178999999999931e+00
1.584144999999999914e+00
1.056513000000000035e+00
2.729639999999999844e+00
1.467424999999999979e+00
1.120339999999999892e+00
6.003500000000000503e-01
2.869381000000000181e+00
2.566463999999999857e+00
8.558289999999999509e-01
8.174850000000000172e-01
1.425915999999999961e+00
2.031508000000000091e+00
2.446035000000000181e+00
1.531358999999999915e+00
1.714005000000000001e+00
8.441410000000000302e-01
2.203675000000000050e+00
1.480523999999999951e+00
8.533840000000000314e-01
1.249289000000000094e+00
1.598983000000000043e+00
2.961793999999999816e+00
2.580779000000000156e+00
1.369299999999999962e+00
2.105884999999999785e+00
1.995436999999999905e+00
2.417879999999999807e+00
6.082220000000000404e-01
8.090420000000000389e-01
1.686234000000000011e+00
2.126508999999999983e+00
2.782512000000000096e+00
1.482477999999999962e+00
1.925751999999999908e+00
8.723229999999999595e-01
1.797654000000000085e+00
1.385755000000000070e+00
1.083326000000000011e+00
7.762829999999999453e-01
1.549264999999999892e+00
2.635969999999999924e+00
1.930884000000000045e+00
1.128587999999999925e+00
2.124909000000000159e+00
1.122414000000000023e+00
2.327561999999999909e+00
6.024420000000000330e-01
1.047967000000000093e+00
1.198113999999999901e+00
1.750660000000000105e+00
2.222458000000000045e+00
1.399691000000000018e+00
1.722787000000000068e+00
1.983718000000000092e+00
1.162655999999999912e+00
1.652625999999999928e+00
1.691194000000000086e+00
8.903940000000000188e-01
1.272278999999999938e+00
1.931929000000000007e+00
1.676331000000000016e+00
9.471089999999999787e-01
1.482294000000000000e+00
1.034445000000000059e+00
2.336097000000000090e+00
3.736280000000000157e-01
9.848829999999999529e-01
6.989880000000000537e-01
2.028051000000000048e+00
2.400624000000000091e+00
9.794319999999999693e-01
9.505000000000000115e-01
1.393842999999999943e+00
1.227284000000000042e+00
1.985085999999999906e+00
2.025558000000000192e+00
1.127988999999999908e+00
1.095649000000000095e+00
1.618784000000000001e+00
1.858044999999999947e+00
9.988879999999999981e-01
1.671202999999999994e+00
2.570688000000000084e+00
2.110946999999999907e+00
4.169050000000000256e-01
1.417977999999999961e+00
1.145469000000000070e+00
1.366530999999999940e+00
2.606408000000000058e+00
1.270720000000000072e+00
1.253157999999999994e+00
1.465214000000000016e+00
1.366575000000000095e+00
2.119028999999999829e+00
1.489414999999999933e+00
9.705449999999999910e-01
1.089333000000000107e+00
1.544829999999999925e+00
1.492289999999999894e+00
1.973910999999999971e+00
1.261236000000000024e+00
1.358103999999999978e+00
2.035798000000000219e+00
5.866730000000000000e-01
1.463964000000000043e+00
7.198579999999999979e-01
7.141760000000000330e-01
1.764639999999999986e+00
6.444879999999999498e-01
7.904510000000000147e-01
7.649589999999999446e-01
1.808705000000000007e+00
2.065125999999999795e+00
1.623002000000000056e+00
1.559806999999999944e+00
1.211254999999999971e+00
1.432708000000000093e+00
1.666719999999999979e+00
1.557441999999999993e+00
1.224525000000000086e+00
1.364679999999999893e+00
2.000199999999999978e+00
9.875129999999999741e-01
1.107707999999999915e+00
1.490312999999999999e+00
1.426328999999999958e+00
1.899599000000000038e+00
8.153280000000000527e-01
6.929130000000000011e-01
1.395319999999999894e+00
1.393777999999999961e+00
1.788499999999999979e+00
1.196039000000000074e+00
1.758918999999999899e+00
1.636244999999999949e+00
1.496879000000000071e+00
1.560273999999999939e+00
1.691167000000000087e+00
9.610790000000000166e-01
9.490539999999999532e-01
2.273948999999999998e+00
1.094858000000000109e+00
6.551940000000000541e-01
1.719063999999999925e+00
1.218247000000000080e+00
2.179737999999999953e+00
6.459200000000000497e-01
7.509059999999999624e-01
1.214306000000000108e+00
1.857682999999999973e+00
2.105663999999999980e+00
9.410760000000000236e-01
8.932940000000000325e-01
1.303806000000000020e+00
1.445638999999999896e+00
2.282448000000000032e+00
1.566710999999999965e+00
2.912989999999999746e-01
1.221684999999999910e+00
2.324743999999999922e+00
9.888059999999999627e-01
1.672131999999999952e+00
1.058510999999999980e+00
9.718679999999999541e-01
2.987287999999999943e+00
8.600600000000000467e-01
1.303744000000000014e+00
7.596309999999999452e-01
1.469908999999999910e+00
2.486695000000000100e+00
1.772577000000000069e+00
1.061493999999999938e+00
1.930973999999999968e+00
7.702820000000000222e-01
1.970936999999999939e+00
1.521654999999999980e+00
9.589910000000000379e-01
1.129545000000000021e+00
2.103765000000000107e+00
9.706609999999999960e-01
2.483886000000000038e+00
1.568540000000000045e+00
1.732728000000000046e+00
1.739411000000000040e+00
1.788410999999999973e+00
1.308332000000000050e+00
1.280569000000000068e+00
1.812875000000000014e+00
2.711171999999999915e+00
1.077180999999999944e+00
1.768021000000000065e+00
2.083117999999999803e+00
8.872130000000000294e-01
2.062056999999999807e+00
2.480735999999999830e+00
1.068867000000000012e+00
8.111169999999999769e-01
1.919478000000000018e+00
1.655936999999999992e+00
2.292359999999999953e+00
1.664604999999999890e+00
2.523252999999999968e+00
1.486739999999999950e+00
1.237645000000000106e+00
1.713203999999999949e+00
1.113666999999999963e+00
1.362819999999999920e+00
2.289584000000000064e+00
1.220182000000000100e+00
1.768413999999999930e+00
1.422786000000000106e+00
9.841600000000000348e-01
1.836500999999999939e+00
2.276963999999999988e+00
8.976849999999999552e-01
8.903990000000000515e-01
1.785862999999999978e+00
1.840039999999999898e+00
1.706868999999999970e+00
1.798292000000000002e+00
1.292365999999999904e+00
2.092045000000000154e+00
7.722989999999999577e-01
8.456740000000000368e-01
1.112962999999999925e+00
1.711427999999999949e+00
2.292936999999999781e+00
1.201348000000000082e+00
1.786599999999999966e+00
1.275908000000000042e+00
1.127253000000000061e+00
1.423119999999999941e+00
1.186158999999999963e+00
1.247239999999999904e+00
1.024200999999999917e+00
2.399992999999999821e+00
1.973503999999999925e+00
1.773590999999999918e+00
1.362500999999999962e+00
1.317193000000000058e+00
1.315817999999999932e+00
3.329210000000000225e-01
1.527552999999999939e+00
9.915720000000000089e-01
7.044489999999999919e-01
2.312005000000000088e+00
1.415451999999999932e+00
2.073221000000000203e+00
2.229225000000000012e+00
1.295417000000000041e+00
1.014950999999999937e+00
1.925216000000000038e+00
2.143393999999999799e+00
1.928924000000000083e+00
1.671154999999999946e+00
1.883331000000000088e+00
2.217315999999999843e+00
1.959864000000000051e+00
1.895941000000000098e+00
1.725519000000000025e+00
1.523398999999999948e+00
1.640344000000000024e+00
1.780432000000000015e+00
1.763973999999999931e+00
2.131514999999999826e+00
8.829730000000000079e-01
1.614052000000000042e+00
2.053227999999999831e+00
1.923189999999999955e+00
1.651718999999999937e+00
9.640030000000000543e-01
1.518467000000000011e+00
1.453443999999999958e+00
1.510966000000000031e+00
1.871866000000000030e+00
1.768175999999999970e+00
1.683127999999999957e+00
1.643440999999999930e+00
6.057900000000000507e-01
1.199492000000000003e+00
2.907557999999999865e+00
2.419833000000000123e+00
2.159654999999999880e+00
1.708132999999999901e+00
9.373599999999999710e-01
1.822138000000000035e+00
1.919340999999999964e+00
2.656222999999999779e+00
1.061158000000000046e+00
2.227028999999999925e+00
1.766639999999999988e+00
2.069808999999999788e+00
1.323790999999999940e+00
1.752423000000000064e+00
2.133449999999999847e+00
2.030095000000000205e+00
1.856438000000000033e+00
1.584368999999999916e+00
1.416889000000000065e+00
1.378182999999999936e+00
2.320066000000000184e+00
1.626228000000000007e+00
1.867890999999999968e+00
8.986859999999999848e-01
1.473235999999999990e+00
1.553368000000000082e+00
9.848599999999999577e-01
1.626471000000000000e+00
1.700396000000000019e+00
2.011911000000000005e+00
2.548805000000000209e+00
1.739765999999999924e+00
1.685318000000000094e+00
1.845523000000000025e+00
1.785017999999999994e+00
1.671450000000000102e+00
1.186501000000000028e+00
1.264928000000000052e+00
2.311049000000000131e+00
2.435252000000000194e+00
2.153067000000000064e+00
1.691807999999999979e+00
1.074000999999999983e+00
1.558327000000000018e+00
1.828807000000000071e+00
1.025811999999999946e+00
7.959889999999999466e-01
1.016007000000000104e+00
1.428973999999999966e+00
2.422549000000000063e+00
1.852521000000000084e+00
2.045748999999999818e+00
1.735298000000000007e+00
1.902614000000000027e+00
1.642038000000000109e+00
3.628810000000000091e-01
9.339159999999999684e-01
1.886632000000000087e+00
2.182544000000000040e+00
2.371477000000000057e+00
1.403710999999999931e+00
8.653020000000000156e-01
2.026952999999999783e+00
1.625436000000000103e+00
1.555344000000000060e+00
1.072163999999999895e+00
8.593779999999999752e-01
1.987179999999999946e+00
2.178290000000000060e+00
1.222998999999999947e+00
1.582665999999999906e+00
1.953753000000000073e+00
1.876009999999999955e+00
1.987217999999999929e+00
1.096751999999999949e+00
1.341005999999999920e+00
2.566840000000000011e+00
2.182342999999999922e+00
2.851999999999999869e+00
1.173205000000000053e+00
1.241957999999999895e+00
2.410560999999999954e+00
1.762880999999999920e+00
2.001691000000000109e+00
9.678849999999999953e-01
1.196174000000000071e+00
2.858407000000000142e+00
2.366157999999999983e+00
1.406557999999999975e+00
2.167356999999999978e+00
1.388827999999999951e+00
2.190805000000000113e+00
2.471588999999999814e+00
7.564009999999999900e-01
1.274909999999999988e+00
2.897615000000000052e+00
2.350382000000000193e+00
2.741349000000000036e+00
1.379610999999999921e+00
1.365801999999999961e+00
2.386245999999999867e+00
1.561174000000000062e+00
2.244520000000000071e+00
8.891400000000000414e-01
1.234188999999999981e+00
2.547444000000000042e+00
2.078409000000000173e+00
1.589439999999999964e+00
2.091169999999999973e+00
1.325541000000000080e+00
1.793981999999999966e+00
1.532291000000000070e+00
1.009727000000000041e+00
2.005506000000000011e+00
2.160937999999999803e+00
1.688134999999999941e+00
2.082663999999999849e+00
1.258145000000000069e+00
1.577946000000000071e+00
1.926841999999999944e+00
1.489743000000000039e+00
1.394803000000000015e+00
1.242815000000000003e+00
1.211608000000000018e+00
1.378206999999999960e+00
1.355018999999999973e+00
9.924110000000000431e-01
1.977379999999999916e+00
1.108603999999999923e+00
1.464139999999999997e+00
1.859175000000000022e+00
8.896420000000000439e-01
1.833650999999999920e+00
2.346296999999999855e+00
2.253210000000000157e+00
1.936770000000000103e+00
1.521290999999999949e+00
1.716010000000000035e+00
2.479382999999999893e+00
2.073177999999999965e+00
1.777864000000000111e+00
1.542674000000000101e+00
8.701889999999999903e-01
1.929713000000000012e+00
2.357817999999999969e+00
1.963761000000000090e+00
1.915650000000000075e+00
7.989190000000000458e-01
2.412522000000000055e+00
2.503219000000000083e+00
1.318519999999999914e+00
1.669137000000000093e+00
2.204095000000000137e+00
2.423599999999999977e+00
2.365237000000000034e+00
4.567479999999999873e-01
1.611809000000000047e+00
2.320203999999999933e+00
1.784145000000000092e+00
1.885318000000000049e+00
1.854848999999999970e+00
1.350498999999999894e+00
1.215796000000000099e+00
1.799712999999999896e+00
1.179237000000000091e+00
2.040122999999999909e+00
3.718799999999999883e-01
1.907451000000000008e+00
7.606540000000000523e-01
1.176571000000000033e+00
2.456824000000000119e+00
8.345550000000000468e-01
1.320645999999999987e+00
1.594988999999999990e+00
1.635804000000000036e+00
2.249476000000000031e+00
1.669394999999999962e+00
1.350335999999999981e+00
1.054106999999999905e+00
1.881826999999999916e+00
1.798748000000000014e+00
7.103300000000000169e-01
1.290737999999999941e+00
1.652813000000000088e+00
2.504566000000000070e+00
9.436400000000000343e-01
9.792250000000000121e-01
9.558499999999999774e-01
2.138519000000000059e+00
2.655012999999999845e+00
5.436530000000000529e-01
1.051010999999999918e+00
1.795682000000000000e+00
2.438190000000000079e+00
2.373188999999999993e+00
1.839344000000000090e+00
1.398829000000000100e+00
1.344597999999999960e+00
1.567900999999999989e+00
1.638878999999999975e+00
1.679912999999999990e+00
1.063069999999999959e+00
1.996707000000000010e+00
1.870776999999999912e+00
7.088529999999999553e-01
1.665853999999999946e+00
1.738677000000000028e+00
1.110848000000000058e+00
1.753668000000000005e+00
1.023576000000000041e+00
1.066122999999999932e+00
1.513557000000000041e+00
1.739629000000000092e+00
2.277909000000000184e+00
1.406913999999999998e+00
1.309755000000000003e+00
1.037717000000000001e+00
1.398773999999999962e+00
2.154247999999999941e+00
1.499802000000000080e+00
9.507830000000000448e-01
1.107294000000000000e+00
1.788882000000000083e+00
1.332406999999999897e+00
1.796338999999999908e+00
1.578017999999999921e+00
1.364695999999999909e+00
3.046787999999999830e+00
8.828620000000000356e-01
1.789622999999999964e+00
1.371785000000000032e+00
2.013846000000000025e+00
2.766862000000000155e+00
7.226489999999999858e-01
1.815409999999999968e+00
1.986296999999999979e+00
1.491841999999999890e+00
2.612732999999999972e+00
2.397248999999999963e+00
2.233737000000000084e+00
1.925543000000000005e+00
1.971878999999999937e+00
1.853928000000000020e+00
1.684288999999999925e+00
1.673230999999999913e+00
1.497198000000000029e+00
2.759380000000000166e+00
1.547212000000000032e+00
1.899316999999999922e+00
1.406268999999999991e+00
2.426839999999999886e+00
2.322131999999999863e+00
8.052660000000000373e-01
1.751918000000000086e+00
1.325050000000000061e+00
9.549699999999999855e-01
2.487261999999999862e+00
1.385294999999999943e+00
1.267760999999999916e+00
6.776389999999999914e-01
1.781933999999999907e+00
1.539909999999999890e+00
1.448617999999999961e+00
1.131542000000000048e+00
1.860583000000000098e+00
2.476888999999999896e+00
9.243369999999999642e-01
7.660900000000000487e-01
1.041673999999999989e+00
1.414757999999999960e+00
2.428345000000000198e+00
9.409629999999999939e-01
1.182536999999999949e+00
1.226847000000000021e+00
1.496717000000000075e+00
2.330532999999999966e+00
1.761686000000000085e+00
9.056020000000000181e-01
8.478029999999999733e-01
2.150351000000000123e+00
1.578384000000000009e+00
9.378009999999999957e-01
1.797981000000000051e+00
1.849099999999999966e+00
2.342705000000000037e+00
8.245670000000000499e-01
1.076564000000000076e+00
9.290439999999999809e-01
1.461190999999999907e+00
2.386122999999999994e+00
1.082802000000000042e+00
1.197020999999999891e+00
1.212638000000000105e+00
1.877321999999999935e+00
1.657461000000000073e+00
8.331830000000000069e-01
4.097000000000000086e-01
9.640349999999999753e-01
2.070165999999999951e+00
1.711791999999999980e+00
1.612243000000000093e+00
1.284653999999999963e+00
1.138981000000000021e+00
1.521875000000000089e+00
6.799370000000000136e-01
1.508218000000000059e+00
1.059509000000000034e+00
1.207071999999999923e+00
2.247358000000000189e+00
1.106227999999999989e+00
1.400725999999999916e+00
1.722407999999999939e+00
1.205146999999999968e+00
1.663423000000000096e+00
1.176066000000000056e+00
1.277034999999999920e+00
4.382869999999999822e-01
1.865088999999999997e+00
1.836777000000000104e+00
1.730186999999999919e+00
1.544669000000000070e+00
1.312173999999999952e+00
1.002191000000000054e+00
8.213000000000000300e-01
1.336969000000000074e+00
1.478212999999999999e+00
9.282390000000000363e-01
1.932668000000000053e+00
9.731769999999999587e-01
2.137916999999999845e+00
1.566229000000000093e+00
1.298734999999999973e+00
1.082781999999999911e+00
1.082136999999999905e+00
1.301328000000000040e+00
1.217688000000000104e+00
1.654581999999999997e+00
1.696690000000000031e+00
2.312737999999999960e+00
2.409282999999999841e+00
2.941892000000000174e+00
6.572759999999999714e-01
8.854769999999999586e-01
2.606250000000000178e+00
1.911000999999999950e+00
1.813476000000000088e+00
1.759290999999999938e+00
1.030380000000000074e+00
1.960306000000000104e+00
2.237908000000000008e+00
1.534580000000000055e+00
1.390454999999999997e+00
1.170241000000000087e+00
1.834202000000000110e+00
2.413110000000000088e+00
2.338747999999999827e+00
2.077371999999999996e+00
1.408056999999999892e+00
1.782462999999999909e+00
1.578961999999999977e+00
1.310686000000000018e+00
6.991330000000000044e-01
1.861888999999999905e+00
1.674466000000000010e+00
1.644444999999999935e+00
2.156013000000000179e+00
8.109279999999999822e-01
1.552799000000000040e+00
1.659920000000000062e+00
1.163315000000000099e+00
1.417464999999999975e+00
2.698354000000000141e+00
1.531584000000000056e+00
1.531935000000000047e+00
2.878346000000000071e+00
2.097570999999999852e+00
1.371124000000000009e+00
1.399353000000000069e+00
2.535883999999999805e+00
1.407497999999999916e+00
1.648193999999999937e+00
1.919343999999999939e+00
1.365569000000000033e+00
1.222236000000000100e+00
2.513367999999999824e+00
6.746760000000000534e-01
1.448280999999999930e+00
2.246879999999999988e+00
2.234061000000000075e+00
2.038762999999999881e+00
5.719539999999999624e-01
1.539541000000000048e+00
1.370932000000000039e+00
1.588184000000000040e+00
1.899459999999999926e+00
1.515533999999999937e+00
1.148087999999999997e+00
1.872768999999999906e+00
1.272723000000000049e+00
1.028944000000000081e+00
1.920195000000000096e+00
1.378303999999999974e+00
1.697780999999999985e+00
2.280812000000000062e+00
7.777380000000000404e-01
1.585023999999999988e+00
8.481060000000000265e-01
1.562168000000000001e+00
2.090739000000000125e+00
8.340579999999999661e-01
1.574576999999999893e+00
1.076702000000000048e+00
1.581730999999999998e+00
1.898220999999999936e+00
1.510812000000000044e+00
1.192193000000000058e+00
1.564994999999999914e+00
2.138530999999999960e+00
1.420358000000000009e+00
2.607838999999999796e+00
1.466426000000000007e+00
8.987880000000000313e-01
1.586044000000000009e+00
8.646070000000000144e-01
1.536998000000000086e+00
9.541770000000000529e-01
1.767063000000000050e+00
1.792688999999999977e+00
1.048966000000000065e+00
1.587266999999999983e+00
1.228548999999999891e+00
1.957759000000000027e+00
2.149195000000000189e+00
7.645840000000000414e-01
9.513129999999999642e-01
1.828105000000000091e+00
2.802697000000000216e+00
1.996915999999999913e+00
1.448484000000000105e+00
1.459181000000000061e+00
1.648649000000000031e+00
2.438524999999999832e+00
1.562753999999999976e+00
1.269657999999999953e+00
1.256359999999999921e+00
1.696862000000000092e+00
1.036588000000000065e+00
1.021921000000000079e+00
1.432277999999999940e+00
1.667605999999999922e+00
1.537352000000000052e+00
2.175863000000000103e+00
1.059765999999999986e+00
1.295074999999999976e+00
1.383463000000000109e+00
2.191937999999999942e+00
1.279214999999999991e+00
2.177022000000000013e+00
1.542729000000000017e+00
2.058680999999999983e+00
1.853847999999999940e+00
1.332969000000000070e+00
1.668201999999999963e+00
1.533177000000000012e+00
1.330762999999999918e+00
1.726107000000000058e+00
1.888104999999999922e+00
1.570178999999999991e+00
1.933670000000000000e+00
2.336307000000000134e+00
2.076332999999999984e+00
1.504367999999999927e+00
9.554230000000000222e-01
1.174420000000000019e+00
1.796275999999999984e+00
1.717559000000000058e+00
1.038413999999999948e+00
2.005230000000000068e+00
1.830707000000000084e+00
2.201264000000000109e+00
1.351037999999999961e+00
2.123737000000000208e+00
1.006439000000000084e+00
1.424708000000000085e+00
2.294518000000000058e+00
6.788419999999999455e-01
2.285133000000000081e+00
1.469098999999999933e+00
2.769667000000000101e+00
1.941378000000000048e+00
6.363109999999999600e-01
1.619148000000000032e+00
8.931149999999999922e-01
1.202374999999999972e+00
1.056167999999999996e+00
2.178153000000000006e+00
1.695106000000000002e+00
1.501061999999999896e+00
2.197229000000000099e+00
1.498914000000000080e+00
2.556598000000000148e+00
1.458566999999999947e+00
1.455648000000000053e+00
1.848691000000000084e+00
1.474007999999999985e+00
1.831503000000000103e+00
1.754431999999999992e+00
1.442553999999999892e+00
1.934668000000000054e+00
3.837360000000000215e-01
1.481986000000000026e+00
1.182565000000000088e+00
1.416576999999999975e+00
1.578675000000000050e+00
9.100169999999999648e-01
1.818915999999999977e+00
1.200350000000000028e+00
2.526021000000000072e+00
1.671853999999999951e+00
1.773501999999999912e+00
1.262880000000000003e+00
1.160215999999999914e+00
1.974245999999999945e+00
1.539120999999999961e+00
1.273030000000000106e+00
1.267641999999999936e+00
1.267954999999999943e+00
1.936635000000000106e+00
6.100830000000000419e-01
1.315145999999999926e+00
1.228331999999999979e+00
1.683661000000000074e+00
1.793290000000000051e+00
1.249235000000000095e+00
1.333680999999999894e+00
1.534418999999999977e+00
1.866354999999999986e+00
1.678134999999999932e+00
1.831288000000000027e+00
8.654340000000000366e-01
1.106376000000000026e+00
1.756138999999999895e+00
1.754288999999999987e+00
1.578403000000000000e+00
2.204848000000000141e+00
1.135461000000000054e+00
2.092057000000000055e+00
8.063519999999999577e-01
9.256569999999999521e-01
8.639599999999999502e-01
2.372266000000000208e+00
2.367157999999999873e+00
8.973590000000000177e-01
1.161529999999999951e+00
1.649381999999999904e+00
2.101148999999999933e+00
2.327180999999999944e+00
1.614897000000000027e+00
8.621940000000000159e-01
1.529856000000000105e+00
1.605863999999999958e+00
1.714412000000000047e+00
1.466631000000000018e+00
1.399513000000000007e+00
2.233001999999999931e+00
2.017049999999999788e+00
5.069649999999999990e-01
1.535420000000000007e+00
1.060324999999999962e+00
1.329709999999999948e+00
2.100105999999999806e+00
1.061172000000000004e+00
8.569390000000000063e-01
1.538389000000000006e+00
1.474277999999999977e+00
2.547813000000000105e+00
2.196349999999999802e+00
1.183562000000000003e+00
1.179481000000000002e+00
1.383161000000000085e+00
1.706763000000000030e+00
1.759638999999999953e+00
1.553720999999999908e+00
1.919839000000000073e+00
1.746386999999999912e+00
1.124868999999999897e+00
1.434650999999999899e+00
7.738810000000000411e-01
1.503902000000000072e+00
2.256216999999999917e+00
5.896839999999999860e-01
8.807679999999999954e-01
2.047655999999999921e+00
2.736409999999999787e+00
2.262189999999999923e+00
1.814758000000000093e+00
1.095325000000000104e+00
9.164189999999999836e-01
1.159345999999999988e+00
2.435668000000000166e+00
1.527945000000000109e+00
9.875389999999999446e-01
2.085173000000000165e+00
2.081148000000000220e+00
1.374527999999999972e+00
1.253991000000000078e+00
1.195243000000000055e+00
4.855760000000000076e-01
2.204368999999999801e+00
2.494790000000000063e-01
9.967120000000000424e-01
1.061220999999999970e+00
1.820171999999999901e+00
2.548792000000000169e+00
7.707800000000000207e-01
1.358610000000000095e+00
9.869750000000000467e-01
1.319720999999999922e+00
2.263170000000000126e+00
1.767160999999999982e+00
1.484676000000000107e+00
2.193699000000000066e+00
2.029663999999999913e+00
1.589005999999999919e+00
1.400290999999999952e+00
2.103002000000000038e+00
1.121830000000000105e+00
2.691746000000000194e+00
1.279522000000000048e+00
1.320054000000000061e+00
1.490185000000000093e+00
2.799115000000000020e+00
2.427754999999999885e+00
8.206269999999999953e-01
1.064489000000000019e+00
1.815145999999999926e+00
7.741789999999999505e-01
2.071982000000000212e+00
1.415357999999999894e+00
9.019490000000000007e-01
1.150287999999999977e+00
2.004666999999999977e+00
1.748447000000000084e+00
1.378120999999999929e+00
1.689572999999999992e+00
8.017940000000000067e-01
2.531658999999999882e+00
6.579589999999999606e-01
9.908649999999999958e-01
9.223559999999999537e-01
1.579093999999999998e+00
2.671911999999999843e+00
1.185926999999999953e+00
1.703216000000000063e+00
1.403361999999999998e+00
6.564119999999999955e-01
2.204931000000000196e+00
8.733999999999999542e-01
5.288469999999999560e-01
5.159949999999999815e-01
1.946334999999999926e+00
1.837225000000000108e+00
1.605866000000000016e+00
1.436968999999999941e+00
1.460088000000000052e+00
1.510103999999999891e+00
1.020623999999999976e+00
9.979099999999999637e-01
1.037104999999999944e+00
1.025613000000000108e+00
2.333349999999999813e+00
1.030912000000000051e+00
1.759827999999999948e+00
1.090313000000000088e+00
8.181279999999999664e-01
1.744023000000000101e+00
2.081287999999999805e+00
1.092754000000000003e+00
1.168622999999999967e+00
1.967209999999999903e+00
2.130046000000000106e+00
2.600244000000000000e+00
2.116016000000000119e+00
1.580028999999999906e+00
1.722947000000000006e+00
1.385197000000000012e+00
1.703813999999999940e+00
1.765775000000000095e+00
7.666849999999999499e-01
2.176518999999999870e+00
6.940990000000000215e-01
1.794305999999999957e+00
1.950820999999999916e+00
1.723921999999999954e+00
1.529222999999999999e+00
2.181611000000000189e+00
1.544418999999999986e+00
1.143955999999999973e+00
2.231028999999999929e+00
2.102627000000000024e+00
2.247513000000000094e+00
1.960673000000000110e+00
1.795036000000000076e+00
6.406319999999999792e-01
1.353369000000000044e+00
1.774466000000000099e+00
1.420515999999999890e+00
9.962689999999999602e-01
2.053821999999999814e+00
1.015377999999999892e+00
2.287490000000000023e+00
2.108862999999999932e+00
1.229703999999999908e+00
1.164295000000000080e+00
1.603425000000000100e+00
1.277632000000000101e+00
1.573396000000000017e+00
1.991751000000000049e+00
2.074028999999999900e+00
1.530958999999999959e+00
1.720903000000000072e+00
1.381866999999999956e+00
1.096721000000000057e+00
9.451190000000000424e-01
1.685044999999999904e+00
1.650220999999999938e+00
1.177116999999999969e+00
2.378271999999999942e+00
8.576880000000000059e-01
1.814721000000000029e+00
1.886781000000000041e+00
6.101010000000000044e-01
1.787747999999999893e+00
1.041738999999999971e+00
1.872816999999999954e+00
8.845410000000000217e-01
2.574651999999999941e+00
2.272353999999999985e+00
1.251745000000000108e+00
1.238024999999999931e+00
1.549722999999999962e+00
1.324256000000000100e+00
1.163777000000000061e+00
1.212377000000000038e+00
1.158597000000000099e+00
1.188045999999999935e+00
2.068820000000000103e+00
9.702749999999999986e-01
1.647448000000000023e+00
1.422862999999999989e+00
8.599379999999999802e-01
1.812983999999999929e+00
1.681218000000000101e+00
9.607109999999999816e-01
1.391491000000000033e+00
1.906295000000000073e+00
2.242024999999999935e+00
1.333501999999999965e+00
2.081122999999999834e+00
2.434034000000000031e+00
1.313576999999999995e+00
1.338095000000000034e+00
7.090030000000000499e-01
1.591609000000000052e+00
1.132073000000000107e+00
2.184229000000000198e+00
8.629360000000000364e-01
2.027139000000000024e+00
2.660531999999999897e+00
1.948701000000000016e+00
1.974166000000000087e+00
1.703348000000000084e+00
1.988137000000000043e+00
1.477330000000000032e+00
2.330468000000000206e+00
2.346248999999999807e+00
1.397591000000000028e+00
1.433739000000000097e+00
2.199786000000000019e+00
1.283298999999999968e+00
2.025472999999999857e+00
2.166622999999999966e+00
1.648565000000000058e+00
1.480577000000000032e+00
1.784361000000000086e+00
1.168646000000000074e+00
1.870516000000000068e+00
1.648643000000000081e+00
1.821174999999999988e+00
1.349409999999999998e+00
5.167899999999999716e-01
2.247608000000000050e+00
2.069198999999999788e+00
1.304542000000000090e+00
2.130198000000000036e+00
1.127809000000000061e+00
1.527854000000000045e+00
1.635834000000000010e+00
1.793670000000000098e+00
1.358327000000000062e+00
2.798742999999999981e+00
1.947645999999999988e+00
1.741308999999999996e+00
2.311526000000000192e+00
1.333674000000000026e+00
1.803762000000000087e+00
1.862052999999999958e+00
1.454323999999999950e+00
7.254610000000000225e-01
2.412449000000000066e+00
2.045275000000000176e+00
1.856614999999999904e+00
9.873140000000000249e-01
2.012080000000000091e+00
7.692489999999999606e-01
1.235954999999999915e+00
1.373918999999999890e+00
9.255630000000000246e-01
1.847012000000000098e+00
2.343907999999999880e+00
2.090225000000000222e+00
1.720706000000000069e+00
1.875461000000000045e+00
1.241611999999999938e+00
1.594564000000000092e+00
1.374630000000000019e+00
1.348360999999999921e+00
8.972820000000000240e-01
6.753630000000000466e-01
1.663685999999999998e+00
2.437800000000000189e+00
1.185875999999999930e+00
1.866119000000000083e+00
1.135871999999999993e+00
1.657985999999999960e+00
1.878595000000000015e+00
1.343442000000000025e+00
8.617050000000000542e-01
2.530569999999999986e+00
1.807198000000000082e+00
2.048840000000000217e+00
1.629204000000000097e+00
1.151196000000000108e+00
2.503655999999999882e+00
1.927289999999999948e+00
1.992560000000000109e+00
1.120746999999999938e+00
8.621360000000000134e-01
1.636204999999999909e+00
2.192302999999999891e+00
1.493381999999999987e+00
1.857061999999999991e+00
7.496899999999999675e-01
1.755457000000000045e+00
1.408674999999999899e+00
1.144409999999999927e+00
1.289401999999999937e+00
2.466021000000000019e+00
1.947948000000000013e+00
2.047058999999999962e+00
1.037606999999999946e+00
1.434862000000000082e+00
2.775583000000000133e+00
1.393389999999999906e+00
2.111448999999999909e+00
1.215800999999999910e+00
9.817939999999999445e-01
1.684315999999999924e+00
2.065094999999999903e+00
2.421838999999999853e+00
1.731398999999999910e+00
9.316400000000000237e-01
2.333705999999999836e+00
1.603012000000000103e+00
1.148427000000000087e+00
2.128648999999999791e+00
3.613503000000000132e+00
2.491115999999999886e+00
2.046826999999999952e+00
2.233446999999999960e+00
1.861283000000000021e+00
2.777808999999999973e+00
2.228134999999999977e+00
2.782366999999999813e+00
1.167138000000000009e+00
8.314359999999999529e-01
2.695826999999999973e+00
2.331226000000000020e+00
1.795793999999999890e+00
1.996385999999999994e+00
7.409710000000000463e-01
1.947360999999999898e+00
1.942857000000000056e+00
1.115664999999999907e+00
1.781207999999999902e+00
2.424595000000000056e+00
2.350261999999999851e+00
1.762872999999999912e+00
1.806057999999999941e+00
1.921670999999999907e+00
2.657799999999999940e+00
1.811177999999999955e+00
1.889740999999999893e+00
1.400684999999999958e+00
1.633860000000000090e+00
1.096379999999999910e+00
1.828340999999999994e+00
9.992680000000000451e-01
2.198282999999999987e+00
7.660590000000000455e-01
1.575533999999999990e+00
1.757530000000000037e+00
1.018448000000000020e+00
2.077401000000000053e+00
1.132980000000000098e+00
1.934120999999999979e+00
1.245544999999999902e+00
1.628778000000000059e+00
2.112366000000000188e+00
1.641008000000000022e+00
1.065541999999999989e+00
1.161845999999999934e+00
9.086969999999999770e-01
1.820549999999999891e+00
6.735290000000000443e-01
1.461214999999999931e+00
1.036742999999999970e+00
1.769670999999999994e+00
7.309909999999999464e-01
1.813409000000000049e+00
1.307169000000000025e+00
7.000309999999999588e-01
1.611315999999999971e+00
1.158992000000000022e+00
2.102796000000000110e+00
2.533234999999999904e+00
7.179879999999999596e-01
1.864241999999999955e+00
2.072394000000000069e+00
1.040790000000000104e+00
1.698568000000000078e+00
6.632169999999999455e-01
1.731454000000000049e+00
6.148160000000000291e-01
1.916482999999999937e+00
7.620529999999999804e-01
1.842197000000000084e+00
9.212939999999999463e-01
1.159731999999999985e+00
1.033174000000000037e+00
1.427842999999999973e+00
2.400275999999999854e+00
7.051730000000000498e-01
1.237417999999999907e+00
1.422204000000000024e+00
1.181119999999999948e+00
2.158825999999999912e+00
1.671893000000000074e+00
1.474123999999999990e+00
8.731879999999999642e-01
1.395367000000000024e+00
1.846589999999999954e+00
1.662026999999999921e+00
1.894134999999999902e+00
2.944055999999999784e+00
1.863394999999999913e+00
1.195338999999999929e+00
1.492672999999999917e+00
1.601757000000000097e+00
1.618714999999999904e+00
2.659247000000000138e+00
6.060969999999999969e-01
1.342635000000000023e+00
1.848389999999999977e+00
1.817077000000000053e+00
2.715276999999999941e+00
9.590699999999999781e-01
1.153928999999999983e+00
1.139995000000000092e+00
1.550014999999999921e+00
2.474183000000000021e+00
1.111941999999999986e+00
1.494488000000000039e+00
2.182835999999999999e+00
2.538371000000000155e+00
1.617888999999999911e+00
1.811473000000000111e+00
1.532502999999999949e+00
4.724050000000000193e-01
1.962925999999999949e+00
5.528600000000000181e-01
1.732777000000000012e+00
1.551466999999999929e+00
2.122457999999999956e+00
2.159286999999999956e+00
1.224939999999999918e+00
2.320145000000000124e+00
1.839072999999999958e+00
1.155656000000000017e+00
1.454399999999999915e+00
1.704299000000000008e+00
1.632865000000000011e+00
1.617475999999999914e+00
1.296052999999999900e+00
1.549628000000000005e+00
1.876705000000000068e+00
1.401585999999999999e+00
1.183281000000000027e+00
1.746486999999999901e+00
8.642630000000000035e-01
1.732955000000000023e+00
1.156312000000000006e+00
8.311939999999999884e-01
2.316937999999999942e+00
4.107750000000000012e-01
1.906387999999999971e+00
1.081733000000000056e+00
1.184242999999999935e+00
2.480248000000000008e+00
1.534329000000000054e+00
8.786319999999999686e-01
1.085903999999999980e+00
2.095546000000000131e+00
2.069243000000000166e+00
1.519079000000000068e+00
1.642161999999999900e+00
1.495295999999999959e+00
2.788351000000000024e+00
1.189022999999999941e+00
1.281031000000000031e+00
8.969179999999999930e-01
2.035484999999999989e+00
2.590424000000000060e+00
5.746050000000000324e-01
1.418376000000000081e+00
1.574839000000000100e+00
2.248369999999999980e+00
3.301521999999999846e+00
2.299656000000000144e+00
1.033617999999999926e+00
1.467740999999999962e+00
2.663034999999999819e+00
1.887510000000000021e+00
1.306019999999999959e+00
1.208088000000000051e+00
1.376964000000000077e+00
2.466568000000000094e+00
1.352934000000000081e+00
1.319439000000000028e+00
1.127235999999999905e+00
1.735527999999999960e+00
2.742442000000000046e+00
5.072349999999999914e-01
1.631258000000000097e+00
1.394574999999999898e+00
1.734703000000000106e+00
2.642895999999999912e+00
3.703469999999999818e-01
8.259450000000000403e-01
1.430735000000000090e+00
2.640874000000000166e+00
2.230534000000000017e+00
1.908940999999999999e+00
1.264515000000000056e+00
1.771889999999999965e+00
1.797919000000000045e+00
1.555018000000000011e+00
1.789039999999999964e+00
1.020709000000000088e+00
1.578492000000000006e+00
2.701579000000000175e+00
7.779040000000000399e-01
2.066679000000000155e+00
1.540453999999999990e+00
1.151275000000000048e+00
2.464942000000000188e+00
1.416608000000000089e+00
1.072435000000000027e+00
9.247389999999999777e-01
2.638430000000000053e+00
2.799151000000000167e+00
1.992024999999999935e+00
1.430075999999999903e+00
1.344638000000000000e+00
2.334528000000000159e+00
1.822718000000000060e+00
1.165524000000000004e+00
1.403478000000000003e+00
1.758140999999999954e+00
2.585198999999999803e+00
7.836560000000000192e-01
1.558051000000000075e+00
1.139172000000000073e+00
1.432249000000000105e+00
2.513666000000000178e+00
1.050102000000000091e+00
9.827719999999999789e-01
9.893450000000000299e-01
3.012757999999999825e+00
2.777588999999999864e+00
1.835617999999999972e+00
1.585202999999999918e+00
1.395399999999999974e+00
1.889612999999999987e+00
1.847150000000000070e+00
1.499945000000000084e+00
1.079585999999999935e+00
1.188366000000000033e+00
2.534393999999999814e+00
1.285184000000000104e+00
1.732733000000000079e+00
1.473514999999999908e+00
1.396165000000000100e+00
1.659974000000000061e+00
1.277484000000000064e+00
3.164980000000000016e-01
1.039768999999999943e+00
2.791206999999999994e+00
2.476745999999999892e+00
1.700161000000000033e+00
1.247637000000000107e+00
1.022723000000000049e+00
9.012320000000000331e-01
1.134656000000000109e+00
2.085122000000000142e+00
1.303984000000000032e+00
1.140709999999999891e+00
2.291507000000000183e+00
1.144034999999999913e+00
1.727776999999999896e+00
1.298898000000000108e+00
1.451521999999999979e+00
1.675496000000000096e+00
9.675799999999999956e-01
1.086980999999999975e+00
1.900797000000000070e+00
1.795338000000000100e+00
2.473216999999999999e+00
1.516863000000000072e+00
1.029865999999999948e+00
1.029285000000000005e+00
9.114659999999999984e-01
1.750677999999999956e+00
1.792505000000000015e+00
1.102149000000000045e+00
1.636692000000000036e+00
2.337584999999999802e+00
1.417972000000000010e+00
1.755452999999999930e+00
1.693062000000000067e+00
1.362319000000000058e+00
1.184595000000000065e+00
1.518161000000000094e+00
1.637448999999999932e+00
1.329172000000000020e+00
1.009184000000000081e+00
2.538466000000000111e+00
1.543705000000000105e+00
1.503622000000000014e+00
1.612559999999999993e+00
5.846989999999999688e-01
1.661294000000000048e+00
1.375596000000000041e+00
2.384133999999999975e+00
1.359628000000000059e+00
2.075886999999999816e+00
1.222712999999999939e+00
1.803314000000000084e+00
1.942833999999999950e+00
1.837264999999999926e+00
1.625879000000000074e+00
1.415847000000000078e+00
2.095769000000000215e+00
2.282846000000000153e+00
8.875030000000000419e-01
2.523817999999999895e+00
1.158395000000000064e+00
1.784628000000000103e+00
1.982968000000000064e+00
1.635137000000000063e+00
2.559969999999999857e+00
2.448983000000000132e+00
1.516307000000000071e+00
1.646792000000000034e+00
1.421875000000000000e+00
1.458634999999999904e+00
2.133510999999999935e+00
1.793693999999999900e+00
1.387362999999999902e+00
9.821029999999999482e-01
1.270116999999999940e+00
2.292685000000000084e+00
1.857879999999999976e+00
1.177483000000000057e+00
2.197834999999999983e+00
1.131054000000000004e+00
1.362284999999999968e+00
1.198334999999999928e+00
1.250888999999999918e+00
2.329722999999999988e+00
2.252597000000000182e+00
1.628868999999999900e+00
1.442199999999999926e+00
2.082475000000000076e+00
1.521139000000000019e+00
2.183310999999999780e+00
1.287814999999999932e+00
1.057444000000000051e+00
1.302283000000000079e+00
8.630619999999999958e-01
1.542955999999999994e+00
2.189303000000000221e+00
1.399885000000000046e+00
2.228743000000000141e+00
8.367790000000000505e-01
1.975478999999999985e+00
1.276483000000000034e+00
1.140211000000000086e+00
1.604152999999999940e+00
1.764656000000000002e+00
2.142183000000000170e+00
1.730844999999999967e+00
2.161287000000000180e+00
2.125846000000000124e+00
2.047282000000000046e+00
9.478140000000000454e-01
1.077388000000000012e+00
1.537825999999999915e+00
1.887999999999999901e+00
1.051827000000000067e+00
1.576627000000000001e+00
2.146214000000000066e+00
2.266525000000000123e+00
5.063980000000000148e-01
1.569682999999999939e+00
1.213907999999999987e+00
1.903103999999999907e+00
1.784561999999999982e+00
1.728622000000000103e+00
1.701783000000000046e+00
2.144779999999999909e+00
2.108451000000000075e+00
2.233975000000000044e+00
2.695320000000000160e+00
8.867709999999999759e-01
1.220901999999999932e+00
1.871296000000000070e+00
1.666361999999999899e+00
6.697490000000000387e-01
1.754688000000000025e+00
2.338635000000000019e+00
2.433368000000000198e+00
6.224889999999999590e-01
1.476299000000000028e+00
1.395804000000000045e+00
1.518094000000000054e+00
1.928647000000000000e+00
2.080417999999999878e+00
1.938004000000000060e+00
1.959332999999999991e+00
2.342135999999999996e+00
2.448843000000000103e+00
2.536957000000000129e+00
1.255544999999999911e+00
2.242449000000000137e+00
4.162580000000000169e-01
1.811121999999999899e+00
2.384237999999999857e+00
2.199561000000000099e+00
2.210353000000000012e+00
2.099790000000000045e+00
5.626459999999999795e-01
2.078889000000000209e+00
1.888679999999999914e+00
2.037831999999999866e+00
6.262769999999999726e-01
2.916174999999999962e+00
1.837828999999999935e+00
2.102692999999999923e+00
1.932268000000000097e+00
2.350420999999999871e+00
1.937915000000000054e+00
1.774747000000000074e+00
1.924941000000000013e+00
1.426198999999999995e+00
1.336924000000000001e+00
1.840259000000000089e+00
2.857619999999999827e+00
2.045014999999999805e+00
1.794940999999999898e+00
8.154329999999999634e-01
2.450739000000000001e+00
1.641618999999999939e+00
1.669972999999999930e+00
1.522931000000000035e+00
1.660009999999999986e+00
2.072664000000000062e+00
2.072941000000000145e+00
1.562950999999999979e+00
2.388973000000000013e+00
2.098797999999999941e+00
2.374455999999999900e+00
1.441313000000000066e+00
1.173173999999999939e+00
1.418369999999999909e+00
6.598859999999999726e-01
1.991721000000000075e+00
1.838929999999999954e+00
2.256229999999999958e+00
9.838059999999999583e-01
1.705400000000000027e+00
1.875148999999999955e+00
1.143402000000000029e+00
2.094486999999999988e+00
8.690090000000000314e-01
1.672323000000000004e+00
1.884887999999999897e+00
1.163256000000000068e+00
2.329670999999999825e+00
1.958782000000000023e+00
1.439384999999999915e+00
1.631623999999999963e+00
2.264368999999999854e+00
2.171138000000000012e+00
1.097081999999999891e+00
2.115922999999999998e+00
2.032831999999999972e+00
2.052531999999999801e+00
9.637970000000000148e-01
2.354645000000000099e+00
1.663262000000000018e+00
1.164158000000000026e+00
2.692121999999999904e+00
9.259509999999999685e-01
1.301577999999999902e+00
2.080074000000000201e+00
1.658682999999999907e+00
2.536570999999999909e+00
1.256580000000000030e+00
1.232496000000000036e+00
1.941176000000000013e+00
1.899343000000000004e+00
2.109439000000000064e+00
7.785910000000000331e-01
1.547349000000000085e+00
1.654816999999999982e+00
1.893421999999999938e+00
1.683939999999999992e+00
2.406207000000000207e+00
6.647030000000000438e-01
1.681164000000000103e+00
3.004894000000000176e+00
5.285929999999999795e-01
1.334437000000000095e+00
1.154975000000000085e+00
2.153251000000000026e+00
2.667400000000000215e+00
1.243473999999999968e+00
1.675348999999999977e+00
1.759290999999999938e+00
1.425091000000000108e+00
2.314515000000000100e+00
1.175189000000000039e+00
8.064869999999999539e-01
1.490799999999999903e+00
1.755737000000000103e+00
1.624829000000000079e+00
2.957535000000000025e+00
1.362846999999999920e+00
1.568904999999999994e+00
2.422341999999999995e+00
6.421660000000000146e-01
1.771060999999999996e+00
1.496463000000000099e+00
2.107744999999999980e+00
2.342595999999999901e+00
9.000259999999999927e-01
1.752178000000000013e+00
1.560853000000000046e+00
1.099182000000000103e+00
1.824143999999999988e+00
9.636040000000000161e-01
8.159800000000000386e-01
1.603498000000000090e+00
1.664568999999999965e+00
1.915813999999999906e+00
2.323602000000000167e+00
1.177513999999999950e+00
9.236680000000000446e-01
2.357957999999999998e+00
1.081075999999999926e+00
1.298597999999999919e+00
5.806019999999999515e-01
1.174838999999999967e+00
2.761855000000000171e+00
7.436629999999999630e-01
1.846726000000000090e+00
1.284445999999999977e+00
8.756779999999999564e-01
2.648842000000000141e+00
1.231411000000000033e+00
3.392680000000000140e-01
1.371942999999999913e+00
2.142996000000000123e+00
2.547001999999999988e+00
1.667154000000000025e+00
1.000844999999999985e+00
1.362232000000000109e+00
2.202897999999999801e+00
1.125107000000000079e+00
1.761382000000000003e+00
1.053706999999999949e+00
1.735354999999999981e+00
1.945864000000000038e+00
5.059940000000000548e-01
2.551204999999999945e+00
1.530148000000000064e+00
7.574279999999999902e-01
3.279993999999999854e+00
8.924210000000000198e-01
1.230545999999999918e+00
5.920370000000000354e-01
2.009930999999999912e+00
2.450276999999999816e+00
1.498609000000000080e+00
1.485751999999999962e+00
1.917936000000000085e+00
2.336609999999999854e+00
1.734791999999999890e+00
8.767139999999999933e-01
1.698309000000000069e+00
1.784175000000000066e+00
2.563741999999999965e+00
1.003991999999999996e+00
1.425437000000000065e+00
1.764256999999999964e+00
1.808580999999999994e+00
3.283154999999999824e+00
1.991810999999999998e+00
1.745513000000000092e+00
1.671640000000000015e+00
2.902667000000000108e+00
2.765312000000000214e+00
7.054340000000000055e-01
1.567175999999999902e+00
1.762475000000000014e+00
2.143254999999999910e+00
2.216403999999999819e+00
1.547481000000000106e+00
1.273527999999999993e+00
1.408063999999999982e+00
2.489349999999999952e+00
9.686770000000000103e-01
1.224833000000000061e+00
1.258679000000000103e+00
2.075422999999999796e+00
2.103543000000000163e+00
8.425010000000000554e-01
5.822469999999999590e-01
1.261991000000000085e+00
2.368986000000000036e+00
2.498336999999999808e+00
1.392527999999999988e+00
1.307228999999999974e+00
1.615129999999999955e+00
1.503243000000000107e+00
2.101072999999999968e+00
2.325429000000000190e+00
1.005544999999999911e+00
9.182350000000000234e-01
2.217478999999999978e+00
1.478990999999999945e+00
1.711864999999999970e+00
1.692905000000000104e+00
1.282097999999999960e+00
1.095274999999999999e+00
1.426353999999999900e+00
1.604152000000000022e+00
9.402190000000000270e-01
1.590721999999999969e+00
2.792616000000000209e+00
1.395407000000000064e+00
1.593472000000000000e+00
2.024929999999999897e+00
1.107366999999999990e+00
1.457616000000000023e+00
1.344043000000000099e+00
1.666736999999999913e+00
1.353485999999999967e+00
2.324723999999999791e+00
1.017114999999999991e+00
2.083286000000000193e+00
1.723106000000000027e+00
1.331449000000000105e+00
1.561075999999999908e+00
1.170207999999999915e+00
2.275583000000000133e+00
1.635564000000000018e+00
1.603806999999999983e+00
2.259482000000000212e+00
1.295079000000000091e+00
2.344326999999999828e+00
2.698141000000000123e+00
8.782370000000000454e-01
1.431124999999999980e+00
2.430619000000000085e+00
2.119854000000000127e+00
1.788542999999999994e+00
1.566594000000000042e+00
1.113131000000000093e+00
1.970312999999999981e+00
2.096769999999999801e+00
2.139965999999999813e+00
1.864773000000000014e+00
8.952459999999999862e-01
1.691195000000000004e+00
2.204632000000000147e+00
1.893035999999999941e+00
2.597852000000000050e+00
1.248285000000000089e+00
1.810990000000000100e+00
1.487081000000000097e+00
9.287609999999999477e-01
1.898708000000000062e+00
2.597313999999999901e+00
1.147432999999999925e+00
1.103433000000000108e+00
2.332002999999999826e+00
1.568143999999999982e+00
1.865153999999999979e+00
1.169861999999999957e+00
1.284189999999999943e+00
2.536284999999999901e+00
1.048958000000000057e+00
1.404209999999999958e+00
1.202212999999999976e+00
2.209299000000000124e+00
2.757210999999999856e+00
1.017439999999999900e+00
1.486412999999999984e+00
1.782559999999999922e+00
6.093210000000000015e-01
2.522336000000000134e+00
2.087838000000000083e+00
1.577236000000000082e+00
1.465249999999999941e+00
2.442540000000000155e+00
1.965170000000000083e+00
2.109738999999999809e+00
1.390544000000000002e+00
1.513908999999999949e+00
1.517188999999999899e+00
1.542516999999999916e+00
1.332575000000000065e+00
1.274971999999999994e+00
1.419861999999999957e+00
2.602475000000000094e+00
8.069370000000000154e-01
1.376036999999999955e+00
1.731705000000000050e+00
1.449486999999999970e+00
2.657411000000000190e+00
1.057107000000000019e+00
1.391774000000000067e+00
1.618125999999999953e+00
2.466089000000000198e+00
1.908384000000000080e+00
1.992213999999999929e+00
9.097429999999999684e-01
1.253303000000000056e+00
2.669033999999999907e+00
1.216639000000000026e+00
2.025161000000000211e+00
1.415270999999999946e+00
1.047542999999999891e+00
2.364516000000000062e+00
2.804880000000000151e-01
1.519133000000000067e+00
1.407772000000000023e+00
1.843552999999999997e+00
2.173954000000000164e+00
2.867110999999999965e+00
1.437926999999999955e+00
1.203848999999999947e+00
2.007464999999999833e+00
2.152664000000000133e+00
2.626843000000000039e+00
1.186944999999999917e+00
2.136716999999999977e+00
1.395224000000000020e+00
1.627424999999999899e+00
1.803903999999999952e+00
1.421369000000000105e+00
1.044154999999999944e+00
2.594551000000000052e+00
4.906570000000000098e-01
1.473025000000000029e+00
9.187290000000000179e-01
1.463174999999999892e+00
2.639812000000000047e+00
1.882122999999999990e+00
1.638687000000000005e+00
1.186514000000000069e+00
2.168315999999999910e+00
2.161776999999999838e+00
1.980062999999999906e+00
1.307064000000000004e+00
1.315463999999999967e+00
1.401072000000000095e+00
1.439729999999999954e+00
2.322964999999999947e+00
1.560815000000000063e+00
7.915729999999999711e-01
2.581752999999999965e+00
3.152920000000000167e-01
1.643812000000000051e+00
9.774260000000000170e-01
1.149137000000000075e+00
1.268553000000000042e+00
2.913174999999999848e+00
2.378022000000000080e+00
1.992180999999999980e+00
1.747735000000000039e+00
2.218447999999999976e+00
1.976417000000000090e+00
1.555118000000000000e+00
1.605647999999999964e+00
1.285339000000000009e+00
1.186754000000000087e+00
1.563428999999999958e+00
2.443108000000000057e+00
1.472911000000000081e+00
2.310636999999999830e+00
7.942219999999999835e-01
1.934117000000000086e+00
1.512807999999999931e+00
1.180854000000000070e+00
2.065204000000000040e+00
1.950034000000000045e+00
2.796785999999999994e+00
1.972804999999999920e+00
1.047670000000000101e+00
2.564303000000000221e+00
2.623610000000000220e+00
1.604298999999999920e+00
1.855714000000000086e+00
8.000080000000000524e-01
1.376262000000000096e+00
2.074939999999999785e+00
2.624732999999999983e+00
1.448096000000000050e+00
1.625146999999999897e+00
1.195472000000000090e+00
2.881778999999999868e+00
1.335075999999999929e+00
1.279671999999999921e+00
1.841722000000000081e+00
1.430738000000000065e+00
2.374732999999999983e+00
2.268810000000000215e+00
2.206967000000000123e+00
2.334509999999999863e+00
2.377320999999999795e+00
1.950930999999999971e+00
1.851293999999999995e+00
1.004288000000000070e+00
1.467800999999999911e+00
1.714569999999999927e+00
2.340653000000000095e+00
1.172921000000000102e+00
1.870753000000000110e+00
1.352362999999999982e+00
3.154652000000000012e+00
1.623574000000000073e+00
1.327294999999999892e+00
1.602233000000000018e+00
7.366420000000000190e-01
2.712454000000000143e+00
2.300409000000000148e+00
1.705748999999999960e+00
2.160686999999999802e+00
1.642986999999999975e+00
2.084588999999999803e+00
1.773096000000000005e+00
1.006680999999999937e+00
1.656106000000000078e+00
8.068140000000000311e-01
2.190960000000000019e+00
1.261433000000000026e+00
1.495009000000000032e+00
1.088322000000000012e+00
3.196810999999999847e+00
1.920392000000000099e+00
1.315169999999999950e+00
2.120077000000000211e+00
8.105729999999999880e-01
2.146900000000000031e+00
1.675091000000000108e+00
1.132853000000000110e+00
2.173287999999999887e+00
1.414606000000000030e+00
1.839936999999999934e+00
1.745214999999999961e+00
1.045106000000000090e+00
2.003211999999999993e+00
5.675820000000000309e-01
2.718227999999999867e+00
1.414814999999999934e+00
1.903950000000000031e+00
1.473565999999999931e+00
2.015896000000000132e+00
1.506844999999999990e+00
1.683305000000000051e+00
2.126584999999999948e+00
7.032580000000000497e-01
1.938455000000000039e+00
2.451302000000000092e+00
7.420729999999999826e-01
2.409018000000000104e+00
1.246841000000000088e+00
1.948093999999999992e+00
1.533943999999999974e+00
1.694312999999999958e+00
1.983699000000000101e+00
9.613990000000000036e-01
1.864409999999999901e+00
1.394932999999999979e+00
1.890436000000000005e+00
1.629529000000000005e+00
2.576181000000000054e+00
1.847618999999999900e+00
1.682493000000000016e+00
2.408841999999999928e+00
1.036146000000000011e+00
1.041274999999999951e+00
1.568429000000000073e+00
1.680501999999999940e+00
2.685165000000000024e+00
8.443359999999999754e-01
1.895759999999999890e+00
1.523034999999999917e+00
1.560330999999999912e+00
1.615272999999999959e+00
3.935879999999999934e-01
1.091523999999999939e+00
2.480293000000000081e+00
1.668101999999999974e+00
1.765970000000000040e+00
2.755097999999999825e+00
1.168361999999999901e+00
1.386452999999999935e+00
1.515222999999999987e+00
1.073577999999999921e+00
1.960198000000000107e+00
1.897059999999999969e+00
1.702806000000000042e+00
1.713028999999999913e+00
8.547029999999999905e-01
1.801790999999999920e+00
1.399037000000000086e+00
1.076931000000000083e+00
2.767695999999999934e+00
7.482450000000000490e-01
8.724969999999999670e-01
1.260086999999999957e+00
1.576667999999999958e+00
2.250464000000000020e+00
2.060897000000000201e+00
1.152006000000000085e+00
5.031900000000000261e-01
2.742426000000000030e+00
1.708695000000000075e+00
1.683496000000000103e+00
7.898420000000000440e-01
1.645617000000000107e+00
2.775786999999999782e+00
6.768619999999999637e-01
1.446777999999999897e+00
7.958190000000000541e-01
8.419189999999999729e-01
2.320516000000000023e+00
1.465983000000000036e+00
9.242219999999999880e-01
1.566686999999999941e+00
2.215736999999999846e+00
2.407369000000000092e+00
1.228939999999999921e+00
1.643658999999999981e+00
8.927619999999999445e-01
2.659175999999999984e+00
1.924161999999999928e+00
1.937653999999999987e+00
7.408019999999999605e-01
2.295662999999999787e+00
2.641809999999999992e+00
8.657470000000000443e-01
1.480345999999999940e+00
1.126290000000000013e+00
8.297269999999999923e-01
2.153267000000000042e+00
1.814381999999999939e+00
7.236489999999999867e-01
1.010555000000000092e+00
2.063908000000000076e+00
2.593059999999999921e+00
1.389254999999999907e+00
9.208739999999999704e-01
8.467750000000000554e-01
2.666230999999999796e+00
1.228169000000000066e+00
1.504512000000000072e+00
1.232202999999999937e+00
1.110222000000000042e+00
2.882718999999999809e+00
1.032524999999999915e+00
1.973959999999999937e+00
1.923338999999999910e+00
7.583079999999999821e-01
2.934556000000000164e+00
7.580099999999999616e-01
4.773160000000000180e-01
7.196669999999999456e-01
1.690781000000000089e+00
2.606777999999999818e+00
1.078985000000000083e+00
1.780319999999999903e+00
1.716836000000000029e+00
1.374786000000000064e+00
1.247986999999999957e+00
1.941353000000000106e+00
9.382770000000000277e-01
1.021098000000000061e+00
2.774334000000000078e+00
1.198728000000000016e+00
2.165865000000000151e+00
8.819660000000000277e-01
1.032586000000000004e+00
2.766163999999999845e+00
8.791109999999999758e-01
6.250010000000000288e-01
7.821399999999999464e-01
1.835391999999999912e+00
3.025472000000000161e+00
1.256337000000000037e+00
1.735152000000000028e+00
1.106319999999999970e+00
9.971050000000000191e-01
2.217535999999999952e+00
2.017173999999999801e+00
1.011401999999999912e+00
6.018360000000000376e-01
2.173378000000000032e+00
1.762083000000000066e+00
2.562548000000000048e+00
1.319239000000000051e+00
1.082521000000000067e+00
1.242501000000000078e+00
9.716010000000000479e-01
9.358499999999999597e-01
6.062809999999999588e-01
1.725659000000000054e+00
2.622214000000000045e+00
9.439959999999999463e-01
1.932407999999999904e+00
1.316734999999999989e+00
1.181313999999999975e+00
1.637637999999999927e+00
2.410121999999999876e+00
1.596991000000000049e+00
1.157966000000000051e+00
1.716116999999999893e+00
1.799827999999999983e+00
3.002575000000000216e+00
1.764480999999999966e+00
1.093140000000000001e+00
1.167350000000000110e+00
1.604117000000000015e+00
1.011317999999999939e+00
1.485270000000000090e+00
1.323158000000000056e+00
2.618920999999999832e+00
8.108910000000000284e-01
1.783902000000000099e+00
1.127685999999999966e+00
1.451854999999999896e+00
1.886265999999999998e+00
2.206981999999999999e+00
1.580305999999999989e+00
1.171059999999999990e+00
1.839414000000000105e+00
1.727136999999999922e+00
2.316275999999999780e+00
1.652643000000000084e+00
8.760240000000000249e-01
1.303528999999999938e+00
1.149203999999999892e+00
2.197213999999999778e+00
1.329604999999999926e+00
1.280491999999999964e+00
2.323275999999999897e+00
8.683440000000000047e-01
1.696747999999999923e+00
1.751189000000000107e+00
7.028259999999999508e-01
1.643140999999999963e+00
1.887755999999999990e+00
1.533898999999999901e+00
1.962579000000000073e+00
1.470329999999999915e+00
1.718947000000000003e+00
1.773109000000000046e+00
1.875836000000000059e+00
1.221214999999999939e+00
9.918529999999999847e-01
1.037482000000000015e+00
1.443159999999999998e+00
1.163581999999999894e+00
1.712293000000000065e+00
2.434562000000000115e+00
6.655159999999999965e-01
1.633593999999999991e+00
1.611466999999999983e+00
1.235425999999999913e+00
2.139435999999999893e+00
1.133853000000000000e+00
1.249165000000000081e+00
1.156916000000000055e+00
2.266734000000000027e+00
2.153065999999999924e+00
1.648886000000000074e+00
1.618468000000000018e+00
1.453989999999999894e+00
1.052869999999999973e+00
1.416266000000000025e+00
1.367882000000000042e+00
1.232641000000000098e+00
1.603507000000000016e+00
2.699108999999999980e+00
7.578179999999999916e-01
1.294394999999999962e+00
1.076896000000000075e+00
7.566640000000000033e-01
2.653773999999999855e+00
1.303955999999999893e+00
1.188223000000000029e+00
8.811240000000000183e-01
2.103266000000000080e+00
2.309706999999999955e+00
1.707624999999999948e+00
1.065252000000000088e+00
1.580972999999999962e+00
1.450674999999999937e+00
2.347194000000000003e+00
1.063244999999999996e+00
5.188199999999999479e-01
1.258877000000000024e+00
2.757178000000000129e+00
9.143719999999999626e-01
1.392894999999999994e+00
1.374303999999999970e+00
2.329803000000000068e+00
2.403903000000000123e+00
1.280718000000000023e+00
1.340000999999999998e+00
9.477839999999999598e-01
2.274700999999999862e+00
2.662166000000000032e+00
1.492601000000000067e+00
1.195700999999999903e+00
1.355189999999999895e+00
1.412061999999999928e+00
2.613656999999999897e+00
9.085680000000000422e-01
1.125015000000000098e+00
9.530319999999999903e-01
2.474292000000000158e+00
1.141974999999999962e+00
1.659289999999999932e+00
1.011066000000000020e+00
1.660938999999999943e+00
2.602002000000000148e+00
9.826850000000000307e-01
1.593226999999999949e+00
1.061852000000000018e+00
1.482628000000000057e+00
2.160388999999999893e+00
1.410306000000000060e+00
8.834549999999999903e-01
1.404581999999999997e+00
2.093926999999999872e+00
1.951055999999999901e+00
1.014154999999999918e+00
1.702436999999999978e+00
7.907330000000000192e-01
2.405980000000000008e+00
1.167534000000000072e+00
1.741373999999999977e+00
1.311533999999999978e+00
2.203536000000000161e+00
2.054816000000000198e+00
1.255244000000000026e+00
1.548364999999999991e+00
1.657540000000000013e+00
1.380220000000000002e+00
2.228276999999999841e+00
1.370754999999999946e+00
1.522135000000000016e+00
1.312086000000000086e+00
1.759244000000000030e+00
1.292011000000000021e+00
1.164196000000000009e+00
1.561663999999999941e+00
1.008296000000000081e+00
2.751136999999999944e+00
1.428663999999999934e+00
2.182668000000000053e+00
8.235259999999999803e-01
1.343704000000000010e+00
2.700549999999999784e+00
1.100041999999999964e+00
1.526729999999999920e+00
1.521468999999999960e+00
1.697448999999999986e+00
2.557250999999999941e+00
1.083150999999999975e+00
1.092484000000000011e+00
1.302156000000000091e+00
2.011883999999999784e+00
1.642441000000000040e+00
6.111999999999999655e-01
1.425472000000000072e+00
1.856095999999999968e+00
2.218173000000000172e+00
1.443470000000000031e+00
2.592560000000000198e+00
9.564449999999999896e-01
1.319936999999999916e+00
2.772336000000000134e+00
1.491670000000000051e+00
1.832271999999999901e+00
1.165399999999999991e+00
1.931372000000000089e+00
2.809423999999999921e+00
1.028259999999999952e+00
1.516543999999999892e+00
1.212687000000000070e+00
1.174975000000000103e+00
2.323501999999999956e+00
1.180474999999999941e+00
1.124565999999999955e+00
1.751648000000000094e+00
2.224206000000000127e+00
1.451862999999999904e+00
2.189192999999999945e+00
1.319031999999999982e+00
7.351720000000000477e-01
2.227400999999999964e+00
1.247047000000000017e+00
2.155628000000000100e+00
1.372484000000000037e+00
2.171327999999999925e+00
2.234536999999999995e+00
1.295636999999999928e+00
2.003442999999999863e+00
1.450240999999999891e+00
1.170533999999999963e+00
9.615500000000000158e-01
2.491124999999999812e+00
1.952242999999999951e+00
1.488056999999999963e+00
2.002447999999999784e+00
1.420441999999999982e+00
2.701258000000000159e+00
2.296088999999999825e+00
1.716404999999999959e+00
1.354767999999999972e+00
1.113995999999999986e+00
3.064512999999999820e+00
2.483662999999999954e+00
1.567951000000000095e+00
2.102144000000000013e+00
4.499049999999999994e-01
1.989551999999999987e+00
2.700560999999999989e+00
1.220344000000000095e+00
1.331204000000000054e+00
2.624102000000000157e+00
2.931093000000000171e+00
2.649979999999999780e+00
1.138708999999999971e+00
1.550866000000000078e+00
2.719618999999999787e+00
1.899151999999999951e+00
1.602370999999999990e+00
1.041120999999999963e+00
1.706487000000000087e+00
2.584726999999999997e+00
2.367990999999999957e+00
1.421470999999999929e+00
1.609102000000000032e+00
6.294509999999999827e-01
2.760635000000000172e+00
2.524462999999999901e+00
1.391377000000000086e+00
8.440609999999999502e-01
9.094219999999999526e-01
2.320155999999999885e+00
1.849712999999999941e+00
1.176538000000000084e+00
1.381075000000000053e+00
2.003042999999999907e+00
1.294342000000000104e+00
1.663537999999999961e+00
2.324606000000000172e+00
1.093558999999999948e+00
2.245030999999999999e+00
2.367830999999999797e+00
1.324365999999999932e+00
1.976059999999999928e+00
1.364057000000000075e+00
2.047064000000000217e+00
1.423384999999999900e+00
9.660879999999999468e-01
1.809042000000000039e+00
1.297739999999999894e+00
1.443616000000000010e+00
1.982688000000000006e+00
2.069519999999999804e+00
1.779470000000000107e+00
1.647715000000000041e+00
6.082940000000000014e-01
1.147056999999999993e+00
2.701197000000000070e+00
1.792288000000000103e+00
2.263555000000000206e+00
8.596310000000000340e-01
1.413443999999999923e+00
2.334875999999999951e+00
1.118668999999999913e+00
1.520219999999999905e+00
9.718989999999999574e-01
1.140544999999999920e+00
1.486486999999999892e+00
1.149281999999999915e+00
1.110338000000000047e+00
1.285247999999999946e+00
2.355363999999999791e+00
2.223371000000000208e+00
1.849364000000000008e+00
1.158198000000000061e+00
6.397300000000000209e-01
1.325695000000000068e+00
2.447814999999999852e+00
1.427870999999999890e+00
1.377523000000000053e+00
2.331945000000000157e+00
2.196934999999999860e+00
8.976990000000000247e-01
2.019896000000000136e+00
1.565639000000000003e+00
1.166520000000000001e+00
1.710741999999999985e+00
1.491155000000000008e+00
2.127698999999999785e+00
1.531358999999999915e+00
1.818527999999999922e+00
2.040420999999999818e+00
1.218701000000000034e+00
1.998755999999999977e+00
1.484410000000000007e+00
1.195038000000000045e+00
1.199173000000000044e+00
2.465441000000000216e+00
1.811822000000000044e+00
8.152530000000000054e-01
1.762393000000000098e+00
1.261225999999999958e+00
2.184530000000000083e+00
2.013812999999999853e+00
8.285719999999999752e-01
2.533151000000000153e+00
1.156293999999999933e+00
1.918919999999999959e+00
1.693305000000000060e+00
1.438636999999999944e+00
2.310687000000000157e+00
7.342440000000000078e-01
2.873763999999999985e+00
1.814213999999999993e+00
1.585938000000000070e+00
1.013972000000000095e+00
2.121148999999999951e+00
1.770728000000000080e+00
9.275830000000000464e-01
1.976652999999999993e+00
1.308243000000000045e+00
2.643844999999999779e+00
2.179257000000000222e+00
1.505521000000000109e+00
1.794675999999999938e+00
3.102348999999999801e+00
2.034454999999999902e+00
1.650422999999999973e+00
1.463918999999999970e+00
2.207346999999999948e+00
9.246879999999999544e-01
2.439338999999999924e+00
1.691812000000000094e+00
1.135142000000000095e+00
1.802499000000000073e+00
2.471454000000000040e+00
1.863007000000000080e+00
9.115309999999999802e-01
2.529078000000000159e+00
1.300594999999999946e+00
2.374699000000000115e+00
2.228451000000000182e+00
7.160459999999999603e-01
1.852402000000000104e+00
1.091531999999999947e+00
1.632195999999999980e+00
9.266269999999999785e-01
1.564075000000000104e+00
2.317755000000000010e+00
6.294910000000000228e-01
2.050194999999999990e+00
1.877396000000000065e+00
8.609890000000000043e-01
1.567881000000000080e+00
2.462464999999999904e+00
1.359329999999999927e+00
1.437197000000000058e+00
2.300094999999999779e+00
1.355639000000000038e+00
2.520372000000000057e+00
2.111289999999999889e+00
1.309903000000000040e+00
2.022050999999999821e+00
1.098071999999999937e+00
1.286628000000000105e+00
1.789794000000000107e+00
9.680440000000000156e-01
2.675139000000000156e+00
1.438544000000000045e+00
2.186573000000000100e+00
2.614071000000000033e+00
7.947189999999999532e-01
2.188285000000000036e+00
1.613494999999999902e+00
1.818195000000000006e+00
1.553028000000000075e+00
1.731759000000000048e+00
1.518987000000000087e+00
2.876723999999999837e+00
1.710328999999999988e+00
1.514165999999999901e+00
1.812783999999999951e+00
1.605158000000000085e+00
1.625930000000000097e+00
8.325630000000000530e-01
1.354181000000000079e+00
2.618109000000000020e+00
9.174360000000000293e-01
2.611069999999999780e+00
1.875362999999999891e+00
1.408635999999999999e+00
2.176210999999999895e+00
1.285795000000000021e+00
1.460434999999999928e+00
1.027099999999999902e+00
1.862541000000000002e+00
2.106332000000000093e+00
1.927996999999999961e+00
1.489762999999999948e+00
1.538634000000000057e+00
1.188754000000000088e+00
1.951780000000000070e+00
1.503265000000000073e+00
1.795123999999999942e+00
1.312276999999999916e+00
2.430864000000000136e+00
6.751030000000000086e-01
2.359916999999999820e+00
1.537339999999999929e+00
3.991500000000000048e-01
1.643928000000000056e+00
1.232815999999999912e+00
1.582484000000000002e+00
1.409418000000000060e+00
1.959497000000000044e+00
2.006494000000000000e+00
2.059377000000000013e+00
1.574643999999999933e+00
1.124255999999999922e+00
1.473808000000000007e+00
2.583080999999999960e+00
1.159567000000000014e+00
1.669675000000000020e+00
1.157594999999999930e+00
2.558269000000000126e+00
9.129519999999999857e-01
1.706480999999999915e+00
1.082959000000000005e+00
1.007446000000000064e+00
2.499252999999999947e+00
1.470148000000000010e+00
1.238606000000000096e+00
1.239583000000000101e+00
2.082418000000000102e+00
2.203826999999999980e+00
1.897134000000000098e+00
1.258799999999999919e+00
1.470048000000000021e+00
1.439764000000000044e+00
1.476896999999999904e+00
2.772349000000000174e+00
1.186952000000000007e+00
9.874709999999999877e-01
2.285737999999999825e+00
8.495190000000000241e-01
1.997019000000000100e+00
1.574545000000000083e+00
1.087701999999999947e+00
1.256772999999999918e+00
2.313425000000000065e+00
1.930563000000000029e+00
1.771751999999999994e+00
2.017322000000000060e+00
2.191047000000000189e+00
1.942023999999999972e+00
1.425508999999999915e+00
1.967896000000000090e+00
1.152152000000000065e+00
1.983905999999999947e+00
1.308853999999999962e+00
1.670250999999999930e+00
1.244283000000000028e+00
2.274652000000000118e+00
1.211954999999999893e+00
2.305798999999999932e+00
9.839320000000000288e-01
1.109280000000000044e+00
2.728308999999999873e+00
9.838449999999999696e-01
1.217208000000000068e+00
8.884410000000000363e-01
2.083461999999999925e+00
2.308432999999999957e+00
1.401893999999999973e+00
1.506008999999999931e+00
9.723110000000000364e-01
1.505103000000000080e+00
1.765241000000000060e+00
2.733743000000000034e+00
1.683745999999999965e+00
1.418568000000000051e+00
1.929855000000000098e+00
1.642538000000000054e+00
2.663609000000000115e+00
8.601529999999999454e-01
1.316856999999999944e+00
1.150954000000000033e+00
2.189373999999999931e+00
2.067797999999999803e+00
1.281514000000000042e+00
2.274013000000000062e+00
2.284968999999999806e+00
1.442029000000000005e+00
1.576114000000000015e+00
1.226763000000000048e+00
1.135010000000000074e+00
1.880427999999999988e+00
1.367035000000000000e+00
1.705078000000000094e+00
1.748250000000000082e+00
2.203781000000000212e+00
1.561827000000000076e+00
2.492351999999999901e+00
7.896199999999999886e-01
1.391691000000000011e+00
1.840870000000000006e+00
1.450085999999999986e+00
1.446962000000000081e+00
1.485600000000000032e+00
1.674806999999999935e+00
2.480891999999999875e+00
1.209225999999999912e+00
1.382930999999999910e+00
7.972160000000000357e-01
9.852720000000000367e-01
2.400894000000000084e+00
1.821288999999999936e+00
1.694844999999999935e+00
1.067782999999999927e+00
2.409098999999999879e+00
1.610095999999999972e+00
2.613738000000000117e+00
1.407464000000000048e+00
7.166400000000000547e-01
1.265493999999999897e+00
1.562959999999999905e+00
2.316752999999999840e+00
2.456420000000000048e+00
1.772860000000000102e+00
2.263666999999999874e+00
9.533049999999999580e-01
1.919254999999999933e+00
1.576602999999999977e+00
6.849840000000000373e-01
8.130359999999999809e-01
2.768339000000000105e+00
2.592518999999999796e+00
1.686136999999999997e+00
1.905996000000000024e+00
1.800324999999999953e+00
2.312521999999999966e+00
1.506118000000000068e+00
8.617019999999999680e-01
1.506383000000000028e+00
2.086627000000000010e+00
2.574860000000000149e+00
2.038872000000000018e+00
7.147459999999999924e-01
2.077421999999999880e+00
1.055479999999999974e+00
1.548364999999999991e+00
1.618673999999999946e+00
9.063539999999999930e-01
1.842462999999999962e+00
1.483967999999999954e+00
2.048807000000000045e+00
1.550206999999999891e+00
1.720040000000000013e+00
1.688984000000000041e+00
2.766001999999999850e+00
1.635361000000000065e+00
1.042769999999999975e+00
1.919038999999999939e+00
1.833827000000000096e+00
8.692889999999999784e-01
2.104553000000000118e+00
1.629763000000000073e+00
2.034469000000000083e+00
4.457200000000000051e-01
2.834630000000000205e+00
2.058062000000000058e+00
8.671680000000000499e-01
1.307765000000000066e+00
2.623923000000000005e+00
2.750424000000000202e+00
2.218186999999999909e+00
1.533023999999999942e+00
2.011502000000000123e+00
2.358067000000000135e+00
1.621394000000000002e+00
1.678020999999999985e+00
6.079719999999999569e-01
1.897739000000000065e+00
2.774744000000000099e+00
2.227597999999999967e+00
1.492709000000000064e+00
1.899046999999999930e+00
4.745800000000000018e-01
3.016725999999999797e+00
1.474572999999999912e+00
6.341339999999999755e-01
1.285441999999999974e+00
1.411294000000000048e+00
2.359935000000000116e+00
1.965031999999999890e+00
1.840559999999999974e+00
1.937864999999999949e+00
1.929159000000000068e+00
2.205328999999999873e+00
1.331333000000000100e+00
1.356495000000000006e+00
1.191810999999999954e+00
2.870096000000000203e+00
2.195915999999999979e+00
1.010324000000000000e+00
1.630810000000000093e+00
8.140840000000000298e-01
2.297604999999999897e+00
1.949427000000000021e+00
9.355290000000000550e-01
1.258893999999999957e+00
9.540450000000000319e-01
2.307646000000000086e+00
2.412726999999999844e+00
1.595379000000000103e+00
2.106092999999999993e+00
1.734073999999999893e+00
2.123442999999999969e+00
1.788251000000000035e+00
1.873787000000000091e+00
1.036267999999999967e+00
2.538514000000000159e+00
2.454470000000000152e+00
1.184364999999999890e+00
1.761675000000000102e+00
9.474780000000000424e-01
2.354764999999999997e+00
2.312933000000000128e+00
1.556944000000000106e+00
1.859329000000000010e+00
2.963052999999999937e+00
1.962574999999999958e+00
2.526870000000000172e+00
1.485433000000000003e+00
2.114828000000000152e+00
1.776297000000000015e+00
1.553569999999999895e+00
2.162109000000000059e+00
1.413731999999999989e+00
2.006479999999999819e+00
2.707418000000000102e+00
1.557817000000000007e+00
1.191318000000000099e+00
1.913170999999999955e+00
7.415920000000000289e-01
3.120035000000000114e+00
1.982850000000000001e+00
1.742930000000000090e+00
1.784364000000000061e+00
1.081325000000000092e+00
1.656422000000000061e+00
2.322389999999999954e+00
1.762129999999999974e+00
2.354166000000000203e+00
1.119575999999999905e+00
1.732615999999999934e+00
1.573460999999999999e+00
2.610953999999999997e+00
1.877650999999999959e+00
2.362213999999999814e+00
1.186347000000000040e+00
1.740572999999999926e+00
1.999930999999999903e+00
1.513281000000000098e+00
2.746367999999999920e+00
9.005229999999999624e-01
1.040875999999999912e+00
1.205799000000000065e+00
2.467794000000000043e+00
1.806959999999999900e+00
1.289819999999999967e+00
1.515096999999999916e+00
2.456192000000000153e+00
7.963479999999999448e-01
1.786132000000000053e+00
1.349336000000000091e+00
1.225754000000000010e+00
2.265858000000000150e+00
1.321083999999999925e+00
5.191599999999999548e-01
9.907529999999999948e-01
2.437990999999999797e+00
1.758531000000000066e+00
2.473612999999999840e+00
1.491050999999999904e+00
1.756177000000000099e+00
1.475533999999999901e+00
4.188959999999999906e-01
2.428981999999999974e+00
1.233009999999999939e+00
1.559141000000000110e+00
2.692067999999999905e+00
7.721289999999999543e-01
2.355698999999999987e+00
1.369884000000000102e+00
8.673549999999999871e-01
9.750999999999999668e-01
2.126469000000000165e+00
1.422743000000000091e+00
9.581180000000000252e-01
1.627421000000000006e+00
1.878260999999999958e+00
2.852761999999999798e+00
1.798335999999999935e+00
9.457630000000000203e-01
1.923141999999999907e+00
1.483675000000000077e+00
1.414887999999999924e+00
1.092170000000000085e+00
7.079619999999999802e-01
1.867178999999999922e+00
7.200919999999999543e-01
2.309855999999999909e+00
1.079844000000000026e+00
1.661913999999999891e+00
2.086180000000000145e+00
1.449141999999999930e+00
1.470364999999999922e+00
9.679729999999999723e-01
1.620651999999999981e+00
1.918936999999999893e+00
2.456871000000000027e+00
1.542912999999999979e+00
9.942609999999999504e-01
1.694509000000000043e+00
1.384063999999999961e+00
1.785981999999999958e+00
1.308656000000000041e+00
1.837917000000000023e+00
2.357549999999999812e+00
5.075049999999999839e-01
2.088851000000000013e+00
9.708369999999999500e-01
1.116444999999999910e+00
2.473148999999999820e+00
6.181969999999999965e-01
1.054702000000000028e+00
7.152910000000000101e-01
1.747746000000000022e+00
1.813320999999999961e+00
2.217620000000000147e+00
1.876584000000000030e+00
1.274051999999999962e+00
1.915899000000000019e+00
1.275895000000000001e+00
1.792869000000000046e+00
1.167575999999999947e+00
1.140719999999999956e+00
2.360361000000000153e+00
6.358249999999999735e-01
2.117100999999999900e+00
1.357147000000000103e+00
1.522105000000000041e+00
2.763167999999999846e+00
4.284049999999999803e-01
1.531120999999999954e+00
1.187815000000000065e+00
1.873007000000000088e+00
2.384168999999999983e+00
1.799792999999999976e+00
2.082148000000000110e+00
8.892670000000000297e-01
1.537689000000000084e+00
1.812257000000000007e+00
2.653704999999999981e+00
1.803382000000000041e+00
8.110979999999999857e-01
1.859830000000000094e+00
6.486389999999999656e-01
2.112919999999999909e+00
2.116549000000000014e+00
1.443008999999999986e+00
2.005510000000000126e+00
2.126488000000000156e+00
2.373801999999999968e+00
1.177349999999999897e+00
1.221484999999999932e+00
2.161506000000000149e+00
1.938479000000000063e+00
1.640125999999999973e+00
1.829447999999999963e+00
1.789789999999999992e+00
1.870360000000000023e+00
1.823812999999999906e+00
1.233500999999999959e+00
1.815723999999999894e+00
2.307322999999999791e+00
1.111798000000000064e+00
1.875529999999999919e+00
1.839252000000000109e+00
5.574329999999999563e-01
1.995027000000000106e+00
1.352786000000000044e+00
2.192902000000000129e+00
1.057415999999999912e+00
1.620055999999999941e+00
2.098402000000000100e+00
1.145007000000000108e+00
1.964045999999999959e+00
1.787641999999999953e+00
8.730599999999999472e-01
1.684309000000000056e+00
1.861669000000000018e+00
1.728507000000000016e+00
9.719510000000000094e-01
2.126386999999999805e+00
1.211052999999999935e+00
2.022165000000000212e+00
1.342286000000000090e+00
1.064170000000000060e+00
1.993608000000000047e+00
2.198329999999999895e+00
1.858510000000000106e+00
1.717932999999999932e+00
1.934536000000000033e+00
1.960315000000000030e+00
1.539622999999999964e+00
1.526963000000000070e+00
1.588233999999999924e+00
9.973349999999999715e-01
1.674986000000000086e+00
7.416909999999999892e-01
1.768610000000000015e+00
1.998351999999999906e+00
1.976939999999999920e+00
9.333730000000000082e-01
1.608961000000000086e+00
2.156610000000000138e+00
3.673830000000000151e-01
2.313655999999999935e+00
1.147466000000000097e+00
1.426806999999999936e+00
1.109533000000000103e+00
3.087026999999999965e+00
2.070072999999999830e+00
1.276891999999999916e+00
1.536405000000000021e+00
1.696136000000000088e+00
1.508113999999999955e+00
2.215758000000000116e+00
1.089927000000000090e+00
1.089793999999999929e+00
8.329090000000000105e-01
2.535851000000000077e+00
1.792581999999999898e+00
1.994556999999999913e+00
1.790286999999999962e+00
1.275439999999999907e+00
2.349654000000000131e+00
8.130619999999999514e-01
1.419208999999999943e+00
1.508056999999999981e+00
2.668349000000000082e+00
2.393933999999999784e+00
9.989679999999999671e-01
9.376719999999999500e-01
1.698002999999999929e+00
1.764326999999999979e+00
2.830238000000000032e+00
9.713530000000000220e-01
7.383450000000000291e-01
1.508974999999999955e+00
2.183190000000000186e+00
1.953368999999999911e+00
1.529042000000000012e+00
1.778829999999999911e+00
1.456825999999999954e+00
2.021987000000000201e+00
8.150519999999999987e-01
2.096492000000000022e+00
1.131326000000000054e+00
2.048191000000000095e+00
2.320218000000000114e+00
5.366889999999999716e-01
1.179834000000000049e+00
1.659097999999999962e+00
1.976307000000000036e+00
1.374066000000000010e+00
2.327046999999999866e+00
9.732300000000000395e-01
7.405169999999999808e-01
2.214313000000000198e+00
2.525132000000000154e+00
2.118888000000000105e+00
1.351193000000000088e+00
1.173445999999999989e+00
2.093855000000000022e+00
1.506672000000000011e+00
9.577799999999999647e-01
6.621000000000000218e-01
2.594993999999999801e+00
2.281092999999999815e+00
6.083899999999999864e-01
1.611463000000000090e+00
1.367289999999999894e+00
1.322414999999999896e+00
2.155101000000000155e+00
1.415106999999999893e+00
1.687742999999999993e+00
9.434240000000000403e-01
2.111114000000000157e+00
1.979314000000000018e+00
2.237747999999999848e+00
7.810390000000000388e-01
1.003716999999999970e+00
1.265573999999999977e+00
1.418773000000000062e+00
1.342637000000000080e+00
1.437664999999999971e+00
2.037876999999999938e+00
2.300285999999999831e+00
5.844460000000000210e-01
1.590718000000000076e+00
9.700090000000000101e-01
1.313466999999999940e+00
1.783760999999999930e+00
1.617169000000000079e+00
1.798413999999999957e+00
9.329979999999999940e-01
1.724598999999999993e+00
1.744285000000000085e+00
1.678692000000000073e+00
1.064650000000000096e+00
1.006987000000000076e+00
6.816240000000000077e-01
1.539846999999999966e+00
2.113140000000000018e+00
1.099034999999999984e+00
1.527592999999999979e+00
2.488925000000000054e+00
5.755820000000000380e-01
1.514974000000000043e+00
8.843239999999999990e-01
5.472110000000000030e-01
1.656997000000000053e+00
2.349997999999999809e+00
2.043896999999999853e+00
1.130597000000000074e+00
1.698876999999999970e+00
2.281452999999999953e+00
1.875634000000000023e+00
9.215309999999999890e-01
8.167480000000000295e-01
1.172498000000000040e+00
1.496466000000000074e+00
1.753883999999999999e+00
2.051998000000000211e+00
1.120595999999999925e+00
2.029062999999999839e+00
6.419139999999999846e-01
2.015016999999999836e+00
1.122184999999999988e+00
1.132864000000000093e+00
2.086311999999999944e+00
1.786920000000000064e+00
2.390760000000000218e+00
1.438444000000000056e+00
1.698712000000000000e+00
2.310213000000000072e+00
2.266814000000000107e+00
1.324035999999999991e+00
1.284278000000000031e+00
6.751549999999999496e-01
2.094654999999999934e+00
3.053868000000000027e+00
1.803357000000000099e+00
8.275660000000000238e-01
1.911435999999999913e+00
8.206149999999999833e-01
2.352695999999999898e+00
1.313719000000000081e+00
7.237350000000000172e-01
1.638516000000000084e+00
1.878465000000000051e+00
2.003492000000000051e+00
1.421180000000000110e+00
1.526089999999999947e+00
1.873162999999999911e+00
1.577137000000000011e+00
2.198512000000000022e+00
1.444565000000000099e+00
1.880846999999999936e+00
1.815304000000000029e+00
2.109189999999999898e+00
2.077218999999999927e+00
7.010589999999999877e-01
1.658584999999999976e+00
9.158309999999999507e-01
2.885549999999999837e+00
1.702595000000000081e+00
1.015972000000000097e+00
1.546375000000000055e+00
9.345179999999999598e-01
3.019171000000000049e+00
1.969678999999999958e+00
1.238588999999999940e+00
1.523468000000000044e+00
1.377426999999999957e+00
2.040481000000000211e+00
1.864200999999999997e+00
5.375729999999999675e-01
1.566721000000000030e+00
1.067563999999999957e+00
3.085363000000000078e+00
4.038039999999999963e-01
1.735802999999999985e+00
1.046405999999999947e+00
2.914969000000000143e+00
1.688657000000000075e+00
1.626403000000000043e+00
1.659065000000000012e+00
5.193809999999999816e-01
2.501898000000000177e+00
1.663399000000000072e+00
1.271061999999999914e+00
1.672145999999999910e+00
1.482107000000000063e+00
2.398106999999999989e+00
2.146853000000000122e+00
5.850589999999999957e-01
1.067477999999999927e+00
2.353467000000000198e+00
1.970169999999999977e+00
1.327404000000000028e+00
1.689948000000000006e+00
1.080208999999999975e+00
2.899469999999999992e+00
1.648487999999999953e+00
1.878351000000000104e+00
1.273643000000000081e+00
1.209791999999999978e+00
6.752770000000000161e-01
2.772454999999999892e+00
2.317333000000000087e+00
2.211946999999999885e+00
6.226399999999999713e-01
1.251903999999999906e+00
1.083517000000000063e+00
2.402639000000000191e+00
1.328391000000000099e+00
2.288641000000000147e+00
1.861029999999999962e+00
1.404565000000000063e+00
1.663384999999999891e+00
1.618071000000000037e+00
2.499175999999999842e+00
1.628900000000000015e+00
1.264189000000000007e+00
1.007465000000000055e+00
2.483392999999999962e+00
1.795320999999999945e+00
2.033646000000000065e+00
1.354546000000000028e+00
1.878881999999999941e+00
1.387127999999999917e+00
1.774466000000000099e+00
1.720385000000000053e+00
1.480568000000000106e+00
9.616350000000000176e-01
2.821568000000000076e+00
1.302845000000000031e+00
1.384860999999999898e+00
1.635696999999999957e+00
1.932387000000000077e+00
3.147705999999999893e+00
1.195562000000000014e+00
6.545969999999999844e-01
1.683200999999999947e+00
1.757525000000000004e+00
1.155550999999999995e+00
1.636406999999999945e+00
1.669944000000000095e+00
2.073555999999999955e+00
8.015910000000000535e-01
2.218134000000000050e+00
8.930949999999999722e-01
2.312765999999999877e+00
2.192612000000000005e+00
1.265973999999999933e+00
6.321620000000000017e-01
1.266663000000000094e+00
2.102889999999999926e+00
1.809530000000000083e+00
2.574428999999999856e+00
1.065644999999999953e+00
7.767249999999999988e-01
2.547921000000000102e+00
1.559838999999999976e+00
1.928444999999999965e+00
1.005287999999999959e+00
1.975934000000000079e+00
2.274281999999999915e+00
8.807479999999999754e-01
1.895863999999999994e+00
9.142700000000000271e-01
1.956372000000000000e+00
1.898030000000000106e+00
1.014580000000000037e+00
1.577773000000000092e+00
9.183700000000000196e-01
1.710358000000000045e+00
1.894851000000000063e+00
1.900017000000000067e+00
1.253182000000000018e+00
1.174013999999999891e+00
9.375250000000000528e-01
1.578945000000000043e+00
2.104083000000000148e+00
1.280170000000000030e+00
1.807004999999999972e+00
2.199463999999999864e+00
6.886179999999999524e-01
1.999447999999999892e+00
1.694666000000000006e+00
5.203240000000000087e-01
8.567550000000000443e-01
1.986928999999999945e+00
1.453659999999999952e+00
1.064505000000000035e+00
1.865714000000000095e+00
1.889455000000000107e+00
1.511660999999999921e+00
9.376160000000000050e-01
1.044845999999999941e+00
2.381901000000000046e+00
1.741227999999999998e+00
1.686890999999999918e+00
1.078662999999999927e+00
1.338383000000000100e+00
2.407394000000000034e+00
7.737249999999999961e-01
2.024868999999999808e+00
1.176361999999999908e+00
1.404598999999999931e+00
2.936522000000000077e+00
1.306942999999999966e+00
1.105823999999999918e+00
2.296370000000000078e-01
2.210348999999999897e+00
2.513990000000000169e+00
9.691920000000000535e-01
1.609118999999999966e+00
1.932719999999999994e+00
1.690865999999999980e+00
1.601182000000000105e+00
2.508618999999999932e+00
9.086149999999999505e-01
1.488941999999999988e+00
2.317515000000000214e+00
1.082438999999999929e+00
2.005907999999999802e+00
1.514364000000000043e+00
1.843970000000000109e+00
1.300694000000000017e+00
1.926385999999999932e+00
1.625199999999999978e+00
1.000183000000000044e+00
1.283292000000000099e+00
2.830532999999999966e+00
2.178726999999999858e+00
1.984458999999999973e+00
1.064272000000000107e+00
1.531117999999999979e+00
3.509755000000000180e+00
1.722325000000000106e+00
1.314842000000000066e+00
8.547080000000000233e-01
2.035508000000000095e+00
1.603027999999999897e+00
2.991423999999999861e+00
1.095587000000000089e+00
1.668590000000000018e+00
2.025441999999999965e+00
5.645569999999999755e-01
2.380755999999999872e+00
8.895809999999999551e-01
1.991381999999999985e+00
2.470362999999999865e+00
9.484350000000000280e-01
2.394007999999999914e+00
1.231956999999999969e+00
1.158843000000000067e+00
2.379469999999999974e+00
1.550999999999999934e+00
1.862123999999999890e+00
1.043033000000000099e+00
1.724774999999999947e+00
1.662841999999999931e+00
2.667457999999999885e+00
1.573253999999999930e+00
3.859060000000000268e-01
1.015206999999999971e+00
5.407960000000000544e-01
1.957295999999999925e+00
1.731662999999999952e+00
9.520969999999999711e-01
2.118186999999999820e+00
8.541760000000000463e-01
2.135812000000000044e+00
1.431681999999999899e+00
6.929720000000000324e-01
2.127301000000000109e+00
1.299180000000000001e+00
1.700841999999999965e+00
1.172666999999999904e+00
1.884949999999999903e+00
1.969373999999999958e+00
2.549519999999999786e+00
1.855115000000000069e+00
1.664379999999999971e+00
1.293201000000000045e+00
1.014631000000000061e+00
2.253343000000000096e+00
1.315555999999999948e+00
1.304945000000000022e+00
2.028528999999999805e+00
6.651669999999999527e-01
2.516178000000000026e+00
2.097150000000000070e+00
1.079847999999999919e+00
1.311642999999999892e+00
1.180530999999999997e+00
2.614253000000000160e+00
1.257514000000000021e+00
1.731729999999999992e+00
1.875971000000000055e+00
2.319875999999999827e+00
1.616678000000000059e+00
1.003729000000000093e+00
1.517325000000000035e+00
8.529039999999999955e-01
1.723235999999999990e+00
1.634697000000000067e+00
1.435421999999999976e+00
1.672908000000000062e+00
8.528480000000000505e-01
2.547372999999999887e+00
2.001965000000000217e+00
8.913010000000000099e-01
1.480008999999999908e+00
2.654147000000000034e+00
1.996601000000000070e+00
1.533273000000000108e+00
1.477527000000000035e+00
1.712013000000000007e+00
2.747784999999999922e+00
1.717975000000000030e+00
1.533635000000000081e+00
1.511886999999999981e+00
2.333248000000000211e+00
2.156864999999999810e+00
1.442803000000000058e+00
1.899752000000000107e+00
2.366989999999999927e+00
5.870520000000000183e-01
1.961138999999999966e+00
1.517762999999999973e+00
7.983000000000000096e-01
1.502429000000000014e+00
1.101054999999999895e+00
1.699616000000000016e+00
8.877709999999999768e-01
2.012188000000000088e+00
1.949381000000000030e+00
1.553020999999999985e+00
9.912290000000000267e-01
6.438930000000000486e-01
1.831587000000000076e+00
1.846055999999999919e+00
1.701116000000000072e+00
2.211987000000000148e+00
1.129607999999999945e+00
1.725884999999999891e+00
8.040410000000000057e-01
2.302191999999999794e+00
1.353887999999999980e+00
1.169877999999999973e+00
1.816864999999999952e+00
1.396643000000000079e+00
2.336613999999999969e+00
1.352637000000000089e+00
2.071952000000000016e+00
1.817398000000000069e+00
2.213283999999999807e+00
1.802316000000000029e+00
1.144436000000000009e+00
1.214963000000000015e+00
1.308735999999999899e+00
2.123064999999999980e+00
2.400136999999999965e+00
9.484770000000000145e-01
1.613653999999999922e+00
6.494339999999999558e-01
2.283799000000000134e+00
1.626916000000000029e+00
8.876880000000000326e-01
1.092357000000000022e+00
1.552111999999999936e+00
2.478177000000000074e+00
1.959983000000000031e+00
1.135599999999999943e+00
1.704776999999999987e+00
1.828573999999999922e+00
1.468815999999999899e+00
1.171079999999999899e+00
8.830449999999999688e-01
1.862916999999999934e+00
2.509329000000000143e+00
1.992715999999999932e+00
1.106686000000000059e+00
1.929008000000000056e+00
5.265699999999999825e-01
2.125252999999999837e+00
1.375118999999999980e+00
1.378722999999999921e+00
1.611965000000000092e+00
1.027568999999999955e+00
2.433155999999999874e+00
1.996749000000000107e+00
1.225934000000000079e+00
1.941662999999999917e+00
1.803069999999999951e+00
1.588456000000000090e+00
1.385585000000000067e+00
1.915135999999999949e+00
1.884252999999999956e+00
8.060859999999999692e-01
1.693750000000000089e+00
1.185969000000000051e+00
2.281930000000000014e+00
1.192420999999999953e+00
2.611353999999999953e+00
1.278718000000000021e+00
1.113709999999999978e+00
1.906916999999999973e+00
1.887266000000000110e+00
2.227609000000000172e+00
1.510957000000000106e+00
1.457729999999999970e+00
2.158563000000000009e+00
1.765514999999999946e+00
1.691076000000000024e+00
1.270728999999999997e+00
4.617919999999999803e-01
1.726293000000000077e+00
2.254455999999999793e+00
1.327676000000000078e+00
1.217646000000000006e+00
1.984472000000000014e+00
1.224224999999999897e+00
2.681446999999999914e+00
8.729149999999999965e-01
1.103730000000000100e+00
2.524570999999999898e+00
9.303930000000000256e-01
2.538762000000000185e+00
1.528132000000000046e+00
1.734709999999999974e+00
2.297822000000000031e+00
1.376864000000000088e+00
2.207116000000000078e+00
9.329490000000000283e-01
2.196593000000000018e+00
3.013348999999999833e+00
8.505880000000000107e-01
1.859510999999999914e+00
8.007570000000000521e-01
1.809787999999999952e+00
1.773099999999999898e+00
2.561656999999999851e+00
1.423772999999999955e+00
8.079370000000000163e-01
1.880865999999999927e+00
1.517077999999999927e+00
2.632833999999999897e+00
1.834605999999999959e+00
1.276142000000000110e+00
2.405424000000000007e+00
1.600100999999999996e+00
2.054364000000000079e+00
1.169238999999999917e+00
9.625249999999999639e-01
1.289347000000000021e+00
2.906247000000000025e+00
2.268492999999999871e+00
1.127267000000000019e+00
1.666328999999999949e+00
1.834055999999999909e+00
2.420541000000000054e+00
1.342344999999999899e+00
9.896690000000000209e-01
7.053989999999999982e-01
8.296759999999999691e-01
2.870693999999999857e+00
1.707608999999999932e+00
7.729500000000000259e-01
1.973454999999999959e+00
8.142589999999999550e-01
2.123698999999999781e+00
2.012131999999999810e+00
1.318348999999999993e+00
1.385483999999999938e+00
2.712406000000000095e+00
2.614125000000000032e+00
1.635507999999999962e+00
1.244448999999999916e+00
1.549822999999999951e+00
2.827948999999999824e+00
1.546718999999999955e+00
1.254593999999999987e+00
1.336146999999999974e+00
1.142441999999999958e+00
1.561868000000000034e+00
1.897777000000000047e+00
1.686142000000000030e+00
2.020378000000000007e+00
1.233360999999999930e+00
2.278096000000000121e+00
1.846360999999999919e+00
1.007185999999999915e+00
1.285431999999999908e+00
2.038133999999999890e+00
1.766636000000000095e+00
1.668363000000000040e+00
1.232042999999999999e+00
1.508312000000000097e+00
3.010171000000000152e+00
1.379742000000000024e+00
2.016776999999999820e+00
1.026103999999999905e+00
1.232121999999999939e+00
1.552907999999999955e+00
1.651181999999999928e+00
1.880997000000000030e+00
1.992447999999999997e+00
1.524734000000000034e+00
2.592165000000000052e+00
1.097691999999999890e+00
1.410760999999999932e+00
1.830182999999999893e+00
1.656802000000000108e+00
2.136057000000000095e+00
1.851944999999999952e+00
1.951480000000000103e+00
1.506904999999999939e+00
3.003270999999999802e+00
1.743206000000000033e+00
1.884638999999999953e+00
1.188153000000000015e+00
1.623779000000000083e+00
2.229016000000000108e+00
1.765416000000000096e+00
1.447502999999999984e+00
1.882767999999999997e+00
1.172096000000000027e+00
2.683777000000000079e+00
1.194787000000000043e+00
1.667049999999999921e+00
1.596678999999999959e+00
1.607434000000000029e+00
2.408733999999999931e+00
1.335345999999999922e+00
1.943297000000000052e+00
1.901057999999999915e+00
1.945022000000000029e+00
1.722064000000000039e+00
1.120629000000000097e+00
1.479610000000000092e+00
1.243664000000000103e+00
2.549913999999999792e+00
1.630451000000000095e+00
1.663612000000000091e+00
2.011474000000000206e+00
9.797979999999999468e-01
2.222802000000000167e+00
1.913891000000000009e+00
1.573480999999999908e+00
1.404279000000000055e+00
2.433654999999999902e+00
2.349667999999999868e+00
1.469351000000000074e+00
1.856927999999999912e+00
1.856543000000000054e+00
1.709651000000000032e+00
2.287056999999999896e+00
1.453243999999999980e+00
2.089249000000000134e+00
2.144149999999999778e+00
1.447141000000000011e+00
1.749147000000000007e+00
1.608117999999999936e+00
1.402382999999999935e+00
9.107680000000000220e-01
2.477047000000000221e+00
1.881226000000000065e+00
1.264051999999999953e+00
1.307604999999999906e+00
1.915399999999999991e+00
2.106904000000000110e+00
1.641027000000000013e+00
9.570670000000000011e-01
1.485730999999999913e+00
1.695278999999999980e+00
1.848959999999999937e+00
1.507303000000000059e+00
1.964350999999999958e+00
2.146525000000000016e+00
9.243980000000000530e-01
1.096840999999999955e+00
1.444423000000000012e+00
1.678649000000000058e+00
1.354065000000000074e+00
2.333908999999999789e+00
1.211452999999999891e+00
1.666941000000000006e+00
1.551827000000000067e+00
9.780839999999999534e-01
1.418590999999999935e+00
1.260234999999999994e+00
2.308196999999999832e+00
2.269744000000000206e+00
1.231856000000000062e+00
1.688358999999999943e+00
1.353415999999999952e+00
2.388212999999999919e+00
2.561129000000000211e+00
1.466131999999999991e+00
7.627129999999999743e-01
1.592961999999999989e+00
2.282439000000000107e+00
1.221341000000000010e+00
2.312742000000000075e+00
1.212193999999999994e+00
1.322038000000000046e+00
2.260742000000000029e+00
5.231090000000000462e-01
2.021771000000000207e+00
1.226855999999999947e+00
2.567558000000000007e+00
2.366333000000000020e+00
1.469792999999999905e+00
1.998051999999999939e+00
1.563396000000000008e+00
1.486385000000000067e+00
1.881899999999999906e+00
2.124636000000000191e+00
1.171453000000000078e+00
9.228859999999999841e-01
2.061363000000000056e+00
1.481611999999999929e+00
2.312971999999999806e+00
1.369968999999999992e+00
9.161759999999999904e-01
9.694420000000000259e-01
2.058170000000000055e+00
1.908342999999999900e+00
1.197000999999999982e+00
1.919478999999999935e+00
2.475915999999999784e+00
8.038189999999999502e-01
2.141109999999999847e+00
1.909880000000000022e+00
1.294662999999999897e+00
2.564030999999999949e+00
9.209739999999999593e-01
1.486340999999999912e+00
1.160598000000000019e+00
1.957311000000000023e+00
1.952188999999999952e+00
2.699247000000000174e+00
1.380710000000000104e+00
6.842890000000000361e-01
1.609804000000000013e+00
8.008199999999999763e-01
1.936299999999999910e+00
1.128490999999999911e+00
1.781393000000000004e+00
2.334029000000000131e+00
9.568769999999999776e-01
2.575985000000000191e+00
1.501082000000000027e+00
9.205480000000000329e-01
2.249874999999999847e+00
1.082719999999999905e+00
1.514455000000000107e+00
1.268148999999999971e+00
2.046623999999999999e+00
2.064634999999999998e+00
1.784896000000000038e+00
1.629000999999999921e+00
9.258600000000000163e-01
1.642250999999999905e+00
9.771429999999999838e-01
2.017659999999999787e+00
1.691321999999999992e+00
1.476228000000000096e+00
2.215615999999999808e+00
9.891699999999999937e-01
2.582567000000000057e+00
1.582667000000000046e+00
1.799598000000000031e+00
2.482248999999999928e+00
2.404348999999999847e+00
1.866050999999999904e+00
8.930949999999999722e-01
2.084357999999999933e+00
1.891178999999999943e+00
2.317677000000000209e+00
1.970229000000000008e+00
1.468501999999999974e+00
2.344505999999999979e+00
2.538526000000000060e+00
2.371103000000000183e+00
1.564963000000000104e+00
1.165354999999999919e+00
2.276209000000000149e+00
9.608820000000000139e-01
2.341810000000000169e+00
1.548875999999999920e+00
1.087580999999999909e+00
1.729400999999999966e+00
8.030890000000000528e-01
2.108967999999999954e+00
1.556402999999999981e+00
2.299779000000000018e+00
2.080792999999999893e+00
1.903801999999999994e+00
1.656101999999999963e+00
1.748390000000000111e+00
1.563728999999999925e+00
1.378573999999999966e+00
2.982422999999999824e+00
1.500920000000000032e+00
1.112694000000000072e+00
1.863688999999999929e+00
7.729709999999999637e-01
2.350601000000000163e+00
1.730382000000000087e+00
1.181626999999999983e+00
1.478259999999999907e+00
1.186746999999999996e+00
3.463023999999999880e+00
1.665817000000000103e+00
1.581936999999999927e+00
1.784880000000000022e+00
2.277343999999999813e+00
2.035737999999999825e+00
2.231653000000000109e+00
2.036821999999999910e+00
2.342201000000000199e+00
4.084426999999999808e+00
2.301712000000000202e+00
1.551862000000000075e+00
1.691297000000000050e+00
9.310540000000000482e-01
2.908224999999999838e+00
1.882918000000000092e+00
2.407823000000000047e+00
1.394849000000000006e+00
1.092424999999999979e+00
3.490569999999999951e+00
1.263991000000000087e+00
2.001183000000000156e+00
1.510788999999999938e+00
2.027950999999999837e+00
2.231419999999999959e+00
1.255541000000000018e+00
1.784820000000000073e+00
2.727345999999999826e+00
2.893447999999999798e+00
2.369502000000000219e+00
1.742043000000000008e+00
2.374582999999999888e+00
1.082974000000000103e+00
2.728026999999999980e+00
1.251608000000000054e+00
9.638710000000000333e-01
1.904295000000000071e+00
8.378659999999999997e-01
2.328699999999999992e+00
1.324815000000000076e+00
2.134532000000000096e+00
2.051670999999999800e+00
1.792230999999999908e+00
1.792051000000000061e+00
1.477629999999999999e+00
9.414169999999999483e-01
2.264556999999999931e+00
2.111282000000000103e+00
1.807762000000000091e+00
1.240533000000000108e+00
1.620239999999999903e+00
1.089315000000000033e+00
2.318459999999999965e+00
7.373089999999999922e-01
1.489524000000000070e+00
1.504520000000000080e+00
2.140874000000000166e+00
2.222049000000000163e+00
1.627283000000000035e+00
1.810378999999999960e+00
2.350283000000000122e+00
1.479576000000000002e+00
1.726347000000000076e+00
1.216337999999999919e+00
1.277225999999999972e+00
1.846576999999999913e+00
1.497856000000000076e+00
1.247770000000000046e+00
2.019064000000000192e+00
1.921316999999999942e+00
1.451780999999999988e+00
1.779814999999999925e+00
1.007636999999999894e+00
1.160933999999999910e+00
1.610788000000000109e+00
1.313371999999999984e+00
2.220204999999999984e+00
1.648732000000000086e+00
1.822794999999999943e+00
2.154957000000000011e+00
1.290585000000000093e+00
1.797871999999999915e+00
1.384554999999999980e+00
9.767360000000000486e-01
1.805419000000000107e+00
2.340307999999999833e+00
2.007188000000000194e+00
1.006958999999999937e+00
1.602981999999999907e+00
1.675871000000000111e+00
2.762550000000000061e+00
9.662730000000000485e-01
4.849240000000000217e-01
1.738353999999999955e+00
9.329180000000000250e-01
1.761938000000000004e+00
1.476490000000000080e+00
2.039797999999999778e+00
2.437441000000000191e+00
6.851049999999999640e-01
1.471297999999999995e+00
1.432730000000000059e+00
2.145858000000000043e+00
1.962796999999999903e+00
1.826359999999999983e+00
1.477759000000000045e+00
1.136274999999999924e+00
1.988599999999999923e+00
2.088969000000000076e+00
2.334713999999999956e+00
5.697309999999999874e-01
5.060820000000000318e-01
6.700249999999999817e-01
1.793274000000000035e+00
1.723373999999999961e+00
1.715905000000000014e+00
1.839485000000000037e+00
2.446420999999999957e+00
1.080888000000000071e+00
1.804260999999999893e+00
1.027112999999999943e+00
1.642184000000000088e+00
2.439573999999999909e+00
6.612869999999999582e-01
1.558465999999999907e+00
9.545639999999999681e-01
1.839110000000000023e+00
1.855350000000000055e+00
1.526677999999999980e+00
1.089194999999999913e+00
2.022327999999999903e+00
1.378651000000000071e+00
1.299169000000000018e+00
2.553989000000000065e+00
1.460439000000000043e+00
1.276987000000000094e+00
2.088195999999999941e+00
8.992520000000000513e-01
2.177033000000000218e+00
1.211343000000000059e+00
1.241668999999999912e+00
1.945576999999999890e+00
2.252794000000000185e+00
2.209083000000000130e+00
1.343679999999999986e+00
1.720393000000000061e+00
1.836157000000000039e+00
1.877701000000000064e+00
1.905191999999999997e+00
9.976239999999999553e-01
1.996950000000000003e+00
8.101169999999999760e-01
9.742020000000000124e-01
2.601180999999999965e+00
1.428006000000000109e+00
2.068080000000000140e+00
7.998220000000000329e-01
1.981274999999999897e+00
1.325733999999999968e+00
1.954279000000000099e+00
1.692401000000000044e+00
1.630390000000000006e+00
1.865329000000000015e+00
1.132161999999999891e+00
1.638667000000000096e+00
1.697260999999999909e+00
2.292501000000000122e+00
1.883768000000000109e+00
1.876918000000000086e+00
1.226413999999999893e+00
1.350112999999999897e+00
1.958857000000000070e+00
2.659784999999999844e+00
1.026092999999999922e+00
1.814611999999999892e+00
9.013120000000000021e-01
2.589958999999999900e+00
1.466533000000000087e+00
1.580683000000000060e+00
1.787206999999999990e+00
1.357204000000000077e+00
1.861253000000000046e+00
2.403121000000000063e+00
1.062327000000000021e+00
1.964550999999999936e+00
2.258094999999999963e+00
1.676021999999999901e+00
1.929612000000000105e+00
1.461780999999999997e+00
1.546785999999999994e+00
2.702894000000000130e+00
1.308713999999999933e+00
1.354376999999999942e+00
2.122618999999999811e+00
9.848639999999999617e-01
2.940103999999999829e+00
1.506726999999999927e+00
1.613518000000000008e+00
6.962359999999999660e-01
2.692165999999999837e+00
2.030790000000000095e+00
1.561285999999999952e+00
1.412263999999999964e+00
2.207841000000000165e+00
1.958795999999999982e+00
1.877637000000000000e+00
2.104038000000000075e+00
1.536137000000000086e+00
1.528070000000000039e+00
1.200287000000000104e+00
1.138411000000000062e+00
1.110932999999999948e+00
1.923591999999999969e+00
9.377520000000000300e-01
3.520859999999999879e+00
1.406817999999999902e+00
9.397499999999999742e-01
1.170218999999999898e+00
1.468134999999999968e+00
2.496287000000000145e+00
1.340837000000000057e+00
1.385243000000000002e+00
1.773239999999999927e+00
1.947367999999999988e+00
2.410404000000000213e+00
1.204833000000000043e+00
1.012798000000000087e+00
1.902015000000000011e+00
1.176790999999999920e+00
1.251471999999999918e+00
8.482699999999999685e-01
1.405429999999999957e+00
1.031711000000000045e+00
2.942531999999999925e+00
1.183291000000000093e+00
1.246458000000000066e+00
1.397750000000000048e+00
1.043970999999999982e+00
2.419557000000000180e+00
1.127496000000000054e+00
1.465743000000000018e+00
2.011385999999999896e+00
1.579503000000000101e+00
2.381756999999999902e+00
1.288459999999999939e+00
1.171640999999999933e+00
1.582014999999999949e+00
2.725684000000000218e+00
1.636093999999999937e+00
1.089706999999999981e+00
1.597167999999999921e+00
1.335312999999999972e+00
2.616614999999999913e+00
1.840314999999999923e+00
1.054292999999999925e+00
9.979240000000000332e-01
2.555487999999999982e+00
2.112636000000000180e+00
1.321287000000000100e+00
1.856103999999999976e+00
1.716871999999999954e+00
1.026815999999999951e+00
2.118932000000000038e+00
1.415783000000000014e+00
1.710520000000000040e+00
2.061507000000000200e+00
6.422689999999999788e-01
1.384848000000000079e+00
1.594090999999999925e+00
1.643796999999999953e+00
1.778230999999999895e+00
2.365034000000000081e+00
1.190539000000000014e+00
1.102098000000000022e+00
1.473109999999999919e+00
9.362599999999999811e-01
1.740356000000000014e+00
9.544599999999999751e-01
1.682396999999999920e+00
2.117269999999999985e+00
8.860599999999999588e-01
2.473564999999999792e+00
1.615920000000000023e+00
1.044148999999999994e+00
1.816754999999999898e+00
1.497150999999999899e+00
2.094240999999999797e+00
1.468194999999999917e+00
1.413527999999999896e+00
1.825131999999999977e+00
2.644508000000000081e+00
2.064779999999999838e+00
5.905679999999999819e-01
1.892697000000000074e+00
7.736939999999999928e-01
2.536665000000000170e+00
1.440614999999999979e+00
1.542024000000000061e+00
2.044202999999999992e+00
8.518289999999999473e-01
2.409479999999999844e+00
1.810966999999999993e+00
1.088615000000000110e+00
1.443176999999999932e+00
1.249800000000000022e+00
2.143130999999999897e+00
1.295638000000000067e+00
1.461567000000000061e+00
2.022845999999999922e+00
2.209632000000000041e+00
2.102602000000000082e+00
3.009209999999999940e-01
1.451659000000000033e+00
7.443610000000000504e-01
2.828289999999999971e+00
1.075828999999999924e+00
1.150427000000000088e+00
1.937362000000000029e+00
8.579860000000000264e-01
2.452433999999999781e+00
1.374589000000000061e+00
1.286378999999999939e+00
1.971638999999999919e+00
1.113153000000000059e+00
1.810993999999999993e+00
8.998570000000000180e-01
1.849102999999999941e+00
2.363589999999999858e+00
1.013268999999999975e+00
1.381477999999999984e+00
1.116635999999999962e+00
2.048578000000000010e+00
9.219370000000000065e-01
2.097392999999999841e+00
1.361145000000000049e+00
2.059290999999999983e+00
2.226281999999999872e+00
9.212200000000000388e-01
2.089720999999999940e+00
1.407216999999999940e+00
1.073512999999999940e+00
1.944679000000000046e+00
1.827879000000000032e+00
1.582778999999999936e+00
9.715200000000000502e-01
1.958236000000000088e+00
2.625007000000000090e+00
9.744650000000000256e-01
1.839690000000000047e+00
1.469981999999999900e+00
1.740229000000000026e+00
1.616184000000000065e+00
1.081746000000000096e+00
7.114850000000000341e-01
3.057758999999999894e+00
2.341819000000000095e+00
8.454450000000000021e-01
1.816113000000000088e+00
1.417262999999999940e+00
1.211716000000000015e+00
2.265252999999999961e+00
1.493692000000000020e+00
1.801338000000000106e+00
1.020423000000000080e+00
2.320400999999999936e+00
2.458238999999999841e+00
1.197473999999999927e+00
1.713907000000000069e+00
1.527576999999999963e+00
1.146466999999999903e+00
1.907785999999999982e+00
2.149094999999999978e+00
1.457397000000000054e+00
1.482005000000000017e+00
1.930695000000000050e+00
1.253530000000000033e+00
1.950391999999999904e+00
1.273851000000000067e+00
6.970349999999999602e-01
2.266465000000000174e+00
9.763410000000000144e-01
1.473552999999999891e+00
1.290132000000000057e+00
2.740416999999999881e+00
2.417151000000000050e+00
1.142173000000000105e+00
1.555253999999999914e+00
1.693858000000000086e+00
1.065873999999999988e+00
1.461097000000000090e+00
3.008954999999999824e+00
1.206171000000000104e+00
3.909619999999999762e-01
1.268016999999999950e+00
1.135882999999999976e+00
2.634489999999999998e+00
1.387018000000000084e+00
1.337714999999999987e+00
1.456255999999999995e+00
1.265627999999999975e+00
1.282877000000000045e+00
1.030305999999999944e+00
2.478165999999999869e+00
2.549244999999999983e+00
1.061860000000000026e+00
1.131102999999999970e+00
1.594440000000000079e+00
1.877564000000000011e+00
2.301483000000000168e+00
2.245874000000000148e+00
1.054947000000000079e+00
1.494545000000000012e+00
1.774043999999999954e+00
1.109599999999999920e+00
2.398175000000000168e+00
6.805400000000000338e-01
7.250140000000000473e-01
2.024988000000000010e+00
1.231878999999999946e+00
9.679170000000000273e-01
8.438740000000000130e-01
1.871704999999999952e+00
1.886700999999999961e+00
1.055962000000000067e+00
1.570532000000000039e+00
1.008175999999999961e+00
1.610959999999999948e+00
1.988834999999999908e+00
2.260517000000000110e+00
1.453074999999999894e+00
1.487082000000000015e+00
1.570826000000000056e+00
1.509160999999999975e+00
2.891570000000000196e+00
1.303862999999999994e+00
9.554059999999999775e-01
8.021709999999999674e-01
8.166889999999999983e-01
1.491462999999999983e+00
1.201027000000000067e+00
1.676107999999999931e+00
1.840846999999999900e+00
6.610719999999999930e-01
2.145640000000000214e+00
1.101072000000000051e+00
9.536379999999999857e-01
1.303228000000000053e+00
2.829585999999999935e+00
1.791098999999999997e+00
9.011900000000000466e-01
1.471851999999999938e+00
1.458609999999999962e+00
2.470472000000000001e+00
1.276825000000000099e+00
8.022949999999999804e-01
1.531339999999999923e+00
2.077383999999999897e+00
2.229258000000000184e+00
1.340541999999999900e+00
1.617785000000000029e+00
2.222475999999999896e+00
8.595699999999999452e-01
1.800335999999999936e+00
1.094889999999999919e+00
1.623396000000000061e+00
1.970185999999999993e+00
9.053060000000000551e-01
1.918382000000000032e+00
1.113904000000000005e+00
1.737254999999999994e+00
1.707116999999999996e+00
1.839879000000000042e+00
1.035768000000000022e+00
1.250008999999999926e+00
1.402276000000000078e+00
9.075950000000000406e-01
2.539951999999999988e+00
1.220730000000000093e+00
1.888924000000000047e+00
2.317984000000000044e+00
7.905520000000000325e-01
1.895558999999999994e+00
1.573878000000000110e+00
1.169238000000000000e+00
2.033373999999999793e+00
2.750566000000000066e+00
1.982383000000000006e+00
9.332930000000000392e-01
1.555709999999999926e+00
2.309622000000000064e+00
2.277772000000000130e+00
1.005765999999999938e+00
5.752899999999999681e-01
1.689032000000000089e+00
1.706766000000000005e+00
1.225464000000000109e+00
6.212220000000000519e-01
1.991787999999999892e+00
1.924236000000000057e+00
8.138159999999999838e-01
2.452158999999999978e+00
3.702389999999999848e-01
1.567976000000000036e+00
2.056195999999999913e+00
1.770189000000000012e+00
2.092338999999999949e+00
7.126850000000000129e-01
1.741592999999999947e+00
1.891148999999999969e+00
1.951977000000000073e+00
1.491421000000000108e+00
4.479409999999999781e-01
8.968650000000000233e-01
1.540030000000000010e+00
2.636953000000000102e+00
1.829584000000000099e+00
1.447467000000000059e+00
1.605774999999999952e+00
1.056462999999999930e+00
2.165137999999999785e+00
1.125552000000000108e+00
1.291644999999999932e+00
2.312069999999999848e+00
1.235494000000000092e+00
2.849502999999999897e+00
8.568029999999999813e-01
1.981687999999999894e+00
1.923513000000000028e+00
1.841714999999999991e+00
1.765614000000000017e+00
9.134600000000000497e-01
7.509550000000000392e-01
1.568494999999999973e+00
2.299005000000000187e+00
1.544610000000000039e+00
1.207128999999999897e+00
1.391086999999999962e+00
1.350165999999999977e+00
2.899443999999999910e+00
1.318891999999999953e+00
1.299360999999999988e+00
1.910781000000000063e+00
1.036605999999999916e+00
2.242293999999999787e+00
8.384209999999999718e-01
1.664929000000000103e+00
1.962007000000000057e+00
1.137709000000000081e+00
1.742904999999999927e+00
1.730353999999999948e+00
1.321287000000000100e+00
1.371933000000000069e+00
2.318073000000000050e+00
2.215198000000000000e+00
8.262389999999999457e-01
1.734839999999999938e+00
1.197456999999999994e+00
2.534299999999999997e+00
1.499306000000000028e+00
1.922619999999999996e+00
1.539010999999999907e+00
2.081342999999999943e+00
2.446591000000000182e+00
1.558437000000000072e+00
1.406147000000000036e+00
1.872867000000000060e+00
1.646495000000000042e+00
1.932169999999999943e+00
1.015052999999999983e+00
1.323301000000000061e+00
1.823714000000000057e+00
6.247270000000000323e-01
2.360104000000000202e+00
1.180210999999999899e+00
1.675017999999999896e+00
1.114322000000000035e+00
2.226637000000000199e+00
8.120819999999999705e-01
1.981851999999999947e+00
1.803693999999999908e+00
1.440623999999999905e+00
1.492971999999999966e+00
1.268191999999999986e+00
1.488464000000000009e+00
2.286217999999999861e+00
1.541925999999999908e+00
1.659197999999999951e+00
7.800369999999999804e-01
2.187371999999999872e+00
2.219444000000000194e+00
1.311280000000000001e+00
1.480965000000000087e+00
1.808221999999999996e+00
1.464522000000000101e+00
9.591079999999999606e-01
2.549465000000000092e+00
7.779239999999999489e-01
1.279551000000000105e+00
1.258048000000000055e+00
1.586912000000000100e+00
2.093338999999999839e+00
1.416401000000000021e+00
2.179063999999999890e+00
1.763703999999999938e+00
1.237687999999999899e+00
2.284946000000000144e+00
1.421502000000000043e+00
1.639974000000000043e+00
1.891634999999999955e+00
1.185835999999999890e+00
2.261997000000000035e+00
8.297769999999999868e-01
1.293230000000000102e+00
1.241004999999999914e+00
2.292002000000000095e+00
1.206441000000000097e+00
8.240640000000000187e-01
1.332071999999999923e+00
7.400660000000000016e-01
2.154511999999999983e+00
1.076881999999999895e+00
1.368092000000000086e+00
1.763244000000000034e+00
9.916139999999999954e-01
1.940039999999999987e+00
1.043968999999999925e+00
9.692169999999999952e-01
1.702034999999999965e+00
1.139442000000000066e+00
1.546483999999999970e+00
1.095242999999999967e+00
1.818893000000000093e+00
1.734250999999999987e+00
2.061519000000000101e+00
1.443122000000000016e+00
9.155569999999999542e-01
1.011579000000000006e+00
1.244135999999999909e+00
2.093004000000000087e+00
1.152352999999999961e+00
1.674509000000000025e+00
1.612214000000000036e+00
1.397470999999999908e+00
1.953815000000000079e+00
1.284307000000000087e+00
1.069045000000000023e+00
1.745475000000000110e+00
9.839879999999999738e-01
1.370236000000000010e+00
1.148131000000000013e+00
1.893321000000000032e+00
1.662164999999999893e+00
1.886771999999999894e+00
9.420450000000000212e-01
1.110789999999999944e+00
1.474401999999999990e+00
5.079019999999999646e-01
2.193000000000000060e+00
9.319129999999999914e-01
1.727584000000000009e+00
2.326740000000000030e+00
1.684217999999999993e+00
1.902902000000000093e+00
1.488982999999999945e+00
1.275922000000000001e+00
9.466820000000000235e-01
2.206253999999999937e+00
1.316075000000000106e+00
9.719410000000000549e-01
1.826413999999999982e+00
1.865420000000000078e+00
1.736790999999999974e+00
1.515897000000000050e+00
1.534443999999999919e+00
1.447510999999999992e+00
1.722679000000000071e+00
1.976205999999999907e+00
7.568669999999999565e-01
1.867539000000000060e+00
2.397215999999999791e+00
1.595185999999999993e+00
2.547874999999999890e+00
1.067620999999999931e+00
1.291665999999999981e+00
3.223050000000000193e+00
6.394809999999999661e-01
1.666379000000000055e+00
5.354440000000000310e-01
1.996550000000000047e+00
2.355196999999999985e+00
1.657448999999999950e+00
1.422466999999999926e+00
1.508140999999999954e+00
1.529090000000000060e+00
9.368210000000000148e-01
2.187107000000000134e+00
6.956719999999999571e-01
1.642254000000000103e+00
2.167067999999999994e+00
1.583004999999999995e+00
2.152559000000000111e+00
1.181424999999999947e+00
1.823917000000000010e+00
2.469065000000000065e+00
9.157830000000000137e-01
1.793652000000000024e+00
4.754380000000000273e-01
2.157688999999999968e+00
2.385778999999999872e+00
1.326926999999999968e+00
2.030898999999999788e+00
6.837609999999999522e-01
1.312205999999999984e+00
1.251849999999999907e+00
2.068824000000000218e+00
1.033244000000000051e+00
1.007085000000000008e+00
1.850367000000000095e+00
1.239033999999999969e+00
2.871312000000000086e+00
1.504474000000000089e+00
9.100040000000000351e-01
1.731424000000000074e+00
8.663170000000000037e-01
1.795366000000000017e+00
9.201460000000000194e-01
1.907135999999999942e+00
2.328181999999999974e+00
1.100713000000000052e+00
1.866886999999999963e+00
7.914200000000000124e-01
1.847529999999999895e+00
1.253508000000000067e+00
2.583114000000000132e+00
1.133871999999999991e+00
1.375737999999999905e+00
1.671758000000000077e+00
1.239975999999999967e+00
2.678157000000000121e+00
2.234658000000000033e+00
1.026369000000000087e+00
1.313352000000000075e+00
2.168035999999999852e+00
1.864611999999999936e+00
8.510919999999999597e-01
1.580124000000000084e+00
2.174930999999999948e+00
1.002075999999999967e+00
1.910225999999999980e+00
1.556988000000000039e+00
1.504891999999999896e+00
1.674584999999999990e+00
2.162523999999999891e+00
1.537163000000000057e+00
1.427524999999999933e+00
1.656573000000000073e+00
1.185693000000000108e+00
2.108004000000000211e+00
1.631262999999999908e+00
8.002179999999999849e-01
1.657583000000000029e+00
1.346935999999999911e+00
1.579949000000000048e+00
3.649609999999999799e-01
1.666786000000000101e+00
2.256968000000000085e+00
6.728250000000000064e-01
2.228819999999999801e+00
1.423944000000000099e+00
1.213392999999999944e+00
1.526933000000000096e+00
2.118754000000000026e+00
1.484803000000000095e+00
1.411170000000000035e+00
1.767857000000000012e+00
1.367272000000000043e+00
2.099143000000000203e+00
1.143318000000000056e+00
1.056059000000000081e+00
1.969797999999999938e+00
2.466178999999999899e+00
1.766572000000000031e+00
5.872789999999999955e-01
2.149315000000000087e+00
2.427633000000000152e+00
1.004569000000000045e+00
1.961680000000000090e+00
1.733006000000000046e+00
1.195117999999999903e+00
2.384535000000000071e+00
1.403683000000000014e+00
1.083788999999999891e+00
1.801449000000000078e+00
1.734407000000000032e+00
1.566086000000000089e+00
1.655210000000000070e+00
7.724149999999999627e-01
1.652851000000000070e+00
1.334729999999999972e+00
1.519595999999999947e+00
2.524764999999999926e+00
9.721579999999999666e-01
2.239867999999999970e+00
2.047455999999999943e+00
9.923349999999999671e-01
1.917689999999999895e+00
1.362905999999999951e+00
1.044349999999999890e+00
2.576477000000000128e+00
2.089987999999999957e+00
1.557137999999999911e+00
6.916489999999999583e-01
1.587059999999999915e+00
1.726323999999999970e+00
2.176451000000000136e+00
1.540038000000000018e+00
9.501589999999999758e-01
7.885419999999999652e-01
1.200150999999999968e+00
1.138910000000000089e+00
1.591841000000000061e+00
2.183758999999999784e+00
1.996440999999999910e+00
6.858840000000000492e-01
2.543076000000000114e+00
1.040160999999999891e+00
1.123210999999999959e+00
1.375402999999999931e+00
1.788575000000000026e+00
1.901802999999999910e+00
1.290286999999999962e+00
1.592877000000000098e+00
1.670500000000000096e+00
2.372532000000000085e+00
1.896792999999999951e+00
9.758299999999999752e-01
1.065908999999999995e+00
1.518523999999999985e+00
2.270658000000000065e+00
2.358973999999999904e+00
1.723983999999999961e+00
1.553255999999999970e+00
8.115029999999999744e-01
2.709363999999999884e+00
1.243300000000000072e+00
1.044518000000000058e+00
9.697740000000000249e-01
1.799067999999999889e+00
1.895145000000000080e+00
1.210674000000000028e+00
1.594710999999999990e+00
1.827053999999999956e+00
2.388116999999999823e+00
1.630916999999999950e+00
5.534550000000000303e-01
1.514874000000000054e+00
5.821469999999999700e-01
1.896743999999999986e+00
1.133210000000000051e+00
2.262709000000000081e+00
2.079002000000000017e+00
7.075979999999999492e-01
1.723664000000000085e+00
9.164909999999999446e-01
1.895796999999999954e+00
2.332602000000000064e+00
1.097377000000000047e+00
1.426792999999999978e+00
1.220066000000000095e+00
1.974517000000000078e+00
2.034615000000000062e+00
1.581533999999999995e+00
1.162636000000000003e+00
1.266842999999999941e+00
1.930914999999999937e+00
2.088042000000000176e+00
1.358675000000000077e+00
8.220199999999999729e-01
2.241683000000000092e+00
1.953632000000000035e+00
1.039673999999999987e+00
2.041733999999999938e+00
6.413360000000000172e-01
1.572826999999999975e+00
2.785645000000000149e+00
1.677956000000000003e+00
1.850289000000000073e+00
1.199041999999999941e+00
2.063537999999999872e+00
2.393832000000000182e+00
1.348108000000000084e+00
1.545222000000000095e+00
7.688409999999999966e-01
1.361018000000000061e+00
1.872513000000000094e+00
1.967654000000000014e+00
1.270097000000000032e+00
1.404098999999999986e+00
1.960463999999999984e+00
1.010453000000000046e+00
1.900611999999999968e+00
5.940239999999999965e-01
2.119885000000000019e+00
2.413638999999999868e+00
1.404945000000000110e+00
2.321667000000000147e+00
1.007692999999999950e+00
1.953073000000000059e+00
2.589388000000000023e+00
1.505219000000000085e+00
1.584449999999999914e+00
1.071212000000000053e+00
1.608463999999999894e+00
2.864438999999999957e+00
1.182522000000000073e+00
1.462412999999999963e+00
1.344270999999999994e+00
1.637353999999999976e+00
1.174428000000000027e+00
1.775441999999999965e+00
5.914169999999999705e-01
1.654646000000000061e+00
1.948900000000000077e+00
1.856166999999999900e+00
2.139750999999999959e+00
1.415758000000000072e+00
1.189403999999999906e+00
2.256959999999999855e+00
1.108011999999999997e+00
1.474609000000000059e+00
1.040883999999999920e+00
2.130901999999999852e+00
2.759288999999999881e+00
1.397885999999999962e+00
2.224007999999999985e+00
1.481214000000000031e+00
1.616824000000000039e+00
1.377366000000000090e+00
2.053249999999999797e+00
5.727149999999999741e-01
1.169008000000000047e+00
1.868570000000000064e+00
1.866676000000000002e+00
2.112471000000000210e+00
9.536069999999999824e-01
1.108762000000000025e+00
2.211238999999999955e+00
1.323876000000000053e+00
1.835561999999999916e+00
1.180690999999999935e+00
1.322535000000000016e+00
2.311917000000000222e+00
1.202043999999999890e+00
1.825007999999999964e+00
1.503230000000000066e+00
1.633685000000000054e+00
1.218190000000000106e+00
2.308661999999999992e+00
1.605995000000000061e+00
3.286499999999999977e-01
1.158306999999999976e+00
1.112219000000000069e+00
2.249204999999999899e+00
1.690012999999999987e+00
1.240558000000000050e+00
1.514961000000000002e+00
1.460938000000000070e+00
2.236514000000000113e+00
1.577836000000000016e+00
7.144949999999999912e-01
1.195596000000000103e+00
1.370748000000000077e+00
1.685160999999999909e+00
1.116228999999999916e+00
1.244844000000000062e+00
1.316267999999999994e+00
2.417672000000000043e+00
1.415062999999999960e+00
7.779460000000000264e-01
1.104579999999999895e+00
1.227236999999999911e+00
2.586508999999999947e+00
1.044710000000000027e+00
1.406373000000000095e+00
1.859304000000000068e+00
1.427014000000000005e+00
2.321892000000000067e+00
1.198903999999999970e+00
1.208409999999999984e+00
1.311177000000000037e+00
3.830279999999999796e-01
1.456801999999999930e+00
1.102648000000000073e+00
1.439360999999999891e+00
1.631828999999999974e+00
2.231993999999999811e+00
1.710727000000000109e+00
9.019899999999999585e-01
1.023933999999999900e+00
1.436582999999999943e+00
2.734442000000000039e+00
1.090599000000000096e+00
1.275892000000000026e+00
1.817193000000000058e+00
1.455394000000000077e+00
2.347646999999999817e+00
1.295045000000000002e+00
1.619293000000000093e+00
2.009914000000000200e+00
6.294229999999999547e-01
1.810961999999999961e+00
1.334364000000000106e+00
1.549679999999999946e+00
1.673014999999999919e+00
1.847398000000000096e+00
1.863523999999999958e+00
1.832845000000000057e+00
1.699680000000000080e+00
2.610672000000000104e+00
2.903484999999999872e+00
1.481378000000000084e+00
1.533222000000000085e+00
1.305317999999999978e+00
2.219848999999999961e+00
2.383017000000000163e+00
1.620046000000000097e+00
1.407269000000000103e+00
1.553889000000000076e+00
1.444806999999999952e+00
1.810653000000000068e+00
1.283171000000000062e+00
1.634466999999999892e+00
1.888392999999999988e+00
1.581790999999999947e+00
1.730815999999999910e+00
1.917122999999999911e+00
1.173403999999999892e+00
1.787511000000000072e+00
2.201782999999999824e+00
1.224251999999999896e+00
1.626656000000000102e+00
1.618049000000000071e+00
1.974580999999999920e+00
1.773233000000000059e+00
1.112154000000000087e+00
2.189191999999999805e+00
1.952263000000000082e+00
2.094323000000000157e+00
7.265909999999999869e-01
1.537447999999999926e+00
2.006904000000000021e+00
1.783263999999999960e+00
7.436160000000000547e-01
1.280394000000000032e+00
1.490088000000000079e+00
1.542542999999999997e+00
1.042653000000000052e+00
2.044275999999999982e+00
1.155240999999999962e+00
1.872821000000000069e+00
1.618138000000000076e+00
1.552637000000000045e+00
2.414162000000000141e+00
1.239235000000000086e+00
1.459268999999999927e+00
2.205261999999999833e+00
1.143939000000000039e+00
1.005120000000000013e+00
1.144206999999999974e+00
1.991918999999999995e+00
2.015238999999999780e+00
1.150447999999999915e+00
1.495392999999999972e+00
1.763355000000000006e+00
1.611177999999999999e+00
1.492722000000000104e+00
2.512204000000000104e+00
1.339571000000000067e+00
1.601021000000000027e+00
1.646060000000000079e+00
1.511352000000000029e+00
2.532986999999999878e+00
1.099755999999999956e+00
1.244680000000000009e+00
1.826711999999999891e+00
6.764719999999999622e-01
1.925092000000000025e+00
8.847249999999999837e-01
1.929510000000000058e+00
1.972186999999999912e+00
1.479398999999999909e+00
1.909658999999999995e+00
1.557177999999999951e+00
1.073957000000000050e+00
1.954012000000000082e+00
2.210440000000000182e+00
1.222966999999999915e+00
1.190293999999999963e+00
1.377806000000000086e+00
1.482706999999999997e+00
2.555210000000000203e+00
1.146854000000000040e+00
8.836899999999999755e-01
2.101958999999999911e+00
9.911290000000000378e-01
1.244213999999999931e+00
4.762250000000000094e-01
1.795544000000000029e+00
2.328164999999999818e+00
6.498340000000000227e-01
1.663480000000000070e+00
1.619499000000000022e+00
1.626230000000000064e+00
1.859618999999999911e+00
1.140411000000000064e+00
1.232434000000000029e+00
1.016324000000000005e+00
1.931167000000000078e+00
1.447235999999999967e+00
1.705799999999999983e+00
8.262439999999999785e-01
1.337604000000000015e+00
2.039925000000000210e+00
1.934650999999999899e+00
1.233419999999999961e+00
6.473060000000000480e-01
2.406388000000000194e+00
2.632692000000000032e+00
9.395520000000000538e-01
1.578146999999999966e+00
1.776524999999999910e+00
1.750817999999999985e+00
2.553655000000000008e+00
9.244470000000000187e-01
8.738350000000000284e-01
2.134687000000000001e+00
2.347300999999999860e+00
1.486140000000000017e+00
1.187087000000000003e+00
1.610144999999999937e+00
1.307998999999999912e+00
2.057478999999999836e+00
1.631955999999999962e+00
1.941403999999999908e+00
8.520790000000000308e-01
2.118005000000000138e+00
2.298633000000000148e+00
8.188769999999999660e-01
1.863347000000000087e+00
1.187435999999999936e+00
1.430994000000000099e+00
1.539705000000000101e+00
2.073856999999999839e+00
1.413704999999999989e+00
4.881269999999999776e-01
1.557334999999999914e+00
1.501390000000000002e+00
1.847746000000000111e+00
1.348718000000000083e+00
9.271479999999999722e-01
1.840086000000000110e+00
1.835831999999999908e+00
1.023765999999999954e+00
1.174207000000000001e+00
1.810775999999999941e+00
2.281340000000000146e+00
6.644339999999999691e-01
2.032090999999999870e+00
1.362992999999999899e+00
1.395836999999999994e+00
1.732868000000000075e+00
2.264518999999999949e+00
1.704976000000000047e+00
6.550059999999999771e-01
1.593355000000000077e+00
1.748679000000000094e+00
1.835644999999999971e+00
1.529724000000000084e+00
1.384449000000000041e+00
1.419861999999999957e+00
2.099111999999999867e+00
1.365973000000000104e+00
1.141275000000000039e+00
1.414420000000000011e+00
1.975554999999999950e+00
1.270604999999999984e+00
1.600217999999999918e+00
1.614670000000000050e+00
2.000932000000000155e+00
2.412898000000000209e+00
1.530683000000000016e+00
1.630582999999999894e+00
1.018767999999999896e+00
1.669866000000000072e+00
1.941232000000000069e+00
1.532059000000000060e+00
7.571299999999999697e-01
2.167247999999999841e+00
1.746817000000000064e+00
2.092808999999999919e+00
1.733152999999999944e+00
1.665675000000000017e+00
2.335801000000000016e+00
1.835660000000000069e+00
1.291110999999999898e+00
1.811890999999999918e+00
9.166539999999999688e-01
1.336419000000000024e+00
2.814992000000000161e+00
1.027257000000000087e+00
1.923958999999999975e+00
8.726450000000000040e-01
1.640176000000000078e+00
1.708015000000000061e+00
1.427273000000000014e+00
1.314743999999999913e+00
1.305587000000000053e+00
1.045301999999999953e+00
1.448959000000000108e+00
1.646781999999999968e+00
8.521360000000000046e-01
2.091746999999999801e+00
2.034189000000000025e+00
1.292338999999999904e+00
2.192022999999999833e+00
1.092138999999999971e+00
1.172225999999999990e+00
1.443602999999999970e+00
1.202279000000000098e+00
2.051753999999999856e+00
1.326267000000000085e+00
1.977020999999999917e+00
1.954082000000000097e+00
1.044985999999999970e+00
1.539036999999999988e+00
1.462209000000000092e+00
1.612328999999999901e+00
1.593739999999999934e+00
2.061939000000000188e+00
1.179505000000000026e+00
1.582335000000000047e+00
1.854052000000000033e+00
1.262177000000000104e+00
2.162170000000000147e+00
8.155189999999999939e-01
8.788489999999999913e-01
1.599896999999999903e+00
1.837066000000000088e+00
2.037602000000000135e+00
9.583450000000000024e-01
1.913947999999999983e+00
2.183453999999999784e+00
1.057538000000000089e+00
1.638948000000000071e+00
7.609259999999999913e-01
1.208897000000000110e+00
1.489367000000000107e+00
1.088341999999999921e+00
1.610395999999999939e+00
1.761420999999999903e+00
1.788921999999999901e+00
1.091042999999999985e+00
2.397742000000000040e+00
9.621199999999999752e-01
1.150096000000000007e+00
1.596465000000000023e+00
1.213295000000000012e+00
2.246410000000000018e+00
1.187661999999999995e+00
1.357555000000000067e+00
2.098262000000000072e+00
1.606198000000000015e+00
1.694663000000000030e+00
8.006959999999999633e-01
1.155245000000000077e+00
1.879512000000000072e+00
7.320980000000000265e-01
1.808156000000000097e+00
1.424017000000000088e+00
1.650341000000000058e+00
1.032945999999999920e+00
2.800870000000000193e+00
1.239616000000000051e+00
1.392266999999999921e+00
1.840686000000000044e+00
1.289088000000000012e+00
2.334881999999999902e+00
1.204688999999999899e+00
1.548654999999999893e+00
1.877342999999999984e+00
8.943410000000000526e-01
1.984388999999999958e+00
1.132800000000000029e+00
1.135385000000000089e+00
1.618883000000000072e+00
1.002477000000000062e+00
1.916940000000000088e+00
9.913330000000000197e-01
1.406767000000000101e+00
1.048113999999999990e+00
2.676477999999999913e+00
1.321984999999999966e+00
1.152957999999999927e+00
1.526447000000000109e+00
1.568613000000000035e+00
2.586542999999999815e+00
1.476043999999999912e+00
1.476032999999999928e+00
1.757824000000000053e+00
1.351369999999999960e+00
2.707084000000000046e+00
2.555305999999999855e+00
4.499661999999999829e+00
2.821483000000000185e+00
4.487852000000000174e+00
4.051935000000000286e+00
2.932361000000000217e+00
2.714573999999999820e+00
1.324537000000000075e+00
2.377228000000000119e+00
2.244603999999999822e+00
2.437065000000000037e+00
1.817315000000000014e+00
2.293550000000000200e+00
2.869597000000000175e+00
1.761827999999999950e+00
1.638255999999999935e+00
1.345990999999999937e+00
1.405095999999999901e+00
2.764028999999999847e+00
1.898206999999999978e+00
1.085082000000000102e+00
8.194430000000000325e-01
1.828974000000000100e+00
2.892271000000000036e+00
1.004302999999999946e+00
1.412063000000000068e+00
1.034820000000000073e+00
2.718402999999999903e+00
2.113877000000000006e+00
1.255449999999999955e+00
6.248759999999999870e-01
2.270704999999999973e+00
2.099715000000000220e+00
2.302011999999999947e+00
7.354589999999999739e-01
1.334211000000000036e+00
1.741856000000000071e+00
2.085097000000000200e+00
1.529927000000000037e+00
1.913499000000000061e+00
1.308700999999999892e+00
1.236577000000000037e+00
1.792005000000000070e+00
1.368849999999999900e+00
1.743538999999999950e+00
1.298361000000000098e+00
2.136280999999999874e+00
1.321784999999999988e+00
6.555879999999999486e-01
1.470520000000000049e+00
1.562956000000000012e+00
2.175847999999999782e+00
1.151137000000000077e+00
1.332279999999999909e+00
1.934652000000000038e+00
1.406045999999999907e+00
1.994062000000000001e+00
1.011223999999999901e+00
1.628087999999999980e+00
2.319247999999999976e+00
1.243481999999999976e+00
1.616443000000000074e+00
8.889049999999999452e-01
1.951786000000000021e+00
1.838732000000000033e+00
1.890377999999999892e+00
1.086297000000000068e+00
1.304375000000000062e+00
2.130762999999999963e+00
1.213165999999999967e+00
1.986968000000000067e+00
5.833019999999999872e-01
1.500294000000000016e+00
1.806157000000000012e+00
1.634276000000000062e+00
2.491375000000000117e+00
8.823879999999999502e-01
9.126220000000000443e-01
1.772745000000000015e+00
9.289469999999999672e-01
1.182801999999999909e+00
9.880600000000000493e-01
1.439381999999999939e+00
1.780785000000000062e+00
1.118443000000000076e+00
1.508121000000000045e+00
1.179953999999999947e+00
7.383309999999999595e-01
1.288640999999999925e+00
2.748658999999999963e+00
9.916810000000000347e-01
1.003085999999999922e+00
1.504847999999999963e+00
1.706800000000000095e+00
3.064389999999999947e+00
1.197696000000000094e+00
1.431616000000000000e+00
1.461556999999999995e+00
8.193749999999999645e-01
2.166163000000000061e+00
1.417826000000000031e+00
1.485460000000000003e+00
2.084925999999999835e+00
7.833970000000000100e-01
1.582678000000000029e+00
1.332807999999999993e+00
1.042540999999999940e+00
1.175656000000000034e+00
2.130799000000000110e+00
8.595530000000000115e-01
9.332740000000000480e-01
1.244952999999999976e+00
1.898239000000000010e+00
2.740985999999999922e+00
1.345704000000000011e+00
7.561130000000000351e-01
1.549136999999999986e+00
1.048397000000000023e+00
1.710220000000000073e+00
1.158014000000000099e+00
1.522739999999999982e+00
1.831906000000000034e+00
9.734599999999999920e-01
1.765001000000000042e+00
1.845159999999999911e+00
1.051528000000000018e+00
1.329156999999999922e+00
1.639397999999999911e+00
1.085582000000000047e+00
1.335604999999999931e+00
1.680237999999999898e+00
1.593909999999999938e+00
2.605272999999999950e+00
1.243433999999999928e+00
9.310800000000000187e-01
1.250340000000000007e+00
2.135299999999999976e+00
1.737749999999999906e+00
8.909179999999999877e-01
1.543959999999999999e+00
1.791725999999999930e+00
1.138716999999999979e+00
2.584718000000000071e+00
1.584670999999999941e+00
1.451861000000000068e+00
1.980976000000000070e+00
2.554136000000000184e+00
1.675526999999999989e+00
1.198050999999999977e+00
1.313973999999999975e+00
1.395580000000000043e+00
2.733550000000000146e+00
1.912765999999999966e+00
1.165187999999999890e+00
1.467481999999999953e+00
9.339880000000000404e-01
1.558338999999999919e+00
1.046836000000000100e+00
1.933956000000000008e+00
1.981136000000000008e+00
8.063179999999999792e-01
2.301064999999999916e+00
1.262248000000000037e+00
1.015959000000000056e+00
1.559754000000000085e+00
2.686399000000000203e+00
1.646865000000000023e+00
6.241069999999999673e-01
9.648889999999999967e-01
1.144530999999999965e+00
2.903055999999999859e+00
1.725224000000000091e+00
1.076421000000000072e+00
1.255295000000000050e+00
1.237803999999999904e+00
1.933268999999999904e+00
1.230339999999999989e+00
1.859995000000000065e+00
2.144911000000000012e+00
1.051666999999999907e+00
2.148817000000000199e+00
1.251494000000000106e+00
1.004456999999999933e+00
1.611946000000000101e+00
1.932803000000000049e+00
1.960196999999999967e+00
1.500963999999999965e+00
1.352373999999999965e+00
1.260388999999999982e+00
2.218744000000000050e+00
1.614319999999999977e+00
6.153229999999999533e-01
1.065366999999999953e+00
1.192674000000000012e+00
1.824419000000000013e+00
8.073919999999999986e-01
1.934995999999999938e+00
2.080856999999999957e+00
1.028850999999999960e+00
2.508763000000000076e+00
9.676709999999999479e-01
1.522909000000000068e+00
1.608125999999999944e+00
1.314183000000000101e+00
1.529972000000000110e+00
1.553109999999999991e+00
1.341042000000000067e+00
1.248029999999999973e+00
1.791976000000000013e+00
1.824988999999999972e+00
1.148527000000000076e+00
1.802450000000000108e+00
1.976212999999999997e+00
2.121023000000000103e+00
1.072206999999999910e+00
2.330090999999999912e+00
1.908293000000000017e+00
6.687450000000000339e-01
2.152522999999999964e+00
1.515778999999999987e+00
1.014232000000000022e+00
1.787476000000000065e+00
1.876144000000000034e+00
1.566033999999999926e+00
7.832510000000000305e-01
1.732328000000000090e+00
1.517190999999999956e+00
1.114921000000000051e+00
1.780774999999999997e+00
1.182793999999999901e+00
2.011201999999999934e+00
1.292121000000000075e+00
1.058094000000000090e+00
1.885890000000000066e+00
2.604474999999999874e+00
1.958924000000000110e+00
1.038229000000000068e+00
1.895853999999999928e+00
9.292259999999999964e-01
1.370147000000000004e+00
1.826635999999999926e+00
1.157891000000000004e+00
1.845661999999999914e+00
3.785910000000000108e-01
1.928466999999999931e+00
1.469845999999999986e+00
1.113299999999999956e+00
2.061545000000000183e+00
1.503025999999999973e+00
1.457217999999999902e+00
1.919416999999999929e+00
1.969300000000000050e+00
8.300689999999999458e-01
1.268737999999999921e+00
2.156331999999999915e+00
1.551409999999999956e+00
2.216655999999999960e+00
2.201413000000000064e+00
1.170236999999999972e+00
2.282252999999999865e+00
5.912020000000000053e-01
1.586197999999999997e+00
1.512148000000000048e+00
1.796539000000000108e+00
1.650490999999999930e+00
7.016550000000000287e-01
1.906776999999999944e+00
9.460910000000000153e-01
1.366452999999999918e+00
1.741803999999999908e+00
2.579648000000000163e+00
1.200550000000000006e+00
1.476601000000000052e+00
1.561995999999999940e+00
1.149818000000000007e+00
2.271889999999999965e+00
1.894954000000000027e+00
1.012043999999999944e+00
1.768443999999999905e+00
2.804485000000000117e+00
2.079276999999999820e+00
8.617169999999999552e-01
1.195963000000000109e+00
1.683497999999999939e+00
1.232423000000000046e+00
1.957281999999999966e+00
1.017756000000000105e+00
9.023809999999999887e-01
1.571342999999999934e+00
1.292596000000000078e+00
1.051919000000000048e+00
1.823212000000000055e+00
1.472280000000000033e+00
9.857029999999999959e-01
2.308212000000000153e+00
1.789638000000000062e+00
8.701680000000000526e-01
1.260288000000000075e+00
2.000961999999999907e+00
2.274064999999999781e+00
1.406822000000000017e+00
1.653153000000000095e+00
1.169675999999999938e+00
1.632703999999999933e+00
2.678612000000000215e+00
1.676142999999999939e+00
1.691138999999999948e+00
2.378346000000000071e+00
2.591454999999999842e+00
2.278106999999999882e+00
2.156343999999999816e+00
1.740040999999999949e+00
1.177837000000000023e+00
2.543404000000000220e+00
1.913305999999999951e+00
1.024224999999999941e+00
1.103134999999999977e+00
1.897499000000000047e+00
2.706055999999999795e+00
1.853912000000000004e+00
1.036548000000000025e+00
1.408493999999999913e+00
1.450080000000000036e+00
2.192715000000000192e+00
9.773450000000000193e-01
9.865760000000000085e-01
9.901210000000000289e-01
1.771315999999999891e+00
1.565736999999999934e+00
1.285903000000000018e+00
1.807755000000000001e+00
1.146077999999999930e+00
1.648214999999999986e+00
1.636867999999999990e+00
1.528988999999999931e+00
2.592909999999999826e+00
1.315903000000000045e+00
2.435096999999999845e+00
9.441859999999999697e-01
1.623046999999999906e+00
2.277989999999999959e+00
7.773259999999999614e-01
1.935559000000000029e+00
1.181761999999999979e+00
1.321725999999999956e+00
2.423903999999999836e+00
1.199972999999999956e+00
1.441071999999999909e+00
1.270788999999999946e+00
1.483082000000000011e+00
1.332445000000000102e+00
1.651156000000000068e+00
9.969770000000000021e-01
1.540248999999999979e+00
2.082859000000000016e+00
2.154250999999999916e+00
2.254093000000000124e+00
1.254086999999999952e+00
1.193902999999999937e+00
2.081199999999999939e+00
9.875589999999999646e-01
1.657815000000000039e+00
9.158300000000000329e-01
1.452943000000000096e+00
2.669061000000000128e+00
1.829817000000000027e+00
1.888960999999999890e+00
1.522208000000000006e+00
1.601367999999999903e+00
1.634603999999999946e+00
1.519778999999999991e+00
8.360250000000000181e-01
1.368819000000000008e+00
1.206736999999999949e+00
1.778875999999999902e+00
2.772645999999999944e+00
1.140398000000000023e+00
1.125601000000000074e+00
1.824513999999999969e+00
1.122805999999999971e+00
2.599075000000000024e+00
8.002639999999999754e-01
8.396299999999999875e-01
2.713099000000000149e+00
1.145002999999999993e+00
2.074905999999999917e+00
1.066233999999999904e+00
1.388525000000000009e+00
1.378533000000000008e+00
1.780674000000000090e+00
1.353151999999999910e+00
1.510410999999999948e+00
1.278003999999999918e+00
1.357879000000000058e+00
2.283240000000000158e+00
1.448314000000000101e+00
1.214593999999999951e+00
1.468188999999999966e+00
1.708650000000000002e+00
2.245665999999999940e+00
7.232889999999999597e-01
1.007107999999999892e+00
2.096500999999999948e+00
1.328891999999999962e+00
1.991603999999999930e+00
1.006326999999999972e+00
1.738769000000000009e+00
1.437694000000000027e+00
1.425683999999999951e+00
1.450482000000000049e+00
1.566338000000000008e+00
1.309612999999999916e+00
1.868678000000000061e+00
2.232546999999999837e+00
1.226391999999999927e+00
1.156546000000000074e+00
1.811908000000000074e+00
2.332481000000000027e+00
2.083041999999999838e+00
7.773320000000000229e-01
1.425910000000000011e+00
2.051070000000000171e+00
1.437616000000000005e+00
1.663777999999999979e+00
1.141159000000000034e+00
1.824678999999999940e+00
1.369401000000000090e+00
1.020288000000000084e+00
1.658776999999999946e+00
8.805920000000000414e-01
9.915009999999999657e-01
1.451389999999999958e+00
1.845952000000000037e+00
1.048308000000000018e+00
1.294276999999999900e+00
1.859950999999999910e+00
1.527239999999999931e+00
2.776758000000000060e+00
1.484231000000000078e+00
6.631190000000000140e-01
1.178582999999999936e+00
1.061425999999999981e+00
2.208959999999999813e+00
1.081917999999999935e+00
1.210822000000000065e+00
1.131531999999999982e+00
1.717022000000000048e+00
2.218620000000000037e+00
1.254944000000000059e+00
1.539908999999999972e+00
1.471071000000000017e+00
2.708442999999999934e+00
2.003897999999999957e+00
8.973790000000000378e-01
1.335911999999999988e+00
1.066389000000000031e+00
2.852752000000000177e+00
1.532404000000000099e+00
1.118957999999999897e+00
1.517748000000000097e+00
9.979879999999999862e-01
2.270252000000000159e+00
1.297344000000000053e+00
1.287325000000000053e+00
1.286429999999999962e+00
1.613180000000000058e+00
2.510743000000000169e+00
6.927600000000000424e-01
1.837463000000000068e+00
7.417930000000000357e-01
2.574164999999999814e+00
1.742154999999999898e+00
7.563149999999999595e-01
9.119599999999999929e-01
1.286099000000000103e+00
3.218217000000000105e+00
1.673678999999999917e+00
8.710639999999999494e-01
2.384894000000000069e+00
8.848049999999999526e-01
2.723514999999999908e+00
1.509265999999999996e+00
1.189874000000000098e+00
1.314661999999999997e+00
9.571979999999999933e-01
2.332081000000000071e+00
5.692909999999999915e-01
1.210134000000000043e+00
1.121606000000000103e+00
2.237624999999999975e+00
1.757926000000000100e+00
1.009975000000000067e+00
1.364077999999999902e+00
1.194412000000000029e+00
2.715597999999999956e+00
1.409551999999999916e+00
1.042043000000000053e+00
1.300998000000000099e+00
9.455660000000000176e-01
2.194309000000000065e+00
1.196266999999999969e+00
1.556130999999999931e+00
1.278710000000000013e+00
1.262961000000000000e+00
2.117185999999999790e+00
5.109070000000000000e-01
1.763106999999999980e+00
1.311077000000000048e+00
1.978450000000000042e+00
1.587020000000000097e+00
6.968569999999999487e-01
1.685985000000000067e+00
1.501727000000000034e+00
2.392688000000000148e+00
1.443834999999999980e+00
1.043733999999999940e+00
1.914801999999999893e+00
8.842259999999999565e-01
9.311599999999999877e-01
8.109870000000000134e-01
2.129217000000000137e+00
1.785960999999999910e+00
1.147216000000000014e+00
1.737176000000000053e+00
1.170649000000000051e+00
2.023101000000000038e+00
1.552098999999999895e+00
1.545671999999999935e+00
1.197651999999999939e+00
1.416341999999999990e+00
2.250226000000000059e+00
1.582411999999999930e+00
1.602742000000000111e+00
1.011956999999999995e+00
1.452314000000000105e+00
2.458816999999999808e+00
1.217756999999999978e+00
1.449292000000000025e+00
9.963769999999999571e-01
2.237423999999999857e+00
2.128979999999999873e+00
1.339814999999999978e+00
1.875113999999999947e+00
8.509219999999999562e-01
1.479710000000000081e+00
1.288847000000000076e+00
1.730243999999999893e+00
1.552095999999999920e+00
7.424410000000000176e-01
1.627283000000000035e+00
1.253873000000000015e+00
1.617035999999999918e+00
1.260868000000000100e+00
1.611774999999999958e+00
1.329625000000000057e+00
1.908560999999999952e+00
1.855661000000000005e+00
7.447350000000000358e-01
2.774996999999999936e+00
1.979182999999999915e+00
1.813765999999999989e+00
1.736248000000000014e+00
8.838580000000000325e-01
1.852473999999999954e+00
1.742048999999999959e+00
1.015406999999999949e+00
1.193557999999999897e+00
9.670429999999999859e-01
1.540186000000000055e+00
1.696507999999999905e+00
1.544332000000000038e+00
1.226294999999999913e+00
1.790011999999999937e+00
2.263418000000000152e+00
2.247033000000000058e+00
1.596808000000000005e+00
1.864962999999999926e+00
2.109919999999999796e+00
2.102091000000000154e+00
2.239097000000000115e+00
1.895779000000000103e+00
1.057595000000000063e+00
2.608584000000000014e+00
2.284243000000000023e+00
1.593201000000000089e+00
1.009903999999999913e+00
1.453545000000000087e+00
2.034726000000000035e+00
1.903188000000000102e+00
1.851401000000000074e+00
1.475047999999999915e+00
1.827493999999999952e+00
2.674490000000000034e+00
2.204861999999999878e+00
1.024491000000000041e+00
1.752042000000000099e+00
2.651546000000000181e+00
2.015184999999999782e+00
1.804254000000000024e+00
1.506111999999999895e+00
1.158301999999999943e+00
2.034841999999999818e+00
1.683318000000000092e+00
1.305638000000000076e+00
1.277543000000000095e+00
1.511463999999999919e+00
1.930409000000000042e+00
1.808349999999999902e+00
1.497055999999999942e+00
1.542052999999999896e+00
9.817649999999999988e-01
1.967589999999999950e+00
2.402966000000000157e+00
1.689794000000000018e+00
6.377739999999999521e-01
1.907991999999999910e+00
1.718371000000000093e+00
1.335107999999999961e+00
2.205124999999999780e+00
1.743362999999999996e+00
9.613890000000000491e-01
1.428344999999999976e+00
2.104700999999999933e+00
1.645040999999999976e+00
8.113409999999999789e-01
1.701079000000000008e+00
1.751937000000000078e+00
9.317729999999999624e-01
2.162758999999999876e+00
7.790529999999999955e-01
6.364579999999999682e-01
1.587617999999999974e+00
1.278769000000000045e+00
1.206380000000000008e+00
2.247336999999999918e+00
1.753133999999999970e+00
1.156762000000000068e+00
2.016948999999999881e+00
1.337687000000000070e+00
1.082837999999999967e+00
1.500364000000000031e+00
1.446144000000000096e+00
2.019127000000000116e+00
5.114910000000000290e-01
1.518882999999999983e+00
1.520253000000000076e+00
1.087169999999999970e+00
2.270824000000000176e+00
9.140249999999999764e-01
5.410089999999999621e-01
1.624549999999999939e+00
1.594926999999999984e+00
1.160368000000000066e+00
1.929451000000000027e+00
1.514194000000000040e+00
1.205019999999999980e+00
2.104878999999999944e+00
8.613100000000000200e-01
2.220467999999999886e+00
1.681348000000000065e+00
2.117020999999999820e+00
2.020248000000000044e+00
6.595590000000000064e-01
1.751887999999999890e+00
1.623266000000000098e+00
1.091120000000000090e+00
1.531759000000000093e+00
1.476609000000000060e+00
2.190892999999999979e+00
1.831750999999999907e+00
2.046349999999999891e+00
1.217371999999999899e+00
2.388190999999999953e+00
1.535120999999999958e+00
1.616522999999999932e+00
1.338391000000000108e+00
1.343760999999999983e+00
2.227923000000000098e+00
2.090904000000000096e+00
2.184464000000000183e+00
1.742931999999999926e+00
7.686920000000000419e-01
2.416056000000000203e+00
1.866814999999999891e+00
1.527109000000000050e+00
1.109599999999999920e+00
1.047044000000000086e+00
2.687107999999999830e+00
1.975651000000000046e+00
1.265778000000000070e+00
2.452284999999999826e+00
1.924652999999999947e+00
1.570808999999999900e+00
1.755767000000000078e+00
1.369229000000000029e+00
1.236985999999999919e+00
2.039683999999999831e+00
1.690468000000000082e+00
2.254214999999999858e+00
1.646568000000000032e+00
5.948440000000000394e-01
2.267177000000000220e+00
1.846087999999999951e+00
1.525956000000000090e+00
1.657605999999999913e+00
1.013398999999999939e+00
1.339690000000000047e+00
1.184072999999999931e+00
1.484423000000000048e+00
1.137877000000000027e+00
1.384360999999999953e+00
1.487927000000000000e+00
1.040656999999999943e+00
1.731365999999999961e+00
1.144322999999999979e+00
1.184282999999999975e+00
1.790214999999999890e+00
1.986687000000000092e+00
8.276679999999999593e-01
8.356930000000000192e-01
2.314576999999999884e+00
1.696417999999999981e+00
7.827269999999999506e-01
1.897034000000000109e+00
7.773679999999999479e-01
1.766234999999999999e+00
1.003155000000000019e+00
1.818413999999999975e+00
1.901448999999999945e+00
1.231492999999999949e+00
1.748904000000000014e+00
1.338059000000000109e+00
2.024694000000000216e+00
1.922481000000000106e+00
9.220359999999999667e-01
1.162558999999999898e+00
2.109033999999999853e+00
2.358900000000000219e+00
1.673141999999999907e+00
1.405842999999999954e+00
1.645118999999999998e+00
1.027997000000000050e+00
2.531610000000000138e+00
8.523110000000000408e-01
1.340850000000000097e+00
1.659766999999999992e+00
7.419670000000000432e-01
1.997433000000000014e+00
1.633196000000000092e+00
1.394344000000000028e+00
1.502218999999999971e+00
1.463956000000000035e+00
1.815758999999999901e+00
1.106492999999999949e+00
1.290237000000000078e+00
1.457081999999999988e+00
2.553636000000000017e+00
1.435440999999999967e+00
1.418590999999999935e+00
1.345741000000000076e+00
1.328758000000000106e+00
2.384224999999999817e+00
6.887259999999999494e-01
1.449141999999999930e+00
2.303335000000000132e+00
1.051957000000000031e+00
1.357312999999999992e+00
1.335382999999999987e+00
1.888695000000000013e+00
1.577595000000000081e+00
1.443540999999999963e+00
1.629070999999999936e+00
9.670379999999999532e-01
1.149043999999999954e+00
1.554847000000000090e+00
2.872567999999999788e+00
1.311900000000000066e+00
8.712860000000000049e-01
1.034791999999999934e+00
1.935632000000000019e+00
2.308049000000000017e+00
7.858610000000000317e-01
1.258528000000000091e+00
1.361634000000000011e+00
9.074959999999999694e-01
1.663265999999999911e+00
9.829599999999999449e-01
1.612468999999999930e+00
1.598524000000000056e+00
1.135467999999999922e+00
1.624200000000000088e+00
2.200708999999999804e+00
2.299274000000000040e+00
3.259735000000000049e+00
2.196152000000000104e+00
1.675273000000000012e+00
2.282696000000000058e+00
1.511862000000000039e+00
2.570403000000000215e+00
2.472995000000000054e+00
1.149874000000000063e+00
1.428210999999999897e+00
1.313466999999999940e+00
2.450145000000000017e+00
2.231917999999999846e+00
1.737641999999999909e+00
1.251360999999999946e+00
1.361803000000000097e+00
1.227767999999999970e+00
1.776191999999999993e+00
9.308440000000000047e-01
1.237830999999999904e+00
1.737376999999999949e+00
2.224654999999999827e+00
1.590494000000000074e+00
1.414430999999999994e+00
1.048191000000000095e+00
2.859434999999999949e+00
2.368237999999999843e+00
7.267460000000000031e-01
7.869049999999999656e-01
2.021761999999999837e+00
1.941872000000000043e+00
1.167820000000000080e+00
1.055878000000000094e+00
1.386298000000000030e+00
1.256980999999999904e+00
1.727195999999999954e+00
2.044621999999999939e+00
7.426570000000000116e-01
1.373065999999999898e+00
9.933699999999999752e-01
2.079270000000000174e+00
1.367707999999999924e+00
1.318141000000000007e+00
1.299724000000000101e+00
2.186589000000000116e+00
2.321146000000000154e+00
1.186430000000000096e+00
4.851699999999999902e-01
2.432021000000000210e+00
1.244099000000000066e+00
9.977629999999999555e-01
1.114937999999999985e+00
1.812116999999999978e+00
1.602854000000000001e+00
1.470399000000000012e+00
1.505368000000000039e+00
9.006939999999999946e-01
1.711241000000000012e+00
1.531290000000000040e+00
1.736366999999999994e+00
1.095401999999999987e+00
1.131877000000000022e+00
1.234671999999999992e+00
1.197135000000000060e+00
2.447678999999999938e+00
1.593785999999999925e+00
9.208669999999999911e-01
1.701689999999999925e+00
1.249546999999999963e+00
1.093703000000000092e+00
1.378398999999999930e+00
1.758817000000000075e+00
1.724277000000000060e+00
1.156360000000000054e+00
1.913559000000000010e+00
1.285279000000000060e+00
1.569820999999999911e+00
1.307970999999999995e+00
1.942450000000000010e+00
1.098365999999999953e+00
1.406527000000000083e+00
1.180306000000000077e+00
1.479934000000000083e+00
2.237182999999999922e+00
1.561005999999999894e+00
1.929945000000000022e+00
2.448927999999999994e+00
1.384371999999999936e+00
1.885907999999999918e+00
1.203986000000000001e+00
1.471138000000000057e+00
1.417729000000000017e+00
6.862049999999999539e-01
2.552583999999999964e+00
1.083936000000000011e+00
1.490537000000000001e+00
2.130370000000000097e+00
1.876082999999999945e+00
1.855723000000000011e+00
1.413764999999999938e+00
1.058707999999999982e+00
1.489602000000000093e+00
1.929016999999999982e+00
1.619008999999999920e+00
1.521800999999999959e+00
1.706372999999999918e+00
1.262658999999999976e+00
1.893623999999999974e+00
1.325199999999999934e+00
1.568869000000000069e+00
1.042826999999999948e+00
1.198430000000000106e+00
2.870921000000000056e+00
7.950110000000000232e-01
1.308319000000000010e+00
1.152034000000000002e+00
2.000342999999999982e+00
2.122838999999999920e+00
8.131829999999999892e-01
1.316197000000000061e+00
8.811909999999999465e-01
1.977470999999999979e+00
2.270465999999999873e+00
9.313179999999999792e-01
1.391794999999999893e+00
1.329250999999999960e+00
1.890120000000000022e+00
8.272659999999999458e-01
1.564945999999999948e+00
1.306607000000000074e+00
1.690377000000000018e+00
2.612477000000000160e+00
9.609790000000000276e-01
9.635590000000000543e-01
1.505527999999999977e+00
9.912819999999999965e-01
1.119537000000000004e+00
1.979937000000000058e+00
1.524207000000000090e+00
1.231403999999999943e+00
1.333358999999999961e+00
2.175336999999999854e+00
6.362839999999999607e-01
1.763357999999999981e+00
1.542721000000000009e+00
2.879979000000000067e+00
9.966840000000000144e-01
1.445753999999999984e+00
1.221921999999999953e+00
1.622152000000000038e+00
2.990006999999999859e+00
2.033082999999999974e+00
1.117291999999999952e+00
1.997168000000000054e+00
2.294976000000000127e+00
1.928326999999999902e+00
6.749060000000000059e-01
1.799763000000000002e+00
1.277368999999999977e+00
1.821727000000000096e+00
2.146278000000000130e+00
1.013322999999999974e+00
9.040249999999999675e-01
1.304550000000000098e+00
1.822364000000000095e+00
1.370659999999999989e+00
2.120174000000000003e+00
1.364168000000000047e+00
1.368376999999999954e+00
2.367237999999999953e+00
1.576804000000000094e+00
1.161145000000000094e+00
9.828660000000000174e-01
1.150813000000000086e+00
2.205296000000000145e+00
6.474259999999999460e-01
1.648816999999999977e+00
1.187726999999999977e+00
1.766135999999999928e+00
2.224858999999999920e+00
1.186930000000000041e+00
7.969039999999999457e-01
7.068130000000000246e-01
1.258618000000000015e+00
1.550057999999999936e+00
2.510667999999999900e+00
1.464236000000000093e+00
1.231849999999999890e+00
2.560144999999999893e+00
1.352584000000000009e+00
6.171149999999999691e-01
1.195991000000000026e+00
1.298600999999999894e+00
2.275695999999999941e+00
7.520280000000000298e-01
1.731200999999999990e+00
1.026370000000000005e+00
1.282208999999999932e+00
2.541611000000000065e+00
1.950418999999999903e+00
1.884079000000000059e+00
2.055212000000000039e+00
2.560985000000000067e+00
1.807855999999999908e+00
1.214231000000000060e+00
1.792686000000000002e+00
1.331291000000000002e+00
2.411370999999999931e+00
1.374411999999999967e+00
7.167459999999999942e-01
1.614984999999999893e+00
7.235270000000000312e-01
1.210450000000000026e+00
2.604788999999999799e+00
2.056252000000000191e+00
1.417548999999999948e+00
6.846860000000000168e-01
2.291760000000000019e+00
1.094699000000000089e+00
1.692833999999999950e+00
8.814769999999999550e-01
2.644446999999999992e+00
1.501435000000000075e+00
1.106259000000000103e+00
1.577183000000000002e+00
1.095947000000000005e+00
2.211838000000000193e+00
1.857064999999999966e+00
1.466285999999999978e+00
2.645255999999999830e+00
2.462619000000000113e+00
2.414766999999999886e+00
8.851229999999999931e-01
1.632878000000000052e+00
1.317622999999999989e+00
1.077841999999999967e+00
2.574545999999999779e+00
1.126235000000000097e+00
1.656058000000000030e+00
1.495694000000000079e+00
5.974319999999999631e-01
1.572754999999999903e+00
2.267592000000000052e+00
1.339680999999999900e+00
1.094978000000000007e+00
1.406703000000000037e+00
1.694156999999999913e+00
1.056880999999999959e+00
2.038540999999999936e+00
1.457797000000000009e+00
2.123886000000000163e+00
6.767490000000000450e-01
1.851939999999999920e+00
1.725429000000000102e+00
8.096600000000000463e-01
2.474820999999999938e+00
1.762312000000000101e+00
2.492736999999999981e+00
2.700178999999999885e+00
2.463239000000000178e+00
1.789018999999999915e+00
1.579364999999999908e+00
1.564322999999999908e+00
1.184301999999999966e+00
1.671769000000000061e+00
1.825590999999999964e+00
1.026551999999999909e+00
3.000935999999999826e+00
2.198297000000000168e+00
2.058466000000000129e+00
6.938600000000000323e-01
1.734723999999999933e+00
1.602616000000000041e+00
5.938970000000000082e-01
1.937683999999999962e+00
1.079884999999999984e+00
1.035465000000000080e+00
1.666376999999999997e+00
6.107390000000000319e-01
1.112101000000000006e+00
1.868541999999999925e+00
1.576408000000000031e+00
1.410876000000000019e+00
1.542626999999999970e+00
1.356224000000000096e+00
6.018059999999999521e-01
1.254583000000000004e+00
1.581137999999999932e+00
2.344768000000000185e+00
6.162750000000000172e-01
2.189157999999999937e+00
1.442833999999999950e+00
9.608039999999999914e-01
2.219028999999999918e+00
1.479354000000000058e+00
7.456490000000000062e-01
1.309409999999999963e+00
1.566767999999999939e+00
1.728255000000000097e+00
1.663969000000000031e+00
1.901332000000000022e+00
1.729522999999999922e+00
1.954992000000000063e+00
2.320977000000000068e+00
1.459275000000000100e+00
1.908136999999999972e+00
2.312062000000000062e+00
2.677205999999999975e+00
1.581895999999999969e+00
1.544824999999999893e+00
2.133059999999999956e+00
1.396579000000000015e+00
2.440834000000000170e+00
1.654355000000000020e+00
1.180922000000000027e+00
1.014868000000000103e+00
2.455640999999999963e+00
2.323532000000000153e+00
1.384246000000000087e+00
2.429015000000000146e+00
1.886276000000000064e+00
1.677564000000000055e+00
1.774081000000000019e+00
1.024923000000000028e+00
1.125607999999999942e+00
9.571420000000000483e-01
2.823529999999999873e+00
1.438519000000000103e+00
1.880262000000000100e+00
1.361261999999999972e+00
1.603579000000000088e+00
1.880087999999999981e+00
1.401661000000000046e+00
9.985410000000000119e-01
1.536902999999999908e+00
7.764180000000000526e-01
1.915319999999999911e+00
1.392384999999999984e+00
1.480965000000000087e+00
1.463238999999999956e+00
1.220834999999999892e+00
1.492671000000000081e+00
8.836969999999999548e-01
9.243350000000000177e-01
1.572713000000000028e+00
2.376284000000000063e+00
1.438544000000000045e+00
1.775320999999999927e+00
1.279995999999999912e+00
1.633664999999999923e+00
2.190944000000000003e+00
6.807549999999999990e-01
1.163751999999999898e+00
1.389381999999999895e+00
1.511946999999999930e+00
1.334548999999999985e+00
3.716960000000000264e-01
1.449586000000000041e+00
1.397156000000000065e+00
9.536149999999999904e-01
1.955707000000000084e+00
7.101380000000000470e-01
1.117606000000000099e+00
1.115771000000000068e+00
2.447858000000000089e+00
1.882576000000000027e+00
1.726798999999999973e+00
1.321558999999999928e+00
1.469686999999999966e+00
2.437043000000000070e+00
1.142965999999999926e+00
7.366350000000000398e-01
1.463306999999999913e+00
1.622079999999999966e+00
1.588676999999999895e+00
8.839860000000000495e-01
1.727624000000000049e+00
1.509506999999999932e+00
6.661369999999999791e-01
2.517907999999999813e+00
1.162708999999999993e+00
1.606640999999999986e+00
1.224401999999999990e+00
1.705861999999999989e+00
1.288102000000000080e+00
9.310030000000000250e-01
1.431183000000000094e+00
1.446266000000000052e+00
1.761489000000000082e+00
8.525150000000000228e-01
1.818610000000000060e+00
2.753206000000000042e+00
2.386518000000000139e+00
1.789601999999999915e+00
1.246904000000000012e+00
2.051594999999999835e+00
1.639529000000000014e+00
1.162317000000000045e+00
1.246806999999999999e+00
1.321666000000000007e+00
1.441154999999999964e+00
1.569404999999999939e+00
1.683832999999999913e+00
1.562246000000000024e+00
1.489362000000000075e+00
1.604249000000000036e+00
1.808670000000000000e+00
1.831083999999999934e+00
1.110578999999999983e+00
1.912141000000000091e+00
2.033152999999999988e+00
1.564299000000000106e+00
1.534936000000000078e+00
6.373560000000000336e-01
1.899934000000000012e+00
1.715891999999999973e+00
1.096843999999999930e+00
1.734944000000000042e+00
5.841929999999999623e-01
1.697584999999999900e+00
1.757141000000000064e+00
1.650088999999999917e+00
1.642508999999999997e+00
9.690969999999999862e-01
1.730126999999999970e+00
1.087145000000000028e+00
2.359843000000000135e+00
1.643170000000000019e+00
8.926290000000000058e-01
1.856762000000000024e+00
1.143653000000000031e+00
1.474455999999999989e+00
1.211789000000000005e+00
1.704534999999999911e+00
1.693578000000000028e+00
7.787870000000000070e-01
2.375354999999999883e+00
2.206716000000000122e+00
1.547187000000000090e+00
2.072618999999999989e+00
2.235390999999999906e+00
1.949827999999999895e+00
1.382249000000000061e+00
1.725031999999999899e+00
1.543436000000000030e+00
2.955381000000000036e+00
1.972809999999999953e+00
1.279012000000000038e+00
1.700380000000000003e+00
1.055093000000000059e+00
1.929599000000000064e+00
1.540450000000000097e+00
1.775414999999999965e+00
1.439071999999999907e+00
9.522610000000000241e-01
2.550008000000000052e+00
1.733362999999999987e+00
1.332792999999999894e+00
1.848028999999999922e+00
2.162198000000000064e+00
2.011009000000000047e+00
1.297743000000000091e+00
1.466055000000000108e+00
1.723230999999999957e+00
2.735905999999999949e+00
2.076064000000000132e+00
1.328915999999999986e+00
1.138662000000000063e+00
8.122589999999999533e-01
2.282681999999999878e+00
8.387520000000000531e-01
1.596046999999999993e+00
1.348349999999999937e+00
1.371409000000000100e+00
2.898270999999999820e+00
1.124649999999999928e+00
1.569736999999999938e+00
1.346572000000000102e+00
1.788329000000000057e+00
2.381251999999999924e+00
9.143210000000000504e-01
1.818645999999999985e+00
1.707427000000000028e+00
1.850924999999999931e+00
2.098622000000000209e+00
5.718849999999999767e-01
1.030931999999999960e+00
1.427866000000000080e+00
2.100064000000000153e+00
6.247200000000000530e-01
2.097780999999999896e+00
1.243930999999999898e+00
1.493160999999999961e+00
2.592703999999999898e+00
8.666350000000000442e-01
1.193011000000000044e+00
1.311541000000000068e+00
1.692947999999999897e+00
2.109131000000000089e+00
7.446289999999999853e-01
2.301727000000000078e+00
9.751079999999999748e-01
1.663659999999999917e+00
1.907553999999999972e+00
2.886509999999999909e-01
1.186005999999999894e+00
2.077637000000000178e+00
1.532450000000000090e+00
1.015581000000000067e+00
2.121345999999999954e+00
1.384948000000000068e+00
2.040817000000000103e+00
2.228267999999999915e+00
5.687189999999999745e-01
1.880611000000000033e+00
1.397626999999999953e+00
1.271330000000000071e+00
1.816899000000000042e+00
6.607690000000000508e-01
2.479849000000000192e+00
1.124324000000000101e+00
1.220865000000000089e+00
1.857896999999999910e+00
1.502167000000000030e+00
1.239932000000000034e+00
1.470495000000000108e+00
1.253235000000000099e+00
1.086924999999999919e+00
2.245711000000000013e+00
1.714496999999999938e+00
1.914326999999999890e+00
1.923381999999999925e+00
7.110300000000000509e-01
2.130421999999999816e+00
1.594724000000000030e+00
1.646641000000000021e+00
1.501594000000000095e+00
5.979339999999999655e-01
1.984472999999999931e+00
1.526054999999999939e+00
1.365876000000000090e+00
1.843350999999999962e+00
1.730204000000000075e+00
1.438285000000000036e+00
1.848953999999999986e+00
1.358953999999999995e+00
9.240230000000000388e-01
2.371004999999999807e+00
1.625701999999999980e+00
2.030337999999999976e+00
2.450228000000000073e+00
1.115617000000000081e+00
1.876988000000000101e+00
1.154667000000000110e+00
1.679710000000000036e+00
2.167939000000000060e+00
8.485300000000000065e-01
2.497444000000000219e+00
1.360756000000000077e+00
1.792102000000000084e+00
1.622422999999999949e+00
1.085984999999999978e+00
3.057577000000000211e+00
1.702884999999999982e+00
1.267427999999999999e+00
9.040559999999999707e-01
2.793851999999999780e+00
1.728671999999999986e+00
1.753689999999999971e+00
2.020394000000000023e+00
9.830259999999999554e-01
2.006648999999999905e+00
1.564659000000000022e+00
2.030562000000000200e+00
2.031276000000000082e+00
8.769379999999999953e-01
2.179619999999999891e+00
1.207101999999999897e+00
1.933410999999999991e+00
2.180889000000000078e+00
1.294369000000000103e+00
3.458269000000000037e+00
2.215412000000000159e+00
2.161287000000000180e+00
1.639143999999999934e+00
2.838722000000000190e+00
1.999327999999999994e+00
1.625099000000000071e+00
1.906088000000000005e+00
1.069844999999999935e+00
1.937036999999999898e+00
2.730672000000000210e+00
2.643210999999999977e+00
2.059582999999999942e+00
6.562500000000000000e-01
2.646405999999999814e+00
1.439775000000000027e+00
1.629180999999999990e+00
1.791759000000000102e+00
1.243902999999999981e+00
2.158098999999999990e+00
2.001332999999999807e+00
1.621023000000000103e+00
1.340017999999999931e+00
2.169840000000000213e+00
2.113608999999999849e+00
1.566546999999999912e+00
1.851866999999999930e+00
1.346090000000000009e+00
1.260876000000000108e+00
2.197356000000000087e+00
2.240254999999999885e+00
1.217074999999999907e+00
9.747419999999999973e-01
2.567350999999999939e+00
1.640636999999999901e+00
9.147220000000000351e-01
1.920741000000000032e+00
4.840909999999999935e-01
8.842389999999999972e-01
1.486472999999999933e+00
1.529956000000000094e+00
1.597938999999999998e+00
1.238658999999999955e+00
1.521125000000000060e+00
1.228477999999999959e+00
1.744345000000000034e+00
2.470130000000000159e+00
2.118580999999999825e+00
2.359231999999999996e+00
2.008662000000000170e+00
2.322646999999999906e+00
9.184470000000000134e-01
2.175596000000000085e+00
1.670698000000000016e+00
1.644473999999999991e+00
2.157509999999999817e+00
1.291007999999999933e+00
4.093129999999999824e-01
1.781870999999999983e+00
5.591850000000000431e-01
1.446946000000000065e+00
1.471379999999999910e+00
1.642811000000000021e+00
1.133699000000000012e+00
1.684762000000000093e+00
1.685801000000000105e+00
8.288529999999999509e-01
1.051006000000000107e+00
1.744675999999999894e+00
2.481107000000000173e+00
1.009149000000000074e+00
1.793020999999999976e+00
1.582278000000000073e+00
1.898581999999999992e+00
1.648978000000000055e+00
1.025519999999999987e+00
2.890543999999999780e+00
1.749157999999999991e+00
9.064560000000000395e-01
1.426155999999999979e+00
1.611324999999999896e+00
1.965039999999999898e+00
1.608330999999999955e+00
1.442376000000000102e+00
1.342214999999999936e+00
1.612673000000000023e+00
2.263349999999999973e+00
2.845054999999999890e+00
1.589947999999999917e+00
1.135877000000000026e+00
2.573005000000000209e+00
1.644269999999999898e+00
2.014292999999999889e+00
1.313271999999999995e+00
8.782809999999999784e-01
2.015210000000000168e+00
2.073469999999999924e+00
1.822171999999999903e+00
2.218799000000000188e+00
1.620125000000000037e+00
1.882894999999999985e+00
1.498496000000000050e+00
1.226231000000000071e+00
1.155224000000000029e+00
1.760517000000000110e+00
2.484820000000000029e+00
3.011495000000000033e+00
1.979815000000000103e+00
1.692814999999999959e+00
1.602934000000000081e+00
1.565452000000000066e+00
2.099940000000000140e+00
1.659704000000000068e+00
6.641700000000000381e-01
2.157265999999999906e+00
1.782221999999999973e+00
1.814996999999999971e+00
1.674987999999999921e+00
1.371124999999999927e+00
1.899337999999999971e+00
1.317428000000000043e+00
8.194540000000000157e-01
1.455246000000000040e+00
1.036075000000000079e+00
1.787342999999999904e+00
2.090678000000000036e+00
2.127772000000000219e+00
1.155221999999999971e+00
1.989649999999999919e+00
1.705381000000000036e+00
1.348735000000000017e+00
2.019515000000000171e+00
1.148263999999999951e+00
5.628889999999999727e-01
2.099365999999999843e+00
2.156820999999999877e+00
1.715702999999999978e+00
8.663880000000000470e-01
1.760887000000000091e+00
1.272294999999999954e+00
9.193769999999999998e-01
1.464021000000000017e+00
1.114849999999999897e+00
1.369410999999999934e+00
1.972871999999999959e+00
2.252493999999999996e+00
1.665521999999999947e+00
1.582805000000000017e+00
1.376641999999999921e+00
1.139726999999999935e+00
2.211463000000000179e+00
1.736351999999999896e+00
1.503786999999999985e+00
2.081017999999999812e+00
7.549609999999999932e-01
1.763341999999999965e+00
7.580959999999999921e-01
2.446178000000000186e+00
1.445521999999999974e+00
7.185420000000000140e-01
2.096674999999999844e+00
1.078248000000000095e+00
1.044124999999999970e+00
1.945945999999999954e+00
2.935007999999999839e+00
1.592826999999999993e+00
1.062866000000000088e+00
1.546761000000000053e+00
1.324610000000000065e+00
2.264450000000000074e+00
1.558589999999999920e+00
5.271010000000000417e-01
1.769039000000000028e+00
9.925659999999999483e-01
1.502555000000000085e+00
1.358943000000000012e+00
2.081094000000000221e+00
1.311938999999999966e+00
8.928099999999999925e-01
2.348608000000000029e+00
9.262829999999999675e-01
1.521436999999999928e+00
1.245654999999999957e+00
1.857804000000000011e+00
1.949522999999999895e+00
1.075364999999999904e+00
1.451964999999999950e+00
9.327609999999999513e-01
1.705707000000000084e+00
1.330708999999999920e+00
8.691910000000000469e-01
1.777803000000000022e+00
1.684047999999999989e+00
1.636708000000000052e+00
8.970310000000000228e-01
1.979338999999999960e+00
1.329595000000000082e+00
1.051905000000000090e+00
1.934709000000000012e+00
1.286670999999999898e+00
1.787879999999999914e+00
1.092865999999999893e+00
1.555676999999999977e+00
1.806346000000000007e+00
1.446587999999999985e+00
1.884060000000000068e+00
1.222990000000000022e+00
1.629119999999999902e+00
1.161472000000000060e+00
1.309290000000000065e+00
1.944666000000000006e+00
2.541628999999999916e+00
2.147780000000000022e+00
1.270701000000000080e+00
2.251533999999999924e+00
1.447691000000000061e+00
1.790208999999999939e+00
1.860532999999999992e+00
1.025382000000000016e+00
1.874467000000000105e+00
1.462455999999999978e+00
1.977689000000000030e+00
1.631159000000000026e+00
1.292626999999999970e+00
1.153348000000000040e+00
1.341855000000000020e+00
2.055048999999999904e+00
1.939414999999999889e+00
8.572720000000000340e-01
8.902679999999999483e-01
7.995470000000000077e-01
1.965078000000000102e+00
1.106478000000000073e+00
2.076065999999999967e+00
1.339213999999999904e+00
1.340189000000000075e+00
2.031216000000000133e+00
1.390627999999999975e+00
1.479759000000000047e+00
1.220888999999999891e+00
1.372492000000000045e+00
2.128347000000000211e+00
8.624650000000000372e-01
1.187518000000000074e+00
1.733376000000000028e+00
1.692212000000000049e+00
1.705878000000000005e+00
7.199149999999999716e-01
1.436601000000000017e+00
1.689867000000000008e+00
1.460377999999999954e+00
1.084054999999999991e+00
1.496758000000000033e+00
1.422824000000000089e+00
1.775269999999999904e+00
1.820510999999999990e+00
1.089966999999999908e+00
2.285754999999999981e+00
1.386384999999999978e+00
7.898549999999999738e-01
1.600117999999999929e+00
1.117807999999999913e+00
1.265692000000000039e+00
1.850338999999999956e+00
1.462904999999999900e+00
1.699551999999999952e+00
8.375679999999999792e-01
1.374929000000000068e+00
2.729352000000000000e+00
1.529852999999999907e+00
9.789339999999999709e-01
2.037033000000000094e+00
1.419456999999999969e+00
1.493317000000000005e+00
2.158132999999999857e+00
6.132469999999999866e-01
2.231078000000000117e+00
1.611855999999999955e+00
1.107240000000000002e+00
1.570948999999999929e+00
1.350622999999999907e+00
2.447246999999999950e+00
1.114959999999999951e+00
1.326972000000000040e+00
1.648581999999999992e+00
5.808250000000000357e-01
2.022047999999999845e+00
1.934465000000000101e+00
1.492896000000000001e+00
7.897699999999999720e-01
2.440263999999999989e+00
1.173178000000000054e+00
1.667494999999999949e+00
1.747128999999999932e+00
7.593370000000000397e-01
1.874398999999999926e+00
1.381386999999999921e+00
8.275430000000000286e-01
1.983487000000000000e+00
8.155909999999999549e-01
1.732321000000000000e+00
9.424500000000000099e-01
1.062591000000000063e+00
2.402458000000000204e+00
9.326259999999999550e-01
1.090632000000000046e+00
4.466669999999999807e-01
1.522934999999999928e+00
1.227363999999999900e+00
2.130967000000000056e+00
1.234005999999999936e+00
1.565075999999999912e+00
2.022594999999999921e+00
1.235406999999999922e+00
1.232398000000000104e+00
5.975209999999999688e-01
1.084580000000000100e+00
1.989357999999999960e+00
9.900480000000000391e-01
1.928338000000000108e+00
9.295949999999999491e-01
1.512558000000000069e+00
2.409727000000000174e+00
3.190350000000000130e-01
1.536912000000000056e+00
9.345430000000000126e-01
1.366489999999999982e+00
1.695151999999999992e+00
1.987168000000000045e+00
1.683754999999999891e+00
1.175966999999999985e+00
1.742205000000000004e+00
1.611885999999999930e+00
1.403432000000000013e+00
9.577489999999999615e-01
1.600899000000000072e+00
2.199320000000000164e+00
3.940230000000000121e-01
1.917586000000000013e+00
1.307295000000000096e+00
1.589925000000000033e+00
2.696829000000000143e+00
1.510964999999999892e+00
2.139224000000000014e+00
2.157198999999999867e+00
2.651121999999999979e+00
1.629623999999999961e+00
1.509508999999999990e+00
1.579088000000000047e+00
1.548416000000000015e+00
2.073840999999999823e+00
2.267783000000000104e+00
9.525090000000000501e-01
1.093393999999999977e+00
7.469500000000000028e-01
2.422394999999999854e+00
1.525959000000000065e+00
2.219345000000000123e+00
1.283207999999999904e+00
8.523330000000000073e-01
2.306585999999999803e+00
1.106201999999999908e+00
1.110357999999999956e+00
1.854759000000000047e+00
2.533669000000000171e+00
2.315144999999999786e+00
1.191036999999999901e+00
1.531050000000000022e+00
1.392498999999999931e+00
2.737117000000000022e+00
2.110352999999999923e+00
1.790413999999999950e+00
2.179622000000000170e+00
2.415197000000000038e+00
2.485123999999999889e+00
8.914009999999999989e-01
1.716015999999999986e+00
1.210898999999999948e+00
1.512734999999999941e+00
2.992817000000000061e+00
1.701065000000000049e+00
1.368506000000000000e+00
1.493894999999999973e+00
2.224734999999999907e+00
2.955077999999999872e+00
1.495710000000000095e+00
1.348332000000000086e+00
1.260315000000000074e+00
2.343836000000000030e+00
2.270615999999999968e+00
1.278999999999999915e+00
1.190863999999999923e+00
1.473329000000000111e+00
3.098021999999999831e+00
1.870433999999999930e+00
1.095021999999999940e+00
1.291382000000000030e+00
1.426887000000000016e+00
3.110949999999999882e+00
1.624293999999999905e+00
1.478374999999999995e+00
7.166179999999999772e-01
1.348410000000000108e+00
2.354325999999999919e+00
1.180377999999999927e+00
1.329739000000000004e+00
1.136039999999999939e+00
2.001522000000000023e+00
2.900348999999999844e+00
1.049198000000000075e+00
1.366724000000000050e+00
1.443580000000000085e+00
2.857794999999999863e+00
1.520629999999999926e+00
1.412055000000000060e+00
1.373809999999999976e+00
9.945220000000000171e-01
2.884889999999999954e+00
2.516318000000000055e+00
2.363173000000000190e+00
2.656722999999999946e+00
2.904065999999999814e+00
2.153453999999999979e+00
8.455570000000000030e-01
1.704172999999999938e+00
1.684350000000000014e+00
2.063638999999999779e+00
2.834598000000000173e+00
1.240702999999999889e+00
1.533136999999999972e+00
1.228423999999999960e+00
2.053719000000000072e+00
1.149251000000000023e+00
2.184410999999999881e+00
1.406614999999999949e+00
7.118510000000000115e-01
2.171997999999999873e+00
1.370389999999999997e+00
1.135404000000000080e+00
1.825954999999999995e+00
2.951954999999999885e+00
2.480604000000000031e+00
1.181019000000000041e+00
1.765724000000000071e+00
1.581123000000000056e+00
1.446156999999999915e+00
2.370740000000000069e+00
1.564673999999999898e+00
2.658456999999999848e+00
1.913118000000000096e+00
2.438622000000000067e+00
1.602349999999999941e+00
1.631898000000000071e+00
1.871960999999999986e+00
9.905500000000000416e-01
2.473338000000000036e+00
1.535492999999999997e+00
6.994860000000000522e-01
1.145742999999999956e+00
1.546051999999999982e+00
2.383990999999999971e+00
1.904999000000000109e+00
2.589023000000000074e+00
1.162916999999999978e+00
9.425759999999999694e-01
2.003953000000000095e+00
1.178787999999999947e+00
1.554195999999999911e+00
1.502674999999999983e+00
2.655428999999999817e+00
1.463927999999999896e+00
1.660096999999999934e+00
2.220794999999999852e+00
1.232893000000000017e+00
2.020904999999999951e+00
1.873572999999999933e+00
1.488269999999999982e+00
2.714227999999999863e+00
3.517293000000000003e+00
2.247344000000000008e+00
7.441999999999999726e-01
1.788040999999999991e+00
1.173980999999999941e+00
8.018340000000000467e-01
2.234652999999999778e+00
1.537606999999999946e+00
1.825736000000000026e+00
2.862798000000000176e+00
2.386496000000000173e+00
1.312060999999999922e+00
1.447991999999999946e+00
2.007960000000000189e+00
1.478266999999999998e+00
1.829147000000000078e+00
1.346854999999999913e+00
8.996220000000000327e-01
1.764620999999999995e+00
1.451861000000000068e+00
1.940681000000000100e+00
9.240819999999999590e-01
2.083736000000000033e+00
1.521586000000000105e+00
5.134360000000000035e-01
1.856319000000000052e+00
1.385899999999999910e+00
1.304888999999999966e+00
1.316732000000000014e+00
1.968142999999999976e+00
1.902360000000000051e+00
1.065245999999999915e+00
1.768871000000000082e+00
1.208777999999999908e+00
1.822303000000000006e+00
1.232118999999999964e+00
4.817040000000000211e-01
1.208706999999999976e+00
1.673893000000000075e+00
2.416063999999999989e+00
6.599939999999999696e-01
1.805574000000000012e+00
1.405909000000000075e+00
1.242070000000000007e+00
1.965532999999999975e+00
1.237332000000000098e+00
1.593342000000000036e+00
1.866648000000000085e+00
2.009891000000000094e+00
2.133071000000000161e+00
1.431413000000000046e+00
1.743697999999999970e+00
1.380309999999999926e+00
1.929613999999999940e+00
1.672069000000000027e+00
1.285260000000000069e+00
1.582661000000000096e+00
2.260158999999999807e+00
1.389999999999999902e+00
7.112020000000000008e-01
2.198042000000000051e+00
1.496787000000000090e+00
1.172865999999999964e+00
1.182927000000000062e+00
1.059228999999999976e+00
1.861555000000000071e+00
1.192455999999999960e+00
2.263824000000000058e+00
1.821665000000000090e+00
1.493962999999999930e+00
1.884509999999999907e+00
1.583830000000000071e+00
1.850689000000000028e+00
1.112238000000000060e+00
1.341134000000000048e+00
1.841291000000000011e+00
2.239815000000000111e+00
1.597558000000000034e+00
7.096820000000000350e-01
2.899043999999999954e+00
1.550747000000000098e+00
1.268658000000000063e+00
1.391321999999999948e+00
1.060559999999999947e+00
1.724531999999999954e+00
9.696780000000000399e-01
1.672838000000000047e+00
1.219356000000000106e+00
9.660309999999999730e-01
1.713751000000000024e+00
1.469918999999999976e+00
1.765751000000000071e+00
1.354456000000000104e+00
8.894630000000000036e-01
1.328807000000000071e+00
1.607066000000000106e+00
1.652420000000000000e+00
8.111399999999999721e-01
2.170227000000000128e+00
1.648258999999999919e+00
1.074764999999999970e+00
1.358870999999999940e+00
1.285452000000000039e+00
1.543393000000000015e+00
1.075660000000000061e+00
1.662134000000000000e+00
1.726582000000000061e+00
8.821890000000000009e-01
1.481328999999999896e+00
1.546025999999999900e+00
1.487125999999999948e+00
1.553817000000000004e+00
4.882719999999999838e-01
1.302823000000000064e+00
1.274513000000000007e+00
1.780655000000000099e+00
8.577329999999999677e-01
1.758272000000000057e+00
1.263554999999999984e+00
1.158172999999999897e+00
1.802599999999999980e+00
1.479344999999999910e+00
2.069100000000000161e+00
1.448404000000000025e+00
1.833560000000000079e+00
1.975157000000000052e+00
1.404738000000000042e+00
1.579077999999999982e+00
1.118054000000000103e+00
1.671316000000000024e+00
2.119044999999999845e+00
1.285665999999999976e+00
1.847579000000000082e+00
9.777569999999999872e-01
1.580000999999999989e+00
1.528628000000000098e+00
1.593793000000000015e+00
1.171199000000000101e+00
1.081917000000000018e+00
2.016792000000000140e+00
2.054896999999999974e+00
1.513487000000000027e+00
1.594133000000000022e+00
2.028649000000000147e+00
1.790315000000000101e+00
1.619294000000000011e+00
1.742828999999999962e+00
1.881113999999999953e+00
1.664441999999999977e+00
2.130030000000000090e+00
1.463964000000000043e+00
2.293727000000000071e+00
1.245392999999999972e+00
1.317935000000000079e+00
1.277541999999999955e+00
1.920382000000000033e+00
1.769093000000000027e+00
1.371769000000000016e+00
2.282547999999999799e+00
2.009037000000000184e+00
1.725039999999999907e+00
1.497767999999999988e+00
1.528690000000000104e+00
1.809018000000000015e+00
8.454230000000000356e-01
1.303903000000000034e+00
1.539463000000000026e+00
1.736153000000000057e+00
2.590771000000000157e+00
1.831693000000000016e+00
1.811314000000000091e+00
1.918670000000000098e+00
1.607445000000000013e+00
1.046931999999999974e+00
2.015868000000000215e+00
1.633896999999999933e+00
1.312245000000000106e+00
2.028376000000000179e+00
1.686045999999999934e+00
1.526624999999999899e+00
1.098300000000000054e+00
1.646957999999999922e+00
1.828081999999999985e+00
1.034119999999999928e+00
1.689635999999999916e+00
1.081730999999999998e+00
1.282434000000000074e+00
2.005437000000000136e+00
1.010502000000000011e+00
1.789117000000000068e+00
1.928806000000000020e+00
1.046763000000000110e+00
9.425949999999999607e-01
1.717329000000000105e+00
1.643451999999999913e+00
1.320678999999999936e+00
2.168038000000000132e+00
1.018456999999999946e+00
2.354915999999999787e+00
1.321963999999999917e+00
1.354225000000000012e+00
1.873140000000000027e+00
9.014379999999999615e-01
1.742259000000000002e+00
1.290281000000000011e+00
1.671286999999999967e+00
2.174652000000000029e+00
4.092419999999999947e-01
1.635035000000000016e+00
2.751459999999999795e+00
8.452340000000000408e-01
5.503759999999999764e-01
2.382674000000000181e+00
1.333199999999999941e+00
1.466896999999999895e+00
1.473133999999999943e+00
7.252229999999999510e-01
2.432053999999999938e+00
1.921065999999999940e+00
2.338157999999999959e+00
1.615425000000000111e+00
9.164320000000000244e-01
2.281680999999999848e+00
1.379736000000000073e+00
1.165664000000000033e+00
1.660871999999999904e+00
8.932539999999999925e-01
1.415807999999999955e+00
1.593989000000000100e+00
1.403477000000000086e+00
5.507400000000000073e-01
2.439379000000000186e+00
1.502839000000000036e+00
1.416501999999999928e+00
1.101884000000000086e+00
1.047724000000000100e+00
1.208881000000000094e+00
9.107490000000000308e-01
2.590775999999999968e+00
1.529314000000000062e+00
7.494939999999999936e-01
2.084591000000000083e+00
1.399415000000000076e+00
1.714631999999999934e+00
1.985257999999999967e+00
4.397099999999999898e-01
1.718315999999999955e+00
1.076232000000000077e+00
1.773403999999999980e+00
9.413040000000000296e-01
1.958317000000000085e+00
1.752202999999999955e+00
1.450223000000000040e+00
1.417405000000000026e+00
1.830672000000000077e+00
1.101363000000000092e+00
9.350239999999999663e-01
1.953826999999999980e+00
1.741089000000000109e+00
6.151910000000000434e-01
2.103596000000000021e+00
1.516124999999999945e+00
1.980429999999999913e+00
2.012258000000000102e+00
7.935010000000000119e-01
1.668679999999999941e+00
9.884410000000000140e-01
9.541269999999999474e-01
1.165691999999999950e+00
1.298137000000000096e+00
1.568842999999999988e+00
1.069082000000000088e+00
1.778078000000000047e+00
2.206790999999999947e+00
7.496720000000000050e-01
8.715540000000000509e-01
1.689759999999999929e+00
2.274087999999999887e+00
8.750099999999999545e-01
1.826305000000000067e+00
1.262545999999999946e+00
2.041790999999999912e+00
2.038415999999999784e+00
1.079202999999999912e+00
1.772124999999999950e+00
1.227948000000000039e+00
1.033139999999999947e+00
1.347412999999999972e+00
2.060802999999999940e+00
1.723125000000000018e+00
1.128101999999999938e+00
1.767320999999999920e+00
1.282704999999999984e+00
9.442249999999999810e-01
1.649464000000000041e+00
2.535445000000000171e+00
1.866147999999999918e+00
9.099019999999999886e-01
2.070783000000000040e+00
1.111912000000000011e+00
2.523086999999999858e+00
1.992267999999999928e+00
7.864539999999999864e-01
1.652967999999999993e+00
1.514980999999999911e+00
1.693006000000000011e+00
1.830340000000000078e+00
1.838594999999999979e+00
1.861704999999999943e+00
1.177477000000000107e+00
1.324638999999999900e+00
1.493702000000000085e+00
1.404973000000000027e+00
1.800632000000000010e+00
2.519740000000000091e+00
1.369628000000000068e+00
9.491119999999999557e-01
2.877009000000000150e+00
1.346413000000000082e+00
2.429732000000000003e+00
1.107428999999999997e+00
7.187649999999999872e-01
1.858840999999999966e+00
1.730299000000000031e+00
2.022618000000000027e+00
1.040175999999999989e+00
1.529420000000000002e+00
2.543509999999999938e+00
1.535172999999999899e+00
1.371857000000000104e+00
1.312561000000000089e+00
1.098765999999999909e+00
9.921600000000000419e-01
2.488691999999999904e+00
1.739870000000000028e+00
1.010138999999999898e+00
2.478070999999999913e+00
1.343590999999999980e+00
2.362328999999999901e+00
1.458464999999999900e+00
1.339898000000000033e+00
1.034936999999999996e+00
1.739111000000000073e+00
1.465530999999999917e+00
5.119690000000000074e-01
9.547480000000000411e-01
2.189332999999999974e+00
1.194715999999999889e+00
1.245049999999999990e+00
2.055266000000000037e+00
8.364949999999999886e-01
1.750359999999999916e+00
2.165767999999999915e+00
1.664458999999999911e+00
1.378225000000000033e+00
1.000593999999999983e+00
1.413148999999999988e+00
2.249070999999999820e+00
1.609647999999999968e+00
1.231276999999999955e+00
1.517894999999999994e+00
2.111029999999999962e+00
1.181300999999999934e+00
1.301595999999999975e+00
1.503393999999999897e+00
2.020863999999999994e+00
1.416145999999999905e+00
8.699740000000000251e-01
1.198503000000000096e+00
1.343496999999999941e+00
1.791630000000000056e+00
1.470034000000000063e+00
1.899068999999999896e+00
1.569436000000000053e+00
1.221130999999999966e+00
1.205869000000000080e+00
1.931278999999999968e+00
1.794804999999999984e+00
1.263549999999999951e+00
1.466784000000000088e+00
1.793112999999999957e+00
1.441673999999999900e+00
1.176169000000000020e+00
1.527646000000000059e+00
1.865980999999999890e+00
1.606452999999999909e+00
9.161859999999999449e-01
7.775840000000000529e-01
1.710115000000000052e+00
2.500696000000000030e+00
1.711232000000000086e+00
1.657674000000000092e+00
1.234448999999999907e+00
1.632978000000000041e+00
1.484194999999999931e+00
2.025497000000000103e+00
1.765343000000000107e+00
1.011419999999999986e+00
8.111880000000000202e-01
1.872840000000000060e+00
1.956798999999999955e+00
1.124667000000000083e+00
1.468790000000000040e+00
2.510279999999999845e+00
1.615871999999999975e+00
7.251809999999999645e-01
1.411920999999999982e+00
1.470879000000000048e+00
1.930169000000000024e+00
1.279292000000000096e+00
2.172193000000000040e+00
1.710803999999999991e+00
1.798297000000000034e+00
1.746542999999999957e+00
1.313725000000000032e+00
1.839825999999999961e+00
1.549951999999999996e+00
4.565239999999999854e-01
1.445667999999999953e+00
1.041728999999999905e+00
2.046269000000000116e+00
3.463800000000000212e-01
1.962091999999999947e+00
1.413059000000000065e+00
7.670209999999999528e-01
1.900144000000000055e+00
1.035692000000000057e+00
1.654293999999999931e+00
1.196844000000000019e+00
2.219415000000000138e+00
2.004786999999999875e+00
9.532370000000000010e-01
2.063979999999999926e+00
1.747978000000000032e+00
1.358600999999999948e+00
1.624001999999999946e+00
5.481239999999999446e-01
1.536639000000000088e+00
9.302139999999999853e-01
1.838338999999999945e+00
7.239560000000000439e-01
1.897995000000000099e+00
1.712075999999999931e+00
1.234005999999999936e+00
1.537090999999999985e+00
1.282574000000000103e+00
2.037421000000000149e+00
1.690760000000000041e+00
2.292726000000000042e+00
1.672611999999999988e+00
1.505606999999999918e+00
1.711880000000000068e+00
1.308238000000000012e+00
1.589806999999999970e+00
8.591299999999999493e-01
6.162849999999999717e-01
1.287463000000000024e+00
2.928064000000000000e+00
1.706398999999999999e+00
4.405959999999999877e-01
1.721939000000000108e+00
1.688126999999999933e+00
1.615302999999999933e+00
1.584669000000000105e+00
6.459110000000000129e-01
1.486280999999999963e+00
2.095540999999999876e+00
1.557269000000000014e+00
4.438500000000000223e-01
2.538555000000000117e+00
1.738968000000000069e+00
1.383631999999999973e+00
1.077958999999999889e+00
1.953962999999999894e+00
1.175396000000000107e+00
1.618303000000000047e+00
1.626123999999999903e+00
2.774293000000000120e+00
1.339935000000000098e+00
1.772456000000000031e+00
1.477985000000000104e+00
1.172671000000000019e+00
2.463341999999999921e+00
1.582610000000000072e+00
1.026429999999999954e+00
1.780842999999999954e+00
2.441679999999999851e+00
2.080725999999999853e+00
1.054607000000000072e+00
1.639491999999999949e+00
1.742820000000000036e+00
1.446226000000000012e+00
2.100410999999999806e+00
1.307074000000000069e+00
1.639081000000000010e+00
9.797590000000000465e-01
1.654808000000000057e+00
9.359920000000000462e-01
1.850044000000000022e+00
1.537760999999999934e+00
1.265848000000000084e+00
2.427150999999999836e+00
1.659810999999999925e+00
1.377768000000000104e+00
1.778092000000000006e+00
1.922711000000000059e+00
3.015013999999999861e+00
1.302362999999999937e+00
1.295770000000000088e+00
1.806065000000000031e+00
2.066568000000000183e+00
2.547714000000000034e+00
8.925020000000000175e-01
2.279221000000000164e+00
5.621869999999999923e-01
1.500402999999999931e+00
1.769490000000000007e+00
1.710717999999999961e+00
1.319552999999999976e+00
1.291906999999999917e+00
2.292431000000000108e+00
2.268113000000000046e+00
1.469397000000000064e+00
1.134930999999999912e+00
1.917197999999999958e+00
2.169027999999999956e+00
8.749280000000000390e-01
1.727049000000000056e+00
9.442089999999999650e-01
1.705055999999999905e+00
2.501395000000000035e+00
1.430228999999999973e+00
1.743853000000000097e+00
2.231473999999999958e+00
2.274106000000000183e+00
1.583131999999999984e+00
1.046686000000000005e+00
1.779068000000000094e+00
1.438145999999999924e+00
2.343817000000000039e+00
2.109131999999999785e+00
1.904093000000000035e+00
1.803503000000000078e+00
1.339059999999999917e+00
1.536308000000000007e+00
1.510404000000000080e+00
1.649524999999999908e+00
1.145698000000000105e+00
7.466199999999999504e-01
1.744653000000000009e+00
1.641157999999999895e+00
1.287160000000000082e+00
1.587699999999999889e+00
2.099164000000000030e+00
1.760396000000000072e+00
1.301606000000000041e+00
1.997173000000000087e+00
1.197605999999999948e+00
2.127978000000000147e+00
1.882409999999999917e+00
1.050359999999999960e+00
1.470641000000000087e+00
1.998024000000000022e+00
1.739074999999999926e+00
7.862019999999999564e-01
1.595566000000000040e+00
1.147014999999999896e+00
1.202928999999999915e+00
2.016576000000000146e+00
2.008691999999999922e+00
1.579630000000000090e+00
1.531145999999999896e+00
1.346054000000000084e+00
1.140476999999999963e+00
2.130924999999999958e+00
1.794602999999999948e+00
1.452026999999999957e+00
1.613258999999999999e+00
1.369367999999999919e+00
1.958712999999999926e+00
1.934136000000000077e+00
1.177383000000000068e+00
1.694145000000000012e+00
5.402259999999999840e-01
1.921423000000000103e+00
1.296062000000000047e+00
1.327647000000000022e+00
2.203068000000000026e+00
1.504944000000000059e+00
1.125618000000000007e+00
2.022784000000000137e+00
2.366566999999999865e+00
9.310500000000000442e-01
1.662492999999999999e+00
1.597059999999999924e+00
1.450360000000000094e+00
1.787800999999999974e+00
1.469702999999999982e+00
1.187036999999999898e+00
1.687535999999999925e+00
1.536321999999999965e+00
2.090447999999999862e+00
8.210480000000000000e-01
1.539789000000000074e+00
1.239392999999999967e+00
1.208636999999999961e+00
1.925694000000000017e+00
1.617671000000000081e+00
1.400363000000000024e+00
2.369765000000000121e+00
7.462469999999999937e-01
1.265355999999999925e+00
2.054450999999999805e+00
1.554945000000000022e+00
1.690706999999999960e+00
1.669902999999999915e+00
1.764343999999999912e+00
9.817550000000000443e-01
1.100281999999999982e+00
1.219589000000000034e+00
2.531444000000000027e+00
1.022874999999999979e+00
1.394530999999999965e+00
1.345385999999999971e+00
1.500375999999999932e+00
2.751456000000000124e+00
1.547808999999999990e+00
1.273943000000000048e+00
1.841985999999999901e+00
1.413785999999999987e+00
2.383121000000000045e+00
1.551207000000000003e+00
1.702665000000000095e+00
1.264739000000000058e+00
1.823677999999999910e+00
1.598653000000000102e+00
1.297479999999999967e+00
1.055342000000000002e+00
1.582918000000000047e+00
1.900819999999999954e+00
8.167189999999999728e-01
1.591757000000000088e+00
1.881551999999999891e+00
2.011416000000000093e+00
2.039204999999999934e+00
6.919680000000000275e-01
1.344756999999999980e+00
2.216959999999999820e+00
1.299052000000000096e+00
1.133129999999999971e+00
1.903496000000000077e+00
1.851590000000000069e+00
1.382606000000000002e+00
1.627207000000000070e+00
1.601920999999999928e+00
1.663596000000000075e+00
1.984086999999999934e+00
1.926992000000000038e+00
2.304851000000000205e+00
4.434649999999999981e-01
2.347717999999999972e+00
1.689507000000000092e+00
2.150335000000000107e+00
1.647372000000000059e+00
5.234879999999999534e-01
2.509266999999999914e+00
1.556246000000000018e+00
1.143167000000000044e+00
1.207559999999999967e+00
2.278694999999999915e+00
1.863763000000000059e+00
1.446031000000000066e+00
1.739276000000000044e+00
1.783660999999999941e+00
1.753519000000000050e+00
2.027445000000000164e+00
2.147313000000000027e+00
1.878214999999999968e+00
7.549930000000000252e-01
1.796162999999999954e+00
1.580978999999999912e+00
2.246124000000000009e+00
1.992591999999999919e+00
7.976499999999999702e-01
2.282077999999999829e+00
1.883099999999999996e+00
9.864150000000000418e-01
1.268680000000000030e+00
2.734297999999999895e+00
1.915516999999999914e+00
1.474434999999999940e+00
1.112829999999999986e+00
1.564797999999999911e+00
1.958574999999999955e+00
2.623599000000000014e+00
1.595733999999999986e+00
1.211125999999999925e+00
9.481530000000000236e-01
2.552630000000000177e+00
1.451038000000000050e+00
2.048566000000000109e+00
1.921610999999999958e+00
1.125453999999999954e+00
1.003042999999999907e+00
1.909523999999999999e+00
1.591995000000000049e+00
1.676441000000000070e+00
1.379968000000000083e+00
1.825012000000000079e+00
1.190237999999999907e+00
1.311935999999999991e+00
2.379215999999999998e+00
8.346040000000000125e-01
1.746906000000000070e+00
1.941014000000000017e+00
1.810791999999999957e+00
8.407679999999999598e-01
2.948688999999999893e+00
1.450139000000000067e+00
1.459837000000000051e+00
1.411564000000000041e+00
1.206533999999999995e+00
1.106106999999999951e+00
1.643267999999999951e+00
8.760559999999999459e-01
1.061968000000000023e+00
1.946175999999999906e+00
1.859944999999999959e+00
1.334967000000000015e+00
8.368980000000000308e-01
1.850324999999999998e+00
6.103939999999999921e-01
1.592208000000000068e+00
1.442412999999999945e+00
7.798450000000000104e-01
1.600524000000000058e+00
2.492010000000000058e+00
1.731891000000000069e+00
1.550535999999999914e+00
1.981838999999999906e+00
1.373005000000000031e+00
7.719289999999999763e-01
1.454857999999999985e+00
1.734798999999999980e+00
2.412220000000000031e+00
1.072265000000000024e+00
2.112216000000000093e+00
1.537925999999999904e+00
1.011036999999999964e+00
2.051369999999999916e+00
1.607458000000000053e+00
1.256995000000000084e+00
2.377413999999999916e+00
2.587609000000000048e+00
1.272461000000000064e+00
2.018943999999999850e+00
1.614449000000000023e+00
1.138851999999999975e+00
1.461063000000000001e+00
1.657332999999999945e+00
1.364519999999999955e+00
1.119587000000000110e+00
7.463969999999999771e-01
1.271446999999999994e+00
1.499587000000000003e+00
2.090895000000000170e+00
1.739810000000000079e+00
8.336329999999999574e-01
1.605647000000000046e+00
7.357120000000000326e-01
1.469435000000000047e+00
1.486826999999999899e+00
8.295919999999999961e-01
1.143548999999999927e+00
1.618017999999999956e+00
1.990021000000000040e+00
1.301716000000000095e+00
2.065446999999999811e+00
1.495193999999999912e+00
7.743480000000000363e-01
1.136552999999999924e+00
2.087467999999999879e+00
2.183831000000000078e+00
1.080815999999999999e+00
1.672217999999999982e+00
2.133922999999999792e+00
1.302202999999999999e+00
2.115584999999999827e+00
6.917969999999999953e-01
1.437961999999999962e+00
1.750439999999999996e+00
1.266188000000000091e+00
1.505738000000000021e+00
1.546205000000000052e+00
1.866219999999999990e+00
1.422832000000000097e+00
1.732212000000000085e+00
2.064489000000000019e+00
8.118020000000000236e-01
1.411167000000000060e+00
1.509536999999999907e+00
2.720032999999999923e+00
9.627449999999999619e-01
1.628168000000000060e+00
1.657087999999999894e+00
6.337289999999999868e-01
2.369918999999999887e+00
1.726588999999999929e+00
1.779679000000000011e+00
2.120461999999999847e+00
2.899739999999999984e+00
1.918255999999999961e+00
7.156010000000000426e-01
1.681367000000000056e+00
1.688984000000000041e+00
2.189392999999999923e+00
1.867539999999999978e+00
6.650500000000000300e-01
7.443610000000000504e-01
9.817339999999999955e-01
1.853019999999999889e+00
1.122864000000000084e+00
1.845361999999999947e+00
1.902066999999999952e+00
8.617359999999999465e-01
1.793212000000000028e+00
1.392088999999999910e+00
1.455777000000000099e+00
1.583685000000000009e+00
6.353649999999999576e-01
1.508450999999999986e+00
1.253260000000000041e+00
1.750548999999999911e+00
1.319944000000000006e+00
1.366764000000000090e+00
1.553963999999999901e+00
1.017714000000000008e+00
1.237678999999999974e+00
1.689076999999999940e+00
2.179100000000000037e+00
7.096130000000000493e-01
1.823503000000000096e+00
1.767268000000000061e+00
8.789460000000000051e-01
1.656104000000000021e+00
1.769754999999999967e+00
1.142455999999999916e+00
2.179895999999999834e+00
2.324345999999999801e+00
1.768510000000000026e+00
3.796169999999999822e-01
1.123148999999999953e+00
1.770501000000000102e+00
2.247012999999999927e+00
1.832187000000000010e+00
1.526308999999999916e+00
1.521451000000000109e+00
1.113763000000000059e+00
1.436420999999999948e+00
1.877072999999999992e+00
2.005215000000000192e+00
1.390244999999999953e+00
1.578416999999999959e+00
2.323989999999999778e+00
2.067479000000000067e+00
9.261989999999999945e-01
1.146377999999999897e+00
1.809563999999999950e+00
2.490960999999999981e+00
1.567442999999999920e+00
1.653599000000000041e+00
1.149202000000000057e+00
1.388522000000000034e+00
2.251408000000000076e+00
1.120689000000000046e+00
1.666865000000000041e+00
9.132479999999999487e-01
2.669322000000000195e+00
1.122794000000000070e+00
1.671113000000000071e+00
1.529725000000000001e+00
8.144390000000000240e-01
1.433162000000000047e+00
1.377340999999999926e+00
1.030756000000000006e+00
1.525182999999999955e+00
2.009562999999999988e+00
2.347452000000000094e+00
1.473085999999999895e+00
1.566648000000000041e+00
1.462344000000000088e+00
1.355237000000000025e+00
2.035698000000000008e+00
1.225494000000000083e+00
1.206978000000000106e+00
1.745803999999999911e+00
2.306366000000000138e+00
1.176671999999999940e+00
1.767184000000000088e+00
1.503055999999999948e+00
9.703659999999999508e-01
1.912978999999999985e+00
1.817776999999999976e+00
6.195530000000000204e-01
1.220124999999999904e+00
1.920568999999999971e+00
1.683486000000000038e+00
7.232380000000000475e-01
1.332308999999999966e+00
1.319255000000000067e+00
8.282119999999999482e-01
1.835031999999999996e+00
1.430590000000000028e+00
1.571665000000000090e+00
1.402533000000000030e+00
1.127358000000000082e+00
9.756599999999999717e-01
2.249318000000000151e+00
1.688444000000000056e+00
1.066092000000000040e+00
1.468763999999999958e+00
2.031692000000000053e+00
1.852074999999999916e+00
1.786937999999999915e+00
1.176372999999999891e+00
2.098319000000000045e+00
8.579160000000000119e-01
1.456441000000000097e+00
1.506097000000000019e+00
9.274489999999999679e-01
1.569280000000000008e+00
1.344791999999999987e+00
1.102405000000000079e+00
2.194590999999999958e+00
1.808592999999999895e+00
1.335140999999999911e+00
1.140646000000000049e+00
1.485165000000000068e+00
1.323398999999999992e+00
1.771994000000000069e+00
1.852465999999999946e+00
2.127253000000000061e+00
1.402479999999999949e+00
1.045172999999999908e+00
9.302580000000000293e-01
1.299763999999999919e+00
1.942517000000000049e+00
1.655232999999999954e+00
8.852799999999999558e-01
1.429348000000000063e+00
1.886463999999999919e+00
1.709510000000000085e+00
2.052919000000000160e+00
1.970709999999999962e+00
1.408198000000000061e+00
1.306624000000000008e+00
1.457775000000000043e+00
1.883042000000000105e+00
2.161029000000000089e+00
1.927032999999999996e+00
9.679659999999999931e-01
2.282732000000000205e+00
2.158840000000000092e+00
1.942066000000000070e+00
7.375699999999999479e-01
1.542002000000000095e+00
1.640195000000000070e+00
1.413742000000000054e+00
2.046329000000000065e+00
1.388514000000000026e+00
1.251675000000000093e+00
1.874533000000000005e+00
1.315873000000000070e+00
1.439467999999999970e+00
1.630589999999999984e+00
1.623129999999999962e+00
1.797452000000000050e+00
1.872654000000000041e+00
1.876352999999999938e+00
1.298443000000000014e+00
1.982582000000000066e+00
1.063147999999999982e+00
1.970344000000000095e+00
9.172190000000000065e-01
1.203648000000000051e+00
1.575995999999999952e+00
1.250644000000000089e+00
2.400929999999999787e+00
1.220131000000000077e+00
1.374322999999999961e+00
1.790955999999999992e+00
1.340481999999999951e+00
1.540772000000000030e+00
1.669964000000000004e+00
1.454874000000000001e+00
1.385350000000000081e+00
1.590395000000000003e+00
2.467239000000000182e+00
8.239959999999999507e-01
1.447947000000000095e+00
1.183807000000000054e+00
2.055918999999999830e+00
1.103107000000000060e+00
1.306187999999999905e+00
1.621885000000000021e+00
1.621996999999999911e+00
1.939677000000000096e+00
7.981700000000000461e-01
1.105830000000000091e+00
1.358611999999999931e+00
1.435581999999999914e+00
1.838967000000000018e+00
1.326686999999999950e+00
1.673243000000000036e+00
1.306437000000000070e+00
1.824977000000000071e+00
2.579610000000000181e+00
5.215229999999999588e-01
1.189926999999999957e+00
8.942069999999999741e-01
1.507090999999999958e+00
7.506639999999999979e-01
1.947124000000000077e+00
1.670156999999999892e+00
1.381018000000000079e+00
1.822472000000000092e+00
1.038572000000000051e+00
9.897839999999999971e-01
1.657643999999999895e+00
1.612896000000000107e+00
1.784486000000000017e+00
1.246361000000000052e+00
1.864162000000000097e+00
1.433021000000000100e+00
2.203879000000000143e+00
2.658447999999999922e+00
1.104267000000000110e+00
1.913411999999999891e+00
2.025380000000000180e+00
2.603445999999999927e+00
9.208330000000000126e-01
1.628363999999999923e+00
1.537233999999999989e+00
2.034651000000000209e+00
2.087371999999999783e+00
1.520291000000000059e+00
1.121939999999999937e+00
1.680055000000000076e+00
3.704669999999999908e-01
1.236034000000000077e+00
2.365711000000000119e+00
1.635674999999999990e+00
1.432722000000000051e+00
9.036819999999999853e-01
1.955171999999999910e+00
1.034923999999999955e+00
8.773149999999999560e-01
1.865215999999999985e+00
2.141089000000000020e+00
5.331489999999999840e-01
1.684531999999999918e+00
1.498722000000000110e+00
1.490032000000000023e+00
2.167002999999999791e+00
2.015849999999999920e+00
1.588896000000000086e+00
1.681753000000000053e+00
2.117017000000000149e+00
2.233429000000000109e+00
7.042690000000000339e-01
1.707684999999999897e+00
1.415178000000000047e+00
1.328349999999999920e+00
2.266963000000000061e+00
1.492140999999999940e+00
1.776221000000000050e+00
1.837023000000000073e+00
2.152454000000000089e+00
1.547106000000000092e+00
1.091256000000000004e+00
8.265820000000000389e-01
1.847833000000000059e+00
2.913358000000000114e+00
1.449375999999999998e+00
6.499489999999999990e-01
1.648087000000000080e+00
1.155675000000000008e+00
1.049325000000000063e+00
1.417043000000000053e+00
1.738517000000000090e+00
1.248229999999999951e+00
1.375134999999999996e+00
1.897982999999999976e+00
1.214234000000000036e+00
1.715486000000000066e+00
1.398366999999999916e+00
8.098539999999999628e-01
1.535103000000000106e+00
1.762612000000000068e+00
1.117949999999999999e+00
1.557409000000000043e+00
2.106573000000000029e+00
1.381183999999999967e+00
1.119075000000000042e+00
1.704962000000000089e+00
1.006402999999999937e+00
1.189462999999999937e+00
1.965322999999999931e+00
1.705208999999999975e+00
1.584168999999999938e+00
1.252423999999999982e+00
1.637558000000000069e+00
1.067844000000000015e+00
9.522220000000000129e-01
1.312696000000000085e+00
2.584557999999999911e+00
1.050713999999999926e+00
1.989557999999999938e+00
1.473803999999999892e+00
1.226472999999999924e+00
2.021393000000000217e+00
1.952309000000000072e+00
1.094589999999999952e+00
1.516699999999999937e+00
2.052092000000000027e+00
1.255835999999999952e+00
2.255946999999999925e+00
1.962353000000000014e+00
1.650406999999999957e+00
7.992949999999999777e-01
1.322254999999999958e+00
1.336867000000000028e+00
1.461260999999999921e+00
1.516043999999999947e+00
2.632505000000000095e+00
1.268342999999999998e+00
2.231602000000000086e+00
1.556319000000000008e+00
1.382762999999999964e+00
1.732404999999999973e+00
1.586702999999999975e+00
6.647929999999999673e-01
2.023197000000000134e+00
2.346662999999999943e+00
2.051730000000000054e+00
6.927740000000000009e-01
1.661945000000000006e+00
1.801819999999999977e+00
1.095723000000000003e+00
1.790996999999999950e+00
5.149569999999999981e-01
1.088205000000000089e+00
1.408509000000000011e+00
1.289474000000000009e+00
1.459276000000000018e+00
2.026161999999999797e+00
1.996304999999999996e+00
1.521295000000000064e+00
1.633831000000000033e+00
1.298772000000000038e+00
8.411319999999999908e-01
1.268315999999999999e+00
1.067987000000000020e+00
2.497784999999999922e+00
8.285350000000000215e-01
1.874970000000000026e+00
1.663588000000000067e+00
1.106190000000000007e+00
1.839358999999999966e+00
7.648369999999999891e-01
1.220361999999999947e+00
1.604235000000000078e+00
1.256942999999999921e+00
1.065487000000000073e+00
1.933003999999999944e+00
2.024570000000000203e+00
1.393540000000000001e+00
1.305960999999999927e+00
1.218866000000000005e+00
1.560680000000000067e+00
1.330708000000000002e+00
1.154662999999999995e+00
1.937626999999999988e+00
9.328070000000000528e-01
1.610160000000000036e+00
1.858997000000000011e+00
1.312292999999999932e+00
1.556532000000000027e+00
8.532309999999999617e-01
1.020111999999999908e+00
1.641785000000000050e+00
2.294955999999999996e+00
1.305392000000000108e+00
1.747738999999999931e+00
1.708944999999999936e+00
1.366991000000000067e+00
1.112174999999999914e+00
1.076635000000000009e+00
1.019225999999999965e+00
1.193615000000000093e+00
2.440906000000000020e+00
2.040561999999999987e+00
4.713350000000000040e-01
1.929621999999999948e+00
1.726129999999999942e+00
1.213370000000000060e+00
1.016521000000000008e+00
1.113928000000000029e+00
1.731119000000000074e+00
1.741244999999999932e+00
1.145246999999999904e+00
8.641240000000000032e-01
2.407083000000000084e+00
2.055369999999999919e+00
1.676333999999999991e+00
1.184838999999999976e+00
1.126689999999999969e+00
2.078609999999999847e+00
1.630412999999999890e+00
1.346878999999999937e+00
1.421246999999999927e+00
9.801910000000000345e-01
2.004157999999999884e+00
1.725298999999999916e+00
1.593755999999999950e+00
1.101406000000000107e+00
1.076178999999999997e+00
9.600180000000000380e-01
1.917499999999999982e+00
2.822042999999999857e+00
1.337374999999999980e+00
1.494490000000000096e+00
1.875574999999999992e+00
1.664533999999999958e+00
9.926359999999999628e-01
1.648255000000000026e+00
1.049431999999999920e+00
1.453673999999999911e+00
2.425047999999999870e+00
1.739214999999999955e+00
8.689959999999999907e-01
2.239717000000000180e+00
2.006781000000000148e+00
9.722579999999999556e-01
1.234043999999999919e+00
1.229084000000000065e+00
1.677624999999999922e+00
2.628131999999999913e+00
1.474747000000000030e+00
1.141434000000000060e+00
1.572700999999999905e+00
1.663367999999999958e+00
1.880802000000000085e+00
8.095869999999999456e-01
9.346330000000000471e-01
1.407458000000000098e+00
1.587549000000000099e+00
1.250545999999999935e+00
1.772569999999999979e+00
1.167027999999999954e+00
1.510860000000000092e+00
1.787233000000000072e+00
1.344653000000000098e+00
1.491000000000000103e+00
1.129048999999999969e+00
9.653140000000000054e-01
2.240812000000000026e+00
1.694730000000000070e+00
9.522019999999999929e-01
1.177538999999999891e+00
1.682995999999999936e+00
1.926425000000000054e+00
5.693049999999999500e-01
1.067380999999999913e+00
1.376081000000000110e+00
1.168846000000000052e+00
1.542952000000000101e+00
1.756982000000000044e+00
1.024631000000000070e+00
1.431451000000000029e+00
1.584449999999999914e+00
1.446806000000000036e+00
1.102076999999999973e+00
1.510639000000000065e+00
6.581350000000000255e-01
1.382579000000000002e+00
1.992512000000000061e+00
1.766016999999999948e+00
1.019368000000000052e+00
9.300779999999999603e-01
2.199320000000000164e+00
1.070667000000000035e+00
1.069399999999999906e+00
9.287389999999999812e-01
1.882832000000000061e+00
1.604370999999999992e+00
9.986009999999999609e-01
1.326327999999999951e+00
2.486190999999999818e+00
1.957602999999999982e+00
1.334092000000000056e+00
1.089874000000000009e+00
1.413515000000000077e+00
2.149906000000000095e+00
2.076563000000000159e+00
1.389342000000000077e+00
1.050818999999999948e+00
8.420229999999999659e-01
1.648841000000000001e+00
1.690487999999999991e+00
1.008658999999999972e+00
1.478398000000000101e+00
1.228679000000000077e+00
7.971190000000000220e-01
1.844783000000000062e+00
2.006447999999999787e+00
1.516671000000000102e+00
1.019107999999999903e+00
1.053291999999999895e+00
1.703994999999999926e+00
2.406566000000000205e+00
1.531374000000000013e+00
9.319589999999999819e-01
9.473519999999999719e-01
1.814707999999999988e+00
1.771849999999999925e+00
1.022742000000000040e+00
6.588239999999999652e-01
1.725548000000000082e+00
1.808527999999999913e+00
2.026956999999999898e+00
1.536383000000000054e+00
1.683103999999999933e+00
1.794451999999999936e+00
8.046050000000000146e-01
1.322664000000000062e+00
2.332333000000000212e+00
1.547368000000000077e+00
1.301952999999999916e+00
1.888805999999999985e+00
1.391358000000000095e+00
1.455731000000000108e+00
2.002337999999999951e+00
9.463070000000000093e-01
1.178728999999999916e+00
9.926369999999999916e-01
1.765814999999999912e+00
1.572634000000000087e+00
1.581064000000000025e+00
1.909507000000000065e+00
9.398020000000000262e-01
1.094668999999999892e+00
2.016354000000000202e+00
9.961170000000000302e-01
1.178420000000000023e+00
2.175431999999999810e+00
1.639801000000000064e+00
1.433399000000000090e+00
1.377598000000000100e+00
1.330805999999999933e+00
1.702639999999999931e+00
9.074889999999999901e-01
1.084208000000000061e+00
2.013253999999999877e+00
9.011120000000000241e-01
1.669159999999999977e+00
1.668563999999999936e+00
1.037238000000000104e+00
1.953011000000000053e+00
9.781699999999999839e-01
1.051589000000000107e+00
1.382214000000000054e+00
1.979667000000000066e+00
1.115952999999999973e+00
1.839933999999999958e+00
1.606711999999999918e+00
1.344667999999999974e+00
1.028343000000000007e+00
1.708930000000000060e+00
1.141794999999999893e+00
1.651513000000000009e+00
2.468474000000000057e+00
2.158284999999999787e+00
7.433520000000000127e-01
1.787179999999999991e+00
1.438428999999999958e+00
9.062090000000000423e-01
1.519543000000000088e+00
1.276591000000000031e+00
1.418646999999999991e+00
1.539929000000000103e+00
7.635180000000000300e-01
1.110740999999999978e+00
1.430542999999999898e+00
1.400282999999999944e+00
1.020528000000000102e+00
1.681613999999999942e+00
1.965373999999999954e+00
1.686290999999999984e+00
2.214834000000000191e+00
1.982237000000000027e+00
8.399879999999999569e-01
1.122754999999999947e+00
2.233541000000000221e+00
1.542910000000000004e+00
1.211135000000000073e+00
1.545034999999999936e+00
1.121235999999999899e+00
9.598470000000000057e-01
1.069871999999999934e+00
1.313816000000000095e+00
1.828961000000000059e+00
1.483573999999999948e+00
1.466234999999999955e+00
1.159254000000000007e+00
1.149038999999999922e+00
2.168470999999999815e+00
7.425380000000000313e-01
1.304621999999999948e+00
1.776143000000000027e+00
2.028001000000000165e+00
1.477848999999999968e+00
1.265492000000000061e+00
1.187489000000000017e+00
1.680522999999999989e+00
2.509434000000000164e+00
1.538073000000000023e+00
6.293370000000000353e-01
1.897081000000000017e+00
1.118014000000000063e+00
5.728729999999999656e-01
1.839644999999999975e+00
1.529554000000000080e+00
1.339528999999999970e+00
1.553784000000000054e+00
1.800281000000000020e+00
1.155391000000000057e+00
7.039020000000000277e-01
2.060254000000000030e+00
2.692619999999999791e+00
1.186414999999999997e+00
2.082898000000000138e+00
1.243767000000000067e+00
1.185219000000000023e+00
2.217678999999999956e+00
2.245706999999999898e+00
5.509770000000000501e-01
1.541571000000000025e+00
1.486844999999999972e+00
2.130158000000000218e+00
1.319912999999999892e+00
2.069596999999999909e+00
1.123229999999999951e+00
1.307444999999999968e+00
2.092760999999999871e+00
1.698963999999999919e+00
1.229740000000000055e+00
2.358941999999999872e+00
2.830324000000000062e+00
2.026565000000000172e+00
8.284820000000000517e-01
1.504880999999999913e+00
1.151815000000000033e+00
2.649704999999999977e+00
2.051025999999999794e+00
6.807959999999999567e-01
1.294310999999999989e+00
4.838390000000000191e-01
2.389546000000000170e+00
1.129672000000000009e+00
1.904951000000000061e+00
1.317550999999999917e+00
8.599430000000000129e-01
2.335183999999999926e+00
1.215016000000000096e+00
1.256515000000000049e+00
1.825417999999999985e+00
2.245891999999999999e+00
2.336327999999999960e+00
1.385952999999999991e+00
1.709937999999999958e+00
1.479365000000000041e+00
2.193219000000000030e+00
2.377873999999999821e+00
6.658330000000000082e-01
1.240442999999999962e+00
1.200476000000000099e+00
2.000455000000000094e+00
1.203777000000000097e+00
1.730780999999999903e+00
1.472723000000000004e+00
1.188989000000000074e+00
2.498308999999999891e+00
1.054847000000000090e+00
9.740860000000000074e-01
1.405248999999999970e+00
1.028458000000000094e+00
2.061135000000000161e+00
1.168652000000000024e+00
1.273829000000000100e+00
1.631231000000000098e+00
2.331256999999999913e+00
2.381191999999999975e+00
4.009409999999999918e-01
1.251732000000000067e+00
2.176541999999999977e+00
2.111251999999999907e+00
1.374727999999999950e+00
1.864824000000000037e+00
1.495335999999999999e+00
1.964884999999999993e+00
1.875944000000000056e+00
1.605637999999999899e+00
1.777795999999999932e+00
2.133554000000000173e+00
2.352669000000000121e+00
1.359496999999999955e+00
7.111300000000000399e-01
1.527768999999999933e+00
1.400042999999999926e+00
1.649234000000000089e+00
1.483239999999999892e+00
7.029189999999999605e-01
7.001680000000000126e-01
1.136497000000000090e+00
1.287795999999999941e+00
2.040217999999999865e+00
2.159571000000000129e+00
1.742436000000000096e+00
8.812539999999999818e-01
1.194231000000000043e+00
1.040670999999999902e+00
1.715619999999999923e+00
1.639780000000000015e+00
9.640910000000000313e-01
1.240903000000000089e+00
1.548967999999999900e+00
1.559279000000000082e+00
1.265195999999999987e+00
1.839112000000000080e+00
1.579885999999999902e+00
8.374770000000000270e-01
5.071039999999999992e-01
1.795616000000000101e+00
2.634158000000000222e+00
7.985919999999999686e-01
1.462795000000000067e+00
1.787717000000000001e+00
1.411175000000000068e+00
1.991959000000000035e+00
1.473187999999999942e+00
1.099712000000000023e+00
1.196839999999999904e+00
1.376711000000000018e+00
1.294011999999999940e+00
2.115622999999999809e+00
1.254289999999999905e+00
1.268537999999999943e+00
1.386209999999999942e+00
1.376033000000000062e+00
8.671200000000000019e-01
1.104122999999999966e+00
2.000221999999999944e+00
2.793320000000000025e+00
1.026162999999999936e+00
1.653130999999999906e+00
2.186411000000000104e+00
1.087668000000000079e+00
2.307380999999999904e+00
1.350718000000000085e+00
1.706198000000000103e+00
2.049703000000000053e+00
2.349149000000000154e+00
1.755759000000000070e+00
1.640535999999999994e+00
1.294874999999999998e+00
1.567134000000000027e+00
9.434160000000000323e-01
1.485092999999999996e+00
5.525860000000000216e-01
1.192091999999999929e+00
1.629742000000000024e+00
1.817072000000000020e+00
1.525746999999999964e+00
1.886986999999999970e+00
1.854540999999999995e+00
1.165167000000000064e+00
2.167934999999999945e+00
9.002790000000000514e-01
1.321636000000000033e+00
1.769773000000000041e+00
9.351289999999999880e-01
7.582189999999999763e-01
1.518882999999999983e+00
1.945314999999999905e+00
1.317024999999999890e+00
1.099256000000000011e+00
1.535217999999999972e+00
5.913350000000000550e-01
1.561841000000000035e+00
1.087080999999999964e+00
2.361530000000000129e+00
1.378551000000000082e+00
1.414767000000000108e+00
1.355210999999999943e+00
1.237805999999999962e+00
1.652052000000000076e+00
1.312035000000000062e+00
1.068016000000000076e+00
1.865799999999999903e+00
1.916944999999999899e+00
1.376281000000000088e+00
1.230482000000000076e+00
1.409785999999999984e+00
1.583183000000000007e+00
6.994960000000000067e-01
1.088278999999999996e+00
9.089369999999999949e-01
2.151364000000000054e+00
1.181807999999999970e+00
1.465486000000000066e+00
1.074840000000000018e+00
1.215371999999999897e+00
1.379323999999999995e+00
1.290307000000000093e+00
1.513298999999999950e+00
8.434770000000000323e-01
1.690585999999999922e+00
2.190634000000000192e+00
1.132538000000000045e+00
7.259630000000000249e-01
1.953119999999999967e+00
1.586022000000000043e+00
1.816496000000000111e+00
8.852449999999999486e-01
1.349569000000000019e+00
9.135290000000000354e-01
1.792094000000000076e+00
1.283789999999999987e+00
1.962231000000000058e+00
1.292189000000000032e+00
1.562361000000000111e+00
1.271395999999999971e+00
1.095977999999999897e+00
1.845741000000000076e+00
1.058481999999999923e+00
3.755269999999999997e-01
1.321217000000000086e+00
2.030650000000000066e+00
1.781069999999999931e+00
1.112263999999999919e+00
1.798856000000000011e+00
1.644395999999999969e+00
7.140720000000000400e-01
1.234553000000000011e+00
1.464447999999999972e+00
1.963392999999999944e+00
2.149465999999999877e+00
1.778893999999999975e+00
1.183459999999999956e+00
1.734728000000000048e+00
1.721403999999999934e+00
1.110495999999999928e+00
1.652735000000000065e+00
9.101320000000000521e-01
1.793395000000000072e+00
1.631169000000000091e+00
2.125608999999999860e+00
2.464836000000000027e+00
3.365679999999999783e-01
1.776051999999999964e+00
2.047201999999999966e+00
1.320060999999999929e+00
1.813684000000000074e+00
8.181190000000000406e-01
1.125801999999999969e+00
1.473130999999999968e+00
1.434126000000000012e+00
1.628174000000000010e+00
1.783497000000000110e+00
1.482698000000000071e+00
1.272480000000000055e+00
1.688031000000000059e+00
1.810615000000000085e+00
1.761176999999999992e+00
1.276753000000000027e+00
1.514486999999999917e+00
1.834632999999999958e+00
7.629569999999999963e-01
1.325582000000000038e+00
2.426914000000000016e+00
1.894117000000000051e+00
1.993527999999999967e+00
5.531030000000000113e-01
1.472458000000000045e+00
2.433059999999999778e+00
1.433548999999999962e+00
1.490798999999999985e+00
1.729554000000000036e+00
1.932997000000000076e+00
1.183591000000000060e+00
1.257128000000000023e+00
9.185630000000000184e-01
2.393708000000000169e+00
1.255117000000000038e+00
1.757592000000000043e+00
1.306349999999999900e+00
9.229600000000000026e-01
1.653539000000000092e+00
1.845128000000000101e+00
1.486201000000000105e+00
1.266829999999999901e+00
9.263090000000000490e-01
2.075089000000000183e+00
1.526346999999999898e+00
1.559231000000000034e+00
1.184887999999999941e+00
1.788532000000000011e+00
1.590162999999999993e+00
1.360640999999999989e+00
1.033430999999999989e+00
9.672929999999999584e-01
1.823437999999999892e+00
1.444020999999999999e+00
1.674481000000000108e+00
1.431103000000000014e+00
6.427720000000000100e-01
1.776961999999999930e+00
1.861593999999999971e+00
1.219867999999999952e+00
1.605040999999999940e+00
2.244680999999999926e+00
9.493369999999999864e-01
1.547619000000000078e+00
2.037326999999999888e+00
9.744460000000000344e-01
1.353074000000000110e+00
1.509921999999999986e+00
1.491576000000000013e+00
1.062294000000000072e+00
2.013030999999999793e+00
9.986880000000000202e-01
1.380678000000000072e+00
1.925357999999999903e+00
1.892903000000000002e+00
7.214399999999999702e-01
1.465160000000000018e+00
1.338324000000000069e+00
1.115458000000000061e+00
1.859069000000000083e+00
1.861409000000000091e+00
7.052479999999999860e-01
1.599313999999999902e+00
8.707439999999999625e-01
1.063350000000000017e+00
1.426207000000000003e+00
1.512383000000000033e+00
1.215103000000000044e+00
1.090656999999999988e+00
1.717707000000000095e+00
1.407677000000000067e+00
6.080820000000000114e-01
1.740404000000000062e+00
2.335611999999999799e+00
1.456156999999999924e+00
1.118459000000000092e+00
1.159307000000000087e+00
1.536485000000000101e+00
2.166694000000000120e+00
1.249014000000000069e+00
1.149907999999999930e+00
2.117173000000000194e+00
6.062189999999999523e-01
1.010539000000000076e+00
1.144565999999999972e+00
1.376532000000000089e+00
1.255757999999999930e+00
1.641766000000000059e+00
1.504275000000000029e+00
9.507970000000000033e-01
1.014032000000000044e+00
1.028315000000000090e+00
2.160937999999999803e+00
1.188981000000000066e+00
1.196550999999999920e+00
1.023557000000000050e+00
1.307714999999999961e+00
2.141167999999999960e+00
1.504431000000000074e+00
1.096835000000000004e+00
1.210399000000000003e+00
1.036200999999999928e+00
1.017695999999999934e+00
1.397437999999999958e+00
1.611383000000000010e+00
1.351779999999999982e+00
8.528900000000000370e-01
1.329898000000000025e+00
8.462709999999999955e-01
1.143985000000000030e+00
1.713322999999999929e+00
1.843441000000000107e+00
1.060397000000000034e+00
1.407378000000000018e+00
1.522129000000000065e+00
1.230809000000000042e+00
1.791916999999999982e+00
1.667601000000000111e+00
1.114001000000000019e+00
1.788021000000000083e+00
2.203596000000000110e+00
1.773508000000000084e+00
1.113893999999999940e+00
1.303835999999999995e+00
1.499490999999999907e+00
1.046747000000000094e+00
1.636400999999999994e+00
1.443467999999999973e+00
1.703707000000000082e+00
2.171562999999999910e+00
2.701407999999999809e+00
1.018656000000000006e+00
1.686323999999999934e+00
1.315677999999999903e+00
1.035876999999999937e+00
1.979789999999999939e+00
2.069544000000000050e+00
7.649629999999999486e-01
8.217379999999999685e-01
1.077307999999999932e+00
1.890330999999999984e+00
1.369107999999999992e+00
1.593523000000000023e+00
1.865904999999999925e+00
1.112025999999999959e+00
1.907480999999999982e+00
7.542200000000000015e-01
1.102985000000000104e+00
1.388735999999999970e+00
2.195787000000000155e+00
1.546755000000000102e+00
1.244270999999999905e+00
1.066516000000000020e+00
1.465273000000000048e+00
2.833511000000000113e+00
1.740366999999999997e+00
7.040960000000000552e-01
1.201675999999999966e+00
7.473539999999999628e-01
1.595010999999999957e+00
1.672182000000000057e+00
1.899526000000000048e+00
1.515730999999999939e+00
1.049889999999999990e+00
1.628417999999999921e+00
1.106136999999999926e+00
2.320263000000000186e+00
1.159362000000000004e+00
2.351337000000000010e+00
2.026218000000000075e+00
1.696584000000000092e+00
1.355355000000000087e+00
8.220119999999999649e-01
2.500353000000000048e+00
2.136122999999999994e+00
1.672185000000000032e+00
2.190936000000000217e+00
2.372453000000000145e+00
2.475959000000000021e+00
1.006723999999999952e+00
1.514686999999999895e+00
1.477611999999999925e+00
9.340640000000000054e-01
2.531134999999999913e+00
1.535743000000000080e+00
2.758068000000000186e+00
2.142669000000000157e+00
2.204740000000000144e+00
1.588567000000000062e+00
2.101297000000000192e+00
1.402034000000000002e+00
1.172017000000000087e+00
2.085246000000000155e+00
2.336047000000000207e+00
1.162668999999999953e+00
1.160794000000000104e+00
9.364160000000000261e-01
2.104837999999999987e+00
7.457500000000000240e-01
1.861442999999999959e+00
1.649056000000000077e+00
1.056192000000000020e+00
1.699416000000000038e+00
1.140957999999999917e+00
7.644809999999999661e-01
1.030111999999999917e+00
2.015982999999999858e+00
2.074364999999999792e+00
1.419575000000000031e+00
1.334678000000000031e+00
1.359820000000000029e+00
1.639383999999999952e+00
1.914981999999999962e+00
7.823630000000000306e-01
7.564330000000000220e-01
9.123520000000000518e-01
1.432387000000000077e+00
1.019805999999999990e+00
2.189176999999999929e+00
1.740539000000000058e+00
9.133559999999999457e-01
1.633045999999999998e+00
1.486698999999999993e+00
6.456410000000000204e-01
1.318456999999999990e+00
2.266192999999999902e+00
1.982237999999999944e+00
1.103749000000000091e+00
1.255444999999999922e+00
1.192372999999999905e+00
1.590424000000000060e+00
2.608547999999999867e+00
1.312726000000000059e+00
1.250315999999999983e+00
1.506327999999999889e+00
1.840378999999999987e+00
1.879602999999999913e+00
1.760381999999999891e+00
1.742356999999999934e+00
1.589069000000000065e+00
2.103463999999999778e+00
1.729173999999999989e+00
6.607680000000000220e-01
1.998310999999999948e+00
1.827698999999999963e+00
2.243218999999999852e+00
1.552173000000000025e+00
1.048140000000000072e+00
1.529833999999999916e+00
1.648822999999999928e+00
1.759492000000000056e+00
3.293260000000000076e-01
1.046804000000000068e+00
1.827919999999999989e+00
1.691065000000000040e+00
9.209420000000000384e-01
2.032021999999999995e+00
1.788612000000000091e+00
1.158120000000000038e+00
1.566198999999999897e+00
7.514030000000000431e-01
1.254888000000000003e+00
2.030412000000000106e+00
1.976466000000000056e+00
1.731695999999999902e+00
1.274305999999999939e+00
1.615666000000000047e+00
1.522558999999999996e+00
1.100119000000000069e+00
1.267501999999999907e+00
6.710310000000000441e-01
1.618578999999999990e+00
1.851393999999999984e+00
2.064620000000000122e+00
8.405810000000000226e-01
1.553960999999999926e+00
1.453011999999999970e+00
1.035225000000000062e+00
1.588781999999999917e+00
8.036250000000000338e-01
2.092416000000000054e+00
1.921680999999999973e+00
1.640805000000000069e+00
2.017114999999999991e+00
2.124352000000000018e+00
1.695859000000000005e+00
1.610365999999999964e+00
5.417600000000000193e-01
7.916640000000000343e-01
1.235897000000000023e+00
1.096144000000000007e+00
1.719322000000000017e+00
1.980633000000000088e+00
1.123895000000000088e+00
1.744180000000000064e+00
1.420072000000000001e+00
1.071817000000000020e+00
1.696750999999999898e+00
1.502251000000000003e+00
6.673499999999999988e-01
1.972194999999999920e+00
2.185519999999999907e+00
1.997552999999999912e+00
6.523879999999999679e-01
9.250720000000000054e-01
1.365593999999999975e+00
1.187503999999999893e+00
1.505633999999999917e+00
8.634629999999999805e-01
1.572111000000000036e+00
1.268575999999999926e+00
1.142941999999999902e+00
6.612609999999999877e-01
1.972196999999999978e+00
1.821155000000000079e+00
1.118613999999999997e+00
1.492780999999999914e+00
1.420752999999999933e+00
1.542492999999999892e+00
1.877048000000000050e+00
2.020036000000000165e+00
1.503775000000000084e+00
2.750520000000000187e-01
1.631820999999999966e+00
1.775573000000000068e+00
8.195189999999999975e-01
1.271913000000000071e+00
6.958280000000000021e-01
1.631278999999999924e+00
1.356743999999999950e+00
1.686700000000000088e+00
1.055503999999999998e+00
1.492202999999999946e+00
1.672824000000000089e+00
1.315855999999999915e+00
1.506610999999999922e+00
6.983510000000000550e-01
1.965419000000000027e+00
2.378413999999999806e+00
1.762629999999999919e+00
1.678881999999999985e+00
1.674838999999999967e+00
1.814754999999999896e+00
1.667499999999999982e+00
5.860899999999999999e-01
1.043450999999999906e+00
1.498901999999999957e+00
1.413041999999999909e+00
1.811190000000000078e+00
2.000325000000000131e+00
1.450126999999999944e+00
1.241160000000000041e+00
1.545215999999999923e+00
1.393823000000000034e+00
1.569820999999999911e+00
1.464018000000000042e+00
1.053045000000000009e+00
1.306998000000000104e+00
2.628731999999999847e+00
2.104986999999999941e+00
8.468109999999999804e-01
1.351890999999999954e+00
2.266347000000000111e+00
1.218229999999999924e+00
1.486868000000000078e+00
8.064820000000000322e-01
9.757850000000000135e-01
1.894835000000000047e+00
1.020432999999999923e+00
1.342424000000000062e+00
1.799787999999999943e+00
1.615995000000000070e+00
1.604641999999999902e+00
8.331089999999999884e-01
1.017574999999999896e+00
1.891539000000000081e+00
1.819307000000000007e+00
1.458598999999999979e+00
1.433456999999999981e+00
7.065090000000000536e-01
2.039483999999999853e+00
1.943664000000000058e+00
1.192866999999999900e+00
1.659875999999999907e+00
1.383521000000000001e+00
8.325939999999999452e-01
1.132004999999999928e+00
9.555550000000000432e-01
1.238085000000000102e+00
1.391254999999999908e+00
1.326807000000000070e+00
1.276375000000000037e+00
1.011065000000000103e+00
1.480433000000000110e+00
1.203850000000000087e+00
1.468083999999999945e+00
9.014830000000000343e-01
1.836314999999999920e+00
1.300302000000000069e+00
1.483943000000000012e+00
1.765748000000000095e+00
1.475346000000000046e+00
1.648559000000000108e+00
1.768130999999999897e+00
2.116763999999999868e+00
1.777460000000000040e+00
2.217452000000000201e+00
1.531552000000000024e+00
7.597190000000000332e-01
1.184963999999999906e+00
1.071315000000000017e+00
1.195881999999999890e+00
1.906006000000000089e+00
1.149569000000000063e+00
2.311027999999999860e+00
1.938347999999999960e+00
1.971757999999999900e+00
1.260893000000000042e+00
1.134632000000000085e+00
1.494680000000000009e+00
1.401202999999999976e+00
1.518450999999999995e+00
1.990771999999999986e+00
6.650430000000000508e-01
1.691577000000000108e+00
8.903839999999999533e-01
8.420210000000000194e-01
1.005743999999999971e+00
1.359404000000000057e+00
1.276216000000000017e+00
1.400007000000000001e+00
1.756359000000000004e+00
1.350967999999999947e+00
8.742220000000000546e-01
1.771498999999999935e+00
1.965071000000000012e+00
1.157513000000000014e+00
9.402300000000000102e-01
1.187516000000000016e+00
1.370004000000000000e+00
2.112375000000000114e+00
1.390894000000000075e+00
5.645989999999999620e-01
1.363245999999999958e+00
5.274619999999999864e-01
7.887150000000000549e-01
1.489449000000000023e+00
1.521376999999999979e+00
1.394608999999999988e+00
1.006483000000000017e+00
1.464734999999999898e+00
1.339747000000000021e+00
1.280683999999999934e+00
1.986166000000000098e+00
2.051471999999999962e+00
1.355034999999999989e+00
1.310484999999999900e+00
1.083325000000000093e+00
1.562173000000000034e+00
2.039636999999999922e+00
1.861188000000000065e+00
1.143164000000000069e+00
2.051379999999999981e+00
1.551657999999999982e+00
1.812024000000000079e+00
9.842159999999999798e-01
1.329801000000000011e+00
1.275732000000000088e+00
8.049129999999999896e-01
1.835938999999999988e+00
1.454898000000000025e+00
1.308621000000000034e+00
1.940798000000000023e+00
1.941626999999999992e+00
1.087487000000000092e+00
1.337611000000000105e+00
1.002259999999999929e+00
1.241157000000000066e+00
1.708955000000000002e+00
1.671828000000000092e+00
1.271736999999999895e+00
1.516979999999999995e+00
1.002896000000000010e+00
1.343874999999999931e+00
1.493977000000000110e+00
1.685742000000000074e+00
1.317301000000000055e+00
9.312759999999999927e-01
1.554542000000000090e+00
1.436438000000000104e+00
9.845120000000000537e-01
1.735429000000000110e+00
1.836310000000000109e+00
1.281230000000000091e+00
1.511579999999999924e+00
1.066691000000000056e+00
1.026334000000000080e+00
1.832770999999999928e+00
2.047165999999999819e+00
6.525440000000000129e-01
1.534323000000000103e+00
1.201794000000000029e+00
1.632260999999999962e+00
1.443505000000000038e+00
2.152603000000000044e+00
1.241986999999999952e+00
9.169760000000000133e-01
1.629016999999999937e+00
1.149929999999999897e+00
1.099196000000000062e+00
2.159314000000000178e+00
2.025447999999999915e+00
1.462380000000000013e+00
1.307938000000000045e+00
1.247743999999999964e+00
1.291514999999999969e+00
1.981727999999999934e+00
2.215999000000000052e+00
5.831429999999999669e-01
9.801410000000000400e-01
1.065720000000000001e+00
9.815909999999999913e-01
1.281746000000000052e+00
1.795160000000000089e+00
1.317657000000000078e+00
8.198720000000000452e-01
1.532046000000000019e+00
1.466048999999999936e+00
5.829919999999999547e-01
2.002457000000000154e+00
2.296804999999999986e+00
1.391709000000000085e+00
1.023674999999999891e+00
1.084470000000000045e+00
1.613741000000000092e+00
2.233481999999999967e+00
2.377216999999999913e+00
1.108031999999999906e+00
8.182209999999999761e-01
2.785360999999999976e+00
1.845780999999999894e+00
1.584505999999999970e+00
1.800197999999999965e+00
1.370614999999999917e+00
1.104219000000000062e+00
1.363205000000000000e+00
2.004420000000000091e+00
1.053147999999999973e+00
1.140840000000000076e+00
1.618090999999999946e+00
1.539773999999999976e+00
1.136994000000000060e+00
1.427418999999999993e+00
1.131461000000000050e+00
1.601274000000000086e+00
1.439203999999999928e+00
1.366843000000000030e+00
1.479470999999999981e+00
1.598506999999999900e+00
1.533158999999999939e+00
4.382789999999999742e-01
1.447516000000000025e+00
1.429189999999999960e+00
1.860942000000000096e+00
1.586125999999999925e+00
1.278788000000000036e+00
1.386215999999999893e+00
1.712061999999999973e+00
6.231409999999999449e-01
1.479351000000000083e+00
2.419868000000000130e+00
1.433041999999999927e+00
1.430336000000000052e+00
9.210970000000000546e-01
1.387833000000000094e+00
1.242518999999999929e+00
1.153634999999999966e+00
1.298049999999999926e+00
1.803342000000000001e+00
9.980470000000000175e-01
1.361803000000000097e+00
1.465532000000000057e+00
1.456668999999999992e+00
1.912638999999999978e+00
1.561479999999999979e+00
2.202774999999999928e+00
2.040741000000000138e+00
2.097942999999999891e+00
1.479220999999999897e+00
7.153720000000000079e-01
1.493139999999999912e+00
1.105466000000000060e+00
1.615799999999999903e+00
2.164127999999999830e+00
1.246059999999999945e+00
6.000699999999999923e-01
1.444382999999999972e+00
1.355158000000000085e+00
1.037198000000000064e+00
1.998953999999999898e+00
1.221336999999999895e+00
9.852250000000000174e-01
1.771471999999999936e+00
1.512261999999999995e+00
8.187740000000000018e-01
1.196109000000000089e+00
1.578424000000000049e+00
2.029263999999999957e+00
7.760129999999999528e-01
1.564970999999999890e+00
1.138498999999999928e+00
1.532939000000000052e+00
1.659621000000000013e+00
1.059820999999999902e+00
4.420919999999999850e-01
3.375150000000000095e-01
2.240158000000000094e+00
1.003991000000000078e+00
2.800888000000000044e+00
1.595456999999999903e+00
1.243041000000000063e+00
1.921305000000000041e+00
1.219808000000000003e+00
4.540989999999999749e-01
1.848228999999999900e+00
1.728946000000000094e+00
2.383223999999999787e+00
8.959380000000000122e-01
1.416279000000000066e+00
1.235872000000000082e+00
1.572519999999999918e+00
1.817849999999999966e+00
6.412139999999999507e-01
7.690069999999999961e-01
1.149292999999999898e+00
2.185420999999999836e+00
1.396171999999999969e+00
1.815071000000000101e+00
1.184914000000000023e+00
1.245538000000000034e+00
1.753713000000000077e+00
7.129109999999999614e-01
1.095288000000000039e+00
1.660671000000000008e+00
2.057441999999999993e+00
1.845642000000000005e+00
8.450149999999999606e-01
1.488413999999999904e+00
1.355709000000000053e+00
1.034264000000000072e+00
1.689103999999999939e+00
1.042372000000000076e+00
7.853050000000000308e-01
1.280062000000000033e+00
1.269576999999999956e+00
1.007147000000000014e+00
1.974247000000000085e+00
1.665016000000000052e+00
1.159043999999999963e+00
1.351188000000000056e+00
1.044100999999999946e+00
9.267069999999999474e-01
1.699635999999999925e+00
1.204998000000000014e+00
2.258065000000000211e+00
6.892660000000000453e-01
1.392587999999999937e+00
1.705753000000000075e+00
1.354062000000000099e+00
1.963602000000000070e+00
6.072389999999999732e-01
1.440209000000000072e+00
1.909186000000000050e+00
1.997943000000000024e+00
1.511373000000000077e+00
1.436952000000000007e+00
1.248720999999999970e+00
1.318003000000000036e+00
1.509663999999999895e+00
1.334553000000000100e+00
1.177035999999999971e+00
1.123466000000000076e+00
9.854140000000000121e-01
1.239505999999999997e+00
2.017354000000000092e+00
1.543079000000000089e+00
1.357898999999999967e+00
9.993060000000000276e-01
1.241721000000000075e+00
1.455929999999999946e+00
1.232021000000000033e+00
1.237106999999999957e+00
1.537517999999999940e+00
1.532685999999999993e+00
1.589217000000000102e+00
1.475800999999999918e+00
1.500947000000000031e+00
1.582699000000000078e+00
1.510574000000000083e+00
6.382879999999999665e-01
2.171524999999999928e+00
2.544655000000000111e+00
1.559061000000000030e+00
9.088889999999999469e-01
1.367262999999999895e+00
1.224404000000000048e+00
1.293269999999999920e+00
1.647856999999999905e+00
6.481080000000000174e-01
1.642406999999999950e+00
1.394119000000000108e+00
9.951600000000000446e-01
5.421470000000000455e-01
2.288580000000000059e+00
1.486310999999999938e+00
1.287347000000000019e+00
1.271889999999999965e+00
1.228636999999999979e+00
1.511236000000000024e+00
1.535970000000000057e+00
1.162549000000000055e+00
2.027391000000000165e+00
7.018659999999999899e-01
1.351498000000000088e+00
1.562685000000000102e+00
1.030045000000000099e+00
1.698634999999999895e+00
1.156252999999999975e+00
1.275015000000000009e+00
9.111749999999999572e-01
1.637607000000000035e+00
1.213478999999999974e+00
9.915720000000000089e-01
1.788810000000000011e+00
1.277406999999999959e+00
1.439896000000000065e+00
1.297520000000000007e+00
9.457320000000000171e-01
1.464183999999999930e+00
1.112316000000000082e+00
1.864911999999999903e+00
6.719289999999999985e-01
1.361912000000000011e+00
1.631640999999999897e+00
1.210312000000000054e+00
1.722418000000000005e+00
1.115510000000000002e+00
1.004812000000000038e+00
1.466941000000000050e+00
2.135752999999999791e+00
1.360821999999999976e+00
7.918469999999999676e-01
2.026819000000000148e+00
1.175478999999999941e+00
9.719349999999999934e-01
1.561215999999999937e+00
9.120479999999999698e-01
1.647113999999999967e+00
6.760439999999999783e-01
2.709940000000000015e+00
1.335177000000000058e+00
2.065529000000000170e+00
1.505184000000000077e+00
7.621440000000000436e-01
1.057074999999999987e+00
1.598921000000000037e+00
9.427050000000000152e-01
1.100492000000000026e+00
1.386063000000000045e+00
1.896298999999999957e+00
6.752010000000000511e-01
1.424930999999999948e+00
1.345869999999999900e+00
1.529678000000000093e+00
2.102831999999999812e+00
1.243654000000000037e+00
1.787217999999999973e+00
1.956155000000000088e+00
1.697702999999999962e+00
1.192366000000000037e+00
1.150177000000000005e+00
1.085928000000000004e+00
1.381283000000000039e+00
1.459089999999999998e+00
1.532059999999999977e+00
1.231273000000000062e+00
1.228433000000000108e+00
6.573890000000000011e-01
1.397764000000000006e+00
1.190309000000000061e+00
1.558510999999999980e+00
1.477681999999999940e+00
1.269830999999999932e+00
1.360896000000000106e+00
1.465829000000000049e+00
1.093763999999999958e+00
1.225734000000000101e+00
1.855053000000000063e+00
1.083082000000000100e+00
1.610384999999999955e+00
1.375631000000000048e+00
1.356376999999999944e+00
1.781101999999999963e+00
1.322667000000000037e+00
7.889040000000000497e-01
1.155040999999999984e+00
8.543650000000000411e-01
1.399766000000000066e+00
9.371540000000000425e-01
1.239035000000000108e+00
1.362754999999999939e+00
1.156868999999999925e+00
1.056802000000000019e+00
1.064008999999999983e+00
1.379394000000000009e+00
1.087598999999999982e+00
1.694717999999999947e+00
7.043019999999999836e-01
1.465745999999999993e+00
1.327482999999999969e+00
9.866070000000000118e-01
1.333938000000000068e+00
7.035479999999999512e-01
1.342999999999999972e+00
1.734056999999999960e+00
1.095598000000000072e+00
9.855410000000000004e-01
1.427370999999999945e+00
1.514836999999999989e+00
1.653029000000000082e+00
1.456418999999999908e+00
7.952749999999999542e-01
1.387574000000000085e+00
1.191475000000000062e+00
1.386533999999999933e+00
1.853599999999999914e+00
6.367739999999999512e-01
1.720039000000000096e+00
1.672384000000000093e+00
1.358114000000000043e+00
1.373415000000000052e+00
3.532390000000000252e-01
1.843976000000000059e+00
2.729023999999999894e+00
1.188426999999999900e+00
1.556262999999999952e+00
1.839444000000000079e+00
1.805231000000000030e+00
1.729800000000000004e+00
1.397723000000000049e+00
1.079220000000000068e+00
1.322475999999999985e+00
1.487251000000000101e+00
1.418017000000000083e+00
1.776926000000000005e+00
6.138289999999999580e-01
1.421133999999999897e+00
2.016008999999999940e+00
1.557212000000000041e+00
1.544235000000000024e+00
5.357570000000000388e-01
1.616889000000000021e+00
1.665492999999999890e+00
1.626365999999999978e+00
1.609358000000000066e+00
1.893577000000000066e+00
1.616748000000000074e+00
1.701406999999999892e+00
1.427913999999999906e+00
1.067323999999999939e+00
9.902680000000000371e-01
1.367726999999999915e+00
1.456596999999999920e+00
1.859631000000000034e+00
1.152895999999999921e+00
2.076480000000000103e+00
1.604786999999999964e+00
1.318462000000000023e+00
1.361655000000000060e+00
1.171397999999999939e+00
4.458420000000000161e-01
1.040980999999999934e+00
1.830848999999999949e+00
1.397267000000000037e+00
9.062000000000000055e-01
1.354649999999999910e+00
1.204731999999999914e+00
1.124948999999999977e+00
1.549137999999999904e+00
1.114174999999999915e+00
1.154657999999999962e+00
1.310964000000000018e+00
1.559587999999999974e+00
1.030793999999999988e+00
1.638900000000000023e+00
1.521093000000000028e+00
9.156360000000000054e-01
1.601023000000000085e+00
1.414836999999999900e+00
1.440247000000000055e+00
9.563040000000000429e-01
8.650259999999999616e-01
9.778000000000000025e-01
1.093807999999999891e+00
1.707289000000000057e+00
1.270226999999999995e+00
1.057822000000000040e+00
1.504780000000000006e+00
1.348856000000000055e+00
7.967330000000000245e-01
1.235392000000000046e+00
1.356365999999999961e+00
1.261281000000000097e+00
1.295360000000000067e+00
1.449818000000000051e+00
1.175964999999999927e+00
1.630886999999999976e+00
1.393496999999999986e+00
1.051940000000000097e+00
6.303170000000000162e-01
1.071995999999999949e+00
1.299017000000000088e+00
1.252124000000000015e+00
1.676258999999999943e+00
1.006672000000000011e+00
1.636158999999999919e+00
1.639316999999999913e+00
1.300929000000000002e+00
1.231581000000000037e+00
9.656829999999999581e-01
1.312516999999999934e+00
1.234194999999999931e+00
1.647953999999999919e+00
1.421345999999999998e+00
1.176404000000000005e+00
1.275247000000000019e+00
1.412528000000000006e+00
8.565930000000000488e-01
1.290032000000000068e+00
1.203886999999999929e+00
1.355696999999999930e+00
1.450142000000000042e+00
1.847236000000000100e+00
1.261262000000000105e+00
1.102417999999999898e+00
1.388193999999999928e+00
1.118699000000000110e+00
1.325584000000000096e+00
4.691049999999999942e-01
1.382945000000000091e+00
1.717051000000000105e+00
1.808194000000000079e+00
1.557773000000000074e+00
9.889719999999999622e-01
1.127035999999999927e+00
1.819603999999999999e+00
1.002412999999999998e+00
1.805687000000000042e+00
2.092213999999999796e+00
1.998691999999999913e+00
7.891369999999999774e-01
1.929432999999999954e+00
1.309485999999999928e+00
8.518900000000000361e-01
1.549976999999999938e+00
1.667721999999999927e+00
1.924117000000000077e+00
2.130056999999999867e+00
2.000023999999999802e+00
1.857747000000000037e+00
1.170058000000000042e+00
1.039001000000000063e+00
9.921130000000000226e-01
9.895659999999999457e-01
2.421580000000000066e+00
9.365269999999999984e-01
1.332095000000000029e+00
6.430709999999999482e-01
1.183815999999999979e+00
1.069160000000000110e+00
1.885140999999999956e+00
1.395639999999999992e+00
8.134040000000000159e-01
1.093531999999999949e+00
1.501867000000000063e+00
1.325075999999999921e+00
1.059364999999999890e+00
1.594637000000000082e+00
1.547144000000000075e+00
9.926719999999999988e-01
1.168854999999999977e+00
1.204450999999999938e+00
9.914089999999999847e-01
1.682916000000000079e+00
1.173307000000000100e+00
1.704325000000000090e+00
2.104400000000000048e+00
2.469692999999999916e+00
1.058230000000000004e+00
9.685120000000000395e-01
9.884500000000000508e-01
1.145100000000000007e+00
1.653413000000000022e+00
1.407818000000000014e+00
1.263695000000000013e+00
1.104554999999999954e+00
6.120240000000000125e-01
6.216810000000000391e-01
1.718016999999999905e+00
1.607814999999999994e+00
1.358527999999999958e+00
9.631359999999999921e-01
1.096616000000000035e+00
1.148746999999999963e+00
9.150770000000000293e-01
1.699435000000000029e+00
2.542885000000000062e+00
1.134196999999999900e+00
1.543827999999999978e+00
1.284678999999999904e+00
1.439157999999999937e+00
2.145487000000000144e+00
2.384691000000000116e+00
1.995303000000000049e+00
2.410336000000000034e+00
2.684651000000000121e+00
1.848532000000000064e+00
1.035417000000000032e+00
1.132366999999999901e+00
1.205707000000000084e+00
1.662136999999999976e+00
1.458634999999999904e+00
9.785920000000000174e-01
1.615988999999999898e+00
1.240520000000000067e+00
1.770327999999999902e+00
8.466820000000000457e-01
2.404225999999999974e+00
1.354702999999999991e+00
1.279296999999999906e+00
1.774896999999999947e+00
1.208827000000000096e+00
1.098368000000000011e+00
1.036928000000000072e+00
1.835863000000000023e+00
2.491178999999999810e+00
1.046928999999999998e+00
1.657192999999999916e+00
1.481467000000000089e+00
1.140657999999999950e+00
2.016369000000000078e+00
1.467646999999999924e+00
9.801320000000000032e-01
2.394061000000000217e+00
1.806340999999999974e+00
1.507014000000000076e+00
1.352376999999999940e+00
1.545102999999999893e+00
1.607817000000000052e+00
2.475398000000000209e+00
1.264995000000000092e+00
8.495310000000000361e-01
1.333868999999999971e+00
2.416684000000000054e+00
2.872314999999999952e+00
1.101088000000000067e+00
1.503586000000000089e+00
1.506742000000000026e+00
1.409330999999999889e+00
2.329903999999999975e+00
9.924619999999999553e-01
1.172838000000000047e+00
1.032448000000000032e+00
1.945815999999999990e+00
1.293771999999999922e+00
1.665281000000000011e+00
1.237684999999999924e+00
1.376937000000000078e+00
1.711422999999999917e+00
1.224666999999999950e+00
9.097460000000000546e-01
1.082611999999999908e+00
1.768323000000000089e+00
2.424062999999999857e+00
1.212394999999999889e+00
1.006015000000000104e+00
1.445461000000000107e+00
1.118416000000000077e+00
1.812453000000000092e+00
9.999569999999999848e-01
8.044519999999999449e-01
7.740580000000000238e-01
1.937740999999999936e+00
1.451615000000000100e+00
1.087739000000000011e+00
9.346259999999999568e-01
1.610759000000000052e+00
1.366961000000000093e+00
1.135712999999999973e+00
1.025403000000000064e+00
1.484464000000000006e+00
1.565595000000000070e+00
2.074548000000000059e+00
7.454520000000000035e-01
1.329109000000000096e+00
1.554564000000000057e+00
1.138276999999999983e+00
1.340940999999999939e+00
9.942170000000000174e-01
7.497500000000000275e-01
1.550132999999999983e+00
1.268750000000000044e+00
1.642817999999999889e+00
1.884269999999999889e+00
1.262019999999999920e+00
1.504466999999999999e+00
1.280632999999999910e+00
1.239390999999999909e+00
1.524162000000000017e+00
1.312796000000000074e+00
1.053582999999999936e+00
2.824616999999999933e+00
1.243170000000000108e+00
1.044213000000000058e+00
1.473487999999999909e+00
1.306950999999999974e+00
1.835642999999999914e+00
1.235651000000000055e+00
1.015114000000000072e+00
1.376090999999999953e+00
1.607736999999999972e+00
7.071039999999999548e-01
1.257406999999999941e+00
2.015530000000000044e+00
1.385105999999999948e+00
8.276010000000000311e-01
1.081406000000000089e+00
1.707858000000000098e+00
1.473695999999999895e+00
8.639799999999999702e-01
2.506666000000000061e+00
1.590989999999999904e+00
1.494729999999999892e+00
1.784345999999999988e+00
6.502890000000000059e-01
1.951716000000000006e+00
9.863309999999999578e-01
1.151612999999999998e+00
1.047630999999999979e+00
1.004985999999999935e+00
1.541234999999999911e+00
1.253073000000000103e+00
2.097858000000000001e+00
1.468140999999999918e+00
1.007922999999999902e+00
1.527363000000000026e+00
1.306405999999999956e+00
1.256051000000000029e+00
1.183710999999999958e+00
1.785776000000000030e+00
1.253759000000000068e+00
1.446852999999999945e+00
1.728156000000000025e+00
1.155937999999999910e+00
2.016194000000000042e+00
1.238137999999999961e+00
1.158382000000000023e+00
1.129150000000000098e+00
8.672649999999999526e-01
1.088333999999999913e+00
1.705603999999999898e+00
1.484191000000000038e+00
1.482458999999999971e+00
9.907409999999999828e-01
1.217197000000000084e+00
1.341607999999999912e+00
1.031597000000000097e+00
2.131759999999999877e+00
1.630409999999999915e+00
1.488695000000000102e+00
1.174228999999999967e+00
1.323720000000000008e+00
1.572535000000000016e+00
1.959441999999999906e+00
1.415674000000000099e+00
9.532850000000000490e-01
1.292848999999999915e+00
8.515329999999999844e-01
1.177006999999999914e+00
6.664109999999999756e-01
1.521052000000000071e+00
1.666670000000000096e+00
1.533339000000000008e+00
1.357237000000000027e+00
1.235284000000000049e+00
1.239878999999999953e+00
2.075508999999999826e+00
1.489136999999999933e+00
1.208461000000000007e+00
1.524456999999999951e+00
1.286229000000000067e+00
1.035627000000000075e+00
1.783760999999999930e+00
1.083949000000000051e+00
1.290303999999999895e+00
1.551269999999999927e+00
1.479527000000000037e+00
1.191553000000000084e+00
1.054629000000000039e+00
1.772129000000000065e+00
1.691005000000000091e+00
1.444422000000000095e+00
9.534989999999999855e-01
1.313330000000000108e+00
1.563501000000000030e+00
1.506728999999999985e+00
1.644770999999999983e+00
8.986039999999999583e-01
1.353409000000000084e+00
1.248207999999999984e+00
1.321390000000000065e+00
1.642492999999999981e+00
9.655979999999999563e-01
1.160079000000000082e+00
1.446328999999999976e+00
1.621054999999999913e+00
1.564575000000000049e+00
1.077447000000000044e+00
1.669640999999999931e+00
1.275879999999999903e+00
1.307285999999999948e+00
9.837289999999999646e-01
1.738517000000000090e+00
9.377860000000000085e-01
1.230644000000000071e+00
1.687561000000000089e+00
1.315433999999999992e+00
1.203000000000000069e+00
1.568627999999999911e+00
2.101309000000000093e+00
1.953565999999999914e+00
8.678299999999999903e-01
1.211224999999999996e+00
2.012615999999999961e+00
8.737260000000000026e-01
1.873029000000000055e+00
1.068589999999999929e+00
1.616522000000000014e+00
1.244329999999999936e+00
1.492510999999999921e+00
1.337968999999999964e+00
1.074783000000000044e+00
8.943489999999999496e-01
1.161294999999999966e+00
1.327730000000000077e+00
1.201657999999999893e+00
1.266831999999999958e+00
1.974261999999999961e+00
1.801704999999999890e+00
1.978537999999999908e+00
1.508923000000000014e+00
7.728990000000000027e-01
6.316340000000000288e-01
4.025039999999999729e-01
1.416309999999999958e+00
1.709028999999999909e+00
1.469341000000000008e+00
1.184595000000000065e+00
1.078937000000000035e+00
1.414862999999999982e+00
1.011911000000000005e+00
8.659200000000000230e-01
8.417999999999999927e-01
1.485370999999999997e+00
1.487972999999999990e+00
9.633490000000000109e-01
1.386322000000000054e+00
1.111345000000000027e+00
1.494267999999999930e+00
1.619386999999999910e+00
9.083499999999999908e-01
9.343939999999999468e-01
7.691329999999999556e-01
1.480542000000000025e+00
1.368745000000000100e+00
1.498005999999999949e+00
1.295793999999999890e+00
1.576462999999999948e+00
1.336041999999999952e+00
6.383250000000000313e-01
9.284219999999999695e-01
6.327329999999999899e-01
1.502717000000000080e+00
1.068847000000000103e+00
1.279266000000000014e+00
1.971770999999999940e+00
1.084958000000000089e+00
1.371652000000000093e+00
1.717282999999999893e+00
8.391720000000000290e-01
1.043620999999999910e+00
9.135630000000000139e-01
9.248840000000000394e-01
1.134128000000000025e+00
1.598805999999999949e+00
1.316735999999999907e+00
1.108892999999999907e+00
1.557161000000000017e+00
6.157299999999999995e-01
1.333490000000000064e+00
9.738229999999999942e-01
1.396654000000000062e+00
1.837871999999999950e+00
9.325210000000000443e-01
1.770707999999999949e+00
9.994349999999999623e-01
1.672398999999999969e+00
1.421229999999999993e+00
6.526659999999999684e-01
1.580683999999999978e+00
1.215003999999999973e+00
1.668533999999999962e+00
1.309477999999999920e+00
1.760958000000000023e+00
1.215352999999999906e+00
7.301180000000000447e-01
1.979290999999999912e+00
1.187643000000000004e+00
2.104422000000000015e+00
8.614129999999999843e-01
1.340432000000000068e+00
2.061669999999999892e+00
1.412754000000000065e+00
1.597113000000000005e+00
1.012342000000000075e+00
1.368811000000000000e+00
1.690963999999999912e+00
1.156876000000000015e+00
1.506664999999999921e+00
1.433715000000000073e+00
2.187527999999999917e+00
9.725099999999999856e-01
1.089487000000000094e+00
1.049106000000000094e+00
9.260890000000000510e-01
2.563197999999999865e+00
1.354306000000000010e+00
9.438239999999999963e-01
9.489549999999999930e-01
9.863859999999999850e-01
7.733419999999999739e-01
2.586084000000000049e+00
1.420433000000000057e+00
1.355034000000000072e+00
9.058070000000000288e-01
1.564880000000000049e+00
1.664595000000000047e+00
1.555382000000000042e+00
1.781153999999999904e+00
2.132960999999999885e+00
1.041598999999999942e+00
1.658752000000000004e+00
1.051015999999999950e+00
1.294985000000000053e+00
2.221709000000000156e+00
2.464439000000000046e+00
1.386262000000000105e+00
2.043527999999999789e+00
2.069144999999999790e+00
1.818144999999999900e+00
9.354810000000000070e-01
1.041028999999999982e+00
1.319520000000000026e+00
1.456323999999999952e+00
2.034670999999999896e+00
8.502399999999999958e-01
9.759550000000000169e-01
6.539559999999999818e-01
1.007306999999999952e+00
1.247789000000000037e+00
2.200434000000000001e+00
1.235508999999999968e+00
1.353957000000000077e+00
1.847263000000000099e+00
1.467336999999999891e+00
1.177653999999999979e+00
1.152531999999999890e+00
1.937073999999999963e+00
1.676743000000000094e+00
1.268629999999999924e+00
1.289840000000000098e+00
1.158460000000000045e+00
1.058820000000000094e+00
2.265779000000000210e+00
8.880090000000000483e-01
5.772509999999999586e-01
1.094567000000000068e+00
8.814130000000000020e-01
1.093447999999999976e+00
2.185259999999999980e+00
1.726118999999999959e+00
1.199842000000000075e+00
2.003836999999999868e+00
1.619884000000000102e+00
1.270245000000000068e+00
5.698910000000000364e-01
1.337855000000000016e+00
1.936620999999999926e+00
1.668042999999999942e+00
1.799558999999999909e+00
1.128916000000000031e+00
1.154547999999999908e+00
1.669961999999999946e+00
8.777549999999999519e-01
8.688669999999999449e-01
5.265710000000000113e-01
1.336630999999999903e+00
1.519584000000000046e+00
2.092785000000000117e+00
1.698395000000000099e+00
1.198093999999999992e+00
1.923221000000000069e+00
1.818934000000000051e+00
1.276912999999999965e+00
1.154754999999999976e+00
1.365884000000000098e+00
2.852790999999999855e+00
1.472293999999999992e+00
1.374066000000000010e+00
1.248831000000000024e+00
8.998580000000000467e-01
2.154885000000000161e+00
1.271919000000000022e+00
2.051571000000000033e+00
3.388700000000000045e-01
1.677523000000000097e+00
1.250007000000000090e+00
1.674533999999999967e+00
1.389462999999999893e+00
1.166373000000000104e+00
1.189027999999999974e+00
1.421281999999999934e+00
1.363399000000000028e+00
1.104173000000000071e+00
1.119901000000000035e+00
2.123111999999999888e+00
9.938820000000000432e-01
1.456431000000000031e+00
1.484825999999999979e+00
8.245799999999999796e-01
2.042858999999999980e+00
1.412841000000000014e+00
1.971672000000000091e+00
2.085857999999999990e+00
2.178329000000000182e+00
1.426909999999999901e+00
1.574939000000000089e+00
1.267498999999999931e+00
1.082338999999999940e+00
1.148244999999999960e+00
1.800769999999999982e+00
7.786790000000000100e-01
1.839161999999999964e+00
1.798788000000000054e+00
2.166887000000000008e+00
7.383250000000000091e-01
1.266898000000000080e+00
1.161321000000000048e+00
1.046435000000000004e+00
1.891774999999999984e+00
1.094370000000000065e+00
1.450369999999999937e+00
7.603929999999999856e-01
8.680080000000000018e-01
1.643766999999999978e+00
2.188083999999999918e+00
1.404384999999999994e+00
1.143516999999999895e+00
9.581009999999999804e-01
1.047036999999999995e+00
8.293890000000000429e-01
9.417339999999999600e-01
1.470801999999999943e+00
1.893040000000000056e+00
9.121669999999999501e-01
1.359277999999999986e+00
1.024402000000000035e+00
1.149669999999999970e+00
1.995433999999999930e+00
7.452260000000000550e-01
1.127548999999999912e+00
1.095096999999999987e+00
8.987969999999999571e-01
4.763140000000000152e-01
1.598889999999999922e+00
1.269641000000000020e+00
1.183739000000000097e+00
1.136935999999999947e+00
1.179362999999999939e+00
1.250941000000000081e+00
1.495015999999999901e+00
1.200817999999999941e+00
1.650001999999999969e+00
1.096098000000000017e+00
1.448412999999999951e+00
1.170471999999999957e+00
1.311282000000000059e+00
1.995246000000000075e+00
6.628680000000000128e-01
1.183060000000000000e+00
1.388903999999999916e+00
1.548508999999999913e+00
8.767749999999999710e-01
1.465750000000000108e+00
1.542022999999999922e+00
1.416015000000000024e+00
7.529860000000000442e-01
1.461168999999999940e+00
1.020183999999999980e+00
1.317247999999999974e+00
1.006038999999999906e+00
2.328527999999999931e+00
9.830219999999999514e-01
1.115860000000000074e+00
1.420155000000000056e+00
1.571919999999999984e+00
2.788766999999999996e+00
1.813058000000000058e+00
1.643572000000000033e+00
1.267719000000000040e+00
2.163853000000000026e+00
2.014609000000000094e+00
1.741762000000000032e+00
2.401095000000000201e+00
1.400849000000000011e+00
1.059514999999999985e+00
2.622107000000000188e+00
2.118094999999999839e+00
1.040492999999999890e+00
1.911051000000000055e+00
3.078647999999999829e+00
1.557941000000000020e+00
1.793193000000000037e+00
1.487756000000000078e+00
1.571720000000000006e+00
2.959999999999999964e+00
2.255208999999999797e+00
1.465831000000000106e+00
9.321739999999999471e-01
1.584036999999999917e+00
2.768705000000000194e+00
1.562489000000000017e+00
1.932623999999999898e+00
1.455446000000000017e+00
1.055315999999999921e+00
2.050901999999999781e+00
1.245403000000000038e+00
1.028993000000000047e+00
1.364938999999999902e+00
2.483842999999999801e+00
2.042105999999999977e+00
8.779270000000000129e-01
1.322494000000000058e+00
1.392014000000000085e+00
2.417707000000000050e+00
1.153542999999999985e+00
9.465360000000000440e-01
1.218145999999999951e+00
5.501949999999999896e-01
1.086553000000000102e+00
9.834870000000000001e-01
1.168182999999999971e+00
1.004731000000000041e+00
9.307640000000000358e-01
1.067662000000000111e+00
1.307790999999999926e+00
1.083590999999999971e+00
1.262061000000000099e+00
1.276327999999999907e+00
1.569495000000000084e+00
9.282209999999999628e-01
1.161191000000000084e+00
1.181702999999999948e+00
1.812818000000000040e+00
1.194560999999999984e+00
1.274535999999999891e+00
1.595115000000000061e+00
1.031638000000000055e+00
1.992830000000000101e+00
1.277298999999999962e+00
1.599677000000000016e+00
1.226386999999999894e+00
1.331253000000000020e+00
8.800249999999999462e-01
1.114800000000000013e+00
1.537115999999999927e+00
1.054446999999999912e+00
1.213257999999999948e+00
1.263827000000000034e+00
1.207418000000000102e+00
1.241753000000000107e+00
1.386498000000000008e+00
1.440947999999999896e+00
9.167399999999999993e-01
1.139286000000000021e+00
2.064840999999999926e+00
1.510891999999999902e+00
1.550504000000000104e+00
2.116001999999999938e+00
1.911129999999999995e+00
1.659694999999999920e+00
1.392344999999999944e+00
8.322279999999999678e-01
1.628937000000000079e+00
1.965349000000000013e+00
1.714520999999999962e+00
1.902020000000000044e+00
1.414222000000000090e+00
2.144095999999999780e+00
1.193748000000000031e+00
2.028007000000000115e+00
1.712353000000000014e+00
1.143734000000000028e+00
1.880462999999999996e+00
1.695181999999999967e+00
1.970008999999999899e+00
1.728722000000000092e+00
1.688120000000000065e+00
1.894079000000000068e+00
1.589658999999999933e+00
1.201394999999999991e+00
1.421446999999999905e+00
1.125553999999999943e+00
1.503146000000000093e+00
1.178419000000000105e+00
1.777436999999999934e+00
1.284969999999999946e+00
2.049497999999999820e+00
1.420511000000000079e+00
1.771174000000000026e+00
1.478998999999999953e+00
1.444472999999999896e+00
1.495489000000000068e+00
1.245033999999999974e+00
1.127318000000000042e+00
1.326729999999999965e+00
1.177612000000000103e+00
2.124244000000000021e+00
1.660312999999999928e+00
1.165732999999999908e+00
1.567417999999999978e+00
7.969659999999999522e-01
1.521177999999999919e+00
1.553215000000000012e+00
1.383291999999999966e+00
6.673639999999999572e-01
1.442650999999999906e+00
1.321204000000000045e+00
1.428450999999999915e+00
1.300705000000000000e+00
1.698118000000000016e+00
9.986890000000000489e-01
1.244977999999999918e+00
1.667297000000000029e+00
1.472502999999999895e+00
1.085266999999999982e+00
1.688330000000000108e+00
1.264566000000000079e+00
1.159813999999999901e+00
1.322635000000000005e+00
1.299765000000000059e+00
1.360392999999999963e+00
1.737271000000000010e+00
1.760366000000000097e+00
1.071007000000000042e+00
1.118732000000000060e+00
1.456882000000000010e+00
1.173826999999999954e+00
1.262923000000000018e+00
1.552591999999999972e+00
8.201330000000000009e-01
1.700134999999999952e+00
1.444863999999999926e+00
1.190681000000000100e+00
1.268594999999999917e+00
2.108674000000000159e+00
1.255551000000000084e+00
1.143091999999999997e+00
1.341342999999999952e+00
7.012680000000000025e-01
1.500618999999999925e+00
6.165840000000000209e-01
1.100025000000000031e+00
9.655209999999999626e-01
9.548740000000000006e-01
1.264046999999999921e+00
1.027333000000000052e+00
1.614981000000000000e+00
1.407491999999999965e+00
9.463310000000000333e-01
1.837283999999999917e+00
1.932301000000000046e+00
1.359683999999999893e+00
1.557717000000000018e+00
2.189634999999999998e+00
1.609984999999999999e+00
1.727246000000000059e+00
1.693645999999999985e+00
1.467796000000000101e+00
1.714849999999999985e+00
7.414359999999999840e-01
1.397531999999999996e+00
1.135086999999999957e+00
1.338951999999999920e+00
1.484502999999999906e+00
1.340343000000000062e+00
1.640667000000000098e+00
1.875321999999999933e+00
8.964379999999999571e-01
1.351866999999999930e+00
1.369348000000000010e+00
8.637979999999999547e-01
1.411799000000000026e+00
2.101154999999999884e+00
1.469783999999999979e+00
1.322731000000000101e+00
1.393852000000000091e+00
1.855290000000000106e+00
9.023959999999999759e-01
9.266419999999999657e-01
1.380120000000000013e+00
1.162053999999999920e+00
1.176949999999999941e+00
1.189033000000000007e+00
1.140306000000000042e+00
1.438695000000000057e+00
1.803528000000000020e+00
1.698625999999999969e+00
1.514219999999999899e+00
1.867345999999999950e+00
1.608678000000000052e+00
1.265446999999999989e+00
1.190825999999999940e+00
1.230351999999999890e+00
1.494668000000000108e+00
1.266682000000000086e+00
1.400767000000000095e+00
1.193559999999999954e+00
2.035829000000000111e+00
1.938242999999999938e+00
1.188183999999999907e+00
8.492790000000000061e-01
1.410182999999999964e+00
1.160009999999999986e+00
1.117286000000000001e+00
1.616851999999999956e+00
1.994491999999999932e+00
1.103717999999999977e+00
1.586179000000000006e+00
1.182862000000000080e+00
1.599209000000000103e+00
1.804612000000000105e+00
1.310718000000000050e+00
1.443769000000000080e+00
1.171181000000000028e+00
1.212585999999999942e+00
1.135866000000000042e+00
8.060129999999999795e-01
1.188271999999999995e+00
1.489975000000000049e+00
1.476728999999999958e+00
1.638219000000000092e+00
1.081560999999999995e+00
1.053403000000000089e+00
1.372044999999999959e+00
1.277673000000000059e+00
1.999241999999999964e+00
1.839815999999999896e+00
2.139587000000000128e+00
1.089798999999999962e+00
1.312219000000000024e+00
1.297628000000000004e+00
1.565320999999999962e+00
1.858783999999999992e+00
1.406255000000000033e+00
8.034369999999999568e-01
7.103589999999999627e-01
6.681869999999999754e-01
9.004140000000000477e-01
1.616006999999999971e+00
2.315571999999999964e+00
1.405729999999999924e+00
6.885759999999999659e-01
1.175478999999999941e+00
1.007609999999999895e+00
1.059050000000000047e+00
1.146225000000000049e+00
1.859785999999999939e+00
1.638770999999999978e+00
1.494793999999999956e+00
1.246717999999999993e+00
1.619021999999999961e+00
1.675546999999999898e+00
1.678965000000000041e+00
1.380354999999999999e+00
2.349423999999999957e+00
1.809217000000000075e+00
2.458845000000000169e+00
1.404560999999999948e+00
1.564356999999999998e+00
9.874340000000000339e-01
1.228062999999999905e+00
2.321525999999999978e+00
1.167027999999999954e+00
8.491159999999999819e-01
9.669980000000000242e-01
1.105609999999999982e+00
9.667249999999999455e-01
1.570902000000000021e+00
2.086943999999999910e+00
1.453576999999999897e+00
1.001144999999999952e+00
1.398587999999999942e+00
1.511174999999999935e+00
1.200441000000000091e+00
2.611097000000000001e+00
2.839188000000000045e+00
1.385135999999999923e+00
2.072141999999999928e+00
1.203913000000000011e+00
1.899153000000000091e+00
2.824177000000000159e+00
1.526796000000000042e+00
9.656230000000000091e-01
1.600797999999999943e+00
2.177564999999999973e+00
2.115889999999999826e+00
1.329096999999999973e+00
2.232915999999999901e+00
1.634436000000000000e+00
1.539009000000000071e+00
1.931642000000000081e+00
1.538596000000000075e+00
1.072384999999999922e+00
2.549745000000000150e+00
3.024557999999999858e+00
1.600521000000000083e+00
1.830397999999999969e+00
1.607671999999999990e+00
1.907529000000000030e+00
3.037790000000000212e+00
1.649470999999999909e+00
8.619569999999999732e-01
1.032400999999999902e+00
1.687629999999999963e+00
1.636630000000000029e+00
1.613545000000000007e+00
1.784999999999999920e+00
1.293265000000000109e+00
7.822670000000000456e-01
1.909508999999999901e+00
1.216013999999999928e+00
1.179086000000000078e+00
1.396570000000000089e+00
2.598905999999999938e+00
1.451472000000000095e+00
1.265184000000000086e+00
1.257271000000000027e+00
2.200254000000000154e+00
2.596121000000000123e+00
1.629788000000000014e+00
6.437800000000000189e-01
8.483600000000000030e-01
8.628590000000000426e-01
1.248296000000000072e+00
1.872973999999999917e+00
1.385599000000000025e+00
1.250952999999999982e+00
1.183043000000000067e+00
1.634784000000000015e+00
1.410617999999999927e+00
7.914769999999999861e-01
1.764361999999999986e+00
2.776701999999999781e+00
1.524145000000000083e+00
9.464540000000000175e-01
1.055331999999999937e+00
2.126727999999999952e+00
2.613691000000000209e+00
1.561271999999999993e+00
1.048712000000000089e+00
7.596870000000000012e-01
8.274200000000000443e-01
1.314545000000000075e+00
1.695087999999999928e+00
1.532170000000000032e+00
1.124038000000000093e+00
1.081415999999999933e+00
1.541879999999999917e+00
1.616576999999999931e+00
6.869150000000000533e-01
2.019432000000000116e+00
2.605446000000000151e+00
1.355391999999999930e+00
1.118943000000000021e+00
1.140301999999999927e+00
2.164829999999999810e+00
2.694275999999999893e+00
1.311245999999999912e+00
9.440870000000000095e-01
6.318350000000000355e-01
1.348781000000000008e+00
1.875958000000000014e+00
1.754502999999999924e+00
1.384832999999999981e+00
1.004029999999999978e+00
9.223090000000000455e-01
1.893153000000000086e+00
9.783950000000000147e-01
1.039198000000000066e+00
8.060169999999999835e-01
2.305435000000000123e+00
1.374111000000000082e+00
5.987510000000000332e-01
1.628695000000000004e+00
2.091130999999999851e+00
2.338690999999999853e+00
1.061817000000000011e+00
8.400459999999999594e-01
7.874240000000000128e-01
8.010359999999999703e-01
2.347782000000000036e+00
1.030043999999999960e+00
1.570437000000000083e+00
1.534486000000000017e+00
8.097259999999999458e-01
1.622260000000000035e+00
1.558256000000000085e+00
1.263538000000000050e+00
1.055682000000000009e+00
1.148342999999999892e+00
1.303547999999999929e+00
8.845420000000000504e-01
1.499657999999999936e+00
1.733004999999999907e+00
1.854292000000000051e+00
1.440322000000000102e+00
1.164957000000000020e+00
9.696700000000000319e-01
6.361050000000000315e-01
1.489300000000000068e+00
1.131782000000000066e+00
2.038539000000000101e+00
1.584084999999999965e+00
9.679079999999999906e-01
1.474550999999999945e+00
1.517857000000000012e+00
1.125896000000000008e+00
1.104081000000000090e+00
1.243519999999999959e+00
1.054659000000000013e+00
1.188682999999999934e+00
1.297460000000000058e+00
1.276308999999999916e+00
1.930668999999999969e+00
1.758440999999999921e+00
1.186773000000000078e+00
1.016105999999999954e+00
1.565873999999999988e+00
1.347234999999999960e+00
8.281129999999999880e-01
2.128101000000000020e+00
1.372584000000000026e+00
1.236269999999999980e+00
1.626905000000000046e+00
1.799843999999999999e+00
1.823450999999999933e+00
1.487327000000000066e+00
1.896474999999999911e+00
1.614071000000000033e+00
9.067190000000000527e-01
1.303249000000000102e+00
1.534804999999999975e+00
1.843099999999999961e+00
1.373525000000000107e+00
1.552369000000000110e+00
1.207888000000000073e+00
1.337471999999999994e+00
8.838759999999999950e-01
8.828259999999999996e-01
1.738159999999999927e+00
1.432309000000000054e+00
8.903759999999999453e-01
1.364225999999999939e+00
1.523603999999999958e+00
1.822561000000000098e+00
9.632979999999999876e-01
1.022799000000000014e+00
9.062689999999999912e-01
1.311460999999999988e+00
1.573109000000000091e+00
1.831072999999999951e+00
1.296288000000000107e+00
1.190007999999999955e+00
1.252807000000000004e+00
1.975244000000000000e+00
1.865818999999999894e+00
1.609043000000000001e+00
1.667920999999999987e+00
1.757482999999999906e+00
1.430039999999999978e+00
1.505327999999999999e+00
1.767176999999999998e+00
9.985389999999999544e-01
1.924090999999999996e+00
1.428123000000000031e+00
1.111339999999999995e+00
8.720919999999999783e-01
1.567623999999999906e+00
1.944430000000000103e+00
1.484215000000000062e+00
1.420587999999999962e+00
1.551630999999999982e+00
1.529071999999999987e+00
1.240453999999999946e+00
1.449985000000000079e+00
7.939979999999999816e-01
1.394946999999999937e+00
1.239349000000000034e+00
1.470792000000000099e+00
1.672960000000000003e+00
2.158161000000000218e+00
4.723149999999999848e-01
1.173405999999999949e+00
1.490825999999999985e+00
1.262763000000000080e+00
1.191173999999999955e+00
1.302850999999999981e+00
1.660420999999999925e+00
1.413621000000000016e+00
1.740571000000000090e+00
1.571169000000000038e+00
5.309150000000000258e-01
1.238145000000000051e+00
2.066330999999999918e+00
1.508100999999999914e+00
1.269028999999999963e+00
1.552472000000000074e+00
1.345458999999999961e+00
1.569733999999999963e+00
1.681589000000000000e+00
8.781029999999999669e-01
1.234974000000000016e+00
1.362368999999999941e+00
1.374169999999999892e+00
1.364811999999999914e+00
1.746045000000000069e+00
1.908905000000000074e+00
1.125753999999999921e+00
1.381137000000000059e+00
1.520732999999999890e+00
6.281299999999999661e-01
1.224657000000000107e+00
1.085382999999999987e+00
1.108146000000000075e+00
1.267613000000000101e+00
1.723664000000000085e+00
1.255495999999999945e+00
1.340113000000000110e+00
1.494955999999999952e+00
1.473525999999999891e+00
1.050372000000000083e+00
3.472270000000000079e-01
1.316886999999999919e+00
1.482239000000000084e+00
1.061382999999999965e+00
1.651771000000000100e+00
8.917969999999999509e-01
1.838227000000000055e+00
1.613486999999999894e+00
7.549040000000000195e-01
1.205289000000000055e+00
1.034670999999999896e+00
1.095023999999999997e+00
1.312127000000000043e+00
1.678803000000000045e+00
1.405771000000000104e+00
1.165397000000000016e+00
1.763076000000000088e+00
1.020467999999999931e+00
1.319380999999999915e+00
7.791090000000000515e-01
9.237670000000000048e-01
1.575811999999999991e+00
1.258070000000000022e+00
1.575982999999999912e+00
1.023970999999999965e+00
1.358835000000000015e+00
1.483632999999999980e+00
6.625609999999999555e-01
1.420052000000000092e+00
1.276702000000000004e+00
1.104357999999999951e+00
1.598608999999999947e+00
1.713168000000000024e+00
1.320786999999999933e+00
1.748796000000000017e+00
1.885469999999999979e+00
1.306057999999999941e+00
1.119837999999999889e+00
8.482070000000000443e-01
1.266964999999999897e+00
1.916415999999999897e+00
1.280223000000000111e+00
1.303237999999999897e+00
1.138914999999999900e+00
1.579881000000000091e+00
1.658152999999999988e+00
6.817819999999999991e-01
1.571606000000000058e+00
1.468420999999999976e+00
8.846100000000000074e-01
7.106240000000000334e-01
2.753391999999999840e+00
1.520405000000000006e+00
1.723559999999999981e+00
1.262486999999999915e+00
9.837399999999999478e-01
1.439731000000000094e+00
1.736442000000000041e+00
1.674179000000000084e+00
1.521554999999999991e+00
1.467281000000000057e+00
1.663893000000000066e+00
8.929789999999999672e-01
1.681013000000000090e+00
1.965475000000000083e+00
1.297215000000000007e+00
1.460965000000000069e+00
1.563990999999999909e+00
1.634514999999999940e+00
1.455295999999999923e+00
1.918142000000000014e+00
1.248872999999999900e+00
1.540310000000000068e+00
1.093908000000000103e+00
1.652679999999999927e+00
9.022160000000000180e-01
2.179085999999999856e+00
1.711179000000000006e+00
1.426112000000000046e+00
1.393629000000000007e+00
1.784060999999999897e+00
8.412140000000000173e-01
1.007886999999999977e+00
1.223835000000000006e+00
1.100503999999999927e+00
1.693329000000000084e+00
9.873680000000000234e-01
9.184590000000000254e-01
2.078745000000000065e+00
1.858200999999999992e+00
1.511382000000000003e+00
1.497020999999999935e+00
1.060348000000000068e+00
1.404390000000000027e+00
1.564936000000000105e+00
1.054164000000000101e+00
1.089132999999999907e+00
1.589301999999999992e+00
2.035737999999999825e+00
1.787365000000000093e+00
6.368279999999999497e-01
1.441321000000000074e+00
1.865966999999999931e+00
1.221700000000000008e+00
7.233349999999999502e-01
7.935539999999999816e-01
9.394510000000000360e-01
1.984520000000000062e+00
1.724814000000000069e+00
1.564109999999999889e+00
1.369915999999999912e+00
1.186263000000000067e+00
1.764013999999999971e+00
1.232437999999999922e+00
8.828150000000000164e-01
8.512560000000000127e-01
1.739147999999999916e+00
2.003734000000000126e+00
1.510804000000000036e+00
1.109580000000000011e+00
1.186393999999999949e+00
1.868649999999999922e+00
1.132190999999999947e+00
1.541107000000000005e+00
1.272474000000000105e+00
7.262399999999999967e-01
6.062959999999999461e-01
2.307192999999999827e+00
1.568813000000000013e+00
1.252432999999999907e+00
8.963290000000000424e-01
1.732064000000000048e+00
1.017522999999999955e+00
1.778073999999999932e+00
1.568810000000000038e+00
2.459435000000000038e+00
1.959821999999999953e+00
1.500674000000000063e+00
1.495544999999999902e+00
1.096846999999999905e+00
2.315077000000000051e+00
1.305798000000000014e+00
1.350749999999999895e+00
2.993399999999999950e-01
9.763680000000000136e-01
1.292505000000000015e+00
1.586230999999999947e+00
1.704479000000000077e+00
1.001957999999999904e+00
1.075782999999999934e+00
1.629625000000000101e+00
8.124679999999999680e-01
2.253261000000000180e+00
1.952684000000000086e+00
2.297699999999999854e+00
1.137030999999999903e+00
1.372903999999999902e+00
1.074052000000000007e+00
1.302275000000000071e+00
1.793762999999999996e+00
1.399026000000000103e+00
1.220738000000000101e+00
2.775800999999999963e+00
2.211358999999999853e+00
1.401324000000000014e+00
8.890080000000000204e-01
1.306840000000000002e+00
1.295577999999999896e+00
1.255031000000000008e+00
1.672798000000000007e+00
6.034380000000000299e-01
1.375418999999999947e+00
1.283519999999999994e+00
1.240050000000000097e+00
1.252655000000000074e+00
1.700431000000000026e+00
1.126752999999999894e+00
1.212298000000000098e+00
1.137477000000000071e+00
1.091447999999999974e+00
1.152984999999999927e+00
1.293886000000000092e+00
1.978733000000000075e+00
1.908630999999999966e+00
5.593730000000000091e-01
1.391947000000000045e+00
1.220868000000000064e+00
1.128967000000000054e+00
1.710202999999999918e+00
9.413259999999999961e-01
1.821952000000000016e+00
1.999046000000000101e+00
2.117646999999999835e+00
1.134595000000000020e+00
6.849840000000000373e-01
1.149094999999999978e+00
1.969068999999999958e+00
2.062313000000000063e+00
1.010577000000000059e+00
7.540299999999999780e-01
1.258213000000000026e+00
7.254119999999999457e-01
1.834435000000000038e+00
1.617839000000000027e+00
1.869809000000000054e+00
1.105483999999999911e+00
5.036169999999999813e-01
1.140371000000000024e+00
1.137996999999999925e+00
9.937340000000000062e-01
8.438259999999999650e-01
2.377219999999999889e+00
1.245716000000000045e+00
8.985720000000000374e-01
1.058877999999999986e+00
2.092149000000000036e+00
2.329931000000000196e+00
1.228844999999999965e+00
9.019679999999999920e-01
1.303468999999999989e+00
1.164169000000000009e+00
1.761725999999999903e+00
1.404039000000000037e+00
1.624189000000000105e+00
1.162265000000000104e+00
9.420439999999999925e-01
1.242126999999999981e+00
1.191243000000000052e+00
1.100260999999999934e+00
9.735549999999999482e-01
2.268650000000000055e+00
1.421494000000000035e+00
1.059925999999999924e+00
1.470121999999999929e+00
1.497953000000000090e+00
2.046208000000000027e+00
1.481227000000000071e+00
1.415928000000000075e+00
1.206639999999999935e+00
1.398295999999999983e+00
1.583237999999999923e+00
1.371447000000000083e+00
1.540920000000000067e+00
1.469189999999999996e+00
1.046564000000000050e+00
1.636006999999999989e+00
1.765957999999999917e+00
1.703630999999999895e+00
9.547849999999999948e-01
1.349298000000000108e+00
1.160938999999999943e+00
1.967565999999999926e+00
1.671575999999999951e+00
1.431218000000000101e+00
1.801303000000000099e+00
2.088347000000000175e+00
2.053138000000000130e+00
1.715117999999999920e+00
8.992149999999999865e-01
1.614206000000000030e+00
1.154460000000000042e+00
2.664957999999999938e+00
1.573860999999999954e+00
1.202180999999999944e+00
1.947702000000000044e+00
1.148479999999999945e+00
1.603885000000000005e+00
1.607739999999999947e+00
1.554759999999999920e+00
2.547366999999999937e+00
1.191009999999999902e+00
1.368980000000000086e+00
1.809217000000000075e+00
1.569873000000000074e+00
1.732596000000000025e+00
1.190193999999999974e+00
1.298583999999999961e+00
1.460415999999999936e+00
1.021757999999999944e+00
1.195267000000000079e+00
2.077242000000000033e+00
1.743778999999999968e+00
1.331298000000000092e+00
1.699710999999999972e+00
7.161509999999999820e-01
1.311590999999999951e+00
1.369347000000000092e+00
1.321199999999999930e+00
1.772019000000000011e+00
9.392279999999999518e-01
1.500820000000000043e+00
1.310940999999999912e+00
1.479066999999999910e+00
1.336969999999999992e+00
1.146341999999999972e+00
1.663861999999999952e+00
1.878363000000000005e+00
1.402581000000000078e+00
1.555730999999999975e+00
2.006261999999999990e+00
1.451027000000000067e+00
8.958779999999999522e-01
2.139612000000000069e+00
8.459729999999999750e-01
2.310149000000000008e+00
1.847329999999999917e+00
1.113717000000000068e+00
1.070013000000000103e+00
1.161856999999999918e+00
1.074899999999999967e+00
1.260520000000000085e+00
1.385086000000000039e+00
1.504029000000000060e+00
1.276610000000000023e+00
1.881216999999999917e+00
1.487184000000000061e+00
7.241330000000000267e-01
9.538860000000000117e-01
1.610889999999999933e+00
1.163502999999999954e+00
1.230955999999999939e+00
1.802546999999999899e+00
9.196260000000000545e-01
1.822832000000000008e+00
1.596071000000000017e+00
1.452077000000000062e+00
1.289517999999999942e+00
1.573442000000000007e+00
2.061093000000000064e+00
1.395285000000000108e+00
1.143704000000000054e+00
9.333749999999999547e-01
1.079433000000000087e+00
1.585250999999999966e+00
1.196188000000000029e+00
1.125861000000000001e+00
1.389243999999999923e+00
1.921240999999999977e+00
1.232871000000000050e+00
1.688790999999999931e+00
1.648082000000000047e+00
1.015033999999999992e+00
1.642419000000000073e+00
1.875828999999999969e+00
8.418309999999999960e-01
1.087436999999999987e+00
9.533800000000000052e-01
1.910733000000000015e+00
1.588643000000000027e+00
1.455986000000000002e+00
1.758258000000000099e+00
1.266259999999999941e+00
1.338518000000000097e+00
1.368338000000000054e+00
6.004530000000000145e-01
9.484920000000000018e-01
1.575301999999999980e+00
1.463621000000000061e+00
1.814098999999999906e+00
1.302693000000000101e+00
6.492539999999999978e-01
1.632668999999999926e+00
1.489238999999999979e+00
1.279647999999999897e+00
1.015344000000000024e+00
8.845399999999999929e-01
1.867094999999999949e+00
1.638360999999999956e+00
1.285883000000000109e+00
1.482760999999999996e+00
1.223489999999999966e+00
1.396047000000000038e+00
1.250429000000000013e+00
1.475886999999999949e+00
7.662120000000000042e-01
1.190245999999999915e+00
1.462974999999999914e+00
1.820889999999999898e+00
1.533881000000000050e+00
1.112311999999999967e+00
9.857960000000000056e-01
1.065714000000000050e+00
9.535120000000000262e-01
1.706315999999999944e+00
2.293963999999999892e+00
1.706928000000000001e+00
1.305023000000000044e+00
8.660830000000000473e-01
8.813440000000000163e-01
1.253074999999999939e+00
1.570885000000000087e+00
2.136445999999999845e+00
1.352432999999999996e+00
1.364616999999999969e+00
1.238607000000000014e+00
1.430663999999999936e+00
1.745676000000000005e+00
1.681710000000000038e+00
1.480685999999999947e+00
9.533650000000000180e-01
2.345892999999999784e+00
1.787646000000000068e+00
1.586105000000000098e+00
1.281052000000000080e+00
1.113296000000000063e+00
1.178220000000000045e+00
1.220441000000000109e+00
1.610341000000000022e+00
8.590769999999999795e-01
8.062690000000000135e-01
1.012262999999999913e+00
1.265659000000000090e+00
1.719230000000000036e+00
1.722963000000000022e+00
1.513630999999999949e+00
1.703569000000000111e+00
1.364403000000000032e+00
1.752858999999999945e+00
1.342203999999999953e+00
1.047303000000000095e+00
2.575848999999999833e+00
2.191422999999999899e+00
1.885103999999999891e+00
1.463100999999999985e+00
7.312319999999999931e-01
1.473360999999999921e+00
1.777384999999999993e+00
1.633661999999999948e+00
8.019249999999999989e-01
8.054609999999999825e-01
2.061338000000000115e+00
1.843142000000000058e+00
2.160674000000000206e+00
1.314794000000000018e+00
1.388924000000000047e+00
1.286788999999999961e+00
2.123908999999999825e+00
1.238429000000000002e+00
6.429200000000000470e-01
1.592981999999999898e+00
1.573023000000000060e+00
1.944870000000000099e+00
1.447327999999999948e+00
6.623259999999999703e-01
1.279293000000000013e+00
1.817234000000000016e+00
1.462868000000000057e+00
1.512710999999999917e+00
1.472172000000000036e+00
1.416258999999999935e+00
9.676639999999999686e-01
1.751088999999999896e+00
9.976810000000000400e-01
1.544756999999999936e+00
1.414439000000000002e+00
1.809638000000000080e+00
1.222186999999999912e+00
1.304267999999999983e+00
1.360886999999999958e+00
1.484240000000000004e+00
2.001126000000000182e+00
1.873493999999999993e+00
1.383926999999999907e+00
1.376400999999999986e+00
1.046855000000000091e+00
1.559973999999999972e+00
2.144363999999999937e+00
8.655159999999999521e-01
1.480679999999999996e+00
1.591298000000000101e+00
2.189543000000000017e+00
1.120511999999999952e+00
1.398362000000000105e+00
1.334276999999999935e+00
1.941259000000000068e+00
1.412989999999999968e+00
2.284326000000000079e+00
1.650363999999999942e+00
1.513689000000000062e+00
1.053369999999999918e+00
1.360605000000000064e+00
8.837500000000000355e-01
1.511679999999999913e+00
2.007661999999999836e+00
1.600932999999999939e+00
9.127830000000000110e-01
9.649130000000000207e-01
1.036780000000000035e+00
1.142436000000000007e+00
1.988880999999999899e+00
1.536526000000000058e+00
1.205708999999999920e+00
8.334930000000000394e-01
1.639348999999999945e+00
1.237382999999999900e+00
1.140927999999999942e+00
1.403783999999999921e+00
1.526720000000000077e+00
1.745104999999999906e+00
1.726004000000000094e+00
1.165980999999999934e+00
1.770712000000000064e+00
1.726202999999999932e+00
1.631242999999999999e+00
1.005849999999999911e+00
2.476023999999999781e+00
1.622360000000000024e+00
1.112554999999999961e+00
1.378201999999999927e+00
1.573512999999999940e+00
1.115582000000000074e+00
8.649860000000000326e-01
1.633240000000000025e+00
1.313754000000000088e+00
1.340533999999999892e+00
2.196803000000000061e+00
1.796473999999999904e+00
1.320677000000000101e+00
1.483025999999999955e+00
1.127472999999999947e+00
1.639253999999999989e+00
1.536866999999999983e+00
1.393391000000000046e+00
1.084484999999999921e+00
6.861969999999999459e-01
8.832140000000000546e-01
9.973710000000000075e-01
1.678857999999999961e+00
2.067476999999999787e+00
1.146166999999999936e+00
6.866459999999999786e-01
1.146347999999999923e+00
1.119866000000000028e+00
1.453451999999999966e+00
1.899213999999999958e+00
1.627672999999999925e+00
1.397246999999999906e+00
1.612041999999999975e+00
1.426174000000000053e+00
1.595515000000000017e+00
1.710061000000000053e+00
1.022081000000000017e+00
9.731809999999999627e-01
1.334354000000000040e+00
1.341447999999999974e+00
8.199220000000000397e-01
1.203089999999999993e+00
2.101121000000000016e+00
1.480895999999999990e+00
9.506099999999999550e-01
1.635518000000000027e+00
1.181179999999999897e+00
1.471236999999999906e+00
2.220826000000000189e+00
2.019988000000000117e+00
1.422296999999999922e+00
1.438655000000000017e+00
1.417397000000000018e+00
2.245204999999999895e+00
2.004367999999999927e+00
1.543074000000000057e+00
9.457900000000000196e-01
1.415931000000000051e+00
1.246277000000000079e+00
9.011209999999999498e-01
7.123300000000000187e-01
2.209639000000000131e+00
1.275965000000000016e+00
1.021819000000000033e+00
1.764915999999999929e+00
1.270874000000000059e+00
1.378263999999999934e+00
1.523768999999999929e+00
1.865693999999999964e+00
1.237382999999999900e+00
1.187429000000000068e+00
1.285617000000000010e+00
1.751700999999999953e+00
1.815164999999999917e+00
1.738976000000000077e+00
1.302480000000000082e+00
1.223834000000000088e+00
1.157108000000000025e+00
1.157837999999999923e+00
8.647709999999999564e-01
1.895149999999999890e+00
9.972459999999999658e-01
1.273830999999999936e+00
1.709905999999999926e+00
1.145580000000000043e+00
1.085035999999999889e+00
1.083747999999999934e+00
2.019216000000000122e+00
1.787371999999999961e+00
8.416460000000000052e-01
1.094214000000000020e+00
1.935577000000000103e+00
2.117255999999999805e+00
1.684739999999999904e+00
8.139579999999999593e-01
7.813759999999999595e-01
1.463292000000000037e+00
1.520920000000000050e+00
1.686539000000000010e+00
1.570400999999999936e+00
9.125499999999999723e-01
1.425014000000000003e+00
2.187631000000000103e+00
7.594509999999999872e-01
1.045987000000000000e+00
9.159319999999999684e-01
1.917961999999999945e+00
1.282010000000000094e+00
7.709580000000000322e-01
1.362962999999999925e+00
1.347485999999999962e+00
1.335661999999999905e+00
1.005880000000000107e+00
7.635920000000000485e-01
1.041142000000000012e+00
1.169413000000000036e+00
1.430757999999999974e+00
1.241568000000000005e+00
1.555217000000000072e+00
1.354038000000000075e+00
1.682933999999999930e+00
1.707022999999999957e+00
8.607209999999999583e-01
1.710752999999999968e+00
9.700410000000000421e-01
1.991054000000000102e+00
1.213221000000000105e+00
1.111682999999999977e+00
1.334071999999999925e+00
1.165451000000000015e+00
1.282132999999999967e+00
1.910039999999999960e+00
7.430029999999999690e-01
1.340548999999999991e+00
9.703399999999999803e-01
2.020599999999999952e+00
1.584287000000000001e+00
1.593298000000000103e+00
1.151008000000000031e+00
1.513357000000000063e+00
1.797563000000000022e+00
8.109669999999999934e-01
1.300354000000000010e+00
8.498590000000000311e-01
1.603882999999999948e+00
1.703222999999999931e+00
8.642900000000000027e-01
1.437391000000000085e+00
1.479654999999999943e+00
1.167518999999999973e+00
1.468204000000000065e+00
8.973830000000000418e-01
1.608036000000000021e+00
1.207649999999999890e+00
1.419850000000000056e+00
9.424789999999999557e-01
1.261954000000000020e+00
1.174476000000000075e+00
1.300319000000000003e+00
1.559250000000000025e+00
6.922040000000000415e-01
1.498642999999999947e+00
1.742450999999999972e+00
1.529211000000000098e+00
1.303134999999999932e+00
6.517819999999999725e-01
1.134247000000000005e+00
1.348970999999999920e+00
1.320756000000000041e+00
1.214658000000000015e+00
7.698500000000000343e-01
1.605161000000000060e+00
1.207176999999999945e+00
1.654460000000000042e+00
1.311025000000000107e+00
1.693089999999999984e+00
1.492925000000000058e+00
1.235786000000000051e+00
1.642231999999999914e+00
9.831889999999999796e-01
1.630498000000000003e+00
1.462236000000000091e+00
1.120371000000000006e+00
1.468253000000000030e+00
5.460559999999999858e-01
1.500131000000000103e+00
1.745409999999999906e+00
1.413156999999999996e+00
1.398609999999999909e+00
1.192007999999999956e+00
1.077131000000000061e+00
1.451928000000000107e+00
7.584899999999999975e-01
9.427029999999999577e-01
1.592634000000000105e+00
1.595977999999999897e+00
1.765633999999999926e+00
1.510618000000000016e+00
7.633640000000000425e-01
1.716058000000000083e+00
1.814964999999999939e+00
7.967220000000000413e-01
1.212901000000000007e+00
9.035050000000000026e-01
1.378108000000000111e+00
2.077847999999999917e+00
1.572877999999999998e+00
1.409828999999999999e+00
7.922470000000000345e-01
2.091028000000000109e+00
1.936377000000000015e+00
7.700540000000000163e-01
1.008135999999999921e+00
1.469529000000000085e+00
1.600397999999999987e+00
1.487838999999999912e+00
1.343885999999999914e+00
9.342129999999999601e-01
1.400649000000000033e+00
1.514915000000000012e+00
1.175241999999999898e+00
1.673898000000000108e+00
1.376298999999999939e+00
1.729886999999999952e+00
1.441232000000000069e+00
1.185786999999999924e+00
1.385758999999999963e+00
7.102960000000000385e-01
1.382374999999999909e+00
1.490393000000000079e+00
9.095060000000000366e-01
1.337394999999999889e+00
2.098911000000000193e+00
1.526597999999999900e+00
1.427510999999999974e+00
9.362850000000000339e-01
7.707349999999999479e-01
1.511711999999999945e+00
1.905111999999999917e+00
1.232799999999999896e+00
1.285762000000000072e+00
7.206559999999999633e-01
1.590008000000000088e+00
1.715230000000000032e+00
1.515460000000000029e+00
1.525012999999999952e+00
7.625640000000000196e-01
1.449416000000000038e+00
1.599517000000000078e+00
1.548583000000000043e+00
1.538745000000000029e+00
1.878805000000000058e+00
1.512399000000000049e+00
1.392112999999999934e+00
1.303716000000000097e+00
9.416449999999999543e-01
1.399029999999999996e+00
1.374794000000000072e+00
1.420509000000000022e+00
1.610635999999999957e+00
6.990330000000000155e-01
1.803449000000000080e+00
1.678145999999999916e+00
1.222110000000000030e+00
1.746961999999999904e+00
2.234269999999999867e-01
1.660717999999999916e+00
1.393590000000000106e+00
1.777093000000000034e+00
1.260615999999999959e+00
2.383996999999999922e+00
1.440682999999999936e+00
1.363221000000000016e+00
9.463620000000000365e-01
9.136419999999999542e-01
1.778294000000000041e+00
1.224263000000000101e+00
1.196546000000000110e+00
1.477422000000000013e+00
9.572910000000000030e-01
1.481905999999999946e+00
1.538926000000000016e+00
1.110751999999999962e+00
1.593121999999999927e+00
9.782389999999999697e-01
1.560737000000000041e+00
1.449275000000000091e+00
1.163051999999999975e+00
9.907089999999999508e-01
2.161401999999999823e+00
1.485281000000000073e+00
1.088140000000000107e+00
1.354336999999999902e+00
1.054583000000000048e+00
1.204428000000000054e+00
1.252532999999999896e+00
1.598691000000000084e+00
1.832789000000000001e+00
8.677310000000000301e-01
1.638120000000000021e+00
1.071733999999999964e+00
1.321863000000000010e+00
1.999454999999999982e+00
9.680159999999999876e-01
7.951529999999999987e-01
8.415669999999999540e-01
4.307309999999999750e-01
1.299407999999999896e+00
2.200382999999999978e+00
1.383397999999999906e+00
8.675950000000000051e-01
1.022677000000000058e+00
1.353761999999999910e+00
1.141645999999999939e+00
1.556535999999999920e+00
1.685391000000000084e+00
1.684385000000000021e+00
1.224838000000000093e+00
1.412705000000000100e+00
7.831069999999999975e-01
1.260750999999999955e+00
2.068858999999999781e+00
1.320413000000000059e+00
1.029701999999999895e+00
7.212889999999999580e-01
8.550269999999999815e-01
1.166285000000000016e+00
2.106351999999999780e+00
1.593468000000000107e+00
8.654330000000000078e-01
1.371358000000000077e+00
1.448693999999999926e+00
9.483209999999999695e-01
1.514866999999999964e+00
1.294742000000000060e+00
1.772812999999999972e+00
1.223222000000000032e+00
1.585982999999999921e+00
1.202944999999999931e+00
1.141577000000000064e+00
2.009695999999999927e+00
1.418886000000000092e+00
1.136965999999999921e+00
1.915750000000000064e+00
1.407542999999999989e+00
1.453335000000000043e+00
1.077239000000000058e+00
1.500963000000000047e+00
7.415140000000000065e-01
1.305363000000000051e+00
1.509381000000000084e+00
8.063979999999999482e-01
1.301180999999999921e+00
1.019203000000000081e+00
1.111283000000000021e+00
2.165052999999999894e+00
1.994996999999999909e+00
1.321253999999999929e+00
1.256129000000000051e+00
1.351601000000000052e+00
1.150385999999999909e+00
1.141939000000000037e+00
1.299800999999999984e+00
1.455073999999999979e+00
1.502169000000000088e+00
1.494701999999999975e+00
1.689785000000000093e+00
1.093588999999999922e+00
1.075873999999999997e+00
1.486652000000000085e+00
1.211340000000000083e+00
1.861081999999999903e+00
2.076452999999999882e+00
1.619010000000000060e+00
1.497246999999999995e+00
1.227292999999999967e+00
1.290869999999999962e+00
1.501360000000000028e+00
1.542610999999999954e+00
1.132341999999999960e+00
8.391669999999999963e-01
6.783430000000000293e-01
6.603799999999999670e-01
8.759609999999999896e-01
1.790383999999999975e+00
1.725943999999999923e+00
1.075604000000000005e+00
1.020040999999999976e+00
1.501819999999999933e+00
7.166179999999999772e-01
1.169713000000000003e+00
1.286388000000000087e+00
1.399273999999999907e+00
2.096312999999999871e+00
1.611299000000000037e+00
1.233319999999999972e+00
1.691176999999999930e+00
1.708557000000000103e+00
1.440442999999999918e+00
6.111100000000000421e-01
1.024267999999999956e+00
1.038326000000000082e+00
1.267411000000000065e+00
1.822778999999999927e+00
2.310217999999999883e+00
1.282194000000000056e+00
8.488989999999999592e-01
1.366446999999999967e+00
5.890100000000000335e-01
1.475942000000000087e+00
1.208790999999999949e+00
1.697999999999999954e+00
1.651280000000000081e+00
1.558389000000000024e+00
1.293265000000000109e+00
1.554828000000000099e+00
1.389539999999999997e+00
1.439786999999999928e+00
9.860470000000000068e-01
1.457877000000000089e+00
9.123250000000000526e-01
2.329641000000000073e+00
1.584200999999999970e+00
2.055676000000000059e+00
1.373475000000000001e+00
6.676480000000000192e-01
1.566534000000000093e+00
6.717220000000000413e-01
1.453095000000000026e+00
5.951929999999999721e-01
1.376765000000000017e+00
1.460747000000000018e+00
1.440166999999999975e+00
1.297577999999999898e+00
1.053666999999999909e+00
1.574611999999999901e+00
1.445537999999999990e+00
6.988900000000000112e-01
1.624390999999999918e+00
7.130049999999999999e-01
2.501282999999999923e+00
1.883507000000000042e+00
1.948995000000000033e+00
1.319933999999999941e+00
1.142193999999999932e+00
1.459413999999999989e+00
6.808469999999999800e-01
1.576827999999999896e+00
1.014912000000000036e+00
1.155861000000000027e+00
1.449966000000000088e+00
1.129026000000000085e+00
1.426574999999999926e+00
9.802520000000000122e-01
1.373072999999999988e+00
1.670932000000000084e+00
8.151140000000000052e-01
1.908095000000000097e+00
2.109459000000000195e+00
1.788030999999999926e+00
7.375009999999999621e-01
1.545439000000000007e+00
1.212653999999999899e+00
9.029110000000000191e-01
1.573452000000000073e+00
1.128462999999999994e+00
1.497851000000000043e+00
1.992448999999999915e+00
1.798602000000000034e+00
1.179635999999999907e+00
9.953410000000000313e-01
1.172952999999999912e+00
1.071766999999999914e+00
1.046866000000000074e+00
1.619202999999999948e+00
1.288399999999999990e+00
1.052996999999999961e+00
5.927700000000000191e-01
1.055617999999999945e+00
1.162846000000000046e+00
1.488466999999999985e+00
1.086545000000000094e+00
1.303882999999999903e+00
1.623143000000000002e+00
5.889219999999999455e-01
1.206404999999999950e+00
9.749520000000000408e-01
1.720202999999999927e+00
1.377018999999999993e+00
1.072524000000000033e+00
1.448112999999999984e+00
1.350354999999999972e+00
9.811220000000000496e-01
1.342238999999999960e+00
1.092147999999999897e+00
1.348006999999999955e+00
7.743240000000000123e-01
2.323088999999999960e+00
1.435073999999999961e+00
1.487120999999999915e+00
1.132743999999999973e+00
1.393027000000000015e+00
2.016779999999999795e+00
7.629240000000000466e-01
9.871820000000000039e-01
8.175860000000000349e-01
1.338894000000000029e+00
1.669111000000000011e+00
7.790589999999999460e-01
1.782508999999999899e+00
1.103232999999999908e+00
1.092138999999999971e+00
1.499867999999999979e+00
1.067139000000000060e+00
1.261578000000000088e+00
5.875399999999999512e-01
1.658660999999999941e+00
2.021630000000000038e+00
1.496046999999999905e+00
1.185815000000000063e+00
1.593145000000000033e+00
1.985846000000000000e+00
1.175834000000000046e+00
1.056750000000000078e+00
7.832529999999999770e-01
1.077220000000000066e+00
1.600030000000000063e+00
8.376489999999999769e-01
1.761139999999999928e+00
1.223608999999999947e+00
1.120217000000000018e+00
2.119727999999999835e+00
1.305166999999999966e+00
1.307088000000000028e+00
9.510140000000000260e-01
1.075603000000000087e+00
1.562912999999999997e+00
1.640692000000000039e+00
1.328362000000000043e+00
1.707294000000000089e+00
1.547927999999999971e+00
5.758879999999999555e-01
1.797101999999999977e+00
9.996300000000000185e-01
9.933290000000000175e-01
1.913372000000000073e+00
6.355140000000000233e-01
1.160476000000000063e+00
1.861758000000000024e+00
1.507567000000000101e+00
1.897280999999999995e+00
9.642119999999999580e-01
1.202277000000000040e+00
1.156117999999999979e+00
1.066311999999999927e+00
1.079212999999999978e+00
1.418816999999999995e+00
1.339104000000000072e+00
1.698223000000000038e+00
1.119115000000000082e+00
1.025806999999999913e+00
1.823263999999999996e+00
1.089234000000000036e+00
1.534294000000000047e+00
1.469151000000000096e+00
6.647960000000000536e-01
1.290837000000000012e+00
1.336294000000000093e+00
1.247174999999999923e+00
1.935888000000000053e+00
1.376622999999999930e+00
1.905245000000000077e+00
1.304718000000000044e+00
3.888750000000000262e-01
1.496750000000000025e+00
1.006202000000000041e+00
1.262704999999999966e+00
1.389642999999999962e+00
1.730556999999999901e+00
1.383463000000000109e+00
1.674576999999999982e+00
1.153392999999999891e+00
1.305446000000000106e+00
1.961120999999999892e+00
7.717709999999999848e-01
1.476971999999999952e+00
1.279554000000000080e+00
1.001582999999999890e+00
1.728855999999999948e+00
9.149779999999999580e-01
2.069126999999999938e+00
1.095822999999999992e+00
1.240919000000000105e+00
1.766718999999999928e+00
1.763006999999999991e+00
1.058146999999999949e+00
1.252367000000000008e+00
1.106044999999999945e+00
1.875199000000000060e+00
2.172223999999999933e+00
1.381434999999999969e+00
7.396070000000000144e-01
1.665461000000000080e+00
1.350159000000000109e+00
1.638452000000000019e+00
1.208372999999999919e+00
1.000963999999999965e+00
1.697521000000000058e+00
9.878599999999999604e-01
1.375383999999999940e+00
1.637113000000000040e+00
3.184980000000000033e-01
1.815739999999999910e+00
1.323261999999999938e+00
1.788761000000000045e+00
1.523697999999999997e+00
1.129127999999999910e+00
1.383882000000000057e+00
1.924198999999999993e+00
1.484771999999999981e+00
1.155504000000000087e+00
1.947788000000000075e+00
1.259052999999999978e+00
1.739935000000000009e+00
1.255622999999999934e+00
1.523514999999999953e+00
1.832842000000000082e+00
6.035660000000000469e-01
1.622700999999999949e+00
1.668916000000000066e+00
1.428121999999999892e+00
1.090316999999999981e+00
2.033224000000000142e+00
1.419642000000000071e+00
1.528761999999999954e+00
1.148884999999999934e+00
9.494740000000000402e-01
1.565828999999999915e+00
2.023022000000000098e+00
1.585199999999999942e+00
1.523892000000000024e+00
8.838160000000000460e-01
1.503902999999999990e+00
1.517015000000000002e+00
1.934040999999999899e+00
1.514278000000000013e+00
1.161734999999999962e+00
1.425281000000000020e+00
1.929043000000000063e+00
1.695186999999999999e+00
1.277106999999999992e+00
2.185277000000000136e+00
1.438217000000000079e+00
1.368530000000000024e+00
1.070936000000000110e+00
1.266386000000000012e+00
1.560405999999999960e+00
1.831517999999999979e+00
1.616057000000000077e+00
1.418010999999999910e+00
8.789050000000000473e-01
1.711322000000000010e+00
1.310710000000000042e+00
1.784523000000000081e+00
1.299771999999999927e+00
1.000817000000000068e+00
7.191119999999999735e-01
1.390341999999999967e+00
9.995340000000000336e-01
9.319619999999999571e-01
1.191975999999999924e+00
1.704911000000000065e+00
1.068724000000000007e+00
1.416867000000000099e+00
1.164409999999999945e+00
1.111728000000000049e+00
1.726081999999999894e+00
1.286669999999999980e+00
1.191691999999999974e+00
1.854017999999999944e+00
1.809031000000000056e+00
1.290391999999999983e+00
1.304540000000000033e+00
1.010221000000000036e+00
9.850950000000000539e-01
2.151943999999999857e+00
1.661426999999999987e+00
1.224447999999999981e+00
1.030972999999999917e+00
1.280175000000000063e+00
1.416706999999999939e+00
1.127683999999999909e+00
1.373348999999999931e+00
1.895273999999999903e+00
1.457367999999999997e+00
1.173764999999999947e+00
1.829005999999999910e+00
1.786035999999999957e+00
1.201535999999999937e+00
1.168207999999999913e+00
1.000598000000000098e+00
1.746712000000000042e+00
2.475690000000000168e+00
1.631674999999999986e+00
7.141579999999999595e-01
7.592360000000000220e-01
1.380824999999999969e+00
7.253030000000000310e-01
2.080259999999999998e+00
2.099042999999999992e+00
9.688999999999999835e-01
1.122270000000000101e+00
1.398203000000000085e+00
1.459392999999999940e+00
1.506863000000000063e+00
2.679590999999999834e+00
1.771053999999999906e+00
1.734750999999999932e+00
1.985158999999999896e+00
6.953669999999999574e-01
2.081566000000000027e+00
2.865552999999999795e+00
1.598146000000000067e+00
1.030256999999999978e+00
1.023921999999999999e+00
1.283398999999999957e+00
1.714112000000000080e+00
2.292244999999999866e+00
2.348473999999999950e+00
1.418876000000000026e+00
1.281822999999999935e+00
1.510369999999999990e+00
1.509636999999999896e+00
1.276210999999999984e+00
2.461615999999999804e+00
1.506661999999999946e+00
1.850178000000000100e+00
2.057352999999999987e+00
1.148007999999999917e+00
2.094049000000000049e+00
1.374848999999999988e+00
1.524767999999999901e+00
1.215505999999999975e+00
1.544097000000000053e+00
1.638574999999999893e+00
1.273736999999999897e+00
8.596570000000000045e-01
1.424287999999999998e+00
1.153817000000000093e+00
1.114171999999999940e+00
1.371175000000000033e+00
8.260349999999999637e-01
1.923294999999999977e+00
1.048448000000000047e+00
7.042300000000000226e-01
2.046511000000000191e+00
2.153167999999999971e+00
1.416128000000000053e+00
1.559191999999999911e+00
8.655089999999999728e-01
1.474386999999999892e+00
1.738766999999999951e+00
9.829649999999999777e-01
1.750483000000000011e+00
1.822227000000000041e+00
1.125081999999999915e+00
1.825066999999999995e+00
1.114711000000000007e+00
1.173459000000000030e+00
1.574524999999999952e+00
2.002285999999999788e+00
1.682892000000000055e+00
2.418086000000000180e+00
1.582081999999999988e+00
1.987309999999999910e+00
1.246683999999999903e+00
1.388311999999999991e+00
1.821703000000000072e+00
1.406339999999999923e+00
1.728202000000000016e+00
1.295396999999999910e+00
1.192871999999999932e+00
5.470629999999999660e-01
1.456631000000000009e+00
1.937731000000000092e+00
1.518577000000000066e+00
8.689689999999999914e-01
1.089471000000000078e+00
1.617437000000000014e+00
8.540349999999999886e-01
1.308853000000000044e+00
1.254571000000000103e+00
1.266761999999999944e+00
2.413435999999999915e+00
2.166948000000000096e+00
1.532535999999999898e+00
1.198768999999999973e+00
1.433127000000000040e+00
2.156960000000000210e+00
1.036769999999999969e+00
2.055690999999999935e+00
2.117046000000000205e+00
1.453448000000000073e+00
1.427022000000000013e+00
1.539781999999999984e+00
1.202444999999999986e+00
9.537130000000000329e-01
1.453159000000000090e+00
1.975435000000000052e+00
2.121526999999999941e+00
2.479115000000000180e+00
1.972183000000000019e+00
1.299423999999999912e+00
1.358232000000000106e+00
1.244941999999999993e+00
1.333510999999999891e+00
1.046600999999999893e+00
2.306389999999999940e+00
1.417388000000000092e+00
1.511579000000000006e+00
1.442099999999999937e+00
1.489451999999999998e+00
1.371745999999999910e+00
2.012163000000000146e+00
1.255695000000000006e+00
1.428055000000000074e+00
1.574197000000000068e+00
1.309441000000000077e+00
8.006410000000000471e-01
1.180001999999999995e+00
1.928118999999999916e+00
1.677410000000000068e+00
1.169267000000000056e+00
1.502866999999999953e+00
1.424311000000000105e+00
1.075496999999999925e+00
1.659445999999999977e+00
1.176223999999999936e+00
1.198649999999999993e+00
2.151206000000000174e+00
1.242718999999999907e+00
1.609971999999999959e+00
1.699608999999999925e+00
1.045968999999999927e+00
1.611378999999999895e+00
1.862327999999999983e+00
1.122867000000000060e+00
1.305187000000000097e+00
8.583549999999999791e-01
1.560645000000000060e+00
1.856694999999999984e+00
8.937049999999999716e-01
1.405343999999999927e+00
1.346845999999999988e+00
1.810114999999999919e+00
1.685279999999999889e+00
1.294696000000000069e+00
1.112805999999999962e+00
1.255889000000000033e+00
1.206841999999999970e+00
2.106298999999999921e+00
2.003712999999999855e+00
9.984220000000000317e-01
1.425070000000000059e+00
1.691348999999999991e+00
7.813769999999999882e-01
1.417510999999999965e+00
9.216090000000000115e-01
1.057735000000000092e+00
1.910303000000000084e+00
6.015270000000000339e-01
1.190166000000000057e+00
1.417272000000000087e+00
1.406412999999999913e+00
1.117361999999999966e+00
6.736419999999999630e-01
1.467071999999999932e+00
9.241880000000000095e-01
1.938064000000000009e+00
1.329412000000000038e+00
1.804496000000000100e+00
1.192571999999999965e+00
1.764235999999999915e+00
1.533687000000000022e+00
1.057215999999999934e+00
1.023118999999999890e+00
1.114079000000000041e+00
1.740167999999999937e+00
1.725618000000000096e+00
6.820819999999999661e-01
1.456912999999999903e+00
1.133901999999999965e+00
1.005648000000000097e+00
1.444447999999999954e+00
9.979810000000000070e-01
1.103882999999999948e+00
1.186158999999999963e+00
1.391680000000000028e+00
1.220015999999999989e+00
1.586438999999999933e+00
1.540234000000000103e+00
1.519201000000000024e+00
1.415707000000000049e+00
8.934720000000000439e-01
1.450401999999999969e+00
1.696078999999999892e+00
1.775199999999999889e+00
1.896157000000000092e+00
7.319670000000000343e-01
1.750987999999999989e+00
1.700830999999999982e+00
1.044456000000000051e+00
1.825082000000000093e+00
5.315800000000000525e-01
1.521522000000000041e+00
1.351866000000000012e+00
1.438196000000000030e+00
1.411726999999999954e+00
1.537147000000000041e+00
1.748030999999999890e+00
1.932169000000000025e+00
1.779303999999999997e+00
1.228382000000000085e+00
1.749983000000000066e+00
1.716671999999999976e+00
1.481622999999999912e+00
2.114012999999999920e+00
8.456780000000000408e-01
1.396859999999999991e+00
1.309617999999999949e+00
9.941400000000000237e-01
2.072745999999999977e+00
1.573302999999999896e+00
1.214493000000000045e+00
1.762064000000000075e+00
1.480952000000000046e+00
1.989630999999999927e+00
2.524328999999999823e+00
1.199500000000000011e+00
2.099044999999999828e+00
2.041980000000000128e+00
1.725788000000000100e+00
1.934314000000000089e+00
1.625505999999999895e+00
2.313505000000000145e+00
2.723558000000000145e+00
1.213959999999999928e+00
1.869723000000000024e+00
1.357514000000000109e+00
1.542723000000000066e+00
2.303672000000000164e+00
1.525814000000000004e+00
1.311080000000000023e+00
1.273981000000000030e+00
7.355289999999999884e-01
2.092690000000000161e+00
1.699742000000000086e+00
1.114298999999999928e+00
1.409432999999999936e+00
1.193275000000000086e+00
1.607058000000000098e+00
1.746372999999999953e+00
1.750415000000000054e+00
2.144051000000000151e+00
1.809590999999999950e+00
1.103256000000000014e+00
1.453478999999999965e+00
1.751543999999999990e+00
1.142724000000000073e+00
1.952552000000000065e+00
9.509659999999999780e-01
1.558276999999999912e+00
1.050354000000000010e+00
9.701640000000000263e-01
1.665742999999999974e+00
1.446917000000000009e+00
1.282375000000000043e+00
1.187257999999999925e+00
9.961400000000000254e-01
1.892244999999999955e+00
1.742199000000000053e+00
1.560877000000000070e+00
1.964992999999999990e+00
1.758612000000000064e+00
9.663990000000000080e-01
1.827477000000000018e+00
1.318278999999999979e+00
1.254273999999999889e+00
1.821784000000000070e+00
9.048059999999999992e-01
1.876112999999999920e+00
1.340622999999999898e+00
9.678309999999999969e-01
1.363083000000000045e+00
1.112185999999999897e+00
1.066087000000000007e+00
1.572229000000000099e+00
1.319851000000000107e+00
1.563053999999999943e+00
1.532939999999999969e+00
1.976904999999999912e+00
1.292335000000000012e+00
1.588481000000000032e+00
1.054985999999999979e+00
1.587422000000000111e+00
1.463745999999999992e+00
1.555320999999999954e+00
2.109605999999999870e+00
7.298249999999999460e-01
1.238420000000000076e+00
1.702538000000000107e+00
8.433500000000000441e-01
1.518049999999999899e+00
1.593995000000000051e+00
2.076445000000000096e+00
1.176161999999999930e+00
1.178298999999999985e+00
9.711899999999999977e-01
1.355598000000000081e+00
1.696676000000000073e+00
1.196182999999999996e+00
1.265036000000000049e+00
1.035927000000000042e+00
1.445869000000000071e+00
1.575488999999999917e+00
1.684930999999999957e+00
2.184699999999999864e+00
1.276445999999999970e+00
1.469907999999999992e+00
1.929168999999999912e+00
6.642510000000000359e-01
9.569119999999999848e-01
1.417186999999999975e+00
1.608645000000000103e+00
1.271538999999999975e+00
1.151785999999999976e+00
1.493222999999999967e+00
1.287889999999999979e+00
1.084138000000000046e+00
1.304167999999999994e+00
1.483899999999999997e+00
1.370780000000000109e+00
1.477873999999999910e+00
1.449732000000000021e+00
1.814543999999999935e+00
2.332219999999999960e+00
1.237173999999999996e+00
1.023679000000000006e+00
8.928519999999999790e-01
4.143209999999999948e-01
1.194785999999999904e+00
1.638047000000000031e+00
1.578815999999999997e+00
1.735700999999999938e+00
8.329090000000000105e-01
1.368957999999999897e+00
8.292800000000000171e-01
1.263946999999999932e+00
1.745273999999999992e+00
1.756045000000000078e+00
1.327156000000000002e+00
1.483835999999999933e+00
1.468469999999999942e+00
1.835226000000000024e+00
1.925562999999999914e+00
1.120371000000000006e+00
1.349520999999999971e+00
1.558043999999999984e+00
1.319285999999999959e+00
8.028690000000000548e-01
1.368162000000000100e+00
1.350240000000000107e+00
1.991861000000000104e+00
1.067099999999999937e+00
1.172250000000000014e+00
1.136289000000000105e+00
2.035905000000000076e+00
1.611725999999999992e+00
1.644193999999999933e+00
1.442847999999999908e+00
1.482015000000000082e+00
1.564921000000000006e+00
1.403742000000000045e+00
1.582602999999999982e+00
9.982649999999999579e-01
1.344306999999999919e+00
2.109757999999999800e+00
1.605510999999999910e+00
1.609139000000000097e+00
2.007883000000000084e+00
1.613383000000000012e+00
1.759778999999999982e+00
1.138808000000000042e+00
1.124336000000000002e+00
5.108610000000000095e-01
1.693505999999999956e+00
9.659280000000000088e-01
1.171519999999999895e+00
1.360381000000000062e+00
1.453303000000000011e+00
1.501038000000000094e+00
1.590333999999999914e+00
1.934295000000000098e+00
8.236740000000000173e-01
1.130727000000000038e+00
2.297309999999999963e+00
1.464474999999999971e+00
1.329180999999999946e+00
2.659672000000000036e+00
1.519377999999999895e+00
1.461265000000000036e+00
8.057339999999999502e-01
1.517508999999999997e+00
9.183000000000000052e-01
1.961588000000000109e+00
1.132614999999999927e+00
1.462563999999999975e+00
1.335210999999999926e+00
1.640012000000000025e+00
1.566648000000000041e+00
1.447600999999999916e+00
1.528345999999999982e+00
1.004939999999999944e+00
1.040955000000000075e+00
1.899466000000000099e+00
1.380700000000000038e+00
8.694300000000000361e-01
2.631203999999999876e+00
1.554731000000000085e+00
1.449894000000000016e+00
8.095849999999999991e-01
2.086688000000000098e+00
9.715730000000000199e-01
1.508977999999999930e+00
1.166881999999999975e+00
1.318319000000000019e+00
1.394932000000000061e+00
1.386845000000000105e+00
1.309163999999999994e+00
1.647186999999999957e+00
1.645180000000000087e+00
1.607147000000000103e+00
1.545549000000000062e+00
1.185936000000000101e+00
8.353159999999999474e-01
1.503684000000000021e+00
1.347339999999999982e+00
1.881224000000000007e+00
1.256955999999999962e+00
1.287295999999999996e+00
1.706010000000000026e+00
8.023219999999999796e-01
1.225225999999999926e+00
5.589420000000000499e-01
1.205421000000000076e+00
2.260088000000000097e+00
1.411674000000000095e+00
1.340019000000000071e+00
1.452352000000000087e+00
1.545711000000000057e+00
1.958301999999999987e+00
9.323740000000000361e-01
8.584450000000000136e-01
7.864050000000000207e-01
1.668350000000000000e+00
1.705529999999999990e+00
2.309245999999999910e+00
1.264734999999999943e+00
1.187553000000000081e+00
1.953948000000000018e+00
1.339374000000000065e+00
1.084724000000000022e+00
1.270504000000000078e+00
1.740197999999999912e+00
1.836694999999999967e+00
1.074006000000000016e+00
1.053743000000000096e+00
1.683905999999999903e+00
1.902725999999999917e+00
1.872632999999999992e+00
8.916309999999999514e-01
8.308229999999999782e-01
7.521330000000000515e-01
1.078718999999999983e+00
1.461934000000000067e+00
2.383488999999999969e+00
1.100975999999999955e+00
1.497411999999999965e+00
1.650171999999999972e+00
1.271138000000000101e+00
1.385632999999999893e+00
1.259651000000000076e+00
1.418971999999999900e+00
1.592548000000000075e+00
9.201780000000000515e-01
1.576125999999999916e+00
1.318967000000000001e+00
1.357401999999999997e+00
1.437535000000000007e+00
6.051750000000000185e-01
9.309889999999999555e-01
1.420530999999999988e+00
1.747034999999999894e+00
1.761638000000000037e+00
1.941100999999999965e+00
1.206598000000000059e+00
1.594157000000000046e+00
1.708269000000000037e+00
1.441791000000000045e+00
1.194140999999999897e+00
1.520413999999999932e+00
1.590873999999999899e+00
1.468439999999999968e+00
7.546150000000000357e-01
1.435756000000000032e+00
1.338762000000000008e+00
1.163518000000000052e+00
1.924719000000000069e+00
8.164709999999999468e-01
1.001586000000000087e+00
1.201565999999999912e+00
1.115134999999999987e+00
1.750254999999999894e+00
2.227640000000000065e+00
1.229317999999999911e+00
1.821410999999999891e+00
1.527641000000000027e+00
1.244650999999999952e+00
1.644403000000000059e+00
1.317010999999999932e+00
1.485972999999999988e+00
1.613385000000000069e+00
8.475770000000000248e-01
1.889418999999999960e+00
1.386428999999999911e+00
6.210940000000000349e-01
1.354781999999999931e+00
1.141750999999999960e+00
1.347169999999999979e+00
9.620539999999999647e-01
1.201821999999999946e+00
9.647360000000000380e-01
2.002613999999999894e+00
1.208129999999999926e+00
1.761490000000000000e+00
1.338330000000000020e+00
1.152754999999999974e+00
1.769968999999999903e+00
1.628981999999999930e+00
1.149426999999999977e+00
1.771468999999999960e+00
4.796059999999999768e-01
1.369715999999999934e+00
1.320645999999999987e+00
6.145669999999999744e-01
1.711811999999999889e+00
1.545903000000000027e+00
1.391493000000000091e+00
2.057246999999999826e+00
1.975328999999999890e+00
1.397586999999999913e+00
1.258426000000000045e+00
1.012331000000000092e+00
2.099105999999999916e+00
2.169878999999999891e+00
1.250602999999999909e+00
1.333452000000000082e+00
1.263859999999999983e+00
5.090529999999999777e-01
1.154536000000000007e+00
1.750626000000000015e+00
1.462366000000000055e+00
1.231538999999999939e+00
4.009360000000000146e-01
1.241311000000000053e+00
1.391596999999999973e+00
1.484042000000000083e+00
1.843364000000000003e+00
2.152023999999999937e+00
1.689907999999999966e+00
1.638538000000000050e+00
1.331242999999999954e+00
2.521513000000000115e+00
2.035763000000000211e+00
1.718596000000000013e+00
1.499884999999999913e+00
1.755082000000000031e+00
1.936145000000000005e+00
1.829101000000000088e+00
6.719089999999999785e-01
1.304944000000000104e+00
1.236132999999999926e+00
1.409491000000000049e+00
2.502429999999999932e+00
1.361391000000000018e+00
1.295095000000000107e+00
5.550770000000000426e-01
1.556391999999999998e+00
2.049643000000000104e+00
1.948256999999999906e+00
1.388976999999999906e+00
1.833895999999999971e+00
1.674530999999999992e+00
1.570661000000000085e+00
2.261848000000000081e+00
9.674270000000000369e-01
1.803277000000000019e+00
2.918928999999999885e+00
1.186471000000000053e+00
2.173344000000000165e+00
1.510969999999999924e+00
1.743568000000000007e+00
2.807503000000000082e+00
1.364659999999999984e+00
1.775552000000000019e+00
9.582530000000000214e-01
1.268202000000000051e+00
2.170805000000000096e+00
2.103943000000000119e+00
1.701610999999999985e+00
1.655348000000000042e+00
1.182692999999999994e+00
1.670150999999999941e+00
2.203015000000000168e+00
1.140786000000000078e+00
2.082904999999999784e+00
2.170336999999999961e+00
1.260974999999999957e+00
2.146393999999999913e+00
1.330507000000000106e+00
1.683737999999999957e+00
2.005393999999999899e+00
1.712171000000000110e+00
1.049075999999999897e+00
1.540021000000000084e+00
1.676884000000000041e+00
1.520483000000000029e+00
6.602529999999999788e-01
1.048276999999999903e+00
1.434906999999999933e+00
1.216909999999999936e+00
1.748764999999999903e+00
1.200803000000000065e+00
1.548043999999999976e+00
9.827219999999999844e-01
9.146260000000000501e-01
1.799163999999999985e+00
1.659593000000000096e+00
1.299925999999999915e+00
1.312723000000000084e+00
1.050035999999999969e+00
7.146150000000000002e-01
1.657089999999999952e+00
1.504248000000000030e+00
1.354973999999999901e+00
1.775022000000000100e+00
1.059903000000000040e+00
9.999590000000000423e-01
1.271457999999999977e+00
1.212760999999999978e+00
1.499106999999999967e+00
1.517144000000000048e+00
1.279454000000000091e+00
1.672153000000000000e+00
1.794480999999999993e+00
9.974650000000000460e-01
8.350410000000000332e-01
1.615880999999999901e+00
1.429030999999999940e+00
2.481316000000000077e+00
8.744929999999999648e-01
1.761316000000000104e+00
1.745344999999999924e+00
6.480470000000000397e-01
1.371345999999999954e+00
1.675240999999999980e+00
1.414786000000000099e+00
1.399955999999999978e+00
9.628280000000000172e-01
9.909139999999999615e-01
1.643713999999999897e+00
1.412206999999999990e+00
1.954701000000000022e+00
1.519697000000000076e+00
1.376565999999999956e+00
1.624311000000000060e+00
1.291552999999999951e+00
1.722660000000000080e+00
2.364621999999999780e+00
1.699024000000000090e+00
1.482952999999999966e+00
1.406959000000000071e+00
1.619183999999999957e+00
1.388176000000000077e+00
1.103472999999999926e+00
1.317555999999999949e+00
1.334708000000000006e+00
1.190701999999999927e+00
1.577082000000000095e+00
1.127100999999999908e+00
2.033598000000000017e+00
1.267559000000000102e+00
1.467648999999999981e+00
9.604390000000000427e-01
1.284999000000000002e+00
1.133745999999999921e+00
1.745708000000000037e+00
1.751846999999999932e+00
9.325940000000000341e-01
1.953405000000000058e+00
1.788219999999999921e+00
1.185996000000000050e+00
8.879690000000000083e-01
1.945756000000000041e+00
1.582019999999999982e+00
1.569760000000000044e+00
9.478170000000000206e-01
1.437605000000000022e+00
1.136090999999999962e+00
1.771848000000000090e+00
1.429920000000000080e+00
1.711607000000000101e+00
1.203318000000000110e+00
1.586376000000000008e+00
1.554265999999999925e+00
1.967076000000000047e+00
1.676622999999999974e+00
9.994910000000000183e-01
1.670244999999999980e+00
1.683766000000000096e+00
1.394757999999999942e+00
1.239096999999999893e+00
1.730263000000000106e+00
1.395273999999999903e+00
1.827177000000000051e+00
1.234521999999999897e+00
1.465039999999999898e+00
9.814770000000000438e-01
1.204151999999999889e+00
1.768551999999999902e+00
1.148606999999999934e+00
1.061676999999999982e+00
1.185834999999999972e+00
1.755846999999999936e+00
1.484229999999999938e+00
1.778105000000000047e+00
1.057571999999999957e+00
1.372814999999999896e+00
1.598419999999999952e+00
1.411477000000000093e+00
9.196229999999999682e-01
1.716034000000000059e+00
2.099410999999999916e+00
1.812008000000000063e+00
1.299867000000000106e+00
1.386628999999999889e+00
7.588580000000000325e-01
1.772612999999999994e+00
1.584457999999999922e+00
1.393199000000000076e+00
9.959080000000000155e-01
1.129671000000000092e+00
1.531219000000000108e+00
1.365172999999999970e+00
1.890490000000000004e+00
1.666236999999999968e+00
1.359704999999999941e+00
1.835836999999999941e+00
1.628635999999999973e+00
1.970652000000000070e+00
1.521268000000000065e+00
1.615556999999999910e+00
1.634878999999999971e+00
8.827030000000000154e-01
1.500002999999999975e+00
5.254219999999999446e-01
1.956339999999999968e+00
1.477055999999999925e+00
1.582570999999999950e+00
1.173607000000000067e+00
1.099461999999999939e+00
1.406574999999999909e+00
1.675418000000000074e+00
2.412371999999999961e+00
1.537579999999999947e+00
8.586179999999999923e-01
1.458711000000000091e+00
1.684668000000000054e+00
1.143418999999999963e+00
1.717230999999999952e+00
1.551660000000000039e+00
1.521096000000000004e+00
1.577750999999999904e+00
1.364033000000000051e+00
7.563480000000000203e-01
1.837285000000000057e+00
1.691006000000000009e+00
1.403494999999999937e+00
9.136140000000000372e-01
1.196361999999999925e+00
1.291238000000000108e+00
1.221249000000000029e+00
1.835221999999999909e+00
1.309277999999999942e+00
1.308902999999999928e+00
1.644954000000000027e+00
1.894776000000000016e+00
1.530227999999999922e+00
6.016240000000000476e-01
1.382519999999999971e+00
1.327784000000000075e+00
1.360533999999999910e+00
2.205979999999999830e+00
1.617763000000000062e+00
9.931250000000000355e-01
1.541516000000000108e+00
1.404576000000000047e+00
1.062591999999999981e+00
1.335607999999999906e+00
1.289323999999999915e+00
1.473082000000000003e+00
1.302661999999999987e+00
1.194749999999999979e+00
9.626900000000000457e-01
2.541523999999999894e+00
1.148109999999999964e+00
8.557670000000000554e-01
2.095021000000000022e+00
2.096944000000000141e+00
1.244409000000000098e+00
1.666730000000000045e+00
1.599199000000000037e+00
7.092159999999999576e-01
1.693028999999999895e+00
1.637925000000000075e+00
1.013555999999999901e+00
1.483012999999999915e+00
8.225369999999999626e-01
1.464328999999999992e+00
1.489638000000000018e+00
1.505362000000000089e+00
1.434622999999999982e+00
7.424950000000000161e-01
1.001007999999999898e+00
1.467975999999999948e+00
1.636311999999999989e+00
1.810670000000000002e+00
1.395758999999999972e+00
1.026840999999999893e+00
1.621482000000000090e+00
1.639556999999999931e+00
1.499055999999999944e+00
1.598691000000000084e+00
1.817930000000000046e+00
1.516280999999999990e+00
1.591836999999999946e+00
1.366133999999999959e+00
1.521913999999999989e+00
1.489128000000000007e+00
1.290459000000000023e+00
1.791218999999999895e+00
8.532509999999999817e-01
1.794106999999999896e+00
1.283103000000000105e+00
1.012615000000000043e+00
1.947130000000000027e+00
2.467884999999999884e+00
1.564845000000000041e+00
1.715298999999999907e+00
1.432274000000000047e+00
1.294483999999999968e+00
1.222066000000000097e+00
1.600619999999999932e+00
8.274599999999999733e-01
1.142732999999999999e+00
1.229244999999999921e+00
1.540734000000000048e+00
1.430215000000000014e+00
1.323374999999999968e+00
2.046012999999999860e+00
5.707269999999999843e-01
9.787749999999999506e-01
1.906879999999999908e+00
1.570122000000000018e+00
1.922153000000000000e+00
1.891389999999999905e+00
1.203651000000000026e+00
2.118154999999999788e+00
1.922179000000000082e+00
1.374112999999999918e+00
6.985660000000000203e-01
8.460280000000000022e-01
4.970559999999999978e-01
1.350894999999999957e+00
1.443230999999999931e+00
1.961362000000000050e+00
1.348916999999999922e+00
7.540320000000000356e-01
1.450125000000000108e+00
1.036229000000000067e+00
1.130325000000000024e+00
2.754821000000000186e+00
2.020919000000000132e+00
1.509282999999999930e+00
2.006466000000000083e+00
1.117439999999999989e+00
2.021145999999999887e+00
1.586735999999999924e+00
1.677945999999999938e+00
1.902562000000000086e+00
2.374502999999999808e+00
1.851523000000000030e+00
1.981090999999999935e+00
4.784999999999999809e-01
1.126039000000000012e+00
1.257976999999999901e+00
1.213343999999999978e+00
1.960213999999999901e+00
1.331966999999999901e+00
6.502200000000000202e-01
8.283540000000000347e-01
1.773784999999999945e+00
2.127924000000000149e+00
2.049622999999999973e+00
1.247401999999999900e+00
1.925529999999999964e+00
1.578370000000000051e+00
1.375361000000000056e+00
1.816850000000000076e+00
1.113428000000000084e+00
1.342205000000000092e+00
8.964109999999999578e-01
1.345495000000000108e+00
1.934428000000000036e+00
1.364927000000000001e+00
6.858459999999999557e-01
1.781514999999999960e+00
1.048618000000000050e+00
1.112198000000000020e+00
1.626697999999999977e+00
1.657966999999999969e+00
1.477330999999999950e+00
1.570956000000000019e+00
1.057053999999999938e+00
1.678220999999999963e+00
1.307112999999999969e+00
1.455699000000000076e+00
1.791001000000000065e+00
2.119558000000000053e+00
2.219600999999999935e+00
1.758931999999999940e+00
1.129475000000000007e+00
1.098451999999999984e+00
1.059639999999999915e+00
1.089820999999999929e+00
1.772024999999999961e+00
9.376360000000000250e-01
9.199230000000000462e-01
9.030070000000000041e-01
1.560292000000000012e+00
1.464123000000000063e+00
1.315700000000000092e+00
9.658689999999999776e-01
1.713359000000000076e+00
9.055790000000000228e-01
1.139991999999999894e+00
1.605677999999999939e+00
9.112270000000000092e-01
1.892811999999999939e+00
1.913723999999999981e+00
6.549869999999999859e-01
1.323055000000000092e+00
1.427411999999999903e+00
2.011627999999999972e+00
1.759087000000000067e+00
9.186210000000000209e-01
1.169351000000000029e+00
8.623650000000000482e-01
7.723950000000000538e-01
1.376613000000000087e+00
1.192587000000000064e+00
1.233000000000000096e+00
1.824750000000000094e+00
1.081221999999999905e+00
1.244550000000000045e+00
1.807943999999999996e+00
1.130069999999999908e+00
1.945548000000000055e+00
2.166856000000000115e+00
1.033844999999999903e+00
1.217756999999999978e+00
1.397294000000000036e+00
1.804324000000000039e+00
2.611117999999999828e+00
1.393119999999999914e+00
1.254874999999999963e+00
1.898457000000000061e+00
1.624722000000000000e+00
1.492942999999999909e+00
1.045511999999999997e+00
1.283700000000000063e+00
1.649400999999999895e+00
1.462205999999999895e+00
1.901481999999999895e+00
1.569344000000000072e+00
1.191651999999999934e+00
1.689550000000000107e+00
2.178004000000000051e+00
8.192650000000000210e-01
1.344160000000000021e+00
1.715362999999999971e+00
1.857723999999999931e+00
2.066129000000000104e+00
9.521269999999999456e-01
1.690298000000000078e+00
9.888339999999999907e-01
9.086049999999999960e-01
1.146970999999999963e+00
1.249360999999999944e+00
1.251684000000000019e+00
1.534756999999999927e+00
1.076947000000000099e+00
1.774863999999999997e+00
1.715792999999999902e+00
1.147431000000000090e+00
1.892358999999999902e+00
1.499222000000000055e+00
8.479839999999999600e-01
1.899162999999999935e+00
1.299530000000000074e+00
1.886813000000000073e+00
2.025767000000000095e+00
2.153350999999999793e+00
1.348303999999999947e+00
2.106628000000000167e+00
1.546716999999999897e+00
1.444817999999999936e+00
5.514900000000000357e-01
1.196565000000000101e+00
1.590286000000000088e+00
1.374779999999999891e+00
1.765262000000000109e+00
1.342624000000000040e+00
1.110403000000000029e+00
1.349467999999999890e+00
8.868620000000000392e-01
1.884405000000000108e+00
1.550410000000000066e+00
1.077061000000000046e+00
1.375831999999999944e+00
1.109644000000000075e+00
1.047789999999999999e+00
1.432371000000000061e+00
1.294499999999999984e+00
1.388632000000000088e+00
1.704299999999999926e+00
7.758490000000000109e-01
1.327066000000000079e+00
1.315349000000000101e+00
9.109660000000000535e-01
1.804848999999999926e+00
1.478777000000000008e+00
1.103715000000000002e+00
1.841369000000000034e+00
1.794337000000000071e+00
1.333123999999999976e+00
1.097644000000000064e+00
9.960839999999999694e-01
1.941856999999999944e+00
2.406101000000000045e+00
1.795009999999999994e+00
2.086021000000000125e+00
1.211462999999999957e+00
1.390193999999999930e+00
1.833641000000000076e+00
1.211151000000000089e+00
1.723732000000000042e+00
1.599118000000000039e+00
6.781650000000000178e-01
1.897712000000000065e+00
2.228747999999999951e+00
2.148017999999999983e+00
2.020108000000000015e+00
2.124750000000000139e+00
2.355001000000000122e+00
2.002045999999999992e+00
1.110292000000000057e+00
2.299399000000000193e+00
2.634736999999999885e+00
1.591363000000000083e+00
2.658033999999999786e+00
1.858293999999999890e+00
8.533389999999999587e-01
1.649564000000000030e+00
1.366414999999999935e+00
1.622054000000000107e+00
1.149799999999999933e+00
7.982770000000000143e-01
1.531557000000000057e+00
1.535538999999999987e+00
2.136909999999999865e+00
9.240390000000000548e-01
1.217476000000000003e+00
2.291329999999999867e+00
1.823970000000000091e+00
1.658307999999999893e+00
2.159174999999999844e+00
1.800599999999999978e+00
1.046267000000000058e+00
2.246376000000000150e+00
1.716709999999999958e+00
1.071989000000000081e+00
1.702698000000000045e+00
8.726580000000000448e-01
1.810877999999999988e+00
1.395413000000000014e+00
1.142859000000000069e+00
2.160635000000000083e+00
6.037839999999999874e-01
2.123129000000000044e+00
1.656546999999999992e+00
3.914119999999999822e-01
1.184172999999999920e+00
2.026356999999999964e+00
1.197988000000000053e+00
1.655893000000000059e+00
1.284346999999999905e+00
1.127113000000000032e+00
2.149129999999999985e+00
1.584540999999999977e+00
1.388239000000000001e+00
1.481378000000000084e+00
8.075900000000000301e-01
1.763360000000000039e+00
1.342289999999999983e+00
1.922358999999999929e+00
1.961619999999999919e+00
1.805758999999999892e+00
1.156892000000000031e+00
1.953300000000000036e+00
1.679410999999999987e+00
1.276248999999999967e+00
1.476213999999999915e+00
1.772010000000000085e+00
1.127706000000000097e+00
1.348629000000000078e+00
1.206504999999999939e+00
1.510216000000000003e+00
1.538982999999999990e+00
1.012194999999999956e+00
8.743640000000000301e-01
2.015902000000000083e+00
1.667165999999999926e+00
1.316043000000000074e+00
1.235846000000000000e+00
1.008369999999999989e+00
7.740829999999999655e-01
1.565816000000000097e+00
1.416703000000000046e+00
9.296349999999999891e-01
1.259384000000000059e+00
1.264442999999999984e+00
1.332448000000000077e+00
1.549876000000000031e+00
1.690558999999999923e+00
2.059413999999999856e+00
1.839788999999999897e+00
1.356594999999999995e+00
1.746099999999999985e+00
1.526259000000000032e+00
8.793119999999999825e-01
1.194914999999999949e+00
1.600708999999999937e+00
1.132624000000000075e+00
1.493746999999999936e+00
1.936131999999999964e+00
1.424071000000000087e+00
2.152848000000000095e+00
1.234358999999999984e+00
1.195407000000000108e+00
8.956730000000000524e-01
1.446212999999999971e+00
1.211753000000000080e+00
1.518737000000000004e+00
1.290626999999999969e+00
1.052270999999999956e+00
1.750599999999999934e+00
2.439579999999999860e+00
1.140589000000000075e+00
2.136020999999999948e+00
1.897952000000000083e+00
1.720657000000000103e+00
1.595841000000000065e+00
2.076226000000000127e+00
4.117049999999999876e-01
1.877377000000000073e+00
1.660868000000000011e+00
1.294404000000000110e+00
4.930089999999999750e-01
2.111953999999999887e+00
1.286812000000000067e+00
1.612503999999999937e+00
1.319045000000000023e+00
1.360849999999999893e+00
1.272705999999999893e+00
1.702137000000000011e+00
1.381261999999999990e+00
5.040799999999999725e-01
8.954609999999999514e-01
1.838472000000000106e+00
1.419002000000000097e+00
1.550192999999999932e+00
1.749862000000000029e+00
5.572660000000000391e-01
1.635393000000000097e+00
1.704941999999999958e+00
8.480189999999999673e-01
1.522127999999999926e+00
1.636190999999999951e+00
1.498569000000000040e+00
1.602792999999999912e+00
1.183877000000000068e+00
1.885097999999999940e+00
8.946460000000000523e-01
1.502081999999999917e+00
1.260613999999999901e+00
9.141529999999999934e-01
2.169786999999999910e+00
2.105669999999999931e+00
1.315485999999999933e+00
1.512296000000000085e+00
1.118176000000000059e+00
7.193410000000000082e-01
1.793233000000000077e+00
1.621137999999999968e+00
1.125736999999999988e+00
2.010693999999999981e+00
1.323155000000000081e+00
2.022123999999999810e+00
1.447956999999999939e+00
8.407240000000000268e-01
1.676336999999999966e+00
1.759190000000000031e+00
1.290991000000000000e+00
1.595215000000000050e+00
1.462023999999999990e+00
1.447054000000000062e+00
1.543776000000000037e+00
9.288960000000000550e-01
1.855973000000000095e+00
1.571244000000000085e+00
1.183934000000000042e+00
1.690450999999999926e+00
1.523783000000000110e+00
7.088119999999999976e-01
1.914781000000000066e+00
1.913883000000000001e+00
2.092696999999999807e+00
1.234534999999999938e+00
1.168792000000000053e+00
1.726847000000000021e+00
8.918610000000000149e-01
9.151580000000000270e-01
1.874603000000000019e+00
1.552856000000000014e+00
2.139161999999999786e+00
2.143428999999999807e+00
1.345158000000000076e+00
1.841177000000000064e+00
1.668709999999999916e+00
1.527471999999999941e+00
1.855776000000000092e+00
9.485649999999999915e-01
1.199435000000000029e+00
1.227535999999999961e+00
1.686484000000000094e+00
1.409108999999999945e+00
1.275203000000000086e+00
1.422191999999999901e+00
1.735033999999999965e+00
1.045557999999999987e+00
1.237648999999999999e+00
2.598864999999999981e+00
1.858157000000000059e+00
1.472277999999999976e+00
2.199463000000000168e+00
1.181191000000000102e+00
2.247415000000000163e+00
1.538691000000000031e+00
1.908052999999999999e+00
1.959244999999999903e+00
1.743206999999999951e+00
1.669243000000000032e+00
1.406404999999999905e+00
1.262567999999999913e+00
1.476158999999999999e+00
1.423249999999999904e+00
9.500729999999999453e-01
1.130662000000000056e+00
1.977953999999999990e+00
1.202479999999999993e+00
2.139040000000000052e+00
2.024217999999999851e+00
8.922409999999999508e-01
1.215600000000000014e+00
8.644870000000000054e-01
1.843129999999999935e+00
1.467649999999999899e+00
1.888298000000000032e+00
1.298553000000000068e+00
1.543892999999999960e+00
1.549700999999999995e+00
1.304948999999999915e+00
1.775266000000000011e+00
1.511425999999999936e+00
1.218849999999999989e+00
1.028917000000000082e+00
1.352635000000000032e+00
7.565269999999999495e-01
1.578910000000000036e+00
1.474221999999999921e+00
1.483011999999999997e+00
1.849909000000000026e+00
1.195743999999999918e+00
1.090832999999999942e+00
1.632743000000000055e+00
1.244764999999999899e+00
1.607493999999999978e+00
1.373782000000000059e+00
1.798038999999999943e+00
1.655218000000000078e+00
1.792612000000000094e+00
6.722890000000000255e-01
8.945100000000000273e-01
1.099050000000000082e+00
1.571228999999999987e+00
1.888392999999999988e+00
1.451610999999999985e+00
1.156091999999999897e+00
2.301940000000000097e+00
1.671564999999999968e+00
1.329978000000000105e+00
1.148473999999999995e+00
1.035174000000000039e+00
1.628824000000000050e+00
1.292926000000000020e+00
1.561873999999999985e+00
1.482007999999999992e+00
1.387307999999999986e+00
9.251430000000000486e-01
8.174869999999999637e-01
1.150479000000000029e+00
1.567204999999999959e+00
1.280721999999999916e+00
1.685483999999999982e+00
1.725829999999999975e+00
9.172670000000000545e-01
2.069895999999999958e+00
1.495511000000000035e+00
1.286478000000000010e+00
1.758629999999999916e+00
1.197348999999999997e+00
1.251784000000000008e+00
1.557336000000000054e+00
1.627947000000000033e+00
1.622233000000000036e+00
1.453966000000000092e+00
1.585760999999999976e+00
1.926854999999999984e+00
1.487557999999999936e+00
1.041611999999999982e+00
1.529177999999999926e+00
1.393196000000000101e+00
1.446744000000000030e+00
1.758059999999999956e+00
1.123291000000000039e+00
1.496431999999999984e+00
1.873618000000000006e+00
1.891010999999999997e+00
1.398203000000000085e+00
1.188517000000000046e+00
1.442693999999999921e+00
1.430390000000000050e+00
1.520912000000000042e+00
2.109534000000000020e+00
1.650239000000000011e+00
1.257422000000000040e+00
4.207110000000000016e-01
1.063155999999999990e+00
1.339881000000000100e+00
1.811093999999999982e+00
1.315836000000000006e+00
1.359459999999999891e+00
1.469908999999999910e+00
9.133019999999999472e-01
1.938701999999999925e+00
1.249675000000000091e+00
1.374603000000000019e+00
2.233067000000000135e+00
1.457773999999999903e+00
1.325849999999999973e+00
1.619745999999999908e+00
1.320680999999999994e+00
2.133351999999999915e+00
1.101774000000000031e+00
1.596298999999999912e+00
1.740877000000000008e+00
2.241010999999999864e+00
1.060637999999999970e+00
1.558049000000000017e+00
1.581260000000000110e+00
1.887512999999999996e+00
2.690436000000000050e+00
1.599965999999999999e+00
1.198760000000000048e+00
1.302235999999999949e+00
1.148114999999999997e+00
1.429095000000000004e+00
1.027377999999999902e+00
1.181256000000000084e+00
1.464960000000000040e+00
7.535380000000000411e-01
1.891134000000000093e+00
1.218159999999999910e+00
1.649138999999999911e+00
1.442080999999999946e+00
8.637390000000000345e-01
1.518648999999999916e+00
2.097262000000000182e+00
1.398128999999999955e+00
1.522561000000000053e+00
1.417626000000000053e+00
6.744170000000000442e-01
1.636662000000000061e+00
2.028850999999999960e+00
1.369977999999999918e+00
2.349492000000000136e+00
8.911520000000000552e-01
9.435050000000000381e-01
1.571191000000000004e+00
1.051501000000000019e+00
2.321200000000000152e+00
7.584119999999999751e-01
1.029420999999999919e+00
1.653939999999999966e+00
1.020434999999999981e+00
1.525430999999999981e+00
2.112242999999999871e+00
1.271233000000000057e+00
1.137604999999999977e+00
1.343590999999999980e+00
1.359893999999999936e+00
2.241172000000000164e+00
1.787708000000000075e+00
1.539422999999999986e+00
1.863504000000000049e+00
6.467330000000000023e-01
1.402722000000000024e+00
1.395095999999999892e+00
9.923859999999999904e-01
2.403875000000000206e+00
1.170136000000000065e+00
1.474560000000000093e+00
1.492405999999999899e+00
1.763795000000000002e+00
1.245756000000000085e+00
1.141464999999999952e+00
1.251819000000000015e+00
1.786232999999999960e+00
1.831796999999999898e+00
1.284971000000000085e+00
1.736979000000000051e+00
1.708358000000000043e+00
2.153020000000000156e+00
1.895899999999999919e+00
2.090647000000000144e+00
1.740293000000000090e+00
1.295666999999999902e+00
7.713499999999999801e-01
9.945420000000000371e-01
6.733120000000000216e-01
1.863774999999999959e+00
1.437284999999999924e+00
1.375248999999999944e+00
1.478906999999999972e+00
1.145092999999999916e+00
1.336519000000000013e+00
1.870179999999999954e+00
1.452730999999999995e+00
1.404018999999999906e+00
1.244861999999999913e+00
1.807363000000000053e+00
1.248331999999999997e+00
1.594746999999999915e+00
1.019495999999999958e+00
1.584086000000000105e+00
1.382665999999999951e+00
1.392684000000000033e+00
1.657834999999999948e+00
1.584592000000000001e+00
8.811369999999999481e-01
1.894409000000000010e+00
1.416311000000000098e+00
1.155558000000000085e+00
1.266364000000000045e+00
1.610977000000000103e+00
1.818297000000000052e+00
1.081452999999999998e+00
1.015416000000000096e+00
1.109529999999999905e+00
1.752480999999999955e+00
1.016183000000000058e+00
1.094816999999999929e+00
1.598214999999999941e+00
1.768974999999999964e+00
1.874168999999999974e+00
1.282683999999999935e+00
1.708174999999999999e+00
6.766900000000000137e-01
1.508874000000000049e+00
1.430881999999999987e+00
8.405310000000000281e-01
1.716291000000000011e+00
1.539172999999999902e+00
1.536656999999999940e+00
1.587252000000000107e+00
1.189912000000000081e+00
1.717673000000000005e+00
1.236169999999999991e+00
1.418565000000000076e+00
2.037236000000000047e+00
1.510831000000000035e+00
4.772850000000000148e-01
1.217489999999999961e+00
1.919632999999999923e+00
1.586119999999999974e+00
1.848071999999999937e+00
1.611353000000000035e+00
1.232437000000000005e+00
1.604959999999999942e+00
1.576546000000000003e+00
1.174180000000000001e+00
8.369959999999999622e-01
1.815244999999999997e+00
1.479319999999999968e+00
1.587183000000000010e+00
1.175588000000000077e+00
1.148471000000000020e+00
1.606424999999999992e+00
1.652854000000000045e+00
1.432139999999999969e+00
1.806770999999999905e+00
1.675313999999999970e+00
1.859393999999999991e+00
1.384527999999999981e+00
1.765725999999999907e+00
6.993139999999999912e-01
2.016202999999999967e+00
2.188556999999999864e+00
1.164930999999999939e+00
1.672434999999999894e+00
1.302726999999999968e+00
1.867982999999999949e+00
1.523301000000000016e+00
1.079097999999999891e+00
8.012439999999999563e-01
8.036579999999999835e-01
2.289559000000000122e+00
1.072675999999999963e+00
1.734159000000000006e+00
2.242662000000000155e+00
1.817363999999999979e+00
1.584578000000000042e+00
1.454628000000000032e+00
1.633942999999999923e+00
7.150889999999999747e-01
1.748256999999999950e+00
2.027836999999999890e+00
1.504836999999999980e+00
1.132314000000000043e+00
1.287374000000000018e+00
1.849588999999999928e+00
1.669043000000000054e+00
1.087436000000000069e+00
1.576357999999999926e+00
1.867173999999999889e+00
1.364668999999999910e+00
1.581417000000000073e+00
1.313736999999999933e+00
1.208560000000000079e+00
1.618238000000000065e+00
1.709556999999999993e+00
1.563819000000000070e+00
1.465392999999999946e+00
1.739683000000000090e+00
1.632390000000000008e+00
1.884627000000000052e+00
1.159650999999999987e+00
1.077302999999999900e+00
1.466760999999999981e+00
1.698415999999999926e+00
1.525393999999999917e+00
6.824940000000000451e-01
1.489335999999999993e+00
9.039460000000000273e-01
2.272933999999999788e+00
1.994083000000000050e+00
9.472380000000000244e-01
1.157820000000000071e+00
2.228156999999999943e+00
1.734382000000000090e+00
1.833933999999999953e+00
1.434352000000000071e+00
8.907199999999999562e-01
1.715600000000000014e+00
1.452771999999999952e+00
1.406231000000000009e+00
1.146341000000000054e+00
2.024528000000000105e+00
1.499854999999999938e+00
1.596400999999999959e+00
9.922050000000000036e-01
1.569145000000000012e+00
4.180789999999999784e-01
1.655774999999999997e+00
1.399698000000000109e+00
1.240564999999999918e+00
1.485292999999999974e+00
1.713311999999999946e+00
1.855901000000000023e+00
1.699062999999999990e+00
1.326589000000000018e+00
1.702898000000000023e+00
1.158755999999999897e+00
1.723778000000000032e+00
1.914401000000000019e+00
1.585852999999999957e+00
5.725219999999999754e-01
1.165769000000000055e+00
1.141489999999999894e+00
1.237103000000000064e+00
1.895866999999999969e+00
1.007363000000000008e+00
8.911210000000000520e-01
1.405828000000000078e+00
1.331479000000000079e+00
1.479584999999999928e+00
1.715255999999999892e+00
1.407030000000000003e+00
1.671813999999999911e+00
1.234885999999999928e+00
1.382214999999999971e+00
1.483111000000000068e+00
1.449432000000000054e+00
1.927029000000000103e+00
1.539293000000000022e+00
1.200426999999999911e+00
1.892290000000000028e+00
1.385108000000000006e+00
1.591604999999999936e+00
1.595034999999999981e+00
1.094686999999999966e+00
9.071439999999999504e-01
1.487001000000000017e+00
8.556909999999999794e-01
1.464118999999999948e+00
2.131045999999999996e+00
1.359177999999999997e+00
1.858603999999999923e+00
1.176808000000000076e+00
1.375531999999999977e+00
1.753854000000000024e+00
1.388155000000000028e+00
2.468576000000000104e+00
2.362871999999999861e+00
9.518090000000000162e-01
2.077787999999999968e+00
1.196145999999999932e+00
2.495624999999999982e+00
2.325451999999999853e+00
1.213165000000000049e+00
1.268002999999999991e+00
1.382131999999999916e+00
1.074746999999999897e+00
1.322902999999999940e+00
1.890992999999999924e+00
1.412992999999999943e+00
1.520615999999999968e+00
1.105504999999999960e+00
1.229336999999999902e+00
1.459791000000000061e+00
1.691985000000000072e+00
2.699495999999999896e+00
1.982733999999999996e+00
8.953529999999999545e-01
2.255152999999999963e+00
1.620460000000000012e+00
2.094735000000000014e+00
2.178045000000000009e+00
1.267981999999999942e+00
1.369410000000000016e+00
1.057274999999999965e+00
1.845938000000000079e+00
1.340179999999999927e+00
1.249826000000000104e+00
1.437009999999999899e+00
2.006441999999999837e+00
1.726537999999999906e+00
1.719425999999999899e+00
1.542297999999999947e+00
1.281325000000000047e+00
1.055025000000000102e+00
1.046248999999999985e+00
1.056162999999999963e+00
1.997414000000000023e+00
1.329884999999999984e+00
1.867223000000000077e+00
1.994591000000000003e+00
8.696610000000000174e-01
8.399459999999999704e-01
1.145737999999999923e+00
1.772235000000000005e+00
1.926881999999999984e+00
7.682579999999999965e-01
1.215708999999999929e+00
1.353469000000000033e+00
1.232938000000000089e+00
1.632041999999999993e+00
9.138439999999999896e-01
1.670511000000000079e+00
1.841582999999999970e+00
1.442082000000000086e+00
7.716499999999999471e-01
1.271087000000000078e+00
1.169127999999999945e+00
1.682357000000000102e+00
1.704847999999999919e+00
8.597679999999999767e-01
1.336467000000000072e+00
1.447605000000000031e+00
9.427119999999999944e-01
1.517139000000000015e+00
1.496137999999999968e+00
1.553333000000000075e+00
1.291841000000000017e+00
6.260630000000000361e-01
1.466936000000000018e+00
1.143456999999999946e+00
2.672079000000000093e+00
1.262793000000000054e+00
1.380095999999999989e+00
1.892169999999999908e+00
1.766075999999999979e+00
1.368679999999999897e+00
1.807363999999999971e+00
1.865895000000000081e+00
8.320389999999999731e-01
9.365689999999999849e-01
9.654270000000000351e-01
1.567298999999999998e+00
1.745287000000000033e+00
7.839949999999999974e-01
1.917880999999999947e+00
1.407739000000000074e+00
9.705759999999999943e-01
1.810022999999999938e+00
4.672799999999999732e-01
1.282200000000000006e+00
1.188768000000000047e+00
1.702533000000000074e+00
1.426698999999999939e+00
1.785077000000000025e+00
1.927680999999999978e+00
1.693939000000000084e+00
1.322432999999999970e+00
6.436450000000000227e-01
1.501786999999999983e+00
1.372902999999999984e+00
1.495166999999999913e+00
1.516904000000000030e+00
6.688250000000000028e-01
1.663921999999999901e+00
1.468250000000000055e+00
1.393880000000000008e+00
2.161293000000000131e+00
1.751884999999999915e+00
1.084297999999999984e+00
1.486474999999999991e+00
1.334810000000000052e+00
8.558649999999999869e-01
1.463683999999999985e+00
1.406177000000000010e+00
1.731848000000000054e+00
1.333058000000000076e+00
8.197529999999999539e-01
1.822106999999999921e+00
1.547244000000000064e+00
1.022172000000000081e+00
1.682306999999999997e+00
8.362309999999999466e-01
1.472855999999999943e+00
1.785504999999999898e+00
1.569717000000000029e+00
1.671756999999999938e+00
9.258330000000000171e-01
1.935292000000000012e+00
1.595285999999999982e+00
5.574430000000000218e-01
1.204944999999999933e+00
1.269155000000000033e+00
1.430298999999999987e+00
1.591935000000000100e+00
1.330599000000000087e+00
1.195403999999999911e+00
1.906643000000000088e+00
1.549341000000000079e+00
1.331466999999999956e+00
1.693054999999999977e+00
7.300020000000000397e-01
1.335830000000000073e+00
9.839440000000000408e-01
1.723867000000000038e+00
1.913613999999999926e+00
1.771422999999999970e+00
1.292116999999999960e+00
1.349906000000000050e+00
1.337444999999999995e+00
1.237716999999999956e+00
1.194503000000000092e+00
1.414814000000000016e+00
1.511538999999999966e+00
1.385472000000000037e+00
1.610354999999999981e+00
1.756904000000000021e+00
1.919955999999999996e+00
9.543260000000000076e-01
1.819428000000000045e+00
1.397032000000000052e+00
1.292232999999999965e+00
1.098398999999999903e+00
1.396611000000000047e+00
1.894360000000000044e+00
1.329393000000000047e+00
1.886238999999999999e+00
1.512302000000000035e+00
9.245200000000000085e-01
1.479962999999999917e+00
1.343074000000000101e+00
1.352724999999999955e+00
1.848540000000000072e+00
9.636059999999999626e-01
1.511635000000000062e+00
1.794164000000000092e+00
1.398768000000000011e+00
1.640765999999999947e+00
1.508237999999999968e+00
1.116662999999999961e+00
1.436585000000000001e+00
1.430328000000000044e+00
1.726774999999999949e+00
2.329197999999999880e+00
1.328267000000000087e+00
1.380759999999999987e+00
9.123160000000000158e-01
1.120716999999999963e+00
1.286650000000000071e+00
1.534593000000000096e+00
1.285727000000000064e+00
1.590495999999999910e+00
7.565849999999999520e-01
1.027940000000000076e+00
1.041649000000000047e+00
2.082996000000000070e+00
1.733093999999999912e+00
1.428444999999999965e+00
1.512588000000000044e+00
1.945551000000000030e+00
1.538045000000000107e+00
1.584651999999999950e+00
1.766145000000000076e+00
7.249809999999999865e-01
1.554246000000000016e+00
1.160325000000000051e+00
7.544269999999999587e-01
1.665678999999999910e+00
1.458015000000000061e+00
1.589488999999999930e+00
1.370068999999999981e+00
9.898320000000000451e-01
1.303220999999999963e+00
8.199689999999999479e-01
1.828659999999999952e+00
2.429256000000000082e+00
1.407065999999999928e+00
1.964115999999999973e+00
1.962175999999999920e+00
1.837061999999999973e+00
1.988564999999999916e+00
1.668649999999999967e+00
2.418079999999999952e-01
1.338908999999999905e+00
1.735924000000000023e+00
9.713939999999999797e-01
1.238512000000000057e+00
8.936159999999999659e-01
1.462941999999999965e+00
1.086516999999999955e+00
1.219853000000000076e+00
1.939748999999999945e+00
6.681270000000000264e-01
1.680898000000000003e+00
1.389151000000000025e+00
6.743590000000000417e-01
1.860435000000000061e+00
1.714077000000000073e+00
1.813811999999999980e+00
1.819347000000000047e+00
1.308475000000000055e+00
5.524299999999999766e-01
1.289909999999999890e+00
1.421958000000000055e+00
7.802099999999999591e-01
1.323166000000000064e+00
1.144092000000000109e+00
1.626166999999999918e+00
1.415318000000000076e+00
1.408471999999999946e+00
1.473489000000000049e+00
3.606809999999999738e-01
1.093609999999999971e+00
1.374668999999999919e+00
1.438342000000000009e+00
1.636077000000000004e+00
1.813231999999999955e+00
1.525017000000000067e+00
1.356988000000000083e+00
1.178862000000000076e+00
4.400569999999999760e-01
1.508086000000000038e+00
1.209025999999999934e+00
1.273358999999999908e+00
1.301163000000000070e+00
1.232396000000000047e+00
1.420776999999999957e+00
1.598951000000000011e+00
1.113591999999999915e+00
1.355639999999999956e+00
1.824154999999999971e+00
1.375888999999999918e+00
1.255100000000000104e+00
1.347523999999999944e+00
7.393999999999999462e-01
1.524188000000000098e+00
1.465105000000000102e+00
1.739200999999999997e+00
1.376338000000000061e+00
1.815401999999999960e+00
1.129094000000000042e+00
1.717233000000000009e+00
1.759532000000000096e+00
1.153300999999999910e+00
1.047733000000000025e+00
1.414843000000000073e+00
1.555511000000000088e+00
8.708569999999999922e-01
1.619758000000000031e+00
1.454569000000000001e+00
2.275097999999999843e+00
1.132911999999999919e+00
5.109519999999999618e-01
1.127359999999999918e+00
1.553255000000000052e+00
1.249247999999999914e+00
1.239281000000000077e+00
1.504434000000000049e+00
1.096788000000000096e+00
1.131828000000000056e+00
1.874355999999999911e+00
1.560978999999999894e+00
1.659256000000000064e+00
9.614960000000000173e-01
1.459948000000000023e+00
1.591217000000000104e+00
1.549501999999999935e+00
1.444973999999999981e+00
1.000947000000000031e+00
1.101501999999999981e+00
1.405551999999999913e+00
7.618439999999999657e-01
1.271980000000000111e+00
2.160740000000000105e+00
1.630501999999999896e+00
1.795001999999999986e+00
1.260494000000000003e+00
1.093126999999999960e+00
1.671013000000000082e+00
1.904460999999999959e+00
2.101507999999999932e+00
1.705321000000000087e+00
9.987129999999999619e-01
1.585650000000000004e+00
1.505144000000000037e+00
1.548403999999999892e+00
1.627556999999999920e+00
1.668015999999999943e+00
1.298688999999999982e+00
2.298210000000000086e+00
1.375685999999999964e+00
1.462431000000000036e+00
1.973508999999999958e+00
1.383537999999999935e+00
1.674034999999999940e+00
1.237325999999999926e+00
1.266623000000000054e+00
1.339930000000000065e+00
2.085303999999999824e+00
1.759228999999999932e+00
1.651434000000000069e+00
9.199110000000000342e-01
1.845428000000000068e+00
1.532610000000000028e+00
1.798491000000000062e+00
1.614030000000000076e+00
1.944898000000000016e+00
1.790062999999999960e+00
2.484017999999999837e+00
1.757262000000000102e+00
1.255833999999999895e+00
1.955356000000000094e+00
1.216963000000000017e+00
1.740871000000000057e+00
9.808050000000000379e-01
1.803746999999999989e+00
1.801967000000000096e+00
1.703584999999999905e+00
2.088877000000000095e+00
1.660490000000000022e+00
8.160100000000000131e-01
1.700372999999999912e+00
1.251122999999999985e+00
1.946552999999999978e+00
1.471811999999999898e+00
1.049341999999999997e+00
1.348238999999999965e+00
1.358970000000000011e+00
3.849509999999999876e-01
1.308880999999999961e+00
1.931029000000000106e+00
1.219410000000000105e+00
1.488904000000000005e+00
9.879470000000000196e-01
1.459824000000000011e+00
8.522370000000000223e-01
1.701367999999999991e+00
1.770707999999999949e+00
1.914735000000000076e+00
1.609479000000000104e+00
2.064649999999999874e+00
1.380800000000000027e+00
1.965872999999999982e+00
1.881737999999999911e+00
1.357820999999999945e+00
1.236266000000000087e+00
1.458142000000000049e+00
7.290870000000000406e-01
1.144827000000000039e+00
2.097059999999999924e+00
1.445826000000000056e+00
1.411718000000000028e+00
7.332950000000000301e-01
1.575193000000000065e+00
1.041600000000000081e+00
1.021773999999999960e+00
2.139200000000000212e+00
1.901956999999999898e+00
8.814739999999999798e-01
1.932245999999999908e+00
1.599081999999999892e+00
2.053970000000000073e+00
2.116420000000000190e+00
1.274507000000000057e+00
1.042778999999999900e+00
2.126522000000000023e+00
1.744269999999999987e+00
1.454700000000000104e+00
1.780783000000000005e+00
1.435862999999999889e+00
1.282302999999999971e+00
9.496869999999999479e-01
1.474552000000000085e+00
1.648593999999999893e+00
1.267460000000000031e+00
1.954379000000000088e+00
1.543214000000000086e+00
9.147999999999999465e-01
1.637904000000000027e+00
1.471953000000000067e+00
1.480366999999999988e+00
1.961989999999999901e+00
1.536883999999999917e+00
1.226483999999999908e+00
8.838989999999999903e-01
1.988942999999999905e+00
1.627099999999999991e+00
1.477784999999999904e+00
1.564321999999999990e+00
1.220633999999999997e+00
1.043495000000000061e+00
1.493770999999999960e+00
1.017978999999999967e+00
9.318689999999999474e-01
1.505935999999999941e+00
1.659466000000000108e+00
1.779169999999999918e+00
1.463017999999999930e+00
8.821959999999999802e-01
2.018756000000000217e+00
1.682970999999999995e+00
8.064419999999999922e-01
1.502254999999999896e+00
1.504256000000000038e+00
1.381483000000000017e+00
1.840036000000000005e+00
1.559825999999999935e+00
1.519031999999999938e+00
1.203086000000000100e+00
9.743190000000000461e-01
1.340113000000000110e+00
1.007373999999999992e+00
1.115139000000000102e+00
1.128254000000000090e+00
1.268583999999999934e+00
1.173910000000000009e+00
1.308289000000000035e+00
1.153132999999999964e+00
1.972620000000000040e+00
1.542813999999999908e+00
1.125362999999999891e+00
1.382705999999999991e+00
1.190261999999999931e+00
1.411043999999999965e+00
1.692669999999999897e+00
1.129658000000000051e+00
1.299095000000000111e+00
1.510518000000000027e+00
1.537573999999999996e+00
1.434660000000000046e+00
5.863819999999999588e-01
1.182404000000000011e+00
1.501899000000000095e+00
1.327431999999999945e+00
1.599056999999999951e+00
9.974129999999999940e-01
1.305608000000000102e+00
2.075792999999999999e+00
1.707824000000000009e+00
1.114945999999999993e+00
1.036683999999999939e+00
1.682552999999999965e+00
1.482269000000000059e+00
2.617678000000000171e+00
1.197243000000000057e+00
1.396946000000000021e+00
1.337231999999999976e+00
1.471281000000000061e+00
1.093898999999999955e+00
8.922060000000000546e-01
1.348799999999999999e+00
1.162047999999999970e+00
1.280513999999999930e+00
1.457948999999999939e+00
1.263630999999999949e+00
1.875397999999999898e+00
1.608295000000000030e+00
1.398848000000000091e+00
1.774186999999999959e+00
1.089075999999999933e+00
1.093495000000000106e+00
2.092705000000000037e+00
1.713214000000000015e+00
4.941749999999999754e-01
1.424336000000000046e+00
1.453302000000000094e+00
1.336648000000000058e+00
1.983173000000000075e+00
9.452530000000000099e-01
1.113085000000000102e+00
8.933170000000000277e-01
1.015370000000000106e+00
1.638025000000000064e+00
1.572468999999999895e+00
1.064395999999999898e+00
1.313312999999999953e+00
9.132599999999999607e-01
1.074370000000000047e+00
1.733899000000000079e+00
1.587515999999999927e+00
1.738158000000000092e+00
1.549061999999999939e+00
8.445789999999999687e-01
2.047534999999999883e+00
1.743794000000000066e+00
1.794721999999999928e+00
2.122851999999999961e+00
2.198262000000000160e+00
1.130101999999999940e+00
1.611315999999999971e+00
1.600355999999999890e+00
1.178433000000000064e+00
1.204296999999999951e+00
9.673779999999999601e-01
1.336271999999999904e+00
1.391914000000000096e+00
1.761012999999999940e+00
1.233189000000000091e+00
1.081979999999999942e+00
1.241063000000000027e+00
1.272705999999999893e+00
1.221211999999999964e+00
1.597240999999999911e+00
8.948000000000000398e-01
1.853209000000000106e+00
2.038419000000000203e+00
1.234031000000000100e+00
1.941041999999999934e+00
1.348829999999999973e+00
1.557136999999999993e+00
1.832813999999999943e+00
1.706846000000000085e+00
1.234453000000000022e+00
1.441313000000000066e+00
1.072189000000000059e+00
1.548988999999999949e+00
1.712020000000000097e+00
6.491510000000000336e-01
1.313204999999999956e+00
1.280636000000000108e+00
7.744419999999999638e-01
1.214871999999999952e+00
1.070840999999999932e+00
1.582826999999999984e+00
1.919330999999999898e+00
1.630238000000000076e+00
1.910887000000000002e+00
1.083979000000000026e+00
1.830902999999999947e+00
1.649440999999999935e+00
1.458083999999999936e+00
1.136338999999999988e+00
1.407942999999999945e+00
6.654980000000000340e-01
1.466884999999999994e+00
1.289719000000000060e+00
1.591561999999999921e+00
1.604155999999999915e+00
1.715840999999999950e+00
1.190763000000000016e+00
1.312932999999999906e+00
1.239352999999999927e+00
1.792413999999999952e+00
2.439804999999999779e+00
1.539784000000000042e+00
1.074961999999999973e+00
1.288697999999999899e+00
1.832967999999999931e+00
1.520664000000000016e+00
7.405289999999999928e-01
1.636155000000000026e+00
1.790029000000000092e+00
1.535703000000000040e+00
1.536181999999999936e+00
1.115062999999999915e+00
9.405829999999999469e-01
1.145359999999999934e+00
8.759190000000000031e-01
1.295646000000000075e+00
1.601660000000000084e+00
1.181440999999999963e+00
1.914368000000000070e+00
1.991549000000000014e+00
7.854290000000000438e-01
1.944023000000000057e+00
1.538885000000000058e+00
1.641459999999999919e+00
1.697510999999999992e+00
1.505187999999999970e+00
1.105504000000000042e+00
1.235711999999999922e+00
1.666458999999999913e+00
1.932822000000000040e+00
1.121852999999999989e+00
1.625072000000000072e+00
9.978050000000000530e-01
1.190865000000000062e+00
1.345634999999999915e+00
1.852519999999999945e+00
1.013338000000000072e+00
2.220327000000000162e+00
1.800086000000000075e+00
9.992419999999999636e-01
1.707395999999999914e+00
1.064883999999999942e+00
1.363072000000000061e+00
1.667224000000000039e+00
1.088969000000000076e+00
1.502434000000000047e+00
1.468514000000000097e+00
1.791042999999999941e+00
2.015766000000000169e+00
1.802405000000000035e+00
1.445896000000000070e+00
1.458995000000000042e+00
1.350924000000000014e+00
6.704849999999999977e-01
1.502774999999999972e+00
1.294059000000000070e+00
1.911067000000000071e+00
1.815137999999999918e+00
2.127714000000000105e+00
1.498561999999999950e+00
1.803790000000000004e+00
1.669297999999999949e+00
1.204730000000000079e+00
1.170263999999999971e+00
1.275976999999999917e+00
1.430611999999999995e+00
1.494116000000000000e+00
1.695387999999999895e+00
1.054883000000000015e+00
1.299835999999999991e+00
1.173507999999999996e+00
7.746450000000000280e-01
2.056430999999999898e+00
1.985667000000000071e+00
1.168249000000000093e+00
1.160036000000000067e+00
1.221246999999999971e+00
1.532709000000000099e+00
1.406873999999999958e+00
1.892487999999999948e+00
1.853904999999999914e+00
1.664390000000000036e+00
1.345960000000000045e+00
1.756834999999999924e+00
1.476080999999999976e+00
1.317955999999999905e+00
2.121811000000000114e+00
1.215543000000000040e+00
1.487502000000000102e+00
1.704550000000000010e+00
5.680330000000000101e-01
1.301685999999999899e+00
1.967422000000000004e+00
1.323169000000000040e+00
1.291549000000000058e+00
1.095123999999999986e+00
1.276869999999999949e+00
1.064578999999999942e+00
1.887993999999999950e+00
1.432512000000000008e+00
1.874060999999999977e+00
1.353939000000000004e+00
1.761384000000000061e+00
1.472126000000000046e+00
1.301198000000000077e+00
2.045996000000000148e+00
2.447581000000000007e+00
1.388976999999999906e+00
1.807641999999999971e+00
1.471187000000000022e+00
6.998119999999999896e-01
1.591920000000000002e+00
1.196830000000000060e+00
1.195654999999999912e+00
1.074837000000000042e+00
2.123686000000000185e+00
2.180127999999999844e+00
1.268723000000000045e+00
1.651998999999999995e+00
1.768477999999999994e+00
1.008939999999999948e+00
1.413772000000000029e+00
1.566070000000000073e+00
1.088926999999999978e+00
2.221260000000000012e+00
1.759857999999999922e+00
1.412303000000000086e+00
2.072506999999999877e+00
6.351599999999999469e-01
9.667919999999999847e-01
1.654280999999999890e+00
1.087283999999999917e+00
1.389564999999999939e+00
7.862409999999999677e-01
1.153586999999999918e+00
1.037390999999999952e+00
1.760096000000000105e+00
1.528944000000000081e+00
1.465691000000000077e+00
9.847740000000000382e-01
1.716404000000000041e+00
1.863944000000000045e+00
1.725854999999999917e+00
2.149521000000000015e+00
2.119816999999999840e+00
2.185493999999999826e+00
2.440548999999999857e+00
1.288402999999999965e+00
1.725070000000000103e+00
2.506003999999999898e+00
1.593812999999999924e+00
1.771571000000000007e+00
7.708939999999999682e-01
1.051296999999999926e+00
1.230174000000000101e+00
1.239959000000000033e+00
1.972628999999999966e+00
1.702204999999999968e+00
1.198322000000000109e+00
2.047854000000000063e+00
1.685683000000000042e+00
2.309340000000000170e+00
2.023692000000000046e+00
1.417888999999999955e+00
1.523212000000000010e+00
2.058475000000000055e+00
1.699086000000000096e+00
1.395772000000000013e+00
2.492392999999999859e+00
1.366746000000000016e+00
1.515581999999999985e+00
1.203340000000000076e+00
1.514621999999999913e+00
1.616141999999999967e+00
1.768602999999999925e+00
2.378785999999999845e+00
1.681440999999999963e+00
1.315271000000000079e+00
2.030854999999999855e+00
1.447637000000000063e+00
2.411988000000000021e+00
1.937685000000000102e+00
1.542729000000000017e+00
1.569585999999999926e+00
1.631212000000000106e+00
8.604640000000000066e-01
1.271031999999999940e+00
2.203250999999999848e+00
1.762121000000000048e+00
1.539655999999999914e+00
1.010723999999999956e+00
1.518898000000000081e+00
1.203748000000000040e+00
1.247902000000000067e+00
2.757635000000000058e+00
1.836117999999999917e+00
1.119440999999999908e+00
2.057774000000000214e+00
1.704758999999999913e+00
2.200026999999999955e+00
1.632142999999999899e+00
1.651405999999999930e+00
1.201831000000000094e+00
1.583523000000000014e+00
1.859043000000000001e+00
1.047436999999999951e+00
1.020038999999999918e+00
1.365145000000000053e+00
1.614605000000000068e+00
1.215270000000000072e+00
1.689799000000000051e+00
8.439170000000000282e-01
1.251068999999999987e+00
1.506293000000000104e+00
1.291088000000000013e+00
1.664878000000000080e+00
1.575425999999999993e+00
1.281346000000000096e+00
1.548288000000000109e+00
1.115355000000000096e+00
1.374282000000000004e+00
1.140506000000000020e+00
1.350217000000000001e+00
1.970757000000000092e+00
2.070095999999999936e+00
1.494869999999999921e+00
1.457268999999999926e+00
1.674495000000000067e+00
9.938949999999999729e-01
1.512307000000000068e+00
1.573180000000000023e+00
1.556106999999999907e+00
1.499142999999999892e+00
1.649210000000000065e+00
1.033425000000000038e+00
1.197791999999999968e+00
8.780890000000000084e-01
1.777239999999999931e+00
1.512021000000000059e+00
1.786467999999999945e+00
1.404485999999999901e+00
9.227410000000000334e-01
1.298076999999999925e+00
1.772048000000000068e+00
1.484847999999999946e+00
1.228313999999999906e+00
1.059561999999999893e+00
9.624779999999999447e-01
2.016844999999999999e+00
8.942560000000000509e-01
1.333919000000000077e+00
1.549183999999999894e+00
1.364951000000000025e+00
1.914495999999999976e+00
1.020202999999999971e+00
8.038399999999999990e-01
1.719408000000000047e+00
1.613993999999999929e+00
1.759744999999999893e+00
8.777399999999999647e-01
1.639593000000000078e+00
1.624837000000000087e+00
1.795690000000000008e+00
1.639898000000000078e+00
1.391831000000000040e+00
1.420790999999999915e+00
1.094219999999999970e+00
1.893183000000000060e+00
9.010789999999999633e-01
1.453062999999999994e+00
2.189674000000000120e+00
1.659261000000000097e+00
1.517449999999999966e+00
1.118730000000000002e+00
1.177003000000000021e+00
1.556586999999999943e+00
1.242906000000000066e+00
1.636878000000000055e+00
6.444800000000000528e-01
1.624668000000000001e+00
1.600559000000000065e+00
1.964787000000000061e+00
1.820988000000000051e+00
1.886168000000000067e+00
1.186252000000000084e+00
1.387620999999999993e+00
2.039556000000000147e+00
7.694370000000000376e-01
1.496496000000000048e+00
2.050558000000000103e+00
1.847998999999999947e+00
2.002425999999999817e+00
1.532864999999999922e+00
1.279746999999999968e+00
1.375297999999999909e+00
1.127038999999999902e+00
1.496167999999999942e+00
3.796530000000000182e-01
2.153446999999999889e+00
2.035590000000000011e+00
2.102469999999999839e+00
1.584839000000000109e+00
1.478467999999999893e+00
1.555055999999999994e+00
1.152932000000000068e+00
1.461351999999999984e+00
9.500100000000000211e-01
1.217912000000000106e+00
1.154762999999999984e+00
1.551239999999999952e+00
1.774199999999999999e+00
1.526483000000000034e+00
1.151621000000000006e+00
1.561045999999999934e+00
1.268626999999999949e+00
1.869852000000000070e+00
1.522248000000000046e+00
1.408219000000000110e+00
1.293168000000000095e+00
1.853933999999999971e+00
1.114049000000000067e+00
1.109588999999999936e+00
1.410595999999999961e+00
1.475325999999999915e+00
2.438588000000000200e+00
1.299946999999999964e+00
1.519886999999999988e+00
1.379982000000000042e+00
3.355230000000000157e-01
1.698523000000000005e+00
1.559350999999999932e+00
9.052449999999999664e-01
1.308932999999999902e+00
7.127130000000000409e-01
1.242272000000000043e+00
1.173391999999999991e+00
1.443222999999999923e+00
1.406349999999999989e+00
2.344643000000000033e+00
1.342476999999999920e+00
2.061275999999999886e+00
1.605723999999999929e+00
1.467187999999999937e+00
2.454760999999999971e+00
1.869091999999999976e+00
1.160180999999999907e+00
1.634069999999999911e+00
1.693449999999999900e+00
1.502161999999999997e+00
1.197551000000000032e+00
9.073400000000000354e-01
1.030056000000000083e+00
1.070024000000000086e+00
1.848853000000000080e+00
1.215757999999999894e+00
1.187632999999999939e+00
1.519705000000000084e+00
8.646129999999999649e-01
1.260647000000000073e+00
1.431874000000000091e+00
1.087077999999999989e+00
1.329264999999999919e+00
1.937087999999999921e+00
1.429553999999999991e+00
1.559337999999999891e+00
1.292127000000000026e+00
1.366679999999999895e+00
2.188540000000000152e+00
1.588780000000000081e+00
1.259328999999999921e+00
1.299779000000000018e+00
1.317514999999999992e+00
2.274445000000000050e+00
1.169554999999999900e+00
1.219254000000000060e+00
1.103342999999999963e+00
1.323239000000000054e+00
1.781085000000000029e+00
2.010145000000000071e+00
9.948860000000000481e-01
1.993292999999999981e+00
1.924620999999999915e+00
1.432752999999999943e+00
1.529122000000000092e+00
1.113388000000000044e+00
1.675361000000000100e+00
2.046358000000000121e+00
1.223141000000000034e+00
1.203475000000000072e+00
1.386635999999999980e+00
1.145875999999999895e+00
1.790381999999999918e+00
1.490917000000000048e+00
1.520955000000000057e+00
1.107086999999999932e+00
1.656746000000000052e+00
1.075755000000000017e+00
1.208876000000000062e+00
1.031910000000000105e+00
2.006860000000000088e+00
1.787136999999999976e+00
1.648935999999999957e+00
1.502860000000000085e+00
1.366487000000000007e+00
1.227182999999999913e+00
1.450863999999999931e+00
1.533519000000000077e+00
1.324816999999999911e+00
1.424622999999999973e+00
5.321090000000000542e-01
1.243597999999999981e+00
8.797789999999999777e-01
1.175597000000000003e+00
1.585061999999999971e+00
1.374176000000000064e+00
1.602629000000000081e+00
1.186042999999999958e+00
1.480442999999999953e+00
1.751486000000000098e+00
1.730688000000000004e+00
1.641572000000000031e+00
1.677750999999999992e+00
1.530715999999999966e+00
1.366781000000000024e+00
1.870878999999999959e+00
1.065804999999999891e+00
1.121871000000000063e+00
1.612581999999999960e+00
1.243095000000000061e+00
1.809350999999999932e+00
1.090265999999999957e+00
1.451929000000000025e+00
1.812535000000000007e+00
1.847820000000000018e+00
1.372953000000000090e+00
1.262343999999999911e+00
1.230901999999999941e+00
1.396142999999999912e+00
1.196274000000000060e+00
1.110103000000000062e+00
1.034278000000000031e+00
1.268656999999999924e+00
1.411048999999999998e+00
2.127390999999999810e+00
8.923729999999999718e-01
1.321538000000000102e+00
1.537239000000000022e+00
1.210388000000000019e+00
1.897288000000000086e+00
8.285559999999999592e-01
8.934349999999999792e-01
1.162004999999999955e+00
1.239716999999999958e+00
1.370565999999999951e+00
1.252780999999999922e+00
1.104044000000000025e+00
1.339952000000000032e+00
1.315776999999999974e+00
1.723573000000000022e+00
7.126329999999999609e-01
8.894060000000000299e-01
1.124422000000000033e+00
1.718701000000000034e+00
1.117085000000000106e+00
1.468706000000000067e+00
1.449141000000000012e+00
1.263999000000000095e+00
1.797881999999999980e+00
1.216903000000000068e+00
1.231154999999999999e+00
1.278203999999999896e+00
5.292620000000000102e-01
2.005606000000000222e+00
1.509876999999999914e+00
1.065827999999999998e+00
1.386349000000000053e+00
9.439269999999999605e-01
1.515085000000000015e+00
1.029917999999999889e+00
1.502550999999999970e+00
1.350038999999999989e+00
1.461772999999999989e+00
1.139553999999999956e+00
1.565619000000000094e+00
1.544985000000000053e+00
1.234158000000000088e+00
1.818316999999999961e+00
8.523730000000000473e-01
1.427335000000000020e+00
1.862835000000000019e+00
6.752340000000000009e-01
2.452751000000000126e+00
1.824300999999999950e+00
1.293096999999999941e+00
1.609245999999999954e+00
9.276959999999999651e-01
1.332486000000000059e+00
1.085051999999999905e+00
1.993767000000000067e+00
1.461251999999999995e+00
1.233244000000000007e+00
1.228909000000000029e+00
1.492040000000000033e+00
1.889261000000000079e+00
1.037236000000000047e+00
1.927891000000000021e+00
7.860289999999999777e-01
1.545666999999999902e+00
2.729837999999999987e+00
7.242499999999999494e-01
1.329186999999999896e+00
1.940020999999999995e+00
1.329763999999999946e+00
1.669688999999999979e+00
5.865029999999999966e-01
1.317479000000000067e+00
8.418149999999999800e-01
1.162361999999999895e+00
1.147483000000000031e+00
1.207346000000000030e+00
8.987119999999999553e-01
1.497722999999999915e+00
2.061338000000000115e+00
1.422253999999999907e+00
1.814702999999999955e+00
1.791879000000000000e+00
1.269492000000000065e+00
1.514175000000000049e+00
1.235967000000000038e+00
1.190317000000000069e+00
1.397169000000000105e+00
1.346429000000000098e+00
1.693462999999999941e+00
7.988039999999999585e-01
1.350735999999999937e+00
1.829974999999999907e+00
1.683461000000000096e+00
1.557792000000000066e+00
1.477244000000000002e+00
9.208199999999999719e-01
1.175216999999999956e+00
1.539455000000000018e+00
1.155912000000000051e+00
1.386260000000000048e+00
1.200876999999999972e+00
1.028119999999999923e+00
1.905132000000000048e+00
1.075220999999999982e+00
9.512019999999999920e-01
1.641710999999999920e+00
1.138621000000000105e+00
1.706072999999999951e+00
5.377170000000000005e-01
1.365383000000000013e+00
9.795629999999999615e-01
1.452377999999999947e+00
1.507911000000000001e+00
1.391361000000000070e+00
1.354516000000000053e+00
1.770312000000000108e+00
1.571673000000000098e+00
2.005266000000000215e+00
1.394713000000000092e+00
1.480178999999999911e+00
9.688750000000000417e-01
1.907545999999999964e+00
1.242971000000000048e+00
1.443970999999999894e+00
1.260537999999999936e+00
1.525217000000000045e+00
1.758172000000000068e+00
8.745199999999999640e-01
1.806626999999999983e+00
8.209539999999999615e-01
1.505733999999999906e+00
1.738113000000000019e+00
1.991487000000000007e+00
1.391259000000000023e+00
1.167656999999999945e+00
1.278534999999999977e+00
2.118071000000000037e+00
1.555663000000000018e+00
1.463742000000000099e+00
7.119680000000000453e-01
9.742939999999999934e-01
2.076010999999999829e+00
1.816414999999999891e+00
1.528399999999999981e+00
1.463997999999999911e+00
1.293242999999999920e+00
8.932809999999999917e-01
2.007486999999999799e+00
9.059329999999999883e-01
1.222256000000000009e+00
1.493346999999999980e+00
1.243810000000000082e+00
1.673361000000000098e+00
1.209062999999999999e+00
1.286850000000000049e+00
1.617788000000000004e+00
1.360997000000000012e+00
1.536856000000000000e+00
1.201098999999999917e+00
1.153175000000000061e+00
1.423991999999999924e+00
1.398495999999999961e+00
1.000758000000000036e+00
1.429170999999999969e+00
1.549584000000000072e+00
1.061703999999999981e+00
1.803944999999999910e+00
1.547795999999999950e+00
9.219669999999999810e-01
1.642646000000000051e+00
1.486668000000000101e+00
9.769919999999999716e-01
1.176754000000000078e+00
8.205209999999999448e-01
1.479174999999999907e+00
1.132759999999999989e+00
1.882986999999999966e+00
7.871690000000000076e-01
1.464218999999999937e+00
9.690269999999999717e-01
1.610916000000000015e+00
1.728455999999999992e+00
1.325314000000000103e+00
1.144036000000000053e+00
9.863619999999999610e-01
2.227279999999999927e+00
1.102144999999999930e+00
1.141736000000000084e+00
1.005293999999999910e+00
1.630117999999999956e+00
1.672018999999999922e+00
1.232652999999999999e+00
8.720069999999999766e-01
1.292219000000000007e+00
1.703030000000000044e+00
2.058142000000000138e+00
1.028623000000000065e+00
9.986390000000000544e-01
1.430622000000000060e+00
1.787619000000000069e+00
8.658420000000000005e-01
1.139952000000000076e+00
7.988509999999999778e-01
1.329622999999999999e+00
2.536038000000000014e+00
1.379545999999999939e+00
1.522064000000000084e+00
1.365822000000000092e+00
7.453379999999999450e-01
1.681321999999999983e+00
1.592745999999999995e+00
1.016402000000000028e+00
1.111423000000000050e+00
8.739740000000000286e-01
1.561337999999999893e+00
1.263074000000000030e+00
9.350779999999999648e-01
1.641904000000000030e+00
2.198986000000000107e+00
1.334267000000000092e+00
1.187945999999999946e+00
1.009474999999999900e+00
1.429550000000000098e+00
2.168000999999999845e+00
1.624076999999999993e+00
7.861000000000000210e-01
2.018771000000000093e+00
1.752966000000000024e+00
1.523816000000000059e+00
1.136430999999999969e+00
1.003835000000000033e+00
1.182487999999999984e+00
1.174099000000000004e+00
1.998100999999999905e+00
1.166590999999999934e+00
1.276157999999999904e+00
8.037450000000000427e-01
1.830141999999999936e+00
1.431481000000000003e+00
1.682358999999999938e+00
9.622450000000000170e-01
1.457567999999999975e+00
1.596629999999999994e+00
1.417137000000000091e+00
9.598330000000000473e-01
8.644199999999999662e-01
1.405119000000000007e+00
2.215854000000000212e+00
1.834279999999999911e+00
9.238560000000000105e-01
1.493943999999999939e+00
1.056845999999999952e+00
1.735192999999999985e+00
1.388419000000000070e+00
1.664147999999999961e+00
9.573509999999999520e-01
1.319887000000000032e+00
1.180852999999999930e+00
1.890711000000000030e+00
1.541590000000000016e+00
2.100646999999999931e+00
1.985033000000000047e+00
1.244496000000000047e+00
1.405648000000000009e+00
1.127666000000000057e+00
1.951136999999999899e+00
1.963117000000000001e+00
1.510771000000000086e+00
7.691980000000000484e-01
1.508760000000000101e+00
1.561268000000000100e+00
1.954347999999999974e+00
1.151173999999999920e+00
1.700463999999999976e+00
1.297921000000000102e+00
8.417489999999999695e-01
1.174398000000000053e+00
1.292540000000000022e+00
7.370029999999999637e-01
1.645855000000000068e+00
1.472849000000000075e+00
9.341209999999999791e-01
1.568678000000000017e+00
1.087641999999999998e+00
1.477638000000000007e+00
2.225128000000000217e+00
9.428109999999999546e-01
8.671969999999999956e-01
1.412989000000000051e+00
1.457302000000000097e+00
1.844192000000000053e+00
1.257236000000000020e+00
1.361750000000000016e+00
1.044904999999999973e+00
1.571763999999999939e+00
1.733881999999999923e+00
8.488289999999999447e-01
1.053808000000000078e+00
1.328999999999999959e+00
2.221067999999999820e+00
1.310686999999999935e+00
1.169489999999999919e+00
1.187780000000000058e+00
1.164466000000000001e+00
2.071946000000000065e+00
1.256396999999999986e+00
1.039795000000000025e+00
1.609731999999999941e+00
9.795639999999999903e-01
1.559588999999999892e+00
1.534296000000000104e+00
1.616022000000000070e+00
1.751368000000000036e+00
1.288988999999999940e+00
1.461232000000000086e+00
1.378614000000000006e+00
1.402903000000000011e+00
1.423365999999999909e+00
1.532327999999999912e+00
1.194925999999999933e+00
2.129169000000000089e+00
1.265447999999999906e+00
1.692320000000000046e+00
1.964911000000000074e+00
7.105479999999999574e-01
1.156056999999999890e+00
1.516118000000000077e+00
1.397953000000000001e+00
1.889084999999999903e+00
9.509649999999999492e-01
1.580194000000000099e+00
1.205535000000000023e+00
9.849219999999999642e-01
1.554129000000000094e+00
1.796230999999999911e+00
1.296783999999999937e+00
1.235735000000000028e+00
1.552837000000000023e+00
1.285857999999999945e+00
1.432946000000000053e+00
1.236900000000000110e+00
1.052546999999999899e+00
2.176959999999999784e+00
1.541185000000000027e+00
1.577892000000000072e+00
1.488590999999999998e+00
8.452250000000000041e-01
2.234459000000000195e+00
1.228488999999999942e+00
1.457918999999999965e+00
2.144865999999999939e+00
5.152210000000000401e-01
2.200016000000000194e+00
1.591896999999999895e+00
1.296251999999999960e+00
1.440514000000000072e+00
1.137736999999999998e+00
1.191853999999999969e+00
1.182469999999999910e+00
1.907561000000000062e+00
1.495937000000000072e+00
1.923410000000000064e+00
8.976730000000000542e-01
1.049670000000000103e+00
1.052537000000000056e+00
1.505055000000000032e+00
2.636127000000000109e+00
7.025339999999999918e-01
1.393974999999999964e+00
1.339364999999999917e+00
6.503520000000000412e-01
2.132420999999999900e+00
1.642741999999999924e+00
1.004485999999999990e+00
1.087123999999999979e+00
8.728810000000000180e-01
1.492709000000000064e+00
1.242952999999999975e+00
1.254135999999999918e+00
1.496451999999999893e+00
1.516154999999999919e+00
9.584669999999999579e-01
1.218363000000000085e+00
1.123960000000000070e+00
2.334362000000000048e+00
2.448599000000000192e+00
1.082343000000000055e+00
1.525233000000000061e+00
1.556707000000000063e+00
9.935310000000000530e-01
8.559970000000000079e-01
1.499465000000000048e+00
9.117359999999999909e-01
1.387745000000000006e+00
1.123572999999999933e+00
1.527960999999999903e+00
1.160725000000000007e+00
1.084635999999999934e+00
1.798329999999999984e+00
1.391334999999999988e+00
8.892060000000000519e-01
1.297682000000000002e+00
1.419824999999999893e+00
1.507289000000000101e+00
1.999341000000000035e+00
1.156697000000000086e+00
1.206538000000000110e+00
1.284081999999999946e+00
7.692489999999999606e-01
8.309520000000000239e-01
1.567180999999999935e+00
9.472800000000000109e-01
1.565058999999999978e+00
6.467749999999999888e-01
1.225181000000000076e+00
7.983700000000000241e-01
9.259680000000000133e-01
1.608306999999999931e+00
1.668242000000000003e+00
9.787580000000000169e-01
1.354017999999999944e+00
9.829759999999999609e-01
1.488809000000000049e+00
1.819120000000000070e+00
1.249587999999999921e+00
1.554686999999999930e+00
1.398544000000000009e+00
6.371970000000000134e-01
1.611315000000000053e+00
1.281355000000000022e+00
1.321032999999999902e+00
1.295404999999999918e+00
5.419629999999999725e-01
1.603170999999999902e+00
4.832359999999999989e-01
1.240796000000000010e+00
1.688075999999999910e+00
2.031479000000000035e+00
1.263066000000000022e+00
1.143353999999999981e+00
1.106721999999999984e+00
1.476655999999999969e+00
1.532302999999999971e+00
1.106935000000000002e+00
9.978120000000000323e-01
1.267670999999999992e+00
8.008039999999999603e-01
2.459531999999999829e+00
1.798831999999999987e+00
1.543565000000000076e+00
1.798064000000000107e+00
3.880569999999999853e-01
2.246868000000000087e+00
5.031440000000000357e-01
1.448031000000000068e+00
1.383634000000000031e+00
1.092753000000000085e+00
9.292470000000000452e-01
1.414145999999999903e+00
1.334044999999999925e+00
1.085441000000000100e+00
1.735225999999999935e+00
9.211319999999999508e-01
6.674689999999999790e-01
2.102613999999999983e+00
1.209419000000000022e+00
2.139318999999999971e+00
1.735330999999999957e+00
1.505805999999999978e+00
1.534440000000000026e+00
8.453859999999999708e-01
2.045389999999999819e+00
7.256449999999999845e-01
1.355963000000000029e+00
1.860505999999999993e+00
1.394150000000000000e+00
1.061681000000000097e+00
1.207540000000000058e+00
1.507395999999999958e+00
1.404662999999999995e+00
1.884012999999999938e+00
1.007862000000000036e+00
7.950199999999999489e-01
1.971352999999999911e+00
1.446437999999999890e+00
2.040998000000000090e+00
1.207435000000000036e+00
1.743114000000000052e+00
1.849078999999999917e+00
6.823179999999999801e-01
2.256536000000000097e+00
8.442089999999999872e-01
1.564734999999999987e+00
1.687427000000000010e+00
1.171507999999999994e+00
1.216719000000000106e+00
1.333445999999999909e+00
9.984210000000000029e-01
1.169720000000000093e+00
1.329199000000000019e+00
1.322842999999999991e+00
1.217019999999999991e+00
1.974288999999999961e+00
1.739433000000000007e+00
1.493835999999999942e+00
1.814853999999999967e+00
1.951480000000000103e+00
1.551296999999999926e+00
7.029180000000000428e-01
1.852743000000000029e+00
1.124813000000000063e+00
1.145879000000000092e+00
1.353952999999999962e+00
9.549649999999999528e-01
1.356872999999999996e+00
1.548718000000000039e+00
1.646295000000000064e+00
1.004132999999999942e+00
1.408430000000000071e+00
1.279479999999999951e+00
6.822920000000000096e-01
1.269114999999999993e+00
1.221389000000000058e+00
1.967429000000000094e+00
1.671920000000000073e+00
1.494518999999999931e+00
1.304826999999999959e+00
1.139240000000000030e+00
1.920630000000000059e+00
8.374620000000000397e-01
8.714220000000000299e-01
1.318348999999999993e+00
1.091625000000000068e+00
1.296788999999999970e+00
1.426177000000000028e+00
1.393113000000000046e+00
1.383772000000000002e+00
8.885030000000000427e-01
1.477994000000000030e+00
1.275821000000000094e+00
1.113172000000000050e+00
1.183179999999999898e+00
1.582430000000000003e+00
6.644430000000000058e-01
1.129825999999999997e+00
1.545009999999999994e+00
1.560432000000000041e+00
1.737387000000000015e+00
1.029706000000000010e+00
1.008548999999999918e+00
1.207927999999999891e+00
6.056730000000000169e-01
1.893493000000000093e+00
1.538879000000000108e+00
1.092919999999999892e+00
1.167691999999999952e+00
6.962779999999999525e-01
1.599798000000000053e+00
1.151505999999999919e+00
1.238744999999999985e+00
2.411827999999999861e+00
1.930387999999999993e+00
9.102540000000000076e-01
1.691468999999999889e+00
1.474852999999999970e+00
1.947697999999999929e+00
2.112861999999999796e+00
1.737405000000000088e+00
1.396933999999999898e+00
2.177452999999999861e+00
1.435645000000000060e+00
1.655372000000000066e+00
1.634986000000000050e+00
1.325771000000000033e+00
1.417443000000000008e+00
1.006318000000000046e+00
1.416763999999999912e+00
1.236952999999999969e+00
6.558199999999999585e-01
1.451883000000000035e+00
1.460628000000000037e+00
1.358128000000000002e+00
1.686541999999999986e+00
9.698529999999999651e-01
1.462544999999999984e+00
1.777320000000000011e+00
1.347963000000000022e+00
1.340761000000000092e+00
1.060567999999999955e+00
1.818114999999999926e+00
1.750755000000000061e+00
1.122859000000000052e+00
1.093312999999999979e+00
1.446503000000000094e+00
1.260000999999999927e+00
2.003722999999999921e+00
1.392708000000000057e+00
9.753140000000000143e-01
9.075389999999999846e-01
1.646346000000000087e+00
1.320910999999999946e+00
1.033279999999999976e+00
9.600980000000000070e-01
1.884185999999999916e+00
1.643596999999999975e+00
1.649265999999999899e+00
1.409596999999999989e+00
1.664744999999999919e+00
1.097042999999999990e+00
2.345705999999999847e+00
1.362708999999999948e+00
8.865100000000000202e-01
1.500237000000000043e+00
7.966229999999999700e-01
1.817190000000000083e+00
7.412269999999999692e-01
9.841940000000000133e-01
1.906649000000000038e+00
1.917505000000000015e+00
1.611291000000000029e+00
1.313391999999999893e+00
7.742269999999999985e-01
1.606198000000000015e+00
1.361842999999999915e+00
1.677956000000000003e+00
8.188370000000000370e-01
1.163831000000000060e+00
1.253109999999999946e+00
2.634330999999999978e+00
1.070275000000000087e+00
1.436406000000000072e+00
1.264315999999999995e+00
9.780079999999999885e-01
1.864063999999999943e+00
9.500119999999999676e-01
1.159299999999999997e+00
1.555082999999999993e+00
1.749895999999999896e+00
1.925472000000000072e+00
1.709286000000000083e+00
1.139378000000000002e+00
1.414023999999999948e+00
1.523139000000000021e+00
1.806297000000000041e+00
1.130039999999999933e+00
9.602859999999999729e-01
1.226460000000000106e+00
2.340771999999999853e+00
1.025557000000000052e+00
1.456949000000000050e+00
1.401960000000000095e+00
9.880309999999999926e-01
1.458180999999999949e+00
9.325379999999999781e-01
1.139761000000000024e+00
8.430819999999999981e-01
1.245859000000000050e+00
1.119969999999999910e+00
1.503514999999999935e+00
1.441637999999999975e+00
1.772917000000000076e+00
1.389834000000000014e+00
1.497247999999999912e+00
9.387579999999999814e-01
9.903739999999999766e-01
1.110165999999999986e+00
1.593202999999999925e+00
9.723309999999999453e-01
1.010299000000000058e+00
1.634217999999999948e+00
9.245710000000000317e-01
1.961373000000000033e+00
1.017770000000000064e+00
1.492466000000000070e+00
1.437621000000000038e+00
9.491260000000000252e-01
1.341553999999999913e+00
1.583796999999999899e+00
1.169195999999999902e+00
1.150384999999999991e+00
1.383571000000000106e+00
1.539449999999999985e+00
1.165848999999999913e+00
1.226401999999999992e+00
1.710226000000000024e+00
1.961832000000000020e+00
1.068891999999999953e+00
1.345385999999999971e+00
1.531414999999999971e+00
1.462355000000000071e+00
1.851085000000000091e+00
1.427823999999999982e+00
1.791914999999999925e+00
1.424833000000000016e+00
3.950139999999999763e-01
1.011317000000000021e+00
1.512928999999999968e+00
1.173664000000000041e+00
1.403095999999999899e+00
8.568280000000000340e-01
1.869965000000000099e+00
1.444949999999999957e+00
1.011568000000000023e+00
1.596259000000000094e+00
1.898465999999999987e+00
1.038227000000000011e+00
1.497568000000000010e+00
1.315750999999999893e+00
1.033695000000000030e+00
1.987405000000000088e+00
1.367288999999999977e+00
1.827598000000000056e+00
1.234137999999999957e+00
7.671750000000000513e-01
1.508564000000000016e+00
1.752563000000000093e+00
9.424740000000000339e-01
1.096649999999999903e+00
8.512150000000000549e-01
2.071082000000000090e+00
1.176412999999999931e+00
1.328635999999999928e+00
8.543300000000000338e-01
1.823369999999999935e+00
1.501279999999999948e+00
1.675302999999999987e+00
9.280359999999999721e-01
1.131923999999999930e+00
2.218585000000000029e+00
2.224422999999999817e+00
1.210228000000000081e+00
1.922412999999999927e+00
9.650699999999999834e-01
1.921343999999999941e+00
1.671172000000000102e+00
9.645580000000000265e-01
1.289690999999999921e+00
1.150652999999999926e+00
1.730528000000000066e+00
1.244521999999999906e+00
1.071132999999999891e+00
2.263908999999999949e+00
2.036573999999999884e+00
1.699403999999999915e+00
9.886420000000000208e-01
9.154910000000000547e-01
2.616886000000000045e+00
2.658306000000000058e+00
1.740180999999999978e+00
1.812689999999999912e+00
1.812991000000000019e+00
1.236526000000000014e+00
1.608166999999999902e+00
1.752235999999999905e+00
7.421210000000000306e-01
2.398036999999999974e+00
1.377061000000000091e+00
1.595993999999999913e+00
1.362972999999999990e+00
1.322858000000000089e+00
1.630400000000000071e+00
2.083028999999999797e+00
1.717246999999999968e+00
1.122390999999999917e+00
8.511710000000000109e-01
2.522415000000000074e+00
2.728680999999999912e+00
1.034616999999999898e+00
1.529220000000000024e+00
1.497422999999999949e+00
9.004550000000000054e-01
1.380208000000000101e+00
1.801706999999999947e+00
8.794579999999999620e-01
1.288229000000000068e+00
9.720029999999999504e-01
1.968968000000000051e+00
1.176374999999999948e+00
1.417956999999999912e+00
1.394111000000000100e+00
1.428026999999999935e+00
1.279311000000000087e+00
1.357102999999999948e+00
1.015587000000000018e+00
2.241630999999999929e+00
2.447900999999999883e+00
1.558119999999999949e+00
1.882614000000000010e+00
1.810869999999999980e+00
1.059911999999999965e+00
2.748851000000000155e+00
1.943535999999999930e+00
1.413547000000000109e+00
1.140220000000000011e+00
1.048508999999999913e+00
1.807689000000000101e+00
9.932419999999999582e-01
1.144762000000000057e+00
1.801555000000000017e+00
1.169999000000000011e+00
1.868524999999999991e+00
1.635669000000000040e+00
1.404773999999999967e+00
1.076187000000000005e+00
1.433362000000000025e+00
1.364459000000000088e+00
2.099582999999999977e+00
2.018118999999999996e+00
1.865023000000000097e+00
2.298859999999999904e+00
1.887010000000000076e+00
1.601742999999999917e+00
1.615051999999999932e+00
4.889959999999999862e-01
1.685224000000000055e+00
7.926189999999999625e-01
1.335320999999999980e+00
1.016210000000000058e+00
1.240372999999999948e+00
1.736939999999999928e+00
1.442801999999999918e+00
1.329064000000000023e+00
1.228229000000000015e+00
1.649188000000000098e+00
1.863601999999999981e+00
1.311792000000000069e+00
1.214356999999999909e+00
5.244240000000000013e-01
1.297209000000000056e+00
1.741548000000000096e+00
1.576878999999999920e+00
1.360227000000000075e+00
5.607299999999999507e-01
1.697576999999999892e+00
9.495919999999999916e-01
1.402003000000000110e+00
7.286639999999999784e-01
1.270666000000000073e+00
1.637148999999999965e+00
1.269438999999999984e+00
1.401769000000000043e+00
1.307978000000000085e+00
1.670606999999999953e+00
1.421437999999999979e+00
8.039859999999999784e-01
1.555023000000000044e+00
1.113466000000000067e+00
1.122595999999999927e+00
1.862899000000000083e+00
1.579269999999999952e+00
1.690450000000000008e+00
9.581910000000000149e-01
1.616438999999999959e+00
1.030645999999999951e+00
1.759406000000000025e+00
1.659516999999999909e+00
9.091749999999999554e-01
1.156927999999999956e+00
1.624278000000000111e+00
1.725533999999999901e+00
1.325423000000000018e+00
1.205419999999999936e+00
1.940860999999999947e+00
1.521911000000000014e+00
1.025473000000000079e+00
1.231459000000000081e+00
1.253384000000000054e+00
1.680201999999999973e+00
1.382946000000000009e+00
1.777339000000000002e+00
9.617569999999999730e-01
1.624770999999999965e+00
2.387253999999999987e+00
1.742561000000000027e+00
1.660430999999999990e+00
1.482663000000000064e+00
9.560110000000000552e-01
1.631353999999999971e+00
1.766639999999999988e+00
1.555061000000000027e+00
9.431880000000000264e-01
1.441486999999999963e+00
9.294919999999999849e-01
1.951446999999999932e+00
2.151848999999999901e+00
9.840550000000000130e-01
1.737869000000000108e+00
1.456471000000000071e+00
1.795838000000000045e+00
1.359336000000000100e+00
1.601234000000000046e+00
1.733443999999999985e+00
1.423624999999999918e+00
2.009145999999999876e+00
1.410730999999999957e+00
1.578662000000000010e+00
1.811622000000000066e+00
1.477263999999999911e+00
1.977454000000000045e+00
9.440190000000000525e-01
1.502351999999999910e+00
1.271964000000000095e+00
1.546376999999999891e+00
1.517700000000000049e+00
2.033470000000000000e-01
1.526092999999999922e+00
1.301546000000000092e+00
1.766596000000000055e+00
1.534178000000000042e+00
1.700428999999999968e+00
9.003999999999999782e-01
1.270334999999999992e+00
2.103542000000000023e+00
8.183510000000000506e-01
1.475646000000000013e+00
1.474453999999999931e+00
1.531813000000000091e+00
1.481735999999999942e+00
8.675349999999999451e-01
1.552335000000000020e+00
6.392600000000000504e-01
8.377390000000000114e-01
1.526049999999999907e+00
1.730852000000000057e+00
1.514094999999999969e+00
1.124319000000000068e+00
1.498197000000000001e+00
1.547120000000000051e+00
1.799417999999999962e+00
1.338014000000000037e+00
1.388139000000000012e+00
1.674271999999999982e+00
1.235646999999999940e+00
1.698688999999999893e+00
1.431035999999999975e+00
1.216099999999999959e+00
1.599417000000000089e+00
8.798179999999999890e-01
1.186023999999999967e+00
2.025072000000000205e+00
1.200212000000000057e+00
1.437237000000000098e+00
1.483533999999999908e+00
8.625920000000000254e-01
1.332926999999999973e+00
1.859409000000000090e+00
1.689459999999999962e+00
1.597091999999999956e+00
1.926941000000000015e+00
1.302899999999999947e+00
1.710042000000000062e+00
1.744194999999999940e+00
9.888259999999999827e-01
1.584602999999999984e+00
9.906570000000000098e-01
1.719715000000000105e+00
7.744830000000000325e-01
1.355064000000000046e+00
9.896120000000000472e-01
1.319042000000000048e+00
1.768094000000000054e+00
6.846579999999999888e-01
1.621839000000000031e+00
1.208204000000000056e+00
1.374903999999999904e+00
1.578632999999999953e+00
1.128684000000000021e+00
1.428746000000000071e+00
1.140929000000000082e+00
2.104675999999999991e+00
1.363453999999999944e+00
1.462480999999999920e+00
1.817657999999999996e+00
1.469359000000000082e+00
1.782332000000000027e+00
8.904029999999999445e-01
1.350097000000000103e+00
1.377396000000000065e+00
1.025506999999999946e+00
1.057949999999999946e+00
1.481378000000000084e+00
7.843740000000000157e-01
1.506825000000000081e+00
1.358349000000000029e+00
1.710760000000000058e+00
1.597356999999999916e+00
1.401105999999999963e+00
1.789211000000000107e+00
1.951319000000000026e+00
1.246936999999999962e+00
1.451565999999999912e+00
1.972086000000000006e+00
1.087503000000000108e+00
1.335696999999999912e+00
3.977660000000000085e-01
1.630981000000000014e+00
1.103871999999999964e+00
1.765454000000000079e+00
1.297865999999999964e+00
1.516248999999999958e+00
1.469340000000000090e+00
1.889326999999999979e+00
1.412169999999999925e+00
2.018482000000000109e+00
1.692055000000000087e+00
1.719589999999999952e+00
1.320554999999999923e+00
1.446704999999999908e+00
1.719570000000000043e+00
1.674665999999999988e+00
1.212952000000000030e+00
8.252049999999999663e-01
9.407360000000000166e-01
1.496242000000000072e+00
1.833104000000000067e+00
1.375720999999999972e+00
1.644214999999999982e+00
1.304386999999999963e+00
6.327000000000000401e-01
1.271025999999999989e+00
1.584462999999999955e+00
1.218439000000000050e+00
1.393308999999999909e+00
1.218145999999999951e+00
1.910230000000000095e+00
1.100786000000000042e+00
1.033614000000000033e+00
1.942020000000000080e+00
2.304253000000000107e+00
2.285880000000000134e+00
1.289004999999999956e+00
1.318664000000000058e+00
2.302491999999999983e+00
2.252057000000000198e+00
1.505187000000000053e+00
1.895906000000000091e+00
1.514353000000000060e+00
1.928215000000000012e+00
1.364764000000000088e+00
2.384326999999999863e+00
1.526469999999999994e+00
1.967599000000000098e+00
1.365188000000000068e+00
1.418342999999999909e+00
1.523695000000000022e+00
1.718456999999999901e+00
2.282131999999999827e+00
2.814191999999999805e+00
1.696719000000000088e+00
1.314462999999999937e+00
1.402322999999999986e+00
2.239247999999999905e+00
2.039823999999999860e+00
9.804460000000000397e-01
1.795968999999999927e+00
1.066985999999999990e+00
8.992890000000000050e-01
1.077318999999999916e+00
1.643388999999999989e+00
1.091455999999999982e+00
1.689963000000000104e+00
1.074303999999999926e+00
1.557031000000000054e+00
1.227973999999999899e+00
1.385162000000000004e+00
2.356132000000000115e+00
2.209014999999999951e+00
1.428997999999999990e+00
1.253244999999999942e+00
1.292669000000000068e+00
2.039836000000000205e+00
2.328459000000000056e+00
1.184471000000000052e+00
1.774478000000000000e+00
1.699041999999999941e+00
1.035781000000000063e+00
1.111061000000000076e+00
1.549603999999999981e+00
1.260291000000000050e+00
1.419928999999999997e+00
1.014577000000000062e+00
1.635555000000000092e+00
1.718788999999999900e+00
1.662260000000000071e+00
1.765306999999999960e+00
2.227650000000000130e+00
1.587220999999999993e+00
1.434323000000000015e+00
1.551034000000000024e+00
1.795943000000000067e+00
2.389571999999999807e+00
1.235878999999999950e+00
1.400444000000000022e+00
1.694236999999999993e+00
1.495189000000000101e+00
1.156533000000000033e+00
1.975746000000000002e+00
9.974690000000000500e-01
1.337463999999999986e+00
5.494080000000000075e-01
8.593960000000000488e-01
1.573855999999999922e+00
1.651235999999999926e+00
1.959821999999999953e+00
1.748197000000000001e+00
1.156512999999999902e+00
1.588044999999999929e+00
1.513698999999999906e+00
1.908404999999999907e+00
2.351110999999999951e+00
1.679511999999999894e+00
1.965062000000000086e+00
1.763476000000000043e+00
1.558853999999999962e+00
1.468807999999999891e+00
2.066727999999999899e+00
8.635819999999999608e-01
1.818151000000000073e+00
8.372300000000000297e-01
1.578325999999999896e+00
1.665203999999999906e+00
1.781568999999999958e+00
1.445632000000000028e+00
1.742448999999999915e+00
1.759700000000000042e+00
1.463640999999999970e+00
1.246942999999999913e+00
1.832583999999999991e+00
2.250328000000000106e+00
1.595334999999999948e+00
1.279133999999999993e+00
8.017339999999999467e-01
1.053973000000000049e+00
1.411802000000000001e+00
1.798459000000000030e+00
1.328152999999999917e+00
1.337790999999999952e+00
6.647060000000000191e-01
1.403240999999999961e+00
1.373318999999999956e+00
1.839992999999999990e+00
1.150481000000000087e+00
1.569770000000000110e+00
1.478793999999999942e+00
1.063228999999999980e+00
1.584154000000000062e+00
1.893428000000000111e+00
1.934372999999999898e+00
1.415923999999999960e+00
1.204528999999999961e+00
1.868260999999999949e+00
1.167769999999999975e+00
1.138034999999999908e+00
1.620694999999999997e+00
1.001740000000000075e+00
1.429531000000000107e+00
1.227978000000000014e+00
1.605180000000000051e+00
1.104803999999999897e+00
1.458234000000000030e+00
1.390568999999999944e+00
1.262594999999999912e+00
1.419373999999999914e+00
1.176876000000000033e+00
1.434555999999999942e+00
1.391934999999999922e+00
1.509579000000000004e+00
1.298810000000000020e+00
7.417200000000000459e-01
9.957810000000000272e-01
9.842959999999999487e-01
1.309333000000000080e+00
1.512510000000000021e+00
7.871259999999999923e-01
1.668168000000000095e+00
1.225294000000000105e+00
1.627107000000000081e+00
1.070883000000000029e+00
1.805285999999999946e+00
2.056861000000000050e+00
1.997738999999999931e+00
1.600430000000000019e+00
1.320731000000000099e+00
8.905260000000000398e-01
1.891151999999999944e+00
2.085885999999999907e+00
1.700417999999999985e+00
8.548369999999999580e-01
7.091539999999999511e-01
1.423224000000000045e+00
1.990547999999999984e+00
1.652117999999999975e+00
8.939000000000000279e-01
1.414319000000000104e+00
1.115378999999999898e+00
1.991103000000000067e+00
1.392643999999999993e+00
1.472938000000000081e+00
2.439753000000000061e+00
1.969079999999999941e+00
1.760162999999999922e+00
1.250212000000000101e+00
1.148420999999999914e+00
1.584805999999999937e+00
1.483206999999999942e+00
1.611674000000000051e+00
1.383987000000000078e+00
1.164954999999999963e+00
1.443740000000000023e+00
1.747290999999999928e+00
1.429130999999999929e+00
1.314737999999999962e+00
1.550608999999999904e+00
9.568379999999999663e-01
1.728564999999999907e+00
1.190736999999999934e+00
1.566157999999999939e+00
1.167254000000000014e+00
9.095400000000000151e-01
1.596292999999999962e+00
1.024467999999999934e+00
1.312467999999999968e+00
1.217508999999999952e+00
1.336341999999999919e+00
1.669496000000000091e+00
1.081504000000000021e+00
2.156257000000000090e+00
1.284116000000000035e+00
1.192468000000000083e+00
2.299199000000000215e+00
1.237211000000000061e+00
1.590033000000000030e+00
1.283887999999999918e+00
1.744026999999999994e+00
8.132589999999999542e-01
1.136983999999999995e+00
1.471572000000000102e+00
9.465540000000000065e-01
1.323172000000000015e+00
8.858629999999999560e-01
1.565690000000000026e+00
1.116360000000000019e+00
1.454457000000000111e+00
1.523268999999999984e+00
5.474339999999999762e-01
1.615874000000000033e+00
1.343647999999999954e+00
1.755073000000000105e+00
2.144978000000000051e+00
1.402495000000000047e+00
1.657882999999999996e+00
9.037880000000000358e-01
2.052297999999999956e+00
8.960489999999999844e-01
1.812651000000000012e+00
2.077090000000000103e+00
8.078809999999999603e-01
1.397858000000000045e+00
1.499346000000000068e+00
1.383593000000000073e+00
1.417051999999999978e+00
5.729130000000000056e-01
1.373471000000000108e+00
7.432419999999999582e-01
1.824664999999999981e+00
1.769819000000000031e+00
1.468418000000000001e+00
2.299415000000000209e+00
1.290434000000000081e+00
1.642349000000000059e+00
1.278952000000000089e+00
1.730598999999999998e+00
9.393340000000000023e-01
1.298701000000000105e+00
9.488919999999999577e-01
6.548650000000000304e-01
1.564618000000000064e+00
1.460029999999999939e+00
1.407540000000000013e+00
1.290310000000000068e+00
6.477060000000000040e-01
1.819722000000000062e+00
2.577189999999999759e-01
1.581625000000000059e+00
2.033815999999999846e+00
1.373437999999999937e+00
1.715098999999999929e+00
1.307172000000000001e+00
1.688647000000000009e+00
1.096961000000000075e+00
1.486353000000000035e+00
1.345062999999999898e+00
1.646271999999999958e+00
1.751579999999999915e+00
7.771730000000000027e-01
1.404943000000000053e+00
1.569928999999999908e+00
1.388368000000000047e+00
1.335353999999999930e+00
7.551050000000000262e-01
1.957573999999999925e+00
9.016710000000000003e-01
1.168846000000000052e+00
1.728531999999999957e+00
1.448844000000000021e+00
2.026911999999999825e+00
1.342419000000000029e+00
1.428223999999999938e+00
1.517981999999999942e+00
1.383021000000000056e+00
1.566964000000000024e+00
1.926239999999999952e+00
2.011772000000000116e+00
8.826479999999999881e-01
1.628630999999999940e+00
1.789166999999999952e+00
1.756761000000000017e+00
1.656393000000000004e+00
5.026699999999999502e-01
1.529703000000000035e+00
6.666889999999999761e-01
1.546367999999999965e+00
2.243322000000000038e+00
1.686357000000000106e+00
1.983629000000000087e+00
1.409135999999999944e+00
1.854443999999999981e+00
1.652098000000000066e+00
1.376722000000000001e+00
1.435872999999999955e+00
1.565849999999999964e+00
2.050793999999999784e+00
7.700850000000000195e-01
1.856735000000000024e+00
1.440860000000000030e+00
1.495460000000000012e+00
1.910212999999999939e+00
8.397829999999999462e-01
1.789050999999999947e+00
1.583566999999999947e+00
1.357189999999999896e+00
8.511379999999999502e-01
7.945799999999999530e-01
1.204150000000000054e+00
1.184450000000000003e+00
1.405499999999999972e+00
1.170921000000000101e+00
1.106068000000000051e+00
1.243832999999999966e+00
1.104896000000000100e+00
1.284024999999999972e+00
1.633942000000000005e+00
1.240151000000000003e+00
1.264893999999999963e+00
1.061164999999999914e+00
1.850152999999999937e+00
8.808340000000000058e-01
1.532580999999999971e+00
8.901999999999999913e-01
1.550464000000000064e+00
1.463937999999999962e+00
6.315150000000000485e-01
1.533971999999999891e+00
1.175586000000000020e+00
1.051763999999999921e+00
1.202293000000000056e+00
1.399609000000000103e+00
1.359345000000000026e+00
8.558010000000000339e-01
1.646651000000000087e+00
1.438177999999999956e+00
1.984833000000000069e+00
1.293983000000000105e+00
1.130595999999999934e+00
1.346614999999999895e+00
1.263049000000000088e+00
1.456615999999999911e+00
1.011975999999999987e+00
1.366258999999999890e+00
1.586429000000000089e+00
1.298639000000000099e+00
9.752899999999999903e-01
1.153715000000000046e+00
1.347598000000000074e+00
1.369137999999999966e+00
1.081763999999999948e+00
1.507729000000000097e+00
1.173315000000000108e+00
1.107954000000000105e+00
1.490088999999999997e+00
2.211326000000000125e+00
1.245422000000000029e+00
1.328195999999999932e+00
1.135386000000000006e+00
1.758634000000000031e+00
1.734121000000000024e+00
9.753560000000000008e-01
1.252768000000000104e+00
1.145334000000000074e+00
8.214479999999999560e-01
1.439192999999999945e+00
1.179575000000000040e+00
9.961989999999999457e-01
1.751568999999999932e+00
7.596049999999999747e-01
1.457997999999999905e+00
8.722870000000000346e-01
1.177248999999999990e+00
2.407957999999999821e+00
2.117815999999999921e+00
1.482070999999999916e+00
1.110886000000000040e+00
1.185727999999999893e+00
1.894188999999999901e+00
1.896964000000000095e+00
9.129420000000000313e-01
1.106840000000000046e+00
1.387153999999999998e+00
4.092230000000000034e-01
1.845615000000000006e+00
1.256760000000000099e+00
1.207443000000000044e+00
1.669534999999999991e+00
8.040059999999999985e-01
1.263406000000000029e+00
8.792750000000000288e-01
8.987610000000000321e-01
8.971949999999999648e-01
1.831015999999999977e+00
1.471761000000000097e+00
1.161558000000000090e+00
1.676093000000000055e+00
1.594340000000000090e+00
1.988018000000000063e+00
1.886065000000000103e+00
9.058169999999999833e-01
1.133189999999999920e+00
1.505384999999999973e+00
1.209322999999999926e+00
7.720839999999999925e-01
9.840870000000000450e-01
1.399860000000000104e+00
8.009150000000000436e-01
1.347920000000000007e+00
8.188299999999999468e-01
1.387896999999999936e+00
1.402037999999999895e+00
1.855623999999999940e+00
1.828205999999999998e+00
1.102014999999999967e+00
1.302907000000000037e+00
1.115720999999999963e+00
1.256200999999999901e+00
1.105869999999999909e+00
1.455985000000000085e+00
1.208255999999999997e+00
1.167807000000000039e+00
2.046415999999999791e+00
1.093480999999999925e+00
1.225403999999999938e+00
1.479403999999999941e+00
1.165977000000000041e+00
1.623096000000000094e+00
2.061018999999999934e+00
8.912320000000000242e-01
1.410528999999999922e+00
1.470601000000000047e+00
1.079649999999999999e+00
5.979830000000000423e-01
9.715709999999999624e-01
1.551141000000000103e+00
1.742439999999999989e+00
1.566545999999999994e+00
1.365170999999999912e+00
1.174007999999999940e+00
5.861760000000000304e-01
1.412743000000000082e+00
1.253994999999999971e+00
1.049541999999999975e+00
1.129277000000000086e+00
6.873029999999999973e-01
1.571557000000000093e+00
1.536631000000000080e+00
1.705321000000000087e+00
1.412347999999999937e+00
1.628241999999999967e+00
1.515149999999999997e+00
7.732970000000000121e-01
1.111736000000000057e+00
1.311433999999999989e+00
2.163772999999999946e+00
1.859134999999999982e+00
1.162101000000000051e+00
1.082182999999999895e+00
4.200400000000000245e-01
1.462329999999999908e+00
1.700949000000000044e+00
1.150009999999999977e+00
1.263870000000000049e+00
5.423259999999999748e-01
1.532356999999999969e+00
1.184468999999999994e+00
1.288553999999999977e+00
8.312389999999999501e-01
1.673435999999999924e+00
1.612980000000000080e+00
1.010815000000000019e+00
1.137440999999999924e+00
7.423419999999999463e-01
2.424690000000000012e+00
2.035130000000000106e+00
1.651396000000000086e+00
1.759967000000000059e+00
8.494739999999999513e-01
1.321126999999999940e+00
1.352992999999999890e+00
1.060470000000000024e+00
1.362465000000000037e+00
8.985870000000000246e-01
1.841674999999999951e+00
1.198131000000000057e+00
1.136478000000000099e+00
1.565147000000000066e+00
1.612025000000000041e+00
1.786964999999999915e+00
9.027669999999999861e-01
9.025309999999999722e-01
1.661823000000000050e+00
2.229443999999999981e+00
1.603998999999999953e+00
1.565083000000000002e+00
1.513611999999999957e+00
1.948652000000000051e+00
1.723252999999999924e+00
1.387799000000000005e+00
7.878560000000000008e-01
1.442439000000000027e+00
1.698495000000000088e+00
2.336692000000000213e+00
1.626913999999999971e+00
1.824076000000000031e+00
1.844227999999999978e+00
2.098726000000000091e+00
1.301274000000000042e+00
1.255652999999999908e+00
1.227252000000000010e+00
2.422750999999999877e+00
2.318570999999999938e+00
1.498612999999999973e+00
1.412222000000000088e+00
1.016737999999999920e+00
1.178080000000000016e+00
2.132785999999999849e+00
1.379124999999999934e+00
8.493849999999999456e-01
1.128230000000000066e+00
2.080683000000000060e+00
2.260743999999999865e+00
1.005754999999999955e+00
1.386935999999999947e+00
1.314675999999999956e+00
1.198545999999999889e+00
1.277323999999999904e+00
1.086554000000000020e+00
8.736869999999999914e-01
1.098729999999999984e+00
1.706150999999999973e+00
1.783808000000000060e+00
7.858110000000000372e-01
1.431550000000000100e+00
1.351404999999999967e+00
1.120880000000000098e+00
1.338268000000000013e+00
1.130555999999999894e+00
1.314713000000000021e+00
1.339620999999999951e+00
1.723581999999999947e+00
7.128600000000000492e-01
7.809469999999999468e-01
9.379809999999999537e-01
1.598105000000000109e+00
1.571331999999999951e+00
1.367409000000000097e+00
8.813410000000000410e-01
1.318470999999999949e+00
1.805088999999999944e+00
1.407759999999999900e+00
7.734729999999999661e-01
1.665756000000000014e+00
9.177689999999999459e-01
1.436479000000000061e+00
1.656978999999999980e+00
1.535666999999999893e+00
1.066095999999999933e+00
6.272720000000000518e-01
2.213897999999999922e+00
1.214503000000000110e+00
1.002205000000000013e+00
1.181194999999999995e+00
1.825393000000000043e+00
2.100767999999999969e+00
1.459039999999999893e+00
8.987410000000000121e-01
1.223216999999999999e+00
1.272145000000000081e+00
2.106800999999999924e+00
1.320700999999999903e+00
2.117109000000000130e+00
1.082661000000000096e+00
2.145824000000000176e+00
1.946539000000000019e+00
1.240148999999999946e+00
1.125239000000000100e+00
1.006324999999999914e+00
2.019725999999999910e+00
1.043541000000000052e+00
9.580130000000000035e-01
1.242912999999999935e+00
1.098978999999999928e+00
1.719743000000000022e+00
1.290024999999999977e+00
1.128494000000000108e+00
8.902769999999999850e-01
9.879170000000000451e-01
2.056915000000000049e+00
6.711230000000000251e-01
1.175300999999999929e+00
9.636109999999999953e-01
1.701341999999999910e+00
1.735214999999999952e+00
1.167764000000000024e+00
1.344951999999999925e+00
1.150786000000000087e+00
1.790459999999999940e+00
1.181581999999999910e+00
7.554629999999999956e-01
1.074043000000000081e+00
9.118469999999999631e-01
2.117789999999999839e+00
1.482723000000000013e+00
7.639000000000000234e-01
1.302888000000000046e+00
7.295719999999999983e-01
1.949513000000000051e+00
1.863183000000000034e+00
1.001446000000000058e+00
1.119042000000000092e+00
1.496302999999999939e+00
1.153766000000000069e+00
9.748780000000000223e-01
1.013908000000000031e+00
1.573506000000000071e+00
1.956641000000000075e+00
1.356613999999999987e+00
1.153364999999999974e+00
1.992377000000000065e+00
6.986860000000000293e-01
2.065602000000000160e+00
1.630327999999999999e+00
1.073857999999999979e+00
1.092748999999999970e+00
1.736769999999999980e-01
1.306281000000000025e+00
1.637896000000000019e+00
1.089663999999999966e+00
1.029034000000000004e+00
1.369321000000000010e+00
1.479379000000000000e+00
1.510653999999999941e+00
1.037838999999999956e+00
1.573071000000000108e+00
1.663311999999999902e+00
2.262799999999999923e+00
2.108334000000000152e+00
1.983867000000000047e+00
1.483346999999999971e+00
1.585544999999999982e+00
1.613758000000000026e+00
8.627519999999999634e-01
1.078081000000000067e+00
8.370929999999999760e-01
1.869296999999999986e+00
1.492839999999999945e+00
1.290102000000000082e+00
1.876681000000000044e+00
1.117502999999999913e+00
1.214299000000000017e+00
1.292950000000000044e+00
1.053449999999999998e+00
1.191141999999999923e+00
1.217147999999999897e+00
1.243970999999999938e+00
8.792389999999999928e-01
1.563004999999999978e+00
1.069692000000000087e+00
1.884978999999999960e+00
9.139610000000000234e-01
1.320853999999999973e+00
1.601018000000000052e+00
1.171621000000000024e+00
1.915497000000000005e+00
4.113809999999999967e-01
1.061723999999999890e+00
2.376344000000000012e+00
1.550348999999999977e+00
1.856241999999999948e+00
1.136784000000000017e+00
1.368219999999999992e+00
1.270202999999999971e+00
1.387477000000000071e+00
1.292982999999999993e+00
1.017217000000000038e+00
1.384268000000000054e+00
1.583407999999999927e+00
2.644346000000000085e+00
1.738091000000000053e+00
1.274124000000000034e+00
1.628957999999999906e+00
1.302287999999999890e+00
2.109764999999999890e+00
2.358607999999999816e+00
1.583793000000000006e+00
1.460571000000000064e+00
1.657987000000000100e+00
7.188930000000000042e-01
1.144060999999999995e+00
1.265209000000000028e+00
1.263400000000000079e+00
1.325612999999999930e+00
1.676884000000000041e+00
6.324020000000000197e-01
1.476758999999999933e+00
1.579806000000000044e+00
1.428803999999999963e+00
2.061138999999999832e+00
1.216344000000000092e+00
1.368754999999999944e+00
8.282059999999999977e-01
1.476369000000000042e+00
1.366066000000000003e+00
1.295919999999999961e+00
1.363763999999999976e+00
1.283474999999999921e+00
1.413394999999999957e+00
1.645569999999999977e+00
1.208499999999999908e+00
1.443645000000000067e+00
1.272110000000000074e+00
1.632292999999999994e+00
2.027518000000000153e+00
1.458503000000000105e+00
1.341719000000000106e+00
1.868522999999999934e+00
6.765609999999999680e-01
6.519819999999999505e-01
1.310025999999999913e+00
1.314033999999999924e+00
2.131498999999999810e+00
1.249654000000000043e+00
1.151658000000000071e+00
1.327701999999999938e+00
1.063906000000000018e+00
1.311441000000000079e+00
1.392141000000000073e+00
1.076229000000000102e+00
1.227672000000000097e+00
3.805000000000000049e-01
9.755690000000000195e-01
1.145952000000000082e+00
1.294999999999999929e+00
1.619062999999999919e+00
1.692442000000000002e+00
1.207684999999999897e+00
1.222139000000000086e+00
1.191456999999999988e+00
1.766588999999999965e+00
2.235768000000000200e+00
2.132750999999999841e+00
1.804351999999999956e+00
1.709580000000000100e+00
1.662649000000000044e+00
9.087290000000000090e-01
1.381733000000000100e+00
1.177127999999999952e+00
1.587256999999999918e+00
1.056395999999999891e+00
1.080440000000000067e+00
1.988183999999999951e+00
1.415620000000000100e+00
1.761293999999999915e+00
1.570678999999999936e+00
1.202425000000000077e+00
1.247721000000000080e+00
1.417340999999999962e+00
1.715970999999999913e+00
1.882819999999999938e+00
1.128414999999999946e+00
1.703664999999999985e+00
1.572241999999999917e+00
2.931599999999999762e-01
1.102929000000000048e+00
1.484178999999999915e+00
9.639259999999999495e-01
1.153135000000000021e+00
7.122190000000000465e-01
1.380449000000000037e+00
1.301075999999999899e+00
9.945279999999999676e-01
1.148810000000000109e+00
1.848834000000000088e+00
1.500178999999999929e+00
1.022836999999999996e+00
1.075112999999999985e+00
1.402080999999999911e+00
2.078967000000000009e+00
1.565412000000000026e+00
1.594179000000000013e+00
1.051160000000000094e+00
4.688109999999999777e-01
1.431427999999999923e+00
1.980561000000000016e+00
8.585909999999999931e-01
1.335874999999999924e+00
9.396949999999999470e-01
1.259438000000000057e+00
1.318815000000000071e+00
1.209400999999999948e+00
1.282324000000000019e+00
2.121738999999999820e+00
1.140532000000000101e+00
1.771082999999999963e+00
1.226699999999999902e+00
1.836991000000000041e+00
2.228546000000000138e+00
1.523319000000000090e+00
1.741965999999999903e+00
1.400333000000000050e+00
5.464700000000000113e-01
1.172547999999999924e+00
1.375410000000000021e+00
1.040628000000000108e+00
1.263092000000000104e+00
1.039749999999999952e+00
1.545060000000000100e+00
1.317838999999999983e+00
1.274874000000000063e+00
1.320348999999999995e+00
1.350683999999999996e+00
1.333213999999999899e+00
1.618759999999999977e+00
1.102052000000000032e+00
1.281457000000000068e+00
1.770815999999999946e+00
1.521968999999999905e+00
1.708842999999999890e+00
1.317735000000000101e+00
8.884619999999999740e-01
1.257943000000000033e+00
1.790678999999999910e+00
1.009114999999999984e+00
1.370584000000000024e+00
5.857850000000000001e-01
1.531182999999999961e+00
1.230771999999999977e+00
1.216828999999999938e+00
1.188160000000000105e+00
1.025647999999999893e+00
1.163844000000000101e+00
1.348915000000000086e+00
1.159572999999999965e+00
8.712339999999999529e-01
1.337193999999999994e+00
1.849598000000000075e+00
1.270099000000000089e+00
1.696563000000000043e+00
1.180940000000000101e+00
1.340316999999999981e+00
1.511080999999999896e+00
6.094049999999999745e-01
1.393132000000000037e+00
8.065970000000000084e-01
1.850533999999999901e+00
1.401772000000000018e+00
1.354529000000000094e+00
9.621929999999999650e-01
1.212183000000000010e+00
1.723600999999999939e+00
1.337714000000000070e+00
9.766489999999999894e-01
1.143467000000000011e+00
1.327175999999999911e+00
1.688072000000000017e+00
9.477640000000000509e-01
1.861485999999999974e+00
1.551325999999999983e+00
1.304732000000000003e+00
1.512380000000000058e+00
9.240390000000000548e-01
1.478574000000000055e+00
6.872549999999999493e-01
1.421585000000000099e+00
1.279986999999999986e+00
1.954166999999999987e+00
1.385696999999999957e+00
2.039458000000000215e+00
1.492272000000000043e+00
1.081598999999999977e+00
1.124317000000000011e+00
1.605544000000000082e+00
2.090383000000000102e+00
1.528408999999999907e+00
1.261373999999999995e+00
2.060369999999999813e+00
1.819644999999999957e+00
1.140246000000000093e+00
2.128807000000000116e+00
1.392309999999999937e+00
1.367601999999999984e+00
1.208142000000000049e+00
1.850052000000000030e+00
9.703939999999999788e-01
1.183251999999999970e+00
1.391715000000000035e+00
1.555930999999999953e+00
1.722806999999999977e+00
1.218825999999999965e+00
1.401229999999999976e+00
1.323695999999999984e+00
1.422385000000000010e+00
1.358295999999999948e+00
9.879160000000000164e-01
1.725549999999999917e+00
1.826940999999999926e+00
1.511128000000000027e+00
1.889569999999999972e+00
1.513385999999999898e+00
1.576456000000000079e+00
1.178318999999999894e+00
2.086094999999999811e+00
1.091466999999999965e+00
1.444296000000000024e+00
1.786731999999999987e+00
9.564190000000000191e-01
1.492315000000000058e+00
9.340939999999999799e-01
1.073863000000000012e+00
1.259317999999999937e+00
1.731208000000000080e+00
1.655513999999999930e+00
8.704260000000000330e-01
1.081782999999999939e+00
1.916560000000000041e+00
1.535423999999999900e+00
1.599375999999999909e+00
1.434795999999999960e+00
1.343677000000000010e+00
1.206490999999999980e+00
2.037087999999999788e+00
1.638808999999999960e+00
1.269327000000000094e+00
1.227805999999999953e+00
1.712463999999999986e+00
1.590546999999999933e+00
1.553978999999999999e+00
9.265989999999999505e-01
9.520480000000000054e-01
1.855062999999999906e+00
1.468785999999999925e+00
1.305995999999999935e+00
1.366270000000000095e+00
1.411175999999999986e+00
1.352845000000000075e+00
1.436223999999999945e+00
1.288901000000000074e+00
1.228965000000000085e+00
1.623026999999999997e+00
2.239180999999999866e+00
2.424351999999999840e+00
1.897596999999999978e+00
1.521676999999999946e+00
1.959462999999999955e+00
1.912422999999999984e+00
1.623167999999999944e+00
1.023476000000000052e+00
9.901360000000000161e-01
1.623477000000000059e+00
1.734990999999999950e+00
2.002273999999999887e+00
1.145061000000000107e+00
1.192428999999999961e+00
1.379631000000000052e+00
1.484552000000000094e+00
1.240917999999999966e+00
1.316046999999999967e+00
8.271490000000000231e-01
1.921945000000000014e+00
2.054901999999999784e+00
2.055728000000000222e+00
1.373822000000000099e+00
1.525347999999999926e+00
2.040343000000000018e+00
1.559007999999999949e+00
9.378720000000000390e-01
9.208830000000000071e-01
1.524083999999999994e+00
1.916271999999999975e+00
1.031871999999999900e+00
1.282586999999999922e+00
1.178476999999999997e+00
1.077210999999999919e+00
2.171924999999999883e+00
1.072254000000000040e+00
1.171224999999999961e+00
1.035344000000000042e+00
1.634473000000000065e+00
1.582214000000000009e+00
1.238051000000000013e+00
1.366745000000000099e+00
9.980740000000000167e-01
1.915783999999999931e+00
1.477058999999999900e+00
7.189780000000000060e-01
1.078268000000000004e+00
1.175926999999999945e+00
2.082390999999999881e+00
8.084829999999999517e-01
1.183038000000000034e+00
1.573198000000000096e+00
1.567185999999999968e+00
1.790729000000000015e+00
1.087396000000000029e+00
1.379275999999999947e+00
1.222369000000000039e+00
1.864430999999999949e+00
1.686797000000000102e+00
6.390759999999999774e-01
1.579504000000000019e+00
4.589829999999999743e-01
2.135994999999999866e+00
1.380125999999999964e+00
8.379109999999999614e-01
1.193599999999999994e+00
5.959259999999999557e-01
2.425253000000000103e+00
8.133850000000000247e-01
8.543370000000000131e-01
1.227603999999999917e+00
1.317914999999999948e+00
1.753600000000000048e+00
1.450685999999999920e+00
1.162306999999999979e+00
1.402438999999999991e+00
1.246264999999999956e+00
1.686053000000000024e+00
7.450830000000000508e-01
1.509727999999999959e+00
1.126301999999999914e+00
1.889907999999999921e+00
1.570400999999999936e+00
1.414052000000000087e+00
1.659456999999999960e+00
9.248420000000000529e-01
1.940358999999999945e+00
9.973260000000000458e-01
1.125035000000000007e+00
1.245679999999999898e+00
7.413530000000000397e-01
2.474509999999999987e+00
1.140471999999999930e+00
1.213216999999999990e+00
1.248213000000000017e+00
1.003311999999999982e+00
1.384767000000000081e+00
4.582600000000000007e-01
1.392435000000000089e+00
1.045557000000000070e+00
1.792380000000000084e+00
1.079167999999999905e+00
1.317633999999999972e+00
1.785320999999999936e+00
1.280161000000000104e+00
1.795272999999999897e+00
8.161180000000000101e-01
8.786840000000000206e-01
1.579823999999999895e+00
1.009676999999999936e+00
1.993135000000000101e+00
1.381548999999999916e+00
1.396611999999999965e+00
1.349876000000000076e+00
6.437929999999999486e-01
1.404687000000000019e+00
8.780540000000000012e-01
1.359992000000000090e+00
1.516933000000000087e+00
1.298221000000000069e+00
1.101933999999999969e+00
1.103553999999999924e+00
1.708892000000000078e+00
2.128867000000000065e+00
1.705632999999999955e+00
1.227206000000000019e+00
1.039312000000000014e+00
1.810381999999999936e+00
8.719749999999999446e-01
1.124705999999999984e+00
1.255765000000000020e+00
1.195357000000000003e+00
1.420962000000000058e+00
6.798049999999999926e-01
1.371747000000000050e+00
9.839560000000000528e-01
1.058456999999999981e+00
2.245884000000000214e+00
2.035854000000000052e+00
1.090362999999999971e+00
9.529940000000000078e-01
1.989581999999999962e+00
1.829874999999999918e+00
1.649461999999999984e+00
2.084241000000000010e+00
1.398824000000000067e+00
1.531944999999999890e+00
1.545368000000000075e+00
1.018737000000000004e+00
1.103234999999999966e+00
9.030259999999999954e-01
1.378217000000000025e+00
7.818370000000000042e-01
1.519724999999999993e+00
5.727170000000000316e-01
1.395264999999999977e+00
1.248566000000000065e+00
1.383691999999999922e+00
1.692827999999999999e+00
1.099253999999999953e+00
1.309250999999999943e+00
1.012024000000000035e+00
1.205715000000000092e+00
1.155392999999999892e+00
9.854030000000000289e-01
1.694458999999999937e+00
1.722858999999999918e+00
1.680546000000000095e+00
1.554407000000000094e+00
1.166795999999999944e+00
1.533879999999999910e+00
9.411209999999999853e-01
1.278542999999999985e+00
1.702010000000000023e+00
9.726200000000000401e-01
1.585169999999999968e+00
1.623861999999999917e+00
8.000720000000000054e-01
9.149319999999999675e-01
1.503657000000000021e+00
1.718523999999999941e+00
1.932512999999999925e+00
1.201136999999999899e+00
1.361596000000000029e+00
1.910860999999999921e+00
9.683380000000000321e-01
1.089226999999999945e+00
1.444126000000000021e+00
1.137885000000000035e+00
1.457994999999999930e+00
8.798869999999999747e-01
1.335272999999999932e+00
1.196984999999999966e+00
1.073407000000000000e+00
9.859449999999999603e-01
1.816173999999999955e+00
1.605831999999999926e+00
1.144844999999999891e+00
9.613099999999999978e-01
1.733635000000000037e+00
2.121506999999999810e+00
1.533142999999999923e+00
1.051074000000000064e+00
1.369409000000000098e+00
7.084529999999999994e-01
1.325758999999999910e+00
1.614627000000000034e+00
1.189915999999999974e+00
9.798179999999999668e-01
8.762510000000000021e-01
1.793900000000000050e+00
1.011347999999999914e+00
1.005230999999999986e+00
1.028370000000000006e+00
1.465813999999999950e+00
1.798089000000000048e+00
1.233522999999999925e+00
1.228531999999999957e+00
1.626722000000000001e+00
1.518189999999999928e+00
2.019089999999999829e+00
1.440055000000000085e+00
2.127348000000000017e+00
9.644500000000000295e-01
1.915686999999999918e+00
2.039207000000000214e+00
1.093855999999999939e+00
1.319607999999999892e+00
9.904899999999999816e-01
1.667083000000000093e+00
9.919059999999999544e-01
1.486909999999999954e+00
9.549090000000000078e-01
1.724509999999999987e+00
1.879775999999999891e+00
1.123685000000000045e+00
1.098144000000000009e+00
1.135513999999999912e+00
1.439899999999999958e+00
1.455534000000000106e+00
8.815749999999999975e-01
1.862149000000000054e+00
7.327139999999999764e-01
1.569525000000000059e+00
1.895156000000000063e+00
1.198987999999999943e+00
1.638884000000000007e+00
6.367490000000000094e-01
1.776003999999999916e+00
5.785909999999999664e-01
1.069328999999999974e+00
1.337288999999999950e+00
1.219400000000000039e+00
1.921828000000000092e+00
1.081112000000000073e+00
1.051036000000000081e+00
1.004850000000000021e+00
1.661297000000000024e+00
1.176153999999999922e+00
1.193306999999999896e+00
7.591229999999999922e-01
1.080797999999999925e+00
1.997822999999999904e+00
1.367161000000000071e+00
7.268999999999999906e-01
1.320740000000000025e+00
7.494640000000000191e-01
2.242563000000000084e+00
1.278119999999999923e+00
8.760940000000000394e-01
8.234050000000000535e-01
1.561625999999999959e+00
1.600956999999999963e+00
1.092346000000000039e+00
9.944140000000000201e-01
9.246640000000000414e-01
1.203778999999999932e+00
1.628031000000000006e+00
6.780570000000000208e-01
1.455195000000000016e+00
1.715251000000000081e+00
1.709408999999999956e+00
2.310493999999999826e+00
6.759020000000000028e-01
1.336896000000000084e+00
8.530349999999999877e-01
1.909608999999999890e+00
8.055769999999999875e-01
1.221513000000000071e+00
9.251449999999999951e-01
1.234777999999999931e+00
2.063356999999999886e+00
1.471427999999999958e+00
1.059048999999999907e+00
8.944450000000000456e-01
1.564360999999999891e+00
1.889793000000000056e+00
1.249959999999999960e+00
1.250456000000000012e+00
1.313126000000000015e+00
1.695794999999999941e+00
1.797500000000000098e+00
6.636859999999999982e-01
1.432309999999999972e+00
9.169890000000000541e-01
2.261391999999999847e+00
1.304481000000000002e+00
1.025508000000000086e+00
8.690870000000000539e-01
1.227527000000000035e+00
2.281350000000000211e+00
1.402484999999999982e+00
9.427330000000000432e-01
9.066999999999999504e-01
1.688341000000000092e+00
2.245314000000000032e+00
1.136066000000000020e+00
1.201737999999999973e+00
1.012048999999999976e+00
1.989754000000000023e+00
1.962733999999999979e+00
1.555087000000000108e+00
1.052594999999999947e+00
8.363030000000000186e-01
2.086234999999999840e+00
1.395629999999999926e+00
1.513535000000000075e+00
5.572629999999999528e-01
1.195893000000000095e+00
2.206405999999999867e+00
1.075865000000000071e+00
9.551730000000000498e-01
1.066702000000000039e+00
1.347928000000000015e+00
2.230697999999999848e+00
1.126174000000000008e+00
1.386716999999999977e+00
1.023212999999999928e+00
1.752721999999999891e+00
1.524631000000000070e+00
1.089514000000000093e+00
1.108130000000000059e+00
1.336742000000000097e+00
1.878730000000000011e+00
1.404392000000000085e+00
1.592751000000000028e+00
1.250717999999999996e+00
1.264215000000000089e+00
2.306973999999999858e+00
1.278410000000000046e+00
7.823200000000000154e-01
1.192004000000000064e+00
1.763408000000000087e+00
1.870452999999999921e+00
1.245732000000000061e+00
1.294316000000000022e+00
8.476050000000000528e-01
1.348243000000000080e+00
1.421267999999999976e+00
1.130964999999999998e+00
1.184493999999999936e+00
1.188376000000000099e+00
1.685732999999999926e+00
1.222258999999999984e+00
1.544748999999999928e+00
1.135191999999999979e+00
1.474583999999999895e+00
2.296588999999999992e+00
1.417316000000000020e+00
8.179549999999999876e-01
1.429368999999999890e+00
1.861058000000000101e+00
1.632271999999999945e+00
9.945429999999999549e-01
1.285897000000000068e+00
1.197278999999999982e+00
1.322192000000000034e+00
1.664061999999999930e+00
8.708970000000000322e-01
1.159388000000000085e+00
9.347870000000000346e-01
1.690531999999999924e+00
1.070243000000000055e+00
1.185040000000000093e+00
1.242958000000000007e+00
1.359491000000000005e+00
2.494733000000000089e+00
1.561061999999999950e+00
8.611109999999999598e-01
1.326300000000000034e+00
1.784936000000000078e+00
1.848829000000000056e+00
1.072384000000000004e+00
1.132090999999999958e+00
1.124671999999999894e+00
1.584697999999999940e+00
1.688881000000000077e+00
8.002909999999999746e-01
1.041517000000000026e+00
1.298059000000000074e+00
1.358265999999999973e+00
1.165251000000000037e+00
1.373950999999999922e+00
1.076003000000000043e+00
1.648868000000000000e+00
2.117642000000000024e+00
1.166930000000000023e+00
7.561240000000000183e-01
1.058340000000000058e+00
1.351485999999999965e+00
2.064620000000000122e+00
6.854810000000000070e-01
1.597380999999999940e+00
1.583339000000000052e+00
1.048588000000000076e+00
2.183597999999999928e+00
9.959789999999999477e-01
1.001088999999999896e+00
8.050150000000000361e-01
1.701014999999999944e+00
1.645826000000000011e+00
1.736828000000000038e+00
1.148441000000000045e+00
1.583569000000000004e+00
2.290913999999999895e+00
1.202417999999999987e+00
1.110333000000000014e+00
1.245835000000000026e+00
9.655049999999999466e-01
2.397184000000000204e+00
1.109520999999999979e+00
9.124459999999999793e-01
1.055660999999999961e+00
9.973389999999999755e-01
2.427472999999999992e+00
7.929349999999999454e-01
8.823609999999999509e-01
7.599500000000000144e-01
1.501776000000000000e+00
1.904457999999999984e+00
1.044801000000000091e+00
1.493260999999999949e+00
1.473796000000000106e+00
2.190209999999999990e+00
1.158660999999999941e+00
9.843420000000000503e-01
1.456925000000000026e+00
1.025006000000000084e+00
2.320383000000000084e+00
1.264215000000000089e+00
7.220659999999999856e-01
1.663669000000000064e+00
8.052169999999999606e-01
2.190945000000000142e+00
1.044416000000000011e+00
9.820250000000000368e-01
1.245832000000000050e+00
1.324985999999999997e+00
1.667348000000000052e+00
5.712220000000000075e-01
1.125399999999999956e+00
1.219722999999999891e+00
2.209788000000000086e+00
1.053093999999999975e+00
9.155929999999999902e-01
1.662342999999999904e+00
1.562302000000000080e+00
1.878451000000000093e+00
1.530842999999999954e+00
1.411240999999999968e+00
1.038550000000000084e+00
1.651259999999999950e+00
1.451105000000000089e+00
1.250769000000000020e+00
1.023106000000000071e+00
1.147388000000000075e+00
1.162158000000000024e+00
1.644150000000000000e+00
8.301389999999999603e-01
1.475832000000000033e+00
1.540559000000000012e+00
1.710426000000000002e+00
1.936940000000000106e+00
1.275301000000000018e+00
1.529460000000000042e+00
1.024583000000000022e+00
1.461732000000000031e+00
1.278410999999999964e+00
1.444472999999999896e+00
1.161575000000000024e+00
1.316235000000000044e+00
1.682366999999999946e+00
2.175316000000000027e+00
1.287832000000000088e+00
1.004593999999999987e+00
1.231190000000000007e+00
1.493994000000000044e+00
1.741376000000000035e+00
1.632471999999999923e+00
1.708572999999999897e+00
1.542340000000000044e+00
1.074025999999999925e+00
1.279120999999999952e+00
1.124765000000000015e+00
1.139275999999999955e+00
1.961686999999999959e+00
1.312799999999999967e+00
1.394748000000000099e+00
2.019490999999999925e+00
7.906649999999999512e-01
1.113766000000000034e+00
1.566732999999999931e+00
1.372862999999999944e+00
1.435434000000000099e+00
6.320390000000000175e-01
1.398274999999999935e+00
8.883050000000000113e-01
1.463824999999999932e+00
1.189165000000000028e+00
1.445867999999999931e+00
1.248653999999999931e+00
9.601030000000000397e-01
1.090942999999999996e+00
1.487714999999999899e+00
1.875402000000000013e+00
1.292896000000000045e+00
8.607069999999999999e-01
1.445216000000000056e+00
1.180733000000000033e+00
1.688569999999999904e+00
1.845660999999999996e+00
9.372200000000000530e-01
1.573401000000000050e+00
3.937200000000000144e-01
1.735622999999999916e+00
6.485119999999999774e-01
1.473227999999999982e+00
1.169153000000000109e+00
1.117026000000000074e+00
1.126060999999999979e+00
1.016423999999999994e+00
1.674911999999999956e+00
1.294507000000000074e+00
1.456657000000000091e+00
1.385561999999999960e+00
1.513881999999999950e+00
1.458938999999999986e+00
1.471130999999999966e+00
1.016659999999999897e+00
1.296859999999999902e+00
8.638670000000000515e-01
1.243889000000000022e+00
4.646449999999999747e-01
2.001075000000000159e+00
6.683350000000000124e-01
1.375744999999999996e+00
1.605406000000000111e+00
8.559369999999999479e-01
1.642689000000000066e+00
1.141847999999999974e+00
1.376193000000000000e+00
9.575709999999999500e-01
1.222126000000000046e+00
6.995930000000000204e-01
1.176306999999999992e+00
2.019003999999999799e+00
1.707322000000000006e+00
1.525833999999999913e+00
1.232574000000000058e+00
1.156212000000000018e+00
1.480290000000000106e+00
5.308950000000000058e-01
1.673265999999999920e+00
1.840945999999999971e+00
1.602163000000000004e+00
1.684633000000000047e+00
1.607958999999999916e+00
8.692680000000000407e-01
1.098819999999999908e+00
1.011832999999999982e+00
1.019325999999999954e+00
1.036397999999999930e+00
8.433570000000000233e-01
1.179829999999999934e+00
1.853852000000000055e+00
1.030731000000000064e+00
1.655729999999999924e+00
1.749516000000000071e+00
1.062769000000000075e+00
1.220213999999999910e+00
7.008539999999999770e-01
1.579390999999999989e+00
6.878309999999999702e-01
1.101952999999999960e+00
1.065288999999999930e+00
1.434409000000000045e+00
1.241773999999999933e+00
1.568448000000000064e+00
1.349204000000000070e+00
1.242318999999999951e+00
1.744178999999999924e+00
1.626006999999999980e+00
1.384114999999999984e+00
1.403245000000000076e+00
1.273468999999999962e+00
1.663089000000000039e+00
1.550751999999999908e+00
1.334074999999999900e+00
1.333009000000000110e+00
9.491570000000000285e-01
1.494648999999999894e+00
1.844719999999999915e+00
9.729400000000000270e-01
1.228561999999999932e+00
1.831015999999999977e+00
1.191959999999999908e+00
1.337164999999999937e+00
1.436196999999999946e+00
9.168730000000000491e-01
1.527968999999999911e+00
1.098854999999999915e+00
1.318203999999999931e+00
1.901331000000000104e+00
1.360559999999999992e+00
1.260491000000000028e+00
1.555733000000000033e+00
9.963290000000000202e-01
1.422074999999999978e+00
1.089312999999999976e+00
1.308367000000000058e+00
1.149567999999999923e+00
1.376654999999999962e+00
8.778679999999999817e-01
1.420368999999999993e+00
1.549406000000000061e+00
2.002178999999999931e+00
1.199268999999999918e+00
1.462530000000000108e+00
1.535193000000000030e+00
1.263894999999999991e+00
1.918978999999999990e+00
1.383963999999999972e+00
1.028555000000000108e+00
1.996537999999999924e+00
1.704850999999999894e+00
7.318409999999999638e-01
1.468720000000000026e+00
1.902231999999999923e+00
2.180898000000000003e+00
1.303295000000000092e+00
1.767174000000000023e+00
1.015246000000000093e+00
1.570068999999999937e+00
1.922693999999999903e+00
1.617197999999999913e+00
6.845139999999999558e-01
1.170542999999999889e+00
1.642735999999999974e+00
2.190036999999999789e+00
1.875952000000000064e+00
1.733241000000000032e+00
1.070807999999999982e+00
1.977902999999999967e+00
1.473986000000000018e+00
8.914459999999999607e-01
1.560276999999999914e+00
1.557285999999999948e+00
1.994380000000000042e+00
1.220550999999999942e+00
1.721614999999999895e+00
1.279716000000000076e+00
9.181519999999999682e-01
1.923105999999999982e+00
1.140935999999999950e+00
1.192843000000000098e+00
1.119286000000000003e+00
8.550459999999999727e-01
1.654349999999999987e+00
9.995910000000000073e-01
1.847418999999999922e+00
1.715344999999999898e+00
1.346154000000000073e+00
2.169484999999999886e+00
7.654779999999999918e-01
1.473648999999999987e+00
9.720750000000000224e-01
1.756520999999999999e+00
1.211230000000000029e+00
8.963550000000000129e-01
1.416597000000000106e+00
1.162120000000000042e+00
2.280466000000000104e+00
9.122590000000000421e-01
9.342179999999999929e-01
1.334133000000000013e+00
9.117300000000000404e-01
1.929851999999999901e+00
7.918589999999999796e-01
2.158583999999999836e+00
1.846236999999999906e+00
1.545082999999999984e+00
2.125510999999999928e+00
1.078570000000000029e+00
1.463994999999999935e+00
9.767590000000000439e-01
2.126059999999999839e+00
1.141615000000000046e+00
1.086221000000000103e+00
1.520683000000000007e+00
8.762219999999999454e-01
2.023899000000000115e+00
1.064691000000000054e+00
1.165108000000000033e+00
1.251009999999999955e+00
1.196466999999999947e+00
2.047991999999999813e+00
8.217499999999999805e-01
1.285635000000000083e+00
1.482647999999999966e+00
1.128719000000000028e+00
1.963943999999999912e+00
8.733159999999999812e-01
1.260586999999999902e+00
1.346265000000000045e+00
1.672220999999999957e+00
1.261149000000000076e+00
1.457896999999999998e+00
1.653593000000000091e+00
1.226393999999999984e+00
1.611412999999999984e+00
1.326481999999999939e+00
1.103024000000000004e+00
1.112430000000000030e+00
1.441726999999999981e+00
2.160347999999999935e+00
1.497843999999999953e+00
1.520202000000000053e+00
1.417917000000000094e+00
1.097868000000000066e+00
1.349747000000000030e+00
8.335730000000000084e-01
1.098869000000000096e+00
1.721406999999999909e+00
1.921378000000000030e+00
1.358131999999999895e+00
1.697286999999999990e+00
1.722442999999999946e+00
1.762450000000000072e+00
1.950525000000000064e+00
1.336867999999999945e+00
1.663912000000000058e+00
1.484040999999999944e+00
1.822454000000000018e+00
2.309299999999999908e+00
1.355545999999999918e+00
1.357402999999999915e+00
1.246118000000000059e+00
1.006507999999999958e+00
1.039571000000000023e+00
1.250008999999999926e+00
1.163966999999999974e+00
1.208725000000000049e+00
1.204789000000000110e+00
1.493109000000000020e+00
1.797436999999999951e+00
1.200194999999999901e+00
1.318770999999999916e+00
1.997954999999999925e+00
1.063541999999999987e+00
1.121768000000000098e+00
1.297690999999999928e+00
1.521376000000000062e+00
2.276285999999999810e+00
1.462776999999999994e+00
1.024874999999999980e+00
9.396250000000000435e-01
1.399056000000000077e+00
1.263822999999999919e+00
1.379674999999999985e+00
1.154711000000000043e+00
7.039790000000000214e-01
1.343706000000000067e+00
1.090846999999999900e+00
1.259959999999999969e+00
1.567445999999999895e+00
1.254072000000000076e+00
1.872019000000000100e+00
1.213667999999999969e+00
9.283230000000000093e-01
1.123016999999999932e+00
9.835490000000000066e-01
2.001346999999999987e+00
1.304570999999999925e+00
1.185197999999999974e+00
1.156474999999999920e+00
8.835800000000000320e-01
1.635293000000000108e+00
1.246358999999999995e+00
1.120052000000000048e+00
9.329619999999999580e-01
1.182736000000000010e+00
1.085653999999999897e+00
6.963880000000000070e-01
1.172698000000000018e+00
8.816460000000000408e-01
1.542149999999999910e+00
1.277562000000000086e+00
7.087710000000000399e-01
1.083560999999999996e+00
1.309549000000000074e+00
1.933313999999999977e+00
9.533509999999999485e-01
1.337795000000000067e+00
1.379823000000000022e+00
1.161378000000000021e+00
1.722234000000000043e+00
1.032056000000000084e+00
1.016966000000000037e+00
1.187724000000000002e+00
9.144600000000000506e-01
1.280564000000000036e+00
6.729760000000000186e-01
1.439154000000000044e+00
1.135566999999999993e+00
1.930258000000000029e+00
1.603062999999999905e+00
8.966169999999999973e-01
1.223799999999999999e+00
1.593317000000000094e+00
2.169837999999999933e+00
1.081601000000000035e+00
8.912419999999999787e-01
1.701475999999999988e+00
1.109925000000000050e+00
1.824130999999999947e+00
1.389110999999999985e+00
7.215059999999999807e-01
1.105982999999999938e+00
1.231039999999999912e+00
1.847347999999999990e+00
9.402439999999999687e-01
7.047809999999999908e-01
1.811109999999999998e+00
2.311548000000000158e+00
1.418379000000000056e+00
1.122225000000000028e+00
7.907049999999999912e-01
1.533349999999999991e+00
2.187412000000000134e+00
1.624290999999999929e+00
1.584349999999999925e+00
8.300750000000000073e-01
1.668692999999999982e+00
2.322182000000000190e+00
1.478477000000000041e+00
9.787770000000000081e-01
1.237338999999999967e+00
1.415656000000000025e+00
1.930255000000000054e+00
1.431424000000000030e+00
6.796069999999999611e-01
1.387507999999999964e+00
2.475325999999999915e+00
1.902095000000000091e+00
1.028669000000000056e+00
7.790340000000000042e-01
1.487141000000000046e+00
2.291774000000000200e+00
1.464097999999999900e+00
1.469481000000000037e+00
7.920939999999999648e-01
9.017789999999999973e-01
2.333787000000000056e+00
1.589023000000000074e+00
1.082646999999999915e+00
1.059161000000000019e+00
8.731579999999999897e-01
1.733619000000000021e+00
1.142584999999999962e+00
8.436700000000000310e-01
6.546199999999999797e-01
1.443584999999999896e+00
1.569630000000000081e+00
9.361369999999999969e-01
1.023452999999999946e+00
1.135310999999999959e+00
1.784591999999999956e+00
1.259962000000000026e+00
9.648670000000000302e-01
1.958053000000000043e+00
7.523999999999999577e-01
2.014003000000000210e+00
1.494865000000000110e+00
1.517846999999999946e+00
1.406592999999999982e+00
7.879319999999999657e-01
1.909324999999999939e+00
7.345920000000000227e-01
7.395190000000000374e-01
9.970010000000000261e-01
1.552035999999999971e+00
1.471003999999999978e+00
1.239735000000000031e+00
1.678682999999999925e+00
1.093895999999999979e+00
1.533576000000000050e+00
1.721522999999999914e+00
8.727240000000000553e-01
1.497255000000000003e+00
6.312130000000000241e-01
2.217135999999999996e+00
1.391215000000000090e+00
9.676379999999999981e-01
1.598368000000000011e+00
6.994639999999999747e-01
1.717686000000000046e+00
8.796279999999999655e-01
8.375620000000000287e-01
1.492655000000000065e+00
1.658730000000000038e+00
1.573253000000000013e+00
1.357690999999999981e+00
1.732255000000000100e+00
1.009009000000000045e+00
1.643410999999999955e+00
1.517614000000000019e+00
6.593839999999999701e-01
1.641693999999999987e+00
1.708574999999999955e+00
1.807960000000000012e+00
1.725068000000000046e+00
1.074802000000000035e+00
1.755384999999999973e+00
6.399139999999999828e-01
1.695079999999999920e+00
9.103339999999999765e-01
1.080738999999999894e+00
9.682100000000000151e-01
1.344710999999999990e+00
1.648938000000000015e+00
1.127474000000000087e+00
1.582294000000000089e+00
1.049323000000000006e+00
1.281784999999999952e+00
1.282491000000000048e+00
9.523599999999999843e-01
2.243252000000000024e+00
1.521260000000000057e+00
1.442182999999999993e+00
2.033774999999999888e+00
9.410929999999999573e-01
1.568532999999999955e+00
7.704659999999999842e-01
1.724711000000000105e+00
7.603499999999999703e-01
1.137199999999999989e+00
1.235732000000000053e+00
1.188806000000000029e+00
1.902363999999999944e+00
1.072786000000000017e+00
1.139866999999999964e+00
1.024809000000000081e+00
9.524439999999999573e-01
8.771379999999999733e-01
1.099941000000000058e+00
1.910422999999999982e+00
1.249014999999999986e+00
1.701950999999999992e+00
2.092267000000000099e+00
9.962779999999999969e-01
1.604761000000000104e+00
8.812480000000000313e-01
1.622419999999999973e+00
7.759080000000000421e-01
1.280712999999999990e+00
1.369890999999999970e+00
1.264270999999999923e+00
1.609264000000000028e+00
1.151755000000000084e+00
1.221438999999999941e+00
8.965030000000000499e-01
9.966139999999999999e-01
8.197449999999999459e-01
1.059160000000000101e+00
1.709449999999999914e+00
1.378521000000000107e+00
1.345472999999999919e+00
2.108207999999999860e+00
1.042872000000000021e+00
1.880400000000000071e+00
1.340398999999999896e+00
1.331193000000000071e+00
8.850160000000000249e-01
1.345453999999999928e+00
1.894174000000000024e+00
8.966939999999999911e-01
1.693519999999999914e+00
9.407529999999999504e-01
1.317965000000000053e+00
1.107553000000000010e+00
1.203092999999999968e+00
1.021298999999999957e+00
9.899179999999999646e-01
2.075123000000000051e+00
2.123216000000000214e+00
1.619788000000000006e+00
1.934476000000000084e+00
1.090459999999999985e+00
1.480285999999999991e+00
1.149340999999999946e+00
1.273864000000000107e+00
1.067411000000000110e+00
1.168023999999999951e+00
1.555349000000000093e+00
5.849389999999999867e-01
1.747336999999999918e+00
1.296580999999999984e+00
1.594078000000000106e+00
1.464569999999999927e+00
7.246629999999999461e-01
1.465993000000000102e+00
8.751949999999999452e-01
1.647675000000000001e+00
2.229846999999999912e+00
1.587979000000000029e+00
1.848891999999999980e+00
1.050824999999999898e+00
1.276215000000000099e+00
1.401186999999999960e+00
1.619609000000000076e+00
1.242671999999999999e+00
1.167299000000000087e+00
1.191257999999999928e+00
9.961910000000000487e-01
1.647377000000000091e+00
1.313997999999999999e+00
8.693680000000000296e-01
1.153718000000000021e+00
9.951729999999999743e-01
1.360027000000000097e+00
9.698080000000000034e-01
1.067758999999999903e+00
2.133798000000000084e+00
1.092251000000000083e+00
2.126497000000000082e+00
9.083759999999999613e-01
1.314343000000000039e+00
1.347930999999999990e+00
1.584051000000000098e+00
1.052108000000000043e+00
1.172102999999999895e+00
1.196534999999999904e+00
8.063489999999999824e-01
1.809827999999999992e+00
1.279123999999999928e+00
8.841390000000000082e-01
9.723699999999999566e-01
1.311452999999999980e+00
1.483913999999999955e+00
1.504721999999999893e+00
1.211940000000000017e+00
8.574199999999999600e-01
1.454849999999999977e+00
1.325553999999999899e+00
1.077843000000000107e+00
9.801710000000000145e-01
1.001622000000000012e+00
1.747003000000000084e+00
1.679813999999999918e+00
9.825939999999999674e-01
1.369180999999999981e+00
1.018331000000000097e+00
1.338670000000000027e+00
1.385559999999999903e+00
8.473509999999999653e-01
1.129347000000000101e+00
3.169759999999999800e-01
1.340227999999999975e+00
1.444112999999999980e+00
1.259824999999999973e+00
1.154354000000000102e+00
1.552480000000000082e+00
1.178544999999999954e+00
1.386490000000000000e+00
1.183855000000000102e+00
1.143008999999999942e+00
1.648792000000000035e+00
1.840541999999999900e+00
1.983800999999999926e+00
1.577715999999999896e+00
1.548440999999999956e+00
1.485292999999999974e+00
1.012145999999999990e+00
4.973899999999999988e-01
1.479533999999999905e+00
1.648511999999999977e+00
1.714334000000000024e+00
1.547681000000000084e+00
1.706379000000000090e+00
1.616910999999999987e+00
9.257319999999999993e-01
1.690763999999999934e+00
1.026345000000000063e+00
1.030183000000000071e+00
1.441292999999999935e+00
1.113210000000000033e+00
1.494507999999999948e+00
1.369126000000000065e+00
1.878910999999999998e+00
1.195707000000000075e+00
2.123228999999999811e+00
1.299668999999999963e+00
1.142816000000000054e+00
1.721578999999999970e+00
1.258488000000000051e+00
1.795441999999999982e+00
1.310772999999999966e+00
1.116128999999999927e+00
2.120029999999999859e+00
1.388214000000000059e+00
1.704009000000000107e+00
7.037940000000000307e-01
9.645770000000000177e-01
1.505262000000000100e+00
1.390792999999999946e+00
1.434133000000000102e+00
9.201989999999999892e-01
1.541706999999999939e+00
1.410822000000000020e+00
1.733052999999999955e+00
9.866270000000000318e-01
6.564809999999999812e-01
1.238569999999999949e+00
1.785544000000000020e+00
2.298544999999999838e+00
1.838208000000000064e+00
1.493957999999999897e+00
1.109439000000000064e+00
1.695658000000000110e+00
1.425078000000000067e+00
8.547280000000000433e-01
8.047450000000000436e-01
1.495184000000000069e+00
1.827363999999999988e+00
1.505856000000000083e+00
1.100459999999999994e+00
1.137462999999999891e+00
7.880000000000000338e-01
1.966944000000000026e+00
1.485316000000000081e+00
9.968749999999999556e-01
1.194134999999999946e+00
7.640959999999999974e-01
1.693144999999999900e+00
1.054777000000000076e+00
1.284802999999999917e+00
1.318551999999999946e+00
1.478642999999999930e+00
1.357811000000000101e+00
1.729341000000000017e+00
1.266313999999999940e+00
1.060265000000000013e+00
1.809919999999999973e+00
2.294505000000000017e+00
2.024629000000000012e+00
1.425321999999999978e+00
1.663931999999999967e+00
1.847431999999999963e+00
1.143440000000000012e+00
1.005115999999999898e+00
1.351243999999999890e+00
1.580155999999999894e+00
2.400663999999999909e+00
1.571639999999999926e+00
1.818742999999999999e+00
9.703640000000000043e-01
1.105385000000000062e+00
1.853089999999999904e+00
1.673319000000000001e+00
1.208304000000000045e+00
1.001413000000000109e+00
7.746380000000000488e-01
1.092651999999999957e+00
1.497789999999999955e+00
1.917742000000000058e+00
1.325525999999999982e+00
2.264285999999999799e+00
1.783873000000000042e+00
1.454282999999999992e+00
1.462596999999999925e+00
1.393291000000000057e+00
2.650777999999999857e+00
2.373133999999999855e+00
2.162402999999999853e+00
1.253001999999999949e+00
1.710110999999999937e+00
1.220614000000000088e+00
1.656088999999999922e+00
1.385108999999999924e+00
8.902609999999999690e-01
1.432825999999999933e+00
1.996666000000000052e+00
2.311647999999999925e+00
1.107086999999999932e+00
1.159640000000000004e+00
1.890028000000000041e+00
1.702260000000000106e+00
1.206553999999999904e+00
1.254763999999999990e+00
1.134371000000000018e+00
2.206239000000000061e+00
1.393804000000000043e+00
1.741400000000000059e+00
1.876341000000000037e+00
1.277700999999999976e+00
1.470291000000000015e+00
1.589005000000000001e+00
1.255930999999999909e+00
9.493589999999999529e-01
6.932749999999999746e-01
1.611811000000000105e+00
1.643582000000000098e+00
2.232294000000000000e+00
8.357980000000000409e-01
2.304698000000000135e+00
1.189310000000000089e+00
1.113371000000000111e+00
1.739567000000000085e+00
1.156177000000000010e+00
2.886410999999999838e+00
1.445488000000000106e+00
1.383922000000000097e+00
1.591529999999999889e+00
1.013195999999999986e+00
1.368001999999999940e+00
1.451443999999999956e+00
1.205851999999999924e+00
1.245419000000000054e+00
9.665169999999999595e-01
1.827574999999999950e+00
1.159807000000000032e+00
1.810492999999999908e+00
1.052996999999999961e+00
1.951035000000000075e+00
9.502760000000000096e-01
1.014351000000000003e+00
1.653982999999999981e+00
1.680269000000000013e+00
2.287342999999999904e+00
1.488089999999999913e+00
1.092499000000000109e+00
1.445845000000000047e+00
1.125655999999999990e+00
2.207298999999999900e+00
1.260688999999999949e+00
1.134943000000000035e+00
1.440055000000000085e+00
6.917560000000000375e-01
2.044445000000000068e+00
1.032794999999999908e+00
1.652617999999999920e+00
1.024248999999999965e+00
1.509735999999999967e+00
1.095555000000000057e+00
1.004842999999999931e+00
1.997945000000000082e+00
1.573390000000000066e+00
1.284537999999999958e+00
1.343587000000000087e+00
1.134371000000000018e+00
2.139470999999999901e+00
1.600030999999999981e+00
1.715206999999999926e+00
1.152954000000000034e+00
1.088476999999999917e+00
1.341788999999999898e+00
8.300549999999999873e-01
1.943862999999999897e+00
1.266494999999999926e+00
1.503217999999999943e+00
1.170949999999999935e+00
9.443009999999999460e-01
1.094390999999999892e+00
1.149005999999999972e+00
1.480615999999999932e+00
1.642722999999999933e+00
1.092586000000000057e+00
1.555458000000000007e+00
1.085749999999999993e+00
1.604621000000000075e+00
1.232228000000000101e+00
1.722858000000000001e+00
1.605604999999999949e+00
1.219302000000000108e+00
1.552950999999999970e+00
9.195400000000000240e-01
1.547455000000000025e+00
6.455980000000000052e-01
1.464609000000000050e+00
2.291061000000000014e+00
1.031635999999999997e+00
1.233460999999999919e+00
4.658379999999999743e-01
1.782480999999999982e+00
1.152212999999999932e+00
9.205339999999999634e-01
1.176765000000000061e+00
1.148355000000000015e+00
1.530018000000000100e+00
1.877542000000000044e+00
1.788256000000000068e+00
9.970890000000000031e-01
7.633100000000000440e-01
1.551482000000000028e+00
1.190495999999999999e+00
1.526882000000000073e+00
2.137722000000000122e+00
1.308634999999999993e+00
1.012761000000000022e+00
1.229468000000000005e+00
1.419014999999999915e+00
9.082289999999999530e-01
1.335877999999999899e+00
1.404773999999999967e+00
7.258329999999999504e-01
1.235087999999999964e+00
5.754120000000000346e-01
2.397263000000000144e+00
1.698466000000000031e+00
1.616057000000000077e+00
1.976609999999999978e+00
1.110508000000000051e+00
1.723228999999999900e+00
1.021536000000000000e+00
1.679720000000000102e+00
1.076897999999999911e+00
1.589576000000000100e+00
1.971565999999999930e+00
9.194409999999999528e-01
2.020433999999999841e+00
1.032823000000000047e+00
1.492513999999999896e+00
1.393936999999999982e+00
5.048550000000000537e-01
1.492545999999999928e+00
7.321750000000000203e-01
2.114333999999999936e+00
1.271811000000000025e+00
1.380543999999999993e+00
2.293305999999999845e+00
9.234700000000000131e-01
1.712145999999999946e+00
9.621370000000000200e-01
1.761465000000000058e+00
1.722369999999999957e+00
1.281033000000000088e+00
1.095928000000000013e+00
1.135394000000000014e+00
1.640277999999999903e+00
1.134697999999999984e+00
1.470908000000000104e+00
1.380033999999999983e+00
7.505870000000000042e-01
1.476962000000000108e+00
4.257960000000000078e-01
2.467096999999999873e+00
1.894595999999999947e+00
1.457200000000000051e+00
2.188032999999999895e+00
9.988599999999999701e-01
1.401299999999999990e+00
1.207694000000000045e+00
1.362030000000000074e+00
1.073107000000000033e+00
1.569793999999999912e+00
1.985173000000000076e+00
1.008623000000000047e+00
1.429367000000000054e+00
1.592351000000000072e+00
1.528912999999999967e+00
1.023732000000000086e+00
9.570819999999999883e-01
1.515289000000000108e+00
7.940800000000000081e-01
1.704177000000000053e+00
1.177829000000000015e+00
1.160034000000000010e+00
1.443518000000000079e+00
1.130770999999999971e+00
2.048614999999999853e+00
9.484700000000000353e-01
2.123086999999999946e+00
1.014809000000000072e+00
1.405210000000000070e+00
2.038368000000000180e+00
1.059997000000000078e+00
1.057795000000000041e+00
1.216366999999999976e+00
1.591795999999999989e+00
1.302423000000000108e+00
4.467539999999999845e-01
1.863674999999999971e+00
1.242496000000000045e+00
1.959419999999999940e+00
8.759879999999999889e-01
1.502048000000000050e+00
1.057093000000000060e+00
1.051399999999999890e+00
2.014203000000000188e+00
1.316197999999999979e+00
1.801501999999999937e+00
2.199551000000000034e+00
1.798802000000000012e+00
1.203370000000000051e+00
1.811655000000000015e+00
1.136848999999999998e+00
1.163969999999999949e+00
9.613720000000000043e-01
1.136133999999999977e+00
1.352648000000000073e+00
1.954317000000000082e+00
1.271932999999999980e+00
1.763746999999999954e+00
1.237721000000000071e+00
1.491031999999999913e+00
1.197761000000000076e+00
1.074175000000000102e+00
1.562910999999999939e+00
1.304793000000000092e+00
1.468579000000000079e+00
9.626689999999999969e-01
1.602716000000000030e+00
1.676261999999999919e+00
1.153162999999999938e+00
1.329301999999999984e+00
7.201170000000000071e-01
8.163449999999999873e-01
1.361420999999999992e+00
1.088664999999999994e+00
1.450406000000000084e+00
1.576697000000000015e+00
1.241390999999999911e+00
9.118720000000000159e-01
1.582319000000000031e+00
1.681113000000000079e+00
1.169089000000000045e+00
1.319622999999999990e+00
1.046651999999999916e+00
1.613310999999999940e+00
1.749209000000000014e+00
2.030355000000000132e+00
1.137817000000000078e+00
1.839761999999999897e+00
1.533811999999999953e+00
1.390412999999999899e+00
4.826819999999999999e-01
6.126310000000000366e-01
1.520272999999999985e+00
1.959176000000000029e+00
1.247702000000000089e+00
1.797365000000000101e+00
1.627982999999999958e+00
1.052146999999999943e+00
1.378641000000000005e+00
5.648720000000000407e-01
1.170469999999999899e+00
7.637300000000000200e-01
1.180636000000000019e+00
1.454218000000000011e+00
1.539932000000000079e+00
1.306875000000000009e+00
1.073007000000000044e+00
2.043571000000000026e+00
1.452495000000000092e+00
8.816140000000000088e-01
1.034971000000000085e+00
1.268944000000000072e+00
1.945530999999999899e+00
1.701907000000000059e+00
1.486507000000000023e+00
1.658109999999999973e+00
1.172015999999999947e+00
2.095866000000000007e+00
1.825720000000000010e+00
1.155577000000000076e+00
1.289306999999999981e+00
7.044230000000000214e-01
1.171208999999999945e+00
1.150436999999999932e+00
1.109569999999999945e+00
1.173103999999999925e+00
2.050152000000000196e+00
1.278901999999999983e+00
8.815309999999999535e-01
1.232390000000000096e+00
1.808562000000000003e+00
2.165853999999999946e+00
2.295653999999999861e+00
1.184919999999999973e+00
4.921889999999999876e-01
1.302774000000000099e+00
1.250167000000000028e+00
1.020769000000000037e+00
1.368797000000000041e+00
1.158970999999999973e+00
8.891390000000000127e-01
1.730653999999999915e+00
1.641059000000000045e+00
9.846270000000000300e-01
8.301739999999999675e-01
1.670179999999999998e+00
1.270458000000000087e+00
9.411249999999999893e-01
1.304519999999999902e+00
1.345251999999999892e+00
2.149509000000000114e+00
1.464798999999999962e+00
1.220177000000000067e+00
1.407005999999999979e+00
1.024855999999999989e+00
1.797029999999999905e+00
1.232183000000000028e+00
1.125529999999999919e+00
9.665319999999999467e-01
8.025630000000000264e-01
1.129807999999999923e+00
1.412698999999999927e+00
1.356913999999999954e+00
8.521419999999999551e-01
1.768526999999999960e+00
1.024358000000000102e+00
6.341790000000000482e-01
1.287279000000000062e+00
1.432145999999999919e+00
2.024719999999999853e+00
2.003870000000000040e+00
1.494512000000000063e+00
1.411473999999999895e+00
1.382346000000000075e+00
1.479664000000000090e+00
1.189195000000000002e+00
8.725779999999999648e-01
7.428120000000000278e-01
9.484029999999999960e-01
1.580432999999999977e+00
8.537649999999999961e-01
1.704186999999999896e+00
8.000519999999999854e-01
1.744065999999999894e+00
1.449391000000000096e+00
1.055369999999999919e+00
1.139291999999999971e+00
1.058165000000000022e+00
1.299055999999999989e+00
1.294192000000000009e+00
1.201516999999999946e+00
9.767590000000000439e-01
1.362896000000000107e+00
1.434887000000000024e+00
1.330310000000000104e+00
1.084292999999999951e+00
9.869620000000000060e-01
1.478969999999999896e+00
2.072343000000000046e+00
2.230966000000000005e+00
1.383639000000000063e+00
1.496585999999999972e+00
2.018315999999999999e+00
8.795640000000000125e-01
7.986750000000000238e-01
1.051846999999999976e+00
1.704423999999999939e+00
2.343160000000000132e+00
1.660590000000000011e+00
1.157839999999999980e+00
1.006877000000000022e+00
9.563319999999999599e-01
1.227618000000000098e+00
1.322111000000000036e+00
4.982849999999999779e-01
8.745370000000000088e-01
1.304529999999999967e+00
1.583746000000000098e+00
1.628544999999999909e+00
1.230488000000000026e+00
1.610006999999999966e+00
1.830246000000000040e+00
1.273220999999999936e+00
1.061293000000000042e+00
9.480669999999999931e-01
1.127162999999999915e+00
1.907839999999999980e+00
1.516864999999999908e+00
1.083442999999999934e+00
1.099304000000000059e+00
5.050419999999999909e-01
2.391662000000000177e+00
1.439233999999999902e+00
7.950270000000000392e-01
1.001916000000000029e+00
3.385619999999999741e-01
1.744704000000000033e+00
1.585671999999999970e+00
2.132798000000000194e+00
1.042470999999999925e+00
1.466043999999999903e+00
1.953740000000000032e+00
1.046235000000000026e+00
8.770219999999999683e-01
1.013444999999999929e+00
1.951041999999999943e+00
1.153564000000000034e+00
1.787212999999999941e+00
1.807423000000000002e+00
1.026137999999999995e+00
1.706382999999999983e+00
1.253292999999999990e+00
9.893570000000000420e-01
8.968899999999999650e-01
1.495575000000000099e+00
1.943389000000000033e+00
1.376884999999999915e+00
9.831750000000000211e-01
1.278717000000000104e+00
9.562859999999999694e-01
1.703214000000000006e+00
1.117979999999999974e+00
1.620722999999999914e+00
8.750609999999999777e-01
1.415062000000000042e+00
1.198547999999999947e+00
1.618829000000000073e+00
1.987552999999999903e+00
1.256876000000000104e+00
1.829612999999999934e+00
1.094546999999999937e+00
7.574290000000000189e-01
1.017476000000000047e+00
1.493249000000000049e+00
1.982795000000000085e+00
1.905745000000000022e+00
1.363042000000000087e+00
9.466989999999999572e-01
1.843105999999999911e+00
8.109129999999999949e-01
8.015679999999999472e-01
1.470569999999999933e+00
5.535649999999999737e-01
1.189937000000000022e+00
1.822259999999999991e+00
7.755779999999999896e-01
1.663939000000000057e+00
1.134432000000000107e+00
2.150358000000000214e+00
1.370076999999999989e+00
1.211726999999999999e+00
1.311604999999999910e+00
8.800620000000000109e-01
1.483867000000000047e+00
4.873759999999999759e-01
1.228869999999999907e+00
1.236534999999999940e+00
1.934466000000000019e+00
1.424336000000000046e+00
1.615401000000000087e+00
1.390590999999999910e+00
8.955650000000000555e-01
1.260146999999999906e+00
1.478639999999999954e+00
1.758822000000000108e+00
8.836300000000000265e-01
1.388522999999999952e+00
1.478004000000000095e+00
1.081736000000000031e+00
9.721659999999999746e-01
1.182763999999999927e+00
7.252750000000000030e-01
1.666568999999999967e+00
1.716755000000000031e+00
1.183130999999999933e+00
1.169243000000000032e+00
1.983853000000000089e+00
8.712579999999999769e-01
9.346139999999999448e-01
8.161739999999999551e-01
7.791609999999999925e-01
1.060176000000000007e+00
1.633507999999999960e+00
7.950559999999999850e-01
1.929151000000000060e+00
1.901350000000000096e+00
1.794875999999999916e+00
1.984272000000000036e+00
5.966730000000000089e-01
1.444590000000000041e+00
4.712879999999999847e-01
1.437823999999999991e+00
8.529330000000000522e-01
1.589685999999999932e+00
1.800167999999999990e+00
5.556029999999999580e-01
1.666565000000000074e+00
8.471039999999999681e-01
1.196347000000000049e+00
1.374910999999999994e+00
7.463659999999999739e-01
1.304227999999999943e+00
8.982900000000000329e-01
2.059785000000000199e+00
1.858994000000000035e+00
1.318894000000000011e+00
1.867444000000000104e+00
9.637069999999999803e-01
1.874635000000000051e+00
8.559109999999999774e-01
1.759476000000000040e+00
1.165960000000000107e+00
1.289824999999999999e+00
1.492960999999999983e+00
8.099589999999999845e-01
2.517634999999999845e+00
1.202669999999999906e+00
1.140457000000000054e+00
1.043501999999999930e+00
5.923410000000000064e-01
1.581730000000000080e+00
8.131329999999999947e-01
2.125281999999999893e+00
1.286945000000000006e+00
1.722242999999999968e+00
1.716002000000000027e+00
1.101884000000000086e+00
1.445346999999999937e+00
1.109439000000000064e+00
1.265835999999999961e+00
7.897079999999999655e-01
7.244159999999999489e-01
1.405238999999999905e+00
1.283182000000000045e+00
1.655073999999999934e+00
1.031689999999999996e+00
1.323048000000000002e+00
1.255176999999999987e+00
5.727889999999999926e-01
1.786934999999999940e+00
1.946277000000000035e+00
1.265392000000000072e+00
1.503919000000000006e+00
1.110554000000000041e+00
1.130320999999999909e+00
6.089050000000000296e-01
1.111682999999999977e+00
9.585120000000000307e-01
1.327920999999999907e+00
7.382339999999999458e-01
9.098969999999999558e-01
2.019219999999999793e+00
1.365961999999999898e+00
1.725178000000000100e+00
1.596049000000000051e+00
1.046734999999999971e+00
1.203057000000000043e+00
3.498209999999999931e-01
1.639758999999999967e+00
1.055350999999999928e+00
1.404549000000000047e+00
1.024721999999999911e+00
1.178392000000000106e+00
1.136683000000000110e+00
7.226089999999999458e-01
1.684455000000000036e+00
1.054748000000000019e+00
1.306448999999999971e+00
8.692959999999999576e-01
8.052589999999999471e-01
2.027209000000000039e+00
6.771899999999999586e-01
1.414358999999999922e+00
1.174547999999999925e+00
1.261819999999999942e+00
1.458026000000000044e+00
8.003909999999999636e-01
1.479953000000000074e+00
1.137056000000000067e+00
1.896017999999999981e+00
9.707670000000000465e-01
1.259554000000000062e+00
8.256109999999999838e-01
5.343059999999999476e-01
1.852301999999999893e+00
1.436873999999999985e+00
1.505373000000000072e+00
1.592810000000000059e+00
1.397710999999999926e+00
9.540769999999999529e-01
1.192528999999999950e+00
1.000550000000000050e+00
1.157251999999999947e+00
1.276628000000000096e+00
1.325445999999999902e+00
6.071929999999999827e-01
1.322273999999999949e+00
1.591040000000000010e+00
8.567420000000000035e-01
8.132009999999999517e-01
1.436182000000000070e+00
9.254029999999999756e-01
1.026596000000000064e+00
1.956164999999999932e+00
1.164941999999999922e+00
1.055296999999999930e+00
1.273957999999999924e+00
1.343021999999999938e+00
1.871247000000000105e+00
1.093072999999999961e+00
1.692887000000000031e+00
1.107396999999999965e+00
7.172830000000000039e-01
1.343577000000000021e+00
8.971289999999999543e-01
1.269975999999999994e+00
1.141113999999999962e+00
1.441624999999999934e+00
1.004531000000000063e+00
1.532610999999999946e+00
1.169901000000000080e+00
1.166587999999999958e+00
1.470755999999999952e+00
1.356157999999999975e+00
1.023479999999999945e+00
1.601847999999999939e+00
1.837844999999999951e+00
7.531189999999999829e-01
1.272501000000000104e+00
1.282667000000000002e+00
8.801060000000000549e-01
7.804860000000000131e-01
1.415721000000000007e+00
1.485392000000000046e+00
1.926530000000000076e+00
2.199340999999999990e+00
1.088340000000000085e+00
6.906369999999999454e-01
1.463268999999999931e+00
1.140565999999999969e+00
9.201589999999999492e-01
1.343974999999999920e+00
1.123431999999999986e+00
9.737449999999999717e-01
1.360370000000000079e+00
1.424641000000000046e+00
1.726104000000000083e+00
7.929770000000000429e-01
2.074186999999999781e+00
1.345445000000000002e+00
6.937579999999999858e-01
1.560270999999999963e+00
7.680390000000000272e-01
1.029460000000000042e+00
9.222869999999999679e-01
1.085455000000000059e+00
1.119915999999999912e+00
1.199119999999999964e+00
1.374821999999999989e+00
1.413745000000000029e+00
1.267355999999999927e+00
1.028939999999999966e+00
9.863499999999999490e-01
1.696906999999999943e+00
2.425505999999999940e+00
1.289666999999999897e+00
1.450460000000000083e+00
1.581707999999999892e+00
1.152571000000000012e+00
6.481799999999999784e-01
1.117164000000000046e+00
1.159513000000000016e+00
1.641367999999999938e+00
1.661143000000000036e+00
1.489511000000000029e+00
1.493231999999999893e+00
1.042842000000000047e+00
1.842942000000000080e+00
1.059925999999999924e+00
1.031223000000000001e+00
1.232258999999999993e+00
6.995700000000000252e-01
1.315182000000000073e+00
1.206169000000000047e+00
1.226361999999999952e+00
1.056602999999999959e+00
1.610211000000000059e+00
1.472634999999999916e+00
8.952020000000000532e-01
8.898829999999999796e-01
1.262097999999999942e+00
2.217802999999999969e+00
1.980123000000000077e+00
1.384547999999999890e+00
1.792966999999999977e+00
7.065860000000000474e-01
1.903157999999999905e+00
1.059862000000000082e+00
6.417150000000000354e-01
1.001706999999999903e+00
6.221759999999999513e-01
1.479000000000000092e+00
1.443980000000000041e+00
1.298248999999999986e+00
8.461940000000000017e-01
1.979683000000000082e+00
1.395972999999999908e+00
9.665949999999999820e-01
8.382110000000000394e-01
1.419510999999999967e+00
2.426182999999999979e+00
2.079309999999999992e+00
1.579695000000000071e+00
8.975419999999999510e-01
1.359693999999999958e+00
1.405265999999999904e+00
1.253935999999999940e+00
1.006057999999999897e+00
8.490440000000000209e-01
7.839629999999999654e-01
1.632268999999999970e+00
2.126898000000000177e+00
1.115397999999999890e+00
8.031899999999999595e-01
1.661774000000000084e+00
1.118260999999999949e+00
9.365379999999999816e-01
9.969139999999999668e-01
1.228866000000000014e+00
1.584829000000000043e+00
1.428663000000000016e+00
1.052415000000000100e+00
1.063204000000000038e+00
6.598990000000000133e-01
1.889184999999999892e+00
1.195540000000000047e+00
6.993610000000000104e-01
8.858000000000000318e-01
7.800540000000000251e-01
1.499319999999999986e+00
1.293211000000000110e+00
1.351153999999999966e+00
4.387590000000000101e-01
1.515789000000000053e+00
1.055466000000000015e+00
9.599919999999999565e-01
1.304882000000000097e+00
7.281980000000000119e-01
1.454625999999999975e+00
2.143021000000000065e+00
1.690946999999999978e+00
9.908249999999999558e-01
1.418722999999999956e+00
1.309630000000000072e+00
1.232647999999999966e+00
5.922410000000000174e-01
7.742029999999999745e-01
1.027047999999999961e+00
1.698123000000000049e+00
2.376265000000000072e+00
1.558934000000000042e+00
1.026227999999999918e+00
1.695772999999999975e+00
7.958220000000000294e-01
9.287149999999999572e-01
1.142233000000000054e+00
8.245740000000000292e-01
1.578275000000000095e+00
2.498893999999999949e+00
1.970342999999999956e+00
1.056902999999999926e+00
1.338521000000000072e+00
1.275535000000000085e+00
1.454901000000000000e+00
7.397340000000000027e-01
1.174878000000000089e+00
7.583560000000000301e-01
1.771493999999999902e+00
2.288879000000000108e+00
1.242714000000000096e+00
8.384850000000000358e-01
1.795436999999999950e+00
1.225557000000000007e+00
1.263161999999999896e+00
1.456167999999999907e+00
1.014456000000000024e+00
1.285986999999999991e+00
2.154266999999999932e+00
2.165904999999999969e+00
7.455140000000000100e-01
1.186530000000000085e+00
1.304413000000000045e+00
1.896354000000000095e+00
1.019727000000000050e+00
1.166771999999999920e+00
6.511289999999999578e-01
1.737430999999999948e+00
2.388513999999999804e+00
1.275393999999999917e+00
4.683140000000000081e-01
1.559115000000000029e+00
1.076054000000000066e+00
9.571520000000000028e-01
1.383143999999999929e+00
8.687049999999999494e-01
9.447710000000000274e-01
1.817711000000000077e+00
2.443718000000000057e+00
1.066662999999999917e+00
1.387259999999999938e+00
1.667575999999999947e+00
1.609186999999999923e+00
8.319309999999999761e-01
9.415550000000000308e-01
7.839030000000000165e-01
2.198281999999999847e+00
2.727803000000000200e+00
1.134487000000000023e+00
3.422979999999999912e-01
1.510950999999999933e+00
1.464835000000000109e+00
1.044146999999999936e+00
1.248931999999999931e+00
8.408090000000000286e-01
8.294350000000000334e-01
1.157413000000000025e+00
5.921340000000000492e-01
1.557946999999999971e+00
1.079048000000000007e+00
2.281769000000000158e+00
1.613315999999999972e+00
1.358632999999999980e+00
1.314888000000000057e+00
1.000623000000000040e+00
1.376007999999999898e+00
1.151453000000000060e+00
1.000158000000000103e+00
1.316163999999999890e+00
1.285334999999999894e+00
1.674998999999999905e+00
1.195545000000000080e+00
6.542229999999999990e-01
9.330699999999999550e-01
9.987359999999999571e-01
1.831391999999999909e+00
1.158533000000000035e+00
1.189584999999999892e+00


==> plots/data/f030_chacha20_5_fixed_10k/tvals_signed.txt <==
-2.015836000000000183e+00
-1.646579000000000015e+00
1.179669000000000079e+00
-1.377132999999999940e+00
-2.022336000000000134e+00
-1.585134000000000043e+00
-2.797982000000000191e+00
1.087704999999999922e+00
-1.713651000000000035e+00
1.437596000000000096e+00
-1.089495000000000102e+00
-1.725492999999999943e+00
9.345130000000000381e-01
-1.955062000000000078e+00
-2.562101000000000184e+00
-1.300327999999999928e+00
-1.663596999999999992e+00
-1.184965000000000046e+00
-1.390687999999999924e+00
1.797112000000000043e+00
-1.963389999999999969e+00
-1.228666000000000036e+00
-8.784419999999999451e-01
-1.269657999999999953e+00
-1.586691000000000074e+00
-1.811069000000000040e+00
-1.085210999999999926e+00
-1.178523999999999905e+00
1.242046999999999901e+00
-1.360373999999999972e+00
-1.752221000000000029e+00
1.786518000000000050e+00
-1.478169999999999984e+00
-9.956770000000000342e-01
-5.901830000000000132e-01
-1.394797000000000065e+00
1.403650000000000064e+00
1.524167000000000050e+00
1.423944000000000099e+00
-1.492987000000000064e+00
-1.377002999999999977e+00
1.197300999999999949e+00
1.143901000000000057e+00
-1.160762999999999989e+00
-1.643955000000000055e+00
8.398029999999999662e-01
1.505851000000000051e+00
-1.417113999999999985e+00
1.534173000000000009e+00
-1.723734000000000099e+00
1.713046999999999986e+00
7.277660000000000240e-01
-1.441065999999999958e+00
-1.610754000000000019e+00
-1.328689999999999927e+00
9.184419999999999806e-01
1.024192999999999909e+00
2.656057000000000112e+00
-8.524310000000000498e-01
-1.230256999999999934e+00
1.386104000000000003e+00
1.052639000000000102e+00
-9.207699999999999774e-01
-2.053157000000000121e+00
6.990570000000000395e-01
-8.756869999999999932e-01
-1.162905000000000078e+00
9.482990000000000030e-01
-1.611201000000000105e+00
8.462840000000000362e-01
1.132824000000000053e+00
1.295047000000000059e+00
-9.141970000000000374e-01
-1.710782999999999943e+00
1.323434999999999917e+00
9.110519999999999730e-01
-9.641779999999999795e-01
-1.642120999999999942e+00
-1.639961999999999920e+00
9.012329999999999508e-01
-6.907849999999999824e-01
7.580710000000000504e-01
-1.464274000000000076e+00
9.703410000000000091e-01
-8.003550000000000386e-01
-1.596991999999999967e+00
-1.878376999999999963e+00
-2.002956000000000181e+00
5.253290000000000459e-01
-8.243120000000000447e-01
-7.661120000000000152e-01
-4.798569999999999780e-01
-2.047938999999999954e+00
-2.084791000000000061e+00
-1.065039000000000069e+00
-1.777714999999999934e+00
-1.600638999999999923e+00
-1.439205999999999985e+00
-1.260100999999999916e+00
-1.242850999999999928e+00
-1.348397999999999985e+00
-2.768950999999999940e+00
-1.052340000000000053e+00
-1.179956999999999923e+00
-1.278740999999999906e+00
-2.128249999999999975e+00
-1.616300999999999988e+00
1.174749999999999961e+00
9.647080000000000100e-01
-7.910350000000000437e-01
6.131440000000000223e-01
-1.777104999999999935e+00
8.867620000000000502e-01
1.247694999999999999e+00
7.368320000000000425e-01
1.623499999999999943e+00
-1.784146999999999927e+00
9.100129999999999608e-01
8.771660000000000013e-01
8.912989999999999524e-01
1.521001000000000047e+00
1.306963000000000097e+00
-4.337110000000000132e-01
3.873340000000000116e-01
-1.777794000000000096e+00
-1.169132999999999978e+00
1.069912999999999892e+00
-1.476744000000000057e+00
-1.112441000000000013e+00
1.272523000000000071e+00
-1.515217999999999954e+00
1.864268999999999954e+00
1.246898000000000062e+00
1.233265999999999973e+00
-1.391966000000000037e+00
-1.694755000000000011e+00
1.172134000000000009e+00
1.598087000000000035e+00
-9.815289999999999848e-01
1.669729999999999936e+00
-1.182142000000000026e+00
1.495050999999999908e+00
9.523599999999999843e-01
-1.004739999999999966e+00
-1.372047999999999934e+00
9.653629999999999711e-01
1.168239999999999945e+00
9.437499999999999778e-01
1.225514999999999910e+00
-1.489292999999999978e+00
1.231899000000000077e+00
-5.898240000000000149e-01
-6.864729999999999999e-01
1.420126999999999917e+00
-1.247649999999999926e+00
1.828580000000000094e+00
1.184425000000000061e+00
-7.768129999999999757e-01
-1.595739000000000019e+00
-1.444569999999999910e+00
5.842309999999999448e-01
-6.504659999999999886e-01
-4.865280000000000160e-01
-8.272690000000000321e-01
-9.628799999999999581e-01
1.140244000000000035e+00
-1.202939999999999898e+00
-5.881039999999999601e-01
-1.480107000000000061e+00
9.438349999999999795e-01
7.212709999999999955e-01
-1.451820000000000110e+00
-1.524890999999999996e+00
-1.336943999999999910e+00
1.479244999999999921e+00
1.417586999999999930e+00
-1.171292000000000000e+00
-7.862430000000000252e-01
1.273022000000000098e+00
1.523740000000000094e+00
-9.781889999999999752e-01
-7.252290000000000125e-01
-1.563323999999999936e+00
9.437630000000000186e-01
1.234971999999999959e+00
1.966218999999999939e+00
-1.503465000000000051e+00
-1.743117999999999945e+00
-7.206949999999999745e-01
1.030605999999999911e+00
1.302674000000000110e+00
5.867759999999999643e-01
-1.456042000000000058e+00
1.756734000000000018e+00
1.629223000000000088e+00
1.700917999999999930e+00
-1.816508999999999929e+00
-1.479481000000000046e+00
1.567412000000000027e+00
1.176717999999999931e+00
5.506879999999999553e-01
-1.132948000000000066e+00
-1.058985000000000065e+00
1.315066999999999986e+00
1.546086999999999989e+00
1.112133000000000038e+00
-1.311609000000000025e+00
8.689369999999999594e-01
1.582753000000000076e+00
1.157451000000000008e+00
1.528820999999999986e+00
-1.503104999999999913e+00
1.354316000000000075e+00
1.455881999999999898e+00
1.961217999999999906e+00
-1.306505000000000027e+00
1.416716000000000086e+00
1.359723000000000015e+00
1.843631000000000020e+00
1.351464999999999916e+00
-1.339312999999999976e+00
-9.817259999999999875e-01
1.465716000000000019e+00
1.899148999999999976e+00
2.054729000000000028e+00
-1.467610999999999999e+00
9.001479999999999482e-01
1.094343000000000066e+00
1.243254000000000081e+00
1.666209000000000051e+00
-1.407559000000000005e+00
1.378284999999999982e+00
1.588969999999999994e+00
1.166469999999999896e+00
1.218110000000000026e+00
-1.304481000000000002e+00
1.202131999999999978e+00
1.914752999999999927e+00
-6.975599999999999579e-01
-1.278829999999999911e+00
-1.078983999999999943e+00
1.397393000000000107e+00
2.413377999999999801e+00
2.460710999999999871e+00
8.443990000000000107e-01
1.439179999999999904e+00
1.530284999999999895e+00
2.748331999999999997e+00
2.287802999999999809e+00
-1.315228999999999981e+00
1.200538000000000105e+00
2.055147999999999975e+00
2.648042999999999925e+00
1.744926999999999895e+00
-6.435950000000000282e-01
2.740833999999999993e+00
2.416765999999999970e+00
2.626301000000000219e+00
1.715678000000000036e+00
1.170071000000000083e+00
2.040256999999999987e+00
1.814939000000000080e+00
2.302973999999999855e+00
9.813319999999999821e-01
1.171790000000000109e+00
1.585490000000000066e+00
2.275888000000000133e+00
2.347417000000000087e+00
-1.414995999999999921e+00
1.009940999999999978e+00
1.361315999999999971e+00
3.008802999999999894e+00
1.702364999999999906e+00
6.988729999999999665e-01
2.253922000000000203e+00
1.567455999999999960e+00
2.403455000000000119e+00
1.954776999999999987e+00
9.036699999999999733e-01
2.282677000000000067e+00
1.634107999999999894e+00
3.069488999999999912e+00
1.169173000000000018e+00
1.040510000000000046e+00
2.163762999999999881e+00
1.681070999999999982e+00
2.254335999999999895e+00
-1.273495000000000044e+00
9.093149999999999844e-01
1.773489000000000093e+00
1.663443000000000005e+00
1.832400999999999947e+00
9.422960000000000225e-01
1.072160999999999920e+00
2.321792999999999996e+00
2.455200000000000049e+00
2.131491000000000025e+00
-1.037447000000000008e+00
1.809301000000000048e+00
1.369064999999999976e+00
2.798608000000000207e+00
-7.897729999999999473e-01
1.141496000000000066e+00
3.014756999999999909e+00
2.031854000000000049e+00
2.398282000000000025e+00
-1.930628000000000011e+00
1.130786999999999987e+00
2.132139000000000006e+00
7.625929999999999653e-01
3.551918999999999826e+00
6.554689999999999683e-01
1.678352000000000066e+00
2.367741999999999791e+00
1.257740999999999998e+00
1.276014999999999899e+00
-1.095855999999999941e+00
1.576619999999999910e+00
1.169437999999999978e+00
1.093220000000000081e+00
1.516224000000000016e+00
1.255435999999999996e+00
1.176450999999999913e+00
1.664981999999999962e+00
1.658166000000000029e+00
-1.627178000000000013e+00
8.729500000000000037e-01
1.612071000000000032e+00
7.830620000000000358e-01
1.981757999999999909e+00
-1.061283999999999894e+00
9.635930000000000328e-01
1.862689999999999957e+00
1.388006999999999991e+00
2.173334000000000099e+00
-1.372346999999999984e+00
1.172778000000000098e+00
1.849188000000000054e+00
-7.834919999999999662e-01
-1.029268000000000072e+00
-1.550556000000000045e+00
1.198685000000000000e+00
2.078301999999999872e+00
9.821640000000000370e-01
-1.348797999999999941e+00
8.399739999999999984e-01
1.430798999999999932e+00
1.040704999999999991e+00
1.105450999999999961e+00
-1.413478999999999930e+00
1.242126000000000063e+00
2.301191000000000209e+00
1.682523999999999909e+00
5.948860000000000259e-01
-1.545562000000000102e+00
1.032993000000000050e+00
1.546678999999999915e+00
9.453610000000000069e-01
8.034470000000000223e-01
-9.686730000000000063e-01
1.843131000000000075e+00
1.869340999999999919e+00
1.360416999999999987e+00
-1.110462999999999978e+00
8.377029999999999754e-01
9.767620000000000191e-01
1.162932999999999995e+00
1.044284999999999908e+00
-7.461940000000000239e-01
1.505870999999999960e+00
1.494498000000000104e+00
9.365189999999999904e-01
-6.597640000000000171e-01
-1.768354999999999899e+00
1.070883999999999947e+00
-9.530690000000000550e-01
-6.488129999999999731e-01
-7.555610000000000381e-01
-1.663019999999999943e+00
1.407740999999999909e+00
1.788014999999999910e+00
1.062484999999999902e+00
-1.070186000000000082e+00
-1.656533000000000033e+00
-1.232078000000000007e+00
-9.647940000000000405e-01
-8.245360000000000467e-01
-1.501416000000000084e+00
-9.186140000000000416e-01
1.803039999999999976e+00
1.741587999999999914e+00
-2.239412000000000180e+00
-2.058672000000000057e+00
6.644370000000000553e-01
-7.422590000000000021e-01
-7.434239999999999737e-01
-1.059952000000000005e+00
-1.923936000000000091e+00
-1.443715999999999999e+00
9.409980000000000011e-01
1.583530000000000104e+00
-1.634830999999999923e+00
-1.869119999999999893e+00
9.211749999999999661e-01
-1.006760000000000099e+00
-9.153350000000000097e-01
-1.711184999999999956e+00
-1.830859999999999932e+00
-1.267598999999999920e+00
-1.306313000000000057e+00
-1.589960999999999958e+00
-2.305658999999999903e+00
-2.929570000000000229e-01
-1.439103000000000021e+00
-1.613391999999999937e+00
-1.711470000000000047e+00
-2.680658000000000207e+00
-2.756708999999999854e+00
-1.556170999999999971e+00
-1.362829999999999986e+00
-2.463537000000000088e+00
-1.932549999999999990e+00
-5.778560000000000363e-01
-2.012847999999999971e+00
-1.190511000000000097e+00
-2.411249999999999893e+00
-1.482151999999999914e+00
-1.957904000000000089e+00
-1.643580999999999959e+00
-1.834616999999999942e+00
-2.014987999999999779e+00
5.653449999999999864e-01
-9.516949999999999577e-01
-8.486430000000000362e-01
-1.574318000000000106e+00
-1.958811999999999998e+00
1.027120000000000033e+00
-1.959905999999999926e+00
-1.554454000000000002e+00
-1.836000000000000076e+00
-1.570510000000000073e+00
-4.394899999999999918e-01
-9.685859999999999470e-01
-1.249104999999999910e+00
-1.324497999999999953e+00
-5.619779999999999776e-01
-1.141575000000000006e+00
-1.017206000000000055e+00
-9.947350000000000358e-01
-2.404797999999999991e+00
6.228050000000000530e-01
-1.360935999999999924e+00
-1.586759000000000031e+00
-1.950668999999999986e+00
-2.371618999999999922e+00
-2.587149999999999839e+00
-2.521466000000000207e+00
-2.061729000000000145e+00
-1.704806999999999961e+00
-1.673059000000000074e+00
8.132160000000000499e-01
-7.801169999999999494e-01
-1.113709999999999978e+00
-1.957918000000000047e+00
-1.166069000000000022e+00
-6.722289999999999655e-01
-2.058491000000000071e+00
-1.774890999999999996e+00
-1.929454999999999920e+00
6.615600000000000369e-01
1.179891999999999941e+00
1.382516000000000078e+00
1.389979999999999993e+00
-1.298068000000000000e+00
-1.282672000000000034e+00
-1.037979999999999903e+00
2.822182000000000190e+00
-9.225379999999999692e-01
-1.353593000000000046e+00
1.397704000000000057e+00
9.279039999999999511e-01
1.580864000000000047e+00
-1.622608000000000050e+00
1.265312999999999910e+00
1.465375000000000094e+00
1.363016999999999923e+00
2.217651000000000039e+00
-1.307094999999999896e+00
6.548910000000000009e-01
1.481794999999999973e+00
1.098912000000000111e+00
1.066605999999999943e+00
-1.919038999999999939e+00
1.347674999999999956e+00
-6.916679999999999495e-01
-1.439546999999999910e+00
-1.638649999999999940e+00
-1.352208000000000077e+00
1.157278999999999947e+00
-1.039384000000000086e+00
8.615699999999999470e-01
-1.769003000000000103e+00
-1.493964999999999987e+00
1.054967999999999906e+00
-7.720740000000000380e-01
-1.224763000000000046e+00
-1.859386999999999901e+00
6.569180000000000019e-01
1.595210999999999935e+00
8.407229999999999981e-01
9.018439999999999790e-01
-1.275061000000000000e+00
8.637860000000000538e-01
4.392800000000000038e-01
1.054823999999999984e+00
1.822562999999999933e+00
-1.404238000000000097e+00
1.784305000000000030e+00
1.583922999999999970e+00
7.019069999999999476e-01
-8.406839999999999868e-01
-9.307220000000000493e-01
1.540273999999999921e+00
7.655180000000000318e-01
1.687621000000000038e+00
-1.138908999999999949e+00
7.918399999999999883e-01
1.643912999999999958e+00
-9.365599999999999481e-01
9.933600000000000207e-01
-1.644593999999999889e+00
1.113140999999999936e+00
1.177707999999999977e+00
-7.730629999999999447e-01
-1.504523999999999972e+00
-1.479417999999999900e+00
1.614478999999999997e+00
8.455070000000000086e-01
7.476639999999999953e-01
5.499389999999999556e-01
1.156646999999999981e+00
1.109123999999999999e+00
9.234369999999999523e-01
1.139723000000000042e+00
-1.430212000000000039e+00
-8.551069999999999505e-01
1.845158999999999994e+00
-1.577375999999999889e+00
7.946130000000000138e-01
-1.890004000000000017e+00
7.176150000000000029e-01
8.078929999999999723e-01
5.284670000000000201e-01
-1.222331000000000056e+00
-1.599881000000000109e+00
1.811773000000000078e+00
1.893405999999999922e+00
2.006006999999999874e+00
8.900540000000000118e-01
1.293490000000000029e+00
1.256653000000000020e+00
1.153599000000000041e+00
1.093509999999999982e+00
-1.096429000000000098e+00
-8.786340000000000261e-01
1.503803999999999919e+00
1.363744999999999985e+00
1.037895999999999930e+00
-2.070555999999999841e+00
1.236321000000000003e+00
1.165689999999999893e+00
1.110378000000000087e+00
1.298478000000000021e+00
-2.108804000000000123e+00
1.469834000000000085e+00
1.948085999999999984e+00
1.740887000000000073e+00
8.026569999999999538e-01
-1.930801999999999907e+00
1.438760000000000039e+00
1.247848000000000068e+00
1.405680000000000041e+00
-9.734150000000000302e-01
-1.521471000000000018e+00
1.315598000000000045e+00
1.481322999999999945e+00
-2.068791000000000047e+00
-1.757282000000000011e+00
1.803320999999999952e+00
8.958709999999999729e-01
1.349458000000000046e+00
1.191904999999999992e+00
-2.146173999999999804e+00
8.921430000000000193e-01
-1.730458999999999969e+00
1.326303999999999927e+00
-2.359322999999999837e+00
-1.602579999999999893e+00
1.413812000000000069e+00
7.826579999999999648e-01
1.015841999999999912e+00
-1.568373999999999935e+00
-1.473780000000000090e+00
2.099155999999999800e+00
1.888444999999999929e+00
-1.336051000000000100e+00
-1.647750000000000048e+00
1.876336000000000004e+00
1.652268000000000070e+00
1.440401999999999960e+00
1.311026999999999942e+00
-2.033689999999999998e+00
9.334019999999999539e-01
1.887941000000000091e+00
2.191742000000000079e+00
1.783857000000000026e+00
7.907370000000000232e-01
1.424195000000000100e+00
1.923105999999999982e+00
1.341344000000000092e+00
-8.357339999999999769e-01
-1.276680000000000037e+00
1.669763000000000108e+00
2.141974999999999962e+00
1.561479000000000061e+00
-1.221398999999999901e+00
1.198633999999999977e+00
2.041847999999999885e+00
1.904916999999999971e+00
1.018258000000000107e+00
-1.821493000000000029e+00
1.095992999999999995e+00
1.966094999999999926e+00
2.021297999999999817e+00
1.454213999999999896e+00
-8.845089999999999897e-01
1.476342000000000043e+00
1.982812000000000019e+00
2.383602000000000221e+00
-9.548489999999999478e-01
-1.258137999999999979e+00
1.452887999999999957e+00
3.063873000000000069e+00
2.233464000000000116e+00
1.040977999999999959e+00
7.676800000000000290e-01
1.973052999999999946e+00
1.332653000000000088e+00
2.193074000000000190e+00
-1.471540000000000070e+00
9.993239999999999901e-01
1.573171000000000097e+00
2.237547000000000175e+00
1.111965000000000092e+00
-1.093466999999999967e+00
1.788834000000000035e+00
1.429901000000000089e+00
1.164206999999999992e+00
-1.572227000000000041e+00
-1.255368000000000039e+00
1.450644000000000045e+00
1.877229000000000037e+00
2.182068999999999814e+00
9.964380000000000459e-01
1.310982000000000092e+00
1.902069000000000010e+00
2.003300999999999998e+00
2.025348000000000148e+00
-1.721689000000000025e+00
8.993959999999999733e-01
1.010375999999999941e+00
1.960042000000000062e+00
2.023032999999999859e+00
7.002169999999999783e-01
2.732162999999999897e+00
1.741212999999999900e+00
1.765066999999999942e+00
-1.544799000000000033e+00
-1.223856999999999973e+00
1.834988000000000063e+00
1.043010999999999910e+00
3.298347000000000140e+00
1.236957000000000084e+00
7.245249999999999746e-01
2.094015000000000182e+00
1.616652999999999896e+00
1.994418999999999942e+00
-1.574055999999999900e+00
5.239840000000000053e-01
1.249654000000000043e+00
2.134227000000000096e+00
2.066676999999999875e+00
-1.101045999999999969e+00
2.285330000000000084e+00
1.796216000000000035e+00
1.709850000000000092e+00
1.544465999999999894e+00
-1.515589000000000075e+00
1.813299999999999912e+00
1.710979000000000028e+00
1.838732000000000033e+00
-1.356800999999999924e+00
1.134711999999999943e+00
1.692976000000000036e+00
1.668171000000000070e+00
1.126681999999999961e+00
-2.083314999999999806e+00
-6.895170000000000465e-01
1.609704999999999941e+00
-9.292099999999999804e-01
1.545493000000000006e+00
-1.091032000000000002e+00
1.312348000000000070e+00
2.074320999999999859e+00
1.381110000000000060e+00
1.030942000000000025e+00
-1.188965999999999967e+00
1.742278999999999911e+00
1.857275000000000009e+00
1.949567000000000050e+00
1.827545999999999893e+00
2.257585000000000175e+00
2.149754000000000165e+00
2.628778000000000059e+00
1.776745999999999936e+00
-1.740277999999999992e+00
7.041629999999999834e-01
1.797817999999999916e+00
-1.247759999999999980e+00
1.391642000000000046e+00
-1.361590000000000078e+00
1.285813000000000095e+00
1.930965000000000042e+00
1.451994999999999925e+00
1.140309999999999935e+00
-1.854370999999999992e+00
1.084441999999999906e+00
-8.147330000000000405e-01
-1.588931000000000093e+00
-1.613183000000000034e+00
-1.105444000000000093e+00
-1.567906000000000022e+00
-2.222053999999999974e+00
-1.640983999999999998e+00
-1.730644000000000071e+00
-9.332829999999999737e-01
1.119080999999999992e+00
-6.612479999999999469e-01
-1.424852000000000007e+00
-2.584846000000000199e+00
1.210161000000000042e+00
-1.391885000000000039e+00
-1.951659000000000033e+00
-1.069530000000000092e+00
-2.180680000000000174e+00
1.265341999999999967e+00
-9.091609999999999969e-01
-1.138301999999999925e+00
-1.602662000000000031e+00
-1.181079999999999908e+00
1.337715999999999905e+00
1.172579000000000038e+00
-1.797255999999999965e+00
-1.452900999999999998e+00
-9.807730000000000059e-01
1.700725000000000042e+00
4.877130000000000076e-01
8.781649999999999734e-01
-2.566720000000000113e+00
7.963689999999999936e-01
1.470906000000000047e+00
6.840439999999999854e-01
-1.740264000000000033e+00
-2.160857000000000028e+00
1.076567000000000052e+00
1.494043999999999928e+00
1.343601999999999963e+00
1.090754999999999919e+00
-2.125465000000000160e+00
2.485978999999999939e+00
2.126920999999999840e+00
2.123803999999999803e+00
-8.305339999999999945e-01
-1.348748999999999976e+00
1.984536999999999995e+00
1.247009000000000034e+00
9.881079999999999863e-01
-1.226091000000000042e+00
1.431561000000000083e+00
1.626654000000000044e+00
1.502380000000000049e+00
-1.877725000000000088e+00
-2.141910999999999898e+00
1.294448000000000043e+00
1.631089999999999929e+00
1.005773999999999946e+00
1.126119000000000092e+00
-1.755811000000000011e+00
-1.107680999999999916e+00
1.977398999999999907e+00
1.807377999999999929e+00
-1.438981999999999983e+00
-1.674299999999999899e+00
1.280942000000000025e+00
1.223775999999999975e+00
1.366878000000000037e+00
-1.560356999999999994e+00
-1.528950000000000031e+00
1.724280999999999953e+00
1.704193000000000069e+00
-1.479500999999999955e+00
-2.223164000000000140e+00
7.928739999999999677e-01
-1.203225999999999907e+00
-1.581992000000000065e+00
-1.076540000000000052e+00
-1.338940000000000019e+00
-9.806219999999999937e-01
-1.778321999999999958e+00
-1.336162000000000072e+00
-2.304965999999999848e+00
-2.014405000000000001e+00
8.985980000000000079e-01
-1.628312999999999899e+00
-1.316565999999999903e+00
-1.521296999999999899e+00
-2.101628999999999969e+00
-1.182776000000000050e+00
2.015992999999999924e+00
-7.783970000000000056e-01
-2.134539999999999882e+00
5.400850000000000373e-01
6.949530000000000429e-01
-1.666242000000000001e+00
-1.124406999999999934e+00
-2.005415999999999865e+00
6.537680000000000158e-01
-1.085387000000000102e+00
1.385124000000000022e+00
-9.928339999999999943e-01
-1.592602000000000073e+00
1.339379000000000097e+00
-8.140260000000000273e-01
-1.510132999999999948e+00
-2.793302999999999869e+00
-1.414358000000000004e+00
1.412989000000000051e+00
-1.324542000000000108e+00
1.284756000000000009e+00
-1.879680000000000017e+00
5.533839999999999870e-01
9.577149999999999830e-01
-1.180296000000000012e+00
-1.205073999999999979e+00
-1.287752999999999926e+00
-1.346811999999999898e+00
1.873785999999999952e+00
-1.310707000000000066e+00
-5.611890000000000489e-01
-1.509619999999999962e+00
1.206825000000000037e+00
1.332059000000000104e+00
1.215159000000000100e+00
-1.402790999999999899e+00
1.296610999999999958e+00
1.410752000000000006e+00
1.677071999999999896e+00
1.961497000000000046e+00
-1.301860000000000017e+00
6.909629999999999939e-01
1.107024000000000008e+00
1.178965999999999958e+00
1.239783000000000079e+00
-1.161717000000000111e+00
1.398900999999999950e+00
1.036531000000000091e+00
1.825604000000000005e+00
-8.700959999999999805e-01
-1.964706999999999981e+00
1.115675999999999890e+00
1.130614999999999926e+00
9.277889999999999748e-01
-1.039714000000000027e+00
1.506979000000000068e+00
1.508083999999999980e+00
9.548360000000000181e-01
-1.323044000000000109e+00
-1.547512999999999916e+00
1.025018999999999902e+00
2.008144000000000151e+00
1.789738000000000051e+00
1.241805000000000048e+00
1.349920999999999927e+00
2.061825999999999937e+00
1.177478999999999942e+00
1.573396000000000017e+00
-1.599282000000000092e+00
-1.635669000000000040e+00
1.788845999999999936e+00
1.554750000000000076e+00
2.183788999999999980e+00
2.007503999999999955e+00
2.325826000000000171e+00
1.738278999999999908e+00
1.388066999999999940e+00
1.540337999999999985e+00
-1.254051999999999945e+00
1.255582999999999894e+00
1.609936999999999951e+00
1.494618999999999920e+00
1.142336999999999936e+00
1.941483000000000070e+00
1.419731999999999994e+00
2.768701000000000079e+00
8.297130000000000338e-01
8.871499999999999941e-01
-1.643920000000000048e+00
1.604581000000000035e+00
1.715120999999999896e+00
1.253802000000000083e+00
9.532359999999999722e-01
1.266529999999999934e+00
1.368206999999999951e+00
1.319102999999999914e+00
1.158155999999999963e+00
-1.240442999999999962e+00
1.427650000000000086e+00
1.938898999999999928e+00
2.029256999999999866e+00
1.767697999999999992e+00
-1.764170000000000016e+00
1.202779000000000043e+00
1.353081999999999896e+00
1.757422999999999957e+00
-1.278321000000000041e+00
-1.517771999999999899e+00
1.698644000000000043e+00
1.210898000000000030e+00
1.486663000000000068e+00
1.441489999999999938e+00
-1.395265999999999895e+00
1.800437000000000065e+00
1.186420999999999948e+00
1.409070000000000045e+00
-1.097566999999999959e+00
-9.292740000000000444e-01
1.218188000000000049e+00
1.529014000000000095e+00
1.353064000000000044e+00
-1.297473000000000098e+00
1.852737000000000078e+00
1.410657000000000050e+00
9.713659999999999517e-01
1.385410000000000030e+00
-2.248000999999999916e+00
1.218212000000000073e+00
1.194463000000000052e+00
1.663313999999999959e+00
9.017640000000000100e-01
2.219568000000000207e+00
1.997935999999999934e+00
8.426209999999999534e-01
1.037388999999999895e+00
-1.382428999999999908e+00
-1.421087999999999907e+00
1.423718000000000039e+00
1.787303000000000086e+00
1.788637000000000032e+00
-1.257891000000000092e+00
1.919383000000000061e+00
9.864070000000000338e-01
8.170579999999999510e-01
1.139985000000000026e+00
-2.538730999999999849e+00
1.274410000000000043e+00
2.123635000000000161e+00
1.931138000000000021e+00
1.233881000000000006e+00
-1.879764999999999908e+00
1.776115000000000110e+00
1.504758000000000040e+00
1.221734000000000098e+00
-1.421980000000000022e+00
-1.859320000000000084e+00
2.153338999999999892e+00
1.375415000000000054e+00
2.249547000000000185e+00
5.401080000000000325e-01
1.494788999999999923e+00
1.494642999999999944e+00
9.205980000000000274e-01
1.534238999999999908e+00
-2.096928999999999821e+00
1.348692999999999920e+00
2.275438999999999989e+00
2.133917999999999981e+00
1.878279999999999950e+00
-1.376309999999999922e+00
1.985975000000000046e+00
1.975233000000000017e+00
1.540529999999999955e+00
-1.275938999999999934e+00
-1.792934000000000028e+00
2.595540000000000180e+00
2.437478000000000034e+00
2.590430000000000010e+00
1.539641000000000037e+00
1.534413999999999945e+00
2.264915999999999929e+00
1.880001999999999951e+00
1.762045000000000083e+00
-1.690830999999999973e+00
8.870249999999999524e-01
1.960080000000000044e+00
1.747921999999999976e+00
2.397477999999999998e+00
-1.176587000000000049e+00
1.547619000000000078e+00
1.506205000000000016e+00
1.175886999999999905e+00
1.161618000000000039e+00
-1.758504000000000067e+00
2.274434999999999985e+00
2.104178999999999800e+00
2.015356000000000147e+00
1.432077999999999962e+00
1.346352999999999911e+00
2.656477000000000199e+00
1.495849999999999902e+00
1.522083000000000075e+00
-1.496277000000000079e+00
1.007886000000000060e+00
2.076744999999999841e+00
2.389272000000000062e+00
2.136890999999999874e+00
-1.109992000000000090e+00
1.964774999999999938e+00
1.664746000000000059e+00
1.988987000000000060e+00
1.561690000000000023e+00
-1.736475999999999908e+00
1.184174999999999978e+00
1.698952999999999935e+00
1.234939999999999927e+00
-1.251994999999999969e+00
1.081234000000000028e+00
1.386783000000000099e+00
9.576940000000000452e-01
1.659089000000000036e+00
-2.108149000000000051e+00
7.210649999999999560e-01
1.764845999999999915e+00
1.763095000000000079e+00
2.047112999999999960e+00
-9.194189999999999863e-01
-1.122489999999999988e+00
1.206261999999999945e+00
1.820252999999999899e+00
-1.768084999999999907e+00
-1.691105999999999998e+00
1.404295999999999989e+00
1.257171000000000038e+00
-2.343541999999999792e+00
1.020475999999999939e+00
-1.087871000000000032e+00
1.732328000000000090e+00
1.524785999999999975e+00
2.148203999999999780e+00
-1.886409000000000002e+00
-9.519809999999999661e-01
2.198545000000000194e+00
1.361016999999999921e+00
1.965078000000000102e+00
1.004707000000000017e+00
2.171958000000000055e+00
1.861939999999999928e+00
1.500380000000000047e+00
2.332662000000000013e+00
-1.757179999999999964e+00
1.719370999999999983e+00
1.365377999999999981e+00
1.942274000000000056e+00
1.812615000000000087e+00
1.435326000000000102e+00
8.006959999999999633e-01
1.832974000000000103e+00
1.652635999999999994e+00
-1.656258999999999926e+00
-1.027628999999999904e+00
2.192562999999999818e+00
1.548629000000000033e+00
1.973063999999999929e+00
-1.393373999999999890e+00
1.381577999999999973e+00
1.984601000000000059e+00
1.784802000000000000e+00
2.286888999999999950e+00
-1.633715999999999946e+00
1.757859000000000060e+00
1.435600999999999905e+00
1.201349000000000000e+00
1.874538000000000038e+00
-1.414779999999999927e+00
9.624749999999999694e-01
-1.765665999999999958e+00
9.735239999999999450e-01
-1.780427999999999900e+00
-1.244726999999999917e+00
1.362600999999999951e+00
1.676709999999999923e+00
-1.295177999999999940e+00
-2.001367000000000118e+00
5.129270000000000218e-01
-1.559992000000000045e+00
1.572032000000000096e+00
-1.367709999999999981e+00
-1.660493999999999915e+00
1.603310000000000013e+00
-9.654470000000000551e-01
-1.224717000000000056e+00
-2.657183999999999990e+00
-1.587782000000000027e+00
-4.932320000000000038e-01
-2.395115999999999801e+00
-1.826986999999999917e+00
-2.477218000000000142e+00
-1.210051999999999905e+00
7.518540000000000223e-01
-1.693160999999999916e+00
-2.174729000000000134e+00
-2.146437000000000150e+00
-7.570599999999999552e-01
-1.143124000000000029e+00
-2.137090000000000156e+00
-2.896730999999999945e+00
-1.988747000000000043e+00
1.322192000000000034e+00
1.447802999999999951e+00
1.251433999999999935e+00
-1.416239999999999943e+00
-1.181361000000000105e+00
1.505424000000000095e+00
2.087782999999999944e+00
1.875108999999999915e+00
-1.705229000000000106e+00
-1.424312000000000022e+00
1.931245000000000100e+00
1.405367999999999951e+00
1.487503999999999937e+00
-9.425890000000000102e-01
8.588259999999999783e-01
1.409010000000000096e+00
2.172356999999999871e+00
1.890568000000000026e+00
-1.943727999999999900e+00
6.184610000000000385e-01
1.072637000000000063e+00
-9.410319999999999796e-01
-9.351490000000000080e-01
-1.182935999999999988e+00
1.858549999999999924e+00
1.145834999999999937e+00
1.861426999999999943e+00
-2.413400999999999907e+00
-1.696147999999999989e+00
1.604203999999999963e+00
-1.065598000000000045e+00
-1.777878999999999987e+00
-1.656330000000000080e+00
-9.387229999999999741e-01
1.236431000000000058e+00
1.584459999999999980e+00
-1.990342000000000056e+00
-2.305820999999999898e+00
8.379029999999999534e-01
1.119437000000000015e+00
-1.835250000000000048e+00
-8.084639999999999604e-01
-2.174495999999999984e+00
2.011207000000000189e+00
1.514069000000000109e+00
2.321346999999999827e+00
-2.126259999999999817e+00
-1.967271999999999910e+00
1.291697000000000095e+00
1.056718000000000046e+00
-1.390500999999999987e+00
-7.049879999999999480e-01
9.022200000000000220e-01
1.331801999999999930e+00
1.204453999999999914e+00
1.426037999999999917e+00
-2.101198999999999817e+00
1.121707000000000010e+00
6.930330000000000101e-01
-1.014339000000000102e+00
-9.311850000000000405e-01
-2.215037000000000145e+00
-1.610822999999999894e+00
1.521392000000000078e+00
1.454336000000000073e+00
-2.159835999999999867e+00
-1.947542000000000106e+00
1.268772999999999929e+00
1.437140000000000084e+00
-9.639670000000000183e-01
-8.783619999999999761e-01
-1.614727999999999941e+00
1.758437999999999946e+00
1.080553000000000097e+00
1.799018999999999924e+00
-1.585633999999999988e+00
8.143850000000000255e-01
8.912010000000000209e-01
-1.221475000000000088e+00
-1.392284999999999995e+00
-1.424088999999999938e+00
-5.038359999999999506e-01
1.155756999999999923e+00
1.221575999999999995e+00
-1.025641999999999943e+00
-1.643313000000000024e+00
1.173901000000000083e+00
1.034883999999999915e+00
-8.566850000000000298e-01
-1.610360999999999931e+00
-1.622851000000000043e+00
1.556861999999999968e+00
-1.547916999999999987e+00
9.262519999999999643e-01
-1.542240000000000055e+00
-1.117010000000000058e+00
1.071053000000000033e+00
9.031200000000000339e-01
-1.436013999999999902e+00
-2.449409999999999865e+00
1.352992999999999890e+00
1.240304000000000073e+00
-1.204461000000000004e+00
-1.495359000000000105e+00
-2.308200999999999947e+00
7.436129999999999685e-01
8.929409999999999847e-01
1.206636000000000042e+00
-1.151259999999999950e+00
-2.541682000000000219e+00
-1.717969000000000079e+00
1.150945000000000107e+00
-1.171477000000000102e+00
-2.072992000000000168e+00
-1.104676999999999909e+00
9.958000000000000185e-01
5.331329999999999680e-01
-1.579013999999999918e+00
-2.306553000000000075e+00
7.525539999999999452e-01
6.052009999999999890e-01
-1.174922000000000022e+00
1.159793999999999992e+00
-2.156702999999999815e+00
1.704115000000000046e+00
1.465778000000000025e+00
7.680580000000000185e-01
-1.015719999999999956e+00
-1.814006999999999925e+00
1.257295000000000051e+00
1.502132999999999940e+00
1.852681999999999940e+00
-1.027285999999999921e+00
-1.288256000000000068e+00
-1.463492999999999933e+00
1.534191000000000082e+00
1.333928000000000003e+00
-2.131778999999999868e+00
1.173181000000000029e+00
6.145439999999999792e-01
1.235546000000000033e+00
1.624103000000000074e+00
-2.359576000000000118e+00
1.547868999999999939e+00
7.902259999999999840e-01
5.504809999999999981e-01
1.226968999999999976e+00
-1.877930000000000099e+00
1.546294000000000057e+00
1.043714999999999948e+00
-1.618644999999999889e+00
-1.081123999999999974e+00
-1.703546000000000005e+00
1.733667000000000069e+00
1.108179000000000025e+00
1.437040000000000095e+00
-1.394150999999999918e+00
-1.504027999999999921e+00
7.994099999999999540e-01
3.699500000000000011e-01
-1.679955000000000087e+00
-2.166418000000000177e+00
1.062292999999999932e+00
1.542381999999999920e+00
6.796860000000000124e-01
-9.411699999999999511e-01
-1.754466000000000081e+00
8.857699999999999463e-01
-9.251869999999999816e-01
-1.181032999999999999e+00
-1.671480999999999995e+00
-1.697538999999999909e+00
1.349968000000000057e+00
-9.368959999999999511e-01
9.387780000000000014e-01
-1.154463999999999935e+00
-1.849687999999999999e+00
3.691570000000000129e-01
-6.595879999999999521e-01
-1.327679000000000054e+00
-1.786135999999999946e+00
9.869149999999999867e-01
-1.136187999999999976e+00
-1.198989000000000082e+00
-1.197211999999999943e+00
-2.030041000000000206e+00
6.920030000000000348e-01
-1.100810000000000066e+00
-1.034377000000000102e+00
-2.046171000000000184e+00
-2.016932000000000169e+00
9.829529999999999657e-01
-1.369305999999999912e+00
-1.275196999999999914e+00
-2.078034999999999854e+00
-1.978229999999999933e+00
-7.081870000000000109e-01
-1.518334999999999990e+00
-1.814597000000000016e+00
-2.156985000000000152e+00
8.071709999999999718e-01
-1.364980000000000082e+00
-1.483745000000000092e+00
-1.430090000000000083e+00
-2.095765999999999796e+00
9.653399999999999759e-01
-1.245392999999999972e+00
-1.021630999999999956e+00
-2.287418999999999869e+00
-1.734356000000000009e+00
1.289128999999999969e+00
1.299176000000000109e+00
-1.192452000000000067e+00
-1.608700000000000019e+00
-1.632373999999999992e+00
-9.939769999999999994e-01
-6.873000000000000220e-01
-6.684959999999999791e-01
-2.182792000000000066e+00
6.847480000000000233e-01
1.072869000000000073e+00
-1.176925999999999917e+00
-1.794362000000000013e+00
-2.201705000000000023e+00
4.122870000000000146e-01
-7.605619999999999603e-01
-8.389379999999999615e-01
-1.820125999999999911e+00
-1.933227999999999946e+00
1.745416000000000079e+00
-1.199750000000000094e+00
-1.197810999999999959e+00
-1.101850999999999914e+00
9.650969999999999827e-01
1.124281000000000086e+00
-8.102120000000000433e-01
-1.668145999999999907e+00
-2.616855000000000153e+00
8.005170000000000341e-01
-1.356470999999999982e+00
-1.457554999999999934e+00
-1.383893999999999957e+00
-1.593758000000000008e+00
1.221405000000000074e+00
-1.224110000000000031e+00
-6.314159999999999773e-01
-1.817479999999999984e+00
-2.036577999999999999e+00
1.535560999999999954e+00
8.799129999999999452e-01
1.847576000000000107e+00
-1.932045999999999930e+00
-1.943248000000000086e+00
1.229187000000000030e+00
1.064400000000000013e+00
-1.019419999999999993e+00
-2.139756000000000213e+00
1.126833999999999891e+00
1.678258999999999945e+00
1.568178000000000072e+00
1.066996000000000056e+00
-2.346168000000000031e+00
1.482683999999999891e+00
1.741295999999999955e+00
1.070689000000000002e+00
-1.385232000000000019e+00
-1.896641000000000021e+00
1.524375999999999953e+00
1.277384000000000075e+00
1.925103000000000009e+00
-9.915479999999999849e-01
-1.233870999999999940e+00
1.522551999999999905e+00
1.681850000000000067e+00
1.105266000000000082e+00
-1.832497000000000043e+00
-1.107353999999999949e+00
1.353949999999999987e+00
-1.826473000000000013e+00
-1.319900000000000073e+00
-2.032316999999999929e+00
1.484375999999999918e+00
-8.804110000000000547e-01
1.242879999999999985e+00
-2.015442000000000178e+00
-2.016310999999999964e+00
1.476645999999999903e+00
-1.508696999999999955e+00
1.371980999999999895e+00
-5.554719999999999658e-01
-9.249530000000000252e-01
9.294729999999999936e-01
1.572094000000000102e+00
1.425945999999999936e+00
-1.983281999999999989e+00
-1.122716000000000047e+00
1.377545000000000019e+00
1.981047000000000002e+00
1.952795000000000059e+00
-1.862662000000000040e+00
1.233583000000000096e+00
1.156814999999999927e+00
1.304993000000000070e+00
1.758140999999999954e+00
-2.165773000000000170e+00
1.823126999999999942e+00
1.623588000000000031e+00
2.493380999999999847e+00
7.333129999999999926e-01
1.354924999999999935e+00
2.154905999999999988e+00
1.721162000000000081e+00
2.237845000000000084e+00
-1.780670999999999893e+00
-1.116975000000000051e+00
1.622084999999999999e+00
1.888576999999999950e+00
1.947146999999999961e+00
9.080709999999999615e-01
2.403271000000000157e+00
2.343644999999999978e+00
1.912117000000000067e+00
2.359281999999999879e+00
-2.251166000000000000e+00
1.542203999999999908e+00
1.280013000000000067e+00
2.413002999999999787e+00
1.129119999999999902e+00
-1.654676999999999953e+00
8.094329999999999581e-01
1.855758999999999936e+00
2.298964999999999925e+00
-2.257826000000000111e+00
-1.461931000000000092e+00
1.853320999999999996e+00
1.588440999999999992e+00
3.905431000000000097e+00
-1.196058000000000066e+00
7.565730000000000510e-01
2.677146000000000026e+00
1.767527000000000070e+00
1.620492999999999961e+00
-1.989455999999999891e+00
1.541271999999999975e+00
1.834356000000000098e+00
1.351034999999999986e+00
2.313471999999999973e+00
1.040608999999999895e+00
2.098310999999999815e+00
1.997084000000000081e+00
1.849269000000000052e+00
-1.234731000000000023e+00
-1.470132999999999912e+00
2.115651000000000170e+00
1.157253000000000087e+00
2.302690999999999821e+00
-7.392769999999999619e-01
-6.465790000000000148e-01
1.721584999999999921e+00
2.124827999999999939e+00
1.610408999999999979e+00
-2.138615999999999850e+00
6.526330000000000187e-01
2.194609999999999950e+00
-1.409875999999999907e+00
1.790367999999999959e+00
-1.970760999999999985e+00
2.151974000000000053e+00
2.458956000000000142e+00
1.634918000000000093e+00
-1.549509000000000025e+00
-1.433667000000000025e+00
2.059709999999999930e+00
1.610905999999999949e+00
-1.488272000000000039e+00
-1.484169999999999989e+00
1.961308000000000051e+00
2.021745999999999821e+00
2.283929999999999794e+00
1.781053999999999915e+00
-1.989781999999999940e+00
1.238834999999999908e+00
2.303014000000000117e+00
1.705742000000000091e+00
1.977656000000000081e+00
-7.576810000000000489e-01
1.279781999999999975e+00
2.408974000000000171e+00
1.816681999999999908e+00
-1.244062000000000001e+00
-1.623918999999999890e+00
1.379829999999999890e+00
1.904098000000000068e+00
1.378889000000000031e+00
-6.324400000000000022e-01
5.904030000000000111e-01
2.146125000000000060e+00
1.779446000000000083e+00
1.924031999999999965e+00
-1.887404000000000082e+00
9.254250000000000531e-01
1.789466000000000001e+00
1.493969000000000102e+00
1.137785999999999964e+00
8.478489999999999638e-01
1.638819000000000026e+00
1.552578000000000014e+00
1.601291000000000020e+00
-7.382689999999999531e-01
-1.834599000000000091e+00
2.053853000000000151e+00
1.462919000000000080e+00
1.369917000000000051e+00
-8.612130000000000063e-01
5.257859999999999756e-01
1.833528000000000047e+00
1.683991000000000016e+00
2.040258999999999823e+00
-1.845817999999999959e+00
7.592630000000000212e-01
1.459910000000000041e+00
1.459459000000000062e+00
1.448266999999999971e+00
-1.306256000000000084e+00
5.056899999999999729e-01
1.375915999999999917e+00
1.618811999999999918e+00
-1.813777999999999890e+00
-2.030152999999999874e+00
2.242167999999999939e+00
8.820710000000000495e-01
1.066402999999999990e+00
-7.276920000000000055e-01
-1.830162000000000067e+00
1.712944999999999940e+00
1.815179000000000098e+00
1.294295999999999891e+00
-1.818265000000000020e+00
1.081396000000000024e+00
1.943105000000000082e+00
8.293040000000000411e-01
7.109990000000000476e-01
-1.823895999999999962e+00
8.547299999999999898e-01
1.377078999999999942e+00
1.356864000000000070e+00
-2.232435000000000169e+00
-1.915888999999999953e+00
1.614125000000000032e+00
1.579113999999999907e+00
7.710789999999999589e-01
-1.155075000000000074e+00
-1.869722000000000106e+00
1.588905000000000012e+00
1.212056999999999940e+00
1.665286000000000044e+00
-1.545644999999999936e+00
-7.210959999999999592e-01
1.573749999999999982e+00
7.145860000000000545e-01
7.468660000000000299e-01
-1.935027999999999970e+00
-8.548869999999999525e-01
1.747711000000000015e+00
2.206491000000000202e+00
-1.596346999999999960e+00
-2.200512999999999941e+00
1.493543000000000065e+00
1.404703000000000035e+00
1.011679999999999913e+00
1.353029000000000037e+00
-2.013028999999999957e+00
1.804140000000000077e+00
1.262277000000000093e+00
2.000758999999999954e+00
-1.809374999999999956e+00
-9.694639999999999924e-01
1.550721999999999934e+00
2.052623000000000086e+00
1.406508000000000091e+00
-2.092531999999999837e+00
1.029155000000000042e+00
1.131102000000000052e+00
1.661413000000000029e+00
-9.878179999999999739e-01
-2.195006999999999930e+00
1.590392999999999946e+00
1.430399999999999894e+00
1.017489000000000088e+00
-1.825893999999999906e+00
-1.928434999999999899e+00
8.194719999999999782e-01
-1.381474000000000091e+00
1.458293999999999979e+00
-1.240723000000000020e+00
-9.875329999999999941e-01
1.401632999999999907e+00
6.927339999999999609e-01
1.167878999999999889e+00
-2.428392999999999802e+00
-1.318885000000000085e+00
-1.502841000000000093e+00
2.106205000000000105e+00
-1.154414999999999969e+00
-2.671157000000000004e+00
1.210936000000000012e+00
-8.012669999999999515e-01
1.164781999999999984e+00
-2.243825999999999876e+00
-2.165976999999999819e+00
8.727890000000000370e-01
1.189826999999999968e+00
1.578966000000000092e+00
-1.265913000000000066e+00
-1.661937999999999915e+00
1.235230999999999968e+00
4.241099999999999870e-01
-1.628946000000000005e+00
-2.549160000000000093e+00
-1.835040000000000004e+00
-1.692839999999999900e+00
-1.702841999999999967e+00
-2.352971999999999841e+00
-2.493886999999999965e+00
1.181388000000000105e+00
1.779153999999999902e+00
2.103772000000000197e+00
1.320842000000000072e+00
-1.850767000000000051e+00
1.961740999999999957e+00
1.264359000000000011e+00
2.025306000000000051e+00
-8.988439999999999763e-01
-1.503420999999999896e+00
2.354874999999999829e+00
1.610257999999999967e+00
1.519497000000000098e+00
-1.234150999999999998e+00
1.424666999999999906e+00
1.618233000000000033e+00
1.554221000000000075e+00
2.583797000000000121e+00
-2.049326000000000203e+00
9.475550000000000361e-01
1.685664999999999969e+00
1.437783999999999951e+00
-7.944790000000000463e-01
-1.676725999999999939e+00
1.928369999999999918e+00
1.115477000000000052e+00
2.155384000000000189e+00
-1.418751000000000095e+00
-1.565995999999999944e+00
2.250633000000000106e+00
1.298824999999999896e+00
1.436020000000000074e+00
-1.411817000000000100e+00
-1.932755000000000001e+00
1.007025999999999977e+00
1.219557999999999920e+00
1.541709999999999914e+00
-2.340767000000000042e+00
5.433069999999999844e-01
-1.400347000000000008e+00
-1.131416999999999895e+00
-4.482929999999999970e-01
-1.983465000000000034e+00
1.094216000000000077e+00
-8.572440000000000060e-01
-1.176924999999999999e+00
-1.361612999999999962e+00
-2.033669999999999867e+00
2.136603000000000030e+00
-1.650233000000000061e+00
7.650919999999999943e-01
-1.778251000000000026e+00
-1.086757999999999891e+00
-1.542408999999999919e+00
-6.170029999999999681e-01
-1.290197000000000038e+00
-2.090653999999999790e+00
6.706680000000000419e-01
1.257775000000000087e+00
-1.706436999999999982e+00
-6.354830000000000201e-01
-2.080977999999999994e+00
1.131415999999999977e+00
8.778519999999999657e-01
-1.013196999999999903e+00
-1.622632000000000074e+00
-1.962908000000000097e+00
1.733624999999999972e+00
1.332708999999999921e+00
-1.207073999999999980e+00
-1.035083999999999893e+00
-1.546605999999999925e+00
-1.052165000000000017e+00
7.745170000000000110e-01
-9.519140000000000379e-01
-2.339588000000000001e+00
5.331489999999999840e-01
1.906585999999999892e+00
-1.452857000000000065e+00
1.138584999999999958e+00
-2.073564999999999880e+00
1.794273000000000007e+00
1.053986000000000089e+00
1.019425000000000026e+00
-1.509749999999999925e+00
-2.187718999999999969e+00
2.157793999999999990e+00
1.388323999999999891e+00
1.342462999999999962e+00
8.708050000000000512e-01
-1.286505000000000010e+00
1.012426000000000048e+00
1.227762999999999938e+00
1.197975999999999930e+00
-1.713289999999999980e+00
-6.429259999999999975e-01
1.801482000000000028e+00
1.155167000000000055e+00
1.447920000000000096e+00
-1.585779999999999967e+00
1.784520000000000106e+00
1.499106999999999967e+00
1.165291000000000077e+00
-1.201761999999999997e+00
-2.066422999999999899e+00
2.413800000000000168e+00
1.699621999999999966e+00
1.118192999999999993e+00
5.868170000000000330e-01
-1.756571000000000105e+00
1.762653000000000025e+00
1.102937999999999974e+00
9.442319999999999602e-01
-1.672830000000000039e+00
-1.302623000000000086e+00
2.072830999999999868e+00
1.005816999999999961e+00
-1.498121000000000036e+00
-1.909105999999999970e+00
1.406093999999999955e+00
1.286691999999999947e+00
1.055913000000000102e+00
-8.731959999999999722e-01
-2.362487999999999921e+00
1.262666999999999984e+00
1.257387000000000032e+00
8.072449999999999903e-01
-1.860997999999999930e+00
-1.278238999999999903e+00
1.496650999999999954e+00
6.524550000000000072e-01
-9.971940000000000248e-01
-2.077631999999999923e+00
-1.287752999999999926e+00
1.603251999999999899e+00
1.299776999999999960e+00
1.488607000000000014e+00
-1.371029000000000053e+00
1.000166000000000111e+00
1.209829000000000043e+00
1.546114999999999906e+00
-1.092918999999999974e+00
-2.174193999999999960e+00
1.201264000000000109e+00
2.393040000000000056e+00
1.882616999999999985e+00
1.046221999999999985e+00
-1.181221999999999994e+00
1.760728999999999989e+00
1.569595000000000073e+00
1.334084999999999965e+00
-1.444976000000000038e+00
-1.261797000000000057e+00
2.101299000000000028e+00
1.631313999999999931e+00
1.471265999999999963e+00
-1.851162999999999892e+00
1.192603999999999997e+00
1.310969999999999969e+00
1.573307000000000011e+00
-1.845542000000000016e+00
-2.394083999999999879e+00
1.176708000000000087e+00
1.339758000000000004e+00
1.894098999999999977e+00
1.251713000000000076e+00
1.197543000000000024e+00
1.546519999999999895e+00
1.337263000000000090e+00
1.197850999999999999e+00
-1.655262000000000011e+00
-1.216061000000000059e+00
1.707804000000000100e+00
1.272056999999999993e+00
2.206662999999999819e+00
-2.065176999999999818e+00
-1.210725000000000051e+00
1.046086999999999989e+00
1.203446000000000016e+00
-1.415288000000000102e+00
-2.415497999999999923e+00
8.500809999999999755e-01
1.390122000000000080e+00
2.191708000000000212e+00
8.949230000000000240e-01
-1.530793999999999988e+00
2.474730999999999792e+00
1.224752000000000063e+00
1.380805999999999978e+00
-1.717014999999999958e+00
-1.441586999999999952e+00
1.806917000000000106e+00
1.951704000000000105e+00
1.760221000000000036e+00
1.212617000000000056e+00
2.309985999999999873e+00
1.427542000000000089e+00
1.614222000000000046e+00
1.173535999999999913e+00
-2.830061999999999856e+00
9.945920000000000316e-01
1.303798000000000012e+00
2.295011000000000134e+00
-1.511317999999999939e+00
-1.277457999999999982e+00
7.088520000000000376e-01
1.063436000000000048e+00
1.116490999999999900e+00
-2.338119999999999976e+00
-1.702484000000000108e+00
1.839674000000000031e+00
-1.329793999999999921e+00
1.494526000000000021e+00
-1.522200999999999915e+00
-5.572610000000000063e-01
1.862033999999999967e+00
1.241325999999999929e+00
1.296388000000000096e+00
-2.096178000000000097e+00
5.782420000000000337e-01
1.125807999999999920e+00
-1.378824000000000050e+00
-2.371615999999999946e+00
-1.392862000000000045e+00
8.094980000000000508e-01
-1.752558999999999978e+00
1.184916000000000080e+00
-2.209423999999999833e+00
-1.769619999999999971e+00
1.667367000000000044e+00
1.077070999999999890e+00
-1.902195000000000080e+00
-2.236381000000000174e+00
5.984789999999999832e-01
1.751764000000000099e+00
-1.475300000000000056e+00
1.421459999999999946e+00
-2.384125000000000050e+00
9.620060000000000278e-01
1.518076999999999899e+00
1.777886999999999995e+00
-1.191932999999999909e+00
-7.469249999999999501e-01
1.402995999999999910e+00
1.100943999999999923e+00
1.401601000000000097e+00
-1.353040999999999938e+00
-1.537876999999999938e+00
1.909955000000000069e+00
1.420385000000000009e+00
1.690987999999999936e+00
-9.850029999999999619e-01
-6.872629999999999573e-01
1.692174999999999985e+00
1.730615000000000014e+00
2.251904000000000128e+00
-1.793255999999999961e+00
1.071201999999999988e+00
1.773158000000000012e+00
1.517328999999999928e+00
1.278942000000000023e+00
-9.224630000000000329e-01
1.249166999999999916e+00
1.562820000000000098e+00
1.952593999999999941e+00
-1.480075999999999947e+00
-1.677998000000000101e+00
1.678746999999999989e+00
1.248167999999999944e+00
1.674311000000000105e+00
-1.654328999999999938e+00
-8.636850000000000360e-01
2.061389999999999834e+00
1.506772999999999918e+00
1.617942999999999909e+00
-1.825879000000000030e+00
7.683980000000000254e-01
2.035607999999999862e+00
1.614470999999999989e+00
2.144258999999999915e+00
-1.966919000000000084e+00
3.579936000000000007e+00
1.621957000000000093e+00
1.777681999999999984e+00
-1.509257999999999988e+00
-1.911523000000000083e+00
2.040538000000000185e+00
1.515570000000000084e+00
1.126157000000000075e+00
-5.510920000000000263e-01
-9.304580000000000073e-01
1.730650000000000022e+00
1.144646000000000052e+00
-1.944279000000000091e+00
-1.955510999999999999e+00
-9.101759999999999851e-01
2.129999999999999893e+00
7.677199999999999580e-01
1.644852999999999899e+00
-2.588274999999999881e+00
-1.151904000000000039e+00
1.290437000000000056e+00
1.420125000000000082e+00
-2.714621000000000173e+00
-2.161305000000000032e+00
1.293344000000000049e+00
1.240914000000000073e+00
-8.254040000000000266e-01
-1.520979999999999999e+00
-2.389635999999999871e+00
2.475312000000000179e+00
1.653461000000000070e+00
-1.208904999999999896e+00
-2.051686000000000121e+00
-1.445543000000000022e+00
1.252178999999999931e+00
-1.584144999999999914e+00
-1.056513000000000035e+00
-2.729639999999999844e+00
-1.467424999999999979e+00
-1.120339999999999892e+00
6.003500000000000503e-01
-2.869381000000000181e+00
-2.566463999999999857e+00
8.558289999999999509e-01
-8.174850000000000172e-01
-1.425915999999999961e+00
-2.031508000000000091e+00
-2.446035000000000181e+00
1.531358999999999915e+00
-1.714005000000000001e+00
8.441410000000000302e-01
-2.203675000000000050e+00
-1.480523999999999951e+00
8.533840000000000314e-01
-1.249289000000000094e+00
-1.598983000000000043e+00
-2.961793999999999816e+00
-2.580779000000000156e+00
-1.369299999999999962e+00
-2.105884999999999785e+00
-1.995436999999999905e+00
-2.417879999999999807e+00
-6.082220000000000404e-01
-8.090420000000000389e-01
-1.686234000000000011e+00
-2.126508999999999983e+00
-2.782512000000000096e+00
-1.482477999999999962e+00
-1.925751999999999908e+00
-8.723229999999999595e-01
-1.797654000000000085e+00
-1.385755000000000070e+00
1.083326000000000011e+00
-7.762829999999999453e-01
-1.549264999999999892e+00
-2.635969999999999924e+00
-1.930884000000000045e+00
-1.128587999999999925e+00
-2.124909000000000159e+00
-1.122414000000000023e+00
-2.327561999999999909e+00
6.024420000000000330e-01
1.047967000000000093e+00
-1.198113999999999901e+00
-1.750660000000000105e+00
-2.222458000000000045e+00
1.399691000000000018e+00
1.722787000000000068e+00
1.983718000000000092e+00
-1.162655999999999912e+00
-1.652625999999999928e+00
1.691194000000000086e+00
8.903940000000000188e-01
-1.272278999999999938e+00
-1.931929000000000007e+00
-1.676331000000000016e+00
-9.471089999999999787e-01
1.482294000000000000e+00
-1.034445000000000059e+00
-2.336097000000000090e+00
3.736280000000000157e-01
-9.848829999999999529e-01
-6.989880000000000537e-01
-2.028051000000000048e+00
-2.400624000000000091e+00
9.794319999999999693e-01
-9.505000000000000115e-01
-1.393842999999999943e+00
-1.227284000000000042e+00
-1.985085999999999906e+00
2.025558000000000192e+00
1.127988999999999908e+00
-1.095649000000000095e+00
-1.618784000000000001e+00
-1.858044999999999947e+00
-9.988879999999999981e-01
1.671202999999999994e+00
-2.570688000000000084e+00
-2.110946999999999907e+00
4.169050000000000256e-01
-1.417977999999999961e+00
1.145469000000000070e+00
-1.366530999999999940e+00
-2.606408000000000058e+00
1.270720000000000072e+00
1.253157999999999994e+00
1.465214000000000016e+00
-1.366575000000000095e+00
-2.119028999999999829e+00
1.489414999999999933e+00
-9.705449999999999910e-01
1.089333000000000107e+00
-1.544829999999999925e+00
-1.492289999999999894e+00
1.973910999999999971e+00
-1.261236000000000024e+00
-1.358103999999999978e+00
-2.035798000000000219e+00
-5.866730000000000000e-01
-1.463964000000000043e+00
7.198579999999999979e-01
-7.141760000000000330e-01
-1.764639999999999986e+00
6.444879999999999498e-01
7.904510000000000147e-01
7.649589999999999446e-01
-1.808705000000000007e+00
-2.065125999999999795e+00
1.623002000000000056e+00
-1.559806999999999944e+00
-1.211254999999999971e+00
-1.432708000000000093e+00
-1.666719999999999979e+00
1.557441999999999993e+00
-1.224525000000000086e+00
-1.364679999999999893e+00
-2.000199999999999978e+00
-9.875129999999999741e-01
-1.107707999999999915e+00
-1.490312999999999999e+00
-1.426328999999999958e+00
-1.899599000000000038e+00
-8.153280000000000527e-01
-6.929130000000000011e-01
-1.395319999999999894e+00
-1.393777999999999961e+00
-1.788499999999999979e+00
1.196039000000000074e+00
-1.758918999999999899e+00
-1.636244999999999949e+00
-1.496879000000000071e+00
-1.560273999999999939e+00
-1.691167000000000087e+00
-9.610790000000000166e-01
-9.490539999999999532e-01
-2.273948999999999998e+00
-1.094858000000000109e+00
6.551940000000000541e-01
-1.719063999999999925e+00
-1.218247000000000080e+00
-2.179737999999999953e+00
6.459200000000000497e-01
-7.509059999999999624e-01
-1.214306000000000108e+00
-1.857682999999999973e+00
-2.105663999999999980e+00
9.410760000000000236e-01
-8.932940000000000325e-01
-1.303806000000000020e+00
-1.445638999999999896e+00
-2.282448000000000032e+00
-1.566710999999999965e+00
-2.912989999999999746e-01
-1.221684999999999910e+00
-2.324743999999999922e+00
-9.888059999999999627e-01
1.672131999999999952e+00
-1.058510999999999980e+00
-9.718679999999999541e-01
-2.987287999999999943e+00
8.600600000000000467e-01
1.303744000000000014e+00
-7.596309999999999452e-01
-1.469908999999999910e+00
-2.486695000000000100e+00
1.772577000000000069e+00
1.061493999999999938e+00
1.930973999999999968e+00
-7.702820000000000222e-01
1.970936999999999939e+00
1.521654999999999980e+00
9.589910000000000379e-01
1.129545000000000021e+00
-2.103765000000000107e+00
-9.706609999999999960e-01
2.483886000000000038e+00
1.568540000000000045e+00
1.732728000000000046e+00
-1.739411000000000040e+00
1.788410999999999973e+00
1.308332000000000050e+00
1.280569000000000068e+00
-1.812875000000000014e+00
-2.711171999999999915e+00
1.077180999999999944e+00
1.768021000000000065e+00
2.083117999999999803e+00
8.872130000000000294e-01
-2.062056999999999807e+00
2.480735999999999830e+00
1.068867000000000012e+00
8.111169999999999769e-01
-1.919478000000000018e+00
-1.655936999999999992e+00
2.292359999999999953e+00
1.664604999999999890e+00
2.523252999999999968e+00
-1.486739999999999950e+00
1.237645000000000106e+00
1.713203999999999949e+00
1.113666999999999963e+00
1.362819999999999920e+00
-2.289584000000000064e+00
1.220182000000000100e+00
1.768413999999999930e+00
1.422786000000000106e+00
-9.841600000000000348e-01
-1.836500999999999939e+00
2.276963999999999988e+00
8.976849999999999552e-01
8.903990000000000515e-01
-1.785862999999999978e+00
-1.840039999999999898e+00
1.706868999999999970e+00
1.798292000000000002e+00
-1.292365999999999904e+00
-2.092045000000000154e+00
-7.722989999999999577e-01
8.456740000000000368e-01
-1.112962999999999925e+00
-1.711427999999999949e+00
-2.292936999999999781e+00
1.201348000000000082e+00
1.786599999999999966e+00
1.275908000000000042e+00
1.127253000000000061e+00
1.423119999999999941e+00
1.186158999999999963e+00
1.247239999999999904e+00
-1.024200999999999917e+00
-2.399992999999999821e+00
-1.973503999999999925e+00
1.773590999999999918e+00
1.362500999999999962e+00
1.317193000000000058e+00
-1.315817999999999932e+00
-3.329210000000000225e-01
1.527552999999999939e+00
9.915720000000000089e-01
-7.044489999999999919e-01
-2.312005000000000088e+00
1.415451999999999932e+00
2.073221000000000203e+00
2.229225000000000012e+00
1.295417000000000041e+00
1.014950999999999937e+00
1.925216000000000038e+00
2.143393999999999799e+00
1.928924000000000083e+00
-1.671154999999999946e+00
-1.883331000000000088e+00
2.217315999999999843e+00
1.959864000000000051e+00
1.895941000000000098e+00
-1.725519000000000025e+00
1.523398999999999948e+00
1.640344000000000024e+00
1.780432000000000015e+00
1.763973999999999931e+00
-2.131514999999999826e+00
8.829730000000000079e-01
1.614052000000000042e+00
2.053227999999999831e+00
1.923189999999999955e+00
-1.651718999999999937e+00
9.640030000000000543e-01
1.518467000000000011e+00
1.453443999999999958e+00
-1.510966000000000031e+00
-1.871866000000000030e+00
1.768175999999999970e+00
1.683127999999999957e+00
1.643440999999999930e+00
-6.057900000000000507e-01
1.199492000000000003e+00
2.907557999999999865e+00
2.419833000000000123e+00
2.159654999999999880e+00
-1.708132999999999901e+00
9.373599999999999710e-01
1.822138000000000035e+00
1.919340999999999964e+00
2.656222999999999779e+00
1.061158000000000046e+00
2.227028999999999925e+00
1.766639999999999988e+00
2.069808999999999788e+00
-1.323790999999999940e+00
-1.752423000000000064e+00
2.133449999999999847e+00
2.030095000000000205e+00
1.856438000000000033e+00
1.584368999999999916e+00
-1.416889000000000065e+00
1.378182999999999936e+00
2.320066000000000184e+00
-1.626228000000000007e+00
-1.867890999999999968e+00
-8.986859999999999848e-01
1.473235999999999990e+00
1.553368000000000082e+00
-9.848599999999999577e-01
-1.626471000000000000e+00
1.700396000000000019e+00
2.011911000000000005e+00
2.548805000000000209e+00
-1.739765999999999924e+00
-1.685318000000000094e+00
1.845523000000000025e+00
1.785017999999999994e+00
1.671450000000000102e+00
1.186501000000000028e+00
1.264928000000000052e+00
2.311049000000000131e+00
2.435252000000000194e+00
2.153067000000000064e+00
-1.691807999999999979e+00
-1.074000999999999983e+00
1.558327000000000018e+00
1.828807000000000071e+00
-1.025811999999999946e+00
-7.959889999999999466e-01
1.016007000000000104e+00
1.428973999999999966e+00
2.422549000000000063e+00
-1.852521000000000084e+00
-2.045748999999999818e+00
1.735298000000000007e+00
1.902614000000000027e+00
1.642038000000000109e+00
-3.628810000000000091e-01
-9.339159999999999684e-01
1.886632000000000087e+00
2.182544000000000040e+00
2.371477000000000057e+00
-1.403710999999999931e+00
8.653020000000000156e-01
2.026952999999999783e+00
1.625436000000000103e+00
1.555344000000000060e+00
-1.072163999999999895e+00
8.593779999999999752e-01
1.987179999999999946e+00
2.178290000000000060e+00
1.222998999999999947e+00
-1.582665999999999906e+00
1.953753000000000073e+00
1.876009999999999955e+00
1.987217999999999929e+00
1.096751999999999949e+00
1.341005999999999920e+00
2.566840000000000011e+00
2.182342999999999922e+00
2.851999999999999869e+00
-1.173205000000000053e+00
1.241957999999999895e+00
2.410560999999999954e+00
1.762880999999999920e+00
2.001691000000000109e+00
-9.678849999999999953e-01
1.196174000000000071e+00
2.858407000000000142e+00
2.366157999999999983e+00
1.406557999999999975e+00
-2.167356999999999978e+00
1.388827999999999951e+00
2.190805000000000113e+00
2.471588999999999814e+00
-7.564009999999999900e-01
-1.274909999999999988e+00
2.897615000000000052e+00
2.350382000000000193e+00
2.741349000000000036e+00
-1.379610999999999921e+00
1.365801999999999961e+00
2.386245999999999867e+00
1.561174000000000062e+00
2.244520000000000071e+00
-8.891400000000000414e-01
1.234188999999999981e+00
2.547444000000000042e+00
2.078409000000000173e+00
1.589439999999999964e+00
-2.091169999999999973e+00
1.325541000000000080e+00
1.793981999999999966e+00
1.532291000000000070e+00
-1.009727000000000041e+00
-2.005506000000000011e+00
2.160937999999999803e+00
1.688134999999999941e+00
2.082663999999999849e+00
-1.258145000000000069e+00
-1.577946000000000071e+00
1.926841999999999944e+00
1.489743000000000039e+00
1.394803000000000015e+00
-1.242815000000000003e+00
1.211608000000000018e+00
1.378206999999999960e+00
1.355018999999999973e+00
-9.924110000000000431e-01
-1.977379999999999916e+00
1.108603999999999923e+00
1.464139999999999997e+00
1.859175000000000022e+00
-8.896420000000000439e-01
-1.833650999999999920e+00
2.346296999999999855e+00
2.253210000000000157e+00
1.936770000000000103e+00
-1.521290999999999949e+00
-1.716010000000000035e+00
2.479382999999999893e+00
2.073177999999999965e+00
1.777864000000000111e+00
1.542674000000000101e+00
8.701889999999999903e-01
1.929713000000000012e+00
2.357817999999999969e+00
1.963761000000000090e+00
-1.915650000000000075e+00
7.989190000000000458e-01
2.412522000000000055e+00
2.503219000000000083e+00
1.318519999999999914e+00
1.669137000000000093e+00
2.204095000000000137e+00
2.423599999999999977e+00
2.365237000000000034e+00
-4.567479999999999873e-01
-1.611809000000000047e+00
2.320203999999999933e+00
1.784145000000000092e+00
1.885318000000000049e+00
-1.854848999999999970e+00
1.350498999999999894e+00
1.215796000000000099e+00
1.799712999999999896e+00
1.179237000000000091e+00
-2.040122999999999909e+00
-3.718799999999999883e-01
1.907451000000000008e+00
7.606540000000000523e-01
-1.176571000000000033e+00
-2.456824000000000119e+00
8.345550000000000468e-01
1.320645999999999987e+00
-1.594988999999999990e+00
-1.635804000000000036e+00
-2.249476000000000031e+00
1.669394999999999962e+00
1.350335999999999981e+00
1.054106999999999905e+00
-1.881826999999999916e+00
-1.798748000000000014e+00
-7.103300000000000169e-01
1.290737999999999941e+00
-1.652813000000000088e+00
-2.504566000000000070e+00
-9.436400000000000343e-01
9.792250000000000121e-01
-9.558499999999999774e-01
-2.138519000000000059e+00
-2.655012999999999845e+00
5.436530000000000529e-01
-1.051010999999999918e+00
-1.795682000000000000e+00
-2.438190000000000079e+00
-2.373188999999999993e+00
1.839344000000000090e+00
-1.398829000000000100e+00
1.344597999999999960e+00
-1.567900999999999989e+00
-1.638878999999999975e+00
-1.679912999999999990e+00
-1.063069999999999959e+00
-1.996707000000000010e+00
-1.870776999999999912e+00
-7.088529999999999553e-01
1.665853999999999946e+00
1.738677000000000028e+00
1.110848000000000058e+00
-1.753668000000000005e+00
1.023576000000000041e+00
1.066122999999999932e+00
1.513557000000000041e+00
1.739629000000000092e+00
-2.277909000000000184e+00
1.406913999999999998e+00
-1.309755000000000003e+00
1.037717000000000001e+00
-1.398773999999999962e+00
-2.154247999999999941e+00
-1.499802000000000080e+00
-9.507830000000000448e-01
-1.107294000000000000e+00
-1.788882000000000083e+00
-1.332406999999999897e+00
-1.796338999999999908e+00
-1.578017999999999921e+00
-1.364695999999999909e+00
-3.046787999999999830e+00
-8.828620000000000356e-01
-1.789622999999999964e+00
-1.371785000000000032e+00
-2.013846000000000025e+00
-2.766862000000000155e+00
7.226489999999999858e-01
-1.815409999999999968e+00
-1.986296999999999979e+00
-1.491841999999999890e+00
-2.612732999999999972e+00
-2.397248999999999963e+00
-2.233737000000000084e+00
-1.925543000000000005e+00
-1.971878999999999937e+00
-1.853928000000000020e+00
1.684288999999999925e+00
-1.673230999999999913e+00
-1.497198000000000029e+00
-2.759380000000000166e+00
-1.547212000000000032e+00
-1.899316999999999922e+00
-1.406268999999999991e+00
-2.426839999999999886e+00
-2.322131999999999863e+00
8.052660000000000373e-01
1.751918000000000086e+00
-1.325050000000000061e+00
-9.549699999999999855e-01
-2.487261999999999862e+00
-1.385294999999999943e+00
-1.267760999999999916e+00
-6.776389999999999914e-01
-1.781933999999999907e+00
-1.539909999999999890e+00
1.448617999999999961e+00
-1.131542000000000048e+00
-1.860583000000000098e+00
-2.476888999999999896e+00
-9.243369999999999642e-01
7.660900000000000487e-01
-1.041673999999999989e+00
-1.414757999999999960e+00
-2.428345000000000198e+00
9.409629999999999939e-01
1.182536999999999949e+00
-1.226847000000000021e+00
-1.496717000000000075e+00
-2.330532999999999966e+00
-1.761686000000000085e+00
-9.056020000000000181e-01
8.478029999999999733e-01
-2.150351000000000123e+00
-1.578384000000000009e+00
9.378009999999999957e-01
-1.797981000000000051e+00
-1.849099999999999966e+00
-2.342705000000000037e+00
-8.245670000000000499e-01
1.076564000000000076e+00
-9.290439999999999809e-01
-1.461190999999999907e+00
-2.386122999999999994e+00
1.082802000000000042e+00
1.197020999999999891e+00
1.212638000000000105e+00
-1.877321999999999935e+00
-1.657461000000000073e+00
-8.331830000000000069e-01
4.097000000000000086e-01
9.640349999999999753e-01
-2.070165999999999951e+00
-1.711791999999999980e+00
1.612243000000000093e+00
1.284653999999999963e+00
1.138981000000000021e+00
-1.521875000000000089e+00
6.799370000000000136e-01
1.508218000000000059e+00
1.059509000000000034e+00
-1.207071999999999923e+00
-2.247358000000000189e+00
1.106227999999999989e+00
1.400725999999999916e+00
1.722407999999999939e+00
-1.205146999999999968e+00
-1.663423000000000096e+00
-1.176066000000000056e+00
1.277034999999999920e+00
-4.382869999999999822e-01
-1.865088999999999997e+00
-1.836777000000000104e+00
1.730186999999999919e+00
1.544669000000000070e+00
1.312173999999999952e+00
-1.002191000000000054e+00
8.213000000000000300e-01
1.336969000000000074e+00
1.478212999999999999e+00
9.282390000000000363e-01
-1.932668000000000053e+00
9.731769999999999587e-01
2.137916999999999845e+00
1.566229000000000093e+00
1.298734999999999973e+00
-1.082781999999999911e+00
1.082136999999999905e+00
1.301328000000000040e+00
1.217688000000000104e+00
-1.654581999999999997e+00
-1.696690000000000031e+00
2.312737999999999960e+00
2.409282999999999841e+00
2.941892000000000174e+00
-6.572759999999999714e-01
8.854769999999999586e-01
2.606250000000000178e+00
1.911000999999999950e+00
1.813476000000000088e+00
1.759290999999999938e+00
1.030380000000000074e+00
1.960306000000000104e+00
2.237908000000000008e+00
1.534580000000000055e+00
-1.390454999999999997e+00
1.170241000000000087e+00
1.834202000000000110e+00
2.413110000000000088e+00
-2.338747999999999827e+00
-2.077371999999999996e+00
1.408056999999999892e+00
1.782462999999999909e+00
1.578961999999999977e+00
-1.310686000000000018e+00
-6.991330000000000044e-01
1.861888999999999905e+00
1.674466000000000010e+00
1.644444999999999935e+00
-2.156013000000000179e+00
8.109279999999999822e-01
1.552799000000000040e+00
1.659920000000000062e+00
1.163315000000000099e+00
1.417464999999999975e+00
2.698354000000000141e+00
1.531584000000000056e+00
1.531935000000000047e+00
-2.878346000000000071e+00
-2.097570999999999852e+00
1.371124000000000009e+00
1.399353000000000069e+00
2.535883999999999805e+00
1.407497999999999916e+00
1.648193999999999937e+00
1.919343999999999939e+00
1.365569000000000033e+00
1.222236000000000100e+00
-2.513367999999999824e+00
-6.746760000000000534e-01
1.448280999999999930e+00
2.246879999999999988e+00
2.234061000000000075e+00
-2.038762999999999881e+00
5.719539999999999624e-01
1.539541000000000048e+00
1.370932000000000039e+00
-1.588184000000000040e+00
-1.899459999999999926e+00
1.515533999999999937e+00
1.148087999999999997e+00
1.872768999999999906e+00
-1.272723000000000049e+00
-1.028944000000000081e+00
1.920195000000000096e+00
1.378303999999999974e+00
1.697780999999999985e+00
-2.280812000000000062e+00
-7.777380000000000404e-01
1.585023999999999988e+00
8.481060000000000265e-01
1.562168000000000001e+00
-2.090739000000000125e+00
8.340579999999999661e-01
1.574576999999999893e+00
1.076702000000000048e+00
-1.581730999999999998e+00
-1.898220999999999936e+00
1.510812000000000044e+00
1.192193000000000058e+00
-1.564994999999999914e+00
-2.138530999999999960e+00
-1.420358000000000009e+00
2.607838999999999796e+00
1.466426000000000007e+00
-8.987880000000000313e-01
-1.586044000000000009e+00
-8.646070000000000144e-01
1.536998000000000086e+00
-9.541770000000000529e-01
-1.767063000000000050e+00
-1.792688999999999977e+00
-1.048966000000000065e+00
-1.587266999999999983e+00
-1.228548999999999891e+00
-1.957759000000000027e+00
-2.149195000000000189e+00
7.645840000000000414e-01
9.513129999999999642e-01
-1.828105000000000091e+00
-2.802697000000000216e+00
-1.996915999999999913e+00
1.448484000000000105e+00
-1.459181000000000061e+00
-1.648649000000000031e+00
-2.438524999999999832e+00
-1.562753999999999976e+00
1.269657999999999953e+00
-1.256359999999999921e+00
-1.696862000000000092e+00
-1.036588000000000065e+00
1.021921000000000079e+00
-1.432277999999999940e+00
1.667605999999999922e+00
-1.537352000000000052e+00
-2.175863000000000103e+00
1.059765999999999986e+00
1.295074999999999976e+00
1.383463000000000109e+00
-2.191937999999999942e+00
-1.279214999999999991e+00
2.177022000000000013e+00
1.542729000000000017e+00
-2.058680999999999983e+00
-1.853847999999999940e+00
-1.332969000000000070e+00
1.668201999999999963e+00
1.533177000000000012e+00
1.330762999999999918e+00
-1.726107000000000058e+00
-1.888104999999999922e+00
1.570178999999999991e+00
1.933670000000000000e+00
-2.336307000000000134e+00
-2.076332999999999984e+00
1.504367999999999927e+00
9.554230000000000222e-01
1.174420000000000019e+00
-1.796275999999999984e+00
-1.717559000000000058e+00
-1.038413999999999948e+00
-2.005230000000000068e+00
-1.830707000000000084e+00
-2.201264000000000109e+00
-1.351037999999999961e+00
2.123737000000000208e+00
1.006439000000000084e+00
1.424708000000000085e+00
-2.294518000000000058e+00
-6.788419999999999455e-01
2.285133000000000081e+00
1.469098999999999933e+00
-2.769667000000000101e+00
-1.941378000000000048e+00
6.363109999999999600e-01
1.619148000000000032e+00
8.931149999999999922e-01
1.202374999999999972e+00
-1.056167999999999996e+00
2.178153000000000006e+00
1.695106000000000002e+00
1.501061999999999896e+00
-2.197229000000000099e+00
-1.498914000000000080e+00
2.556598000000000148e+00
1.458566999999999947e+00
1.455648000000000053e+00
-1.848691000000000084e+00
-1.474007999999999985e+00
1.831503000000000103e+00
1.754431999999999992e+00
-1.442553999999999892e+00
-1.934668000000000054e+00
3.837360000000000215e-01
1.481986000000000026e+00
1.182565000000000088e+00
-1.416576999999999975e+00
-1.578675000000000050e+00
9.100169999999999648e-01
1.818915999999999977e+00
1.200350000000000028e+00
-2.526021000000000072e+00
-1.671853999999999951e+00
1.773501999999999912e+00
1.262880000000000003e+00
1.160215999999999914e+00
-1.974245999999999945e+00
-1.539120999999999961e+00
-1.273030000000000106e+00
-1.267641999999999936e+00
-1.267954999999999943e+00
-1.936635000000000106e+00
6.100830000000000419e-01
1.315145999999999926e+00
1.228331999999999979e+00
-1.683661000000000074e+00
-1.793290000000000051e+00
1.249235000000000095e+00
1.333680999999999894e+00
1.534418999999999977e+00
-1.866354999999999986e+00
-1.678134999999999932e+00
1.831288000000000027e+00
8.654340000000000366e-01
1.106376000000000026e+00
-1.756138999999999895e+00
-1.754288999999999987e+00
-1.578403000000000000e+00
2.204848000000000141e+00
-1.135461000000000054e+00
-2.092057000000000055e+00
-8.063519999999999577e-01
-9.256569999999999521e-01
-8.639599999999999502e-01
-2.372266000000000208e+00
-2.367157999999999873e+00
-8.973590000000000177e-01
-1.161529999999999951e+00
-1.649381999999999904e+00
-2.101148999999999933e+00
-2.327180999999999944e+00
1.614897000000000027e+00
8.621940000000000159e-01
-1.529856000000000105e+00
-1.605863999999999958e+00
-1.714412000000000047e+00
-1.466631000000000018e+00
-1.399513000000000007e+00
-2.233001999999999931e+00
-2.017049999999999788e+00
-5.069649999999999990e-01
-1.535420000000000007e+00
1.060324999999999962e+00
-1.329709999999999948e+00
-2.100105999999999806e+00
1.061172000000000004e+00
8.569390000000000063e-01
1.538389000000000006e+00
-1.474277999999999977e+00
-2.547813000000000105e+00
2.196349999999999802e+00
1.183562000000000003e+00
1.179481000000000002e+00
-1.383161000000000085e+00
-1.706763000000000030e+00
1.759638999999999953e+00
1.553720999999999908e+00
-1.919839000000000073e+00
-1.746386999999999912e+00
-1.124868999999999897e+00
1.434650999999999899e+00
7.738810000000000411e-01
-1.503902000000000072e+00
-2.256216999999999917e+00
5.896839999999999860e-01
8.807679999999999954e-01
2.047655999999999921e+00
-2.736409999999999787e+00
-2.262189999999999923e+00
1.814758000000000093e+00
1.095325000000000104e+00
9.164189999999999836e-01
-1.159345999999999988e+00
-2.435668000000000166e+00
-1.527945000000000109e+00
-9.875389999999999446e-01
-2.085173000000000165e+00
-2.081148000000000220e+00
-1.374527999999999972e+00
1.253991000000000078e+00
-1.195243000000000055e+00
-4.855760000000000076e-01
-2.204368999999999801e+00
2.494790000000000063e-01
9.967120000000000424e-01
-1.061220999999999970e+00
-1.820171999999999901e+00
-2.548792000000000169e+00
-7.707800000000000207e-01
-1.358610000000000095e+00
-9.869750000000000467e-01
-1.319720999999999922e+00
-2.263170000000000126e+00
-1.767160999999999982e+00
-1.484676000000000107e+00
-2.193699000000000066e+00
-2.029663999999999913e+00
-1.589005999999999919e+00
-1.400290999999999952e+00
-2.103002000000000038e+00
-1.121830000000000105e+00
-2.691746000000000194e+00
-1.279522000000000048e+00
-1.320054000000000061e+00
-1.490185000000000093e+00
-2.799115000000000020e+00
-2.427754999999999885e+00
8.206269999999999953e-01
-1.064489000000000019e+00
-1.815145999999999926e+00
-7.741789999999999505e-01
-2.071982000000000212e+00
-1.415357999999999894e+00
-9.019490000000000007e-01
-1.150287999999999977e+00
-2.004666999999999977e+00
-1.748447000000000084e+00
1.378120999999999929e+00
-1.689572999999999992e+00
-8.017940000000000067e-01
-2.531658999999999882e+00
-6.579589999999999606e-01
9.908649999999999958e-01
9.223559999999999537e-01
-1.579093999999999998e+00
-2.671911999999999843e+00
1.185926999999999953e+00
1.703216000000000063e+00
-1.403361999999999998e+00
-6.564119999999999955e-01
-2.204931000000000196e+00
8.733999999999999542e-01
5.288469999999999560e-01
5.159949999999999815e-01
-1.946334999999999926e+00
-1.837225000000000108e+00
1.605866000000000016e+00
1.436968999999999941e+00
-1.460088000000000052e+00
-1.510103999999999891e+00
1.020623999999999976e+00
9.979099999999999637e-01
1.037104999999999944e+00
-1.025613000000000108e+00
-2.333349999999999813e+00
1.030912000000000051e+00
1.759827999999999948e+00
-1.090313000000000088e+00
-8.181279999999999664e-01
-1.744023000000000101e+00
2.081287999999999805e+00
1.092754000000000003e+00
1.168622999999999967e+00
-1.967209999999999903e+00
-2.130046000000000106e+00
2.600244000000000000e+00
2.116016000000000119e+00
1.580028999999999906e+00
-1.722947000000000006e+00
-1.385197000000000012e+00
1.703813999999999940e+00
1.765775000000000095e+00
-7.666849999999999499e-01
-2.176518999999999870e+00
6.940990000000000215e-01
1.794305999999999957e+00
1.950820999999999916e+00
-1.723921999999999954e+00
-1.529222999999999999e+00
2.181611000000000189e+00
1.544418999999999986e+00
1.143955999999999973e+00
-2.231028999999999929e+00
-2.102627000000000024e+00
2.247513000000000094e+00
1.960673000000000110e+00
1.795036000000000076e+00
6.406319999999999792e-01
1.353369000000000044e+00
1.774466000000000099e+00
1.420515999999999890e+00
9.962689999999999602e-01
-2.053821999999999814e+00
1.015377999999999892e+00
2.287490000000000023e+00
2.108862999999999932e+00
1.229703999999999908e+00
-1.164295000000000080e+00
1.603425000000000100e+00
1.277632000000000101e+00
1.573396000000000017e+00
-1.991751000000000049e+00
-2.074028999999999900e+00
1.530958999999999959e+00
1.720903000000000072e+00
1.381866999999999956e+00
-1.096721000000000057e+00
-9.451190000000000424e-01
1.685044999999999904e+00
1.650220999999999938e+00
-1.177116999999999969e+00
-2.378271999999999942e+00
8.576880000000000059e-01
1.814721000000000029e+00
1.886781000000000041e+00
6.101010000000000044e-01
-1.787747999999999893e+00
-1.041738999999999971e+00
1.872816999999999954e+00
8.845410000000000217e-01
-2.574651999999999941e+00
-2.272353999999999985e+00
1.251745000000000108e+00
1.238024999999999931e+00
1.549722999999999962e+00
-1.324256000000000100e+00
-1.163777000000000061e+00
1.212377000000000038e+00
1.158597000000000099e+00
-1.188045999999999935e+00
-2.068820000000000103e+00
-9.702749999999999986e-01
1.647448000000000023e+00
1.422862999999999989e+00
8.599379999999999802e-01
-1.812983999999999929e+00
1.681218000000000101e+00
9.607109999999999816e-01
1.391491000000000033e+00
-1.906295000000000073e+00
-2.242024999999999935e+00
1.333501999999999965e+00
2.081122999999999834e+00
2.434034000000000031e+00
1.313576999999999995e+00
-1.338095000000000034e+00
7.090030000000000499e-01
1.591609000000000052e+00
-1.132073000000000107e+00
-2.184229000000000198e+00
-8.629360000000000364e-01
2.027139000000000024e+00
2.660531999999999897e+00
1.948701000000000016e+00
-1.974166000000000087e+00
1.703348000000000084e+00
1.988137000000000043e+00
1.477330000000000032e+00
-2.330468000000000206e+00
-2.346248999999999807e+00
1.397591000000000028e+00
1.433739000000000097e+00
2.199786000000000019e+00
1.283298999999999968e+00
2.025472999999999857e+00
2.166622999999999966e+00
1.648565000000000058e+00
1.480577000000000032e+00
-1.784361000000000086e+00
-1.168646000000000074e+00
1.870516000000000068e+00
1.648643000000000081e+00
1.821174999999999988e+00
-1.349409999999999998e+00
5.167899999999999716e-01
2.247608000000000050e+00
2.069198999999999788e+00
-1.304542000000000090e+00
-2.130198000000000036e+00
1.127809000000000061e+00
1.527854000000000045e+00
1.635834000000000010e+00
-1.793670000000000098e+00
-1.358327000000000062e+00
2.798742999999999981e+00
1.947645999999999988e+00
1.741308999999999996e+00
-2.311526000000000192e+00
-1.333674000000000026e+00
1.803762000000000087e+00
1.862052999999999958e+00
1.454323999999999950e+00
7.254610000000000225e-01
2.412449000000000066e+00
2.045275000000000176e+00
1.856614999999999904e+00
-9.873140000000000249e-01
-2.012080000000000091e+00
7.692489999999999606e-01
1.235954999999999915e+00
1.373918999999999890e+00
9.255630000000000246e-01
1.847012000000000098e+00
2.343907999999999880e+00
2.090225000000000222e+00
1.720706000000000069e+00
-1.875461000000000045e+00
-1.241611999999999938e+00
1.594564000000000092e+00
1.374630000000000019e+00
1.348360999999999921e+00
-8.972820000000000240e-01
6.753630000000000466e-01
1.663685999999999998e+00
2.437800000000000189e+00
1.185875999999999930e+00
-1.866119000000000083e+00
1.135871999999999993e+00
1.657985999999999960e+00
1.878595000000000015e+00
-1.343442000000000025e+00
-8.617050000000000542e-01
2.530569999999999986e+00
1.807198000000000082e+00
2.048840000000000217e+00
-1.629204000000000097e+00
-1.151196000000000108e+00
2.503655999999999882e+00
1.927289999999999948e+00
1.992560000000000109e+00
-1.120746999999999938e+00
-8.621360000000000134e-01
1.636204999999999909e+00
2.192302999999999891e+00
1.493381999999999987e+00
-1.857061999999999991e+00
7.496899999999999675e-01
1.755457000000000045e+00
1.408674999999999899e+00
1.144409999999999927e+00
-1.289401999999999937e+00
2.466021000000000019e+00
1.947948000000000013e+00
2.047058999999999962e+00
-1.037606999999999946e+00
1.434862000000000082e+00
2.775583000000000133e+00
1.393389999999999906e+00
2.111448999999999909e+00
1.215800999999999910e+00
9.817939999999999445e-01
1.684315999999999924e+00
2.065094999999999903e+00
2.421838999999999853e+00
-1.731398999999999910e+00
9.316400000000000237e-01
2.333705999999999836e+00
1.603012000000000103e+00
1.148427000000000087e+00
-2.128648999999999791e+00
3.613503000000000132e+00
2.491115999999999886e+00
2.046826999999999952e+00
-2.233446999999999960e+00
-1.861283000000000021e+00
2.777808999999999973e+00
2.228134999999999977e+00
2.782366999999999813e+00
-1.167138000000000009e+00
8.314359999999999529e-01
2.695826999999999973e+00
2.331226000000000020e+00
1.795793999999999890e+00
-1.996385999999999994e+00
7.409710000000000463e-01
1.947360999999999898e+00
1.942857000000000056e+00
-1.115664999999999907e+00
-1.781207999999999902e+00
2.424595000000000056e+00
2.350261999999999851e+00
1.762872999999999912e+00
-1.806057999999999941e+00
-1.921670999999999907e+00
2.657799999999999940e+00
1.811177999999999955e+00
1.889740999999999893e+00
-1.400684999999999958e+00
-1.633860000000000090e+00
1.096379999999999910e+00
1.828340999999999994e+00
9.992680000000000451e-01
-2.198282999999999987e+00
-7.660590000000000455e-01
1.575533999999999990e+00
1.757530000000000037e+00
-1.018448000000000020e+00
-2.077401000000000053e+00
1.132980000000000098e+00
1.934120999999999979e+00
1.245544999999999902e+00
-1.628778000000000059e+00
-2.112366000000000188e+00
1.641008000000000022e+00
1.065541999999999989e+00
1.161845999999999934e+00
-9.086969999999999770e-01
-1.820549999999999891e+00
6.735290000000000443e-01
1.461214999999999931e+00
1.036742999999999970e+00
-1.769670999999999994e+00
-7.309909999999999464e-01
1.813409000000000049e+00
1.307169000000000025e+00
7.000309999999999588e-01
-1.611315999999999971e+00
1.158992000000000022e+00
2.102796000000000110e+00
2.533234999999999904e+00
-7.179879999999999596e-01
-1.864241999999999955e+00
2.072394000000000069e+00
1.040790000000000104e+00
1.698568000000000078e+00
-6.632169999999999455e-01
-1.731454000000000049e+00
6.148160000000000291e-01
1.916482999999999937e+00
-7.620529999999999804e-01
-1.842197000000000084e+00
-9.212939999999999463e-01
1.159731999999999985e+00
1.033174000000000037e+00
-1.427842999999999973e+00
-2.400275999999999854e+00
7.051730000000000498e-01
1.237417999999999907e+00
-1.422204000000000024e+00
-1.181119999999999948e+00
-2.158825999999999912e+00
1.671893000000000074e+00
1.474123999999999990e+00
8.731879999999999642e-01
-1.395367000000000024e+00
-1.846589999999999954e+00
1.662026999999999921e+00
1.894134999999999902e+00
-2.944055999999999784e+00
-1.863394999999999913e+00
-1.195338999999999929e+00
1.492672999999999917e+00
1.601757000000000097e+00
1.618714999999999904e+00
-2.659247000000000138e+00
6.060969999999999969e-01
1.342635000000000023e+00
1.848389999999999977e+00
-1.817077000000000053e+00
-2.715276999999999941e+00
9.590699999999999781e-01
1.153928999999999983e+00
-1.139995000000000092e+00
-1.550014999999999921e+00
-2.474183000000000021e+00
1.111941999999999986e+00
-1.494488000000000039e+00
-2.182835999999999999e+00
-2.538371000000000155e+00
-1.617888999999999911e+00
1.811473000000000111e+00
1.532502999999999949e+00
-4.724050000000000193e-01
-1.962925999999999949e+00
-5.528600000000000181e-01
1.732777000000000012e+00
1.551466999999999929e+00
-2.122457999999999956e+00
-2.159286999999999956e+00
1.224939999999999918e+00
2.320145000000000124e+00
1.839072999999999958e+00
1.155656000000000017e+00
-1.454399999999999915e+00
1.704299000000000008e+00
1.632865000000000011e+00
1.617475999999999914e+00
-1.296052999999999900e+00
-1.549628000000000005e+00
1.876705000000000068e+00
-1.401585999999999999e+00
1.183281000000000027e+00
1.746486999999999901e+00
-8.642630000000000035e-01
1.732955000000000023e+00
1.156312000000000006e+00
-8.311939999999999884e-01
-2.316937999999999942e+00
-4.107750000000000012e-01
1.906387999999999971e+00
-1.081733000000000056e+00
-1.184242999999999935e+00
-2.480248000000000008e+00
-1.534329000000000054e+00
8.786319999999999686e-01
-1.085903999999999980e+00
-2.095546000000000131e+00
-2.069243000000000166e+00
1.519079000000000068e+00
-1.642161999999999900e+00
-1.495295999999999959e+00
-2.788351000000000024e+00
-1.189022999999999941e+00
-1.281031000000000031e+00
-8.969179999999999930e-01
-2.035484999999999989e+00
-2.590424000000000060e+00
-5.746050000000000324e-01
1.418376000000000081e+00
-1.574839000000000100e+00
-2.248369999999999980e+00
-3.301521999999999846e+00
-2.299656000000000144e+00
-1.033617999999999926e+00
-1.467740999999999962e+00
-2.663034999999999819e+00
-1.887510000000000021e+00
1.306019999999999959e+00
-1.208088000000000051e+00
-1.376964000000000077e+00
-2.466568000000000094e+00
-1.352934000000000081e+00
1.319439000000000028e+00
1.127235999999999905e+00
-1.735527999999999960e+00
-2.742442000000000046e+00
5.072349999999999914e-01
1.631258000000000097e+00
1.394574999999999898e+00
-1.734703000000000106e+00
-2.642895999999999912e+00
-3.703469999999999818e-01
-8.259450000000000403e-01
-1.430735000000000090e+00
-2.640874000000000166e+00
-2.230534000000000017e+00
1.908940999999999999e+00
1.264515000000000056e+00
-1.771889999999999965e+00
-1.797919000000000045e+00
1.555018000000000011e+00
1.789039999999999964e+00
1.020709000000000088e+00
-1.578492000000000006e+00
-2.701579000000000175e+00
7.779040000000000399e-01
2.066679000000000155e+00
1.540453999999999990e+00
-1.151275000000000048e+00
-2.464942000000000188e+00
1.416608000000000089e+00
1.072435000000000027e+00
-9.247389999999999777e-01
-2.638430000000000053e+00
-2.799151000000000167e+00
1.992024999999999935e+00
-1.430075999999999903e+00
-1.344638000000000000e+00
-2.334528000000000159e+00
-1.822718000000000060e+00
1.165524000000000004e+00
-1.403478000000000003e+00
-1.758140999999999954e+00
-2.585198999999999803e+00
-7.836560000000000192e-01
1.558051000000000075e+00
-1.139172000000000073e+00
-1.432249000000000105e+00
-2.513666000000000178e+00
-1.050102000000000091e+00
-9.827719999999999789e-01
-9.893450000000000299e-01
-3.012757999999999825e+00
-2.777588999999999864e+00
1.835617999999999972e+00
1.585202999999999918e+00
-1.395399999999999974e+00
-1.889612999999999987e+00
-1.847150000000000070e+00
1.499945000000000084e+00
-1.079585999999999935e+00
-1.188366000000000033e+00
-2.534393999999999814e+00
-1.285184000000000104e+00
1.732733000000000079e+00
-1.473514999999999908e+00
-1.396165000000000100e+00
-1.659974000000000061e+00
-1.277484000000000064e+00
3.164980000000000016e-01
1.039768999999999943e+00
-2.791206999999999994e+00
-2.476745999999999892e+00
1.700161000000000033e+00
1.247637000000000107e+00
-1.022723000000000049e+00
-9.012320000000000331e-01
-1.134656000000000109e+00
2.085122000000000142e+00
1.303984000000000032e+00
1.140709999999999891e+00
-2.291507000000000183e+00
-1.144034999999999913e+00
1.727776999999999896e+00
1.298898000000000108e+00
1.451521999999999979e+00
-1.675496000000000096e+00
-9.675799999999999956e-01
1.086980999999999975e+00
1.900797000000000070e+00
-1.795338000000000100e+00
-2.473216999999999999e+00
1.516863000000000072e+00
1.029865999999999948e+00
1.029285000000000005e+00
-9.114659999999999984e-01
-1.750677999999999956e+00
1.792505000000000015e+00
1.102149000000000045e+00
1.636692000000000036e+00
-2.337584999999999802e+00
-1.417972000000000010e+00
1.755452999999999930e+00
1.693062000000000067e+00
1.362319000000000058e+00
-1.184595000000000065e+00
1.518161000000000094e+00
1.637448999999999932e+00
1.329172000000000020e+00
-1.009184000000000081e+00
-2.538466000000000111e+00
1.543705000000000105e+00
1.503622000000000014e+00
1.612559999999999993e+00
5.846989999999999688e-01
-1.661294000000000048e+00
1.375596000000000041e+00
2.384133999999999975e+00
1.359628000000000059e+00
-2.075886999999999816e+00
-1.222712999999999939e+00
1.803314000000000084e+00
1.942833999999999950e+00
1.837264999999999926e+00
-1.625879000000000074e+00
1.415847000000000078e+00
2.095769000000000215e+00
2.282846000000000153e+00
8.875030000000000419e-01
-2.523817999999999895e+00
1.158395000000000064e+00
1.784628000000000103e+00
1.982968000000000064e+00
1.635137000000000063e+00
2.559969999999999857e+00
2.448983000000000132e+00
1.516307000000000071e+00
1.646792000000000034e+00
-1.421875000000000000e+00
-1.458634999999999904e+00
2.133510999999999935e+00
1.793693999999999900e+00
1.387362999999999902e+00
-9.821029999999999482e-01
-1.270116999999999940e+00
2.292685000000000084e+00
1.857879999999999976e+00
-1.177483000000000057e+00
-2.197834999999999983e+00
1.131054000000000004e+00
1.362284999999999968e+00
1.198334999999999928e+00
-1.250888999999999918e+00
-2.329722999999999988e+00
2.252597000000000182e+00
1.628868999999999900e+00
1.442199999999999926e+00
-2.082475000000000076e+00
-1.521139000000000019e+00
2.183310999999999780e+00
1.287814999999999932e+00
1.057444000000000051e+00
-1.302283000000000079e+00
-8.630619999999999958e-01
1.542955999999999994e+00
2.189303000000000221e+00
-1.399885000000000046e+00
-2.228743000000000141e+00
8.367790000000000505e-01
1.975478999999999985e+00
1.276483000000000034e+00
-1.140211000000000086e+00
-1.604152999999999940e+00
1.764656000000000002e+00
2.142183000000000170e+00
1.730844999999999967e+00
-2.161287000000000180e+00
-2.125846000000000124e+00
2.047282000000000046e+00
-9.478140000000000454e-01
-1.077388000000000012e+00
-1.537825999999999915e+00
-1.887999999999999901e+00
-1.051827000000000067e+00
1.576627000000000001e+00
-2.146214000000000066e+00
-2.266525000000000123e+00
5.063980000000000148e-01
1.569682999999999939e+00
1.213907999999999987e+00
-1.903103999999999907e+00
-1.784561999999999982e+00
1.728622000000000103e+00
1.701783000000000046e+00
2.144779999999999909e+00
-2.108451000000000075e+00
-2.233975000000000044e+00
2.695320000000000160e+00
8.867709999999999759e-01
-1.220901999999999932e+00
-1.871296000000000070e+00
-1.666361999999999899e+00
6.697490000000000387e-01
1.754688000000000025e+00
-2.338635000000000019e+00
-2.433368000000000198e+00
-6.224889999999999590e-01
1.476299000000000028e+00
-1.395804000000000045e+00
-1.518094000000000054e+00
-1.928647000000000000e+00
2.080417999999999878e+00
1.938004000000000060e+00
1.959332999999999991e+00
-2.342135999999999996e+00
-2.448843000000000103e+00
2.536957000000000129e+00
1.255544999999999911e+00
2.242449000000000137e+00
-4.162580000000000169e-01
1.811121999999999899e+00
2.384237999999999857e+00
2.199561000000000099e+00
2.210353000000000012e+00
-2.099790000000000045e+00
5.626459999999999795e-01
2.078889000000000209e+00
1.888679999999999914e+00
2.037831999999999866e+00
-6.262769999999999726e-01
2.916174999999999962e+00
1.837828999999999935e+00
2.102692999999999923e+00
-1.932268000000000097e+00
-2.350420999999999871e+00
1.937915000000000054e+00
1.774747000000000074e+00
1.924941000000000013e+00
-1.426198999999999995e+00
-1.336924000000000001e+00
1.840259000000000089e+00
2.857619999999999827e+00
2.045014999999999805e+00
-1.794940999999999898e+00
-8.154329999999999634e-01
2.450739000000000001e+00
1.641618999999999939e+00
1.669972999999999930e+00
-1.522931000000000035e+00
1.660009999999999986e+00
2.072664000000000062e+00
2.072941000000000145e+00
-1.562950999999999979e+00
-2.388973000000000013e+00
2.098797999999999941e+00
2.374455999999999900e+00
1.441313000000000066e+00
-1.173173999999999939e+00
-1.418369999999999909e+00
6.598859999999999726e-01
1.991721000000000075e+00
-1.838929999999999954e+00
-2.256229999999999958e+00
-9.838059999999999583e-01
1.705400000000000027e+00
1.875148999999999955e+00
-1.143402000000000029e+00
-2.094486999999999988e+00
8.690090000000000314e-01
1.672323000000000004e+00
1.884887999999999897e+00
-1.163256000000000068e+00
-2.329670999999999825e+00
1.958782000000000023e+00
1.439384999999999915e+00
1.631623999999999963e+00
-2.264368999999999854e+00
-2.171138000000000012e+00
1.097081999999999891e+00
2.115922999999999998e+00
2.032831999999999972e+00
-2.052531999999999801e+00
-9.637970000000000148e-01
2.354645000000000099e+00
1.663262000000000018e+00
-1.164158000000000026e+00
-2.692121999999999904e+00
9.259509999999999685e-01
1.301577999999999902e+00
2.080074000000000201e+00
-1.658682999999999907e+00
-2.536570999999999909e+00
1.256580000000000030e+00
1.232496000000000036e+00
1.941176000000000013e+00
-1.899343000000000004e+00
-2.109439000000000064e+00
-7.785910000000000331e-01
-1.547349000000000085e+00
1.654816999999999982e+00
-1.893421999999999938e+00
-1.683939999999999992e+00
2.406207000000000207e+00
-6.647030000000000438e-01
-1.681164000000000103e+00
-3.004894000000000176e+00
5.285929999999999795e-01
1.334437000000000095e+00
-1.154975000000000085e+00
-2.153251000000000026e+00
-2.667400000000000215e+00
1.243473999999999968e+00
1.675348999999999977e+00
1.759290999999999938e+00
1.425091000000000108e+00
-2.314515000000000100e+00
1.175189000000000039e+00
8.064869999999999539e-01
1.490799999999999903e+00
-1.755737000000000103e+00
-1.624829000000000079e+00
2.957535000000000025e+00
1.362846999999999920e+00
1.568904999999999994e+00
-2.422341999999999995e+00
-6.421660000000000146e-01
1.771060999999999996e+00
1.496463000000000099e+00
2.107744999999999980e+00
-2.342595999999999901e+00
9.000259999999999927e-01
1.752178000000000013e+00
1.560853000000000046e+00
1.099182000000000103e+00
-1.824143999999999988e+00
9.636040000000000161e-01
8.159800000000000386e-01
1.603498000000000090e+00
-1.664568999999999965e+00
-1.915813999999999906e+00
2.323602000000000167e+00
1.177513999999999950e+00
9.236680000000000446e-01
-2.357957999999999998e+00
-1.081075999999999926e+00
1.298597999999999919e+00
5.806019999999999515e-01
-1.174838999999999967e+00
-2.761855000000000171e+00
7.436629999999999630e-01
1.846726000000000090e+00
1.284445999999999977e+00
-8.756779999999999564e-01
-2.648842000000000141e+00
-1.231411000000000033e+00
-3.392680000000000140e-01
-1.371942999999999913e+00
-2.142996000000000123e+00
-2.547001999999999988e+00
1.667154000000000025e+00
1.000844999999999985e+00
-1.362232000000000109e+00
-2.202897999999999801e+00
-1.125107000000000079e+00
1.761382000000000003e+00
1.053706999999999949e+00
-1.735354999999999981e+00
-1.945864000000000038e+00
5.059940000000000548e-01
2.551204999999999945e+00
-1.530148000000000064e+00
-7.574279999999999902e-01
-3.279993999999999854e+00
-8.924210000000000198e-01
-1.230545999999999918e+00
-5.920370000000000354e-01
-2.009930999999999912e+00
-2.450276999999999816e+00
1.498609000000000080e+00
1.485751999999999962e+00
-1.917936000000000085e+00
-2.336609999999999854e+00
-1.734791999999999890e+00
8.767139999999999933e-01
-1.698309000000000069e+00
-1.784175000000000066e+00
-2.563741999999999965e+00
-1.003991999999999996e+00
1.425437000000000065e+00
-1.764256999999999964e+00
-1.808580999999999994e+00
-3.283154999999999824e+00
-1.991810999999999998e+00
-1.745513000000000092e+00
-1.671640000000000015e+00
-2.902667000000000108e+00
-2.765312000000000214e+00
7.054340000000000055e-01
-1.567175999999999902e+00
-1.762475000000000014e+00
-2.143254999999999910e+00
-2.216403999999999819e+00
1.547481000000000106e+00
-1.273527999999999993e+00
-1.408063999999999982e+00
-2.489349999999999952e+00
-9.686770000000000103e-01
1.224833000000000061e+00
-1.258679000000000103e+00
-2.075422999999999796e+00
-2.103543000000000163e+00
-8.425010000000000554e-01
-5.822469999999999590e-01
-1.261991000000000085e+00
-2.368986000000000036e+00
-2.498336999999999808e+00
1.392527999999999988e+00
1.307228999999999974e+00
-1.615129999999999955e+00
-1.503243000000000107e+00
-2.101072999999999968e+00
2.325429000000000190e+00
1.005544999999999911e+00
-9.182350000000000234e-01
-2.217478999999999978e+00
-1.478990999999999945e+00
1.711864999999999970e+00
-1.692905000000000104e+00
-1.282097999999999960e+00
-1.095274999999999999e+00
1.426353999999999900e+00
1.604152000000000022e+00
9.402190000000000270e-01
-1.590721999999999969e+00
-2.792616000000000209e+00
1.395407000000000064e+00
1.593472000000000000e+00
2.024929999999999897e+00
-1.107366999999999990e+00
-1.457616000000000023e+00
1.344043000000000099e+00
1.666736999999999913e+00
-1.353485999999999967e+00
-2.324723999999999791e+00
-1.017114999999999991e+00
2.083286000000000193e+00
1.723106000000000027e+00
1.331449000000000105e+00
-1.561075999999999908e+00
1.170207999999999915e+00
2.275583000000000133e+00
1.635564000000000018e+00
-1.603806999999999983e+00
-2.259482000000000212e+00
1.295079000000000091e+00
2.344326999999999828e+00
2.698141000000000123e+00
8.782370000000000454e-01
1.431124999999999980e+00
2.430619000000000085e+00
2.119854000000000127e+00
1.788542999999999994e+00
-1.566594000000000042e+00
-1.113131000000000093e+00
1.970312999999999981e+00
2.096769999999999801e+00
2.139965999999999813e+00
-1.864773000000000014e+00
8.952459999999999862e-01
1.691195000000000004e+00
2.204632000000000147e+00
-1.893035999999999941e+00
-2.597852000000000050e+00
1.248285000000000089e+00
1.810990000000000100e+00
1.487081000000000097e+00
-9.287609999999999477e-01
-1.898708000000000062e+00
2.597313999999999901e+00
1.147432999999999925e+00
1.103433000000000108e+00
-2.332002999999999826e+00
-1.568143999999999982e+00
1.865153999999999979e+00
-1.169861999999999957e+00
1.284189999999999943e+00
-2.536284999999999901e+00
-1.048958000000000057e+00
1.404209999999999958e+00
1.202212999999999976e+00
-2.209299000000000124e+00
-2.757210999999999856e+00
1.017439999999999900e+00
1.486412999999999984e+00
1.782559999999999922e+00
6.093210000000000015e-01
-2.522336000000000134e+00
2.087838000000000083e+00
1.577236000000000082e+00
1.465249999999999941e+00
-2.442540000000000155e+00
-1.965170000000000083e+00
2.109738999999999809e+00
1.390544000000000002e+00
1.513908999999999949e+00
-1.517188999999999899e+00
1.542516999999999916e+00
1.332575000000000065e+00
1.274971999999999994e+00
-1.419861999999999957e+00
-2.602475000000000094e+00
8.069370000000000154e-01
1.376036999999999955e+00
-1.731705000000000050e+00
-1.449486999999999970e+00
-2.657411000000000190e+00
1.057107000000000019e+00
1.391774000000000067e+00
1.618125999999999953e+00
-2.466089000000000198e+00
-1.908384000000000080e+00
1.992213999999999929e+00
9.097429999999999684e-01
1.253303000000000056e+00
-2.669033999999999907e+00
-1.216639000000000026e+00
2.025161000000000211e+00
1.415270999999999946e+00
1.047542999999999891e+00
-2.364516000000000062e+00
2.804880000000000151e-01
1.519133000000000067e+00
1.407772000000000023e+00
1.843552999999999997e+00
2.173954000000000164e+00
2.867110999999999965e+00
1.437926999999999955e+00
1.203848999999999947e+00
-2.007464999999999833e+00
-2.152664000000000133e+00
2.626843000000000039e+00
1.186944999999999917e+00
2.136716999999999977e+00
-1.395224000000000020e+00
-1.627424999999999899e+00
1.803903999999999952e+00
1.421369000000000105e+00
1.044154999999999944e+00
-2.594551000000000052e+00
4.906570000000000098e-01
1.473025000000000029e+00
9.187290000000000179e-01
-1.463174999999999892e+00
-2.639812000000000047e+00
1.882122999999999990e+00
1.638687000000000005e+00
1.186514000000000069e+00
-2.168315999999999910e+00
-2.161776999999999838e+00
1.980062999999999906e+00
1.307064000000000004e+00
1.315463999999999967e+00
1.401072000000000095e+00
1.439729999999999954e+00
2.322964999999999947e+00
1.560815000000000063e+00
7.915729999999999711e-01
-2.581752999999999965e+00
-3.152920000000000167e-01
1.643812000000000051e+00
9.774260000000000170e-01
-1.149137000000000075e+00
1.268553000000000042e+00
2.913174999999999848e+00
2.378022000000000080e+00
1.992180999999999980e+00
-1.747735000000000039e+00
-2.218447999999999976e+00
1.976417000000000090e+00
1.555118000000000000e+00
1.605647999999999964e+00
-1.285339000000000009e+00
-1.186754000000000087e+00
1.563428999999999958e+00
2.443108000000000057e+00
-1.472911000000000081e+00
-2.310636999999999830e+00
7.942219999999999835e-01
1.934117000000000086e+00
1.512807999999999931e+00
1.180854000000000070e+00
-2.065204000000000040e+00
1.950034000000000045e+00
2.796785999999999994e+00
1.972804999999999920e+00
-1.047670000000000101e+00
-2.564303000000000221e+00
2.623610000000000220e+00
1.604298999999999920e+00
1.855714000000000086e+00
-8.000080000000000524e-01
-1.376262000000000096e+00
2.074939999999999785e+00
2.624732999999999983e+00
1.448096000000000050e+00
-1.625146999999999897e+00
-1.195472000000000090e+00
2.881778999999999868e+00
1.335075999999999929e+00
1.279671999999999921e+00
-1.841722000000000081e+00
1.430738000000000065e+00
2.374732999999999983e+00
2.268810000000000215e+00
-2.206967000000000123e+00
-2.334509999999999863e+00
2.377320999999999795e+00
1.950930999999999971e+00
1.851293999999999995e+00
1.004288000000000070e+00
-1.467800999999999911e+00
1.714569999999999927e+00
2.340653000000000095e+00
1.172921000000000102e+00
-1.870753000000000110e+00
-1.352362999999999982e+00
3.154652000000000012e+00
1.623574000000000073e+00
1.327294999999999892e+00
-1.602233000000000018e+00
7.366420000000000190e-01
2.712454000000000143e+00
2.300409000000000148e+00
-1.705748999999999960e+00
-2.160686999999999802e+00
1.642986999999999975e+00
2.084588999999999803e+00
1.773096000000000005e+00
1.006680999999999937e+00
-1.656106000000000078e+00
8.068140000000000311e-01
2.190960000000000019e+00
1.261433000000000026e+00
-1.495009000000000032e+00
-1.088322000000000012e+00
3.196810999999999847e+00
1.920392000000000099e+00
-1.315169999999999950e+00
-2.120077000000000211e+00
8.105729999999999880e-01
2.146900000000000031e+00
1.675091000000000108e+00
-1.132853000000000110e+00
-2.173287999999999887e+00
1.414606000000000030e+00
1.839936999999999934e+00
1.745214999999999961e+00
1.045106000000000090e+00
-2.003211999999999993e+00
-5.675820000000000309e-01
2.718227999999999867e+00
1.414814999999999934e+00
-1.903950000000000031e+00
-1.473565999999999931e+00
2.015896000000000132e+00
1.506844999999999990e+00
-1.683305000000000051e+00
-2.126584999999999948e+00
-7.032580000000000497e-01
1.938455000000000039e+00
2.451302000000000092e+00
7.420729999999999826e-01
-2.409018000000000104e+00
1.246841000000000088e+00
1.948093999999999992e+00
1.533943999999999974e+00
-1.694312999999999958e+00
-1.983699000000000101e+00
9.613990000000000036e-01
1.864409999999999901e+00
1.394932999999999979e+00
-1.890436000000000005e+00
-1.629529000000000005e+00
2.576181000000000054e+00
1.847618999999999900e+00
1.682493000000000016e+00
-2.408841999999999928e+00
-1.036146000000000011e+00
1.041274999999999951e+00
1.568429000000000073e+00
-1.680501999999999940e+00
-2.685165000000000024e+00
8.443359999999999754e-01
1.895759999999999890e+00
1.523034999999999917e+00
1.560330999999999912e+00
-1.615272999999999959e+00
3.935879999999999934e-01
1.091523999999999939e+00
2.480293000000000081e+00
-1.668101999999999974e+00
-1.765970000000000040e+00
2.755097999999999825e+00
1.168361999999999901e+00
1.386452999999999935e+00
-1.515222999999999987e+00
-1.073577999999999921e+00
1.960198000000000107e+00
1.897059999999999969e+00
1.702806000000000042e+00
-1.713028999999999913e+00
8.547029999999999905e-01
1.801790999999999920e+00
1.399037000000000086e+00
-1.076931000000000083e+00
-2.767695999999999934e+00
-7.482450000000000490e-01
-8.724969999999999670e-01
1.260086999999999957e+00
-1.576667999999999958e+00
-2.250464000000000020e+00
2.060897000000000201e+00
-1.152006000000000085e+00
-5.031900000000000261e-01
-2.742426000000000030e+00
-1.708695000000000075e+00
1.683496000000000103e+00
-7.898420000000000440e-01
-1.645617000000000107e+00
-2.775786999999999782e+00
-6.768619999999999637e-01
1.446777999999999897e+00
7.958190000000000541e-01
-8.419189999999999729e-01
-2.320516000000000023e+00
-1.465983000000000036e+00
-9.242219999999999880e-01
-1.566686999999999941e+00
-2.215736999999999846e+00
-2.407369000000000092e+00
1.228939999999999921e+00
-1.643658999999999981e+00
-8.927619999999999445e-01
-2.659175999999999984e+00
-1.924161999999999928e+00
1.937653999999999987e+00
-7.408019999999999605e-01
-2.295662999999999787e+00
-2.641809999999999992e+00
-8.657470000000000443e-01
1.480345999999999940e+00
-1.126290000000000013e+00
-8.297269999999999923e-01
-2.153267000000000042e+00
-1.814381999999999939e+00
7.236489999999999867e-01
-1.010555000000000092e+00
-2.063908000000000076e+00
-2.593059999999999921e+00
1.389254999999999907e+00
9.208739999999999704e-01
8.467750000000000554e-01
-2.666230999999999796e+00
-1.228169000000000066e+00
1.504512000000000072e+00
1.232202999999999937e+00
-1.110222000000000042e+00
-2.882718999999999809e+00
-1.032524999999999915e+00
1.973959999999999937e+00
1.923338999999999910e+00
7.583079999999999821e-01
-2.934556000000000164e+00
7.580099999999999616e-01
4.773160000000000180e-01
7.196669999999999456e-01
-1.690781000000000089e+00
-2.606777999999999818e+00
1.078985000000000083e+00
1.780319999999999903e+00
1.716836000000000029e+00
-1.374786000000000064e+00
-1.247986999999999957e+00
1.941353000000000106e+00
9.382770000000000277e-01
1.021098000000000061e+00
-2.774334000000000078e+00
-1.198728000000000016e+00
2.165865000000000151e+00
8.819660000000000277e-01
-1.032586000000000004e+00
-2.766163999999999845e+00
-8.791109999999999758e-01
-6.250010000000000288e-01
7.821399999999999464e-01
-1.835391999999999912e+00
-3.025472000000000161e+00
1.256337000000000037e+00
1.735152000000000028e+00
1.106319999999999970e+00
-9.971050000000000191e-01
-2.217535999999999952e+00
2.017173999999999801e+00
1.011401999999999912e+00
6.018360000000000376e-01
-2.173378000000000032e+00
-1.762083000000000066e+00
2.562548000000000048e+00
1.319239000000000051e+00
1.082521000000000067e+00
-1.242501000000000078e+00
9.716010000000000479e-01
9.358499999999999597e-01
6.062809999999999588e-01
-1.725659000000000054e+00
-2.622214000000000045e+00
9.439959999999999463e-01
1.932407999999999904e+00
1.316734999999999989e+00
-1.181313999999999975e+00
-1.637637999999999927e+00
2.410121999999999876e+00
1.596991000000000049e+00
1.157966000000000051e+00
-1.716116999999999893e+00
-1.799827999999999983e+00
3.002575000000000216e+00
1.764480999999999966e+00
1.093140000000000001e+00
-1.167350000000000110e+00
-1.604117000000000015e+00
1.011317999999999939e+00
1.485270000000000090e+00
-1.323158000000000056e+00
-2.618920999999999832e+00
8.108910000000000284e-01
1.783902000000000099e+00
1.127685999999999966e+00
-1.451854999999999896e+00
-1.886265999999999998e+00
2.206981999999999999e+00
1.580305999999999989e+00
1.171059999999999990e+00
-1.839414000000000105e+00
-1.727136999999999922e+00
2.316275999999999780e+00
1.652643000000000084e+00
8.760240000000000249e-01
-1.303528999999999938e+00
-1.149203999999999892e+00
2.197213999999999778e+00
1.329604999999999926e+00
-1.280491999999999964e+00
-2.323275999999999897e+00
8.683440000000000047e-01
1.696747999999999923e+00
1.751189000000000107e+00
7.028259999999999508e-01
-1.643140999999999963e+00
1.887755999999999990e+00
1.533898999999999901e+00
1.962579000000000073e+00
-1.470329999999999915e+00
-1.718947000000000003e+00
1.773109000000000046e+00
1.875836000000000059e+00
1.221214999999999939e+00
-9.918529999999999847e-01
-1.037482000000000015e+00
1.443159999999999998e+00
1.163581999999999894e+00
-1.712293000000000065e+00
-2.434562000000000115e+00
-6.655159999999999965e-01
1.633593999999999991e+00
1.611466999999999983e+00
-1.235425999999999913e+00
-2.139435999999999893e+00
1.133853000000000000e+00
1.249165000000000081e+00
1.156916000000000055e+00
-2.266734000000000027e+00
-2.153065999999999924e+00
1.648886000000000074e+00
1.618468000000000018e+00
1.453989999999999894e+00
-1.052869999999999973e+00
-1.416266000000000025e+00
1.367882000000000042e+00
1.232641000000000098e+00
-1.603507000000000016e+00
-2.699108999999999980e+00
-7.578179999999999916e-01
1.294394999999999962e+00
1.076896000000000075e+00
-7.566640000000000033e-01
-2.653773999999999855e+00
1.303955999999999893e+00
1.188223000000000029e+00
8.811240000000000183e-01
-2.103266000000000080e+00
-2.309706999999999955e+00
1.707624999999999948e+00
1.065252000000000088e+00
-1.580972999999999962e+00
-1.450674999999999937e+00
-2.347194000000000003e+00
-1.063244999999999996e+00
5.188199999999999479e-01
-1.258877000000000024e+00
-2.757178000000000129e+00
-9.143719999999999626e-01
1.392894999999999994e+00
-1.374303999999999970e+00
-2.329803000000000068e+00
-2.403903000000000123e+00
-1.280718000000000023e+00
1.340000999999999998e+00
9.477839999999999598e-01
-2.274700999999999862e+00
-2.662166000000000032e+00
1.492601000000000067e+00
1.195700999999999903e+00
1.355189999999999895e+00
-1.412061999999999928e+00
-2.613656999999999897e+00
9.085680000000000422e-01
1.125015000000000098e+00
-9.530319999999999903e-01
-2.474292000000000158e+00
-1.141974999999999962e+00
1.659289999999999932e+00
-1.011066000000000020e+00
-1.660938999999999943e+00
-2.602002000000000148e+00
-9.826850000000000307e-01
1.593226999999999949e+00
1.061852000000000018e+00
-1.482628000000000057e+00
-2.160388999999999893e+00
1.410306000000000060e+00
8.834549999999999903e-01
-1.404581999999999997e+00
-2.093926999999999872e+00
-1.951055999999999901e+00
1.014154999999999918e+00
-1.702436999999999978e+00
-7.907330000000000192e-01
-2.405980000000000008e+00
-1.167534000000000072e+00
1.741373999999999977e+00
-1.311533999999999978e+00
-2.203536000000000161e+00
-2.054816000000000198e+00
1.255244000000000026e+00
1.548364999999999991e+00
1.657540000000000013e+00
-1.380220000000000002e+00
-2.228276999999999841e+00
1.370754999999999946e+00
1.522135000000000016e+00
1.312086000000000086e+00
-1.759244000000000030e+00
-1.292011000000000021e+00
1.164196000000000009e+00
1.561663999999999941e+00
1.008296000000000081e+00
-2.751136999999999944e+00
-1.428663999999999934e+00
2.182668000000000053e+00
8.235259999999999803e-01
-1.343704000000000010e+00
-2.700549999999999784e+00
1.100041999999999964e+00
1.526729999999999920e+00
1.521468999999999960e+00
-1.697448999999999986e+00
-2.557250999999999941e+00
1.083150999999999975e+00
1.092484000000000011e+00
1.302156000000000091e+00
-2.011883999999999784e+00
-1.642441000000000040e+00
-6.111999999999999655e-01
1.425472000000000072e+00
-1.856095999999999968e+00
-2.218173000000000172e+00
-1.443470000000000031e+00
2.592560000000000198e+00
-9.564449999999999896e-01
-1.319936999999999916e+00
-2.772336000000000134e+00
-1.491670000000000051e+00
1.832271999999999901e+00
-1.165399999999999991e+00
-1.931372000000000089e+00
-2.809423999999999921e+00
1.028259999999999952e+00
1.516543999999999892e+00
1.212687000000000070e+00
-1.174975000000000103e+00
-2.323501999999999956e+00
1.180474999999999941e+00
1.124565999999999955e+00
-1.751648000000000094e+00
-2.224206000000000127e+00
-1.451862999999999904e+00
2.189192999999999945e+00
-1.319031999999999982e+00
-7.351720000000000477e-01
-2.227400999999999964e+00
-1.247047000000000017e+00
2.155628000000000100e+00
1.372484000000000037e+00
-2.171327999999999925e+00
-2.234536999999999995e+00
1.295636999999999928e+00
2.003442999999999863e+00
1.450240999999999891e+00
-1.170533999999999963e+00
-9.615500000000000158e-01
2.491124999999999812e+00
1.952242999999999951e+00
1.488056999999999963e+00
-2.002447999999999784e+00
-1.420441999999999982e+00
2.701258000000000159e+00
2.296088999999999825e+00
1.716404999999999959e+00
-1.354767999999999972e+00
-1.113995999999999986e+00
3.064512999999999820e+00
2.483662999999999954e+00
-1.567951000000000095e+00
-2.102144000000000013e+00
4.499049999999999994e-01
1.989551999999999987e+00
2.700560999999999989e+00
1.220344000000000095e+00
-1.331204000000000054e+00
2.624102000000000157e+00
2.931093000000000171e+00
2.649979999999999780e+00
-1.138708999999999971e+00
-1.550866000000000078e+00
2.719618999999999787e+00
1.899151999999999951e+00
1.602370999999999990e+00
1.041120999999999963e+00
1.706487000000000087e+00
2.584726999999999997e+00
2.367990999999999957e+00
1.421470999999999929e+00
-1.609102000000000032e+00
6.294509999999999827e-01
2.760635000000000172e+00
2.524462999999999901e+00
1.391377000000000086e+00
-8.440609999999999502e-01
9.094219999999999526e-01
2.320155999999999885e+00
1.849712999999999941e+00
-1.176538000000000084e+00
-1.381075000000000053e+00
2.003042999999999907e+00
1.294342000000000104e+00
1.663537999999999961e+00
-2.324606000000000172e+00
-1.093558999999999948e+00
2.245030999999999999e+00
2.367830999999999797e+00
1.324365999999999932e+00
-1.976059999999999928e+00
-1.364057000000000075e+00
2.047064000000000217e+00
1.423384999999999900e+00
-9.660879999999999468e-01
-1.809042000000000039e+00
-1.297739999999999894e+00
1.443616000000000010e+00
-1.982688000000000006e+00
-2.069519999999999804e+00
-1.779470000000000107e+00
1.647715000000000041e+00
-6.082940000000000014e-01
1.147056999999999993e+00
-2.701197000000000070e+00
-1.792288000000000103e+00
2.263555000000000206e+00
8.596310000000000340e-01
-1.413443999999999923e+00
-2.334875999999999951e+00
-1.118668999999999913e+00
1.520219999999999905e+00
-9.718989999999999574e-01
-1.140544999999999920e+00
-1.486486999999999892e+00
1.149281999999999915e+00
1.110338000000000047e+00
-1.285247999999999946e+00
-2.355363999999999791e+00
-2.223371000000000208e+00
1.849364000000000008e+00
1.158198000000000061e+00
6.397300000000000209e-01
1.325695000000000068e+00
-2.447814999999999852e+00
1.427870999999999890e+00
1.377523000000000053e+00
-2.331945000000000157e+00
-2.196934999999999860e+00
-8.976990000000000247e-01
2.019896000000000136e+00
1.565639000000000003e+00
-1.166520000000000001e+00
-1.710741999999999985e+00
1.491155000000000008e+00
2.127698999999999785e+00
1.531358999999999915e+00
-1.818527999999999922e+00
-2.040420999999999818e+00
1.218701000000000034e+00
1.998755999999999977e+00
1.484410000000000007e+00
1.195038000000000045e+00
1.199173000000000044e+00
2.465441000000000216e+00
1.811822000000000044e+00
8.152530000000000054e-01
-1.762393000000000098e+00
-1.261225999999999958e+00
2.184530000000000083e+00
2.013812999999999853e+00
8.285719999999999752e-01
2.533151000000000153e+00
1.156293999999999933e+00
1.918919999999999959e+00
1.693305000000000060e+00
-1.438636999999999944e+00
-2.310687000000000157e+00
7.342440000000000078e-01
2.873763999999999985e+00
1.814213999999999993e+00
1.585938000000000070e+00
-1.013972000000000095e+00
2.121148999999999951e+00
1.770728000000000080e+00
-9.275830000000000464e-01
-1.976652999999999993e+00
-1.308243000000000045e+00
2.643844999999999779e+00
2.179257000000000222e+00
1.505521000000000109e+00
1.794675999999999938e+00
3.102348999999999801e+00
2.034454999999999902e+00
1.650422999999999973e+00
-1.463918999999999970e+00
-2.207346999999999948e+00
9.246879999999999544e-01
2.439338999999999924e+00
1.691812000000000094e+00
1.135142000000000095e+00
1.802499000000000073e+00
2.471454000000000040e+00
1.863007000000000080e+00
9.115309999999999802e-01
-2.529078000000000159e+00
-1.300594999999999946e+00
2.374699000000000115e+00
2.228451000000000182e+00
7.160459999999999603e-01
-1.852402000000000104e+00
1.091531999999999947e+00
1.632195999999999980e+00
9.266269999999999785e-01
-1.564075000000000104e+00
-2.317755000000000010e+00
6.294910000000000228e-01
2.050194999999999990e+00
1.877396000000000065e+00
8.609890000000000043e-01
-1.567881000000000080e+00
2.462464999999999904e+00
1.359329999999999927e+00
1.437197000000000058e+00
-2.300094999999999779e+00
-1.355639000000000038e+00
2.520372000000000057e+00
2.111289999999999889e+00
1.309903000000000040e+00
-2.022050999999999821e+00
1.098071999999999937e+00
1.286628000000000105e+00
1.789794000000000107e+00
9.680440000000000156e-01
-2.675139000000000156e+00
1.438544000000000045e+00
2.186573000000000100e+00
2.614071000000000033e+00
-7.947189999999999532e-01
-2.188285000000000036e+00
1.613494999999999902e+00
1.818195000000000006e+00
1.553028000000000075e+00
-1.731759000000000048e+00
-1.518987000000000087e+00
2.876723999999999837e+00
1.710328999999999988e+00
1.514165999999999901e+00
-1.812783999999999951e+00
-1.605158000000000085e+00
1.625930000000000097e+00
8.325630000000000530e-01
-1.354181000000000079e+00
-2.618109000000000020e+00
-9.174360000000000293e-01
2.611069999999999780e+00
1.875362999999999891e+00
-1.408635999999999999e+00
-2.176210999999999895e+00
1.285795000000000021e+00
1.460434999999999928e+00
1.027099999999999902e+00
-1.862541000000000002e+00
-2.106332000000000093e+00
1.927996999999999961e+00
1.489762999999999948e+00
1.538634000000000057e+00
-1.188754000000000088e+00
-1.951780000000000070e+00
1.503265000000000073e+00
1.795123999999999942e+00
-1.312276999999999916e+00
-2.430864000000000136e+00
-6.751030000000000086e-01
2.359916999999999820e+00
1.537339999999999929e+00
-3.991500000000000048e-01
-1.643928000000000056e+00
1.232815999999999912e+00
1.582484000000000002e+00
1.409418000000000060e+00
-1.959497000000000044e+00
-2.006494000000000000e+00
2.059377000000000013e+00
1.574643999999999933e+00
1.124255999999999922e+00
-1.473808000000000007e+00
-2.583080999999999960e+00
1.159567000000000014e+00
1.669675000000000020e+00
-1.157594999999999930e+00
-2.558269000000000126e+00
-9.129519999999999857e-01
1.706480999999999915e+00
-1.082959000000000005e+00
-1.007446000000000064e+00
-2.499252999999999947e+00
-1.470148000000000010e+00
1.238606000000000096e+00
1.239583000000000101e+00
-2.082418000000000102e+00
-2.203826999999999980e+00
1.897134000000000098e+00
1.258799999999999919e+00
1.470048000000000021e+00
-1.439764000000000044e+00
-1.476896999999999904e+00
2.772349000000000174e+00
1.186952000000000007e+00
9.874709999999999877e-01
-2.285737999999999825e+00
-8.495190000000000241e-01
1.997019000000000100e+00
1.574545000000000083e+00
1.087701999999999947e+00
1.256772999999999918e+00
2.313425000000000065e+00
1.930563000000000029e+00
1.771751999999999994e+00
-2.017322000000000060e+00
-2.191047000000000189e+00
1.942023999999999972e+00
1.425508999999999915e+00
1.967896000000000090e+00
-1.152152000000000065e+00
-1.983905999999999947e+00
1.308853999999999962e+00
1.670250999999999930e+00
1.244283000000000028e+00
-2.274652000000000118e+00
-1.211954999999999893e+00
2.305798999999999932e+00
9.839320000000000288e-01
-1.109280000000000044e+00
-2.728308999999999873e+00
-9.838449999999999696e-01
1.217208000000000068e+00
8.884410000000000363e-01
2.083461999999999925e+00
-2.308432999999999957e+00
1.401893999999999973e+00
1.506008999999999931e+00
-9.723110000000000364e-01
-1.505103000000000080e+00
-1.765241000000000060e+00
2.733743000000000034e+00
1.683745999999999965e+00
1.418568000000000051e+00
-1.929855000000000098e+00
-1.642538000000000054e+00
2.663609000000000115e+00
8.601529999999999454e-01
-1.316856999999999944e+00
1.150954000000000033e+00
2.189373999999999931e+00
2.067797999999999803e+00
1.281514000000000042e+00
-2.274013000000000062e+00
-2.284968999999999806e+00
1.442029000000000005e+00
1.576114000000000015e+00
-1.226763000000000048e+00
1.135010000000000074e+00
-1.880427999999999988e+00
1.367035000000000000e+00
1.705078000000000094e+00
1.748250000000000082e+00
-2.203781000000000212e+00
-1.561827000000000076e+00
2.492351999999999901e+00
7.896199999999999886e-01
1.391691000000000011e+00
-1.840870000000000006e+00
-1.450085999999999986e+00
1.446962000000000081e+00
1.485600000000000032e+00
-1.674806999999999935e+00
-2.480891999999999875e+00
1.209225999999999912e+00
1.382930999999999910e+00
7.972160000000000357e-01
-9.852720000000000367e-01
-2.400894000000000084e+00
1.821288999999999936e+00
1.694844999999999935e+00
-1.067782999999999927e+00
-2.409098999999999879e+00
-1.610095999999999972e+00
2.613738000000000117e+00
1.407464000000000048e+00
-7.166400000000000547e-01
-1.265493999999999897e+00
-1.562959999999999905e+00
2.316752999999999840e+00
2.456420000000000048e+00
-1.772860000000000102e+00
-2.263666999999999874e+00
9.533049999999999580e-01
1.919254999999999933e+00
1.576602999999999977e+00
-6.849840000000000373e-01
-8.130359999999999809e-01
2.768339000000000105e+00
2.592518999999999796e+00
1.686136999999999997e+00
-1.905996000000000024e+00
-1.800324999999999953e+00
2.312521999999999966e+00
1.506118000000000068e+00
8.617019999999999680e-01
1.506383000000000028e+00
2.086627000000000010e+00
2.574860000000000149e+00
2.038872000000000018e+00
-7.147459999999999924e-01
-2.077421999999999880e+00
1.055479999999999974e+00
1.548364999999999991e+00
1.618673999999999946e+00
9.063539999999999930e-01
-1.842462999999999962e+00
1.483967999999999954e+00
2.048807000000000045e+00
1.550206999999999891e+00
-1.720040000000000013e+00
-1.688984000000000041e+00
2.766001999999999850e+00
1.635361000000000065e+00
1.042769999999999975e+00
-1.919038999999999939e+00
-1.833827000000000096e+00
8.692889999999999784e-01
2.104553000000000118e+00
-1.629763000000000073e+00
-2.034469000000000083e+00
4.457200000000000051e-01
2.834630000000000205e+00
2.058062000000000058e+00
-8.671680000000000499e-01
-1.307765000000000066e+00
2.623923000000000005e+00
2.750424000000000202e+00
2.218186999999999909e+00
-1.533023999999999942e+00
-2.011502000000000123e+00
2.358067000000000135e+00
1.621394000000000002e+00
1.678020999999999985e+00
6.079719999999999569e-01
1.897739000000000065e+00
2.774744000000000099e+00
2.227597999999999967e+00
1.492709000000000064e+00
-1.899046999999999930e+00
4.745800000000000018e-01
3.016725999999999797e+00
1.474572999999999912e+00
6.341339999999999755e-01
-1.285441999999999974e+00
1.411294000000000048e+00
2.359935000000000116e+00
1.965031999999999890e+00
-1.840559999999999974e+00
-1.937864999999999949e+00
1.929159000000000068e+00
2.205328999999999873e+00
1.331333000000000100e+00
1.356495000000000006e+00
-1.191810999999999954e+00
2.870096000000000203e+00
2.195915999999999979e+00
1.010324000000000000e+00
-1.630810000000000093e+00
8.140840000000000298e-01
2.297604999999999897e+00
1.949427000000000021e+00
9.355290000000000550e-01
-1.258893999999999957e+00
9.540450000000000319e-01
2.307646000000000086e+00
2.412726999999999844e+00
-1.595379000000000103e+00
-2.106092999999999993e+00
1.734073999999999893e+00
2.123442999999999969e+00
1.788251000000000035e+00
-1.873787000000000091e+00
-1.036267999999999967e+00
2.538514000000000159e+00
2.454470000000000152e+00
1.184364999999999890e+00
-1.761675000000000102e+00
-9.474780000000000424e-01
2.354764999999999997e+00
2.312933000000000128e+00
1.556944000000000106e+00
1.859329000000000010e+00
2.963052999999999937e+00
1.962574999999999958e+00
2.526870000000000172e+00
-1.485433000000000003e+00
-2.114828000000000152e+00
1.776297000000000015e+00
1.553569999999999895e+00
2.162109000000000059e+00
-1.413731999999999989e+00
2.006479999999999819e+00
2.707418000000000102e+00
1.557817000000000007e+00
1.191318000000000099e+00
-1.913170999999999955e+00
-7.415920000000000289e-01
3.120035000000000114e+00
1.982850000000000001e+00
1.742930000000000090e+00
-1.784364000000000061e+00
-1.081325000000000092e+00
1.656422000000000061e+00
2.322389999999999954e+00
-1.762129999999999974e+00
-2.354166000000000203e+00
1.119575999999999905e+00
1.732615999999999934e+00
1.573460999999999999e+00
-2.610953999999999997e+00
-1.877650999999999959e+00
2.362213999999999814e+00
1.186347000000000040e+00
1.740572999999999926e+00
-1.999930999999999903e+00
-1.513281000000000098e+00
2.746367999999999920e+00
9.005229999999999624e-01
1.040875999999999912e+00
-1.205799000000000065e+00
2.467794000000000043e+00
1.806959999999999900e+00
1.289819999999999967e+00
-1.515096999999999916e+00
-2.456192000000000153e+00
-7.963479999999999448e-01
1.786132000000000053e+00
1.349336000000000091e+00
-1.225754000000000010e+00
-2.265858000000000150e+00
-1.321083999999999925e+00
5.191599999999999548e-01
-9.907529999999999948e-01
-2.437990999999999797e+00
-1.758531000000000066e+00
2.473612999999999840e+00
-1.491050999999999904e+00
-1.756177000000000099e+00
-1.475533999999999901e+00
4.188959999999999906e-01
2.428981999999999974e+00
1.233009999999999939e+00
-1.559141000000000110e+00
-2.692067999999999905e+00
7.721289999999999543e-01
2.355698999999999987e+00
1.369884000000000102e+00
8.673549999999999871e-01
-9.750999999999999668e-01
2.126469000000000165e+00
1.422743000000000091e+00
-9.581180000000000252e-01
-1.627421000000000006e+00
-1.878260999999999958e+00
2.852761999999999798e+00
1.798335999999999935e+00
9.457630000000000203e-01
1.923141999999999907e+00
-1.483675000000000077e+00
1.414887999999999924e+00
1.092170000000000085e+00
-7.079619999999999802e-01
-1.867178999999999922e+00
7.200919999999999543e-01
2.309855999999999909e+00
1.079844000000000026e+00
1.661913999999999891e+00
-2.086180000000000145e+00
1.449141999999999930e+00
1.470364999999999922e+00
9.679729999999999723e-01
-1.620651999999999981e+00
-1.918936999999999893e+00
2.456871000000000027e+00
1.542912999999999979e+00
9.942609999999999504e-01
1.694509000000000043e+00
-1.384063999999999961e+00
1.785981999999999958e+00
1.308656000000000041e+00
-1.837917000000000023e+00
-2.357549999999999812e+00
5.075049999999999839e-01
2.088851000000000013e+00
9.708369999999999500e-01
-1.116444999999999910e+00
-2.473148999999999820e+00
6.181969999999999965e-01
1.054702000000000028e+00
7.152910000000000101e-01
-1.747746000000000022e+00
-1.813320999999999961e+00
2.217620000000000147e+00
1.876584000000000030e+00
-1.274051999999999962e+00
-1.915899000000000019e+00
-1.275895000000000001e+00
1.792869000000000046e+00
1.167575999999999947e+00
-1.140719999999999956e+00
-2.360361000000000153e+00
-6.358249999999999735e-01
2.117100999999999900e+00
1.357147000000000103e+00
-1.522105000000000041e+00
-2.763167999999999846e+00
-4.284049999999999803e-01
1.531120999999999954e+00
1.187815000000000065e+00
-1.873007000000000088e+00
-2.384168999999999983e+00
1.799792999999999976e+00
2.082148000000000110e+00
8.892670000000000297e-01
1.537689000000000084e+00
-1.812257000000000007e+00
2.653704999999999981e+00
1.803382000000000041e+00
8.110979999999999857e-01
-1.859830000000000094e+00
6.486389999999999656e-01
2.112919999999999909e+00
2.116549000000000014e+00
1.443008999999999986e+00
2.005510000000000126e+00
2.126488000000000156e+00
2.373801999999999968e+00
1.177349999999999897e+00
-1.221484999999999932e+00
-2.161506000000000149e+00
1.938479000000000063e+00
1.640125999999999973e+00
1.829447999999999963e+00
-1.789789999999999992e+00
-1.870360000000000023e+00
1.823812999999999906e+00
1.233500999999999959e+00
-1.815723999999999894e+00
-2.307322999999999791e+00
-1.111798000000000064e+00
1.875529999999999919e+00
1.839252000000000109e+00
-5.574329999999999563e-01
-1.995027000000000106e+00
1.352786000000000044e+00
2.192902000000000129e+00
1.057415999999999912e+00
1.620055999999999941e+00
-2.098402000000000100e+00
1.145007000000000108e+00
1.964045999999999959e+00
1.787641999999999953e+00
-8.730599999999999472e-01
1.684309000000000056e+00
1.861669000000000018e+00
1.728507000000000016e+00
-9.719510000000000094e-01
-2.126386999999999805e+00
-1.211052999999999935e+00
2.022165000000000212e+00
-1.342286000000000090e+00
1.064170000000000060e+00
1.993608000000000047e+00
2.198329999999999895e+00
1.858510000000000106e+00
1.717932999999999932e+00
-1.934536000000000033e+00
-1.960315000000000030e+00
1.539622999999999964e+00
1.526963000000000070e+00
1.588233999999999924e+00
-9.973349999999999715e-01
-1.674986000000000086e+00
7.416909999999999892e-01
1.768610000000000015e+00
-1.998351999999999906e+00
-1.976939999999999920e+00
-9.333730000000000082e-01
1.608961000000000086e+00
2.156610000000000138e+00
-3.673830000000000151e-01
-2.313655999999999935e+00
-1.147466000000000097e+00
1.426806999999999936e+00
1.109533000000000103e+00
-3.087026999999999965e+00
-2.070072999999999830e+00
1.276891999999999916e+00
1.536405000000000021e+00
1.696136000000000088e+00
-1.508113999999999955e+00
-2.215758000000000116e+00
1.089927000000000090e+00
1.089793999999999929e+00
-8.329090000000000105e-01
-2.535851000000000077e+00
-1.792581999999999898e+00
1.994556999999999913e+00
-1.790286999999999962e+00
-1.275439999999999907e+00
-2.349654000000000131e+00
-8.130619999999999514e-01
1.419208999999999943e+00
1.508056999999999981e+00
-2.668349000000000082e+00
-2.393933999999999784e+00
9.989679999999999671e-01
9.376719999999999500e-01
-1.698002999999999929e+00
-1.764326999999999979e+00
-2.830238000000000032e+00
-9.713530000000000220e-01
7.383450000000000291e-01
-1.508974999999999955e+00
-2.183190000000000186e+00
-1.953368999999999911e+00
1.529042000000000012e+00
-1.778829999999999911e+00
-1.456825999999999954e+00
-2.021987000000000201e+00
8.150519999999999987e-01
2.096492000000000022e+00
1.131326000000000054e+00
-2.048191000000000095e+00
-2.320218000000000114e+00
-5.366889999999999716e-01
1.179834000000000049e+00
-1.659097999999999962e+00
-1.976307000000000036e+00
-1.374066000000000010e+00
2.327046999999999866e+00
9.732300000000000395e-01
7.405169999999999808e-01
-2.214313000000000198e+00
-2.525132000000000154e+00
2.118888000000000105e+00
-1.351193000000000088e+00
-1.173445999999999989e+00
-2.093855000000000022e+00
-1.506672000000000011e+00
9.577799999999999647e-01
-6.621000000000000218e-01
-2.594993999999999801e+00
-2.281092999999999815e+00
-6.083899999999999864e-01
1.611463000000000090e+00
-1.367289999999999894e+00
-1.322414999999999896e+00
-2.155101000000000155e+00
1.415106999999999893e+00
1.687742999999999993e+00
9.434240000000000403e-01
-2.111114000000000157e+00
-1.979314000000000018e+00
2.237747999999999848e+00
7.810390000000000388e-01
1.003716999999999970e+00
-1.265573999999999977e+00
-1.418773000000000062e+00
1.342637000000000080e+00
1.437664999999999971e+00
-2.037876999999999938e+00
-2.300285999999999831e+00
5.844460000000000210e-01
1.590718000000000076e+00
-9.700090000000000101e-01
-1.313466999999999940e+00
-1.783760999999999930e+00
1.617169000000000079e+00
1.798413999999999957e+00
-9.329979999999999940e-01
-1.724598999999999993e+00
-1.744285000000000085e+00
1.678692000000000073e+00
1.064650000000000096e+00
1.006987000000000076e+00
-6.816240000000000077e-01
1.539846999999999966e+00
2.113140000000000018e+00
1.099034999999999984e+00
-1.527592999999999979e+00
-2.488925000000000054e+00
5.755820000000000380e-01
1.514974000000000043e+00
8.843239999999999990e-01
5.472110000000000030e-01
1.656997000000000053e+00
2.349997999999999809e+00
2.043896999999999853e+00
-1.130597000000000074e+00
-1.698876999999999970e+00
-2.281452999999999953e+00
1.875634000000000023e+00
9.215309999999999890e-01
8.167480000000000295e-01
-1.172498000000000040e+00
-1.496466000000000074e+00
1.753883999999999999e+00
2.051998000000000211e+00
-1.120595999999999925e+00
-2.029062999999999839e+00
6.419139999999999846e-01
2.015016999999999836e+00
1.122184999999999988e+00
-1.132864000000000093e+00
-2.086311999999999944e+00
1.786920000000000064e+00
2.390760000000000218e+00
1.438444000000000056e+00
-1.698712000000000000e+00
-2.310213000000000072e+00
2.266814000000000107e+00
1.324035999999999991e+00
1.284278000000000031e+00
6.751549999999999496e-01
2.094654999999999934e+00
3.053868000000000027e+00
1.803357000000000099e+00
-8.275660000000000238e-01
-1.911435999999999913e+00
-8.206149999999999833e-01
2.352695999999999898e+00
1.313719000000000081e+00
7.237350000000000172e-01
1.638516000000000084e+00
1.878465000000000051e+00
2.003492000000000051e+00
1.421180000000000110e+00
-1.526089999999999947e+00
-1.873162999999999911e+00
1.577137000000000011e+00
2.198512000000000022e+00
1.444565000000000099e+00
-1.880846999999999936e+00
-1.815304000000000029e+00
2.109189999999999898e+00
2.077218999999999927e+00
7.010589999999999877e-01
-1.658584999999999976e+00
-9.158309999999999507e-01
2.885549999999999837e+00
1.702595000000000081e+00
-1.015972000000000097e+00
-1.546375000000000055e+00
-9.345179999999999598e-01
3.019171000000000049e+00
1.969678999999999958e+00
-1.238588999999999940e+00
-1.523468000000000044e+00
1.377426999999999957e+00
2.040481000000000211e+00
1.864200999999999997e+00
-5.375729999999999675e-01
-1.566721000000000030e+00
1.067563999999999957e+00
3.085363000000000078e+00
4.038039999999999963e-01
-1.735802999999999985e+00
-1.046405999999999947e+00
2.914969000000000143e+00
1.688657000000000075e+00
-1.626403000000000043e+00
-1.659065000000000012e+00
5.193809999999999816e-01
2.501898000000000177e+00
1.663399000000000072e+00
-1.271061999999999914e+00
-1.672145999999999910e+00
1.482107000000000063e+00
2.398106999999999989e+00
2.146853000000000122e+00
-5.850589999999999957e-01
1.067477999999999927e+00
2.353467000000000198e+00
1.970169999999999977e+00
1.327404000000000028e+00
-1.689948000000000006e+00
1.080208999999999975e+00
2.899469999999999992e+00
1.648487999999999953e+00
1.878351000000000104e+00
-1.273643000000000081e+00
-1.209791999999999978e+00
6.752770000000000161e-01
2.772454999999999892e+00
-2.317333000000000087e+00
-2.211946999999999885e+00
6.226399999999999713e-01
1.251903999999999906e+00
1.083517000000000063e+00
-2.402639000000000191e+00
-1.328391000000000099e+00
2.288641000000000147e+00
1.861029999999999962e+00
1.404565000000000063e+00
-1.663384999999999891e+00
-1.618071000000000037e+00
2.499175999999999842e+00
1.628900000000000015e+00
1.264189000000000007e+00
-1.007465000000000055e+00
2.483392999999999962e+00
1.795320999999999945e+00
2.033646000000000065e+00
-1.354546000000000028e+00
-1.878881999999999941e+00
1.387127999999999917e+00
1.774466000000000099e+00
1.720385000000000053e+00
-1.480568000000000106e+00
-9.616350000000000176e-01
2.821568000000000076e+00
1.302845000000000031e+00
1.384860999999999898e+00
-1.635696999999999957e+00
-1.932387000000000077e+00
3.147705999999999893e+00
1.195562000000000014e+00
-6.545969999999999844e-01
-1.683200999999999947e+00
-1.757525000000000004e+00
1.155550999999999995e+00
1.636406999999999945e+00
-1.669944000000000095e+00
-2.073555999999999955e+00
-8.015910000000000535e-01
2.218134000000000050e+00
8.930949999999999722e-01
-2.312765999999999877e+00
-2.192612000000000005e+00
-1.265973999999999933e+00
6.321620000000000017e-01
-1.266663000000000094e+00
-2.102889999999999926e+00
-1.809530000000000083e+00
2.574428999999999856e+00
-1.065644999999999953e+00
-7.767249999999999988e-01
-2.547921000000000102e+00
-1.559838999999999976e+00
1.928444999999999965e+00
1.005287999999999959e+00
-1.975934000000000079e+00
-2.274281999999999915e+00
-8.807479999999999754e-01
1.895863999999999994e+00
9.142700000000000271e-01
-1.956372000000000000e+00
-1.898030000000000106e+00
1.014580000000000037e+00
1.577773000000000092e+00
-9.183700000000000196e-01
-1.710358000000000045e+00
-1.894851000000000063e+00
1.900017000000000067e+00
1.253182000000000018e+00
1.174013999999999891e+00
-9.375250000000000528e-01
1.578945000000000043e+00
2.104083000000000148e+00
1.280170000000000030e+00
-1.807004999999999972e+00
-2.199463999999999864e+00
-6.886179999999999524e-01
1.999447999999999892e+00
1.694666000000000006e+00
-5.203240000000000087e-01
-8.567550000000000443e-01
1.986928999999999945e+00
1.453659999999999952e+00
1.064505000000000035e+00
-1.865714000000000095e+00
-1.889455000000000107e+00
1.511660999999999921e+00
-9.376160000000000050e-01
-1.044845999999999941e+00
-2.381901000000000046e+00
-1.741227999999999998e+00
1.686890999999999918e+00
1.078662999999999927e+00
-1.338383000000000100e+00
-2.407394000000000034e+00
-7.737249999999999961e-01
2.024868999999999808e+00
-1.176361999999999908e+00
-1.404598999999999931e+00
-2.936522000000000077e+00
-1.306942999999999966e+00
1.105823999999999918e+00
-2.296370000000000078e-01
-2.210348999999999897e+00
-2.513990000000000169e+00
9.691920000000000535e-01
1.609118999999999966e+00
-1.932719999999999994e+00
-1.690865999999999980e+00
1.601182000000000105e+00
2.508618999999999932e+00
9.086149999999999505e-01
-1.488941999999999988e+00
-2.317515000000000214e+00
-1.082438999999999929e+00
2.005907999999999802e+00
1.514364000000000043e+00
-1.843970000000000109e+00
1.300694000000000017e+00
1.926385999999999932e+00
1.625199999999999978e+00
1.000183000000000044e+00
-1.283292000000000099e+00
-2.830532999999999966e+00
2.178726999999999858e+00
1.984458999999999973e+00
1.064272000000000107e+00
-1.531117999999999979e+00
-3.509755000000000180e+00
1.722325000000000106e+00
1.314842000000000066e+00
-8.547080000000000233e-01
-2.035508000000000095e+00
-1.603027999999999897e+00
2.991423999999999861e+00
1.095587000000000089e+00
-1.668590000000000018e+00
-2.025441999999999965e+00
-5.645569999999999755e-01
2.380755999999999872e+00
-8.895809999999999551e-01
-1.991381999999999985e+00
-2.470362999999999865e+00
9.484350000000000280e-01
2.394007999999999914e+00
1.231956999999999969e+00
-1.158843000000000067e+00
-2.379469999999999974e+00
1.550999999999999934e+00
1.862123999999999890e+00
1.043033000000000099e+00
-1.724774999999999947e+00
-1.662841999999999931e+00
2.667457999999999885e+00
1.573253999999999930e+00
3.859060000000000268e-01
-1.015206999999999971e+00
5.407960000000000544e-01
1.957295999999999925e+00
1.731662999999999952e+00
-9.520969999999999711e-01
-2.118186999999999820e+00
8.541760000000000463e-01
2.135812000000000044e+00
1.431681999999999899e+00
-6.929720000000000324e-01
-2.127301000000000109e+00
1.299180000000000001e+00
1.700841999999999965e+00
-1.172666999999999904e+00
-1.884949999999999903e+00
-1.969373999999999958e+00
2.549519999999999786e+00
1.855115000000000069e+00
1.664379999999999971e+00
-1.293201000000000045e+00
1.014631000000000061e+00
2.253343000000000096e+00
1.315555999999999948e+00
-1.304945000000000022e+00
-2.028528999999999805e+00
6.651669999999999527e-01
2.516178000000000026e+00
2.097150000000000070e+00
1.079847999999999919e+00
-1.311642999999999892e+00
1.180530999999999997e+00
2.614253000000000160e+00
1.257514000000000021e+00
-1.731729999999999992e+00
-1.875971000000000055e+00
2.319875999999999827e+00
1.616678000000000059e+00
1.003729000000000093e+00
-1.517325000000000035e+00
-8.529039999999999955e-01
1.723235999999999990e+00
1.634697000000000067e+00
-1.435421999999999976e+00
-1.672908000000000062e+00
8.528480000000000505e-01
2.547372999999999887e+00
2.001965000000000217e+00
8.913010000000000099e-01
-1.480008999999999908e+00
2.654147000000000034e+00
1.996601000000000070e+00
1.533273000000000108e+00
-1.477527000000000035e+00
-1.712013000000000007e+00
2.747784999999999922e+00
1.717975000000000030e+00
1.533635000000000081e+00
1.511886999999999981e+00
2.333248000000000211e+00
2.156864999999999810e+00
1.442803000000000058e+00
-1.899752000000000107e+00
-2.366989999999999927e+00
5.870520000000000183e-01
1.961138999999999966e+00
1.517762999999999973e+00
7.983000000000000096e-01
-1.502429000000000014e+00
1.101054999999999895e+00
1.699616000000000016e+00
8.877709999999999768e-01
-2.012188000000000088e+00
-1.949381000000000030e+00
1.553020999999999985e+00
9.912290000000000267e-01
6.438930000000000486e-01
-1.831587000000000076e+00
-1.846055999999999919e+00
1.701116000000000072e+00
2.211987000000000148e+00
-1.129607999999999945e+00
-1.725884999999999891e+00
8.040410000000000057e-01
2.302191999999999794e+00
1.353887999999999980e+00
-1.169877999999999973e+00
-1.816864999999999952e+00
1.396643000000000079e+00
2.336613999999999969e+00
1.352637000000000089e+00
-2.071952000000000016e+00
-1.817398000000000069e+00
2.213283999999999807e+00
1.802316000000000029e+00
1.144436000000000009e+00
-1.214963000000000015e+00
-1.308735999999999899e+00
2.123064999999999980e+00
2.400136999999999965e+00
-9.484770000000000145e-01
-1.613653999999999922e+00
6.494339999999999558e-01
2.283799000000000134e+00
1.626916000000000029e+00
8.876880000000000326e-01
-1.092357000000000022e+00
1.552111999999999936e+00
2.478177000000000074e+00
1.959983000000000031e+00
-1.135599999999999943e+00
-1.704776999999999987e+00
1.828573999999999922e+00
1.468815999999999899e+00
1.171079999999999899e+00
8.830449999999999688e-01
1.862916999999999934e+00
2.509329000000000143e+00
1.992715999999999932e+00
-1.106686000000000059e+00
-1.929008000000000056e+00
-5.265699999999999825e-01
2.125252999999999837e+00
1.375118999999999980e+00
1.378722999999999921e+00
-1.611965000000000092e+00
1.027568999999999955e+00
2.433155999999999874e+00
1.996749000000000107e+00
-1.225934000000000079e+00
-1.941662999999999917e+00
1.803069999999999951e+00
1.588456000000000090e+00
1.385585000000000067e+00
-1.915135999999999949e+00
-1.884252999999999956e+00
8.060859999999999692e-01
1.693750000000000089e+00
-1.185969000000000051e+00
-2.281930000000000014e+00
-1.192420999999999953e+00
2.611353999999999953e+00
1.278718000000000021e+00
1.113709999999999978e+00
-1.906916999999999973e+00
1.887266000000000110e+00
2.227609000000000172e+00
1.510957000000000106e+00
-1.457729999999999970e+00
-2.158563000000000009e+00
1.765514999999999946e+00
1.691076000000000024e+00
1.270728999999999997e+00
-4.617919999999999803e-01
1.726293000000000077e+00
2.254455999999999793e+00
1.327676000000000078e+00
-1.217646000000000006e+00
-1.984472000000000014e+00
-1.224224999999999897e+00
2.681446999999999914e+00
-8.729149999999999965e-01
-1.103730000000000100e+00
-2.524570999999999898e+00
-9.303930000000000256e-01
2.538762000000000185e+00
1.528132000000000046e+00
-1.734709999999999974e+00
-2.297822000000000031e+00
1.376864000000000088e+00
2.207116000000000078e+00
9.329490000000000283e-01
-2.196593000000000018e+00
-3.013348999999999833e+00
8.505880000000000107e-01
1.859510999999999914e+00
8.007570000000000521e-01
-1.809787999999999952e+00
-1.773099999999999898e+00
2.561656999999999851e+00
1.423772999999999955e+00
-8.079370000000000163e-01
-1.880865999999999927e+00
1.517077999999999927e+00
2.632833999999999897e+00
1.834605999999999959e+00
-1.276142000000000110e+00
-2.405424000000000007e+00
1.600100999999999996e+00
2.054364000000000079e+00
1.169238999999999917e+00
9.625249999999999639e-01
1.289347000000000021e+00
2.906247000000000025e+00
2.268492999999999871e+00
1.127267000000000019e+00
-1.666328999999999949e+00
-1.834055999999999909e+00
2.420541000000000054e+00
1.342344999999999899e+00
9.896690000000000209e-01
-7.053989999999999982e-01
8.296759999999999691e-01
2.870693999999999857e+00
1.707608999999999932e+00
-7.729500000000000259e-01
-1.973454999999999959e+00
8.142589999999999550e-01
2.123698999999999781e+00
2.012131999999999810e+00
-1.318348999999999993e+00
-1.385483999999999938e+00
2.712406000000000095e+00
2.614125000000000032e+00
1.635507999999999962e+00
-1.244448999999999916e+00
-1.549822999999999951e+00
2.827948999999999824e+00
1.546718999999999955e+00
1.254593999999999987e+00
-1.336146999999999974e+00
-1.142441999999999958e+00
1.561868000000000034e+00
1.897777000000000047e+00
-1.686142000000000030e+00
-2.020378000000000007e+00
-1.233360999999999930e+00
2.278096000000000121e+00
1.846360999999999919e+00
-1.007185999999999915e+00
-1.285431999999999908e+00
2.038133999999999890e+00
1.766636000000000095e+00
1.668363000000000040e+00
-1.232042999999999999e+00
-1.508312000000000097e+00
3.010171000000000152e+00
1.379742000000000024e+00
2.016776999999999820e+00
-1.026103999999999905e+00
-1.232121999999999939e+00
1.552907999999999955e+00
1.651181999999999928e+00
-1.880997000000000030e+00
-1.992447999999999997e+00
-1.524734000000000034e+00
2.592165000000000052e+00
1.097691999999999890e+00
-1.410760999999999932e+00
-1.830182999999999893e+00
1.656802000000000108e+00
2.136057000000000095e+00
-1.851944999999999952e+00
-1.951480000000000103e+00
-1.506904999999999939e+00
3.003270999999999802e+00
1.743206000000000033e+00
1.884638999999999953e+00
-1.188153000000000015e+00
-1.623779000000000083e+00
2.229016000000000108e+00
1.765416000000000096e+00
-1.447502999999999984e+00
-1.882767999999999997e+00
-1.172096000000000027e+00
2.683777000000000079e+00
-1.194787000000000043e+00
-1.667049999999999921e+00
-1.596678999999999959e+00
1.607434000000000029e+00
2.408733999999999931e+00
-1.335345999999999922e+00
-1.943297000000000052e+00
-1.901057999999999915e+00
1.945022000000000029e+00
1.722064000000000039e+00
1.120629000000000097e+00
1.479610000000000092e+00
1.243664000000000103e+00
2.549913999999999792e+00
1.630451000000000095e+00
-1.663612000000000091e+00
-2.011474000000000206e+00
-9.797979999999999468e-01
2.222802000000000167e+00
1.913891000000000009e+00
1.573480999999999908e+00
1.404279000000000055e+00
2.433654999999999902e+00
2.349667999999999868e+00
1.469351000000000074e+00
-1.856927999999999912e+00
-1.856543000000000054e+00
1.709651000000000032e+00
2.287056999999999896e+00
1.453243999999999980e+00
-2.089249000000000134e+00
-2.144149999999999778e+00
1.447141000000000011e+00
1.749147000000000007e+00
-1.608117999999999936e+00
-1.402382999999999935e+00
-9.107680000000000220e-01
2.477047000000000221e+00
1.881226000000000065e+00
1.264051999999999953e+00
1.307604999999999906e+00
1.915399999999999991e+00
2.106904000000000110e+00
1.641027000000000013e+00
-9.570670000000000011e-01
-1.485730999999999913e+00
1.695278999999999980e+00
1.848959999999999937e+00
1.507303000000000059e+00
-1.964350999999999958e+00
-2.146525000000000016e+00
9.243980000000000530e-01
1.096840999999999955e+00
-1.444423000000000012e+00
-1.678649000000000058e+00
-1.354065000000000074e+00
2.333908999999999789e+00
1.211452999999999891e+00
-1.666941000000000006e+00
-1.551827000000000067e+00
9.780839999999999534e-01
1.418590999999999935e+00
1.260234999999999994e+00
-2.308196999999999832e+00
-2.269744000000000206e+00
1.231856000000000062e+00
1.688358999999999943e+00
-1.353415999999999952e+00
-2.388212999999999919e+00
-2.561129000000000211e+00
-1.466131999999999991e+00
-7.627129999999999743e-01
-1.592961999999999989e+00
-2.282439000000000107e+00
-1.221341000000000010e+00
2.312742000000000075e+00
1.212193999999999994e+00
-1.322038000000000046e+00
-2.260742000000000029e+00
5.231090000000000462e-01
2.021771000000000207e+00
1.226855999999999947e+00
-2.567558000000000007e+00
-2.366333000000000020e+00
1.469792999999999905e+00
1.998051999999999939e+00
1.563396000000000008e+00
-1.486385000000000067e+00
1.881899999999999906e+00
2.124636000000000191e+00
1.171453000000000078e+00
-9.228859999999999841e-01
-2.061363000000000056e+00
-1.481611999999999929e+00
2.312971999999999806e+00
1.369968999999999992e+00
-9.161759999999999904e-01
9.694420000000000259e-01
2.058170000000000055e+00
1.908342999999999900e+00
1.197000999999999982e+00
-1.919478999999999935e+00
-2.475915999999999784e+00
-8.038189999999999502e-01
2.141109999999999847e+00
1.909880000000000022e+00
-1.294662999999999897e+00
-2.564030999999999949e+00
9.209739999999999593e-01
1.486340999999999912e+00
-1.160598000000000019e+00
-1.957311000000000023e+00
-1.952188999999999952e+00
2.699247000000000174e+00
1.380710000000000104e+00
6.842890000000000361e-01
-1.609804000000000013e+00
8.008199999999999763e-01
1.936299999999999910e+00
1.128490999999999911e+00
-1.781393000000000004e+00
-2.334029000000000131e+00
-9.568769999999999776e-01
2.575985000000000191e+00
1.501082000000000027e+00
-9.205480000000000329e-01
-2.249874999999999847e+00
1.082719999999999905e+00
1.514455000000000107e+00
1.268148999999999971e+00
-2.046623999999999999e+00
-2.064634999999999998e+00
1.784896000000000038e+00
1.629000999999999921e+00
9.258600000000000163e-01
-1.642250999999999905e+00
-9.771429999999999838e-01
2.017659999999999787e+00
1.691321999999999992e+00
-1.476228000000000096e+00
-2.215615999999999808e+00
-9.891699999999999937e-01
2.582567000000000057e+00
1.582667000000000046e+00
1.799598000000000031e+00
2.482248999999999928e+00
2.404348999999999847e+00
1.866050999999999904e+00
8.930949999999999722e-01
-2.084357999999999933e+00
-1.891178999999999943e+00
2.317677000000000209e+00
1.970229000000000008e+00
1.468501999999999974e+00
2.344505999999999979e+00
2.538526000000000060e+00
2.371103000000000183e+00
1.564963000000000104e+00
-1.165354999999999919e+00
-2.276209000000000149e+00
-9.608820000000000139e-01
2.341810000000000169e+00
1.548875999999999920e+00
1.087580999999999909e+00
-1.729400999999999966e+00
-8.030890000000000528e-01
2.108967999999999954e+00
1.556402999999999981e+00
-2.299779000000000018e+00
-2.080792999999999893e+00
1.903801999999999994e+00
1.656101999999999963e+00
1.748390000000000111e+00
-1.563728999999999925e+00
-1.378573999999999966e+00
2.982422999999999824e+00
1.500920000000000032e+00
1.112694000000000072e+00
-1.863688999999999929e+00
7.729709999999999637e-01
2.350601000000000163e+00
1.730382000000000087e+00
1.181626999999999983e+00
-1.478259999999999907e+00
1.186746999999999996e+00
3.463023999999999880e+00
1.665817000000000103e+00
-1.581936999999999927e+00
-1.784880000000000022e+00
2.277343999999999813e+00
2.035737999999999825e+00
2.231653000000000109e+00
2.036821999999999910e+00
2.342201000000000199e+00
4.084426999999999808e+00
2.301712000000000202e+00
1.551862000000000075e+00
1.691297000000000050e+00
9.310540000000000482e-01
2.908224999999999838e+00
1.882918000000000092e+00
2.407823000000000047e+00
1.394849000000000006e+00
1.092424999999999979e+00
3.490569999999999951e+00
1.263991000000000087e+00
2.001183000000000156e+00
-1.510788999999999938e+00
2.027950999999999837e+00
2.231419999999999959e+00
1.255541000000000018e+00
1.784820000000000073e+00
2.727345999999999826e+00
2.893447999999999798e+00
2.369502000000000219e+00
1.742043000000000008e+00
2.374582999999999888e+00
1.082974000000000103e+00
2.728026999999999980e+00
1.251608000000000054e+00
9.638710000000000333e-01
-1.904295000000000071e+00
8.378659999999999997e-01
2.328699999999999992e+00
1.324815000000000076e+00
-2.134532000000000096e+00
-2.051670999999999800e+00
1.792230999999999908e+00
1.792051000000000061e+00
1.477629999999999999e+00
-9.414169999999999483e-01
-2.264556999999999931e+00
2.111282000000000103e+00
1.807762000000000091e+00
1.240533000000000108e+00
-1.620239999999999903e+00
-1.089315000000000033e+00
2.318459999999999965e+00
7.373089999999999922e-01
1.489524000000000070e+00
-1.504520000000000080e+00
2.140874000000000166e+00
2.222049000000000163e+00
1.627283000000000035e+00
-1.810378999999999960e+00
-2.350283000000000122e+00
1.479576000000000002e+00
1.726347000000000076e+00
1.216337999999999919e+00
1.277225999999999972e+00
-1.846576999999999913e+00
1.497856000000000076e+00
1.247770000000000046e+00
-2.019064000000000192e+00
-1.921316999999999942e+00
-1.451780999999999988e+00
1.779814999999999925e+00
1.007636999999999894e+00
1.160933999999999910e+00
-1.610788000000000109e+00
1.313371999999999984e+00
2.220204999999999984e+00
1.648732000000000086e+00
-1.822794999999999943e+00
-2.154957000000000011e+00
1.290585000000000093e+00
1.797871999999999915e+00
1.384554999999999980e+00
-9.767360000000000486e-01
1.805419000000000107e+00
2.340307999999999833e+00
2.007188000000000194e+00
1.006958999999999937e+00
-1.602981999999999907e+00
-1.675871000000000111e+00
2.762550000000000061e+00
9.662730000000000485e-01
-4.849240000000000217e-01
-1.738353999999999955e+00
-9.329180000000000250e-01
1.761938000000000004e+00
1.476490000000000080e+00
-2.039797999999999778e+00
-2.437441000000000191e+00
-6.851049999999999640e-01
1.471297999999999995e+00
-1.432730000000000059e+00
-2.145858000000000043e+00
-1.962796999999999903e+00
1.826359999999999983e+00
1.477759000000000045e+00
-1.136274999999999924e+00
-1.988599999999999923e+00
-2.088969000000000076e+00
2.334713999999999956e+00
5.697309999999999874e-01
-5.060820000000000318e-01
-6.700249999999999817e-01
-1.793274000000000035e+00
1.723373999999999961e+00
-1.715905000000000014e+00
-1.839485000000000037e+00
-2.446420999999999957e+00
-1.080888000000000071e+00
1.804260999999999893e+00
-1.027112999999999943e+00
-1.642184000000000088e+00
-2.439573999999999909e+00
-6.612869999999999582e-01
1.558465999999999907e+00
-9.545639999999999681e-01
-1.839110000000000023e+00
-1.855350000000000055e+00
1.526677999999999980e+00
1.089194999999999913e+00
-2.022327999999999903e+00
-1.378651000000000071e+00
-1.299169000000000018e+00
2.553989000000000065e+00
1.460439000000000043e+00
-1.276987000000000094e+00
-2.088195999999999941e+00
-8.992520000000000513e-01
2.177033000000000218e+00
1.211343000000000059e+00
1.241668999999999912e+00
1.945576999999999890e+00
2.252794000000000185e+00
2.209083000000000130e+00
1.343679999999999986e+00
-1.720393000000000061e+00
-1.836157000000000039e+00
1.877701000000000064e+00
1.905191999999999997e+00
9.976239999999999553e-01
1.996950000000000003e+00
-8.101169999999999760e-01
9.742020000000000124e-01
2.601180999999999965e+00
-1.428006000000000109e+00
-2.068080000000000140e+00
-7.998220000000000329e-01
1.981274999999999897e+00
1.325733999999999968e+00
-1.954279000000000099e+00
-1.692401000000000044e+00
1.630390000000000006e+00
1.865329000000000015e+00
1.132161999999999891e+00
-1.638667000000000096e+00
-1.697260999999999909e+00
2.292501000000000122e+00
1.883768000000000109e+00
1.876918000000000086e+00
1.226413999999999893e+00
-1.350112999999999897e+00
1.958857000000000070e+00
2.659784999999999844e+00
-1.026092999999999922e+00
-1.814611999999999892e+00
-9.013120000000000021e-01
2.589958999999999900e+00
1.466533000000000087e+00
-1.580683000000000060e+00
-1.787206999999999990e+00
1.357204000000000077e+00
1.861253000000000046e+00
2.403121000000000063e+00
-1.062327000000000021e+00
-1.964550999999999936e+00
2.258094999999999963e+00
1.676021999999999901e+00
1.929612000000000105e+00
1.461780999999999997e+00
1.546785999999999994e+00
2.702894000000000130e+00
1.308713999999999933e+00
-1.354376999999999942e+00
-2.122618999999999811e+00
-9.848639999999999617e-01
2.940103999999999829e+00
1.506726999999999927e+00
1.613518000000000008e+00
6.962359999999999660e-01
2.692165999999999837e+00
2.030790000000000095e+00
1.561285999999999952e+00
-1.412263999999999964e+00
-2.207841000000000165e+00
1.958795999999999982e+00
1.877637000000000000e+00
2.104038000000000075e+00
-1.536137000000000086e+00
-1.528070000000000039e+00
1.200287000000000104e+00
1.138411000000000062e+00
-1.110932999999999948e+00
-1.923591999999999969e+00
-9.377520000000000300e-01
3.520859999999999879e+00
1.406817999999999902e+00
-9.397499999999999742e-01
-1.170218999999999898e+00
1.468134999999999968e+00
2.496287000000000145e+00
1.340837000000000057e+00
-1.385243000000000002e+00
-1.773239999999999927e+00
1.947367999999999988e+00
2.410404000000000213e+00
1.204833000000000043e+00
1.012798000000000087e+00
-1.902015000000000011e+00
1.176790999999999920e+00
1.251471999999999918e+00
-8.482699999999999685e-01
-1.405429999999999957e+00
-1.031711000000000045e+00
2.942531999999999925e+00
1.183291000000000093e+00
-1.246458000000000066e+00
-1.397750000000000048e+00
-1.043970999999999982e+00
2.419557000000000180e+00
1.127496000000000054e+00
-1.465743000000000018e+00
-2.011385999999999896e+00
1.579503000000000101e+00
2.381756999999999902e+00
1.288459999999999939e+00
1.171640999999999933e+00
1.582014999999999949e+00
2.725684000000000218e+00
1.636093999999999937e+00
-1.089706999999999981e+00
-1.597167999999999921e+00
-1.335312999999999972e+00
2.616614999999999913e+00
1.840314999999999923e+00
1.054292999999999925e+00
9.979240000000000332e-01
2.555487999999999982e+00
2.112636000000000180e+00
1.321287000000000100e+00
-1.856103999999999976e+00
-1.716871999999999954e+00
1.026815999999999951e+00
2.118932000000000038e+00
-1.415783000000000014e+00
-1.710520000000000040e+00
-2.061507000000000200e+00
6.422689999999999788e-01
1.384848000000000079e+00
-1.594090999999999925e+00
-1.643796999999999953e+00
-1.778230999999999895e+00
2.365034000000000081e+00
1.190539000000000014e+00
-1.102098000000000022e+00
-1.473109999999999919e+00
9.362599999999999811e-01
1.740356000000000014e+00
9.544599999999999751e-01
-1.682396999999999920e+00
-2.117269999999999985e+00
8.860599999999999588e-01
2.473564999999999792e+00
1.615920000000000023e+00
1.044148999999999994e+00
-1.816754999999999898e+00
1.497150999999999899e+00
2.094240999999999797e+00
1.468194999999999917e+00
-1.413527999999999896e+00
-1.825131999999999977e+00
2.644508000000000081e+00
2.064779999999999838e+00
5.905679999999999819e-01
1.892697000000000074e+00
7.736939999999999928e-01
2.536665000000000170e+00
1.440614999999999979e+00
-1.542024000000000061e+00
-2.044202999999999992e+00
8.518289999999999473e-01
2.409479999999999844e+00
1.810966999999999993e+00
1.088615000000000110e+00
1.443176999999999932e+00
1.249800000000000022e+00
2.143130999999999897e+00
1.295638000000000067e+00
-1.461567000000000061e+00
-2.022845999999999922e+00
2.209632000000000041e+00
2.102602000000000082e+00
3.009209999999999940e-01
1.451659000000000033e+00
7.443610000000000504e-01
2.828289999999999971e+00
1.075828999999999924e+00
-1.150427000000000088e+00
-1.937362000000000029e+00
-8.579860000000000264e-01
2.452433999999999781e+00
1.374589000000000061e+00
-1.286378999999999939e+00
-1.971638999999999919e+00
-1.113153000000000059e+00
1.810993999999999993e+00
8.998570000000000180e-01
-1.849102999999999941e+00
-2.363589999999999858e+00
1.013268999999999975e+00
1.381477999999999984e+00
-1.116635999999999962e+00
-2.048578000000000010e+00
-9.219370000000000065e-01
2.097392999999999841e+00
1.361145000000000049e+00
-2.059290999999999983e+00
-2.226281999999999872e+00
-9.212200000000000388e-01
2.089720999999999940e+00
1.407216999999999940e+00
-1.073512999999999940e+00
-1.944679000000000046e+00
1.827879000000000032e+00
1.582778999999999936e+00
-9.715200000000000502e-01
-1.958236000000000088e+00
-2.625007000000000090e+00
9.744650000000000256e-01
1.839690000000000047e+00
-1.469981999999999900e+00
-1.740229000000000026e+00
-1.616184000000000065e+00
1.081746000000000096e+00
7.114850000000000341e-01
-3.057758999999999894e+00
-2.341819000000000095e+00
-8.454450000000000021e-01
1.816113000000000088e+00
-1.417262999999999940e+00
-1.211716000000000015e+00
-2.265252999999999961e+00
-1.493692000000000020e+00
1.801338000000000106e+00
1.020423000000000080e+00
-2.320400999999999936e+00
-2.458238999999999841e+00
1.197473999999999927e+00
1.713907000000000069e+00
-1.527576999999999963e+00
1.146466999999999903e+00
-1.907785999999999982e+00
2.149094999999999978e+00
1.457397000000000054e+00
-1.482005000000000017e+00
-1.930695000000000050e+00
-1.253530000000000033e+00
1.950391999999999904e+00
1.273851000000000067e+00
6.970349999999999602e-01
-2.266465000000000174e+00
-9.763410000000000144e-01
1.473552999999999891e+00
1.290132000000000057e+00
-2.740416999999999881e+00
-2.417151000000000050e+00
1.142173000000000105e+00
1.555253999999999914e+00
-1.693858000000000086e+00
-1.065873999999999988e+00
1.461097000000000090e+00
3.008954999999999824e+00
1.206171000000000104e+00
-3.909619999999999762e-01
-1.268016999999999950e+00
-1.135882999999999976e+00
2.634489999999999998e+00
1.387018000000000084e+00
-1.337714999999999987e+00
-1.456255999999999995e+00
-1.265627999999999975e+00
1.282877000000000045e+00
1.030305999999999944e+00
-2.478165999999999869e+00
-2.549244999999999983e+00
1.061860000000000026e+00
1.131102999999999970e+00
-1.594440000000000079e+00
-1.877564000000000011e+00
-2.301483000000000168e+00
2.245874000000000148e+00
1.054947000000000079e+00
-1.494545000000000012e+00
-1.774043999999999954e+00
-1.109599999999999920e+00
2.398175000000000168e+00
-6.805400000000000338e-01
-7.250140000000000473e-01
-2.024988000000000010e+00
-1.231878999999999946e+00
9.679170000000000273e-01
-8.438740000000000130e-01
-1.871704999999999952e+00
-1.886700999999999961e+00
1.055962000000000067e+00
1.570532000000000039e+00
-1.008175999999999961e+00
-1.610959999999999948e+00
-1.988834999999999908e+00
2.260517000000000110e+00
1.453074999999999894e+00
-1.487082000000000015e+00
-1.570826000000000056e+00
-1.509160999999999975e+00
2.891570000000000196e+00
1.303862999999999994e+00
9.554059999999999775e-01
-8.021709999999999674e-01
8.166889999999999983e-01
1.491462999999999983e+00
1.201027000000000067e+00
-1.676107999999999931e+00
-1.840846999999999900e+00
6.610719999999999930e-01
2.145640000000000214e+00
1.101072000000000051e+00
-9.536379999999999857e-01
-1.303228000000000053e+00
2.829585999999999935e+00
1.791098999999999997e+00
9.011900000000000466e-01
-1.471851999999999938e+00
-1.458609999999999962e+00
2.470472000000000001e+00
1.276825000000000099e+00
-8.022949999999999804e-01
1.531339999999999923e+00
-2.077383999999999897e+00
2.229258000000000184e+00
-1.340541999999999900e+00
-1.617785000000000029e+00
-2.222475999999999896e+00
8.595699999999999452e-01
1.800335999999999936e+00
1.094889999999999919e+00
-1.623396000000000061e+00
-1.970185999999999993e+00
9.053060000000000551e-01
1.918382000000000032e+00
-1.113904000000000005e+00
-1.737254999999999994e+00
-1.707116999999999996e+00
1.839879000000000042e+00
1.035768000000000022e+00
1.250008999999999926e+00
-1.402276000000000078e+00
-9.075950000000000406e-01
2.539951999999999988e+00
1.220730000000000093e+00
-1.888924000000000047e+00
-2.317984000000000044e+00
7.905520000000000325e-01
1.895558999999999994e+00
1.573878000000000110e+00
1.169238000000000000e+00
2.033373999999999793e+00
2.750566000000000066e+00
1.982383000000000006e+00
9.332930000000000392e-01
-1.555709999999999926e+00
-2.309622000000000064e+00
2.277772000000000130e+00
1.005765999999999938e+00
5.752899999999999681e-01
-1.689032000000000089e+00
-1.706766000000000005e+00
1.225464000000000109e+00
6.212220000000000519e-01
-1.991787999999999892e+00
-1.924236000000000057e+00
-8.138159999999999838e-01
2.452158999999999978e+00
3.702389999999999848e-01
-1.567976000000000036e+00
-2.056195999999999913e+00
1.770189000000000012e+00
2.092338999999999949e+00
7.126850000000000129e-01
-1.741592999999999947e+00
-1.891148999999999969e+00
1.951977000000000073e+00
1.491421000000000108e+00
4.479409999999999781e-01
-8.968650000000000233e-01
-1.540030000000000010e+00
2.636953000000000102e+00
1.829584000000000099e+00
-1.447467000000000059e+00
-1.605774999999999952e+00
-1.056462999999999930e+00
2.165137999999999785e+00
-1.125552000000000108e+00
-1.291644999999999932e+00
-2.312069999999999848e+00
-1.235494000000000092e+00
2.849502999999999897e+00
-8.568029999999999813e-01
-1.981687999999999894e+00
-1.923513000000000028e+00
1.841714999999999991e+00
1.765614000000000017e+00
9.134600000000000497e-01
-7.509550000000000392e-01
-1.568494999999999973e+00
2.299005000000000187e+00
1.544610000000000039e+00
-1.207128999999999897e+00
-1.391086999999999962e+00
-1.350165999999999977e+00
2.899443999999999910e+00
1.318891999999999953e+00
-1.299360999999999988e+00
-1.910781000000000063e+00
-1.036605999999999916e+00
2.242293999999999787e+00
-8.384209999999999718e-01
-1.664929000000000103e+00
-1.962007000000000057e+00
1.137709000000000081e+00
1.742904999999999927e+00
-1.730353999999999948e+00
1.321287000000000100e+00
1.371933000000000069e+00
2.318073000000000050e+00
2.215198000000000000e+00
-8.262389999999999457e-01
-1.734839999999999938e+00
-1.197456999999999994e+00
2.534299999999999997e+00
1.499306000000000028e+00
1.922619999999999996e+00
1.539010999999999907e+00
2.081342999999999943e+00
2.446591000000000182e+00
1.558437000000000072e+00
-1.406147000000000036e+00
-1.872867000000000060e+00
1.646495000000000042e+00
1.932169999999999943e+00
-1.015052999999999983e+00
-1.323301000000000061e+00
-1.823714000000000057e+00
6.247270000000000323e-01
2.360104000000000202e+00
-1.180210999999999899e+00
-1.675017999999999896e+00
-1.114322000000000035e+00
2.226637000000000199e+00
8.120819999999999705e-01
-1.981851999999999947e+00
-1.803693999999999908e+00
-1.440623999999999905e+00
1.492971999999999966e+00
-1.268191999999999986e+00
-1.488464000000000009e+00
-2.286217999999999861e+00
1.541925999999999908e+00
1.659197999999999951e+00
-7.800369999999999804e-01
-2.187371999999999872e+00
-2.219444000000000194e+00
-1.311280000000000001e+00
-1.480965000000000087e+00
-1.808221999999999996e+00
-1.464522000000000101e+00
-9.591079999999999606e-01
2.549465000000000092e+00
7.779239999999999489e-01
-1.279551000000000105e+00
-1.258048000000000055e+00
-1.586912000000000100e+00
2.093338999999999839e+00
1.416401000000000021e+00
-2.179063999999999890e+00
-1.763703999999999938e+00
1.237687999999999899e+00
2.284946000000000144e+00
1.421502000000000043e+00
-1.639974000000000043e+00
-1.891634999999999955e+00
1.185835999999999890e+00
2.261997000000000035e+00
-8.297769999999999868e-01
-1.293230000000000102e+00
-1.241004999999999914e+00
2.292002000000000095e+00
1.206441000000000097e+00
8.240640000000000187e-01
1.332071999999999923e+00
-7.400660000000000016e-01
2.154511999999999983e+00
1.076881999999999895e+00
-1.368092000000000086e+00
-1.763244000000000034e+00
-9.916139999999999954e-01
1.940039999999999987e+00
1.043968999999999925e+00
-9.692169999999999952e-01
-1.702034999999999965e+00
-1.139442000000000066e+00
1.546483999999999970e+00
-1.095242999999999967e+00
-1.818893000000000093e+00
-1.734250999999999987e+00
2.061519000000000101e+00
-1.443122000000000016e+00
-9.155569999999999542e-01
-1.011579000000000006e+00
-1.244135999999999909e+00
2.093004000000000087e+00
1.152352999999999961e+00
-1.674509000000000025e+00
-1.612214000000000036e+00
-1.397470999999999908e+00
1.953815000000000079e+00
-1.284307000000000087e+00
-1.069045000000000023e+00
-1.745475000000000110e+00
-9.839879999999999738e-01
1.370236000000000010e+00
-1.148131000000000013e+00
-1.893321000000000032e+00
-1.662164999999999893e+00
1.886771999999999894e+00
9.420450000000000212e-01
-1.110789999999999944e+00
-1.474401999999999990e+00
-5.079019999999999646e-01
2.193000000000000060e+00
9.319129999999999914e-01
-1.727584000000000009e+00
-2.326740000000000030e+00
-1.684217999999999993e+00
1.902902000000000093e+00
1.488982999999999945e+00
1.275922000000000001e+00
9.466820000000000235e-01
2.206253999999999937e+00
1.316075000000000106e+00
-9.719410000000000549e-01
-1.826413999999999982e+00
-1.865420000000000078e+00
1.736790999999999974e+00
1.515897000000000050e+00
-1.534443999999999919e+00
1.447510999999999992e+00
1.722679000000000071e+00
1.976205999999999907e+00
7.568669999999999565e-01
-1.867539000000000060e+00
-2.397215999999999791e+00
-1.595185999999999993e+00
2.547874999999999890e+00
-1.067620999999999931e+00
-1.291665999999999981e+00
-3.223050000000000193e+00
-6.394809999999999661e-01
1.666379000000000055e+00
5.354440000000000310e-01
-1.996550000000000047e+00
-2.355196999999999985e+00
1.657448999999999950e+00
1.422466999999999926e+00
-1.508140999999999954e+00
-1.529090000000000060e+00
-9.368210000000000148e-01
2.187107000000000134e+00
6.956719999999999571e-01
-1.642254000000000103e+00
-2.167067999999999994e+00
-1.583004999999999995e+00
2.152559000000000111e+00
1.181424999999999947e+00
-1.823917000000000010e+00
-2.469065000000000065e+00
-9.157830000000000137e-01
1.793652000000000024e+00
-4.754380000000000273e-01
-2.157688999999999968e+00
-2.385778999999999872e+00
1.326926999999999968e+00
2.030898999999999788e+00
-6.837609999999999522e-01
-1.312205999999999984e+00
-1.251849999999999907e+00
2.068824000000000218e+00
1.033244000000000051e+00
-1.007085000000000008e+00
-1.850367000000000095e+00
-1.239033999999999969e+00
2.871312000000000086e+00
1.504474000000000089e+00
-9.100040000000000351e-01
-1.731424000000000074e+00
-8.663170000000000037e-01
1.795366000000000017e+00
-9.201460000000000194e-01
-1.907135999999999942e+00
-2.328181999999999974e+00
1.100713000000000052e+00
1.866886999999999963e+00
-7.914200000000000124e-01
-1.847529999999999895e+00
-1.253508000000000067e+00
2.583114000000000132e+00
1.133871999999999991e+00
-1.375737999999999905e+00
-1.671758000000000077e+00
-1.239975999999999967e+00
2.678157000000000121e+00
2.234658000000000033e+00
1.026369000000000087e+00
1.313352000000000075e+00
2.168035999999999852e+00
1.864611999999999936e+00
8.510919999999999597e-01
-1.580124000000000084e+00
-2.174930999999999948e+00
1.002075999999999967e+00
1.910225999999999980e+00
-1.556988000000000039e+00
1.504891999999999896e+00
-1.674584999999999990e+00
2.162523999999999891e+00
1.537163000000000057e+00
-1.427524999999999933e+00
-1.656573000000000073e+00
-1.185693000000000108e+00
2.108004000000000211e+00
1.631262999999999908e+00
8.002179999999999849e-01
-1.657583000000000029e+00
-1.346935999999999911e+00
1.579949000000000048e+00
-3.649609999999999799e-01
-1.666786000000000101e+00
-2.256968000000000085e+00
6.728250000000000064e-01
2.228819999999999801e+00
-1.423944000000000099e+00
-1.213392999999999944e+00
1.526933000000000096e+00
2.118754000000000026e+00
1.484803000000000095e+00
-1.411170000000000035e+00
-1.767857000000000012e+00
-1.367272000000000043e+00
2.099143000000000203e+00
1.143318000000000056e+00
-1.056059000000000081e+00
-1.969797999999999938e+00
-2.466178999999999899e+00
1.766572000000000031e+00
-5.872789999999999955e-01
-2.149315000000000087e+00
-2.427633000000000152e+00
-1.004569000000000045e+00
1.961680000000000090e+00
-1.733006000000000046e+00
-1.195117999999999903e+00
-2.384535000000000071e+00
-1.403683000000000014e+00
1.083788999999999891e+00
-1.801449000000000078e+00
-1.734407000000000032e+00
-1.566086000000000089e+00
1.655210000000000070e+00
-7.724149999999999627e-01
-1.652851000000000070e+00
-1.334729999999999972e+00
-1.519595999999999947e+00
2.524764999999999926e+00
9.721579999999999666e-01
-2.239867999999999970e+00
-2.047455999999999943e+00
-9.923349999999999671e-01
1.917689999999999895e+00
-1.362905999999999951e+00
-1.044349999999999890e+00
2.576477000000000128e+00
2.089987999999999957e+00
1.557137999999999911e+00
-6.916489999999999583e-01
-1.587059999999999915e+00
-1.726323999999999970e+00
2.176451000000000136e+00
1.540038000000000018e+00
9.501589999999999758e-01
-7.885419999999999652e-01
-1.200150999999999968e+00
1.138910000000000089e+00
1.591841000000000061e+00
-2.183758999999999784e+00
-1.996440999999999910e+00
-6.858840000000000492e-01
2.543076000000000114e+00
1.040160999999999891e+00
-1.123210999999999959e+00
-1.375402999999999931e+00
1.788575000000000026e+00
1.901802999999999910e+00
1.290286999999999962e+00
-1.592877000000000098e+00
1.670500000000000096e+00
2.372532000000000085e+00
1.896792999999999951e+00
9.758299999999999752e-01
1.065908999999999995e+00
1.518523999999999985e+00
2.270658000000000065e+00
2.358973999999999904e+00
1.723983999999999961e+00
-1.553255999999999970e+00
8.115029999999999744e-01
2.709363999999999884e+00
1.243300000000000072e+00
-1.044518000000000058e+00
9.697740000000000249e-01
1.799067999999999889e+00
1.895145000000000080e+00
1.210674000000000028e+00
-1.594710999999999990e+00
1.827053999999999956e+00
2.388116999999999823e+00
1.630916999999999950e+00
5.534550000000000303e-01
-1.514874000000000054e+00
-5.821469999999999700e-01
1.896743999999999986e+00
1.133210000000000051e+00
-2.262709000000000081e+00
-2.079002000000000017e+00
-7.075979999999999492e-01
1.723664000000000085e+00
-9.164909999999999446e-01
-1.895796999999999954e+00
-2.332602000000000064e+00
-1.097377000000000047e+00
1.426792999999999978e+00
-1.220066000000000095e+00
-1.974517000000000078e+00
-2.034615000000000062e+00
1.581533999999999995e+00
1.162636000000000003e+00
-1.266842999999999941e+00
-1.930914999999999937e+00
-2.088042000000000176e+00
1.358675000000000077e+00
8.220199999999999729e-01
-2.241683000000000092e+00
-1.953632000000000035e+00
-1.039673999999999987e+00
2.041733999999999938e+00
-6.413360000000000172e-01
-1.572826999999999975e+00
-2.785645000000000149e+00
-1.677956000000000003e+00
1.850289000000000073e+00
-1.199041999999999941e+00
-2.063537999999999872e+00
-2.393832000000000182e+00
1.348108000000000084e+00
1.545222000000000095e+00
-7.688409999999999966e-01
-1.361018000000000061e+00
-1.872513000000000094e+00
1.967654000000000014e+00
1.270097000000000032e+00
-1.404098999999999986e+00
-1.960463999999999984e+00
-1.010453000000000046e+00
1.900611999999999968e+00
-5.940239999999999965e-01
-2.119885000000000019e+00
-2.413638999999999868e+00
-1.404945000000000110e+00
2.321667000000000147e+00
-1.007692999999999950e+00
-1.953073000000000059e+00
-2.589388000000000023e+00
1.505219000000000085e+00
1.584449999999999914e+00
-1.071212000000000053e+00
-1.608463999999999894e+00
-2.864438999999999957e+00
1.182522000000000073e+00
-1.462412999999999963e+00
-1.344270999999999994e+00
-1.637353999999999976e+00
-1.174428000000000027e+00
1.775441999999999965e+00
-5.914169999999999705e-01
-1.654646000000000061e+00
-1.948900000000000077e+00
-1.856166999999999900e+00
2.139750999999999959e+00
-1.415758000000000072e+00
-1.189403999999999906e+00
-2.256959999999999855e+00
1.108011999999999997e+00
1.474609000000000059e+00
-1.040883999999999920e+00
-2.130901999999999852e+00
-2.759288999999999881e+00
-1.397885999999999962e+00
-2.224007999999999985e+00
-1.481214000000000031e+00
-1.616824000000000039e+00
-1.377366000000000090e+00
2.053249999999999797e+00
5.727149999999999741e-01
-1.169008000000000047e+00
-1.868570000000000064e+00
-1.866676000000000002e+00
2.112471000000000210e+00
-9.536069999999999824e-01
-1.108762000000000025e+00
-2.211238999999999955e+00
1.323876000000000053e+00
1.835561999999999916e+00
1.180690999999999935e+00
-1.322535000000000016e+00
-2.311917000000000222e+00
1.202043999999999890e+00
1.825007999999999964e+00
-1.503230000000000066e+00
-1.633685000000000054e+00
-1.218190000000000106e+00
2.308661999999999992e+00
1.605995000000000061e+00
3.286499999999999977e-01
-1.158306999999999976e+00
-1.112219000000000069e+00
2.249204999999999899e+00
1.690012999999999987e+00
-1.240558000000000050e+00
-1.514961000000000002e+00
1.460938000000000070e+00
2.236514000000000113e+00
1.577836000000000016e+00
7.144949999999999912e-01
1.195596000000000103e+00
1.370748000000000077e+00
1.685160999999999909e+00
1.116228999999999916e+00
-1.244844000000000062e+00
1.316267999999999994e+00
2.417672000000000043e+00
1.415062999999999960e+00
7.779460000000000264e-01
-1.104579999999999895e+00
-1.227236999999999911e+00
2.586508999999999947e+00
1.044710000000000027e+00
-1.406373000000000095e+00
-1.859304000000000068e+00
-1.427014000000000005e+00
2.321892000000000067e+00
1.198903999999999970e+00
1.208409999999999984e+00
-1.311177000000000037e+00
3.830279999999999796e-01
1.456801999999999930e+00
-1.102648000000000073e+00
-1.439360999999999891e+00
-1.631828999999999974e+00
2.231993999999999811e+00
1.710727000000000109e+00
-9.019899999999999585e-01
1.023933999999999900e+00
-1.436582999999999943e+00
2.734442000000000039e+00
1.090599000000000096e+00
-1.275892000000000026e+00
-1.817193000000000058e+00
-1.455394000000000077e+00
2.347646999999999817e+00
-1.295045000000000002e+00
-1.619293000000000093e+00
-2.009914000000000200e+00
-6.294229999999999547e-01
1.810961999999999961e+00
-1.334364000000000106e+00
-1.549679999999999946e+00
-1.673014999999999919e+00
1.847398000000000096e+00
1.863523999999999958e+00
-1.832845000000000057e+00
-1.699680000000000080e+00
-2.610672000000000104e+00
2.903484999999999872e+00
1.481378000000000084e+00
-1.533222000000000085e+00
-1.305317999999999978e+00
-2.219848999999999961e+00
2.383017000000000163e+00
-1.620046000000000097e+00
-1.407269000000000103e+00
-1.553889000000000076e+00
-1.444806999999999952e+00
1.810653000000000068e+00
-1.283171000000000062e+00
-1.634466999999999892e+00
-1.888392999999999988e+00
1.581790999999999947e+00
1.730815999999999910e+00
-1.917122999999999911e+00
-1.173403999999999892e+00
-1.787511000000000072e+00
2.201782999999999824e+00
1.224251999999999896e+00
-1.626656000000000102e+00
-1.618049000000000071e+00
-1.974580999999999920e+00
1.773233000000000059e+00
-1.112154000000000087e+00
-2.189191999999999805e+00
-1.952263000000000082e+00
-2.094323000000000157e+00
-7.265909999999999869e-01
-1.537447999999999926e+00
-2.006904000000000021e+00
-1.783263999999999960e+00
7.436160000000000547e-01
1.280394000000000032e+00
-1.490088000000000079e+00
-1.542542999999999997e+00
-1.042653000000000052e+00
2.044275999999999982e+00
1.155240999999999962e+00
-1.872821000000000069e+00
-1.618138000000000076e+00
-1.552637000000000045e+00
2.414162000000000141e+00
1.239235000000000086e+00
-1.459268999999999927e+00
-2.205261999999999833e+00
-1.143939000000000039e+00
-1.005120000000000013e+00
-1.144206999999999974e+00
-1.991918999999999995e+00
-2.015238999999999780e+00
1.150447999999999915e+00
1.495392999999999972e+00
-1.763355000000000006e+00
-1.611177999999999999e+00
1.492722000000000104e+00
2.512204000000000104e+00
1.339571000000000067e+00
-1.601021000000000027e+00
-1.646060000000000079e+00
-1.511352000000000029e+00
2.532986999999999878e+00
1.099755999999999956e+00
-1.244680000000000009e+00
-1.826711999999999891e+00
-6.764719999999999622e-01
1.925092000000000025e+00
8.847249999999999837e-01
-1.929510000000000058e+00
-1.972186999999999912e+00
1.479398999999999909e+00
1.909658999999999995e+00
-1.557177999999999951e+00
-1.073957000000000050e+00
1.954012000000000082e+00
2.210440000000000182e+00
1.222966999999999915e+00
-1.190293999999999963e+00
-1.377806000000000086e+00
-1.482706999999999997e+00
2.555210000000000203e+00
1.146854000000000040e+00
-8.836899999999999755e-01
-2.101958999999999911e+00
-9.911290000000000378e-01
1.244213999999999931e+00
-4.762250000000000094e-01
-1.795544000000000029e+00
-2.328164999999999818e+00
-6.498340000000000227e-01
1.663480000000000070e+00
-1.619499000000000022e+00
-1.626230000000000064e+00
-1.859618999999999911e+00
1.140411000000000064e+00
1.232434000000000029e+00
-1.016324000000000005e+00
-1.931167000000000078e+00
-1.447235999999999967e+00
1.705799999999999983e+00
-8.262439999999999785e-01
-1.337604000000000015e+00
-2.039925000000000210e+00
-1.934650999999999899e+00
1.233419999999999961e+00
-6.473060000000000480e-01
-2.406388000000000194e+00
-2.632692000000000032e+00
-9.395520000000000538e-01
1.578146999999999966e+00
-1.776524999999999910e+00
-1.750817999999999985e+00
-2.553655000000000008e+00
-9.244470000000000187e-01
-8.738350000000000284e-01
-2.134687000000000001e+00
-2.347300999999999860e+00
-1.486140000000000017e+00
1.187087000000000003e+00
-1.610144999999999937e+00
-1.307998999999999912e+00
-2.057478999999999836e+00
-1.631955999999999962e+00
1.941403999999999908e+00
8.520790000000000308e-01
-2.118005000000000138e+00
-2.298633000000000148e+00
-8.188769999999999660e-01
1.863347000000000087e+00
-1.187435999999999936e+00
1.430994000000000099e+00
1.539705000000000101e+00
2.073856999999999839e+00
1.413704999999999989e+00
-4.881269999999999776e-01
-1.557334999999999914e+00
-1.501390000000000002e+00
1.847746000000000111e+00
1.348718000000000083e+00
-9.271479999999999722e-01
-1.840086000000000110e+00
-1.835831999999999908e+00
1.023765999999999954e+00
1.174207000000000001e+00
1.810775999999999941e+00
-2.281340000000000146e+00
-6.644339999999999691e-01
2.032090999999999870e+00
-1.362992999999999899e+00
-1.395836999999999994e+00
-1.732868000000000075e+00
2.264518999999999949e+00
1.704976000000000047e+00
-6.550059999999999771e-01
-1.593355000000000077e+00
-1.748679000000000094e+00
1.835644999999999971e+00
1.529724000000000084e+00
-1.384449000000000041e+00
-1.419861999999999957e+00
-2.099111999999999867e+00
1.365973000000000104e+00
-1.141275000000000039e+00
-1.414420000000000011e+00
-1.975554999999999950e+00
-1.270604999999999984e+00
1.600217999999999918e+00
-1.614670000000000050e+00
-2.000932000000000155e+00
-2.412898000000000209e+00
-1.530683000000000016e+00
1.630582999999999894e+00
-1.018767999999999896e+00
-1.669866000000000072e+00
-1.941232000000000069e+00
1.532059000000000060e+00
7.571299999999999697e-01
-2.167247999999999841e+00
-1.746817000000000064e+00
-2.092808999999999919e+00
-1.733152999999999944e+00
-1.665675000000000017e+00
-2.335801000000000016e+00
-1.835660000000000069e+00
-1.291110999999999898e+00
1.811890999999999918e+00
-9.166539999999999688e-01
-1.336419000000000024e+00
-2.814992000000000161e+00
1.027257000000000087e+00
1.923958999999999975e+00
-8.726450000000000040e-01
-1.640176000000000078e+00
-1.708015000000000061e+00
1.427273000000000014e+00
1.314743999999999913e+00
-1.305587000000000053e+00
-1.045301999999999953e+00
-1.448959000000000108e+00
1.646781999999999968e+00
8.521360000000000046e-01
-2.091746999999999801e+00
-2.034189000000000025e+00
-1.292338999999999904e+00
2.192022999999999833e+00
-1.092138999999999971e+00
-1.172225999999999990e+00
-1.443602999999999970e+00
1.202279000000000098e+00
2.051753999999999856e+00
-1.326267000000000085e+00
-1.977020999999999917e+00
-1.954082000000000097e+00
1.044985999999999970e+00
1.539036999999999988e+00
-1.462209000000000092e+00
1.612328999999999901e+00
-1.593739999999999934e+00
2.061939000000000188e+00
1.179505000000000026e+00
-1.582335000000000047e+00
-1.854052000000000033e+00
-1.262177000000000104e+00
2.162170000000000147e+00
-8.155189999999999939e-01
8.788489999999999913e-01
-1.599896999999999903e+00
1.837066000000000088e+00
2.037602000000000135e+00
9.583450000000000024e-01
-1.913947999999999983e+00
-2.183453999999999784e+00
1.057538000000000089e+00
1.638948000000000071e+00
-7.609259999999999913e-01
-1.208897000000000110e+00
-1.489367000000000107e+00
1.088341999999999921e+00
1.610395999999999939e+00
-1.761420999999999903e+00
-1.788921999999999901e+00
-1.091042999999999985e+00
2.397742000000000040e+00
9.621199999999999752e-01
-1.150096000000000007e+00
-1.596465000000000023e+00
-1.213295000000000012e+00
2.246410000000000018e+00
1.187661999999999995e+00
-1.357555000000000067e+00
-2.098262000000000072e+00
1.606198000000000015e+00
1.694663000000000030e+00
8.006959999999999633e-01
1.155245000000000077e+00
-1.879512000000000072e+00
7.320980000000000265e-01
1.808156000000000097e+00
-1.424017000000000088e+00
-1.650341000000000058e+00
-1.032945999999999920e+00
2.800870000000000193e+00
1.239616000000000051e+00
-1.392266999999999921e+00
-1.840686000000000044e+00
-1.289088000000000012e+00
2.334881999999999902e+00
1.204688999999999899e+00
-1.548654999999999893e+00
-1.877342999999999984e+00
8.943410000000000526e-01
1.984388999999999958e+00
-1.132800000000000029e+00
-1.135385000000000089e+00
-1.618883000000000072e+00
-1.002477000000000062e+00
1.916940000000000088e+00
9.913330000000000197e-01
-1.406767000000000101e+00
-1.048113999999999990e+00
2.676477999999999913e+00
1.321984999999999966e+00
1.152957999999999927e+00
-1.526447000000000109e+00
-1.568613000000000035e+00
2.586542999999999815e+00
1.476043999999999912e+00
-1.476032999999999928e+00
-1.757824000000000053e+00
-1.351369999999999960e+00
2.707084000000000046e+00
-2.555305999999999855e+00
-4.499661999999999829e+00
-2.821483000000000185e+00
-4.487852000000000174e+00
-4.051935000000000286e+00
-2.932361000000000217e+00
-2.714573999999999820e+00
-1.324537000000000075e+00
2.377228000000000119e+00
2.244603999999999822e+00
-2.437065000000000037e+00
-1.817315000000000014e+00
-2.293550000000000200e+00
2.869597000000000175e+00
1.761827999999999950e+00
-1.638255999999999935e+00
-1.345990999999999937e+00
1.405095999999999901e+00
2.764028999999999847e+00
1.898206999999999978e+00
-1.085082000000000102e+00
-8.194430000000000325e-01
-1.828974000000000100e+00
2.892271000000000036e+00
-1.004302999999999946e+00
-1.412063000000000068e+00
-1.034820000000000073e+00
2.718402999999999903e+00
2.113877000000000006e+00
1.255449999999999955e+00
-6.248759999999999870e-01
-2.270704999999999973e+00
2.099715000000000220e+00
2.302011999999999947e+00
7.354589999999999739e-01
-1.334211000000000036e+00
-1.741856000000000071e+00
2.085097000000000200e+00
1.529927000000000037e+00
-1.913499000000000061e+00
-1.308700999999999892e+00
-1.236577000000000037e+00
1.792005000000000070e+00
1.368849999999999900e+00
-1.743538999999999950e+00
-1.298361000000000098e+00
2.136280999999999874e+00
1.321784999999999988e+00
-6.555879999999999486e-01
-1.470520000000000049e+00
-1.562956000000000012e+00
2.175847999999999782e+00
1.151137000000000077e+00
-1.332279999999999909e+00
-1.934652000000000038e+00
-1.406045999999999907e+00
1.994062000000000001e+00
1.011223999999999901e+00
-1.628087999999999980e+00
-2.319247999999999976e+00
-1.243481999999999976e+00
1.616443000000000074e+00
8.889049999999999452e-01
-1.951786000000000021e+00
-1.838732000000000033e+00
1.890377999999999892e+00
1.086297000000000068e+00
1.304375000000000062e+00
-2.130762999999999963e+00
-1.213165999999999967e+00
1.986968000000000067e+00
-5.833019999999999872e-01
-1.500294000000000016e+00
-1.806157000000000012e+00
-1.634276000000000062e+00
2.491375000000000117e+00
8.823879999999999502e-01
9.126220000000000443e-01
-1.772745000000000015e+00
-9.289469999999999672e-01
1.182801999999999909e+00
9.880600000000000493e-01
-1.439381999999999939e+00
-1.780785000000000062e+00
1.118443000000000076e+00
1.508121000000000045e+00
1.179953999999999947e+00
-7.383309999999999595e-01
-1.288640999999999925e+00
2.748658999999999963e+00
9.916810000000000347e-01
1.003085999999999922e+00
-1.504847999999999963e+00
-1.706800000000000095e+00
3.064389999999999947e+00
1.197696000000000094e+00
1.431616000000000000e+00
-1.461556999999999995e+00
8.193749999999999645e-01
2.166163000000000061e+00
1.417826000000000031e+00
-1.485460000000000003e+00
-2.084925999999999835e+00
7.833970000000000100e-01
1.582678000000000029e+00
-1.332807999999999993e+00
-1.042540999999999940e+00
-1.175656000000000034e+00
2.130799000000000110e+00
8.595530000000000115e-01
-9.332740000000000480e-01
-1.244952999999999976e+00
-1.898239000000000010e+00
2.740985999999999922e+00
1.345704000000000011e+00
7.561130000000000351e-01
-1.549136999999999986e+00
-1.048397000000000023e+00
1.710220000000000073e+00
1.158014000000000099e+00
-1.522739999999999982e+00
-1.831906000000000034e+00
9.734599999999999920e-01
1.765001000000000042e+00
-1.845159999999999911e+00
-1.051528000000000018e+00
-1.329156999999999922e+00
1.639397999999999911e+00
1.085582000000000047e+00
-1.335604999999999931e+00
-1.680237999999999898e+00
-1.593909999999999938e+00
2.605272999999999950e+00
1.243433999999999928e+00
9.310800000000000187e-01
1.250340000000000007e+00
2.135299999999999976e+00
1.737749999999999906e+00
8.909179999999999877e-01
-1.543959999999999999e+00
-1.791725999999999930e+00
1.138716999999999979e+00
2.584718000000000071e+00
-1.584670999999999941e+00
1.451861000000000068e+00
1.980976000000000070e+00
2.554136000000000184e+00
1.675526999999999989e+00
-1.198050999999999977e+00
-1.313973999999999975e+00
-1.395580000000000043e+00
2.733550000000000146e+00
1.912765999999999966e+00
1.165187999999999890e+00
-1.467481999999999953e+00
9.339880000000000404e-01
1.558338999999999919e+00
1.046836000000000100e+00
-1.933956000000000008e+00
-1.981136000000000008e+00
-8.063179999999999792e-01
2.301064999999999916e+00
-1.262248000000000037e+00
-1.015959000000000056e+00
1.559754000000000085e+00
2.686399000000000203e+00
1.646865000000000023e+00
-6.241069999999999673e-01
-9.648889999999999967e-01
-1.144530999999999965e+00
2.903055999999999859e+00
1.725224000000000091e+00
-1.076421000000000072e+00
-1.255295000000000050e+00
-1.237803999999999904e+00
1.933268999999999904e+00
1.230339999999999989e+00
-1.859995000000000065e+00
-2.144911000000000012e+00
-1.051666999999999907e+00
2.148817000000000199e+00
1.251494000000000106e+00
-1.004456999999999933e+00
1.611946000000000101e+00
1.932803000000000049e+00
1.960196999999999967e+00
-1.500963999999999965e+00
-1.352373999999999965e+00
-1.260388999999999982e+00
2.218744000000000050e+00
1.614319999999999977e+00
6.153229999999999533e-01
-1.065366999999999953e+00
-1.192674000000000012e+00
1.824419000000000013e+00
8.073919999999999986e-01
-1.934995999999999938e+00
-2.080856999999999957e+00
-1.028850999999999960e+00
2.508763000000000076e+00
9.676709999999999479e-01
-1.522909000000000068e+00
-1.608125999999999944e+00
1.314183000000000101e+00
1.529972000000000110e+00
-1.553109999999999991e+00
1.341042000000000067e+00
-1.248029999999999973e+00
1.791976000000000013e+00
1.824988999999999972e+00
1.148527000000000076e+00
1.802450000000000108e+00
-1.976212999999999997e+00
2.121023000000000103e+00
1.072206999999999910e+00
-2.330090999999999912e+00
-1.908293000000000017e+00
-6.687450000000000339e-01
2.152522999999999964e+00
1.515778999999999987e+00
1.014232000000000022e+00
1.787476000000000065e+00
1.876144000000000034e+00
1.566033999999999926e+00
-7.832510000000000305e-01
-1.732328000000000090e+00
-1.517190999999999956e+00
1.114921000000000051e+00
1.780774999999999997e+00
1.182793999999999901e+00
-2.011201999999999934e+00
-1.292121000000000075e+00
1.058094000000000090e+00
1.885890000000000066e+00
-2.604474999999999874e+00
-1.958924000000000110e+00
-1.038229000000000068e+00
1.895853999999999928e+00
9.292259999999999964e-01
-1.370147000000000004e+00
-1.826635999999999926e+00
1.157891000000000004e+00
1.845661999999999914e+00
3.785910000000000108e-01
-1.928466999999999931e+00
-1.469845999999999986e+00
1.113299999999999956e+00
2.061545000000000183e+00
1.503025999999999973e+00
1.457217999999999902e+00
1.919416999999999929e+00
1.969300000000000050e+00
8.300689999999999458e-01
-1.268737999999999921e+00
-2.156331999999999915e+00
-1.551409999999999956e+00
2.216655999999999960e+00
2.201413000000000064e+00
1.170236999999999972e+00
-2.282252999999999865e+00
-5.912020000000000053e-01
1.586197999999999997e+00
1.512148000000000048e+00
-1.796539000000000108e+00
-1.650490999999999930e+00
7.016550000000000287e-01
1.906776999999999944e+00
-9.460910000000000153e-01
-1.366452999999999918e+00
1.741803999999999908e+00
2.579648000000000163e+00
1.200550000000000006e+00
-1.476601000000000052e+00
-1.561995999999999940e+00
-1.149818000000000007e+00
2.271889999999999965e+00
1.894954000000000027e+00
1.012043999999999944e+00
1.768443999999999905e+00
2.804485000000000117e+00
2.079276999999999820e+00
8.617169999999999552e-01
-1.195963000000000109e+00
-1.683497999999999939e+00
1.232423000000000046e+00
1.957281999999999966e+00
1.017756000000000105e+00
-9.023809999999999887e-01
1.571342999999999934e+00
1.292596000000000078e+00
1.051919000000000048e+00
-1.823212000000000055e+00
-1.472280000000000033e+00
-9.857029999999999959e-01
2.308212000000000153e+00
1.789638000000000062e+00
8.701680000000000526e-01
1.260288000000000075e+00
2.000961999999999907e+00
2.274064999999999781e+00
1.406822000000000017e+00
1.653153000000000095e+00
1.169675999999999938e+00
1.632703999999999933e+00
2.678612000000000215e+00
1.676142999999999939e+00
1.691138999999999948e+00
2.378346000000000071e+00
2.591454999999999842e+00
2.278106999999999882e+00
2.156343999999999816e+00
1.740040999999999949e+00
1.177837000000000023e+00
2.543404000000000220e+00
1.913305999999999951e+00
1.024224999999999941e+00
1.103134999999999977e+00
1.897499000000000047e+00
2.706055999999999795e+00
1.853912000000000004e+00
1.036548000000000025e+00
-1.408493999999999913e+00
1.450080000000000036e+00
2.192715000000000192e+00
9.773450000000000193e-01
-9.865760000000000085e-01
-9.901210000000000289e-01
1.771315999999999891e+00
1.565736999999999934e+00
-1.285903000000000018e+00
-1.807755000000000001e+00
-1.146077999999999930e+00
1.648214999999999986e+00
1.636867999999999990e+00
1.528988999999999931e+00
-2.592909999999999826e+00
-1.315903000000000045e+00
2.435096999999999845e+00
9.441859999999999697e-01
-1.623046999999999906e+00
-2.277989999999999959e+00
7.773259999999999614e-01
1.935559000000000029e+00
1.181761999999999979e+00
-1.321725999999999956e+00
-2.423903999999999836e+00
1.199972999999999956e+00
1.441071999999999909e+00
-1.270788999999999946e+00
-1.483082000000000011e+00
1.332445000000000102e+00
1.651156000000000068e+00
9.969770000000000021e-01
-1.540248999999999979e+00
-2.082859000000000016e+00
-2.154250999999999916e+00
2.254093000000000124e+00
1.254086999999999952e+00
-1.193902999999999937e+00
-2.081199999999999939e+00
-9.875589999999999646e-01
1.657815000000000039e+00
9.158300000000000329e-01
1.452943000000000096e+00
-2.669061000000000128e+00
-1.829817000000000027e+00
1.888960999999999890e+00
-1.522208000000000006e+00
-1.601367999999999903e+00
-1.634603999999999946e+00
1.519778999999999991e+00
8.360250000000000181e-01
1.368819000000000008e+00
-1.206736999999999949e+00
-1.778875999999999902e+00
2.772645999999999944e+00
1.140398000000000023e+00
-1.125601000000000074e+00
-1.824513999999999969e+00
-1.122805999999999971e+00
2.599075000000000024e+00
8.002639999999999754e-01
-8.396299999999999875e-01
-2.713099000000000149e+00
-1.145002999999999993e+00
2.074905999999999917e+00
-1.066233999999999904e+00
-1.388525000000000009e+00
-1.378533000000000008e+00
1.780674000000000090e+00
1.353151999999999910e+00
1.510410999999999948e+00
-1.278003999999999918e+00
-1.357879000000000058e+00
2.283240000000000158e+00
1.448314000000000101e+00
-1.214593999999999951e+00
-1.468188999999999966e+00
-1.708650000000000002e+00
2.245665999999999940e+00
-7.232889999999999597e-01
-1.007107999999999892e+00
-2.096500999999999948e+00
-1.328891999999999962e+00
1.991603999999999930e+00
1.006326999999999972e+00
-1.738769000000000009e+00
-1.437694000000000027e+00
1.425683999999999951e+00
1.450482000000000049e+00
-1.566338000000000008e+00
-1.309612999999999916e+00
-1.868678000000000061e+00
2.232546999999999837e+00
1.226391999999999927e+00
-1.156546000000000074e+00
-1.811908000000000074e+00
-2.332481000000000027e+00
2.083041999999999838e+00
7.773320000000000229e-01
-1.425910000000000011e+00
-2.051070000000000171e+00
-1.437616000000000005e+00
1.663777999999999979e+00
-1.141159000000000034e+00
-1.824678999999999940e+00
-1.369401000000000090e+00
1.020288000000000084e+00
1.658776999999999946e+00
-8.805920000000000414e-01
-9.915009999999999657e-01
-1.451389999999999958e+00
1.845952000000000037e+00
1.048308000000000018e+00
-1.294276999999999900e+00
-1.859950999999999910e+00
-1.527239999999999931e+00
2.776758000000000060e+00
1.484231000000000078e+00
6.631190000000000140e-01
-1.178582999999999936e+00
1.061425999999999981e+00
2.208959999999999813e+00
1.081917999999999935e+00
-1.210822000000000065e+00
-1.131531999999999982e+00
1.717022000000000048e+00
2.218620000000000037e+00
1.254944000000000059e+00
1.539908999999999972e+00
1.471071000000000017e+00
2.708442999999999934e+00
2.003897999999999957e+00
8.973790000000000378e-01
1.335911999999999988e+00
-1.066389000000000031e+00
2.852752000000000177e+00
1.532404000000000099e+00
1.118957999999999897e+00
1.517748000000000097e+00
9.979879999999999862e-01
2.270252000000000159e+00
1.297344000000000053e+00
1.287325000000000053e+00
-1.286429999999999962e+00
1.613180000000000058e+00
2.510743000000000169e+00
6.927600000000000424e-01
1.837463000000000068e+00
7.417930000000000357e-01
2.574164999999999814e+00
1.742154999999999898e+00
7.563149999999999595e-01
9.119599999999999929e-01
-1.286099000000000103e+00
3.218217000000000105e+00
1.673678999999999917e+00
8.710639999999999494e-01
2.384894000000000069e+00
8.848049999999999526e-01
2.723514999999999908e+00
1.509265999999999996e+00
-1.189874000000000098e+00
-1.314661999999999997e+00
9.571979999999999933e-01
2.332081000000000071e+00
5.692909999999999915e-01
1.210134000000000043e+00
1.121606000000000103e+00
2.237624999999999975e+00
1.757926000000000100e+00
-1.009975000000000067e+00
-1.364077999999999902e+00
-1.194412000000000029e+00
2.715597999999999956e+00
1.409551999999999916e+00
-1.042043000000000053e+00
-1.300998000000000099e+00
-9.455660000000000176e-01
2.194309000000000065e+00
1.196266999999999969e+00
-1.556130999999999931e+00
-1.278710000000000013e+00
-1.262961000000000000e+00
2.117185999999999790e+00
5.109070000000000000e-01
-1.763106999999999980e+00
-1.311077000000000048e+00
1.978450000000000042e+00
1.587020000000000097e+00
-6.968569999999999487e-01
-1.685985000000000067e+00
-1.501727000000000034e+00
2.392688000000000148e+00
1.443834999999999980e+00
1.043733999999999940e+00
-1.914801999999999893e+00
-8.842259999999999565e-01
9.311599999999999877e-01
-8.109870000000000134e-01
-2.129217000000000137e+00
-1.785960999999999910e+00
-1.147216000000000014e+00
1.737176000000000053e+00
-1.170649000000000051e+00
-2.023101000000000038e+00
-1.552098999999999895e+00
-1.545671999999999935e+00
1.197651999999999939e+00
-1.416341999999999990e+00
-2.250226000000000059e+00
-1.582411999999999930e+00
1.602742000000000111e+00
-1.011956999999999995e+00
-1.452314000000000105e+00
-2.458816999999999808e+00
-1.217756999999999978e+00
-1.449292000000000025e+00
-9.963769999999999571e-01
-2.237423999999999857e+00
-2.128979999999999873e+00
-1.339814999999999978e+00
1.875113999999999947e+00
-8.509219999999999562e-01
-1.479710000000000081e+00
-1.288847000000000076e+00
1.730243999999999893e+00
1.552095999999999920e+00
-7.424410000000000176e-01
-1.627283000000000035e+00
-1.253873000000000015e+00
1.617035999999999918e+00
1.260868000000000100e+00
-1.611774999999999958e+00
-1.329625000000000057e+00
-1.908560999999999952e+00
1.855661000000000005e+00
-7.447350000000000358e-01
-2.774996999999999936e+00
-1.979182999999999915e+00
-1.813765999999999989e+00
1.736248000000000014e+00
-8.838580000000000325e-01
-1.852473999999999954e+00
-1.742048999999999959e+00
1.015406999999999949e+00
1.193557999999999897e+00
-9.670429999999999859e-01
-1.540186000000000055e+00
-1.696507999999999905e+00
1.544332000000000038e+00
1.226294999999999913e+00
-1.790011999999999937e+00
-2.263418000000000152e+00
-2.247033000000000058e+00
-1.596808000000000005e+00
-1.864962999999999926e+00
-2.109919999999999796e+00
-2.102091000000000154e+00
-2.239097000000000115e+00
1.895779000000000103e+00
-1.057595000000000063e+00
-2.608584000000000014e+00
-2.284243000000000023e+00
-1.593201000000000089e+00
1.009903999999999913e+00
-1.453545000000000087e+00
-2.034726000000000035e+00
-1.903188000000000102e+00
-1.851401000000000074e+00
1.475047999999999915e+00
-1.827493999999999952e+00
-2.674490000000000034e+00
-2.204861999999999878e+00
-1.024491000000000041e+00
-1.752042000000000099e+00
-2.651546000000000181e+00
-2.015184999999999782e+00
-1.804254000000000024e+00
1.506111999999999895e+00
-1.158301999999999943e+00
-2.034841999999999818e+00
-1.683318000000000092e+00
-1.305638000000000076e+00
1.277543000000000095e+00
-1.511463999999999919e+00
-1.930409000000000042e+00
-1.808349999999999902e+00
-1.497055999999999942e+00
1.542052999999999896e+00
-9.817649999999999988e-01
1.967589999999999950e+00
-2.402966000000000157e+00
1.689794000000000018e+00
6.377739999999999521e-01
-1.907991999999999910e+00
-1.718371000000000093e+00
-1.335107999999999961e+00
2.205124999999999780e+00
1.743362999999999996e+00
9.613890000000000491e-01
1.428344999999999976e+00
2.104700999999999933e+00
1.645040999999999976e+00
-8.113409999999999789e-01
-1.701079000000000008e+00
-1.751937000000000078e+00
-9.317729999999999624e-01
2.162758999999999876e+00
7.790529999999999955e-01
-6.364579999999999682e-01
-1.587617999999999974e+00
1.278769000000000045e+00
1.206380000000000008e+00
-2.247336999999999918e+00
-1.753133999999999970e+00
-1.156762000000000068e+00
2.016948999999999881e+00
1.337687000000000070e+00
-1.082837999999999967e+00
-1.500364000000000031e+00
-1.446144000000000096e+00
2.019127000000000116e+00
-5.114910000000000290e-01
1.518882999999999983e+00
-1.520253000000000076e+00
1.087169999999999970e+00
2.270824000000000176e+00
9.140249999999999764e-01
-5.410089999999999621e-01
-1.624549999999999939e+00
1.594926999999999984e+00
1.160368000000000066e+00
-1.929451000000000027e+00
-1.514194000000000040e+00
-1.205019999999999980e+00
2.104878999999999944e+00
-8.613100000000000200e-01
-2.220467999999999886e+00
-1.681348000000000065e+00
-2.117020999999999820e+00
2.020248000000000044e+00
6.595590000000000064e-01
-1.751887999999999890e+00
-1.623266000000000098e+00
-1.091120000000000090e+00
1.531759000000000093e+00
-1.476609000000000060e+00
-2.190892999999999979e+00
-1.831750999999999907e+00
-2.046349999999999891e+00
-1.217371999999999899e+00
-2.388190999999999953e+00
-1.535120999999999958e+00
-1.616522999999999932e+00
-1.338391000000000108e+00
-1.343760999999999983e+00
-2.227923000000000098e+00
-2.090904000000000096e+00
-2.184464000000000183e+00
1.742931999999999926e+00
-7.686920000000000419e-01
-2.416056000000000203e+00
-1.866814999999999891e+00
-1.527109000000000050e+00
1.109599999999999920e+00
-1.047044000000000086e+00
-2.687107999999999830e+00
-1.975651000000000046e+00
-1.265778000000000070e+00
-2.452284999999999826e+00
-1.924652999999999947e+00
-1.570808999999999900e+00
-1.755767000000000078e+00
1.369229000000000029e+00
-1.236985999999999919e+00
-2.039683999999999831e+00
-1.690468000000000082e+00
-2.254214999999999858e+00
1.646568000000000032e+00
-5.948440000000000394e-01
-2.267177000000000220e+00
-1.846087999999999951e+00
-1.525956000000000090e+00
1.657605999999999913e+00
-1.013398999999999939e+00
-1.339690000000000047e+00
-1.184072999999999931e+00
1.484423000000000048e+00
1.137877000000000027e+00
-1.384360999999999953e+00
-1.487927000000000000e+00
-1.040656999999999943e+00
1.731365999999999961e+00
1.144322999999999979e+00
-1.184282999999999975e+00
-1.790214999999999890e+00
-1.986687000000000092e+00
8.276679999999999593e-01
-8.356930000000000192e-01
-2.314576999999999884e+00
-1.696417999999999981e+00
-7.827269999999999506e-01
1.897034000000000109e+00
-7.773679999999999479e-01
-1.766234999999999999e+00
1.003155000000000019e+00
1.818413999999999975e+00
1.901448999999999945e+00
-1.231492999999999949e+00
-1.748904000000000014e+00
1.338059000000000109e+00
2.024694000000000216e+00
1.922481000000000106e+00
9.220359999999999667e-01
1.162558999999999898e+00
-2.109033999999999853e+00
2.358900000000000219e+00
1.673141999999999907e+00
-1.405842999999999954e+00
-1.645118999999999998e+00
-1.027997000000000050e+00
2.531610000000000138e+00
8.523110000000000408e-01
-1.340850000000000097e+00
-1.659766999999999992e+00
-7.419670000000000432e-01
1.997433000000000014e+00
1.633196000000000092e+00
-1.394344000000000028e+00
1.502218999999999971e+00
1.463956000000000035e+00
1.815758999999999901e+00
-1.106492999999999949e+00
-1.290237000000000078e+00
-1.457081999999999988e+00
2.553636000000000017e+00
1.435440999999999967e+00
-1.418590999999999935e+00
-1.345741000000000076e+00
-1.328758000000000106e+00
2.384224999999999817e+00
6.887259999999999494e-01
-1.449141999999999930e+00
-2.303335000000000132e+00
1.051957000000000031e+00
1.357312999999999992e+00
-1.335382999999999987e+00
-1.888695000000000013e+00
-1.577595000000000081e+00
1.443540999999999963e+00
1.629070999999999936e+00
-9.670379999999999532e-01
-1.149043999999999954e+00
-1.554847000000000090e+00
2.872567999999999788e+00
1.311900000000000066e+00
-8.712860000000000049e-01
-1.034791999999999934e+00
-1.935632000000000019e+00
2.308049000000000017e+00
7.858610000000000317e-01
-1.258528000000000091e+00
-1.361634000000000011e+00
-9.074959999999999694e-01
1.663265999999999911e+00
9.829599999999999449e-01
-1.612468999999999930e+00
-1.598524000000000056e+00
1.135467999999999922e+00
1.624200000000000088e+00
-2.200708999999999804e+00
-2.299274000000000040e+00
-3.259735000000000049e+00
-2.196152000000000104e+00
-1.675273000000000012e+00
-2.282696000000000058e+00
-1.511862000000000039e+00
-2.570403000000000215e+00
2.472995000000000054e+00
1.149874000000000063e+00
-1.428210999999999897e+00
-1.313466999999999940e+00
-2.450145000000000017e+00
2.231917999999999846e+00
-1.737641999999999909e+00
-1.251360999999999946e+00
-1.361803000000000097e+00
1.227767999999999970e+00
1.776191999999999993e+00
-9.308440000000000047e-01
-1.237830999999999904e+00
-1.737376999999999949e+00
2.224654999999999827e+00
1.590494000000000074e+00
-1.414430999999999994e+00
-1.048191000000000095e+00
-2.859434999999999949e+00
2.368237999999999843e+00
7.267460000000000031e-01
-7.869049999999999656e-01
-2.021761999999999837e+00
-1.941872000000000043e+00
1.167820000000000080e+00
-1.055878000000000094e+00
-1.386298000000000030e+00
-1.256980999999999904e+00
-1.727195999999999954e+00
2.044621999999999939e+00
7.426570000000000116e-01
-1.373065999999999898e+00
9.933699999999999752e-01
2.079270000000000174e+00
1.367707999999999924e+00
-1.318141000000000007e+00
-1.299724000000000101e+00
-2.186589000000000116e+00
2.321146000000000154e+00
1.186430000000000096e+00
-4.851699999999999902e-01
-2.432021000000000210e+00
-1.244099000000000066e+00
9.977629999999999555e-01
-1.114937999999999985e+00
-1.812116999999999978e+00
-1.602854000000000001e+00
-1.470399000000000012e+00
1.505368000000000039e+00
-9.006939999999999946e-01
-1.711241000000000012e+00
-1.531290000000000040e+00
1.736366999999999994e+00
1.095401999999999987e+00
-1.131877000000000022e+00
-1.234671999999999992e+00
-1.197135000000000060e+00
2.447678999999999938e+00
1.593785999999999925e+00
-9.208669999999999911e-01
-1.701689999999999925e+00
-1.249546999999999963e+00
1.093703000000000092e+00
-1.378398999999999930e+00
-1.758817000000000075e+00
-1.724277000000000060e+00
-1.156360000000000054e+00
1.913559000000000010e+00
1.285279000000000060e+00
1.569820999999999911e+00
-1.307970999999999995e+00
1.942450000000000010e+00
1.098365999999999953e+00
1.406527000000000083e+00
-1.180306000000000077e+00
1.479934000000000083e+00
2.237182999999999922e+00
1.561005999999999894e+00
1.929945000000000022e+00
2.448927999999999994e+00
1.384371999999999936e+00
1.885907999999999918e+00
1.203986000000000001e+00
1.471138000000000057e+00
-1.417729000000000017e+00
6.862049999999999539e-01
2.552583999999999964e+00
1.083936000000000011e+00
1.490537000000000001e+00
2.130370000000000097e+00
1.876082999999999945e+00
1.855723000000000011e+00
1.413764999999999938e+00
1.058707999999999982e+00
1.489602000000000093e+00
1.929016999999999982e+00
1.619008999999999920e+00
1.521800999999999959e+00
1.706372999999999918e+00
-1.262658999999999976e+00
1.893623999999999974e+00
1.325199999999999934e+00
-1.568869000000000069e+00
-1.042826999999999948e+00
-1.198430000000000106e+00
2.870921000000000056e+00
7.950110000000000232e-01
1.308319000000000010e+00
1.152034000000000002e+00
2.000342999999999982e+00
2.122838999999999920e+00
8.131829999999999892e-01
-1.316197000000000061e+00
8.811909999999999465e-01
1.977470999999999979e+00
2.270465999999999873e+00
9.313179999999999792e-01
1.391794999999999893e+00
1.329250999999999960e+00
1.890120000000000022e+00
8.272659999999999458e-01
-1.564945999999999948e+00
-1.306607000000000074e+00
-1.690377000000000018e+00
2.612477000000000160e+00
9.609790000000000276e-01
-9.635590000000000543e-01
1.505527999999999977e+00
-9.912819999999999965e-01
1.119537000000000004e+00
-1.979937000000000058e+00
-1.524207000000000090e+00
-1.231403999999999943e+00
1.333358999999999961e+00
2.175336999999999854e+00
-6.362839999999999607e-01
1.763357999999999981e+00
1.542721000000000009e+00
2.879979000000000067e+00
9.966840000000000144e-01
-1.445753999999999984e+00
1.221921999999999953e+00
-1.622152000000000038e+00
2.990006999999999859e+00
2.033082999999999974e+00
1.117291999999999952e+00
1.997168000000000054e+00
2.294976000000000127e+00
1.928326999999999902e+00
6.749060000000000059e-01
1.799763000000000002e+00
1.277368999999999977e+00
1.821727000000000096e+00
2.146278000000000130e+00
1.013322999999999974e+00
-9.040249999999999675e-01
-1.304550000000000098e+00
1.822364000000000095e+00
1.370659999999999989e+00
-2.120174000000000003e+00
-1.364168000000000047e+00
-1.368376999999999954e+00
2.367237999999999953e+00
1.576804000000000094e+00
-1.161145000000000094e+00
-9.828660000000000174e-01
1.150813000000000086e+00
2.205296000000000145e+00
6.474259999999999460e-01
1.648816999999999977e+00
-1.187726999999999977e+00
1.766135999999999928e+00
2.224858999999999920e+00
1.186930000000000041e+00
-7.969039999999999457e-01
7.068130000000000246e-01
1.258618000000000015e+00
1.550057999999999936e+00
-2.510667999999999900e+00
-1.464236000000000093e+00
-1.231849999999999890e+00
2.560144999999999893e+00
1.352584000000000009e+00
-6.171149999999999691e-01
-1.195991000000000026e+00
1.298600999999999894e+00
2.275695999999999941e+00
7.520280000000000298e-01
-1.731200999999999990e+00
-1.026370000000000005e+00
1.282208999999999932e+00
2.541611000000000065e+00
1.950418999999999903e+00
1.884079000000000059e+00
2.055212000000000039e+00
2.560985000000000067e+00
1.807855999999999908e+00
-1.214231000000000060e+00
1.792686000000000002e+00
-1.331291000000000002e+00
2.411370999999999931e+00
1.374411999999999967e+00
7.167459999999999942e-01
-1.614984999999999893e+00
7.235270000000000312e-01
1.210450000000000026e+00
2.604788999999999799e+00
-2.056252000000000191e+00
-1.417548999999999948e+00
6.846860000000000168e-01
2.291760000000000019e+00
1.094699000000000089e+00
1.692833999999999950e+00
8.814769999999999550e-01
2.644446999999999992e+00
1.501435000000000075e+00
-1.106259000000000103e+00
1.577183000000000002e+00
1.095947000000000005e+00
2.211838000000000193e+00
1.857064999999999966e+00
1.466285999999999978e+00
2.645255999999999830e+00
2.462619000000000113e+00
2.414766999999999886e+00
8.851229999999999931e-01
-1.632878000000000052e+00
-1.317622999999999989e+00
-1.077841999999999967e+00
2.574545999999999779e+00
1.126235000000000097e+00
1.656058000000000030e+00
-1.495694000000000079e+00
5.974319999999999631e-01
1.572754999999999903e+00
2.267592000000000052e+00
-1.339680999999999900e+00
-1.094978000000000007e+00
1.406703000000000037e+00
1.694156999999999913e+00
-1.056880999999999959e+00
-2.038540999999999936e+00
-1.457797000000000009e+00
2.123886000000000163e+00
6.767490000000000450e-01
1.851939999999999920e+00
-1.725429000000000102e+00
8.096600000000000463e-01
2.474820999999999938e+00
1.762312000000000101e+00
2.492736999999999981e+00
2.700178999999999885e+00
2.463239000000000178e+00
1.789018999999999915e+00
-1.579364999999999908e+00
1.564322999999999908e+00
-1.184301999999999966e+00
1.671769000000000061e+00
1.825590999999999964e+00
1.026551999999999909e+00
3.000935999999999826e+00
2.198297000000000168e+00
2.058466000000000129e+00
6.938600000000000323e-01
1.734723999999999933e+00
-1.602616000000000041e+00
-5.938970000000000082e-01
1.937683999999999962e+00
-1.079884999999999984e+00
-1.035465000000000080e+00
-1.666376999999999997e+00
6.107390000000000319e-01
1.112101000000000006e+00
-1.868541999999999925e+00
1.576408000000000031e+00
-1.410876000000000019e+00
1.542626999999999970e+00
1.356224000000000096e+00
-6.018059999999999521e-01
-1.254583000000000004e+00
1.581137999999999932e+00
2.344768000000000185e+00
-6.162750000000000172e-01
-2.189157999999999937e+00
-1.442833999999999950e+00
-9.608039999999999914e-01
2.219028999999999918e+00
1.479354000000000058e+00
7.456490000000000062e-01
-1.309409999999999963e+00
1.566767999999999939e+00
1.728255000000000097e+00
1.663969000000000031e+00
1.901332000000000022e+00
1.729522999999999922e+00
1.954992000000000063e+00
2.320977000000000068e+00
1.459275000000000100e+00
1.908136999999999972e+00
2.312062000000000062e+00
2.677205999999999975e+00
1.581895999999999969e+00
1.544824999999999893e+00
2.133059999999999956e+00
1.396579000000000015e+00
2.440834000000000170e+00
1.654355000000000020e+00
1.180922000000000027e+00
1.014868000000000103e+00
2.455640999999999963e+00
2.323532000000000153e+00
1.384246000000000087e+00
2.429015000000000146e+00
1.886276000000000064e+00
1.677564000000000055e+00
1.774081000000000019e+00
1.024923000000000028e+00
1.125607999999999942e+00
-9.571420000000000483e-01
2.823529999999999873e+00
1.438519000000000103e+00
-1.880262000000000100e+00
1.361261999999999972e+00
-1.603579000000000088e+00
1.880087999999999981e+00
1.401661000000000046e+00
-9.985410000000000119e-01
-1.536902999999999908e+00
7.764180000000000526e-01
1.915319999999999911e+00
-1.392384999999999984e+00
-1.480965000000000087e+00
-1.463238999999999956e+00
1.220834999999999892e+00
1.492671000000000081e+00
-8.836969999999999548e-01
-9.243350000000000177e-01
-1.572713000000000028e+00
2.376284000000000063e+00
1.438544000000000045e+00
-1.775320999999999927e+00
-1.279995999999999912e+00
-1.633664999999999923e+00
2.190944000000000003e+00
6.807549999999999990e-01
-1.163751999999999898e+00
-1.389381999999999895e+00
-1.511946999999999930e+00
1.334548999999999985e+00
-3.716960000000000264e-01
-1.449586000000000041e+00
-1.397156000000000065e+00
9.536149999999999904e-01
1.955707000000000084e+00
7.101380000000000470e-01
-1.117606000000000099e+00
-1.115771000000000068e+00
2.447858000000000089e+00
1.882576000000000027e+00
-1.726798999999999973e+00
-1.321558999999999928e+00
-1.469686999999999966e+00
2.437043000000000070e+00
1.142965999999999926e+00
7.366350000000000398e-01
-1.463306999999999913e+00
-1.622079999999999966e+00
1.588676999999999895e+00
8.839860000000000495e-01
-1.727624000000000049e+00
-1.509506999999999932e+00
6.661369999999999791e-01
2.517907999999999813e+00
-1.162708999999999993e+00
1.606640999999999986e+00
1.224401999999999990e+00
1.705861999999999989e+00
1.288102000000000080e+00
-9.310030000000000250e-01
-1.431183000000000094e+00
-1.446266000000000052e+00
1.761489000000000082e+00
8.525150000000000228e-01
-1.818610000000000060e+00
-2.753206000000000042e+00
-2.386518000000000139e+00
-1.789601999999999915e+00
-1.246904000000000012e+00
-2.051594999999999835e+00
-1.639529000000000014e+00
-1.162317000000000045e+00
1.246806999999999999e+00
-1.321666000000000007e+00
-1.441154999999999964e+00
-1.569404999999999939e+00
-1.683832999999999913e+00
1.562246000000000024e+00
-1.489362000000000075e+00
-1.604249000000000036e+00
-1.808670000000000000e+00
1.831083999999999934e+00
1.110578999999999983e+00
-1.912141000000000091e+00
-2.033152999999999988e+00
-1.564299000000000106e+00
-1.534936000000000078e+00
-6.373560000000000336e-01
-1.899934000000000012e+00
-1.715891999999999973e+00
-1.096843999999999930e+00
1.734944000000000042e+00
-5.841929999999999623e-01
-1.697584999999999900e+00
1.757141000000000064e+00
1.650088999999999917e+00
1.642508999999999997e+00
-9.690969999999999862e-01
1.730126999999999970e+00
-1.087145000000000028e+00
2.359843000000000135e+00
1.643170000000000019e+00
8.926290000000000058e-01
1.856762000000000024e+00
-1.143653000000000031e+00
1.474455999999999989e+00
1.211789000000000005e+00
-1.704534999999999911e+00
-1.693578000000000028e+00
-7.787870000000000070e-01
2.375354999999999883e+00
2.206716000000000122e+00
1.547187000000000090e+00
2.072618999999999989e+00
2.235390999999999906e+00
1.949827999999999895e+00
1.382249000000000061e+00
1.725031999999999899e+00
1.543436000000000030e+00
2.955381000000000036e+00
1.972809999999999953e+00
1.279012000000000038e+00
1.700380000000000003e+00
1.055093000000000059e+00
1.929599000000000064e+00
1.540450000000000097e+00
1.775414999999999965e+00
1.439071999999999907e+00
9.522610000000000241e-01
2.550008000000000052e+00
1.733362999999999987e+00
1.332792999999999894e+00
1.848028999999999922e+00
2.162198000000000064e+00
2.011009000000000047e+00
1.297743000000000091e+00
-1.466055000000000108e+00
1.723230999999999957e+00
2.735905999999999949e+00
2.076064000000000132e+00
1.328915999999999986e+00
1.138662000000000063e+00
-8.122589999999999533e-01
2.282681999999999878e+00
8.387520000000000531e-01
-1.596046999999999993e+00
-1.348349999999999937e+00
-1.371409000000000100e+00
2.898270999999999820e+00
1.124649999999999928e+00
1.569736999999999938e+00
-1.346572000000000102e+00
1.788329000000000057e+00
2.381251999999999924e+00
9.143210000000000504e-01
-1.818645999999999985e+00
1.707427000000000028e+00
1.850924999999999931e+00
2.098622000000000209e+00
5.718849999999999767e-01
1.030931999999999960e+00
-1.427866000000000080e+00
2.100064000000000153e+00
6.247200000000000530e-01
-2.097780999999999896e+00
-1.243930999999999898e+00
-1.493160999999999961e+00
2.592703999999999898e+00
-8.666350000000000442e-01
-1.193011000000000044e+00
-1.311541000000000068e+00
1.692947999999999897e+00
2.109131000000000089e+00
7.446289999999999853e-01
-2.301727000000000078e+00
9.751079999999999748e-01
1.663659999999999917e+00
1.907553999999999972e+00
2.886509999999999909e-01
-1.186005999999999894e+00
-2.077637000000000178e+00
1.532450000000000090e+00
1.015581000000000067e+00
-2.121345999999999954e+00
-1.384948000000000068e+00
-2.040817000000000103e+00
2.228267999999999915e+00
-5.687189999999999745e-01
-1.880611000000000033e+00
-1.397626999999999953e+00
1.271330000000000071e+00
1.816899000000000042e+00
-6.607690000000000508e-01
-2.479849000000000192e+00
-1.124324000000000101e+00
-1.220865000000000089e+00
1.857896999999999910e+00
-1.502167000000000030e+00
-1.239932000000000034e+00
-1.470495000000000108e+00
-1.253235000000000099e+00
1.086924999999999919e+00
-2.245711000000000013e+00
-1.714496999999999938e+00
-1.914326999999999890e+00
1.923381999999999925e+00
-7.110300000000000509e-01
-2.130421999999999816e+00
-1.594724000000000030e+00
-1.646641000000000021e+00
1.501594000000000095e+00
-5.979339999999999655e-01
-1.984472999999999931e+00
-1.526054999999999939e+00
-1.365876000000000090e+00
1.843350999999999962e+00
-1.730204000000000075e+00
-1.438285000000000036e+00
-1.848953999999999986e+00
1.358953999999999995e+00
9.240230000000000388e-01
-2.371004999999999807e+00
-1.625701999999999980e+00
-2.030337999999999976e+00
2.450228000000000073e+00
-1.115617000000000081e+00
-1.876988000000000101e+00
-1.154667000000000110e+00
-1.679710000000000036e+00
2.167939000000000060e+00
-8.485300000000000065e-01
-2.497444000000000219e+00
-1.360756000000000077e+00
-1.792102000000000084e+00
1.622422999999999949e+00
-1.085984999999999978e+00
-3.057577000000000211e+00
-1.702884999999999982e+00
-1.267427999999999999e+00
-9.040559999999999707e-01
-2.793851999999999780e+00
-1.728671999999999986e+00
-1.753689999999999971e+00
2.020394000000000023e+00
9.830259999999999554e-01
-2.006648999999999905e+00
-1.564659000000000022e+00
-2.030562000000000200e+00
2.031276000000000082e+00
-8.769379999999999953e-01
-2.179619999999999891e+00
-1.207101999999999897e+00
-1.933410999999999991e+00
2.180889000000000078e+00
-1.294369000000000103e+00
-3.458269000000000037e+00
-2.215412000000000159e+00
-2.161287000000000180e+00
-1.639143999999999934e+00
-2.838722000000000190e+00
-1.999327999999999994e+00
-1.625099000000000071e+00
-1.906088000000000005e+00
1.069844999999999935e+00
-1.937036999999999898e+00
-2.730672000000000210e+00
-2.643210999999999977e+00
2.059582999999999942e+00
-6.562500000000000000e-01
-2.646405999999999814e+00
-1.439775000000000027e+00
-1.629180999999999990e+00
1.791759000000000102e+00
-1.243902999999999981e+00
-2.158098999999999990e+00
-2.001332999999999807e+00
-1.621023000000000103e+00
1.340017999999999931e+00
-2.169840000000000213e+00
-2.113608999999999849e+00
-1.566546999999999912e+00
-1.851866999999999930e+00
1.346090000000000009e+00
-1.260876000000000108e+00
-2.197356000000000087e+00
-2.240254999999999885e+00
-1.217074999999999907e+00
-9.747419999999999973e-01
-2.567350999999999939e+00
-1.640636999999999901e+00
-9.147220000000000351e-01
1.920741000000000032e+00
-4.840909999999999935e-01
-8.842389999999999972e-01
-1.486472999999999933e+00
1.529956000000000094e+00
1.597938999999999998e+00
-1.238658999999999955e+00
-1.521125000000000060e+00
1.228477999999999959e+00
1.744345000000000034e+00
2.470130000000000159e+00
2.118580999999999825e+00
2.359231999999999996e+00
2.008662000000000170e+00
2.322646999999999906e+00
9.184470000000000134e-01
-2.175596000000000085e+00
-1.670698000000000016e+00
-1.644473999999999991e+00
2.157509999999999817e+00
1.291007999999999933e+00
-4.093129999999999824e-01
-1.781870999999999983e+00
-5.591850000000000431e-01
1.446946000000000065e+00
-1.471379999999999910e+00
-1.642811000000000021e+00
1.133699000000000012e+00
1.684762000000000093e+00
1.685801000000000105e+00
-8.288529999999999509e-01
1.051006000000000107e+00
-1.744675999999999894e+00
2.481107000000000173e+00
1.009149000000000074e+00
-1.793020999999999976e+00
-1.582278000000000073e+00
-1.898581999999999992e+00
1.648978000000000055e+00
1.025519999999999987e+00
-2.890543999999999780e+00
-1.749157999999999991e+00
-9.064560000000000395e-01
-1.426155999999999979e+00
-1.611324999999999896e+00
-1.965039999999999898e+00
-1.608330999999999955e+00
-1.442376000000000102e+00
-1.342214999999999936e+00
-1.612673000000000023e+00
-2.263349999999999973e+00
-2.845054999999999890e+00
1.589947999999999917e+00
-1.135877000000000026e+00
-2.573005000000000209e+00
-1.644269999999999898e+00
-2.014292999999999889e+00
1.313271999999999995e+00
-8.782809999999999784e-01
-2.015210000000000168e+00
-2.073469999999999924e+00
-1.822171999999999903e+00
-2.218799000000000188e+00
-1.620125000000000037e+00
-1.882894999999999985e+00
-1.498496000000000050e+00
-1.226231000000000071e+00
1.155224000000000029e+00
-1.760517000000000110e+00
-2.484820000000000029e+00
-3.011495000000000033e+00
1.979815000000000103e+00
1.692814999999999959e+00
-1.602934000000000081e+00
-1.565452000000000066e+00
-2.099940000000000140e+00
1.659704000000000068e+00
6.641700000000000381e-01
-2.157265999999999906e+00
-1.782221999999999973e+00
-1.814996999999999971e+00
-1.674987999999999921e+00
-1.371124999999999927e+00
-1.899337999999999971e+00
-1.317428000000000043e+00
-8.194540000000000157e-01
1.455246000000000040e+00
-1.036075000000000079e+00
-1.787342999999999904e+00
-2.090678000000000036e+00
2.127772000000000219e+00
1.155221999999999971e+00
-1.989649999999999919e+00
-1.705381000000000036e+00
-1.348735000000000017e+00
2.019515000000000171e+00
1.148263999999999951e+00
5.628889999999999727e-01
2.099365999999999843e+00
2.156820999999999877e+00
1.715702999999999978e+00
-8.663880000000000470e-01
-1.760887000000000091e+00
-1.272294999999999954e+00
9.193769999999999998e-01
1.464021000000000017e+00
1.114849999999999897e+00
1.369410999999999934e+00
-1.972871999999999959e+00
2.252493999999999996e+00
1.665521999999999947e+00
-1.582805000000000017e+00
1.376641999999999921e+00
-1.139726999999999935e+00
2.211463000000000179e+00
1.736351999999999896e+00
-1.503786999999999985e+00
-2.081017999999999812e+00
7.549609999999999932e-01
1.763341999999999965e+00
7.580959999999999921e-01
-2.446178000000000186e+00
-1.445521999999999974e+00
7.185420000000000140e-01
2.096674999999999844e+00
1.078248000000000095e+00
1.044124999999999970e+00
1.945945999999999954e+00
2.935007999999999839e+00
1.592826999999999993e+00
-1.062866000000000088e+00
1.546761000000000053e+00
1.324610000000000065e+00
2.264450000000000074e+00
1.558589999999999920e+00
-5.271010000000000417e-01
-1.769039000000000028e+00
-9.925659999999999483e-01
1.502555000000000085e+00
1.358943000000000012e+00
-2.081094000000000221e+00
-1.311938999999999966e+00
8.928099999999999925e-01
2.348608000000000029e+00
9.262829999999999675e-01
-1.521436999999999928e+00
1.245654999999999957e+00
1.857804000000000011e+00
1.949522999999999895e+00
-1.075364999999999904e+00
1.451964999999999950e+00
-9.327609999999999513e-01
1.705707000000000084e+00
1.330708999999999920e+00
-8.691910000000000469e-01
-1.777803000000000022e+00
-1.684047999999999989e+00
1.636708000000000052e+00
8.970310000000000228e-01
-1.979338999999999960e+00
-1.329595000000000082e+00
1.051905000000000090e+00
1.934709000000000012e+00
-1.286670999999999898e+00
-1.787879999999999914e+00
-1.092865999999999893e+00
1.555676999999999977e+00
1.806346000000000007e+00
-1.446587999999999985e+00
-1.884060000000000068e+00
-1.222990000000000022e+00
1.629119999999999902e+00
1.161472000000000060e+00
-1.309290000000000065e+00
-1.944666000000000006e+00
-2.541628999999999916e+00
-2.147780000000000022e+00
-1.270701000000000080e+00
-2.251533999999999924e+00
-1.447691000000000061e+00
-1.790208999999999939e+00
1.860532999999999992e+00
-1.025382000000000016e+00
-1.874467000000000105e+00
-1.462455999999999978e+00
-1.977689000000000030e+00
1.631159000000000026e+00
-1.292626999999999970e+00
-1.153348000000000040e+00
-1.341855000000000020e+00
2.055048999999999904e+00
1.939414999999999889e+00
8.572720000000000340e-01
-8.902679999999999483e-01
-7.995470000000000077e-01
1.965078000000000102e+00
1.106478000000000073e+00
-2.076065999999999967e+00
-1.339213999999999904e+00
-1.340189000000000075e+00
2.031216000000000133e+00
1.390627999999999975e+00
-1.479759000000000047e+00
1.220888999999999891e+00
1.372492000000000045e+00
2.128347000000000211e+00
8.624650000000000372e-01
1.187518000000000074e+00
1.733376000000000028e+00
1.692212000000000049e+00
1.705878000000000005e+00
-7.199149999999999716e-01
-1.436601000000000017e+00
-1.689867000000000008e+00
1.460377999999999954e+00
1.084054999999999991e+00
-1.496758000000000033e+00
-1.422824000000000089e+00
-1.775269999999999904e+00
1.820510999999999990e+00
1.089966999999999908e+00
-2.285754999999999981e+00
-1.386384999999999978e+00
7.898549999999999738e-01
1.600117999999999929e+00
-1.117807999999999913e+00
-1.265692000000000039e+00
1.850338999999999956e+00
1.462904999999999900e+00
1.699551999999999952e+00
8.375679999999999792e-01
1.374929000000000068e+00
-2.729352000000000000e+00
1.529852999999999907e+00
9.789339999999999709e-01
-2.037033000000000094e+00
-1.419456999999999969e+00
-1.493317000000000005e+00
2.158132999999999857e+00
6.132469999999999866e-01
-2.231078000000000117e+00
-1.611855999999999955e+00
1.107240000000000002e+00
1.570948999999999929e+00
-1.350622999999999907e+00
-2.447246999999999950e+00
-1.114959999999999951e+00
-1.326972000000000040e+00
1.648581999999999992e+00
5.808250000000000357e-01
-2.022047999999999845e+00
-1.934465000000000101e+00
1.492896000000000001e+00
7.897699999999999720e-01
-2.440263999999999989e+00
-1.173178000000000054e+00
-1.667494999999999949e+00
1.747128999999999932e+00
7.593370000000000397e-01
-1.874398999999999926e+00
-1.381386999999999921e+00
8.275430000000000286e-01
1.983487000000000000e+00
8.155909999999999549e-01
-1.732321000000000000e+00
-9.424500000000000099e-01
1.062591000000000063e+00
2.402458000000000204e+00
9.326259999999999550e-01
-1.090632000000000046e+00
-4.466669999999999807e-01
1.522934999999999928e+00
1.227363999999999900e+00
-2.130967000000000056e+00
-1.234005999999999936e+00
-1.565075999999999912e+00
2.022594999999999921e+00
1.235406999999999922e+00
-1.232398000000000104e+00
5.975209999999999688e-01
1.084580000000000100e+00
1.989357999999999960e+00
9.900480000000000391e-01
-1.928338000000000108e+00
-9.295949999999999491e-01
1.512558000000000069e+00
2.409727000000000174e+00
3.190350000000000130e-01
-1.536912000000000056e+00
9.345430000000000126e-01
1.366489999999999982e+00
1.695151999999999992e+00
-1.987168000000000045e+00
-1.683754999999999891e+00
-1.175966999999999985e+00
1.742205000000000004e+00
1.611885999999999930e+00
-1.403432000000000013e+00
-9.577489999999999615e-01
1.600899000000000072e+00
2.199320000000000164e+00
3.940230000000000121e-01
-1.917586000000000013e+00
-1.307295000000000096e+00
1.589925000000000033e+00
2.696829000000000143e+00
1.510964999999999892e+00
2.139224000000000014e+00
2.157198999999999867e+00
2.651121999999999979e+00
1.629623999999999961e+00
-1.509508999999999990e+00
1.579088000000000047e+00
-1.548416000000000015e+00
2.073840999999999823e+00
2.267783000000000104e+00
9.525090000000000501e-01
-1.093393999999999977e+00
7.469500000000000028e-01
2.422394999999999854e+00
1.525959000000000065e+00
-2.219345000000000123e+00
-1.283207999999999904e+00
-8.523330000000000073e-01
2.306585999999999803e+00
1.106201999999999908e+00
1.110357999999999956e+00
1.854759000000000047e+00
2.533669000000000171e+00
2.315144999999999786e+00
-1.191036999999999901e+00
1.531050000000000022e+00
1.392498999999999931e+00
2.737117000000000022e+00
2.110352999999999923e+00
1.790413999999999950e+00
2.179622000000000170e+00
2.415197000000000038e+00
2.485123999999999889e+00
8.914009999999999989e-01
-1.716015999999999986e+00
-1.210898999999999948e+00
1.512734999999999941e+00
2.992817000000000061e+00
1.701065000000000049e+00
1.368506000000000000e+00
1.493894999999999973e+00
2.224734999999999907e+00
2.955077999999999872e+00
-1.495710000000000095e+00
1.348332000000000086e+00
1.260315000000000074e+00
2.343836000000000030e+00
2.270615999999999968e+00
1.278999999999999915e+00
1.190863999999999923e+00
1.473329000000000111e+00
3.098021999999999831e+00
1.870433999999999930e+00
-1.095021999999999940e+00
1.291382000000000030e+00
1.426887000000000016e+00
3.110949999999999882e+00
1.624293999999999905e+00
1.478374999999999995e+00
-7.166179999999999772e-01
1.348410000000000108e+00
2.354325999999999919e+00
1.180377999999999927e+00
1.329739000000000004e+00
1.136039999999999939e+00
2.001522000000000023e+00
2.900348999999999844e+00
1.049198000000000075e+00
1.366724000000000050e+00
-1.443580000000000085e+00
2.857794999999999863e+00
1.520629999999999926e+00
1.412055000000000060e+00
1.373809999999999976e+00
-9.945220000000000171e-01
2.884889999999999954e+00
2.516318000000000055e+00
2.363173000000000190e+00
2.656722999999999946e+00
2.904065999999999814e+00
2.153453999999999979e+00
8.455570000000000030e-01
1.704172999999999938e+00
1.684350000000000014e+00
2.063638999999999779e+00
2.834598000000000173e+00
1.240702999999999889e+00
1.533136999999999972e+00
-1.228423999999999960e+00
2.053719000000000072e+00
1.149251000000000023e+00
-2.184410999999999881e+00
-1.406614999999999949e+00
-7.118510000000000115e-01
2.171997999999999873e+00
1.370389999999999997e+00
-1.135404000000000080e+00
1.825954999999999995e+00
2.951954999999999885e+00
2.480604000000000031e+00
1.181019000000000041e+00
1.765724000000000071e+00
1.581123000000000056e+00
1.446156999999999915e+00
2.370740000000000069e+00
1.564673999999999898e+00
2.658456999999999848e+00
-1.913118000000000096e+00
2.438622000000000067e+00
1.602349999999999941e+00
-1.631898000000000071e+00
1.871960999999999986e+00
-9.905500000000000416e-01
2.473338000000000036e+00
1.535492999999999997e+00
-6.994860000000000522e-01
1.145742999999999956e+00
1.546051999999999982e+00
2.383990999999999971e+00
1.904999000000000109e+00
2.589023000000000074e+00
-1.162916999999999978e+00
9.425759999999999694e-01
2.003953000000000095e+00
-1.178787999999999947e+00
1.554195999999999911e+00
1.502674999999999983e+00
2.655428999999999817e+00
1.463927999999999896e+00
-1.660096999999999934e+00
2.220794999999999852e+00
-1.232893000000000017e+00
2.020904999999999951e+00
1.873572999999999933e+00
1.488269999999999982e+00
2.714227999999999863e+00
3.517293000000000003e+00
2.247344000000000008e+00
-7.441999999999999726e-01
1.788040999999999991e+00
-1.173980999999999941e+00
8.018340000000000467e-01
2.234652999999999778e+00
1.537606999999999946e+00
1.825736000000000026e+00
2.862798000000000176e+00
2.386496000000000173e+00
1.312060999999999922e+00
-1.447991999999999946e+00
2.007960000000000189e+00
-1.478266999999999998e+00
1.829147000000000078e+00
1.346854999999999913e+00
-8.996220000000000327e-01
-1.764620999999999995e+00
1.451861000000000068e+00
1.940681000000000100e+00
9.240819999999999590e-01
2.083736000000000033e+00
-1.521586000000000105e+00
5.134360000000000035e-01
1.856319000000000052e+00
-1.385899999999999910e+00
1.304888999999999966e+00
1.316732000000000014e+00
1.968142999999999976e+00
1.902360000000000051e+00
-1.065245999999999915e+00
1.768871000000000082e+00
-1.208777999999999908e+00
1.822303000000000006e+00
1.232118999999999964e+00
4.817040000000000211e-01
-1.208706999999999976e+00
1.673893000000000075e+00
2.416063999999999989e+00
6.599939999999999696e-01
-1.805574000000000012e+00
-1.405909000000000075e+00
-1.242070000000000007e+00
1.965532999999999975e+00
-1.237332000000000098e+00
-1.593342000000000036e+00
-1.866648000000000085e+00
2.009891000000000094e+00
2.133071000000000161e+00
-1.431413000000000046e+00
-1.743697999999999970e+00
-1.380309999999999926e+00
1.929613999999999940e+00
1.672069000000000027e+00
-1.285260000000000069e+00
-1.582661000000000096e+00
-2.260158999999999807e+00
-1.389999999999999902e+00
-7.112020000000000008e-01
-2.198042000000000051e+00
-1.496787000000000090e+00
-1.172865999999999964e+00
1.182927000000000062e+00
-1.059228999999999976e+00
-1.861555000000000071e+00
-1.192455999999999960e+00
2.263824000000000058e+00
1.821665000000000090e+00
-1.493962999999999930e+00
-1.884509999999999907e+00
1.583830000000000071e+00
1.850689000000000028e+00
1.112238000000000060e+00
-1.341134000000000048e+00
-1.841291000000000011e+00
-2.239815000000000111e+00
-1.597558000000000034e+00
7.096820000000000350e-01
-2.899043999999999954e+00
-1.550747000000000098e+00
-1.268658000000000063e+00
1.391321999999999948e+00
-1.060559999999999947e+00
-1.724531999999999954e+00
-9.696780000000000399e-01
-1.672838000000000047e+00
1.219356000000000106e+00
-9.660309999999999730e-01
-1.713751000000000024e+00
1.469918999999999976e+00
1.765751000000000071e+00
1.354456000000000104e+00
-8.894630000000000036e-01
-1.328807000000000071e+00
-1.607066000000000106e+00
-1.652420000000000000e+00
8.111399999999999721e-01
-2.170227000000000128e+00
-1.648258999999999919e+00
-1.074764999999999970e+00
1.358870999999999940e+00
-1.285452000000000039e+00
-1.543393000000000015e+00
-1.075660000000000061e+00
1.662134000000000000e+00
1.726582000000000061e+00
8.821890000000000009e-01
-1.481328999999999896e+00
1.546025999999999900e+00
1.487125999999999948e+00
1.553817000000000004e+00
-4.882719999999999838e-01
1.302823000000000064e+00
-1.274513000000000007e+00
1.780655000000000099e+00
8.577329999999999677e-01
-1.758272000000000057e+00
-1.263554999999999984e+00
-1.158172999999999897e+00
1.802599999999999980e+00
1.479344999999999910e+00
-2.069100000000000161e+00
1.448404000000000025e+00
1.833560000000000079e+00
1.975157000000000052e+00
1.404738000000000042e+00
1.579077999999999982e+00
1.118054000000000103e+00
1.671316000000000024e+00
2.119044999999999845e+00
1.285665999999999976e+00
1.847579000000000082e+00
9.777569999999999872e-01
1.580000999999999989e+00
1.528628000000000098e+00
-1.593793000000000015e+00
1.171199000000000101e+00
-1.081917000000000018e+00
2.016792000000000140e+00
2.054896999999999974e+00
1.513487000000000027e+00
1.594133000000000022e+00
2.028649000000000147e+00
1.790315000000000101e+00
1.619294000000000011e+00
1.742828999999999962e+00
1.881113999999999953e+00
1.664441999999999977e+00
2.130030000000000090e+00
1.463964000000000043e+00
2.293727000000000071e+00
1.245392999999999972e+00
1.317935000000000079e+00
1.277541999999999955e+00
-1.920382000000000033e+00
1.769093000000000027e+00
-1.371769000000000016e+00
2.282547999999999799e+00
2.009037000000000184e+00
1.725039999999999907e+00
1.497767999999999988e+00
1.528690000000000104e+00
1.809018000000000015e+00
8.454230000000000356e-01
1.303903000000000034e+00
1.539463000000000026e+00
1.736153000000000057e+00
2.590771000000000157e+00
1.831693000000000016e+00
1.811314000000000091e+00
1.918670000000000098e+00
1.607445000000000013e+00
1.046931999999999974e+00
-2.015868000000000215e+00
1.633896999999999933e+00
-1.312245000000000106e+00
2.028376000000000179e+00
1.686045999999999934e+00
-1.526624999999999899e+00
-1.098300000000000054e+00
1.646957999999999922e+00
1.828081999999999985e+00
1.034119999999999928e+00
-1.689635999999999916e+00
-1.081730999999999998e+00
1.282434000000000074e+00
2.005437000000000136e+00
1.010502000000000011e+00
1.789117000000000068e+00
-1.928806000000000020e+00
1.046763000000000110e+00
9.425949999999999607e-01
-1.717329000000000105e+00
-1.643451999999999913e+00
-1.320678999999999936e+00
2.168038000000000132e+00
1.018456999999999946e+00
-2.354915999999999787e+00
-1.321963999999999917e+00
-1.354225000000000012e+00
1.873140000000000027e+00
9.014379999999999615e-01
-1.742259000000000002e+00
-1.290281000000000011e+00
1.671286999999999967e+00
2.174652000000000029e+00
4.092419999999999947e-01
-1.635035000000000016e+00
-2.751459999999999795e+00
8.452340000000000408e-01
-5.503759999999999764e-01
-2.382674000000000181e+00
-1.333199999999999941e+00
-1.466896999999999895e+00
1.473133999999999943e+00
7.252229999999999510e-01
-2.432053999999999938e+00
-1.921065999999999940e+00
-2.338157999999999959e+00
1.615425000000000111e+00
-9.164320000000000244e-01
-2.281680999999999848e+00
-1.379736000000000073e+00
-1.165664000000000033e+00
1.660871999999999904e+00
-8.932539999999999925e-01
-1.415807999999999955e+00
-1.593989000000000100e+00
-1.403477000000000086e+00
5.507400000000000073e-01
-2.439379000000000186e+00
-1.502839000000000036e+00
-1.416501999999999928e+00
1.101884000000000086e+00
1.047724000000000100e+00
-1.208881000000000094e+00
-9.107490000000000308e-01
-2.590775999999999968e+00
1.529314000000000062e+00
-7.494939999999999936e-01
-2.084591000000000083e+00
-1.399415000000000076e+00
-1.714631999999999934e+00
1.985257999999999967e+00
-4.397099999999999898e-01
-1.718315999999999955e+00
-1.076232000000000077e+00
-1.773403999999999980e+00
9.413040000000000296e-01
-1.958317000000000085e+00
-1.752202999999999955e+00
-1.450223000000000040e+00
1.417405000000000026e+00
1.830672000000000077e+00
-1.101363000000000092e+00
-9.350239999999999663e-01
-1.953826999999999980e+00
1.741089000000000109e+00
6.151910000000000434e-01
-2.103596000000000021e+00
-1.516124999999999945e+00
-1.980429999999999913e+00
2.012258000000000102e+00
7.935010000000000119e-01
-1.668679999999999941e+00
-9.884410000000000140e-01
-9.541269999999999474e-01
1.165691999999999950e+00
-1.298137000000000096e+00
-1.568842999999999988e+00
-1.069082000000000088e+00
1.778078000000000047e+00
2.206790999999999947e+00
7.496720000000000050e-01
8.715540000000000509e-01
-1.689759999999999929e+00
2.274087999999999887e+00
8.750099999999999545e-01
-1.826305000000000067e+00
-1.262545999999999946e+00
-2.041790999999999912e+00
2.038415999999999784e+00
1.079202999999999912e+00
-1.772124999999999950e+00
-1.227948000000000039e+00
-1.033139999999999947e+00
1.347412999999999972e+00
-2.060802999999999940e+00
-1.723125000000000018e+00
-1.128101999999999938e+00
-1.767320999999999920e+00
1.282704999999999984e+00
-9.442249999999999810e-01
-1.649464000000000041e+00
-2.535445000000000171e+00
1.866147999999999918e+00
9.099019999999999886e-01
-2.070783000000000040e+00
-1.111912000000000011e+00
-2.523086999999999858e+00
1.992267999999999928e+00
7.864539999999999864e-01
-1.652967999999999993e+00
-1.514980999999999911e+00
-1.693006000000000011e+00
1.830340000000000078e+00
-1.838594999999999979e+00
-1.861704999999999943e+00
-1.177477000000000107e+00
-1.324638999999999900e+00
1.493702000000000085e+00
-1.404973000000000027e+00
-1.800632000000000010e+00
-2.519740000000000091e+00
1.369628000000000068e+00
9.491119999999999557e-01
-2.877009000000000150e+00
-1.346413000000000082e+00
-2.429732000000000003e+00
1.107428999999999997e+00
-7.187649999999999872e-01
-1.858840999999999966e+00
-1.730299000000000031e+00
-2.022618000000000027e+00
1.040175999999999989e+00
-1.529420000000000002e+00
-2.543509999999999938e+00
-1.535172999999999899e+00
-1.371857000000000104e+00
1.312561000000000089e+00
-1.098765999999999909e+00
-9.921600000000000419e-01
-2.488691999999999904e+00
1.739870000000000028e+00
1.010138999999999898e+00
-2.478070999999999913e+00
-1.343590999999999980e+00
-2.362328999999999901e+00
1.458464999999999900e+00
1.339898000000000033e+00
-1.034936999999999996e+00
-1.739111000000000073e+00
-1.465530999999999917e+00
5.119690000000000074e-01
-9.547480000000000411e-01
-2.189332999999999974e+00
-1.194715999999999889e+00
-1.245049999999999990e+00
2.055266000000000037e+00
-8.364949999999999886e-01
-1.750359999999999916e+00
-2.165767999999999915e+00
1.664458999999999911e+00
1.378225000000000033e+00
-1.000593999999999983e+00
-1.413148999999999988e+00
-2.249070999999999820e+00
1.609647999999999968e+00
1.231276999999999955e+00
-1.517894999999999994e+00
-2.111029999999999962e+00
-1.181300999999999934e+00
-1.301595999999999975e+00
-1.503393999999999897e+00
-2.020863999999999994e+00
-1.416145999999999905e+00
-8.699740000000000251e-01
1.198503000000000096e+00
-1.343496999999999941e+00
-1.791630000000000056e+00
1.470034000000000063e+00
1.899068999999999896e+00
1.569436000000000053e+00
-1.221130999999999966e+00
1.205869000000000080e+00
-1.931278999999999968e+00
1.794804999999999984e+00
1.263549999999999951e+00
-1.466784000000000088e+00
-1.793112999999999957e+00
-1.441673999999999900e+00
-1.176169000000000020e+00
-1.527646000000000059e+00
-1.865980999999999890e+00
-1.606452999999999909e+00
-9.161859999999999449e-01
7.775840000000000529e-01
-1.710115000000000052e+00
-2.500696000000000030e+00
1.711232000000000086e+00
1.657674000000000092e+00
1.234448999999999907e+00
-1.632978000000000041e+00
-1.484194999999999931e+00
-2.025497000000000103e+00
1.765343000000000107e+00
1.011419999999999986e+00
-8.111880000000000202e-01
-1.872840000000000060e+00
-1.956798999999999955e+00
-1.124667000000000083e+00
-1.468790000000000040e+00
-2.510279999999999845e+00
-1.615871999999999975e+00
-7.251809999999999645e-01
1.411920999999999982e+00
-1.470879000000000048e+00
-1.930169000000000024e+00
1.279292000000000096e+00
2.172193000000000040e+00
1.710803999999999991e+00
-1.798297000000000034e+00
1.746542999999999957e+00
-1.313725000000000032e+00
1.839825999999999961e+00
1.549951999999999996e+00
4.565239999999999854e-01
-1.445667999999999953e+00
1.041728999999999905e+00
2.046269000000000116e+00
-3.463800000000000212e-01
-1.962091999999999947e+00
-1.413059000000000065e+00
-7.670209999999999528e-01
1.900144000000000055e+00
1.035692000000000057e+00
-1.654293999999999931e+00
-1.196844000000000019e+00
2.219415000000000138e+00
2.004786999999999875e+00
-9.532370000000000010e-01
2.063979999999999926e+00
1.747978000000000032e+00
1.358600999999999948e+00
1.624001999999999946e+00
5.481239999999999446e-01
-1.536639000000000088e+00
-9.302139999999999853e-01
1.838338999999999945e+00
7.239560000000000439e-01
-1.897995000000000099e+00
-1.712075999999999931e+00
-1.234005999999999936e+00
1.537090999999999985e+00
-1.282574000000000103e+00
-2.037421000000000149e+00
-1.690760000000000041e+00
-2.292726000000000042e+00
1.672611999999999988e+00
-1.505606999999999918e+00
-1.711880000000000068e+00
-1.308238000000000012e+00
-1.589806999999999970e+00
8.591299999999999493e-01
-6.162849999999999717e-01
-1.287463000000000024e+00
-2.928064000000000000e+00
1.706398999999999999e+00
4.405959999999999877e-01
-1.721939000000000108e+00
-1.688126999999999933e+00
-1.615302999999999933e+00
1.584669000000000105e+00
6.459110000000000129e-01
-1.486280999999999963e+00
-2.095540999999999876e+00
-1.557269000000000014e+00
-4.438500000000000223e-01
-2.538555000000000117e+00
-1.738968000000000069e+00
-1.383631999999999973e+00
1.077958999999999889e+00
1.953962999999999894e+00
-1.175396000000000107e+00
1.618303000000000047e+00
-1.626123999999999903e+00
2.774293000000000120e+00
1.339935000000000098e+00
-1.772456000000000031e+00
-1.477985000000000104e+00
-1.172671000000000019e+00
2.463341999999999921e+00
1.582610000000000072e+00
1.026429999999999954e+00
1.780842999999999954e+00
2.441679999999999851e+00
2.080725999999999853e+00
1.054607000000000072e+00
-1.639491999999999949e+00
1.742820000000000036e+00
1.446226000000000012e+00
2.100410999999999806e+00
-1.307074000000000069e+00
1.639081000000000010e+00
-9.797590000000000465e-01
1.654808000000000057e+00
9.359920000000000462e-01
-1.850044000000000022e+00
-1.537760999999999934e+00
-1.265848000000000084e+00
2.427150999999999836e+00
1.659810999999999925e+00
1.377768000000000104e+00
1.778092000000000006e+00
1.922711000000000059e+00
3.015013999999999861e+00
1.302362999999999937e+00
-1.295770000000000088e+00
1.806065000000000031e+00
2.066568000000000183e+00
2.547714000000000034e+00
8.925020000000000175e-01
2.279221000000000164e+00
5.621869999999999923e-01
1.500402999999999931e+00
1.769490000000000007e+00
1.710717999999999961e+00
-1.319552999999999976e+00
-1.291906999999999917e+00
2.292431000000000108e+00
2.268113000000000046e+00
-1.469397000000000064e+00
1.134930999999999912e+00
1.917197999999999958e+00
2.169027999999999956e+00
8.749280000000000390e-01
1.727049000000000056e+00
9.442089999999999650e-01
1.705055999999999905e+00
2.501395000000000035e+00
1.430228999999999973e+00
1.743853000000000097e+00
2.231473999999999958e+00
2.274106000000000183e+00
1.583131999999999984e+00
1.046686000000000005e+00
1.779068000000000094e+00
-1.438145999999999924e+00
2.343817000000000039e+00
2.109131999999999785e+00
-1.904093000000000035e+00
1.803503000000000078e+00
1.339059999999999917e+00
1.536308000000000007e+00
-1.510404000000000080e+00
1.649524999999999908e+00
-1.145698000000000105e+00
7.466199999999999504e-01
1.744653000000000009e+00
1.641157999999999895e+00
1.287160000000000082e+00
1.587699999999999889e+00
2.099164000000000030e+00
1.760396000000000072e+00
-1.301606000000000041e+00
1.997173000000000087e+00
-1.197605999999999948e+00
2.127978000000000147e+00
1.882409999999999917e+00
1.050359999999999960e+00
1.470641000000000087e+00
1.998024000000000022e+00
1.739074999999999926e+00
7.862019999999999564e-01
-1.595566000000000040e+00
-1.147014999999999896e+00
1.202928999999999915e+00
2.016576000000000146e+00
2.008691999999999922e+00
-1.579630000000000090e+00
-1.531145999999999896e+00
1.346054000000000084e+00
1.140476999999999963e+00
-2.130924999999999958e+00
-1.794602999999999948e+00
1.452026999999999957e+00
1.613258999999999999e+00
1.369367999999999919e+00
-1.958712999999999926e+00
-1.934136000000000077e+00
-1.177383000000000068e+00
1.694145000000000012e+00
-5.402259999999999840e-01
-1.921423000000000103e+00
-1.296062000000000047e+00
1.327647000000000022e+00
2.203068000000000026e+00
1.504944000000000059e+00
1.125618000000000007e+00
2.022784000000000137e+00
2.366566999999999865e+00
9.310500000000000442e-01
-1.662492999999999999e+00
1.597059999999999924e+00
1.450360000000000094e+00
1.787800999999999974e+00
1.469702999999999982e+00
1.187036999999999898e+00
1.687535999999999925e+00
1.536321999999999965e+00
2.090447999999999862e+00
8.210480000000000000e-01
-1.539789000000000074e+00
-1.239392999999999967e+00
-1.208636999999999961e+00
1.925694000000000017e+00
1.617671000000000081e+00
-1.400363000000000024e+00
-2.369765000000000121e+00
7.462469999999999937e-01
1.265355999999999925e+00
-2.054450999999999805e+00
1.554945000000000022e+00
1.690706999999999960e+00
1.669902999999999915e+00
1.764343999999999912e+00
9.817550000000000443e-01
1.100281999999999982e+00
1.219589000000000034e+00
2.531444000000000027e+00
1.022874999999999979e+00
-1.394530999999999965e+00
-1.345385999999999971e+00
-1.500375999999999932e+00
2.751456000000000124e+00
1.547808999999999990e+00
1.273943000000000048e+00
1.841985999999999901e+00
1.413785999999999987e+00
2.383121000000000045e+00
1.551207000000000003e+00
-1.702665000000000095e+00
1.264739000000000058e+00
1.823677999999999910e+00
1.598653000000000102e+00
-1.297479999999999967e+00
-1.055342000000000002e+00
-1.582918000000000047e+00
1.900819999999999954e+00
8.167189999999999728e-01
-1.591757000000000088e+00
-1.881551999999999891e+00
-2.011416000000000093e+00
2.039204999999999934e+00
6.919680000000000275e-01
-1.344756999999999980e+00
-2.216959999999999820e+00
-1.299052000000000096e+00
1.133129999999999971e+00
-1.903496000000000077e+00
-1.851590000000000069e+00
-1.382606000000000002e+00
-1.627207000000000070e+00
1.601920999999999928e+00
-1.663596000000000075e+00
-1.984086999999999934e+00
-1.926992000000000038e+00
2.304851000000000205e+00
4.434649999999999981e-01
-2.347717999999999972e+00
-1.689507000000000092e+00
-2.150335000000000107e+00
1.647372000000000059e+00
5.234879999999999534e-01
-2.509266999999999914e+00
-1.556246000000000018e+00
-1.143167000000000044e+00
-1.207559999999999967e+00
-2.278694999999999915e+00
-1.863763000000000059e+00
-1.446031000000000066e+00
-1.739276000000000044e+00
1.783660999999999941e+00
-1.753519000000000050e+00
-2.027445000000000164e+00
-2.147313000000000027e+00
1.878214999999999968e+00
7.549930000000000252e-01
-1.796162999999999954e+00
-1.580978999999999912e+00
-2.246124000000000009e+00
1.992591999999999919e+00
7.976499999999999702e-01
-2.282077999999999829e+00
-1.883099999999999996e+00
-9.864150000000000418e-01
-1.268680000000000030e+00
-2.734297999999999895e+00
-1.915516999999999914e+00
-1.474434999999999940e+00
-1.112829999999999986e+00
1.564797999999999911e+00
-1.958574999999999955e+00
-2.623599000000000014e+00
-1.595733999999999986e+00
-1.211125999999999925e+00
9.481530000000000236e-01
-2.552630000000000177e+00
-1.451038000000000050e+00
-2.048566000000000109e+00
1.921610999999999958e+00
1.125453999999999954e+00
-1.003042999999999907e+00
-1.909523999999999999e+00
-1.591995000000000049e+00
1.676441000000000070e+00
-1.379968000000000083e+00
-1.825012000000000079e+00
-1.190237999999999907e+00
-1.311935999999999991e+00
2.379215999999999998e+00
8.346040000000000125e-01
1.746906000000000070e+00
1.941014000000000017e+00
1.810791999999999957e+00
8.407679999999999598e-01
-2.948688999999999893e+00
-1.450139000000000067e+00
-1.459837000000000051e+00
1.411564000000000041e+00
1.206533999999999995e+00
-1.106106999999999951e+00
-1.643267999999999951e+00
-8.760559999999999459e-01
1.061968000000000023e+00
-1.946175999999999906e+00
-1.859944999999999959e+00
-1.334967000000000015e+00
-8.368980000000000308e-01
1.850324999999999998e+00
-6.103939999999999921e-01
-1.592208000000000068e+00
-1.442412999999999945e+00
-7.798450000000000104e-01
1.600524000000000058e+00
-2.492010000000000058e+00
1.731891000000000069e+00
-1.550535999999999914e+00
1.981838999999999906e+00
1.373005000000000031e+00
7.719289999999999763e-01
-1.454857999999999985e+00
-1.734798999999999980e+00
2.412220000000000031e+00
1.072265000000000024e+00
-2.112216000000000093e+00
-1.537925999999999904e+00
-1.011036999999999964e+00
2.051369999999999916e+00
1.607458000000000053e+00
1.256995000000000084e+00
2.377413999999999916e+00
2.587609000000000048e+00
1.272461000000000064e+00
-2.018943999999999850e+00
1.614449000000000023e+00
-1.138851999999999975e+00
1.461063000000000001e+00
1.657332999999999945e+00
-1.364519999999999955e+00
-1.119587000000000110e+00
-7.463969999999999771e-01
1.271446999999999994e+00
-1.499587000000000003e+00
-2.090895000000000170e+00
-1.739810000000000079e+00
-8.336329999999999574e-01
1.605647000000000046e+00
-7.357120000000000326e-01
-1.469435000000000047e+00
-1.486826999999999899e+00
8.295919999999999961e-01
1.143548999999999927e+00
1.618017999999999956e+00
1.990021000000000040e+00
1.301716000000000095e+00
2.065446999999999811e+00
1.495193999999999912e+00
-7.743480000000000363e-01
-1.136552999999999924e+00
-2.087467999999999879e+00
2.183831000000000078e+00
1.080815999999999999e+00
-1.672217999999999982e+00
-2.133922999999999792e+00
-1.302202999999999999e+00
2.115584999999999827e+00
6.917969999999999953e-01
-1.437961999999999962e+00
1.750439999999999996e+00
1.266188000000000091e+00
1.505738000000000021e+00
-1.546205000000000052e+00
1.866219999999999990e+00
1.422832000000000097e+00
1.732212000000000085e+00
2.064489000000000019e+00
8.118020000000000236e-01
-1.411167000000000060e+00
1.509536999999999907e+00
2.720032999999999923e+00
9.627449999999999619e-01
1.628168000000000060e+00
-1.657087999999999894e+00
-6.337289999999999868e-01
2.369918999999999887e+00
1.726588999999999929e+00
1.779679000000000011e+00
2.120461999999999847e+00
2.899739999999999984e+00
1.918255999999999961e+00
7.156010000000000426e-01
1.681367000000000056e+00
1.688984000000000041e+00
2.189392999999999923e+00
1.867539999999999978e+00
6.650500000000000300e-01
7.443610000000000504e-01
-9.817339999999999955e-01
1.853019999999999889e+00
1.122864000000000084e+00
1.845361999999999947e+00
-1.902066999999999952e+00
8.617359999999999465e-01
1.793212000000000028e+00
1.392088999999999910e+00
-1.455777000000000099e+00
-1.583685000000000009e+00
-6.353649999999999576e-01
1.508450999999999986e+00
-1.253260000000000041e+00
1.750548999999999911e+00
1.319944000000000006e+00
1.366764000000000090e+00
1.553963999999999901e+00
1.017714000000000008e+00
-1.237678999999999974e+00
-1.689076999999999940e+00
2.179100000000000037e+00
7.096130000000000493e-01
-1.823503000000000096e+00
-1.767268000000000061e+00
-8.789460000000000051e-01
1.656104000000000021e+00
1.769754999999999967e+00
1.142455999999999916e+00
2.179895999999999834e+00
2.324345999999999801e+00
1.768510000000000026e+00
3.796169999999999822e-01
-1.123148999999999953e+00
1.770501000000000102e+00
2.247012999999999927e+00
1.832187000000000010e+00
1.526308999999999916e+00
1.521451000000000109e+00
1.113763000000000059e+00
1.436420999999999948e+00
1.877072999999999992e+00
2.005215000000000192e+00
1.390244999999999953e+00
1.578416999999999959e+00
2.323989999999999778e+00
2.067479000000000067e+00
9.261989999999999945e-01
1.146377999999999897e+00
1.809563999999999950e+00
2.490960999999999981e+00
1.567442999999999920e+00
1.653599000000000041e+00
1.149202000000000057e+00
1.388522000000000034e+00
2.251408000000000076e+00
1.120689000000000046e+00
1.666865000000000041e+00
-9.132479999999999487e-01
2.669322000000000195e+00
1.122794000000000070e+00
-1.671113000000000071e+00
1.529725000000000001e+00
8.144390000000000240e-01
1.433162000000000047e+00
1.377340999999999926e+00
-1.030756000000000006e+00
-1.525182999999999955e+00
2.009562999999999988e+00
2.347452000000000094e+00
1.473085999999999895e+00
-1.566648000000000041e+00
-1.462344000000000088e+00
1.355237000000000025e+00
2.035698000000000008e+00
1.225494000000000083e+00
1.206978000000000106e+00
1.745803999999999911e+00
2.306366000000000138e+00
1.176671999999999940e+00
-1.767184000000000088e+00
1.503055999999999948e+00
-9.703659999999999508e-01
1.912978999999999985e+00
1.817776999999999976e+00
6.195530000000000204e-01
1.220124999999999904e+00
1.920568999999999971e+00
1.683486000000000038e+00
7.232380000000000475e-01
-1.332308999999999966e+00
-1.319255000000000067e+00
8.282119999999999482e-01
1.835031999999999996e+00
-1.430590000000000028e+00
-1.571665000000000090e+00
-1.402533000000000030e+00
1.127358000000000082e+00
9.756599999999999717e-01
-2.249318000000000151e+00
-1.688444000000000056e+00
1.066092000000000040e+00
1.468763999999999958e+00
2.031692000000000053e+00
-1.852074999999999916e+00
-1.786937999999999915e+00
1.176372999999999891e+00
2.098319000000000045e+00
8.579160000000000119e-01
1.456441000000000097e+00
-1.506097000000000019e+00
-9.274489999999999679e-01
1.569280000000000008e+00
1.344791999999999987e+00
1.102405000000000079e+00
2.194590999999999958e+00
1.808592999999999895e+00
1.335140999999999911e+00
-1.140646000000000049e+00
-1.485165000000000068e+00
1.323398999999999992e+00
1.771994000000000069e+00
1.852465999999999946e+00
-2.127253000000000061e+00
1.402479999999999949e+00
-1.045172999999999908e+00
9.302580000000000293e-01
-1.299763999999999919e+00
-1.942517000000000049e+00
-1.655232999999999954e+00
-8.852799999999999558e-01
1.429348000000000063e+00
1.886463999999999919e+00
1.709510000000000085e+00
2.052919000000000160e+00
1.970709999999999962e+00
1.408198000000000061e+00
-1.306624000000000008e+00
-1.457775000000000043e+00
1.883042000000000105e+00
2.161029000000000089e+00
1.927032999999999996e+00
9.679659999999999931e-01
2.282732000000000205e+00
2.158840000000000092e+00
1.942066000000000070e+00
7.375699999999999479e-01
-1.542002000000000095e+00
-1.640195000000000070e+00
-1.413742000000000054e+00
2.046329000000000065e+00
1.388514000000000026e+00
-1.251675000000000093e+00
1.874533000000000005e+00
1.315873000000000070e+00
1.439467999999999970e+00
-1.630589999999999984e+00
1.623129999999999962e+00
1.797452000000000050e+00
1.872654000000000041e+00
1.876352999999999938e+00
1.298443000000000014e+00
1.982582000000000066e+00
1.063147999999999982e+00
1.970344000000000095e+00
9.172190000000000065e-01
-1.203648000000000051e+00
-1.575995999999999952e+00
-1.250644000000000089e+00
2.400929999999999787e+00
1.220131000000000077e+00
1.374322999999999961e+00
1.790955999999999992e+00
1.340481999999999951e+00
1.540772000000000030e+00
-1.669964000000000004e+00
1.454874000000000001e+00
1.385350000000000081e+00
1.590395000000000003e+00
2.467239000000000182e+00
8.239959999999999507e-01
1.447947000000000095e+00
1.183807000000000054e+00
2.055918999999999830e+00
1.103107000000000060e+00
-1.306187999999999905e+00
-1.621885000000000021e+00
-1.621996999999999911e+00
1.939677000000000096e+00
7.981700000000000461e-01
-1.105830000000000091e+00
1.358611999999999931e+00
1.435581999999999914e+00
1.838967000000000018e+00
-1.326686999999999950e+00
-1.673243000000000036e+00
1.306437000000000070e+00
1.824977000000000071e+00
2.579610000000000181e+00
5.215229999999999588e-01
1.189926999999999957e+00
8.942069999999999741e-01
1.507090999999999958e+00
7.506639999999999979e-01
1.947124000000000077e+00
-1.670156999999999892e+00
-1.381018000000000079e+00
1.822472000000000092e+00
1.038572000000000051e+00
-9.897839999999999971e-01
1.657643999999999895e+00
1.612896000000000107e+00
1.784486000000000017e+00
-1.246361000000000052e+00
-1.864162000000000097e+00
1.433021000000000100e+00
2.203879000000000143e+00
2.658447999999999922e+00
1.104267000000000110e+00
1.913411999999999891e+00
2.025380000000000180e+00
2.603445999999999927e+00
9.208330000000000126e-01
-1.628363999999999923e+00
-1.537233999999999989e+00
-2.034651000000000209e+00
2.087371999999999783e+00
1.520291000000000059e+00
-1.121939999999999937e+00
-1.680055000000000076e+00
3.704669999999999908e-01
-1.236034000000000077e+00
-2.365711000000000119e+00
-1.635674999999999990e+00
-1.432722000000000051e+00
-9.036819999999999853e-01
1.955171999999999910e+00
-1.034923999999999955e+00
-8.773149999999999560e-01
1.865215999999999985e+00
2.141089000000000020e+00
5.331489999999999840e-01
-1.684531999999999918e+00
-1.498722000000000110e+00
-1.490032000000000023e+00
2.167002999999999791e+00
2.015849999999999920e+00
1.588896000000000086e+00
1.681753000000000053e+00
2.117017000000000149e+00
2.233429000000000109e+00
-7.042690000000000339e-01
-1.707684999999999897e+00
-1.415178000000000047e+00
1.328349999999999920e+00
2.266963000000000061e+00
1.492140999999999940e+00
1.776221000000000050e+00
1.837023000000000073e+00
2.152454000000000089e+00
1.547106000000000092e+00
-1.091256000000000004e+00
8.265820000000000389e-01
-1.847833000000000059e+00
2.913358000000000114e+00
1.449375999999999998e+00
-6.499489999999999990e-01
-1.648087000000000080e+00
-1.155675000000000008e+00
1.049325000000000063e+00
-1.417043000000000053e+00
-1.738517000000000090e+00
-1.248229999999999951e+00
1.375134999999999996e+00
1.897982999999999976e+00
-1.214234000000000036e+00
-1.715486000000000066e+00
-1.398366999999999916e+00
8.098539999999999628e-01
1.535103000000000106e+00
-1.762612000000000068e+00
-1.117949999999999999e+00
-1.557409000000000043e+00
2.106573000000000029e+00
1.381183999999999967e+00
-1.119075000000000042e+00
-1.704962000000000089e+00
-1.006402999999999937e+00
1.189462999999999937e+00
-1.965322999999999931e+00
-1.705208999999999975e+00
-1.584168999999999938e+00
-1.252423999999999982e+00
1.637558000000000069e+00
-1.067844000000000015e+00
-9.522220000000000129e-01
-1.312696000000000085e+00
2.584557999999999911e+00
1.050713999999999926e+00
-1.989557999999999938e+00
-1.473803999999999892e+00
-1.226472999999999924e+00
2.021393000000000217e+00
1.952309000000000072e+00
-1.094589999999999952e+00
-1.516699999999999937e+00
-2.052092000000000027e+00
1.255835999999999952e+00
-2.255946999999999925e+00
-1.962353000000000014e+00
-1.650406999999999957e+00
-7.992949999999999777e-01
1.322254999999999958e+00
-1.336867000000000028e+00
-1.461260999999999921e+00
1.516043999999999947e+00
2.632505000000000095e+00
1.268342999999999998e+00
-2.231602000000000086e+00
-1.556319000000000008e+00
1.382762999999999964e+00
1.732404999999999973e+00
1.586702999999999975e+00
6.647929999999999673e-01
2.023197000000000134e+00
-2.346662999999999943e+00
2.051730000000000054e+00
6.927740000000000009e-01
-1.661945000000000006e+00
-1.801819999999999977e+00
-1.095723000000000003e+00
1.790996999999999950e+00
5.149569999999999981e-01
-1.088205000000000089e+00
-1.408509000000000011e+00
-1.289474000000000009e+00
1.459276000000000018e+00
-2.026161999999999797e+00
1.996304999999999996e+00
1.521295000000000064e+00
1.633831000000000033e+00
1.298772000000000038e+00
-8.411319999999999908e-01
-1.268315999999999999e+00
-1.067987000000000020e+00
2.497784999999999922e+00
8.285350000000000215e-01
-1.874970000000000026e+00
-1.663588000000000067e+00
-1.106190000000000007e+00
1.839358999999999966e+00
7.648369999999999891e-01
-1.220361999999999947e+00
-1.604235000000000078e+00
-1.256942999999999921e+00
1.065487000000000073e+00
-1.933003999999999944e+00
2.024570000000000203e+00
-1.393540000000000001e+00
1.305960999999999927e+00
1.218866000000000005e+00
-1.560680000000000067e+00
-1.330708000000000002e+00
1.154662999999999995e+00
1.937626999999999988e+00
9.328070000000000528e-01
-1.610160000000000036e+00
-1.858997000000000011e+00
-1.312292999999999932e+00
1.556532000000000027e+00
8.532309999999999617e-01
-1.020111999999999908e+00
1.641785000000000050e+00
2.294955999999999996e+00
1.305392000000000108e+00
-1.747738999999999931e+00
-1.708944999999999936e+00
-1.366991000000000067e+00
-1.112174999999999914e+00
1.076635000000000009e+00
-1.019225999999999965e+00
1.193615000000000093e+00
2.440906000000000020e+00
2.040561999999999987e+00
4.713350000000000040e-01
-1.929621999999999948e+00
-1.726129999999999942e+00
-1.213370000000000060e+00
1.016521000000000008e+00
-1.113928000000000029e+00
-1.731119000000000074e+00
-1.741244999999999932e+00
-1.145246999999999904e+00
-8.641240000000000032e-01
-2.407083000000000084e+00
-2.055369999999999919e+00
-1.676333999999999991e+00
-1.184838999999999976e+00
1.126689999999999969e+00
-2.078609999999999847e+00
-1.630412999999999890e+00
-1.346878999999999937e+00
1.421246999999999927e+00
9.801910000000000345e-01
-2.004157999999999884e+00
-1.725298999999999916e+00
-1.593755999999999950e+00
-1.101406000000000107e+00
1.076178999999999997e+00
9.600180000000000380e-01
1.917499999999999982e+00
2.822042999999999857e+00
1.337374999999999980e+00
-1.494490000000000096e+00
-1.875574999999999992e+00
-1.664533999999999958e+00
-9.926359999999999628e-01
1.648255000000000026e+00
-1.049431999999999920e+00
-1.453673999999999911e+00
-2.425047999999999870e+00
1.739214999999999955e+00
8.689959999999999907e-01
-2.239717000000000180e+00
-2.006781000000000148e+00
-9.722579999999999556e-01
-1.234043999999999919e+00
-1.229084000000000065e+00
-1.677624999999999922e+00
-2.628131999999999913e+00
-1.474747000000000030e+00
-1.141434000000000060e+00
-1.572700999999999905e+00
-1.663367999999999958e+00
-1.880802000000000085e+00
8.095869999999999456e-01
9.346330000000000471e-01
-1.407458000000000098e+00
-1.587549000000000099e+00
-1.250545999999999935e+00
-1.772569999999999979e+00
1.167027999999999954e+00
-1.510860000000000092e+00
-1.787233000000000072e+00
1.344653000000000098e+00
1.491000000000000103e+00
1.129048999999999969e+00
-9.653140000000000054e-01
-2.240812000000000026e+00
-1.694730000000000070e+00
-9.522019999999999929e-01
-1.177538999999999891e+00
-1.682995999999999936e+00
-1.926425000000000054e+00
-5.693049999999999500e-01
1.067380999999999913e+00
-1.376081000000000110e+00
-1.168846000000000052e+00
1.542952000000000101e+00
1.756982000000000044e+00
1.024631000000000070e+00
-1.431451000000000029e+00
-1.584449999999999914e+00
1.446806000000000036e+00
1.102076999999999973e+00
1.510639000000000065e+00
-6.581350000000000255e-01
-1.382579000000000002e+00
1.992512000000000061e+00
1.766016999999999948e+00
1.019368000000000052e+00
-9.300779999999999603e-01
-2.199320000000000164e+00
1.070667000000000035e+00
1.069399999999999906e+00
9.287389999999999812e-01
-1.882832000000000061e+00
-1.604370999999999992e+00
-9.986009999999999609e-01
-1.326327999999999951e+00
-2.486190999999999818e+00
-1.957602999999999982e+00
-1.334092000000000056e+00
-1.089874000000000009e+00
1.413515000000000077e+00
-2.149906000000000095e+00
-2.076563000000000159e+00
-1.389342000000000077e+00
1.050818999999999948e+00
-8.420229999999999659e-01
-1.648841000000000001e+00
-1.690487999999999991e+00
-1.008658999999999972e+00
1.478398000000000101e+00
1.228679000000000077e+00
7.971190000000000220e-01
1.844783000000000062e+00
2.006447999999999787e+00
1.516671000000000102e+00
-1.019107999999999903e+00
-1.053291999999999895e+00
1.703994999999999926e+00
2.406566000000000205e+00
1.531374000000000013e+00
9.319589999999999819e-01
9.473519999999999719e-01
1.814707999999999988e+00
1.771849999999999925e+00
1.022742000000000040e+00
-6.588239999999999652e-01
-1.725548000000000082e+00
-1.808527999999999913e+00
2.026956999999999898e+00
1.536383000000000054e+00
-1.683103999999999933e+00
-1.794451999999999936e+00
8.046050000000000146e-01
-1.322664000000000062e+00
-2.332333000000000212e+00
-1.547368000000000077e+00
1.301952999999999916e+00
1.888805999999999985e+00
1.391358000000000095e+00
1.455731000000000108e+00
-2.002337999999999951e+00
-9.463070000000000093e-01
1.178728999999999916e+00
9.926369999999999916e-01
-1.765814999999999912e+00
-1.572634000000000087e+00
-1.581064000000000025e+00
1.909507000000000065e+00
9.398020000000000262e-01
1.094668999999999892e+00
-2.016354000000000202e+00
9.961170000000000302e-01
1.178420000000000023e+00
-2.175431999999999810e+00
-1.639801000000000064e+00
-1.433399000000000090e+00
-1.377598000000000100e+00
1.330805999999999933e+00
-1.702639999999999931e+00
9.074889999999999901e-01
1.084208000000000061e+00
2.013253999999999877e+00
9.011120000000000241e-01
-1.669159999999999977e+00
-1.668563999999999936e+00
-1.037238000000000104e+00
1.953011000000000053e+00
9.781699999999999839e-01
1.051589000000000107e+00
1.382214000000000054e+00
1.979667000000000066e+00
1.115952999999999973e+00
-1.839933999999999958e+00
-1.606711999999999918e+00
-1.344667999999999974e+00
-1.028343000000000007e+00
1.708930000000000060e+00
1.141794999999999893e+00
1.651513000000000009e+00
2.468474000000000057e+00
2.158284999999999787e+00
7.433520000000000127e-01
-1.787179999999999991e+00
-1.438428999999999958e+00
-9.062090000000000423e-01
1.519543000000000088e+00
1.276591000000000031e+00
-1.418646999999999991e+00
-1.539929000000000103e+00
-7.635180000000000300e-01
1.110740999999999978e+00
-1.430542999999999898e+00
-1.400282999999999944e+00
-1.020528000000000102e+00
1.681613999999999942e+00
1.965373999999999954e+00
-1.686290999999999984e+00
-2.214834000000000191e+00
-1.982237000000000027e+00
-8.399879999999999569e-01
-1.122754999999999947e+00
-2.233541000000000221e+00
-1.542910000000000004e+00
-1.211135000000000073e+00
1.545034999999999936e+00
1.121235999999999899e+00
-9.598470000000000057e-01
-1.069871999999999934e+00
1.313816000000000095e+00
1.828961000000000059e+00
-1.483573999999999948e+00
-1.466234999999999955e+00
-1.159254000000000007e+00
1.149038999999999922e+00
2.168470999999999815e+00
7.425380000000000313e-01
1.304621999999999948e+00
1.776143000000000027e+00
2.028001000000000165e+00
1.477848999999999968e+00
-1.265492000000000061e+00
-1.187489000000000017e+00
-1.680522999999999989e+00
2.509434000000000164e+00
1.538073000000000023e+00
-6.293370000000000353e-01
-1.897081000000000017e+00
-1.118014000000000063e+00
5.728729999999999656e-01
-1.839644999999999975e+00
1.529554000000000080e+00
-1.339528999999999970e+00
1.553784000000000054e+00
1.800281000000000020e+00
-1.155391000000000057e+00
7.039020000000000277e-01
2.060254000000000030e+00
2.692619999999999791e+00
1.186414999999999997e+00
-2.082898000000000138e+00
-1.243767000000000067e+00
-1.185219000000000023e+00
2.217678999999999956e+00
2.245706999999999898e+00
5.509770000000000501e-01
1.541571000000000025e+00
1.486844999999999972e+00
2.130158000000000218e+00
1.319912999999999892e+00
2.069596999999999909e+00
-1.123229999999999951e+00
1.307444999999999968e+00
2.092760999999999871e+00
1.698963999999999919e+00
-1.229740000000000055e+00
2.358941999999999872e+00
2.830324000000000062e+00
2.026565000000000172e+00
-8.284820000000000517e-01
1.504880999999999913e+00
1.151815000000000033e+00
2.649704999999999977e+00
2.051025999999999794e+00
6.807959999999999567e-01
-1.294310999999999989e+00
4.838390000000000191e-01
2.389546000000000170e+00
-1.129672000000000009e+00
1.904951000000000061e+00
-1.317550999999999917e+00
-8.599430000000000129e-01
2.335183999999999926e+00
1.215016000000000096e+00
-1.256515000000000049e+00
1.825417999999999985e+00
2.245891999999999999e+00
2.336327999999999960e+00
-1.385952999999999991e+00
1.709937999999999958e+00
1.479365000000000041e+00
2.193219000000000030e+00
2.377873999999999821e+00
6.658330000000000082e-01
-1.240442999999999962e+00
1.200476000000000099e+00
2.000455000000000094e+00
1.203777000000000097e+00
-1.730780999999999903e+00
-1.472723000000000004e+00
-1.188989000000000074e+00
2.498308999999999891e+00
1.054847000000000090e+00
-9.740860000000000074e-01
-1.405248999999999970e+00
-1.028458000000000094e+00
2.061135000000000161e+00
-1.168652000000000024e+00
1.273829000000000100e+00
1.631231000000000098e+00
2.331256999999999913e+00
2.381191999999999975e+00
4.009409999999999918e-01
-1.251732000000000067e+00
-2.176541999999999977e+00
2.111251999999999907e+00
1.374727999999999950e+00
-1.864824000000000037e+00
-1.495335999999999999e+00
-1.964884999999999993e+00
1.875944000000000056e+00
1.605637999999999899e+00
1.777795999999999932e+00
2.133554000000000173e+00
2.352669000000000121e+00
1.359496999999999955e+00
-7.111300000000000399e-01
-1.527768999999999933e+00
1.400042999999999926e+00
1.649234000000000089e+00
1.483239999999999892e+00
-7.029189999999999605e-01
-7.001680000000000126e-01
-1.136497000000000090e+00
1.287795999999999941e+00
-2.040217999999999865e+00
-2.159571000000000129e+00
-1.742436000000000096e+00
-8.812539999999999818e-01
1.194231000000000043e+00
1.040670999999999902e+00
-1.715619999999999923e+00
-1.639780000000000015e+00
-9.640910000000000313e-01
1.240903000000000089e+00
-1.548967999999999900e+00
-1.559279000000000082e+00
1.265195999999999987e+00
1.839112000000000080e+00
1.579885999999999902e+00
-8.374770000000000270e-01
-5.071039999999999992e-01
-1.795616000000000101e+00
2.634158000000000222e+00
7.985919999999999686e-01
-1.462795000000000067e+00
-1.787717000000000001e+00
-1.411175000000000068e+00
1.991959000000000035e+00
1.473187999999999942e+00
-1.099712000000000023e+00
1.196839999999999904e+00
1.376711000000000018e+00
1.294011999999999940e+00
-2.115622999999999809e+00
1.254289999999999905e+00
-1.268537999999999943e+00
1.386209999999999942e+00
1.376033000000000062e+00
8.671200000000000019e-01
-1.104122999999999966e+00
2.000221999999999944e+00
2.793320000000000025e+00
1.026162999999999936e+00
-1.653130999999999906e+00
-2.186411000000000104e+00
-1.087668000000000079e+00
2.307380999999999904e+00
1.350718000000000085e+00
1.706198000000000103e+00
2.049703000000000053e+00
2.349149000000000154e+00
1.755759000000000070e+00
-1.640535999999999994e+00
1.294874999999999998e+00
-1.567134000000000027e+00
9.434160000000000323e-01
1.485092999999999996e+00
-5.525860000000000216e-01
-1.192091999999999929e+00
1.629742000000000024e+00
1.817072000000000020e+00
1.525746999999999964e+00
-1.886986999999999970e+00
-1.854540999999999995e+00
-1.165167000000000064e+00
2.167934999999999945e+00
9.002790000000000514e-01
-1.321636000000000033e+00
-1.769773000000000041e+00
-9.351289999999999880e-01
-7.582189999999999763e-01
-1.518882999999999983e+00
1.945314999999999905e+00
-1.317024999999999890e+00
1.099256000000000011e+00
1.535217999999999972e+00
-5.913350000000000550e-01
-1.561841000000000035e+00
-1.087080999999999964e+00
2.361530000000000129e+00
1.378551000000000082e+00
-1.414767000000000108e+00
-1.355210999999999943e+00
-1.237805999999999962e+00
1.652052000000000076e+00
1.312035000000000062e+00
1.068016000000000076e+00
1.865799999999999903e+00
1.916944999999999899e+00
1.376281000000000088e+00
-1.230482000000000076e+00
-1.409785999999999984e+00
-1.583183000000000007e+00
-6.994960000000000067e-01
1.088278999999999996e+00
-9.089369999999999949e-01
-2.151364000000000054e+00
-1.181807999999999970e+00
-1.465486000000000066e+00
1.074840000000000018e+00
-1.215371999999999897e+00
-1.379323999999999995e+00
-1.290307000000000093e+00
1.513298999999999950e+00
8.434770000000000323e-01
-1.690585999999999922e+00
-2.190634000000000192e+00
-1.132538000000000045e+00
-7.259630000000000249e-01
-1.953119999999999967e+00
-1.586022000000000043e+00
-1.816496000000000111e+00
-8.852449999999999486e-01
1.349569000000000019e+00
-9.135290000000000354e-01
-1.792094000000000076e+00
-1.283789999999999987e+00
1.962231000000000058e+00
1.292189000000000032e+00
-1.562361000000000111e+00
-1.271395999999999971e+00
-1.095977999999999897e+00
1.845741000000000076e+00
1.058481999999999923e+00
3.755269999999999997e-01
1.321217000000000086e+00
-2.030650000000000066e+00
1.781069999999999931e+00
-1.112263999999999919e+00
-1.798856000000000011e+00
-1.644395999999999969e+00
-7.140720000000000400e-01
1.234553000000000011e+00
-1.464447999999999972e+00
-1.963392999999999944e+00
-2.149465999999999877e+00
-1.778893999999999975e+00
-1.183459999999999956e+00
-1.734728000000000048e+00
-1.721403999999999934e+00
1.110495999999999928e+00
1.652735000000000065e+00
9.101320000000000521e-01
-1.793395000000000072e+00
-1.631169000000000091e+00
-2.125608999999999860e+00
2.464836000000000027e+00
3.365679999999999783e-01
-1.776051999999999964e+00
-2.047201999999999966e+00
-1.320060999999999929e+00
1.813684000000000074e+00
8.181190000000000406e-01
-1.125801999999999969e+00
-1.473130999999999968e+00
-1.434126000000000012e+00
1.628174000000000010e+00
-1.783497000000000110e+00
-1.482698000000000071e+00
1.272480000000000055e+00
1.688031000000000059e+00
1.810615000000000085e+00
-1.761176999999999992e+00
-1.276753000000000027e+00
-1.514486999999999917e+00
1.834632999999999958e+00
7.629569999999999963e-01
-1.325582000000000038e+00
-2.426914000000000016e+00
-1.894117000000000051e+00
1.993527999999999967e+00
5.531030000000000113e-01
-1.472458000000000045e+00
-2.433059999999999778e+00
-1.433548999999999962e+00
-1.490798999999999985e+00
-1.729554000000000036e+00
-1.932997000000000076e+00
-1.183591000000000060e+00
1.257128000000000023e+00
9.185630000000000184e-01
-2.393708000000000169e+00
-1.255117000000000038e+00
-1.757592000000000043e+00
1.306349999999999900e+00
9.229600000000000026e-01
-1.653539000000000092e+00
-1.845128000000000101e+00
-1.486201000000000105e+00
1.266829999999999901e+00
9.263090000000000490e-01
-2.075089000000000183e+00
-1.526346999999999898e+00
-1.559231000000000034e+00
-1.184887999999999941e+00
-1.788532000000000011e+00
-1.590162999999999993e+00
-1.360640999999999989e+00
-1.033430999999999989e+00
9.672929999999999584e-01
-1.823437999999999892e+00
-1.444020999999999999e+00
-1.674481000000000108e+00
-1.431103000000000014e+00
6.427720000000000100e-01
-1.776961999999999930e+00
-1.861593999999999971e+00
-1.219867999999999952e+00
1.605040999999999940e+00
2.244680999999999926e+00
9.493369999999999864e-01
1.547619000000000078e+00
2.037326999999999888e+00
9.744460000000000344e-01
-1.353074000000000110e+00
-1.509921999999999986e+00
-1.491576000000000013e+00
1.062294000000000072e+00
2.013030999999999793e+00
9.986880000000000202e-01
1.380678000000000072e+00
1.925357999999999903e+00
1.892903000000000002e+00
7.214399999999999702e-01
-1.465160000000000018e+00
-1.338324000000000069e+00
-1.115458000000000061e+00
1.859069000000000083e+00
1.861409000000000091e+00
-7.052479999999999860e-01
-1.599313999999999902e+00
8.707439999999999625e-01
1.063350000000000017e+00
-1.426207000000000003e+00
-1.512383000000000033e+00
1.215103000000000044e+00
1.090656999999999988e+00
1.717707000000000095e+00
1.407677000000000067e+00
6.080820000000000114e-01
1.740404000000000062e+00
2.335611999999999799e+00
1.456156999999999924e+00
1.118459000000000092e+00
1.159307000000000087e+00
-1.536485000000000101e+00
2.166694000000000120e+00
1.249014000000000069e+00
1.149907999999999930e+00
-2.117173000000000194e+00
6.062189999999999523e-01
1.010539000000000076e+00
1.144565999999999972e+00
-1.376532000000000089e+00
1.255757999999999930e+00
1.641766000000000059e+00
1.504275000000000029e+00
9.507970000000000033e-01
-1.014032000000000044e+00
-1.028315000000000090e+00
2.160937999999999803e+00
1.188981000000000066e+00
-1.196550999999999920e+00
-1.023557000000000050e+00
1.307714999999999961e+00
2.141167999999999960e+00
1.504431000000000074e+00
1.096835000000000004e+00
-1.210399000000000003e+00
-1.036200999999999928e+00
1.017695999999999934e+00
-1.397437999999999958e+00
-1.611383000000000010e+00
-1.351779999999999982e+00
-8.528900000000000370e-01
1.329898000000000025e+00
-8.462709999999999955e-01
-1.143985000000000030e+00
1.713322999999999929e+00
1.843441000000000107e+00
1.060397000000000034e+00
-1.407378000000000018e+00
-1.522129000000000065e+00
1.230809000000000042e+00
1.791916999999999982e+00
1.667601000000000111e+00
1.114001000000000019e+00
1.788021000000000083e+00
2.203596000000000110e+00
1.773508000000000084e+00
1.113893999999999940e+00
-1.303835999999999995e+00
-1.499490999999999907e+00
-1.046747000000000094e+00
1.636400999999999994e+00
1.443467999999999973e+00
1.703707000000000082e+00
2.171562999999999910e+00
2.701407999999999809e+00
1.018656000000000006e+00
-1.686323999999999934e+00
-1.315677999999999903e+00
-1.035876999999999937e+00
1.979789999999999939e+00
2.069544000000000050e+00
-7.649629999999999486e-01
-8.217379999999999685e-01
1.077307999999999932e+00
1.890330999999999984e+00
1.369107999999999992e+00
1.593523000000000023e+00
-1.865904999999999925e+00
-1.112025999999999959e+00
1.907480999999999982e+00
7.542200000000000015e-01
-1.102985000000000104e+00
1.388735999999999970e+00
2.195787000000000155e+00
1.546755000000000102e+00
1.244270999999999905e+00
-1.066516000000000020e+00
1.465273000000000048e+00
2.833511000000000113e+00
1.740366999999999997e+00
-7.040960000000000552e-01
-1.201675999999999966e+00
7.473539999999999628e-01
1.595010999999999957e+00
-1.672182000000000057e+00
1.899526000000000048e+00
-1.515730999999999939e+00
-1.049889999999999990e+00
1.628417999999999921e+00
1.106136999999999926e+00
-2.320263000000000186e+00
-1.159362000000000004e+00
2.351337000000000010e+00
2.026218000000000075e+00
-1.696584000000000092e+00
-1.355355000000000087e+00
-8.220119999999999649e-01
2.500353000000000048e+00
2.136122999999999994e+00
1.672185000000000032e+00
2.190936000000000217e+00
2.372453000000000145e+00
2.475959000000000021e+00
1.006723999999999952e+00
1.514686999999999895e+00
-1.477611999999999925e+00
-9.340640000000000054e-01
2.531134999999999913e+00
1.535743000000000080e+00
2.758068000000000186e+00
2.142669000000000157e+00
2.204740000000000144e+00
1.588567000000000062e+00
-2.101297000000000192e+00
-1.402034000000000002e+00
1.172017000000000087e+00
2.085246000000000155e+00
2.336047000000000207e+00
1.162668999999999953e+00
-1.160794000000000104e+00
-9.364160000000000261e-01
2.104837999999999987e+00
7.457500000000000240e-01
-1.861442999999999959e+00
-1.649056000000000077e+00
-1.056192000000000020e+00
1.699416000000000038e+00
1.140957999999999917e+00
-7.644809999999999661e-01
-1.030111999999999917e+00
2.015982999999999858e+00
2.074364999999999792e+00
-1.419575000000000031e+00
-1.334678000000000031e+00
-1.359820000000000029e+00
1.639383999999999952e+00
1.914981999999999962e+00
7.823630000000000306e-01
-7.564330000000000220e-01
-9.123520000000000518e-01
1.432387000000000077e+00
1.019805999999999990e+00
-2.189176999999999929e+00
-1.740539000000000058e+00
-9.133559999999999457e-01
1.633045999999999998e+00
1.486698999999999993e+00
6.456410000000000204e-01
-1.318456999999999990e+00
2.266192999999999902e+00
1.982237999999999944e+00
1.103749000000000091e+00
-1.255444999999999922e+00
1.192372999999999905e+00
1.590424000000000060e+00
2.608547999999999867e+00
1.312726000000000059e+00
1.250315999999999983e+00
1.506327999999999889e+00
1.840378999999999987e+00
1.879602999999999913e+00
1.760381999999999891e+00
1.742356999999999934e+00
1.589069000000000065e+00
2.103463999999999778e+00
1.729173999999999989e+00
6.607680000000000220e-01
1.998310999999999948e+00
1.827698999999999963e+00
2.243218999999999852e+00
1.552173000000000025e+00
-1.048140000000000072e+00
1.529833999999999916e+00
1.648822999999999928e+00
1.759492000000000056e+00
3.293260000000000076e-01
-1.046804000000000068e+00
-1.827919999999999989e+00
-1.691065000000000040e+00
9.209420000000000384e-01
-2.032021999999999995e+00
-1.788612000000000091e+00
-1.158120000000000038e+00
1.566198999999999897e+00
7.514030000000000431e-01
-1.254888000000000003e+00
-2.030412000000000106e+00
-1.976466000000000056e+00
1.731695999999999902e+00
-1.274305999999999939e+00
-1.615666000000000047e+00
-1.522558999999999996e+00
-1.100119000000000069e+00
1.267501999999999907e+00
-6.710310000000000441e-01
-1.618578999999999990e+00
-1.851393999999999984e+00
2.064620000000000122e+00
8.405810000000000226e-01
-1.553960999999999926e+00
-1.453011999999999970e+00
-1.035225000000000062e+00
1.588781999999999917e+00
8.036250000000000338e-01
-2.092416000000000054e+00
-1.921680999999999973e+00
-1.640805000000000069e+00
-2.017114999999999991e+00
-2.124352000000000018e+00
-1.695859000000000005e+00
-1.610365999999999964e+00
-5.417600000000000193e-01
7.916640000000000343e-01
1.235897000000000023e+00
-1.096144000000000007e+00
1.719322000000000017e+00
1.980633000000000088e+00
1.123895000000000088e+00
-1.744180000000000064e+00
-1.420072000000000001e+00
1.071817000000000020e+00
1.696750999999999898e+00
1.502251000000000003e+00
6.673499999999999988e-01
1.972194999999999920e+00
2.185519999999999907e+00
1.997552999999999912e+00
6.523879999999999679e-01
-9.250720000000000054e-01
-1.365593999999999975e+00
1.187503999999999893e+00
1.505633999999999917e+00
8.634629999999999805e-01
-1.572111000000000036e+00
-1.268575999999999926e+00
1.142941999999999902e+00
-6.612609999999999877e-01
-1.972196999999999978e+00
-1.821155000000000079e+00
1.118613999999999997e+00
1.492780999999999914e+00
1.420752999999999933e+00
-1.542492999999999892e+00
-1.877048000000000050e+00
-2.020036000000000165e+00
1.503775000000000084e+00
-2.750520000000000187e-01
-1.631820999999999966e+00
-1.775573000000000068e+00
8.195189999999999975e-01
1.271913000000000071e+00
-6.958280000000000021e-01
-1.631278999999999924e+00
-1.356743999999999950e+00
1.686700000000000088e+00
1.055503999999999998e+00
-1.492202999999999946e+00
-1.672824000000000089e+00
1.315855999999999915e+00
1.506610999999999922e+00
6.983510000000000550e-01
-1.965419000000000027e+00
-2.378413999999999806e+00
-1.762629999999999919e+00
-1.678881999999999985e+00
-1.674838999999999967e+00
-1.814754999999999896e+00
-1.667499999999999982e+00
-5.860899999999999999e-01
1.043450999999999906e+00
-1.498901999999999957e+00
-1.413041999999999909e+00
-1.811190000000000078e+00
-2.000325000000000131e+00
1.450126999999999944e+00
-1.241160000000000041e+00
-1.545215999999999923e+00
-1.393823000000000034e+00
1.569820999999999911e+00
1.464018000000000042e+00
-1.053045000000000009e+00
1.306998000000000104e+00
2.628731999999999847e+00
2.104986999999999941e+00
8.468109999999999804e-01
-1.351890999999999954e+00
-2.266347000000000111e+00
-1.218229999999999924e+00
1.486868000000000078e+00
8.064820000000000322e-01
-9.757850000000000135e-01
-1.894835000000000047e+00
-1.020432999999999923e+00
-1.342424000000000062e+00
-1.799787999999999943e+00
-1.615995000000000070e+00
-1.604641999999999902e+00
8.331089999999999884e-01
1.017574999999999896e+00
-1.891539000000000081e+00
-1.819307000000000007e+00
-1.458598999999999979e+00
1.433456999999999981e+00
7.065090000000000536e-01
-2.039483999999999853e+00
-1.943664000000000058e+00
-1.192866999999999900e+00
1.659875999999999907e+00
1.383521000000000001e+00
-8.325939999999999452e-01
-1.132004999999999928e+00
9.555550000000000432e-01
1.238085000000000102e+00
1.391254999999999908e+00
-1.326807000000000070e+00
-1.276375000000000037e+00
1.011065000000000103e+00
1.480433000000000110e+00
-1.203850000000000087e+00
-1.468083999999999945e+00
9.014830000000000343e-01
1.836314999999999920e+00
1.300302000000000069e+00
-1.483943000000000012e+00
-1.765748000000000095e+00
-1.475346000000000046e+00
1.648559000000000108e+00
1.768130999999999897e+00
2.116763999999999868e+00
1.777460000000000040e+00
2.217452000000000201e+00
1.531552000000000024e+00
-7.597190000000000332e-01
-1.184963999999999906e+00
-1.071315000000000017e+00
1.195881999999999890e+00
1.906006000000000089e+00
1.149569000000000063e+00
2.311027999999999860e+00
1.938347999999999960e+00
1.971757999999999900e+00
1.260893000000000042e+00
-1.134632000000000085e+00
-1.494680000000000009e+00
-1.401202999999999976e+00
1.518450999999999995e+00
1.990771999999999986e+00
6.650430000000000508e-01
-1.691577000000000108e+00
8.903839999999999533e-01
8.420210000000000194e-01
-1.005743999999999971e+00
1.359404000000000057e+00
-1.276216000000000017e+00
1.400007000000000001e+00
1.756359000000000004e+00
1.350967999999999947e+00
-8.742220000000000546e-01
1.771498999999999935e+00
1.965071000000000012e+00
1.157513000000000014e+00
-9.402300000000000102e-01
-1.187516000000000016e+00
-1.370004000000000000e+00
2.112375000000000114e+00
1.390894000000000075e+00
-5.645989999999999620e-01
-1.363245999999999958e+00
-5.274619999999999864e-01
7.887150000000000549e-01
-1.489449000000000023e+00
1.521376999999999979e+00
-1.394608999999999988e+00
-1.006483000000000017e+00
1.464734999999999898e+00
1.339747000000000021e+00
1.280683999999999934e+00
1.986166000000000098e+00
2.051471999999999962e+00
1.355034999999999989e+00
-1.310484999999999900e+00
-1.083325000000000093e+00
1.562173000000000034e+00
2.039636999999999922e+00
1.861188000000000065e+00
1.143164000000000069e+00
2.051379999999999981e+00
1.551657999999999982e+00
1.812024000000000079e+00
9.842159999999999798e-01
-1.329801000000000011e+00
-1.275732000000000088e+00
8.049129999999999896e-01
1.835938999999999988e+00
1.454898000000000025e+00
1.308621000000000034e+00
1.940798000000000023e+00
1.941626999999999992e+00
1.087487000000000092e+00
-1.337611000000000105e+00
-1.002259999999999929e+00
1.241157000000000066e+00
1.708955000000000002e+00
1.671828000000000092e+00
-1.271736999999999895e+00
1.516979999999999995e+00
-1.002896000000000010e+00
1.343874999999999931e+00
1.493977000000000110e+00
1.685742000000000074e+00
-1.317301000000000055e+00
-9.312759999999999927e-01
1.554542000000000090e+00
1.436438000000000104e+00
9.845120000000000537e-01
1.735429000000000110e+00
1.836310000000000109e+00
1.281230000000000091e+00
-1.511579999999999924e+00
-1.066691000000000056e+00
-1.026334000000000080e+00
1.832770999999999928e+00
2.047165999999999819e+00
6.525440000000000129e-01
1.534323000000000103e+00
1.201794000000000029e+00
1.632260999999999962e+00
1.443505000000000038e+00
2.152603000000000044e+00
-1.241986999999999952e+00
-9.169760000000000133e-01
1.629016999999999937e+00
1.149929999999999897e+00
-1.099196000000000062e+00
2.159314000000000178e+00
2.025447999999999915e+00
1.462380000000000013e+00
-1.307938000000000045e+00
-1.247743999999999964e+00
1.291514999999999969e+00
1.981727999999999934e+00
2.215999000000000052e+00
5.831429999999999669e-01
9.801410000000000400e-01
1.065720000000000001e+00
9.815909999999999913e-01
1.281746000000000052e+00
1.795160000000000089e+00
-1.317657000000000078e+00
-8.198720000000000452e-01
1.532046000000000019e+00
1.466048999999999936e+00
-5.829919999999999547e-01
2.002457000000000154e+00
2.296804999999999986e+00
1.391709000000000085e+00
1.023674999999999891e+00
-1.084470000000000045e+00
1.613741000000000092e+00
2.233481999999999967e+00
2.377216999999999913e+00
1.108031999999999906e+00
8.182209999999999761e-01
2.785360999999999976e+00
1.845780999999999894e+00
1.584505999999999970e+00
1.800197999999999965e+00
-1.370614999999999917e+00
-1.104219000000000062e+00
1.363205000000000000e+00
2.004420000000000091e+00
-1.053147999999999973e+00
1.140840000000000076e+00
1.618090999999999946e+00
1.539773999999999976e+00
-1.136994000000000060e+00
-1.427418999999999993e+00
1.131461000000000050e+00
-1.601274000000000086e+00
1.439203999999999928e+00
1.366843000000000030e+00
1.479470999999999981e+00
1.598506999999999900e+00
1.533158999999999939e+00
4.382789999999999742e-01
-1.447516000000000025e+00
-1.429189999999999960e+00
-1.860942000000000096e+00
-1.586125999999999925e+00
1.278788000000000036e+00
-1.386215999999999893e+00
-1.712061999999999973e+00
-6.231409999999999449e-01
-1.479351000000000083e+00
-2.419868000000000130e+00
-1.433041999999999927e+00
-1.430336000000000052e+00
-9.210970000000000546e-01
1.387833000000000094e+00
-1.242518999999999929e+00
-1.153634999999999966e+00
1.298049999999999926e+00
1.803342000000000001e+00
9.980470000000000175e-01
-1.361803000000000097e+00
-1.465532000000000057e+00
-1.456668999999999992e+00
1.912638999999999978e+00
1.561479999999999979e+00
2.202774999999999928e+00
2.040741000000000138e+00
2.097942999999999891e+00
1.479220999999999897e+00
-7.153720000000000079e-01
-1.493139999999999912e+00
-1.105466000000000060e+00
1.615799999999999903e+00
2.164127999999999830e+00
1.246059999999999945e+00
-6.000699999999999923e-01
-1.444382999999999972e+00
1.355158000000000085e+00
1.037198000000000064e+00
1.998953999999999898e+00
-1.221336999999999895e+00
-9.852250000000000174e-01
1.771471999999999936e+00
1.512261999999999995e+00
8.187740000000000018e-01
-1.196109000000000089e+00
-1.578424000000000049e+00
2.029263999999999957e+00
7.760129999999999528e-01
1.564970999999999890e+00
-1.138498999999999928e+00
1.532939000000000052e+00
1.659621000000000013e+00
1.059820999999999902e+00
-4.420919999999999850e-01
-3.375150000000000095e-01
2.240158000000000094e+00
1.003991000000000078e+00
2.800888000000000044e+00
1.595456999999999903e+00
1.243041000000000063e+00
1.921305000000000041e+00
1.219808000000000003e+00
-4.540989999999999749e-01
-1.848228999999999900e+00
-1.728946000000000094e+00
2.383223999999999787e+00
8.959380000000000122e-01
1.416279000000000066e+00
-1.235872000000000082e+00
1.572519999999999918e+00
1.817849999999999966e+00
6.412139999999999507e-01
-7.690069999999999961e-01
-1.149292999999999898e+00
2.185420999999999836e+00
1.396171999999999969e+00
-1.815071000000000101e+00
-1.184914000000000023e+00
1.245538000000000034e+00
1.753713000000000077e+00
7.129109999999999614e-01
-1.095288000000000039e+00
-1.660671000000000008e+00
-2.057441999999999993e+00
1.845642000000000005e+00
8.450149999999999606e-01
1.488413999999999904e+00
-1.355709000000000053e+00
-1.034264000000000072e+00
1.689103999999999939e+00
1.042372000000000076e+00
-7.853050000000000308e-01
-1.280062000000000033e+00
1.269576999999999956e+00
1.007147000000000014e+00
-1.974247000000000085e+00
1.665016000000000052e+00
1.159043999999999963e+00
1.351188000000000056e+00
1.044100999999999946e+00
-9.267069999999999474e-01
-1.699635999999999925e+00
-1.204998000000000014e+00
2.258065000000000211e+00
6.892660000000000453e-01
-1.392587999999999937e+00
-1.705753000000000075e+00
-1.354062000000000099e+00
1.963602000000000070e+00
6.072389999999999732e-01
1.440209000000000072e+00
1.909186000000000050e+00
1.997943000000000024e+00
1.511373000000000077e+00
-1.436952000000000007e+00
1.248720999999999970e+00
1.318003000000000036e+00
1.509663999999999895e+00
1.334553000000000100e+00
-1.177035999999999971e+00
-1.123466000000000076e+00
-9.854140000000000121e-01
-1.239505999999999997e+00
-2.017354000000000092e+00
-1.543079000000000089e+00
-1.357898999999999967e+00
-9.993060000000000276e-01
1.241721000000000075e+00
1.455929999999999946e+00
-1.232021000000000033e+00
1.237106999999999957e+00
1.537517999999999940e+00
1.532685999999999993e+00
-1.589217000000000102e+00
1.475800999999999918e+00
1.500947000000000031e+00
1.582699000000000078e+00
1.510574000000000083e+00
6.382879999999999665e-01
2.171524999999999928e+00
2.544655000000000111e+00
1.559061000000000030e+00
9.088889999999999469e-01
-1.367262999999999895e+00
-1.224404000000000048e+00
-1.293269999999999920e+00
1.647856999999999905e+00
6.481080000000000174e-01
-1.642406999999999950e+00
-1.394119000000000108e+00
-9.951600000000000446e-01
5.421470000000000455e-01
-2.288580000000000059e+00
-1.486310999999999938e+00
-1.287347000000000019e+00
1.271889999999999965e+00
1.228636999999999979e+00
-1.511236000000000024e+00
-1.535970000000000057e+00
1.162549000000000055e+00
2.027391000000000165e+00
7.018659999999999899e-01
-1.351498000000000088e+00
-1.562685000000000102e+00
-1.030045000000000099e+00
1.698634999999999895e+00
1.156252999999999975e+00
-1.275015000000000009e+00
-9.111749999999999572e-01
1.637607000000000035e+00
1.213478999999999974e+00
-9.915720000000000089e-01
-1.788810000000000011e+00
1.277406999999999959e+00
1.439896000000000065e+00
1.297520000000000007e+00
-9.457320000000000171e-01
-1.464183999999999930e+00
-1.112316000000000082e+00
1.864911999999999903e+00
6.719289999999999985e-01
-1.361912000000000011e+00
-1.631640999999999897e+00
-1.210312000000000054e+00
1.722418000000000005e+00
1.115510000000000002e+00
1.004812000000000038e+00
1.466941000000000050e+00
2.135752999999999791e+00
1.360821999999999976e+00
-7.918469999999999676e-01
-2.026819000000000148e+00
-1.175478999999999941e+00
9.719349999999999934e-01
1.561215999999999937e+00
9.120479999999999698e-01
-1.647113999999999967e+00
-6.760439999999999783e-01
-2.709940000000000015e+00
-1.335177000000000058e+00
2.065529000000000170e+00
-1.505184000000000077e+00
-7.621440000000000436e-01
1.057074999999999987e+00
1.598921000000000037e+00
9.427050000000000152e-01
1.100492000000000026e+00
1.386063000000000045e+00
1.896298999999999957e+00
-6.752010000000000511e-01
-1.424930999999999948e+00
-1.345869999999999900e+00
1.529678000000000093e+00
2.102831999999999812e+00
1.243654000000000037e+00
1.787217999999999973e+00
1.956155000000000088e+00
1.697702999999999962e+00
1.192366000000000037e+00
-1.150177000000000005e+00
-1.085928000000000004e+00
-1.381283000000000039e+00
1.459089999999999998e+00
1.532059999999999977e+00
1.231273000000000062e+00
1.228433000000000108e+00
-6.573890000000000011e-01
-1.397764000000000006e+00
-1.190309000000000061e+00
1.558510999999999980e+00
-1.477681999999999940e+00
1.269830999999999932e+00
1.360896000000000106e+00
1.465829000000000049e+00
-1.093763999999999958e+00
1.225734000000000101e+00
1.855053000000000063e+00
1.083082000000000100e+00
-1.610384999999999955e+00
-1.375631000000000048e+00
-1.356376999999999944e+00
1.781101999999999963e+00
1.322667000000000037e+00
-7.889040000000000497e-01
-1.155040999999999984e+00
-8.543650000000000411e-01
-1.399766000000000066e+00
-9.371540000000000425e-01
1.239035000000000108e+00
-1.362754999999999939e+00
-1.156868999999999925e+00
1.056802000000000019e+00
1.064008999999999983e+00
-1.379394000000000009e+00
1.087598999999999982e+00
1.694717999999999947e+00
7.043019999999999836e-01
-1.465745999999999993e+00
-1.327482999999999969e+00
-9.866070000000000118e-01
1.333938000000000068e+00
7.035479999999999512e-01
-1.342999999999999972e+00
-1.734056999999999960e+00
-1.095598000000000072e+00
-9.855410000000000004e-01
-1.427370999999999945e+00
-1.514836999999999989e+00
-1.653029000000000082e+00
-1.456418999999999908e+00
7.952749999999999542e-01
-1.387574000000000085e+00
-1.191475000000000062e+00
1.386533999999999933e+00
-1.853599999999999914e+00
-6.367739999999999512e-01
-1.720039000000000096e+00
-1.672384000000000093e+00
-1.358114000000000043e+00
1.373415000000000052e+00
3.532390000000000252e-01
-1.843976000000000059e+00
-2.729023999999999894e+00
-1.188426999999999900e+00
-1.556262999999999952e+00
-1.839444000000000079e+00
-1.805231000000000030e+00
-1.729800000000000004e+00
-1.397723000000000049e+00
1.079220000000000068e+00
-1.322475999999999985e+00
-1.487251000000000101e+00
-1.418017000000000083e+00
-1.776926000000000005e+00
-6.138289999999999580e-01
-1.421133999999999897e+00
-2.016008999999999940e+00
1.557212000000000041e+00
1.544235000000000024e+00
5.357570000000000388e-01
-1.616889000000000021e+00
-1.665492999999999890e+00
-1.626365999999999978e+00
-1.609358000000000066e+00
-1.893577000000000066e+00
-1.616748000000000074e+00
-1.701406999999999892e+00
-1.427913999999999906e+00
1.067323999999999939e+00
9.902680000000000371e-01
-1.367726999999999915e+00
-1.456596999999999920e+00
-1.859631000000000034e+00
-1.152895999999999921e+00
-2.076480000000000103e+00
-1.604786999999999964e+00
-1.318462000000000023e+00
1.361655000000000060e+00
1.171397999999999939e+00
-4.458420000000000161e-01
1.040980999999999934e+00
1.830848999999999949e+00
1.397267000000000037e+00
-9.062000000000000055e-01
-1.354649999999999910e+00
-1.204731999999999914e+00
-1.124948999999999977e+00
1.549137999999999904e+00
1.114174999999999915e+00
1.154657999999999962e+00
1.310964000000000018e+00
1.559587999999999974e+00
1.030793999999999988e+00
-1.638900000000000023e+00
-1.521093000000000028e+00
-9.156360000000000054e-01
1.601023000000000085e+00
1.414836999999999900e+00
-1.440247000000000055e+00
-9.563040000000000429e-01
-8.650259999999999616e-01
-9.778000000000000025e-01
-1.093807999999999891e+00
-1.707289000000000057e+00
-1.270226999999999995e+00
-1.057822000000000040e+00
1.504780000000000006e+00
1.348856000000000055e+00
-7.967330000000000245e-01
1.235392000000000046e+00
1.356365999999999961e+00
1.261281000000000097e+00
-1.295360000000000067e+00
-1.449818000000000051e+00
-1.175964999999999927e+00
1.630886999999999976e+00
1.393496999999999986e+00
-1.051940000000000097e+00
-6.303170000000000162e-01
-1.071995999999999949e+00
-1.299017000000000088e+00
1.252124000000000015e+00
1.676258999999999943e+00
-1.006672000000000011e+00
-1.636158999999999919e+00
1.639316999999999913e+00
1.300929000000000002e+00
-1.231581000000000037e+00
9.656829999999999581e-01
1.312516999999999934e+00
1.234194999999999931e+00
-1.647953999999999919e+00
-1.421345999999999998e+00
-1.176404000000000005e+00
-1.275247000000000019e+00
1.412528000000000006e+00
-8.565930000000000488e-01
-1.290032000000000068e+00
-1.203886999999999929e+00
1.355696999999999930e+00
1.450142000000000042e+00
-1.847236000000000100e+00
-1.261262000000000105e+00
-1.102417999999999898e+00
1.388193999999999928e+00
1.118699000000000110e+00
-1.325584000000000096e+00
-4.691049999999999942e-01
-1.382945000000000091e+00
1.717051000000000105e+00
-1.808194000000000079e+00
-1.557773000000000074e+00
-9.889719999999999622e-01
1.127035999999999927e+00
1.819603999999999999e+00
1.002412999999999998e+00
1.805687000000000042e+00
2.092213999999999796e+00
1.998691999999999913e+00
7.891369999999999774e-01
-1.929432999999999954e+00
1.309485999999999928e+00
-8.518900000000000361e-01
1.549976999999999938e+00
1.667721999999999927e+00
1.924117000000000077e+00
2.130056999999999867e+00
2.000023999999999802e+00
1.857747000000000037e+00
-1.170058000000000042e+00
1.039001000000000063e+00
-9.921130000000000226e-01
-9.895659999999999457e-01
2.421580000000000066e+00
9.365269999999999984e-01
-1.332095000000000029e+00
-6.430709999999999482e-01
1.183815999999999979e+00
1.069160000000000110e+00
-1.885140999999999956e+00
1.395639999999999992e+00
8.134040000000000159e-01
1.093531999999999949e+00
1.501867000000000063e+00
-1.325075999999999921e+00
-1.059364999999999890e+00
-1.594637000000000082e+00
1.547144000000000075e+00
9.926719999999999988e-01
-1.168854999999999977e+00
-1.204450999999999938e+00
-9.914089999999999847e-01
1.682916000000000079e+00
1.173307000000000100e+00
1.704325000000000090e+00
2.104400000000000048e+00
2.469692999999999916e+00
1.058230000000000004e+00
-9.685120000000000395e-01
9.884500000000000508e-01
1.145100000000000007e+00
1.653413000000000022e+00
1.407818000000000014e+00
-1.263695000000000013e+00
-1.104554999999999954e+00
6.120240000000000125e-01
-6.216810000000000391e-01
-1.718016999999999905e+00
-1.607814999999999994e+00
-1.358527999999999958e+00
-9.631359999999999921e-01
1.096616000000000035e+00
1.148746999999999963e+00
9.150770000000000293e-01
1.699435000000000029e+00
2.542885000000000062e+00
1.134196999999999900e+00
1.543827999999999978e+00
-1.284678999999999904e+00
1.439157999999999937e+00
2.145487000000000144e+00
2.384691000000000116e+00
1.995303000000000049e+00
2.410336000000000034e+00
2.684651000000000121e+00
1.848532000000000064e+00
1.035417000000000032e+00
-1.132366999999999901e+00
-1.205707000000000084e+00
-1.662136999999999976e+00
1.458634999999999904e+00
9.785920000000000174e-01
-1.615988999999999898e+00
-1.240520000000000067e+00
1.770327999999999902e+00
-8.466820000000000457e-01
-2.404225999999999974e+00
-1.354702999999999991e+00
1.279296999999999906e+00
1.774896999999999947e+00
1.208827000000000096e+00
-1.098368000000000011e+00
-1.036928000000000072e+00
1.835863000000000023e+00
2.491178999999999810e+00
1.046928999999999998e+00
1.657192999999999916e+00
-1.481467000000000089e+00
-1.140657999999999950e+00
2.016369000000000078e+00
1.467646999999999924e+00
9.801320000000000032e-01
2.394061000000000217e+00
1.806340999999999974e+00
1.507014000000000076e+00
1.352376999999999940e+00
1.545102999999999893e+00
1.607817000000000052e+00
2.475398000000000209e+00
1.264995000000000092e+00
-8.495310000000000361e-01
1.333868999999999971e+00
2.416684000000000054e+00
2.872314999999999952e+00
1.101088000000000067e+00
1.503586000000000089e+00
-1.506742000000000026e+00
1.409330999999999889e+00
2.329903999999999975e+00
9.924619999999999553e-01
1.172838000000000047e+00
1.032448000000000032e+00
1.945815999999999990e+00
1.293771999999999922e+00
-1.665281000000000011e+00
1.237684999999999924e+00
1.376937000000000078e+00
1.711422999999999917e+00
1.224666999999999950e+00
-9.097460000000000546e-01
-1.082611999999999908e+00
1.768323000000000089e+00
2.424062999999999857e+00
1.212394999999999889e+00
-1.006015000000000104e+00
-1.445461000000000107e+00
-1.118416000000000077e+00
1.812453000000000092e+00
9.999569999999999848e-01
-8.044519999999999449e-01
-7.740580000000000238e-01
1.937740999999999936e+00
1.451615000000000100e+00
-1.087739000000000011e+00
9.346259999999999568e-01
1.610759000000000052e+00
1.366961000000000093e+00
1.135712999999999973e+00
-1.025403000000000064e+00
-1.484464000000000006e+00
-1.565595000000000070e+00
2.074548000000000059e+00
7.454520000000000035e-01
-1.329109000000000096e+00
-1.554564000000000057e+00
-1.138276999999999983e+00
1.340940999999999939e+00
9.942170000000000174e-01
-7.497500000000000275e-01
-1.550132999999999983e+00
-1.268750000000000044e+00
-1.642817999999999889e+00
-1.884269999999999889e+00
-1.262019999999999920e+00
-1.504466999999999999e+00
1.280632999999999910e+00
1.239390999999999909e+00
1.524162000000000017e+00
-1.312796000000000074e+00
1.053582999999999936e+00
2.824616999999999933e+00
1.243170000000000108e+00
-1.044213000000000058e+00
-1.473487999999999909e+00
1.306950999999999974e+00
1.835642999999999914e+00
1.235651000000000055e+00
1.015114000000000072e+00
-1.376090999999999953e+00
-1.607736999999999972e+00
7.071039999999999548e-01
1.257406999999999941e+00
-2.015530000000000044e+00
-1.385105999999999948e+00
8.276010000000000311e-01
1.081406000000000089e+00
1.707858000000000098e+00
-1.473695999999999895e+00
-8.639799999999999702e-01
2.506666000000000061e+00
1.590989999999999904e+00
-1.494729999999999892e+00
-1.784345999999999988e+00
6.502890000000000059e-01
1.951716000000000006e+00
9.863309999999999578e-01
-1.151612999999999998e+00
-1.047630999999999979e+00
-1.004985999999999935e+00
1.541234999999999911e+00
-1.253073000000000103e+00
-2.097858000000000001e+00
-1.468140999999999918e+00
1.007922999999999902e+00
1.527363000000000026e+00
1.306405999999999956e+00
-1.256051000000000029e+00
1.183710999999999958e+00
1.785776000000000030e+00
1.253759000000000068e+00
-1.446852999999999945e+00
-1.728156000000000025e+00
1.155937999999999910e+00
2.016194000000000042e+00
1.238137999999999961e+00
-1.158382000000000023e+00
-1.129150000000000098e+00
-8.672649999999999526e-01
-1.088333999999999913e+00
-1.705603999999999898e+00
-1.484191000000000038e+00
-1.482458999999999971e+00
-9.907409999999999828e-01
1.217197000000000084e+00
-1.341607999999999912e+00
-1.031597000000000097e+00
2.131759999999999877e+00
1.630409999999999915e+00
1.488695000000000102e+00
-1.174228999999999967e+00
-1.323720000000000008e+00
1.572535000000000016e+00
1.959441999999999906e+00
1.415674000000000099e+00
-9.532850000000000490e-01
-1.292848999999999915e+00
8.515329999999999844e-01
1.177006999999999914e+00
6.664109999999999756e-01
1.521052000000000071e+00
-1.666670000000000096e+00
-1.533339000000000008e+00
1.357237000000000027e+00
1.235284000000000049e+00
-1.239878999999999953e+00
2.075508999999999826e+00
-1.489136999999999933e+00
1.208461000000000007e+00
-1.524456999999999951e+00
-1.286229000000000067e+00
1.035627000000000075e+00
1.783760999999999930e+00
1.083949000000000051e+00
-1.290303999999999895e+00
-1.551269999999999927e+00
-1.479527000000000037e+00
-1.191553000000000084e+00
-1.054629000000000039e+00
-1.772129000000000065e+00
-1.691005000000000091e+00
-1.444422000000000095e+00
9.534989999999999855e-01
1.313330000000000108e+00
-1.563501000000000030e+00
-1.506728999999999985e+00
-1.644770999999999983e+00
8.986039999999999583e-01
-1.353409000000000084e+00
-1.248207999999999984e+00
1.321390000000000065e+00
1.642492999999999981e+00
9.655979999999999563e-01
-1.160079000000000082e+00
-1.446328999999999976e+00
-1.621054999999999913e+00
-1.564575000000000049e+00
1.077447000000000044e+00
-1.669640999999999931e+00
-1.275879999999999903e+00
-1.307285999999999948e+00
9.837289999999999646e-01
1.738517000000000090e+00
-9.377860000000000085e-01
1.230644000000000071e+00
1.687561000000000089e+00
1.315433999999999992e+00
-1.203000000000000069e+00
-1.568627999999999911e+00
2.101309000000000093e+00
1.953565999999999914e+00
8.678299999999999903e-01
-1.211224999999999996e+00
-2.012615999999999961e+00
-8.737260000000000026e-01
-1.873029000000000055e+00
-1.068589999999999929e+00
-1.616522000000000014e+00
-1.244329999999999936e+00
-1.492510999999999921e+00
1.337968999999999964e+00
1.074783000000000044e+00
-8.943489999999999496e-01
-1.161294999999999966e+00
1.327730000000000077e+00
1.201657999999999893e+00
-1.266831999999999958e+00
-1.974261999999999961e+00
1.801704999999999890e+00
1.978537999999999908e+00
1.508923000000000014e+00
7.728990000000000027e-01
-6.316340000000000288e-01
4.025039999999999729e-01
1.416309999999999958e+00
1.709028999999999909e+00
-1.469341000000000008e+00
-1.184595000000000065e+00
-1.078937000000000035e+00
1.414862999999999982e+00
1.011911000000000005e+00
8.659200000000000230e-01
8.417999999999999927e-01
1.485370999999999997e+00
1.487972999999999990e+00
-9.633490000000000109e-01
-1.386322000000000054e+00
1.111345000000000027e+00
1.494267999999999930e+00
1.619386999999999910e+00
9.083499999999999908e-01
-9.343939999999999468e-01
7.691329999999999556e-01
-1.480542000000000025e+00
1.368745000000000100e+00
1.498005999999999949e+00
-1.295793999999999890e+00
-1.576462999999999948e+00
1.336041999999999952e+00
6.383250000000000313e-01
-9.284219999999999695e-01
-6.327329999999999899e-01
1.502717000000000080e+00
1.068847000000000103e+00
-1.279266000000000014e+00
-1.971770999999999940e+00
-1.084958000000000089e+00
-1.371652000000000093e+00
1.717282999999999893e+00
-8.391720000000000290e-01
-1.043620999999999910e+00
-9.135630000000000139e-01
-9.248840000000000394e-01
1.134128000000000025e+00
-1.598805999999999949e+00
-1.316735999999999907e+00
-1.108892999999999907e+00
1.557161000000000017e+00
6.157299999999999995e-01
-1.333490000000000064e+00
-9.738229999999999942e-01
1.396654000000000062e+00
1.837871999999999950e+00
9.325210000000000443e-01
-1.770707999999999949e+00
-9.994349999999999623e-01
1.672398999999999969e+00
1.421229999999999993e+00
6.526659999999999684e-01
-1.580683999999999978e+00
-1.215003999999999973e+00
1.668533999999999962e+00
-1.309477999999999920e+00
1.760958000000000023e+00
1.215352999999999906e+00
-7.301180000000000447e-01
1.979290999999999912e+00
1.187643000000000004e+00
-2.104422000000000015e+00
-8.614129999999999843e-01
1.340432000000000068e+00
2.061669999999999892e+00
-1.412754000000000065e+00
-1.597113000000000005e+00
-1.012342000000000075e+00
-1.368811000000000000e+00
1.690963999999999912e+00
1.156876000000000015e+00
-1.506664999999999921e+00
1.433715000000000073e+00
2.187527999999999917e+00
9.725099999999999856e-01
-1.089487000000000094e+00
-1.049106000000000094e+00
-9.260890000000000510e-01
2.563197999999999865e+00
1.354306000000000010e+00
-9.438239999999999963e-01
-9.489549999999999930e-01
9.863859999999999850e-01
7.733419999999999739e-01
-2.586084000000000049e+00
1.420433000000000057e+00
-1.355034000000000072e+00
-9.058070000000000288e-01
1.564880000000000049e+00
1.664595000000000047e+00
-1.555382000000000042e+00
1.781153999999999904e+00
2.132960999999999885e+00
1.041598999999999942e+00
-1.658752000000000004e+00
-1.051015999999999950e+00
1.294985000000000053e+00
2.221709000000000156e+00
2.464439000000000046e+00
1.386262000000000105e+00
2.043527999999999789e+00
2.069144999999999790e+00
1.818144999999999900e+00
9.354810000000000070e-01
1.041028999999999982e+00
-1.319520000000000026e+00
-1.456323999999999952e+00
2.034670999999999896e+00
8.502399999999999958e-01
-9.759550000000000169e-01
-6.539559999999999818e-01
1.007306999999999952e+00
1.247789000000000037e+00
-2.200434000000000001e+00
-1.235508999999999968e+00
1.353957000000000077e+00
1.847263000000000099e+00
1.467336999999999891e+00
1.177653999999999979e+00
-1.152531999999999890e+00
-1.937073999999999963e+00
1.676743000000000094e+00
1.268629999999999924e+00
-1.289840000000000098e+00
-1.158460000000000045e+00
-1.058820000000000094e+00
2.265779000000000210e+00
8.880090000000000483e-01
-5.772509999999999586e-01
1.094567000000000068e+00
8.814130000000000020e-01
1.093447999999999976e+00
-2.185259999999999980e+00
1.726118999999999959e+00
1.199842000000000075e+00
2.003836999999999868e+00
1.619884000000000102e+00
1.270245000000000068e+00
-5.698910000000000364e-01
1.337855000000000016e+00
1.936620999999999926e+00
1.668042999999999942e+00
-1.799558999999999909e+00
-1.128916000000000031e+00
-1.154547999999999908e+00
1.669961999999999946e+00
8.777549999999999519e-01
-8.688669999999999449e-01
5.265710000000000113e-01
1.336630999999999903e+00
1.519584000000000046e+00
-2.092785000000000117e+00
1.698395000000000099e+00
-1.198093999999999992e+00
1.923221000000000069e+00
1.818934000000000051e+00
1.276912999999999965e+00
1.154754999999999976e+00
1.365884000000000098e+00
2.852790999999999855e+00
1.472293999999999992e+00
1.374066000000000010e+00
-1.248831000000000024e+00
-8.998580000000000467e-01
2.154885000000000161e+00
1.271919000000000022e+00
-2.051571000000000033e+00
-3.388700000000000045e-01
1.677523000000000097e+00
-1.250007000000000090e+00
-1.674533999999999967e+00
1.389462999999999893e+00
-1.166373000000000104e+00
1.189027999999999974e+00
1.421281999999999934e+00
-1.363399000000000028e+00
-1.104173000000000071e+00
1.119901000000000035e+00
2.123111999999999888e+00
9.938820000000000432e-01
1.456431000000000031e+00
-1.484825999999999979e+00
-8.245799999999999796e-01
2.042858999999999980e+00
1.412841000000000014e+00
1.971672000000000091e+00
2.085857999999999990e+00
2.178329000000000182e+00
1.426909999999999901e+00
-1.574939000000000089e+00
-1.267498999999999931e+00
1.082338999999999940e+00
1.148244999999999960e+00
1.800769999999999982e+00
7.786790000000000100e-01
1.839161999999999964e+00
1.798788000000000054e+00
2.166887000000000008e+00
7.383250000000000091e-01
-1.266898000000000080e+00
-1.161321000000000048e+00
1.046435000000000004e+00
1.891774999999999984e+00
1.094370000000000065e+00
-1.450369999999999937e+00
-7.603929999999999856e-01
-8.680080000000000018e-01
-1.643766999999999978e+00
-2.188083999999999918e+00
1.404384999999999994e+00
-1.143516999999999895e+00
9.581009999999999804e-01
1.047036999999999995e+00
8.293890000000000429e-01
-9.417339999999999600e-01
1.470801999999999943e+00
1.893040000000000056e+00
9.121669999999999501e-01
-1.359277999999999986e+00
-1.024402000000000035e+00
1.149669999999999970e+00
1.995433999999999930e+00
7.452260000000000550e-01
-1.127548999999999912e+00
-1.095096999999999987e+00
-8.987969999999999571e-01
4.763140000000000152e-01
-1.598889999999999922e+00
-1.269641000000000020e+00
-1.183739000000000097e+00
1.136935999999999947e+00
1.179362999999999939e+00
-1.250941000000000081e+00
-1.495015999999999901e+00
1.200817999999999941e+00
1.650001999999999969e+00
1.096098000000000017e+00
-1.448412999999999951e+00
-1.170471999999999957e+00
1.311282000000000059e+00
1.995246000000000075e+00
6.628680000000000128e-01
-1.183060000000000000e+00
-1.388903999999999916e+00
-1.548508999999999913e+00
-8.767749999999999710e-01
-1.465750000000000108e+00
-1.542022999999999922e+00
-1.416015000000000024e+00
7.529860000000000442e-01
1.461168999999999940e+00
1.020183999999999980e+00
-1.317247999999999974e+00
1.006038999999999906e+00
2.328527999999999931e+00
9.830219999999999514e-01
-1.115860000000000074e+00
-1.420155000000000056e+00
1.571919999999999984e+00
2.788766999999999996e+00
1.813058000000000058e+00
1.643572000000000033e+00
1.267719000000000040e+00
2.163853000000000026e+00
2.014609000000000094e+00
1.741762000000000032e+00
2.401095000000000201e+00
-1.400849000000000011e+00
1.059514999999999985e+00
2.622107000000000188e+00
2.118094999999999839e+00
-1.040492999999999890e+00
1.911051000000000055e+00
3.078647999999999829e+00
1.557941000000000020e+00
1.793193000000000037e+00
1.487756000000000078e+00
1.571720000000000006e+00
2.959999999999999964e+00
2.255208999999999797e+00
1.465831000000000106e+00
-9.321739999999999471e-01
1.584036999999999917e+00
2.768705000000000194e+00
1.562489000000000017e+00
1.932623999999999898e+00
-1.455446000000000017e+00
1.055315999999999921e+00
2.050901999999999781e+00
1.245403000000000038e+00
-1.028993000000000047e+00
1.364938999999999902e+00
2.483842999999999801e+00
2.042105999999999977e+00
8.779270000000000129e-01
-1.322494000000000058e+00
1.392014000000000085e+00
2.417707000000000050e+00
1.153542999999999985e+00
9.465360000000000440e-01
-1.218145999999999951e+00
-5.501949999999999896e-01
1.086553000000000102e+00
9.834870000000000001e-01
1.168182999999999971e+00
-1.004731000000000041e+00
-9.307640000000000358e-01
1.067662000000000111e+00
-1.307790999999999926e+00
-1.083590999999999971e+00
1.262061000000000099e+00
1.276327999999999907e+00
1.569495000000000084e+00
-9.282209999999999628e-01
-1.161191000000000084e+00
1.181702999999999948e+00
1.812818000000000040e+00
1.194560999999999984e+00
1.274535999999999891e+00
-1.595115000000000061e+00
-1.031638000000000055e+00
-1.992830000000000101e+00
1.277298999999999962e+00
-1.599677000000000016e+00
-1.226386999999999894e+00
-1.331253000000000020e+00
8.800249999999999462e-01
-1.114800000000000013e+00
-1.537115999999999927e+00
-1.054446999999999912e+00
-1.213257999999999948e+00
-1.263827000000000034e+00
-1.207418000000000102e+00
-1.241753000000000107e+00
1.386498000000000008e+00
-1.440947999999999896e+00
9.167399999999999993e-01
-1.139286000000000021e+00
-2.064840999999999926e+00
-1.510891999999999902e+00
-1.550504000000000104e+00
-2.116001999999999938e+00
-1.911129999999999995e+00
-1.659694999999999920e+00
-1.392344999999999944e+00
-8.322279999999999678e-01
-1.628937000000000079e+00
-1.965349000000000013e+00
-1.714520999999999962e+00
-1.902020000000000044e+00
-1.414222000000000090e+00
-2.144095999999999780e+00
-1.193748000000000031e+00
-2.028007000000000115e+00
-1.712353000000000014e+00
1.143734000000000028e+00
-1.880462999999999996e+00
-1.695181999999999967e+00
-1.970008999999999899e+00
-1.728722000000000092e+00
-1.688120000000000065e+00
-1.894079000000000068e+00
-1.589658999999999933e+00
-1.201394999999999991e+00
-1.421446999999999905e+00
1.125553999999999943e+00
-1.503146000000000093e+00
-1.178419000000000105e+00
-1.777436999999999934e+00
1.284969999999999946e+00
-2.049497999999999820e+00
-1.420511000000000079e+00
-1.771174000000000026e+00
-1.478998999999999953e+00
1.444472999999999896e+00
-1.495489000000000068e+00
-1.245033999999999974e+00
-1.127318000000000042e+00
-1.326729999999999965e+00
-1.177612000000000103e+00
-2.124244000000000021e+00
-1.660312999999999928e+00
-1.165732999999999908e+00
-1.567417999999999978e+00
7.969659999999999522e-01
-1.521177999999999919e+00
-1.553215000000000012e+00
-1.383291999999999966e+00
6.673639999999999572e-01
-1.442650999999999906e+00
-1.321204000000000045e+00
-1.428450999999999915e+00
1.300705000000000000e+00
1.698118000000000016e+00
9.986890000000000489e-01
1.244977999999999918e+00
1.667297000000000029e+00
1.472502999999999895e+00
1.085266999999999982e+00
-1.688330000000000108e+00
-1.264566000000000079e+00
1.159813999999999901e+00
1.322635000000000005e+00
1.299765000000000059e+00
1.360392999999999963e+00
1.737271000000000010e+00
1.760366000000000097e+00
1.071007000000000042e+00
-1.118732000000000060e+00
-1.456882000000000010e+00
1.173826999999999954e+00
1.262923000000000018e+00
1.552591999999999972e+00
8.201330000000000009e-01
-1.700134999999999952e+00
1.444863999999999926e+00
-1.190681000000000100e+00
1.268594999999999917e+00
-2.108674000000000159e+00
-1.255551000000000084e+00
1.143091999999999997e+00
1.341342999999999952e+00
7.012680000000000025e-01
-1.500618999999999925e+00
6.165840000000000209e-01
1.100025000000000031e+00
9.655209999999999626e-01
9.548740000000000006e-01
-1.264046999999999921e+00
-1.027333000000000052e+00
1.614981000000000000e+00
1.407491999999999965e+00
9.463310000000000333e-01
-1.837283999999999917e+00
-1.932301000000000046e+00
-1.359683999999999893e+00
1.557717000000000018e+00
-2.189634999999999998e+00
-1.609984999999999999e+00
1.727246000000000059e+00
1.693645999999999985e+00
1.467796000000000101e+00
-1.714849999999999985e+00
-7.414359999999999840e-01
1.397531999999999996e+00
1.135086999999999957e+00
-1.338951999999999920e+00
-1.484502999999999906e+00
-1.340343000000000062e+00
-1.640667000000000098e+00
1.875321999999999933e+00
8.964379999999999571e-01
-1.351866999999999930e+00
-1.369348000000000010e+00
8.637979999999999547e-01
1.411799000000000026e+00
-2.101154999999999884e+00
-1.469783999999999979e+00
-1.322731000000000101e+00
1.393852000000000091e+00
1.855290000000000106e+00
-9.023959999999999759e-01
-9.266419999999999657e-01
1.380120000000000013e+00
1.162053999999999920e+00
1.176949999999999941e+00
-1.189033000000000007e+00
-1.140306000000000042e+00
-1.438695000000000057e+00
1.803528000000000020e+00
1.698625999999999969e+00
1.514219999999999899e+00
1.867345999999999950e+00
1.608678000000000052e+00
1.265446999999999989e+00
-1.190825999999999940e+00
-1.230351999999999890e+00
-1.494668000000000108e+00
1.266682000000000086e+00
1.400767000000000095e+00
1.193559999999999954e+00
2.035829000000000111e+00
1.938242999999999938e+00
1.188183999999999907e+00
-8.492790000000000061e-01
1.410182999999999964e+00
-1.160009999999999986e+00
-1.117286000000000001e+00
1.616851999999999956e+00
1.994491999999999932e+00
-1.103717999999999977e+00
-1.586179000000000006e+00
1.182862000000000080e+00
1.599209000000000103e+00
-1.804612000000000105e+00
-1.310718000000000050e+00
-1.443769000000000080e+00
1.171181000000000028e+00
1.212585999999999942e+00
1.135866000000000042e+00
-8.060129999999999795e-01
-1.188271999999999995e+00
1.489975000000000049e+00
1.476728999999999958e+00
1.638219000000000092e+00
-1.081560999999999995e+00
1.053403000000000089e+00
1.372044999999999959e+00
1.277673000000000059e+00
1.999241999999999964e+00
1.839815999999999896e+00
2.139587000000000128e+00
1.089798999999999962e+00
-1.312219000000000024e+00
1.297628000000000004e+00
1.565320999999999962e+00
1.858783999999999992e+00
1.406255000000000033e+00
-8.034369999999999568e-01
-7.103589999999999627e-01
-6.681869999999999754e-01
9.004140000000000477e-01
-1.616006999999999971e+00
2.315571999999999964e+00
-1.405729999999999924e+00
6.885759999999999659e-01
1.175478999999999941e+00
1.007609999999999895e+00
-1.059050000000000047e+00
1.146225000000000049e+00
1.859785999999999939e+00
1.638770999999999978e+00
-1.494793999999999956e+00
1.246717999999999993e+00
1.619021999999999961e+00
1.675546999999999898e+00
1.678965000000000041e+00
1.380354999999999999e+00
2.349423999999999957e+00
1.809217000000000075e+00
2.458845000000000169e+00
1.404560999999999948e+00
1.564356999999999998e+00
-9.874340000000000339e-01
1.228062999999999905e+00
2.321525999999999978e+00
1.167027999999999954e+00
8.491159999999999819e-01
-9.669980000000000242e-01
1.105609999999999982e+00
9.667249999999999455e-01
-1.570902000000000021e+00
2.086943999999999910e+00
-1.453576999999999897e+00
1.001144999999999952e+00
1.398587999999999942e+00
1.511174999999999935e+00
1.200441000000000091e+00
2.611097000000000001e+00
2.839188000000000045e+00
1.385135999999999923e+00
2.072141999999999928e+00
-1.203913000000000011e+00
1.899153000000000091e+00
2.824177000000000159e+00
1.526796000000000042e+00
9.656230000000000091e-01
1.600797999999999943e+00
2.177564999999999973e+00
2.115889999999999826e+00
1.329096999999999973e+00
2.232915999999999901e+00
1.634436000000000000e+00
1.539009000000000071e+00
1.931642000000000081e+00
1.538596000000000075e+00
-1.072384999999999922e+00
2.549745000000000150e+00
3.024557999999999858e+00
1.600521000000000083e+00
1.830397999999999969e+00
1.607671999999999990e+00
1.907529000000000030e+00
3.037790000000000212e+00
1.649470999999999909e+00
8.619569999999999732e-01
1.032400999999999902e+00
1.687629999999999963e+00
1.636630000000000029e+00
-1.613545000000000007e+00
1.784999999999999920e+00
-1.293265000000000109e+00
7.822670000000000456e-01
1.909508999999999901e+00
1.216013999999999928e+00
-1.179086000000000078e+00
1.396570000000000089e+00
2.598905999999999938e+00
1.451472000000000095e+00
1.265184000000000086e+00
1.257271000000000027e+00
2.200254000000000154e+00
2.596121000000000123e+00
1.629788000000000014e+00
6.437800000000000189e-01
-8.483600000000000030e-01
8.628590000000000426e-01
1.248296000000000072e+00
-1.872973999999999917e+00
1.385599000000000025e+00
1.250952999999999982e+00
1.183043000000000067e+00
1.634784000000000015e+00
1.410617999999999927e+00
-7.914769999999999861e-01
1.764361999999999986e+00
2.776701999999999781e+00
1.524145000000000083e+00
-9.464540000000000175e-01
1.055331999999999937e+00
2.126727999999999952e+00
2.613691000000000209e+00
1.561271999999999993e+00
-1.048712000000000089e+00
7.596870000000000012e-01
8.274200000000000443e-01
1.314545000000000075e+00
-1.695087999999999928e+00
-1.532170000000000032e+00
-1.124038000000000093e+00
-1.081415999999999933e+00
1.541879999999999917e+00
1.616576999999999931e+00
-6.869150000000000533e-01
2.019432000000000116e+00
2.605446000000000151e+00
1.355391999999999930e+00
-1.118943000000000021e+00
1.140301999999999927e+00
2.164829999999999810e+00
2.694275999999999893e+00
1.311245999999999912e+00
9.440870000000000095e-01
-6.318350000000000355e-01
1.348781000000000008e+00
1.875958000000000014e+00
1.754502999999999924e+00
1.384832999999999981e+00
-1.004029999999999978e+00
9.223090000000000455e-01
1.893153000000000086e+00
9.783950000000000147e-01
-1.039198000000000066e+00
8.060169999999999835e-01
2.305435000000000123e+00
1.374111000000000082e+00
5.987510000000000332e-01
-1.628695000000000004e+00
2.091130999999999851e+00
2.338690999999999853e+00
1.061817000000000011e+00
8.400459999999999594e-01
-7.874240000000000128e-01
-8.010359999999999703e-01
-2.347782000000000036e+00
1.030043999999999960e+00
-1.570437000000000083e+00
-1.534486000000000017e+00
-8.097259999999999458e-01
1.622260000000000035e+00
1.558256000000000085e+00
-1.263538000000000050e+00
1.055682000000000009e+00
-1.148342999999999892e+00
1.303547999999999929e+00
-8.845420000000000504e-01
-1.499657999999999936e+00
1.733004999999999907e+00
1.854292000000000051e+00
1.440322000000000102e+00
1.164957000000000020e+00
-9.696700000000000319e-01
6.361050000000000315e-01
-1.489300000000000068e+00
1.131782000000000066e+00
2.038539000000000101e+00
-1.584084999999999965e+00
9.679079999999999906e-01
1.474550999999999945e+00
1.517857000000000012e+00
-1.125896000000000008e+00
1.104081000000000090e+00
1.243519999999999959e+00
1.054659000000000013e+00
-1.188682999999999934e+00
-1.297460000000000058e+00
-1.276308999999999916e+00
1.930668999999999969e+00
1.758440999999999921e+00
1.186773000000000078e+00
1.016105999999999954e+00
1.565873999999999988e+00
-1.347234999999999960e+00
8.281129999999999880e-01
2.128101000000000020e+00
-1.372584000000000026e+00
1.236269999999999980e+00
1.626905000000000046e+00
1.799843999999999999e+00
1.823450999999999933e+00
1.487327000000000066e+00
1.896474999999999911e+00
1.614071000000000033e+00
9.067190000000000527e-01
1.303249000000000102e+00
1.534804999999999975e+00
1.843099999999999961e+00
1.373525000000000107e+00
1.552369000000000110e+00
1.207888000000000073e+00
1.337471999999999994e+00
-8.838759999999999950e-01
-8.828259999999999996e-01
1.738159999999999927e+00
-1.432309000000000054e+00
-8.903759999999999453e-01
-1.364225999999999939e+00
1.523603999999999958e+00
-1.822561000000000098e+00
-9.632979999999999876e-01
1.022799000000000014e+00
9.062689999999999912e-01
-1.311460999999999988e+00
-1.573109000000000091e+00
-1.831072999999999951e+00
1.296288000000000107e+00
1.190007999999999955e+00
-1.252807000000000004e+00
-1.975244000000000000e+00
-1.865818999999999894e+00
-1.609043000000000001e+00
-1.667920999999999987e+00
-1.757482999999999906e+00
-1.430039999999999978e+00
-1.505327999999999999e+00
-1.767176999999999998e+00
9.985389999999999544e-01
-1.924090999999999996e+00
-1.428123000000000031e+00
1.111339999999999995e+00
8.720919999999999783e-01
-1.567623999999999906e+00
-1.944430000000000103e+00
-1.484215000000000062e+00
1.420587999999999962e+00
1.551630999999999982e+00
1.529071999999999987e+00
-1.240453999999999946e+00
-1.449985000000000079e+00
7.939979999999999816e-01
1.394946999999999937e+00
1.239349000000000034e+00
-1.470792000000000099e+00
1.672960000000000003e+00
2.158161000000000218e+00
4.723149999999999848e-01
-1.173405999999999949e+00
-1.490825999999999985e+00
1.262763000000000080e+00
-1.191173999999999955e+00
-1.302850999999999981e+00
-1.660420999999999925e+00
-1.413621000000000016e+00
1.740571000000000090e+00
1.571169000000000038e+00
5.309150000000000258e-01
-1.238145000000000051e+00
-2.066330999999999918e+00
-1.508100999999999914e+00
-1.269028999999999963e+00
-1.552472000000000074e+00
-1.345458999999999961e+00
1.569733999999999963e+00
1.681589000000000000e+00
8.781029999999999669e-01
-1.234974000000000016e+00
-1.362368999999999941e+00
-1.374169999999999892e+00
-1.364811999999999914e+00
-1.746045000000000069e+00
-1.908905000000000074e+00
-1.125753999999999921e+00
-1.381137000000000059e+00
1.520732999999999890e+00
6.281299999999999661e-01
-1.224657000000000107e+00
-1.085382999999999987e+00
-1.108146000000000075e+00
1.267613000000000101e+00
-1.723664000000000085e+00
-1.255495999999999945e+00
-1.340113000000000110e+00
1.494955999999999952e+00
1.473525999999999891e+00
1.050372000000000083e+00
-3.472270000000000079e-01
-1.316886999999999919e+00
1.482239000000000084e+00
-1.061382999999999965e+00
-1.651771000000000100e+00
-8.917969999999999509e-01
-1.838227000000000055e+00
1.613486999999999894e+00
7.549040000000000195e-01
-1.205289000000000055e+00
-1.034670999999999896e+00
1.095023999999999997e+00
1.312127000000000043e+00
-1.678803000000000045e+00
-1.405771000000000104e+00
-1.165397000000000016e+00
1.763076000000000088e+00
1.020467999999999931e+00
-1.319380999999999915e+00
-7.791090000000000515e-01
9.237670000000000048e-01
1.575811999999999991e+00
1.258070000000000022e+00
-1.575982999999999912e+00
-1.023970999999999965e+00
-1.358835000000000015e+00
1.483632999999999980e+00
6.625609999999999555e-01
-1.420052000000000092e+00
-1.276702000000000004e+00
1.104357999999999951e+00
1.598608999999999947e+00
-1.713168000000000024e+00
-1.320786999999999933e+00
-1.748796000000000017e+00
1.885469999999999979e+00
1.306057999999999941e+00
-1.119837999999999889e+00
-8.482070000000000443e-01
-1.266964999999999897e+00
-1.916415999999999897e+00
1.280223000000000111e+00
1.303237999999999897e+00
-1.138914999999999900e+00
-1.579881000000000091e+00
1.658152999999999988e+00
6.817819999999999991e-01
-1.571606000000000058e+00
-1.468420999999999976e+00
-8.846100000000000074e-01
-7.106240000000000334e-01
-2.753391999999999840e+00
-1.520405000000000006e+00
-1.723559999999999981e+00
-1.262486999999999915e+00
9.837399999999999478e-01
-1.439731000000000094e+00
-1.736442000000000041e+00
-1.674179000000000084e+00
-1.521554999999999991e+00
1.467281000000000057e+00
-1.663893000000000066e+00
-8.929789999999999672e-01
-1.681013000000000090e+00
1.965475000000000083e+00
1.297215000000000007e+00
1.460965000000000069e+00
-1.563990999999999909e+00
1.634514999999999940e+00
1.455295999999999923e+00
-1.918142000000000014e+00
-1.248872999999999900e+00
-1.540310000000000068e+00
1.093908000000000103e+00
1.652679999999999927e+00
9.022160000000000180e-01
2.179085999999999856e+00
1.711179000000000006e+00
1.426112000000000046e+00
1.393629000000000007e+00
-1.784060999999999897e+00
-8.412140000000000173e-01
1.007886999999999977e+00
1.223835000000000006e+00
1.100503999999999927e+00
-1.693329000000000084e+00
-9.873680000000000234e-01
9.184590000000000254e-01
2.078745000000000065e+00
-1.858200999999999992e+00
1.511382000000000003e+00
-1.497020999999999935e+00
1.060348000000000068e+00
1.404390000000000027e+00
-1.564936000000000105e+00
-1.054164000000000101e+00
-1.089132999999999907e+00
1.589301999999999992e+00
2.035737999999999825e+00
-1.787365000000000093e+00
-6.368279999999999497e-01
1.441321000000000074e+00
-1.865966999999999931e+00
1.221700000000000008e+00
-7.233349999999999502e-01
-7.935539999999999816e-01
-9.394510000000000360e-01
1.984520000000000062e+00
-1.724814000000000069e+00
-1.564109999999999889e+00
-1.369915999999999912e+00
1.186263000000000067e+00
1.764013999999999971e+00
1.232437999999999922e+00
-8.828150000000000164e-01
8.512560000000000127e-01
1.739147999999999916e+00
2.003734000000000126e+00
1.510804000000000036e+00
-1.109580000000000011e+00
1.186393999999999949e+00
-1.868649999999999922e+00
1.132190999999999947e+00
-1.541107000000000005e+00
-1.272474000000000105e+00
-7.262399999999999967e-01
-6.062959999999999461e-01
-2.307192999999999827e+00
-1.568813000000000013e+00
-1.252432999999999907e+00
-8.963290000000000424e-01
1.732064000000000048e+00
1.017522999999999955e+00
-1.778073999999999932e+00
1.568810000000000038e+00
2.459435000000000038e+00
1.959821999999999953e+00
1.500674000000000063e+00
-1.495544999999999902e+00
1.096846999999999905e+00
2.315077000000000051e+00
1.305798000000000014e+00
-1.350749999999999895e+00
2.993399999999999950e-01
9.763680000000000136e-01
-1.292505000000000015e+00
-1.586230999999999947e+00
1.704479000000000077e+00
-1.001957999999999904e+00
-1.075782999999999934e+00
1.629625000000000101e+00
8.124679999999999680e-01
-2.253261000000000180e+00
1.952684000000000086e+00
2.297699999999999854e+00
1.137030999999999903e+00
1.372903999999999902e+00
-1.074052000000000007e+00
1.302275000000000071e+00
1.793762999999999996e+00
1.399026000000000103e+00
1.220738000000000101e+00
2.775800999999999963e+00
2.211358999999999853e+00
1.401324000000000014e+00
8.890080000000000204e-01
-1.306840000000000002e+00
-1.295577999999999896e+00
1.255031000000000008e+00
1.672798000000000007e+00
6.034380000000000299e-01
-1.375418999999999947e+00
1.283519999999999994e+00
-1.240050000000000097e+00
1.252655000000000074e+00
-1.700431000000000026e+00
-1.126752999999999894e+00
-1.212298000000000098e+00
1.137477000000000071e+00
1.091447999999999974e+00
1.152984999999999927e+00
1.293886000000000092e+00
1.978733000000000075e+00
1.908630999999999966e+00
5.593730000000000091e-01
1.391947000000000045e+00
-1.220868000000000064e+00
1.128967000000000054e+00
1.710202999999999918e+00
9.413259999999999961e-01
1.821952000000000016e+00
1.999046000000000101e+00
2.117646999999999835e+00
1.134595000000000020e+00
-6.849840000000000373e-01
-1.149094999999999978e+00
1.969068999999999958e+00
2.062313000000000063e+00
1.010577000000000059e+00
7.540299999999999780e-01
-1.258213000000000026e+00
-7.254119999999999457e-01
-1.834435000000000038e+00
1.617839000000000027e+00
1.869809000000000054e+00
-1.105483999999999911e+00
5.036169999999999813e-01
1.140371000000000024e+00
1.137996999999999925e+00
-9.937340000000000062e-01
8.438259999999999650e-01
2.377219999999999889e+00
1.245716000000000045e+00
-8.985720000000000374e-01
-1.058877999999999986e+00
2.092149000000000036e+00
2.329931000000000196e+00
1.228844999999999965e+00
9.019679999999999920e-01
-1.303468999999999989e+00
-1.164169000000000009e+00
-1.761725999999999903e+00
1.404039000000000037e+00
-1.624189000000000105e+00
-1.162265000000000104e+00
9.420439999999999925e-01
1.242126999999999981e+00
1.191243000000000052e+00
-1.100260999999999934e+00
-9.735549999999999482e-01
2.268650000000000055e+00
1.421494000000000035e+00
-1.059925999999999924e+00
-1.470121999999999929e+00
1.497953000000000090e+00
2.046208000000000027e+00
1.481227000000000071e+00
1.415928000000000075e+00
-1.206639999999999935e+00
-1.398295999999999983e+00
-1.583237999999999923e+00
1.371447000000000083e+00
-1.540920000000000067e+00
-1.469189999999999996e+00
1.046564000000000050e+00
1.636006999999999989e+00
1.765957999999999917e+00
1.703630999999999895e+00
9.547849999999999948e-01
1.349298000000000108e+00
1.160938999999999943e+00
1.967565999999999926e+00
-1.671575999999999951e+00
1.431218000000000101e+00
1.801303000000000099e+00
2.088347000000000175e+00
2.053138000000000130e+00
-1.715117999999999920e+00
8.992149999999999865e-01
1.614206000000000030e+00
1.154460000000000042e+00
2.664957999999999938e+00
-1.573860999999999954e+00
1.202180999999999944e+00
1.947702000000000044e+00
1.148479999999999945e+00
1.603885000000000005e+00
1.607739999999999947e+00
1.554759999999999920e+00
2.547366999999999937e+00
1.191009999999999902e+00
1.368980000000000086e+00
1.809217000000000075e+00
1.569873000000000074e+00
1.732596000000000025e+00
-1.190193999999999974e+00
-1.298583999999999961e+00
1.460415999999999936e+00
-1.021757999999999944e+00
1.195267000000000079e+00
2.077242000000000033e+00
-1.743778999999999968e+00
1.331298000000000092e+00
1.699710999999999972e+00
7.161509999999999820e-01
-1.311590999999999951e+00
-1.369347000000000092e+00
-1.321199999999999930e+00
1.772019000000000011e+00
-9.392279999999999518e-01
1.500820000000000043e+00
-1.310940999999999912e+00
1.479066999999999910e+00
1.336969999999999992e+00
-1.146341999999999972e+00
-1.663861999999999952e+00
-1.878363000000000005e+00
-1.402581000000000078e+00
-1.555730999999999975e+00
-2.006261999999999990e+00
-1.451027000000000067e+00
-8.958779999999999522e-01
-2.139612000000000069e+00
8.459729999999999750e-01
-2.310149000000000008e+00
-1.847329999999999917e+00
-1.113717000000000068e+00
1.070013000000000103e+00
-1.161856999999999918e+00
1.074899999999999967e+00
-1.260520000000000085e+00
-1.385086000000000039e+00
1.504029000000000060e+00
1.276610000000000023e+00
-1.881216999999999917e+00
-1.487184000000000061e+00
-7.241330000000000267e-01
9.538860000000000117e-01
-1.610889999999999933e+00
-1.163502999999999954e+00
1.230955999999999939e+00
-1.802546999999999899e+00
9.196260000000000545e-01
-1.822832000000000008e+00
-1.596071000000000017e+00
-1.452077000000000062e+00
-1.289517999999999942e+00
-1.573442000000000007e+00
-2.061093000000000064e+00
-1.395285000000000108e+00
-1.143704000000000054e+00
9.333749999999999547e-01
1.079433000000000087e+00
-1.585250999999999966e+00
-1.196188000000000029e+00
-1.125861000000000001e+00
-1.389243999999999923e+00
-1.921240999999999977e+00
-1.232871000000000050e+00
1.688790999999999931e+00
-1.648082000000000047e+00
1.015033999999999992e+00
1.642419000000000073e+00
-1.875828999999999969e+00
-8.418309999999999960e-01
1.087436999999999987e+00
9.533800000000000052e-01
-1.910733000000000015e+00
-1.588643000000000027e+00
1.455986000000000002e+00
1.758258000000000099e+00
1.266259999999999941e+00
-1.338518000000000097e+00
-1.368338000000000054e+00
-6.004530000000000145e-01
9.484920000000000018e-01
-1.575301999999999980e+00
-1.463621000000000061e+00
1.814098999999999906e+00
1.302693000000000101e+00
6.492539999999999978e-01
-1.632668999999999926e+00
-1.489238999999999979e+00
1.279647999999999897e+00
1.015344000000000024e+00
8.845399999999999929e-01
-1.867094999999999949e+00
-1.638360999999999956e+00
1.285883000000000109e+00
1.482760999999999996e+00
1.223489999999999966e+00
1.396047000000000038e+00
1.250429000000000013e+00
1.475886999999999949e+00
7.662120000000000042e-01
-1.190245999999999915e+00
-1.462974999999999914e+00
1.820889999999999898e+00
1.533881000000000050e+00
1.112311999999999967e+00
-9.857960000000000056e-01
-1.065714000000000050e+00
9.535120000000000262e-01
-1.706315999999999944e+00
-2.293963999999999892e+00
-1.706928000000000001e+00
-1.305023000000000044e+00
-8.660830000000000473e-01
8.813440000000000163e-01
1.253074999999999939e+00
-1.570885000000000087e+00
2.136445999999999845e+00
1.352432999999999996e+00
1.364616999999999969e+00
-1.238607000000000014e+00
-1.430663999999999936e+00
1.745676000000000005e+00
1.681710000000000038e+00
1.480685999999999947e+00
9.533650000000000180e-01
2.345892999999999784e+00
1.787646000000000068e+00
1.586105000000000098e+00
1.281052000000000080e+00
1.113296000000000063e+00
-1.178220000000000045e+00
1.220441000000000109e+00
1.610341000000000022e+00
8.590769999999999795e-01
-8.062690000000000135e-01
1.012262999999999913e+00
1.265659000000000090e+00
1.719230000000000036e+00
1.722963000000000022e+00
1.513630999999999949e+00
1.703569000000000111e+00
1.364403000000000032e+00
1.752858999999999945e+00
1.342203999999999953e+00
-1.047303000000000095e+00
2.575848999999999833e+00
2.191422999999999899e+00
1.885103999999999891e+00
1.463100999999999985e+00
-7.312319999999999931e-01
1.473360999999999921e+00
1.777384999999999993e+00
1.633661999999999948e+00
-8.019249999999999989e-01
8.054609999999999825e-01
2.061338000000000115e+00
1.843142000000000058e+00
-2.160674000000000206e+00
-1.314794000000000018e+00
-1.388924000000000047e+00
1.286788999999999961e+00
2.123908999999999825e+00
1.238429000000000002e+00
-6.429200000000000470e-01
1.592981999999999898e+00
1.573023000000000060e+00
1.944870000000000099e+00
-1.447327999999999948e+00
-6.623259999999999703e-01
-1.279293000000000013e+00
1.817234000000000016e+00
1.462868000000000057e+00
1.512710999999999917e+00
1.472172000000000036e+00
1.416258999999999935e+00
9.676639999999999686e-01
-1.751088999999999896e+00
-9.976810000000000400e-01
1.544756999999999936e+00
-1.414439000000000002e+00
1.809638000000000080e+00
-1.222186999999999912e+00
-1.304267999999999983e+00
-1.360886999999999958e+00
-1.484240000000000004e+00
-2.001126000000000182e+00
-1.873493999999999993e+00
-1.383926999999999907e+00
-1.376400999999999986e+00
-1.046855000000000091e+00
1.559973999999999972e+00
-2.144363999999999937e+00
-8.655159999999999521e-01
-1.480679999999999996e+00
1.591298000000000101e+00
-2.189543000000000017e+00
-1.120511999999999952e+00
1.398362000000000105e+00
1.334276999999999935e+00
1.941259000000000068e+00
1.412989999999999968e+00
2.284326000000000079e+00
1.650363999999999942e+00
1.513689000000000062e+00
1.053369999999999918e+00
-1.360605000000000064e+00
-8.837500000000000355e-01
1.511679999999999913e+00
2.007661999999999836e+00
1.600932999999999939e+00
-9.127830000000000110e-01
-9.649130000000000207e-01
-1.036780000000000035e+00
1.142436000000000007e+00
-1.988880999999999899e+00
-1.536526000000000058e+00
-1.205708999999999920e+00
8.334930000000000394e-01
1.639348999999999945e+00
1.237382999999999900e+00
-1.140927999999999942e+00
1.403783999999999921e+00
1.526720000000000077e+00
1.745104999999999906e+00
-1.726004000000000094e+00
-1.165980999999999934e+00
1.770712000000000064e+00
1.726202999999999932e+00
1.631242999999999999e+00
1.005849999999999911e+00
2.476023999999999781e+00
1.622360000000000024e+00
1.112554999999999961e+00
-1.378201999999999927e+00
-1.573512999999999940e+00
-1.115582000000000074e+00
-8.649860000000000326e-01
1.633240000000000025e+00
1.313754000000000088e+00
1.340533999999999892e+00
2.196803000000000061e+00
1.796473999999999904e+00
1.320677000000000101e+00
-1.483025999999999955e+00
-1.127472999999999947e+00
1.639253999999999989e+00
-1.536866999999999983e+00
1.393391000000000046e+00
-1.084484999999999921e+00
-6.861969999999999459e-01
-8.832140000000000546e-01
-9.973710000000000075e-01
-1.678857999999999961e+00
2.067476999999999787e+00
-1.146166999999999936e+00
-6.866459999999999786e-01
1.146347999999999923e+00
-1.119866000000000028e+00
-1.453451999999999966e+00
1.899213999999999958e+00
-1.627672999999999925e+00
1.397246999999999906e+00
1.612041999999999975e+00
-1.426174000000000053e+00
1.595515000000000017e+00
1.710061000000000053e+00
1.022081000000000017e+00
-9.731809999999999627e-01
-1.334354000000000040e+00
1.341447999999999974e+00
-8.199220000000000397e-01
-1.203089999999999993e+00
2.101121000000000016e+00
-1.480895999999999990e+00
9.506099999999999550e-01
1.635518000000000027e+00
1.181179999999999897e+00
-1.471236999999999906e+00
2.220826000000000189e+00
2.019988000000000117e+00
1.422296999999999922e+00
1.438655000000000017e+00
1.417397000000000018e+00
2.245204999999999895e+00
2.004367999999999927e+00
1.543074000000000057e+00
9.457900000000000196e-01
-1.415931000000000051e+00
1.246277000000000079e+00
9.011209999999999498e-01
-7.123300000000000187e-01
2.209639000000000131e+00
-1.275965000000000016e+00
1.021819000000000033e+00
1.764915999999999929e+00
1.270874000000000059e+00
-1.378263999999999934e+00
1.523768999999999929e+00
1.865693999999999964e+00
1.237382999999999900e+00
1.187429000000000068e+00
1.285617000000000010e+00
1.751700999999999953e+00
1.815164999999999917e+00
1.738976000000000077e+00
1.302480000000000082e+00
-1.223834000000000088e+00
1.157108000000000025e+00
1.157837999999999923e+00
8.647709999999999564e-01
1.895149999999999890e+00
-9.972459999999999658e-01
1.273830999999999936e+00
1.709905999999999926e+00
1.145580000000000043e+00
1.085035999999999889e+00
1.083747999999999934e+00
2.019216000000000122e+00
1.787371999999999961e+00
8.416460000000000052e-01
-1.094214000000000020e+00
1.935577000000000103e+00
2.117255999999999805e+00
1.684739999999999904e+00
8.139579999999999593e-01
-7.813759999999999595e-01
1.463292000000000037e+00
1.520920000000000050e+00
1.686539000000000010e+00
1.570400999999999936e+00
-9.125499999999999723e-01
1.425014000000000003e+00
2.187631000000000103e+00
7.594509999999999872e-01
-1.045987000000000000e+00
9.159319999999999684e-01
1.917961999999999945e+00
1.282010000000000094e+00
7.709580000000000322e-01
-1.362962999999999925e+00
1.347485999999999962e+00
1.335661999999999905e+00
1.005880000000000107e+00
7.635920000000000485e-01
-1.041142000000000012e+00
1.169413000000000036e+00
-1.430757999999999974e+00
1.241568000000000005e+00
-1.555217000000000072e+00
-1.354038000000000075e+00
1.682933999999999930e+00
1.707022999999999957e+00
8.607209999999999583e-01
-1.710752999999999968e+00
-9.700410000000000421e-01
-1.991054000000000102e+00
-1.213221000000000105e+00
-1.111682999999999977e+00
-1.334071999999999925e+00
1.165451000000000015e+00
1.282132999999999967e+00
1.910039999999999960e+00
7.430029999999999690e-01
-1.340548999999999991e+00
-9.703399999999999803e-01
-2.020599999999999952e+00
1.584287000000000001e+00
1.593298000000000103e+00
-1.151008000000000031e+00
1.513357000000000063e+00
1.797563000000000022e+00
8.109669999999999934e-01
-1.300354000000000010e+00
-8.498590000000000311e-01
1.603882999999999948e+00
1.703222999999999931e+00
8.642900000000000027e-01
-1.437391000000000085e+00
-1.479654999999999943e+00
1.167518999999999973e+00
1.468204000000000065e+00
-8.973830000000000418e-01
-1.608036000000000021e+00
-1.207649999999999890e+00
-1.419850000000000056e+00
9.424789999999999557e-01
-1.261954000000000020e+00
-1.174476000000000075e+00
1.300319000000000003e+00
1.559250000000000025e+00
6.922040000000000415e-01
-1.498642999999999947e+00
-1.742450999999999972e+00
-1.529211000000000098e+00
-1.303134999999999932e+00
6.517819999999999725e-01
-1.134247000000000005e+00
-1.348970999999999920e+00
1.320756000000000041e+00
1.214658000000000015e+00
7.698500000000000343e-01
-1.605161000000000060e+00
-1.207176999999999945e+00
-1.654460000000000042e+00
-1.311025000000000107e+00
-1.693089999999999984e+00
-1.492925000000000058e+00
-1.235786000000000051e+00
1.642231999999999914e+00
9.831889999999999796e-01
-1.630498000000000003e+00
-1.462236000000000091e+00
1.120371000000000006e+00
1.468253000000000030e+00
5.460559999999999858e-01
1.500131000000000103e+00
-1.745409999999999906e+00
1.413156999999999996e+00
1.398609999999999909e+00
1.192007999999999956e+00
-1.077131000000000061e+00
-1.451928000000000107e+00
7.584899999999999975e-01
9.427029999999999577e-01
1.592634000000000105e+00
-1.595977999999999897e+00
1.765633999999999926e+00
1.510618000000000016e+00
7.633640000000000425e-01
-1.716058000000000083e+00
-1.814964999999999939e+00
7.967220000000000413e-01
1.212901000000000007e+00
-9.035050000000000026e-01
-1.378108000000000111e+00
-2.077847999999999917e+00
-1.572877999999999998e+00
1.409828999999999999e+00
7.922470000000000345e-01
-2.091028000000000109e+00
-1.936377000000000015e+00
-7.700540000000000163e-01
-1.008135999999999921e+00
-1.469529000000000085e+00
-1.600397999999999987e+00
1.487838999999999912e+00
-1.343885999999999914e+00
9.342129999999999601e-01
1.400649000000000033e+00
-1.514915000000000012e+00
1.175241999999999898e+00
-1.673898000000000108e+00
-1.376298999999999939e+00
-1.729886999999999952e+00
-1.441232000000000069e+00
-1.185786999999999924e+00
1.385758999999999963e+00
7.102960000000000385e-01
-1.382374999999999909e+00
-1.490393000000000079e+00
-9.095060000000000366e-01
1.337394999999999889e+00
-2.098911000000000193e+00
-1.526597999999999900e+00
1.427510999999999974e+00
-9.362850000000000339e-01
7.707349999999999479e-01
-1.511711999999999945e+00
-1.905111999999999917e+00
1.232799999999999896e+00
-1.285762000000000072e+00
7.206559999999999633e-01
-1.590008000000000088e+00
-1.715230000000000032e+00
1.515460000000000029e+00
1.525012999999999952e+00
7.625640000000000196e-01
-1.449416000000000038e+00
-1.599517000000000078e+00
-1.548583000000000043e+00
-1.538745000000000029e+00
-1.878805000000000058e+00
-1.512399000000000049e+00
-1.392112999999999934e+00
1.303716000000000097e+00
-9.416449999999999543e-01
-1.399029999999999996e+00
-1.374794000000000072e+00
-1.420509000000000022e+00
-1.610635999999999957e+00
6.990330000000000155e-01
-1.803449000000000080e+00
-1.678145999999999916e+00
-1.222110000000000030e+00
-1.746961999999999904e+00
2.234269999999999867e-01
-1.660717999999999916e+00
-1.393590000000000106e+00
-1.777093000000000034e+00
-1.260615999999999959e+00
-2.383996999999999922e+00
-1.440682999999999936e+00
-1.363221000000000016e+00
-9.463620000000000365e-01
9.136419999999999542e-01
-1.778294000000000041e+00
-1.224263000000000101e+00
1.196546000000000110e+00
-1.477422000000000013e+00
-9.572910000000000030e-01
-1.481905999999999946e+00
-1.538926000000000016e+00
-1.110751999999999962e+00
-1.593121999999999927e+00
9.782389999999999697e-01
-1.560737000000000041e+00
-1.449275000000000091e+00
-1.163051999999999975e+00
-9.907089999999999508e-01
-2.161401999999999823e+00
-1.485281000000000073e+00
-1.088140000000000107e+00
-1.354336999999999902e+00
1.054583000000000048e+00
-1.204428000000000054e+00
-1.252532999999999896e+00
1.598691000000000084e+00
1.832789000000000001e+00
8.677310000000000301e-01
-1.638120000000000021e+00
-1.071733999999999964e+00
-1.321863000000000010e+00
1.999454999999999982e+00
9.680159999999999876e-01
-7.951529999999999987e-01
-8.415669999999999540e-01
-4.307309999999999750e-01
-1.299407999999999896e+00
-2.200382999999999978e+00
-1.383397999999999906e+00
8.675950000000000051e-01
1.022677000000000058e+00
1.353761999999999910e+00
1.141645999999999939e+00
-1.556535999999999920e+00
1.685391000000000084e+00
1.684385000000000021e+00
1.224838000000000093e+00
-1.412705000000000100e+00
-7.831069999999999975e-01
1.260750999999999955e+00
2.068858999999999781e+00
1.320413000000000059e+00
-1.029701999999999895e+00
-7.212889999999999580e-01
-8.550269999999999815e-01
-1.166285000000000016e+00
-2.106351999999999780e+00
-1.593468000000000107e+00
-8.654330000000000078e-01
-1.371358000000000077e+00
1.448693999999999926e+00
9.483209999999999695e-01
-1.514866999999999964e+00
1.294742000000000060e+00
1.772812999999999972e+00
1.223222000000000032e+00
-1.585982999999999921e+00
-1.202944999999999931e+00
1.141577000000000064e+00
2.009695999999999927e+00
1.418886000000000092e+00
1.136965999999999921e+00
1.915750000000000064e+00
1.407542999999999989e+00
1.453335000000000043e+00
-1.077239000000000058e+00
-1.500963000000000047e+00
-7.415140000000000065e-01
1.305363000000000051e+00
1.509381000000000084e+00
8.063979999999999482e-01
-1.301180999999999921e+00
-1.019203000000000081e+00
1.111283000000000021e+00
-2.165052999999999894e+00
1.994996999999999909e+00
-1.321253999999999929e+00
-1.256129000000000051e+00
1.351601000000000052e+00
1.150385999999999909e+00
-1.141939000000000037e+00
-1.299800999999999984e+00
1.455073999999999979e+00
1.502169000000000088e+00
-1.494701999999999975e+00
1.689785000000000093e+00
-1.093588999999999922e+00
-1.075873999999999997e+00
1.486652000000000085e+00
1.211340000000000083e+00
1.861081999999999903e+00
2.076452999999999882e+00
1.619010000000000060e+00
1.497246999999999995e+00
1.227292999999999967e+00
-1.290869999999999962e+00
1.501360000000000028e+00
1.542610999999999954e+00
1.132341999999999960e+00
-8.391669999999999963e-01
-6.783430000000000293e-01
-6.603799999999999670e-01
8.759609999999999896e-01
1.790383999999999975e+00
1.725943999999999923e+00
1.075604000000000005e+00
1.020040999999999976e+00
1.501819999999999933e+00
7.166179999999999772e-01
-1.169713000000000003e+00
1.286388000000000087e+00
1.399273999999999907e+00
2.096312999999999871e+00
1.611299000000000037e+00
-1.233319999999999972e+00
1.691176999999999930e+00
1.708557000000000103e+00
1.440442999999999918e+00
6.111100000000000421e-01
-1.024267999999999956e+00
-1.038326000000000082e+00
-1.267411000000000065e+00
1.822778999999999927e+00
2.310217999999999883e+00
-1.282194000000000056e+00
8.488989999999999592e-01
1.366446999999999967e+00
-5.890100000000000335e-01
-1.475942000000000087e+00
1.208790999999999949e+00
-1.697999999999999954e+00
1.651280000000000081e+00
-1.558389000000000024e+00
-1.293265000000000109e+00
1.554828000000000099e+00
1.389539999999999997e+00
1.439786999999999928e+00
-9.860470000000000068e-01
-1.457877000000000089e+00
-9.123250000000000526e-01
-2.329641000000000073e+00
-1.584200999999999970e+00
2.055676000000000059e+00
-1.373475000000000001e+00
-6.676480000000000192e-01
1.566534000000000093e+00
6.717220000000000413e-01
-1.453095000000000026e+00
5.951929999999999721e-01
-1.376765000000000017e+00
1.460747000000000018e+00
-1.440166999999999975e+00
-1.297577999999999898e+00
-1.053666999999999909e+00
1.574611999999999901e+00
1.445537999999999990e+00
-6.988900000000000112e-01
-1.624390999999999918e+00
-7.130049999999999999e-01
-2.501282999999999923e+00
-1.883507000000000042e+00
1.948995000000000033e+00
-1.319933999999999941e+00
-1.142193999999999932e+00
-1.459413999999999989e+00
6.808469999999999800e-01
-1.576827999999999896e+00
-1.014912000000000036e+00
-1.155861000000000027e+00
1.449966000000000088e+00
-1.129026000000000085e+00
-1.426574999999999926e+00
9.802520000000000122e-01
1.373072999999999988e+00
1.670932000000000084e+00
8.151140000000000052e-01
1.908095000000000097e+00
2.109459000000000195e+00
1.788030999999999926e+00
-7.375009999999999621e-01
-1.545439000000000007e+00
-1.212653999999999899e+00
9.029110000000000191e-01
-1.573452000000000073e+00
1.128462999999999994e+00
1.497851000000000043e+00
1.992448999999999915e+00
1.798602000000000034e+00
1.179635999999999907e+00
-9.953410000000000313e-01
-1.172952999999999912e+00
1.071766999999999914e+00
1.046866000000000074e+00
1.619202999999999948e+00
1.288399999999999990e+00
-1.052996999999999961e+00
-5.927700000000000191e-01
-1.055617999999999945e+00
1.162846000000000046e+00
-1.488466999999999985e+00
1.086545000000000094e+00
1.303882999999999903e+00
-1.623143000000000002e+00
5.889219999999999455e-01
-1.206404999999999950e+00
-9.749520000000000408e-01
1.720202999999999927e+00
1.377018999999999993e+00
-1.072524000000000033e+00
-1.448112999999999984e+00
1.350354999999999972e+00
9.811220000000000496e-01
1.342238999999999960e+00
1.092147999999999897e+00
-1.348006999999999955e+00
-7.743240000000000123e-01
-2.323088999999999960e+00
1.435073999999999961e+00
-1.487120999999999915e+00
-1.132743999999999973e+00
1.393027000000000015e+00
-2.016779999999999795e+00
7.629240000000000466e-01
-9.871820000000000039e-01
-8.175860000000000349e-01
-1.338894000000000029e+00
1.669111000000000011e+00
-7.790589999999999460e-01
-1.782508999999999899e+00
1.103232999999999908e+00
1.092138999999999971e+00
1.499867999999999979e+00
1.067139000000000060e+00
-1.261578000000000088e+00
-5.875399999999999512e-01
-1.658660999999999941e+00
2.021630000000000038e+00
-1.496046999999999905e+00
-1.185815000000000063e+00
1.593145000000000033e+00
1.985846000000000000e+00
1.175834000000000046e+00
1.056750000000000078e+00
-7.832529999999999770e-01
-1.077220000000000066e+00
1.600030000000000063e+00
8.376489999999999769e-01
-1.761139999999999928e+00
-1.223608999999999947e+00
1.120217000000000018e+00
2.119727999999999835e+00
1.305166999999999966e+00
-1.307088000000000028e+00
9.510140000000000260e-01
-1.075603000000000087e+00
1.562912999999999997e+00
1.640692000000000039e+00
-1.328362000000000043e+00
1.707294000000000089e+00
1.547927999999999971e+00
5.758879999999999555e-01
-1.797101999999999977e+00
-9.996300000000000185e-01
-9.933290000000000175e-01
1.913372000000000073e+00
6.355140000000000233e-01
1.160476000000000063e+00
-1.861758000000000024e+00
1.507567000000000101e+00
1.897280999999999995e+00
9.642119999999999580e-01
-1.202277000000000040e+00
1.156117999999999979e+00
-1.066311999999999927e+00
1.079212999999999978e+00
1.418816999999999995e+00
-1.339104000000000072e+00
1.698223000000000038e+00
1.119115000000000082e+00
1.025806999999999913e+00
1.823263999999999996e+00
-1.089234000000000036e+00
1.534294000000000047e+00
1.469151000000000096e+00
6.647960000000000536e-01
1.290837000000000012e+00
-1.336294000000000093e+00
1.247174999999999923e+00
1.935888000000000053e+00
1.376622999999999930e+00
-1.905245000000000077e+00
-1.304718000000000044e+00
-3.888750000000000262e-01
1.496750000000000025e+00
-1.006202000000000041e+00
-1.262704999999999966e+00
1.389642999999999962e+00
1.730556999999999901e+00
1.383463000000000109e+00
1.674576999999999982e+00
-1.153392999999999891e+00
1.305446000000000106e+00
-1.961120999999999892e+00
7.717709999999999848e-01
-1.476971999999999952e+00
-1.279554000000000080e+00
1.001582999999999890e+00
1.728855999999999948e+00
9.149779999999999580e-01
-2.069126999999999938e+00
-1.095822999999999992e+00
-1.240919000000000105e+00
1.766718999999999928e+00
-1.763006999999999991e+00
-1.058146999999999949e+00
1.252367000000000008e+00
1.106044999999999945e+00
1.875199000000000060e+00
2.172223999999999933e+00
-1.381434999999999969e+00
7.396070000000000144e-01
-1.665461000000000080e+00
1.350159000000000109e+00
-1.638452000000000019e+00
-1.208372999999999919e+00
1.000963999999999965e+00
1.697521000000000058e+00
9.878599999999999604e-01
-1.375383999999999940e+00
-1.637113000000000040e+00
-3.184980000000000033e-01
1.815739999999999910e+00
-1.323261999999999938e+00
-1.788761000000000045e+00
-1.523697999999999997e+00
1.129127999999999910e+00
1.383882000000000057e+00
1.924198999999999993e+00
-1.484771999999999981e+00
1.155504000000000087e+00
-1.947788000000000075e+00
1.259052999999999978e+00
-1.739935000000000009e+00
-1.255622999999999934e+00
-1.523514999999999953e+00
-1.832842000000000082e+00
6.035660000000000469e-01
-1.622700999999999949e+00
-1.668916000000000066e+00
-1.428121999999999892e+00
-1.090316999999999981e+00
-2.033224000000000142e+00
-1.419642000000000071e+00
1.528761999999999954e+00
1.148884999999999934e+00
9.494740000000000402e-01
1.565828999999999915e+00
-2.023022000000000098e+00
-1.585199999999999942e+00
-1.523892000000000024e+00
8.838160000000000460e-01
-1.503902999999999990e+00
-1.517015000000000002e+00
1.934040999999999899e+00
1.514278000000000013e+00
1.161734999999999962e+00
-1.425281000000000020e+00
-1.929043000000000063e+00
-1.695186999999999999e+00
-1.277106999999999992e+00
-2.185277000000000136e+00
-1.438217000000000079e+00
-1.368530000000000024e+00
-1.070936000000000110e+00
1.266386000000000012e+00
-1.560405999999999960e+00
-1.831517999999999979e+00
1.616057000000000077e+00
-1.418010999999999910e+00
8.789050000000000473e-01
-1.711322000000000010e+00
-1.310710000000000042e+00
1.784523000000000081e+00
1.299771999999999927e+00
1.000817000000000068e+00
-7.191119999999999735e-01
1.390341999999999967e+00
9.995340000000000336e-01
9.319619999999999571e-01
-1.191975999999999924e+00
-1.704911000000000065e+00
-1.068724000000000007e+00
-1.416867000000000099e+00
1.164409999999999945e+00
-1.111728000000000049e+00
-1.726081999999999894e+00
-1.286669999999999980e+00
-1.191691999999999974e+00
-1.854017999999999944e+00
-1.809031000000000056e+00
-1.290391999999999983e+00
-1.304540000000000033e+00
1.010221000000000036e+00
9.850950000000000539e-01
-2.151943999999999857e+00
1.661426999999999987e+00
1.224447999999999981e+00
1.030972999999999917e+00
1.280175000000000063e+00
1.416706999999999939e+00
1.127683999999999909e+00
1.373348999999999931e+00
1.895273999999999903e+00
1.457367999999999997e+00
1.173764999999999947e+00
1.829005999999999910e+00
1.786035999999999957e+00
1.201535999999999937e+00
1.168207999999999913e+00
-1.000598000000000098e+00
1.746712000000000042e+00
2.475690000000000168e+00
1.631674999999999986e+00
-7.141579999999999595e-01
7.592360000000000220e-01
1.380824999999999969e+00
7.253030000000000310e-01
-2.080259999999999998e+00
2.099042999999999992e+00
-9.688999999999999835e-01
1.122270000000000101e+00
1.398203000000000085e+00
1.459392999999999940e+00
-1.506863000000000063e+00
2.679590999999999834e+00
1.771053999999999906e+00
1.734750999999999932e+00
1.985158999999999896e+00
6.953669999999999574e-01
2.081566000000000027e+00
2.865552999999999795e+00
1.598146000000000067e+00
1.030256999999999978e+00
-1.023921999999999999e+00
1.283398999999999957e+00
1.714112000000000080e+00
-2.292244999999999866e+00
2.348473999999999950e+00
1.418876000000000026e+00
1.281822999999999935e+00
1.510369999999999990e+00
1.509636999999999896e+00
-1.276210999999999984e+00
2.461615999999999804e+00
1.506661999999999946e+00
1.850178000000000100e+00
2.057352999999999987e+00
-1.148007999999999917e+00
2.094049000000000049e+00
1.374848999999999988e+00
1.524767999999999901e+00
1.215505999999999975e+00
1.544097000000000053e+00
1.638574999999999893e+00
1.273736999999999897e+00
8.596570000000000045e-01
-1.424287999999999998e+00
1.153817000000000093e+00
1.114171999999999940e+00
-1.371175000000000033e+00
8.260349999999999637e-01
-1.923294999999999977e+00
-1.048448000000000047e+00
-7.042300000000000226e-01
2.046511000000000191e+00
-2.153167999999999971e+00
-1.416128000000000053e+00
1.559191999999999911e+00
-8.655089999999999728e-01
1.474386999999999892e+00
1.738766999999999951e+00
-9.829649999999999777e-01
1.750483000000000011e+00
1.822227000000000041e+00
1.125081999999999915e+00
-1.825066999999999995e+00
-1.114711000000000007e+00
1.173459000000000030e+00
1.574524999999999952e+00
2.002285999999999788e+00
1.682892000000000055e+00
2.418086000000000180e+00
1.582081999999999988e+00
1.987309999999999910e+00
1.246683999999999903e+00
-1.388311999999999991e+00
1.821703000000000072e+00
1.406339999999999923e+00
1.728202000000000016e+00
1.295396999999999910e+00
-1.192871999999999932e+00
5.470629999999999660e-01
-1.456631000000000009e+00
1.937731000000000092e+00
1.518577000000000066e+00
-8.689689999999999914e-01
1.089471000000000078e+00
-1.617437000000000014e+00
8.540349999999999886e-01
-1.308853000000000044e+00
1.254571000000000103e+00
1.266761999999999944e+00
2.413435999999999915e+00
2.166948000000000096e+00
-1.532535999999999898e+00
1.198768999999999973e+00
1.433127000000000040e+00
2.156960000000000210e+00
1.036769999999999969e+00
2.055690999999999935e+00
2.117046000000000205e+00
1.453448000000000073e+00
1.427022000000000013e+00
1.539781999999999984e+00
-1.202444999999999986e+00
9.537130000000000329e-01
-1.453159000000000090e+00
1.975435000000000052e+00
2.121526999999999941e+00
2.479115000000000180e+00
1.972183000000000019e+00
1.299423999999999912e+00
1.358232000000000106e+00
1.244941999999999993e+00
-1.333510999999999891e+00
1.046600999999999893e+00
2.306389999999999940e+00
1.417388000000000092e+00
-1.511579000000000006e+00
1.442099999999999937e+00
-1.489451999999999998e+00
1.371745999999999910e+00
2.012163000000000146e+00
-1.255695000000000006e+00
1.428055000000000074e+00
-1.574197000000000068e+00
1.309441000000000077e+00
8.006410000000000471e-01
1.180001999999999995e+00
1.928118999999999916e+00
1.677410000000000068e+00
1.169267000000000056e+00
1.502866999999999953e+00
1.424311000000000105e+00
1.075496999999999925e+00
1.659445999999999977e+00
1.176223999999999936e+00
-1.198649999999999993e+00
2.151206000000000174e+00
-1.242718999999999907e+00
-1.609971999999999959e+00
1.699608999999999925e+00
-1.045968999999999927e+00
1.611378999999999895e+00
1.862327999999999983e+00
1.122867000000000060e+00
-1.305187000000000097e+00
-8.583549999999999791e-01
1.560645000000000060e+00
1.856694999999999984e+00
8.937049999999999716e-01
1.405343999999999927e+00
1.346845999999999988e+00
1.810114999999999919e+00
1.685279999999999889e+00
1.294696000000000069e+00
-1.112805999999999962e+00
-1.255889000000000033e+00
1.206841999999999970e+00
2.106298999999999921e+00
2.003712999999999855e+00
-9.984220000000000317e-01
1.425070000000000059e+00
1.691348999999999991e+00
7.813769999999999882e-01
1.417510999999999965e+00
-9.216090000000000115e-01
-1.057735000000000092e+00
1.910303000000000084e+00
-6.015270000000000339e-01
1.190166000000000057e+00
1.417272000000000087e+00
1.406412999999999913e+00
1.117361999999999966e+00
6.736419999999999630e-01
-1.467071999999999932e+00
-9.241880000000000095e-01
-1.938064000000000009e+00
1.329412000000000038e+00
-1.804496000000000100e+00
-1.192571999999999965e+00
1.764235999999999915e+00
1.533687000000000022e+00
1.057215999999999934e+00
1.023118999999999890e+00
-1.114079000000000041e+00
-1.740167999999999937e+00
1.725618000000000096e+00
-6.820819999999999661e-01
-1.456912999999999903e+00
-1.133901999999999965e+00
1.005648000000000097e+00
1.444447999999999954e+00
9.979810000000000070e-01
-1.103882999999999948e+00
-1.186158999999999963e+00
-1.391680000000000028e+00
1.220015999999999989e+00
-1.586438999999999933e+00
-1.540234000000000103e+00
1.519201000000000024e+00
1.415707000000000049e+00
8.934720000000000439e-01
-1.450401999999999969e+00
-1.696078999999999892e+00
-1.775199999999999889e+00
-1.896157000000000092e+00
-7.319670000000000343e-01
-1.750987999999999989e+00
-1.700830999999999982e+00
1.044456000000000051e+00
1.825082000000000093e+00
5.315800000000000525e-01
-1.521522000000000041e+00
-1.351866000000000012e+00
-1.438196000000000030e+00
-1.411726999999999954e+00
-1.537147000000000041e+00
-1.748030999999999890e+00
1.932169000000000025e+00
1.779303999999999997e+00
1.228382000000000085e+00
1.749983000000000066e+00
-1.716671999999999976e+00
-1.481622999999999912e+00
2.114012999999999920e+00
8.456780000000000408e-01
1.396859999999999991e+00
-1.309617999999999949e+00
9.941400000000000237e-01
2.072745999999999977e+00
1.573302999999999896e+00
1.214493000000000045e+00
1.762064000000000075e+00
1.480952000000000046e+00
1.989630999999999927e+00
2.524328999999999823e+00
-1.199500000000000011e+00
2.099044999999999828e+00
2.041980000000000128e+00
1.725788000000000100e+00
1.934314000000000089e+00
-1.625505999999999895e+00
2.313505000000000145e+00
2.723558000000000145e+00
1.213959999999999928e+00
1.869723000000000024e+00
-1.357514000000000109e+00
1.542723000000000066e+00
2.303672000000000164e+00
1.525814000000000004e+00
1.311080000000000023e+00
1.273981000000000030e+00
-7.355289999999999884e-01
2.092690000000000161e+00
1.699742000000000086e+00
1.114298999999999928e+00
1.409432999999999936e+00
1.193275000000000086e+00
1.607058000000000098e+00
1.746372999999999953e+00
-1.750415000000000054e+00
2.144051000000000151e+00
1.809590999999999950e+00
1.103256000000000014e+00
1.453478999999999965e+00
-1.751543999999999990e+00
1.142724000000000073e+00
1.952552000000000065e+00
9.509659999999999780e-01
-1.558276999999999912e+00
-1.050354000000000010e+00
-9.701640000000000263e-01
1.665742999999999974e+00
-1.446917000000000009e+00
1.282375000000000043e+00
-1.187257999999999925e+00
-9.961400000000000254e-01
1.892244999999999955e+00
1.742199000000000053e+00
-1.560877000000000070e+00
1.964992999999999990e+00
1.758612000000000064e+00
9.663990000000000080e-01
1.827477000000000018e+00
-1.318278999999999979e+00
1.254273999999999889e+00
1.821784000000000070e+00
9.048059999999999992e-01
-1.876112999999999920e+00
-1.340622999999999898e+00
-9.678309999999999969e-01
1.363083000000000045e+00
-1.112185999999999897e+00
-1.066087000000000007e+00
1.572229000000000099e+00
-1.319851000000000107e+00
1.563053999999999943e+00
1.532939999999999969e+00
-1.976904999999999912e+00
-1.292335000000000012e+00
1.588481000000000032e+00
1.054985999999999979e+00
-1.587422000000000111e+00
-1.463745999999999992e+00
1.555320999999999954e+00
2.109605999999999870e+00
7.298249999999999460e-01
-1.238420000000000076e+00
-1.702538000000000107e+00
-8.433500000000000441e-01
1.518049999999999899e+00
-1.593995000000000051e+00
-2.076445000000000096e+00
-1.176161999999999930e+00
-1.178298999999999985e+00
9.711899999999999977e-01
1.355598000000000081e+00
-1.696676000000000073e+00
1.196182999999999996e+00
1.265036000000000049e+00
1.035927000000000042e+00
-1.445869000000000071e+00
-1.575488999999999917e+00
1.684930999999999957e+00
2.184699999999999864e+00
1.276445999999999970e+00
1.469907999999999992e+00
-1.929168999999999912e+00
6.642510000000000359e-01
9.569119999999999848e-01
-1.417186999999999975e+00
-1.608645000000000103e+00
-1.271538999999999975e+00
1.151785999999999976e+00
1.493222999999999967e+00
1.287889999999999979e+00
-1.084138000000000046e+00
1.304167999999999994e+00
1.483899999999999997e+00
1.370780000000000109e+00
1.477873999999999910e+00
-1.449732000000000021e+00
1.814543999999999935e+00
2.332219999999999960e+00
1.237173999999999996e+00
1.023679000000000006e+00
-8.928519999999999790e-01
4.143209999999999948e-01
1.194785999999999904e+00
-1.638047000000000031e+00
-1.578815999999999997e+00
-1.735700999999999938e+00
8.329090000000000105e-01
1.368957999999999897e+00
8.292800000000000171e-01
-1.263946999999999932e+00
1.745273999999999992e+00
1.756045000000000078e+00
1.327156000000000002e+00
1.483835999999999933e+00
-1.468469999999999942e+00
1.835226000000000024e+00
1.925562999999999914e+00
1.120371000000000006e+00
-1.349520999999999971e+00
-1.558043999999999984e+00
-1.319285999999999959e+00
-8.028690000000000548e-01
-1.368162000000000100e+00
-1.350240000000000107e+00
-1.991861000000000104e+00
-1.067099999999999937e+00
1.172250000000000014e+00
-1.136289000000000105e+00
-2.035905000000000076e+00
1.611725999999999992e+00
1.644193999999999933e+00
1.442847999999999908e+00
-1.482015000000000082e+00
-1.564921000000000006e+00
-1.403742000000000045e+00
-1.582602999999999982e+00
9.982649999999999579e-01
-1.344306999999999919e+00
-2.109757999999999800e+00
-1.605510999999999910e+00
-1.609139000000000097e+00
-2.007883000000000084e+00
-1.613383000000000012e+00
-1.759778999999999982e+00
-1.138808000000000042e+00
1.124336000000000002e+00
5.108610000000000095e-01
-1.693505999999999956e+00
9.659280000000000088e-01
1.171519999999999895e+00
1.360381000000000062e+00
1.453303000000000011e+00
-1.501038000000000094e+00
1.590333999999999914e+00
1.934295000000000098e+00
8.236740000000000173e-01
-1.130727000000000038e+00
-2.297309999999999963e+00
-1.464474999999999971e+00
-1.329180999999999946e+00
-2.659672000000000036e+00
-1.519377999999999895e+00
-1.461265000000000036e+00
-8.057339999999999502e-01
-1.517508999999999997e+00
9.183000000000000052e-01
-1.961588000000000109e+00
-1.132614999999999927e+00
1.462563999999999975e+00
1.335210999999999926e+00
1.640012000000000025e+00
-1.566648000000000041e+00
1.447600999999999916e+00
-1.528345999999999982e+00
1.004939999999999944e+00
1.040955000000000075e+00
-1.899466000000000099e+00
-1.380700000000000038e+00
-8.694300000000000361e-01
-2.631203999999999876e+00
1.554731000000000085e+00
-1.449894000000000016e+00
8.095849999999999991e-01
2.086688000000000098e+00
9.715730000000000199e-01
-1.508977999999999930e+00
1.166881999999999975e+00
1.318319000000000019e+00
1.394932000000000061e+00
-1.386845000000000105e+00
-1.309163999999999994e+00
1.647186999999999957e+00
1.645180000000000087e+00
1.607147000000000103e+00
1.545549000000000062e+00
-1.185936000000000101e+00
8.353159999999999474e-01
1.503684000000000021e+00
-1.347339999999999982e+00
1.881224000000000007e+00
-1.256955999999999962e+00
1.287295999999999996e+00
1.706010000000000026e+00
8.023219999999999796e-01
1.225225999999999926e+00
5.589420000000000499e-01
1.205421000000000076e+00
2.260088000000000097e+00
-1.411674000000000095e+00
1.340019000000000071e+00
1.452352000000000087e+00
1.545711000000000057e+00
1.958301999999999987e+00
9.323740000000000361e-01
-8.584450000000000136e-01
-7.864050000000000207e-01
1.668350000000000000e+00
-1.705529999999999990e+00
2.309245999999999910e+00
-1.264734999999999943e+00
1.187553000000000081e+00
-1.953948000000000018e+00
1.339374000000000065e+00
1.084724000000000022e+00
1.270504000000000078e+00
1.740197999999999912e+00
1.836694999999999967e+00
1.074006000000000016e+00
1.053743000000000096e+00
1.683905999999999903e+00
1.902725999999999917e+00
1.872632999999999992e+00
8.916309999999999514e-01
-8.308229999999999782e-01
-7.521330000000000515e-01
-1.078718999999999983e+00
1.461934000000000067e+00
2.383488999999999969e+00
-1.100975999999999955e+00
1.497411999999999965e+00
1.650171999999999972e+00
1.271138000000000101e+00
1.385632999999999893e+00
1.259651000000000076e+00
-1.418971999999999900e+00
1.592548000000000075e+00
9.201780000000000515e-01
1.576125999999999916e+00
1.318967000000000001e+00
1.357401999999999997e+00
1.437535000000000007e+00
6.051750000000000185e-01
-9.309889999999999555e-01
1.420530999999999988e+00
-1.747034999999999894e+00
1.761638000000000037e+00
1.941100999999999965e+00
-1.206598000000000059e+00
1.594157000000000046e+00
1.708269000000000037e+00
1.441791000000000045e+00
-1.194140999999999897e+00
1.520413999999999932e+00
1.590873999999999899e+00
1.468439999999999968e+00
-7.546150000000000357e-01
1.435756000000000032e+00
1.338762000000000008e+00
1.163518000000000052e+00
1.924719000000000069e+00
8.164709999999999468e-01
-1.001586000000000087e+00
1.201565999999999912e+00
1.115134999999999987e+00
1.750254999999999894e+00
2.227640000000000065e+00
1.229317999999999911e+00
1.821410999999999891e+00
1.527641000000000027e+00
1.244650999999999952e+00
1.644403000000000059e+00
-1.317010999999999932e+00
1.485972999999999988e+00
1.613385000000000069e+00
8.475770000000000248e-01
1.889418999999999960e+00
1.386428999999999911e+00
6.210940000000000349e-01
1.354781999999999931e+00
1.141750999999999960e+00
-1.347169999999999979e+00
9.620539999999999647e-01
1.201821999999999946e+00
9.647360000000000380e-01
2.002613999999999894e+00
1.208129999999999926e+00
1.761490000000000000e+00
1.338330000000000020e+00
1.152754999999999974e+00
1.769968999999999903e+00
-1.628981999999999930e+00
1.149426999999999977e+00
1.771468999999999960e+00
-4.796059999999999768e-01
1.369715999999999934e+00
1.320645999999999987e+00
6.145669999999999744e-01
1.711811999999999889e+00
1.545903000000000027e+00
1.391493000000000091e+00
2.057246999999999826e+00
1.975328999999999890e+00
1.397586999999999913e+00
1.258426000000000045e+00
1.012331000000000092e+00
2.099105999999999916e+00
2.169878999999999891e+00
1.250602999999999909e+00
1.333452000000000082e+00
-1.263859999999999983e+00
-5.090529999999999777e-01
1.154536000000000007e+00
-1.750626000000000015e+00
-1.462366000000000055e+00
-1.231538999999999939e+00
-4.009360000000000146e-01
1.241311000000000053e+00
1.391596999999999973e+00
-1.484042000000000083e+00
1.843364000000000003e+00
2.152023999999999937e+00
1.689907999999999966e+00
1.638538000000000050e+00
-1.331242999999999954e+00
2.521513000000000115e+00
2.035763000000000211e+00
1.718596000000000013e+00
1.499884999999999913e+00
1.755082000000000031e+00
1.936145000000000005e+00
1.829101000000000088e+00
6.719089999999999785e-01
-1.304944000000000104e+00
-1.236132999999999926e+00
1.409491000000000049e+00
2.502429999999999932e+00
1.361391000000000018e+00
1.295095000000000107e+00
-5.550770000000000426e-01
1.556391999999999998e+00
2.049643000000000104e+00
1.948256999999999906e+00
1.388976999999999906e+00
1.833895999999999971e+00
1.674530999999999992e+00
1.570661000000000085e+00
2.261848000000000081e+00
-9.674270000000000369e-01
1.803277000000000019e+00
2.918928999999999885e+00
1.186471000000000053e+00
2.173344000000000165e+00
-1.510969999999999924e+00
1.743568000000000007e+00
2.807503000000000082e+00
1.364659999999999984e+00
1.775552000000000019e+00
9.582530000000000214e-01
1.268202000000000051e+00
2.170805000000000096e+00
2.103943000000000119e+00
1.701610999999999985e+00
1.655348000000000042e+00
1.182692999999999994e+00
1.670150999999999941e+00
2.203015000000000168e+00
-1.140786000000000078e+00
2.082904999999999784e+00
2.170336999999999961e+00
1.260974999999999957e+00
2.146393999999999913e+00
-1.330507000000000106e+00
1.683737999999999957e+00
2.005393999999999899e+00
1.712171000000000110e+00
1.049075999999999897e+00
1.540021000000000084e+00
1.676884000000000041e+00
1.520483000000000029e+00
-6.602529999999999788e-01
-1.048276999999999903e+00
1.434906999999999933e+00
1.216909999999999936e+00
1.748764999999999903e+00
1.200803000000000065e+00
-1.548043999999999976e+00
-9.827219999999999844e-01
-9.146260000000000501e-01
-1.799163999999999985e+00
1.659593000000000096e+00
-1.299925999999999915e+00
-1.312723000000000084e+00
1.050035999999999969e+00
7.146150000000000002e-01
1.657089999999999952e+00
1.504248000000000030e+00
1.354973999999999901e+00
1.775022000000000100e+00
-1.059903000000000040e+00
-9.999590000000000423e-01
1.271457999999999977e+00
1.212760999999999978e+00
1.499106999999999967e+00
1.517144000000000048e+00
1.279454000000000091e+00
1.672153000000000000e+00
1.794480999999999993e+00
9.974650000000000460e-01
8.350410000000000332e-01
-1.615880999999999901e+00
1.429030999999999940e+00
2.481316000000000077e+00
8.744929999999999648e-01
1.761316000000000104e+00
-1.745344999999999924e+00
-6.480470000000000397e-01
1.371345999999999954e+00
-1.675240999999999980e+00
1.414786000000000099e+00
-1.399955999999999978e+00
-9.628280000000000172e-01
9.909139999999999615e-01
1.643713999999999897e+00
-1.412206999999999990e+00
1.954701000000000022e+00
1.519697000000000076e+00
1.376565999999999956e+00
1.624311000000000060e+00
-1.291552999999999951e+00
1.722660000000000080e+00
2.364621999999999780e+00
1.699024000000000090e+00
1.482952999999999966e+00
1.406959000000000071e+00
1.619183999999999957e+00
1.388176000000000077e+00
-1.103472999999999926e+00
-1.317555999999999949e+00
-1.334708000000000006e+00
1.190701999999999927e+00
1.577082000000000095e+00
1.127100999999999908e+00
2.033598000000000017e+00
1.267559000000000102e+00
1.467648999999999981e+00
9.604390000000000427e-01
1.284999000000000002e+00
-1.133745999999999921e+00
1.745708000000000037e+00
-1.751846999999999932e+00
9.325940000000000341e-01
1.953405000000000058e+00
-1.788219999999999921e+00
-1.185996000000000050e+00
8.879690000000000083e-01
-1.945756000000000041e+00
-1.582019999999999982e+00
-1.569760000000000044e+00
9.478170000000000206e-01
1.437605000000000022e+00
1.136090999999999962e+00
-1.771848000000000090e+00
1.429920000000000080e+00
1.711607000000000101e+00
1.203318000000000110e+00
-1.586376000000000008e+00
-1.554265999999999925e+00
1.967076000000000047e+00
1.676622999999999974e+00
9.994910000000000183e-01
1.670244999999999980e+00
-1.683766000000000096e+00
-1.394757999999999942e+00
-1.239096999999999893e+00
-1.730263000000000106e+00
-1.395273999999999903e+00
-1.827177000000000051e+00
1.234521999999999897e+00
1.465039999999999898e+00
-9.814770000000000438e-01
-1.204151999999999889e+00
1.768551999999999902e+00
-1.148606999999999934e+00
1.061676999999999982e+00
1.185834999999999972e+00
-1.755846999999999936e+00
1.484229999999999938e+00
1.778105000000000047e+00
1.057571999999999957e+00
-1.372814999999999896e+00
-1.598419999999999952e+00
-1.411477000000000093e+00
-9.196229999999999682e-01
-1.716034000000000059e+00
-2.099410999999999916e+00
-1.812008000000000063e+00
-1.299867000000000106e+00
1.386628999999999889e+00
7.588580000000000325e-01
-1.772612999999999994e+00
1.584457999999999922e+00
-1.393199000000000076e+00
9.959080000000000155e-01
-1.129671000000000092e+00
-1.531219000000000108e+00
1.365172999999999970e+00
1.890490000000000004e+00
1.666236999999999968e+00
-1.359704999999999941e+00
-1.835836999999999941e+00
-1.628635999999999973e+00
-1.970652000000000070e+00
-1.521268000000000065e+00
-1.615556999999999910e+00
-1.634878999999999971e+00
-8.827030000000000154e-01
1.500002999999999975e+00
5.254219999999999446e-01
-1.956339999999999968e+00
1.477055999999999925e+00
-1.582570999999999950e+00
-1.173607000000000067e+00
1.099461999999999939e+00
-1.406574999999999909e+00
1.675418000000000074e+00
2.412371999999999961e+00
1.537579999999999947e+00
8.586179999999999923e-01
-1.458711000000000091e+00
-1.684668000000000054e+00
-1.143418999999999963e+00
-1.717230999999999952e+00
-1.551660000000000039e+00
-1.521096000000000004e+00
-1.577750999999999904e+00
1.364033000000000051e+00
7.563480000000000203e-01
-1.837285000000000057e+00
-1.691006000000000009e+00
-1.403494999999999937e+00
-9.136140000000000372e-01
-1.196361999999999925e+00
-1.291238000000000108e+00
1.221249000000000029e+00
-1.835221999999999909e+00
1.309277999999999942e+00
1.308902999999999928e+00
-1.644954000000000027e+00
1.894776000000000016e+00
1.530227999999999922e+00
6.016240000000000476e-01
1.382519999999999971e+00
-1.327784000000000075e+00
-1.360533999999999910e+00
-2.205979999999999830e+00
1.617763000000000062e+00
9.931250000000000355e-01
1.541516000000000108e+00
1.404576000000000047e+00
1.062591999999999981e+00
-1.335607999999999906e+00
-1.289323999999999915e+00
-1.473082000000000003e+00
-1.302661999999999987e+00
1.194749999999999979e+00
9.626900000000000457e-01
-2.541523999999999894e+00
-1.148109999999999964e+00
-8.557670000000000554e-01
-2.095021000000000022e+00
2.096944000000000141e+00
-1.244409000000000098e+00
-1.666730000000000045e+00
-1.599199000000000037e+00
7.092159999999999576e-01
-1.693028999999999895e+00
-1.637925000000000075e+00
1.013555999999999901e+00
1.483012999999999915e+00
-8.225369999999999626e-01
-1.464328999999999992e+00
1.489638000000000018e+00
1.505362000000000089e+00
1.434622999999999982e+00
7.424950000000000161e-01
-1.001007999999999898e+00
-1.467975999999999948e+00
1.636311999999999989e+00
1.810670000000000002e+00
1.395758999999999972e+00
-1.026840999999999893e+00
1.621482000000000090e+00
1.639556999999999931e+00
1.499055999999999944e+00
1.598691000000000084e+00
1.817930000000000046e+00
1.516280999999999990e+00
1.591836999999999946e+00
-1.366133999999999959e+00
-1.521913999999999989e+00
-1.489128000000000007e+00
1.290459000000000023e+00
1.791218999999999895e+00
8.532509999999999817e-01
-1.794106999999999896e+00
-1.283103000000000105e+00
-1.012615000000000043e+00
1.947130000000000027e+00
2.467884999999999884e+00
-1.564845000000000041e+00
1.715298999999999907e+00
-1.432274000000000047e+00
1.294483999999999968e+00
-1.222066000000000097e+00
-1.600619999999999932e+00
-8.274599999999999733e-01
1.142732999999999999e+00
1.229244999999999921e+00
1.540734000000000048e+00
1.430215000000000014e+00
1.323374999999999968e+00
2.046012999999999860e+00
5.707269999999999843e-01
-9.787749999999999506e-01
1.906879999999999908e+00
1.570122000000000018e+00
1.922153000000000000e+00
1.891389999999999905e+00
-1.203651000000000026e+00
2.118154999999999788e+00
1.922179000000000082e+00
1.374112999999999918e+00
6.985660000000000203e-01
-8.460280000000000022e-01
-4.970559999999999978e-01
1.350894999999999957e+00
-1.443230999999999931e+00
1.961362000000000050e+00
-1.348916999999999922e+00
7.540320000000000356e-01
1.450125000000000108e+00
1.036229000000000067e+00
1.130325000000000024e+00
2.754821000000000186e+00
2.020919000000000132e+00
1.509282999999999930e+00
2.006466000000000083e+00
-1.117439999999999989e+00
2.021145999999999887e+00
1.586735999999999924e+00
1.677945999999999938e+00
1.902562000000000086e+00
2.374502999999999808e+00
1.851523000000000030e+00
1.981090999999999935e+00
4.784999999999999809e-01
1.126039000000000012e+00
1.257976999999999901e+00
1.213343999999999978e+00
1.960213999999999901e+00
1.331966999999999901e+00
-6.502200000000000202e-01
-8.283540000000000347e-01
1.773784999999999945e+00
2.127924000000000149e+00
2.049622999999999973e+00
1.247401999999999900e+00
1.925529999999999964e+00
1.578370000000000051e+00
1.375361000000000056e+00
1.816850000000000076e+00
-1.113428000000000084e+00
1.342205000000000092e+00
8.964109999999999578e-01
-1.345495000000000108e+00
1.934428000000000036e+00
-1.364927000000000001e+00
6.858459999999999557e-01
1.781514999999999960e+00
1.048618000000000050e+00
1.112198000000000020e+00
1.626697999999999977e+00
1.657966999999999969e+00
1.477330999999999950e+00
1.570956000000000019e+00
1.057053999999999938e+00
1.678220999999999963e+00
1.307112999999999969e+00
1.455699000000000076e+00
1.791001000000000065e+00
2.119558000000000053e+00
2.219600999999999935e+00
1.758931999999999940e+00
1.129475000000000007e+00
-1.098451999999999984e+00
-1.059639999999999915e+00
1.089820999999999929e+00
1.772024999999999961e+00
9.376360000000000250e-01
-9.199230000000000462e-01
-9.030070000000000041e-01
-1.560292000000000012e+00
-1.464123000000000063e+00
-1.315700000000000092e+00
-9.658689999999999776e-01
1.713359000000000076e+00
-9.055790000000000228e-01
1.139991999999999894e+00
1.605677999999999939e+00
-9.112270000000000092e-01
-1.892811999999999939e+00
1.913723999999999981e+00
6.549869999999999859e-01
1.323055000000000092e+00
-1.427411999999999903e+00
2.011627999999999972e+00
1.759087000000000067e+00
9.186210000000000209e-01
1.169351000000000029e+00
-8.623650000000000482e-01
-7.723950000000000538e-01
1.376613000000000087e+00
-1.192587000000000064e+00
-1.233000000000000096e+00
1.824750000000000094e+00
1.081221999999999905e+00
1.244550000000000045e+00
1.807943999999999996e+00
-1.130069999999999908e+00
1.945548000000000055e+00
2.166856000000000115e+00
1.033844999999999903e+00
1.217756999999999978e+00
-1.397294000000000036e+00
1.804324000000000039e+00
2.611117999999999828e+00
1.393119999999999914e+00
1.254874999999999963e+00
1.898457000000000061e+00
1.624722000000000000e+00
1.492942999999999909e+00
1.045511999999999997e+00
-1.283700000000000063e+00
1.649400999999999895e+00
1.462205999999999895e+00
1.901481999999999895e+00
1.569344000000000072e+00
1.191651999999999934e+00
1.689550000000000107e+00
2.178004000000000051e+00
8.192650000000000210e-01
1.344160000000000021e+00
-1.715362999999999971e+00
1.857723999999999931e+00
2.066129000000000104e+00
9.521269999999999456e-01
1.690298000000000078e+00
-9.888339999999999907e-01
-9.086049999999999960e-01
-1.146970999999999963e+00
1.249360999999999944e+00
-1.251684000000000019e+00
-1.534756999999999927e+00
1.076947000000000099e+00
1.774863999999999997e+00
1.715792999999999902e+00
-1.147431000000000090e+00
1.892358999999999902e+00
1.499222000000000055e+00
8.479839999999999600e-01
1.899162999999999935e+00
-1.299530000000000074e+00
1.886813000000000073e+00
2.025767000000000095e+00
2.153350999999999793e+00
1.348303999999999947e+00
2.106628000000000167e+00
1.546716999999999897e+00
1.444817999999999936e+00
5.514900000000000357e-01
1.196565000000000101e+00
-1.590286000000000088e+00
1.374779999999999891e+00
1.765262000000000109e+00
1.342624000000000040e+00
-1.110403000000000029e+00
1.349467999999999890e+00
-8.868620000000000392e-01
-1.884405000000000108e+00
1.550410000000000066e+00
-1.077061000000000046e+00
1.375831999999999944e+00
1.109644000000000075e+00
1.047789999999999999e+00
1.432371000000000061e+00
1.294499999999999984e+00
1.388632000000000088e+00
1.704299999999999926e+00
-7.758490000000000109e-01
-1.327066000000000079e+00
-1.315349000000000101e+00
-9.109660000000000535e-01
1.804848999999999926e+00
1.478777000000000008e+00
1.103715000000000002e+00
1.841369000000000034e+00
1.794337000000000071e+00
1.333123999999999976e+00
1.097644000000000064e+00
-9.960839999999999694e-01
1.941856999999999944e+00
2.406101000000000045e+00
1.795009999999999994e+00
2.086021000000000125e+00
-1.211462999999999957e+00
1.390193999999999930e+00
1.833641000000000076e+00
1.211151000000000089e+00
1.723732000000000042e+00
1.599118000000000039e+00
6.781650000000000178e-01
1.897712000000000065e+00
2.228747999999999951e+00
2.148017999999999983e+00
2.020108000000000015e+00
2.124750000000000139e+00
2.355001000000000122e+00
2.002045999999999992e+00
1.110292000000000057e+00
2.299399000000000193e+00
2.634736999999999885e+00
1.591363000000000083e+00
2.658033999999999786e+00
-1.858293999999999890e+00
8.533389999999999587e-01
1.649564000000000030e+00
-1.366414999999999935e+00
-1.622054000000000107e+00
1.149799999999999933e+00
7.982770000000000143e-01
1.531557000000000057e+00
1.535538999999999987e+00
2.136909999999999865e+00
-9.240390000000000548e-01
1.217476000000000003e+00
2.291329999999999867e+00
1.823970000000000091e+00
-1.658307999999999893e+00
2.159174999999999844e+00
1.800599999999999978e+00
1.046267000000000058e+00
2.246376000000000150e+00
-1.716709999999999958e+00
1.071989000000000081e+00
1.702698000000000045e+00
-8.726580000000000448e-01
-1.810877999999999988e+00
-1.395413000000000014e+00
1.142859000000000069e+00
2.160635000000000083e+00
6.037839999999999874e-01
-2.123129000000000044e+00
-1.656546999999999992e+00
-3.914119999999999822e-01
-1.184172999999999920e+00
2.026356999999999964e+00
-1.197988000000000053e+00
1.655893000000000059e+00
1.284346999999999905e+00
1.127113000000000032e+00
2.149129999999999985e+00
-1.584540999999999977e+00
1.388239000000000001e+00
1.481378000000000084e+00
8.075900000000000301e-01
1.763360000000000039e+00
-1.342289999999999983e+00
1.922358999999999929e+00
1.961619999999999919e+00
1.805758999999999892e+00
1.156892000000000031e+00
1.953300000000000036e+00
1.679410999999999987e+00
1.276248999999999967e+00
1.476213999999999915e+00
-1.772010000000000085e+00
-1.127706000000000097e+00
1.348629000000000078e+00
1.206504999999999939e+00
1.510216000000000003e+00
-1.538982999999999990e+00
-1.012194999999999956e+00
-8.743640000000000301e-01
-2.015902000000000083e+00
1.667165999999999926e+00
-1.316043000000000074e+00
-1.235846000000000000e+00
1.008369999999999989e+00
7.740829999999999655e-01
-1.565816000000000097e+00
1.416703000000000046e+00
9.296349999999999891e-01
1.259384000000000059e+00
-1.264442999999999984e+00
-1.332448000000000077e+00
1.549876000000000031e+00
-1.690558999999999923e+00
2.059413999999999856e+00
1.839788999999999897e+00
1.356594999999999995e+00
1.746099999999999985e+00
1.526259000000000032e+00
-8.793119999999999825e-01
-1.194914999999999949e+00
-1.600708999999999937e+00
-1.132624000000000075e+00
-1.493746999999999936e+00
1.936131999999999964e+00
-1.424071000000000087e+00
2.152848000000000095e+00
1.234358999999999984e+00
1.195407000000000108e+00
8.956730000000000524e-01
-1.446212999999999971e+00
-1.211753000000000080e+00
-1.518737000000000004e+00
1.290626999999999969e+00
-1.052270999999999956e+00
-1.750599999999999934e+00
-2.439579999999999860e+00
-1.140589000000000075e+00
-2.136020999999999948e+00
1.897952000000000083e+00
-1.720657000000000103e+00
-1.595841000000000065e+00
2.076226000000000127e+00
-4.117049999999999876e-01
-1.877377000000000073e+00
-1.660868000000000011e+00
-1.294404000000000110e+00
-4.930089999999999750e-01
-2.111953999999999887e+00
1.286812000000000067e+00
-1.612503999999999937e+00
-1.319045000000000023e+00
-1.360849999999999893e+00
1.272705999999999893e+00
-1.702137000000000011e+00
-1.381261999999999990e+00
5.040799999999999725e-01
-8.954609999999999514e-01
1.838472000000000106e+00
-1.419002000000000097e+00
-1.550192999999999932e+00
-1.749862000000000029e+00
-5.572660000000000391e-01
1.635393000000000097e+00
-1.704941999999999958e+00
-8.480189999999999673e-01
1.522127999999999926e+00
-1.636190999999999951e+00
-1.498569000000000040e+00
-1.602792999999999912e+00
1.183877000000000068e+00
1.885097999999999940e+00
8.946460000000000523e-01
-1.502081999999999917e+00
-1.260613999999999901e+00
-9.141529999999999934e-01
-2.169786999999999910e+00
-2.105669999999999931e+00
-1.315485999999999933e+00
-1.512296000000000085e+00
-1.118176000000000059e+00
7.193410000000000082e-01
1.793233000000000077e+00
-1.621137999999999968e+00
-1.125736999999999988e+00
2.010693999999999981e+00
1.323155000000000081e+00
-2.022123999999999810e+00
-1.447956999999999939e+00
8.407240000000000268e-01
1.676336999999999966e+00
1.759190000000000031e+00
1.290991000000000000e+00
1.595215000000000050e+00
1.462023999999999990e+00
1.447054000000000062e+00
1.543776000000000037e+00
-9.288960000000000550e-01
1.855973000000000095e+00
1.571244000000000085e+00
1.183934000000000042e+00
1.690450999999999926e+00
-1.523783000000000110e+00
7.088119999999999976e-01
1.914781000000000066e+00
1.913883000000000001e+00
-2.092696999999999807e+00
-1.234534999999999938e+00
1.168792000000000053e+00
1.726847000000000021e+00
8.918610000000000149e-01
9.151580000000000270e-01
1.874603000000000019e+00
1.552856000000000014e+00
2.139161999999999786e+00
2.143428999999999807e+00
-1.345158000000000076e+00
1.841177000000000064e+00
1.668709999999999916e+00
1.527471999999999941e+00
1.855776000000000092e+00
9.485649999999999915e-01
1.199435000000000029e+00
1.227535999999999961e+00
-1.686484000000000094e+00
-1.409108999999999945e+00
-1.275203000000000086e+00
1.422191999999999901e+00
1.735033999999999965e+00
1.045557999999999987e+00
1.237648999999999999e+00
2.598864999999999981e+00
1.858157000000000059e+00
1.472277999999999976e+00
2.199463000000000168e+00
-1.181191000000000102e+00
2.247415000000000163e+00
1.538691000000000031e+00
1.908052999999999999e+00
1.959244999999999903e+00
1.743206999999999951e+00
1.669243000000000032e+00
1.406404999999999905e+00
-1.262567999999999913e+00
1.476158999999999999e+00
-1.423249999999999904e+00
9.500729999999999453e-01
1.130662000000000056e+00
1.977953999999999990e+00
1.202479999999999993e+00
2.139040000000000052e+00
2.024217999999999851e+00
8.922409999999999508e-01
1.215600000000000014e+00
8.644870000000000054e-01
1.843129999999999935e+00
1.467649999999999899e+00
1.888298000000000032e+00
1.298553000000000068e+00
-1.543892999999999960e+00
1.549700999999999995e+00
-1.304948999999999915e+00
-1.775266000000000011e+00
-1.511425999999999936e+00
-1.218849999999999989e+00
-1.028917000000000082e+00
1.352635000000000032e+00
7.565269999999999495e-01
-1.578910000000000036e+00
1.474221999999999921e+00
1.483011999999999997e+00
1.849909000000000026e+00
1.195743999999999918e+00
-1.090832999999999942e+00
1.632743000000000055e+00
1.244764999999999899e+00
1.607493999999999978e+00
1.373782000000000059e+00
1.798038999999999943e+00
1.655218000000000078e+00
1.792612000000000094e+00
6.722890000000000255e-01
8.945100000000000273e-01
-1.099050000000000082e+00
1.571228999999999987e+00
1.888392999999999988e+00
1.451610999999999985e+00
1.156091999999999897e+00
2.301940000000000097e+00
1.671564999999999968e+00
1.329978000000000105e+00
-1.148473999999999995e+00
-1.035174000000000039e+00
1.628824000000000050e+00
1.292926000000000020e+00
1.561873999999999985e+00
1.482007999999999992e+00
-1.387307999999999986e+00
-9.251430000000000486e-01
8.174869999999999637e-01
-1.150479000000000029e+00
1.567204999999999959e+00
-1.280721999999999916e+00
1.685483999999999982e+00
1.725829999999999975e+00
9.172670000000000545e-01
2.069895999999999958e+00
1.495511000000000035e+00
1.286478000000000010e+00
1.758629999999999916e+00
1.197348999999999997e+00
1.251784000000000008e+00
1.557336000000000054e+00
1.627947000000000033e+00
1.622233000000000036e+00
1.453966000000000092e+00
1.585760999999999976e+00
1.926854999999999984e+00
1.487557999999999936e+00
1.041611999999999982e+00
1.529177999999999926e+00
-1.393196000000000101e+00
1.446744000000000030e+00
1.758059999999999956e+00
1.123291000000000039e+00
1.496431999999999984e+00
1.873618000000000006e+00
1.891010999999999997e+00
1.398203000000000085e+00
1.188517000000000046e+00
-1.442693999999999921e+00
-1.430390000000000050e+00
1.520912000000000042e+00
2.109534000000000020e+00
1.650239000000000011e+00
1.257422000000000040e+00
4.207110000000000016e-01
1.063155999999999990e+00
-1.339881000000000100e+00
1.811093999999999982e+00
-1.315836000000000006e+00
1.359459999999999891e+00
1.469908999999999910e+00
9.133019999999999472e-01
1.938701999999999925e+00
-1.249675000000000091e+00
1.374603000000000019e+00
2.233067000000000135e+00
1.457773999999999903e+00
-1.325849999999999973e+00
-1.619745999999999908e+00
1.320680999999999994e+00
2.133351999999999915e+00
1.101774000000000031e+00
1.596298999999999912e+00
1.740877000000000008e+00
2.241010999999999864e+00
1.060637999999999970e+00
1.558049000000000017e+00
-1.581260000000000110e+00
1.887512999999999996e+00
2.690436000000000050e+00
1.599965999999999999e+00
1.198760000000000048e+00
1.302235999999999949e+00
1.148114999999999997e+00
1.429095000000000004e+00
1.027377999999999902e+00
-1.181256000000000084e+00
-1.464960000000000040e+00
7.535380000000000411e-01
1.891134000000000093e+00
1.218159999999999910e+00
-1.649138999999999911e+00
1.442080999999999946e+00
-8.637390000000000345e-01
-1.518648999999999916e+00
2.097262000000000182e+00
-1.398128999999999955e+00
1.522561000000000053e+00
1.417626000000000053e+00
6.744170000000000442e-01
1.636662000000000061e+00
-2.028850999999999960e+00
1.369977999999999918e+00
2.349492000000000136e+00
-8.911520000000000552e-01
-9.435050000000000381e-01
-1.571191000000000004e+00
1.051501000000000019e+00
2.321200000000000152e+00
7.584119999999999751e-01
-1.029420999999999919e+00
-1.653939999999999966e+00
-1.020434999999999981e+00
1.525430999999999981e+00
2.112242999999999871e+00
-1.271233000000000057e+00
1.137604999999999977e+00
1.343590999999999980e+00
1.359893999999999936e+00
2.241172000000000164e+00
-1.787708000000000075e+00
1.539422999999999986e+00
1.863504000000000049e+00
-6.467330000000000023e-01
-1.402722000000000024e+00
-1.395095999999999892e+00
9.923859999999999904e-01
2.403875000000000206e+00
1.170136000000000065e+00
1.474560000000000093e+00
1.492405999999999899e+00
1.763795000000000002e+00
1.245756000000000085e+00
1.141464999999999952e+00
-1.251819000000000015e+00
1.786232999999999960e+00
1.831796999999999898e+00
1.284971000000000085e+00
1.736979000000000051e+00
-1.708358000000000043e+00
-2.153020000000000156e+00
-1.895899999999999919e+00
-2.090647000000000144e+00
-1.740293000000000090e+00
-1.295666999999999902e+00
-7.713499999999999801e-01
9.945420000000000371e-01
6.733120000000000216e-01
-1.863774999999999959e+00
1.437284999999999924e+00
1.375248999999999944e+00
1.478906999999999972e+00
-1.145092999999999916e+00
-1.336519000000000013e+00
1.870179999999999954e+00
1.452730999999999995e+00
1.404018999999999906e+00
1.244861999999999913e+00
1.807363000000000053e+00
1.248331999999999997e+00
1.594746999999999915e+00
-1.019495999999999958e+00
-1.584086000000000105e+00
-1.382665999999999951e+00
1.392684000000000033e+00
1.657834999999999948e+00
1.584592000000000001e+00
8.811369999999999481e-01
1.894409000000000010e+00
1.416311000000000098e+00
1.155558000000000085e+00
-1.266364000000000045e+00
-1.610977000000000103e+00
1.818297000000000052e+00
1.081452999999999998e+00
1.015416000000000096e+00
1.109529999999999905e+00
-1.752480999999999955e+00
-1.016183000000000058e+00
-1.094816999999999929e+00
-1.598214999999999941e+00
-1.768974999999999964e+00
-1.874168999999999974e+00
1.282683999999999935e+00
1.708174999999999999e+00
6.766900000000000137e-01
1.508874000000000049e+00
-1.430881999999999987e+00
8.405310000000000281e-01
1.716291000000000011e+00
1.539172999999999902e+00
-1.536656999999999940e+00
-1.587252000000000107e+00
1.189912000000000081e+00
1.717673000000000005e+00
1.236169999999999991e+00
1.418565000000000076e+00
2.037236000000000047e+00
1.510831000000000035e+00
4.772850000000000148e-01
1.217489999999999961e+00
-1.919632999999999923e+00
1.586119999999999974e+00
1.848071999999999937e+00
1.611353000000000035e+00
-1.232437000000000005e+00
1.604959999999999942e+00
1.576546000000000003e+00
1.174180000000000001e+00
8.369959999999999622e-01
-1.815244999999999997e+00
-1.479319999999999968e+00
1.587183000000000010e+00
1.175588000000000077e+00
-1.148471000000000020e+00
-1.606424999999999992e+00
-1.652854000000000045e+00
-1.432139999999999969e+00
-1.806770999999999905e+00
-1.675313999999999970e+00
-1.859393999999999991e+00
-1.384527999999999981e+00
-1.765725999999999907e+00
-6.993139999999999912e-01
-2.016202999999999967e+00
-2.188556999999999864e+00
-1.164930999999999939e+00
-1.672434999999999894e+00
-1.302726999999999968e+00
-1.867982999999999949e+00
-1.523301000000000016e+00
-1.079097999999999891e+00
-8.012439999999999563e-01
8.036579999999999835e-01
-2.289559000000000122e+00
-1.072675999999999963e+00
-1.734159000000000006e+00
-2.242662000000000155e+00
-1.817363999999999979e+00
-1.584578000000000042e+00
-1.454628000000000032e+00
-1.633942999999999923e+00
-7.150889999999999747e-01
-1.748256999999999950e+00
-2.027836999999999890e+00
1.504836999999999980e+00
-1.132314000000000043e+00
-1.287374000000000018e+00
-1.849588999999999928e+00
-1.669043000000000054e+00
-1.087436000000000069e+00
1.576357999999999926e+00
1.867173999999999889e+00
1.364668999999999910e+00
1.581417000000000073e+00
1.313736999999999933e+00
-1.208560000000000079e+00
1.618238000000000065e+00
-1.709556999999999993e+00
-1.563819000000000070e+00
1.465392999999999946e+00
1.739683000000000090e+00
1.632390000000000008e+00
1.884627000000000052e+00
1.159650999999999987e+00
1.077302999999999900e+00
-1.466760999999999981e+00
-1.698415999999999926e+00
-1.525393999999999917e+00
6.824940000000000451e-01
-1.489335999999999993e+00
9.039460000000000273e-01
-2.272933999999999788e+00
-1.994083000000000050e+00
-9.472380000000000244e-01
-1.157820000000000071e+00
-2.228156999999999943e+00
-1.734382000000000090e+00
1.833933999999999953e+00
-1.434352000000000071e+00
8.907199999999999562e-01
-1.715600000000000014e+00
-1.452771999999999952e+00
-1.406231000000000009e+00
-1.146341000000000054e+00
-2.024528000000000105e+00
-1.499854999999999938e+00
-1.596400999999999959e+00
9.922050000000000036e-01
1.569145000000000012e+00
-4.180789999999999784e-01
-1.655774999999999997e+00
-1.399698000000000109e+00
1.240564999999999918e+00
1.485292999999999974e+00
1.713311999999999946e+00
-1.855901000000000023e+00
1.699062999999999990e+00
1.326589000000000018e+00
1.702898000000000023e+00
1.158755999999999897e+00
1.723778000000000032e+00
1.914401000000000019e+00
1.585852999999999957e+00
5.725219999999999754e-01
-1.165769000000000055e+00
-1.141489999999999894e+00
1.237103000000000064e+00
1.895866999999999969e+00
-1.007363000000000008e+00
-8.911210000000000520e-01
-1.405828000000000078e+00
-1.331479000000000079e+00
1.479584999999999928e+00
-1.715255999999999892e+00
-1.407030000000000003e+00
1.671813999999999911e+00
1.234885999999999928e+00
1.382214999999999971e+00
1.483111000000000068e+00
-1.449432000000000054e+00
-1.927029000000000103e+00
1.539293000000000022e+00
-1.200426999999999911e+00
1.892290000000000028e+00
-1.385108000000000006e+00
1.591604999999999936e+00
1.595034999999999981e+00
1.094686999999999966e+00
-9.071439999999999504e-01
1.487001000000000017e+00
-8.556909999999999794e-01
1.464118999999999948e+00
2.131045999999999996e+00
1.359177999999999997e+00
1.858603999999999923e+00
1.176808000000000076e+00
1.375531999999999977e+00
1.753854000000000024e+00
-1.388155000000000028e+00
2.468576000000000104e+00
2.362871999999999861e+00
9.518090000000000162e-01
2.077787999999999968e+00
1.196145999999999932e+00
2.495624999999999982e+00
2.325451999999999853e+00
1.213165000000000049e+00
1.268002999999999991e+00
-1.382131999999999916e+00
1.074746999999999897e+00
1.322902999999999940e+00
1.890992999999999924e+00
1.412992999999999943e+00
1.520615999999999968e+00
1.105504999999999960e+00
1.229336999999999902e+00
1.459791000000000061e+00
-1.691985000000000072e+00
2.699495999999999896e+00
1.982733999999999996e+00
8.953529999999999545e-01
2.255152999999999963e+00
-1.620460000000000012e+00
2.094735000000000014e+00
2.178045000000000009e+00
1.267981999999999942e+00
1.369410000000000016e+00
1.057274999999999965e+00
1.845938000000000079e+00
1.340179999999999927e+00
1.249826000000000104e+00
1.437009999999999899e+00
2.006441999999999837e+00
1.726537999999999906e+00
1.719425999999999899e+00
1.542297999999999947e+00
-1.281325000000000047e+00
1.055025000000000102e+00
1.046248999999999985e+00
1.056162999999999963e+00
1.997414000000000023e+00
1.329884999999999984e+00
1.867223000000000077e+00
1.994591000000000003e+00
8.696610000000000174e-01
-8.399459999999999704e-01
-1.145737999999999923e+00
1.772235000000000005e+00
1.926881999999999984e+00
7.682579999999999965e-01
-1.215708999999999929e+00
1.353469000000000033e+00
1.232938000000000089e+00
1.632041999999999993e+00
9.138439999999999896e-01
1.670511000000000079e+00
1.841582999999999970e+00
1.442082000000000086e+00
7.716499999999999471e-01
-1.271087000000000078e+00
-1.169127999999999945e+00
1.682357000000000102e+00
1.704847999999999919e+00
8.597679999999999767e-01
-1.336467000000000072e+00
-1.447605000000000031e+00
-9.427119999999999944e-01
1.517139000000000015e+00
-1.496137999999999968e+00
-1.553333000000000075e+00
-1.291841000000000017e+00
6.260630000000000361e-01
1.466936000000000018e+00
-1.143456999999999946e+00
-2.672079000000000093e+00
-1.262793000000000054e+00
-1.380095999999999989e+00
1.892169999999999908e+00
-1.766075999999999979e+00
-1.368679999999999897e+00
1.807363999999999971e+00
1.865895000000000081e+00
8.320389999999999731e-01
9.365689999999999849e-01
-9.654270000000000351e-01
-1.567298999999999998e+00
1.745287000000000033e+00
7.839949999999999974e-01
-1.917880999999999947e+00
-1.407739000000000074e+00
9.705759999999999943e-01
-1.810022999999999938e+00
4.672799999999999732e-01
-1.282200000000000006e+00
-1.188768000000000047e+00
-1.702533000000000074e+00
-1.426698999999999939e+00
-1.785077000000000025e+00
-1.927680999999999978e+00
1.693939000000000084e+00
-1.322432999999999970e+00
6.436450000000000227e-01
1.501786999999999983e+00
-1.372902999999999984e+00
1.495166999999999913e+00
1.516904000000000030e+00
6.688250000000000028e-01
-1.663921999999999901e+00
-1.468250000000000055e+00
1.393880000000000008e+00
2.161293000000000131e+00
1.751884999999999915e+00
1.084297999999999984e+00
1.486474999999999991e+00
1.334810000000000052e+00
8.558649999999999869e-01
1.463683999999999985e+00
-1.406177000000000010e+00
1.731848000000000054e+00
1.333058000000000076e+00
8.197529999999999539e-01
1.822106999999999921e+00
-1.547244000000000064e+00
1.022172000000000081e+00
1.682306999999999997e+00
-8.362309999999999466e-01
1.472855999999999943e+00
-1.785504999999999898e+00
1.569717000000000029e+00
1.671756999999999938e+00
9.258330000000000171e-01
-1.935292000000000012e+00
-1.595285999999999982e+00
-5.574430000000000218e-01
1.204944999999999933e+00
1.269155000000000033e+00
-1.430298999999999987e+00
1.591935000000000100e+00
1.330599000000000087e+00
1.195403999999999911e+00
1.906643000000000088e+00
-1.549341000000000079e+00
1.331466999999999956e+00
1.693054999999999977e+00
7.300020000000000397e-01
1.335830000000000073e+00
-9.839440000000000408e-01
1.723867000000000038e+00
1.913613999999999926e+00
1.771422999999999970e+00
1.292116999999999960e+00
1.349906000000000050e+00
1.337444999999999995e+00
1.237716999999999956e+00
-1.194503000000000092e+00
-1.414814000000000016e+00
1.511538999999999966e+00
1.385472000000000037e+00
1.610354999999999981e+00
1.756904000000000021e+00
-1.919955999999999996e+00
-9.543260000000000076e-01
1.819428000000000045e+00
1.397032000000000052e+00
1.292232999999999965e+00
-1.098398999999999903e+00
1.396611000000000047e+00
1.894360000000000044e+00
1.329393000000000047e+00
-1.886238999999999999e+00
-1.512302000000000035e+00
-9.245200000000000085e-01
1.479962999999999917e+00
-1.343074000000000101e+00
-1.352724999999999955e+00
1.848540000000000072e+00
9.636059999999999626e-01
1.511635000000000062e+00
1.794164000000000092e+00
-1.398768000000000011e+00
1.640765999999999947e+00
1.508237999999999968e+00
1.116662999999999961e+00
1.436585000000000001e+00
-1.430328000000000044e+00
1.726774999999999949e+00
2.329197999999999880e+00
1.328267000000000087e+00
1.380759999999999987e+00
9.123160000000000158e-01
1.120716999999999963e+00
1.286650000000000071e+00
-1.534593000000000096e+00
-1.285727000000000064e+00
1.590495999999999910e+00
7.565849999999999520e-01
1.027940000000000076e+00
1.041649000000000047e+00
-2.082996000000000070e+00
-1.733093999999999912e+00
-1.428444999999999965e+00
-1.512588000000000044e+00
-1.945551000000000030e+00
-1.538045000000000107e+00
1.584651999999999950e+00
-1.766145000000000076e+00
7.249809999999999865e-01
-1.554246000000000016e+00
-1.160325000000000051e+00
7.544269999999999587e-01
-1.665678999999999910e+00
-1.458015000000000061e+00
-1.589488999999999930e+00
-1.370068999999999981e+00
9.898320000000000451e-01
1.303220999999999963e+00
8.199689999999999479e-01
-1.828659999999999952e+00
-2.429256000000000082e+00
-1.407065999999999928e+00
-1.964115999999999973e+00
-1.962175999999999920e+00
-1.837061999999999973e+00
1.988564999999999916e+00
1.668649999999999967e+00
2.418079999999999952e-01
-1.338908999999999905e+00
-1.735924000000000023e+00
9.713939999999999797e-01
1.238512000000000057e+00
8.936159999999999659e-01
-1.462941999999999965e+00
-1.086516999999999955e+00
1.219853000000000076e+00
1.939748999999999945e+00
6.681270000000000264e-01
-1.680898000000000003e+00
-1.389151000000000025e+00
-6.743590000000000417e-01
-1.860435000000000061e+00
-1.714077000000000073e+00
-1.813811999999999980e+00
1.819347000000000047e+00
1.308475000000000055e+00
5.524299999999999766e-01
1.289909999999999890e+00
-1.421958000000000055e+00
7.802099999999999591e-01
1.323166000000000064e+00
1.144092000000000109e+00
-1.626166999999999918e+00
-1.415318000000000076e+00
1.408471999999999946e+00
1.473489000000000049e+00
3.606809999999999738e-01
-1.093609999999999971e+00
-1.374668999999999919e+00
-1.438342000000000009e+00
-1.636077000000000004e+00
-1.813231999999999955e+00
-1.525017000000000067e+00
1.356988000000000083e+00
-1.178862000000000076e+00
4.400569999999999760e-01
-1.508086000000000038e+00
-1.209025999999999934e+00
1.273358999999999908e+00
-1.301163000000000070e+00
1.232396000000000047e+00
-1.420776999999999957e+00
-1.598951000000000011e+00
1.113591999999999915e+00
1.355639999999999956e+00
1.824154999999999971e+00
1.375888999999999918e+00
1.255100000000000104e+00
1.347523999999999944e+00
7.393999999999999462e-01
-1.524188000000000098e+00
-1.465105000000000102e+00
1.739200999999999997e+00
-1.376338000000000061e+00
1.815401999999999960e+00
1.129094000000000042e+00
1.717233000000000009e+00
1.759532000000000096e+00
1.153300999999999910e+00
1.047733000000000025e+00
-1.414843000000000073e+00
-1.555511000000000088e+00
8.708569999999999922e-01
1.619758000000000031e+00
1.454569000000000001e+00
-2.275097999999999843e+00
1.132911999999999919e+00
-5.109519999999999618e-01
-1.127359999999999918e+00
-1.553255000000000052e+00
-1.249247999999999914e+00
1.239281000000000077e+00
-1.504434000000000049e+00
1.096788000000000096e+00
1.131828000000000056e+00
-1.874355999999999911e+00
1.560978999999999894e+00
1.659256000000000064e+00
9.614960000000000173e-01
1.459948000000000023e+00
-1.591217000000000104e+00
1.549501999999999935e+00
1.444973999999999981e+00
1.000947000000000031e+00
-1.101501999999999981e+00
-1.405551999999999913e+00
-7.618439999999999657e-01
-1.271980000000000111e+00
2.160740000000000105e+00
-1.630501999999999896e+00
1.795001999999999986e+00
1.260494000000000003e+00
1.093126999999999960e+00
1.671013000000000082e+00
-1.904460999999999959e+00
2.101507999999999932e+00
1.705321000000000087e+00
9.987129999999999619e-01
1.585650000000000004e+00
-1.505144000000000037e+00
1.548403999999999892e+00
-1.627556999999999920e+00
1.668015999999999943e+00
-1.298688999999999982e+00
-2.298210000000000086e+00
1.375685999999999964e+00
1.462431000000000036e+00
-1.973508999999999958e+00
-1.383537999999999935e+00
1.674034999999999940e+00
-1.237325999999999926e+00
1.266623000000000054e+00
1.339930000000000065e+00
-2.085303999999999824e+00
1.759228999999999932e+00
1.651434000000000069e+00
9.199110000000000342e-01
1.845428000000000068e+00
-1.532610000000000028e+00
1.798491000000000062e+00
1.614030000000000076e+00
1.944898000000000016e+00
1.790062999999999960e+00
2.484017999999999837e+00
1.757262000000000102e+00
1.255833999999999895e+00
1.955356000000000094e+00
-1.216963000000000017e+00
1.740871000000000057e+00
9.808050000000000379e-01
1.803746999999999989e+00
1.801967000000000096e+00
1.703584999999999905e+00
2.088877000000000095e+00
1.660490000000000022e+00
8.160100000000000131e-01
1.700372999999999912e+00
-1.251122999999999985e+00
1.946552999999999978e+00
1.471811999999999898e+00
1.049341999999999997e+00
1.348238999999999965e+00
-1.358970000000000011e+00
3.849509999999999876e-01
1.308880999999999961e+00
1.931029000000000106e+00
-1.219410000000000105e+00
1.488904000000000005e+00
9.879470000000000196e-01
1.459824000000000011e+00
8.522370000000000223e-01
-1.701367999999999991e+00
1.770707999999999949e+00
1.914735000000000076e+00
1.609479000000000104e+00
2.064649999999999874e+00
-1.380800000000000027e+00
1.965872999999999982e+00
1.881737999999999911e+00
1.357820999999999945e+00
1.236266000000000087e+00
-1.458142000000000049e+00
7.290870000000000406e-01
1.144827000000000039e+00
2.097059999999999924e+00
1.445826000000000056e+00
1.411718000000000028e+00
7.332950000000000301e-01
1.575193000000000065e+00
1.041600000000000081e+00
-1.021773999999999960e+00
2.139200000000000212e+00
1.901956999999999898e+00
8.814739999999999798e-01
1.932245999999999908e+00
-1.599081999999999892e+00
2.053970000000000073e+00
2.116420000000000190e+00
1.274507000000000057e+00
1.042778999999999900e+00
2.126522000000000023e+00
1.744269999999999987e+00
1.454700000000000104e+00
1.780783000000000005e+00
1.435862999999999889e+00
-1.282302999999999971e+00
9.496869999999999479e-01
1.474552000000000085e+00
1.648593999999999893e+00
1.267460000000000031e+00
1.954379000000000088e+00
1.543214000000000086e+00
9.147999999999999465e-01
1.637904000000000027e+00
-1.471953000000000067e+00
1.480366999999999988e+00
1.961989999999999901e+00
1.536883999999999917e+00
1.226483999999999908e+00
-8.838989999999999903e-01
1.988942999999999905e+00
1.627099999999999991e+00
-1.477784999999999904e+00
-1.564321999999999990e+00
-1.220633999999999997e+00
1.043495000000000061e+00
1.493770999999999960e+00
1.017978999999999967e+00
-9.318689999999999474e-01
1.505935999999999941e+00
1.659466000000000108e+00
1.779169999999999918e+00
1.463017999999999930e+00
8.821959999999999802e-01
2.018756000000000217e+00
1.682970999999999995e+00
8.064419999999999922e-01
1.502254999999999896e+00
-1.504256000000000038e+00
1.381483000000000017e+00
1.840036000000000005e+00
-1.559825999999999935e+00
-1.519031999999999938e+00
-1.203086000000000100e+00
9.743190000000000461e-01
1.340113000000000110e+00
1.007373999999999992e+00
1.115139000000000102e+00
1.128254000000000090e+00
1.268583999999999934e+00
1.173910000000000009e+00
1.308289000000000035e+00
-1.153132999999999964e+00
1.972620000000000040e+00
1.542813999999999908e+00
1.125362999999999891e+00
1.382705999999999991e+00
-1.190261999999999931e+00
-1.411043999999999965e+00
-1.692669999999999897e+00
-1.129658000000000051e+00
-1.299095000000000111e+00
-1.510518000000000027e+00
1.537573999999999996e+00
1.434660000000000046e+00
5.863819999999999588e-01
-1.182404000000000011e+00
-1.501899000000000095e+00
-1.327431999999999945e+00
-1.599056999999999951e+00
-9.974129999999999940e-01
-1.305608000000000102e+00
2.075792999999999999e+00
1.707824000000000009e+00
1.114945999999999993e+00
1.036683999999999939e+00
-1.682552999999999965e+00
-1.482269000000000059e+00
-2.617678000000000171e+00
-1.197243000000000057e+00
-1.396946000000000021e+00
-1.337231999999999976e+00
1.471281000000000061e+00
1.093898999999999955e+00
-8.922060000000000546e-01
-1.348799999999999999e+00
-1.162047999999999970e+00
-1.280513999999999930e+00
-1.457948999999999939e+00
-1.263630999999999949e+00
-1.875397999999999898e+00
1.608295000000000030e+00
1.398848000000000091e+00
1.774186999999999959e+00
1.089075999999999933e+00
1.093495000000000106e+00
-2.092705000000000037e+00
1.713214000000000015e+00
-4.941749999999999754e-01
-1.424336000000000046e+00
-1.453302000000000094e+00
1.336648000000000058e+00
1.983173000000000075e+00
9.452530000000000099e-01
1.113085000000000102e+00
-8.933170000000000277e-01
-1.015370000000000106e+00
-1.638025000000000064e+00
-1.572468999999999895e+00
-1.064395999999999898e+00
1.313312999999999953e+00
9.132599999999999607e-01
1.074370000000000047e+00
1.733899000000000079e+00
-1.587515999999999927e+00
1.738158000000000092e+00
1.549061999999999939e+00
8.445789999999999687e-01
2.047534999999999883e+00
-1.743794000000000066e+00
1.794721999999999928e+00
2.122851999999999961e+00
2.198262000000000160e+00
1.130101999999999940e+00
1.611315999999999971e+00
1.600355999999999890e+00
1.178433000000000064e+00
1.204296999999999951e+00
9.673779999999999601e-01
-1.336271999999999904e+00
1.391914000000000096e+00
1.761012999999999940e+00
1.233189000000000091e+00
1.081979999999999942e+00
1.241063000000000027e+00
1.272705999999999893e+00
-1.221211999999999964e+00
1.597240999999999911e+00
-8.948000000000000398e-01
1.853209000000000106e+00
2.038419000000000203e+00
1.234031000000000100e+00
-1.941041999999999934e+00
1.348829999999999973e+00
1.557136999999999993e+00
1.832813999999999943e+00
1.706846000000000085e+00
1.234453000000000022e+00
-1.441313000000000066e+00
1.072189000000000059e+00
1.548988999999999949e+00
1.712020000000000097e+00
6.491510000000000336e-01
1.313204999999999956e+00
1.280636000000000108e+00
7.744419999999999638e-01
-1.214871999999999952e+00
-1.070840999999999932e+00
1.582826999999999984e+00
1.919330999999999898e+00
1.630238000000000076e+00
-1.910887000000000002e+00
-1.083979000000000026e+00
-1.830902999999999947e+00
-1.649440999999999935e+00
-1.458083999999999936e+00
-1.136338999999999988e+00
-1.407942999999999945e+00
6.654980000000000340e-01
1.466884999999999994e+00
1.289719000000000060e+00
-1.591561999999999921e+00
1.604155999999999915e+00
1.715840999999999950e+00
1.190763000000000016e+00
-1.312932999999999906e+00
-1.239352999999999927e+00
1.792413999999999952e+00
2.439804999999999779e+00
1.539784000000000042e+00
1.074961999999999973e+00
-1.288697999999999899e+00
1.832967999999999931e+00
1.520664000000000016e+00
7.405289999999999928e-01
-1.636155000000000026e+00
1.790029000000000092e+00
1.535703000000000040e+00
1.536181999999999936e+00
1.115062999999999915e+00
9.405829999999999469e-01
1.145359999999999934e+00
8.759190000000000031e-01
-1.295646000000000075e+00
1.601660000000000084e+00
-1.181440999999999963e+00
1.914368000000000070e+00
1.991549000000000014e+00
7.854290000000000438e-01
1.944023000000000057e+00
-1.538885000000000058e+00
1.641459999999999919e+00
1.697510999999999992e+00
1.505187999999999970e+00
1.105504000000000042e+00
-1.235711999999999922e+00
1.666458999999999913e+00
1.932822000000000040e+00
1.121852999999999989e+00
1.625072000000000072e+00
-9.978050000000000530e-01
1.190865000000000062e+00
1.345634999999999915e+00
1.852519999999999945e+00
-1.013338000000000072e+00
2.220327000000000162e+00
1.800086000000000075e+00
9.992419999999999636e-01
1.707395999999999914e+00
-1.064883999999999942e+00
1.363072000000000061e+00
1.667224000000000039e+00
1.088969000000000076e+00
-1.502434000000000047e+00
-1.468514000000000097e+00
1.791042999999999941e+00
2.015766000000000169e+00
1.802405000000000035e+00
1.445896000000000070e+00
1.458995000000000042e+00
1.350924000000000014e+00
6.704849999999999977e-01
1.502774999999999972e+00
-1.294059000000000070e+00
1.911067000000000071e+00
1.815137999999999918e+00
2.127714000000000105e+00
1.498561999999999950e+00
1.803790000000000004e+00
1.669297999999999949e+00
1.204730000000000079e+00
1.170263999999999971e+00
1.275976999999999917e+00
-1.430611999999999995e+00
1.494116000000000000e+00
1.695387999999999895e+00
1.054883000000000015e+00
1.299835999999999991e+00
-1.173507999999999996e+00
-7.746450000000000280e-01
-2.056430999999999898e+00
1.985667000000000071e+00
-1.168249000000000093e+00
1.160036000000000067e+00
1.221246999999999971e+00
1.532709000000000099e+00
1.406873999999999958e+00
-1.892487999999999948e+00
1.853904999999999914e+00
1.664390000000000036e+00
1.345960000000000045e+00
1.756834999999999924e+00
-1.476080999999999976e+00
1.317955999999999905e+00
2.121811000000000114e+00
1.215543000000000040e+00
-1.487502000000000102e+00
-1.704550000000000010e+00
5.680330000000000101e-01
-1.301685999999999899e+00
1.967422000000000004e+00
-1.323169000000000040e+00
-1.291549000000000058e+00
1.095123999999999986e+00
1.276869999999999949e+00
1.064578999999999942e+00
-1.887993999999999950e+00
1.432512000000000008e+00
1.874060999999999977e+00
1.353939000000000004e+00
1.761384000000000061e+00
-1.472126000000000046e+00
1.301198000000000077e+00
2.045996000000000148e+00
2.447581000000000007e+00
1.388976999999999906e+00
1.807641999999999971e+00
1.471187000000000022e+00
6.998119999999999896e-01
1.591920000000000002e+00
-1.196830000000000060e+00
-1.195654999999999912e+00
-1.074837000000000042e+00
2.123686000000000185e+00
2.180127999999999844e+00
-1.268723000000000045e+00
1.651998999999999995e+00
1.768477999999999994e+00
1.008939999999999948e+00
1.413772000000000029e+00
-1.566070000000000073e+00
1.088926999999999978e+00
2.221260000000000012e+00
1.759857999999999922e+00
1.412303000000000086e+00
-2.072506999999999877e+00
-6.351599999999999469e-01
-9.667919999999999847e-01
-1.654280999999999890e+00
-1.087283999999999917e+00
-1.389564999999999939e+00
-7.862409999999999677e-01
1.153586999999999918e+00
1.037390999999999952e+00
-1.760096000000000105e+00
1.528944000000000081e+00
1.465691000000000077e+00
9.847740000000000382e-01
1.716404000000000041e+00
-1.863944000000000045e+00
1.725854999999999917e+00
2.149521000000000015e+00
2.119816999999999840e+00
2.185493999999999826e+00
-2.440548999999999857e+00
1.288402999999999965e+00
1.725070000000000103e+00
2.506003999999999898e+00
1.593812999999999924e+00
-1.771571000000000007e+00
7.708939999999999682e-01
1.051296999999999926e+00
1.230174000000000101e+00
1.239959000000000033e+00
1.972628999999999966e+00
1.702204999999999968e+00
1.198322000000000109e+00
2.047854000000000063e+00
-1.685683000000000042e+00
2.309340000000000170e+00
2.023692000000000046e+00
1.417888999999999955e+00
1.523212000000000010e+00
-2.058475000000000055e+00
1.699086000000000096e+00
1.395772000000000013e+00
2.492392999999999859e+00
-1.366746000000000016e+00
1.515581999999999985e+00
1.203340000000000076e+00
1.514621999999999913e+00
1.616141999999999967e+00
1.768602999999999925e+00
2.378785999999999845e+00
1.681440999999999963e+00
1.315271000000000079e+00
2.030854999999999855e+00
-1.447637000000000063e+00
2.411988000000000021e+00
1.937685000000000102e+00
1.542729000000000017e+00
1.569585999999999926e+00
1.631212000000000106e+00
8.604640000000000066e-01
1.271031999999999940e+00
2.203250999999999848e+00
-1.762121000000000048e+00
-1.539655999999999914e+00
1.010723999999999956e+00
1.518898000000000081e+00
1.203748000000000040e+00
-1.247902000000000067e+00
2.757635000000000058e+00
1.836117999999999917e+00
1.119440999999999908e+00
2.057774000000000214e+00
-1.704758999999999913e+00
2.200026999999999955e+00
1.632142999999999899e+00
1.651405999999999930e+00
1.201831000000000094e+00
1.583523000000000014e+00
1.859043000000000001e+00
1.047436999999999951e+00
1.020038999999999918e+00
-1.365145000000000053e+00
-1.614605000000000068e+00
1.215270000000000072e+00
1.689799000000000051e+00
8.439170000000000282e-01
-1.251068999999999987e+00
1.506293000000000104e+00
-1.291088000000000013e+00
-1.664878000000000080e+00
-1.575425999999999993e+00
-1.281346000000000096e+00
1.548288000000000109e+00
1.115355000000000096e+00
1.374282000000000004e+00
1.140506000000000020e+00
-1.350217000000000001e+00
1.970757000000000092e+00
2.070095999999999936e+00
1.494869999999999921e+00
1.457268999999999926e+00
-1.674495000000000067e+00
9.938949999999999729e-01
1.512307000000000068e+00
1.573180000000000023e+00
1.556106999999999907e+00
1.499142999999999892e+00
1.649210000000000065e+00
1.033425000000000038e+00
1.197791999999999968e+00
8.780890000000000084e-01
1.777239999999999931e+00
1.512021000000000059e+00
1.786467999999999945e+00
1.404485999999999901e+00
-9.227410000000000334e-01
1.298076999999999925e+00
1.772048000000000068e+00
-1.484847999999999946e+00
1.228313999999999906e+00
-1.059561999999999893e+00
9.624779999999999447e-01
2.016844999999999999e+00
8.942560000000000509e-01
-1.333919000000000077e+00
-1.549183999999999894e+00
-1.364951000000000025e+00
1.914495999999999976e+00
1.020202999999999971e+00
-8.038399999999999990e-01
1.719408000000000047e+00
1.613993999999999929e+00
1.759744999999999893e+00
8.777399999999999647e-01
-1.639593000000000078e+00
-1.624837000000000087e+00
-1.795690000000000008e+00
-1.639898000000000078e+00
-1.391831000000000040e+00
-1.420790999999999915e+00
1.094219999999999970e+00
1.893183000000000060e+00
-9.010789999999999633e-01
-1.453062999999999994e+00
-2.189674000000000120e+00
-1.659261000000000097e+00
1.517449999999999966e+00
-1.118730000000000002e+00
-1.177003000000000021e+00
1.556586999999999943e+00
1.242906000000000066e+00
1.636878000000000055e+00
6.444800000000000528e-01
-1.624668000000000001e+00
-1.600559000000000065e+00
-1.964787000000000061e+00
-1.820988000000000051e+00
-1.886168000000000067e+00
-1.186252000000000084e+00
1.387620999999999993e+00
2.039556000000000147e+00
-7.694370000000000376e-01
-1.496496000000000048e+00
-2.050558000000000103e+00
-1.847998999999999947e+00
-2.002425999999999817e+00
-1.532864999999999922e+00
-1.279746999999999968e+00
-1.375297999999999909e+00
-1.127038999999999902e+00
-1.496167999999999942e+00
-3.796530000000000182e-01
-2.153446999999999889e+00
-2.035590000000000011e+00
-2.102469999999999839e+00
-1.584839000000000109e+00
-1.478467999999999893e+00
-1.555055999999999994e+00
1.152932000000000068e+00
1.461351999999999984e+00
9.500100000000000211e-01
-1.217912000000000106e+00
-1.154762999999999984e+00
1.551239999999999952e+00
1.774199999999999999e+00
1.526483000000000034e+00
-1.151621000000000006e+00
-1.561045999999999934e+00
1.268626999999999949e+00
1.869852000000000070e+00
1.522248000000000046e+00
1.408219000000000110e+00
1.293168000000000095e+00
1.853933999999999971e+00
1.114049000000000067e+00
1.109588999999999936e+00
-1.410595999999999961e+00
1.475325999999999915e+00
2.438588000000000200e+00
1.299946999999999964e+00
1.519886999999999988e+00
-1.379982000000000042e+00
-3.355230000000000157e-01
-1.698523000000000005e+00
1.559350999999999932e+00
-9.052449999999999664e-01
-1.308932999999999902e+00
7.127130000000000409e-01
1.242272000000000043e+00
1.173391999999999991e+00
-1.443222999999999923e+00
1.406349999999999989e+00
2.344643000000000033e+00
1.342476999999999920e+00
2.061275999999999886e+00
-1.605723999999999929e+00
1.467187999999999937e+00
2.454760999999999971e+00
1.869091999999999976e+00
1.160180999999999907e+00
1.634069999999999911e+00
1.693449999999999900e+00
1.502161999999999997e+00
1.197551000000000032e+00
9.073400000000000354e-01
-1.030056000000000083e+00
1.070024000000000086e+00
1.848853000000000080e+00
1.215757999999999894e+00
1.187632999999999939e+00
-1.519705000000000084e+00
-8.646129999999999649e-01
1.260647000000000073e+00
1.431874000000000091e+00
-1.087077999999999989e+00
1.329264999999999919e+00
1.937087999999999921e+00
1.429553999999999991e+00
1.559337999999999891e+00
-1.292127000000000026e+00
1.366679999999999895e+00
2.188540000000000152e+00
1.588780000000000081e+00
1.259328999999999921e+00
1.299779000000000018e+00
1.317514999999999992e+00
2.274445000000000050e+00
1.169554999999999900e+00
1.219254000000000060e+00
1.103342999999999963e+00
1.323239000000000054e+00
1.781085000000000029e+00
2.010145000000000071e+00
-9.948860000000000481e-01
1.993292999999999981e+00
1.924620999999999915e+00
1.432752999999999943e+00
1.529122000000000092e+00
1.113388000000000044e+00
1.675361000000000100e+00
2.046358000000000121e+00
1.223141000000000034e+00
-1.203475000000000072e+00
-1.386635999999999980e+00
1.145875999999999895e+00
1.790381999999999918e+00
1.490917000000000048e+00
1.520955000000000057e+00
1.107086999999999932e+00
1.656746000000000052e+00
1.075755000000000017e+00
1.208876000000000062e+00
-1.031910000000000105e+00
2.006860000000000088e+00
1.787136999999999976e+00
1.648935999999999957e+00
1.502860000000000085e+00
-1.366487000000000007e+00
-1.227182999999999913e+00
1.450863999999999931e+00
-1.533519000000000077e+00
-1.324816999999999911e+00
-1.424622999999999973e+00
5.321090000000000542e-01
1.243597999999999981e+00
8.797789999999999777e-01
1.175597000000000003e+00
1.585061999999999971e+00
1.374176000000000064e+00
1.602629000000000081e+00
-1.186042999999999958e+00
-1.480442999999999953e+00
1.751486000000000098e+00
1.730688000000000004e+00
1.641572000000000031e+00
1.677750999999999992e+00
1.530715999999999966e+00
1.366781000000000024e+00
1.870878999999999959e+00
1.065804999999999891e+00
-1.121871000000000063e+00
-1.612581999999999960e+00
1.243095000000000061e+00
1.809350999999999932e+00
1.090265999999999957e+00
1.451929000000000025e+00
-1.812535000000000007e+00
-1.847820000000000018e+00
1.372953000000000090e+00
-1.262343999999999911e+00
-1.230901999999999941e+00
1.396142999999999912e+00
1.196274000000000060e+00
1.110103000000000062e+00
1.034278000000000031e+00
-1.268656999999999924e+00
1.411048999999999998e+00
2.127390999999999810e+00
8.923729999999999718e-01
-1.321538000000000102e+00
-1.537239000000000022e+00
1.210388000000000019e+00
1.897288000000000086e+00
8.285559999999999592e-01
8.934349999999999792e-01
-1.162004999999999955e+00
-1.239716999999999958e+00
1.370565999999999951e+00
-1.252780999999999922e+00
-1.104044000000000025e+00
-1.339952000000000032e+00
-1.315776999999999974e+00
1.723573000000000022e+00
-7.126329999999999609e-01
-8.894060000000000299e-01
1.124422000000000033e+00
-1.718701000000000034e+00
-1.117085000000000106e+00
-1.468706000000000067e+00
-1.449141000000000012e+00
1.263999000000000095e+00
-1.797881999999999980e+00
1.216903000000000068e+00
-1.231154999999999999e+00
-1.278203999999999896e+00
-5.292620000000000102e-01
-2.005606000000000222e+00
-1.509876999999999914e+00
-1.065827999999999998e+00
-1.386349000000000053e+00
-9.439269999999999605e-01
1.515085000000000015e+00
-1.029917999999999889e+00
-1.502550999999999970e+00
-1.350038999999999989e+00
-1.461772999999999989e+00
1.139553999999999956e+00
-1.565619000000000094e+00
-1.544985000000000053e+00
-1.234158000000000088e+00
-1.818316999999999961e+00
8.523730000000000473e-01
-1.427335000000000020e+00
-1.862835000000000019e+00
-6.752340000000000009e-01
-2.452751000000000126e+00
-1.824300999999999950e+00
-1.293096999999999941e+00
-1.609245999999999954e+00
-9.276959999999999651e-01
-1.332486000000000059e+00
-1.085051999999999905e+00
-1.993767000000000067e+00
-1.461251999999999995e+00
-1.233244000000000007e+00
-1.228909000000000029e+00
-1.492040000000000033e+00
-1.889261000000000079e+00
-1.037236000000000047e+00
-1.927891000000000021e+00
7.860289999999999777e-01
-1.545666999999999902e+00
-2.729837999999999987e+00
-7.242499999999999494e-01
-1.329186999999999896e+00
-1.940020999999999995e+00
-1.329763999999999946e+00
-1.669688999999999979e+00
5.865029999999999966e-01
-1.317479000000000067e+00
-8.418149999999999800e-01
-1.162361999999999895e+00
-1.147483000000000031e+00
1.207346000000000030e+00
-8.987119999999999553e-01
1.497722999999999915e+00
-2.061338000000000115e+00
1.422253999999999907e+00
-1.814702999999999955e+00
1.791879000000000000e+00
1.269492000000000065e+00
1.514175000000000049e+00
1.235967000000000038e+00
1.190317000000000069e+00
1.397169000000000105e+00
-1.346429000000000098e+00
-1.693462999999999941e+00
7.988039999999999585e-01
1.350735999999999937e+00
1.829974999999999907e+00
1.683461000000000096e+00
-1.557792000000000066e+00
1.477244000000000002e+00
9.208199999999999719e-01
1.175216999999999956e+00
-1.539455000000000018e+00
1.155912000000000051e+00
1.386260000000000048e+00
1.200876999999999972e+00
-1.028119999999999923e+00
-1.905132000000000048e+00
-1.075220999999999982e+00
9.512019999999999920e-01
1.641710999999999920e+00
-1.138621000000000105e+00
-1.706072999999999951e+00
5.377170000000000005e-01
-1.365383000000000013e+00
9.795629999999999615e-01
-1.452377999999999947e+00
-1.507911000000000001e+00
1.391361000000000070e+00
1.354516000000000053e+00
1.770312000000000108e+00
-1.571673000000000098e+00
2.005266000000000215e+00
1.394713000000000092e+00
1.480178999999999911e+00
-9.688750000000000417e-01
-1.907545999999999964e+00
-1.242971000000000048e+00
1.443970999999999894e+00
1.260537999999999936e+00
-1.525217000000000045e+00
-1.758172000000000068e+00
8.745199999999999640e-01
-1.806626999999999983e+00
8.209539999999999615e-01
-1.505733999999999906e+00
1.738113000000000019e+00
-1.991487000000000007e+00
-1.391259000000000023e+00
-1.167656999999999945e+00
-1.278534999999999977e+00
2.118071000000000037e+00
1.555663000000000018e+00
1.463742000000000099e+00
-7.119680000000000453e-01
-9.742939999999999934e-01
-2.076010999999999829e+00
-1.816414999999999891e+00
-1.528399999999999981e+00
-1.463997999999999911e+00
-1.293242999999999920e+00
8.932809999999999917e-01
2.007486999999999799e+00
9.059329999999999883e-01
-1.222256000000000009e+00
1.493346999999999980e+00
-1.243810000000000082e+00
1.673361000000000098e+00
-1.209062999999999999e+00
-1.286850000000000049e+00
1.617788000000000004e+00
1.360997000000000012e+00
1.536856000000000000e+00
1.201098999999999917e+00
1.153175000000000061e+00
1.423991999999999924e+00
1.398495999999999961e+00
1.000758000000000036e+00
-1.429170999999999969e+00
-1.549584000000000072e+00
1.061703999999999981e+00
1.803944999999999910e+00
1.547795999999999950e+00
9.219669999999999810e-01
1.642646000000000051e+00
1.486668000000000101e+00
9.769919999999999716e-01
1.176754000000000078e+00
-8.205209999999999448e-01
1.479174999999999907e+00
1.132759999999999989e+00
1.882986999999999966e+00
7.871690000000000076e-01
-1.464218999999999937e+00
9.690269999999999717e-01
1.610916000000000015e+00
-1.728455999999999992e+00
1.325314000000000103e+00
-1.144036000000000053e+00
9.863619999999999610e-01
2.227279999999999927e+00
1.102144999999999930e+00
1.141736000000000084e+00
1.005293999999999910e+00
1.630117999999999956e+00
1.672018999999999922e+00
1.232652999999999999e+00
8.720069999999999766e-01
1.292219000000000007e+00
1.703030000000000044e+00
2.058142000000000138e+00
1.028623000000000065e+00
9.986390000000000544e-01
1.430622000000000060e+00
1.787619000000000069e+00
-8.658420000000000005e-01
-1.139952000000000076e+00
-7.988509999999999778e-01
1.329622999999999999e+00
2.536038000000000014e+00
1.379545999999999939e+00
-1.522064000000000084e+00
-1.365822000000000092e+00
-7.453379999999999450e-01
-1.681321999999999983e+00
-1.592745999999999995e+00
-1.016402000000000028e+00
-1.111423000000000050e+00
8.739740000000000286e-01
1.561337999999999893e+00
1.263074000000000030e+00
-9.350779999999999648e-01
-1.641904000000000030e+00
2.198986000000000107e+00
1.334267000000000092e+00
1.187945999999999946e+00
-1.009474999999999900e+00
1.429550000000000098e+00
2.168000999999999845e+00
1.624076999999999993e+00
7.861000000000000210e-01
2.018771000000000093e+00
1.752966000000000024e+00
1.523816000000000059e+00
1.136430999999999969e+00
-1.003835000000000033e+00
1.182487999999999984e+00
1.174099000000000004e+00
1.998100999999999905e+00
1.166590999999999934e+00
-1.276157999999999904e+00
-8.037450000000000427e-01
1.830141999999999936e+00
-1.431481000000000003e+00
-1.682358999999999938e+00
-9.622450000000000170e-01
1.457567999999999975e+00
1.596629999999999994e+00
1.417137000000000091e+00
-9.598330000000000473e-01
8.644199999999999662e-01
1.405119000000000007e+00
2.215854000000000212e+00
1.834279999999999911e+00
-9.238560000000000105e-01
1.493943999999999939e+00
1.056845999999999952e+00
1.735192999999999985e+00
1.388419000000000070e+00
1.664147999999999961e+00
9.573509999999999520e-01
1.319887000000000032e+00
1.180852999999999930e+00
1.890711000000000030e+00
-1.541590000000000016e+00
2.100646999999999931e+00
1.985033000000000047e+00
1.244496000000000047e+00
1.405648000000000009e+00
1.127666000000000057e+00
1.951136999999999899e+00
1.963117000000000001e+00
1.510771000000000086e+00
-7.691980000000000484e-01
-1.508760000000000101e+00
1.561268000000000100e+00
1.954347999999999974e+00
1.151173999999999920e+00
1.700463999999999976e+00
1.297921000000000102e+00
8.417489999999999695e-01
1.174398000000000053e+00
1.292540000000000022e+00
-7.370029999999999637e-01
1.645855000000000068e+00
1.472849000000000075e+00
9.341209999999999791e-01
1.568678000000000017e+00
-1.087641999999999998e+00
1.477638000000000007e+00
2.225128000000000217e+00
9.428109999999999546e-01
8.671969999999999956e-01
-1.412989000000000051e+00
1.457302000000000097e+00
1.844192000000000053e+00
1.257236000000000020e+00
1.361750000000000016e+00
-1.044904999999999973e+00
1.571763999999999939e+00
1.733881999999999923e+00
8.488289999999999447e-01
-1.053808000000000078e+00
1.328999999999999959e+00
2.221067999999999820e+00
1.310686999999999935e+00
1.169489999999999919e+00
-1.187780000000000058e+00
1.164466000000000001e+00
-2.071946000000000065e+00
-1.256396999999999986e+00
-1.039795000000000025e+00
-1.609731999999999941e+00
9.795639999999999903e-01
1.559588999999999892e+00
1.534296000000000104e+00
1.616022000000000070e+00
-1.751368000000000036e+00
1.288988999999999940e+00
-1.461232000000000086e+00
1.378614000000000006e+00
-1.402903000000000011e+00
1.423365999999999909e+00
1.532327999999999912e+00
1.194925999999999933e+00
2.129169000000000089e+00
-1.265447999999999906e+00
1.692320000000000046e+00
1.964911000000000074e+00
7.105479999999999574e-01
-1.156056999999999890e+00
-1.516118000000000077e+00
1.397953000000000001e+00
1.889084999999999903e+00
9.509649999999999492e-01
1.580194000000000099e+00
-1.205535000000000023e+00
9.849219999999999642e-01
-1.554129000000000094e+00
-1.796230999999999911e+00
-1.296783999999999937e+00
1.235735000000000028e+00
1.552837000000000023e+00
1.285857999999999945e+00
1.432946000000000053e+00
-1.236900000000000110e+00
1.052546999999999899e+00
2.176959999999999784e+00
-1.541185000000000027e+00
-1.577892000000000072e+00
-1.488590999999999998e+00
8.452250000000000041e-01
2.234459000000000195e+00
1.228488999999999942e+00
1.457918999999999965e+00
-2.144865999999999939e+00
-5.152210000000000401e-01
-2.200016000000000194e+00
-1.591896999999999895e+00
-1.296251999999999960e+00
1.440514000000000072e+00
1.137736999999999998e+00
1.191853999999999969e+00
1.182469999999999910e+00
-1.907561000000000062e+00
1.495937000000000072e+00
1.923410000000000064e+00
8.976730000000000542e-01
-1.049670000000000103e+00
-1.052537000000000056e+00
1.505055000000000032e+00
2.636127000000000109e+00
7.025339999999999918e-01
-1.393974999999999964e+00
-1.339364999999999917e+00
-6.503520000000000412e-01
-2.132420999999999900e+00
-1.642741999999999924e+00
-1.004485999999999990e+00
-1.087123999999999979e+00
8.728810000000000180e-01
1.492709000000000064e+00
1.242952999999999975e+00
-1.254135999999999918e+00
1.496451999999999893e+00
1.516154999999999919e+00
9.584669999999999579e-01
1.218363000000000085e+00
-1.123960000000000070e+00
2.334362000000000048e+00
2.448599000000000192e+00
1.082343000000000055e+00
1.525233000000000061e+00
-1.556707000000000063e+00
9.935310000000000530e-01
8.559970000000000079e-01
1.499465000000000048e+00
9.117359999999999909e-01
1.387745000000000006e+00
1.123572999999999933e+00
1.527960999999999903e+00
1.160725000000000007e+00
1.084635999999999934e+00
1.798329999999999984e+00
1.391334999999999988e+00
8.892060000000000519e-01
1.297682000000000002e+00
-1.419824999999999893e+00
1.507289000000000101e+00
1.999341000000000035e+00
1.156697000000000086e+00
1.206538000000000110e+00
-1.284081999999999946e+00
7.692489999999999606e-01
-8.309520000000000239e-01
1.567180999999999935e+00
-9.472800000000000109e-01
-1.565058999999999978e+00
6.467749999999999888e-01
-1.225181000000000076e+00
7.983700000000000241e-01
-9.259680000000000133e-01
1.608306999999999931e+00
1.668242000000000003e+00
-9.787580000000000169e-01
1.354017999999999944e+00
-9.829759999999999609e-01
1.488809000000000049e+00
1.819120000000000070e+00
1.249587999999999921e+00
-1.554686999999999930e+00
-1.398544000000000009e+00
6.371970000000000134e-01
-1.611315000000000053e+00
-1.281355000000000022e+00
-1.321032999999999902e+00
-1.295404999999999918e+00
5.419629999999999725e-01
-1.603170999999999902e+00
4.832359999999999989e-01
-1.240796000000000010e+00
1.688075999999999910e+00
2.031479000000000035e+00
1.263066000000000022e+00
1.143353999999999981e+00
-1.106721999999999984e+00
1.476655999999999969e+00
1.532302999999999971e+00
1.106935000000000002e+00
-9.978120000000000323e-01
-1.267670999999999992e+00
-8.008039999999999603e-01
-2.459531999999999829e+00
-1.798831999999999987e+00
-1.543565000000000076e+00
-1.798064000000000107e+00
-3.880569999999999853e-01
-2.246868000000000087e+00
5.031440000000000357e-01
-1.448031000000000068e+00
1.383634000000000031e+00
-1.092753000000000085e+00
9.292470000000000452e-01
-1.414145999999999903e+00
-1.334044999999999925e+00
1.085441000000000100e+00
-1.735225999999999935e+00
9.211319999999999508e-01
-6.674689999999999790e-01
-2.102613999999999983e+00
-1.209419000000000022e+00
-2.139318999999999971e+00
-1.735330999999999957e+00
-1.505805999999999978e+00
-1.534440000000000026e+00
-8.453859999999999708e-01
-2.045389999999999819e+00
7.256449999999999845e-01
-1.355963000000000029e+00
-1.860505999999999993e+00
-1.394150000000000000e+00
1.061681000000000097e+00
-1.207540000000000058e+00
-1.507395999999999958e+00
1.404662999999999995e+00
-1.884012999999999938e+00
-1.007862000000000036e+00
-7.950199999999999489e-01
-1.971352999999999911e+00
-1.446437999999999890e+00
-2.040998000000000090e+00
-1.207435000000000036e+00
-1.743114000000000052e+00
-1.849078999999999917e+00
6.823179999999999801e-01
-2.256536000000000097e+00
-8.442089999999999872e-01
-1.564734999999999987e+00
-1.687427000000000010e+00
-1.171507999999999994e+00
-1.216719000000000106e+00
1.333445999999999909e+00
-9.984210000000000029e-01
-1.169720000000000093e+00
-1.329199000000000019e+00
1.322842999999999991e+00
-1.217019999999999991e+00
-1.974288999999999961e+00
-1.739433000000000007e+00
-1.493835999999999942e+00
-1.814853999999999967e+00
-1.951480000000000103e+00
-1.551296999999999926e+00
7.029180000000000428e-01
-1.852743000000000029e+00
-1.124813000000000063e+00
-1.145879000000000092e+00
-1.353952999999999962e+00
-9.549649999999999528e-01
1.356872999999999996e+00
1.548718000000000039e+00
-1.646295000000000064e+00
-1.004132999999999942e+00
-1.408430000000000071e+00
1.279479999999999951e+00
-6.822920000000000096e-01
-1.269114999999999993e+00
-1.221389000000000058e+00
-1.967429000000000094e+00
-1.671920000000000073e+00
-1.494518999999999931e+00
-1.304826999999999959e+00
1.139240000000000030e+00
-1.920630000000000059e+00
8.374620000000000397e-01
-8.714220000000000299e-01
1.318348999999999993e+00
1.091625000000000068e+00
-1.296788999999999970e+00
1.426177000000000028e+00
-1.393113000000000046e+00
1.383772000000000002e+00
8.885030000000000427e-01
1.477994000000000030e+00
1.275821000000000094e+00
1.113172000000000050e+00
1.183179999999999898e+00
1.582430000000000003e+00
6.644430000000000058e-01
1.129825999999999997e+00
-1.545009999999999994e+00
1.560432000000000041e+00
-1.737387000000000015e+00
1.029706000000000010e+00
-1.008548999999999918e+00
-1.207927999999999891e+00
6.056730000000000169e-01
-1.893493000000000093e+00
1.538879000000000108e+00
-1.092919999999999892e+00
-1.167691999999999952e+00
6.962779999999999525e-01
1.599798000000000053e+00
1.151505999999999919e+00
-1.238744999999999985e+00
2.411827999999999861e+00
1.930387999999999993e+00
9.102540000000000076e-01
1.691468999999999889e+00
-1.474852999999999970e+00
1.947697999999999929e+00
2.112861999999999796e+00
1.737405000000000088e+00
1.396933999999999898e+00
2.177452999999999861e+00
1.435645000000000060e+00
1.655372000000000066e+00
1.634986000000000050e+00
1.325771000000000033e+00
1.417443000000000008e+00
1.006318000000000046e+00
1.416763999999999912e+00
1.236952999999999969e+00
6.558199999999999585e-01
1.451883000000000035e+00
1.460628000000000037e+00
-1.358128000000000002e+00
1.686541999999999986e+00
-9.698529999999999651e-01
1.462544999999999984e+00
1.777320000000000011e+00
1.347963000000000022e+00
1.340761000000000092e+00
-1.060567999999999955e+00
1.818114999999999926e+00
1.750755000000000061e+00
1.122859000000000052e+00
1.093312999999999979e+00
1.446503000000000094e+00
1.260000999999999927e+00
2.003722999999999921e+00
1.392708000000000057e+00
9.753140000000000143e-01
-9.075389999999999846e-01
1.646346000000000087e+00
1.320910999999999946e+00
-1.033279999999999976e+00
-9.600980000000000070e-01
1.884185999999999916e+00
1.643596999999999975e+00
1.649265999999999899e+00
1.409596999999999989e+00
-1.664744999999999919e+00
1.097042999999999990e+00
-2.345705999999999847e+00
1.362708999999999948e+00
8.865100000000000202e-01
1.500237000000000043e+00
7.966229999999999700e-01
1.817190000000000083e+00
7.412269999999999692e-01
-9.841940000000000133e-01
-1.906649000000000038e+00
-1.917505000000000015e+00
-1.611291000000000029e+00
-1.313391999999999893e+00
-7.742269999999999985e-01
1.606198000000000015e+00
1.361842999999999915e+00
1.677956000000000003e+00
-8.188370000000000370e-01
-1.163831000000000060e+00
-1.253109999999999946e+00
-2.634330999999999978e+00
1.070275000000000087e+00
-1.436406000000000072e+00
1.264315999999999995e+00
9.780079999999999885e-01
1.864063999999999943e+00
9.500119999999999676e-01
-1.159299999999999997e+00
-1.555082999999999993e+00
-1.749895999999999896e+00
-1.925472000000000072e+00
-1.709286000000000083e+00
-1.139378000000000002e+00
-1.414023999999999948e+00
1.523139000000000021e+00
1.806297000000000041e+00
1.130039999999999933e+00
-9.602859999999999729e-01
-1.226460000000000106e+00
-2.340771999999999853e+00
1.025557000000000052e+00
-1.456949000000000050e+00
-1.401960000000000095e+00
9.880309999999999926e-01
1.458180999999999949e+00
9.325379999999999781e-01
1.139761000000000024e+00
8.430819999999999981e-01
1.245859000000000050e+00
1.119969999999999910e+00
1.503514999999999935e+00
-1.441637999999999975e+00
1.772917000000000076e+00
1.389834000000000014e+00
1.497247999999999912e+00
9.387579999999999814e-01
9.903739999999999766e-01
1.110165999999999986e+00
1.593202999999999925e+00
9.723309999999999453e-01
-1.010299000000000058e+00
-1.634217999999999948e+00
9.245710000000000317e-01
1.961373000000000033e+00
1.017770000000000064e+00
1.492466000000000070e+00
-1.437621000000000038e+00
-9.491260000000000252e-01
-1.341553999999999913e+00
1.583796999999999899e+00
-1.169195999999999902e+00
1.150384999999999991e+00
1.383571000000000106e+00
1.539449999999999985e+00
1.165848999999999913e+00
-1.226401999999999992e+00
1.710226000000000024e+00
1.961832000000000020e+00
1.068891999999999953e+00
1.345385999999999971e+00
-1.531414999999999971e+00
1.462355000000000071e+00
1.851085000000000091e+00
1.427823999999999982e+00
1.791914999999999925e+00
-1.424833000000000016e+00
-3.950139999999999763e-01
1.011317000000000021e+00
-1.512928999999999968e+00
-1.173664000000000041e+00
-1.403095999999999899e+00
-8.568280000000000340e-01
1.869965000000000099e+00
1.444949999999999957e+00
-1.011568000000000023e+00
1.596259000000000094e+00
1.898465999999999987e+00
1.038227000000000011e+00
-1.497568000000000010e+00
-1.315750999999999893e+00
1.033695000000000030e+00
1.987405000000000088e+00
1.367288999999999977e+00
-1.827598000000000056e+00
-1.234137999999999957e+00
-7.671750000000000513e-01
1.508564000000000016e+00
-1.752563000000000093e+00
-9.424740000000000339e-01
1.096649999999999903e+00
-8.512150000000000549e-01
2.071082000000000090e+00
1.176412999999999931e+00
-1.328635999999999928e+00
-8.543300000000000338e-01
1.823369999999999935e+00
-1.501279999999999948e+00
-1.675302999999999987e+00
-9.280359999999999721e-01
1.131923999999999930e+00
2.218585000000000029e+00
2.224422999999999817e+00
1.210228000000000081e+00
-1.922412999999999927e+00
-9.650699999999999834e-01
-1.921343999999999941e+00
-1.671172000000000102e+00
-9.645580000000000265e-01
1.289690999999999921e+00
1.150652999999999926e+00
1.730528000000000066e+00
1.244521999999999906e+00
-1.071132999999999891e+00
2.263908999999999949e+00
2.036573999999999884e+00
1.699403999999999915e+00
9.886420000000000208e-01
-9.154910000000000547e-01
2.616886000000000045e+00
2.658306000000000058e+00
1.740180999999999978e+00
1.812689999999999912e+00
-1.812991000000000019e+00
1.236526000000000014e+00
1.608166999999999902e+00
1.752235999999999905e+00
-7.421210000000000306e-01
2.398036999999999974e+00
1.377061000000000091e+00
1.595993999999999913e+00
1.362972999999999990e+00
1.322858000000000089e+00
1.630400000000000071e+00
2.083028999999999797e+00
1.717246999999999968e+00
1.122390999999999917e+00
-8.511710000000000109e-01
2.522415000000000074e+00
2.728680999999999912e+00
1.034616999999999898e+00
1.529220000000000024e+00
-1.497422999999999949e+00
9.004550000000000054e-01
-1.380208000000000101e+00
1.801706999999999947e+00
-8.794579999999999620e-01
-1.288229000000000068e+00
9.720029999999999504e-01
1.968968000000000051e+00
1.176374999999999948e+00
1.417956999999999912e+00
1.394111000000000100e+00
1.428026999999999935e+00
1.279311000000000087e+00
1.357102999999999948e+00
-1.015587000000000018e+00
2.241630999999999929e+00
2.447900999999999883e+00
1.558119999999999949e+00
-1.882614000000000010e+00
-1.810869999999999980e+00
-1.059911999999999965e+00
-2.748851000000000155e+00
1.943535999999999930e+00
-1.413547000000000109e+00
-1.140220000000000011e+00
1.048508999999999913e+00
1.807689000000000101e+00
9.932419999999999582e-01
-1.144762000000000057e+00
-1.801555000000000017e+00
1.169999000000000011e+00
-1.868524999999999991e+00
1.635669000000000040e+00
-1.404773999999999967e+00
1.076187000000000005e+00
1.433362000000000025e+00
1.364459000000000088e+00
-2.099582999999999977e+00
-2.018118999999999996e+00
-1.865023000000000097e+00
-2.298859999999999904e+00
1.887010000000000076e+00
-1.601742999999999917e+00
-1.615051999999999932e+00
4.889959999999999862e-01
1.685224000000000055e+00
-7.926189999999999625e-01
-1.335320999999999980e+00
-1.016210000000000058e+00
1.240372999999999948e+00
1.736939999999999928e+00
1.442801999999999918e+00
-1.329064000000000023e+00
1.228229000000000015e+00
-1.649188000000000098e+00
1.863601999999999981e+00
-1.311792000000000069e+00
-1.214356999999999909e+00
-5.244240000000000013e-01
1.297209000000000056e+00
-1.741548000000000096e+00
-1.576878999999999920e+00
-1.360227000000000075e+00
-5.607299999999999507e-01
1.697576999999999892e+00
9.495919999999999916e-01
-1.402003000000000110e+00
-7.286639999999999784e-01
1.270666000000000073e+00
1.637148999999999965e+00
1.269438999999999984e+00
-1.401769000000000043e+00
-1.307978000000000085e+00
-1.670606999999999953e+00
1.421437999999999979e+00
-8.039859999999999784e-01
-1.555023000000000044e+00
-1.113466000000000067e+00
1.122595999999999927e+00
-1.862899000000000083e+00
-1.579269999999999952e+00
-1.690450000000000008e+00
9.581910000000000149e-01
-1.616438999999999959e+00
1.030645999999999951e+00
-1.759406000000000025e+00
-1.659516999999999909e+00
9.091749999999999554e-01
1.156927999999999956e+00
1.624278000000000111e+00
-1.725533999999999901e+00
-1.325423000000000018e+00
-1.205419999999999936e+00
1.940860999999999947e+00
1.521911000000000014e+00
1.025473000000000079e+00
1.231459000000000081e+00
1.253384000000000054e+00
1.680201999999999973e+00
-1.382946000000000009e+00
-1.777339000000000002e+00
9.617569999999999730e-01
-1.624770999999999965e+00
2.387253999999999987e+00
1.742561000000000027e+00
1.660430999999999990e+00
1.482663000000000064e+00
9.560110000000000552e-01
1.631353999999999971e+00
-1.766639999999999988e+00
1.555061000000000027e+00
-9.431880000000000264e-01
1.441486999999999963e+00
9.294919999999999849e-01
-1.951446999999999932e+00
-2.151848999999999901e+00
9.840550000000000130e-01
1.737869000000000108e+00
-1.456471000000000071e+00
-1.795838000000000045e+00
1.359336000000000100e+00
1.601234000000000046e+00
1.733443999999999985e+00
1.423624999999999918e+00
-2.009145999999999876e+00
1.410730999999999957e+00
1.578662000000000010e+00
1.811622000000000066e+00
-1.477263999999999911e+00
1.977454000000000045e+00
9.440190000000000525e-01
1.502351999999999910e+00
1.271964000000000095e+00
-1.546376999999999891e+00
-1.517700000000000049e+00
2.033470000000000000e-01
1.526092999999999922e+00
-1.301546000000000092e+00
-1.766596000000000055e+00
1.534178000000000042e+00
1.700428999999999968e+00
9.003999999999999782e-01
-1.270334999999999992e+00
2.103542000000000023e+00
8.183510000000000506e-01
-1.475646000000000013e+00
1.474453999999999931e+00
-1.531813000000000091e+00
1.481735999999999942e+00
8.675349999999999451e-01
1.552335000000000020e+00
6.392600000000000504e-01
-8.377390000000000114e-01
-1.526049999999999907e+00
-1.730852000000000057e+00
-1.514094999999999969e+00
-1.124319000000000068e+00
-1.498197000000000001e+00
1.547120000000000051e+00
1.799417999999999962e+00
1.338014000000000037e+00
-1.388139000000000012e+00
1.674271999999999982e+00
1.235646999999999940e+00
-1.698688999999999893e+00
1.431035999999999975e+00
-1.216099999999999959e+00
-1.599417000000000089e+00
8.798179999999999890e-01
1.186023999999999967e+00
2.025072000000000205e+00
1.200212000000000057e+00
1.437237000000000098e+00
1.483533999999999908e+00
8.625920000000000254e-01
1.332926999999999973e+00
-1.859409000000000090e+00
1.689459999999999962e+00
1.597091999999999956e+00
1.926941000000000015e+00
1.302899999999999947e+00
1.710042000000000062e+00
1.744194999999999940e+00
9.888259999999999827e-01
1.584602999999999984e+00
9.906570000000000098e-01
-1.719715000000000105e+00
7.744830000000000325e-01
1.355064000000000046e+00
9.896120000000000472e-01
-1.319042000000000048e+00
-1.768094000000000054e+00
-6.846579999999999888e-01
-1.621839000000000031e+00
1.208204000000000056e+00
-1.374903999999999904e+00
1.578632999999999953e+00
1.128684000000000021e+00
1.428746000000000071e+00
-1.140929000000000082e+00
-2.104675999999999991e+00
1.363453999999999944e+00
1.462480999999999920e+00
1.817657999999999996e+00
1.469359000000000082e+00
-1.782332000000000027e+00
8.904029999999999445e-01
1.350097000000000103e+00
1.377396000000000065e+00
1.025506999999999946e+00
1.057949999999999946e+00
1.481378000000000084e+00
7.843740000000000157e-01
1.506825000000000081e+00
-1.358349000000000029e+00
1.710760000000000058e+00
1.597356999999999916e+00
1.401105999999999963e+00
1.789211000000000107e+00
-1.951319000000000026e+00
-1.246936999999999962e+00
-1.451565999999999912e+00
1.972086000000000006e+00
-1.087503000000000108e+00
-1.335696999999999912e+00
3.977660000000000085e-01
1.630981000000000014e+00
1.103871999999999964e+00
-1.765454000000000079e+00
1.297865999999999964e+00
1.516248999999999958e+00
1.469340000000000090e+00
1.889326999999999979e+00
-1.412169999999999925e+00
2.018482000000000109e+00
1.692055000000000087e+00
1.719589999999999952e+00
1.320554999999999923e+00
1.446704999999999908e+00
1.719570000000000043e+00
1.674665999999999988e+00
1.212952000000000030e+00
-8.252049999999999663e-01
9.407360000000000166e-01
1.496242000000000072e+00
1.833104000000000067e+00
1.375720999999999972e+00
1.644214999999999982e+00
-1.304386999999999963e+00
6.327000000000000401e-01
1.271025999999999989e+00
1.584462999999999955e+00
-1.218439000000000050e+00
1.393308999999999909e+00
1.218145999999999951e+00
1.910230000000000095e+00
1.100786000000000042e+00
1.033614000000000033e+00
1.942020000000000080e+00
2.304253000000000107e+00
2.285880000000000134e+00
1.289004999999999956e+00
1.318664000000000058e+00
2.302491999999999983e+00
2.252057000000000198e+00
1.505187000000000053e+00
1.895906000000000091e+00
1.514353000000000060e+00
1.928215000000000012e+00
1.364764000000000088e+00
2.384326999999999863e+00
1.526469999999999994e+00
1.967599000000000098e+00
1.365188000000000068e+00
1.418342999999999909e+00
1.523695000000000022e+00
1.718456999999999901e+00
2.282131999999999827e+00
2.814191999999999805e+00
1.696719000000000088e+00
1.314462999999999937e+00
-1.402322999999999986e+00
2.239247999999999905e+00
2.039823999999999860e+00
9.804460000000000397e-01
1.795968999999999927e+00
-1.066985999999999990e+00
8.992890000000000050e-01
1.077318999999999916e+00
1.643388999999999989e+00
1.091455999999999982e+00
1.689963000000000104e+00
1.074303999999999926e+00
1.557031000000000054e+00
1.227973999999999899e+00
-1.385162000000000004e+00
2.356132000000000115e+00
2.209014999999999951e+00
1.428997999999999990e+00
1.253244999999999942e+00
-1.292669000000000068e+00
2.039836000000000205e+00
2.328459000000000056e+00
1.184471000000000052e+00
1.774478000000000000e+00
-1.699041999999999941e+00
1.035781000000000063e+00
-1.111061000000000076e+00
1.549603999999999981e+00
1.260291000000000050e+00
1.419928999999999997e+00
1.014577000000000062e+00
1.635555000000000092e+00
1.718788999999999900e+00
1.662260000000000071e+00
1.765306999999999960e+00
2.227650000000000130e+00
1.587220999999999993e+00
1.434323000000000015e+00
-1.551034000000000024e+00
1.795943000000000067e+00
2.389571999999999807e+00
1.235878999999999950e+00
1.400444000000000022e+00
-1.694236999999999993e+00
1.495189000000000101e+00
-1.156533000000000033e+00
-1.975746000000000002e+00
-9.974690000000000500e-01
-1.337463999999999986e+00
5.494080000000000075e-01
8.593960000000000488e-01
1.573855999999999922e+00
1.651235999999999926e+00
1.959821999999999953e+00
1.748197000000000001e+00
1.156512999999999902e+00
1.588044999999999929e+00
-1.513698999999999906e+00
1.908404999999999907e+00
2.351110999999999951e+00
1.679511999999999894e+00
1.965062000000000086e+00
-1.763476000000000043e+00
1.558853999999999962e+00
1.468807999999999891e+00
2.066727999999999899e+00
8.635819999999999608e-01
1.818151000000000073e+00
8.372300000000000297e-01
1.578325999999999896e+00
1.665203999999999906e+00
1.781568999999999958e+00
1.445632000000000028e+00
1.742448999999999915e+00
1.759700000000000042e+00
1.463640999999999970e+00
-1.246942999999999913e+00
1.832583999999999991e+00
2.250328000000000106e+00
1.595334999999999948e+00
1.279133999999999993e+00
-8.017339999999999467e-01
1.053973000000000049e+00
1.411802000000000001e+00
-1.798459000000000030e+00
-1.328152999999999917e+00
-1.337790999999999952e+00
6.647060000000000191e-01
-1.403240999999999961e+00
1.373318999999999956e+00
1.839992999999999990e+00
1.150481000000000087e+00
1.569770000000000110e+00
1.478793999999999942e+00
1.063228999999999980e+00
-1.584154000000000062e+00
1.893428000000000111e+00
1.934372999999999898e+00
1.415923999999999960e+00
1.204528999999999961e+00
-1.868260999999999949e+00
1.167769999999999975e+00
1.138034999999999908e+00
1.620694999999999997e+00
-1.001740000000000075e+00
-1.429531000000000107e+00
1.227978000000000014e+00
-1.605180000000000051e+00
1.104803999999999897e+00
1.458234000000000030e+00
1.390568999999999944e+00
1.262594999999999912e+00
1.419373999999999914e+00
1.176876000000000033e+00
-1.434555999999999942e+00
1.391934999999999922e+00
1.509579000000000004e+00
1.298810000000000020e+00
7.417200000000000459e-01
-9.957810000000000272e-01
9.842959999999999487e-01
1.309333000000000080e+00
1.512510000000000021e+00
-7.871259999999999923e-01
-1.668168000000000095e+00
1.225294000000000105e+00
1.627107000000000081e+00
1.070883000000000029e+00
1.805285999999999946e+00
2.056861000000000050e+00
1.997738999999999931e+00
1.600430000000000019e+00
1.320731000000000099e+00
8.905260000000000398e-01
1.891151999999999944e+00
2.085885999999999907e+00
1.700417999999999985e+00
8.548369999999999580e-01
7.091539999999999511e-01
1.423224000000000045e+00
1.990547999999999984e+00
1.652117999999999975e+00
8.939000000000000279e-01
-1.414319000000000104e+00
1.115378999999999898e+00
1.991103000000000067e+00
1.392643999999999993e+00
-1.472938000000000081e+00
2.439753000000000061e+00
1.969079999999999941e+00
1.760162999999999922e+00
1.250212000000000101e+00
-1.148420999999999914e+00
1.584805999999999937e+00
1.483206999999999942e+00
1.611674000000000051e+00
1.383987000000000078e+00
-1.164954999999999963e+00
1.443740000000000023e+00
1.747290999999999928e+00
-1.429130999999999929e+00
-1.314737999999999962e+00
-1.550608999999999904e+00
9.568379999999999663e-01
1.728564999999999907e+00
1.190736999999999934e+00
-1.566157999999999939e+00
1.167254000000000014e+00
9.095400000000000151e-01
-1.596292999999999962e+00
1.024467999999999934e+00
-1.312467999999999968e+00
1.217508999999999952e+00
1.336341999999999919e+00
1.669496000000000091e+00
1.081504000000000021e+00
-2.156257000000000090e+00
1.284116000000000035e+00
-1.192468000000000083e+00
-2.299199000000000215e+00
-1.237211000000000061e+00
-1.590033000000000030e+00
1.283887999999999918e+00
-1.744026999999999994e+00
-8.132589999999999542e-01
-1.136983999999999995e+00
-1.471572000000000102e+00
9.465540000000000065e-01
-1.323172000000000015e+00
-8.858629999999999560e-01
-1.565690000000000026e+00
1.116360000000000019e+00
-1.454457000000000111e+00
1.523268999999999984e+00
5.474339999999999762e-01
-1.615874000000000033e+00
-1.343647999999999954e+00
-1.755073000000000105e+00
-2.144978000000000051e+00
-1.402495000000000047e+00
-1.657882999999999996e+00
-9.037880000000000358e-01
-2.052297999999999956e+00
8.960489999999999844e-01
-1.812651000000000012e+00
-2.077090000000000103e+00
8.078809999999999603e-01
1.397858000000000045e+00
-1.499346000000000068e+00
-1.383593000000000073e+00
-1.417051999999999978e+00
5.729130000000000056e-01
-1.373471000000000108e+00
-7.432419999999999582e-01
-1.824664999999999981e+00
-1.769819000000000031e+00
-1.468418000000000001e+00
-2.299415000000000209e+00
-1.290434000000000081e+00
-1.642349000000000059e+00
1.278952000000000089e+00
-1.730598999999999998e+00
9.393340000000000023e-01
-1.298701000000000105e+00
-9.488919999999999577e-01
6.548650000000000304e-01
1.564618000000000064e+00
1.460029999999999939e+00
-1.407540000000000013e+00
-1.290310000000000068e+00
6.477060000000000040e-01
-1.819722000000000062e+00
2.577189999999999759e-01
-1.581625000000000059e+00
-2.033815999999999846e+00
-1.373437999999999937e+00
-1.715098999999999929e+00
-1.307172000000000001e+00
-1.688647000000000009e+00
-1.096961000000000075e+00
-1.486353000000000035e+00
-1.345062999999999898e+00
-1.646271999999999958e+00
-1.751579999999999915e+00
7.771730000000000027e-01
-1.404943000000000053e+00
1.569928999999999908e+00
-1.388368000000000047e+00
-1.335353999999999930e+00
7.551050000000000262e-01
-1.957573999999999925e+00
-9.016710000000000003e-01
-1.168846000000000052e+00
-1.728531999999999957e+00
-1.448844000000000021e+00
-2.026911999999999825e+00
-1.342419000000000029e+00
-1.428223999999999938e+00
-1.517981999999999942e+00
-1.383021000000000056e+00
-1.566964000000000024e+00
-1.926239999999999952e+00
-2.011772000000000116e+00
-8.826479999999999881e-01
-1.628630999999999940e+00
-1.789166999999999952e+00
-1.756761000000000017e+00
-1.656393000000000004e+00
5.026699999999999502e-01
-1.529703000000000035e+00
-6.666889999999999761e-01
-1.546367999999999965e+00
-2.243322000000000038e+00
-1.686357000000000106e+00
-1.983629000000000087e+00
-1.409135999999999944e+00
-1.854443999999999981e+00
-1.652098000000000066e+00
-1.376722000000000001e+00
1.435872999999999955e+00
-1.565849999999999964e+00
-2.050793999999999784e+00
7.700850000000000195e-01
-1.856735000000000024e+00
-1.440860000000000030e+00
-1.495460000000000012e+00
-1.910212999999999939e+00
8.397829999999999462e-01
-1.789050999999999947e+00
1.583566999999999947e+00
1.357189999999999896e+00
8.511379999999999502e-01
-7.945799999999999530e-01
-1.204150000000000054e+00
1.184450000000000003e+00
-1.405499999999999972e+00
1.170921000000000101e+00
-1.106068000000000051e+00
1.243832999999999966e+00
1.104896000000000100e+00
1.284024999999999972e+00
1.633942000000000005e+00
1.240151000000000003e+00
1.264893999999999963e+00
1.061164999999999914e+00
-1.850152999999999937e+00
8.808340000000000058e-01
-1.532580999999999971e+00
8.901999999999999913e-01
1.550464000000000064e+00
-1.463937999999999962e+00
-6.315150000000000485e-01
-1.533971999999999891e+00
-1.175586000000000020e+00
-1.051763999999999921e+00
1.202293000000000056e+00
1.399609000000000103e+00
1.359345000000000026e+00
8.558010000000000339e-01
-1.646651000000000087e+00
1.438177999999999956e+00
1.984833000000000069e+00
1.293983000000000105e+00
-1.130595999999999934e+00
1.346614999999999895e+00
1.263049000000000088e+00
1.456615999999999911e+00
1.011975999999999987e+00
1.366258999999999890e+00
-1.586429000000000089e+00
1.298639000000000099e+00
9.752899999999999903e-01
1.153715000000000046e+00
1.347598000000000074e+00
1.369137999999999966e+00
1.081763999999999948e+00
1.507729000000000097e+00
1.173315000000000108e+00
-1.107954000000000105e+00
1.490088999999999997e+00
2.211326000000000125e+00
1.245422000000000029e+00
-1.328195999999999932e+00
1.135386000000000006e+00
1.758634000000000031e+00
1.734121000000000024e+00
9.753560000000000008e-01
1.252768000000000104e+00
-1.145334000000000074e+00
8.214479999999999560e-01
-1.439192999999999945e+00
1.179575000000000040e+00
9.961989999999999457e-01
1.751568999999999932e+00
7.596049999999999747e-01
1.457997999999999905e+00
-8.722870000000000346e-01
-1.177248999999999990e+00
2.407957999999999821e+00
2.117815999999999921e+00
-1.482070999999999916e+00
-1.110886000000000040e+00
-1.185727999999999893e+00
1.894188999999999901e+00
1.896964000000000095e+00
9.129420000000000313e-01
-1.106840000000000046e+00
-1.387153999999999998e+00
-4.092230000000000034e-01
-1.845615000000000006e+00
1.256760000000000099e+00
-1.207443000000000044e+00
1.669534999999999991e+00
8.040059999999999985e-01
1.263406000000000029e+00
8.792750000000000288e-01
8.987610000000000321e-01
8.971949999999999648e-01
1.831015999999999977e+00
-1.471761000000000097e+00
-1.161558000000000090e+00
-1.676093000000000055e+00
1.594340000000000090e+00
1.988018000000000063e+00
1.886065000000000103e+00
9.058169999999999833e-01
1.133189999999999920e+00
1.505384999999999973e+00
1.209322999999999926e+00
-7.720839999999999925e-01
-9.840870000000000450e-01
1.399860000000000104e+00
8.009150000000000436e-01
1.347920000000000007e+00
8.188299999999999468e-01
-1.387896999999999936e+00
-1.402037999999999895e+00
-1.855623999999999940e+00
-1.828205999999999998e+00
-1.102014999999999967e+00
-1.302907000000000037e+00
1.115720999999999963e+00
-1.256200999999999901e+00
1.105869999999999909e+00
-1.455985000000000085e+00
-1.208255999999999997e+00
1.167807000000000039e+00
2.046415999999999791e+00
1.093480999999999925e+00
-1.225403999999999938e+00
-1.479403999999999941e+00
1.165977000000000041e+00
1.623096000000000094e+00
2.061018999999999934e+00
8.912320000000000242e-01
1.410528999999999922e+00
1.470601000000000047e+00
1.079649999999999999e+00
-5.979830000000000423e-01
-9.715709999999999624e-01
1.551141000000000103e+00
1.742439999999999989e+00
1.566545999999999994e+00
1.365170999999999912e+00
-1.174007999999999940e+00
5.861760000000000304e-01
-1.412743000000000082e+00
1.253994999999999971e+00
-1.049541999999999975e+00
-1.129277000000000086e+00
6.873029999999999973e-01
1.571557000000000093e+00
1.536631000000000080e+00
1.705321000000000087e+00
1.412347999999999937e+00
1.628241999999999967e+00
1.515149999999999997e+00
7.732970000000000121e-01
-1.111736000000000057e+00
1.311433999999999989e+00
2.163772999999999946e+00
1.859134999999999982e+00
1.162101000000000051e+00
-1.082182999999999895e+00
4.200400000000000245e-01
-1.462329999999999908e+00
-1.700949000000000044e+00
-1.150009999999999977e+00
-1.263870000000000049e+00
5.423259999999999748e-01
-1.532356999999999969e+00
1.184468999999999994e+00
1.288553999999999977e+00
8.312389999999999501e-01
1.673435999999999924e+00
1.612980000000000080e+00
-1.010815000000000019e+00
-1.137440999999999924e+00
7.423419999999999463e-01
2.424690000000000012e+00
2.035130000000000106e+00
1.651396000000000086e+00
-1.759967000000000059e+00
-8.494739999999999513e-01
-1.321126999999999940e+00
1.352992999999999890e+00
-1.060470000000000024e+00
-1.362465000000000037e+00
8.985870000000000246e-01
-1.841674999999999951e+00
1.198131000000000057e+00
-1.136478000000000099e+00
1.565147000000000066e+00
1.612025000000000041e+00
1.786964999999999915e+00
9.027669999999999861e-01
-9.025309999999999722e-01
1.661823000000000050e+00
2.229443999999999981e+00
1.603998999999999953e+00
1.565083000000000002e+00
-1.513611999999999957e+00
1.948652000000000051e+00
1.723252999999999924e+00
1.387799000000000005e+00
-7.878560000000000008e-01
-1.442439000000000027e+00
1.698495000000000088e+00
2.336692000000000213e+00
1.626913999999999971e+00
1.824076000000000031e+00
1.844227999999999978e+00
2.098726000000000091e+00
1.301274000000000042e+00
1.255652999999999908e+00
1.227252000000000010e+00
2.422750999999999877e+00
2.318570999999999938e+00
1.498612999999999973e+00
1.412222000000000088e+00
-1.016737999999999920e+00
-1.178080000000000016e+00
2.132785999999999849e+00
1.379124999999999934e+00
-8.493849999999999456e-01
-1.128230000000000066e+00
2.080683000000000060e+00
2.260743999999999865e+00
1.005754999999999955e+00
1.386935999999999947e+00
1.314675999999999956e+00
1.198545999999999889e+00
1.277323999999999904e+00
1.086554000000000020e+00
-8.736869999999999914e-01
1.098729999999999984e+00
1.706150999999999973e+00
1.783808000000000060e+00
7.858110000000000372e-01
-1.431550000000000100e+00
-1.351404999999999967e+00
1.120880000000000098e+00
-1.338268000000000013e+00
-1.130555999999999894e+00
-1.314713000000000021e+00
1.339620999999999951e+00
-1.723581999999999947e+00
-7.128600000000000492e-01
7.809469999999999468e-01
9.379809999999999537e-01
1.598105000000000109e+00
1.571331999999999951e+00
1.367409000000000097e+00
-8.813410000000000410e-01
-1.318470999999999949e+00
1.805088999999999944e+00
1.407759999999999900e+00
7.734729999999999661e-01
-1.665756000000000014e+00
-9.177689999999999459e-01
-1.436479000000000061e+00
-1.656978999999999980e+00
-1.535666999999999893e+00
-1.066095999999999933e+00
6.272720000000000518e-01
2.213897999999999922e+00
1.214503000000000110e+00
-1.002205000000000013e+00
1.181194999999999995e+00
1.825393000000000043e+00
2.100767999999999969e+00
1.459039999999999893e+00
-8.987410000000000121e-01
1.223216999999999999e+00
1.272145000000000081e+00
2.106800999999999924e+00
1.320700999999999903e+00
-2.117109000000000130e+00
-1.082661000000000096e+00
-2.145824000000000176e+00
-1.946539000000000019e+00
-1.240148999999999946e+00
-1.125239000000000100e+00
1.006324999999999914e+00
2.019725999999999910e+00
1.043541000000000052e+00
-9.580130000000000035e-01
1.242912999999999935e+00
1.098978999999999928e+00
-1.719743000000000022e+00
1.290024999999999977e+00
-1.128494000000000108e+00
-8.902769999999999850e-01
9.879170000000000451e-01
-2.056915000000000049e+00
6.711230000000000251e-01
-1.175300999999999929e+00
-9.636109999999999953e-01
-1.701341999999999910e+00
-1.735214999999999952e+00
-1.167764000000000024e+00
-1.344951999999999925e+00
1.150786000000000087e+00
-1.790459999999999940e+00
1.181581999999999910e+00
-7.554629999999999956e-01
1.074043000000000081e+00
9.118469999999999631e-01
2.117789999999999839e+00
1.482723000000000013e+00
-7.639000000000000234e-01
1.302888000000000046e+00
7.295719999999999983e-01
-1.949513000000000051e+00
1.863183000000000034e+00
1.001446000000000058e+00
1.119042000000000092e+00
1.496302999999999939e+00
1.153766000000000069e+00
9.748780000000000223e-01
-1.013908000000000031e+00
1.573506000000000071e+00
-1.956641000000000075e+00
1.356613999999999987e+00
1.153364999999999974e+00
-1.992377000000000065e+00
-6.986860000000000293e-01
-2.065602000000000160e+00
1.630327999999999999e+00
-1.073857999999999979e+00
-1.092748999999999970e+00
-1.736769999999999980e-01
-1.306281000000000025e+00
1.637896000000000019e+00
-1.089663999999999966e+00
-1.029034000000000004e+00
1.369321000000000010e+00
1.479379000000000000e+00
1.510653999999999941e+00
-1.037838999999999956e+00
1.573071000000000108e+00
-1.663311999999999902e+00
2.262799999999999923e+00
2.108334000000000152e+00
1.983867000000000047e+00
1.483346999999999971e+00
1.585544999999999982e+00
1.613758000000000026e+00
-8.627519999999999634e-01
-1.078081000000000067e+00
8.370929999999999760e-01
-1.869296999999999986e+00
1.492839999999999945e+00
1.290102000000000082e+00
-1.876681000000000044e+00
-1.117502999999999913e+00
1.214299000000000017e+00
1.292950000000000044e+00
-1.053449999999999998e+00
1.191141999999999923e+00
-1.217147999999999897e+00
1.243970999999999938e+00
-8.792389999999999928e-01
-1.563004999999999978e+00
1.069692000000000087e+00
-1.884978999999999960e+00
9.139610000000000234e-01
-1.320853999999999973e+00
1.601018000000000052e+00
1.171621000000000024e+00
-1.915497000000000005e+00
-4.113809999999999967e-01
-1.061723999999999890e+00
-2.376344000000000012e+00
-1.550348999999999977e+00
-1.856241999999999948e+00
1.136784000000000017e+00
-1.368219999999999992e+00
-1.270202999999999971e+00
-1.387477000000000071e+00
1.292982999999999993e+00
-1.017217000000000038e+00
-1.384268000000000054e+00
1.583407999999999927e+00
-2.644346000000000085e+00
-1.738091000000000053e+00
-1.274124000000000034e+00
-1.628957999999999906e+00
1.302287999999999890e+00
-2.109764999999999890e+00
2.358607999999999816e+00
1.583793000000000006e+00
1.460571000000000064e+00
1.657987000000000100e+00
-7.188930000000000042e-01
1.144060999999999995e+00
-1.265209000000000028e+00
-1.263400000000000079e+00
1.325612999999999930e+00
1.676884000000000041e+00
6.324020000000000197e-01
-1.476758999999999933e+00
-1.579806000000000044e+00
-1.428803999999999963e+00
-2.061138999999999832e+00
-1.216344000000000092e+00
-1.368754999999999944e+00
-8.282059999999999977e-01
-1.476369000000000042e+00
1.366066000000000003e+00
-1.295919999999999961e+00
-1.363763999999999976e+00
1.283474999999999921e+00
-1.413394999999999957e+00
1.645569999999999977e+00
-1.208499999999999908e+00
-1.443645000000000067e+00
1.272110000000000074e+00
1.632292999999999994e+00
2.027518000000000153e+00
1.458503000000000105e+00
1.341719000000000106e+00
1.868522999999999934e+00
-6.765609999999999680e-01
-6.519819999999999505e-01
-1.310025999999999913e+00
1.314033999999999924e+00
2.131498999999999810e+00
1.249654000000000043e+00
1.151658000000000071e+00
-1.327701999999999938e+00
1.063906000000000018e+00
-1.311441000000000079e+00
1.392141000000000073e+00
-1.076229000000000102e+00
1.227672000000000097e+00
3.805000000000000049e-01
9.755690000000000195e-01
1.145952000000000082e+00
-1.294999999999999929e+00
1.619062999999999919e+00
1.692442000000000002e+00
-1.207684999999999897e+00
1.222139000000000086e+00
-1.191456999999999988e+00
1.766588999999999965e+00
2.235768000000000200e+00
2.132750999999999841e+00
1.804351999999999956e+00
1.709580000000000100e+00
1.662649000000000044e+00
9.087290000000000090e-01
1.381733000000000100e+00
-1.177127999999999952e+00
1.587256999999999918e+00
1.056395999999999891e+00
1.080440000000000067e+00
1.988183999999999951e+00
1.415620000000000100e+00
1.761293999999999915e+00
1.570678999999999936e+00
1.202425000000000077e+00
-1.247721000000000080e+00
-1.417340999999999962e+00
1.715970999999999913e+00
1.882819999999999938e+00
1.128414999999999946e+00
1.703664999999999985e+00
-1.572241999999999917e+00
-2.931599999999999762e-01
-1.102929000000000048e+00
-1.484178999999999915e+00
-9.639259999999999495e-01
-1.153135000000000021e+00
7.122190000000000465e-01
1.380449000000000037e+00
1.301075999999999899e+00
9.945279999999999676e-01
1.148810000000000109e+00
1.848834000000000088e+00
1.500178999999999929e+00
1.022836999999999996e+00
-1.075112999999999985e+00
1.402080999999999911e+00
2.078967000000000009e+00
1.565412000000000026e+00
1.594179000000000013e+00
-1.051160000000000094e+00
4.688109999999999777e-01
1.431427999999999923e+00
1.980561000000000016e+00
-8.585909999999999931e-01
1.335874999999999924e+00
9.396949999999999470e-01
1.259438000000000057e+00
1.318815000000000071e+00
1.209400999999999948e+00
1.282324000000000019e+00
2.121738999999999820e+00
1.140532000000000101e+00
1.771082999999999963e+00
-1.226699999999999902e+00
1.836991000000000041e+00
2.228546000000000138e+00
1.523319000000000090e+00
1.741965999999999903e+00
-1.400333000000000050e+00
5.464700000000000113e-01
1.172547999999999924e+00
1.375410000000000021e+00
1.040628000000000108e+00
1.263092000000000104e+00
1.039749999999999952e+00
1.545060000000000100e+00
1.317838999999999983e+00
1.274874000000000063e+00
1.320348999999999995e+00
1.350683999999999996e+00
1.333213999999999899e+00
1.618759999999999977e+00
-1.102052000000000032e+00
1.281457000000000068e+00
1.770815999999999946e+00
1.521968999999999905e+00
1.708842999999999890e+00
-1.317735000000000101e+00
-8.884619999999999740e-01
1.257943000000000033e+00
-1.790678999999999910e+00
1.009114999999999984e+00
-1.370584000000000024e+00
5.857850000000000001e-01
1.531182999999999961e+00
1.230771999999999977e+00
1.216828999999999938e+00
-1.188160000000000105e+00
1.025647999999999893e+00
1.163844000000000101e+00
1.348915000000000086e+00
-1.159572999999999965e+00
8.712339999999999529e-01
1.337193999999999994e+00
1.849598000000000075e+00
1.270099000000000089e+00
-1.696563000000000043e+00
-1.180940000000000101e+00
1.340316999999999981e+00
-1.511080999999999896e+00
-6.094049999999999745e-01
-1.393132000000000037e+00
8.065970000000000084e-01
1.850533999999999901e+00
1.401772000000000018e+00
-1.354529000000000094e+00
-9.621929999999999650e-01
1.212183000000000010e+00
1.723600999999999939e+00
1.337714000000000070e+00
-9.766489999999999894e-01
1.143467000000000011e+00
-1.327175999999999911e+00
1.688072000000000017e+00
9.477640000000000509e-01
-1.861485999999999974e+00
-1.551325999999999983e+00
1.304732000000000003e+00
1.512380000000000058e+00
-9.240390000000000548e-01
-1.478574000000000055e+00
6.872549999999999493e-01
-1.421585000000000099e+00
1.279986999999999986e+00
-1.954166999999999987e+00
-1.385696999999999957e+00
2.039458000000000215e+00
1.492272000000000043e+00
1.081598999999999977e+00
-1.124317000000000011e+00
1.605544000000000082e+00
2.090383000000000102e+00
1.528408999999999907e+00
1.261373999999999995e+00
-2.060369999999999813e+00
-1.819644999999999957e+00
-1.140246000000000093e+00
-2.128807000000000116e+00
-1.392309999999999937e+00
-1.367601999999999984e+00
1.208142000000000049e+00
1.850052000000000030e+00
9.703939999999999788e-01
-1.183251999999999970e+00
-1.391715000000000035e+00
1.555930999999999953e+00
1.722806999999999977e+00
1.218825999999999965e+00
-1.401229999999999976e+00
1.323695999999999984e+00
1.422385000000000010e+00
-1.358295999999999948e+00
9.879160000000000164e-01
-1.725549999999999917e+00
-1.826940999999999926e+00
-1.511128000000000027e+00
-1.889569999999999972e+00
-1.513385999999999898e+00
-1.576456000000000079e+00
1.178318999999999894e+00
-2.086094999999999811e+00
1.091466999999999965e+00
-1.444296000000000024e+00
-1.786731999999999987e+00
9.564190000000000191e-01
-1.492315000000000058e+00
9.340939999999999799e-01
-1.073863000000000012e+00
1.259317999999999937e+00
1.731208000000000080e+00
-1.655513999999999930e+00
8.704260000000000330e-01
1.081782999999999939e+00
-1.916560000000000041e+00
-1.535423999999999900e+00
-1.599375999999999909e+00
-1.434795999999999960e+00
-1.343677000000000010e+00
1.206490999999999980e+00
2.037087999999999788e+00
1.638808999999999960e+00
1.269327000000000094e+00
1.227805999999999953e+00
1.712463999999999986e+00
1.590546999999999933e+00
1.553978999999999999e+00
-9.265989999999999505e-01
-9.520480000000000054e-01
1.855062999999999906e+00
1.468785999999999925e+00
1.305995999999999935e+00
1.366270000000000095e+00
1.411175999999999986e+00
1.352845000000000075e+00
1.436223999999999945e+00
1.288901000000000074e+00
-1.228965000000000085e+00
1.623026999999999997e+00
2.239180999999999866e+00
2.424351999999999840e+00
1.897596999999999978e+00
1.521676999999999946e+00
1.959462999999999955e+00
1.912422999999999984e+00
1.623167999999999944e+00
1.023476000000000052e+00
9.901360000000000161e-01
1.623477000000000059e+00
1.734990999999999950e+00
2.002273999999999887e+00
1.145061000000000107e+00
-1.192428999999999961e+00
1.379631000000000052e+00
1.484552000000000094e+00
1.240917999999999966e+00
-1.316046999999999967e+00
8.271490000000000231e-01
1.921945000000000014e+00
2.054901999999999784e+00
2.055728000000000222e+00
-1.373822000000000099e+00
1.525347999999999926e+00
2.040343000000000018e+00
1.559007999999999949e+00
-9.378720000000000390e-01
-9.208830000000000071e-01
1.524083999999999994e+00
-1.916271999999999975e+00
1.031871999999999900e+00
-1.282586999999999922e+00
-1.178476999999999997e+00
-1.077210999999999919e+00
-2.171924999999999883e+00
-1.072254000000000040e+00
-1.171224999999999961e+00
1.035344000000000042e+00
-1.634473000000000065e+00
1.582214000000000009e+00
1.238051000000000013e+00
-1.366745000000000099e+00
9.980740000000000167e-01
1.915783999999999931e+00
1.477058999999999900e+00
7.189780000000000060e-01
1.078268000000000004e+00
1.175926999999999945e+00
-2.082390999999999881e+00
8.084829999999999517e-01
-1.183038000000000034e+00
-1.573198000000000096e+00
-1.567185999999999968e+00
-1.790729000000000015e+00
-1.087396000000000029e+00
-1.379275999999999947e+00
-1.222369000000000039e+00
-1.864430999999999949e+00
1.686797000000000102e+00
6.390759999999999774e-01
-1.579504000000000019e+00
4.589829999999999743e-01
2.135994999999999866e+00
-1.380125999999999964e+00
-8.379109999999999614e-01
-1.193599999999999994e+00
5.959259999999999557e-01
-2.425253000000000103e+00
8.133850000000000247e-01
-8.543370000000000131e-01
-1.227603999999999917e+00
-1.317914999999999948e+00
-1.753600000000000048e+00
-1.450685999999999920e+00
-1.162306999999999979e+00
-1.402438999999999991e+00
-1.246264999999999956e+00
1.686053000000000024e+00
7.450830000000000508e-01
-1.509727999999999959e+00
-1.126301999999999914e+00
1.889907999999999921e+00
-1.570400999999999936e+00
-1.414052000000000087e+00
-1.659456999999999960e+00
9.248420000000000529e-01
-1.940358999999999945e+00
9.973260000000000458e-01
-1.125035000000000007e+00
-1.245679999999999898e+00
-7.413530000000000397e-01
-2.474509999999999987e+00
-1.140471999999999930e+00
-1.213216999999999990e+00
-1.248213000000000017e+00
-1.003311999999999982e+00
1.384767000000000081e+00
-4.582600000000000007e-01
-1.392435000000000089e+00
-1.045557000000000070e+00
1.792380000000000084e+00
1.079167999999999905e+00
-1.317633999999999972e+00
-1.785320999999999936e+00
1.280161000000000104e+00
-1.795272999999999897e+00
8.161180000000000101e-01
8.786840000000000206e-01
-1.579823999999999895e+00
-1.009676999999999936e+00
-1.993135000000000101e+00
1.381548999999999916e+00
-1.396611999999999965e+00
1.349876000000000076e+00
6.437929999999999486e-01
1.404687000000000019e+00
8.780540000000000012e-01
-1.359992000000000090e+00
1.516933000000000087e+00
1.298221000000000069e+00
-1.101933999999999969e+00
-1.103553999999999924e+00
-1.708892000000000078e+00
2.128867000000000065e+00
1.705632999999999955e+00
1.227206000000000019e+00
1.039312000000000014e+00
1.810381999999999936e+00
8.719749999999999446e-01
1.124705999999999984e+00
-1.255765000000000020e+00
-1.195357000000000003e+00
1.420962000000000058e+00
6.798049999999999926e-01
1.371747000000000050e+00
9.839560000000000528e-01
-1.058456999999999981e+00
2.245884000000000214e+00
-2.035854000000000052e+00
-1.090362999999999971e+00
-9.529940000000000078e-01
-1.989581999999999962e+00
1.829874999999999918e+00
-1.649461999999999984e+00
2.084241000000000010e+00
1.398824000000000067e+00
1.531944999999999890e+00
1.545368000000000075e+00
-1.018737000000000004e+00
1.103234999999999966e+00
-9.030259999999999954e-01
1.378217000000000025e+00
7.818370000000000042e-01
1.519724999999999993e+00
5.727170000000000316e-01
-1.395264999999999977e+00
-1.248566000000000065e+00
-1.383691999999999922e+00
-1.692827999999999999e+00
-1.099253999999999953e+00
-1.309250999999999943e+00
1.012024000000000035e+00
1.205715000000000092e+00
1.155392999999999892e+00
-9.854030000000000289e-01
-1.694458999999999937e+00
1.722858999999999918e+00
1.680546000000000095e+00
1.554407000000000094e+00
-1.166795999999999944e+00
1.533879999999999910e+00
9.411209999999999853e-01
1.278542999999999985e+00
1.702010000000000023e+00
9.726200000000000401e-01
1.585169999999999968e+00
1.623861999999999917e+00
-8.000720000000000054e-01
-9.149319999999999675e-01
-1.503657000000000021e+00
1.718523999999999941e+00
1.932512999999999925e+00
1.201136999999999899e+00
1.361596000000000029e+00
-1.910860999999999921e+00
9.683380000000000321e-01
1.089226999999999945e+00
-1.444126000000000021e+00
-1.137885000000000035e+00
1.457994999999999930e+00
8.798869999999999747e-01
1.335272999999999932e+00
1.196984999999999966e+00
-1.073407000000000000e+00
-9.859449999999999603e-01
1.816173999999999955e+00
1.605831999999999926e+00
1.144844999999999891e+00
-9.613099999999999978e-01
1.733635000000000037e+00
2.121506999999999810e+00
1.533142999999999923e+00
1.051074000000000064e+00
-1.369409000000000098e+00
7.084529999999999994e-01
1.325758999999999910e+00
-1.614627000000000034e+00
-1.189915999999999974e+00
-9.798179999999999668e-01
8.762510000000000021e-01
1.793900000000000050e+00
1.011347999999999914e+00
-1.005230999999999986e+00
-1.028370000000000006e+00
1.465813999999999950e+00
1.798089000000000048e+00
1.233522999999999925e+00
-1.228531999999999957e+00
1.626722000000000001e+00
1.518189999999999928e+00
2.019089999999999829e+00
-1.440055000000000085e+00
-2.127348000000000017e+00
-9.644500000000000295e-01
1.915686999999999918e+00
-2.039207000000000214e+00
-1.093855999999999939e+00
-1.319607999999999892e+00
9.904899999999999816e-01
-1.667083000000000093e+00
9.919059999999999544e-01
-1.486909999999999954e+00
-9.549090000000000078e-01
1.724509999999999987e+00
1.879775999999999891e+00
1.123685000000000045e+00
-1.098144000000000009e+00
1.135513999999999912e+00
1.439899999999999958e+00
1.455534000000000106e+00
-8.815749999999999975e-01
-1.862149000000000054e+00
-7.327139999999999764e-01
1.569525000000000059e+00
-1.895156000000000063e+00
-1.198987999999999943e+00
-1.638884000000000007e+00
6.367490000000000094e-01
-1.776003999999999916e+00
5.785909999999999664e-01
-1.069328999999999974e+00
-1.337288999999999950e+00
1.219400000000000039e+00
1.921828000000000092e+00
1.081112000000000073e+00
-1.051036000000000081e+00
1.004850000000000021e+00
1.661297000000000024e+00
1.176153999999999922e+00
1.193306999999999896e+00
7.591229999999999922e-01
1.080797999999999925e+00
1.997822999999999904e+00
-1.367161000000000071e+00
-7.268999999999999906e-01
-1.320740000000000025e+00
7.494640000000000191e-01
2.242563000000000084e+00
1.278119999999999923e+00
8.760940000000000394e-01
8.234050000000000535e-01
1.561625999999999959e+00
1.600956999999999963e+00
1.092346000000000039e+00
-9.944140000000000201e-01
-9.246640000000000414e-01
1.203778999999999932e+00
1.628031000000000006e+00
6.780570000000000208e-01
-1.455195000000000016e+00
-1.715251000000000081e+00
1.709408999999999956e+00
-2.310493999999999826e+00
-6.759020000000000028e-01
-1.336896000000000084e+00
-8.530349999999999877e-01
1.909608999999999890e+00
8.055769999999999875e-01
-1.221513000000000071e+00
9.251449999999999951e-01
1.234777999999999931e+00
2.063356999999999886e+00
1.471427999999999958e+00
-1.059048999999999907e+00
-8.944450000000000456e-01
1.564360999999999891e+00
1.889793000000000056e+00
1.249959999999999960e+00
-1.250456000000000012e+00
-1.313126000000000015e+00
1.695794999999999941e+00
-1.797500000000000098e+00
-6.636859999999999982e-01
-1.432309999999999972e+00
9.169890000000000541e-01
2.261391999999999847e+00
1.304481000000000002e+00
1.025508000000000086e+00
8.690870000000000539e-01
1.227527000000000035e+00
2.281350000000000211e+00
-1.402484999999999982e+00
-9.427330000000000432e-01
9.066999999999999504e-01
1.688341000000000092e+00
2.245314000000000032e+00
1.136066000000000020e+00
1.201737999999999973e+00
-1.012048999999999976e+00
1.989754000000000023e+00
-1.962733999999999979e+00
-1.555087000000000108e+00
-1.052594999999999947e+00
8.363030000000000186e-01
2.086234999999999840e+00
1.395629999999999926e+00
1.513535000000000075e+00
-5.572629999999999528e-01
1.195893000000000095e+00
2.206405999999999867e+00
1.075865000000000071e+00
-9.551730000000000498e-01
1.066702000000000039e+00
1.347928000000000015e+00
2.230697999999999848e+00
1.126174000000000008e+00
1.386716999999999977e+00
-1.023212999999999928e+00
1.752721999999999891e+00
-1.524631000000000070e+00
-1.089514000000000093e+00
-1.108130000000000059e+00
1.336742000000000097e+00
1.878730000000000011e+00
1.404392000000000085e+00
1.592751000000000028e+00
1.250717999999999996e+00
1.264215000000000089e+00
2.306973999999999858e+00
1.278410000000000046e+00
7.823200000000000154e-01
1.192004000000000064e+00
1.763408000000000087e+00
1.870452999999999921e+00
1.245732000000000061e+00
1.294316000000000022e+00
8.476050000000000528e-01
1.348243000000000080e+00
1.421267999999999976e+00
-1.130964999999999998e+00
-1.184493999999999936e+00
1.188376000000000099e+00
1.685732999999999926e+00
1.222258999999999984e+00
1.544748999999999928e+00
1.135191999999999979e+00
1.474583999999999895e+00
2.296588999999999992e+00
1.417316000000000020e+00
8.179549999999999876e-01
1.429368999999999890e+00
1.861058000000000101e+00
1.632271999999999945e+00
9.945429999999999549e-01
1.285897000000000068e+00
-1.197278999999999982e+00
-1.322192000000000034e+00
1.664061999999999930e+00
8.708970000000000322e-01
-1.159388000000000085e+00
9.347870000000000346e-01
1.690531999999999924e+00
-1.070243000000000055e+00
1.185040000000000093e+00
1.242958000000000007e+00
1.359491000000000005e+00
2.494733000000000089e+00
1.561061999999999950e+00
8.611109999999999598e-01
1.326300000000000034e+00
1.784936000000000078e+00
-1.848829000000000056e+00
1.072384000000000004e+00
1.132090999999999958e+00
-1.124671999999999894e+00
-1.584697999999999940e+00
-1.688881000000000077e+00
-8.002909999999999746e-01
-1.041517000000000026e+00
1.298059000000000074e+00
1.358265999999999973e+00
1.165251000000000037e+00
1.373950999999999922e+00
1.076003000000000043e+00
1.648868000000000000e+00
2.117642000000000024e+00
1.166930000000000023e+00
-7.561240000000000183e-01
1.058340000000000058e+00
1.351485999999999965e+00
2.064620000000000122e+00
6.854810000000000070e-01
-1.597380999999999940e+00
-1.583339000000000052e+00
-1.048588000000000076e+00
-2.183597999999999928e+00
-9.959789999999999477e-01
-1.001088999999999896e+00
8.050150000000000361e-01
1.701014999999999944e+00
1.645826000000000011e+00
1.736828000000000038e+00
-1.148441000000000045e+00
1.583569000000000004e+00
2.290913999999999895e+00
-1.202417999999999987e+00
-1.110333000000000014e+00
-1.245835000000000026e+00
9.655049999999999466e-01
-2.397184000000000204e+00
1.109520999999999979e+00
-9.124459999999999793e-01
-1.055660999999999961e+00
9.973389999999999755e-01
-2.427472999999999992e+00
-7.929349999999999454e-01
-8.823609999999999509e-01
-7.599500000000000144e-01
1.501776000000000000e+00
1.904457999999999984e+00
1.044801000000000091e+00
-1.493260999999999949e+00
1.473796000000000106e+00
2.190209999999999990e+00
-1.158660999999999941e+00
-9.843420000000000503e-01
-1.456925000000000026e+00
1.025006000000000084e+00
2.320383000000000084e+00
1.264215000000000089e+00
7.220659999999999856e-01
-1.663669000000000064e+00
8.052169999999999606e-01
-2.190945000000000142e+00
-1.044416000000000011e+00
-9.820250000000000368e-01
-1.245832000000000050e+00
1.324985999999999997e+00
1.667348000000000052e+00
5.712220000000000075e-01
-1.125399999999999956e+00
1.219722999999999891e+00
2.209788000000000086e+00
-1.053093999999999975e+00
9.155929999999999902e-01
-1.662342999999999904e+00
1.562302000000000080e+00
-1.878451000000000093e+00
1.530842999999999954e+00
1.411240999999999968e+00
-1.038550000000000084e+00
1.651259999999999950e+00
1.451105000000000089e+00
1.250769000000000020e+00
-1.023106000000000071e+00
-1.147388000000000075e+00
1.162158000000000024e+00
1.644150000000000000e+00
8.301389999999999603e-01
-1.475832000000000033e+00
-1.540559000000000012e+00
-1.710426000000000002e+00
-1.936940000000000106e+00
-1.275301000000000018e+00
-1.529460000000000042e+00
-1.024583000000000022e+00
-1.461732000000000031e+00
1.278410999999999964e+00
-1.444472999999999896e+00
-1.161575000000000024e+00
1.316235000000000044e+00
1.682366999999999946e+00
2.175316000000000027e+00
-1.287832000000000088e+00
-1.004593999999999987e+00
1.231190000000000007e+00
-1.493994000000000044e+00
1.741376000000000035e+00
1.632471999999999923e+00
1.708572999999999897e+00
1.542340000000000044e+00
1.074025999999999925e+00
1.279120999999999952e+00
-1.124765000000000015e+00
1.139275999999999955e+00
1.961686999999999959e+00
1.312799999999999967e+00
-1.394748000000000099e+00
-2.019490999999999925e+00
-7.906649999999999512e-01
-1.113766000000000034e+00
1.566732999999999931e+00
-1.372862999999999944e+00
-1.435434000000000099e+00
6.320390000000000175e-01
1.398274999999999935e+00
8.883050000000000113e-01
-1.463824999999999932e+00
1.189165000000000028e+00
1.445867999999999931e+00
-1.248653999999999931e+00
9.601030000000000397e-01
-1.090942999999999996e+00
1.487714999999999899e+00
1.875402000000000013e+00
1.292896000000000045e+00
8.607069999999999999e-01
-1.445216000000000056e+00
-1.180733000000000033e+00
-1.688569999999999904e+00
-1.845660999999999996e+00
-9.372200000000000530e-01
-1.573401000000000050e+00
3.937200000000000144e-01
-1.735622999999999916e+00
6.485119999999999774e-01
-1.473227999999999982e+00
-1.169153000000000109e+00
1.117026000000000074e+00
-1.126060999999999979e+00
1.016423999999999994e+00
-1.674911999999999956e+00
1.294507000000000074e+00
1.456657000000000091e+00
1.385561999999999960e+00
1.513881999999999950e+00
1.458938999999999986e+00
1.471130999999999966e+00
1.016659999999999897e+00
1.296859999999999902e+00
8.638670000000000515e-01
-1.243889000000000022e+00
4.646449999999999747e-01
-2.001075000000000159e+00
6.683350000000000124e-01
-1.375744999999999996e+00
-1.605406000000000111e+00
-8.559369999999999479e-01
-1.642689000000000066e+00
-1.141847999999999974e+00
-1.376193000000000000e+00
-9.575709999999999500e-01
-1.222126000000000046e+00
-6.995930000000000204e-01
-1.176306999999999992e+00
-2.019003999999999799e+00
1.707322000000000006e+00
1.525833999999999913e+00
1.232574000000000058e+00
1.156212000000000018e+00
-1.480290000000000106e+00
5.308950000000000058e-01
-1.673265999999999920e+00
1.840945999999999971e+00
1.602163000000000004e+00
1.684633000000000047e+00
1.607958999999999916e+00
-8.692680000000000407e-01
-1.098819999999999908e+00
-1.011832999999999982e+00
1.019325999999999954e+00
-1.036397999999999930e+00
8.433570000000000233e-01
1.179829999999999934e+00
-1.853852000000000055e+00
-1.030731000000000064e+00
-1.655729999999999924e+00
-1.749516000000000071e+00
-1.062769000000000075e+00
-1.220213999999999910e+00
7.008539999999999770e-01
-1.579390999999999989e+00
6.878309999999999702e-01
1.101952999999999960e+00
-1.065288999999999930e+00
1.434409000000000045e+00
1.241773999999999933e+00
1.568448000000000064e+00
-1.349204000000000070e+00
1.242318999999999951e+00
1.744178999999999924e+00
1.626006999999999980e+00
1.384114999999999984e+00
1.403245000000000076e+00
1.273468999999999962e+00
1.663089000000000039e+00
1.550751999999999908e+00
-1.334074999999999900e+00
-1.333009000000000110e+00
9.491570000000000285e-01
-1.494648999999999894e+00
1.844719999999999915e+00
9.729400000000000270e-01
1.228561999999999932e+00
1.831015999999999977e+00
1.191959999999999908e+00
1.337164999999999937e+00
-1.436196999999999946e+00
-9.168730000000000491e-01
1.527968999999999911e+00
1.098854999999999915e+00
1.318203999999999931e+00
-1.901331000000000104e+00
-1.360559999999999992e+00
-1.260491000000000028e+00
-1.555733000000000033e+00
-9.963290000000000202e-01
-1.422074999999999978e+00
1.089312999999999976e+00
1.308367000000000058e+00
1.149567999999999923e+00
1.376654999999999962e+00
-8.778679999999999817e-01
1.420368999999999993e+00
1.549406000000000061e+00
2.002178999999999931e+00
-1.199268999999999918e+00
1.462530000000000108e+00
1.535193000000000030e+00
1.263894999999999991e+00
1.918978999999999990e+00
1.383963999999999972e+00
-1.028555000000000108e+00
1.996537999999999924e+00
-1.704850999999999894e+00
7.318409999999999638e-01
-1.468720000000000026e+00
1.902231999999999923e+00
2.180898000000000003e+00
1.303295000000000092e+00
1.767174000000000023e+00
1.015246000000000093e+00
1.570068999999999937e+00
1.922693999999999903e+00
1.617197999999999913e+00
6.845139999999999558e-01
1.170542999999999889e+00
1.642735999999999974e+00
2.190036999999999789e+00
1.875952000000000064e+00
1.733241000000000032e+00
-1.070807999999999982e+00
1.977902999999999967e+00
-1.473986000000000018e+00
8.914459999999999607e-01
-1.560276999999999914e+00
1.557285999999999948e+00
1.994380000000000042e+00
1.220550999999999942e+00
1.721614999999999895e+00
-1.279716000000000076e+00
9.181519999999999682e-01
1.923105999999999982e+00
1.140935999999999950e+00
1.192843000000000098e+00
-1.119286000000000003e+00
8.550459999999999727e-01
1.654349999999999987e+00
9.995910000000000073e-01
-1.847418999999999922e+00
-1.715344999999999898e+00
1.346154000000000073e+00
-2.169484999999999886e+00
-7.654779999999999918e-01
-1.473648999999999987e+00
9.720750000000000224e-01
1.756520999999999999e+00
1.211230000000000029e+00
8.963550000000000129e-01
-1.416597000000000106e+00
1.162120000000000042e+00
-2.280466000000000104e+00
9.122590000000000421e-01
-9.342179999999999929e-01
-1.334133000000000013e+00
9.117300000000000404e-01
1.929851999999999901e+00
7.918589999999999796e-01
-2.158583999999999836e+00
-1.846236999999999906e+00
-1.545082999999999984e+00
-2.125510999999999928e+00
-1.078570000000000029e+00
-1.463994999999999935e+00
-9.767590000000000439e-01
-2.126059999999999839e+00
1.141615000000000046e+00
-1.086221000000000103e+00
-1.520683000000000007e+00
8.762219999999999454e-01
-2.023899000000000115e+00
-1.064691000000000054e+00
-1.165108000000000033e+00
-1.251009999999999955e+00
1.196466999999999947e+00
-2.047991999999999813e+00
8.217499999999999805e-01
-1.285635000000000083e+00
-1.482647999999999966e+00
-1.128719000000000028e+00
-1.963943999999999912e+00
-8.733159999999999812e-01
-1.260586999999999902e+00
1.346265000000000045e+00
1.672220999999999957e+00
1.261149000000000076e+00
1.457896999999999998e+00
-1.653593000000000091e+00
1.226393999999999984e+00
-1.611412999999999984e+00
-1.326481999999999939e+00
-1.103024000000000004e+00
1.112430000000000030e+00
1.441726999999999981e+00
-2.160347999999999935e+00
1.497843999999999953e+00
1.520202000000000053e+00
-1.417917000000000094e+00
1.097868000000000066e+00
-1.349747000000000030e+00
8.335730000000000084e-01
-1.098869000000000096e+00
1.721406999999999909e+00
1.921378000000000030e+00
1.358131999999999895e+00
1.697286999999999990e+00
-1.722442999999999946e+00
1.762450000000000072e+00
1.950525000000000064e+00
1.336867999999999945e+00
1.663912000000000058e+00
1.484040999999999944e+00
1.822454000000000018e+00
2.309299999999999908e+00
1.355545999999999918e+00
1.357402999999999915e+00
-1.246118000000000059e+00
1.006507999999999958e+00
-1.039571000000000023e+00
1.250008999999999926e+00
-1.163966999999999974e+00
1.208725000000000049e+00
1.204789000000000110e+00
1.493109000000000020e+00
1.797436999999999951e+00
-1.200194999999999901e+00
1.318770999999999916e+00
1.997954999999999925e+00
1.063541999999999987e+00
1.121768000000000098e+00
-1.297690999999999928e+00
1.521376000000000062e+00
2.276285999999999810e+00
1.462776999999999994e+00
1.024874999999999980e+00
-9.396250000000000435e-01
1.399056000000000077e+00
-1.263822999999999919e+00
1.379674999999999985e+00
-1.154711000000000043e+00
-7.039790000000000214e-01
1.343706000000000067e+00
1.090846999999999900e+00
1.259959999999999969e+00
-1.567445999999999895e+00
1.254072000000000076e+00
1.872019000000000100e+00
1.213667999999999969e+00
9.283230000000000093e-01
-1.123016999999999932e+00
9.835490000000000066e-01
-2.001346999999999987e+00
1.304570999999999925e+00
1.185197999999999974e+00
-1.156474999999999920e+00
-8.835800000000000320e-01
-1.635293000000000108e+00
-1.246358999999999995e+00
-1.120052000000000048e+00
-9.329619999999999580e-01
1.182736000000000010e+00
1.085653999999999897e+00
6.963880000000000070e-01
-1.172698000000000018e+00
8.816460000000000408e-01
1.542149999999999910e+00
-1.277562000000000086e+00
-7.087710000000000399e-01
-1.083560999999999996e+00
1.309549000000000074e+00
-1.933313999999999977e+00
9.533509999999999485e-01
-1.337795000000000067e+00
-1.379823000000000022e+00
-1.161378000000000021e+00
-1.722234000000000043e+00
1.032056000000000084e+00
-1.016966000000000037e+00
-1.187724000000000002e+00
9.144600000000000506e-01
1.280564000000000036e+00
6.729760000000000186e-01
-1.439154000000000044e+00
1.135566999999999993e+00
1.930258000000000029e+00
1.603062999999999905e+00
-8.966169999999999973e-01
-1.223799999999999999e+00
1.593317000000000094e+00
2.169837999999999933e+00
1.081601000000000035e+00
8.912419999999999787e-01
-1.701475999999999988e+00
1.109925000000000050e+00
-1.824130999999999947e+00
1.389110999999999985e+00
-7.215059999999999807e-01
-1.105982999999999938e+00
1.231039999999999912e+00
1.847347999999999990e+00
9.402439999999999687e-01
-7.047809999999999908e-01
1.811109999999999998e+00
2.311548000000000158e+00
1.418379000000000056e+00
-1.122225000000000028e+00
-7.907049999999999912e-01
1.533349999999999991e+00
2.187412000000000134e+00
1.624290999999999929e+00
1.584349999999999925e+00
-8.300750000000000073e-01
1.668692999999999982e+00
2.322182000000000190e+00
1.478477000000000041e+00
9.787770000000000081e-01
1.237338999999999967e+00
1.415656000000000025e+00
1.930255000000000054e+00
1.431424000000000030e+00
6.796069999999999611e-01
1.387507999999999964e+00
2.475325999999999915e+00
1.902095000000000091e+00
-1.028669000000000056e+00
-7.790340000000000042e-01
1.487141000000000046e+00
2.291774000000000200e+00
1.464097999999999900e+00
1.469481000000000037e+00
-7.920939999999999648e-01
9.017789999999999973e-01
2.333787000000000056e+00
1.589023000000000074e+00
1.082646999999999915e+00
1.059161000000000019e+00
8.731579999999999897e-01
-1.733619000000000021e+00
1.142584999999999962e+00
8.436700000000000310e-01
6.546199999999999797e-01
1.443584999999999896e+00
1.569630000000000081e+00
9.361369999999999969e-01
-1.023452999999999946e+00
1.135310999999999959e+00
1.784591999999999956e+00
1.259962000000000026e+00
9.648670000000000302e-01
-1.958053000000000043e+00
-7.523999999999999577e-01
-2.014003000000000210e+00
1.494865000000000110e+00
-1.517846999999999946e+00
-1.406592999999999982e+00
7.879319999999999657e-01
-1.909324999999999939e+00
7.345920000000000227e-01
-7.395190000000000374e-01
9.970010000000000261e-01
1.552035999999999971e+00
1.471003999999999978e+00
1.239735000000000031e+00
-1.678682999999999925e+00
1.093895999999999979e+00
1.533576000000000050e+00
1.721522999999999914e+00
8.727240000000000553e-01
-1.497255000000000003e+00
-6.312130000000000241e-01
-2.217135999999999996e+00
-1.391215000000000090e+00
-9.676379999999999981e-01
-1.598368000000000011e+00
6.994639999999999747e-01
-1.717686000000000046e+00
8.796279999999999655e-01
-8.375620000000000287e-01
-1.492655000000000065e+00
1.658730000000000038e+00
-1.573253000000000013e+00
1.357690999999999981e+00
-1.732255000000000100e+00
1.009009000000000045e+00
1.643410999999999955e+00
1.517614000000000019e+00
6.593839999999999701e-01
-1.641693999999999987e+00
-1.708574999999999955e+00
-1.807960000000000012e+00
-1.725068000000000046e+00
-1.074802000000000035e+00
-1.755384999999999973e+00
6.399139999999999828e-01
-1.695079999999999920e+00
9.103339999999999765e-01
-1.080738999999999894e+00
-9.682100000000000151e-01
1.344710999999999990e+00
-1.648938000000000015e+00
1.127474000000000087e+00
-1.582294000000000089e+00
-1.049323000000000006e+00
1.281784999999999952e+00
1.282491000000000048e+00
9.523599999999999843e-01
-2.243252000000000024e+00
1.521260000000000057e+00
-1.442182999999999993e+00
-2.033774999999999888e+00
-9.410929999999999573e-01
-1.568532999999999955e+00
-7.704659999999999842e-01
-1.724711000000000105e+00
7.603499999999999703e-01
-1.137199999999999989e+00
-1.235732000000000053e+00
-1.188806000000000029e+00
-1.902363999999999944e+00
1.072786000000000017e+00
-1.139866999999999964e+00
-1.024809000000000081e+00
9.524439999999999573e-01
-8.771379999999999733e-01
1.099941000000000058e+00
-1.910422999999999982e+00
-1.249014999999999986e+00
-1.701950999999999992e+00
-2.092267000000000099e+00
-9.962779999999999969e-01
-1.604761000000000104e+00
-8.812480000000000313e-01
-1.622419999999999973e+00
7.759080000000000421e-01
-1.280712999999999990e+00
-1.369890999999999970e+00
1.264270999999999923e+00
-1.609264000000000028e+00
-1.151755000000000084e+00
-1.221438999999999941e+00
8.965030000000000499e-01
9.966139999999999999e-01
8.197449999999999459e-01
1.059160000000000101e+00
-1.709449999999999914e+00
-1.378521000000000107e+00
-1.345472999999999919e+00
-2.108207999999999860e+00
-1.042872000000000021e+00
-1.880400000000000071e+00
1.340398999999999896e+00
1.331193000000000071e+00
8.850160000000000249e-01
1.345453999999999928e+00
-1.894174000000000024e+00
8.966939999999999911e-01
-1.693519999999999914e+00
9.407529999999999504e-01
-1.317965000000000053e+00
-1.107553000000000010e+00
1.203092999999999968e+00
1.021298999999999957e+00
9.899179999999999646e-01
-2.075123000000000051e+00
-2.123216000000000214e+00
-1.619788000000000006e+00
-1.934476000000000084e+00
-1.090459999999999985e+00
-1.480285999999999991e+00
1.149340999999999946e+00
-1.273864000000000107e+00
-1.067411000000000110e+00
1.168023999999999951e+00
-1.555349000000000093e+00
-5.849389999999999867e-01
-1.747336999999999918e+00
1.296580999999999984e+00
-1.594078000000000106e+00
-1.464569999999999927e+00
7.246629999999999461e-01
1.465993000000000102e+00
-8.751949999999999452e-01
-1.647675000000000001e+00
-2.229846999999999912e+00
-1.587979000000000029e+00
-1.848891999999999980e+00
-1.050824999999999898e+00
-1.276215000000000099e+00
-1.401186999999999960e+00
1.619609000000000076e+00
1.242671999999999999e+00
1.167299000000000087e+00
-1.191257999999999928e+00
9.961910000000000487e-01
-1.647377000000000091e+00
1.313997999999999999e+00
-8.693680000000000296e-01
1.153718000000000021e+00
9.951729999999999743e-01
1.360027000000000097e+00
9.698080000000000034e-01
-1.067758999999999903e+00
-2.133798000000000084e+00
-1.092251000000000083e+00
-2.126497000000000082e+00
-9.083759999999999613e-01
-1.314343000000000039e+00
-1.347930999999999990e+00
1.584051000000000098e+00
1.052108000000000043e+00
1.172102999999999895e+00
1.196534999999999904e+00
8.063489999999999824e-01
1.809827999999999992e+00
1.279123999999999928e+00
8.841390000000000082e-01
9.723699999999999566e-01
1.311452999999999980e+00
1.483913999999999955e+00
1.504721999999999893e+00
1.211940000000000017e+00
8.574199999999999600e-01
1.454849999999999977e+00
1.325553999999999899e+00
1.077843000000000107e+00
-9.801710000000000145e-01
1.001622000000000012e+00
1.747003000000000084e+00
1.679813999999999918e+00
-9.825939999999999674e-01
-1.369180999999999981e+00
-1.018331000000000097e+00
-1.338670000000000027e+00
1.385559999999999903e+00
-8.473509999999999653e-01
-1.129347000000000101e+00
3.169759999999999800e-01
1.340227999999999975e+00
1.444112999999999980e+00
-1.259824999999999973e+00
1.154354000000000102e+00
1.552480000000000082e+00
-1.178544999999999954e+00
1.386490000000000000e+00
-1.183855000000000102e+00
1.143008999999999942e+00
1.648792000000000035e+00
1.840541999999999900e+00
1.983800999999999926e+00
1.577715999999999896e+00
1.548440999999999956e+00
1.485292999999999974e+00
1.012145999999999990e+00
4.973899999999999988e-01
1.479533999999999905e+00
1.648511999999999977e+00
1.714334000000000024e+00
1.547681000000000084e+00
1.706379000000000090e+00
-1.616910999999999987e+00
9.257319999999999993e-01
-1.690763999999999934e+00
-1.026345000000000063e+00
-1.030183000000000071e+00
1.441292999999999935e+00
1.113210000000000033e+00
1.494507999999999948e+00
1.369126000000000065e+00
-1.878910999999999998e+00
1.195707000000000075e+00
2.123228999999999811e+00
-1.299668999999999963e+00
-1.142816000000000054e+00
1.721578999999999970e+00
1.258488000000000051e+00
-1.795441999999999982e+00
1.310772999999999966e+00
-1.116128999999999927e+00
-2.120029999999999859e+00
-1.388214000000000059e+00
-1.704009000000000107e+00
-7.037940000000000307e-01
-9.645770000000000177e-01
1.505262000000000100e+00
1.390792999999999946e+00
1.434133000000000102e+00
9.201989999999999892e-01
-1.541706999999999939e+00
1.410822000000000020e+00
1.733052999999999955e+00
-9.866270000000000318e-01
6.564809999999999812e-01
-1.238569999999999949e+00
1.785544000000000020e+00
-2.298544999999999838e+00
1.838208000000000064e+00
1.493957999999999897e+00
1.109439000000000064e+00
1.695658000000000110e+00
1.425078000000000067e+00
-8.547280000000000433e-01
-8.047450000000000436e-01
1.495184000000000069e+00
1.827363999999999988e+00
-1.505856000000000083e+00
1.100459999999999994e+00
-1.137462999999999891e+00
7.880000000000000338e-01
-1.966944000000000026e+00
-1.485316000000000081e+00
-9.968749999999999556e-01
-1.194134999999999946e+00
7.640959999999999974e-01
-1.693144999999999900e+00
1.054777000000000076e+00
1.284802999999999917e+00
1.318551999999999946e+00
1.478642999999999930e+00
1.357811000000000101e+00
1.729341000000000017e+00
-1.266313999999999940e+00
1.060265000000000013e+00
1.809919999999999973e+00
2.294505000000000017e+00
2.024629000000000012e+00
1.425321999999999978e+00
1.663931999999999967e+00
1.847431999999999963e+00
1.143440000000000012e+00
1.005115999999999898e+00
-1.351243999999999890e+00
1.580155999999999894e+00
2.400663999999999909e+00
1.571639999999999926e+00
1.818742999999999999e+00
-9.703640000000000043e-01
1.105385000000000062e+00
-1.853089999999999904e+00
1.673319000000000001e+00
-1.208304000000000045e+00
-1.001413000000000109e+00
7.746380000000000488e-01
-1.092651999999999957e+00
1.497789999999999955e+00
-1.917742000000000058e+00
1.325525999999999982e+00
2.264285999999999799e+00
1.783873000000000042e+00
1.454282999999999992e+00
-1.462596999999999925e+00
1.393291000000000057e+00
2.650777999999999857e+00
2.373133999999999855e+00
2.162402999999999853e+00
1.253001999999999949e+00
1.710110999999999937e+00
-1.220614000000000088e+00
1.656088999999999922e+00
-1.385108999999999924e+00
8.902609999999999690e-01
1.432825999999999933e+00
1.996666000000000052e+00
2.311647999999999925e+00
1.107086999999999932e+00
1.159640000000000004e+00
1.890028000000000041e+00
1.702260000000000106e+00
1.206553999999999904e+00
-1.254763999999999990e+00
1.134371000000000018e+00
2.206239000000000061e+00
1.393804000000000043e+00
-1.741400000000000059e+00
-1.876341000000000037e+00
1.277700999999999976e+00
-1.470291000000000015e+00
1.589005000000000001e+00
-1.255930999999999909e+00
-9.493589999999999529e-01
6.932749999999999746e-01
-1.611811000000000105e+00
1.643582000000000098e+00
-2.232294000000000000e+00
-8.357980000000000409e-01
2.304698000000000135e+00
-1.189310000000000089e+00
1.113371000000000111e+00
-1.739567000000000085e+00
1.156177000000000010e+00
2.886410999999999838e+00
1.445488000000000106e+00
1.383922000000000097e+00
-1.591529999999999889e+00
1.013195999999999986e+00
-1.368001999999999940e+00
-1.451443999999999956e+00
-1.205851999999999924e+00
-1.245419000000000054e+00
9.665169999999999595e-01
-1.827574999999999950e+00
1.159807000000000032e+00
-1.810492999999999908e+00
1.052996999999999961e+00
1.951035000000000075e+00
-9.502760000000000096e-01
1.014351000000000003e+00
-1.653982999999999981e+00
1.680269000000000013e+00
2.287342999999999904e+00
1.488089999999999913e+00
1.092499000000000109e+00
-1.445845000000000047e+00
-1.125655999999999990e+00
-2.207298999999999900e+00
-1.260688999999999949e+00
-1.134943000000000035e+00
-1.440055000000000085e+00
6.917560000000000375e-01
-2.044445000000000068e+00
1.032794999999999908e+00
-1.652617999999999920e+00
-1.024248999999999965e+00
1.509735999999999967e+00
1.095555000000000057e+00
1.004842999999999931e+00
-1.997945000000000082e+00
1.573390000000000066e+00
-1.284537999999999958e+00
1.343587000000000087e+00
1.134371000000000018e+00
-2.139470999999999901e+00
-1.600030999999999981e+00
-1.715206999999999926e+00
-1.152954000000000034e+00
-1.088476999999999917e+00
-1.341788999999999898e+00
8.300549999999999873e-01
-1.943862999999999897e+00
1.266494999999999926e+00
-1.503217999999999943e+00
1.170949999999999935e+00
9.443009999999999460e-01
1.094390999999999892e+00
1.149005999999999972e+00
-1.480615999999999932e+00
1.642722999999999933e+00
1.092586000000000057e+00
1.555458000000000007e+00
1.085749999999999993e+00
-1.604621000000000075e+00
-1.232228000000000101e+00
-1.722858000000000001e+00
-1.605604999999999949e+00
-1.219302000000000108e+00
-1.552950999999999970e+00
-9.195400000000000240e-01
-1.547455000000000025e+00
-6.455980000000000052e-01
-1.464609000000000050e+00
-2.291061000000000014e+00
-1.031635999999999997e+00
-1.233460999999999919e+00
-4.658379999999999743e-01
-1.782480999999999982e+00
1.152212999999999932e+00
9.205339999999999634e-01
-1.176765000000000061e+00
1.148355000000000015e+00
-1.530018000000000100e+00
1.877542000000000044e+00
-1.788256000000000068e+00
-9.970890000000000031e-01
7.633100000000000440e-01
-1.551482000000000028e+00
1.190495999999999999e+00
-1.526882000000000073e+00
2.137722000000000122e+00
1.308634999999999993e+00
1.012761000000000022e+00
1.229468000000000005e+00
-1.419014999999999915e+00
9.082289999999999530e-01
-1.335877999999999899e+00
-1.404773999999999967e+00
-7.258329999999999504e-01
-1.235087999999999964e+00
-5.754120000000000346e-01
-2.397263000000000144e+00
-1.698466000000000031e+00
-1.616057000000000077e+00
-1.976609999999999978e+00
-1.110508000000000051e+00
-1.723228999999999900e+00
-1.021536000000000000e+00
-1.679720000000000102e+00
-1.076897999999999911e+00
-1.589576000000000100e+00
-1.971565999999999930e+00
-9.194409999999999528e-01
-2.020433999999999841e+00
-1.032823000000000047e+00
-1.492513999999999896e+00
-1.393936999999999982e+00
5.048550000000000537e-01
-1.492545999999999928e+00
-7.321750000000000203e-01
-2.114333999999999936e+00
1.271811000000000025e+00
-1.380543999999999993e+00
-2.293305999999999845e+00
-9.234700000000000131e-01
-1.712145999999999946e+00
9.621370000000000200e-01
-1.761465000000000058e+00
1.722369999999999957e+00
1.281033000000000088e+00
-1.095928000000000013e+00
1.135394000000000014e+00
-1.640277999999999903e+00
-1.134697999999999984e+00
-1.470908000000000104e+00
-1.380033999999999983e+00
-7.505870000000000042e-01
-1.476962000000000108e+00
-4.257960000000000078e-01
-2.467096999999999873e+00
-1.894595999999999947e+00
-1.457200000000000051e+00
-2.188032999999999895e+00
-9.988599999999999701e-01
-1.401299999999999990e+00
-1.207694000000000045e+00
-1.362030000000000074e+00
-1.073107000000000033e+00
-1.569793999999999912e+00
-1.985173000000000076e+00
-1.008623000000000047e+00
-1.429367000000000054e+00
-1.592351000000000072e+00
-1.528912999999999967e+00
-1.023732000000000086e+00
9.570819999999999883e-01
-1.515289000000000108e+00
7.940800000000000081e-01
-1.704177000000000053e+00
-1.177829000000000015e+00
1.160034000000000010e+00
-1.443518000000000079e+00
-1.130770999999999971e+00
-2.048614999999999853e+00
9.484700000000000353e-01
2.123086999999999946e+00
1.014809000000000072e+00
-1.405210000000000070e+00
-2.038368000000000180e+00
-1.059997000000000078e+00
-1.057795000000000041e+00
-1.216366999999999976e+00
-1.591795999999999989e+00
-1.302423000000000108e+00
4.467539999999999845e-01
-1.863674999999999971e+00
1.242496000000000045e+00
-1.959419999999999940e+00
-8.759879999999999889e-01
1.502048000000000050e+00
-1.057093000000000060e+00
1.051399999999999890e+00
-2.014203000000000188e+00
1.316197999999999979e+00
1.801501999999999937e+00
2.199551000000000034e+00
1.798802000000000012e+00
1.203370000000000051e+00
1.811655000000000015e+00
1.136848999999999998e+00
1.163969999999999949e+00
-9.613720000000000043e-01
-1.136133999999999977e+00
1.352648000000000073e+00
1.954317000000000082e+00
1.271932999999999980e+00
-1.763746999999999954e+00
-1.237721000000000071e+00
1.491031999999999913e+00
-1.197761000000000076e+00
1.074175000000000102e+00
-1.562910999999999939e+00
1.304793000000000092e+00
1.468579000000000079e+00
9.626689999999999969e-01
1.602716000000000030e+00
-1.676261999999999919e+00
-1.153162999999999938e+00
-1.329301999999999984e+00
-7.201170000000000071e-01
-8.163449999999999873e-01
-1.361420999999999992e+00
1.088664999999999994e+00
1.450406000000000084e+00
1.576697000000000015e+00
1.241390999999999911e+00
-9.118720000000000159e-01
1.582319000000000031e+00
-1.681113000000000079e+00
1.169089000000000045e+00
-1.319622999999999990e+00
1.046651999999999916e+00
1.613310999999999940e+00
1.749209000000000014e+00
2.030355000000000132e+00
1.137817000000000078e+00
1.839761999999999897e+00
1.533811999999999953e+00
1.390412999999999899e+00
4.826819999999999999e-01
-6.126310000000000366e-01
1.520272999999999985e+00
1.959176000000000029e+00
1.247702000000000089e+00
1.797365000000000101e+00
-1.627982999999999958e+00
1.052146999999999943e+00
-1.378641000000000005e+00
-5.648720000000000407e-01
-1.170469999999999899e+00
7.637300000000000200e-01
1.180636000000000019e+00
1.454218000000000011e+00
1.539932000000000079e+00
-1.306875000000000009e+00
1.073007000000000044e+00
2.043571000000000026e+00
-1.452495000000000092e+00
8.816140000000000088e-01
-1.034971000000000085e+00
1.268944000000000072e+00
1.945530999999999899e+00
1.701907000000000059e+00
1.486507000000000023e+00
-1.658109999999999973e+00
1.172015999999999947e+00
-2.095866000000000007e+00
-1.825720000000000010e+00
-1.155577000000000076e+00
-1.289306999999999981e+00
7.044230000000000214e-01
1.171208999999999945e+00
1.150436999999999932e+00
-1.109569999999999945e+00
1.173103999999999925e+00
2.050152000000000196e+00
-1.278901999999999983e+00
8.815309999999999535e-01
-1.232390000000000096e+00
1.808562000000000003e+00
2.165853999999999946e+00
2.295653999999999861e+00
1.184919999999999973e+00
4.921889999999999876e-01
1.302774000000000099e+00
-1.250167000000000028e+00
-1.020769000000000037e+00
-1.368797000000000041e+00
-1.158970999999999973e+00
8.891390000000000127e-01
1.730653999999999915e+00
1.641059000000000045e+00
9.846270000000000300e-01
8.301739999999999675e-01
1.670179999999999998e+00
1.270458000000000087e+00
-9.411249999999999893e-01
-1.304519999999999902e+00
1.345251999999999892e+00
2.149509000000000114e+00
1.464798999999999962e+00
1.220177000000000067e+00
-1.407005999999999979e+00
-1.024855999999999989e+00
-1.797029999999999905e+00
-1.232183000000000028e+00
-1.125529999999999919e+00
-9.665319999999999467e-01
8.025630000000000264e-01
1.129807999999999923e+00
1.412698999999999927e+00
-1.356913999999999954e+00
8.521419999999999551e-01
1.768526999999999960e+00
-1.024358000000000102e+00
6.341790000000000482e-01
-1.287279000000000062e+00
1.432145999999999919e+00
2.024719999999999853e+00
2.003870000000000040e+00
1.494512000000000063e+00
1.411473999999999895e+00
1.382346000000000075e+00
1.479664000000000090e+00
1.189195000000000002e+00
-8.725779999999999648e-01
-7.428120000000000278e-01
9.484029999999999960e-01
1.580432999999999977e+00
8.537649999999999961e-01
1.704186999999999896e+00
-8.000519999999999854e-01
-1.744065999999999894e+00
1.449391000000000096e+00
-1.055369999999999919e+00
-1.139291999999999971e+00
-1.058165000000000022e+00
-1.299055999999999989e+00
1.294192000000000009e+00
1.201516999999999946e+00
9.767590000000000439e-01
1.362896000000000107e+00
1.434887000000000024e+00
1.330310000000000104e+00
-1.084292999999999951e+00
9.869620000000000060e-01
1.478969999999999896e+00
2.072343000000000046e+00
2.230966000000000005e+00
1.383639000000000063e+00
1.496585999999999972e+00
2.018315999999999999e+00
8.795640000000000125e-01
7.986750000000000238e-01
-1.051846999999999976e+00
1.704423999999999939e+00
2.343160000000000132e+00
1.660590000000000011e+00
1.157839999999999980e+00
-1.006877000000000022e+00
9.563319999999999599e-01
1.227618000000000098e+00
1.322111000000000036e+00
-4.982849999999999779e-01
-8.745370000000000088e-01
1.304529999999999967e+00
-1.583746000000000098e+00
1.628544999999999909e+00
-1.230488000000000026e+00
1.610006999999999966e+00
1.830246000000000040e+00
1.273220999999999936e+00
1.061293000000000042e+00
-9.480669999999999931e-01
1.127162999999999915e+00
1.907839999999999980e+00
1.516864999999999908e+00
1.083442999999999934e+00
-1.099304000000000059e+00
5.050419999999999909e-01
-2.391662000000000177e+00
-1.439233999999999902e+00
-7.950270000000000392e-01
-1.001916000000000029e+00
3.385619999999999741e-01
-1.744704000000000033e+00
1.585671999999999970e+00
-2.132798000000000194e+00
-1.042470999999999925e+00
1.466043999999999903e+00
-1.953740000000000032e+00
1.046235000000000026e+00
-8.770219999999999683e-01
1.013444999999999929e+00
1.951041999999999943e+00
1.153564000000000034e+00
1.787212999999999941e+00
-1.807423000000000002e+00
1.026137999999999995e+00
1.706382999999999983e+00
1.253292999999999990e+00
9.893570000000000420e-01
-8.968899999999999650e-01
1.495575000000000099e+00
-1.943389000000000033e+00
1.376884999999999915e+00
-9.831750000000000211e-01
-1.278717000000000104e+00
-9.562859999999999694e-01
-1.703214000000000006e+00
-1.117979999999999974e+00
-1.620722999999999914e+00
-8.750609999999999777e-01
1.415062000000000042e+00
1.198547999999999947e+00
1.618829000000000073e+00
-1.987552999999999903e+00
1.256876000000000104e+00
1.829612999999999934e+00
1.094546999999999937e+00
7.574290000000000189e-01
-1.017476000000000047e+00
1.493249000000000049e+00
1.982795000000000085e+00
1.905745000000000022e+00
1.363042000000000087e+00
9.466989999999999572e-01
1.843105999999999911e+00
8.109129999999999949e-01
8.015679999999999472e-01
-1.470569999999999933e+00
-5.535649999999999737e-01
-1.189937000000000022e+00
-1.822259999999999991e+00
7.755779999999999896e-01
-1.663939000000000057e+00
-1.134432000000000107e+00
-2.150358000000000214e+00
-1.370076999999999989e+00
-1.211726999999999999e+00
-1.311604999999999910e+00
-8.800620000000000109e-01
-1.483867000000000047e+00
4.873759999999999759e-01
-1.228869999999999907e+00
-1.236534999999999940e+00
1.934466000000000019e+00
-1.424336000000000046e+00
1.615401000000000087e+00
-1.390590999999999910e+00
-8.955650000000000555e-01
1.260146999999999906e+00
1.478639999999999954e+00
1.758822000000000108e+00
8.836300000000000265e-01
1.388522999999999952e+00
1.478004000000000095e+00
1.081736000000000031e+00
-9.721659999999999746e-01
-1.182763999999999927e+00
7.252750000000000030e-01
-1.666568999999999967e+00
1.716755000000000031e+00
1.183130999999999933e+00
1.169243000000000032e+00
1.983853000000000089e+00
8.712579999999999769e-01
9.346139999999999448e-01
-8.161739999999999551e-01
7.791609999999999925e-01
1.060176000000000007e+00
-1.633507999999999960e+00
7.950559999999999850e-01
-1.929151000000000060e+00
-1.901350000000000096e+00
-1.794875999999999916e+00
-1.984272000000000036e+00
-5.966730000000000089e-01
-1.444590000000000041e+00
4.712879999999999847e-01
-1.437823999999999991e+00
-8.529330000000000522e-01
-1.589685999999999932e+00
-1.800167999999999990e+00
-5.556029999999999580e-01
-1.666565000000000074e+00
8.471039999999999681e-01
-1.196347000000000049e+00
-1.374910999999999994e+00
7.463659999999999739e-01
-1.304227999999999943e+00
8.982900000000000329e-01
-2.059785000000000199e+00
-1.858994000000000035e+00
-1.318894000000000011e+00
-1.867444000000000104e+00
-9.637069999999999803e-01
-1.874635000000000051e+00
8.559109999999999774e-01
1.759476000000000040e+00
-1.165960000000000107e+00
-1.289824999999999999e+00
-1.492960999999999983e+00
8.099589999999999845e-01
-2.517634999999999845e+00
1.202669999999999906e+00
-1.140457000000000054e+00
-1.043501999999999930e+00
5.923410000000000064e-01
-1.581730000000000080e+00
8.131329999999999947e-01
-2.125281999999999893e+00
-1.286945000000000006e+00
-1.722242999999999968e+00
-1.716002000000000027e+00
-1.101884000000000086e+00
-1.445346999999999937e+00
-1.109439000000000064e+00
-1.265835999999999961e+00
7.897079999999999655e-01
-7.244159999999999489e-01
-1.405238999999999905e+00
1.283182000000000045e+00
-1.655073999999999934e+00
1.031689999999999996e+00
-1.323048000000000002e+00
-1.255176999999999987e+00
5.727889999999999926e-01
-1.786934999999999940e+00
1.946277000000000035e+00
1.265392000000000072e+00
1.503919000000000006e+00
1.110554000000000041e+00
-1.130320999999999909e+00
6.089050000000000296e-01
-1.111682999999999977e+00
9.585120000000000307e-01
1.327920999999999907e+00
7.382339999999999458e-01
-9.098969999999999558e-01
-2.019219999999999793e+00
-1.365961999999999898e+00
-1.725178000000000100e+00
-1.596049000000000051e+00
-1.046734999999999971e+00
-1.203057000000000043e+00
-3.498209999999999931e-01
-1.639758999999999967e+00
1.055350999999999928e+00
-1.404549000000000047e+00
-1.024721999999999911e+00
1.178392000000000106e+00
-1.136683000000000110e+00
-7.226089999999999458e-01
-1.684455000000000036e+00
1.054748000000000019e+00
-1.306448999999999971e+00
8.692959999999999576e-01
8.052589999999999471e-01
-2.027209000000000039e+00
-6.771899999999999586e-01
-1.414358999999999922e+00
-1.174547999999999925e+00
-1.261819999999999942e+00
-1.458026000000000044e+00
-8.003909999999999636e-01
-1.479953000000000074e+00
1.137056000000000067e+00
-1.896017999999999981e+00
-9.707670000000000465e-01
1.259554000000000062e+00
-8.256109999999999838e-01
-5.343059999999999476e-01
-1.852301999999999893e+00
1.436873999999999985e+00
1.505373000000000072e+00
1.592810000000000059e+00
1.397710999999999926e+00
-9.540769999999999529e-01
1.192528999999999950e+00
-1.000550000000000050e+00
1.157251999999999947e+00
-1.276628000000000096e+00
-1.325445999999999902e+00
6.071929999999999827e-01
-1.322273999999999949e+00
1.591040000000000010e+00
8.567420000000000035e-01
8.132009999999999517e-01
1.436182000000000070e+00
-9.254029999999999756e-01
1.026596000000000064e+00
-1.956164999999999932e+00
1.164941999999999922e+00
1.055296999999999930e+00
1.273957999999999924e+00
1.343021999999999938e+00
-1.871247000000000105e+00
-1.093072999999999961e+00
-1.692887000000000031e+00
-1.107396999999999965e+00
-7.172830000000000039e-01
-1.343577000000000021e+00
8.971289999999999543e-01
1.269975999999999994e+00
1.141113999999999962e+00
1.441624999999999934e+00
1.004531000000000063e+00
1.532610999999999946e+00
-1.169901000000000080e+00
1.166587999999999958e+00
-1.470755999999999952e+00
1.356157999999999975e+00
1.023479999999999945e+00
1.601847999999999939e+00
1.837844999999999951e+00
7.531189999999999829e-01
1.272501000000000104e+00
1.282667000000000002e+00
8.801060000000000549e-01
7.804860000000000131e-01
-1.415721000000000007e+00
1.485392000000000046e+00
1.926530000000000076e+00
2.199340999999999990e+00
1.088340000000000085e+00
6.906369999999999454e-01
1.463268999999999931e+00
-1.140565999999999969e+00
9.201589999999999492e-01
-1.343974999999999920e+00
-1.123431999999999986e+00
9.737449999999999717e-01
1.360370000000000079e+00
1.424641000000000046e+00
-1.726104000000000083e+00
-7.929770000000000429e-01
-2.074186999999999781e+00
-1.345445000000000002e+00
-6.937579999999999858e-01
-1.560270999999999963e+00
-7.680390000000000272e-01
1.029460000000000042e+00
9.222869999999999679e-01
1.085455000000000059e+00
-1.119915999999999912e+00
1.199119999999999964e+00
-1.374821999999999989e+00
1.413745000000000029e+00
-1.267355999999999927e+00
-1.028939999999999966e+00
9.863499999999999490e-01
1.696906999999999943e+00
2.425505999999999940e+00
1.289666999999999897e+00
1.450460000000000083e+00
1.581707999999999892e+00
1.152571000000000012e+00
6.481799999999999784e-01
-1.117164000000000046e+00
1.159513000000000016e+00
1.641367999999999938e+00
1.661143000000000036e+00
1.489511000000000029e+00
-1.493231999999999893e+00
-1.042842000000000047e+00
-1.842942000000000080e+00
-1.059925999999999924e+00
-1.031223000000000001e+00
-1.232258999999999993e+00
6.995700000000000252e-01
-1.315182000000000073e+00
1.206169000000000047e+00
-1.226361999999999952e+00
1.056602999999999959e+00
1.610211000000000059e+00
-1.472634999999999916e+00
8.952020000000000532e-01
-8.898829999999999796e-01
1.262097999999999942e+00
2.217802999999999969e+00
1.980123000000000077e+00
1.384547999999999890e+00
-1.792966999999999977e+00
7.065860000000000474e-01
-1.903157999999999905e+00
-1.059862000000000082e+00
-6.417150000000000354e-01
1.001706999999999903e+00
6.221759999999999513e-01
-1.479000000000000092e+00
1.443980000000000041e+00
1.298248999999999986e+00
8.461940000000000017e-01
1.979683000000000082e+00
1.395972999999999908e+00
9.665949999999999820e-01
-8.382110000000000394e-01
1.419510999999999967e+00
2.426182999999999979e+00
2.079309999999999992e+00
1.579695000000000071e+00
8.975419999999999510e-01
1.359693999999999958e+00
1.405265999999999904e+00
1.253935999999999940e+00
-1.006057999999999897e+00
-8.490440000000000209e-01
7.839629999999999654e-01
-1.632268999999999970e+00
2.126898000000000177e+00
1.115397999999999890e+00
8.031899999999999595e-01
1.661774000000000084e+00
-1.118260999999999949e+00
9.365379999999999816e-01
-9.969139999999999668e-01
1.228866000000000014e+00
1.584829000000000043e+00
1.428663000000000016e+00
1.052415000000000100e+00
-1.063204000000000038e+00
-6.598990000000000133e-01
-1.889184999999999892e+00
-1.195540000000000047e+00
-6.993610000000000104e-01
-8.858000000000000318e-01
7.800540000000000251e-01
-1.499319999999999986e+00
1.293211000000000110e+00
-1.351153999999999966e+00
4.387590000000000101e-01
1.515789000000000053e+00
-1.055466000000000015e+00
9.599919999999999565e-01
-1.304882000000000097e+00
7.281980000000000119e-01
1.454625999999999975e+00
2.143021000000000065e+00
1.690946999999999978e+00
9.908249999999999558e-01
1.418722999999999956e+00
1.309630000000000072e+00
1.232647999999999966e+00
5.922410000000000174e-01
-7.742029999999999745e-01
1.027047999999999961e+00
-1.698123000000000049e+00
2.376265000000000072e+00
1.558934000000000042e+00
1.026227999999999918e+00
1.695772999999999975e+00
-7.958220000000000294e-01
9.287149999999999572e-01
-1.142233000000000054e+00
8.245740000000000292e-01
1.578275000000000095e+00
2.498893999999999949e+00
1.970342999999999956e+00
1.056902999999999926e+00
1.338521000000000072e+00
1.275535000000000085e+00
1.454901000000000000e+00
-7.397340000000000027e-01
-1.174878000000000089e+00
7.583560000000000301e-01
-1.771493999999999902e+00
2.288879000000000108e+00
1.242714000000000096e+00
8.384850000000000358e-01
1.795436999999999950e+00
-1.225557000000000007e+00
1.263161999999999896e+00
-1.456167999999999907e+00
-1.014456000000000024e+00
1.285986999999999991e+00
2.154266999999999932e+00
2.165904999999999969e+00
7.455140000000000100e-01
1.186530000000000085e+00
1.304413000000000045e+00
1.896354000000000095e+00
-1.019727000000000050e+00
-1.166771999999999920e+00
6.511289999999999578e-01
-1.737430999999999948e+00
2.388513999999999804e+00
1.275393999999999917e+00
4.683140000000000081e-01
1.559115000000000029e+00
-1.076054000000000066e+00
9.571520000000000028e-01
-1.383143999999999929e+00
-8.687049999999999494e-01
9.447710000000000274e-01
1.817711000000000077e+00
2.443718000000000057e+00
1.066662999999999917e+00
1.387259999999999938e+00
1.667575999999999947e+00
1.609186999999999923e+00
-8.319309999999999761e-01
-9.415550000000000308e-01
7.839030000000000165e-01
2.198281999999999847e+00
2.727803000000000200e+00
1.134487000000000023e+00
3.422979999999999912e-01
1.510950999999999933e+00
-1.464835000000000109e+00
-1.044146999999999936e+00
-1.248931999999999931e+00
-8.408090000000000286e-01
8.294350000000000334e-01
-1.157413000000000025e+00
5.921340000000000492e-01
-1.557946999999999971e+00
-1.079048000000000007e+00
-2.281769000000000158e+00
1.613315999999999972e+00
-1.358632999999999980e+00
-1.314888000000000057e+00
-1.000623000000000040e+00
-1.376007999999999898e+00
1.151453000000000060e+00
-1.000158000000000103e+00
-1.316163999999999890e+00
1.285334999999999894e+00
1.674998999999999905e+00
1.195545000000000080e+00
6.542229999999999990e-01
9.330699999999999550e-01
9.987359999999999571e-01
-1.831391999999999909e+00
1.158533000000000035e+00
-1.189584999999999892e+00


==> plots/data/f030_chacha20_check_1m/tvals.txt <==
8.714739999999999709e-01
-2.069100000000000106e-01
-3.223739999999999939e-01
1.741903999999999897e+00
-8.865299999999999569e-02
2.220570000000000044e-01
-3.292129999999999779e-01
4.834490000000000176e-01
-6.846599999999999908e-02
-5.650570000000000315e-01
8.810529999999999751e-01
-6.824459999999999971e-01
1.402895000000000003e+00
1.509840000000000071e-01
5.979199999999999793e-02
1.732489999999999863e-01
-5.769800000000000484e-01
9.312209999999999654e-01
-9.959000000000000075e-01
-3.289460000000000162e-01
3.244619999999999727e-01
-4.018740000000000090e-01
8.802799999999999514e-01
-5.476729999999999654e-01
1.541440000000000032e-01
-7.704720000000000457e-01
5.954059999999999908e-01
1.508289999999999909e-01
-6.377680000000000016e-01
5.716999999999999860e-01
-7.776140000000000274e-01
8.666740000000000554e-01
-3.054069999999999840e-01
-6.601939999999999475e-01
-3.160099999999999715e-02
-9.189380000000000326e-01
8.166349999999999998e-01
-8.752360000000000140e-01
-1.036364000000000063e+00
-9.667299999999999505e-02
-1.628157000000000076e+00
6.542069999999999830e-01
-2.589969999999999772e-01
-4.449609999999999954e-01
-7.880810000000000315e-01
3.291319999999999801e-01
-1.319859999999999922e-01
-5.007859999999999534e-01
-5.858510000000000106e-01
-5.018669999999999520e-01
5.250449999999999839e-01
3.513140000000000152e-01
4.219760000000000177e-01
-5.166340000000000376e-01
-2.021904999999999841e+00
8.326919999999999877e-01
-8.538310000000000066e-01
-1.021079000000000070e+00
-2.135319999999999996e-01
-5.028479999999999617e-01
8.105900000000000327e-01
-6.083950000000000191e-01
-6.843620000000000259e-01
-5.888579999999999925e-01
-4.231999999999999651e-03
-1.074800000000000061e-02
-8.836779999999999635e-01
-5.478469999999999729e-01
-8.046119999999999939e-01
7.391510000000000025e-01
-9.767200000000000326e-01
-1.754159999999999886e-01
-5.055330000000000101e-01
-1.167486999999999941e+00
1.174527000000000099e+00
-1.528170999999999946e+00
-2.621609999999999774e-01
-8.761780000000000124e-01
-5.104520000000000168e-01
1.009311000000000069e+00
-3.835759999999999725e-01
1.087639999999999996e-01
-2.921460000000000168e-01
-8.634300000000000308e-02
1.635599999999999901e-02
-3.462910000000000155e-01
-4.157500000000000084e-02
-7.875990000000000490e-01
1.074937999999999949e+00
1.691209999999999936e-01
6.036059999999999759e-01
5.796940000000000426e-01
-1.468779999999999974e+00
8.022259999999999946e-01
-1.273805000000000076e+00
2.449729999999999963e-01
-9.841760000000000508e-01
-3.963940000000000241e-01
1.282586000000000004e+00
-3.243650000000000144e-01
-5.675890000000000102e-01
-5.754799999999999915e-01
7.993999999999999717e-02
2.035329999999999917e-01
-1.144746000000000041e+00
-4.804180000000000117e-01
-7.740930000000000311e-01
8.678970000000000296e-01
-6.845949999999999536e-01
-7.191500000000000670e-02
6.337399999999999978e-02
-9.550440000000000040e-01
1.130525999999999920e+00
-1.101531000000000038e+00
-5.859990000000000476e-01
-4.098350000000000048e-01
-2.682379999999999765e-01
5.873089999999999700e-01
4.359620000000000162e-01
-8.941499999999999448e-02
1.499159999999999937e-01
1.197410000000000002e-01
4.051589999999999914e-01
-6.728750000000000009e-01
2.545540000000000025e-01
-1.383850000000000080e-01
4.027069999999999816e-01
3.673529999999999851e-01
1.085348999999999897e+00
-4.223540000000000072e-01
3.571849999999999747e-01
8.883020000000000360e-01
-8.790569999999999773e-01
-6.836309999999999887e-01
6.385509999999999797e-01
-2.396530000000000049e-01
6.766210000000000280e-01
1.107846000000000108e+00
5.233700000000000019e-01
-2.412849999999999995e-01
1.038310000000000066e-01
5.133830000000000338e-01
-6.460759999999999836e-01
-1.126187999999999967e+00
-1.369798999999999989e+00
4.941440000000000277e-01
-8.290170000000000039e-01
6.759749999999999925e-01
-5.671589999999999687e-01
-1.450523999999999925e+00
1.048651999999999918e+00
-8.754469999999999752e-01
-1.398941999999999908e+00
-8.140319999999999778e-01
-1.164962000000000053e+00
3.921419999999999906e-01
-2.646979999999999889e-01
4.298960000000000004e-01
-3.682770000000000210e-01
-6.131999999999999951e-02
5.583439999999999515e-01
-4.715230000000000254e-01
-7.610329999999999595e-01
-2.837290000000000090e-01
9.728280000000000260e-01
-1.466701999999999950e+00
3.838219999999999965e-01
-5.844300000000000189e-02
-1.344325999999999910e+00
1.507832999999999979e+00
-7.254760000000000097e-01
-9.509299999999999697e-02
-3.140899999999999803e-01
-3.490610000000000102e-01
5.456379999999999564e-01
-7.418240000000000389e-01
3.374219999999999997e-01
-9.301420000000000243e-01
2.118019999999999903e-01
7.522600000000000398e-01
-8.917300000000000226e-01
-3.347180000000000155e-01
-9.683720000000000105e-01
-6.348299999999999776e-02
-4.464899999999999980e-01
-6.963470000000000493e-01
-2.676100000000000145e-01
-1.508405999999999914e+00
1.109550000000000036e+00
-1.168485999999999914e+00
-9.251399999999999901e-02
-7.845990000000000464e-01
-5.803760000000000030e-01
7.410020000000000495e-01
-4.143459999999999921e-01
-1.668599999999999944e-02
-6.897140000000000493e-01
-4.944529999999999759e-01
9.067119999999999624e-01
-1.368643000000000054e+00
-2.706060000000000132e-01
-1.703324999999999978e+00
1.053899999999999976e-02
9.983200000000000407e-02
-1.507360999999999951e+00
-3.604840000000000266e-01
-2.243123999999999896e+00
9.768790000000000529e-01
-7.652459999999999818e-01
-4.372429999999999928e-01
-1.031576999999999966e+00
-9.903899999999999926e-01
-3.374860000000000082e-01
-8.287679999999999492e-01
-4.561160000000000214e-01
-3.137639999999999874e-01
-8.920979999999999466e-01
1.155078000000000049e+00
-4.774089999999999723e-01
-3.069680000000000186e-01
-1.244042000000000092e+00
2.644619999999999749e-01
4.309160000000000212e-01
-9.889520000000000532e-01
-2.443790000000000129e-01
-1.148155999999999954e+00
9.672049999999999814e-01
-7.879300000000000193e-01
-7.014740000000000419e-01
-2.472080000000000111e-01
-9.102320000000000411e-01
6.566549999999999887e-01
-7.911019999999999719e-01
-4.036429999999999740e-01
-2.045869999999999911e-01
-7.365460000000000340e-01
1.133415000000000061e+00
-4.974419999999999953e-01
-3.488890000000000047e-01
-1.099799999999999944e-01
1.192171000000000092e+00
-2.199579999999999869e-01
-2.382539999999999936e-01
-8.740590000000000304e-01
-1.063560000000000061e+00
7.967330000000000245e-01
-7.493370000000000308e-01
-1.731020000000000059e-01
-2.526370000000000005e-01
-1.075690000000000035e+00
6.370569999999999844e-01
-1.056032999999999999e+00
-5.550800000000000178e-01
-4.070920000000000094e-01
-5.451439999999999619e-01
1.229106999999999950e+00
2.043999999999999810e-03
3.109190000000000009e-01
-2.995340000000000225e-01
5.733030000000000070e-01
-1.108000000000000044e-03
8.918580000000000396e-01
-7.440069999999999739e-01
-8.652459999999999596e-01
1.089881000000000100e+00
-3.008290000000000131e-01
-1.372690000000000021e-01
-2.134070000000000134e-01
-3.485489999999999977e-01
6.427059999999999995e-01
-5.377600000000000158e-01
-6.381510000000000238e-01
-4.779590000000000227e-01
-7.060119999999999729e-01
9.617250000000000520e-01
-6.873099999999999765e-01
-3.401660000000000239e-01
-6.901080000000000547e-01
9.970900000000000596e-02
3.046809999999999796e-01
-1.137828999999999979e+00
-7.996180000000000510e-01
-1.124752999999999892e+00
8.821120000000000072e-01
-1.713100000000000039e-02
-2.578340000000000076e-01
-8.129599999999999327e-02
-1.188619999999999954e-01
4.561939999999999884e-01
-1.044575000000000031e+00
2.455099999999999991e-02
-2.230499999999999844e-02
-8.263789999999999747e-01
1.089253999999999944e+00
-1.977270000000000139e-01
-1.183779999999999971e-01
4.774169999999999803e-01
3.728529999999999900e-01
1.861389999999999989e-01
-9.558210000000000317e-01
2.370430000000000037e-01
-1.549817000000000000e+00
9.177920000000000522e-01
-3.957010000000000249e-01
-4.232600000000000251e-01
-7.587319999999999620e-01
-3.192559999999999842e-01
5.537929999999999797e-01
-7.035890000000000200e-01
-2.817026999999999948e+00
-1.847650999999999932e+00
-1.417815000000000047e+00
3.213380000000000125e-01
-1.280394999999999950e+00
-7.232020000000000115e-01
-8.104059999999999597e-01
-8.433089999999999753e-01
-1.472880000000000023e-01
-1.805944999999999911e+00
-8.120359999999999800e-01
-1.566761000000000070e+00
3.390989999999999838e-01
-6.075310000000000432e-01
-4.044690000000000230e-01
-8.410919999999999508e-01
-5.213200000000000056e-01
4.865539999999999865e-01
-1.017301000000000011e+00
-9.298640000000000239e-01
-4.063320000000000265e-01
-8.044970000000000176e-01
4.682410000000000183e-01
-8.424249999999999794e-01
-4.020290000000000252e-01
-5.544449999999999656e-01
8.603009999999999824e-01
1.972780000000000089e-01
-9.088009999999999700e-01
-1.125844999999999985e+00
-1.460549000000000097e+00
8.598829999999999529e-01
-5.786660000000000137e-01
-5.000480000000000480e-01
-1.436868999999999952e+00
-5.749880000000000546e-01
1.112883999999999984e+00
-8.682929999999999815e-01
-2.058088000000000140e+00
-1.349234999999999962e+00
-1.977796000000000110e+00
3.690629999999999744e-01
-1.644805999999999990e+00
-6.137829999999999675e-01
-7.909819999999999629e-01
-6.404450000000000420e-01
6.009199999999999958e-02
-1.140692000000000039e+00
-1.329388999999999932e+00
-7.919439999999999813e-01
4.680679999999999841e-01
-7.481189999999999785e-01
-4.150929999999999898e-01
-5.870840000000000503e-01
-1.229313000000000100e+00
1.462021999999999933e+00
-1.269910000000000094e+00
-2.851790000000000158e-01
-4.920399999999999774e-01
-1.103963999999999945e+00
9.587550000000000239e-01
-1.592486000000000068e+00
-2.927339999999999942e-01
-1.161874999999999991e+00
-5.079399999999999471e-01
6.602989999999999693e-01
-8.610020000000000451e-01
-1.015092000000000105e+00
-1.085590000000000055e+00
5.548969999999999736e-01
-4.081899999999999973e-01
-1.301727999999999996e+00
-5.978529999999999678e-01
-1.661604000000000081e+00
9.632960000000000411e-01
-5.850070000000000547e-01
-1.520842999999999945e+00
-1.628578000000000081e+00
-1.719484000000000012e+00
8.798589999999999467e-01
-1.715996999999999995e+00
-3.492549999999999821e-01
-8.647550000000000514e-01
-1.435144999999999893e+00
1.167966999999999977e+00
-1.429335999999999940e+00
-4.104149999999999743e-01
-1.331155000000000088e+00
2.966369999999999840e-01
-1.409519999999999940e-01
-6.678899999999999837e-01
-1.410049999999999915e-01
-6.910669999999999868e-01
1.008364000000000038e+00
-1.058624000000000009e+00
-5.421089999999999520e-01
-2.468210000000000126e-01
-9.308359999999999967e-01
7.758730000000000349e-01
-9.059749999999999748e-01
-5.271320000000000450e-01
-3.760820000000000274e-01
-1.643604000000000065e+00
7.818019999999999969e-01
-6.850819999999999688e-01
-7.251130000000000075e-01
-2.094635999999999942e+00
4.418500000000000205e-01
-2.911960000000000104e-01
-1.286059999999999981e+00
-1.179276999999999909e+00
-1.339863999999999944e+00
7.629500000000000171e-01
-1.159113999999999978e+00
-5.734399999999999498e-01
-9.455320000000000391e-01
-2.107188999999999979e+00
9.649199999999999999e-01
-7.286589999999999456e-01
-4.424609999999999932e-01
-3.331189999999999984e-01
-5.452129999999999477e-01
1.042340000000000044e+00
-4.957469999999999932e-01
-8.049250000000000016e-01
-9.390410000000000146e-01
1.041170000000000012e-01
-4.071069999999999967e-01
-1.053023999999999960e+00
-2.892319999999999891e-01
-1.299098000000000086e+00
8.853330000000000366e-01
-9.944730000000000514e-01
-4.318029999999999924e-01
-4.487979999999999747e-01
-1.360295000000000032e+00
1.124719000000000024e+00
-1.573803999999999981e+00
-8.674600000000000088e-01
-4.322309999999999763e-01
-9.381209999999999827e-01
1.902628999999999904e+00
1.542709999999999915e-01
-4.365840000000000276e-01
-9.127340000000000453e-01
-8.326999999999999680e-02
-6.239499999999999907e-02
-7.550480000000000524e-01
-5.282259999999999733e-01
-1.692236999999999991e+00
9.710809999999999720e-01
-4.874160000000000159e-01
-5.888349999999999973e-01
3.919619999999999771e-01
-1.245703000000000005e+00
1.178433999999999982e+00
-1.519763999999999893e+00
-2.585000000000000058e-03
-3.987780000000000213e-01
-1.174147000000000052e+00
1.502383000000000024e+00
-1.040100000000000052e-02
-8.325580000000000203e-01
1.845340000000000036e-01
-1.510849999999999971e-01
3.411950000000000260e-01
-1.067441000000000084e+00
-5.781399999999999872e-01
-6.851949999999999985e-01
7.433110000000000550e-01
-2.463410000000000044e-01
-2.011650000000000105e-01
3.447990000000000221e-01
-6.468439999999999745e-01
1.346484999999999932e+00
-1.535307999999999895e+00
-3.876499999999999946e-01
-2.985459999999999781e-01
-9.214170000000000416e-01
1.393443999999999905e+00
9.072139999999999649e-01
-4.981200000000000072e-01
-1.895979999999999888e-01
1.553980000000000083e-01
5.253100000000000547e-01
-9.280659999999999465e-01
4.358230000000000159e-01
-4.538199999999999873e-02
4.949239999999999751e-01
1.110209999999999947e-01
-6.965000000000000357e-02
5.202600000000000280e-02
2.178269999999999929e-01
1.445052999999999921e+00
-1.027627000000000068e+00
-1.809610000000000107e-01
-4.637519999999999976e-01
-3.606489999999999974e-01
6.223570000000000491e-01
7.298839999999999772e-01
-9.986890000000000489e-01
-9.298399999999999721e-02
4.358580000000000232e-01
2.585700000000000220e-01
-8.256970000000000143e-01
-3.711340000000000194e-01
-1.228256000000000014e+00
3.861760000000000193e-01
-9.813669999999999893e-01
-2.856890000000000263e-01
-5.598809999999999620e-01
-6.647070000000000478e-01
1.086430000000000007e+00
-9.192390000000000283e-01
-3.304750000000000187e-01
4.515830000000000122e-01
2.011300000000000032e-01
5.305870000000000308e-01
4.267580000000000262e-01
-1.956489999999999896e-01
-4.730539999999999745e-01
3.098509999999999875e-01
5.544599999999999529e-01
-4.499000000000000221e-02
7.134999999999999849e-03
-3.940799999999999859e-01
9.634150000000000214e-01
-8.552849999999999620e-01
1.582800000000000040e-01
-6.132889999999999731e-01
-9.174619999999999997e-01
1.412339999999999929e+00
-8.488830000000000542e-01
-1.909129999999999994e-01
3.490849999999999786e-01
-7.092420000000000391e-01
7.993839999999999835e-01
-7.475600000000000300e-02
3.183969999999999856e-01
-6.371759999999999646e-01
4.952639999999999820e-01
8.399039999999999839e-01
-5.492460000000000120e-01
-2.671879999999999811e-01
-2.398589999999999889e-01
9.463350000000000373e-01
-3.319929999999999826e-01
1.058309999999999945e-01
1.124639999999999945e-01
-4.931050000000000155e-01
1.572564000000000073e+00
-9.915420000000000345e-01
3.391489999999999783e-01
-4.340200000000000308e-02
-1.281930000000000014e-01
7.857370000000000188e-01
2.310000000000000109e-01
3.246060000000000056e-01
-8.597699999999999787e-02
1.205400000000000048e-02
1.103733000000000075e+00
-4.772159999999999735e-01
1.214749999999999996e-01
1.715800000000000103e-01
4.256090000000000151e-01
-1.775359999999999994e-01
-7.939009999999999678e-01
-1.668400000000000091e-02
-1.197556999999999983e+00
1.183240000000000069e+00
-6.869100000000000206e-01
-1.811250000000000082e-01
-7.283680000000000154e-01
-5.815360000000000529e-01
9.460000000000000353e-02
-6.199230000000000018e-01
-9.806139999999999857e-01
-6.364049999999999985e-01
-1.154079999999999967e-01
9.564780000000000504e-01
-5.460869999999999891e-01
-4.946740000000000026e-01
-9.678700000000000081e-01
3.563560000000000061e-01
1.324069999999999969e-01
-4.093870000000000009e-01
-4.531999999999999917e-02
-5.109709999999999530e-01
1.213459000000000065e+00
-4.252070000000000016e-01
1.448429999999999995e-01
4.636709999999999998e-01
3.018390000000000239e-01
3.501969999999999805e-01
5.319920000000000204e-01
3.509129999999999749e-01
-7.761099999999999943e-02
2.317269999999999885e-01
1.219811999999999896e+00
-3.452950000000000186e-01
-6.662600000000000466e-02
-3.181439999999999824e-01
9.825249999999999817e-01
-4.544059999999999766e-01
-5.393320000000000336e-01
8.562999999999999778e-02
-1.261644999999999905e+00
1.519956000000000085e+00
-2.438339999999999952e-01
1.333749999999999936e-01
4.618180000000000063e-01
-2.535850000000000048e-01
4.243000000000000244e-02
9.896620000000000417e-01
-7.937099999999999711e-02
-8.105700000000000127e-01
1.413200000000000012e-01
1.288694999999999924e+00
-5.020059999999999523e-01
7.689080000000000359e-01
-7.666000000000000071e-03
1.298577000000000092e+00
-3.103739999999999832e-01
3.598370000000000180e-01
3.403280000000000194e-01
-1.126935999999999938e+00
1.659842999999999957e+00
-2.421149999999999969e-01
-3.138599999999999723e-02
1.016893000000000047e+00
-7.993200000000000305e-02
9.453399999999999581e-01
2.467560000000000031e-01
-6.044119999999999493e-01
-1.333429999999999893e-01
-3.537680000000000269e-01
1.372271999999999936e+00
-4.985140000000000127e-01
1.144830000000000014e-01
-2.398230000000000084e-01
9.007749999999999924e-01
-1.614079999999999959e-01
-3.433019999999999960e-01
7.334300000000000541e-02
-1.679435999999999929e+00
1.401963999999999988e+00
-1.726620000000000099e-01
-2.321940000000000115e-01
5.448429999999999662e-01
-3.340750000000000108e-01
4.380040000000000044e-01
-4.983589999999999964e-01
2.816299999999999915e-01
-3.122600000000000028e-02
-9.389210000000000056e-01
1.227749999999999897e+00
-9.610170000000000101e-01
1.000700000000000027e-02
7.698369999999999935e-01
9.326569999999999583e-01
1.848990000000000078e-01
-4.676500000000000101e-01
-2.490410000000000124e-01
-1.348324999999999996e+00
8.506529999999999925e-01
-1.982180000000000053e-01
-5.758309999999999818e-01
5.573789999999999578e-01
4.756099999999999772e-01
8.033299999999999885e-01
5.172940000000000316e-01
-3.826579999999999981e-01
-7.091910000000000158e-01
-7.482609999999999539e-01
9.625829999999999664e-01
-4.944129999999999914e-01
7.193999999999999874e-03
4.490600000000000147e-02
5.943549999999999667e-01
3.081960000000000255e-01
-1.027694000000000107e+00
2.317990000000000050e-01
-9.903149999999999453e-01
7.767720000000000180e-01
-1.849570000000000103e-01
-3.920600000000000196e-01
-8.324700000000000155e-02
1.089360000000000051e-01
7.810289999999999733e-01
1.096316000000000068e+00
-4.815329999999999888e-01
-4.689530000000000087e-01
-4.949029999999999818e-01
5.451850000000000307e-01
-8.739630000000000454e-01
-1.088046999999999986e+00
-9.095520000000000271e-01
5.952009999999999801e-01
-9.035700000000000676e-02
-1.224687000000000081e+00
-4.769880000000000231e-01
-1.810872000000000037e+00
6.373510000000000009e-01
-5.612979999999999636e-01
-3.900429999999999731e-01
-4.268429999999999724e-01
1.847930000000000128e-01
1.584473999999999938e+00
1.703989999999999949e-01
-7.488719999999999821e-01
-3.224480000000000124e-01
-5.018319999999999448e-01
7.980030000000000179e-01
-5.507459999999999578e-01
-6.699000000000000093e-03
-1.219480000000000008e-01
8.913269999999999804e-01
3.100600000000000023e-01
-4.420099999999999724e-02
-1.516969999999999985e-01
-7.601130000000000386e-01
1.124816000000000038e+00
-1.657129999999999992e-01
1.648999999999999910e-01
2.954030000000000267e-01
-3.261970000000000147e-01
1.651914000000000105e+00
3.482480000000000020e-01
1.977009999999999879e-01
6.904959999999999987e-01
-9.385890000000000066e-01
1.018621999999999916e+00
-1.034537999999999958e+00
-8.396000000000000685e-02
-4.684079999999999910e-01
6.591289999999999649e-01
6.152159999999999851e-01
-4.885740000000000083e-01
-6.975149999999999961e-01
-8.201559999999999961e-01
9.630720000000000391e-01
-3.044529999999999736e-01
-6.295260000000000300e-01
3.713700000000000334e-02
-3.514510000000000134e-01
1.669526000000000066e+00
8.377799999999999692e-01
-9.391939999999999733e-01
-6.416150000000000464e-01
-8.041260000000000074e-01
1.253887999999999892e+00
-6.592419999999999947e-01
-9.079700000000000271e-02
3.697110000000000118e-01
7.642259999999999609e-01
7.772869999999999502e-01
-4.793029999999999791e-01
2.145829999999999960e-01
-4.470419999999999949e-01
5.998299999999999743e-01
1.225590000000000013e-01
-2.772890000000000077e-01
7.736400000000000221e-02
-8.805399999999999339e-02
1.839920000000000000e+00
4.901479999999999726e-01
-2.963599999999999915e-02
-9.401800000000000435e-02
-3.620729999999999782e-01
9.256259999999999488e-01
-6.855139999999999567e-01
-3.967149999999999843e-01
7.381400000000000461e-02
7.782599999999999518e-01
7.012239999999999585e-01
-5.977540000000000076e-01
2.229190000000000060e-01
-1.092027000000000081e+00
7.312549999999999883e-01
3.138480000000000159e-01
-2.760650000000000048e-01
-1.565630000000000077e-01
6.113420000000000520e-01
2.669306000000000179e+00
4.244120000000000115e-01
1.466706000000000065e+00
2.415360000000000007e-01
-6.791110000000000202e-01
1.281317999999999957e+00
2.890179999999999971e-01
8.222479999999999789e-01
7.455230000000000468e-01
1.633585000000000065e+00
1.859310999999999936e+00
9.657100000000000406e-02
1.559145999999999921e+00
3.796619999999999995e-01
1.266156000000000059e+00
4.563929999999999931e-01
2.727910000000000057e-01
1.276002999999999998e+00
8.781849999999999934e-01
2.910340000000000149e+00
1.190158999999999967e+00
1.523371000000000031e+00
1.193783000000000039e+00
-1.512920000000000098e-01
1.473902999999999963e+00
-1.127429999999999960e-01
4.109729999999999772e-01
3.797420000000000240e-01
6.697710000000000052e-01
2.327453999999999912e+00
8.529200000000000670e-02
7.249999999999999778e-01
1.529069999999999874e-01
1.015651000000000082e+00
4.975700000000000123e-01
7.518099999999999783e-02
8.476169999999999538e-01
-3.626240000000000019e-01
2.658414000000000055e+00
5.027460000000000262e-01
6.497800000000000242e-01
1.108735999999999944e+00
-3.491239999999999899e-01
1.686900999999999984e+00
-4.681989999999999763e-01
8.836700000000000110e-02
4.579090000000000105e-01
-3.219520000000000159e-01
1.995112999999999914e+00
-7.792949999999999600e-01
6.243720000000000381e-01
7.121750000000000025e-01
6.605090000000000128e-01
5.170909999999999673e-01
-4.721409999999999774e-01
-1.805539999999999923e-01
-2.750259999999999927e-01
1.206574999999999953e+00
5.660269999999999468e-01
3.983070000000000221e-01
6.007860000000000422e-01
-5.409530000000000172e-01
1.755028000000000032e+00
-8.578850000000000087e-01
2.667840000000000211e-01
2.566359999999999753e-01
-1.075444999999999984e+00
1.672695999999999961e+00
-7.664720000000000422e-01
-1.555489999999999928e-01
-8.491600000000000537e-02
3.687489999999999934e-01
5.642129999999999646e-01
-5.757309999999999928e-01
2.772390000000000132e-01
4.517650000000000277e-01
2.588199999999999945e-01
7.809000000000000385e-01
-7.066630000000000411e-01
1.846579999999999888e-01
-4.728080000000000060e-01
1.529816999999999982e+00
-8.109239999999999782e-01
1.436969999999999914e-01
-3.364550000000000041e-01
-5.244739999999999958e-01
1.327938999999999981e+00
-3.501889999999999725e-01
-5.337870000000000115e-01
-4.699999999999999859e-04
5.920279999999999987e-01
3.753199999999999870e-01
-9.867160000000000375e-01
2.805460000000000176e-01
1.968729999999999924e-01
5.726350000000000051e-01
8.384190000000000254e-01
5.868539999999999868e-01
5.040759999999999685e-01
-4.133000000000000007e-01
1.516154999999999919e+00
-1.041440000000000005e-01
3.088799999999999879e-01
1.033930000000000016e+00
6.800749999999999851e-01
1.923179999999999890e+00
5.239070000000000116e-01
5.370479999999999698e-01
8.292299999999999671e-02
8.087090000000000112e-01
7.324100000000000055e-01
-1.642339999999999911e-01
8.406219999999999803e-01
-6.072299999999999920e-02
8.888059999999999850e-01
3.251919999999999811e-01
1.922679999999999945e-01
3.199099999999999860e-02
-6.290489999999999693e-01
1.531455000000000011e+00
-6.574769999999999781e-01
-9.130000000000000615e-02
3.359909999999999841e-01
4.105099999999999721e-02
1.438177000000000039e+00
-3.454450000000000021e-01
3.353119999999999989e-01
1.875999999999999890e-01
7.372079999999999744e-01
9.944819999999999771e-01
-6.023389999999999578e-01
2.082080000000000042e-01
-9.078799999999999371e-02
1.528685000000000072e+00
6.080339999999999634e-01
2.928270000000000040e-01
4.547050000000000258e-01
-5.000790000000000513e-01
1.433767000000000014e+00
-5.746310000000000029e-01
4.305919999999999748e-01
4.176279999999999992e-01
-5.850370000000000292e-01
1.418709999999999916e+00
-5.784299999999999858e-02
1.618140000000000134e-01
2.618840000000000057e-01
3.888889999999999847e-01
9.705810000000000271e-01
-9.049019999999999841e-01
2.938970000000000193e-01
-4.036700000000000010e-02
2.472749999999999948e-01
2.972599999999999895e-02
-1.947669999999999957e-01
-3.777200000000000002e-02
-1.220500000000000057e-02
1.457078000000000095e+00
-4.484730000000000105e-01
4.719510000000000094e-01
3.151510000000000145e-01
-5.572179999999999911e-01
1.641057999999999906e+00
-8.001800000000000579e-02
-6.688359999999999861e-01
2.517940000000000178e-01
8.752490000000000547e-01
1.147456000000000031e+00
2.022829999999999906e-01
4.358060000000000267e-01
4.297019999999999729e-01
3.920830000000000148e-01
1.189071999999999907e+00
5.336349999999999705e-01
2.523730000000000140e-01
3.168670000000000098e-01
1.432110999999999912e+00
-5.818280000000000118e-01
6.658039999999999514e-01
5.328200000000000297e-02
-2.631820000000000270e-01
9.563519999999999799e-01
-8.491760000000000419e-01
-8.696500000000000064e-02
-2.813970000000000082e-01
3.979960000000000164e-01
1.045784999999999965e+00
-4.643550000000000177e-01
2.055780000000000107e-01
-9.155299999999999550e-02
4.560029999999999917e-01
3.964010000000000034e-01
1.185000000000000072e-03
-4.055389999999999828e-01
-5.126749999999999918e-01
1.449244999999999894e+00
-2.889970000000000039e-01
6.378679999999999906e-01
8.398569999999999647e-01
-2.996519999999999739e-01
9.449539999999999607e-01
1.933999999999999955e-03
4.421010000000000217e-01
-5.407239999999999824e-01
5.119099999999999762e-01
1.127969999999999917e+00
-7.748390000000000555e-01
8.370140000000000358e-01
-3.160299999999999915e-02
5.551120000000000498e-01
-2.258999999999999897e-02
-3.164770000000000083e-01
-5.796599999999999669e-02
-1.369934999999999903e+00
1.293118999999999907e+00
-7.459179999999999700e-01
9.351800000000000390e-02
6.973489999999999966e-01
-9.215419999999999723e-01
9.229600000000000026e-01
-1.007878000000000052e+00
-7.583769999999999678e-01
-8.929059999999999775e-01
-5.967879999999999852e-01
1.218612000000000029e+00
-7.441950000000000509e-01
2.380210000000000103e-01
-4.866500000000000270e-01
5.895899999999999475e-01
-6.393489999999999451e-01
3.463899999999999757e-01
3.961499999999999744e-02
-1.654868000000000006e+00
1.180855999999999906e+00
-5.740380000000000482e-01
-3.528939999999999855e-01
1.263070000000000026e-01
-1.086718999999999991e+00
1.268286999999999942e+00
-7.821050000000000502e-01
-2.976119999999999877e-01
1.020410000000000067e-01
-7.932369999999999699e-01
1.228607000000000005e+00
-1.122543999999999986e+00
-8.916100000000000414e-02
1.899100000000000094e-02
4.393239999999999923e-01
-1.127829999999999944e-01
-2.156740000000000046e-01
-4.771920000000000051e-01
-1.140741000000000005e+00
9.361169999999999769e-01
-3.295870000000000188e-01
-9.317130000000000134e-01
2.457000000000000156e-02
-8.447729999999999961e-01
8.487200000000000299e-01
-1.163200000000000012e+00
-5.761319999999999775e-01
-3.881990000000000163e-01
-9.652260000000000284e-01
1.065059999999999896e+00
-9.459980000000000055e-01
-2.646430000000000171e-01
-2.626649999999999818e-01
6.780999999999999701e-03
4.090079999999999827e-01
-7.604560000000000208e-01
-4.649940000000000184e-01
-1.324742000000000086e+00
8.663910000000000222e-01
-3.983689999999999731e-01
-1.005103000000000080e+00
-4.768180000000000196e-01
-9.682990000000000208e-01
8.134209999999999496e-01
-6.042159999999999753e-01
-1.125260000000000010e-01
-8.365620000000000278e-01
-7.778789999999999871e-01
9.445630000000000415e-01
-8.911900000000000377e-01
-6.861509999999999554e-01
-4.889740000000000197e-01
4.162779999999999814e-01
-6.847699999999999620e-02
-1.343372999999999928e+00
-8.851499999999999924e-01
-1.182647000000000004e+00
6.696149999999999602e-01
-7.324140000000000095e-01
-9.954690000000000483e-01
-3.250730000000000008e-01
-7.796779999999999822e-01
9.109140000000000015e-01
-1.333136000000000099e+00
-8.663729999999999487e-01
-1.013141999999999987e+00
-5.742810000000000414e-01
8.116929999999999978e-01
-1.060813999999999924e+00
-1.357790000000000108e-01
-6.826410000000000533e-01
1.546279999999999877e-01
-4.380060000000000064e-01
-8.134149999999999991e-01
-8.718080000000000274e-01
-1.868157000000000068e+00
8.021340000000000137e-01
-1.495080000000000020e-01
-9.052470000000000239e-01
2.385150000000000048e-01
-7.849070000000000213e-01
1.433089999999999975e+00
-5.716959999999999820e-01
-5.582780000000000520e-01
-1.950550000000000062e-01
-1.374417000000000000e+00
8.720879999999999743e-01
-9.104999999999999760e-01
-3.708449999999999802e-01
-2.571869999999999989e-01
3.933289999999999842e-01
1.181799999999999934e-01
-6.831369999999999942e-01
-9.427480000000000304e-01
-1.794105999999999979e+00
8.043529999999999847e-01
-4.348790000000000155e-01
-1.667588000000000070e+00
-9.433099999999999818e-02
-5.077059999999999906e-01
1.045303000000000093e+00
-2.754050000000000109e-01
-6.508500000000000396e-01
-7.071469999999999700e-01
-1.416600999999999999e+00
1.157597999999999905e+00
-6.249249999999999527e-01
-4.086870000000000225e-01
3.338280000000000136e-01
7.609740000000000393e-01
5.004450000000000287e-01
4.782330000000000192e-01
-8.373600000000000487e-02
-1.161629999999999940e+00
6.271910000000000540e-01
-1.661080000000000056e-01
-8.543150000000000466e-01
-2.564150000000000040e-01
-3.378800000000000137e-01
1.429762999999999895e+00
-4.371530000000000138e-01
-1.120109999999999995e-01
-4.777210000000000067e-01
-1.281849000000000016e+00
9.660060000000000313e-01
-7.015489999999999782e-01
-3.191640000000000033e-01
-2.213549999999999962e-01
8.246959999999999846e-01
3.242949999999999999e-01
5.726099999999999940e-02
-1.964390000000000025e-01
-1.025376000000000065e+00
4.973899999999999988e-01
7.967799999999999883e-02
-9.684500000000000330e-01
-1.071957000000000049e+00
-2.525609999999999800e-01
1.261527999999999983e+00
-7.453250000000000153e-01
2.368599999999999872e-01
-2.539449999999999763e-01
-1.386516999999999999e+00
8.664880000000000360e-01
-1.082705999999999946e+00
-6.416380000000000416e-01
-1.491829999999999989e+00
1.184359999999999996e-01
-5.903310000000000501e-01
-8.111410000000000009e-01
-2.812729999999999952e-01
-2.305088000000000026e+00
4.089969999999999994e-01
-3.969300000000000050e-01
-1.952190000000000092e+00
-1.265852999999999895e+00
-1.859720999999999957e+00
9.921830000000000371e-01
-1.250844999999999985e+00
-5.062349999999999905e-01
-1.102689000000000030e+00
-1.565965000000000051e+00
5.970199999999999951e-01
-9.098239999999999661e-01
-4.568749999999999756e-01
-1.627839999999999954e+00
3.638190000000000035e-01
-2.725899999999999851e-02
-1.078001999999999905e+00
-4.753720000000000168e-01
-2.375656999999999908e+00
6.409019999999999717e-01
-3.606249999999999734e-01
-1.560181999999999958e+00
-4.793279999999999763e-01
-2.296993000000000062e+00
1.207853000000000065e+00
-1.706895999999999969e+00
-8.025139999999999496e-01
-4.143530000000000268e-01
-1.300680999999999976e+00
8.947140000000000093e-01
-1.299269999999999925e+00
-1.058376999999999901e+00
-1.020397999999999916e+00
-7.585950000000000193e-01
4.308969999999999745e-01
-1.247649000000000008e+00
-4.017149999999999888e-01
-1.436968999999999941e+00
2.946639999999999815e-01
-4.673059999999999992e-01
-1.582082999999999906e+00
-5.158559999999999812e-01
-2.029033000000000087e+00
8.256219999999999670e-01
-1.341623999999999928e+00
-7.056069999999999842e-01
-5.106840000000000268e-01
-1.339528000000000052e+00
1.207313999999999998e+00
-1.429349999999999898e+00
-5.406279999999999974e-01
-4.325840000000000241e-01
-7.656950000000000145e-01
6.674189999999999845e-01
-1.005818000000000101e+00
-1.006515000000000049e+00
-1.092492000000000019e+00
2.250669999999999893e-01
8.663999999999999826e-03
-1.190520999999999940e+00
-8.684739999999999682e-01
-1.587220000000000075e+00
3.660840000000000205e-01
-1.243959999999999955e+00
-1.251570999999999989e+00
-7.762580000000000036e-01
-1.402366999999999919e+00
1.300707000000000058e+00
-1.097501000000000060e+00
-4.171409999999999840e-01
-5.713399999999999590e-01
-2.876460000000000128e-01
6.757349999999999746e-01
-3.633310000000000151e-01
-1.894710000000000005e-01
-1.156782999999999895e+00
5.858170000000000321e-01
2.005689999999999973e-01
-1.296357999999999899e+00
-3.402589999999999781e-01
2.908699999999999827e-02
8.630499999999999838e-01
-3.597279999999999922e-01
4.034499999999999892e-02
3.731199999999999795e-02
-7.009699999999999820e-01
1.588268000000000013e+00
-2.192580000000000084e-01
3.958899999999999919e-02
-1.056919999999999943e-01
6.936419999999999808e-01
1.566346000000000016e+00
5.060970000000000191e-01
5.915139999999999842e-01
-2.271170000000000133e-01
8.388900000000000245e-01
6.420810000000000128e-01
-3.545070000000000165e-01
6.212379999999999569e-01
-2.801409999999999734e-01
1.054607000000000072e+00
-9.612400000000000111e-02
-1.284329999999999916e-01
6.879250000000000087e-01
-5.122309999999999919e-01
1.588951000000000002e+00
-1.522219999999999962e-01
-2.892300000000000079e-02
-3.485369999999999857e-01
4.213109999999999911e-01
1.176150999999999947e+00
-6.336119999999999530e-01
5.272799999999999709e-01
1.766340000000000132e-01
5.347809999999999508e-01
9.573359999999999648e-01
-5.774719999999999853e-01
-1.765100000000000002e-02
-8.756340000000000234e-01
1.143904999999999950e+00
-3.763119999999999798e-01
-4.903190000000000048e-01
5.299840000000000106e-01
-5.978609999999999758e-01
1.414754999999999985e+00
-1.090819999999999984e-01
-2.515699999999999881e-02
-2.707720000000000127e-01
-7.198940000000000339e-01
4.535540000000000127e-01
-2.433929999999999982e-01
-3.280839999999999868e-01
-2.839200000000000057e-01
4.150570000000000093e-01
5.950720000000000454e-01
-5.961699999999999777e-01
1.098309999999999981e-01
-1.261760999999999910e+00
6.760869999999999935e-01
-4.217870000000000230e-01
-6.458089999999999664e-01
4.270600000000000090e-02
-6.640730000000000244e-01
1.395612000000000075e+00
-2.714449999999999918e-01
1.966999999999999998e-03
1.067690000000000028e-01
-3.066889999999999894e-01
1.365318000000000032e+00
4.752219999999999778e-01
-6.369479999999999587e-01
2.782950000000000146e-01
3.539570000000000216e-01
8.411530000000000395e-01
-7.305799999999999794e-02
8.212000000000000549e-03
-5.458479999999999999e-01
5.467959999999999487e-01
-5.119590000000000529e-01
-4.438420000000000143e-01
-3.983670000000000266e-01
-6.262410000000000476e-01
1.278197999999999945e+00
-2.865500000000000269e-01
3.432520000000000016e-01
-1.803250000000000131e-01
-3.231109999999999816e-01
1.097696999999999923e+00
-3.232149999999999745e-01
-2.995470000000000077e-01
-1.283171000000000062e+00
3.972990000000000133e-01
7.609770000000000145e-01
-2.221200000000000119e-01
-8.106800000000000117e-02
-3.384010000000000074e-01
4.592689999999999828e-01
2.205280000000000018e-01
-2.546390000000000042e-01
-4.728899999999999770e-01
-5.183250000000000357e-01
1.464161999999999964e+00
-4.057660000000000156e-01
3.864399999999999780e-02
-2.778939999999999744e-01
1.851849999999999885e-01
7.371910000000000407e-01
-2.848939999999999806e-01
2.542539999999999800e-01
-1.820079999999999920e+00
4.142299999999999871e-01
6.424630000000000063e-01
-5.061660000000000048e-01
4.186200000000000337e-02
-8.320659999999999723e-01
4.096589999999999954e-01
-6.609099999999999697e-02
-9.850370000000000514e-01
-5.081329999999999458e-01
-1.502200999999999897e+00
1.376551999999999998e+00
-5.855209999999999582e-01
5.637339999999999574e-01
5.798020000000000396e-01
-6.437199999999999867e-02
9.706690000000000040e-01
8.868669999999999609e-01
6.528969999999999496e-01
-3.611099999999999866e-01
5.182889999999999997e-01
9.879440000000000444e-01
-1.174580000000000068e-01
3.747869999999999813e-01
-4.050300000000000011e-01
1.250023000000000106e+00
2.617099999999999982e-01
-2.905409999999999937e-01
2.272929999999999950e-01
-1.039867000000000097e+00
1.737733999999999890e+00
-2.340039999999999898e-01
7.960000000000000062e-03
3.677159999999999873e-01
-3.659180000000000210e-01
1.303784000000000054e+00
7.870340000000000114e-01
-8.535220000000000029e-01
-4.455040000000000111e-01
-1.822809999999999986e-01
9.447440000000000282e-01
-7.441769999999999774e-01
3.316000000000000197e-02
-1.930709999999999926e-01
7.673659999999999926e-01
-1.069500000000000034e-01
-5.417119999999999713e-01
-9.056100000000000261e-02
-8.279969999999999830e-01
1.179505999999999943e+00
-3.230219999999999758e-01
3.373309999999999920e-01
6.607460000000000555e-01
5.333399999999999946e-02
9.645259999999999945e-01
3.843300000000000050e-01
3.774899999999999783e-02
7.544579999999999620e-01
1.660220000000000029e-01
1.390392999999999990e+00
-1.397140000000000049e-01
4.894999999999999907e-01
-2.106200000000000017e-01
8.791830000000000478e-01
5.865820000000000478e-01
-3.252280000000000171e-01
-3.120450000000000168e-01
-5.909349999999999881e-01
1.445357000000000003e+00
-1.898450000000000137e-01
3.269889999999999741e-01
3.471609999999999974e-01
3.402519999999999989e-01
1.160457999999999990e+00
6.732120000000000326e-01
3.246149999999999869e-01
-1.091507999999999923e+00
-2.002400000000000013e-01
8.623539999999999539e-01
-7.463509999999999867e-01
5.076779999999999626e-01
-6.502040000000000042e-01
4.918469999999999787e-01
1.529500000000000026e-01
-9.784350000000000547e-01
-7.367380000000000040e-01
-8.100180000000000158e-01
1.125993000000000022e+00
-6.158379999999999965e-01
-2.529730000000000034e-01
3.690280000000000227e-01
-5.440629999999999633e-01
1.301749999999999963e+00
2.998870000000000147e-01
-6.989999999999999547e-01
-1.075935000000000086e+00
1.181979999999999975e-01
9.214440000000000408e-01
-8.753509999999999902e-01
1.346269999999999967e-01
-8.049709999999999921e-01
4.177339999999999942e-01
3.003190000000000026e-01
-1.086505999999999972e+00
-3.750479999999999925e-01
-1.698142999999999958e+00
7.999290000000000012e-01
-3.638660000000000228e-01
-8.854509999999999881e-01
-9.518799999999999484e-02
-1.663667999999999925e+00
1.876490000000000102e-01
-1.644259999999999888e-01
-1.298599000000000059e+00
-1.772100000000000009e+00
-7.122249999999999970e-01
6.202180000000000470e-01
-1.384546999999999972e+00
-9.133149999999999880e-01
-1.053199999999999914e+00
-3.654000000000000026e-01
-3.121079999999999965e-01
-1.189014999999999933e+00
-1.041366999999999932e+00
-1.933591000000000060e+00
7.478669999999999485e-01
-2.282140000000000002e-01
-1.535028000000000059e+00
-2.647649999999999726e-01
-1.662722000000000033e+00
1.216020000000000018e-01
5.749330000000000274e-01
-7.163890000000000535e-01
-1.112511999999999945e+00
-9.363329999999999709e-01
4.620699999999999807e-01
-1.121467999999999909e+00
-1.609747999999999957e+00
-1.216444000000000081e+00
-6.711209999999999676e-01
-5.476010000000000044e-01
-1.055735000000000090e+00
-1.407191000000000081e+00
-1.923111999999999933e+00
4.604639999999999844e-01
-6.561329999999999663e-01
-1.688207000000000013e+00
-1.476655000000000051e+00
-1.812105999999999995e+00
-2.233410000000000117e-01
-4.201840000000000019e-01
-1.207659999999999956e+00
-1.462148000000000003e+00
-1.351271000000000111e+00
5.980199999999999960e-01
-9.422930000000000472e-01
-1.126481999999999983e+00
-9.717850000000000099e-01
-1.369110000000000049e-01
-3.735629999999999784e-01
-9.211369999999999836e-01
-8.689489999999999714e-01
-1.198253000000000013e+00
6.961920000000000330e-01
-3.736610000000000209e-01
-8.711179999999999479e-01
-1.339304999999999968e+00
-8.847890000000000477e-01
-1.329600000000000053e-02
-4.519299999999999706e-02
-3.533589999999999787e-01
-1.226647000000000043e+00
-1.135653999999999941e+00
7.203659999999999508e-01
-1.326338000000000017e+00
-1.066847000000000101e+00
-1.597337999999999925e+00
-2.393160000000000009e-01
-6.730369999999999964e-01
-8.230579999999999563e-01
-5.501540000000000319e-01
-1.494741000000000097e+00
5.067979999999999707e-01
-3.842709999999999737e-01
-1.074934000000000056e+00
-8.710539999999999949e-01
-1.290556000000000036e+00
6.528159999999999519e-01
1.460160000000000069e-01
-1.748790000000000067e-01
-1.235274999999999901e+00
-8.507160000000000277e-01
7.964149999999999840e-01
-8.681149999999999700e-01
-3.094189999999999996e-01
-1.003455999999999904e+00
1.770480000000000109e-01
-1.274999999999999918e-02
-1.058060000000000000e+00
-5.676219999999999599e-01
-1.392554999999999987e+00
8.365489999999999871e-01
-1.314609999999999945e-01
-1.316778000000000004e+00
-5.898900000000000254e-01
-1.924528999999999934e+00
3.961529999999999774e-01
-6.086690000000000156e-01
-7.850040000000000351e-01
-1.231457999999999942e+00
-1.342346999999999957e+00
4.617729999999999890e-01
-1.253176000000000068e+00
-1.166814999999999936e+00
-1.919318999999999997e+00
-8.647669999999999524e-01
-2.912159999999999749e-01
-1.465070000000000094e+00
-6.821450000000000014e-01
-1.563250999999999946e+00
2.470749999999999891e-01
-4.229530000000000234e-01
-1.370292000000000066e+00
-2.140140000000000098e-01
-1.370044000000000040e+00
8.034850000000000048e-01
2.272520000000000095e-01
-4.861860000000000070e-01
-1.168104999999999949e+00
-1.163299000000000083e+00
1.106171000000000015e+00
-6.787419999999999565e-01
-8.493300000000000294e-01
-9.587069999999999759e-01
1.327820000000000111e-01
4.181070000000000064e-01
-3.664540000000000020e-01
-3.059399999999999897e-01
-1.156080999999999914e+00
5.291510000000000380e-01
-8.922099999999999476e-02
-1.062127000000000043e+00
-6.976860000000000284e-01
-1.216707999999999901e+00
1.026292999999999900e+00
-1.372389999999999999e-01
3.923740000000000006e-01
-7.061680000000000179e-01
-9.953199999999999825e-01
1.019566999999999890e+00
-7.081490000000000284e-01
-8.000129999999999741e-01
-5.785019999999999607e-01
-1.616009999999999946e-01
-1.841240000000000099e-01
-6.641599999999999726e-01
-2.321340000000000070e-01
-1.431016999999999983e+00
5.839820000000000011e-01
-3.634970000000000145e-01
-1.068394000000000066e+00
-9.070000000000000284e-01
-7.976569999999999494e-01
6.138310000000000155e-01
-9.524890000000000301e-01
-5.609659999999999647e-01
-9.224179999999999602e-01
-1.294553000000000065e+00
1.075209999999999999e+00
-7.527930000000000454e-01
-6.265009999999999746e-01
-1.728855999999999948e+00
-1.062654999999999905e+00
1.855320000000000025e-01
-1.257946000000000009e+00
-2.840019999999999767e-01
-1.181726000000000054e+00
6.940100000000000435e-02
-4.493980000000000197e-01
-1.040589999999999904e+00
-1.177907000000000037e+00
-1.148217999999999961e+00
5.936709999999999487e-01
-1.096421000000000090e+00
-8.533870000000000067e-01
-3.092210000000000236e-01
-1.338530999999999915e+00
1.184091999999999922e+00
-6.427239999999999620e-01
-7.119940000000000158e-01
-1.762931999999999944e+00
-3.347780000000000200e-01
4.048479999999999857e-01
-1.633254999999999901e+00
-2.839539999999999842e-01
-1.763139999999999930e+00
1.653149999999999897e-01
1.699710000000000110e-01
-1.002107000000000081e+00
-7.430269999999999930e-01
-1.525085999999999942e+00
6.201039999999999885e-01
-5.010999999999999899e-01
-1.991897999999999946e+00
-5.317150000000000487e-01
-1.841204999999999981e+00
1.238432999999999895e+00
-1.308899999999999994e-02
-6.780119999999999481e-01
-1.492993000000000015e+00
-5.877000000000000002e-01
-2.992200000000000068e-02
-1.200444000000000067e+00
-9.575569999999999915e-01
-1.393175999999999970e+00
1.859000000000000097e-01
-4.844099999999999795e-02
-1.049131000000000036e+00
-8.042650000000000077e-01
-1.893901000000000057e+00
3.494450000000000056e-01
-6.513320000000000221e-01
-1.961905000000000010e+00
-7.726809999999999512e-01
-1.528100000000000014e+00
9.901809999999999778e-01
-3.943590000000000151e-01
-7.387240000000000473e-01
-8.472870000000000124e-01
-6.315150000000000485e-01
5.129999999999999838e-02
-5.779199999999999893e-01
-1.344950000000000090e+00
-8.514380000000000281e-01
-2.229609999999999925e-01
2.133299999999999919e-01
-2.956269999999999731e-01
-5.626719999999999500e-01
-1.073183999999999916e+00
9.481849999999999445e-01
-7.745319999999999983e-01
-7.386169999999999680e-01
-9.293109999999999982e-01
-9.162230000000000096e-01
1.192093000000000069e+00
2.404530000000000001e-01
2.807379999999999876e-01
-3.244589999999999974e-01
-1.615870000000000084e-01
1.017830999999999930e+00
2.286900000000000044e-02
-2.569520000000000137e-01
-3.718899999999999983e-01
5.463130000000000486e-01
8.221150000000000402e-01
2.601319999999999744e-01
3.523099999999999843e-02
3.006699999999999928e-01
1.282149999999999901e+00
4.719679999999999986e-01
1.002855000000000052e+00
5.544710000000000472e-01
-2.858209999999999917e-01
1.616127000000000091e+00
4.553920000000000190e-01
7.890829999999999789e-01
4.582939999999999792e-01
1.043849999999999945e+00
1.989954999999999918e+00
2.333679999999999921e-01
6.325659999999999616e-01
-2.632880000000000220e-01
7.602910000000000501e-01
6.605259999999999465e-01
6.767800000000000205e-02
2.196529999999999871e-01
-3.890730000000000022e-01
5.434059999999999446e-01
5.058869999999999756e-01
1.785779999999999867e-01
-2.879149999999999765e-01
-1.021084000000000103e+00
1.426730000000000054e+00
-1.714849999999999985e-01
-6.966500000000000470e-02
-6.536799999999999555e-02
-4.631959999999999966e-01
9.270329999999999959e-01
-3.433579999999999965e-01
1.438659999999999939e-01
-8.043320000000000469e-01
6.535119999999999818e-01
7.096869999999999568e-01
-3.586529999999999996e-01
-1.654690000000000050e-01
-3.951839999999999797e-01
8.474559999999999871e-01
6.824299999999999811e-01
-3.927749999999999853e-01
-2.048619999999999886e-01
-6.507030000000000314e-01
1.464477000000000029e+00
4.832000000000000357e-03
-3.618169999999999997e-01
-2.149419999999999942e-01
-2.461129999999999984e-01
1.089998000000000022e+00
-2.618349999999999844e-01
-6.513830000000000453e-01
-1.124705000000000066e+00
2.083649999999999947e-01
6.250850000000000017e-01
-5.703400000000000136e-02
1.863690000000000069e-01
-1.369249999999999912e-01
8.526639999999999775e-01
5.479540000000000521e-01
-5.300690000000000124e-01
4.838990000000000236e-01
-9.696789999999999576e-01
1.081150000000000055e+00
2.865499999999999992e-02
6.704599999999999449e-02
-3.989110000000000156e-01
1.734910000000000063e-01
1.058964999999999934e+00
-2.603420000000000178e-01
-3.754540000000000100e-01
-3.422350000000000114e-01
1.395689999999999986e-01
4.843439999999999968e-01
-3.547000000000000153e-02
-3.384700000000000208e-02
-7.160950000000000371e-01
1.025246000000000102e+00
3.819469999999999810e-01
-6.383790000000000298e-01
-1.042750000000000066e+00
-1.304850999999999983e+00
1.238849000000000089e+00
-3.572830000000000172e-01
1.979309999999999958e-01
-8.928200000000000025e-02
-4.393299999999999983e-02
1.330902000000000029e+00
-1.796999999999999986e-02
-5.083450000000000468e-01
-7.135000000000000231e-01
-7.078800000000000370e-02
3.033469999999999778e-01
-6.978349999999999831e-01
2.964899999999999827e-02
-9.693340000000000289e-01
3.504820000000000157e-01
1.190029999999999977e-01
-9.891069999999999585e-01
-1.272132999999999958e+00
-1.155963999999999992e+00
1.234323999999999977e+00
-8.219929999999999737e-01
1.197519999999999973e-01
-4.823819999999999775e-01
-4.347130000000000161e-01
1.613882999999999956e+00
-1.720160000000000022e-01
-3.154770000000000074e-01
-1.005821000000000076e+00
1.836199999999999985e-02
5.860929999999999751e-01
-6.619209999999999816e-01
3.124939999999999940e-01
-8.462030000000000385e-01
6.541649999999999965e-01
1.062705999999999928e+00
-4.131480000000000152e-01
-4.434509999999999841e-01
-9.404219999999999802e-01
9.739079999999999959e-01
-1.564889999999999892e-01
-1.441260000000000041e-01
2.257639999999999925e-01
1.923999999999999929e-03
1.630295999999999967e+00
6.460999999999999729e-03
3.313260000000000094e-01
-6.653869999999999507e-01
5.121790000000000509e-01
9.586569999999999814e-01
-3.762730000000000241e-01
3.675209999999999866e-01
-3.798690000000000122e-01
2.235860000000000070e-01
6.884550000000000392e-01
-4.367130000000000178e-01
1.266699999999999944e-02
-1.027430000000000065e+00
1.101671000000000067e+00
8.188600000000000045e-02
-9.785770000000000302e-01
1.366559999999999997e-01
-8.179079999999999684e-01
1.217635000000000023e+00
1.183379999999999987e-01
1.412229999999999874e-01
-6.591789999999999594e-01
1.304750000000000076e-01
8.279640000000000333e-01
4.946300000000000002e-02
-5.038800000000000223e-02
2.508529999999999927e-01
2.241209999999999869e-01
1.161882000000000081e+00
8.314110000000000111e-01
-1.496909999999999907e-01
-1.093531000000000031e+00
1.373704000000000036e+00
1.351269999999999971e-01
-3.218630000000000102e-01
2.543579999999999730e-01
-2.457020000000000037e-01
1.602700999999999931e+00
6.610530000000000017e-01
1.918960000000000110e-01
3.627560000000000229e-01
5.525299999999999656e-02
1.257243000000000110e+00
2.817169999999999952e-01
2.061280000000000057e-01
3.232590000000000185e-01
5.004880000000000440e-01
8.258710000000000218e-01
8.697909999999999808e-01
-4.138000000000000185e-03
-6.704630000000000312e-01
1.193194000000000088e+00
-2.365059999999999940e-01
-3.581369999999999831e-01
-9.559750000000000192e-01
-1.122991999999999990e+00
1.037017999999999995e+00
-5.001179999999999515e-01
-1.563819999999999932e-01
-5.889299999999999535e-01
-5.588640000000000274e-01
6.890279999999999738e-01
-3.772989999999999955e-01
-6.251160000000000050e-01
-8.505979999999999652e-01
4.394699999999999995e-02
1.313360000000000083e-01
6.046289999999999720e-01
-3.429860000000000131e-01
-1.298842000000000052e+00
9.174369999999999470e-01
-2.179999999999999993e-02
-2.166699999999999876e-02
-5.169000000000000261e-01
-7.808880000000000265e-01
1.562516999999999934e+00
-2.298199999999999965e-01
-1.801929999999999921e-01
-4.315970000000000084e-01
-8.688700000000000589e-02
1.051177000000000028e+00
-7.250510000000000010e-01
-1.762610000000000010e-01
-4.842699999999999783e-01
8.313399999999999956e-02
3.483180000000000165e-01
3.642770000000000175e-01
-6.847220000000000528e-01
-1.384484999999999966e+00
9.534070000000000045e-01
-1.338830000000000020e-01
-1.097709999999999964e+00
-9.389340000000000463e-01
-1.407065000000000010e+00
9.727099999999999635e-01
-4.022780000000000244e-01
-5.909039999999999848e-01
-4.539679999999999827e-01
-4.733470000000000177e-01
7.668469999999999454e-01
-1.005589999999999984e+00
-4.465749999999999997e-01
-1.342713000000000045e+00
-1.434608000000000105e+00
-4.006210000000000049e-01
-1.014079999999999981e-01
-1.314186999999999994e+00
-9.186149999999999594e-01
6.638800000000000257e-01
-4.186989999999999879e-01
-1.480610999999999899e+00
-6.373790000000000289e-01
-1.987581999999999960e+00
5.885949999999999793e-01
-7.820359999999999534e-01
-8.897749999999999826e-01
-1.244725000000000081e+00
-7.523140000000000382e-01
7.112300000000000288e-01
-1.242399000000000031e+00
-1.476128000000000107e+00
-1.642441000000000040e+00
-1.166223999999999927e+00
-1.284537000000000040e+00
-5.635240000000000249e-01
-1.574908999999999892e+00
-1.617213999999999929e+00
4.707410000000000205e-01
-4.050449999999999884e-01
-1.467092999999999980e+00
-1.313223999999999947e+00
-2.354554999999999954e+00
2.897750000000000048e-01
-1.251222000000000056e+00
-7.774419999999999664e-01
-1.338646000000000003e+00
-1.062065999999999955e+00
8.640489999999999560e-01
-1.161186000000000051e+00
-1.203578999999999954e+00
-1.255598999999999910e+00
-9.215529999999999555e-01
-1.596417999999999893e+00
-2.698749999999999760e-01
-1.605223999999999984e+00
-2.027331999999999912e+00
6.273600000000000287e-01
-4.167250000000000121e-01
-1.193200000000000038e+00
-1.101876000000000078e+00
-2.106046999999999780e+00
9.709849999999999870e-01
-1.635949000000000098e+00
-5.891060000000000185e-01
-1.351016999999999912e+00
-9.746099999999999763e-01
1.305177999999999949e+00
-9.211540000000000283e-01
-7.753919999999999702e-01
-1.291884999999999950e+00
-1.330413999999999985e+00
-9.095159999999999911e-01
-1.045909999999999895e+00
-1.319806000000000035e+00
-1.563970000000000082e+00
4.704300000000000148e-01
-3.995190000000000130e-01
-1.103977999999999904e+00
-1.443384999999999918e+00
-1.515225999999999962e+00
1.266199999999999992e+00
-1.489076999999999984e+00
-4.570379999999999998e-01
-1.074586999999999959e+00
-1.182039000000000062e+00
1.413650000000000073e+00
-8.331269999999999509e-01
-4.973750000000000115e-01
-1.230606000000000089e+00
-9.628609999999999669e-01
-4.082859999999999823e-01
-1.609459999999999891e+00
-6.204030000000000378e-01
-2.206468000000000096e+00
3.806430000000000091e-01
-5.119999999999999768e-04
-9.523719999999999963e-01
-1.187461000000000100e+00
-2.095187000000000133e+00
5.975420000000000176e-01
-1.078411000000000008e+00
-1.401054000000000022e+00
-1.085523999999999933e+00
-1.594522999999999913e+00
1.279336000000000029e+00
-7.556960000000000344e-01
-1.084824999999999928e+00
-1.479851000000000028e+00
-1.210952000000000028e+00
-6.017660000000000231e-01
-1.291435000000000111e+00
-1.146838000000000024e+00
-2.040847999999999995e+00
1.512020000000000031e-01
-1.772259999999999946e-01
-1.180299999999999905e+00
-9.419229999999999547e-01
-1.882678999999999991e+00
1.347841000000000067e+00
-8.518599999999999506e-01
-1.084287000000000001e+00
-5.072879999999999612e-01
-1.545242999999999922e+00
1.126279999999999948e+00
-5.417720000000000313e-01
-9.520899999999999919e-01
-9.128669999999999840e-01
-7.094620000000000370e-01
-9.366809999999999858e-01
-3.987370000000000081e-01
-1.825533000000000072e+00
-1.573809000000000013e+00
-1.251700000000000035e-02
-1.619329999999999936e-01
-1.058637000000000050e+00
-1.082397999999999971e+00
-2.413568999999999853e+00
8.850620000000000154e-01
-9.747040000000000148e-01
-1.181610999999999967e+00
-1.121710999999999903e+00
-1.647615999999999969e+00
1.304961000000000038e+00
-5.964150000000000285e-01
-7.733330000000000481e-01
-1.344727000000000006e+00
-1.016496999999999984e+00
-6.039830000000000476e-01
1.222390000000000004e-01
-1.359936999999999951e+00
-1.187891999999999948e+00
3.272289999999999921e-01
2.354999999999999889e-03
-1.047210999999999892e+00
-9.610999999999999543e-01
-1.673901000000000083e+00
9.687940000000000440e-01
-1.081445999999999907e+00
-9.601279999999999815e-01
-4.013499999999999845e-01
-1.183802000000000021e+00
1.677507999999999999e+00
-5.874709999999999654e-01
-6.196120000000000516e-01
-5.956120000000000303e-01
-1.406590000000000062e-01
2.856859999999999955e-01
-6.199080000000000146e-01
-1.184889000000000081e+00
-9.352289999999999770e-01
2.313919999999999866e-01
3.640240000000000142e-01
-6.417479999999999851e-01
-4.222170000000000090e-01
-1.080948999999999938e+00
8.694530000000000314e-01
-6.285370000000000124e-01
-6.130290000000000461e-01
-7.777819999999999734e-01
-1.788858999999999977e+00
1.847898000000000041e+00
-4.384199999999999903e-02
-5.946789999999999576e-01
9.572200000000000153e-02
-8.216700000000000392e-02
5.650469999999999660e-01
-4.171710000000000140e-01
1.049179999999999974e-01
-8.169459999999999500e-01
2.804719999999999991e-01
4.108820000000000250e-01
-4.430859999999999799e-01
-7.233399999999999830e-01
-6.118510000000000337e-01
1.221000000000000085e+00
-2.473380000000000023e-01
-1.066619999999999902e+00
-8.111800000000000122e-01
-1.231603999999999921e+00
1.332808999999999910e+00
-1.021460000000000007e-01
-7.861620000000000275e-01
-4.015779999999999905e-01
-6.265789999999999971e-01
2.344360000000000055e-01
-7.786800000000000388e-01
-9.571129999999999916e-01
-1.723648999999999987e+00
1.619699999999999959e-02
7.282700000000000284e-02
-2.083770000000000067e-01
-7.738319999999999643e-01
-8.171800000000000175e-01
1.020288000000000084e+00
-2.357029999999999959e-01
-1.373337000000000030e+00
-2.718409999999999993e-01
-1.069039999999999990e+00
1.219834000000000085e+00
1.745299999999999976e-02
-6.876499999999999835e-01
-3.359630000000000116e-01
8.777920000000000167e-01
8.373340000000000227e-01
2.236829999999999929e-01
-7.139950000000000463e-01
-1.164203000000000099e+00
3.957040000000000002e-01
1.011780000000000040e-01
1.459469999999999934e-01
-6.177409999999999846e-01
-5.279540000000000344e-01
1.542581999999999898e+00
6.544200000000000017e-02
-5.520530000000000159e-01
-3.754649999999999932e-01
-1.355150999999999994e+00
1.539301000000000030e+00
1.410959999999999992e-01
8.266999999999999349e-02
-2.439600000000000102e-02
1.329353000000000007e+00
1.429029000000000105e+00
1.302024999999999988e+00
3.558109999999999884e-01
2.818840000000000234e-01
7.306139999999999857e-01
6.202820000000000000e-01
6.997510000000000119e-01
7.123289999999999900e-01
6.770800000000000429e-02
2.044405999999999946e+00
6.599500000000000366e-01
5.047209999999999752e-01
6.844639999999999613e-01
-5.049590000000000467e-01
2.154158999999999935e+00
1.301360000000000017e-01
6.457859999999999712e-01
2.332599999999999951e-02
1.356421000000000099e+00
2.350305000000000089e+00
1.265188999999999897e+00
6.127070000000000016e-01
2.790309999999999735e-01
4.855570000000000164e-01
8.762520000000000309e-01
1.129789999999999961e-01
5.145520000000000094e-01
-5.115410000000000235e-01
1.883877000000000024e+00
9.349760000000000293e-01
-1.276670000000000027e-01
-1.602299999999999905e-02
-7.697349999999999470e-01
2.082164000000000126e+00
1.306640000000000024e-01
4.561160000000000214e-01
3.138190000000000146e-01
1.174306000000000072e+00
2.339945000000000164e+00
1.531924999999999981e+00
1.618851000000000040e+00
2.384179999999999910e-01
1.022026000000000101e+00
9.711680000000000312e-01
3.080499999999999905e-01
8.881679999999999575e-01
5.818899999999999767e-02
1.729630000000000001e+00
9.554700000000000415e-01
-1.303729999999999889e-01
3.663159999999999750e-01
-4.720139999999999891e-01
1.561614999999999975e+00
2.599859999999999949e-01
-1.253440000000000110e-01
2.645460000000000034e-01
5.463550000000000351e-01
1.804178000000000059e+00
1.223988000000000076e+00
7.290119999999999933e-01
-5.456459999999999644e-01
6.447249999999999925e-01
6.758380000000000498e-01
-1.442900000000000085e-02
1.427940000000000043e-01
-3.124239999999999795e-01
1.179543999999999926e+00
6.692479999999999540e-01
2.636600000000000055e-01
-1.464699999999999891e-01
-9.057089999999999863e-01
1.727538000000000018e+00
6.383010000000000073e-01
-1.215510000000000063e-01
3.890319999999999889e-01
1.023638000000000048e+00
1.820419000000000009e+00
1.380538999999999961e+00
4.965700000000000114e-01
1.390899999999999914e-01
6.550460000000000171e-01
6.645990000000000508e-01
1.747100000000000042e-01
5.193670000000000231e-01
1.187280000000000002e-01
1.761250999999999900e+00
6.956200000000000161e-01
4.232850000000000223e-01
-2.270030000000000103e-01
-4.935350000000000015e-01
1.786732999999999905e+00
-8.499299999999999911e-02
-2.619310000000000249e-01
1.591049999999999964e-01
1.667559999999999876e-01
1.706058999999999992e+00
8.821480000000000432e-01
6.305629999999999846e-01
2.819100000000000078e-02
4.430390000000000161e-01
7.645499999999999519e-01
5.214839999999999476e-01
2.723619999999999930e-01
-2.203610000000000013e-01
1.563152000000000097e+00
1.394786000000000081e+00
3.925179999999999780e-01
8.750919999999999810e-01
-3.659959999999999880e-01
2.011801000000000172e+00
4.189280000000000226e-01
6.251889999999999947e-01
6.236300000000000177e-01
7.279900000000000260e-01
2.635070999999999941e+00
1.824591999999999992e+00
1.088254999999999972e+00
8.884999999999999565e-01
6.133800000000000363e-01
1.188960000000000017e+00
1.460400000000000031e-01
6.831049999999999622e-01
7.687119999999999509e-01
1.330751000000000017e+00
1.576067000000000107e+00
7.408040000000000180e-01
6.756069999999999576e-01
-1.343169999999999920e-01
1.959840000000000027e+00
2.563340000000000063e-01
1.369630000000000014e-01
2.737390000000000101e-01
2.504040000000000155e-01
1.933311999999999919e+00
1.656902000000000097e+00
5.319730000000000292e-01
8.517479999999999496e-01
5.906850000000000156e-01
1.324357999999999924e+00
1.021959999999999952e-01
7.029790000000000205e-01
4.638979999999999770e-01
6.955510000000000304e-01
1.373815999999999926e+00
5.750439999999999996e-01
3.101970000000000005e-01
3.051670000000000216e-01
1.871761999999999926e+00
6.968649999999999567e-01
3.931729999999999947e-01
5.904660000000000464e-01
7.506030000000000202e-01
1.458323000000000036e+00
1.608511999999999942e+00
4.608679999999999999e-01
7.592989999999999462e-01
1.031541000000000041e+00
1.375428000000000095e+00
2.217419999999999947e-01
3.950000000000000178e-01
-3.280299999999999883e-01
7.898600000000000065e-01
5.146340000000000359e-01
5.438849999999999518e-01
2.398379999999999956e-01
-9.960499999999999909e-02
1.732278999999999902e+00
5.310059999999999780e-01
-9.078799999999999371e-02
4.079369999999999941e-01
3.697130000000000138e-01
1.106373999999999969e+00
1.481092000000000075e+00
9.977190000000000225e-01
-1.756719999999999948e-01
4.098950000000000093e-01
1.040650000000000075e+00
2.963700000000000223e-01
-1.170049999999999979e-01
-3.306109999999999882e-01
7.361699999999999910e-01
-6.509340000000000126e-01
3.310560000000000169e-01
-6.738239999999999785e-01
-1.052653000000000061e+00
1.477152000000000021e+00
7.627399999999999458e-02
-3.235379999999999923e-01
-2.757809999999999984e-01
-9.887420000000000098e-01
1.098262000000000072e+00
3.944700000000000290e-02
3.738799999999999901e-01
-1.101107999999999976e+00
2.121089999999999920e-01
1.271989999999999954e+00
-3.159689999999999999e-01
-6.821500000000000341e-01
-5.851189999999999447e-01
1.882840000000000069e-01
4.182999999999999913e-02
-8.815399999999999625e-02
-3.370850000000000235e-01
-8.938369999999999926e-01
1.142069000000000001e+00
-3.373760000000000092e-01
-3.457459999999999978e-01
-5.487859999999999960e-01
-7.016149999999999887e-01
1.020035000000000025e+00
-2.594399999999999831e-02
1.131729999999999958e-01
-1.105107999999999979e+00
-5.173219999999999485e-01
1.086753000000000080e+00
-3.374519999999999742e-01
-4.561279999999999779e-01
-1.319450000000000067e-01
-5.269970000000000487e-01
8.744599999999999596e-02
-8.493429999999999591e-01
-5.795190000000000063e-01
-1.441354000000000024e+00
7.727199999999999624e-01
-1.621269999999999933e-01
-6.262429999999999941e-01
-9.161979999999999569e-01
-1.208253000000000021e+00
8.958209999999999784e-01
-1.001319999999999988e-01
-7.453980000000000050e-01
-1.037152000000000074e+00
-7.579059999999999686e-01
9.754829999999999890e-01
-3.759569999999999856e-01
-8.363789999999999836e-01
-9.527109999999999745e-01
-5.893650000000000277e-01
4.426599999999999979e-01
-5.832270000000000509e-01
-3.988670000000000271e-01
-1.042608999999999897e+00
7.685549999999999882e-01
-2.729840000000000044e-01
-6.037989999999999746e-01
-5.291989999999999750e-01
-1.055121999999999893e+00
2.454320000000000113e-01
-2.170610000000000039e-01
-3.692739999999999911e-01
-5.903570000000000206e-01
-8.084489999999999732e-01
1.009462999999999999e+00
-3.463720000000000132e-01
-6.425950000000000273e-01
-5.618990000000000373e-01
-4.757029999999999870e-01
-2.994229999999999947e-01
-7.277890000000000192e-01
-6.955010000000000359e-01
-1.410028000000000059e+00
6.882470000000000532e-01
-3.360389999999999766e-01
-3.255959999999999965e-01
-4.362230000000000274e-01
-1.326124000000000080e+00
5.188610000000000166e-01
3.199810000000000154e-01
-4.580859999999999932e-01
-1.184264999999999901e+00
-6.002180000000000293e-01
1.397181999999999924e+00
-3.012790000000000190e-01
-1.179359999999999992e-01
-4.919950000000000156e-01
-3.074830000000000063e-01
-1.853029999999999955e-01
-1.969319999999999959e-01
-6.744670000000000387e-01
-1.403786999999999896e+00
8.959690000000000154e-01
-1.224530000000000063e-01
-3.939900000000000069e-01
-3.950839999999999907e-01
-1.475673000000000012e+00
5.970069999999999544e-01
-5.649060000000000192e-01
-1.500229000000000035e+00
-1.012180000000000080e+00
-1.425238000000000005e+00
1.351274000000000086e+00
-4.544150000000000134e-01
-7.931080000000000352e-01
-8.521800000000000486e-01
-4.872779999999999889e-01
-3.876760000000000206e-01
-8.151699999999999502e-01
-1.034912999999999972e+00
-1.578224000000000071e+00
2.137080000000000091e-01
-2.004769999999999885e-01
-6.906710000000000349e-01
-7.873830000000000551e-01
-1.489433999999999925e+00
5.189740000000000464e-01
-9.800140000000000517e-01
-1.070125999999999911e+00
-1.190072000000000019e+00
-1.804021000000000097e+00
1.100638999999999923e+00
-4.628240000000000132e-01
-1.077007999999999965e+00
-5.303919999999999746e-01
-8.278640000000000443e-01
-2.128039999999999932e-01
-1.234312000000000076e+00
-1.086020999999999903e+00
-1.288416000000000006e+00
-2.955510000000000081e-01
-1.602179999999999993e-01
-7.327280000000000459e-01
-7.258949999999999569e-01
-1.096392000000000033e+00
4.467690000000000272e-01
-4.744899999999999812e-02
-9.851159999999999917e-01
-1.678687999999999958e+00
-1.392190000000000039e+00
9.965730000000000421e-01
-2.875499999999999723e-01
-9.286290000000000378e-01
-5.683399999999999563e-01
-4.384779999999999789e-01
3.358700000000000019e-01
-9.386349999999999971e-01
-3.373490000000000100e-01
-1.119752000000000081e+00
-2.223800000000000082e-02
5.857699999999999713e-02
-3.094120000000000203e-01
-6.640709999999999669e-01
-8.804220000000000379e-01
5.619480000000000031e-01
2.201190000000000091e-01
-8.634389999999999565e-01
-1.001222999999999974e+00
-1.146703000000000028e+00
9.409459999999999491e-01
-1.307210000000000039e-01
-1.064745000000000053e+00
-8.290939999999999976e-01
1.765899999999999970e-01
3.060559999999999947e-01
-5.453869999999999552e-01
-5.543069999999999942e-01
-1.507878000000000052e+00
2.496470000000000078e-01
-2.090920000000000001e-01
-4.977199999999999680e-02
-7.290280000000000094e-01
-5.219409999999999883e-01
1.636954000000000020e+00
2.756899999999999976e-02
-6.942099999999999937e-01
-5.234090000000000131e-01
-1.219686999999999966e+00
1.294316000000000022e+00
-1.767529999999999935e-01
-7.695819999999999883e-01
-6.022579999999999600e-01
5.818399999999999961e-02
2.542010000000000103e-01
-2.678659999999999930e-01
-3.317990000000000106e-01
-6.444269999999999721e-01
3.911169999999999924e-01
4.547400000000000053e-02
1.554750000000000021e-01
-2.681890000000000107e-01
-7.676260000000000305e-01
1.579569999999999919e+00
2.811179999999999790e-01
1.897820000000000062e-01
4.774500000000000272e-02
-1.344824999999999937e+00
1.651032999999999973e+00
-4.442769999999999775e-01
-4.641440000000000010e-01
-7.227149999999999963e-01
-1.713709999999999956e-01
5.382829999999999560e-01
-4.445810000000000040e-01
-1.028242000000000100e+00
-9.224830000000000529e-01
1.479550000000000032e-01
-9.239899999999999503e-02
-3.076519999999999810e-01
-3.028129999999999988e-01
-8.907850000000000490e-01
1.605955000000000021e+00
9.027429999999999621e-01
-5.839119999999999866e-01
-1.028621999999999925e+00
-1.363598000000000088e+00
1.793152000000000079e+00
-1.422039999999999971e-01
-3.253730000000000233e-01
-1.058859999999999940e-01
5.824399999999999716e-02
7.778519999999999879e-01
-3.817000000000000080e-03
1.092370000000000008e-01
-6.027029999999999887e-01
3.335679999999999756e-01
7.046270000000000033e-01
5.197669999999999790e-01
6.498110000000000275e-01
7.720630000000000548e-01
2.340265000000000040e+00
1.977073999999999998e+00
1.059954000000000063e+00
8.607080000000000286e-01
-2.791910000000000225e-01
1.948903000000000052e+00
5.648109999999999520e-01
6.486950000000000216e-01
1.038745000000000029e+00
1.453251000000000071e+00
1.980350000000000055e+00
1.400814999999999921e+00
9.366689999999999738e-01
2.280590000000000117e-01
8.939559999999999729e-01
1.330370000000000053e+00
7.819890000000000452e-01
8.392650000000000388e-01
1.062591999999999981e+00
2.643756000000000217e+00
2.169055999999999873e+00
2.126660999999999913e+00
1.144350999999999896e+00
-1.338340000000000085e-01
1.858557999999999932e+00
6.483189999999999786e-01
4.438949999999999840e-01
5.349490000000000078e-01
1.743848000000000065e+00
2.384939000000000142e+00
8.731079999999999952e-01
1.041142999999999930e+00
3.366560000000000108e-01
9.353639999999999732e-01
6.105319999999999636e-01
2.208170000000000133e-01
5.340470000000000494e-01
-2.365000000000000088e-02
2.204810000000000159e+00
1.626711999999999936e+00
9.414609999999999923e-01
5.767039999999999944e-01
-6.331020000000000536e-01
1.830881999999999898e+00
3.268269999999999786e-01
-7.997000000000000636e-03
2.241930000000000034e-01
9.693960000000000354e-01
2.541195999999999788e+00
6.846170000000000311e-01
1.018127000000000004e+00
3.633399999999999963e-01
1.057536000000000032e+00
8.941590000000000371e-01
9.526219999999999688e-01
8.446829999999999616e-01
-3.478169999999999873e-01
2.732966999999999924e+00
2.014412999999999787e+00
1.325555999999999957e+00
1.804337999999999997e+00
-3.370770000000000155e-01
2.010187000000000168e+00
3.855899999999999883e-01
2.450060000000000016e-01
5.110850000000000115e-01
3.680510000000000170e-01
2.428621999999999836e+00
6.246380000000000265e-01
6.815330000000000554e-01
7.643269999999999786e-01
5.077810000000000379e-01
8.340260000000000451e-01
3.319460000000000188e-01
6.525400000000000644e-02
-8.150300000000000600e-02
1.115793000000000035e+00
1.234907999999999895e+00
7.129119999999999902e-01
9.524319999999999453e-01
-8.601980000000000182e-01
1.950142000000000042e+00
-7.044200000000000461e-02
-1.607129999999999947e-01
-1.833839999999999915e-01
-1.918300000000000005e-01
2.102596000000000132e+00
2.908290000000000042e-01
-2.233219999999999927e-01
8.791599999999999415e-02
3.967029999999999723e-01
7.703820000000000112e-01
-6.075400000000000245e-02
-1.049550000000000066e-01
-2.350490000000000079e-01
-9.501600000000000323e-02
9.236100000000000421e-01
-1.575999999999999970e-02
-2.177159999999999929e-01
-8.269440000000000124e-01
1.549533000000000049e+00
-2.435410000000000075e-01
-6.414290000000000269e-01
-1.136149999999999993e+00
-5.995110000000000161e-01
8.263319999999999554e-01
-2.321050000000000058e-01
-1.074548999999999976e+00
-4.552649999999999753e-01
2.212050000000000127e-01
4.894700000000000162e-01
-3.708719999999999795e-01
-3.711189999999999767e-01
-5.010320000000000329e-01
-1.266699999999999944e-02
4.073570000000000246e-01
1.834760000000000002e-01
-3.170990000000000197e-01
-9.181319999999999482e-01
1.335906000000000038e+00
2.091469999999999996e-01
-4.182359999999999967e-01
-3.241419999999999857e-01
3.998999999999999777e-01
1.681057999999999941e+00
3.299719999999999875e-01
-2.533090000000000064e-01
-1.213469999999999965e-01
4.586489999999999734e-01
9.987030000000000074e-01
4.011049999999999893e-01
5.960910000000000375e-01
-2.146760000000000057e-01
1.042024000000000061e+00
2.294090000000000018e-01
5.936449999999999783e-01
-7.807999999999999836e-03
-7.862360000000000460e-01
1.570545999999999998e+00
2.590999999999999900e-02
-5.785780000000000367e-01
-4.480830000000000091e-01
-4.882250000000000201e-01
1.450244000000000089e+00
-3.606900000000000106e-01
-4.556129999999999902e-01
-4.406640000000000001e-01
1.367680000000000007e-01
1.026364999999999972e+00
-2.160009999999999986e-01
-3.380639999999999756e-01
-5.616179999999999506e-01
1.261109999999999953e+00
1.644349999999999978e-01
5.433609999999999829e-01
2.317829999999999890e-01
-1.130098999999999965e+00
1.359121000000000024e+00
1.500680000000000069e-01
-1.045199999999999949e-02
-4.542800000000000310e-02
-4.889129999999999865e-01
1.944113999999999898e+00
7.899429999999999508e-01
1.105629999999999946e-01
2.078460000000000030e-01
3.026309999999999834e-01
1.444261000000000017e+00
1.695490000000000053e-01
-1.818900000000000031e-02
-3.459760000000000058e-01
4.742999999999999820e-03
8.113499999999999879e-02
9.232500000000000429e-02
-1.735919999999999963e-01
-7.111560000000000104e-01
1.476760000000000073e+00
3.649740000000000206e-01
-1.460349999999999981e-01
-3.739109999999999934e-01
-1.353659999999999863e-01
2.099699000000000204e+00
-1.994239999999999902e-01
-3.864210000000000145e-01
-9.418600000000000583e-02
5.227450000000000152e-01
9.690480000000000205e-01
5.450829999999999842e-01
4.267900000000000166e-02
1.418900000000000022e-02
-2.618010000000000059e-01
8.078149999999999498e-01
3.672340000000000049e-01
-2.504480000000000040e-01
-6.223600000000000243e-01
1.315571000000000046e+00
5.706300000000000261e-02
-1.686800000000000105e-02
-1.968469999999999942e-01
-6.657110000000000527e-01
7.531790000000000429e-01
-7.365909999999999958e-01
-4.913009999999999877e-01
-6.876259999999999595e-01
4.116400000000000059e-01
1.347488999999999937e+00
-1.787040000000000017e-01
-3.059189999999999965e-01
-5.596330000000000471e-01
-2.781609999999999916e-01
1.210559999999999969e-01
-5.622000000000000330e-01
-4.511749999999999927e-01
-1.227614999999999901e+00
1.521376000000000062e+00
-9.022000000000000505e-03
-1.548289999999999944e-01
-2.016930000000000112e-01
-7.976940000000000142e-01
6.473029999999999617e-01
-4.024550000000000072e-01
-2.753269999999999884e-01
-1.146865000000000023e+00
2.037950000000000039e-01
1.026289000000000007e+00
-1.709479999999999889e-01
2.040959999999999996e-01
-3.274290000000000256e-01
-1.195640000000000036e-01
-2.911869999999999736e-01
-2.887060000000000182e-01
-2.948060000000000125e-01
-1.781603999999999965e+00
1.109826999999999897e+00
-1.865799999999999959e-01
-2.483889999999999987e-01
1.579560000000000131e-01
-1.219521000000000077e+00
8.661309999999999842e-01
-5.730809999999999516e-01
-1.500577999999999967e+00
-9.442620000000000458e-01
-6.633829999999999449e-01
1.399949000000000110e+00
-5.528870000000000173e-01
-4.792529999999999846e-01
-1.003657999999999939e+00
-1.603209999999999913e-01
-4.139900000000000246e-01
-2.176269999999999871e-01
-4.600589999999999957e-01
-1.611194000000000015e+00
1.176622000000000057e+00
-1.071190000000000059e-01
-3.693060000000000231e-01
-1.026829999999999965e-01
-9.015290000000000248e-01
1.312904000000000071e+00
-9.277940000000000076e-01
-6.693930000000000158e-01
-3.614370000000000083e-01
-8.643450000000000299e-01
1.157324999999999937e+00
-4.137399999999999967e-01
-3.546489999999999920e-01
1.006989999999999968e-01
-2.516419999999999768e-01
-1.091909999999999964e-01
1.083479999999999999e-01
-1.107248000000000010e+00
-1.439761999999999986e+00
6.869349999999999623e-01
1.987600000000000131e-02
-6.515210000000000168e-01
-4.480699999999999961e-02
-7.271710000000000118e-01
9.211949999999999861e-01
-7.512790000000000301e-01
-8.828329999999999789e-01
-7.085099999999999731e-01
-1.070249999999999924e+00
1.360937000000000063e+00
-6.620150000000000201e-01
-4.877949999999999786e-01
-3.502179999999999738e-01
-4.492829999999999879e-01
1.874740000000000018e-01
-4.246090000000000142e-01
-1.394950000000000079e-01
-1.269544999999999924e+00
7.425880000000000258e-01
1.529499999999999957e-02
-3.323429999999999995e-01
-2.343590000000000118e-01
-4.161799999999999944e-01
1.169264000000000081e+00
-3.491339999999999999e-01
-1.177340000000000053e-01
-7.909530000000000172e-01
-5.236950000000000216e-01
9.765329999999999844e-01
-1.875699999999999867e-01
-7.429540000000000033e-01
-4.130759999999999987e-01
-5.415099999999999775e-02
-1.943799999999999972e-01
-6.717600000000000238e-01
-2.728309999999999902e-01
-1.381861000000000006e+00
7.286949999999999816e-01
8.663999999999999826e-03
-2.201529999999999876e-01
-4.007160000000000166e-01
-9.968519999999999603e-01
1.917364999999999986e+00
-4.498389999999999889e-01
-6.731709999999999638e-01
-7.426369999999999916e-01
-2.435450000000000115e-01
1.707224000000000075e+00
-3.088549999999999907e-01
-4.806579999999999742e-01
-3.449160000000000004e-01
-1.181939999999999935e-01
3.903150000000000230e-01
6.914369999999999683e-01
-1.727360000000000007e-01
-1.619345000000000034e+00
7.849770000000000358e-01
1.946789999999999909e-01
-5.601600000000000329e-02
6.585299999999999487e-02
-8.272300000000000209e-01
2.250297000000000214e+00
1.869399999999999881e-02
-3.176430000000000087e-01
-1.261649999999999994e-01
-1.123749000000000109e+00
1.528496999999999995e+00
-2.192179999999999962e-01
-6.487030000000000296e-01
7.146299999999999875e-02
-7.087699999999999556e-02
2.391169999999999962e-01
4.424710000000000032e-01
-3.748190000000000133e-01
-1.435415000000000108e+00
8.753900000000000015e-01
-6.180000000000000077e-02
-2.385700000000000043e-01
-2.604000000000000065e-02
-2.104379999999999862e-01
1.801055000000000073e+00
7.749869999999999814e-01
-4.366780000000000106e-01
-3.434409999999999963e-01
-1.012113000000000040e+00
1.790321000000000051e+00
-1.086820000000000008e-01
-5.760729999999999462e-01
1.722869999999999957e-01
1.036070000000000046e-01
1.685689999999999966e-01
9.253749999999999476e-01
-1.990869999999999862e-01
-1.063876000000000044e+00
5.358469999999999622e-01
-1.608940000000000092e-01
-1.274270000000000125e-01
-4.757939999999999947e-01
-5.097169999999999757e-01
1.776378000000000013e+00
-1.218700000000000061e-01
-3.167590000000000128e-01
-3.455019999999999758e-01
-1.290327999999999919e+00
1.503225000000000033e+00
-4.626040000000000152e-01
-7.617899999999999672e-01
-1.164250000000000007e-01
2.831810000000000160e-01
4.322460000000000191e-01
2.993959999999999955e-01
-2.559190000000000076e-01
-8.299530000000000518e-01
2.254670000000000007e-01
1.505469999999999864e-01
2.214969999999999994e-01
-6.533069999999999711e-01
4.663799999999999890e-02
1.489476000000000022e+00
5.859630000000000116e-01
9.055309999999999748e-01
-9.694800000000000639e-02
-7.724699999999999900e-01
1.320427999999999935e+00
-2.576160000000000116e-01
-4.766099999999999781e-01
-9.001820000000000377e-01
4.402690000000000214e-01
4.903620000000000201e-01
5.040200000000000236e-02
1.978330000000000088e-01
-5.969170000000000309e-01
5.035870000000000068e-01
-1.167760000000000048e-01
-6.214239999999999764e-01
-2.506300000000000194e-01
-1.056065000000000031e+00
1.978093000000000101e+00
-7.381400000000000461e-02
1.468399999999999914e-02
-3.859770000000000145e-01
-8.683309999999999640e-01
1.047349000000000085e+00
1.944299999999999917e-01
-2.738090000000000246e-01
-8.313099999999999934e-01
8.126619999999999955e-01
3.396379999999999955e-01
-3.240970000000000240e-01
1.019369999999999998e-01
-6.747689999999999522e-01
6.628110000000000390e-01
-8.918500000000000039e-02
-1.003300000000000025e-02
1.667480000000000073e-01
-1.522577999999999987e+00
2.726091999999999960e+00
-7.038799999999999502e-01
6.198300000000000337e-02
-1.467800000000000007e-02
-8.161460000000000381e-01
1.457521000000000067e+00
2.868499999999999869e-02
-6.002439999999999998e-01
-1.061109999999999970e-01
1.124999999999999915e-03
6.365680000000000227e-01
-5.024089999999999945e-01
4.307019999999999738e-01
4.398099999999999926e-02
4.135880000000000112e-01
-1.413359999999999894e-01
9.486500000000000488e-02
1.053609999999999963e-01
-9.024149999999999672e-01
1.467414999999999914e+00
5.488499999999999490e-01
5.352219999999999756e-01
2.681569999999999787e-01
-9.886749999999999705e-01
2.018756000000000217e+00
-9.700000000000000289e-03
-1.204240000000000033e-01
-1.660020000000000107e-01
-1.934859999999999913e-01
1.031814000000000009e+00
2.374549999999999994e-01
1.557360000000000133e-01
8.872099999999999431e-02
4.174539999999999917e-01
4.039300000000000113e-01
1.693870000000000098e-01
-2.624819999999999931e-01
-3.600220000000000087e-01
7.469900000000000428e-01
1.291519999999999890e-01
-6.945500000000000285e-02
-2.792830000000000035e-01
-1.067663999999999946e+00
1.491141000000000050e+00
-2.126290000000000124e-01
-4.727500000000000036e-01
-7.122910000000000075e-01
-2.726939999999999920e-01
1.032380000000000075e+00
-3.575429999999999997e-01
-3.486279999999999935e-01
-5.371690000000000076e-01
5.302149999999999919e-01
2.896310000000000273e-01
-1.722690000000000055e-01
-4.835670000000000246e-01
9.496000000000000274e-02
9.186739999999999906e-01
6.217160000000000464e-01
7.380120000000000013e-01
4.260099999999999998e-02
-1.020297000000000009e+00
1.318543000000000021e+00
1.472489999999999910e-01
-2.811699999999999755e-01
-6.363440000000000207e-01
-5.858000000000000360e-03
1.246728999999999976e+00
-2.346920000000000117e-01
-5.072039999999999882e-01
-9.153149999999999897e-01
5.227899999999999769e-01
5.673209999999999642e-01
-1.947210000000000052e-01
-2.277220000000000077e-01
-6.003209999999999935e-01
3.587989999999999791e-01
-1.356169999999999876e-01
-2.800949999999999829e-01
4.623300000000000326e-02
-1.135057999999999900e+00
1.961252999999999913e+00
7.054299999999999460e-02
-3.504539999999999877e-01
-3.641690000000000205e-01
5.735109999999999930e-01
9.606900000000000439e-01
2.433120000000000005e-01
1.484650000000000136e-01
-2.408270000000000133e-01
3.919210000000000194e-01
1.031770000000000076e+00
7.292999999999999483e-02
-9.475600000000000689e-02
-6.993270000000000319e-01
1.504050000000000109e+00
1.436099999999999877e-01
-3.588399999999999923e-02
3.185930000000000151e-01
-9.376539999999999875e-01
1.868649000000000004e+00
3.363619999999999943e-01
-1.196080000000000060e-01
-7.171900000000000497e-02
-7.533099999999999519e-02
9.302300000000000013e-01
7.134690000000000198e-01
-4.044449999999999990e-01
-2.195100000000000107e-01
4.446970000000000089e-01
7.924529999999999630e-01
1.585809999999999997e-01
-1.227030000000000065e-01
-1.104498999999999898e+00
7.479799999999999782e-01
1.531569999999999876e-01
-2.585589999999999833e-01
-8.037099999999999800e-02
-5.672169999999999712e-01
1.925750999999999991e+00
5.741700000000000276e-02
4.512900000000000245e-02
-8.086000000000000132e-02
3.862600000000000061e-02
1.594972000000000056e+00
-1.415700000000000014e-01
-7.113589999999999636e-01
-5.206560000000000077e-01
8.016240000000000032e-01
6.031699999999999839e-01
5.112569999999999615e-01
-1.856760000000000077e-01
-3.776260000000000172e-01
4.100630000000000108e-01
-3.930219999999999825e-01
-1.461419999999999941e-01
-5.156439999999999912e-01
-6.979330000000000256e-01
1.602497999999999978e+00
1.475160000000000082e-01
2.924979999999999802e-01
-6.555199999999999916e-02
-1.254349999999999909e-01
7.895280000000000076e-01
-5.364430000000000032e-01
-8.901869999999999505e-01
-1.598044999999999938e+00
2.966369999999999840e-01
6.615389999999999882e-01
-1.046899999999999914e-02
-7.414870000000000072e-01
-9.463430000000000453e-01
7.109899999999999554e-02
1.391769999999999952e-01
-2.563039999999999763e-01
-8.055729999999999835e-01
-9.539870000000000294e-01
1.641175000000000050e+00
-2.466929999999999956e-01
1.726290000000000047e-01
-2.407090000000000063e-01
3.800620000000000109e-01
1.008596999999999966e+00
-4.995249999999999968e-01
-3.243340000000000112e-01
-1.677818999999999949e+00
5.465130000000000265e-01
4.600009999999999932e-01
2.263129999999999864e-01
6.710099999999999398e-02
-3.872610000000000219e-01
2.137400000000000133e-01
-4.387670000000000181e-01
-7.085709999999999509e-01
-3.646510000000000029e-01
-1.392595999999999945e+00
1.572324999999999973e+00
-2.088760000000000061e-01
9.863399999999999945e-02
-8.680200000000000415e-02
-1.896200000000000108e-01
5.001459999999999795e-01
-2.239339999999999942e-01
-1.040969999999999951e+00
-1.502310000000000034e+00
5.225500000000000284e-02
6.837720000000000464e-01
-1.269250000000000100e-01
-5.637440000000000229e-01
-1.125758000000000036e+00
3.374340000000000117e-01
-2.326739999999999919e-01
-2.477399999999999880e-01
-4.854629999999999779e-01
-1.438803999999999972e+00
1.423411999999999900e+00
-4.248370000000000202e-01
-4.778700000000000170e-01
-4.523610000000000131e-01
-5.595649999999999791e-01
7.251649999999999485e-01
1.308010000000000006e-01
-1.184171000000000085e+00
-1.318097000000000074e+00
-6.037029999999999896e-01
7.736920000000000464e-01
-6.361409999999999565e-01
-1.300486000000000031e+00
-1.572840000000000016e+00
-2.907600000000000184e-01
-1.050222999999999907e+00
-8.353019999999999889e-01
-1.135391999999999957e+00
-1.839771999999999963e+00
6.159339999999999815e-01
-8.060969999999999525e-01
-1.269840000000000080e+00
-1.293604999999999894e+00
-1.479486999999999997e+00
-1.043452000000000046e+00
-1.962763000000000035e+00
-1.438371000000000066e+00
-1.282963999999999993e+00
-1.159458000000000100e+00
4.973750000000000115e-01
-9.166659999999999808e-01
-1.153448999999999947e+00
-1.525819999999999954e+00
-9.377339999999999565e-01
-2.156669999999999976e-01
-4.437659999999999938e-01
-2.006022000000000194e+00
-1.558005000000000084e+00
9.181970000000000409e-01
-1.530289999999999984e-01
-5.460420000000000273e-01
-9.505289999999999573e-01
-1.282790000000000097e+00
7.561790000000000456e-01
-8.939359999999999529e-01
-1.136447999999999903e+00
-1.988134000000000068e+00
-6.265920000000000378e-01
7.513130000000000086e-01
-6.738140000000000240e-01
-9.714209999999999789e-01
-1.027357999999999993e+00
-5.275349999999999762e-01
-7.891139999999999821e-01
-9.681950000000000278e-01
-1.021401999999999921e+00
-1.329272000000000009e+00
7.450379999999999781e-01
-6.531919999999999948e-01
-1.786719999999999975e-01
-3.173830000000000262e-01
-5.940649999999999542e-01
1.648697999999999997e+00
-7.234420000000000295e-01
-6.432750000000000412e-01
-1.113215999999999983e+00
-2.505029999999999757e-01
1.043063000000000073e+00
-9.927960000000000118e-01
-5.822610000000000285e-01
-5.669180000000000330e-01
-2.072180000000000133e-01
7.225580000000000336e-01
2.904240000000000155e-01
-5.032959999999999656e-01
-2.224133999999999833e+00
6.607990000000000252e-01
-7.483299999999999674e-02
-2.834059999999999913e-01
-1.382390000000000008e-01
-6.213480000000000114e-01
1.294996000000000036e+00
2.987230000000000163e-01
-5.224459999999999660e-01
-1.664884000000000031e+00
-3.928030000000000133e-01
1.168196999999999930e+00
-9.662129999999999885e-01
-7.572130000000000249e-01
-3.523540000000000005e-01
8.003899999999999904e-02
3.942069999999999741e-01
-1.124760000000000065e-01
-9.878329999999999611e-01
-1.564316999999999958e+00
1.017892999999999937e+00
1.050869999999999999e-01
-5.807109999999999772e-01
6.344999999999999946e-03
-8.001949999999999896e-01
1.714156000000000013e+00
5.117279999999999607e-01
-2.616450000000000164e-01
-7.395779999999999577e-01
-7.219740000000000046e-01
1.330432999999999977e+00
-1.758619999999999906e-01
-6.775029999999999664e-01
1.589810000000000112e-01
6.653240000000000265e-01
4.583360000000000212e-01
7.747199999999999642e-01
-1.130619999999999958e-01
-6.230890000000000040e-01
1.230229999999999935e+00
-1.313590000000000035e-01
1.054080000000000017e-01
-2.775880000000000014e-01
-6.411699999999999344e-02
2.148963000000000179e+00
3.370440000000000103e-01
-1.964130000000000043e-01
-6.992119999999999447e-01
-3.458640000000000048e-01
1.205872000000000055e+00
-8.022400000000000364e-02
-5.465140000000000553e-01
4.372399999999999898e-02
1.992089999999999972e-01
3.296810000000000018e-01
9.022660000000000124e-01
-1.777459999999999873e-01
-7.802879999999999816e-01
6.889849999999999586e-01
1.279959999999999987e-01
4.353899999999999992e-01
-9.916549999999999532e-01
-4.358040000000000247e-01
9.950750000000000428e-01
5.785019999999999607e-01
2.492399999999999893e-01
-6.526110000000000522e-01
-6.843069999999999986e-01
1.292146999999999935e+00
-3.839040000000000230e-01
-6.391179999999999639e-01
-1.261784999999999934e+00
-3.441799999999999721e-02
-3.049359999999999848e-01
5.640699999999999881e-02
-2.008340000000000125e-01
-1.525611000000000050e+00
5.959370000000000500e-01
-5.813399999999999818e-02
-2.288459999999999939e-01
-9.528990000000000515e-01
-1.050300000000000011e+00
7.246190000000000131e-01
-2.880880000000000107e-01
-2.590979999999999950e-01
-6.783339999999999925e-01
-5.670800000000000285e-01
1.524164999999999992e+00
-3.978340000000000209e-01
-3.773000000000000242e-01
-8.475150000000000183e-01
2.482799999999999938e-02
1.091420000000000029e-01
4.206949999999999856e-01
4.531600000000000211e-02
-1.167610000000000037e+00
9.477769999999999806e-01
1.679410000000000069e-01
-7.934900000000000286e-02
-2.652180000000000093e-01
-1.172274999999999956e+00
2.123101000000000127e+00
-4.558700000000000252e-02
1.697999999999999857e-02
-3.989249999999999741e-01
-4.471120000000000094e-01
1.563147999999999982e+00
-2.796620000000000217e-01
-2.530490000000000239e-01
-7.779110000000000191e-01
-1.270779999999999965e-01
2.291529999999999956e-01
7.017090000000000272e-01
3.582870000000000221e-01
-6.648030000000000328e-01
7.970720000000000027e-01
-9.407899999999999596e-02
2.085370000000000001e-01
-5.996900000000000147e-02
-6.274129999999999985e-01
2.330242000000000147e+00
4.529039999999999733e-01
3.166430000000000078e-01
2.164999999999999980e-01
2.816834000000000060e+00
1.094949899999999943e+01
1.615021600000000035e+01
2.124845499999999987e+01
2.509136799999999923e+01
3.503161699999999712e+01
3.855961200000000133e+01
4.313436899999999952e+01
4.738658000000000214e+01
3.095629100000000022e+01
1.702824400000000082e+01
1.463922200000000018e+01
1.850204899999999952e+01
2.202636100000000141e+01
2.443398799999999937e+01
2.061993899999999869e+01
1.780531500000000023e+01
2.209536200000000150e+01
2.694941999999999993e+01
1.736748899999999907e+01
1.409978500000000068e+01
1.214504299999999937e+01
1.231726300000000052e+01
1.230565200000000026e+01
1.416723499999999980e+01
1.405893400000000071e+01
1.345934199999999947e+01
1.134543000000000035e+01
9.441167999999999338e+00
8.592537000000000091e+00
6.905484000000000400e+00
7.285427000000000319e+00
6.685736000000000345e+00
8.038956000000000657e+00
1.173522299999999952e+01
7.557439999999999714e+00
6.119820999999999955e+00
4.848576999999999693e+00
4.081343000000000387e+00
5.360574999999999868e+00
3.545370999999999828e+00
3.835459000000000174e+00
3.720444999999999780e+00
5.269468999999999959e+00
5.515876999999999697e+00
5.253313999999999595e+00
5.523693999999999882e+00
1.217017000000000015e+00
2.131959000000000160e+00
1.160136999999999974e+00
1.014669999999999961e+00
9.347090000000000121e-01
9.933980000000000032e-01
2.377911000000000108e+00
1.386257000000000073e+00
1.519729000000000108e+00
1.053903999999999952e+00
-4.317750000000000199e-01
2.496033000000000168e+00
2.132529999999999981e-01
-2.524609999999999910e-01
-6.264859999999999873e-01
4.432400000000000229e-02
1.119682999999999984e+00
-1.296672000000000047e+00
-4.544150000000000134e-01
-1.218051999999999913e+00
5.305750000000000188e-01
6.092109999999999470e-01
-4.733769999999999922e-01
-8.498539999999999983e-01
-1.430223000000000022e+00
6.377199999999999536e-02
-9.838770000000000016e-01
-1.127669000000000032e+00
-8.876699999999999591e-01
-1.795627000000000084e+00
1.140668000000000015e+00
-6.053309999999999524e-01
-1.651397999999999922e+00
-2.029593999999999898e+00
-2.541558999999999902e+00
-2.525641999999999943e+00
-3.053962999999999983e+00
-4.479216000000000086e+00
-2.739684000000000008e+00
6.649900000000000255e-02
-2.745310000000000250e-01
-9.310420000000000362e-01
-2.420363000000000042e+00
-4.648775999999999797e+00
-1.344981999999999900e+00
-1.685278000000000054e+00
-3.306262999999999952e+00
-3.611423999999999968e+00
-4.129109999999999836e+00
-3.180609999999999826e-01
-2.021716000000000069e+00
-2.099012999999999796e+00
-2.374690999999999885e+00
-2.791997999999999980e+00
-1.355061999999999989e+00
-2.894703999999999944e+00
-3.513898999999999884e+00
-2.840879999999999850e+00
-1.683751999999999915e+00
-1.037970999999999977e+00
-1.795631999999999895e+00
-2.403191000000000077e+00
-2.953648999999999969e+00
-2.121678000000000175e+00
-3.164954999999999963e+00
-2.163707000000000047e+00
-2.431493999999999822e+00
-2.635051999999999950e+00
3.200700000000000073e-02
-1.555703000000000058e+00
-2.129147000000000123e+00
-3.403488999999999987e+00
-4.245661000000000129e+00
-3.150421000000000138e+00
-4.085770000000000124e+00
-5.780051000000000272e+00
-3.672111999999999821e+00
-3.630840000000000178e-01
-2.371510000000000007e-01
-8.188450000000000450e-01
-2.693808000000000202e+00
-3.885777000000000037e+00
-2.107425999999999799e+00
-1.926193999999999962e+00
-2.936008000000000173e+00
-4.571978999999999793e+00
-4.295398999999999745e+00
-6.289930000000000243e-01
-2.345833999999999975e+00
-1.904748000000000108e+00
-2.997269999999999879e+00
-2.658485999999999905e+00
-1.187386000000000053e+00
-3.287770000000000081e+00
-2.667588999999999988e+00
-3.733000000000000096e+00
-1.536589999999999900e+00
-1.116614999999999913e+00
-1.925777999999999990e+00
-2.507169000000000203e+00
-2.568543000000000021e+00
-2.492065999999999892e+00
-2.739469999999999850e+00
-2.019557999999999964e+00
-1.953786000000000023e+00
-2.809368000000000087e+00
4.232560000000000211e-01
-1.424185999999999952e+00
-1.296402999999999972e+00
-2.212073999999999874e+00
-2.830521000000000065e+00
-1.725616999999999956e+00
-2.877456000000000014e+00
-2.294102999999999781e+00
-2.933921999999999919e+00
2.978790000000000049e-01
4.382690000000000197e-01
4.797900000000000081e-02
-6.980779999999999763e-01
-1.380336000000000007e+00
6.631810000000000205e-01
-3.497489999999999766e-01
-1.065924000000000094e+00
-1.192150999999999961e+00
-1.631664000000000003e+00
1.407615999999999978e+00
-4.389170000000000016e-01
-6.366270000000000540e-01
-1.087734999999999896e+00
-1.168053999999999926e+00
-3.566819999999999991e-01
-9.333690000000000042e-01
-2.438255999999999979e+00
-2.850039000000000211e+00
-5.199500000000000233e-01
1.175849999999999951e-01
-6.151790000000000314e-01
-1.736264999999999947e+00
-2.390279000000000043e+00
-9.322669999999999568e-01
-1.886069999999999913e+00
-1.860443999999999987e+00
-1.818208999999999964e+00
-2.382785999999999849e+00
5.582030000000000047e-01
-9.257060000000000288e-01
-6.706820000000000004e-01
-1.536655000000000104e+00
-9.961060000000000469e-01
-8.626620000000000399e-01
-1.571326000000000001e+00
-2.573443000000000147e+00
-2.541036000000000072e+00
-8.382899999999999796e-01
-1.620439999999999936e-01
-1.130552000000000001e+00
-1.873539000000000065e+00
-2.524118999999999780e+00
-5.597710000000000186e-01
-1.723880999999999997e+00
-1.909637000000000029e+00
-2.442518999999999885e+00
-2.824770000000000003e+00
7.194559999999999844e-01
-1.237843000000000027e+00
-9.120329999999999826e-01
-1.862370000000000081e+00
-1.822151000000000076e+00
-1.002525000000000110e+00
-1.583992000000000067e+00
-3.043829000000000118e+00
-3.341690999999999967e+00
-1.361089999999999911e+00
-1.608580000000000010e-01
-1.442112000000000060e+00
-1.568880999999999970e+00
-2.684848000000000123e+00
-7.109729999999999661e-01
-1.377126000000000072e+00
-1.750451999999999897e+00
-2.374765000000000015e+00
-2.595485000000000042e+00
4.776210000000000178e-01
-2.238745999999999903e+00
-1.377601000000000075e+00
-2.473425000000000207e+00
-2.846773000000000220e+00
-1.217478000000000060e+00
-2.618320999999999898e+00
-3.842426000000000119e+00
-4.782058000000000142e+00
-1.801063999999999998e+00
-5.073469999999999924e-01
-2.537406999999999968e+00
-2.419729999999999936e+00
-3.772654999999999870e+00
-1.904868000000000006e+00
-1.841485999999999956e+00
-3.131997999999999838e+00
-2.950524999999999842e+00
-3.565634000000000192e+00
-2.644900000000000029e-01
-1.755068999999999990e+00
-1.685870999999999897e+00
-2.260761000000000021e+00
-2.157868999999999815e+00
-7.557399999999999674e-01
-1.880638999999999950e+00
-2.749350999999999878e+00
-3.992211000000000176e+00
-1.118492000000000042e+00
1.360010000000000108e-01
-1.678096000000000032e+00
-1.356522999999999923e+00
-2.481688999999999812e+00
-9.105910000000000393e-01
-8.576240000000000530e-01
-1.676101000000000063e+00
-1.747630999999999935e+00
-2.760059000000000040e+00
5.444219999999999615e-01
-1.174360999999999988e+00
-2.030167000000000055e+00
-2.086479000000000195e+00
-3.076693999999999818e+00
-1.423230999999999913e+00
-1.294384999999999897e+00
-3.667380000000000084e+00
-4.030052000000000412e+00
-1.657084999999999919e+00
-4.222759999999999847e-01
-2.012985000000000024e+00
-2.900780999999999832e+00
-3.699692000000000203e+00
-2.644054999999999822e+00
-2.306573000000000206e+00
-2.652703999999999951e+00
-3.392090000000000050e+00
-3.857857999999999787e+00
-5.251689999999999969e-01
-2.145977999999999941e+00
-2.315539999999999932e+00
-2.851374999999999993e+00
-3.183305999999999969e+00
-2.100566999999999851e+00
-2.429142999999999830e+00
-4.487377000000000393e+00
-4.079193000000000069e+00
-1.843331000000000053e+00
-1.361500000000000037e-02
-1.581949999999999967e+00
-2.471929999999999961e+00
-3.035868999999999929e+00
-2.176165000000000127e+00
-1.993994999999999962e+00
-2.173830999999999847e+00
-2.915437999999999974e+00
-3.053838999999999970e+00
-5.387399999999999828e-02
-1.802364999999999995e+00
-1.415172000000000097e+00
-2.634752999999999901e+00
-2.220272000000000023e+00
-1.463263999999999898e+00
-1.493692999999999937e+00
-2.460301999999999989e+00
-3.458216000000000179e+00
-1.566210000000000102e+00
7.303009999999999780e-01
-9.597320000000000295e-01
-1.187303999999999915e+00
-2.030424000000000007e+00
-4.362869999999999804e-01
-3.145209999999999950e-01
-6.127510000000000456e-01
-9.997989999999999933e-01
-2.014025000000000176e+00
6.516880000000000450e-01
-6.574799999999999534e-01
-4.234000000000000263e-02
-1.451243000000000061e+00
-1.081380000000000008e+00
4.018349999999999977e-01
1.862659999999999871e-01
-1.193473999999999924e+00
-2.285271999999999970e+00
-6.557819999999999760e-01
9.407140000000000502e-01
-1.146125999999999978e+00
-1.368398000000000003e+00
-2.112906000000000173e+00
-1.281012999999999957e+00
-8.081639999999999935e-01
-1.644600000000000062e+00
-1.679737000000000036e+00
-2.587781000000000109e+00
4.000779999999999892e-01
-6.585729999999999640e-01
-9.788919999999999844e-01
-1.677100000000000035e+00
-1.277465000000000073e+00
2.059350000000000069e-01
1.305179999999999951e-01
-8.855480000000000018e-01
-1.539341000000000070e+00
-7.074329999999999785e-01
1.105642999999999931e+00
-8.309400000000000119e-01
-7.550449999999999662e-01
-1.758734999999999937e+00
-9.120139999999999914e-01
-1.000400000000000039e-01
-5.036110000000000309e-01
-1.315863000000000005e+00
-1.311349000000000098e+00
6.480860000000000509e-01
-3.397870000000000057e-01
-2.925610000000000155e-01
-8.654929999999999568e-01
-1.176766999999999896e+00
5.147939999999999738e-01
9.022909999999999542e-01
5.469999999999999862e-02
-1.586638999999999911e+00
-4.668999999999999817e-01
1.391164000000000067e+00
-3.810470000000000246e-01
-1.066162999999999972e+00
-1.722601000000000049e+00
4.602500000000000341e-02
-7.816999999999999296e-03
-1.527320000000000066e-01
-9.294259999999999744e-01
-6.665060000000000429e-01
4.258879000000000303e+00
7.468225999999999587e+00
1.148528199999999977e+01
1.359921199999999963e+01
1.740074200000000104e+01
2.485363800000000012e+01
2.719696499999999872e+01
3.007035199999999975e+01
2.575713400000000064e+01
1.939811800000000019e+01
2.399163300000000021e+01
3.300805700000000087e+01
4.632043500000000336e+01
5.555497299999999683e+01
6.202493700000000132e+01
6.083179200000000009e+01
6.233874200000000343e+01
5.486411300000000324e+01
4.684874899999999798e+01
3.742860900000000157e+01
3.652199499999999688e+01
4.448655800000000227e+01
4.963659400000000232e+01
5.749085699999999832e+01
7.075596699999999828e+01
7.277886200000000372e+01
7.858740299999999479e+01
6.707345100000000571e+01
3.983190199999999948e+01
3.591223699999999752e+01
4.338627900000000182e+01
6.024043700000000001e+01
7.223171700000000328e+01
7.914741100000000529e+01
7.754013899999999637e+01
7.482107799999999997e+01
6.488014099999999473e+01
5.404703700000000310e+01
3.983669299999999680e+01
3.536564299999999861e+01
4.028529900000000197e+01
4.276203799999999688e+01
4.817510200000000253e+01
5.950150899999999865e+01
6.056745999999999697e+01
6.436077400000000637e+01
5.445173100000000233e+01
3.159229200000000048e+01
2.801771400000000156e+01
3.306805399999999651e+01
4.534203500000000275e+01
5.317040000000000077e+01
5.976551599999999809e+01
5.952488300000000265e+01
5.507353799999999922e+01
4.789110699999999810e+01
4.068154799999999938e+01
3.387108899999999778e+01
3.056192199999999914e+01
3.184165799999999891e+01
3.049446400000000068e+01
3.274059700000000106e+01
4.150164800000000298e+01
4.372699599999999975e+01
4.464760900000000277e+01
3.910840100000000064e+01
2.335277599999999865e+01
1.878329899999999952e+01
1.730021400000000042e+01
1.860162300000000002e+01
1.744909000000000177e+01
1.920150100000000037e+01
1.911438199999999910e+01
1.654281399999999991e+01
1.382057499999999983e+01
1.100515599999999949e+01
1.076194800000000029e+01
9.382103000000000748e+00
8.095311000000000590e+00
7.119761999999999702e+00
6.332124000000000308e+00
9.225626000000000104e+00
8.878158000000000882e+00
8.076446999999999932e+00
5.984572000000000003e+00
-4.967119999999999869e-01
-3.727840000000000042e+00
-1.237792999999999921e+01
-2.096491699999999980e+01
-2.817362599999999873e+01
-3.191737900000000039e+01
-3.243797099999999745e+01
-3.512191500000000133e+01
-3.346049500000000165e+01
-3.044787200000000027e+01
-2.309505800000000164e+01
-2.151465599999999867e+01
-2.360615800000000064e+01
-2.384808900000000165e+01
-2.707249300000000147e+01
-3.077504899999999921e+01
-3.355074700000000121e+01
-3.652034499999999895e+01
-3.437287299999999846e+01
-1.124476100000000045e+01
1.019459400000000038e+01
2.746957599999999999e+01
5.132517500000000155e+01
7.037204900000000407e+01
8.405292300000000694e+01
8.676968999999999710e+01
8.667338399999999865e+01
7.652199099999999987e+01
6.679616400000000453e+01
5.379615100000000183e+01
4.857493099999999941e+01
5.043986600000000209e+01
4.886831300000000056e+01
5.225865799999999695e+01
6.372981200000000257e+01
6.365047799999999967e+01
6.919650400000000445e+01
6.427865799999999297e+01
3.512036799999999914e+01
3.043261499999999842e+01
3.513704200000000100e+01
4.974903299999999717e+01
6.035570299999999833e+01
6.458271600000000490e+01
6.215889500000000112e+01
5.974847599999999659e+01
5.395212099999999822e+01
4.642266300000000001e+01
3.835454599999999914e+01
3.451591400000000220e+01
3.384225399999999695e+01
3.185635900000000120e+01
3.279006900000000257e+01
4.073720999999999748e+01
4.141305200000000042e+01
4.404564899999999739e+01
3.912552999999999770e+01
1.969818499999999872e+01
1.496646100000000068e+01
1.329866400000000048e+01
1.592155200000000015e+01
1.707447600000000065e+01
1.712786799999999943e+01
1.665144899999999950e+01
1.339779300000000006e+01
1.185824500000000015e+01
8.567904999999999660e+00
7.632385000000000197e+00
6.984839000000000020e+00
5.466694000000000386e+00
4.204754000000000325e+00
3.968764000000000181e+00
5.217475999999999559e+00
3.841295000000000126e+00
2.140769999999999840e+00
-3.774899999999999783e-02
-1.122625999999999902e+00
1.072696000000000094e+00
-6.047350000000000225e-01
-1.270591000000000026e+00
-3.829562999999999828e+00
-4.304020999999999653e+00
-3.525393999999999917e+00
-5.838498000000000410e+00
-6.021656000000000120e+00
-6.945920000000000094e+00
-4.204000999999999877e+00
-3.662901999999999880e+00
-5.042613000000000234e+00
-7.260909999999999975e+00
-8.320710000000000051e+00
-9.438924000000000092e+00
-1.194630800000000015e+01
-1.386661100000000069e+01
-1.354015899999999917e+01
-8.602702000000000737e+00
-3.735577000000000147e+00
-5.470866000000000007e+00
-7.350709000000000160e+00
-1.149779400000000074e+01
-1.180048700000000039e+01
-1.137651499999999949e+01
-1.265658999999999956e+01
-1.189461900000000050e+01
-1.233892099999999914e+01
-1.112190000000000012e+01
-1.370754200000000012e+01
-1.903193200000000118e+01
-2.426541299999999879e+01
-2.854698499999999939e+01
-3.637120399999999876e+01
-4.465778600000000154e+01
-4.649018099999999976e+01
-4.310224600000000095e+01
-3.016833700000000107e+01
-1.783280299999999841e+01
-2.024095700000000164e+01
-2.280087800000000087e+01
-2.611778400000000033e+01
-2.840738299999999938e+01
-2.800860000000000127e+01
-2.887604800000000083e+01
-2.584256999999999849e+01
-2.366218399999999988e+01
-1.887827800000000167e+01
-1.700270099999999829e+01
-1.904122800000000026e+01
-2.032127499999999998e+01
-2.216013299999999830e+01
-2.629958699999999894e+01
-3.111722400000000022e+01
-3.292696600000000018e+01
-3.313677599999999757e+01
-2.271727500000000077e+01
-1.317642999999999986e+01
-1.622793800000000175e+01
-1.782944000000000173e+01
-2.112598099999999945e+01
-2.220717000000000141e+01
-2.017751399999999862e+01
-2.237098399999999998e+01
-2.109951699999999875e+01
-1.979382700000000028e+01
-1.473017499999999913e+01
-1.248212599999999917e+01
-1.519578899999999955e+01
-1.662285200000000174e+01
-1.890771900000000016e+01
-2.138782099999999886e+01
-2.425920100000000090e+01
-2.669067499999999882e+01
-2.732994400000000113e+01
-1.794110500000000030e+01
-9.671347000000000804e+00
-1.160437300000000072e+01
-1.373027399999999965e+01
-1.686956999999999951e+01
-1.790542900000000159e+01
-1.585903599999999969e+01
-1.787500000000000000e+01
-1.631177200000000127e+01
-1.602171099999999981e+01
-1.270294299999999943e+01
-1.108120800000000017e+01
-1.334110300000000038e+01
-1.361922000000000033e+01
-1.539643900000000087e+01
-1.814438300000000126e+01
-2.100749799999999823e+01
-2.299829599999999985e+01
-2.248252400000000151e+01
-1.317726700000000051e+01
-3.651097000000000037e+00
-1.997068000000000065e+00
1.913340000000000041e-01
2.266147000000000133e+00
4.197525999999999868e+00
6.902792999999999957e+00
5.153819000000000372e+00
3.710925000000000029e+00
2.123256000000000032e+00
4.818291000000000324e+00
8.691774999999999807e+00
1.124402899999999939e+01
1.437053599999999953e+01
1.624986799999999931e+01
2.261868099999999870e+01
2.590339600000000075e+01
2.677888199999999941e+01
2.268644099999999852e+01
1.263326099999999919e+01
9.844421999999999784e+00
7.878299000000000163e+00
8.747056999999999860e+00
8.499162000000000106e+00
9.001087000000000060e+00
1.040966099999999983e+01
7.684305000000000163e+00
6.031831999999999638e+00
3.971728000000000147e+00
3.322325999999999890e+00
2.822264000000000106e+00
1.103742000000000001e+00
7.126580000000000137e-01
-4.472999999999999754e-01
-8.201899999999999469e-02
-1.023144000000000053e+00
-1.377531000000000061e+00
-3.930734000000000172e+00
-2.421059000000000072e+00
2.608413000000000093e+00
3.095650000000000013e+00
6.359772000000000425e+00
8.730605999999999867e+00
1.091881200000000085e+01
1.349534200000000084e+01
1.087571499999999958e+01
9.131826000000000221e+00
6.484516000000000169e+00
5.260893000000000264e+00
5.495886999999999745e+00
4.071391000000000204e+00
3.919375000000000053e+00
2.687835000000000196e+00
3.977399999999999824e+00
4.461586999999999748e+00
3.358334000000000152e+00
1.949195000000000011e+00
-7.345099999999999962e-01
1.192598999999999965e+00
-1.110716999999999954e+00
-1.322705000000000020e+00
-3.545392000000000099e+00
-4.093784999999999563e+00
-1.737721999999999989e+00
-4.393459000000000003e+00
-4.854915000000000092e+00
-5.755192000000000085e+00
-5.831279999999999575e+00
-6.089133000000000351e+00
-1.128901899999999969e+01
-1.381226000000000020e+01
-1.664230799999999988e+01
-2.147579700000000003e+01
-2.443963099999999855e+01
-2.761808100000000010e+01
-2.989773200000000131e+01
-2.739747099999999946e+01
-2.848020599999999902e+01
-4.545686500000000052e+01
-6.711848799999999926e+01
-8.640973599999999522e+01
-1.006833450000000028e+02
-1.037792589999999961e+02
-1.077159529999999990e+02
-1.001465019999999981e+02
-8.803519500000000164e+01
-6.975241300000000422e+01
-5.686551200000000250e+01
-6.212421700000000158e+01
-6.482856499999999755e+01
-6.705824300000000449e+01
-8.088199500000000342e+01
-8.787865499999999486e+01
-9.353383800000000292e+01
-9.144568200000000502e+01
-5.296569399999999916e+01
-2.936351200000000006e+01
-2.862131799999999870e+01
-3.541575399999999973e+01
-4.757518900000000173e+01
-5.262050700000000347e+01
-4.822210700000000116e+01
-4.807497699999999696e+01
-4.409449200000000246e+01
-3.806174899999999894e+01
-2.596394400000000147e+01
-1.916781100000000038e+01
-2.228053799999999995e+01
-2.581066799999999972e+01
-2.947030799999999928e+01
-3.467586099999999760e+01
-3.875512700000000166e+01
-4.044246199999999902e+01
-3.945687000000000211e+01
-2.702671899999999994e+01
-1.528070899999999988e+01
-1.533340100000000028e+01
-1.794097800000000120e+01
-2.049538899999999941e+01
-2.172523699999999991e+01
-2.052133800000000008e+01
-2.142550900000000169e+01
-1.931188200000000066e+01
-1.816907899999999998e+01
-1.495269099999999973e+01
-1.170065600000000039e+01
-1.359167599999999965e+01
-1.385096899999999920e+01
-1.439190299999999922e+01
-1.677101700000000051e+01
-2.115451099999999940e+01
-2.161518299999999826e+01
-2.261327599999999904e+01
-1.457016600000000039e+01
-6.800538999999999668e+00
-7.566297999999999746e+00
-9.105069999999999553e+00
-1.180075599999999980e+01
-1.358830999999999989e+01
-1.098811099999999996e+01
-1.326605499999999971e+01
-1.094599599999999917e+01
-1.098551299999999920e+01
-7.335066999999999560e+00
-3.940962999999999994e+00
-6.311011999999999844e+00
-7.303897000000000084e+00
-9.021439000000000874e+00
-1.014443499999999965e+01
-1.109143599999999985e+01
-1.162068299999999965e+01
-1.194829400000000064e+01
-7.596341999999999928e+00
-1.183233999999999897e+00
3.909039999999999737e-01
2.930109999999999992e+00
5.056626999999999761e+00
7.626057999999999559e+00
1.099405199999999994e+01
8.633554999999999424e+00
7.883815000000000239e+00
5.231829000000000285e+00
4.594561999999999813e+00
6.036266000000000354e+00
4.161017000000000188e+00
5.029965999999999937e+00
4.230589000000000155e+00
5.010544999999999582e+00
6.725315000000000154e+00
5.131345999999999741e+00
4.649587000000000359e+00
1.698819000000000079e+00
2.577299000000000007e+00
1.644535000000000080e+00
1.414417999999999953e+00
6.234159999999999702e-01
5.152940000000000298e-01
2.758275999999999950e+00
2.376479999999999981e-01
6.204950000000000188e-01
-7.998779999999999779e-01
-4.869140000000000135e-01
2.075546000000000113e+00
1.772269999999999956e-01
1.903140000000000109e-01
-9.990780000000000216e-01
-3.310480000000000089e-01
6.327230000000000354e-01
-6.844390000000000196e-01
-1.223997000000000002e+00
-2.226437999999999917e+00
-6.348600000000000076e-02
-1.119323999999999986e+00
-2.124398999999999926e+00
-2.988796999999999926e+00
-4.224857000000000085e+00
-2.544852999999999810e+00
-4.534834000000000032e+00
-3.527851000000000070e+00
-4.426624000000000336e+00
-3.762844999999999995e+00
-1.220806999999999976e+00
-3.337600999999999818e+00
-3.644604999999999873e+00
-4.884456000000000131e+00
-5.041878999999999778e+00
-6.182508000000000337e+00
-7.000567000000000206e+00
-7.490545000000000009e+00
-6.312757999999999647e+00
-1.714766000000000012e+00
-1.363645999999999914e+00
-1.561460000000000070e+00
-1.604756999999999989e+00
-2.025612000000000190e+00
5.977550000000000363e-01
-1.251643999999999979e+00
-1.118174000000000001e+00
-2.128071999999999964e+00
-1.616166999999999909e+00
1.294413999999999954e+00
-8.388339999999999685e-01
-2.139399999999999913e-01
-1.804036999999999891e+00
-1.246798999999999991e+00
-8.909989999999999855e-01
-1.019857999999999931e+00
-2.344521999999999995e+00
-2.864222999999999963e+00
-8.620999999999999497e-02
-8.568149999999999933e-01
-1.974418000000000006e+00
-3.111495000000000122e+00
-4.561355999999999966e+00
-2.488856000000000179e+00
-5.119963000000000264e+00
-4.329735000000000333e+00
-4.529551999999999801e+00
-4.132983000000000295e+00
-4.254269999999999996e-01
-2.544411999999999896e+00
-2.060770000000000213e+00
-2.910212000000000021e+00
-2.696947000000000205e+00
-2.776050999999999824e+00
-3.324882999999999811e+00
-4.590856999999999744e+00
-4.286005000000000287e+00
-1.059751000000000110e+00
-9.318480000000000096e-01
-2.227206999999999937e+00
-2.747632999999999992e+00
-3.600512999999999852e+00
-1.674482999999999944e+00
-4.098029000000000366e+00
-2.882518000000000136e+00
-3.285139000000000031e+00
-1.746251999999999915e+00
5.239157999999999760e+00
6.740897999999999612e+00
1.082493499999999997e+01
1.283048400000000022e+01
1.674732200000000049e+01
2.127583999999999875e+01
2.233587699999999998e+01
2.174699599999999933e+01
1.565612600000000043e+01
1.261934300000000064e+01
1.478015199999999929e+01
1.895654299999999992e+01
2.518873200000000168e+01
2.902445200000000014e+01
3.127154799999999923e+01
2.942843699999999885e+01
2.778403000000000134e+01
2.307796199999999942e+01
1.965290500000000051e+01
1.894127900000000153e+01
1.686926700000000068e+01
1.765291200000000060e+01
1.611605700000000141e+01
1.872517300000000162e+01
2.240683800000000048e+01
2.225672899999999998e+01
2.224563799999999958e+01
1.435061100000000067e+01
1.072786900000000010e+01
1.162863399999999992e+01
1.415969300000000075e+01
1.820715099999999964e+01
2.121057100000000162e+01
2.433768900000000102e+01
2.265313400000000144e+01
2.068973799999999841e+01
1.861256300000000152e+01
2.650221000000000160e+01
4.696809300000000320e+01
6.665303799999999512e+01
7.842798000000000513e+01
8.528415200000000596e+01
1.110798499999999933e+02
1.472406070000000113e+02
1.654363529999999969e+02
1.657659170000000017e+02
1.176298380000000066e+02
7.118025099999999838e+01
6.170870500000000192e+01
6.871241999999999450e+01
7.789423999999999637e+01
8.350370800000000315e+01
8.997867999999999711e+01
8.543571900000000596e+01
7.556778500000000065e+01
6.317687399999999798e+01
5.643730800000000158e+01
5.226908300000000196e+01
4.774466000000000321e+01
4.541906699999999830e+01
4.100898399999999810e+01
4.651283500000000259e+01
5.561879700000000071e+01
5.864648900000000253e+01
5.925549699999999831e+01
4.141132900000000205e+01
2.467547199999999918e+01
2.072632000000000119e+01
2.248209400000000002e+01
2.489045300000000083e+01
2.515109700000000004e+01
2.723535499999999843e+01
2.377110400000000112e+01
2.239776099999999914e+01
1.776823699999999917e+01
1.328314800000000062e+01
1.340655600000000014e+01
1.052480500000000063e+01
1.238271300000000075e+01
1.064005399999999923e+01
1.225855400000000017e+01
1.379585999999999935e+01
1.298850799999999950e+01
1.212913999999999959e+01
7.273916999999999966e+00
4.827759999999999607e+00
3.910071999999999992e+00
3.206081000000000181e+00
2.918893000000000182e+00
1.992213000000000012e+00
3.827710999999999864e+00
1.513573999999999975e+00
2.706080000000000152e-01
-1.393210000000000059e+00
-2.194561000000000206e+00
9.115760000000000529e-01
-2.291049000000000113e+00
-2.140989999999999949e+00
-4.061759999999999593e+00
-4.670526999999999873e+00
-5.600166999999999895e+00
-7.858783999999999992e+00
-8.460264000000000451e+00
-7.817744000000000248e+00
-3.755599999999999827e+00
-2.894894999999999996e+00
-4.371488000000000262e+00
-6.553058000000000050e+00
-9.148944000000000187e+00
-8.091480000000000672e+00
-9.833674999999999500e+00
-9.864748000000000516e+00
-9.801157999999999149e+00
-8.812931000000000736e+00
-4.999063999999999730e+00
-7.436842000000000397e+00
-7.837958999999999676e+00
-9.836874999999999147e+00
-1.099549799999999955e+01
-1.328949700000000078e+01
-1.548546699999999987e+01
-1.616848999999999847e+01
-1.355375199999999936e+01
-6.942333999999999783e+00
-5.181487999999999872e+00
-7.526868999999999588e+00
-9.896425000000000693e+00
-1.262340700000000027e+01
-1.198336600000000018e+01
-1.367143800000000020e+01
-1.223784900000000064e+01
-1.202599900000000055e+01
-1.123468599999999995e+01
-6.919660999999999618e+00
-9.086878000000000455e+00
-1.003344200000000086e+01
-1.191138800000000053e+01
-1.309157899999999941e+01
-1.654583200000000076e+01
-1.944432700000000125e+01
-1.859396399999999971e+01
-1.745830099999999874e+01
-1.165833600000000025e+01
-9.948919999999999320e+00
-1.186747399999999963e+01
-1.217459799999999959e+01
-1.386663099999999993e+01
-1.339617900000000006e+01
-1.563265299999999947e+01
-1.468739399999999939e+01
-1.378242599999999918e+01
-1.318914799999999943e+01
-8.707561999999999358e+00
-1.142150999999999961e+01
-1.207871300000000048e+01
-1.363949500000000015e+01
-1.540696100000000079e+01
-1.796066899999999933e+01
-2.097901099999999985e+01
-2.207108200000000053e+01
-1.966421800000000175e+01
-1.179568899999999942e+01
-9.928511999999999560e+00
-1.206196899999999950e+01
-1.421613800000000083e+01
-1.690616500000000144e+01
-1.533157500000000084e+01
-1.716738799999999898e+01
-1.703521800000000042e+01
-1.533223500000000072e+01
-1.417843700000000062e+01
-8.768219999999999459e+00
-1.120521800000000034e+01
-1.211214799999999947e+01
-1.388126100000000029e+01
-1.646702900000000014e+01
-1.767358099999999865e+01
-2.055482800000000054e+01
-2.134140000000000015e+01
-1.858712900000000090e+01
-1.121972200000000086e+01
-8.640824000000000282e+00
-1.127534900000000029e+01
-1.346525699999999937e+01
-1.559272200000000019e+01
-1.518294999999999995e+01
-1.605475399999999908e+01
-1.579558399999999985e+01
-1.418557099999999949e+01
-1.390684199999999926e+01
-9.259422999999999959e+00
-1.190787199999999935e+01
-1.216172500000000056e+01
-1.327120099999999958e+01
-1.526887600000000056e+01
-1.656775000000000020e+01
-1.932305399999999906e+01
-2.088585399999999836e+01
-1.661332499999999968e+01
-7.002258000000000315e+00
-1.193484999999999907e+00
7.386129999999999640e-01
4.668116000000000376e+00
7.026830000000000354e+00
9.499169000000000196e+00
1.034457100000000018e+01
8.340237999999999374e+00
6.769606999999999708e+00
5.466708999999999818e+00
7.126515999999999629e+00
4.435590000000000366e+00
4.041679000000000244e+00
2.275062999999999835e+00
1.893788000000000027e+00
2.811071999999999793e+00
2.224404999999999966e+00
4.339900000000000008e-02
-1.194047000000000081e+00
7.583499999999999963e-02
-3.500949999999999895e-01
-4.563911000000000051e+00
-7.426698000000000022e+00
-1.202835699999999974e+01
-1.303647400000000012e+01
-1.475866100000000003e+01
-1.591622899999999952e+01
-1.495837299999999992e+01
-1.362164600000000014e+01
-9.162295999999999552e+00
-1.085903700000000072e+01
-1.236554699999999940e+01
-1.333114699999999964e+01
-1.512494599999999956e+01
-1.753919099999999887e+01
-1.957592999999999961e+01
-2.158073299999999861e+01
-1.780369599999999863e+01
-7.492263999999999591e+00
-2.512420000000000098e+00
-1.259624999999999995e+00
1.323823999999999890e+00
1.767138000000000098e+00
4.732890000000000263e+00
4.250484000000000151e+00
3.453186000000000089e+00
1.859852000000000061e+00
8.969120000000000426e-01
2.943827999999999889e+00
6.824000000000000066e-01
2.337529999999999886e-01
-7.801580000000000181e-01
-1.365007000000000081e+00
-4.719740000000000046e-01
-2.362871999999999861e+00
-3.038791999999999938e+00
-4.696632000000000140e+00
-2.402322999999999986e+00
-9.615249999999999631e-01
-3.113102000000000036e+00
-3.456154999999999866e+00
-5.267482000000000220e+00
-3.986076999999999870e+00
-5.043008999999999631e+00
-5.823489999999999611e+00
-6.163871999999999574e+00
-6.818057999999999730e+00
-4.841063000000000116e+00
-8.272907999999999262e+00
-1.058444599999999980e+01
-1.349228100000000019e+01
-1.635530100000000076e+01
-1.922585499999999925e+01
-2.315550100000000100e+01
-2.491847699999999932e+01
-2.517580299999999838e+01
-2.181909999999999883e+01
-2.686957800000000063e+01
-4.193869300000000067e+01
-5.698008999999999702e+01
-6.976449399999999912e+01
-7.718430299999999988e+01
-8.097540899999999908e+01
-8.044738999999999862e+01
-7.191897400000000573e+01
-6.132394299999999987e+01
-4.746495300000000128e+01
-4.767954199999999787e+01
-5.105973999999999791e+01
-5.332464300000000179e+01
-5.770070299999999719e+01
-6.713264100000000667e+01
-7.532308700000000101e+01
-7.776457000000000619e+01
-6.049851900000000171e+01
-3.197871699999999962e+01
-2.308324199999999848e+01
-2.617124799999999851e+01
-3.309441199999999839e+01
-4.216433200000000170e+01
-4.258623599999999954e+01
-4.105356900000000309e+01
-4.063400800000000146e+01
-3.544981400000000349e+01
-2.804651499999999942e+01
-1.846420499999999976e+01
-1.833058600000000027e+01
-2.044388700000000014e+01
-2.406456899999999877e+01
-2.715582799999999963e+01
-3.176145599999999902e+01
-3.640731799999999652e+01
-3.575827400000000011e+01
-3.096219100000000068e+01
-1.791633200000000059e+01
-1.252339899999999950e+01
-1.490416600000000003e+01
-1.659752399999999994e+01
-1.913827099999999959e+01
-1.944003800000000126e+01
-1.918588499999999897e+01
-1.946374499999999941e+01
-1.708574099999999873e+01
-1.569101900000000072e+01
-1.147909199999999963e+01
-1.211059799999999953e+01
-1.243587600000000037e+01
-1.272235200000000077e+01
-1.377973599999999976e+01
-1.639007600000000053e+01
-1.918450400000000045e+01
-1.979353499999999855e+01
-1.787405599999999950e+01
-9.239015999999999451e+00
-5.489652999999999672e+00
-7.700618000000000407e+00
-8.390309000000000239e+00
-1.178121100000000077e+01
-1.141209600000000002e+01
-1.105046899999999965e+01
-1.184135700000000035e+01
-1.013563000000000081e+01
-9.494839000000000695e+00
-4.825150999999999968e+00
-5.169012000000000384e+00
-6.284366000000000341e+00
-7.368800000000000239e+00
-9.310698999999999614e+00
-9.827237999999999474e+00
-1.183166600000000024e+01
-1.259624200000000016e+01
-1.078299900000000022e+01
-6.158881000000000050e+00
-2.936971999999999916e+00
-5.288689999999999891e+00
-6.485718000000000316e+00
-9.797923000000000826e+00
-1.018477000000000032e+01
-1.091863700000000037e+01
-1.063290399999999991e+01
-9.269431000000000864e+00
-9.113695999999999131e+00
-5.300317999999999863e+00
-5.294716000000000200e+00
-6.465163000000000437e+00
-6.801637000000000377e+00
-8.092173000000000727e+00
-7.786176000000000208e+00
-9.944406000000000745e+00
-1.012551400000000079e+01
-9.099187000000000580e+00
-6.149657000000000373e+00
-2.016567999999999916e+00
-4.323685000000000223e+00
-4.291260000000000296e+00
-5.703605999999999732e+00
-5.501379000000000019e+00
-5.179791999999999952e+00
-5.949146999999999963e+00
-5.689225999999999672e+00
-5.748000000000000220e+00
-3.334089000000000080e+00
-3.139921000000000184e+00
-4.485624999999999751e+00
-3.870852999999999877e+00
-4.470259999999999678e+00
-4.661240000000000272e+00
-6.139700999999999631e+00
-6.346924999999999706e+00
-6.872550999999999632e+00
-4.499550000000000161e+00
-1.191324999999999967e+00
-3.197017999999999915e+00
-2.825565000000000104e+00
-3.712803000000000075e+00
-3.718891000000000169e+00
-2.668968000000000007e+00
-4.222204999999999764e+00
-3.583746999999999794e+00
-3.934064999999999923e+00
-1.868411000000000044e+00
-1.692716000000000109e+00
-3.159473999999999894e+00
-3.356790000000000163e+00
-3.684593000000000007e+00
-3.423877000000000059e+00
-4.072587999999999653e+00
-4.501739999999999853e+00
-5.846167000000000336e+00
-2.861092000000000191e+00
1.552370000000000139e-01
-6.759009999999999740e-01
3.716229999999999811e-01
-1.403550000000000075e-01
9.945000000000000506e-01
1.839985999999999899e+00
9.580400000000000027e-02
4.598140000000000005e-01
-6.680719999999999992e-01
8.766800000000000148e-01
7.166550000000000420e-01
-5.653179999999999872e-01
-5.117329999999999934e-01
-9.272369999999999779e-01
2.746950000000000225e-01
-1.038705999999999907e+00
-1.783255999999999952e+00
-2.766061000000000103e+00
-1.284947000000000061e+00
8.325010000000000465e-01
-8.514789999999999859e-01
-3.178090000000000082e-01
-1.503176000000000068e+00
-1.332068999999999948e+00
-7.793029999999999680e-01
-1.854349000000000025e+00
-1.626595999999999931e+00
-2.809747000000000217e+00
-6.533330000000000526e-01
-3.607420000000000071e-01
-1.790197999999999956e+00
-1.605801000000000034e+00
-2.355414000000000119e+00
-1.164549000000000056e+00
-2.279949999999999921e+00
-2.766974999999999962e+00
-3.696019000000000165e+00
-2.949301999999999868e+00
-1.027890000000000054e-01
-2.200334999999999930e+00
-1.988776000000000099e+00
-3.212943999999999800e+00
-3.251202000000000147e+00
-2.224868999999999986e+00
-3.719622000000000206e+00
-3.272634000000000043e+00
-2.906941999999999915e+00
2.122590000000000199e+00
5.765719999999999956e+00
8.462505999999999418e+00
1.200127200000000016e+01
1.407086199999999998e+01
1.969627399999999895e+01
2.287156999999999840e+01
2.298224300000000042e+01
1.939322400000000002e+01
1.201275900000000085e+01
1.141238599999999970e+01
9.013756000000000768e+00
1.048560100000000084e+01
9.893952000000000524e+00
9.601371000000000322e+00
9.868897000000000475e+00
8.567223000000000255e+00
7.555358000000000018e+00
5.049558000000000213e+00
4.977012000000000214e+00
4.791945000000000121e+00
3.808673999999999893e+00
3.398782000000000192e+00
2.859192000000000178e+00
4.661783999999999928e+00
4.568544000000000160e+00
4.243304000000000187e+00
1.930006000000000110e+00
8.476069999999999993e-01
3.121445000000000025e+00
1.607431000000000054e+00
3.091650000000000009e+00
2.643641999999999825e+00
3.849540000000000184e+00
4.742993000000000237e+00
3.843164999999999942e+00
3.791690000000000005e+00
3.866655999999999871e+00
1.139154599999999995e+01
2.250299000000000049e+01
2.790710100000000082e+01
3.109881700000000038e+01
3.638737100000000169e+01
5.015315700000000021e+01
6.302616199999999935e+01
6.900195200000000284e+01
5.958429999999999893e+01
3.558349199999999968e+01
2.766339599999999876e+01
2.603461100000000172e+01
3.034741299999999953e+01
3.107087399999999988e+01
3.336881900000000201e+01
3.454859299999999678e+01
3.207606799999999936e+01
2.923465900000000062e+01
2.313667900000000088e+01
2.128846400000000116e+01
2.020717600000000047e+01
1.759860199999999963e+01
1.654764600000000030e+01
1.503730700000000020e+01
1.954400100000000151e+01
2.176087700000000069e+01
2.288281800000000032e+01
1.973303200000000146e+01
1.059567599999999921e+01
9.098176999999999737e+00
7.451740000000000030e+00
8.824132999999999782e+00
7.849388000000000254e+00
8.715455000000000396e+00
9.340947999999999141e+00
7.656051999999999857e+00
7.571214999999999584e+00
4.113118000000000052e+00
4.186005999999999894e+00
3.671621000000000024e+00
2.603533000000000097e+00
3.125926000000000204e+00
9.210679999999999978e-01
3.899785000000000057e+00
2.223116999999999788e+00
2.314849999999999852e+00
1.089649000000000090e+00
-7.043199999999999461e-01
1.404500999999999999e+00
-7.596720000000000139e-01
-1.205792999999999893e+00
-2.611387999999999820e+00
-2.986009999999999831e+00
-1.539652999999999938e+00
-3.512815999999999939e+00
-2.253839999999999844e+00
-3.780279000000000167e+00
-3.113481000000000165e+00
-2.570915999999999979e+00
-4.189789000000000208e+00
-4.327577999999999925e+00
-6.218567000000000178e+00
-5.906906000000000212e+00
-8.391455999999999804e+00
-8.759373000000000076e+00
-8.869180000000000064e+00
-6.211015999999999870e+00
-2.115886000000000156e+00
-3.965308999999999973e+00
-4.353873000000000104e+00
-7.057159000000000404e+00
-8.016619999999999635e+00
-6.338935000000000208e+00
-7.942745999999999640e+00
-7.034743999999999886e+00
-7.577683000000000391e+00
-5.367549999999999599e+00
-3.983661999999999814e+00
-5.575559000000000154e+00
-5.881451000000000207e+00
-7.382911000000000001e+00
-7.855694999999999872e+00
-9.636763000000000190e+00
-1.081102399999999975e+01
-1.028371800000000036e+01
-6.823398000000000074e+00
-2.706291999999999920e+00
-4.221297999999999995e+00
-4.649162999999999712e+00
-6.919998999999999789e+00
-7.866150000000000198e+00
-6.185508999999999702e+00
-7.492823999999999707e+00
-6.429170000000000051e+00
-6.865094000000000030e+00
-4.955117000000000438e+00
-4.198790999999999940e+00
-5.826303000000000232e+00
-5.450154000000000387e+00
-6.837299999999999933e+00
-7.591280000000000250e+00
-9.392274000000000456e+00
-1.035962400000000017e+01
-1.007074199999999919e+01
-8.494771000000000072e+00
-4.139528000000000318e+00
-5.597427999999999848e+00
-6.175866000000000078e+00
-7.757202000000000375e+00
-7.714730000000000310e+00
-6.268346000000000195e+00
-8.009634999999999394e+00
-6.819003999999999621e+00
-7.954636999999999958e+00
-5.771182999999999730e+00
-4.727637999999999785e+00
-6.399596999999999980e+00
-6.014026999999999568e+00
-8.321768000000000498e+00
-8.356574999999999420e+00
-1.067585300000000004e+01
-1.159400800000000054e+01
-1.134155100000000083e+01
-8.676814999999999500e+00
-3.985430000000000028e+00
-5.796408999999999700e+00
-6.733545000000000336e+00
-8.395832000000000406e+00
-8.563385999999999498e+00
-7.293360999999999983e+00
-9.438525000000000276e+00
-8.099002999999999730e+00
-8.334688999999999126e+00
-6.376857000000000220e+00
-4.268097000000000030e+00
-6.389955999999999747e+00
-6.098213000000000328e+00
-8.334566000000000585e+00
-7.999055000000000248e+00
-9.873276000000000607e+00
-1.107581000000000060e+01
-1.062741199999999964e+01
-8.184051000000000187e+00
-3.634656999999999805e+00
-4.814898000000000344e+00
-5.701461000000000112e+00
-7.409339000000000119e+00
-8.283324999999999605e+00
-6.537691999999999837e+00
-7.893863999999999770e+00
-7.375844999999999985e+00
-7.415576999999999863e+00
-6.070073999999999970e+00
-4.394410999999999845e+00
-6.084636999999999851e+00
-5.380274000000000001e+00
-7.202931000000000417e+00
-7.473451999999999984e+00
-8.896743000000000734e+00
-1.034581599999999924e+01
-1.014075700000000069e+01
-6.170682000000000222e+00
-1.504240000000000022e+00
-1.613040000000000029e+00
-8.971249999999999503e-01
-1.210560000000000080e+00
-8.679660000000000153e-01
1.739732999999999974e+00
-4.328219999999999845e-01
-7.923040000000000083e-01
-7.544560000000000155e-01
8.128429999999999822e-01
4.388784000000000241e+00
5.868227000000000082e+00
8.016660999999999149e+00
7.923861999999999739e+00
1.096983999999999959e+01
1.479150600000000004e+01
1.564982000000000006e+01
1.294026000000000032e+01
1.058735099999999996e+01
1.342248200000000047e+01
1.750447499999999934e+01
2.573431300000000022e+01
3.204599699999999984e+01
3.759868900000000025e+01
4.372762500000000330e+01
4.203188999999999709e+01
3.853265400000000085e+01
3.101782400000000095e+01
2.540710899999999839e+01
2.355238500000000101e+01
2.277590899999999863e+01
2.393730899999999906e+01
2.223149199999999936e+01
2.530641599999999869e+01
3.071948799999999835e+01
3.131950300000000098e+01
2.653086800000000167e+01
1.606761499999999998e+01
1.293083299999999980e+01
1.175074200000000069e+01
1.445888099999999987e+01
1.660849800000000087e+01
1.862611899999999920e+01
2.071844600000000014e+01
1.782805499999999910e+01
1.597749600000000036e+01
1.152123300000000050e+01
1.032864799999999939e+01
1.019801400000000058e+01
8.889139999999999375e+00
9.520486999999999256e+00
7.205333000000000432e+00
8.399447999999999581e+00
1.075613700000000073e+01
9.449728999999999601e+00
8.294461000000000084e+00
3.874852999999999881e+00
4.568195000000000228e+00
2.590567000000000064e+00
3.139505999999999908e+00
2.332340999999999998e+00
1.712455000000000060e+00
3.291115000000000013e+00
1.081503000000000103e+00
4.934339999999999837e-01
-1.150335000000000107e+00
-1.306218000000000101e+00
-7.120140000000000358e-01
-2.919970000000000176e+00
-3.561103999999999825e+00
-6.556462999999999930e+00
-6.815775000000000361e+00
-8.627921999999999869e+00
-1.041106599999999993e+01
-1.168505200000000066e+01
-1.200060700000000047e+01
-1.211006599999999978e+01
-2.029729599999999934e+01
-2.953204300000000160e+01
-3.954139800000000093e+01
-4.633596599999999910e+01
-4.968201100000000281e+01
-5.319930500000000251e+01
-4.877975500000000153e+01
-4.307302800000000076e+01
-3.545598400000000083e+01
-2.985266800000000131e+01
-3.316729099999999875e+01
-3.494650099999999782e+01
-3.721442799999999806e+01
-4.122793999999999670e+01
-4.866718099999999936e+01
-5.316578200000000010e+01
-4.939568400000000281e+01
-3.001272600000000068e+01
-1.757443299999999908e+01
-1.701146999999999920e+01
-1.985469200000000001e+01
-2.532516700000000043e+01
-2.948532200000000003e+01
-2.891012699999999924e+01
-3.028382099999999966e+01
-2.640073699999999945e+01
-2.264020000000000010e+01
-1.656613499999999917e+01
-1.188031400000000026e+01
-1.392394900000000035e+01
-1.543906800000000068e+01
-1.855555400000000077e+01
-2.069084499999999949e+01
-2.391469599999999929e+01
-2.711060499999999962e+01
-2.579187200000000146e+01
-1.775418499999999966e+01
-1.019557900000000039e+01
-1.003175300000000014e+01
-1.156253000000000064e+01
-1.328155699999999939e+01
-1.416390799999999928e+01
-1.336593300000000006e+01
-1.514860999999999969e+01
-1.307522699999999993e+01
-1.276541600000000010e+01
-1.053520800000000079e+01
-7.869631000000000043e+00
-9.677452000000000609e+00
-9.045771000000000228e+00
-1.002471199999999918e+01
-1.119464100000000073e+01
-1.333611900000000006e+01
-1.644845600000000019e+01
-1.549904399999999960e+01
-1.018049500000000052e+01
-5.151589999999999669e+00
-5.208499999999999908e+00
-6.462695000000000078e+00
-7.595908999999999800e+00
-9.367361000000000715e+00
-7.593926999999999872e+00
-9.986435999999999424e+00
-8.473995999999999640e+00
-8.401979000000000752e+00
-6.036323000000000327e+00
-3.406642999999999866e+00
-5.359014000000000166e+00
-5.228983000000000381e+00
-7.182597999999999594e+00
-8.357053000000000509e+00
-8.438561999999999230e+00
-1.042376100000000072e+01
-9.872878000000000043e+00
-7.109860000000000291e+00
-1.761835000000000040e+00
3.151089999999999725e-01
1.169300000000000006e+00
3.696073000000000164e+00
4.665740999999999694e+00
7.987085999999999686e+00
6.328624999999999723e+00
5.486955000000000027e+00
3.450406999999999780e+00
2.956688999999999901e+00
4.509363999999999706e+00
2.754466999999999999e+00
3.144403000000000059e+00
2.645608999999999877e+00
2.231329999999999814e+00
4.024077000000000126e+00
2.962086000000000219e+00
2.103250000000000064e+00
-5.053499999999999659e-02
1.675396000000000107e+00
1.473745000000000083e+00
1.905129999999999879e-01
1.126074000000000019e+00
4.046399999999999997e-02
1.904401000000000010e+00
8.804520000000000124e-01
1.626610000000000000e-01
-7.511900000000000244e-01
-8.635850000000000470e-01
1.254146999999999901e+00
-6.398939999999999628e-01
-5.932870000000000088e-01
-7.674640000000000351e-01
-1.566068000000000016e+00
-5.347699999999999676e-01
-7.314800000000000191e-01
-1.925990000000000091e+00
-2.656700999999999979e+00
-7.595889999999999587e-01
-7.740970000000000351e-01
-1.902843000000000062e+00
-2.020677000000000056e+00
-2.735406999999999922e+00
-1.006490000000000107e+00
-2.386674000000000184e+00
-2.268374000000000112e+00
-3.063248000000000193e+00
-3.047889000000000070e+00
-1.289589999999999903e-01
-2.255929000000000073e+00
-2.201894999999999936e+00
-2.508010000000000073e+00
-2.890460000000000029e+00
-2.319529000000000174e+00
-3.138994999999999980e+00
-3.487630999999999926e+00
-3.665512999999999799e+00
-1.079282000000000075e+00
-5.631319999999999659e-01
-1.512831999999999955e+00
-1.656870999999999983e+00
-1.716280999999999946e+00
-4.250820000000000154e-01
-1.490283000000000024e+00
-9.769550000000000178e-01
-2.207387000000000210e+00
-2.057088999999999945e+00
2.754489999999999994e-01
-2.094377000000000155e+00
-1.394414999999999960e+00
-2.499248000000000136e+00
-2.423201000000000160e+00
-2.464732999999999841e+00
-2.222894999999999843e+00
-2.311757000000000062e+00
-3.317628000000000021e+00
-1.199575000000000058e+00
-7.134009999999999518e-01
-2.254344000000000126e+00
-2.153728999999999782e+00
-3.850518999999999803e+00
-1.803261000000000003e+00
-3.290391000000000066e+00
-2.863802999999999876e+00
-3.458220999999999989e+00
-3.047874000000000194e+00
-7.920979999999999688e-01
-2.507350999999999885e+00
-2.316002999999999812e+00
-3.145677000000000056e+00
-3.114577999999999847e+00
-3.315363000000000060e+00
-3.535082000000000058e+00
-3.884114999999999984e+00
-4.644535000000000302e+00
-1.702215000000000034e+00
-1.551036999999999999e+00
-3.068652000000000157e+00
-2.627670000000000172e+00
-4.863751999999999853e+00
-2.296203999999999912e+00
-4.350882999999999612e+00
-3.658357000000000081e+00
-3.709957999999999867e+00
-3.032233999999999874e+00
7.192180000000000240e-01
-9.733600000000000585e-02
1.401804999999999968e+00
1.465594999999999981e+00
1.951351000000000058e+00
3.641855000000000064e+00
4.352591000000000321e+00
4.442385999999999946e+00
2.463133000000000017e+00
3.604430999999999941e+00
5.676871000000000222e+00
7.497313000000000116e+00
1.170512599999999992e+01
1.208653100000000080e+01
1.583127299999999948e+01
1.510273399999999988e+01
1.446316099999999949e+01
1.184869899999999987e+01
9.461465999999999710e+00
1.068129399999999940e+01
8.197736000000000800e+00
8.404384000000000299e+00
7.848019999999999996e+00
7.867403000000000368e+00
1.074478299999999997e+01
1.194485899999999923e+01
1.067417299999999969e+01
5.978055999999999592e+00
4.446657000000000082e+00
4.380014000000000074e+00
3.841851999999999823e+00
4.546394000000000268e+00
3.609640000000000182e+00
5.473484000000000016e+00
4.247424999999999784e+00
4.165005999999999986e+00
2.805283000000000193e+00
2.898353000000000179e+00
6.157231999999999594e+00
4.839908999999999573e+00
5.855171999999999599e+00
6.018722000000000349e+00
6.760454000000000185e+00
9.388612999999999431e+00
1.230198700000000045e+01
1.197481200000000001e+01
6.424221000000000181e+00
5.220362999999999865e+00
4.566771000000000136e+00
3.801874000000000198e+00
4.363402999999999921e+00
3.457651999999999948e+00
5.377873000000000125e+00
4.180448000000000164e+00
4.054090000000000416e+00
2.332094000000000111e+00
1.363920000000000021e+00
3.893841999999999803e+00
1.512172999999999989e+00
1.419170999999999960e+00
2.144780000000000020e-01
-5.354099999999999832e-02
1.237325999999999926e+00
1.241438000000000041e+00
1.379048000000000052e+00
-1.083868999999999971e+00
1.023980000000000029e-01
5.538870000000000182e-01
-5.732260000000000133e-01
-6.554299999999999571e-01
-2.537421999999999844e+00
-5.402169999999999472e-01
-1.576365999999999934e+00
-1.792562999999999906e+00
-2.142501000000000211e+00
-2.603844000000000047e+00
1.656700000000000117e-01
-1.946752000000000038e+00
-2.085344000000000086e+00
-3.271809000000000189e+00
-3.502822999999999798e+00
-3.221191999999999833e+00
-4.436878000000000100e+00
-3.696013999999999911e+00
-4.606106999999999729e+00
-2.228670999999999847e+00
-1.106680000000000108e+00
-2.545949999999999935e+00
-2.744810999999999890e+00
-5.244786999999999644e+00
-3.306690999999999825e+00
-4.197409000000000390e+00
-5.011898999999999660e+00
-4.238323000000000285e+00
-4.851653999999999911e+00
-1.554070999999999980e+00
-2.812180999999999820e+00
-3.314531999999999812e+00
-4.010431999999999775e+00
-5.029247999999999941e+00
-5.494653999999999705e+00
-5.977899999999999991e+00
-6.691531000000000340e+00
-5.176495000000000068e+00
-2.781854000000000049e+00
-1.428501000000000021e+00
-2.614364000000000132e+00
-2.779135000000000133e+00
-5.715688000000000102e+00
-4.048683999999999727e+00
-4.722281999999999869e+00
-5.369448000000000221e+00
-4.617229000000000028e+00
-4.754515999999999742e+00
-1.485938999999999899e+00
-2.651679000000000119e+00
-3.185185000000000155e+00
-3.692835000000000090e+00
-4.876661000000000357e+00
-4.472267000000000436e+00
-5.075899999999999856e+00
-6.577061999999999742e+00
-4.726092999999999655e+00
-2.899014000000000202e+00
-1.343428000000000067e+00
-2.083652999999999977e+00
-2.632070000000000132e+00
-4.811058000000000057e+00
-3.824406999999999890e+00
-4.101880999999999666e+00
-4.446880000000000166e+00
-4.453069000000000166e+00
-4.055966999999999878e+00
-1.596578000000000053e+00
-2.245750000000000135e+00
-2.590796999999999795e+00
-3.549624000000000112e+00
-4.255378000000000327e+00
-3.882855999999999863e+00
-5.154050999999999938e+00
-5.550756999999999941e+00
-5.282674000000000092e+00
-3.590323000000000153e+00
-1.856216000000000088e+00
-2.841612000000000027e+00
-2.950991000000000142e+00
-4.505573000000000050e+00
-3.771246999999999794e+00
-3.407477999999999785e+00
-4.331576000000000093e+00
-4.411374999999999602e+00
-4.129633000000000109e+00
-1.793744999999999923e+00
-2.854926999999999992e+00
-2.994902000000000175e+00
-3.806709999999999816e+00
-3.967417000000000193e+00
-3.889768999999999810e+00
-5.189938999999999858e+00
-5.011612000000000400e+00
-5.965525000000000411e+00
-2.993879999999999875e+00
-1.656511000000000067e+00
-2.658456000000000152e+00
-2.772432999999999925e+00
-4.550785000000000302e+00
-3.355687999999999782e+00
-3.202941000000000038e+00
-4.569420000000000037e+00
-4.164255999999999958e+00
-4.114142000000000188e+00
-1.391448999999999936e+00
-2.432908999999999988e+00
-2.617481000000000169e+00
-3.350941000000000169e+00
-4.402015999999999707e+00
-4.065921000000000340e+00
-4.556356000000000073e+00
-4.385978999999999850e+00
-5.114657000000000231e+00
-2.723826999999999998e+00
-1.376195000000000057e+00
-2.243043000000000120e+00
-2.533009999999999984e+00
-4.331697000000000131e+00
-2.984144000000000130e+00
-3.227891000000000066e+00
-4.476835999999999594e+00
-3.521430000000000060e+00
-3.944735999999999798e+00
-1.393097999999999947e+00
-2.264222999999999875e+00
-2.558790000000000120e+00
-2.936789999999999790e+00
-3.846827999999999914e+00
-2.951649000000000189e+00
-3.804994000000000209e+00
-5.035118999999999900e+00
-4.484970999999999819e+00
-2.634447000000000205e+00
-1.118732000000000060e+00
-1.870252000000000026e+00
-2.007442000000000171e+00
-3.817890999999999924e+00
-3.102193000000000200e+00
-3.333705999999999836e+00
-4.355513000000000190e+00
-3.159081000000000028e+00
-3.864367999999999803e+00
-1.562329000000000079e+00
-1.957629000000000064e+00
-1.817730999999999986e+00
-2.623012999999999817e+00
-2.570666999999999813e+00
-2.370496999999999854e+00
-3.185658999999999796e+00
-3.519064999999999888e+00
-3.441632999999999942e+00
-1.971057000000000059e+00
-2.640460000000000029e-01
-5.368680000000000119e-01
-2.435869999999999980e-01
-1.744952999999999976e+00
3.117559999999999776e-01
4.143109999999999848e-01
-1.164568999999999965e+00
-1.224965999999999999e+00
-1.983978000000000019e+00
3.381990000000000274e-01
-6.498300000000000187e-01
-4.773129999999999873e-01
-1.294165000000000010e+00
-1.896266999999999925e+00
-8.045240000000000169e-01
-1.622832000000000052e+00
-2.144587000000000021e+00
-3.148292000000000090e+00
-1.806972000000000023e+00
-6.466079999999999606e-01
-2.010650000000000048e+00
-2.272333000000000158e+00
-4.939676999999999651e+00
-3.922884999999999955e+00
-4.060275999999999996e+00
-5.386542000000000385e+00
-4.717836000000000141e+00
-4.807769000000000403e+00
-2.334033999999999942e+00
-3.608525000000000205e+00
-3.226694999999999869e+00
-3.873076000000000185e+00
-4.689352999999999660e+00
-3.348548000000000080e+00
-5.362739999999999618e+00
-5.421662999999999677e+00
-6.041869000000000156e+00
-3.477625999999999884e+00
-1.519881000000000038e+00
-2.774823000000000039e+00
-2.292755000000000098e+00
-4.489025999999999961e+00
-3.242377999999999982e+00
-2.369705000000000172e+00
-4.128078999999999610e+00
-3.477853000000000083e+00
-4.532771000000000328e+00
-2.673268999999999895e+00
-3.479833999999999872e+00
-5.278233000000000175e+00
-5.749778000000000056e+00
-7.066493999999999609e+00
-6.990700999999999610e+00
-9.563212000000000046e+00
-9.581652000000000058e+00
-1.193246500000000054e+01
-1.084613500000000030e+01
-1.366694700000000040e+01
-2.189960800000000063e+01
-2.950251199999999940e+01
-3.766780200000000178e+01
-4.146090300000000184e+01
-4.408998400000000117e+01
-4.471288700000000205e+01
-3.972884200000000021e+01
-3.484258799999999923e+01
-2.742899999999999849e+01
-2.746783800000000042e+01
-3.034337100000000120e+01
-3.028062399999999954e+01
-3.292363900000000143e+01
-3.636320200000000114e+01
-4.221311899999999895e+01
-4.279668499999999653e+01
-3.307191100000000006e+01
-1.879424500000000009e+01
-1.345582699999999932e+01
-1.472257500000000086e+01
-1.727993400000000079e+01
-2.181531400000000076e+01
-2.314598200000000006e+01
-2.175851000000000113e+01
-2.137644500000000036e+01
-1.867461000000000126e+01
-1.548868200000000073e+01
-9.732279999999999376e+00
-9.558498000000000161e+00
-1.125095899999999993e+01
-1.172142299999999970e+01
-1.388471099999999936e+01
-1.472998899999999978e+01
-1.756332599999999999e+01
-1.743776799999999838e+01
-1.490161999999999942e+01
-9.236551999999999651e+00
-5.410254000000000119e+00
-6.759444000000000230e+00
-6.952778000000000347e+00
-8.484669999999999490e+00
-8.435705000000000453e+00
-7.416488000000000191e+00
-7.502341999999999622e+00
-6.743913000000000046e+00
-6.873635000000000161e+00
-4.034544000000000352e+00
-4.142796999999999841e+00
-4.903626000000000040e+00
-4.729542000000000357e+00
-5.243539000000000172e+00
-5.020895000000000330e+00
-6.403355999999999604e+00
-6.030770999999999660e+00
-6.166619999999999990e+00
-3.413621000000000016e+00
-7.452739999999999920e-01
-2.146930999999999923e+00
-2.072500999999999927e+00
-3.800689000000000206e+00
-3.204547999999999952e+00
-1.897289999999999921e+00
-2.210547000000000040e+00
-1.961038000000000059e+00
-3.125770000000000159e+00
-8.704319999999999835e-01
-5.473630000000000440e-01
-1.316815999999999987e+00
-1.203567999999999971e+00
-2.395157999999999898e+00
-9.886279999999999513e-01
-1.773279000000000050e+00
-1.486431999999999976e+00
-2.803028999999999993e+00
-8.728019999999999667e-01
1.143607000000000040e+00
-6.209890000000000132e-01
3.799520000000000119e-01
-7.569979999999999487e-01
2.213870000000000005e-01
1.551671999999999940e+00
4.482619999999999938e-01
5.004809999999999537e-01
-9.886800000000000033e-01
8.917169999999999819e-01
1.120681999999999956e+00
-2.612229999999999830e-01
6.883700000000000374e-01
-6.303250000000000242e-01
8.601100000000000412e-01
9.299650000000000416e-01
1.135550000000000059e+00
-4.692339999999999844e-01
-2.449989999999999946e-01
1.558494000000000046e+00
4.317900000000000210e-02
9.689659999999999940e-01
-5.570040000000000546e-01
-2.511400000000000091e-02
1.865893000000000024e+00
1.169351999999999947e+00
8.420929999999999804e-01
-3.818599999999999772e-01
9.773830000000000018e-01
1.314279999999999893e+00
8.196299999999999419e-02
1.288426999999999989e+00
-3.408450000000000091e-01
1.183720000000000105e+00
1.807798999999999934e+00
1.587169000000000052e+00
1.763460000000000027e-01
5.453310000000000102e-01
2.331231999999999971e+00
5.273970000000000047e-01
8.118530000000000468e-01
-2.789090000000000180e-01
1.021092000000000111e+00
2.075492000000000115e+00
1.854803999999999897e+00
1.581337999999999910e+00
-1.305790000000000006e-01
1.374981000000000009e+00
1.756135000000000002e+00
3.700499999999999901e-01
1.097568000000000099e+00
-2.040220000000000089e-01
1.544740999999999920e+00
1.906241000000000074e+00
2.844256999999999813e+00
6.598009999999999708e-01
8.844009999999999927e-01
2.558631999999999795e+00
9.019899999999999585e-01
1.141974999999999962e+00
5.044419999999999460e-01
1.288739000000000079e+00
1.998793999999999960e+00
2.119120000000000115e+00
1.741386000000000100e+00
1.598620000000000041e-01
2.087960999999999956e+00
1.923507999999999996e+00
9.750729999999999675e-01
1.172652999999999945e+00
1.849540000000000073e-01
1.660938000000000025e+00
1.419553000000000065e+00
2.869523000000000046e+00
3.199719999999999787e-01
4.923950000000000271e-01
2.588426999999999811e+00
7.977819999999999911e-01
1.336335999999999968e+00
9.593000000000000138e-02
6.569949999999999957e-01
2.085138000000000158e+00
1.181483999999999979e+00
1.527654999999999985e+00
2.665999999999999967e-03
1.596098999999999934e+00
1.756321999999999939e+00
7.655840000000000423e-01
9.093930000000000069e-01
1.958719999999999906e-01
1.660798999999999914e+00
1.400978000000000057e+00
2.527909999999999879e+00
8.337189999999999879e-01
5.490270000000000428e-01
2.727425999999999906e+00
8.106950000000000545e-01
1.250372999999999957e+00
3.698200000000000098e-02
8.958139999999999992e-01
2.480471000000000092e+00
9.762570000000000414e-01
1.869137000000000048e+00
-3.736670000000000269e-01
1.512223000000000095e+00
2.243580000000000130e+00
1.239924999999999944e+00
1.796019999999999950e+00
2.856830000000000203e-01
1.464426000000000005e+00
2.398673000000000055e+00
2.059738999999999987e+00
1.323646000000000100e+00
5.766949999999999577e-01
2.923798000000000119e+00
1.503270000000000106e+00
1.642471999999999932e+00
1.180245999999999906e+00
1.809843000000000091e+00
3.202920000000000211e+00
2.511543000000000081e+00
2.354426999999999826e+00
8.115750000000000464e-01
2.082904999999999784e+00
2.852768999999999888e+00
1.696903999999999968e+00
2.308759999999999923e+00
5.969079999999999941e-01
2.455325000000000202e+00
3.234617000000000075e+00
2.907446000000000197e+00
1.880220000000000002e+00
7.299529999999999630e-01
2.558778999999999915e+00
1.298637000000000041e+00
1.538921999999999901e+00
9.072130000000000472e-01
1.244385999999999992e+00
2.416142999999999930e+00
1.909564999999999957e+00
1.242663999999999991e+00
6.271579999999999933e-01
1.404973000000000027e+00
2.365242999999999984e+00
1.673907999999999952e+00
1.474558999999999953e+00
1.181549999999999961e-01
2.028557000000000166e+00
2.987068999999999974e+00
2.445745000000000058e+00
1.704747999999999930e+00
8.735680000000000112e-01
2.600487000000000215e+00
1.585927000000000087e+00
1.910098000000000074e+00
8.518440000000000456e-01
9.707879999999999843e-01
2.999137000000000164e+00
2.554848999999999926e+00
2.065166000000000057e+00
6.489279999999999493e-01
1.707462999999999953e+00
2.470711000000000102e+00
1.922463999999999951e+00
1.744571000000000094e+00
5.332700000000000218e-01
1.963086000000000109e+00
2.835316000000000169e+00
2.491512999999999867e+00
1.496668000000000109e+00
7.192370000000000152e-01
2.379011999999999905e+00
1.373210999999999959e+00
1.620733999999999897e+00
9.070369999999999822e-01
1.111834999999999907e+00
3.079222000000000126e+00
1.445996000000000059e+00
1.738534000000000024e+00
-6.388399999999999634e-02
1.024775999999999909e+00
1.872924000000000033e+00
1.226657000000000108e+00
1.572108000000000061e+00
-2.134089999999999876e-01
1.437200999999999951e+00
2.040278999999999954e+00
1.496950000000000003e+00
5.414449999999999541e-01
-3.108279999999999932e-01
1.970577000000000023e+00
1.214342000000000033e+00
1.007471000000000005e+00
9.147840000000000416e-01
3.360029999999999961e-01
2.257355000000000000e+00
1.129904000000000019e+00
1.716630000000000100e+00
-2.716310000000000113e-01
7.653590000000000115e-01
2.000106999999999857e+00
1.413648000000000016e+00
1.864689000000000041e+00
8.074299999999999811e-01
2.122783000000000087e+00
2.690817000000000014e+00
1.722115000000000062e+00
1.487584000000000017e+00
6.875660000000000105e-01
2.434451000000000143e+00
2.173289000000000026e+00
1.886409000000000002e+00
1.907983999999999902e+00
1.735035000000000105e+00
3.711748000000000047e+00
2.407789999999999875e+00
2.099466000000000054e+00
6.799659999999999593e-01
1.672568000000000055e+00
2.795399999999999885e+00
2.441501000000000143e+00
2.114419999999999966e+00
9.279770000000000518e-01
2.141032000000000046e+00
3.071625000000000050e+00
2.321371000000000073e+00
2.808553999999999995e+00
4.583470000000000044e-01
1.986979000000000051e+00
1.821236000000000077e+00
1.339920000000000000e+00
1.205792999999999893e+00
1.546078999999999981e+00
2.882498000000000005e+00
2.104370999999999992e+00
1.576480000000000103e+00
1.797829999999999984e-01
1.309965000000000046e+00
1.624554999999999971e+00
1.594198999999999922e+00
1.542068999999999912e+00
2.583340000000000081e-01
1.969440000000000079e+00
2.081334000000000017e+00
1.400392000000000081e+00
8.326360000000000428e-01
-4.288250000000000117e-01
1.833142999999999967e+00
1.001287999999999956e+00
9.498429999999999929e-01
1.108815000000000106e+00
8.798200000000000465e-01
2.190466999999999942e+00
1.278178000000000036e+00
6.103480000000000016e-01
-1.001959999999999934e-01
7.522140000000000493e-01
1.636725999999999903e+00
1.430625999999999953e+00
1.514115000000000100e+00
6.710199999999999498e-02
1.692339999999999955e+00
2.373763999999999985e+00
2.099420999999999982e+00
1.285374000000000017e+00
4.068939999999999779e-01
2.264581999999999873e+00
9.152970000000000272e-01
1.276365999999999890e+00
9.800830000000000375e-01
7.554180000000000339e-01
3.126832999999999974e+00
1.793967000000000089e+00
1.492339000000000082e+00
2.375859999999999916e-01
8.246379999999999821e-01
2.241846999999999923e+00
1.246143000000000001e+00
1.855142000000000069e+00
2.367990000000000095e-01
1.834271999999999903e+00
3.186214999999999797e+00
1.569922000000000040e+00
1.539346000000000103e+00
3.720109999999999806e-01
2.071914000000000033e+00
1.566815999999999987e+00
9.671210000000000084e-01
1.721840000000000037e+00
9.102109999999999923e-01
3.118602999999999792e+00
1.816781999999999897e+00
1.915205000000000046e+00
2.540529999999999733e-01
1.186940000000000106e+00
2.458774000000000015e+00
1.176614000000000049e+00
1.729543000000000053e+00
1.066529999999999978e-01
1.096978000000000009e+00
2.567042999999999964e+00
1.308224999999999971e+00
1.938417999999999974e+00
1.923199999999999910e-01
1.711578999999999962e+00
1.534529000000000032e+00
3.850439999999999974e-01
1.775125999999999982e+00
5.428359999999999852e-01
2.883824999999999861e+00
1.817325000000000079e+00
1.529107999999999912e+00
4.664100000000000190e-02
8.365500000000000158e-01
2.216673000000000116e+00
1.484987999999999975e+00
1.805493999999999932e+00
5.595299999999999718e-01
1.738960999999999979e+00
3.581372000000000000e+00
2.778420999999999808e+00
2.002245999999999970e+00
4.574960000000000138e-01
2.197840999999999934e+00
2.128699000000000119e+00
1.384500000000000064e+00
2.106138000000000066e+00
1.103580999999999923e+00
3.290042999999999829e+00
1.979729999999999990e+00
1.917691999999999952e+00
8.930940000000000545e-01
1.182781000000000082e+00
2.641523999999999983e+00
1.720215999999999967e+00
2.104143000000000097e+00
7.826229999999999576e-01
1.733201999999999909e+00
3.113757000000000108e+00
2.669808999999999877e+00
1.718441000000000107e+00
3.369710000000000205e-01
1.975111000000000061e+00
1.308726999999999974e+00
8.505740000000000522e-01
1.566295999999999911e+00
6.537420000000000453e-01
3.005561000000000149e+00
2.148254999999999804e+00
2.186523000000000216e+00
7.293319999999999803e-01
7.581620000000000026e-01
2.425062000000000051e+00
1.592545000000000099e+00
1.515611000000000042e+00
1.123450000000000004e-01
1.558645000000000058e+00
2.773813000000000084e+00
1.631200999999999901e+00
2.072404000000000135e+00
-1.799800000000000011e-02
1.990140000000000020e+00
1.681956999999999924e+00
1.344004999999999894e+00
1.848538000000000014e+00
7.594159999999999799e-01
2.575419000000000125e+00
1.156315999999999899e+00
1.027395000000000058e+00
2.887620000000000187e-01
5.520829999999999904e-01
1.954844000000000026e+00
1.059357000000000104e+00
1.485969000000000095e+00
5.758630000000000138e-01
1.436274000000000051e+00
3.529729000000000116e+00
2.345490999999999993e+00
2.185903000000000151e+00
3.007040000000000268e-01
1.651828000000000074e+00
1.304664000000000046e+00
6.205410000000000093e-01
1.481120999999999910e+00
1.348719999999999919e-01
2.189832000000000001e+00
2.283796999999999855e+00
1.876330000000000053e+00
7.113420000000000298e-01
7.694509999999999961e-01
2.041244999999999976e+00
9.067100000000000160e-01
1.478842999999999908e+00
6.330700000000000216e-02
3.765660000000000118e-01
2.456564000000000192e+00
1.755916999999999950e+00
1.322578999999999949e+00
3.115319999999999756e-01
1.638973999999999931e+00
1.616187999999999958e+00
5.223659999999999970e-01
1.552767000000000008e+00
2.480819999999999970e-01
1.432206000000000090e+00
1.217780000000000085e+00
7.688700000000000534e-01
-1.691979999999999873e-01
4.187109999999999999e-01
1.727394000000000096e+00
9.257769999999999611e-01
1.166374999999999940e+00
3.825499999999999734e-02
9.479680000000000328e-01
1.825444000000000067e+00
2.297506999999999966e+00
1.753389000000000086e+00
4.222920000000000007e-01
1.375655999999999990e+00
1.276998999999999995e+00
3.935429999999999762e-01
1.694738999999999995e+00
2.418400000000000064e-02
1.498699999999999921e+00
2.067759000000000125e+00
1.717786999999999953e+00
6.405659999999999688e-01
9.354170000000000540e-01
2.415099000000000107e+00
9.915929999999999467e-01
9.819970000000000088e-01
1.810599999999999987e-01
1.142354000000000092e+00
1.350807000000000091e+00
1.828484999999999916e+00
9.036300000000000443e-01
-2.663579999999999837e-01
1.882935999999999943e+00
1.544267999999999974e+00
7.335690000000000266e-01
1.455867999999999940e+00
4.600900000000000128e-02
1.803668999999999967e+00
4.314140000000000197e-01
8.361060000000000159e-01
-3.820699999999999791e-02
3.567150000000000043e-01
2.039222999999999786e+00
9.566160000000000219e-01
1.274791999999999925e+00
6.407610000000000250e-01
9.153989999999999627e-01
2.138924999999999965e+00
2.024445000000000050e+00
1.594327999999999967e+00
2.393780000000000074e-01
1.560260999999999898e+00
1.342314999999999925e+00
1.022262999999999922e+00
1.626222999999999974e+00
6.131379999999999608e-01
2.632692000000000032e+00
2.007779000000000202e+00
2.208968000000000043e+00
1.002610000000000001e+00
7.250710000000000210e-01
2.825391000000000208e+00
1.144462000000000090e+00
1.380787999999999904e+00
7.574340000000000517e-01
9.440819999999999768e-01
2.541491999999999862e+00
1.061485999999999930e+00
1.495446999999999971e+00
-6.455800000000000427e-02
1.725414999999999921e+00
1.870049000000000072e+00
1.079120999999999997e+00
1.546872000000000025e+00
3.332749999999999879e-01
1.925335999999999936e+00
1.102808000000000010e+00
6.417300000000000226e-01
1.944009999999999905e-01
1.163190000000000057e-01
2.186627000000000098e+00
1.181740999999999930e+00
1.019619000000000053e+00
7.242410000000000236e-01
1.196104999999999974e+00
2.824173000000000044e+00
2.457184999999999953e+00
2.237696999999999825e+00
6.596260000000000456e-01
1.385013000000000050e+00
1.794372999999999996e+00
1.134940000000000060e+00
2.022028000000000159e+00
4.983850000000000224e-01
2.382220999999999922e+00
2.190046999999999855e+00
1.546570999999999918e+00
1.493797000000000041e+00
1.531385999999999914e+00
5.437592000000000425e+00
6.860750999999999600e+00
8.967819000000000429e+00
1.106742299999999979e+01
1.313694100000000020e+01
1.733873200000000026e+01
2.123769899999999922e+01
1.950491799999999998e+01
1.178159100000000059e+01
8.312931000000000736e+00
7.007271000000000249e+00
6.365159000000000233e+00
7.041150000000000020e+00
5.375528000000000084e+00
7.349063000000000123e+00
7.300997999999999877e+00
5.497199000000000169e+00
4.698386000000000173e+00
3.568690000000000140e+00
5.703196000000000154e+00
4.220763999999999960e+00
4.221848999999999741e+00
3.775358000000000214e+00
3.569834000000000174e+00
5.015140999999999849e+00
7.038871000000000322e+00
5.628743000000000052e+00
3.495000000000000107e+00
4.062147000000000396e+00
4.929327999999999932e+00
5.238501000000000296e+00
7.495657999999999710e+00
6.954342999999999719e+00
9.810176999999999481e+00
9.508117000000000374e+00
8.365294000000000452e+00
7.502158999999999800e+00
5.524885000000000268e+00
7.828476000000000212e+00
6.304787000000000141e+00
6.005580000000000140e+00
5.866729000000000305e+00
5.730663999999999980e+00
7.350331999999999866e+00
8.608658999999999395e+00
7.646925999999999668e+00
4.337483999999999895e+00
3.691038999999999959e+00
4.053901999999999894e+00
3.458293999999999979e+00
4.537092000000000347e+00
3.410699999999999843e+00
5.266712000000000060e+00
4.304038000000000252e+00
3.411674000000000095e+00
2.914442000000000199e+00
1.507953000000000099e+00
4.623936999999999742e+00
3.253760999999999903e+00
2.374054999999999804e+00
3.243918999999999997e+00
2.327628999999999948e+00
3.792444999999999844e+00
3.045771999999999924e+00
2.743034999999999890e+00
1.372710000000000097e+00
1.630530000000000035e+00
2.720628000000000046e+00
1.760532999999999904e+00
2.487985999999999809e+00
1.409265999999999908e+00
2.387255999999999823e+00
3.058342999999999812e+00
2.306360999999999883e+00
1.491106999999999960e+00
5.576740000000000030e-01
2.293292999999999804e+00
1.701702000000000048e+00
1.225897999999999932e+00
1.729449000000000014e+00
1.056885000000000074e+00
2.556665000000000187e+00
1.554824999999999902e+00
1.696110999999999924e+00
5.730690000000000506e-01
9.308290000000000175e-01
2.112928000000000139e+00
1.224129999999999940e+00
1.517001999999999962e+00
6.811840000000000117e-01
1.458742999999999901e+00
1.351078000000000001e+00
2.538409999999999833e-01
3.670439999999999814e-01
-3.364679999999999893e-01
1.281352999999999964e+00
9.640009999999999968e-01
4.147440000000000015e-01
1.123281999999999892e+00
1.151629999999999932e+00
1.551382000000000039e+00
5.857290000000000552e-01
3.539769999999999861e-01
-7.568470000000000475e-01
6.573179999999999579e-01
1.102462000000000053e+00
9.288549999999999862e-01
1.276099000000000094e+00
4.496669999999999834e-01
1.487975000000000048e+00
9.479440000000000088e-01
4.137300000000000005e-02
3.395670000000000077e-01
-6.377880000000000216e-01
1.587231000000000058e+00
6.618659999999999544e-01
3.963840000000000141e-01
1.252350999999999992e+00
8.017030000000000545e-01
1.036802999999999919e+00
9.903060000000000196e-01
2.966039999999999788e-01
-1.968669999999999864e-01
5.511530000000000040e-01
1.426274999999999959e+00
9.646219999999999795e-01
1.018893000000000049e+00
-2.509709999999999996e-01
1.103434999999999944e+00
1.350495000000000001e+00
1.090251999999999999e+00
1.187264000000000097e+00
-1.322139999999999982e-01
1.829191000000000011e+00
3.479169999999999763e-01
4.961699999999999999e-01
5.081909999999999483e-01
-4.564790000000000236e-01
1.351250999999999980e+00
1.324794999999999945e+00
5.741260000000000252e-01
-2.204129999999999978e-01
3.736689999999999734e-01
1.364390999999999909e+00
3.135970000000000146e-01
8.771600000000000508e-01
-7.134509999999999463e-01
1.147917999999999994e+00
1.611796000000000006e+00
2.599890000000000256e-01
5.961140000000000327e-01
-5.588480000000000114e-01
1.786858000000000057e+00
7.210079999999999822e-01
4.258850000000000136e-01
1.034821999999999909e+00
-3.681200000000000028e-01
1.787457999999999991e+00
8.869390000000000329e-01
7.602229999999999821e-01
-2.169850000000000112e-01
2.064469999999999916e-01
1.435928000000000093e+00
1.319704999999999906e+00
1.891407999999999978e+00
5.412959999999999994e-01
1.553630000000000067e+00
2.546860999999999819e+00
1.850122999999999962e+00
1.105664999999999898e+00
-1.855600000000000027e-01
1.148881000000000041e+00
8.902999999999999803e-01
3.912669999999999759e-01
1.229624000000000050e+00
2.439910000000000134e-01
2.467375999999999792e+00
1.012626999999999944e+00
4.991979999999999751e-01
-4.600620000000000265e-01
1.646150000000000113e-01
1.305935000000000068e+00
8.245489999999999764e-01
9.429589999999999916e-01
2.355600000000000055e-02
1.065295000000000103e+00
8.367010000000000280e-01
4.437780000000000058e-01
1.308620000000000061e-01
-8.886420000000000430e-01
1.342011999999999983e+00
1.221964999999999968e+00
2.109630000000000116e-01
1.262362999999999902e+00
-2.032730000000000092e-01
1.330559000000000047e+00
1.074562000000000017e+00
1.168960999999999917e+00
4.231300000000000339e-02
1.551649999999999974e-01
1.020181999999999922e+00
7.638949999999999907e-01
9.932149999999999590e-01
-4.459879999999999955e-01
1.446358999999999950e+00
1.552105999999999986e+00
6.597750000000000004e-01
7.899399999999999755e-01
-8.348750000000000338e-01
1.239751999999999965e+00
9.646689999999999987e-01
1.296110000000000040e-01
1.235605999999999982e+00
-3.313729999999999731e-01
1.858373999999999970e+00
1.530378000000000016e+00
1.307409999999999961e+00
2.087900000000000172e-02
4.645500000000000324e-02
1.136247999999999925e+00
9.222099999999999742e-01
9.125360000000000138e-01
-6.791829999999999812e-01
1.357301000000000091e+00
1.635882999999999976e+00
3.938470000000000026e-01
1.247335000000000083e+00
-5.194860000000000033e-01
1.350719000000000003e+00
9.549929999999999808e-01
4.488700000000000329e-02
1.171500999999999904e+00
-3.275660000000000238e-01
1.473832000000000031e+00
2.541320000000000245e-01
1.215139999999999970e-01
6.552900000000000391e-02
6.282999999999999696e-02
1.163411999999999891e+00
5.053330000000000322e-01
6.666689999999999561e-01
-1.071710000000000024e-01
6.723280000000000367e-01
1.165489999999999915e+00
3.464510000000000089e-01
1.922230000000000050e-01
-6.337169999999999748e-01
1.144354000000000093e+00
6.779929999999999568e-01
2.089610000000000078e-01
1.368730999999999920e+00
-7.436110000000000220e-01
1.735495999999999928e+00
1.754361999999999977e+00
1.034084000000000003e+00
4.936769999999999770e-01
2.464999999999999969e-01
1.610392999999999963e+00
7.184279999999999555e-01
8.740040000000000031e-01
2.954789999999999917e-01
4.587319999999999731e-01
2.253556999999999810e+00
5.770119999999999694e-01
7.529320000000000457e-01
-9.125800000000000578e-02
1.284939000000000053e+00
1.165670999999999902e+00
1.081570000000000031e-01
8.765089999999999826e-01
-1.680339999999999889e-01
1.025987999999999900e+00
2.772160000000000180e-01
-6.596599999999999686e-02
-1.878239999999999910e-01
2.294120000000000048e-01
1.295353999999999894e+00
6.138280000000000403e-01
6.706290000000000306e-01
5.099000000000000234e-03
5.299739999999999451e-01
9.928919999999999968e-01
2.202830000000000066e-01
1.195100000000000051e-01
-5.087920000000000220e-01
9.153729999999999922e-01
8.881670000000000398e-01
-1.863400000000000126e-02
1.322797999999999918e+00
-3.629859999999999753e-01
1.233972999999999987e+00
1.275185999999999931e+00
5.042569999999999553e-01
-2.235229999999999995e-01
1.692659999999999998e-01
1.482299999999999951e+00
9.360460000000000447e-01
7.876400000000000068e-01
1.305479999999999974e-01
5.872169999999999890e-01
1.114678000000000058e+00
8.557320000000000482e-01
4.261440000000000228e-01
-6.243069999999999453e-01
1.182781000000000082e+00
1.079364999999999908e+00
8.604199999999999349e-02
9.697400000000000464e-01
-7.547460000000000280e-01
9.332000000000000295e-01
1.097205999999999904e+00
8.891419999999999879e-01
9.503200000000000536e-02
1.786089999999999900e-01
1.645265999999999895e+00
4.388500000000000179e-01
3.590889999999999915e-01
2.218120000000000092e-01
8.078419999999999490e-01
1.498950000000000005e+00
9.236259999999999470e-01
4.589210000000000234e-01
-5.579560000000000075e-01
1.176811000000000051e+00
1.156225999999999976e+00
9.565660000000000274e-01
1.712955000000000005e+00
6.364000000000000212e-02
1.760863000000000067e+00
1.006185000000000107e+00
6.319679999999999742e-01
3.977049999999999752e-01
1.078250000000000042e-01
2.258779999999999788e+00
7.741369999999999640e-01
7.372940000000000049e-01
8.461629999999999985e-01
7.457000000000000087e-03
1.285905999999999993e+00
1.114714999999999900e+00
3.641960000000000197e-01
-3.074680000000000191e-01
8.690940000000000332e-01
6.226289999999999880e-01
1.474380000000000135e-01
8.897699999999999498e-01
-6.312590000000000146e-01
1.711136999999999908e+00
9.091529999999999889e-01
-3.529399999999999760e-01
1.371020000000000016e-01
-4.770329999999999848e-01
1.463994999999999935e+00
6.354180000000000383e-01
1.853720000000000090e-01
2.960149999999999726e-01
1.734570000000000001e-01
6.865219999999999656e-01
-1.995099999999999998e-02
-1.397370000000000001e-01
-4.160960000000000214e-01
5.624320000000000430e-01
6.810169999999999835e-01
3.387859999999999761e-01
9.554550000000000542e-01
-5.350890000000000368e-01
4.924390000000000156e-01
5.866799999999999793e-02
1.477200000000000041e-02
-2.508900000000000019e-02
5.441900000000000209e-02
2.091648000000000174e+00
7.111539999999999528e-01
3.662940000000000085e-01
5.042539999999999800e-01
-2.301599999999999827e-02
7.166860000000000452e-01
6.867339999999999556e-01
8.352289999999999992e-01
7.141699999999999438e-02
1.297068000000000110e+00
1.104387999999999925e+00
7.204199999999999493e-01
1.312052999999999914e+00
-7.112209999999999921e-01
1.102659999999999973e+00
1.607747999999999955e+00
6.578040000000000553e-01
2.851830000000000198e-01
3.330299999999999927e-01
1.972120000000000095e+00
5.227530000000000232e-01
6.490209999999999591e-01
5.770939999999999959e-01
1.282109999999999916e-01
1.113140999999999936e+00
1.129118000000000066e+00
2.725159999999999805e-01
-7.921599999999999753e-01
9.259479999999999933e-01
8.173660000000000370e-01
3.826689999999999814e-01
1.483015999999999890e+00
-7.274300000000000210e-01
1.477934999999999999e+00
9.391300000000000203e-01
-4.486580000000000013e-01
2.918930000000000136e-01
-9.160979999999999679e-01
1.628096999999999905e+00
5.534050000000000358e-01
-1.146780000000000022e-01
2.650580000000000158e-01
-4.915809999999999902e-01
-2.513139999999999818e-01
-1.206160000000000010e-01
-5.271839999999999860e-01
-1.513764000000000109e+00
4.785690000000000222e-01
6.473400000000000265e-01
-1.835920000000000052e-01
1.070052000000000003e+00
-6.689960000000000351e-01
8.875819999999999821e-01
-2.131039999999999879e-01
-2.455660000000000065e-01
-4.283569999999999878e-01
-1.243204999999999893e+00
1.566407000000000105e+00
2.152189999999999936e-01
5.947100000000000303e-02
8.817610000000000170e-01
-3.070760000000000156e-01
8.697369999999999823e-01
6.573039999999999994e-01
-3.138219999999999898e-01
-5.425790000000000335e-01
1.556859999999999911e-01
1.176120000000000054e+00
1.673699999999999841e-02
7.570700000000000207e-01
-4.964189999999999992e-01
3.236709999999999865e-01
5.599549999999999805e-01
2.073010000000000130e-01
1.938249999999999973e-01
-6.670430000000000526e-01
1.246378999999999904e+00
4.803660000000000152e-01
-9.072600000000000109e-02
8.443559999999999954e-01
-6.025260000000000060e-01
1.082238000000000033e+00
3.339170000000000194e-01
4.629000000000000302e-03
-8.242990000000000039e-01
7.858900000000000607e-02
1.168476999999999988e+00
2.527619999999999867e-01
6.571080000000000254e-01
-2.152010000000000034e-01
4.239350000000000063e-01
4.672799999999999732e-01
-5.537399999999999961e-02
-1.812080000000000080e-01
-5.695459999999999967e-01
1.097501999999999978e+00
6.040229999999999766e-01
-3.492689999999999961e-01
8.213639999999999830e-01
-3.004450000000000176e-01
9.309359999999999857e-01
1.219397000000000064e+00
6.758079999999999643e-01
-4.696509999999999851e-01
5.647119999999999918e-01
1.124390999999999918e+00
5.880959999999999521e-01
6.133769999999999500e-01
-2.139299999999999882e-02
1.336813000000000029e+00
6.016420000000000101e-01
-1.635600000000000109e-01
2.927830000000000155e-01
-1.194957000000000047e+00
-2.565600000000000103e-01
-2.163053999999999810e+00
-3.962836999999999943e+00
-3.886998000000000175e+00
-6.526993000000000045e+00
-6.239658000000000371e+00
-6.735716000000000037e+00
-7.903952000000000311e+00
-6.351325000000000109e+00
-3.774516000000000204e+00
-2.610625999999999891e+00
-3.602882999999999836e+00
-3.256594000000000211e+00
-4.782231000000000343e+00
-3.204979999999999940e+00
-3.714417000000000080e+00
-4.467763999999999847e+00
-5.427461000000000091e+00
-1.299108900000000055e+01
-2.053874199999999917e+01
-3.465103500000000025e+01
-4.579050000000000153e+01
-5.370707300000000117e+01
-6.476082599999999445e+01
-7.870826700000000642e+01
-9.635247599999999579e+01
-9.481815400000000693e+01
-6.422579399999999339e+01
-4.345209200000000038e+01
-3.798789000000000016e+01
-4.149418099999999754e+01
-4.566012099999999663e+01
-4.918142999999999887e+01
-4.594115899999999897e+01
-4.387556899999999871e+01
-4.607853000000000065e+01
-4.589188099999999793e+01
-4.020957700000000301e+01
-3.206991299999999967e+01
-3.174700699999999998e+01
-3.151823900000000123e+01
-2.928025900000000092e+01
-3.060929799999999901e+01
-2.987034999999999840e+01
-3.002205299999999966e+01
-2.769489000000000090e+01
-2.346919000000000111e+01
-1.937077599999999933e+01
-1.669242300000000157e+01
-1.714031900000000164e+01
-1.672751799999999989e+01
-1.658471400000000173e+01
-1.502678000000000047e+01
-1.332528600000000019e+01
-1.186174899999999965e+01
-1.055068799999999918e+01
-1.049014400000000080e+01
-7.582086000000000325e+00
-8.465284999999999727e+00
-9.693239000000000161e+00
-8.458228999999999331e+00
-1.021745800000000060e+01
-1.019862499999999983e+01
-1.019553800000000088e+01
-8.683370000000000033e+00
-4.746686999999999657e+00
-2.419293000000000138e+00
-1.292777000000000065e+00
-1.761085000000000012e+00
-1.676622999999999974e+00
-3.103539000000000048e+00
-2.951201999999999881e+00
-2.118958000000000119e+00
-2.056382000000000154e+00
-2.218326999999999938e+00
-2.816475000000000062e+00
-8.197119999999999962e-01
-7.599650000000000016e-01
-1.085264000000000006e+00
-3.074729999999999963e-01
-7.205799999999999983e-01
1.036639000000000088e+00
8.144010000000000415e-01
6.584470000000000045e-01
2.643929999999999891e-01
5.293740000000000112e-01
1.858359000000000094e+00
1.161736000000000102e+00
1.534974000000000061e+00
6.196089999999999653e-01
1.924365000000000103e+00
2.071782999999999930e+00
1.605960999999999972e+00
1.581425000000000081e+00
1.006227999999999900e+00
2.621475999999999917e+00
2.385921999999999876e+00
1.799833000000000016e+00
3.342083000000000137e+00
2.122627000000000042e+00
4.333173999999999637e+00
5.330956999999999724e+00
4.251934000000000324e+00
1.908743999999999996e+00
1.560446999999999917e+00
1.806400000000000006e+00
1.731896000000000102e+00
2.484971999999999959e+00
1.220299000000000023e+00
3.733833000000000180e+00
4.655249999999999666e+00
4.631939000000000028e+00
5.505307000000000173e+00
4.038772999999999946e+00
5.014064000000000298e+00
4.390375999999999834e+00
3.311147000000000062e+00
4.365912999999999933e+00
2.899720999999999993e+00
6.010347999999999580e+00
5.179687999999999626e+00
4.413475000000000037e+00
4.789792000000000272e+00
3.430425000000000058e+00
4.906176000000000315e+00
4.570484000000000435e+00
4.183091000000000115e+00
3.582402000000000086e+00
4.186763000000000012e+00
4.139251999999999931e+00
3.665680000000000049e+00
3.719535000000000036e+00
2.783237999999999879e+00
4.734354999999999869e+00
4.367192000000000185e+00
4.291844000000000214e+00
5.958318000000000225e+00
4.505073999999999579e+00
7.427119000000000248e+00
8.342622000000000426e+00
5.726366999999999763e+00
3.363096999999999781e+00
2.189588000000000090e+00
2.777966999999999853e+00
2.561268999999999796e+00
3.008753000000000011e+00
3.132988999999999802e+00
4.104269000000000389e+00
6.073756999999999628e+00
6.209314000000000000e+00
6.450210000000000221e+00
5.406946999999999726e+00
6.118212999999999901e+00
5.300899000000000250e+00
4.489808000000000021e+00
4.890430000000000277e+00
3.579959999999999809e+00
6.312356000000000300e+00
5.350425999999999682e+00
4.881459999999999688e+00
5.122112000000000442e+00
4.003070000000000128e+00
5.528883999999999688e+00
4.718372999999999706e+00
4.458878999999999593e+00
4.856330999999999953e+00
4.512097999999999942e+00
4.722156000000000020e+00
3.951041000000000025e+00
3.689763000000000126e+00
3.187679000000000151e+00
4.671007000000000353e+00
5.051663999999999710e+00
4.495185000000000208e+00
5.757984999999999687e+00
4.772728999999999999e+00
7.360125000000000028e+00
8.196348000000000411e+00
5.642737999999999587e+00
2.875626000000000015e+00
1.894779999999999909e+00
2.472564000000000206e+00
2.213468999999999909e+00
2.670849000000000029e+00
2.606695999999999902e+00
4.207707000000000086e+00
5.854301000000000421e+00
5.108583000000000318e+00
4.663427000000000433e+00
3.052734000000000059e+00
4.406328000000000245e+00
4.387355000000000338e+00
3.447003000000000039e+00
4.453232999999999997e+00
3.211575999999999986e+00
5.137287999999999855e+00
6.382079000000000057e+00
5.980293999999999777e+00
4.317884000000000277e+00
2.615604999999999958e+00
3.992208000000000201e+00
3.131429999999999936e+00
3.158274000000000026e+00
3.838286000000000087e+00
4.671153999999999584e+00
5.584578999999999738e+00
4.382944000000000173e+00
4.515082999999999736e+00
3.115813999999999862e+00
4.069130000000000358e+00
4.762018000000000306e+00
3.691546000000000216e+00
4.248253000000000057e+00
2.508693000000000062e+00
4.862771999999999650e+00
6.274437999999999960e+00
6.233437999999999590e+00
5.724231999999999765e+00
3.750682999999999989e+00
4.758301000000000336e+00
4.033394000000000368e+00
3.531105999999999856e+00
4.029048000000000407e+00
3.891427000000000191e+00
5.284315999999999569e+00
4.460099999999999731e+00
4.214686999999999628e+00
3.153360000000000163e+00
3.917968999999999813e+00
4.145964000000000205e+00
3.706188000000000038e+00
4.377748000000000417e+00
2.598422999999999927e+00
5.661076000000000441e+00
6.560043000000000291e+00
5.429448999999999970e+00
5.472230999999999845e+00
3.291326999999999892e+00
4.321831999999999674e+00
4.139552000000000120e+00
3.183056999999999803e+00
4.055475000000000385e+00
3.511071999999999971e+00
5.181976999999999833e+00
4.368768000000000207e+00
3.624391000000000140e+00
3.109418999999999933e+00
3.837842999999999893e+00
3.762525000000000119e+00
3.043895000000000017e+00
3.125192000000000192e+00
1.819749000000000061e+00
3.134722000000000008e+00
3.919461000000000084e+00
4.054261000000000337e+00
3.243364000000000136e+00
2.282995999999999803e+00
3.534829000000000221e+00
2.803246999999999822e+00
2.175752999999999826e+00
2.787386000000000141e+00
2.021752000000000216e+00
4.039665000000000283e+00
3.186672999999999867e+00
2.537580999999999865e+00
1.886791000000000107e+00
2.826832000000000011e+00
3.024729999999999919e+00
2.862932999999999950e+00
3.604096999999999884e+00
2.422486000000000139e+00
3.486286999999999914e+00
5.183792999999999651e+00
5.048138999999999932e+00
3.469672000000000089e+00
2.810156999999999794e+00
3.457015999999999867e+00
3.002885000000000026e+00
2.945203999999999933e+00
3.785019999999999829e+00
3.259673999999999960e+00
4.816536000000000151e+00
3.623657000000000128e+00
3.681995000000000129e+00
1.988879999999999981e+00
3.232124999999999915e+00
2.962642000000000220e+00
2.580194999999999794e+00
3.498726000000000003e+00
1.608934000000000086e+00
3.053406999999999982e+00
4.107661000000000229e+00
3.638320000000000221e+00
2.865766999999999953e+00
1.509341999999999961e+00
2.875080000000000080e+00
1.961581999999999937e+00
1.750455000000000094e+00
2.412195999999999785e+00
2.153366999999999809e+00
3.099575999999999887e+00
2.786102000000000078e+00
2.401978000000000169e+00
1.279676999999999953e+00
2.656956999999999791e+00
2.729963000000000140e+00
2.085300999999999849e+00
3.279218999999999884e+00
1.912652000000000019e+00
3.762144000000000155e+00
4.557408999999999821e+00
3.807182000000000066e+00
3.416437999999999864e+00
1.444712999999999914e+00
3.188769999999999882e+00
2.371677000000000035e+00
2.422127999999999837e+00
3.982136000000000120e+00
2.828139000000000181e+00
4.659877999999999965e+00
4.230656999999999890e+00
3.367652999999999786e+00
2.447013999999999800e+00
3.076703000000000188e+00
3.909768000000000132e+00
3.133576000000000139e+00
4.199366000000000376e+00
3.432688000000000184e+00
4.163782000000000316e+00
5.209075999999999596e+00
5.614462999999999759e+00
4.941644000000000148e+00
2.613420000000000076e+00
3.922559000000000129e+00
2.844368999999999925e+00
2.473870999999999931e+00
3.898318999999999868e+00
2.473939000000000110e+00
4.553195999999999799e+00
3.836246000000000045e+00
2.776018000000000097e+00
2.167994999999999894e+00
2.912634000000000167e+00
3.362274999999999903e+00
2.633414000000000144e+00
3.152327000000000101e+00
2.713026000000000160e+00
3.381867000000000179e+00
4.735619999999999941e+00
4.603775999999999868e+00
3.070482000000000156e+00
1.702199000000000018e+00
3.133627999999999858e+00
2.512643999999999878e+00
2.397825000000000095e+00
4.201915999999999762e+00
2.832797999999999927e+00
4.811062999999999867e+00
3.720752000000000059e+00
2.898899000000000115e+00
2.479687999999999892e+00
2.827897999999999801e+00
3.329852999999999952e+00
2.966952000000000034e+00
3.694580000000000197e+00
2.832125000000000004e+00
4.011172000000000182e+00
4.839463000000000292e+00
4.941220999999999641e+00
3.749436999999999909e+00
2.695092999999999961e+00
3.536219000000000001e+00
2.825028999999999790e+00
2.672121999999999886e+00
4.161988000000000021e+00
2.594285000000000174e+00
4.802036000000000193e+00
3.958489999999999842e+00
2.766424999999999912e+00
1.675980000000000025e+00
2.325544999999999973e+00
3.381693999999999978e+00
2.714697000000000138e+00
3.700023999999999980e+00
2.976119000000000181e+00
3.894216000000000122e+00
4.943467000000000056e+00
4.745034000000000418e+00
3.636204999999999909e+00
2.303660999999999959e+00
3.751592000000000038e+00
2.822438000000000002e+00
2.698202999999999907e+00
4.708460999999999785e+00
2.872685000000000155e+00
4.916261999999999688e+00
4.383473000000000397e+00
2.651829999999999909e+00
4.322030000000000038e-01
-1.904743999999999993e+00
-6.079034000000000049e+00
-1.195133399999999924e+01
-1.496545200000000087e+01
-1.958972199999999830e+01
-2.388392599999999888e+01
-2.872560700000000011e+01
-3.492148399999999953e+01
-3.310743699999999734e+01
-3.326065100000000285e+01
-4.028803099999999660e+01
-5.853980299999999914e+01
-7.993340999999999497e+01
-9.772623900000000674e+01
-1.139386750000000035e+02
-1.251425789999999978e+02
-1.279311459999999983e+02
-1.199819760000000031e+02
-1.000711090000000070e+02
-8.337870599999999399e+01
-8.078228300000000672e+01
-8.594693700000000547e+01
-9.182908399999999460e+01
-9.685523100000000341e+01
-1.054598550000000046e+02
-1.235086129999999969e+02
-1.334709200000000067e+02
-1.067313520000000011e+02
-7.781733699999999487e+01
-7.012564199999999914e+01
-8.186975099999999372e+01
-1.005890059999999977e+02
-1.172190829999999977e+02
-1.330843150000000037e+02
-1.437189899999999909e+02
-1.421926200000000051e+02
-1.286617799999999932e+02
-1.048671219999999948e+02
-8.475159899999999880e+01
-7.841036400000000128e+01
-8.134832400000000519e+01
-8.564098699999999553e+01
-8.857721399999999790e+01
-9.588545100000000332e+01
-1.110906999999999982e+02
-1.187655519999999996e+02
-9.546595200000000148e+01
-6.850094400000000405e+01
-6.174137900000000201e+01
-7.237584800000000484e+01
-8.885706999999999312e+01
-1.046785469999999947e+02
-1.189994279999999947e+02
-1.284006400000000099e+02
-1.266183800000000019e+02
-1.150917019999999980e+02
-9.894942000000000348e+01
-8.412006800000000339e+01
-7.835701899999999398e+01
-7.781443899999999303e+01
-7.658165099999999370e+01
-7.599083400000000665e+01
-7.919545899999999961e+01
-9.120193399999999428e+01
-1.001105790000000013e+02
-8.490941300000000069e+01
-5.978033200000000136e+01
-4.665138199999999813e+01
-4.471594699999999989e+01
-4.517650600000000338e+01
-4.407441699999999685e+01
-4.355166400000000237e+01
-4.191708500000000015e+01
-4.060211199999999820e+01
-3.680547700000000333e+01
-3.088989700000000127e+01
-2.590431999999999846e+01
-2.288398600000000016e+01
-2.161704599999999843e+01
-1.964635200000000026e+01
-1.881594099999999870e+01
-1.789664700000000153e+01
-1.927602800000000016e+01
-1.990877800000000164e+01
-1.612706899999999877e+01
-1.209961599999999926e+01
-9.535823000000000604e+00
-1.124233199999999933e+01
-1.337839499999999937e+01
-1.336419300000000021e+01
-1.524708299999999994e+01
-1.355314800000000020e+01
-1.347184400000000082e+01
-1.224469799999999964e+01
-9.028135000000000687e+00
-7.331318999999999697e+00
-4.851956999999999631e+00
-4.438284999999999592e+00
-3.355446999999999846e+00
-2.765775000000000095e+00
-1.220525000000000082e+00
6.306429999999999536e-01
1.590746999999999911e+00
5.328519999999999923e-01
-4.001561999999999841e+00
-7.807132000000000183e+00
-1.631449999999999889e+01
-2.602148100000000142e+01
-3.364596199999999726e+01
-4.229194900000000246e+01
-4.650172299999999836e+01
-4.789179800000000142e+01
-4.475300599999999918e+01
-3.700167299999999670e+01
-3.138729800000000125e+01
-2.734803399999999840e+01
-2.643267700000000175e+01
-2.616446600000000089e+01
-2.443745600000000096e+01
-2.400963199999999986e+01
-2.547568700000000064e+01
-2.627626100000000164e+01
-2.040895499999999885e+01
-1.391098900000000071e+01
-1.071376099999999987e+01
-1.256447400000000059e+01
-1.545384699999999967e+01
-1.634493200000000002e+01
-1.939682600000000079e+01
-1.869203800000000015e+01
-1.828181400000000068e+01
-1.648340900000000175e+01
-1.260701300000000025e+01
-9.849792000000000769e+00
-7.325766999999999918e+00
-6.655310000000000059e+00
-6.197112999999999872e+00
-3.917587999999999848e+00
-3.470105000000000217e+00
-1.497036000000000033e+00
2.992630000000000012e-01
1.144927999999999946e+00
1.334824999999999928e+00
3.248556999999999917e+00
3.358000999999999792e+00
4.002462000000000408e+00
6.057737999999999623e+00
6.337093999999999561e+00
1.004526399999999953e+01
1.036371399999999987e+01
1.029348599999999969e+01
1.077031299999999980e+01
9.898982000000000170e+00
1.182336800000000032e+01
1.189295399999999958e+01
1.170852499999999985e+01
1.328682899999999911e+01
1.453215400000000024e+01
1.928663900000000098e+01
2.287840299999999871e+01
1.864037300000000030e+01
1.147584799999999916e+01
1.034487400000000079e+01
1.022854599999999969e+01
1.109735200000000077e+01
1.455519699999999972e+01
1.645247600000000077e+01
2.111107700000000165e+01
2.088879199999999869e+01
1.983302000000000120e+01
1.798134299999999897e+01
1.481984300000000054e+01
1.640307299999999913e+01
1.662035099999999943e+01
1.739400799999999947e+01
1.970784700000000100e+01
2.142926599999999837e+01
2.742684600000000117e+01
3.074075500000000005e+01
2.537964799999999954e+01
1.591444100000000006e+01
1.376527399999999979e+01
1.372386299999999970e+01
1.479005000000000081e+01
1.823941999999999908e+01
2.025140400000000085e+01
2.432368800000000064e+01
2.468644600000000011e+01
2.182561099999999854e+01
1.974647900000000078e+01
1.447702300000000086e+01
1.235575200000000073e+01
8.042097000000000051e+00
4.286558000000000312e+00
2.452660999999999980e+00
6.784099999999999853e-02
4.597700000000000120e-01
-2.519120000000000248e-01
7.584790000000000143e-01
7.403549999999999853e-01
2.328214000000000006e+00
2.724251999999999896e+00
2.792491000000000057e+00
4.616132999999999598e+00
4.034616999999999898e+00
7.386098999999999748e+00
7.280629000000000239e+00
6.628885000000000360e+00
8.254068999999999434e+00
6.574665999999999677e+00
8.903814999999999813e+00
9.120400000000000063e+00
8.683244000000000185e+00
1.055696099999999937e+01
1.083396600000000021e+01
1.482249499999999998e+01
1.814902100000000118e+01
1.712213399999999908e+01
1.329955400000000054e+01
1.232634000000000007e+01
1.293803300000000078e+01
1.354733599999999960e+01
1.532238899999999937e+01
1.481570900000000002e+01
1.850753699999999924e+01
1.847960499999999939e+01
1.753367799999999832e+01
1.660585800000000134e+01
1.370795200000000058e+01
1.527535699999999963e+01
1.550095300000000087e+01
1.520833400000000069e+01
1.800252199999999903e+01
1.820332099999999897e+01
2.369751600000000025e+01
2.755551099999999920e+01
2.471705000000000041e+01
1.792294400000000110e+01
1.550840499999999977e+01
1.530661399999999972e+01
1.636494400000000127e+01
1.854824500000000143e+01
1.927731500000000153e+01
2.255472200000000171e+01
2.234435200000000066e+01
2.144823500000000038e+01
1.965747500000000159e+01
1.716572100000000134e+01
1.836942000000000164e+01
1.813107400000000169e+01
1.799216600000000099e+01
1.951848299999999981e+01
1.961049600000000126e+01
2.510971999999999937e+01
2.919795999999999836e+01
2.567000499999999974e+01
1.686659999999999826e+01
1.414882199999999912e+01
1.327196200000000026e+01
1.390328799999999987e+01
1.602593099999999993e+01
1.592994900000000058e+01
1.903355200000000025e+01
1.891828900000000147e+01
1.777630900000000125e+01
1.512796799999999919e+01
9.727603000000000222e+00
6.840939999999999799e+00
9.160869999999999846e-01
-4.236949000000000076e+00
-6.807777999999999885e+00
-1.112702900000000028e+01
-1.345030299999999990e+01
-1.627170999999999879e+01
-1.423720699999999972e+01
-9.728291000000000466e+00
-5.606575999999999560e+00
-4.650876000000000232e+00
-4.996160999999999852e+00
-3.980977999999999906e+00
-4.232396999999999743e+00
-1.514067999999999969e+00
-1.147721999999999909e+00
-7.568629999999999525e-01
9.109159999999999480e-01
6.332769999999999788e-01
3.645205999999999946e+00
3.450158000000000058e+00
3.459128000000000203e+00
5.574514999999999887e+00
5.275269999999999904e+00
8.414759999999999351e+00
1.120574000000000048e+01
1.052922200000000075e+01
6.578280000000000349e+00
6.085081999999999880e+00
6.363199999999999967e+00
6.418929999999999580e+00
7.849065999999999654e+00
8.562431999999999377e+00
1.101197100000000084e+01
1.141417799999999971e+01
1.096265499999999982e+01
1.132767600000000030e+01
9.252252999999999616e+00
1.159135200000000054e+01
1.120688499999999976e+01
1.101628000000000007e+01
1.285575599999999952e+01
1.296501400000000004e+01
1.722110400000000041e+01
2.119001300000000043e+01
1.859320900000000165e+01
1.354024199999999922e+01
1.247988800000000076e+01
1.266327500000000050e+01
1.366870699999999950e+01
1.537416799999999917e+01
1.605699699999999908e+01
1.847049000000000163e+01
1.922005499999999856e+01
1.822395099999999957e+01
1.706732500000000030e+01
1.356304199999999938e+01
1.470309100000000058e+01
1.395743599999999951e+01
1.432219100000000012e+01
1.602233599999999925e+01
1.542148700000000083e+01
1.987060599999999866e+01
2.357439700000000116e+01
2.002471900000000105e+01
1.261302300000000010e+01
5.962290999999999563e+00
-1.002320000000000100e+00
-7.235687999999999676e+00
-1.305793899999999930e+01
-1.821605999999999881e+01
-1.994349000000000061e+01
-2.298290199999999928e+01
-2.205199299999999951e+01
-1.936812899999999971e+01
-1.640044200000000174e+01
-1.311504799999999982e+01
-1.460752399999999973e+01
-1.447121300000000055e+01
-1.356016400000000033e+01
-1.530051600000000001e+01
-1.405528400000000033e+01
-1.548369300000000059e+01
-1.275832600000000028e+01
-7.850324999999999775e+00
-4.395950000000000024e+00
-2.944916999999999785e+00
-3.211358999999999853e+00
-2.707413999999999987e+00
-2.239970000000000017e+00
-6.461219999999999741e-01
3.381190000000000029e-01
4.645750000000000157e-01
9.663479999999999848e-01
8.760270000000000001e-01
2.898753999999999831e+00
1.790958999999999968e+00
2.092918000000000056e+00
3.997182000000000013e+00
2.960749999999999993e+00
6.256361000000000061e+00
8.384135999999999811e+00
7.774663000000000324e+00
5.805787999999999727e+00
6.184078000000000408e+00
6.766185000000000116e+00
6.716543999999999848e+00
8.518404999999999561e+00
9.236573999999999174e+00
1.139740199999999959e+01
1.268878899999999987e+01
1.150709999999999944e+01
1.149853099999999984e+01
1.018531300000000073e+01
1.199873799999999946e+01
1.162792999999999921e+01
1.151046200000000042e+01
1.353262499999999946e+01
1.288342100000000023e+01
1.740920399999999901e+01
2.238790300000000144e+01
1.934758499999999870e+01
1.361265599999999942e+01
1.168690499999999943e+01
1.148627300000000062e+01
1.221991300000000003e+01
1.366051299999999991e+01
1.552878800000000048e+01
1.827622399999999914e+01
1.912696700000000050e+01
1.751157600000000159e+01
1.586372000000000071e+01
1.204024199999999922e+01
1.327759000000000000e+01
1.288830899999999957e+01
1.348651399999999967e+01
1.665740900000000124e+01
1.648815700000000106e+01
2.091962399999999889e+01
2.530757600000000096e+01
2.147682500000000161e+01
1.393946700000000050e+01
9.017004000000000019e+00
5.479040999999999606e+00
2.230151000000000217e+00
-1.135888999999999927e+00
-3.286821999999999910e+00
-5.304695999999999856e+00
-6.166547999999999696e+00
-5.631863000000000063e+00
-4.752250000000000085e+00
-4.130393999999999899e+00
-9.890660000000000007e-01
-1.318870999999999905e+00
-1.255765000000000020e+00
5.975329999999999808e-01
2.987599999999999978e-02
2.458260999999999807e+00
4.816690999999999612e+00
4.480080000000000062e+00
3.309947000000000195e+00
3.648061000000000220e+00
4.541884999999999728e+00
5.112531999999999854e+00
5.246635999999999633e+00
6.970115999999999978e+00
8.404419000000000750e+00
9.638071000000000055e+00
9.044155999999999196e+00
8.993050000000000210e+00
8.539129000000000858e+00
1.019085899999999967e+01
9.292161000000000115e+00
9.434934000000000154e+00
1.129805900000000030e+01
1.092584699999999920e+01
1.406485499999999966e+01
1.780086700000000022e+01
1.760266999999999982e+01
1.354122100000000017e+01
1.200558799999999948e+01
1.257273999999999958e+01
1.249721699999999913e+01
1.343288399999999960e+01
1.512943600000000011e+01
1.690016500000000121e+01
1.840192199999999900e+01
1.717013199999999884e+01
1.594587699999999941e+01
1.361278000000000077e+01
1.439684300000000050e+01
1.348389300000000013e+01
1.367443600000000004e+01
1.511198500000000067e+01
1.435024199999999972e+01
1.828065000000000140e+01
2.269443800000000167e+01
2.127075800000000072e+01
1.623594200000000143e+01
1.282136599999999937e+01
1.275104299999999924e+01
1.295982899999999916e+01
1.414345299999999916e+01
1.583758100000000013e+01
1.668682499999999891e+01
1.860724599999999995e+01
1.727094200000000157e+01
1.641471500000000106e+01
1.472683800000000076e+01
1.582524699999999918e+01
1.500582099999999919e+01
1.428163499999999964e+01
1.583466199999999979e+01
1.564092800000000061e+01
1.906652400000000114e+01
2.416948000000000008e+01
2.206512899999999888e+01
1.558481199999999944e+01
1.232591900000000074e+01
1.215742900000000049e+01
1.253265200000000057e+01
1.372165299999999988e+01
1.615976300000000165e+01
1.761220700000000150e+01
2.001730699999999885e+01
1.893911999999999907e+01
1.747942499999999910e+01
1.518858299999999950e+01
1.598075799999999980e+01
1.499433299999999925e+01
1.444917200000000079e+01
1.667445800000000133e+01
1.577753500000000031e+01
1.857713000000000036e+01
2.407777499999999904e+01
2.297129999999999939e+01
1.719875800000000154e+01
1.436300699999999964e+01
1.385520299999999949e+01
1.429732199999999942e+01
1.463456000000000046e+01
1.699514999999999887e+01
1.737587800000000016e+01
1.923483999999999838e+01
1.842727199999999854e+01
1.647569000000000017e+01
1.347631100000000082e+01
1.365427999999999997e+01
1.185366299999999917e+01
1.115019000000000027e+01
1.204609899999999989e+01
1.069426799999999922e+01
1.341268400000000049e+01
1.634685800000000100e+01
1.543608700000000056e+01
9.832242000000000814e+00
5.343353999999999715e+00
1.898230000000000084e+00
-2.676508999999999805e+00
-7.831383999999999901e+00
-1.008104799999999912e+01
-1.387175200000000075e+01
-1.471936200000000028e+01
-1.442406199999999927e+01
-1.297227600000000081e+01
-1.095086700000000057e+01
-7.564871000000000123e+00
-7.419777999999999984e+00
-7.253389999999999560e+00
-6.023062999999999612e+00
-6.058955000000000091e+00
-4.626319999999999766e+00
-4.968134000000000050e+00
-3.557001000000000079e+00
-3.108289000000000080e+00
-2.280596000000000068e+00
-1.799700000000000077e+00
-3.993714000000000208e+00
-6.418690999999999924e+00
-6.492047000000000345e+00
-8.638261999999999219e+00
-7.531981000000000037e+00
-8.141821999999999449e+00
-7.991251000000000104e+00
-1.115535400000000088e+01
-1.518093999999999966e+01
-2.255154299999999878e+01
-2.920765000000000100e+01
-3.348807800000000157e+01
-3.911522800000000188e+01
-4.578227100000000149e+01
-5.642049899999999951e+01
-5.881754699999999758e+01
-4.303458499999999987e+01
-3.050068299999999866e+01
-2.556061199999999900e+01
-2.658418800000000104e+01
-2.813525599999999827e+01
-2.778109800000000007e+01
-2.799668399999999835e+01
-2.616053099999999887e+01
-2.418562800000000124e+01
-2.103281199999999984e+01
-1.798530399999999929e+01
-1.448354100000000066e+01
-1.264937100000000036e+01
-1.209978699999999918e+01
-9.784541000000000821e+00
-9.510702999999999463e+00
-9.196104999999999308e+00
-9.041294000000000608e+00
-9.146554999999999325e+00
-4.924123999999999945e+00
-2.650919000000000025e+00
-5.601009999999999600e-01
-1.270590000000000053e-01
-6.625659999999999883e-01
1.319795999999999969e+00
1.877617000000000091e+00
3.771990000000000176e+00
3.937933999999999823e+00
4.236889999999999823e+00
4.484047000000000338e+00
5.399621999999999922e+00
5.757175000000000153e+00
5.459734000000000087e+00
6.205693000000000126e+00
6.323639000000000010e+00
8.479176999999999964e+00
1.103649899999999917e+01
1.062951600000000063e+01
8.468944999999999723e+00
7.164244000000000057e+00
8.076389000000000706e+00
8.322532999999999959e+00
8.783927000000000263e+00
1.172462299999999935e+01
1.188431399999999982e+01
1.425018200000000057e+01
1.397292099999999948e+01
1.314093399999999967e+01
1.188526000000000060e+01
1.231183500000000031e+01
1.257014700000000040e+01
1.287600899999999982e+01
1.409389499999999984e+01
1.476468299999999978e+01
1.774280100000000004e+01
2.108465100000000092e+01
2.051943199999999834e+01
1.374737099999999934e+01
1.022363700000000009e+01
1.040137099999999926e+01
1.065276700000000076e+01
1.148293400000000020e+01
1.492159700000000022e+01
1.580821000000000076e+01
1.936162600000000111e+01
1.886840199999999967e+01
1.656376799999999960e+01
1.416560699999999962e+01
1.417191099999999970e+01
1.465905599999999964e+01
1.451499399999999973e+01
1.633735899999999930e+01
1.667764999999999986e+01
1.952812700000000135e+01
2.364335399999999865e+01
2.373413400000000095e+01
1.638047900000000112e+01
1.197339200000000048e+01
1.176576900000000059e+01
1.163689199999999957e+01
1.235520299999999949e+01
1.587994600000000034e+01
1.690566600000000008e+01
1.977028699999999972e+01
1.788133200000000045e+01
1.610937300000000150e+01
1.466486699999999921e+01
1.419819700000000040e+01
1.497669999999999924e+01
1.430064100000000060e+01
1.566975000000000051e+01
1.600035700000000105e+01
1.853752000000000066e+01
2.278559999999999874e+01
2.324306500000000142e+01
2.043032099999999929e+01
1.681152300000000110e+01
1.678976400000000169e+01
1.615097899999999953e+01
1.586222500000000046e+01
1.764150499999999866e+01
1.713113500000000045e+01
1.912962599999999824e+01
1.828974399999999889e+01
1.758359099999999842e+01
1.560693299999999972e+01
1.487624300000000055e+01
1.577352400000000010e+01
1.527633900000000011e+01
1.626480400000000159e+01
1.739901199999999903e+01
1.926303800000000166e+01
2.400725399999999965e+01
2.454363599999999934e+01
2.010331000000000046e+01
1.557889600000000030e+01
1.506942599999999999e+01
1.511702599999999919e+01
1.561511100000000063e+01
1.785253200000000007e+01
1.783642899999999898e+01
1.977530799999999900e+01
1.924545600000000078e+01
1.709727399999999875e+01
1.482302900000000001e+01
1.413924100000000017e+01
1.449090699999999998e+01
1.493391399999999969e+01
1.616606000000000165e+01
1.709152699999999925e+01
1.961894699999999858e+01
2.359632300000000171e+01
2.343887600000000049e+01
1.882081399999999860e+01
1.436899499999999996e+01
1.361552400000000063e+01
1.383309999999999995e+01
1.463428099999999965e+01
1.693317000000000050e+01
1.720444799999999930e+01
1.946143599999999907e+01
1.878311599999999970e+01
1.633003499999999875e+01
1.553327900000000028e+01
1.486880299999999977e+01
1.469466399999999950e+01
1.523840900000000076e+01
1.525158200000000086e+01
1.599695099999999925e+01
1.844027699999999825e+01
2.228409800000000018e+01
2.263668600000000097e+01
1.678592499999999887e+01
1.186066699999999940e+01
1.109511499999999984e+01
9.934250000000000469e+00
1.046419200000000060e+01
1.171739700000000006e+01
1.152876200000000040e+01
1.367417499999999997e+01
1.233940600000000032e+01
9.828601000000000809e+00
6.095492000000000132e+00
2.009700000000000097e-01
-7.293559000000000125e+00
-1.580546299999999960e+01
-2.243784399999999835e+01
-2.874380599999999930e+01
-3.450186099999999811e+01
-4.259931600000000174e+01
-4.680012599999999878e+01
-4.047543100000000038e+01
-3.649693800000000010e+01
-4.239684499999999900e+01
-5.878067999999999671e+01
-7.658951299999999662e+01
-9.241122000000000014e+01
-1.070703510000000023e+02
-1.171399470000000065e+02
-1.177813390000000027e+02
-1.087763719999999950e+02
-9.218372300000000052e+01
-7.949682599999999866e+01
-7.517143099999999833e+01
-7.565153899999999965e+01
-7.537587800000000016e+01
-7.566730599999999640e+01
-7.798031299999999533e+01
-8.747442700000000571e+01
-8.882167499999999905e+01
-6.441818600000000572e+01
-4.393195699999999704e+01
-3.641125499999999704e+01
-3.776423599999999681e+01
-4.125770500000000141e+01
-4.286157099999999787e+01
-4.610663499999999715e+01
-4.582018300000000011e+01
-4.347999800000000192e+01
-3.983453800000000200e+01
-3.326675300000000135e+01
-2.774261200000000116e+01
-2.485793899999999823e+01
-2.413236799999999960e+01
-2.343738799999999856e+01
-2.186843800000000115e+01
-2.168738400000000155e+01
-2.273847299999999905e+01
-2.313631000000000171e+01
-1.706557000000000102e+01
-1.120051499999999933e+01
-7.369205000000000005e+00
-7.270011000000000223e+00
-6.768750999999999962e+00
-5.220873000000000097e+00
-4.980220000000000091e+00
-2.676219999999999821e+00
-1.814240999999999993e+00
-1.978582999999999981e+00
-1.226042999999999994e+00
-1.668752999999999931e+00
-3.188250000000000028e+00
-5.282826000000000022e+00
-7.486969000000000207e+00
-8.059490000000000265e+00
-9.232661999999999480e+00
-1.023193599999999925e+01
-1.239306099999999944e+01
-1.528325000000000067e+01
-2.124331499999999906e+01
-3.112098399999999998e+01
-4.849969399999999808e+01
-6.605558899999999767e+01
-8.067586000000000013e+01
-9.238378899999999305e+01
-1.007702419999999961e+02
-1.023270789999999977e+02
-9.547265799999999558e+01
-8.185005900000000167e+01
-7.074365000000000236e+01
-6.736648900000000140e+01
-6.762797600000000386e+01
-6.936646000000000356e+01
-6.900732399999999700e+01
-7.147225799999999651e+01
-7.943183799999999906e+01
-8.037590799999999547e+01
-5.644619600000000048e+01
-3.663792699999999769e+01
-2.801236899999999963e+01
-2.837683099999999925e+01
-2.999822699999999998e+01
-3.037365099999999885e+01
-3.261741500000000116e+01
-3.177778199999999842e+01
-2.981393200000000121e+01
-2.578095899999999929e+01
-1.910953900000000161e+01
-1.483251699999999929e+01
-1.284815299999999993e+01
-1.347583299999999973e+01
-1.426465899999999998e+01
-1.348914899999999939e+01
-1.405520500000000084e+01
-1.304401700000000019e+01
-1.310423399999999994e+01
-9.198202000000000211e+00
-4.885301000000000116e+00
-1.724720000000000031e+00
-1.869145999999999974e+00
-4.654479999999999729e-01
1.345263000000000098e+00
1.708326999999999929e+00
5.436590999999999951e+00
5.694054000000000393e+00
5.888951999999999742e+00
7.495206999999999731e+00
7.554780000000000051e+00
9.302136000000000848e+00
9.208320000000000505e+00
9.818939999999999557e+00
1.198311600000000077e+01
1.315769099999999980e+01
1.860372900000000129e+01
2.073570799999999892e+01
1.686394800000000060e+01
1.339999199999999924e+01
1.289080000000000048e+01
1.287844100000000047e+01
1.431630299999999956e+01
1.710848000000000013e+01
1.849356699999999876e+01
2.201803800000000066e+01
2.257319100000000134e+01
2.035278299999999874e+01
1.785307500000000047e+01
1.542916800000000066e+01
1.612756600000000162e+01
1.649101800000000040e+01
1.813252800000000065e+01
2.150155099999999919e+01
2.315475199999999845e+01
2.954319599999999824e+01
3.087380200000000130e+01
2.279674699999999987e+01
1.396273700000000062e+01
8.447205999999999548e+00
2.155513000000000012e+00
-3.829070999999999891e+00
-7.869736999999999760e+00
-1.315821599999999947e+01
-1.585548000000000002e+01
-1.525477200000000089e+01
-1.482638700000000043e+01
-1.200170100000000062e+01
-8.959984999999999644e+00
-7.136237000000000386e+00
-6.875123999999999569e+00
-6.906160999999999994e+00
-4.793928000000000189e+00
-4.500712000000000046e+00
-2.460065000000000168e+00
-1.450387000000000093e+00
-1.652589999999999892e-01
1.634841999999999906e+00
3.760161999999999782e+00
3.484415999999999958e+00
4.380787999999999904e+00
6.660515000000000185e+00
7.405554999999999666e+00
1.067437800000000081e+01
1.098333099999999973e+01
1.094093299999999935e+01
1.141896200000000050e+01
1.147994599999999998e+01
1.262744700000000009e+01
1.311664200000000058e+01
1.283142499999999941e+01
1.573094299999999990e+01
1.673266100000000023e+01
2.094818199999999919e+01
2.469760899999999992e+01
2.228137299999999854e+01
1.792854000000000170e+01
1.799174299999999960e+01
1.754899699999999996e+01
1.936547499999999999e+01
2.143900700000000015e+01
2.264343999999999824e+01
2.558357200000000020e+01
2.472002399999999867e+01
2.406553399999999954e+01
2.194481400000000093e+01
2.018820900000000051e+01
2.067442000000000135e+01
2.050131100000000117e+01
2.019958600000000004e+01
2.299051800000000156e+01
2.311836900000000128e+01
2.854679900000000004e+01
3.185688700000000040e+01
2.752953700000000126e+01
2.021919199999999961e+01
1.874964699999999951e+01
1.800130100000000155e+01
1.842820400000000092e+01
2.010698100000000110e+01
2.136416799999999938e+01
2.392670000000000030e+01
2.345925499999999886e+01
2.227514499999999842e+01
2.137581099999999878e+01
1.997192300000000031e+01
2.062231999999999843e+01
2.062534799999999890e+01
2.043455399999999855e+01
2.297137000000000029e+01
2.319551500000000033e+01
2.886012099999999947e+01
3.229204399999999708e+01
2.640031300000000059e+01
1.937227100000000135e+01
1.778745299999999929e+01
1.798141599999999940e+01
1.977271199999999851e+01
2.281844299999999848e+01
2.551234200000000030e+01
2.822204100000000082e+01
2.898762800000000084e+01
2.710364600000000124e+01
2.528290700000000157e+01
2.326722200000000029e+01
2.347792000000000101e+01
2.360308200000000056e+01
2.345238399999999857e+01
2.603430300000000130e+01
2.632428000000000168e+01
3.235302699999999732e+01
3.644948600000000027e+01
3.101193500000000114e+01
2.410724400000000145e+01
2.203999599999999859e+01
2.183861500000000078e+01
2.342923100000000147e+01
2.547264799999999951e+01
2.702366100000000060e+01
2.885163899999999870e+01
2.975379900000000077e+01
2.720021099999999947e+01
2.464106699999999961e+01
2.190789300000000139e+01
2.142120800000000003e+01
2.092384799999999956e+01
2.051782100000000142e+01
2.279310699999999912e+01
2.240081999999999951e+01
2.689600599999999986e+01
3.011507800000000046e+01
2.408657900000000041e+01
1.416614900000000077e+01
7.886509000000000214e+00
1.864109999999999934e-01
-7.415207999999999799e+00
-1.385596400000000017e+01
-1.919286400000000015e+01
-2.340636299999999892e+01
-2.546152899999999875e+01
-2.486607899999999916e+01
-2.150437000000000154e+01
-1.750859300000000118e+01
-1.446433700000000044e+01
-1.421834100000000056e+01
-1.382483700000000049e+01
-1.146961899999999979e+01
-1.237396799999999963e+01
-1.100438100000000041e+01
-9.978749999999999787e+00
-8.035574999999999690e+00
-4.950241000000000113e+00
-2.164591000000000154e+00
-2.616845999999999783e+00
-3.285652999999999935e+00
-2.614815999999999807e+00
-2.295675000000000132e+00
-1.269959000000000060e+00
-8.988880000000000203e-01
-6.382889999999999953e-01
-5.213459999999999761e-01
-2.557262000000000146e+00
-3.747402000000000122e+00
-7.433966999999999992e+00
-1.022434100000000079e+01
-1.059054599999999979e+01
-1.422186400000000006e+01
-1.542831100000000077e+01
-1.822297599999999917e+01
-1.611172300000000135e+01
-1.002019400000000005e+01
-6.151913000000000409e+00
-5.274784000000000361e+00
-5.256622000000000128e+00
-4.163014000000000436e+00
-2.972119000000000177e+00
-1.321217000000000086e+00
-6.533619999999999983e-01
7.389059999999999517e-01
1.972444000000000086e+00
2.895471000000000128e+00
5.675912000000000290e+00
5.531717999999999691e+00
5.440851999999999578e+00
8.383464000000000027e+00
7.957791000000000281e+00
1.220730999999999966e+01
1.374966299999999997e+01
1.290109099999999920e+01
1.065060000000000073e+01
1.019218900000000083e+01
1.117934900000000020e+01
1.185365499999999983e+01
1.369384999999999941e+01
1.574541999999999931e+01
1.736857300000000137e+01
1.866672399999999854e+01
1.822891399999999962e+01
1.648338100000000139e+01
1.515535299999999985e+01
1.594516400000000012e+01
1.631348300000000151e+01
1.663167999999999935e+01
1.968223199999999906e+01
1.983882699999999843e+01
2.409581100000000120e+01
2.737751300000000043e+01
2.290095000000000169e+01
1.727606099999999856e+01
1.570046400000000020e+01
1.561126699999999978e+01
1.719551799999999986e+01
1.936699300000000079e+01
2.174656900000000093e+01
2.360377700000000090e+01
2.514902100000000118e+01
2.331231700000000018e+01
2.181634899999999888e+01
1.983788699999999849e+01
2.026124300000000034e+01
2.035040100000000152e+01
2.060779199999999989e+01
2.307170599999999894e+01
2.371854099999999832e+01
2.871196899999999985e+01
3.234063400000000144e+01
2.535256199999999893e+01
1.789805300000000088e+01
1.562411099999999919e+01
1.492100600000000021e+01
1.676985499999999973e+01
1.856525500000000051e+01
2.187446299999999866e+01
2.494942700000000002e+01
2.594091500000000039e+01
2.434072799999999859e+01
2.169836400000000154e+01
1.912119900000000072e+01
1.950562700000000049e+01
1.930204700000000173e+01
2.020153900000000036e+01
2.252538200000000046e+01
2.336080600000000018e+01
2.856687000000000154e+01
3.193096200000000096e+01
2.607105400000000017e+01
1.907614999999999839e+01
1.647344700000000017e+01
1.583719999999999928e+01
1.719906800000000047e+01
1.871650999999999954e+01
2.210970599999999919e+01
2.445970900000000015e+01
2.479691499999999849e+01
2.342295700000000025e+01
2.087696499999999844e+01
1.911734399999999923e+01
1.977441599999999866e+01
1.979553399999999996e+01
2.039202500000000029e+01
2.286513100000000165e+01
2.338077200000000033e+01
2.850431199999999876e+01
3.267008500000000026e+01
3.099074600000000146e+01
2.630621400000000065e+01
2.264924500000000052e+01
2.233956699999999884e+01
2.238168800000000047e+01
2.265684999999999860e+01
2.441342300000000165e+01
2.530896600000000163e+01
2.580153100000000066e+01
2.484151900000000168e+01
2.218843299999999985e+01
2.075376500000000135e+01
2.085268400000000000e+01
2.025391600000000025e+01
2.055833600000000061e+01
2.261587400000000159e+01
2.278549200000000141e+01
2.728275400000000062e+01
3.233695099999999911e+01
2.848328000000000060e+01
2.195600999999999914e+01
1.866666899999999885e+01
1.860096499999999864e+01
1.886723900000000143e+01
1.919342400000000026e+01
2.147052700000000058e+01
2.171440600000000032e+01
2.238964199999999849e+01
2.180778499999999909e+01
1.899325400000000030e+01
1.707923500000000061e+01
1.695443399999999912e+01
1.707033799999999957e+01
1.794457099999999983e+01
1.987704400000000149e+01
2.058316900000000160e+01
2.441121199999999902e+01
2.853646300000000124e+01
2.486530000000000129e+01
1.904828099999999935e+01
1.656358900000000034e+01
1.611790999999999840e+01
1.727086600000000161e+01
1.787006099999999975e+01
2.083580800000000011e+01
2.207372700000000165e+01
2.283997000000000099e+01
2.173427699999999874e+01
1.982442599999999899e+01
1.841874200000000172e+01
1.845127899999999954e+01
1.843773300000000148e+01
1.813994599999999835e+01
1.911867600000000067e+01
1.999801000000000073e+01
2.321450600000000009e+01
2.679480799999999974e+01
2.414296399999999920e+01
1.740759399999999957e+01
1.458920799999999929e+01
1.342999200000000037e+01
1.456303600000000031e+01
1.489058299999999946e+01
1.743704299999999918e+01
1.873196099999999831e+01
1.857080500000000001e+01
1.700133299999999892e+01
1.559963100000000047e+01
1.366543300000000016e+01
1.249334900000000026e+01
1.008261399999999952e+01
8.204183000000000447e+00
8.326140999999999792e+00
6.603352000000000110e+00
8.498281999999999670e+00
9.368833000000000411e+00
7.235902000000000278e+00
3.280653000000000041e+00
-8.879160000000000386e-01
-6.604663000000000395e+00
-1.225865100000000041e+01
-1.944045500000000004e+01
-2.304022000000000148e+01
-2.702060600000000079e+01
-2.885981699999999961e+01
-2.835545400000000171e+01
-2.535014100000000070e+01
-2.011515800000000098e+01
-1.731874200000000030e+01
-1.766750800000000154e+01
-1.716833199999999948e+01
-1.642455999999999960e+01
-1.709380900000000025e+01
-1.536628200000000000e+01
-1.650784900000000022e+01
-1.430097899999999989e+01
-8.567804999999999893e+00
-5.990021999999999736e+00
-5.376364999999999839e+00
-5.675239000000000367e+00
-6.975840999999999958e+00
-5.171533000000000158e+00
-5.352413000000000309e+00
-4.146607999999999628e+00
-3.725706999999999880e+00
-2.750573999999999852e+00
-4.056150000000000033e-01
6.652200000000000335e-01
7.811369999999999703e-01
1.270405999999999924e+00
2.353833999999999982e+00
3.067763999999999935e+00
4.840684000000000431e+00
7.685363999999999862e+00
7.156454000000000093e+00
6.341658999999999935e+00
6.030046999999999713e+00
6.854963999999999835e+00
7.201540999999999748e+00
7.484345000000000248e+00
1.021086400000000083e+01
1.054218200000000039e+01
1.204979600000000062e+01
1.105536200000000058e+01
8.628899000000000541e+00
6.616128999999999927e+00
3.227819000000000216e+00
-1.060392999999999919e+00
-5.169762999999999664e+00
-8.072497000000000256e+00
-1.119258699999999962e+01
-1.409365000000000023e+01
-1.639578600000000108e+01
-2.152697500000000019e+01
-2.617406899999999936e+01
-3.630717299999999881e+01
-5.506583299999999781e+01
-7.896372599999999409e+01
-1.029385800000000017e+02
-1.212730130000000059e+02
-1.369365410000000054e+02
-1.447312579999999969e+02
-1.401464070000000106e+02
-1.284889149999999916e+02
-1.094743930000000063e+02
-1.002249220000000065e+02
-1.015378500000000059e+02
-1.036984450000000066e+02
-1.062266520000000014e+02
-1.079048190000000034e+02
-1.153311850000000049e+02
-1.259143130000000070e+02
-1.077542920000000066e+02
-7.091484499999999969e+01
-5.121783400000000341e+01
-4.622631899999999661e+01
-4.774063699999999955e+01
-5.188502199999999931e+01
-5.360502600000000228e+01
-5.731419100000000100e+01
-5.730106700000000330e+01
-5.166435899999999748e+01
-4.326333400000000040e+01
-3.221596300000000213e+01
-2.610341800000000134e+01
-2.584186599999999956e+01
-2.635672500000000085e+01
-2.649031099999999839e+01
-2.722464199999999934e+01
-2.782940599999999876e+01
-2.971441799999999844e+01
-2.681057799999999958e+01
-1.780874499999999827e+01
-1.159380400000000044e+01
-9.492076000000000846e+00
-8.911486000000000018e+00
-9.164873999999999299e+00
-6.092901000000000344e+00
-5.028444000000000358e+00
-3.417035999999999962e+00
-2.606613999999999987e+00
-1.395931000000000033e+00
1.087280000000000024e+00
3.064176999999999929e+00
3.717229999999999812e+00
4.109822999999999560e+00
5.173216000000000037e+00
6.872073999999999572e+00
9.727899000000000740e+00
1.214758499999999941e+01
1.224035899999999977e+01
1.011182100000000084e+01
9.331417999999999324e+00
9.568552000000000390e+00
1.074784700000000015e+01
1.156609199999999937e+01
1.532580300000000051e+01
1.582466200000000001e+01
1.797928100000000029e+01
1.754405799999999971e+01
1.550314700000000023e+01
1.479152700000000031e+01
1.491783000000000037e+01
1.518652299999999933e+01
1.633302600000000027e+01
1.799805500000000080e+01
2.029054299999999955e+01
2.329594799999999921e+01
2.778129099999999951e+01
2.555721199999999982e+01
1.883351499999999845e+01
1.536803399999999975e+01
1.376455100000000087e+01
1.340149599999999985e+01
1.319897699999999929e+01
1.548582700000000045e+01
1.497357500000000030e+01
1.642567199999999872e+01
1.512326799999999949e+01
1.328962399999999988e+01
1.401730300000000007e+01
1.420725099999999941e+01
1.426177700000000037e+01
1.541678800000000038e+01
1.597706200000000010e+01
1.810162800000000161e+01
2.001980700000000013e+01
2.370260000000000034e+01
2.245871800000000107e+01
1.730974600000000052e+01
1.531093500000000063e+01
1.452504899999999921e+01
1.558073800000000020e+01
1.669785699999999906e+01
1.963526299999999836e+01
2.069682099999999991e+01
2.232643900000000059e+01
2.150341099999999983e+01
2.033433199999999985e+01
2.005573400000000106e+01
2.008423799999999915e+01
2.007899499999999904e+01
2.026498300000000086e+01
2.100366100000000102e+01
2.282097500000000068e+01
2.488274200000000036e+01
2.984087500000000048e+01
2.995233999999999952e+01
2.422156999999999982e+01
2.108519000000000077e+01
2.056843800000000044e+01
2.111785300000000021e+01
2.207719799999999921e+01
2.534439400000000120e+01
2.565780900000000031e+01
2.633227499999999921e+01
2.566651600000000144e+01
2.381061800000000162e+01
2.214913400000000010e+01
2.186232400000000098e+01
2.120376100000000008e+01
2.150110499999999902e+01
2.275452999999999903e+01
2.396436399999999978e+01
2.640806100000000001e+01
3.103231500000000054e+01
3.014158199999999965e+01
2.350710099999999869e+01
1.921947400000000172e+01
1.854118799999999823e+01
1.887937099999999901e+01
1.966944700000000168e+01
2.306893200000000022e+01
2.273188599999999937e+01
2.397965500000000105e+01
2.367374699999999876e+01
2.160734700000000075e+01
2.155432300000000012e+01
2.086098900000000000e+01
2.079288700000000034e+01
2.090533699999999939e+01
2.139870099999999908e+01
2.334774799999999928e+01
2.612261799999999923e+01
2.967306500000000113e+01
2.923146099999999947e+01
2.156633199999999917e+01
1.741847800000000035e+01
1.728659599999999941e+01
1.798555100000000095e+01
1.909213799999999850e+01
2.328182999999999936e+01
2.451588599999999829e+01
2.715767699999999962e+01
2.644271499999999975e+01
2.387739099999999937e+01
2.333201000000000036e+01
2.152822799999999859e+01
2.197500499999999946e+01
2.181241699999999994e+01
2.247189499999999995e+01
2.495626700000000042e+01
2.668555999999999884e+01
3.103660400000000053e+01
3.181634599999999935e+01
2.460926100000000005e+01
2.053083000000000169e+01
1.995346400000000031e+01
2.068342900000000029e+01
2.130693199999999976e+01
2.473294399999999982e+01
2.548992600000000053e+01
2.613466000000000022e+01
2.515066099999999949e+01
2.292715799999999859e+01
2.199373699999999943e+01
2.015800600000000031e+01
2.000935899999999990e+01
1.980111199999999982e+01
2.008942700000000059e+01
2.237401300000000148e+01
2.372122900000000101e+01
2.812855700000000070e+01
2.756366299999999825e+01
2.017422399999999882e+01
1.581215599999999988e+01
1.398549099999999967e+01
1.224712099999999992e+01
1.058993399999999951e+01
1.159752399999999994e+01
1.071873800000000010e+01
1.080372599999999927e+01
1.062492300000000078e+01
9.603590999999999767e+00
9.894292999999999338e+00
1.020848799999999912e+01
1.018551300000000026e+01
1.062268199999999929e+01
1.087085399999999957e+01
1.335212600000000016e+01
1.431031399999999998e+01
1.749286499999999833e+01
1.714551600000000064e+01
1.322386499999999998e+01
1.128971400000000003e+01
1.125745000000000040e+01
1.092860899999999980e+01
1.151639100000000049e+01
1.414774000000000065e+01
1.464598600000000062e+01
1.650797899999999885e+01
1.606469399999999936e+01
1.501390999999999920e+01
1.595433000000000057e+01
1.576273499999999927e+01
1.432725899999999974e+01
1.344598500000000030e+01
1.332684500000000050e+01
1.508357900000000029e+01
1.631217399999999884e+01
2.050412400000000090e+01
2.114952399999999955e+01
1.642524399999999929e+01
1.354894499999999979e+01
1.396876600000000046e+01
1.431188500000000019e+01
1.503106400000000065e+01
1.809727200000000025e+01
1.858891600000000111e+01
2.029184899999999914e+01
1.983275899999999936e+01
1.838083200000000161e+01
1.889816599999999980e+01
1.784090000000000131e+01
1.736439800000000133e+01
1.697542299999999926e+01
1.710283499999999890e+01
1.946586500000000086e+01
2.057480599999999882e+01
2.442769699999999844e+01
2.518523400000000123e+01
1.893193099999999873e+01
1.547201500000000074e+01
1.599510700000000085e+01
1.587556599999999918e+01
1.672390800000000155e+01
1.967509400000000142e+01
2.008864600000000067e+01
2.220569599999999966e+01
2.261666200000000160e+01
1.956467299999999909e+01
1.845480900000000091e+01
1.680833200000000005e+01
1.724934400000000068e+01
1.764342999999999861e+01
1.767555499999999924e+01
2.096194399999999902e+01
2.113319200000000109e+01
2.540955800000000053e+01
2.588954599999999928e+01
1.819617500000000021e+01
1.493663199999999946e+01
1.459282699999999977e+01
1.455999599999999994e+01
1.627870300000000015e+01
1.871597600000000128e+01
2.017884799999999856e+01
2.211453099999999949e+01
2.176808199999999971e+01
1.924145400000000095e+01
1.813587899999999919e+01
1.651284899999999922e+01
1.703609499999999954e+01
1.756198900000000052e+01
1.756080899999999900e+01
2.046563899999999947e+01
2.145079000000000136e+01
2.515459299999999843e+01
2.464583700000000022e+01
1.677533400000000086e+01
1.324747999999999948e+01
1.229722800000000049e+01
1.243473799999999940e+01
1.383544700000000027e+01
1.549293399999999998e+01
1.763076799999999977e+01
1.932292199999999838e+01
1.963411100000000076e+01
1.763256799999999913e+01
1.590912299999999924e+01
1.486257699999999993e+01
1.448849899999999913e+01
1.508722299999999983e+01
1.543618999999999986e+01
1.777463200000000043e+01
1.892905500000000174e+01
2.190594899999999967e+01
2.238244500000000059e+01
1.614919400000000138e+01
1.245334199999999925e+01
1.185971400000000031e+01
1.186752599999999980e+01
1.283995099999999923e+01
1.474925400000000053e+01
1.616649299999999911e+01
1.780928799999999868e+01
1.753174900000000136e+01
1.557886200000000088e+01
1.443081600000000009e+01
1.394428100000000015e+01
1.326905099999999926e+01
1.391841400000000029e+01
1.366677900000000001e+01
1.604239000000000104e+01
1.692979499999999859e+01
1.976416299999999993e+01
2.106132399999999905e+01
1.831548899999999946e+01
1.631918100000000038e+01
1.606071100000000129e+01
1.497361599999999981e+01
1.512757900000000078e+01
1.601618099999999956e+01
1.595217399999999941e+01
1.718662300000000087e+01
1.662342900000000157e+01
1.535650799999999983e+01
1.499948099999999940e+01
1.361856399999999923e+01
1.336317900000000058e+01
1.375486399999999954e+01
1.283871899999999933e+01
1.545356499999999933e+01
1.570983299999999971e+01
1.896344300000000160e+01
2.003466799999999992e+01
1.598562300000000036e+01
1.320907099999999978e+01
1.226161500000000082e+01
1.114544700000000077e+01
1.181619500000000045e+01
1.239131000000000071e+01
1.263552499999999945e+01
1.316655399999999965e+01
1.335366299999999917e+01
1.152924400000000027e+01
1.124180100000000060e+01
1.032710499999999954e+01
1.041691800000000079e+01
1.088155700000000081e+01
1.019809899999999914e+01
1.293210299999999968e+01
1.338022999999999918e+01
1.592783700000000024e+01
1.669463899999999867e+01
1.305174599999999963e+01
1.119098100000000073e+01
1.088465099999999985e+01
1.053074400000000033e+01
1.135927500000000023e+01
1.159530799999999928e+01
1.325690200000000019e+01
1.354577800000000032e+01
1.407815000000000083e+01
1.264161299999999954e+01
1.259444399999999931e+01
1.172871899999999989e+01
1.175299000000000049e+01
1.157015200000000021e+01
1.084652700000000003e+01
1.330937800000000060e+01
1.310511900000000018e+01
1.548662999999999990e+01
1.651810299999999998e+01
1.283530900000000052e+01
1.071976800000000019e+01
1.067440700000000042e+01
1.012470199999999920e+01
1.086157200000000067e+01
1.192764500000000005e+01
1.410725000000000051e+01
1.428965900000000033e+01
1.446082700000000010e+01
1.333843500000000049e+01
1.301092500000000030e+01
1.244557900000000039e+01
1.258857300000000023e+01
1.275593899999999969e+01
1.188991900000000079e+01
1.379579000000000022e+01
1.431026100000000056e+01
1.738576000000000121e+01
1.831250199999999850e+01
1.519419899999999934e+01
1.271662800000000004e+01
1.215973699999999980e+01
1.158528599999999997e+01
1.207868299999999984e+01
1.278808100000000003e+01
1.379650799999999933e+01
1.416512099999999919e+01
1.464921000000000006e+01
1.316561399999999971e+01
1.284746400000000044e+01
1.158326500000000081e+01
1.134996499999999919e+01
1.178742699999999921e+01
1.033315100000000086e+01
1.257875100000000046e+01
1.298661599999999972e+01
1.487795200000000051e+01
1.437740200000000002e+01
1.152983300000000000e+01
9.440080000000000027e+00
9.048553999999999320e+00
8.929225999999999885e+00
9.213680999999999344e+00
1.021572899999999962e+01
1.156177100000000024e+01
1.236416400000000060e+01
1.245178300000000071e+01
1.122024700000000053e+01
1.160750999999999955e+01
1.040600099999999983e+01
1.042524300000000004e+01
1.107696699999999979e+01
9.232207999999999970e+00
1.186128899999999931e+01
1.145913600000000088e+01
1.334697199999999917e+01
1.468831300000000084e+01
1.185075499999999948e+01
1.071252999999999922e+01
1.039262899999999945e+01
9.988077999999999790e+00
1.026587499999999942e+01
1.061383499999999991e+01
1.149270699999999934e+01
1.223451299999999975e+01
1.190806700000000085e+01
9.813644999999999285e+00
7.731397000000000297e+00
3.797603000000000062e+00
-3.462890000000000135e-01
-4.453395999999999688e+00
-1.002733600000000003e+01
-1.183017399999999952e+01
-1.722474000000000061e+01
-1.981414300000000139e+01
-2.504114200000000068e+01
-3.022128599999999921e+01
-3.520290700000000328e+01
-5.004648199999999747e+01
-7.285171200000000624e+01
-9.693830300000000477e+01
-1.195316590000000048e+02
-1.348386570000000120e+02
-1.485086599999999919e+02
-1.516733820000000037e+02
-1.450413389999999936e+02
-1.294139959999999974e+02
-1.144847060000000027e+02
-1.109513900000000035e+02
-1.119961799999999954e+02
-1.160565919999999949e+02
-1.183785479999999950e+02
-1.224835329999999942e+02
-1.316604639999999904e+02
-1.329798030000000040e+02
-9.879548099999999522e+01
-6.791892199999999491e+01
-5.552434699999999879e+01
-5.496040899999999851e+01
-5.838155700000000081e+01
-6.218645599999999973e+01
-6.361573500000000081e+01
-6.825511299999999437e+01
-6.602232100000000514e+01
-5.828251699999999857e+01
-4.651601200000000347e+01
-3.667387599999999992e+01
-3.372406999999999755e+01
-3.389237299999999919e+01
-3.575600000000000023e+01
-3.485665199999999686e+01
-3.717332400000000092e+01
-3.970652700000000124e+01
-4.104003800000000268e+01
-3.283856200000000314e+01
-2.307590599999999981e+01
-1.742554900000000018e+01
-1.724479300000000137e+01
-1.678386300000000020e+01
-1.634685999999999950e+01
-1.436305899999999980e+01
-1.400378100000000003e+01
-1.200391199999999969e+01
-1.073910099999999979e+01
-8.652630999999999517e+00
-6.317300000000000360e+00
-4.660788000000000153e+00
-3.682326000000000210e+00
-3.839566000000000034e+00
-1.229278000000000093e+00
-1.410044999999999993e+00
-5.126700000000000007e-02
1.205076999999999954e+00
1.435092999999999952e+00
2.616391999999999829e+00
3.803338000000000108e+00
3.939515000000000100e+00
4.858616999999999742e+00
5.237162999999999791e+00
7.798307000000000322e+00
8.408730000000000260e+00
8.919676000000000826e+00
8.600972000000000506e+00
8.107820000000000249e+00
8.467259999999999565e+00
8.753581999999999752e+00
9.460509000000000057e+00
9.354513999999999996e+00
1.267858900000000055e+01
1.271979699999999980e+01
1.594258899999999990e+01
1.771743299999999977e+01
1.358685799999999944e+01
1.186542700000000039e+01
1.130032100000000028e+01
1.135857000000000028e+01
1.257279199999999975e+01
1.358923599999999965e+01
1.668288199999999932e+01
1.652522799999999847e+01
1.629609900000000167e+01
1.575865899999999975e+01
1.467382300000000050e+01
1.427281100000000080e+01
1.424686600000000070e+01
1.508729100000000045e+01
1.501545899999999989e+01
1.761463600000000085e+01
1.812701799999999963e+01
2.069755599999999873e+01
2.208486299999999858e+01
1.804010500000000050e+01
1.526326599999999978e+01
1.409669899999999920e+01
1.387565799999999960e+01
1.534845999999999933e+01
1.581794599999999917e+01
1.882969399999999993e+01
1.936811900000000009e+01
1.983465699999999998e+01
1.913122600000000162e+01
1.739197300000000013e+01
1.741477700000000084e+01
1.745568400000000153e+01
1.730918700000000143e+01
1.725845400000000041e+01
1.939369900000000158e+01
1.976987300000000047e+01
2.246563300000000041e+01
2.506117100000000164e+01
2.182744999999999891e+01
1.830822099999999963e+01
1.716786000000000101e+01
1.671655300000000111e+01
1.780629499999999865e+01
1.848923500000000075e+01
2.112347799999999864e+01
2.102965599999999924e+01
2.099690400000000068e+01
1.968480900000000133e+01
1.784063000000000088e+01
1.785008499999999998e+01
1.740479799999999955e+01
1.717814500000000066e+01
1.780946300000000093e+01
2.018473499999999987e+01
2.056775499999999823e+01
2.418522199999999955e+01
2.632706900000000161e+01
2.204777400000000043e+01
1.764155900000000088e+01
1.644560800000000000e+01
1.597198000000000029e+01
1.708353500000000125e+01
1.790601300000000151e+01
2.053094099999999855e+01
2.047838600000000042e+01
2.099453000000000102e+01
1.968441400000000030e+01
1.812484299999999848e+01
1.772780300000000153e+01
1.748128099999999918e+01
1.726774599999999893e+01
1.694581799999999916e+01
1.944979500000000172e+01
1.981567300000000031e+01
2.246702900000000014e+01
2.451472800000000163e+01
1.915622499999999917e+01
1.483569499999999941e+01
1.376252099999999956e+01
1.320170500000000047e+01
1.434115800000000007e+01
1.533061900000000044e+01
1.868544299999999936e+01
1.915353599999999901e+01
1.987669199999999847e+01
1.902082700000000060e+01
1.710102699999999842e+01
1.632583400000000040e+01
1.642308500000000038e+01
1.612884999999999991e+01
1.583986499999999964e+01
1.840976300000000165e+01
1.823404899999999884e+01
2.119197300000000084e+01
2.385566400000000087e+01
2.040206900000000090e+01
1.671540999999999855e+01
1.521844100000000033e+01
1.456065599999999982e+01
1.578665299999999938e+01
1.612314399999999992e+01
1.929118599999999972e+01
1.876636399999999938e+01
1.908358899999999991e+01
1.851475699999999946e+01
1.592403700000000022e+01
1.554254500000000050e+01
1.576974300000000007e+01
1.518892300000000084e+01
1.566845700000000008e+01
1.738488900000000115e+01
1.809110099999999832e+01
2.081679499999999905e+01
2.343074299999999965e+01
1.928672299999999851e+01
1.626292000000000115e+01
1.434519700000000064e+01
1.435550500000000085e+01
1.535638299999999923e+01
1.558011899999999983e+01
1.869571900000000042e+01
1.852433200000000113e+01
1.871968700000000041e+01
1.884781500000000065e+01
1.657730799999999860e+01
1.656430900000000150e+01
1.601115799999999822e+01
1.513740600000000036e+01
1.595287199999999928e+01
1.655637899999999973e+01
1.777428899999999956e+01
1.923454999999999870e+01
2.168190200000000090e+01
1.784615600000000057e+01
1.425113600000000069e+01
1.257917199999999980e+01
1.233346599999999960e+01
1.306381599999999921e+01
1.358529200000000081e+01
1.632441299999999984e+01
1.656367600000000095e+01
1.702121800000000107e+01
1.712967000000000084e+01
1.612398200000000159e+01
1.621256699999999995e+01
1.518484499999999926e+01
1.380458600000000047e+01
1.378734099999999962e+01
1.415106300000000061e+01
1.552250199999999936e+01
1.761082800000000148e+01
2.054054299999999955e+01
1.782299599999999984e+01
1.432616299999999931e+01
1.311600999999999928e+01
1.254700300000000013e+01
1.337475500000000039e+01
1.369755800000000079e+01
1.667259400000000014e+01
1.662243600000000043e+01
1.673954499999999967e+01
1.642061999999999955e+01
1.526637599999999928e+01
1.512787900000000008e+01
1.508941500000000069e+01
1.391816599999999937e+01
1.335989299999999957e+01
1.449898100000000056e+01
1.481640600000000063e+01
1.712209400000000059e+01
1.892125400000000113e+01
1.547861600000000060e+01
1.222231200000000051e+01
1.091543700000000072e+01
1.028018400000000021e+01
1.143215099999999929e+01
1.148293699999999973e+01
1.424884100000000053e+01
1.427500900000000073e+01
1.506825199999999931e+01
1.488893000000000022e+01
1.178564100000000003e+01
1.125067800000000062e+01
1.054334099999999985e+01
1.066153399999999962e+01
1.138625500000000024e+01
1.310872600000000077e+01
1.372324799999999989e+01
1.507714600000000083e+01
1.735854300000000094e+01
1.298647599999999969e+01
1.022441099999999992e+01
9.279896000000000811e+00
8.762990000000000279e+00
9.523118999999999446e+00
8.776272999999999769e+00
1.216459399999999924e+01
1.208465900000000026e+01
1.257770700000000019e+01
1.270889999999999986e+01
1.049305599999999927e+01
1.031387199999999993e+01
1.007493999999999978e+01
9.915812999999999988e+00
1.023742900000000056e+01
1.105627100000000063e+01
1.187169300000000050e+01
1.280754100000000051e+01
1.488793500000000058e+01
1.226975999999999978e+01
9.724581999999999837e+00
8.772266999999999371e+00
8.314042999999999850e+00
8.640549000000000035e+00
7.750733999999999568e+00
1.143848900000000057e+01
1.063510300000000086e+01
1.071406499999999973e+01
1.128511999999999915e+01
9.727209999999999468e+00
1.053555000000000064e+01
1.072155399999999936e+01
9.401541999999999177e+00
9.096968999999999639e+00
9.152060000000000528e+00
1.088143099999999919e+01
1.138388400000000011e+01
1.312268700000000088e+01
1.193609599999999915e+01
9.723342000000000596e+00
8.936213000000000406e+00
8.817446999999999591e+00
9.016515000000000057e+00
8.629032999999999731e+00
1.143759900000000052e+01
1.043221699999999963e+01
1.128883599999999987e+01
1.093352800000000080e+01
9.534027000000000029e+00
1.000952700000000029e+01
9.123288999999999760e+00
7.855694999999999872e+00
7.479692000000000007e+00
7.064115000000000144e+00
8.254469999999999530e+00
8.194442999999999699e+00
9.544053999999999149e+00
7.843175999999999704e+00
6.673386999999999958e+00
6.208053999999999739e+00
6.140944000000000180e+00
6.575340999999999880e+00
6.092399000000000342e+00
8.412478000000000122e+00
8.491654999999999731e+00
9.029294999999999405e+00
8.265420000000000655e+00
7.515746000000000038e+00
8.181566000000000116e+00
8.320097999999999772e+00
7.989861999999999576e+00
7.818628000000000355e+00
7.935683000000000042e+00
8.899831999999999965e+00
9.157095999999999236e+00
1.137812300000000043e+01
9.149879000000000318e+00
8.621703999999999368e+00
7.770006999999999664e+00
7.805779000000000245e+00
8.089285000000000281e+00
7.032325000000000159e+00
9.427182000000000173e+00
8.915490999999999389e+00
8.792310999999999765e+00
8.734244000000000341e+00
7.251959000000000266e+00
8.141781999999999186e+00
8.107214000000000809e+00
7.448650999999999911e+00
7.375790000000000290e+00
7.847349000000000352e+00
8.443554000000000670e+00
9.338243000000000293e+00
1.123406300000000080e+01
8.990783999999999665e+00
8.314709000000000572e+00
7.523808999999999969e+00
7.176927000000000056e+00
7.459992999999999874e+00
6.749838999999999700e+00
9.467361999999999611e+00
8.418250999999999706e+00
8.531112999999999502e+00
8.636126000000000857e+00
6.540871000000000102e+00
8.276329000000000491e+00
7.316127999999999965e+00
6.598650000000000126e+00
6.719814000000000398e+00
6.234366999999999770e+00
7.299110999999999905e+00
7.518817999999999557e+00
8.760536000000000101e+00
6.970285999999999760e+00
6.124336999999999698e+00
5.683510000000000062e+00
5.300431999999999810e+00
5.588879000000000374e+00
5.221828000000000358e+00
7.314423999999999815e+00
6.424352999999999980e+00
7.027123999999999704e+00
6.832487000000000421e+00
5.381613999999999898e+00
6.583501000000000047e+00
6.768782999999999994e+00
6.367792999999999815e+00
7.047291000000000416e+00
7.091677999999999926e+00
9.145322999999999425e+00
9.188129999999999242e+00
1.095984699999999989e+01
9.799227999999999383e+00
8.642988000000000781e+00
7.827074999999999783e+00
7.271099000000000423e+00
7.431973000000000162e+00
7.074730999999999881e+00
9.070213999999999999e+00
8.838291999999999149e+00
8.831241000000000341e+00
8.083795000000000286e+00
6.941876999999999853e+00
7.696782999999999930e+00
7.682858999999999661e+00
6.743197999999999581e+00
7.014450000000000074e+00
6.466338000000000363e+00
7.842216999999999771e+00
7.620830999999999911e+00
9.060097000000000733e+00
7.484013000000000027e+00
6.053354999999999819e+00
5.469610999999999557e+00
5.453469000000000122e+00
5.693229999999999791e+00
5.295695000000000263e+00
8.157016999999999740e+00
7.674293999999999727e+00
8.622251000000000332e+00
9.091468000000000771e+00
8.252480999999999511e+00
8.557517000000000706e+00
8.468379000000000545e+00
7.467452999999999896e+00
7.220023000000000302e+00
6.332563000000000386e+00
8.071068999999999605e+00
7.626420999999999673e+00
7.512254999999999683e+00
6.683508999999999922e+00
6.946861000000000175e+00
7.166960000000000441e+00
6.932807999999999637e+00
7.321323999999999721e+00
6.283093000000000039e+00
7.717666999999999611e+00
5.879361000000000281e+00
5.004347000000000101e+00
4.733666999999999625e+00
3.757139000000000006e+00
4.719524999999999970e+00
5.351637000000000199e+00
4.929060999999999915e+00
6.110670999999999964e+00
5.756389999999999674e+00
7.586142999999999859e+00
7.596114000000000033e+00
8.919980000000000686e+00
6.743209000000000231e+00
5.836738000000000426e+00
4.973883999999999972e+00
4.529640999999999806e+00
5.056434000000000317e+00
4.863321000000000005e+00
7.004939000000000249e+00
7.376320999999999906e+00
8.086002000000000578e+00
9.335969999999999658e+00
6.939790000000000347e+00
7.879024000000000250e+00
7.628362000000000087e+00
6.462744999999999962e+00
6.969955999999999818e+00
5.896355999999999931e+00
7.460739000000000232e+00
7.558483999999999980e+00
6.593657000000000323e+00
6.358146999999999771e+00
5.614927999999999919e+00
5.636485999999999663e+00
5.838053000000000381e+00
5.815690000000000026e+00
5.467251000000000083e+00
7.044238000000000000e+00
5.624596000000000373e+00
4.453593999999999831e+00
4.095026999999999973e+00
2.905062000000000033e+00
4.243759999999999977e+00
4.602663999999999866e+00
4.142470000000000319e+00
4.707711999999999897e+00
4.702880999999999645e+00
6.338210000000000122e+00
6.554393000000000136e+00
8.062248999999999555e+00
6.955332000000000292e+00
4.398926999999999587e+00
4.557309000000000054e+00
4.340033000000000030e+00
3.762920999999999960e+00
4.158153999999999684e+00
5.721326000000000356e+00
5.949499000000000315e+00
7.253669000000000366e+00
7.521225000000000271e+00
5.707545999999999786e+00
6.283928999999999654e+00
6.136586999999999570e+00
5.570319999999999716e+00
5.241902999999999757e+00
4.919184999999999697e+00
6.472927000000000319e+00
6.327052000000000120e+00
6.240889000000000131e+00
5.349683999999999884e+00
4.608489999999999753e+00
5.393512999999999558e+00
4.767042000000000002e+00
4.788812000000000069e+00
4.296098999999999890e+00
5.751895000000000202e+00
4.902693000000000190e+00
3.806175000000000086e+00
3.471804000000000112e+00
2.831738000000000088e+00
3.457438999999999929e+00
4.181180999999999592e+00
3.795729999999999826e+00
3.708613000000000159e+00
3.896370999999999807e+00
5.556130999999999709e+00
5.193507000000000318e+00
7.009013000000000382e+00
5.652476000000000056e+00
4.119636999999999993e+00
3.967871999999999844e+00
3.768501999999999796e+00
3.679800000000000182e+00
3.137903999999999805e+00
5.173827000000000176e+00
4.863395999999999830e+00
5.392502000000000351e+00
6.520253000000000299e+00
4.793967999999999563e+00
5.304851000000000205e+00
5.564545999999999992e+00
4.530657999999999852e+00
4.610777999999999821e+00
3.605567000000000188e+00
5.684879999999999711e+00
5.132322000000000273e+00
4.889535999999999660e+00
4.815707999999999878e+00
3.665653999999999968e+00
4.308621999999999730e+00
4.248721999999999888e+00
4.262086000000000041e+00
3.785839999999999872e+00
4.872106999999999744e+00
4.065247000000000277e+00
2.971585999999999839e+00
3.066272999999999804e+00
1.966464999999999907e+00
3.149125000000000174e+00
3.514638999999999847e+00
3.208544999999999980e+00
3.432303000000000104e+00
2.994267999999999930e+00
5.249391000000000140e+00
4.417302000000000284e+00
5.701273999999999731e+00
5.322642000000000095e+00
2.976712000000000025e+00
3.547858999999999874e+00
3.557148000000000199e+00
2.569306999999999785e+00
2.941675000000000040e+00
3.620211999999999986e+00
4.271234999999999893e+00
3.529522000000000048e+00
2.227624000000000049e+00
-6.163191999999999560e+00
-1.915226200000000034e+01
-4.038468600000000208e+01
-6.598975500000000238e+01
-9.007233300000000042e+01
-1.151018739999999951e+02
-1.359434929999999895e+02
-1.580033730000000105e+02
-1.799323479999999904e+02
-1.716897280000000023e+02
-1.274168549999999982e+02
-9.842352700000000709e+01
-8.993778700000000015e+01
-9.462935600000000136e+01
-1.012996509999999972e+02
-1.067542550000000006e+02
-1.115024559999999951e+02
-1.162921249999999986e+02
-1.121414919999999995e+02
-1.051932269999999932e+02
-9.241732500000000528e+01
-8.282392900000000679e+01
-7.825164900000000046e+01
-7.543402399999999375e+01
-7.607773600000000158e+01
-7.455840499999999338e+01
-7.635378900000000613e+01
-7.952504600000000323e+01
-7.711041699999999821e+01
-5.952149500000000160e+01
-4.503285799999999739e+01
-4.016583500000000129e+01
-4.142794800000000066e+01
-4.305819900000000189e+01
-4.338832500000000181e+01
-4.263300399999999968e+01
-4.203753199999999879e+01
-3.832300899999999899e+01
-3.647045800000000071e+01
-3.073389099999999985e+01
-2.678893400000000113e+01
-2.584270400000000123e+01
-2.491691600000000051e+01
-2.532389600000000129e+01
-2.373472800000000049e+01
-2.476540999999999926e+01
-2.405373000000000161e+01
-2.200320100000000068e+01
-1.625846599999999853e+01
-1.050893699999999953e+01
-8.968441000000000329e+00
-9.326942000000000732e+00
-9.505559999999999121e+00
-8.941874000000000322e+00
-8.332831000000000543e+00
-8.083954999999999558e+00
-5.644765999999999728e+00
-6.145451999999999693e+00
-4.245900999999999925e+00
-2.815164000000000222e+00
-3.176771000000000011e+00
-2.295195000000000096e+00
-3.140391999999999850e+00
-4.824990000000000112e-01
3.822300000000000003e-02
4.928339999999999943e-01
1.584044999999999925e+00
1.092821000000000042e+00
2.780838000000000143e+00
3.112741999999999898e+00
3.096382000000000190e+00
3.521066999999999947e+00
4.625772999999999691e+00
5.981695000000000206e+00
5.725624999999999964e+00
8.428499000000000407e+00
6.493713999999999764e+00
6.453452999999999662e+00
6.800258000000000358e+00
6.353915999999999897e+00
7.148716000000000292e+00
5.909323999999999799e+00
9.226136999999999588e+00
8.988521000000000427e+00
8.748093000000000785e+00
9.791460000000000719e+00
8.318104999999999194e+00
9.565450999999999482e+00
9.668630000000000280e+00
9.062516000000000460e+00
9.462298000000000542e+00
9.597853000000000634e+00
9.462350999999999956e+00
7.593027000000000193e+00
7.190673999999999566e+00
6.147765999999999842e+00
6.128288999999999653e+00
6.601047999999999583e+00
6.434911999999999743e+00
7.028787999999999592e+00
6.877195999999999643e+00
1.004527700000000046e+01
9.146862999999999744e+00
9.309022999999999826e+00
8.855252000000000123e+00
8.308937999999999491e+00
9.241659999999999542e+00
1.001241899999999951e+01
1.015632500000000071e+01
1.146737800000000007e+01
1.206355899999999970e+01
1.308543399999999934e+01
1.078037600000000040e+01
1.014688400000000001e+01
9.134916000000000480e+00
9.848722999999999672e+00
9.998331000000000301e+00
1.042555199999999971e+01
1.157407700000000084e+01
1.167194499999999913e+01
1.456203799999999937e+01
1.227993000000000023e+01
1.148596000000000039e+01
1.053682899999999911e+01
1.080624700000000082e+01
1.195543699999999987e+01
1.253458999999999968e+01
1.279386700000000054e+01
1.345313400000000037e+01
1.398085400000000078e+01
1.446125800000000083e+01
1.413953399999999938e+01
1.503108800000000045e+01
1.288167299999999926e+01
1.185979599999999934e+01
1.137380300000000055e+01
1.181155200000000072e+01
1.314303999999999917e+01
1.235830400000000040e+01
1.319110500000000030e+01
1.332436799999999977e+01
1.480581699999999934e+01
1.452093699999999998e+01
1.244772000000000034e+01
1.222595300000000051e+01
1.216626100000000044e+01
1.235701899999999931e+01
1.334177299999999988e+01
1.354868300000000048e+01
1.495001300000000022e+01
1.450676499999999969e+01
1.614139000000000124e+01
1.351332799999999956e+01
1.157496599999999987e+01
1.078446300000000058e+01
1.045226500000000058e+01
1.127308900000000058e+01
1.076115099999999991e+01
1.378798100000000026e+01
1.373578099999999935e+01
1.315927399999999992e+01
1.344748599999999961e+01
1.018028999999999940e+01
1.065392399999999995e+01
1.021822200000000080e+01
1.010701500000000053e+01
1.083069399999999938e+01
1.142151800000000073e+01
1.340142699999999998e+01
1.338457599999999914e+01
1.330970800000000054e+01
7.609842000000000439e+00
5.693099000000000132e+00
5.485828999999999844e+00
4.913655999999999580e+00
5.250042999999999793e+00
5.189301000000000386e+00
7.285540000000000127e+00
8.441093000000000401e+00
9.771774999999999878e+00
1.110620199999999969e+01
8.203070000000000306e+00
8.372624999999999318e+00
8.391522999999999399e+00
7.922180000000000000e+00
8.532424000000000675e+00
8.870924999999999727e+00
9.478524000000000171e+00
7.168796999999999642e+00
5.955429999999999779e+00
5.837003000000000164e+00
6.795519999999999783e+00
7.983674999999999855e+00
8.762451999999999686e+00
9.092040000000000788e+00
8.904484999999999317e+00
1.137540500000000065e+01
1.108678399999999975e+01
1.223096400000000017e+01
1.271164899999999953e+01
9.354575000000000529e+00
9.074737000000000720e+00
9.013448999999999600e+00
8.488685000000000258e+00
9.176455000000000695e+00
9.183445999999999998e+00
1.148089399999999927e+01
1.004465500000000056e+01
9.741135999999999129e+00
9.934224999999999639e+00
9.495751000000000275e+00
9.090234999999999843e+00
9.272776999999999603e+00
9.242423999999999751e+00
8.363932999999999396e+00
1.102918599999999927e+01
1.046255400000000080e+01
1.143807400000000030e+01
1.102949399999999969e+01
7.851174999999999571e+00
7.042943000000000175e+00
6.919004000000000154e+00
6.581104999999999983e+00
7.013701000000000185e+00
7.379563000000000095e+00
1.029744499999999974e+01
9.229732999999999521e+00
9.681850000000000733e+00
8.953794999999999504e+00
8.374826999999999799e+00
9.113906999999999314e+00
8.090901999999999816e+00
8.551956000000000557e+00
7.649548000000000236e+00
8.883779000000000536e+00
7.058294000000000068e+00
5.521272999999999875e+00
5.028273999999999688e+00
4.632696000000000147e+00
5.225062000000000317e+00
5.699355999999999867e+00
5.622602999999999795e+00
6.503675999999999569e+00
6.588508000000000031e+00
8.465161000000000158e+00
6.662155000000000271e+00
6.055086000000000190e+00
5.215597999999999956e+00
5.798574999999999591e+00
6.251278000000000112e+00
6.053484000000000087e+00
6.969771999999999856e+00
6.323343999999999632e+00
8.746254999999999669e+00
9.345067999999999486e+00
1.008189999999999920e+01
1.083490100000000034e+01
7.218836999999999726e+00
6.443277000000000143e+00
6.595920999999999701e+00
5.774789000000000172e+00
6.740943999999999825e+00
6.436364000000000196e+00
9.423374000000000805e+00
8.886151999999999163e+00
8.037971999999999895e+00
7.611589000000000382e+00
7.446723000000000425e+00
7.668911999999999729e+00
6.946773000000000309e+00
7.055104000000000042e+00
6.762240000000000251e+00
8.117675999999999448e+00
6.791286000000000378e+00
4.954476999999999798e+00
5.004120000000000346e+00
3.636115000000000208e+00
4.720162000000000191e+00
5.181329999999999991e+00
4.456083999999999712e+00
5.379195000000000171e+00
5.394701000000000413e+00
7.321991999999999834e+00
5.730781999999999599e+00
5.041453999999999880e+00
4.923194999999999766e+00
4.687466999999999828e+00
5.151237000000000066e+00
5.275013999999999648e+00
5.197206000000000437e+00
5.363184999999999647e+00
6.935520000000000351e+00
7.687246000000000024e+00
8.628175000000000594e+00
9.065597000000000349e+00
5.858765000000000001e+00
5.579108999999999874e+00
5.458899999999999864e+00
4.752610999999999919e+00
5.284919000000000366e+00
5.363652000000000086e+00
7.633810000000000429e+00
7.043432000000000137e+00
6.968055999999999806e+00
6.532403999999999655e+00
6.014530999999999850e+00
7.069104000000000276e+00
6.145413999999999710e+00
5.786844000000000321e+00
5.832209999999999894e+00
6.957530000000000214e+00
7.461805000000000021e+00
7.505236000000000018e+00
8.241597000000000506e+00
6.071774999999999700e+00
5.660351999999999606e+00
5.565610999999999642e+00
5.079996000000000400e+00
5.557933000000000234e+00
5.550088999999999828e+00
7.848607999999999585e+00
6.573151000000000188e+00
6.620745000000000324e+00
6.075991000000000142e+00
5.746955999999999953e+00
6.594337000000000337e+00
5.209122999999999948e+00
5.612936999999999621e+00
5.490694999999999659e+00
6.194026000000000032e+00
5.577336999999999989e+00
3.899935999999999847e+00
4.070826000000000278e+00
3.298338999999999910e+00
4.334880000000000067e+00
5.240267000000000230e+00
5.023119999999999585e+00
5.278519000000000183e+00
4.762157000000000195e+00
7.137541999999999831e+00
6.457250000000000156e+00
6.054114000000000217e+00
4.097521000000000413e+00
2.672718999999999845e+00
2.961330999999999936e+00
2.489011000000000084e+00
2.429075999999999791e+00
2.456332999999999878e+00
3.609081000000000206e+00
3.909051999999999971e+00
4.039068000000000325e+00
4.752570999999999657e+00
3.545700000000000074e+00
4.108579999999999899e+00
4.224865000000000315e+00
3.224950999999999901e+00
4.075323000000000029e+00
3.743346999999999980e+00
5.160849999999999937e+00
3.331487000000000087e+00
2.735667999999999989e+00
2.674176000000000109e+00
2.558651999999999926e+00
3.724632999999999861e+00
3.926101000000000063e+00
3.586707000000000090e+00
3.740737000000000201e+00
4.341027000000000413e+00
4.245625000000000426e+00
3.026384999999999881e+00
3.101491000000000220e+00
2.545529000000000153e+00
3.878856999999999999e+00
3.901661999999999964e+00
3.411439999999999806e+00
4.456807999999999659e+00
3.612553999999999821e+00
5.048455999999999833e+00
5.175284999999999691e+00
5.856066000000000216e+00
5.841254000000000168e+00
4.771607000000000376e+00
4.746190999999999605e+00
4.402136999999999745e+00
3.466622999999999788e+00
4.517386000000000124e+00
4.730946000000000318e+00
5.148119999999999585e+00
4.922863999999999685e+00
5.958414000000000321e+00
4.442155999999999771e+00
5.108185999999999893e+00
4.550202999999999776e+00
3.898569999999999869e+00
3.911478999999999928e+00
3.191759999999999931e+00
5.445910999999999724e+00
4.667112999999999623e+00
5.235276999999999958e+00
4.115333999999999826e+00
2.739345999999999837e+00
3.132122999999999990e+00
2.881259000000000015e+00
2.210478000000000165e+00
2.961259999999999781e+00
3.161455000000000126e+00
4.077333999999999570e+00
3.594235999999999986e+00
4.820187999999999917e+00
2.681095000000000006e+00
3.856742999999999810e+00
3.863916999999999824e+00
3.042657000000000167e+00
3.140798999999999896e+00
2.637580999999999953e+00
4.083793000000000006e+00
1.847979999999999956e+00
2.103355999999999781e+00
1.534248000000000056e+00
1.391523000000000065e+00
2.562562999999999924e+00
2.169747000000000092e+00
2.053144000000000080e+00
2.368910000000000071e+00
2.654967000000000077e+00
3.379777999999999949e+00
1.448393999999999959e+00
2.281057999999999808e+00
1.010059999999999958e+00
2.127469000000000054e+00
2.773124000000000144e+00
1.762682000000000082e+00
2.266376000000000168e+00
1.591101000000000099e+00
3.329921000000000131e+00
2.512817000000000078e+00
3.922810999999999826e+00
4.438780000000000392e+00
3.591143999999999892e+00
4.256620999999999988e+00
3.687656000000000045e+00
2.831186000000000202e+00
2.305747999999999909e+00
2.451616000000000017e+00
3.402962000000000042e+00
2.392208999999999808e+00
3.048137999999999792e+00
1.675149999999999917e+00
2.255948000000000064e+00
2.975985000000000102e+00
2.060710999999999959e+00
2.892237000000000169e+00
1.970893999999999924e+00
3.770793999999999979e+00
3.442683999999999855e+00
2.076115000000000155e+00
2.527010000000000201e+00
1.404970000000000052e+00
2.579381000000000146e+00
2.586462000000000039e+00
1.939121000000000095e+00
2.097755999999999954e+00
2.694198999999999788e+00
2.689922000000000146e+00
1.305431999999999926e+00
1.488539999999999974e+00
9.620800000000000463e-01
1.725913000000000030e+00
2.591819999999999791e+00
2.247637999999999803e+00
2.213559000000000054e+00
1.320075000000000109e+00
3.311351000000000155e+00
3.110873999999999917e+00
3.166529000000000149e+00
3.847668999999999784e+00
2.404021000000000186e+00
3.432390999999999970e+00
3.550285000000000135e+00
2.176773999999999987e+00
2.916116999999999848e+00
2.715570000000000039e+00
3.973711000000000215e+00
2.756956000000000184e+00
4.151601999999999570e+00
4.706610999999999656e+00
1.014752099999999935e+01
1.653954799999999992e+01
2.266726799999999997e+01
2.920357999999999876e+01
3.543504099999999823e+01
4.396150000000000091e+01
4.893579499999999882e+01
5.636950399999999917e+01
5.695908699999999669e+01
4.622435200000000322e+01
3.841404200000000202e+01
3.571099600000000152e+01
3.551627599999999774e+01
3.740141899999999708e+01
3.724347199999999702e+01
3.803152599999999950e+01
3.674533499999999719e+01
3.622434700000000163e+01
3.216392499999999899e+01
2.908021300000000053e+01
2.466725500000000082e+01
1.971429200000000037e+01
1.690085200000000043e+01
1.326444500000000026e+01
1.314142099999999935e+01
1.068729899999999944e+01
1.027156100000000016e+01
8.195035999999999987e+00
5.601983999999999853e+00
5.109568000000000332e+00
4.752474999999999561e+00
3.494854000000000127e+00
4.048683999999999727e+00
3.560995999999999828e+00
4.391738000000000142e+00
2.905546999999999880e+00
3.729112000000000204e+00
2.757518999999999831e+00
3.165221999999999980e+00
3.882026000000000199e+00
2.675574000000000119e+00
2.577417000000000069e+00
1.226823999999999915e+00
2.903385999999999800e+00
2.365136000000000127e+00
1.101372999999999935e+00
1.162298000000000053e+00
5.664320000000000466e-01
2.120969000000000104e+00
2.227889999999999926e+00
1.162290999999999963e+00
1.385709999999999997e+00
1.000461999999999962e+00
1.411372000000000071e+00
-2.740799999999999903e-01
4.056000000000000161e-01
-4.043829999999999925e-01
1.666390000000000093e-01
1.265884999999999927e+00
7.076829999999999510e-01
7.719869999999999788e-01
1.898000000000000034e-02
1.576486999999999972e+00
9.243630000000000457e-01
-2.643829999999999791e-01
2.849590000000000178e-01
-2.469889999999999863e-01
5.490340000000000220e-01
1.093148000000000009e+00
2.026630000000000098e-01
3.406390000000000251e-01
2.949419999999999820e-01
7.850470000000000503e-01
-3.357289999999999996e-01
1.872899999999999912e-02
-8.365029999999999966e-01
-2.039970000000000117e-01
7.620719999999999716e-01
-4.896899999999999864e-02
-4.194300000000000250e-01
-1.281454000000000093e+00
5.258000000000000174e-02
-3.331430000000000224e-01
-1.689654999999999907e+00
-8.393150000000000333e-01
-1.682088999999999945e+00
-4.302839999999999998e-01
2.763939999999999730e-01
-6.561839999999999895e-01
-7.030070000000000485e-01
-6.851120000000000543e-01
1.768019999999999869e-01
-1.138336999999999932e+00
-1.277841000000000005e+00
-1.131618000000000013e+00
-8.215400000000000480e-01
-6.599660000000000526e-01
-5.162139999999999507e-01
-7.869639999999999969e-01
-1.969437000000000104e+00
2.176220000000000099e-01
-9.489720000000000377e-01
-1.509500000000000064e+00
-1.109644999999999992e+00
-1.220750000000000002e+00
-5.240999999999999825e-02
3.614569999999999728e-01
-2.497449999999999948e-01
-2.064130000000000131e-01
-3.985460000000000114e-01
5.638290000000000246e-01
-1.448684000000000083e+00
-1.222806999999999977e+00
-1.394735999999999976e+00
-1.632673999999999959e+00
-4.965019999999999989e-01
-1.567919999999999980e+00
-1.516841000000000106e+00
-2.264041000000000192e+00
-7.594880000000000519e-01
-9.359359999999999902e-01
-1.963446999999999942e+00
-1.901175999999999977e+00
-2.252356999999999942e+00
-7.446880000000000166e-01
-8.989629999999999566e-01
-1.537482999999999933e+00
-1.285978000000000065e+00
-1.801806999999999936e+00
-2.829729999999999746e-01
-1.777922999999999920e+00
-1.332813999999999943e+00
-1.474013999999999935e+00
-1.333695999999999993e+00
-3.530400000000000205e-01
-1.417019999999999946e+00
-8.628149999999999986e-01
-2.216171999999999809e+00
-4.951099999999999945e-01
-7.160870000000000291e-01
-2.104636000000000173e+00
-1.256828000000000056e+00
-1.179035999999999973e+00
-1.888890000000000013e-01
4.051190000000000069e-01
-3.060490000000000155e-01
-1.449189999999999923e-01
-5.008449999999999847e-01
5.584000000000000075e-01
-9.933769999999999545e-01
-1.196895000000000042e+00
-1.656690999999999914e+00
-1.288213999999999970e+00
5.666999999999999815e-02
-1.283371000000000040e+00
-1.608583000000000096e+00
-2.129722999999999811e+00
-1.176900000000000057e+00
-7.780789999999999651e-01
-2.170519999999999783e+00
-1.412233999999999989e+00
-2.531822000000000017e+00
-1.122627000000000042e+00
-5.995310000000000361e-01
-1.210946999999999996e+00
-1.126927999999999930e+00
-1.560246999999999939e+00
-3.895350000000000201e-01
-1.578662000000000010e+00
-1.637307000000000068e+00
-1.261916999999999955e+00
-1.084322999999999926e+00
-6.321290000000000520e-01
-1.026532000000000000e+00
-1.495041000000000064e+00
-2.152467000000000130e+00
-1.030828000000000078e+00
-1.237762000000000029e+00
-2.179241999999999901e+00
-1.290005000000000068e+00
-1.465945000000000054e+00
-1.862000000000000044e-01
3.108670000000000044e-01
-2.802459999999999951e-01
-2.600020000000000109e-01
-5.060769999999999991e-01
7.730209999999999582e-01
-1.015789000000000053e+00
-1.048243999999999954e+00
-1.484752999999999989e+00
-1.603236000000000105e+00
-5.494390000000000107e-01
-8.697820000000000551e-01
-1.368219000000000074e+00
-1.620465999999999962e+00
-1.142525999999999931e+00
-1.392336999999999936e+00
-2.325591999999999882e+00
-2.135332000000000008e+00
-3.531032000000000171e+00
-4.047724999999999795e+00
-6.309155999999999764e+00
-1.087237799999999943e+01
-1.547422399999999953e+01
-2.105186399999999836e+01
-2.346047300000000035e+01
-2.899073999999999884e+01
-2.996400999999999826e+01
-2.938517200000000074e+01
-2.914801500000000090e+01
-2.627938899999999833e+01
-2.556760299999999830e+01
-2.420890100000000089e+01
-2.420184799999999825e+01
-2.437471499999999835e+01
-2.435676700000000139e+01
-2.605380200000000102e+01
-2.598951800000000034e+01
-2.417561699999999902e+01
-1.918966299999999947e+01
-1.660772700000000057e+01
-1.648299400000000148e+01
-1.682665799999999834e+01
-1.810970899999999872e+01
-1.503396799999999978e+01
-1.594734700000000061e+01
-1.534850899999999996e+01
-1.348966099999999990e+01
-1.308183799999999941e+01
-1.041188799999999937e+01
-1.094107400000000041e+01
-1.050290399999999913e+01
-1.087606300000000026e+01
-1.110678599999999960e+01
-1.024662999999999968e+01
-1.183823499999999918e+01
-1.144714699999999930e+01
-1.042486300000000021e+01
-7.491412000000000404e+00
-6.016441999999999624e+00
-7.256009999999999849e+00
-7.271734000000000364e+00
-7.899074999999999847e+00
-5.720297999999999661e+00
-6.784767999999999688e+00
-6.999622999999999706e+00
-6.070210999999999579e+00
-6.154514999999999958e+00
-4.325352999999999781e+00
-5.281246000000000329e+00
-4.546655999999999587e+00
-4.315375000000000405e+00
-4.330223000000000155e+00
-3.116915999999999798e+00
-4.167675000000000018e+00
-3.799603999999999981e+00
-3.802985000000000060e+00
-1.945638999999999896e+00
-1.289598000000000022e+00
-2.828632999999999953e+00
-2.154992000000000019e+00
-3.165525999999999840e+00
-1.622805000000000053e+00
-2.138856000000000090e+00
-3.017065999999999804e+00
-2.316016999999999992e+00
-2.121188000000000073e+00
-1.086184000000000038e+00
-2.521530999999999967e+00
-2.826004999999999878e+00
-3.074873000000000189e+00
-3.163860000000000117e+00
-2.786524000000000001e+00
-3.897285999999999806e+00
-3.543356000000000172e+00
-3.463934000000000069e+00
-1.244423999999999975e+00
-8.995100000000000318e-01
-1.464293999999999984e+00
-8.980979999999999519e-01
-1.795712999999999893e+00
1.034078999999999970e+00
-1.568170000000000119e-01
-1.700000000000000122e-01
1.021919000000000022e+00
6.417049999999999699e-01
1.786508999999999903e+00
1.107731999999999939e+00
6.327669999999999684e-01
1.671216999999999953e+00
1.399793999999999983e+00
2.356968000000000174e+00
1.227336999999999900e+00
1.730037999999999965e+00
2.493279999999999941e-01
2.117170000000000218e+00
2.014686000000000199e+00
1.307925999999999922e+00
1.279725999999999919e+00
3.983229999999999826e-01
2.862801999999999847e+00
7.418949999999999712e-01
6.973179999999999934e-01
8.539139999999999509e-01
1.518120000000000025e-01
1.691340000000000066e+00
1.027350000000000069e-01
-5.776480000000000503e-01
-3.585059999999999913e-01
-1.081717000000000040e+00
-1.471359999999999890e-01
-2.177831999999999990e+00
-8.933510000000000062e-01
-1.508691000000000004e+00
1.313762000000000096e+00
2.963871999999999840e+00
3.019845999999999808e+00
4.674718000000000373e+00
5.542137000000000313e+00
8.861345999999999279e+00
8.569236999999999327e+00
8.375797000000000381e+00
8.922905000000000086e+00
7.890405999999999587e+00
8.774921000000000859e+00
6.842227000000000281e+00
6.387559000000000431e+00
6.426360999999999990e+00
6.060274999999999856e+00
7.311280000000000001e+00
6.103396000000000043e+00
6.765114999999999768e+00
4.442053999999999725e+00
4.984219000000000399e+00
5.059346999999999817e+00
3.650723999999999858e+00
4.097432000000000407e+00
3.562940999999999914e+00
4.799908000000000285e+00
4.041421999999999848e+00
2.475239000000000189e+00
3.273125999999999980e+00
2.215999000000000052e+00
3.626475000000000115e+00
2.442441000000000084e+00
1.917348999999999970e+00
1.935869999999999980e+00
1.937024000000000079e+00
3.250375000000000014e+00
1.445743000000000000e+00
2.335618000000000194e+00
2.268836999999999993e+00
4.415435000000000443e+00
6.346116999999999564e+00
7.498694999999999666e+00
1.035594000000000037e+01
1.177944899999999961e+01
1.625273100000000071e+01
1.721309799999999868e+01
1.584833899999999929e+01
1.631074600000000174e+01
1.510886200000000024e+01
1.503132399999999969e+01
1.359063500000000069e+01
1.316329299999999947e+01
1.323749399999999987e+01
1.305110299999999945e+01
1.390439300000000067e+01
1.257191399999999959e+01
1.404775199999999913e+01
1.081718799999999980e+01
1.011622200000000049e+01
9.172264999999999446e+00
7.586482000000000170e+00
8.056834000000000273e+00
7.471631000000000355e+00
9.533295000000000741e+00
8.015883999999999787e+00
6.301249000000000322e+00
7.127875999999999657e+00
6.811835000000000306e+00
9.303698999999999941e+00
9.834220000000000184e+00
1.135665000000000013e+01
1.365243700000000082e+01
1.475235499999999966e+01
1.785984600000000100e+01
1.874386099999999900e+01
2.160754000000000019e+01
2.176936099999999996e+01
2.574175299999999922e+01
3.138051099999999849e+01
3.859734199999999760e+01
5.026256399999999758e+01
5.884560400000000158e+01
6.848598200000000702e+01
7.134064300000000003e+01
7.079268100000000175e+01
6.951648799999999540e+01
6.479479800000000012e+01
6.069521900000000159e+01
5.322210799999999864e+01
4.808748800000000045e+01
4.576289299999999827e+01
4.337614599999999854e+01
4.355338100000000168e+01
4.042543200000000070e+01
4.010192399999999679e+01
3.259694999999999965e+01
2.534202499999999958e+01
2.066603800000000035e+01
1.595318600000000053e+01
1.405357200000000084e+01
1.097237100000000076e+01
1.041780999999999935e+01
7.265170999999999601e+00
4.678936000000000206e+00
3.526419999999999888e+00
1.114722999999999908e+00
1.511581000000000063e+00
-7.414250000000000007e-01
-3.075515000000000221e+00
-4.267017000000000060e+00
-6.874657000000000018e+00
-6.647452999999999612e+00
-1.127373000000000047e+01
-1.096518799999999949e+01
-1.186289999999999978e+01
-1.094783600000000057e+01
-1.090581700000000076e+01
-1.564848899999999965e+01
-1.956259899999999874e+01
-2.451874400000000165e+01
-2.659249799999999908e+01
-2.985406400000000104e+01
-3.310706499999999863e+01
-3.152301800000000043e+01
-2.958723499999999973e+01
-2.508005700000000004e+01
-2.419020199999999932e+01
-2.543683100000000152e+01
-2.627110599999999963e+01
-2.830724400000000074e+01
-2.850125600000000148e+01
-3.183800899999999956e+01
-3.193746200000000002e+01
-2.923990399999999923e+01
-2.251457699999999917e+01
-1.858055900000000094e+01
-1.910265599999999964e+01
-1.975570000000000093e+01
-2.169980400000000031e+01
-2.037633200000000144e+01
-2.053276899999999827e+01
-2.183876700000000071e+01
-1.946580300000000108e+01
-1.920298299999999969e+01
-1.614085299999999989e+01
-1.523441299999999998e+01
-1.569642299999999935e+01
-1.558740099999999984e+01
-1.654212700000000069e+01
-1.541321399999999997e+01
-1.733154800000000151e+01
-1.764121899999999954e+01
-1.750387399999999971e+01
-1.398484799999999950e+01
-1.172843400000000003e+01
-1.189162900000000000e+01
-1.228214000000000006e+01
-1.319482600000000083e+01
-1.092040399999999956e+01
-1.103896199999999972e+01
-1.227122199999999985e+01
-1.060861000000000054e+01
-1.160361200000000004e+01
-8.909414999999999196e+00
-8.827230000000000132e+00
-8.876846999999999710e+00
-8.709386000000000294e+00
-9.219372999999999152e+00
-7.815808999999999784e+00
-9.992150000000000531e+00
-9.508741999999999805e+00
-6.592558999999999614e+00
-8.167619999999999880e-01
6.307976000000000028e+00
1.231235299999999988e+01
1.997830499999999887e+01
2.570432399999999973e+01
3.287596200000000124e+01
3.642016900000000135e+01
3.724661900000000259e+01
3.829057600000000150e+01
3.582917700000000139e+01
3.452866199999999708e+01
3.167151199999999989e+01
2.911707300000000131e+01
2.883324700000000007e+01
2.851484500000000111e+01
3.048910599999999960e+01
2.880531200000000069e+01
2.941528999999999883e+01
2.465146400000000071e+01
1.727431999999999945e+01
1.482254200000000033e+01
1.099829899999999938e+01
9.841967000000000354e+00
7.432218999999999909e+00
7.408914000000000222e+00
5.515674999999999883e+00
2.362579000000000207e+00
2.095353999999999939e+00
6.581559999999999633e-01
1.863336000000000103e+00
6.911760000000000126e-01
-5.841720000000000246e-01
-2.363389999999999935e-01
-1.150709999999999900e+00
1.917089999999999905e-01
-1.750124999999999931e+00
-2.395535999999999888e+00
-2.693912999999999780e+00
-2.723505999999999982e+00
-1.731586999999999987e+00
-4.055292999999999815e+00
-5.433247999999999855e+00
-7.692206999999999795e+00
-7.578350000000000364e+00
-8.623976000000000752e+00
-1.116498099999999916e+01
-1.042258299999999949e+01
-1.122023800000000016e+01
-9.397686999999999458e+00
-8.934153000000000233e+00
-9.051529999999999632e+00
-8.828958999999999335e+00
-9.756524999999999892e+00
-8.850718999999999781e+00
-1.109880899999999926e+01
-1.130709599999999959e+01
-9.677061000000000135e+00
-7.584332999999999991e+00
-5.601066999999999574e+00
-6.495233999999999952e+00
-7.004031999999999591e+00
-8.051619999999999777e+00
-7.144861999999999824e+00
-7.097154999999999880e+00
-9.076257999999999271e+00
-7.873511999999999844e+00
-9.020436999999999372e+00
-7.017579999999999707e+00
-6.150602000000000125e+00
-7.121785000000000032e+00
-7.425362999999999936e+00
-7.680642999999999887e+00
-6.750557999999999836e+00
-8.509169999999999234e+00
-8.241625000000000867e+00
-6.933339000000000141e+00
-4.856735999999999720e+00
-3.031474999999999920e+00
-3.503296999999999883e+00
-3.712814999999999976e+00
-4.555226000000000219e+00
-3.464790999999999954e+00
-3.691475000000000062e+00
-6.307993999999999879e+00
-4.898498000000000019e+00
-6.052431000000000338e+00
-3.854657000000000000e+00
-3.775196999999999914e+00
-4.848682000000000158e+00
-4.218605000000000160e+00
-5.627374999999999794e+00
-3.792749999999999844e+00
-5.706183000000000227e+00
-5.815652000000000044e+00
-4.714065999999999867e+00
-3.932538999999999785e+00
-2.392220000000000013e+00
-2.870801999999999854e+00
-3.312549999999999883e+00
-4.139531999999999989e+00
-3.518584999999999852e+00
-2.910493000000000219e+00
-5.285770000000000302e+00
-4.329088999999999743e+00
-5.866658000000000150e+00
-5.445606999999999864e+00
-7.260170999999999708e+00
-9.847982000000000014e+00
-1.164474099999999979e+01
-1.569017599999999923e+01
-1.541900900000000085e+01
-1.941037100000000137e+01
-2.104198500000000038e+01
-1.992007699999999915e+01
-1.810228899999999896e+01
-1.461650200000000055e+01
-1.524379399999999940e+01
-1.584768200000000071e+01
-1.637821200000000132e+01
-1.600942600000000127e+01
-1.454720299999999966e+01
-1.620067099999999982e+01
-1.406893499999999975e+01
-1.422186499999999931e+01
-1.236766399999999955e+01
-1.146718300000000035e+01
-1.183664199999999944e+01
-1.151399699999999982e+01
-1.300447199999999981e+01
-1.167406000000000077e+01
-1.333690499999999979e+01
-1.368862500000000004e+01
-1.231634200000000057e+01
-1.082241999999999926e+01
-8.247863000000000611e+00
-9.311346999999999596e+00
-9.267899999999999139e+00
-9.713343000000000060e+00
-9.498340999999999923e+00
-7.893742999999999732e+00
-1.004943800000000032e+01
-8.934041999999999817e+00
-8.908018999999999465e+00
-7.057371999999999979e+00
-5.984167000000000236e+00
-7.297723000000000404e+00
-7.127015000000000100e+00
-8.499712000000000600e+00
-7.601884000000000086e+00
-8.803003000000000355e+00
-9.774703999999999837e+00
-8.286194000000000059e+00
-6.903584000000000387e+00
-5.130735999999999741e+00
-5.665441000000000393e+00
-5.954418000000000433e+00
-6.484677999999999720e+00
-6.451437000000000310e+00
-5.199476999999999904e+00
-7.238571000000000311e+00
-6.116591999999999807e+00
-6.539893000000000178e+00
-4.866234999999999644e+00
-4.546769000000000283e+00
-5.653476000000000390e+00
-4.857255999999999574e+00
-6.216122999999999621e+00
-4.811007000000000033e+00
-6.096517000000000408e+00
-6.630039000000000016e+00
-5.846142000000000394e+00
-5.286645000000000039e+00
-4.152510000000000367e+00
-5.130169999999999675e+00
-6.530643000000000420e+00
-7.641971999999999987e+00
-8.402262999999999593e+00
-7.750727000000000366e+00
-1.051989999999999981e+01
-1.013144300000000086e+01
-1.223975300000000033e+01
-1.273503700000000016e+01
-1.564519899999999986e+01
-2.064474200000000081e+01
-2.422725900000000010e+01
-3.101019700000000157e+01
-3.321885799999999733e+01
-3.856789200000000051e+01
-4.134714300000000264e+01
-3.845291799999999682e+01
-3.185945999999999856e+01
-2.582639299999999949e+01
-2.489350800000000064e+01
-2.609729300000000052e+01
-2.676646600000000120e+01
-2.725382000000000104e+01
-2.592557299999999998e+01
-2.788369199999999992e+01
-2.542351599999999934e+01
-2.539508100000000113e+01
-2.239636300000000091e+01
-1.989607200000000020e+01
-1.999725600000000014e+01
-1.846214499999999958e+01
-2.002530000000000143e+01
-1.838961000000000112e+01
-1.998169499999999843e+01
-2.040316199999999824e+01
-1.756236099999999922e+01
-1.464226999999999990e+01
-1.125834900000000083e+01
-1.142046999999999990e+01
-1.303948699999999938e+01
-1.415764300000000020e+01
-1.603621899999999911e+01
-1.541412000000000049e+01
-1.783942499999999853e+01
-1.673244100000000145e+01
-1.657999900000000082e+01
-1.449395200000000017e+01
-1.294037699999999980e+01
-1.387490700000000032e+01
-1.278528500000000001e+01
-1.431195600000000034e+01
-1.348255299999999934e+01
-1.468388599999999933e+01
-1.534590400000000088e+01
-1.345944800000000008e+01
-1.123908400000000007e+01
-8.398585999999999885e+00
-7.999511000000000038e+00
-8.654369000000000867e+00
-8.818953000000000486e+00
-9.416097000000000605e+00
-7.174186999999999870e+00
-9.373217000000000354e+00
-8.026979000000000752e+00
-6.906399999999999650e+00
-3.911484000000000183e+00
-9.460260000000000336e-01
4.895619999999999972e-01
3.457482999999999862e+00
4.378533000000000008e+00
7.644622000000000028e+00
9.379471000000000558e+00
1.094459200000000010e+01
1.399806300000000014e+01
1.717239299999999957e+01
2.207010299999999958e+01
2.833540800000000104e+01
3.627849499999999949e+01
4.410892299999999722e+01
5.009081100000000220e+01
5.534680999999999784e+01
5.445962099999999850e+01
5.534001800000000060e+01
5.225535399999999697e+01
4.918138600000000338e+01
4.638492300000000057e+01
4.364017799999999880e+01
4.473155200000000065e+01
4.444112400000000207e+01
4.686930100000000010e+01
4.684899300000000011e+01
4.564219299999999890e+01
3.949955700000000292e+01
2.926711699999999894e+01
2.408495800000000031e+01
2.168734699999999904e+01
2.181251599999999868e+01
2.307923100000000005e+01
2.286114999999999853e+01
2.452670000000000172e+01
2.307354000000000127e+01
2.315020600000000073e+01
1.888192799999999849e+01
1.688727799999999846e+01
1.537157200000000046e+01
1.351585099999999962e+01
1.503266099999999916e+01
1.325801200000000080e+01
1.524076400000000042e+01
1.442056099999999930e+01
1.369365600000000072e+01
1.384118299999999913e+01
1.031729400000000041e+01
9.682534000000000418e+00
8.407885999999999527e+00
8.029890999999999224e+00
7.996540000000000425e+00
6.656560999999999950e+00
8.038586999999999705e+00
5.596447999999999645e+00
5.243483000000000338e+00
4.485005000000000130e+00
4.442458000000000240e+00
5.140596999999999639e+00
3.103778999999999844e+00
3.714497000000000160e+00
1.968733999999999984e+00
3.644855000000000178e+00
2.423189999999999955e+00
1.931445999999999996e+00
2.052489000000000008e+00
7.127569999999999739e-01
1.740626000000000007e+00
1.003069999999999906e+00
3.462890000000000135e-01
4.198359999999999870e-01
-6.796269999999999811e-01
1.481414999999999926e+00
-1.480911000000000088e+00
-1.112298000000000009e+00
-1.448577999999999921e+00
-1.633933999999999997e+00
-6.158600000000000185e-02
-1.953114999999999934e+00
-1.258337000000000039e+00
-2.602538000000000018e+00
-1.806515000000000093e+00
-2.677836999999999801e+00
-3.989666000000000157e+00
-4.018904000000000032e+00
-5.221009999999999707e+00
-5.602526000000000117e+00
-8.040599999999999525e+00
-1.183264899999999997e+01
-1.558545900000000017e+01
-1.954068099999999930e+01
-2.111805899999999880e+01
-2.508843200000000095e+01
-2.355700099999999964e+01
-2.315966900000000095e+01
-2.175897300000000101e+01
-1.910323599999999900e+01
-2.010610199999999992e+01
-1.964110000000000156e+01
-2.113724799999999959e+01
-2.078929199999999966e+01
-2.100298400000000143e+01
-2.268920400000000015e+01
-2.020807500000000090e+01
-1.744780499999999890e+01
-1.301617300000000021e+01
-1.206579999999999941e+01
-1.278996099999999991e+01
-1.334520799999999952e+01
-1.396019599999999983e+01
-1.260875099999999982e+01
-1.408111599999999974e+01
-1.287385399999999969e+01
-1.353384100000000068e+01
-1.245231099999999991e+01
-1.074385400000000068e+01
-1.185164900000000010e+01
-1.098611299999999957e+01
-1.220986100000000008e+01
-1.187213299999999983e+01
-1.217819199999999924e+01
-1.373820399999999964e+01
-1.236029000000000089e+01
-1.144996399999999959e+01
-8.751557000000000031e+00
-8.527905000000000513e+00
-8.755295999999999523e+00
-9.046022999999999925e+00
-9.593177000000000731e+00
-7.513104000000000227e+00
-9.722749000000000308e+00
-8.602771000000000612e+00
-8.384489999999999554e+00
-7.041748000000000118e+00
-5.006990000000000052e+00
-6.130741999999999692e+00
-4.759051999999999616e+00
-5.735020999999999702e+00
-4.556804999999999772e+00
-4.362147000000000219e+00
-5.772854999999999848e+00
-4.599524999999999864e+00
-5.322053999999999618e+00
-3.093696000000000002e+00
-2.827796999999999894e+00
-3.559053000000000022e+00
-3.495263000000000009e+00
-4.559518999999999878e+00
-3.015311000000000075e+00
-5.355737000000000414e+00
-5.220518000000000214e+00
-5.014426000000000272e+00
-5.137299999999999756e+00
-3.434792999999999985e+00
-4.871999999999999886e+00
-4.185232000000000063e+00
-4.932678000000000118e+00
-4.532637000000000249e+00
-4.465260999999999925e+00
-5.871663999999999994e+00
-5.036919000000000146e+00
-5.093535000000000146e+00
-2.585831999999999908e+00
-2.969597999999999960e+00
-4.066487000000000407e+00
-3.856202999999999825e+00
-5.047155000000000058e+00
-3.631654000000000160e+00
-5.678430999999999784e+00
-6.044754000000000183e+00
-5.696324999999999861e+00
-6.225285999999999653e+00
-3.951626999999999779e+00
-5.824691999999999759e+00
-5.425652000000000363e+00
-5.979160000000000252e+00
-6.029212000000000238e+00
-5.970500999999999614e+00
-7.262002999999999986e+00
-6.952491000000000199e+00
-6.681188999999999822e+00
-4.627163000000000359e+00
-4.569067999999999685e+00
-4.958230000000000359e+00
-5.298764000000000252e+00
-5.825713999999999615e+00
-4.216261000000000259e+00
-6.388702999999999577e+00
-6.118103999999999765e+00
-6.174756999999999607e+00
-6.867647999999999975e+00
-4.901521999999999935e+00
-6.996710000000000207e+00
-7.214961999999999875e+00
-8.275537999999999172e+00
-8.335578999999999184e+00
-8.738099999999999312e+00
-1.088885400000000025e+01
-1.051075499999999963e+01
-1.121951400000000021e+01
-1.094126999999999938e+01
-1.249700699999999998e+01
-1.696297799999999967e+01
-2.152122999999999919e+01
-2.523573700000000031e+01
-2.655159199999999942e+01
-3.052688300000000154e+01
-3.086524299999999954e+01
-3.078744400000000070e+01
-2.943201300000000131e+01
-2.591872800000000154e+01
-2.595216999999999885e+01
-2.452794899999999956e+01
-2.555099299999999829e+01
-2.529784300000000030e+01
-2.551588900000000137e+01
-2.687625399999999942e+01
-2.385276500000000155e+01
-2.084236699999999942e+01
-1.553604200000000013e+01
-1.355655299999999919e+01
-1.443800899999999920e+01
-1.445944599999999980e+01
-1.555121300000000062e+01
-1.339387699999999981e+01
-1.515822000000000003e+01
-1.465258799999999972e+01
-1.517321500000000079e+01
-1.737238200000000177e+01
-1.809224000000000032e+01
-2.098566399999999987e+01
-2.262989100000000064e+01
-2.615383200000000130e+01
-2.924112099999999970e+01
-3.246113400000000127e+01
-3.683793299999999959e+01
-3.591225200000000228e+01
-3.299994399999999928e+01
-2.618998799999999960e+01
-2.384539699999999840e+01
-2.483879900000000163e+01
-2.540197900000000075e+01
-2.745023600000000030e+01
-2.450673400000000157e+01
-2.551027200000000050e+01
-2.382167400000000157e+01
-2.192901499999999970e+01
-2.196374499999999941e+01
-1.850069600000000136e+01
-1.787108299999999872e+01
-1.666254100000000093e+01
-1.659637599999999935e+01
-1.699048600000000064e+01
-1.624194400000000016e+01
-1.852663499999999885e+01
-1.581863599999999970e+01
-1.386267400000000016e+01
-1.039795799999999915e+01
-9.022363000000000355e+00
-9.810755000000000337e+00
-9.926778000000000546e+00
-1.092827199999999976e+01
-8.921829000000000676e+00
-1.023417899999999925e+01
-1.003799899999999923e+01
-8.324840000000000018e+00
-8.153100000000000236e+00
-5.024566000000000088e+00
-5.695638999999999896e+00
-5.017451000000000327e+00
-4.660803999999999725e+00
-3.928348999999999869e+00
-3.020335999999999910e+00
-4.749698000000000420e+00
-3.192988999999999855e+00
-2.868987000000000176e+00
-1.311045999999999934e+00
-3.434880000000000155e-01
-1.269381000000000093e+00
-1.727308000000000066e+00
-1.856800000000000006e+00
-5.033499999999999641e-01
-1.826378999999999975e+00
-2.056210000000000093e+00
-1.340716999999999937e+00
-1.723467000000000082e+00
-1.440100000000000061e-02
-1.414217999999999975e+00
-8.217109999999999692e-01
-5.452139999999999764e-01
-6.108029999999999848e-01
3.794999999999999762e-02
-1.358794999999999975e+00
-9.177000000000000435e-02
-5.831340000000000412e-01
5.875329999999999719e-01
8.675890000000000546e-01
6.612300000000000122e-02
3.530059999999999865e-01
1.366420000000000134e-01
1.666989999999999972e+00
2.309370000000000034e-01
4.168999999999999789e-02
2.337559999999999916e-01
-2.476359999999999950e-01
1.609037999999999968e+00
3.454909999999999926e-01
4.151889999999999747e-01
4.030639999999999779e-01
5.030980000000000452e-01
2.072048000000000112e+00
-2.120599999999999916e-02
1.379310000000000036e+00
3.966879999999999851e-01
1.192765999999999993e+00
1.331452000000000080e+00
5.780220000000000358e-01
1.086475000000000080e+00
2.781069999999999931e-01
2.082355000000000178e+00
8.129619999999999624e-01
3.445250000000000257e-01
9.547510000000000163e-01
4.845860000000000167e-01
1.954811999999999994e+00
7.129990000000000494e-01
5.134549999999999947e-01
8.130720000000000169e-01
1.034520000000000106e+00
1.906525999999999943e+00
-4.700920000000000099e-01
1.555511000000000088e+00
5.668419999999999570e-01
1.628595999999999933e+00
2.154873999999999956e+00
3.187530000000000086e-01
1.063025000000000109e+00
-3.667699999999999849e-01
1.773557000000000050e+00
3.901430000000000176e-01
-2.017450000000000077e-01
6.026740000000000430e-01
-2.249659999999999993e-01
1.460242000000000040e+00
4.066330000000000222e-01
8.328900000000000192e-02
7.245869999999999811e-01
-3.341759999999999731e-01
8.102009999999999490e-01
-8.424230000000000329e-01
2.957699999999999774e-01
2.240709999999999924e-01
1.295215999999999923e+00
1.483581999999999956e+00
6.484119999999999884e-01
1.141173999999999911e+00
-9.255199999999999538e-02
2.180836000000000219e+00
8.063879999999999937e-01
7.521100000000000008e-02
8.874060000000000281e-01
3.290609999999999924e-01
1.759827999999999948e+00
6.294020000000000170e-01
4.781940000000000079e-01
8.784459999999999491e-01
-5.884840000000000071e-01
1.476266999999999996e+00
-8.454850000000000421e-01
-1.556029999999999913e-01
3.310219999999999829e-01
3.261800000000000255e-01
9.247919999999999474e-01
2.284360000000000002e-01
6.694579999999999975e-01
-3.460309999999999775e-01
1.106117999999999935e+00
-8.176200000000000134e-02
-5.872079999999999522e-01
-2.292309999999999903e-01
-4.861860000000000070e-01
1.214630000000000098e+00
1.370460000000000012e-01
4.147489999999999788e-01
6.266110000000000291e-01
-3.328400000000000247e-01
1.506281999999999899e+00
-8.991980000000000528e-01
4.991220000000000101e-01
-5.129340000000000011e-01
-1.481500000000000039e-01
-9.944100000000000161e-02
-1.603634999999999922e+00
-1.914428000000000019e+00
-3.871248000000000022e+00
-3.382190000000000030e+00
-4.278261999999999787e+00
-5.701315000000000133e+00
-6.447453999999999574e+00
-8.696324000000000609e+00
-1.060808899999999966e+01
-1.592440500000000014e+01
-2.019581200000000010e+01
-2.473271499999999889e+01
-3.074813400000000030e+01
-3.378594199999999859e+01
-3.975706399999999974e+01
-4.039161899999999861e+01
-4.019972200000000129e+01
-3.851552000000000220e+01
-4.209557000000000215e+01
-5.194031499999999824e+01
-6.286460499999999740e+01
-7.486804499999999507e+01
-8.102292300000000580e+01
-8.699108499999999822e+01
-9.021583400000000097e+01
-8.742574600000000373e+01
-8.305790600000000268e+01
-7.434583499999999390e+01
-7.092734600000000000e+01
-6.854222900000000607e+01
-6.807329900000000578e+01
-7.188184300000000349e+01
-7.023766200000000026e+01
-7.178128800000000354e+01
-6.635709799999999348e+01
-5.504493599999999986e+01
-4.331478899999999754e+01
-3.693099800000000243e+01
-3.711032399999999853e+01
-3.775198199999999815e+01
-4.049589199999999778e+01
-3.865523499999999757e+01
-3.955051699999999926e+01
-3.921520999999999901e+01
-3.633275799999999833e+01
-3.435528800000000160e+01
-2.983364699999999914e+01
-2.881367900000000049e+01
-2.752141999999999911e+01
-2.643395800000000051e+01
-2.840430800000000033e+01
-2.590023599999999959e+01
-2.760025800000000018e+01
-2.655309799999999854e+01
-2.275884200000000135e+01
-1.860243900000000039e+01
-1.495703299999999913e+01
-1.549729400000000012e+01
-1.459662999999999933e+01
-1.551792599999999922e+01
-1.317344800000000049e+01
-1.328333499999999923e+01
-1.249005099999999935e+01
-1.012011399999999917e+01
-8.299246999999999375e+00
-3.185833999999999833e+00
-2.789119999999999933e-01
3.407198999999999867e+00
7.011694999999999567e+00
9.536502999999999730e+00
1.443945700000000087e+01
1.539038599999999946e+01
1.908462000000000103e+01
2.237954399999999922e+01
2.491782100000000000e+01
3.085897999999999897e+01
3.692054999999999865e+01
4.580076499999999839e+01
5.246872700000000123e+01
5.942325300000000254e+01
6.139654199999999662e+01
6.070113200000000120e+01
5.950024499999999961e+01
5.659736900000000048e+01
5.461785799999999824e+01
5.111646999999999963e+01
5.102773100000000284e+01
5.195315699999999737e+01
5.327416099999999943e+01
5.639841499999999996e+01
5.467495900000000120e+01
5.170170300000000196e+01
4.096836199999999906e+01
3.205921699999999674e+01
2.846451100000000167e+01
2.676725199999999916e+01
2.887059899999999857e+01
2.944036300000000139e+01
3.135441300000000098e+01
3.178555499999999867e+01
3.024699700000000036e+01
2.881915599999999955e+01
2.527205599999999919e+01
2.303901799999999866e+01
2.044238000000000000e+01
2.126072999999999880e+01
2.207297499999999957e+01
2.183862999999999843e+01
2.510784200000000155e+01
2.310339600000000004e+01
2.349970899999999929e+01
2.047196299999999880e+01
1.776678000000000068e+01
1.651085399999999836e+01
1.443892699999999962e+01
1.578855899999999934e+01
1.490908400000000000e+01
1.609959399999999974e+01
1.585212800000000044e+01
1.300230099999999922e+01
1.302959700000000076e+01
1.200952000000000019e+01
1.245690699999999929e+01
1.068350099999999969e+01
1.013070599999999999e+01
1.059946700000000064e+01
9.966079000000000576e+00
1.211299299999999945e+01
1.039725400000000022e+01
1.007074899999999928e+01
8.324109999999999232e+00
7.463315999999999839e+00
7.557396999999999920e+00
6.011180000000000412e+00
6.953589000000000020e+00
6.929299999999999571e+00
7.902594999999999814e+00
8.169719000000000619e+00
6.230839999999999712e+00
6.236564999999999692e+00
4.668382000000000254e+00
5.969139000000000195e+00
4.806611000000000189e+00
4.595589000000000368e+00
5.535496000000000194e+00
4.315033999999999814e+00
6.733945000000000292e+00
5.050456999999999752e+00
3.860036000000000023e+00
2.420382000000000033e+00
-8.064000000000000334e-02
-1.872654999999999959e+00
-6.260156000000000276e+00
-9.893743999999999872e+00
-1.398215899999999934e+01
-1.647662599999999955e+01
-1.816430700000000087e+01
-2.041787000000000063e+01
-1.995621500000000026e+01
-1.960684099999999930e+01
-1.698845899999999887e+01
-1.717484299999999919e+01
-1.671833099999999916e+01
-1.690134799999999871e+01
-1.814644200000000041e+01
-1.623613900000000143e+01
-1.779355599999999882e+01
-1.725602500000000106e+01
-1.457948000000000022e+01
-1.221063299999999963e+01
-9.081191000000000457e+00
-9.821654999999999802e+00
-9.930421000000000831e+00
-1.041581599999999952e+01
-9.848983000000000487e+00
-9.072184000000000026e+00
-1.013953599999999966e+01
-9.155592999999999648e+00
-8.795775000000000787e+00
-7.221678999999999959e+00
-7.507503999999999955e+00
-7.043112999999999957e+00
-7.101583999999999897e+00
-7.517604000000000397e+00
-6.276811000000000362e+00
-7.878817999999999877e+00
-7.097939000000000220e+00
-6.663840000000000430e+00
-5.840214999999999712e+00
-3.507528000000000201e+00
-5.043378999999999834e+00
-4.810527000000000442e+00
-5.362810999999999773e+00
-4.284333000000000169e+00
-3.610284000000000049e+00
-4.776635999999999882e+00
-3.450959999999999805e+00
-4.071521999999999863e+00
-2.269490999999999925e+00
-2.100724000000000036e+00
-1.847753999999999897e+00
-1.346649999999999903e+00
-2.157052999999999887e+00
2.836069999999999980e-01
-1.283681000000000072e+00
-9.384169999999999456e-01
-3.250259999999999816e-01
6.567499999999999727e-02
1.188091999999999926e+00
-1.983499999999999847e-02
4.524360000000000048e-01
3.765510000000000246e-01
1.203680000000000083e+00
1.865189999999999904e+00
-3.486389999999999767e-01
8.996680000000000232e-01
8.847900000000000209e-02
1.921365999999999907e+00
1.661275999999999975e+00
5.928099999999999481e-01
1.407197999999999949e+00
2.182199999999999973e-01
2.594494000000000078e+00
5.809109999999999552e-01
1.106789999999999941e+00
1.277306999999999970e+00
8.392230000000000523e-01
1.908115000000000006e+00
9.244649999999999812e-01
1.208083000000000018e+00
9.167319999999999913e-01
1.714215000000000044e+00
2.389527000000000179e+00
1.601579999999999948e-01
1.448654000000000108e+00
8.064440000000000497e-01
1.915583999999999953e+00
1.422339999999999938e+00
9.021599999999999620e-01
1.739157000000000064e+00
6.549679999999999946e-01
2.566539999999999822e+00
1.038029000000000091e+00
7.735640000000000294e-01
1.664512999999999909e+00
1.011660999999999921e+00
2.463553000000000104e+00
1.277212000000000014e+00
9.882020000000000248e-01
1.504064000000000068e+00
2.391915000000000013e+00
3.183651999999999926e+00
1.103602999999999890e+00
1.729861000000000093e+00
5.403890000000000082e-01
1.620894000000000057e+00
7.987340000000000551e-01
-2.451629999999999920e-01
-4.220780000000000087e-01
-1.412366000000000010e+00
-4.365780000000000216e-01
-2.330741000000000174e+00
-2.772444000000000131e+00
-3.501831999999999834e+00
-5.949582000000000370e+00
-7.224770000000000358e+00
-1.280453699999999984e+01
-1.801938499999999976e+01
-2.238185500000000161e+01
-2.616558200000000056e+01
-2.834866999999999848e+01
-3.219588900000000109e+01
-3.140592799999999940e+01
-3.171313200000000165e+01
-2.784851099999999846e+01
-2.644750600000000063e+01
-2.563280900000000173e+01
-2.509331399999999945e+01
-2.567210999999999999e+01
-2.490151300000000134e+01
-2.610270500000000027e+01
-2.453792699999999982e+01
-2.116519299999999859e+01
-1.703573400000000149e+01
-1.260672399999999982e+01
-1.335155199999999986e+01
-1.342869300000000088e+01
-1.369464100000000073e+01
-1.341382800000000053e+01
-1.163495900000000027e+01
-1.353843299999999950e+01
-1.048736899999999928e+01
-9.342007999999999868e+00
-4.892844000000000193e+00
-1.197948999999999931e+00
1.108303999999999956e+00
3.940710000000000157e+00
6.795601999999999698e+00
1.050093200000000060e+01
1.195647400000000005e+01
1.423763100000000037e+01
1.512540399999999963e+01
1.290995999999999988e+01
1.345064099999999918e+01
1.207426199999999916e+01
1.237882899999999964e+01
1.284708200000000033e+01
1.389687999999999946e+01
1.465446900000000063e+01
1.106906200000000062e+01
1.299168700000000065e+01
1.138173699999999933e+01
1.226285999999999987e+01
1.191959699999999955e+01
9.553805000000000547e+00
9.360782000000000380e+00
9.055523000000000877e+00
1.027578399999999981e+01
9.453597000000000250e+00
9.748606000000000549e+00
9.598392000000000479e+00
7.326802999999999955e+00
8.147598999999999592e+00
6.920969000000000371e+00
6.372678999999999760e+00
7.133449999999999847e+00
7.692493999999999943e+00
8.401400999999999897e+00
5.853074000000000332e+00
7.295736999999999917e+00
6.233583999999999570e+00
7.092749000000000414e+00
6.803658999999999679e+00
5.424916999999999767e+00
6.129127000000000436e+00
5.459588000000000108e+00
7.393029000000000295e+00
6.587240999999999680e+00
5.811087999999999809e+00
5.876449000000000034e+00
4.507788999999999824e+00
5.144860999999999684e+00
4.228582000000000285e+00
4.241512000000000171e+00
5.027319000000000315e+00
4.792257000000000211e+00
6.024471000000000132e+00
3.804996000000000045e+00
4.159142000000000117e+00
4.089396999999999949e+00
4.506558000000000064e+00
5.223495999999999917e+00
4.380072000000000187e+00
4.623050000000000104e+00
4.570299999999999585e+00
6.328433999999999671e+00
5.418885000000000396e+00
4.922870999999999775e+00
4.198255999999999766e+00
3.593767999999999851e+00
4.141105999999999732e+00
3.175114000000000214e+00
3.581215999999999955e+00
3.630399999999999849e+00
3.442581999999999809e+00
5.491571999999999676e+00
2.783243999999999829e+00
3.739323000000000174e+00
3.110329000000000121e+00
3.629739999999999966e+00
4.084305999999999770e+00
2.757324000000000108e+00
3.518996000000000013e+00
3.254052999999999862e+00
4.501516999999999769e+00
3.695186000000000082e+00
3.230255999999999794e+00
3.257321999999999829e+00
2.557297000000000153e+00
3.514819000000000138e+00
2.350601999999999858e+00
2.777813000000000088e+00
2.928313999999999862e+00
3.111181999999999892e+00
4.856849000000000416e+00
1.508451999999999904e+00
2.994714000000000098e+00
2.008669999999999956e+00
2.686876999999999960e+00
3.010794999999999888e+00
1.264240000000000030e+00
2.217654000000000014e+00
1.328529999999999989e+00
2.463635000000000019e+00
1.817005999999999899e+00
1.226045999999999969e+00
1.391310999999999964e+00
9.680590000000000028e-01
2.676788999999999863e+00
1.535862000000000060e+00
1.753835000000000033e+00
1.988483999999999918e+00
1.249462000000000073e+00
2.766475999999999935e+00
2.533499999999999988e-02
1.731327000000000060e+00
9.664580000000000393e-01
1.812276999999999916e+00
2.479769000000000112e+00
8.170509999999999717e-01
1.854321000000000108e+00
1.060918999999999945e+00
2.593001999999999807e+00
1.669837999999999933e+00
6.606910000000000283e-01
1.192561999999999900e+00
1.674965000000000037e+00
2.955779000000000156e+00
2.102022999999999975e+00
2.404644999999999921e+00
2.757444000000000006e+00
2.371957999999999789e+00
4.165740000000000443e+00
1.741794000000000064e+00
2.416506000000000043e+00
2.031785000000000174e+00
2.648317000000000032e+00
3.320301999999999865e+00
2.092964999999999964e+00
3.224886000000000141e+00
2.327062999999999882e+00
3.797975000000000101e+00
2.735701000000000160e+00
1.843760000000000066e+00
2.804660999999999849e+00
2.204833999999999961e+00
2.881505000000000205e+00
2.369102999999999959e+00
2.466943000000000108e+00
2.542892000000000152e+00
2.718138000000000165e+00
3.785775000000000112e+00
1.346883999999999970e+00
1.631874999999999964e+00
1.976798000000000055e+00
2.336495999999999906e+00
2.943097999999999992e+00
1.713108000000000075e+00
2.479884000000000199e+00
1.744134000000000073e+00
3.096480999999999817e+00
2.354807999999999790e+00
1.811997000000000080e+00
1.864664000000000099e+00
2.065097999999999878e+00
3.949807999999999986e+00
3.670850000000000168e+00
4.934172000000000224e+00
5.982624999999999638e+00
6.457055000000000433e+00
8.563923000000000840e+00
6.210065000000000168e+00
6.654164999999999885e+00
7.571162000000000170e+00
8.846104000000000411e+00
1.073075099999999971e+01
1.083095800000000075e+01
1.370451100000000011e+01
1.454472600000000071e+01
1.811579199999999901e+01
1.919909799999999933e+01
1.954535600000000173e+01
1.949302799999999891e+01
2.046942500000000109e+01
2.225870600000000010e+01
2.376305199999999829e+01
2.941600899999999896e+01
3.436269500000000221e+01
3.840152700000000152e+01
4.317877500000000168e+01
4.065684399999999954e+01
4.061910300000000262e+01
3.895879800000000159e+01
3.663478200000000129e+01
3.551225300000000118e+01
3.220692700000000031e+01
3.354231800000000163e+01
3.313918300000000272e+01
3.529229300000000080e+01
3.571006899999999717e+01
3.276579600000000170e+01
2.883177699999999888e+01
2.378225099999999870e+01
2.058934800000000109e+01
1.889518800000000098e+01
1.944086100000000172e+01
2.085100399999999965e+01
2.139809100000000086e+01
2.358119900000000158e+01
2.076626200000000111e+01
2.018447400000000158e+01
1.926219800000000149e+01
1.870353899999999925e+01
1.813496699999999962e+01
1.499271300000000018e+01
1.590918199999999949e+01
1.515463100000000018e+01
1.634707699999999875e+01
1.713244200000000106e+01
1.501454400000000078e+01
1.443442300000000067e+01
1.199957099999999954e+01
1.111519400000000068e+01
9.548673000000000854e+00
8.633926000000000656e+00
9.188176999999999595e+00
8.345945000000000391e+00
1.027229200000000020e+01
7.915523999999999560e+00
7.170532999999999824e+00
8.231208000000000524e+00
9.825556000000000623e+00
1.251294799999999974e+01
1.321178600000000003e+01
1.673095100000000102e+01
1.956928200000000118e+01
2.323792800000000014e+01
2.659570700000000087e+01
2.763289100000000076e+01
2.997965500000000105e+01
3.182132999999999967e+01
3.631529599999999647e+01
4.220153200000000027e+01
5.116589199999999948e+01
6.057581400000000116e+01
6.829442799999999636e+01
7.454729500000000542e+01
7.324893500000000301e+01
7.138085399999999936e+01
7.010790099999999825e+01
6.626804300000000580e+01
6.415278999999999598e+01
6.062097899999999839e+01
6.210084899999999664e+01
6.347759299999999882e+01
6.624954599999999516e+01
6.717945799999999679e+01
6.323928599999999989e+01
5.397780999999999807e+01
4.224511600000000300e+01
3.524205599999999805e+01
3.111428700000000092e+01
3.151161099999999848e+01
3.220021500000000003e+01
3.288839999999999719e+01
3.516568000000000183e+01
3.269342499999999774e+01
3.112912899999999894e+01
2.818937899999999885e+01
2.421743000000000023e+01
2.311706099999999964e+01
2.052800299999999822e+01
2.091789800000000099e+01
2.100103599999999915e+01
2.226946799999999982e+01
2.281046999999999869e+01
2.060729900000000114e+01
1.956923799999999858e+01
1.633980000000000032e+01
1.425334999999999930e+01
1.224373300000000064e+01
1.228405700000000067e+01
1.140380299999999991e+01
1.048373100000000058e+01
1.241647999999999996e+01
8.564156000000000546e+00
7.414094999999999658e+00
7.270417000000000129e+00
6.475509999999999877e+00
6.899951999999999863e+00
3.957676999999999889e+00
3.757897999999999961e+00
3.903519999999999879e+00
3.911281999999999925e+00
4.343167000000000222e+00
1.711778000000000022e+00
1.697132000000000085e+00
7.405570000000000208e-01
1.505517999999999912e+00
8.529799999999999605e-01
3.807100000000000067e-02
-3.064529999999999754e-01
-1.448436999999999975e+00
6.361219999999999652e-01
-2.050183000000000089e+00
-2.693940000000000001e+00
-2.460361999999999938e+00
-2.523212000000000010e+00
-1.490328000000000097e+00
-3.194926000000000155e+00
-2.850706999999999880e+00
-3.448796999999999890e+00
-3.990556000000000214e+00
-3.242970000000000130e+00
-5.743126000000000175e+00
-4.566892000000000174e+00
-3.210319999999999840e+00
-1.114665999999999935e+00
-2.085660000000000014e-01
3.508499999999999952e-01
1.654120999999999952e+00
2.002521999999999913e+00
4.824600000000000222e+00
3.404812999999999867e+00
2.941142999999999841e+00
3.456741000000000064e+00
3.238913999999999849e+00
4.060133999999999688e+00
2.221042999999999878e+00
1.655585000000000084e+00
1.499827000000000021e+00
1.742987999999999982e+00
1.778167999999999971e+00
-2.545250000000000012e-01
1.836359999999999937e-01
-2.301880000000000037e-01
6.248209999999999598e-01
-2.540310000000000068e-01
-9.089420000000000277e-01
-1.117949999999999999e+00
-2.052645000000000053e+00
-6.020900000000000141e-01
-2.599892999999999788e+00
-2.971791000000000071e+00
-2.793660000000000032e+00
-2.938266000000000044e+00
-1.347247000000000083e+00
-3.354989999999999917e+00
-3.868822000000000205e+00
-3.422830999999999957e+00
-3.840355999999999881e+00
-4.417772000000000254e+00
-5.498434999999999739e+00
-5.342114999999999725e+00
-5.079041000000000139e+00
-3.365850000000000009e+00
-4.012819000000000358e+00
-4.828611000000000431e+00
-5.625576999999999828e+00
-6.493761000000000116e+00
-4.555448000000000164e+00
-6.669565999999999661e+00
-6.212005999999999695e+00
-6.004515999999999742e+00
-6.052967999999999904e+00
-3.962581999999999827e+00
-6.246901000000000259e+00
-6.380092000000000318e+00
-6.113525000000000098e+00
-6.904611000000000054e+00
-6.606322999999999723e+00
-8.716495000000000104e+00
-7.264420999999999573e+00
-6.399492999999999654e+00
-4.330381000000000036e+00
-4.574386999999999759e+00
-5.092156000000000127e+00
-6.082514999999999894e+00
-6.138166000000000011e+00
-4.454748999999999626e+00
-6.619984999999999786e+00
-6.330758999999999581e+00
-6.138740000000000308e+00
-6.669533999999999629e+00
-4.248319000000000401e+00
-6.140818999999999583e+00
-5.983215000000000394e+00
-6.171534000000000297e+00
-6.966198000000000334e+00
-6.641037999999999997e+00
-8.862997000000000014e+00
-7.184521000000000157e+00
-6.740991000000000177e+00
-4.433513999999999733e+00
-4.255690000000000417e+00
-5.509955999999999854e+00
-5.781959999999999766e+00
-6.709986999999999924e+00
-5.379656999999999911e+00
-7.459641999999999662e+00
-8.022441000000000599e+00
-7.373975999999999864e+00
-7.868958000000000119e+00
-5.526591999999999949e+00
-7.035413000000000139e+00
-7.721059999999999590e+00
-7.492682000000000286e+00
-7.885794999999999888e+00
-7.394235000000000113e+00
-9.527689000000000519e+00
-8.471387000000000000e+00
-8.009187000000000722e+00
-6.003878000000000270e+00
-5.679744000000000348e+00
-6.955203000000000024e+00
-6.917104000000000141e+00
-8.168473999999999791e+00
-6.568596000000000323e+00
-8.033360000000000056e+00
-8.055391000000000190e+00
-7.461597000000000257e+00
-7.244831999999999717e+00
-4.470445999999999920e+00
-5.001862000000000030e+00
-4.676706000000000252e+00
-3.399151999999999951e+00
-3.168495000000000061e+00
-2.497794999999999987e+00
-3.513949000000000211e+00
-2.678153000000000006e+00
-1.549427000000000110e+00
6.728319999999999856e-01
1.967821000000000042e+00
2.707911000000000179e+00
4.312599999999999767e+00
5.119203999999999866e+00
8.283018999999999465e+00
7.141943000000000374e+00
6.794431000000000331e+00
6.853622999999999799e+00
6.214400000000000368e+00
7.418480999999999881e+00
5.035148999999999653e+00
4.721065000000000289e+00
4.576744999999999841e+00
3.824209000000000191e+00
4.817118999999999929e+00
3.023995999999999906e+00
2.546555000000000124e+00
1.771153999999999895e+00
2.336915999999999993e+00
1.783417999999999948e+00
9.770219999999999461e-01
1.242158000000000095e+00
3.414349999999999885e-01
1.988599000000000006e+00
-6.454159999999999897e-01
-1.066270999999999969e+00
-3.927829999999999933e-01
-6.517119999999999580e-01
1.916476000000000068e+00
4.259700000000000153e-01
8.356419999999999959e-01
1.548550000000000093e+00
1.694452999999999987e+00
3.231253000000000153e+00
1.252307000000000059e+00
2.115083999999999964e+00
1.642058999999999935e+00
2.445831999999999784e+00
2.273255999999999943e+00
9.205179999999999474e-01
8.633539999999999548e-01
2.465090000000000059e-01
1.240069000000000088e+00
-1.263525000000000009e+00
-1.460485000000000033e+00
-1.726348999999999911e+00
-2.660769000000000162e+00
-5.368439999999999879e-01
-2.438382999999999967e+00
-2.685003000000000029e+00
-2.376707999999999821e+00
-3.831525000000000070e+00
-2.885625000000000107e+00
-5.622615999999999836e+00
-4.614512999999999643e+00
-4.468758000000000230e+00
-3.099976999999999983e+00
-2.421908000000000172e+00
-3.873463999999999796e+00
-4.099910999999999639e+00
-4.904078000000000159e+00
-3.723701999999999845e+00
-5.441141000000000005e+00
-6.935223999999999833e+00
-6.469295999999999935e+00
-6.184304000000000023e+00
-4.541419999999999568e+00
-5.641949999999999577e+00
-6.014244999999999841e+00
-5.794069000000000358e+00
-6.759910999999999781e+00
-6.183542000000000094e+00
-9.220167999999999253e+00
-7.993064999999999642e+00
-6.738038999999999668e+00
-5.082512999999999614e+00
-4.349635000000000140e+00
-5.225818000000000296e+00
-5.592107999999999635e+00
-6.324067000000000327e+00
-4.852878999999999721e+00
-6.858530000000000015e+00
-8.315163000000000082e+00
-7.361461000000000254e+00
-7.402989999999999959e+00
-5.855164000000000257e+00
-6.851337000000000010e+00
-7.484357000000000149e+00
-7.233651000000000053e+00
-7.828890999999999600e+00
-7.229279000000000011e+00
-9.794805000000000206e+00
-8.661277000000000115e+00
-7.117925999999999753e+00
-5.075220999999999982e+00
-4.308347000000000371e+00
-4.914509999999999934e+00
-5.326737999999999751e+00
-6.100207000000000157e+00
-4.658996000000000137e+00
-6.954602000000000395e+00
-8.108119999999999550e+00
-7.554013000000000311e+00
-7.489179000000000030e+00
-5.441424999999999734e+00
-6.995468999999999937e+00
-6.869000999999999912e+00
-6.565123999999999960e+00
-7.584891999999999967e+00
-6.827829000000000370e+00
-9.020837999999999468e+00
-8.808600999999999459e+00
-6.770074000000000147e+00
-5.040072000000000330e+00
-4.470096999999999987e+00
-5.047806999999999711e+00
-5.342641999999999669e+00
-6.270672000000000246e+00
-4.882501000000000424e+00
-6.114059000000000133e+00
-6.906481000000000314e+00
-6.987115000000000187e+00
-6.651117000000000168e+00
-4.753366999999999898e+00
-6.742424999999999891e+00
-6.039827999999999975e+00
-6.184785999999999895e+00
-6.918700000000000294e+00
-5.586973999999999663e+00
-8.133670000000000400e+00
-8.184317000000000064e+00
-7.191544999999999632e+00
-6.337124000000000201e+00
-5.924269999999999925e+00
-6.843188999999999744e+00
-6.618793000000000148e+00
-7.292996999999999730e+00
-5.757634999999999614e+00
-6.286272000000000304e+00
-7.664324999999999832e+00
-7.355076000000000391e+00
-6.883288000000000295e+00
-5.378453999999999624e+00
-6.858090999999999937e+00
-6.827795000000000059e+00
-6.635622999999999827e+00
-7.920087999999999795e+00
-6.625949999999999562e+00
-9.192809000000000452e+00
-8.776310999999999751e+00
-7.823478999999999850e+00
-6.263608999999999760e+00
-5.469875000000000043e+00
-5.818969000000000058e+00
-5.986778000000000155e+00
-6.808769999999999989e+00
-5.394192000000000320e+00
-5.240968999999999767e+00
-6.711778999999999940e+00
-5.929161999999999821e+00
-5.325858000000000203e+00
-4.274001000000000161e+00
-5.241749999999999687e+00
-5.860453999999999830e+00
-5.503815999999999597e+00
-6.865146000000000193e+00
-5.540160000000000196e+00
-7.640882999999999647e+00
-7.835614999999999775e+00
-6.467880000000000074e+00
-4.944321000000000410e+00
-4.298980000000000246e+00
-5.484441000000000344e+00
-5.937299000000000326e+00
-6.464231999999999978e+00
-5.414813999999999794e+00
-5.628135000000000332e+00
-7.045836999999999684e+00
-6.940368000000000315e+00
-6.717920000000000336e+00
-5.370962999999999710e+00
-5.828171000000000213e+00
-6.236095999999999862e+00
-6.156762999999999764e+00
-6.968340000000000423e+00
-6.192915000000000170e+00
-7.814923000000000286e+00
-7.903636999999999802e+00
-6.206776999999999767e+00
-4.767934999999999590e+00
-4.335251000000000410e+00
-4.927411000000000207e+00
-4.835767999999999844e+00
-5.645317000000000363e+00
-4.352458000000000382e+00
-4.821460000000000079e+00
-6.267123999999999917e+00
-5.960363000000000078e+00
-5.848907999999999774e+00
-4.111302000000000234e+00
-5.398549000000000042e+00
-5.254367000000000232e+00
-5.092619000000000007e+00
-5.652173999999999587e+00
-4.053766000000000425e+00
-5.991742000000000345e+00
-6.498934000000000211e+00
-4.953228000000000186e+00
-4.228638000000000119e+00
-3.514710000000000001e+00
-3.532664000000000026e+00
-4.115588999999999942e+00
-4.720409000000000077e+00
-2.990832999999999853e+00
-3.195685000000000109e+00
-4.382233000000000267e+00
-4.046543999999999919e+00
-4.100520000000000387e+00
-2.426810999999999829e+00
-3.784676999999999847e+00
-3.420476999999999990e+00
-3.731323000000000167e+00
-4.645743000000000400e+00
-2.532915000000000028e+00
-4.790795000000000137e+00
-5.476984999999999992e+00
-3.519057000000000102e+00
-2.900980000000000114e+00
-1.843593000000000037e+00
-2.938712999999999909e+00
-3.255824000000000051e+00
-3.340930000000000177e+00
-2.547606000000000037e+00
-2.645242000000000093e+00
-4.271614999999999718e+00
-4.100125000000000242e+00
-3.970695999999999781e+00
-2.733830999999999900e+00
-4.064339999999999620e+00
-3.891103000000000200e+00
-4.059186000000000405e+00
-5.188625000000000043e+00
-3.484363999999999795e+00
-5.000797000000000381e+00
-6.096225999999999701e+00
-4.439500999999999920e+00
-3.795078999999999869e+00
-3.271113999999999855e+00
-4.940811000000000064e+00
-4.747990999999999850e+00
-5.068824000000000218e+00
-4.914505000000000123e+00
-4.398977000000000359e+00
-5.811713000000000129e+00
-4.908362999999999587e+00
-2.888253999999999877e+00
5.095480000000000009e-01
2.146898000000000195e+00
4.513568000000000247e+00
7.223225000000000229e+00
9.288496000000000308e+00
1.334043699999999966e+01
1.431080099999999966e+01
1.595412400000000019e+01
2.060099999999999909e+01
2.500606000000000151e+01
3.128591399999999823e+01
3.811055100000000095e+01
4.785829799999999778e+01
5.674163000000000068e+01
6.393141800000000075e+01
6.628467999999999449e+01
6.543232999999999322e+01
6.451022700000000043e+01
6.284271600000000291e+01
6.081433700000000186e+01
5.760631599999999963e+01
5.602454800000000290e+01
5.783968899999999991e+01
5.919449500000000342e+01
6.191878400000000227e+01
5.906009600000000148e+01
5.263586000000000098e+01
4.344709100000000035e+01
3.488074900000000156e+01
3.056164800000000170e+01
2.801923599999999936e+01
2.840349799999999902e+01
2.957689099999999982e+01
3.043704500000000124e+01
2.945367399999999947e+01
2.775601199999999835e+01
2.535040800000000161e+01
2.257744999999999891e+01
2.112516700000000114e+01
1.823360900000000129e+01
1.728605599999999853e+01
1.817678700000000092e+01
1.697631799999999913e+01
1.903040000000000020e+01
1.649881900000000101e+01
1.478116999999999948e+01
1.363717399999999991e+01
1.164049600000000062e+01
1.103100000000000058e+01
8.236530000000000129e+00
7.529645000000000366e+00
7.937457000000000207e+00
7.817880999999999858e+00
6.744646000000000363e+00
4.218250000000000277e+00
3.727389000000000063e+00
3.266347999999999807e+00
3.973031999999999897e+00
2.414721000000000117e+00
1.451700999999999908e+00
9.731429999999999803e-01
-3.591260000000000008e-01
1.122905000000000042e+00
-1.056324000000000041e+00
-2.282194000000000056e+00
-1.719046000000000074e+00
-1.720549000000000106e+00
-5.521939999999999626e-01
-2.385018000000000082e+00
-2.624178999999999817e+00
-2.813260000000000094e+00
-3.611115999999999993e+00
-3.165731000000000073e+00
-5.652211000000000318e+00
-5.260864999999999903e+00
-4.982330000000000148e+00
-3.722103000000000161e+00
-4.292393999999999821e+00
-5.458127000000000173e+00
-5.697157999999999944e+00
-7.100831999999999589e+00
-5.796501000000000126e+00
-8.276756999999999920e+00
-9.216426000000000229e+00
-7.262277000000000093e+00
-6.233443000000000289e+00
-4.623838000000000115e+00
-5.715475999999999779e+00
-6.518038999999999916e+00
-6.976691999999999894e+00
-7.185806999999999611e+00
-6.286820999999999771e+00
-8.296879999999999811e+00
-7.844858000000000331e+00
-7.388962000000000252e+00
-6.547272999999999676e+00
-6.713721999999999746e+00
-7.655227000000000004e+00
-7.676484999999999559e+00
-9.226482000000000738e+00
-8.842722999999999445e+00
-1.046342600000000012e+01
-1.046776700000000027e+01
-9.200165000000000148e+00
-7.470813999999999844e+00
-5.847688999999999915e+00
-7.021302999999999628e+00
-8.015688000000000812e+00
-8.289911999999999281e+00
-8.427474000000000132e+00
-8.354053000000000395e+00
-1.002398299999999942e+01
-9.794472999999999985e+00
-9.266500000000000625e+00
-8.044102999999999781e+00
-8.275938000000000017e+00
-9.207739999999999370e+00
-8.957499999999999574e+00
-1.052636700000000047e+01
-9.940155000000000740e+00
-1.104723899999999936e+01
-1.230915199999999921e+01
-1.134777200000000086e+01
-9.599771000000000498e+00
-7.881770000000000387e+00
-9.107706999999999553e+00
-9.708888999999999214e+00
-1.035345700000000058e+01
-1.017435799999999979e+01
-1.004700300000000013e+01
-1.074739800000000045e+01
-1.053267800000000065e+01
-1.028251400000000082e+01
-8.756906000000000745e+00
-9.105128000000000554e+00
-1.004213599999999929e+01
-9.636587000000000458e+00
-1.136932599999999915e+01
-1.021217299999999994e+01
-1.225439100000000003e+01
-1.308261399999999952e+01
-1.111032200000000003e+01
-9.174792000000000058e+00
-7.140152999999999750e+00
-8.360041999999999973e+00
-9.094929999999999737e+00
-9.589541000000000537e+00
-9.881605999999999668e+00
-9.435415000000000774e+00
-1.081921700000000008e+01
-1.045819700000000019e+01
-1.017647999999999975e+01
-8.786505000000000010e+00
-8.574439999999999173e+00
-9.493304000000000187e+00
-9.153672000000000253e+00
-1.005645799999999923e+01
-9.646288000000000196e+00
-1.179531199999999913e+01
-1.132757299999999923e+01
-9.836892000000000635e+00
-8.374211000000000737e+00
-5.949563999999999631e+00
-7.281023000000000245e+00
-7.847849000000000075e+00
-7.874171999999999727e+00
-8.530571999999999377e+00
-8.020341999999999416e+00
-1.048831599999999931e+01
-1.008500800000000019e+01
-9.695292000000000243e+00
-8.733883000000000507e+00
-8.184309000000000722e+00
-9.327699000000000851e+00
-9.136888000000000787e+00
-9.822260999999999243e+00
-9.950798999999999950e+00
-1.150113100000000088e+01
-1.179850399999999944e+01
-1.091280300000000025e+01
-9.279398999999999731e+00
-7.501422999999999952e+00
-8.458942999999999657e+00
-8.881204999999999572e+00
-8.999406000000000461e+00
-9.289279999999999760e+00
-8.251488000000000156e+00
-1.080164399999999958e+01
-9.475265000000000271e+00
-9.084825999999999624e+00
-7.981719000000000008e+00
-7.762394999999999712e+00
-8.626834999999999809e+00
-8.798942999999999515e+00
-9.245651000000000508e+00
-8.828601000000000809e+00
-9.897707000000000477e+00
-1.104907000000000039e+01
-9.778019000000000460e+00
-8.068739000000000772e+00
-6.888139999999999930e+00
-7.324733000000000160e+00
-8.144047000000000480e+00
-8.074861999999999540e+00
-7.832891000000000048e+00
-7.474256999999999707e+00
-9.449438999999999922e+00
-8.710746999999999574e+00
-8.626284999999999314e+00
-7.391276000000000401e+00
-7.358699999999999797e+00
-7.952526999999999902e+00
-8.181291999999999121e+00
-8.510218000000000060e+00
-7.689162999999999748e+00
-9.607421000000000433e+00
-1.028398400000000024e+01
-8.802751999999999910e+00
-7.090457999999999927e+00
-5.492998000000000047e+00
-6.478583999999999676e+00
-6.874605999999999995e+00
-7.045399999999999885e+00
-7.139636000000000315e+00
-6.628279000000000032e+00
-8.693175000000000097e+00
-8.995013000000000147e+00
-8.352819000000000216e+00
-7.678855000000000430e+00
-7.177734000000000059e+00
-7.388219999999999565e+00
-7.435316000000000258e+00
-7.833117999999999803e+00
-7.500818999999999903e+00
-8.707817999999999614e+00
-8.955781999999999243e+00
-8.452479999999999549e+00
-7.663663999999999810e+00
-5.615387000000000128e+00
-7.130137999999999643e+00
-7.311772999999999634e+00
-7.857660000000000089e+00
-7.706292000000000364e+00
-6.754440999999999917e+00
-9.381994999999999862e+00
-9.603445999999999927e+00
-8.474698000000000064e+00
-7.684980999999999618e+00
-7.578871999999999609e+00
-8.153634999999999522e+00
-7.866995000000000182e+00
-8.195095999999999492e+00
-7.874422000000000033e+00
-8.469654000000000238e+00
-9.862807000000000102e+00
-9.028475999999999502e+00
-7.249264000000000152e+00
-5.047647000000000439e+00
-6.135318999999999967e+00
-6.513893999999999629e+00
-6.705739000000000338e+00
-7.226270999999999667e+00
-6.087358000000000047e+00
-8.498347000000000762e+00
-8.514606000000000563e+00
-7.438691999999999638e+00
-6.574696000000000318e+00
-6.005348999999999826e+00
-6.583192000000000377e+00
-7.065952000000000233e+00
-7.485202000000000133e+00
-7.128328999999999915e+00
-7.683607000000000298e+00
-9.009399999999999409e+00
-7.929451000000000249e+00
-6.143988000000000227e+00
-4.726823000000000441e+00
-5.408004000000000033e+00
-5.657074999999999854e+00
-6.058690999999999605e+00
-6.048449999999999882e+00
-5.092741000000000184e+00
-7.829082999999999792e+00
-7.743104999999999905e+00
-7.208605999999999625e+00
-6.127136000000000138e+00
-5.211933000000000149e+00
-6.665758000000000294e+00
-6.987676999999999694e+00
-6.779385999999999690e+00
-6.551305000000000156e+00
-7.052666999999999575e+00
-7.822580000000000311e+00
-7.491162000000000099e+00
-5.595926999999999651e+00
-4.330796000000000312e+00
-4.696259000000000405e+00
-4.953786000000000023e+00
-5.648017000000000287e+00
-5.296123999999999832e+00
-4.426287000000000305e+00
-6.557394999999999641e+00
-6.568463000000000385e+00
-6.059867999999999810e+00
-5.560003000000000029e+00
-5.332364000000000104e+00
-6.353330999999999840e+00
-5.761305000000000121e+00
-6.181110000000000326e+00
-5.518737999999999921e+00
-6.280022999999999911e+00
-7.313810000000000144e+00
-7.041773000000000060e+00
-5.846114000000000033e+00
-4.437749000000000166e+00
-5.118629000000000318e+00
-5.572733999999999632e+00
-6.003561000000000369e+00
-6.104975999999999736e+00
-4.440512000000000015e+00
-7.099407000000000245e+00
-7.075232999999999883e+00
-6.061194999999999666e+00
-5.465811000000000419e+00
-5.131949999999999790e+00
-5.598914999999999864e+00
-5.307953000000000365e+00
-5.952232000000000411e+00
-4.631585000000000285e+00
-5.377869999999999706e+00
-6.090535000000000032e+00
-5.354033000000000264e+00
-4.297361000000000431e+00
-2.674325000000000063e+00
-3.898374000000000006e+00
-4.017978000000000272e+00
-4.689808000000000199e+00
-5.235114000000000267e+00
-3.392932000000000059e+00
-6.342017000000000237e+00
-6.482279000000000124e+00
-5.254964000000000190e+00
-5.401804000000000272e+00
-4.682102999999999682e+00
-5.975652000000000186e+00
-6.138825999999999894e+00
-6.179975999999999914e+00
-6.372529000000000110e+00
-6.316581000000000223e+00
-7.187198999999999671e+00
-7.035682000000000436e+00
-5.668413000000000146e+00
-4.129335000000000200e+00
-5.456614000000000075e+00
-5.048079999999999679e+00
-5.791494000000000142e+00
-6.376818000000000097e+00
-4.369419999999999860e+00
-6.733756999999999771e+00
-7.119423000000000279e+00
-5.839896999999999672e+00
-5.455593000000000359e+00
-4.482692000000000121e+00
-6.463293000000000177e+00
-6.476074999999999804e+00
-6.459499000000000102e+00
-7.130790000000000184e+00
-6.735928999999999611e+00
-8.496942999999999913e+00
-7.970568000000000097e+00
-6.244502999999999915e+00
-4.655261000000000315e+00
-5.692419000000000118e+00
-5.885374999999999801e+00
-6.758297999999999917e+00
-7.097995000000000054e+00
-5.546464000000000283e+00
-7.449501999999999846e+00
-7.991207000000000171e+00
-6.716802000000000383e+00
-5.891151999999999944e+00
-5.711104999999999876e+00
-7.078852000000000366e+00
-6.706800999999999569e+00
-6.251216999999999580e+00
-6.491438999999999737e+00
-6.700436999999999976e+00
-7.409989000000000381e+00
-6.890629999999999811e+00
-5.375119999999999898e+00
-3.950950999999999880e+00
-4.306046000000000262e+00
-4.879520000000000302e+00
-5.469063000000000230e+00
-5.796382999999999619e+00
-3.889908999999999839e+00
-6.075674000000000241e+00
-6.780967000000000411e+00
-5.802767000000000230e+00
-5.059959000000000096e+00
-4.255791000000000324e+00
-5.299267000000000394e+00
-5.559903000000000262e+00
-5.822549000000000419e+00
-5.466647000000000034e+00
-6.186371000000000286e+00
-7.146463999999999928e+00
-6.704458999999999946e+00
-5.208855999999999931e+00
-3.602689999999999948e+00
-4.373448999999999920e+00
-4.842592999999999925e+00
-5.163979000000000319e+00
-5.693915999999999755e+00
-4.240553000000000239e+00
-6.473847000000000129e+00
-6.649060999999999666e+00
-5.546553000000000289e+00
-5.324664000000000286e+00
-4.199106999999999701e+00
-6.238843000000000139e+00
-6.499086000000000141e+00
-5.919858999999999760e+00
-5.575728999999999935e+00
-6.271441000000000265e+00
-6.992073999999999678e+00
-6.277712000000000181e+00
-4.987877000000000116e+00
-3.137014999999999887e+00
-3.631546000000000163e+00
-4.095042000000000293e+00
-4.369709000000000287e+00
-5.942923000000000400e+00
-4.108643999999999963e+00
-6.193679000000000379e+00
-7.451501000000000374e+00
-6.207549000000000206e+00
-6.136058000000000234e+00
-5.081382999999999761e+00
-6.805525000000000269e+00
-6.865160999999999625e+00
-6.072015999999999636e+00
-6.167646000000000406e+00
-5.746737000000000428e+00
-6.683226000000000333e+00
-6.576821999999999946e+00
-5.757314000000000043e+00
-4.758792999999999829e+00
-5.190894000000000119e+00
-5.595748999999999640e+00
-5.256619999999999848e+00
-5.571019999999999861e+00
-3.399615999999999971e+00
-4.803175999999999668e+00
-4.745944999999999858e+00
-3.918484999999999996e+00
-3.699507999999999797e+00
-3.004408999999999885e+00
-4.213739999999999597e+00
-4.961854999999999905e+00
-4.407371999999999623e+00
-4.896209999999999951e+00
-4.155396999999999785e+00
-6.278300999999999910e+00
-6.076897999999999911e+00
-3.817947999999999897e+00
-2.731037999999999855e+00
-2.995880999999999794e+00
-3.385597999999999885e+00
-3.740558000000000050e+00
-4.834484999999999921e+00
-3.715288000000000146e+00
-6.003794000000000075e+00
-7.025768000000000235e+00
-6.301330000000000098e+00
-5.001271000000000022e+00
-4.271938999999999709e+00
-5.851035999999999682e+00
-6.067866000000000426e+00
-5.875416999999999668e+00
-5.692731000000000208e+00
-4.996248999999999718e+00
-6.374450000000000394e+00
-6.254729000000000205e+00
-5.318488000000000326e+00
-3.588264999999999816e+00
-4.407562999999999676e+00
-4.941691999999999751e+00
-4.351861000000000423e+00
-4.967998999999999832e+00
-3.764889000000000152e+00
-4.269090000000000273e+00
-4.260421000000000014e+00
-4.188817000000000235e+00
-3.118463000000000207e+00
-2.601888999999999896e+00
-3.761671000000000209e+00
-3.968970999999999805e+00
-3.670672999999999853e+00
-4.094406000000000212e+00
-3.565983999999999821e+00
-5.895914000000000321e+00
-5.723262000000000072e+00
-4.296121000000000301e+00
-2.341388999999999943e+00
-3.103680000000000216e+00
-3.452500000000000124e+00
-3.266683000000000003e+00
-4.980210999999999721e+00
-3.463868999999999865e+00
-5.035000000000000142e+00
-6.795694000000000123e+00
-5.923909000000000091e+00
-5.177296000000000120e+00
-3.940694999999999837e+00
-5.462752000000000052e+00
-5.604542000000000357e+00
-5.123942000000000441e+00
-4.931264999999999787e+00
-4.910319000000000322e+00
-5.528584000000000387e+00
-5.679318000000000310e+00
-5.278433999999999848e+00
-3.167221000000000064e+00
-4.097083999999999726e+00
-4.854640999999999984e+00
-4.042476999999999876e+00
-4.540945999999999927e+00
-2.921860999999999819e+00
-4.174280000000000435e+00
-4.003426000000000151e+00
-3.445497000000000032e+00
-3.407360000000000166e+00
-2.212082999999999799e+00
-3.727660999999999891e+00
-3.892506000000000022e+00
-3.026863000000000081e+00
-3.845399000000000012e+00
-3.115580000000000016e+00
-4.637449000000000154e+00
-4.695816999999999908e+00
-2.602885999999999811e+00
-4.554070000000000062e-01
2.688409999999999966e-01
9.838590000000000391e-01
2.373584999999999834e+00
2.968891999999999864e+00
5.007729000000000319e+00
4.506291000000000047e+00
4.584635999999999711e+00
5.780249000000000414e+00
6.346610000000000085e+00
6.717146999999999757e+00
4.519758999999999638e+00
4.258454999999999657e+00
4.265246000000000315e+00
4.125626999999999711e+00
4.453084999999999738e+00
2.148811999999999944e+00
1.831835000000000102e+00
1.929815000000000058e+00
3.005568999999999935e+00
2.109906000000000059e+00
1.094298999999999911e+00
8.886739999999999640e-01
6.603919999999999790e-01
1.029687999999999937e+00
-3.449499999999999789e-02
-4.348389999999999755e-01
-8.908249999999999780e-01
-1.275749999999999940e-01
2.725980000000000070e-01
-6.632209999999999495e-01
-6.610920000000000130e-01
-4.500230000000000063e-01
-6.579390000000000516e-01
-2.098109999999999975e-01
-1.924334999999999907e+00
-1.890616000000000074e+00
-1.288108999999999948e+00
-2.254869999999999930e-01
-8.330859999999999932e-01
-1.002925000000000066e+00
-1.630092000000000096e+00
-2.128070999999999824e+00
-6.409669999999999535e-01
-2.003226000000000173e+00
-2.112276000000000042e+00
9.579879999999999507e-01
7.054655000000000342e+00
1.484088200000000057e+01
2.053902100000000175e+01
2.752233199999999869e+01
3.531584000000000145e+01
4.331344699999999648e+01
5.089996599999999916e+01
5.281264300000000134e+01
4.914353799999999950e+01
4.185504999999999853e+01
3.700630000000000308e+01
3.363785099999999773e+01
3.304175500000000198e+01
3.410021100000000160e+01
3.476343200000000166e+01
3.651827300000000065e+01
3.488396300000000139e+01
3.321128300000000166e+01
3.242954399999999993e+01
3.085864400000000174e+01
2.998809999999999931e+01
2.585367300000000057e+01
2.449502100000000127e+01
2.526127500000000126e+01
2.540675200000000089e+01
2.641862199999999916e+01
2.410548899999999861e+01
2.090079199999999915e+01
1.794410900000000098e+01
1.624061400000000077e+01
1.372508099999999942e+01
1.228593599999999952e+01
1.164809400000000039e+01
1.142494800000000055e+01
1.171521500000000060e+01
1.001343800000000073e+01
7.367766999999999733e+00
6.593969999999999665e+00
5.731537999999999577e+00
6.478805999999999621e+00
3.589329999999999909e+00
2.885638000000000147e+00
3.471264000000000127e+00
2.411115000000000119e+00
2.791535000000000100e+00
1.003198999999999952e+00
-2.274799999999999878e-01
5.588499999999999718e-02
5.208089999999999664e-01
-6.811300000000000687e-02
-2.886050000000000004e-01
-1.017592999999999970e+00
-9.686029999999999918e-01
-4.267360000000000042e-01
-1.617107999999999990e+00
-2.647698000000000107e+00
-3.108997000000000011e+00
-3.134586999999999790e+00
-2.002556999999999920e+00
-4.248520000000000074e+00
-4.614601999999999649e+00
-3.878274999999999917e+00
-4.406709000000000209e+00
-3.980960000000000054e+00
-5.389917999999999765e+00
-5.290507999999999988e+00
-4.825637000000000398e+00
-4.325317000000000078e+00
-3.947633999999999865e+00
-4.883808000000000149e+00
-6.096773999999999916e+00
-5.986547999999999981e+00
-5.975478999999999985e+00
-6.488401999999999781e+00
-7.404312000000000005e+00
-7.531527999999999778e+00
-5.780396999999999785e+00
-4.577003000000000377e+00
-5.940093000000000067e+00
-5.968261000000000038e+00
-6.385396000000000072e+00
-6.096841000000000399e+00
-5.349719000000000335e+00
-7.056924000000000419e+00
-7.171064000000000327e+00
-7.011276999999999759e+00
-6.097844000000000264e+00
-5.958440000000000403e+00
-7.082203999999999944e+00
-6.531799000000000355e+00
-6.185722000000000165e+00
-5.219337999999999589e+00
-5.291539000000000215e+00
-5.077134000000000036e+00
-5.277675000000000338e+00
-4.197803000000000395e+00
-3.267586999999999797e+00
-4.193539000000000350e+00
-4.241041000000000061e+00
-4.427563000000000137e+00
-4.615092999999999890e+00
-4.060338999999999920e+00
-5.918495000000000061e+00
-6.302470999999999712e+00
-5.638614999999999711e+00
-4.534741000000000355e+00
-5.725747000000000142e+00
-6.398185999999999929e+00
-6.362127000000000088e+00
-7.481459000000000081e+00
-5.828578000000000259e+00
-6.544550000000000090e+00
-6.348737999999999992e+00
-6.177782999999999802e+00
-6.210027000000000186e+00
-4.965982999999999592e+00
-6.351848999999999634e+00
-7.156526999999999639e+00
-6.893607000000000262e+00
-7.386674000000000184e+00
-5.788888000000000034e+00
-6.965999000000000052e+00
-6.882495999999999725e+00
-5.823049000000000142e+00
-6.167977999999999739e+00
-6.441492000000000218e+00
-7.560336999999999641e+00
-7.829457999999999807e+00
-8.676602000000000814e+00
-7.573208000000000162e+00
-7.677097999999999978e+00
-7.518866000000000049e+00
-7.172269000000000005e+00
-6.264586000000000432e+00
-4.368166000000000437e+00
-5.851930000000000298e+00
-6.737315999999999860e+00
-7.169825000000000337e+00
-7.131123999999999796e+00
-5.606016000000000332e+00
-7.465459000000000067e+00
-8.161300999999999917e+00
-6.699412999999999840e+00
-5.725692999999999699e+00
-5.473258000000000401e+00
-6.553853000000000151e+00
-8.021924000000000277e+00
-7.703757999999999662e+00
-8.078658000000000783e+00
-7.697823999999999778e+00
-8.607832999999999402e+00
-8.609434999999999505e+00
-6.664619000000000071e+00
-4.944829999999999615e+00
-5.994213000000000235e+00
-6.394206999999999752e+00
-7.127532999999999674e+00
-7.211488000000000120e+00
-6.126782000000000394e+00
-7.753623000000000154e+00
-8.191330999999999918e+00
-6.839889000000000330e+00
-5.160576999999999970e+00
-5.011270999999999809e+00
-6.389813000000000187e+00
-6.922171999999999770e+00
-6.281022000000000105e+00
-6.760384000000000171e+00
-6.476326000000000249e+00
-5.797652000000000250e+00
-4.986356999999999928e+00
-3.139406999999999837e+00
-1.832257000000000025e+00
-2.278055999999999859e+00
-2.365527999999999853e+00
-2.917070999999999970e+00
-3.370711000000000013e+00
-2.277134999999999909e+00
-4.482339999999999769e+00
-5.956925000000000026e+00
-5.397409999999999819e+00
-4.126909999999999634e+00
-3.961263999999999896e+00
-4.951656999999999975e+00
-5.373434999999999739e+00
-4.986426999999999943e+00
-4.559128000000000291e+00
-4.105387000000000342e+00
-4.470805999999999614e+00
-4.588013000000000119e+00
-4.408501000000000225e+00
-3.607178000000000218e+00
-4.916627000000000081e+00
-5.632462000000000302e+00
-6.107521000000000200e+00
-6.389352999999999838e+00
-5.848652000000000406e+00
-7.837005999999999695e+00
-7.886567999999999579e+00
-6.674286999999999637e+00
-4.711534999999999584e+00
-4.056699000000000055e+00
-5.153387000000000384e+00
-6.014134000000000313e+00
-6.104359999999999786e+00
-5.375720000000000276e+00
-5.287181000000000353e+00
-6.363425000000000331e+00
-6.434713000000000349e+00
-5.938864999999999839e+00
-4.494549000000000127e+00
-5.179210999999999565e+00
-5.861621000000000414e+00
-6.019669000000000381e+00
-6.758295999999999637e+00
-5.793955999999999662e+00
-6.768099999999999561e+00
-7.113063000000000358e+00
-5.073935999999999780e+00
-3.370366999999999891e+00
-2.628417999999999921e+00
-3.481195000000000039e+00
-4.561294000000000182e+00
-4.527637999999999607e+00
-3.946133000000000113e+00
-4.144707999999999615e+00
-5.791919000000000040e+00
-6.155141000000000417e+00
-5.004716000000000165e+00
-4.095508999999999844e+00
-4.864785999999999611e+00
-4.783521000000000356e+00
-5.032111999999999696e+00
-4.992945999999999884e+00
-3.307764999999999844e+00
-4.305916999999999994e+00
-4.728533999999999793e+00
-3.932500999999999802e+00
-3.178936999999999902e+00
-2.725261999999999851e+00
-3.412294000000000160e+00
-4.230669999999999931e+00
-3.730287000000000130e+00
-3.717862999999999918e+00
-3.644391000000000158e+00
-4.358520999999999646e+00
-4.852889000000000230e+00
-3.650926000000000116e+00
-2.992132999999999932e+00
-3.710735999999999812e+00
-3.682354999999999823e+00
-4.494652000000000314e+00
-5.084604999999999819e+00
-3.863194000000000017e+00
-5.624560999999999922e+00
-6.323502999999999652e+00
-4.947671999999999848e+00
-3.173884999999999845e+00
-2.160867000000000093e+00
-2.953183999999999809e+00
-4.091639999999999944e+00
-3.867321000000000009e+00
-3.971175999999999817e+00
-3.471591999999999789e+00
-4.593691999999999886e+00
-5.551161999999999708e+00
-4.303399999999999892e+00
-2.842365000000000030e+00
-3.761365000000000069e+00
-3.802086000000000077e+00
-4.089953999999999645e+00
-4.185899000000000036e+00
-3.208247000000000071e+00
-4.087354999999999627e+00
-4.284315999999999569e+00
-4.290150999999999826e+00
-3.401790999999999787e+00
-3.406692000000000053e+00
-4.621431000000000289e+00
-4.979827000000000226e+00
-4.748626999999999931e+00
-4.431637000000000270e+00
-3.890267999999999837e+00
-4.488834999999999908e+00
-4.612415999999999627e+00
-4.236901999999999724e+00
-3.287097000000000158e+00
-4.489530000000000243e+00
-4.401055999999999635e+00
-4.613661999999999708e+00
-6.066639999999999588e+00
-4.280268999999999657e+00
-4.740661000000000236e+00
-4.586797999999999931e+00
-3.174637000000000153e+00
-1.751330000000000053e+00
-1.025241999999999987e+00
-1.464563999999999977e+00
-1.877561000000000035e+00
-1.857139000000000095e+00
-1.545018000000000002e+00
-1.685232999999999981e+00
-3.402718000000000131e+00
-4.398798000000000208e+00
-3.813330999999999804e+00
-2.370457000000000036e+00
-3.157690999999999804e+00
-3.390928999999999860e+00
-3.600368000000000013e+00
-4.046324000000000254e+00
-2.371286000000000005e+00
-3.243027000000000104e+00
-3.921262000000000025e+00
-3.352682999999999858e+00
-3.186135999999999857e+00
-2.552535999999999916e+00
-3.891407000000000060e+00
-4.640776999999999930e+00
-4.283392000000000088e+00
-4.819850999999999885e+00
-4.390079000000000065e+00
-5.265070999999999835e+00
-5.508640999999999899e+00
-4.328365999999999936e+00
-2.645055999999999852e+00
-2.970511999999999819e+00
-2.986005000000000020e+00
-3.675327999999999928e+00
-3.877488000000000046e+00
-2.709229999999999805e+00
-4.434739999999999682e+00
-5.147026999999999575e+00
-4.230936999999999948e+00
-3.474498000000000086e+00
-2.205575000000000063e+00
-3.605528000000000066e+00
-4.427315000000000111e+00
-3.954126000000000030e+00
-4.128969999999999807e+00
-3.443554999999999922e+00
-4.665091000000000321e+00
-5.261206999999999745e+00
-3.690545000000000186e+00
-1.762877000000000027e+00
-2.334420999999999857e+00
-2.498556000000000221e+00
-3.254369000000000067e+00
-3.787615999999999872e+00
-2.789518000000000164e+00
-4.042140999999999984e+00
-4.485280000000000378e+00
-5.336076000000000263e+00
-4.102837000000000067e+00
-3.237248000000000125e+00
-4.216384999999999827e+00
-4.312899999999999956e+00
-3.596924000000000010e+00
-3.206466999999999956e+00
-2.892649000000000026e+00
-3.618212000000000206e+00
-3.919367999999999963e+00
-2.940004000000000062e+00
-1.975368000000000013e+00
-2.805403999999999787e+00
-2.550676000000000165e+00
-2.557876999999999956e+00
-3.166579000000000033e+00
-1.903926000000000007e+00
-3.171234000000000108e+00
-3.661004999999999843e+00
-3.732918000000000180e+00
-2.393123999999999807e+00
-1.766226999999999991e+00
-3.074065000000000047e+00
-3.151991999999999905e+00
-3.208685000000000009e+00
-3.300966999999999985e+00
-2.354629999999999779e+00
-3.936059000000000196e+00
-4.229782000000000153e+00
-3.258455999999999797e+00
-1.676506000000000052e+00
-1.767484000000000055e+00
-1.876028999999999947e+00
-2.227043999999999802e+00
-2.636651000000000078e+00
-1.415472999999999981e+00
-2.356266000000000194e+00
-3.590393999999999863e+00
-3.969952000000000147e+00
-2.270862000000000158e+00
-1.377307000000000059e+00
-2.546785999999999994e+00
-3.023810000000000109e+00
-2.189707999999999988e+00
-2.373939000000000021e+00
-1.652743999999999991e+00
-2.441314999999999902e+00
-3.156448999999999838e+00
-2.926616999999999802e+00
-1.587469000000000019e+00
-2.221566000000000152e+00
-3.130611000000000033e+00
-2.817771000000000026e+00
-3.214075999999999933e+00
-2.223867999999999956e+00
-2.287587999999999955e+00
-3.007873000000000019e+00
-3.038190999999999864e+00
-2.560922999999999838e+00
-1.920814999999999939e+00
-3.148508999999999780e+00
-3.537377000000000216e+00
-2.370249999999999968e+00
-2.809644000000000030e+00
-2.157078999999999969e+00
-2.624102999999999852e+00
-3.506107000000000085e+00
-2.841593000000000035e+00
-1.382084000000000090e+00
-2.111822000000000088e+00
-2.399449999999999861e+00
-2.614205000000000112e+00
-2.718128999999999795e+00
-1.551026999999999934e+00
-2.290297999999999945e+00
-2.931172000000000111e+00
-2.753814999999999902e+00
-2.125566000000000066e+00
-8.215879999999999850e-01
-2.015159999999999840e+00
-2.469011000000000067e+00
-1.591649000000000092e+00
-2.011185999999999918e+00
-1.764944999999999986e+00
-2.395884000000000125e+00
-3.234415999999999958e+00
-2.148248999999999853e+00
-1.025095000000000089e+00
-1.357372000000000023e+00
-1.648311000000000082e+00
-2.121379999999999821e+00
-1.889537000000000022e+00
-1.546448000000000045e+00
-2.184632999999999825e+00
-2.504478999999999900e+00
-2.886172000000000182e+00
-1.891774999999999984e+00
-7.631350000000000078e-01
-2.194561999999999902e+00
-2.096515999999999824e+00
-1.832742000000000093e+00
-1.893221999999999960e+00
-1.535169000000000006e+00
-2.539452999999999960e+00
-3.183107000000000131e+00
-2.799818999999999836e+00
-1.312499000000000082e+00
-1.457861000000000073e+00
-2.204406000000000088e+00
-2.284102999999999994e+00
-2.609090999999999827e+00
-1.610319999999999974e+00
-2.240625999999999785e+00
-2.644762000000000057e+00
-2.932545000000000179e+00
-1.431570999999999927e+00
-7.755900000000000016e-01
-2.032966000000000051e+00
-1.978170999999999902e+00
-1.487295000000000034e+00
-1.944390000000000063e+00
-1.192390999999999979e+00
-2.080649000000000193e+00
-2.547057000000000127e+00
-1.608432000000000084e+00
-1.008209999999999940e-01
-3.832869999999999888e-01
-7.456239999999999535e-01
-8.234439999999999538e-01
-1.386416000000000093e+00
-5.112539999999999862e-01
-1.088772000000000073e+00
-2.381530999999999842e+00
-3.341013999999999928e+00
-2.565331000000000028e+00
-1.750234000000000067e+00
-2.875788000000000011e+00


==> plots/data/f030_chacha20_check_1m/tvals_signed.txt <==
8.714739999999999709e-01
-2.069100000000000106e-01
-3.223739999999999939e-01
1.741903999999999897e+00
-8.865299999999999569e-02
2.220570000000000044e-01
-3.292129999999999779e-01
4.834490000000000176e-01
-6.846599999999999908e-02
-5.650570000000000315e-01
8.810529999999999751e-01
-6.824459999999999971e-01
1.402895000000000003e+00
1.509840000000000071e-01
5.979199999999999793e-02
1.732489999999999863e-01
-5.769800000000000484e-01
9.312209999999999654e-01
-9.959000000000000075e-01
-3.289460000000000162e-01
3.244619999999999727e-01
-4.018740000000000090e-01
8.802799999999999514e-01
-5.476729999999999654e-01
1.541440000000000032e-01
-7.704720000000000457e-01
5.954059999999999908e-01
1.508289999999999909e-01
-6.377680000000000016e-01
5.716999999999999860e-01
-7.776140000000000274e-01
8.666740000000000554e-01
-3.054069999999999840e-01
-6.601939999999999475e-01
-3.160099999999999715e-02
-9.189380000000000326e-01
8.166349999999999998e-01
-8.752360000000000140e-01
-1.036364000000000063e+00
-9.667299999999999505e-02
-1.628157000000000076e+00
6.542069999999999830e-01
-2.589969999999999772e-01
-4.449609999999999954e-01
-7.880810000000000315e-01
3.291319999999999801e-01
-1.319859999999999922e-01
-5.007859999999999534e-01
-5.858510000000000106e-01
-5.018669999999999520e-01
5.250449999999999839e-01
3.513140000000000152e-01
4.219760000000000177e-01
-5.166340000000000376e-01
-2.021904999999999841e+00
8.326919999999999877e-01
-8.538310000000000066e-01
-1.021079000000000070e+00
-2.135319999999999996e-01
-5.028479999999999617e-01
8.105900000000000327e-01
-6.083950000000000191e-01
-6.843620000000000259e-01
-5.888579999999999925e-01
-4.231999999999999651e-03
-1.074800000000000061e-02
-8.836779999999999635e-01
-5.478469999999999729e-01
-8.046119999999999939e-01
7.391510000000000025e-01
-9.767200000000000326e-01
-1.754159999999999886e-01
-5.055330000000000101e-01
-1.167486999999999941e+00
1.174527000000000099e+00
-1.528170999999999946e+00
-2.621609999999999774e-01
-8.761780000000000124e-01
-5.104520000000000168e-01
1.009311000000000069e+00
-3.835759999999999725e-01
1.087639999999999996e-01
-2.921460000000000168e-01
-8.634300000000000308e-02
1.635599999999999901e-02
-3.462910000000000155e-01
-4.157500000000000084e-02
-7.875990000000000490e-01
1.074937999999999949e+00
1.691209999999999936e-01
6.036059999999999759e-01
5.796940000000000426e-01
-1.468779999999999974e+00
8.022259999999999946e-01
-1.273805000000000076e+00
2.449729999999999963e-01
-9.841760000000000508e-01
-3.963940000000000241e-01
1.282586000000000004e+00
-3.243650000000000144e-01
-5.675890000000000102e-01
-5.754799999999999915e-01
7.993999999999999717e-02
2.035329999999999917e-01
-1.144746000000000041e+00
-4.804180000000000117e-01
-7.740930000000000311e-01
8.678970000000000296e-01
-6.845949999999999536e-01
-7.191500000000000670e-02
6.337399999999999978e-02
-9.550440000000000040e-01
1.130525999999999920e+00
-1.101531000000000038e+00
-5.859990000000000476e-01
-4.098350000000000048e-01
-2.682379999999999765e-01
5.873089999999999700e-01
4.359620000000000162e-01
-8.941499999999999448e-02
1.499159999999999937e-01
1.197410000000000002e-01
4.051589999999999914e-01
-6.728750000000000009e-01
2.545540000000000025e-01
-1.383850000000000080e-01
4.027069999999999816e-01
3.673529999999999851e-01
1.085348999999999897e+00
-4.223540000000000072e-01
3.571849999999999747e-01
8.883020000000000360e-01
-8.790569999999999773e-01
-6.836309999999999887e-01
6.385509999999999797e-01
-2.396530000000000049e-01
6.766210000000000280e-01
1.107846000000000108e+00
5.233700000000000019e-01
-2.412849999999999995e-01
1.038310000000000066e-01
5.133830000000000338e-01
-6.460759999999999836e-01
-1.126187999999999967e+00
-1.369798999999999989e+00
4.941440000000000277e-01
-8.290170000000000039e-01
6.759749999999999925e-01
-5.671589999999999687e-01
-1.450523999999999925e+00
1.048651999999999918e+00
-8.754469999999999752e-01
-1.398941999999999908e+00
-8.140319999999999778e-01
-1.164962000000000053e+00
3.921419999999999906e-01
-2.646979999999999889e-01
4.298960000000000004e-01
-3.682770000000000210e-01
-6.131999999999999951e-02
5.583439999999999515e-01
-4.715230000000000254e-01
-7.610329999999999595e-01
-2.837290000000000090e-01
9.728280000000000260e-01
-1.466701999999999950e+00
3.838219999999999965e-01
-5.844300000000000189e-02
-1.344325999999999910e+00
1.507832999999999979e+00
-7.254760000000000097e-01
-9.509299999999999697e-02
-3.140899999999999803e-01
-3.490610000000000102e-01
5.456379999999999564e-01
-7.418240000000000389e-01
3.374219999999999997e-01
-9.301420000000000243e-01
2.118019999999999903e-01
7.522600000000000398e-01
-8.917300000000000226e-01
-3.347180000000000155e-01
-9.683720000000000105e-01
-6.348299999999999776e-02
-4.464899999999999980e-01
-6.963470000000000493e-01
-2.676100000000000145e-01
-1.508405999999999914e+00
1.109550000000000036e+00
-1.168485999999999914e+00
-9.251399999999999901e-02
-7.845990000000000464e-01
-5.803760000000000030e-01
7.410020000000000495e-01
-4.143459999999999921e-01
-1.668599999999999944e-02
-6.897140000000000493e-01
-4.944529999999999759e-01
9.067119999999999624e-01
-1.368643000000000054e+00
-2.706060000000000132e-01
-1.703324999999999978e+00
1.053899999999999976e-02
9.983200000000000407e-02
-1.507360999999999951e+00
-3.604840000000000266e-01
-2.243123999999999896e+00
9.768790000000000529e-01
-7.652459999999999818e-01
-4.372429999999999928e-01
-1.031576999999999966e+00
-9.903899999999999926e-01
-3.374860000000000082e-01
-8.287679999999999492e-01
-4.561160000000000214e-01
-3.137639999999999874e-01
-8.920979999999999466e-01
1.155078000000000049e+00
-4.774089999999999723e-01
-3.069680000000000186e-01
-1.244042000000000092e+00
2.644619999999999749e-01
4.309160000000000212e-01
-9.889520000000000532e-01
-2.443790000000000129e-01
-1.148155999999999954e+00
9.672049999999999814e-01
-7.879300000000000193e-01
-7.014740000000000419e-01
-2.472080000000000111e-01
-9.102320000000000411e-01
6.566549999999999887e-01
-7.911019999999999719e-01
-4.036429999999999740e-01
-2.045869999999999911e-01
-7.365460000000000340e-01
1.133415000000000061e+00
-4.974419999999999953e-01
-3.488890000000000047e-01
-1.099799999999999944e-01
1.192171000000000092e+00
-2.199579999999999869e-01
-2.382539999999999936e-01
-8.740590000000000304e-01
-1.063560000000000061e+00
7.967330000000000245e-01
-7.493370000000000308e-01
-1.731020000000000059e-01
-2.526370000000000005e-01
-1.075690000000000035e+00
6.370569999999999844e-01
-1.056032999999999999e+00
-5.550800000000000178e-01
-4.070920000000000094e-01
-5.451439999999999619e-01
1.229106999999999950e+00
2.043999999999999810e-03
3.109190000000000009e-01
-2.995340000000000225e-01
5.733030000000000070e-01
-1.108000000000000044e-03
8.918580000000000396e-01
-7.440069999999999739e-01
-8.652459999999999596e-01
1.089881000000000100e+00
-3.008290000000000131e-01
-1.372690000000000021e-01
-2.134070000000000134e-01
-3.485489999999999977e-01
6.427059999999999995e-01
-5.377600000000000158e-01
-6.381510000000000238e-01
-4.779590000000000227e-01
-7.060119999999999729e-01
9.617250000000000520e-01
-6.873099999999999765e-01
-3.401660000000000239e-01
-6.901080000000000547e-01
9.970900000000000596e-02
3.046809999999999796e-01
-1.137828999999999979e+00
-7.996180000000000510e-01
-1.124752999999999892e+00
8.821120000000000072e-01
-1.713100000000000039e-02
-2.578340000000000076e-01
-8.129599999999999327e-02
-1.188619999999999954e-01
4.561939999999999884e-01
-1.044575000000000031e+00
2.455099999999999991e-02
-2.230499999999999844e-02
-8.263789999999999747e-01
1.089253999999999944e+00
-1.977270000000000139e-01
-1.183779999999999971e-01
4.774169999999999803e-01
3.728529999999999900e-01
1.861389999999999989e-01
-9.558210000000000317e-01
2.370430000000000037e-01
-1.549817000000000000e+00
9.177920000000000522e-01
-3.957010000000000249e-01
-4.232600000000000251e-01
-7.587319999999999620e-01
-3.192559999999999842e-01
5.537929999999999797e-01
-7.035890000000000200e-01
-2.817026999999999948e+00
-1.847650999999999932e+00
-1.417815000000000047e+00
3.213380000000000125e-01
-1.280394999999999950e+00
-7.232020000000000115e-01
-8.104059999999999597e-01
-8.433089999999999753e-01
-1.472880000000000023e-01
-1.805944999999999911e+00
-8.120359999999999800e-01
-1.566761000000000070e+00
3.390989999999999838e-01
-6.075310000000000432e-01
-4.044690000000000230e-01
-8.410919999999999508e-01
-5.213200000000000056e-01
4.865539999999999865e-01
-1.017301000000000011e+00
-9.298640000000000239e-01
-4.063320000000000265e-01
-8.044970000000000176e-01
4.682410000000000183e-01
-8.424249999999999794e-01
-4.020290000000000252e-01
-5.544449999999999656e-01
8.603009999999999824e-01
1.972780000000000089e-01
-9.088009999999999700e-01
-1.125844999999999985e+00
-1.460549000000000097e+00
8.598829999999999529e-01
-5.786660000000000137e-01
-5.000480000000000480e-01
-1.436868999999999952e+00
-5.749880000000000546e-01
1.112883999999999984e+00
-8.682929999999999815e-01
-2.058088000000000140e+00
-1.349234999999999962e+00
-1.977796000000000110e+00
3.690629999999999744e-01
-1.644805999999999990e+00
-6.137829999999999675e-01
-7.909819999999999629e-01
-6.404450000000000420e-01
6.009199999999999958e-02
-1.140692000000000039e+00
-1.329388999999999932e+00
-7.919439999999999813e-01
4.680679999999999841e-01
-7.481189999999999785e-01
-4.150929999999999898e-01
-5.870840000000000503e-01
-1.229313000000000100e+00
1.462021999999999933e+00
-1.269910000000000094e+00
-2.851790000000000158e-01
-4.920399999999999774e-01
-1.103963999999999945e+00
9.587550000000000239e-01
-1.592486000000000068e+00
-2.927339999999999942e-01
-1.161874999999999991e+00
-5.079399999999999471e-01
6.602989999999999693e-01
-8.610020000000000451e-01
-1.015092000000000105e+00
-1.085590000000000055e+00
5.548969999999999736e-01
-4.081899999999999973e-01
-1.301727999999999996e+00
-5.978529999999999678e-01
-1.661604000000000081e+00
9.632960000000000411e-01
-5.850070000000000547e-01
-1.520842999999999945e+00
-1.628578000000000081e+00
-1.719484000000000012e+00
8.798589999999999467e-01
-1.715996999999999995e+00
-3.492549999999999821e-01
-8.647550000000000514e-01
-1.435144999999999893e+00
1.167966999999999977e+00
-1.429335999999999940e+00
-4.104149999999999743e-01
-1.331155000000000088e+00
2.966369999999999840e-01
-1.409519999999999940e-01
-6.678899999999999837e-01
-1.410049999999999915e-01
-6.910669999999999868e-01
1.008364000000000038e+00
-1.058624000000000009e+00
-5.421089999999999520e-01
-2.468210000000000126e-01
-9.308359999999999967e-01
7.758730000000000349e-01
-9.059749999999999748e-01
-5.271320000000000450e-01
-3.760820000000000274e-01
-1.643604000000000065e+00
7.818019999999999969e-01
-6.850819999999999688e-01
-7.251130000000000075e-01
-2.094635999999999942e+00
4.418500000000000205e-01
-2.911960000000000104e-01
-1.286059999999999981e+00
-1.179276999999999909e+00
-1.339863999999999944e+00
7.629500000000000171e-01
-1.159113999999999978e+00
-5.734399999999999498e-01
-9.455320000000000391e-01
-2.107188999999999979e+00
9.649199999999999999e-01
-7.286589999999999456e-01
-4.424609999999999932e-01
-3.331189999999999984e-01
-5.452129999999999477e-01
1.042340000000000044e+00
-4.957469999999999932e-01
-8.049250000000000016e-01
-9.390410000000000146e-01
1.041170000000000012e-01
-4.071069999999999967e-01
-1.053023999999999960e+00
-2.892319999999999891e-01
-1.299098000000000086e+00
8.853330000000000366e-01
-9.944730000000000514e-01
-4.318029999999999924e-01
-4.487979999999999747e-01
-1.360295000000000032e+00
1.124719000000000024e+00
-1.573803999999999981e+00
-8.674600000000000088e-01
-4.322309999999999763e-01
-9.381209999999999827e-01
1.902628999999999904e+00
1.542709999999999915e-01
-4.365840000000000276e-01
-9.127340000000000453e-01
-8.326999999999999680e-02
-6.239499999999999907e-02
-7.550480000000000524e-01
-5.282259999999999733e-01
-1.692236999999999991e+00
9.710809999999999720e-01
-4.874160000000000159e-01
-5.888349999999999973e-01
3.919619999999999771e-01
-1.245703000000000005e+00
1.178433999999999982e+00
-1.519763999999999893e+00
-2.585000000000000058e-03
-3.987780000000000213e-01
-1.174147000000000052e+00
1.502383000000000024e+00
-1.040100000000000052e-02
-8.325580000000000203e-01
1.845340000000000036e-01
-1.510849999999999971e-01
3.411950000000000260e-01
-1.067441000000000084e+00
-5.781399999999999872e-01
-6.851949999999999985e-01
7.433110000000000550e-01
-2.463410000000000044e-01
-2.011650000000000105e-01
3.447990000000000221e-01
-6.468439999999999745e-01
1.346484999999999932e+00
-1.535307999999999895e+00
-3.876499999999999946e-01
-2.985459999999999781e-01
-9.214170000000000416e-01
1.393443999999999905e+00
9.072139999999999649e-01
-4.981200000000000072e-01
-1.895979999999999888e-01
1.553980000000000083e-01
5.253100000000000547e-01
-9.280659999999999465e-01
4.358230000000000159e-01
-4.538199999999999873e-02
4.949239999999999751e-01
1.110209999999999947e-01
-6.965000000000000357e-02
5.202600000000000280e-02
2.178269999999999929e-01
1.445052999999999921e+00
-1.027627000000000068e+00
-1.809610000000000107e-01
-4.637519999999999976e-01
-3.606489999999999974e-01
6.223570000000000491e-01
7.298839999999999772e-01
-9.986890000000000489e-01
-9.298399999999999721e-02
4.358580000000000232e-01
2.585700000000000220e-01
-8.256970000000000143e-01
-3.711340000000000194e-01
-1.228256000000000014e+00
3.861760000000000193e-01
-9.813669999999999893e-01
-2.856890000000000263e-01
-5.598809999999999620e-01
-6.647070000000000478e-01
1.086430000000000007e+00
-9.192390000000000283e-01
-3.304750000000000187e-01
4.515830000000000122e-01
2.011300000000000032e-01
5.305870000000000308e-01
4.267580000000000262e-01
-1.956489999999999896e-01
-4.730539999999999745e-01
3.098509999999999875e-01
5.544599999999999529e-01
-4.499000000000000221e-02
7.134999999999999849e-03
-3.940799999999999859e-01
9.634150000000000214e-01
-8.552849999999999620e-01
1.582800000000000040e-01
-6.132889999999999731e-01
-9.174619999999999997e-01
1.412339999999999929e+00
-8.488830000000000542e-01
-1.909129999999999994e-01
3.490849999999999786e-01
-7.092420000000000391e-01
7.993839999999999835e-01
-7.475600000000000300e-02
3.183969999999999856e-01
-6.371759999999999646e-01
4.952639999999999820e-01
8.399039999999999839e-01
-5.492460000000000120e-01
-2.671879999999999811e-01
-2.398589999999999889e-01
9.463350000000000373e-01
-3.319929999999999826e-01
1.058309999999999945e-01
1.124639999999999945e-01
-4.931050000000000155e-01
1.572564000000000073e+00
-9.915420000000000345e-01
3.391489999999999783e-01
-4.340200000000000308e-02
-1.281930000000000014e-01
7.857370000000000188e-01
2.310000000000000109e-01
3.246060000000000056e-01
-8.597699999999999787e-02
1.205400000000000048e-02
1.103733000000000075e+00
-4.772159999999999735e-01
1.214749999999999996e-01
1.715800000000000103e-01
4.256090000000000151e-01
-1.775359999999999994e-01
-7.939009999999999678e-01
-1.668400000000000091e-02
-1.197556999999999983e+00
1.183240000000000069e+00
-6.869100000000000206e-01
-1.811250000000000082e-01
-7.283680000000000154e-01
-5.815360000000000529e-01
9.460000000000000353e-02
-6.199230000000000018e-01
-9.806139999999999857e-01
-6.364049999999999985e-01
-1.154079999999999967e-01
9.564780000000000504e-01
-5.460869999999999891e-01
-4.946740000000000026e-01
-9.678700000000000081e-01
3.563560000000000061e-01
1.324069999999999969e-01
-4.093870000000000009e-01
-4.531999999999999917e-02
-5.109709999999999530e-01
1.213459000000000065e+00
-4.252070000000000016e-01
1.448429999999999995e-01
4.636709999999999998e-01
3.018390000000000239e-01
3.501969999999999805e-01
5.319920000000000204e-01
3.509129999999999749e-01
-7.761099999999999943e-02
2.317269999999999885e-01
1.219811999999999896e+00
-3.452950000000000186e-01
-6.662600000000000466e-02
-3.181439999999999824e-01
9.825249999999999817e-01
-4.544059999999999766e-01
-5.393320000000000336e-01
8.562999999999999778e-02
-1.261644999999999905e+00
1.519956000000000085e+00
-2.438339999999999952e-01
1.333749999999999936e-01
4.618180000000000063e-01
-2.535850000000000048e-01
4.243000000000000244e-02
9.896620000000000417e-01
-7.937099999999999711e-02
-8.105700000000000127e-01
1.413200000000000012e-01
1.288694999999999924e+00
-5.020059999999999523e-01
7.689080000000000359e-01
-7.666000000000000071e-03
1.298577000000000092e+00
-3.103739999999999832e-01
3.598370000000000180e-01
3.403280000000000194e-01
-1.126935999999999938e+00
1.659842999999999957e+00
-2.421149999999999969e-01
-3.138599999999999723e-02
1.016893000000000047e+00
-7.993200000000000305e-02
9.453399999999999581e-01
2.467560000000000031e-01
-6.044119999999999493e-01
-1.333429999999999893e-01
-3.537680000000000269e-01
1.372271999999999936e+00
-4.985140000000000127e-01
1.144830000000000014e-01
-2.398230000000000084e-01
9.007749999999999924e-01
-1.614079999999999959e-01
-3.433019999999999960e-01
7.334300000000000541e-02
-1.679435999999999929e+00
1.401963999999999988e+00
-1.726620000000000099e-01
-2.321940000000000115e-01
5.448429999999999662e-01
-3.340750000000000108e-01
4.380040000000000044e-01
-4.983589999999999964e-01
2.816299999999999915e-01
-3.122600000000000028e-02
-9.389210000000000056e-01
1.227749999999999897e+00
-9.610170000000000101e-01
1.000700000000000027e-02
7.698369999999999935e-01
9.326569999999999583e-01
1.848990000000000078e-01
-4.676500000000000101e-01
-2.490410000000000124e-01
-1.348324999999999996e+00
8.506529999999999925e-01
-1.982180000000000053e-01
-5.758309999999999818e-01
5.573789999999999578e-01
4.756099999999999772e-01
8.033299999999999885e-01
5.172940000000000316e-01
-3.826579999999999981e-01
-7.091910000000000158e-01
-7.482609999999999539e-01
9.625829999999999664e-01
-4.944129999999999914e-01
7.193999999999999874e-03
4.490600000000000147e-02
5.943549999999999667e-01
3.081960000000000255e-01
-1.027694000000000107e+00
2.317990000000000050e-01
-9.903149999999999453e-01
7.767720000000000180e-01
-1.849570000000000103e-01
-3.920600000000000196e-01
-8.324700000000000155e-02
1.089360000000000051e-01
7.810289999999999733e-01
1.096316000000000068e+00
-4.815329999999999888e-01
-4.689530000000000087e-01
-4.949029999999999818e-01
5.451850000000000307e-01
-8.739630000000000454e-01
-1.088046999999999986e+00
-9.095520000000000271e-01
5.952009999999999801e-01
-9.035700000000000676e-02
-1.224687000000000081e+00
-4.769880000000000231e-01
-1.810872000000000037e+00
6.373510000000000009e-01
-5.612979999999999636e-01
-3.900429999999999731e-01
-4.268429999999999724e-01
1.847930000000000128e-01
1.584473999999999938e+00
1.703989999999999949e-01
-7.488719999999999821e-01
-3.224480000000000124e-01
-5.018319999999999448e-01
7.980030000000000179e-01
-5.507459999999999578e-01
-6.699000000000000093e-03
-1.219480000000000008e-01
8.913269999999999804e-01
3.100600000000000023e-01
-4.420099999999999724e-02
-1.516969999999999985e-01
-7.601130000000000386e-01
1.124816000000000038e+00
-1.657129999999999992e-01
1.648999999999999910e-01
2.954030000000000267e-01
-3.261970000000000147e-01
1.651914000000000105e+00
3.482480000000000020e-01
1.977009999999999879e-01
6.904959999999999987e-01
-9.385890000000000066e-01
1.018621999999999916e+00
-1.034537999999999958e+00
-8.396000000000000685e-02
-4.684079999999999910e-01
6.591289999999999649e-01
6.152159999999999851e-01
-4.885740000000000083e-01
-6.975149999999999961e-01
-8.201559999999999961e-01
9.630720000000000391e-01
-3.044529999999999736e-01
-6.295260000000000300e-01
3.713700000000000334e-02
-3.514510000000000134e-01
1.669526000000000066e+00
8.377799999999999692e-01
-9.391939999999999733e-01
-6.416150000000000464e-01
-8.041260000000000074e-01
1.253887999999999892e+00
-6.592419999999999947e-01
-9.079700000000000271e-02
3.697110000000000118e-01
7.642259999999999609e-01
7.772869999999999502e-01
-4.793029999999999791e-01
2.145829999999999960e-01
-4.470419999999999949e-01
5.998299999999999743e-01
1.225590000000000013e-01
-2.772890000000000077e-01
7.736400000000000221e-02
-8.805399999999999339e-02
1.839920000000000000e+00
4.901479999999999726e-01
-2.963599999999999915e-02
-9.401800000000000435e-02
-3.620729999999999782e-01
9.256259999999999488e-01
-6.855139999999999567e-01
-3.967149999999999843e-01
7.381400000000000461e-02
7.782599999999999518e-01
7.012239999999999585e-01
-5.977540000000000076e-01
2.229190000000000060e-01
-1.092027000000000081e+00
7.312549999999999883e-01
3.138480000000000159e-01
-2.760650000000000048e-01
-1.565630000000000077e-01
6.113420000000000520e-01
2.669306000000000179e+00
4.244120000000000115e-01
1.466706000000000065e+00
2.415360000000000007e-01
-6.791110000000000202e-01
1.281317999999999957e+00
2.890179999999999971e-01
8.222479999999999789e-01
7.455230000000000468e-01
1.633585000000000065e+00
1.859310999999999936e+00
9.657100000000000406e-02
1.559145999999999921e+00
3.796619999999999995e-01
1.266156000000000059e+00
4.563929999999999931e-01
2.727910000000000057e-01
1.276002999999999998e+00
8.781849999999999934e-01
2.910340000000000149e+00
1.190158999999999967e+00
1.523371000000000031e+00
1.193783000000000039e+00
-1.512920000000000098e-01
1.473902999999999963e+00
-1.127429999999999960e-01
4.109729999999999772e-01
3.797420000000000240e-01
6.697710000000000052e-01
2.327453999999999912e+00
8.529200000000000670e-02
7.249999999999999778e-01
1.529069999999999874e-01
1.015651000000000082e+00
4.975700000000000123e-01
7.518099999999999783e-02
8.476169999999999538e-01
-3.626240000000000019e-01
2.658414000000000055e+00
5.027460000000000262e-01
6.497800000000000242e-01
1.108735999999999944e+00
-3.491239999999999899e-01
1.686900999999999984e+00
-4.681989999999999763e-01
8.836700000000000110e-02
4.579090000000000105e-01
-3.219520000000000159e-01
1.995112999999999914e+00
-7.792949999999999600e-01
6.243720000000000381e-01
7.121750000000000025e-01
6.605090000000000128e-01
5.170909999999999673e-01
-4.721409999999999774e-01
-1.805539999999999923e-01
-2.750259999999999927e-01
1.206574999999999953e+00
5.660269999999999468e-01
3.983070000000000221e-01
6.007860000000000422e-01
-5.409530000000000172e-01
1.755028000000000032e+00
-8.578850000000000087e-01
2.667840000000000211e-01
2.566359999999999753e-01
-1.075444999999999984e+00
1.672695999999999961e+00
-7.664720000000000422e-01
-1.555489999999999928e-01
-8.491600000000000537e-02
3.687489999999999934e-01
5.642129999999999646e-01
-5.757309999999999928e-01
2.772390000000000132e-01
4.517650000000000277e-01
2.588199999999999945e-01
7.809000000000000385e-01
-7.066630000000000411e-01
1.846579999999999888e-01
-4.728080000000000060e-01
1.529816999999999982e+00
-8.109239999999999782e-01
1.436969999999999914e-01
-3.364550000000000041e-01
-5.244739999999999958e-01
1.327938999999999981e+00
-3.501889999999999725e-01
-5.337870000000000115e-01
-4.699999999999999859e-04
5.920279999999999987e-01
3.753199999999999870e-01
-9.867160000000000375e-01
2.805460000000000176e-01
1.968729999999999924e-01
5.726350000000000051e-01
8.384190000000000254e-01
5.868539999999999868e-01
5.040759999999999685e-01
-4.133000000000000007e-01
1.516154999999999919e+00
-1.041440000000000005e-01
3.088799999999999879e-01
1.033930000000000016e+00
6.800749999999999851e-01
1.923179999999999890e+00
5.239070000000000116e-01
5.370479999999999698e-01
8.292299999999999671e-02
8.087090000000000112e-01
7.324100000000000055e-01
-1.642339999999999911e-01
8.406219999999999803e-01
-6.072299999999999920e-02
8.888059999999999850e-01
3.251919999999999811e-01
1.922679999999999945e-01
3.199099999999999860e-02
-6.290489999999999693e-01
1.531455000000000011e+00
-6.574769999999999781e-01
-9.130000000000000615e-02
3.359909999999999841e-01
4.105099999999999721e-02
1.438177000000000039e+00
-3.454450000000000021e-01
3.353119999999999989e-01
1.875999999999999890e-01
7.372079999999999744e-01
9.944819999999999771e-01
-6.023389999999999578e-01
2.082080000000000042e-01
-9.078799999999999371e-02
1.528685000000000072e+00
6.080339999999999634e-01
2.928270000000000040e-01
4.547050000000000258e-01
-5.000790000000000513e-01
1.433767000000000014e+00
-5.746310000000000029e-01
4.305919999999999748e-01
4.176279999999999992e-01
-5.850370000000000292e-01
1.418709999999999916e+00
-5.784299999999999858e-02
1.618140000000000134e-01
2.618840000000000057e-01
3.888889999999999847e-01
9.705810000000000271e-01
-9.049019999999999841e-01
2.938970000000000193e-01
-4.036700000000000010e-02
2.472749999999999948e-01
2.972599999999999895e-02
-1.947669999999999957e-01
-3.777200000000000002e-02
-1.220500000000000057e-02
1.457078000000000095e+00
-4.484730000000000105e-01
4.719510000000000094e-01
3.151510000000000145e-01
-5.572179999999999911e-01
1.641057999999999906e+00
-8.001800000000000579e-02
-6.688359999999999861e-01
2.517940000000000178e-01
8.752490000000000547e-01
1.147456000000000031e+00
2.022829999999999906e-01
4.358060000000000267e-01
4.297019999999999729e-01
3.920830000000000148e-01
1.189071999999999907e+00
5.336349999999999705e-01
2.523730000000000140e-01
3.168670000000000098e-01
1.432110999999999912e+00
-5.818280000000000118e-01
6.658039999999999514e-01
5.328200000000000297e-02
-2.631820000000000270e-01
9.563519999999999799e-01
-8.491760000000000419e-01
-8.696500000000000064e-02
-2.813970000000000082e-01
3.979960000000000164e-01
1.045784999999999965e+00
-4.643550000000000177e-01
2.055780000000000107e-01
-9.155299999999999550e-02
4.560029999999999917e-01
3.964010000000000034e-01
1.185000000000000072e-03
-4.055389999999999828e-01
-5.126749999999999918e-01
1.449244999999999894e+00
-2.889970000000000039e-01
6.378679999999999906e-01
8.398569999999999647e-01
-2.996519999999999739e-01
9.449539999999999607e-01
1.933999999999999955e-03
4.421010000000000217e-01
-5.407239999999999824e-01
5.119099999999999762e-01
1.127969999999999917e+00
-7.748390000000000555e-01
8.370140000000000358e-01
-3.160299999999999915e-02
5.551120000000000498e-01
-2.258999999999999897e-02
-3.164770000000000083e-01
-5.796599999999999669e-02
-1.369934999999999903e+00
1.293118999999999907e+00
-7.459179999999999700e-01
9.351800000000000390e-02
6.973489999999999966e-01
-9.215419999999999723e-01
9.229600000000000026e-01
-1.007878000000000052e+00
-7.583769999999999678e-01
-8.929059999999999775e-01
-5.967879999999999852e-01
1.218612000000000029e+00
-7.441950000000000509e-01
2.380210000000000103e-01
-4.866500000000000270e-01
5.895899999999999475e-01
-6.393489999999999451e-01
3.463899999999999757e-01
3.961499999999999744e-02
-1.654868000000000006e+00
1.180855999999999906e+00
-5.740380000000000482e-01
-3.528939999999999855e-01
1.263070000000000026e-01
-1.086718999999999991e+00
1.268286999999999942e+00
-7.821050000000000502e-01
-2.976119999999999877e-01
1.020410000000000067e-01
-7.932369999999999699e-01
1.228607000000000005e+00
-1.122543999999999986e+00
-8.916100000000000414e-02
1.899100000000000094e-02
4.393239999999999923e-01
-1.127829999999999944e-01
-2.156740000000000046e-01
-4.771920000000000051e-01
-1.140741000000000005e+00
9.361169999999999769e-01
-3.295870000000000188e-01
-9.317130000000000134e-01
2.457000000000000156e-02
-8.447729999999999961e-01
8.487200000000000299e-01
-1.163200000000000012e+00
-5.761319999999999775e-01
-3.881990000000000163e-01
-9.652260000000000284e-01
1.065059999999999896e+00
-9.459980000000000055e-01
-2.646430000000000171e-01
-2.626649999999999818e-01
6.780999999999999701e-03
4.090079999999999827e-01
-7.604560000000000208e-01
-4.649940000000000184e-01
-1.324742000000000086e+00
8.663910000000000222e-01
-3.983689999999999731e-01
-1.005103000000000080e+00
-4.768180000000000196e-01
-9.682990000000000208e-01
8.134209999999999496e-01
-6.042159999999999753e-01
-1.125260000000000010e-01
-8.365620000000000278e-01
-7.778789999999999871e-01
9.445630000000000415e-01
-8.911900000000000377e-01
-6.861509999999999554e-01
-4.889740000000000197e-01
4.162779999999999814e-01
-6.847699999999999620e-02
-1.343372999999999928e+00
-8.851499999999999924e-01
-1.182647000000000004e+00
6.696149999999999602e-01
-7.324140000000000095e-01
-9.954690000000000483e-01
-3.250730000000000008e-01
-7.796779999999999822e-01
9.109140000000000015e-01
-1.333136000000000099e+00
-8.663729999999999487e-01
-1.013141999999999987e+00
-5.742810000000000414e-01
8.116929999999999978e-01
-1.060813999999999924e+00
-1.357790000000000108e-01
-6.826410000000000533e-01
1.546279999999999877e-01
-4.380060000000000064e-01
-8.134149999999999991e-01
-8.718080000000000274e-01
-1.868157000000000068e+00
8.021340000000000137e-01
-1.495080000000000020e-01
-9.052470000000000239e-01
2.385150000000000048e-01
-7.849070000000000213e-01
1.433089999999999975e+00
-5.716959999999999820e-01
-5.582780000000000520e-01
-1.950550000000000062e-01
-1.374417000000000000e+00
8.720879999999999743e-01
-9.104999999999999760e-01
-3.708449999999999802e-01
-2.571869999999999989e-01
3.933289999999999842e-01
1.181799999999999934e-01
-6.831369999999999942e-01
-9.427480000000000304e-01
-1.794105999999999979e+00
8.043529999999999847e-01
-4.348790000000000155e-01
-1.667588000000000070e+00
-9.433099999999999818e-02
-5.077059999999999906e-01
1.045303000000000093e+00
-2.754050000000000109e-01
-6.508500000000000396e-01
-7.071469999999999700e-01
-1.416600999999999999e+00
1.157597999999999905e+00
-6.249249999999999527e-01
-4.086870000000000225e-01
3.338280000000000136e-01
7.609740000000000393e-01
5.004450000000000287e-01
4.782330000000000192e-01
-8.373600000000000487e-02
-1.161629999999999940e+00
6.271910000000000540e-01
-1.661080000000000056e-01
-8.543150000000000466e-01
-2.564150000000000040e-01
-3.378800000000000137e-01
1.429762999999999895e+00
-4.371530000000000138e-01
-1.120109999999999995e-01
-4.777210000000000067e-01
-1.281849000000000016e+00
9.660060000000000313e-01
-7.015489999999999782e-01
-3.191640000000000033e-01
-2.213549999999999962e-01
8.246959999999999846e-01
3.242949999999999999e-01
5.726099999999999940e-02
-1.964390000000000025e-01
-1.025376000000000065e+00
4.973899999999999988e-01
7.967799999999999883e-02
-9.684500000000000330e-01
-1.071957000000000049e+00
-2.525609999999999800e-01
1.261527999999999983e+00
-7.453250000000000153e-01
2.368599999999999872e-01
-2.539449999999999763e-01
-1.386516999999999999e+00
8.664880000000000360e-01
-1.082705999999999946e+00
-6.416380000000000416e-01
-1.491829999999999989e+00
1.184359999999999996e-01
-5.903310000000000501e-01
-8.111410000000000009e-01
-2.812729999999999952e-01
-2.305088000000000026e+00
4.089969999999999994e-01
-3.969300000000000050e-01
-1.952190000000000092e+00
-1.265852999999999895e+00
-1.859720999999999957e+00
9.921830000000000371e-01
-1.250844999999999985e+00
-5.062349999999999905e-01
-1.102689000000000030e+00
-1.565965000000000051e+00
5.970199999999999951e-01
-9.098239999999999661e-01
-4.568749999999999756e-01
-1.627839999999999954e+00
3.638190000000000035e-01
-2.725899999999999851e-02
-1.078001999999999905e+00
-4.753720000000000168e-01
-2.375656999999999908e+00
6.409019999999999717e-01
-3.606249999999999734e-01
-1.560181999999999958e+00
-4.793279999999999763e-01
-2.296993000000000062e+00
1.207853000000000065e+00
-1.706895999999999969e+00
-8.025139999999999496e-01
-4.143530000000000268e-01
-1.300680999999999976e+00
8.947140000000000093e-01
-1.299269999999999925e+00
-1.058376999999999901e+00
-1.020397999999999916e+00
-7.585950000000000193e-01
4.308969999999999745e-01
-1.247649000000000008e+00
-4.017149999999999888e-01
-1.436968999999999941e+00
2.946639999999999815e-01
-4.673059999999999992e-01
-1.582082999999999906e+00
-5.158559999999999812e-01
-2.029033000000000087e+00
8.256219999999999670e-01
-1.341623999999999928e+00
-7.056069999999999842e-01
-5.106840000000000268e-01
-1.339528000000000052e+00
1.207313999999999998e+00
-1.429349999999999898e+00
-5.406279999999999974e-01
-4.325840000000000241e-01
-7.656950000000000145e-01
6.674189999999999845e-01
-1.005818000000000101e+00
-1.006515000000000049e+00
-1.092492000000000019e+00
2.250669999999999893e-01
8.663999999999999826e-03
-1.190520999999999940e+00
-8.684739999999999682e-01
-1.587220000000000075e+00
3.660840000000000205e-01
-1.243959999999999955e+00
-1.251570999999999989e+00
-7.762580000000000036e-01
-1.402366999999999919e+00
1.300707000000000058e+00
-1.097501000000000060e+00
-4.171409999999999840e-01
-5.713399999999999590e-01
-2.876460000000000128e-01
6.757349999999999746e-01
-3.633310000000000151e-01
-1.894710000000000005e-01
-1.156782999999999895e+00
5.858170000000000321e-01
2.005689999999999973e-01
-1.296357999999999899e+00
-3.402589999999999781e-01
2.908699999999999827e-02
8.630499999999999838e-01
-3.597279999999999922e-01
4.034499999999999892e-02
3.731199999999999795e-02
-7.009699999999999820e-01
1.588268000000000013e+00
-2.192580000000000084e-01
3.958899999999999919e-02
-1.056919999999999943e-01
6.936419999999999808e-01
1.566346000000000016e+00
5.060970000000000191e-01
5.915139999999999842e-01
-2.271170000000000133e-01
8.388900000000000245e-01
6.420810000000000128e-01
-3.545070000000000165e-01
6.212379999999999569e-01
-2.801409999999999734e-01
1.054607000000000072e+00
-9.612400000000000111e-02
-1.284329999999999916e-01
6.879250000000000087e-01
-5.122309999999999919e-01
1.588951000000000002e+00
-1.522219999999999962e-01
-2.892300000000000079e-02
-3.485369999999999857e-01
4.213109999999999911e-01
1.176150999999999947e+00
-6.336119999999999530e-01
5.272799999999999709e-01
1.766340000000000132e-01
5.347809999999999508e-01
9.573359999999999648e-01
-5.774719999999999853e-01
-1.765100000000000002e-02
-8.756340000000000234e-01
1.143904999999999950e+00
-3.763119999999999798e-01
-4.903190000000000048e-01
5.299840000000000106e-01
-5.978609999999999758e-01
1.414754999999999985e+00
-1.090819999999999984e-01
-2.515699999999999881e-02
-2.707720000000000127e-01
-7.198940000000000339e-01
4.535540000000000127e-01
-2.433929999999999982e-01
-3.280839999999999868e-01
-2.839200000000000057e-01
4.150570000000000093e-01
5.950720000000000454e-01
-5.961699999999999777e-01
1.098309999999999981e-01
-1.261760999999999910e+00
6.760869999999999935e-01
-4.217870000000000230e-01
-6.458089999999999664e-01
4.270600000000000090e-02
-6.640730000000000244e-01
1.395612000000000075e+00
-2.714449999999999918e-01
1.966999999999999998e-03
1.067690000000000028e-01
-3.066889999999999894e-01
1.365318000000000032e+00
4.752219999999999778e-01
-6.369479999999999587e-01
2.782950000000000146e-01
3.539570000000000216e-01
8.411530000000000395e-01
-7.305799999999999794e-02
8.212000000000000549e-03
-5.458479999999999999e-01
5.467959999999999487e-01
-5.119590000000000529e-01
-4.438420000000000143e-01
-3.983670000000000266e-01
-6.262410000000000476e-01
1.278197999999999945e+00
-2.865500000000000269e-01
3.432520000000000016e-01
-1.803250000000000131e-01
-3.231109999999999816e-01
1.097696999999999923e+00
-3.232149999999999745e-01
-2.995470000000000077e-01
-1.283171000000000062e+00
3.972990000000000133e-01
7.609770000000000145e-01
-2.221200000000000119e-01
-8.106800000000000117e-02
-3.384010000000000074e-01
4.592689999999999828e-01
2.205280000000000018e-01
-2.546390000000000042e-01
-4.728899999999999770e-01
-5.183250000000000357e-01
1.464161999999999964e+00
-4.057660000000000156e-01
3.864399999999999780e-02
-2.778939999999999744e-01
1.851849999999999885e-01
7.371910000000000407e-01
-2.848939999999999806e-01
2.542539999999999800e-01
-1.820079999999999920e+00
4.142299999999999871e-01
6.424630000000000063e-01
-5.061660000000000048e-01
4.186200000000000337e-02
-8.320659999999999723e-01
4.096589999999999954e-01
-6.609099999999999697e-02
-9.850370000000000514e-01
-5.081329999999999458e-01
-1.502200999999999897e+00
1.376551999999999998e+00
-5.855209999999999582e-01
5.637339999999999574e-01
5.798020000000000396e-01
-6.437199999999999867e-02
9.706690000000000040e-01
8.868669999999999609e-01
6.528969999999999496e-01
-3.611099999999999866e-01
5.182889999999999997e-01
9.879440000000000444e-01
-1.174580000000000068e-01
3.747869999999999813e-01
-4.050300000000000011e-01
1.250023000000000106e+00
2.617099999999999982e-01
-2.905409999999999937e-01
2.272929999999999950e-01
-1.039867000000000097e+00
1.737733999999999890e+00
-2.340039999999999898e-01
7.960000000000000062e-03
3.677159999999999873e-01
-3.659180000000000210e-01
1.303784000000000054e+00
7.870340000000000114e-01
-8.535220000000000029e-01
-4.455040000000000111e-01
-1.822809999999999986e-01
9.447440000000000282e-01
-7.441769999999999774e-01
3.316000000000000197e-02
-1.930709999999999926e-01
7.673659999999999926e-01
-1.069500000000000034e-01
-5.417119999999999713e-01
-9.056100000000000261e-02
-8.279969999999999830e-01
1.179505999999999943e+00
-3.230219999999999758e-01
3.373309999999999920e-01
6.607460000000000555e-01
5.333399999999999946e-02
9.645259999999999945e-01
3.843300000000000050e-01
3.774899999999999783e-02
7.544579999999999620e-01
1.660220000000000029e-01
1.390392999999999990e+00
-1.397140000000000049e-01
4.894999999999999907e-01
-2.106200000000000017e-01
8.791830000000000478e-01
5.865820000000000478e-01
-3.252280000000000171e-01
-3.120450000000000168e-01
-5.909349999999999881e-01
1.445357000000000003e+00
-1.898450000000000137e-01
3.269889999999999741e-01
3.471609999999999974e-01
3.402519999999999989e-01
1.160457999999999990e+00
6.732120000000000326e-01
3.246149999999999869e-01
-1.091507999999999923e+00
-2.002400000000000013e-01
8.623539999999999539e-01
-7.463509999999999867e-01
5.076779999999999626e-01
-6.502040000000000042e-01
4.918469999999999787e-01
1.529500000000000026e-01
-9.784350000000000547e-01
-7.367380000000000040e-01
-8.100180000000000158e-01
1.125993000000000022e+00
-6.158379999999999965e-01
-2.529730000000000034e-01
3.690280000000000227e-01
-5.440629999999999633e-01
1.301749999999999963e+00
2.998870000000000147e-01
-6.989999999999999547e-01
-1.075935000000000086e+00
1.181979999999999975e-01
9.214440000000000408e-01
-8.753509999999999902e-01
1.346269999999999967e-01
-8.049709999999999921e-01
4.177339999999999942e-01
3.003190000000000026e-01
-1.086505999999999972e+00
-3.750479999999999925e-01
-1.698142999999999958e+00
7.999290000000000012e-01
-3.638660000000000228e-01
-8.854509999999999881e-01
-9.518799999999999484e-02
-1.663667999999999925e+00
1.876490000000000102e-01
-1.644259999999999888e-01
-1.298599000000000059e+00
-1.772100000000000009e+00
-7.122249999999999970e-01
6.202180000000000470e-01
-1.384546999999999972e+00
-9.133149999999999880e-01
-1.053199999999999914e+00
-3.654000000000000026e-01
-3.121079999999999965e-01
-1.189014999999999933e+00
-1.041366999999999932e+00
-1.933591000000000060e+00
7.478669999999999485e-01
-2.282140000000000002e-01
-1.535028000000000059e+00
-2.647649999999999726e-01
-1.662722000000000033e+00
1.216020000000000018e-01
5.749330000000000274e-01
-7.163890000000000535e-01
-1.112511999999999945e+00
-9.363329999999999709e-01
4.620699999999999807e-01
-1.121467999999999909e+00
-1.609747999999999957e+00
-1.216444000000000081e+00
-6.711209999999999676e-01
-5.476010000000000044e-01
-1.055735000000000090e+00
-1.407191000000000081e+00
-1.923111999999999933e+00
4.604639999999999844e-01
-6.561329999999999663e-01
-1.688207000000000013e+00
-1.476655000000000051e+00
-1.812105999999999995e+00
-2.233410000000000117e-01
-4.201840000000000019e-01
-1.207659999999999956e+00
-1.462148000000000003e+00
-1.351271000000000111e+00
5.980199999999999960e-01
-9.422930000000000472e-01
-1.126481999999999983e+00
-9.717850000000000099e-01
-1.369110000000000049e-01
-3.735629999999999784e-01
-9.211369999999999836e-01
-8.689489999999999714e-01
-1.198253000000000013e+00
6.961920000000000330e-01
-3.736610000000000209e-01
-8.711179999999999479e-01
-1.339304999999999968e+00
-8.847890000000000477e-01
-1.329600000000000053e-02
-4.519299999999999706e-02
-3.533589999999999787e-01
-1.226647000000000043e+00
-1.135653999999999941e+00
7.203659999999999508e-01
-1.326338000000000017e+00
-1.066847000000000101e+00
-1.597337999999999925e+00
-2.393160000000000009e-01
-6.730369999999999964e-01
-8.230579999999999563e-01
-5.501540000000000319e-01
-1.494741000000000097e+00
5.067979999999999707e-01
-3.842709999999999737e-01
-1.074934000000000056e+00
-8.710539999999999949e-01
-1.290556000000000036e+00
6.528159999999999519e-01
1.460160000000000069e-01
-1.748790000000000067e-01
-1.235274999999999901e+00
-8.507160000000000277e-01
7.964149999999999840e-01
-8.681149999999999700e-01
-3.094189999999999996e-01
-1.003455999999999904e+00
1.770480000000000109e-01
-1.274999999999999918e-02
-1.058060000000000000e+00
-5.676219999999999599e-01
-1.392554999999999987e+00
8.365489999999999871e-01
-1.314609999999999945e-01
-1.316778000000000004e+00
-5.898900000000000254e-01
-1.924528999999999934e+00
3.961529999999999774e-01
-6.086690000000000156e-01
-7.850040000000000351e-01
-1.231457999999999942e+00
-1.342346999999999957e+00
4.617729999999999890e-01
-1.253176000000000068e+00
-1.166814999999999936e+00
-1.919318999999999997e+00
-8.647669999999999524e-01
-2.912159999999999749e-01
-1.465070000000000094e+00
-6.821450000000000014e-01
-1.563250999999999946e+00
2.470749999999999891e-01
-4.229530000000000234e-01
-1.370292000000000066e+00
-2.140140000000000098e-01
-1.370044000000000040e+00
8.034850000000000048e-01
2.272520000000000095e-01
-4.861860000000000070e-01
-1.168104999999999949e+00
-1.163299000000000083e+00
1.106171000000000015e+00
-6.787419999999999565e-01
-8.493300000000000294e-01
-9.587069999999999759e-01
1.327820000000000111e-01
4.181070000000000064e-01
-3.664540000000000020e-01
-3.059399999999999897e-01
-1.156080999999999914e+00
5.291510000000000380e-01
-8.922099999999999476e-02
-1.062127000000000043e+00
-6.976860000000000284e-01
-1.216707999999999901e+00
1.026292999999999900e+00
-1.372389999999999999e-01
3.923740000000000006e-01
-7.061680000000000179e-01
-9.953199999999999825e-01
1.019566999999999890e+00
-7.081490000000000284e-01
-8.000129999999999741e-01
-5.785019999999999607e-01
-1.616009999999999946e-01
-1.841240000000000099e-01
-6.641599999999999726e-01
-2.321340000000000070e-01
-1.431016999999999983e+00
5.839820000000000011e-01
-3.634970000000000145e-01
-1.068394000000000066e+00
-9.070000000000000284e-01
-7.976569999999999494e-01
6.138310000000000155e-01
-9.524890000000000301e-01
-5.609659999999999647e-01
-9.224179999999999602e-01
-1.294553000000000065e+00
1.075209999999999999e+00
-7.527930000000000454e-01
-6.265009999999999746e-01
-1.728855999999999948e+00
-1.062654999999999905e+00
1.855320000000000025e-01
-1.257946000000000009e+00
-2.840019999999999767e-01
-1.181726000000000054e+00
6.940100000000000435e-02
-4.493980000000000197e-01
-1.040589999999999904e+00
-1.177907000000000037e+00
-1.148217999999999961e+00
5.936709999999999487e-01
-1.096421000000000090e+00
-8.533870000000000067e-01
-3.092210000000000236e-01
-1.338530999999999915e+00
1.184091999999999922e+00
-6.427239999999999620e-01
-7.119940000000000158e-01
-1.762931999999999944e+00
-3.347780000000000200e-01
4.048479999999999857e-01
-1.633254999999999901e+00
-2.839539999999999842e-01
-1.763139999999999930e+00
1.653149999999999897e-01
1.699710000000000110e-01
-1.002107000000000081e+00
-7.430269999999999930e-01
-1.525085999999999942e+00
6.201039999999999885e-01
-5.010999999999999899e-01
-1.991897999999999946e+00
-5.317150000000000487e-01
-1.841204999999999981e+00
1.238432999999999895e+00
-1.308899999999999994e-02
-6.780119999999999481e-01
-1.492993000000000015e+00
-5.877000000000000002e-01
-2.992200000000000068e-02
-1.200444000000000067e+00
-9.575569999999999915e-01
-1.393175999999999970e+00
1.859000000000000097e-01
-4.844099999999999795e-02
-1.049131000000000036e+00
-8.042650000000000077e-01
-1.893901000000000057e+00
3.494450000000000056e-01
-6.513320000000000221e-01
-1.961905000000000010e+00
-7.726809999999999512e-01
-1.528100000000000014e+00
9.901809999999999778e-01
-3.943590000000000151e-01
-7.387240000000000473e-01
-8.472870000000000124e-01
-6.315150000000000485e-01
5.129999999999999838e-02
-5.779199999999999893e-01
-1.344950000000000090e+00
-8.514380000000000281e-01
-2.229609999999999925e-01
2.133299999999999919e-01
-2.956269999999999731e-01
-5.626719999999999500e-01
-1.073183999999999916e+00
9.481849999999999445e-01
-7.745319999999999983e-01
-7.386169999999999680e-01
-9.293109999999999982e-01
-9.162230000000000096e-01
1.192093000000000069e+00
2.404530000000000001e-01
2.807379999999999876e-01
-3.244589999999999974e-01
-1.615870000000000084e-01
1.017830999999999930e+00
2.286900000000000044e-02
-2.569520000000000137e-01
-3.718899999999999983e-01
5.463130000000000486e-01
8.221150000000000402e-01
2.601319999999999744e-01
3.523099999999999843e-02
3.006699999999999928e-01
1.282149999999999901e+00
4.719679999999999986e-01
1.002855000000000052e+00
5.544710000000000472e-01
-2.858209999999999917e-01
1.616127000000000091e+00
4.553920000000000190e-01
7.890829999999999789e-01
4.582939999999999792e-01
1.043849999999999945e+00
1.989954999999999918e+00
2.333679999999999921e-01
6.325659999999999616e-01
-2.632880000000000220e-01
7.602910000000000501e-01
6.605259999999999465e-01
6.767800000000000205e-02
2.196529999999999871e-01
-3.890730000000000022e-01
5.434059999999999446e-01
5.058869999999999756e-01
1.785779999999999867e-01
-2.879149999999999765e-01
-1.021084000000000103e+00
1.426730000000000054e+00
-1.714849999999999985e-01
-6.966500000000000470e-02
-6.536799999999999555e-02
-4.631959999999999966e-01
9.270329999999999959e-01
-3.433579999999999965e-01
1.438659999999999939e-01
-8.043320000000000469e-01
6.535119999999999818e-01
7.096869999999999568e-01
-3.586529999999999996e-01
-1.654690000000000050e-01
-3.951839999999999797e-01
8.474559999999999871e-01
6.824299999999999811e-01
-3.927749999999999853e-01
-2.048619999999999886e-01
-6.507030000000000314e-01
1.464477000000000029e+00
4.832000000000000357e-03
-3.618169999999999997e-01
-2.149419999999999942e-01
-2.461129999999999984e-01
1.089998000000000022e+00
-2.618349999999999844e-01
-6.513830000000000453e-01
-1.124705000000000066e+00
2.083649999999999947e-01
6.250850000000000017e-01
-5.703400000000000136e-02
1.863690000000000069e-01
-1.369249999999999912e-01
8.526639999999999775e-01
5.479540000000000521e-01
-5.300690000000000124e-01
4.838990000000000236e-01
-9.696789999999999576e-01
1.081150000000000055e+00
2.865499999999999992e-02
6.704599999999999449e-02
-3.989110000000000156e-01
1.734910000000000063e-01
1.058964999999999934e+00
-2.603420000000000178e-01
-3.754540000000000100e-01
-3.422350000000000114e-01
1.395689999999999986e-01
4.843439999999999968e-01
-3.547000000000000153e-02
-3.384700000000000208e-02
-7.160950000000000371e-01
1.025246000000000102e+00
3.819469999999999810e-01
-6.383790000000000298e-01
-1.042750000000000066e+00
-1.304850999999999983e+00
1.238849000000000089e+00
-3.572830000000000172e-01
1.979309999999999958e-01
-8.928200000000000025e-02
-4.393299999999999983e-02
1.330902000000000029e+00
-1.796999999999999986e-02
-5.083450000000000468e-01
-7.135000000000000231e-01
-7.078800000000000370e-02
3.033469999999999778e-01
-6.978349999999999831e-01
2.964899999999999827e-02
-9.693340000000000289e-01
3.504820000000000157e-01
1.190029999999999977e-01
-9.891069999999999585e-01
-1.272132999999999958e+00
-1.155963999999999992e+00
1.234323999999999977e+00
-8.219929999999999737e-01
1.197519999999999973e-01
-4.823819999999999775e-01
-4.347130000000000161e-01
1.613882999999999956e+00
-1.720160000000000022e-01
-3.154770000000000074e-01
-1.005821000000000076e+00
1.836199999999999985e-02
5.860929999999999751e-01
-6.619209999999999816e-01
3.124939999999999940e-01
-8.462030000000000385e-01
6.541649999999999965e-01
1.062705999999999928e+00
-4.131480000000000152e-01
-4.434509999999999841e-01
-9.404219999999999802e-01
9.739079999999999959e-01
-1.564889999999999892e-01
-1.441260000000000041e-01
2.257639999999999925e-01
1.923999999999999929e-03
1.630295999999999967e+00
6.460999999999999729e-03
3.313260000000000094e-01
-6.653869999999999507e-01
5.121790000000000509e-01
9.586569999999999814e-01
-3.762730000000000241e-01
3.675209999999999866e-01
-3.798690000000000122e-01
2.235860000000000070e-01
6.884550000000000392e-01
-4.367130000000000178e-01
1.266699999999999944e-02
-1.027430000000000065e+00
1.101671000000000067e+00
8.188600000000000045e-02
-9.785770000000000302e-01
1.366559999999999997e-01
-8.179079999999999684e-01
1.217635000000000023e+00
1.183379999999999987e-01
1.412229999999999874e-01
-6.591789999999999594e-01
1.304750000000000076e-01
8.279640000000000333e-01
4.946300000000000002e-02
-5.038800000000000223e-02
2.508529999999999927e-01
2.241209999999999869e-01
1.161882000000000081e+00
8.314110000000000111e-01
-1.496909999999999907e-01
-1.093531000000000031e+00
1.373704000000000036e+00
1.351269999999999971e-01
-3.218630000000000102e-01
2.543579999999999730e-01
-2.457020000000000037e-01
1.602700999999999931e+00
6.610530000000000017e-01
1.918960000000000110e-01
3.627560000000000229e-01
5.525299999999999656e-02
1.257243000000000110e+00
2.817169999999999952e-01
2.061280000000000057e-01
3.232590000000000185e-01
5.004880000000000440e-01
8.258710000000000218e-01
8.697909999999999808e-01
-4.138000000000000185e-03
-6.704630000000000312e-01
1.193194000000000088e+00
-2.365059999999999940e-01
-3.581369999999999831e-01
-9.559750000000000192e-01
-1.122991999999999990e+00
1.037017999999999995e+00
-5.001179999999999515e-01
-1.563819999999999932e-01
-5.889299999999999535e-01
-5.588640000000000274e-01
6.890279999999999738e-01
-3.772989999999999955e-01
-6.251160000000000050e-01
-8.505979999999999652e-01
4.394699999999999995e-02
1.313360000000000083e-01
6.046289999999999720e-01
-3.429860000000000131e-01
-1.298842000000000052e+00
9.174369999999999470e-01
-2.179999999999999993e-02
-2.166699999999999876e-02
-5.169000000000000261e-01
-7.808880000000000265e-01
1.562516999999999934e+00
-2.298199999999999965e-01
-1.801929999999999921e-01
-4.315970000000000084e-01
-8.688700000000000589e-02
1.051177000000000028e+00
-7.250510000000000010e-01
-1.762610000000000010e-01
-4.842699999999999783e-01
8.313399999999999956e-02
3.483180000000000165e-01
3.642770000000000175e-01
-6.847220000000000528e-01
-1.384484999999999966e+00
9.534070000000000045e-01
-1.338830000000000020e-01
-1.097709999999999964e+00
-9.389340000000000463e-01
-1.407065000000000010e+00
9.727099999999999635e-01
-4.022780000000000244e-01
-5.909039999999999848e-01
-4.539679999999999827e-01
-4.733470000000000177e-01
7.668469999999999454e-01
-1.005589999999999984e+00
-4.465749999999999997e-01
-1.342713000000000045e+00
-1.434608000000000105e+00
-4.006210000000000049e-01
-1.014079999999999981e-01
-1.314186999999999994e+00
-9.186149999999999594e-01
6.638800000000000257e-01
-4.186989999999999879e-01
-1.480610999999999899e+00
-6.373790000000000289e-01
-1.987581999999999960e+00
5.885949999999999793e-01
-7.820359999999999534e-01
-8.897749999999999826e-01
-1.244725000000000081e+00
-7.523140000000000382e-01
7.112300000000000288e-01
-1.242399000000000031e+00
-1.476128000000000107e+00
-1.642441000000000040e+00
-1.166223999999999927e+00
-1.284537000000000040e+00
-5.635240000000000249e-01
-1.574908999999999892e+00
-1.617213999999999929e+00
4.707410000000000205e-01
-4.050449999999999884e-01
-1.467092999999999980e+00
-1.313223999999999947e+00
-2.354554999999999954e+00
2.897750000000000048e-01
-1.251222000000000056e+00
-7.774419999999999664e-01
-1.338646000000000003e+00
-1.062065999999999955e+00
8.640489999999999560e-01
-1.161186000000000051e+00
-1.203578999999999954e+00
-1.255598999999999910e+00
-9.215529999999999555e-01
-1.596417999999999893e+00
-2.698749999999999760e-01
-1.605223999999999984e+00
-2.027331999999999912e+00
6.273600000000000287e-01
-4.167250000000000121e-01
-1.193200000000000038e+00
-1.101876000000000078e+00
-2.106046999999999780e+00
9.709849999999999870e-01
-1.635949000000000098e+00
-5.891060000000000185e-01
-1.351016999999999912e+00
-9.746099999999999763e-01
1.305177999999999949e+00
-9.211540000000000283e-01
-7.753919999999999702e-01
-1.291884999999999950e+00
-1.330413999999999985e+00
-9.095159999999999911e-01
-1.045909999999999895e+00
-1.319806000000000035e+00
-1.563970000000000082e+00
4.704300000000000148e-01
-3.995190000000000130e-01
-1.103977999999999904e+00
-1.443384999999999918e+00
-1.515225999999999962e+00
1.266199999999999992e+00
-1.489076999999999984e+00
-4.570379999999999998e-01
-1.074586999999999959e+00
-1.182039000000000062e+00
1.413650000000000073e+00
-8.331269999999999509e-01
-4.973750000000000115e-01
-1.230606000000000089e+00
-9.628609999999999669e-01
-4.082859999999999823e-01
-1.609459999999999891e+00
-6.204030000000000378e-01
-2.206468000000000096e+00
3.806430000000000091e-01
-5.119999999999999768e-04
-9.523719999999999963e-01
-1.187461000000000100e+00
-2.095187000000000133e+00
5.975420000000000176e-01
-1.078411000000000008e+00
-1.401054000000000022e+00
-1.085523999999999933e+00
-1.594522999999999913e+00
1.279336000000000029e+00
-7.556960000000000344e-01
-1.084824999999999928e+00
-1.479851000000000028e+00
-1.210952000000000028e+00
-6.017660000000000231e-01
-1.291435000000000111e+00
-1.146838000000000024e+00
-2.040847999999999995e+00
1.512020000000000031e-01
-1.772259999999999946e-01
-1.180299999999999905e+00
-9.419229999999999547e-01
-1.882678999999999991e+00
1.347841000000000067e+00
-8.518599999999999506e-01
-1.084287000000000001e+00
-5.072879999999999612e-01
-1.545242999999999922e+00
1.126279999999999948e+00
-5.417720000000000313e-01
-9.520899999999999919e-01
-9.128669999999999840e-01
-7.094620000000000370e-01
-9.366809999999999858e-01
-3.987370000000000081e-01
-1.825533000000000072e+00
-1.573809000000000013e+00
-1.251700000000000035e-02
-1.619329999999999936e-01
-1.058637000000000050e+00
-1.082397999999999971e+00
-2.413568999999999853e+00
8.850620000000000154e-01
-9.747040000000000148e-01
-1.181610999999999967e+00
-1.121710999999999903e+00
-1.647615999999999969e+00
1.304961000000000038e+00
-5.964150000000000285e-01
-7.733330000000000481e-01
-1.344727000000000006e+00
-1.016496999999999984e+00
-6.039830000000000476e-01
1.222390000000000004e-01
-1.359936999999999951e+00
-1.187891999999999948e+00
3.272289999999999921e-01
2.354999999999999889e-03
-1.047210999999999892e+00
-9.610999999999999543e-01
-1.673901000000000083e+00
9.687940000000000440e-01
-1.081445999999999907e+00
-9.601279999999999815e-01
-4.013499999999999845e-01
-1.183802000000000021e+00
1.677507999999999999e+00
-5.874709999999999654e-01
-6.196120000000000516e-01
-5.956120000000000303e-01
-1.406590000000000062e-01
2.856859999999999955e-01
-6.199080000000000146e-01
-1.184889000000000081e+00
-9.352289999999999770e-01
2.313919999999999866e-01
3.640240000000000142e-01
-6.417479999999999851e-01
-4.222170000000000090e-01
-1.080948999999999938e+00
8.694530000000000314e-01
-6.285370000000000124e-01
-6.130290000000000461e-01
-7.777819999999999734e-01
-1.788858999999999977e+00
1.847898000000000041e+00
-4.384199999999999903e-02
-5.946789999999999576e-01
9.572200000000000153e-02
-8.216700000000000392e-02
5.650469999999999660e-01
-4.171710000000000140e-01
1.049179999999999974e-01
-8.169459999999999500e-01
2.804719999999999991e-01
4.108820000000000250e-01
-4.430859999999999799e-01
-7.233399999999999830e-01
-6.118510000000000337e-01
1.221000000000000085e+00
-2.473380000000000023e-01
-1.066619999999999902e+00
-8.111800000000000122e-01
-1.231603999999999921e+00
1.332808999999999910e+00
-1.021460000000000007e-01
-7.861620000000000275e-01
-4.015779999999999905e-01
-6.265789999999999971e-01
2.344360000000000055e-01
-7.786800000000000388e-01
-9.571129999999999916e-01
-1.723648999999999987e+00
1.619699999999999959e-02
7.282700000000000284e-02
-2.083770000000000067e-01
-7.738319999999999643e-01
-8.171800000000000175e-01
1.020288000000000084e+00
-2.357029999999999959e-01
-1.373337000000000030e+00
-2.718409999999999993e-01
-1.069039999999999990e+00
1.219834000000000085e+00
1.745299999999999976e-02
-6.876499999999999835e-01
-3.359630000000000116e-01
8.777920000000000167e-01
8.373340000000000227e-01
2.236829999999999929e-01
-7.139950000000000463e-01
-1.164203000000000099e+00
3.957040000000000002e-01
1.011780000000000040e-01
1.459469999999999934e-01
-6.177409999999999846e-01
-5.279540000000000344e-01
1.542581999999999898e+00
6.544200000000000017e-02
-5.520530000000000159e-01
-3.754649999999999932e-01
-1.355150999999999994e+00
1.539301000000000030e+00
1.410959999999999992e-01
8.266999999999999349e-02
-2.439600000000000102e-02
1.329353000000000007e+00
1.429029000000000105e+00
1.302024999999999988e+00
3.558109999999999884e-01
2.818840000000000234e-01
7.306139999999999857e-01
6.202820000000000000e-01
6.997510000000000119e-01
7.123289999999999900e-01
6.770800000000000429e-02
2.044405999999999946e+00
6.599500000000000366e-01
5.047209999999999752e-01
6.844639999999999613e-01
-5.049590000000000467e-01
2.154158999999999935e+00
1.301360000000000017e-01
6.457859999999999712e-01
2.332599999999999951e-02
1.356421000000000099e+00
2.350305000000000089e+00
1.265188999999999897e+00
6.127070000000000016e-01
2.790309999999999735e-01
4.855570000000000164e-01
8.762520000000000309e-01
1.129789999999999961e-01
5.145520000000000094e-01
-5.115410000000000235e-01
1.883877000000000024e+00
9.349760000000000293e-01
-1.276670000000000027e-01
-1.602299999999999905e-02
-7.697349999999999470e-01
2.082164000000000126e+00
1.306640000000000024e-01
4.561160000000000214e-01
3.138190000000000146e-01
1.174306000000000072e+00
2.339945000000000164e+00
1.531924999999999981e+00
1.618851000000000040e+00
2.384179999999999910e-01
1.022026000000000101e+00
9.711680000000000312e-01
3.080499999999999905e-01
8.881679999999999575e-01
5.818899999999999767e-02
1.729630000000000001e+00
9.554700000000000415e-01
-1.303729999999999889e-01
3.663159999999999750e-01
-4.720139999999999891e-01
1.561614999999999975e+00
2.599859999999999949e-01
-1.253440000000000110e-01
2.645460000000000034e-01
5.463550000000000351e-01
1.804178000000000059e+00
1.223988000000000076e+00
7.290119999999999933e-01
-5.456459999999999644e-01
6.447249999999999925e-01
6.758380000000000498e-01
-1.442900000000000085e-02
1.427940000000000043e-01
-3.124239999999999795e-01
1.179543999999999926e+00
6.692479999999999540e-01
2.636600000000000055e-01
-1.464699999999999891e-01
-9.057089999999999863e-01
1.727538000000000018e+00
6.383010000000000073e-01
-1.215510000000000063e-01
3.890319999999999889e-01
1.023638000000000048e+00
1.820419000000000009e+00
1.380538999999999961e+00
4.965700000000000114e-01
1.390899999999999914e-01
6.550460000000000171e-01
6.645990000000000508e-01
1.747100000000000042e-01
5.193670000000000231e-01
1.187280000000000002e-01
1.761250999999999900e+00
6.956200000000000161e-01
4.232850000000000223e-01
-2.270030000000000103e-01
-4.935350000000000015e-01
1.786732999999999905e+00
-8.499299999999999911e-02
-2.619310000000000249e-01
1.591049999999999964e-01
1.667559999999999876e-01
1.706058999999999992e+00
8.821480000000000432e-01
6.305629999999999846e-01
2.819100000000000078e-02
4.430390000000000161e-01
7.645499999999999519e-01
5.214839999999999476e-01
2.723619999999999930e-01
-2.203610000000000013e-01
1.563152000000000097e+00
1.394786000000000081e+00
3.925179999999999780e-01
8.750919999999999810e-01
-3.659959999999999880e-01
2.011801000000000172e+00
4.189280000000000226e-01
6.251889999999999947e-01
6.236300000000000177e-01
7.279900000000000260e-01
2.635070999999999941e+00
1.824591999999999992e+00
1.088254999999999972e+00
8.884999999999999565e-01
6.133800000000000363e-01
1.188960000000000017e+00
1.460400000000000031e-01
6.831049999999999622e-01
7.687119999999999509e-01
1.330751000000000017e+00
1.576067000000000107e+00
7.408040000000000180e-01
6.756069999999999576e-01
-1.343169999999999920e-01
1.959840000000000027e+00
2.563340000000000063e-01
1.369630000000000014e-01
2.737390000000000101e-01
2.504040000000000155e-01
1.933311999999999919e+00
1.656902000000000097e+00
5.319730000000000292e-01
8.517479999999999496e-01
5.906850000000000156e-01
1.324357999999999924e+00
1.021959999999999952e-01
7.029790000000000205e-01
4.638979999999999770e-01
6.955510000000000304e-01
1.373815999999999926e+00
5.750439999999999996e-01
3.101970000000000005e-01
3.051670000000000216e-01
1.871761999999999926e+00
6.968649999999999567e-01
3.931729999999999947e-01
5.904660000000000464e-01
7.506030000000000202e-01
1.458323000000000036e+00
1.608511999999999942e+00
4.608679999999999999e-01
7.592989999999999462e-01
1.031541000000000041e+00
1.375428000000000095e+00
2.217419999999999947e-01
3.950000000000000178e-01
-3.280299999999999883e-01
7.898600000000000065e-01
5.146340000000000359e-01
5.438849999999999518e-01
2.398379999999999956e-01
-9.960499999999999909e-02
1.732278999999999902e+00
5.310059999999999780e-01
-9.078799999999999371e-02
4.079369999999999941e-01
3.697130000000000138e-01
1.106373999999999969e+00
1.481092000000000075e+00
9.977190000000000225e-01
-1.756719999999999948e-01
4.098950000000000093e-01
1.040650000000000075e+00
2.963700000000000223e-01
-1.170049999999999979e-01
-3.306109999999999882e-01
7.361699999999999910e-01
-6.509340000000000126e-01
3.310560000000000169e-01
-6.738239999999999785e-01
-1.052653000000000061e+00
1.477152000000000021e+00
7.627399999999999458e-02
-3.235379999999999923e-01
-2.757809999999999984e-01
-9.887420000000000098e-01
1.098262000000000072e+00
3.944700000000000290e-02
3.738799999999999901e-01
-1.101107999999999976e+00
2.121089999999999920e-01
1.271989999999999954e+00
-3.159689999999999999e-01
-6.821500000000000341e-01
-5.851189999999999447e-01
1.882840000000000069e-01
4.182999999999999913e-02
-8.815399999999999625e-02
-3.370850000000000235e-01
-8.938369999999999926e-01
1.142069000000000001e+00
-3.373760000000000092e-01
-3.457459999999999978e-01
-5.487859999999999960e-01
-7.016149999999999887e-01
1.020035000000000025e+00
-2.594399999999999831e-02
1.131729999999999958e-01
-1.105107999999999979e+00
-5.173219999999999485e-01
1.086753000000000080e+00
-3.374519999999999742e-01
-4.561279999999999779e-01
-1.319450000000000067e-01
-5.269970000000000487e-01
8.744599999999999596e-02
-8.493429999999999591e-01
-5.795190000000000063e-01
-1.441354000000000024e+00
7.727199999999999624e-01
-1.621269999999999933e-01
-6.262429999999999941e-01
-9.161979999999999569e-01
-1.208253000000000021e+00
8.958209999999999784e-01
-1.001319999999999988e-01
-7.453980000000000050e-01
-1.037152000000000074e+00
-7.579059999999999686e-01
9.754829999999999890e-01
-3.759569999999999856e-01
-8.363789999999999836e-01
-9.527109999999999745e-01
-5.893650000000000277e-01
4.426599999999999979e-01
-5.832270000000000509e-01
-3.988670000000000271e-01
-1.042608999999999897e+00
7.685549999999999882e-01
-2.729840000000000044e-01
-6.037989999999999746e-01
-5.291989999999999750e-01
-1.055121999999999893e+00
2.454320000000000113e-01
-2.170610000000000039e-01
-3.692739999999999911e-01
-5.903570000000000206e-01
-8.084489999999999732e-01
1.009462999999999999e+00
-3.463720000000000132e-01
-6.425950000000000273e-01
-5.618990000000000373e-01
-4.757029999999999870e-01
-2.994229999999999947e-01
-7.277890000000000192e-01
-6.955010000000000359e-01
-1.410028000000000059e+00
6.882470000000000532e-01
-3.360389999999999766e-01
-3.255959999999999965e-01
-4.362230000000000274e-01
-1.326124000000000080e+00
5.188610000000000166e-01
3.199810000000000154e-01
-4.580859999999999932e-01
-1.184264999999999901e+00
-6.002180000000000293e-01
1.397181999999999924e+00
-3.012790000000000190e-01
-1.179359999999999992e-01
-4.919950000000000156e-01
-3.074830000000000063e-01
-1.853029999999999955e-01
-1.969319999999999959e-01
-6.744670000000000387e-01
-1.403786999999999896e+00
8.959690000000000154e-01
-1.224530000000000063e-01
-3.939900000000000069e-01
-3.950839999999999907e-01
-1.475673000000000012e+00
5.970069999999999544e-01
-5.649060000000000192e-01
-1.500229000000000035e+00
-1.012180000000000080e+00
-1.425238000000000005e+00
1.351274000000000086e+00
-4.544150000000000134e-01
-7.931080000000000352e-01
-8.521800000000000486e-01
-4.872779999999999889e-01
-3.876760000000000206e-01
-8.151699999999999502e-01
-1.034912999999999972e+00
-1.578224000000000071e+00
2.137080000000000091e-01
-2.004769999999999885e-01
-6.906710000000000349e-01
-7.873830000000000551e-01
-1.489433999999999925e+00
5.189740000000000464e-01
-9.800140000000000517e-01
-1.070125999999999911e+00
-1.190072000000000019e+00
-1.804021000000000097e+00
1.100638999999999923e+00
-4.628240000000000132e-01
-1.077007999999999965e+00
-5.303919999999999746e-01
-8.278640000000000443e-01
-2.128039999999999932e-01
-1.234312000000000076e+00
-1.086020999999999903e+00
-1.288416000000000006e+00
-2.955510000000000081e-01
-1.602179999999999993e-01
-7.327280000000000459e-01
-7.258949999999999569e-01
-1.096392000000000033e+00
4.467690000000000272e-01
-4.744899999999999812e-02
-9.851159999999999917e-01
-1.678687999999999958e+00
-1.392190000000000039e+00
9.965730000000000421e-01
-2.875499999999999723e-01
-9.286290000000000378e-01
-5.683399999999999563e-01
-4.384779999999999789e-01
3.358700000000000019e-01
-9.386349999999999971e-01
-3.373490000000000100e-01
-1.119752000000000081e+00
-2.223800000000000082e-02
5.857699999999999713e-02
-3.094120000000000203e-01
-6.640709999999999669e-01
-8.804220000000000379e-01
5.619480000000000031e-01
2.201190000000000091e-01
-8.634389999999999565e-01
-1.001222999999999974e+00
-1.146703000000000028e+00
9.409459999999999491e-01
-1.307210000000000039e-01
-1.064745000000000053e+00
-8.290939999999999976e-01
1.765899999999999970e-01
3.060559999999999947e-01
-5.453869999999999552e-01
-5.543069999999999942e-01
-1.507878000000000052e+00
2.496470000000000078e-01
-2.090920000000000001e-01
-4.977199999999999680e-02
-7.290280000000000094e-01
-5.219409999999999883e-01
1.636954000000000020e+00
2.756899999999999976e-02
-6.942099999999999937e-01
-5.234090000000000131e-01
-1.219686999999999966e+00
1.294316000000000022e+00
-1.767529999999999935e-01
-7.695819999999999883e-01
-6.022579999999999600e-01
5.818399999999999961e-02
2.542010000000000103e-01
-2.678659999999999930e-01
-3.317990000000000106e-01
-6.444269999999999721e-01
3.911169999999999924e-01
4.547400000000000053e-02
1.554750000000000021e-01
-2.681890000000000107e-01
-7.676260000000000305e-01
1.579569999999999919e+00
2.811179999999999790e-01
1.897820000000000062e-01
4.774500000000000272e-02
-1.344824999999999937e+00
1.651032999999999973e+00
-4.442769999999999775e-01
-4.641440000000000010e-01
-7.227149999999999963e-01
-1.713709999999999956e-01
5.382829999999999560e-01
-4.445810000000000040e-01
-1.028242000000000100e+00
-9.224830000000000529e-01
1.479550000000000032e-01
-9.239899999999999503e-02
-3.076519999999999810e-01
-3.028129999999999988e-01
-8.907850000000000490e-01
1.605955000000000021e+00
9.027429999999999621e-01
-5.839119999999999866e-01
-1.028621999999999925e+00
-1.363598000000000088e+00
1.793152000000000079e+00
-1.422039999999999971e-01
-3.253730000000000233e-01
-1.058859999999999940e-01
5.824399999999999716e-02
7.778519999999999879e-01
-3.817000000000000080e-03
1.092370000000000008e-01
-6.027029999999999887e-01
3.335679999999999756e-01
7.046270000000000033e-01
5.197669999999999790e-01
6.498110000000000275e-01
7.720630000000000548e-01
2.340265000000000040e+00
1.977073999999999998e+00
1.059954000000000063e+00
8.607080000000000286e-01
-2.791910000000000225e-01
1.948903000000000052e+00
5.648109999999999520e-01
6.486950000000000216e-01
1.038745000000000029e+00
1.453251000000000071e+00
1.980350000000000055e+00
1.400814999999999921e+00
9.366689999999999738e-01
2.280590000000000117e-01
8.939559999999999729e-01
1.330370000000000053e+00
7.819890000000000452e-01
8.392650000000000388e-01
1.062591999999999981e+00
2.643756000000000217e+00
2.169055999999999873e+00
2.126660999999999913e+00
1.144350999999999896e+00
-1.338340000000000085e-01
1.858557999999999932e+00
6.483189999999999786e-01
4.438949999999999840e-01
5.349490000000000078e-01
1.743848000000000065e+00
2.384939000000000142e+00
8.731079999999999952e-01
1.041142999999999930e+00
3.366560000000000108e-01
9.353639999999999732e-01
6.105319999999999636e-01
2.208170000000000133e-01
5.340470000000000494e-01
-2.365000000000000088e-02
2.204810000000000159e+00
1.626711999999999936e+00
9.414609999999999923e-01
5.767039999999999944e-01
-6.331020000000000536e-01
1.830881999999999898e+00
3.268269999999999786e-01
-7.997000000000000636e-03
2.241930000000000034e-01
9.693960000000000354e-01
2.541195999999999788e+00
6.846170000000000311e-01
1.018127000000000004e+00
3.633399999999999963e-01
1.057536000000000032e+00
8.941590000000000371e-01
9.526219999999999688e-01
8.446829999999999616e-01
-3.478169999999999873e-01
2.732966999999999924e+00
2.014412999999999787e+00
1.325555999999999957e+00
1.804337999999999997e+00
-3.370770000000000155e-01
2.010187000000000168e+00
3.855899999999999883e-01
2.450060000000000016e-01
5.110850000000000115e-01
3.680510000000000170e-01
2.428621999999999836e+00
6.246380000000000265e-01
6.815330000000000554e-01
7.643269999999999786e-01
5.077810000000000379e-01
8.340260000000000451e-01
3.319460000000000188e-01
6.525400000000000644e-02
-8.150300000000000600e-02
1.115793000000000035e+00
1.234907999999999895e+00
7.129119999999999902e-01
9.524319999999999453e-01
-8.601980000000000182e-01
1.950142000000000042e+00
-7.044200000000000461e-02
-1.607129999999999947e-01
-1.833839999999999915e-01
-1.918300000000000005e-01
2.102596000000000132e+00
2.908290000000000042e-01
-2.233219999999999927e-01
8.791599999999999415e-02
3.967029999999999723e-01
7.703820000000000112e-01
-6.075400000000000245e-02
-1.049550000000000066e-01
-2.350490000000000079e-01
-9.501600000000000323e-02
9.236100000000000421e-01
-1.575999999999999970e-02
-2.177159999999999929e-01
-8.269440000000000124e-01
1.549533000000000049e+00
-2.435410000000000075e-01
-6.414290000000000269e-01
-1.136149999999999993e+00
-5.995110000000000161e-01
8.263319999999999554e-01
-2.321050000000000058e-01
-1.074548999999999976e+00
-4.552649999999999753e-01
2.212050000000000127e-01
4.894700000000000162e-01
-3.708719999999999795e-01
-3.711189999999999767e-01
-5.010320000000000329e-01
-1.266699999999999944e-02
4.073570000000000246e-01
1.834760000000000002e-01
-3.170990000000000197e-01
-9.181319999999999482e-01
1.335906000000000038e+00
2.091469999999999996e-01
-4.182359999999999967e-01
-3.241419999999999857e-01
3.998999999999999777e-01
1.681057999999999941e+00
3.299719999999999875e-01
-2.533090000000000064e-01
-1.213469999999999965e-01
4.586489999999999734e-01
9.987030000000000074e-01
4.011049999999999893e-01
5.960910000000000375e-01
-2.146760000000000057e-01
1.042024000000000061e+00
2.294090000000000018e-01
5.936449999999999783e-01
-7.807999999999999836e-03
-7.862360000000000460e-01
1.570545999999999998e+00
2.590999999999999900e-02
-5.785780000000000367e-01
-4.480830000000000091e-01
-4.882250000000000201e-01
1.450244000000000089e+00
-3.606900000000000106e-01
-4.556129999999999902e-01
-4.406640000000000001e-01
1.367680000000000007e-01
1.026364999999999972e+00
-2.160009999999999986e-01
-3.380639999999999756e-01
-5.616179999999999506e-01
1.261109999999999953e+00
1.644349999999999978e-01
5.433609999999999829e-01
2.317829999999999890e-01
-1.130098999999999965e+00
1.359121000000000024e+00
1.500680000000000069e-01
-1.045199999999999949e-02
-4.542800000000000310e-02
-4.889129999999999865e-01
1.944113999999999898e+00
7.899429999999999508e-01
1.105629999999999946e-01
2.078460000000000030e-01
3.026309999999999834e-01
1.444261000000000017e+00
1.695490000000000053e-01
-1.818900000000000031e-02
-3.459760000000000058e-01
4.742999999999999820e-03
8.113499999999999879e-02
9.232500000000000429e-02
-1.735919999999999963e-01
-7.111560000000000104e-01
1.476760000000000073e+00
3.649740000000000206e-01
-1.460349999999999981e-01
-3.739109999999999934e-01
-1.353659999999999863e-01
2.099699000000000204e+00
-1.994239999999999902e-01
-3.864210000000000145e-01
-9.418600000000000583e-02
5.227450000000000152e-01
9.690480000000000205e-01
5.450829999999999842e-01
4.267900000000000166e-02
1.418900000000000022e-02
-2.618010000000000059e-01
8.078149999999999498e-01
3.672340000000000049e-01
-2.504480000000000040e-01
-6.223600000000000243e-01
1.315571000000000046e+00
5.706300000000000261e-02
-1.686800000000000105e-02
-1.968469999999999942e-01
-6.657110000000000527e-01
7.531790000000000429e-01
-7.365909999999999958e-01
-4.913009999999999877e-01
-6.876259999999999595e-01
4.116400000000000059e-01
1.347488999999999937e+00
-1.787040000000000017e-01
-3.059189999999999965e-01
-5.596330000000000471e-01
-2.781609999999999916e-01
1.210559999999999969e-01
-5.622000000000000330e-01
-4.511749999999999927e-01
-1.227614999999999901e+00
1.521376000000000062e+00
-9.022000000000000505e-03
-1.548289999999999944e-01
-2.016930000000000112e-01
-7.976940000000000142e-01
6.473029999999999617e-01
-4.024550000000000072e-01
-2.753269999999999884e-01
-1.146865000000000023e+00
2.037950000000000039e-01
1.026289000000000007e+00
-1.709479999999999889e-01
2.040959999999999996e-01
-3.274290000000000256e-01
-1.195640000000000036e-01
-2.911869999999999736e-01
-2.887060000000000182e-01
-2.948060000000000125e-01
-1.781603999999999965e+00
1.109826999999999897e+00
-1.865799999999999959e-01
-2.483889999999999987e-01
1.579560000000000131e-01
-1.219521000000000077e+00
8.661309999999999842e-01
-5.730809999999999516e-01
-1.500577999999999967e+00
-9.442620000000000458e-01
-6.633829999999999449e-01
1.399949000000000110e+00
-5.528870000000000173e-01
-4.792529999999999846e-01
-1.003657999999999939e+00
-1.603209999999999913e-01
-4.139900000000000246e-01
-2.176269999999999871e-01
-4.600589999999999957e-01
-1.611194000000000015e+00
1.176622000000000057e+00
-1.071190000000000059e-01
-3.693060000000000231e-01
-1.026829999999999965e-01
-9.015290000000000248e-01
1.312904000000000071e+00
-9.277940000000000076e-01
-6.693930000000000158e-01
-3.614370000000000083e-01
-8.643450000000000299e-01
1.157324999999999937e+00
-4.137399999999999967e-01
-3.546489999999999920e-01
1.006989999999999968e-01
-2.516419999999999768e-01
-1.091909999999999964e-01
1.083479999999999999e-01
-1.107248000000000010e+00
-1.439761999999999986e+00
6.869349999999999623e-01
1.987600000000000131e-02
-6.515210000000000168e-01
-4.480699999999999961e-02
-7.271710000000000118e-01
9.211949999999999861e-01
-7.512790000000000301e-01
-8.828329999999999789e-01
-7.085099999999999731e-01
-1.070249999999999924e+00
1.360937000000000063e+00
-6.620150000000000201e-01
-4.877949999999999786e-01
-3.502179999999999738e-01
-4.492829999999999879e-01
1.874740000000000018e-01
-4.246090000000000142e-01
-1.394950000000000079e-01
-1.269544999999999924e+00
7.425880000000000258e-01
1.529499999999999957e-02
-3.323429999999999995e-01
-2.343590000000000118e-01
-4.161799999999999944e-01
1.169264000000000081e+00
-3.491339999999999999e-01
-1.177340000000000053e-01
-7.909530000000000172e-01
-5.236950000000000216e-01
9.765329999999999844e-01
-1.875699999999999867e-01
-7.429540000000000033e-01
-4.130759999999999987e-01
-5.415099999999999775e-02
-1.943799999999999972e-01
-6.717600000000000238e-01
-2.728309999999999902e-01
-1.381861000000000006e+00
7.286949999999999816e-01
8.663999999999999826e-03
-2.201529999999999876e-01
-4.007160000000000166e-01
-9.968519999999999603e-01
1.917364999999999986e+00
-4.498389999999999889e-01
-6.731709999999999638e-01
-7.426369999999999916e-01
-2.435450000000000115e-01
1.707224000000000075e+00
-3.088549999999999907e-01
-4.806579999999999742e-01
-3.449160000000000004e-01
-1.181939999999999935e-01
3.903150000000000230e-01
6.914369999999999683e-01
-1.727360000000000007e-01
-1.619345000000000034e+00
7.849770000000000358e-01
1.946789999999999909e-01
-5.601600000000000329e-02
6.585299999999999487e-02
-8.272300000000000209e-01
2.250297000000000214e+00
1.869399999999999881e-02
-3.176430000000000087e-01
-1.261649999999999994e-01
-1.123749000000000109e+00
1.528496999999999995e+00
-2.192179999999999962e-01
-6.487030000000000296e-01
7.146299999999999875e-02
-7.087699999999999556e-02
2.391169999999999962e-01
4.424710000000000032e-01
-3.748190000000000133e-01
-1.435415000000000108e+00
8.753900000000000015e-01
-6.180000000000000077e-02
-2.385700000000000043e-01
-2.604000000000000065e-02
-2.104379999999999862e-01
1.801055000000000073e+00
7.749869999999999814e-01
-4.366780000000000106e-01
-3.434409999999999963e-01
-1.012113000000000040e+00
1.790321000000000051e+00
-1.086820000000000008e-01
-5.760729999999999462e-01
1.722869999999999957e-01
1.036070000000000046e-01
1.685689999999999966e-01
9.253749999999999476e-01
-1.990869999999999862e-01
-1.063876000000000044e+00
5.358469999999999622e-01
-1.608940000000000092e-01
-1.274270000000000125e-01
-4.757939999999999947e-01
-5.097169999999999757e-01
1.776378000000000013e+00
-1.218700000000000061e-01
-3.167590000000000128e-01
-3.455019999999999758e-01
-1.290327999999999919e+00
1.503225000000000033e+00
-4.626040000000000152e-01
-7.617899999999999672e-01
-1.164250000000000007e-01
2.831810000000000160e-01
4.322460000000000191e-01
2.993959999999999955e-01
-2.559190000000000076e-01
-8.299530000000000518e-01
2.254670000000000007e-01
1.505469999999999864e-01
2.214969999999999994e-01
-6.533069999999999711e-01
4.663799999999999890e-02
1.489476000000000022e+00
5.859630000000000116e-01
9.055309999999999748e-01
-9.694800000000000639e-02
-7.724699999999999900e-01
1.320427999999999935e+00
-2.576160000000000116e-01
-4.766099999999999781e-01
-9.001820000000000377e-01
4.402690000000000214e-01
4.903620000000000201e-01
5.040200000000000236e-02
1.978330000000000088e-01
-5.969170000000000309e-01
5.035870000000000068e-01
-1.167760000000000048e-01
-6.214239999999999764e-01
-2.506300000000000194e-01
-1.056065000000000031e+00
1.978093000000000101e+00
-7.381400000000000461e-02
1.468399999999999914e-02
-3.859770000000000145e-01
-8.683309999999999640e-01
1.047349000000000085e+00
1.944299999999999917e-01
-2.738090000000000246e-01
-8.313099999999999934e-01
8.126619999999999955e-01
3.396379999999999955e-01
-3.240970000000000240e-01
1.019369999999999998e-01
-6.747689999999999522e-01
6.628110000000000390e-01
-8.918500000000000039e-02
-1.003300000000000025e-02
1.667480000000000073e-01
-1.522577999999999987e+00
2.726091999999999960e+00
-7.038799999999999502e-01
6.198300000000000337e-02
-1.467800000000000007e-02
-8.161460000000000381e-01
1.457521000000000067e+00
2.868499999999999869e-02
-6.002439999999999998e-01
-1.061109999999999970e-01
1.124999999999999915e-03
6.365680000000000227e-01
-5.024089999999999945e-01
4.307019999999999738e-01
4.398099999999999926e-02
4.135880000000000112e-01
-1.413359999999999894e-01
9.486500000000000488e-02
1.053609999999999963e-01
-9.024149999999999672e-01
1.467414999999999914e+00
5.488499999999999490e-01
5.352219999999999756e-01
2.681569999999999787e-01
-9.886749999999999705e-01
2.018756000000000217e+00
-9.700000000000000289e-03
-1.204240000000000033e-01
-1.660020000000000107e-01
-1.934859999999999913e-01
1.031814000000000009e+00
2.374549999999999994e-01
1.557360000000000133e-01
8.872099999999999431e-02
4.174539999999999917e-01
4.039300000000000113e-01
1.693870000000000098e-01
-2.624819999999999931e-01
-3.600220000000000087e-01
7.469900000000000428e-01
1.291519999999999890e-01
-6.945500000000000285e-02
-2.792830000000000035e-01
-1.067663999999999946e+00
1.491141000000000050e+00
-2.126290000000000124e-01
-4.727500000000000036e-01
-7.122910000000000075e-01
-2.726939999999999920e-01
1.032380000000000075e+00
-3.575429999999999997e-01
-3.486279999999999935e-01
-5.371690000000000076e-01
5.302149999999999919e-01
2.896310000000000273e-01
-1.722690000000000055e-01
-4.835670000000000246e-01
9.496000000000000274e-02
9.186739999999999906e-01
6.217160000000000464e-01
7.380120000000000013e-01
4.260099999999999998e-02
-1.020297000000000009e+00
1.318543000000000021e+00
1.472489999999999910e-01
-2.811699999999999755e-01
-6.363440000000000207e-01
-5.858000000000000360e-03
1.246728999999999976e+00
-2.346920000000000117e-01
-5.072039999999999882e-01
-9.153149999999999897e-01
5.227899999999999769e-01
5.673209999999999642e-01
-1.947210000000000052e-01
-2.277220000000000077e-01
-6.003209999999999935e-01
3.587989999999999791e-01
-1.356169999999999876e-01
-2.800949999999999829e-01
4.623300000000000326e-02
-1.135057999999999900e+00
1.961252999999999913e+00
7.054299999999999460e-02
-3.504539999999999877e-01
-3.641690000000000205e-01
5.735109999999999930e-01
9.606900000000000439e-01
2.433120000000000005e-01
1.484650000000000136e-01
-2.408270000000000133e-01
3.919210000000000194e-01
1.031770000000000076e+00
7.292999999999999483e-02
-9.475600000000000689e-02
-6.993270000000000319e-01
1.504050000000000109e+00
1.436099999999999877e-01
-3.588399999999999923e-02
3.185930000000000151e-01
-9.376539999999999875e-01
1.868649000000000004e+00
3.363619999999999943e-01
-1.196080000000000060e-01
-7.171900000000000497e-02
-7.533099999999999519e-02
9.302300000000000013e-01
7.134690000000000198e-01
-4.044449999999999990e-01
-2.195100000000000107e-01
4.446970000000000089e-01
7.924529999999999630e-01
1.585809999999999997e-01
-1.227030000000000065e-01
-1.104498999999999898e+00
7.479799999999999782e-01
1.531569999999999876e-01
-2.585589999999999833e-01
-8.037099999999999800e-02
-5.672169999999999712e-01
1.925750999999999991e+00
5.741700000000000276e-02
4.512900000000000245e-02
-8.086000000000000132e-02
3.862600000000000061e-02
1.594972000000000056e+00
-1.415700000000000014e-01
-7.113589999999999636e-01
-5.206560000000000077e-01
8.016240000000000032e-01
6.031699999999999839e-01
5.112569999999999615e-01
-1.856760000000000077e-01
-3.776260000000000172e-01
4.100630000000000108e-01
-3.930219999999999825e-01
-1.461419999999999941e-01
-5.156439999999999912e-01
-6.979330000000000256e-01
1.602497999999999978e+00
1.475160000000000082e-01
2.924979999999999802e-01
-6.555199999999999916e-02
-1.254349999999999909e-01
7.895280000000000076e-01
-5.364430000000000032e-01
-8.901869999999999505e-01
-1.598044999999999938e+00
2.966369999999999840e-01
6.615389999999999882e-01
-1.046899999999999914e-02
-7.414870000000000072e-01
-9.463430000000000453e-01
7.109899999999999554e-02
1.391769999999999952e-01
-2.563039999999999763e-01
-8.055729999999999835e-01
-9.539870000000000294e-01
1.641175000000000050e+00
-2.466929999999999956e-01
1.726290000000000047e-01
-2.407090000000000063e-01
3.800620000000000109e-01
1.008596999999999966e+00
-4.995249999999999968e-01
-3.243340000000000112e-01
-1.677818999999999949e+00
5.465130000000000265e-01
4.600009999999999932e-01
2.263129999999999864e-01
6.710099999999999398e-02
-3.872610000000000219e-01
2.137400000000000133e-01
-4.387670000000000181e-01
-7.085709999999999509e-01
-3.646510000000000029e-01
-1.392595999999999945e+00
1.572324999999999973e+00
-2.088760000000000061e-01
9.863399999999999945e-02
-8.680200000000000415e-02
-1.896200000000000108e-01
5.001459999999999795e-01
-2.239339999999999942e-01
-1.040969999999999951e+00
-1.502310000000000034e+00
5.225500000000000284e-02
6.837720000000000464e-01
-1.269250000000000100e-01
-5.637440000000000229e-01
-1.125758000000000036e+00
3.374340000000000117e-01
-2.326739999999999919e-01
-2.477399999999999880e-01
-4.854629999999999779e-01
-1.438803999999999972e+00
1.423411999999999900e+00
-4.248370000000000202e-01
-4.778700000000000170e-01
-4.523610000000000131e-01
-5.595649999999999791e-01
7.251649999999999485e-01
1.308010000000000006e-01
-1.184171000000000085e+00
-1.318097000000000074e+00
-6.037029999999999896e-01
7.736920000000000464e-01
-6.361409999999999565e-01
-1.300486000000000031e+00
-1.572840000000000016e+00
-2.907600000000000184e-01
-1.050222999999999907e+00
-8.353019999999999889e-01
-1.135391999999999957e+00
-1.839771999999999963e+00
6.159339999999999815e-01
-8.060969999999999525e-01
-1.269840000000000080e+00
-1.293604999999999894e+00
-1.479486999999999997e+00
-1.043452000000000046e+00
-1.962763000000000035e+00
-1.438371000000000066e+00
-1.282963999999999993e+00
-1.159458000000000100e+00
4.973750000000000115e-01
-9.166659999999999808e-01
-1.153448999999999947e+00
-1.525819999999999954e+00
-9.377339999999999565e-01
-2.156669999999999976e-01
-4.437659999999999938e-01
-2.006022000000000194e+00
-1.558005000000000084e+00
9.181970000000000409e-01
-1.530289999999999984e-01
-5.460420000000000273e-01
-9.505289999999999573e-01
-1.282790000000000097e+00
7.561790000000000456e-01
-8.939359999999999529e-01
-1.136447999999999903e+00
-1.988134000000000068e+00
-6.265920000000000378e-01
7.513130000000000086e-01
-6.738140000000000240e-01
-9.714209999999999789e-01
-1.027357999999999993e+00
-5.275349999999999762e-01
-7.891139999999999821e-01
-9.681950000000000278e-01
-1.021401999999999921e+00
-1.329272000000000009e+00
7.450379999999999781e-01
-6.531919999999999948e-01
-1.786719999999999975e-01
-3.173830000000000262e-01
-5.940649999999999542e-01
1.648697999999999997e+00
-7.234420000000000295e-01
-6.432750000000000412e-01
-1.113215999999999983e+00
-2.505029999999999757e-01
1.043063000000000073e+00
-9.927960000000000118e-01
-5.822610000000000285e-01
-5.669180000000000330e-01
-2.072180000000000133e-01
7.225580000000000336e-01
2.904240000000000155e-01
-5.032959999999999656e-01
-2.224133999999999833e+00
6.607990000000000252e-01
-7.483299999999999674e-02
-2.834059999999999913e-01
-1.382390000000000008e-01
-6.213480000000000114e-01
1.294996000000000036e+00
2.987230000000000163e-01
-5.224459999999999660e-01
-1.664884000000000031e+00
-3.928030000000000133e-01
1.168196999999999930e+00
-9.662129999999999885e-01
-7.572130000000000249e-01
-3.523540000000000005e-01
8.003899999999999904e-02
3.942069999999999741e-01
-1.124760000000000065e-01
-9.878329999999999611e-01
-1.564316999999999958e+00
1.017892999999999937e+00
1.050869999999999999e-01
-5.807109999999999772e-01
6.344999999999999946e-03
-8.001949999999999896e-01
1.714156000000000013e+00
5.117279999999999607e-01
-2.616450000000000164e-01
-7.395779999999999577e-01
-7.219740000000000046e-01
1.330432999999999977e+00
-1.758619999999999906e-01
-6.775029999999999664e-01
1.589810000000000112e-01
6.653240000000000265e-01
4.583360000000000212e-01
7.747199999999999642e-01
-1.130619999999999958e-01
-6.230890000000000040e-01
1.230229999999999935e+00
-1.313590000000000035e-01
1.054080000000000017e-01
-2.775880000000000014e-01
-6.411699999999999344e-02
2.148963000000000179e+00
3.370440000000000103e-01
-1.964130000000000043e-01
-6.992119999999999447e-01
-3.458640000000000048e-01
1.205872000000000055e+00
-8.022400000000000364e-02
-5.465140000000000553e-01
4.372399999999999898e-02
1.992089999999999972e-01
3.296810000000000018e-01
9.022660000000000124e-01
-1.777459999999999873e-01
-7.802879999999999816e-01
6.889849999999999586e-01
1.279959999999999987e-01
4.353899999999999992e-01
-9.916549999999999532e-01
-4.358040000000000247e-01
9.950750000000000428e-01
5.785019999999999607e-01
2.492399999999999893e-01
-6.526110000000000522e-01
-6.843069999999999986e-01
1.292146999999999935e+00
-3.839040000000000230e-01
-6.391179999999999639e-01
-1.261784999999999934e+00
-3.441799999999999721e-02
-3.049359999999999848e-01
5.640699999999999881e-02
-2.008340000000000125e-01
-1.525611000000000050e+00
5.959370000000000500e-01
-5.813399999999999818e-02
-2.288459999999999939e-01
-9.528990000000000515e-01
-1.050300000000000011e+00
7.246190000000000131e-01
-2.880880000000000107e-01
-2.590979999999999950e-01
-6.783339999999999925e-01
-5.670800000000000285e-01
1.524164999999999992e+00
-3.978340000000000209e-01
-3.773000000000000242e-01
-8.475150000000000183e-01
2.482799999999999938e-02
1.091420000000000029e-01
4.206949999999999856e-01
4.531600000000000211e-02
-1.167610000000000037e+00
9.477769999999999806e-01
1.679410000000000069e-01
-7.934900000000000286e-02
-2.652180000000000093e-01
-1.172274999999999956e+00
2.123101000000000127e+00
-4.558700000000000252e-02
1.697999999999999857e-02
-3.989249999999999741e-01
-4.471120000000000094e-01
1.563147999999999982e+00
-2.796620000000000217e-01
-2.530490000000000239e-01
-7.779110000000000191e-01
-1.270779999999999965e-01
2.291529999999999956e-01
7.017090000000000272e-01
3.582870000000000221e-01
-6.648030000000000328e-01
7.970720000000000027e-01
-9.407899999999999596e-02
2.085370000000000001e-01
-5.996900000000000147e-02
-6.274129999999999985e-01
2.330242000000000147e+00
4.529039999999999733e-01
3.166430000000000078e-01
2.164999999999999980e-01
2.816834000000000060e+00
1.094949899999999943e+01
1.615021600000000035e+01
2.124845499999999987e+01
2.509136799999999923e+01
3.503161699999999712e+01
3.855961200000000133e+01
4.313436899999999952e+01
4.738658000000000214e+01
3.095629100000000022e+01
1.702824400000000082e+01
1.463922200000000018e+01
1.850204899999999952e+01
2.202636100000000141e+01
2.443398799999999937e+01
2.061993899999999869e+01
1.780531500000000023e+01
2.209536200000000150e+01
2.694941999999999993e+01
1.736748899999999907e+01
1.409978500000000068e+01
1.214504299999999937e+01
1.231726300000000052e+01
1.230565200000000026e+01
1.416723499999999980e+01
1.405893400000000071e+01
1.345934199999999947e+01
1.134543000000000035e+01
9.441167999999999338e+00
8.592537000000000091e+00
6.905484000000000400e+00
7.285427000000000319e+00
6.685736000000000345e+00
8.038956000000000657e+00
1.173522299999999952e+01
7.557439999999999714e+00
6.119820999999999955e+00
4.848576999999999693e+00
4.081343000000000387e+00
5.360574999999999868e+00
3.545370999999999828e+00
3.835459000000000174e+00
3.720444999999999780e+00
5.269468999999999959e+00
5.515876999999999697e+00
5.253313999999999595e+00
5.523693999999999882e+00
1.217017000000000015e+00
2.131959000000000160e+00
1.160136999999999974e+00
1.014669999999999961e+00
9.347090000000000121e-01
9.933980000000000032e-01
2.377911000000000108e+00
1.386257000000000073e+00
1.519729000000000108e+00
1.053903999999999952e+00
-4.317750000000000199e-01
2.496033000000000168e+00
2.132529999999999981e-01
-2.524609999999999910e-01
-6.264859999999999873e-01
4.432400000000000229e-02
1.119682999999999984e+00
-1.296672000000000047e+00
-4.544150000000000134e-01
-1.218051999999999913e+00
5.305750000000000188e-01
6.092109999999999470e-01
-4.733769999999999922e-01
-8.498539999999999983e-01
-1.430223000000000022e+00
6.377199999999999536e-02
-9.838770000000000016e-01
-1.127669000000000032e+00
-8.876699999999999591e-01
-1.795627000000000084e+00
1.140668000000000015e+00
-6.053309999999999524e-01
-1.651397999999999922e+00
-2.029593999999999898e+00
-2.541558999999999902e+00
-2.525641999999999943e+00
-3.053962999999999983e+00
-4.479216000000000086e+00
-2.739684000000000008e+00
6.649900000000000255e-02
-2.745310000000000250e-01
-9.310420000000000362e-01
-2.420363000000000042e+00
-4.648775999999999797e+00
-1.344981999999999900e+00
-1.685278000000000054e+00
-3.306262999999999952e+00
-3.611423999999999968e+00
-4.129109999999999836e+00
-3.180609999999999826e-01
-2.021716000000000069e+00
-2.099012999999999796e+00
-2.374690999999999885e+00
-2.791997999999999980e+00
-1.355061999999999989e+00
-2.894703999999999944e+00
-3.513898999999999884e+00
-2.840879999999999850e+00
-1.683751999999999915e+00
-1.037970999999999977e+00
-1.795631999999999895e+00
-2.403191000000000077e+00
-2.953648999999999969e+00
-2.121678000000000175e+00
-3.164954999999999963e+00
-2.163707000000000047e+00
-2.431493999999999822e+00
-2.635051999999999950e+00
3.200700000000000073e-02
-1.555703000000000058e+00
-2.129147000000000123e+00
-3.403488999999999987e+00
-4.245661000000000129e+00
-3.150421000000000138e+00
-4.085770000000000124e+00
-5.780051000000000272e+00
-3.672111999999999821e+00
-3.630840000000000178e-01
-2.371510000000000007e-01
-8.188450000000000450e-01
-2.693808000000000202e+00
-3.885777000000000037e+00
-2.107425999999999799e+00
-1.926193999999999962e+00
-2.936008000000000173e+00
-4.571978999999999793e+00
-4.295398999999999745e+00
-6.289930000000000243e-01
-2.345833999999999975e+00
-1.904748000000000108e+00
-2.997269999999999879e+00
-2.658485999999999905e+00
-1.187386000000000053e+00
-3.287770000000000081e+00
-2.667588999999999988e+00
-3.733000000000000096e+00
-1.536589999999999900e+00
-1.116614999999999913e+00
-1.925777999999999990e+00
-2.507169000000000203e+00
-2.568543000000000021e+00
-2.492065999999999892e+00
-2.739469999999999850e+00
-2.019557999999999964e+00
-1.953786000000000023e+00
-2.809368000000000087e+00
4.232560000000000211e-01
-1.424185999999999952e+00
-1.296402999999999972e+00
-2.212073999999999874e+00
-2.830521000000000065e+00
-1.725616999999999956e+00
-2.877456000000000014e+00
-2.294102999999999781e+00
-2.933921999999999919e+00
2.978790000000000049e-01
4.382690000000000197e-01
4.797900000000000081e-02
-6.980779999999999763e-01
-1.380336000000000007e+00
6.631810000000000205e-01
-3.497489999999999766e-01
-1.065924000000000094e+00
-1.192150999999999961e+00
-1.631664000000000003e+00
1.407615999999999978e+00
-4.389170000000000016e-01
-6.366270000000000540e-01
-1.087734999999999896e+00
-1.168053999999999926e+00
-3.566819999999999991e-01
-9.333690000000000042e-01
-2.438255999999999979e+00
-2.850039000000000211e+00
-5.199500000000000233e-01
1.175849999999999951e-01
-6.151790000000000314e-01
-1.736264999999999947e+00
-2.390279000000000043e+00
-9.322669999999999568e-01
-1.886069999999999913e+00
-1.860443999999999987e+00
-1.818208999999999964e+00
-2.382785999999999849e+00
5.582030000000000047e-01
-9.257060000000000288e-01
-6.706820000000000004e-01
-1.536655000000000104e+00
-9.961060000000000469e-01
-8.626620000000000399e-01
-1.571326000000000001e+00
-2.573443000000000147e+00
-2.541036000000000072e+00
-8.382899999999999796e-01
-1.620439999999999936e-01
-1.130552000000000001e+00
-1.873539000000000065e+00
-2.524118999999999780e+00
-5.597710000000000186e-01
-1.723880999999999997e+00
-1.909637000000000029e+00
-2.442518999999999885e+00
-2.824770000000000003e+00
7.194559999999999844e-01
-1.237843000000000027e+00
-9.120329999999999826e-01
-1.862370000000000081e+00
-1.822151000000000076e+00
-1.002525000000000110e+00
-1.583992000000000067e+00
-3.043829000000000118e+00
-3.341690999999999967e+00
-1.361089999999999911e+00
-1.608580000000000010e-01
-1.442112000000000060e+00
-1.568880999999999970e+00
-2.684848000000000123e+00
-7.109729999999999661e-01
-1.377126000000000072e+00
-1.750451999999999897e+00
-2.374765000000000015e+00
-2.595485000000000042e+00
4.776210000000000178e-01
-2.238745999999999903e+00
-1.377601000000000075e+00
-2.473425000000000207e+00
-2.846773000000000220e+00
-1.217478000000000060e+00
-2.618320999999999898e+00
-3.842426000000000119e+00
-4.782058000000000142e+00
-1.801063999999999998e+00
-5.073469999999999924e-01
-2.537406999999999968e+00
-2.419729999999999936e+00
-3.772654999999999870e+00
-1.904868000000000006e+00
-1.841485999999999956e+00
-3.131997999999999838e+00
-2.950524999999999842e+00
-3.565634000000000192e+00
-2.644900000000000029e-01
-1.755068999999999990e+00
-1.685870999999999897e+00
-2.260761000000000021e+00
-2.157868999999999815e+00
-7.557399999999999674e-01
-1.880638999999999950e+00
-2.749350999999999878e+00
-3.992211000000000176e+00
-1.118492000000000042e+00
1.360010000000000108e-01
-1.678096000000000032e+00
-1.356522999999999923e+00
-2.481688999999999812e+00
-9.105910000000000393e-01
-8.576240000000000530e-01
-1.676101000000000063e+00
-1.747630999999999935e+00
-2.760059000000000040e+00
5.444219999999999615e-01
-1.174360999999999988e+00
-2.030167000000000055e+00
-2.086479000000000195e+00
-3.076693999999999818e+00
-1.423230999999999913e+00
-1.294384999999999897e+00
-3.667380000000000084e+00
-4.030052000000000412e+00
-1.657084999999999919e+00
-4.222759999999999847e-01
-2.012985000000000024e+00
-2.900780999999999832e+00
-3.699692000000000203e+00
-2.644054999999999822e+00
-2.306573000000000206e+00
-2.652703999999999951e+00
-3.392090000000000050e+00
-3.857857999999999787e+00
-5.251689999999999969e-01
-2.145977999999999941e+00
-2.315539999999999932e+00
-2.851374999999999993e+00
-3.183305999999999969e+00
-2.100566999999999851e+00
-2.429142999999999830e+00
-4.487377000000000393e+00
-4.079193000000000069e+00
-1.843331000000000053e+00
-1.361500000000000037e-02
-1.581949999999999967e+00
-2.471929999999999961e+00
-3.035868999999999929e+00
-2.176165000000000127e+00
-1.993994999999999962e+00
-2.173830999999999847e+00
-2.915437999999999974e+00
-3.053838999999999970e+00
-5.387399999999999828e-02
-1.802364999999999995e+00
-1.415172000000000097e+00
-2.634752999999999901e+00
-2.220272000000000023e+00
-1.463263999999999898e+00
-1.493692999999999937e+00
-2.460301999999999989e+00
-3.458216000000000179e+00
-1.566210000000000102e+00
7.303009999999999780e-01
-9.597320000000000295e-01
-1.187303999999999915e+00
-2.030424000000000007e+00
-4.362869999999999804e-01
-3.145209999999999950e-01
-6.127510000000000456e-01
-9.997989999999999933e-01
-2.014025000000000176e+00
6.516880000000000450e-01
-6.574799999999999534e-01
-4.234000000000000263e-02
-1.451243000000000061e+00
-1.081380000000000008e+00
4.018349999999999977e-01
1.862659999999999871e-01
-1.193473999999999924e+00
-2.285271999999999970e+00
-6.557819999999999760e-01
9.407140000000000502e-01
-1.146125999999999978e+00
-1.368398000000000003e+00
-2.112906000000000173e+00
-1.281012999999999957e+00
-8.081639999999999935e-01
-1.644600000000000062e+00
-1.679737000000000036e+00
-2.587781000000000109e+00
4.000779999999999892e-01
-6.585729999999999640e-01
-9.788919999999999844e-01
-1.677100000000000035e+00
-1.277465000000000073e+00
2.059350000000000069e-01
1.305179999999999951e-01
-8.855480000000000018e-01
-1.539341000000000070e+00
-7.074329999999999785e-01
1.105642999999999931e+00
-8.309400000000000119e-01
-7.550449999999999662e-01
-1.758734999999999937e+00
-9.120139999999999914e-01
-1.000400000000000039e-01
-5.036110000000000309e-01
-1.315863000000000005e+00
-1.311349000000000098e+00
6.480860000000000509e-01
-3.397870000000000057e-01
-2.925610000000000155e-01
-8.654929999999999568e-01
-1.176766999999999896e+00
5.147939999999999738e-01
9.022909999999999542e-01
5.469999999999999862e-02
-1.586638999999999911e+00
-4.668999999999999817e-01
1.391164000000000067e+00
-3.810470000000000246e-01
-1.066162999999999972e+00
-1.722601000000000049e+00
4.602500000000000341e-02
-7.816999999999999296e-03
-1.527320000000000066e-01
-9.294259999999999744e-01
-6.665060000000000429e-01
4.258879000000000303e+00
7.468225999999999587e+00
1.148528199999999977e+01
1.359921199999999963e+01
1.740074200000000104e+01
2.485363800000000012e+01
2.719696499999999872e+01
3.007035199999999975e+01
2.575713400000000064e+01
1.939811800000000019e+01
2.399163300000000021e+01
3.300805700000000087e+01
4.632043500000000336e+01
5.555497299999999683e+01
6.202493700000000132e+01
6.083179200000000009e+01
6.233874200000000343e+01
5.486411300000000324e+01
4.684874899999999798e+01
3.742860900000000157e+01
3.652199499999999688e+01
4.448655800000000227e+01
4.963659400000000232e+01
5.749085699999999832e+01
7.075596699999999828e+01
7.277886200000000372e+01
7.858740299999999479e+01
6.707345100000000571e+01
3.983190199999999948e+01
3.591223699999999752e+01
4.338627900000000182e+01
6.024043700000000001e+01
7.223171700000000328e+01
7.914741100000000529e+01
7.754013899999999637e+01
7.482107799999999997e+01
6.488014099999999473e+01
5.404703700000000310e+01
3.983669299999999680e+01
3.536564299999999861e+01
4.028529900000000197e+01
4.276203799999999688e+01
4.817510200000000253e+01
5.950150899999999865e+01
6.056745999999999697e+01
6.436077400000000637e+01
5.445173100000000233e+01
3.159229200000000048e+01
2.801771400000000156e+01
3.306805399999999651e+01
4.534203500000000275e+01
5.317040000000000077e+01
5.976551599999999809e+01
5.952488300000000265e+01
5.507353799999999922e+01
4.789110699999999810e+01
4.068154799999999938e+01
3.387108899999999778e+01
3.056192199999999914e+01
3.184165799999999891e+01
3.049446400000000068e+01
3.274059700000000106e+01
4.150164800000000298e+01
4.372699599999999975e+01
4.464760900000000277e+01
3.910840100000000064e+01
2.335277599999999865e+01
1.878329899999999952e+01
1.730021400000000042e+01
1.860162300000000002e+01
1.744909000000000177e+01
1.920150100000000037e+01
1.911438199999999910e+01
1.654281399999999991e+01
1.382057499999999983e+01
1.100515599999999949e+01
1.076194800000000029e+01
9.382103000000000748e+00
8.095311000000000590e+00
7.119761999999999702e+00
6.332124000000000308e+00
9.225626000000000104e+00
8.878158000000000882e+00
8.076446999999999932e+00
5.984572000000000003e+00
-4.967119999999999869e-01
-3.727840000000000042e+00
-1.237792999999999921e+01
-2.096491699999999980e+01
-2.817362599999999873e+01
-3.191737900000000039e+01
-3.243797099999999745e+01
-3.512191500000000133e+01
-3.346049500000000165e+01
-3.044787200000000027e+01
-2.309505800000000164e+01
-2.151465599999999867e+01
-2.360615800000000064e+01
-2.384808900000000165e+01
-2.707249300000000147e+01
-3.077504899999999921e+01
-3.355074700000000121e+01
-3.652034499999999895e+01
-3.437287299999999846e+01
-1.124476100000000045e+01
1.019459400000000038e+01
2.746957599999999999e+01
5.132517500000000155e+01
7.037204900000000407e+01
8.405292300000000694e+01
8.676968999999999710e+01
8.667338399999999865e+01
7.652199099999999987e+01
6.679616400000000453e+01
5.379615100000000183e+01
4.857493099999999941e+01
5.043986600000000209e+01
4.886831300000000056e+01
5.225865799999999695e+01
6.372981200000000257e+01
6.365047799999999967e+01
6.919650400000000445e+01
6.427865799999999297e+01
3.512036799999999914e+01
3.043261499999999842e+01
3.513704200000000100e+01
4.974903299999999717e+01
6.035570299999999833e+01
6.458271600000000490e+01
6.215889500000000112e+01
5.974847599999999659e+01
5.395212099999999822e+01
4.642266300000000001e+01
3.835454599999999914e+01
3.451591400000000220e+01
3.384225399999999695e+01
3.185635900000000120e+01
3.279006900000000257e+01
4.073720999999999748e+01
4.141305200000000042e+01
4.404564899999999739e+01
3.912552999999999770e+01
1.969818499999999872e+01
1.496646100000000068e+01
1.329866400000000048e+01
1.592155200000000015e+01
1.707447600000000065e+01
1.712786799999999943e+01
1.665144899999999950e+01
1.339779300000000006e+01
1.185824500000000015e+01
8.567904999999999660e+00
7.632385000000000197e+00
6.984839000000000020e+00
5.466694000000000386e+00
4.204754000000000325e+00
3.968764000000000181e+00
5.217475999999999559e+00
3.841295000000000126e+00
2.140769999999999840e+00
-3.774899999999999783e-02
-1.122625999999999902e+00
1.072696000000000094e+00
-6.047350000000000225e-01
-1.270591000000000026e+00
-3.829562999999999828e+00
-4.304020999999999653e+00
-3.525393999999999917e+00
-5.838498000000000410e+00
-6.021656000000000120e+00
-6.945920000000000094e+00
-4.204000999999999877e+00
-3.662901999999999880e+00
-5.042613000000000234e+00
-7.260909999999999975e+00
-8.320710000000000051e+00
-9.438924000000000092e+00
-1.194630800000000015e+01
-1.386661100000000069e+01
-1.354015899999999917e+01
-8.602702000000000737e+00
-3.735577000000000147e+00
-5.470866000000000007e+00
-7.350709000000000160e+00
-1.149779400000000074e+01
-1.180048700000000039e+01
-1.137651499999999949e+01
-1.265658999999999956e+01
-1.189461900000000050e+01
-1.233892099999999914e+01
-1.112190000000000012e+01
-1.370754200000000012e+01
-1.903193200000000118e+01
-2.426541299999999879e+01
-2.854698499999999939e+01
-3.637120399999999876e+01
-4.465778600000000154e+01
-4.649018099999999976e+01
-4.310224600000000095e+01
-3.016833700000000107e+01
-1.783280299999999841e+01
-2.024095700000000164e+01
-2.280087800000000087e+01
-2.611778400000000033e+01
-2.840738299999999938e+01
-2.800860000000000127e+01
-2.887604800000000083e+01
-2.584256999999999849e+01
-2.366218399999999988e+01
-1.887827800000000167e+01
-1.700270099999999829e+01
-1.904122800000000026e+01
-2.032127499999999998e+01
-2.216013299999999830e+01
-2.629958699999999894e+01
-3.111722400000000022e+01
-3.292696600000000018e+01
-3.313677599999999757e+01
-2.271727500000000077e+01
-1.317642999999999986e+01
-1.622793800000000175e+01
-1.782944000000000173e+01
-2.112598099999999945e+01
-2.220717000000000141e+01
-2.017751399999999862e+01
-2.237098399999999998e+01
-2.109951699999999875e+01
-1.979382700000000028e+01
-1.473017499999999913e+01
-1.248212599999999917e+01
-1.519578899999999955e+01
-1.662285200000000174e+01
-1.890771900000000016e+01
-2.138782099999999886e+01
-2.425920100000000090e+01
-2.669067499999999882e+01
-2.732994400000000113e+01
-1.794110500000000030e+01
-9.671347000000000804e+00
-1.160437300000000072e+01
-1.373027399999999965e+01
-1.686956999999999951e+01
-1.790542900000000159e+01
-1.585903599999999969e+01
-1.787500000000000000e+01
-1.631177200000000127e+01
-1.602171099999999981e+01
-1.270294299999999943e+01
-1.108120800000000017e+01
-1.334110300000000038e+01
-1.361922000000000033e+01
-1.539643900000000087e+01
-1.814438300000000126e+01
-2.100749799999999823e+01
-2.299829599999999985e+01
-2.248252400000000151e+01
-1.317726700000000051e+01
-3.651097000000000037e+00
-1.997068000000000065e+00
1.913340000000000041e-01
2.266147000000000133e+00
4.197525999999999868e+00
6.902792999999999957e+00
5.153819000000000372e+00
3.710925000000000029e+00
2.123256000000000032e+00
4.818291000000000324e+00
8.691774999999999807e+00
1.124402899999999939e+01
1.437053599999999953e+01
1.624986799999999931e+01
2.261868099999999870e+01
2.590339600000000075e+01
2.677888199999999941e+01
2.268644099999999852e+01
1.263326099999999919e+01
9.844421999999999784e+00
7.878299000000000163e+00
8.747056999999999860e+00
8.499162000000000106e+00
9.001087000000000060e+00
1.040966099999999983e+01
7.684305000000000163e+00
6.031831999999999638e+00
3.971728000000000147e+00
3.322325999999999890e+00
2.822264000000000106e+00
1.103742000000000001e+00
7.126580000000000137e-01
-4.472999999999999754e-01
-8.201899999999999469e-02
-1.023144000000000053e+00
-1.377531000000000061e+00
-3.930734000000000172e+00
-2.421059000000000072e+00
2.608413000000000093e+00
3.095650000000000013e+00
6.359772000000000425e+00
8.730605999999999867e+00
1.091881200000000085e+01
1.349534200000000084e+01
1.087571499999999958e+01
9.131826000000000221e+00
6.484516000000000169e+00
5.260893000000000264e+00
5.495886999999999745e+00
4.071391000000000204e+00
3.919375000000000053e+00
2.687835000000000196e+00
3.977399999999999824e+00
4.461586999999999748e+00
3.358334000000000152e+00
1.949195000000000011e+00
-7.345099999999999962e-01
1.192598999999999965e+00
-1.110716999999999954e+00
-1.322705000000000020e+00
-3.545392000000000099e+00
-4.093784999999999563e+00
-1.737721999999999989e+00
-4.393459000000000003e+00
-4.854915000000000092e+00
-5.755192000000000085e+00
-5.831279999999999575e+00
-6.089133000000000351e+00
-1.128901899999999969e+01
-1.381226000000000020e+01
-1.664230799999999988e+01
-2.147579700000000003e+01
-2.443963099999999855e+01
-2.761808100000000010e+01
-2.989773200000000131e+01
-2.739747099999999946e+01
-2.848020599999999902e+01
-4.545686500000000052e+01
-6.711848799999999926e+01
-8.640973599999999522e+01
-1.006833450000000028e+02
-1.037792589999999961e+02
-1.077159529999999990e+02
-1.001465019999999981e+02
-8.803519500000000164e+01
-6.975241300000000422e+01
-5.686551200000000250e+01
-6.212421700000000158e+01
-6.482856499999999755e+01
-6.705824300000000449e+01
-8.088199500000000342e+01
-8.787865499999999486e+01
-9.353383800000000292e+01
-9.144568200000000502e+01
-5.296569399999999916e+01
-2.936351200000000006e+01
-2.862131799999999870e+01
-3.541575399999999973e+01
-4.757518900000000173e+01
-5.262050700000000347e+01
-4.822210700000000116e+01
-4.807497699999999696e+01
-4.409449200000000246e+01
-3.806174899999999894e+01
-2.596394400000000147e+01
-1.916781100000000038e+01
-2.228053799999999995e+01
-2.581066799999999972e+01
-2.947030799999999928e+01
-3.467586099999999760e+01
-3.875512700000000166e+01
-4.044246199999999902e+01
-3.945687000000000211e+01
-2.702671899999999994e+01
-1.528070899999999988e+01
-1.533340100000000028e+01
-1.794097800000000120e+01
-2.049538899999999941e+01
-2.172523699999999991e+01
-2.052133800000000008e+01
-2.142550900000000169e+01
-1.931188200000000066e+01
-1.816907899999999998e+01
-1.495269099999999973e+01
-1.170065600000000039e+01
-1.359167599999999965e+01
-1.385096899999999920e+01
-1.439190299999999922e+01
-1.677101700000000051e+01
-2.115451099999999940e+01
-2.161518299999999826e+01
-2.261327599999999904e+01
-1.457016600000000039e+01
-6.800538999999999668e+00
-7.566297999999999746e+00
-9.105069999999999553e+00
-1.180075599999999980e+01
-1.358830999999999989e+01
-1.098811099999999996e+01
-1.326605499999999971e+01
-1.094599599999999917e+01
-1.098551299999999920e+01
-7.335066999999999560e+00
-3.940962999999999994e+00
-6.311011999999999844e+00
-7.303897000000000084e+00
-9.021439000000000874e+00
-1.014443499999999965e+01
-1.109143599999999985e+01
-1.162068299999999965e+01
-1.194829400000000064e+01
-7.596341999999999928e+00
-1.183233999999999897e+00
3.909039999999999737e-01
2.930109999999999992e+00
5.056626999999999761e+00
7.626057999999999559e+00
1.099405199999999994e+01
8.633554999999999424e+00
7.883815000000000239e+00
5.231829000000000285e+00
4.594561999999999813e+00
6.036266000000000354e+00
4.161017000000000188e+00
5.029965999999999937e+00
4.230589000000000155e+00
5.010544999999999582e+00
6.725315000000000154e+00
5.131345999999999741e+00
4.649587000000000359e+00
1.698819000000000079e+00
2.577299000000000007e+00
1.644535000000000080e+00
1.414417999999999953e+00
6.234159999999999702e-01
5.152940000000000298e-01
2.758275999999999950e+00
2.376479999999999981e-01
6.204950000000000188e-01
-7.998779999999999779e-01
-4.869140000000000135e-01
2.075546000000000113e+00
1.772269999999999956e-01
1.903140000000000109e-01
-9.990780000000000216e-01
-3.310480000000000089e-01
6.327230000000000354e-01
-6.844390000000000196e-01
-1.223997000000000002e+00
-2.226437999999999917e+00
-6.348600000000000076e-02
-1.119323999999999986e+00
-2.124398999999999926e+00
-2.988796999999999926e+00
-4.224857000000000085e+00
-2.544852999999999810e+00
-4.534834000000000032e+00
-3.527851000000000070e+00
-4.426624000000000336e+00
-3.762844999999999995e+00
-1.220806999999999976e+00
-3.337600999999999818e+00
-3.644604999999999873e+00
-4.884456000000000131e+00
-5.041878999999999778e+00
-6.182508000000000337e+00
-7.000567000000000206e+00
-7.490545000000000009e+00
-6.312757999999999647e+00
-1.714766000000000012e+00
-1.363645999999999914e+00
-1.561460000000000070e+00
-1.604756999999999989e+00
-2.025612000000000190e+00
5.977550000000000363e-01
-1.251643999999999979e+00
-1.118174000000000001e+00
-2.128071999999999964e+00
-1.616166999999999909e+00
1.294413999999999954e+00
-8.388339999999999685e-01
-2.139399999999999913e-01
-1.804036999999999891e+00
-1.246798999999999991e+00
-8.909989999999999855e-01
-1.019857999999999931e+00
-2.344521999999999995e+00
-2.864222999999999963e+00
-8.620999999999999497e-02
-8.568149999999999933e-01
-1.974418000000000006e+00
-3.111495000000000122e+00
-4.561355999999999966e+00
-2.488856000000000179e+00
-5.119963000000000264e+00
-4.329735000000000333e+00
-4.529551999999999801e+00
-4.132983000000000295e+00
-4.254269999999999996e-01
-2.544411999999999896e+00
-2.060770000000000213e+00
-2.910212000000000021e+00
-2.696947000000000205e+00
-2.776050999999999824e+00
-3.324882999999999811e+00
-4.590856999999999744e+00
-4.286005000000000287e+00
-1.059751000000000110e+00
-9.318480000000000096e-01
-2.227206999999999937e+00
-2.747632999999999992e+00
-3.600512999999999852e+00
-1.674482999999999944e+00
-4.098029000000000366e+00
-2.882518000000000136e+00
-3.285139000000000031e+00
-1.746251999999999915e+00
5.239157999999999760e+00
6.740897999999999612e+00
1.082493499999999997e+01
1.283048400000000022e+01
1.674732200000000049e+01
2.127583999999999875e+01
2.233587699999999998e+01
2.174699599999999933e+01
1.565612600000000043e+01
1.261934300000000064e+01
1.478015199999999929e+01
1.895654299999999992e+01
2.518873200000000168e+01
2.902445200000000014e+01
3.127154799999999923e+01
2.942843699999999885e+01
2.778403000000000134e+01
2.307796199999999942e+01
1.965290500000000051e+01
1.894127900000000153e+01
1.686926700000000068e+01
1.765291200000000060e+01
1.611605700000000141e+01
1.872517300000000162e+01
2.240683800000000048e+01
2.225672899999999998e+01
2.224563799999999958e+01
1.435061100000000067e+01
1.072786900000000010e+01
1.162863399999999992e+01
1.415969300000000075e+01
1.820715099999999964e+01
2.121057100000000162e+01
2.433768900000000102e+01
2.265313400000000144e+01
2.068973799999999841e+01
1.861256300000000152e+01
2.650221000000000160e+01
4.696809300000000320e+01
6.665303799999999512e+01
7.842798000000000513e+01
8.528415200000000596e+01
1.110798499999999933e+02
1.472406070000000113e+02
1.654363529999999969e+02
1.657659170000000017e+02
1.176298380000000066e+02
7.118025099999999838e+01
6.170870500000000192e+01
6.871241999999999450e+01
7.789423999999999637e+01
8.350370800000000315e+01
8.997867999999999711e+01
8.543571900000000596e+01
7.556778500000000065e+01
6.317687399999999798e+01
5.643730800000000158e+01
5.226908300000000196e+01
4.774466000000000321e+01
4.541906699999999830e+01
4.100898399999999810e+01
4.651283500000000259e+01
5.561879700000000071e+01
5.864648900000000253e+01
5.925549699999999831e+01
4.141132900000000205e+01
2.467547199999999918e+01
2.072632000000000119e+01
2.248209400000000002e+01
2.489045300000000083e+01
2.515109700000000004e+01
2.723535499999999843e+01
2.377110400000000112e+01
2.239776099999999914e+01
1.776823699999999917e+01
1.328314800000000062e+01
1.340655600000000014e+01
1.052480500000000063e+01
1.238271300000000075e+01
1.064005399999999923e+01
1.225855400000000017e+01
1.379585999999999935e+01
1.298850799999999950e+01
1.212913999999999959e+01
7.273916999999999966e+00
4.827759999999999607e+00
3.910071999999999992e+00
3.206081000000000181e+00
2.918893000000000182e+00
1.992213000000000012e+00
3.827710999999999864e+00
1.513573999999999975e+00
2.706080000000000152e-01
-1.393210000000000059e+00
-2.194561000000000206e+00
9.115760000000000529e-01
-2.291049000000000113e+00
-2.140989999999999949e+00
-4.061759999999999593e+00
-4.670526999999999873e+00
-5.600166999999999895e+00
-7.858783999999999992e+00
-8.460264000000000451e+00
-7.817744000000000248e+00
-3.755599999999999827e+00
-2.894894999999999996e+00
-4.371488000000000262e+00
-6.553058000000000050e+00
-9.148944000000000187e+00
-8.091480000000000672e+00
-9.833674999999999500e+00
-9.864748000000000516e+00
-9.801157999999999149e+00
-8.812931000000000736e+00
-4.999063999999999730e+00
-7.436842000000000397e+00
-7.837958999999999676e+00
-9.836874999999999147e+00
-1.099549799999999955e+01
-1.328949700000000078e+01
-1.548546699999999987e+01
-1.616848999999999847e+01
-1.355375199999999936e+01
-6.942333999999999783e+00
-5.181487999999999872e+00
-7.526868999999999588e+00
-9.896425000000000693e+00
-1.262340700000000027e+01
-1.198336600000000018e+01
-1.367143800000000020e+01
-1.223784900000000064e+01
-1.202599900000000055e+01
-1.123468599999999995e+01
-6.919660999999999618e+00
-9.086878000000000455e+00
-1.003344200000000086e+01
-1.191138800000000053e+01
-1.309157899999999941e+01
-1.654583200000000076e+01
-1.944432700000000125e+01
-1.859396399999999971e+01
-1.745830099999999874e+01
-1.165833600000000025e+01
-9.948919999999999320e+00
-1.186747399999999963e+01
-1.217459799999999959e+01
-1.386663099999999993e+01
-1.339617900000000006e+01
-1.563265299999999947e+01
-1.468739399999999939e+01
-1.378242599999999918e+01
-1.318914799999999943e+01
-8.707561999999999358e+00
-1.142150999999999961e+01
-1.207871300000000048e+01
-1.363949500000000015e+01
-1.540696100000000079e+01
-1.796066899999999933e+01
-2.097901099999999985e+01
-2.207108200000000053e+01
-1.966421800000000175e+01
-1.179568899999999942e+01
-9.928511999999999560e+00
-1.206196899999999950e+01
-1.421613800000000083e+01
-1.690616500000000144e+01
-1.533157500000000084e+01
-1.716738799999999898e+01
-1.703521800000000042e+01
-1.533223500000000072e+01
-1.417843700000000062e+01
-8.768219999999999459e+00
-1.120521800000000034e+01
-1.211214799999999947e+01
-1.388126100000000029e+01
-1.646702900000000014e+01
-1.767358099999999865e+01
-2.055482800000000054e+01
-2.134140000000000015e+01
-1.858712900000000090e+01
-1.121972200000000086e+01
-8.640824000000000282e+00
-1.127534900000000029e+01
-1.346525699999999937e+01
-1.559272200000000019e+01
-1.518294999999999995e+01
-1.605475399999999908e+01
-1.579558399999999985e+01
-1.418557099999999949e+01
-1.390684199999999926e+01
-9.259422999999999959e+00
-1.190787199999999935e+01
-1.216172500000000056e+01
-1.327120099999999958e+01
-1.526887600000000056e+01
-1.656775000000000020e+01
-1.932305399999999906e+01
-2.088585399999999836e+01
-1.661332499999999968e+01
-7.002258000000000315e+00
-1.193484999999999907e+00
7.386129999999999640e-01
4.668116000000000376e+00
7.026830000000000354e+00
9.499169000000000196e+00
1.034457100000000018e+01
8.340237999999999374e+00
6.769606999999999708e+00
5.466708999999999818e+00
7.126515999999999629e+00
4.435590000000000366e+00
4.041679000000000244e+00
2.275062999999999835e+00
1.893788000000000027e+00
2.811071999999999793e+00
2.224404999999999966e+00
4.339900000000000008e-02
-1.194047000000000081e+00
7.583499999999999963e-02
-3.500949999999999895e-01
-4.563911000000000051e+00
-7.426698000000000022e+00
-1.202835699999999974e+01
-1.303647400000000012e+01
-1.475866100000000003e+01
-1.591622899999999952e+01
-1.495837299999999992e+01
-1.362164600000000014e+01
-9.162295999999999552e+00
-1.085903700000000072e+01
-1.236554699999999940e+01
-1.333114699999999964e+01
-1.512494599999999956e+01
-1.753919099999999887e+01
-1.957592999999999961e+01
-2.158073299999999861e+01
-1.780369599999999863e+01
-7.492263999999999591e+00
-2.512420000000000098e+00
-1.259624999999999995e+00
1.323823999999999890e+00
1.767138000000000098e+00
4.732890000000000263e+00
4.250484000000000151e+00
3.453186000000000089e+00
1.859852000000000061e+00
8.969120000000000426e-01
2.943827999999999889e+00
6.824000000000000066e-01
2.337529999999999886e-01
-7.801580000000000181e-01
-1.365007000000000081e+00
-4.719740000000000046e-01
-2.362871999999999861e+00
-3.038791999999999938e+00
-4.696632000000000140e+00
-2.402322999999999986e+00
-9.615249999999999631e-01
-3.113102000000000036e+00
-3.456154999999999866e+00
-5.267482000000000220e+00
-3.986076999999999870e+00
-5.043008999999999631e+00
-5.823489999999999611e+00
-6.163871999999999574e+00
-6.818057999999999730e+00
-4.841063000000000116e+00
-8.272907999999999262e+00
-1.058444599999999980e+01
-1.349228100000000019e+01
-1.635530100000000076e+01
-1.922585499999999925e+01
-2.315550100000000100e+01
-2.491847699999999932e+01
-2.517580299999999838e+01
-2.181909999999999883e+01
-2.686957800000000063e+01
-4.193869300000000067e+01
-5.698008999999999702e+01
-6.976449399999999912e+01
-7.718430299999999988e+01
-8.097540899999999908e+01
-8.044738999999999862e+01
-7.191897400000000573e+01
-6.132394299999999987e+01
-4.746495300000000128e+01
-4.767954199999999787e+01
-5.105973999999999791e+01
-5.332464300000000179e+01
-5.770070299999999719e+01
-6.713264100000000667e+01
-7.532308700000000101e+01
-7.776457000000000619e+01
-6.049851900000000171e+01
-3.197871699999999962e+01
-2.308324199999999848e+01
-2.617124799999999851e+01
-3.309441199999999839e+01
-4.216433200000000170e+01
-4.258623599999999954e+01
-4.105356900000000309e+01
-4.063400800000000146e+01
-3.544981400000000349e+01
-2.804651499999999942e+01
-1.846420499999999976e+01
-1.833058600000000027e+01
-2.044388700000000014e+01
-2.406456899999999877e+01
-2.715582799999999963e+01
-3.176145599999999902e+01
-3.640731799999999652e+01
-3.575827400000000011e+01
-3.096219100000000068e+01
-1.791633200000000059e+01
-1.252339899999999950e+01
-1.490416600000000003e+01
-1.659752399999999994e+01
-1.913827099999999959e+01
-1.944003800000000126e+01
-1.918588499999999897e+01
-1.946374499999999941e+01
-1.708574099999999873e+01
-1.569101900000000072e+01
-1.147909199999999963e+01
-1.211059799999999953e+01
-1.243587600000000037e+01
-1.272235200000000077e+01
-1.377973599999999976e+01
-1.639007600000000053e+01
-1.918450400000000045e+01
-1.979353499999999855e+01
-1.787405599999999950e+01
-9.239015999999999451e+00
-5.489652999999999672e+00
-7.700618000000000407e+00
-8.390309000000000239e+00
-1.178121100000000077e+01
-1.141209600000000002e+01
-1.105046899999999965e+01
-1.184135700000000035e+01
-1.013563000000000081e+01
-9.494839000000000695e+00
-4.825150999999999968e+00
-5.169012000000000384e+00
-6.284366000000000341e+00
-7.368800000000000239e+00
-9.310698999999999614e+00
-9.827237999999999474e+00
-1.183166600000000024e+01
-1.259624200000000016e+01
-1.078299900000000022e+01
-6.158881000000000050e+00
-2.936971999999999916e+00
-5.288689999999999891e+00
-6.485718000000000316e+00
-9.797923000000000826e+00
-1.018477000000000032e+01
-1.091863700000000037e+01
-1.063290399999999991e+01
-9.269431000000000864e+00
-9.113695999999999131e+00
-5.300317999999999863e+00
-5.294716000000000200e+00
-6.465163000000000437e+00
-6.801637000000000377e+00
-8.092173000000000727e+00
-7.786176000000000208e+00
-9.944406000000000745e+00
-1.012551400000000079e+01
-9.099187000000000580e+00
-6.149657000000000373e+00
-2.016567999999999916e+00
-4.323685000000000223e+00
-4.291260000000000296e+00
-5.703605999999999732e+00
-5.501379000000000019e+00
-5.179791999999999952e+00
-5.949146999999999963e+00
-5.689225999999999672e+00
-5.748000000000000220e+00
-3.334089000000000080e+00
-3.139921000000000184e+00
-4.485624999999999751e+00
-3.870852999999999877e+00
-4.470259999999999678e+00
-4.661240000000000272e+00
-6.139700999999999631e+00
-6.346924999999999706e+00
-6.872550999999999632e+00
-4.499550000000000161e+00
-1.191324999999999967e+00
-3.197017999999999915e+00
-2.825565000000000104e+00
-3.712803000000000075e+00
-3.718891000000000169e+00
-2.668968000000000007e+00
-4.222204999999999764e+00
-3.583746999999999794e+00
-3.934064999999999923e+00
-1.868411000000000044e+00
-1.692716000000000109e+00
-3.159473999999999894e+00
-3.356790000000000163e+00
-3.684593000000000007e+00
-3.423877000000000059e+00
-4.072587999999999653e+00
-4.501739999999999853e+00
-5.846167000000000336e+00
-2.861092000000000191e+00
1.552370000000000139e-01
-6.759009999999999740e-01
3.716229999999999811e-01
-1.403550000000000075e-01
9.945000000000000506e-01
1.839985999999999899e+00
9.580400000000000027e-02
4.598140000000000005e-01
-6.680719999999999992e-01
8.766800000000000148e-01
7.166550000000000420e-01
-5.653179999999999872e-01
-5.117329999999999934e-01
-9.272369999999999779e-01
2.746950000000000225e-01
-1.038705999999999907e+00
-1.783255999999999952e+00
-2.766061000000000103e+00
-1.284947000000000061e+00
8.325010000000000465e-01
-8.514789999999999859e-01
-3.178090000000000082e-01
-1.503176000000000068e+00
-1.332068999999999948e+00
-7.793029999999999680e-01
-1.854349000000000025e+00
-1.626595999999999931e+00
-2.809747000000000217e+00
-6.533330000000000526e-01
-3.607420000000000071e-01
-1.790197999999999956e+00
-1.605801000000000034e+00
-2.355414000000000119e+00
-1.164549000000000056e+00
-2.279949999999999921e+00
-2.766974999999999962e+00
-3.696019000000000165e+00
-2.949301999999999868e+00
-1.027890000000000054e-01
-2.200334999999999930e+00
-1.988776000000000099e+00
-3.212943999999999800e+00
-3.251202000000000147e+00
-2.224868999999999986e+00
-3.719622000000000206e+00
-3.272634000000000043e+00
-2.906941999999999915e+00
2.122590000000000199e+00
5.765719999999999956e+00
8.462505999999999418e+00
1.200127200000000016e+01
1.407086199999999998e+01
1.969627399999999895e+01
2.287156999999999840e+01
2.298224300000000042e+01
1.939322400000000002e+01
1.201275900000000085e+01
1.141238599999999970e+01
9.013756000000000768e+00
1.048560100000000084e+01
9.893952000000000524e+00
9.601371000000000322e+00
9.868897000000000475e+00
8.567223000000000255e+00
7.555358000000000018e+00
5.049558000000000213e+00
4.977012000000000214e+00
4.791945000000000121e+00
3.808673999999999893e+00
3.398782000000000192e+00
2.859192000000000178e+00
4.661783999999999928e+00
4.568544000000000160e+00
4.243304000000000187e+00
1.930006000000000110e+00
8.476069999999999993e-01
3.121445000000000025e+00
1.607431000000000054e+00
3.091650000000000009e+00
2.643641999999999825e+00
3.849540000000000184e+00
4.742993000000000237e+00
3.843164999999999942e+00
3.791690000000000005e+00
3.866655999999999871e+00
1.139154599999999995e+01
2.250299000000000049e+01
2.790710100000000082e+01
3.109881700000000038e+01
3.638737100000000169e+01
5.015315700000000021e+01
6.302616199999999935e+01
6.900195200000000284e+01
5.958429999999999893e+01
3.558349199999999968e+01
2.766339599999999876e+01
2.603461100000000172e+01
3.034741299999999953e+01
3.107087399999999988e+01
3.336881900000000201e+01
3.454859299999999678e+01
3.207606799999999936e+01
2.923465900000000062e+01
2.313667900000000088e+01
2.128846400000000116e+01
2.020717600000000047e+01
1.759860199999999963e+01
1.654764600000000030e+01
1.503730700000000020e+01
1.954400100000000151e+01
2.176087700000000069e+01
2.288281800000000032e+01
1.973303200000000146e+01
1.059567599999999921e+01
9.098176999999999737e+00
7.451740000000000030e+00
8.824132999999999782e+00
7.849388000000000254e+00
8.715455000000000396e+00
9.340947999999999141e+00
7.656051999999999857e+00
7.571214999999999584e+00
4.113118000000000052e+00
4.186005999999999894e+00
3.671621000000000024e+00
2.603533000000000097e+00
3.125926000000000204e+00
9.210679999999999978e-01
3.899785000000000057e+00
2.223116999999999788e+00
2.314849999999999852e+00
1.089649000000000090e+00
-7.043199999999999461e-01
1.404500999999999999e+00
-7.596720000000000139e-01
-1.205792999999999893e+00
-2.611387999999999820e+00
-2.986009999999999831e+00
-1.539652999999999938e+00
-3.512815999999999939e+00
-2.253839999999999844e+00
-3.780279000000000167e+00
-3.113481000000000165e+00
-2.570915999999999979e+00
-4.189789000000000208e+00
-4.327577999999999925e+00
-6.218567000000000178e+00
-5.906906000000000212e+00
-8.391455999999999804e+00
-8.759373000000000076e+00
-8.869180000000000064e+00
-6.211015999999999870e+00
-2.115886000000000156e+00
-3.965308999999999973e+00
-4.353873000000000104e+00
-7.057159000000000404e+00
-8.016619999999999635e+00
-6.338935000000000208e+00
-7.942745999999999640e+00
-7.034743999999999886e+00
-7.577683000000000391e+00
-5.367549999999999599e+00
-3.983661999999999814e+00
-5.575559000000000154e+00
-5.881451000000000207e+00
-7.382911000000000001e+00
-7.855694999999999872e+00
-9.636763000000000190e+00
-1.081102399999999975e+01
-1.028371800000000036e+01
-6.823398000000000074e+00
-2.706291999999999920e+00
-4.221297999999999995e+00
-4.649162999999999712e+00
-6.919998999999999789e+00
-7.866150000000000198e+00
-6.185508999999999702e+00
-7.492823999999999707e+00
-6.429170000000000051e+00
-6.865094000000000030e+00
-4.955117000000000438e+00
-4.198790999999999940e+00
-5.826303000000000232e+00
-5.450154000000000387e+00
-6.837299999999999933e+00
-7.591280000000000250e+00
-9.392274000000000456e+00
-1.035962400000000017e+01
-1.007074199999999919e+01
-8.494771000000000072e+00
-4.139528000000000318e+00
-5.597427999999999848e+00
-6.175866000000000078e+00
-7.757202000000000375e+00
-7.714730000000000310e+00
-6.268346000000000195e+00
-8.009634999999999394e+00
-6.819003999999999621e+00
-7.954636999999999958e+00
-5.771182999999999730e+00
-4.727637999999999785e+00
-6.399596999999999980e+00
-6.014026999999999568e+00
-8.321768000000000498e+00
-8.356574999999999420e+00
-1.067585300000000004e+01
-1.159400800000000054e+01
-1.134155100000000083e+01
-8.676814999999999500e+00
-3.985430000000000028e+00
-5.796408999999999700e+00
-6.733545000000000336e+00
-8.395832000000000406e+00
-8.563385999999999498e+00
-7.293360999999999983e+00
-9.438525000000000276e+00
-8.099002999999999730e+00
-8.334688999999999126e+00
-6.376857000000000220e+00
-4.268097000000000030e+00
-6.389955999999999747e+00
-6.098213000000000328e+00
-8.334566000000000585e+00
-7.999055000000000248e+00
-9.873276000000000607e+00
-1.107581000000000060e+01
-1.062741199999999964e+01
-8.184051000000000187e+00
-3.634656999999999805e+00
-4.814898000000000344e+00
-5.701461000000000112e+00
-7.409339000000000119e+00
-8.283324999999999605e+00
-6.537691999999999837e+00
-7.893863999999999770e+00
-7.375844999999999985e+00
-7.415576999999999863e+00
-6.070073999999999970e+00
-4.394410999999999845e+00
-6.084636999999999851e+00
-5.380274000000000001e+00
-7.202931000000000417e+00
-7.473451999999999984e+00
-8.896743000000000734e+00
-1.034581599999999924e+01
-1.014075700000000069e+01
-6.170682000000000222e+00
-1.504240000000000022e+00
-1.613040000000000029e+00
-8.971249999999999503e-01
-1.210560000000000080e+00
-8.679660000000000153e-01
1.739732999999999974e+00
-4.328219999999999845e-01
-7.923040000000000083e-01
-7.544560000000000155e-01
8.128429999999999822e-01
4.388784000000000241e+00
5.868227000000000082e+00
8.016660999999999149e+00
7.923861999999999739e+00
1.096983999999999959e+01
1.479150600000000004e+01
1.564982000000000006e+01
1.294026000000000032e+01
1.058735099999999996e+01
1.342248200000000047e+01
1.750447499999999934e+01
2.573431300000000022e+01
3.204599699999999984e+01
3.759868900000000025e+01
4.372762500000000330e+01
4.203188999999999709e+01
3.853265400000000085e+01
3.101782400000000095e+01
2.540710899999999839e+01
2.355238500000000101e+01
2.277590899999999863e+01
2.393730899999999906e+01
2.223149199999999936e+01
2.530641599999999869e+01
3.071948799999999835e+01
3.131950300000000098e+01
2.653086800000000167e+01
1.606761499999999998e+01
1.293083299999999980e+01
1.175074200000000069e+01
1.445888099999999987e+01
1.660849800000000087e+01
1.862611899999999920e+01
2.071844600000000014e+01
1.782805499999999910e+01
1.597749600000000036e+01
1.152123300000000050e+01
1.032864799999999939e+01
1.019801400000000058e+01
8.889139999999999375e+00
9.520486999999999256e+00
7.205333000000000432e+00
8.399447999999999581e+00
1.075613700000000073e+01
9.449728999999999601e+00
8.294461000000000084e+00
3.874852999999999881e+00
4.568195000000000228e+00
2.590567000000000064e+00
3.139505999999999908e+00
2.332340999999999998e+00
1.712455000000000060e+00
3.291115000000000013e+00
1.081503000000000103e+00
4.934339999999999837e-01
-1.150335000000000107e+00
-1.306218000000000101e+00
-7.120140000000000358e-01
-2.919970000000000176e+00
-3.561103999999999825e+00
-6.556462999999999930e+00
-6.815775000000000361e+00
-8.627921999999999869e+00
-1.041106599999999993e+01
-1.168505200000000066e+01
-1.200060700000000047e+01
-1.211006599999999978e+01
-2.029729599999999934e+01
-2.953204300000000160e+01
-3.954139800000000093e+01
-4.633596599999999910e+01
-4.968201100000000281e+01
-5.319930500000000251e+01
-4.877975500000000153e+01
-4.307302800000000076e+01
-3.545598400000000083e+01
-2.985266800000000131e+01
-3.316729099999999875e+01
-3.494650099999999782e+01
-3.721442799999999806e+01
-4.122793999999999670e+01
-4.866718099999999936e+01
-5.316578200000000010e+01
-4.939568400000000281e+01
-3.001272600000000068e+01
-1.757443299999999908e+01
-1.701146999999999920e+01
-1.985469200000000001e+01
-2.532516700000000043e+01
-2.948532200000000003e+01
-2.891012699999999924e+01
-3.028382099999999966e+01
-2.640073699999999945e+01
-2.264020000000000010e+01
-1.656613499999999917e+01
-1.188031400000000026e+01
-1.392394900000000035e+01
-1.543906800000000068e+01
-1.855555400000000077e+01
-2.069084499999999949e+01
-2.391469599999999929e+01
-2.711060499999999962e+01
-2.579187200000000146e+01
-1.775418499999999966e+01
-1.019557900000000039e+01
-1.003175300000000014e+01
-1.156253000000000064e+01
-1.328155699999999939e+01
-1.416390799999999928e+01
-1.336593300000000006e+01
-1.514860999999999969e+01
-1.307522699999999993e+01
-1.276541600000000010e+01
-1.053520800000000079e+01
-7.869631000000000043e+00
-9.677452000000000609e+00
-9.045771000000000228e+00
-1.002471199999999918e+01
-1.119464100000000073e+01
-1.333611900000000006e+01
-1.644845600000000019e+01
-1.549904399999999960e+01
-1.018049500000000052e+01
-5.151589999999999669e+00
-5.208499999999999908e+00
-6.462695000000000078e+00
-7.595908999999999800e+00
-9.367361000000000715e+00
-7.593926999999999872e+00
-9.986435999999999424e+00
-8.473995999999999640e+00
-8.401979000000000752e+00
-6.036323000000000327e+00
-3.406642999999999866e+00
-5.359014000000000166e+00
-5.228983000000000381e+00
-7.182597999999999594e+00
-8.357053000000000509e+00
-8.438561999999999230e+00
-1.042376100000000072e+01
-9.872878000000000043e+00
-7.109860000000000291e+00
-1.761835000000000040e+00
3.151089999999999725e-01
1.169300000000000006e+00
3.696073000000000164e+00
4.665740999999999694e+00
7.987085999999999686e+00
6.328624999999999723e+00
5.486955000000000027e+00
3.450406999999999780e+00
2.956688999999999901e+00
4.509363999999999706e+00
2.754466999999999999e+00
3.144403000000000059e+00
2.645608999999999877e+00
2.231329999999999814e+00
4.024077000000000126e+00
2.962086000000000219e+00
2.103250000000000064e+00
-5.053499999999999659e-02
1.675396000000000107e+00
1.473745000000000083e+00
1.905129999999999879e-01
1.126074000000000019e+00
4.046399999999999997e-02
1.904401000000000010e+00
8.804520000000000124e-01
1.626610000000000000e-01
-7.511900000000000244e-01
-8.635850000000000470e-01
1.254146999999999901e+00
-6.398939999999999628e-01
-5.932870000000000088e-01
-7.674640000000000351e-01
-1.566068000000000016e+00
-5.347699999999999676e-01
-7.314800000000000191e-01
-1.925990000000000091e+00
-2.656700999999999979e+00
-7.595889999999999587e-01
-7.740970000000000351e-01
-1.902843000000000062e+00
-2.020677000000000056e+00
-2.735406999999999922e+00
-1.006490000000000107e+00
-2.386674000000000184e+00
-2.268374000000000112e+00
-3.063248000000000193e+00
-3.047889000000000070e+00
-1.289589999999999903e-01
-2.255929000000000073e+00
-2.201894999999999936e+00
-2.508010000000000073e+00
-2.890460000000000029e+00
-2.319529000000000174e+00
-3.138994999999999980e+00
-3.487630999999999926e+00
-3.665512999999999799e+00
-1.079282000000000075e+00
-5.631319999999999659e-01
-1.512831999999999955e+00
-1.656870999999999983e+00
-1.716280999999999946e+00
-4.250820000000000154e-01
-1.490283000000000024e+00
-9.769550000000000178e-01
-2.207387000000000210e+00
-2.057088999999999945e+00
2.754489999999999994e-01
-2.094377000000000155e+00
-1.394414999999999960e+00
-2.499248000000000136e+00
-2.423201000000000160e+00
-2.464732999999999841e+00
-2.222894999999999843e+00
-2.311757000000000062e+00
-3.317628000000000021e+00
-1.199575000000000058e+00
-7.134009999999999518e-01
-2.254344000000000126e+00
-2.153728999999999782e+00
-3.850518999999999803e+00
-1.803261000000000003e+00
-3.290391000000000066e+00
-2.863802999999999876e+00
-3.458220999999999989e+00
-3.047874000000000194e+00
-7.920979999999999688e-01
-2.507350999999999885e+00
-2.316002999999999812e+00
-3.145677000000000056e+00
-3.114577999999999847e+00
-3.315363000000000060e+00
-3.535082000000000058e+00
-3.884114999999999984e+00
-4.644535000000000302e+00
-1.702215000000000034e+00
-1.551036999999999999e+00
-3.068652000000000157e+00
-2.627670000000000172e+00
-4.863751999999999853e+00
-2.296203999999999912e+00
-4.350882999999999612e+00
-3.658357000000000081e+00
-3.709957999999999867e+00
-3.032233999999999874e+00
7.192180000000000240e-01
-9.733600000000000585e-02
1.401804999999999968e+00
1.465594999999999981e+00
1.951351000000000058e+00
3.641855000000000064e+00
4.352591000000000321e+00
4.442385999999999946e+00
2.463133000000000017e+00
3.604430999999999941e+00
5.676871000000000222e+00
7.497313000000000116e+00
1.170512599999999992e+01
1.208653100000000080e+01
1.583127299999999948e+01
1.510273399999999988e+01
1.446316099999999949e+01
1.184869899999999987e+01
9.461465999999999710e+00
1.068129399999999940e+01
8.197736000000000800e+00
8.404384000000000299e+00
7.848019999999999996e+00
7.867403000000000368e+00
1.074478299999999997e+01
1.194485899999999923e+01
1.067417299999999969e+01
5.978055999999999592e+00
4.446657000000000082e+00
4.380014000000000074e+00
3.841851999999999823e+00
4.546394000000000268e+00
3.609640000000000182e+00
5.473484000000000016e+00
4.247424999999999784e+00
4.165005999999999986e+00
2.805283000000000193e+00
2.898353000000000179e+00
6.157231999999999594e+00
4.839908999999999573e+00
5.855171999999999599e+00
6.018722000000000349e+00
6.760454000000000185e+00
9.388612999999999431e+00
1.230198700000000045e+01
1.197481200000000001e+01
6.424221000000000181e+00
5.220362999999999865e+00
4.566771000000000136e+00
3.801874000000000198e+00
4.363402999999999921e+00
3.457651999999999948e+00
5.377873000000000125e+00
4.180448000000000164e+00
4.054090000000000416e+00
2.332094000000000111e+00
1.363920000000000021e+00
3.893841999999999803e+00
1.512172999999999989e+00
1.419170999999999960e+00
2.144780000000000020e-01
-5.354099999999999832e-02
1.237325999999999926e+00
1.241438000000000041e+00
1.379048000000000052e+00
-1.083868999999999971e+00
1.023980000000000029e-01
5.538870000000000182e-01
-5.732260000000000133e-01
-6.554299999999999571e-01
-2.537421999999999844e+00
-5.402169999999999472e-01
-1.576365999999999934e+00
-1.792562999999999906e+00
-2.142501000000000211e+00
-2.603844000000000047e+00
1.656700000000000117e-01
-1.946752000000000038e+00
-2.085344000000000086e+00
-3.271809000000000189e+00
-3.502822999999999798e+00
-3.221191999999999833e+00
-4.436878000000000100e+00
-3.696013999999999911e+00
-4.606106999999999729e+00
-2.228670999999999847e+00
-1.106680000000000108e+00
-2.545949999999999935e+00
-2.744810999999999890e+00
-5.244786999999999644e+00
-3.306690999999999825e+00
-4.197409000000000390e+00
-5.011898999999999660e+00
-4.238323000000000285e+00
-4.851653999999999911e+00
-1.554070999999999980e+00
-2.812180999999999820e+00
-3.314531999999999812e+00
-4.010431999999999775e+00
-5.029247999999999941e+00
-5.494653999999999705e+00
-5.977899999999999991e+00
-6.691531000000000340e+00
-5.176495000000000068e+00
-2.781854000000000049e+00
-1.428501000000000021e+00
-2.614364000000000132e+00
-2.779135000000000133e+00
-5.715688000000000102e+00
-4.048683999999999727e+00
-4.722281999999999869e+00
-5.369448000000000221e+00
-4.617229000000000028e+00
-4.754515999999999742e+00
-1.485938999999999899e+00
-2.651679000000000119e+00
-3.185185000000000155e+00
-3.692835000000000090e+00
-4.876661000000000357e+00
-4.472267000000000436e+00
-5.075899999999999856e+00
-6.577061999999999742e+00
-4.726092999999999655e+00
-2.899014000000000202e+00
-1.343428000000000067e+00
-2.083652999999999977e+00
-2.632070000000000132e+00
-4.811058000000000057e+00
-3.824406999999999890e+00
-4.101880999999999666e+00
-4.446880000000000166e+00
-4.453069000000000166e+00
-4.055966999999999878e+00
-1.596578000000000053e+00
-2.245750000000000135e+00
-2.590796999999999795e+00
-3.549624000000000112e+00
-4.255378000000000327e+00
-3.882855999999999863e+00
-5.154050999999999938e+00
-5.550756999999999941e+00
-5.282674000000000092e+00
-3.590323000000000153e+00
-1.856216000000000088e+00
-2.841612000000000027e+00
-2.950991000000000142e+00
-4.505573000000000050e+00
-3.771246999999999794e+00
-3.407477999999999785e+00
-4.331576000000000093e+00
-4.411374999999999602e+00
-4.129633000000000109e+00
-1.793744999999999923e+00
-2.854926999999999992e+00
-2.994902000000000175e+00
-3.806709999999999816e+00
-3.967417000000000193e+00
-3.889768999999999810e+00
-5.189938999999999858e+00
-5.011612000000000400e+00
-5.965525000000000411e+00
-2.993879999999999875e+00
-1.656511000000000067e+00
-2.658456000000000152e+00
-2.772432999999999925e+00
-4.550785000000000302e+00
-3.355687999999999782e+00
-3.202941000000000038e+00
-4.569420000000000037e+00
-4.164255999999999958e+00
-4.114142000000000188e+00
-1.391448999999999936e+00
-2.432908999999999988e+00
-2.617481000000000169e+00
-3.350941000000000169e+00
-4.402015999999999707e+00
-4.065921000000000340e+00
-4.556356000000000073e+00
-4.385978999999999850e+00
-5.114657000000000231e+00
-2.723826999999999998e+00
-1.376195000000000057e+00
-2.243043000000000120e+00
-2.533009999999999984e+00
-4.331697000000000131e+00
-2.984144000000000130e+00
-3.227891000000000066e+00
-4.476835999999999594e+00
-3.521430000000000060e+00
-3.944735999999999798e+00
-1.393097999999999947e+00
-2.264222999999999875e+00
-2.558790000000000120e+00
-2.936789999999999790e+00
-3.846827999999999914e+00
-2.951649000000000189e+00
-3.804994000000000209e+00
-5.035118999999999900e+00
-4.484970999999999819e+00
-2.634447000000000205e+00
-1.118732000000000060e+00
-1.870252000000000026e+00
-2.007442000000000171e+00
-3.817890999999999924e+00
-3.102193000000000200e+00
-3.333705999999999836e+00
-4.355513000000000190e+00
-3.159081000000000028e+00
-3.864367999999999803e+00
-1.562329000000000079e+00
-1.957629000000000064e+00
-1.817730999999999986e+00
-2.623012999999999817e+00
-2.570666999999999813e+00
-2.370496999999999854e+00
-3.185658999999999796e+00
-3.519064999999999888e+00
-3.441632999999999942e+00
-1.971057000000000059e+00
-2.640460000000000029e-01
-5.368680000000000119e-01
-2.435869999999999980e-01
-1.744952999999999976e+00
3.117559999999999776e-01
4.143109999999999848e-01
-1.164568999999999965e+00
-1.224965999999999999e+00
-1.983978000000000019e+00
3.381990000000000274e-01
-6.498300000000000187e-01
-4.773129999999999873e-01
-1.294165000000000010e+00
-1.896266999999999925e+00
-8.045240000000000169e-01
-1.622832000000000052e+00
-2.144587000000000021e+00
-3.148292000000000090e+00
-1.806972000000000023e+00
-6.466079999999999606e-01
-2.010650000000000048e+00
-2.272333000000000158e+00
-4.939676999999999651e+00
-3.922884999999999955e+00
-4.060275999999999996e+00
-5.386542000000000385e+00
-4.717836000000000141e+00
-4.807769000000000403e+00
-2.334033999999999942e+00
-3.608525000000000205e+00
-3.226694999999999869e+00
-3.873076000000000185e+00
-4.689352999999999660e+00
-3.348548000000000080e+00
-5.362739999999999618e+00
-5.421662999999999677e+00
-6.041869000000000156e+00
-3.477625999999999884e+00
-1.519881000000000038e+00
-2.774823000000000039e+00
-2.292755000000000098e+00
-4.489025999999999961e+00
-3.242377999999999982e+00
-2.369705000000000172e+00
-4.128078999999999610e+00
-3.477853000000000083e+00
-4.532771000000000328e+00
-2.673268999999999895e+00
-3.479833999999999872e+00
-5.278233000000000175e+00
-5.749778000000000056e+00
-7.066493999999999609e+00
-6.990700999999999610e+00
-9.563212000000000046e+00
-9.581652000000000058e+00
-1.193246500000000054e+01
-1.084613500000000030e+01
-1.366694700000000040e+01
-2.189960800000000063e+01
-2.950251199999999940e+01
-3.766780200000000178e+01
-4.146090300000000184e+01
-4.408998400000000117e+01
-4.471288700000000205e+01
-3.972884200000000021e+01
-3.484258799999999923e+01
-2.742899999999999849e+01
-2.746783800000000042e+01
-3.034337100000000120e+01
-3.028062399999999954e+01
-3.292363900000000143e+01
-3.636320200000000114e+01
-4.221311899999999895e+01
-4.279668499999999653e+01
-3.307191100000000006e+01
-1.879424500000000009e+01
-1.345582699999999932e+01
-1.472257500000000086e+01
-1.727993400000000079e+01
-2.181531400000000076e+01
-2.314598200000000006e+01
-2.175851000000000113e+01
-2.137644500000000036e+01
-1.867461000000000126e+01
-1.548868200000000073e+01
-9.732279999999999376e+00
-9.558498000000000161e+00
-1.125095899999999993e+01
-1.172142299999999970e+01
-1.388471099999999936e+01
-1.472998899999999978e+01
-1.756332599999999999e+01
-1.743776799999999838e+01
-1.490161999999999942e+01
-9.236551999999999651e+00
-5.410254000000000119e+00
-6.759444000000000230e+00
-6.952778000000000347e+00
-8.484669999999999490e+00
-8.435705000000000453e+00
-7.416488000000000191e+00
-7.502341999999999622e+00
-6.743913000000000046e+00
-6.873635000000000161e+00
-4.034544000000000352e+00
-4.142796999999999841e+00
-4.903626000000000040e+00
-4.729542000000000357e+00
-5.243539000000000172e+00
-5.020895000000000330e+00
-6.403355999999999604e+00
-6.030770999999999660e+00
-6.166619999999999990e+00
-3.413621000000000016e+00
-7.452739999999999920e-01
-2.146930999999999923e+00
-2.072500999999999927e+00
-3.800689000000000206e+00
-3.204547999999999952e+00
-1.897289999999999921e+00
-2.210547000000000040e+00
-1.961038000000000059e+00
-3.125770000000000159e+00
-8.704319999999999835e-01
-5.473630000000000440e-01
-1.316815999999999987e+00
-1.203567999999999971e+00
-2.395157999999999898e+00
-9.886279999999999513e-01
-1.773279000000000050e+00
-1.486431999999999976e+00
-2.803028999999999993e+00
-8.728019999999999667e-01
1.143607000000000040e+00
-6.209890000000000132e-01
3.799520000000000119e-01
-7.569979999999999487e-01
2.213870000000000005e-01
1.551671999999999940e+00
4.482619999999999938e-01
5.004809999999999537e-01
-9.886800000000000033e-01
8.917169999999999819e-01
1.120681999999999956e+00
-2.612229999999999830e-01
6.883700000000000374e-01
-6.303250000000000242e-01
8.601100000000000412e-01
9.299650000000000416e-01
1.135550000000000059e+00
-4.692339999999999844e-01
-2.449989999999999946e-01
1.558494000000000046e+00
4.317900000000000210e-02
9.689659999999999940e-01
-5.570040000000000546e-01
-2.511400000000000091e-02
1.865893000000000024e+00
1.169351999999999947e+00
8.420929999999999804e-01
-3.818599999999999772e-01
9.773830000000000018e-01
1.314279999999999893e+00
8.196299999999999419e-02
1.288426999999999989e+00
-3.408450000000000091e-01
1.183720000000000105e+00
1.807798999999999934e+00
1.587169000000000052e+00
1.763460000000000027e-01
5.453310000000000102e-01
2.331231999999999971e+00
5.273970000000000047e-01
8.118530000000000468e-01
-2.789090000000000180e-01
1.021092000000000111e+00
2.075492000000000115e+00
1.854803999999999897e+00
1.581337999999999910e+00
-1.305790000000000006e-01
1.374981000000000009e+00
1.756135000000000002e+00
3.700499999999999901e-01
1.097568000000000099e+00
-2.040220000000000089e-01
1.544740999999999920e+00
1.906241000000000074e+00
2.844256999999999813e+00
6.598009999999999708e-01
8.844009999999999927e-01
2.558631999999999795e+00
9.019899999999999585e-01
1.141974999999999962e+00
5.044419999999999460e-01
1.288739000000000079e+00
1.998793999999999960e+00
2.119120000000000115e+00
1.741386000000000100e+00
1.598620000000000041e-01
2.087960999999999956e+00
1.923507999999999996e+00
9.750729999999999675e-01
1.172652999999999945e+00
1.849540000000000073e-01
1.660938000000000025e+00
1.419553000000000065e+00
2.869523000000000046e+00
3.199719999999999787e-01
4.923950000000000271e-01
2.588426999999999811e+00
7.977819999999999911e-01
1.336335999999999968e+00
9.593000000000000138e-02
6.569949999999999957e-01
2.085138000000000158e+00
1.181483999999999979e+00
1.527654999999999985e+00
2.665999999999999967e-03
1.596098999999999934e+00
1.756321999999999939e+00
7.655840000000000423e-01
9.093930000000000069e-01
1.958719999999999906e-01
1.660798999999999914e+00
1.400978000000000057e+00
2.527909999999999879e+00
8.337189999999999879e-01
5.490270000000000428e-01
2.727425999999999906e+00
8.106950000000000545e-01
1.250372999999999957e+00
3.698200000000000098e-02
8.958139999999999992e-01
2.480471000000000092e+00
9.762570000000000414e-01
1.869137000000000048e+00
-3.736670000000000269e-01
1.512223000000000095e+00
2.243580000000000130e+00
1.239924999999999944e+00
1.796019999999999950e+00
2.856830000000000203e-01
1.464426000000000005e+00
2.398673000000000055e+00
2.059738999999999987e+00
1.323646000000000100e+00
5.766949999999999577e-01
2.923798000000000119e+00
1.503270000000000106e+00
1.642471999999999932e+00
1.180245999999999906e+00
1.809843000000000091e+00
3.202920000000000211e+00
2.511543000000000081e+00
2.354426999999999826e+00
8.115750000000000464e-01
2.082904999999999784e+00
2.852768999999999888e+00
1.696903999999999968e+00
2.308759999999999923e+00
5.969079999999999941e-01
2.455325000000000202e+00
3.234617000000000075e+00
2.907446000000000197e+00
1.880220000000000002e+00
7.299529999999999630e-01
2.558778999999999915e+00
1.298637000000000041e+00
1.538921999999999901e+00
9.072130000000000472e-01
1.244385999999999992e+00
2.416142999999999930e+00
1.909564999999999957e+00
1.242663999999999991e+00
6.271579999999999933e-01
1.404973000000000027e+00
2.365242999999999984e+00
1.673907999999999952e+00
1.474558999999999953e+00
1.181549999999999961e-01
2.028557000000000166e+00
2.987068999999999974e+00
2.445745000000000058e+00
1.704747999999999930e+00
8.735680000000000112e-01
2.600487000000000215e+00
1.585927000000000087e+00
1.910098000000000074e+00
8.518440000000000456e-01
9.707879999999999843e-01
2.999137000000000164e+00
2.554848999999999926e+00
2.065166000000000057e+00
6.489279999999999493e-01
1.707462999999999953e+00
2.470711000000000102e+00
1.922463999999999951e+00
1.744571000000000094e+00
5.332700000000000218e-01
1.963086000000000109e+00
2.835316000000000169e+00
2.491512999999999867e+00
1.496668000000000109e+00
7.192370000000000152e-01
2.379011999999999905e+00
1.373210999999999959e+00
1.620733999999999897e+00
9.070369999999999822e-01
1.111834999999999907e+00
3.079222000000000126e+00
1.445996000000000059e+00
1.738534000000000024e+00
-6.388399999999999634e-02
1.024775999999999909e+00
1.872924000000000033e+00
1.226657000000000108e+00
1.572108000000000061e+00
-2.134089999999999876e-01
1.437200999999999951e+00
2.040278999999999954e+00
1.496950000000000003e+00
5.414449999999999541e-01
-3.108279999999999932e-01
1.970577000000000023e+00
1.214342000000000033e+00
1.007471000000000005e+00
9.147840000000000416e-01
3.360029999999999961e-01
2.257355000000000000e+00
1.129904000000000019e+00
1.716630000000000100e+00
-2.716310000000000113e-01
7.653590000000000115e-01
2.000106999999999857e+00
1.413648000000000016e+00
1.864689000000000041e+00
8.074299999999999811e-01
2.122783000000000087e+00
2.690817000000000014e+00
1.722115000000000062e+00
1.487584000000000017e+00
6.875660000000000105e-01
2.434451000000000143e+00
2.173289000000000026e+00
1.886409000000000002e+00
1.907983999999999902e+00
1.735035000000000105e+00
3.711748000000000047e+00
2.407789999999999875e+00
2.099466000000000054e+00
6.799659999999999593e-01
1.672568000000000055e+00
2.795399999999999885e+00
2.441501000000000143e+00
2.114419999999999966e+00
9.279770000000000518e-01
2.141032000000000046e+00
3.071625000000000050e+00
2.321371000000000073e+00
2.808553999999999995e+00
4.583470000000000044e-01
1.986979000000000051e+00
1.821236000000000077e+00
1.339920000000000000e+00
1.205792999999999893e+00
1.546078999999999981e+00
2.882498000000000005e+00
2.104370999999999992e+00
1.576480000000000103e+00
1.797829999999999984e-01
1.309965000000000046e+00
1.624554999999999971e+00
1.594198999999999922e+00
1.542068999999999912e+00
2.583340000000000081e-01
1.969440000000000079e+00
2.081334000000000017e+00
1.400392000000000081e+00
8.326360000000000428e-01
-4.288250000000000117e-01
1.833142999999999967e+00
1.001287999999999956e+00
9.498429999999999929e-01
1.108815000000000106e+00
8.798200000000000465e-01
2.190466999999999942e+00
1.278178000000000036e+00
6.103480000000000016e-01
-1.001959999999999934e-01
7.522140000000000493e-01
1.636725999999999903e+00
1.430625999999999953e+00
1.514115000000000100e+00
6.710199999999999498e-02
1.692339999999999955e+00
2.373763999999999985e+00
2.099420999999999982e+00
1.285374000000000017e+00
4.068939999999999779e-01
2.264581999999999873e+00
9.152970000000000272e-01
1.276365999999999890e+00
9.800830000000000375e-01
7.554180000000000339e-01
3.126832999999999974e+00
1.793967000000000089e+00
1.492339000000000082e+00
2.375859999999999916e-01
8.246379999999999821e-01
2.241846999999999923e+00
1.246143000000000001e+00
1.855142000000000069e+00
2.367990000000000095e-01
1.834271999999999903e+00
3.186214999999999797e+00
1.569922000000000040e+00
1.539346000000000103e+00
3.720109999999999806e-01
2.071914000000000033e+00
1.566815999999999987e+00
9.671210000000000084e-01
1.721840000000000037e+00
9.102109999999999923e-01
3.118602999999999792e+00
1.816781999999999897e+00
1.915205000000000046e+00
2.540529999999999733e-01
1.186940000000000106e+00
2.458774000000000015e+00
1.176614000000000049e+00
1.729543000000000053e+00
1.066529999999999978e-01
1.096978000000000009e+00
2.567042999999999964e+00
1.308224999999999971e+00
1.938417999999999974e+00
1.923199999999999910e-01
1.711578999999999962e+00
1.534529000000000032e+00
3.850439999999999974e-01
1.775125999999999982e+00
5.428359999999999852e-01
2.883824999999999861e+00
1.817325000000000079e+00
1.529107999999999912e+00
4.664100000000000190e-02
8.365500000000000158e-01
2.216673000000000116e+00
1.484987999999999975e+00
1.805493999999999932e+00
5.595299999999999718e-01
1.738960999999999979e+00
3.581372000000000000e+00
2.778420999999999808e+00
2.002245999999999970e+00
4.574960000000000138e-01
2.197840999999999934e+00
2.128699000000000119e+00
1.384500000000000064e+00
2.106138000000000066e+00
1.103580999999999923e+00
3.290042999999999829e+00
1.979729999999999990e+00
1.917691999999999952e+00
8.930940000000000545e-01
1.182781000000000082e+00
2.641523999999999983e+00
1.720215999999999967e+00
2.104143000000000097e+00
7.826229999999999576e-01
1.733201999999999909e+00
3.113757000000000108e+00
2.669808999999999877e+00
1.718441000000000107e+00
3.369710000000000205e-01
1.975111000000000061e+00
1.308726999999999974e+00
8.505740000000000522e-01
1.566295999999999911e+00
6.537420000000000453e-01
3.005561000000000149e+00
2.148254999999999804e+00
2.186523000000000216e+00
7.293319999999999803e-01
7.581620000000000026e-01
2.425062000000000051e+00
1.592545000000000099e+00
1.515611000000000042e+00
1.123450000000000004e-01
1.558645000000000058e+00
2.773813000000000084e+00
1.631200999999999901e+00
2.072404000000000135e+00
-1.799800000000000011e-02
1.990140000000000020e+00
1.681956999999999924e+00
1.344004999999999894e+00
1.848538000000000014e+00
7.594159999999999799e-01
2.575419000000000125e+00
1.156315999999999899e+00
1.027395000000000058e+00
2.887620000000000187e-01
5.520829999999999904e-01
1.954844000000000026e+00
1.059357000000000104e+00
1.485969000000000095e+00
5.758630000000000138e-01
1.436274000000000051e+00
3.529729000000000116e+00
2.345490999999999993e+00
2.185903000000000151e+00
3.007040000000000268e-01
1.651828000000000074e+00
1.304664000000000046e+00
6.205410000000000093e-01
1.481120999999999910e+00
1.348719999999999919e-01
2.189832000000000001e+00
2.283796999999999855e+00
1.876330000000000053e+00
7.113420000000000298e-01
7.694509999999999961e-01
2.041244999999999976e+00
9.067100000000000160e-01
1.478842999999999908e+00
6.330700000000000216e-02
3.765660000000000118e-01
2.456564000000000192e+00
1.755916999999999950e+00
1.322578999999999949e+00
3.115319999999999756e-01
1.638973999999999931e+00
1.616187999999999958e+00
5.223659999999999970e-01
1.552767000000000008e+00
2.480819999999999970e-01
1.432206000000000090e+00
1.217780000000000085e+00
7.688700000000000534e-01
-1.691979999999999873e-01
4.187109999999999999e-01
1.727394000000000096e+00
9.257769999999999611e-01
1.166374999999999940e+00
3.825499999999999734e-02
9.479680000000000328e-01
1.825444000000000067e+00
2.297506999999999966e+00
1.753389000000000086e+00
4.222920000000000007e-01
1.375655999999999990e+00
1.276998999999999995e+00
3.935429999999999762e-01
1.694738999999999995e+00
2.418400000000000064e-02
1.498699999999999921e+00
2.067759000000000125e+00
1.717786999999999953e+00
6.405659999999999688e-01
9.354170000000000540e-01
2.415099000000000107e+00
9.915929999999999467e-01
9.819970000000000088e-01
1.810599999999999987e-01
1.142354000000000092e+00
1.350807000000000091e+00
1.828484999999999916e+00
9.036300000000000443e-01
-2.663579999999999837e-01
1.882935999999999943e+00
1.544267999999999974e+00
7.335690000000000266e-01
1.455867999999999940e+00
4.600900000000000128e-02
1.803668999999999967e+00
4.314140000000000197e-01
8.361060000000000159e-01
-3.820699999999999791e-02
3.567150000000000043e-01
2.039222999999999786e+00
9.566160000000000219e-01
1.274791999999999925e+00
6.407610000000000250e-01
9.153989999999999627e-01
2.138924999999999965e+00
2.024445000000000050e+00
1.594327999999999967e+00
2.393780000000000074e-01
1.560260999999999898e+00
1.342314999999999925e+00
1.022262999999999922e+00
1.626222999999999974e+00
6.131379999999999608e-01
2.632692000000000032e+00
2.007779000000000202e+00
2.208968000000000043e+00
1.002610000000000001e+00
7.250710000000000210e-01
2.825391000000000208e+00
1.144462000000000090e+00
1.380787999999999904e+00
7.574340000000000517e-01
9.440819999999999768e-01
2.541491999999999862e+00
1.061485999999999930e+00
1.495446999999999971e+00
-6.455800000000000427e-02
1.725414999999999921e+00
1.870049000000000072e+00
1.079120999999999997e+00
1.546872000000000025e+00
3.332749999999999879e-01
1.925335999999999936e+00
1.102808000000000010e+00
6.417300000000000226e-01
1.944009999999999905e-01
1.163190000000000057e-01
2.186627000000000098e+00
1.181740999999999930e+00
1.019619000000000053e+00
7.242410000000000236e-01
1.196104999999999974e+00
2.824173000000000044e+00
2.457184999999999953e+00
2.237696999999999825e+00
6.596260000000000456e-01
1.385013000000000050e+00
1.794372999999999996e+00
1.134940000000000060e+00
2.022028000000000159e+00
4.983850000000000224e-01
2.382220999999999922e+00
2.190046999999999855e+00
1.546570999999999918e+00
1.493797000000000041e+00
1.531385999999999914e+00
5.437592000000000425e+00
6.860750999999999600e+00
8.967819000000000429e+00
1.106742299999999979e+01
1.313694100000000020e+01
1.733873200000000026e+01
2.123769899999999922e+01
1.950491799999999998e+01
1.178159100000000059e+01
8.312931000000000736e+00
7.007271000000000249e+00
6.365159000000000233e+00
7.041150000000000020e+00
5.375528000000000084e+00
7.349063000000000123e+00
7.300997999999999877e+00
5.497199000000000169e+00
4.698386000000000173e+00
3.568690000000000140e+00
5.703196000000000154e+00
4.220763999999999960e+00
4.221848999999999741e+00
3.775358000000000214e+00
3.569834000000000174e+00
5.015140999999999849e+00
7.038871000000000322e+00
5.628743000000000052e+00
3.495000000000000107e+00
4.062147000000000396e+00
4.929327999999999932e+00
5.238501000000000296e+00
7.495657999999999710e+00
6.954342999999999719e+00
9.810176999999999481e+00
9.508117000000000374e+00
8.365294000000000452e+00
7.502158999999999800e+00
5.524885000000000268e+00
7.828476000000000212e+00
6.304787000000000141e+00
6.005580000000000140e+00
5.866729000000000305e+00
5.730663999999999980e+00
7.350331999999999866e+00
8.608658999999999395e+00
7.646925999999999668e+00
4.337483999999999895e+00
3.691038999999999959e+00
4.053901999999999894e+00
3.458293999999999979e+00
4.537092000000000347e+00
3.410699999999999843e+00
5.266712000000000060e+00
4.304038000000000252e+00
3.411674000000000095e+00
2.914442000000000199e+00
1.507953000000000099e+00
4.623936999999999742e+00
3.253760999999999903e+00
2.374054999999999804e+00
3.243918999999999997e+00
2.327628999999999948e+00
3.792444999999999844e+00
3.045771999999999924e+00
2.743034999999999890e+00
1.372710000000000097e+00
1.630530000000000035e+00
2.720628000000000046e+00
1.760532999999999904e+00
2.487985999999999809e+00
1.409265999999999908e+00
2.387255999999999823e+00
3.058342999999999812e+00
2.306360999999999883e+00
1.491106999999999960e+00
5.576740000000000030e-01
2.293292999999999804e+00
1.701702000000000048e+00
1.225897999999999932e+00
1.729449000000000014e+00
1.056885000000000074e+00
2.556665000000000187e+00
1.554824999999999902e+00
1.696110999999999924e+00
5.730690000000000506e-01
9.308290000000000175e-01
2.112928000000000139e+00
1.224129999999999940e+00
1.517001999999999962e+00
6.811840000000000117e-01
1.458742999999999901e+00
1.351078000000000001e+00
2.538409999999999833e-01
3.670439999999999814e-01
-3.364679999999999893e-01
1.281352999999999964e+00
9.640009999999999968e-01
4.147440000000000015e-01
1.123281999999999892e+00
1.151629999999999932e+00
1.551382000000000039e+00
5.857290000000000552e-01
3.539769999999999861e-01
-7.568470000000000475e-01
6.573179999999999579e-01
1.102462000000000053e+00
9.288549999999999862e-01
1.276099000000000094e+00
4.496669999999999834e-01
1.487975000000000048e+00
9.479440000000000088e-01
4.137300000000000005e-02
3.395670000000000077e-01
-6.377880000000000216e-01
1.587231000000000058e+00
6.618659999999999544e-01
3.963840000000000141e-01
1.252350999999999992e+00
8.017030000000000545e-01
1.036802999999999919e+00
9.903060000000000196e-01
2.966039999999999788e-01
-1.968669999999999864e-01
5.511530000000000040e-01
1.426274999999999959e+00
9.646219999999999795e-01
1.018893000000000049e+00
-2.509709999999999996e-01
1.103434999999999944e+00
1.350495000000000001e+00
1.090251999999999999e+00
1.187264000000000097e+00
-1.322139999999999982e-01
1.829191000000000011e+00
3.479169999999999763e-01
4.961699999999999999e-01
5.081909999999999483e-01
-4.564790000000000236e-01
1.351250999999999980e+00
1.324794999999999945e+00
5.741260000000000252e-01
-2.204129999999999978e-01
3.736689999999999734e-01
1.364390999999999909e+00
3.135970000000000146e-01
8.771600000000000508e-01
-7.134509999999999463e-01
1.147917999999999994e+00
1.611796000000000006e+00
2.599890000000000256e-01
5.961140000000000327e-01
-5.588480000000000114e-01
1.786858000000000057e+00
7.210079999999999822e-01
4.258850000000000136e-01
1.034821999999999909e+00
-3.681200000000000028e-01
1.787457999999999991e+00
8.869390000000000329e-01
7.602229999999999821e-01
-2.169850000000000112e-01
2.064469999999999916e-01
1.435928000000000093e+00
1.319704999999999906e+00
1.891407999999999978e+00
5.412959999999999994e-01
1.553630000000000067e+00
2.546860999999999819e+00
1.850122999999999962e+00
1.105664999999999898e+00
-1.855600000000000027e-01
1.148881000000000041e+00
8.902999999999999803e-01
3.912669999999999759e-01
1.229624000000000050e+00
2.439910000000000134e-01
2.467375999999999792e+00
1.012626999999999944e+00
4.991979999999999751e-01
-4.600620000000000265e-01
1.646150000000000113e-01
1.305935000000000068e+00
8.245489999999999764e-01
9.429589999999999916e-01
2.355600000000000055e-02
1.065295000000000103e+00
8.367010000000000280e-01
4.437780000000000058e-01
1.308620000000000061e-01
-8.886420000000000430e-01
1.342011999999999983e+00
1.221964999999999968e+00
2.109630000000000116e-01
1.262362999999999902e+00
-2.032730000000000092e-01
1.330559000000000047e+00
1.074562000000000017e+00
1.168960999999999917e+00
4.231300000000000339e-02
1.551649999999999974e-01
1.020181999999999922e+00
7.638949999999999907e-01
9.932149999999999590e-01
-4.459879999999999955e-01
1.446358999999999950e+00
1.552105999999999986e+00
6.597750000000000004e-01
7.899399999999999755e-01
-8.348750000000000338e-01
1.239751999999999965e+00
9.646689999999999987e-01
1.296110000000000040e-01
1.235605999999999982e+00
-3.313729999999999731e-01
1.858373999999999970e+00
1.530378000000000016e+00
1.307409999999999961e+00
2.087900000000000172e-02
4.645500000000000324e-02
1.136247999999999925e+00
9.222099999999999742e-01
9.125360000000000138e-01
-6.791829999999999812e-01
1.357301000000000091e+00
1.635882999999999976e+00
3.938470000000000026e-01
1.247335000000000083e+00
-5.194860000000000033e-01
1.350719000000000003e+00
9.549929999999999808e-01
4.488700000000000329e-02
1.171500999999999904e+00
-3.275660000000000238e-01
1.473832000000000031e+00
2.541320000000000245e-01
1.215139999999999970e-01
6.552900000000000391e-02
6.282999999999999696e-02
1.163411999999999891e+00
5.053330000000000322e-01
6.666689999999999561e-01
-1.071710000000000024e-01
6.723280000000000367e-01
1.165489999999999915e+00
3.464510000000000089e-01
1.922230000000000050e-01
-6.337169999999999748e-01
1.144354000000000093e+00
6.779929999999999568e-01
2.089610000000000078e-01
1.368730999999999920e+00
-7.436110000000000220e-01
1.735495999999999928e+00
1.754361999999999977e+00
1.034084000000000003e+00
4.936769999999999770e-01
2.464999999999999969e-01
1.610392999999999963e+00
7.184279999999999555e-01
8.740040000000000031e-01
2.954789999999999917e-01
4.587319999999999731e-01
2.253556999999999810e+00
5.770119999999999694e-01
7.529320000000000457e-01
-9.125800000000000578e-02
1.284939000000000053e+00
1.165670999999999902e+00
1.081570000000000031e-01
8.765089999999999826e-01
-1.680339999999999889e-01
1.025987999999999900e+00
2.772160000000000180e-01
-6.596599999999999686e-02
-1.878239999999999910e-01
2.294120000000000048e-01
1.295353999999999894e+00
6.138280000000000403e-01
6.706290000000000306e-01
5.099000000000000234e-03
5.299739999999999451e-01
9.928919999999999968e-01
2.202830000000000066e-01
1.195100000000000051e-01
-5.087920000000000220e-01
9.153729999999999922e-01
8.881670000000000398e-01
-1.863400000000000126e-02
1.322797999999999918e+00
-3.629859999999999753e-01
1.233972999999999987e+00
1.275185999999999931e+00
5.042569999999999553e-01
-2.235229999999999995e-01
1.692659999999999998e-01
1.482299999999999951e+00
9.360460000000000447e-01
7.876400000000000068e-01
1.305479999999999974e-01
5.872169999999999890e-01
1.114678000000000058e+00
8.557320000000000482e-01
4.261440000000000228e-01
-6.243069999999999453e-01
1.182781000000000082e+00
1.079364999999999908e+00
8.604199999999999349e-02
9.697400000000000464e-01
-7.547460000000000280e-01
9.332000000000000295e-01
1.097205999999999904e+00
8.891419999999999879e-01
9.503200000000000536e-02
1.786089999999999900e-01
1.645265999999999895e+00
4.388500000000000179e-01
3.590889999999999915e-01
2.218120000000000092e-01
8.078419999999999490e-01
1.498950000000000005e+00
9.236259999999999470e-01
4.589210000000000234e-01
-5.579560000000000075e-01
1.176811000000000051e+00
1.156225999999999976e+00
9.565660000000000274e-01
1.712955000000000005e+00
6.364000000000000212e-02
1.760863000000000067e+00
1.006185000000000107e+00
6.319679999999999742e-01
3.977049999999999752e-01
1.078250000000000042e-01
2.258779999999999788e+00
7.741369999999999640e-01
7.372940000000000049e-01
8.461629999999999985e-01
7.457000000000000087e-03
1.285905999999999993e+00
1.114714999999999900e+00
3.641960000000000197e-01
-3.074680000000000191e-01
8.690940000000000332e-01
6.226289999999999880e-01
1.474380000000000135e-01
8.897699999999999498e-01
-6.312590000000000146e-01
1.711136999999999908e+00
9.091529999999999889e-01
-3.529399999999999760e-01
1.371020000000000016e-01
-4.770329999999999848e-01
1.463994999999999935e+00
6.354180000000000383e-01
1.853720000000000090e-01
2.960149999999999726e-01
1.734570000000000001e-01
6.865219999999999656e-01
-1.995099999999999998e-02
-1.397370000000000001e-01
-4.160960000000000214e-01
5.624320000000000430e-01
6.810169999999999835e-01
3.387859999999999761e-01
9.554550000000000542e-01
-5.350890000000000368e-01
4.924390000000000156e-01
5.866799999999999793e-02
1.477200000000000041e-02
-2.508900000000000019e-02
5.441900000000000209e-02
2.091648000000000174e+00
7.111539999999999528e-01
3.662940000000000085e-01
5.042539999999999800e-01
-2.301599999999999827e-02
7.166860000000000452e-01
6.867339999999999556e-01
8.352289999999999992e-01
7.141699999999999438e-02
1.297068000000000110e+00
1.104387999999999925e+00
7.204199999999999493e-01
1.312052999999999914e+00
-7.112209999999999921e-01
1.102659999999999973e+00
1.607747999999999955e+00
6.578040000000000553e-01
2.851830000000000198e-01
3.330299999999999927e-01
1.972120000000000095e+00
5.227530000000000232e-01
6.490209999999999591e-01
5.770939999999999959e-01
1.282109999999999916e-01
1.113140999999999936e+00
1.129118000000000066e+00
2.725159999999999805e-01
-7.921599999999999753e-01
9.259479999999999933e-01
8.173660000000000370e-01
3.826689999999999814e-01
1.483015999999999890e+00
-7.274300000000000210e-01
1.477934999999999999e+00
9.391300000000000203e-01
-4.486580000000000013e-01
2.918930000000000136e-01
-9.160979999999999679e-01
1.628096999999999905e+00
5.534050000000000358e-01
-1.146780000000000022e-01
2.650580000000000158e-01
-4.915809999999999902e-01
-2.513139999999999818e-01
-1.206160000000000010e-01
-5.271839999999999860e-01
-1.513764000000000109e+00
4.785690000000000222e-01
6.473400000000000265e-01
-1.835920000000000052e-01
1.070052000000000003e+00
-6.689960000000000351e-01
8.875819999999999821e-01
-2.131039999999999879e-01
-2.455660000000000065e-01
-4.283569999999999878e-01
-1.243204999999999893e+00
1.566407000000000105e+00
2.152189999999999936e-01
5.947100000000000303e-02
8.817610000000000170e-01
-3.070760000000000156e-01
8.697369999999999823e-01
6.573039999999999994e-01
-3.138219999999999898e-01
-5.425790000000000335e-01
1.556859999999999911e-01
1.176120000000000054e+00
1.673699999999999841e-02
7.570700000000000207e-01
-4.964189999999999992e-01
3.236709999999999865e-01
5.599549999999999805e-01
2.073010000000000130e-01
1.938249999999999973e-01
-6.670430000000000526e-01
1.246378999999999904e+00
4.803660000000000152e-01
-9.072600000000000109e-02
8.443559999999999954e-01
-6.025260000000000060e-01
1.082238000000000033e+00
3.339170000000000194e-01
4.629000000000000302e-03
-8.242990000000000039e-01
7.858900000000000607e-02
1.168476999999999988e+00
2.527619999999999867e-01
6.571080000000000254e-01
-2.152010000000000034e-01
4.239350000000000063e-01
4.672799999999999732e-01
-5.537399999999999961e-02
-1.812080000000000080e-01
-5.695459999999999967e-01
1.097501999999999978e+00
6.040229999999999766e-01
-3.492689999999999961e-01
8.213639999999999830e-01
-3.004450000000000176e-01
9.309359999999999857e-01
1.219397000000000064e+00
6.758079999999999643e-01
-4.696509999999999851e-01
5.647119999999999918e-01
1.124390999999999918e+00
5.880959999999999521e-01
6.133769999999999500e-01
-2.139299999999999882e-02
1.336813000000000029e+00
6.016420000000000101e-01
-1.635600000000000109e-01
2.927830000000000155e-01
-1.194957000000000047e+00
-2.565600000000000103e-01
-2.163053999999999810e+00
-3.962836999999999943e+00
-3.886998000000000175e+00
-6.526993000000000045e+00
-6.239658000000000371e+00
-6.735716000000000037e+00
-7.903952000000000311e+00
-6.351325000000000109e+00
-3.774516000000000204e+00
-2.610625999999999891e+00
-3.602882999999999836e+00
-3.256594000000000211e+00
-4.782231000000000343e+00
-3.204979999999999940e+00
-3.714417000000000080e+00
-4.467763999999999847e+00
-5.427461000000000091e+00
-1.299108900000000055e+01
-2.053874199999999917e+01
-3.465103500000000025e+01
-4.579050000000000153e+01
-5.370707300000000117e+01
-6.476082599999999445e+01
-7.870826700000000642e+01
-9.635247599999999579e+01
-9.481815400000000693e+01
-6.422579399999999339e+01
-4.345209200000000038e+01
-3.798789000000000016e+01
-4.149418099999999754e+01
-4.566012099999999663e+01
-4.918142999999999887e+01
-4.594115899999999897e+01
-4.387556899999999871e+01
-4.607853000000000065e+01
-4.589188099999999793e+01
-4.020957700000000301e+01
-3.206991299999999967e+01
-3.174700699999999998e+01
-3.151823900000000123e+01
-2.928025900000000092e+01
-3.060929799999999901e+01
-2.987034999999999840e+01
-3.002205299999999966e+01
-2.769489000000000090e+01
-2.346919000000000111e+01
-1.937077599999999933e+01
-1.669242300000000157e+01
-1.714031900000000164e+01
-1.672751799999999989e+01
-1.658471400000000173e+01
-1.502678000000000047e+01
-1.332528600000000019e+01
-1.186174899999999965e+01
-1.055068799999999918e+01
-1.049014400000000080e+01
-7.582086000000000325e+00
-8.465284999999999727e+00
-9.693239000000000161e+00
-8.458228999999999331e+00
-1.021745800000000060e+01
-1.019862499999999983e+01
-1.019553800000000088e+01
-8.683370000000000033e+00
-4.746686999999999657e+00
-2.419293000000000138e+00
-1.292777000000000065e+00
-1.761085000000000012e+00
-1.676622999999999974e+00
-3.103539000000000048e+00
-2.951201999999999881e+00
-2.118958000000000119e+00
-2.056382000000000154e+00
-2.218326999999999938e+00
-2.816475000000000062e+00
-8.197119999999999962e-01
-7.599650000000000016e-01
-1.085264000000000006e+00
-3.074729999999999963e-01
-7.205799999999999983e-01
1.036639000000000088e+00
8.144010000000000415e-01
6.584470000000000045e-01
2.643929999999999891e-01
5.293740000000000112e-01
1.858359000000000094e+00
1.161736000000000102e+00
1.534974000000000061e+00
6.196089999999999653e-01
1.924365000000000103e+00
2.071782999999999930e+00
1.605960999999999972e+00
1.581425000000000081e+00
1.006227999999999900e+00
2.621475999999999917e+00
2.385921999999999876e+00
1.799833000000000016e+00
3.342083000000000137e+00
2.122627000000000042e+00
4.333173999999999637e+00
5.330956999999999724e+00
4.251934000000000324e+00
1.908743999999999996e+00
1.560446999999999917e+00
1.806400000000000006e+00
1.731896000000000102e+00
2.484971999999999959e+00
1.220299000000000023e+00
3.733833000000000180e+00
4.655249999999999666e+00
4.631939000000000028e+00
5.505307000000000173e+00
4.038772999999999946e+00
5.014064000000000298e+00
4.390375999999999834e+00
3.311147000000000062e+00
4.365912999999999933e+00
2.899720999999999993e+00
6.010347999999999580e+00
5.179687999999999626e+00
4.413475000000000037e+00
4.789792000000000272e+00
3.430425000000000058e+00
4.906176000000000315e+00
4.570484000000000435e+00
4.183091000000000115e+00
3.582402000000000086e+00
4.186763000000000012e+00
4.139251999999999931e+00
3.665680000000000049e+00
3.719535000000000036e+00
2.783237999999999879e+00
4.734354999999999869e+00
4.367192000000000185e+00
4.291844000000000214e+00
5.958318000000000225e+00
4.505073999999999579e+00
7.427119000000000248e+00
8.342622000000000426e+00
5.726366999999999763e+00
3.363096999999999781e+00
2.189588000000000090e+00
2.777966999999999853e+00
2.561268999999999796e+00
3.008753000000000011e+00
3.132988999999999802e+00
4.104269000000000389e+00
6.073756999999999628e+00
6.209314000000000000e+00
6.450210000000000221e+00
5.406946999999999726e+00
6.118212999999999901e+00
5.300899000000000250e+00
4.489808000000000021e+00
4.890430000000000277e+00
3.579959999999999809e+00
6.312356000000000300e+00
5.350425999999999682e+00
4.881459999999999688e+00
5.122112000000000442e+00
4.003070000000000128e+00
5.528883999999999688e+00
4.718372999999999706e+00
4.458878999999999593e+00
4.856330999999999953e+00
4.512097999999999942e+00
4.722156000000000020e+00
3.951041000000000025e+00
3.689763000000000126e+00
3.187679000000000151e+00
4.671007000000000353e+00
5.051663999999999710e+00
4.495185000000000208e+00
5.757984999999999687e+00
4.772728999999999999e+00
7.360125000000000028e+00
8.196348000000000411e+00
5.642737999999999587e+00
2.875626000000000015e+00
1.894779999999999909e+00
2.472564000000000206e+00
2.213468999999999909e+00
2.670849000000000029e+00
2.606695999999999902e+00
4.207707000000000086e+00
5.854301000000000421e+00
5.108583000000000318e+00
4.663427000000000433e+00
3.052734000000000059e+00
4.406328000000000245e+00
4.387355000000000338e+00
3.447003000000000039e+00
4.453232999999999997e+00
3.211575999999999986e+00
5.137287999999999855e+00
6.382079000000000057e+00
5.980293999999999777e+00
4.317884000000000277e+00
2.615604999999999958e+00
3.992208000000000201e+00
3.131429999999999936e+00
3.158274000000000026e+00
3.838286000000000087e+00
4.671153999999999584e+00
5.584578999999999738e+00
4.382944000000000173e+00
4.515082999999999736e+00
3.115813999999999862e+00
4.069130000000000358e+00
4.762018000000000306e+00
3.691546000000000216e+00
4.248253000000000057e+00
2.508693000000000062e+00
4.862771999999999650e+00
6.274437999999999960e+00
6.233437999999999590e+00
5.724231999999999765e+00
3.750682999999999989e+00
4.758301000000000336e+00
4.033394000000000368e+00
3.531105999999999856e+00
4.029048000000000407e+00
3.891427000000000191e+00
5.284315999999999569e+00
4.460099999999999731e+00
4.214686999999999628e+00
3.153360000000000163e+00
3.917968999999999813e+00
4.145964000000000205e+00
3.706188000000000038e+00
4.377748000000000417e+00
2.598422999999999927e+00
5.661076000000000441e+00
6.560043000000000291e+00
5.429448999999999970e+00
5.472230999999999845e+00
3.291326999999999892e+00
4.321831999999999674e+00
4.139552000000000120e+00
3.183056999999999803e+00
4.055475000000000385e+00
3.511071999999999971e+00
5.181976999999999833e+00
4.368768000000000207e+00
3.624391000000000140e+00
3.109418999999999933e+00
3.837842999999999893e+00
3.762525000000000119e+00
3.043895000000000017e+00
3.125192000000000192e+00
1.819749000000000061e+00
3.134722000000000008e+00
3.919461000000000084e+00
4.054261000000000337e+00
3.243364000000000136e+00
2.282995999999999803e+00
3.534829000000000221e+00
2.803246999999999822e+00
2.175752999999999826e+00
2.787386000000000141e+00
2.021752000000000216e+00
4.039665000000000283e+00
3.186672999999999867e+00
2.537580999999999865e+00
1.886791000000000107e+00
2.826832000000000011e+00
3.024729999999999919e+00
2.862932999999999950e+00
3.604096999999999884e+00
2.422486000000000139e+00
3.486286999999999914e+00
5.183792999999999651e+00
5.048138999999999932e+00
3.469672000000000089e+00
2.810156999999999794e+00
3.457015999999999867e+00
3.002885000000000026e+00
2.945203999999999933e+00
3.785019999999999829e+00
3.259673999999999960e+00
4.816536000000000151e+00
3.623657000000000128e+00
3.681995000000000129e+00
1.988879999999999981e+00
3.232124999999999915e+00
2.962642000000000220e+00
2.580194999999999794e+00
3.498726000000000003e+00
1.608934000000000086e+00
3.053406999999999982e+00
4.107661000000000229e+00
3.638320000000000221e+00
2.865766999999999953e+00
1.509341999999999961e+00
2.875080000000000080e+00
1.961581999999999937e+00
1.750455000000000094e+00
2.412195999999999785e+00
2.153366999999999809e+00
3.099575999999999887e+00
2.786102000000000078e+00
2.401978000000000169e+00
1.279676999999999953e+00
2.656956999999999791e+00
2.729963000000000140e+00
2.085300999999999849e+00
3.279218999999999884e+00
1.912652000000000019e+00
3.762144000000000155e+00
4.557408999999999821e+00
3.807182000000000066e+00
3.416437999999999864e+00
1.444712999999999914e+00
3.188769999999999882e+00
2.371677000000000035e+00
2.422127999999999837e+00
3.982136000000000120e+00
2.828139000000000181e+00
4.659877999999999965e+00
4.230656999999999890e+00
3.367652999999999786e+00
2.447013999999999800e+00
3.076703000000000188e+00
3.909768000000000132e+00
3.133576000000000139e+00
4.199366000000000376e+00
3.432688000000000184e+00
4.163782000000000316e+00
5.209075999999999596e+00
5.614462999999999759e+00
4.941644000000000148e+00
2.613420000000000076e+00
3.922559000000000129e+00
2.844368999999999925e+00
2.473870999999999931e+00
3.898318999999999868e+00
2.473939000000000110e+00
4.553195999999999799e+00
3.836246000000000045e+00
2.776018000000000097e+00
2.167994999999999894e+00
2.912634000000000167e+00
3.362274999999999903e+00
2.633414000000000144e+00
3.152327000000000101e+00
2.713026000000000160e+00
3.381867000000000179e+00
4.735619999999999941e+00
4.603775999999999868e+00
3.070482000000000156e+00
1.702199000000000018e+00
3.133627999999999858e+00
2.512643999999999878e+00
2.397825000000000095e+00
4.201915999999999762e+00
2.832797999999999927e+00
4.811062999999999867e+00
3.720752000000000059e+00
2.898899000000000115e+00
2.479687999999999892e+00
2.827897999999999801e+00
3.329852999999999952e+00
2.966952000000000034e+00
3.694580000000000197e+00
2.832125000000000004e+00
4.011172000000000182e+00
4.839463000000000292e+00
4.941220999999999641e+00
3.749436999999999909e+00
2.695092999999999961e+00
3.536219000000000001e+00
2.825028999999999790e+00
2.672121999999999886e+00
4.161988000000000021e+00
2.594285000000000174e+00
4.802036000000000193e+00
3.958489999999999842e+00
2.766424999999999912e+00
1.675980000000000025e+00
2.325544999999999973e+00
3.381693999999999978e+00
2.714697000000000138e+00
3.700023999999999980e+00
2.976119000000000181e+00
3.894216000000000122e+00
4.943467000000000056e+00
4.745034000000000418e+00
3.636204999999999909e+00
2.303660999999999959e+00
3.751592000000000038e+00
2.822438000000000002e+00
2.698202999999999907e+00
4.708460999999999785e+00
2.872685000000000155e+00
4.916261999999999688e+00
4.383473000000000397e+00
2.651829999999999909e+00
4.322030000000000038e-01
-1.904743999999999993e+00
-6.079034000000000049e+00
-1.195133399999999924e+01
-1.496545200000000087e+01
-1.958972199999999830e+01
-2.388392599999999888e+01
-2.872560700000000011e+01
-3.492148399999999953e+01
-3.310743699999999734e+01
-3.326065100000000285e+01
-4.028803099999999660e+01
-5.853980299999999914e+01
-7.993340999999999497e+01
-9.772623900000000674e+01
-1.139386750000000035e+02
-1.251425789999999978e+02
-1.279311459999999983e+02
-1.199819760000000031e+02
-1.000711090000000070e+02
-8.337870599999999399e+01
-8.078228300000000672e+01
-8.594693700000000547e+01
-9.182908399999999460e+01
-9.685523100000000341e+01
-1.054598550000000046e+02
-1.235086129999999969e+02
-1.334709200000000067e+02
-1.067313520000000011e+02
-7.781733699999999487e+01
-7.012564199999999914e+01
-8.186975099999999372e+01
-1.005890059999999977e+02
-1.172190829999999977e+02
-1.330843150000000037e+02
-1.437189899999999909e+02
-1.421926200000000051e+02
-1.286617799999999932e+02
-1.048671219999999948e+02
-8.475159899999999880e+01
-7.841036400000000128e+01
-8.134832400000000519e+01
-8.564098699999999553e+01
-8.857721399999999790e+01
-9.588545100000000332e+01
-1.110906999999999982e+02
-1.187655519999999996e+02
-9.546595200000000148e+01
-6.850094400000000405e+01
-6.174137900000000201e+01
-7.237584800000000484e+01
-8.885706999999999312e+01
-1.046785469999999947e+02
-1.189994279999999947e+02
-1.284006400000000099e+02
-1.266183800000000019e+02
-1.150917019999999980e+02
-9.894942000000000348e+01
-8.412006800000000339e+01
-7.835701899999999398e+01
-7.781443899999999303e+01
-7.658165099999999370e+01
-7.599083400000000665e+01
-7.919545899999999961e+01
-9.120193399999999428e+01
-1.001105790000000013e+02
-8.490941300000000069e+01
-5.978033200000000136e+01
-4.665138199999999813e+01
-4.471594699999999989e+01
-4.517650600000000338e+01
-4.407441699999999685e+01
-4.355166400000000237e+01
-4.191708500000000015e+01
-4.060211199999999820e+01
-3.680547700000000333e+01
-3.088989700000000127e+01
-2.590431999999999846e+01
-2.288398600000000016e+01
-2.161704599999999843e+01
-1.964635200000000026e+01
-1.881594099999999870e+01
-1.789664700000000153e+01
-1.927602800000000016e+01
-1.990877800000000164e+01
-1.612706899999999877e+01
-1.209961599999999926e+01
-9.535823000000000604e+00
-1.124233199999999933e+01
-1.337839499999999937e+01
-1.336419300000000021e+01
-1.524708299999999994e+01
-1.355314800000000020e+01
-1.347184400000000082e+01
-1.224469799999999964e+01
-9.028135000000000687e+00
-7.331318999999999697e+00
-4.851956999999999631e+00
-4.438284999999999592e+00
-3.355446999999999846e+00
-2.765775000000000095e+00
-1.220525000000000082e+00
6.306429999999999536e-01
1.590746999999999911e+00
5.328519999999999923e-01
-4.001561999999999841e+00
-7.807132000000000183e+00
-1.631449999999999889e+01
-2.602148100000000142e+01
-3.364596199999999726e+01
-4.229194900000000246e+01
-4.650172299999999836e+01
-4.789179800000000142e+01
-4.475300599999999918e+01
-3.700167299999999670e+01
-3.138729800000000125e+01
-2.734803399999999840e+01
-2.643267700000000175e+01
-2.616446600000000089e+01
-2.443745600000000096e+01
-2.400963199999999986e+01
-2.547568700000000064e+01
-2.627626100000000164e+01
-2.040895499999999885e+01
-1.391098900000000071e+01
-1.071376099999999987e+01
-1.256447400000000059e+01
-1.545384699999999967e+01
-1.634493200000000002e+01
-1.939682600000000079e+01
-1.869203800000000015e+01
-1.828181400000000068e+01
-1.648340900000000175e+01
-1.260701300000000025e+01
-9.849792000000000769e+00
-7.325766999999999918e+00
-6.655310000000000059e+00
-6.197112999999999872e+00
-3.917587999999999848e+00
-3.470105000000000217e+00
-1.497036000000000033e+00
2.992630000000000012e-01
1.144927999999999946e+00
1.334824999999999928e+00
3.248556999999999917e+00
3.358000999999999792e+00
4.002462000000000408e+00
6.057737999999999623e+00
6.337093999999999561e+00
1.004526399999999953e+01
1.036371399999999987e+01
1.029348599999999969e+01
1.077031299999999980e+01
9.898982000000000170e+00
1.182336800000000032e+01
1.189295399999999958e+01
1.170852499999999985e+01
1.328682899999999911e+01
1.453215400000000024e+01
1.928663900000000098e+01
2.287840299999999871e+01
1.864037300000000030e+01
1.147584799999999916e+01
1.034487400000000079e+01
1.022854599999999969e+01
1.109735200000000077e+01
1.455519699999999972e+01
1.645247600000000077e+01
2.111107700000000165e+01
2.088879199999999869e+01
1.983302000000000120e+01
1.798134299999999897e+01
1.481984300000000054e+01
1.640307299999999913e+01
1.662035099999999943e+01
1.739400799999999947e+01
1.970784700000000100e+01
2.142926599999999837e+01
2.742684600000000117e+01
3.074075500000000005e+01
2.537964799999999954e+01
1.591444100000000006e+01
1.376527399999999979e+01
1.372386299999999970e+01
1.479005000000000081e+01
1.823941999999999908e+01
2.025140400000000085e+01
2.432368800000000064e+01
2.468644600000000011e+01
2.182561099999999854e+01
1.974647900000000078e+01
1.447702300000000086e+01
1.235575200000000073e+01
8.042097000000000051e+00
4.286558000000000312e+00
2.452660999999999980e+00
6.784099999999999853e-02
4.597700000000000120e-01
-2.519120000000000248e-01
7.584790000000000143e-01
7.403549999999999853e-01
2.328214000000000006e+00
2.724251999999999896e+00
2.792491000000000057e+00
4.616132999999999598e+00
4.034616999999999898e+00
7.386098999999999748e+00
7.280629000000000239e+00
6.628885000000000360e+00
8.254068999999999434e+00
6.574665999999999677e+00
8.903814999999999813e+00
9.120400000000000063e+00
8.683244000000000185e+00
1.055696099999999937e+01
1.083396600000000021e+01
1.482249499999999998e+01
1.814902100000000118e+01
1.712213399999999908e+01
1.329955400000000054e+01
1.232634000000000007e+01
1.293803300000000078e+01
1.354733599999999960e+01
1.532238899999999937e+01
1.481570900000000002e+01
1.850753699999999924e+01
1.847960499999999939e+01
1.753367799999999832e+01
1.660585800000000134e+01
1.370795200000000058e+01
1.527535699999999963e+01
1.550095300000000087e+01
1.520833400000000069e+01
1.800252199999999903e+01
1.820332099999999897e+01
2.369751600000000025e+01
2.755551099999999920e+01
2.471705000000000041e+01
1.792294400000000110e+01
1.550840499999999977e+01
1.530661399999999972e+01
1.636494400000000127e+01
1.854824500000000143e+01
1.927731500000000153e+01
2.255472200000000171e+01
2.234435200000000066e+01
2.144823500000000038e+01
1.965747500000000159e+01
1.716572100000000134e+01
1.836942000000000164e+01
1.813107400000000169e+01
1.799216600000000099e+01
1.951848299999999981e+01
1.961049600000000126e+01
2.510971999999999937e+01
2.919795999999999836e+01
2.567000499999999974e+01
1.686659999999999826e+01
1.414882199999999912e+01
1.327196200000000026e+01
1.390328799999999987e+01
1.602593099999999993e+01
1.592994900000000058e+01
1.903355200000000025e+01
1.891828900000000147e+01
1.777630900000000125e+01
1.512796799999999919e+01
9.727603000000000222e+00
6.840939999999999799e+00
9.160869999999999846e-01
-4.236949000000000076e+00
-6.807777999999999885e+00
-1.112702900000000028e+01
-1.345030299999999990e+01
-1.627170999999999879e+01
-1.423720699999999972e+01
-9.728291000000000466e+00
-5.606575999999999560e+00
-4.650876000000000232e+00
-4.996160999999999852e+00
-3.980977999999999906e+00
-4.232396999999999743e+00
-1.514067999999999969e+00
-1.147721999999999909e+00
-7.568629999999999525e-01
9.109159999999999480e-01
6.332769999999999788e-01
3.645205999999999946e+00
3.450158000000000058e+00
3.459128000000000203e+00
5.574514999999999887e+00
5.275269999999999904e+00
8.414759999999999351e+00
1.120574000000000048e+01
1.052922200000000075e+01
6.578280000000000349e+00
6.085081999999999880e+00
6.363199999999999967e+00
6.418929999999999580e+00
7.849065999999999654e+00
8.562431999999999377e+00
1.101197100000000084e+01
1.141417799999999971e+01
1.096265499999999982e+01
1.132767600000000030e+01
9.252252999999999616e+00
1.159135200000000054e+01
1.120688499999999976e+01
1.101628000000000007e+01
1.285575599999999952e+01
1.296501400000000004e+01
1.722110400000000041e+01
2.119001300000000043e+01
1.859320900000000165e+01
1.354024199999999922e+01
1.247988800000000076e+01
1.266327500000000050e+01
1.366870699999999950e+01
1.537416799999999917e+01
1.605699699999999908e+01
1.847049000000000163e+01
1.922005499999999856e+01
1.822395099999999957e+01
1.706732500000000030e+01
1.356304199999999938e+01
1.470309100000000058e+01
1.395743599999999951e+01
1.432219100000000012e+01
1.602233599999999925e+01
1.542148700000000083e+01
1.987060599999999866e+01
2.357439700000000116e+01
2.002471900000000105e+01
1.261302300000000010e+01
5.962290999999999563e+00
-1.002320000000000100e+00
-7.235687999999999676e+00
-1.305793899999999930e+01
-1.821605999999999881e+01
-1.994349000000000061e+01
-2.298290199999999928e+01
-2.205199299999999951e+01
-1.936812899999999971e+01
-1.640044200000000174e+01
-1.311504799999999982e+01
-1.460752399999999973e+01
-1.447121300000000055e+01
-1.356016400000000033e+01
-1.530051600000000001e+01
-1.405528400000000033e+01
-1.548369300000000059e+01
-1.275832600000000028e+01
-7.850324999999999775e+00
-4.395950000000000024e+00
-2.944916999999999785e+00
-3.211358999999999853e+00
-2.707413999999999987e+00
-2.239970000000000017e+00
-6.461219999999999741e-01
3.381190000000000029e-01
4.645750000000000157e-01
9.663479999999999848e-01
8.760270000000000001e-01
2.898753999999999831e+00
1.790958999999999968e+00
2.092918000000000056e+00
3.997182000000000013e+00
2.960749999999999993e+00
6.256361000000000061e+00
8.384135999999999811e+00
7.774663000000000324e+00
5.805787999999999727e+00
6.184078000000000408e+00
6.766185000000000116e+00
6.716543999999999848e+00
8.518404999999999561e+00
9.236573999999999174e+00
1.139740199999999959e+01
1.268878899999999987e+01
1.150709999999999944e+01
1.149853099999999984e+01
1.018531300000000073e+01
1.199873799999999946e+01
1.162792999999999921e+01
1.151046200000000042e+01
1.353262499999999946e+01
1.288342100000000023e+01
1.740920399999999901e+01
2.238790300000000144e+01
1.934758499999999870e+01
1.361265599999999942e+01
1.168690499999999943e+01
1.148627300000000062e+01
1.221991300000000003e+01
1.366051299999999991e+01
1.552878800000000048e+01
1.827622399999999914e+01
1.912696700000000050e+01
1.751157600000000159e+01
1.586372000000000071e+01
1.204024199999999922e+01
1.327759000000000000e+01
1.288830899999999957e+01
1.348651399999999967e+01
1.665740900000000124e+01
1.648815700000000106e+01
2.091962399999999889e+01
2.530757600000000096e+01
2.147682500000000161e+01
1.393946700000000050e+01
9.017004000000000019e+00
5.479040999999999606e+00
2.230151000000000217e+00
-1.135888999999999927e+00
-3.286821999999999910e+00
-5.304695999999999856e+00
-6.166547999999999696e+00
-5.631863000000000063e+00
-4.752250000000000085e+00
-4.130393999999999899e+00
-9.890660000000000007e-01
-1.318870999999999905e+00
-1.255765000000000020e+00
5.975329999999999808e-01
2.987599999999999978e-02
2.458260999999999807e+00
4.816690999999999612e+00
4.480080000000000062e+00
3.309947000000000195e+00
3.648061000000000220e+00
4.541884999999999728e+00
5.112531999999999854e+00
5.246635999999999633e+00
6.970115999999999978e+00
8.404419000000000750e+00
9.638071000000000055e+00
9.044155999999999196e+00
8.993050000000000210e+00
8.539129000000000858e+00
1.019085899999999967e+01
9.292161000000000115e+00
9.434934000000000154e+00
1.129805900000000030e+01
1.092584699999999920e+01
1.406485499999999966e+01
1.780086700000000022e+01
1.760266999999999982e+01
1.354122100000000017e+01
1.200558799999999948e+01
1.257273999999999958e+01
1.249721699999999913e+01
1.343288399999999960e+01
1.512943600000000011e+01
1.690016500000000121e+01
1.840192199999999900e+01
1.717013199999999884e+01
1.594587699999999941e+01
1.361278000000000077e+01
1.439684300000000050e+01
1.348389300000000013e+01
1.367443600000000004e+01
1.511198500000000067e+01
1.435024199999999972e+01
1.828065000000000140e+01
2.269443800000000167e+01
2.127075800000000072e+01
1.623594200000000143e+01
1.282136599999999937e+01
1.275104299999999924e+01
1.295982899999999916e+01
1.414345299999999916e+01
1.583758100000000013e+01
1.668682499999999891e+01
1.860724599999999995e+01
1.727094200000000157e+01
1.641471500000000106e+01
1.472683800000000076e+01
1.582524699999999918e+01
1.500582099999999919e+01
1.428163499999999964e+01
1.583466199999999979e+01
1.564092800000000061e+01
1.906652400000000114e+01
2.416948000000000008e+01
2.206512899999999888e+01
1.558481199999999944e+01
1.232591900000000074e+01
1.215742900000000049e+01
1.253265200000000057e+01
1.372165299999999988e+01
1.615976300000000165e+01
1.761220700000000150e+01
2.001730699999999885e+01
1.893911999999999907e+01
1.747942499999999910e+01
1.518858299999999950e+01
1.598075799999999980e+01
1.499433299999999925e+01
1.444917200000000079e+01
1.667445800000000133e+01
1.577753500000000031e+01
1.857713000000000036e+01
2.407777499999999904e+01
2.297129999999999939e+01
1.719875800000000154e+01
1.436300699999999964e+01
1.385520299999999949e+01
1.429732199999999942e+01
1.463456000000000046e+01
1.699514999999999887e+01
1.737587800000000016e+01
1.923483999999999838e+01
1.842727199999999854e+01
1.647569000000000017e+01
1.347631100000000082e+01
1.365427999999999997e+01
1.185366299999999917e+01
1.115019000000000027e+01
1.204609899999999989e+01
1.069426799999999922e+01
1.341268400000000049e+01
1.634685800000000100e+01
1.543608700000000056e+01
9.832242000000000814e+00
5.343353999999999715e+00
1.898230000000000084e+00
-2.676508999999999805e+00
-7.831383999999999901e+00
-1.008104799999999912e+01
-1.387175200000000075e+01
-1.471936200000000028e+01
-1.442406199999999927e+01
-1.297227600000000081e+01
-1.095086700000000057e+01
-7.564871000000000123e+00
-7.419777999999999984e+00
-7.253389999999999560e+00
-6.023062999999999612e+00
-6.058955000000000091e+00
-4.626319999999999766e+00
-4.968134000000000050e+00
-3.557001000000000079e+00
-3.108289000000000080e+00
-2.280596000000000068e+00
-1.799700000000000077e+00
-3.993714000000000208e+00
-6.418690999999999924e+00
-6.492047000000000345e+00
-8.638261999999999219e+00
-7.531981000000000037e+00
-8.141821999999999449e+00
-7.991251000000000104e+00
-1.115535400000000088e+01
-1.518093999999999966e+01
-2.255154299999999878e+01
-2.920765000000000100e+01
-3.348807800000000157e+01
-3.911522800000000188e+01
-4.578227100000000149e+01
-5.642049899999999951e+01
-5.881754699999999758e+01
-4.303458499999999987e+01
-3.050068299999999866e+01
-2.556061199999999900e+01
-2.658418800000000104e+01
-2.813525599999999827e+01
-2.778109800000000007e+01
-2.799668399999999835e+01
-2.616053099999999887e+01
-2.418562800000000124e+01
-2.103281199999999984e+01
-1.798530399999999929e+01
-1.448354100000000066e+01
-1.264937100000000036e+01
-1.209978699999999918e+01
-9.784541000000000821e+00
-9.510702999999999463e+00
-9.196104999999999308e+00
-9.041294000000000608e+00
-9.146554999999999325e+00
-4.924123999999999945e+00
-2.650919000000000025e+00
-5.601009999999999600e-01
-1.270590000000000053e-01
-6.625659999999999883e-01
1.319795999999999969e+00
1.877617000000000091e+00
3.771990000000000176e+00
3.937933999999999823e+00
4.236889999999999823e+00
4.484047000000000338e+00
5.399621999999999922e+00
5.757175000000000153e+00
5.459734000000000087e+00
6.205693000000000126e+00
6.323639000000000010e+00
8.479176999999999964e+00
1.103649899999999917e+01
1.062951600000000063e+01
8.468944999999999723e+00
7.164244000000000057e+00
8.076389000000000706e+00
8.322532999999999959e+00
8.783927000000000263e+00
1.172462299999999935e+01
1.188431399999999982e+01
1.425018200000000057e+01
1.397292099999999948e+01
1.314093399999999967e+01
1.188526000000000060e+01
1.231183500000000031e+01
1.257014700000000040e+01
1.287600899999999982e+01
1.409389499999999984e+01
1.476468299999999978e+01
1.774280100000000004e+01
2.108465100000000092e+01
2.051943199999999834e+01
1.374737099999999934e+01
1.022363700000000009e+01
1.040137099999999926e+01
1.065276700000000076e+01
1.148293400000000020e+01
1.492159700000000022e+01
1.580821000000000076e+01
1.936162600000000111e+01
1.886840199999999967e+01
1.656376799999999960e+01
1.416560699999999962e+01
1.417191099999999970e+01
1.465905599999999964e+01
1.451499399999999973e+01
1.633735899999999930e+01
1.667764999999999986e+01
1.952812700000000135e+01
2.364335399999999865e+01
2.373413400000000095e+01
1.638047900000000112e+01
1.197339200000000048e+01
1.176576900000000059e+01
1.163689199999999957e+01
1.235520299999999949e+01
1.587994600000000034e+01
1.690566600000000008e+01
1.977028699999999972e+01
1.788133200000000045e+01
1.610937300000000150e+01
1.466486699999999921e+01
1.419819700000000040e+01
1.497669999999999924e+01
1.430064100000000060e+01
1.566975000000000051e+01
1.600035700000000105e+01
1.853752000000000066e+01
2.278559999999999874e+01
2.324306500000000142e+01
2.043032099999999929e+01
1.681152300000000110e+01
1.678976400000000169e+01
1.615097899999999953e+01
1.586222500000000046e+01
1.764150499999999866e+01
1.713113500000000045e+01
1.912962599999999824e+01
1.828974399999999889e+01
1.758359099999999842e+01
1.560693299999999972e+01
1.487624300000000055e+01
1.577352400000000010e+01
1.527633900000000011e+01
1.626480400000000159e+01
1.739901199999999903e+01
1.926303800000000166e+01
2.400725399999999965e+01
2.454363599999999934e+01
2.010331000000000046e+01
1.557889600000000030e+01
1.506942599999999999e+01
1.511702599999999919e+01
1.561511100000000063e+01
1.785253200000000007e+01
1.783642899999999898e+01
1.977530799999999900e+01
1.924545600000000078e+01
1.709727399999999875e+01
1.482302900000000001e+01
1.413924100000000017e+01
1.449090699999999998e+01
1.493391399999999969e+01
1.616606000000000165e+01
1.709152699999999925e+01
1.961894699999999858e+01
2.359632300000000171e+01
2.343887600000000049e+01
1.882081399999999860e+01
1.436899499999999996e+01
1.361552400000000063e+01
1.383309999999999995e+01
1.463428099999999965e+01
1.693317000000000050e+01
1.720444799999999930e+01
1.946143599999999907e+01
1.878311599999999970e+01
1.633003499999999875e+01
1.553327900000000028e+01
1.486880299999999977e+01
1.469466399999999950e+01
1.523840900000000076e+01
1.525158200000000086e+01
1.599695099999999925e+01
1.844027699999999825e+01
2.228409800000000018e+01
2.263668600000000097e+01
1.678592499999999887e+01
1.186066699999999940e+01
1.109511499999999984e+01
9.934250000000000469e+00
1.046419200000000060e+01
1.171739700000000006e+01
1.152876200000000040e+01
1.367417499999999997e+01
1.233940600000000032e+01
9.828601000000000809e+00
6.095492000000000132e+00
2.009700000000000097e-01
-7.293559000000000125e+00
-1.580546299999999960e+01
-2.243784399999999835e+01
-2.874380599999999930e+01
-3.450186099999999811e+01
-4.259931600000000174e+01
-4.680012599999999878e+01
-4.047543100000000038e+01
-3.649693800000000010e+01
-4.239684499999999900e+01
-5.878067999999999671e+01
-7.658951299999999662e+01
-9.241122000000000014e+01
-1.070703510000000023e+02
-1.171399470000000065e+02
-1.177813390000000027e+02
-1.087763719999999950e+02
-9.218372300000000052e+01
-7.949682599999999866e+01
-7.517143099999999833e+01
-7.565153899999999965e+01
-7.537587800000000016e+01
-7.566730599999999640e+01
-7.798031299999999533e+01
-8.747442700000000571e+01
-8.882167499999999905e+01
-6.441818600000000572e+01
-4.393195699999999704e+01
-3.641125499999999704e+01
-3.776423599999999681e+01
-4.125770500000000141e+01
-4.286157099999999787e+01
-4.610663499999999715e+01
-4.582018300000000011e+01
-4.347999800000000192e+01
-3.983453800000000200e+01
-3.326675300000000135e+01
-2.774261200000000116e+01
-2.485793899999999823e+01
-2.413236799999999960e+01
-2.343738799999999856e+01
-2.186843800000000115e+01
-2.168738400000000155e+01
-2.273847299999999905e+01
-2.313631000000000171e+01
-1.706557000000000102e+01
-1.120051499999999933e+01
-7.369205000000000005e+00
-7.270011000000000223e+00
-6.768750999999999962e+00
-5.220873000000000097e+00
-4.980220000000000091e+00
-2.676219999999999821e+00
-1.814240999999999993e+00
-1.978582999999999981e+00
-1.226042999999999994e+00
-1.668752999999999931e+00
-3.188250000000000028e+00
-5.282826000000000022e+00
-7.486969000000000207e+00
-8.059490000000000265e+00
-9.232661999999999480e+00
-1.023193599999999925e+01
-1.239306099999999944e+01
-1.528325000000000067e+01
-2.124331499999999906e+01
-3.112098399999999998e+01
-4.849969399999999808e+01
-6.605558899999999767e+01
-8.067586000000000013e+01
-9.238378899999999305e+01
-1.007702419999999961e+02
-1.023270789999999977e+02
-9.547265799999999558e+01
-8.185005900000000167e+01
-7.074365000000000236e+01
-6.736648900000000140e+01
-6.762797600000000386e+01
-6.936646000000000356e+01
-6.900732399999999700e+01
-7.147225799999999651e+01
-7.943183799999999906e+01
-8.037590799999999547e+01
-5.644619600000000048e+01
-3.663792699999999769e+01
-2.801236899999999963e+01
-2.837683099999999925e+01
-2.999822699999999998e+01
-3.037365099999999885e+01
-3.261741500000000116e+01
-3.177778199999999842e+01
-2.981393200000000121e+01
-2.578095899999999929e+01
-1.910953900000000161e+01
-1.483251699999999929e+01
-1.284815299999999993e+01
-1.347583299999999973e+01
-1.426465899999999998e+01
-1.348914899999999939e+01
-1.405520500000000084e+01
-1.304401700000000019e+01
-1.310423399999999994e+01
-9.198202000000000211e+00
-4.885301000000000116e+00
-1.724720000000000031e+00
-1.869145999999999974e+00
-4.654479999999999729e-01
1.345263000000000098e+00
1.708326999999999929e+00
5.436590999999999951e+00
5.694054000000000393e+00
5.888951999999999742e+00
7.495206999999999731e+00
7.554780000000000051e+00
9.302136000000000848e+00
9.208320000000000505e+00
9.818939999999999557e+00
1.198311600000000077e+01
1.315769099999999980e+01
1.860372900000000129e+01
2.073570799999999892e+01
1.686394800000000060e+01
1.339999199999999924e+01
1.289080000000000048e+01
1.287844100000000047e+01
1.431630299999999956e+01
1.710848000000000013e+01
1.849356699999999876e+01
2.201803800000000066e+01
2.257319100000000134e+01
2.035278299999999874e+01
1.785307500000000047e+01
1.542916800000000066e+01
1.612756600000000162e+01
1.649101800000000040e+01
1.813252800000000065e+01
2.150155099999999919e+01
2.315475199999999845e+01
2.954319599999999824e+01
3.087380200000000130e+01
2.279674699999999987e+01
1.396273700000000062e+01
8.447205999999999548e+00
2.155513000000000012e+00
-3.829070999999999891e+00
-7.869736999999999760e+00
-1.315821599999999947e+01
-1.585548000000000002e+01
-1.525477200000000089e+01
-1.482638700000000043e+01
-1.200170100000000062e+01
-8.959984999999999644e+00
-7.136237000000000386e+00
-6.875123999999999569e+00
-6.906160999999999994e+00
-4.793928000000000189e+00
-4.500712000000000046e+00
-2.460065000000000168e+00
-1.450387000000000093e+00
-1.652589999999999892e-01
1.634841999999999906e+00
3.760161999999999782e+00
3.484415999999999958e+00
4.380787999999999904e+00
6.660515000000000185e+00
7.405554999999999666e+00
1.067437800000000081e+01
1.098333099999999973e+01
1.094093299999999935e+01
1.141896200000000050e+01
1.147994599999999998e+01
1.262744700000000009e+01
1.311664200000000058e+01
1.283142499999999941e+01
1.573094299999999990e+01
1.673266100000000023e+01
2.094818199999999919e+01
2.469760899999999992e+01
2.228137299999999854e+01
1.792854000000000170e+01
1.799174299999999960e+01
1.754899699999999996e+01
1.936547499999999999e+01
2.143900700000000015e+01
2.264343999999999824e+01
2.558357200000000020e+01
2.472002399999999867e+01
2.406553399999999954e+01
2.194481400000000093e+01
2.018820900000000051e+01
2.067442000000000135e+01
2.050131100000000117e+01
2.019958600000000004e+01
2.299051800000000156e+01
2.311836900000000128e+01
2.854679900000000004e+01
3.185688700000000040e+01
2.752953700000000126e+01
2.021919199999999961e+01
1.874964699999999951e+01
1.800130100000000155e+01
1.842820400000000092e+01
2.010698100000000110e+01
2.136416799999999938e+01
2.392670000000000030e+01
2.345925499999999886e+01
2.227514499999999842e+01
2.137581099999999878e+01
1.997192300000000031e+01
2.062231999999999843e+01
2.062534799999999890e+01
2.043455399999999855e+01
2.297137000000000029e+01
2.319551500000000033e+01
2.886012099999999947e+01
3.229204399999999708e+01
2.640031300000000059e+01
1.937227100000000135e+01
1.778745299999999929e+01
1.798141599999999940e+01
1.977271199999999851e+01
2.281844299999999848e+01
2.551234200000000030e+01
2.822204100000000082e+01
2.898762800000000084e+01
2.710364600000000124e+01
2.528290700000000157e+01
2.326722200000000029e+01
2.347792000000000101e+01
2.360308200000000056e+01
2.345238399999999857e+01
2.603430300000000130e+01
2.632428000000000168e+01
3.235302699999999732e+01
3.644948600000000027e+01
3.101193500000000114e+01
2.410724400000000145e+01
2.203999599999999859e+01
2.183861500000000078e+01
2.342923100000000147e+01
2.547264799999999951e+01
2.702366100000000060e+01
2.885163899999999870e+01
2.975379900000000077e+01
2.720021099999999947e+01
2.464106699999999961e+01
2.190789300000000139e+01
2.142120800000000003e+01
2.092384799999999956e+01
2.051782100000000142e+01
2.279310699999999912e+01
2.240081999999999951e+01
2.689600599999999986e+01
3.011507800000000046e+01
2.408657900000000041e+01
1.416614900000000077e+01
7.886509000000000214e+00
1.864109999999999934e-01
-7.415207999999999799e+00
-1.385596400000000017e+01
-1.919286400000000015e+01
-2.340636299999999892e+01
-2.546152899999999875e+01
-2.486607899999999916e+01
-2.150437000000000154e+01
-1.750859300000000118e+01
-1.446433700000000044e+01
-1.421834100000000056e+01
-1.382483700000000049e+01
-1.146961899999999979e+01
-1.237396799999999963e+01
-1.100438100000000041e+01
-9.978749999999999787e+00
-8.035574999999999690e+00
-4.950241000000000113e+00
-2.164591000000000154e+00
-2.616845999999999783e+00
-3.285652999999999935e+00
-2.614815999999999807e+00
-2.295675000000000132e+00
-1.269959000000000060e+00
-8.988880000000000203e-01
-6.382889999999999953e-01
-5.213459999999999761e-01
-2.557262000000000146e+00
-3.747402000000000122e+00
-7.433966999999999992e+00
-1.022434100000000079e+01
-1.059054599999999979e+01
-1.422186400000000006e+01
-1.542831100000000077e+01
-1.822297599999999917e+01
-1.611172300000000135e+01
-1.002019400000000005e+01
-6.151913000000000409e+00
-5.274784000000000361e+00
-5.256622000000000128e+00
-4.163014000000000436e+00
-2.972119000000000177e+00
-1.321217000000000086e+00
-6.533619999999999983e-01
7.389059999999999517e-01
1.972444000000000086e+00
2.895471000000000128e+00
5.675912000000000290e+00
5.531717999999999691e+00
5.440851999999999578e+00
8.383464000000000027e+00
7.957791000000000281e+00
1.220730999999999966e+01
1.374966299999999997e+01
1.290109099999999920e+01
1.065060000000000073e+01
1.019218900000000083e+01
1.117934900000000020e+01
1.185365499999999983e+01
1.369384999999999941e+01
1.574541999999999931e+01
1.736857300000000137e+01
1.866672399999999854e+01
1.822891399999999962e+01
1.648338100000000139e+01
1.515535299999999985e+01
1.594516400000000012e+01
1.631348300000000151e+01
1.663167999999999935e+01
1.968223199999999906e+01
1.983882699999999843e+01
2.409581100000000120e+01
2.737751300000000043e+01
2.290095000000000169e+01
1.727606099999999856e+01
1.570046400000000020e+01
1.561126699999999978e+01
1.719551799999999986e+01
1.936699300000000079e+01
2.174656900000000093e+01
2.360377700000000090e+01
2.514902100000000118e+01
2.331231700000000018e+01
2.181634899999999888e+01
1.983788699999999849e+01
2.026124300000000034e+01
2.035040100000000152e+01
2.060779199999999989e+01
2.307170599999999894e+01
2.371854099999999832e+01
2.871196899999999985e+01
3.234063400000000144e+01
2.535256199999999893e+01
1.789805300000000088e+01
1.562411099999999919e+01
1.492100600000000021e+01
1.676985499999999973e+01
1.856525500000000051e+01
2.187446299999999866e+01
2.494942700000000002e+01
2.594091500000000039e+01
2.434072799999999859e+01
2.169836400000000154e+01
1.912119900000000072e+01
1.950562700000000049e+01
1.930204700000000173e+01
2.020153900000000036e+01
2.252538200000000046e+01
2.336080600000000018e+01
2.856687000000000154e+01
3.193096200000000096e+01
2.607105400000000017e+01
1.907614999999999839e+01
1.647344700000000017e+01
1.583719999999999928e+01
1.719906800000000047e+01
1.871650999999999954e+01
2.210970599999999919e+01
2.445970900000000015e+01
2.479691499999999849e+01
2.342295700000000025e+01
2.087696499999999844e+01
1.911734399999999923e+01
1.977441599999999866e+01
1.979553399999999996e+01
2.039202500000000029e+01
2.286513100000000165e+01
2.338077200000000033e+01
2.850431199999999876e+01
3.267008500000000026e+01
3.099074600000000146e+01
2.630621400000000065e+01
2.264924500000000052e+01
2.233956699999999884e+01
2.238168800000000047e+01
2.265684999999999860e+01
2.441342300000000165e+01
2.530896600000000163e+01
2.580153100000000066e+01
2.484151900000000168e+01
2.218843299999999985e+01
2.075376500000000135e+01
2.085268400000000000e+01
2.025391600000000025e+01
2.055833600000000061e+01
2.261587400000000159e+01
2.278549200000000141e+01
2.728275400000000062e+01
3.233695099999999911e+01
2.848328000000000060e+01
2.195600999999999914e+01
1.866666899999999885e+01
1.860096499999999864e+01
1.886723900000000143e+01
1.919342400000000026e+01
2.147052700000000058e+01
2.171440600000000032e+01
2.238964199999999849e+01
2.180778499999999909e+01
1.899325400000000030e+01
1.707923500000000061e+01
1.695443399999999912e+01
1.707033799999999957e+01
1.794457099999999983e+01
1.987704400000000149e+01
2.058316900000000160e+01
2.441121199999999902e+01
2.853646300000000124e+01
2.486530000000000129e+01
1.904828099999999935e+01
1.656358900000000034e+01
1.611790999999999840e+01
1.727086600000000161e+01
1.787006099999999975e+01
2.083580800000000011e+01
2.207372700000000165e+01
2.283997000000000099e+01
2.173427699999999874e+01
1.982442599999999899e+01
1.841874200000000172e+01
1.845127899999999954e+01
1.843773300000000148e+01
1.813994599999999835e+01
1.911867600000000067e+01
1.999801000000000073e+01
2.321450600000000009e+01
2.679480799999999974e+01
2.414296399999999920e+01
1.740759399999999957e+01
1.458920799999999929e+01
1.342999200000000037e+01
1.456303600000000031e+01
1.489058299999999946e+01
1.743704299999999918e+01
1.873196099999999831e+01
1.857080500000000001e+01
1.700133299999999892e+01
1.559963100000000047e+01
1.366543300000000016e+01
1.249334900000000026e+01
1.008261399999999952e+01
8.204183000000000447e+00
8.326140999999999792e+00
6.603352000000000110e+00
8.498281999999999670e+00
9.368833000000000411e+00
7.235902000000000278e+00
3.280653000000000041e+00
-8.879160000000000386e-01
-6.604663000000000395e+00
-1.225865100000000041e+01
-1.944045500000000004e+01
-2.304022000000000148e+01
-2.702060600000000079e+01
-2.885981699999999961e+01
-2.835545400000000171e+01
-2.535014100000000070e+01
-2.011515800000000098e+01
-1.731874200000000030e+01
-1.766750800000000154e+01
-1.716833199999999948e+01
-1.642455999999999960e+01
-1.709380900000000025e+01
-1.536628200000000000e+01
-1.650784900000000022e+01
-1.430097899999999989e+01
-8.567804999999999893e+00
-5.990021999999999736e+00
-5.376364999999999839e+00
-5.675239000000000367e+00
-6.975840999999999958e+00
-5.171533000000000158e+00
-5.352413000000000309e+00
-4.146607999999999628e+00
-3.725706999999999880e+00
-2.750573999999999852e+00
-4.056150000000000033e-01
6.652200000000000335e-01
7.811369999999999703e-01
1.270405999999999924e+00
2.353833999999999982e+00
3.067763999999999935e+00
4.840684000000000431e+00
7.685363999999999862e+00
7.156454000000000093e+00
6.341658999999999935e+00
6.030046999999999713e+00
6.854963999999999835e+00
7.201540999999999748e+00
7.484345000000000248e+00
1.021086400000000083e+01
1.054218200000000039e+01
1.204979600000000062e+01
1.105536200000000058e+01
8.628899000000000541e+00
6.616128999999999927e+00
3.227819000000000216e+00
-1.060392999999999919e+00
-5.169762999999999664e+00
-8.072497000000000256e+00
-1.119258699999999962e+01
-1.409365000000000023e+01
-1.639578600000000108e+01
-2.152697500000000019e+01
-2.617406899999999936e+01
-3.630717299999999881e+01
-5.506583299999999781e+01
-7.896372599999999409e+01
-1.029385800000000017e+02
-1.212730130000000059e+02
-1.369365410000000054e+02
-1.447312579999999969e+02
-1.401464070000000106e+02
-1.284889149999999916e+02
-1.094743930000000063e+02
-1.002249220000000065e+02
-1.015378500000000059e+02
-1.036984450000000066e+02
-1.062266520000000014e+02
-1.079048190000000034e+02
-1.153311850000000049e+02
-1.259143130000000070e+02
-1.077542920000000066e+02
-7.091484499999999969e+01
-5.121783400000000341e+01
-4.622631899999999661e+01
-4.774063699999999955e+01
-5.188502199999999931e+01
-5.360502600000000228e+01
-5.731419100000000100e+01
-5.730106700000000330e+01
-5.166435899999999748e+01
-4.326333400000000040e+01
-3.221596300000000213e+01
-2.610341800000000134e+01
-2.584186599999999956e+01
-2.635672500000000085e+01
-2.649031099999999839e+01
-2.722464199999999934e+01
-2.782940599999999876e+01
-2.971441799999999844e+01
-2.681057799999999958e+01
-1.780874499999999827e+01
-1.159380400000000044e+01
-9.492076000000000846e+00
-8.911486000000000018e+00
-9.164873999999999299e+00
-6.092901000000000344e+00
-5.028444000000000358e+00
-3.417035999999999962e+00
-2.606613999999999987e+00
-1.395931000000000033e+00
1.087280000000000024e+00
3.064176999999999929e+00
3.717229999999999812e+00
4.109822999999999560e+00
5.173216000000000037e+00
6.872073999999999572e+00
9.727899000000000740e+00
1.214758499999999941e+01
1.224035899999999977e+01
1.011182100000000084e+01
9.331417999999999324e+00
9.568552000000000390e+00
1.074784700000000015e+01
1.156609199999999937e+01
1.532580300000000051e+01
1.582466200000000001e+01
1.797928100000000029e+01
1.754405799999999971e+01
1.550314700000000023e+01
1.479152700000000031e+01
1.491783000000000037e+01
1.518652299999999933e+01
1.633302600000000027e+01
1.799805500000000080e+01
2.029054299999999955e+01
2.329594799999999921e+01
2.778129099999999951e+01
2.555721199999999982e+01
1.883351499999999845e+01
1.536803399999999975e+01
1.376455100000000087e+01
1.340149599999999985e+01
1.319897699999999929e+01
1.548582700000000045e+01
1.497357500000000030e+01
1.642567199999999872e+01
1.512326799999999949e+01
1.328962399999999988e+01
1.401730300000000007e+01
1.420725099999999941e+01
1.426177700000000037e+01
1.541678800000000038e+01
1.597706200000000010e+01
1.810162800000000161e+01
2.001980700000000013e+01
2.370260000000000034e+01
2.245871800000000107e+01
1.730974600000000052e+01
1.531093500000000063e+01
1.452504899999999921e+01
1.558073800000000020e+01
1.669785699999999906e+01
1.963526299999999836e+01
2.069682099999999991e+01
2.232643900000000059e+01
2.150341099999999983e+01
2.033433199999999985e+01
2.005573400000000106e+01
2.008423799999999915e+01
2.007899499999999904e+01
2.026498300000000086e+01
2.100366100000000102e+01
2.282097500000000068e+01
2.488274200000000036e+01
2.984087500000000048e+01
2.995233999999999952e+01
2.422156999999999982e+01
2.108519000000000077e+01
2.056843800000000044e+01
2.111785300000000021e+01
2.207719799999999921e+01
2.534439400000000120e+01
2.565780900000000031e+01
2.633227499999999921e+01
2.566651600000000144e+01
2.381061800000000162e+01
2.214913400000000010e+01
2.186232400000000098e+01
2.120376100000000008e+01
2.150110499999999902e+01
2.275452999999999903e+01
2.396436399999999978e+01
2.640806100000000001e+01
3.103231500000000054e+01
3.014158199999999965e+01
2.350710099999999869e+01
1.921947400000000172e+01
1.854118799999999823e+01
1.887937099999999901e+01
1.966944700000000168e+01
2.306893200000000022e+01
2.273188599999999937e+01
2.397965500000000105e+01
2.367374699999999876e+01
2.160734700000000075e+01
2.155432300000000012e+01
2.086098900000000000e+01
2.079288700000000034e+01
2.090533699999999939e+01
2.139870099999999908e+01
2.334774799999999928e+01
2.612261799999999923e+01
2.967306500000000113e+01
2.923146099999999947e+01
2.156633199999999917e+01
1.741847800000000035e+01
1.728659599999999941e+01
1.798555100000000095e+01
1.909213799999999850e+01
2.328182999999999936e+01
2.451588599999999829e+01
2.715767699999999962e+01
2.644271499999999975e+01
2.387739099999999937e+01
2.333201000000000036e+01
2.152822799999999859e+01
2.197500499999999946e+01
2.181241699999999994e+01
2.247189499999999995e+01
2.495626700000000042e+01
2.668555999999999884e+01
3.103660400000000053e+01
3.181634599999999935e+01
2.460926100000000005e+01
2.053083000000000169e+01
1.995346400000000031e+01
2.068342900000000029e+01
2.130693199999999976e+01
2.473294399999999982e+01
2.548992600000000053e+01
2.613466000000000022e+01
2.515066099999999949e+01
2.292715799999999859e+01
2.199373699999999943e+01
2.015800600000000031e+01
2.000935899999999990e+01
1.980111199999999982e+01
2.008942700000000059e+01
2.237401300000000148e+01
2.372122900000000101e+01
2.812855700000000070e+01
2.756366299999999825e+01
2.017422399999999882e+01
1.581215599999999988e+01
1.398549099999999967e+01
1.224712099999999992e+01
1.058993399999999951e+01
1.159752399999999994e+01
1.071873800000000010e+01
1.080372599999999927e+01
1.062492300000000078e+01
9.603590999999999767e+00
9.894292999999999338e+00
1.020848799999999912e+01
1.018551300000000026e+01
1.062268199999999929e+01
1.087085399999999957e+01
1.335212600000000016e+01
1.431031399999999998e+01
1.749286499999999833e+01
1.714551600000000064e+01
1.322386499999999998e+01
1.128971400000000003e+01
1.125745000000000040e+01
1.092860899999999980e+01
1.151639100000000049e+01
1.414774000000000065e+01
1.464598600000000062e+01
1.650797899999999885e+01
1.606469399999999936e+01
1.501390999999999920e+01
1.595433000000000057e+01
1.576273499999999927e+01
1.432725899999999974e+01
1.344598500000000030e+01
1.332684500000000050e+01
1.508357900000000029e+01
1.631217399999999884e+01
2.050412400000000090e+01
2.114952399999999955e+01
1.642524399999999929e+01
1.354894499999999979e+01
1.396876600000000046e+01
1.431188500000000019e+01
1.503106400000000065e+01
1.809727200000000025e+01
1.858891600000000111e+01
2.029184899999999914e+01
1.983275899999999936e+01
1.838083200000000161e+01
1.889816599999999980e+01
1.784090000000000131e+01
1.736439800000000133e+01
1.697542299999999926e+01
1.710283499999999890e+01
1.946586500000000086e+01
2.057480599999999882e+01
2.442769699999999844e+01
2.518523400000000123e+01
1.893193099999999873e+01
1.547201500000000074e+01
1.599510700000000085e+01
1.587556599999999918e+01
1.672390800000000155e+01
1.967509400000000142e+01
2.008864600000000067e+01
2.220569599999999966e+01
2.261666200000000160e+01
1.956467299999999909e+01
1.845480900000000091e+01
1.680833200000000005e+01
1.724934400000000068e+01
1.764342999999999861e+01
1.767555499999999924e+01
2.096194399999999902e+01
2.113319200000000109e+01
2.540955800000000053e+01
2.588954599999999928e+01
1.819617500000000021e+01
1.493663199999999946e+01
1.459282699999999977e+01
1.455999599999999994e+01
1.627870300000000015e+01
1.871597600000000128e+01
2.017884799999999856e+01
2.211453099999999949e+01
2.176808199999999971e+01
1.924145400000000095e+01
1.813587899999999919e+01
1.651284899999999922e+01
1.703609499999999954e+01
1.756198900000000052e+01
1.756080899999999900e+01
2.046563899999999947e+01
2.145079000000000136e+01
2.515459299999999843e+01
2.464583700000000022e+01
1.677533400000000086e+01
1.324747999999999948e+01
1.229722800000000049e+01
1.243473799999999940e+01
1.383544700000000027e+01
1.549293399999999998e+01
1.763076799999999977e+01
1.932292199999999838e+01
1.963411100000000076e+01
1.763256799999999913e+01
1.590912299999999924e+01
1.486257699999999993e+01
1.448849899999999913e+01
1.508722299999999983e+01
1.543618999999999986e+01
1.777463200000000043e+01
1.892905500000000174e+01
2.190594899999999967e+01
2.238244500000000059e+01
1.614919400000000138e+01
1.245334199999999925e+01
1.185971400000000031e+01
1.186752599999999980e+01
1.283995099999999923e+01
1.474925400000000053e+01
1.616649299999999911e+01
1.780928799999999868e+01
1.753174900000000136e+01
1.557886200000000088e+01
1.443081600000000009e+01
1.394428100000000015e+01
1.326905099999999926e+01
1.391841400000000029e+01
1.366677900000000001e+01
1.604239000000000104e+01
1.692979499999999859e+01
1.976416299999999993e+01
2.106132399999999905e+01
1.831548899999999946e+01
1.631918100000000038e+01
1.606071100000000129e+01
1.497361599999999981e+01
1.512757900000000078e+01
1.601618099999999956e+01
1.595217399999999941e+01
1.718662300000000087e+01
1.662342900000000157e+01
1.535650799999999983e+01
1.499948099999999940e+01
1.361856399999999923e+01
1.336317900000000058e+01
1.375486399999999954e+01
1.283871899999999933e+01
1.545356499999999933e+01
1.570983299999999971e+01
1.896344300000000160e+01
2.003466799999999992e+01
1.598562300000000036e+01
1.320907099999999978e+01
1.226161500000000082e+01
1.114544700000000077e+01
1.181619500000000045e+01
1.239131000000000071e+01
1.263552499999999945e+01
1.316655399999999965e+01
1.335366299999999917e+01
1.152924400000000027e+01
1.124180100000000060e+01
1.032710499999999954e+01
1.041691800000000079e+01
1.088155700000000081e+01
1.019809899999999914e+01
1.293210299999999968e+01
1.338022999999999918e+01
1.592783700000000024e+01
1.669463899999999867e+01
1.305174599999999963e+01
1.119098100000000073e+01
1.088465099999999985e+01
1.053074400000000033e+01
1.135927500000000023e+01
1.159530799999999928e+01
1.325690200000000019e+01
1.354577800000000032e+01
1.407815000000000083e+01
1.264161299999999954e+01
1.259444399999999931e+01
1.172871899999999989e+01
1.175299000000000049e+01
1.157015200000000021e+01
1.084652700000000003e+01
1.330937800000000060e+01
1.310511900000000018e+01
1.548662999999999990e+01
1.651810299999999998e+01
1.283530900000000052e+01
1.071976800000000019e+01
1.067440700000000042e+01
1.012470199999999920e+01
1.086157200000000067e+01
1.192764500000000005e+01
1.410725000000000051e+01
1.428965900000000033e+01
1.446082700000000010e+01
1.333843500000000049e+01
1.301092500000000030e+01
1.244557900000000039e+01
1.258857300000000023e+01
1.275593899999999969e+01
1.188991900000000079e+01
1.379579000000000022e+01
1.431026100000000056e+01
1.738576000000000121e+01
1.831250199999999850e+01
1.519419899999999934e+01
1.271662800000000004e+01
1.215973699999999980e+01
1.158528599999999997e+01
1.207868299999999984e+01
1.278808100000000003e+01
1.379650799999999933e+01
1.416512099999999919e+01
1.464921000000000006e+01
1.316561399999999971e+01
1.284746400000000044e+01
1.158326500000000081e+01
1.134996499999999919e+01
1.178742699999999921e+01
1.033315100000000086e+01
1.257875100000000046e+01
1.298661599999999972e+01
1.487795200000000051e+01
1.437740200000000002e+01
1.152983300000000000e+01
9.440080000000000027e+00
9.048553999999999320e+00
8.929225999999999885e+00
9.213680999999999344e+00
1.021572899999999962e+01
1.156177100000000024e+01
1.236416400000000060e+01
1.245178300000000071e+01
1.122024700000000053e+01
1.160750999999999955e+01
1.040600099999999983e+01
1.042524300000000004e+01
1.107696699999999979e+01
9.232207999999999970e+00
1.186128899999999931e+01
1.145913600000000088e+01
1.334697199999999917e+01
1.468831300000000084e+01
1.185075499999999948e+01
1.071252999999999922e+01
1.039262899999999945e+01
9.988077999999999790e+00
1.026587499999999942e+01
1.061383499999999991e+01
1.149270699999999934e+01
1.223451299999999975e+01
1.190806700000000085e+01
9.813644999999999285e+00
7.731397000000000297e+00
3.797603000000000062e+00
-3.462890000000000135e-01
-4.453395999999999688e+00
-1.002733600000000003e+01
-1.183017399999999952e+01
-1.722474000000000061e+01
-1.981414300000000139e+01
-2.504114200000000068e+01
-3.022128599999999921e+01
-3.520290700000000328e+01
-5.004648199999999747e+01
-7.285171200000000624e+01
-9.693830300000000477e+01
-1.195316590000000048e+02
-1.348386570000000120e+02
-1.485086599999999919e+02
-1.516733820000000037e+02
-1.450413389999999936e+02
-1.294139959999999974e+02
-1.144847060000000027e+02
-1.109513900000000035e+02
-1.119961799999999954e+02
-1.160565919999999949e+02
-1.183785479999999950e+02
-1.224835329999999942e+02
-1.316604639999999904e+02
-1.329798030000000040e+02
-9.879548099999999522e+01
-6.791892199999999491e+01
-5.552434699999999879e+01
-5.496040899999999851e+01
-5.838155700000000081e+01
-6.218645599999999973e+01
-6.361573500000000081e+01
-6.825511299999999437e+01
-6.602232100000000514e+01
-5.828251699999999857e+01
-4.651601200000000347e+01
-3.667387599999999992e+01
-3.372406999999999755e+01
-3.389237299999999919e+01
-3.575600000000000023e+01
-3.485665199999999686e+01
-3.717332400000000092e+01
-3.970652700000000124e+01
-4.104003800000000268e+01
-3.283856200000000314e+01
-2.307590599999999981e+01
-1.742554900000000018e+01
-1.724479300000000137e+01
-1.678386300000000020e+01
-1.634685999999999950e+01
-1.436305899999999980e+01
-1.400378100000000003e+01
-1.200391199999999969e+01
-1.073910099999999979e+01
-8.652630999999999517e+00
-6.317300000000000360e+00
-4.660788000000000153e+00
-3.682326000000000210e+00
-3.839566000000000034e+00
-1.229278000000000093e+00
-1.410044999999999993e+00
-5.126700000000000007e-02
1.205076999999999954e+00
1.435092999999999952e+00
2.616391999999999829e+00
3.803338000000000108e+00
3.939515000000000100e+00
4.858616999999999742e+00
5.237162999999999791e+00
7.798307000000000322e+00
8.408730000000000260e+00
8.919676000000000826e+00
8.600972000000000506e+00
8.107820000000000249e+00
8.467259999999999565e+00
8.753581999999999752e+00
9.460509000000000057e+00
9.354513999999999996e+00
1.267858900000000055e+01
1.271979699999999980e+01
1.594258899999999990e+01
1.771743299999999977e+01
1.358685799999999944e+01
1.186542700000000039e+01
1.130032100000000028e+01
1.135857000000000028e+01
1.257279199999999975e+01
1.358923599999999965e+01
1.668288199999999932e+01
1.652522799999999847e+01
1.629609900000000167e+01
1.575865899999999975e+01
1.467382300000000050e+01
1.427281100000000080e+01
1.424686600000000070e+01
1.508729100000000045e+01
1.501545899999999989e+01
1.761463600000000085e+01
1.812701799999999963e+01
2.069755599999999873e+01
2.208486299999999858e+01
1.804010500000000050e+01
1.526326599999999978e+01
1.409669899999999920e+01
1.387565799999999960e+01
1.534845999999999933e+01
1.581794599999999917e+01
1.882969399999999993e+01
1.936811900000000009e+01
1.983465699999999998e+01
1.913122600000000162e+01
1.739197300000000013e+01
1.741477700000000084e+01
1.745568400000000153e+01
1.730918700000000143e+01
1.725845400000000041e+01
1.939369900000000158e+01
1.976987300000000047e+01
2.246563300000000041e+01
2.506117100000000164e+01
2.182744999999999891e+01
1.830822099999999963e+01
1.716786000000000101e+01
1.671655300000000111e+01
1.780629499999999865e+01
1.848923500000000075e+01
2.112347799999999864e+01
2.102965599999999924e+01
2.099690400000000068e+01
1.968480900000000133e+01
1.784063000000000088e+01
1.785008499999999998e+01
1.740479799999999955e+01
1.717814500000000066e+01
1.780946300000000093e+01
2.018473499999999987e+01
2.056775499999999823e+01
2.418522199999999955e+01
2.632706900000000161e+01
2.204777400000000043e+01
1.764155900000000088e+01
1.644560800000000000e+01
1.597198000000000029e+01
1.708353500000000125e+01
1.790601300000000151e+01
2.053094099999999855e+01
2.047838600000000042e+01
2.099453000000000102e+01
1.968441400000000030e+01
1.812484299999999848e+01
1.772780300000000153e+01
1.748128099999999918e+01
1.726774599999999893e+01
1.694581799999999916e+01
1.944979500000000172e+01
1.981567300000000031e+01
2.246702900000000014e+01
2.451472800000000163e+01
1.915622499999999917e+01
1.483569499999999941e+01
1.376252099999999956e+01
1.320170500000000047e+01
1.434115800000000007e+01
1.533061900000000044e+01
1.868544299999999936e+01
1.915353599999999901e+01
1.987669199999999847e+01
1.902082700000000060e+01
1.710102699999999842e+01
1.632583400000000040e+01
1.642308500000000038e+01
1.612884999999999991e+01
1.583986499999999964e+01
1.840976300000000165e+01
1.823404899999999884e+01
2.119197300000000084e+01
2.385566400000000087e+01
2.040206900000000090e+01
1.671540999999999855e+01
1.521844100000000033e+01
1.456065599999999982e+01
1.578665299999999938e+01
1.612314399999999992e+01
1.929118599999999972e+01
1.876636399999999938e+01
1.908358899999999991e+01
1.851475699999999946e+01
1.592403700000000022e+01
1.554254500000000050e+01
1.576974300000000007e+01
1.518892300000000084e+01
1.566845700000000008e+01
1.738488900000000115e+01
1.809110099999999832e+01
2.081679499999999905e+01
2.343074299999999965e+01
1.928672299999999851e+01
1.626292000000000115e+01
1.434519700000000064e+01
1.435550500000000085e+01
1.535638299999999923e+01
1.558011899999999983e+01
1.869571900000000042e+01
1.852433200000000113e+01
1.871968700000000041e+01
1.884781500000000065e+01
1.657730799999999860e+01
1.656430900000000150e+01
1.601115799999999822e+01
1.513740600000000036e+01
1.595287199999999928e+01
1.655637899999999973e+01
1.777428899999999956e+01
1.923454999999999870e+01
2.168190200000000090e+01
1.784615600000000057e+01
1.425113600000000069e+01
1.257917199999999980e+01
1.233346599999999960e+01
1.306381599999999921e+01
1.358529200000000081e+01
1.632441299999999984e+01
1.656367600000000095e+01
1.702121800000000107e+01
1.712967000000000084e+01
1.612398200000000159e+01
1.621256699999999995e+01
1.518484499999999926e+01
1.380458600000000047e+01
1.378734099999999962e+01
1.415106300000000061e+01
1.552250199999999936e+01
1.761082800000000148e+01
2.054054299999999955e+01
1.782299599999999984e+01
1.432616299999999931e+01
1.311600999999999928e+01
1.254700300000000013e+01
1.337475500000000039e+01
1.369755800000000079e+01
1.667259400000000014e+01
1.662243600000000043e+01
1.673954499999999967e+01
1.642061999999999955e+01
1.526637599999999928e+01
1.512787900000000008e+01
1.508941500000000069e+01
1.391816599999999937e+01
1.335989299999999957e+01
1.449898100000000056e+01
1.481640600000000063e+01
1.712209400000000059e+01
1.892125400000000113e+01
1.547861600000000060e+01
1.222231200000000051e+01
1.091543700000000072e+01
1.028018400000000021e+01
1.143215099999999929e+01
1.148293699999999973e+01
1.424884100000000053e+01
1.427500900000000073e+01
1.506825199999999931e+01
1.488893000000000022e+01
1.178564100000000003e+01
1.125067800000000062e+01
1.054334099999999985e+01
1.066153399999999962e+01
1.138625500000000024e+01
1.310872600000000077e+01
1.372324799999999989e+01
1.507714600000000083e+01
1.735854300000000094e+01
1.298647599999999969e+01
1.022441099999999992e+01
9.279896000000000811e+00
8.762990000000000279e+00
9.523118999999999446e+00
8.776272999999999769e+00
1.216459399999999924e+01
1.208465900000000026e+01
1.257770700000000019e+01
1.270889999999999986e+01
1.049305599999999927e+01
1.031387199999999993e+01
1.007493999999999978e+01
9.915812999999999988e+00
1.023742900000000056e+01
1.105627100000000063e+01
1.187169300000000050e+01
1.280754100000000051e+01
1.488793500000000058e+01
1.226975999999999978e+01
9.724581999999999837e+00
8.772266999999999371e+00
8.314042999999999850e+00
8.640549000000000035e+00
7.750733999999999568e+00
1.143848900000000057e+01
1.063510300000000086e+01
1.071406499999999973e+01
1.128511999999999915e+01
9.727209999999999468e+00
1.053555000000000064e+01
1.072155399999999936e+01
9.401541999999999177e+00
9.096968999999999639e+00
9.152060000000000528e+00
1.088143099999999919e+01
1.138388400000000011e+01
1.312268700000000088e+01
1.193609599999999915e+01
9.723342000000000596e+00
8.936213000000000406e+00
8.817446999999999591e+00
9.016515000000000057e+00
8.629032999999999731e+00
1.143759900000000052e+01
1.043221699999999963e+01
1.128883599999999987e+01
1.093352800000000080e+01
9.534027000000000029e+00
1.000952700000000029e+01
9.123288999999999760e+00
7.855694999999999872e+00
7.479692000000000007e+00
7.064115000000000144e+00
8.254469999999999530e+00
8.194442999999999699e+00
9.544053999999999149e+00
7.843175999999999704e+00
6.673386999999999958e+00
6.208053999999999739e+00
6.140944000000000180e+00
6.575340999999999880e+00
6.092399000000000342e+00
8.412478000000000122e+00
8.491654999999999731e+00
9.029294999999999405e+00
8.265420000000000655e+00
7.515746000000000038e+00
8.181566000000000116e+00
8.320097999999999772e+00
7.989861999999999576e+00
7.818628000000000355e+00
7.935683000000000042e+00
8.899831999999999965e+00
9.157095999999999236e+00
1.137812300000000043e+01
9.149879000000000318e+00
8.621703999999999368e+00
7.770006999999999664e+00
7.805779000000000245e+00
8.089285000000000281e+00
7.032325000000000159e+00
9.427182000000000173e+00
8.915490999999999389e+00
8.792310999999999765e+00
8.734244000000000341e+00
7.251959000000000266e+00
8.141781999999999186e+00
8.107214000000000809e+00
7.448650999999999911e+00
7.375790000000000290e+00
7.847349000000000352e+00
8.443554000000000670e+00
9.338243000000000293e+00
1.123406300000000080e+01
8.990783999999999665e+00
8.314709000000000572e+00
7.523808999999999969e+00
7.176927000000000056e+00
7.459992999999999874e+00
6.749838999999999700e+00
9.467361999999999611e+00
8.418250999999999706e+00
8.531112999999999502e+00
8.636126000000000857e+00
6.540871000000000102e+00
8.276329000000000491e+00
7.316127999999999965e+00
6.598650000000000126e+00
6.719814000000000398e+00
6.234366999999999770e+00
7.299110999999999905e+00
7.518817999999999557e+00
8.760536000000000101e+00
6.970285999999999760e+00
6.124336999999999698e+00
5.683510000000000062e+00
5.300431999999999810e+00
5.588879000000000374e+00
5.221828000000000358e+00
7.314423999999999815e+00
6.424352999999999980e+00
7.027123999999999704e+00
6.832487000000000421e+00
5.381613999999999898e+00
6.583501000000000047e+00
6.768782999999999994e+00
6.367792999999999815e+00
7.047291000000000416e+00
7.091677999999999926e+00
9.145322999999999425e+00
9.188129999999999242e+00
1.095984699999999989e+01
9.799227999999999383e+00
8.642988000000000781e+00
7.827074999999999783e+00
7.271099000000000423e+00
7.431973000000000162e+00
7.074730999999999881e+00
9.070213999999999999e+00
8.838291999999999149e+00
8.831241000000000341e+00
8.083795000000000286e+00
6.941876999999999853e+00
7.696782999999999930e+00
7.682858999999999661e+00
6.743197999999999581e+00
7.014450000000000074e+00
6.466338000000000363e+00
7.842216999999999771e+00
7.620830999999999911e+00
9.060097000000000733e+00
7.484013000000000027e+00
6.053354999999999819e+00
5.469610999999999557e+00
5.453469000000000122e+00
5.693229999999999791e+00
5.295695000000000263e+00
8.157016999999999740e+00
7.674293999999999727e+00
8.622251000000000332e+00
9.091468000000000771e+00
8.252480999999999511e+00
8.557517000000000706e+00
8.468379000000000545e+00
7.467452999999999896e+00
7.220023000000000302e+00
6.332563000000000386e+00
8.071068999999999605e+00
7.626420999999999673e+00
7.512254999999999683e+00
6.683508999999999922e+00
6.946861000000000175e+00
7.166960000000000441e+00
6.932807999999999637e+00
7.321323999999999721e+00
6.283093000000000039e+00
7.717666999999999611e+00
5.879361000000000281e+00
5.004347000000000101e+00
4.733666999999999625e+00
3.757139000000000006e+00
4.719524999999999970e+00
5.351637000000000199e+00
4.929060999999999915e+00
6.110670999999999964e+00
5.756389999999999674e+00
7.586142999999999859e+00
7.596114000000000033e+00
8.919980000000000686e+00
6.743209000000000231e+00
5.836738000000000426e+00
4.973883999999999972e+00
4.529640999999999806e+00
5.056434000000000317e+00
4.863321000000000005e+00
7.004939000000000249e+00
7.376320999999999906e+00
8.086002000000000578e+00
9.335969999999999658e+00
6.939790000000000347e+00
7.879024000000000250e+00
7.628362000000000087e+00
6.462744999999999962e+00
6.969955999999999818e+00
5.896355999999999931e+00
7.460739000000000232e+00
7.558483999999999980e+00
6.593657000000000323e+00
6.358146999999999771e+00
5.614927999999999919e+00
5.636485999999999663e+00
5.838053000000000381e+00
5.815690000000000026e+00
5.467251000000000083e+00
7.044238000000000000e+00
5.624596000000000373e+00
4.453593999999999831e+00
4.095026999999999973e+00
2.905062000000000033e+00
4.243759999999999977e+00
4.602663999999999866e+00
4.142470000000000319e+00
4.707711999999999897e+00
4.702880999999999645e+00
6.338210000000000122e+00
6.554393000000000136e+00
8.062248999999999555e+00
6.955332000000000292e+00
4.398926999999999587e+00
4.557309000000000054e+00
4.340033000000000030e+00
3.762920999999999960e+00
4.158153999999999684e+00
5.721326000000000356e+00
5.949499000000000315e+00
7.253669000000000366e+00
7.521225000000000271e+00
5.707545999999999786e+00
6.283928999999999654e+00
6.136586999999999570e+00
5.570319999999999716e+00
5.241902999999999757e+00
4.919184999999999697e+00
6.472927000000000319e+00
6.327052000000000120e+00
6.240889000000000131e+00
5.349683999999999884e+00
4.608489999999999753e+00
5.393512999999999558e+00
4.767042000000000002e+00
4.788812000000000069e+00
4.296098999999999890e+00
5.751895000000000202e+00
4.902693000000000190e+00
3.806175000000000086e+00
3.471804000000000112e+00
2.831738000000000088e+00
3.457438999999999929e+00
4.181180999999999592e+00
3.795729999999999826e+00
3.708613000000000159e+00
3.896370999999999807e+00
5.556130999999999709e+00
5.193507000000000318e+00
7.009013000000000382e+00
5.652476000000000056e+00
4.119636999999999993e+00
3.967871999999999844e+00
3.768501999999999796e+00
3.679800000000000182e+00
3.137903999999999805e+00
5.173827000000000176e+00
4.863395999999999830e+00
5.392502000000000351e+00
6.520253000000000299e+00
4.793967999999999563e+00
5.304851000000000205e+00
5.564545999999999992e+00
4.530657999999999852e+00
4.610777999999999821e+00
3.605567000000000188e+00
5.684879999999999711e+00
5.132322000000000273e+00
4.889535999999999660e+00
4.815707999999999878e+00
3.665653999999999968e+00
4.308621999999999730e+00
4.248721999999999888e+00
4.262086000000000041e+00
3.785839999999999872e+00
4.872106999999999744e+00
4.065247000000000277e+00
2.971585999999999839e+00
3.066272999999999804e+00
1.966464999999999907e+00
3.149125000000000174e+00
3.514638999999999847e+00
3.208544999999999980e+00
3.432303000000000104e+00
2.994267999999999930e+00
5.249391000000000140e+00
4.417302000000000284e+00
5.701273999999999731e+00
5.322642000000000095e+00
2.976712000000000025e+00
3.547858999999999874e+00
3.557148000000000199e+00
2.569306999999999785e+00
2.941675000000000040e+00
3.620211999999999986e+00
4.271234999999999893e+00
3.529522000000000048e+00
2.227624000000000049e+00
-6.163191999999999560e+00
-1.915226200000000034e+01
-4.038468600000000208e+01
-6.598975500000000238e+01
-9.007233300000000042e+01
-1.151018739999999951e+02
-1.359434929999999895e+02
-1.580033730000000105e+02
-1.799323479999999904e+02
-1.716897280000000023e+02
-1.274168549999999982e+02
-9.842352700000000709e+01
-8.993778700000000015e+01
-9.462935600000000136e+01
-1.012996509999999972e+02
-1.067542550000000006e+02
-1.115024559999999951e+02
-1.162921249999999986e+02
-1.121414919999999995e+02
-1.051932269999999932e+02
-9.241732500000000528e+01
-8.282392900000000679e+01
-7.825164900000000046e+01
-7.543402399999999375e+01
-7.607773600000000158e+01
-7.455840499999999338e+01
-7.635378900000000613e+01
-7.952504600000000323e+01
-7.711041699999999821e+01
-5.952149500000000160e+01
-4.503285799999999739e+01
-4.016583500000000129e+01
-4.142794800000000066e+01
-4.305819900000000189e+01
-4.338832500000000181e+01
-4.263300399999999968e+01
-4.203753199999999879e+01
-3.832300899999999899e+01
-3.647045800000000071e+01
-3.073389099999999985e+01
-2.678893400000000113e+01
-2.584270400000000123e+01
-2.491691600000000051e+01
-2.532389600000000129e+01
-2.373472800000000049e+01
-2.476540999999999926e+01
-2.405373000000000161e+01
-2.200320100000000068e+01
-1.625846599999999853e+01
-1.050893699999999953e+01
-8.968441000000000329e+00
-9.326942000000000732e+00
-9.505559999999999121e+00
-8.941874000000000322e+00
-8.332831000000000543e+00
-8.083954999999999558e+00
-5.644765999999999728e+00
-6.145451999999999693e+00
-4.245900999999999925e+00
-2.815164000000000222e+00
-3.176771000000000011e+00
-2.295195000000000096e+00
-3.140391999999999850e+00
-4.824990000000000112e-01
3.822300000000000003e-02
4.928339999999999943e-01
1.584044999999999925e+00
1.092821000000000042e+00
2.780838000000000143e+00
3.112741999999999898e+00
3.096382000000000190e+00
3.521066999999999947e+00
4.625772999999999691e+00
5.981695000000000206e+00
5.725624999999999964e+00
8.428499000000000407e+00
6.493713999999999764e+00
6.453452999999999662e+00
6.800258000000000358e+00
6.353915999999999897e+00
7.148716000000000292e+00
5.909323999999999799e+00
9.226136999999999588e+00
8.988521000000000427e+00
8.748093000000000785e+00
9.791460000000000719e+00
8.318104999999999194e+00
9.565450999999999482e+00
9.668630000000000280e+00
9.062516000000000460e+00
9.462298000000000542e+00
9.597853000000000634e+00
9.462350999999999956e+00
7.593027000000000193e+00
7.190673999999999566e+00
6.147765999999999842e+00
6.128288999999999653e+00
6.601047999999999583e+00
6.434911999999999743e+00
7.028787999999999592e+00
6.877195999999999643e+00
1.004527700000000046e+01
9.146862999999999744e+00
9.309022999999999826e+00
8.855252000000000123e+00
8.308937999999999491e+00
9.241659999999999542e+00
1.001241899999999951e+01
1.015632500000000071e+01
1.146737800000000007e+01
1.206355899999999970e+01
1.308543399999999934e+01
1.078037600000000040e+01
1.014688400000000001e+01
9.134916000000000480e+00
9.848722999999999672e+00
9.998331000000000301e+00
1.042555199999999971e+01
1.157407700000000084e+01
1.167194499999999913e+01
1.456203799999999937e+01
1.227993000000000023e+01
1.148596000000000039e+01
1.053682899999999911e+01
1.080624700000000082e+01
1.195543699999999987e+01
1.253458999999999968e+01
1.279386700000000054e+01
1.345313400000000037e+01
1.398085400000000078e+01
1.446125800000000083e+01
1.413953399999999938e+01
1.503108800000000045e+01
1.288167299999999926e+01
1.185979599999999934e+01
1.137380300000000055e+01
1.181155200000000072e+01
1.314303999999999917e+01
1.235830400000000040e+01
1.319110500000000030e+01
1.332436799999999977e+01
1.480581699999999934e+01
1.452093699999999998e+01
1.244772000000000034e+01
1.222595300000000051e+01
1.216626100000000044e+01
1.235701899999999931e+01
1.334177299999999988e+01
1.354868300000000048e+01
1.495001300000000022e+01
1.450676499999999969e+01
1.614139000000000124e+01
1.351332799999999956e+01
1.157496599999999987e+01
1.078446300000000058e+01
1.045226500000000058e+01
1.127308900000000058e+01
1.076115099999999991e+01
1.378798100000000026e+01
1.373578099999999935e+01
1.315927399999999992e+01
1.344748599999999961e+01
1.018028999999999940e+01
1.065392399999999995e+01
1.021822200000000080e+01
1.010701500000000053e+01
1.083069399999999938e+01
1.142151800000000073e+01
1.340142699999999998e+01
1.338457599999999914e+01
1.330970800000000054e+01
7.609842000000000439e+00
5.693099000000000132e+00
5.485828999999999844e+00
4.913655999999999580e+00
5.250042999999999793e+00
5.189301000000000386e+00
7.285540000000000127e+00
8.441093000000000401e+00
9.771774999999999878e+00
1.110620199999999969e+01
8.203070000000000306e+00
8.372624999999999318e+00
8.391522999999999399e+00
7.922180000000000000e+00
8.532424000000000675e+00
8.870924999999999727e+00
9.478524000000000171e+00
7.168796999999999642e+00
5.955429999999999779e+00
5.837003000000000164e+00
6.795519999999999783e+00
7.983674999999999855e+00
8.762451999999999686e+00
9.092040000000000788e+00
8.904484999999999317e+00
1.137540500000000065e+01
1.108678399999999975e+01
1.223096400000000017e+01
1.271164899999999953e+01
9.354575000000000529e+00
9.074737000000000720e+00
9.013448999999999600e+00
8.488685000000000258e+00
9.176455000000000695e+00
9.183445999999999998e+00
1.148089399999999927e+01
1.004465500000000056e+01
9.741135999999999129e+00
9.934224999999999639e+00
9.495751000000000275e+00
9.090234999999999843e+00
9.272776999999999603e+00
9.242423999999999751e+00
8.363932999999999396e+00
1.102918599999999927e+01
1.046255400000000080e+01
1.143807400000000030e+01
1.102949399999999969e+01
7.851174999999999571e+00
7.042943000000000175e+00
6.919004000000000154e+00
6.581104999999999983e+00
7.013701000000000185e+00
7.379563000000000095e+00
1.029744499999999974e+01
9.229732999999999521e+00
9.681850000000000733e+00
8.953794999999999504e+00
8.374826999999999799e+00
9.113906999999999314e+00
8.090901999999999816e+00
8.551956000000000557e+00
7.649548000000000236e+00
8.883779000000000536e+00
7.058294000000000068e+00
5.521272999999999875e+00
5.028273999999999688e+00
4.632696000000000147e+00
5.225062000000000317e+00
5.699355999999999867e+00
5.622602999999999795e+00
6.503675999999999569e+00
6.588508000000000031e+00
8.465161000000000158e+00
6.662155000000000271e+00
6.055086000000000190e+00
5.215597999999999956e+00
5.798574999999999591e+00
6.251278000000000112e+00
6.053484000000000087e+00
6.969771999999999856e+00
6.323343999999999632e+00
8.746254999999999669e+00
9.345067999999999486e+00
1.008189999999999920e+01
1.083490100000000034e+01
7.218836999999999726e+00
6.443277000000000143e+00
6.595920999999999701e+00
5.774789000000000172e+00
6.740943999999999825e+00
6.436364000000000196e+00
9.423374000000000805e+00
8.886151999999999163e+00
8.037971999999999895e+00
7.611589000000000382e+00
7.446723000000000425e+00
7.668911999999999729e+00
6.946773000000000309e+00
7.055104000000000042e+00
6.762240000000000251e+00
8.117675999999999448e+00
6.791286000000000378e+00
4.954476999999999798e+00
5.004120000000000346e+00
3.636115000000000208e+00
4.720162000000000191e+00
5.181329999999999991e+00
4.456083999999999712e+00
5.379195000000000171e+00
5.394701000000000413e+00
7.321991999999999834e+00
5.730781999999999599e+00
5.041453999999999880e+00
4.923194999999999766e+00
4.687466999999999828e+00
5.151237000000000066e+00
5.275013999999999648e+00
5.197206000000000437e+00
5.363184999999999647e+00
6.935520000000000351e+00
7.687246000000000024e+00
8.628175000000000594e+00
9.065597000000000349e+00
5.858765000000000001e+00
5.579108999999999874e+00
5.458899999999999864e+00
4.752610999999999919e+00
5.284919000000000366e+00
5.363652000000000086e+00
7.633810000000000429e+00
7.043432000000000137e+00
6.968055999999999806e+00
6.532403999999999655e+00
6.014530999999999850e+00
7.069104000000000276e+00
6.145413999999999710e+00
5.786844000000000321e+00
5.832209999999999894e+00
6.957530000000000214e+00
7.461805000000000021e+00
7.505236000000000018e+00
8.241597000000000506e+00
6.071774999999999700e+00
5.660351999999999606e+00
5.565610999999999642e+00
5.079996000000000400e+00
5.557933000000000234e+00
5.550088999999999828e+00
7.848607999999999585e+00
6.573151000000000188e+00
6.620745000000000324e+00
6.075991000000000142e+00
5.746955999999999953e+00
6.594337000000000337e+00
5.209122999999999948e+00
5.612936999999999621e+00
5.490694999999999659e+00
6.194026000000000032e+00
5.577336999999999989e+00
3.899935999999999847e+00
4.070826000000000278e+00
3.298338999999999910e+00
4.334880000000000067e+00
5.240267000000000230e+00
5.023119999999999585e+00
5.278519000000000183e+00
4.762157000000000195e+00
7.137541999999999831e+00
6.457250000000000156e+00
6.054114000000000217e+00
4.097521000000000413e+00
2.672718999999999845e+00
2.961330999999999936e+00
2.489011000000000084e+00
2.429075999999999791e+00
2.456332999999999878e+00
3.609081000000000206e+00
3.909051999999999971e+00
4.039068000000000325e+00
4.752570999999999657e+00
3.545700000000000074e+00
4.108579999999999899e+00
4.224865000000000315e+00
3.224950999999999901e+00
4.075323000000000029e+00
3.743346999999999980e+00
5.160849999999999937e+00
3.331487000000000087e+00
2.735667999999999989e+00
2.674176000000000109e+00
2.558651999999999926e+00
3.724632999999999861e+00
3.926101000000000063e+00
3.586707000000000090e+00
3.740737000000000201e+00
4.341027000000000413e+00
4.245625000000000426e+00
3.026384999999999881e+00
3.101491000000000220e+00
2.545529000000000153e+00
3.878856999999999999e+00
3.901661999999999964e+00
3.411439999999999806e+00
4.456807999999999659e+00
3.612553999999999821e+00
5.048455999999999833e+00
5.175284999999999691e+00
5.856066000000000216e+00
5.841254000000000168e+00
4.771607000000000376e+00
4.746190999999999605e+00
4.402136999999999745e+00
3.466622999999999788e+00
4.517386000000000124e+00
4.730946000000000318e+00
5.148119999999999585e+00
4.922863999999999685e+00
5.958414000000000321e+00
4.442155999999999771e+00
5.108185999999999893e+00
4.550202999999999776e+00
3.898569999999999869e+00
3.911478999999999928e+00
3.191759999999999931e+00
5.445910999999999724e+00
4.667112999999999623e+00
5.235276999999999958e+00
4.115333999999999826e+00
2.739345999999999837e+00
3.132122999999999990e+00
2.881259000000000015e+00
2.210478000000000165e+00
2.961259999999999781e+00
3.161455000000000126e+00
4.077333999999999570e+00
3.594235999999999986e+00
4.820187999999999917e+00
2.681095000000000006e+00
3.856742999999999810e+00
3.863916999999999824e+00
3.042657000000000167e+00
3.140798999999999896e+00
2.637580999999999953e+00
4.083793000000000006e+00
1.847979999999999956e+00
2.103355999999999781e+00
1.534248000000000056e+00
1.391523000000000065e+00
2.562562999999999924e+00
2.169747000000000092e+00
2.053144000000000080e+00
2.368910000000000071e+00
2.654967000000000077e+00
3.379777999999999949e+00
1.448393999999999959e+00
2.281057999999999808e+00
1.010059999999999958e+00
2.127469000000000054e+00
2.773124000000000144e+00
1.762682000000000082e+00
2.266376000000000168e+00
1.591101000000000099e+00
3.329921000000000131e+00
2.512817000000000078e+00
3.922810999999999826e+00
4.438780000000000392e+00
3.591143999999999892e+00
4.256620999999999988e+00
3.687656000000000045e+00
2.831186000000000202e+00
2.305747999999999909e+00
2.451616000000000017e+00
3.402962000000000042e+00
2.392208999999999808e+00
3.048137999999999792e+00
1.675149999999999917e+00
2.255948000000000064e+00
2.975985000000000102e+00
2.060710999999999959e+00
2.892237000000000169e+00
1.970893999999999924e+00
3.770793999999999979e+00
3.442683999999999855e+00
2.076115000000000155e+00
2.527010000000000201e+00
1.404970000000000052e+00
2.579381000000000146e+00
2.586462000000000039e+00
1.939121000000000095e+00
2.097755999999999954e+00
2.694198999999999788e+00
2.689922000000000146e+00
1.305431999999999926e+00
1.488539999999999974e+00
9.620800000000000463e-01
1.725913000000000030e+00
2.591819999999999791e+00
2.247637999999999803e+00
2.213559000000000054e+00
1.320075000000000109e+00
3.311351000000000155e+00
3.110873999999999917e+00
3.166529000000000149e+00
3.847668999999999784e+00
2.404021000000000186e+00
3.432390999999999970e+00
3.550285000000000135e+00
2.176773999999999987e+00
2.916116999999999848e+00
2.715570000000000039e+00
3.973711000000000215e+00
2.756956000000000184e+00
4.151601999999999570e+00
4.706610999999999656e+00
1.014752099999999935e+01
1.653954799999999992e+01
2.266726799999999997e+01
2.920357999999999876e+01
3.543504099999999823e+01
4.396150000000000091e+01
4.893579499999999882e+01
5.636950399999999917e+01
5.695908699999999669e+01
4.622435200000000322e+01
3.841404200000000202e+01
3.571099600000000152e+01
3.551627599999999774e+01
3.740141899999999708e+01
3.724347199999999702e+01
3.803152599999999950e+01
3.674533499999999719e+01
3.622434700000000163e+01
3.216392499999999899e+01
2.908021300000000053e+01
2.466725500000000082e+01
1.971429200000000037e+01
1.690085200000000043e+01
1.326444500000000026e+01
1.314142099999999935e+01
1.068729899999999944e+01
1.027156100000000016e+01
8.195035999999999987e+00
5.601983999999999853e+00
5.109568000000000332e+00
4.752474999999999561e+00
3.494854000000000127e+00
4.048683999999999727e+00
3.560995999999999828e+00
4.391738000000000142e+00
2.905546999999999880e+00
3.729112000000000204e+00
2.757518999999999831e+00
3.165221999999999980e+00
3.882026000000000199e+00
2.675574000000000119e+00
2.577417000000000069e+00
1.226823999999999915e+00
2.903385999999999800e+00
2.365136000000000127e+00
1.101372999999999935e+00
1.162298000000000053e+00
5.664320000000000466e-01
2.120969000000000104e+00
2.227889999999999926e+00
1.162290999999999963e+00
1.385709999999999997e+00
1.000461999999999962e+00
1.411372000000000071e+00
-2.740799999999999903e-01
4.056000000000000161e-01
-4.043829999999999925e-01
1.666390000000000093e-01
1.265884999999999927e+00
7.076829999999999510e-01
7.719869999999999788e-01
1.898000000000000034e-02
1.576486999999999972e+00
9.243630000000000457e-01
-2.643829999999999791e-01
2.849590000000000178e-01
-2.469889999999999863e-01
5.490340000000000220e-01
1.093148000000000009e+00
2.026630000000000098e-01
3.406390000000000251e-01
2.949419999999999820e-01
7.850470000000000503e-01
-3.357289999999999996e-01
1.872899999999999912e-02
-8.365029999999999966e-01
-2.039970000000000117e-01
7.620719999999999716e-01
-4.896899999999999864e-02
-4.194300000000000250e-01
-1.281454000000000093e+00
5.258000000000000174e-02
-3.331430000000000224e-01
-1.689654999999999907e+00
-8.393150000000000333e-01
-1.682088999999999945e+00
-4.302839999999999998e-01
2.763939999999999730e-01
-6.561839999999999895e-01
-7.030070000000000485e-01
-6.851120000000000543e-01
1.768019999999999869e-01
-1.138336999999999932e+00
-1.277841000000000005e+00
-1.131618000000000013e+00
-8.215400000000000480e-01
-6.599660000000000526e-01
-5.162139999999999507e-01
-7.869639999999999969e-01
-1.969437000000000104e+00
2.176220000000000099e-01
-9.489720000000000377e-01
-1.509500000000000064e+00
-1.109644999999999992e+00
-1.220750000000000002e+00
-5.240999999999999825e-02
3.614569999999999728e-01
-2.497449999999999948e-01
-2.064130000000000131e-01
-3.985460000000000114e-01
5.638290000000000246e-01
-1.448684000000000083e+00
-1.222806999999999977e+00
-1.394735999999999976e+00
-1.632673999999999959e+00
-4.965019999999999989e-01
-1.567919999999999980e+00
-1.516841000000000106e+00
-2.264041000000000192e+00
-7.594880000000000519e-01
-9.359359999999999902e-01
-1.963446999999999942e+00
-1.901175999999999977e+00
-2.252356999999999942e+00
-7.446880000000000166e-01
-8.989629999999999566e-01
-1.537482999999999933e+00
-1.285978000000000065e+00
-1.801806999999999936e+00
-2.829729999999999746e-01
-1.777922999999999920e+00
-1.332813999999999943e+00
-1.474013999999999935e+00
-1.333695999999999993e+00
-3.530400000000000205e-01
-1.417019999999999946e+00
-8.628149999999999986e-01
-2.216171999999999809e+00
-4.951099999999999945e-01
-7.160870000000000291e-01
-2.104636000000000173e+00
-1.256828000000000056e+00
-1.179035999999999973e+00
-1.888890000000000013e-01
4.051190000000000069e-01
-3.060490000000000155e-01
-1.449189999999999923e-01
-5.008449999999999847e-01
5.584000000000000075e-01
-9.933769999999999545e-01
-1.196895000000000042e+00
-1.656690999999999914e+00
-1.288213999999999970e+00
5.666999999999999815e-02
-1.283371000000000040e+00
-1.608583000000000096e+00
-2.129722999999999811e+00
-1.176900000000000057e+00
-7.780789999999999651e-01
-2.170519999999999783e+00
-1.412233999999999989e+00
-2.531822000000000017e+00
-1.122627000000000042e+00
-5.995310000000000361e-01
-1.210946999999999996e+00
-1.126927999999999930e+00
-1.560246999999999939e+00
-3.895350000000000201e-01
-1.578662000000000010e+00
-1.637307000000000068e+00
-1.261916999999999955e+00
-1.084322999999999926e+00
-6.321290000000000520e-01
-1.026532000000000000e+00
-1.495041000000000064e+00
-2.152467000000000130e+00
-1.030828000000000078e+00
-1.237762000000000029e+00
-2.179241999999999901e+00
-1.290005000000000068e+00
-1.465945000000000054e+00
-1.862000000000000044e-01
3.108670000000000044e-01
-2.802459999999999951e-01
-2.600020000000000109e-01
-5.060769999999999991e-01
7.730209999999999582e-01
-1.015789000000000053e+00
-1.048243999999999954e+00
-1.484752999999999989e+00
-1.603236000000000105e+00
-5.494390000000000107e-01
-8.697820000000000551e-01
-1.368219000000000074e+00
-1.620465999999999962e+00
-1.142525999999999931e+00
-1.392336999999999936e+00
-2.325591999999999882e+00
-2.135332000000000008e+00
-3.531032000000000171e+00
-4.047724999999999795e+00
-6.309155999999999764e+00
-1.087237799999999943e+01
-1.547422399999999953e+01
-2.105186399999999836e+01
-2.346047300000000035e+01
-2.899073999999999884e+01
-2.996400999999999826e+01
-2.938517200000000074e+01
-2.914801500000000090e+01
-2.627938899999999833e+01
-2.556760299999999830e+01
-2.420890100000000089e+01
-2.420184799999999825e+01
-2.437471499999999835e+01
-2.435676700000000139e+01
-2.605380200000000102e+01
-2.598951800000000034e+01
-2.417561699999999902e+01
-1.918966299999999947e+01
-1.660772700000000057e+01
-1.648299400000000148e+01
-1.682665799999999834e+01
-1.810970899999999872e+01
-1.503396799999999978e+01
-1.594734700000000061e+01
-1.534850899999999996e+01
-1.348966099999999990e+01
-1.308183799999999941e+01
-1.041188799999999937e+01
-1.094107400000000041e+01
-1.050290399999999913e+01
-1.087606300000000026e+01
-1.110678599999999960e+01
-1.024662999999999968e+01
-1.183823499999999918e+01
-1.144714699999999930e+01
-1.042486300000000021e+01
-7.491412000000000404e+00
-6.016441999999999624e+00
-7.256009999999999849e+00
-7.271734000000000364e+00
-7.899074999999999847e+00
-5.720297999999999661e+00
-6.784767999999999688e+00
-6.999622999999999706e+00
-6.070210999999999579e+00
-6.154514999999999958e+00
-4.325352999999999781e+00
-5.281246000000000329e+00
-4.546655999999999587e+00
-4.315375000000000405e+00
-4.330223000000000155e+00
-3.116915999999999798e+00
-4.167675000000000018e+00
-3.799603999999999981e+00
-3.802985000000000060e+00
-1.945638999999999896e+00
-1.289598000000000022e+00
-2.828632999999999953e+00
-2.154992000000000019e+00
-3.165525999999999840e+00
-1.622805000000000053e+00
-2.138856000000000090e+00
-3.017065999999999804e+00
-2.316016999999999992e+00
-2.121188000000000073e+00
-1.086184000000000038e+00
-2.521530999999999967e+00
-2.826004999999999878e+00
-3.074873000000000189e+00
-3.163860000000000117e+00
-2.786524000000000001e+00
-3.897285999999999806e+00
-3.543356000000000172e+00
-3.463934000000000069e+00
-1.244423999999999975e+00
-8.995100000000000318e-01
-1.464293999999999984e+00
-8.980979999999999519e-01
-1.795712999999999893e+00
1.034078999999999970e+00
-1.568170000000000119e-01
-1.700000000000000122e-01
1.021919000000000022e+00
6.417049999999999699e-01
1.786508999999999903e+00
1.107731999999999939e+00
6.327669999999999684e-01
1.671216999999999953e+00
1.399793999999999983e+00
2.356968000000000174e+00
1.227336999999999900e+00
1.730037999999999965e+00
2.493279999999999941e-01
2.117170000000000218e+00
2.014686000000000199e+00
1.307925999999999922e+00
1.279725999999999919e+00
3.983229999999999826e-01
2.862801999999999847e+00
7.418949999999999712e-01
6.973179999999999934e-01
8.539139999999999509e-01
1.518120000000000025e-01
1.691340000000000066e+00
1.027350000000000069e-01
-5.776480000000000503e-01
-3.585059999999999913e-01
-1.081717000000000040e+00
-1.471359999999999890e-01
-2.177831999999999990e+00
-8.933510000000000062e-01
-1.508691000000000004e+00
1.313762000000000096e+00
2.963871999999999840e+00
3.019845999999999808e+00
4.674718000000000373e+00
5.542137000000000313e+00
8.861345999999999279e+00
8.569236999999999327e+00
8.375797000000000381e+00
8.922905000000000086e+00
7.890405999999999587e+00
8.774921000000000859e+00
6.842227000000000281e+00
6.387559000000000431e+00
6.426360999999999990e+00
6.060274999999999856e+00
7.311280000000000001e+00
6.103396000000000043e+00
6.765114999999999768e+00
4.442053999999999725e+00
4.984219000000000399e+00
5.059346999999999817e+00
3.650723999999999858e+00
4.097432000000000407e+00
3.562940999999999914e+00
4.799908000000000285e+00
4.041421999999999848e+00
2.475239000000000189e+00
3.273125999999999980e+00
2.215999000000000052e+00
3.626475000000000115e+00
2.442441000000000084e+00
1.917348999999999970e+00
1.935869999999999980e+00
1.937024000000000079e+00
3.250375000000000014e+00
1.445743000000000000e+00
2.335618000000000194e+00
2.268836999999999993e+00
4.415435000000000443e+00
6.346116999999999564e+00
7.498694999999999666e+00
1.035594000000000037e+01
1.177944899999999961e+01
1.625273100000000071e+01
1.721309799999999868e+01
1.584833899999999929e+01
1.631074600000000174e+01
1.510886200000000024e+01
1.503132399999999969e+01
1.359063500000000069e+01
1.316329299999999947e+01
1.323749399999999987e+01
1.305110299999999945e+01
1.390439300000000067e+01
1.257191399999999959e+01
1.404775199999999913e+01
1.081718799999999980e+01
1.011622200000000049e+01
9.172264999999999446e+00
7.586482000000000170e+00
8.056834000000000273e+00
7.471631000000000355e+00
9.533295000000000741e+00
8.015883999999999787e+00
6.301249000000000322e+00
7.127875999999999657e+00
6.811835000000000306e+00
9.303698999999999941e+00
9.834220000000000184e+00
1.135665000000000013e+01
1.365243700000000082e+01
1.475235499999999966e+01
1.785984600000000100e+01
1.874386099999999900e+01
2.160754000000000019e+01
2.176936099999999996e+01
2.574175299999999922e+01
3.138051099999999849e+01
3.859734199999999760e+01
5.026256399999999758e+01
5.884560400000000158e+01
6.848598200000000702e+01
7.134064300000000003e+01
7.079268100000000175e+01
6.951648799999999540e+01
6.479479800000000012e+01
6.069521900000000159e+01
5.322210799999999864e+01
4.808748800000000045e+01
4.576289299999999827e+01
4.337614599999999854e+01
4.355338100000000168e+01
4.042543200000000070e+01
4.010192399999999679e+01
3.259694999999999965e+01
2.534202499999999958e+01
2.066603800000000035e+01
1.595318600000000053e+01
1.405357200000000084e+01
1.097237100000000076e+01
1.041780999999999935e+01
7.265170999999999601e+00
4.678936000000000206e+00
3.526419999999999888e+00
1.114722999999999908e+00
1.511581000000000063e+00
-7.414250000000000007e-01
-3.075515000000000221e+00
-4.267017000000000060e+00
-6.874657000000000018e+00
-6.647452999999999612e+00
-1.127373000000000047e+01
-1.096518799999999949e+01
-1.186289999999999978e+01
-1.094783600000000057e+01
-1.090581700000000076e+01
-1.564848899999999965e+01
-1.956259899999999874e+01
-2.451874400000000165e+01
-2.659249799999999908e+01
-2.985406400000000104e+01
-3.310706499999999863e+01
-3.152301800000000043e+01
-2.958723499999999973e+01
-2.508005700000000004e+01
-2.419020199999999932e+01
-2.543683100000000152e+01
-2.627110599999999963e+01
-2.830724400000000074e+01
-2.850125600000000148e+01
-3.183800899999999956e+01
-3.193746200000000002e+01
-2.923990399999999923e+01
-2.251457699999999917e+01
-1.858055900000000094e+01
-1.910265599999999964e+01
-1.975570000000000093e+01
-2.169980400000000031e+01
-2.037633200000000144e+01
-2.053276899999999827e+01
-2.183876700000000071e+01
-1.946580300000000108e+01
-1.920298299999999969e+01
-1.614085299999999989e+01
-1.523441299999999998e+01
-1.569642299999999935e+01
-1.558740099999999984e+01
-1.654212700000000069e+01
-1.541321399999999997e+01
-1.733154800000000151e+01
-1.764121899999999954e+01
-1.750387399999999971e+01
-1.398484799999999950e+01
-1.172843400000000003e+01
-1.189162900000000000e+01
-1.228214000000000006e+01
-1.319482600000000083e+01
-1.092040399999999956e+01
-1.103896199999999972e+01
-1.227122199999999985e+01
-1.060861000000000054e+01
-1.160361200000000004e+01
-8.909414999999999196e+00
-8.827230000000000132e+00
-8.876846999999999710e+00
-8.709386000000000294e+00
-9.219372999999999152e+00
-7.815808999999999784e+00
-9.992150000000000531e+00
-9.508741999999999805e+00
-6.592558999999999614e+00
-8.167619999999999880e-01
6.307976000000000028e+00
1.231235299999999988e+01
1.997830499999999887e+01
2.570432399999999973e+01
3.287596200000000124e+01
3.642016900000000135e+01
3.724661900000000259e+01
3.829057600000000150e+01
3.582917700000000139e+01
3.452866199999999708e+01
3.167151199999999989e+01
2.911707300000000131e+01
2.883324700000000007e+01
2.851484500000000111e+01
3.048910599999999960e+01
2.880531200000000069e+01
2.941528999999999883e+01
2.465146400000000071e+01
1.727431999999999945e+01
1.482254200000000033e+01
1.099829899999999938e+01
9.841967000000000354e+00
7.432218999999999909e+00
7.408914000000000222e+00
5.515674999999999883e+00
2.362579000000000207e+00
2.095353999999999939e+00
6.581559999999999633e-01
1.863336000000000103e+00
6.911760000000000126e-01
-5.841720000000000246e-01
-2.363389999999999935e-01
-1.150709999999999900e+00
1.917089999999999905e-01
-1.750124999999999931e+00
-2.395535999999999888e+00
-2.693912999999999780e+00
-2.723505999999999982e+00
-1.731586999999999987e+00
-4.055292999999999815e+00
-5.433247999999999855e+00
-7.692206999999999795e+00
-7.578350000000000364e+00
-8.623976000000000752e+00
-1.116498099999999916e+01
-1.042258299999999949e+01
-1.122023800000000016e+01
-9.397686999999999458e+00
-8.934153000000000233e+00
-9.051529999999999632e+00
-8.828958999999999335e+00
-9.756524999999999892e+00
-8.850718999999999781e+00
-1.109880899999999926e+01
-1.130709599999999959e+01
-9.677061000000000135e+00
-7.584332999999999991e+00
-5.601066999999999574e+00
-6.495233999999999952e+00
-7.004031999999999591e+00
-8.051619999999999777e+00
-7.144861999999999824e+00
-7.097154999999999880e+00
-9.076257999999999271e+00
-7.873511999999999844e+00
-9.020436999999999372e+00
-7.017579999999999707e+00
-6.150602000000000125e+00
-7.121785000000000032e+00
-7.425362999999999936e+00
-7.680642999999999887e+00
-6.750557999999999836e+00
-8.509169999999999234e+00
-8.241625000000000867e+00
-6.933339000000000141e+00
-4.856735999999999720e+00
-3.031474999999999920e+00
-3.503296999999999883e+00
-3.712814999999999976e+00
-4.555226000000000219e+00
-3.464790999999999954e+00
-3.691475000000000062e+00
-6.307993999999999879e+00
-4.898498000000000019e+00
-6.052431000000000338e+00
-3.854657000000000000e+00
-3.775196999999999914e+00
-4.848682000000000158e+00
-4.218605000000000160e+00
-5.627374999999999794e+00
-3.792749999999999844e+00
-5.706183000000000227e+00
-5.815652000000000044e+00
-4.714065999999999867e+00
-3.932538999999999785e+00
-2.392220000000000013e+00
-2.870801999999999854e+00
-3.312549999999999883e+00
-4.139531999999999989e+00
-3.518584999999999852e+00
-2.910493000000000219e+00
-5.285770000000000302e+00
-4.329088999999999743e+00
-5.866658000000000150e+00
-5.445606999999999864e+00
-7.260170999999999708e+00
-9.847982000000000014e+00
-1.164474099999999979e+01
-1.569017599999999923e+01
-1.541900900000000085e+01
-1.941037100000000137e+01
-2.104198500000000038e+01
-1.992007699999999915e+01
-1.810228899999999896e+01
-1.461650200000000055e+01
-1.524379399999999940e+01
-1.584768200000000071e+01
-1.637821200000000132e+01
-1.600942600000000127e+01
-1.454720299999999966e+01
-1.620067099999999982e+01
-1.406893499999999975e+01
-1.422186499999999931e+01
-1.236766399999999955e+01
-1.146718300000000035e+01
-1.183664199999999944e+01
-1.151399699999999982e+01
-1.300447199999999981e+01
-1.167406000000000077e+01
-1.333690499999999979e+01
-1.368862500000000004e+01
-1.231634200000000057e+01
-1.082241999999999926e+01
-8.247863000000000611e+00
-9.311346999999999596e+00
-9.267899999999999139e+00
-9.713343000000000060e+00
-9.498340999999999923e+00
-7.893742999999999732e+00
-1.004943800000000032e+01
-8.934041999999999817e+00
-8.908018999999999465e+00
-7.057371999999999979e+00
-5.984167000000000236e+00
-7.297723000000000404e+00
-7.127015000000000100e+00
-8.499712000000000600e+00
-7.601884000000000086e+00
-8.803003000000000355e+00
-9.774703999999999837e+00
-8.286194000000000059e+00
-6.903584000000000387e+00
-5.130735999999999741e+00
-5.665441000000000393e+00
-5.954418000000000433e+00
-6.484677999999999720e+00
-6.451437000000000310e+00
-5.199476999999999904e+00
-7.238571000000000311e+00
-6.116591999999999807e+00
-6.539893000000000178e+00
-4.866234999999999644e+00
-4.546769000000000283e+00
-5.653476000000000390e+00
-4.857255999999999574e+00
-6.216122999999999621e+00
-4.811007000000000033e+00
-6.096517000000000408e+00
-6.630039000000000016e+00
-5.846142000000000394e+00
-5.286645000000000039e+00
-4.152510000000000367e+00
-5.130169999999999675e+00
-6.530643000000000420e+00
-7.641971999999999987e+00
-8.402262999999999593e+00
-7.750727000000000366e+00
-1.051989999999999981e+01
-1.013144300000000086e+01
-1.223975300000000033e+01
-1.273503700000000016e+01
-1.564519899999999986e+01
-2.064474200000000081e+01
-2.422725900000000010e+01
-3.101019700000000157e+01
-3.321885799999999733e+01
-3.856789200000000051e+01
-4.134714300000000264e+01
-3.845291799999999682e+01
-3.185945999999999856e+01
-2.582639299999999949e+01
-2.489350800000000064e+01
-2.609729300000000052e+01
-2.676646600000000120e+01
-2.725382000000000104e+01
-2.592557299999999998e+01
-2.788369199999999992e+01
-2.542351599999999934e+01
-2.539508100000000113e+01
-2.239636300000000091e+01
-1.989607200000000020e+01
-1.999725600000000014e+01
-1.846214499999999958e+01
-2.002530000000000143e+01
-1.838961000000000112e+01
-1.998169499999999843e+01
-2.040316199999999824e+01
-1.756236099999999922e+01
-1.464226999999999990e+01
-1.125834900000000083e+01
-1.142046999999999990e+01
-1.303948699999999938e+01
-1.415764300000000020e+01
-1.603621899999999911e+01
-1.541412000000000049e+01
-1.783942499999999853e+01
-1.673244100000000145e+01
-1.657999900000000082e+01
-1.449395200000000017e+01
-1.294037699999999980e+01
-1.387490700000000032e+01
-1.278528500000000001e+01
-1.431195600000000034e+01
-1.348255299999999934e+01
-1.468388599999999933e+01
-1.534590400000000088e+01
-1.345944800000000008e+01
-1.123908400000000007e+01
-8.398585999999999885e+00
-7.999511000000000038e+00
-8.654369000000000867e+00
-8.818953000000000486e+00
-9.416097000000000605e+00
-7.174186999999999870e+00
-9.373217000000000354e+00
-8.026979000000000752e+00
-6.906399999999999650e+00
-3.911484000000000183e+00
-9.460260000000000336e-01
4.895619999999999972e-01
3.457482999999999862e+00
4.378533000000000008e+00
7.644622000000000028e+00
9.379471000000000558e+00
1.094459200000000010e+01
1.399806300000000014e+01
1.717239299999999957e+01
2.207010299999999958e+01
2.833540800000000104e+01
3.627849499999999949e+01
4.410892299999999722e+01
5.009081100000000220e+01
5.534680999999999784e+01
5.445962099999999850e+01
5.534001800000000060e+01
5.225535399999999697e+01
4.918138600000000338e+01
4.638492300000000057e+01
4.364017799999999880e+01
4.473155200000000065e+01
4.444112400000000207e+01
4.686930100000000010e+01
4.684899300000000011e+01
4.564219299999999890e+01
3.949955700000000292e+01
2.926711699999999894e+01
2.408495800000000031e+01
2.168734699999999904e+01
2.181251599999999868e+01
2.307923100000000005e+01
2.286114999999999853e+01
2.452670000000000172e+01
2.307354000000000127e+01
2.315020600000000073e+01
1.888192799999999849e+01
1.688727799999999846e+01
1.537157200000000046e+01
1.351585099999999962e+01
1.503266099999999916e+01
1.325801200000000080e+01
1.524076400000000042e+01
1.442056099999999930e+01
1.369365600000000072e+01
1.384118299999999913e+01
1.031729400000000041e+01
9.682534000000000418e+00
8.407885999999999527e+00
8.029890999999999224e+00
7.996540000000000425e+00
6.656560999999999950e+00
8.038586999999999705e+00
5.596447999999999645e+00
5.243483000000000338e+00
4.485005000000000130e+00
4.442458000000000240e+00
5.140596999999999639e+00
3.103778999999999844e+00
3.714497000000000160e+00
1.968733999999999984e+00
3.644855000000000178e+00
2.423189999999999955e+00
1.931445999999999996e+00
2.052489000000000008e+00
7.127569999999999739e-01
1.740626000000000007e+00
1.003069999999999906e+00
3.462890000000000135e-01
4.198359999999999870e-01
-6.796269999999999811e-01
1.481414999999999926e+00
-1.480911000000000088e+00
-1.112298000000000009e+00
-1.448577999999999921e+00
-1.633933999999999997e+00
-6.158600000000000185e-02
-1.953114999999999934e+00
-1.258337000000000039e+00
-2.602538000000000018e+00
-1.806515000000000093e+00
-2.677836999999999801e+00
-3.989666000000000157e+00
-4.018904000000000032e+00
-5.221009999999999707e+00
-5.602526000000000117e+00
-8.040599999999999525e+00
-1.183264899999999997e+01
-1.558545900000000017e+01
-1.954068099999999930e+01
-2.111805899999999880e+01
-2.508843200000000095e+01
-2.355700099999999964e+01
-2.315966900000000095e+01
-2.175897300000000101e+01
-1.910323599999999900e+01
-2.010610199999999992e+01
-1.964110000000000156e+01
-2.113724799999999959e+01
-2.078929199999999966e+01
-2.100298400000000143e+01
-2.268920400000000015e+01
-2.020807500000000090e+01
-1.744780499999999890e+01
-1.301617300000000021e+01
-1.206579999999999941e+01
-1.278996099999999991e+01
-1.334520799999999952e+01
-1.396019599999999983e+01
-1.260875099999999982e+01
-1.408111599999999974e+01
-1.287385399999999969e+01
-1.353384100000000068e+01
-1.245231099999999991e+01
-1.074385400000000068e+01
-1.185164900000000010e+01
-1.098611299999999957e+01
-1.220986100000000008e+01
-1.187213299999999983e+01
-1.217819199999999924e+01
-1.373820399999999964e+01
-1.236029000000000089e+01
-1.144996399999999959e+01
-8.751557000000000031e+00
-8.527905000000000513e+00
-8.755295999999999523e+00
-9.046022999999999925e+00
-9.593177000000000731e+00
-7.513104000000000227e+00
-9.722749000000000308e+00
-8.602771000000000612e+00
-8.384489999999999554e+00
-7.041748000000000118e+00
-5.006990000000000052e+00
-6.130741999999999692e+00
-4.759051999999999616e+00
-5.735020999999999702e+00
-4.556804999999999772e+00
-4.362147000000000219e+00
-5.772854999999999848e+00
-4.599524999999999864e+00
-5.322053999999999618e+00
-3.093696000000000002e+00
-2.827796999999999894e+00
-3.559053000000000022e+00
-3.495263000000000009e+00
-4.559518999999999878e+00
-3.015311000000000075e+00
-5.355737000000000414e+00
-5.220518000000000214e+00
-5.014426000000000272e+00
-5.137299999999999756e+00
-3.434792999999999985e+00
-4.871999999999999886e+00
-4.185232000000000063e+00
-4.932678000000000118e+00
-4.532637000000000249e+00
-4.465260999999999925e+00
-5.871663999999999994e+00
-5.036919000000000146e+00
-5.093535000000000146e+00
-2.585831999999999908e+00
-2.969597999999999960e+00
-4.066487000000000407e+00
-3.856202999999999825e+00
-5.047155000000000058e+00
-3.631654000000000160e+00
-5.678430999999999784e+00
-6.044754000000000183e+00
-5.696324999999999861e+00
-6.225285999999999653e+00
-3.951626999999999779e+00
-5.824691999999999759e+00
-5.425652000000000363e+00
-5.979160000000000252e+00
-6.029212000000000238e+00
-5.970500999999999614e+00
-7.262002999999999986e+00
-6.952491000000000199e+00
-6.681188999999999822e+00
-4.627163000000000359e+00
-4.569067999999999685e+00
-4.958230000000000359e+00
-5.298764000000000252e+00
-5.825713999999999615e+00
-4.216261000000000259e+00
-6.388702999999999577e+00
-6.118103999999999765e+00
-6.174756999999999607e+00
-6.867647999999999975e+00
-4.901521999999999935e+00
-6.996710000000000207e+00
-7.214961999999999875e+00
-8.275537999999999172e+00
-8.335578999999999184e+00
-8.738099999999999312e+00
-1.088885400000000025e+01
-1.051075499999999963e+01
-1.121951400000000021e+01
-1.094126999999999938e+01
-1.249700699999999998e+01
-1.696297799999999967e+01
-2.152122999999999919e+01
-2.523573700000000031e+01
-2.655159199999999942e+01
-3.052688300000000154e+01
-3.086524299999999954e+01
-3.078744400000000070e+01
-2.943201300000000131e+01
-2.591872800000000154e+01
-2.595216999999999885e+01
-2.452794899999999956e+01
-2.555099299999999829e+01
-2.529784300000000030e+01
-2.551588900000000137e+01
-2.687625399999999942e+01
-2.385276500000000155e+01
-2.084236699999999942e+01
-1.553604200000000013e+01
-1.355655299999999919e+01
-1.443800899999999920e+01
-1.445944599999999980e+01
-1.555121300000000062e+01
-1.339387699999999981e+01
-1.515822000000000003e+01
-1.465258799999999972e+01
-1.517321500000000079e+01
-1.737238200000000177e+01
-1.809224000000000032e+01
-2.098566399999999987e+01
-2.262989100000000064e+01
-2.615383200000000130e+01
-2.924112099999999970e+01
-3.246113400000000127e+01
-3.683793299999999959e+01
-3.591225200000000228e+01
-3.299994399999999928e+01
-2.618998799999999960e+01
-2.384539699999999840e+01
-2.483879900000000163e+01
-2.540197900000000075e+01
-2.745023600000000030e+01
-2.450673400000000157e+01
-2.551027200000000050e+01
-2.382167400000000157e+01
-2.192901499999999970e+01
-2.196374499999999941e+01
-1.850069600000000136e+01
-1.787108299999999872e+01
-1.666254100000000093e+01
-1.659637599999999935e+01
-1.699048600000000064e+01
-1.624194400000000016e+01
-1.852663499999999885e+01
-1.581863599999999970e+01
-1.386267400000000016e+01
-1.039795799999999915e+01
-9.022363000000000355e+00
-9.810755000000000337e+00
-9.926778000000000546e+00
-1.092827199999999976e+01
-8.921829000000000676e+00
-1.023417899999999925e+01
-1.003799899999999923e+01
-8.324840000000000018e+00
-8.153100000000000236e+00
-5.024566000000000088e+00
-5.695638999999999896e+00
-5.017451000000000327e+00
-4.660803999999999725e+00
-3.928348999999999869e+00
-3.020335999999999910e+00
-4.749698000000000420e+00
-3.192988999999999855e+00
-2.868987000000000176e+00
-1.311045999999999934e+00
-3.434880000000000155e-01
-1.269381000000000093e+00
-1.727308000000000066e+00
-1.856800000000000006e+00
-5.033499999999999641e-01
-1.826378999999999975e+00
-2.056210000000000093e+00
-1.340716999999999937e+00
-1.723467000000000082e+00
-1.440100000000000061e-02
-1.414217999999999975e+00
-8.217109999999999692e-01
-5.452139999999999764e-01
-6.108029999999999848e-01
3.794999999999999762e-02
-1.358794999999999975e+00
-9.177000000000000435e-02
-5.831340000000000412e-01
5.875329999999999719e-01
8.675890000000000546e-01
6.612300000000000122e-02
3.530059999999999865e-01
1.366420000000000134e-01
1.666989999999999972e+00
2.309370000000000034e-01
4.168999999999999789e-02
2.337559999999999916e-01
-2.476359999999999950e-01
1.609037999999999968e+00
3.454909999999999926e-01
4.151889999999999747e-01
4.030639999999999779e-01
5.030980000000000452e-01
2.072048000000000112e+00
-2.120599999999999916e-02
1.379310000000000036e+00
3.966879999999999851e-01
1.192765999999999993e+00
1.331452000000000080e+00
5.780220000000000358e-01
1.086475000000000080e+00
2.781069999999999931e-01
2.082355000000000178e+00
8.129619999999999624e-01
3.445250000000000257e-01
9.547510000000000163e-01
4.845860000000000167e-01
1.954811999999999994e+00
7.129990000000000494e-01
5.134549999999999947e-01
8.130720000000000169e-01
1.034520000000000106e+00
1.906525999999999943e+00
-4.700920000000000099e-01
1.555511000000000088e+00
5.668419999999999570e-01
1.628595999999999933e+00
2.154873999999999956e+00
3.187530000000000086e-01
1.063025000000000109e+00
-3.667699999999999849e-01
1.773557000000000050e+00
3.901430000000000176e-01
-2.017450000000000077e-01
6.026740000000000430e-01
-2.249659999999999993e-01
1.460242000000000040e+00
4.066330000000000222e-01
8.328900000000000192e-02
7.245869999999999811e-01
-3.341759999999999731e-01
8.102009999999999490e-01
-8.424230000000000329e-01
2.957699999999999774e-01
2.240709999999999924e-01
1.295215999999999923e+00
1.483581999999999956e+00
6.484119999999999884e-01
1.141173999999999911e+00
-9.255199999999999538e-02
2.180836000000000219e+00
8.063879999999999937e-01
7.521100000000000008e-02
8.874060000000000281e-01
3.290609999999999924e-01
1.759827999999999948e+00
6.294020000000000170e-01
4.781940000000000079e-01
8.784459999999999491e-01
-5.884840000000000071e-01
1.476266999999999996e+00
-8.454850000000000421e-01
-1.556029999999999913e-01
3.310219999999999829e-01
3.261800000000000255e-01
9.247919999999999474e-01
2.284360000000000002e-01
6.694579999999999975e-01
-3.460309999999999775e-01
1.106117999999999935e+00
-8.176200000000000134e-02
-5.872079999999999522e-01
-2.292309999999999903e-01
-4.861860000000000070e-01
1.214630000000000098e+00
1.370460000000000012e-01
4.147489999999999788e-01
6.266110000000000291e-01
-3.328400000000000247e-01
1.506281999999999899e+00
-8.991980000000000528e-01
4.991220000000000101e-01
-5.129340000000000011e-01
-1.481500000000000039e-01
-9.944100000000000161e-02
-1.603634999999999922e+00
-1.914428000000000019e+00
-3.871248000000000022e+00
-3.382190000000000030e+00
-4.278261999999999787e+00
-5.701315000000000133e+00
-6.447453999999999574e+00
-8.696324000000000609e+00
-1.060808899999999966e+01
-1.592440500000000014e+01
-2.019581200000000010e+01
-2.473271499999999889e+01
-3.074813400000000030e+01
-3.378594199999999859e+01
-3.975706399999999974e+01
-4.039161899999999861e+01
-4.019972200000000129e+01
-3.851552000000000220e+01
-4.209557000000000215e+01
-5.194031499999999824e+01
-6.286460499999999740e+01
-7.486804499999999507e+01
-8.102292300000000580e+01
-8.699108499999999822e+01
-9.021583400000000097e+01
-8.742574600000000373e+01
-8.305790600000000268e+01
-7.434583499999999390e+01
-7.092734600000000000e+01
-6.854222900000000607e+01
-6.807329900000000578e+01
-7.188184300000000349e+01
-7.023766200000000026e+01
-7.178128800000000354e+01
-6.635709799999999348e+01
-5.504493599999999986e+01
-4.331478899999999754e+01
-3.693099800000000243e+01
-3.711032399999999853e+01
-3.775198199999999815e+01
-4.049589199999999778e+01
-3.865523499999999757e+01
-3.955051699999999926e+01
-3.921520999999999901e+01
-3.633275799999999833e+01
-3.435528800000000160e+01
-2.983364699999999914e+01
-2.881367900000000049e+01
-2.752141999999999911e+01
-2.643395800000000051e+01
-2.840430800000000033e+01
-2.590023599999999959e+01
-2.760025800000000018e+01
-2.655309799999999854e+01
-2.275884200000000135e+01
-1.860243900000000039e+01
-1.495703299999999913e+01
-1.549729400000000012e+01
-1.459662999999999933e+01
-1.551792599999999922e+01
-1.317344800000000049e+01
-1.328333499999999923e+01
-1.249005099999999935e+01
-1.012011399999999917e+01
-8.299246999999999375e+00
-3.185833999999999833e+00
-2.789119999999999933e-01
3.407198999999999867e+00
7.011694999999999567e+00
9.536502999999999730e+00
1.443945700000000087e+01
1.539038599999999946e+01
1.908462000000000103e+01
2.237954399999999922e+01
2.491782100000000000e+01
3.085897999999999897e+01
3.692054999999999865e+01
4.580076499999999839e+01
5.246872700000000123e+01
5.942325300000000254e+01
6.139654199999999662e+01
6.070113200000000120e+01
5.950024499999999961e+01
5.659736900000000048e+01
5.461785799999999824e+01
5.111646999999999963e+01
5.102773100000000284e+01
5.195315699999999737e+01
5.327416099999999943e+01
5.639841499999999996e+01
5.467495900000000120e+01
5.170170300000000196e+01
4.096836199999999906e+01
3.205921699999999674e+01
2.846451100000000167e+01
2.676725199999999916e+01
2.887059899999999857e+01
2.944036300000000139e+01
3.135441300000000098e+01
3.178555499999999867e+01
3.024699700000000036e+01
2.881915599999999955e+01
2.527205599999999919e+01
2.303901799999999866e+01
2.044238000000000000e+01
2.126072999999999880e+01
2.207297499999999957e+01
2.183862999999999843e+01
2.510784200000000155e+01
2.310339600000000004e+01
2.349970899999999929e+01
2.047196299999999880e+01
1.776678000000000068e+01
1.651085399999999836e+01
1.443892699999999962e+01
1.578855899999999934e+01
1.490908400000000000e+01
1.609959399999999974e+01
1.585212800000000044e+01
1.300230099999999922e+01
1.302959700000000076e+01
1.200952000000000019e+01
1.245690699999999929e+01
1.068350099999999969e+01
1.013070599999999999e+01
1.059946700000000064e+01
9.966079000000000576e+00
1.211299299999999945e+01
1.039725400000000022e+01
1.007074899999999928e+01
8.324109999999999232e+00
7.463315999999999839e+00
7.557396999999999920e+00
6.011180000000000412e+00
6.953589000000000020e+00
6.929299999999999571e+00
7.902594999999999814e+00
8.169719000000000619e+00
6.230839999999999712e+00
6.236564999999999692e+00
4.668382000000000254e+00
5.969139000000000195e+00
4.806611000000000189e+00
4.595589000000000368e+00
5.535496000000000194e+00
4.315033999999999814e+00
6.733945000000000292e+00
5.050456999999999752e+00
3.860036000000000023e+00
2.420382000000000033e+00
-8.064000000000000334e-02
-1.872654999999999959e+00
-6.260156000000000276e+00
-9.893743999999999872e+00
-1.398215899999999934e+01
-1.647662599999999955e+01
-1.816430700000000087e+01
-2.041787000000000063e+01
-1.995621500000000026e+01
-1.960684099999999930e+01
-1.698845899999999887e+01
-1.717484299999999919e+01
-1.671833099999999916e+01
-1.690134799999999871e+01
-1.814644200000000041e+01
-1.623613900000000143e+01
-1.779355599999999882e+01
-1.725602500000000106e+01
-1.457948000000000022e+01
-1.221063299999999963e+01
-9.081191000000000457e+00
-9.821654999999999802e+00
-9.930421000000000831e+00
-1.041581599999999952e+01
-9.848983000000000487e+00
-9.072184000000000026e+00
-1.013953599999999966e+01
-9.155592999999999648e+00
-8.795775000000000787e+00
-7.221678999999999959e+00
-7.507503999999999955e+00
-7.043112999999999957e+00
-7.101583999999999897e+00
-7.517604000000000397e+00
-6.276811000000000362e+00
-7.878817999999999877e+00
-7.097939000000000220e+00
-6.663840000000000430e+00
-5.840214999999999712e+00
-3.507528000000000201e+00
-5.043378999999999834e+00
-4.810527000000000442e+00
-5.362810999999999773e+00
-4.284333000000000169e+00
-3.610284000000000049e+00
-4.776635999999999882e+00
-3.450959999999999805e+00
-4.071521999999999863e+00
-2.269490999999999925e+00
-2.100724000000000036e+00
-1.847753999999999897e+00
-1.346649999999999903e+00
-2.157052999999999887e+00
2.836069999999999980e-01
-1.283681000000000072e+00
-9.384169999999999456e-01
-3.250259999999999816e-01
6.567499999999999727e-02
1.188091999999999926e+00
-1.983499999999999847e-02
4.524360000000000048e-01
3.765510000000000246e-01
1.203680000000000083e+00
1.865189999999999904e+00
-3.486389999999999767e-01
8.996680000000000232e-01
8.847900000000000209e-02
1.921365999999999907e+00
1.661275999999999975e+00
5.928099999999999481e-01
1.407197999999999949e+00
2.182199999999999973e-01
2.594494000000000078e+00
5.809109999999999552e-01
1.106789999999999941e+00
1.277306999999999970e+00
8.392230000000000523e-01
1.908115000000000006e+00
9.244649999999999812e-01
1.208083000000000018e+00
9.167319999999999913e-01
1.714215000000000044e+00
2.389527000000000179e+00
1.601579999999999948e-01
1.448654000000000108e+00
8.064440000000000497e-01
1.915583999999999953e+00
1.422339999999999938e+00
9.021599999999999620e-01
1.739157000000000064e+00
6.549679999999999946e-01
2.566539999999999822e+00
1.038029000000000091e+00
7.735640000000000294e-01
1.664512999999999909e+00
1.011660999999999921e+00
2.463553000000000104e+00
1.277212000000000014e+00
9.882020000000000248e-01
1.504064000000000068e+00
2.391915000000000013e+00
3.183651999999999926e+00
1.103602999999999890e+00
1.729861000000000093e+00
5.403890000000000082e-01
1.620894000000000057e+00
7.987340000000000551e-01
-2.451629999999999920e-01
-4.220780000000000087e-01
-1.412366000000000010e+00
-4.365780000000000216e-01
-2.330741000000000174e+00
-2.772444000000000131e+00
-3.501831999999999834e+00
-5.949582000000000370e+00
-7.224770000000000358e+00
-1.280453699999999984e+01
-1.801938499999999976e+01
-2.238185500000000161e+01
-2.616558200000000056e+01
-2.834866999999999848e+01
-3.219588900000000109e+01
-3.140592799999999940e+01
-3.171313200000000165e+01
-2.784851099999999846e+01
-2.644750600000000063e+01
-2.563280900000000173e+01
-2.509331399999999945e+01
-2.567210999999999999e+01
-2.490151300000000134e+01
-2.610270500000000027e+01
-2.453792699999999982e+01
-2.116519299999999859e+01
-1.703573400000000149e+01
-1.260672399999999982e+01
-1.335155199999999986e+01
-1.342869300000000088e+01
-1.369464100000000073e+01
-1.341382800000000053e+01
-1.163495900000000027e+01
-1.353843299999999950e+01
-1.048736899999999928e+01
-9.342007999999999868e+00
-4.892844000000000193e+00
-1.197948999999999931e+00
1.108303999999999956e+00
3.940710000000000157e+00
6.795601999999999698e+00
1.050093200000000060e+01
1.195647400000000005e+01
1.423763100000000037e+01
1.512540399999999963e+01
1.290995999999999988e+01
1.345064099999999918e+01
1.207426199999999916e+01
1.237882899999999964e+01
1.284708200000000033e+01
1.389687999999999946e+01
1.465446900000000063e+01
1.106906200000000062e+01
1.299168700000000065e+01
1.138173699999999933e+01
1.226285999999999987e+01
1.191959699999999955e+01
9.553805000000000547e+00
9.360782000000000380e+00
9.055523000000000877e+00
1.027578399999999981e+01
9.453597000000000250e+00
9.748606000000000549e+00
9.598392000000000479e+00
7.326802999999999955e+00
8.147598999999999592e+00
6.920969000000000371e+00
6.372678999999999760e+00
7.133449999999999847e+00
7.692493999999999943e+00
8.401400999999999897e+00
5.853074000000000332e+00
7.295736999999999917e+00
6.233583999999999570e+00
7.092749000000000414e+00
6.803658999999999679e+00
5.424916999999999767e+00
6.129127000000000436e+00
5.459588000000000108e+00
7.393029000000000295e+00
6.587240999999999680e+00
5.811087999999999809e+00
5.876449000000000034e+00
4.507788999999999824e+00
5.144860999999999684e+00
4.228582000000000285e+00
4.241512000000000171e+00
5.027319000000000315e+00
4.792257000000000211e+00
6.024471000000000132e+00
3.804996000000000045e+00
4.159142000000000117e+00
4.089396999999999949e+00
4.506558000000000064e+00
5.223495999999999917e+00
4.380072000000000187e+00
4.623050000000000104e+00
4.570299999999999585e+00
6.328433999999999671e+00
5.418885000000000396e+00
4.922870999999999775e+00
4.198255999999999766e+00
3.593767999999999851e+00
4.141105999999999732e+00
3.175114000000000214e+00
3.581215999999999955e+00
3.630399999999999849e+00
3.442581999999999809e+00
5.491571999999999676e+00
2.783243999999999829e+00
3.739323000000000174e+00
3.110329000000000121e+00
3.629739999999999966e+00
4.084305999999999770e+00
2.757324000000000108e+00
3.518996000000000013e+00
3.254052999999999862e+00
4.501516999999999769e+00
3.695186000000000082e+00
3.230255999999999794e+00
3.257321999999999829e+00
2.557297000000000153e+00
3.514819000000000138e+00
2.350601999999999858e+00
2.777813000000000088e+00
2.928313999999999862e+00
3.111181999999999892e+00
4.856849000000000416e+00
1.508451999999999904e+00
2.994714000000000098e+00
2.008669999999999956e+00
2.686876999999999960e+00
3.010794999999999888e+00
1.264240000000000030e+00
2.217654000000000014e+00
1.328529999999999989e+00
2.463635000000000019e+00
1.817005999999999899e+00
1.226045999999999969e+00
1.391310999999999964e+00
9.680590000000000028e-01
2.676788999999999863e+00
1.535862000000000060e+00
1.753835000000000033e+00
1.988483999999999918e+00
1.249462000000000073e+00
2.766475999999999935e+00
2.533499999999999988e-02
1.731327000000000060e+00
9.664580000000000393e-01
1.812276999999999916e+00
2.479769000000000112e+00
8.170509999999999717e-01
1.854321000000000108e+00
1.060918999999999945e+00
2.593001999999999807e+00
1.669837999999999933e+00
6.606910000000000283e-01
1.192561999999999900e+00
1.674965000000000037e+00
2.955779000000000156e+00
2.102022999999999975e+00
2.404644999999999921e+00
2.757444000000000006e+00
2.371957999999999789e+00
4.165740000000000443e+00
1.741794000000000064e+00
2.416506000000000043e+00
2.031785000000000174e+00
2.648317000000000032e+00
3.320301999999999865e+00
2.092964999999999964e+00
3.224886000000000141e+00
2.327062999999999882e+00
3.797975000000000101e+00
2.735701000000000160e+00
1.843760000000000066e+00
2.804660999999999849e+00
2.204833999999999961e+00
2.881505000000000205e+00
2.369102999999999959e+00
2.466943000000000108e+00
2.542892000000000152e+00
2.718138000000000165e+00
3.785775000000000112e+00
1.346883999999999970e+00
1.631874999999999964e+00
1.976798000000000055e+00
2.336495999999999906e+00
2.943097999999999992e+00
1.713108000000000075e+00
2.479884000000000199e+00
1.744134000000000073e+00
3.096480999999999817e+00
2.354807999999999790e+00
1.811997000000000080e+00
1.864664000000000099e+00
2.065097999999999878e+00
3.949807999999999986e+00
3.670850000000000168e+00
4.934172000000000224e+00
5.982624999999999638e+00
6.457055000000000433e+00
8.563923000000000840e+00
6.210065000000000168e+00
6.654164999999999885e+00
7.571162000000000170e+00
8.846104000000000411e+00
1.073075099999999971e+01
1.083095800000000075e+01
1.370451100000000011e+01
1.454472600000000071e+01
1.811579199999999901e+01
1.919909799999999933e+01
1.954535600000000173e+01
1.949302799999999891e+01
2.046942500000000109e+01
2.225870600000000010e+01
2.376305199999999829e+01
2.941600899999999896e+01
3.436269500000000221e+01
3.840152700000000152e+01
4.317877500000000168e+01
4.065684399999999954e+01
4.061910300000000262e+01
3.895879800000000159e+01
3.663478200000000129e+01
3.551225300000000118e+01
3.220692700000000031e+01
3.354231800000000163e+01
3.313918300000000272e+01
3.529229300000000080e+01
3.571006899999999717e+01
3.276579600000000170e+01
2.883177699999999888e+01
2.378225099999999870e+01
2.058934800000000109e+01
1.889518800000000098e+01
1.944086100000000172e+01
2.085100399999999965e+01
2.139809100000000086e+01
2.358119900000000158e+01
2.076626200000000111e+01
2.018447400000000158e+01
1.926219800000000149e+01
1.870353899999999925e+01
1.813496699999999962e+01
1.499271300000000018e+01
1.590918199999999949e+01
1.515463100000000018e+01
1.634707699999999875e+01
1.713244200000000106e+01
1.501454400000000078e+01
1.443442300000000067e+01
1.199957099999999954e+01
1.111519400000000068e+01
9.548673000000000854e+00
8.633926000000000656e+00
9.188176999999999595e+00
8.345945000000000391e+00
1.027229200000000020e+01
7.915523999999999560e+00
7.170532999999999824e+00
8.231208000000000524e+00
9.825556000000000623e+00
1.251294799999999974e+01
1.321178600000000003e+01
1.673095100000000102e+01
1.956928200000000118e+01
2.323792800000000014e+01
2.659570700000000087e+01
2.763289100000000076e+01
2.997965500000000105e+01
3.182132999999999967e+01
3.631529599999999647e+01
4.220153200000000027e+01
5.116589199999999948e+01
6.057581400000000116e+01
6.829442799999999636e+01
7.454729500000000542e+01
7.324893500000000301e+01
7.138085399999999936e+01
7.010790099999999825e+01
6.626804300000000580e+01
6.415278999999999598e+01
6.062097899999999839e+01
6.210084899999999664e+01
6.347759299999999882e+01
6.624954599999999516e+01
6.717945799999999679e+01
6.323928599999999989e+01
5.397780999999999807e+01
4.224511600000000300e+01
3.524205599999999805e+01
3.111428700000000092e+01
3.151161099999999848e+01
3.220021500000000003e+01
3.288839999999999719e+01
3.516568000000000183e+01
3.269342499999999774e+01
3.112912899999999894e+01
2.818937899999999885e+01
2.421743000000000023e+01
2.311706099999999964e+01
2.052800299999999822e+01
2.091789800000000099e+01
2.100103599999999915e+01
2.226946799999999982e+01
2.281046999999999869e+01
2.060729900000000114e+01
1.956923799999999858e+01
1.633980000000000032e+01
1.425334999999999930e+01
1.224373300000000064e+01
1.228405700000000067e+01
1.140380299999999991e+01
1.048373100000000058e+01
1.241647999999999996e+01
8.564156000000000546e+00
7.414094999999999658e+00
7.270417000000000129e+00
6.475509999999999877e+00
6.899951999999999863e+00
3.957676999999999889e+00
3.757897999999999961e+00
3.903519999999999879e+00
3.911281999999999925e+00
4.343167000000000222e+00
1.711778000000000022e+00
1.697132000000000085e+00
7.405570000000000208e-01
1.505517999999999912e+00
8.529799999999999605e-01
3.807100000000000067e-02
-3.064529999999999754e-01
-1.448436999999999975e+00
6.361219999999999652e-01
-2.050183000000000089e+00
-2.693940000000000001e+00
-2.460361999999999938e+00
-2.523212000000000010e+00
-1.490328000000000097e+00
-3.194926000000000155e+00
-2.850706999999999880e+00
-3.448796999999999890e+00
-3.990556000000000214e+00
-3.242970000000000130e+00
-5.743126000000000175e+00
-4.566892000000000174e+00
-3.210319999999999840e+00
-1.114665999999999935e+00
-2.085660000000000014e-01
3.508499999999999952e-01
1.654120999999999952e+00
2.002521999999999913e+00
4.824600000000000222e+00
3.404812999999999867e+00
2.941142999999999841e+00
3.456741000000000064e+00
3.238913999999999849e+00
4.060133999999999688e+00
2.221042999999999878e+00
1.655585000000000084e+00
1.499827000000000021e+00
1.742987999999999982e+00
1.778167999999999971e+00
-2.545250000000000012e-01
1.836359999999999937e-01
-2.301880000000000037e-01
6.248209999999999598e-01
-2.540310000000000068e-01
-9.089420000000000277e-01
-1.117949999999999999e+00
-2.052645000000000053e+00
-6.020900000000000141e-01
-2.599892999999999788e+00
-2.971791000000000071e+00
-2.793660000000000032e+00
-2.938266000000000044e+00
-1.347247000000000083e+00
-3.354989999999999917e+00
-3.868822000000000205e+00
-3.422830999999999957e+00
-3.840355999999999881e+00
-4.417772000000000254e+00
-5.498434999999999739e+00
-5.342114999999999725e+00
-5.079041000000000139e+00
-3.365850000000000009e+00
-4.012819000000000358e+00
-4.828611000000000431e+00
-5.625576999999999828e+00
-6.493761000000000116e+00
-4.555448000000000164e+00
-6.669565999999999661e+00
-6.212005999999999695e+00
-6.004515999999999742e+00
-6.052967999999999904e+00
-3.962581999999999827e+00
-6.246901000000000259e+00
-6.380092000000000318e+00
-6.113525000000000098e+00
-6.904611000000000054e+00
-6.606322999999999723e+00
-8.716495000000000104e+00
-7.264420999999999573e+00
-6.399492999999999654e+00
-4.330381000000000036e+00
-4.574386999999999759e+00
-5.092156000000000127e+00
-6.082514999999999894e+00
-6.138166000000000011e+00
-4.454748999999999626e+00
-6.619984999999999786e+00
-6.330758999999999581e+00
-6.138740000000000308e+00
-6.669533999999999629e+00
-4.248319000000000401e+00
-6.140818999999999583e+00
-5.983215000000000394e+00
-6.171534000000000297e+00
-6.966198000000000334e+00
-6.641037999999999997e+00
-8.862997000000000014e+00
-7.184521000000000157e+00
-6.740991000000000177e+00
-4.433513999999999733e+00
-4.255690000000000417e+00
-5.509955999999999854e+00
-5.781959999999999766e+00
-6.709986999999999924e+00
-5.379656999999999911e+00
-7.459641999999999662e+00
-8.022441000000000599e+00
-7.373975999999999864e+00
-7.868958000000000119e+00
-5.526591999999999949e+00
-7.035413000000000139e+00
-7.721059999999999590e+00
-7.492682000000000286e+00
-7.885794999999999888e+00
-7.394235000000000113e+00
-9.527689000000000519e+00
-8.471387000000000000e+00
-8.009187000000000722e+00
-6.003878000000000270e+00
-5.679744000000000348e+00
-6.955203000000000024e+00
-6.917104000000000141e+00
-8.168473999999999791e+00
-6.568596000000000323e+00
-8.033360000000000056e+00
-8.055391000000000190e+00
-7.461597000000000257e+00
-7.244831999999999717e+00
-4.470445999999999920e+00
-5.001862000000000030e+00
-4.676706000000000252e+00
-3.399151999999999951e+00
-3.168495000000000061e+00
-2.497794999999999987e+00
-3.513949000000000211e+00
-2.678153000000000006e+00
-1.549427000000000110e+00
6.728319999999999856e-01
1.967821000000000042e+00
2.707911000000000179e+00
4.312599999999999767e+00
5.119203999999999866e+00
8.283018999999999465e+00
7.141943000000000374e+00
6.794431000000000331e+00
6.853622999999999799e+00
6.214400000000000368e+00
7.418480999999999881e+00
5.035148999999999653e+00
4.721065000000000289e+00
4.576744999999999841e+00
3.824209000000000191e+00
4.817118999999999929e+00
3.023995999999999906e+00
2.546555000000000124e+00
1.771153999999999895e+00
2.336915999999999993e+00
1.783417999999999948e+00
9.770219999999999461e-01
1.242158000000000095e+00
3.414349999999999885e-01
1.988599000000000006e+00
-6.454159999999999897e-01
-1.066270999999999969e+00
-3.927829999999999933e-01
-6.517119999999999580e-01
1.916476000000000068e+00
4.259700000000000153e-01
8.356419999999999959e-01
1.548550000000000093e+00
1.694452999999999987e+00
3.231253000000000153e+00
1.252307000000000059e+00
2.115083999999999964e+00
1.642058999999999935e+00
2.445831999999999784e+00
2.273255999999999943e+00
9.205179999999999474e-01
8.633539999999999548e-01
2.465090000000000059e-01
1.240069000000000088e+00
-1.263525000000000009e+00
-1.460485000000000033e+00
-1.726348999999999911e+00
-2.660769000000000162e+00
-5.368439999999999879e-01
-2.438382999999999967e+00
-2.685003000000000029e+00
-2.376707999999999821e+00
-3.831525000000000070e+00
-2.885625000000000107e+00
-5.622615999999999836e+00
-4.614512999999999643e+00
-4.468758000000000230e+00
-3.099976999999999983e+00
-2.421908000000000172e+00
-3.873463999999999796e+00
-4.099910999999999639e+00
-4.904078000000000159e+00
-3.723701999999999845e+00
-5.441141000000000005e+00
-6.935223999999999833e+00
-6.469295999999999935e+00
-6.184304000000000023e+00
-4.541419999999999568e+00
-5.641949999999999577e+00
-6.014244999999999841e+00
-5.794069000000000358e+00
-6.759910999999999781e+00
-6.183542000000000094e+00
-9.220167999999999253e+00
-7.993064999999999642e+00
-6.738038999999999668e+00
-5.082512999999999614e+00
-4.349635000000000140e+00
-5.225818000000000296e+00
-5.592107999999999635e+00
-6.324067000000000327e+00
-4.852878999999999721e+00
-6.858530000000000015e+00
-8.315163000000000082e+00
-7.361461000000000254e+00
-7.402989999999999959e+00
-5.855164000000000257e+00
-6.851337000000000010e+00
-7.484357000000000149e+00
-7.233651000000000053e+00
-7.828890999999999600e+00
-7.229279000000000011e+00
-9.794805000000000206e+00
-8.661277000000000115e+00
-7.117925999999999753e+00
-5.075220999999999982e+00
-4.308347000000000371e+00
-4.914509999999999934e+00
-5.326737999999999751e+00
-6.100207000000000157e+00
-4.658996000000000137e+00
-6.954602000000000395e+00
-8.108119999999999550e+00
-7.554013000000000311e+00
-7.489179000000000030e+00
-5.441424999999999734e+00
-6.995468999999999937e+00
-6.869000999999999912e+00
-6.565123999999999960e+00
-7.584891999999999967e+00
-6.827829000000000370e+00
-9.020837999999999468e+00
-8.808600999999999459e+00
-6.770074000000000147e+00
-5.040072000000000330e+00
-4.470096999999999987e+00
-5.047806999999999711e+00
-5.342641999999999669e+00
-6.270672000000000246e+00
-4.882501000000000424e+00
-6.114059000000000133e+00
-6.906481000000000314e+00
-6.987115000000000187e+00
-6.651117000000000168e+00
-4.753366999999999898e+00
-6.742424999999999891e+00
-6.039827999999999975e+00
-6.184785999999999895e+00
-6.918700000000000294e+00
-5.586973999999999663e+00
-8.133670000000000400e+00
-8.184317000000000064e+00
-7.191544999999999632e+00
-6.337124000000000201e+00
-5.924269999999999925e+00
-6.843188999999999744e+00
-6.618793000000000148e+00
-7.292996999999999730e+00
-5.757634999999999614e+00
-6.286272000000000304e+00
-7.664324999999999832e+00
-7.355076000000000391e+00
-6.883288000000000295e+00
-5.378453999999999624e+00
-6.858090999999999937e+00
-6.827795000000000059e+00
-6.635622999999999827e+00
-7.920087999999999795e+00
-6.625949999999999562e+00
-9.192809000000000452e+00
-8.776310999999999751e+00
-7.823478999999999850e+00
-6.263608999999999760e+00
-5.469875000000000043e+00
-5.818969000000000058e+00
-5.986778000000000155e+00
-6.808769999999999989e+00
-5.394192000000000320e+00
-5.240968999999999767e+00
-6.711778999999999940e+00
-5.929161999999999821e+00
-5.325858000000000203e+00
-4.274001000000000161e+00
-5.241749999999999687e+00
-5.860453999999999830e+00
-5.503815999999999597e+00
-6.865146000000000193e+00
-5.540160000000000196e+00
-7.640882999999999647e+00
-7.835614999999999775e+00
-6.467880000000000074e+00
-4.944321000000000410e+00
-4.298980000000000246e+00
-5.484441000000000344e+00
-5.937299000000000326e+00
-6.464231999999999978e+00
-5.414813999999999794e+00
-5.628135000000000332e+00
-7.045836999999999684e+00
-6.940368000000000315e+00
-6.717920000000000336e+00
-5.370962999999999710e+00
-5.828171000000000213e+00
-6.236095999999999862e+00
-6.156762999999999764e+00
-6.968340000000000423e+00
-6.192915000000000170e+00
-7.814923000000000286e+00
-7.903636999999999802e+00
-6.206776999999999767e+00
-4.767934999999999590e+00
-4.335251000000000410e+00
-4.927411000000000207e+00
-4.835767999999999844e+00
-5.645317000000000363e+00
-4.352458000000000382e+00
-4.821460000000000079e+00
-6.267123999999999917e+00
-5.960363000000000078e+00
-5.848907999999999774e+00
-4.111302000000000234e+00
-5.398549000000000042e+00
-5.254367000000000232e+00
-5.092619000000000007e+00
-5.652173999999999587e+00
-4.053766000000000425e+00
-5.991742000000000345e+00
-6.498934000000000211e+00
-4.953228000000000186e+00
-4.228638000000000119e+00
-3.514710000000000001e+00
-3.532664000000000026e+00
-4.115588999999999942e+00
-4.720409000000000077e+00
-2.990832999999999853e+00
-3.195685000000000109e+00
-4.382233000000000267e+00
-4.046543999999999919e+00
-4.100520000000000387e+00
-2.426810999999999829e+00
-3.784676999999999847e+00
-3.420476999999999990e+00
-3.731323000000000167e+00
-4.645743000000000400e+00
-2.532915000000000028e+00
-4.790795000000000137e+00
-5.476984999999999992e+00
-3.519057000000000102e+00
-2.900980000000000114e+00
-1.843593000000000037e+00
-2.938712999999999909e+00
-3.255824000000000051e+00
-3.340930000000000177e+00
-2.547606000000000037e+00
-2.645242000000000093e+00
-4.271614999999999718e+00
-4.100125000000000242e+00
-3.970695999999999781e+00
-2.733830999999999900e+00
-4.064339999999999620e+00
-3.891103000000000200e+00
-4.059186000000000405e+00
-5.188625000000000043e+00
-3.484363999999999795e+00
-5.000797000000000381e+00
-6.096225999999999701e+00
-4.439500999999999920e+00
-3.795078999999999869e+00
-3.271113999999999855e+00
-4.940811000000000064e+00
-4.747990999999999850e+00
-5.068824000000000218e+00
-4.914505000000000123e+00
-4.398977000000000359e+00
-5.811713000000000129e+00
-4.908362999999999587e+00
-2.888253999999999877e+00
5.095480000000000009e-01
2.146898000000000195e+00
4.513568000000000247e+00
7.223225000000000229e+00
9.288496000000000308e+00
1.334043699999999966e+01
1.431080099999999966e+01
1.595412400000000019e+01
2.060099999999999909e+01
2.500606000000000151e+01
3.128591399999999823e+01
3.811055100000000095e+01
4.785829799999999778e+01
5.674163000000000068e+01
6.393141800000000075e+01
6.628467999999999449e+01
6.543232999999999322e+01
6.451022700000000043e+01
6.284271600000000291e+01
6.081433700000000186e+01
5.760631599999999963e+01
5.602454800000000290e+01
5.783968899999999991e+01
5.919449500000000342e+01
6.191878400000000227e+01
5.906009600000000148e+01
5.263586000000000098e+01
4.344709100000000035e+01
3.488074900000000156e+01
3.056164800000000170e+01
2.801923599999999936e+01
2.840349799999999902e+01
2.957689099999999982e+01
3.043704500000000124e+01
2.945367399999999947e+01
2.775601199999999835e+01
2.535040800000000161e+01
2.257744999999999891e+01
2.112516700000000114e+01
1.823360900000000129e+01
1.728605599999999853e+01
1.817678700000000092e+01
1.697631799999999913e+01
1.903040000000000020e+01
1.649881900000000101e+01
1.478116999999999948e+01
1.363717399999999991e+01
1.164049600000000062e+01
1.103100000000000058e+01
8.236530000000000129e+00
7.529645000000000366e+00
7.937457000000000207e+00
7.817880999999999858e+00
6.744646000000000363e+00
4.218250000000000277e+00
3.727389000000000063e+00
3.266347999999999807e+00
3.973031999999999897e+00
2.414721000000000117e+00
1.451700999999999908e+00
9.731429999999999803e-01
-3.591260000000000008e-01
1.122905000000000042e+00
-1.056324000000000041e+00
-2.282194000000000056e+00
-1.719046000000000074e+00
-1.720549000000000106e+00
-5.521939999999999626e-01
-2.385018000000000082e+00
-2.624178999999999817e+00
-2.813260000000000094e+00
-3.611115999999999993e+00
-3.165731000000000073e+00
-5.652211000000000318e+00
-5.260864999999999903e+00
-4.982330000000000148e+00
-3.722103000000000161e+00
-4.292393999999999821e+00
-5.458127000000000173e+00
-5.697157999999999944e+00
-7.100831999999999589e+00
-5.796501000000000126e+00
-8.276756999999999920e+00
-9.216426000000000229e+00
-7.262277000000000093e+00
-6.233443000000000289e+00
-4.623838000000000115e+00
-5.715475999999999779e+00
-6.518038999999999916e+00
-6.976691999999999894e+00
-7.185806999999999611e+00
-6.286820999999999771e+00
-8.296879999999999811e+00
-7.844858000000000331e+00
-7.388962000000000252e+00
-6.547272999999999676e+00
-6.713721999999999746e+00
-7.655227000000000004e+00
-7.676484999999999559e+00
-9.226482000000000738e+00
-8.842722999999999445e+00
-1.046342600000000012e+01
-1.046776700000000027e+01
-9.200165000000000148e+00
-7.470813999999999844e+00
-5.847688999999999915e+00
-7.021302999999999628e+00
-8.015688000000000812e+00
-8.289911999999999281e+00
-8.427474000000000132e+00
-8.354053000000000395e+00
-1.002398299999999942e+01
-9.794472999999999985e+00
-9.266500000000000625e+00
-8.044102999999999781e+00
-8.275938000000000017e+00
-9.207739999999999370e+00
-8.957499999999999574e+00
-1.052636700000000047e+01
-9.940155000000000740e+00
-1.104723899999999936e+01
-1.230915199999999921e+01
-1.134777200000000086e+01
-9.599771000000000498e+00
-7.881770000000000387e+00
-9.107706999999999553e+00
-9.708888999999999214e+00
-1.035345700000000058e+01
-1.017435799999999979e+01
-1.004700300000000013e+01
-1.074739800000000045e+01
-1.053267800000000065e+01
-1.028251400000000082e+01
-8.756906000000000745e+00
-9.105128000000000554e+00
-1.004213599999999929e+01
-9.636587000000000458e+00
-1.136932599999999915e+01
-1.021217299999999994e+01
-1.225439100000000003e+01
-1.308261399999999952e+01
-1.111032200000000003e+01
-9.174792000000000058e+00
-7.140152999999999750e+00
-8.360041999999999973e+00
-9.094929999999999737e+00
-9.589541000000000537e+00
-9.881605999999999668e+00
-9.435415000000000774e+00
-1.081921700000000008e+01
-1.045819700000000019e+01
-1.017647999999999975e+01
-8.786505000000000010e+00
-8.574439999999999173e+00
-9.493304000000000187e+00
-9.153672000000000253e+00
-1.005645799999999923e+01
-9.646288000000000196e+00
-1.179531199999999913e+01
-1.132757299999999923e+01
-9.836892000000000635e+00
-8.374211000000000737e+00
-5.949563999999999631e+00
-7.281023000000000245e+00
-7.847849000000000075e+00
-7.874171999999999727e+00
-8.530571999999999377e+00
-8.020341999999999416e+00
-1.048831599999999931e+01
-1.008500800000000019e+01
-9.695292000000000243e+00
-8.733883000000000507e+00
-8.184309000000000722e+00
-9.327699000000000851e+00
-9.136888000000000787e+00
-9.822260999999999243e+00
-9.950798999999999950e+00
-1.150113100000000088e+01
-1.179850399999999944e+01
-1.091280300000000025e+01
-9.279398999999999731e+00
-7.501422999999999952e+00
-8.458942999999999657e+00
-8.881204999999999572e+00
-8.999406000000000461e+00
-9.289279999999999760e+00
-8.251488000000000156e+00
-1.080164399999999958e+01
-9.475265000000000271e+00
-9.084825999999999624e+00
-7.981719000000000008e+00
-7.762394999999999712e+00
-8.626834999999999809e+00
-8.798942999999999515e+00
-9.245651000000000508e+00
-8.828601000000000809e+00
-9.897707000000000477e+00
-1.104907000000000039e+01
-9.778019000000000460e+00
-8.068739000000000772e+00
-6.888139999999999930e+00
-7.324733000000000160e+00
-8.144047000000000480e+00
-8.074861999999999540e+00
-7.832891000000000048e+00
-7.474256999999999707e+00
-9.449438999999999922e+00
-8.710746999999999574e+00
-8.626284999999999314e+00
-7.391276000000000401e+00
-7.358699999999999797e+00
-7.952526999999999902e+00
-8.181291999999999121e+00
-8.510218000000000060e+00
-7.689162999999999748e+00
-9.607421000000000433e+00
-1.028398400000000024e+01
-8.802751999999999910e+00
-7.090457999999999927e+00
-5.492998000000000047e+00
-6.478583999999999676e+00
-6.874605999999999995e+00
-7.045399999999999885e+00
-7.139636000000000315e+00
-6.628279000000000032e+00
-8.693175000000000097e+00
-8.995013000000000147e+00
-8.352819000000000216e+00
-7.678855000000000430e+00
-7.177734000000000059e+00
-7.388219999999999565e+00
-7.435316000000000258e+00
-7.833117999999999803e+00
-7.500818999999999903e+00
-8.707817999999999614e+00
-8.955781999999999243e+00
-8.452479999999999549e+00
-7.663663999999999810e+00
-5.615387000000000128e+00
-7.130137999999999643e+00
-7.311772999999999634e+00
-7.857660000000000089e+00
-7.706292000000000364e+00
-6.754440999999999917e+00
-9.381994999999999862e+00
-9.603445999999999927e+00
-8.474698000000000064e+00
-7.684980999999999618e+00
-7.578871999999999609e+00
-8.153634999999999522e+00
-7.866995000000000182e+00
-8.195095999999999492e+00
-7.874422000000000033e+00
-8.469654000000000238e+00
-9.862807000000000102e+00
-9.028475999999999502e+00
-7.249264000000000152e+00
-5.047647000000000439e+00
-6.135318999999999967e+00
-6.513893999999999629e+00
-6.705739000000000338e+00
-7.226270999999999667e+00
-6.087358000000000047e+00
-8.498347000000000762e+00
-8.514606000000000563e+00
-7.438691999999999638e+00
-6.574696000000000318e+00
-6.005348999999999826e+00
-6.583192000000000377e+00
-7.065952000000000233e+00
-7.485202000000000133e+00
-7.128328999999999915e+00
-7.683607000000000298e+00
-9.009399999999999409e+00
-7.929451000000000249e+00
-6.143988000000000227e+00
-4.726823000000000441e+00
-5.408004000000000033e+00
-5.657074999999999854e+00
-6.058690999999999605e+00
-6.048449999999999882e+00
-5.092741000000000184e+00
-7.829082999999999792e+00
-7.743104999999999905e+00
-7.208605999999999625e+00
-6.127136000000000138e+00
-5.211933000000000149e+00
-6.665758000000000294e+00
-6.987676999999999694e+00
-6.779385999999999690e+00
-6.551305000000000156e+00
-7.052666999999999575e+00
-7.822580000000000311e+00
-7.491162000000000099e+00
-5.595926999999999651e+00
-4.330796000000000312e+00
-4.696259000000000405e+00
-4.953786000000000023e+00
-5.648017000000000287e+00
-5.296123999999999832e+00
-4.426287000000000305e+00
-6.557394999999999641e+00
-6.568463000000000385e+00
-6.059867999999999810e+00
-5.560003000000000029e+00
-5.332364000000000104e+00
-6.353330999999999840e+00
-5.761305000000000121e+00
-6.181110000000000326e+00
-5.518737999999999921e+00
-6.280022999999999911e+00
-7.313810000000000144e+00
-7.041773000000000060e+00
-5.846114000000000033e+00
-4.437749000000000166e+00
-5.118629000000000318e+00
-5.572733999999999632e+00
-6.003561000000000369e+00
-6.104975999999999736e+00
-4.440512000000000015e+00
-7.099407000000000245e+00
-7.075232999999999883e+00
-6.061194999999999666e+00
-5.465811000000000419e+00
-5.131949999999999790e+00
-5.598914999999999864e+00
-5.307953000000000365e+00
-5.952232000000000411e+00
-4.631585000000000285e+00
-5.377869999999999706e+00
-6.090535000000000032e+00
-5.354033000000000264e+00
-4.297361000000000431e+00
-2.674325000000000063e+00
-3.898374000000000006e+00
-4.017978000000000272e+00
-4.689808000000000199e+00
-5.235114000000000267e+00
-3.392932000000000059e+00
-6.342017000000000237e+00
-6.482279000000000124e+00
-5.254964000000000190e+00
-5.401804000000000272e+00
-4.682102999999999682e+00
-5.975652000000000186e+00
-6.138825999999999894e+00
-6.179975999999999914e+00
-6.372529000000000110e+00
-6.316581000000000223e+00
-7.187198999999999671e+00
-7.035682000000000436e+00
-5.668413000000000146e+00
-4.129335000000000200e+00
-5.456614000000000075e+00
-5.048079999999999679e+00
-5.791494000000000142e+00
-6.376818000000000097e+00
-4.369419999999999860e+00
-6.733756999999999771e+00
-7.119423000000000279e+00
-5.839896999999999672e+00
-5.455593000000000359e+00
-4.482692000000000121e+00
-6.463293000000000177e+00
-6.476074999999999804e+00
-6.459499000000000102e+00
-7.130790000000000184e+00
-6.735928999999999611e+00
-8.496942999999999913e+00
-7.970568000000000097e+00
-6.244502999999999915e+00
-4.655261000000000315e+00
-5.692419000000000118e+00
-5.885374999999999801e+00
-6.758297999999999917e+00
-7.097995000000000054e+00
-5.546464000000000283e+00
-7.449501999999999846e+00
-7.991207000000000171e+00
-6.716802000000000383e+00
-5.891151999999999944e+00
-5.711104999999999876e+00
-7.078852000000000366e+00
-6.706800999999999569e+00
-6.251216999999999580e+00
-6.491438999999999737e+00
-6.700436999999999976e+00
-7.409989000000000381e+00
-6.890629999999999811e+00
-5.375119999999999898e+00
-3.950950999999999880e+00
-4.306046000000000262e+00
-4.879520000000000302e+00
-5.469063000000000230e+00
-5.796382999999999619e+00
-3.889908999999999839e+00
-6.075674000000000241e+00
-6.780967000000000411e+00
-5.802767000000000230e+00
-5.059959000000000096e+00
-4.255791000000000324e+00
-5.299267000000000394e+00
-5.559903000000000262e+00
-5.822549000000000419e+00
-5.466647000000000034e+00
-6.186371000000000286e+00
-7.146463999999999928e+00
-6.704458999999999946e+00
-5.208855999999999931e+00
-3.602689999999999948e+00
-4.373448999999999920e+00
-4.842592999999999925e+00
-5.163979000000000319e+00
-5.693915999999999755e+00
-4.240553000000000239e+00
-6.473847000000000129e+00
-6.649060999999999666e+00
-5.546553000000000289e+00
-5.324664000000000286e+00
-4.199106999999999701e+00
-6.238843000000000139e+00
-6.499086000000000141e+00
-5.919858999999999760e+00
-5.575728999999999935e+00
-6.271441000000000265e+00
-6.992073999999999678e+00
-6.277712000000000181e+00
-4.987877000000000116e+00
-3.137014999999999887e+00
-3.631546000000000163e+00
-4.095042000000000293e+00
-4.369709000000000287e+00
-5.942923000000000400e+00
-4.108643999999999963e+00
-6.193679000000000379e+00
-7.451501000000000374e+00
-6.207549000000000206e+00
-6.136058000000000234e+00
-5.081382999999999761e+00
-6.805525000000000269e+00
-6.865160999999999625e+00
-6.072015999999999636e+00
-6.167646000000000406e+00
-5.746737000000000428e+00
-6.683226000000000333e+00
-6.576821999999999946e+00
-5.757314000000000043e+00
-4.758792999999999829e+00
-5.190894000000000119e+00
-5.595748999999999640e+00
-5.256619999999999848e+00
-5.571019999999999861e+00
-3.399615999999999971e+00
-4.803175999999999668e+00
-4.745944999999999858e+00
-3.918484999999999996e+00
-3.699507999999999797e+00
-3.004408999999999885e+00
-4.213739999999999597e+00
-4.961854999999999905e+00
-4.407371999999999623e+00
-4.896209999999999951e+00
-4.155396999999999785e+00
-6.278300999999999910e+00
-6.076897999999999911e+00
-3.817947999999999897e+00
-2.731037999999999855e+00
-2.995880999999999794e+00
-3.385597999999999885e+00
-3.740558000000000050e+00
-4.834484999999999921e+00
-3.715288000000000146e+00
-6.003794000000000075e+00
-7.025768000000000235e+00
-6.301330000000000098e+00
-5.001271000000000022e+00
-4.271938999999999709e+00
-5.851035999999999682e+00
-6.067866000000000426e+00
-5.875416999999999668e+00
-5.692731000000000208e+00
-4.996248999999999718e+00
-6.374450000000000394e+00
-6.254729000000000205e+00
-5.318488000000000326e+00
-3.588264999999999816e+00
-4.407562999999999676e+00
-4.941691999999999751e+00
-4.351861000000000423e+00
-4.967998999999999832e+00
-3.764889000000000152e+00
-4.269090000000000273e+00
-4.260421000000000014e+00
-4.188817000000000235e+00
-3.118463000000000207e+00
-2.601888999999999896e+00
-3.761671000000000209e+00
-3.968970999999999805e+00
-3.670672999999999853e+00
-4.094406000000000212e+00
-3.565983999999999821e+00
-5.895914000000000321e+00
-5.723262000000000072e+00
-4.296121000000000301e+00
-2.341388999999999943e+00
-3.103680000000000216e+00
-3.452500000000000124e+00
-3.266683000000000003e+00
-4.980210999999999721e+00
-3.463868999999999865e+00
-5.035000000000000142e+00
-6.795694000000000123e+00
-5.923909000000000091e+00
-5.177296000000000120e+00
-3.940694999999999837e+00
-5.462752000000000052e+00
-5.604542000000000357e+00
-5.123942000000000441e+00
-4.931264999999999787e+00
-4.910319000000000322e+00
-5.528584000000000387e+00
-5.679318000000000310e+00
-5.278433999999999848e+00
-3.167221000000000064e+00
-4.097083999999999726e+00
-4.854640999999999984e+00
-4.042476999999999876e+00
-4.540945999999999927e+00
-2.921860999999999819e+00
-4.174280000000000435e+00
-4.003426000000000151e+00
-3.445497000000000032e+00
-3.407360000000000166e+00
-2.212082999999999799e+00
-3.727660999999999891e+00
-3.892506000000000022e+00
-3.026863000000000081e+00
-3.845399000000000012e+00
-3.115580000000000016e+00
-4.637449000000000154e+00
-4.695816999999999908e+00
-2.602885999999999811e+00
-4.554070000000000062e-01
2.688409999999999966e-01
9.838590000000000391e-01
2.373584999999999834e+00
2.968891999999999864e+00
5.007729000000000319e+00
4.506291000000000047e+00
4.584635999999999711e+00
5.780249000000000414e+00
6.346610000000000085e+00
6.717146999999999757e+00
4.519758999999999638e+00
4.258454999999999657e+00
4.265246000000000315e+00
4.125626999999999711e+00
4.453084999999999738e+00
2.148811999999999944e+00
1.831835000000000102e+00
1.929815000000000058e+00
3.005568999999999935e+00
2.109906000000000059e+00
1.094298999999999911e+00
8.886739999999999640e-01
6.603919999999999790e-01
1.029687999999999937e+00
-3.449499999999999789e-02
-4.348389999999999755e-01
-8.908249999999999780e-01
-1.275749999999999940e-01
2.725980000000000070e-01
-6.632209999999999495e-01
-6.610920000000000130e-01
-4.500230000000000063e-01
-6.579390000000000516e-01
-2.098109999999999975e-01
-1.924334999999999907e+00
-1.890616000000000074e+00
-1.288108999999999948e+00
-2.254869999999999930e-01
-8.330859999999999932e-01
-1.002925000000000066e+00
-1.630092000000000096e+00
-2.128070999999999824e+00
-6.409669999999999535e-01
-2.003226000000000173e+00
-2.112276000000000042e+00
9.579879999999999507e-01
7.054655000000000342e+00
1.484088200000000057e+01
2.053902100000000175e+01
2.752233199999999869e+01
3.531584000000000145e+01
4.331344699999999648e+01
5.089996599999999916e+01
5.281264300000000134e+01
4.914353799999999950e+01
4.185504999999999853e+01
3.700630000000000308e+01
3.363785099999999773e+01
3.304175500000000198e+01
3.410021100000000160e+01
3.476343200000000166e+01
3.651827300000000065e+01
3.488396300000000139e+01
3.321128300000000166e+01
3.242954399999999993e+01
3.085864400000000174e+01
2.998809999999999931e+01
2.585367300000000057e+01
2.449502100000000127e+01
2.526127500000000126e+01
2.540675200000000089e+01
2.641862199999999916e+01
2.410548899999999861e+01
2.090079199999999915e+01
1.794410900000000098e+01
1.624061400000000077e+01
1.372508099999999942e+01
1.228593599999999952e+01
1.164809400000000039e+01
1.142494800000000055e+01
1.171521500000000060e+01
1.001343800000000073e+01
7.367766999999999733e+00
6.593969999999999665e+00
5.731537999999999577e+00
6.478805999999999621e+00
3.589329999999999909e+00
2.885638000000000147e+00
3.471264000000000127e+00
2.411115000000000119e+00
2.791535000000000100e+00
1.003198999999999952e+00
-2.274799999999999878e-01
5.588499999999999718e-02
5.208089999999999664e-01
-6.811300000000000687e-02
-2.886050000000000004e-01
-1.017592999999999970e+00
-9.686029999999999918e-01
-4.267360000000000042e-01
-1.617107999999999990e+00
-2.647698000000000107e+00
-3.108997000000000011e+00
-3.134586999999999790e+00
-2.002556999999999920e+00
-4.248520000000000074e+00
-4.614601999999999649e+00
-3.878274999999999917e+00
-4.406709000000000209e+00
-3.980960000000000054e+00
-5.389917999999999765e+00
-5.290507999999999988e+00
-4.825637000000000398e+00
-4.325317000000000078e+00
-3.947633999999999865e+00
-4.883808000000000149e+00
-6.096773999999999916e+00
-5.986547999999999981e+00
-5.975478999999999985e+00
-6.488401999999999781e+00
-7.404312000000000005e+00
-7.531527999999999778e+00
-5.780396999999999785e+00
-4.577003000000000377e+00
-5.940093000000000067e+00
-5.968261000000000038e+00
-6.385396000000000072e+00
-6.096841000000000399e+00
-5.349719000000000335e+00
-7.056924000000000419e+00
-7.171064000000000327e+00
-7.011276999999999759e+00
-6.097844000000000264e+00
-5.958440000000000403e+00
-7.082203999999999944e+00
-6.531799000000000355e+00
-6.185722000000000165e+00
-5.219337999999999589e+00
-5.291539000000000215e+00
-5.077134000000000036e+00
-5.277675000000000338e+00
-4.197803000000000395e+00
-3.267586999999999797e+00
-4.193539000000000350e+00
-4.241041000000000061e+00
-4.427563000000000137e+00
-4.615092999999999890e+00
-4.060338999999999920e+00
-5.918495000000000061e+00
-6.302470999999999712e+00
-5.638614999999999711e+00
-4.534741000000000355e+00
-5.725747000000000142e+00
-6.398185999999999929e+00
-6.362127000000000088e+00
-7.481459000000000081e+00
-5.828578000000000259e+00
-6.544550000000000090e+00
-6.348737999999999992e+00
-6.177782999999999802e+00
-6.210027000000000186e+00
-4.965982999999999592e+00
-6.351848999999999634e+00
-7.156526999999999639e+00
-6.893607000000000262e+00
-7.386674000000000184e+00
-5.788888000000000034e+00
-6.965999000000000052e+00
-6.882495999999999725e+00
-5.823049000000000142e+00
-6.167977999999999739e+00
-6.441492000000000218e+00
-7.560336999999999641e+00
-7.829457999999999807e+00
-8.676602000000000814e+00
-7.573208000000000162e+00
-7.677097999999999978e+00
-7.518866000000000049e+00
-7.172269000000000005e+00
-6.264586000000000432e+00
-4.368166000000000437e+00
-5.851930000000000298e+00
-6.737315999999999860e+00
-7.169825000000000337e+00
-7.131123999999999796e+00
-5.606016000000000332e+00
-7.465459000000000067e+00
-8.161300999999999917e+00
-6.699412999999999840e+00
-5.725692999999999699e+00
-5.473258000000000401e+00
-6.553853000000000151e+00
-8.021924000000000277e+00
-7.703757999999999662e+00
-8.078658000000000783e+00
-7.697823999999999778e+00
-8.607832999999999402e+00
-8.609434999999999505e+00
-6.664619000000000071e+00
-4.944829999999999615e+00
-5.994213000000000235e+00
-6.394206999999999752e+00
-7.127532999999999674e+00
-7.211488000000000120e+00
-6.126782000000000394e+00
-7.753623000000000154e+00
-8.191330999999999918e+00
-6.839889000000000330e+00
-5.160576999999999970e+00
-5.011270999999999809e+00
-6.389813000000000187e+00
-6.922171999999999770e+00
-6.281022000000000105e+00
-6.760384000000000171e+00
-6.476326000000000249e+00
-5.797652000000000250e+00
-4.986356999999999928e+00
-3.139406999999999837e+00
-1.832257000000000025e+00
-2.278055999999999859e+00
-2.365527999999999853e+00
-2.917070999999999970e+00
-3.370711000000000013e+00
-2.277134999999999909e+00
-4.482339999999999769e+00
-5.956925000000000026e+00
-5.397409999999999819e+00
-4.126909999999999634e+00
-3.961263999999999896e+00
-4.951656999999999975e+00
-5.373434999999999739e+00
-4.986426999999999943e+00
-4.559128000000000291e+00
-4.105387000000000342e+00
-4.470805999999999614e+00
-4.588013000000000119e+00
-4.408501000000000225e+00
-3.607178000000000218e+00
-4.916627000000000081e+00
-5.632462000000000302e+00
-6.107521000000000200e+00
-6.389352999999999838e+00
-5.848652000000000406e+00
-7.837005999999999695e+00
-7.886567999999999579e+00
-6.674286999999999637e+00
-4.711534999999999584e+00
-4.056699000000000055e+00
-5.153387000000000384e+00
-6.014134000000000313e+00
-6.104359999999999786e+00
-5.375720000000000276e+00
-5.287181000000000353e+00
-6.363425000000000331e+00
-6.434713000000000349e+00
-5.938864999999999839e+00
-4.494549000000000127e+00
-5.179210999999999565e+00
-5.861621000000000414e+00
-6.019669000000000381e+00
-6.758295999999999637e+00
-5.793955999999999662e+00
-6.768099999999999561e+00
-7.113063000000000358e+00
-5.073935999999999780e+00
-3.370366999999999891e+00
-2.628417999999999921e+00
-3.481195000000000039e+00
-4.561294000000000182e+00
-4.527637999999999607e+00
-3.946133000000000113e+00
-4.144707999999999615e+00
-5.791919000000000040e+00
-6.155141000000000417e+00
-5.004716000000000165e+00
-4.095508999999999844e+00
-4.864785999999999611e+00
-4.783521000000000356e+00
-5.032111999999999696e+00
-4.992945999999999884e+00
-3.307764999999999844e+00
-4.305916999999999994e+00
-4.728533999999999793e+00
-3.932500999999999802e+00
-3.178936999999999902e+00
-2.725261999999999851e+00
-3.412294000000000160e+00
-4.230669999999999931e+00
-3.730287000000000130e+00
-3.717862999999999918e+00
-3.644391000000000158e+00
-4.358520999999999646e+00
-4.852889000000000230e+00
-3.650926000000000116e+00
-2.992132999999999932e+00
-3.710735999999999812e+00
-3.682354999999999823e+00
-4.494652000000000314e+00
-5.084604999999999819e+00
-3.863194000000000017e+00
-5.624560999999999922e+00
-6.323502999999999652e+00
-4.947671999999999848e+00
-3.173884999999999845e+00
-2.160867000000000093e+00
-2.953183999999999809e+00
-4.091639999999999944e+00
-3.867321000000000009e+00
-3.971175999999999817e+00
-3.471591999999999789e+00
-4.593691999999999886e+00
-5.551161999999999708e+00
-4.303399999999999892e+00
-2.842365000000000030e+00
-3.761365000000000069e+00
-3.802086000000000077e+00
-4.089953999999999645e+00
-4.185899000000000036e+00
-3.208247000000000071e+00
-4.087354999999999627e+00
-4.284315999999999569e+00
-4.290150999999999826e+00
-3.401790999999999787e+00
-3.406692000000000053e+00
-4.621431000000000289e+00
-4.979827000000000226e+00
-4.748626999999999931e+00
-4.431637000000000270e+00
-3.890267999999999837e+00
-4.488834999999999908e+00
-4.612415999999999627e+00
-4.236901999999999724e+00
-3.287097000000000158e+00
-4.489530000000000243e+00
-4.401055999999999635e+00
-4.613661999999999708e+00
-6.066639999999999588e+00
-4.280268999999999657e+00
-4.740661000000000236e+00
-4.586797999999999931e+00
-3.174637000000000153e+00
-1.751330000000000053e+00
-1.025241999999999987e+00
-1.464563999999999977e+00
-1.877561000000000035e+00
-1.857139000000000095e+00
-1.545018000000000002e+00
-1.685232999999999981e+00
-3.402718000000000131e+00
-4.398798000000000208e+00
-3.813330999999999804e+00
-2.370457000000000036e+00
-3.157690999999999804e+00
-3.390928999999999860e+00
-3.600368000000000013e+00
-4.046324000000000254e+00
-2.371286000000000005e+00
-3.243027000000000104e+00
-3.921262000000000025e+00
-3.352682999999999858e+00
-3.186135999999999857e+00
-2.552535999999999916e+00
-3.891407000000000060e+00
-4.640776999999999930e+00
-4.283392000000000088e+00
-4.819850999999999885e+00
-4.390079000000000065e+00
-5.265070999999999835e+00
-5.508640999999999899e+00
-4.328365999999999936e+00
-2.645055999999999852e+00
-2.970511999999999819e+00
-2.986005000000000020e+00
-3.675327999999999928e+00
-3.877488000000000046e+00
-2.709229999999999805e+00
-4.434739999999999682e+00
-5.147026999999999575e+00
-4.230936999999999948e+00
-3.474498000000000086e+00
-2.205575000000000063e+00
-3.605528000000000066e+00
-4.427315000000000111e+00
-3.954126000000000030e+00
-4.128969999999999807e+00
-3.443554999999999922e+00
-4.665091000000000321e+00
-5.261206999999999745e+00
-3.690545000000000186e+00
-1.762877000000000027e+00
-2.334420999999999857e+00
-2.498556000000000221e+00
-3.254369000000000067e+00
-3.787615999999999872e+00
-2.789518000000000164e+00
-4.042140999999999984e+00
-4.485280000000000378e+00
-5.336076000000000263e+00
-4.102837000000000067e+00
-3.237248000000000125e+00
-4.216384999999999827e+00
-4.312899999999999956e+00
-3.596924000000000010e+00
-3.206466999999999956e+00
-2.892649000000000026e+00
-3.618212000000000206e+00
-3.919367999999999963e+00
-2.940004000000000062e+00
-1.975368000000000013e+00
-2.805403999999999787e+00
-2.550676000000000165e+00
-2.557876999999999956e+00
-3.166579000000000033e+00
-1.903926000000000007e+00
-3.171234000000000108e+00
-3.661004999999999843e+00
-3.732918000000000180e+00
-2.393123999999999807e+00
-1.766226999999999991e+00
-3.074065000000000047e+00
-3.151991999999999905e+00
-3.208685000000000009e+00
-3.300966999999999985e+00
-2.354629999999999779e+00
-3.936059000000000196e+00
-4.229782000000000153e+00
-3.258455999999999797e+00
-1.676506000000000052e+00
-1.767484000000000055e+00
-1.876028999999999947e+00
-2.227043999999999802e+00
-2.636651000000000078e+00
-1.415472999999999981e+00
-2.356266000000000194e+00
-3.590393999999999863e+00
-3.969952000000000147e+00
-2.270862000000000158e+00
-1.377307000000000059e+00
-2.546785999999999994e+00
-3.023810000000000109e+00
-2.189707999999999988e+00
-2.373939000000000021e+00
-1.652743999999999991e+00
-2.441314999999999902e+00
-3.156448999999999838e+00
-2.926616999999999802e+00
-1.587469000000000019e+00
-2.221566000000000152e+00
-3.130611000000000033e+00
-2.817771000000000026e+00
-3.214075999999999933e+00
-2.223867999999999956e+00
-2.287587999999999955e+00
-3.007873000000000019e+00
-3.038190999999999864e+00
-2.560922999999999838e+00
-1.920814999999999939e+00
-3.148508999999999780e+00
-3.537377000000000216e+00
-2.370249999999999968e+00
-2.809644000000000030e+00
-2.157078999999999969e+00
-2.624102999999999852e+00
-3.506107000000000085e+00
-2.841593000000000035e+00
-1.382084000000000090e+00
-2.111822000000000088e+00
-2.399449999999999861e+00
-2.614205000000000112e+00
-2.718128999999999795e+00
-1.551026999999999934e+00
-2.290297999999999945e+00
-2.931172000000000111e+00
-2.753814999999999902e+00
-2.125566000000000066e+00
-8.215879999999999850e-01
-2.015159999999999840e+00
-2.469011000000000067e+00
-1.591649000000000092e+00
-2.011185999999999918e+00
-1.764944999999999986e+00
-2.395884000000000125e+00
-3.234415999999999958e+00
-2.148248999999999853e+00
-1.025095000000000089e+00
-1.357372000000000023e+00
-1.648311000000000082e+00
-2.121379999999999821e+00
-1.889537000000000022e+00
-1.546448000000000045e+00
-2.184632999999999825e+00
-2.504478999999999900e+00
-2.886172000000000182e+00
-1.891774999999999984e+00
-7.631350000000000078e-01
-2.194561999999999902e+00
-2.096515999999999824e+00
-1.832742000000000093e+00
-1.893221999999999960e+00
-1.535169000000000006e+00
-2.539452999999999960e+00
-3.183107000000000131e+00
-2.799818999999999836e+00
-1.312499000000000082e+00
-1.457861000000000073e+00
-2.204406000000000088e+00
-2.284102999999999994e+00
-2.609090999999999827e+00
-1.610319999999999974e+00
-2.240625999999999785e+00
-2.644762000000000057e+00
-2.932545000000000179e+00
-1.431570999999999927e+00
-7.755900000000000016e-01
-2.032966000000000051e+00
-1.978170999999999902e+00
-1.487295000000000034e+00
-1.944390000000000063e+00
-1.192390999999999979e+00
-2.080649000000000193e+00
-2.547057000000000127e+00
-1.608432000000000084e+00
-1.008209999999999940e-01
-3.832869999999999888e-01
-7.456239999999999535e-01
-8.234439999999999538e-01
-1.386416000000000093e+00
-5.112539999999999862e-01
-1.088772000000000073e+00
-2.381530999999999842e+00
-3.341013999999999928e+00
-2.565331000000000028e+00
-1.750234000000000067e+00
-2.875788000000000011e+00


==> plots/data/f030_chacha20_fixed_1m/tvals.txt <==
-5.785799999999999832e-01
5.393499999999999683e-02
3.546690000000000120e-01
2.337578999999999851e+00
1.253228999999999926e+00
1.495387999999999940e+00
8.480229999999999713e-01
7.997520000000000184e-01
-7.448989999999999778e-01
-7.630409999999999693e-01
-1.118809999999999943e-01
-6.580749999999999655e-01
7.630780000000000340e-01
5.956439999999999513e-01
8.419860000000000122e-01
9.784420000000000339e-01
9.015220000000000455e-01
9.529050000000000020e-01
-1.197553000000000090e+00
-1.013938999999999924e+00
-4.954770000000000008e-01
-4.023479999999999834e-01
1.466644999999999976e+00
3.280950000000000255e-01
-7.785929999999999795e-01
-4.547899999999999859e-02
-1.372176000000000062e+00
-1.374826000000000104e+00
-8.831320000000000281e-01
-5.466790000000000260e-01
3.962169999999999859e-01
-4.760899999999999854e-02
-4.797609999999999930e-01
3.527379999999999960e-01
-4.752170000000000005e-01
2.987670000000000048e-01
3.755209999999999937e-01
-1.811015999999999959e+00
-1.267789999999999973e+00
-6.393720000000000514e-01
-6.058719999999999661e-01
1.181507000000000085e+00
6.935240000000000293e-01
3.311209999999999987e-01
1.211125999999999925e+00
7.494070000000000453e-01
-7.839380000000000237e-01
-5.502289999999999681e-01
-1.010804999999999954e+00
-3.808949999999999836e-01
-5.723260000000000014e-01
6.601470000000000393e-01
8.941789999999999461e-01
-5.975070000000000103e-01
5.771530000000000271e-01
-2.242959999999999954e-01
-1.518836000000000075e+00
-9.067460000000000520e-01
-1.246542999999999957e+00
-5.455210000000000337e-01
-1.475960000000000050e-01
-9.829699999999999549e-02
2.632829999999999893e-01
3.663040000000000185e-01
6.952420000000000266e-01
-1.526173000000000002e+00
-9.497269999999999879e-01
-2.092090999999999923e+00
-4.917219999999999924e-01
-2.154560000000000086e-01
-2.005699999999999844e-02
1.502591999999999928e+00
9.474730000000000096e-01
4.304319999999999813e-01
1.192433999999999994e+00
-1.417947000000000068e+00
-5.596809999999999841e-01
-9.422779999999999490e-01
-9.340129999999999821e-01
-7.152600000000000069e-01
4.345499999999999918e-01
7.078170000000000295e-01
7.955480000000000329e-01
9.154970000000000052e-01
-3.511429999999999829e-01
-7.500409999999999577e-01
-1.811997999999999998e+00
-3.082659999999999845e-01
-7.985379999999999701e-01
-4.743100000000000094e-02
2.209579999999999878e-01
-8.117199999999999416e-02
-3.980980000000000074e-01
4.712799999999999767e-01
-1.695542000000000105e+00
-8.179840000000000444e-01
-1.608808999999999934e+00
-2.166700000000000015e-01
-5.431810000000000249e-01
-1.006232999999999933e+00
2.318929999999999880e-01
7.263490000000000224e-01
7.116440000000000543e-01
-1.484759999999999969e-01
-1.006192999999999893e+00
-1.735645000000000104e+00
-3.137920000000000154e-01
-3.397310000000000052e-01
-4.179800000000000182e-01
5.626929999999999987e-01
8.691579999999999862e-01
1.377938000000000107e+00
1.210744000000000042e+00
-7.714889999999999803e-01
1.455339999999999967e-01
-6.644510000000000138e-01
8.918920000000000181e-01
-2.382640000000000036e-01
5.138700000000000212e-02
1.396436000000000011e+00
1.544780000000000042e+00
2.291370999999999825e+00
9.579320000000000057e-01
-3.766860000000000208e-01
-4.632160000000000166e-01
-5.225319999999999965e-01
1.424808000000000074e+00
2.217840000000000089e-01
6.837670000000000137e-01
-9.977700000000000458e-02
8.542130000000000001e-01
1.779390999999999945e+00
-8.063430000000000319e-01
-1.598509999999999931e-01
-1.434499999999999942e-01
4.885289999999999910e-01
4.072850000000000081e-01
-3.397330000000000072e-01
-5.377129999999999965e-01
-3.660780000000000145e-01
1.593450999999999951e+00
6.518580000000000485e-01
-6.906480000000000397e-01
-6.916050000000000253e-01
-2.795340000000000047e-01
9.472549999999999581e-01
-3.650370000000000004e-01
-2.042279999999999929e-01
-4.895999999999999797e-01
1.885860000000000036e-01
2.367450999999999972e+00
-1.083107999999999960e+00
-2.765079999999999760e-01
-9.116940000000000044e-01
-1.769624000000000086e+00
-3.929699999999999860e-02
-1.652884000000000020e+00
-2.127300000000000024e-01
-1.883189999999999864e-01
7.294800000000000173e-01
2.041002000000000205e+00
-5.878020000000000467e-01
-3.606249999999999734e-01
-3.049859999999999793e-01
-1.024869000000000030e+00
-7.958479999999999999e-01
4.582760000000000167e-01
7.429360000000000408e-01
1.002701000000000064e+00
2.265251000000000126e+00
-6.671390000000000375e-01
-7.635400000000000520e-02
-4.438369999999999815e-01
-3.333079999999999932e-01
4.052640000000000131e-01
-1.836896000000000084e+00
5.965249999999999719e-01
3.186959999999999793e-01
1.500674000000000063e+00
1.797911999999999955e+00
-2.652309999999999945e-01
-2.622149999999999759e-01
-1.381459999999999910e-01
-4.044530000000000070e-01
-3.122599999999999820e-01
-1.036996999999999947e+00
-7.745499999999999607e-02
-3.090910000000000046e-01
1.743368999999999946e+00
-3.144150000000000000e-01
6.829599999999999560e-02
3.837800000000000100e-01
-2.564649999999999985e-01
-1.601589999999999958e-01
-1.444376000000000104e+00
-1.577623999999999915e+00
-1.456312999999999969e+00
-9.656139999999999723e-01
6.699969999999999537e-01
-7.499569999999999848e-01
-9.563329999999999886e-01
-6.239170000000000549e-01
-4.981929999999999970e-01
-4.455020000000000091e-01
-1.082548000000000066e+00
-5.460420000000000273e-01
-2.736129999999999951e-01
1.293096000000000023e+00
-7.070899999999999963e-01
-5.136920000000000375e-01
-3.433490000000000153e-01
2.829869999999999886e-01
-1.085600000000000037e-01
4.698100000000000193e-02
-3.300910000000000233e-01
3.936890000000000112e-01
4.116489999999999871e-01
2.125268999999999853e+00
-6.356100000000000638e-02
7.237000000000000377e-03
7.578869999999999774e-01
-4.752100000000000074e-02
-5.062189999999999745e-01
-7.201389999999999736e-01
-4.437280000000000113e-01
4.240490000000000093e-01
5.208589999999999609e-01
-1.099519999999999942e-01
1.095109999999999972e-01
7.048699999999999410e-02
9.337999999999999634e-01
8.110199999999999354e-02
-1.703076000000000034e+00
-1.164851999999999999e+00
-1.484640000000000126e-01
1.685000000000000109e-01
1.488626000000000005e+00
-4.020540000000000225e-01
3.767429999999999946e-01
4.123609999999999776e-01
7.537209999999999743e-01
2.062890000000000001e-01
-3.397000000000000020e-01
-1.339394999999999891e+00
-1.017667000000000099e+00
-2.039650000000000074e-01
-4.398500000000000326e-02
9.594900000000000651e-02
2.875320000000000098e-01
1.292764000000000024e+00
1.150528999999999913e+00
-4.401930000000000009e-01
-4.116179999999999839e-01
8.052169999999999606e-01
7.849890000000000478e-01
1.989919999999999911e+00
-1.865799999999999959e-01
5.407999999999999474e-01
8.206860000000000266e-01
1.682917999999999914e+00
2.367430000000000090e-01
3.256350000000000078e-01
-5.383580000000000032e-01
1.260561000000000043e+00
8.655500000000000416e-01
1.624410000000000021e-01
2.236760000000000137e-01
8.238910000000000400e-01
1.004461999999999966e+00
1.384365000000000068e+00
-8.299309999999999743e-01
-3.518729999999999913e-01
9.741900000000000559e-02
5.863559999999999883e-01
6.810640000000000027e-01
-6.928609999999999491e-01
2.311620000000000064e-01
1.367058000000000106e+00
1.554068000000000005e+00
1.344526000000000110e+00
3.121559999999999890e-01
-9.330810000000000493e-01
1.415437999999999974e+00
4.788040000000000074e-01
-1.426479999999999970e-01
2.665640000000000231e-01
3.439610000000000167e-01
2.006559999999999899e+00
1.341250000000000053e+00
-3.084399999999999989e-02
6.190039999999999987e-01
-8.299900000000000333e-02
1.220588999999999924e+00
1.229119999999999990e+00
-2.482600000000000084e-01
9.881500000000000006e-02
1.298929000000000000e+00
2.008510999999999935e+00
1.579380000000000006e+00
-1.279800000000000104e-01
-8.254930000000000323e-01
5.249470000000000525e-01
5.655240000000000267e-01
3.791450000000000098e-01
4.255699999999999761e-02
-2.348899999999999877e-01
1.658617999999999926e+00
1.365887000000000073e+00
-6.910499999999999976e-02
-3.907999999999999807e-01
-1.694185000000000052e+00
7.295100000000000195e-02
-6.247810000000000308e-01
-1.088152000000000008e+00
-7.696530000000000316e-01
6.516299999999999870e-02
1.321506999999999987e+00
7.173589999999999689e-01
-5.647769999999999735e-01
-8.962290000000000534e-01
-8.240169999999999995e-01
3.351459999999999995e-01
-5.262520000000000531e-01
-8.308599999999999319e-02
-7.930479999999999752e-01
5.305220000000000491e-01
1.980453000000000019e+00
-8.129200000000000315e-02
7.664720000000000422e-01
6.202459999999999640e-01
9.381799999999999862e-02
6.285150000000000459e-01
-9.329870000000000108e-01
-8.496660000000000323e-01
-5.106810000000000516e-01
1.142752999999999908e+00
8.511999999999999567e-01
-1.906289999999999929e-01
-1.435726000000000058e+00
-1.230415999999999954e+00
-3.609099999999999808e-02
-1.090583000000000080e+00
-3.609089999999999798e-01
-8.330049999999999955e-01
6.471470000000000278e-01
1.650095000000000089e+00
-1.599720000000000031e-01
-4.073010000000000241e-01
-1.710058999999999996e+00
-1.812772999999999968e+00
-2.568570000000000020e-01
-1.769333999999999962e+00
-5.377210000000000045e-01
-9.216569999999999485e-01
9.567879999999999718e-01
1.240213000000000010e+00
-7.333699999999999664e-01
-2.376010000000000066e-01
-6.435110000000000552e-01
-3.586389999999999856e-01
-9.557069999999999732e-01
-5.873059999999999947e-01
-6.573970000000000091e-01
-4.147900000000000198e-02
9.288100000000000245e-01
9.519140000000000379e-01
8.247830000000000439e-01
9.087560000000000082e-01
5.908250000000000446e-01
5.677560000000000384e-01
-1.514327999999999896e+00
-3.026590000000000114e-01
-2.987630000000000008e-01
1.284207000000000098e+00
1.731406000000000001e+00
2.173219999999999874e-01
8.836899999999999755e-01
-2.338590000000000113e-01
-5.353299999999999725e-02
-9.184029999999999694e-01
-8.009589999999999765e-01
-1.208050999999999986e+00
-9.455289999999999528e-01
4.816440000000000166e-01
3.789870000000000183e-01
-9.558069999999999622e-01
-1.061236999999999986e+00
-1.585776000000000074e+00
-7.356920000000000126e-01
-2.032773000000000163e+00
-7.429489999999999705e-01
-8.541870000000000296e-01
-3.085200000000000164e-01
1.058119999999999949e+00
-5.276490000000000347e-01
-3.921330000000000093e-01
-2.235030000000000072e-01
-7.022570000000000201e-01
-9.204900000000000304e-01
-1.388794000000000084e+00
-9.722300000000000386e-01
-4.536870000000000069e-01
5.337920000000000442e-01
2.785969999999999835e-01
6.649289999999999923e-01
3.136760000000000104e-01
7.651850000000000041e-01
7.367590000000000527e-01
-1.366665999999999936e+00
-8.266160000000000174e-01
-1.174490000000000034e+00
-7.584309999999999663e-01
5.467039999999999678e-01
-1.208680000000000032e-01
-8.948829999999999840e-01
-1.548145000000000104e+00
-9.735110000000000152e-01
-1.169645000000000046e+00
-1.034432999999999936e+00
-1.222002999999999950e+00
-1.487538000000000027e+00
-5.970280000000000031e-01
-6.320179999999999687e-01
-8.049340000000000384e-01
-2.248108999999999913e+00
-1.126212999999999909e+00
-1.826035000000000075e+00
-2.343693000000000026e+00
-1.346092000000000066e+00
-5.744920000000000027e-01
-7.920690000000000230e-01
7.602499999999999536e-02
-8.716610000000000191e-01
4.335599999999999871e-02
-3.251939999999999831e-01
2.141210000000000058e-01
-6.123030000000000417e-01
-1.510912999999999951e+00
-1.006712999999999969e+00
-9.411580000000000501e-01
-8.135499999999999676e-02
-1.354600000000000075e-02
-8.833799999999999986e-02
6.187310000000000310e-01
8.069429999999999659e-01
9.770539999999999781e-01
-8.420370000000000354e-01
-6.972570000000000157e-01
-3.186539999999999928e-01
-7.030330000000000190e-01
3.127499999999999725e-02
1.303999999999999881e-01
-3.985549999999999926e-01
5.372000000000000039e-03
-5.143170000000000242e-01
-5.434020000000000516e-01
-7.461020000000000429e-01
-1.420233999999999996e+00
-1.418554000000000093e+00
-1.038699999999999957e+00
-4.569420000000000148e-01
-6.073920000000000430e-01
-3.883360000000000145e-01
3.677050000000000041e-01
3.761459999999999804e-01
-1.278702000000000005e+00
-4.055730000000000168e-01
-5.870009999999999950e-01
-4.972700000000000037e-02
3.568740000000000245e-01
-3.202059999999999906e-01
-3.632110000000000061e-01
5.792359999999999731e-01
8.415219999999999922e-01
5.259080000000000421e-01
-9.066079999999999695e-01
-8.413819999999999633e-01
-6.471869999999999568e-01
-6.082710000000000061e-01
-4.987139999999999906e-01
-2.213229999999999920e-01
-2.632109999999999728e-01
1.589858999999999911e+00
1.156103000000000103e+00
-5.790290000000000159e-01
-3.804159999999999764e-01
-9.902710000000000123e-01
4.914310000000000067e-01
-1.869840000000000113e-01
7.025080000000000213e-01
-5.432000000000000023e-02
1.516589999999999883e-01
1.899594000000000005e+00
7.422710000000000141e-01
-7.851660000000000306e-01
-6.537859999999999783e-01
-1.228941999999999979e+00
8.851499999999999646e-02
3.169569999999999887e-01
1.854290000000000105e-01
2.768599999999999950e-01
1.616251000000000104e+00
2.087018000000000040e+00
2.015099999999999877e-02
2.594949999999999757e-01
-1.985740000000000005e-01
8.280229999999999535e-01
1.258509999999999907e-01
8.474310000000000453e-01
3.867799999999999710e-02
1.857645999999999908e+00
2.491915999999999798e+00
2.024163000000000157e+00
-3.779629999999999934e-01
-1.358479999999999965e-01
-7.415399999999999769e-02
1.012861999999999929e+00
2.210040000000000060e-01
8.574859999999999705e-01
1.460039999999999949e-01
1.808000000000000052e+00
2.820450999999999819e+00
2.092690000000000106e-01
5.950750000000000206e-01
-3.153309999999999724e-01
1.218817000000000039e+00
1.462916000000000105e+00
9.792819999999999858e-01
2.418460000000000054e+00
1.785042000000000018e+00
2.798916000000000182e+00
3.862568000000000001e+00
2.482659999999999867e-01
1.002410999999999941e+00
1.009385999999999894e+00
2.009034999999999904e+00
1.267082000000000042e+00
2.487173999999999996e+00
1.559531000000000001e+00
3.988459999999999894e+00
4.199841000000000157e+00
-2.446220000000000061e-01
2.844140000000000001e-01
-3.086990000000000012e-01
8.510769999999999724e-01
9.935810000000000475e-01
-2.045919999999999961e-01
1.219775000000000054e+00
1.113577999999999957e+00
2.906347999999999931e+00
3.569857999999999976e+00
-1.090870000000000034e-01
8.304719999999999880e-01
5.317319999999999824e-01
1.378347999999999907e+00
9.428400000000000114e-01
2.233430999999999944e+00
1.280763000000000096e+00
1.908095000000000097e+00
2.930798999999999932e+00
1.046529999999999960e+00
8.383810000000000429e-01
1.001710000000000100e+00
1.197478999999999960e+00
1.672565999999999997e+00
3.238360000000000127e-01
1.542292999999999914e+00
1.712703000000000086e+00
2.632165000000000088e+00
3.663905000000000189e+00
-2.229499999999999885e-02
7.767249999999999988e-01
1.208325000000000093e+00
1.310386999999999968e+00
5.603850000000000220e-01
3.155140000000000167e-01
1.282010000000000094e-01
1.011878000000000055e+00
2.820497000000000032e+00
1.186480999999999897e+00
5.097140000000000004e-01
5.506450000000000511e-01
1.276944000000000079e+00
1.679133999999999904e+00
-3.941009999999999791e-01
7.964900000000000313e-01
6.209280000000000355e-01
1.841787000000000063e+00
2.435855000000000103e+00
-4.758519999999999972e-01
3.769330000000000180e-01
9.184919999999999751e-01
3.778799999999999937e-01
6.221430000000000016e-01
-5.142179999999999529e-01
1.103352000000000110e+00
1.046589999999999909e+00
2.410914000000000001e+00
9.220559999999999867e-01
7.951080000000000370e-01
4.870929999999999982e-01
1.483749999999999902e+00
1.380049999999999999e+00
4.485609999999999875e-01
8.512420000000000542e-01
8.885199999999999765e-01
4.773519999999999985e-01
2.641503999999999852e+00
-5.224170000000000202e-01
6.863510000000000444e-01
6.382839999999999625e-01
1.342832000000000026e+00
8.182739999999999458e-01
-7.055460000000000065e-01
1.310480000000000089e+00
5.243839999999999613e-01
2.088493999999999851e+00
1.165111999999999925e+00
4.627919999999999812e-01
7.324640000000000040e-01
1.274035000000000029e+00
1.929715000000000069e+00
8.486920000000000019e-01
7.259799999999999587e-01
1.592316000000000065e+00
1.435348000000000068e+00
2.996310999999999947e+00
-3.596809999999999730e-01
5.712730000000000308e-01
1.188139000000000056e+00
1.721286000000000094e+00
1.071717999999999948e+00
8.676610000000000156e-01
1.663283999999999985e+00
1.189813999999999927e+00
2.286103999999999914e+00
6.384980000000000100e-01
3.262689999999999757e-01
8.978300000000000169e-01
1.789352000000000054e+00
2.458121999999999918e+00
7.836410000000000320e-01
8.125790000000000513e-01
2.439856999999999942e+00
1.217262999999999984e+00
2.184166999999999970e+00
-7.056149999999999922e-01
5.772450000000000081e-01
1.678282000000000052e+00
1.952325000000000088e+00
2.129931000000000019e+00
-3.798329999999999762e-01
4.818660000000000165e-01
1.058462999999999932e+00
1.486906000000000061e+00
1.837016999999999900e+00
3.314369999999999816e-01
6.266089999999999716e-01
2.193365000000000009e+00
2.183354000000000017e+00
9.681530000000000413e-01
9.270570000000000199e-01
2.153789999999999871e-01
5.747499999999999831e-01
2.124442000000000164e+00
-8.065590000000000259e-01
3.190910000000000135e-01
9.744789999999999841e-01
2.087286999999999892e+00
2.005046000000000106e+00
-3.405509999999999926e-01
6.249649999999999928e-01
8.086809999999999832e-01
6.855430000000000135e-01
9.897249999999999659e-01
-3.085299999999999848e-02
4.564630000000000076e-01
1.568559999999999954e+00
1.970064999999999955e+00
1.791582000000000008e+00
1.770842000000000027e+00
1.034736000000000100e+00
1.486958000000000002e+00
1.577325000000000088e+00
-5.601089999999999680e-01
1.017559999999999992e-01
7.940819999999999546e-01
2.524671999999999805e+00
1.674757999999999969e+00
1.175071999999999894e+00
1.064276999999999918e+00
5.416999999999999593e-01
1.236328000000000094e+00
8.309339999999999504e-01
3.399300000000000099e-01
6.912300000000000388e-02
1.107491000000000003e+00
3.099883000000000166e+00
1.333630000000000093e+00
1.067479000000000067e+00
7.963109999999999911e-01
7.538449999999999873e-01
5.239679999999999893e-01
-8.660900000000000265e-01
8.824400000000000299e-02
6.237850000000000339e-01
2.135180000000000078e+00
1.709208999999999978e+00
2.095329999999999970e-01
9.687120000000000175e-01
6.493039999999999923e-01
9.359129999999999949e-01
5.519830000000000014e-01
-8.212099999999999955e-02
2.507989999999999942e-01
1.552666000000000102e+00
2.623129000000000044e+00
1.124654999999999960e+00
1.448962000000000083e+00
4.109510000000000107e-01
8.380159999999999831e-01
9.917759999999999909e-01
-8.186080000000000023e-01
5.936099999999999710e-02
1.291999999999999919e-02
2.100166999999999895e+00
2.511493999999999893e+00
-2.327849999999999919e-01
1.398058999999999941e+00
-1.292099999999999915e-01
2.807319999999999816e-01
6.809800000000000575e-02
-3.611639999999999850e-01
1.908640000000000059e-01
2.547459999999999725e-01
1.646527000000000074e+00
6.376810000000000533e-01
1.528100000000000014e-01
-3.923760000000000026e-01
8.087300000000000044e-02
-6.666950000000000376e-01
-1.369070999999999927e+00
-4.724459999999999771e-01
-9.607670000000000377e-01
9.234149999999999858e-01
1.146144000000000052e+00
-8.459430000000000005e-01
6.172929999999999806e-01
-4.589300000000000324e-02
2.655660000000000243e-01
-3.049720000000000208e-01
-4.799280000000000213e-01
-4.811300000000000299e-02
-1.574470000000000036e-01
1.124935999999999936e+00
2.774460000000000259e-01
2.531340000000000257e-01
-7.111220000000000319e-01
-9.906660000000000466e-01
1.817880000000000051e-01
-1.689974000000000087e+00
-4.396100000000000008e-02
-1.227252999999999927e+00
3.769239999999999813e-01
6.159069999999999823e-01
-6.694320000000000270e-01
5.031090000000000284e-01
3.296910000000000118e-01
-2.645950000000000246e-01
-3.921520000000000006e-01
-8.738540000000000196e-01
2.456500000000000072e-01
-1.963940000000000130e-01
1.682649000000000061e+00
1.137977999999999934e+00
2.683848999999999929e+00
1.033809999999999896e+00
1.264766000000000057e+00
1.604066999999999910e+00
-1.114700999999999942e+00
3.359880000000000089e-01
-1.218965000000000076e+00
9.983790000000000164e-01
1.934490999999999961e+00
6.972120000000000539e-01
2.706910000000000149e+00
1.336073000000000066e+00
1.195549999999999891e+00
7.876400000000000068e-01
-8.384340000000000126e-01
5.814759999999999929e-01
-3.361870000000000136e-01
2.354810000000000070e+00
1.094648000000000065e+00
1.725921999999999956e+00
7.915309999999999846e-01
9.367560000000000331e-01
5.589920000000000444e-01
-1.055301000000000045e+00
6.970099999999999907e-02
-9.577649999999999775e-01
8.139969999999999706e-01
1.128028999999999948e+00
-5.451770000000000227e-01
1.962925999999999949e+00
1.333652999999999977e+00
1.323477000000000015e+00
8.446029999999999927e-01
-9.398309999999999720e-01
8.164219999999999811e-01
1.264379999999999948e-01
1.459141999999999939e+00
6.978349999999999831e-01
1.593231999999999982e+00
1.437060999999999922e+00
7.337909999999999711e-01
1.379901000000000044e+00
-1.170992000000000033e+00
-2.638960000000000194e-01
-9.402629999999999599e-01
-4.570910000000000251e-01
1.192452999999999985e+00
-9.536050000000000360e-01
8.677749999999999631e-01
1.380908999999999942e+00
7.935740000000000016e-01
8.023190000000000044e-01
-1.170155999999999974e+00
-4.032890000000000086e-01
-3.200219999999999732e-01
1.047171999999999992e+00
4.190479999999999761e-01
1.620730000000000004e+00
1.325158999999999976e+00
1.266461999999999977e+00
1.978166000000000091e+00
-7.791770000000000085e-01
1.865940000000000099e-01
-7.379029999999999756e-01
-6.732960000000000056e-01
1.376770000000000049e+00
-6.916269999999999918e-01
1.844759999999999955e+00
1.833928999999999920e+00
1.811973999999999974e+00
1.718588000000000005e+00
-7.096390000000000198e-01
1.895360000000000100e-01
3.718940000000000023e-01
4.269549999999999734e-01
8.104599999999999582e-01
1.943419999999999870e-01
7.588580000000000325e-01
1.445658000000000110e+00
9.944359999999999866e-01
-4.922529999999999961e-01
-2.808629999999999738e-01
-1.006394999999999929e+00
-8.072660000000000391e-01
-6.970800000000000607e-02
-9.837780000000000413e-01
6.897799999999999765e-02
3.745410000000000128e-01
1.618927999999999923e+00
1.384127000000000107e+00
-9.401749999999999829e-01
-8.099299999999999555e-02
-5.421249999999999680e-01
-5.839750000000000218e-01
1.819560000000000066e-01
-4.395569999999999755e-01
2.525259999999999727e-01
8.179870000000000196e-01
8.530419999999999670e-01
-5.900330000000000297e-01
1.009300000000000058e-01
-9.786120000000000374e-01
-6.823519999999999586e-01
-4.660429999999999851e-01
-1.672320000000000029e+00
-1.195000000000000055e-02
9.860039999999999916e-01
1.623950999999999922e+00
1.445742000000000083e+00
-7.587319999999999620e-01
-2.706660000000000177e-01
-4.392639999999999878e-01
3.799500000000000099e-02
-2.298499999999999988e-01
5.710599999999999704e-02
7.194610000000000172e-01
1.285800000000000054e+00
1.940277000000000029e+00
-2.125499999999999959e-02
5.108909999999999840e-01
-5.397359999999999935e-01
-3.587730000000000086e-01
2.190330000000000055e-01
-4.646399999999999836e-02
2.161750000000000060e-01
1.565908000000000078e+00
1.877397999999999900e+00
2.078987999999999836e+00
-7.849960000000000271e-01
-2.936259999999999981e-01
-1.204476000000000102e+00
-1.674200000000000133e-01
-5.415539999999999798e-01
-8.986020000000000119e-01
1.929460000000000064e-01
8.517489999999999783e-01
1.615923999999999916e+00
-4.199590000000000267e-01
1.715220000000000078e-01
-3.176459999999999839e-01
-9.893299999999999317e-02
2.416999999999999982e-01
-6.407699999999999507e-02
9.385419999999999874e-01
9.886279999999999513e-01
1.750911000000000106e+00
2.272057999999999911e+00
-2.126869999999999872e-01
8.496380000000000043e-01
-3.435849999999999738e-01
9.459290000000000198e-01
3.082299999999999970e-02
8.089720000000000244e-01
8.007220000000000448e-01
1.168382000000000032e+00
1.551306000000000074e+00
4.376280000000000170e-01
-5.908499999999999863e-02
-3.735660000000000092e-01
-5.858290000000000441e-01
4.871570000000000067e-01
-1.016639000000000070e+00
3.386930000000000218e-01
-1.785120000000000040e-01
1.454901000000000000e+00
2.262132999999999949e+00
-2.021840000000000026e-01
4.794030000000000236e-01
2.959990000000000121e-01
8.164460000000000051e-01
1.935199999999999976e-01
9.136159999999999837e-01
1.061215000000000019e+00
1.306057999999999941e+00
2.315335000000000143e+00
1.108227999999999991e+00
5.424050000000000260e-01
5.379099999999999854e-02
3.197809999999999819e-01
1.487533999999999912e+00
-6.036610000000000031e-01
8.419579999999999842e-01
-3.636889999999999845e-01
1.678401000000000032e+00
2.067384000000000110e+00
-6.578009999999999691e-01
1.949999999999999910e-03
-7.250849999999999795e-01
-3.003199999999999967e-02
-1.442710000000000103e-01
-9.254139999999999588e-01
5.338629999999999765e-01
7.963179999999999703e-01
1.466334999999999944e+00
3.411980000000000013e-01
5.247500000000000081e-02
3.433749999999999858e-01
2.432229999999999948e-01
1.074764000000000053e+00
-3.703850000000000198e-01
1.700666000000000011e+00
1.882999999999999952e-02
1.254947000000000035e+00
1.818314999999999904e+00
-1.800380000000000036e-01
1.220428999999999986e+00
7.158419999999999783e-01
1.667896999999999963e+00
9.226280000000000037e-01
-6.891030000000000211e-01
1.230680999999999914e+00
5.420000000000000373e-01
2.243154000000000092e+00
3.810910000000000131e-01
-2.128629999999999967e-01
6.619070000000000231e-01
2.818300000000000249e-01
1.229632000000000058e+00
1.160560000000000064e-01
4.099000000000000213e-03
-1.146260000000000057e-01
1.081811000000000078e+00
2.030238000000000209e+00
-3.128259999999999930e-01
1.145567999999999920e+00
9.160760000000000014e-01
1.866578999999999988e+00
1.703905000000000003e+00
1.869049999999999878e-01
1.503136999999999945e+00
5.435950000000000504e-01
2.054016999999999982e+00
2.858479999999999910e-01
-2.028959999999999930e-01
7.635560000000000125e-01
2.576300000000000118e-02
1.181259000000000059e+00
-7.300199999999999745e-02
5.068999999999999895e-02
1.705049999999999899e-01
-7.852599999999999858e-02
1.290850999999999971e+00
-1.006178999999999935e+00
7.440360000000000307e-01
2.300619999999999887e-01
8.484549999999999592e-01
1.282141999999999893e+00
-1.311379999999999990e+00
-3.999469999999999970e-01
-3.591070000000000095e-01
3.177209999999999757e-01
5.714939999999999465e-01
-7.226510000000000433e-01
-5.668100000000000221e-02
-3.420700000000000129e-02
5.674099999999999699e-01
-5.375990000000000490e-01
-2.786989999999999745e-01
-7.120600000000000263e-01
-1.209843000000000002e+00
5.294229999999999769e-01
-1.367555000000000076e+00
4.229229999999999934e-01
-2.463349999999999984e-01
5.973699999999999566e-01
1.553066999999999975e+00
-8.833079999999999821e-01
-8.054999999999999660e-03
-1.139750000000000069e-01
-4.820450000000000013e-01
1.681559999999999999e-01
-9.533949999999999925e-01
-1.192269999999999996e-01
-3.283789999999999765e-01
7.944199999999999873e-02
-1.833960000000000035e-01
-5.560629999999999740e-01
-9.560389999999999722e-01
-1.018715000000000037e+00
3.279639999999999778e-01
-1.141766999999999976e+00
8.854099999999999471e-02
-2.196760000000000101e-01
1.019317000000000029e+00
9.376769999999999827e-01
-2.942949999999999733e-01
1.148399999999999976e-01
1.881700000000000039e-02
-1.462300000000000058e-02
4.840530000000000110e-01
-5.957729999999999970e-01
-9.006699999999999429e-02
1.223429999999999934e-01
9.453310000000000324e-01
-1.489620000000000111e-01
9.467140000000000555e-01
2.040899999999999936e-01
-2.201660000000000006e-01
7.109799999999999454e-01
-9.293369999999999687e-01
-4.609699999999999909e-02
-3.320779999999999843e-01
1.259384999999999977e+00
1.481286000000000103e+00
-7.837250000000000050e-01
1.702170000000000072e-01
-3.905699999999999728e-01
-9.962389999999999857e-01
5.858419999999999739e-01
-8.574920000000000320e-01
1.736270000000000036e-01
2.589440000000000075e-01
1.329428000000000054e+00
1.961900000000000102e-02
2.178769999999999873e-01
-6.535950000000000371e-01
-3.980920000000000014e-01
1.352839999999999876e-01
-4.058100000000000041e-01
2.223100000000000076e-02
-2.148480000000000112e-01
6.843799999999999883e-01
1.745886000000000049e+00
-1.655889999999999862e-01
-4.100899999999999684e-02
-1.307832000000000106e+00
-5.718839999999999479e-01
-2.619119999999999782e-01
-1.238086000000000020e+00
-3.672320000000000029e-01
4.242100000000000037e-02
6.225319999999999743e-01
6.980750000000000011e-01
-1.138900000000000051e-01
-2.310230000000000061e-01
-4.437169999999999725e-01
-3.768500000000000183e-01
-6.662150000000000016e-01
-4.228979999999999961e-01
-6.137510000000000465e-01
2.205700000000000022e-02
9.589119999999999866e-01
2.269980000000000053e-01
-8.421290000000000164e-01
-8.801179999999999559e-01
-8.107320000000000082e-01
-1.839414000000000105e+00
-1.254318000000000044e+00
-2.558570000000000011e-01
-2.137189999999999923e-01
2.082269999999999954e-01
9.552700000000000080e-02
-3.269159999999999844e-01
-4.167130000000000001e-01
-8.551499999999999657e-01
2.000400000000000095e-02
-1.287511999999999990e+00
-7.778899999999999704e-02
-7.757410000000000139e-01
-6.423750000000000293e-01
7.873320000000000318e-01
4.814789999999999903e-01
-1.543090000000000017e-01
-8.831899999999999473e-02
-6.834719999999999684e-01
-7.371499999999999719e-01
-1.011131999999999920e+00
-2.463839999999999919e-01
-5.818149999999999711e-01
5.088510000000000533e-01
2.292820000000000136e-01
4.504170000000000118e-01
6.819899999999999851e-01
8.088419999999999499e-01
1.017416000000000098e+00
-9.442070000000000185e-01
5.538610000000000477e-01
-4.064090000000000202e-01
5.965669999999999584e-01
1.824014999999999942e+00
1.094781999999999922e+00
2.097825999999999969e+00
1.247465999999999964e+00
8.952959999999999807e-01
7.550130000000000452e-01
-1.284146000000000010e+00
-1.116230000000000000e-01
-4.955490000000000173e-01
9.866850000000000342e-01
6.954540000000000166e-01
3.701829999999999843e-01
1.004795000000000105e+00
9.513289999999999802e-01
1.442601000000000022e+00
-5.172160000000000091e-01
2.296269999999999978e-01
-8.061850000000000405e-01
1.089679999999999954e-01
7.180220000000000491e-01
1.137785000000000046e+00
2.481548000000000087e+00
1.166462000000000110e+00
1.598402000000000100e+00
1.109016000000000002e+00
-8.018579999999999597e-01
1.277020000000000099e-01
-1.238925999999999972e+00
1.540726000000000040e+00
-1.815569999999999962e-01
6.742740000000000400e-01
1.946763999999999939e+00
1.004723999999999950e+00
1.861382000000000092e+00
-6.179050000000000376e-01
1.390599999999999892e-01
-8.218999999999999639e-01
-7.055620000000000225e-01
1.741416999999999993e+00
-5.181399999999999895e-02
5.674770000000000092e-01
1.635103999999999891e+00
6.059759999999999591e-01
6.262560000000000349e-01
-1.277179000000000064e+00
-2.452360000000000095e-01
-1.588929999999999954e+00
6.190550000000000219e-01
-7.100800000000000445e-01
-6.070419999999999705e-01
5.421280000000000543e-01
4.228999999999999981e-01
1.554545000000000066e+00
-7.755099999999999494e-02
-1.159580000000000055e-01
-3.795959999999999890e-01
-5.081430000000000113e-01
1.004733000000000098e+00
-5.310810000000000253e-01
1.095418000000000003e+00
1.066961999999999966e+00
9.587740000000000151e-01
1.404111000000000109e+00
-9.982490000000000530e-01
1.130500000000000081e-02
-1.013862999999999959e+00
2.458259999999999890e-01
6.248829999999999663e-01
-5.704869999999999663e-01
1.025231000000000003e+00
1.288729000000000013e+00
1.069774000000000003e+00
3.862740000000000062e-01
-5.340179999999999927e-01
-3.118960000000000066e-01
-5.051510000000000167e-01
3.086030000000000162e-01
-4.805559999999999832e-01
1.098569999999999963e-01
-3.051600000000000146e-02
8.560149999999999704e-01
6.145650000000000279e-01
-1.029320000000000013e+00
-2.186339999999999950e-01
-1.703311000000000019e+00
-9.249009999999999732e-01
-8.677880000000000038e-01
-1.713022000000000045e+00
2.370410000000000017e-01
2.518650000000000055e-01
4.924870000000000081e-01
-3.266850000000000032e-01
-5.405090000000000172e-01
-6.183370000000000255e-01
-1.290775999999999923e+00
2.915449999999999986e-01
-1.645110999999999990e+00
-6.056199999999999778e-02
3.741979999999999751e-01
6.714409999999999545e-01
1.079061999999999966e+00
-6.243309999999999693e-01
-2.977980000000000071e-01
-1.720552000000000081e+00
-1.373733000000000093e+00
4.094809999999999839e-01
-1.169475000000000042e+00
7.482140000000000457e-01
1.074030000000000040e+00
1.758863999999999983e+00
2.272419999999999995e-01
-3.166030000000000233e-01
-4.893370000000000219e-01
-1.056003999999999943e+00
2.869670000000000276e-01
-9.139059999999999961e-01
-1.010540999999999912e+00
-1.431800000000000087e-02
8.179000000000000506e-03
1.504971999999999976e+00
-9.337950000000000417e-01
3.832200000000000190e-02
-1.511721000000000092e+00
-1.536675999999999931e+00
3.585590000000000166e-01
-1.873828999999999967e+00
-4.735000000000000320e-02
6.764270000000000005e-01
1.080869999999999997e+00
8.501440000000000108e-01
-8.554279999999999662e-01
-2.056699999999999917e-01
-3.206419999999999826e-01
-2.524509999999999810e-01
-3.491580000000000239e-01
-1.029549000000000047e+00
-3.197450000000000014e-01
-7.116860000000000408e-01
8.898449999999999971e-01
-7.501889999999999947e-01
-2.421280000000000099e-01
-1.869100999999999901e+00
-1.379064000000000068e+00
-6.898590000000000000e-01
-1.540845000000000020e+00
-4.058530000000000193e-01
-5.264429999999999943e-01
-8.685299999999999965e-02
5.844740000000000490e-01
-7.696539999999999493e-01
-2.815389999999999837e-01
-5.265109999999999513e-01
1.184609999999999969e-01
-3.361729999999999996e-01
-8.864570000000000505e-01
-1.214286999999999894e+00
-1.012677999999999967e+00
4.751190000000000135e-01
-5.171170000000000488e-01
-1.263970000000000093e-01
-1.015412999999999899e+00
-7.756640000000000201e-01
-5.867999999999999883e-01
-9.280519999999999881e-01
1.408099999999999977e-02
8.120730000000000448e-01
9.930590000000000250e-01
7.703090000000000215e-01
-1.877999999999999895e-03
1.481580000000000119e-01
-8.087000000000000438e-03
8.409600000000000408e-01
-7.804999999999999716e-01
-3.077349999999999808e-01
-3.728040000000000243e-01
-1.430099999999999948e-02
8.931949999999999612e-01
-4.541319999999999801e-01
1.236209999999999948e-01
-6.575170000000000181e-01
-6.099390000000000089e-01
-3.329759999999999942e-01
-1.317801999999999918e+00
-7.887800000000000367e-01
1.038519999999999999e-01
1.515839999999999965e-01
8.880540000000000100e-01
-3.652409999999999823e-01
5.928100000000000036e-02
1.503299999999999914e-01
6.977339999999999653e-01
-2.331969999999999876e-01
6.043300000000000061e-02
-1.103714000000000084e+00
-2.400490000000000124e-01
-6.579999999999999478e-04
-6.407829999999999915e-01
3.052929999999999811e-01
-7.886069999999999469e-01
1.258970000000000089e-01
-3.736570000000000169e-01
-1.622395999999999949e+00
-3.581389999999999851e-01
-5.212909999999999489e-01
9.965110000000000356e-01
3.211140000000000105e-01
-6.763160000000000283e-01
4.229660000000000086e-01
3.241499999999999937e-02
8.664560000000000040e-01
-5.227850000000000552e-01
-5.949999999999999734e-02
-5.165880000000000472e-01
3.693989999999999774e-01
5.979820000000000135e-01
-1.926200000000000134e-01
6.460599999999999676e-01
-1.410550000000000137e-01
5.379110000000000280e-01
7.829439999999999733e-01
-1.119404000000000066e+00
-9.287290000000000267e-01
-1.414333000000000062e+00
3.680599999999999983e-01
-4.549880000000000035e-01
-4.908259999999999845e-01
-1.057680000000000009e-01
-1.138222000000000067e+00
7.899810000000000443e-01
-9.103419999999999845e-01
-6.314920000000000533e-01
-7.285599999999999854e-01
-5.047100000000000197e-02
6.782230000000000203e-01
-7.228940000000000365e-01
4.522010000000000196e-01
2.250939999999999885e-01
-1.913999999999999903e-03
1.123542999999999958e+00
-1.335112999999999994e+00
4.028000000000000330e-02
-2.652220000000000133e-01
7.780799999999999939e-01
1.069160000000000110e+00
-4.390999999999999903e-01
8.062489999999999934e-01
5.103929999999999856e-01
8.681950000000000500e-01
8.808350000000000346e-01
-1.304960000000000009e-01
-8.938850000000000406e-01
-1.096875000000000044e+00
-2.448649999999999993e-01
-1.127666999999999975e+00
8.279999999999999860e-02
-4.473690000000000166e-01
-4.245849999999999902e-01
6.336380000000000345e-01
-1.265940000000000065e+00
-2.416260000000000074e-01
-1.268536000000000108e+00
2.713400000000000256e-01
-3.821599999999999997e-02
-1.044531000000000098e+00
4.079039999999999888e-01
-2.568000000000000144e-02
5.651040000000000507e-01
2.788070000000000270e-01
-9.957869999999999777e-01
-5.004450000000000287e-01
-1.436309000000000058e+00
3.172900000000000165e-01
-1.066294000000000075e+00
-1.145459999999999950e-01
-6.958440000000000181e-01
-2.248280000000000001e-01
3.008279999999999843e-01
-8.446860000000000479e-01
-4.986430000000000029e-01
-1.290850999999999971e+00
-1.192529999999999979e-01
3.469400000000000261e-02
-1.259992000000000001e+00
2.247200000000000031e-01
-6.920849999999999502e-01
7.136379999999999946e-01
-4.582200000000000162e-02
-4.237839999999999940e-01
2.747990000000000155e-01
-1.549379999999999924e-01
7.808300000000000241e-01
-9.477139999999999453e-01
6.597300000000000386e-02
-8.218000000000000305e-02
3.227700000000000014e-02
1.733152000000000026e+00
-1.278330000000000022e-01
-2.906349999999999767e-01
-1.304527999999999910e+00
-1.618943000000000021e+00
-2.541099999999999956e-02
-1.134816000000000047e+00
-2.797379999999999867e-01
-1.281571000000000016e+00
3.093389999999999751e-01
4.730000000000000046e-04
-9.371739999999999515e-01
-7.126249999999999529e-01
-1.762019999999999975e-01
2.488410000000000066e-01
-7.676720000000000210e-01
-1.662460000000000049e-01
-3.637940000000000063e-01
1.554780000000000051e-01
1.851979000000000042e+00
8.158300000000000551e-01
1.126179999999999959e+00
1.614190000000000069e-01
4.862989999999999813e-01
1.076848000000000027e+00
-9.674310000000000409e-01
4.188859999999999806e-01
-4.809149999999999814e-01
8.509660000000000002e-01
1.295962999999999976e+00
-5.048869999999999747e-01
-1.393729999999999969e-01
-5.271160000000000290e-01
-7.498550000000000493e-01
-8.340079999999999716e-01
-6.489350000000000396e-01
-5.629110000000000502e-01
-9.374919999999999920e-01
5.697200000000000042e-01
3.550899999999999890e-02
-5.132219999999999560e-01
-1.032451000000000008e+00
-4.141139999999999821e-01
-4.351439999999999753e-01
-1.146049000000000095e+00
3.187409999999999966e-01
-4.498889999999999834e-01
4.512639999999999985e-01
9.886139999999999928e-01
5.435969999999999969e-01
1.018875999999999893e+00
1.003471000000000002e+00
1.004170999999999925e+00
-4.382869999999999822e-01
-4.303679999999999728e-01
-2.265419999999999934e-01
-6.533719999999999528e-01
1.394600999999999980e+00
9.139680000000000026e-01
9.710109999999999575e-01
4.716420000000000057e-01
8.028809999999999558e-01
6.150560000000000471e-01
-7.498449999999999838e-01
1.782720000000000138e-01
-2.803229999999999889e-01
2.476899999999999935e-02
1.623998000000000053e+00
2.882770000000000055e-01
-2.781299999999999883e-01
8.055020000000000513e-01
-3.216310000000000002e-01
-9.043269999999999920e-01
-5.848440000000000305e-01
-5.249479999999999702e-01
-1.169300000000000062e-01
7.853109999999999813e-01
1.282369999999999899e-01
8.775739999999999652e-01
2.694819999999999993e-01
1.091725000000000056e+00
6.967700000000000005e-01
-9.693460000000000409e-01
9.141000000000000514e-02
-7.207700000000000218e-02
2.807680000000000176e-01
1.979805999999999955e+00
6.262699999999999934e-01
5.940140000000000420e-01
1.575555999999999957e+00
1.519546999999999981e+00
-1.866450000000000053e-01
-3.780999999999999917e-01
-1.103640000000000038e-01
3.838250000000000273e-01
1.309298000000000073e+00
1.897607999999999961e+00
1.322292999999999941e+00
7.449040000000000106e-01
1.809746000000000077e+00
1.049369999999999914e+00
-5.241050000000000431e-01
5.239169999999999661e-01
9.764699999999999769e-02
1.106498999999999899e+00
2.158735000000000070e+00
1.394427000000000083e+00
1.355123999999999995e+00
1.792032999999999987e+00
1.992355000000000098e+00
-6.462199999999999889e-02
-4.697509999999999741e-01
-8.446599999999999941e-02
5.676639999999999464e-01
1.672547000000000006e+00
1.123766000000000043e+00
1.243943999999999939e+00
1.151105000000000045e+00
1.342079999999999940e+00
1.988021000000000038e+00
-2.915510000000000046e-01
3.819029999999999925e-01
-2.591660000000000075e-01
5.478699999999999681e-01
1.263668999999999931e+00
8.375500000000000167e-01
1.314737000000000045e+00
1.150633000000000017e+00
1.606212999999999891e+00
4.584529999999999994e-01
-6.816609999999999614e-01
-6.971260000000000234e-01
1.779199999999999879e-02
4.479909999999999726e-01
2.162499999999999839e-02
4.858270000000000088e-01
3.385119999999999796e-01
5.418640000000000123e-01
1.440587000000000062e+00
-9.723359999999999781e-01
5.618900000000000283e-02
-1.091423999999999950e+00
7.600529999999999786e-01
1.095223000000000058e+00
5.143999999999999961e-02
6.846569999999999601e-01
9.099239999999999551e-01
9.123919999999999808e-01
5.132910000000000528e-01
-1.019616000000000078e+00
-6.909650000000000514e-01
-8.307320000000000260e-01
-2.217270000000000074e-01
-1.076953000000000049e+00
-4.520199999999999774e-01
-7.945099999999999385e-02
8.730290000000000550e-01
8.758190000000000142e-01
-6.372529999999999584e-01
8.689399999999999902e-02
-1.046885000000000066e+00
5.153240000000000043e-01
2.475340000000000040e-01
2.057700000000000154e-02
6.575569999999999471e-01
6.253509999999999902e-01
1.631785000000000041e+00
1.281029999999999947e-01
-1.077471999999999985e+00
-2.866290000000000227e-01
-1.081383999999999901e+00
2.880679999999999907e-01
-8.777599999999999847e-01
-2.377950000000000064e-01
-3.011799999999999894e-02
5.757959999999999745e-01
1.096095999999999959e+00
-5.510890000000000510e-01
-5.315590000000000037e-01
-1.171222999999999903e+00
-6.174899999999999833e-01
2.149449999999999972e-01
-1.017233999999999972e+00
-4.542539999999999911e-01
-1.103868000000000071e+00
8.703210000000000113e-01
-1.365000000000000067e-02
-1.146557000000000048e+00
-5.452900000000000524e-01
-1.225114000000000036e+00
-1.252290000000000070e-01
-1.514375000000000027e+00
-1.197874000000000105e+00
-8.218469999999999942e-01
-1.100999999999999982e-03
1.091760999999999981e+00
-6.248359999999999470e-01
-1.338729999999999920e-01
-1.214922999999999975e+00
-1.081407000000000007e+00
3.878860000000000086e-01
-1.676399999999999890e+00
1.349090000000000011e-01
-8.469719999999999471e-01
1.025469999999999993e-01
1.158088999999999924e+00
-1.245622000000000007e+00
-2.535410000000000164e-01
-9.479410000000000336e-01
-1.050570999999999922e+00
-1.296275000000000066e+00
-1.025589000000000084e+00
-4.575250000000000150e-01
-2.480610000000000037e-01
1.204555000000000042e+00
-1.742090000000000027e-01
9.785499999999999754e-02
-5.191069999999999851e-01
-5.193609999999999616e-01
7.966940000000000133e-01
-1.212021000000000015e+00
5.176060000000000105e-01
-3.967729999999999868e-01
1.102769000000000110e+00
1.711433999999999900e+00
-6.832920000000000105e-01
5.528419999999999446e-01
1.218179999999999957e-01
9.728630000000000333e-01
4.668260000000000187e-01
-6.300210000000000532e-01
7.251509999999999900e-01
2.690040000000000209e-01
1.947559000000000040e+00
7.840639999999999832e-01
1.929750000000000076e-01
1.787219999999999920e-01
-3.365739999999999843e-01
5.185049999999999937e-01
-9.031120000000000259e-01
-5.443699999999999928e-02
3.280429999999999735e-01
3.401839999999999864e-01
6.025610000000000133e-01
-6.804409999999999625e-01
-2.798999999999999839e-03
-5.233379999999999699e-01
5.902999999999999914e-02
-9.998609999999999998e-01
-1.585874000000000006e+00
-3.294639999999999791e-01
-4.179080000000000017e-01
1.045979999999999910e+00
1.010759999999999992e-01
-1.252389999999999892e-01
-4.666000000000000009e-03
-1.410690000000000000e-01
3.124419999999999975e-01
-1.070788000000000073e+00
-1.008701999999999988e+00
-9.054259999999999531e-01
-6.658840000000000314e-01
9.122209999999999486e-01
-8.700130000000000363e-01
1.317339999999999900e-01
-6.402489999999999570e-01
-4.914680000000000160e-01
-8.575030000000000152e-01
-1.324629000000000056e+00
-6.080050000000000177e-01
-4.569489999999999941e-01
3.458740000000000148e-01
-5.304099999999999787e-02
-2.083069999999999922e-01
-5.938160000000000105e-01
-4.884519999999999973e-01
-7.909059999999999979e-01
-1.701845999999999970e+00
-1.756242999999999999e+00
-1.719120999999999899e+00
-8.917380000000000306e-01
-6.338699999999999890e-02
-1.165156000000000081e+00
-4.093499999999999917e-02
-9.684509999999999508e-01
-3.365339999999999998e-01
-8.520130000000000203e-01
-1.749149999999999983e+00
-1.237849999999999895e+00
-9.220469999999999500e-01
-2.203519999999999923e-01
-1.549639999999999906e-01
-2.809880000000000155e-01
-2.147110000000000130e-01
-2.228269999999999973e-01
1.113050000000000012e-01
-1.102402000000000104e+00
-1.484450999999999965e+00
-1.457640000000000047e+00
-1.272931000000000035e+00
-3.714400000000000340e-02
-1.088149000000000033e+00
4.392000000000000071e-03
-1.370832000000000050e+00
-6.591029999999999944e-01
-1.909942999999999946e+00
-1.918055999999999983e+00
-1.478952000000000044e+00
-4.364190000000000014e-01
-7.687800000000000189e-02
-5.554029999999999800e-01
-5.722869999999999902e-01
-2.413089999999999957e-01
-8.361199999999999743e-01
-4.952299999999999758e-02
-1.702700000000000102e+00
-1.661689999999999889e+00
-1.923429000000000055e+00
-1.161025999999999891e+00
-7.052739999999999565e-01
-1.210094000000000003e+00
-2.589899999999999841e-02
-8.917329999999999979e-01
-9.197750000000000092e-01
-8.000469999999999526e-01
-1.519058999999999937e+00
-1.337004999999999999e+00
-5.350770000000000248e-01
-4.554039999999999755e-01
-5.896230000000000082e-01
-4.089059999999999917e-01
-7.414700000000000457e-02
1.000930000000000014e-01
4.126610000000000000e-01
-9.692699999999999649e-01
-1.016971999999999987e+00
-2.696556000000000175e+00
-6.314400000000000013e-01
-3.662290000000000267e-01
-8.528930000000000122e-01
-8.362100000000000088e-02
-1.153240000000000043e+00
-7.822360000000000424e-01
-5.685050000000000381e-01
-2.011998999999999871e+00
-1.042502000000000040e+00
-8.764210000000000056e-01
-6.935399999999999898e-02
-6.290390000000000148e-01
-7.765849999999999698e-01
-4.690889999999999782e-01
4.759100000000000136e-02
5.404550000000000187e-01
-4.801650000000000085e-01
-1.216650000000000009e+00
-1.877172000000000063e+00
-5.955200000000000493e-01
-4.902909999999999768e-01
-1.048472000000000071e+00
-3.317300000000000249e-01
-1.182166999999999968e+00
1.310260000000000036e-01
-6.914829999999999588e-01
-1.257644999999999902e+00
-8.006419999999999648e-01
-1.491881000000000013e+00
2.246340000000000003e-01
-9.883309999999999595e-01
-5.551420000000000243e-01
-4.896280000000000077e-01
-2.668809999999999794e-01
1.198722999999999983e+00
-8.967939999999999801e-01
-1.212612999999999941e+00
-2.209842000000000084e+00
-2.353886999999999841e+00
-1.090144999999999920e+00
-1.178169999999999940e+00
-2.811739999999999795e-01
-1.607704999999999940e+00
-7.005620000000000180e-01
-1.021589999999999998e-01
-1.222671999999999981e+00
-5.351799999999999891e-01
-1.138309999999999933e+00
-1.125390000000000001e-01
-1.236946000000000101e+00
-7.705130000000000035e-01
-5.802110000000000323e-01
-1.803480000000000083e-01
1.259228999999999932e+00
4.707749999999999990e-01
5.188770000000000326e-01
8.461000000000000465e-02
2.212749999999999995e-01
7.165749999999999620e-01
-8.225599999999999579e-01
5.029580000000000162e-01
-8.050389999999999491e-01
4.801340000000000052e-01
1.814974000000000087e+00
-5.451000000000000290e-02
1.299798999999999927e+00
-2.865499999999999992e-02
9.048559999999999937e-01
2.588320000000000065e-01
-4.218439999999999968e-01
4.927429999999999866e-01
2.550769999999999982e-01
1.749611000000000027e+00
2.256076999999999888e+00
4.846239999999999992e-01
5.059679999999999733e-01
8.203900000000000081e-02
5.402300000000000157e-02
-8.609839999999999716e-01
3.202010000000000134e-01
-7.963580000000000103e-01
3.966489999999999738e-01
2.280269000000000101e+00
-2.967779999999999863e-01
1.108651000000000053e+00
3.882959999999999745e-01
1.015165000000000095e+00
1.469030000000000058e-01
-7.283709999999999907e-01
6.499840000000000062e-01
-9.638399999999999745e-02
1.989128999999999925e+00
1.939613999999999949e+00
7.888429999999999609e-01
1.615437999999999930e+00
-2.442000000000000160e-03
4.523760000000000003e-01
-7.985539999999999861e-01
2.751879999999999882e-01
-4.579289999999999750e-01
-7.778599999999999404e-02
2.142479999999999940e+00
1.063049999999999967e-01
6.186679999999999957e-01
4.102569999999999828e-01
-5.687899999999999900e-02
1.902250000000000052e-01
-1.128752999999999895e+00
3.930279999999999885e-01
-1.577389999999999903e-01
6.632510000000000350e-01
1.064434000000000102e+00
5.810359999999999969e-01
3.291000000000000036e-01
-6.476999999999999424e-02
4.204999999999999710e-02
-1.146001999999999965e+00
-3.677599999999999758e-01
-1.360611999999999933e+00
-1.430020999999999987e+00
9.898139999999999716e-01
-9.342810000000000281e-01
-1.326890000000000014e-01
-6.987740000000000062e-01
-7.621600000000000597e-02
1.601650000000000018e-01
-1.520140000000000047e+00
4.767500000000000210e-02
-1.187035000000000062e+00
3.378510000000000124e-01
7.953149999999999942e-01
1.569649999999999934e-01
-1.308330000000000048e-01
9.422099999999999920e-02
-7.660580000000000167e-01
-1.304056000000000104e+00
-5.519619999999999527e-01
-7.342959999999999487e-01
-7.438240000000000407e-01
6.438239999999999519e-01
-8.905149999999999455e-01
5.819370000000000376e-01
-6.256389999999999452e-01
4.687239999999999740e-01
3.252000000000000030e-02
-1.301854999999999984e+00
-1.555650000000000088e-01
-1.167640000000000011e+00
-5.776879999999999793e-01
1.507080000000000086e-01
-1.371099999999999923e-02
7.104040000000000354e-01
4.063260000000000205e-01
8.637019999999999698e-01
-3.841330000000000022e-01
-2.180580000000000018e-01
-2.581879999999999731e-01
-5.358749999999999902e-01
1.268807000000000018e+00
2.424899999999999972e-02
7.242619999999999614e-01
3.785259999999999736e-01
5.471299999999999775e-02
2.239480000000000082e-01
-8.446559999999999624e-01
-5.247849999999999460e-01
-1.076611999999999902e+00
-8.690259999999999652e-01
1.200920000000000043e-01
-4.621649999999999925e-01
3.864940000000000042e-01
3.765260000000000273e-01
9.520530000000000381e-01
-6.802930000000000366e-01
-3.904130000000000100e-01
-5.351829999999999643e-01
-7.400900000000000534e-02
1.098327000000000053e+00
-3.314980000000000149e-01
1.389550999999999981e+00
9.840210000000000345e-01
1.262358000000000091e+00
1.677044999999999897e+00
-5.579870000000000108e-01
7.777579999999999494e-01
3.219659999999999744e-01
4.146509999999999918e-01
1.045349000000000084e+00
2.362920000000000020e-01
8.619700000000000140e-01
2.254983000000000182e+00
1.262874000000000052e+00
-1.352639999999999953e-01
-2.704639999999999822e-01
-5.801340000000000385e-01
-4.144599999999999673e-02
7.288489999999999691e-01
1.551430000000000031e-01
1.009351000000000109e+00
1.901509999999999867e-01
1.569954999999999989e+00
1.381251999999999924e+00
-7.107700000000000129e-01
6.768159999999999732e-01
-8.534239999999999604e-01
1.280249999999999999e-01
1.081755000000000022e+00
4.923100000000000254e-01
2.052930000000000033e-01
1.336265000000000036e+00
1.372724000000000055e+00
7.592400000000000537e-02
-1.460789999999999866e-01
-6.023110000000000408e-01
-4.560020000000000184e-01
6.191699999999999982e-02
-2.751689999999999969e-01
1.965179999999999982e-01
-7.059999999999999609e-02
8.523049999999999793e-01
1.490995999999999988e+00
-7.413469999999999782e-01
5.350679999999999881e-01
-8.295449999999999768e-01
-1.774930000000000119e-01
-8.594800000000000217e-01
-2.710060000000000247e-01
-1.209834999999999994e+00
2.856739999999999835e-01
5.748410000000000464e-01
-6.992319999999999647e-01
-3.193179999999999907e-01
-1.220145000000000035e+00
-1.703197000000000072e+00
-7.204139999999999988e-01
-1.511506999999999934e+00
1.094000000000000007e-02
-1.256885000000000030e+00
-2.131790000000000074e-01
1.065020000000000078e+00
-1.200777999999999901e+00
5.213600000000000456e-01
-1.098435000000000050e+00
-6.088130000000000486e-01
-1.026626000000000039e+00
-3.833050000000000068e-01
-1.480995000000000061e+00
2.311179999999999901e-01
1.094333000000000000e+00
-3.771649999999999725e-01
-5.040900000000000242e-02
-2.284100000000000019e-01
-7.446329999999999893e-01
-1.814310000000000089e-01
-1.068100999999999967e+00
2.226899999999999991e-01
-8.959500000000000242e-01
7.860089999999999577e-01
1.632144999999999957e+00
-9.704819999999999558e-01
1.115707999999999922e+00
-8.259830000000000227e-01
-4.372980000000000200e-01
-7.563940000000000108e-01
-1.134073000000000109e+00
-1.379369000000000067e+00
-1.214007999999999976e+00
7.651510000000000256e-01
-3.533000000000000029e-02
-4.900030000000000219e-01
-2.372180000000000122e-01
-1.532493000000000105e+00
-8.790419999999999900e-01
-1.708263000000000087e+00
-4.957860000000000045e-01
-1.070079000000000002e+00
-3.618439999999999990e-01
8.948639999999999928e-01
-1.231049999999999978e+00
3.965350000000000263e-01
-8.241870000000000029e-01
-6.968809999999999727e-01
-1.169442000000000093e+00
-1.475330000000000030e+00
-1.893059000000000047e+00
-2.399687000000000126e+00
3.841680000000000095e-01
-3.657560000000000255e-01
-5.608499999999999597e-01
-3.674899999999999833e-01
-1.189978999999999898e+00
-7.463750000000000107e-01
-1.923939000000000066e+00
-5.072119999999999962e-01
-1.523908999999999958e+00
-1.650089999999999890e-01
1.200957999999999970e+00
-7.368409999999999682e-01
6.592299999999999827e-01
-5.732939999999999703e-01
-1.106092999999999993e+00
-2.469750000000000001e-01
-1.914903000000000022e+00
-3.885379999999999945e-01
-1.132346999999999992e+00
4.215990000000000015e-01
-1.757809999999999928e-01
-2.253630000000000078e-01
-2.307619999999999949e-01
-8.642159999999999842e-01
-9.712039999999999562e-01
-2.006002000000000063e+00
-1.129650999999999961e+00
-9.963210000000000122e-01
-7.249060000000000503e-01
8.335310000000000219e-01
-7.653959999999999653e-01
9.049009999999999554e-01
-4.084260000000000113e-01
-1.090999999999999956e-03
6.048660000000000148e-01
-1.204550000000000010e+00
2.470219999999999916e-01
-8.844969999999999777e-01
4.695280000000000009e-01
2.485660000000000092e-01
-3.203730000000000189e-01
1.851339999999999930e-01
-1.048342000000000107e+00
-3.096140000000000003e-01
-1.110165000000000068e+00
-1.373134000000000077e+00
-3.675390000000000046e-01
-2.129189999999999972e-01
1.531002999999999892e+00
-4.801489999999999925e-01
7.125789999999999624e-01
-2.294660000000000033e-01
-3.689899999999999847e-01
4.941329999999999889e-01
-7.371590000000000087e-01
-2.224500000000000088e-01
-4.651250000000000107e-01
1.799240000000000006e-01
-1.795150000000000079e-01
-4.746179999999999843e-01
4.282739999999999880e-01
-5.220580000000000220e-01
2.998879999999999879e-01
-6.754240000000000244e-01
-9.570079999999999698e-01
-8.722999999999999851e-03
-3.385159999999999836e-01
7.163869999999999960e-01
-5.337250000000000050e-01
3.073339999999999961e-01
-1.065720000000000001e-01
-1.622659999999999936e-01
1.024950999999999945e+00
-8.443979999999999819e-01
-4.846710000000000185e-01
-9.635499999999999621e-02
-4.936039999999999872e-01
2.616260000000000252e-01
-5.980069999999999553e-01
3.377769999999999939e-01
-2.223999999999999935e-02
-1.175739999999999980e-01
-6.242799999999999461e-01
-7.521339999999999693e-01
-9.995889999999999498e-01
-4.075799999999999979e-01
7.754689999999999639e-01
-5.187110000000000332e-01
8.329300000000000592e-02
-2.731870000000000132e-01
1.361229999999999940e-01
1.444811999999999985e+00
2.031930000000000125e-01
5.286939999999999973e-01
3.452760000000000273e-01
2.452610000000000068e-01
3.335940000000000016e-01
-5.002999999999999670e-01
6.146329999999999849e-01
3.785769999999999968e-01
1.320208999999999966e+00
1.407491999999999965e+00
9.299979999999999913e-01
4.806050000000000044e-01
7.846109999999999474e-01
1.121086000000000027e+00
3.390900000000000164e-02
2.496329999999999938e-01
2.006439999999999890e-01
1.225897999999999932e+00
2.077185000000000059e+00
1.133401000000000103e+00
5.648500000000000049e-02
-2.360329999999999928e-01
-3.615600000000000064e-02
1.373000000000000054e-01
-3.018879999999999897e-01
2.272589999999999888e-01
-2.277280000000000137e-01
1.379372999999999960e+00
7.673950000000000493e-01
5.461650000000000116e-01
-1.112159999999999954e-01
-8.361100000000000476e-02
1.891649999999999998e-01
-6.218300000000000216e-02
-4.356399999999999856e-02
1.581069999999999975e-01
8.089819999999999789e-01
1.877137999999999973e+00
6.936919999999999753e-01
8.095949999999999536e-01
1.140810000000000018e-01
-4.030500000000000055e-02
-2.222250000000000059e-01
-7.585359999999999880e-01
7.383000000000000673e-02
2.806620000000000226e-01
1.248423000000000060e+00
7.155449999999999866e-01
5.186279999999999779e-01
-1.485170000000000101e-01
-2.592500000000000013e-02
4.925559999999999938e-01
-3.680680000000000063e-01
1.350109999999999921e-01
-2.677169999999999828e-01
5.419230000000000436e-01
1.969286000000000092e+00
-1.655020000000000102e-01
8.411389999999999700e-01
-8.882609999999999673e-01
-7.103429999999999467e-01
-2.678079999999999905e-01
-8.820400000000000462e-01
2.073840000000000128e-01
-8.001949999999999896e-01
5.883960000000000301e-01
6.257690000000000197e-01
9.017400000000000415e-02
2.716890000000000138e-01
-1.968229999999999980e-01
1.604999999999999830e-02
-8.394249999999999767e-01
-1.035530000000000062e-01
-2.817500000000000004e-01
7.164749999999999730e-01
2.217619000000000007e+00
-6.968199999999999394e-02
1.678285999999999945e+00
5.422960000000000003e-01
6.892669999999999630e-01
5.033870000000000289e-01
-4.984939999999999927e-01
3.088980000000000059e-01
-5.909990000000000521e-01
1.055854999999999988e+00
1.821331000000000033e+00
1.627831000000000028e+00
1.074788999999999994e+00
1.489419999999999911e-01
9.483089999999999575e-01
-3.351040000000000130e-01
4.674349999999999894e-01
-1.566599999999999937e-02
8.013700000000000268e-01
2.348196999999999868e+00
9.933450000000000335e-01
9.687120000000000175e-01
6.255540000000000544e-01
-6.884460000000000024e-01
3.062670000000000115e-01
-9.141000000000000236e-01
2.532880000000000131e-01
-1.141216999999999926e+00
3.658020000000000160e-01
1.118657000000000012e+00
6.232950000000000434e-01
5.044020000000000170e-01
1.302290000000000114e-01
4.522900000000000253e-01
-5.969010000000000149e-01
9.604799999999999449e-02
-4.232299999999999951e-01
2.691899999999999848e-02
1.465198000000000000e+00
6.154070000000000373e-01
2.058286999999999978e+00
2.073520000000000085e-01
4.955890000000000017e-01
9.405459999999999932e-01
-9.576670000000000460e-01
9.298689999999999456e-01
-6.365720000000000267e-01
1.058260999999999896e+00
1.598783000000000065e+00
1.258065999999999907e+00
8.516019999999999701e-01
-2.636379999999999835e-01
-4.764010000000000189e-01
-8.733309999999999684e-01
-3.294110000000000094e-01
-5.992279999999999829e-01
-8.326339999999999852e-01
5.423660000000000148e-01
-6.738319999999999865e-01
5.572249999999999703e-01
-2.769639999999999880e-01
1.648249999999999993e-01
9.135630000000000139e-01
-1.168212999999999946e+00
7.057200000000000140e-01
-9.502800000000000136e-01
-4.597999999999999657e-03
9.091099999999999737e-01
1.598479999999999901e+00
1.793120000000000047e+00
7.435399999999999787e-01
1.222037999999999958e+00
2.800929999999999809e-01
-1.423500000000000043e-01
6.887079999999999869e-01
1.282800000000000051e-01
2.172857000000000038e+00
1.017906999999999895e+00
1.312073999999999963e+00
1.949246000000000034e+00
8.992710000000000425e-01
1.168533000000000044e+00
-8.589240000000000208e-01
3.159509999999999819e-01
-7.146329999999999627e-01
1.651690000000000103e-01
1.036038000000000014e+00
1.094529999999999947e-01
1.651100000000000012e+00
1.016467999999999927e+00
1.568982000000000099e+00
7.192899999999999849e-01
1.723290000000000100e-01
1.074483000000000077e+00
1.144779999999999964e-01
2.037265000000000104e+00
1.103742000000000001e+00
1.897415999999999991e+00
2.058657999999999877e+00
1.617073999999999900e+00
1.969978000000000007e+00
-3.895339999999999914e-01
9.398950000000000360e-01
-2.294099999999999959e-02
-1.077909999999999979e-01
1.750335999999999892e+00
1.428419999999999968e-01
1.934941999999999940e+00
1.421229000000000076e+00
1.499686000000000075e+00
1.404962999999999962e+00
3.918150000000000244e-01
1.035638999999999976e+00
5.004020000000000135e-01
1.925974000000000075e+00
2.536239999999999828e+00
1.559352999999999989e+00
1.606689000000000034e+00
2.712054999999999882e+00
1.882651000000000074e+00
-1.466729999999999978e-01
6.250599999999999490e-01
-7.097360000000000335e-01
-3.954219999999999957e-01
1.002162999999999915e+00
-3.705550000000000233e-01
1.361985000000000001e+00
6.497389999999999555e-01
1.386641000000000012e+00
1.183894000000000002e+00
4.006270000000000109e-01
4.330510000000000193e-01
-1.153679999999999983e-01
3.608000000000000096e-01
9.207229999999999581e-01
-1.654170000000000085e-01
1.042526000000000064e+00
1.211878999999999929e+00
1.082826000000000066e+00
-3.269859999999999989e-01
2.850460000000000216e-01
-9.696150000000000047e-01
-6.129989999999999606e-01
1.924389999999999989e-01
-6.423290000000000388e-01
4.591950000000000198e-01
4.628490000000000104e-01
1.290313000000000043e+00
5.142970000000000041e-01
8.358899999999999664e-02
-1.798800000000000052e-02
-6.769089999999999829e-01
-1.284129999999999994e-01
5.101480000000000459e-01
2.007700000000000040e-01
2.311459999999999904e-01
8.662959999999999550e-01
1.178218999999999905e+00
-5.614599999999999591e-01
4.811329999999999774e-01
-1.036937999999999915e+00
-9.693469999999999587e-01
-6.012429999999999719e-01
-1.268804000000000043e+00
-2.464099999999999971e-02
-8.482399999999999662e-02
6.706969999999999876e-01
5.049620000000000219e-01
-1.084399999999999947e-01
7.204840000000000133e-01
-4.341019999999999879e-01
2.180800000000000100e-02
7.890599999999999836e-01
-3.039899999999999894e-02
6.005650000000000155e-01
1.456657000000000091e+00
1.214445999999999914e+00
-3.772079999999999878e-01
4.321720000000000006e-01
-1.142465999999999982e+00
-4.753850000000000020e-01
6.048699999999999910e-02
-1.009400000000000019e-01
4.187910000000000244e-01
-3.154499999999999665e-02
1.124687999999999910e+00
1.422617999999999938e+00
-6.024399999999999894e-02
1.010688000000000031e+00
-6.992000000000000437e-01
-1.821069999999999911e-01
7.079299999999999482e-02
-2.354110000000000091e-01
-1.142269999999999952e-01
5.594970000000000221e-01
3.758440000000000114e-01
-1.614440000000000042e-01
1.672039999999999915e-01
-6.565720000000000445e-01
-6.606149999999999523e-01
-6.633799999999999697e-01
-4.619320000000000093e-01
-9.931800000000000350e-02
-3.602759999999999851e-01
6.253619999999999735e-01
6.254410000000000247e-01
-2.077799999999999925e-01
3.467620000000000147e-01
-9.361549999999999594e-01
-3.833699999999999886e-01
-1.145280000000000076e+00
-1.763190000000000035e-01
-7.409310000000000063e-01
9.325240000000000196e-01
2.612000000000000172e-03
-5.057920000000000194e-01
1.284599999999999978e-02
-8.107410000000000450e-01
-9.690020000000000300e-01
-3.431109999999999993e-01
-1.188358000000000025e+00
1.032779999999999948e-01
-6.447859999999999703e-01
-3.424789999999999779e-01
4.051699999999999746e-01
-2.069370000000000098e-01
8.796620000000000550e-01
-2.262409999999999977e-01
-2.787220000000000253e-01
-1.633320000000000050e-01
1.008629999999999943e-01
-3.219639999999999724e-01
-8.495999999999999386e-02
-1.857630000000000114e-01
-6.218909999999999716e-01
1.967659999999999965e-01
-4.411129999999999773e-01
-9.422899999999999332e-02
3.155319999999999792e-01
-1.345447999999999977e+00
7.038459999999999717e-01
-6.128139999999999699e-01
6.360430000000000250e-01
8.768010000000000526e-01
-3.430899999999999922e-02
1.770507999999999971e+00
1.138860000000000011e-01
8.225519999999999499e-01
8.606599999999999806e-01
3.059810000000000030e-01
5.275590000000000002e-01
1.192712999999999912e+00
8.283479999999999732e-01
-1.244399999999999951e-01
7.217869999999999564e-01
3.803349999999999786e-01
6.259289999999999576e-01
9.077859999999999818e-01
-9.167720000000000313e-01
7.394450000000000189e-01
-9.588560000000000416e-01
2.753970000000000029e-01
1.588249999999999940e-01
-1.614230000000000109e-01
1.431343000000000032e+00
6.200300000000000256e-02
3.325290000000000190e-01
6.502830000000000554e-01
2.590319999999999845e-01
5.951800000000000146e-02
-4.824169999999999847e-01
1.479350000000000109e-01
-8.548029999999999795e-01
3.426049999999999929e-01
7.549000000000000155e-02
-5.342149999999999954e-01
8.270389999999999686e-01
-1.584038999999999975e+00
4.413000000000000256e-02
-1.052295999999999898e+00
-5.532970000000000388e-01
6.734970000000000123e-01
-8.401889999999999636e-01
7.424079999999999568e-01
-4.374250000000000083e-01
-3.267430000000000057e-01
7.944430000000000103e-01
-4.979190000000000005e-01
-1.623080000000000078e+00
-1.734358000000000066e+00
-6.507290000000000019e-01
-1.063474999999999948e+00
-1.734640000000000071e-01
-5.068399999999999572e-01
-1.106219000000000063e+00
7.104499999999999704e-02
-1.352859000000000034e+00
-4.228779999999999761e-01
-1.275327000000000099e+00
-1.093299999999999939e+00
1.786400000000000141e-02
-1.230499000000000009e+00
1.116505000000000081e+00
-3.008830000000000116e-01
-2.360099999999999976e-01
2.524660000000000237e-01
-7.788669999999999760e-01
-1.421249999999999902e+00
-1.787393999999999927e+00
-1.018204000000000109e+00
-8.973299999999999610e-01
-3.610140000000000016e-01
-1.370999999999999996e-01
-8.030829999999999913e-01
-4.600099999999999745e-01
-1.473295000000000021e+00
-9.177910000000000235e-01
-1.742477999999999971e+00
-1.406570000000000098e+00
-4.873129999999999962e-01
-1.176190000000000069e+00
2.779650000000000176e-01
-1.113018999999999981e+00
-5.370350000000000401e-01
-2.715790000000000148e-01
-6.759789999999999965e-01
-1.804861000000000049e+00
-2.548202999999999996e+00
-2.152997000000000050e+00
-1.223257999999999956e+00
-6.246049999999999658e-01
-4.227589999999999959e-01
-1.275736999999999899e+00
-1.115474000000000077e+00
-1.656927000000000039e+00
-6.091980000000000173e-01
-1.726809999999999956e+00
-1.486005999999999938e+00
-6.197150000000000158e-01
-1.441232000000000069e+00
-4.606899999999999884e-02
-9.154769999999999852e-01
-3.608649999999999913e-01
2.727080000000000060e-01
-3.630880000000000218e-01
-1.896087000000000078e+00
-1.906101000000000045e+00
-1.927391000000000076e+00
-6.399249999999999661e-01
-3.719029999999999836e-01
-2.608900000000000108e-02
-4.604210000000000247e-01
3.209730000000000083e-01
-8.469710000000000294e-01
3.381069999999999909e-01
-9.549980000000000135e-01
-5.434059999999999446e-01
-1.420579999999999898e-01
-1.298510000000000053e+00
-2.380869999999999931e-01
-8.906389999999999585e-01
-6.420219999999999816e-01
5.457899999999999974e-01
-8.136020000000000474e-01
-1.267549999999999955e+00
-1.830516999999999950e+00
-2.296895999999999827e+00
-1.156312000000000006e+00
-9.168359999999999843e-01
-4.803140000000000187e-01
-1.425515000000000088e+00
-8.000260000000000149e-01
-1.364875000000000060e+00
-9.757890000000000175e-01
-1.218701000000000034e+00
-1.050716999999999901e+00
-1.107399000000000022e+00
-1.232887000000000066e+00
-2.947640000000000260e-01
-5.182639999999999469e-01
-4.580080000000000262e-01
7.434490000000000265e-01
9.206999999999999906e-02
-4.808879999999999821e-01
-1.273201999999999945e+00
-1.550313000000000052e+00
-1.083404000000000034e+00
-4.757009999999999850e-01
-2.962130000000000041e-01
-1.179648000000000030e+00
-5.685400000000000453e-01
-5.020310000000000050e-01
-2.641149999999999887e-01
-3.423379999999999757e-01
-7.315890000000000448e-01
-4.153459999999999930e-01
-1.183014000000000010e+00
-2.939390000000000058e-01
-1.184426999999999897e+00
-9.208699999999999664e-01
4.233560000000000101e-01
9.956350000000000477e-01
5.255410000000000359e-01
1.718389999999999918e-01
-1.786000000000000044e-03
-6.208289999999999642e-01
4.834200000000000302e-02
6.259199999999999486e-02
7.869700000000000306e-02
6.008700000000000152e-01
4.051549999999999874e-01
1.326346999999999943e+00
-3.266879999999999784e-01
-9.171500000000000485e-02
-2.945860000000000145e-01
-1.167402000000000051e+00
6.402299999999999658e-02
-1.143839000000000050e+00
-1.025004999999999944e+00
-6.342299999999999327e-02
-2.176559999999999884e-01
1.050027000000000044e+00
-2.210200000000000012e-02
7.688799999999999801e-02
-3.414780000000000038e-01
-1.322800000000000017e-02
1.359990000000000088e-01
-4.397130000000000205e-01
3.785569999999999768e-01
1.558322999999999903e+00
2.443881000000000192e+00
1.214453000000000005e+00
1.133815999999999935e+00
1.250969999999999915e+00
-4.572930000000000050e-01
1.134484000000000048e+00
-2.454820000000000058e-01
6.902030000000000109e-01
1.042707999999999968e+00
1.403048000000000073e+00
2.403134999999999799e+00
1.566062000000000065e+00
1.414932999999999996e+00
-3.681749999999999745e-01
-1.970969999999999944e-01
4.185320000000000151e-01
-4.497320000000000206e-01
1.319501000000000035e+00
1.027160000000000017e-01
7.606039999999999468e-01
1.336718000000000073e+00
6.594989999999999464e-01
1.338303999999999938e+00
-6.191729999999999734e-01
2.190680000000000127e-01
-7.853360000000000340e-01
2.831110000000000015e-01
1.270580000000000043e-01
2.978700000000000236e-01
1.466188000000000047e+00
7.521600000000000508e-01
7.373150000000000537e-01
-7.409799999999999720e-02
-5.080449999999999688e-01
-3.489899999999999947e-02
-1.358168999999999960e+00
-2.290359999999999896e-01
-1.082702999999999971e+00
8.880660000000000220e-01
8.417499999999999982e-01
3.964399999999999868e-02
1.009088999999999903e+00
-7.619169999999999554e-01
2.426899999999999891e-01
-7.939190000000000413e-01
-5.886749999999999483e-01
2.598800000000000068e-02
-8.048870000000000191e-01
9.388050000000000006e-01
5.429289999999999949e-01
-6.727119999999999767e-01
-4.224069999999999769e-01
-9.966509999999999536e-01
-2.977119999999999767e-01
-1.818043000000000076e+00
-8.380349999999999744e-01
-4.251849999999999796e-01
-1.652049999999999907e-01
1.366729999999999889e-01
1.579810000000000103e-01
2.767689999999999872e-01
-5.841650000000000453e-01
2.744200000000000111e-02
-7.402229999999999643e-01
-7.449750000000000538e-01
-2.826089999999999991e-01
-1.037746999999999975e+00
8.822029999999999594e-01
3.325670000000000015e-01
-1.224650000000000044e-01
-6.197930000000000383e-01
-7.822470000000000256e-01
-3.506499999999999895e-02
-1.883421999999999930e+00
-1.160779000000000005e+00
-1.079971000000000014e+00
-7.332710000000000061e-01
2.374789999999999957e-01
1.329059999999999964e-01
1.554310000000000136e-01
-7.069109999999999561e-01
-1.437400000000000067e-01
-5.272210000000000507e-01
-9.318319999999999936e-01
5.182219999999999605e-01
2.548500000000000210e-01
1.360621999999999998e+00
1.009886000000000061e+00
1.541624000000000105e+00
3.245460000000000012e-01
-2.399540000000000006e-01
5.480110000000000259e-01
-1.126425000000000010e+00
-6.778790000000000093e-01
5.922070000000000389e-01
3.311410000000000187e-01
9.499699999999999811e-01
8.223920000000000119e-01
1.656198000000000059e+00
-3.595099999999999962e-01
4.236519999999999730e-01
1.692160000000000053e-01
-7.744419999999999638e-01
8.143430000000000391e-01
-3.469510000000000094e-01
4.549520000000000231e-01
7.468799999999999883e-01
1.232186000000000003e+00
4.898700000000000276e-01
-4.456129999999999813e-01
6.478429999999999467e-01
-8.541069999999999496e-01
-1.126023999999999914e+00
2.768249999999999877e-01
5.049999999999999802e-03
1.400479999999999947e+00
5.037049999999999583e-01
1.476614000000000093e+00
-2.716299999999999826e-01
5.346889999999999699e-01
1.702059999999999962e-01
-2.623610000000000109e-01
5.525910000000000544e-01
2.594920000000000004e-01
3.772499999999999742e-01
6.057200000000000084e-02
4.917599999999999749e-01
4.234299999999999731e-01
-2.053719999999999990e-01
1.115838000000000108e+00
-8.280809999999999560e-01
-6.102659999999999751e-01
4.327409999999999868e-01
-1.406860000000000055e-01
8.108330000000000259e-01
2.067489999999999883e-01
1.110263000000000000e+00
1.177910000000000068e-01
3.731430000000000025e-01
7.537540000000000351e-01
-3.213480000000000225e-01
-6.706000000000000155e-03
3.332220000000000182e-01
-3.252550000000000163e-01
5.598670000000000035e-01
5.951940000000000008e-01
1.318680000000000130e-01
2.035409999999999997e-01
8.032350000000000323e-01
-7.896130000000000093e-01
-4.828470000000000262e-01
-9.665070000000000050e-01
-3.927939999999999765e-01
6.691420000000000146e-01
1.431350000000000122e-01
5.763629999999999587e-01
-1.868390000000000051e-01
4.885289999999999910e-01
4.721730000000000094e-01
-2.236779999999999879e-01
1.666700000000000126e-02
-2.385160000000000058e-01
-1.529018999999999906e+00
-2.420200000000000129e-01
-1.041412999999999922e+00
-1.564619999999999900e-01
-4.147060000000000191e-01
5.954190000000000316e-01
-5.634190000000000031e-01
-6.906560000000000477e-01
2.821000000000000157e-03
-3.360000000000000139e-03
3.696840000000000126e-01
2.493599999999999983e-02
6.169199999999999684e-02
1.145700000000000017e-02
6.629380000000000273e-01
8.798460000000000170e-01
4.829379999999999784e-01
5.358209999999999917e-01
-2.852210000000000023e-01
4.344779999999999753e-01
-1.572739999999999971e-01
1.182398000000000060e+00
-7.068000000000000671e-02
-3.337149999999999839e-01
1.022213999999999956e+00
-3.176030000000000242e-01
-1.280469999999999942e-01
-3.137730000000000241e-01
-8.006600000000000383e-01
-1.986549999999999983e-01
-3.753139999999999810e-01
-2.657599999999999962e-01
-5.708000000000000400e-03
3.746240000000000125e-01
6.476410000000000222e-01
1.388699999999999934e-01
7.905290000000000372e-01
-4.463079999999999825e-01
-3.984389999999999876e-01
-1.544952000000000103e+00
-8.175099999999999589e-01
-1.345475999999999894e+00
-4.952019999999999755e-01
4.774079999999999990e-01
-9.500979999999999981e-01
-3.964690000000000158e-01
-9.398090000000000055e-01
-1.173235999999999946e+00
-5.035490000000000244e-01
-1.206588999999999912e+00
-4.814320000000000266e-01
-8.912379999999999747e-01
-1.506889999999999896e-01
3.539260000000000184e-01
-1.026758999999999977e+00
-2.073200000000000043e-02
-1.904746999999999968e+00
-1.769746000000000041e+00
-2.803360000000000074e+00
-1.929092000000000029e+00
-1.396983000000000086e+00
-1.358678000000000052e+00
-1.569099999999999939e-01
-8.847159999999999469e-01
-1.153651999999999900e+00
-6.629610000000000225e-01
-1.470142000000000060e+00
-9.576350000000000140e-01
-1.616640000000000077e+00
-9.481859999999999733e-01
-1.017444000000000015e+00
4.868800000000000211e-02
5.297020000000000062e-01
-7.425610000000000266e-01
-1.273200000000000026e-02
-5.764650000000000052e-01
-4.509059999999999735e-01
-1.480315000000000047e+00
-6.729359999999999786e-01
-8.749120000000000230e-01
-1.043169000000000013e+00
1.601940000000000031e-01
-6.753230000000000066e-01
-9.808200000000000252e-01
-4.283750000000000058e-01
-1.762043999999999944e+00
-5.551160000000000538e-01
-1.512720000000000065e+00
-2.672939999999999761e-01
-7.377390000000000336e-01
-6.470099999999999463e-02
6.503010000000000179e-01
-2.154059999999999864e-01
4.207440000000000069e-01
1.205460000000000004e-01
-2.791930000000000245e-01
-5.853030000000000177e-01
-6.598559999999999981e-01
-1.054689999999999933e-01
-9.898580000000000156e-01
4.798629999999999840e-01
-2.686950000000000172e-01
1.896220000000000128e-01
2.690850000000000186e-01
-3.509090000000000265e-01
4.897779999999999911e-01
-8.951069999999999860e-01
1.760780000000000123e-01
-7.544419999999999460e-01
-8.138800000000000201e-02
6.302130000000000232e-01
-3.265279999999999849e-01
4.228489999999999749e-01
-9.760399999999999632e-02
2.069360000000000088e-01
-1.765549999999999897e-01
-1.064764999999999961e+00
1.446899999999999922e-02
-9.869710000000000427e-01
3.886009999999999742e-01
-6.506849999999999579e-01
-2.963069999999999871e-01
1.735659999999999981e-01
-6.419909999999999783e-01
3.133999999999999980e-02
-1.163493000000000110e+00
-5.046779999999999600e-01
-5.733289999999999775e-01
-1.348189999999999944e-01
4.713140000000000107e-01
-6.117860000000000520e-01
5.172619999999999996e-01
9.215339999999999643e-01
1.502459999999999907e+00
4.816309999999999758e-01
2.474760000000000015e-01
8.241610000000000325e-01
-6.915229999999999988e-01
4.073760000000000159e-01
-2.787240000000000273e-01
4.357400000000000162e-01
2.189491999999999994e+00
1.556645000000000056e+00
2.121036999999999839e+00
4.198089999999999877e-01
3.786919999999999731e-01
3.401359999999999939e-01
9.894699999999999329e-02
1.092043000000000097e+00
2.262999999999999821e-03
1.065568999999999988e+00
2.427767999999999926e+00
9.013470000000000093e-01
6.994860000000000522e-01
3.197400000000000242e-02
-4.242409999999999792e-01
-7.923759999999999692e-01
3.794960000000000000e-01
-3.795699999999999769e-02
-1.472279999999999978e-01
1.148042000000000007e+00
7.468690000000000051e-01
1.478318999999999939e+00
-1.594109999999999971e-01
2.558810000000000251e-01
2.967190000000000105e-01
-2.685679999999999734e-01
1.043223999999999929e+00
-5.294459999999999722e-01
8.111789999999999834e-01
1.715333999999999914e+00
8.704169999999999963e-01
9.280869999999999953e-01
4.906940000000000190e-01
4.181389999999999829e-01
-5.177979999999999805e-01
-8.434099999999999930e-02
1.471800000000000053e-01
-3.833570000000000033e-01
1.014823000000000031e+00
8.572539999999999605e-01
1.151990000000000069e+00
2.437729999999999897e-01
-3.554760000000000142e-01
-3.567500000000000115e-01
-3.636249999999999760e-01
4.397619999999999862e-01
5.767000000000000424e-03
-3.431000000000000022e-02
7.334199999999999608e-01
1.127485000000000070e+00
4.523699999999999943e-02
2.902569999999999872e-01
-2.637090000000000267e-01
-1.153308000000000000e+00
-3.420139999999999847e-01
-4.688579999999999970e-01
-1.363105999999999929e+00
2.526300000000000073e-02
-1.783460000000000045e-01
3.809770000000000101e-01
-8.284500000000000197e-02
-1.809099999999999944e-02
-3.650959999999999761e-01
-4.129410000000000025e-01
4.125309999999999810e-01
-6.838370000000000282e-01
-4.189120000000000066e-01
1.504567999999999905e+00
2.037081999999999837e+00
9.565409999999999746e-01
8.143089999999999495e-01
7.854119999999999990e-01
-5.801490000000000258e-01
3.482370000000000188e-01
-1.627689999999999970e-01
-5.883260000000000156e-01
4.120150000000000201e-01
1.597731999999999930e+00
1.781492000000000075e+00
6.739300000000000290e-01
1.022866000000000053e+00
-2.901130000000000098e-01
-4.436350000000000016e-01
5.489340000000000330e-01
-6.650160000000000515e-01
2.016290000000000027e-01
8.325749999999999540e-01
8.511720000000000397e-01
9.611680000000000224e-01
8.155900000000000649e-02
3.337080000000000046e-01
-8.612250000000000183e-01
-7.307199999999999807e-02
-3.827240000000000086e-01
-1.068332999999999977e+00
-4.670039999999999747e-01
-6.126700000000000201e-02
8.712680000000000424e-01
1.364529999999999910e-01
4.352739999999999942e-01
2.160400000000000167e-02
-2.436850000000000127e-01
6.181689999999999685e-01
-6.787440000000000140e-01
-2.142149999999999888e-01
4.181079999999999797e-01
1.024655000000000094e+00
1.245074000000000014e+00
-2.502349999999999852e-01
3.045140000000000069e-01
-1.276820000000000066e+00
-1.410530000000000117e-01
-5.419009999999999661e-01
-6.737290000000000223e-01
-2.377799999999999914e-01
-1.086840000000000028e-01
1.143856999999999902e+00
8.621799999999999464e-01
6.315509999999999735e-01
4.193660000000000165e-01
-3.836180000000000145e-01
7.440569999999999684e-01
-9.132800000000000640e-02
7.650289999999999591e-01
9.813370000000000148e-01
1.586179999999999923e+00
2.459152000000000005e+00
1.701640999999999959e+00
1.198347000000000051e+00
-4.031779999999999808e-01
4.972550000000000026e-01
2.807859999999999800e-01
1.897040000000000115e-01
3.195950000000000180e-01
6.043549999999999756e-01
1.774248999999999965e+00
1.735133000000000036e+00
1.712768999999999986e+00
1.130336999999999925e+00
1.558160000000000101e-01
1.263395000000000046e+00
7.865900000000000669e-02
1.287506000000000039e+00
1.388025999999999982e+00
2.644594000000000111e+00
2.203660000000000174e+00
1.741983999999999977e+00
1.790572000000000052e+00
-2.185620000000000063e-01
1.413310000000000122e-01
3.307140000000000080e-01
-5.424010000000000220e-01
4.329760000000000275e-01
1.363030000000000075e-01
1.179124000000000061e+00
8.253099999999999881e-01
1.400250999999999912e+00
1.228793999999999942e+00
1.245030000000000026e-01
6.177979999999999583e-01
-1.819139999999999924e-01
6.448399999999999688e-01
7.220760000000000511e-01
1.000054999999999916e+00
9.587400000000000366e-01
7.878150000000000430e-01
1.655780999999999947e+00
-3.440469999999999917e-01
2.994939999999999825e-01
5.596609999999999641e-01
-1.095881000000000105e+00
3.567710000000000048e-01
-4.651580000000000159e-01
1.035943999999999976e+00
8.753729999999999567e-01
1.077700000000000102e+00
1.535290000000000044e+00
-1.863420000000000076e-01
5.134229999999999627e-01
5.163600000000000134e-02
-2.939169999999999838e-01
5.570199999999999596e-01
6.261569999999999636e-01
6.629620000000000513e-01
5.801370000000000138e-01
8.204669999999999463e-01
-3.255819999999999825e-01
1.978910000000000113e-01
7.217050000000000409e-01
-7.700789999999999580e-01
1.326330000000000009e-01
-8.235329999999999595e-01
1.162304000000000004e+00
5.901710000000000012e-01
9.206779999999999964e-01
1.194547000000000025e+00
-1.010800000000000032e-01
8.738749999999999574e-01
1.049329999999999985e-01
1.682780000000000109e-01
1.205424999999999969e+00
1.713449999999999973e-01
1.429361000000000104e+00
4.533389999999999920e-01
1.062164000000000108e+00
1.693020000000000080e-01
-1.384099999999999914e-02
1.119248999999999938e+00
-1.380082000000000031e+00
-3.446449999999999791e-01
-1.082125999999999921e+00
6.177699999999999858e-02
7.550179999999999669e-01
-3.160549999999999748e-01
3.821240000000000192e-01
-8.752200000000000257e-02
6.461170000000000524e-01
2.049499999999999933e-02
-5.808569999999999567e-01
-2.309519999999999906e-01
-7.760430000000000383e-01
2.155999999999999930e-02
-7.281220000000000470e-01
-4.536160000000000192e-01
-6.331809999999999938e-01
-2.999800000000000244e-01
8.316829999999999501e-01
-9.000449999999999839e-01
-1.626350000000000018e-01
-8.915579999999999616e-01
-2.897719999999999740e-01
1.129789999999999961e-01
-7.889249999999999874e-01
1.115806000000000076e+00
2.741599999999999940e-02
1.133556999999999926e+00
6.548950000000000049e-01
-3.274900000000000033e-02
6.332060000000000466e-01
5.353800000000000225e-02
1.011095000000000077e+00
9.893110000000000515e-01
-3.843000000000000062e-03
-2.407099999999999865e-02
2.535819999999999741e-01
6.942190000000000305e-01
-3.427799999999999736e-01
-3.578250000000000042e-01
-9.298969999999999736e-01
-4.131879999999999997e-01
1.634980000000000044e-01
-5.260700000000000098e-02
4.634590000000000098e-01
-3.612879999999999980e-01
9.519199999999999884e-01
5.381209999999999605e-01
4.365870000000000029e-01
6.688319999999999821e-01
8.407699999999999896e-02
1.056208000000000036e+00
4.784919999999999729e-01
-5.299500000000000044e-02
6.411000000000000032e-02
3.438089999999999757e-01
1.022022999999999904e+00
1.176819999999999949e-01
7.012319999999999665e-01
5.822439999999999838e-01
6.398890000000000411e-01
1.054108999999999963e+00
3.194670000000000010e-01
1.151551999999999909e+00
5.090430000000000232e-01
1.723357999999999945e+00
1.003071999999999964e+00
4.823439999999999950e-01
1.944110000000000005e-01
2.320669999999999955e-01
6.079309999999999992e-01
1.222852000000000050e+00
4.586089999999999889e-01
-2.583399999999999933e-02
1.724970000000000114e-01
1.085855999999999932e+00
-1.587550000000000072e-01
1.047180000000000055e-01
-7.508679999999999799e-01
-2.337079999999999991e-01
1.948860000000000037e-01
-4.231900000000000106e-01
-1.388439999999999952e-01
-7.278210000000000512e-01
7.825860000000000039e-01
3.655360000000000276e-01
-4.931869999999999865e-01
1.680540000000000089e-01
-9.418539999999999690e-01
-7.520860000000000323e-01
-4.190800000000000081e-01
-1.511133999999999977e+00
-1.116651999999999978e+00
-4.658189999999999831e-01
1.582860000000000100e-01
-1.060235999999999956e+00
-1.757457999999999965e+00
-1.569242999999999943e+00
-1.268647999999999998e+00
-1.434075999999999906e+00
-1.195399000000000100e+00
-1.158482999999999929e+00
-1.087037999999999949e+00
-1.053869999999999946e-01
-2.358500000000000041e-01
-1.244885999999999937e+00
-1.054624000000000006e+00
-2.244489999999999874e+00
-1.643234000000000083e+00
-2.275330999999999992e+00
-1.720040999999999931e+00
-1.564132999999999996e+00
-5.557539999999999702e-01
2.251500000000000029e-02
-1.026426000000000061e+00
-1.244682000000000066e+00
-1.482385999999999981e+00
-1.706150999999999973e+00
-1.040545999999999971e+00
-1.245230999999999977e+00
-1.244453000000000031e+00
-1.676466999999999929e+00
-2.814740000000000020e-01
-1.851900000000000074e-02
-3.275540000000000118e-01
-4.042680000000000162e-01
-7.214409999999999989e-01
-1.818033000000000010e+00
-2.491095000000000059e+00
-1.758381999999999890e+00
-1.954839999999999911e+00
-4.981689999999999729e-01
9.460699999999999665e-02
-1.205834999999999990e+00
-5.170460000000000056e-01
-1.448768999999999973e+00
-1.063811999999999980e+00
-6.058090000000000419e-01
-2.045179000000000080e+00
-8.462380000000000457e-01
-1.599156000000000022e+00
-3.669029999999999792e-01
-4.145039999999999836e-01
-1.187926999999999955e+00
-4.419560000000000155e-01
-8.893069999999999586e-01
-1.850416999999999978e+00
-1.841372000000000009e+00
-1.860144999999999937e+00
-2.003897999999999957e+00
-6.855240000000000222e-01
-1.954919999999999991e-01
-1.405901999999999985e+00
-7.122049999999999770e-01
-1.127602999999999911e+00
-7.850129999999999608e-01
-3.271189999999999931e-01
-1.418361999999999901e+00
-4.094610000000000194e-01
-1.890152999999999972e+00
-2.880190000000000250e-01
-4.050400000000000111e-01
-6.016970000000000374e-01
2.481279999999999875e-01
-6.785679999999999490e-01
-6.441719999999999668e-01
-1.540699000000000041e+00
-1.986766999999999950e+00
-1.691780999999999979e+00
-1.143310000000000048e+00
1.210419999999999968e-01
-1.780149999999999899e+00
-1.300521999999999956e+00
-6.605790000000000273e-01
-1.032842999999999956e+00
-6.450899999999999690e-02
-1.603887999999999980e+00
-1.020629000000000008e+00
-1.924255999999999966e+00
-5.576330000000000453e-01
-5.520059999999999967e-01
-9.374280000000000390e-01
-3.319770000000000221e-01
-5.312559999999999505e-01
-2.886190000000000144e-01
-6.822510000000000518e-01
-1.657828000000000079e+00
-2.050781999999999883e+00
-1.582535000000000025e+00
-4.127990000000000270e-01
-1.802780000000000049e+00
-8.367780000000000218e-01
-7.572609999999999619e-01
-6.974110000000000031e-01
1.815400000000000069e-01
-1.323334999999999928e+00
-7.192530000000000312e-01
-1.493506000000000000e+00
-5.956730000000000080e-01
-4.392000000000000071e-03
-9.273869999999999614e-01
3.752829999999999777e-01
5.338270000000000515e-01
2.548320000000000030e-01
6.335450000000000248e-01
-1.237576000000000009e+00
-1.265090999999999966e+00
-1.167694999999999927e+00
4.028899999999999842e-02
-1.087047000000000097e+00
-9.882239999999999913e-01
-6.898480000000000167e-01
-3.466440000000000077e-01
1.381560000000000010e-01
-6.873460000000000125e-01
-4.381280000000000174e-01
-1.352950000000000097e+00
-5.628889999999999727e-01
-4.698299999999999699e-02
-1.011967999999999979e+00
3.375509999999999899e-01
1.100745000000000084e+00
1.655067000000000066e+00
9.562559999999999949e-01
5.704719999999999791e-01
-1.610959999999999892e-01
-5.667119999999999935e-01
4.376820000000000155e-01
-4.131670000000000065e-01
1.911699999999999858e-02
1.893674999999999997e+00
2.356087000000000042e+00
1.679807000000000050e+00
8.800900000000000389e-01
5.005060000000000064e-01
-4.475779999999999759e-01
1.019699999999999947e-02
1.038141999999999898e+00
-1.171650000000000053e-01
1.120230000000000059e+00
1.708080000000000043e+00
2.060217999999999883e+00
1.181032000000000082e+00
1.166781000000000068e+00
-5.385010000000000074e-01
-8.948880000000000168e-01
4.165099999999999913e-01
1.526059999999999917e-01
-1.032700000000000007e-01
8.869960000000000067e-01
8.173780000000000490e-01
1.738993999999999929e+00
5.210270000000000179e-01
8.096959999999999713e-01
-2.015460000000000029e-01
1.552699999999999914e-01
1.233044999999999947e+00
-2.547530000000000072e-01
7.923740000000000228e-01
1.654770000000000074e+00
2.183777000000000079e+00
1.993595000000000006e+00
6.997210000000000374e-01
-2.507300000000000154e-02
-7.172500000000000542e-01
1.386320000000000052e-01
3.993920000000000248e-01
-6.726689999999999614e-01
3.354730000000000212e-01
1.602599999999999858e-02
1.234817999999999971e+00
3.718560000000000199e-01
1.659029999999999949e-01
-8.645659999999999457e-01
-1.622180000000000011e-01
4.475500000000000034e-01
-7.036189999999999944e-01
1.408750000000000002e-01
4.089940000000000242e-01
9.563829999999999831e-01
1.356624999999999970e+00
6.895179999999999643e-01
-1.940179999999999960e-01
-1.077461999999999920e+00
3.169000000000000289e-02
-6.170400000000000190e-02
-1.069177999999999962e+00
-7.204779999999999518e-01
-4.936820000000000097e-01
6.739819999999999700e-01
7.463889999999999691e-01
3.503060000000000063e-01
-3.896999999999999909e-01
-3.744910000000000183e-01
3.468199999999999755e-02
-8.433500000000000441e-01
-7.977670000000000039e-01
-2.272309999999999885e-01
2.644909999999999761e-01
3.066740000000000022e-01
9.082329999999999570e-01
-7.064770000000000216e-01
-1.212984999999999980e+00
-1.037000000000000074e-02
-1.025821000000000094e+00
-1.079782000000000020e+00
-9.187300000000000466e-01
-3.666559999999999819e-01
5.935869999999999758e-01
3.715149999999999841e-01
2.540330000000000088e-01
-5.936399999999999455e-01
-3.572239999999999860e-01
3.116940000000000266e-01
-9.924600000000000088e-01
-1.177472000000000074e+00
-2.331090000000000106e-01
4.454270000000000174e-01
8.077290000000000303e-01
8.174599999999999644e-01
7.965189999999999770e-01
-1.815890000000000004e-01
7.274490000000000123e-01
3.423579999999999957e-01
-3.275000000000000133e-03
1.577850000000000086e-01
6.186639999999999917e-01
5.028920000000000057e-01
1.513133000000000061e+00
5.362219999999999764e-01
-8.970920000000000005e-01
-2.570640000000000147e-01
-1.066399999999999987e-02
-1.318859000000000004e+00
-1.271111000000000102e+00
-1.247668999999999917e+00
4.824879999999999725e-01
-4.584300000000000180e-02
-1.149599999999999927e-02
8.544490000000000141e-01
-6.308679999999999843e-01
8.594479999999999897e-01
1.766929999999999890e-01
-7.148630000000000262e-01
-4.902299999999999713e-02
1.439327999999999941e+00
1.311177000000000037e+00
1.029698000000000002e+00
1.088427000000000033e+00
4.574730000000000185e-01
6.947449999999999459e-01
1.716881000000000101e+00
5.529230000000000533e-01
4.486089999999999800e-01
-1.380810000000000093e-01
1.140165000000000095e+00
5.817400000000000349e-01
1.614713999999999983e+00
9.092999999999999972e-01
-4.400100000000000122e-01
9.229680000000000106e-01
1.212680000000000008e-01
-7.229060000000000485e-01
-3.037199999999999969e-02
9.514999999999999847e-02
1.203896000000000077e+00
3.126909999999999967e-01
1.204890999999999934e+00
5.396809999999999663e-01
2.336219999999999963e-01
1.615034999999999998e+00
5.106800000000000228e-02
4.000949999999999784e-01
-3.486520000000000175e-01
4.999460000000000015e-01
1.042612000000000094e+00
4.737000000000000099e-01
9.305290000000000505e-01
-3.805270000000000041e-01
5.575219999999999620e-01
3.895190000000000041e-01
-1.096430000000000016e+00
-1.003716999999999970e+00
-8.031549999999999523e-01
2.596129999999999827e-01
-2.665150000000000019e-01
6.256080000000000529e-01
7.907200000000000339e-02
-2.217109999999999914e-01
1.136878000000000055e+00
1.215620000000000034e-01
4.966199999999999781e-02
-8.987619999999999498e-01
-6.241400000000000281e-01
-4.875299999999999773e-02
-9.241749999999999687e-01
5.228779999999999539e-01
-7.395329999999999959e-01
2.569179999999999797e-01
2.156230000000000091e-01
-2.098952999999999847e+00
-1.164897000000000071e+00
-1.264210999999999974e+00
5.640169999999999906e-01
1.678840000000000054e-01
2.463220000000000132e-01
-5.942100000000000160e-02
3.342899999999999761e-01
1.107415000000000038e+00
1.879889999999999894e-01
-2.276529999999999943e-01
-7.581870000000000553e-01
-9.664380000000000193e-01
5.037690000000000223e-01
-5.157699999999999507e-01
3.347570000000000268e-01
-7.295099999999999918e-01
7.431219999999999493e-01
4.239009999999999723e-01
-7.001669999999999838e-01
-4.358790000000000164e-01
-9.490680000000000227e-01
6.470420000000000060e-01
-3.549800000000000177e-02
4.135449999999999959e-01
3.710789999999999922e-01
4.580009999999999915e-01
1.476269000000000053e+00
-1.209559999999999941e-01
6.653100000000000680e-02
-2.515299999999999758e-01
-1.154028999999999971e+00
9.293350000000000222e-01
-7.533900000000000041e-01
4.447050000000000169e-01
-1.134257000000000071e+00
5.521209999999999729e-01
7.067959999999999798e-01
-7.386249999999999760e-01
-1.021622999999999948e+00
-1.186131999999999964e+00
-5.447500000000000259e-02
3.804480000000000084e-01
-1.811349999999999905e-01
-1.416100000000000136e-01
-5.754599999999999993e-02
1.230194999999999927e+00
-6.153700000000000142e-02
1.731689999999999896e-01
-6.599749999999999783e-01
-8.692349999999999799e-01
5.399180000000000090e-01
-1.211924000000000001e+00
-6.483560000000000434e-01
-1.475219999999999976e+00
7.596899999999999487e-02
5.714979999999999505e-01
-1.166249000000000091e+00
-1.154957999999999929e+00
-1.370055999999999941e+00
-8.688540000000000152e-01
-1.558410000000000073e-01
-1.103641000000000094e+00
-3.470730000000000204e-01
-4.851860000000000062e-01
4.369560000000000111e-01
3.015399999999999747e-01
-4.337420000000000164e-01
-6.978560000000000318e-01
-1.197360999999999898e+00
-5.421989999999999865e-01
-1.076654999999999918e+00
-7.732520000000000504e-01
-1.359482000000000079e+00
-3.487939999999999929e-01
3.612940000000000040e-01
-4.931789999999999785e-01
-8.049180000000000224e-01
-1.273330000000000073e+00
-3.348189999999999777e-01
-3.073480000000000101e-01
-1.075339000000000045e+00
-4.620070000000000010e-01
-7.575960000000000472e-01
2.197359999999999869e-01
3.747899999999999843e-02
-3.268159999999999954e-01
-9.815899999999999626e-02
-1.073086999999999902e+00
-1.067670000000000008e-01
-4.728660000000000085e-01
-1.560739000000000098e+00
-1.381054000000000004e+00
-6.597349999999999604e-01
4.767739999999999756e-01
-4.799860000000000237e-01
-8.705389999999999517e-01
-5.659410000000000274e-01
-4.801440000000000152e-01
-5.421040000000000303e-01
-9.282810000000000228e-01
-8.821830000000000505e-01
-3.450329999999999786e-01
2.111470000000000014e-01
1.448820000000000108e-01
1.549079999999999901e-01
-2.051860000000000073e-01
-1.151920000000000027e-01
3.673300000000000176e-02
-5.376919999999999478e-01
-1.248809000000000058e+00
-1.377693000000000056e+00
-5.809149999999999592e-01
5.616179999999999506e-01
-7.889119999999999466e-01
-5.382620000000000182e-01
-3.590940000000000243e-01
2.101510000000000045e-01
-2.157999999999999918e-01
-8.196569999999999689e-01
-1.275824000000000069e+00
-8.212239999999999540e-01
8.756999999999999160e-03
4.508099999999999885e-01
-1.131569999999999937e-01
-1.596430000000000071e-01
8.846829999999999972e-01
6.265779999999999683e-01
2.650410000000000266e-01
1.210900000000000032e-01
-1.098924000000000012e+00
-1.858559999999999934e-01
6.968189999999999662e-01
1.239210000000000034e-01
7.613879999999999537e-01
4.469230000000000147e-01
4.631049999999999889e-01
-5.737550000000000150e-01
-1.456021999999999927e+00
-1.673216000000000037e+00
-9.916909999999999892e-01
2.112290000000000001e-01
-7.297069999999999945e-01
-1.028218000000000076e+00
-5.376389999999999780e-01
-5.774019999999999708e-01
5.291050000000000475e-01
-5.014009999999999856e-01
-6.132199999999999873e-01
-1.347882000000000025e+00
-7.343370000000000175e-01
4.983549999999999924e-01
-8.401200000000000334e-02
1.642059999999999909e-01
8.120100000000000096e-01
1.430476000000000081e+00
8.755840000000000289e-01
4.413199999999999901e-01
-2.513469999999999871e-01
-2.185350000000000070e-01
1.026159999999999961e+00
8.639400000000000412e-01
1.100659999999999972e+00
1.210113999999999912e+00
8.558729999999999949e-01
1.519951000000000052e+00
1.219459999999999988e-01
-9.316299999999999581e-02
-1.364568000000000003e+00
-8.253299999999999526e-02
8.252869999999999928e-01
-1.375170000000000003e-01
5.491169999999999662e-01
9.730799999999999450e-01
1.601266000000000078e+00
1.276801000000000075e+00
-1.571099999999999997e-01
-3.447279999999999789e-01
-4.230869999999999909e-01
9.522490000000000121e-01
7.760049999999999448e-01
7.736840000000000384e-01
8.129990000000000272e-01
1.184584000000000081e+00
1.202458000000000027e+00
1.194388999999999923e+00
4.488759999999999972e-01
-1.329423000000000021e+00
-4.748399999999999843e-01
3.118960000000000066e-01
-3.412310000000000065e-01
1.364440000000000097e-01
-9.071999999999999509e-02
8.513749999999999929e-01
5.435609999999999609e-01
-2.315089999999999926e-01
-4.589489999999999958e-01
-1.007492000000000054e+00
6.690019999999999856e-01
3.842180000000000040e-01
4.787379999999999969e-01
5.853120000000000545e-01
1.964900000000000091e+00
1.794079999999999897e+00
9.390140000000000153e-01
6.325490000000000279e-01
-5.621819999999999595e-01
-2.110229999999999884e-01
1.364386000000000099e+00
3.981529999999999792e-01
7.834710000000000285e-01
9.320640000000000036e-01
1.915316000000000018e+00
1.625831000000000026e+00
5.896879999999999900e-01
-1.257427000000000072e+00
-8.738609999999999989e-01
1.611750000000000127e-01
-6.083299999999999819e-02
-1.016820000000000057e+00
-6.692770000000000108e-01
1.613680000000000114e-01
1.459605999999999959e+00
3.069410000000000194e-01
4.338540000000000174e-01
-8.829730000000000079e-01
-4.603860000000000174e-01
1.110567000000000082e+00
-1.350159999999999971e-01
8.015120000000000022e-01
8.177539999999999809e-01
2.359128999999999809e+00
2.375357000000000163e+00
1.066535999999999929e+00
6.412600000000000522e-01
-2.251019999999999965e-01
6.106740000000000501e-01
1.112325000000000008e+00
5.162309999999999954e-01
9.158150000000000457e-01
1.082929000000000030e+00
2.098716000000000026e+00
1.794203999999999910e+00
1.090405000000000069e+00
-9.005370000000000319e-01
-2.474300000000000110e-01
7.955750000000000322e-01
-4.078030000000000266e-01
2.799119999999999941e-01
-7.433870000000000200e-01
8.960829999999999629e-01
2.132048000000000165e+00
9.825530000000000097e-01
6.058850000000000069e-01
-3.922919999999999741e-01
6.162339999999999485e-01
1.320823000000000080e+00
-2.369680000000000120e-01
1.235225000000000017e+00
1.378557999999999950e+00
2.277160999999999991e+00
1.988178999999999919e+00
1.208879999999999955e+00
-1.897199999999999928e-02
-7.477499999999999425e-02
9.176549999999999985e-01
-3.687200000000000200e-02
-1.630000000000000047e-04
1.173329999999999984e+00
1.678063000000000082e+00
1.963397000000000059e+00
1.861992000000000091e+00
8.166919999999999735e-01
-2.753399999999999945e-02
5.711279999999999690e-01
6.932329999999999881e-01
-4.618849999999999900e-01
6.253570000000000517e-01
6.461810000000000054e-01
1.019263999999999948e+00
1.666811000000000043e+00
9.742459999999999454e-01
-5.826949999999999630e-01
-6.182200000000000195e-02
5.543810000000000127e-01
-4.117669999999999941e-01
-1.018119999999999914e+00
-1.019684999999999953e+00
-1.887999999999999956e-01
1.832770999999999928e+00
9.070359999999999534e-01
8.056640000000000468e-01
-1.902999999999999961e-03
4.654559999999999809e-01
8.485800000000000010e-01
-3.133150000000000102e-01
6.314599999999999380e-02
9.214069999999999760e-01
3.320659999999999723e-01
2.510107000000000088e+00
1.238542000000000032e+00
-7.098539999999999850e-01
9.956600000000000172e-02
4.991369999999999973e-01
-5.351540000000000186e-01
-8.752229999999999732e-01
-1.189124000000000070e+00
1.262550000000000061e-01
9.262660000000000338e-01
3.149950000000000250e-01
1.005716000000000054e+00
-7.159590000000000121e-01
5.985000000000000320e-01
6.309519999999999573e-01
-7.954250000000000487e-01
-6.748309999999999587e-01
-1.561589999999999923e-01
-1.923449999999999882e-01
1.804106999999999905e+00
3.129560000000000120e-01
-9.942699999999999871e-01
-4.390220000000000233e-01
4.379629999999999912e-01
-4.428409999999999846e-01
-1.205457000000000001e+00
-1.127714000000000105e+00
-4.090079999999999827e-01
4.975629999999999775e-01
6.652949999999999697e-01
1.001851999999999965e+00
-6.483330000000000481e-01
4.621930000000000205e-01
3.333929999999999949e-01
-4.569199999999999928e-01
-6.217789999999999706e-01
1.075039999999999996e+00
5.165689999999999449e-01
1.637585000000000068e+00
9.165159999999999973e-01
-1.673580000000000068e-01
-4.167489999999999806e-01
5.336260000000000447e-01
-9.015800000000000203e-02
-7.872689999999999966e-01
-1.152018999999999904e+00
-9.423199999999999632e-02
1.507910000000000084e-01
4.323159999999999781e-01
6.714229999999999920e-01
-1.976390000000000091e-01
4.792899999999999938e-01
1.008416999999999897e+00
-4.727300000000000252e-02
-2.503489999999999882e-01
8.790050000000000363e-01
4.923679999999999723e-01
1.730123000000000077e+00
1.601660000000000084e+00
-2.393579999999999874e-01
-6.193499999999999700e-02
5.141639999999999544e-01
5.236070000000000446e-01
-4.456499999999999906e-01
-1.113029000000000046e+00
5.135070000000000467e-01
8.622619999999999729e-01
1.278589999999999893e+00
7.320510000000000073e-01
-2.697209999999999885e-01
5.987719999999999709e-01
8.100030000000000285e-01
-4.801460000000000172e-01
-3.096720000000000028e-01
-2.159200000000000008e-02
3.481589999999999963e-01
9.809280000000000221e-01
4.965330000000000021e-01
-9.262780000000000458e-01
-1.461210000000000009e-01
3.225799999999999779e-01
2.609870000000000245e-01
-8.701550000000000118e-01
-1.497406999999999933e+00
-3.175729999999999942e-01
1.300000000000000044e-01
-3.250499999999999917e-02
5.962699999999999945e-02
-7.800719999999999876e-01
9.129169999999999785e-01
9.064459999999999740e-01
1.251339999999999952e-01
-2.163190000000000113e-01
-3.970239999999999880e-01
5.310439999999999605e-01
5.485459999999999781e-01
1.197675000000000045e+00
-8.825030000000000374e-01
-1.107999999999999957e-01
8.720710000000000406e-01
4.256889999999999841e-01
-5.293440000000000367e-01
-1.122713999999999990e+00
-6.127240000000000464e-01
7.280339999999999590e-01
2.441059999999999897e-01
3.743589999999999973e-01
-9.330939999999999790e-01
5.457100000000000284e-01
1.232429999999999914e+00
6.056380000000000097e-01
5.526039999999999841e-01
6.437190000000000412e-01
1.480636000000000063e+00
1.319968000000000030e+00
1.256901999999999964e+00
-4.915720000000000089e-01
2.305020000000000124e-01
1.296415000000000095e+00
1.610597000000000056e+00
1.189205000000000068e+00
5.263130000000000308e-01
1.069641000000000064e+00
2.270671999999999802e+00
9.092580000000000107e-01
1.449829999999999952e+00
-4.014079999999999870e-01
1.462393000000000054e+00
2.345495000000000108e+00
1.161628000000000105e+00
1.276672000000000029e+00
5.719079999999999719e-01
9.349100000000000188e-01
1.524211999999999900e+00
7.047200000000000131e-01
2.292250000000000121e-01
-1.695000000000000118e-01
7.156820000000000404e-01
1.354789999999999939e+00
3.181699999999999806e-02
-3.140609999999999791e-01
1.626980000000000093e-01
6.629979999999999762e-01
-2.127459999999999907e-01
1.706930000000000114e-01
-1.183688999999999991e+00
3.693679999999999741e-01
1.459079000000000015e+00
7.114350000000000396e-01
6.350320000000000409e-01
5.085220000000000296e-01
2.010669999999999957e-01
6.765550000000000175e-01
-9.283439999999999470e-01
-8.132559999999999789e-01
-7.917450000000000321e-01
5.407619999999999649e-01
7.741500000000000048e-01
-4.144300000000000206e-01
-3.754859999999999864e-01
-9.827600000000000224e-02
5.695120000000000182e-01
-3.596409999999999885e-01
-3.559370000000000034e-01
-1.265017999999999976e+00
-4.429529999999999856e-01
1.086303999999999936e+00
3.337689999999999824e-01
-2.999350000000000072e-01
-2.026830000000000020e-01
-1.438077999999999967e+00
-1.087936999999999932e+00
-1.934363999999999972e+00
-1.862311000000000050e+00
-9.510720000000000285e-01
-1.645429999999999948e-01
5.441100000000000103e-02
-7.566570000000000240e-01
-1.525390000000000024e+00
-3.738270000000000204e-01
-1.973060000000000092e-01
-1.058184999999999931e+00
-1.308226000000000111e+00
-1.950511000000000106e+00
-7.700730000000000075e-01
8.641609999999999570e-01
8.517700000000000271e-02
-2.022190000000000099e-01
-7.655800000000000383e-01
-5.282590000000000341e-01
-3.690720000000000112e-01
-1.596189000000000080e+00
-1.661013999999999990e+00
-1.291091999999999906e+00
-1.751320000000000099e-01
1.016279999999999961e-01
-1.139491000000000032e+00
-1.744289999999999896e+00
-6.164359999999999840e-01
-1.083053999999999961e+00
-1.091734999999999900e+00
-1.428741999999999956e+00
-1.693515000000000104e+00
-5.766559999999999464e-01
2.953680000000000194e-01
-1.353099999999999963e-02
-3.766800000000000009e-02
-9.100780000000000536e-01
-7.637100000000000000e-01
-1.061647000000000007e+00
-1.630452000000000012e+00
-2.285741999999999940e+00
-1.314812000000000092e+00
-2.779490000000000016e-01
-1.495599999999999985e-01
-1.105269000000000057e+00
-1.149510999999999949e+00
-7.922940000000000538e-01
-8.624500000000000222e-02
-4.183290000000000064e-01
-1.055137999999999909e+00
-1.648298000000000041e+00
-8.058680000000000287e-01
1.760210000000000108e-01
-1.278870000000000007e-01
-1.854619999999999880e-01
-4.658689999999999776e-01
-5.072459999999999747e-01
-3.549550000000000205e-01
-1.108816000000000024e+00
-1.976682999999999968e+00
-1.112602000000000091e+00
-1.863779999999999881e-01
2.185970000000000135e-01
-1.384892999999999930e+00
-1.405628000000000100e+00
-8.121369999999999978e-01
-5.606609999999999649e-01
-8.907460000000000377e-01
-1.052986999999999895e+00
-2.042247000000000146e+00
-4.709369999999999945e-01
4.920399999999999774e-02
-2.611180000000000168e-01
-3.831879999999999731e-01
-3.786399999999999766e-01
1.333400000000000037e-02
9.859900000000000608e-02
-1.176091999999999915e+00
-1.798650000000000082e+00
-1.394325999999999954e+00
-2.175719999999999876e-01
-1.101899999999999928e-02
-1.170625999999999944e+00
-9.972299999999999498e-01
2.642639999999999989e-01
-1.198250000000000010e-01
2.196660000000000001e-01
-9.614840000000000053e-01
-1.858309999999999906e+00
-2.827040000000000108e-01
-1.540600000000000025e-01
3.708999999999999797e-02
-4.153720000000000190e-01
-6.061349999999999794e-01
5.799250000000000238e-01
-5.781460000000000488e-01
-1.191773999999999889e+00
-1.520548000000000011e+00
-2.115167000000000019e+00
-2.722550000000000248e-01
-1.386590000000000045e-01
-1.227537000000000100e+00
-1.463408999999999960e+00
-5.541589999999999572e-01
-1.690389999999999948e-01
-5.298599999999999838e-02
-1.008196000000000092e+00
-1.893289000000000000e+00
-6.117690000000000072e-01
-4.039099999999999913e-01
-5.450209999999999777e-01
-1.070270000000000055e+00
-1.007748000000000088e+00
-1.040279999999999955e-01
-3.934010000000000007e-01
-6.878170000000000117e-01
-1.562686999999999937e+00
-1.784059999999999979e+00
-3.108569999999999944e-01
-7.000790000000000068e-01
-1.538073000000000023e+00
-2.126094999999999846e+00
-5.568349999999999689e-01
2.874900000000000025e-02
-9.404899999999999372e-02
-4.557220000000000160e-01
-1.831801999999999930e+00
-8.854889999999999706e-01
-1.541269999999999862e-01
-8.803029999999999466e-01
-2.384159999999999890e-01
-1.691286000000000067e+00
-5.316629999999999967e-01
4.901719999999999966e-01
-3.590059999999999918e-01
-6.939710000000000045e-01
-1.793463000000000029e+00
-5.453010000000000357e-01
-5.832199999999999607e-01
-1.074121000000000103e+00
-1.374501999999999891e+00
-3.925400000000000000e-01
5.096239999999999659e-01
6.709330000000000016e-01
2.260699999999999862e-02
-9.958780000000000410e-01
-3.620430000000000037e-01
2.829729999999999746e-01
-7.343790000000000040e-01
-5.511380000000000168e-01
-1.603806999999999983e+00
3.594919999999999782e-01
1.247312999999999894e+00
5.049930000000000252e-01
1.248520000000000046e-01
-1.671189000000000036e+00
-1.663159999999999916e-01
-3.026599999999999846e-01
-9.173869999999999525e-01
-6.324619999999999687e-01
-3.485989999999999922e-01
1.259107999999999894e+00
9.768869999999999498e-01
1.335079999999999878e-01
-5.079110000000000014e-01
-3.718230000000000146e-01
2.355019999999999891e-01
-4.782480000000000064e-01
-6.348249999999999726e-01
-7.220029999999999504e-01
-7.502799999999999747e-02
7.861609999999999987e-01
1.122022000000000075e+00
-2.418649999999999967e-01
-1.621772999999999909e+00
-1.367099999999999982e-01
-2.931349999999999789e-01
-1.330370000000000053e+00
-1.176560000000000050e+00
-9.031679999999999708e-01
6.965019999999999545e-01
6.175990000000000091e-01
-2.588940000000000130e-01
-1.024990999999999985e+00
-9.838099999999999623e-02
2.455249999999999932e-01
-1.692379999999999995e-01
-4.969759999999999733e-01
-8.192420000000000258e-01
-4.168999999999999963e-03
1.473883000000000054e+00
1.355169999999999986e+00
3.104299999999999837e-01
-1.414959000000000078e+00
-5.076810000000000489e-01
-2.046449999999999936e-01
-1.029492000000000074e+00
-3.365810000000000191e-01
-3.752869999999999817e-01
8.904039999999999733e-01
1.257797000000000054e+00
4.989129999999999954e-01
-7.869720000000000049e-01
2.239410000000000012e-01
1.342470000000000052e-01
6.908699999999999564e-02
-4.603209999999999802e-01
-6.528450000000000086e-01
-3.223000000000000170e-03
1.279611999999999972e+00
1.065182000000000073e+00
5.733190000000000230e-01
-1.601734999999999909e+00
-7.580099999999999338e-02
-3.299400000000000249e-02
-1.006340000000000012e+00
-5.960450000000000470e-01
-8.485639999999999850e-01
4.762140000000000262e-01
9.964150000000000507e-01
2.155749999999999889e-01
-1.964229999999999865e-01
-1.212489999999999957e-01
4.834499999999999909e-01
5.060540000000000038e-01
-5.538610000000000477e-01
-1.671360000000000068e-01
-1.593690000000000107e-01
1.166824000000000083e+00
3.904650000000000065e-01
3.809029999999999916e-01
-1.463953000000000060e+00
-3.131860000000000199e-01
-2.317780000000000118e-01
-1.119189999999999907e+00
-1.483179999999999943e+00
-7.730679999999999774e-01
-5.436099999999999960e-02
7.492569999999999508e-01
-3.153839999999999977e-01
-4.337929999999999842e-01
-2.069449999999999901e-01
5.198589999999999600e-01
4.847069999999999990e-01
-4.222139999999999782e-01
-2.394570000000000032e-01
4.665770000000000195e-01
8.722229999999999706e-01
8.844739999999999824e-01
7.002890000000000503e-01
-6.986029999999999740e-01
2.129580000000000084e-01
9.349769999999999470e-01
-1.059019999999999961e-01
-8.478139999999999565e-01
-1.462680000000000091e-01
8.135210000000000496e-01
1.818052999999999919e+00
7.549329999999999652e-01
2.567860000000000142e-01
5.071520000000000472e-01
7.306230000000000224e-01
1.244426999999999950e+00
4.633680000000000021e-01
-2.585939999999999905e-01
1.297814000000000023e+00
1.483333000000000013e+00
1.488764999999999894e+00
9.423639999999999795e-01
-5.264180000000000526e-01
3.761470000000000091e-01
9.590689999999999493e-01
8.354200000000000514e-02
-4.960820000000000229e-01
-5.290540000000000243e-01
6.970389999999999642e-01
1.355688000000000004e+00
3.110519999999999952e-01
2.681100000000000150e-01
2.902500000000000080e-01
8.665030000000000232e-01
1.214201000000000086e+00
4.116739999999999844e-01
3.671559999999999824e-01
2.128055999999999948e+00
1.217052999999999940e+00
1.266933000000000087e+00
6.556309999999999638e-01
-5.112900000000000084e-02
1.013096999999999914e+00
1.515106000000000064e+00
1.013506999999999936e+00
9.969799999999999496e-02
5.785900000000000071e-02
1.079269000000000034e+00
1.450989000000000084e+00
1.579709999999999948e+00
-8.646850000000000369e-01
-5.356530000000000458e-01
3.140769999999999951e-01
3.337430000000000119e-01
-4.612510000000000221e-01
-1.144951000000000052e+00
-1.520209999999999895e-01
3.222519999999999829e-01
5.181599999999999540e-01
6.395299999999999596e-02
-6.847999999999999643e-01
6.884949999999999681e-01
9.850410000000000554e-01
9.079070000000000196e-01
2.835079999999999822e-01
5.504099999999999548e-01
1.844851999999999936e+00
8.798899999999999499e-01
1.048832999999999904e+00
3.899050000000000016e-01
8.321910000000000140e-01
1.510625000000000107e+00
1.579075000000000006e+00
1.328111999999999959e+00
5.326469999999999816e-01
1.540411999999999892e+00
1.490005999999999942e+00
1.048667999999999934e+00
1.126300000000000079e+00
-9.568410000000000526e-01
7.381959999999999633e-01
1.519123000000000001e+00
7.493889999999999718e-01
6.029679999999999485e-01
-7.517000000000000348e-01
6.868560000000000221e-01
7.921209999999999640e-01
6.780850000000000488e-01
5.748750000000000249e-01
1.181070000000000036e-01
1.314424999999999955e+00
1.712782999999999944e+00
7.851740000000000386e-01
8.494739999999999513e-01
1.225908999999999915e+00
9.272139999999999826e-01
7.973249999999999504e-01
6.208709999999999507e-01
-1.109269000000000061e+00
6.234760000000000302e-01
1.160373000000000099e+00
4.743089999999999806e-01
2.344779999999999920e-01
-6.256509999999999572e-01
5.312580000000000080e-01
5.567020000000000302e-01
3.715049999999999741e-01
-7.779200000000000004e-02
-3.804669999999999996e-01
1.058386000000000049e+00
1.287157000000000107e+00
1.537330000000000085e-01
6.425939999999999985e-01
5.727409999999999446e-01
1.024315000000000087e+00
5.620159999999999600e-01
9.973389999999999755e-01
-4.956280000000000130e-01
7.883449999999999624e-01
1.721406999999999909e+00
1.294858999999999982e+00
4.662089999999999845e-01
7.850120000000000431e-01
3.069649999999999879e-01
2.805509999999999948e-01
2.268050000000000066e-01
-7.639799999999999924e-01
-8.913010000000000099e-01
2.297240000000000115e-01
8.164200000000000623e-02
-6.886149999999999771e-01
-1.163529999999999953e+00
-8.972900000000000320e-02
2.939539999999999931e-01
-2.078830000000000122e-01
1.332200000000000051e-02
-1.630975000000000064e+00
9.849199999999999622e-02
8.919049999999999478e-01
6.867889999999999828e-01
2.778630000000000266e-01
8.148000000000000728e-03
1.490396999999999972e+00
9.443840000000000012e-01
3.496799999999999908e-01
7.356099999999999861e-01
-3.264020000000000254e-01
1.279079999999999995e+00
1.295975000000000099e+00
8.485129999999999617e-01
7.537209999999999743e-01
7.441290000000000404e-01
3.486150000000000082e-01
1.112541999999999920e+00
3.918829999999999814e-01
-1.246151000000000009e+00
-1.587729999999999975e-01
4.639179999999999970e-01
1.303269999999999984e-01
6.174600000000000227e-02
-7.837039999999999562e-01
4.520509999999999806e-01
1.653679999999999872e-01
-1.786959999999999937e-01
-2.881850000000000245e-01
-1.028564999999999952e+00
4.514000000000000234e-01
4.269069999999999809e-01
2.790230000000000210e-01
9.085959999999999592e-01
1.329596000000000000e+00
1.589750999999999914e+00
9.788120000000000154e-01
3.434940000000000215e-01
-7.133540000000000436e-01
-8.795999999999999999e-03
6.562189999999999968e-01
1.390230000000000077e-01
5.106200000000000322e-02
9.940719999999999557e-01
1.415127999999999941e+00
1.213686000000000043e+00
6.602949999999999653e-01
-3.290980000000000016e-01
-6.946039999999999992e-01
3.989510000000000001e-01
4.385029999999999761e-01
-1.897860000000000102e-01
3.615070000000000228e-01
6.825440000000000396e-01
8.435219999999999940e-01
7.023840000000000083e-01
-2.678809999999999802e-01
-1.484267000000000003e+00
-5.285969999999999835e-01
6.057599999999999790e-02
-2.643209999999999726e-01
-1.071800000000000010e-02
-2.585230000000000028e-01
9.719710000000000294e-01
1.129394999999999927e+00
1.894869999999999888e-01
-2.133309999999999929e-01
-7.752010000000000289e-01
3.600490000000000079e-01
7.034169999999999590e-01
-4.438619999999999788e-01
5.534280000000000310e-01
1.172965000000000035e+00
7.721949999999999648e-01
1.554667000000000021e+00
-6.513710000000000333e-01
-1.793457999999999997e+00
-5.199620000000000353e-01
-3.727429999999999910e-01
3.389190000000000258e-01
-1.134217999999999948e+00
-1.393065999999999915e+00
9.293730000000000047e-01
2.378800000000000081e-01
-1.256009999999999904e-01
-1.035584000000000060e+00
-1.785425999999999958e+00
-2.561289999999999956e-01
3.560039999999999871e-01
-4.050489999999999924e-01
6.685000000000000664e-02
4.919359999999999844e-01
6.646790000000000198e-01
1.129887000000000086e+00
-2.243829999999999991e-01
-1.694935999999999998e+00
-6.796360000000000179e-01
-4.661770000000000080e-01
-1.963689999999999880e-01
-1.443600999999999912e+00
-9.022339999999999804e-01
7.259210000000000385e-01
5.361879999999999979e-01
2.685699999999999754e-01
-7.416850000000000387e-01
-1.570883000000000029e+00
-1.427630000000000010e-01
3.711329999999999907e-01
1.433869999999999867e-01
-4.806560000000000277e-01
9.693190000000000417e-01
1.063615999999999895e+00
8.172869999999999857e-01
2.944609999999999728e-01
-1.768640999999999908e+00
-7.835659999999999847e-01
-3.315770000000000106e-01
-1.755220000000000113e-01
-8.642060000000000297e-01
-1.450075999999999921e+00
3.776760000000000117e-01
1.027932000000000068e+00
1.403399999999999925e-01
-7.780900000000000316e-02
-1.630972000000000088e+00
-4.452329999999999899e-01
1.487970000000000126e-01
-3.545229999999999770e-01
-5.707689999999999708e-01
3.717630000000000101e-01
5.278639999999999999e-01
3.660880000000000245e-01
-1.886490000000000111e-01
-1.386196999999999901e+00
-6.410109999999999975e-01
-3.531940000000000079e-01
-4.028070000000000261e-01
-1.335881000000000096e+00
-1.637823999999999947e+00
6.620000000000000450e-04
4.946249999999999813e-01
-4.019050000000000122e-01
-7.987819999999999920e-01
-2.769102000000000174e+00
-6.094789999999999930e-01
-1.774000000000000021e-01
-1.015250000000000041e-01
-4.626270000000000104e-01
-3.698300000000000198e-02
1.061585999999999919e+00
1.487406000000000006e+00
1.530630000000000046e-01
-2.894680000000000031e-01
-4.444690000000000030e-01
2.872399999999999953e-01
2.000250000000000083e-01
-1.447700000000000028e-02
-3.770220000000000238e-01
1.714957000000000065e+00
1.999398000000000009e+00
1.365958000000000006e+00
7.253819999999999713e-01
-8.527339999999999920e-01
4.021399999999999975e-02
2.657450000000000090e-01
-2.435529999999999917e-01
-8.468609999999999749e-01
2.009199999999999875e-02
7.795189999999999619e-01
1.218269000000000046e+00
9.913399999999999990e-02
-1.315434999999999910e+00
-6.327639999999999931e-01
1.039999999999999909e-03
-6.284119999999999706e-01
-6.596400000000000041e-01
-1.643029000000000073e+00
-1.125680000000000014e-01
2.868809999999999971e-01
-1.830100000000000129e-02
-9.591490000000000293e-01
-2.003315000000000179e+00
-6.508990000000000054e-01
-7.073500000000000620e-02
-4.470459999999999989e-01
-4.151270000000000238e-01
-6.882279999999999509e-01
5.718069999999999542e-01
6.330599999999999561e-01
3.575189999999999757e-01
-4.397940000000000182e-01
-1.369569999999999954e-01
1.347210000000000074e-01
-9.276199999999999724e-02
-3.753969999999999807e-01
-6.524180000000000534e-01
7.191870000000000207e-01
1.153321000000000041e+00
8.696450000000000014e-01
9.829320000000000279e-01
-9.683439999999999825e-01
-2.002299999999999913e-02
1.355300000000000116e-01
-8.369339999999999558e-01
-8.754499999999999504e-01
-1.120851000000000042e+00
6.876290000000000457e-01
6.020550000000000068e-01
6.110399999999999859e-02
-6.920389999999999597e-01
-8.705829999999999957e-01
-2.988310000000000133e-01
-3.906000000000000028e-01
-1.609193000000000096e+00
-1.504207000000000072e+00
-8.933839999999999559e-01
-2.155160000000000131e-01
-7.454429999999999668e-01
-6.128890000000000171e-01
-1.656808000000000058e+00
-4.905600000000000238e-02
9.767399999999999693e-02
-5.828489999999999505e-01
-8.179030000000000467e-01
-1.479195999999999955e+00
4.164910000000000001e-01
2.562889999999999890e-01
2.156289999999999873e-01
1.417889999999999984e-01
-2.960749999999999771e-01
3.905170000000000030e-01
5.068669999999999565e-01
-6.468040000000000456e-01
-2.624920000000000031e-01
-9.448649999999999549e-01
7.658629999999999605e-01
-3.009569999999999745e-01
7.425040000000000529e-01
-9.017619999999999525e-01
-1.946599999999999997e-01
7.071479999999999988e-01
-6.157359999999999500e-01
-1.139842999999999940e+00
-9.703159999999999563e-01
4.631790000000000074e-01
1.487505000000000077e+00
1.323640000000000094e-01
-2.275709999999999955e-01
-1.713109999999999911e-01
2.468450000000000089e-01
4.580879999999999952e-01
-4.424429999999999752e-01
-5.697480000000000322e-01
3.431989999999999763e-01
9.175130000000000230e-01
5.854549999999999477e-01
1.083426999999999918e+00
1.450790000000000135e-01
9.910269999999999913e-01
1.914628999999999914e+00
5.602530000000000010e-01
1.510000000000000112e-04
-3.399000000000000112e-03
2.561610000000000276e-01
1.447624000000000022e+00
3.913360000000000172e-01
8.578369999999999607e-01
1.182300000000000018e-02
6.583069999999999755e-01
1.174131999999999953e+00
-1.810400000000000065e-01
-4.479440000000000088e-01
-6.583820000000000228e-01
-4.363429999999999809e-01
2.088810000000000111e-01
-7.840310000000000334e-01
-1.162250999999999923e+00
-3.638799999999999674e-02
4.582829999999999959e-01
-5.639000000000000262e-02
-1.477044999999999941e+00
-1.889723999999999959e+00
-2.092330000000000023e-01
4.610449999999999826e-01
3.466389999999999749e-01
-5.416440000000000143e-01
-5.938790000000000457e-01
5.152539999999999898e-01
3.255239999999999800e-01
-3.832539999999999836e-01
-3.243179999999999952e-01
3.118429999999999813e-01
5.197230000000000461e-01
4.988279999999999936e-01
2.367200000000000137e-01
-6.877600000000000380e-02
7.926990000000000425e-01
1.470487000000000100e+00
5.108460000000000223e-01
-6.407999999999999634e-03
-2.667280000000000206e-01
-9.653899999999999981e-02
5.135429999999999717e-01
7.557600000000000429e-02
-5.559840000000000337e-01
-6.049470000000000125e-01
3.135999999999999899e-01
2.632220000000000115e-01
-2.817810000000000037e-01
-1.377080000000000082e+00
-6.480139999999999789e-01
-2.155070000000000041e-01
7.460010000000000252e-01
-2.276289999999999980e-01
-7.778500000000000414e-01
2.545689999999999897e-01
1.177958999999999978e+00
3.155990000000000184e-01
-2.536740000000000106e-01
-1.520480000000000054e+00
-8.201289999999999969e-01
-1.476470000000000005e-01
-2.926980000000000137e-01
-7.773930000000000007e-01
-9.939059999999999562e-01
-8.338199999999999779e-02
3.310739999999999794e-01
-1.017995999999999901e+00
-1.324208000000000052e+00
-8.522779999999999800e-01
-6.460650000000000004e-01
2.942480000000000095e-01
-8.837920000000000220e-01
-1.437926999999999955e+00
-6.202400000000000274e-02
6.705160000000000009e-01
7.911369999999999791e-01
-2.110229999999999884e-01
-5.432869999999999644e-01
8.852550000000000141e-01
5.095480000000000009e-01
7.470989999999999576e-01
-2.546899999999999858e-02
-8.759899999999999631e-02
3.521409999999999818e-01
6.378570000000000073e-01
-5.331350000000000255e-01
-4.799240000000000173e-01
3.751269999999999882e-01
7.283659999999999579e-01
5.764329999999999732e-01
4.764479999999999826e-01
-4.719679999999999986e-01
2.180900000000000061e-01
6.078970000000000207e-01
1.135861999999999927e+00
2.148889999999999967e-01
4.478200000000000236e-02
1.022180000000000033e-01
1.344430000000000069e-01
4.557979999999999809e-01
-5.761239999999999695e-01
-1.131396999999999986e+00
2.723700000000000079e-02
5.160660000000000247e-01
9.059999999999999998e-02
-5.800070000000000503e-01
4.269620000000000082e-01
4.621580000000000132e-01
3.361009999999999831e-01
9.878900000000000181e-02
-1.199100999999999972e+00
2.502220000000000000e-01
6.100590000000000179e-01
9.822269999999999612e-01
6.943880000000000052e-01
9.098000000000000531e-02
1.676009000000000082e+00
1.544481999999999911e+00
3.075030000000000263e-01
6.203950000000000298e-01
-1.247869999999999951e-01
1.006234999999999991e+00
1.444609999999999950e+00
8.904750000000000165e-01
7.817209999999999992e-01
1.513039000000000023e+00
1.185079999999999911e+00
1.370419000000000054e+00
4.689189999999999747e-01
-1.312138000000000027e+00
-4.329810000000000048e-01
-1.066499999999999913e-02
1.456040000000000112e-01
-4.825139999999999985e-01
-1.186514999999999986e+00
3.224489999999999856e-01
7.392370000000000330e-01
-2.540800000000000003e-02
-8.867500000000000382e-02
-1.468355999999999995e+00
3.385179999999999856e-01
4.555339999999999945e-01
1.753100000000000144e-02
3.765850000000000031e-01
1.280267000000000044e+00
1.767273000000000094e+00
7.448780000000000401e-01
4.846659999999999857e-01
-3.206399999999999806e-01
-7.199700000000000544e-02
1.278561999999999976e+00
8.581900000000000084e-01
4.635560000000000236e-01
9.610980000000000079e-01
7.688120000000000509e-01
1.361145999999999967e+00
3.617790000000000172e-01
-6.041779999999999928e-01
-1.861742000000000008e+00
-1.984009999999999940e-01
6.248519999999999630e-01
-1.625189999999999968e-01
6.243000000000000285e-03
3.664450000000000207e-01
1.264679000000000109e+00
9.930330000000000545e-01
-9.470499999999999752e-02
-1.052273999999999932e+00
-5.109789999999999610e-01
6.590939999999999577e-01
3.764200000000000185e-02
3.113099999999999756e-01
6.263260000000000494e-01
1.027249999999999996e+00
2.180670000000000108e+00
-1.625439999999999940e-01
-8.825299999999999812e-02
-1.779860999999999915e+00
-4.276760000000000006e-01
3.508160000000000167e-01
-9.011310000000000153e-01
-3.431009999999999893e-01
8.063099999999999434e-02
5.151139999999999608e-01
9.433059999999999778e-01
-5.898660000000000014e-01
-1.253376000000000046e+00
-8.669519999999999449e-01
4.848999999999999838e-02
2.491500000000000103e-01
-5.685919999999999863e-01
1.945089999999999875e-01
1.194541000000000075e+00
1.318491999999999997e+00
6.360470000000000290e-01
-4.013760000000000105e-01
-2.288826999999999945e+00
-8.100119999999999543e-01
2.313099999999999878e-01
-8.660489999999999577e-01
-1.567250000000000032e-01
-5.406320000000000014e-01
-1.670159999999999978e-01
1.733049999999999868e-01
-1.019581999999999988e+00
-1.847421999999999898e+00
-1.211476999999999915e+00
-8.290999999999999759e-02
-3.274039999999999728e-01
-1.262423999999999991e+00
-5.647269999999999790e-01
5.696440000000000392e-01
8.279100000000000348e-01
2.347879999999999967e-01
-1.038122999999999907e+00
-1.915140000000000065e+00
-6.280970000000000164e-01
8.202730000000000299e-01
-2.488750000000000129e-01
-2.268999999999999836e-02
2.809740000000000015e-01
1.252477999999999980e+00
1.058613999999999944e+00
7.609699999999999798e-02
-1.355172000000000043e+00
-8.854969999999999786e-01
-2.774840000000000084e-01
8.869399999999999507e-02
-1.220896999999999899e+00
-4.299580000000000068e-01
8.260659999999999670e-01
1.492957000000000090e+00
3.254170000000000118e-01
-2.161730000000000040e-01
-1.490936000000000039e+00
-4.737480000000000024e-01
7.241450000000000387e-01
-3.944650000000000101e-01
-2.598929999999999851e-01
5.573500000000000121e-01
1.592632000000000048e+00
1.311079000000000105e+00
2.587929999999999953e-01
-5.352930000000000188e-01
-3.311279999999999779e-01
-8.699300000000000088e-02
2.372319999999999984e-01
-1.413345000000000073e+00
6.514599999999999558e-02
1.116289000000000087e+00
1.640350999999999893e+00
8.073369999999999713e-01
2.432940000000000103e-01
-1.118015999999999899e+00
-3.312260000000000204e-01
3.408619999999999983e-01
-2.274569999999999925e-01
-3.957060000000000022e-01
4.039619999999999878e-01
1.523883000000000099e+00
1.426681000000000088e+00
5.006399999999999739e-01
-4.887999999999999984e-03
-3.216709999999999847e-01
1.169209999999999972e-01
4.147359999999999935e-01
-9.862210000000000143e-01
-5.224299999999999500e-01
1.000833000000000084e+00
1.651108999999999938e+00
1.601722000000000090e+00
4.996380000000000265e-01
-7.387390000000000345e-01
-7.577200000000000601e-02
2.776580000000000159e-01
2.013159999999999950e-01
-5.394390000000000018e-01
3.182920000000000194e-01
3.117599999999999816e-01
6.678089999999999860e-01
7.643419999999999659e-01
-1.123029000000000055e+00
-7.762470000000000203e-01
-3.050249999999999906e-01
-4.356659999999999977e-01
-9.514089999999999492e-01
-1.230745999999999896e+00
7.641699999999999882e-02
-1.394299999999999984e-01
3.581940000000000124e-01
-4.920579999999999954e-01
-1.326623000000000108e+00
-2.518569999999999975e-01
1.668580000000000063e-01
-2.913339999999999819e-01
-1.181842000000000059e+00
-6.246099999999999985e-01
-2.418849999999999889e-01
2.098049999999999915e-01
2.644299999999999984e-01
-8.258090000000000153e-01
-5.167350000000000554e-01
-1.000500000000000000e-02
1.814189999999999969e-01
-6.755729999999999791e-01
-1.735257000000000049e+00
3.543000000000000142e-03
-1.917879999999999863e-01
1.394522999999999957e+00
7.365310000000000468e-01
-8.378419999999999757e-01
3.542239999999999833e-01
4.244620000000000060e-01
-5.406360000000000054e-01
-9.716590000000000504e-01
-1.010839000000000043e+00
1.014879000000000087e+00
8.532399999999999707e-02
3.336900000000000283e-02
-4.980510000000000215e-01
-7.686929999999999596e-01
-9.845399999999999985e-02
-1.428349999999999898e-01
-1.774161000000000099e+00
-2.193379000000000190e+00
-8.994999999999999662e-01
-3.692250000000000254e-01
4.340990000000000126e-01
-4.534300000000000136e-02
-8.063179999999999792e-01
-4.041199999999999654e-02
2.860070000000000112e-01
-3.387189999999999923e-01
-1.119968000000000075e+00
-8.209089999999999998e-01
9.696519999999999584e-01
6.058900000000000396e-01
1.038178000000000045e+00
7.106310000000000127e-01
8.217299999999999605e-02
6.709770000000000456e-01
5.697799999999999532e-01
-2.554150000000000031e-01
-6.412510000000000154e-01
-3.485400000000000165e-01
6.388549999999999507e-01
6.942930000000000490e-01
6.058210000000000539e-01
-6.402750000000000385e-01
-1.764259999999999995e-01
4.860369999999999968e-01
-3.980170000000000097e-01
-1.501119000000000092e+00
-1.726374000000000075e+00
1.330280000000000074e-01
6.726689999999999614e-01
1.567540000000000044e-01
-3.623100000000000209e-01
-3.631590000000000096e-01
1.721610000000000085e-01
7.033639999999999892e-01
-3.805430000000000201e-01
-9.847829999999999639e-01
-7.705710000000000059e-01
-5.596199999999999786e-02
-1.713530000000000053e-01
1.571899999999999964e-01
-9.407379999999999631e-01
-3.476759999999999851e-01
2.071409999999999918e-01
2.467300000000000049e-01
-1.364924999999999944e+00
-1.802370000000000028e+00
-6.978999999999999961e-03
6.724999999999999867e-01
-6.454100000000000115e-02
2.350379999999999969e-01
-3.829910000000000259e-01
3.347229999999999928e-01
7.223009999999999708e-01
-6.309200000000000363e-01
-5.595679999999999543e-01
8.164499999999999535e-02
1.238372000000000028e+00
8.347229999999999928e-01
8.128419999999999535e-01
-1.391739999999999922e-01
2.542209999999999748e-01
3.962280000000000246e-01
4.308379999999999987e-01
-1.657238999999999907e+00
-1.191718999999999973e+00
4.864040000000000030e-01
9.861729999999999663e-01
3.474459999999999771e-01
4.095300000000000051e-01
-3.559649999999999759e-01
3.342970000000000108e-01
5.259350000000000414e-01
-3.887160000000000060e-01
-9.000979999999999537e-01
-7.441010000000000124e-01
1.899119999999999975e-01
-1.031080000000000052e-01
-6.123570000000000402e-01
-1.189931999999999990e+00
-2.922469999999999790e-01
-6.792199999999999627e-02
-3.065299999999999969e-02
-1.504644000000000092e+00
-1.997141000000000055e+00
-9.092759999999999732e-01
8.330969999999999764e-01
-2.987949999999999773e-01
7.397299999999999709e-02
-1.025975999999999999e+00
2.859909999999999952e-01
8.017570000000000530e-01
-5.286300000000000443e-01
-9.722399999999999931e-01
3.688710000000000044e-01
7.106409999999999672e-01
8.029549999999999743e-01
2.573650000000000104e-01
-6.765099999999999447e-01
-9.857799999999999896e-02
4.729599999999999915e-01
5.135790000000000077e-01
-1.041117999999999988e+00
-1.433958999999999984e+00
3.357760000000000189e-01
1.122303000000000051e+00
2.930340000000000167e-01
8.991799999999999793e-02
-6.384919999999999485e-01
2.186730000000000063e-01
8.632549999999999946e-01
-5.397710000000000008e-01
-7.274410000000000043e-01
-2.032200000000000117e-01
-3.272800000000000153e-01
5.830579999999999652e-01
-1.133995000000000086e+00
-1.268448000000000020e+00
-7.555699999999999639e-01
1.212300000000000010e-02
4.798970000000000180e-01
-1.365696999999999939e+00
-1.749668999999999919e+00
-5.437279999999999891e-01
-1.040959999999999941e-01
-2.491259999999999863e-01
-4.805869999999999864e-01
-8.760980000000000434e-01
-2.930999999999999925e-02
9.956390000000000517e-01
1.067999999999999939e-03
-3.471529999999999894e-01
-3.139359999999999928e-01
-7.579999999999999932e-04
5.633730000000000127e-01
-1.039193999999999951e+00
-1.437170999999999976e+00
-8.010779999999999568e-01
6.883899999999999741e-02
5.674449999999999772e-01
-8.117569999999999508e-01
-1.368300999999999989e+00
-3.104629999999999890e-01
1.674819999999999920e-01
-2.590000000000000071e-04
-1.187567000000000039e+00
-1.486070000000000002e+00
-7.440480000000000427e-01
3.641869999999999830e-01
-6.267129999999999646e-01
-1.369602999999999904e+00
-4.802109999999999990e-01
-4.421499999999999875e-01
-2.608230000000000270e-01
-4.550210000000000088e-01
-1.214569999999999927e+00
-6.664200000000000679e-02
-2.267069999999999919e-01
2.406349999999999878e-01
-2.084149999999999892e-01
-9.232489999999999863e-01
-3.508510000000000240e-01
5.484599999999999892e-02
-1.449945000000000039e+00
-1.286132999999999971e+00
-1.577163000000000093e+00
-7.198050000000000281e-01
-1.123750000000000027e-01
-1.046527999999999903e+00
-1.885348000000000024e+00
-1.542626000000000053e+00
-3.597759999999999847e-01
-3.333809999999999829e-01
-9.282690000000000108e-01
-2.290214999999999890e+00
-8.012129999999999530e-01
-6.034570000000000212e-01
1.099279999999999979e-01
-6.755489999999999551e-01
-6.361999999999999877e-01
8.217790000000000372e-01
3.709879999999999844e-01
3.918570000000000109e-01
-2.535350000000000104e-01
-1.099433000000000105e+00
5.224710000000000187e-01
7.709690000000000154e-01
6.786219999999999475e-01
2.782490000000000241e-01
5.029740000000000322e-01
1.479233999999999938e+00
6.825090000000000323e-01
2.538219999999999921e-01
-4.979469999999999730e-01
2.437200000000000130e-02
8.142439999999999678e-01
7.763419999999999765e-01
4.592260000000000231e-01
4.213040000000000118e-01
3.458040000000000003e-01
9.692859999999999809e-01
2.992099999999999760e-01
-1.478356000000000003e+00
-2.469876999999999878e+00
-4.459819999999999895e-01
4.697699999999999793e-02
2.471470000000000056e-01
-7.340940000000000243e-01
-6.676170000000000160e-01
-1.389900000000000024e-01
-5.331099999999999728e-02
-7.699409999999999865e-01
-2.474895000000000067e+00
-8.787859999999999561e-01
-5.222250000000000503e-01
-2.468289999999999929e-01
-2.094229999999999980e-01
-4.603430000000000022e-01
2.713900000000000201e-01
5.650169999999999915e-01
-7.230790000000000273e-01
-1.332568999999999892e+00
-2.117351000000000205e+00
-4.135289999999999799e-01
-9.204500000000000182e-02
-2.038329999999999864e-01
-1.032987000000000100e+00
-8.906640000000000112e-01
-3.227599999999999913e-02
4.491580000000000017e-01
-6.153030000000000443e-01
-1.606932999999999945e+00
-6.399759999999999893e-01
1.786399999999999932e-01
4.877949999999999786e-01
1.342319999999999902e-01
4.903500000000000081e-01
2.381278000000000006e+00
1.908881999999999968e+00
1.454193999999999987e+00
5.313090000000000312e-01
-9.312300000000000022e-01
1.284909999999999941e-01
5.212949999999999529e-01
4.410470000000000224e-01
-2.407259999999999955e-01
7.378329999999999611e-01
1.845523000000000025e+00
1.065573000000000103e+00
7.594220000000000415e-01
-5.217570000000000263e-01
-3.037940000000000085e-01
2.598309999999999786e-01
4.284350000000000103e-01
-2.226049999999999973e-01
-5.726970000000000116e-01
7.301490000000000480e-01
9.768909999999999538e-01
9.424740000000000339e-01
-7.000189999999999468e-01
-1.969664000000000081e+00
-4.997269999999999768e-01
5.680380000000000429e-01
3.838630000000000098e-01
-4.390459999999999918e-01
-9.626379999999999937e-01
-3.126500000000000112e-02
-1.065789999999999932e-01
-1.646130000000000093e-01
-1.894082000000000043e+00
-1.518961000000000006e+00
-4.124530000000000141e-01
-2.510049999999999781e-01
-1.129504000000000064e+00
-1.731063999999999936e+00
-1.518549999999999900e-01
9.680969999999999853e-01
4.677390000000000159e-01
-2.956110000000000126e-01
-1.867199999999999971e+00
-7.079659999999999842e-01
4.521000000000000019e-01
5.996400000000000341e-02
-6.902150000000000230e-01
-2.975240000000000107e-01
1.326786000000000021e+00
1.571080000000000032e+00
5.384799999999999587e-01
8.050300000000000511e-02
-4.166460000000000163e-01
-1.246519999999999989e-01
7.842350000000000154e-01
1.753899999999999904e-02
9.502900000000000236e-02
2.441510000000000069e-01
9.517219999999999569e-01
1.444032999999999900e+00
3.839020000000000210e-01
-1.717748999999999970e+00
-6.540949999999999820e-01
1.605689999999999895e-01
-1.975300000000000111e-01
-1.208763999999999950e+00
-1.750204000000000093e+00
1.755680000000000018e-01
9.441669999999999785e-01
1.656259999999999954e-01
-7.031920000000000393e-01
-1.194080999999999948e+00
-2.824559999999999849e-01
4.290510000000000157e-01
-1.164935999999999972e+00
-9.272559999999999691e-01
-8.959679999999999866e-01
7.174230000000000329e-01
1.328999000000000041e+00
1.018999999999999941e-02
-1.426535000000000108e+00
-7.391489999999999450e-01
-4.912300000000000000e-02
4.254800000000000249e-01
-1.018116000000000021e+00
-2.367569999999999952e-01
5.100430000000000241e-01
1.539821000000000106e+00
1.450185000000000057e+00
-1.123050000000000020e-01
-7.915419999999999678e-01
1.377760000000000096e-01
6.614119999999999999e-01
-1.793569999999999887e-01
-4.590870000000000228e-01
3.269299999999999984e-01
1.688493000000000022e+00
2.316323000000000132e+00
1.454622999999999999e+00
-6.145129999999999759e-01
1.350790000000000046e-01
4.664860000000000118e-01
7.007719999999999505e-01
-1.002229000000000037e+00
-4.725590000000000068e-01
4.462249999999999828e-01
2.396536000000000222e+00
1.484525000000000095e+00
2.972960000000000047e-01
-7.409149999999999903e-01
-7.382299999999999973e-02
6.339639999999999720e-01
-2.663010000000000099e-01
-1.147758999999999974e+00
4.001699999999999702e-02
2.349130000000000107e-01
1.669599999999999973e+00
8.812680000000000513e-01
-1.324780000000000069e+00
-8.271599999999999786e-02
-6.652500000000000080e-02
2.400760000000000116e-01
-1.161175000000000068e+00
-8.942170000000000396e-01
1.103544999999999998e+00
1.454199000000000019e+00
1.161529000000000034e+00
5.876040000000000152e-01
-6.573989999999999556e-01
8.907939999999999747e-01
1.411999000000000004e+00
3.664169999999999927e-01
-7.444819999999999771e-01
8.643599999999999894e-02
7.447650000000000103e-01
2.179476000000000191e+00
1.740479000000000109e+00
-4.453159999999999896e-01
3.626440000000000219e-01
7.076890000000000125e-01
1.047468000000000066e+00
-7.118179999999999508e-01
-1.126171000000000033e+00
-3.890669999999999962e-01
3.056929999999999925e-01
7.318679999999999630e-01
-3.234609999999999985e-01
-1.498035999999999923e+00
-3.208159999999999901e-01
5.786700000000000177e-02
-5.003720000000000390e-01
-2.110651999999999973e+00
-1.804320000000000090e-01
1.965709999999999957e-01
1.039848000000000106e+00
8.331779999999999742e-01
-6.707109999999999461e-01
-2.638000000000000067e-02
7.155080000000000329e-01
4.393079999999999763e-01
-1.007327000000000083e+00
-9.729229999999999823e-01
1.076734999999999998e+00
1.129050000000000109e+00
1.336419999999999941e+00
5.808339999999999614e-01
-4.415780000000000260e-01
9.653599999999999681e-02
8.834670000000000023e-01
-1.535310000000000008e-01
-1.680571999999999955e+00
-1.826299999999999868e-01
1.285580000000000056e-01
7.050490000000000368e-01
1.059700000000000086e+00
-7.946670000000000122e-01
-3.280159999999999743e-01
1.962669999999999970e-01
4.756159999999999832e-01
-8.356689999999999952e-01
-2.032108000000000025e+00
-3.518450000000000188e-01
-4.973700000000000343e-02
6.034359999999999724e-01
-7.908629999999999827e-01
-1.680612999999999913e+00
-4.395709999999999895e-01
1.918169999999999875e-01
-7.728140000000000009e-01
-1.721184000000000047e+00
-9.336179999999999479e-01
6.675969999999999960e-01
7.447789999999999688e-01
4.696080000000000254e-01
-7.006360000000000365e-01
4.365559999999999996e-01
1.198652000000000051e+00
1.378684999999999938e+00
1.713419999999999943e-01
-1.754370000000000096e-01
1.687975000000000003e+00
1.878670000000000062e+00
1.553714000000000039e+00
1.094313000000000091e+00
1.681829999999999992e-01
1.697621000000000047e+00
2.098627000000000020e+00
1.488218000000000041e+00
3.436389999999999723e-01
6.836959999999999704e-01
1.870705999999999980e+00
1.971902999999999961e+00
1.807066000000000061e+00
-9.658959999999999768e-01
6.754999999999999720e-03
4.433690000000000131e-01
2.929939999999999767e-01
-9.031240000000000379e-01
-1.878740999999999994e+00
-8.501419999999999533e-01
2.718579999999999885e-01
2.278000000000000025e-01
-4.262790000000000190e-01
-1.858149999999999968e+00
1.319480000000000097e-01
5.333320000000000283e-01
5.324609999999999621e-01
-6.523189999999999822e-01
-4.864189999999999903e-01
7.101690000000000502e-01
6.276140000000000052e-01
2.916520000000000223e-01
-7.493900000000000006e-01
3.912720000000000087e-01
1.255886000000000058e+00
1.504221999999999948e+00
5.338359999999999772e-01
-1.416659999999999864e-01
1.113569000000000031e+00
1.542564000000000046e+00
8.081899999999999640e-01
7.823189999999999866e-01
-8.219109999999999472e-01
5.108880000000000088e-01
1.049244999999999983e+00
1.541029999999999900e-01
-5.036410000000000053e-01
-1.125013999999999958e+00
-1.033236000000000043e+00
-5.918989999999999529e-01
-1.472679999999999989e+00
-1.524259999999999948e+00
-8.383410000000000029e-01
-4.493130000000000179e-01
1.818430000000000046e-01
-1.298265999999999920e+00
-2.645704999999999973e+00
-1.612876999999999894e+00
-1.396309999999999940e+00
-1.262532999999999905e+00
-1.610516000000000059e+00
-2.867777999999999938e+00
-8.812050000000000161e-01
1.660800000000000123e-02
3.642509999999999915e-01
-8.801210000000000422e-01
-1.092324999999999990e+00
-2.473399999999999904e-02
1.848440000000000083e-01
-5.381700000000000372e-01
-9.212879999999999958e-01
-8.047860000000000014e-01
7.346780000000000532e-01
1.379240000000000022e+00
3.662039999999999740e-01
4.822699999999999904e-02
5.403850000000000042e-01
9.533819999999999517e-01
5.760979999999999990e-01
2.277289999999999870e-01
-5.308349999999999458e-01
2.772080000000000100e-01
1.349008999999999903e+00
1.376719999999999944e+00
-2.202560000000000073e-01
2.477789999999999992e-01
-2.315889999999999893e-01
2.253149999999999875e-01
-4.117720000000000269e-01
-1.205414999999999903e+00
-4.622950000000000115e-01
-3.581100000000000255e-02
5.492439999999999545e-01
-2.136619999999999908e-01
-1.087366000000000055e+00
5.443860000000000365e-01
1.083503000000000105e+00
5.227129999999999832e-01
-4.362400000000000305e-02
-9.470720000000000249e-01
1.080939999999999956e-01
1.523709999999999898e+00
1.325555999999999957e+00
-9.904000000000000303e-02
2.091149999999999953e-01
1.133804000000000034e+00
1.782297000000000020e+00
4.493440000000000212e-01
-8.131439999999999779e-01
-7.904740000000000100e-01
-2.219230000000000091e-01
9.026119999999999699e-01
1.201030000000000014e-01
-8.806140000000000079e-01
-1.830999999999999945e-03
9.935700000000000087e-02
2.234039999999999915e-01
-7.807150000000000478e-01
-1.086262999999999979e+00
8.751499999999999557e-02
1.267419999999999991e+00
1.338880000000000070e+00
2.733590000000000186e-01
-1.531700000000000075e-02
1.164272999999999891e+00
1.421562999999999910e+00
4.464199999999999835e-01
-1.018137999999999987e+00
-7.795959999999999557e-01
-2.668300000000000116e-01
1.043941999999999926e+00
4.245410000000000017e-01
-2.126230000000000064e-01
-5.152000000000000329e-03
1.340216999999999992e+00
6.768690000000000540e-01
-6.379789999999999628e-01
-9.643220000000000125e-01
-2.048499999999999974e-02
8.623070000000000457e-01
1.125091000000000063e+00
2.052789999999999893e-01
-2.084850000000000037e-01
2.655179999999999763e-01
1.510828999999999978e+00
5.109329999999999705e-01
-1.319442000000000004e+00
-7.737359999999999793e-01
-3.445050000000000057e-01
8.410649999999999515e-01
7.896200000000000441e-02
-8.314859999999999474e-01
-3.215799999999999770e-01
7.357829999999999648e-01
-6.765000000000000180e-02
-5.080719999999999681e-01
-1.860554000000000041e+00
-3.139569999999999861e-01
2.249329999999999941e-01
7.785879999999999468e-01
-4.756969999999999810e-01
-3.691799999999999943e-02
1.121429999999999927e+00
1.445459999999999967e+00
4.570759999999999823e-01
-1.626879999999999993e-01
-4.351800000000000113e-01
-1.217799999999999994e-01
5.867010000000000280e-01
1.831879999999999897e-01
-2.804340000000000166e-01
8.035120000000000040e-01
1.424474999999999936e+00
1.075631999999999922e+00
-4.158499999999999697e-02
-1.697262000000000048e+00
-5.622570000000000068e-01
-3.532179999999999764e-01
2.185769999999999935e-01
-1.430797000000000097e+00
-1.886258999999999908e+00
8.613459999999999450e-01
6.910260000000000291e-01
1.976439999999999864e-01
-8.083209999999999562e-01
-1.315499999999999892e+00
-2.907080000000000219e-01
6.037559999999999594e-01
4.741670000000000051e-01
-7.092000000000000526e-01
1.464803000000000077e+00
2.150558000000000192e+00
1.377591000000000010e+00
8.637040000000000273e-01
-6.420690000000000008e-01
5.258730000000000349e-01
7.142119999999999580e-01
1.556945000000000023e+00
4.537000000000000234e-03
2.164939999999999920e-01
1.803749000000000047e+00
2.300291000000000086e+00
1.845749000000000084e+00
4.258199999999999763e-01
-8.782489999999999464e-01
-6.700899999999999912e-02
1.475110000000000032e-01
3.079999999999999839e-03
-2.311603999999999992e+00
-1.941710000000000103e-01
9.815120000000000511e-01
4.380780000000000229e-01
-2.135000000000000092e-02
-2.247815999999999814e+00
-9.092930000000000179e-01
6.194700000000000206e-02
2.507699999999999860e-02
-4.033300000000000218e-01
-1.565830000000000055e+00
-5.183060000000000445e-01
1.253619000000000039e+00
-3.116249999999999853e-01
-7.753600000000000492e-01
-1.765495999999999954e+00
-9.343029999999999946e-01
-2.694210000000000216e-01
-7.711959999999999926e-01
-2.636249999999999982e+00
-7.563299999999999468e-01
4.022270000000000012e-01
7.949089999999999767e-01
1.337480000000000058e-01
-1.839387000000000105e+00
-7.358379999999999921e-01
-2.614800000000000110e-02
-1.982859999999999900e-01
-7.038879999999999582e-01
-1.935805999999999916e+00
4.615029999999999966e-01
1.773805000000000076e+00
5.765289999999999582e-01
-9.931800000000000350e-02
-1.653092000000000006e+00
-5.240240000000000453e-01
1.342780000000000085e-01
-7.685199999999999809e-01
-1.920185999999999948e+00
-1.021632000000000096e+00
8.198250000000000259e-01
1.255457999999999963e+00
3.941689999999999916e-01
-1.389086000000000043e+00
-7.671569999999999778e-01
3.422700000000000048e-02
1.813599999999999934e-02
-5.780990000000000295e-01
-6.349029999999999951e-01
1.252623999999999960e+00
1.850781000000000009e+00
1.684849999999999959e+00
4.652740000000000209e-01
-5.939889999999999892e-01
7.811300000000000188e-02
6.891049999999999676e-01
-5.156939999999999857e-01
-1.393767999999999896e+00
-4.078000000000000028e-03
1.773063000000000056e+00
1.759921000000000069e+00
1.009689000000000059e+00
-5.687410000000000521e-01
2.334699999999999970e-02
5.407819999999999849e-01
6.056899999999999784e-02
-5.258509999999999573e-01
-1.516172000000000075e+00
-1.377379999999999993e-01
2.132045999999999886e+00
1.845830000000000082e+00
-2.051400000000000098e-02
-1.197511999999999910e+00
-4.909080000000000110e-01
2.322819999999999885e-01
-4.977659999999999862e-01
-1.298961000000000032e+00
-5.185840000000000449e-01
5.612800000000000011e-01
1.870848999999999984e+00
1.048202000000000078e+00
-1.071827000000000085e+00
4.042500000000000260e-02
-8.007200000000000428e-02
-2.079030000000000045e-01
-8.647850000000000259e-01
-1.814540999999999960e+00
-8.800390000000000157e-01
9.400429999999999620e-01
9.614679999999999893e-01
-1.187480000000000063e-01
-1.884246000000000087e+00
-4.983690000000000064e-01
-6.995099999999999929e-02
-5.557509999999999950e-01
-2.051280000000000214e+00
-1.807350999999999930e+00
-5.246899999999999897e-01
9.346950000000000536e-01
4.414239999999999831e-01
-1.255052000000000056e+00
-5.576309999999999878e-01
3.064700000000000063e-02
-1.581940000000000013e-01
-8.163810000000000233e-01
-1.052670999999999912e+00
8.623779999999999779e-01
2.047941999999999929e+00
1.316977999999999982e+00
8.171040000000000525e-01
-7.908929999999999572e-01
4.646299999999999736e-02
3.709089999999999887e-01
2.290609999999999868e-01
-1.265157000000000087e+00
2.757760000000000211e-01
1.093169000000000057e+00
1.809836999999999918e+00
1.276002000000000081e+00
2.390480000000000105e-01
4.028709999999999791e-01
7.165099999999999802e-01
5.230979999999999519e-01
-1.666729999999999878e-01
-1.491727000000000025e+00
4.492559999999999887e-01
1.320264000000000104e+00
1.415045000000000108e+00
8.810350000000000126e-01
-1.048723000000000072e+00
-2.026299999999999976e-02
5.206739999999999702e-01
3.633060000000000178e-01
-1.478841999999999990e+00
-7.512250000000000316e-01
-1.227400000000000019e-01
1.778439000000000103e+00
9.640769999999999618e-01
-2.295590000000000130e-01
4.926889999999999881e-01
5.854899999999999688e-02
7.164430000000000520e-01
-3.668930000000000247e-01
-1.733462999999999976e+00
-2.115660000000000041e-01
3.827429999999999999e-01
1.466981000000000090e+00
-3.687000000000000277e-01
-1.599467999999999890e+00
-1.888789999999999913e-01
3.729109999999999925e-01
3.909900000000000181e-02
-1.426493000000000011e+00
-1.513876999999999917e+00
-3.736280000000000157e-01
1.208429999999999893e+00
3.798440000000000150e-01
-3.695490000000000164e-01
2.678420000000000245e-01
5.824080000000000368e-01
1.289319000000000104e+00
1.000000000000000056e-01
-1.074359999999999982e+00
2.906679999999999819e-01
2.478710000000000080e-01
1.805050999999999961e+00
-1.452469999999999872e-01
-1.238653000000000004e+00
4.511260000000000270e-01
9.093809999999999949e-01
1.239630000000000010e+00
-4.990740000000000176e-01
-1.059817000000000009e+00
9.173229999999999995e-01
1.659858999999999973e+00
1.947980000000000045e+00
-6.716600000000000348e-02
2.869019999999999904e-01
1.255835000000000035e+00
1.793725000000000014e+00
1.130582999999999894e+00
-2.629190000000000138e-01
5.617899999999999977e-02
9.611899999999999888e-01
2.165718000000000032e+00
8.880660000000000220e-01
-1.161391000000000062e+00
2.250820000000000043e-01
7.917149999999999466e-01
6.501789999999999514e-01
-6.237589999999999524e-01
-1.532211999999999907e+00
1.791169999999999984e-01
7.865769999999999706e-01
6.206939999999999680e-01
-9.939019999999999522e-01
-4.283700000000000008e-02
5.888229999999999853e-01
1.553452000000000055e+00
1.080848999999999949e+00
-4.187520000000000131e-01
8.021470000000000544e-01
1.729664000000000090e+00
1.248304999999999998e+00
1.307115000000000027e+00
-8.689440000000000497e-01
7.917340000000000488e-01
1.174614999999999965e+00
8.908169999999999700e-01
1.945699999999999860e-02
-5.580399999999999805e-01
1.167759999999999909e+00
1.400827999999999962e+00
1.011789999999999967e+00
4.563030000000000141e-01
2.377500000000000099e-02
5.357499999999999485e-01
1.869512999999999980e+00
8.998159999999999492e-01
1.646299999999999847e-02
-6.028200000000000225e-02
8.596709999999999630e-01
7.956020000000000314e-01
5.984429999999999472e-01
-1.702904999999999891e+00
2.479480000000000017e-01
8.090309999999999446e-01
6.307599999999999874e-01
-2.876989999999999825e-01
-1.191395999999999900e+00
6.510970000000000368e-01
1.297536000000000023e+00
5.455539999999999834e-01
-5.185419999999999474e-01
-7.546800000000000175e-01
7.829399999999999693e-01
1.909278000000000031e+00
1.446866999999999903e+00
2.645879999999999899e-01
-3.717320000000000069e-01
1.457632000000000039e+00
9.809579999999999966e-01
1.591960000000000042e+00
-1.314340000000000064e+00
1.346910000000000052e-01
7.762569999999999748e-01
9.798400000000000443e-01
-3.943229999999999791e-01
-1.349326000000000025e+00
4.151200000000000029e-02
9.884009999999999740e-01
1.153900000000000065e-01
-6.235619999999999497e-01
-1.211217999999999906e+00
2.223030000000000006e-01
1.126624999999999988e+00
1.011519999999999975e+00
-6.546809999999999574e-01
5.210690000000000044e-01
1.529684000000000044e+00
5.114819999999999922e-01
8.632429999999999826e-01
-1.143332000000000015e+00
8.908900000000000152e-02
1.063142999999999949e+00
1.026213000000000042e+00
-2.196089999999999987e-01
-1.059180999999999928e+00
1.280087999999999893e+00
1.481748000000000065e+00
4.967179999999999929e-01
2.789499999999999758e-01
-6.034100000000000019e-01
4.876969999999999916e-01
1.175151000000000057e+00
1.252229000000000037e+00
-5.048319999999999474e-01
-2.985129999999999728e-01
5.189350000000000351e-01
3.451520000000000143e-01
3.139410000000000256e-01
-1.524064000000000085e+00
-3.472540000000000071e-01
4.557939999999999769e-01
6.565469999999999917e-01
-2.582599999999999896e-01
-1.868384000000000045e+00
5.230609999999999982e-01
8.457519999999999483e-01
2.593790000000000262e-01
-3.989900000000000113e-01
-1.240844999999999976e+00
7.642000000000000182e-02
1.180989999999999984e+00
1.203338000000000019e+00
3.061940000000000217e-01
3.646440000000000237e-01
1.693524999999999947e+00
1.236572999999999922e+00
2.884970000000000034e-01
-1.383680000000000021e+00
-3.320310000000000206e-01
6.895080000000000098e-01
6.273290000000000255e-01
3.422800000000000148e-02
-8.246080000000000076e-01
4.234049999999999758e-01
1.405114999999999892e+00
8.394249999999999767e-01
-7.885649999999999604e-01
-1.229287000000000019e+00
2.894129999999999758e-01
1.284291999999999989e+00
8.913640000000000452e-01
2.311159999999999881e-01
1.620222000000000051e+00
1.984032000000000018e+00
1.498005999999999949e+00
9.971719999999999473e-01
-6.252910000000000412e-01
4.122170000000000001e-01
1.189489999999999936e+00
1.150833999999999913e+00
6.969940000000000024e-01
1.523919999999999997e-01
1.098274999999999890e+00
2.220759000000000150e+00
1.619547999999999988e+00
-2.287730000000000041e-01
-1.043077999999999950e+00
-4.198180000000000245e-01
1.130319999999999936e-01
-3.737219999999999986e-01
-1.207926000000000055e+00
-3.709109999999999907e-01
3.538310000000000066e-01
1.322513999999999967e+00
-6.602700000000000236e-02
-1.981845999999999997e+00
-4.443400000000000127e-01
1.056949999999999973e-01
9.011249999999999538e-01
-1.335860000000000103e-01
-4.948569999999999913e-01
2.052941000000000127e+00
1.832864999999999966e+00
1.534466000000000108e+00
6.692099999999999715e-01
-7.708549999999999569e-01
5.545240000000000169e-01
1.561866999999999894e+00
1.307852999999999932e+00
5.169949999999999823e-01
9.715840000000000032e-01
1.664616000000000096e+00
2.780135000000000023e+00
1.444690999999999947e+00
-1.168628999999999918e+00
-1.451840000000000075e-01
-4.754200000000000093e-02
7.898899999999999810e-01
-3.162179999999999991e-01
-1.027676999999999952e+00
1.332429000000000086e+00
1.919701000000000102e+00
2.029428999999999927e+00
2.537700000000000025e-02
-1.070700999999999903e+00
7.743300000000000183e-02
6.470989999999999798e-01
1.171666000000000096e+00
-4.838910000000000156e-01
1.092303999999999942e+00
1.925006999999999913e+00
2.005071000000000048e+00
1.549944999999999906e+00
-5.942420000000000480e-01
6.548800000000000454e-02
3.541639999999999788e-01
9.848789999999999489e-01
6.883879999999999999e-01
-6.263220000000000454e-01
9.961699999999999999e-01
2.312974999999999781e+00
1.543071000000000081e+00
2.016419999999999879e-01
-1.207964000000000038e+00
-5.853819999999999579e-01
-1.837979999999999892e-01
-2.493029999999999968e-01
-1.980378999999999889e+00
-8.336050000000000404e-01
3.556869999999999754e-01
1.126243000000000105e+00
4.487280000000000157e-01
-1.266844999999999999e+00
-3.649330000000000074e-01
-2.007009999999999905e-01
5.838929999999999954e-01
-1.321360000000000035e-01
-1.163982000000000072e+00
1.521234999999999893e+00
1.987117000000000022e+00
1.344708000000000014e+00
1.048985999999999974e+00
-1.020248999999999961e+00
4.560150000000000037e-01
7.497759999999999980e-01
1.372387000000000024e+00
-9.630099999999999771e-02
3.421790000000000109e-01
1.364654000000000034e+00
2.897226999999999997e+00
1.672941999999999929e+00
-9.607729999999999881e-01
-6.997759999999999536e-01
-4.130630000000000135e-01
2.942540000000000155e-01
-2.913189999999999946e-01
-1.780229999999999979e+00
5.510880000000000223e-01
1.646117000000000052e+00
1.640290999999999944e+00
4.036919999999999953e-01
-1.294078999999999979e+00
2.853990000000000138e-01
4.459299999999999931e-01
8.570060000000000455e-01
-6.987370000000000525e-01
-5.406419999999999559e-01
9.235480000000000356e-01
2.997996999999999801e+00
1.899699000000000026e+00
-9.425470000000000237e-01
-4.976530000000000120e-01
-2.364729999999999888e-01
2.762609999999999788e-01
-9.079299999999999871e-02
-1.527409999999999934e+00
7.940399999999999681e-01
1.353202000000000016e+00
1.397108999999999934e+00
6.117369999999999752e-01
-1.522456999999999949e+00
-1.281799999999999884e-01
4.742379999999999929e-01
2.449890000000000123e-01
-4.964819999999999789e-01
-1.113420000000000076e+00
4.585739999999999816e-01
2.138002999999999876e+00
1.879925999999999986e+00
-9.483460000000000223e-01
-7.911479999999999624e-01
-5.986070000000000002e-01
6.610000000000000424e-03
-6.203999999999999515e-01
-2.035878999999999994e+00
-6.605550000000000033e-01
7.398400000000000531e-01
7.775790000000000202e-01
4.030400000000000094e-01
-1.753508000000000067e+00
1.183929999999999982e-01
3.203540000000000276e-01
2.422300000000000147e-02
-6.710479999999999778e-01
-1.894211000000000089e+00
4.171929999999999805e-01
1.184326999999999908e+00
8.643979999999999997e-01
-6.267479999999999718e-01
-9.886220000000000008e-01
-4.977779999999999982e-01
-5.756399999999999711e-02
-1.252364999999999950e+00
-2.410705000000000098e+00
-1.036005000000000065e+00
6.081349999999999811e-01
-2.962300000000000003e-02
7.300000000000000065e-03
-1.910814000000000012e+00
-1.489299999999999999e-02
3.013529999999999820e-01
-9.294499999999999984e-02
-9.239849999999999453e-01
-1.393855000000000066e+00
6.491230000000000055e-01
7.271809999999999663e-01
9.258469999999999756e-01
-1.726260000000000017e-01
-1.550650000000000084e-01
1.412269999999999914e-01
6.354140000000000343e-01
-2.415700000000000069e-01
-1.151645999999999948e+00
-2.351959999999999884e-01
1.452931999999999890e+00
4.547869999999999968e-01
9.737719999999999709e-01
-6.752099999999999769e-01
3.402359999999999829e-01
8.013890000000000180e-01
1.276859999999999939e-01
-8.605289999999999884e-01
-1.828799999999999981e+00
-1.975270000000000081e-01
1.926741000000000037e+00
5.303710000000000369e-01
-5.334299999999999597e-01
-5.071790000000000465e-01
-1.926759999999999862e-01
3.866820000000000257e-01
-4.158780000000000254e-01
-2.148036999999999974e+00
-1.162160000000000082e+00
5.901539999999999564e-01
4.422530000000000072e-01
5.075589999999999824e-01
-1.283398999999999957e+00
5.363459999999999894e-01
1.220094999999999930e+00
7.958279999999999799e-01
-3.083020000000000205e-01
-1.457514999999999894e+00
-1.013366999999999907e+00
6.171590000000000131e-01
-4.429600000000000204e-02
-7.669999999999999735e-03
-7.549099999999999699e-01
5.159199999999999897e-02
9.866230000000000278e-01
-3.724399999999999933e-02
-1.667135000000000034e+00
-6.673499999999999988e-01
3.360529999999999906e-01
1.054235999999999951e+00
9.162299999999999611e-02
-8.560159999999999991e-01
5.825869999999999660e-01
1.011139000000000010e+00
1.094254000000000060e+00
-3.204199999999999826e-01
-1.540488000000000079e+00
-7.806250000000000133e-01
7.714330000000000354e-01
1.521298000000000039e+00
-3.747159999999999935e-01
-9.716719999999999802e-01
4.562089999999999756e-01
9.210829999999999851e-01
7.424779999999999713e-01
-1.388819999999999943e+00
-8.002200000000000424e-01
-1.665880000000000138e-01
6.894270000000000120e-01
1.800699999999999870e-02
-9.669900000000000162e-01
5.687910000000000466e-01
8.827420000000000266e-01
7.667910000000000004e-01
9.585200000000000664e-02
-8.920879999999999921e-01
-7.771000000000000130e-01
7.778209999999999846e-01
3.929670000000000107e-01
-9.426379999999999759e-01
-1.030016999999999960e+00
-2.295679999999999943e-01
3.560100000000000070e-02
8.991000000000000728e-03
-2.702777000000000207e+00
-1.619197999999999915e+00
-7.347169999999999535e-01
5.497530000000000472e-01
-3.567200000000000232e-02
-1.600719000000000003e+00
3.093299999999999869e-02
6.671759999999999913e-01
2.425140000000000073e-01
-2.195580000000000032e-01
-1.713645000000000085e+00
-9.175470000000000015e-01
7.358740000000000281e-01
9.410849999999999493e-01
-8.470159999999999911e-01
-1.271997000000000044e+00
-3.947799999999999920e-02
4.724909999999999943e-01
1.806520000000000070e-01
-1.638068000000000080e+00
-1.217492999999999936e+00
-6.008620000000000072e-01
7.222039999999999571e-01
-2.154689999999999939e-01
-1.906930000000000014e+00
2.827400000000000052e-02
5.214149999999999618e-01
3.629129999999999856e-01
-2.172000000000000042e-01
-9.757040000000000157e-01
5.983380000000000365e-01
9.340230000000000476e-01
1.145612000000000075e+00
-6.953700000000000159e-02
-2.869889999999999941e-01
4.024240000000000039e-01
1.048567000000000027e+00
1.084846999999999895e+00
-7.235970000000000457e-01
5.140299999999999730e-02
1.010213000000000028e+00
1.323086999999999902e+00
1.194164999999999921e+00
-5.244720000000000493e-01
8.488259999999999694e-01
1.006891999999999898e+00
1.282443000000000000e+00
4.260789999999999855e-01
-5.970959999999999601e-01
9.445800000000000030e-02
1.567220000000000057e+00
1.708142999999999967e+00
-1.514320000000000110e-01
-1.372578000000000076e+00
1.420589999999999908e-01
8.724950000000000205e-01
1.506022999999999890e+00
-5.848259999999999570e-01
1.570010000000000017e-01
7.052399999999999780e-01
1.237843000000000027e+00
1.333066000000000084e+00
-8.924929999999999808e-01
8.760419999999999874e-01
1.294631000000000087e+00
2.179307000000000105e+00
2.441180999999999823e+00
1.193616999999999928e+00
2.653551000000000215e+00
4.734177999999999997e+00
3.783138000000000112e+00
2.097017999999999827e+00
-3.692100000000000243e-02
1.221138000000000057e+00
1.787358999999999920e+00
2.675521999999999956e+00
1.058105000000000073e+00
1.555897000000000086e+00
2.503506999999999927e+00
2.978343999999999880e+00
2.330550999999999817e+00
1.359799999999999898e-01
1.565817999999999932e+00
1.606954999999999911e+00
2.567521999999999860e+00
2.164534999999999876e+00
9.221479999999999677e-01
1.651747999999999994e+00
2.805673000000000084e+00
2.616601999999999872e+00
1.363037999999999972e+00
-1.274226999999999999e+00
4.235289999999999888e-01
8.907300000000000217e-01
1.836451000000000056e+00
3.395610000000000017e-01
7.013999999999999402e-02
1.532353999999999994e+00
1.231589999999999963e+00
9.926359999999999628e-01
-9.630130000000000079e-01
5.511580000000000368e-01
1.931507000000000085e+00
2.667009999999999881e+00
2.608032000000000128e+00
2.786509000000000125e+00
3.776222999999999885e+00
3.906411999999999995e+00
2.835074000000000094e+00
2.024566000000000088e+00
1.045630000000000032e-01
1.365876000000000090e+00
1.970971000000000029e+00
2.657710999999999935e+00
1.890341000000000049e+00
3.089792999999999790e+00
3.500646999999999842e+00
3.050628999999999813e+00
2.569230999999999820e+00
5.685519999999999463e-01
9.602559999999999985e-01
1.656525000000000025e+00
1.980798000000000059e+00
2.055645000000000167e+00
1.335510999999999893e+00
2.038784999999999847e+00
3.585135999999999878e+00
2.919214999999999893e+00
1.600700000000000012e+00
-9.819250000000000478e-01
3.090149999999999841e-01
1.236612999999999962e+00
1.137810999999999906e+00
6.548359999999999737e-01
5.182839999999999669e-01
1.412835000000000063e+00
2.582088999999999857e+00
1.251061999999999896e+00
-8.235519999999999508e-01
1.458540000000000114e-01
7.786039999999999628e-01
1.749339999999999895e+00
9.721940000000000026e-01
1.691509999999999958e-01
9.830349999999999921e-01
1.613845999999999892e+00
1.998564000000000007e+00
9.098530000000000229e-01
-2.069856999999999836e+00
-3.734370000000000189e-01
1.771919999999999884e-01
1.172499999999999931e-01
-2.501390000000000002e-01
-8.109570000000000389e-01
4.104249999999999843e-01
1.399555000000000105e+00
8.927349999999999453e-01
-1.423421000000000047e+00
-6.087970000000000326e-01
-1.365639999999999910e-01
6.756149999999999656e-01
1.421969999999999901e-01
-4.370990000000000153e-01
1.667059999999999931e-01
7.798019999999999952e-01
9.251519999999999744e-01
-2.439659999999999884e-01
-2.306135999999999964e+00
-6.943430000000000435e-01
-1.614659999999999984e-01
-3.440889999999999782e-01
-1.329496999999999929e+00
-2.038110000000000088e+00
-7.934399999999999786e-02
3.807610000000000161e-01
-7.957999999999999796e-03
-2.401167000000000051e+00
-1.615340999999999916e+00
-1.088659999999999961e+00
-1.986219999999999930e-01
-8.379180000000000517e-01
-1.697499000000000091e+00
-8.818489999999999940e-01
2.965929999999999955e-01
-2.974510000000000209e-01
-4.273469999999999769e-01
-2.535289000000000126e+00
-1.055905000000000094e+00
-6.906529999999999614e-01
-1.194390000000000063e+00
-2.247870999999999952e+00
-2.939871999999999819e+00
-1.155029000000000083e+00
-5.255969999999999809e-01
-8.948589999999999600e-01
-2.265060000000000073e+00
-1.703819999999999890e+00
-1.689046999999999965e+00
-3.643040000000000167e-01
-8.789599999999999635e-01
-1.558950999999999976e+00
-1.307160000000000100e+00
-1.576970000000000038e-01
-6.148019999999999596e-01
-7.901049999999999462e-01
-2.950645999999999880e+00
-1.234329999999999927e+00
-7.245239999999999458e-01
-5.287889999999999535e-01
-1.717435000000000045e+00
-2.485980000000000079e+00
-4.800510000000000055e-01
8.641419999999999657e-01
1.356599999999999993e-02
-1.408630000000000049e+00
-1.736552000000000096e+00
-1.265263999999999944e+00
-2.380990000000000051e-01
-4.565540000000000154e-01
-1.891482000000000108e+00
-4.360789999999999944e-01
5.275330000000000297e-01
8.285580000000000167e-01
3.852760000000000074e-01
-1.219654000000000016e+00
-2.997529999999999917e-01
-1.636100000000000054e-01
1.544460000000000000e-01
-1.242135999999999907e+00
-1.589979999999999949e+00
-1.013519000000000059e+00
3.112210000000000254e-01
1.075140999999999902e+00
-1.615787000000000084e+00
-1.128978000000000037e+00
-8.229349999999999721e-01
-6.474450000000000482e-01
-8.884520000000000195e-01
-2.710733999999999977e+00
-1.171157999999999921e+00
-7.944679999999999520e-01
4.219780000000000197e-01
-7.526099999999999457e-02
-2.030785999999999980e+00
-7.111070000000000446e-01
-3.327829999999999955e-01
-2.564310000000000200e-01
-1.016156999999999977e+00
-1.226979000000000042e+00
1.873400000000000065e-02
1.054545000000000066e+00
1.276367000000000029e+00
1.582149999999999945e-01
-1.973540000000000016e-01
1.997039999999999926e-01
8.762799999999999478e-01
9.208969999999999656e-01
-8.811860000000000248e-01
1.604200000000000070e-02
1.189420000000000061e-01
1.729136000000000006e+00
1.364074000000000009e+00
-1.421699999999999964e+00
-7.524699999999999445e-02
-3.512870000000000159e-01
-5.493580000000000130e-01
-1.576799000000000062e+00
-3.282143000000000033e+00
-3.387589999999999768e-01
-6.683699999999999364e-02
3.666670000000000207e-01
-4.656049999999999911e-01
-1.883523999999999976e+00
-7.359419999999999851e-01
-1.128470000000000084e+00
-1.516272999999999982e+00
-3.117065999999999892e+00
-2.764250999999999792e+00
-2.342295000000000016e+00
-1.273851999999999984e+00
-1.464852000000000043e+00
-2.861763999999999974e+00
-1.250750999999999946e+00
-1.263227000000000100e+00
-1.573125000000000107e+00
-2.897183000000000064e+00
-4.792028000000000176e+00
-2.576662999999999926e+00
-1.792114999999999903e+00
-4.874260000000000259e-01
-1.714800000000000102e+00
-2.210081999999999880e+00
-8.710290000000000532e-01
-7.379449999999999621e-01
-7.180100000000000371e-01
-2.299475999999999853e+00
-1.310462999999999933e+00
-2.663199999999999942e-02
2.209530000000000105e-01
5.102959999999999718e-01
-1.217162000000000077e+00
-2.055029999999999912e-01
-3.404900000000000287e-02
-7.360200000000000076e-01
-1.741340000000000110e+00
-3.307548999999999850e+00
-2.429786000000000001e+00
-1.266390000000000016e-01
-6.584759999999999502e-01
-1.161769999999999969e+00
-1.290635999999999894e+00
-8.283580000000000387e-01
-5.552110000000000101e-01
-9.466940000000000355e-01
-3.244601999999999986e+00
-2.601863999999999955e+00
-1.631053000000000086e+00
-7.432299999999999462e-01
-2.324849999999999972e-01
-2.192165000000000141e+00
-6.863240000000000451e-01
-3.559320000000000261e-01
-3.292209999999999859e-01
-7.705060000000000242e-01
-2.177602999999999955e+00
-4.937349999999999794e-01
5.334290000000000420e-01
4.351860000000000173e-01
4.474569999999999936e-01
-5.953300000000000258e-01
3.262760000000000105e-01
8.017210000000000170e-01
1.199660000000000032e-01
-1.167416000000000009e+00
-1.393048999999999982e+00
-1.801989999999999981e-01
1.012243000000000004e+00
9.974009999999999820e-01
-1.402101999999999959e+00
-1.559659999999999935e-01
-2.328330000000000122e-01
-4.850000000000000144e-03
-1.104028000000000009e+00
-3.007486999999999799e+00
-1.177326000000000095e+00
2.595549999999999802e-01
-1.284780000000000089e-01
7.014800000000000202e-02
-1.171639000000000097e+00
6.022290000000000143e-01
1.363332999999999906e+00
1.642832999999999988e+00
3.451960000000000028e-01
8.430339999999999501e-01
1.812392000000000003e+00
2.231158999999999892e+00
2.055339000000000027e+00
6.235099999999999670e-02
1.190889000000000086e+00
1.148014000000000090e+00
1.451626000000000083e+00
7.765079999999999760e-01
-6.269399999999999973e-02
1.146622000000000030e+00
2.325452999999999992e+00
1.525646000000000058e+00
1.484445999999999932e+00
-2.442999999999999859e-03
1.146514000000000033e+00
1.608138000000000067e+00
1.700126999999999944e+00
-4.882659999999999778e-01
-3.710700000000000109e-01
2.974620000000000042e-01
2.748206000000000149e+00
2.180390000000000050e+00
-5.703270000000000284e-01
3.685979999999999812e-01
6.790570000000000217e-01
8.965410000000000323e-01
3.474929999999999963e-01
-1.533622000000000041e+00
-4.929000000000000221e-03
9.770609999999999573e-01
9.214849999999999985e-01
5.181280000000000330e-01
-9.449589999999999934e-01
7.393049999999999899e-01
1.787026999999999921e+00
1.413550000000000084e+00
1.027549999999999991e-01
-3.912649999999999739e-01
-1.478909999999999947e-01
2.442206000000000099e+00
1.529905000000000070e+00
-5.692260000000000097e-01
2.535479999999999956e-01
7.058539999999999814e-01
1.916768000000000027e+00
7.358729999999999993e-01
-6.165950000000000042e-01
1.023433000000000037e+00
1.293365000000000098e+00
1.571252000000000093e+00
1.246372000000000035e+00
-5.294919999999999627e-01
8.232329999999999925e-01
2.027032999999999863e+00
1.882438000000000056e+00
8.243390000000000439e-01
4.467280000000000140e-01
3.967840000000000256e-01
2.444688000000000194e+00
1.999014000000000069e+00
-3.816249999999999920e-01
1.645230000000000026e-01
6.724890000000000034e-01
1.815741999999999967e+00
1.214364999999999917e+00
-4.159979999999999789e-01
1.124200000000000088e+00
1.730715999999999921e+00
1.642104999999999926e+00
7.369879999999999765e-01
-7.742130000000000400e-01
6.222189999999999666e-01
2.044544000000000139e+00
1.946455999999999964e+00
8.042580000000000284e-01
7.259959999999999747e-01
4.865300000000000180e-01
1.632538000000000045e+00
1.934965999999999964e+00
-6.480050000000000532e-01
3.973050000000000193e-01
-2.377900000000000014e-01
7.584530000000000438e-01
5.659309999999999619e-01
-1.848103999999999969e+00
-1.840660000000000074e-01
1.655540000000000067e-01
3.268800000000000178e-02
-5.321029999999999927e-01
-2.149576000000000153e+00
-3.613439999999999985e-01
4.394759999999999778e-01
1.049049999999999983e-01
-6.881490000000000107e-01
-1.248979000000000061e+00
-1.571372999999999909e+00
-9.020150000000000112e-01
-1.000817999999999985e+00
-2.668734000000000162e+00
-1.278505999999999920e+00
-1.435774000000000106e+00
-1.334730000000000083e-01
-7.064340000000000064e-01
-2.793785999999999881e+00
-8.687920000000000087e-01
-7.524720000000000297e-01
-1.534050000000000136e-01
-7.959270000000000511e-01
-2.653357000000000188e+00
-1.722579999999999945e-01
1.978159999999999918e-01
8.171739999999999560e-01
8.206399999999999806e-02
-6.327120000000000521e-01
3.264859999999999984e-01
8.204029999999999934e-01
6.232680000000000442e-01
-1.395755000000000079e+00
-5.778189999999999715e-01
-9.569999999999999341e-02
6.564400000000000235e-01
1.044864000000000015e+00
-8.874069999999999458e-01
3.088449999999999807e-01
1.161532999999999927e+00
1.168657999999999975e+00
2.829999999999999738e-01
-2.154303000000000079e+00
3.068600000000000147e-02
1.450220000000000120e-01
6.507819999999999716e-01
-1.157320000000000015e-01
-1.147497999999999907e+00
-5.126490000000000213e-01
4.352400000000000019e-02
1.901990000000000069e-01
-1.955734000000000083e+00
-1.383377000000000079e+00
-9.711940000000000017e-01
-3.698270000000000168e-01
1.670870000000000133e-01
-1.776971999999999996e+00
-7.991650000000000142e-01
1.877979999999999927e-01
-1.351980000000000126e-01
-3.725399999999999823e-01
-2.521300000000000097e+00
5.739699999999999663e-02
4.137049999999999894e-01
7.651019999999999488e-01
3.907160000000000077e-01
-1.897659999999999902e-01
1.895900000000000085e-01
1.388422999999999963e+00
2.139860000000000095e-01
-1.389205999999999941e+00
-1.146579000000000015e+00
-4.129959999999999742e-01
2.289839999999999931e-01
7.501130000000000297e-01
-9.386619999999999964e-01
3.624180000000000179e-01
7.541330000000000533e-01
1.118651999999999980e+00
4.588479999999999781e-01
-2.231965000000000199e+00
-1.180189999999999989e-01
2.031300000000000119e-02
5.405280000000000085e-01
3.157030000000000114e-01
-5.843869999999999898e-01
5.310709999999999598e-01
1.182225000000000081e+00
1.178946999999999967e+00
-9.275579999999999936e-01
-1.234636000000000067e+00
1.318550000000000000e-01
6.376410000000000133e-01
1.272666000000000075e+00
-2.355949999999999989e-01
8.150309999999999500e-01
1.274745000000000017e+00
1.743438999999999961e+00
8.680149999999999810e-01
-1.166277000000000008e+00
4.179629999999999734e-01
1.188485000000000014e+00
8.737530000000000019e-01
5.969189999999999774e-01
-1.215480000000000033e-01
1.196172999999999931e+00
1.708483999999999892e+00
1.806707000000000063e+00
-8.755209999999999937e-01
-1.249316000000000093e+00
-2.431250000000000078e-01
5.250519999999999632e-01
3.146530000000000160e-01
-1.022731999999999974e+00
1.763309999999999877e-01
1.511581999999999981e+00
1.301685999999999899e+00
9.264250000000000540e-01
-1.786626999999999965e+00
-2.731210000000000027e-01
5.489319999999999755e-01
5.013809999999999656e-01
-4.292900000000000188e-02
-8.017919999999999492e-01
5.037920000000000176e-01
2.056789999999999896e+00
1.271659000000000095e+00
-9.103569999999999718e-01
-1.350146999999999986e+00
-6.690739999999999466e-01
1.562729999999999952e-01
4.993399999999999922e-02
-1.426298000000000066e+00
-1.211586999999999970e+00
3.445329999999999782e-01
9.236029999999999518e-01
5.208930000000000504e-01
-1.806934000000000040e+00
-4.245399999999999868e-02
6.843609999999999971e-01
1.162495999999999974e+00
9.482300000000000173e-01
1.865030000000000021e-01
1.828063999999999911e+00
3.831566000000000027e+00
3.733646999999999938e+00
1.343693000000000026e+00
-3.627279999999999949e-01
5.629450000000000287e-01
1.512691999999999926e+00
1.174449999999999994e+00
-6.280800000000000272e-02
1.592999999999999972e-01
1.945384999999999920e+00
2.583380000000000010e+00
1.714396000000000031e+00
-3.542319999999999913e-01
7.129330000000000389e-01
5.341369999999999729e-01
1.144576000000000038e+00
2.291410000000000113e-01
2.446720000000000006e-01
4.264970000000000150e-01
1.876970000000000027e+00
2.970489000000000157e+00
3.411600000000000188e-01
-1.071584000000000092e+00
-1.876629999999999965e-01
3.972300000000000136e-02
1.219100000000000045e-01
-1.183090999999999893e+00
-7.785189999999999610e-01
3.293710000000000249e-01
1.190196999999999949e+00
1.141656000000000004e+00
-1.399855999999999989e+00
1.108669999999999933e-01
-1.611710000000000087e-01
7.525600000000000345e-02
-1.024855999999999989e+00
-1.737932999999999950e+00
-1.433181999999999956e+00
7.438289999999999624e-01
9.232500000000000151e-01
-1.442160000000000108e-01
-1.456542000000000003e+00
-7.567009999999999570e-01
-1.847479999999999956e-01
-4.563749999999999751e-01
-2.307819999999999983e+00
-1.488985000000000003e+00
-8.993640000000000523e-01
8.091580000000000439e-01
4.983099999999999752e-01
-1.893029999999999990e+00
7.337599999999999678e-02
-6.790570000000000217e-01
-1.657710000000000017e-01
-8.569379999999999775e-01
-1.527323999999999904e+00
-2.758720000000000061e-01
4.072760000000000269e-01
1.064853000000000049e+00
5.081879999999999731e-01
-1.560345000000000093e+00
-9.478399999999999326e-02
1.364039999999999975e-01
-9.459199999999999553e-02
-1.801581000000000099e+00
-1.417529000000000039e+00
-2.457789999999999975e-01
1.632133000000000056e+00
9.827479999999999549e-01
-1.445576999999999890e+00
3.039700000000000041e-02
1.755069999999999963e-01
4.492650000000000254e-01
-4.105559999999999765e-01
-1.414403999999999995e+00
-5.790210000000000079e-01
4.049099999999999921e-02
1.760283999999999960e+00
9.790320000000000134e-01
-1.163583000000000034e+00
2.214599999999999902e-01
3.233179999999999943e-01
5.576470000000000038e-01
-1.101007999999999987e+00
9.423700000000000132e-02
8.290039999999999631e-01
1.904773999999999967e+00
1.829607999999999901e+00
-4.901150000000000229e-01
2.855110000000000148e-01
4.011819999999999831e-01
1.260270000000000001e-01
-8.897289999999999921e-01
-2.187624000000000013e+00
-1.595129999999999937e+00
-1.119726999999999917e+00
3.903100000000000319e-02
-3.470880000000000076e-01
-1.589903000000000066e+00
-5.976669999999999483e-01
-2.419159999999999922e-01
-5.586010000000000142e-01
-2.745023999999999909e+00
-2.180867999999999807e+00
-1.249497999999999998e+00
-6.165999999999999606e-03
3.753059999999999730e-01
-1.909019999999999939e+00
-6.254220000000000335e-01
-5.031280000000000197e-01
-8.739999999999999939e-04
-8.102589999999999515e-01
-2.113579999999999792e+00
3.456399999999999750e-02
1.340089999999999892e-01
9.671579999999999622e-01
1.743790000000000062e-01
-8.225700000000000234e-01
1.287689999999999946e-01
3.405389999999999806e-01
-4.308100000000000124e-02
-1.318616000000000010e+00
-1.220212000000000074e+00
7.215580000000000327e-01
9.759130000000000305e-01
1.279576999999999964e+00
-6.503640000000000532e-01
5.992129999999999956e-01
3.400310000000000277e-01
7.444979999999999931e-01
-3.246820000000000261e-01
-1.946870000000000100e+00
-1.250712999999999964e+00
-2.458569999999999922e-01
1.881680000000000019e-01
-1.532799999999999961e-02
-1.527104000000000017e+00
2.863310000000000022e-01
3.530630000000000157e-01
2.429880000000000095e-01
-1.703694999999999959e+00
-2.121633999999999798e+00
-8.061400000000000510e-02
3.775910000000000100e-01
1.148598999999999926e+00
-1.160366000000000009e+00
-7.830099999999999560e-02
5.470920000000000227e-01
8.788789999999999658e-01
3.976839999999999820e-01
-1.345734999999999904e+00
-1.451103999999999949e+00
5.577649999999999553e-01
7.383870000000000156e-01
7.682719999999999549e-01
-1.470909000000000022e+00
1.084246000000000043e+00
1.707087999999999939e+00
2.209372999999999809e+00
1.320213999999999999e+00
7.040750000000000064e-01
2.608359000000000094e+00
2.917686999999999919e+00
3.554193999999999853e+00
9.268840000000000412e-01
1.714423000000000030e+00
2.737232000000000109e+00
3.245004000000000222e+00
2.856590000000000185e+00
1.290200000000000014e+00
1.959600000000000009e+00
3.640080000000000204e+00
3.288745000000000029e+00
2.455950000000000077e+00
-8.505270000000000330e-01
8.330840000000000467e-01
1.038856000000000002e+00
8.072580000000000311e-01
-3.245580000000000132e-01
-2.074783000000000044e+00
-1.775249999999999884e-01
4.942699999999999871e-01
7.117409999999999570e-01
-4.295109999999999761e-01
-1.188499999999999973e-01
9.849240000000000217e-01
2.138367000000000129e+00
1.434215999999999935e+00
1.796979999999999966e-01
3.438939999999999775e-01
1.296718000000000037e+00
1.485340000000000105e+00
1.569774999999999920e+00
-1.023552000000000017e+00
8.000909999999999966e-01
1.314451999999999954e+00
1.837506000000000084e+00
5.037690000000000223e-01
-6.467209999999999903e-01
1.058389000000000024e+00
1.119985999999999926e+00
1.165626999999999969e+00
-5.735569999999999835e-01
-6.263609999999999456e-01
3.157099999999999906e-01
5.899400000000000199e-01
-2.447090000000000098e-01
-1.633340999999999932e+00
-9.222510000000000430e-01
-2.666049999999999809e-01
-4.489900000000000141e-02
-3.220439999999999969e-01
-1.710990000000000011e+00
-3.454740000000000033e-01
5.376950000000000340e-01
6.903190000000000159e-01
-6.495680000000000343e-01
-1.150605000000000100e+00
-1.265554999999999986e+00
-1.343936999999999937e+00
-3.094629999999999881e-01
-1.646099999999999897e+00
-8.067819999999999991e-01
-5.682310000000000416e-01
-9.222400000000000042e-02
-4.773859999999999770e-01
-2.360927000000000220e+00
-1.300146000000000024e+00
-6.874500000000000055e-01
-2.169220000000000037e-01
-9.856270000000000309e-01
-2.490194999999999936e+00
-7.527650000000000174e-01
3.117829999999999768e-01
4.414259999999999851e-01
-7.337089999999999446e-01
-6.958250000000000268e-01
5.100040000000000129e-01
6.053150000000000475e-01
6.195979999999999821e-01
-2.075269999999999893e-01
-2.017049999999999954e-01
3.725720000000000143e-01
1.657869999999999955e+00
1.275414000000000048e+00
-2.795989999999999864e-01
1.380629999999999913e-01
2.225030000000000063e-01
8.934189999999999632e-01
3.139350000000000196e-01
-1.608708000000000027e+00
1.775000000000000102e-03
4.167640000000000233e-01
8.743659999999999766e-01
3.872189999999999799e-01
-1.311844999999999928e+00
9.190399999999999681e-01
3.392069999999999808e-01
4.433730000000000171e-01
-1.078588000000000102e+00
-8.088509999999999867e-01
3.084339999999999860e-01
1.271749000000000018e+00
1.073873999999999995e+00
6.524000000000000632e-02
-4.724500000000000227e-02
1.063560000000000061e+00
1.375369000000000064e+00
4.583809999999999829e-01
-1.693330999999999920e+00
-2.786930000000000240e-01
-5.126999999999999613e-03
5.288439999999999808e-01
7.454600000000000115e-02
-1.228032000000000012e+00
5.814559999999999729e-01
9.224909999999999499e-01
7.798049999999999704e-01
-1.118845000000000089e+00
-8.081110000000000237e-01
4.657330000000000081e-01
1.465878999999999932e+00
1.340049999999999963e+00
5.971900000000000125e-02
1.245259999999999978e-01
8.565709999999999713e-01
1.056251999999999969e+00
1.086351999999999984e+00
-9.863169999999999993e-01
2.375537000000000010e+00
4.018150000000000333e+00
6.796386000000000038e+00
8.531653999999999627e+00
9.558728000000000335e+00
1.235645500000000041e+01
1.296835300000000046e+01
1.165058800000000083e+01
7.924318000000000417e+00
5.455762000000000000e+00
5.970072000000000045e+00
6.821366000000000263e+00
7.461001999999999690e+00
6.732702999999999882e+00
8.451867999999999270e+00
1.013057300000000005e+01
1.170438099999999970e+01
8.604843999999999937e+00
2.981091999999999853e+00
3.802967000000000208e+00
3.718653000000000208e+00
4.798184000000000005e+00
4.782098999999999656e+00
4.236026999999999987e+00
6.922746000000000066e+00
5.839191999999999716e+00
5.238857999999999571e+00
3.526232999999999951e+00
2.165926999999999936e+00
4.066741999999999635e+00
4.321496999999999922e+00
4.336216000000000292e+00
2.510623999999999967e+00
3.757941999999999894e+00
4.722165999999999642e+00
5.469140000000000335e+00
4.157897000000000176e+00
8.357609999999999761e-01
2.021322000000000063e+00
1.895923999999999943e+00
2.552620999999999807e+00
1.586398999999999893e+00
6.420789999999999553e-01
3.112198999999999938e+00
2.966108999999999885e+00
2.484243000000000201e+00
7.781749999999999501e-01
-4.171509999999999940e-01
1.507773000000000030e+00
1.434855999999999909e+00
1.828262000000000054e+00
-3.576719999999999899e-01
9.904380000000000406e-01
1.811067999999999900e+00
2.153347000000000122e+00
1.485776999999999903e+00
-1.748958000000000013e+00
-2.803329999999999989e-01
-1.600920000000000121e-01
8.425599999999999756e-02
1.869969999999999966e-01
-1.930746999999999991e+00
4.036290000000000155e-01
1.368009000000000031e+00
9.480739999999999723e-01
-1.978229999999999988e-01
-1.840489999999999959e+00
-4.095320000000000071e-01
-1.667929999999999968e-01
9.181499999999999384e-02
-1.408581000000000083e+00
-7.580529999999999768e-01
2.119890000000000108e-01
7.798300000000000232e-01
5.879079999999999862e-01
-2.007547000000000192e+00
-5.653730000000000144e-01
-8.503659999999999553e-01
-6.345929999999999627e-01
-8.764659999999999673e-01
-2.930684999999999985e+00
-2.733299999999999966e-02
9.338469999999999827e-01
7.244730000000000336e-01
-6.004500000000000115e-02
-1.731287000000000020e+00
-3.390480000000000160e-01
-4.616900000000000170e-02
-2.255030000000000090e-01
-1.073382999999999976e+00
-1.109815999999999914e+00
3.301870000000000083e-01
4.208279999999999799e-01
1.927790000000000059e-01
-1.708809000000000022e+00
-7.619409999999999794e-01
-8.500870000000000370e-01
-6.373820000000000041e-01
-1.088009000000000004e+00
-2.429416999999999938e+00
-1.185538999999999898e+00
2.824200000000000044e-01
6.519840000000000080e-01
-6.936299999999999688e-01
-1.629877999999999938e+00
-4.563729999999999731e-01
-3.825379999999999892e-01
-7.660310000000000175e-01
-1.569064000000000014e+00
-1.560489999999999933e+00
-2.403200000000000128e-02
2.908810000000000007e-01
3.654999999999999916e-01
-1.903663000000000105e+00
-5.980830000000000313e-01
-7.826039999999999663e-01
-5.874629999999999574e-01
-8.645829999999999904e-01
-2.776041000000000203e+00
-1.670903999999999945e+00
3.194170000000000065e-01
5.327769999999999451e-01
-3.006980000000000208e-01
-1.712631999999999932e+00
-9.628889999999999949e-01
-1.592729999999999979e-01
-4.936499999999999777e-01
-1.345199000000000034e+00
-1.372357000000000049e+00
-4.900740000000000096e-01
-4.306399999999999811e-02
7.442940000000000111e-01
-2.030378999999999934e+00
-5.735700000000000243e-01
-1.076686999999999950e+00
-7.695119999999999738e-01
-1.105180000000000051e+00
-2.902855000000000185e+00
-1.794100999999999946e+00
-9.227000000000000826e-03
2.411159999999999970e-01
-2.290339999999999876e-01
-2.024134999999999796e+00
-4.333170000000000077e-01
-2.375249999999999861e-01
-6.965390000000000192e-01
-1.735770999999999953e+00
-1.510137999999999980e+00
-1.775300000000000142e-02
5.891950000000000243e-01
6.863510000000000444e-01
-1.314414999999999889e+00
-2.648289999999999811e-01
-1.373590000000000089e-01
-1.730710000000000026e-01
-6.241809999999999858e-01
-1.460150999999999977e+00
-7.163659999999999473e-01
8.100349999999999495e-01
6.883590000000000542e-01
4.951249999999999818e-01
-1.087542000000000009e+00
8.182000000000000384e-02
1.216119999999999979e-01
-3.926600000000000229e-02
-1.689084999999999948e+00
-1.078667000000000042e+00
-8.651759999999999451e-01
-2.478599999999999901e-02
1.047296000000000005e+00
-1.045870999999999995e+00
-5.722789999999999822e-01
-4.180320000000000147e-01
-5.082550000000000123e-01
-8.186059999999999448e-01
-2.707098999999999922e+00
-1.269209000000000032e+00
-4.904689999999999883e-01
2.113699999999999954e-02
1.680079999999999907e-01
-1.468798999999999966e+00
-3.163929999999999798e-01
-1.415049999999999919e-01
-6.304520000000000124e-01
-2.393044000000000171e+00
-1.831142999999999965e+00
-1.899521999999999933e+00
-5.505940000000000278e-01
-1.890910000000000091e-01
-2.352488000000000135e+00
-8.685159999999999547e-01
-1.521217000000000041e+00
-1.238691999999999904e+00
-1.662193000000000032e+00
-4.371102999999999739e+00
-2.430463000000000040e+00
-1.658301000000000025e+00
-1.212107999999999963e+00
-1.344055000000000000e+00
-2.596067999999999820e+00
-7.277500000000000080e-01
-6.434640000000000359e-01
-9.016330000000000178e-01
-2.366248000000000129e+00
-3.029555999999999916e+00
-2.179507999999999779e+00
-1.149780000000000024e+00
-9.547639999999999461e-01
-2.321738999999999997e+00
-1.054767999999999928e+00
-1.004164000000000057e+00
-7.083300000000000152e-01
-9.010780000000000456e-01
-3.077449999999999797e+00
-1.705168999999999935e+00
-1.299306999999999990e+00
-5.526280000000000081e-01
-1.047347000000000028e+00
-2.444402999999999881e+00
-2.335260000000000113e-01
-3.389730000000000243e-01
-4.837069999999999981e-01
-2.292149999999999910e+00
-2.472935999999999801e+00
-7.288310000000000066e-01
-3.555829999999999824e-01
5.847440000000000415e-01
-1.525041000000000091e+00
-4.009900000000000131e-01
-2.211980000000000057e-01
-2.884530000000000149e-01
-3.533379999999999854e-01
-2.565357999999999805e+00
-1.504264000000000046e+00
-5.815050000000000496e-01
8.792600000000000415e-02
-1.626700000000000021e-02
-1.649672000000000027e+00
3.041229999999999767e-01
4.269370000000000109e-01
2.706379999999999897e-01
-1.483087000000000044e+00
-2.602679000000000187e+00
-1.921986999999999890e+00
-1.489147999999999916e+00
1.811599999999999877e-01
-2.256933000000000078e+00
-9.237159999999999815e-01
-5.619539999999999536e-01
-2.690629999999999966e-01
-3.321589999999999820e-01
-2.929727999999999888e+00
-1.661472000000000060e+00
-1.220712999999999937e+00
-8.650409999999999489e-01
-4.120900000000000118e-01
-3.044086000000000070e+00
-1.164609999999999951e-01
-2.161199999999999927e-02
-2.852910000000000168e-01
-9.809849999999999959e-01
-2.032753000000000032e+00
-5.461529999999999996e-01
-2.584899999999999975e-01
2.050899999999999945e-01
-5.690699999999999648e-01
-5.706369999999999498e-01
5.411300000000000138e-02
6.698429999999999662e-01
2.339779999999999915e-01
-1.558637999999999968e+00
-1.411991999999999914e+00
-9.835230000000000361e-01
-1.270555000000000101e+00
-6.220440000000000413e-01
-2.376167000000000140e+00
-4.731170000000000098e-01
-3.144649999999999945e-01
-5.061550000000000216e-01
-1.418439999999999923e+00
-2.826045999999999836e+00
-1.551496999999999904e+00
-1.002593999999999985e+00
-7.657859999999999667e-01
-1.997646000000000033e+00
-1.719275000000000109e+00
-2.859670000000000267e-01
9.343100000000000016e-02
-1.590100000000000124e-01
-1.533590000000000009e+00
-8.412950000000000150e-01
-1.428149999999999975e-01
2.997400000000000064e-02
4.185869999999999869e-01
-1.327260000000000106e+00
7.308400000000000452e-01
9.930090000000000305e-01
1.028302999999999967e+00
2.425219999999999876e-01
-9.613650000000000251e-01
-1.030945000000000000e+00
-2.360220000000000096e-01
1.157630000000000048e-01
-8.423359999999999737e-01
-1.222558999999999951e+00
-1.616049999999999986e-01
3.688469999999999804e-01
4.599460000000000215e-01
-2.206142999999999965e+00
-9.270509999999999584e-01
-3.327320000000000277e-01
-5.228059999999999929e-01
2.539000000000000024e-03
-2.509027999999999814e+00
-1.116179999999999950e-01
5.908039999999999958e-01
8.692029999999999479e-01
4.805240000000000067e-01
-7.981920000000000126e-01
-1.694060000000000010e-01
6.894879999999999898e-01
4.555770000000000097e-01
-4.216469999999999940e-01
-9.460600000000000120e-01
4.712239999999999762e-01
8.202479999999999771e-01
8.773210000000000175e-01
-9.112259999999999804e-01
9.057800000000000573e-02
5.307640000000000136e-01
8.560609999999999609e-01
8.185519999999999463e-01
-1.013227000000000100e+00
6.159090000000000398e-01
1.052016000000000062e+00
1.532645999999999953e+00
1.257813999999999988e+00
-1.039099999999999920e-02
8.170720000000000205e-01
1.271430999999999978e+00
1.279748000000000108e+00
1.848000000000000033e-03
-7.182950000000000168e-01
3.478149999999999853e-01
9.140120000000000466e-01
1.049422000000000077e+00
-2.815900000000000000e-02
6.747760000000000424e-01
1.690277000000000029e+00
1.398829000000000100e+00
1.099685999999999941e+00
-8.193249999999999700e-01
8.064959999999999907e-01
1.185252999999999890e+00
1.475961999999999996e+00
9.493669999999999609e-01
4.219129999999999825e-01
4.029179999999999984e-01
1.625726999999999922e+00
1.513981000000000021e+00
-2.744229999999999725e-01
-9.044950000000000490e-01
1.616209999999999869e-01
7.471130000000000271e-01
1.894609999999999905e-01
-9.133829999999999449e-01
-2.010339999999999905e-01
5.329030000000000156e-01
3.906629999999999825e-01
3.554800000000000321e-02
-2.116594000000000086e+00
-4.441840000000000233e-01
-2.667240000000000166e-01
-8.737200000000000522e-02
-1.280110000000000137e-01
-1.051905000000000090e+00
-9.028150000000000341e-01
8.009700000000000153e-02
-2.626919999999999811e-01
-1.240650999999999948e+00
-1.888217000000000034e+00
-6.505379999999999496e-01
-9.951699999999999435e-02
-5.976460000000000106e-01
-1.471141000000000032e+00
-3.184799999999999853e-01
-1.208510000000000001e-01
3.733360000000000012e-01
-3.157019999999999826e-01
-2.258703000000000127e+00
-9.650400000000000644e-02
-8.046799999999999786e-02
1.225319000000000047e+00
3.671309999999999851e-01
-2.281739999999999879e-01
9.333019999999999650e-01
1.491665999999999936e+00
1.507414000000000032e+00
-2.788510000000000155e-01
-1.546353000000000089e+00
-2.403019999999999878e-01
3.648750000000000049e-01
7.976600000000000357e-02
-1.023989000000000038e+00
-3.647549999999999959e-01
5.064199999999999813e-01
8.814959999999999463e-01
5.052879999999999594e-01
-1.935526000000000080e+00
-1.380780000000000063e-01
-4.461660000000000070e-01
4.165869999999999851e-01
-1.906670000000000031e-01
-5.788370000000000459e-01
-3.738999999999999962e-02
1.111078999999999928e+00
6.969070000000000542e-01
-5.968480000000000452e-01
-1.979867999999999961e+00
-4.938489999999999824e-01
-3.654319999999999791e-01
1.017359999999999931e-01
-1.550651999999999919e+00
-3.185330000000000106e-01
2.066949999999999898e-01
4.978879999999999972e-01
9.220620000000000482e-01
-2.259932000000000052e+00
-3.868739999999999957e-01
-4.243160000000000265e-01
1.005500000000000005e-01
4.675529999999999964e-01
-1.253419999999999979e+00
-5.058899999999999508e-01
1.503746000000000027e+00
4.181509999999999949e-01
1.743530000000000080e-01
-2.088795999999999875e+00
-6.158780000000000365e-01
-5.052769999999999762e-01
-3.289719999999999867e-01
-1.641664999999999930e+00
-6.659610000000000252e-01
-1.240899999999999989e-02
4.319430000000000214e-01
7.144399999999999640e-01
-1.720819000000000099e+00
-1.900090000000000112e-01
-5.183539999999999814e-01
-1.894869999999999888e-01
7.815800000000000525e-02
-1.751681000000000044e+00
5.331899999999999834e-02
1.815272999999999914e+00
8.404359999999999609e-01
2.198910000000000031e-01
-2.217458999999999847e+00
-3.749199999999999755e-01
-2.634830000000000227e-01
-5.434800000000000048e-02
-9.811170000000000169e-01
-9.596449999999999703e-01
6.772909999999999764e-01
1.409750000000000059e+00
8.974870000000000347e-01
-1.248296000000000072e+00
7.045999999999999486e-02
5.333500000000000046e-02
4.557149999999999812e-01
9.429229999999999556e-01
-8.387949999999999573e-01
4.856400000000000161e-01
2.469980000000000064e+00
2.055414999999999992e+00
1.266037000000000079e+00
-1.115129999999999955e+00
4.421760000000000135e-01
1.988419999999999910e-01
4.131099999999999772e-01
-8.811259999999999648e-01
-9.214099999999999513e-01
1.016599000000000030e+00
1.425890000000000102e+00
8.150830000000000020e-01
-1.348619000000000012e+00
2.505800000000000041e-02
1.813919999999999977e-01
-1.730500000000000094e-02
7.588179999999999925e-01
-1.565083000000000002e+00
-2.248159999999999881e-01
1.449651999999999941e+00
1.234094999999999942e+00
5.148490000000000011e-01
-1.674136000000000069e+00
-1.006569999999999965e-01
-9.351099999999999690e-02
-2.738450000000000051e-01
-5.331630000000000535e-01
-1.580950000000000077e+00
6.878680000000000350e-01
1.283484999999999987e+00
1.358746000000000009e+00
-1.097738000000000103e+00
-1.175810000000000050e-01
-1.735899999999999943e-01
7.738200000000000633e-02
9.168300000000000061e-02
-1.994941000000000075e+00
-1.257954000000000017e+00
3.061479999999999757e-01
8.644610000000000349e-01
1.004575999999999913e+00
-1.667845000000000022e+00
1.077410000000000034e-01
-1.477189999999999892e-01
-1.592250000000000054e-01
-4.858140000000000236e-01
-1.376983999999999986e+00
1.166214000000000084e+00
1.588416000000000050e+00
1.478801999999999950e+00
1.300630000000000119e-01
1.630290000000000072e-01
7.557040000000000424e-01
1.129942000000000002e+00
5.040689999999999893e-01
-6.820180000000000131e-01
-5.516000000000000070e-03
1.557161000000000017e+00
1.091663000000000050e+00
1.612797000000000036e+00
-1.193597000000000019e+00
6.070240000000000080e-01
1.457060000000000022e-01
-1.450740000000000085e-01
-6.045549999999999535e-01
-1.593820999999999932e+00
8.674119999999999608e-01
8.202690000000000259e-01
1.125542999999999960e+00
-1.972289999999999877e-01
-4.285990000000000077e-01
9.649299999999999544e-02
5.302200000000000246e-01
6.836000000000000409e-02
-1.330794999999999950e+00
-1.236464000000000008e+00
2.194780000000000064e-01
-3.439809999999999812e-01
7.063869999999999871e-01
-1.650593999999999895e+00
-4.288399999999999851e-02
-2.290490000000000026e-01
-8.302599999999999980e-01
-1.460892999999999997e+00
-2.350334999999999841e+00
-6.908779999999999921e-01
6.702850000000000197e-01
7.384799999999999698e-02
-1.095596000000000014e+00
-6.658920000000000394e-01
-6.985700000000000243e-02
4.272320000000000007e-01
-3.197900000000000187e-01
-2.251351999999999798e+00
-1.605434999999999945e+00
-4.962170000000000192e-01
-9.378699999999999537e-02
1.939809999999999868e-01
-1.746521999999999908e+00
4.427749999999999742e-01
1.263579999999999981e-01
-6.995800000000000629e-02
-9.219100000000000072e-01
-1.980396999999999963e+00
-6.321849999999999969e-01
4.723499999999999921e-01
6.054500000000000159e-02
-4.658550000000000191e-01
-6.811340000000000172e-01
5.208279999999999577e-01
9.743169999999999886e-01
2.796819999999999862e-01
-1.211527000000000021e+00
-7.248369999999999536e-01
-4.144769999999999843e-01
8.599590000000000289e-01
2.173279999999999934e-01
-1.555166000000000048e+00
5.040069999999999828e-01
4.476299999999999724e-02
3.923730000000000273e-01
-7.254580000000000473e-01
-2.208092999999999861e+00
-3.935489999999999822e-01
2.592180000000000040e-01
9.180690000000000239e-01
-5.887839999999999741e-01
-4.509489999999999887e-01
1.410859000000000085e+00
1.195124000000000075e+00
1.154976000000000003e+00
-6.569490000000000052e-01
-4.150499999999999745e-01
-1.519840000000000080e-01
8.817099999999999937e-01
6.111619999999999830e-01
-1.187886999999999915e+00
1.177054999999999962e+00
8.925889999999999658e-01
1.241983000000000059e+00
4.137379999999999947e-01
-1.069779000000000035e+00
6.732179999999999831e-01
1.064426000000000094e+00
1.427264000000000088e+00
-2.629119999999999790e-01
-1.125840000000000035e-01
1.244143999999999917e+00
1.448881000000000085e+00
1.261090999999999962e+00
-8.239619999999999722e-01
6.947020000000000417e-01
9.153630000000000377e-01
1.374514000000000014e+00
1.217827999999999911e+00
-7.415190000000000392e-01
1.735689000000000037e+00
1.748254999999999892e+00
1.456768999999999981e+00
1.016998000000000069e+00
-1.053628999999999927e+00
-7.108090000000000241e-01
3.851339999999999764e-01
1.323080000000000034e+00
-7.871369999999999756e-01
-5.765419999999999989e-01
2.803140000000000076e-01
2.730549999999999922e-01
-2.118899999999999950e-02
-1.600397999999999987e+00
-1.201017000000000001e+00
-4.549420000000000130e-01
1.602040000000000131e-01
-3.065880000000000272e-01
-2.474952000000000041e+00
4.976140000000000008e-01
2.236539999999999917e-01
4.740800000000000014e-01
-3.257349999999999968e-01
-1.267290000000000028e+00
-5.308600000000000124e-02
1.789030000000000065e-01
8.371459999999999457e-01
-3.047999999999999928e-03
-1.017190000000000039e-01
1.617776000000000103e+00
1.555789000000000089e+00
9.790830000000000366e-01
-3.810499999999999998e-01
-3.558549999999999769e-01
9.931999999999999856e-03
2.919900000000000273e-01
1.033978000000000064e+00
-2.166741000000000028e+00
5.101419999999999844e-01
2.032539999999999902e-01
1.056421000000000054e+00
2.847439999999999971e-01
-2.107851999999999837e+00
-7.233289999999999997e-01
6.486300000000000399e-02
5.836780000000000301e-01
-2.658760000000000012e-01
-1.288351999999999942e+00
1.489301999999999904e+00
2.550857000000000152e+00
3.111591000000000218e+00
1.709667000000000048e+00
2.578958000000000084e+00
3.425409000000000148e+00
3.819630000000000081e+00
4.266225999999999630e+00
-1.779709999999999903e-01
2.029465000000000074e+00
1.413655000000000106e+00
2.164829999999999810e+00
2.055687999999999960e+00
-5.421669999999999545e-01
1.261479000000000017e+00
2.088750000000000107e+00
1.566683000000000048e+00
9.378950000000000342e-01
-6.136000000000000343e-01
1.642989000000000033e+00
1.758170999999999928e+00
2.220953000000000177e+00
9.745829999999999771e-01
9.923319999999999919e-01
1.571984999999999966e+00
2.253940000000000055e+00
2.255567000000000100e+00
-1.227773000000000003e+00
6.318310000000000315e-01
2.810619999999999785e-01
1.084810999999999970e+00
1.364964999999999984e+00
-6.774409999999999599e-01
8.915079999999999671e-01
1.754027000000000003e+00
1.387650000000000050e+00
4.563579999999999859e-01
-1.437883000000000022e+00
8.480910000000000393e-01
5.055079999999999574e-01
1.271424000000000110e+00
2.823700000000000099e-01
-4.248170000000000002e-01
4.230789999999999829e-01
2.062789999999999901e-01
1.964170000000000083e-01
-2.259745000000000115e+00
-4.896809999999999774e-01
-1.324980000000000047e-01
-3.114330000000000154e-01
-4.100210000000000243e-01
-1.961910999999999961e+00
-9.471249999999999947e-01
1.129249999999999976e-01
-4.500210000000000043e-01
-1.369795000000000096e+00
-2.807596000000000203e+00
5.077399999999999969e-02
1.085519999999999957e-01
2.669869999999999743e-01
-3.773900000000000032e-01
-1.209099999999999932e-02
9.590269999999999628e-01
1.007752999999999899e+00
7.457850000000000312e-01
-1.586858000000000102e+00
1.253980000000000095e-01
3.247700000000000031e-01
8.922199999999999576e-02
4.928379999999999983e-01
-6.741939999999999600e-01
6.620009999999999506e-01
1.336043000000000092e+00
7.092709999999999848e-01
1.281990000000000074e-01
-1.497098000000000040e+00
6.129310000000000036e-01
8.040279999999999649e-01
3.644709999999999894e-01
2.383770000000000056e-01
-5.636949999999999461e-01
-1.834210000000000007e-01
1.573750999999999900e+00
2.088969999999999994e-01
-2.210125000000000117e+00
-4.519599999999999729e-01
-3.050950000000000051e-01
2.624770000000000159e-01
-4.839600000000000152e-02
-1.781519999999999992e+00
3.954070000000000085e-01
6.764449999999999630e-01
8.557810000000000139e-01
-3.426739999999999786e-01
-2.737255000000000216e+00
-2.359809999999999963e-01
3.615869999999999918e-01
1.918970000000000120e-01
-1.281170000000000087e-01
-7.678469999999999462e-01
-4.424600000000000061e-02
1.437969000000000053e+00
9.834009999999999696e-01
-1.703719999999999901e+00
-6.470810000000000173e-01
-4.839229999999999920e-01
9.562800000000000467e-02
-2.997900000000000009e-01
-1.475726000000000093e+00
6.509420000000000206e-01
8.596089999999999565e-01
9.239439999999999875e-01
-6.547699999999999632e-01
-2.525081000000000131e+00
-1.623399999999999843e-02
5.253259999999999597e-01
5.527980000000000116e-01
-3.790279999999999760e-01
-3.789109999999999978e-01
7.405140000000000056e-01
1.348656000000000077e+00
1.633772000000000002e+00
-1.862381999999999982e+00
-1.062103000000000019e+00
-9.153000000000000025e-01
1.780100000000000085e-02
-4.874009999999999732e-01
-2.283786000000000094e+00
1.350750000000000006e-01
6.519610000000000127e-01
5.274170000000000247e-01
-1.050050000000000011e-01
-2.194831999999999894e+00
4.559259999999999979e-01
1.292904000000000053e+00
1.754502999999999924e+00
1.459893000000000107e+00
1.552276999999999907e+00
3.207437999999999789e+00
5.111366000000000298e+00
4.150864999999999583e+00
4.680639999999999801e-01
7.974649999999999794e-01
1.017651000000000083e+00
1.942015999999999964e+00
1.915027999999999953e+00
8.237670000000000270e-01
2.910324000000000133e+00
3.519455999999999918e+00
3.807360000000000078e+00
2.663450999999999791e+00
-4.781839999999999979e-01
1.953643999999999936e+00
1.906903999999999932e+00
2.686700000000000088e+00
1.385910999999999893e+00
1.522024999999999961e+00
2.760688000000000031e+00
4.314182999999999879e+00
3.477145000000000152e+00
7.221250000000000169e-01
6.158249999999999558e-01
1.109359999999999902e+00
1.727894000000000041e+00
1.754094000000000042e+00
-6.837990000000000457e-01
1.354743999999999948e+00
2.082279999999999909e+00
2.902175000000000171e+00
1.684492000000000100e+00
-6.343929999999999847e-01
1.299790000000000001e+00
8.399510000000000032e-01
1.665315000000000101e+00
3.860680000000000223e-01
3.963699999999999862e-02
8.524310000000000498e-01
2.047471999999999959e+00
2.231314999999999937e+00
-1.095685000000000020e+00
-6.237270000000000314e-01
-6.471699999999999675e-02
1.541140000000000010e-01
4.783240000000000269e-01
-1.924538000000000082e+00
2.254450000000000065e-01
8.052700000000000136e-02
1.469502000000000086e+00
1.149405999999999928e+00
-2.021814000000000000e+00
2.611339999999999772e-01
-1.210740000000000011e-01
1.893350000000000033e-01
-8.644070000000000364e-01
-1.616940999999999962e+00
-9.063689999999999802e-01
1.393129999999999924e-01
9.035549999999999971e-01
-1.936652999999999958e+00
-1.347528000000000059e+00
-5.408460000000000489e-01
-4.561120000000000174e-01
-7.504539999999999544e-01
-3.429796000000000067e+00
-1.644654999999999978e+00
-1.558311000000000002e+00
2.150699999999999834e-02
1.746439999999999937e-01
-3.092249999999999943e+00
-5.860589999999999966e-01
-1.743198000000000025e+00
-1.621410999999999936e+00
-2.565752999999999950e+00
-4.287808000000000064e+00
-2.742589000000000166e+00
-2.578983000000000025e+00
-1.972642000000000007e+00
-2.807592000000000088e+00
-2.576610000000000067e+00
-1.160152000000000072e+00
-1.480428000000000077e+00
-2.314127000000000045e+00
-4.469008999999999787e+00
-3.146437000000000150e+00
-2.719669999999999810e+00
-1.453222000000000014e+00
-1.023579999999999934e+00
-3.590233000000000008e+00
-8.233869999999999800e-01
-1.408784000000000036e+00
-1.265924999999999967e+00
-2.184625000000000039e+00
-4.002981000000000122e+00
-2.779478000000000115e+00
-2.290217999999999865e+00
-6.537180000000000213e-01
-2.310881999999999881e+00
-2.123720000000000052e+00
-6.235129999999999839e-01
-7.852050000000000418e-01
-1.155953999999999926e+00
-3.171842999999999968e+00
-2.359446000000000154e+00
-1.223211999999999966e+00
-6.951969999999999539e-01
-1.346610000000000029e-01
-3.031791999999999820e+00
-4.427300000000000124e-01
-8.139690000000000536e-01
-6.583200000000000163e-01
-1.622711999999999932e+00
-3.232593000000000050e+00
-2.340418000000000109e+00
-1.135410000000000030e-01
-3.286490000000000244e-01
-1.839682999999999957e+00
-1.716680999999999901e+00
-6.599190000000000333e-01
-3.865759999999999752e-01
-9.280260000000000176e-01
-3.114975999999999967e+00
-2.445988999999999969e+00
-1.318546999999999914e+00
-7.165759999999999907e-01
1.454789999999999972e-01
-2.837483000000000199e+00
1.072209999999999969e-01
-5.364299999999999624e-01
1.369000000000000078e-02
-8.350269999999999637e-01
-2.275419999999999998e+00
-7.771179999999999755e-01
2.985280000000000156e-01
5.016779999999999573e-01
-5.970100000000000406e-01
-5.075169999999999959e-01
3.342479999999999896e-01
6.896959999999999757e-01
-1.980040000000000133e-01
-1.422906999999999922e+00
-7.414589999999999792e-01
4.353710000000000080e-01
7.200530000000000541e-01
8.089950000000000196e-01
-1.139237000000000055e+00
1.235055000000000014e+00
3.570409999999999973e-01
9.757599999999999607e-01
-2.800710000000000144e-01
-2.562044999999999906e+00
-1.878735999999999962e+00
4.244709999999999872e-01
6.486849999999999561e-01
-8.281500000000000528e-01
-1.270626999999999951e+00
1.220880000000000021e-01
-1.928239999999999954e-01
-2.501129999999999742e-01
-2.054167000000000076e+00
-1.948110000000000008e+00
-9.789499999999999869e-01
-3.345899999999999985e-01
-6.648300000000000043e-02
-2.289442000000000199e+00
3.504329999999999945e-01
-4.562610000000000277e-01
1.868000000000000086e-03
-7.097510000000000208e-01
-2.931497999999999937e+00
-2.543546000000000085e+00
-3.200999999999999852e-03
-5.104309999999999681e-01
-1.130279999999999951e+00
-1.937548000000000048e+00
-4.162159999999999749e-01
-6.899229999999999530e-01
-6.318420000000000147e-01
-2.611327000000000176e+00
-2.207394999999999996e+00
-1.527281000000000111e+00
4.470500000000000168e-02
-4.224300000000000277e-01
-2.813309999999999977e+00
-1.794870000000000076e-01
-3.120999999999999885e-01
8.815399999999999625e-02
-5.612500000000000266e-01
-3.294913999999999898e+00
-2.588792999999999900e+00
-8.352300000000000280e-01
-4.565210000000000101e-01
-1.533266999999999936e+00
-2.239091000000000165e+00
-4.542109999999999759e-01
-4.385439999999999894e-01
-6.146239999999999482e-01
-2.173217000000000176e+00
-2.543315000000000214e+00
-2.275719000000000047e+00
-1.955540000000000056e-01
-6.575140000000000429e-01
-2.760604999999999976e+00
-5.535689999999999777e-01
-4.466749999999999887e-01
3.699979999999999936e-01
-6.382959999999999745e-01
-2.276991999999999905e+00
-9.646909999999999652e-01
-2.359850000000000003e-01
6.405830000000000135e-01
-6.285809999999999453e-01
-1.178774999999999906e+00
1.563100000000000045e-01
5.148540000000000338e-01
2.105730000000000102e-01
-1.302747000000000099e+00
-8.530259999999999510e-01
-5.710290000000000088e-01
5.307629999999999848e-01
5.180970000000000297e-01
-1.582159000000000093e+00
1.725559999999999872e-01
3.318050000000000166e-01
1.228326999999999947e+00
6.951319999999999721e-01
-1.777077000000000018e+00
-1.224180000000000046e+00
6.466800000000000326e-02
3.777889999999999859e-01
-1.227691000000000088e+00
-2.052986000000000200e+00
-2.755489999999999884e-01
-1.633439999999999892e-01
2.388679999999999970e-01
-1.731902999999999970e+00
-1.783157000000000103e+00
-1.653210999999999986e+00
-3.774170000000000025e-01
-5.951999999999999826e-03
-2.806036999999999892e+00
-2.771629999999999927e-01
-5.471230000000000260e-01
2.581120000000000081e-01
5.977059999999999595e-01
-2.136128999999999944e+00
-1.415991999999999917e+00
-8.925570000000000448e-01
-7.920260000000000078e-01
-1.813345999999999902e+00
-2.937917000000000112e+00
-4.750800000000000023e-01
-6.498570000000000180e-01
-3.782590000000000119e-01
-1.896120000000000028e+00
-2.050552000000000152e+00
-1.251430999999999960e+00
-2.026910000000000101e-01
-4.287150000000000127e-01
-3.063540999999999848e+00
-8.253869999999999818e-01
-7.792409999999999615e-01
8.552319999999999922e-01
9.490459999999999452e-01
-9.792030000000000456e-01
-1.622799999999999937e-02
2.534620000000000206e-01
9.835660000000000514e-01
-3.930569999999999897e-01
-2.263044999999999973e+00
5.431740000000000457e-01
1.164020000000000055e-01
8.574000000000000510e-01
-3.204179999999999806e-01
-9.568259999999999543e-01
5.215419999999999501e-01
6.983160000000000478e-01
6.787339999999999485e-01
-1.765829000000000093e+00
-1.781369999999999898e-01
5.693930000000000380e-01
1.312113000000000085e+00
1.327201999999999993e+00
-9.488299999999999512e-02
4.987730000000000219e-01
1.085069000000000061e+00
1.478717000000000059e+00
8.061000000000000457e-03
-2.152801000000000187e+00
3.907390000000000030e-01
1.228950000000000042e-01
9.294470000000000232e-01
-3.374240000000000017e-01
-8.661609999999999587e-01
3.932950000000000057e-01
1.262966000000000033e+00
1.213465999999999934e+00
-1.565941999999999945e+00
-2.887359999999999927e-01
2.862330000000000152e-01
1.030777999999999972e+00
1.492917999999999967e+00
-1.737799999999999900e-01
3.593009999999999815e-01
1.001495000000000024e+00
8.921609999999999818e-01
6.486899999999999888e-01
-2.288600000000000190e+00
6.630390000000000450e-01
2.375909999999999966e-01
9.289910000000000112e-01
2.272220000000000073e-01
-6.899690000000000545e-01
4.960229999999999917e-01
1.266882999999999981e+00
5.977759999999999740e-01
-1.707816999999999918e+00
-1.087250999999999967e+00
-1.399130000000000096e-01
2.990789999999999837e-01
1.742140000000000077e-01
-1.268240000000000034e+00
-4.849959999999999827e-01
-8.446129999999999471e-01
1.466280000000000083e-01
-2.407350000000000045e-01
-3.224689999999999834e+00
-2.739309999999999801e-01
-6.735409999999999453e-01
2.312000000000000166e-02
-5.187490000000000157e-01
-1.412169000000000008e+00
-1.874999999999999931e-02
5.440070000000000183e-01
7.622989999999999489e-01
-1.571412000000000031e+00
-1.121620000000000061e+00
3.736680000000000001e-01
6.866210000000000369e-01
7.261889999999999734e-01
-7.156829999999999581e-01
1.634000000000000036e-03
2.836069999999999980e-01
1.059998999999999914e+00
5.180820000000000425e-01
-2.497768000000000210e+00
1.765639999999999987e-01
2.579190000000000094e-01
5.884519999999999751e-01
3.854400000000000187e-02
-1.267736999999999892e+00
9.825110000000000232e-01
9.372629999999999573e-01
1.112077999999999900e+00
-1.409424000000000010e+00
-1.314893000000000089e+00
2.477989999999999915e-01
8.241460000000000452e-01
3.609430000000000138e-01
-1.000785999999999953e+00
-1.052260000000000001e-01
6.191640000000000477e-01
1.289338000000000095e+00
1.074025999999999925e+00
-2.791644999999999932e+00
-1.664600000000000107e-02
-1.159379999999999994e-01
2.567479999999999762e-01
-1.227999999999999925e-02
-1.790748000000000006e+00
2.422469999999999901e-01
1.205108000000000068e+00
1.023547999999999902e+00
-1.102722999999999898e+00
-1.127418000000000031e+00
1.879909999999999914e-01
1.053800000000000070e+00
5.586550000000000127e-01
-6.603609999999999758e-01
-6.643540000000000001e-01
4.400109999999999855e-01
1.833987000000000034e+00
1.271786000000000083e+00
-2.534839999999999982e+00
2.312970000000000026e-01
-2.988089999999999913e-01
4.353879999999999972e-01
2.863419999999999854e-01
-1.837089999999999890e+00
8.090549999999999686e-01
1.492518000000000011e+00
1.606214999999999948e+00
-5.828299999999999592e-01
-8.551689999999999570e-01
4.406939999999999746e-01
8.752429999999999932e-01
3.373880000000000212e-01
-4.808330000000000104e-01
-8.063630000000000519e-01
6.696490000000000498e-01
2.661763000000000101e+00
1.873707999999999929e+00
-1.692161999999999944e+00
4.122449999999999726e-01
-1.815249999999999919e-01
1.001414999999999944e+00
3.853679999999999883e-01
-6.396079999999999544e-01
9.344360000000000444e-01
1.842046999999999990e+00
2.493933999999999873e+00
3.850020000000000109e-01
-1.799370000000000136e-01
1.096549999999999914e+00
9.847900000000000542e-01
8.049819999999999753e-01
-2.392950000000000077e-01
-2.442709999999999881e-01
7.405169999999999808e-01
2.273487999999999953e+00
2.196775999999999840e+00
-1.814848000000000017e+00
5.093140000000000445e-01
-4.341280000000000139e-01
4.503480000000000261e-01
-6.042079999999999673e-01
-2.257887999999999895e+00
-3.549849999999999950e-01
9.850700000000000012e-01
1.577310999999999908e+00
-1.776999999999999934e-03
-8.889970000000000372e-01
4.009829999999999783e-01
6.899469999999999770e-01
7.725400000000000045e-01
-1.306504000000000110e+00
-7.009549999999999947e-01
-7.084430000000000449e-01
1.966023000000000076e+00
2.090187999999999935e+00
-2.166926000000000130e+00
2.305649999999999922e-01
-8.431849999999999623e-01
-2.302069999999999950e-01
-9.787379999999999969e-01
-3.193904999999999994e+00
-3.715899999999999759e-01
-1.367510000000000114e-01
1.050878999999999897e+00
-5.508100000000000218e-01
-1.712377999999999956e+00
2.324410000000000087e-01
5.744099999999999900e-02
2.925600000000000075e-02
-1.783679999999999932e+00
-1.627640999999999893e+00
-1.508693000000000062e+00
1.238725999999999994e+00
1.665715000000000057e+00
-2.044856999999999925e+00
2.540339999999999820e-01
-5.060679999999999623e-01
3.509280000000000177e-01
-5.537900000000000045e-01
-3.214004000000000083e+00
-4.325419999999999821e-01
-1.379340000000000011e-01
1.504131000000000107e+00
-1.052919999999999967e-01
-1.507376000000000049e+00
6.632019999999999582e-01
1.006090000000000040e-01
3.157030000000000114e-01
-1.236528000000000072e+00
-7.591790000000000482e-01
-6.758680000000000243e-01
1.331250999999999962e+00
1.942393000000000036e+00
-1.469152999999999931e+00
2.797919999999999852e-01
-3.242039999999999922e-01
1.824999999999999956e-01
-8.823280000000000012e-01
-3.499903000000000208e+00
-4.199390000000000067e-01
-6.926999999999999824e-02
1.071396999999999933e+00
-1.930099999999999871e-01
-1.659737000000000018e+00
2.351469999999999949e-01
5.894300000000000234e-02
2.273229999999999973e-01
-1.666066999999999965e+00
-1.799225999999999992e+00
-1.808758000000000088e+00
2.989220000000000210e-01
7.839329999999999909e-01
-1.983249999999999957e+00
-2.074360000000000093e-01
-6.906139999999999501e-01
7.059699999999999309e-02
-5.779819999999999958e-01
-3.568788000000000071e+00
-7.796910000000000229e-01
-6.784590000000000343e-01
1.127585000000000059e+00
-1.722130000000000050e-01
-2.098393999999999870e+00
3.459309999999999885e-01
2.212729999999999975e-01
4.346269999999999856e-01
-1.017203999999999997e+00
-1.538778999999999897e+00
-5.235809999999999631e-01
1.226409000000000082e+00
1.260440000000000005e+00
-1.575355000000000061e+00
3.545360000000000178e-01
-2.412449999999999872e-01
5.657579999999999831e-01
-1.353139999999999898e-01
-2.849825000000000053e+00
-5.725740000000000274e-01
-1.907129999999999936e-01
6.993390000000000439e-01
-9.826999999999999624e-02
-2.137976999999999794e+00
9.796049999999999480e-01
3.205560000000000076e-01
1.043808999999999987e+00
-7.432670000000000110e-01
-1.442487999999999992e+00
-4.323750000000000093e-01
1.022874000000000061e+00
1.260259999999999936e+00
-1.542961000000000027e+00
1.655169999999999975e-01
2.105170000000000097e-01
6.073769999999999447e-01
3.150819999999999732e-01
-2.290094999999999992e+00
-4.651689999999999992e-01
2.613369999999999860e-01
1.057568999999999981e+00
9.172660000000000258e-01
-2.195292999999999939e+00
1.227611999999999925e+00
7.819329999999999892e-01
1.157194999999999974e+00
-4.161329999999999751e-01
-9.261359999999999593e-01
-2.918109999999999871e-01
1.374384999999999968e+00
1.437565999999999899e+00
-1.749111000000000082e+00
7.819099999999999662e-02
2.539879999999999916e-01
7.163239999999999608e-01
3.320609999999999951e-01
-2.054653000000000063e+00
-2.148970000000000047e-01
7.645499999999999519e-02
5.504379999999999828e-01
4.239080000000000070e-01
-2.584511000000000003e+00
9.434019999999999628e-01
4.641390000000000238e-01
9.095079999999999831e-01
-7.160500000000000198e-02
-8.050749999999999851e-01
9.825699999999999712e-02
9.568269999999999831e-01
9.460520000000000040e-01
-1.019234999999999891e+00
3.556509999999999949e-01
3.143130000000000090e-01
1.627496999999999971e+00
9.613660000000000538e-01
-7.288999999999999924e-01
3.129790000000000072e-01
2.315149999999999986e-01
9.290659999999999474e-01
8.877549999999999608e-01
-1.410620999999999903e+00
1.277244000000000046e+00
1.207098999999999922e+00
2.013834999999999820e+00
4.060670000000000113e-01
-6.087320000000000508e-01
-2.379799999999999971e-01
1.321255000000000068e+00
8.082850000000000312e-01
-1.486326000000000036e+00
-5.455799999999999539e-01
2.752379999999999827e-01
1.005846999999999936e+00
9.703589999999999716e-01
-1.423429000000000055e+00
-1.539119999999999933e-01
-2.750349999999999739e-01
9.047039999999999527e-01
3.766140000000000043e-01
-2.113804000000000016e+00
6.798659999999999703e-01
8.638649999999999940e-01
1.571347000000000049e+00
3.557500000000000245e-02
-7.129799999999999471e-01
-7.620970000000000244e-01
6.950180000000000247e-01
9.403719999999999857e-01
-1.928304999999999936e+00
-1.579250000000000098e-01
2.653349999999999875e-01
1.291489000000000109e+00
1.717551000000000050e+00
-7.668359999999999621e-01
1.180363999999999969e+00
5.873639999999999972e-01
1.675284999999999913e+00
1.035905999999999993e+00
-1.700523999999999925e+00
1.465870000000000006e+00
1.075623999999999914e+00
1.896425000000000027e+00
8.199830000000000174e-01
-3.459269999999999845e-01
6.652179999999999760e-01
1.832073000000000063e+00
1.689788999999999985e+00
-1.187923999999999980e+00
-5.772620000000000529e-01
-2.788699999999999860e-02
1.029468999999999967e+00
1.084478000000000053e+00
-1.383393000000000095e+00
1.092290000000000066e-01
-8.629630000000000356e-01
7.545690000000000452e-01
4.001560000000000117e-01
-2.445095999999999936e+00
1.142759000000000080e+00
5.556670000000000220e-01
1.462159999999999904e+00
7.864689999999999737e-01
-1.197078000000000086e+00
-2.786399999999999988e-02
3.632029999999999981e-01
7.802029999999999799e-01
-1.911361000000000088e+00
-1.011859000000000064e+00
-1.777219999999999911e-01
3.576559999999999739e-01
5.193649999999999656e-01
-1.566692999999999891e+00
-7.922479999999999523e-01
-8.536059999999999759e-01
3.824110000000000009e-01
-1.391519999999999979e-01
-3.002221000000000029e+00
1.814749999999999974e-01
-4.555819999999999870e-01
4.687680000000000180e-01
1.157900000000000075e-02
-1.308245000000000102e+00
-1.498740000000000072e-01
3.942069999999999741e-01
7.568019999999999747e-01
-1.109363000000000099e+00
-2.691589999999999816e-01
5.279540000000000344e-01
1.493128999999999929e+00
1.570297999999999972e+00
-1.962770000000000070e-01
-3.639370000000000105e-01
-1.316730000000000123e-01
1.026019000000000014e+00
3.306640000000000135e-01
-2.255599999999999827e+00
5.271970000000000267e-01
-3.907539999999999902e-01
7.917200000000000626e-02
-1.597079999999999889e-01
-1.738472000000000017e+00
-6.794700000000000184e-01
-1.467300000000000028e-02
4.444489999999999830e-01
-1.860595999999999917e+00
-1.472310999999999925e+00
-5.326700000000000185e-02
4.646600000000000036e-02
5.643780000000000463e-01
-6.047989999999999755e-01
4.799340000000000273e-01
1.768550000000000122e-01
1.053703000000000056e+00
6.040299999999999558e-01
-1.858038000000000078e+00
1.486723999999999934e+00
5.630699999999999594e-01
2.001033000000000062e+00
1.289585999999999899e+00
-5.305469999999999908e-01
8.118790000000000173e-01
1.032218999999999998e+00
1.764937999999999896e+00
-8.078929999999999723e-01
-1.247066000000000008e+00
3.930859999999999910e-01
2.146409999999999985e-01
1.323075999999999919e+00
-1.068786000000000014e+00
1.639760000000000106e-01
2.703340000000000187e-01
1.385836999999999986e+00
7.166580000000000172e-01
-2.369276999999999855e+00
6.291909999999999448e-01
7.357900000000000551e-02
1.405864000000000003e+00
7.582100000000000506e-01
-1.003587000000000007e+00
6.676879999999999482e-01
1.089153000000000038e+00
1.860687999999999898e+00
-7.716460000000000541e-01
-1.253041999999999989e+00
3.400819999999999954e-01
-8.315400000000000569e-02
7.531109999999999749e-01
-1.571547999999999945e+00
-7.873800000000000243e-02
3.321049999999999836e-01
1.702793999999999919e+00
1.652489000000000097e+00
-2.517856999999999790e+00
2.060710000000000042e-01
-7.671600000000000641e-02
9.826970000000000427e-01
1.090959000000000012e+00
-1.429368999999999890e+00
-6.338399999999999590e-02
1.595909999999999940e+00
1.728228000000000097e+00
-3.885500000000000065e-01
-1.578697999999999935e+00
1.994690000000000074e-01
-4.156699999999999978e-02
7.915210000000000301e-01
-1.093861999999999890e+00
-1.682520000000000127e-01
7.453269999999999618e-01
2.265905000000000058e+00
1.976175000000000015e+00
-1.745835000000000026e+00
6.879239999999999799e-01
1.202430000000000027e-01
1.104697000000000040e+00
9.729649999999999688e-01
-1.589828000000000019e+00
4.315309999999999979e-01
1.773045999999999900e+00
2.779363000000000028e+00
5.480180000000000051e-01
-1.419704999999999995e+00
9.935030000000000250e-01
5.069780000000000397e-01
8.353180000000000049e-01
-3.399010000000000087e-01
-4.416390000000000038e-01
1.304038999999999948e+00
2.667918999999999929e+00
2.046635999999999900e+00
-9.830569999999999586e-01
4.605429999999999802e-01
1.318960000000000132e-01
1.260904000000000025e+00
7.083110000000000239e-01
-6.722850000000000215e-01
8.204899999999999693e-02
1.586146999999999974e+00
2.830331000000000152e+00
4.535089999999999955e-01
-1.321414000000000089e+00
9.219429999999999570e-01
-3.266100000000000253e-02
2.894329999999999958e-01
-1.208528999999999964e+00
-9.408509999999999929e-01
5.151900000000000368e-01
1.982263000000000108e+00
1.639307000000000070e+00
-1.344332000000000082e+00
3.728130000000000055e-01
1.163379999999999970e-01
7.218269999999999964e-01
2.359650000000000081e-01
-1.599936000000000025e+00
-8.396529999999999827e-01
9.432110000000000216e-01
2.191809999999999814e+00
1.540310000000000012e-01
-1.962526999999999910e+00
9.741400000000000059e-02
-5.257789999999999964e-01
-1.751369999999999871e-01
-1.673411999999999900e+00
-1.542597999999999914e+00
-5.074840000000000462e-01
1.305832000000000104e+00
1.193224000000000062e+00
-1.911882999999999999e+00
-5.672100000000000058e-02
-9.785350000000000437e-01
-6.533600000000000518e-02
-5.272879999999999789e-01
-2.208108999999999877e+00
-1.281619999999999981e+00
-3.970040000000000235e-01
1.292734999999999967e+00
-1.103190000000000004e-01
-2.746192000000000188e+00
1.116680000000000034e-01
-6.183840000000000447e-01
-4.100369999999999848e-01
-1.916444000000000036e+00
-2.181783999999999946e+00
-9.243510000000000337e-01
9.711899999999999977e-01
9.567499999999999893e-01
-1.977972999999999981e+00
-5.468150000000000510e-01
-6.083499999999999464e-01
8.668800000000000117e-02
-7.229210000000000358e-01
-2.233398000000000216e+00
-1.647977000000000025e+00
-5.237389999999999546e-01
1.039968000000000004e+00
6.587300000000000100e-02
-2.572102000000000110e+00
1.879049999999999887e-01
-6.654200000000000115e-01
2.284900000000000125e-02
-1.588452999999999893e+00
-1.770947999999999967e+00
-5.860319999999999974e-01
8.202559999999999851e-01
1.266164999999999985e+00
-1.131412000000000084e+00
-4.037999999999999923e-01
-1.113029999999999992e-01
2.952629999999999977e-01
-1.556770000000000098e-01
-1.897809999999999997e+00
-7.870030000000000081e-01
-1.280086000000000057e+00
8.450670000000000126e-01
4.836980000000000168e-01
-1.975597999999999965e+00
4.198819999999999775e-01
-1.737690000000000068e-01
3.676579999999999848e-01
-1.316972999999999949e+00
-1.510928000000000049e+00
-1.587799999999999975e-02
8.802280000000000104e-01
1.392344999999999944e+00
-1.258774999999999977e+00
1.611809999999999909e-01
1.930590000000000084e-01
1.034672999999999954e+00
6.448599999999999888e-01
-1.070011999999999963e+00
1.130061999999999900e+00
4.012399999999999856e-01
1.718582000000000054e+00
1.201303000000000010e+00
-8.164850000000000163e-01
1.842054999999999998e+00
1.053965999999999958e+00
1.611537999999999915e+00
2.144989999999999952e-01
-5.823390000000000510e-01
2.269680000000000031e-01
1.527330000000000076e+00
1.536864000000000008e+00
-1.379307000000000061e+00
1.434310000000000029e-01
-6.514100000000000446e-02
3.996270000000000100e-01
-1.999499999999999889e-02
-1.785701999999999900e+00
-5.074159999999999782e-01
-1.032677000000000067e+00
1.094149000000000038e+00
1.679360000000000019e-01
-2.156957999999999931e+00
1.105542000000000025e+00
1.580739999999999923e-01
1.021342999999999890e+00
-4.129079999999999973e-01
-1.093251999999999891e+00
1.501629999999999909e-01
4.021640000000000215e-01
1.644428999999999919e+00
-5.366739999999999844e-01
4.986070000000000224e-01
1.720301000000000080e+00
1.746596999999999955e+00
1.836867000000000028e+00
-5.365779999999999994e-01
-2.485420000000000129e-01
-2.164889999999999870e-01
2.139682999999999780e+00
1.679650000000000087e+00
-1.547415999999999903e+00
1.461991000000000041e+00
4.018619999999999970e-01
1.357825000000000060e+00
3.754339999999999899e-01
-1.350146999999999986e+00
6.232790000000000274e-01
2.331880000000000064e-01
1.554696000000000078e+00
-1.320295999999999914e+00
1.313219999999999943e-01
1.676023999999999958e+00
1.774969999999999937e+00
1.806775000000000020e+00
-6.533799999999999608e-01
-2.313240000000000018e-01
-1.411530000000000007e-01
1.457160000000000011e+00
1.493543000000000065e+00
-2.031254999999999811e+00
1.131345999999999963e+00
2.781199999999999992e-02
7.268630000000000368e-01
1.081970000000000015e-01
-2.154649000000000036e+00
-4.196759999999999935e-01
-3.830100000000000171e-01
9.431800000000000184e-01
-1.286715000000000053e+00
-9.518090000000000162e-01
6.034000000000000474e-01
1.013929000000000080e+00
6.953359999999999541e-01
-5.492329999999999712e-01
-3.199790000000000134e-01
-4.274870000000000059e-01
5.704399999999999471e-01
6.584769999999999790e-01
-1.865172000000000052e+00
1.419361000000000095e+00
6.048040000000000083e-01
1.330500999999999934e+00
8.138870000000000271e-01
-9.439980000000000038e-01
1.650999999999999907e-03
-1.457759999999999889e-01
8.922889999999999988e-01
-1.701778999999999931e+00
-7.780770000000000186e-01
1.158010000000000012e-01
9.295699999999999796e-02
5.090479999999999450e-01
-1.331873000000000085e+00
-1.431688000000000072e+00
-1.248756999999999895e+00
2.334549999999999959e-01
4.909859999999999780e-01
-2.283239000000000019e+00
6.179580000000000073e-01
1.271339999999999970e-01
1.064586000000000032e+00
2.349660000000000082e-01
-8.593469999999999720e-01
1.551099999999999979e-01
6.383999999999999397e-02
8.606150000000000189e-01
-3.919219999999999926e-01
-4.179539999999999922e-01
1.265144000000000046e+00
1.457184000000000035e+00
2.138619999999999965e+00
5.516700000000000076e-02
-2.007349999999999968e-01
7.119699999999999640e-02
1.012289999999999912e+00
1.098038000000000070e+00
-2.129472999999999949e+00
4.263790000000000080e-01
-9.597200000000000175e-02
9.735920000000000130e-01
2.455269999999999953e-01
-2.070441000000000198e+00
1.232599999999999946e-01
-4.493860000000000077e-01
4.996450000000000058e-01
-8.413220000000000143e-01
-1.188193000000000055e+00
1.253886000000000056e+00
1.253819999999999935e+00
2.098100000000000076e+00
7.542480000000000295e-01
1.229913000000000034e+00
7.264639999999999986e-01
1.579185999999999979e+00
1.144454000000000082e+00
-8.493760000000000199e-01
1.464304000000000050e+00
9.852849999999999664e-01
1.872692000000000023e+00
1.554680999999999980e+00
-6.229900000000000021e-02
1.189721999999999946e+00
1.007519000000000053e+00
1.610357999999999956e+00
1.768199999999999980e-02
-9.192100000000000271e-02
1.313682999999999934e+00
1.181394000000000055e+00
2.082431000000000143e+00
7.657239999999999602e-01
2.178200000000000136e-01
2.886360000000000037e-01
1.138227000000000100e+00
4.571049999999999836e-01
-1.704924000000000106e+00
1.765110000000000012e-01
-1.383780000000000010e-01
6.443299999999999583e-01
3.456319999999999948e-01
-1.536264999999999992e+00
-2.080140000000000045e-01
-2.026320000000000066e-01
8.236109999999999820e-01
-9.147480000000000055e-01
-1.543622000000000050e+00
5.275769999999999627e-01
3.924070000000000058e-01
9.806690000000000129e-01
-4.052800000000000152e-02
-4.916849999999999832e-01
-5.317920000000000424e-01
7.086799999999999766e-01
4.168239999999999723e-01
-2.217087999999999948e+00
1.401959999999999873e-01
-3.252439999999999776e-01
5.490599999999999925e-01
2.235929999999999862e-01
-1.533320000000000016e+00
1.094849999999999990e-01
-6.729599999999999471e-02
1.312548000000000048e+00
-3.893320000000000114e-01
-1.750150000000000095e+00
4.863020000000000120e-01
6.465700000000000613e-02
5.307319999999999816e-01
-2.091719999999999968e-01
-5.279209999999999736e-01
-4.520719999999999739e-01
1.060508000000000006e+00
-7.766999999999999599e-03
-2.588740000000000041e+00
-2.254869999999999930e-01
-8.140140000000000153e-01
7.227759999999999740e-01
-2.384800000000000114e-02
-2.014038000000000217e+00
3.069950000000000179e-01
-3.337789999999999924e-01
1.482552000000000092e+00
-4.988790000000000169e-01
-2.584365000000000023e+00
2.031479999999999952e-01
6.155900000000000261e-02
6.002530000000000365e-01
-1.839300000000000102e-01
-5.538539999999999575e-01
1.723220000000000030e-01
1.574827999999999895e+00
8.605159999999999476e-01
-2.055145000000000000e+00
-3.281049999999999800e-01
-1.052235999999999949e+00
4.053799999999999765e-02
-6.935750000000000526e-01
-2.128706000000000209e+00
1.142449999999999993e-01
-7.291079999999999783e-01
1.247004000000000001e+00
-6.144849999999999479e-01
-2.823925000000000018e+00
-4.085739999999999927e-01
-1.605844000000000049e+00
-8.767859999999999543e-01
-2.405704000000000065e+00
-2.877458999999999989e+00
-2.586739000000000122e+00
-1.873658999999999963e+00
-1.524877999999999956e+00
-4.601518000000000441e+00
-2.241735999999999951e+00
-2.371627999999999847e+00
-1.575156000000000001e+00
-1.488194999999999935e+00
-4.104981000000000435e+00
-1.631995000000000084e+00
-1.904174999999999951e+00
-2.585210000000000008e-01
-1.275810000000000111e+00
-3.593837999999999866e+00
-1.200145999999999935e+00
-1.731276000000000037e+00
-9.614350000000000396e-01
-2.116651000000000060e+00
-2.361000000000000210e+00
-1.209999000000000047e+00
-1.778520000000000101e-01
-1.064279999999999948e-01
-3.192309999999999981e+00
-9.938179999999999792e-01
-1.389428000000000107e+00
-8.535949999999999926e-01
-7.378590000000000426e-01
-3.002979999999999983e+00
-1.284730000000000039e-01
-9.095710000000000184e-01
1.017897000000000052e+00
1.402490000000000125e-01
-2.935376000000000207e+00
-7.467500000000000526e-02
-6.472799999999999665e-01
4.546569999999999778e-01
-4.727669999999999928e-01
-1.484817000000000053e+00
-1.684150000000000091e-01
1.277077999999999935e+00
1.088870999999999922e+00
-1.907904000000000044e+00
-8.764070000000000471e-01
-1.000537999999999927e+00
-3.602319999999999967e-01
6.391099999999999559e-02
-2.012969000000000008e+00
1.883219999999999894e-01
-2.059989999999999877e-01
1.925585000000000102e+00
3.019950000000000134e-01
-2.061783000000000143e+00
4.696179999999999799e-01
-4.510120000000000240e-01
4.017149999999999888e-01
-4.819539999999999935e-01
-1.442377999999999938e+00
-1.535360000000000058e-01
1.387196000000000096e+00
1.738442999999999961e+00
-1.553438000000000097e+00
-1.640429999999999944e-01
1.564800000000000080e-01
4.796079999999999788e-01
7.722930000000000073e-01
-1.174538000000000082e+00
9.008399999999999741e-01
8.416599999999999637e-01
2.197068999999999939e+00
1.432865000000000055e+00
-1.263619000000000048e+00
1.092745999999999995e+00
6.070900000000000185e-01
1.215276000000000023e+00
1.187119000000000035e+00
-2.873100000000000098e-01
6.872530000000000028e-01
1.934339999999999948e+00
3.098139999999999894e+00
-9.118880000000000319e-01
-8.030000000000000679e-03
4.379000000000000080e-03
5.036699999999999511e-01
6.780899999999999705e-01
-1.166042000000000023e+00
2.361550000000000038e-01
2.796330000000000204e-01
2.011054000000000119e+00
1.817401000000000044e+00
-1.495673000000000030e+00
1.314006999999999925e+00
3.281720000000000192e-01
1.110703999999999914e+00
1.049161000000000010e+00
-6.042610000000000481e-01
5.904239999999999489e-01
1.615650000000000031e+00
2.884071000000000051e+00
-5.842019999999999991e-01
-2.674110000000000098e-01
2.167350000000000110e-01
3.579390000000000072e-01
3.038239999999999830e-01
-1.345928000000000013e+00
-2.685670000000000002e-01
2.842599999999999988e-02
1.666079000000000088e+00
1.300089000000000050e+00
-1.770923000000000025e+00
8.859890000000000265e-01
2.022150000000000059e-01
8.932219999999999605e-01
4.533980000000000232e-01
-7.943879999999999830e-01
-1.333729999999999916e-01
4.875999999999999779e-01
2.160489999999999799e+00
-2.630210000000000048e-01
-1.792090000000000072e-01
4.297329999999999761e-01
3.938729999999999731e-01
7.316390000000000393e-01
-1.138878000000000057e+00
-6.342360000000000220e-01
-1.649019999999999930e-01
1.238442000000000043e+00
1.456698999999999966e+00
-1.475402000000000102e+00
1.221057000000000059e+00
3.419099999999999917e-01
6.494980000000000198e-01
3.271890000000000076e-01
-7.841709999999999514e-01
-5.287250000000000005e-01
8.273160000000000514e-01
1.859548999999999896e+00
-8.509929999999999994e-01
-7.283599999999999797e-02
1.210750000000000021e-01
3.813050000000000050e-01
2.638400000000000190e-01
-2.127324000000000215e+00
-1.096464000000000105e+00
-4.290189999999999837e-01
9.699950000000000516e-01
1.052494999999999958e+00
-1.968153000000000041e+00
9.252369999999999761e-01
2.485900000000000054e-01
8.859970000000000345e-01
2.176420000000000021e-01
-1.471681000000000017e+00
-1.797601000000000004e+00
-4.141580000000000261e-01
6.407070000000000265e-01
-9.990550000000000264e-01
-3.405119999999999814e-01
5.970870000000000344e-01
3.773639999999999772e-01
7.748300000000000187e-01
-8.339999999999999636e-01
-4.940869999999999984e-01
-1.396209999999999951e-01
1.593703000000000092e+00
9.500079999999999636e-01
-1.251703999999999928e+00
1.303760000000000030e+00
4.730429999999999913e-01
1.750504999999999978e+00
7.275310000000000388e-01
-1.145829999999999904e+00
-8.655920000000000281e-01
-2.126400000000000165e-02
2.254649000000000125e+00
-6.536549999999999860e-01
-2.775409999999999822e-01
6.583940000000000348e-01
1.279999999999999942e-04
8.011479999999999713e-01
-1.444139999999999979e+00
-1.370420999999999889e+00
-1.114816999999999947e+00
5.012640000000000429e-01
4.632479999999999931e-01
-1.834524000000000044e+00
6.353670000000000151e-01
-1.101960000000000023e-01
1.047474999999999934e+00
2.837660000000000182e-01
-1.297603000000000062e+00
-1.318656999999999968e+00
-8.573129999999999917e-01
6.016259999999999941e-01
-1.363491000000000009e+00
-6.967010000000000147e-01
4.309870000000000090e-01
-8.205199999999999994e-02
7.622889999999999944e-01
-1.894346000000000085e+00
-1.462839999999999918e+00
-1.023031999999999941e+00
5.195849999999999635e-01
6.483320000000000194e-01
-1.924412999999999929e+00
7.099569999999999492e-01
5.467400000000000038e-02
7.933989999999999654e-01
3.900629999999999931e-01
-1.933699000000000057e+00
-1.720650999999999931e+00
-1.228566000000000047e+00
7.429400000000000448e-01
-9.442180000000000017e-01
-1.148212000000000010e+00
4.275120000000000031e-01
2.180700000000000000e-02
5.338110000000000355e-01
-1.063576999999999995e+00
-9.905059999999999976e-01
-8.879000000000000226e-01
2.734929999999999861e-01
5.454909999999999481e-01
-1.765112999999999932e+00
5.007169999999999677e-01
1.414960000000000107e-01
1.046853999999999951e+00
2.872199999999999753e-01
-1.171175999999999995e+00
-8.382629999999999804e-01
-1.187397999999999954e+00
1.294921999999999906e+00
-8.430490000000000483e-01
-1.152762000000000064e+00
3.974389999999999867e-01
-6.934200000000000086e-02
3.353079999999999949e-01
-1.194047999999999998e+00
-1.637677000000000049e+00
-1.281647999999999898e+00
-1.409080000000000055e-01
1.091151999999999900e+00
-1.764745999999999926e+00
2.284799999999999887e-01
1.350719999999999976e-01
1.362818000000000085e+00
5.128759999999999986e-01
-1.011106000000000060e+00
-9.853180000000000271e-01
-1.136609999999999898e+00
1.097064999999999957e+00
-3.750550000000000272e-01
-1.756067999999999962e+00
3.113759999999999861e-01
2.676500000000000060e-02
1.133483999999999936e+00
-6.568079999999999474e-01
-9.137340000000000462e-01
-8.667230000000000212e-01
-1.385119999999999962e-01
9.593270000000000408e-01
-1.936674999999999924e+00
1.251819999999999877e-01
-9.001900000000000179e-02
1.157925000000000093e+00
7.867880000000000429e-01
-1.135029000000000066e+00
-6.181959999999999678e-01
-9.296860000000000124e-01
5.071809999999999929e-01
1.023740000000000067e-01
-1.801500000000000101e+00
7.019659999999999789e-01
-1.040199999999999979e-02
1.119601000000000068e+00
2.993099999999999927e-02
-6.616480000000000139e-01
-7.516100000000000558e-02
4.287429999999999852e-01
1.161429999999999962e+00
-1.461656000000000066e+00
3.259279999999999955e-01
1.837229999999999974e-01
1.116959999999999953e+00
1.284799999999999942e+00
-3.502520000000000078e-01
-4.074490000000000056e-01
-2.452179999999999915e-01
1.650686000000000098e+00
5.417239999999999833e-01
-2.019664000000000126e+00
5.301909999999999679e-01
-3.023060000000000191e-01
8.013059999999999627e-01
2.664429999999999854e-01
-6.436199999999999699e-01
1.604649999999999965e-01
1.854860000000000120e-01
7.351860000000000062e-01
-1.652957999999999927e+00
-2.228809999999999958e-01
3.254389999999999783e-01
6.876339999999999675e-01
8.137149999999999661e-01
-2.416459999999999997e-01
-7.842080000000000162e-01
-6.121849999999999792e-01
7.759230000000000294e-01
-7.143119999999999470e-01
-2.377676000000000123e+00
1.600949999999999873e-01
-5.568600000000000216e-01
3.887090000000000267e-01
5.292999999999999788e-02
-4.509250000000000203e-01
2.721199999999999730e-01
3.762550000000000061e-01
9.784429999999999517e-01
-1.714582000000000050e+00
-6.857459999999999667e-01
1.072700000000000042e-01
5.148760000000000003e-01
1.174949000000000021e+00
-3.533620000000000094e-01
-9.040499999999999925e-02
8.628600000000000159e-02
1.360152000000000028e+00
4.836639999999999828e-01
-1.856562999999999963e+00
2.902399999999999980e-01
-2.760360000000000036e-01
4.801449999999999885e-01
3.782599999999999851e-01
-4.058919999999999750e-01
1.473639999999999950e-01
7.464420000000000499e-01
6.925010000000000332e-01
-1.739568000000000003e+00
-7.759580000000000366e-01
6.913300000000000001e-02
1.142695000000000016e+00
7.959159999999999568e-01
-4.444210000000000105e-01
3.389530000000000043e-01
-1.261420000000000041e-01
1.805552000000000046e+00
6.318500000000000505e-02
-2.285451999999999817e+00
-1.251589999999999925e-01
-7.249510000000000121e-01
1.313709999999999878e-01
2.732000000000000053e-03
-5.141189999999999927e-01
4.403279999999999972e-01
6.674649999999999750e-01
1.210134999999999961e+00
-1.510577999999999976e+00
-6.896020000000000483e-01
-3.254799999999999915e-01
1.043219999999999981e-01
6.200399999999999662e-02
-8.902970000000000050e-01
-5.021679999999999477e-01
-1.079045999999999950e+00
1.042195999999999900e+00
-7.855720000000000480e-01
-2.391124000000000027e+00
-2.651850000000000041e-01
-9.011169999999999458e-01
2.466899999999999996e-02
-4.730349999999999833e-01
-8.548430000000000195e-01
6.563399999999999790e-02
-9.462900000000000478e-02
9.159559999999999924e-01
-1.851498000000000088e+00
-1.228690000000000060e+00
-5.975810000000000288e-01
4.335439999999999849e-01
7.040960000000000552e-01
-6.916780000000000150e-01
-1.895930000000000115e-01
-3.848570000000000046e-01
1.180236999999999981e+00
3.745899999999999785e-01
-1.794896999999999965e+00
1.976590000000000014e-01
-4.293379999999999974e-01
5.350540000000000296e-01
1.519240000000000035e-01
-3.686889999999999890e-01
1.271449000000000051e+00
1.014737000000000000e+00
1.889642000000000044e+00
-4.245610000000000217e-01
-1.281460000000000099e-01
1.541329999999999922e-01
9.880780000000000118e-01
1.298357999999999901e+00
9.243829999999999547e-01
1.404295000000000071e+00
9.192289999999999628e-01
1.706301000000000068e+00
1.029354000000000102e+00
-8.555300000000000127e-01
1.323541999999999996e+00
6.828359999999999985e-01
2.073892999999999986e+00
1.518489999999999895e+00
6.577220000000000288e-01
1.057852999999999932e+00
2.079419999999999824e+00
2.007420999999999900e+00
-9.762300000000000422e-01
-3.414969999999999950e-01
9.231300000000000616e-02
8.003100000000000491e-02
5.653770000000000184e-01
-5.957419999999999938e-01
-1.168519999999999975e-01
-7.899299999999999378e-02
2.009511999999999965e+00
9.169880000000000253e-01
-1.474226000000000036e+00
6.495980000000000087e-01
-2.425619999999999998e-01
1.209802999999999962e+00
3.935130000000000017e-01
3.024899999999999811e-01
7.243720000000000159e-01
8.371370000000000200e-01
1.865688000000000013e+00
1.806659999999999933e-01
4.237980000000000080e-01
1.249570000000000070e+00
1.029892999999999947e+00
2.015606000000000009e+00
1.094784999999999897e+00
1.289773999999999976e+00
1.072986999999999913e+00
3.080760000000000165e+00
2.077754999999999797e+00
-5.862030000000000296e-01
1.359590000000000076e+00
1.852530000000000010e-01
1.161602000000000023e+00
8.796100000000000030e-01
-2.304249999999999909e-01
8.175689999999999902e-01
8.503859999999999753e-01
2.784076000000000217e+00
3.151610000000000245e-01
-1.825299999999999839e-02
9.615920000000000023e-01
5.086789999999999923e-01
1.226350000000000051e+00
-1.354049999999999976e-01
-1.988640000000000130e-01
-2.162800000000000000e-01
1.842526000000000108e+00
1.401272999999999991e+00
-1.449615000000000098e+00
9.417759999999999465e-01
-6.307789999999999786e-01
6.261899999999999411e-02
-4.448599999999999777e-02
-1.527471000000000023e+00
2.631979999999999875e-01
-3.929969999999999852e-01
1.700657000000000085e+00
1.372069999999999956e-01
-6.453320000000000167e-01
6.257610000000000117e-01
-3.399110000000000187e-01
-3.975299999999999667e-02
-4.913620000000000210e-01
5.426000000000000267e-03
9.198099999999999332e-02
8.182850000000000401e-01
1.011144000000000043e+00
-8.362950000000000106e-01
1.293325999999999976e+00
2.798789999999999889e-01
1.020394000000000023e+00
6.308489999999999931e-01
-9.204649999999999777e-01
-3.565329999999999888e-01
-5.379939999999999722e-01
1.774302000000000046e+00
-5.170540000000000136e-01
-2.561450000000000116e-01
2.653510000000000035e-01
-3.225979999999999959e-01
3.173600000000000032e-02
-7.638690000000000202e-01
-1.198722000000000065e+00
-6.407119999999999482e-01
4.533900000000000152e-01
9.311540000000000372e-01
-1.311657999999999991e+00
4.271039999999999837e-01
-1.022669999999999968e-01
3.237070000000000225e-01
-2.034279999999999977e-01
-7.324580000000000535e-01
-2.625299999999999856e-02
1.944470000000000087e-01
1.128495000000000026e+00
6.773679999999999701e-01
3.605949999999999989e-01
1.362057999999999991e+00
1.251897999999999955e+00
1.384727999999999959e+00
3.216419999999999835e-01
-5.203090000000000215e-01
3.014859999999999762e-01
1.365075000000000038e+00
1.721940999999999944e+00
-7.604859999999999953e-01
9.244550000000000267e-01
3.138139999999999818e-01
8.331840000000000357e-01
4.438739999999999908e-01
-1.038491000000000053e+00
-5.564600000000000102e-02
-4.290309999999999957e-01
1.458207000000000031e+00
6.921180000000000110e-01
-2.256660000000000055e-01
1.174596999999999891e+00
7.589580000000000215e-01
7.886680000000000357e-01
5.206979999999999942e-01
4.392389999999999906e-01
7.599620000000000264e-01
1.278183999999999987e+00
1.450096999999999969e+00
-3.450860000000000039e-01
1.416292000000000106e+00
5.644649999999999945e-01
1.266518999999999950e+00
4.884100000000000108e-01
-2.418089999999999962e-01
3.653629999999999933e-01
3.511070000000000024e-01
1.584529999999999994e+00
8.240389999999999660e-01
3.441270000000000162e-01
1.707812000000000108e+00
9.039249999999999785e-01
1.508269000000000082e+00
8.479419999999999735e-01
-6.161969999999999947e-01
-3.145580000000000043e-01
7.479259999999999797e-01
1.331680999999999893e+00
-8.945689999999999475e-01
6.017639999999999656e-01
-8.784999999999999407e-03
6.402060000000000528e-01
2.179089999999999916e-01
-8.669890000000000096e-01
-4.376700000000000035e-02
-1.619309999999999916e-01
1.353793000000000024e+00
7.665009999999999879e-01
-7.082659999999999512e-01
1.248126999999999986e+00
3.253869999999999818e-01
9.991370000000000529e-01
1.903690000000000104e-01
-9.529689999999999550e-01
-8.941480000000000539e-01
1.227354999999999974e+00
1.316165000000000029e+00
-9.856810000000000294e-01
5.386600000000000277e-01
5.956460000000000088e-01
5.684919999999999973e-01
3.756550000000000167e-01
-1.553938999999999959e+00
-6.319800000000000417e-02
-7.748399999999999732e-01
1.216337000000000002e+00
3.020700000000000121e-02
-1.462809000000000026e+00
9.306489999999999485e-01
3.878010000000000068e-01
8.910479999999999512e-01
4.208859999999999824e-01
-8.200849999999999529e-01
-1.300216999999999956e+00
2.789209999999999745e-01
3.841229999999999922e-01
-1.505208000000000101e+00
-2.074719999999999898e-01
-3.184989999999999766e-01
2.022549999999999903e-01
-1.412829999999999919e-01
-1.805719000000000074e+00
-5.845669999999999478e-01
-1.852549000000000001e+00
9.099509999999999543e-01
-4.369080000000000186e-01
-1.754350999999999994e+00
4.712850000000000095e-01
4.323400000000000160e-02
9.633610000000000229e-01
3.346790000000000043e-01
-5.315739999999999910e-01
-8.807450000000000001e-01
5.281000000000000277e-02
1.038804999999999978e+00
-1.308762999999999899e+00
4.274700000000000027e-02
1.659829999999999917e-01
6.974960000000000049e-01
6.582949999999999635e-01
-1.224256000000000011e+00
1.598459999999999881e-01
-9.432150000000000256e-01
1.086743999999999932e+00
-2.110009999999999941e-01
-1.817086999999999897e+00
3.325449999999999795e-01
-1.735879999999999923e-01
1.306669999999999998e+00
1.767130000000000090e-01
-2.835190000000000210e-01
-1.359728000000000048e+00
-7.490289999999999448e-01
4.085429999999999895e-01
-2.070721999999999952e+00
-9.870900000000000507e-02
-2.078280000000000127e-01
-2.211269999999999902e-01
5.070850000000000080e-01
-1.469190999999999914e+00
-1.063147999999999982e+00
-1.896258999999999917e+00
-6.587410000000000210e-01
-1.265438000000000063e+00
-2.292012000000000160e+00
-1.751979999999999926e-01
-1.066103000000000023e+00
5.854049999999999532e-01
-8.843800000000000272e-02
-4.859990000000000143e-01
-2.468579999999999941e-01
-9.087229999999999475e-01
5.186199999999999699e-01
-1.990590999999999999e+00
-4.001890000000000169e-01
-1.845179999999999876e-01
4.628639999999999977e-01
7.681540000000000035e-01
-1.628709999999999880e-01
7.214709999999999734e-01
-2.158339999999999981e-01
8.639200000000000212e-01
5.825299999999999923e-02
-1.485430000000000028e+00
8.920569999999999888e-01
-2.965510000000000090e-01
1.127026000000000083e+00
7.117210000000000480e-01
-2.776020000000000154e-01
-4.001060000000000172e-01
-1.330607000000000095e+00
3.137100000000000305e-02
-1.982258000000000076e+00
-5.433879999999999821e-01
1.441890000000000116e-01
-2.845429999999999904e-01
3.042070000000000052e-01
-1.065639000000000003e+00
-1.183823000000000070e+00
-1.131439000000000084e+00
-3.457709999999999950e-01
-1.332203000000000026e+00
-2.649788000000000032e+00
-6.082330000000000236e-01
-1.697648000000000046e+00
-1.148279999999999995e-01
-5.205980000000000052e-01
-7.744569999999999510e-01
-4.111999999999999683e-02
-6.725079999999999947e-01
2.253850000000000020e-01
-1.678512000000000004e+00
-1.078197000000000072e+00
-9.742299999999999571e-02
-3.693270000000000164e-01
7.539479999999999515e-01
1.215070000000000039e-01
5.106950000000000101e-01
1.324839999999999907e-01
3.500300000000000078e-01
-1.359779999999999878e-01
-1.659361000000000086e+00
5.512550000000000505e-01
-3.633529999999999816e-01
6.204950000000000188e-01
3.239600000000000257e-01
-1.999390000000000056e-01
-8.662539999999999685e-01
-1.056524999999999936e+00
-2.885960000000000192e-01
-2.134332999999999814e+00
-1.199815000000000076e+00
-2.523859999999999992e-01
-6.859100000000000197e-01
-1.845680000000000098e-01
-1.280761000000000038e+00
-1.317002999999999924e+00
-1.504926999999999904e+00
-7.901540000000000230e-01
-1.240838000000000108e+00
-2.842430999999999930e+00
-8.177839999999999554e-01
-1.823593000000000020e+00
-7.792580000000000062e-01
-8.035449999999999537e-01
-9.602969999999999562e-01
-3.064520000000000022e-01
-1.060030999999999946e+00
3.572399999999999881e-02
-1.473570000000000046e+00
-1.616157000000000066e+00
-1.894799999999999957e-02
-6.635499999999999732e-01
5.811119999999999619e-01
2.391199999999999923e-02
-4.367530000000000023e-01
-6.972209999999999797e-01
4.057979999999999920e-01
-1.660860000000000114e-01
-1.943224000000000062e+00
1.920340000000000102e-01
-1.301209999999999867e-01
3.152490000000000014e-01
7.030500000000000638e-02
-1.530030000000000001e-01
8.487289999999999557e-01
6.707499999999999574e-02
1.240536000000000083e+00
-9.755000000000000338e-01
-6.785210000000000408e-01
3.384010000000000074e-01
-1.893849999999999978e-01
6.054199999999999582e-01
3.954590000000000050e-01
5.731429999999999580e-01
5.822000000000000508e-01
1.007444000000000006e+00
8.469750000000000334e-01
-6.535919999999999508e-01
9.339830000000000076e-01
7.189259999999999540e-01
1.106162000000000090e+00
1.116017000000000037e+00
8.000439999999999774e-01
7.681069999999999842e-01
9.538870000000000404e-01
1.587531999999999943e+00
1.910500000000000045e-02
-3.724500000000000033e-01
4.095349999999999824e-01
1.647750000000000048e-01
8.133709999999999551e-01
2.191369999999999985e-01
-5.497699999999999809e-01
1.527399999999999869e-01
4.840439999999999743e-01
2.585210000000000008e-01
-1.496853999999999907e+00
-2.669300000000000006e-01
-9.454540000000000166e-01
-3.250290000000000123e-01
-7.402590000000000003e-01
-1.471281000000000061e+00
-3.176199999999999857e-02
-3.391449999999999743e-01
7.727389999999999537e-01
-9.233460000000000001e-01
-9.070639999999999814e-01
-5.600000000000000117e-02
-4.630659999999999776e-01
1.580399999999999860e-02
1.651239999999999930e-01
-2.286950000000000094e-01
1.348640000000000116e-01
8.557050000000000489e-01
7.616060000000000052e-01
-4.971639999999999948e-01
8.892630000000000257e-01
2.472209999999999963e-01
1.194282000000000066e+00
4.821869999999999767e-01
2.223559999999999981e-01
5.419199999999999712e-02
3.404329999999999856e-01
2.185735000000000205e+00
-8.513300000000000034e-02
-3.862030000000000185e-01
3.205560000000000076e-01
-8.953590000000000160e-01
4.547400000000000053e-02
-2.695110000000000006e-01
-3.130089999999999817e-01
1.504199999999999982e-01
8.705070000000000308e-01
1.150768999999999931e+00
-1.160101000000000049e+00
3.150640000000000107e-01
-5.032389999999999919e-01
4.247279999999999944e-01
-1.391179999999999917e-01
-5.738630000000000120e-01
-7.234660000000000535e-01
-1.632210000000000050e-01
1.911755000000000093e+00
-1.308149999999999868e-01
-7.281180000000000430e-01
3.756369999999999987e-01
-6.579899999999999638e-01
1.426050000000000095e-01
-7.009159999999999835e-01
-1.899099999999999955e-01
-6.620580000000000354e-01
5.020559999999999468e-01
1.097971000000000030e+00
-1.321401999999999965e+00
5.261949999999999683e-01
-2.062350000000000017e-01
2.945119999999999960e-01
2.397960000000000091e-01
-1.706439999999999901e-01
9.913610000000000477e-01
2.352009999999999934e-01
1.632675000000000098e+00
3.532350000000000212e-01
-2.551740000000000119e-01
9.596729999999999983e-01
-1.618870000000000031e-01
2.849599999999999911e-01
-4.990200000000000191e-02
2.420869999999999966e-01
1.824040000000000106e-01
8.453150000000000386e-01
1.423130999999999924e+00
-3.054290000000000060e-01
1.117858000000000018e+00
5.847790000000000488e-01
1.099375999999999909e+00
8.108109999999999484e-01
-6.026310000000000278e-01
5.729700000000000071e-02
-6.250520000000000520e-01
2.319561000000000206e+00
4.099820000000000131e-01
-6.681620000000000337e-01
8.209009999999999918e-01
-8.092610000000000081e-01
1.499379999999999880e-01
-4.358489999999999864e-01
-1.583499999999999838e-02
3.089310000000000112e-01
6.204619999999999580e-01
1.748791999999999902e+00
-7.023439999999999683e-01
3.012409999999999810e-01
3.693770000000000109e-01
2.602740000000000054e-01
3.494749999999999801e-01
-2.748140000000000027e-01
7.583210000000000228e-01
1.881039999999999934e-01
1.507765999999999940e+00
8.068039999999999656e-01
8.006299999999999528e-02
1.628584999999999949e+00
5.636480000000000379e-01
1.221240000000000103e+00
1.901990000000000069e-01
-2.107499999999999998e-02
-1.803700000000000095e-02
5.334100000000000508e-01
1.023363000000000023e+00
-1.260367000000000015e+00
5.516900000000000276e-02
-2.738450000000000051e-01
-2.382640000000000036e-01
-2.316699999999999871e-01
-1.350381000000000054e+00
-5.089439999999999520e-01
-1.329247999999999985e+00
6.698520000000000030e-01
-3.058170000000000055e-01
-1.390546999999999978e+00
5.699800000000000422e-01
-6.312959999999999683e-01
-1.532669999999999866e-01
-5.716839999999999700e-01
-2.238709999999999867e-01
4.746949999999999781e-01
-5.537799999999999667e-02
1.201073999999999975e+00
-1.190599999999999992e-01
1.040937000000000001e+00
1.206604000000000010e+00
1.140770000000000062e+00
8.905300000000000438e-01
-5.408999999999999746e-03
-2.554549999999999876e-01
3.951400000000000051e-02
1.240312999999999999e+00
6.158190000000000053e-01
-1.224559999999999954e-01
2.632157999999999998e+00
1.656679000000000013e+00
3.208928999999999920e+00
3.226593999999999962e+00
3.646360000000000046e+00
5.091893999999999920e+00
4.541725999999999708e+00
6.309751000000000332e+00
3.685398000000000174e+00
4.379654000000000380e+00
4.856658999999999615e+00
4.087500000000000355e+00
4.497633999999999688e+00
3.520941999999999794e+00
3.613094999999999946e+00
4.415936000000000305e+00
5.664727000000000068e+00
3.671912999999999982e+00
1.227864999999999984e+00
3.199561999999999795e+00
1.736212000000000089e+00
2.390553000000000150e+00
2.030956000000000206e+00
2.036027999999999949e+00
2.368018999999999874e+00
2.000036000000000147e+00
3.291266999999999943e+00
1.008065999999999907e+00
2.103276999999999841e+00
2.727679999999999882e+00
2.112982999999999834e+00
2.304253000000000107e+00
1.002831999999999946e+00
1.113939000000000012e+00
1.394625000000000004e+00
2.391988000000000003e+00
1.422760000000000025e+00
-5.606719999999999482e-01
2.557745999999999853e+00
1.244227999999999890e+00
1.840271999999999908e+00
9.653329999999999966e-01
-3.548640000000000128e-01
4.336599999999999899e-01
-5.084299999999999931e-02
1.060014000000000012e+00
-3.671969999999999956e-01
1.480150000000000077e-01
3.565599999999999881e-01
1.458959999999999979e-01
4.178410000000000180e-01
-8.240859999999999852e-01
-1.205689999999999956e-01
-8.903670000000000195e-01
4.310840000000000227e-01
1.072179999999999939e-01
-1.279061999999999921e+00
1.005060000000000064e+00
3.555639999999999912e-01
1.459419999999999940e+00
8.875180000000000291e-01
6.785670000000000313e-01
1.013150000000000023e-01
8.516899999999999471e-02
7.153829999999999911e-01
-6.643839999999999746e-01
2.922569999999999890e-01
1.085574999999999957e+00
6.119210000000000482e-01
1.422247999999999957e+00
6.905799999999999439e-02
8.713999999999999524e-01
4.522740000000000093e-01
1.069145000000000012e+00
2.594770000000000132e-01
-5.295119999999999827e-01
1.121131000000000100e+00
7.106440000000000534e-01
1.600579999999999892e+00
8.059520000000000017e-01
1.398239000000000010e+00
4.944649999999999879e-01
1.956440000000000123e-01
6.579760000000000053e-01
-9.894389999999999574e-01
4.701469999999999816e-01
6.290710000000000468e-01
3.043520000000000114e-01
8.724049999999999860e-01
1.993479999999999974e-01
6.138909999999999645e-01
-2.604690000000000061e-01
4.734889999999999932e-01
-2.898600000000000065e-01
-1.084322999999999926e+00
7.648120000000000474e-01
3.605999999999999761e-01
1.223880999999999997e+00
6.113349999999999618e-01
9.349819999999999798e-01
4.493340000000000112e-01
-2.103289999999999882e-01
4.841440000000000188e-01
-1.076818999999999971e+00
-1.179439999999999933e-01
4.054209999999999758e-01
1.333120000000000138e-01
9.441559999999999953e-01
2.373339999999999894e-01
7.645680000000000254e-01
-4.277869999999999728e-01
2.427930000000000088e-01
-8.662300000000000555e-02
-1.056327000000000016e+00
9.753490000000000215e-01
3.410900000000000043e-01
1.445861999999999981e+00
1.043048999999999893e+00
3.109410000000000229e-01
-3.099599999999999925e-02
-1.199440000000000062e+00
-6.628230000000000510e-01
-1.762273999999999896e+00
-4.268879999999999897e-01
-2.490600000000000105e-02
-8.995600000000000263e-01
3.917070000000000274e-01
-7.763390000000000013e-01
-8.328510000000000080e-01
-9.221960000000000157e-01
-3.802360000000000184e-01
-1.321007000000000042e+00
-2.481494999999999784e+00
-6.893730000000000135e-01
-1.339711000000000096e+00
-4.973210000000000131e-01
-5.993110000000000381e-01
-1.064837000000000033e+00
-1.232971000000000039e+00
-1.543014000000000108e+00
-8.456090000000000551e-01
-2.440228999999999981e+00
-1.071971000000000007e+00
-4.490509999999999780e-01
-1.161551999999999918e+00
1.405900000000000032e-02
-1.258521000000000001e+00
-8.277560000000000473e-01
-1.292273999999999923e+00
-9.287729999999999597e-01
-8.333720000000000017e-01
-2.388875000000000082e+00
1.805479999999999863e-01
-5.226990000000000247e-01
5.576039999999999885e-01
9.707369999999999610e-01
5.848459999999999770e-01
-1.501480000000000037e-01
1.204490000000000005e-01
2.994740000000000180e-01
-1.380859000000000059e+00
-5.654500000000000082e-01
1.559319999999999873e-01
-5.756529999999999703e-01
-9.345599999999999741e-02
-4.285229999999999873e-01
-3.079439999999999955e-01
-6.564689999999999692e-01
-1.087000000000000076e-03
-7.326499999999999679e-02
-1.830151000000000083e+00
2.695899999999999963e-01
-5.423379999999999868e-01
8.325599999999999667e-02
3.799199999999999799e-02
-4.397800000000000320e-02
6.926149999999999807e-01
-2.192759999999999987e-01
6.106800000000000006e-01
-4.644309999999999827e-01
-7.275589999999999558e-01
1.089680999999999900e+00
2.614000000000000004e-02
1.087091000000000030e+00
5.465809999999999835e-01
2.879769999999999830e-01
2.131770000000000054e-01
6.986480000000000468e-01
5.560619999999999452e-01
-1.582937000000000038e+00
-3.844899999999999707e-02
-4.035090000000000066e-01
-1.153400000000000085e-02
-1.155810000000000032e-01
-6.479589999999999517e-01
1.038998000000000088e+00
-2.618320000000000092e-01
1.037946000000000035e+00
-6.645419999999999661e-01
-1.043957000000000024e+00
4.678240000000000176e-01
-9.063909999999999467e-01
3.695459999999999856e-01
-2.650170000000000026e-01
-3.813039999999999763e-01
1.527769999999999961e-01
1.001760000000000012e-01
4.191559999999999730e-01
-2.226357999999999837e+00
-4.962340000000000084e-01
-6.331269999999999953e-01
-6.812869999999999759e-01
-2.705170000000000075e-01
-1.449820000000000109e+00
-1.742360000000000020e-01
-6.984569999999999945e-01
3.923289999999999833e-01
-8.915809999999999569e-01
-1.510790999999999995e+00
-9.303200000000000358e-02
-1.202949000000000046e+00
3.490100000000000147e-02
-1.762319999999999998e-01
4.145929999999999893e-01
3.804339999999999944e-01
4.792239999999999833e-01
5.948529999999999651e-01
-1.347742999999999913e+00
7.051000000000000323e-02
-2.380309999999999926e-01
-4.066400000000000015e-01
-8.010299999999999365e-02
-8.393509999999999582e-01
3.262999999999999790e-01
-1.515539999999999943e-01
1.044813999999999909e+00
-3.941319999999999824e-01
-9.141909999999999759e-01
5.324830000000000396e-01
-5.375739999999999963e-01
-3.025510000000000144e-01
-2.089749999999999941e-01
-1.062195999999999918e+00
-7.160699999999999843e-01
-7.154479999999999729e-01
-2.913299999999999779e-01
-1.981198999999999932e+00
-6.856379999999999697e-01
-8.501689999999999525e-01
-1.181729000000000029e+00
-1.131831000000000031e+00
-1.591577999999999937e+00
-8.071589999999999598e-01
-1.286237000000000075e+00
3.650820000000000176e-01
-1.193065999999999960e+00
-1.544321000000000055e+00
-3.909850000000000270e-01
-1.656217999999999968e+00
-9.042609999999999815e-01
-8.154730000000000034e-01
-1.482199999999999906e-01
-7.703100000000000225e-02
1.550930000000000086e-01
5.477180000000000382e-01
-1.439407000000000103e+00
1.076939999999999981e-01
-1.052479999999999943e-01
-3.615410000000000013e-01
-4.199350000000000027e-01
-7.938340000000000396e-01
-4.751630000000000020e-01
-4.972779999999999978e-01
1.062745000000000051e+00
-1.386129999999999862e-01
-1.044348999999999972e+00
2.028689999999999938e-01
-8.058389999999999720e-01
-2.275429999999999953e-01
-2.266779999999999906e-01
-6.016939999999999511e-01
-1.047061000000000019e+00
-5.138380000000000170e-01
5.381700000000000372e-01
-1.899809999999999999e+00
-1.652210000000000067e-01
-5.190019999999999634e-01
-1.047619000000000078e+00
-1.031133999999999995e+00
-1.460539999999999949e+00
-4.123999999999999888e-01
-9.971989999999999466e-01
9.055830000000000268e-01
-3.260560000000000125e-01
-1.534446999999999894e+00
5.019869999999999610e-01
-8.082279999999999465e-01
-3.262740000000000085e-01
-6.471270000000000078e-01
-5.898229999999999862e-01
-7.311280000000000001e-01
-3.424200000000000021e-01
8.984590000000000076e-01
-1.383615999999999957e+00
-2.147500000000000103e-02
3.272699999999999915e-02
-5.213330000000000464e-01
-6.382409999999999473e-01
-1.150404999999999900e+00
-1.444650000000000101e-01
-5.641580000000000483e-01
1.063379000000000074e+00
1.256099999999999994e-01
-1.289066000000000045e+00
8.374679999999999902e-01
-5.137800000000000145e-01
5.121999999999999886e-01
-1.805479999999999863e-01
1.338678999999999952e+00
8.180309999999999526e-01
6.851850000000000440e-01
1.582573999999999925e+00
2.594790000000000152e-01
9.669499999999999762e-01
1.354680000000000106e+00
6.941079999999999472e-01
5.980649999999999578e-01
-8.988999999999999768e-02
2.899479999999999835e-01
-3.810330000000000106e-01
1.243849999999999900e+00
-8.217399999999999705e-02
-8.611539999999999750e-01
4.057490000000000263e-01
-5.599490000000000300e-01
-4.480140000000000233e-01
-9.695270000000000277e-01
-4.972440000000000193e-01
-1.036809000000000092e+00
-1.167203999999999908e+00
4.728330000000000033e-01
-1.468744999999999967e+00
4.891299999999999815e-02
-2.190890000000000060e-01
-6.951580000000000537e-01
-4.570429999999999771e-01
-8.028610000000000468e-01
4.252999999999999836e-02
-6.694999999999999840e-01
4.923739999999999783e-01
1.129400000000000022e-02
-6.696220000000000505e-01
1.440892999999999979e+00
2.892759999999999776e-01
4.311729999999999730e-01
-8.597699999999999787e-02
7.460599999999999454e-01
4.582120000000000082e-01
3.834549999999999903e-01
1.125804000000000027e+00
2.212030000000000107e-01
1.332572000000000090e+00
1.365350999999999981e+00
7.775149999999999562e-01
8.072780000000000511e-01
2.858410000000000117e-01
4.612829999999999986e-01
-2.086899999999999866e-02
9.601119999999999655e-01
-2.320099999999999940e-02
-9.286600000000000410e-01
1.343526999999999916e+00
-3.311220000000000274e-01
2.792220000000000257e-01
-1.033790999999999904e+00
-9.685930000000000373e-01
-7.901639999999999775e-01
-1.069541000000000075e+00
6.850460000000000438e-01
-1.329558999999999935e+00
-5.374799999999999717e-02
6.203429999999999778e-01
-7.296359999999999513e-01
-2.109659999999999869e-01
-1.568038999999999961e+00
-1.252645999999999926e+00
-1.538718999999999948e+00
-1.611470000000000125e-01
-6.436720000000000219e-01
-1.874656000000000100e+00
5.212069999999999759e-01
-5.624209999999999487e-01
-2.482060000000000100e-01
-8.923619999999999886e-01
-1.367269000000000068e+00
-1.035179999999999989e+00
-1.859223000000000070e+00
-1.109210000000000057e-01
-2.115847000000000033e+00
-2.793789999999999885e-01
2.726489999999999747e-01
-6.620369999999999866e-01
-2.918410000000000171e-01
-9.256330000000000391e-01
-3.364059999999999828e-01
-9.766089999999999494e-01
-2.995599999999999929e-01
-2.958390000000000186e-01
-1.885275999999999952e+00
7.351100000000000412e-01
-3.259560000000000235e-01
-8.770000000000000018e-02
-1.306219999999999881e-01
-8.089389999999999636e-01
-8.152059999999999862e-01
-8.916560000000000041e-01
1.126650000000000013e-01
-1.130093000000000014e+00
-1.020719999999999961e-01
4.474730000000000096e-01
-1.331799999999999998e-02
-2.392299999999999982e-02
-4.269839999999999747e-01
-1.066387999999999892e+00
-2.004617999999999789e+00
-1.649146000000000001e+00
-1.241416000000000075e+00
-2.795459999999999834e+00
2.570120000000000182e-01
-3.500030000000000086e-01
-8.410099999999999520e-02
-3.004930000000000101e-01
-1.490278999999999909e+00
-7.731430000000000247e-01
-1.197016000000000080e+00
-9.177180000000000337e-01
-1.499954999999999927e+00
-1.110533999999999910e+00
-9.371799999999999575e-02
-1.115059000000000022e+00
-6.613719999999999599e-01
-1.273152999999999979e+00
-9.318800000000000416e-01
-1.062713000000000019e+00
-7.530930000000000124e-01
-5.306419999999999471e-01
-2.067896000000000178e+00
2.244150000000000034e-01
-2.391000000000000070e-01
2.605950000000000211e-01
-1.661080000000000056e-01
-3.443669999999999787e-01
-2.577169999999999739e-01
-8.043059999999999654e-01
1.752000000000000085e-03
-2.623110000000000164e-01
2.828979999999999828e-01
1.277401999999999926e+00
7.935410000000000519e-01
1.081437999999999899e+00
2.707930000000000059e-01
3.210160000000000236e-01
2.178789999999999893e-01
2.137000000000000011e-02
-2.924229999999999885e-01
-2.059330000000000105e+00
3.616070000000000118e-01
-1.828049999999999953e-01
2.707800000000000207e-01
-2.585990000000000233e-01
-1.009630999999999945e+00
2.935599999999999876e-01
-9.997369999999999868e-01
-1.585159999999999902e-01
-7.639740000000000419e-01
-7.516000000000000458e-01
8.049180000000000224e-01
-3.464189999999999769e-01
1.210050000000000014e-01
-4.062370000000000148e-01
-7.216590000000000504e-01
-1.351212000000000080e+00
-8.361399999999999944e-01
-6.635180000000000522e-01
-1.872799000000000103e+00
1.811740000000000017e-01
-5.264300000000000229e-02
4.028939999999999744e-01
3.055390000000000050e-01
-5.325619999999999798e-01
8.564469999999999583e-01
-7.639850000000000252e-01
2.903439999999999910e-01
-7.358569999999999833e-01
-4.030219999999999914e-01
9.166189999999999616e-01
7.393000000000000266e-03
9.379760000000000320e-01
8.434859999999999580e-01
5.789069999999999494e-01
5.022849999999999815e-01
4.183879999999999821e-01
2.999680000000000124e-01
-1.073139000000000065e+00
5.777309999999999945e-01
2.661939999999999862e-01
4.690039999999999765e-01
2.861380000000000035e-01
-2.332359999999999989e-01
6.977069999999999661e-01
-2.870119999999999894e-01
7.281140000000000390e-01
-8.602589999999999959e-01
-1.097530000000000033e-01
1.248969999999999914e+00
5.905920000000000059e-01
1.175187999999999899e+00
1.349515000000000020e+00
1.532780000000000031e+00
1.157022999999999913e+00
1.696771000000000029e+00
1.325628999999999946e+00
-6.765970000000000040e-01
1.067282000000000064e+00
7.016160000000000174e-01
4.660259999999999958e-01
8.507839999999999847e-01
3.675610000000000266e-01
1.499455999999999900e+00
2.961409999999999876e-01
1.340275000000000105e+00
9.175500000000000322e-02
1.168460000000000054e-01
1.628432000000000102e+00
5.040059999999999540e-01
9.737770000000000037e-01
1.031055999999999973e+00
1.443183000000000105e+00
1.151067999999999980e+00
1.442101999999999995e+00
1.012885000000000035e+00
-9.546940000000000426e-01
1.045558999999999905e+00
6.549660000000000482e-01
9.226410000000000444e-01
5.488509999999999778e-01
-6.868689999999999518e-01
5.955500000000000238e-01
1.491310000000000136e-01
6.666950000000000376e-01
-9.988430000000000364e-01
-1.444917000000000007e+00
2.793999999999999817e-01
-8.880270000000000108e-01
-2.107890000000000041e-01
-7.668549999999999534e-01
4.223979999999999957e-01
6.943589999999999485e-01
-2.613929999999999865e-01
4.287489999999999912e-01
-1.796477000000000102e+00
8.061799999999999522e-02
-2.836080000000000267e-01
-1.928350000000000064e-01
-4.424600000000000199e-01
-2.664779999999999927e-01
7.816899999999999959e-01
1.397670000000000023e-01
8.248320000000000096e-01
-6.844230000000000036e-01
-1.054955000000000087e+00
6.734290000000000553e-01
-5.533749999999999503e-01
1.992420000000000024e-01
-5.960959999999999592e-01
1.940209999999999990e-01
-2.705739999999999812e-01
-6.847750000000000226e-01
7.519550000000000400e-01
-2.444081999999999866e+00
-4.820150000000000268e-01
-3.808799999999999963e-01
-5.399310000000000498e-01
-1.748860000000000137e-01
-1.612740999999999980e+00
-3.615840000000000165e-01
-2.748320000000000207e-01
-1.786389999999999922e-01
-9.980710000000000415e-01
-1.872063000000000033e+00
-4.823839999999999795e-01
-1.757111000000000089e+00
-1.128358999999999890e+00
-1.697588000000000097e+00
-1.939599999999999935e-01
2.426099999999999923e-01
-5.383400000000000407e-01
2.777240000000000264e-01
-1.553214000000000095e+00
1.594830000000000136e-01
2.105849999999999944e-01
-5.071250000000000480e-01
1.189800000000000024e-01
2.884499999999999911e-02
1.144077000000000011e+00
7.416030000000000122e-01
1.302394999999999969e+00
5.527199999999999891e-01
-8.312760000000000149e-01
1.286629999999999940e+00
2.689210000000000211e-01
1.160512999999999906e+00
7.397460000000000147e-01
1.074311000000000016e+00
1.186662000000000106e+00
9.966500000000000359e-01
5.054729999999999501e-01
-1.416555000000000009e+00
6.494900000000000673e-02
-1.293670000000000098e-01
-5.997320000000000428e-01
-4.077109999999999901e-01
-9.142879999999999896e-01
-1.021811000000000025e+00
-9.124700000000000033e-01
-1.009219999999999978e-01
-1.388209000000000026e+00
-2.198173000000000155e+00
-1.291490000000000138e-01
-1.470202999999999927e+00
-8.815380000000000438e-01
-1.441397999999999957e+00
-7.320759999999999490e-01
6.756600000000000106e-02
-5.264010000000000078e-01
-1.881599999999999939e-01
-1.402576000000000045e+00
-4.671399999999999858e-02
-5.713499999999999829e-02
-9.145830000000000348e-01
-3.643879999999999897e-01
-5.488490000000000313e-01
6.885639999999999539e-01
3.234739999999999838e-01
8.704920000000000435e-01
2.546709999999999807e-01
-7.742179999999999618e-01
7.486800000000000122e-01
-1.252900000000000021e-02
5.965589999999999504e-01
6.569249999999999812e-01
3.759080000000000199e-01
5.057340000000000169e-01
6.241860000000000186e-01
6.784350000000000103e-01
-1.435049999999999937e+00
-1.028899999999999954e-02
4.299300000000000344e-02
-6.531280000000000419e-01
-6.367840000000000167e-01
-1.018011999999999917e+00
-1.226666000000000034e+00
-1.338654999999999928e+00
-7.648490000000000011e-01
-6.399629999999999486e-01
-2.122400999999999982e+00
-9.417000000000000370e-02
-1.382182999999999939e+00
-9.498149999999999649e-01
-1.212433000000000094e+00
-1.268400999999999890e+00
6.909800000000000664e-02
-4.455020000000000091e-01
1.800680000000000058e-01
-8.810689999999999911e-01
-2.337750000000000106e-01
2.416210000000000024e-01
-4.779749999999999832e-01
-5.913720000000000088e-01
-2.718299999999999883e-02
7.107769999999999921e-01
5.763150000000000217e-01
8.337560000000000526e-01
8.081789999999999807e-01
-5.411270000000000246e-01
1.239004999999999912e+00
3.526420000000000110e-01
5.889109999999999623e-01
3.975999999999999673e-02
-3.233000000000000197e-03
8.029799999999999438e-02
-3.187869999999999870e-01
7.965099999999999958e-02
-1.444598999999999966e+00
-2.124800000000000022e-01
3.216999999999999808e-03
-7.406909999999999883e-01
-8.547909999999999675e-01
-1.019851999999999981e+00
-1.105210000000000026e+00
-1.754137000000000057e+00
-1.423234000000000110e+00
-7.465340000000000309e-01
-1.990355000000000096e+00
1.928799999999999959e-02
-7.574440000000000062e-01
-6.634219999999999562e-01
-1.242574000000000067e+00
-1.197025999999999923e+00
-1.092794999999999961e+00
-7.459440000000000515e-01
-4.235630000000000228e-01
-1.892068000000000083e+00
-3.533109999999999862e-01
-7.239700000000000302e-02
-8.973889999999999922e-01
-1.208029999999999937e+00
-1.674272999999999900e+00
-6.457850000000000534e-01
-6.008299999999999752e-01
-2.380120000000000013e-01
-1.675449999999999995e-01
-1.420266999999999946e+00
1.207561000000000107e+00
2.378770000000000051e-01
4.812699999999999756e-01
-2.371749999999999969e-01
-5.585010000000000252e-01
-4.261639999999999873e-01
-7.382099999999999773e-02
4.315379999999999772e-01
-8.536310000000000286e-01
3.107440000000000202e-01
1.152069999999999927e+00
-1.703820000000000057e-01
6.170500000000000290e-02
-5.194309999999999761e-01
5.867280000000000273e-01
-5.379509999999999570e-01
3.917729999999999824e-01
8.151999999999999524e-02
-8.127560000000000340e-01
1.512167999999999957e+00
2.848479999999999901e-01
8.128819999999999935e-01
-8.342299999999999716e-02
-7.651080000000000103e-01
-3.864900000000000002e-01
-2.198279999999999956e-01
1.604154999999999998e+00
-9.664190000000000280e-01
-9.025500000000000189e-02
1.125486999999999904e+00
-3.253940000000000166e-01
1.136069999999999997e-01
-7.617479999999999807e-01
-1.865850000000000009e-01
-8.215249999999999497e-01
-1.733480000000000021e-01
-1.788530000000000120e-01
-1.570556999999999981e+00
1.258267000000000024e+00
1.898489999999999900e-01
6.546380000000000532e-01
2.838200000000000167e-01
-1.857699999999999976e-02
3.180870000000000086e-01
-2.519959999999999978e-01
8.432560000000000056e-01
-6.533679999999999488e-01
3.648250000000000104e-01
1.507694000000000090e+00
5.397440000000000015e-01
1.245274999999999910e+00
6.081099999999999700e-02
5.909590000000000121e-01
-3.063179999999999792e-01
7.066000000000000059e-01
8.399800000000000322e-02
-1.404678000000000093e+00
7.654050000000000020e-01
-7.155799999999999661e-02
-5.981299999999999811e-02
-1.514349999999999863e-01
-9.601570000000000382e-01
-4.552399999999999780e-01
-1.427891999999999939e+00
3.571389999999999842e-01
-9.607050000000000312e-01
-5.117840000000000167e-01
1.176730000000000054e+00
2.375130000000000019e-01
4.005360000000000031e-01
2.648809999999999776e-01
1.095442999999999945e+00
1.097960000000000047e-01
2.906309999999999727e-01
4.299620000000000108e-01
-9.959580000000000100e-01
1.367877000000000010e+00
9.230650000000000244e-01
1.153974000000000055e+00
5.324119999999999964e-01
-2.146180000000000032e-01
2.301739999999999897e-01
-5.617569999999999508e-01
8.073719999999999786e-01
-1.122173000000000087e+00
-3.453660000000000063e-01
1.122611000000000026e+00
-4.890160000000000062e-01
-1.258890000000000009e-01
-1.600410000000000110e+00
-9.300910000000000011e-01
-8.380699999999999816e-01
-1.092184999999999961e+00
-2.490370000000000084e-01
-2.218538999999999817e+00
3.035089999999999733e-01
-7.160199999999999898e-02
1.683149999999999924e-01
-4.224049999999999749e-01
-1.449394999999999989e+00
-1.283482000000000012e+00
-1.904952999999999896e+00
-7.748469999999999525e-01
-1.839088999999999974e+00
-1.700301999999999980e+00
2.691810000000000036e-01
-8.375160000000000382e-01
-4.359500000000000181e-02
-1.495657000000000014e+00
-2.752510000000000234e-01
-5.698590000000000044e-01
-1.486029000000000044e+00
-5.211000000000000354e-03
-2.013349999999999973e+00
4.928290000000000171e-01
1.538819999999999910e-01
3.034749999999999948e-01
6.930539999999999479e-01
-6.665959999999999663e-01
-1.161459999999999992e-01
-7.557260000000000089e-01
-3.304139999999999855e-01
-8.989150000000000196e-01
-1.270977999999999941e+00
9.530870000000000175e-01
-6.985930000000000195e-01
2.334360000000000046e-01
-1.135863999999999985e+00
-5.111700000000000271e-02
-3.143389999999999795e-01
-9.960940000000000349e-01
-1.892449999999999966e-01
-1.883037999999999990e+00
3.979039999999999799e-01
2.080960000000000032e-01
2.711790000000000034e-01
7.128149999999999764e-01
3.493040000000000034e-01
9.539830000000000254e-01
2.050289999999999890e-01
6.441890000000000116e-01
-4.090289999999999759e-01
-8.802130000000000232e-01
1.166992999999999947e+00
-9.849600000000000022e-02
1.196844000000000019e+00
5.496539999999999759e-01
1.391580999999999957e+00
8.343300000000000161e-01
2.526769999999999849e-01
6.854120000000000212e-01
-7.219419999999999726e-01
8.472570000000000379e-01
1.213473999999999942e+00
8.988990000000000036e-01
1.252793999999999963e+00
9.442760000000000042e-01
7.401799999999999491e-01
5.708689999999999598e-01
5.624019999999999575e-01
-6.840049999999999741e-01
-1.372443000000000080e+00
1.038262000000000018e+00
-4.793830000000000036e-01
3.111119999999999997e-01
-5.346419999999999506e-01
6.200020000000000531e-01
5.386680000000000357e-01
-1.000599999999999962e-01
1.005989999999999940e-01
-1.658625999999999934e+00
-2.285820000000000074e-01
7.710899999999999699e-02
-7.940509999999999513e-01
-2.169040000000000135e-01
-5.202160000000000117e-01
-2.591840000000000255e-01
-7.610010000000000385e-01
-5.190850000000000186e-01
-1.466588000000000003e+00
-2.196830999999999978e+00
-1.077250000000000013e-01
-1.069391999999999898e+00
-6.442769999999999886e-01
-1.306769999999999987e+00
-4.123640000000000083e-01
-5.104619999999999713e-01
-9.817299999999999915e-01
-8.528120000000000145e-01
-2.584004999999999885e+00
-3.340929999999999733e-01
-1.433309999999999862e-01
-1.178099999999999981e-01
-4.036900000000000210e-02
-1.308499999999999941e-02
1.187324000000000046e+00
1.128500000000000059e-01
8.664699999999999624e-01
-5.068350000000000355e-01
-1.353275000000000006e+00
3.765620000000000078e-01
-3.856580000000000008e-01
3.467089999999999894e-01
-3.048500000000000168e-02
1.033817999999999904e+00
6.536380000000000523e-01
2.841139999999999777e-01
7.684010000000000007e-01
-8.843870000000000342e-01
4.380580000000000029e-01
5.878870000000000484e-01
2.910960000000000214e-01
4.875019999999999909e-01
3.770339999999999803e-01
1.254135000000000000e+00
7.011739999999999640e-01
1.265567000000000109e+00
-6.382980000000000320e-01
-1.507435999999999998e+00
3.944849999999999746e-01
-3.550889999999999880e-01
2.398609999999999909e-01
-6.200620000000000021e-01
3.868599999999999817e-01
9.874969999999999581e-01
-2.493499999999999883e-01
8.730679999999999552e-01
-1.522788000000000030e+00
1.805489999999999873e-01
3.115800000000000236e-01
1.089409999999999962e-01
6.508000000000000451e-01
-1.543420000000000070e-01
1.001503999999999950e+00
7.341450000000000475e-01
1.075625999999999971e+00
-6.535299999999999443e-02
-1.371706000000000092e+00
5.884899999999999576e-01
-3.888710000000000222e-01
2.040990000000000026e-01
-3.629820000000000269e-01
2.432729999999999893e-01
1.454903000000000057e+00
7.345300000000000440e-02
1.000938000000000105e+00
-6.097120000000000317e-01
6.226500000000000368e-01
8.850449999999999706e-01
3.131030000000000202e-01
5.318869999999999987e-01
2.981899999999999828e-02
1.238707000000000003e+00
9.393580000000000263e-01
1.277802000000000104e+00
1.008099999999999968e-01
-1.865853999999999902e+00
5.014199999999999768e-01
-7.954269999999999952e-01
2.815460000000000185e-01
-9.984779999999999767e-01
-4.021549999999999847e-01
8.224050000000000527e-01
-2.766049999999999898e-01
6.424180000000000446e-01
-1.222288999999999959e+00
-9.653399999999999481e-02
4.530919999999999948e-01
-8.248550000000000049e-01
2.490479999999999916e-01
-9.799160000000000093e-01
4.295910000000000006e-01
-1.811240000000000072e-01
9.044050000000000145e-01
-4.315410000000000079e-01
-1.777327000000000101e+00
2.287500000000000089e-01
-9.436959999999999793e-01
-2.857700000000000240e-01
-8.906830000000000025e-01
-7.173589999999999689e-01
2.324330000000000007e-01
-9.472979999999999734e-01
6.934219999999999828e-01
-1.472247000000000083e+00
-2.638789999999999747e-01
6.000290000000000346e-01
-8.121850000000000458e-01
5.685160000000000213e-01
-6.015800000000000314e-02
1.568770999999999916e+00
3.173070000000000057e-01
1.087747000000000019e+00
5.098780000000000534e-01
-9.884089999999999820e-01
1.123772999999999911e+00
-1.523559999999999914e-01
4.727930000000000188e-01
3.643460000000000032e-01
6.799410000000000176e-01
9.370319999999999760e-01
1.637869999999999882e-01
1.364135000000000097e+00
-3.906450000000000200e-01
4.571479999999999988e-01
1.382449000000000039e+00
2.198180000000000134e-01
9.193149999999999933e-01
-1.950300000000000089e-01
6.857550000000000034e-01
-5.667839999999999545e-01
6.962369999999999948e-01
6.656309999999999727e-01
-1.200260000000000105e+00
7.480200000000000182e-01
-5.592289999999999761e-01
-3.339039999999999786e-01
-6.657579999999999609e-01
-9.849259999999999682e-01
1.083420000000000050e+00
-5.642580000000000373e-01
8.755180000000000184e-01
-3.586360000000000103e-01
-7.865000000000000463e-03
1.209019999999999984e+00
-6.548180000000000112e-01
1.191320000000000018e-01
-6.236009999999999609e-01
5.248300000000000187e-02
-3.050289999999999946e-01
5.470000000000000036e-03
4.093019999999999992e-01
-1.523898999999999893e+00
6.524510000000000032e-01
-3.114879999999999871e-01
-5.598469999999999835e-01
-1.095669000000000004e+00
-1.985338000000000047e+00
1.458049999999999902e-01
-1.673108000000000040e+00
1.885640000000000094e-01
-9.117269999999999541e-01
-5.989830000000000432e-01
6.564060000000000450e-01
-6.788089999999999957e-01
-3.294400000000000106e-02
-4.965860000000000274e-01
2.847669999999999924e-01
7.469299999999999551e-02
-4.746000000000000218e-03
3.940009999999999901e-01
-8.780259999999999732e-01
1.057736999999999927e+00
2.198759999999999881e-01
-1.236909999999999954e-01
-2.477299999999999988e-02
-6.978839999999999488e-01
5.776350000000000096e-01
-1.875800000000000037e-02
7.784229999999999761e-01
-3.131650000000000267e-01
2.539930000000000243e-01
1.370678000000000063e+00
5.173799999999999510e-01
6.989940000000000042e-01
-3.658230000000000093e-01
-4.712680000000000202e-01
-2.039620000000000044e-01
-3.855890000000000151e-01
4.427570000000000117e-01
-1.239239999999999897e+00
8.471319999999999961e-01
1.550850000000000006e-01
-1.905850000000000044e-01
-4.978770000000000140e-01
-1.422160000000000091e+00
-5.743999999999999800e-02
-9.060479999999999645e-01
1.626009999999999955e-01
-9.203600000000000669e-02
-1.590030000000000054e-01
1.473926000000000069e+00
-2.153319999999999956e-01
3.529399999999999760e-01
-5.941950000000000287e-01
-4.992170000000000218e-01
-4.257639999999999758e-01
6.974600000000000244e-02
1.814060000000000117e-01
-1.147000000000000020e+00
1.106525999999999899e+00
1.459320000000000062e-01
-2.117920000000000080e-01
-6.622130000000000516e-01
-1.624206000000000039e+00
-2.164220000000000033e-01
-5.700020000000000087e-01
5.140200000000000324e-01
-5.703099999999999836e-02
-2.921659999999999813e-01
1.712016999999999900e+00
-2.894590000000000218e-01
1.062637999999999971e+00
1.137330000000000008e-01
6.554339999999999611e-01
3.377720000000000167e-01
3.122550000000000048e-01
6.503130000000000299e-01
-4.375839999999999730e-01
1.649934000000000012e+00
1.393305000000000016e+00
9.244719999999999605e-01
1.207529999999999992e+00
-8.475199999999999401e-02
4.405249999999999999e-01
3.211589999999999723e-01
6.412959999999999772e-01
-4.355200000000000182e-01
-4.337369999999999837e-01
8.985419999999999519e-01
-3.299239999999999950e-01
1.297889999999999877e-01
-8.991419999999999968e-01
-2.147900000000000156e-02
-4.099209999999999798e-01
-3.644270000000000009e-01
4.688109999999999777e-01
-1.184175999999999895e+00
1.087347999999999981e+00
8.663499999999999535e-01
2.983109999999999928e-01
4.790749999999999731e-01
-2.557180000000000009e-01
4.903299999999999881e-01
6.505099999999999771e-02
7.186719999999999775e-01
3.279329999999999745e-01
7.845299999999999496e-02
2.082730999999999888e+00
1.141931999999999947e+00
1.918844999999999912e+00
7.762019999999999476e-01
9.505259999999999820e-01
6.972650000000000237e-01
1.320135000000000058e+00
9.709759999999999502e-01
-6.619610000000000216e-01
1.154539999999999900e+00
1.032024999999999970e+00
8.244380000000000042e-01
5.126800000000000246e-01
-4.197899999999999965e-01
9.068690000000000362e-01
-4.434879999999999933e-01
1.228971999999999953e+00
3.076220000000000065e-01
-2.672229999999999883e-01
1.642141999999999991e+00
2.250540000000000040e-01
1.066524000000000028e+00
6.430740000000000345e-01
9.279669999999999863e-01
6.232020000000000337e-01
3.536190000000000166e-01
7.825499999999999678e-01
-4.436060000000000003e-01
1.186007999999999951e+00
1.424334999999999907e+00
1.644076000000000093e+00
1.745765000000000011e+00
7.710879999999999956e-01
9.975730000000000430e-01
1.850569999999999993e-01
9.204350000000000032e-01
-5.283710000000000351e-01
-7.383760000000000323e-01
6.551759999999999806e-01
-1.910380000000000134e-01
3.527089999999999947e-01
-2.820500000000000229e-01
8.911499999999999977e-02
-3.856370000000000076e-01
-1.084605000000000041e+00
5.554550000000000320e-01
-1.663410000000000055e+00
7.707760000000000167e-01
6.988760000000000527e-01
1.673370000000000135e-01
9.696040000000000214e-01
1.878849999999999965e-01
1.129825999999999997e+00
-1.555279999999999996e-01
3.267240000000000144e-01
-2.994700000000000140e-02
-4.859450000000000158e-01
1.687931999999999988e+00
4.077430000000000221e-01
1.747427000000000064e+00
1.432371999999999979e+00
9.747740000000000293e-01
9.902779999999999916e-01
2.071399999999999908e-01
8.423359999999999737e-01
-1.571898000000000017e+00
3.736959999999999726e-01
4.823270000000000057e-01
9.663099999999999468e-02
6.815010000000000234e-01
-1.801250000000000073e-01
1.056924999999999892e+00
-1.703000000000000069e-01
4.680380000000000096e-01
2.353939999999999921e-01
-1.356047000000000002e+00
1.521854000000000040e+00
-6.473199999999999787e-02
1.065716000000000108e+00
1.021805000000000074e+00
2.881369999999999765e-01
8.932590000000000252e-01
-2.661649999999999849e-01
3.728790000000000160e-01
-1.757622999999999935e+00
7.780099999999999516e-02
1.002339000000000091e+00
-2.380790000000000128e-01
3.188579999999999748e-01
-1.853170000000000095e-01
1.013128000000000029e+00
3.997749999999999915e-01
2.554540000000000144e-01
-6.023699999999999888e-02
-1.642706999999999917e+00
1.278008999999999951e+00
-4.029400000000000343e-02
6.870089999999999808e-01
9.338079999999999714e-01
4.134820000000000162e-01
6.376270000000000548e-01
4.034499999999999892e-02
6.791909999999999892e-01
-1.344265000000000043e+00
-2.387189999999999868e-01
5.901739999999999764e-01
-7.512609999999999566e-01
1.008830000000000005e-01
-5.051550000000000207e-01
8.408109999999999751e-01
-2.081689999999999929e-01
-4.846019999999999772e-01
-3.613569999999999838e-01
-1.822422999999999904e+00
9.650680000000000369e-01
-8.039699999999999624e-02
3.029780000000000251e-01
1.109189999999999898e+00
4.201380000000000114e-01
6.920840000000000325e-01
2.170749999999999902e-01
4.221159999999999912e-01
-1.701081000000000065e+00
-6.166129999999999667e-01
5.561580000000000412e-01
-7.285500000000000309e-01
-4.016410000000000258e-01
-8.826990000000000114e-01
6.604759999999999520e-01
-7.340050000000000185e-01
-4.790619999999999878e-01
-6.739100000000000090e-01
-2.374814000000000203e+00
3.285410000000000275e-01
-8.150039999999999507e-01
-2.895429999999999948e-01
2.762769999999999948e-01
5.486699999999999910e-02
8.702450000000000463e-01
-1.008880000000000055e-01
5.288460000000000383e-01
-1.114451000000000080e+00
-1.597250000000000059e-01
1.015811000000000019e+00
-2.643429999999999946e-01
6.156589999999999563e-01
4.385419999999999874e-01
1.724072000000000049e+00
3.577770000000000117e-01
5.564679999999999627e-01
1.741739999999999955e-01
-8.551250000000000240e-01
8.514880000000000226e-01
6.997489999999999544e-01
8.813170000000000170e-01
1.315962000000000076e+00
4.344140000000000224e-01
1.617880999999999903e+00
1.711249999999999993e-01
7.413469999999999782e-01
-1.215737999999999985e+00
-3.375380000000000047e-01
6.091020000000000323e-01
-3.791010000000000213e-01
-1.509209999999999996e-01
-4.892960000000000087e-01
9.732589999999999852e-01
5.597769999999999690e-01
4.242699999999999944e-02
2.101999999999999980e-01
-1.708930000000000060e+00
4.030199999999999894e-01
-1.517179999999999918e-01
-1.268620000000000025e-01
8.019020000000000037e-01
-4.037589999999999790e-01
9.195349999999999913e-01
1.549460000000000004e-01
2.656060000000000088e-01
-1.027066999999999952e+00
-7.956900000000000084e-01
3.973729999999999762e-01
-5.252559999999999452e-01
-8.790199999999999403e-02
-3.444150000000000267e-01
1.011160000000000059e+00
7.105329999999999702e-01
7.022230000000000416e-01
4.039150000000000240e-01
-1.271555999999999909e+00
9.332420000000000160e-01
5.673099999999999671e-02
2.491120000000000001e-01
1.008207000000000075e+00
-1.722509999999999875e-01
1.034418999999999977e+00
4.163359999999999839e-01
7.873550000000000271e-01
-5.495560000000000445e-01
-5.289129999999999665e-01
1.027141999999999999e+00
-3.612330000000000263e-01
-2.606430000000000136e-01
-7.721339999999999870e-01
3.237539999999999862e-01
5.416779999999999928e-01
8.390309999999999713e-01
5.001120000000000010e-01
-1.000715999999999939e+00
6.637309999999999599e-01
-5.316920000000000535e-01
-1.034500000000000003e-02
4.075900000000000079e-01
3.527399999999999980e-02
7.119450000000000500e-01
2.888800000000000048e-02
1.271384999999999987e+00
-8.184789999999999566e-01
-7.226740000000000386e-01
3.260009999999999852e-01
-9.636400000000000521e-01
-2.509489999999999776e-01
-4.981880000000000197e-01
2.687519999999999909e-01
3.922899999999999998e-02
5.125509999999999788e-01
6.377519999999999856e-01
-9.276240000000000041e-01
8.043000000000000149e-01
-1.508029999999999926e-01
-4.852800000000000169e-02
-5.478500000000000036e-02
-1.148239999999999955e-01
1.458820000000000117e-01
-2.873999999999999819e-03
8.071829999999999838e-01
-3.554610000000000269e-01
-6.435689999999999467e-01
8.577759999999999829e-01
-5.452000000000000179e-01
3.769560000000000133e-01
-9.264710000000000445e-01
2.495840000000000003e-01
1.210090000000000054e-01
3.373709999999999765e-01
7.391889999999999850e-01
-7.275719999999999965e-01
1.216426999999999925e+00
6.841899999999999371e-02
-1.083110000000000045e-01
7.673699999999999966e-02
2.699540000000000273e-01
1.476399000000000017e+00
2.214019999999999877e-01
8.410509999999999931e-01
1.993560000000000054e-01
-6.719400000000000373e-02
1.613191999999999959e+00
4.184399999999999925e-02
7.771510000000000362e-01
2.714340000000000086e-01
1.137686999999999893e+00
5.342459999999999987e-01
5.643470000000000431e-01
1.080591999999999997e+00
2.098699999999999871e-02
1.604403000000000024e+00
1.005190999999999946e+00
9.110049999999999537e-01
8.778749999999999609e-01
-3.680499999999999744e-02
7.835520000000000262e-01
-1.193150000000000044e-01
9.700389999999999846e-01
-1.944399999999999948e-02
-4.538800000000000057e-01
1.128859000000000057e+00
-8.031129999999999658e-01
3.254499999999999754e-02
-1.122888000000000108e+00
-7.630890000000000173e-01
6.129699999999999732e-02
-6.215490000000000181e-01
6.976109999999999811e-01
-7.167740000000000222e-01
4.837400000000000033e-01
5.729560000000000208e-01
-2.253139999999999865e-01
-1.569470000000000032e-01
-6.866079999999999961e-01
5.673000000000000265e-01
8.325299999999999367e-02
9.455900000000000416e-01
1.759439999999999893e-01
-3.881649999999999823e-01
9.966730000000000311e-01
-6.239800000000000207e-02
2.838240000000000207e-01
-6.936700000000000088e-01
-4.463219999999999965e-01
3.053699999999999748e-01
-4.740309999999999802e-01
8.724950000000000205e-01
-3.373000000000000304e-02
9.716339999999999977e-01
7.424500000000000544e-01
2.887370000000000214e-01
3.602219999999999867e-01
-7.744889999999999830e-01
3.292309999999999959e-01
-3.215199999999999725e-01
8.100060000000000038e-01
-2.269760000000000111e-01
-8.136700000000000044e-01
7.387890000000000290e-01
-8.021009999999999529e-01
-5.665280000000000316e-01
-1.114907000000000092e+00
-1.156490999999999936e+00
4.872679999999999789e-01
-9.422570000000000112e-01
2.437350000000000072e-01
-6.930239999999999734e-01
1.241787999999999892e+00
1.217194000000000109e+00
8.445709999999999607e-01
1.118989000000000011e+00
1.031883000000000106e+00
1.973694999999999977e+00
1.292596000000000078e+00
1.667124000000000050e+00
1.082908999999999899e+00
6.991030000000000300e-01
2.455681999999999920e+00
1.058299000000000101e+00
2.059784000000000059e+00
1.728259999999999907e+00
1.571274000000000060e+00
1.986324999999999896e+00
8.386339999999999906e-01
1.695470000000000033e+00
5.805609999999999937e-01
2.003512999999999877e+00
2.179104000000000152e+00
1.391199000000000074e+00
1.595655000000000046e+00
6.038160000000000194e-01
8.376190000000000024e-01
9.640969999999999818e-01
1.171375000000000055e+00
9.456459999999999866e-01
-4.536609999999999809e-01
1.413359000000000032e+00
1.096059999999999951e-01
2.554690000000000016e-01
-2.101260000000000072e-01
-1.905989999999999907e-01
7.122859999999999747e-01
-4.605090000000000017e-01
8.319950000000000401e-01
-1.598940000000000083e-01
1.364066000000000001e+00
2.078253000000000128e+00
4.178200000000000247e-01
8.715580000000000549e-01
9.622100000000000097e-02
4.304769999999999985e-01
1.773560000000000136e-01
4.185209999999999764e-01
1.389110000000000067e-01
-1.072883999999999949e+00
1.256891999999999898e+00
1.699589999999999990e-01
1.838380000000000014e-01
-3.590450000000000030e-01
-7.179959999999999676e-01
1.015189999999999981e-01
-9.337450000000000472e-01
1.033749999999999947e-01
-5.818130000000000246e-01
4.634510000000000018e-01
1.437659000000000020e+00
5.281670000000000531e-01
6.622900000000000453e-01
4.166600000000000165e-02
-4.392000000000000071e-02
-1.364262000000000086e+00
-2.973350000000000160e-01
-5.623740000000000405e-01
-1.272129000000000065e+00
4.563249999999999806e-01
-1.987730000000000052e-01
-1.423220000000000041e-01
-3.945009999999999906e-01
-6.306709999999999816e-01
7.716699999999999948e-02
-1.280540000000000012e+00
-6.024730000000000363e-01
-1.187666000000000111e+00
-6.030109999999999637e-01
1.114864000000000077e+00
9.429500000000000381e-02
7.204930000000000501e-01
3.184699999999999753e-01
3.051280000000000103e-01
-7.445479999999999876e-01
-1.070180000000000020e-01
-7.984409999999999563e-01
-1.172169999999999934e+00
3.442259999999999764e-01
-1.435339999999999949e-01
-1.438830000000000109e-01
-5.457499999999999574e-01
-4.153669999999999862e-01
6.849299999999999833e-02
-1.508718999999999921e+00
-6.070870000000000433e-01
-1.292205999999999966e+00
-2.534370000000000234e-01
7.792529999999999735e-01
-2.372900000000000009e-01
7.316850000000000298e-01
6.537000000000000276e-03
1.791139999999999954e-01
-8.997739999999999627e-01
-5.759290000000000243e-01
-1.461397000000000057e+00
-1.249320999999999904e+00
6.500399999999999512e-01
-3.010430000000000050e-01
1.113460000000000005e-01
-1.844500000000000028e-01
-6.434889999999999777e-01
7.920819999999999528e-01
-7.623360000000000136e-01
-2.100930000000000020e-01
-1.186563999999999952e+00
-5.785519999999999552e-01
6.113119999999999665e-01
-1.376410000000000133e-01
8.349020000000000330e-01
9.087490000000000290e-01
1.092753000000000085e+00
-7.950000000000000122e-02
4.088559999999999972e-01
-1.437039999999999984e-01
-5.452909999999999702e-01
1.196932000000000107e+00
4.385060000000000069e-01
1.188757999999999981e+00
1.410152000000000072e+00
1.093370000000000036e-01
9.783960000000000434e-01
-5.384640000000000537e-01
-4.974930000000000185e-01
-1.729910999999999976e+00
-3.848849999999999771e-01
4.323040000000000216e-01
-6.489850000000000341e-01
-8.907299999999999940e-02
-3.639149999999999885e-01
-1.020370000000000027e-01
-6.696379999999999555e-01
-1.069593999999999934e+00
-1.101928000000000019e+00
-1.723865999999999898e+00
3.353999999999999759e-01
-4.792420000000000013e-01
9.602199999999999624e-02
5.758630000000000138e-01
2.747149999999999870e-01
7.965579999999999883e-01
-3.605300000000000171e-02
4.060779999999999945e-01
-4.143999999999999906e-01
2.202909999999999868e-01
1.434987000000000013e+00
4.660159999999999858e-01
1.577309999999999990e+00
1.428352999999999984e+00
9.847639999999999727e-01
6.445260000000000433e-01
3.402569999999999761e-01
-3.554030000000000244e-01
-8.906840000000000312e-01
1.142768000000000006e+00
-7.732100000000000084e-02
1.154830000000000023e-01
9.430399999999999894e-02
1.711640000000000106e-01
8.174979999999999469e-01
-6.530589999999999451e-01
-2.879269999999999885e-01
-9.780769999999999742e-01
-3.395039999999999725e-01
1.356897999999999938e+00
-6.287120000000000486e-01
7.704250000000000265e-01
5.613059999999999716e-01
9.773169999999999913e-01
2.431159999999999988e-01
5.178979999999999695e-01
-8.357040000000000024e-01
-1.427135999999999960e+00
5.448439999999999950e-01
-5.419899999999999718e-01
-2.968540000000000068e-01
-4.800360000000000182e-01
-4.768140000000000156e-01
8.098919999999999453e-01
-1.119186999999999932e+00
-5.042339999999999600e-01
-1.023733000000000004e+00
-9.671990000000000309e-01
8.356959999999999944e-01
-9.262310000000000265e-01
6.363320000000000087e-01
2.887600000000000167e-01
8.216130000000000377e-01
4.381990000000000052e-01
3.408400000000000318e-02
-2.052779999999999883e-01
-1.075644000000000045e+00
3.242519999999999847e-01
5.974000000000000143e-02
1.593360000000000054e-01
1.405430000000000013e-01
-3.420579999999999732e-01
6.018499999999999961e-01
-8.072479999999999656e-01
-6.992570000000000174e-01
-1.575050000000000061e+00
-9.222179999999999822e-01
2.355069999999999941e-01
-1.060734999999999983e+00
-4.547809999999999908e-01
-9.733819999999999695e-01
-2.884780000000000122e-01
-3.362220000000000208e-01
-1.518596000000000057e+00
-9.648759999999999559e-01
-2.047159999999999869e+00
-3.974690000000000167e-01
-5.967550000000000354e-01
-6.881159999999999499e-01
8.785900000000000654e-02
1.212109999999999993e-01
7.115700000000000358e-01
1.186419999999999975e-01
3.773190000000000155e-01
-1.601980000000000071e-01
-4.969489999999999741e-01
8.541440000000000143e-01
-4.166440000000000143e-01
9.755110000000000170e-01
7.610289999999999555e-01
3.688440000000000052e-01
1.146587999999999941e+00
5.548840000000000439e-01
2.138680000000000025e-01
-8.400379999999999514e-01
1.586150000000000060e-01
-1.679500000000000090e-02
-7.142209999999999948e-01
-4.579190000000000205e-01
-6.899210000000000065e-01
6.778809999999999558e-01
-2.905369999999999897e-01
3.059370000000000145e-01
-5.111280000000000268e-01
-8.875070000000000459e-01
5.822129999999999805e-01
-1.003414999999999946e+00
-6.206610000000000182e-01
-2.365170000000000050e-01
-2.674969999999999848e-01
3.975779999999999870e-01
1.131589999999999957e-01
-3.122739999999999960e-01
-1.024701000000000084e+00
-9.532300000000000495e-02
-4.907360000000000055e-01
-7.125019999999999687e-01
-3.738219999999999876e-01
3.061169999999999725e-01
3.937599999999999989e-01
-2.560799999999999743e-01
5.221369999999999623e-01
-3.385380000000000056e-01
-1.494779999999999998e-01
9.325940000000000341e-01
-6.053619999999999557e-01
5.530700000000000199e-02
-9.096999999999999184e-03
-6.933420000000000138e-01
1.951640000000000041e-01
-1.242919999999999997e-01
-3.217500000000000221e-02
-9.240209999999999813e-01
2.815599999999999770e-01
-1.778499999999999873e-02
-8.702750000000000208e-01
-1.135850000000000026e+00
-1.008615000000000039e+00
5.943000000000000366e-03
-2.538630000000000053e-01
4.491020000000000012e-01
-1.231649999999999967e-01
-2.823240000000000194e-01
8.202720000000000011e-01
-3.465469999999999939e-01
1.781780000000000030e-01
1.471810000000000063e-01
-5.199600000000000055e-02
6.977419999999999733e-01
5.978830000000000533e-01
1.067045000000000021e+00
-4.495199999999999751e-01
8.822250000000000369e-01
4.990299999999999736e-01
-4.899740000000000206e-01
-7.391210000000000280e-01
-2.090130000000000043e-01
1.140975999999999990e+00
5.149550000000000516e-01
1.174517000000000033e+00
7.513069999999999471e-01
6.117199999999999721e-02
1.688380999999999910e+00
4.785170000000000257e-01
6.612190000000000012e-01
2.783470000000000111e-01
3.595470000000000055e-01
7.020049999999999901e-01
5.014389999999999681e-01
1.396862999999999966e+00
-1.668599999999999944e-02
1.049768000000000034e+00
1.254332999999999920e+00
1.040029999999999982e-01
-2.259390000000000009e-01
8.201200000000000156e-02
1.534570999999999907e+00
9.784239999999999604e-01
1.499627000000000043e+00
8.091650000000000231e-01
3.287660000000000027e-01
1.577660999999999980e+00
1.537540000000000018e-01
4.402960000000000207e-01
-1.231229999999999963e-01
5.042339999999999600e-01
6.607939999999999925e-01
1.788629999999999942e-01
8.593389999999999640e-01
-3.000749999999999806e-01
6.174720000000000208e-01
1.041314000000000073e+00
-8.554840000000000222e-01
-9.318929999999999714e-01
-1.209424000000000055e+00
6.165869999999999962e-01
-4.032270000000000021e-01
2.168009999999999937e-01
1.186239999999999933e-01
2.373339999999999894e-01
1.295234999999999914e+00
3.338820000000000121e-01
2.037950000000000039e-01
-3.960980000000000056e-01
1.625890000000000113e-01
2.906369999999999787e-01
-3.789989999999999748e-01
3.931209999999999982e-01
-8.272669999999999746e-01
3.598979999999999957e-01
5.610629999999999784e-01
-6.018989999999999618e-01
-8.335090000000000554e-01
-1.148376000000000063e+00
5.631220000000000114e-01
-2.494609999999999883e-01
5.847470000000000168e-01
-2.048929999999999918e-01
-3.463109999999999800e-01
1.032987000000000100e+00
-1.725730000000000042e-01
-1.181730000000000003e-01
-3.296000000000000041e-01
-3.684330000000000105e-01
3.153929999999999789e-01
-6.992099999999999982e-01
-3.603330000000000144e-01
-1.126846000000000014e+00
3.111490000000000089e-01
8.473800000000000221e-01
-8.331769999999999454e-01
-7.972860000000000502e-01
-1.369596999999999953e+00
5.800299999999999900e-02
-6.410230000000000095e-01
-1.912099999999999911e-01
-6.097810000000000175e-01
-4.689169999999999727e-01
1.286834000000000033e+00
-1.834169999999999967e-01
1.917079999999999895e-01
-4.540299999999999891e-01
-4.547709999999999808e-01
3.020479999999999832e-01
-6.740439999999999765e-01
2.230769999999999975e-01
-1.112527000000000044e+00
1.059900000000000078e-02
1.202185000000000059e+00
-8.765819999999999723e-01
-3.704060000000000130e-01
-1.163386999999999949e+00
-2.310309999999999864e-01
-6.244680000000000231e-01
-7.470899999999999763e-02
-1.894119999999999970e-01
-7.147059999999999524e-01
1.551795999999999953e+00
2.866130000000000067e-01
4.660520000000000218e-01
3.887369999999999992e-01
-2.008199999999999916e-02
5.322879999999999834e-01
-9.683589999999999698e-01
-3.783000000000000251e-02
-1.487308999999999992e+00
2.207560000000000078e-01
1.535276000000000085e+00
-3.533669999999999867e-01
-1.065989999999999993e-01
-1.114150999999999891e+00
2.055339999999999945e-01
-2.537209999999999743e-01
-4.379190000000000027e-01
-1.814479999999999982e-01
-1.018618999999999941e+00
1.500024000000000024e+00
5.326279999999999903e-01
6.148550000000000404e-01
9.301650000000000196e-01
2.890699999999999936e-01
7.476159999999999473e-01
-1.157239999999999935e-01
2.560399999999999898e-01
-5.661700000000000066e-02
6.263910000000000311e-01
1.734321000000000002e+00
4.812480000000000091e-01
1.009052999999999978e+00
6.335389999999999633e-01
1.138603000000000032e+00
6.867079999999999851e-01
5.084400000000000031e-02
5.361590000000000522e-01
8.055299999999999960e-02
2.269130000000000091e+00
1.260847999999999969e+00
1.234836999999999962e+00
1.374573000000000045e+00
1.035849000000000020e+00
1.071112000000000064e+00
3.231780000000000208e-01
4.003600000000000214e-02
-7.176470000000000349e-01
9.379300000000000137e-02
1.479945999999999984e+00
2.707430000000000114e-01
5.517779999999999907e-01
-1.520700000000000003e-02
1.071369999999999961e-01
-7.016699999999999326e-02
-3.197720000000000007e-01
-3.134730000000000016e-01
-4.881949999999999901e-01
1.485888000000000098e+00
6.906400000000000317e-01
8.556359999999999522e-01
6.299719999999999764e-01
6.379010000000000513e-01
2.716950000000000198e-01
-1.785019999999999940e-01
-6.070870000000000433e-01
-9.448299999999999477e-01
-7.227799999999999503e-02
7.434380000000000432e-01
-4.523690000000000211e-01
6.072799999999999726e-02
-6.002969999999999695e-01
9.090399999999999869e-02
-3.130009999999999737e-01
-1.280589999999999895e+00
-1.631877999999999940e+00
-1.937270000000000048e+00
-3.219739999999999824e-01
-1.126263999999999932e+00
-1.391391999999999962e+00
-2.094205000000000094e+00
-2.675692000000000181e+00
-2.958984000000000059e+00
-3.851344000000000101e+00
-4.147955999999999754e+00
-3.983944999999999848e+00
-3.043829999999999814e+00
-1.604738999999999916e+00
-2.602562999999999960e+00
-2.263809000000000182e+00
-3.024379999999999846e+00
-2.143588999999999967e+00
-2.775233000000000061e+00
-3.041999000000000120e+00
-2.846976999999999869e+00
-2.310944000000000109e+00
-8.138309999999999711e-01
-1.022971999999999992e+00
-1.080419999999999936e+00
-5.620039999999999480e-01
-1.182776000000000050e+00
-9.503019999999999801e-01
-2.050555999999999823e+00
-1.940139999999999976e+00
-2.521446000000000076e+00
-1.478974000000000011e+00
-6.205420000000000380e-01
-1.673165000000000013e+00
-1.336575999999999986e+00
-1.313592000000000093e+00
-7.249179999999999513e-01
-8.381319999999999881e-01
-1.770480000000000054e+00
-1.957244999999999902e+00
-2.145866999999999969e+00
-2.607450000000000045e-01
-3.887209999999999832e-01
-8.610389999999999988e-01
-3.005189999999999806e-01
-5.021520000000000428e-01
-7.011169999999999902e-01
-1.277727000000000057e+00
-1.236887999999999987e+00
-2.147167000000000048e+00
-7.484290000000000109e-01
5.402400000000000257e-02
-7.925159999999999982e-01
-9.209370000000000056e-01
-1.141842999999999941e+00
-3.283940000000000192e-01
-6.330670000000000464e-01
-1.583612999999999937e+00
-1.662967000000000084e+00
-1.895318000000000058e+00
1.423429999999999973e-01
1.338419999999999888e-01
-3.113630000000000009e-01
1.342369999999999952e-01
-4.217800000000000021e-02
-9.870400000000000007e-02
-8.430720000000000436e-01
-5.790290000000000159e-01
-1.485487999999999920e+00
-8.457400000000000473e-01
1.437869999999999981e-01
-7.897340000000000471e-01
-8.079180000000000250e-01
-9.296250000000000346e-01
3.523990000000000178e-01
-1.858999999999999889e-02
-1.037786000000000097e+00
-1.226175999999999933e+00
-1.869993999999999934e+00
1.870809999999999973e-01
6.890599999999999503e-02
-4.006759999999999766e-01
-2.821890000000000231e-01
-6.394549999999999956e-01
6.565799999999999415e-02
-1.059403000000000095e+00
-8.963410000000000544e-01
-1.718661999999999912e+00
-1.595533000000000090e+00
-1.432219999999999882e-01
-1.054060999999999915e+00
-8.223150000000000182e-01
-1.564232000000000067e+00
-2.062819999999999931e-01
2.879399999999999737e-01
-1.169786999999999910e+00
-8.597510000000000430e-01
-1.568119999999999958e+00
2.731299999999999839e-01
5.260999999999999704e-02
-2.614589999999999970e-01
2.393349999999999922e-01
2.686290000000000067e-01
1.505768999999999913e+00
6.518460000000000365e-01
9.152700000000000280e-01
-5.246199999999999752e-01
-2.046179999999999943e-01
9.895779999999999577e-01
-4.202819999999999889e-01
1.670480000000000020e-01
-8.190690000000000470e-01
7.177069999999999839e-01
1.282685000000000075e+00
-3.863059999999999827e-01
1.624460000000000071e-01
-1.397637000000000018e+00
3.433419999999999805e-01
5.499960000000000404e-01
-4.387429999999999941e-01
7.059860000000000024e-01
6.604039999999999910e-01
1.500423999999999980e+00
7.549289999999999612e-01
5.750150000000000539e-01
6.178600000000000064e-02
1.596289999999999931e-01
1.080807000000000073e+00
-8.380300000000000249e-02
6.480690000000000062e-01
5.360850000000000337e-01
1.420166999999999957e+00
1.666887999999999925e+00
6.655680000000000485e-01
9.569490000000000496e-01
3.794100000000000250e-02
1.263093999999999939e+00
1.300062999999999969e+00
2.491359999999999963e-01
1.261632000000000087e+00
4.044139999999999957e-01
1.743225000000000025e+00
1.129212000000000105e+00
1.027836999999999890e+00
4.350550000000000250e-01
-1.931259999999999921e-01
1.200264999999999915e+00
-4.834999999999999715e-02
1.916899999999999993e-01
-2.384979999999999878e-01
7.995400000000000285e-01
1.968266999999999989e+00
7.273220000000000240e-01
7.058440000000000270e-01
2.403250000000000108e-01
7.383110000000000506e-01
1.215451000000000059e+00
-7.028729999999999700e-01
6.865259999999999696e-01
3.130910000000000082e-01
1.021249000000000073e+00
5.831479999999999997e-01
1.260391000000000039e+00
-2.101830000000000087e-01
-8.285099999999999409e-02
1.187108000000000052e+00
-3.393729999999999802e-01
-3.054509999999999725e-01
-8.511130000000000084e-01
3.161019999999999941e-01
1.240844999999999976e+00
3.346540000000000070e-01
8.256970000000000143e-01
-3.212030000000000163e-01
9.693399999999999794e-01
1.209669000000000105e+00
-9.835930000000000506e-01
1.012549999999999978e-01
-5.279740000000000544e-01
8.004329999999999501e-01
1.045719999999999983e-01
6.297430000000000527e-01
-7.637580000000000480e-01
-8.085980000000000389e-01
2.226080000000000003e-01
-8.685140000000000082e-01
-1.081860999999999962e+00
-8.269710000000000116e-01
-3.675069999999999726e-01
6.711989999999999901e-01
-4.098910000000000053e-01
3.553910000000000124e-01
-7.576990000000000114e-01
2.794249999999999790e-01
3.693370000000000264e-01
-1.955170999999999992e+00
-1.187375999999999987e+00
-1.348076000000000052e+00
-1.020928999999999975e+00
-1.660754000000000064e+00
-9.180239999999999512e-01
-1.464445999999999914e+00
-1.987687999999999899e+00
-2.913299999999999779e-01
-1.727560999999999902e+00
-2.191892000000000174e+00
-2.458616999999999830e+00
-1.759778999999999982e+00
-8.112589999999999524e-01
-1.885509000000000102e+00
-1.010871000000000075e+00
-1.842430999999999930e+00
-6.190459999999999852e-01
2.266559999999999964e-01
-1.685629999999999962e+00
-1.110152000000000028e+00
8.829399999999999749e-02
8.993419999999999748e-01
3.253380000000000161e-01
4.497959999999999736e-01
4.306170000000000275e-01
-1.312069999999999903e-01
1.425016000000000060e+00
5.278939999999999744e-01
4.383150000000000102e-01
5.133199999999999985e-01
1.063401999999999958e+00
1.193038999999999961e+00
7.169339999999999602e-01
3.726760000000000073e-01
-7.431849999999999845e-01
2.535569999999999768e-01
6.520939999999999515e-01
-5.320430000000000437e-01
-3.777519999999999767e-01
-3.405009999999999981e-01
8.282399999999999485e-02
-2.666240000000000276e-01
-4.330430000000000113e-01
-1.867600000000000093e-01
-4.405209999999999959e-01
1.146277999999999908e+00
-1.328599999999999920e-02
-2.519299999999999873e-01
-3.436379999999999990e-01
8.589269999999999960e-01
8.286780000000000257e-01
3.757829999999999782e-01
5.640699999999999603e-01
6.783100000000000240e-02
1.289117999999999986e+00
1.830994000000000010e+00
3.941319999999999824e-01
7.537570000000000103e-01
1.032369999999999954e-01
7.627720000000000056e-01
9.031689999999999996e-01
1.213710000000000067e+00
2.439080000000000137e-01
4.919300000000000062e-02
1.707964999999999955e+00
5.357490000000000308e-01
3.584829999999999961e-01
-6.526129999999999987e-01
2.157600000000000073e-01
6.590589999999999504e-01
-1.746570000000000067e-01
-1.289190000000000058e-01
-2.931059999999999777e-01
1.469287999999999927e+00
2.089211000000000151e+00
2.792499999999999843e-02
5.072929999999999939e-01
2.081719999999999959e-01
2.051070000000000115e-01
-2.947779999999999845e-01
6.675689999999999680e-01
-1.051409999999999956e+00
-8.505669999999999620e-01
9.168870000000000076e-01
-2.340420000000000000e-01
-3.716160000000000019e-01
-1.348713000000000051e+00
-9.097330000000000139e-01
-2.065510000000000124e-01
-1.211905000000000010e+00
-3.467660000000000187e-01
-1.517406999999999950e+00
1.457380000000000064e-01
1.316731000000000096e+00
-6.771970000000000489e-01
6.314000000000000168e-02
-6.375779999999999781e-01
-9.399840000000000417e-01
-1.366403000000000034e+00
-8.150560000000000027e-01
-2.255301999999999918e+00
-2.810426000000000091e+00
-1.620163999999999938e+00
-3.835782000000000025e+00
-5.722256999999999927e+00
-7.840885000000000105e+00
-9.212528999999999968e+00
-9.481702000000000297e+00
-1.145199599999999940e+01
-1.051669899999999913e+01
-1.066450200000000059e+01
-7.665606000000000364e+00
-5.937859000000000442e+00
-7.611309999999999576e+00
-7.439721999999999724e+00
-8.272740999999999900e+00
-8.433861000000000274e+00
-9.051339999999999719e+00
-8.327453999999999468e+00
-7.890304000000000428e+00
-6.411000999999999728e+00
-3.058781000000000194e+00
-3.445101999999999887e+00
-4.220717999999999748e+00
-4.326628999999999614e+00
-4.735331000000000401e+00
-3.938533000000000062e+00
-4.897721999999999909e+00
-3.803190999999999988e+00
-4.089865999999999779e+00
-2.874096999999999902e+00
-1.409462999999999910e+00
-2.534835999999999867e+00
-2.284578000000000220e+00
-2.331297000000000175e+00
-2.619904000000000011e+00
-3.217709999999999848e+00
-3.724155999999999800e+00
-4.085561000000000220e+00
-3.423868999999999829e+00
-8.462410000000000210e-01
-1.362459000000000087e+00
-2.113217999999999819e+00
-2.222072999999999965e+00
-2.233156999999999837e+00
-9.973809999999999620e-01
-2.285101000000000049e+00
-1.466331000000000051e+00
-2.141001999999999850e+00
-7.024369999999999781e-01
6.140889999999999960e-01
-8.738569999999999949e-01
-6.455980000000000052e-01
-7.935729999999999729e-01
-1.341895999999999978e+00
-9.914389999999999592e-01
-1.860433999999999921e+00
-1.650786000000000087e+00
-1.918852999999999920e+00
4.626009999999999844e-01
8.587500000000000688e-02
-5.416269999999999696e-01
-8.557329999999999659e-01
-1.003265000000000073e+00
-3.072250000000000258e-01
-1.310770999999999908e+00
-1.063668000000000058e+00
-1.068554999999999922e+00
-3.749529999999999808e-01
1.283441000000000054e+00
1.383300000000000085e-01
1.051741000000000037e+00
6.369789999999999619e-01
8.989949999999999886e-01
8.450069999999999526e-01
-3.025289999999999924e-01
-3.775830000000000020e-01
-8.262190000000000367e-01
1.398735999999999979e+00
9.470730000000000537e-01
1.976360000000000061e-01
5.096709999999999852e-01
-2.645000000000000129e-02
1.170922999999999936e+00
9.728299999999999448e-02
4.046000000000000291e-02
4.419529999999999847e-01
7.988650000000000473e-01
2.571187999999999807e+00
9.044400000000000217e-01
1.828041999999999945e+00
1.413183000000000078e+00
1.347113999999999923e+00
1.630125000000000046e+00
1.557929999999999870e-01
-2.739699999999999913e-01
-4.816799999999999971e-01
1.180425000000000058e+00
1.065150999999999959e+00
6.450000000000000178e-02
6.557500000000000551e-01
3.817050000000000165e-01
1.314567000000000041e+00
2.945240000000000080e-01
3.649450000000000194e-01
2.260169999999999957e-01
5.177610000000000268e-01
1.871078000000000019e+00
4.841550000000000020e-01
1.262496000000000063e+00
1.426074000000000064e+00
1.428916000000000075e+00
1.665149999999999908e+00
-1.160209999999999991e-01
-3.771950000000000025e-01
-7.731170000000000542e-01
7.841470000000000384e-01
1.267149999999999999e+00
-4.495879999999999876e-01
-4.370299999999999879e-02
-5.022700000000000081e-02
7.594980000000000064e-01
-1.231489999999999946e-01
-4.986610000000000209e-01
-9.913079999999999670e-01
-3.459820000000000118e-01
1.151860000000000106e+00
-1.080949999999999966e-01
-1.700069999999999915e-01
3.000619999999999954e-01
4.156540000000000235e-01
7.709669999999999579e-01
-5.897280000000000300e-01
-1.312027000000000054e+00
-1.730787999999999993e+00
4.060199999999999920e-02
5.246070000000000455e-01
-1.171807999999999961e+00
-3.674390000000000156e-01
-3.369849999999999790e-01
8.762999999999999678e-01
-1.776629999999999876e-01
-1.340320000000000122e-01
-8.836450000000000138e-01
-4.944189999999999974e-01
7.474079999999999613e-01
-2.144290000000000085e-01
-3.892510000000000137e-01
4.702459999999999973e-01
1.391240999999999950e+00
1.096284000000000036e+00
5.025380000000000402e-01
-3.221829999999999972e-01
-1.081774999999999931e+00
5.475170000000000314e-01
1.201958000000000082e+00
8.535099999999999631e-02
6.467230000000000478e-01
1.081525999999999987e+00
2.033325000000000049e+00
7.483239999999999892e-01
8.706679999999999975e-01
-2.509700000000000125e-02
1.533239999999999881e-01
1.343232999999999899e+00
7.792289999999999495e-01
1.043979999999999908e+00
1.222372999999999932e+00
1.904034999999999922e+00
2.354884000000000199e+00
1.333666999999999936e+00
3.278639999999999888e-01
-5.060230000000000006e-01
8.183880000000000043e-01
9.573089999999999655e-01
-2.862580000000000124e-01
-3.406599999999999906e-02
1.108380000000000060e-01
1.888843999999999967e+00
9.525559999999999583e-01
1.029622999999999955e+00
-2.777999999999999914e-02
2.656769999999999965e-01
1.685070999999999986e+00
5.443210000000000548e-01
6.998199999999999976e-01
7.849969999999999448e-01
1.791503999999999985e+00
2.905784000000000145e+00
1.043852000000000002e+00
8.365749999999999575e-01
-5.445879999999999610e-01
9.064219999999999500e-01
1.024186999999999959e+00
-3.751010000000000177e-01
2.996570000000000067e-01
-1.201239999999999947e-01
2.232460999999999807e+00
1.459586000000000050e+00
1.097191000000000027e+00
6.784520000000000550e-01
9.539100000000000357e-02
1.434843000000000091e+00
2.334620000000000029e-01
4.018390000000000017e-01
5.307410000000000183e-01
1.283425999999999956e+00
2.365222000000000158e+00
1.131451999999999902e+00
4.801980000000000137e-01
-5.389859999999999651e-01
4.822170000000000067e-01
5.523599999999999621e-01
-6.713489999999999736e-01
-6.454440000000000177e-01
-4.908819999999999850e-01
9.028059999999999974e-01
3.433339999999999725e-01
-2.022899999999999976e-01
-9.608579999999999899e-01
-1.516299000000000063e+00
5.384569999999999634e-01
-9.231589999999999518e-01
-3.238070000000000115e-01
-5.965249999999999719e-01
7.598700000000000454e-01
1.240728999999999971e+00
5.516579999999999817e-01
-4.448999999999999830e-03
-8.906849999999999490e-01
7.321300000000000030e-02
6.546030000000000459e-01
-8.959690000000000154e-01
2.856339999999999990e-01
3.759879999999999889e-01
1.467170000000000085e+00
6.677819999999999867e-01
8.707639999999999825e-01
2.636600000000000055e-02
-2.478910000000000002e-01
1.308896000000000059e+00
3.102200000000000096e-02
7.319390000000000063e-01
6.841420000000000279e-01
1.248027999999999915e+00
1.607952999999999966e+00
7.024470000000000436e-01
3.902579999999999938e-01
-1.101915999999999896e+00
2.848209999999999908e-01
6.913399999999999546e-01
-9.056880000000000486e-01
-3.396440000000000015e-01
-5.816949999999999621e-01
1.019457000000000058e+00
2.698920000000000208e-01
4.042439999999999922e-01
-6.531599999999999628e-01
-1.032064000000000092e+00
1.032515999999999989e+00
-1.420369999999999966e-01
-2.082799999999999929e-01
9.534700000000000120e-02
8.548670000000000435e-01
1.187599000000000071e+00
3.119560000000000111e-01
8.723039999999999683e-01
-1.546430000000000027e-01
9.943400000000000016e-01
1.904865999999999948e+00
2.675969999999999738e-01
1.508010999999999990e+00
1.690733000000000041e+00
2.272083999999999993e+00
2.083086999999999911e+00
1.988124999999999920e+00
2.999820000000000264e-01
-1.917939999999999923e-01
1.292910999999999921e+00
1.836689999999999989e-01
-4.164799999999999752e-02
1.085860000000000020e-01
2.579779999999999851e-01
1.528788000000000036e+00
2.116270000000000095e-01
2.394719999999999904e-01
-1.864369999999999916e-01
1.238909999999999956e+00
1.942390999999999979e+00
1.843999999999999936e-03
1.716219999999999968e-01
9.549870000000000303e-01
1.733473000000000042e+00
1.332271999999999901e+00
8.329870000000000330e-01
4.764709999999999779e-01
2.937000000000000166e-01
2.236565000000000136e+00
1.482893000000000017e+00
8.570140000000000535e-01
1.350430999999999937e+00
9.728830000000000533e-01
1.938301999999999969e+00
8.868139999999999912e-01
8.751400000000000290e-01
2.835420000000000162e-01
1.334732999999999947e+00
1.762809999999999988e+00
3.248820000000000041e-01
1.399569999999999981e-01
1.999529999999999919e-01
9.041430000000000300e-01
1.504517000000000104e+00
1.042509999999999964e-01
4.124390000000000001e-01
4.678700000000000081e-01
2.371805999999999859e+00
1.987842000000000109e+00
6.064960000000000351e-01
1.117423999999999973e+00
9.722039999999999571e-01
1.609564999999999912e+00
1.852224000000000093e+00
8.168790000000000218e-01
2.938800000000000093e-02
1.546753000000000045e+00
1.781458999999999904e+00
8.439879999999999605e-01
1.853029999999999955e-01
1.011289999999999967e-01
9.979259999999999797e-01
1.948328999999999978e+00
5.131559999999999455e-01
5.259610000000000118e-01
9.496759999999999646e-01
2.710818999999999868e+00
2.454604999999999926e+00
1.461362999999999968e+00
1.894794000000000089e+00
1.649092999999999920e+00
1.893286999999999942e+00
1.912503999999999982e+00
9.687900000000000400e-01
4.556100000000000150e-01
1.511671999999999905e+00
2.030905999999999878e+00
8.171829999999999927e-01
-1.054599999999999982e-02
5.257900000000000074e-02
8.492220000000000324e-01
1.563350000000000017e+00
3.667560000000000264e-01
2.435090000000000032e-01
6.586090000000000000e-01
2.386544000000000221e+00
1.844613999999999976e+00
8.509790000000000409e-01
1.069466999999999945e+00
9.792309999999999626e-01
1.010960999999999999e+00
1.292316999999999938e+00
8.114949999999999664e-01
-2.908350000000000102e-01
1.131852000000000080e+00
1.932523999999999909e+00
4.497140000000000026e-01
5.396999999999999888e-03
-4.084099999999999953e-01
2.566869999999999985e-01
7.275700000000000500e-01
-3.824339999999999962e-01
-5.221280000000000365e-01
-3.563439999999999941e-01
1.457351999999999981e+00
1.107871999999999968e+00
-5.043100000000000360e-01
2.048939999999999928e-01
-4.036359999999999948e-01
-4.354799999999999782e-01
-5.492209999999999592e-01
-9.524799999999999933e-01
-1.586684999999999901e+00
6.784600000000000353e-02
1.143588999999999967e+00
-2.739849999999999786e-01
-7.851399999999999491e-01
-1.516350000000000087e+00
-4.610360000000000014e-01
-2.988800000000000137e-02
-6.571669999999999456e-01
-1.005581000000000058e+00
-6.818389999999999729e-01
1.333374999999999977e+00
1.518035000000000023e+00
-6.481599999999999862e-02
5.593380000000000019e-01
-1.868859999999999966e-01
2.981670000000000154e-01
3.582629999999999981e-01
3.498129999999999851e-01
-1.011495000000000033e+00
4.825570000000000137e-01
1.513057000000000096e+00
6.999790000000000179e-01
-6.678699999999999914e-02
5.935000000000000171e-03
5.481160000000000476e-01
8.971930000000000183e-01
-1.378919999999999868e-01
-3.585699999999999998e-01
-1.264109999999999956e-01
1.653048000000000073e+00
1.900242999999999904e+00
3.136570000000000191e-01
2.819840000000000124e-01
6.502600000000000047e-02
8.895400000000000529e-02
-2.442030000000000034e-01
1.694720000000000115e-01
-1.282358000000000109e+00
2.179820000000000091e-01
1.049085999999999963e+00
1.075119999999999965e-01
-4.139320000000000221e-01
-9.011200000000000321e-01
-5.763000000000000067e-02
5.985019999999999785e-01
-9.679370000000000474e-01
-6.847600000000000353e-01
-7.540369999999999573e-01
1.318681999999999910e+00
1.490196999999999994e+00
1.343799999999999994e-01
5.264489999999999448e-01
-2.409000000000000117e-03
3.795279999999999765e-01
4.004530000000000034e-01
4.212890000000000246e-01
-8.964379999999999571e-01
-2.079670000000000130e-01
9.429490000000000371e-01
3.923459999999999726e-01
5.619099999999999789e-02
-3.648959999999999981e-01
5.087409999999999988e-01
7.944219999999999615e-01
-7.480010000000000270e-01
-3.041090000000000182e-01
-6.047129999999999450e-01
1.699392999999999931e+00
1.895607000000000042e+00
2.115440000000000098e-01
1.177937999999999930e+00
4.080269999999999730e-01
1.155300999999999911e+00
6.819520000000000026e-01
2.876560000000000228e-01
-8.942269999999999941e-01
-1.664640000000000009e-01
1.181202000000000085e+00
2.434290000000000065e-01
3.520460000000000256e-01
3.148900000000000310e-02
1.006780999999999926e+00
1.351302999999999921e+00
-1.816319999999999879e-01
-6.129600000000000326e-02
-7.807330000000000103e-01
1.641469000000000067e+00
1.996642000000000028e+00
5.148679999999999923e-01
1.719638999999999918e+00
1.306295999999999902e+00
1.697626999999999997e+00
1.901477000000000084e+00
1.417631000000000085e+00
2.327869999999999939e-01
2.086699999999999944e-01
1.904403000000000068e+00
5.487689999999999513e-01
8.451060000000000239e-01
5.263529999999999598e-01
1.407486000000000015e+00
2.139143999999999934e+00
-1.345979999999999954e-01
-7.056099999999999872e-02
-9.447269999999999834e-01
1.330054000000000070e+00
2.428357999999999794e+00
1.275060000000000082e-01
1.054432999999999954e+00
9.522859999999999658e-01
1.132737000000000105e+00
1.548540999999999945e+00
6.399979999999999558e-01
-9.244329999999999492e-01
-7.976309999999999789e-01
1.210034999999999972e+00
7.529099999999999682e-02
9.131999999999999493e-03
-1.257070000000000132e-01
1.004839000000000038e+00
1.543909999999999894e+00
-1.441919999999999868e-01
-6.820979999999999821e-01
-1.455457000000000001e+00
1.767650000000000055e-01
1.355588999999999933e+00
-9.266889999999999850e-01
3.687429999999999874e-01
5.072240000000000082e-01
8.279360000000000053e-01
9.618670000000000275e-01
-3.858579999999999788e-01
-1.667688000000000059e+00
-1.479923000000000100e+00
-5.276499999999999940e-02
-1.271781000000000050e+00
-1.948250999999999955e+00
-2.507337000000000149e+00
-2.091403000000000123e+00
-2.047715999999999870e+00
-3.178736999999999924e+00
-3.966140000000000221e+00
-4.357118999999999964e+00
-2.749946000000000002e+00
-1.340977000000000086e+00
-2.751342999999999872e+00
-2.204695000000000071e+00
-1.859204000000000079e+00
-1.515708000000000055e+00
-1.882533000000000012e+00
-2.045447999999999933e+00
-3.239679000000000197e+00
-3.009986000000000050e+00
-9.445599999999999552e-01
-1.626735000000000042e+00
-2.188871999999999929e+00
-2.105862000000000123e+00
-1.096697999999999951e+00
-1.911490000000000133e-01
-1.096931000000000100e+00
-1.438517000000000046e+00
-2.184673000000000087e+00
-6.967839999999999590e-01
6.114380000000000370e-01
-1.326384000000000007e+00
-5.217850000000000543e-01
-7.795100000000000640e-02
3.323949999999999960e-01
4.790300000000000114e-02
-5.052400000000000224e-01
-1.974016999999999911e+00
-1.607199999999999962e+00
4.232500000000000151e-02
-2.237790000000000057e-01
-1.014364000000000043e+00
-9.055940000000000101e-01
-3.426139999999999741e-01
6.905040000000000067e-01
-3.804730000000000056e-01
-1.002405999999999908e+00
-2.015064000000000188e+00
-2.822770000000000001e-01
4.135730000000000239e-01
-8.853020000000000334e-01
-9.425069999999999837e-01
-3.077570000000000028e-01
1.635290000000000077e-01
4.991659999999999986e-01
-6.311670000000000336e-01
-1.562877000000000072e+00
-1.702012000000000080e+00
2.856830000000000203e-01
3.022299999999999986e-02
-9.107800000000000340e-01
-5.314740000000000020e-01
-1.092349999999999988e-01
8.618970000000000242e-01
4.160309999999999842e-01
-3.760490000000000221e-01
-1.097806999999999977e+00
-2.570400000000000115e-02
4.250110000000000277e-01
-5.697250000000000369e-01
-8.659710000000000463e-01
-6.185100000000000320e-02
-2.036299999999999916e-02
5.876649999999999929e-01
-4.602180000000000160e-01
-1.908736999999999906e+00
-1.975916000000000006e+00
1.054080000000000017e-01
-4.756099999999999772e-01
-1.211476999999999915e+00
-1.451723000000000097e+00
-5.596330000000000471e-01
8.325200000000000655e-02
3.910500000000000087e-02
-7.074150000000000160e-01
-1.548442000000000096e+00
7.620000000000000037e-03
5.600359999999999783e-01
-4.435769999999999991e-01
-5.995040000000000369e-01
-2.544969999999999732e-01
1.143899999999999952e-02
9.287969999999999837e-01
5.301690000000000014e-01
-1.206528000000000045e+00
-1.060113000000000083e+00
8.209419999999999495e-01
2.361850000000000060e-01
-3.114529999999999799e-01
-3.133670000000000067e-01
7.774959999999999649e-01
1.423291000000000084e+00
1.266531000000000073e+00
1.063142000000000031e+00
-2.864450000000000052e-01
1.054075000000000095e+00
1.454709000000000030e+00
-2.673349999999999893e-01
-1.816730000000000012e-01
7.037999999999999812e-01
1.660927000000000042e+00
1.288548000000000027e+00
1.020026000000000099e+00
3.223889999999999811e-01
-1.336459999999999870e-01
1.777994000000000074e+00
1.186274000000000051e+00
4.880929999999999991e-01
6.765079999999999982e-01
1.392999000000000098e+00
9.306159999999999988e-01
1.584384000000000015e+00
4.851539999999999742e-01
-8.439780000000000060e-01
3.743600000000000261e-01
6.994059999999999722e-01
-1.371840000000000004e-01
-3.368619999999999948e-01
-7.265570000000000084e-01
4.483320000000000083e-01
5.636700000000000044e-01
9.587900000000000589e-02
-7.538059999999999761e-01
-9.169359999999999733e-01
1.554877000000000065e+00
8.572340000000000515e-01
-5.225349999999999717e-01
8.661099999999999355e-02
9.290589999999999682e-01
1.382152000000000047e+00
6.666910000000000336e-01
5.954789999999999806e-01
3.650200000000000111e-01
1.165569999999999995e+00
2.039268999999999998e+00
8.281209999999999960e-01
5.920539999999999692e-01
3.509349999999999969e-01
1.536756000000000011e+00
1.900458999999999898e+00
1.305801999999999907e+00
4.396329999999999960e-01
8.056599999999999873e-02
1.794435999999999920e+00
1.647977000000000025e+00
2.760940000000000061e-01
-7.067000000000000365e-03
-1.560880000000000045e-01
1.080362999999999962e+00
5.124269999999999659e-01
6.578239999999999643e-01
5.025070000000000370e-01
1.036408999999999914e+00
1.658190000000000053e+00
-7.566159999999999553e-01
-1.055697000000000108e+00
-1.781236999999999959e+00
-1.160509999999999931e+00
-4.719720000000000026e-01
-1.806917000000000106e+00
-2.687183000000000099e+00
-2.369733999999999785e+00
-5.545550000000000201e-01
-3.228389999999999871e-01
-2.611152999999999835e+00
-2.828517000000000170e+00
-3.214147999999999783e+00
-1.672879000000000005e+00
-1.319199000000000011e+00
-2.114186999999999816e+00
-1.754407000000000050e+00
-6.070280000000000120e-01
5.936909999999999688e-01
-4.823689999999999922e-01
-7.977020000000000222e-01
-9.115929999999999866e-01
-9.791300000000000003e-02
7.989079999999999515e-01
-1.198069999999999968e-01
-9.020860000000000545e-01
-7.460569999999999702e-01
8.826119999999999521e-01
8.164609999999999923e-01
-6.880380000000000384e-01
-8.087860000000000049e-01
-1.393304000000000098e+00
1.123709999999999987e-01
-1.239340000000000025e-01
-3.699979999999999936e-01
-3.400529999999999942e-01
4.674980000000000246e-01
1.434047000000000072e+00
3.597080000000000277e-01
-3.906359999999999832e-01
-2.002249999999999863e-01
3.758889999999999731e-01
1.670949000000000018e+00
1.852449999999999930e-01
-6.137409999999999810e-01
-1.052653000000000061e+00
9.136659999999999782e-01
5.571700000000000541e-01
-8.646319999999999562e-01
-1.187635999999999914e+00
-1.521169999999999911e+00
-5.989710000000000312e-01
-6.330390000000000184e-01
-1.451980000000000048e+00
-1.222348999999999908e+00
-3.721229999999999816e-01
1.187337000000000087e+00
-9.901400000000000479e-02
-5.624780000000000335e-01
-3.654939999999999856e-01
5.544900000000000384e-01
8.981149999999999967e-01
1.206460000000000032e-01
-2.570760000000000267e-01
-8.811210000000000431e-01
1.143779000000000101e+00
1.355655999999999972e+00
-4.867219999999999880e-01
1.946650000000000047e-01
4.327520000000000255e-01
6.558500000000000441e-01
6.862329999999999819e-01
2.036389999999999867e-01
5.832999999999999644e-03
3.659359999999999835e-01
1.691805999999999921e+00
9.673869999999999969e-01
7.169370000000000465e-01
6.643390000000000128e-01
1.112236000000000002e+00
1.381474000000000091e+00
3.854980000000000073e-01
-3.205049999999999844e-01
-7.586410000000000098e-01
1.159373999999999905e+00
1.673145000000000104e+00
-2.133110000000000006e-01
-1.909599999999999909e-01
-4.916010000000000102e-01
6.265070000000000361e-01
4.911789999999999767e-01
-3.465269999999999739e-01
-7.073819999999999553e-01
-4.999129999999999963e-01
1.762566000000000077e+00
1.336492999999999931e+00
3.940879999999999939e-01
8.165350000000000108e-01
4.639889999999999848e-01
5.575520000000000476e-01
4.281119999999999925e-01
-6.898459999999999592e-01
-5.331090000000000551e-01
1.336030000000000051e+00
1.593645999999999896e+00
6.956099999999999783e-02
-3.599780000000000202e-01
-5.721119999999999539e-01
5.859109999999999596e-01
1.447019999999999973e-01
-1.564520000000000077e-01
-5.595470000000000166e-01
-2.067190000000000139e-01
9.984979999999999967e-01
9.777019999999999600e-01
1.387899999999999967e-01
4.412249999999999783e-01
5.073419999999999597e-01
1.404539999999999955e-01
-2.872819999999999818e-01
-1.691673999999999900e+00
-1.454004000000000074e+00
3.563479999999999981e-01
1.123099999999999987e+00
-2.792189999999999950e-01
-7.145449999999999857e-01
-1.255497000000000085e+00
4.416160000000000085e-01
1.077810000000000018e-01
-7.722290000000000543e-01
-1.825364999999999904e+00
-1.587752000000000052e+00
-9.590830000000000188e-01
-1.492526999999999937e+00
-2.693350999999999829e+00
-3.156808999999999976e+00
-3.611655999999999977e+00
-5.011048999999999864e+00
-5.421635000000000204e+00
-6.255357000000000056e+00
-5.327821000000000140e+00
-2.508230999999999877e+00
-2.078075999999999812e+00
-3.147632000000000208e+00
-3.549927999999999972e+00
-4.317084999999999617e+00
-2.810235000000000039e+00
-3.504375000000000018e+00
-4.234570999999999863e+00
-5.092736999999999625e+00
-4.183760999999999619e+00
-1.914576000000000056e+00
-2.087260999999999811e+00
-2.381566999999999990e+00
-2.018680999999999948e+00
-1.604546999999999946e+00
-1.768758000000000052e+00
-2.303087999999999802e+00
-3.660733000000000015e+00
-3.591455999999999982e+00
-1.258237000000000050e+00
-5.783620000000000427e-01
-1.363150000000000084e+00
-1.838190999999999908e+00
-2.240210999999999952e+00
-2.034940000000000082e-01
-1.206966999999999901e+00
-1.578073999999999977e+00
-2.238519999999999843e+00
-1.820697000000000010e+00
5.902570000000000316e-01
1.048150000000000054e-01
-8.315400000000000569e-02
8.513400000000000134e-02
1.616039999999999976e-01
1.438520000000000076e-01
-3.884199999999999875e-01
-1.548307000000000100e+00
-2.441005000000000091e+00
1.725000000000000144e-02
8.442020000000000080e-01
-6.021159999999999846e-01
-9.194430000000000103e-01
-1.055398999999999976e+00
4.907239999999999935e-01
3.871760000000000201e-01
-5.222890000000000033e-01
-1.884657000000000027e+00
-2.072454000000000018e+00
5.185250000000000137e-01
7.908800000000000552e-02
-6.243030000000000523e-01
-1.597210000000000019e-01
1.556470000000000076e-01
1.932999999999999996e-02
1.806999999999999926e-02
-1.389022999999999897e+00
-2.439975000000000005e+00
-1.575239999999999974e-01
4.146320000000000006e-01
-6.016590000000000549e-01
-8.519619999999999971e-01
-1.010455000000000103e+00
6.417439999999999811e-01
2.373840000000000117e-01
-7.318360000000000420e-01
-1.585690999999999962e+00
-1.682989999999999986e+00
1.333436000000000066e+00
6.089599999999999458e-01
1.132510000000000044e-01
4.649039999999999839e-01
1.160204999999999931e+00
9.437470000000000026e-01
1.022569000000000061e+00
-1.045786000000000104e+00
-1.877842999999999929e+00
-2.330309999999999881e-01
6.634020000000000472e-01
-6.357230000000000381e-01
-6.585250000000000270e-01
-5.270759999999999890e-01
1.193254000000000037e+00
7.117219999999999658e-01
1.717700000000000130e-02
-1.185383999999999993e+00
-1.403496999999999995e+00
1.232555000000000067e+00
6.496060000000000167e-01
-9.610000000000000486e-02
1.293030000000000013e-01
8.212789999999999813e-01
8.882210000000000383e-01
6.162119999999999820e-01
-8.275649999999999951e-01
-1.677502000000000049e+00
-3.705869999999999997e-01
6.586319999999999952e-01
-3.596389999999999865e-01
-4.701560000000000183e-01
-9.278260000000000396e-01
8.325700000000000323e-01
5.518809999999999549e-01
-3.928380000000000205e-01
-1.395186000000000037e+00
-1.365286999999999917e+00
9.012799999999999701e-01
1.244167000000000023e+00
7.603999999999999648e-02
6.661930000000000351e-01
1.317388000000000003e+00
2.038028000000000173e+00
1.972002999999999950e+00
4.296229999999999771e-01
-6.401580000000000048e-01
5.846850000000000103e-01
1.510245000000000060e+00
3.144879999999999898e-01
-1.679170000000000107e-01
-1.602719999999999978e-01
1.850773999999999919e+00
2.181176999999999921e+00
7.749350000000000405e-01
-4.844399999999999817e-01
-6.864569999999999839e-01
1.362729000000000079e+00
1.789023000000000030e+00
3.407000000000000306e-02
1.103566999999999965e+00
1.707575999999999983e+00
1.837577999999999934e+00
1.894740000000000091e+00
6.927520000000000344e-01
-2.362090000000000023e-01
6.822169999999999623e-01
1.420390999999999959e+00
7.429259999999999753e-01
1.009749999999999925e+00
1.501246999999999998e+00
2.511461000000000165e+00
2.494028999999999829e+00
1.602805999999999953e+00
5.580859999999999710e-01
4.079229999999999801e-01
1.791353999999999891e+00
2.291643999999999792e+00
7.658650000000000180e-01
1.607844999999999969e+00
1.660798999999999914e+00
2.361072000000000060e+00
2.980923999999999907e+00
1.917966000000000060e+00
2.241150000000000087e-01
9.747430000000000261e-01
1.622392999999999974e+00
8.976100000000000190e-01
3.002600000000000061e-02
4.423819999999999975e-01
1.700611000000000095e+00
2.335853999999999875e+00
1.169369000000000103e+00
3.911900000000000099e-02
2.681140000000000190e-01
1.803684999999999983e+00
2.000696000000000030e+00
-1.151340000000000002e-01
5.153499999999999748e-01
1.154716000000000076e+00
9.901900000000000146e-01
1.397556000000000020e+00
1.167674000000000101e+00
-8.228250000000000286e-01
6.266059999999999963e-01
7.603109999999999591e-01
-6.417770000000000419e-01
-2.010394999999999932e+00
-1.676887999999999934e+00
-1.785390000000000033e-01
6.083800000000000319e-02
-9.711729999999999530e-01
-1.811052000000000106e+00
-1.588383000000000100e+00
3.229079999999999728e-01
6.393090000000000162e-01
-1.479268999999999945e+00
-1.152605000000000102e+00
-9.101599999999999691e-01
-7.121729999999999450e-01
1.340689999999999937e-01
1.604480000000000073e-01
-1.368614999999999915e+00
-2.572720000000000007e-01
1.174990000000000062e-01
-3.625380000000000269e-01
-1.321250000000000036e+00
-1.030389999999999917e+00
2.264130000000000031e-01
6.786459999999999715e-01
3.145799999999999985e-02
-9.951879999999999615e-01
-1.185664999999999969e+00
9.898479999999999501e-01
9.045490000000000475e-01
-1.036826000000000025e+00
-7.608300000000000063e-01
4.396970000000000045e-01
1.053606999999999960e+00
7.572269999999999834e-01
8.240659999999999652e-01
-3.810049999999999826e-01
5.197979999999999823e-01
1.369836999999999971e+00
4.438139999999999863e-01
-1.410589999999999899e-01
3.162340000000000151e-01
1.531387999999999971e+00
1.600665999999999922e+00
1.106807000000000096e+00
2.261450000000000127e-01
-3.229999999999999907e-04
1.613752000000000075e+00
2.136918000000000095e+00
4.635859999999999981e-01
6.102340000000000542e-01
8.702140000000000430e-01
1.046975999999999907e+00
1.497949999999999893e+00
1.576581999999999928e+00
-2.825119999999999854e-01
3.929170000000000162e-01
1.055612999999999913e+00
1.161620000000000014e-01
-3.835799999999999765e-01
-6.605710000000000193e-01
8.020990000000000064e-01
1.215198000000000000e+00
5.951359999999999983e-01
-1.992569999999999897e-01
-2.219700000000000145e-02
1.723931000000000102e+00
2.075473000000000123e+00
-1.882359999999999867e-01
2.055950000000000000e-01
-1.838539999999999897e-01
1.059112000000000053e+00
5.167500000000000426e-01
8.203340000000000076e-01
-6.042899999999999938e-01
1.844760000000000011e-01
1.148898999999999893e+00
4.546189999999999953e-01
-4.060610000000000053e-01
-7.794940000000000202e-01
5.384299999999999642e-01
8.458290000000000530e-01
5.349450000000000038e-01
1.457400000000000015e-02
5.050000000000000235e-04
1.990194999999999936e+00
1.998018000000000072e+00
5.420469999999999455e-01
8.358250000000000401e-01
1.349499999999999866e-01
2.054445999999999994e+00
1.627907999999999911e+00
2.317492999999999803e+00
-1.578730000000000133e-01
5.937130000000000463e-01
1.721757999999999900e+00
9.512359999999999705e-01
2.768479999999999830e-01
8.389499999999999735e-02
8.224620000000000264e-01
1.730680999999999914e+00
9.861900000000000110e-01
5.937000000000000055e-01
4.209579999999999989e-01
2.897237000000000062e+00
2.896126000000000200e+00
1.257811000000000012e+00
1.565665000000000084e+00
1.023085999999999940e+00
2.423112999999999850e+00
2.182608000000000104e+00
2.109761999999999915e+00
5.990999999999999798e-03
6.141630000000000145e-01
2.240216999999999903e+00
1.313538000000000094e+00
5.856280000000000374e-01
-3.668500000000000233e-02
6.618709999999999871e-01
1.441527000000000003e+00
1.108346999999999971e+00
7.449200000000000266e-01
6.850000000000000186e-03
2.386010000000000186e+00
3.120102999999999849e+00
1.015320999999999918e+00
1.368536999999999892e+00
6.799260000000000304e-01
1.701684999999999892e+00
1.865691999999999906e+00
1.758305999999999925e+00
1.119089999999999946e-01
3.687700000000000006e-02
2.202627000000000113e+00
1.344665999999999917e+00
3.701400000000000245e-01
-2.572360000000000202e-01
8.618900000000000172e-02
5.331150000000000055e-01
-5.529699999999999893e-02
-5.380479999999999707e-01
-1.214086999999999916e+00
1.337965000000000071e+00
1.916137999999999897e+00
1.071109999999999979e-01
2.013290000000000080e-01
-3.240629999999999900e-01
4.944580000000000086e-01
3.880449999999999733e-01
-2.808399999999999785e-01
-1.596918000000000060e+00
-1.729564000000000101e+00
6.531259999999999843e-01
1.874609999999999888e-01
-7.800820000000000531e-01
-1.177130999999999927e+00
-1.021352999999999955e+00
-6.526349999999999651e-01
-9.284550000000000303e-01
-1.448356999999999895e+00
-1.379099000000000075e+00
5.551000000000000378e-01
1.255551000000000084e+00
2.772569999999999757e-01
-7.740400000000000058e-02
2.440120000000000067e-01
6.086759999999999948e-01
7.447620000000000351e-01
-2.370809999999999862e-01
-1.258518999999999943e+00
-1.230086000000000013e+00
1.204558999999999935e+00
1.151321000000000039e+00
5.812500000000000305e-02
-3.275779999999999803e-01
2.865679999999999894e-01
5.386830000000000229e-01
6.805100000000000038e-02
-8.413009999999999655e-01
-9.153270000000000017e-01
7.271760000000000446e-01
2.123781999999999837e+00
8.630619999999999958e-01
5.795179999999999776e-01
3.908159999999999967e-01
6.733710000000000528e-01
1.261854999999999949e+00
5.922600000000000087e-02
-1.393377000000000088e+00
-1.026211999999999902e+00
7.863700000000000134e-01
1.187083000000000110e+00
-5.411300000000000138e-02
-5.001060000000000505e-01
2.118430000000000035e-01
1.451079999999999870e-01
-2.352779999999999871e-01
-1.351386999999999894e+00
-1.446067999999999909e+00
8.005929999999999991e-01
1.539184000000000108e+00
5.015290000000000026e-01
3.917059999999999986e-01
1.176589999999999997e-01
1.348816999999999933e+00
1.385979000000000072e+00
7.383000000000000673e-02
-1.685538999999999898e+00
-1.087595000000000089e+00
1.031188999999999911e+00
1.419510999999999967e+00
2.523969999999999825e-01
-7.531999999999999806e-02
3.360699999999999799e-01
1.403067000000000064e+00
8.005370000000000541e-01
-4.763040000000000052e-01
-1.264389999999999903e+00
6.325849999999999529e-01
1.752914000000000083e+00
7.869840000000000169e-01
8.214580000000000215e-01
6.309540000000000148e-01
1.712820999999999927e+00
1.559728000000000003e+00
1.038624999999999909e+00
-7.842109999999999914e-01
-2.406600000000000128e-01
1.457467999999999986e+00
1.961140000000000105e+00
8.195219999999999727e-01
1.009840000000000071e+00
1.278899000000000008e+00
2.005593999999999877e+00
1.208137000000000016e+00
6.444109999999999561e-01
-5.856109999999999927e-01
1.733055000000000012e+00
2.315812999999999899e+00
1.615807999999999911e+00
1.347374000000000072e+00
1.554071999999999898e+00
2.224898000000000042e+00
2.417005000000000070e+00
1.496647999999999978e+00
-4.747339999999999893e-01
-5.042060000000000430e-01
1.389175000000000049e+00
1.797409000000000034e+00
3.114270000000000094e-01
5.469789999999999930e-01
7.414049999999999807e-01
1.010491000000000028e+00
1.070329000000000086e+00
1.144489999999999952e-01
-1.456951000000000107e+00
1.382169999999999899e+00
1.771570000000000089e+00
1.517268000000000061e+00
5.439359999999999751e-01
9.149030000000000218e-01
1.833828999999999931e+00
1.633159000000000027e+00
9.506210000000000493e-01
-9.901729999999999698e-01
-1.274029999999999996e+00
9.222259999999999902e-01
1.007951999999999959e+00
-4.103919999999999790e-01
-3.283539999999999792e-01
-7.993300000000000405e-02
3.428640000000000021e-01
1.869290000000000118e-01
-5.056100000000000039e-01
-2.446626999999999885e+00
-1.807940000000000103e-01
5.899320000000000119e-01
-2.781830000000000136e-01
-7.140170000000000128e-01
-2.527460000000000262e-01
7.409379999999999855e-01
4.697040000000000104e-01
-1.119600000000000040e-01
-2.182224999999999859e+00
-2.402737000000000123e+00
3.739250000000000074e-01
4.725329999999999808e-01
-6.380179999999999740e-01
-8.540750000000000286e-01
-8.414740000000000553e-01
8.506270000000000220e-01
2.629020000000000246e-01
-4.691239999999999855e-01
-2.028623000000000065e+00
-4.448500000000000232e-01
6.591209999999999569e-01
3.396040000000000170e-01
7.504399999999999959e-02
-2.478970000000000062e-01
9.534089999999999510e-01
1.299992999999999954e+00
7.107419999999999849e-01
-9.761849999999999694e-01
-2.001778999999999975e+00
5.226950000000000207e-01
5.940410000000000412e-01
-8.808580000000000298e-01
-1.173926000000000025e+00
-9.394179999999999753e-01
6.718089999999999895e-01
2.784099999999999908e-01
-3.004990000000000161e-01
-1.967694000000000054e+00
-5.311970000000000303e-01
5.281959999999999988e-01
-4.352119999999999878e-01
-4.422360000000000180e-01
-9.757179999999999742e-01
5.192010000000000236e-01
1.154827000000000048e+00
7.114900000000000391e-02
-1.145140000000000047e+00
-2.315748999999999835e+00
9.780300000000000105e-02
4.318739999999999801e-01
-9.945690000000000364e-01
-6.675900000000000167e-01
-1.172118999999999911e+00
7.810989999999999878e-01
7.344009999999999705e-01
-2.538759999999999906e-01
-1.162665000000000060e+00
-5.977470000000000283e-01
5.533649999999999958e-01
-2.136530000000000096e-01
1.633229999999999960e-01
-3.343479999999999785e-01
8.788749999999999618e-01
1.667610999999999954e+00
9.611220000000000319e-01
-3.470500000000000251e-01
-1.475224000000000091e+00
7.518470000000000431e-01
1.069939999999999891e+00
-1.008664000000000005e+00
-9.570819999999999883e-01
-1.708109000000000099e+00
6.459439999999999626e-01
6.737530000000000463e-01
-2.509700000000000125e-02
-1.216677000000000008e+00
-9.169070000000000276e-01
4.993029999999999968e-01
-2.484820000000000084e-01
-4.533599999999999852e-01
-3.610249999999999848e-01
5.069110000000000005e-01
1.215975000000000028e+00
6.029330000000000522e-01
-1.031743000000000077e+00
-1.776143999999999945e+00
2.643639999999999879e-01
7.451780000000000070e-01
-1.200541999999999998e+00
-8.727829999999999755e-01
-1.176255999999999968e+00
7.299529999999999630e-01
9.091650000000000009e-01
2.596729999999999872e-01
-1.076815000000000078e+00
-1.945900000000000130e-01
9.834810000000000496e-01
-4.591599999999999848e-02
-5.477319999999999967e-01
-6.376800000000000246e-01
3.837909999999999933e-01
9.570490000000000386e-01
9.455599999999999561e-01
-6.853569999999999940e-01
-1.827801000000000009e+00
6.586720000000000352e-01
8.351520000000000055e-01
-8.934980000000000144e-01
-7.185439999999999605e-01
-1.239767999999999981e+00
5.102389999999999981e-01
1.026923000000000030e+00
1.828269999999999895e-01
-1.029651000000000094e+00
-6.019149999999999778e-01
7.641759999999999664e-01
4.304620000000000113e-01
-4.845340000000000202e-01
4.578349999999999920e-01
1.458830999999999989e+00
1.626125999999999960e+00
1.356171999999999933e+00
5.257140000000000146e-01
-7.266240000000000476e-01
1.230502999999999902e+00
1.590994000000000019e+00
-7.870199999999999418e-02
3.842579999999999885e-01
8.118779999999999886e-01
1.728757000000000099e+00
1.691867999999999927e+00
1.264019999999999921e+00
3.814850000000000185e-01
4.492030000000000189e-01
1.977579999999999893e+00
1.316697999999999924e+00
5.941619999999999679e-01
1.025646999999999975e+00
1.511841999999999908e+00
2.054040000000000088e+00
1.964190000000000103e+00
8.612349999999999728e-01
-7.350750000000000339e-01
1.195154999999999967e+00
1.667369000000000101e+00
3.763210000000000166e-01
-2.852290000000000103e-01
2.673999999999999988e-02
1.378648000000000096e+00
2.100591000000000097e+00
6.969600000000000239e-01
8.048099999999999699e-02
2.193319999999999992e-01
2.110513999999999779e+00
1.518299999999999983e+00
3.972999999999999865e-01
2.544660000000000255e-01
1.386946000000000012e+00
1.876884999999999915e+00
1.942531000000000008e+00
3.131479999999999819e-01
-8.075470000000000148e-01
1.127677000000000040e+00
1.093032999999999921e+00
-6.691420000000000146e-01
-1.168892000000000042e+00
-1.607067000000000023e+00
-3.426859999999999906e-01
-3.559470000000000134e-01
-1.700428999999999968e+00
-1.715748000000000051e+00
-1.185737999999999959e+00
6.552510000000000279e-01
4.415220000000000256e-01
-1.503076000000000079e+00
-1.549133000000000093e+00
-5.093060000000000365e-01
-2.219270000000000131e-01
3.418889999999999985e-01
-1.060888999999999971e+00
-2.227511999999999937e+00
7.324049999999999727e-01
5.109329999999999705e-01
-4.024479999999999724e-01
-1.106336999999999904e+00
-1.462102000000000013e+00
3.460670000000000135e-01
9.162409999999999721e-01
-1.871130000000000015e-01
-9.427910000000000457e-01
-5.743949999999999889e-01
1.733162000000000091e+00
1.443753000000000064e+00
-1.113419999999999965e-01
-4.159530000000000172e-01
2.831299999999999928e-01
1.733159999999999978e-01
1.160125999999999991e+00
-6.197319999999999496e-01
-1.592867000000000033e+00
1.251716999999999969e+00
1.336635000000000018e+00
1.724729999999999874e-01
-5.534440000000000470e-01
-9.074320000000000164e-01
8.305670000000000552e-01
5.069599999999999662e-01
3.448400000000000076e-02
-1.110953000000000079e+00
-9.871560000000000334e-01
1.353996999999999895e+00
1.178841999999999945e+00
-2.953100000000000169e-01
-5.745479999999999476e-01
4.596660000000000190e-01
5.836660000000000181e-01
5.031109999999999749e-01
3.796740000000000115e-01
-8.610780000000000101e-01
1.161732999999999905e+00
1.952002000000000015e+00
7.417230000000000212e-01
6.519719999999999960e-01
5.742300000000000182e-02
8.824490000000000389e-01
6.693670000000000453e-01
3.741809999999999858e-01
-1.297390999999999961e+00
-1.061485999999999930e+00
8.459109999999999685e-01
6.533109999999999751e-01
-4.115110000000000157e-01
-4.286340000000000150e-01
-2.567849999999999855e-01
1.081000000000000016e-02
-2.407630000000000048e-01
-9.124970000000000026e-01
-2.249781000000000031e+00
6.857640000000000402e-01
1.399656000000000011e+00
3.977570000000000272e-01
1.354450000000000098e-01
-1.751580000000000081e-01
1.539570000000000105e+00
1.050435000000000008e+00
2.820980000000000154e-01
1.283199999999999966e-02
-2.880989999999999940e-01
2.103842000000000212e+00
2.295059999999999878e+00
8.150119999999999587e-01
1.257279000000000035e+00
8.546230000000000215e-01
8.390450000000000408e-01
8.422910000000000119e-01
5.265100000000000335e-01
-1.146217999999999959e+00
1.045403000000000082e+00
1.673902999999999919e+00
8.162850000000000383e-01
-5.669300000000000034e-02
-2.625170000000000003e-01
1.344600999999999935e+00
1.035801999999999889e+00
-4.631109999999999949e-01
-8.303970000000000518e-01
-1.022102000000000066e+00
2.126237999999999850e+00
2.449564000000000075e+00
5.144330000000000291e-01
8.220509999999999762e-01
7.453250000000000153e-01
8.224920000000000009e-01
7.720010000000000483e-01
5.963999999999999684e-03
-1.676862000000000075e+00
4.833830000000000071e-01
1.260588000000000042e+00
3.760580000000000034e-01
-5.822650000000000325e-01
-7.412769999999999637e-01
2.155179999999999874e-01
8.284899999999999487e-01
-8.018030000000000435e-01
-8.375190000000000135e-01
-1.479705999999999966e+00
2.002673999999999843e+00
2.163619000000000181e+00
8.808460000000000178e-01
7.669960000000000111e-01
6.442660000000000053e-01
8.184379999999999988e-01
1.165405999999999942e+00
-1.003789999999999960e-01
-1.460800000000000098e+00
-8.424399999999999944e-02
9.464829999999999632e-01
1.374700000000000054e-02
-8.689369999999999594e-01
-1.615251999999999910e+00
-5.204109999999999570e-01
-1.419809999999999961e-01
-2.027153000000000205e+00
-2.339713000000000154e+00
-3.103581000000000145e+00
7.565700000000000203e-02
1.631779999999999897e-01
-1.253347999999999907e+00
-1.007007999999999903e+00
-1.705729000000000051e+00
-8.423699999999999521e-01
-9.304390000000000160e-01
-1.841623000000000010e+00
-2.761823000000000139e+00
-1.128511000000000042e+00
6.953989999999999894e-01
-2.117370000000000085e-01
-9.443730000000000180e-01
-1.339636000000000049e+00
-8.958599999999999897e-02
6.097770000000000135e-01
-8.073139999999999761e-01
-1.455931000000000086e+00
-1.848441999999999918e+00
1.133861999999999925e+00
1.377645000000000008e+00
-4.453929999999999834e-01
5.799309999999999743e-01
-1.607099999999999848e-02
7.049210000000000198e-01
5.207580000000000542e-01
-4.252110000000000056e-01
-1.816030000000000033e+00
-1.110300000000000037e-01
9.046440000000000037e-01
1.894280000000000130e-01
-3.171280000000000210e-01
-6.098379999999999912e-01
6.570049999999999502e-01
1.438700000000000090e+00
-5.649669999999999970e-01
-1.089533000000000085e+00
-1.574151000000000078e+00
1.064559000000000033e+00
1.908528000000000002e+00
-3.393399999999999750e-01
1.647039999999999893e-01
2.578779999999999961e-01
7.812510000000000288e-01
8.274449999999999861e-01
-2.305750000000000022e-01
-2.191861999999999977e+00
-6.785099999999999465e-01
5.794240000000000501e-01
2.848859999999999726e-01
-9.512639999999999985e-01
-9.713270000000000515e-01
2.761419999999999986e-01
4.362650000000000139e-01
-3.121070000000000233e-01
-1.839024999999999910e+00
-2.182885999999999882e+00
3.933619999999999894e-01
1.188145000000000007e+00
-8.473690000000000389e-01
-7.358900000000000163e-02
2.323330000000000117e-01
1.633445999999999954e+00
1.149224000000000023e+00
8.205099999999999894e-02
-1.948809999999999931e+00
-4.726339999999999986e-01
5.376459999999999573e-01
4.848219999999999752e-01
-8.019840000000000302e-01
-6.319240000000000412e-01
5.929809999999999803e-01
8.000899999999999679e-01
4.133410000000000140e-01
-1.470819000000000099e+00
-2.256129000000000051e+00
5.024340000000000472e-01
1.153833000000000109e+00
-3.345060000000000255e-01
-3.359590000000000076e-01
-4.201929999999999832e-01
1.454185000000000061e+00
8.915729999999999489e-01
-2.756000000000000116e-01
-2.431602999999999959e+00
-1.333083000000000018e+00
-9.346699999999999453e-02
-6.130200000000000232e-02
-1.195993000000000084e+00
-1.264113000000000042e+00
-1.665310000000000124e-01
1.937290000000000123e-01
-1.338020000000000043e-01
-1.441831000000000085e+00
-2.476639000000000035e+00
5.098500000000000254e-02
5.191050000000000386e-01
-1.049398000000000053e+00
-1.162408000000000108e+00
-9.512549999999999617e-01
9.088699999999999557e-01
8.650609999999999689e-01
-6.239949999999999664e-01
-2.839497999999999855e+00
-1.771276000000000073e+00
-3.080709999999999837e-01
-6.312349999999999905e-01
-1.754494999999999916e+00
-1.838505000000000056e+00
-7.327660000000000284e-01
-3.884679999999999800e-01
-1.068562000000000012e+00
-2.274020000000000152e+00
-3.500405999999999906e+00
-8.971339999999999870e-01
-3.276870000000000061e-01
-1.574038999999999966e+00
-1.197000000000000064e+00
-9.024450000000000527e-01
9.172869999999999635e-01
8.688000000000000167e-01
-2.401089999999999891e-01
-9.589060000000000361e-01
-8.266900000000000359e-01
4.655320000000000014e-01
1.955759999999999998e-01
-5.428720000000000212e-01
-3.255859999999999865e-01
5.845169999999999533e-01
8.514570000000000194e-01
8.287449999999999539e-01
-1.210209000000000090e+00
-1.763854999999999951e+00
4.700700000000000017e-02
4.106799999999999895e-01
-7.211090000000000000e-01
-8.197459999999999747e-01
-8.864419999999999522e-01
5.043760000000000465e-01
7.691200000000000259e-01
-8.278429999999999955e-01
-1.910708000000000073e+00
-1.703561000000000103e+00
8.382460000000000466e-01
1.780579999999999941e-01
-3.434220000000000050e-01
-2.184450000000000003e-01
1.430047000000000068e+00
1.261649000000000020e+00
1.305490000000000039e+00
1.678699999999999984e-02
-5.149930000000000341e-01
5.504759999999999653e-01
1.525719000000000047e+00
2.377670000000000061e-01
3.929469999999999907e-01
-2.305580000000000129e-01
1.674131999999999953e+00
2.306400000000000006e+00
1.054121000000000086e+00
-6.379409999999999803e-01
-7.783710000000000351e-01
1.143003999999999909e+00
4.541680000000000161e-01
-6.521730000000000027e-01
-1.075329999999999897e+00
4.394399999999999695e-02
5.162269999999999914e-01
5.469950000000000090e-01
-1.028358000000000105e+00
-2.144286999999999832e+00
-2.047899999999999998e-01
-5.397799999999999820e-02
-1.786596000000000073e+00
-1.840875000000000039e+00
-2.803387999999999991e+00
-1.072562999999999933e+00
-1.497392999999999974e+00
-2.128696000000000144e+00
-3.306468999999999880e+00
-3.301393000000000022e+00
-1.077599999999999891e+00
-1.325220000000000065e+00
-2.679030000000000022e+00
-2.769238999999999784e+00
-1.967170000000000085e+00
-1.065417999999999976e+00
-1.159086999999999978e+00
-2.339414999999999800e+00
-3.168077999999999950e+00
-1.252023000000000108e+00
-3.023179999999999756e-01
-1.722102000000000022e+00
-1.491638000000000019e+00
-1.567552000000000056e+00
2.906900000000000039e-01
3.526770000000000183e-01
-6.922200000000000575e-02
-4.967980000000000174e-01
-1.089161000000000046e+00
1.043460000000000054e+00
4.589900000000000091e-01
-8.585549999999999571e-01
-3.493189999999999906e-01
-1.600189999999999946e-01
7.770669999999999522e-01
1.004364999999999952e+00
-8.577479999999999549e-01
-1.598743000000000025e+00
2.901099999999999859e-02
5.458819999999999784e-01
-5.634019999999999584e-01
-8.470060000000000366e-01
-9.505059999999999620e-01
2.644270000000000231e-01
6.388859999999999539e-01
-6.063009999999999788e-01
-1.265628999999999893e+00
-1.168366000000000016e+00
1.461100000000000065e+00
1.231425999999999910e+00
-7.728220000000000089e-01
-1.481369999999999909e-01
5.285779999999999923e-01
1.319088999999999956e+00
7.901340000000000030e-01
4.384140000000000259e-01
-2.771810000000000107e-01
1.144497000000000098e+00
1.784278999999999948e+00
9.888350000000000195e-01
5.975420000000000176e-01
1.271950000000000025e-01
1.240852000000000066e+00
2.092591999999999786e+00
3.956810000000000049e-01
-3.188790000000000235e-01
-7.460120000000000084e-01
1.285528000000000004e+00
1.434444999999999970e+00
-4.637519999999999976e-01
-5.433289999999999509e-01
-3.136019999999999919e-01
7.610510000000000330e-01
1.360316000000000081e+00
-1.566879999999999939e-01
-1.209314999999999918e+00
1.155143000000000031e+00
1.799414999999999987e+00
9.686150000000000038e-01
2.116449999999999998e-01
3.159100000000000102e-02
1.547210999999999892e+00
1.877073999999999909e+00
6.740840000000000165e-01
1.099750000000000033e-01
-2.209810000000000108e-01
1.983716999999999953e+00
2.130037000000000180e+00
1.868209999999999871e-01
7.107029999999999736e-01
1.292615999999999987e+00
1.390358999999999901e+00
1.442442999999999920e+00
5.340960000000000152e-01
-2.040649999999999964e-01
1.639420000000000099e+00
2.197764999999999969e+00
1.687958999999999987e+00
7.382729999999999571e-01
5.747269999999999879e-01
1.650212999999999930e+00
2.228886000000000145e+00
1.122282999999999920e+00
-4.036660000000000248e-01
-4.767589999999999884e-01
1.626881000000000022e+00
1.474955999999999934e+00
5.865299999999999681e-02
-4.381550000000000167e-01
-4.799660000000000037e-01
5.514459999999999917e-01
8.177799999999999514e-01
3.366680000000000228e-01
-9.652079999999999549e-01
1.066082999999999892e+00
2.213896999999999782e+00
1.260979999999999990e+00
7.631419999999999870e-01
1.708250000000000046e-01
7.539350000000000218e-01
1.627272999999999969e+00
8.058440000000000047e-01
-8.686779999999999502e-01
-9.621260000000000367e-01
1.969551999999999969e+00
1.975249999999999950e+00
1.041750000000000037e-01
2.543000000000000121e-02
-1.124649999999999955e-01
1.169203999999999910e+00
1.018651999999999891e+00
1.284180000000000044e-01
-6.354800000000000448e-01
1.257760999999999907e+00
2.354157999999999973e+00
1.382184999999999997e+00
3.699419999999999931e-01
-2.416089999999999904e-01
7.414389999999999592e-01
1.464318999999999926e+00
1.323604000000000003e+00
-1.034154999999999935e+00
-1.113310000000000022e+00
1.490704000000000029e+00
2.040147000000000155e+00
-2.353470000000000006e-01
-2.300389999999999935e-01
-8.971999999999999975e-01
7.424760000000000248e-01
2.644819999999999949e-01
-2.247319999999999873e-01
-1.580619999999999914e+00
2.033349999999999880e-01
1.573072000000000026e+00
8.369440000000000213e-01
-5.834589999999999499e-01
-6.117059999999999720e-01
-5.773580000000000378e-01
1.239470000000000016e-01
-1.740460000000000063e-01
-2.137242999999999782e+00
-2.501393000000000200e+00
6.626500000000000445e-02
7.146419999999999995e-01
-1.333117000000000107e+00
-1.995900000000000007e+00
-2.333320000000000061e+00
-8.608919999999999906e-01
-1.329380999999999924e+00
-2.045624000000000109e+00
-3.070920000000000094e+00
-1.041266999999999943e+00
1.600040000000000073e-01
-3.360699999999999799e-01
-1.390814999999999912e+00
-1.680334999999999912e+00
-1.410029999999999895e+00
-2.107090000000000074e-01
-1.103067999999999937e+00
-2.400367000000000139e+00
-2.815910000000000135e+00
-7.974799999999999944e-02
7.100729999999999542e-01
-7.292220000000000368e-01
-1.367008999999999919e+00
-1.848867000000000038e+00
-2.009880000000000000e-01
-5.459920000000000329e-01
-1.575695999999999986e+00
-2.461018999999999846e+00
-1.027069000000000010e+00
6.573780000000000179e-01
5.141310000000000047e-01
-1.613090000000000079e-01
-7.194760000000000044e-01
-3.286319999999999797e-01
2.820119999999999849e-01
-1.832660000000000122e-01
-1.555077999999999960e+00
-2.278786999999999896e+00
6.391099999999999559e-01
1.075588999999999906e+00
-3.960089999999999999e-01
-4.697160000000000224e-01
-9.136649999999999494e-01
9.109190000000000342e-01
1.546859999999999902e-01
-1.366473000000000049e+00
-1.894438000000000066e+00
-3.992820000000000258e-01
1.745138999999999996e+00
8.491309999999999691e-01
2.335639999999999938e-01
1.178960000000000008e-01
5.169519999999999671e-01
1.436752999999999947e+00
3.849339999999999984e-01
-1.126071999999999962e+00
-1.898031999999999941e+00
7.526450000000000085e-01
1.407008999999999954e+00
-8.629100000000000659e-02
-1.944289999999999907e-01
-3.540710000000000246e-01
1.198404999999999943e+00
9.586360000000000436e-01
-7.389580000000000037e-01
-1.550972999999999935e+00
-8.631180000000000518e-01
1.793090999999999990e+00
1.029342999999999897e+00
5.120649999999999924e-01
6.168190000000000062e-01
1.051981000000000055e+00
1.997516999999999987e+00
1.201645000000000074e+00
-6.501599999999999602e-01
-1.242868000000000084e+00
1.094764999999999988e+00
2.555398999999999976e+00
6.509399999999999631e-01
6.610880000000000090e-01
8.429219999999999491e-01
2.569596000000000213e+00
2.558520000000000127e+00
3.436219999999999830e-01
-4.010469999999999868e-01
-3.325199999999999684e-02
2.553363000000000049e+00
1.700749000000000066e+00
7.949969999999999537e-01
1.046316000000000024e+00
1.452204000000000050e+00
2.424869999999999859e+00
2.217734999999999790e+00
1.071649999999999964e-01
-8.357440000000000424e-01
6.122069999999999457e-01
1.946903000000000050e+00
-2.123799999999999993e-02
1.424110000000000098e-01
2.986559999999999770e-01
2.326656999999999975e+00
1.958082000000000100e+00
-1.995560000000000112e-01
-9.582060000000000022e-01
-5.817510000000000181e-01
2.134665000000000035e+00
1.912112000000000034e+00
4.782980000000000009e-01
1.042438999999999893e+00
1.743152000000000035e+00
2.034810999999999925e+00
2.103753999999999902e+00
-6.336800000000000210e-01
-1.694144000000000094e+00
2.514819999999999833e-01
1.357633000000000090e+00
-2.810400000000000051e-02
-4.518679999999999919e-01
-6.188839999999999897e-01
1.492988999999999900e+00
1.208949999999999969e+00
-4.841679999999999873e-01
-1.613380999999999954e+00
-1.581364999999999910e+00
9.541460000000000496e-01
5.360639999999999850e-01
-9.147490000000000343e-01
-3.069479999999999986e-01
2.129129999999999912e-01
4.112870000000000137e-01
1.168239999999999945e+00
-8.817920000000000202e-01
-2.038866000000000067e+00
-7.616299999999999459e-02
1.156268999999999991e+00
-4.401340000000000252e-01
-7.562140000000000528e-01
-7.097200000000000175e-01
1.497206000000000037e+00
1.375326000000000048e+00
-3.386500000000000066e-01
-1.496647999999999978e+00
-1.381715000000000027e+00
1.178087000000000106e+00
1.334708999999999923e+00
-5.159529999999999950e-01
-6.185899999999999732e-02
6.541400000000000547e-01
1.599854000000000109e+00
1.288064000000000098e+00
-6.421499999999999986e-01
-2.159837000000000007e+00
-7.997600000000000542e-02
5.037500000000000311e-01
-3.224870000000000236e-01
-1.372176999999999980e+00
-1.340700999999999921e+00
6.890789999999999971e-01
1.359650999999999943e+00
-6.246329999999999938e-01
-1.497363000000000000e+00
-1.908095000000000097e+00
6.162309999999999732e-01
5.320960000000000134e-01
-1.570608999999999922e+00
-8.183920000000000083e-01
-4.470470000000000277e-01
2.185920000000000085e-01
4.153149999999999897e-01
-1.513910000000000089e+00
-2.561326000000000214e+00
-4.766389999999999794e-01
1.634289999999999909e-01
-5.097660000000000524e-01
-1.286249999999999893e+00
-8.841660000000000075e-01
6.140430000000000055e-01
1.035142000000000007e+00
-1.728550000000000086e-01
-1.407245999999999997e+00
-1.685724000000000000e+00
7.703259999999999552e-01
7.712179999999999591e-01
-9.302700000000000413e-01
-4.410299999999999776e-01
-7.869600000000000206e-02
6.193760000000000376e-01
9.397370000000000445e-01
-7.977049999999999974e-01
-2.250960000000000072e+00
-2.867620000000000169e-01
3.928340000000000165e-01
-3.154379999999999962e-01
-1.303217999999999988e+00
-1.683818999999999955e+00
7.302899999999999670e-02
7.727289999999999992e-01
6.977500000000000369e-02
-1.216371000000000091e+00
-1.450895000000000046e+00
6.506659999999999666e-01
7.926469999999999905e-01
-7.980390000000000539e-01
-4.513289999999999802e-01
2.271330000000000016e-01
8.748869999999999703e-01
9.445599999999999552e-01
7.718400000000000261e-02
-1.597822000000000076e+00
2.752649999999999819e-01
8.051460000000000283e-01
-3.432000000000000328e-02
-1.017201000000000022e+00
-1.116136000000000017e+00
7.879460000000000353e-01
7.127580000000000027e-01
3.797010000000000107e-01
-8.120979999999999865e-01
-1.190825999999999940e+00
1.090683000000000069e+00
1.081453999999999915e+00
-6.928290000000000282e-01
-7.643750000000000266e-01
7.819700000000000262e-02
7.469000000000000083e-01
9.818219999999999725e-01
5.134349999999999747e-01
-1.316384999999999916e+00
4.163899999999999824e-01
1.170927999999999969e+00
2.110899999999999999e-01
-1.089028000000000107e+00
-1.593258999999999981e+00
4.860559999999999881e-01
5.310500000000000220e-01
2.057289999999999952e-01
-7.556100000000000039e-01
-1.207546999999999926e+00
1.247738000000000014e+00
1.041878000000000082e+00
-9.035809999999999675e-01
-8.101530000000000120e-01
-3.413709999999999800e-01
1.277910000000000101e+00
8.738099999999999756e-01
-7.533199999999999619e-02
-1.440641000000000060e+00
1.577679999999999916e-01
1.118101000000000012e+00
-8.233400000000000440e-02
-1.292572999999999972e+00
-1.578000999999999987e+00
1.807749999999999913e-01
4.523880000000000123e-01
-2.119429999999999925e-01
-8.617770000000000152e-01
-1.274221000000000048e+00
1.238812000000000024e+00
1.675939999999999985e+00
-6.758669999999999956e-01
-6.591390000000000304e-01
-9.318260000000000431e-01
9.452779999999999516e-01
4.851159999999999917e-01
1.999340000000000006e-01
-1.060289999999999955e+00
5.763660000000000450e-01
1.448887999999999954e+00
3.444349999999999912e-01
-8.119420000000000526e-01
-8.726589999999999625e-01
5.759720000000000395e-01
1.347101000000000104e+00
2.046640000000000126e-01
-5.105969999999999676e-01
-8.313460000000000294e-01
1.550820000000000087e+00
2.078520999999999841e+00
-5.570469999999999589e-01
-4.658559999999999923e-01
-7.206939999999999458e-01
1.334402000000000088e+00
1.727456000000000103e+00
6.423790000000000333e-01
-9.744019999999999904e-01
7.489280000000000381e-01
1.383891999999999900e+00
9.511789999999999967e-01
-4.653849999999999931e-01
-8.303979999999999695e-01
3.186019999999999963e-01
1.314116000000000062e+00
1.510279999999999956e-01
-4.278129999999999988e-01
-7.255880000000000107e-01
1.774289000000000005e+00
2.297388000000000208e+00
1.235829999999999984e-01
-6.799999999999999621e-03
-3.825100000000000167e-01
1.100983999999999963e+00
1.137110000000000065e+00
4.084420000000000273e-01
-1.052270000000000039e+00
3.714290000000000092e-01
1.460109000000000101e+00
6.484529999999999461e-01
-1.074316999999999966e+00
-6.445380000000000553e-01
1.437559999999999949e-01
1.635412000000000088e+00
1.970000000000000084e-01
-5.805749999999999522e-01
-9.960639999999999494e-01
1.957000000000000073e+00
2.333737000000000172e+00
-4.299700000000000050e-02
-3.349730000000000207e-01
-6.501160000000000272e-01
8.321070000000000411e-01
1.081715999999999900e+00
-2.435130000000000072e-01
-1.498026999999999997e+00
2.849799999999999903e-02
1.593340999999999896e+00
4.782299999999999884e-01
-5.894319999999999560e-01
-6.950530000000000319e-01
-4.799199999999999994e-02
1.074454000000000020e+00
-3.361800000000000205e-02
-1.135682000000000080e+00
-1.213908999999999905e+00
1.699678000000000022e+00
2.334133000000000013e+00
-1.153359999999999941e-01
1.398429999999999951e-01
-4.138560000000000016e-01
5.815059999999999674e-01
1.451362000000000041e+00
1.033000000000000029e-01
-7.817159999999999664e-01
-5.445200000000000040e-02
1.756910999999999889e+00
9.221470000000000500e-01
-7.703940000000000232e-01
-8.969110000000000138e-01
-5.111099999999999671e-02
1.040386999999999951e+00
2.867379999999999929e-01
-9.238490000000000313e-01
-9.614859999999999518e-01
1.698874999999999913e+00
2.743491000000000124e+00
4.153069999999999817e-01
2.753209999999999824e-01
-2.380200000000000093e-01
9.988430000000000364e-01
1.407901000000000069e+00
8.587400000000000588e-02
-1.088209999999999900e+00
-4.231340000000000101e-01
1.616732000000000058e+00
1.141162999999999927e+00
-5.789999999999999591e-01
-5.950320000000000054e-01
-2.571959999999999802e-01
5.396090000000000053e-01
4.410140000000000171e-01
-1.407867999999999897e+00
-1.396242999999999901e+00
1.095163000000000109e+00
1.877140000000000031e+00
3.964260000000000006e-01
8.921999999999999376e-02
-4.005610000000000004e-01
5.562059999999999782e-01
3.644089999999999829e-01
-5.721490000000000187e-01
-1.584181000000000061e+00
-6.294269999999999587e-01
9.339380000000000459e-01
6.541959999999999997e-01
-7.675140000000000295e-01
-9.960050000000000292e-01
-2.638860000000000094e-01
5.463400000000000201e-02
-1.583610000000000018e-01
-2.091143000000000196e+00
-1.891466000000000092e+00
4.124900000000000094e-02
1.187311999999999923e+00
-1.405129999999999990e-01
-3.090840000000000254e-01
-1.215179000000000009e+00
1.987939999999999985e-01
7.148799999999999599e-02
-1.025733999999999924e+00
-2.565383999999999887e+00
-1.520685000000000064e+00
3.510030000000000094e-01
1.175149999999999945e-01
-1.575048999999999921e+00
-1.848753000000000091e+00
-7.506150000000000322e-01
-8.918110000000000204e-01
-1.090605000000000047e+00
-2.685979999999999812e+00
-2.739675999999999778e+00
-4.925800000000000317e-02
3.748040000000000260e-01
-9.160530000000000062e-01
-5.318159999999999554e-01
-5.075849999999999529e-01
9.127349999999999630e-01
9.138599999999999501e-02
-6.058649999999999869e-01
-1.266108000000000011e+00
-6.391799999999999704e-01
1.082534000000000107e+00
9.789590000000000236e-01
-1.418369999999999909e-01
1.137240000000000056e-01
7.397960000000000091e-01
9.293979999999999464e-01
8.957500000000000462e-01
-1.363771999999999984e+00
-2.127638000000000140e+00
1.083009999999999945e-01
3.130609999999999782e-01
-2.115970000000000073e-01
-2.670910000000000228e-01
-3.912349999999999994e-01
7.036000000000000032e-01
1.798559999999999881e-01
-7.548909999999999787e-01
-1.679913999999999907e+00
-1.594826000000000077e+00
1.421505999999999936e+00
1.176074999999999982e+00
-2.356199999999999961e-02
4.676279999999999881e-01
1.210342000000000029e+00
1.453680000000000083e+00
5.052720000000000544e-01
-2.082070000000000032e-01
-1.001517999999999908e+00
8.549970000000000070e-01
1.687089999999999979e+00
8.407229999999999981e-01
9.440950000000000175e-01
7.596150000000000402e-01
1.708018999999999954e+00
2.165804000000000062e+00
8.229899999999999993e-01
-1.411707999999999963e+00
-1.147766999999999982e+00
1.178034999999999943e+00
1.280105999999999966e+00
-1.560100000000000098e-01
2.061870000000000092e-01
7.991989999999999927e-01
1.392881000000000036e+00
1.034945999999999922e+00
-6.230919999999999792e-01
-1.717217999999999911e+00
3.332140000000000102e-01
5.267819999999999725e-01
-4.818339999999999845e-01
-9.780870000000000397e-01
-1.373647000000000062e+00
-8.667730000000000157e-01
-1.000208999999999904e+00
-2.219018000000000157e+00
-3.662560000000000038e+00
-3.357419000000000153e+00
-5.473440000000000527e-01
-6.136639999999999873e-01
-1.771163000000000043e+00
-1.775390000000000024e+00
-1.106908999999999921e+00
-6.087519999999999598e-01
-9.887139999999999818e-01
-2.691024000000000083e+00
-3.424266999999999950e+00
-1.265233999999999970e+00
-2.783919999999999728e-01
-1.082880000000000065e+00
-1.209200000000000053e+00
-4.140289999999999804e-01
9.517889999999999961e-01
4.549099999999999810e-01
2.267250000000000099e-01
-9.335020000000000540e-01
-1.458973999999999993e+00
6.497159999999999602e-01
7.322429999999999772e-01
-4.562990000000000101e-01
2.554560000000000164e-01
3.868480000000000252e-01
1.007999000000000089e+00
4.496700000000000141e-01
-1.059630999999999990e+00
-2.341982999999999926e+00
-1.971459999999999879e-01
4.064880000000000160e-01
-3.471040000000000236e-01
-5.003260000000000485e-01
-6.429080000000000350e-01
5.541509999999999492e-01
3.045280000000000209e-01
-6.672390000000000265e-01
-1.604924000000000017e+00
-2.197940000000000005e+00
2.647479999999999833e-01
9.916589999999999572e-01
-4.997860000000000080e-01
1.595409999999999884e-01
8.778350000000000319e-01
1.867196999999999996e+00
9.239530000000000243e-01
4.571700000000000069e-02
-7.663330000000000419e-01
5.450930000000000497e-01
1.245862999999999943e+00
8.361680000000000224e-01
3.539499999999999869e-01
3.213389999999999858e-01
1.683219000000000021e+00
2.671488999999999780e+00
1.643248000000000042e+00
-6.730230000000000379e-01
-1.299357000000000095e+00
4.793279999999999763e-01
1.247290999999999928e+00
-4.095920000000000116e-01
-6.365999999999999437e-02
-2.756999999999999902e-03
1.509732999999999992e+00
1.219184000000000045e+00
-4.627000000000000002e-01
-1.427986999999999895e+00
6.459900000000000364e-02
9.660009999999999986e-01
5.506969999999999921e-01
1.268060000000000020e-01
6.731620000000000381e-01
1.473074999999999912e+00
1.996375999999999928e+00
1.123364000000000029e+00
3.281599999999999795e-02
-7.362210000000000143e-01
7.165460000000000163e-01
1.388408000000000087e+00
-3.807840000000000114e-01
6.937980000000000258e-01
8.662119999999999820e-01
2.196997000000000089e+00
1.554294000000000064e+00
4.927520000000000233e-01
-6.282079999999999886e-01
8.865699999999999692e-01
1.499659999999999993e+00
1.030677999999999983e+00
1.166849999999999971e-01
5.723859999999999504e-01
1.077339999999999964e+00
2.301663000000000014e+00
1.799549000000000065e+00
-2.757729999999999904e-01
-9.610389999999999766e-01
6.151309999999999834e-01
9.797770000000000090e-01
-3.969770000000000243e-01
-4.074829999999999841e-01
-5.989599999999999785e-02
1.382381000000000082e+00
1.204333000000000098e+00
1.862649999999999861e-01
-9.725369999999999848e-01
6.087650000000000006e-01
1.150856000000000101e+00
3.196160000000000112e-01
-1.056886999999999910e+00
-3.680050000000000265e-01
-9.529400000000000370e-02
1.371189999999999909e+00
1.001956999999999987e+00
-8.888840000000000074e-01
-1.749490999999999907e+00
5.899739999999999984e-01
5.761070000000000357e-01
-1.319890999999999925e+00
-1.933383000000000074e+00
-1.793814999999999937e+00
-1.037850000000000023e-01
1.665810000000000068e-01
-8.187980000000000258e-01
-1.786372999999999989e+00
-5.176520000000000010e-01
2.404910000000000103e-01
-5.470890000000000475e-01
-1.674763000000000002e+00
-1.578413999999999984e+00
-1.130722000000000005e+00
-4.928699999999999748e-02
2.198200000000000154e-02
-1.501948000000000061e+00
-2.666214000000000084e+00
-1.586490000000000122e-01
-5.193440000000000278e-01
-2.158161000000000218e+00
-2.803282999999999969e+00
-2.791177999999999937e+00
-4.820940000000000225e-01
-9.418429999999999858e-01
-1.674527000000000099e+00
-2.561650999999999900e+00
-1.676220999999999961e+00
7.152490000000000236e-01
-2.709250000000000269e-01
-1.312353000000000103e+00
-1.252995000000000081e+00
-6.290419999999999900e-01
4.679789999999999783e-01
1.037177999999999933e+00
-3.432749999999999968e-01
-1.338213000000000097e+00
1.202617999999999965e+00
1.342454999999999954e+00
-3.613560000000000105e-01
-1.320777000000000090e+00
-1.317436999999999969e+00
6.272590000000000110e-01
7.678800000000000070e-01
-2.260580000000000089e-01
-9.718890000000000029e-01
-6.488310000000000466e-01
1.496445999999999943e+00
1.815769999999999884e-01
-9.544679999999999831e-01
-9.729489999999999528e-01
-1.723119999999999929e-01
4.895849999999999924e-01
9.862260000000000471e-01
-6.385939999999999950e-01
-1.306019999999999959e+00
7.116019999999999568e-01
8.140699999999999603e-01
-8.189089999999999980e-01
-1.158932000000000073e+00
-1.851733000000000073e+00
6.992299999999999904e-02
-2.856899999999999995e-01
-6.128759999999999764e-01
-1.635343999999999909e+00
-9.447809999999999819e-01
1.067498999999999976e+00
4.660739999999999883e-01
-1.233465999999999951e+00
-1.470744000000000051e+00
-2.200120000000000131e-01
5.968299999999999716e-01
6.521090000000000497e-01
-4.487099999999999977e-01
-7.491790000000000393e-01
1.363369999999999971e+00
1.547714999999999952e+00
1.176029999999999992e-01
-1.899129999999999985e-01
-3.798509999999999942e-01
1.579565000000000108e+00
1.036481999999999903e+00
8.890820000000000389e-01
-4.621879999999999877e-01
-1.951800000000000063e-02
1.435165999999999942e+00
9.553249999999999797e-01
-1.424290000000000000e-01
3.379179999999999962e-01
3.151089999999999725e-01
1.300278000000000045e+00
1.164239999999999942e+00
-6.397810000000000441e-01
-1.241320999999999897e+00
1.170673999999999992e+00
1.249578000000000078e+00
1.310969999999999913e-01
-4.404210000000000069e-01
-1.226245000000000029e+00
3.654780000000000251e-01
4.603740000000000054e-01
-1.844999999999999973e-01
-1.331113999999999908e+00
-8.154470000000000329e-01
1.762067000000000050e+00
8.413059999999999983e-01
-6.616630000000000011e-01
-1.233940999999999955e+00
-5.310570000000000013e-01
1.046367999999999965e+00
7.390520000000000422e-01
-3.169779999999999820e-01
-1.129658999999999969e+00
1.168609000000000009e+00
1.811155000000000070e+00
3.207169999999999743e-01
1.603030000000000010e-01
8.390999999999999154e-03
9.703889999999999461e-01
9.388950000000000351e-01
7.942820000000000435e-01
-3.135430000000000161e-01
-1.688500000000000001e-01
1.803339999999999943e+00
1.516887000000000096e+00
2.455630000000000035e-01
6.529380000000000184e-01
4.331980000000000275e-01
1.810300999999999938e+00
1.032035999999999953e+00
-3.266629999999999812e-01
-1.780666000000000082e+00
7.914609999999999701e-01
1.635178000000000020e+00
6.534969999999999946e-01
-6.786100000000000465e-02
-8.603870000000000129e-01
2.478490000000000137e-01
5.206039999999999557e-01
-3.025590000000000224e-01
-1.291269999999999918e+00
-1.457360999999999907e+00
1.525325999999999960e+00
1.237989000000000006e+00
-6.580219999999999958e-01
-6.158460000000000045e-01
-5.411359999999999504e-01
1.109302999999999928e+00
4.256579999999999808e-01
-8.425709999999999589e-01
-8.243160000000000487e-01
6.720669999999999700e-01
1.443330000000000002e+00
1.089012000000000091e+00
2.192679999999999907e-01
2.895480000000000276e-01
7.350569999999999604e-01
8.856429999999999580e-01
3.411390000000000255e-01
-8.151779999999999582e-01
-1.169937000000000005e+00
1.300208999999999948e+00
1.507033000000000067e+00
2.743090000000000250e-01
3.656760000000000010e-01
7.540219999999999700e-01
1.797503000000000073e+00
1.181654999999999900e+00
-5.966510000000000424e-01
-1.016202000000000050e+00
7.333779999999999744e-01
2.026911999999999825e+00
1.326294000000000084e+00
8.130150000000000432e-01
1.209837000000000051e+00
1.523792000000000035e+00
1.314661999999999997e+00
7.532739999999999991e-01
2.224160000000000026e-01
-1.090299999999999950e-02
1.910082999999999975e+00
2.345861999999999892e+00
1.259093000000000018e+00
1.359882999999999953e+00
1.555798999999999932e+00
2.425955000000000084e+00
1.875181999999999904e+00
1.346700000000000119e-01
2.551799999999999902e-02
1.788513999999999937e+00
2.364981000000000222e+00
2.288037000000000099e+00
1.218763999999999958e+00
1.941279999999999950e-01
1.019830000000000014e+00
1.291409000000000029e+00
3.670959999999999779e-01
-8.999880000000000102e-01
-1.087337999999999916e+00
8.215980000000000505e-01
1.173855000000000093e+00
-1.114020000000000010e-01
-4.213580000000000103e-01
-8.416400000000000270e-02
1.234358999999999984e+00
8.407750000000000501e-01
-1.011366999999999905e+00
-1.780704000000000065e+00
-2.279499999999999929e-02
1.395426999999999973e+00
4.016199999999999770e-01
2.794969999999999954e-01
3.770060000000000078e-01
1.235889000000000015e+00
8.029159999999999631e-01
2.592090000000000227e-01
-3.917430000000000079e-01
-5.764420000000000099e-01
1.118840999999999974e+00
1.875938000000000105e+00
7.429869999999999530e-01
1.141265999999999892e+00
6.661559999999999704e-01
2.174640000000000128e+00
1.186979000000000006e+00
-2.687229999999999897e-01
-1.622268999999999961e+00
1.067400000000000015e-01
1.166185000000000027e+00
6.266310000000000491e-01
1.076799999999999979e-01
9.202000000000000110e-03
8.209319999999999951e-01
1.667704999999999993e+00
3.251430000000000153e-01
-1.065598999999999963e+00
-1.668614000000000042e+00
9.652640000000000109e-01
1.553495999999999988e+00
-4.250700000000000311e-02
3.054400000000000170e-02
-3.520989999999999953e-01
9.660940000000000083e-01
5.256290000000000129e-01
-7.665309999999999624e-01
-2.425504000000000104e+00
-4.465370000000000172e-01
5.463719999999999688e-01
1.914609999999999923e-01
-7.800799999999999956e-01
-5.922070000000000389e-01
-1.843239999999999879e-01
6.650779999999999470e-01
-4.878290000000000126e-01
-1.615577000000000041e+00
-2.421867999999999910e+00
6.215239999999999654e-01
1.294707000000000052e+00
-1.599790000000000101e-01
2.240139999999999909e-01
8.350379999999999470e-01
1.565655000000000019e+00
8.129779999999999784e-01
-1.355129999999999946e-01
-1.176099999999999923e+00
2.402829999999999966e-01
1.266899999999999915e+00
2.389129999999999865e-01
-2.807799999999999879e-02
8.782290000000000374e-01
1.829809000000000019e+00
1.714560000000000084e+00
6.785609999999999697e-01
-4.687709999999999932e-01
-1.379982999999999960e+00
1.159356000000000053e+00
1.528053000000000106e+00
7.075730000000000075e-01
7.837830000000000075e-01
4.977759999999999962e-01
2.150023000000000017e+00
1.550024000000000068e+00
1.979259999999999908e-01
-1.545368999999999993e+00
-5.491430000000000478e-01
1.097657000000000105e+00
4.483929999999999860e-01
-2.619219999999999882e-01
-4.046529999999999849e-01
6.128620000000000179e-01
1.426288999999999918e+00
4.879919999999999813e-01
-7.573440000000000172e-01
-2.314430999999999905e+00
5.788149999999999684e-01
1.032953999999999928e+00
9.183099999999999596e-02
-1.358749999999999958e-01
5.125349999999999628e-01
2.282687999999999828e+00
1.355637999999999899e+00
3.499800000000000133e-01
-4.959120000000000195e-01
2.664000000000000135e-03
1.529033000000000087e+00
6.016500000000000181e-01
2.505330000000000057e-01
1.831710000000000005e-01
9.870729999999999782e-01
2.358743000000000034e+00
9.518020000000000369e-01
-7.308400000000000452e-01
-1.915785000000000071e+00
-9.341399999999999704e-02
4.764880000000000226e-01
-5.980069999999999553e-01
-4.042830000000000035e-01
-8.058480000000000087e-01
7.679449999999999887e-01
4.545960000000000001e-01
-8.582670000000000021e-01
-1.621486999999999901e+00
-1.473201999999999900e+00
7.759000000000000341e-01
-2.842430000000000234e-01
-7.328989999999999672e-01
-2.830460000000000198e-01
6.578760000000000163e-01
1.549160000000000093e+00
9.696960000000000024e-01
1.757469999999999866e-01
-8.575720000000000010e-01
6.984829999999999650e-01
1.363680999999999921e+00
-1.030810000000000060e-01
3.318840000000000123e-01
-2.804820000000000091e-01
1.805136999999999992e+00
2.271527999999999992e+00
7.618030000000000079e-01
-8.629930000000000101e-01
-9.033919999999999728e-01
1.168989000000000056e+00
2.016050000000000064e-01
-8.597110000000000030e-01
-1.008307999999999982e+00
-2.876040000000000263e-01
1.215014000000000038e+00
3.137090000000000156e-01
-1.239263000000000003e+00
-1.949483999999999995e+00
-6.227200000000000513e-01
7.609999999999999577e-04
-2.075112999999999985e+00
-1.550289000000000028e+00
-1.724040999999999935e+00
-4.873460000000000014e-01
-1.677939999999999987e-01
-1.025579999999999936e+00
-2.793035000000000156e+00
-2.111280999999999963e+00
-1.223599999999999965e-01
-9.719060000000000477e-01
-2.360905999999999949e+00
-2.118065000000000087e+00
-1.687578999999999940e+00
-1.715180000000000038e-01
-5.182409999999999517e-01
-1.880371000000000015e+00
-2.379509999999999792e+00
-3.434269999999999823e-01
1.933209999999999928e-01
-1.368068999999999980e+00
-1.324149000000000020e+00
-1.643469000000000069e+00
5.374670000000000281e-01
8.609130000000000393e-01
6.291299999999999670e-02
-1.518172000000000077e+00
-1.292853000000000030e+00
5.896379999999999955e-01
-4.977999999999999786e-02
-1.495093999999999923e+00
-1.404263000000000039e+00
-1.343350000000000044e+00
7.931979999999999587e-01
3.707539999999999725e-01
-1.022888000000000019e+00
-1.624856000000000078e+00
1.694299999999999973e-02
2.855909999999999838e-01
-1.032124000000000041e+00
-1.823037000000000019e+00
-1.256432999999999911e+00
2.268060000000000076e-01
6.631010000000000515e-01
-1.479689999999999894e-01
-1.142092000000000107e+00
-1.213538000000000006e+00
1.063234999999999930e+00
6.021130000000000093e-01
-1.105302999999999924e+00
-4.499589999999999979e-01
-7.163380000000000303e-01
1.488849000000000089e+00
1.115167000000000019e+00
-2.205400000000000138e-01
-1.271180999999999894e+00
3.284650000000000070e-01
1.198687999999999976e+00
-3.636710000000000220e-01
-1.417005999999999988e+00
-8.425340000000000051e-01
6.619129999999999736e-01
1.669637000000000038e+00
-8.746999999999999567e-03
-6.710159999999999458e-01
-9.199030000000000262e-01
1.478110999999999953e+00
9.018620000000000525e-01
-5.783319999999999572e-01
8.559999999999999554e-02
4.518099999999999894e-01
1.557180000000000009e+00
1.121779999999999999e+00
-3.220499999999999752e-02
-5.738250000000000295e-01
7.205279999999999463e-01
1.295306000000000068e+00
-1.584299999999999944e-02
-2.409860000000000058e-01
4.738180000000000169e-01
1.382055999999999951e+00
1.098238999999999965e+00
3.681420000000000248e-01
-4.012879999999999781e-01
-4.798680000000000168e-01
1.272972999999999910e+00
1.255130000000000079e+00
-3.489849999999999897e-01
3.379320000000000102e-01
1.046912999999999982e+00
1.810651000000000010e+00
1.311206000000000094e+00
8.017799999999999927e-02
-3.532179999999999764e-01
1.086527000000000021e+00
1.613644000000000078e+00
4.692350000000000132e-01
-1.128080000000000055e-01
2.236869999999999969e-01
1.394565999999999972e+00
1.493751000000000051e+00
1.062110000000000110e+00
2.421530000000000071e-01
1.160400000000000043e-01
1.959667000000000048e+00
1.782272999999999996e+00
4.586390000000000189e-01
8.612100000000000311e-02
2.305939999999999934e-01
1.232784000000000102e+00
1.498035999999999923e+00
-3.046860000000000124e-01
-3.996469999999999745e-01
1.228906000000000054e+00
1.715060000000000029e+00
6.147479999999999611e-01
-3.038930000000000242e-01
-9.644230000000000302e-01
3.024450000000000194e-01
3.119250000000000078e-01
3.491549999999999931e-01
-1.183937999999999935e+00
-7.408160000000000300e-01
1.430992999999999959e+00
1.062583999999999973e+00
-6.303710000000000147e-01
-9.809029999999999694e-01
-1.251360000000000028e+00
3.948030000000000150e-01
1.653519999999999990e-01
-8.320260000000000433e-01
-1.462024999999999908e+00
1.740440000000000043e-01
1.284491000000000049e+00
4.509799999999999920e-02
-6.219270000000000076e-01
-1.142641000000000018e+00
-2.495100000000000096e-01
9.364100000000000201e-02
-1.324160000000000059e-01
-1.075318999999999914e+00
-1.288378999999999941e+00
1.463348000000000093e+00
1.654506000000000032e+00
-1.280600000000000072e-01
2.182510000000000006e-01
-3.247229999999999839e-01
1.096595999999999904e+00
3.774620000000000197e-01
-1.017735000000000056e+00
-1.849434999999999940e+00
4.463999999999999913e-02
8.373469999999999525e-01
2.383899999999999908e-02
-4.596930000000000183e-01
-6.236249999999999849e-01
-3.020400000000000168e-02
6.414400000000000657e-02
-7.166230000000000100e-01
-1.094848000000000043e+00
-1.520953999999999917e+00
6.784580000000000055e-01
1.310883999999999938e+00
-5.564810000000000034e-01
1.972720000000000029e-01
8.991799999999999793e-02
1.076372000000000106e+00
3.353869999999999907e-01
-1.544500000000000040e-01
-4.960939999999999794e-01
2.551309999999999967e-01
1.483057999999999987e+00
1.190862000000000087e+00
5.443670000000000453e-01
8.143690000000000095e-01
6.464959999999999596e-01
1.311506999999999978e+00
4.047520000000000007e-01
-5.884040000000000381e-01
-1.316667999999999950e+00
1.072751999999999928e+00
1.963767000000000040e+00
1.636350000000000027e-01
1.166009999999999963e-01
3.998479999999999812e-01
1.721661000000000108e+00
1.028907999999999934e+00
-2.049660000000000093e-01
-7.715279999999999916e-01
4.289970000000000172e-01
2.508459000000000216e+00
1.815504999999999924e+00
5.542089999999999517e-01
7.433790000000000120e-01
1.883879999999999999e-01
1.846227999999999980e+00
5.996120000000000339e-01
-1.002399999999999958e-01
-1.297355999999999954e+00
1.077323999999999948e+00
1.854751999999999956e+00
1.155439999999999939e-01
-8.610299999999999898e-02
9.139700000000000601e-02
1.023663999999999907e+00
8.122669999999999613e-01
-7.844290000000000429e-01
-8.341579999999999551e-01
-3.740740000000000176e-01
1.980336000000000096e+00
1.501359000000000110e+00
6.393879999999999564e-01
1.078541999999999890e+00
1.325725999999999960e+00
1.468660000000000077e+00
6.903599999999999737e-01
-3.183159999999999878e-01
-1.044817000000000107e+00
7.029530000000000500e-01
1.480407000000000028e+00
-3.534199999999999842e-02
5.246269999999999545e-01
4.188049999999999828e-01
1.469840000000000035e+00
7.800949999999999829e-01
-4.074940000000000229e-01
-6.129139999999999588e-01
-1.804290000000000060e-01
1.893073000000000006e+00
1.354152000000000022e+00
9.590570000000000483e-01
1.219246999999999970e+00
1.075992000000000060e+00
2.177432000000000034e+00
8.319159999999999888e-01
-7.012680000000000025e-01
-1.143733000000000111e+00
3.806320000000000259e-01
1.102222999999999953e+00
-3.848889999999999811e-01
-5.293899999999999995e-02
-4.335280000000000244e-01
6.459040000000000337e-01
4.058379999999999765e-01
-1.092176999999999953e+00
-1.521363999999999939e+00
-1.021125000000000060e+00
1.219313000000000091e+00
1.840179999999999871e-01
-2.497200000000000114e-02
7.638960000000000194e-01
9.040669999999999540e-01
1.442746000000000084e+00
7.184989999999999988e-01
-1.893479999999999885e-01
-2.946739999999999915e-01
8.914210000000000189e-01
2.160108999999999835e+00
6.287570000000000103e-01
9.201629999999999532e-01
1.422021999999999897e+00
1.897072000000000092e+00
1.555722999999999967e+00
4.062560000000000060e-01
-5.377159999999999718e-01
1.277540000000000064e-01
1.487179000000000029e+00
1.201738999999999891e+00
1.727670000000000039e-01
1.070810999999999957e+00
1.123680000000000012e+00
1.961545000000000094e+00
1.087946999999999997e+00
-8.791400000000000325e-01
-1.188871999999999929e+00
2.180110000000000103e-01
1.361021000000000036e+00
-2.278739999999999932e-01
-3.146100000000000008e-01
-1.256780000000000119e-01
1.076856000000000035e+00
1.000993000000000022e+00
-5.283200000000000118e-01
-1.274068999999999896e+00
-5.771110000000000406e-01
7.706129999999999924e-01
7.459249999999999492e-01
-7.681829999999999492e-01
7.694349999999999801e-01
8.739630000000000454e-01
1.484153000000000056e+00
1.149850999999999956e+00
-8.909559999999999702e-01
-1.505357999999999974e+00
5.951499999999999846e-02
1.090562000000000031e+00
-2.489270000000000094e-01
-5.950799999999999840e-02
1.665949999999999931e-01
1.535320000000000018e+00
6.550129999999999564e-01
2.464300000000000171e-02
-1.043647999999999909e+00
-8.569820000000000215e-01
3.333510000000000084e-01
8.261570000000000302e-01
-4.964189999999999992e-01
5.177669999999999773e-01
5.599669999999999925e-01
1.915022000000000002e+00
1.510307000000000066e+00
-1.021106000000000069e+00
-1.515158000000000005e+00
-2.015039999999999887e-01
2.704770000000000230e-01
-6.214009999999999811e-01
-8.409529999999999506e-01
-6.847109999999999586e-01
5.188509999999999511e-01
3.327930000000000055e-01
-7.009360000000000035e-01
-1.854559000000000069e+00
-1.712952000000000030e+00
2.046739999999999948e-01
2.972060000000000257e-01
-9.626869999999999594e-01
3.199500000000000260e-02
7.827309999999999546e-01
1.544402000000000053e+00
1.147936999999999985e+00
1.035679999999999934e-01
-6.227780000000000538e-01
1.739449999999999885e-01
8.007950000000000346e-01
3.886919999999999820e-01
5.303590000000000249e-01
8.237659999999999982e-01
1.966622000000000092e+00
1.846953999999999985e+00
8.251530000000000253e-01
5.864099999999999868e-02
-1.988759999999999972e-01
8.370250000000000190e-01
8.195109999999999895e-01
-4.959279999999999800e-01
4.298259999999999859e-01
2.783419999999999783e-01
1.786596999999999991e+00
1.459851000000000010e+00
-6.055270000000000374e-01
-1.129018999999999995e+00
-9.439999999999999780e-02
4.458139999999999881e-01
-1.615240000000000009e-01
-8.639109999999999845e-01
-5.416509999999999936e-01
7.233509999999999662e-01
1.119915999999999912e+00
-2.019189999999999874e-01
-1.024556999999999940e+00
-1.955121000000000109e+00
5.981870000000000243e-01
7.169590000000000130e-01
-9.971870000000000456e-01
-4.223049999999999859e-01
-2.242639999999999911e-01
1.525647999999999893e+00
1.828705999999999943e+00
-7.378630000000000466e-01
-1.102643999999999957e+00
-5.813190000000000301e-01
4.662419999999999898e-01
-3.051490000000000036e-01
-9.805850000000000399e-01
-9.767339999999999911e-01
6.302649999999999642e-01
1.143283000000000049e+00
1.536049999999999915e-01
-1.040424999999999933e+00
-1.156120999999999954e+00
6.739230000000000498e-01
1.058100999999999958e+00
-8.521429999999999838e-01
2.749599999999999822e-01
8.893889999999999851e-01
1.715351999999999988e+00
1.539671000000000012e+00
2.163289999999999935e-01
-1.024020000000000069e-01
6.076350000000000362e-01
1.228865000000000096e+00
4.746850000000000236e-01
3.634970000000000145e-01
4.629480000000000262e-01
1.477986000000000022e+00
1.467039999999999900e+00
5.221770000000000023e-01
-1.110179999999999945e+00
-9.759390000000000009e-01
-1.257179999999999964e-01
2.454189999999999983e-01
-1.069803999999999977e+00
-4.600069999999999992e-01
-5.993140000000000134e-01
1.783619999999999928e-01
-1.612790000000000057e-01
-1.179977999999999971e+00
-1.519903999999999922e+00
-7.946010000000000018e-01
8.441530000000000422e-01
3.239179999999999837e-01
1.356680000000000108e-01
8.809719999999999773e-01
1.495781000000000027e+00
1.900447999999999915e+00
1.397135000000000016e+00
6.054000000000000492e-01
1.634649999999999992e-01
1.377061000000000091e+00
1.752806000000000086e+00
-1.514790000000000025e-01
1.306017999999999901e+00
1.449856999999999951e+00
2.404176999999999786e+00
1.631288000000000071e+00
4.587609999999999744e-01
3.091949999999999976e-01
7.224979999999999736e-01
1.788127000000000022e+00
9.740889999999999826e-01
1.156360000000000027e-01
7.753459999999999797e-01
1.402376000000000067e+00
2.552095000000000002e+00
1.359043999999999919e+00
2.400789999999999869e-01
-4.982610000000000094e-01
1.115301000000000098e+00
1.712501000000000051e+00
-6.703540000000000054e-01
-1.807030000000000025e-01
-3.031200000000000006e-01
1.125456999999999930e+00
6.632580000000000142e-01
-7.811010000000000453e-01
-7.957800000000000429e-01
2.692100000000000048e-01
1.058462000000000014e+00
3.707159999999999900e-01
-7.866410000000000347e-01
9.811000000000000276e-02
2.980280000000000151e-01
1.182967000000000102e+00
2.621410000000000129e-01
-8.592000000000000678e-03
-2.884840000000000182e-01
7.719989999999999908e-01
1.533585999999999894e+00
-5.658480000000000176e-01
1.441050000000000109e-01
5.808600000000000430e-01
1.204599999999999893e+00
1.056532999999999944e+00
2.073079999999999923e-01
3.034490000000000243e-01
1.013943000000000039e+00
1.532035000000000036e+00
1.403505999999999920e+00
-1.500549999999999939e-01
-2.428900000000000156e-02
-3.421890000000000209e-01
1.594727000000000006e+00
3.944139999999999868e-01
-4.535890000000000200e-01
-4.546229999999999993e-01
1.038758000000000070e+00
1.639531999999999989e+00
-5.953819999999999668e-01
-4.026379999999999959e-01
-8.016529999999999490e-01
-6.193830000000000169e-01
-2.466279999999999861e-01
-1.578387999999999902e+00
-1.166044999999999998e+00
1.593130000000000102e-01
1.022124000000000033e+00
4.448989999999999889e-01
-1.764094000000000051e+00
-1.419627999999999890e+00
-1.538818999999999937e+00
1.908459999999999879e-01
-4.735280000000000045e-01
-1.638991000000000087e+00
-1.697454000000000018e+00
1.654430000000000067e-01
4.875789999999999846e-01
-9.931259999999999533e-01
-1.370440000000000103e+00
-1.518591999999999942e+00
-6.594879999999999631e-01
-3.743719999999999826e-01
-1.756310999999999956e+00
-1.926736999999999922e+00
-7.019760000000000444e-01
7.257620000000000182e-01
1.259780000000000066e-01
-7.092479999999999896e-01
-1.414910000000000057e-01
-2.799699999999999966e-01
5.423639999999999572e-01
2.777169999999999916e-01
-8.499160000000000048e-01
-9.750710000000000210e-01
5.874329999999999830e-01
1.532696000000000058e+00
-2.604650000000000021e-01
3.263730000000000242e-01
3.305839999999999890e-01
9.637959999999999861e-01
6.884360000000000479e-01
-9.133850000000000025e-01
-1.275357000000000074e+00
7.666800000000000004e-02
1.219397000000000064e+00
5.963030000000000275e-01
-3.743020000000000236e-01
-5.889029999999999543e-01
-5.267159999999999620e-01
3.236910000000000065e-01
3.608799999999999786e-01
-1.320200000000000040e+00
-1.088626000000000094e+00
6.600930000000000408e-01
2.254051000000000027e+00
-8.208400000000000418e-02
-5.860020000000000229e-01
-1.620552999999999910e+00
-5.097070000000000212e-01
-2.420100000000000029e-01
-7.971319999999999517e-01
-1.605202000000000018e+00
-8.084540000000000060e-01
3.333229999999999804e-01
5.273179999999999534e-01
-1.262629999999999919e+00
-1.153879000000000099e+00
-1.022901999999999978e+00
-2.974910000000000054e-01
-3.252470000000000083e-01
-1.914266000000000023e+00
-1.628409999999999913e+00
-1.059569999999999956e-01
1.375434000000000045e+00
-5.758929999999999882e-01
-6.045949999999999935e-01
-3.526029999999999998e-01
5.906749999999999501e-01
3.636229999999999740e-01
-7.450600000000000278e-02
-5.178220000000000045e-01
4.613780000000000103e-01
8.199020000000000197e-01
1.260664999999999925e+00
1.171500000000000041e-01
3.749839999999999840e-01
1.535370000000000068e-01
8.791539999999999910e-01
8.355359999999999454e-01
-8.321309999999999540e-01
-9.121050000000000546e-01
8.060169999999999835e-01
1.598211999999999966e+00
4.751369999999999760e-01
-4.249339999999999784e-01
-4.150719999999999965e-01
6.466349999999999598e-01
7.753339999999999677e-01
-5.566719999999999446e-01
-1.149029000000000078e+00
-5.643780000000000463e-01
6.892470000000000541e-01
1.352719000000000005e+00
-5.591800000000000243e-02
9.538299999999999557e-02
-1.021780000000000049e-01
5.446440000000000170e-01
6.551559999999999606e-01
-7.491820000000000146e-01
-1.226007999999999987e+00
5.427440000000000042e-01
1.641197999999999935e+00
5.469479999999999897e-01
3.004300000000000026e-02
-3.395560000000000245e-01
1.215946999999999889e+00
1.166585999999999901e+00
-3.534349999999999992e-01
-6.781740000000000546e-01
3.782300000000000245e-02
1.576786000000000021e+00
1.870373999999999981e+00
5.493190000000000017e-01
1.456744999999999957e+00
1.359548999999999896e+00
2.376247999999999916e+00
2.091095999999999844e+00
-5.926800000000000124e-02
-4.737500000000000044e-01
1.408722000000000030e+00
2.181370999999999949e+00
1.213516999999999957e+00
5.700349999999999584e-01
6.776320000000000121e-01
2.004097999999999935e+00
2.119971000000000050e+00
6.547039999999999527e-01
-2.116609999999999880e-01
-3.591079999999999828e-01
1.514617000000000102e+00
1.811749999999999972e+00
4.361249999999999849e-01
1.922593999999999914e+00
1.636986999999999970e+00
2.837076999999999849e+00
2.118418999999999830e+00
-3.729939999999999922e-01
-5.151149999999999896e-01
8.974360000000000115e-01
2.047121999999999886e+00
9.729179999999999495e-01
3.018460000000000032e-01
8.544530000000000181e-01
1.624519999999999964e+00
2.054759999999999920e+00
4.198839999999999795e-01
-3.767860000000000098e-01
-4.925840000000000218e-01
1.420015000000000027e+00
1.645115000000000105e+00
1.791200000000000014e-01
1.254596000000000044e+00
1.207278999999999991e+00
1.911362000000000005e+00
1.811671000000000031e+00
-6.862070000000000114e-01
-5.261839999999999851e-01
9.792499999999999816e-02
1.717613999999999974e+00
7.514979999999999993e-01
-1.291769999999999863e-01
-5.451600000000000196e-02
4.369790000000000063e-01
1.024723999999999968e+00
-2.524620000000000197e-01
-1.313492000000000104e+00
-1.133089000000000013e+00
1.598539999999999961e-01
6.918299999999999450e-01
-9.216820000000000013e-01
-9.794899999999999440e-02
-8.593800000000000050e-02
7.074089999999999545e-01
6.894869999999999610e-01
-2.116827999999999932e+00
-1.689942999999999973e+00
-3.389079999999999870e-01
1.091644000000000059e+00
5.966850000000000209e-01
-2.118649999999999978e-01
9.557560000000000500e-01
1.223295000000000021e+00
1.333485999999999949e+00
5.359639999999999960e-01
-8.217379999999999685e-01
-7.662809999999999899e-01
2.199530000000000096e-01
7.552259999999999529e-01
-7.920120000000000493e-01
3.925730000000000053e-01
5.137030000000000207e-01
1.074481999999999937e+00
9.801499999999999657e-01
-1.234722000000000097e+00
-1.570230999999999932e+00
-8.271560000000000024e-01
2.646080000000000099e-01
2.430460000000000120e-01
-1.049233000000000082e+00
-4.217690000000000050e-01
-8.571700000000000153e-02
8.628320000000000434e-01
-2.507599999999999829e-01
-1.939983000000000013e+00
-1.785406999999999966e+00
-5.648440000000000127e-01
4.493170000000000219e-01
-1.575358000000000036e+00
-1.075742999999999894e+00
-5.830170000000000075e-01
5.527969999999999828e-01
1.118819999999999953e-01
-1.596157999999999966e+00
-2.073723000000000205e+00
-7.753849999999999909e-01
5.405499999999999888e-02
3.444729999999999737e-01
-9.175999999999999712e-01
3.863559999999999772e-01
9.026680000000000259e-01
1.585334000000000021e+00
6.477690000000000392e-01
-2.391830000000000067e-01
-3.501079999999999748e-01
6.308430000000000426e-01
1.499309999999999921e+00
-4.640400000000000080e-02
8.296670000000000433e-01
9.523500000000000298e-01
2.040556000000000036e+00
1.788602999999999943e+00
-7.421159999999999979e-01
-1.348513000000000073e+00
-1.418280000000000096e-01
1.950649999999999884e-01
5.434400000000000341e-02
-7.334910000000000041e-01
-2.419739999999999946e-01
-4.206599999999999784e-01
2.484089999999999909e-01
-4.190099999999999936e-01
-1.574915000000000065e+00
-1.842252999999999918e+00
-5.553310000000000191e-01
7.660789999999999544e-01
-8.869259999999999922e-01
-1.257387000000000032e+00
-4.890939999999999732e-01
5.303470000000000129e-01
8.859380000000000033e-01
-6.544219999999999482e-01
-8.768770000000000175e-01
-2.152090000000000114e-01
4.388690000000000091e-01
3.807360000000000189e-01
-9.499469999999999859e-01
2.502900000000000125e-01
4.681429999999999758e-01
1.237776999999999905e+00
7.767560000000000020e-01
-3.912849999999999939e-01
-2.903979999999999895e-01
5.712739999999999485e-01
1.376330000000000053e+00
1.178560000000000024e-01
6.490110000000000046e-01
7.585340000000000416e-01
1.823476000000000097e+00
1.730407999999999946e+00
-1.138880000000000031e-01
-1.049107999999999929e+00
2.398079999999999934e-01
3.926180000000000225e-01
3.347800000000000081e-02
-6.526429999999999731e-01
-3.606030000000000069e-01
-3.697090000000000098e-01
7.800100000000000089e-02
-1.158819999999999989e-01
-1.358616999999999964e+00
-1.356940000000000035e+00
-1.934680000000000011e-01
5.955129999999999590e-01
-7.975170000000000314e-01
-1.471054000000000084e+00
-7.392140000000000377e-01
6.704999999999999849e-02
7.111880000000000424e-01
-3.199679999999999747e-01
-4.339759999999999729e-01
-3.929099999999999954e-02
5.361230000000000162e-01
3.346600000000000130e-01
-9.814349999999999463e-01
-9.592199999999999338e-02
6.260229999999999961e-01
8.573790000000000022e-01
7.189830000000000387e-01
-2.390849999999999920e-01
-3.106289999999999885e-01
7.517150000000000221e-01
1.197281999999999957e+00
-1.335600000000000120e-01
-8.666300000000000392e-02
-1.770500000000000129e-01
1.193502999999999981e+00
1.024027999999999938e+00
-7.434880000000000377e-01
-1.098511000000000015e+00
-7.498699999999999810e-02
3.158639999999999781e-01
-2.083979999999999999e-01
-1.156174000000000035e+00
-7.425500000000000433e-01
-4.190800000000000081e-01
-1.126299999999999940e-01
-1.391459999999999919e-01
-1.495179999999999954e+00
-1.265478000000000103e+00
-2.138210000000000111e-01
6.359099999999999753e-01
-6.186920000000000197e-01
-9.103949999999999543e-01
-1.342278000000000082e+00
-1.896859999999999935e-01
1.298739999999999895e-01
-8.582480000000000109e-01
-9.864370000000000083e-01
-5.958750000000000435e-01
8.454399999999999415e-02
-2.897910000000000208e-01
-2.049402000000000168e+00
-1.632757000000000014e+00
-1.088673000000000002e+00
-4.572299999999999975e-02
-2.024539999999999951e-01
-1.739994999999999958e+00
-1.276180000000000092e+00
-2.642479999999999829e-01
8.741700000000000026e-01
-6.616999999999999549e-01
-1.098303999999999947e+00
-1.043660999999999950e+00
3.738969999999999794e-01
1.066434000000000104e+00
-4.440459999999999963e-01
-6.684290000000000509e-01
-1.265249999999999986e-01
6.836900000000000199e-01
1.165354000000000001e+00
-1.500208999999999904e+00
-1.300890000000000102e+00
-6.766259999999999497e-01
3.257539999999999880e-01
1.395849999999999869e-01
-1.599930000000000074e+00
-7.883419999999999872e-01
2.793209999999999860e-01
1.282440999999999942e+00
-2.942600000000000077e-02
-8.470990000000000464e-01
-6.902620000000000422e-01
2.579700000000000049e-02
4.385109999999999841e-01
-5.842100000000000071e-01
-9.138749999999999929e-01
-2.468329999999999969e-01
4.727759999999999740e-01
6.936959999999999793e-01
-2.195365999999999929e+00
-1.520424999999999915e+00
-1.043630000000000058e+00
2.189260000000000095e-01
-2.522780000000000022e-01
-2.110780999999999796e+00
-1.474911000000000083e+00
1.023430000000000034e-01
5.118019999999999792e-01
-6.744790000000000507e-01
-1.743117000000000028e+00
-4.389120000000000243e-01
3.027200000000000030e-02
3.633569999999999856e-01
-7.875579999999999803e-01
-7.326019999999999754e-01
-3.717849999999999766e-01
4.820679999999999965e-01
8.204540000000000166e-01
-9.550939999999999985e-01
-5.362719999999999709e-01
-6.349709999999999521e-01
6.177400000000000252e-02
-2.575600000000000112e-02
-1.853912000000000004e+00
-1.847652999999999990e+00
-2.633869999999999822e-01
1.756840000000000068e-01
-8.233949999999999880e-01
-1.314044999999999908e+00
-8.722259999999999458e-01
-3.394199999999999995e-01
-9.556499999999999717e-02
-1.555865000000000054e+00
-1.608908999999999923e+00
-1.482045999999999975e+00
1.402710000000000068e-01
4.195119999999999960e-01
-1.364063999999999943e+00
-5.264309999999999823e-01
-7.662999999999999673e-03
2.522019999999999817e-01
6.570179999999999909e-01
-7.284370000000000012e-01
-4.937239999999999962e-01
4.351630000000000220e-01
1.351247000000000087e+00
4.658359999999999723e-01
-5.727210000000000356e-01
4.031339999999999923e-01
7.404610000000000358e-01
1.547347000000000028e+00
-4.920299999999999674e-02
-1.137288999999999994e+00
-3.837309999999999888e-01
1.382808000000000037e+00
2.380186999999999831e+00
8.711599999999999899e-02
4.313270000000000159e-01
7.920000000000000373e-01
1.271705000000000085e+00
1.980081999999999898e+00
-4.385720000000000174e-01
5.404320000000000235e-01
1.808859999999999912e+00
2.437049000000000021e+00
1.853339999999999987e+00
9.910999999999999671e-03
9.713990000000000125e-01
7.035590000000000455e-01
1.411764000000000019e+00
2.766159999999999730e-01
-9.310030000000000250e-01
-3.156630000000000269e-01
4.086659999999999737e-01
1.473891000000000062e+00
-4.751779999999999893e-01
1.093999999999999920e-03
1.521780000000000077e-01
2.407559999999999978e-01
4.932110000000000105e-01
-1.750475000000000003e+00
-7.418489999999999807e-01
7.199680000000000524e-01
1.730550000000000033e+00
1.480137000000000036e+00
2.233699999999999922e-02
6.263670000000000071e-01
8.734790000000000054e-01
1.963945999999999970e+00
5.554170000000000496e-01
-1.244666999999999968e+00
-2.345919999999999950e-01
3.900449999999999751e-01
1.448871000000000020e+00
1.134570000000000023e-01
1.101540000000000019e-01
4.076500000000000123e-01
5.490949999999999998e-01
2.436599999999999877e-01
-1.562248999999999999e+00
-1.398802000000000101e+00
8.673269999999999591e-01
1.185859999999999914e+00
1.011908999999999947e+00
7.694900000000000351e-02
9.914469999999999672e-01
1.287919000000000036e+00
1.315086999999999895e+00
1.776000000000000079e-01
-1.051350999999999924e+00
-5.759199999999999736e-02
6.348840000000000039e-01
1.386668000000000012e+00
2.754809999999999759e-01
9.992309999999999803e-01
1.655234000000000094e+00
1.746823000000000015e+00
9.177880000000000482e-01
-6.354009999999999936e-01
-1.137745999999999924e+00
6.058350000000000124e-01
9.102540000000000076e-01
1.151227000000000000e+00
4.584250000000000269e-01
1.188514000000000070e+00
9.905810000000000448e-01
1.502971999999999975e+00
6.337230000000000363e-01
-1.385162000000000004e+00
-6.835740000000000149e-01
4.746400000000000063e-01
1.261416000000000093e+00
-2.249599999999999864e-02
9.184699999999999809e-02
3.889489999999999892e-01
1.134938999999999920e+00
1.680169999999999997e-01
-1.473198000000000008e+00
-1.325806000000000040e+00
7.725640000000000285e-01
1.209511999999999921e+00
1.281563999999999925e+00
2.740940000000000043e-01
9.548029999999999573e-01
6.791209999999999747e-01
2.604029000000000149e+00
1.367526999999999937e+00
-1.148508000000000084e+00
-9.558910000000000462e-01
2.990430000000000033e-01
1.072794000000000025e+00
-5.153809999999999780e-01
-1.039080000000000004e-01
3.354900000000000243e-02
7.487479999999999691e-01
4.781469999999999887e-01
-1.424020000000000064e+00
-1.609007999999999994e+00
-1.786700000000000094e-02
4.754030000000000200e-01
7.824039999999999884e-01
-2.087469999999999881e-01
1.071161999999999948e+00
1.097461999999999938e+00
1.633610000000000007e+00
3.030209999999999848e-01
-9.896059999999999857e-01
-5.471240000000000547e-01
5.171700000000000186e-01
1.359677999999999942e+00
-5.515500000000000264e-02
7.292419999999999458e-01
1.475297999999999998e+00
1.661094000000000070e+00
1.120266999999999902e+00
-8.514540000000000441e-01
-1.045919999999999961e+00
-7.954200000000000159e-02
5.706970000000000098e-01
6.603759999999999630e-01
-2.090420000000000056e-01
8.493910000000000071e-01
8.511879999999999447e-01
1.692520999999999942e+00
7.669489999999999919e-01
-1.380692999999999948e+00
-1.224207999999999963e+00
8.550099999999999367e-02
9.888099999999999667e-01
-6.468019999999999881e-01
-5.499990000000000157e-01
7.664700000000000679e-02
4.776839999999999975e-01
1.327889999999999904e-01
-1.537457999999999991e+00
-1.635167999999999955e+00
-8.514380000000000281e-01
-2.937060000000000226e-01
-3.478330000000000033e-01
-1.642724999999999991e+00
-1.203778000000000015e+00
-1.285563000000000011e+00
-2.815050000000000052e-01
-8.081030000000000157e-01
-2.569004000000000065e+00
-1.726121999999999934e+00
7.643119999999999914e-01
2.861749999999999794e+00
1.925531000000000104e+00
2.899011999999999922e+00
4.484223000000000070e+00
6.710926999999999865e+00
6.914073000000000135e+00
5.414848000000000106e+00
5.109542000000000250e+00
6.011560000000000237e+00
6.539842000000000155e+00
6.615643000000000384e+00
4.728945000000000398e+00
5.632985999999999827e+00
6.233572999999999809e+00
7.709984000000000393e+00
6.521480999999999639e+00
3.646151000000000142e+00
2.996684000000000125e+00
4.128892999999999702e+00
4.755018999999999885e+00
2.856059000000000125e+00
2.739860999999999880e+00
3.106266999999999889e+00
4.259248999999999619e+00
4.405235000000000234e+00
2.033487000000000045e+00
1.615339000000000080e+00
1.828745999999999983e+00
2.394336000000000020e+00
2.754325999999999830e+00
1.399300999999999906e+00
2.476792999999999800e+00
2.162617000000000012e+00
3.498327999999999882e+00
2.635515999999999970e+00
1.293420000000000125e-01
-2.242730000000000001e-01
1.017765999999999948e+00
1.455114000000000019e+00
-3.132599999999999968e-02
-3.265879999999999894e-01
4.770599999999999841e-02
1.061649000000000065e+00
1.662835000000000063e+00
-3.626929999999999876e-01
-8.009450000000000180e-01
-2.351999999999999924e-03
6.947290000000000409e-01
9.940550000000000219e-01
-7.314300000000000246e-01
7.606230000000000491e-01
9.323770000000000113e-01
1.651542000000000066e+00
1.216574999999999962e+00
-6.569439999999999724e-01
-4.995160000000000156e-01
3.470710000000000184e-01
9.668970000000000065e-01
-3.129709999999999992e-01
-2.258199999999999930e-01
8.265559999999999574e-01
1.377234000000000069e+00
1.319355000000000055e+00
4.489499999999999741e-02
-7.237740000000000284e-01
5.521899999999999725e-02
9.299699999999999633e-02
3.060459999999999847e-01
-1.183418999999999999e+00
-3.852169999999999761e-01
2.160590000000000011e-01
8.931999999999999940e-01
9.956990000000000007e-01
-1.215549999999999908e+00
-1.200892999999999988e+00
1.831990000000000007e-01
1.881909999999999972e-01
-5.977430000000000243e-01
-1.809032999999999891e+00
-9.258140000000000258e-01
-1.588620000000000032e-01
4.843790000000000040e-01
-7.330370000000000497e-01
-1.387502000000000013e+00
-5.905010000000000536e-01
-4.428619999999999779e-01
1.920099999999999862e-01
-1.666914000000000007e+00
-1.338568999999999898e+00
-5.038129999999999553e-01
2.653340000000000143e-01
3.320100000000000273e-01
-1.707986999999999922e+00
-1.765611999999999959e+00
-3.066100000000000075e-02
-2.319140000000000090e-01
-1.118498999999999910e+00
-2.447594000000000047e+00
-1.238137000000000043e+00
-4.083930000000000060e-01
-1.419340000000000046e-01
-1.601091000000000042e+00
-1.930128000000000066e+00
-1.370497000000000076e+00
-2.685770000000000102e-01
-1.336859999999999993e-01
-1.769174999999999942e+00
-1.079085999999999990e+00
2.590069999999999872e-01
3.931080000000000130e-01
5.273010000000000197e-01
-7.791280000000000427e-01
-1.093568000000000096e+00
2.845099999999999851e-01
8.140990000000000171e-01
-5.196929999999999605e-01
-1.002988999999999908e+00
9.283700000000000285e-02
6.024340000000000250e-01
6.439160000000000439e-01
-1.668939999999999868e-01
-6.954820000000000446e-01
-3.860970000000000235e-01
3.532270000000000132e-01
2.943140000000000200e-01
-1.052996000000000043e+00
-9.425200000000000244e-01
3.264779999999999904e-01
4.490270000000000095e-01
8.131819999999999604e-01
-1.171337000000000073e+00
-1.375539999999999985e+00
2.523600000000000149e-02
3.886479999999999935e-01
-6.385410000000000252e-01
-1.644687000000000010e+00
-1.135985000000000023e+00
-1.662859999999999894e-01
-1.094829999999999970e-01
-1.069223000000000035e+00
-1.575485999999999942e+00
-7.294469999999999565e-01
4.106300000000000228e-02
4.790110000000000201e-01
-1.197453000000000101e+00
-1.482399999999999940e+00
-1.160477999999999899e+00
-5.607560000000000322e-01
9.314899999999999569e-02
-1.514456000000000024e+00
-9.847529999999999895e-01
1.027695999999999943e+00
1.687499000000000082e+00
1.564688000000000079e+00
9.488400000000000167e-01
1.970339000000000063e+00
3.560938999999999854e+00
4.401225000000000165e+00
3.858868000000000187e+00
2.433746000000000187e+00
3.206442000000000014e+00
4.208531999999999940e+00
4.257431999999999661e+00
2.554844999999999811e+00
2.807507999999999893e+00
3.186961000000000155e+00
3.532706999999999820e+00
3.011868000000000212e+00
1.721133999999999942e+00
1.206336000000000075e+00
2.868678000000000061e+00
2.959703000000000195e+00
2.342153999999999847e+00
1.434112000000000053e+00
1.769161999999999901e+00
2.150955000000000172e+00
2.929926000000000030e+00
8.425240000000000506e-01
-8.141530000000000156e-01
-3.545299999999999840e-02
7.841099999999999737e-01
7.896720000000000406e-01
-3.988090000000000246e-01
-4.693430000000000102e-01
-1.966330000000000022e-01
4.984489999999999754e-01
1.794650000000000134e-01
-1.140940999999999983e+00
-1.587045000000000039e+00
3.347019999999999995e-01
6.704999999999999849e-01
1.241140000000000021e-01
-8.856629999999999781e-01
-3.018410000000000259e-01
2.483980000000000077e-01
9.295569999999999666e-01
7.849499999999999533e-02
-3.422560000000000047e-01
-3.629490000000000216e-01
9.221679999999999877e-01
1.164153999999999911e+00
3.882599999999999940e-02
-2.696209999999999996e-01
-7.042370000000000019e-01
4.236369999999999858e-01
-1.040520000000000056e-01
-1.371912999999999938e+00
-1.908579000000000025e+00
8.044400000000000162e-02
5.747989999999999489e-01
4.385100000000000109e-01
-1.259935000000000027e+00
-8.728660000000000307e-01
-3.459600000000000175e-02
8.243719999999999937e-01
-7.894240000000000146e-01
-1.843288999999999955e+00
-1.496825999999999990e+00
4.261449999999999960e-01
1.010455000000000103e+00
-1.049895999999999940e+00
-8.199429999999999774e-01
-1.013911000000000007e+00
-3.752249999999999752e-01
-5.345029999999999504e-01
-1.603015999999999996e+00
-1.514459999999999917e+00
-4.781610000000000027e-01
-2.666379999999999861e-01
-3.466899999999999843e-02
-1.684763999999999928e+00
-1.224828999999999946e+00
-1.579722999999999988e+00
-4.495739999999999736e-01
-1.924126000000000003e+00
-2.591949000000000058e+00
-2.025615999999999861e+00
-7.274779999999999580e-01
1.660000000000000017e-03
-1.323290000000000077e+00
-1.079644000000000048e+00
-1.144830999999999932e+00
-6.865069999999999784e-01
-9.640339999999999465e-01
-2.988078999999999930e+00
-2.793696000000000179e+00
-1.594246999999999970e+00
-4.297420000000000129e-01
-2.588230000000000253e-01
-1.777530999999999972e+00
-6.304710000000000036e-01
-3.135669999999999846e-01
2.163990000000000080e-01
-6.835099999999999509e-01
-1.612068000000000056e+00
-1.154492000000000074e+00
-2.818599999999999925e-02
8.892839999999999634e-01
-3.639780000000000237e-01
-5.526689999999999658e-01
-7.670780000000000376e-01
-4.242079999999999740e-01
-4.611020000000000119e-01
-2.379725999999999786e+00
-2.087454999999999838e+00
-5.118530000000000024e-01
-1.249249999999999944e-01
2.860550000000000037e-01
-1.242974999999999941e+00
-8.249339999999999451e-01
1.366169999999999884e-01
4.743899999999999784e-01
-6.463339999999999641e-01
-2.335866999999999916e+00
-1.461492999999999931e+00
1.732740000000000113e-01
1.191232999999999986e+00
-2.049759999999999915e-01
-3.139100000000000223e-01
-2.721569999999999823e-01
5.125330000000000163e-01
5.336699999999999777e-01
-1.550165999999999933e+00
-1.906551000000000107e+00
-5.933890000000000553e-01
2.670549999999999868e-01
8.158330000000000304e-01
-9.830210000000000337e-01
-5.801699999999999635e-01
3.385560000000000236e-01
3.463809999999999945e-01
-2.679840000000000000e-01
-2.120651000000000064e+00
-1.066230999999999929e+00
3.298309999999999853e-01
1.374268000000000045e+00
5.310000000000000137e-02
2.516650000000000276e-01
9.555900000000000505e-02
1.109793999999999947e+00
4.235220000000000096e-01
-1.149089999999999945e+00
-1.968315999999999955e+00
-5.253069999999999684e-01
2.170000000000000054e-02
6.145810000000000439e-01
-1.144039000000000028e+00
-5.118049999999999544e-01
1.472509999999999930e-01
8.729869999999999575e-01
-1.404259999999999953e-01
-2.180911000000000044e+00
-1.420876999999999946e+00
1.645399999999999918e-01
1.188519000000000103e+00
1.386830000000000007e-01
1.611539999999999917e-01
2.883040000000000047e-01
1.118082000000000020e+00
1.252027999999999919e+00
-7.457840000000000025e-01
-1.679621000000000031e+00
-2.639199999999999879e-02
4.689269999999999827e-01
1.303724000000000105e+00
-8.930449999999999777e-01
-2.858209999999999917e-01
4.824910000000000032e-01
1.006720000000000059e+00
-2.698780000000000068e-01
-2.302852999999999817e+00
-1.549981999999999971e+00
3.484010000000000162e-01
1.033187999999999995e+00
-1.922520000000000062e-01
-2.033020000000000105e-01
8.124510000000000343e-01
1.259797999999999973e+00
9.221139999999999892e-01
-5.679610000000000491e-01
-1.118268000000000040e+00
-4.479699999999999654e-02
4.629530000000000034e-01
6.317509999999999515e-01
-5.577229999999999688e-01
5.414430000000000076e-01
1.387226999999999988e+00
1.443824999999999914e+00
4.963759999999999839e-01
-1.120633999999999908e+00
-1.036874000000000073e+00
4.370120000000000116e-01
8.459050000000000180e-01
1.424399999999999972e-02
-1.446250000000000036e-01
1.756479999999999986e-01
1.364924999999999944e+00
1.003514999999999935e+00
-7.336139999999999883e-01
-1.904976999999999920e+00
-9.937110000000000110e-01
-7.103600000000000192e-02
3.916390000000000149e-01
-9.473249999999999726e-01
-8.486620000000000275e-01
1.693510000000000015e-01
7.963489999999999736e-01
-1.360290000000000110e-01
-1.889952999999999994e+00
-1.856365000000000043e+00
2.849600000000000050e-02
5.669650000000000523e-01
-6.383910000000000418e-01
-1.324872999999999967e+00
-6.665159999999999973e-01
4.816559999999999730e-01
1.003028999999999948e+00
-7.963160000000000238e-01
-1.972933000000000048e+00
-1.206976999999999967e+00
-4.892699999999999827e-02
1.117199999999999964e-02
-1.499257999999999980e+00
-1.576017000000000001e+00
-4.940599999999999853e-02
7.296660000000000368e-01
-3.078699999999999770e-01
-2.111174000000000106e+00
-2.186993999999999883e+00
-3.465230000000000254e-01
3.763900000000000023e-01
-9.960780000000000189e-01
-1.024755000000000082e+00
-1.073679000000000050e+00
-6.630999999999999742e-03
1.027042999999999928e+00
-9.734939999999999705e-01
-1.749301999999999913e+00
-1.680590000000000028e+00
-6.217819999999999458e-01
-4.024869999999999837e-01
-1.576352999999999893e+00
-1.744173999999999891e+00
-8.712919999999999554e-01
4.796309999999999740e-01
-2.733500000000000166e-02
-1.987889999999999935e+00
-1.634230000000000071e+00
-2.854229999999999823e-01
5.209049999999999514e-01
-1.319525999999999977e+00
-1.401874999999999982e+00
-1.571520000000000028e+00
-3.365400000000000058e-01
1.061253000000000002e+00
-8.795290000000000052e-01
-1.869606000000000101e+00
-1.417051000000000061e+00
-3.206209999999999893e-01
-6.067800000000000277e-02
-1.150147000000000030e+00
-6.273140000000000382e-01
-2.905940000000000190e-01
7.145160000000000400e-01
4.073599999999999999e-01
-1.578888999999999987e+00
-1.274650000000000061e+00
-9.359599999999999864e-02
8.045550000000000201e-01
-4.692319999999999824e-01
-4.182480000000000087e-01
1.900860000000000050e-01
8.599639999999999507e-01
2.606666999999999845e+00
7.587850000000000428e-01
-6.559199999999999475e-01
-2.376439999999999941e-01
6.358049999999999535e-01
6.174830000000000041e-01
-1.195999000000000034e+00
-7.673459999999999726e-01
-6.599760000000000071e-01
5.917970000000000175e-01
5.663829999999999698e-01
-1.859734999999999916e+00
-1.651564000000000032e+00
2.870400000000000035e-02
5.861549999999999816e-01
-5.792340000000000266e-01
-1.285252000000000061e+00
-3.721709999999999741e-01
6.426319999999999810e-01
1.521570000000000089e+00
3.087200000000000014e-02
-9.502899999999999681e-01
-4.558189999999999742e-01
3.133899999999999880e-02
4.064349999999999907e-01
-9.836500000000000243e-01
4.423719999999999875e-01
4.062419999999999920e-01
1.604060999999999959e+00
1.027735999999999983e+00
-4.164010000000000211e-01
-8.956100000000000172e-01
5.079320000000000501e-01
5.793239999999999501e-01
-1.452299999999999980e-01
-8.450560000000000294e-01
-1.522969999999999879e-01
-3.410799999999999943e-02
1.559169000000000027e+00
-1.281999999999999980e-02
-1.091247000000000078e+00
-9.064839999999999565e-01
2.756810000000000094e-01
2.877210000000000045e-01
-1.415839999999999987e+00
-1.103483999999999909e+00
-1.157437000000000049e+00
1.287659999999999916e-01
1.960599999999999843e-02
-1.786067000000000071e+00
-1.974542999999999937e+00
-9.015000000000000444e-03
4.520819999999999839e-01
2.324499999999999830e-02
-1.109860000000000069e+00
-1.731139999999999901e-01
2.631970000000000143e-01
2.679218000000000099e+00
6.084889999999999466e-01
-6.596400000000000041e-01
-3.941410000000000191e-01
9.094309999999999894e-01
1.245325999999999933e+00
-6.152260000000000506e-01
-4.726920000000000011e-01
-1.392329999999999957e-01
9.712260000000000337e-01
1.191510999999999987e+00
-8.077509999999999968e-01
-2.043169999999999986e-01
7.457129999999999592e-01
9.932220000000000493e-01
5.480650000000000244e-01
-8.715669999999999806e-01
-2.742229999999999945e-01
2.911610000000000031e-01
1.341293000000000069e+00
-1.441070000000000129e-01
-1.225438000000000027e+00
-5.720049999999999857e-01
7.078250000000000375e-01
9.160580000000000389e-01
-1.373380999999999963e+00
-1.372687999999999908e+00
-8.974649999999999572e-01
2.357990000000000086e-01
6.872430000000000483e-01
-1.815909999999999913e+00
-1.547660999999999953e+00
2.634859999999999980e-01
5.694599999999999662e-01
7.468390000000000306e-01
-6.208479999999999555e-01
5.831549999999999789e-01
1.646706999999999921e+00
2.127622000000000124e+00
1.125153999999999987e+00
-3.299730000000000163e-01
4.701969999999999761e-01
1.631434000000000051e+00
2.104953000000000074e+00
4.848350000000000160e-01
8.733880000000000532e-01
1.142848000000000086e+00
2.219967000000000024e+00
1.938698999999999950e+00
-1.425520000000000120e-01
1.453999999999999997e-03
1.106818000000000080e+00
1.513487000000000027e+00
1.384546000000000054e+00
4.391500000000000264e-02
3.821330000000000005e-01
7.889939999999999731e-01
1.452606000000000064e+00
3.597589999999999955e-01
-1.741508000000000056e+00
-8.814279999999999893e-01
8.582130000000000036e-01
1.006992000000000109e+00
-6.156179999999999986e-01
-1.196846000000000076e+00
-1.192301000000000055e+00
5.119699999999999945e-02
2.162999999999999923e-01
-1.368312999999999890e+00
-1.498232999999999926e+00
-3.211209999999999898e-01
6.723780000000000312e-01
3.822130000000000249e-01
-1.058403999999999900e+00
-1.302912000000000070e+00
-1.118387999999999938e+00
-4.412739999999999996e-01
-1.088443000000000049e+00
-2.805277999999999938e+00
-1.934778000000000109e+00
3.584289999999999976e-01
4.785289999999999822e-01
-1.192973000000000061e+00
-1.939195000000000002e+00
-2.064382999999999857e+00
-9.280350000000000543e-01
-1.253749999999999920e+00
-2.500900999999999819e+00
-2.545440000000000147e+00
-9.609830000000000316e-01
3.948470000000000035e-01
1.232049999999999951e-01
-1.558999999999999941e+00
-1.402274999999999938e+00
-1.353550000000000031e+00
-4.423759999999999915e-01
-1.386824000000000057e+00
-2.679447000000000134e+00
-2.132721000000000089e+00
-1.164369999999999988e-01
4.408810000000000229e-01
-1.188924000000000092e+00
-1.436158000000000046e+00
-1.829641000000000073e+00
-1.123029000000000055e+00
-9.777059999999999640e-01
-2.542492000000000196e+00
-2.489536000000000193e+00
-1.372660999999999909e+00
-3.158540000000000236e-01
-1.468830000000000136e-01
-1.953704000000000107e+00
-9.087239999999999762e-01
-1.516772999999999927e+00
-6.699700000000000100e-02
-1.466493999999999964e+00
-2.561290000000000067e+00
-2.638263999999999943e+00
-3.468930000000000069e-01
4.863109999999999933e-01
-1.045020999999999978e+00
-1.522275000000000045e+00
-1.162284000000000095e+00
-4.148910000000000098e-01
-5.041060000000000541e-01
-2.175173000000000023e+00
-2.281156999999999879e+00
-1.059412000000000020e+00
3.736610000000000209e-01
6.147759999999999891e-01
-1.214391999999999916e+00
-2.877160000000000273e-01
-1.230021999999999949e+00
6.893529999999999935e-01
-5.043819999999999970e-01
-1.876306999999999947e+00
-1.959518000000000093e+00
4.052160000000000206e-01
1.213348000000000093e+00
-3.421199999999999797e-01
-1.055665999999999993e+00
-8.354200000000000514e-01
-4.997559999999999780e-01
-1.645790000000000031e-01
-2.307208000000000148e+00
-2.112093000000000220e+00
-1.265160999999999980e+00
2.005579999999999863e-01
5.901380000000000514e-01
-9.647719999999999629e-01
3.854300000000000087e-02
6.685699999999999976e-02
8.598059999999999592e-01
-1.381439999999999890e-01
-1.037801999999999891e+00
-1.036372000000000071e+00
1.665179999999999993e-01
9.420460000000000500e-01
4.355400000000000243e-02
-3.630450000000000066e-01
-5.872159999999999602e-01
-2.087739999999999874e-01
2.688269999999999826e-01
-1.979417999999999900e+00
-2.136909000000000169e+00
-8.973029999999999617e-01
1.107189999999999980e-01
3.900499999999999801e-02
-1.332038999999999973e+00
-7.595849999999999547e-01
-6.892099999999999893e-01
2.811699999999999963e-02
-8.675659999999999483e-01
-2.503214999999999968e+00
-1.990207999999999977e+00
-9.089920000000000222e-01
8.987319999999999753e-01
-8.921219999999999706e-01
-4.648499999999999854e-01
8.215899999999999592e-02
3.175250000000000017e-01
4.965780000000000194e-01
-8.538900000000000379e-01
-1.087922999999999973e+00
-4.898680000000000256e-01
3.744339999999999891e-01
8.514319999999999666e-01
-6.195549999999999669e-01
4.044320000000000137e-01
-5.210709999999999509e-01
9.252399999999999514e-01
-5.871300000000000130e-02
-2.507741999999999916e+00
-1.727645000000000097e+00
-3.063980000000000037e-01
8.955929999999999724e-01
-6.027059999999999640e-01
-1.153526999999999969e+00
-6.903399999999999537e-01
-2.473609999999999975e-01
3.418399999999999772e-01
-1.969600999999999935e+00
-2.252746000000000137e+00
-1.224882000000000026e+00
1.585409999999999875e-01
9.479670000000000041e-01
-1.624851999999999963e+00
-3.540440000000000254e-01
-1.083881000000000094e+00
4.669999999999999846e-02
-3.875959999999999961e-01
-2.726912000000000003e+00
-2.458864999999999856e+00
-1.059660000000000046e+00
-1.428000000000000103e-01
-1.571803999999999979e+00
-2.008287000000000155e+00
-1.440924000000000094e+00
-9.269319999999999782e-01
-5.289610000000000145e-01
-2.579501000000000044e+00
-3.574540999999999968e+00
-2.723608000000000029e+00
-1.688566999999999929e+00
-6.856179999999999497e-01
-2.808050000000000157e+00
-1.029284000000000088e+00
-1.034159999999999968e+00
-2.097469999999999890e-01
-3.952399999999999802e-01
-2.124906000000000184e+00
-2.216705000000000148e+00
-1.001381999999999994e+00
-2.407700000000000118e-01
-9.355189999999999895e-01
-1.642104999999999926e+00
-1.539123000000000019e+00
-6.470690000000000053e-01
9.909900000000000653e-02
-1.729800000000000004e+00
-2.942957999999999963e+00
-2.040967000000000198e+00
-1.108635999999999955e+00
-4.759909999999999974e-01
-1.771430999999999978e+00
-1.139804000000000039e+00
-1.145021000000000067e+00
-1.983900000000000108e-01
-5.390300000000000091e-01
-2.621144999999999836e+00
-2.660465999999999998e+00
-1.304735999999999896e+00
-5.521840000000000082e-01
-1.255875999999999992e+00
-2.043779999999999930e+00
-1.811649999999999927e-01
5.751829999999999998e-01
9.874770000000000492e-01
-3.081110000000000237e-01
-1.347669999999999924e+00
-9.936570000000000125e-01
7.722299999999999998e-02
7.030110000000000525e-01
-4.967289999999999761e-01
1.958409999999999873e-01
-1.722839999999999927e-01
1.262610999999999928e+00
1.049258000000000024e+00
-1.111312000000000078e+00
-2.091120999999999786e+00
-3.625720000000000054e-01
-4.089600000000000180e-02
-3.042400000000000104e-01
-1.290445000000000064e+00
-5.147549999999999626e-01
3.685860000000000247e-01
1.455349999999999921e+00
-5.259150000000000214e-01
-1.351649000000000100e+00
-1.358397000000000077e+00
2.333299999999999957e-02
3.804779999999999829e-01
-9.348870000000000235e-01
2.000299999999999995e-02
2.460950000000000082e-01
1.281700000000000061e+00
8.526749999999999607e-01
-1.014875999999999889e+00
-1.267973000000000017e+00
1.065659999999999941e-01
3.155129999999999879e-01
-3.231550000000000256e-01
-1.055363000000000051e+00
1.945350000000000135e-01
8.814359999999999973e-01
1.813112000000000057e+00
-6.120600000000000346e-02
-1.136290999999999940e+00
-1.548224000000000045e+00
-4.802900000000000225e-02
4.103510000000000213e-01
-6.548890000000000544e-01
-3.560019999999999851e-01
-4.518300000000000094e-01
1.305714000000000041e+00
1.203945999999999961e+00
-1.289584999999999981e+00
-1.438914999999999944e+00
-5.059540000000000148e-01
3.441000000000000048e-03
-2.447799999999999976e-01
-1.280956999999999901e+00
-8.452769999999999451e-01
1.960929999999999895e-01
1.486599999999999921e+00
-4.443389999999999840e-01
-1.658188999999999913e+00
-1.219079000000000024e+00
4.615210000000000146e-01
6.421000000000000041e-01
-1.131370999999999905e+00
-1.150573000000000068e+00
-1.238100999999999896e+00
6.842000000000000304e-01
1.102557999999999927e+00
-1.771333000000000046e+00
-1.996510999999999925e+00
-8.089229999999999476e-01
-4.266099999999999753e-02
-1.480670000000000042e-01
-1.596680000000000099e+00
-1.023644999999999916e+00
4.202420000000000044e-01
1.413458000000000103e+00
-2.776549999999999851e-01
-1.566044999999999909e+00
-9.385010000000000296e-01
4.084969999999999990e-01
8.963440000000000296e-01
-1.090068000000000037e+00
-6.837569999999999482e-01
-7.641459999999999919e-01
1.396651000000000087e+00
1.198951000000000100e+00
-7.901920000000000055e-01
-1.016369000000000078e+00
-2.948219999999999730e-01
5.009470000000000312e-01
5.421510000000000495e-01
-1.166125000000000078e+00
-3.612299999999999955e-01
2.494899999999999896e-02
1.500896000000000008e+00
1.756880000000000108e-01
-7.074009999999999465e-01
-4.257340000000000013e-01
7.196040000000000214e-01
1.166544999999999943e+00
-8.308419999999999694e-01
-8.078880000000000505e-01
-5.361470000000000402e-01
1.245211000000000068e+00
1.273042000000000007e+00
-1.252944999999999975e+00
-1.101939999999999920e+00
-7.297369999999999690e-01
5.474099999999999522e-01
6.743100000000000482e-02
-2.064880000000000049e+00
-9.150089999999999613e-01
-4.491780000000000217e-01
1.323150999999999966e+00
-7.886560000000000237e-01
-1.656268000000000074e+00
-7.227780000000000316e-01
5.745050000000000434e-01
1.287263999999999964e+00
-1.144876999999999923e+00
-1.405516999999999905e+00
-1.062365000000000004e+00
1.882959999999999912e-01
5.925529999999999964e-01
-1.392303999999999986e+00
-1.304199000000000108e+00
-5.381129999999999525e-01
2.026119999999999866e-01
5.277300000000000046e-02
-1.708782999999999941e+00
-7.260969999999999924e-01
-1.077086999999999906e+00
8.174249999999999572e-01
-1.079077999999999982e+00
-1.852791000000000077e+00
-9.702960000000000473e-01
1.442430000000000101e-01
1.366198000000000023e+00
-1.115248000000000017e+00
-1.361553000000000013e+00
-8.047710000000000141e-01
2.590230000000000032e-01
1.804477000000000109e+00
-1.055498000000000047e+00
-1.466015000000000068e+00
-9.909199999999999953e-02
7.198120000000000074e-01
5.071489999999999609e-01
-2.282370999999999928e+00
-1.127278000000000002e+00
-1.358629000000000087e+00
9.846300000000000052e-01
-8.713910000000000267e-01
-2.185823000000000071e+00
-7.561459999999999848e-01
5.270040000000000280e-01
1.588926999999999978e+00
-5.698100000000000387e-01
-1.428957999999999950e+00
-5.987860000000000404e-01
-7.953470000000000262e-01
1.020834000000000019e+00
-1.580886000000000013e+00
-1.474752000000000063e+00
-1.918219999999999925e-01
5.801439999999999930e-01
6.377169999999999783e-01
-2.050012999999999863e+00
-1.095018000000000047e+00
-1.330341999999999913e+00
2.422150000000000136e-01
-8.120220000000000216e-01
-2.570421000000000067e+00
-1.326982000000000106e+00
3.992609999999999770e-01
1.358517999999999892e+00
-4.169880000000000253e-01
-1.831874999999999920e+00
-1.030213000000000045e+00
-1.061113999999999891e+00
7.666699999999999626e-01
-1.052815000000000056e+00
-1.640894000000000075e+00
-5.880499999999999616e-01
8.395350000000000312e-01
8.784549999999999859e-01
-1.507881000000000027e+00
-8.245500000000000052e-01
-9.807900000000000507e-01
4.287739999999999885e-01
-5.165399999999999991e-01
-2.598590000000000177e+00
-1.435775000000000023e+00
5.099209999999999576e-01
1.528194000000000052e+00
-1.622830000000000106e-01
-1.073706000000000049e+00
-6.822650000000000103e-01
-5.073149999999999604e-01
7.145930000000000337e-01
-8.247160000000000046e-01
-1.521274999999999933e+00
-2.341159999999999908e-01
9.923009999999999886e-01
1.413438999999999890e+00
-9.664629999999999610e-01
-5.704059999999999686e-01
-3.462850000000000095e-01
9.962729999999999642e-01
7.216690000000000049e-01
-1.191156000000000104e+00
-1.282999999999999939e-02
1.375026999999999999e+00
2.605145999999999962e+00
7.868110000000000381e-01
5.180799999999999988e-02
-1.006750000000000006e-01
4.030389999999999806e-01
1.604905999999999944e+00
3.050860000000000238e-01
-1.292178000000000049e+00
1.697579999999999922e-01
1.509136000000000033e+00
1.815417000000000058e+00
-7.462689999999999602e-01
2.066929999999999878e-01
9.081899999999999695e-02
1.048519999999999897e+00
5.094950000000000312e-01
-1.748172999999999977e+00
-1.036415000000000086e+00
6.639880000000000226e-01
2.088614000000000193e+00
4.492899999999999672e-02
-9.233630000000000448e-01
-3.453080000000000038e-01
-2.616299999999999737e-01
1.052051999999999987e+00
-4.703579999999999983e-01
-2.095489000000000157e+00
-4.722859999999999836e-01
3.891450000000000187e-01
9.185349999999999904e-01
-1.470062999999999898e+00
-8.746249999999999858e-01
-9.928010000000000446e-01
1.614600000000000063e-02
-4.157370000000000232e-01
-2.266729000000000216e+00
-2.239342000000000166e+00
-5.087760000000000060e-01
4.895499999999999852e-01
-7.328710000000000502e-01
-2.150653999999999844e+00
-1.531163000000000052e+00
-1.796553999999999984e+00
-3.407120000000000148e-01
-2.412482999999999933e+00
-3.556035000000000057e+00
-2.506421000000000010e+00
-5.537900000000000045e-01
1.176539999999999947e-01
-1.868881999999999932e+00
-1.683675000000000033e+00
-1.638789999999999969e+00
-5.677799999999999514e-01
-6.900549999999999740e-01
-2.738304999999999989e+00
-2.112052999999999958e+00
-4.354459999999999997e-01
4.619260000000000033e-01
-3.731110000000000260e-01
-1.333156000000000008e+00
-1.031582999999999917e+00
-1.024720000000000075e+00
-4.602000000000000188e-03
-2.063671999999999951e+00
-2.955410000000000093e+00
-1.709897999999999918e+00
2.412229999999999930e-01
2.490100000000000091e-01
-1.690946999999999978e+00
-1.426984000000000030e+00
-1.324889999999999901e+00
-1.294400000000000064e-02
-6.338500000000000245e-01
-2.675365999999999911e+00
-2.546183999999999781e+00
-1.004580000000000028e+00
-1.810180000000000122e-01
-5.571789999999999798e-01
-1.710831999999999908e+00
-1.164500000000000091e+00
-1.350389000000000062e+00
3.119959999999999956e-01
-1.996718999999999911e+00
-2.990076999999999874e+00
-2.508728000000000069e+00
-3.996660000000000212e-01
-2.371900000000000050e-02
-1.812813000000000008e+00
-1.431890000000000107e+00
-1.361526000000000014e+00
-1.552929999999999866e-01
-5.910710000000000131e-01
-2.829702000000000162e+00
-2.399153999999999787e+00
-8.060629999999999740e-01
3.566349999999999798e-01
-3.393639999999999990e-01
-1.638066000000000022e+00
-4.834680000000000089e-01
-8.178630000000000067e-01
1.062710000000000043e+00
-1.515636999999999901e+00
-2.973647999999999847e+00
-2.446591000000000182e+00
3.505400000000000182e-02
3.176610000000000267e-01
-1.744810999999999890e+00
-1.378416000000000086e+00
-9.477980000000000294e-01
2.329400000000000082e-01
3.289880000000000027e-01
-2.501889999999999947e+00
-2.085300999999999849e+00
-8.742339999999999556e-01
2.450640000000000041e-01
-3.421210000000000084e-01
-1.528450000000000086e+00
-8.445199999999999929e-02
-2.169200000000000017e-01
1.265184000000000086e+00
-8.199279999999999902e-01
-2.229963000000000140e+00
-2.099937999999999860e+00
-2.265780000000000016e-01
6.842359999999999554e-01
-1.438083999999999918e+00
-1.673275000000000068e+00
-7.956469999999999931e-01
1.166530000000000067e-01
6.530249999999999666e-01
-2.713998999999999828e+00
-2.301244000000000067e+00
-1.016213999999999951e+00
1.312760000000000038e-01
2.224750000000000061e-01
-1.650400000000000089e+00
-2.947969999999999757e-01
-2.809999999999999998e-02
1.354665000000000008e+00
-6.486999999999999711e-03
-2.025520999999999905e+00
-1.749991000000000074e+00
-1.374360000000000026e-01
9.548269999999999813e-01
-1.129825999999999997e+00
-1.056874000000000091e+00
-1.523410000000000042e-01
4.725659999999999861e-01
1.220010999999999957e+00
-1.873142000000000085e+00
-1.955184000000000033e+00
-5.497009999999999952e-01
1.845870000000000011e-01
1.676040000000000030e-01
-1.259988000000000108e+00
6.864369999999999639e-01
1.090702999999999978e+00
1.762831000000000037e+00
3.378249999999999864e-01
-1.403888000000000025e+00
-8.284989999999999855e-01
1.326219999999999899e-01
1.455437000000000092e+00
-4.705639999999999823e-01
2.621040000000000036e-01
1.094484999999999930e+00
1.930322000000000093e+00
1.787673000000000068e+00
-4.489989999999999815e-01
-9.953990000000000338e-01
1.249839999999999979e-01
6.865809999999999969e-01
1.156079000000000079e+00
-8.567669999999999453e-01
6.822000000000000286e-01
1.152522000000000046e+00
2.774646000000000168e+00
9.195750000000000313e-01
-9.918439999999999479e-01
-8.356700000000000239e-01
2.217919999999999892e-01
1.252145999999999981e+00
-4.921539999999999804e-01
-8.250170000000000003e-01
1.263849999999999973e-01
1.076805999999999930e+00
1.697157999999999944e+00
-1.217238999999999960e+00
-1.358775999999999984e+00
-3.736999999999999870e-03
7.965029999999999610e-01
1.199797000000000002e+00
-1.337622000000000089e+00
7.187390000000000168e-01
4.722199999999999731e-01
2.229775000000000063e+00
6.156559999999999810e-01
-1.471198000000000006e+00
-1.065679999999999961e+00
3.280339999999999923e-01
1.504053000000000084e+00
-2.994350000000000067e-01
-1.202018999999999949e+00
1.472310000000000008e-01
8.628500000000000059e-01
2.023843999999999976e+00
-1.421688999999999981e+00
-1.333334000000000019e+00
-3.518540000000000001e-01
7.712400000000000366e-01
1.112783999999999995e+00
-1.273827000000000043e+00
-2.449010000000000076e-01
-8.980599999999999694e-02
1.943880000000000052e+00
1.112006000000000050e+00
-1.463580000000000103e+00
-1.332065999999999972e+00
-2.258149999999999880e-01
5.711220000000000185e-01
-1.046146999999999938e+00
-2.024261999999999784e+00
-6.629930000000000545e-01
-4.830499999999999794e-01
2.461599999999999899e-01
-2.138596000000000164e+00
-2.969390999999999892e+00
-1.883772000000000002e+00
-1.163154000000000021e+00
-8.086010000000000142e-01
-3.077602000000000171e+00
-2.225731000000000126e+00
-1.999122999999999983e+00
-6.796090000000000186e-01
-1.154366999999999921e+00
-3.336796999999999791e+00
-2.755249000000000059e+00
-1.093596000000000013e+00
-5.328220000000000178e-01
-2.084658000000000122e+00
-3.256930999999999798e+00
-1.887388000000000066e+00
-1.620829999999999993e+00
-2.469780000000000031e-01
-2.511410999999999838e+00
-3.546645999999999965e+00
-2.275300000000000100e+00
-8.977549999999999697e-01
-6.765889999999999960e-01
-2.727552000000000199e+00
-1.790357999999999894e+00
-1.044032000000000071e+00
-2.337780000000000136e-01
-4.112750000000000017e-01
-1.420366000000000017e+00
-1.365032999999999941e+00
-1.394219999999999904e-01
1.644279999999999908e-01
-1.009959999999999969e+00
-1.586732000000000031e+00
-8.194749999999999535e-01
-8.614000000000000129e-03
7.219710000000000294e-01
-1.352227999999999986e+00
-1.928936999999999902e+00
-8.183639999999999803e-01
1.062400000000000011e-01
2.485100000000000156e-02
-1.655464000000000047e+00
-1.188973000000000058e+00
-7.147510000000000252e-01
1.099070000000000047e-01
-4.865309999999999913e-01
-1.924781000000000075e+00
-1.488922000000000079e+00
-6.055300000000000266e-02
6.865200000000000191e-01
-8.377489999999999659e-01
-1.311276000000000108e+00
-1.316640000000000033e-01
4.775780000000000025e-01
9.739379999999999704e-01
-8.682800000000000240e-02
-3.248980000000000201e-01
2.405160000000000076e-01
1.110473000000000043e+00
1.227340000000000098e+00
-6.314410000000000300e-01
-2.701819999999999777e-01
-2.386000000000000065e-01
1.400960999999999901e+00
6.991629999999999789e-01
-9.225170000000000314e-01
-9.179509999999999614e-01
5.104819999999999913e-01
1.292880999999999947e+00
-5.136680000000000135e-01
-1.818068000000000017e+00
-8.458579999999999988e-01
1.876369999999999982e-01
1.941805000000000003e+00
-4.719880000000000186e-01
-1.087334999999999940e+00
3.397009999999999752e-01
1.505214999999999970e+00
2.352352000000000221e+00
-4.682299999999999796e-01
-5.372120000000000228e-01
-3.967829999999999968e-01
1.169869000000000048e+00
7.964940000000000353e-01
-9.676949999999999719e-01
-6.391890000000000072e-01
7.292739999999999778e-01
1.405316999999999927e+00
2.477620000000000100e-01
-1.200816000000000106e+00
-5.533019999999999605e-01
6.740999999999999596e-03
1.325488999999999917e+00
-6.588829999999999965e-01
-1.448045000000000027e+00
5.096699999999999842e-02
1.175577000000000094e+00
1.794982000000000077e+00
-1.384225999999999956e+00
-9.062660000000000160e-01
-4.924629999999999841e-01
9.066170000000000062e-01
9.166279999999999983e-01
-7.334410000000000096e-01
-8.365219999999999878e-01
1.073762000000000105e+00
1.680800000000000072e+00
1.012415999999999983e+00
-1.100570999999999966e+00
-1.594309999999999894e-01
6.308580000000000298e-01
2.531194000000000166e+00
-1.609520000000000117e-01
-8.765849999999999476e-01
2.677880000000000260e-01
1.570303000000000004e+00
2.197303999999999924e+00
1.398909999999999876e-01
1.163649999999999962e-01
3.319309999999999761e-01
1.488151000000000002e+00
1.816921000000000008e+00
-7.302039999999999642e-01
-7.755630000000000024e-01
1.268434000000000061e+00
1.648649000000000031e+00
9.572810000000000485e-01
-6.628830000000000000e-01
-1.493480000000000085e-01
4.398159999999999847e-01
1.964007999999999976e+00
1.272179999999999978e-01
-4.610150000000000081e-01
3.598279999999999812e-01
1.535628999999999911e+00
1.969629000000000074e+00
6.872999999999999769e-03
-4.504520000000000191e-01
2.065009999999999901e-01
1.026199000000000083e+00
1.879761999999999933e+00
-6.400670000000000526e-01
-3.116550000000000153e-01
1.554953999999999947e+00
2.477681000000000022e+00
1.663596999999999992e+00
-5.671549999999999647e-01
-2.750460000000000127e-01
5.346870000000000234e-01
1.934876999999999958e+00
-4.921699999999999686e-02
-1.307722999999999969e+00
4.041399999999999854e-02
1.728093000000000101e+00
2.539322999999999997e+00
-4.723299999999999721e-02
-7.254310000000000480e-01
-8.098600000000000243e-02
6.359339999999999993e-01
1.395456999999999947e+00
-1.236302000000000012e+00
-9.427179999999999449e-01
6.386249999999999982e-01
1.076848000000000027e+00
9.655160000000000409e-01
-1.083080000000000043e+00
-4.753859999999999753e-01
-1.313799999999999968e-01
9.480910000000000171e-01
-4.881050000000000111e-01
-1.486223999999999990e+00
-8.070099999999999496e-02
1.137013999999999969e+00
2.458581999999999823e+00
1.853920000000000012e-01
-3.501040000000000263e-01
4.289580000000000060e-01
8.256440000000000445e-01
1.780316999999999927e+00
-1.178010999999999919e+00
-8.394970000000000487e-01
6.580460000000000198e-01
1.227481000000000044e+00
1.274132000000000042e+00
-6.807480000000000198e-01
-3.486339999999999995e-01
4.840929999999999955e-01
1.361323999999999979e+00
-2.876409999999999800e-01
-2.079800000000000093e+00
-7.227449999999999708e-01
5.627870000000000372e-01
2.209773999999999905e+00
1.916410000000000058e-01
-9.807069999999999954e-01
1.213950000000000029e-01
3.256100000000000105e-01
1.127131000000000105e+00
-1.678784999999999972e+00
-1.926582999999999934e+00
1.187060000000000060e-01
4.195420000000000260e-01
5.525660000000000016e-01
-9.518579999999999819e-01
-2.826210000000000111e-01
2.982489999999999863e-01
5.729210000000000136e-01
-1.083439000000000041e+00
-2.838671000000000166e+00
-1.360764000000000085e+00
-1.494050000000000100e-01
1.170760999999999941e+00
-1.564200000000000035e-01
-1.030942000000000025e+00
-9.027000000000000302e-02
6.231459999999999777e-01
9.995929999999999538e-01
-1.717905000000000015e+00
-2.477114999999999956e+00
-4.060730000000000173e-01
-7.519699999999999995e-02
6.672299999999999898e-01
-9.999710000000000543e-01
-2.003510000000000013e-01
2.656149999999999900e-01
7.254249999999999865e-01
-6.293560000000000265e-01
-2.424370000000000136e+00
-1.570129000000000108e+00
1.980069999999999886e-01
1.258064000000000071e+00
-1.071420000000000011e-01
-9.253559999999999564e-01
-2.572659999999999947e-01
6.841519999999999824e-01
8.596319999999999517e-01
-1.846313000000000093e+00
-2.593529999999999891e+00
-5.552300000000000013e-01
2.891699999999999826e-01
5.555189999999999850e-01
-1.487079000000000040e+00
-3.840500000000000025e-01
3.967299999999999993e-02
9.738609999999999767e-01
-6.558779999999999610e-01
-2.916272999999999893e+00
-2.103383000000000003e+00
-2.337990000000000068e-01
7.580890000000000128e-01
-3.780560000000000032e-01
-4.435279999999999778e-01
4.863529999999999798e-01
1.009009999999999962e+00
9.920489999999999586e-01
-9.421929999999999472e-01
-1.538807000000000036e+00
-1.020910000000000012e-01
6.890420000000000433e-01
9.510600000000000165e-01
-4.618849999999999900e-01
1.275868000000000002e+00
1.409083000000000085e+00
2.008922000000000097e+00
1.687130000000000019e-01
-1.368036000000000030e+00
-7.916459999999999608e-01
7.600869999999999571e-01
1.498569999999999958e+00
7.275519999999999765e-01
1.470829999999999915e-01
9.681889999999999663e-01
1.440989000000000075e+00
2.204925999999999942e+00
-7.641329999999999512e-01
-1.649818999999999924e+00
-2.694920000000000093e-01
8.739999999999999991e-01
7.813769999999999882e-01
-9.540189999999999504e-01
3.378490000000000104e-01
9.708170000000000410e-01
1.565450999999999926e+00
3.937280000000000224e-01
-1.720096000000000069e+00
-1.084716999999999931e+00
5.121029999999999749e-01
1.855464999999999920e+00
5.094790000000000152e-01
-3.322539999999999938e-01
8.749989999999999712e-01
1.075754000000000099e+00
2.069744000000000028e+00
-5.978849999999999998e-01
-1.469392999999999949e+00
-4.166999999999999871e-02
1.530507000000000062e+00
1.677907999999999955e+00
-2.896670000000000078e-01
2.575450000000000239e-01
1.284308999999999923e+00
2.021958000000000144e+00
7.879439999999999777e-01
-1.691880000000000051e+00
-1.299160000000000093e+00
4.724430000000000018e-01
1.882810000000000095e+00
2.198130000000000084e-01
-6.254049999999999887e-01
2.604290000000000216e-01
1.138559000000000099e+00
1.899432000000000009e+00
-7.754140000000000477e-01
-2.128244000000000025e+00
-7.123690000000000300e-01
5.582420000000000160e-01
5.703139999999999876e-01
-1.402948000000000084e+00
-8.544869999999999965e-01
1.268400000000000083e-02
1.573420999999999959e+00
3.065399999999999792e-01
-2.124223000000000194e+00
-1.758612999999999982e+00
-2.910679999999999934e-01
1.020032000000000050e+00
-1.687539999999999873e-01
-5.537330000000000307e-01
7.329449999999999577e-01
1.153826999999999936e+00
1.575911000000000062e+00
-4.572160000000000113e-01
-1.442860000000000031e+00
-1.518009999999999915e-01
6.519449999999999967e-01
9.287459999999999605e-01
-7.267799999999999816e-01
6.746539999999999759e-01
8.221789999999999932e-01
2.157027999999999945e+00
9.148500000000000520e-01
-7.599660000000000304e-01
-5.937689999999999912e-01
2.104669999999999874e-01
1.240904000000000007e+00
3.356450000000000267e-01
-4.285149999999999793e-01
2.485479999999999912e-01
1.049420999999999937e+00
2.460586999999999858e+00
2.489449999999999996e-01
-1.555434999999999901e+00
-3.402140000000000164e-01
7.643969999999999931e-01
9.550859999999999905e-01
-8.940550000000000441e-01
-3.061099999999999932e-01
-1.554999999999999959e-03
1.473065000000000069e+00
1.130730000000000013e+00
-1.301928999999999892e+00
-8.883579999999999810e-01
2.782250000000000001e-01
1.120538999999999952e+00
3.697860000000000036e-01
-5.933619999999999450e-01
1.205646999999999913e+00
1.624403999999999959e+00
1.762901000000000051e+00
8.394740000000000535e-01
-3.671670000000000211e-01
7.735239999999999894e-01
1.548110000000000097e+00
1.962105999999999906e+00
2.655060000000000198e-01
7.313929999999999598e-01
1.047106000000000092e+00
2.469916000000000000e+00
1.961497000000000046e+00
-4.862739999999999840e-01
-6.427880000000000260e-01
5.520669999999999744e-01
8.775190000000000490e-01
2.773499999999999924e-02
-8.608329999999999593e-01
-2.767800000000000121e-02
4.312630000000000075e-01
1.284240999999999966e+00
1.730200000000000071e-01
-1.640730999999999939e+00
-1.836520000000000097e-01
5.572810000000000263e-01
1.370994999999999964e+00
-3.707269999999999732e-01
6.837400000000000422e-02
1.036404000000000103e+00
1.741786000000000056e+00
1.591804999999999914e+00
-1.261200000000000099e-01
2.169099999999999848e-02
1.325709999999999944e+00
1.277918000000000109e+00
6.513229999999999853e-01
-6.316199999999999593e-01
3.183549999999999991e-01
1.299984000000000028e+00
2.083077999999999985e+00
7.174289999999999834e-01
-1.405729000000000006e+00
-2.162260000000000015e-01
1.194744000000000028e+00
1.225629000000000079e+00
-6.240499999999999936e-01
-1.086033000000000026e+00
3.228000000000000314e-02
8.224920000000000009e-01
1.277255999999999947e+00
-8.161640000000000006e-01
-4.961789999999999812e-01
1.273382000000000014e+00
2.025812000000000168e+00
1.125280000000000058e+00
-5.662599999999999856e-01
-1.853049999999999975e-01
9.218800000000000328e-01
2.070069999999999855e+00
9.790990000000000526e-01
-4.837429999999999786e-01
1.853819999999999912e-01
1.344348000000000098e+00
1.244755999999999974e+00
-1.673209999999999975e-01
-4.887020000000000253e-01
6.701399999999999579e-01
1.449953000000000047e+00
1.964382000000000073e+00
-2.650330000000000186e-01
1.499099999999999877e-01
1.403742000000000045e+00
2.325165999999999844e+00
1.188271999999999995e+00
-3.779939999999999967e-01
5.946200000000000097e-02
1.417855000000000087e+00
2.293843999999999994e+00
1.206010000000000026e+00
-2.102549999999999975e-01
3.276209999999999956e-01
1.371966999999999937e+00
1.531746000000000052e+00
8.496499999999999886e-02
-6.300029999999999797e-01
2.743220000000000103e-01
1.111499000000000015e+00
1.440309999999999979e+00
-9.500340000000000451e-01
-4.054699999999999971e-01
8.757049999999999557e-01
1.829217000000000093e+00
1.113186999999999927e+00
-8.699080000000000146e-01
-4.288770000000000082e-01
5.771699999999999608e-01
1.682063000000000086e+00
1.122546000000000044e+00
-1.015268000000000059e+00
-5.600619999999999488e-01
9.099610000000000198e-01
1.236401000000000083e+00
-4.480509999999999771e-01
-1.204015000000000057e+00
-3.520700000000000218e-02
1.373156000000000043e+00
1.285177000000000014e+00
-9.113679999999999559e-01
-4.709650000000000225e-01
1.304635999999999907e+00
2.036144000000000176e+00
1.850813999999999959e+00
-6.078529999999999767e-01
6.222699999999999759e-02
8.563119999999999621e-01
2.318303999999999920e+00
7.913869999999999516e-01
-7.007330000000000503e-01
-1.722519999999999885e-01
1.740194000000000019e+00
1.738285999999999998e+00
2.342869999999999953e-01
-8.963820000000000121e-01
1.547850000000000059e-01
1.334567999999999977e+00
1.525897000000000059e+00
-4.143740000000000201e-01
-6.173959999999999448e-01
8.420410000000000394e-01
2.222466999999999970e+00
1.756499000000000033e+00
-2.261990000000000112e-01
1.782330000000000025e-01
6.576699999999999768e-01
2.257988000000000106e+00
1.217011000000000065e+00
-2.985900000000000012e-02
-2.751770000000000049e-01
1.783994999999999997e+00
2.031153999999999904e+00
5.329970000000000541e-01
-1.819659999999999889e-01
2.688369999999999926e-01
1.216355000000000075e+00
1.473012999999999906e+00
-6.455030000000000490e-01
-1.124103000000000074e+00
5.662059999999999871e-01
1.880336000000000007e+00
1.629550000000000054e+00
-9.616430000000000256e-01
-4.577669999999999795e-01
-4.887079999999999758e-01
1.138646000000000047e+00
-2.172830000000000039e-01
-1.590405999999999986e+00
-1.536178999999999961e+00
1.030941000000000107e+00
1.652539999999999898e+00
-2.169500000000000040e-01
-1.185496000000000105e+00
-6.114840000000000275e-01
2.825099999999999834e-01
8.546909999999999785e-01
-1.732064999999999966e+00
-1.874265000000000070e+00
-1.399579999999999991e-01
7.996820000000000039e-01
1.324953999999999965e+00
-1.007454000000000072e+00
-3.924039999999999750e-01
-9.394860000000000433e-01
5.450430000000000552e-01
-7.371379999999999599e-01
-1.850378999999999996e+00
-1.558880999999999961e+00
6.647790000000000088e-01
1.728269000000000055e+00
8.027299999999999713e-02
-9.817110000000000003e-01
-2.298060000000000103e-01
5.859790000000000276e-01
1.280189999999999939e+00
-1.656597000000000097e+00
-1.572086000000000094e+00
3.881300000000000028e-02
1.485622999999999916e+00
2.124455999999999900e+00
-4.482900000000000079e-02
7.368299999999999850e-02
7.531200000000000394e-02
1.346707000000000098e+00
2.391220000000000012e-01
-1.404954999999999954e+00
-9.640100000000000335e-01
7.414840000000000320e-01
1.635192999999999897e+00
6.171670000000000211e-01
-4.994549999999999823e-01
4.702740000000000253e-01
9.537160000000000082e-01
1.404014000000000095e+00
-8.658609999999999918e-01
-1.176593999999999918e+00
6.258660000000000334e-01
1.750499000000000027e+00
2.187418999999999780e+00
5.345269999999999744e-01
6.744740000000000180e-01
1.142544000000000004e+00
2.326254000000000044e+00
1.099763000000000046e+00
-8.496550000000000491e-01
-2.496200000000000085e-01
1.369528999999999996e+00
2.407347999999999821e+00
1.482205999999999912e+00
-2.432090000000000085e-01
7.753520000000000412e-01
1.661391999999999980e+00
1.910595999999999961e+00
-4.755139999999999922e-01
-1.677855000000000096e+00
9.346100000000000241e-02
1.464792000000000094e+00
2.090546999999999933e+00
3.851879999999999749e-01
9.721000000000000474e-03
4.720880000000000076e-01
1.011535999999999991e+00
1.881230000000000124e-01
-1.806569000000000091e+00
-1.201306999999999903e+00
3.815580000000000083e-01
1.687405000000000044e+00
4.736580000000000235e-01
-8.264550000000000507e-01
-2.347279999999999922e-01
8.764119999999999688e-01
8.274340000000000028e-01
-1.356386000000000092e+00
-2.604483000000000104e+00
-4.016739999999999755e-01
5.187180000000000124e-01
9.634509999999999463e-01
-4.530100000000000238e-01
-5.352810000000000068e-01
-4.465370000000000172e-01
1.168538999999999994e+00
9.231399999999999328e-02
-2.235808000000000018e+00
-2.266081999999999930e+00
-2.204149999999999998e-01
6.190240000000000187e-01
-4.040500000000000203e-01
-1.369274000000000102e+00
-7.351360000000000117e-01
7.429800000000000293e-02
3.878530000000000033e-01
-1.443753000000000064e+00
-2.614749999999999908e+00
-7.061669999999999892e-01
1.796020000000000116e-01
1.075406000000000084e+00
-7.140400000000000080e-01
-7.901019999999999710e-01
-5.142870000000000497e-01
9.547440000000000371e-01
-8.261599999999999500e-02
-2.111772999999999900e+00
-2.288660999999999834e+00
8.324499999999999955e-02
7.797720000000000207e-01
1.163499999999999951e-02
-1.368970999999999938e+00
-3.874920000000000031e-01
3.018529999999999824e-01
6.894479999999999498e-01
-1.378961000000000103e+00
-2.438594000000000150e+00
-6.015629999999999589e-01
3.765390000000000126e-01
9.797059999999999658e-01
-5.599739999999999718e-01
-4.564210000000000211e-01
1.746759999999999979e-01
1.659389000000000003e+00
5.859680000000000444e-01
-1.600919999999999899e+00
-1.927677000000000085e+00
6.522899999999999532e-02
8.685890000000000555e-01
2.316660000000000108e-01
-1.028029000000000082e+00
-3.401020000000000154e-01
5.943709999999999827e-01
9.246220000000000550e-01
-1.103642000000000012e+00
-2.576465999999999923e+00
-1.029336999999999946e+00
4.279180000000000206e-01
1.057860999999999940e+00
-4.711719999999999797e-01
-1.001422000000000034e+00
-2.021010000000000029e-01
1.176271000000000067e+00
1.135760000000000103e+00
-1.471562999999999954e+00
-2.351456999999999908e+00
-2.697080000000000033e-01
5.928189999999999849e-01
-1.991030000000000022e-01
-1.650938000000000017e+00
-6.711110000000000131e-01
5.322379999999999889e-01
1.424128999999999978e+00
-1.104662000000000033e+00
-2.228329000000000004e+00
-1.177659000000000011e+00
-9.407699999999999396e-02
3.467169999999999974e-01
-1.165777999999999981e+00
-2.234545999999999921e+00
-1.093037000000000036e+00
8.040110000000000312e-01
3.097690000000000166e-01
-2.028033999999999892e+00
-2.641361999999999988e+00
-7.519320000000000448e-01
3.778719999999999857e-01
-4.581109999999999904e-01
-1.360916999999999932e+00
-1.043757999999999964e+00
-1.052590000000000053e-01
1.335158999999999985e+00
-9.941959999999999686e-01
-2.096807999999999783e+00
-1.214048000000000016e+00
-2.561640000000000028e-01
3.977010000000000267e-01
-8.358929999999999971e-01
-1.535930999999999935e+00
-6.746349999999999847e-01
1.103927000000000103e+00
9.200420000000000265e-01
-1.458288000000000029e+00
-1.895491999999999955e+00
-4.707439999999999958e-01
2.803289999999999949e-01
-1.071493999999999946e+00
-2.002054999999999918e+00
-2.025042000000000009e+00
-5.399310000000000498e-01
1.105329000000000006e+00
-1.576894000000000018e+00
-2.927189999999999959e+00
-2.027938999999999936e+00
-7.816340000000000510e-01
1.287629999999999886e-01
-1.594378999999999991e+00
-1.271765999999999952e+00
-1.982059999999999933e-01
8.218900000000000095e-01
8.321849999999999525e-01
-8.511929999999999774e-01
-8.491769999999999596e-01
-2.286370000000000069e-01
5.722030000000000172e-01
-1.552989999999999926e-01
-7.608209999999999695e-01
-1.619750000000000079e-01
2.514440000000000008e-01
1.848916999999999922e+00
-3.857639999999999958e-01
-1.640574999999999894e+00
-7.442549999999999999e-01
-6.328300000000000591e-02
3.050800000000000178e-01
-1.006707000000000019e+00
-1.061241000000000101e+00
-7.092019999999999991e-01
2.309859999999999969e-01
7.911359999999999504e-01
-1.517314999999999969e+00
-1.760653000000000024e+00
-4.474380000000000024e-01
5.554019999999999513e-01
-2.658000000000000206e-03
-1.412153999999999909e+00
9.795900000000000440e-02
7.623119999999999896e-01
1.878044999999999964e+00
5.989619999999999944e-01
-2.386030000000000095e-01
1.462859999999999994e-01
4.814069999999999738e-01
1.188093000000000066e+00
1.907010000000000094e-01
-1.908279999999999976e-01
2.773320000000000229e-01
1.664763999999999911e+00
2.415922000000000125e+00
-7.557999999999999614e-03
-7.947549999999999892e-01
7.434309999999999530e-01
1.018993999999999955e+00
4.323890000000000233e-01
-1.316559999999999953e+00
-3.756390000000000007e-01
3.947209999999999885e-01
2.282693999999999779e+00
5.989229999999999832e-01
-4.965760000000000174e-01
-1.824270000000000058e-01
1.124190000000000023e+00
2.215316000000000063e+00
1.490690000000000071e-01
-7.333899999999999864e-01
9.401299999999999935e-02
1.275956000000000090e+00
2.127637000000000000e+00
-5.368400000000000255e-02
-5.910959999999999548e-01
5.496750000000000247e-01
1.239495000000000013e+00
1.012099000000000082e+00
-1.178949000000000025e+00
-1.243419999999999942e-01
5.719659999999999744e-01
2.747926999999999786e+00
3.459400000000000253e-01
-1.066351000000000049e+00
-5.942209999999999992e-01
4.000259999999999927e-01
1.441375999999999991e+00
-5.572310000000000318e-01
-1.669472999999999985e+00
-5.256129999999999969e-01
-1.220519999999999938e-01
1.384014999999999995e+00
-1.573936000000000002e+00
-1.502180000000000071e+00
-3.284259999999999957e-01
3.224020000000000219e-01
-3.010479999999999823e-01
-2.047763000000000222e+00
-1.272132000000000041e+00
-4.430270000000000041e-01
8.643870000000000164e-01
-6.221879999999999633e-01
-1.605202999999999935e+00
-6.780669999999999753e-01
2.064670000000000116e-01
1.307474999999999943e+00
-4.131000000000000227e-01
-1.375480000000000036e+00
-4.020090000000000052e-01
1.792700000000000127e-01
1.690997000000000083e+00
-1.156760999999999928e+00
-1.619993000000000016e+00
1.026999999999999996e-01
5.160479999999999512e-01
2.062620000000000009e-01
-1.698078999999999894e+00
-1.377164999999999973e+00
-6.933350000000000346e-01
1.007474999999999898e+00
-2.993640000000000190e-01
-2.209830999999999879e+00
-1.365830000000000100e+00
-2.440910000000000024e-01
1.124411000000000049e+00
-3.439760000000000040e-01
-1.199503999999999904e+00
1.795630000000000004e-01
5.132550000000000168e-01
1.319344000000000072e+00
-8.551090000000000080e-01
-8.857460000000000333e-01
6.915390000000000148e-01
1.252842999999999929e+00
7.162230000000000540e-01
-5.987829999999999542e-01
4.740179999999999949e-01
7.118659999999999988e-01
1.710857999999999990e+00
6.261700000000000044e-01
-8.232859999999999623e-01
-2.577320000000000166e-01
1.013900999999999941e+00
1.596975000000000033e+00
4.609030000000000071e-01
-9.767029999999999879e-01
-1.976930000000000076e-01
3.303209999999999757e-01
1.826607000000000092e+00
-4.570009999999999906e-01
-1.363224999999999909e+00
1.784600000000000075e-01
1.227071000000000023e+00
9.505689999999999973e-01
-5.932950000000000168e-01
-8.272739999999999538e-01
-3.351319999999999855e-01
9.412540000000000351e-01
2.788869999999999960e-01
-1.556437999999999988e+00
-7.863750000000000462e-01
1.061992000000000047e+00
2.241045999999999871e+00
8.263960000000000194e-01
-8.577540000000000164e-01
-4.517490000000000117e-01
1.079869999999999997e-01
8.476550000000000473e-01
-7.785870000000000291e-01
-1.944553999999999894e+00
-5.374600000000000211e-02
1.542146000000000017e+00
1.211003000000000052e+00
-4.493909999999999849e-01
-1.010925999999999991e+00
-3.147510000000000030e-01
1.039916000000000063e+00
-2.720290000000000208e-01
-1.788697999999999899e+00
-1.425521999999999956e+00
4.487110000000000265e-01
1.754337000000000035e+00
3.458699999999999969e-02
-1.120425999999999922e+00
-1.019481999999999999e+00
-8.990510000000000446e-01
5.286659999999999693e-01
-1.041481000000000101e+00
-1.811782000000000004e+00
-3.728839999999999932e-01
8.100260000000000238e-01
1.152686000000000099e+00
-8.201800000000000201e-01
-6.190539999999999932e-01
-3.944819999999999993e-01
6.161809999999999787e-01
-3.407220000000000248e-01
-1.956420000000000048e+00
-1.520367000000000024e+00
5.949010000000000131e-01
2.055365999999999804e+00
5.743970000000000464e-01
-9.847569999999999935e-01
-1.452140000000000097e-01
5.167279999999999651e-01
1.641267000000000031e+00
-7.884470000000000089e-01
-1.647070999999999952e+00
-1.458929999999999949e-01
9.002390000000000114e-01
1.558103000000000016e+00
-4.159299999999999803e-02
8.532700000000000007e-02
1.574490000000000056e-01
1.272437999999999958e+00
9.341220000000000079e-01
-7.846269999999999634e-01
-6.413050000000000139e-01
1.405771000000000104e+00
2.806127000000000038e+00
1.762909000000000059e+00
-4.471499999999999780e-02
1.081407000000000007e+00
9.671870000000000189e-01
2.718618000000000201e+00
1.890509999999999968e-01
-6.273800000000000487e-01
4.483519999999999728e-01
2.039919999999999956e+00
2.927725999999999829e+00
7.060269999999999602e-01
6.081680000000000419e-01
1.257252999999999954e+00
2.336850000000000094e+00
1.437999000000000027e+00
-8.093449999999999811e-01
-1.982349999999999945e-01
1.129342000000000068e+00
2.445282999999999873e+00
1.592016000000000098e+00
3.175000000000000044e-02
2.548719999999999875e-01
6.704350000000000032e-01
1.912835999999999981e+00
-4.894199999999999939e-02
-9.673680000000000057e-01
1.808200000000000085e-02
1.795941999999999927e+00
2.203863000000000127e+00
4.385870000000000046e-01
1.143630000000000063e-01
4.410129999999999884e-01
1.260062000000000015e+00
9.491469999999999629e-01
-1.504501000000000088e+00
-8.092899999999999539e-01
7.401720000000000521e-01
2.326086000000000098e+00
1.172376000000000085e+00
-3.539820000000000189e-01
2.432809999999999973e-01
2.710989999999999789e-01
1.960434999999999928e+00
-3.417359999999999842e-01
-1.520564999999999944e+00
-3.483479999999999910e-01
5.263910000000000533e-01
1.464531999999999945e+00
-5.617300000000000071e-02
1.995959999999999956e-01
4.900720000000000076e-01
1.146738999999999953e+00
1.060332000000000052e+00
-1.551244000000000067e+00
-1.029409999999999936e+00
7.897480000000000055e-01
2.265578000000000092e+00
1.614424999999999999e+00
5.708499999999999686e-02
9.800929999999999920e-01
1.119275000000000020e+00
2.805337999999999887e+00
2.437819999999999987e-01
-1.288378000000000023e+00
-2.107420000000000126e-01
7.916189999999999616e-01
1.808076999999999934e+00
-2.715799999999999881e-01
-2.100420000000000065e-01
4.367360000000000131e-01
1.170520999999999923e+00
1.515760999999999914e+00
-1.889493000000000089e+00
-1.344230999999999954e+00
1.572580000000000089e-01
1.317017000000000104e+00
7.030269999999999575e-01
-7.588840000000000030e-01
3.197670000000000234e-01
4.197460000000000080e-01
1.839472999999999914e+00
-2.037700000000000067e-01
-1.691200999999999954e+00
-8.111690000000000289e-01
4.553800000000000209e-02
1.166854999999999976e+00
-7.841350000000000264e-01
-8.421570000000000444e-01
4.828299999999999814e-01
6.596509999999999874e-01
1.400825999999999905e+00
-2.152178999999999842e+00
-2.198583999999999872e+00
-3.311410000000000187e-01
4.501649999999999818e-01
5.864960000000000173e-01
-1.605069000000000079e+00
-1.226320999999999994e+00
-6.726290000000000324e-01
8.525160000000000515e-01
-1.168924000000000074e+00
-3.053258000000000028e+00
-2.434933000000000014e+00
-1.112749999999999906e+00
1.361539999999999973e-01
-1.571782000000000012e+00
-2.292175999999999991e+00
-9.179920000000000302e-01
-4.352110000000000145e-01
6.013290000000000024e-01
-2.879061000000000092e+00
-3.039038000000000128e+00
-1.165059000000000067e+00
-7.373480000000000034e-01
-1.205920000000000047e-01
-1.753889000000000031e+00
-2.405289999999999928e-01
6.797130000000000116e-01
1.293679000000000023e+00
-3.992100000000000093e-01
-1.767662999999999984e+00
-8.267860000000000209e-01
-2.059390000000000109e-01
8.206059999999999466e-01
-4.304169999999999940e-01
-5.657969999999999944e-01
6.627520000000000078e-01
1.137629000000000001e+00
1.711662999999999935e+00
-8.389339999999999575e-01
-1.329479999999999995e+00
-2.802270000000000039e-01
2.503009999999999957e-01
6.137120000000000353e-01
-7.807790000000000008e-01
1.091379999999999989e-01
5.471460000000000212e-01
2.189721000000000029e+00
2.892259999999999831e-01
-1.301425000000000054e+00
-9.155079999999999885e-01
-1.349120000000000041e-01
7.091049999999999853e-01
-7.394760000000000222e-01
-1.483451999999999993e+00
-9.735800000000000010e-02
5.339190000000000325e-01
1.604363999999999901e+00
-1.327595000000000081e+00
-1.494348999999999927e+00
-2.578210000000000224e-01
4.645070000000000032e-01
3.247950000000000004e-01
-1.265576000000000034e+00
-5.585679999999999534e-01
2.157739999999999936e-01
2.290722999999999843e+00
1.769910000000000094e-01
-1.660989000000000049e+00
-1.639497999999999900e+00
2.335609999999999908e-01
1.678955999999999893e+00
-1.936650000000000038e-01
-1.094270999999999994e+00
9.422610000000000152e-01
1.413588000000000067e+00
2.804508999999999919e+00
-7.555330000000000101e-01
-5.543360000000000509e-01
2.546820000000000195e-01
9.326769999999999783e-01
1.174592999999999998e+00
-3.080899999999999750e-01
-6.860900000000000332e-02
6.240860000000000296e-01
2.555245999999999906e+00
1.036397999999999930e+00
-1.160781000000000063e+00
-8.991789999999999505e-01
3.855529999999999791e-01
1.242518000000000011e+00
-4.835749999999999771e-01
-1.141788000000000025e+00
-2.090480000000000116e-01
3.290029999999999899e-01
1.958526999999999907e+00
-1.253851000000000049e+00
-1.758397999999999906e+00
-2.541840000000000210e-01
2.894140000000000046e-01
4.478960000000000163e-01
-6.415680000000000271e-01
1.737519999999999898e-01
1.005393999999999899e+00
1.785179000000000071e+00
5.577459999999999640e-01
-7.775490000000000457e-01
-3.530490000000000017e-01
5.451820000000000555e-01
1.582688000000000095e+00
1.897989999999999955e-01
3.460099999999999981e-02
9.850130000000000274e-01
1.299077999999999955e+00
2.390483999999999831e+00
1.673399999999999888e-02
-2.993919999999999915e-01
7.058320000000000149e-01
1.008793000000000051e+00
1.180007000000000028e+00
-2.239510000000000112e-01
2.190060000000000062e-01
2.528429999999999844e-01
2.161859000000000197e+00
1.400484000000000062e+00
-4.967770000000000241e-01
-6.104129999999999834e-01
3.765270000000000006e-01
1.273628999999999900e+00
-1.828120000000000023e-01
-9.001130000000000519e-01
-1.862040000000000084e-01
5.051600000000000534e-01
1.869836000000000054e+00
-9.422770000000000312e-01
-9.990160000000000151e-01
2.716810000000000058e-01
6.409610000000000030e-01
9.638830000000000453e-01
-8.621240000000000014e-01
-5.737170000000000325e-01
-7.747300000000000020e-02
2.350044000000000022e+00
6.147799999999999931e-01
-1.082700999999999913e+00
-9.549440000000000150e-01
4.416869999999999963e-01
1.363529999999999909e+00
-2.319420000000000093e-01
-1.255935999999999941e+00
-2.674509999999999943e-01
3.057719999999999883e-01
1.629664999999999919e+00
-1.059947999999999890e+00
-1.055026000000000019e+00
1.046239999999999948e-01
6.128360000000000474e-01
1.449206999999999912e+00
-6.551019999999999621e-01
-5.225530000000000452e-01
-1.389189999999999869e-01
1.843110000000000026e+00
1.034516999999999909e+00
-6.135220000000000118e-01
-2.233769999999999922e-01
8.082439999999999625e-01
1.978313999999999906e+00
1.833549999999999902e-01
-8.853600000000000358e-01
5.148740000000000538e-01
9.133839999999999737e-01
2.746319000000000177e+00
-1.538970000000000060e-01
-8.658090000000000508e-01
1.045142999999999933e+00
1.305090000000000083e+00
2.486775000000000180e+00
-1.983779999999999988e-01
-4.611430000000000251e-01
6.619500000000000384e-02
2.059756000000000142e+00
1.507579999999999920e+00
-7.130609999999999449e-01
-2.829740000000000033e-01
1.065681000000000100e+00
2.180483000000000171e+00
9.135419999999999652e-01
-4.743080000000000074e-01
8.498320000000000318e-01
6.026230000000000198e-01
2.238516999999999868e+00
-6.561360000000000525e-01
-1.119296000000000069e+00
9.766970000000000374e-01
1.290689999999999893e+00
2.474940999999999836e+00
-3.097630000000000106e-01
-5.355769999999999698e-01
3.007119999999999793e-01
1.478745999999999894e+00
1.830006999999999939e+00
-8.298799999999999510e-01
-6.228150000000000075e-01
1.274861000000000022e+00
2.026276000000000188e+00
1.029269999999999907e+00
-9.325050000000000283e-01
5.089199999999999974e-02
4.059570000000000123e-01
2.280244999999999855e+00
-2.637430000000000052e-01
-1.203351000000000059e+00
7.953160000000000229e-01
1.616773999999999933e+00
2.634307999999999872e+00
6.540519999999999667e-01
-1.088520000000000043e-01
3.650059999999999971e-01
1.205794999999999950e+00
1.961027000000000076e+00
-9.280279999999999641e-01
-7.176160000000000316e-01
1.337048999999999932e+00
1.901899000000000006e+00
1.033384999999999998e+00
-3.849069999999999991e-01
5.829299999999999482e-01
8.073120000000000296e-01
1.865140000000000020e+00
-2.205699999999999883e-01
-1.334932000000000007e+00
7.294289999999999941e-01
1.405013999999999985e+00
2.520869999999999944e+00
4.962320000000000064e-01
-7.511729999999999796e-01
-1.028699999999999927e-02
1.231586999999999987e+00
2.140230999999999995e+00
-5.537370000000000347e-01
-1.365810000000000080e-01
1.743694999999999995e+00
2.622970000000000024e+00
1.445154999999999967e+00
-1.993299999999999933e-02
4.850840000000000152e-01
8.021509999999999474e-01
2.130697000000000063e+00
3.159270000000000134e-01
-1.187567999999999957e+00
7.194319999999999604e-01
1.540745000000000031e+00
2.879453999999999958e+00
6.027240000000000375e-01
-3.126110000000000277e-01
2.795549999999999979e-01
7.560839999999999783e-01
1.471597000000000044e+00
-1.080872000000000055e+00
-1.138301999999999925e+00
9.368039999999999701e-01
1.681589999999999918e+00
6.877499999999999725e-01
-1.031679000000000013e+00
-1.911490000000000133e-01
7.151499999999999524e-02
1.391270000000000007e+00
-5.966799999999999882e-01
-1.955721999999999960e+00
3.042690000000000117e-01
5.426229999999999665e-01
1.978887000000000063e+00
1.238049999999999984e-01
-1.045813000000000104e+00
-5.691699999999999537e-01
-2.110259999999999914e-01
1.072087000000000012e+00
-1.093596000000000013e+00
-1.420898999999999912e+00
1.052661000000000069e+00
1.614003999999999994e+00
1.116279000000000021e+00
-1.037231999999999932e+00
-1.775539999999999896e-01
9.989900000000000169e-02
1.736032000000000020e+00
-4.924439999999999928e-01
-1.806305999999999967e+00
-7.573520000000000252e-01
5.360730000000000217e-01
2.279482999999999926e+00
9.053449999999999553e-01
-1.591299999999999937e-01
4.324259999999999771e-01
5.663120000000000376e-01
1.941464000000000079e+00
-5.379319999999999657e-01
-6.324130000000000029e-01
1.401138999999999912e+00
1.957024000000000097e+00
1.595590000000000064e+00
1.270840000000000025e-01
9.808029999999999804e-01
1.223851000000000022e+00
2.516585000000000072e+00
7.370569999999999622e-01
-7.226869999999999683e-01
7.340579999999999883e-01
1.740868000000000082e+00
2.436081000000000163e+00
1.104552999999999896e+00
1.969309999999999949e-01
8.720970000000000111e-01
1.275900000000000034e+00
1.857510999999999912e+00
-6.446100000000000163e-01
-1.062051999999999996e+00
9.425419999999999909e-01
1.400012999999999952e+00
1.288586000000000009e+00
-2.760070000000000023e-01
4.021359999999999935e-01
4.157330000000000192e-01
1.873555000000000081e+00
5.185100000000000126e-02
-2.217481999999999953e+00
-9.119650000000000256e-01
2.107600000000000029e-01
1.250288999999999984e+00
1.251579999999999915e-01
-7.267930000000000224e-01
-2.763309999999999933e-01
2.282000000000000001e-02
9.038319999999999688e-01
-2.152461000000000180e+00
-1.978115000000000068e+00
-1.679080000000000017e-01
5.031259999999999621e-01
5.053900000000000059e-01
-1.091279000000000110e+00
-2.837040000000000117e-01
-3.657500000000000334e-02
1.223038999999999987e+00
-8.002219999999999889e-01
-2.960186999999999902e+00
-1.634211999999999998e+00
-4.069369999999999932e-01
1.239552999999999905e+00
-4.395669999999999855e-01
-9.334430000000000227e-01
-3.137199999999999711e-02
2.701210000000000000e-01
1.725689000000000028e+00
-1.496820999999999957e+00
-1.814924999999999899e+00
-6.498490000000000100e-01
6.104979999999999851e-01
4.094229999999999814e-01
-7.805830000000000268e-01
1.859760000000000024e-01
5.857769999999999921e-01
1.618954000000000004e+00
4.922300000000000286e-02
-2.082857000000000181e+00
-6.065509999999999513e-01
-9.492000000000000437e-03
1.718274000000000079e+00
-3.439699999999999702e-02
-7.968319999999999848e-01
3.642889999999999739e-01
1.917010000000000103e-01
1.710990000000000011e+00
-1.654389000000000109e+00
-2.248088000000000086e+00
-7.661280000000000312e-01
3.444499999999999784e-01
7.487759999999999971e-01
-9.433449999999999891e-01
-6.238979999999999526e-01
2.321620000000000072e-01
1.234032999999999936e+00
2.888379999999999836e-01
-2.389317999999999831e+00
-1.611669000000000018e+00
-7.637389999999999457e-01
1.131280000000000063e+00
-8.011340000000000128e-01
-1.655313000000000034e+00
1.039270000000000055e-01
-1.774209999999999954e-01
1.560915000000000052e+00
-1.431545000000000067e+00
-2.292246000000000006e+00
-7.419559999999999489e-01
-1.748609999999999887e-01
2.673349999999999893e-01
-1.065520999999999940e+00
-5.619180000000000286e-01
4.178660000000000152e-01
1.179319999999999924e+00
3.820970000000000200e-01
-2.517730999999999941e+00
-1.516710000000000003e+00
-2.057980000000000087e-01
1.239217999999999931e+00
-3.816339999999999733e-01
-1.151534999999999975e+00
1.825309999999999988e-01
4.432280000000000109e-01
1.835093000000000085e+00
-6.309860000000000468e-01
-2.182580999999999882e+00
-5.902500000000000524e-01
-1.726000000000000104e-02
9.305459999999999843e-01
-1.254847000000000046e+00
-6.176949999999999941e-01
5.165910000000000224e-01
1.333847999999999923e+00
5.877090000000000369e-01
-1.791198999999999986e+00
-1.270053000000000099e+00
-1.595209999999999961e-01
1.027236000000000038e+00
-1.458319999999999894e-01
-1.535722000000000032e+00
2.506600000000000147e-02
3.125729999999999897e-01
1.829960999999999949e+00
-7.375040000000000484e-01
-1.821528000000000036e+00
-3.219400000000000039e-01
-1.562050000000000105e-01
1.033714999999999939e+00
-1.029536999999999924e+00
-5.044999999999999485e-01
6.385659999999999670e-01
1.381610000000000005e+00
1.018188000000000093e+00
-1.761813000000000073e+00
-1.312024999999999997e+00
1.489900000000000078e-02
1.322497999999999951e+00
3.714979999999999949e-01
-1.170153999999999916e+00
3.237149999999999750e-01
5.900609999999999467e-01
2.152112999999999943e+00
-3.376589999999999869e-01
-1.577943000000000096e+00
-1.109699999999999992e-01
9.401099999999999735e-02
8.862809999999999855e-01
-7.998579999999999579e-01
-9.444510000000000405e-01
5.084039999999999671e-01
1.384951999999999961e+00
1.416339000000000015e+00
-2.050518999999999981e+00
-1.544362999999999930e+00
-5.773299999999999960e-02
8.595369999999999955e-01
-2.280400000000000135e-02
-1.004080000000000084e+00
8.112690000000000179e-01
7.844790000000000374e-01
1.541053999999999924e+00
-2.885170000000000234e-01
-1.050113000000000074e+00
2.744389999999999885e-01
1.868589999999999973e-01
6.431390000000000162e-01
-4.003320000000000212e-01
2.498579999999999968e-01
1.448377999999999943e+00
1.533998999999999890e+00
1.444452999999999987e+00
-6.634250000000000425e-01
-4.366499999999999826e-01
7.405500000000000416e-01
1.293685999999999892e+00
4.048300000000000232e-01
-6.785959999999999770e-01
5.011139999999999484e-01
3.321490000000000276e-01
1.989845000000000086e+00
5.361080000000000290e-01
-1.094964000000000048e+00
2.437900000000000136e-02
2.425910000000000011e-01
8.826340000000000297e-01
-5.718010000000000037e-01
-1.128759000000000068e+00
6.518110000000000293e-01
6.800030000000000241e-01
1.416687999999999947e+00
-1.263047999999999949e+00
-1.145542000000000060e+00
4.945490000000000164e-01
1.023042999999999925e+00
2.452249999999999985e-01
-1.290065000000000017e+00
-1.292500000000000038e-01
4.492829999999999879e-01
1.686123999999999956e+00
-1.336700000000000041e-02
-1.090484999999999927e+00
6.060299999999999715e-02
6.083140000000000214e-01
1.135243999999999920e+00
-5.037340000000000151e-01
-8.028880000000000461e-01
1.356071000000000026e+00
1.435429000000000066e+00
2.148238000000000092e+00
-2.031870000000000065e-01
-5.902500000000000108e-02
1.570937999999999946e+00
2.188947000000000198e+00
1.332770999999999928e+00
-3.667139999999999844e-01
3.228779999999999983e-01
8.952609999999999735e-01
1.875793999999999961e+00
6.191750000000000309e-01
-3.996399999999999952e-01
7.056559999999999500e-01
8.200680000000000192e-01
1.272118000000000082e+00
-2.498859999999999970e-01
-6.486530000000000351e-01
3.413169999999999815e-01
9.603990000000000027e-01
1.686590000000000034e+00
-6.866370000000000529e-01
-5.339930000000000510e-01
9.505540000000000100e-01
1.833668000000000076e+00
6.298759999999999915e-01
-1.376066000000000011e+00
-3.579109999999999792e-01
-1.534000000000000086e-01
2.074152999999999913e+00
1.969789999999999874e-01
-1.191459000000000046e+00
1.886869999999999936e-01
6.642010000000000414e-01
1.370392999999999972e+00
-4.284519999999999995e-01
-1.456895999999999969e+00
-3.405199999999999894e-01
3.264819999999999944e-01
8.094820000000000348e-01
-1.671035000000000048e+00
-1.219106999999999941e+00
5.187810000000000477e-01
9.606069999999999887e-01
5.913749999999999840e-01
-9.045309999999999739e-01
3.319550000000000001e-01
2.011229999999999962e-01
1.439256000000000091e+00
2.212480000000000002e-01
-7.323370000000000157e-01
7.454659999999999620e-01
8.043080000000000229e-01
1.525179000000000062e+00
-1.492229999999999945e-01
-9.287499999999999645e-01
3.737789999999999724e-01
6.803639999999999688e-01
1.138249000000000066e+00
-9.022750000000000492e-01
-1.116924999999999946e+00
3.936089999999999867e-01
4.378340000000000010e-01
1.245560000000000000e-01
-1.229325000000000001e+00
-4.665150000000000130e-01
-4.937429999999999874e-01
8.516369999999999774e-01
-6.829979999999999940e-01
-2.157424999999999926e+00
-4.783930000000000127e-01
-1.889639999999999931e-01
9.328450000000000353e-01
-4.257839999999999958e-01
-9.410479999999999956e-01
4.361829999999999874e-01
9.749900000000000233e-02
1.018721999999999905e+00
-5.928980000000000361e-01
-4.399560000000000137e-01
1.023242999999999903e+00
1.252775999999999890e+00
1.068691000000000058e+00
-4.928830000000000156e-01
2.937919999999999976e-01
7.156600000000000461e-02
1.457669000000000104e+00
1.908849999999999991e-01
-1.502442000000000055e+00
-1.418179999999999996e-01
3.797440000000000260e-01
1.019292000000000087e+00
-6.197070000000000078e-01
-1.388206999999999969e+00
-2.408279999999999865e-01
-7.578890000000000349e-01
1.170749000000000040e+00
-1.644061999999999912e+00
-9.481889999999999485e-01
8.426590000000000469e-01
1.310554999999999914e+00
1.560923000000000060e+00
-6.279249999999999554e-01
-2.895690000000000208e-01
1.343870000000000064e-01
1.214687999999999990e+00
3.738759999999999861e-01
-2.108675999999999995e+00
-5.184790000000000232e-01
5.088169999999999638e-01
1.644439999999999902e+00
-1.621819999999999928e-01
-9.427879999999999594e-01
-1.145599999999999917e-02
-4.714679999999999982e-01
1.075803999999999983e+00
-1.595555000000000057e+00
-1.445416999999999952e+00
4.812500000000000111e-01
7.026970000000000161e-01
1.450512000000000024e+00
-8.268980000000000219e-01
-7.541280000000000205e-01
-3.774040000000000172e-01
9.245849999999999902e-01
3.149730000000000030e-01
-1.684844000000000008e+00
-2.238829999999999987e-01
3.116260000000000141e-01
1.763697999999999988e+00
8.965499999999999858e-02
-8.019220000000000237e-01
9.051770000000000094e-01
2.249760000000000093e-01
1.431348000000000065e+00
-9.738189999999999902e-01
-1.194514000000000076e+00
8.166259999999999630e-01
1.182979000000000003e+00
1.953005000000000102e+00
-1.532630000000000103e-01
-1.917270000000000085e-01
4.433790000000000231e-01
1.398336999999999941e+00
7.039309999999999734e-01
-1.667445999999999984e+00
-5.341369999999999729e-01
5.613650000000000029e-01
2.122329999999999828e+00
9.293280000000000429e-01
-7.028149999999999675e-01
1.002383999999999942e+00
1.967059999999999920e-01
1.353043999999999913e+00
-6.604870000000000463e-01
-1.282508999999999899e+00
1.290291999999999994e+00
1.184482000000000035e+00
1.870162000000000102e+00
2.535390000000000144e-01
-2.825650000000000106e-01
7.359299999999999731e-01
1.126338000000000061e+00
5.211189999999999989e-01
-1.860913999999999957e+00
-4.936470000000000025e-01
8.708679999999999755e-01
1.785136000000000056e+00
7.926370000000000360e-01
-7.194650000000000212e-01
1.243630999999999931e+00
6.868929999999999758e-01
1.095172000000000034e+00
-9.692589999999999817e-01
-2.008836000000000066e+00
5.073050000000000059e-01
3.970549999999999913e-01
1.684283999999999892e+00
-1.651100000000000137e-02
-5.431350000000000344e-01
3.250160000000000271e-01
8.918160000000000531e-01
2.657820000000000182e-01
-1.818308000000000035e+00
-1.270251999999999937e+00
3.035939999999999750e-01
9.852689999999999504e-01
-3.770799999999999846e-02
-1.273900000000000032e+00
4.072930000000000161e-01
3.098770000000000135e-01
2.481949999999999990e-01
-1.768216999999999928e+00
-2.764304000000000094e+00
-4.469659999999999744e-01
5.824900000000000216e-02
1.009120999999999935e+00
-8.628219999999999779e-01
-1.266767999999999894e+00
1.717220000000000135e-01
8.683819999999999872e-01
4.525200000000000056e-02
-2.477211000000000052e+00
-2.312059000000000086e+00
-1.697249999999999870e-01
6.321719999999999562e-01
-4.747129999999999961e-01
-1.601186999999999916e+00
7.828599999999999448e-02
-4.715400000000000147e-02
6.288179999999999881e-01
-1.732132999999999923e+00
-2.646147000000000027e+00
-7.981650000000000134e-01
-2.243159999999999876e-01
7.511700000000000044e-01
-7.167390000000000150e-01
-1.009975000000000067e+00
3.251510000000000233e-01
4.887589999999999990e-01
-4.821199999999999791e-02
-2.323411999999999811e+00
-1.905440999999999940e+00
-7.189000000000000078e-03
7.723269999999999857e-01
8.717500000000000249e-02
-1.145640999999999909e+00
5.211550000000000349e-01
2.935099999999999931e-01
1.361361000000000043e+00
-1.514979999999999993e+00
-2.640845000000000109e+00
-6.847750000000000226e-01
2.974180000000000157e-01
1.153167000000000053e+00
-1.048909999999999981e-01
-7.828819999999999668e-01
7.192619999999999569e-01
9.572270000000000501e-01
1.079147000000000078e+00
-1.323825000000000029e+00
-1.604219999999999979e+00
3.270700000000000274e-01
1.099502999999999897e+00
-7.642999999999999794e-02
-1.213421000000000083e+00
7.797610000000000374e-01
8.032080000000000330e-01
1.909218999999999999e+00
-4.619110000000000160e-01
-2.101363999999999788e+00
-1.561230000000000118e-01
1.463790000000000091e-01
1.265300000000000091e+00
5.266840000000000410e-01
-1.389440000000000119e-01
1.197629999999999972e+00
1.060305999999999971e+00
8.117640000000000411e-01
-8.233390000000000430e-01
-8.611929999999999863e-01
5.568159999999999776e-01
1.410158000000000023e+00
4.291960000000000219e-01
-5.700380000000000447e-01
8.134759999999999769e-01
1.053347999999999951e+00
1.466798999999999964e+00
-6.048810000000000020e-01
-1.940574999999999939e+00
-5.450460000000000305e-01
-5.280599999999999877e-02
2.631890000000000063e-01
-7.700179999999999803e-01
-7.967589999999999950e-01
1.104490000000000055e-01
3.891839999999999744e-01
2.693550000000000111e-01
-1.865242000000000067e+00
-2.141375000000000028e+00
-4.015179999999999860e-01
4.843859999999999832e-01
-2.852979999999999960e-01
-1.049174000000000051e+00
6.878729999999999567e-01
6.478140000000000009e-01
1.398887999999999909e+00
1.497799999999999999e-02
-1.142490000000000006e+00
-1.783700000000000008e-01
-1.763969999999999982e-01
1.029500000000000082e+00
-1.375020000000000131e-01
-5.552829999999999711e-01
2.511769999999999836e-01
6.887969999999999926e-01
9.305790000000000450e-01
-1.215119999999999978e+00
-1.882926000000000100e+00
-1.203219999999999984e-01
2.664909999999999779e-01
-8.050840000000000218e-01
-2.063330999999999804e+00
-7.511409999999999476e-01
-6.400289999999999591e-01
1.236261000000000054e+00
-8.122249999999999748e-01
-2.734554000000000151e+00
-5.197000000000000508e-01
-5.642019999999999813e-01
1.034111999999999920e+00
-5.067089999999999650e-01
-1.132622999999999935e+00
3.259340000000000015e-01
9.747989999999999711e-01
1.513009999999999966e+00
-8.544519999999999893e-01
-1.216650999999999927e+00
3.251530000000000253e-01
4.705799999999999983e-01
1.153440000000000021e-01
-1.222817999999999961e+00
-1.121140000000000053e-01
-7.997200000000000142e-02
1.186363999999999974e+00
-1.597510000000000041e-01
-2.498826999999999909e+00
-6.539019999999999833e-01
-9.748839999999999728e-01
3.046849999999999836e-01
-1.212795000000000067e+00
-1.150207999999999897e+00
4.429119999999999724e-01
3.542330000000000201e-01
1.009192000000000089e+00
-7.816769999999999552e-01
-1.017560999999999938e+00
4.630619999999999736e-01
7.310799999999999521e-01
6.014289999999999914e-01
-1.390946000000000016e+00
-2.555930000000000146e-01
-4.696119999999999739e-01
1.062839000000000089e+00
-9.578000000000000402e-02
-1.709079000000000015e+00
-5.484679999999999556e-01
-4.037180000000000213e-01
2.134649999999999881e-01
-8.526979999999999560e-01
-1.381837999999999900e+00
-2.269450000000000078e-01
-3.650780000000000136e-01
4.689989999999999992e-01
-1.655724999999999891e+00
-2.194770999999999805e+00
-3.188610000000000055e-01
-3.522799999999999820e-01
-3.916160000000000196e-01
-1.729227000000000070e+00
-3.056470000000000020e-01
4.186480000000000201e-01
1.035444000000000031e+00
3.487009999999999832e-01
-7.592119999999999980e-01
-1.168229999999999963e-01
5.551220000000000043e-01
1.010224000000000011e+00
-6.248230000000000173e-01
-1.766482000000000108e+00
5.649499999999999661e-02
-2.113260000000000138e-01
1.114969000000000099e+00
-1.160002999999999895e+00
-1.741770999999999958e+00
4.923199999999999799e-02
8.447699999999999654e-02
-1.027959999999999985e-01
-1.613388000000000044e+00
-1.144049000000000094e+00
-2.636519999999999975e-01
5.547159999999999869e-01
-1.574240000000000084e-01
-1.989489000000000063e+00
-1.003978000000000037e+00
-2.516630000000000256e-01
3.918690000000000229e-01
-8.545169999999999710e-01
-1.396377999999999897e+00
8.132690000000000197e-01
4.144470000000000098e-01
1.134416000000000091e+00
-7.722400000000000375e-01
-1.072759999999999936e+00
4.442479999999999762e-01
6.150889999999999969e-01
5.058979999999999588e-01
-1.032445000000000057e+00
-4.937500000000000222e-02
7.451140000000000541e-01
1.061682999999999932e+00
3.357890000000000041e-01
-8.843159999999999910e-01
-6.699900000000000300e-02
3.699919999999999876e-01
1.391027999999999931e+00
-2.757339999999999791e-01
-1.675421999999999967e+00
-1.763780000000000070e-01
3.169600000000000195e-02
1.252355000000000107e+00
-8.659219999999999695e-01
-1.453400000000000025e+00
1.848579999999999945e-01
1.590219999999999967e-01
2.177119999999999889e-01
-1.043730999999999964e+00
-8.630449999999999511e-01
2.291340000000000043e-01
7.719200000000000506e-01
4.635659999999999781e-01
-1.503776999999999919e+00
-4.036279999999999868e-01
4.258540000000000103e-01
1.638764000000000109e+00
-3.530229999999999757e-01
-1.859629999999999894e+00
-1.947290000000000132e-01
1.294629999999999947e-01
1.118363999999999914e+00
-1.594230000000000091e-01
-1.533978000000000064e+00
7.159720000000000528e-01
7.351569999999999494e-01
9.222519999999999607e-01
-1.002822000000000102e+00
-8.255700000000000260e-01
9.388870000000000271e-01
1.240337999999999941e+00
5.268680000000000030e-01
-1.398036000000000056e+00
-1.541440000000000032e-01
1.469831000000000110e+00
2.157254000000000005e+00
3.760620000000000074e-01
-1.373590000000000089e+00
8.490000000000000324e-02
6.845700000000000396e-02
1.515989999999999949e+00
-1.484650000000000136e-01
-1.408897000000000066e+00
5.682289999999999841e-01
1.003007999999999900e+00
9.202559999999999629e-01
-8.193200000000000482e-01
-1.016990000000000061e+00
5.658180000000000431e-01
9.137039999999999607e-01
6.972059999999999924e-01
-1.082335999999999965e+00
-7.532980000000000231e-01
8.229969999999999786e-01
1.699994000000000005e+00
6.475000000000000200e-02
-1.565169000000000032e+00
-4.485350000000000170e-01
-7.367010000000000502e-01
5.279139999999999944e-01
-9.178349999999999564e-01
-2.079610000000000181e+00
3.860399999999999943e-02
8.511549999999999949e-01
8.984419999999999629e-01
-7.759040000000000381e-01
-1.030791999999999931e+00
9.374280000000000390e-01
1.032643999999999895e+00
5.560690000000000355e-01
-1.417850000000000055e+00
-7.594870000000000232e-01
1.408074999999999966e+00
2.646269999999999900e+00
1.083229999999999915e+00
-3.969170000000000198e-01
5.971269999999999634e-01
6.060219999999999496e-01
2.061132999999999882e+00
2.678449999999999998e-01
-5.091210000000000457e-01
1.095005000000000006e+00
1.532005000000000061e+00
2.250783000000000200e+00
3.695899999999999741e-01
-4.681699999999999751e-02
1.541806000000000010e+00
1.539986999999999995e+00
1.052179999999999893e+00
-9.561589999999999812e-01
-4.969160000000000244e-01
1.064270999999999967e+00
2.581296000000000035e+00
1.093234999999999957e+00
-3.854069999999999996e-01
6.388129999999999642e-01
7.272399999999999698e-02
1.228161000000000058e+00
-1.109534000000000020e+00
-1.539431999999999912e+00
-2.939640000000000031e-01
4.975470000000000170e-01
1.321115000000000039e+00
-3.526819999999999955e-01
-1.094141000000000030e+00
5.684730000000000061e-01
3.739660000000000206e-01
3.668399999999999994e-01
-2.170844000000000218e+00
-1.379167999999999950e+00
2.951320000000000054e-01
1.580319999999999947e+00
5.975519999999999721e-01
-1.111852999999999980e+00
3.205540000000000056e-01
-5.375480000000000258e-01
2.385809999999999875e-01
-1.516196000000000099e+00
-1.996445000000000025e+00
-2.895010000000000083e-01
2.877489999999999770e-01
1.103928999999999938e+00
-3.516139999999999821e-01
-1.317634999999999890e+00
1.026127000000000011e+00
6.121799999999999464e-01
-1.956179999999999863e-01
-2.429615000000000080e+00
-1.819160000000000110e+00
-1.070139999999999980e-01
1.465824000000000016e+00
1.029870000000000063e+00
-6.504459999999999686e-01
8.322920000000000318e-01
7.655440000000000023e-01
1.317450000000000010e+00
-2.649639999999999773e-01
-1.555778000000000105e+00
5.853699999999999876e-02
7.825069999999999526e-01
1.864319999999999977e+00
5.905789999999999651e-01
-5.389900000000000246e-02
1.705759000000000025e+00
1.100009999999999932e+00
1.191901000000000099e+00
-5.514970000000000150e-01
-3.313119999999999954e-01
1.251243000000000105e+00
2.498699999999999921e+00
1.763981999999999939e+00
4.355499999999999927e-01
1.117286000000000001e+00
1.328448999999999991e+00
1.173986999999999892e+00
-3.204520000000000146e-01
-1.565490999999999966e+00
1.177730000000000027e-01
4.297159999999999869e-01
1.527473000000000081e+00
2.583309999999999773e-01
-6.331909999999999483e-01
1.362780000000000102e+00
1.022691000000000017e+00
8.813239999999999963e-01
-1.521763999999999895e+00
-1.918957999999999942e+00
3.217320000000000180e-01
1.083452999999999999e+00
4.419660000000000255e-01
-1.044388000000000094e+00
8.555999999999999370e-03
3.379599999999999965e-02
4.005440000000000111e-01
-1.116174999999999917e+00
-2.369124999999999925e+00
-1.032002000000000086e+00
-1.638570000000000026e-01
9.394130000000000535e-01
-5.852920000000000345e-01
-1.402342999999999895e+00
4.645110000000000072e-01
-3.986900000000000166e-02
-1.922799999999999856e-02
-2.262375000000000025e+00
-2.508532000000000206e+00
-9.814399999999999513e-02
2.558360000000000078e-01
4.137759999999999772e-01
-1.833982000000000001e+00
1.031999999999999931e-03
-3.231319999999999748e-01
5.473799999999999777e-01
-1.050448999999999966e+00
-2.725725000000000176e+00
-1.323582999999999954e+00
-2.092859999999999998e-01
3.813559999999999728e-01
-9.186689999999999579e-01
-1.296504000000000101e+00
8.916859999999999786e-01
8.004699999999999316e-02
5.277199999999999669e-01
-1.788159000000000054e+00
-1.829018999999999950e+00
2.182810000000000028e-01
7.337089999999999446e-01
8.008070000000000466e-01
-1.013843999999999967e+00
-2.197479999999999989e-01
3.902809999999999890e-01
7.794039999999999857e-01
-4.444489999999999830e-01
-2.393229999999999968e+00
-1.222717999999999972e+00
-1.925899999999999834e-02
8.143479999999999608e-01
-3.004020000000000024e-01
-1.336654000000000009e+00
1.034960000000000102e+00
5.258599999999999941e-01
8.481689999999999507e-01
-1.569431999999999938e+00
-2.003178999999999821e+00
1.646549999999999958e-01
6.241219999999999546e-01
6.808760000000000367e-01
-1.386865000000000014e+00
-2.543369999999999798e-01
7.101399999999999935e-01
1.434771000000000019e+00
-1.887850000000000084e-01
-1.970369000000000037e+00
-1.011042999999999914e+00
6.183299999999999907e-02
6.143290000000000139e-01
-4.357090000000000130e-01
-1.245538999999999952e+00
1.087612000000000023e+00
1.193497000000000030e+00
1.378897999999999957e+00
-7.966259999999999453e-01
-1.582097000000000087e+00
3.823210000000000219e-01
9.434219999999999828e-01
9.333029999999999937e-01
-5.291010000000000435e-01
-1.526470000000000049e-01
7.069659999999999833e-01
1.921025999999999900e+00
4.597570000000000268e-01
-1.387312000000000101e+00
-1.037638000000000060e+00
-9.080900000000000083e-02
4.869330000000000047e-01
-6.094249999999999945e-01
-1.184128999999999987e+00
6.238580000000000236e-01
9.620220000000000438e-01
1.330902000000000029e+00
-7.324739999999999585e-01
-1.497716999999999965e+00
1.550140000000000129e-01
5.718710000000000182e-01
2.486839999999999884e-01
-1.162516000000000105e+00
-1.027997999999999967e+00
3.493330000000000046e-01
1.487014999999999976e+00
5.665679999999999605e-01
-1.466960000000000042e+00
-1.117045000000000066e+00
-2.044370000000000076e-01
5.662530000000000063e-01
-1.139164000000000065e+00
-1.361868000000000078e+00
4.983079999999999732e-01
2.810300000000000020e-01
1.087196000000000051e+00
-1.268059999999999965e+00
-1.491629000000000094e+00
-2.158920000000000006e-01
7.460799999999999377e-02
8.258699999999999375e-02
-1.476383000000000001e+00
-9.561840000000000339e-01
-3.928000000000000241e-02
8.442159999999999664e-01
4.266880000000000117e-01
-1.759771999999999892e+00
-1.101701999999999959e+00
-1.399259999999999948e-01
9.468300000000000327e-02
-1.479014000000000051e+00
-1.798872000000000027e+00
-3.349409999999999887e-01
4.107000000000000234e-02
1.222766999999999937e+00
-1.153469000000000078e+00
-1.650768000000000013e+00
-9.604400000000000437e-02
1.235320000000000029e-01
4.963429999999999787e-01
-1.909424999999999928e+00
-1.561428000000000038e+00
-2.168390000000000040e-01
7.996670000000000167e-01
5.508189999999999475e-01
-1.623269999999999991e+00
-1.119410000000000016e+00
-3.743230000000000168e-01
2.883310000000000040e-01
-1.090038999999999980e+00
-1.770030999999999910e+00
-2.003209999999999991e-01
1.878900000000000015e-01
1.054680000000000062e+00
-1.190190000000000081e+00
-1.985578000000000065e+00
5.265899999999999748e-02
-2.391860000000000097e-01
1.486719999999999986e-01
-1.911078999999999972e+00
-1.659435999999999911e+00
-5.195109999999999451e-01
4.242650000000000032e-01
5.175800000000000400e-01
-1.695936000000000110e+00
-1.018906000000000089e+00
4.672439999999999927e-01
5.152999999999999803e-01
-1.123857000000000106e+00
-2.255612999999999868e+00
-3.395009999999999972e-01
-2.303080000000000127e-01
8.845640000000000169e-01
-1.429612000000000105e+00
-2.467330000000000023e+00
-5.127549999999999608e-01
-1.734159999999999868e-01
5.614599999999999591e-01
-1.841523999999999939e+00
-2.168127999999999833e+00
-5.947179999999999689e-01
6.127550000000000496e-01
3.356029999999999847e-01
-1.702231000000000050e+00
-1.379655000000000076e+00
3.716169999999999751e-01
3.619669999999999832e-01
-1.077304999999999957e+00
-1.655065999999999926e+00
1.453560000000000130e-01
1.518309999999999937e-01
1.393898999999999999e+00
-9.301920000000000188e-01
-1.419070000000000054e+00
2.249659999999999993e-01
3.710740000000000149e-01
1.027527999999999997e+00
-1.296602000000000032e+00
-1.959872000000000059e+00
9.177799999999999847e-02
7.339900000000000591e-02
3.999030000000000085e-01
-1.656365000000000087e+00
-6.527840000000000309e-01
6.550289999999999724e-01
8.130359999999999809e-01
-9.860520000000000396e-01
-1.966110000000000024e+00
-1.595650000000000124e-01
1.771560000000000079e-01
1.135728000000000071e+00
-1.115901000000000032e+00
-1.802375999999999978e+00
1.711300000000000043e-01
1.946259999999999935e-01
1.206536999999999971e+00
-1.285751000000000088e+00
-2.046181999999999945e+00
1.995999999999999996e-01
5.094899999999999984e-01
1.192247000000000057e+00
-1.920303000000000093e+00
-1.197397999999999962e+00
4.533429999999999960e-01
1.149467000000000017e+00
-3.222439999999999749e-01
-1.544384999999999897e+00
-3.470399999999999874e-02
4.285209999999999853e-01
1.329903000000000057e+00
-6.904460000000000042e-01
-1.589766999999999930e+00
6.964399999999999480e-01
4.911289999999999822e-01
1.597032000000000007e+00
-3.549490000000000145e-01
-1.549660999999999955e+00
6.781869999999999843e-01
6.486199999999999743e-01
1.048164000000000096e+00
-1.578008000000000077e+00
-6.822350000000000358e-01
1.196326999999999918e+00
1.692328000000000054e+00
6.061099999999999821e-02
-1.364918999999999993e+00
-2.467600000000000002e-02
6.505300000000000527e-01
1.364529000000000103e+00
-9.254400000000000126e-02
-1.000453999999999954e+00
6.528089999999999726e-01
1.041517000000000026e+00
1.874992999999999910e+00
2.529899999999999857e-02
-1.383607999999999949e+00
6.311569999999999681e-01
5.858940000000000259e-01
8.317280000000000229e-01
-1.222873000000000099e+00
-1.131040999999999963e+00
1.173273999999999928e+00
1.670126999999999917e+00
7.874480000000000368e-01
-1.011428999999999911e+00
8.087000000000000438e-03
5.965780000000000527e-01
4.728040000000000020e-01
-7.751130000000000519e-01
-2.248441999999999830e+00
1.307800000000000074e-01
7.606960000000000388e-01
1.698296999999999946e+00
-5.562340000000000062e-01
-2.217944000000000138e+00
8.967100000000000071e-02
2.620060000000000167e-01
2.358220000000000038e-01
-1.770122999999999891e+00
-1.747740000000000071e+00
3.533780000000000254e-01
1.402392000000000083e+00
2.651009999999999756e-01
-1.116095000000000059e+00
-3.386029999999999873e-01
-1.252580000000000082e-01
4.585770000000000124e-01
-9.805650000000000199e-01
-1.792653999999999970e+00
1.713100000000000039e-02
5.616020000000000456e-01
1.903936000000000073e+00
-7.408399999999999708e-02
-1.375814000000000092e+00
6.842030000000000056e-01
2.444280000000000064e-01
5.432249999999999579e-01
-1.254966999999999944e+00
-1.567912999999999890e+00
6.768269999999999564e-01
1.863604000000000038e+00
1.139917999999999987e+00
-4.991129999999999733e-01
7.165380000000000082e-01
1.201457999999999915e+00
1.569990999999999914e+00
-2.221799999999999886e-01
-1.369258000000000086e+00
3.544080000000000008e-01
1.109560000000000102e+00
2.264593000000000078e+00
6.284509999999999819e-01
-5.288199999999999845e-02
1.260278000000000009e+00
7.559259999999999868e-01
9.368440000000000101e-01
-4.991590000000000193e-01
-5.957620000000000138e-01
1.018389999999999906e+00
1.738315000000000055e+00
1.464874999999999927e+00
-3.408559999999999923e-01
8.518250000000000544e-01
5.068120000000000402e-01
7.496429999999999483e-01
-8.554239999999999622e-01
-1.574797000000000002e+00
-4.652069999999999816e-01
2.845949999999999869e-01
8.481539999999999635e-01
-2.800710000000000144e-01
-8.848700000000000454e-01
5.953420000000000378e-01
7.485300000000000287e-02
4.532399999999999762e-01
-1.399904999999999955e+00
-1.782308999999999921e+00
2.301999999999999793e-03
7.542959999999999665e-01
8.169910000000000228e-01
-4.426089999999999747e-01
8.526780000000000470e-01
9.564759999999999929e-01
1.124476000000000031e+00
2.441409999999999969e-01
-7.108069999999999666e-01
3.191249999999999920e-01
1.036829000000000001e+00
1.815164000000000000e+00
6.072359999999999980e-01
-5.314539999999999820e-01
1.245811999999999919e+00
7.717819999999999681e-01
1.424247000000000041e+00
-7.089159999999999906e-01
-9.055429999999999868e-01
5.345649999999999569e-01
1.421480999999999995e+00
1.030669000000000057e+00
-4.033530000000000171e-01
1.760539999999999883e-01
9.654350000000000431e-01
1.200895000000000046e+00
-1.819840000000000069e-01
-1.875803000000000109e+00
2.707100000000000062e-01
6.724980000000000402e-01
2.596119999999999983e+00
1.170803999999999956e+00
1.686999999999999889e-01
2.015041000000000082e+00
1.631739999999999968e+00
2.351386000000000198e+00
2.688300000000000065e-02
-4.172330000000000205e-01
1.270410999999999957e+00
1.971206000000000014e+00
1.717424000000000062e+00
3.022989999999999844e-01
1.137213000000000029e+00
1.855741000000000085e+00
2.030288000000000093e+00
3.132050000000000112e-01
-1.856214999999999948e+00
-1.319440000000000057e-01
4.611540000000000084e-01
2.048188000000000120e+00
2.105619999999999992e-01
-4.433690000000000131e-01
1.379536000000000096e+00
9.938569999999999904e-01
1.178630000000000067e+00
-7.142849999999999477e-01
-8.561309999999999754e-01
5.410740000000000549e-01
9.572140000000000093e-01
1.134262000000000103e+00
-3.828590000000000049e-01
5.967569999999999819e-01
1.222474999999999978e+00
1.337510999999999894e+00
2.928800000000000153e-02
-1.857066000000000106e+00
-6.184250000000000025e-01
-1.806810000000000083e-01
6.178029999999999911e-01
-4.956969999999999987e-01
-9.981569999999999609e-01
4.521709999999999896e-01
2.061400000000000038e-02
5.394529999999999603e-01
-1.650741000000000014e+00
-2.051270000000000149e+00
-4.768350000000000088e-01
-2.401200000000000001e-01
7.303849999999999509e-01
-9.270059999999999967e-01
1.483919999999999961e-01
1.417710999999999943e+00
1.399634999999999962e+00
5.942800000000000304e-01
-1.037878999999999996e+00
-3.620979999999999754e-01
2.834570000000000145e-01
1.502567999999999904e+00
1.340490000000000015e-01
-9.190730000000000288e-01
1.167902999999999913e+00
8.805330000000000101e-01
1.563245999999999913e+00
-8.608620000000000161e-01
-1.716671999999999976e+00
-3.381499999999999784e-02
4.570199999999999957e-02
5.626560000000000450e-01
-1.438142000000000031e+00
-8.950040000000000218e-01
1.155672000000000033e+00
8.979869999999999797e-01
1.031929999999999931e-01
-2.301646999999999998e+00
-1.246258000000000088e+00
-3.329420000000000157e-01
8.657230000000000203e-01
1.751000000000000126e-02
-8.416289999999999605e-01
1.507066999999999934e+00
1.190914999999999946e+00
1.024880000000000013e+00
-6.434379999999999544e-01
-1.527706999999999926e+00
5.325699999999999878e-02
1.630139999999999922e-01
9.817169999999999508e-01
-5.538410000000000277e-01
2.792310000000000070e-01
1.657906000000000102e+00
1.936809999999999921e+00
9.830539999999999834e-01
-9.176419999999999577e-01
-5.214459999999999651e-01
-1.808399999999999938e-02
9.172519999999999563e-01
-2.666020000000000056e-01
-1.783425999999999956e+00
6.101229999999999709e-01
8.694340000000000401e-01
1.444364999999999899e+00
-5.322179999999999689e-01
-1.562651000000000012e+00
2.711799999999999974e-02
6.711100000000000398e-02
4.671540000000000137e-01
-1.108641999999999905e+00
-1.000083000000000055e+00
9.783460000000000489e-01
1.420581000000000094e+00
1.005719000000000030e+00
-1.523276999999999992e+00
-1.243911999999999907e+00
-1.646610000000000018e-01
8.222589999999999621e-01
-3.909290000000000265e-01
-2.109834999999999905e+00
2.758340000000000236e-01
2.404040000000000066e-01
1.291862000000000066e+00
-9.015790000000000193e-01
-1.999068999999999985e+00
-8.247069999999999679e-01
-7.174719999999999986e-01
-1.934730000000000061e-01
-1.731586000000000070e+00
-2.427826000000000040e+00
2.751179999999999737e-01
8.597430000000000350e-01
3.050350000000000006e-01
-2.196982000000000212e+00
-1.165634000000000059e+00
-2.651499999999999968e-01
6.465870000000000228e-01
-7.751010000000000399e-01
-1.916161000000000003e+00
-4.245510000000000117e-01
1.913620000000000043e-01
1.449453000000000102e+00
-6.568629999999999747e-01
-2.042686999999999919e+00
-2.469599999999999920e-02
1.100929999999999964e-01
6.636189999999999589e-01
-1.001430000000000042e+00
-1.547430000000000083e+00
1.246712000000000042e+00
1.117869000000000002e+00
9.927589999999999471e-01
-1.785636999999999919e+00
-1.122735999999999956e+00
-8.033099999999999963e-02
1.009060000000000068e+00
5.827999999999999847e-03
-1.418163999999999980e+00
-1.058219999999999994e-01
1.127847999999999962e+00
1.619688000000000017e+00
1.694700000000000095e-01
-1.883196000000000092e+00
6.578000000000000513e-02
2.574930000000000274e-01
7.910679999999999934e-01
-1.134289000000000103e+00
-1.566901000000000099e+00
4.665420000000000122e-01
7.820719999999999894e-01
8.852320000000000189e-01
-1.321828000000000003e+00
-1.111509000000000080e+00
5.698299999999999893e-02
8.384110000000000174e-01
-9.147600000000000176e-02
-1.954388999999999932e+00
-7.963930000000000176e-01
4.405649999999999844e-01
6.976499999999999924e-01
-8.985210000000000141e-01
-2.177580999999999989e+00
-6.485630000000000006e-01
-2.754590000000000094e-01
8.304300000000000570e-02
-1.370673000000000030e+00
-2.084490999999999872e+00
-4.699019999999999864e-01
7.766000000000000333e-03
-3.003499999999999920e-02
-1.845645999999999898e+00
-1.923959999999999892e+00
-6.121529999999999472e-01
1.663429999999999909e-01
-1.302462000000000009e+00
-2.441521999999999970e+00
-1.176609999999999934e+00
-1.063029999999999947e-01
5.978999999999999940e-03
-1.156080999999999914e+00
-2.305032999999999888e+00
-3.022219999999999906e-01
-2.701760000000000272e-01
6.747459999999999569e-01
-5.785109999999999975e-01
-1.109814000000000078e+00
9.105529999999999458e-01
5.563529999999999864e-01
3.873229999999999729e-01
-1.214264999999999928e+00
-7.700230000000000130e-01
3.048449999999999771e-01
9.846989999999999910e-01
-2.180719999999999881e-01
-1.957360999999999907e+00
-6.208129999999999482e-01
-1.603159999999999863e-01
7.182690000000000463e-01
-6.888990000000000391e-01
-2.350814999999999877e+00
-3.987390000000000101e-01
-2.573940000000000117e-01
2.782640000000000113e-01
-1.492682999999999982e+00
-2.674500999999999795e+00
-7.803440000000000376e-01
-6.771779999999999466e-01
1.274000000000000132e-01
-1.895035999999999943e+00
-1.604937999999999976e+00
-1.291970000000000063e-01
5.488509999999999778e-01
-5.152959999999999763e-01
-2.414525999999999950e+00
-1.083150999999999975e+00
-6.034310000000000507e-01
2.162739999999999940e-01
-1.452496000000000009e+00
-2.670303999999999789e+00
2.708500000000000144e-02
1.163800000000000077e-02
8.770909999999999540e-01
-3.906479999999999952e-01
-1.193764000000000047e+00
1.046734999999999971e+00
1.954690000000000039e-01
3.911950000000000149e-01
-1.402681999999999984e+00
-1.212158999999999986e+00
3.522429999999999728e-01
1.091517000000000071e+00
5.403660000000000130e-01
-1.853809000000000040e+00
-7.353640000000000176e-01
-2.893060000000000076e-01
5.812030000000000252e-01
-8.949200000000000210e-02
-1.928711999999999982e+00
-4.385479999999999934e-01
1.131879999999999969e-01
5.927810000000000024e-01
-8.744450000000000278e-01
-2.306583999999999968e+00
-7.185270000000000268e-01
-9.596590000000000398e-01
3.315409999999999746e-01
-1.770205999999999946e+00
-1.995670999999999973e+00
3.799250000000000127e-01
4.945939999999999781e-01
2.874399999999999733e-01
-1.721084999999999976e+00
-9.707569999999999810e-01
-6.484000000000000180e-03
5.514600000000000057e-02
-7.151889999999999636e-01
-2.625030999999999892e+00
-1.254149999999999987e-01
6.006289999999999685e-01
1.428644999999999943e+00
-1.304919999999999969e-01
-2.462806000000000051e+00
-1.498629999999999962e-01
-3.347680000000000100e-01
6.204089999999999883e-01
-1.902044000000000068e+00
-1.799222000000000099e+00
2.717209999999999903e-01
8.592689999999999495e-01
5.660439999999999916e-01
-1.084527999999999937e+00
-6.462989999999999569e-01
5.045460000000000500e-01
6.537079999999999558e-01
-3.829250000000000154e-01
-2.398020999999999958e+00
-6.970999999999999419e-02
6.674109999999999765e-01
1.495327000000000073e+00
3.800689999999999902e-01
-4.348199999999999843e-01
1.396333000000000046e+00
7.141269999999999563e-01
1.041568000000000049e+00
-2.804869999999999863e-01
-5.554620000000000113e-01
1.033752000000000004e+00
1.570986999999999911e+00
1.370347999999999900e+00
-1.625749999999999973e-01
3.132150000000000212e-01
9.100129999999999608e-01
1.383674999999999988e+00
9.240899999999999670e-01
-6.056880000000000042e-01
1.043641000000000041e+00
1.862510000000000110e+00
2.452713000000000143e+00
2.705040000000000222e-01
-1.604791999999999996e+00
1.204510000000000025e-01
-4.133999999999999654e-03
5.074880000000000502e-01
-8.746119999999999450e-01
-1.696023999999999976e+00
4.247159999999999824e-01
5.982429999999999692e-01
8.854349999999999721e-01
-8.742210000000000258e-01
-5.184879999999999489e-01
3.729870000000000130e-01
3.052380000000000093e-01
-4.953489999999999838e-01
-2.220321999999999907e+00
-8.330419999999999492e-01
3.034430000000000183e-01
1.373210999999999959e+00
5.255670000000000064e-01
-8.154109999999999969e-01
1.095463000000000076e+00
5.493820000000000370e-01
9.156859999999999999e-01
-3.324699999999999878e-01
-8.717650000000000121e-01
7.394770000000000509e-01
8.912940000000000307e-01
1.102764000000000078e+00
-3.213199999999999945e-01
-3.895950000000000246e-01
7.152629999999999821e-01
5.725259999999999794e-01
1.142640000000000045e-01
-1.792275000000000063e+00
-7.271450000000000413e-01
1.166940000000000088e+00
1.314440000000000053e+00
-1.603229999999999933e-01
-1.594840999999999953e+00
6.394549999999999956e-01
4.510620000000000185e-01
6.691519999999999690e-01
-1.116273999999999988e+00
-2.332629999999999981e+00
4.565640000000000254e-01
5.809469999999999912e-01
1.527322999999999986e+00
-4.530649999999999955e-01
-1.135585000000000067e+00
7.171870000000000189e-01
4.699300000000000144e-01
-1.401399999999999868e-01
-2.103892000000000095e+00
-1.313474999999999948e+00
1.246580000000000049e-01
6.543139999999999512e-01
-2.434570000000000067e-01
-1.361853999999999898e+00
3.694769999999999999e-01
3.618709999999999982e-01
3.652699999999999836e-01
-1.175932999999999895e+00
-2.485759999999999970e+00
1.135199999999999924e-02
7.356500000000000539e-02
9.320850000000000524e-01
-5.318159999999999554e-01
-1.016969999999999957e-01
1.445829000000000031e+00
8.947319999999999718e-01
-2.630480000000000040e-01
-1.707556000000000074e+00
-6.876780000000000115e-01
4.636919999999999931e-01
1.378204999999999902e+00
3.546860000000000013e-01
-3.312510000000000177e-01
1.399699000000000026e+00
1.258394999999999930e+00
1.230328000000000088e+00
-2.310129999999999961e-01
-1.154144999999999976e+00
1.939770000000000105e-01
6.368169999999999664e-01
8.284660000000000357e-01
-4.684400000000000230e-01
-4.195889999999999898e-01
1.446669999999999900e+00
1.314168999999999921e+00
7.104230000000000267e-01
-1.585109000000000101e+00
-1.024075999999999986e+00
-2.943499999999999936e-02
9.290869999999999962e-01
-2.204290000000000138e-01
-1.252380000000000049e+00
5.491960000000000175e-01
5.330249999999999710e-01
8.002059999999999729e-01
-1.365699999999999914e+00
-2.619927999999999813e+00
-3.336189999999999989e-01
-2.169760000000000022e-01
8.913240000000000052e-01
-6.199569999999999803e-01
-6.397340000000000249e-01
1.616052000000000044e+00
8.873349999999999849e-01
5.764150000000000107e-01
-1.496790000000000065e+00
-1.154560000000000031e+00
-2.321280000000000010e-01
7.526410000000000045e-01
-2.856520000000000170e-01
-1.596457999999999933e+00
5.023370000000000335e-01
6.082229999999999581e-01
2.978850000000000109e-01
-1.136608000000000063e+00
-2.113026000000000071e+00
-5.135030000000000427e-01
-3.165589999999999793e-01
-1.571690000000000031e-01
-1.129855000000000054e+00
-1.118071999999999955e+00
5.109019999999999673e-01
2.977799999999999891e-02
2.114800000000000013e-02
-2.206471000000000071e+00
-2.159968999999999806e+00
-7.914330000000000531e-01
1.044080000000000008e-01
-4.823919999999999875e-01
-9.759729999999999794e-01
8.322979999999999823e-01
1.043047000000000057e+00
6.923510000000000497e-01
1.956000000000000100e-02
-1.457389000000000046e+00
1.752599999999999991e-01
6.224500000000000172e-02
9.389600000000000168e-01
-6.100020000000000442e-01
-1.115801999999999961e+00
1.298068000000000000e+00
9.230599999999999916e-01
1.012118999999999991e+00
-1.553822000000000036e+00
-1.826170000000000071e+00
-5.694730000000000070e-01
-6.876839999999999620e-01
-1.306721000000000021e+00
-3.010273999999999894e+00
-1.788810999999999929e+00
-6.936740000000000128e-01
-1.071935000000000082e+00
-2.978898000000000046e+00
-4.769188999999999901e+00
-2.456656000000000173e+00
-2.586148000000000113e+00
-1.415092999999999934e+00
-2.962826000000000182e+00
-4.044818000000000247e+00
-1.370133999999999963e+00
-1.909723000000000059e+00
-1.563812999999999898e+00
-3.688342000000000009e+00
-3.865714999999999790e+00
-1.629785000000000039e+00
-1.510839000000000043e+00
-1.641353000000000062e+00
-3.090584999999999916e+00
-1.333115000000000050e+00
-8.399969999999999937e-01
-6.093490000000000295e-01
-2.094844999999999846e+00
-3.839491999999999905e+00
-1.788194000000000061e+00
-1.551139000000000046e+00
-8.521180000000000421e-01
-2.004093000000000124e+00
-3.578482999999999858e+00
-9.259039999999999493e-01
-7.619369999999999754e-01
3.403109999999999746e-01
-2.549952000000000218e+00
-2.971233999999999931e+00
-4.165710000000000246e-01
-5.971760000000000401e-01
-9.274759999999999671e-01
-2.759739000000000164e+00
-1.464617999999999975e+00
-5.982300000000000118e-02
7.062899999999999734e-02
-9.238750000000000018e-01
-2.954124000000000194e+00
-9.086159999999999792e-01
-8.783750000000000169e-01
-4.459029999999999938e-01
-1.122598999999999902e+00
-2.300225999999999882e+00
3.674540000000000028e-01
-4.986389999999999989e-01
4.286780000000000035e-01
-1.976393999999999984e+00
-2.105728000000000044e+00
1.916259999999999908e-01
-4.949900000000000133e-02
3.050769999999999871e-01
-1.732275999999999927e+00
-6.192509999999999959e-01
5.794780000000000486e-01
9.217239999999999878e-01
4.811170000000000169e-01
-1.599822999999999995e+00
-6.963900000000000645e-02
7.325260000000000105e-01
9.964480000000000004e-01
-4.316899999999999904e-02
-1.434182999999999986e+00
1.428474000000000022e+00
8.557749999999999524e-01
1.718369999999999953e+00
-1.592919999999999892e-01
-8.972170000000000423e-01
1.502860000000000085e+00
8.739360000000000461e-01
1.180309000000000053e+00
-4.404710000000000014e-01
8.027509999999999923e-01
1.943019999999999969e+00
1.300847000000000087e+00
3.413999999999999934e-03
-8.112359999999999571e-01
3.440559999999999730e-01
1.002542999999999962e+00
9.612129999999999841e-01
2.896079999999999766e-01
-5.483149999999999968e-01
1.637410999999999950e+00
9.693450000000000122e-01
1.428593999999999919e+00
-6.833599999999999397e-02
-7.333709999999999951e-01
1.147718000000000016e+00
7.890129999999999644e-01
7.703100000000000502e-01
-6.107519999999999616e-01
2.499349999999999905e-01
1.629693000000000058e+00
1.089636999999999967e+00
5.084689999999999488e-01
-3.550980000000000247e-01
4.357380000000000142e-01
1.063801999999999914e+00
1.093542000000000014e+00
2.101500000000000035e-01
-6.951260000000000217e-01
1.027878000000000069e+00
9.766390000000000349e-01
1.237239999999999895e+00
1.794389999999999874e-01
-1.676010000000000000e-01
1.504701999999999984e+00
1.172017000000000087e+00
5.419349999999999445e-01
-1.241713999999999984e+00
-7.074629999999999530e-01
4.572240000000000193e-01
1.073309000000000069e+00
5.544210000000000527e-01
-8.359199999999999964e-01
4.380780000000000229e-01
7.664649999999999519e-01
8.603079999999999616e-01
-6.070020000000000415e-01
-2.103747999999999951e+00
-5.153630000000000155e-01
-2.532170000000000254e-01
-8.245800000000000352e-02
-1.113572999999999924e+00
-1.281862000000000057e+00
4.778459999999999930e-01
2.585899999999999865e-01
5.477300000000000224e-02
-1.934482999999999953e+00
-1.741864000000000079e+00
-8.608430000000000248e-01
-2.333169999999999966e-01
-9.341819999999999569e-01
-1.911726000000000036e+00
-5.364100000000000534e-01
3.124990000000000268e-01
2.752129999999999854e-01
-1.380503999999999953e+00
-2.543738999999999972e+00
-1.009749999999999953e-01
-2.095249999999999890e-01
7.087699999999999556e-02
-1.186039999999999983e+00
-2.048429000000000055e+00
6.888159999999999838e-01
3.567690000000000028e-01
7.903499999999999970e-01
-2.040757000000000154e+00
-2.064281999999999950e+00
-5.491390000000000438e-01
-8.348600000000000465e-02
-5.476600000000000357e-01
-1.817012000000000072e+00
-7.795720000000000427e-01
1.088139999999999941e-01
2.499290000000000123e-01
-3.395299999999999985e-01
-1.133329999999999949e+00
-2.457159999999999900e-01
-3.453720000000000123e-01
1.592870000000000119e-01
-1.138099999999999890e+00
-2.065589000000000119e+00
-1.476439999999999975e-01
-2.163410000000000055e-01
1.410430000000000017e-01
-9.469619999999999704e-01
-8.676540000000000363e-01
3.525599999999999845e-01
3.241379999999999817e-01
3.206319999999999726e-01
-6.562550000000000328e-01
-1.273839999999999972e-01
7.826389999999999736e-01
1.087979000000000029e+00
2.247869999999999868e-01
-1.442827000000000082e+00
-7.270799999999999486e-02
4.563320000000000154e-01
1.215843999999999925e+00
-1.710740000000000038e-01
-1.178520000000000012e+00
8.135660000000000114e-01
1.296799000000000035e+00
7.538460000000000161e-01
-5.857470000000000176e-01
-1.282419999999999893e+00
8.101960000000000273e-01
7.903259999999999730e-01
3.740249999999999964e-01
-1.973694000000000059e+00
-5.821209999999999996e-01
9.964539999999999509e-01
1.781803999999999943e+00
5.904319999999999569e-01
-1.622745000000000104e+00
1.339809999999999890e-01
7.807140000000000191e-01
1.118471999999999911e+00
-2.115100000000000036e-01
-1.544878999999999891e+00
4.688780000000000170e-01
1.024059999999999970e+00
9.803300000000000347e-01
-2.653209999999999735e-01
-9.818500000000000005e-01
7.404809999999999448e-01
5.750889999999999613e-01
6.389810000000000212e-01
-1.433022999999999936e+00
-2.117370000000000085e-01
7.381750000000000256e-01
1.307684999999999986e+00
7.377150000000000096e-01
-5.868449999999999500e-01
1.071649999999999991e+00
1.026262999999999925e+00
6.946419999999999817e-01
-3.806059999999999999e-01
-1.319268000000000107e+00
5.095319999999999849e-01
1.137026000000000092e+00
1.375853999999999910e+00
3.596630000000000105e-01
1.562709999999999932e-01
1.760853000000000002e+00
1.180584999999999996e+00
1.002564999999999928e+00
-9.944269999999999499e-01
-4.870140000000000025e-01
7.106789999999999496e-01
1.529015999999999931e+00
9.258330000000000171e-01
-1.140857999999999928e+00
4.001790000000000069e-01
4.339569999999999816e-01
9.973969999999999780e-01
-2.015199999999999977e-02
-1.785220000000000029e+00
1.154049999999999937e-01
4.771909999999999763e-01
5.323900000000000299e-01
-1.377089999999999981e-01
-1.075685000000000002e+00
1.133350000000000080e+00
2.368000000000000105e-01
9.042100000000000137e-02
-2.179626999999999981e+00
-1.332869999999999999e+00
1.936019999999999963e-01
6.512989999999999613e-01
5.964279999999999582e-01
-8.311009999999999787e-01
8.869629999999999459e-01
8.902830000000000465e-01
7.176690000000000014e-01
1.502690000000000137e-01
-1.427519999999999900e+00
4.206259999999999999e-01
4.669719999999999982e-01
9.107709999999999972e-01
6.177110000000000101e-01
-3.271600000000000202e-02
1.736968999999999985e+00
8.634979999999999878e-01
9.777770000000000072e-01
-5.591220000000000079e-01
-5.160379999999999967e-01
1.127285000000000093e+00
1.498070000000000013e+00
1.045651000000000108e+00
-8.777369999999999894e-01
6.014990000000000059e-01
1.019436000000000009e+00
1.920689999999999897e-01
-7.179619999999999891e-01
-1.876063999999999954e+00
-3.840709999999999957e-01
1.739050000000000040e-01
1.462229999999999919e-01
-3.830500000000000016e-01
-8.141019999999999923e-01
4.549079999999999790e-01
1.828600000000000017e-02
1.259679999999999966e-01
-1.860305000000000097e+00
-1.998787000000000091e+00
-2.721489999999999743e-01
-2.012039999999999940e-01
1.371249999999999969e-01
-9.371530000000000138e-01
4.358759999999999857e-01
7.434819999999999762e-01
7.572259999999999547e-01
1.771400000000000058e-02
-1.275076000000000098e+00
-4.613599999999999923e-01
3.665439999999999809e-01
7.152429999999999621e-01
-2.067279999999999951e-01
-1.016246999999999900e+00
1.022521999999999931e+00
6.491120000000000223e-01
5.382390000000000230e-01
-1.637499000000000038e+00
-1.763562999999999992e+00
2.242520000000000069e-01
3.058719999999999772e-01
2.615069999999999895e-01
-8.959279999999999466e-01
-3.574399999999999800e-02
7.695419999999999483e-01
1.121444000000000107e+00
-7.629730000000000123e-01
-2.527982999999999869e+00
-9.438800000000000523e-01
2.580100000000000171e-01
7.498540000000000205e-01
-2.198990000000000111e-01
-1.790151000000000048e+00
9.784960000000000324e-01
4.899850000000000039e-01
8.911449999999999649e-01
-1.579175999999999913e+00
-2.112020999999999926e+00
-2.270109999999999906e-01
6.381699999999999873e-02
-2.113089999999999968e-01
-1.489997999999999934e+00
-3.612000000000000210e-01
1.127149999999999958e-01
1.435909999999999964e-01
-8.158630000000000049e-01
-2.508843000000000156e+00
-1.299595000000000056e+00
-4.853740000000000276e-01
2.004440000000000111e-01
-2.709420000000000162e-01
-1.043765999999999972e+00
1.127699000000000007e+00
5.975930000000000408e-01
2.880360000000000142e-01
-1.388501999999999903e+00
-1.713784999999999892e+00
7.707000000000000309e-03
6.803479999999999528e-01
5.448899999999999855e-01
-4.797379999999999978e-01
8.452070000000000416e-01
1.384125000000000050e+00
1.239101000000000008e+00
3.428869999999999973e-01
-1.501759000000000066e+00
-5.200420000000000043e-01
3.655209999999999848e-01
9.855350000000000499e-01
-5.716440000000000410e-01
-1.769169999999999909e+00
7.560789999999999456e-01
6.711500000000000243e-01
8.174280000000000435e-01
-1.182074999999999987e+00
-1.870422999999999947e+00
-1.138100000000000049e-02
1.472469999999999890e-01
-2.088999999999999885e-02
-1.102195000000000036e+00
-3.473950000000000093e-01
6.701110000000000122e-01
6.804029999999999800e-01
-3.900140000000000273e-01
-2.196473000000000120e+00
-1.307323000000000013e+00
-1.984400000000000053e-01
5.704329999999999679e-01
-3.643129999999999979e-01
-9.370680000000000121e-01
7.286510000000000487e-01
7.596969999999999557e-01
9.382960000000000189e-01
-6.095199999999999507e-01
-1.428466999999999931e+00
3.027099999999999791e-01
4.041770000000000085e-01
4.336990000000000012e-01
-4.304180000000000228e-01
2.370829999999999882e-01
1.459271999999999903e+00
1.516143000000000018e+00
8.485399999999999610e-01
-7.565439999999999943e-01
1.294829999999999870e-01
8.088400000000000034e-01
1.252844999999999986e+00
1.875000000000000000e-01
-5.388840000000000297e-01
1.281446000000000085e+00
1.248488000000000042e+00
1.723205000000000098e+00
-4.969500000000000306e-02
-7.766199999999999770e-01
8.931019999999999515e-01
8.223880000000000079e-01
9.312200000000000477e-01
-3.760549999999999726e-01
8.401039999999999619e-01
1.865380000000000038e+00
1.600168000000000035e+00
1.248305999999999916e+00
-7.618599999999999817e-01
3.382330000000000059e-01
8.249640000000000306e-01
1.088999999999999968e+00
7.987500000000000155e-02
-5.598279999999999923e-01
1.341871999999999954e+00
1.058332000000000050e+00
1.819738000000000078e+00
1.535199999999999933e-02
-6.413400000000000212e-01
1.019646999999999970e+00
8.884630000000000027e-01
6.660970000000000502e-01
-8.776180000000000092e-01
3.892780000000000129e-01
1.105758000000000019e+00
1.236005999999999938e+00
1.153176999999999897e+00
-9.944640000000000146e-01
-1.271430000000000060e-01
6.504680000000000462e-01
9.299899999999999833e-01
-1.395689999999999986e-01
-1.213329000000000102e+00
8.790090000000000403e-01
4.663499999999999868e-01
1.190919000000000061e+00
-6.915599999999999525e-02
-1.168366000000000016e+00
9.380779999999999674e-01
3.163000000000000256e-01
5.815800000000000136e-02
-1.271096999999999921e+00
-3.565860000000000141e-01
1.300283000000000078e+00
1.053782999999999914e+00
4.561540000000000039e-01
-1.243991000000000069e+00
-2.999629999999999797e-01
6.500540000000000207e-01
8.750689999999999857e-01
-6.146810000000000329e-01
-2.094434000000000129e+00
-3.132539999999999769e-01
-3.843190000000000217e-01
1.159649999999999986e-01
-6.316330000000000000e-01
-1.496320000000000094e+00
-1.438850000000000129e-01
4.847699999999999926e-02
-3.082590000000000052e-01
-1.019233000000000056e+00
-1.223762000000000016e+00
-2.240499999999999992e-01
-1.321340000000000015e-01
7.527699999999999669e-02
-1.160560000000000036e+00
-1.080246999999999957e+00


==> plots/data/f030_chacha20_fixed_1m/tvals_signed.txt <==
-5.785799999999999832e-01
5.393499999999999683e-02
3.546690000000000120e-01
2.337578999999999851e+00
1.253228999999999926e+00
1.495387999999999940e+00
8.480229999999999713e-01
7.997520000000000184e-01
-7.448989999999999778e-01
-7.630409999999999693e-01
-1.118809999999999943e-01
-6.580749999999999655e-01
7.630780000000000340e-01
5.956439999999999513e-01
8.419860000000000122e-01
9.784420000000000339e-01
9.015220000000000455e-01
9.529050000000000020e-01
-1.197553000000000090e+00
-1.013938999999999924e+00
-4.954770000000000008e-01
-4.023479999999999834e-01
1.466644999999999976e+00
3.280950000000000255e-01
-7.785929999999999795e-01
-4.547899999999999859e-02
-1.372176000000000062e+00
-1.374826000000000104e+00
-8.831320000000000281e-01
-5.466790000000000260e-01
3.962169999999999859e-01
-4.760899999999999854e-02
-4.797609999999999930e-01
3.527379999999999960e-01
-4.752170000000000005e-01
2.987670000000000048e-01
3.755209999999999937e-01
-1.811015999999999959e+00
-1.267789999999999973e+00
-6.393720000000000514e-01
-6.058719999999999661e-01
1.181507000000000085e+00
6.935240000000000293e-01
3.311209999999999987e-01
1.211125999999999925e+00
7.494070000000000453e-01
-7.839380000000000237e-01
-5.502289999999999681e-01
-1.010804999999999954e+00
-3.808949999999999836e-01
-5.723260000000000014e-01
6.601470000000000393e-01
8.941789999999999461e-01
-5.975070000000000103e-01
5.771530000000000271e-01
-2.242959999999999954e-01
-1.518836000000000075e+00
-9.067460000000000520e-01
-1.246542999999999957e+00
-5.455210000000000337e-01
-1.475960000000000050e-01
-9.829699999999999549e-02
2.632829999999999893e-01
3.663040000000000185e-01
6.952420000000000266e-01
-1.526173000000000002e+00
-9.497269999999999879e-01
-2.092090999999999923e+00
-4.917219999999999924e-01
-2.154560000000000086e-01
-2.005699999999999844e-02
1.502591999999999928e+00
9.474730000000000096e-01
4.304319999999999813e-01
1.192433999999999994e+00
-1.417947000000000068e+00
-5.596809999999999841e-01
-9.422779999999999490e-01
-9.340129999999999821e-01
-7.152600000000000069e-01
4.345499999999999918e-01
7.078170000000000295e-01
7.955480000000000329e-01
9.154970000000000052e-01
-3.511429999999999829e-01
-7.500409999999999577e-01
-1.811997999999999998e+00
-3.082659999999999845e-01
-7.985379999999999701e-01
-4.743100000000000094e-02
2.209579999999999878e-01
-8.117199999999999416e-02
-3.980980000000000074e-01
4.712799999999999767e-01
-1.695542000000000105e+00
-8.179840000000000444e-01
-1.608808999999999934e+00
-2.166700000000000015e-01
-5.431810000000000249e-01
-1.006232999999999933e+00
2.318929999999999880e-01
7.263490000000000224e-01
7.116440000000000543e-01
-1.484759999999999969e-01
-1.006192999999999893e+00
-1.735645000000000104e+00
-3.137920000000000154e-01
-3.397310000000000052e-01
-4.179800000000000182e-01
5.626929999999999987e-01
8.691579999999999862e-01
1.377938000000000107e+00
1.210744000000000042e+00
-7.714889999999999803e-01
1.455339999999999967e-01
-6.644510000000000138e-01
8.918920000000000181e-01
-2.382640000000000036e-01
5.138700000000000212e-02
1.396436000000000011e+00
1.544780000000000042e+00
2.291370999999999825e+00
9.579320000000000057e-01
-3.766860000000000208e-01
-4.632160000000000166e-01
-5.225319999999999965e-01
1.424808000000000074e+00
2.217840000000000089e-01
6.837670000000000137e-01
-9.977700000000000458e-02
8.542130000000000001e-01
1.779390999999999945e+00
-8.063430000000000319e-01
-1.598509999999999931e-01
-1.434499999999999942e-01
4.885289999999999910e-01
4.072850000000000081e-01
-3.397330000000000072e-01
-5.377129999999999965e-01
-3.660780000000000145e-01
1.593450999999999951e+00
6.518580000000000485e-01
-6.906480000000000397e-01
-6.916050000000000253e-01
-2.795340000000000047e-01
9.472549999999999581e-01
-3.650370000000000004e-01
-2.042279999999999929e-01
-4.895999999999999797e-01
1.885860000000000036e-01
2.367450999999999972e+00
-1.083107999999999960e+00
-2.765079999999999760e-01
-9.116940000000000044e-01
-1.769624000000000086e+00
-3.929699999999999860e-02
-1.652884000000000020e+00
-2.127300000000000024e-01
-1.883189999999999864e-01
7.294800000000000173e-01
2.041002000000000205e+00
-5.878020000000000467e-01
-3.606249999999999734e-01
-3.049859999999999793e-01
-1.024869000000000030e+00
-7.958479999999999999e-01
4.582760000000000167e-01
7.429360000000000408e-01
1.002701000000000064e+00
2.265251000000000126e+00
-6.671390000000000375e-01
-7.635400000000000520e-02
-4.438369999999999815e-01
-3.333079999999999932e-01
4.052640000000000131e-01
-1.836896000000000084e+00
5.965249999999999719e-01
3.186959999999999793e-01
1.500674000000000063e+00
1.797911999999999955e+00
-2.652309999999999945e-01
-2.622149999999999759e-01
-1.381459999999999910e-01
-4.044530000000000070e-01
-3.122599999999999820e-01
-1.036996999999999947e+00
-7.745499999999999607e-02
-3.090910000000000046e-01
1.743368999999999946e+00
-3.144150000000000000e-01
6.829599999999999560e-02
3.837800000000000100e-01
-2.564649999999999985e-01
-1.601589999999999958e-01
-1.444376000000000104e+00
-1.577623999999999915e+00
-1.456312999999999969e+00
-9.656139999999999723e-01
6.699969999999999537e-01
-7.499569999999999848e-01
-9.563329999999999886e-01
-6.239170000000000549e-01
-4.981929999999999970e-01
-4.455020000000000091e-01
-1.082548000000000066e+00
-5.460420000000000273e-01
-2.736129999999999951e-01
1.293096000000000023e+00
-7.070899999999999963e-01
-5.136920000000000375e-01
-3.433490000000000153e-01
2.829869999999999886e-01
-1.085600000000000037e-01
4.698100000000000193e-02
-3.300910000000000233e-01
3.936890000000000112e-01
4.116489999999999871e-01
2.125268999999999853e+00
-6.356100000000000638e-02
7.237000000000000377e-03
7.578869999999999774e-01
-4.752100000000000074e-02
-5.062189999999999745e-01
-7.201389999999999736e-01
-4.437280000000000113e-01
4.240490000000000093e-01
5.208589999999999609e-01
-1.099519999999999942e-01
1.095109999999999972e-01
7.048699999999999410e-02
9.337999999999999634e-01
8.110199999999999354e-02
-1.703076000000000034e+00
-1.164851999999999999e+00
-1.484640000000000126e-01
1.685000000000000109e-01
1.488626000000000005e+00
-4.020540000000000225e-01
3.767429999999999946e-01
4.123609999999999776e-01
7.537209999999999743e-01
2.062890000000000001e-01
-3.397000000000000020e-01
-1.339394999999999891e+00
-1.017667000000000099e+00
-2.039650000000000074e-01
-4.398500000000000326e-02
9.594900000000000651e-02
2.875320000000000098e-01
1.292764000000000024e+00
1.150528999999999913e+00
-4.401930000000000009e-01
-4.116179999999999839e-01
8.052169999999999606e-01
7.849890000000000478e-01
1.989919999999999911e+00
-1.865799999999999959e-01
5.407999999999999474e-01
8.206860000000000266e-01
1.682917999999999914e+00
2.367430000000000090e-01
3.256350000000000078e-01
-5.383580000000000032e-01
1.260561000000000043e+00
8.655500000000000416e-01
1.624410000000000021e-01
2.236760000000000137e-01
8.238910000000000400e-01
1.004461999999999966e+00
1.384365000000000068e+00
-8.299309999999999743e-01
-3.518729999999999913e-01
9.741900000000000559e-02
5.863559999999999883e-01
6.810640000000000027e-01
-6.928609999999999491e-01
2.311620000000000064e-01
1.367058000000000106e+00
1.554068000000000005e+00
1.344526000000000110e+00
3.121559999999999890e-01
-9.330810000000000493e-01
1.415437999999999974e+00
4.788040000000000074e-01
-1.426479999999999970e-01
2.665640000000000231e-01
3.439610000000000167e-01
2.006559999999999899e+00
1.341250000000000053e+00
-3.084399999999999989e-02
6.190039999999999987e-01
-8.299900000000000333e-02
1.220588999999999924e+00
1.229119999999999990e+00
-2.482600000000000084e-01
9.881500000000000006e-02
1.298929000000000000e+00
2.008510999999999935e+00
1.579380000000000006e+00
-1.279800000000000104e-01
-8.254930000000000323e-01
5.249470000000000525e-01
5.655240000000000267e-01
3.791450000000000098e-01
4.255699999999999761e-02
-2.348899999999999877e-01
1.658617999999999926e+00
1.365887000000000073e+00
-6.910499999999999976e-02
-3.907999999999999807e-01
-1.694185000000000052e+00
7.295100000000000195e-02
-6.247810000000000308e-01
-1.088152000000000008e+00
-7.696530000000000316e-01
6.516299999999999870e-02
1.321506999999999987e+00
7.173589999999999689e-01
-5.647769999999999735e-01
-8.962290000000000534e-01
-8.240169999999999995e-01
3.351459999999999995e-01
-5.262520000000000531e-01
-8.308599999999999319e-02
-7.930479999999999752e-01
5.305220000000000491e-01
1.980453000000000019e+00
-8.129200000000000315e-02
7.664720000000000422e-01
6.202459999999999640e-01
9.381799999999999862e-02
6.285150000000000459e-01
-9.329870000000000108e-01
-8.496660000000000323e-01
-5.106810000000000516e-01
1.142752999999999908e+00
8.511999999999999567e-01
-1.906289999999999929e-01
-1.435726000000000058e+00
-1.230415999999999954e+00
-3.609099999999999808e-02
-1.090583000000000080e+00
-3.609089999999999798e-01
-8.330049999999999955e-01
6.471470000000000278e-01
1.650095000000000089e+00
-1.599720000000000031e-01
-4.073010000000000241e-01
-1.710058999999999996e+00
-1.812772999999999968e+00
-2.568570000000000020e-01
-1.769333999999999962e+00
-5.377210000000000045e-01
-9.216569999999999485e-01
9.567879999999999718e-01
1.240213000000000010e+00
-7.333699999999999664e-01
-2.376010000000000066e-01
-6.435110000000000552e-01
-3.586389999999999856e-01
-9.557069999999999732e-01
-5.873059999999999947e-01
-6.573970000000000091e-01
-4.147900000000000198e-02
9.288100000000000245e-01
9.519140000000000379e-01
8.247830000000000439e-01
9.087560000000000082e-01
5.908250000000000446e-01
5.677560000000000384e-01
-1.514327999999999896e+00
-3.026590000000000114e-01
-2.987630000000000008e-01
1.284207000000000098e+00
1.731406000000000001e+00
2.173219999999999874e-01
8.836899999999999755e-01
-2.338590000000000113e-01
-5.353299999999999725e-02
-9.184029999999999694e-01
-8.009589999999999765e-01
-1.208050999999999986e+00
-9.455289999999999528e-01
4.816440000000000166e-01
3.789870000000000183e-01
-9.558069999999999622e-01
-1.061236999999999986e+00
-1.585776000000000074e+00
-7.356920000000000126e-01
-2.032773000000000163e+00
-7.429489999999999705e-01
-8.541870000000000296e-01
-3.085200000000000164e-01
1.058119999999999949e+00
-5.276490000000000347e-01
-3.921330000000000093e-01
-2.235030000000000072e-01
-7.022570000000000201e-01
-9.204900000000000304e-01
-1.388794000000000084e+00
-9.722300000000000386e-01
-4.536870000000000069e-01
5.337920000000000442e-01
2.785969999999999835e-01
6.649289999999999923e-01
3.136760000000000104e-01
7.651850000000000041e-01
7.367590000000000527e-01
-1.366665999999999936e+00
-8.266160000000000174e-01
-1.174490000000000034e+00
-7.584309999999999663e-01
5.467039999999999678e-01
-1.208680000000000032e-01
-8.948829999999999840e-01
-1.548145000000000104e+00
-9.735110000000000152e-01
-1.169645000000000046e+00
-1.034432999999999936e+00
-1.222002999999999950e+00
-1.487538000000000027e+00
-5.970280000000000031e-01
-6.320179999999999687e-01
-8.049340000000000384e-01
-2.248108999999999913e+00
-1.126212999999999909e+00
-1.826035000000000075e+00
-2.343693000000000026e+00
-1.346092000000000066e+00
-5.744920000000000027e-01
-7.920690000000000230e-01
7.602499999999999536e-02
-8.716610000000000191e-01
4.335599999999999871e-02
-3.251939999999999831e-01
2.141210000000000058e-01
-6.123030000000000417e-01
-1.510912999999999951e+00
-1.006712999999999969e+00
-9.411580000000000501e-01
-8.135499999999999676e-02
-1.354600000000000075e-02
-8.833799999999999986e-02
6.187310000000000310e-01
8.069429999999999659e-01
9.770539999999999781e-01
-8.420370000000000354e-01
-6.972570000000000157e-01
-3.186539999999999928e-01
-7.030330000000000190e-01
3.127499999999999725e-02
1.303999999999999881e-01
-3.985549999999999926e-01
5.372000000000000039e-03
-5.143170000000000242e-01
-5.434020000000000516e-01
-7.461020000000000429e-01
-1.420233999999999996e+00
-1.418554000000000093e+00
-1.038699999999999957e+00
-4.569420000000000148e-01
-6.073920000000000430e-01
-3.883360000000000145e-01
3.677050000000000041e-01
3.761459999999999804e-01
-1.278702000000000005e+00
-4.055730000000000168e-01
-5.870009999999999950e-01
-4.972700000000000037e-02
3.568740000000000245e-01
-3.202059999999999906e-01
-3.632110000000000061e-01
5.792359999999999731e-01
8.415219999999999922e-01
5.259080000000000421e-01
-9.066079999999999695e-01
-8.413819999999999633e-01
-6.471869999999999568e-01
-6.082710000000000061e-01
-4.987139999999999906e-01
-2.213229999999999920e-01
-2.632109999999999728e-01
1.589858999999999911e+00
1.156103000000000103e+00
-5.790290000000000159e-01
-3.804159999999999764e-01
-9.902710000000000123e-01
4.914310000000000067e-01
-1.869840000000000113e-01
7.025080000000000213e-01
-5.432000000000000023e-02
1.516589999999999883e-01
1.899594000000000005e+00
7.422710000000000141e-01
-7.851660000000000306e-01
-6.537859999999999783e-01
-1.228941999999999979e+00
8.851499999999999646e-02
3.169569999999999887e-01
1.854290000000000105e-01
2.768599999999999950e-01
1.616251000000000104e+00
2.087018000000000040e+00
2.015099999999999877e-02
2.594949999999999757e-01
-1.985740000000000005e-01
8.280229999999999535e-01
1.258509999999999907e-01
8.474310000000000453e-01
3.867799999999999710e-02
1.857645999999999908e+00
2.491915999999999798e+00
2.024163000000000157e+00
-3.779629999999999934e-01
-1.358479999999999965e-01
-7.415399999999999769e-02
1.012861999999999929e+00
2.210040000000000060e-01
8.574859999999999705e-01
1.460039999999999949e-01
1.808000000000000052e+00
2.820450999999999819e+00
2.092690000000000106e-01
5.950750000000000206e-01
-3.153309999999999724e-01
1.218817000000000039e+00
1.462916000000000105e+00
9.792819999999999858e-01
2.418460000000000054e+00
1.785042000000000018e+00
2.798916000000000182e+00
3.862568000000000001e+00
2.482659999999999867e-01
1.002410999999999941e+00
1.009385999999999894e+00
2.009034999999999904e+00
1.267082000000000042e+00
2.487173999999999996e+00
1.559531000000000001e+00
3.988459999999999894e+00
4.199841000000000157e+00
-2.446220000000000061e-01
2.844140000000000001e-01
-3.086990000000000012e-01
8.510769999999999724e-01
9.935810000000000475e-01
-2.045919999999999961e-01
1.219775000000000054e+00
1.113577999999999957e+00
2.906347999999999931e+00
3.569857999999999976e+00
-1.090870000000000034e-01
8.304719999999999880e-01
5.317319999999999824e-01
1.378347999999999907e+00
9.428400000000000114e-01
2.233430999999999944e+00
1.280763000000000096e+00
1.908095000000000097e+00
2.930798999999999932e+00
1.046529999999999960e+00
8.383810000000000429e-01
1.001710000000000100e+00
1.197478999999999960e+00
1.672565999999999997e+00
3.238360000000000127e-01
1.542292999999999914e+00
1.712703000000000086e+00
2.632165000000000088e+00
3.663905000000000189e+00
-2.229499999999999885e-02
7.767249999999999988e-01
1.208325000000000093e+00
1.310386999999999968e+00
5.603850000000000220e-01
3.155140000000000167e-01
1.282010000000000094e-01
1.011878000000000055e+00
2.820497000000000032e+00
1.186480999999999897e+00
5.097140000000000004e-01
5.506450000000000511e-01
1.276944000000000079e+00
1.679133999999999904e+00
-3.941009999999999791e-01
7.964900000000000313e-01
6.209280000000000355e-01
1.841787000000000063e+00
2.435855000000000103e+00
-4.758519999999999972e-01
3.769330000000000180e-01
9.184919999999999751e-01
3.778799999999999937e-01
6.221430000000000016e-01
-5.142179999999999529e-01
1.103352000000000110e+00
1.046589999999999909e+00
2.410914000000000001e+00
9.220559999999999867e-01
7.951080000000000370e-01
4.870929999999999982e-01
1.483749999999999902e+00
1.380049999999999999e+00
4.485609999999999875e-01
8.512420000000000542e-01
8.885199999999999765e-01
4.773519999999999985e-01
2.641503999999999852e+00
-5.224170000000000202e-01
6.863510000000000444e-01
6.382839999999999625e-01
1.342832000000000026e+00
8.182739999999999458e-01
-7.055460000000000065e-01
1.310480000000000089e+00
5.243839999999999613e-01
2.088493999999999851e+00
1.165111999999999925e+00
4.627919999999999812e-01
7.324640000000000040e-01
1.274035000000000029e+00
1.929715000000000069e+00
8.486920000000000019e-01
7.259799999999999587e-01
1.592316000000000065e+00
1.435348000000000068e+00
2.996310999999999947e+00
-3.596809999999999730e-01
5.712730000000000308e-01
1.188139000000000056e+00
1.721286000000000094e+00
1.071717999999999948e+00
8.676610000000000156e-01
1.663283999999999985e+00
1.189813999999999927e+00
2.286103999999999914e+00
6.384980000000000100e-01
3.262689999999999757e-01
8.978300000000000169e-01
1.789352000000000054e+00
2.458121999999999918e+00
7.836410000000000320e-01
8.125790000000000513e-01
2.439856999999999942e+00
1.217262999999999984e+00
2.184166999999999970e+00
-7.056149999999999922e-01
5.772450000000000081e-01
1.678282000000000052e+00
1.952325000000000088e+00
2.129931000000000019e+00
-3.798329999999999762e-01
4.818660000000000165e-01
1.058462999999999932e+00
1.486906000000000061e+00
1.837016999999999900e+00
3.314369999999999816e-01
6.266089999999999716e-01
2.193365000000000009e+00
2.183354000000000017e+00
9.681530000000000413e-01
9.270570000000000199e-01
2.153789999999999871e-01
5.747499999999999831e-01
2.124442000000000164e+00
-8.065590000000000259e-01
3.190910000000000135e-01
9.744789999999999841e-01
2.087286999999999892e+00
2.005046000000000106e+00
-3.405509999999999926e-01
6.249649999999999928e-01
8.086809999999999832e-01
6.855430000000000135e-01
9.897249999999999659e-01
-3.085299999999999848e-02
4.564630000000000076e-01
1.568559999999999954e+00
1.970064999999999955e+00
1.791582000000000008e+00
1.770842000000000027e+00
1.034736000000000100e+00
1.486958000000000002e+00
1.577325000000000088e+00
-5.601089999999999680e-01
1.017559999999999992e-01
7.940819999999999546e-01
2.524671999999999805e+00
1.674757999999999969e+00
1.175071999999999894e+00
1.064276999999999918e+00
5.416999999999999593e-01
1.236328000000000094e+00
8.309339999999999504e-01
3.399300000000000099e-01
6.912300000000000388e-02
1.107491000000000003e+00
3.099883000000000166e+00
1.333630000000000093e+00
1.067479000000000067e+00
7.963109999999999911e-01
7.538449999999999873e-01
5.239679999999999893e-01
-8.660900000000000265e-01
8.824400000000000299e-02
6.237850000000000339e-01
2.135180000000000078e+00
1.709208999999999978e+00
2.095329999999999970e-01
9.687120000000000175e-01
6.493039999999999923e-01
9.359129999999999949e-01
5.519830000000000014e-01
-8.212099999999999955e-02
2.507989999999999942e-01
1.552666000000000102e+00
2.623129000000000044e+00
1.124654999999999960e+00
1.448962000000000083e+00
4.109510000000000107e-01
8.380159999999999831e-01
9.917759999999999909e-01
-8.186080000000000023e-01
5.936099999999999710e-02
1.291999999999999919e-02
2.100166999999999895e+00
2.511493999999999893e+00
-2.327849999999999919e-01
1.398058999999999941e+00
-1.292099999999999915e-01
2.807319999999999816e-01
6.809800000000000575e-02
-3.611639999999999850e-01
1.908640000000000059e-01
2.547459999999999725e-01
1.646527000000000074e+00
6.376810000000000533e-01
1.528100000000000014e-01
-3.923760000000000026e-01
8.087300000000000044e-02
-6.666950000000000376e-01
-1.369070999999999927e+00
-4.724459999999999771e-01
-9.607670000000000377e-01
9.234149999999999858e-01
1.146144000000000052e+00
-8.459430000000000005e-01
6.172929999999999806e-01
-4.589300000000000324e-02
2.655660000000000243e-01
-3.049720000000000208e-01
-4.799280000000000213e-01
-4.811300000000000299e-02
-1.574470000000000036e-01
1.124935999999999936e+00
2.774460000000000259e-01
2.531340000000000257e-01
-7.111220000000000319e-01
-9.906660000000000466e-01
1.817880000000000051e-01
-1.689974000000000087e+00
-4.396100000000000008e-02
-1.227252999999999927e+00
3.769239999999999813e-01
6.159069999999999823e-01
-6.694320000000000270e-01
5.031090000000000284e-01
3.296910000000000118e-01
-2.645950000000000246e-01
-3.921520000000000006e-01
-8.738540000000000196e-01
2.456500000000000072e-01
-1.963940000000000130e-01
1.682649000000000061e+00
1.137977999999999934e+00
2.683848999999999929e+00
1.033809999999999896e+00
1.264766000000000057e+00
1.604066999999999910e+00
-1.114700999999999942e+00
3.359880000000000089e-01
-1.218965000000000076e+00
9.983790000000000164e-01
1.934490999999999961e+00
6.972120000000000539e-01
2.706910000000000149e+00
1.336073000000000066e+00
1.195549999999999891e+00
7.876400000000000068e-01
-8.384340000000000126e-01
5.814759999999999929e-01
-3.361870000000000136e-01
2.354810000000000070e+00
1.094648000000000065e+00
1.725921999999999956e+00
7.915309999999999846e-01
9.367560000000000331e-01
5.589920000000000444e-01
-1.055301000000000045e+00
6.970099999999999907e-02
-9.577649999999999775e-01
8.139969999999999706e-01
1.128028999999999948e+00
-5.451770000000000227e-01
1.962925999999999949e+00
1.333652999999999977e+00
1.323477000000000015e+00
8.446029999999999927e-01
-9.398309999999999720e-01
8.164219999999999811e-01
1.264379999999999948e-01
1.459141999999999939e+00
6.978349999999999831e-01
1.593231999999999982e+00
1.437060999999999922e+00
7.337909999999999711e-01
1.379901000000000044e+00
-1.170992000000000033e+00
-2.638960000000000194e-01
-9.402629999999999599e-01
-4.570910000000000251e-01
1.192452999999999985e+00
-9.536050000000000360e-01
8.677749999999999631e-01
1.380908999999999942e+00
7.935740000000000016e-01
8.023190000000000044e-01
-1.170155999999999974e+00
-4.032890000000000086e-01
-3.200219999999999732e-01
1.047171999999999992e+00
4.190479999999999761e-01
1.620730000000000004e+00
1.325158999999999976e+00
1.266461999999999977e+00
1.978166000000000091e+00
-7.791770000000000085e-01
1.865940000000000099e-01
-7.379029999999999756e-01
-6.732960000000000056e-01
1.376770000000000049e+00
-6.916269999999999918e-01
1.844759999999999955e+00
1.833928999999999920e+00
1.811973999999999974e+00
1.718588000000000005e+00
-7.096390000000000198e-01
1.895360000000000100e-01
3.718940000000000023e-01
4.269549999999999734e-01
8.104599999999999582e-01
1.943419999999999870e-01
7.588580000000000325e-01
1.445658000000000110e+00
9.944359999999999866e-01
-4.922529999999999961e-01
-2.808629999999999738e-01
-1.006394999999999929e+00
-8.072660000000000391e-01
-6.970800000000000607e-02
-9.837780000000000413e-01
6.897799999999999765e-02
3.745410000000000128e-01
1.618927999999999923e+00
1.384127000000000107e+00
-9.401749999999999829e-01
-8.099299999999999555e-02
-5.421249999999999680e-01
-5.839750000000000218e-01
1.819560000000000066e-01
-4.395569999999999755e-01
2.525259999999999727e-01
8.179870000000000196e-01
8.530419999999999670e-01
-5.900330000000000297e-01
1.009300000000000058e-01
-9.786120000000000374e-01
-6.823519999999999586e-01
-4.660429999999999851e-01
-1.672320000000000029e+00
-1.195000000000000055e-02
9.860039999999999916e-01
1.623950999999999922e+00
1.445742000000000083e+00
-7.587319999999999620e-01
-2.706660000000000177e-01
-4.392639999999999878e-01
3.799500000000000099e-02
-2.298499999999999988e-01
5.710599999999999704e-02
7.194610000000000172e-01
1.285800000000000054e+00
1.940277000000000029e+00
-2.125499999999999959e-02
5.108909999999999840e-01
-5.397359999999999935e-01
-3.587730000000000086e-01
2.190330000000000055e-01
-4.646399999999999836e-02
2.161750000000000060e-01
1.565908000000000078e+00
1.877397999999999900e+00
2.078987999999999836e+00
-7.849960000000000271e-01
-2.936259999999999981e-01
-1.204476000000000102e+00
-1.674200000000000133e-01
-5.415539999999999798e-01
-8.986020000000000119e-01
1.929460000000000064e-01
8.517489999999999783e-01
1.615923999999999916e+00
-4.199590000000000267e-01
1.715220000000000078e-01
-3.176459999999999839e-01
-9.893299999999999317e-02
2.416999999999999982e-01
-6.407699999999999507e-02
9.385419999999999874e-01
9.886279999999999513e-01
1.750911000000000106e+00
2.272057999999999911e+00
-2.126869999999999872e-01
8.496380000000000043e-01
-3.435849999999999738e-01
9.459290000000000198e-01
3.082299999999999970e-02
8.089720000000000244e-01
8.007220000000000448e-01
1.168382000000000032e+00
1.551306000000000074e+00
4.376280000000000170e-01
-5.908499999999999863e-02
-3.735660000000000092e-01
-5.858290000000000441e-01
4.871570000000000067e-01
-1.016639000000000070e+00
3.386930000000000218e-01
-1.785120000000000040e-01
1.454901000000000000e+00
2.262132999999999949e+00
-2.021840000000000026e-01
4.794030000000000236e-01
2.959990000000000121e-01
8.164460000000000051e-01
1.935199999999999976e-01
9.136159999999999837e-01
1.061215000000000019e+00
1.306057999999999941e+00
2.315335000000000143e+00
1.108227999999999991e+00
5.424050000000000260e-01
5.379099999999999854e-02
3.197809999999999819e-01
1.487533999999999912e+00
-6.036610000000000031e-01
8.419579999999999842e-01
-3.636889999999999845e-01
1.678401000000000032e+00
2.067384000000000110e+00
-6.578009999999999691e-01
1.949999999999999910e-03
-7.250849999999999795e-01
-3.003199999999999967e-02
-1.442710000000000103e-01
-9.254139999999999588e-01
5.338629999999999765e-01
7.963179999999999703e-01
1.466334999999999944e+00
3.411980000000000013e-01
5.247500000000000081e-02
3.433749999999999858e-01
2.432229999999999948e-01
1.074764000000000053e+00
-3.703850000000000198e-01
1.700666000000000011e+00
1.882999999999999952e-02
1.254947000000000035e+00
1.818314999999999904e+00
-1.800380000000000036e-01
1.220428999999999986e+00
7.158419999999999783e-01
1.667896999999999963e+00
9.226280000000000037e-01
-6.891030000000000211e-01
1.230680999999999914e+00
5.420000000000000373e-01
2.243154000000000092e+00
3.810910000000000131e-01
-2.128629999999999967e-01
6.619070000000000231e-01
2.818300000000000249e-01
1.229632000000000058e+00
1.160560000000000064e-01
4.099000000000000213e-03
-1.146260000000000057e-01
1.081811000000000078e+00
2.030238000000000209e+00
-3.128259999999999930e-01
1.145567999999999920e+00
9.160760000000000014e-01
1.866578999999999988e+00
1.703905000000000003e+00
1.869049999999999878e-01
1.503136999999999945e+00
5.435950000000000504e-01
2.054016999999999982e+00
2.858479999999999910e-01
-2.028959999999999930e-01
7.635560000000000125e-01
2.576300000000000118e-02
1.181259000000000059e+00
-7.300199999999999745e-02
5.068999999999999895e-02
1.705049999999999899e-01
-7.852599999999999858e-02
1.290850999999999971e+00
-1.006178999999999935e+00
7.440360000000000307e-01
2.300619999999999887e-01
8.484549999999999592e-01
1.282141999999999893e+00
-1.311379999999999990e+00
-3.999469999999999970e-01
-3.591070000000000095e-01
3.177209999999999757e-01
5.714939999999999465e-01
-7.226510000000000433e-01
-5.668100000000000221e-02
-3.420700000000000129e-02
5.674099999999999699e-01
-5.375990000000000490e-01
-2.786989999999999745e-01
-7.120600000000000263e-01
-1.209843000000000002e+00
5.294229999999999769e-01
-1.367555000000000076e+00
4.229229999999999934e-01
-2.463349999999999984e-01
5.973699999999999566e-01
1.553066999999999975e+00
-8.833079999999999821e-01
-8.054999999999999660e-03
-1.139750000000000069e-01
-4.820450000000000013e-01
1.681559999999999999e-01
-9.533949999999999925e-01
-1.192269999999999996e-01
-3.283789999999999765e-01
7.944199999999999873e-02
-1.833960000000000035e-01
-5.560629999999999740e-01
-9.560389999999999722e-01
-1.018715000000000037e+00
3.279639999999999778e-01
-1.141766999999999976e+00
8.854099999999999471e-02
-2.196760000000000101e-01
1.019317000000000029e+00
9.376769999999999827e-01
-2.942949999999999733e-01
1.148399999999999976e-01
1.881700000000000039e-02
-1.462300000000000058e-02
4.840530000000000110e-01
-5.957729999999999970e-01
-9.006699999999999429e-02
1.223429999999999934e-01
9.453310000000000324e-01
-1.489620000000000111e-01
9.467140000000000555e-01
2.040899999999999936e-01
-2.201660000000000006e-01
7.109799999999999454e-01
-9.293369999999999687e-01
-4.609699999999999909e-02
-3.320779999999999843e-01
1.259384999999999977e+00
1.481286000000000103e+00
-7.837250000000000050e-01
1.702170000000000072e-01
-3.905699999999999728e-01
-9.962389999999999857e-01
5.858419999999999739e-01
-8.574920000000000320e-01
1.736270000000000036e-01
2.589440000000000075e-01
1.329428000000000054e+00
1.961900000000000102e-02
2.178769999999999873e-01
-6.535950000000000371e-01
-3.980920000000000014e-01
1.352839999999999876e-01
-4.058100000000000041e-01
2.223100000000000076e-02
-2.148480000000000112e-01
6.843799999999999883e-01
1.745886000000000049e+00
-1.655889999999999862e-01
-4.100899999999999684e-02
-1.307832000000000106e+00
-5.718839999999999479e-01
-2.619119999999999782e-01
-1.238086000000000020e+00
-3.672320000000000029e-01
4.242100000000000037e-02
6.225319999999999743e-01
6.980750000000000011e-01
-1.138900000000000051e-01
-2.310230000000000061e-01
-4.437169999999999725e-01
-3.768500000000000183e-01
-6.662150000000000016e-01
-4.228979999999999961e-01
-6.137510000000000465e-01
2.205700000000000022e-02
9.589119999999999866e-01
2.269980000000000053e-01
-8.421290000000000164e-01
-8.801179999999999559e-01
-8.107320000000000082e-01
-1.839414000000000105e+00
-1.254318000000000044e+00
-2.558570000000000011e-01
-2.137189999999999923e-01
2.082269999999999954e-01
9.552700000000000080e-02
-3.269159999999999844e-01
-4.167130000000000001e-01
-8.551499999999999657e-01
2.000400000000000095e-02
-1.287511999999999990e+00
-7.778899999999999704e-02
-7.757410000000000139e-01
-6.423750000000000293e-01
7.873320000000000318e-01
4.814789999999999903e-01
-1.543090000000000017e-01
-8.831899999999999473e-02
-6.834719999999999684e-01
-7.371499999999999719e-01
-1.011131999999999920e+00
-2.463839999999999919e-01
-5.818149999999999711e-01
5.088510000000000533e-01
2.292820000000000136e-01
4.504170000000000118e-01
6.819899999999999851e-01
8.088419999999999499e-01
1.017416000000000098e+00
-9.442070000000000185e-01
5.538610000000000477e-01
-4.064090000000000202e-01
5.965669999999999584e-01
1.824014999999999942e+00
1.094781999999999922e+00
2.097825999999999969e+00
1.247465999999999964e+00
8.952959999999999807e-01
7.550130000000000452e-01
-1.284146000000000010e+00
-1.116230000000000000e-01
-4.955490000000000173e-01
9.866850000000000342e-01
6.954540000000000166e-01
3.701829999999999843e-01
1.004795000000000105e+00
9.513289999999999802e-01
1.442601000000000022e+00
-5.172160000000000091e-01
2.296269999999999978e-01
-8.061850000000000405e-01
1.089679999999999954e-01
7.180220000000000491e-01
1.137785000000000046e+00
2.481548000000000087e+00
1.166462000000000110e+00
1.598402000000000100e+00
1.109016000000000002e+00
-8.018579999999999597e-01
1.277020000000000099e-01
-1.238925999999999972e+00
1.540726000000000040e+00
-1.815569999999999962e-01
6.742740000000000400e-01
1.946763999999999939e+00
1.004723999999999950e+00
1.861382000000000092e+00
-6.179050000000000376e-01
1.390599999999999892e-01
-8.218999999999999639e-01
-7.055620000000000225e-01
1.741416999999999993e+00
-5.181399999999999895e-02
5.674770000000000092e-01
1.635103999999999891e+00
6.059759999999999591e-01
6.262560000000000349e-01
-1.277179000000000064e+00
-2.452360000000000095e-01
-1.588929999999999954e+00
6.190550000000000219e-01
-7.100800000000000445e-01
-6.070419999999999705e-01
5.421280000000000543e-01
4.228999999999999981e-01
1.554545000000000066e+00
-7.755099999999999494e-02
-1.159580000000000055e-01
-3.795959999999999890e-01
-5.081430000000000113e-01
1.004733000000000098e+00
-5.310810000000000253e-01
1.095418000000000003e+00
1.066961999999999966e+00
9.587740000000000151e-01
1.404111000000000109e+00
-9.982490000000000530e-01
1.130500000000000081e-02
-1.013862999999999959e+00
2.458259999999999890e-01
6.248829999999999663e-01
-5.704869999999999663e-01
1.025231000000000003e+00
1.288729000000000013e+00
1.069774000000000003e+00
3.862740000000000062e-01
-5.340179999999999927e-01
-3.118960000000000066e-01
-5.051510000000000167e-01
3.086030000000000162e-01
-4.805559999999999832e-01
1.098569999999999963e-01
-3.051600000000000146e-02
8.560149999999999704e-01
6.145650000000000279e-01
-1.029320000000000013e+00
-2.186339999999999950e-01
-1.703311000000000019e+00
-9.249009999999999732e-01
-8.677880000000000038e-01
-1.713022000000000045e+00
2.370410000000000017e-01
2.518650000000000055e-01
4.924870000000000081e-01
-3.266850000000000032e-01
-5.405090000000000172e-01
-6.183370000000000255e-01
-1.290775999999999923e+00
2.915449999999999986e-01
-1.645110999999999990e+00
-6.056199999999999778e-02
3.741979999999999751e-01
6.714409999999999545e-01
1.079061999999999966e+00
-6.243309999999999693e-01
-2.977980000000000071e-01
-1.720552000000000081e+00
-1.373733000000000093e+00
4.094809999999999839e-01
-1.169475000000000042e+00
7.482140000000000457e-01
1.074030000000000040e+00
1.758863999999999983e+00
2.272419999999999995e-01
-3.166030000000000233e-01
-4.893370000000000219e-01
-1.056003999999999943e+00
2.869670000000000276e-01
-9.139059999999999961e-01
-1.010540999999999912e+00
-1.431800000000000087e-02
8.179000000000000506e-03
1.504971999999999976e+00
-9.337950000000000417e-01
3.832200000000000190e-02
-1.511721000000000092e+00
-1.536675999999999931e+00
3.585590000000000166e-01
-1.873828999999999967e+00
-4.735000000000000320e-02
6.764270000000000005e-01
1.080869999999999997e+00
8.501440000000000108e-01
-8.554279999999999662e-01
-2.056699999999999917e-01
-3.206419999999999826e-01
-2.524509999999999810e-01
-3.491580000000000239e-01
-1.029549000000000047e+00
-3.197450000000000014e-01
-7.116860000000000408e-01
8.898449999999999971e-01
-7.501889999999999947e-01
-2.421280000000000099e-01
-1.869100999999999901e+00
-1.379064000000000068e+00
-6.898590000000000000e-01
-1.540845000000000020e+00
-4.058530000000000193e-01
-5.264429999999999943e-01
-8.685299999999999965e-02
5.844740000000000490e-01
-7.696539999999999493e-01
-2.815389999999999837e-01
-5.265109999999999513e-01
1.184609999999999969e-01
-3.361729999999999996e-01
-8.864570000000000505e-01
-1.214286999999999894e+00
-1.012677999999999967e+00
4.751190000000000135e-01
-5.171170000000000488e-01
-1.263970000000000093e-01
-1.015412999999999899e+00
-7.756640000000000201e-01
-5.867999999999999883e-01
-9.280519999999999881e-01
1.408099999999999977e-02
8.120730000000000448e-01
9.930590000000000250e-01
7.703090000000000215e-01
-1.877999999999999895e-03
1.481580000000000119e-01
-8.087000000000000438e-03
8.409600000000000408e-01
-7.804999999999999716e-01
-3.077349999999999808e-01
-3.728040000000000243e-01
-1.430099999999999948e-02
8.931949999999999612e-01
-4.541319999999999801e-01
1.236209999999999948e-01
-6.575170000000000181e-01
-6.099390000000000089e-01
-3.329759999999999942e-01
-1.317801999999999918e+00
-7.887800000000000367e-01
1.038519999999999999e-01
1.515839999999999965e-01
8.880540000000000100e-01
-3.652409999999999823e-01
5.928100000000000036e-02
1.503299999999999914e-01
6.977339999999999653e-01
-2.331969999999999876e-01
6.043300000000000061e-02
-1.103714000000000084e+00
-2.400490000000000124e-01
-6.579999999999999478e-04
-6.407829999999999915e-01
3.052929999999999811e-01
-7.886069999999999469e-01
1.258970000000000089e-01
-3.736570000000000169e-01
-1.622395999999999949e+00
-3.581389999999999851e-01
-5.212909999999999489e-01
9.965110000000000356e-01
3.211140000000000105e-01
-6.763160000000000283e-01
4.229660000000000086e-01
3.241499999999999937e-02
8.664560000000000040e-01
-5.227850000000000552e-01
-5.949999999999999734e-02
-5.165880000000000472e-01
3.693989999999999774e-01
5.979820000000000135e-01
-1.926200000000000134e-01
6.460599999999999676e-01
-1.410550000000000137e-01
5.379110000000000280e-01
7.829439999999999733e-01
-1.119404000000000066e+00
-9.287290000000000267e-01
-1.414333000000000062e+00
3.680599999999999983e-01
-4.549880000000000035e-01
-4.908259999999999845e-01
-1.057680000000000009e-01
-1.138222000000000067e+00
7.899810000000000443e-01
-9.103419999999999845e-01
-6.314920000000000533e-01
-7.285599999999999854e-01
-5.047100000000000197e-02
6.782230000000000203e-01
-7.228940000000000365e-01
4.522010000000000196e-01
2.250939999999999885e-01
-1.913999999999999903e-03
1.123542999999999958e+00
-1.335112999999999994e+00
4.028000000000000330e-02
-2.652220000000000133e-01
7.780799999999999939e-01
1.069160000000000110e+00
-4.390999999999999903e-01
8.062489999999999934e-01
5.103929999999999856e-01
8.681950000000000500e-01
8.808350000000000346e-01
-1.304960000000000009e-01
-8.938850000000000406e-01
-1.096875000000000044e+00
-2.448649999999999993e-01
-1.127666999999999975e+00
8.279999999999999860e-02
-4.473690000000000166e-01
-4.245849999999999902e-01
6.336380000000000345e-01
-1.265940000000000065e+00
-2.416260000000000074e-01
-1.268536000000000108e+00
2.713400000000000256e-01
-3.821599999999999997e-02
-1.044531000000000098e+00
4.079039999999999888e-01
-2.568000000000000144e-02
5.651040000000000507e-01
2.788070000000000270e-01
-9.957869999999999777e-01
-5.004450000000000287e-01
-1.436309000000000058e+00
3.172900000000000165e-01
-1.066294000000000075e+00
-1.145459999999999950e-01
-6.958440000000000181e-01
-2.248280000000000001e-01
3.008279999999999843e-01
-8.446860000000000479e-01
-4.986430000000000029e-01
-1.290850999999999971e+00
-1.192529999999999979e-01
3.469400000000000261e-02
-1.259992000000000001e+00
2.247200000000000031e-01
-6.920849999999999502e-01
7.136379999999999946e-01
-4.582200000000000162e-02
-4.237839999999999940e-01
2.747990000000000155e-01
-1.549379999999999924e-01
7.808300000000000241e-01
-9.477139999999999453e-01
6.597300000000000386e-02
-8.218000000000000305e-02
3.227700000000000014e-02
1.733152000000000026e+00
-1.278330000000000022e-01
-2.906349999999999767e-01
-1.304527999999999910e+00
-1.618943000000000021e+00
-2.541099999999999956e-02
-1.134816000000000047e+00
-2.797379999999999867e-01
-1.281571000000000016e+00
3.093389999999999751e-01
4.730000000000000046e-04
-9.371739999999999515e-01
-7.126249999999999529e-01
-1.762019999999999975e-01
2.488410000000000066e-01
-7.676720000000000210e-01
-1.662460000000000049e-01
-3.637940000000000063e-01
1.554780000000000051e-01
1.851979000000000042e+00
8.158300000000000551e-01
1.126179999999999959e+00
1.614190000000000069e-01
4.862989999999999813e-01
1.076848000000000027e+00
-9.674310000000000409e-01
4.188859999999999806e-01
-4.809149999999999814e-01
8.509660000000000002e-01
1.295962999999999976e+00
-5.048869999999999747e-01
-1.393729999999999969e-01
-5.271160000000000290e-01
-7.498550000000000493e-01
-8.340079999999999716e-01
-6.489350000000000396e-01
-5.629110000000000502e-01
-9.374919999999999920e-01
5.697200000000000042e-01
3.550899999999999890e-02
-5.132219999999999560e-01
-1.032451000000000008e+00
-4.141139999999999821e-01
-4.351439999999999753e-01
-1.146049000000000095e+00
3.187409999999999966e-01
-4.498889999999999834e-01
4.512639999999999985e-01
9.886139999999999928e-01
5.435969999999999969e-01
1.018875999999999893e+00
1.003471000000000002e+00
1.004170999999999925e+00
-4.382869999999999822e-01
-4.303679999999999728e-01
-2.265419999999999934e-01
-6.533719999999999528e-01
1.394600999999999980e+00
9.139680000000000026e-01
9.710109999999999575e-01
4.716420000000000057e-01
8.028809999999999558e-01
6.150560000000000471e-01
-7.498449999999999838e-01
1.782720000000000138e-01
-2.803229999999999889e-01
2.476899999999999935e-02
1.623998000000000053e+00
2.882770000000000055e-01
-2.781299999999999883e-01
8.055020000000000513e-01
-3.216310000000000002e-01
-9.043269999999999920e-01
-5.848440000000000305e-01
-5.249479999999999702e-01
-1.169300000000000062e-01
7.853109999999999813e-01
1.282369999999999899e-01
8.775739999999999652e-01
2.694819999999999993e-01
1.091725000000000056e+00
6.967700000000000005e-01
-9.693460000000000409e-01
9.141000000000000514e-02
-7.207700000000000218e-02
2.807680000000000176e-01
1.979805999999999955e+00
6.262699999999999934e-01
5.940140000000000420e-01
1.575555999999999957e+00
1.519546999999999981e+00
-1.866450000000000053e-01
-3.780999999999999917e-01
-1.103640000000000038e-01
3.838250000000000273e-01
1.309298000000000073e+00
1.897607999999999961e+00
1.322292999999999941e+00
7.449040000000000106e-01
1.809746000000000077e+00
1.049369999999999914e+00
-5.241050000000000431e-01
5.239169999999999661e-01
9.764699999999999769e-02
1.106498999999999899e+00
2.158735000000000070e+00
1.394427000000000083e+00
1.355123999999999995e+00
1.792032999999999987e+00
1.992355000000000098e+00
-6.462199999999999889e-02
-4.697509999999999741e-01
-8.446599999999999941e-02
5.676639999999999464e-01
1.672547000000000006e+00
1.123766000000000043e+00
1.243943999999999939e+00
1.151105000000000045e+00
1.342079999999999940e+00
1.988021000000000038e+00
-2.915510000000000046e-01
3.819029999999999925e-01
-2.591660000000000075e-01
5.478699999999999681e-01
1.263668999999999931e+00
8.375500000000000167e-01
1.314737000000000045e+00
1.150633000000000017e+00
1.606212999999999891e+00
4.584529999999999994e-01
-6.816609999999999614e-01
-6.971260000000000234e-01
1.779199999999999879e-02
4.479909999999999726e-01
2.162499999999999839e-02
4.858270000000000088e-01
3.385119999999999796e-01
5.418640000000000123e-01
1.440587000000000062e+00
-9.723359999999999781e-01
5.618900000000000283e-02
-1.091423999999999950e+00
7.600529999999999786e-01
1.095223000000000058e+00
5.143999999999999961e-02
6.846569999999999601e-01
9.099239999999999551e-01
9.123919999999999808e-01
5.132910000000000528e-01
-1.019616000000000078e+00
-6.909650000000000514e-01
-8.307320000000000260e-01
-2.217270000000000074e-01
-1.076953000000000049e+00
-4.520199999999999774e-01
-7.945099999999999385e-02
8.730290000000000550e-01
8.758190000000000142e-01
-6.372529999999999584e-01
8.689399999999999902e-02
-1.046885000000000066e+00
5.153240000000000043e-01
2.475340000000000040e-01
2.057700000000000154e-02
6.575569999999999471e-01
6.253509999999999902e-01
1.631785000000000041e+00
1.281029999999999947e-01
-1.077471999999999985e+00
-2.866290000000000227e-01
-1.081383999999999901e+00
2.880679999999999907e-01
-8.777599999999999847e-01
-2.377950000000000064e-01
-3.011799999999999894e-02
5.757959999999999745e-01
1.096095999999999959e+00
-5.510890000000000510e-01
-5.315590000000000037e-01
-1.171222999999999903e+00
-6.174899999999999833e-01
2.149449999999999972e-01
-1.017233999999999972e+00
-4.542539999999999911e-01
-1.103868000000000071e+00
8.703210000000000113e-01
-1.365000000000000067e-02
-1.146557000000000048e+00
-5.452900000000000524e-01
-1.225114000000000036e+00
-1.252290000000000070e-01
-1.514375000000000027e+00
-1.197874000000000105e+00
-8.218469999999999942e-01
-1.100999999999999982e-03
1.091760999999999981e+00
-6.248359999999999470e-01
-1.338729999999999920e-01
-1.214922999999999975e+00
-1.081407000000000007e+00
3.878860000000000086e-01
-1.676399999999999890e+00
1.349090000000000011e-01
-8.469719999999999471e-01
1.025469999999999993e-01
1.158088999999999924e+00
-1.245622000000000007e+00
-2.535410000000000164e-01
-9.479410000000000336e-01
-1.050570999999999922e+00
-1.296275000000000066e+00
-1.025589000000000084e+00
-4.575250000000000150e-01
-2.480610000000000037e-01
1.204555000000000042e+00
-1.742090000000000027e-01
9.785499999999999754e-02
-5.191069999999999851e-01
-5.193609999999999616e-01
7.966940000000000133e-01
-1.212021000000000015e+00
5.176060000000000105e-01
-3.967729999999999868e-01
1.102769000000000110e+00
1.711433999999999900e+00
-6.832920000000000105e-01
5.528419999999999446e-01
1.218179999999999957e-01
9.728630000000000333e-01
4.668260000000000187e-01
-6.300210000000000532e-01
7.251509999999999900e-01
2.690040000000000209e-01
1.947559000000000040e+00
7.840639999999999832e-01
1.929750000000000076e-01
1.787219999999999920e-01
-3.365739999999999843e-01
5.185049999999999937e-01
-9.031120000000000259e-01
-5.443699999999999928e-02
3.280429999999999735e-01
3.401839999999999864e-01
6.025610000000000133e-01
-6.804409999999999625e-01
-2.798999999999999839e-03
-5.233379999999999699e-01
5.902999999999999914e-02
-9.998609999999999998e-01
-1.585874000000000006e+00
-3.294639999999999791e-01
-4.179080000000000017e-01
1.045979999999999910e+00
1.010759999999999992e-01
-1.252389999999999892e-01
-4.666000000000000009e-03
-1.410690000000000000e-01
3.124419999999999975e-01
-1.070788000000000073e+00
-1.008701999999999988e+00
-9.054259999999999531e-01
-6.658840000000000314e-01
9.122209999999999486e-01
-8.700130000000000363e-01
1.317339999999999900e-01
-6.402489999999999570e-01
-4.914680000000000160e-01
-8.575030000000000152e-01
-1.324629000000000056e+00
-6.080050000000000177e-01
-4.569489999999999941e-01
3.458740000000000148e-01
-5.304099999999999787e-02
-2.083069999999999922e-01
-5.938160000000000105e-01
-4.884519999999999973e-01
-7.909059999999999979e-01
-1.701845999999999970e+00
-1.756242999999999999e+00
-1.719120999999999899e+00
-8.917380000000000306e-01
-6.338699999999999890e-02
-1.165156000000000081e+00
-4.093499999999999917e-02
-9.684509999999999508e-01
-3.365339999999999998e-01
-8.520130000000000203e-01
-1.749149999999999983e+00
-1.237849999999999895e+00
-9.220469999999999500e-01
-2.203519999999999923e-01
-1.549639999999999906e-01
-2.809880000000000155e-01
-2.147110000000000130e-01
-2.228269999999999973e-01
1.113050000000000012e-01
-1.102402000000000104e+00
-1.484450999999999965e+00
-1.457640000000000047e+00
-1.272931000000000035e+00
-3.714400000000000340e-02
-1.088149000000000033e+00
4.392000000000000071e-03
-1.370832000000000050e+00
-6.591029999999999944e-01
-1.909942999999999946e+00
-1.918055999999999983e+00
-1.478952000000000044e+00
-4.364190000000000014e-01
-7.687800000000000189e-02
-5.554029999999999800e-01
-5.722869999999999902e-01
-2.413089999999999957e-01
-8.361199999999999743e-01
-4.952299999999999758e-02
-1.702700000000000102e+00
-1.661689999999999889e+00
-1.923429000000000055e+00
-1.161025999999999891e+00
-7.052739999999999565e-01
-1.210094000000000003e+00
-2.589899999999999841e-02
-8.917329999999999979e-01
-9.197750000000000092e-01
-8.000469999999999526e-01
-1.519058999999999937e+00
-1.337004999999999999e+00
-5.350770000000000248e-01
-4.554039999999999755e-01
-5.896230000000000082e-01
-4.089059999999999917e-01
-7.414700000000000457e-02
1.000930000000000014e-01
4.126610000000000000e-01
-9.692699999999999649e-01
-1.016971999999999987e+00
-2.696556000000000175e+00
-6.314400000000000013e-01
-3.662290000000000267e-01
-8.528930000000000122e-01
-8.362100000000000088e-02
-1.153240000000000043e+00
-7.822360000000000424e-01
-5.685050000000000381e-01
-2.011998999999999871e+00
-1.042502000000000040e+00
-8.764210000000000056e-01
-6.935399999999999898e-02
-6.290390000000000148e-01
-7.765849999999999698e-01
-4.690889999999999782e-01
4.759100000000000136e-02
5.404550000000000187e-01
-4.801650000000000085e-01
-1.216650000000000009e+00
-1.877172000000000063e+00
-5.955200000000000493e-01
-4.902909999999999768e-01
-1.048472000000000071e+00
-3.317300000000000249e-01
-1.182166999999999968e+00
1.310260000000000036e-01
-6.914829999999999588e-01
-1.257644999999999902e+00
-8.006419999999999648e-01
-1.491881000000000013e+00
2.246340000000000003e-01
-9.883309999999999595e-01
-5.551420000000000243e-01
-4.896280000000000077e-01
-2.668809999999999794e-01
1.198722999999999983e+00
-8.967939999999999801e-01
-1.212612999999999941e+00
-2.209842000000000084e+00
-2.353886999999999841e+00
-1.090144999999999920e+00
-1.178169999999999940e+00
-2.811739999999999795e-01
-1.607704999999999940e+00
-7.005620000000000180e-01
-1.021589999999999998e-01
-1.222671999999999981e+00
-5.351799999999999891e-01
-1.138309999999999933e+00
-1.125390000000000001e-01
-1.236946000000000101e+00
-7.705130000000000035e-01
-5.802110000000000323e-01
-1.803480000000000083e-01
1.259228999999999932e+00
4.707749999999999990e-01
5.188770000000000326e-01
8.461000000000000465e-02
2.212749999999999995e-01
7.165749999999999620e-01
-8.225599999999999579e-01
5.029580000000000162e-01
-8.050389999999999491e-01
4.801340000000000052e-01
1.814974000000000087e+00
-5.451000000000000290e-02
1.299798999999999927e+00
-2.865499999999999992e-02
9.048559999999999937e-01
2.588320000000000065e-01
-4.218439999999999968e-01
4.927429999999999866e-01
2.550769999999999982e-01
1.749611000000000027e+00
2.256076999999999888e+00
4.846239999999999992e-01
5.059679999999999733e-01
8.203900000000000081e-02
5.402300000000000157e-02
-8.609839999999999716e-01
3.202010000000000134e-01
-7.963580000000000103e-01
3.966489999999999738e-01
2.280269000000000101e+00
-2.967779999999999863e-01
1.108651000000000053e+00
3.882959999999999745e-01
1.015165000000000095e+00
1.469030000000000058e-01
-7.283709999999999907e-01
6.499840000000000062e-01
-9.638399999999999745e-02
1.989128999999999925e+00
1.939613999999999949e+00
7.888429999999999609e-01
1.615437999999999930e+00
-2.442000000000000160e-03
4.523760000000000003e-01
-7.985539999999999861e-01
2.751879999999999882e-01
-4.579289999999999750e-01
-7.778599999999999404e-02
2.142479999999999940e+00
1.063049999999999967e-01
6.186679999999999957e-01
4.102569999999999828e-01
-5.687899999999999900e-02
1.902250000000000052e-01
-1.128752999999999895e+00
3.930279999999999885e-01
-1.577389999999999903e-01
6.632510000000000350e-01
1.064434000000000102e+00
5.810359999999999969e-01
3.291000000000000036e-01
-6.476999999999999424e-02
4.204999999999999710e-02
-1.146001999999999965e+00
-3.677599999999999758e-01
-1.360611999999999933e+00
-1.430020999999999987e+00
9.898139999999999716e-01
-9.342810000000000281e-01
-1.326890000000000014e-01
-6.987740000000000062e-01
-7.621600000000000597e-02
1.601650000000000018e-01
-1.520140000000000047e+00
4.767500000000000210e-02
-1.187035000000000062e+00
3.378510000000000124e-01
7.953149999999999942e-01
1.569649999999999934e-01
-1.308330000000000048e-01
9.422099999999999920e-02
-7.660580000000000167e-01
-1.304056000000000104e+00
-5.519619999999999527e-01
-7.342959999999999487e-01
-7.438240000000000407e-01
6.438239999999999519e-01
-8.905149999999999455e-01
5.819370000000000376e-01
-6.256389999999999452e-01
4.687239999999999740e-01
3.252000000000000030e-02
-1.301854999999999984e+00
-1.555650000000000088e-01
-1.167640000000000011e+00
-5.776879999999999793e-01
1.507080000000000086e-01
-1.371099999999999923e-02
7.104040000000000354e-01
4.063260000000000205e-01
8.637019999999999698e-01
-3.841330000000000022e-01
-2.180580000000000018e-01
-2.581879999999999731e-01
-5.358749999999999902e-01
1.268807000000000018e+00
2.424899999999999972e-02
7.242619999999999614e-01
3.785259999999999736e-01
5.471299999999999775e-02
2.239480000000000082e-01
-8.446559999999999624e-01
-5.247849999999999460e-01
-1.076611999999999902e+00
-8.690259999999999652e-01
1.200920000000000043e-01
-4.621649999999999925e-01
3.864940000000000042e-01
3.765260000000000273e-01
9.520530000000000381e-01
-6.802930000000000366e-01
-3.904130000000000100e-01
-5.351829999999999643e-01
-7.400900000000000534e-02
1.098327000000000053e+00
-3.314980000000000149e-01
1.389550999999999981e+00
9.840210000000000345e-01
1.262358000000000091e+00
1.677044999999999897e+00
-5.579870000000000108e-01
7.777579999999999494e-01
3.219659999999999744e-01
4.146509999999999918e-01
1.045349000000000084e+00
2.362920000000000020e-01
8.619700000000000140e-01
2.254983000000000182e+00
1.262874000000000052e+00
-1.352639999999999953e-01
-2.704639999999999822e-01
-5.801340000000000385e-01
-4.144599999999999673e-02
7.288489999999999691e-01
1.551430000000000031e-01
1.009351000000000109e+00
1.901509999999999867e-01
1.569954999999999989e+00
1.381251999999999924e+00
-7.107700000000000129e-01
6.768159999999999732e-01
-8.534239999999999604e-01
1.280249999999999999e-01
1.081755000000000022e+00
4.923100000000000254e-01
2.052930000000000033e-01
1.336265000000000036e+00
1.372724000000000055e+00
7.592400000000000537e-02
-1.460789999999999866e-01
-6.023110000000000408e-01
-4.560020000000000184e-01
6.191699999999999982e-02
-2.751689999999999969e-01
1.965179999999999982e-01
-7.059999999999999609e-02
8.523049999999999793e-01
1.490995999999999988e+00
-7.413469999999999782e-01
5.350679999999999881e-01
-8.295449999999999768e-01
-1.774930000000000119e-01
-8.594800000000000217e-01
-2.710060000000000247e-01
-1.209834999999999994e+00
2.856739999999999835e-01
5.748410000000000464e-01
-6.992319999999999647e-01
-3.193179999999999907e-01
-1.220145000000000035e+00
-1.703197000000000072e+00
-7.204139999999999988e-01
-1.511506999999999934e+00
1.094000000000000007e-02
-1.256885000000000030e+00
-2.131790000000000074e-01
1.065020000000000078e+00
-1.200777999999999901e+00
5.213600000000000456e-01
-1.098435000000000050e+00
-6.088130000000000486e-01
-1.026626000000000039e+00
-3.833050000000000068e-01
-1.480995000000000061e+00
2.311179999999999901e-01
1.094333000000000000e+00
-3.771649999999999725e-01
-5.040900000000000242e-02
-2.284100000000000019e-01
-7.446329999999999893e-01
-1.814310000000000089e-01
-1.068100999999999967e+00
2.226899999999999991e-01
-8.959500000000000242e-01
7.860089999999999577e-01
1.632144999999999957e+00
-9.704819999999999558e-01
1.115707999999999922e+00
-8.259830000000000227e-01
-4.372980000000000200e-01
-7.563940000000000108e-01
-1.134073000000000109e+00
-1.379369000000000067e+00
-1.214007999999999976e+00
7.651510000000000256e-01
-3.533000000000000029e-02
-4.900030000000000219e-01
-2.372180000000000122e-01
-1.532493000000000105e+00
-8.790419999999999900e-01
-1.708263000000000087e+00
-4.957860000000000045e-01
-1.070079000000000002e+00
-3.618439999999999990e-01
8.948639999999999928e-01
-1.231049999999999978e+00
3.965350000000000263e-01
-8.241870000000000029e-01
-6.968809999999999727e-01
-1.169442000000000093e+00
-1.475330000000000030e+00
-1.893059000000000047e+00
-2.399687000000000126e+00
3.841680000000000095e-01
-3.657560000000000255e-01
-5.608499999999999597e-01
-3.674899999999999833e-01
-1.189978999999999898e+00
-7.463750000000000107e-01
-1.923939000000000066e+00
-5.072119999999999962e-01
-1.523908999999999958e+00
-1.650089999999999890e-01
1.200957999999999970e+00
-7.368409999999999682e-01
6.592299999999999827e-01
-5.732939999999999703e-01
-1.106092999999999993e+00
-2.469750000000000001e-01
-1.914903000000000022e+00
-3.885379999999999945e-01
-1.132346999999999992e+00
4.215990000000000015e-01
-1.757809999999999928e-01
-2.253630000000000078e-01
-2.307619999999999949e-01
-8.642159999999999842e-01
-9.712039999999999562e-01
-2.006002000000000063e+00
-1.129650999999999961e+00
-9.963210000000000122e-01
-7.249060000000000503e-01
8.335310000000000219e-01
-7.653959999999999653e-01
9.049009999999999554e-01
-4.084260000000000113e-01
-1.090999999999999956e-03
6.048660000000000148e-01
-1.204550000000000010e+00
2.470219999999999916e-01
-8.844969999999999777e-01
4.695280000000000009e-01
2.485660000000000092e-01
-3.203730000000000189e-01
1.851339999999999930e-01
-1.048342000000000107e+00
-3.096140000000000003e-01
-1.110165000000000068e+00
-1.373134000000000077e+00
-3.675390000000000046e-01
-2.129189999999999972e-01
1.531002999999999892e+00
-4.801489999999999925e-01
7.125789999999999624e-01
-2.294660000000000033e-01
-3.689899999999999847e-01
4.941329999999999889e-01
-7.371590000000000087e-01
-2.224500000000000088e-01
-4.651250000000000107e-01
1.799240000000000006e-01
-1.795150000000000079e-01
-4.746179999999999843e-01
4.282739999999999880e-01
-5.220580000000000220e-01
2.998879999999999879e-01
-6.754240000000000244e-01
-9.570079999999999698e-01
-8.722999999999999851e-03
-3.385159999999999836e-01
7.163869999999999960e-01
-5.337250000000000050e-01
3.073339999999999961e-01
-1.065720000000000001e-01
-1.622659999999999936e-01
1.024950999999999945e+00
-8.443979999999999819e-01
-4.846710000000000185e-01
-9.635499999999999621e-02
-4.936039999999999872e-01
2.616260000000000252e-01
-5.980069999999999553e-01
3.377769999999999939e-01
-2.223999999999999935e-02
-1.175739999999999980e-01
-6.242799999999999461e-01
-7.521339999999999693e-01
-9.995889999999999498e-01
-4.075799999999999979e-01
7.754689999999999639e-01
-5.187110000000000332e-01
8.329300000000000592e-02
-2.731870000000000132e-01
1.361229999999999940e-01
1.444811999999999985e+00
2.031930000000000125e-01
5.286939999999999973e-01
3.452760000000000273e-01
2.452610000000000068e-01
3.335940000000000016e-01
-5.002999999999999670e-01
6.146329999999999849e-01
3.785769999999999968e-01
1.320208999999999966e+00
1.407491999999999965e+00
9.299979999999999913e-01
4.806050000000000044e-01
7.846109999999999474e-01
1.121086000000000027e+00
3.390900000000000164e-02
2.496329999999999938e-01
2.006439999999999890e-01
1.225897999999999932e+00
2.077185000000000059e+00
1.133401000000000103e+00
5.648500000000000049e-02
-2.360329999999999928e-01
-3.615600000000000064e-02
1.373000000000000054e-01
-3.018879999999999897e-01
2.272589999999999888e-01
-2.277280000000000137e-01
1.379372999999999960e+00
7.673950000000000493e-01
5.461650000000000116e-01
-1.112159999999999954e-01
-8.361100000000000476e-02
1.891649999999999998e-01
-6.218300000000000216e-02
-4.356399999999999856e-02
1.581069999999999975e-01
8.089819999999999789e-01
1.877137999999999973e+00
6.936919999999999753e-01
8.095949999999999536e-01
1.140810000000000018e-01
-4.030500000000000055e-02
-2.222250000000000059e-01
-7.585359999999999880e-01
7.383000000000000673e-02
2.806620000000000226e-01
1.248423000000000060e+00
7.155449999999999866e-01
5.186279999999999779e-01
-1.485170000000000101e-01
-2.592500000000000013e-02
4.925559999999999938e-01
-3.680680000000000063e-01
1.350109999999999921e-01
-2.677169999999999828e-01
5.419230000000000436e-01
1.969286000000000092e+00
-1.655020000000000102e-01
8.411389999999999700e-01
-8.882609999999999673e-01
-7.103429999999999467e-01
-2.678079999999999905e-01
-8.820400000000000462e-01
2.073840000000000128e-01
-8.001949999999999896e-01
5.883960000000000301e-01
6.257690000000000197e-01
9.017400000000000415e-02
2.716890000000000138e-01
-1.968229999999999980e-01
1.604999999999999830e-02
-8.394249999999999767e-01
-1.035530000000000062e-01
-2.817500000000000004e-01
7.164749999999999730e-01
2.217619000000000007e+00
-6.968199999999999394e-02
1.678285999999999945e+00
5.422960000000000003e-01
6.892669999999999630e-01
5.033870000000000289e-01
-4.984939999999999927e-01
3.088980000000000059e-01
-5.909990000000000521e-01
1.055854999999999988e+00
1.821331000000000033e+00
1.627831000000000028e+00
1.074788999999999994e+00
1.489419999999999911e-01
9.483089999999999575e-01
-3.351040000000000130e-01
4.674349999999999894e-01
-1.566599999999999937e-02
8.013700000000000268e-01
2.348196999999999868e+00
9.933450000000000335e-01
9.687120000000000175e-01
6.255540000000000544e-01
-6.884460000000000024e-01
3.062670000000000115e-01
-9.141000000000000236e-01
2.532880000000000131e-01
-1.141216999999999926e+00
3.658020000000000160e-01
1.118657000000000012e+00
6.232950000000000434e-01
5.044020000000000170e-01
1.302290000000000114e-01
4.522900000000000253e-01
-5.969010000000000149e-01
9.604799999999999449e-02
-4.232299999999999951e-01
2.691899999999999848e-02
1.465198000000000000e+00
6.154070000000000373e-01
2.058286999999999978e+00
2.073520000000000085e-01
4.955890000000000017e-01
9.405459999999999932e-01
-9.576670000000000460e-01
9.298689999999999456e-01
-6.365720000000000267e-01
1.058260999999999896e+00
1.598783000000000065e+00
1.258065999999999907e+00
8.516019999999999701e-01
-2.636379999999999835e-01
-4.764010000000000189e-01
-8.733309999999999684e-01
-3.294110000000000094e-01
-5.992279999999999829e-01
-8.326339999999999852e-01
5.423660000000000148e-01
-6.738319999999999865e-01
5.572249999999999703e-01
-2.769639999999999880e-01
1.648249999999999993e-01
9.135630000000000139e-01
-1.168212999999999946e+00
7.057200000000000140e-01
-9.502800000000000136e-01
-4.597999999999999657e-03
9.091099999999999737e-01
1.598479999999999901e+00
1.793120000000000047e+00
7.435399999999999787e-01
1.222037999999999958e+00
2.800929999999999809e-01
-1.423500000000000043e-01
6.887079999999999869e-01
1.282800000000000051e-01
2.172857000000000038e+00
1.017906999999999895e+00
1.312073999999999963e+00
1.949246000000000034e+00
8.992710000000000425e-01
1.168533000000000044e+00
-8.589240000000000208e-01
3.159509999999999819e-01
-7.146329999999999627e-01
1.651690000000000103e-01
1.036038000000000014e+00
1.094529999999999947e-01
1.651100000000000012e+00
1.016467999999999927e+00
1.568982000000000099e+00
7.192899999999999849e-01
1.723290000000000100e-01
1.074483000000000077e+00
1.144779999999999964e-01
2.037265000000000104e+00
1.103742000000000001e+00
1.897415999999999991e+00
2.058657999999999877e+00
1.617073999999999900e+00
1.969978000000000007e+00
-3.895339999999999914e-01
9.398950000000000360e-01
-2.294099999999999959e-02
-1.077909999999999979e-01
1.750335999999999892e+00
1.428419999999999968e-01
1.934941999999999940e+00
1.421229000000000076e+00
1.499686000000000075e+00
1.404962999999999962e+00
3.918150000000000244e-01
1.035638999999999976e+00
5.004020000000000135e-01
1.925974000000000075e+00
2.536239999999999828e+00
1.559352999999999989e+00
1.606689000000000034e+00
2.712054999999999882e+00
1.882651000000000074e+00
-1.466729999999999978e-01
6.250599999999999490e-01
-7.097360000000000335e-01
-3.954219999999999957e-01
1.002162999999999915e+00
-3.705550000000000233e-01
1.361985000000000001e+00
6.497389999999999555e-01
1.386641000000000012e+00
1.183894000000000002e+00
4.006270000000000109e-01
4.330510000000000193e-01
-1.153679999999999983e-01
3.608000000000000096e-01
9.207229999999999581e-01
-1.654170000000000085e-01
1.042526000000000064e+00
1.211878999999999929e+00
1.082826000000000066e+00
-3.269859999999999989e-01
2.850460000000000216e-01
-9.696150000000000047e-01
-6.129989999999999606e-01
1.924389999999999989e-01
-6.423290000000000388e-01
4.591950000000000198e-01
4.628490000000000104e-01
1.290313000000000043e+00
5.142970000000000041e-01
8.358899999999999664e-02
-1.798800000000000052e-02
-6.769089999999999829e-01
-1.284129999999999994e-01
5.101480000000000459e-01
2.007700000000000040e-01
2.311459999999999904e-01
8.662959999999999550e-01
1.178218999999999905e+00
-5.614599999999999591e-01
4.811329999999999774e-01
-1.036937999999999915e+00
-9.693469999999999587e-01
-6.012429999999999719e-01
-1.268804000000000043e+00
-2.464099999999999971e-02
-8.482399999999999662e-02
6.706969999999999876e-01
5.049620000000000219e-01
-1.084399999999999947e-01
7.204840000000000133e-01
-4.341019999999999879e-01
2.180800000000000100e-02
7.890599999999999836e-01
-3.039899999999999894e-02
6.005650000000000155e-01
1.456657000000000091e+00
1.214445999999999914e+00
-3.772079999999999878e-01
4.321720000000000006e-01
-1.142465999999999982e+00
-4.753850000000000020e-01
6.048699999999999910e-02
-1.009400000000000019e-01
4.187910000000000244e-01
-3.154499999999999665e-02
1.124687999999999910e+00
1.422617999999999938e+00
-6.024399999999999894e-02
1.010688000000000031e+00
-6.992000000000000437e-01
-1.821069999999999911e-01
7.079299999999999482e-02
-2.354110000000000091e-01
-1.142269999999999952e-01
5.594970000000000221e-01
3.758440000000000114e-01
-1.614440000000000042e-01
1.672039999999999915e-01
-6.565720000000000445e-01
-6.606149999999999523e-01
-6.633799999999999697e-01
-4.619320000000000093e-01
-9.931800000000000350e-02
-3.602759999999999851e-01
6.253619999999999735e-01
6.254410000000000247e-01
-2.077799999999999925e-01
3.467620000000000147e-01
-9.361549999999999594e-01
-3.833699999999999886e-01
-1.145280000000000076e+00
-1.763190000000000035e-01
-7.409310000000000063e-01
9.325240000000000196e-01
2.612000000000000172e-03
-5.057920000000000194e-01
1.284599999999999978e-02
-8.107410000000000450e-01
-9.690020000000000300e-01
-3.431109999999999993e-01
-1.188358000000000025e+00
1.032779999999999948e-01
-6.447859999999999703e-01
-3.424789999999999779e-01
4.051699999999999746e-01
-2.069370000000000098e-01
8.796620000000000550e-01
-2.262409999999999977e-01
-2.787220000000000253e-01
-1.633320000000000050e-01
1.008629999999999943e-01
-3.219639999999999724e-01
-8.495999999999999386e-02
-1.857630000000000114e-01
-6.218909999999999716e-01
1.967659999999999965e-01
-4.411129999999999773e-01
-9.422899999999999332e-02
3.155319999999999792e-01
-1.345447999999999977e+00
7.038459999999999717e-01
-6.128139999999999699e-01
6.360430000000000250e-01
8.768010000000000526e-01
-3.430899999999999922e-02
1.770507999999999971e+00
1.138860000000000011e-01
8.225519999999999499e-01
8.606599999999999806e-01
3.059810000000000030e-01
5.275590000000000002e-01
1.192712999999999912e+00
8.283479999999999732e-01
-1.244399999999999951e-01
7.217869999999999564e-01
3.803349999999999786e-01
6.259289999999999576e-01
9.077859999999999818e-01
-9.167720000000000313e-01
7.394450000000000189e-01
-9.588560000000000416e-01
2.753970000000000029e-01
1.588249999999999940e-01
-1.614230000000000109e-01
1.431343000000000032e+00
6.200300000000000256e-02
3.325290000000000190e-01
6.502830000000000554e-01
2.590319999999999845e-01
5.951800000000000146e-02
-4.824169999999999847e-01
1.479350000000000109e-01
-8.548029999999999795e-01
3.426049999999999929e-01
7.549000000000000155e-02
-5.342149999999999954e-01
8.270389999999999686e-01
-1.584038999999999975e+00
4.413000000000000256e-02
-1.052295999999999898e+00
-5.532970000000000388e-01
6.734970000000000123e-01
-8.401889999999999636e-01
7.424079999999999568e-01
-4.374250000000000083e-01
-3.267430000000000057e-01
7.944430000000000103e-01
-4.979190000000000005e-01
-1.623080000000000078e+00
-1.734358000000000066e+00
-6.507290000000000019e-01
-1.063474999999999948e+00
-1.734640000000000071e-01
-5.068399999999999572e-01
-1.106219000000000063e+00
7.104499999999999704e-02
-1.352859000000000034e+00
-4.228779999999999761e-01
-1.275327000000000099e+00
-1.093299999999999939e+00
1.786400000000000141e-02
-1.230499000000000009e+00
1.116505000000000081e+00
-3.008830000000000116e-01
-2.360099999999999976e-01
2.524660000000000237e-01
-7.788669999999999760e-01
-1.421249999999999902e+00
-1.787393999999999927e+00
-1.018204000000000109e+00
-8.973299999999999610e-01
-3.610140000000000016e-01
-1.370999999999999996e-01
-8.030829999999999913e-01
-4.600099999999999745e-01
-1.473295000000000021e+00
-9.177910000000000235e-01
-1.742477999999999971e+00
-1.406570000000000098e+00
-4.873129999999999962e-01
-1.176190000000000069e+00
2.779650000000000176e-01
-1.113018999999999981e+00
-5.370350000000000401e-01
-2.715790000000000148e-01
-6.759789999999999965e-01
-1.804861000000000049e+00
-2.548202999999999996e+00
-2.152997000000000050e+00
-1.223257999999999956e+00
-6.246049999999999658e-01
-4.227589999999999959e-01
-1.275736999999999899e+00
-1.115474000000000077e+00
-1.656927000000000039e+00
-6.091980000000000173e-01
-1.726809999999999956e+00
-1.486005999999999938e+00
-6.197150000000000158e-01
-1.441232000000000069e+00
-4.606899999999999884e-02
-9.154769999999999852e-01
-3.608649999999999913e-01
2.727080000000000060e-01
-3.630880000000000218e-01
-1.896087000000000078e+00
-1.906101000000000045e+00
-1.927391000000000076e+00
-6.399249999999999661e-01
-3.719029999999999836e-01
-2.608900000000000108e-02
-4.604210000000000247e-01
3.209730000000000083e-01
-8.469710000000000294e-01
3.381069999999999909e-01
-9.549980000000000135e-01
-5.434059999999999446e-01
-1.420579999999999898e-01
-1.298510000000000053e+00
-2.380869999999999931e-01
-8.906389999999999585e-01
-6.420219999999999816e-01
5.457899999999999974e-01
-8.136020000000000474e-01
-1.267549999999999955e+00
-1.830516999999999950e+00
-2.296895999999999827e+00
-1.156312000000000006e+00
-9.168359999999999843e-01
-4.803140000000000187e-01
-1.425515000000000088e+00
-8.000260000000000149e-01
-1.364875000000000060e+00
-9.757890000000000175e-01
-1.218701000000000034e+00
-1.050716999999999901e+00
-1.107399000000000022e+00
-1.232887000000000066e+00
-2.947640000000000260e-01
-5.182639999999999469e-01
-4.580080000000000262e-01
7.434490000000000265e-01
9.206999999999999906e-02
-4.808879999999999821e-01
-1.273201999999999945e+00
-1.550313000000000052e+00
-1.083404000000000034e+00
-4.757009999999999850e-01
-2.962130000000000041e-01
-1.179648000000000030e+00
-5.685400000000000453e-01
-5.020310000000000050e-01
-2.641149999999999887e-01
-3.423379999999999757e-01
-7.315890000000000448e-01
-4.153459999999999930e-01
-1.183014000000000010e+00
-2.939390000000000058e-01
-1.184426999999999897e+00
-9.208699999999999664e-01
4.233560000000000101e-01
9.956350000000000477e-01
5.255410000000000359e-01
1.718389999999999918e-01
-1.786000000000000044e-03
-6.208289999999999642e-01
4.834200000000000302e-02
6.259199999999999486e-02
7.869700000000000306e-02
6.008700000000000152e-01
4.051549999999999874e-01
1.326346999999999943e+00
-3.266879999999999784e-01
-9.171500000000000485e-02
-2.945860000000000145e-01
-1.167402000000000051e+00
6.402299999999999658e-02
-1.143839000000000050e+00
-1.025004999999999944e+00
-6.342299999999999327e-02
-2.176559999999999884e-01
1.050027000000000044e+00
-2.210200000000000012e-02
7.688799999999999801e-02
-3.414780000000000038e-01
-1.322800000000000017e-02
1.359990000000000088e-01
-4.397130000000000205e-01
3.785569999999999768e-01
1.558322999999999903e+00
2.443881000000000192e+00
1.214453000000000005e+00
1.133815999999999935e+00
1.250969999999999915e+00
-4.572930000000000050e-01
1.134484000000000048e+00
-2.454820000000000058e-01
6.902030000000000109e-01
1.042707999999999968e+00
1.403048000000000073e+00
2.403134999999999799e+00
1.566062000000000065e+00
1.414932999999999996e+00
-3.681749999999999745e-01
-1.970969999999999944e-01
4.185320000000000151e-01
-4.497320000000000206e-01
1.319501000000000035e+00
1.027160000000000017e-01
7.606039999999999468e-01
1.336718000000000073e+00
6.594989999999999464e-01
1.338303999999999938e+00
-6.191729999999999734e-01
2.190680000000000127e-01
-7.853360000000000340e-01
2.831110000000000015e-01
1.270580000000000043e-01
2.978700000000000236e-01
1.466188000000000047e+00
7.521600000000000508e-01
7.373150000000000537e-01
-7.409799999999999720e-02
-5.080449999999999688e-01
-3.489899999999999947e-02
-1.358168999999999960e+00
-2.290359999999999896e-01
-1.082702999999999971e+00
8.880660000000000220e-01
8.417499999999999982e-01
3.964399999999999868e-02
1.009088999999999903e+00
-7.619169999999999554e-01
2.426899999999999891e-01
-7.939190000000000413e-01
-5.886749999999999483e-01
2.598800000000000068e-02
-8.048870000000000191e-01
9.388050000000000006e-01
5.429289999999999949e-01
-6.727119999999999767e-01
-4.224069999999999769e-01
-9.966509999999999536e-01
-2.977119999999999767e-01
-1.818043000000000076e+00
-8.380349999999999744e-01
-4.251849999999999796e-01
-1.652049999999999907e-01
1.366729999999999889e-01
1.579810000000000103e-01
2.767689999999999872e-01
-5.841650000000000453e-01
2.744200000000000111e-02
-7.402229999999999643e-01
-7.449750000000000538e-01
-2.826089999999999991e-01
-1.037746999999999975e+00
8.822029999999999594e-01
3.325670000000000015e-01
-1.224650000000000044e-01
-6.197930000000000383e-01
-7.822470000000000256e-01
-3.506499999999999895e-02
-1.883421999999999930e+00
-1.160779000000000005e+00
-1.079971000000000014e+00
-7.332710000000000061e-01
2.374789999999999957e-01
1.329059999999999964e-01
1.554310000000000136e-01
-7.069109999999999561e-01
-1.437400000000000067e-01
-5.272210000000000507e-01
-9.318319999999999936e-01
5.182219999999999605e-01
2.548500000000000210e-01
1.360621999999999998e+00
1.009886000000000061e+00
1.541624000000000105e+00
3.245460000000000012e-01
-2.399540000000000006e-01
5.480110000000000259e-01
-1.126425000000000010e+00
-6.778790000000000093e-01
5.922070000000000389e-01
3.311410000000000187e-01
9.499699999999999811e-01
8.223920000000000119e-01
1.656198000000000059e+00
-3.595099999999999962e-01
4.236519999999999730e-01
1.692160000000000053e-01
-7.744419999999999638e-01
8.143430000000000391e-01
-3.469510000000000094e-01
4.549520000000000231e-01
7.468799999999999883e-01
1.232186000000000003e+00
4.898700000000000276e-01
-4.456129999999999813e-01
6.478429999999999467e-01
-8.541069999999999496e-01
-1.126023999999999914e+00
2.768249999999999877e-01
5.049999999999999802e-03
1.400479999999999947e+00
5.037049999999999583e-01
1.476614000000000093e+00
-2.716299999999999826e-01
5.346889999999999699e-01
1.702059999999999962e-01
-2.623610000000000109e-01
5.525910000000000544e-01
2.594920000000000004e-01
3.772499999999999742e-01
6.057200000000000084e-02
4.917599999999999749e-01
4.234299999999999731e-01
-2.053719999999999990e-01
1.115838000000000108e+00
-8.280809999999999560e-01
-6.102659999999999751e-01
4.327409999999999868e-01
-1.406860000000000055e-01
8.108330000000000259e-01
2.067489999999999883e-01
1.110263000000000000e+00
1.177910000000000068e-01
3.731430000000000025e-01
7.537540000000000351e-01
-3.213480000000000225e-01
-6.706000000000000155e-03
3.332220000000000182e-01
-3.252550000000000163e-01
5.598670000000000035e-01
5.951940000000000008e-01
1.318680000000000130e-01
2.035409999999999997e-01
8.032350000000000323e-01
-7.896130000000000093e-01
-4.828470000000000262e-01
-9.665070000000000050e-01
-3.927939999999999765e-01
6.691420000000000146e-01
1.431350000000000122e-01
5.763629999999999587e-01
-1.868390000000000051e-01
4.885289999999999910e-01
4.721730000000000094e-01
-2.236779999999999879e-01
1.666700000000000126e-02
-2.385160000000000058e-01
-1.529018999999999906e+00
-2.420200000000000129e-01
-1.041412999999999922e+00
-1.564619999999999900e-01
-4.147060000000000191e-01
5.954190000000000316e-01
-5.634190000000000031e-01
-6.906560000000000477e-01
2.821000000000000157e-03
-3.360000000000000139e-03
3.696840000000000126e-01
2.493599999999999983e-02
6.169199999999999684e-02
1.145700000000000017e-02
6.629380000000000273e-01
8.798460000000000170e-01
4.829379999999999784e-01
5.358209999999999917e-01
-2.852210000000000023e-01
4.344779999999999753e-01
-1.572739999999999971e-01
1.182398000000000060e+00
-7.068000000000000671e-02
-3.337149999999999839e-01
1.022213999999999956e+00
-3.176030000000000242e-01
-1.280469999999999942e-01
-3.137730000000000241e-01
-8.006600000000000383e-01
-1.986549999999999983e-01
-3.753139999999999810e-01
-2.657599999999999962e-01
-5.708000000000000400e-03
3.746240000000000125e-01
6.476410000000000222e-01
1.388699999999999934e-01
7.905290000000000372e-01
-4.463079999999999825e-01
-3.984389999999999876e-01
-1.544952000000000103e+00
-8.175099999999999589e-01
-1.345475999999999894e+00
-4.952019999999999755e-01
4.774079999999999990e-01
-9.500979999999999981e-01
-3.964690000000000158e-01
-9.398090000000000055e-01
-1.173235999999999946e+00
-5.035490000000000244e-01
-1.206588999999999912e+00
-4.814320000000000266e-01
-8.912379999999999747e-01
-1.506889999999999896e-01
3.539260000000000184e-01
-1.026758999999999977e+00
-2.073200000000000043e-02
-1.904746999999999968e+00
-1.769746000000000041e+00
-2.803360000000000074e+00
-1.929092000000000029e+00
-1.396983000000000086e+00
-1.358678000000000052e+00
-1.569099999999999939e-01
-8.847159999999999469e-01
-1.153651999999999900e+00
-6.629610000000000225e-01
-1.470142000000000060e+00
-9.576350000000000140e-01
-1.616640000000000077e+00
-9.481859999999999733e-01
-1.017444000000000015e+00
4.868800000000000211e-02
5.297020000000000062e-01
-7.425610000000000266e-01
-1.273200000000000026e-02
-5.764650000000000052e-01
-4.509059999999999735e-01
-1.480315000000000047e+00
-6.729359999999999786e-01
-8.749120000000000230e-01
-1.043169000000000013e+00
1.601940000000000031e-01
-6.753230000000000066e-01
-9.808200000000000252e-01
-4.283750000000000058e-01
-1.762043999999999944e+00
-5.551160000000000538e-01
-1.512720000000000065e+00
-2.672939999999999761e-01
-7.377390000000000336e-01
-6.470099999999999463e-02
6.503010000000000179e-01
-2.154059999999999864e-01
4.207440000000000069e-01
1.205460000000000004e-01
-2.791930000000000245e-01
-5.853030000000000177e-01
-6.598559999999999981e-01
-1.054689999999999933e-01
-9.898580000000000156e-01
4.798629999999999840e-01
-2.686950000000000172e-01
1.896220000000000128e-01
2.690850000000000186e-01
-3.509090000000000265e-01
4.897779999999999911e-01
-8.951069999999999860e-01
1.760780000000000123e-01
-7.544419999999999460e-01
-8.138800000000000201e-02
6.302130000000000232e-01
-3.265279999999999849e-01
4.228489999999999749e-01
-9.760399999999999632e-02
2.069360000000000088e-01
-1.765549999999999897e-01
-1.064764999999999961e+00
1.446899999999999922e-02
-9.869710000000000427e-01
3.886009999999999742e-01
-6.506849999999999579e-01
-2.963069999999999871e-01
1.735659999999999981e-01
-6.419909999999999783e-01
3.133999999999999980e-02
-1.163493000000000110e+00
-5.046779999999999600e-01
-5.733289999999999775e-01
-1.348189999999999944e-01
4.713140000000000107e-01
-6.117860000000000520e-01
5.172619999999999996e-01
9.215339999999999643e-01
1.502459999999999907e+00
4.816309999999999758e-01
2.474760000000000015e-01
8.241610000000000325e-01
-6.915229999999999988e-01
4.073760000000000159e-01
-2.787240000000000273e-01
4.357400000000000162e-01
2.189491999999999994e+00
1.556645000000000056e+00
2.121036999999999839e+00
4.198089999999999877e-01
3.786919999999999731e-01
3.401359999999999939e-01
9.894699999999999329e-02
1.092043000000000097e+00
2.262999999999999821e-03
1.065568999999999988e+00
2.427767999999999926e+00
9.013470000000000093e-01
6.994860000000000522e-01
3.197400000000000242e-02
-4.242409999999999792e-01
-7.923759999999999692e-01
3.794960000000000000e-01
-3.795699999999999769e-02
-1.472279999999999978e-01
1.148042000000000007e+00
7.468690000000000051e-01
1.478318999999999939e+00
-1.594109999999999971e-01
2.558810000000000251e-01
2.967190000000000105e-01
-2.685679999999999734e-01
1.043223999999999929e+00
-5.294459999999999722e-01
8.111789999999999834e-01
1.715333999999999914e+00
8.704169999999999963e-01
9.280869999999999953e-01
4.906940000000000190e-01
4.181389999999999829e-01
-5.177979999999999805e-01
-8.434099999999999930e-02
1.471800000000000053e-01
-3.833570000000000033e-01
1.014823000000000031e+00
8.572539999999999605e-01
1.151990000000000069e+00
2.437729999999999897e-01
-3.554760000000000142e-01
-3.567500000000000115e-01
-3.636249999999999760e-01
4.397619999999999862e-01
5.767000000000000424e-03
-3.431000000000000022e-02
7.334199999999999608e-01
1.127485000000000070e+00
4.523699999999999943e-02
2.902569999999999872e-01
-2.637090000000000267e-01
-1.153308000000000000e+00
-3.420139999999999847e-01
-4.688579999999999970e-01
-1.363105999999999929e+00
2.526300000000000073e-02
-1.783460000000000045e-01
3.809770000000000101e-01
-8.284500000000000197e-02
-1.809099999999999944e-02
-3.650959999999999761e-01
-4.129410000000000025e-01
4.125309999999999810e-01
-6.838370000000000282e-01
-4.189120000000000066e-01
1.504567999999999905e+00
2.037081999999999837e+00
9.565409999999999746e-01
8.143089999999999495e-01
7.854119999999999990e-01
-5.801490000000000258e-01
3.482370000000000188e-01
-1.627689999999999970e-01
-5.883260000000000156e-01
4.120150000000000201e-01
1.597731999999999930e+00
1.781492000000000075e+00
6.739300000000000290e-01
1.022866000000000053e+00
-2.901130000000000098e-01
-4.436350000000000016e-01
5.489340000000000330e-01
-6.650160000000000515e-01
2.016290000000000027e-01
8.325749999999999540e-01
8.511720000000000397e-01
9.611680000000000224e-01
8.155900000000000649e-02
3.337080000000000046e-01
-8.612250000000000183e-01
-7.307199999999999807e-02
-3.827240000000000086e-01
-1.068332999999999977e+00
-4.670039999999999747e-01
-6.126700000000000201e-02
8.712680000000000424e-01
1.364529999999999910e-01
4.352739999999999942e-01
2.160400000000000167e-02
-2.436850000000000127e-01
6.181689999999999685e-01
-6.787440000000000140e-01
-2.142149999999999888e-01
4.181079999999999797e-01
1.024655000000000094e+00
1.245074000000000014e+00
-2.502349999999999852e-01
3.045140000000000069e-01
-1.276820000000000066e+00
-1.410530000000000117e-01
-5.419009999999999661e-01
-6.737290000000000223e-01
-2.377799999999999914e-01
-1.086840000000000028e-01
1.143856999999999902e+00
8.621799999999999464e-01
6.315509999999999735e-01
4.193660000000000165e-01
-3.836180000000000145e-01
7.440569999999999684e-01
-9.132800000000000640e-02
7.650289999999999591e-01
9.813370000000000148e-01
1.586179999999999923e+00
2.459152000000000005e+00
1.701640999999999959e+00
1.198347000000000051e+00
-4.031779999999999808e-01
4.972550000000000026e-01
2.807859999999999800e-01
1.897040000000000115e-01
3.195950000000000180e-01
6.043549999999999756e-01
1.774248999999999965e+00
1.735133000000000036e+00
1.712768999999999986e+00
1.130336999999999925e+00
1.558160000000000101e-01
1.263395000000000046e+00
7.865900000000000669e-02
1.287506000000000039e+00
1.388025999999999982e+00
2.644594000000000111e+00
2.203660000000000174e+00
1.741983999999999977e+00
1.790572000000000052e+00
-2.185620000000000063e-01
1.413310000000000122e-01
3.307140000000000080e-01
-5.424010000000000220e-01
4.329760000000000275e-01
1.363030000000000075e-01
1.179124000000000061e+00
8.253099999999999881e-01
1.400250999999999912e+00
1.228793999999999942e+00
1.245030000000000026e-01
6.177979999999999583e-01
-1.819139999999999924e-01
6.448399999999999688e-01
7.220760000000000511e-01
1.000054999999999916e+00
9.587400000000000366e-01
7.878150000000000430e-01
1.655780999999999947e+00
-3.440469999999999917e-01
2.994939999999999825e-01
5.596609999999999641e-01
-1.095881000000000105e+00
3.567710000000000048e-01
-4.651580000000000159e-01
1.035943999999999976e+00
8.753729999999999567e-01
1.077700000000000102e+00
1.535290000000000044e+00
-1.863420000000000076e-01
5.134229999999999627e-01
5.163600000000000134e-02
-2.939169999999999838e-01
5.570199999999999596e-01
6.261569999999999636e-01
6.629620000000000513e-01
5.801370000000000138e-01
8.204669999999999463e-01
-3.255819999999999825e-01
1.978910000000000113e-01
7.217050000000000409e-01
-7.700789999999999580e-01
1.326330000000000009e-01
-8.235329999999999595e-01
1.162304000000000004e+00
5.901710000000000012e-01
9.206779999999999964e-01
1.194547000000000025e+00
-1.010800000000000032e-01
8.738749999999999574e-01
1.049329999999999985e-01
1.682780000000000109e-01
1.205424999999999969e+00
1.713449999999999973e-01
1.429361000000000104e+00
4.533389999999999920e-01
1.062164000000000108e+00
1.693020000000000080e-01
-1.384099999999999914e-02
1.119248999999999938e+00
-1.380082000000000031e+00
-3.446449999999999791e-01
-1.082125999999999921e+00
6.177699999999999858e-02
7.550179999999999669e-01
-3.160549999999999748e-01
3.821240000000000192e-01
-8.752200000000000257e-02
6.461170000000000524e-01
2.049499999999999933e-02
-5.808569999999999567e-01
-2.309519999999999906e-01
-7.760430000000000383e-01
2.155999999999999930e-02
-7.281220000000000470e-01
-4.536160000000000192e-01
-6.331809999999999938e-01
-2.999800000000000244e-01
8.316829999999999501e-01
-9.000449999999999839e-01
-1.626350000000000018e-01
-8.915579999999999616e-01
-2.897719999999999740e-01
1.129789999999999961e-01
-7.889249999999999874e-01
1.115806000000000076e+00
2.741599999999999940e-02
1.133556999999999926e+00
6.548950000000000049e-01
-3.274900000000000033e-02
6.332060000000000466e-01
5.353800000000000225e-02
1.011095000000000077e+00
9.893110000000000515e-01
-3.843000000000000062e-03
-2.407099999999999865e-02
2.535819999999999741e-01
6.942190000000000305e-01
-3.427799999999999736e-01
-3.578250000000000042e-01
-9.298969999999999736e-01
-4.131879999999999997e-01
1.634980000000000044e-01
-5.260700000000000098e-02
4.634590000000000098e-01
-3.612879999999999980e-01
9.519199999999999884e-01
5.381209999999999605e-01
4.365870000000000029e-01
6.688319999999999821e-01
8.407699999999999896e-02
1.056208000000000036e+00
4.784919999999999729e-01
-5.299500000000000044e-02
6.411000000000000032e-02
3.438089999999999757e-01
1.022022999999999904e+00
1.176819999999999949e-01
7.012319999999999665e-01
5.822439999999999838e-01
6.398890000000000411e-01
1.054108999999999963e+00
3.194670000000000010e-01
1.151551999999999909e+00
5.090430000000000232e-01
1.723357999999999945e+00
1.003071999999999964e+00
4.823439999999999950e-01
1.944110000000000005e-01
2.320669999999999955e-01
6.079309999999999992e-01
1.222852000000000050e+00
4.586089999999999889e-01
-2.583399999999999933e-02
1.724970000000000114e-01
1.085855999999999932e+00
-1.587550000000000072e-01
1.047180000000000055e-01
-7.508679999999999799e-01
-2.337079999999999991e-01
1.948860000000000037e-01
-4.231900000000000106e-01
-1.388439999999999952e-01
-7.278210000000000512e-01
7.825860000000000039e-01
3.655360000000000276e-01
-4.931869999999999865e-01
1.680540000000000089e-01
-9.418539999999999690e-01
-7.520860000000000323e-01
-4.190800000000000081e-01
-1.511133999999999977e+00
-1.116651999999999978e+00
-4.658189999999999831e-01
1.582860000000000100e-01
-1.060235999999999956e+00
-1.757457999999999965e+00
-1.569242999999999943e+00
-1.268647999999999998e+00
-1.434075999999999906e+00
-1.195399000000000100e+00
-1.158482999999999929e+00
-1.087037999999999949e+00
-1.053869999999999946e-01
-2.358500000000000041e-01
-1.244885999999999937e+00
-1.054624000000000006e+00
-2.244489999999999874e+00
-1.643234000000000083e+00
-2.275330999999999992e+00
-1.720040999999999931e+00
-1.564132999999999996e+00
-5.557539999999999702e-01
2.251500000000000029e-02
-1.026426000000000061e+00
-1.244682000000000066e+00
-1.482385999999999981e+00
-1.706150999999999973e+00
-1.040545999999999971e+00
-1.245230999999999977e+00
-1.244453000000000031e+00
-1.676466999999999929e+00
-2.814740000000000020e-01
-1.851900000000000074e-02
-3.275540000000000118e-01
-4.042680000000000162e-01
-7.214409999999999989e-01
-1.818033000000000010e+00
-2.491095000000000059e+00
-1.758381999999999890e+00
-1.954839999999999911e+00
-4.981689999999999729e-01
9.460699999999999665e-02
-1.205834999999999990e+00
-5.170460000000000056e-01
-1.448768999999999973e+00
-1.063811999999999980e+00
-6.058090000000000419e-01
-2.045179000000000080e+00
-8.462380000000000457e-01
-1.599156000000000022e+00
-3.669029999999999792e-01
-4.145039999999999836e-01
-1.187926999999999955e+00
-4.419560000000000155e-01
-8.893069999999999586e-01
-1.850416999999999978e+00
-1.841372000000000009e+00
-1.860144999999999937e+00
-2.003897999999999957e+00
-6.855240000000000222e-01
-1.954919999999999991e-01
-1.405901999999999985e+00
-7.122049999999999770e-01
-1.127602999999999911e+00
-7.850129999999999608e-01
-3.271189999999999931e-01
-1.418361999999999901e+00
-4.094610000000000194e-01
-1.890152999999999972e+00
-2.880190000000000250e-01
-4.050400000000000111e-01
-6.016970000000000374e-01
2.481279999999999875e-01
-6.785679999999999490e-01
-6.441719999999999668e-01
-1.540699000000000041e+00
-1.986766999999999950e+00
-1.691780999999999979e+00
-1.143310000000000048e+00
1.210419999999999968e-01
-1.780149999999999899e+00
-1.300521999999999956e+00
-6.605790000000000273e-01
-1.032842999999999956e+00
-6.450899999999999690e-02
-1.603887999999999980e+00
-1.020629000000000008e+00
-1.924255999999999966e+00
-5.576330000000000453e-01
-5.520059999999999967e-01
-9.374280000000000390e-01
-3.319770000000000221e-01
-5.312559999999999505e-01
-2.886190000000000144e-01
-6.822510000000000518e-01
-1.657828000000000079e+00
-2.050781999999999883e+00
-1.582535000000000025e+00
-4.127990000000000270e-01
-1.802780000000000049e+00
-8.367780000000000218e-01
-7.572609999999999619e-01
-6.974110000000000031e-01
1.815400000000000069e-01
-1.323334999999999928e+00
-7.192530000000000312e-01
-1.493506000000000000e+00
-5.956730000000000080e-01
-4.392000000000000071e-03
-9.273869999999999614e-01
3.752829999999999777e-01
5.338270000000000515e-01
2.548320000000000030e-01
6.335450000000000248e-01
-1.237576000000000009e+00
-1.265090999999999966e+00
-1.167694999999999927e+00
4.028899999999999842e-02
-1.087047000000000097e+00
-9.882239999999999913e-01
-6.898480000000000167e-01
-3.466440000000000077e-01
1.381560000000000010e-01
-6.873460000000000125e-01
-4.381280000000000174e-01
-1.352950000000000097e+00
-5.628889999999999727e-01
-4.698299999999999699e-02
-1.011967999999999979e+00
3.375509999999999899e-01
1.100745000000000084e+00
1.655067000000000066e+00
9.562559999999999949e-01
5.704719999999999791e-01
-1.610959999999999892e-01
-5.667119999999999935e-01
4.376820000000000155e-01
-4.131670000000000065e-01
1.911699999999999858e-02
1.893674999999999997e+00
2.356087000000000042e+00
1.679807000000000050e+00
8.800900000000000389e-01
5.005060000000000064e-01
-4.475779999999999759e-01
1.019699999999999947e-02
1.038141999999999898e+00
-1.171650000000000053e-01
1.120230000000000059e+00
1.708080000000000043e+00
2.060217999999999883e+00
1.181032000000000082e+00
1.166781000000000068e+00
-5.385010000000000074e-01
-8.948880000000000168e-01
4.165099999999999913e-01
1.526059999999999917e-01
-1.032700000000000007e-01
8.869960000000000067e-01
8.173780000000000490e-01
1.738993999999999929e+00
5.210270000000000179e-01
8.096959999999999713e-01
-2.015460000000000029e-01
1.552699999999999914e-01
1.233044999999999947e+00
-2.547530000000000072e-01
7.923740000000000228e-01
1.654770000000000074e+00
2.183777000000000079e+00
1.993595000000000006e+00
6.997210000000000374e-01
-2.507300000000000154e-02
-7.172500000000000542e-01
1.386320000000000052e-01
3.993920000000000248e-01
-6.726689999999999614e-01
3.354730000000000212e-01
1.602599999999999858e-02
1.234817999999999971e+00
3.718560000000000199e-01
1.659029999999999949e-01
-8.645659999999999457e-01
-1.622180000000000011e-01
4.475500000000000034e-01
-7.036189999999999944e-01
1.408750000000000002e-01
4.089940000000000242e-01
9.563829999999999831e-01
1.356624999999999970e+00
6.895179999999999643e-01
-1.940179999999999960e-01
-1.077461999999999920e+00
3.169000000000000289e-02
-6.170400000000000190e-02
-1.069177999999999962e+00
-7.204779999999999518e-01
-4.936820000000000097e-01
6.739819999999999700e-01
7.463889999999999691e-01
3.503060000000000063e-01
-3.896999999999999909e-01
-3.744910000000000183e-01
3.468199999999999755e-02
-8.433500000000000441e-01
-7.977670000000000039e-01
-2.272309999999999885e-01
2.644909999999999761e-01
3.066740000000000022e-01
9.082329999999999570e-01
-7.064770000000000216e-01
-1.212984999999999980e+00
-1.037000000000000074e-02
-1.025821000000000094e+00
-1.079782000000000020e+00
-9.187300000000000466e-01
-3.666559999999999819e-01
5.935869999999999758e-01
3.715149999999999841e-01
2.540330000000000088e-01
-5.936399999999999455e-01
-3.572239999999999860e-01
3.116940000000000266e-01
-9.924600000000000088e-01
-1.177472000000000074e+00
-2.331090000000000106e-01
4.454270000000000174e-01
8.077290000000000303e-01
8.174599999999999644e-01
7.965189999999999770e-01
-1.815890000000000004e-01
7.274490000000000123e-01
3.423579999999999957e-01
-3.275000000000000133e-03
1.577850000000000086e-01
6.186639999999999917e-01
5.028920000000000057e-01
1.513133000000000061e+00
5.362219999999999764e-01
-8.970920000000000005e-01
-2.570640000000000147e-01
-1.066399999999999987e-02
-1.318859000000000004e+00
-1.271111000000000102e+00
-1.247668999999999917e+00
4.824879999999999725e-01
-4.584300000000000180e-02
-1.149599999999999927e-02
8.544490000000000141e-01
-6.308679999999999843e-01
8.594479999999999897e-01
1.766929999999999890e-01
-7.148630000000000262e-01
-4.902299999999999713e-02
1.439327999999999941e+00
1.311177000000000037e+00
1.029698000000000002e+00
1.088427000000000033e+00
4.574730000000000185e-01
6.947449999999999459e-01
1.716881000000000101e+00
5.529230000000000533e-01
4.486089999999999800e-01
-1.380810000000000093e-01
1.140165000000000095e+00
5.817400000000000349e-01
1.614713999999999983e+00
9.092999999999999972e-01
-4.400100000000000122e-01
9.229680000000000106e-01
1.212680000000000008e-01
-7.229060000000000485e-01
-3.037199999999999969e-02
9.514999999999999847e-02
1.203896000000000077e+00
3.126909999999999967e-01
1.204890999999999934e+00
5.396809999999999663e-01
2.336219999999999963e-01
1.615034999999999998e+00
5.106800000000000228e-02
4.000949999999999784e-01
-3.486520000000000175e-01
4.999460000000000015e-01
1.042612000000000094e+00
4.737000000000000099e-01
9.305290000000000505e-01
-3.805270000000000041e-01
5.575219999999999620e-01
3.895190000000000041e-01
-1.096430000000000016e+00
-1.003716999999999970e+00
-8.031549999999999523e-01
2.596129999999999827e-01
-2.665150000000000019e-01
6.256080000000000529e-01
7.907200000000000339e-02
-2.217109999999999914e-01
1.136878000000000055e+00
1.215620000000000034e-01
4.966199999999999781e-02
-8.987619999999999498e-01
-6.241400000000000281e-01
-4.875299999999999773e-02
-9.241749999999999687e-01
5.228779999999999539e-01
-7.395329999999999959e-01
2.569179999999999797e-01
2.156230000000000091e-01
-2.098952999999999847e+00
-1.164897000000000071e+00
-1.264210999999999974e+00
5.640169999999999906e-01
1.678840000000000054e-01
2.463220000000000132e-01
-5.942100000000000160e-02
3.342899999999999761e-01
1.107415000000000038e+00
1.879889999999999894e-01
-2.276529999999999943e-01
-7.581870000000000553e-01
-9.664380000000000193e-01
5.037690000000000223e-01
-5.157699999999999507e-01
3.347570000000000268e-01
-7.295099999999999918e-01
7.431219999999999493e-01
4.239009999999999723e-01
-7.001669999999999838e-01
-4.358790000000000164e-01
-9.490680000000000227e-01
6.470420000000000060e-01
-3.549800000000000177e-02
4.135449999999999959e-01
3.710789999999999922e-01
4.580009999999999915e-01
1.476269000000000053e+00
-1.209559999999999941e-01
6.653100000000000680e-02
-2.515299999999999758e-01
-1.154028999999999971e+00
9.293350000000000222e-01
-7.533900000000000041e-01
4.447050000000000169e-01
-1.134257000000000071e+00
5.521209999999999729e-01
7.067959999999999798e-01
-7.386249999999999760e-01
-1.021622999999999948e+00
-1.186131999999999964e+00
-5.447500000000000259e-02
3.804480000000000084e-01
-1.811349999999999905e-01
-1.416100000000000136e-01
-5.754599999999999993e-02
1.230194999999999927e+00
-6.153700000000000142e-02
1.731689999999999896e-01
-6.599749999999999783e-01
-8.692349999999999799e-01
5.399180000000000090e-01
-1.211924000000000001e+00
-6.483560000000000434e-01
-1.475219999999999976e+00
7.596899999999999487e-02
5.714979999999999505e-01
-1.166249000000000091e+00
-1.154957999999999929e+00
-1.370055999999999941e+00
-8.688540000000000152e-01
-1.558410000000000073e-01
-1.103641000000000094e+00
-3.470730000000000204e-01
-4.851860000000000062e-01
4.369560000000000111e-01
3.015399999999999747e-01
-4.337420000000000164e-01
-6.978560000000000318e-01
-1.197360999999999898e+00
-5.421989999999999865e-01
-1.076654999999999918e+00
-7.732520000000000504e-01
-1.359482000000000079e+00
-3.487939999999999929e-01
3.612940000000000040e-01
-4.931789999999999785e-01
-8.049180000000000224e-01
-1.273330000000000073e+00
-3.348189999999999777e-01
-3.073480000000000101e-01
-1.075339000000000045e+00
-4.620070000000000010e-01
-7.575960000000000472e-01
2.197359999999999869e-01
3.747899999999999843e-02
-3.268159999999999954e-01
-9.815899999999999626e-02
-1.073086999999999902e+00
-1.067670000000000008e-01
-4.728660000000000085e-01
-1.560739000000000098e+00
-1.381054000000000004e+00
-6.597349999999999604e-01
4.767739999999999756e-01
-4.799860000000000237e-01
-8.705389999999999517e-01
-5.659410000000000274e-01
-4.801440000000000152e-01
-5.421040000000000303e-01
-9.282810000000000228e-01
-8.821830000000000505e-01
-3.450329999999999786e-01
2.111470000000000014e-01
1.448820000000000108e-01
1.549079999999999901e-01
-2.051860000000000073e-01
-1.151920000000000027e-01
3.673300000000000176e-02
-5.376919999999999478e-01
-1.248809000000000058e+00
-1.377693000000000056e+00
-5.809149999999999592e-01
5.616179999999999506e-01
-7.889119999999999466e-01
-5.382620000000000182e-01
-3.590940000000000243e-01
2.101510000000000045e-01
-2.157999999999999918e-01
-8.196569999999999689e-01
-1.275824000000000069e+00
-8.212239999999999540e-01
8.756999999999999160e-03
4.508099999999999885e-01
-1.131569999999999937e-01
-1.596430000000000071e-01
8.846829999999999972e-01
6.265779999999999683e-01
2.650410000000000266e-01
1.210900000000000032e-01
-1.098924000000000012e+00
-1.858559999999999934e-01
6.968189999999999662e-01
1.239210000000000034e-01
7.613879999999999537e-01
4.469230000000000147e-01
4.631049999999999889e-01
-5.737550000000000150e-01
-1.456021999999999927e+00
-1.673216000000000037e+00
-9.916909999999999892e-01
2.112290000000000001e-01
-7.297069999999999945e-01
-1.028218000000000076e+00
-5.376389999999999780e-01
-5.774019999999999708e-01
5.291050000000000475e-01
-5.014009999999999856e-01
-6.132199999999999873e-01
-1.347882000000000025e+00
-7.343370000000000175e-01
4.983549999999999924e-01
-8.401200000000000334e-02
1.642059999999999909e-01
8.120100000000000096e-01
1.430476000000000081e+00
8.755840000000000289e-01
4.413199999999999901e-01
-2.513469999999999871e-01
-2.185350000000000070e-01
1.026159999999999961e+00
8.639400000000000412e-01
1.100659999999999972e+00
1.210113999999999912e+00
8.558729999999999949e-01
1.519951000000000052e+00
1.219459999999999988e-01
-9.316299999999999581e-02
-1.364568000000000003e+00
-8.253299999999999526e-02
8.252869999999999928e-01
-1.375170000000000003e-01
5.491169999999999662e-01
9.730799999999999450e-01
1.601266000000000078e+00
1.276801000000000075e+00
-1.571099999999999997e-01
-3.447279999999999789e-01
-4.230869999999999909e-01
9.522490000000000121e-01
7.760049999999999448e-01
7.736840000000000384e-01
8.129990000000000272e-01
1.184584000000000081e+00
1.202458000000000027e+00
1.194388999999999923e+00
4.488759999999999972e-01
-1.329423000000000021e+00
-4.748399999999999843e-01
3.118960000000000066e-01
-3.412310000000000065e-01
1.364440000000000097e-01
-9.071999999999999509e-02
8.513749999999999929e-01
5.435609999999999609e-01
-2.315089999999999926e-01
-4.589489999999999958e-01
-1.007492000000000054e+00
6.690019999999999856e-01
3.842180000000000040e-01
4.787379999999999969e-01
5.853120000000000545e-01
1.964900000000000091e+00
1.794079999999999897e+00
9.390140000000000153e-01
6.325490000000000279e-01
-5.621819999999999595e-01
-2.110229999999999884e-01
1.364386000000000099e+00
3.981529999999999792e-01
7.834710000000000285e-01
9.320640000000000036e-01
1.915316000000000018e+00
1.625831000000000026e+00
5.896879999999999900e-01
-1.257427000000000072e+00
-8.738609999999999989e-01
1.611750000000000127e-01
-6.083299999999999819e-02
-1.016820000000000057e+00
-6.692770000000000108e-01
1.613680000000000114e-01
1.459605999999999959e+00
3.069410000000000194e-01
4.338540000000000174e-01
-8.829730000000000079e-01
-4.603860000000000174e-01
1.110567000000000082e+00
-1.350159999999999971e-01
8.015120000000000022e-01
8.177539999999999809e-01
2.359128999999999809e+00
2.375357000000000163e+00
1.066535999999999929e+00
6.412600000000000522e-01
-2.251019999999999965e-01
6.106740000000000501e-01
1.112325000000000008e+00
5.162309999999999954e-01
9.158150000000000457e-01
1.082929000000000030e+00
2.098716000000000026e+00
1.794203999999999910e+00
1.090405000000000069e+00
-9.005370000000000319e-01
-2.474300000000000110e-01
7.955750000000000322e-01
-4.078030000000000266e-01
2.799119999999999941e-01
-7.433870000000000200e-01
8.960829999999999629e-01
2.132048000000000165e+00
9.825530000000000097e-01
6.058850000000000069e-01
-3.922919999999999741e-01
6.162339999999999485e-01
1.320823000000000080e+00
-2.369680000000000120e-01
1.235225000000000017e+00
1.378557999999999950e+00
2.277160999999999991e+00
1.988178999999999919e+00
1.208879999999999955e+00
-1.897199999999999928e-02
-7.477499999999999425e-02
9.176549999999999985e-01
-3.687200000000000200e-02
-1.630000000000000047e-04
1.173329999999999984e+00
1.678063000000000082e+00
1.963397000000000059e+00
1.861992000000000091e+00
8.166919999999999735e-01
-2.753399999999999945e-02
5.711279999999999690e-01
6.932329999999999881e-01
-4.618849999999999900e-01
6.253570000000000517e-01
6.461810000000000054e-01
1.019263999999999948e+00
1.666811000000000043e+00
9.742459999999999454e-01
-5.826949999999999630e-01
-6.182200000000000195e-02
5.543810000000000127e-01
-4.117669999999999941e-01
-1.018119999999999914e+00
-1.019684999999999953e+00
-1.887999999999999956e-01
1.832770999999999928e+00
9.070359999999999534e-01
8.056640000000000468e-01
-1.902999999999999961e-03
4.654559999999999809e-01
8.485800000000000010e-01
-3.133150000000000102e-01
6.314599999999999380e-02
9.214069999999999760e-01
3.320659999999999723e-01
2.510107000000000088e+00
1.238542000000000032e+00
-7.098539999999999850e-01
9.956600000000000172e-02
4.991369999999999973e-01
-5.351540000000000186e-01
-8.752229999999999732e-01
-1.189124000000000070e+00
1.262550000000000061e-01
9.262660000000000338e-01
3.149950000000000250e-01
1.005716000000000054e+00
-7.159590000000000121e-01
5.985000000000000320e-01
6.309519999999999573e-01
-7.954250000000000487e-01
-6.748309999999999587e-01
-1.561589999999999923e-01
-1.923449999999999882e-01
1.804106999999999905e+00
3.129560000000000120e-01
-9.942699999999999871e-01
-4.390220000000000233e-01
4.379629999999999912e-01
-4.428409999999999846e-01
-1.205457000000000001e+00
-1.127714000000000105e+00
-4.090079999999999827e-01
4.975629999999999775e-01
6.652949999999999697e-01
1.001851999999999965e+00
-6.483330000000000481e-01
4.621930000000000205e-01
3.333929999999999949e-01
-4.569199999999999928e-01
-6.217789999999999706e-01
1.075039999999999996e+00
5.165689999999999449e-01
1.637585000000000068e+00
9.165159999999999973e-01
-1.673580000000000068e-01
-4.167489999999999806e-01
5.336260000000000447e-01
-9.015800000000000203e-02
-7.872689999999999966e-01
-1.152018999999999904e+00
-9.423199999999999632e-02
1.507910000000000084e-01
4.323159999999999781e-01
6.714229999999999920e-01
-1.976390000000000091e-01
4.792899999999999938e-01
1.008416999999999897e+00
-4.727300000000000252e-02
-2.503489999999999882e-01
8.790050000000000363e-01
4.923679999999999723e-01
1.730123000000000077e+00
1.601660000000000084e+00
-2.393579999999999874e-01
-6.193499999999999700e-02
5.141639999999999544e-01
5.236070000000000446e-01
-4.456499999999999906e-01
-1.113029000000000046e+00
5.135070000000000467e-01
8.622619999999999729e-01
1.278589999999999893e+00
7.320510000000000073e-01
-2.697209999999999885e-01
5.987719999999999709e-01
8.100030000000000285e-01
-4.801460000000000172e-01
-3.096720000000000028e-01
-2.159200000000000008e-02
3.481589999999999963e-01
9.809280000000000221e-01
4.965330000000000021e-01
-9.262780000000000458e-01
-1.461210000000000009e-01
3.225799999999999779e-01
2.609870000000000245e-01
-8.701550000000000118e-01
-1.497406999999999933e+00
-3.175729999999999942e-01
1.300000000000000044e-01
-3.250499999999999917e-02
5.962699999999999945e-02
-7.800719999999999876e-01
9.129169999999999785e-01
9.064459999999999740e-01
1.251339999999999952e-01
-2.163190000000000113e-01
-3.970239999999999880e-01
5.310439999999999605e-01
5.485459999999999781e-01
1.197675000000000045e+00
-8.825030000000000374e-01
-1.107999999999999957e-01
8.720710000000000406e-01
4.256889999999999841e-01
-5.293440000000000367e-01
-1.122713999999999990e+00
-6.127240000000000464e-01
7.280339999999999590e-01
2.441059999999999897e-01
3.743589999999999973e-01
-9.330939999999999790e-01
5.457100000000000284e-01
1.232429999999999914e+00
6.056380000000000097e-01
5.526039999999999841e-01
6.437190000000000412e-01
1.480636000000000063e+00
1.319968000000000030e+00
1.256901999999999964e+00
-4.915720000000000089e-01
2.305020000000000124e-01
1.296415000000000095e+00
1.610597000000000056e+00
1.189205000000000068e+00
5.263130000000000308e-01
1.069641000000000064e+00
2.270671999999999802e+00
9.092580000000000107e-01
1.449829999999999952e+00
-4.014079999999999870e-01
1.462393000000000054e+00
2.345495000000000108e+00
1.161628000000000105e+00
1.276672000000000029e+00
5.719079999999999719e-01
9.349100000000000188e-01
1.524211999999999900e+00
7.047200000000000131e-01
2.292250000000000121e-01
-1.695000000000000118e-01
7.156820000000000404e-01
1.354789999999999939e+00
3.181699999999999806e-02
-3.140609999999999791e-01
1.626980000000000093e-01
6.629979999999999762e-01
-2.127459999999999907e-01
1.706930000000000114e-01
-1.183688999999999991e+00
3.693679999999999741e-01
1.459079000000000015e+00
7.114350000000000396e-01
6.350320000000000409e-01
5.085220000000000296e-01
2.010669999999999957e-01
6.765550000000000175e-01
-9.283439999999999470e-01
-8.132559999999999789e-01
-7.917450000000000321e-01
5.407619999999999649e-01
7.741500000000000048e-01
-4.144300000000000206e-01
-3.754859999999999864e-01
-9.827600000000000224e-02
5.695120000000000182e-01
-3.596409999999999885e-01
-3.559370000000000034e-01
-1.265017999999999976e+00
-4.429529999999999856e-01
1.086303999999999936e+00
3.337689999999999824e-01
-2.999350000000000072e-01
-2.026830000000000020e-01
-1.438077999999999967e+00
-1.087936999999999932e+00
-1.934363999999999972e+00
-1.862311000000000050e+00
-9.510720000000000285e-01
-1.645429999999999948e-01
5.441100000000000103e-02
-7.566570000000000240e-01
-1.525390000000000024e+00
-3.738270000000000204e-01
-1.973060000000000092e-01
-1.058184999999999931e+00
-1.308226000000000111e+00
-1.950511000000000106e+00
-7.700730000000000075e-01
8.641609999999999570e-01
8.517700000000000271e-02
-2.022190000000000099e-01
-7.655800000000000383e-01
-5.282590000000000341e-01
-3.690720000000000112e-01
-1.596189000000000080e+00
-1.661013999999999990e+00
-1.291091999999999906e+00
-1.751320000000000099e-01
1.016279999999999961e-01
-1.139491000000000032e+00
-1.744289999999999896e+00
-6.164359999999999840e-01
-1.083053999999999961e+00
-1.091734999999999900e+00
-1.428741999999999956e+00
-1.693515000000000104e+00
-5.766559999999999464e-01
2.953680000000000194e-01
-1.353099999999999963e-02
-3.766800000000000009e-02
-9.100780000000000536e-01
-7.637100000000000000e-01
-1.061647000000000007e+00
-1.630452000000000012e+00
-2.285741999999999940e+00
-1.314812000000000092e+00
-2.779490000000000016e-01
-1.495599999999999985e-01
-1.105269000000000057e+00
-1.149510999999999949e+00
-7.922940000000000538e-01
-8.624500000000000222e-02
-4.183290000000000064e-01
-1.055137999999999909e+00
-1.648298000000000041e+00
-8.058680000000000287e-01
1.760210000000000108e-01
-1.278870000000000007e-01
-1.854619999999999880e-01
-4.658689999999999776e-01
-5.072459999999999747e-01
-3.549550000000000205e-01
-1.108816000000000024e+00
-1.976682999999999968e+00
-1.112602000000000091e+00
-1.863779999999999881e-01
2.185970000000000135e-01
-1.384892999999999930e+00
-1.405628000000000100e+00
-8.121369999999999978e-01
-5.606609999999999649e-01
-8.907460000000000377e-01
-1.052986999999999895e+00
-2.042247000000000146e+00
-4.709369999999999945e-01
4.920399999999999774e-02
-2.611180000000000168e-01
-3.831879999999999731e-01
-3.786399999999999766e-01
1.333400000000000037e-02
9.859900000000000608e-02
-1.176091999999999915e+00
-1.798650000000000082e+00
-1.394325999999999954e+00
-2.175719999999999876e-01
-1.101899999999999928e-02
-1.170625999999999944e+00
-9.972299999999999498e-01
2.642639999999999989e-01
-1.198250000000000010e-01
2.196660000000000001e-01
-9.614840000000000053e-01
-1.858309999999999906e+00
-2.827040000000000108e-01
-1.540600000000000025e-01
3.708999999999999797e-02
-4.153720000000000190e-01
-6.061349999999999794e-01
5.799250000000000238e-01
-5.781460000000000488e-01
-1.191773999999999889e+00
-1.520548000000000011e+00
-2.115167000000000019e+00
-2.722550000000000248e-01
-1.386590000000000045e-01
-1.227537000000000100e+00
-1.463408999999999960e+00
-5.541589999999999572e-01
-1.690389999999999948e-01
-5.298599999999999838e-02
-1.008196000000000092e+00
-1.893289000000000000e+00
-6.117690000000000072e-01
-4.039099999999999913e-01
-5.450209999999999777e-01
-1.070270000000000055e+00
-1.007748000000000088e+00
-1.040279999999999955e-01
-3.934010000000000007e-01
-6.878170000000000117e-01
-1.562686999999999937e+00
-1.784059999999999979e+00
-3.108569999999999944e-01
-7.000790000000000068e-01
-1.538073000000000023e+00
-2.126094999999999846e+00
-5.568349999999999689e-01
2.874900000000000025e-02
-9.404899999999999372e-02
-4.557220000000000160e-01
-1.831801999999999930e+00
-8.854889999999999706e-01
-1.541269999999999862e-01
-8.803029999999999466e-01
-2.384159999999999890e-01
-1.691286000000000067e+00
-5.316629999999999967e-01
4.901719999999999966e-01
-3.590059999999999918e-01
-6.939710000000000045e-01
-1.793463000000000029e+00
-5.453010000000000357e-01
-5.832199999999999607e-01
-1.074121000000000103e+00
-1.374501999999999891e+00
-3.925400000000000000e-01
5.096239999999999659e-01
6.709330000000000016e-01
2.260699999999999862e-02
-9.958780000000000410e-01
-3.620430000000000037e-01
2.829729999999999746e-01
-7.343790000000000040e-01
-5.511380000000000168e-01
-1.603806999999999983e+00
3.594919999999999782e-01
1.247312999999999894e+00
5.049930000000000252e-01
1.248520000000000046e-01
-1.671189000000000036e+00
-1.663159999999999916e-01
-3.026599999999999846e-01
-9.173869999999999525e-01
-6.324619999999999687e-01
-3.485989999999999922e-01
1.259107999999999894e+00
9.768869999999999498e-01
1.335079999999999878e-01
-5.079110000000000014e-01
-3.718230000000000146e-01
2.355019999999999891e-01
-4.782480000000000064e-01
-6.348249999999999726e-01
-7.220029999999999504e-01
-7.502799999999999747e-02
7.861609999999999987e-01
1.122022000000000075e+00
-2.418649999999999967e-01
-1.621772999999999909e+00
-1.367099999999999982e-01
-2.931349999999999789e-01
-1.330370000000000053e+00
-1.176560000000000050e+00
-9.031679999999999708e-01
6.965019999999999545e-01
6.175990000000000091e-01
-2.588940000000000130e-01
-1.024990999999999985e+00
-9.838099999999999623e-02
2.455249999999999932e-01
-1.692379999999999995e-01
-4.969759999999999733e-01
-8.192420000000000258e-01
-4.168999999999999963e-03
1.473883000000000054e+00
1.355169999999999986e+00
3.104299999999999837e-01
-1.414959000000000078e+00
-5.076810000000000489e-01
-2.046449999999999936e-01
-1.029492000000000074e+00
-3.365810000000000191e-01
-3.752869999999999817e-01
8.904039999999999733e-01
1.257797000000000054e+00
4.989129999999999954e-01
-7.869720000000000049e-01
2.239410000000000012e-01
1.342470000000000052e-01
6.908699999999999564e-02
-4.603209999999999802e-01
-6.528450000000000086e-01
-3.223000000000000170e-03
1.279611999999999972e+00
1.065182000000000073e+00
5.733190000000000230e-01
-1.601734999999999909e+00
-7.580099999999999338e-02
-3.299400000000000249e-02
-1.006340000000000012e+00
-5.960450000000000470e-01
-8.485639999999999850e-01
4.762140000000000262e-01
9.964150000000000507e-01
2.155749999999999889e-01
-1.964229999999999865e-01
-1.212489999999999957e-01
4.834499999999999909e-01
5.060540000000000038e-01
-5.538610000000000477e-01
-1.671360000000000068e-01
-1.593690000000000107e-01
1.166824000000000083e+00
3.904650000000000065e-01
3.809029999999999916e-01
-1.463953000000000060e+00
-3.131860000000000199e-01
-2.317780000000000118e-01
-1.119189999999999907e+00
-1.483179999999999943e+00
-7.730679999999999774e-01
-5.436099999999999960e-02
7.492569999999999508e-01
-3.153839999999999977e-01
-4.337929999999999842e-01
-2.069449999999999901e-01
5.198589999999999600e-01
4.847069999999999990e-01
-4.222139999999999782e-01
-2.394570000000000032e-01
4.665770000000000195e-01
8.722229999999999706e-01
8.844739999999999824e-01
7.002890000000000503e-01
-6.986029999999999740e-01
2.129580000000000084e-01
9.349769999999999470e-01
-1.059019999999999961e-01
-8.478139999999999565e-01
-1.462680000000000091e-01
8.135210000000000496e-01
1.818052999999999919e+00
7.549329999999999652e-01
2.567860000000000142e-01
5.071520000000000472e-01
7.306230000000000224e-01
1.244426999999999950e+00
4.633680000000000021e-01
-2.585939999999999905e-01
1.297814000000000023e+00
1.483333000000000013e+00
1.488764999999999894e+00
9.423639999999999795e-01
-5.264180000000000526e-01
3.761470000000000091e-01
9.590689999999999493e-01
8.354200000000000514e-02
-4.960820000000000229e-01
-5.290540000000000243e-01
6.970389999999999642e-01
1.355688000000000004e+00
3.110519999999999952e-01
2.681100000000000150e-01
2.902500000000000080e-01
8.665030000000000232e-01
1.214201000000000086e+00
4.116739999999999844e-01
3.671559999999999824e-01
2.128055999999999948e+00
1.217052999999999940e+00
1.266933000000000087e+00
6.556309999999999638e-01
-5.112900000000000084e-02
1.013096999999999914e+00
1.515106000000000064e+00
1.013506999999999936e+00
9.969799999999999496e-02
5.785900000000000071e-02
1.079269000000000034e+00
1.450989000000000084e+00
1.579709999999999948e+00
-8.646850000000000369e-01
-5.356530000000000458e-01
3.140769999999999951e-01
3.337430000000000119e-01
-4.612510000000000221e-01
-1.144951000000000052e+00
-1.520209999999999895e-01
3.222519999999999829e-01
5.181599999999999540e-01
6.395299999999999596e-02
-6.847999999999999643e-01
6.884949999999999681e-01
9.850410000000000554e-01
9.079070000000000196e-01
2.835079999999999822e-01
5.504099999999999548e-01
1.844851999999999936e+00
8.798899999999999499e-01
1.048832999999999904e+00
3.899050000000000016e-01
8.321910000000000140e-01
1.510625000000000107e+00
1.579075000000000006e+00
1.328111999999999959e+00
5.326469999999999816e-01
1.540411999999999892e+00
1.490005999999999942e+00
1.048667999999999934e+00
1.126300000000000079e+00
-9.568410000000000526e-01
7.381959999999999633e-01
1.519123000000000001e+00
7.493889999999999718e-01
6.029679999999999485e-01
-7.517000000000000348e-01
6.868560000000000221e-01
7.921209999999999640e-01
6.780850000000000488e-01
5.748750000000000249e-01
1.181070000000000036e-01
1.314424999999999955e+00
1.712782999999999944e+00
7.851740000000000386e-01
8.494739999999999513e-01
1.225908999999999915e+00
9.272139999999999826e-01
7.973249999999999504e-01
6.208709999999999507e-01
-1.109269000000000061e+00
6.234760000000000302e-01
1.160373000000000099e+00
4.743089999999999806e-01
2.344779999999999920e-01
-6.256509999999999572e-01
5.312580000000000080e-01
5.567020000000000302e-01
3.715049999999999741e-01
-7.779200000000000004e-02
-3.804669999999999996e-01
1.058386000000000049e+00
1.287157000000000107e+00
1.537330000000000085e-01
6.425939999999999985e-01
5.727409999999999446e-01
1.024315000000000087e+00
5.620159999999999600e-01
9.973389999999999755e-01
-4.956280000000000130e-01
7.883449999999999624e-01
1.721406999999999909e+00
1.294858999999999982e+00
4.662089999999999845e-01
7.850120000000000431e-01
3.069649999999999879e-01
2.805509999999999948e-01
2.268050000000000066e-01
-7.639799999999999924e-01
-8.913010000000000099e-01
2.297240000000000115e-01
8.164200000000000623e-02
-6.886149999999999771e-01
-1.163529999999999953e+00
-8.972900000000000320e-02
2.939539999999999931e-01
-2.078830000000000122e-01
1.332200000000000051e-02
-1.630975000000000064e+00
9.849199999999999622e-02
8.919049999999999478e-01
6.867889999999999828e-01
2.778630000000000266e-01
8.148000000000000728e-03
1.490396999999999972e+00
9.443840000000000012e-01
3.496799999999999908e-01
7.356099999999999861e-01
-3.264020000000000254e-01
1.279079999999999995e+00
1.295975000000000099e+00
8.485129999999999617e-01
7.537209999999999743e-01
7.441290000000000404e-01
3.486150000000000082e-01
1.112541999999999920e+00
3.918829999999999814e-01
-1.246151000000000009e+00
-1.587729999999999975e-01
4.639179999999999970e-01
1.303269999999999984e-01
6.174600000000000227e-02
-7.837039999999999562e-01
4.520509999999999806e-01
1.653679999999999872e-01
-1.786959999999999937e-01
-2.881850000000000245e-01
-1.028564999999999952e+00
4.514000000000000234e-01
4.269069999999999809e-01
2.790230000000000210e-01
9.085959999999999592e-01
1.329596000000000000e+00
1.589750999999999914e+00
9.788120000000000154e-01
3.434940000000000215e-01
-7.133540000000000436e-01
-8.795999999999999999e-03
6.562189999999999968e-01
1.390230000000000077e-01
5.106200000000000322e-02
9.940719999999999557e-01
1.415127999999999941e+00
1.213686000000000043e+00
6.602949999999999653e-01
-3.290980000000000016e-01
-6.946039999999999992e-01
3.989510000000000001e-01
4.385029999999999761e-01
-1.897860000000000102e-01
3.615070000000000228e-01
6.825440000000000396e-01
8.435219999999999940e-01
7.023840000000000083e-01
-2.678809999999999802e-01
-1.484267000000000003e+00
-5.285969999999999835e-01
6.057599999999999790e-02
-2.643209999999999726e-01
-1.071800000000000010e-02
-2.585230000000000028e-01
9.719710000000000294e-01
1.129394999999999927e+00
1.894869999999999888e-01
-2.133309999999999929e-01
-7.752010000000000289e-01
3.600490000000000079e-01
7.034169999999999590e-01
-4.438619999999999788e-01
5.534280000000000310e-01
1.172965000000000035e+00
7.721949999999999648e-01
1.554667000000000021e+00
-6.513710000000000333e-01
-1.793457999999999997e+00
-5.199620000000000353e-01
-3.727429999999999910e-01
3.389190000000000258e-01
-1.134217999999999948e+00
-1.393065999999999915e+00
9.293730000000000047e-01
2.378800000000000081e-01
-1.256009999999999904e-01
-1.035584000000000060e+00
-1.785425999999999958e+00
-2.561289999999999956e-01
3.560039999999999871e-01
-4.050489999999999924e-01
6.685000000000000664e-02
4.919359999999999844e-01
6.646790000000000198e-01
1.129887000000000086e+00
-2.243829999999999991e-01
-1.694935999999999998e+00
-6.796360000000000179e-01
-4.661770000000000080e-01
-1.963689999999999880e-01
-1.443600999999999912e+00
-9.022339999999999804e-01
7.259210000000000385e-01
5.361879999999999979e-01
2.685699999999999754e-01
-7.416850000000000387e-01
-1.570883000000000029e+00
-1.427630000000000010e-01
3.711329999999999907e-01
1.433869999999999867e-01
-4.806560000000000277e-01
9.693190000000000417e-01
1.063615999999999895e+00
8.172869999999999857e-01
2.944609999999999728e-01
-1.768640999999999908e+00
-7.835659999999999847e-01
-3.315770000000000106e-01
-1.755220000000000113e-01
-8.642060000000000297e-01
-1.450075999999999921e+00
3.776760000000000117e-01
1.027932000000000068e+00
1.403399999999999925e-01
-7.780900000000000316e-02
-1.630972000000000088e+00
-4.452329999999999899e-01
1.487970000000000126e-01
-3.545229999999999770e-01
-5.707689999999999708e-01
3.717630000000000101e-01
5.278639999999999999e-01
3.660880000000000245e-01
-1.886490000000000111e-01
-1.386196999999999901e+00
-6.410109999999999975e-01
-3.531940000000000079e-01
-4.028070000000000261e-01
-1.335881000000000096e+00
-1.637823999999999947e+00
6.620000000000000450e-04
4.946249999999999813e-01
-4.019050000000000122e-01
-7.987819999999999920e-01
-2.769102000000000174e+00
-6.094789999999999930e-01
-1.774000000000000021e-01
-1.015250000000000041e-01
-4.626270000000000104e-01
-3.698300000000000198e-02
1.061585999999999919e+00
1.487406000000000006e+00
1.530630000000000046e-01
-2.894680000000000031e-01
-4.444690000000000030e-01
2.872399999999999953e-01
2.000250000000000083e-01
-1.447700000000000028e-02
-3.770220000000000238e-01
1.714957000000000065e+00
1.999398000000000009e+00
1.365958000000000006e+00
7.253819999999999713e-01
-8.527339999999999920e-01
4.021399999999999975e-02
2.657450000000000090e-01
-2.435529999999999917e-01
-8.468609999999999749e-01
2.009199999999999875e-02
7.795189999999999619e-01
1.218269000000000046e+00
9.913399999999999990e-02
-1.315434999999999910e+00
-6.327639999999999931e-01
1.039999999999999909e-03
-6.284119999999999706e-01
-6.596400000000000041e-01
-1.643029000000000073e+00
-1.125680000000000014e-01
2.868809999999999971e-01
-1.830100000000000129e-02
-9.591490000000000293e-01
-2.003315000000000179e+00
-6.508990000000000054e-01
-7.073500000000000620e-02
-4.470459999999999989e-01
-4.151270000000000238e-01
-6.882279999999999509e-01
5.718069999999999542e-01
6.330599999999999561e-01
3.575189999999999757e-01
-4.397940000000000182e-01
-1.369569999999999954e-01
1.347210000000000074e-01
-9.276199999999999724e-02
-3.753969999999999807e-01
-6.524180000000000534e-01
7.191870000000000207e-01
1.153321000000000041e+00
8.696450000000000014e-01
9.829320000000000279e-01
-9.683439999999999825e-01
-2.002299999999999913e-02
1.355300000000000116e-01
-8.369339999999999558e-01
-8.754499999999999504e-01
-1.120851000000000042e+00
6.876290000000000457e-01
6.020550000000000068e-01
6.110399999999999859e-02
-6.920389999999999597e-01
-8.705829999999999957e-01
-2.988310000000000133e-01
-3.906000000000000028e-01
-1.609193000000000096e+00
-1.504207000000000072e+00
-8.933839999999999559e-01
-2.155160000000000131e-01
-7.454429999999999668e-01
-6.128890000000000171e-01
-1.656808000000000058e+00
-4.905600000000000238e-02
9.767399999999999693e-02
-5.828489999999999505e-01
-8.179030000000000467e-01
-1.479195999999999955e+00
4.164910000000000001e-01
2.562889999999999890e-01
2.156289999999999873e-01
1.417889999999999984e-01
-2.960749999999999771e-01
3.905170000000000030e-01
5.068669999999999565e-01
-6.468040000000000456e-01
-2.624920000000000031e-01
-9.448649999999999549e-01
7.658629999999999605e-01
-3.009569999999999745e-01
7.425040000000000529e-01
-9.017619999999999525e-01
-1.946599999999999997e-01
7.071479999999999988e-01
-6.157359999999999500e-01
-1.139842999999999940e+00
-9.703159999999999563e-01
4.631790000000000074e-01
1.487505000000000077e+00
1.323640000000000094e-01
-2.275709999999999955e-01
-1.713109999999999911e-01
2.468450000000000089e-01
4.580879999999999952e-01
-4.424429999999999752e-01
-5.697480000000000322e-01
3.431989999999999763e-01
9.175130000000000230e-01
5.854549999999999477e-01
1.083426999999999918e+00
1.450790000000000135e-01
9.910269999999999913e-01
1.914628999999999914e+00
5.602530000000000010e-01
1.510000000000000112e-04
-3.399000000000000112e-03
2.561610000000000276e-01
1.447624000000000022e+00
3.913360000000000172e-01
8.578369999999999607e-01
1.182300000000000018e-02
6.583069999999999755e-01
1.174131999999999953e+00
-1.810400000000000065e-01
-4.479440000000000088e-01
-6.583820000000000228e-01
-4.363429999999999809e-01
2.088810000000000111e-01
-7.840310000000000334e-01
-1.162250999999999923e+00
-3.638799999999999674e-02
4.582829999999999959e-01
-5.639000000000000262e-02
-1.477044999999999941e+00
-1.889723999999999959e+00
-2.092330000000000023e-01
4.610449999999999826e-01
3.466389999999999749e-01
-5.416440000000000143e-01
-5.938790000000000457e-01
5.152539999999999898e-01
3.255239999999999800e-01
-3.832539999999999836e-01
-3.243179999999999952e-01
3.118429999999999813e-01
5.197230000000000461e-01
4.988279999999999936e-01
2.367200000000000137e-01
-6.877600000000000380e-02
7.926990000000000425e-01
1.470487000000000100e+00
5.108460000000000223e-01
-6.407999999999999634e-03
-2.667280000000000206e-01
-9.653899999999999981e-02
5.135429999999999717e-01
7.557600000000000429e-02
-5.559840000000000337e-01
-6.049470000000000125e-01
3.135999999999999899e-01
2.632220000000000115e-01
-2.817810000000000037e-01
-1.377080000000000082e+00
-6.480139999999999789e-01
-2.155070000000000041e-01
7.460010000000000252e-01
-2.276289999999999980e-01
-7.778500000000000414e-01
2.545689999999999897e-01
1.177958999999999978e+00
3.155990000000000184e-01
-2.536740000000000106e-01
-1.520480000000000054e+00
-8.201289999999999969e-01
-1.476470000000000005e-01
-2.926980000000000137e-01
-7.773930000000000007e-01
-9.939059999999999562e-01
-8.338199999999999779e-02
3.310739999999999794e-01
-1.017995999999999901e+00
-1.324208000000000052e+00
-8.522779999999999800e-01
-6.460650000000000004e-01
2.942480000000000095e-01
-8.837920000000000220e-01
-1.437926999999999955e+00
-6.202400000000000274e-02
6.705160000000000009e-01
7.911369999999999791e-01
-2.110229999999999884e-01
-5.432869999999999644e-01
8.852550000000000141e-01
5.095480000000000009e-01
7.470989999999999576e-01
-2.546899999999999858e-02
-8.759899999999999631e-02
3.521409999999999818e-01
6.378570000000000073e-01
-5.331350000000000255e-01
-4.799240000000000173e-01
3.751269999999999882e-01
7.283659999999999579e-01
5.764329999999999732e-01
4.764479999999999826e-01
-4.719679999999999986e-01
2.180900000000000061e-01
6.078970000000000207e-01
1.135861999999999927e+00
2.148889999999999967e-01
4.478200000000000236e-02
1.022180000000000033e-01
1.344430000000000069e-01
4.557979999999999809e-01
-5.761239999999999695e-01
-1.131396999999999986e+00
2.723700000000000079e-02
5.160660000000000247e-01
9.059999999999999998e-02
-5.800070000000000503e-01
4.269620000000000082e-01
4.621580000000000132e-01
3.361009999999999831e-01
9.878900000000000181e-02
-1.199100999999999972e+00
2.502220000000000000e-01
6.100590000000000179e-01
9.822269999999999612e-01
6.943880000000000052e-01
9.098000000000000531e-02
1.676009000000000082e+00
1.544481999999999911e+00
3.075030000000000263e-01
6.203950000000000298e-01
-1.247869999999999951e-01
1.006234999999999991e+00
1.444609999999999950e+00
8.904750000000000165e-01
7.817209999999999992e-01
1.513039000000000023e+00
1.185079999999999911e+00
1.370419000000000054e+00
4.689189999999999747e-01
-1.312138000000000027e+00
-4.329810000000000048e-01
-1.066499999999999913e-02
1.456040000000000112e-01
-4.825139999999999985e-01
-1.186514999999999986e+00
3.224489999999999856e-01
7.392370000000000330e-01
-2.540800000000000003e-02
-8.867500000000000382e-02
-1.468355999999999995e+00
3.385179999999999856e-01
4.555339999999999945e-01
1.753100000000000144e-02
3.765850000000000031e-01
1.280267000000000044e+00
1.767273000000000094e+00
7.448780000000000401e-01
4.846659999999999857e-01
-3.206399999999999806e-01
-7.199700000000000544e-02
1.278561999999999976e+00
8.581900000000000084e-01
4.635560000000000236e-01
9.610980000000000079e-01
7.688120000000000509e-01
1.361145999999999967e+00
3.617790000000000172e-01
-6.041779999999999928e-01
-1.861742000000000008e+00
-1.984009999999999940e-01
6.248519999999999630e-01
-1.625189999999999968e-01
6.243000000000000285e-03
3.664450000000000207e-01
1.264679000000000109e+00
9.930330000000000545e-01
-9.470499999999999752e-02
-1.052273999999999932e+00
-5.109789999999999610e-01
6.590939999999999577e-01
3.764200000000000185e-02
3.113099999999999756e-01
6.263260000000000494e-01
1.027249999999999996e+00
2.180670000000000108e+00
-1.625439999999999940e-01
-8.825299999999999812e-02
-1.779860999999999915e+00
-4.276760000000000006e-01
3.508160000000000167e-01
-9.011310000000000153e-01
-3.431009999999999893e-01
8.063099999999999434e-02
5.151139999999999608e-01
9.433059999999999778e-01
-5.898660000000000014e-01
-1.253376000000000046e+00
-8.669519999999999449e-01
4.848999999999999838e-02
2.491500000000000103e-01
-5.685919999999999863e-01
1.945089999999999875e-01
1.194541000000000075e+00
1.318491999999999997e+00
6.360470000000000290e-01
-4.013760000000000105e-01
-2.288826999999999945e+00
-8.100119999999999543e-01
2.313099999999999878e-01
-8.660489999999999577e-01
-1.567250000000000032e-01
-5.406320000000000014e-01
-1.670159999999999978e-01
1.733049999999999868e-01
-1.019581999999999988e+00
-1.847421999999999898e+00
-1.211476999999999915e+00
-8.290999999999999759e-02
-3.274039999999999728e-01
-1.262423999999999991e+00
-5.647269999999999790e-01
5.696440000000000392e-01
8.279100000000000348e-01
2.347879999999999967e-01
-1.038122999999999907e+00
-1.915140000000000065e+00
-6.280970000000000164e-01
8.202730000000000299e-01
-2.488750000000000129e-01
-2.268999999999999836e-02
2.809740000000000015e-01
1.252477999999999980e+00
1.058613999999999944e+00
7.609699999999999798e-02
-1.355172000000000043e+00
-8.854969999999999786e-01
-2.774840000000000084e-01
8.869399999999999507e-02
-1.220896999999999899e+00
-4.299580000000000068e-01
8.260659999999999670e-01
1.492957000000000090e+00
3.254170000000000118e-01
-2.161730000000000040e-01
-1.490936000000000039e+00
-4.737480000000000024e-01
7.241450000000000387e-01
-3.944650000000000101e-01
-2.598929999999999851e-01
5.573500000000000121e-01
1.592632000000000048e+00
1.311079000000000105e+00
2.587929999999999953e-01
-5.352930000000000188e-01
-3.311279999999999779e-01
-8.699300000000000088e-02
2.372319999999999984e-01
-1.413345000000000073e+00
6.514599999999999558e-02
1.116289000000000087e+00
1.640350999999999893e+00
8.073369999999999713e-01
2.432940000000000103e-01
-1.118015999999999899e+00
-3.312260000000000204e-01
3.408619999999999983e-01
-2.274569999999999925e-01
-3.957060000000000022e-01
4.039619999999999878e-01
1.523883000000000099e+00
1.426681000000000088e+00
5.006399999999999739e-01
-4.887999999999999984e-03
-3.216709999999999847e-01
1.169209999999999972e-01
4.147359999999999935e-01
-9.862210000000000143e-01
-5.224299999999999500e-01
1.000833000000000084e+00
1.651108999999999938e+00
1.601722000000000090e+00
4.996380000000000265e-01
-7.387390000000000345e-01
-7.577200000000000601e-02
2.776580000000000159e-01
2.013159999999999950e-01
-5.394390000000000018e-01
3.182920000000000194e-01
3.117599999999999816e-01
6.678089999999999860e-01
7.643419999999999659e-01
-1.123029000000000055e+00
-7.762470000000000203e-01
-3.050249999999999906e-01
-4.356659999999999977e-01
-9.514089999999999492e-01
-1.230745999999999896e+00
7.641699999999999882e-02
-1.394299999999999984e-01
3.581940000000000124e-01
-4.920579999999999954e-01
-1.326623000000000108e+00
-2.518569999999999975e-01
1.668580000000000063e-01
-2.913339999999999819e-01
-1.181842000000000059e+00
-6.246099999999999985e-01
-2.418849999999999889e-01
2.098049999999999915e-01
2.644299999999999984e-01
-8.258090000000000153e-01
-5.167350000000000554e-01
-1.000500000000000000e-02
1.814189999999999969e-01
-6.755729999999999791e-01
-1.735257000000000049e+00
3.543000000000000142e-03
-1.917879999999999863e-01
1.394522999999999957e+00
7.365310000000000468e-01
-8.378419999999999757e-01
3.542239999999999833e-01
4.244620000000000060e-01
-5.406360000000000054e-01
-9.716590000000000504e-01
-1.010839000000000043e+00
1.014879000000000087e+00
8.532399999999999707e-02
3.336900000000000283e-02
-4.980510000000000215e-01
-7.686929999999999596e-01
-9.845399999999999985e-02
-1.428349999999999898e-01
-1.774161000000000099e+00
-2.193379000000000190e+00
-8.994999999999999662e-01
-3.692250000000000254e-01
4.340990000000000126e-01
-4.534300000000000136e-02
-8.063179999999999792e-01
-4.041199999999999654e-02
2.860070000000000112e-01
-3.387189999999999923e-01
-1.119968000000000075e+00
-8.209089999999999998e-01
9.696519999999999584e-01
6.058900000000000396e-01
1.038178000000000045e+00
7.106310000000000127e-01
8.217299999999999605e-02
6.709770000000000456e-01
5.697799999999999532e-01
-2.554150000000000031e-01
-6.412510000000000154e-01
-3.485400000000000165e-01
6.388549999999999507e-01
6.942930000000000490e-01
6.058210000000000539e-01
-6.402750000000000385e-01
-1.764259999999999995e-01
4.860369999999999968e-01
-3.980170000000000097e-01
-1.501119000000000092e+00
-1.726374000000000075e+00
1.330280000000000074e-01
6.726689999999999614e-01
1.567540000000000044e-01
-3.623100000000000209e-01
-3.631590000000000096e-01
1.721610000000000085e-01
7.033639999999999892e-01
-3.805430000000000201e-01
-9.847829999999999639e-01
-7.705710000000000059e-01
-5.596199999999999786e-02
-1.713530000000000053e-01
1.571899999999999964e-01
-9.407379999999999631e-01
-3.476759999999999851e-01
2.071409999999999918e-01
2.467300000000000049e-01
-1.364924999999999944e+00
-1.802370000000000028e+00
-6.978999999999999961e-03
6.724999999999999867e-01
-6.454100000000000115e-02
2.350379999999999969e-01
-3.829910000000000259e-01
3.347229999999999928e-01
7.223009999999999708e-01
-6.309200000000000363e-01
-5.595679999999999543e-01
8.164499999999999535e-02
1.238372000000000028e+00
8.347229999999999928e-01
8.128419999999999535e-01
-1.391739999999999922e-01
2.542209999999999748e-01
3.962280000000000246e-01
4.308379999999999987e-01
-1.657238999999999907e+00
-1.191718999999999973e+00
4.864040000000000030e-01
9.861729999999999663e-01
3.474459999999999771e-01
4.095300000000000051e-01
-3.559649999999999759e-01
3.342970000000000108e-01
5.259350000000000414e-01
-3.887160000000000060e-01
-9.000979999999999537e-01
-7.441010000000000124e-01
1.899119999999999975e-01
-1.031080000000000052e-01
-6.123570000000000402e-01
-1.189931999999999990e+00
-2.922469999999999790e-01
-6.792199999999999627e-02
-3.065299999999999969e-02
-1.504644000000000092e+00
-1.997141000000000055e+00
-9.092759999999999732e-01
8.330969999999999764e-01
-2.987949999999999773e-01
7.397299999999999709e-02
-1.025975999999999999e+00
2.859909999999999952e-01
8.017570000000000530e-01
-5.286300000000000443e-01
-9.722399999999999931e-01
3.688710000000000044e-01
7.106409999999999672e-01
8.029549999999999743e-01
2.573650000000000104e-01
-6.765099999999999447e-01
-9.857799999999999896e-02
4.729599999999999915e-01
5.135790000000000077e-01
-1.041117999999999988e+00
-1.433958999999999984e+00
3.357760000000000189e-01
1.122303000000000051e+00
2.930340000000000167e-01
8.991799999999999793e-02
-6.384919999999999485e-01
2.186730000000000063e-01
8.632549999999999946e-01
-5.397710000000000008e-01
-7.274410000000000043e-01
-2.032200000000000117e-01
-3.272800000000000153e-01
5.830579999999999652e-01
-1.133995000000000086e+00
-1.268448000000000020e+00
-7.555699999999999639e-01
1.212300000000000010e-02
4.798970000000000180e-01
-1.365696999999999939e+00
-1.749668999999999919e+00
-5.437279999999999891e-01
-1.040959999999999941e-01
-2.491259999999999863e-01
-4.805869999999999864e-01
-8.760980000000000434e-01
-2.930999999999999925e-02
9.956390000000000517e-01
1.067999999999999939e-03
-3.471529999999999894e-01
-3.139359999999999928e-01
-7.579999999999999932e-04
5.633730000000000127e-01
-1.039193999999999951e+00
-1.437170999999999976e+00
-8.010779999999999568e-01
6.883899999999999741e-02
5.674449999999999772e-01
-8.117569999999999508e-01
-1.368300999999999989e+00
-3.104629999999999890e-01
1.674819999999999920e-01
-2.590000000000000071e-04
-1.187567000000000039e+00
-1.486070000000000002e+00
-7.440480000000000427e-01
3.641869999999999830e-01
-6.267129999999999646e-01
-1.369602999999999904e+00
-4.802109999999999990e-01
-4.421499999999999875e-01
-2.608230000000000270e-01
-4.550210000000000088e-01
-1.214569999999999927e+00
-6.664200000000000679e-02
-2.267069999999999919e-01
2.406349999999999878e-01
-2.084149999999999892e-01
-9.232489999999999863e-01
-3.508510000000000240e-01
5.484599999999999892e-02
-1.449945000000000039e+00
-1.286132999999999971e+00
-1.577163000000000093e+00
-7.198050000000000281e-01
-1.123750000000000027e-01
-1.046527999999999903e+00
-1.885348000000000024e+00
-1.542626000000000053e+00
-3.597759999999999847e-01
-3.333809999999999829e-01
-9.282690000000000108e-01
-2.290214999999999890e+00
-8.012129999999999530e-01
-6.034570000000000212e-01
1.099279999999999979e-01
-6.755489999999999551e-01
-6.361999999999999877e-01
8.217790000000000372e-01
3.709879999999999844e-01
3.918570000000000109e-01
-2.535350000000000104e-01
-1.099433000000000105e+00
5.224710000000000187e-01
7.709690000000000154e-01
6.786219999999999475e-01
2.782490000000000241e-01
5.029740000000000322e-01
1.479233999999999938e+00
6.825090000000000323e-01
2.538219999999999921e-01
-4.979469999999999730e-01
2.437200000000000130e-02
8.142439999999999678e-01
7.763419999999999765e-01
4.592260000000000231e-01
4.213040000000000118e-01
3.458040000000000003e-01
9.692859999999999809e-01
2.992099999999999760e-01
-1.478356000000000003e+00
-2.469876999999999878e+00
-4.459819999999999895e-01
4.697699999999999793e-02
2.471470000000000056e-01
-7.340940000000000243e-01
-6.676170000000000160e-01
-1.389900000000000024e-01
-5.331099999999999728e-02
-7.699409999999999865e-01
-2.474895000000000067e+00
-8.787859999999999561e-01
-5.222250000000000503e-01
-2.468289999999999929e-01
-2.094229999999999980e-01
-4.603430000000000022e-01
2.713900000000000201e-01
5.650169999999999915e-01
-7.230790000000000273e-01
-1.332568999999999892e+00
-2.117351000000000205e+00
-4.135289999999999799e-01
-9.204500000000000182e-02
-2.038329999999999864e-01
-1.032987000000000100e+00
-8.906640000000000112e-01
-3.227599999999999913e-02
4.491580000000000017e-01
-6.153030000000000443e-01
-1.606932999999999945e+00
-6.399759999999999893e-01
1.786399999999999932e-01
4.877949999999999786e-01
1.342319999999999902e-01
4.903500000000000081e-01
2.381278000000000006e+00
1.908881999999999968e+00
1.454193999999999987e+00
5.313090000000000312e-01
-9.312300000000000022e-01
1.284909999999999941e-01
5.212949999999999529e-01
4.410470000000000224e-01
-2.407259999999999955e-01
7.378329999999999611e-01
1.845523000000000025e+00
1.065573000000000103e+00
7.594220000000000415e-01
-5.217570000000000263e-01
-3.037940000000000085e-01
2.598309999999999786e-01
4.284350000000000103e-01
-2.226049999999999973e-01
-5.726970000000000116e-01
7.301490000000000480e-01
9.768909999999999538e-01
9.424740000000000339e-01
-7.000189999999999468e-01
-1.969664000000000081e+00
-4.997269999999999768e-01
5.680380000000000429e-01
3.838630000000000098e-01
-4.390459999999999918e-01
-9.626379999999999937e-01
-3.126500000000000112e-02
-1.065789999999999932e-01
-1.646130000000000093e-01
-1.894082000000000043e+00
-1.518961000000000006e+00
-4.124530000000000141e-01
-2.510049999999999781e-01
-1.129504000000000064e+00
-1.731063999999999936e+00
-1.518549999999999900e-01
9.680969999999999853e-01
4.677390000000000159e-01
-2.956110000000000126e-01
-1.867199999999999971e+00
-7.079659999999999842e-01
4.521000000000000019e-01
5.996400000000000341e-02
-6.902150000000000230e-01
-2.975240000000000107e-01
1.326786000000000021e+00
1.571080000000000032e+00
5.384799999999999587e-01
8.050300000000000511e-02
-4.166460000000000163e-01
-1.246519999999999989e-01
7.842350000000000154e-01
1.753899999999999904e-02
9.502900000000000236e-02
2.441510000000000069e-01
9.517219999999999569e-01
1.444032999999999900e+00
3.839020000000000210e-01
-1.717748999999999970e+00
-6.540949999999999820e-01
1.605689999999999895e-01
-1.975300000000000111e-01
-1.208763999999999950e+00
-1.750204000000000093e+00
1.755680000000000018e-01
9.441669999999999785e-01
1.656259999999999954e-01
-7.031920000000000393e-01
-1.194080999999999948e+00
-2.824559999999999849e-01
4.290510000000000157e-01
-1.164935999999999972e+00
-9.272559999999999691e-01
-8.959679999999999866e-01
7.174230000000000329e-01
1.328999000000000041e+00
1.018999999999999941e-02
-1.426535000000000108e+00
-7.391489999999999450e-01
-4.912300000000000000e-02
4.254800000000000249e-01
-1.018116000000000021e+00
-2.367569999999999952e-01
5.100430000000000241e-01
1.539821000000000106e+00
1.450185000000000057e+00
-1.123050000000000020e-01
-7.915419999999999678e-01
1.377760000000000096e-01
6.614119999999999999e-01
-1.793569999999999887e-01
-4.590870000000000228e-01
3.269299999999999984e-01
1.688493000000000022e+00
2.316323000000000132e+00
1.454622999999999999e+00
-6.145129999999999759e-01
1.350790000000000046e-01
4.664860000000000118e-01
7.007719999999999505e-01
-1.002229000000000037e+00
-4.725590000000000068e-01
4.462249999999999828e-01
2.396536000000000222e+00
1.484525000000000095e+00
2.972960000000000047e-01
-7.409149999999999903e-01
-7.382299999999999973e-02
6.339639999999999720e-01
-2.663010000000000099e-01
-1.147758999999999974e+00
4.001699999999999702e-02
2.349130000000000107e-01
1.669599999999999973e+00
8.812680000000000513e-01
-1.324780000000000069e+00
-8.271599999999999786e-02
-6.652500000000000080e-02
2.400760000000000116e-01
-1.161175000000000068e+00
-8.942170000000000396e-01
1.103544999999999998e+00
1.454199000000000019e+00
1.161529000000000034e+00
5.876040000000000152e-01
-6.573989999999999556e-01
8.907939999999999747e-01
1.411999000000000004e+00
3.664169999999999927e-01
-7.444819999999999771e-01
8.643599999999999894e-02
7.447650000000000103e-01
2.179476000000000191e+00
1.740479000000000109e+00
-4.453159999999999896e-01
3.626440000000000219e-01
7.076890000000000125e-01
1.047468000000000066e+00
-7.118179999999999508e-01
-1.126171000000000033e+00
-3.890669999999999962e-01
3.056929999999999925e-01
7.318679999999999630e-01
-3.234609999999999985e-01
-1.498035999999999923e+00
-3.208159999999999901e-01
5.786700000000000177e-02
-5.003720000000000390e-01
-2.110651999999999973e+00
-1.804320000000000090e-01
1.965709999999999957e-01
1.039848000000000106e+00
8.331779999999999742e-01
-6.707109999999999461e-01
-2.638000000000000067e-02
7.155080000000000329e-01
4.393079999999999763e-01
-1.007327000000000083e+00
-9.729229999999999823e-01
1.076734999999999998e+00
1.129050000000000109e+00
1.336419999999999941e+00
5.808339999999999614e-01
-4.415780000000000260e-01
9.653599999999999681e-02
8.834670000000000023e-01
-1.535310000000000008e-01
-1.680571999999999955e+00
-1.826299999999999868e-01
1.285580000000000056e-01
7.050490000000000368e-01
1.059700000000000086e+00
-7.946670000000000122e-01
-3.280159999999999743e-01
1.962669999999999970e-01
4.756159999999999832e-01
-8.356689999999999952e-01
-2.032108000000000025e+00
-3.518450000000000188e-01
-4.973700000000000343e-02
6.034359999999999724e-01
-7.908629999999999827e-01
-1.680612999999999913e+00
-4.395709999999999895e-01
1.918169999999999875e-01
-7.728140000000000009e-01
-1.721184000000000047e+00
-9.336179999999999479e-01
6.675969999999999960e-01
7.447789999999999688e-01
4.696080000000000254e-01
-7.006360000000000365e-01
4.365559999999999996e-01
1.198652000000000051e+00
1.378684999999999938e+00
1.713419999999999943e-01
-1.754370000000000096e-01
1.687975000000000003e+00
1.878670000000000062e+00
1.553714000000000039e+00
1.094313000000000091e+00
1.681829999999999992e-01
1.697621000000000047e+00
2.098627000000000020e+00
1.488218000000000041e+00
3.436389999999999723e-01
6.836959999999999704e-01
1.870705999999999980e+00
1.971902999999999961e+00
1.807066000000000061e+00
-9.658959999999999768e-01
6.754999999999999720e-03
4.433690000000000131e-01
2.929939999999999767e-01
-9.031240000000000379e-01
-1.878740999999999994e+00
-8.501419999999999533e-01
2.718579999999999885e-01
2.278000000000000025e-01
-4.262790000000000190e-01
-1.858149999999999968e+00
1.319480000000000097e-01
5.333320000000000283e-01
5.324609999999999621e-01
-6.523189999999999822e-01
-4.864189999999999903e-01
7.101690000000000502e-01
6.276140000000000052e-01
2.916520000000000223e-01
-7.493900000000000006e-01
3.912720000000000087e-01
1.255886000000000058e+00
1.504221999999999948e+00
5.338359999999999772e-01
-1.416659999999999864e-01
1.113569000000000031e+00
1.542564000000000046e+00
8.081899999999999640e-01
7.823189999999999866e-01
-8.219109999999999472e-01
5.108880000000000088e-01
1.049244999999999983e+00
1.541029999999999900e-01
-5.036410000000000053e-01
-1.125013999999999958e+00
-1.033236000000000043e+00
-5.918989999999999529e-01
-1.472679999999999989e+00
-1.524259999999999948e+00
-8.383410000000000029e-01
-4.493130000000000179e-01
1.818430000000000046e-01
-1.298265999999999920e+00
-2.645704999999999973e+00
-1.612876999999999894e+00
-1.396309999999999940e+00
-1.262532999999999905e+00
-1.610516000000000059e+00
-2.867777999999999938e+00
-8.812050000000000161e-01
1.660800000000000123e-02
3.642509999999999915e-01
-8.801210000000000422e-01
-1.092324999999999990e+00
-2.473399999999999904e-02
1.848440000000000083e-01
-5.381700000000000372e-01
-9.212879999999999958e-01
-8.047860000000000014e-01
7.346780000000000532e-01
1.379240000000000022e+00
3.662039999999999740e-01
4.822699999999999904e-02
5.403850000000000042e-01
9.533819999999999517e-01
5.760979999999999990e-01
2.277289999999999870e-01
-5.308349999999999458e-01
2.772080000000000100e-01
1.349008999999999903e+00
1.376719999999999944e+00
-2.202560000000000073e-01
2.477789999999999992e-01
-2.315889999999999893e-01
2.253149999999999875e-01
-4.117720000000000269e-01
-1.205414999999999903e+00
-4.622950000000000115e-01
-3.581100000000000255e-02
5.492439999999999545e-01
-2.136619999999999908e-01
-1.087366000000000055e+00
5.443860000000000365e-01
1.083503000000000105e+00
5.227129999999999832e-01
-4.362400000000000305e-02
-9.470720000000000249e-01
1.080939999999999956e-01
1.523709999999999898e+00
1.325555999999999957e+00
-9.904000000000000303e-02
2.091149999999999953e-01
1.133804000000000034e+00
1.782297000000000020e+00
4.493440000000000212e-01
-8.131439999999999779e-01
-7.904740000000000100e-01
-2.219230000000000091e-01
9.026119999999999699e-01
1.201030000000000014e-01
-8.806140000000000079e-01
-1.830999999999999945e-03
9.935700000000000087e-02
2.234039999999999915e-01
-7.807150000000000478e-01
-1.086262999999999979e+00
8.751499999999999557e-02
1.267419999999999991e+00
1.338880000000000070e+00
2.733590000000000186e-01
-1.531700000000000075e-02
1.164272999999999891e+00
1.421562999999999910e+00
4.464199999999999835e-01
-1.018137999999999987e+00
-7.795959999999999557e-01
-2.668300000000000116e-01
1.043941999999999926e+00
4.245410000000000017e-01
-2.126230000000000064e-01
-5.152000000000000329e-03
1.340216999999999992e+00
6.768690000000000540e-01
-6.379789999999999628e-01
-9.643220000000000125e-01
-2.048499999999999974e-02
8.623070000000000457e-01
1.125091000000000063e+00
2.052789999999999893e-01
-2.084850000000000037e-01
2.655179999999999763e-01
1.510828999999999978e+00
5.109329999999999705e-01
-1.319442000000000004e+00
-7.737359999999999793e-01
-3.445050000000000057e-01
8.410649999999999515e-01
7.896200000000000441e-02
-8.314859999999999474e-01
-3.215799999999999770e-01
7.357829999999999648e-01
-6.765000000000000180e-02
-5.080719999999999681e-01
-1.860554000000000041e+00
-3.139569999999999861e-01
2.249329999999999941e-01
7.785879999999999468e-01
-4.756969999999999810e-01
-3.691799999999999943e-02
1.121429999999999927e+00
1.445459999999999967e+00
4.570759999999999823e-01
-1.626879999999999993e-01
-4.351800000000000113e-01
-1.217799999999999994e-01
5.867010000000000280e-01
1.831879999999999897e-01
-2.804340000000000166e-01
8.035120000000000040e-01
1.424474999999999936e+00
1.075631999999999922e+00
-4.158499999999999697e-02
-1.697262000000000048e+00
-5.622570000000000068e-01
-3.532179999999999764e-01
2.185769999999999935e-01
-1.430797000000000097e+00
-1.886258999999999908e+00
8.613459999999999450e-01
6.910260000000000291e-01
1.976439999999999864e-01
-8.083209999999999562e-01
-1.315499999999999892e+00
-2.907080000000000219e-01
6.037559999999999594e-01
4.741670000000000051e-01
-7.092000000000000526e-01
1.464803000000000077e+00
2.150558000000000192e+00
1.377591000000000010e+00
8.637040000000000273e-01
-6.420690000000000008e-01
5.258730000000000349e-01
7.142119999999999580e-01
1.556945000000000023e+00
4.537000000000000234e-03
2.164939999999999920e-01
1.803749000000000047e+00
2.300291000000000086e+00
1.845749000000000084e+00
4.258199999999999763e-01
-8.782489999999999464e-01
-6.700899999999999912e-02
1.475110000000000032e-01
3.079999999999999839e-03
-2.311603999999999992e+00
-1.941710000000000103e-01
9.815120000000000511e-01
4.380780000000000229e-01
-2.135000000000000092e-02
-2.247815999999999814e+00
-9.092930000000000179e-01
6.194700000000000206e-02
2.507699999999999860e-02
-4.033300000000000218e-01
-1.565830000000000055e+00
-5.183060000000000445e-01
1.253619000000000039e+00
-3.116249999999999853e-01
-7.753600000000000492e-01
-1.765495999999999954e+00
-9.343029999999999946e-01
-2.694210000000000216e-01
-7.711959999999999926e-01
-2.636249999999999982e+00
-7.563299999999999468e-01
4.022270000000000012e-01
7.949089999999999767e-01
1.337480000000000058e-01
-1.839387000000000105e+00
-7.358379999999999921e-01
-2.614800000000000110e-02
-1.982859999999999900e-01
-7.038879999999999582e-01
-1.935805999999999916e+00
4.615029999999999966e-01
1.773805000000000076e+00
5.765289999999999582e-01
-9.931800000000000350e-02
-1.653092000000000006e+00
-5.240240000000000453e-01
1.342780000000000085e-01
-7.685199999999999809e-01
-1.920185999999999948e+00
-1.021632000000000096e+00
8.198250000000000259e-01
1.255457999999999963e+00
3.941689999999999916e-01
-1.389086000000000043e+00
-7.671569999999999778e-01
3.422700000000000048e-02
1.813599999999999934e-02
-5.780990000000000295e-01
-6.349029999999999951e-01
1.252623999999999960e+00
1.850781000000000009e+00
1.684849999999999959e+00
4.652740000000000209e-01
-5.939889999999999892e-01
7.811300000000000188e-02
6.891049999999999676e-01
-5.156939999999999857e-01
-1.393767999999999896e+00
-4.078000000000000028e-03
1.773063000000000056e+00
1.759921000000000069e+00
1.009689000000000059e+00
-5.687410000000000521e-01
2.334699999999999970e-02
5.407819999999999849e-01
6.056899999999999784e-02
-5.258509999999999573e-01
-1.516172000000000075e+00
-1.377379999999999993e-01
2.132045999999999886e+00
1.845830000000000082e+00
-2.051400000000000098e-02
-1.197511999999999910e+00
-4.909080000000000110e-01
2.322819999999999885e-01
-4.977659999999999862e-01
-1.298961000000000032e+00
-5.185840000000000449e-01
5.612800000000000011e-01
1.870848999999999984e+00
1.048202000000000078e+00
-1.071827000000000085e+00
4.042500000000000260e-02
-8.007200000000000428e-02
-2.079030000000000045e-01
-8.647850000000000259e-01
-1.814540999999999960e+00
-8.800390000000000157e-01
9.400429999999999620e-01
9.614679999999999893e-01
-1.187480000000000063e-01
-1.884246000000000087e+00
-4.983690000000000064e-01
-6.995099999999999929e-02
-5.557509999999999950e-01
-2.051280000000000214e+00
-1.807350999999999930e+00
-5.246899999999999897e-01
9.346950000000000536e-01
4.414239999999999831e-01
-1.255052000000000056e+00
-5.576309999999999878e-01
3.064700000000000063e-02
-1.581940000000000013e-01
-8.163810000000000233e-01
-1.052670999999999912e+00
8.623779999999999779e-01
2.047941999999999929e+00
1.316977999999999982e+00
8.171040000000000525e-01
-7.908929999999999572e-01
4.646299999999999736e-02
3.709089999999999887e-01
2.290609999999999868e-01
-1.265157000000000087e+00
2.757760000000000211e-01
1.093169000000000057e+00
1.809836999999999918e+00
1.276002000000000081e+00
2.390480000000000105e-01
4.028709999999999791e-01
7.165099999999999802e-01
5.230979999999999519e-01
-1.666729999999999878e-01
-1.491727000000000025e+00
4.492559999999999887e-01
1.320264000000000104e+00
1.415045000000000108e+00
8.810350000000000126e-01
-1.048723000000000072e+00
-2.026299999999999976e-02
5.206739999999999702e-01
3.633060000000000178e-01
-1.478841999999999990e+00
-7.512250000000000316e-01
-1.227400000000000019e-01
1.778439000000000103e+00
9.640769999999999618e-01
-2.295590000000000130e-01
4.926889999999999881e-01
5.854899999999999688e-02
7.164430000000000520e-01
-3.668930000000000247e-01
-1.733462999999999976e+00
-2.115660000000000041e-01
3.827429999999999999e-01
1.466981000000000090e+00
-3.687000000000000277e-01
-1.599467999999999890e+00
-1.888789999999999913e-01
3.729109999999999925e-01
3.909900000000000181e-02
-1.426493000000000011e+00
-1.513876999999999917e+00
-3.736280000000000157e-01
1.208429999999999893e+00
3.798440000000000150e-01
-3.695490000000000164e-01
2.678420000000000245e-01
5.824080000000000368e-01
1.289319000000000104e+00
1.000000000000000056e-01
-1.074359999999999982e+00
2.906679999999999819e-01
2.478710000000000080e-01
1.805050999999999961e+00
-1.452469999999999872e-01
-1.238653000000000004e+00
4.511260000000000270e-01
9.093809999999999949e-01
1.239630000000000010e+00
-4.990740000000000176e-01
-1.059817000000000009e+00
9.173229999999999995e-01
1.659858999999999973e+00
1.947980000000000045e+00
-6.716600000000000348e-02
2.869019999999999904e-01
1.255835000000000035e+00
1.793725000000000014e+00
1.130582999999999894e+00
-2.629190000000000138e-01
5.617899999999999977e-02
9.611899999999999888e-01
2.165718000000000032e+00
8.880660000000000220e-01
-1.161391000000000062e+00
2.250820000000000043e-01
7.917149999999999466e-01
6.501789999999999514e-01
-6.237589999999999524e-01
-1.532211999999999907e+00
1.791169999999999984e-01
7.865769999999999706e-01
6.206939999999999680e-01
-9.939019999999999522e-01
-4.283700000000000008e-02
5.888229999999999853e-01
1.553452000000000055e+00
1.080848999999999949e+00
-4.187520000000000131e-01
8.021470000000000544e-01
1.729664000000000090e+00
1.248304999999999998e+00
1.307115000000000027e+00
-8.689440000000000497e-01
7.917340000000000488e-01
1.174614999999999965e+00
8.908169999999999700e-01
1.945699999999999860e-02
-5.580399999999999805e-01
1.167759999999999909e+00
1.400827999999999962e+00
1.011789999999999967e+00
4.563030000000000141e-01
2.377500000000000099e-02
5.357499999999999485e-01
1.869512999999999980e+00
8.998159999999999492e-01
1.646299999999999847e-02
-6.028200000000000225e-02
8.596709999999999630e-01
7.956020000000000314e-01
5.984429999999999472e-01
-1.702904999999999891e+00
2.479480000000000017e-01
8.090309999999999446e-01
6.307599999999999874e-01
-2.876989999999999825e-01
-1.191395999999999900e+00
6.510970000000000368e-01
1.297536000000000023e+00
5.455539999999999834e-01
-5.185419999999999474e-01
-7.546800000000000175e-01
7.829399999999999693e-01
1.909278000000000031e+00
1.446866999999999903e+00
2.645879999999999899e-01
-3.717320000000000069e-01
1.457632000000000039e+00
9.809579999999999966e-01
1.591960000000000042e+00
-1.314340000000000064e+00
1.346910000000000052e-01
7.762569999999999748e-01
9.798400000000000443e-01
-3.943229999999999791e-01
-1.349326000000000025e+00
4.151200000000000029e-02
9.884009999999999740e-01
1.153900000000000065e-01
-6.235619999999999497e-01
-1.211217999999999906e+00
2.223030000000000006e-01
1.126624999999999988e+00
1.011519999999999975e+00
-6.546809999999999574e-01
5.210690000000000044e-01
1.529684000000000044e+00
5.114819999999999922e-01
8.632429999999999826e-01
-1.143332000000000015e+00
8.908900000000000152e-02
1.063142999999999949e+00
1.026213000000000042e+00
-2.196089999999999987e-01
-1.059180999999999928e+00
1.280087999999999893e+00
1.481748000000000065e+00
4.967179999999999929e-01
2.789499999999999758e-01
-6.034100000000000019e-01
4.876969999999999916e-01
1.175151000000000057e+00
1.252229000000000037e+00
-5.048319999999999474e-01
-2.985129999999999728e-01
5.189350000000000351e-01
3.451520000000000143e-01
3.139410000000000256e-01
-1.524064000000000085e+00
-3.472540000000000071e-01
4.557939999999999769e-01
6.565469999999999917e-01
-2.582599999999999896e-01
-1.868384000000000045e+00
5.230609999999999982e-01
8.457519999999999483e-01
2.593790000000000262e-01
-3.989900000000000113e-01
-1.240844999999999976e+00
7.642000000000000182e-02
1.180989999999999984e+00
1.203338000000000019e+00
3.061940000000000217e-01
3.646440000000000237e-01
1.693524999999999947e+00
1.236572999999999922e+00
2.884970000000000034e-01
-1.383680000000000021e+00
-3.320310000000000206e-01
6.895080000000000098e-01
6.273290000000000255e-01
3.422800000000000148e-02
-8.246080000000000076e-01
4.234049999999999758e-01
1.405114999999999892e+00
8.394249999999999767e-01
-7.885649999999999604e-01
-1.229287000000000019e+00
2.894129999999999758e-01
1.284291999999999989e+00
8.913640000000000452e-01
2.311159999999999881e-01
1.620222000000000051e+00
1.984032000000000018e+00
1.498005999999999949e+00
9.971719999999999473e-01
-6.252910000000000412e-01
4.122170000000000001e-01
1.189489999999999936e+00
1.150833999999999913e+00
6.969940000000000024e-01
1.523919999999999997e-01
1.098274999999999890e+00
2.220759000000000150e+00
1.619547999999999988e+00
-2.287730000000000041e-01
-1.043077999999999950e+00
-4.198180000000000245e-01
1.130319999999999936e-01
-3.737219999999999986e-01
-1.207926000000000055e+00
-3.709109999999999907e-01
3.538310000000000066e-01
1.322513999999999967e+00
-6.602700000000000236e-02
-1.981845999999999997e+00
-4.443400000000000127e-01
1.056949999999999973e-01
9.011249999999999538e-01
-1.335860000000000103e-01
-4.948569999999999913e-01
2.052941000000000127e+00
1.832864999999999966e+00
1.534466000000000108e+00
6.692099999999999715e-01
-7.708549999999999569e-01
5.545240000000000169e-01
1.561866999999999894e+00
1.307852999999999932e+00
5.169949999999999823e-01
9.715840000000000032e-01
1.664616000000000096e+00
2.780135000000000023e+00
1.444690999999999947e+00
-1.168628999999999918e+00
-1.451840000000000075e-01
-4.754200000000000093e-02
7.898899999999999810e-01
-3.162179999999999991e-01
-1.027676999999999952e+00
1.332429000000000086e+00
1.919701000000000102e+00
2.029428999999999927e+00
2.537700000000000025e-02
-1.070700999999999903e+00
7.743300000000000183e-02
6.470989999999999798e-01
1.171666000000000096e+00
-4.838910000000000156e-01
1.092303999999999942e+00
1.925006999999999913e+00
2.005071000000000048e+00
1.549944999999999906e+00
-5.942420000000000480e-01
6.548800000000000454e-02
3.541639999999999788e-01
9.848789999999999489e-01
6.883879999999999999e-01
-6.263220000000000454e-01
9.961699999999999999e-01
2.312974999999999781e+00
1.543071000000000081e+00
2.016419999999999879e-01
-1.207964000000000038e+00
-5.853819999999999579e-01
-1.837979999999999892e-01
-2.493029999999999968e-01
-1.980378999999999889e+00
-8.336050000000000404e-01
3.556869999999999754e-01
1.126243000000000105e+00
4.487280000000000157e-01
-1.266844999999999999e+00
-3.649330000000000074e-01
-2.007009999999999905e-01
5.838929999999999954e-01
-1.321360000000000035e-01
-1.163982000000000072e+00
1.521234999999999893e+00
1.987117000000000022e+00
1.344708000000000014e+00
1.048985999999999974e+00
-1.020248999999999961e+00
4.560150000000000037e-01
7.497759999999999980e-01
1.372387000000000024e+00
-9.630099999999999771e-02
3.421790000000000109e-01
1.364654000000000034e+00
2.897226999999999997e+00
1.672941999999999929e+00
-9.607729999999999881e-01
-6.997759999999999536e-01
-4.130630000000000135e-01
2.942540000000000155e-01
-2.913189999999999946e-01
-1.780229999999999979e+00
5.510880000000000223e-01
1.646117000000000052e+00
1.640290999999999944e+00
4.036919999999999953e-01
-1.294078999999999979e+00
2.853990000000000138e-01
4.459299999999999931e-01
8.570060000000000455e-01
-6.987370000000000525e-01
-5.406419999999999559e-01
9.235480000000000356e-01
2.997996999999999801e+00
1.899699000000000026e+00
-9.425470000000000237e-01
-4.976530000000000120e-01
-2.364729999999999888e-01
2.762609999999999788e-01
-9.079299999999999871e-02
-1.527409999999999934e+00
7.940399999999999681e-01
1.353202000000000016e+00
1.397108999999999934e+00
6.117369999999999752e-01
-1.522456999999999949e+00
-1.281799999999999884e-01
4.742379999999999929e-01
2.449890000000000123e-01
-4.964819999999999789e-01
-1.113420000000000076e+00
4.585739999999999816e-01
2.138002999999999876e+00
1.879925999999999986e+00
-9.483460000000000223e-01
-7.911479999999999624e-01
-5.986070000000000002e-01
6.610000000000000424e-03
-6.203999999999999515e-01
-2.035878999999999994e+00
-6.605550000000000033e-01
7.398400000000000531e-01
7.775790000000000202e-01
4.030400000000000094e-01
-1.753508000000000067e+00
1.183929999999999982e-01
3.203540000000000276e-01
2.422300000000000147e-02
-6.710479999999999778e-01
-1.894211000000000089e+00
4.171929999999999805e-01
1.184326999999999908e+00
8.643979999999999997e-01
-6.267479999999999718e-01
-9.886220000000000008e-01
-4.977779999999999982e-01
-5.756399999999999711e-02
-1.252364999999999950e+00
-2.410705000000000098e+00
-1.036005000000000065e+00
6.081349999999999811e-01
-2.962300000000000003e-02
7.300000000000000065e-03
-1.910814000000000012e+00
-1.489299999999999999e-02
3.013529999999999820e-01
-9.294499999999999984e-02
-9.239849999999999453e-01
-1.393855000000000066e+00
6.491230000000000055e-01
7.271809999999999663e-01
9.258469999999999756e-01
-1.726260000000000017e-01
-1.550650000000000084e-01
1.412269999999999914e-01
6.354140000000000343e-01
-2.415700000000000069e-01
-1.151645999999999948e+00
-2.351959999999999884e-01
1.452931999999999890e+00
4.547869999999999968e-01
9.737719999999999709e-01
-6.752099999999999769e-01
3.402359999999999829e-01
8.013890000000000180e-01
1.276859999999999939e-01
-8.605289999999999884e-01
-1.828799999999999981e+00
-1.975270000000000081e-01
1.926741000000000037e+00
5.303710000000000369e-01
-5.334299999999999597e-01
-5.071790000000000465e-01
-1.926759999999999862e-01
3.866820000000000257e-01
-4.158780000000000254e-01
-2.148036999999999974e+00
-1.162160000000000082e+00
5.901539999999999564e-01
4.422530000000000072e-01
5.075589999999999824e-01
-1.283398999999999957e+00
5.363459999999999894e-01
1.220094999999999930e+00
7.958279999999999799e-01
-3.083020000000000205e-01
-1.457514999999999894e+00
-1.013366999999999907e+00
6.171590000000000131e-01
-4.429600000000000204e-02
-7.669999999999999735e-03
-7.549099999999999699e-01
5.159199999999999897e-02
9.866230000000000278e-01
-3.724399999999999933e-02
-1.667135000000000034e+00
-6.673499999999999988e-01
3.360529999999999906e-01
1.054235999999999951e+00
9.162299999999999611e-02
-8.560159999999999991e-01
5.825869999999999660e-01
1.011139000000000010e+00
1.094254000000000060e+00
-3.204199999999999826e-01
-1.540488000000000079e+00
-7.806250000000000133e-01
7.714330000000000354e-01
1.521298000000000039e+00
-3.747159999999999935e-01
-9.716719999999999802e-01
4.562089999999999756e-01
9.210829999999999851e-01
7.424779999999999713e-01
-1.388819999999999943e+00
-8.002200000000000424e-01
-1.665880000000000138e-01
6.894270000000000120e-01
1.800699999999999870e-02
-9.669900000000000162e-01
5.687910000000000466e-01
8.827420000000000266e-01
7.667910000000000004e-01
9.585200000000000664e-02
-8.920879999999999921e-01
-7.771000000000000130e-01
7.778209999999999846e-01
3.929670000000000107e-01
-9.426379999999999759e-01
-1.030016999999999960e+00
-2.295679999999999943e-01
3.560100000000000070e-02
8.991000000000000728e-03
-2.702777000000000207e+00
-1.619197999999999915e+00
-7.347169999999999535e-01
5.497530000000000472e-01
-3.567200000000000232e-02
-1.600719000000000003e+00
3.093299999999999869e-02
6.671759999999999913e-01
2.425140000000000073e-01
-2.195580000000000032e-01
-1.713645000000000085e+00
-9.175470000000000015e-01
7.358740000000000281e-01
9.410849999999999493e-01
-8.470159999999999911e-01
-1.271997000000000044e+00
-3.947799999999999920e-02
4.724909999999999943e-01
1.806520000000000070e-01
-1.638068000000000080e+00
-1.217492999999999936e+00
-6.008620000000000072e-01
7.222039999999999571e-01
-2.154689999999999939e-01
-1.906930000000000014e+00
2.827400000000000052e-02
5.214149999999999618e-01
3.629129999999999856e-01
-2.172000000000000042e-01
-9.757040000000000157e-01
5.983380000000000365e-01
9.340230000000000476e-01
1.145612000000000075e+00
-6.953700000000000159e-02
-2.869889999999999941e-01
4.024240000000000039e-01
1.048567000000000027e+00
1.084846999999999895e+00
-7.235970000000000457e-01
5.140299999999999730e-02
1.010213000000000028e+00
1.323086999999999902e+00
1.194164999999999921e+00
-5.244720000000000493e-01
8.488259999999999694e-01
1.006891999999999898e+00
1.282443000000000000e+00
4.260789999999999855e-01
-5.970959999999999601e-01
9.445800000000000030e-02
1.567220000000000057e+00
1.708142999999999967e+00
-1.514320000000000110e-01
-1.372578000000000076e+00
1.420589999999999908e-01
8.724950000000000205e-01
1.506022999999999890e+00
-5.848259999999999570e-01
1.570010000000000017e-01
7.052399999999999780e-01
1.237843000000000027e+00
1.333066000000000084e+00
-8.924929999999999808e-01
8.760419999999999874e-01
1.294631000000000087e+00
2.179307000000000105e+00
2.441180999999999823e+00
1.193616999999999928e+00
2.653551000000000215e+00
4.734177999999999997e+00
3.783138000000000112e+00
2.097017999999999827e+00
-3.692100000000000243e-02
1.221138000000000057e+00
1.787358999999999920e+00
2.675521999999999956e+00
1.058105000000000073e+00
1.555897000000000086e+00
2.503506999999999927e+00
2.978343999999999880e+00
2.330550999999999817e+00
1.359799999999999898e-01
1.565817999999999932e+00
1.606954999999999911e+00
2.567521999999999860e+00
2.164534999999999876e+00
9.221479999999999677e-01
1.651747999999999994e+00
2.805673000000000084e+00
2.616601999999999872e+00
1.363037999999999972e+00
-1.274226999999999999e+00
4.235289999999999888e-01
8.907300000000000217e-01
1.836451000000000056e+00
3.395610000000000017e-01
7.013999999999999402e-02
1.532353999999999994e+00
1.231589999999999963e+00
9.926359999999999628e-01
-9.630130000000000079e-01
5.511580000000000368e-01
1.931507000000000085e+00
2.667009999999999881e+00
2.608032000000000128e+00
2.786509000000000125e+00
3.776222999999999885e+00
3.906411999999999995e+00
2.835074000000000094e+00
2.024566000000000088e+00
1.045630000000000032e-01
1.365876000000000090e+00
1.970971000000000029e+00
2.657710999999999935e+00
1.890341000000000049e+00
3.089792999999999790e+00
3.500646999999999842e+00
3.050628999999999813e+00
2.569230999999999820e+00
5.685519999999999463e-01
9.602559999999999985e-01
1.656525000000000025e+00
1.980798000000000059e+00
2.055645000000000167e+00
1.335510999999999893e+00
2.038784999999999847e+00
3.585135999999999878e+00
2.919214999999999893e+00
1.600700000000000012e+00
-9.819250000000000478e-01
3.090149999999999841e-01
1.236612999999999962e+00
1.137810999999999906e+00
6.548359999999999737e-01
5.182839999999999669e-01
1.412835000000000063e+00
2.582088999999999857e+00
1.251061999999999896e+00
-8.235519999999999508e-01
1.458540000000000114e-01
7.786039999999999628e-01
1.749339999999999895e+00
9.721940000000000026e-01
1.691509999999999958e-01
9.830349999999999921e-01
1.613845999999999892e+00
1.998564000000000007e+00
9.098530000000000229e-01
-2.069856999999999836e+00
-3.734370000000000189e-01
1.771919999999999884e-01
1.172499999999999931e-01
-2.501390000000000002e-01
-8.109570000000000389e-01
4.104249999999999843e-01
1.399555000000000105e+00
8.927349999999999453e-01
-1.423421000000000047e+00
-6.087970000000000326e-01
-1.365639999999999910e-01
6.756149999999999656e-01
1.421969999999999901e-01
-4.370990000000000153e-01
1.667059999999999931e-01
7.798019999999999952e-01
9.251519999999999744e-01
-2.439659999999999884e-01
-2.306135999999999964e+00
-6.943430000000000435e-01
-1.614659999999999984e-01
-3.440889999999999782e-01
-1.329496999999999929e+00
-2.038110000000000088e+00
-7.934399999999999786e-02
3.807610000000000161e-01
-7.957999999999999796e-03
-2.401167000000000051e+00
-1.615340999999999916e+00
-1.088659999999999961e+00
-1.986219999999999930e-01
-8.379180000000000517e-01
-1.697499000000000091e+00
-8.818489999999999940e-01
2.965929999999999955e-01
-2.974510000000000209e-01
-4.273469999999999769e-01
-2.535289000000000126e+00
-1.055905000000000094e+00
-6.906529999999999614e-01
-1.194390000000000063e+00
-2.247870999999999952e+00
-2.939871999999999819e+00
-1.155029000000000083e+00
-5.255969999999999809e-01
-8.948589999999999600e-01
-2.265060000000000073e+00
-1.703819999999999890e+00
-1.689046999999999965e+00
-3.643040000000000167e-01
-8.789599999999999635e-01
-1.558950999999999976e+00
-1.307160000000000100e+00
-1.576970000000000038e-01
-6.148019999999999596e-01
-7.901049999999999462e-01
-2.950645999999999880e+00
-1.234329999999999927e+00
-7.245239999999999458e-01
-5.287889999999999535e-01
-1.717435000000000045e+00
-2.485980000000000079e+00
-4.800510000000000055e-01
8.641419999999999657e-01
1.356599999999999993e-02
-1.408630000000000049e+00
-1.736552000000000096e+00
-1.265263999999999944e+00
-2.380990000000000051e-01
-4.565540000000000154e-01
-1.891482000000000108e+00
-4.360789999999999944e-01
5.275330000000000297e-01
8.285580000000000167e-01
3.852760000000000074e-01
-1.219654000000000016e+00
-2.997529999999999917e-01
-1.636100000000000054e-01
1.544460000000000000e-01
-1.242135999999999907e+00
-1.589979999999999949e+00
-1.013519000000000059e+00
3.112210000000000254e-01
1.075140999999999902e+00
-1.615787000000000084e+00
-1.128978000000000037e+00
-8.229349999999999721e-01
-6.474450000000000482e-01
-8.884520000000000195e-01
-2.710733999999999977e+00
-1.171157999999999921e+00
-7.944679999999999520e-01
4.219780000000000197e-01
-7.526099999999999457e-02
-2.030785999999999980e+00
-7.111070000000000446e-01
-3.327829999999999955e-01
-2.564310000000000200e-01
-1.016156999999999977e+00
-1.226979000000000042e+00
1.873400000000000065e-02
1.054545000000000066e+00
1.276367000000000029e+00
1.582149999999999945e-01
-1.973540000000000016e-01
1.997039999999999926e-01
8.762799999999999478e-01
9.208969999999999656e-01
-8.811860000000000248e-01
1.604200000000000070e-02
1.189420000000000061e-01
1.729136000000000006e+00
1.364074000000000009e+00
-1.421699999999999964e+00
-7.524699999999999445e-02
-3.512870000000000159e-01
-5.493580000000000130e-01
-1.576799000000000062e+00
-3.282143000000000033e+00
-3.387589999999999768e-01
-6.683699999999999364e-02
3.666670000000000207e-01
-4.656049999999999911e-01
-1.883523999999999976e+00
-7.359419999999999851e-01
-1.128470000000000084e+00
-1.516272999999999982e+00
-3.117065999999999892e+00
-2.764250999999999792e+00
-2.342295000000000016e+00
-1.273851999999999984e+00
-1.464852000000000043e+00
-2.861763999999999974e+00
-1.250750999999999946e+00
-1.263227000000000100e+00
-1.573125000000000107e+00
-2.897183000000000064e+00
-4.792028000000000176e+00
-2.576662999999999926e+00
-1.792114999999999903e+00
-4.874260000000000259e-01
-1.714800000000000102e+00
-2.210081999999999880e+00
-8.710290000000000532e-01
-7.379449999999999621e-01
-7.180100000000000371e-01
-2.299475999999999853e+00
-1.310462999999999933e+00
-2.663199999999999942e-02
2.209530000000000105e-01
5.102959999999999718e-01
-1.217162000000000077e+00
-2.055029999999999912e-01
-3.404900000000000287e-02
-7.360200000000000076e-01
-1.741340000000000110e+00
-3.307548999999999850e+00
-2.429786000000000001e+00
-1.266390000000000016e-01
-6.584759999999999502e-01
-1.161769999999999969e+00
-1.290635999999999894e+00
-8.283580000000000387e-01
-5.552110000000000101e-01
-9.466940000000000355e-01
-3.244601999999999986e+00
-2.601863999999999955e+00
-1.631053000000000086e+00
-7.432299999999999462e-01
-2.324849999999999972e-01
-2.192165000000000141e+00
-6.863240000000000451e-01
-3.559320000000000261e-01
-3.292209999999999859e-01
-7.705060000000000242e-01
-2.177602999999999955e+00
-4.937349999999999794e-01
5.334290000000000420e-01
4.351860000000000173e-01
4.474569999999999936e-01
-5.953300000000000258e-01
3.262760000000000105e-01
8.017210000000000170e-01
1.199660000000000032e-01
-1.167416000000000009e+00
-1.393048999999999982e+00
-1.801989999999999981e-01
1.012243000000000004e+00
9.974009999999999820e-01
-1.402101999999999959e+00
-1.559659999999999935e-01
-2.328330000000000122e-01
-4.850000000000000144e-03
-1.104028000000000009e+00
-3.007486999999999799e+00
-1.177326000000000095e+00
2.595549999999999802e-01
-1.284780000000000089e-01
7.014800000000000202e-02
-1.171639000000000097e+00
6.022290000000000143e-01
1.363332999999999906e+00
1.642832999999999988e+00
3.451960000000000028e-01
8.430339999999999501e-01
1.812392000000000003e+00
2.231158999999999892e+00
2.055339000000000027e+00
6.235099999999999670e-02
1.190889000000000086e+00
1.148014000000000090e+00
1.451626000000000083e+00
7.765079999999999760e-01
-6.269399999999999973e-02
1.146622000000000030e+00
2.325452999999999992e+00
1.525646000000000058e+00
1.484445999999999932e+00
-2.442999999999999859e-03
1.146514000000000033e+00
1.608138000000000067e+00
1.700126999999999944e+00
-4.882659999999999778e-01
-3.710700000000000109e-01
2.974620000000000042e-01
2.748206000000000149e+00
2.180390000000000050e+00
-5.703270000000000284e-01
3.685979999999999812e-01
6.790570000000000217e-01
8.965410000000000323e-01
3.474929999999999963e-01
-1.533622000000000041e+00
-4.929000000000000221e-03
9.770609999999999573e-01
9.214849999999999985e-01
5.181280000000000330e-01
-9.449589999999999934e-01
7.393049999999999899e-01
1.787026999999999921e+00
1.413550000000000084e+00
1.027549999999999991e-01
-3.912649999999999739e-01
-1.478909999999999947e-01
2.442206000000000099e+00
1.529905000000000070e+00
-5.692260000000000097e-01
2.535479999999999956e-01
7.058539999999999814e-01
1.916768000000000027e+00
7.358729999999999993e-01
-6.165950000000000042e-01
1.023433000000000037e+00
1.293365000000000098e+00
1.571252000000000093e+00
1.246372000000000035e+00
-5.294919999999999627e-01
8.232329999999999925e-01
2.027032999999999863e+00
1.882438000000000056e+00
8.243390000000000439e-01
4.467280000000000140e-01
3.967840000000000256e-01
2.444688000000000194e+00
1.999014000000000069e+00
-3.816249999999999920e-01
1.645230000000000026e-01
6.724890000000000034e-01
1.815741999999999967e+00
1.214364999999999917e+00
-4.159979999999999789e-01
1.124200000000000088e+00
1.730715999999999921e+00
1.642104999999999926e+00
7.369879999999999765e-01
-7.742130000000000400e-01
6.222189999999999666e-01
2.044544000000000139e+00
1.946455999999999964e+00
8.042580000000000284e-01
7.259959999999999747e-01
4.865300000000000180e-01
1.632538000000000045e+00
1.934965999999999964e+00
-6.480050000000000532e-01
3.973050000000000193e-01
-2.377900000000000014e-01
7.584530000000000438e-01
5.659309999999999619e-01
-1.848103999999999969e+00
-1.840660000000000074e-01
1.655540000000000067e-01
3.268800000000000178e-02
-5.321029999999999927e-01
-2.149576000000000153e+00
-3.613439999999999985e-01
4.394759999999999778e-01
1.049049999999999983e-01
-6.881490000000000107e-01
-1.248979000000000061e+00
-1.571372999999999909e+00
-9.020150000000000112e-01
-1.000817999999999985e+00
-2.668734000000000162e+00
-1.278505999999999920e+00
-1.435774000000000106e+00
-1.334730000000000083e-01
-7.064340000000000064e-01
-2.793785999999999881e+00
-8.687920000000000087e-01
-7.524720000000000297e-01
-1.534050000000000136e-01
-7.959270000000000511e-01
-2.653357000000000188e+00
-1.722579999999999945e-01
1.978159999999999918e-01
8.171739999999999560e-01
8.206399999999999806e-02
-6.327120000000000521e-01
3.264859999999999984e-01
8.204029999999999934e-01
6.232680000000000442e-01
-1.395755000000000079e+00
-5.778189999999999715e-01
-9.569999999999999341e-02
6.564400000000000235e-01
1.044864000000000015e+00
-8.874069999999999458e-01
3.088449999999999807e-01
1.161532999999999927e+00
1.168657999999999975e+00
2.829999999999999738e-01
-2.154303000000000079e+00
3.068600000000000147e-02
1.450220000000000120e-01
6.507819999999999716e-01
-1.157320000000000015e-01
-1.147497999999999907e+00
-5.126490000000000213e-01
4.352400000000000019e-02
1.901990000000000069e-01
-1.955734000000000083e+00
-1.383377000000000079e+00
-9.711940000000000017e-01
-3.698270000000000168e-01
1.670870000000000133e-01
-1.776971999999999996e+00
-7.991650000000000142e-01
1.877979999999999927e-01
-1.351980000000000126e-01
-3.725399999999999823e-01
-2.521300000000000097e+00
5.739699999999999663e-02
4.137049999999999894e-01
7.651019999999999488e-01
3.907160000000000077e-01
-1.897659999999999902e-01
1.895900000000000085e-01
1.388422999999999963e+00
2.139860000000000095e-01
-1.389205999999999941e+00
-1.146579000000000015e+00
-4.129959999999999742e-01
2.289839999999999931e-01
7.501130000000000297e-01
-9.386619999999999964e-01
3.624180000000000179e-01
7.541330000000000533e-01
1.118651999999999980e+00
4.588479999999999781e-01
-2.231965000000000199e+00
-1.180189999999999989e-01
2.031300000000000119e-02
5.405280000000000085e-01
3.157030000000000114e-01
-5.843869999999999898e-01
5.310709999999999598e-01
1.182225000000000081e+00
1.178946999999999967e+00
-9.275579999999999936e-01
-1.234636000000000067e+00
1.318550000000000000e-01
6.376410000000000133e-01
1.272666000000000075e+00
-2.355949999999999989e-01
8.150309999999999500e-01
1.274745000000000017e+00
1.743438999999999961e+00
8.680149999999999810e-01
-1.166277000000000008e+00
4.179629999999999734e-01
1.188485000000000014e+00
8.737530000000000019e-01
5.969189999999999774e-01
-1.215480000000000033e-01
1.196172999999999931e+00
1.708483999999999892e+00
1.806707000000000063e+00
-8.755209999999999937e-01
-1.249316000000000093e+00
-2.431250000000000078e-01
5.250519999999999632e-01
3.146530000000000160e-01
-1.022731999999999974e+00
1.763309999999999877e-01
1.511581999999999981e+00
1.301685999999999899e+00
9.264250000000000540e-01
-1.786626999999999965e+00
-2.731210000000000027e-01
5.489319999999999755e-01
5.013809999999999656e-01
-4.292900000000000188e-02
-8.017919999999999492e-01
5.037920000000000176e-01
2.056789999999999896e+00
1.271659000000000095e+00
-9.103569999999999718e-01
-1.350146999999999986e+00
-6.690739999999999466e-01
1.562729999999999952e-01
4.993399999999999922e-02
-1.426298000000000066e+00
-1.211586999999999970e+00
3.445329999999999782e-01
9.236029999999999518e-01
5.208930000000000504e-01
-1.806934000000000040e+00
-4.245399999999999868e-02
6.843609999999999971e-01
1.162495999999999974e+00
9.482300000000000173e-01
1.865030000000000021e-01
1.828063999999999911e+00
3.831566000000000027e+00
3.733646999999999938e+00
1.343693000000000026e+00
-3.627279999999999949e-01
5.629450000000000287e-01
1.512691999999999926e+00
1.174449999999999994e+00
-6.280800000000000272e-02
1.592999999999999972e-01
1.945384999999999920e+00
2.583380000000000010e+00
1.714396000000000031e+00
-3.542319999999999913e-01
7.129330000000000389e-01
5.341369999999999729e-01
1.144576000000000038e+00
2.291410000000000113e-01
2.446720000000000006e-01
4.264970000000000150e-01
1.876970000000000027e+00
2.970489000000000157e+00
3.411600000000000188e-01
-1.071584000000000092e+00
-1.876629999999999965e-01
3.972300000000000136e-02
1.219100000000000045e-01
-1.183090999999999893e+00
-7.785189999999999610e-01
3.293710000000000249e-01
1.190196999999999949e+00
1.141656000000000004e+00
-1.399855999999999989e+00
1.108669999999999933e-01
-1.611710000000000087e-01
7.525600000000000345e-02
-1.024855999999999989e+00
-1.737932999999999950e+00
-1.433181999999999956e+00
7.438289999999999624e-01
9.232500000000000151e-01
-1.442160000000000108e-01
-1.456542000000000003e+00
-7.567009999999999570e-01
-1.847479999999999956e-01
-4.563749999999999751e-01
-2.307819999999999983e+00
-1.488985000000000003e+00
-8.993640000000000523e-01
8.091580000000000439e-01
4.983099999999999752e-01
-1.893029999999999990e+00
7.337599999999999678e-02
-6.790570000000000217e-01
-1.657710000000000017e-01
-8.569379999999999775e-01
-1.527323999999999904e+00
-2.758720000000000061e-01
4.072760000000000269e-01
1.064853000000000049e+00
5.081879999999999731e-01
-1.560345000000000093e+00
-9.478399999999999326e-02
1.364039999999999975e-01
-9.459199999999999553e-02
-1.801581000000000099e+00
-1.417529000000000039e+00
-2.457789999999999975e-01
1.632133000000000056e+00
9.827479999999999549e-01
-1.445576999999999890e+00
3.039700000000000041e-02
1.755069999999999963e-01
4.492650000000000254e-01
-4.105559999999999765e-01
-1.414403999999999995e+00
-5.790210000000000079e-01
4.049099999999999921e-02
1.760283999999999960e+00
9.790320000000000134e-01
-1.163583000000000034e+00
2.214599999999999902e-01
3.233179999999999943e-01
5.576470000000000038e-01
-1.101007999999999987e+00
9.423700000000000132e-02
8.290039999999999631e-01
1.904773999999999967e+00
1.829607999999999901e+00
-4.901150000000000229e-01
2.855110000000000148e-01
4.011819999999999831e-01
1.260270000000000001e-01
-8.897289999999999921e-01
-2.187624000000000013e+00
-1.595129999999999937e+00
-1.119726999999999917e+00
3.903100000000000319e-02
-3.470880000000000076e-01
-1.589903000000000066e+00
-5.976669999999999483e-01
-2.419159999999999922e-01
-5.586010000000000142e-01
-2.745023999999999909e+00
-2.180867999999999807e+00
-1.249497999999999998e+00
-6.165999999999999606e-03
3.753059999999999730e-01
-1.909019999999999939e+00
-6.254220000000000335e-01
-5.031280000000000197e-01
-8.739999999999999939e-04
-8.102589999999999515e-01
-2.113579999999999792e+00
3.456399999999999750e-02
1.340089999999999892e-01
9.671579999999999622e-01
1.743790000000000062e-01
-8.225700000000000234e-01
1.287689999999999946e-01
3.405389999999999806e-01
-4.308100000000000124e-02
-1.318616000000000010e+00
-1.220212000000000074e+00
7.215580000000000327e-01
9.759130000000000305e-01
1.279576999999999964e+00
-6.503640000000000532e-01
5.992129999999999956e-01
3.400310000000000277e-01
7.444979999999999931e-01
-3.246820000000000261e-01
-1.946870000000000100e+00
-1.250712999999999964e+00
-2.458569999999999922e-01
1.881680000000000019e-01
-1.532799999999999961e-02
-1.527104000000000017e+00
2.863310000000000022e-01
3.530630000000000157e-01
2.429880000000000095e-01
-1.703694999999999959e+00
-2.121633999999999798e+00
-8.061400000000000510e-02
3.775910000000000100e-01
1.148598999999999926e+00
-1.160366000000000009e+00
-7.830099999999999560e-02
5.470920000000000227e-01
8.788789999999999658e-01
3.976839999999999820e-01
-1.345734999999999904e+00
-1.451103999999999949e+00
5.577649999999999553e-01
7.383870000000000156e-01
7.682719999999999549e-01
-1.470909000000000022e+00
1.084246000000000043e+00
1.707087999999999939e+00
2.209372999999999809e+00
1.320213999999999999e+00
7.040750000000000064e-01
2.608359000000000094e+00
2.917686999999999919e+00
3.554193999999999853e+00
9.268840000000000412e-01
1.714423000000000030e+00
2.737232000000000109e+00
3.245004000000000222e+00
2.856590000000000185e+00
1.290200000000000014e+00
1.959600000000000009e+00
3.640080000000000204e+00
3.288745000000000029e+00
2.455950000000000077e+00
-8.505270000000000330e-01
8.330840000000000467e-01
1.038856000000000002e+00
8.072580000000000311e-01
-3.245580000000000132e-01
-2.074783000000000044e+00
-1.775249999999999884e-01
4.942699999999999871e-01
7.117409999999999570e-01
-4.295109999999999761e-01
-1.188499999999999973e-01
9.849240000000000217e-01
2.138367000000000129e+00
1.434215999999999935e+00
1.796979999999999966e-01
3.438939999999999775e-01
1.296718000000000037e+00
1.485340000000000105e+00
1.569774999999999920e+00
-1.023552000000000017e+00
8.000909999999999966e-01
1.314451999999999954e+00
1.837506000000000084e+00
5.037690000000000223e-01
-6.467209999999999903e-01
1.058389000000000024e+00
1.119985999999999926e+00
1.165626999999999969e+00
-5.735569999999999835e-01
-6.263609999999999456e-01
3.157099999999999906e-01
5.899400000000000199e-01
-2.447090000000000098e-01
-1.633340999999999932e+00
-9.222510000000000430e-01
-2.666049999999999809e-01
-4.489900000000000141e-02
-3.220439999999999969e-01
-1.710990000000000011e+00
-3.454740000000000033e-01
5.376950000000000340e-01
6.903190000000000159e-01
-6.495680000000000343e-01
-1.150605000000000100e+00
-1.265554999999999986e+00
-1.343936999999999937e+00
-3.094629999999999881e-01
-1.646099999999999897e+00
-8.067819999999999991e-01
-5.682310000000000416e-01
-9.222400000000000042e-02
-4.773859999999999770e-01
-2.360927000000000220e+00
-1.300146000000000024e+00
-6.874500000000000055e-01
-2.169220000000000037e-01
-9.856270000000000309e-01
-2.490194999999999936e+00
-7.527650000000000174e-01
3.117829999999999768e-01
4.414259999999999851e-01
-7.337089999999999446e-01
-6.958250000000000268e-01
5.100040000000000129e-01
6.053150000000000475e-01
6.195979999999999821e-01
-2.075269999999999893e-01
-2.017049999999999954e-01
3.725720000000000143e-01
1.657869999999999955e+00
1.275414000000000048e+00
-2.795989999999999864e-01
1.380629999999999913e-01
2.225030000000000063e-01
8.934189999999999632e-01
3.139350000000000196e-01
-1.608708000000000027e+00
1.775000000000000102e-03
4.167640000000000233e-01
8.743659999999999766e-01
3.872189999999999799e-01
-1.311844999999999928e+00
9.190399999999999681e-01
3.392069999999999808e-01
4.433730000000000171e-01
-1.078588000000000102e+00
-8.088509999999999867e-01
3.084339999999999860e-01
1.271749000000000018e+00
1.073873999999999995e+00
6.524000000000000632e-02
-4.724500000000000227e-02
1.063560000000000061e+00
1.375369000000000064e+00
4.583809999999999829e-01
-1.693330999999999920e+00
-2.786930000000000240e-01
-5.126999999999999613e-03
5.288439999999999808e-01
7.454600000000000115e-02
-1.228032000000000012e+00
5.814559999999999729e-01
9.224909999999999499e-01
7.798049999999999704e-01
-1.118845000000000089e+00
-8.081110000000000237e-01
4.657330000000000081e-01
1.465878999999999932e+00
1.340049999999999963e+00
5.971900000000000125e-02
1.245259999999999978e-01
8.565709999999999713e-01
1.056251999999999969e+00
1.086351999999999984e+00
-9.863169999999999993e-01
2.375537000000000010e+00
4.018150000000000333e+00
6.796386000000000038e+00
8.531653999999999627e+00
9.558728000000000335e+00
1.235645500000000041e+01
1.296835300000000046e+01
1.165058800000000083e+01
7.924318000000000417e+00
5.455762000000000000e+00
5.970072000000000045e+00
6.821366000000000263e+00
7.461001999999999690e+00
6.732702999999999882e+00
8.451867999999999270e+00
1.013057300000000005e+01
1.170438099999999970e+01
8.604843999999999937e+00
2.981091999999999853e+00
3.802967000000000208e+00
3.718653000000000208e+00
4.798184000000000005e+00
4.782098999999999656e+00
4.236026999999999987e+00
6.922746000000000066e+00
5.839191999999999716e+00
5.238857999999999571e+00
3.526232999999999951e+00
2.165926999999999936e+00
4.066741999999999635e+00
4.321496999999999922e+00
4.336216000000000292e+00
2.510623999999999967e+00
3.757941999999999894e+00
4.722165999999999642e+00
5.469140000000000335e+00
4.157897000000000176e+00
8.357609999999999761e-01
2.021322000000000063e+00
1.895923999999999943e+00
2.552620999999999807e+00
1.586398999999999893e+00
6.420789999999999553e-01
3.112198999999999938e+00
2.966108999999999885e+00
2.484243000000000201e+00
7.781749999999999501e-01
-4.171509999999999940e-01
1.507773000000000030e+00
1.434855999999999909e+00
1.828262000000000054e+00
-3.576719999999999899e-01
9.904380000000000406e-01
1.811067999999999900e+00
2.153347000000000122e+00
1.485776999999999903e+00
-1.748958000000000013e+00
-2.803329999999999989e-01
-1.600920000000000121e-01
8.425599999999999756e-02
1.869969999999999966e-01
-1.930746999999999991e+00
4.036290000000000155e-01
1.368009000000000031e+00
9.480739999999999723e-01
-1.978229999999999988e-01
-1.840489999999999959e+00
-4.095320000000000071e-01
-1.667929999999999968e-01
9.181499999999999384e-02
-1.408581000000000083e+00
-7.580529999999999768e-01
2.119890000000000108e-01
7.798300000000000232e-01
5.879079999999999862e-01
-2.007547000000000192e+00
-5.653730000000000144e-01
-8.503659999999999553e-01
-6.345929999999999627e-01
-8.764659999999999673e-01
-2.930684999999999985e+00
-2.733299999999999966e-02
9.338469999999999827e-01
7.244730000000000336e-01
-6.004500000000000115e-02
-1.731287000000000020e+00
-3.390480000000000160e-01
-4.616900000000000170e-02
-2.255030000000000090e-01
-1.073382999999999976e+00
-1.109815999999999914e+00
3.301870000000000083e-01
4.208279999999999799e-01
1.927790000000000059e-01
-1.708809000000000022e+00
-7.619409999999999794e-01
-8.500870000000000370e-01
-6.373820000000000041e-01
-1.088009000000000004e+00
-2.429416999999999938e+00
-1.185538999999999898e+00
2.824200000000000044e-01
6.519840000000000080e-01
-6.936299999999999688e-01
-1.629877999999999938e+00
-4.563729999999999731e-01
-3.825379999999999892e-01
-7.660310000000000175e-01
-1.569064000000000014e+00
-1.560489999999999933e+00
-2.403200000000000128e-02
2.908810000000000007e-01
3.654999999999999916e-01
-1.903663000000000105e+00
-5.980830000000000313e-01
-7.826039999999999663e-01
-5.874629999999999574e-01
-8.645829999999999904e-01
-2.776041000000000203e+00
-1.670903999999999945e+00
3.194170000000000065e-01
5.327769999999999451e-01
-3.006980000000000208e-01
-1.712631999999999932e+00
-9.628889999999999949e-01
-1.592729999999999979e-01
-4.936499999999999777e-01
-1.345199000000000034e+00
-1.372357000000000049e+00
-4.900740000000000096e-01
-4.306399999999999811e-02
7.442940000000000111e-01
-2.030378999999999934e+00
-5.735700000000000243e-01
-1.076686999999999950e+00
-7.695119999999999738e-01
-1.105180000000000051e+00
-2.902855000000000185e+00
-1.794100999999999946e+00
-9.227000000000000826e-03
2.411159999999999970e-01
-2.290339999999999876e-01
-2.024134999999999796e+00
-4.333170000000000077e-01
-2.375249999999999861e-01
-6.965390000000000192e-01
-1.735770999999999953e+00
-1.510137999999999980e+00
-1.775300000000000142e-02
5.891950000000000243e-01
6.863510000000000444e-01
-1.314414999999999889e+00
-2.648289999999999811e-01
-1.373590000000000089e-01
-1.730710000000000026e-01
-6.241809999999999858e-01
-1.460150999999999977e+00
-7.163659999999999473e-01
8.100349999999999495e-01
6.883590000000000542e-01
4.951249999999999818e-01
-1.087542000000000009e+00
8.182000000000000384e-02
1.216119999999999979e-01
-3.926600000000000229e-02
-1.689084999999999948e+00
-1.078667000000000042e+00
-8.651759999999999451e-01
-2.478599999999999901e-02
1.047296000000000005e+00
-1.045870999999999995e+00
-5.722789999999999822e-01
-4.180320000000000147e-01
-5.082550000000000123e-01
-8.186059999999999448e-01
-2.707098999999999922e+00
-1.269209000000000032e+00
-4.904689999999999883e-01
2.113699999999999954e-02
1.680079999999999907e-01
-1.468798999999999966e+00
-3.163929999999999798e-01
-1.415049999999999919e-01
-6.304520000000000124e-01
-2.393044000000000171e+00
-1.831142999999999965e+00
-1.899521999999999933e+00
-5.505940000000000278e-01
-1.890910000000000091e-01
-2.352488000000000135e+00
-8.685159999999999547e-01
-1.521217000000000041e+00
-1.238691999999999904e+00
-1.662193000000000032e+00
-4.371102999999999739e+00
-2.430463000000000040e+00
-1.658301000000000025e+00
-1.212107999999999963e+00
-1.344055000000000000e+00
-2.596067999999999820e+00
-7.277500000000000080e-01
-6.434640000000000359e-01
-9.016330000000000178e-01
-2.366248000000000129e+00
-3.029555999999999916e+00
-2.179507999999999779e+00
-1.149780000000000024e+00
-9.547639999999999461e-01
-2.321738999999999997e+00
-1.054767999999999928e+00
-1.004164000000000057e+00
-7.083300000000000152e-01
-9.010780000000000456e-01
-3.077449999999999797e+00
-1.705168999999999935e+00
-1.299306999999999990e+00
-5.526280000000000081e-01
-1.047347000000000028e+00
-2.444402999999999881e+00
-2.335260000000000113e-01
-3.389730000000000243e-01
-4.837069999999999981e-01
-2.292149999999999910e+00
-2.472935999999999801e+00
-7.288310000000000066e-01
-3.555829999999999824e-01
5.847440000000000415e-01
-1.525041000000000091e+00
-4.009900000000000131e-01
-2.211980000000000057e-01
-2.884530000000000149e-01
-3.533379999999999854e-01
-2.565357999999999805e+00
-1.504264000000000046e+00
-5.815050000000000496e-01
8.792600000000000415e-02
-1.626700000000000021e-02
-1.649672000000000027e+00
3.041229999999999767e-01
4.269370000000000109e-01
2.706379999999999897e-01
-1.483087000000000044e+00
-2.602679000000000187e+00
-1.921986999999999890e+00
-1.489147999999999916e+00
1.811599999999999877e-01
-2.256933000000000078e+00
-9.237159999999999815e-01
-5.619539999999999536e-01
-2.690629999999999966e-01
-3.321589999999999820e-01
-2.929727999999999888e+00
-1.661472000000000060e+00
-1.220712999999999937e+00
-8.650409999999999489e-01
-4.120900000000000118e-01
-3.044086000000000070e+00
-1.164609999999999951e-01
-2.161199999999999927e-02
-2.852910000000000168e-01
-9.809849999999999959e-01
-2.032753000000000032e+00
-5.461529999999999996e-01
-2.584899999999999975e-01
2.050899999999999945e-01
-5.690699999999999648e-01
-5.706369999999999498e-01
5.411300000000000138e-02
6.698429999999999662e-01
2.339779999999999915e-01
-1.558637999999999968e+00
-1.411991999999999914e+00
-9.835230000000000361e-01
-1.270555000000000101e+00
-6.220440000000000413e-01
-2.376167000000000140e+00
-4.731170000000000098e-01
-3.144649999999999945e-01
-5.061550000000000216e-01
-1.418439999999999923e+00
-2.826045999999999836e+00
-1.551496999999999904e+00
-1.002593999999999985e+00
-7.657859999999999667e-01
-1.997646000000000033e+00
-1.719275000000000109e+00
-2.859670000000000267e-01
9.343100000000000016e-02
-1.590100000000000124e-01
-1.533590000000000009e+00
-8.412950000000000150e-01
-1.428149999999999975e-01
2.997400000000000064e-02
4.185869999999999869e-01
-1.327260000000000106e+00
7.308400000000000452e-01
9.930090000000000305e-01
1.028302999999999967e+00
2.425219999999999876e-01
-9.613650000000000251e-01
-1.030945000000000000e+00
-2.360220000000000096e-01
1.157630000000000048e-01
-8.423359999999999737e-01
-1.222558999999999951e+00
-1.616049999999999986e-01
3.688469999999999804e-01
4.599460000000000215e-01
-2.206142999999999965e+00
-9.270509999999999584e-01
-3.327320000000000277e-01
-5.228059999999999929e-01
2.539000000000000024e-03
-2.509027999999999814e+00
-1.116179999999999950e-01
5.908039999999999958e-01
8.692029999999999479e-01
4.805240000000000067e-01
-7.981920000000000126e-01
-1.694060000000000010e-01
6.894879999999999898e-01
4.555770000000000097e-01
-4.216469999999999940e-01
-9.460600000000000120e-01
4.712239999999999762e-01
8.202479999999999771e-01
8.773210000000000175e-01
-9.112259999999999804e-01
9.057800000000000573e-02
5.307640000000000136e-01
8.560609999999999609e-01
8.185519999999999463e-01
-1.013227000000000100e+00
6.159090000000000398e-01
1.052016000000000062e+00
1.532645999999999953e+00
1.257813999999999988e+00
-1.039099999999999920e-02
8.170720000000000205e-01
1.271430999999999978e+00
1.279748000000000108e+00
1.848000000000000033e-03
-7.182950000000000168e-01
3.478149999999999853e-01
9.140120000000000466e-01
1.049422000000000077e+00
-2.815900000000000000e-02
6.747760000000000424e-01
1.690277000000000029e+00
1.398829000000000100e+00
1.099685999999999941e+00
-8.193249999999999700e-01
8.064959999999999907e-01
1.185252999999999890e+00
1.475961999999999996e+00
9.493669999999999609e-01
4.219129999999999825e-01
4.029179999999999984e-01
1.625726999999999922e+00
1.513981000000000021e+00
-2.744229999999999725e-01
-9.044950000000000490e-01
1.616209999999999869e-01
7.471130000000000271e-01
1.894609999999999905e-01
-9.133829999999999449e-01
-2.010339999999999905e-01
5.329030000000000156e-01
3.906629999999999825e-01
3.554800000000000321e-02
-2.116594000000000086e+00
-4.441840000000000233e-01
-2.667240000000000166e-01
-8.737200000000000522e-02
-1.280110000000000137e-01
-1.051905000000000090e+00
-9.028150000000000341e-01
8.009700000000000153e-02
-2.626919999999999811e-01
-1.240650999999999948e+00
-1.888217000000000034e+00
-6.505379999999999496e-01
-9.951699999999999435e-02
-5.976460000000000106e-01
-1.471141000000000032e+00
-3.184799999999999853e-01
-1.208510000000000001e-01
3.733360000000000012e-01
-3.157019999999999826e-01
-2.258703000000000127e+00
-9.650400000000000644e-02
-8.046799999999999786e-02
1.225319000000000047e+00
3.671309999999999851e-01
-2.281739999999999879e-01
9.333019999999999650e-01
1.491665999999999936e+00
1.507414000000000032e+00
-2.788510000000000155e-01
-1.546353000000000089e+00
-2.403019999999999878e-01
3.648750000000000049e-01
7.976600000000000357e-02
-1.023989000000000038e+00
-3.647549999999999959e-01
5.064199999999999813e-01
8.814959999999999463e-01
5.052879999999999594e-01
-1.935526000000000080e+00
-1.380780000000000063e-01
-4.461660000000000070e-01
4.165869999999999851e-01
-1.906670000000000031e-01
-5.788370000000000459e-01
-3.738999999999999962e-02
1.111078999999999928e+00
6.969070000000000542e-01
-5.968480000000000452e-01
-1.979867999999999961e+00
-4.938489999999999824e-01
-3.654319999999999791e-01
1.017359999999999931e-01
-1.550651999999999919e+00
-3.185330000000000106e-01
2.066949999999999898e-01
4.978879999999999972e-01
9.220620000000000482e-01
-2.259932000000000052e+00
-3.868739999999999957e-01
-4.243160000000000265e-01
1.005500000000000005e-01
4.675529999999999964e-01
-1.253419999999999979e+00
-5.058899999999999508e-01
1.503746000000000027e+00
4.181509999999999949e-01
1.743530000000000080e-01
-2.088795999999999875e+00
-6.158780000000000365e-01
-5.052769999999999762e-01
-3.289719999999999867e-01
-1.641664999999999930e+00
-6.659610000000000252e-01
-1.240899999999999989e-02
4.319430000000000214e-01
7.144399999999999640e-01
-1.720819000000000099e+00
-1.900090000000000112e-01
-5.183539999999999814e-01
-1.894869999999999888e-01
7.815800000000000525e-02
-1.751681000000000044e+00
5.331899999999999834e-02
1.815272999999999914e+00
8.404359999999999609e-01
2.198910000000000031e-01
-2.217458999999999847e+00
-3.749199999999999755e-01
-2.634830000000000227e-01
-5.434800000000000048e-02
-9.811170000000000169e-01
-9.596449999999999703e-01
6.772909999999999764e-01
1.409750000000000059e+00
8.974870000000000347e-01
-1.248296000000000072e+00
7.045999999999999486e-02
5.333500000000000046e-02
4.557149999999999812e-01
9.429229999999999556e-01
-8.387949999999999573e-01
4.856400000000000161e-01
2.469980000000000064e+00
2.055414999999999992e+00
1.266037000000000079e+00
-1.115129999999999955e+00
4.421760000000000135e-01
1.988419999999999910e-01
4.131099999999999772e-01
-8.811259999999999648e-01
-9.214099999999999513e-01
1.016599000000000030e+00
1.425890000000000102e+00
8.150830000000000020e-01
-1.348619000000000012e+00
2.505800000000000041e-02
1.813919999999999977e-01
-1.730500000000000094e-02
7.588179999999999925e-01
-1.565083000000000002e+00
-2.248159999999999881e-01
1.449651999999999941e+00
1.234094999999999942e+00
5.148490000000000011e-01
-1.674136000000000069e+00
-1.006569999999999965e-01
-9.351099999999999690e-02
-2.738450000000000051e-01
-5.331630000000000535e-01
-1.580950000000000077e+00
6.878680000000000350e-01
1.283484999999999987e+00
1.358746000000000009e+00
-1.097738000000000103e+00
-1.175810000000000050e-01
-1.735899999999999943e-01
7.738200000000000633e-02
9.168300000000000061e-02
-1.994941000000000075e+00
-1.257954000000000017e+00
3.061479999999999757e-01
8.644610000000000349e-01
1.004575999999999913e+00
-1.667845000000000022e+00
1.077410000000000034e-01
-1.477189999999999892e-01
-1.592250000000000054e-01
-4.858140000000000236e-01
-1.376983999999999986e+00
1.166214000000000084e+00
1.588416000000000050e+00
1.478801999999999950e+00
1.300630000000000119e-01
1.630290000000000072e-01
7.557040000000000424e-01
1.129942000000000002e+00
5.040689999999999893e-01
-6.820180000000000131e-01
-5.516000000000000070e-03
1.557161000000000017e+00
1.091663000000000050e+00
1.612797000000000036e+00
-1.193597000000000019e+00
6.070240000000000080e-01
1.457060000000000022e-01
-1.450740000000000085e-01
-6.045549999999999535e-01
-1.593820999999999932e+00
8.674119999999999608e-01
8.202690000000000259e-01
1.125542999999999960e+00
-1.972289999999999877e-01
-4.285990000000000077e-01
9.649299999999999544e-02
5.302200000000000246e-01
6.836000000000000409e-02
-1.330794999999999950e+00
-1.236464000000000008e+00
2.194780000000000064e-01
-3.439809999999999812e-01
7.063869999999999871e-01
-1.650593999999999895e+00
-4.288399999999999851e-02
-2.290490000000000026e-01
-8.302599999999999980e-01
-1.460892999999999997e+00
-2.350334999999999841e+00
-6.908779999999999921e-01
6.702850000000000197e-01
7.384799999999999698e-02
-1.095596000000000014e+00
-6.658920000000000394e-01
-6.985700000000000243e-02
4.272320000000000007e-01
-3.197900000000000187e-01
-2.251351999999999798e+00
-1.605434999999999945e+00
-4.962170000000000192e-01
-9.378699999999999537e-02
1.939809999999999868e-01
-1.746521999999999908e+00
4.427749999999999742e-01
1.263579999999999981e-01
-6.995800000000000629e-02
-9.219100000000000072e-01
-1.980396999999999963e+00
-6.321849999999999969e-01
4.723499999999999921e-01
6.054500000000000159e-02
-4.658550000000000191e-01
-6.811340000000000172e-01
5.208279999999999577e-01
9.743169999999999886e-01
2.796819999999999862e-01
-1.211527000000000021e+00
-7.248369999999999536e-01
-4.144769999999999843e-01
8.599590000000000289e-01
2.173279999999999934e-01
-1.555166000000000048e+00
5.040069999999999828e-01
4.476299999999999724e-02
3.923730000000000273e-01
-7.254580000000000473e-01
-2.208092999999999861e+00
-3.935489999999999822e-01
2.592180000000000040e-01
9.180690000000000239e-01
-5.887839999999999741e-01
-4.509489999999999887e-01
1.410859000000000085e+00
1.195124000000000075e+00
1.154976000000000003e+00
-6.569490000000000052e-01
-4.150499999999999745e-01
-1.519840000000000080e-01
8.817099999999999937e-01
6.111619999999999830e-01
-1.187886999999999915e+00
1.177054999999999962e+00
8.925889999999999658e-01
1.241983000000000059e+00
4.137379999999999947e-01
-1.069779000000000035e+00
6.732179999999999831e-01
1.064426000000000094e+00
1.427264000000000088e+00
-2.629119999999999790e-01
-1.125840000000000035e-01
1.244143999999999917e+00
1.448881000000000085e+00
1.261090999999999962e+00
-8.239619999999999722e-01
6.947020000000000417e-01
9.153630000000000377e-01
1.374514000000000014e+00
1.217827999999999911e+00
-7.415190000000000392e-01
1.735689000000000037e+00
1.748254999999999892e+00
1.456768999999999981e+00
1.016998000000000069e+00
-1.053628999999999927e+00
-7.108090000000000241e-01
3.851339999999999764e-01
1.323080000000000034e+00
-7.871369999999999756e-01
-5.765419999999999989e-01
2.803140000000000076e-01
2.730549999999999922e-01
-2.118899999999999950e-02
-1.600397999999999987e+00
-1.201017000000000001e+00
-4.549420000000000130e-01
1.602040000000000131e-01
-3.065880000000000272e-01
-2.474952000000000041e+00
4.976140000000000008e-01
2.236539999999999917e-01
4.740800000000000014e-01
-3.257349999999999968e-01
-1.267290000000000028e+00
-5.308600000000000124e-02
1.789030000000000065e-01
8.371459999999999457e-01
-3.047999999999999928e-03
-1.017190000000000039e-01
1.617776000000000103e+00
1.555789000000000089e+00
9.790830000000000366e-01
-3.810499999999999998e-01
-3.558549999999999769e-01
9.931999999999999856e-03
2.919900000000000273e-01
1.033978000000000064e+00
-2.166741000000000028e+00
5.101419999999999844e-01
2.032539999999999902e-01
1.056421000000000054e+00
2.847439999999999971e-01
-2.107851999999999837e+00
-7.233289999999999997e-01
6.486300000000000399e-02
5.836780000000000301e-01
-2.658760000000000012e-01
-1.288351999999999942e+00
1.489301999999999904e+00
2.550857000000000152e+00
3.111591000000000218e+00
1.709667000000000048e+00
2.578958000000000084e+00
3.425409000000000148e+00
3.819630000000000081e+00
4.266225999999999630e+00
-1.779709999999999903e-01
2.029465000000000074e+00
1.413655000000000106e+00
2.164829999999999810e+00
2.055687999999999960e+00
-5.421669999999999545e-01
1.261479000000000017e+00
2.088750000000000107e+00
1.566683000000000048e+00
9.378950000000000342e-01
-6.136000000000000343e-01
1.642989000000000033e+00
1.758170999999999928e+00
2.220953000000000177e+00
9.745829999999999771e-01
9.923319999999999919e-01
1.571984999999999966e+00
2.253940000000000055e+00
2.255567000000000100e+00
-1.227773000000000003e+00
6.318310000000000315e-01
2.810619999999999785e-01
1.084810999999999970e+00
1.364964999999999984e+00
-6.774409999999999599e-01
8.915079999999999671e-01
1.754027000000000003e+00
1.387650000000000050e+00
4.563579999999999859e-01
-1.437883000000000022e+00
8.480910000000000393e-01
5.055079999999999574e-01
1.271424000000000110e+00
2.823700000000000099e-01
-4.248170000000000002e-01
4.230789999999999829e-01
2.062789999999999901e-01
1.964170000000000083e-01
-2.259745000000000115e+00
-4.896809999999999774e-01
-1.324980000000000047e-01
-3.114330000000000154e-01
-4.100210000000000243e-01
-1.961910999999999961e+00
-9.471249999999999947e-01
1.129249999999999976e-01
-4.500210000000000043e-01
-1.369795000000000096e+00
-2.807596000000000203e+00
5.077399999999999969e-02
1.085519999999999957e-01
2.669869999999999743e-01
-3.773900000000000032e-01
-1.209099999999999932e-02
9.590269999999999628e-01
1.007752999999999899e+00
7.457850000000000312e-01
-1.586858000000000102e+00
1.253980000000000095e-01
3.247700000000000031e-01
8.922199999999999576e-02
4.928379999999999983e-01
-6.741939999999999600e-01
6.620009999999999506e-01
1.336043000000000092e+00
7.092709999999999848e-01
1.281990000000000074e-01
-1.497098000000000040e+00
6.129310000000000036e-01
8.040279999999999649e-01
3.644709999999999894e-01
2.383770000000000056e-01
-5.636949999999999461e-01
-1.834210000000000007e-01
1.573750999999999900e+00
2.088969999999999994e-01
-2.210125000000000117e+00
-4.519599999999999729e-01
-3.050950000000000051e-01
2.624770000000000159e-01
-4.839600000000000152e-02
-1.781519999999999992e+00
3.954070000000000085e-01
6.764449999999999630e-01
8.557810000000000139e-01
-3.426739999999999786e-01
-2.737255000000000216e+00
-2.359809999999999963e-01
3.615869999999999918e-01
1.918970000000000120e-01
-1.281170000000000087e-01
-7.678469999999999462e-01
-4.424600000000000061e-02
1.437969000000000053e+00
9.834009999999999696e-01
-1.703719999999999901e+00
-6.470810000000000173e-01
-4.839229999999999920e-01
9.562800000000000467e-02
-2.997900000000000009e-01
-1.475726000000000093e+00
6.509420000000000206e-01
8.596089999999999565e-01
9.239439999999999875e-01
-6.547699999999999632e-01
-2.525081000000000131e+00
-1.623399999999999843e-02
5.253259999999999597e-01
5.527980000000000116e-01
-3.790279999999999760e-01
-3.789109999999999978e-01
7.405140000000000056e-01
1.348656000000000077e+00
1.633772000000000002e+00
-1.862381999999999982e+00
-1.062103000000000019e+00
-9.153000000000000025e-01
1.780100000000000085e-02
-4.874009999999999732e-01
-2.283786000000000094e+00
1.350750000000000006e-01
6.519610000000000127e-01
5.274170000000000247e-01
-1.050050000000000011e-01
-2.194831999999999894e+00
4.559259999999999979e-01
1.292904000000000053e+00
1.754502999999999924e+00
1.459893000000000107e+00
1.552276999999999907e+00
3.207437999999999789e+00
5.111366000000000298e+00
4.150864999999999583e+00
4.680639999999999801e-01
7.974649999999999794e-01
1.017651000000000083e+00
1.942015999999999964e+00
1.915027999999999953e+00
8.237670000000000270e-01
2.910324000000000133e+00
3.519455999999999918e+00
3.807360000000000078e+00
2.663450999999999791e+00
-4.781839999999999979e-01
1.953643999999999936e+00
1.906903999999999932e+00
2.686700000000000088e+00
1.385910999999999893e+00
1.522024999999999961e+00
2.760688000000000031e+00
4.314182999999999879e+00
3.477145000000000152e+00
7.221250000000000169e-01
6.158249999999999558e-01
1.109359999999999902e+00
1.727894000000000041e+00
1.754094000000000042e+00
-6.837990000000000457e-01
1.354743999999999948e+00
2.082279999999999909e+00
2.902175000000000171e+00
1.684492000000000100e+00
-6.343929999999999847e-01
1.299790000000000001e+00
8.399510000000000032e-01
1.665315000000000101e+00
3.860680000000000223e-01
3.963699999999999862e-02
8.524310000000000498e-01
2.047471999999999959e+00
2.231314999999999937e+00
-1.095685000000000020e+00
-6.237270000000000314e-01
-6.471699999999999675e-02
1.541140000000000010e-01
4.783240000000000269e-01
-1.924538000000000082e+00
2.254450000000000065e-01
8.052700000000000136e-02
1.469502000000000086e+00
1.149405999999999928e+00
-2.021814000000000000e+00
2.611339999999999772e-01
-1.210740000000000011e-01
1.893350000000000033e-01
-8.644070000000000364e-01
-1.616940999999999962e+00
-9.063689999999999802e-01
1.393129999999999924e-01
9.035549999999999971e-01
-1.936652999999999958e+00
-1.347528000000000059e+00
-5.408460000000000489e-01
-4.561120000000000174e-01
-7.504539999999999544e-01
-3.429796000000000067e+00
-1.644654999999999978e+00
-1.558311000000000002e+00
2.150699999999999834e-02
1.746439999999999937e-01
-3.092249999999999943e+00
-5.860589999999999966e-01
-1.743198000000000025e+00
-1.621410999999999936e+00
-2.565752999999999950e+00
-4.287808000000000064e+00
-2.742589000000000166e+00
-2.578983000000000025e+00
-1.972642000000000007e+00
-2.807592000000000088e+00
-2.576610000000000067e+00
-1.160152000000000072e+00
-1.480428000000000077e+00
-2.314127000000000045e+00
-4.469008999999999787e+00
-3.146437000000000150e+00
-2.719669999999999810e+00
-1.453222000000000014e+00
-1.023579999999999934e+00
-3.590233000000000008e+00
-8.233869999999999800e-01
-1.408784000000000036e+00
-1.265924999999999967e+00
-2.184625000000000039e+00
-4.002981000000000122e+00
-2.779478000000000115e+00
-2.290217999999999865e+00
-6.537180000000000213e-01
-2.310881999999999881e+00
-2.123720000000000052e+00
-6.235129999999999839e-01
-7.852050000000000418e-01
-1.155953999999999926e+00
-3.171842999999999968e+00
-2.359446000000000154e+00
-1.223211999999999966e+00
-6.951969999999999539e-01
-1.346610000000000029e-01
-3.031791999999999820e+00
-4.427300000000000124e-01
-8.139690000000000536e-01
-6.583200000000000163e-01
-1.622711999999999932e+00
-3.232593000000000050e+00
-2.340418000000000109e+00
-1.135410000000000030e-01
-3.286490000000000244e-01
-1.839682999999999957e+00
-1.716680999999999901e+00
-6.599190000000000333e-01
-3.865759999999999752e-01
-9.280260000000000176e-01
-3.114975999999999967e+00
-2.445988999999999969e+00
-1.318546999999999914e+00
-7.165759999999999907e-01
1.454789999999999972e-01
-2.837483000000000199e+00
1.072209999999999969e-01
-5.364299999999999624e-01
1.369000000000000078e-02
-8.350269999999999637e-01
-2.275419999999999998e+00
-7.771179999999999755e-01
2.985280000000000156e-01
5.016779999999999573e-01
-5.970100000000000406e-01
-5.075169999999999959e-01
3.342479999999999896e-01
6.896959999999999757e-01
-1.980040000000000133e-01
-1.422906999999999922e+00
-7.414589999999999792e-01
4.353710000000000080e-01
7.200530000000000541e-01
8.089950000000000196e-01
-1.139237000000000055e+00
1.235055000000000014e+00
3.570409999999999973e-01
9.757599999999999607e-01
-2.800710000000000144e-01
-2.562044999999999906e+00
-1.878735999999999962e+00
4.244709999999999872e-01
6.486849999999999561e-01
-8.281500000000000528e-01
-1.270626999999999951e+00
1.220880000000000021e-01
-1.928239999999999954e-01
-2.501129999999999742e-01
-2.054167000000000076e+00
-1.948110000000000008e+00
-9.789499999999999869e-01
-3.345899999999999985e-01
-6.648300000000000043e-02
-2.289442000000000199e+00
3.504329999999999945e-01
-4.562610000000000277e-01
1.868000000000000086e-03
-7.097510000000000208e-01
-2.931497999999999937e+00
-2.543546000000000085e+00
-3.200999999999999852e-03
-5.104309999999999681e-01
-1.130279999999999951e+00
-1.937548000000000048e+00
-4.162159999999999749e-01
-6.899229999999999530e-01
-6.318420000000000147e-01
-2.611327000000000176e+00
-2.207394999999999996e+00
-1.527281000000000111e+00
4.470500000000000168e-02
-4.224300000000000277e-01
-2.813309999999999977e+00
-1.794870000000000076e-01
-3.120999999999999885e-01
8.815399999999999625e-02
-5.612500000000000266e-01
-3.294913999999999898e+00
-2.588792999999999900e+00
-8.352300000000000280e-01
-4.565210000000000101e-01
-1.533266999999999936e+00
-2.239091000000000165e+00
-4.542109999999999759e-01
-4.385439999999999894e-01
-6.146239999999999482e-01
-2.173217000000000176e+00
-2.543315000000000214e+00
-2.275719000000000047e+00
-1.955540000000000056e-01
-6.575140000000000429e-01
-2.760604999999999976e+00
-5.535689999999999777e-01
-4.466749999999999887e-01
3.699979999999999936e-01
-6.382959999999999745e-01
-2.276991999999999905e+00
-9.646909999999999652e-01
-2.359850000000000003e-01
6.405830000000000135e-01
-6.285809999999999453e-01
-1.178774999999999906e+00
1.563100000000000045e-01
5.148540000000000338e-01
2.105730000000000102e-01
-1.302747000000000099e+00
-8.530259999999999510e-01
-5.710290000000000088e-01
5.307629999999999848e-01
5.180970000000000297e-01
-1.582159000000000093e+00
1.725559999999999872e-01
3.318050000000000166e-01
1.228326999999999947e+00
6.951319999999999721e-01
-1.777077000000000018e+00
-1.224180000000000046e+00
6.466800000000000326e-02
3.777889999999999859e-01
-1.227691000000000088e+00
-2.052986000000000200e+00
-2.755489999999999884e-01
-1.633439999999999892e-01
2.388679999999999970e-01
-1.731902999999999970e+00
-1.783157000000000103e+00
-1.653210999999999986e+00
-3.774170000000000025e-01
-5.951999999999999826e-03
-2.806036999999999892e+00
-2.771629999999999927e-01
-5.471230000000000260e-01
2.581120000000000081e-01
5.977059999999999595e-01
-2.136128999999999944e+00
-1.415991999999999917e+00
-8.925570000000000448e-01
-7.920260000000000078e-01
-1.813345999999999902e+00
-2.937917000000000112e+00
-4.750800000000000023e-01
-6.498570000000000180e-01
-3.782590000000000119e-01
-1.896120000000000028e+00
-2.050552000000000152e+00
-1.251430999999999960e+00
-2.026910000000000101e-01
-4.287150000000000127e-01
-3.063540999999999848e+00
-8.253869999999999818e-01
-7.792409999999999615e-01
8.552319999999999922e-01
9.490459999999999452e-01
-9.792030000000000456e-01
-1.622799999999999937e-02
2.534620000000000206e-01
9.835660000000000514e-01
-3.930569999999999897e-01
-2.263044999999999973e+00
5.431740000000000457e-01
1.164020000000000055e-01
8.574000000000000510e-01
-3.204179999999999806e-01
-9.568259999999999543e-01
5.215419999999999501e-01
6.983160000000000478e-01
6.787339999999999485e-01
-1.765829000000000093e+00
-1.781369999999999898e-01
5.693930000000000380e-01
1.312113000000000085e+00
1.327201999999999993e+00
-9.488299999999999512e-02
4.987730000000000219e-01
1.085069000000000061e+00
1.478717000000000059e+00
8.061000000000000457e-03
-2.152801000000000187e+00
3.907390000000000030e-01
1.228950000000000042e-01
9.294470000000000232e-01
-3.374240000000000017e-01
-8.661609999999999587e-01
3.932950000000000057e-01
1.262966000000000033e+00
1.213465999999999934e+00
-1.565941999999999945e+00
-2.887359999999999927e-01
2.862330000000000152e-01
1.030777999999999972e+00
1.492917999999999967e+00
-1.737799999999999900e-01
3.593009999999999815e-01
1.001495000000000024e+00
8.921609999999999818e-01
6.486899999999999888e-01
-2.288600000000000190e+00
6.630390000000000450e-01
2.375909999999999966e-01
9.289910000000000112e-01
2.272220000000000073e-01
-6.899690000000000545e-01
4.960229999999999917e-01
1.266882999999999981e+00
5.977759999999999740e-01
-1.707816999999999918e+00
-1.087250999999999967e+00
-1.399130000000000096e-01
2.990789999999999837e-01
1.742140000000000077e-01
-1.268240000000000034e+00
-4.849959999999999827e-01
-8.446129999999999471e-01
1.466280000000000083e-01
-2.407350000000000045e-01
-3.224689999999999834e+00
-2.739309999999999801e-01
-6.735409999999999453e-01
2.312000000000000166e-02
-5.187490000000000157e-01
-1.412169000000000008e+00
-1.874999999999999931e-02
5.440070000000000183e-01
7.622989999999999489e-01
-1.571412000000000031e+00
-1.121620000000000061e+00
3.736680000000000001e-01
6.866210000000000369e-01
7.261889999999999734e-01
-7.156829999999999581e-01
1.634000000000000036e-03
2.836069999999999980e-01
1.059998999999999914e+00
5.180820000000000425e-01
-2.497768000000000210e+00
1.765639999999999987e-01
2.579190000000000094e-01
5.884519999999999751e-01
3.854400000000000187e-02
-1.267736999999999892e+00
9.825110000000000232e-01
9.372629999999999573e-01
1.112077999999999900e+00
-1.409424000000000010e+00
-1.314893000000000089e+00
2.477989999999999915e-01
8.241460000000000452e-01
3.609430000000000138e-01
-1.000785999999999953e+00
-1.052260000000000001e-01
6.191640000000000477e-01
1.289338000000000095e+00
1.074025999999999925e+00
-2.791644999999999932e+00
-1.664600000000000107e-02
-1.159379999999999994e-01
2.567479999999999762e-01
-1.227999999999999925e-02
-1.790748000000000006e+00
2.422469999999999901e-01
1.205108000000000068e+00
1.023547999999999902e+00
-1.102722999999999898e+00
-1.127418000000000031e+00
1.879909999999999914e-01
1.053800000000000070e+00
5.586550000000000127e-01
-6.603609999999999758e-01
-6.643540000000000001e-01
4.400109999999999855e-01
1.833987000000000034e+00
1.271786000000000083e+00
-2.534839999999999982e+00
2.312970000000000026e-01
-2.988089999999999913e-01
4.353879999999999972e-01
2.863419999999999854e-01
-1.837089999999999890e+00
8.090549999999999686e-01
1.492518000000000011e+00
1.606214999999999948e+00
-5.828299999999999592e-01
-8.551689999999999570e-01
4.406939999999999746e-01
8.752429999999999932e-01
3.373880000000000212e-01
-4.808330000000000104e-01
-8.063630000000000519e-01
6.696490000000000498e-01
2.661763000000000101e+00
1.873707999999999929e+00
-1.692161999999999944e+00
4.122449999999999726e-01
-1.815249999999999919e-01
1.001414999999999944e+00
3.853679999999999883e-01
-6.396079999999999544e-01
9.344360000000000444e-01
1.842046999999999990e+00
2.493933999999999873e+00
3.850020000000000109e-01
-1.799370000000000136e-01
1.096549999999999914e+00
9.847900000000000542e-01
8.049819999999999753e-01
-2.392950000000000077e-01
-2.442709999999999881e-01
7.405169999999999808e-01
2.273487999999999953e+00
2.196775999999999840e+00
-1.814848000000000017e+00
5.093140000000000445e-01
-4.341280000000000139e-01
4.503480000000000261e-01
-6.042079999999999673e-01
-2.257887999999999895e+00
-3.549849999999999950e-01
9.850700000000000012e-01
1.577310999999999908e+00
-1.776999999999999934e-03
-8.889970000000000372e-01
4.009829999999999783e-01
6.899469999999999770e-01
7.725400000000000045e-01
-1.306504000000000110e+00
-7.009549999999999947e-01
-7.084430000000000449e-01
1.966023000000000076e+00
2.090187999999999935e+00
-2.166926000000000130e+00
2.305649999999999922e-01
-8.431849999999999623e-01
-2.302069999999999950e-01
-9.787379999999999969e-01
-3.193904999999999994e+00
-3.715899999999999759e-01
-1.367510000000000114e-01
1.050878999999999897e+00
-5.508100000000000218e-01
-1.712377999999999956e+00
2.324410000000000087e-01
5.744099999999999900e-02
2.925600000000000075e-02
-1.783679999999999932e+00
-1.627640999999999893e+00
-1.508693000000000062e+00
1.238725999999999994e+00
1.665715000000000057e+00
-2.044856999999999925e+00
2.540339999999999820e-01
-5.060679999999999623e-01
3.509280000000000177e-01
-5.537900000000000045e-01
-3.214004000000000083e+00
-4.325419999999999821e-01
-1.379340000000000011e-01
1.504131000000000107e+00
-1.052919999999999967e-01
-1.507376000000000049e+00
6.632019999999999582e-01
1.006090000000000040e-01
3.157030000000000114e-01
-1.236528000000000072e+00
-7.591790000000000482e-01
-6.758680000000000243e-01
1.331250999999999962e+00
1.942393000000000036e+00
-1.469152999999999931e+00
2.797919999999999852e-01
-3.242039999999999922e-01
1.824999999999999956e-01
-8.823280000000000012e-01
-3.499903000000000208e+00
-4.199390000000000067e-01
-6.926999999999999824e-02
1.071396999999999933e+00
-1.930099999999999871e-01
-1.659737000000000018e+00
2.351469999999999949e-01
5.894300000000000234e-02
2.273229999999999973e-01
-1.666066999999999965e+00
-1.799225999999999992e+00
-1.808758000000000088e+00
2.989220000000000210e-01
7.839329999999999909e-01
-1.983249999999999957e+00
-2.074360000000000093e-01
-6.906139999999999501e-01
7.059699999999999309e-02
-5.779819999999999958e-01
-3.568788000000000071e+00
-7.796910000000000229e-01
-6.784590000000000343e-01
1.127585000000000059e+00
-1.722130000000000050e-01
-2.098393999999999870e+00
3.459309999999999885e-01
2.212729999999999975e-01
4.346269999999999856e-01
-1.017203999999999997e+00
-1.538778999999999897e+00
-5.235809999999999631e-01
1.226409000000000082e+00
1.260440000000000005e+00
-1.575355000000000061e+00
3.545360000000000178e-01
-2.412449999999999872e-01
5.657579999999999831e-01
-1.353139999999999898e-01
-2.849825000000000053e+00
-5.725740000000000274e-01
-1.907129999999999936e-01
6.993390000000000439e-01
-9.826999999999999624e-02
-2.137976999999999794e+00
9.796049999999999480e-01
3.205560000000000076e-01
1.043808999999999987e+00
-7.432670000000000110e-01
-1.442487999999999992e+00
-4.323750000000000093e-01
1.022874000000000061e+00
1.260259999999999936e+00
-1.542961000000000027e+00
1.655169999999999975e-01
2.105170000000000097e-01
6.073769999999999447e-01
3.150819999999999732e-01
-2.290094999999999992e+00
-4.651689999999999992e-01
2.613369999999999860e-01
1.057568999999999981e+00
9.172660000000000258e-01
-2.195292999999999939e+00
1.227611999999999925e+00
7.819329999999999892e-01
1.157194999999999974e+00
-4.161329999999999751e-01
-9.261359999999999593e-01
-2.918109999999999871e-01
1.374384999999999968e+00
1.437565999999999899e+00
-1.749111000000000082e+00
7.819099999999999662e-02
2.539879999999999916e-01
7.163239999999999608e-01
3.320609999999999951e-01
-2.054653000000000063e+00
-2.148970000000000047e-01
7.645499999999999519e-02
5.504379999999999828e-01
4.239080000000000070e-01
-2.584511000000000003e+00
9.434019999999999628e-01
4.641390000000000238e-01
9.095079999999999831e-01
-7.160500000000000198e-02
-8.050749999999999851e-01
9.825699999999999712e-02
9.568269999999999831e-01
9.460520000000000040e-01
-1.019234999999999891e+00
3.556509999999999949e-01
3.143130000000000090e-01
1.627496999999999971e+00
9.613660000000000538e-01
-7.288999999999999924e-01
3.129790000000000072e-01
2.315149999999999986e-01
9.290659999999999474e-01
8.877549999999999608e-01
-1.410620999999999903e+00
1.277244000000000046e+00
1.207098999999999922e+00
2.013834999999999820e+00
4.060670000000000113e-01
-6.087320000000000508e-01
-2.379799999999999971e-01
1.321255000000000068e+00
8.082850000000000312e-01
-1.486326000000000036e+00
-5.455799999999999539e-01
2.752379999999999827e-01
1.005846999999999936e+00
9.703589999999999716e-01
-1.423429000000000055e+00
-1.539119999999999933e-01
-2.750349999999999739e-01
9.047039999999999527e-01
3.766140000000000043e-01
-2.113804000000000016e+00
6.798659999999999703e-01
8.638649999999999940e-01
1.571347000000000049e+00
3.557500000000000245e-02
-7.129799999999999471e-01
-7.620970000000000244e-01
6.950180000000000247e-01
9.403719999999999857e-01
-1.928304999999999936e+00
-1.579250000000000098e-01
2.653349999999999875e-01
1.291489000000000109e+00
1.717551000000000050e+00
-7.668359999999999621e-01
1.180363999999999969e+00
5.873639999999999972e-01
1.675284999999999913e+00
1.035905999999999993e+00
-1.700523999999999925e+00
1.465870000000000006e+00
1.075623999999999914e+00
1.896425000000000027e+00
8.199830000000000174e-01
-3.459269999999999845e-01
6.652179999999999760e-01
1.832073000000000063e+00
1.689788999999999985e+00
-1.187923999999999980e+00
-5.772620000000000529e-01
-2.788699999999999860e-02
1.029468999999999967e+00
1.084478000000000053e+00
-1.383393000000000095e+00
1.092290000000000066e-01
-8.629630000000000356e-01
7.545690000000000452e-01
4.001560000000000117e-01
-2.445095999999999936e+00
1.142759000000000080e+00
5.556670000000000220e-01
1.462159999999999904e+00
7.864689999999999737e-01
-1.197078000000000086e+00
-2.786399999999999988e-02
3.632029999999999981e-01
7.802029999999999799e-01
-1.911361000000000088e+00
-1.011859000000000064e+00
-1.777219999999999911e-01
3.576559999999999739e-01
5.193649999999999656e-01
-1.566692999999999891e+00
-7.922479999999999523e-01
-8.536059999999999759e-01
3.824110000000000009e-01
-1.391519999999999979e-01
-3.002221000000000029e+00
1.814749999999999974e-01
-4.555819999999999870e-01
4.687680000000000180e-01
1.157900000000000075e-02
-1.308245000000000102e+00
-1.498740000000000072e-01
3.942069999999999741e-01
7.568019999999999747e-01
-1.109363000000000099e+00
-2.691589999999999816e-01
5.279540000000000344e-01
1.493128999999999929e+00
1.570297999999999972e+00
-1.962770000000000070e-01
-3.639370000000000105e-01
-1.316730000000000123e-01
1.026019000000000014e+00
3.306640000000000135e-01
-2.255599999999999827e+00
5.271970000000000267e-01
-3.907539999999999902e-01
7.917200000000000626e-02
-1.597079999999999889e-01
-1.738472000000000017e+00
-6.794700000000000184e-01
-1.467300000000000028e-02
4.444489999999999830e-01
-1.860595999999999917e+00
-1.472310999999999925e+00
-5.326700000000000185e-02
4.646600000000000036e-02
5.643780000000000463e-01
-6.047989999999999755e-01
4.799340000000000273e-01
1.768550000000000122e-01
1.053703000000000056e+00
6.040299999999999558e-01
-1.858038000000000078e+00
1.486723999999999934e+00
5.630699999999999594e-01
2.001033000000000062e+00
1.289585999999999899e+00
-5.305469999999999908e-01
8.118790000000000173e-01
1.032218999999999998e+00
1.764937999999999896e+00
-8.078929999999999723e-01
-1.247066000000000008e+00
3.930859999999999910e-01
2.146409999999999985e-01
1.323075999999999919e+00
-1.068786000000000014e+00
1.639760000000000106e-01
2.703340000000000187e-01
1.385836999999999986e+00
7.166580000000000172e-01
-2.369276999999999855e+00
6.291909999999999448e-01
7.357900000000000551e-02
1.405864000000000003e+00
7.582100000000000506e-01
-1.003587000000000007e+00
6.676879999999999482e-01
1.089153000000000038e+00
1.860687999999999898e+00
-7.716460000000000541e-01
-1.253041999999999989e+00
3.400819999999999954e-01
-8.315400000000000569e-02
7.531109999999999749e-01
-1.571547999999999945e+00
-7.873800000000000243e-02
3.321049999999999836e-01
1.702793999999999919e+00
1.652489000000000097e+00
-2.517856999999999790e+00
2.060710000000000042e-01
-7.671600000000000641e-02
9.826970000000000427e-01
1.090959000000000012e+00
-1.429368999999999890e+00
-6.338399999999999590e-02
1.595909999999999940e+00
1.728228000000000097e+00
-3.885500000000000065e-01
-1.578697999999999935e+00
1.994690000000000074e-01
-4.156699999999999978e-02
7.915210000000000301e-01
-1.093861999999999890e+00
-1.682520000000000127e-01
7.453269999999999618e-01
2.265905000000000058e+00
1.976175000000000015e+00
-1.745835000000000026e+00
6.879239999999999799e-01
1.202430000000000027e-01
1.104697000000000040e+00
9.729649999999999688e-01
-1.589828000000000019e+00
4.315309999999999979e-01
1.773045999999999900e+00
2.779363000000000028e+00
5.480180000000000051e-01
-1.419704999999999995e+00
9.935030000000000250e-01
5.069780000000000397e-01
8.353180000000000049e-01
-3.399010000000000087e-01
-4.416390000000000038e-01
1.304038999999999948e+00
2.667918999999999929e+00
2.046635999999999900e+00
-9.830569999999999586e-01
4.605429999999999802e-01
1.318960000000000132e-01
1.260904000000000025e+00
7.083110000000000239e-01
-6.722850000000000215e-01
8.204899999999999693e-02
1.586146999999999974e+00
2.830331000000000152e+00
4.535089999999999955e-01
-1.321414000000000089e+00
9.219429999999999570e-01
-3.266100000000000253e-02
2.894329999999999958e-01
-1.208528999999999964e+00
-9.408509999999999929e-01
5.151900000000000368e-01
1.982263000000000108e+00
1.639307000000000070e+00
-1.344332000000000082e+00
3.728130000000000055e-01
1.163379999999999970e-01
7.218269999999999964e-01
2.359650000000000081e-01
-1.599936000000000025e+00
-8.396529999999999827e-01
9.432110000000000216e-01
2.191809999999999814e+00
1.540310000000000012e-01
-1.962526999999999910e+00
9.741400000000000059e-02
-5.257789999999999964e-01
-1.751369999999999871e-01
-1.673411999999999900e+00
-1.542597999999999914e+00
-5.074840000000000462e-01
1.305832000000000104e+00
1.193224000000000062e+00
-1.911882999999999999e+00
-5.672100000000000058e-02
-9.785350000000000437e-01
-6.533600000000000518e-02
-5.272879999999999789e-01
-2.208108999999999877e+00
-1.281619999999999981e+00
-3.970040000000000235e-01
1.292734999999999967e+00
-1.103190000000000004e-01
-2.746192000000000188e+00
1.116680000000000034e-01
-6.183840000000000447e-01
-4.100369999999999848e-01
-1.916444000000000036e+00
-2.181783999999999946e+00
-9.243510000000000337e-01
9.711899999999999977e-01
9.567499999999999893e-01
-1.977972999999999981e+00
-5.468150000000000510e-01
-6.083499999999999464e-01
8.668800000000000117e-02
-7.229210000000000358e-01
-2.233398000000000216e+00
-1.647977000000000025e+00
-5.237389999999999546e-01
1.039968000000000004e+00
6.587300000000000100e-02
-2.572102000000000110e+00
1.879049999999999887e-01
-6.654200000000000115e-01
2.284900000000000125e-02
-1.588452999999999893e+00
-1.770947999999999967e+00
-5.860319999999999974e-01
8.202559999999999851e-01
1.266164999999999985e+00
-1.131412000000000084e+00
-4.037999999999999923e-01
-1.113029999999999992e-01
2.952629999999999977e-01
-1.556770000000000098e-01
-1.897809999999999997e+00
-7.870030000000000081e-01
-1.280086000000000057e+00
8.450670000000000126e-01
4.836980000000000168e-01
-1.975597999999999965e+00
4.198819999999999775e-01
-1.737690000000000068e-01
3.676579999999999848e-01
-1.316972999999999949e+00
-1.510928000000000049e+00
-1.587799999999999975e-02
8.802280000000000104e-01
1.392344999999999944e+00
-1.258774999999999977e+00
1.611809999999999909e-01
1.930590000000000084e-01
1.034672999999999954e+00
6.448599999999999888e-01
-1.070011999999999963e+00
1.130061999999999900e+00
4.012399999999999856e-01
1.718582000000000054e+00
1.201303000000000010e+00
-8.164850000000000163e-01
1.842054999999999998e+00
1.053965999999999958e+00
1.611537999999999915e+00
2.144989999999999952e-01
-5.823390000000000510e-01
2.269680000000000031e-01
1.527330000000000076e+00
1.536864000000000008e+00
-1.379307000000000061e+00
1.434310000000000029e-01
-6.514100000000000446e-02
3.996270000000000100e-01
-1.999499999999999889e-02
-1.785701999999999900e+00
-5.074159999999999782e-01
-1.032677000000000067e+00
1.094149000000000038e+00
1.679360000000000019e-01
-2.156957999999999931e+00
1.105542000000000025e+00
1.580739999999999923e-01
1.021342999999999890e+00
-4.129079999999999973e-01
-1.093251999999999891e+00
1.501629999999999909e-01
4.021640000000000215e-01
1.644428999999999919e+00
-5.366739999999999844e-01
4.986070000000000224e-01
1.720301000000000080e+00
1.746596999999999955e+00
1.836867000000000028e+00
-5.365779999999999994e-01
-2.485420000000000129e-01
-2.164889999999999870e-01
2.139682999999999780e+00
1.679650000000000087e+00
-1.547415999999999903e+00
1.461991000000000041e+00
4.018619999999999970e-01
1.357825000000000060e+00
3.754339999999999899e-01
-1.350146999999999986e+00
6.232790000000000274e-01
2.331880000000000064e-01
1.554696000000000078e+00
-1.320295999999999914e+00
1.313219999999999943e-01
1.676023999999999958e+00
1.774969999999999937e+00
1.806775000000000020e+00
-6.533799999999999608e-01
-2.313240000000000018e-01
-1.411530000000000007e-01
1.457160000000000011e+00
1.493543000000000065e+00
-2.031254999999999811e+00
1.131345999999999963e+00
2.781199999999999992e-02
7.268630000000000368e-01
1.081970000000000015e-01
-2.154649000000000036e+00
-4.196759999999999935e-01
-3.830100000000000171e-01
9.431800000000000184e-01
-1.286715000000000053e+00
-9.518090000000000162e-01
6.034000000000000474e-01
1.013929000000000080e+00
6.953359999999999541e-01
-5.492329999999999712e-01
-3.199790000000000134e-01
-4.274870000000000059e-01
5.704399999999999471e-01
6.584769999999999790e-01
-1.865172000000000052e+00
1.419361000000000095e+00
6.048040000000000083e-01
1.330500999999999934e+00
8.138870000000000271e-01
-9.439980000000000038e-01
1.650999999999999907e-03
-1.457759999999999889e-01
8.922889999999999988e-01
-1.701778999999999931e+00
-7.780770000000000186e-01
1.158010000000000012e-01
9.295699999999999796e-02
5.090479999999999450e-01
-1.331873000000000085e+00
-1.431688000000000072e+00
-1.248756999999999895e+00
2.334549999999999959e-01
4.909859999999999780e-01
-2.283239000000000019e+00
6.179580000000000073e-01
1.271339999999999970e-01
1.064586000000000032e+00
2.349660000000000082e-01
-8.593469999999999720e-01
1.551099999999999979e-01
6.383999999999999397e-02
8.606150000000000189e-01
-3.919219999999999926e-01
-4.179539999999999922e-01
1.265144000000000046e+00
1.457184000000000035e+00
2.138619999999999965e+00
5.516700000000000076e-02
-2.007349999999999968e-01
7.119699999999999640e-02
1.012289999999999912e+00
1.098038000000000070e+00
-2.129472999999999949e+00
4.263790000000000080e-01
-9.597200000000000175e-02
9.735920000000000130e-01
2.455269999999999953e-01
-2.070441000000000198e+00
1.232599999999999946e-01
-4.493860000000000077e-01
4.996450000000000058e-01
-8.413220000000000143e-01
-1.188193000000000055e+00
1.253886000000000056e+00
1.253819999999999935e+00
2.098100000000000076e+00
7.542480000000000295e-01
1.229913000000000034e+00
7.264639999999999986e-01
1.579185999999999979e+00
1.144454000000000082e+00
-8.493760000000000199e-01
1.464304000000000050e+00
9.852849999999999664e-01
1.872692000000000023e+00
1.554680999999999980e+00
-6.229900000000000021e-02
1.189721999999999946e+00
1.007519000000000053e+00
1.610357999999999956e+00
1.768199999999999980e-02
-9.192100000000000271e-02
1.313682999999999934e+00
1.181394000000000055e+00
2.082431000000000143e+00
7.657239999999999602e-01
2.178200000000000136e-01
2.886360000000000037e-01
1.138227000000000100e+00
4.571049999999999836e-01
-1.704924000000000106e+00
1.765110000000000012e-01
-1.383780000000000010e-01
6.443299999999999583e-01
3.456319999999999948e-01
-1.536264999999999992e+00
-2.080140000000000045e-01
-2.026320000000000066e-01
8.236109999999999820e-01
-9.147480000000000055e-01
-1.543622000000000050e+00
5.275769999999999627e-01
3.924070000000000058e-01
9.806690000000000129e-01
-4.052800000000000152e-02
-4.916849999999999832e-01
-5.317920000000000424e-01
7.086799999999999766e-01
4.168239999999999723e-01
-2.217087999999999948e+00
1.401959999999999873e-01
-3.252439999999999776e-01
5.490599999999999925e-01
2.235929999999999862e-01
-1.533320000000000016e+00
1.094849999999999990e-01
-6.729599999999999471e-02
1.312548000000000048e+00
-3.893320000000000114e-01
-1.750150000000000095e+00
4.863020000000000120e-01
6.465700000000000613e-02
5.307319999999999816e-01
-2.091719999999999968e-01
-5.279209999999999736e-01
-4.520719999999999739e-01
1.060508000000000006e+00
-7.766999999999999599e-03
-2.588740000000000041e+00
-2.254869999999999930e-01
-8.140140000000000153e-01
7.227759999999999740e-01
-2.384800000000000114e-02
-2.014038000000000217e+00
3.069950000000000179e-01
-3.337789999999999924e-01
1.482552000000000092e+00
-4.988790000000000169e-01
-2.584365000000000023e+00
2.031479999999999952e-01
6.155900000000000261e-02
6.002530000000000365e-01
-1.839300000000000102e-01
-5.538539999999999575e-01
1.723220000000000030e-01
1.574827999999999895e+00
8.605159999999999476e-01
-2.055145000000000000e+00
-3.281049999999999800e-01
-1.052235999999999949e+00
4.053799999999999765e-02
-6.935750000000000526e-01
-2.128706000000000209e+00
1.142449999999999993e-01
-7.291079999999999783e-01
1.247004000000000001e+00
-6.144849999999999479e-01
-2.823925000000000018e+00
-4.085739999999999927e-01
-1.605844000000000049e+00
-8.767859999999999543e-01
-2.405704000000000065e+00
-2.877458999999999989e+00
-2.586739000000000122e+00
-1.873658999999999963e+00
-1.524877999999999956e+00
-4.601518000000000441e+00
-2.241735999999999951e+00
-2.371627999999999847e+00
-1.575156000000000001e+00
-1.488194999999999935e+00
-4.104981000000000435e+00
-1.631995000000000084e+00
-1.904174999999999951e+00
-2.585210000000000008e-01
-1.275810000000000111e+00
-3.593837999999999866e+00
-1.200145999999999935e+00
-1.731276000000000037e+00
-9.614350000000000396e-01
-2.116651000000000060e+00
-2.361000000000000210e+00
-1.209999000000000047e+00
-1.778520000000000101e-01
-1.064279999999999948e-01
-3.192309999999999981e+00
-9.938179999999999792e-01
-1.389428000000000107e+00
-8.535949999999999926e-01
-7.378590000000000426e-01
-3.002979999999999983e+00
-1.284730000000000039e-01
-9.095710000000000184e-01
1.017897000000000052e+00
1.402490000000000125e-01
-2.935376000000000207e+00
-7.467500000000000526e-02
-6.472799999999999665e-01
4.546569999999999778e-01
-4.727669999999999928e-01
-1.484817000000000053e+00
-1.684150000000000091e-01
1.277077999999999935e+00
1.088870999999999922e+00
-1.907904000000000044e+00
-8.764070000000000471e-01
-1.000537999999999927e+00
-3.602319999999999967e-01
6.391099999999999559e-02
-2.012969000000000008e+00
1.883219999999999894e-01
-2.059989999999999877e-01
1.925585000000000102e+00
3.019950000000000134e-01
-2.061783000000000143e+00
4.696179999999999799e-01
-4.510120000000000240e-01
4.017149999999999888e-01
-4.819539999999999935e-01
-1.442377999999999938e+00
-1.535360000000000058e-01
1.387196000000000096e+00
1.738442999999999961e+00
-1.553438000000000097e+00
-1.640429999999999944e-01
1.564800000000000080e-01
4.796079999999999788e-01
7.722930000000000073e-01
-1.174538000000000082e+00
9.008399999999999741e-01
8.416599999999999637e-01
2.197068999999999939e+00
1.432865000000000055e+00
-1.263619000000000048e+00
1.092745999999999995e+00
6.070900000000000185e-01
1.215276000000000023e+00
1.187119000000000035e+00
-2.873100000000000098e-01
6.872530000000000028e-01
1.934339999999999948e+00
3.098139999999999894e+00
-9.118880000000000319e-01
-8.030000000000000679e-03
4.379000000000000080e-03
5.036699999999999511e-01
6.780899999999999705e-01
-1.166042000000000023e+00
2.361550000000000038e-01
2.796330000000000204e-01
2.011054000000000119e+00
1.817401000000000044e+00
-1.495673000000000030e+00
1.314006999999999925e+00
3.281720000000000192e-01
1.110703999999999914e+00
1.049161000000000010e+00
-6.042610000000000481e-01
5.904239999999999489e-01
1.615650000000000031e+00
2.884071000000000051e+00
-5.842019999999999991e-01
-2.674110000000000098e-01
2.167350000000000110e-01
3.579390000000000072e-01
3.038239999999999830e-01
-1.345928000000000013e+00
-2.685670000000000002e-01
2.842599999999999988e-02
1.666079000000000088e+00
1.300089000000000050e+00
-1.770923000000000025e+00
8.859890000000000265e-01
2.022150000000000059e-01
8.932219999999999605e-01
4.533980000000000232e-01
-7.943879999999999830e-01
-1.333729999999999916e-01
4.875999999999999779e-01
2.160489999999999799e+00
-2.630210000000000048e-01
-1.792090000000000072e-01
4.297329999999999761e-01
3.938729999999999731e-01
7.316390000000000393e-01
-1.138878000000000057e+00
-6.342360000000000220e-01
-1.649019999999999930e-01
1.238442000000000043e+00
1.456698999999999966e+00
-1.475402000000000102e+00
1.221057000000000059e+00
3.419099999999999917e-01
6.494980000000000198e-01
3.271890000000000076e-01
-7.841709999999999514e-01
-5.287250000000000005e-01
8.273160000000000514e-01
1.859548999999999896e+00
-8.509929999999999994e-01
-7.283599999999999797e-02
1.210750000000000021e-01
3.813050000000000050e-01
2.638400000000000190e-01
-2.127324000000000215e+00
-1.096464000000000105e+00
-4.290189999999999837e-01
9.699950000000000516e-01
1.052494999999999958e+00
-1.968153000000000041e+00
9.252369999999999761e-01
2.485900000000000054e-01
8.859970000000000345e-01
2.176420000000000021e-01
-1.471681000000000017e+00
-1.797601000000000004e+00
-4.141580000000000261e-01
6.407070000000000265e-01
-9.990550000000000264e-01
-3.405119999999999814e-01
5.970870000000000344e-01
3.773639999999999772e-01
7.748300000000000187e-01
-8.339999999999999636e-01
-4.940869999999999984e-01
-1.396209999999999951e-01
1.593703000000000092e+00
9.500079999999999636e-01
-1.251703999999999928e+00
1.303760000000000030e+00
4.730429999999999913e-01
1.750504999999999978e+00
7.275310000000000388e-01
-1.145829999999999904e+00
-8.655920000000000281e-01
-2.126400000000000165e-02
2.254649000000000125e+00
-6.536549999999999860e-01
-2.775409999999999822e-01
6.583940000000000348e-01
1.279999999999999942e-04
8.011479999999999713e-01
-1.444139999999999979e+00
-1.370420999999999889e+00
-1.114816999999999947e+00
5.012640000000000429e-01
4.632479999999999931e-01
-1.834524000000000044e+00
6.353670000000000151e-01
-1.101960000000000023e-01
1.047474999999999934e+00
2.837660000000000182e-01
-1.297603000000000062e+00
-1.318656999999999968e+00
-8.573129999999999917e-01
6.016259999999999941e-01
-1.363491000000000009e+00
-6.967010000000000147e-01
4.309870000000000090e-01
-8.205199999999999994e-02
7.622889999999999944e-01
-1.894346000000000085e+00
-1.462839999999999918e+00
-1.023031999999999941e+00
5.195849999999999635e-01
6.483320000000000194e-01
-1.924412999999999929e+00
7.099569999999999492e-01
5.467400000000000038e-02
7.933989999999999654e-01
3.900629999999999931e-01
-1.933699000000000057e+00
-1.720650999999999931e+00
-1.228566000000000047e+00
7.429400000000000448e-01
-9.442180000000000017e-01
-1.148212000000000010e+00
4.275120000000000031e-01
2.180700000000000000e-02
5.338110000000000355e-01
-1.063576999999999995e+00
-9.905059999999999976e-01
-8.879000000000000226e-01
2.734929999999999861e-01
5.454909999999999481e-01
-1.765112999999999932e+00
5.007169999999999677e-01
1.414960000000000107e-01
1.046853999999999951e+00
2.872199999999999753e-01
-1.171175999999999995e+00
-8.382629999999999804e-01
-1.187397999999999954e+00
1.294921999999999906e+00
-8.430490000000000483e-01
-1.152762000000000064e+00
3.974389999999999867e-01
-6.934200000000000086e-02
3.353079999999999949e-01
-1.194047999999999998e+00
-1.637677000000000049e+00
-1.281647999999999898e+00
-1.409080000000000055e-01
1.091151999999999900e+00
-1.764745999999999926e+00
2.284799999999999887e-01
1.350719999999999976e-01
1.362818000000000085e+00
5.128759999999999986e-01
-1.011106000000000060e+00
-9.853180000000000271e-01
-1.136609999999999898e+00
1.097064999999999957e+00
-3.750550000000000272e-01
-1.756067999999999962e+00
3.113759999999999861e-01
2.676500000000000060e-02
1.133483999999999936e+00
-6.568079999999999474e-01
-9.137340000000000462e-01
-8.667230000000000212e-01
-1.385119999999999962e-01
9.593270000000000408e-01
-1.936674999999999924e+00
1.251819999999999877e-01
-9.001900000000000179e-02
1.157925000000000093e+00
7.867880000000000429e-01
-1.135029000000000066e+00
-6.181959999999999678e-01
-9.296860000000000124e-01
5.071809999999999929e-01
1.023740000000000067e-01
-1.801500000000000101e+00
7.019659999999999789e-01
-1.040199999999999979e-02
1.119601000000000068e+00
2.993099999999999927e-02
-6.616480000000000139e-01
-7.516100000000000558e-02
4.287429999999999852e-01
1.161429999999999962e+00
-1.461656000000000066e+00
3.259279999999999955e-01
1.837229999999999974e-01
1.116959999999999953e+00
1.284799999999999942e+00
-3.502520000000000078e-01
-4.074490000000000056e-01
-2.452179999999999915e-01
1.650686000000000098e+00
5.417239999999999833e-01
-2.019664000000000126e+00
5.301909999999999679e-01
-3.023060000000000191e-01
8.013059999999999627e-01
2.664429999999999854e-01
-6.436199999999999699e-01
1.604649999999999965e-01
1.854860000000000120e-01
7.351860000000000062e-01
-1.652957999999999927e+00
-2.228809999999999958e-01
3.254389999999999783e-01
6.876339999999999675e-01
8.137149999999999661e-01
-2.416459999999999997e-01
-7.842080000000000162e-01
-6.121849999999999792e-01
7.759230000000000294e-01
-7.143119999999999470e-01
-2.377676000000000123e+00
1.600949999999999873e-01
-5.568600000000000216e-01
3.887090000000000267e-01
5.292999999999999788e-02
-4.509250000000000203e-01
2.721199999999999730e-01
3.762550000000000061e-01
9.784429999999999517e-01
-1.714582000000000050e+00
-6.857459999999999667e-01
1.072700000000000042e-01
5.148760000000000003e-01
1.174949000000000021e+00
-3.533620000000000094e-01
-9.040499999999999925e-02
8.628600000000000159e-02
1.360152000000000028e+00
4.836639999999999828e-01
-1.856562999999999963e+00
2.902399999999999980e-01
-2.760360000000000036e-01
4.801449999999999885e-01
3.782599999999999851e-01
-4.058919999999999750e-01
1.473639999999999950e-01
7.464420000000000499e-01
6.925010000000000332e-01
-1.739568000000000003e+00
-7.759580000000000366e-01
6.913300000000000001e-02
1.142695000000000016e+00
7.959159999999999568e-01
-4.444210000000000105e-01
3.389530000000000043e-01
-1.261420000000000041e-01
1.805552000000000046e+00
6.318500000000000505e-02
-2.285451999999999817e+00
-1.251589999999999925e-01
-7.249510000000000121e-01
1.313709999999999878e-01
2.732000000000000053e-03
-5.141189999999999927e-01
4.403279999999999972e-01
6.674649999999999750e-01
1.210134999999999961e+00
-1.510577999999999976e+00
-6.896020000000000483e-01
-3.254799999999999915e-01
1.043219999999999981e-01
6.200399999999999662e-02
-8.902970000000000050e-01
-5.021679999999999477e-01
-1.079045999999999950e+00
1.042195999999999900e+00
-7.855720000000000480e-01
-2.391124000000000027e+00
-2.651850000000000041e-01
-9.011169999999999458e-01
2.466899999999999996e-02
-4.730349999999999833e-01
-8.548430000000000195e-01
6.563399999999999790e-02
-9.462900000000000478e-02
9.159559999999999924e-01
-1.851498000000000088e+00
-1.228690000000000060e+00
-5.975810000000000288e-01
4.335439999999999849e-01
7.040960000000000552e-01
-6.916780000000000150e-01
-1.895930000000000115e-01
-3.848570000000000046e-01
1.180236999999999981e+00
3.745899999999999785e-01
-1.794896999999999965e+00
1.976590000000000014e-01
-4.293379999999999974e-01
5.350540000000000296e-01
1.519240000000000035e-01
-3.686889999999999890e-01
1.271449000000000051e+00
1.014737000000000000e+00
1.889642000000000044e+00
-4.245610000000000217e-01
-1.281460000000000099e-01
1.541329999999999922e-01
9.880780000000000118e-01
1.298357999999999901e+00
9.243829999999999547e-01
1.404295000000000071e+00
9.192289999999999628e-01
1.706301000000000068e+00
1.029354000000000102e+00
-8.555300000000000127e-01
1.323541999999999996e+00
6.828359999999999985e-01
2.073892999999999986e+00
1.518489999999999895e+00
6.577220000000000288e-01
1.057852999999999932e+00
2.079419999999999824e+00
2.007420999999999900e+00
-9.762300000000000422e-01
-3.414969999999999950e-01
9.231300000000000616e-02
8.003100000000000491e-02
5.653770000000000184e-01
-5.957419999999999938e-01
-1.168519999999999975e-01
-7.899299999999999378e-02
2.009511999999999965e+00
9.169880000000000253e-01
-1.474226000000000036e+00
6.495980000000000087e-01
-2.425619999999999998e-01
1.209802999999999962e+00
3.935130000000000017e-01
3.024899999999999811e-01
7.243720000000000159e-01
8.371370000000000200e-01
1.865688000000000013e+00
1.806659999999999933e-01
4.237980000000000080e-01
1.249570000000000070e+00
1.029892999999999947e+00
2.015606000000000009e+00
1.094784999999999897e+00
1.289773999999999976e+00
1.072986999999999913e+00
3.080760000000000165e+00
2.077754999999999797e+00
-5.862030000000000296e-01
1.359590000000000076e+00
1.852530000000000010e-01
1.161602000000000023e+00
8.796100000000000030e-01
-2.304249999999999909e-01
8.175689999999999902e-01
8.503859999999999753e-01
2.784076000000000217e+00
3.151610000000000245e-01
-1.825299999999999839e-02
9.615920000000000023e-01
5.086789999999999923e-01
1.226350000000000051e+00
-1.354049999999999976e-01
-1.988640000000000130e-01
-2.162800000000000000e-01
1.842526000000000108e+00
1.401272999999999991e+00
-1.449615000000000098e+00
9.417759999999999465e-01
-6.307789999999999786e-01
6.261899999999999411e-02
-4.448599999999999777e-02
-1.527471000000000023e+00
2.631979999999999875e-01
-3.929969999999999852e-01
1.700657000000000085e+00
1.372069999999999956e-01
-6.453320000000000167e-01
6.257610000000000117e-01
-3.399110000000000187e-01
-3.975299999999999667e-02
-4.913620000000000210e-01
5.426000000000000267e-03
9.198099999999999332e-02
8.182850000000000401e-01
1.011144000000000043e+00
-8.362950000000000106e-01
1.293325999999999976e+00
2.798789999999999889e-01
1.020394000000000023e+00
6.308489999999999931e-01
-9.204649999999999777e-01
-3.565329999999999888e-01
-5.379939999999999722e-01
1.774302000000000046e+00
-5.170540000000000136e-01
-2.561450000000000116e-01
2.653510000000000035e-01
-3.225979999999999959e-01
3.173600000000000032e-02
-7.638690000000000202e-01
-1.198722000000000065e+00
-6.407119999999999482e-01
4.533900000000000152e-01
9.311540000000000372e-01
-1.311657999999999991e+00
4.271039999999999837e-01
-1.022669999999999968e-01
3.237070000000000225e-01
-2.034279999999999977e-01
-7.324580000000000535e-01
-2.625299999999999856e-02
1.944470000000000087e-01
1.128495000000000026e+00
6.773679999999999701e-01
3.605949999999999989e-01
1.362057999999999991e+00
1.251897999999999955e+00
1.384727999999999959e+00
3.216419999999999835e-01
-5.203090000000000215e-01
3.014859999999999762e-01
1.365075000000000038e+00
1.721940999999999944e+00
-7.604859999999999953e-01
9.244550000000000267e-01
3.138139999999999818e-01
8.331840000000000357e-01
4.438739999999999908e-01
-1.038491000000000053e+00
-5.564600000000000102e-02
-4.290309999999999957e-01
1.458207000000000031e+00
6.921180000000000110e-01
-2.256660000000000055e-01
1.174596999999999891e+00
7.589580000000000215e-01
7.886680000000000357e-01
5.206979999999999942e-01
4.392389999999999906e-01
7.599620000000000264e-01
1.278183999999999987e+00
1.450096999999999969e+00
-3.450860000000000039e-01
1.416292000000000106e+00
5.644649999999999945e-01
1.266518999999999950e+00
4.884100000000000108e-01
-2.418089999999999962e-01
3.653629999999999933e-01
3.511070000000000024e-01
1.584529999999999994e+00
8.240389999999999660e-01
3.441270000000000162e-01
1.707812000000000108e+00
9.039249999999999785e-01
1.508269000000000082e+00
8.479419999999999735e-01
-6.161969999999999947e-01
-3.145580000000000043e-01
7.479259999999999797e-01
1.331680999999999893e+00
-8.945689999999999475e-01
6.017639999999999656e-01
-8.784999999999999407e-03
6.402060000000000528e-01
2.179089999999999916e-01
-8.669890000000000096e-01
-4.376700000000000035e-02
-1.619309999999999916e-01
1.353793000000000024e+00
7.665009999999999879e-01
-7.082659999999999512e-01
1.248126999999999986e+00
3.253869999999999818e-01
9.991370000000000529e-01
1.903690000000000104e-01
-9.529689999999999550e-01
-8.941480000000000539e-01
1.227354999999999974e+00
1.316165000000000029e+00
-9.856810000000000294e-01
5.386600000000000277e-01
5.956460000000000088e-01
5.684919999999999973e-01
3.756550000000000167e-01
-1.553938999999999959e+00
-6.319800000000000417e-02
-7.748399999999999732e-01
1.216337000000000002e+00
3.020700000000000121e-02
-1.462809000000000026e+00
9.306489999999999485e-01
3.878010000000000068e-01
8.910479999999999512e-01
4.208859999999999824e-01
-8.200849999999999529e-01
-1.300216999999999956e+00
2.789209999999999745e-01
3.841229999999999922e-01
-1.505208000000000101e+00
-2.074719999999999898e-01
-3.184989999999999766e-01
2.022549999999999903e-01
-1.412829999999999919e-01
-1.805719000000000074e+00
-5.845669999999999478e-01
-1.852549000000000001e+00
9.099509999999999543e-01
-4.369080000000000186e-01
-1.754350999999999994e+00
4.712850000000000095e-01
4.323400000000000160e-02
9.633610000000000229e-01
3.346790000000000043e-01
-5.315739999999999910e-01
-8.807450000000000001e-01
5.281000000000000277e-02
1.038804999999999978e+00
-1.308762999999999899e+00
4.274700000000000027e-02
1.659829999999999917e-01
6.974960000000000049e-01
6.582949999999999635e-01
-1.224256000000000011e+00
1.598459999999999881e-01
-9.432150000000000256e-01
1.086743999999999932e+00
-2.110009999999999941e-01
-1.817086999999999897e+00
3.325449999999999795e-01
-1.735879999999999923e-01
1.306669999999999998e+00
1.767130000000000090e-01
-2.835190000000000210e-01
-1.359728000000000048e+00
-7.490289999999999448e-01
4.085429999999999895e-01
-2.070721999999999952e+00
-9.870900000000000507e-02
-2.078280000000000127e-01
-2.211269999999999902e-01
5.070850000000000080e-01
-1.469190999999999914e+00
-1.063147999999999982e+00
-1.896258999999999917e+00
-6.587410000000000210e-01
-1.265438000000000063e+00
-2.292012000000000160e+00
-1.751979999999999926e-01
-1.066103000000000023e+00
5.854049999999999532e-01
-8.843800000000000272e-02
-4.859990000000000143e-01
-2.468579999999999941e-01
-9.087229999999999475e-01
5.186199999999999699e-01
-1.990590999999999999e+00
-4.001890000000000169e-01
-1.845179999999999876e-01
4.628639999999999977e-01
7.681540000000000035e-01
-1.628709999999999880e-01
7.214709999999999734e-01
-2.158339999999999981e-01
8.639200000000000212e-01
5.825299999999999923e-02
-1.485430000000000028e+00
8.920569999999999888e-01
-2.965510000000000090e-01
1.127026000000000083e+00
7.117210000000000480e-01
-2.776020000000000154e-01
-4.001060000000000172e-01
-1.330607000000000095e+00
3.137100000000000305e-02
-1.982258000000000076e+00
-5.433879999999999821e-01
1.441890000000000116e-01
-2.845429999999999904e-01
3.042070000000000052e-01
-1.065639000000000003e+00
-1.183823000000000070e+00
-1.131439000000000084e+00
-3.457709999999999950e-01
-1.332203000000000026e+00
-2.649788000000000032e+00
-6.082330000000000236e-01
-1.697648000000000046e+00
-1.148279999999999995e-01
-5.205980000000000052e-01
-7.744569999999999510e-01
-4.111999999999999683e-02
-6.725079999999999947e-01
2.253850000000000020e-01
-1.678512000000000004e+00
-1.078197000000000072e+00
-9.742299999999999571e-02
-3.693270000000000164e-01
7.539479999999999515e-01
1.215070000000000039e-01
5.106950000000000101e-01
1.324839999999999907e-01
3.500300000000000078e-01
-1.359779999999999878e-01
-1.659361000000000086e+00
5.512550000000000505e-01
-3.633529999999999816e-01
6.204950000000000188e-01
3.239600000000000257e-01
-1.999390000000000056e-01
-8.662539999999999685e-01
-1.056524999999999936e+00
-2.885960000000000192e-01
-2.134332999999999814e+00
-1.199815000000000076e+00
-2.523859999999999992e-01
-6.859100000000000197e-01
-1.845680000000000098e-01
-1.280761000000000038e+00
-1.317002999999999924e+00
-1.504926999999999904e+00
-7.901540000000000230e-01
-1.240838000000000108e+00
-2.842430999999999930e+00
-8.177839999999999554e-01
-1.823593000000000020e+00
-7.792580000000000062e-01
-8.035449999999999537e-01
-9.602969999999999562e-01
-3.064520000000000022e-01
-1.060030999999999946e+00
3.572399999999999881e-02
-1.473570000000000046e+00
-1.616157000000000066e+00
-1.894799999999999957e-02
-6.635499999999999732e-01
5.811119999999999619e-01
2.391199999999999923e-02
-4.367530000000000023e-01
-6.972209999999999797e-01
4.057979999999999920e-01
-1.660860000000000114e-01
-1.943224000000000062e+00
1.920340000000000102e-01
-1.301209999999999867e-01
3.152490000000000014e-01
7.030500000000000638e-02
-1.530030000000000001e-01
8.487289999999999557e-01
6.707499999999999574e-02
1.240536000000000083e+00
-9.755000000000000338e-01
-6.785210000000000408e-01
3.384010000000000074e-01
-1.893849999999999978e-01
6.054199999999999582e-01
3.954590000000000050e-01
5.731429999999999580e-01
5.822000000000000508e-01
1.007444000000000006e+00
8.469750000000000334e-01
-6.535919999999999508e-01
9.339830000000000076e-01
7.189259999999999540e-01
1.106162000000000090e+00
1.116017000000000037e+00
8.000439999999999774e-01
7.681069999999999842e-01
9.538870000000000404e-01
1.587531999999999943e+00
1.910500000000000045e-02
-3.724500000000000033e-01
4.095349999999999824e-01
1.647750000000000048e-01
8.133709999999999551e-01
2.191369999999999985e-01
-5.497699999999999809e-01
1.527399999999999869e-01
4.840439999999999743e-01
2.585210000000000008e-01
-1.496853999999999907e+00
-2.669300000000000006e-01
-9.454540000000000166e-01
-3.250290000000000123e-01
-7.402590000000000003e-01
-1.471281000000000061e+00
-3.176199999999999857e-02
-3.391449999999999743e-01
7.727389999999999537e-01
-9.233460000000000001e-01
-9.070639999999999814e-01
-5.600000000000000117e-02
-4.630659999999999776e-01
1.580399999999999860e-02
1.651239999999999930e-01
-2.286950000000000094e-01
1.348640000000000116e-01
8.557050000000000489e-01
7.616060000000000052e-01
-4.971639999999999948e-01
8.892630000000000257e-01
2.472209999999999963e-01
1.194282000000000066e+00
4.821869999999999767e-01
2.223559999999999981e-01
5.419199999999999712e-02
3.404329999999999856e-01
2.185735000000000205e+00
-8.513300000000000034e-02
-3.862030000000000185e-01
3.205560000000000076e-01
-8.953590000000000160e-01
4.547400000000000053e-02
-2.695110000000000006e-01
-3.130089999999999817e-01
1.504199999999999982e-01
8.705070000000000308e-01
1.150768999999999931e+00
-1.160101000000000049e+00
3.150640000000000107e-01
-5.032389999999999919e-01
4.247279999999999944e-01
-1.391179999999999917e-01
-5.738630000000000120e-01
-7.234660000000000535e-01
-1.632210000000000050e-01
1.911755000000000093e+00
-1.308149999999999868e-01
-7.281180000000000430e-01
3.756369999999999987e-01
-6.579899999999999638e-01
1.426050000000000095e-01
-7.009159999999999835e-01
-1.899099999999999955e-01
-6.620580000000000354e-01
5.020559999999999468e-01
1.097971000000000030e+00
-1.321401999999999965e+00
5.261949999999999683e-01
-2.062350000000000017e-01
2.945119999999999960e-01
2.397960000000000091e-01
-1.706439999999999901e-01
9.913610000000000477e-01
2.352009999999999934e-01
1.632675000000000098e+00
3.532350000000000212e-01
-2.551740000000000119e-01
9.596729999999999983e-01
-1.618870000000000031e-01
2.849599999999999911e-01
-4.990200000000000191e-02
2.420869999999999966e-01
1.824040000000000106e-01
8.453150000000000386e-01
1.423130999999999924e+00
-3.054290000000000060e-01
1.117858000000000018e+00
5.847790000000000488e-01
1.099375999999999909e+00
8.108109999999999484e-01
-6.026310000000000278e-01
5.729700000000000071e-02
-6.250520000000000520e-01
2.319561000000000206e+00
4.099820000000000131e-01
-6.681620000000000337e-01
8.209009999999999918e-01
-8.092610000000000081e-01
1.499379999999999880e-01
-4.358489999999999864e-01
-1.583499999999999838e-02
3.089310000000000112e-01
6.204619999999999580e-01
1.748791999999999902e+00
-7.023439999999999683e-01
3.012409999999999810e-01
3.693770000000000109e-01
2.602740000000000054e-01
3.494749999999999801e-01
-2.748140000000000027e-01
7.583210000000000228e-01
1.881039999999999934e-01
1.507765999999999940e+00
8.068039999999999656e-01
8.006299999999999528e-02
1.628584999999999949e+00
5.636480000000000379e-01
1.221240000000000103e+00
1.901990000000000069e-01
-2.107499999999999998e-02
-1.803700000000000095e-02
5.334100000000000508e-01
1.023363000000000023e+00
-1.260367000000000015e+00
5.516900000000000276e-02
-2.738450000000000051e-01
-2.382640000000000036e-01
-2.316699999999999871e-01
-1.350381000000000054e+00
-5.089439999999999520e-01
-1.329247999999999985e+00
6.698520000000000030e-01
-3.058170000000000055e-01
-1.390546999999999978e+00
5.699800000000000422e-01
-6.312959999999999683e-01
-1.532669999999999866e-01
-5.716839999999999700e-01
-2.238709999999999867e-01
4.746949999999999781e-01
-5.537799999999999667e-02
1.201073999999999975e+00
-1.190599999999999992e-01
1.040937000000000001e+00
1.206604000000000010e+00
1.140770000000000062e+00
8.905300000000000438e-01
-5.408999999999999746e-03
-2.554549999999999876e-01
3.951400000000000051e-02
1.240312999999999999e+00
6.158190000000000053e-01
-1.224559999999999954e-01
2.632157999999999998e+00
1.656679000000000013e+00
3.208928999999999920e+00
3.226593999999999962e+00
3.646360000000000046e+00
5.091893999999999920e+00
4.541725999999999708e+00
6.309751000000000332e+00
3.685398000000000174e+00
4.379654000000000380e+00
4.856658999999999615e+00
4.087500000000000355e+00
4.497633999999999688e+00
3.520941999999999794e+00
3.613094999999999946e+00
4.415936000000000305e+00
5.664727000000000068e+00
3.671912999999999982e+00
1.227864999999999984e+00
3.199561999999999795e+00
1.736212000000000089e+00
2.390553000000000150e+00
2.030956000000000206e+00
2.036027999999999949e+00
2.368018999999999874e+00
2.000036000000000147e+00
3.291266999999999943e+00
1.008065999999999907e+00
2.103276999999999841e+00
2.727679999999999882e+00
2.112982999999999834e+00
2.304253000000000107e+00
1.002831999999999946e+00
1.113939000000000012e+00
1.394625000000000004e+00
2.391988000000000003e+00
1.422760000000000025e+00
-5.606719999999999482e-01
2.557745999999999853e+00
1.244227999999999890e+00
1.840271999999999908e+00
9.653329999999999966e-01
-3.548640000000000128e-01
4.336599999999999899e-01
-5.084299999999999931e-02
1.060014000000000012e+00
-3.671969999999999956e-01
1.480150000000000077e-01
3.565599999999999881e-01
1.458959999999999979e-01
4.178410000000000180e-01
-8.240859999999999852e-01
-1.205689999999999956e-01
-8.903670000000000195e-01
4.310840000000000227e-01
1.072179999999999939e-01
-1.279061999999999921e+00
1.005060000000000064e+00
3.555639999999999912e-01
1.459419999999999940e+00
8.875180000000000291e-01
6.785670000000000313e-01
1.013150000000000023e-01
8.516899999999999471e-02
7.153829999999999911e-01
-6.643839999999999746e-01
2.922569999999999890e-01
1.085574999999999957e+00
6.119210000000000482e-01
1.422247999999999957e+00
6.905799999999999439e-02
8.713999999999999524e-01
4.522740000000000093e-01
1.069145000000000012e+00
2.594770000000000132e-01
-5.295119999999999827e-01
1.121131000000000100e+00
7.106440000000000534e-01
1.600579999999999892e+00
8.059520000000000017e-01
1.398239000000000010e+00
4.944649999999999879e-01
1.956440000000000123e-01
6.579760000000000053e-01
-9.894389999999999574e-01
4.701469999999999816e-01
6.290710000000000468e-01
3.043520000000000114e-01
8.724049999999999860e-01
1.993479999999999974e-01
6.138909999999999645e-01
-2.604690000000000061e-01
4.734889999999999932e-01
-2.898600000000000065e-01
-1.084322999999999926e+00
7.648120000000000474e-01
3.605999999999999761e-01
1.223880999999999997e+00
6.113349999999999618e-01
9.349819999999999798e-01
4.493340000000000112e-01
-2.103289999999999882e-01
4.841440000000000188e-01
-1.076818999999999971e+00
-1.179439999999999933e-01
4.054209999999999758e-01
1.333120000000000138e-01
9.441559999999999953e-01
2.373339999999999894e-01
7.645680000000000254e-01
-4.277869999999999728e-01
2.427930000000000088e-01
-8.662300000000000555e-02
-1.056327000000000016e+00
9.753490000000000215e-01
3.410900000000000043e-01
1.445861999999999981e+00
1.043048999999999893e+00
3.109410000000000229e-01
-3.099599999999999925e-02
-1.199440000000000062e+00
-6.628230000000000510e-01
-1.762273999999999896e+00
-4.268879999999999897e-01
-2.490600000000000105e-02
-8.995600000000000263e-01
3.917070000000000274e-01
-7.763390000000000013e-01
-8.328510000000000080e-01
-9.221960000000000157e-01
-3.802360000000000184e-01
-1.321007000000000042e+00
-2.481494999999999784e+00
-6.893730000000000135e-01
-1.339711000000000096e+00
-4.973210000000000131e-01
-5.993110000000000381e-01
-1.064837000000000033e+00
-1.232971000000000039e+00
-1.543014000000000108e+00
-8.456090000000000551e-01
-2.440228999999999981e+00
-1.071971000000000007e+00
-4.490509999999999780e-01
-1.161551999999999918e+00
1.405900000000000032e-02
-1.258521000000000001e+00
-8.277560000000000473e-01
-1.292273999999999923e+00
-9.287729999999999597e-01
-8.333720000000000017e-01
-2.388875000000000082e+00
1.805479999999999863e-01
-5.226990000000000247e-01
5.576039999999999885e-01
9.707369999999999610e-01
5.848459999999999770e-01
-1.501480000000000037e-01
1.204490000000000005e-01
2.994740000000000180e-01
-1.380859000000000059e+00
-5.654500000000000082e-01
1.559319999999999873e-01
-5.756529999999999703e-01
-9.345599999999999741e-02
-4.285229999999999873e-01
-3.079439999999999955e-01
-6.564689999999999692e-01
-1.087000000000000076e-03
-7.326499999999999679e-02
-1.830151000000000083e+00
2.695899999999999963e-01
-5.423379999999999868e-01
8.325599999999999667e-02
3.799199999999999799e-02
-4.397800000000000320e-02
6.926149999999999807e-01
-2.192759999999999987e-01
6.106800000000000006e-01
-4.644309999999999827e-01
-7.275589999999999558e-01
1.089680999999999900e+00
2.614000000000000004e-02
1.087091000000000030e+00
5.465809999999999835e-01
2.879769999999999830e-01
2.131770000000000054e-01
6.986480000000000468e-01
5.560619999999999452e-01
-1.582937000000000038e+00
-3.844899999999999707e-02
-4.035090000000000066e-01
-1.153400000000000085e-02
-1.155810000000000032e-01
-6.479589999999999517e-01
1.038998000000000088e+00
-2.618320000000000092e-01
1.037946000000000035e+00
-6.645419999999999661e-01
-1.043957000000000024e+00
4.678240000000000176e-01
-9.063909999999999467e-01
3.695459999999999856e-01
-2.650170000000000026e-01
-3.813039999999999763e-01
1.527769999999999961e-01
1.001760000000000012e-01
4.191559999999999730e-01
-2.226357999999999837e+00
-4.962340000000000084e-01
-6.331269999999999953e-01
-6.812869999999999759e-01
-2.705170000000000075e-01
-1.449820000000000109e+00
-1.742360000000000020e-01
-6.984569999999999945e-01
3.923289999999999833e-01
-8.915809999999999569e-01
-1.510790999999999995e+00
-9.303200000000000358e-02
-1.202949000000000046e+00
3.490100000000000147e-02
-1.762319999999999998e-01
4.145929999999999893e-01
3.804339999999999944e-01
4.792239999999999833e-01
5.948529999999999651e-01
-1.347742999999999913e+00
7.051000000000000323e-02
-2.380309999999999926e-01
-4.066400000000000015e-01
-8.010299999999999365e-02
-8.393509999999999582e-01
3.262999999999999790e-01
-1.515539999999999943e-01
1.044813999999999909e+00
-3.941319999999999824e-01
-9.141909999999999759e-01
5.324830000000000396e-01
-5.375739999999999963e-01
-3.025510000000000144e-01
-2.089749999999999941e-01
-1.062195999999999918e+00
-7.160699999999999843e-01
-7.154479999999999729e-01
-2.913299999999999779e-01
-1.981198999999999932e+00
-6.856379999999999697e-01
-8.501689999999999525e-01
-1.181729000000000029e+00
-1.131831000000000031e+00
-1.591577999999999937e+00
-8.071589999999999598e-01
-1.286237000000000075e+00
3.650820000000000176e-01
-1.193065999999999960e+00
-1.544321000000000055e+00
-3.909850000000000270e-01
-1.656217999999999968e+00
-9.042609999999999815e-01
-8.154730000000000034e-01
-1.482199999999999906e-01
-7.703100000000000225e-02
1.550930000000000086e-01
5.477180000000000382e-01
-1.439407000000000103e+00
1.076939999999999981e-01
-1.052479999999999943e-01
-3.615410000000000013e-01
-4.199350000000000027e-01
-7.938340000000000396e-01
-4.751630000000000020e-01
-4.972779999999999978e-01
1.062745000000000051e+00
-1.386129999999999862e-01
-1.044348999999999972e+00
2.028689999999999938e-01
-8.058389999999999720e-01
-2.275429999999999953e-01
-2.266779999999999906e-01
-6.016939999999999511e-01
-1.047061000000000019e+00
-5.138380000000000170e-01
5.381700000000000372e-01
-1.899809999999999999e+00
-1.652210000000000067e-01
-5.190019999999999634e-01
-1.047619000000000078e+00
-1.031133999999999995e+00
-1.460539999999999949e+00
-4.123999999999999888e-01
-9.971989999999999466e-01
9.055830000000000268e-01
-3.260560000000000125e-01
-1.534446999999999894e+00
5.019869999999999610e-01
-8.082279999999999465e-01
-3.262740000000000085e-01
-6.471270000000000078e-01
-5.898229999999999862e-01
-7.311280000000000001e-01
-3.424200000000000021e-01
8.984590000000000076e-01
-1.383615999999999957e+00
-2.147500000000000103e-02
3.272699999999999915e-02
-5.213330000000000464e-01
-6.382409999999999473e-01
-1.150404999999999900e+00
-1.444650000000000101e-01
-5.641580000000000483e-01
1.063379000000000074e+00
1.256099999999999994e-01
-1.289066000000000045e+00
8.374679999999999902e-01
-5.137800000000000145e-01
5.121999999999999886e-01
-1.805479999999999863e-01
1.338678999999999952e+00
8.180309999999999526e-01
6.851850000000000440e-01
1.582573999999999925e+00
2.594790000000000152e-01
9.669499999999999762e-01
1.354680000000000106e+00
6.941079999999999472e-01
5.980649999999999578e-01
-8.988999999999999768e-02
2.899479999999999835e-01
-3.810330000000000106e-01
1.243849999999999900e+00
-8.217399999999999705e-02
-8.611539999999999750e-01
4.057490000000000263e-01
-5.599490000000000300e-01
-4.480140000000000233e-01
-9.695270000000000277e-01
-4.972440000000000193e-01
-1.036809000000000092e+00
-1.167203999999999908e+00
4.728330000000000033e-01
-1.468744999999999967e+00
4.891299999999999815e-02
-2.190890000000000060e-01
-6.951580000000000537e-01
-4.570429999999999771e-01
-8.028610000000000468e-01
4.252999999999999836e-02
-6.694999999999999840e-01
4.923739999999999783e-01
1.129400000000000022e-02
-6.696220000000000505e-01
1.440892999999999979e+00
2.892759999999999776e-01
4.311729999999999730e-01
-8.597699999999999787e-02
7.460599999999999454e-01
4.582120000000000082e-01
3.834549999999999903e-01
1.125804000000000027e+00
2.212030000000000107e-01
1.332572000000000090e+00
1.365350999999999981e+00
7.775149999999999562e-01
8.072780000000000511e-01
2.858410000000000117e-01
4.612829999999999986e-01
-2.086899999999999866e-02
9.601119999999999655e-01
-2.320099999999999940e-02
-9.286600000000000410e-01
1.343526999999999916e+00
-3.311220000000000274e-01
2.792220000000000257e-01
-1.033790999999999904e+00
-9.685930000000000373e-01
-7.901639999999999775e-01
-1.069541000000000075e+00
6.850460000000000438e-01
-1.329558999999999935e+00
-5.374799999999999717e-02
6.203429999999999778e-01
-7.296359999999999513e-01
-2.109659999999999869e-01
-1.568038999999999961e+00
-1.252645999999999926e+00
-1.538718999999999948e+00
-1.611470000000000125e-01
-6.436720000000000219e-01
-1.874656000000000100e+00
5.212069999999999759e-01
-5.624209999999999487e-01
-2.482060000000000100e-01
-8.923619999999999886e-01
-1.367269000000000068e+00
-1.035179999999999989e+00
-1.859223000000000070e+00
-1.109210000000000057e-01
-2.115847000000000033e+00
-2.793789999999999885e-01
2.726489999999999747e-01
-6.620369999999999866e-01
-2.918410000000000171e-01
-9.256330000000000391e-01
-3.364059999999999828e-01
-9.766089999999999494e-01
-2.995599999999999929e-01
-2.958390000000000186e-01
-1.885275999999999952e+00
7.351100000000000412e-01
-3.259560000000000235e-01
-8.770000000000000018e-02
-1.306219999999999881e-01
-8.089389999999999636e-01
-8.152059999999999862e-01
-8.916560000000000041e-01
1.126650000000000013e-01
-1.130093000000000014e+00
-1.020719999999999961e-01
4.474730000000000096e-01
-1.331799999999999998e-02
-2.392299999999999982e-02
-4.269839999999999747e-01
-1.066387999999999892e+00
-2.004617999999999789e+00
-1.649146000000000001e+00
-1.241416000000000075e+00
-2.795459999999999834e+00
2.570120000000000182e-01
-3.500030000000000086e-01
-8.410099999999999520e-02
-3.004930000000000101e-01
-1.490278999999999909e+00
-7.731430000000000247e-01
-1.197016000000000080e+00
-9.177180000000000337e-01
-1.499954999999999927e+00
-1.110533999999999910e+00
-9.371799999999999575e-02
-1.115059000000000022e+00
-6.613719999999999599e-01
-1.273152999999999979e+00
-9.318800000000000416e-01
-1.062713000000000019e+00
-7.530930000000000124e-01
-5.306419999999999471e-01
-2.067896000000000178e+00
2.244150000000000034e-01
-2.391000000000000070e-01
2.605950000000000211e-01
-1.661080000000000056e-01
-3.443669999999999787e-01
-2.577169999999999739e-01
-8.043059999999999654e-01
1.752000000000000085e-03
-2.623110000000000164e-01
2.828979999999999828e-01
1.277401999999999926e+00
7.935410000000000519e-01
1.081437999999999899e+00
2.707930000000000059e-01
3.210160000000000236e-01
2.178789999999999893e-01
2.137000000000000011e-02
-2.924229999999999885e-01
-2.059330000000000105e+00
3.616070000000000118e-01
-1.828049999999999953e-01
2.707800000000000207e-01
-2.585990000000000233e-01
-1.009630999999999945e+00
2.935599999999999876e-01
-9.997369999999999868e-01
-1.585159999999999902e-01
-7.639740000000000419e-01
-7.516000000000000458e-01
8.049180000000000224e-01
-3.464189999999999769e-01
1.210050000000000014e-01
-4.062370000000000148e-01
-7.216590000000000504e-01
-1.351212000000000080e+00
-8.361399999999999944e-01
-6.635180000000000522e-01
-1.872799000000000103e+00
1.811740000000000017e-01
-5.264300000000000229e-02
4.028939999999999744e-01
3.055390000000000050e-01
-5.325619999999999798e-01
8.564469999999999583e-01
-7.639850000000000252e-01
2.903439999999999910e-01
-7.358569999999999833e-01
-4.030219999999999914e-01
9.166189999999999616e-01
7.393000000000000266e-03
9.379760000000000320e-01
8.434859999999999580e-01
5.789069999999999494e-01
5.022849999999999815e-01
4.183879999999999821e-01
2.999680000000000124e-01
-1.073139000000000065e+00
5.777309999999999945e-01
2.661939999999999862e-01
4.690039999999999765e-01
2.861380000000000035e-01
-2.332359999999999989e-01
6.977069999999999661e-01
-2.870119999999999894e-01
7.281140000000000390e-01
-8.602589999999999959e-01
-1.097530000000000033e-01
1.248969999999999914e+00
5.905920000000000059e-01
1.175187999999999899e+00
1.349515000000000020e+00
1.532780000000000031e+00
1.157022999999999913e+00
1.696771000000000029e+00
1.325628999999999946e+00
-6.765970000000000040e-01
1.067282000000000064e+00
7.016160000000000174e-01
4.660259999999999958e-01
8.507839999999999847e-01
3.675610000000000266e-01
1.499455999999999900e+00
2.961409999999999876e-01
1.340275000000000105e+00
9.175500000000000322e-02
1.168460000000000054e-01
1.628432000000000102e+00
5.040059999999999540e-01
9.737770000000000037e-01
1.031055999999999973e+00
1.443183000000000105e+00
1.151067999999999980e+00
1.442101999999999995e+00
1.012885000000000035e+00
-9.546940000000000426e-01
1.045558999999999905e+00
6.549660000000000482e-01
9.226410000000000444e-01
5.488509999999999778e-01
-6.868689999999999518e-01
5.955500000000000238e-01
1.491310000000000136e-01
6.666950000000000376e-01
-9.988430000000000364e-01
-1.444917000000000007e+00
2.793999999999999817e-01
-8.880270000000000108e-01
-2.107890000000000041e-01
-7.668549999999999534e-01
4.223979999999999957e-01
6.943589999999999485e-01
-2.613929999999999865e-01
4.287489999999999912e-01
-1.796477000000000102e+00
8.061799999999999522e-02
-2.836080000000000267e-01
-1.928350000000000064e-01
-4.424600000000000199e-01
-2.664779999999999927e-01
7.816899999999999959e-01
1.397670000000000023e-01
8.248320000000000096e-01
-6.844230000000000036e-01
-1.054955000000000087e+00
6.734290000000000553e-01
-5.533749999999999503e-01
1.992420000000000024e-01
-5.960959999999999592e-01
1.940209999999999990e-01
-2.705739999999999812e-01
-6.847750000000000226e-01
7.519550000000000400e-01
-2.444081999999999866e+00
-4.820150000000000268e-01
-3.808799999999999963e-01
-5.399310000000000498e-01
-1.748860000000000137e-01
-1.612740999999999980e+00
-3.615840000000000165e-01
-2.748320000000000207e-01
-1.786389999999999922e-01
-9.980710000000000415e-01
-1.872063000000000033e+00
-4.823839999999999795e-01
-1.757111000000000089e+00
-1.128358999999999890e+00
-1.697588000000000097e+00
-1.939599999999999935e-01
2.426099999999999923e-01
-5.383400000000000407e-01
2.777240000000000264e-01
-1.553214000000000095e+00
1.594830000000000136e-01
2.105849999999999944e-01
-5.071250000000000480e-01
1.189800000000000024e-01
2.884499999999999911e-02
1.144077000000000011e+00
7.416030000000000122e-01
1.302394999999999969e+00
5.527199999999999891e-01
-8.312760000000000149e-01
1.286629999999999940e+00
2.689210000000000211e-01
1.160512999999999906e+00
7.397460000000000147e-01
1.074311000000000016e+00
1.186662000000000106e+00
9.966500000000000359e-01
5.054729999999999501e-01
-1.416555000000000009e+00
6.494900000000000673e-02
-1.293670000000000098e-01
-5.997320000000000428e-01
-4.077109999999999901e-01
-9.142879999999999896e-01
-1.021811000000000025e+00
-9.124700000000000033e-01
-1.009219999999999978e-01
-1.388209000000000026e+00
-2.198173000000000155e+00
-1.291490000000000138e-01
-1.470202999999999927e+00
-8.815380000000000438e-01
-1.441397999999999957e+00
-7.320759999999999490e-01
6.756600000000000106e-02
-5.264010000000000078e-01
-1.881599999999999939e-01
-1.402576000000000045e+00
-4.671399999999999858e-02
-5.713499999999999829e-02
-9.145830000000000348e-01
-3.643879999999999897e-01
-5.488490000000000313e-01
6.885639999999999539e-01
3.234739999999999838e-01
8.704920000000000435e-01
2.546709999999999807e-01
-7.742179999999999618e-01
7.486800000000000122e-01
-1.252900000000000021e-02
5.965589999999999504e-01
6.569249999999999812e-01
3.759080000000000199e-01
5.057340000000000169e-01
6.241860000000000186e-01
6.784350000000000103e-01
-1.435049999999999937e+00
-1.028899999999999954e-02
4.299300000000000344e-02
-6.531280000000000419e-01
-6.367840000000000167e-01
-1.018011999999999917e+00
-1.226666000000000034e+00
-1.338654999999999928e+00
-7.648490000000000011e-01
-6.399629999999999486e-01
-2.122400999999999982e+00
-9.417000000000000370e-02
-1.382182999999999939e+00
-9.498149999999999649e-01
-1.212433000000000094e+00
-1.268400999999999890e+00
6.909800000000000664e-02
-4.455020000000000091e-01
1.800680000000000058e-01
-8.810689999999999911e-01
-2.337750000000000106e-01
2.416210000000000024e-01
-4.779749999999999832e-01
-5.913720000000000088e-01
-2.718299999999999883e-02
7.107769999999999921e-01
5.763150000000000217e-01
8.337560000000000526e-01
8.081789999999999807e-01
-5.411270000000000246e-01
1.239004999999999912e+00
3.526420000000000110e-01
5.889109999999999623e-01
3.975999999999999673e-02
-3.233000000000000197e-03
8.029799999999999438e-02
-3.187869999999999870e-01
7.965099999999999958e-02
-1.444598999999999966e+00
-2.124800000000000022e-01
3.216999999999999808e-03
-7.406909999999999883e-01
-8.547909999999999675e-01
-1.019851999999999981e+00
-1.105210000000000026e+00
-1.754137000000000057e+00
-1.423234000000000110e+00
-7.465340000000000309e-01
-1.990355000000000096e+00
1.928799999999999959e-02
-7.574440000000000062e-01
-6.634219999999999562e-01
-1.242574000000000067e+00
-1.197025999999999923e+00
-1.092794999999999961e+00
-7.459440000000000515e-01
-4.235630000000000228e-01
-1.892068000000000083e+00
-3.533109999999999862e-01
-7.239700000000000302e-02
-8.973889999999999922e-01
-1.208029999999999937e+00
-1.674272999999999900e+00
-6.457850000000000534e-01
-6.008299999999999752e-01
-2.380120000000000013e-01
-1.675449999999999995e-01
-1.420266999999999946e+00
1.207561000000000107e+00
2.378770000000000051e-01
4.812699999999999756e-01
-2.371749999999999969e-01
-5.585010000000000252e-01
-4.261639999999999873e-01
-7.382099999999999773e-02
4.315379999999999772e-01
-8.536310000000000286e-01
3.107440000000000202e-01
1.152069999999999927e+00
-1.703820000000000057e-01
6.170500000000000290e-02
-5.194309999999999761e-01
5.867280000000000273e-01
-5.379509999999999570e-01
3.917729999999999824e-01
8.151999999999999524e-02
-8.127560000000000340e-01
1.512167999999999957e+00
2.848479999999999901e-01
8.128819999999999935e-01
-8.342299999999999716e-02
-7.651080000000000103e-01
-3.864900000000000002e-01
-2.198279999999999956e-01
1.604154999999999998e+00
-9.664190000000000280e-01
-9.025500000000000189e-02
1.125486999999999904e+00
-3.253940000000000166e-01
1.136069999999999997e-01
-7.617479999999999807e-01
-1.865850000000000009e-01
-8.215249999999999497e-01
-1.733480000000000021e-01
-1.788530000000000120e-01
-1.570556999999999981e+00
1.258267000000000024e+00
1.898489999999999900e-01
6.546380000000000532e-01
2.838200000000000167e-01
-1.857699999999999976e-02
3.180870000000000086e-01
-2.519959999999999978e-01
8.432560000000000056e-01
-6.533679999999999488e-01
3.648250000000000104e-01
1.507694000000000090e+00
5.397440000000000015e-01
1.245274999999999910e+00
6.081099999999999700e-02
5.909590000000000121e-01
-3.063179999999999792e-01
7.066000000000000059e-01
8.399800000000000322e-02
-1.404678000000000093e+00
7.654050000000000020e-01
-7.155799999999999661e-02
-5.981299999999999811e-02
-1.514349999999999863e-01
-9.601570000000000382e-01
-4.552399999999999780e-01
-1.427891999999999939e+00
3.571389999999999842e-01
-9.607050000000000312e-01
-5.117840000000000167e-01
1.176730000000000054e+00
2.375130000000000019e-01
4.005360000000000031e-01
2.648809999999999776e-01
1.095442999999999945e+00
1.097960000000000047e-01
2.906309999999999727e-01
4.299620000000000108e-01
-9.959580000000000100e-01
1.367877000000000010e+00
9.230650000000000244e-01
1.153974000000000055e+00
5.324119999999999964e-01
-2.146180000000000032e-01
2.301739999999999897e-01
-5.617569999999999508e-01
8.073719999999999786e-01
-1.122173000000000087e+00
-3.453660000000000063e-01
1.122611000000000026e+00
-4.890160000000000062e-01
-1.258890000000000009e-01
-1.600410000000000110e+00
-9.300910000000000011e-01
-8.380699999999999816e-01
-1.092184999999999961e+00
-2.490370000000000084e-01
-2.218538999999999817e+00
3.035089999999999733e-01
-7.160199999999999898e-02
1.683149999999999924e-01
-4.224049999999999749e-01
-1.449394999999999989e+00
-1.283482000000000012e+00
-1.904952999999999896e+00
-7.748469999999999525e-01
-1.839088999999999974e+00
-1.700301999999999980e+00
2.691810000000000036e-01
-8.375160000000000382e-01
-4.359500000000000181e-02
-1.495657000000000014e+00
-2.752510000000000234e-01
-5.698590000000000044e-01
-1.486029000000000044e+00
-5.211000000000000354e-03
-2.013349999999999973e+00
4.928290000000000171e-01
1.538819999999999910e-01
3.034749999999999948e-01
6.930539999999999479e-01
-6.665959999999999663e-01
-1.161459999999999992e-01
-7.557260000000000089e-01
-3.304139999999999855e-01
-8.989150000000000196e-01
-1.270977999999999941e+00
9.530870000000000175e-01
-6.985930000000000195e-01
2.334360000000000046e-01
-1.135863999999999985e+00
-5.111700000000000271e-02
-3.143389999999999795e-01
-9.960940000000000349e-01
-1.892449999999999966e-01
-1.883037999999999990e+00
3.979039999999999799e-01
2.080960000000000032e-01
2.711790000000000034e-01
7.128149999999999764e-01
3.493040000000000034e-01
9.539830000000000254e-01
2.050289999999999890e-01
6.441890000000000116e-01
-4.090289999999999759e-01
-8.802130000000000232e-01
1.166992999999999947e+00
-9.849600000000000022e-02
1.196844000000000019e+00
5.496539999999999759e-01
1.391580999999999957e+00
8.343300000000000161e-01
2.526769999999999849e-01
6.854120000000000212e-01
-7.219419999999999726e-01
8.472570000000000379e-01
1.213473999999999942e+00
8.988990000000000036e-01
1.252793999999999963e+00
9.442760000000000042e-01
7.401799999999999491e-01
5.708689999999999598e-01
5.624019999999999575e-01
-6.840049999999999741e-01
-1.372443000000000080e+00
1.038262000000000018e+00
-4.793830000000000036e-01
3.111119999999999997e-01
-5.346419999999999506e-01
6.200020000000000531e-01
5.386680000000000357e-01
-1.000599999999999962e-01
1.005989999999999940e-01
-1.658625999999999934e+00
-2.285820000000000074e-01
7.710899999999999699e-02
-7.940509999999999513e-01
-2.169040000000000135e-01
-5.202160000000000117e-01
-2.591840000000000255e-01
-7.610010000000000385e-01
-5.190850000000000186e-01
-1.466588000000000003e+00
-2.196830999999999978e+00
-1.077250000000000013e-01
-1.069391999999999898e+00
-6.442769999999999886e-01
-1.306769999999999987e+00
-4.123640000000000083e-01
-5.104619999999999713e-01
-9.817299999999999915e-01
-8.528120000000000145e-01
-2.584004999999999885e+00
-3.340929999999999733e-01
-1.433309999999999862e-01
-1.178099999999999981e-01
-4.036900000000000210e-02
-1.308499999999999941e-02
1.187324000000000046e+00
1.128500000000000059e-01
8.664699999999999624e-01
-5.068350000000000355e-01
-1.353275000000000006e+00
3.765620000000000078e-01
-3.856580000000000008e-01
3.467089999999999894e-01
-3.048500000000000168e-02
1.033817999999999904e+00
6.536380000000000523e-01
2.841139999999999777e-01
7.684010000000000007e-01
-8.843870000000000342e-01
4.380580000000000029e-01
5.878870000000000484e-01
2.910960000000000214e-01
4.875019999999999909e-01
3.770339999999999803e-01
1.254135000000000000e+00
7.011739999999999640e-01
1.265567000000000109e+00
-6.382980000000000320e-01
-1.507435999999999998e+00
3.944849999999999746e-01
-3.550889999999999880e-01
2.398609999999999909e-01
-6.200620000000000021e-01
3.868599999999999817e-01
9.874969999999999581e-01
-2.493499999999999883e-01
8.730679999999999552e-01
-1.522788000000000030e+00
1.805489999999999873e-01
3.115800000000000236e-01
1.089409999999999962e-01
6.508000000000000451e-01
-1.543420000000000070e-01
1.001503999999999950e+00
7.341450000000000475e-01
1.075625999999999971e+00
-6.535299999999999443e-02
-1.371706000000000092e+00
5.884899999999999576e-01
-3.888710000000000222e-01
2.040990000000000026e-01
-3.629820000000000269e-01
2.432729999999999893e-01
1.454903000000000057e+00
7.345300000000000440e-02
1.000938000000000105e+00
-6.097120000000000317e-01
6.226500000000000368e-01
8.850449999999999706e-01
3.131030000000000202e-01
5.318869999999999987e-01
2.981899999999999828e-02
1.238707000000000003e+00
9.393580000000000263e-01
1.277802000000000104e+00
1.008099999999999968e-01
-1.865853999999999902e+00
5.014199999999999768e-01
-7.954269999999999952e-01
2.815460000000000185e-01
-9.984779999999999767e-01
-4.021549999999999847e-01
8.224050000000000527e-01
-2.766049999999999898e-01
6.424180000000000446e-01
-1.222288999999999959e+00
-9.653399999999999481e-02
4.530919999999999948e-01
-8.248550000000000049e-01
2.490479999999999916e-01
-9.799160000000000093e-01
4.295910000000000006e-01
-1.811240000000000072e-01
9.044050000000000145e-01
-4.315410000000000079e-01
-1.777327000000000101e+00
2.287500000000000089e-01
-9.436959999999999793e-01
-2.857700000000000240e-01
-8.906830000000000025e-01
-7.173589999999999689e-01
2.324330000000000007e-01
-9.472979999999999734e-01
6.934219999999999828e-01
-1.472247000000000083e+00
-2.638789999999999747e-01
6.000290000000000346e-01
-8.121850000000000458e-01
5.685160000000000213e-01
-6.015800000000000314e-02
1.568770999999999916e+00
3.173070000000000057e-01
1.087747000000000019e+00
5.098780000000000534e-01
-9.884089999999999820e-01
1.123772999999999911e+00
-1.523559999999999914e-01
4.727930000000000188e-01
3.643460000000000032e-01
6.799410000000000176e-01
9.370319999999999760e-01
1.637869999999999882e-01
1.364135000000000097e+00
-3.906450000000000200e-01
4.571479999999999988e-01
1.382449000000000039e+00
2.198180000000000134e-01
9.193149999999999933e-01
-1.950300000000000089e-01
6.857550000000000034e-01
-5.667839999999999545e-01
6.962369999999999948e-01
6.656309999999999727e-01
-1.200260000000000105e+00
7.480200000000000182e-01
-5.592289999999999761e-01
-3.339039999999999786e-01
-6.657579999999999609e-01
-9.849259999999999682e-01
1.083420000000000050e+00
-5.642580000000000373e-01
8.755180000000000184e-01
-3.586360000000000103e-01
-7.865000000000000463e-03
1.209019999999999984e+00
-6.548180000000000112e-01
1.191320000000000018e-01
-6.236009999999999609e-01
5.248300000000000187e-02
-3.050289999999999946e-01
5.470000000000000036e-03
4.093019999999999992e-01
-1.523898999999999893e+00
6.524510000000000032e-01
-3.114879999999999871e-01
-5.598469999999999835e-01
-1.095669000000000004e+00
-1.985338000000000047e+00
1.458049999999999902e-01
-1.673108000000000040e+00
1.885640000000000094e-01
-9.117269999999999541e-01
-5.989830000000000432e-01
6.564060000000000450e-01
-6.788089999999999957e-01
-3.294400000000000106e-02
-4.965860000000000274e-01
2.847669999999999924e-01
7.469299999999999551e-02
-4.746000000000000218e-03
3.940009999999999901e-01
-8.780259999999999732e-01
1.057736999999999927e+00
2.198759999999999881e-01
-1.236909999999999954e-01
-2.477299999999999988e-02
-6.978839999999999488e-01
5.776350000000000096e-01
-1.875800000000000037e-02
7.784229999999999761e-01
-3.131650000000000267e-01
2.539930000000000243e-01
1.370678000000000063e+00
5.173799999999999510e-01
6.989940000000000042e-01
-3.658230000000000093e-01
-4.712680000000000202e-01
-2.039620000000000044e-01
-3.855890000000000151e-01
4.427570000000000117e-01
-1.239239999999999897e+00
8.471319999999999961e-01
1.550850000000000006e-01
-1.905850000000000044e-01
-4.978770000000000140e-01
-1.422160000000000091e+00
-5.743999999999999800e-02
-9.060479999999999645e-01
1.626009999999999955e-01
-9.203600000000000669e-02
-1.590030000000000054e-01
1.473926000000000069e+00
-2.153319999999999956e-01
3.529399999999999760e-01
-5.941950000000000287e-01
-4.992170000000000218e-01
-4.257639999999999758e-01
6.974600000000000244e-02
1.814060000000000117e-01
-1.147000000000000020e+00
1.106525999999999899e+00
1.459320000000000062e-01
-2.117920000000000080e-01
-6.622130000000000516e-01
-1.624206000000000039e+00
-2.164220000000000033e-01
-5.700020000000000087e-01
5.140200000000000324e-01
-5.703099999999999836e-02
-2.921659999999999813e-01
1.712016999999999900e+00
-2.894590000000000218e-01
1.062637999999999971e+00
1.137330000000000008e-01
6.554339999999999611e-01
3.377720000000000167e-01
3.122550000000000048e-01
6.503130000000000299e-01
-4.375839999999999730e-01
1.649934000000000012e+00
1.393305000000000016e+00
9.244719999999999605e-01
1.207529999999999992e+00
-8.475199999999999401e-02
4.405249999999999999e-01
3.211589999999999723e-01
6.412959999999999772e-01
-4.355200000000000182e-01
-4.337369999999999837e-01
8.985419999999999519e-01
-3.299239999999999950e-01
1.297889999999999877e-01
-8.991419999999999968e-01
-2.147900000000000156e-02
-4.099209999999999798e-01
-3.644270000000000009e-01
4.688109999999999777e-01
-1.184175999999999895e+00
1.087347999999999981e+00
8.663499999999999535e-01
2.983109999999999928e-01
4.790749999999999731e-01
-2.557180000000000009e-01
4.903299999999999881e-01
6.505099999999999771e-02
7.186719999999999775e-01
3.279329999999999745e-01
7.845299999999999496e-02
2.082730999999999888e+00
1.141931999999999947e+00
1.918844999999999912e+00
7.762019999999999476e-01
9.505259999999999820e-01
6.972650000000000237e-01
1.320135000000000058e+00
9.709759999999999502e-01
-6.619610000000000216e-01
1.154539999999999900e+00
1.032024999999999970e+00
8.244380000000000042e-01
5.126800000000000246e-01
-4.197899999999999965e-01
9.068690000000000362e-01
-4.434879999999999933e-01
1.228971999999999953e+00
3.076220000000000065e-01
-2.672229999999999883e-01
1.642141999999999991e+00
2.250540000000000040e-01
1.066524000000000028e+00
6.430740000000000345e-01
9.279669999999999863e-01
6.232020000000000337e-01
3.536190000000000166e-01
7.825499999999999678e-01
-4.436060000000000003e-01
1.186007999999999951e+00
1.424334999999999907e+00
1.644076000000000093e+00
1.745765000000000011e+00
7.710879999999999956e-01
9.975730000000000430e-01
1.850569999999999993e-01
9.204350000000000032e-01
-5.283710000000000351e-01
-7.383760000000000323e-01
6.551759999999999806e-01
-1.910380000000000134e-01
3.527089999999999947e-01
-2.820500000000000229e-01
8.911499999999999977e-02
-3.856370000000000076e-01
-1.084605000000000041e+00
5.554550000000000320e-01
-1.663410000000000055e+00
7.707760000000000167e-01
6.988760000000000527e-01
1.673370000000000135e-01
9.696040000000000214e-01
1.878849999999999965e-01
1.129825999999999997e+00
-1.555279999999999996e-01
3.267240000000000144e-01
-2.994700000000000140e-02
-4.859450000000000158e-01
1.687931999999999988e+00
4.077430000000000221e-01
1.747427000000000064e+00
1.432371999999999979e+00
9.747740000000000293e-01
9.902779999999999916e-01
2.071399999999999908e-01
8.423359999999999737e-01
-1.571898000000000017e+00
3.736959999999999726e-01
4.823270000000000057e-01
9.663099999999999468e-02
6.815010000000000234e-01
-1.801250000000000073e-01
1.056924999999999892e+00
-1.703000000000000069e-01
4.680380000000000096e-01
2.353939999999999921e-01
-1.356047000000000002e+00
1.521854000000000040e+00
-6.473199999999999787e-02
1.065716000000000108e+00
1.021805000000000074e+00
2.881369999999999765e-01
8.932590000000000252e-01
-2.661649999999999849e-01
3.728790000000000160e-01
-1.757622999999999935e+00
7.780099999999999516e-02
1.002339000000000091e+00
-2.380790000000000128e-01
3.188579999999999748e-01
-1.853170000000000095e-01
1.013128000000000029e+00
3.997749999999999915e-01
2.554540000000000144e-01
-6.023699999999999888e-02
-1.642706999999999917e+00
1.278008999999999951e+00
-4.029400000000000343e-02
6.870089999999999808e-01
9.338079999999999714e-01
4.134820000000000162e-01
6.376270000000000548e-01
4.034499999999999892e-02
6.791909999999999892e-01
-1.344265000000000043e+00
-2.387189999999999868e-01
5.901739999999999764e-01
-7.512609999999999566e-01
1.008830000000000005e-01
-5.051550000000000207e-01
8.408109999999999751e-01
-2.081689999999999929e-01
-4.846019999999999772e-01
-3.613569999999999838e-01
-1.822422999999999904e+00
9.650680000000000369e-01
-8.039699999999999624e-02
3.029780000000000251e-01
1.109189999999999898e+00
4.201380000000000114e-01
6.920840000000000325e-01
2.170749999999999902e-01
4.221159999999999912e-01
-1.701081000000000065e+00
-6.166129999999999667e-01
5.561580000000000412e-01
-7.285500000000000309e-01
-4.016410000000000258e-01
-8.826990000000000114e-01
6.604759999999999520e-01
-7.340050000000000185e-01
-4.790619999999999878e-01
-6.739100000000000090e-01
-2.374814000000000203e+00
3.285410000000000275e-01
-8.150039999999999507e-01
-2.895429999999999948e-01
2.762769999999999948e-01
5.486699999999999910e-02
8.702450000000000463e-01
-1.008880000000000055e-01
5.288460000000000383e-01
-1.114451000000000080e+00
-1.597250000000000059e-01
1.015811000000000019e+00
-2.643429999999999946e-01
6.156589999999999563e-01
4.385419999999999874e-01
1.724072000000000049e+00
3.577770000000000117e-01
5.564679999999999627e-01
1.741739999999999955e-01
-8.551250000000000240e-01
8.514880000000000226e-01
6.997489999999999544e-01
8.813170000000000170e-01
1.315962000000000076e+00
4.344140000000000224e-01
1.617880999999999903e+00
1.711249999999999993e-01
7.413469999999999782e-01
-1.215737999999999985e+00
-3.375380000000000047e-01
6.091020000000000323e-01
-3.791010000000000213e-01
-1.509209999999999996e-01
-4.892960000000000087e-01
9.732589999999999852e-01
5.597769999999999690e-01
4.242699999999999944e-02
2.101999999999999980e-01
-1.708930000000000060e+00
4.030199999999999894e-01
-1.517179999999999918e-01
-1.268620000000000025e-01
8.019020000000000037e-01
-4.037589999999999790e-01
9.195349999999999913e-01
1.549460000000000004e-01
2.656060000000000088e-01
-1.027066999999999952e+00
-7.956900000000000084e-01
3.973729999999999762e-01
-5.252559999999999452e-01
-8.790199999999999403e-02
-3.444150000000000267e-01
1.011160000000000059e+00
7.105329999999999702e-01
7.022230000000000416e-01
4.039150000000000240e-01
-1.271555999999999909e+00
9.332420000000000160e-01
5.673099999999999671e-02
2.491120000000000001e-01
1.008207000000000075e+00
-1.722509999999999875e-01
1.034418999999999977e+00
4.163359999999999839e-01
7.873550000000000271e-01
-5.495560000000000445e-01
-5.289129999999999665e-01
1.027141999999999999e+00
-3.612330000000000263e-01
-2.606430000000000136e-01
-7.721339999999999870e-01
3.237539999999999862e-01
5.416779999999999928e-01
8.390309999999999713e-01
5.001120000000000010e-01
-1.000715999999999939e+00
6.637309999999999599e-01
-5.316920000000000535e-01
-1.034500000000000003e-02
4.075900000000000079e-01
3.527399999999999980e-02
7.119450000000000500e-01
2.888800000000000048e-02
1.271384999999999987e+00
-8.184789999999999566e-01
-7.226740000000000386e-01
3.260009999999999852e-01
-9.636400000000000521e-01
-2.509489999999999776e-01
-4.981880000000000197e-01
2.687519999999999909e-01
3.922899999999999998e-02
5.125509999999999788e-01
6.377519999999999856e-01
-9.276240000000000041e-01
8.043000000000000149e-01
-1.508029999999999926e-01
-4.852800000000000169e-02
-5.478500000000000036e-02
-1.148239999999999955e-01
1.458820000000000117e-01
-2.873999999999999819e-03
8.071829999999999838e-01
-3.554610000000000269e-01
-6.435689999999999467e-01
8.577759999999999829e-01
-5.452000000000000179e-01
3.769560000000000133e-01
-9.264710000000000445e-01
2.495840000000000003e-01
1.210090000000000054e-01
3.373709999999999765e-01
7.391889999999999850e-01
-7.275719999999999965e-01
1.216426999999999925e+00
6.841899999999999371e-02
-1.083110000000000045e-01
7.673699999999999966e-02
2.699540000000000273e-01
1.476399000000000017e+00
2.214019999999999877e-01
8.410509999999999931e-01
1.993560000000000054e-01
-6.719400000000000373e-02
1.613191999999999959e+00
4.184399999999999925e-02
7.771510000000000362e-01
2.714340000000000086e-01
1.137686999999999893e+00
5.342459999999999987e-01
5.643470000000000431e-01
1.080591999999999997e+00
2.098699999999999871e-02
1.604403000000000024e+00
1.005190999999999946e+00
9.110049999999999537e-01
8.778749999999999609e-01
-3.680499999999999744e-02
7.835520000000000262e-01
-1.193150000000000044e-01
9.700389999999999846e-01
-1.944399999999999948e-02
-4.538800000000000057e-01
1.128859000000000057e+00
-8.031129999999999658e-01
3.254499999999999754e-02
-1.122888000000000108e+00
-7.630890000000000173e-01
6.129699999999999732e-02
-6.215490000000000181e-01
6.976109999999999811e-01
-7.167740000000000222e-01
4.837400000000000033e-01
5.729560000000000208e-01
-2.253139999999999865e-01
-1.569470000000000032e-01
-6.866079999999999961e-01
5.673000000000000265e-01
8.325299999999999367e-02
9.455900000000000416e-01
1.759439999999999893e-01
-3.881649999999999823e-01
9.966730000000000311e-01
-6.239800000000000207e-02
2.838240000000000207e-01
-6.936700000000000088e-01
-4.463219999999999965e-01
3.053699999999999748e-01
-4.740309999999999802e-01
8.724950000000000205e-01
-3.373000000000000304e-02
9.716339999999999977e-01
7.424500000000000544e-01
2.887370000000000214e-01
3.602219999999999867e-01
-7.744889999999999830e-01
3.292309999999999959e-01
-3.215199999999999725e-01
8.100060000000000038e-01
-2.269760000000000111e-01
-8.136700000000000044e-01
7.387890000000000290e-01
-8.021009999999999529e-01
-5.665280000000000316e-01
-1.114907000000000092e+00
-1.156490999999999936e+00
4.872679999999999789e-01
-9.422570000000000112e-01
2.437350000000000072e-01
-6.930239999999999734e-01
1.241787999999999892e+00
1.217194000000000109e+00
8.445709999999999607e-01
1.118989000000000011e+00
1.031883000000000106e+00
1.973694999999999977e+00
1.292596000000000078e+00
1.667124000000000050e+00
1.082908999999999899e+00
6.991030000000000300e-01
2.455681999999999920e+00
1.058299000000000101e+00
2.059784000000000059e+00
1.728259999999999907e+00
1.571274000000000060e+00
1.986324999999999896e+00
8.386339999999999906e-01
1.695470000000000033e+00
5.805609999999999937e-01
2.003512999999999877e+00
2.179104000000000152e+00
1.391199000000000074e+00
1.595655000000000046e+00
6.038160000000000194e-01
8.376190000000000024e-01
9.640969999999999818e-01
1.171375000000000055e+00
9.456459999999999866e-01
-4.536609999999999809e-01
1.413359000000000032e+00
1.096059999999999951e-01
2.554690000000000016e-01
-2.101260000000000072e-01
-1.905989999999999907e-01
7.122859999999999747e-01
-4.605090000000000017e-01
8.319950000000000401e-01
-1.598940000000000083e-01
1.364066000000000001e+00
2.078253000000000128e+00
4.178200000000000247e-01
8.715580000000000549e-01
9.622100000000000097e-02
4.304769999999999985e-01
1.773560000000000136e-01
4.185209999999999764e-01
1.389110000000000067e-01
-1.072883999999999949e+00
1.256891999999999898e+00
1.699589999999999990e-01
1.838380000000000014e-01
-3.590450000000000030e-01
-7.179959999999999676e-01
1.015189999999999981e-01
-9.337450000000000472e-01
1.033749999999999947e-01
-5.818130000000000246e-01
4.634510000000000018e-01
1.437659000000000020e+00
5.281670000000000531e-01
6.622900000000000453e-01
4.166600000000000165e-02
-4.392000000000000071e-02
-1.364262000000000086e+00
-2.973350000000000160e-01
-5.623740000000000405e-01
-1.272129000000000065e+00
4.563249999999999806e-01
-1.987730000000000052e-01
-1.423220000000000041e-01
-3.945009999999999906e-01
-6.306709999999999816e-01
7.716699999999999948e-02
-1.280540000000000012e+00
-6.024730000000000363e-01
-1.187666000000000111e+00
-6.030109999999999637e-01
1.114864000000000077e+00
9.429500000000000381e-02
7.204930000000000501e-01
3.184699999999999753e-01
3.051280000000000103e-01
-7.445479999999999876e-01
-1.070180000000000020e-01
-7.984409999999999563e-01
-1.172169999999999934e+00
3.442259999999999764e-01
-1.435339999999999949e-01
-1.438830000000000109e-01
-5.457499999999999574e-01
-4.153669999999999862e-01
6.849299999999999833e-02
-1.508718999999999921e+00
-6.070870000000000433e-01
-1.292205999999999966e+00
-2.534370000000000234e-01
7.792529999999999735e-01
-2.372900000000000009e-01
7.316850000000000298e-01
6.537000000000000276e-03
1.791139999999999954e-01
-8.997739999999999627e-01
-5.759290000000000243e-01
-1.461397000000000057e+00
-1.249320999999999904e+00
6.500399999999999512e-01
-3.010430000000000050e-01
1.113460000000000005e-01
-1.844500000000000028e-01
-6.434889999999999777e-01
7.920819999999999528e-01
-7.623360000000000136e-01
-2.100930000000000020e-01
-1.186563999999999952e+00
-5.785519999999999552e-01
6.113119999999999665e-01
-1.376410000000000133e-01
8.349020000000000330e-01
9.087490000000000290e-01
1.092753000000000085e+00
-7.950000000000000122e-02
4.088559999999999972e-01
-1.437039999999999984e-01
-5.452909999999999702e-01
1.196932000000000107e+00
4.385060000000000069e-01
1.188757999999999981e+00
1.410152000000000072e+00
1.093370000000000036e-01
9.783960000000000434e-01
-5.384640000000000537e-01
-4.974930000000000185e-01
-1.729910999999999976e+00
-3.848849999999999771e-01
4.323040000000000216e-01
-6.489850000000000341e-01
-8.907299999999999940e-02
-3.639149999999999885e-01
-1.020370000000000027e-01
-6.696379999999999555e-01
-1.069593999999999934e+00
-1.101928000000000019e+00
-1.723865999999999898e+00
3.353999999999999759e-01
-4.792420000000000013e-01
9.602199999999999624e-02
5.758630000000000138e-01
2.747149999999999870e-01
7.965579999999999883e-01
-3.605300000000000171e-02
4.060779999999999945e-01
-4.143999999999999906e-01
2.202909999999999868e-01
1.434987000000000013e+00
4.660159999999999858e-01
1.577309999999999990e+00
1.428352999999999984e+00
9.847639999999999727e-01
6.445260000000000433e-01
3.402569999999999761e-01
-3.554030000000000244e-01
-8.906840000000000312e-01
1.142768000000000006e+00
-7.732100000000000084e-02
1.154830000000000023e-01
9.430399999999999894e-02
1.711640000000000106e-01
8.174979999999999469e-01
-6.530589999999999451e-01
-2.879269999999999885e-01
-9.780769999999999742e-01
-3.395039999999999725e-01
1.356897999999999938e+00
-6.287120000000000486e-01
7.704250000000000265e-01
5.613059999999999716e-01
9.773169999999999913e-01
2.431159999999999988e-01
5.178979999999999695e-01
-8.357040000000000024e-01
-1.427135999999999960e+00
5.448439999999999950e-01
-5.419899999999999718e-01
-2.968540000000000068e-01
-4.800360000000000182e-01
-4.768140000000000156e-01
8.098919999999999453e-01
-1.119186999999999932e+00
-5.042339999999999600e-01
-1.023733000000000004e+00
-9.671990000000000309e-01
8.356959999999999944e-01
-9.262310000000000265e-01
6.363320000000000087e-01
2.887600000000000167e-01
8.216130000000000377e-01
4.381990000000000052e-01
3.408400000000000318e-02
-2.052779999999999883e-01
-1.075644000000000045e+00
3.242519999999999847e-01
5.974000000000000143e-02
1.593360000000000054e-01
1.405430000000000013e-01
-3.420579999999999732e-01
6.018499999999999961e-01
-8.072479999999999656e-01
-6.992570000000000174e-01
-1.575050000000000061e+00
-9.222179999999999822e-01
2.355069999999999941e-01
-1.060734999999999983e+00
-4.547809999999999908e-01
-9.733819999999999695e-01
-2.884780000000000122e-01
-3.362220000000000208e-01
-1.518596000000000057e+00
-9.648759999999999559e-01
-2.047159999999999869e+00
-3.974690000000000167e-01
-5.967550000000000354e-01
-6.881159999999999499e-01
8.785900000000000654e-02
1.212109999999999993e-01
7.115700000000000358e-01
1.186419999999999975e-01
3.773190000000000155e-01
-1.601980000000000071e-01
-4.969489999999999741e-01
8.541440000000000143e-01
-4.166440000000000143e-01
9.755110000000000170e-01
7.610289999999999555e-01
3.688440000000000052e-01
1.146587999999999941e+00
5.548840000000000439e-01
2.138680000000000025e-01
-8.400379999999999514e-01
1.586150000000000060e-01
-1.679500000000000090e-02
-7.142209999999999948e-01
-4.579190000000000205e-01
-6.899210000000000065e-01
6.778809999999999558e-01
-2.905369999999999897e-01
3.059370000000000145e-01
-5.111280000000000268e-01
-8.875070000000000459e-01
5.822129999999999805e-01
-1.003414999999999946e+00
-6.206610000000000182e-01
-2.365170000000000050e-01
-2.674969999999999848e-01
3.975779999999999870e-01
1.131589999999999957e-01
-3.122739999999999960e-01
-1.024701000000000084e+00
-9.532300000000000495e-02
-4.907360000000000055e-01
-7.125019999999999687e-01
-3.738219999999999876e-01
3.061169999999999725e-01
3.937599999999999989e-01
-2.560799999999999743e-01
5.221369999999999623e-01
-3.385380000000000056e-01
-1.494779999999999998e-01
9.325940000000000341e-01
-6.053619999999999557e-01
5.530700000000000199e-02
-9.096999999999999184e-03
-6.933420000000000138e-01
1.951640000000000041e-01
-1.242919999999999997e-01
-3.217500000000000221e-02
-9.240209999999999813e-01
2.815599999999999770e-01
-1.778499999999999873e-02
-8.702750000000000208e-01
-1.135850000000000026e+00
-1.008615000000000039e+00
5.943000000000000366e-03
-2.538630000000000053e-01
4.491020000000000012e-01
-1.231649999999999967e-01
-2.823240000000000194e-01
8.202720000000000011e-01
-3.465469999999999939e-01
1.781780000000000030e-01
1.471810000000000063e-01
-5.199600000000000055e-02
6.977419999999999733e-01
5.978830000000000533e-01
1.067045000000000021e+00
-4.495199999999999751e-01
8.822250000000000369e-01
4.990299999999999736e-01
-4.899740000000000206e-01
-7.391210000000000280e-01
-2.090130000000000043e-01
1.140975999999999990e+00
5.149550000000000516e-01
1.174517000000000033e+00
7.513069999999999471e-01
6.117199999999999721e-02
1.688380999999999910e+00
4.785170000000000257e-01
6.612190000000000012e-01
2.783470000000000111e-01
3.595470000000000055e-01
7.020049999999999901e-01
5.014389999999999681e-01
1.396862999999999966e+00
-1.668599999999999944e-02
1.049768000000000034e+00
1.254332999999999920e+00
1.040029999999999982e-01
-2.259390000000000009e-01
8.201200000000000156e-02
1.534570999999999907e+00
9.784239999999999604e-01
1.499627000000000043e+00
8.091650000000000231e-01
3.287660000000000027e-01
1.577660999999999980e+00
1.537540000000000018e-01
4.402960000000000207e-01
-1.231229999999999963e-01
5.042339999999999600e-01
6.607939999999999925e-01
1.788629999999999942e-01
8.593389999999999640e-01
-3.000749999999999806e-01
6.174720000000000208e-01
1.041314000000000073e+00
-8.554840000000000222e-01
-9.318929999999999714e-01
-1.209424000000000055e+00
6.165869999999999962e-01
-4.032270000000000021e-01
2.168009999999999937e-01
1.186239999999999933e-01
2.373339999999999894e-01
1.295234999999999914e+00
3.338820000000000121e-01
2.037950000000000039e-01
-3.960980000000000056e-01
1.625890000000000113e-01
2.906369999999999787e-01
-3.789989999999999748e-01
3.931209999999999982e-01
-8.272669999999999746e-01
3.598979999999999957e-01
5.610629999999999784e-01
-6.018989999999999618e-01
-8.335090000000000554e-01
-1.148376000000000063e+00
5.631220000000000114e-01
-2.494609999999999883e-01
5.847470000000000168e-01
-2.048929999999999918e-01
-3.463109999999999800e-01
1.032987000000000100e+00
-1.725730000000000042e-01
-1.181730000000000003e-01
-3.296000000000000041e-01
-3.684330000000000105e-01
3.153929999999999789e-01
-6.992099999999999982e-01
-3.603330000000000144e-01
-1.126846000000000014e+00
3.111490000000000089e-01
8.473800000000000221e-01
-8.331769999999999454e-01
-7.972860000000000502e-01
-1.369596999999999953e+00
5.800299999999999900e-02
-6.410230000000000095e-01
-1.912099999999999911e-01
-6.097810000000000175e-01
-4.689169999999999727e-01
1.286834000000000033e+00
-1.834169999999999967e-01
1.917079999999999895e-01
-4.540299999999999891e-01
-4.547709999999999808e-01
3.020479999999999832e-01
-6.740439999999999765e-01
2.230769999999999975e-01
-1.112527000000000044e+00
1.059900000000000078e-02
1.202185000000000059e+00
-8.765819999999999723e-01
-3.704060000000000130e-01
-1.163386999999999949e+00
-2.310309999999999864e-01
-6.244680000000000231e-01
-7.470899999999999763e-02
-1.894119999999999970e-01
-7.147059999999999524e-01
1.551795999999999953e+00
2.866130000000000067e-01
4.660520000000000218e-01
3.887369999999999992e-01
-2.008199999999999916e-02
5.322879999999999834e-01
-9.683589999999999698e-01
-3.783000000000000251e-02
-1.487308999999999992e+00
2.207560000000000078e-01
1.535276000000000085e+00
-3.533669999999999867e-01
-1.065989999999999993e-01
-1.114150999999999891e+00
2.055339999999999945e-01
-2.537209999999999743e-01
-4.379190000000000027e-01
-1.814479999999999982e-01
-1.018618999999999941e+00
1.500024000000000024e+00
5.326279999999999903e-01
6.148550000000000404e-01
9.301650000000000196e-01
2.890699999999999936e-01
7.476159999999999473e-01
-1.157239999999999935e-01
2.560399999999999898e-01
-5.661700000000000066e-02
6.263910000000000311e-01
1.734321000000000002e+00
4.812480000000000091e-01
1.009052999999999978e+00
6.335389999999999633e-01
1.138603000000000032e+00
6.867079999999999851e-01
5.084400000000000031e-02
5.361590000000000522e-01
8.055299999999999960e-02
2.269130000000000091e+00
1.260847999999999969e+00
1.234836999999999962e+00
1.374573000000000045e+00
1.035849000000000020e+00
1.071112000000000064e+00
3.231780000000000208e-01
4.003600000000000214e-02
-7.176470000000000349e-01
9.379300000000000137e-02
1.479945999999999984e+00
2.707430000000000114e-01
5.517779999999999907e-01
-1.520700000000000003e-02
1.071369999999999961e-01
-7.016699999999999326e-02
-3.197720000000000007e-01
-3.134730000000000016e-01
-4.881949999999999901e-01
1.485888000000000098e+00
6.906400000000000317e-01
8.556359999999999522e-01
6.299719999999999764e-01
6.379010000000000513e-01
2.716950000000000198e-01
-1.785019999999999940e-01
-6.070870000000000433e-01
-9.448299999999999477e-01
-7.227799999999999503e-02
7.434380000000000432e-01
-4.523690000000000211e-01
6.072799999999999726e-02
-6.002969999999999695e-01
9.090399999999999869e-02
-3.130009999999999737e-01
-1.280589999999999895e+00
-1.631877999999999940e+00
-1.937270000000000048e+00
-3.219739999999999824e-01
-1.126263999999999932e+00
-1.391391999999999962e+00
-2.094205000000000094e+00
-2.675692000000000181e+00
-2.958984000000000059e+00
-3.851344000000000101e+00
-4.147955999999999754e+00
-3.983944999999999848e+00
-3.043829999999999814e+00
-1.604738999999999916e+00
-2.602562999999999960e+00
-2.263809000000000182e+00
-3.024379999999999846e+00
-2.143588999999999967e+00
-2.775233000000000061e+00
-3.041999000000000120e+00
-2.846976999999999869e+00
-2.310944000000000109e+00
-8.138309999999999711e-01
-1.022971999999999992e+00
-1.080419999999999936e+00
-5.620039999999999480e-01
-1.182776000000000050e+00
-9.503019999999999801e-01
-2.050555999999999823e+00
-1.940139999999999976e+00
-2.521446000000000076e+00
-1.478974000000000011e+00
-6.205420000000000380e-01
-1.673165000000000013e+00
-1.336575999999999986e+00
-1.313592000000000093e+00
-7.249179999999999513e-01
-8.381319999999999881e-01
-1.770480000000000054e+00
-1.957244999999999902e+00
-2.145866999999999969e+00
-2.607450000000000045e-01
-3.887209999999999832e-01
-8.610389999999999988e-01
-3.005189999999999806e-01
-5.021520000000000428e-01
-7.011169999999999902e-01
-1.277727000000000057e+00
-1.236887999999999987e+00
-2.147167000000000048e+00
-7.484290000000000109e-01
5.402400000000000257e-02
-7.925159999999999982e-01
-9.209370000000000056e-01
-1.141842999999999941e+00
-3.283940000000000192e-01
-6.330670000000000464e-01
-1.583612999999999937e+00
-1.662967000000000084e+00
-1.895318000000000058e+00
1.423429999999999973e-01
1.338419999999999888e-01
-3.113630000000000009e-01
1.342369999999999952e-01
-4.217800000000000021e-02
-9.870400000000000007e-02
-8.430720000000000436e-01
-5.790290000000000159e-01
-1.485487999999999920e+00
-8.457400000000000473e-01
1.437869999999999981e-01
-7.897340000000000471e-01
-8.079180000000000250e-01
-9.296250000000000346e-01
3.523990000000000178e-01
-1.858999999999999889e-02
-1.037786000000000097e+00
-1.226175999999999933e+00
-1.869993999999999934e+00
1.870809999999999973e-01
6.890599999999999503e-02
-4.006759999999999766e-01
-2.821890000000000231e-01
-6.394549999999999956e-01
6.565799999999999415e-02
-1.059403000000000095e+00
-8.963410000000000544e-01
-1.718661999999999912e+00
-1.595533000000000090e+00
-1.432219999999999882e-01
-1.054060999999999915e+00
-8.223150000000000182e-01
-1.564232000000000067e+00
-2.062819999999999931e-01
2.879399999999999737e-01
-1.169786999999999910e+00
-8.597510000000000430e-01
-1.568119999999999958e+00
2.731299999999999839e-01
5.260999999999999704e-02
-2.614589999999999970e-01
2.393349999999999922e-01
2.686290000000000067e-01
1.505768999999999913e+00
6.518460000000000365e-01
9.152700000000000280e-01
-5.246199999999999752e-01
-2.046179999999999943e-01
9.895779999999999577e-01
-4.202819999999999889e-01
1.670480000000000020e-01
-8.190690000000000470e-01
7.177069999999999839e-01
1.282685000000000075e+00
-3.863059999999999827e-01
1.624460000000000071e-01
-1.397637000000000018e+00
3.433419999999999805e-01
5.499960000000000404e-01
-4.387429999999999941e-01
7.059860000000000024e-01
6.604039999999999910e-01
1.500423999999999980e+00
7.549289999999999612e-01
5.750150000000000539e-01
6.178600000000000064e-02
1.596289999999999931e-01
1.080807000000000073e+00
-8.380300000000000249e-02
6.480690000000000062e-01
5.360850000000000337e-01
1.420166999999999957e+00
1.666887999999999925e+00
6.655680000000000485e-01
9.569490000000000496e-01
3.794100000000000250e-02
1.263093999999999939e+00
1.300062999999999969e+00
2.491359999999999963e-01
1.261632000000000087e+00
4.044139999999999957e-01
1.743225000000000025e+00
1.129212000000000105e+00
1.027836999999999890e+00
4.350550000000000250e-01
-1.931259999999999921e-01
1.200264999999999915e+00
-4.834999999999999715e-02
1.916899999999999993e-01
-2.384979999999999878e-01
7.995400000000000285e-01
1.968266999999999989e+00
7.273220000000000240e-01
7.058440000000000270e-01
2.403250000000000108e-01
7.383110000000000506e-01
1.215451000000000059e+00
-7.028729999999999700e-01
6.865259999999999696e-01
3.130910000000000082e-01
1.021249000000000073e+00
5.831479999999999997e-01
1.260391000000000039e+00
-2.101830000000000087e-01
-8.285099999999999409e-02
1.187108000000000052e+00
-3.393729999999999802e-01
-3.054509999999999725e-01
-8.511130000000000084e-01
3.161019999999999941e-01
1.240844999999999976e+00
3.346540000000000070e-01
8.256970000000000143e-01
-3.212030000000000163e-01
9.693399999999999794e-01
1.209669000000000105e+00
-9.835930000000000506e-01
1.012549999999999978e-01
-5.279740000000000544e-01
8.004329999999999501e-01
1.045719999999999983e-01
6.297430000000000527e-01
-7.637580000000000480e-01
-8.085980000000000389e-01
2.226080000000000003e-01
-8.685140000000000082e-01
-1.081860999999999962e+00
-8.269710000000000116e-01
-3.675069999999999726e-01
6.711989999999999901e-01
-4.098910000000000053e-01
3.553910000000000124e-01
-7.576990000000000114e-01
2.794249999999999790e-01
3.693370000000000264e-01
-1.955170999999999992e+00
-1.187375999999999987e+00
-1.348076000000000052e+00
-1.020928999999999975e+00
-1.660754000000000064e+00
-9.180239999999999512e-01
-1.464445999999999914e+00
-1.987687999999999899e+00
-2.913299999999999779e-01
-1.727560999999999902e+00
-2.191892000000000174e+00
-2.458616999999999830e+00
-1.759778999999999982e+00
-8.112589999999999524e-01
-1.885509000000000102e+00
-1.010871000000000075e+00
-1.842430999999999930e+00
-6.190459999999999852e-01
2.266559999999999964e-01
-1.685629999999999962e+00
-1.110152000000000028e+00
8.829399999999999749e-02
8.993419999999999748e-01
3.253380000000000161e-01
4.497959999999999736e-01
4.306170000000000275e-01
-1.312069999999999903e-01
1.425016000000000060e+00
5.278939999999999744e-01
4.383150000000000102e-01
5.133199999999999985e-01
1.063401999999999958e+00
1.193038999999999961e+00
7.169339999999999602e-01
3.726760000000000073e-01
-7.431849999999999845e-01
2.535569999999999768e-01
6.520939999999999515e-01
-5.320430000000000437e-01
-3.777519999999999767e-01
-3.405009999999999981e-01
8.282399999999999485e-02
-2.666240000000000276e-01
-4.330430000000000113e-01
-1.867600000000000093e-01
-4.405209999999999959e-01
1.146277999999999908e+00
-1.328599999999999920e-02
-2.519299999999999873e-01
-3.436379999999999990e-01
8.589269999999999960e-01
8.286780000000000257e-01
3.757829999999999782e-01
5.640699999999999603e-01
6.783100000000000240e-02
1.289117999999999986e+00
1.830994000000000010e+00
3.941319999999999824e-01
7.537570000000000103e-01
1.032369999999999954e-01
7.627720000000000056e-01
9.031689999999999996e-01
1.213710000000000067e+00
2.439080000000000137e-01
4.919300000000000062e-02
1.707964999999999955e+00
5.357490000000000308e-01
3.584829999999999961e-01
-6.526129999999999987e-01
2.157600000000000073e-01
6.590589999999999504e-01
-1.746570000000000067e-01
-1.289190000000000058e-01
-2.931059999999999777e-01
1.469287999999999927e+00
2.089211000000000151e+00
2.792499999999999843e-02
5.072929999999999939e-01
2.081719999999999959e-01
2.051070000000000115e-01
-2.947779999999999845e-01
6.675689999999999680e-01
-1.051409999999999956e+00
-8.505669999999999620e-01
9.168870000000000076e-01
-2.340420000000000000e-01
-3.716160000000000019e-01
-1.348713000000000051e+00
-9.097330000000000139e-01
-2.065510000000000124e-01
-1.211905000000000010e+00
-3.467660000000000187e-01
-1.517406999999999950e+00
1.457380000000000064e-01
1.316731000000000096e+00
-6.771970000000000489e-01
6.314000000000000168e-02
-6.375779999999999781e-01
-9.399840000000000417e-01
-1.366403000000000034e+00
-8.150560000000000027e-01
-2.255301999999999918e+00
-2.810426000000000091e+00
-1.620163999999999938e+00
-3.835782000000000025e+00
-5.722256999999999927e+00
-7.840885000000000105e+00
-9.212528999999999968e+00
-9.481702000000000297e+00
-1.145199599999999940e+01
-1.051669899999999913e+01
-1.066450200000000059e+01
-7.665606000000000364e+00
-5.937859000000000442e+00
-7.611309999999999576e+00
-7.439721999999999724e+00
-8.272740999999999900e+00
-8.433861000000000274e+00
-9.051339999999999719e+00
-8.327453999999999468e+00
-7.890304000000000428e+00
-6.411000999999999728e+00
-3.058781000000000194e+00
-3.445101999999999887e+00
-4.220717999999999748e+00
-4.326628999999999614e+00
-4.735331000000000401e+00
-3.938533000000000062e+00
-4.897721999999999909e+00
-3.803190999999999988e+00
-4.089865999999999779e+00
-2.874096999999999902e+00
-1.409462999999999910e+00
-2.534835999999999867e+00
-2.284578000000000220e+00
-2.331297000000000175e+00
-2.619904000000000011e+00
-3.217709999999999848e+00
-3.724155999999999800e+00
-4.085561000000000220e+00
-3.423868999999999829e+00
-8.462410000000000210e-01
-1.362459000000000087e+00
-2.113217999999999819e+00
-2.222072999999999965e+00
-2.233156999999999837e+00
-9.973809999999999620e-01
-2.285101000000000049e+00
-1.466331000000000051e+00
-2.141001999999999850e+00
-7.024369999999999781e-01
6.140889999999999960e-01
-8.738569999999999949e-01
-6.455980000000000052e-01
-7.935729999999999729e-01
-1.341895999999999978e+00
-9.914389999999999592e-01
-1.860433999999999921e+00
-1.650786000000000087e+00
-1.918852999999999920e+00
4.626009999999999844e-01
8.587500000000000688e-02
-5.416269999999999696e-01
-8.557329999999999659e-01
-1.003265000000000073e+00
-3.072250000000000258e-01
-1.310770999999999908e+00
-1.063668000000000058e+00
-1.068554999999999922e+00
-3.749529999999999808e-01
1.283441000000000054e+00
1.383300000000000085e-01
1.051741000000000037e+00
6.369789999999999619e-01
8.989949999999999886e-01
8.450069999999999526e-01
-3.025289999999999924e-01
-3.775830000000000020e-01
-8.262190000000000367e-01
1.398735999999999979e+00
9.470730000000000537e-01
1.976360000000000061e-01
5.096709999999999852e-01
-2.645000000000000129e-02
1.170922999999999936e+00
9.728299999999999448e-02
4.046000000000000291e-02
4.419529999999999847e-01
7.988650000000000473e-01
2.571187999999999807e+00
9.044400000000000217e-01
1.828041999999999945e+00
1.413183000000000078e+00
1.347113999999999923e+00
1.630125000000000046e+00
1.557929999999999870e-01
-2.739699999999999913e-01
-4.816799999999999971e-01
1.180425000000000058e+00
1.065150999999999959e+00
6.450000000000000178e-02
6.557500000000000551e-01
3.817050000000000165e-01
1.314567000000000041e+00
2.945240000000000080e-01
3.649450000000000194e-01
2.260169999999999957e-01
5.177610000000000268e-01
1.871078000000000019e+00
4.841550000000000020e-01
1.262496000000000063e+00
1.426074000000000064e+00
1.428916000000000075e+00
1.665149999999999908e+00
-1.160209999999999991e-01
-3.771950000000000025e-01
-7.731170000000000542e-01
7.841470000000000384e-01
1.267149999999999999e+00
-4.495879999999999876e-01
-4.370299999999999879e-02
-5.022700000000000081e-02
7.594980000000000064e-01
-1.231489999999999946e-01
-4.986610000000000209e-01
-9.913079999999999670e-01
-3.459820000000000118e-01
1.151860000000000106e+00
-1.080949999999999966e-01
-1.700069999999999915e-01
3.000619999999999954e-01
4.156540000000000235e-01
7.709669999999999579e-01
-5.897280000000000300e-01
-1.312027000000000054e+00
-1.730787999999999993e+00
4.060199999999999920e-02
5.246070000000000455e-01
-1.171807999999999961e+00
-3.674390000000000156e-01
-3.369849999999999790e-01
8.762999999999999678e-01
-1.776629999999999876e-01
-1.340320000000000122e-01
-8.836450000000000138e-01
-4.944189999999999974e-01
7.474079999999999613e-01
-2.144290000000000085e-01
-3.892510000000000137e-01
4.702459999999999973e-01
1.391240999999999950e+00
1.096284000000000036e+00
5.025380000000000402e-01
-3.221829999999999972e-01
-1.081774999999999931e+00
5.475170000000000314e-01
1.201958000000000082e+00
8.535099999999999631e-02
6.467230000000000478e-01
1.081525999999999987e+00
2.033325000000000049e+00
7.483239999999999892e-01
8.706679999999999975e-01
-2.509700000000000125e-02
1.533239999999999881e-01
1.343232999999999899e+00
7.792289999999999495e-01
1.043979999999999908e+00
1.222372999999999932e+00
1.904034999999999922e+00
2.354884000000000199e+00
1.333666999999999936e+00
3.278639999999999888e-01
-5.060230000000000006e-01
8.183880000000000043e-01
9.573089999999999655e-01
-2.862580000000000124e-01
-3.406599999999999906e-02
1.108380000000000060e-01
1.888843999999999967e+00
9.525559999999999583e-01
1.029622999999999955e+00
-2.777999999999999914e-02
2.656769999999999965e-01
1.685070999999999986e+00
5.443210000000000548e-01
6.998199999999999976e-01
7.849969999999999448e-01
1.791503999999999985e+00
2.905784000000000145e+00
1.043852000000000002e+00
8.365749999999999575e-01
-5.445879999999999610e-01
9.064219999999999500e-01
1.024186999999999959e+00
-3.751010000000000177e-01
2.996570000000000067e-01
-1.201239999999999947e-01
2.232460999999999807e+00
1.459586000000000050e+00
1.097191000000000027e+00
6.784520000000000550e-01
9.539100000000000357e-02
1.434843000000000091e+00
2.334620000000000029e-01
4.018390000000000017e-01
5.307410000000000183e-01
1.283425999999999956e+00
2.365222000000000158e+00
1.131451999999999902e+00
4.801980000000000137e-01
-5.389859999999999651e-01
4.822170000000000067e-01
5.523599999999999621e-01
-6.713489999999999736e-01
-6.454440000000000177e-01
-4.908819999999999850e-01
9.028059999999999974e-01
3.433339999999999725e-01
-2.022899999999999976e-01
-9.608579999999999899e-01
-1.516299000000000063e+00
5.384569999999999634e-01
-9.231589999999999518e-01
-3.238070000000000115e-01
-5.965249999999999719e-01
7.598700000000000454e-01
1.240728999999999971e+00
5.516579999999999817e-01
-4.448999999999999830e-03
-8.906849999999999490e-01
7.321300000000000030e-02
6.546030000000000459e-01
-8.959690000000000154e-01
2.856339999999999990e-01
3.759879999999999889e-01
1.467170000000000085e+00
6.677819999999999867e-01
8.707639999999999825e-01
2.636600000000000055e-02
-2.478910000000000002e-01
1.308896000000000059e+00
3.102200000000000096e-02
7.319390000000000063e-01
6.841420000000000279e-01
1.248027999999999915e+00
1.607952999999999966e+00
7.024470000000000436e-01
3.902579999999999938e-01
-1.101915999999999896e+00
2.848209999999999908e-01
6.913399999999999546e-01
-9.056880000000000486e-01
-3.396440000000000015e-01
-5.816949999999999621e-01
1.019457000000000058e+00
2.698920000000000208e-01
4.042439999999999922e-01
-6.531599999999999628e-01
-1.032064000000000092e+00
1.032515999999999989e+00
-1.420369999999999966e-01
-2.082799999999999929e-01
9.534700000000000120e-02
8.548670000000000435e-01
1.187599000000000071e+00
3.119560000000000111e-01
8.723039999999999683e-01
-1.546430000000000027e-01
9.943400000000000016e-01
1.904865999999999948e+00
2.675969999999999738e-01
1.508010999999999990e+00
1.690733000000000041e+00
2.272083999999999993e+00
2.083086999999999911e+00
1.988124999999999920e+00
2.999820000000000264e-01
-1.917939999999999923e-01
1.292910999999999921e+00
1.836689999999999989e-01
-4.164799999999999752e-02
1.085860000000000020e-01
2.579779999999999851e-01
1.528788000000000036e+00
2.116270000000000095e-01
2.394719999999999904e-01
-1.864369999999999916e-01
1.238909999999999956e+00
1.942390999999999979e+00
1.843999999999999936e-03
1.716219999999999968e-01
9.549870000000000303e-01
1.733473000000000042e+00
1.332271999999999901e+00
8.329870000000000330e-01
4.764709999999999779e-01
2.937000000000000166e-01
2.236565000000000136e+00
1.482893000000000017e+00
8.570140000000000535e-01
1.350430999999999937e+00
9.728830000000000533e-01
1.938301999999999969e+00
8.868139999999999912e-01
8.751400000000000290e-01
2.835420000000000162e-01
1.334732999999999947e+00
1.762809999999999988e+00
3.248820000000000041e-01
1.399569999999999981e-01
1.999529999999999919e-01
9.041430000000000300e-01
1.504517000000000104e+00
1.042509999999999964e-01
4.124390000000000001e-01
4.678700000000000081e-01
2.371805999999999859e+00
1.987842000000000109e+00
6.064960000000000351e-01
1.117423999999999973e+00
9.722039999999999571e-01
1.609564999999999912e+00
1.852224000000000093e+00
8.168790000000000218e-01
2.938800000000000093e-02
1.546753000000000045e+00
1.781458999999999904e+00
8.439879999999999605e-01
1.853029999999999955e-01
1.011289999999999967e-01
9.979259999999999797e-01
1.948328999999999978e+00
5.131559999999999455e-01
5.259610000000000118e-01
9.496759999999999646e-01
2.710818999999999868e+00
2.454604999999999926e+00
1.461362999999999968e+00
1.894794000000000089e+00
1.649092999999999920e+00
1.893286999999999942e+00
1.912503999999999982e+00
9.687900000000000400e-01
4.556100000000000150e-01
1.511671999999999905e+00
2.030905999999999878e+00
8.171829999999999927e-01
-1.054599999999999982e-02
5.257900000000000074e-02
8.492220000000000324e-01
1.563350000000000017e+00
3.667560000000000264e-01
2.435090000000000032e-01
6.586090000000000000e-01
2.386544000000000221e+00
1.844613999999999976e+00
8.509790000000000409e-01
1.069466999999999945e+00
9.792309999999999626e-01
1.010960999999999999e+00
1.292316999999999938e+00
8.114949999999999664e-01
-2.908350000000000102e-01
1.131852000000000080e+00
1.932523999999999909e+00
4.497140000000000026e-01
5.396999999999999888e-03
-4.084099999999999953e-01
2.566869999999999985e-01
7.275700000000000500e-01
-3.824339999999999962e-01
-5.221280000000000365e-01
-3.563439999999999941e-01
1.457351999999999981e+00
1.107871999999999968e+00
-5.043100000000000360e-01
2.048939999999999928e-01
-4.036359999999999948e-01
-4.354799999999999782e-01
-5.492209999999999592e-01
-9.524799999999999933e-01
-1.586684999999999901e+00
6.784600000000000353e-02
1.143588999999999967e+00
-2.739849999999999786e-01
-7.851399999999999491e-01
-1.516350000000000087e+00
-4.610360000000000014e-01
-2.988800000000000137e-02
-6.571669999999999456e-01
-1.005581000000000058e+00
-6.818389999999999729e-01
1.333374999999999977e+00
1.518035000000000023e+00
-6.481599999999999862e-02
5.593380000000000019e-01
-1.868859999999999966e-01
2.981670000000000154e-01
3.582629999999999981e-01
3.498129999999999851e-01
-1.011495000000000033e+00
4.825570000000000137e-01
1.513057000000000096e+00
6.999790000000000179e-01
-6.678699999999999914e-02
5.935000000000000171e-03
5.481160000000000476e-01
8.971930000000000183e-01
-1.378919999999999868e-01
-3.585699999999999998e-01
-1.264109999999999956e-01
1.653048000000000073e+00
1.900242999999999904e+00
3.136570000000000191e-01
2.819840000000000124e-01
6.502600000000000047e-02
8.895400000000000529e-02
-2.442030000000000034e-01
1.694720000000000115e-01
-1.282358000000000109e+00
2.179820000000000091e-01
1.049085999999999963e+00
1.075119999999999965e-01
-4.139320000000000221e-01
-9.011200000000000321e-01
-5.763000000000000067e-02
5.985019999999999785e-01
-9.679370000000000474e-01
-6.847600000000000353e-01
-7.540369999999999573e-01
1.318681999999999910e+00
1.490196999999999994e+00
1.343799999999999994e-01
5.264489999999999448e-01
-2.409000000000000117e-03
3.795279999999999765e-01
4.004530000000000034e-01
4.212890000000000246e-01
-8.964379999999999571e-01
-2.079670000000000130e-01
9.429490000000000371e-01
3.923459999999999726e-01
5.619099999999999789e-02
-3.648959999999999981e-01
5.087409999999999988e-01
7.944219999999999615e-01
-7.480010000000000270e-01
-3.041090000000000182e-01
-6.047129999999999450e-01
1.699392999999999931e+00
1.895607000000000042e+00
2.115440000000000098e-01
1.177937999999999930e+00
4.080269999999999730e-01
1.155300999999999911e+00
6.819520000000000026e-01
2.876560000000000228e-01
-8.942269999999999941e-01
-1.664640000000000009e-01
1.181202000000000085e+00
2.434290000000000065e-01
3.520460000000000256e-01
3.148900000000000310e-02
1.006780999999999926e+00
1.351302999999999921e+00
-1.816319999999999879e-01
-6.129600000000000326e-02
-7.807330000000000103e-01
1.641469000000000067e+00
1.996642000000000028e+00
5.148679999999999923e-01
1.719638999999999918e+00
1.306295999999999902e+00
1.697626999999999997e+00
1.901477000000000084e+00
1.417631000000000085e+00
2.327869999999999939e-01
2.086699999999999944e-01
1.904403000000000068e+00
5.487689999999999513e-01
8.451060000000000239e-01
5.263529999999999598e-01
1.407486000000000015e+00
2.139143999999999934e+00
-1.345979999999999954e-01
-7.056099999999999872e-02
-9.447269999999999834e-01
1.330054000000000070e+00
2.428357999999999794e+00
1.275060000000000082e-01
1.054432999999999954e+00
9.522859999999999658e-01
1.132737000000000105e+00
1.548540999999999945e+00
6.399979999999999558e-01
-9.244329999999999492e-01
-7.976309999999999789e-01
1.210034999999999972e+00
7.529099999999999682e-02
9.131999999999999493e-03
-1.257070000000000132e-01
1.004839000000000038e+00
1.543909999999999894e+00
-1.441919999999999868e-01
-6.820979999999999821e-01
-1.455457000000000001e+00
1.767650000000000055e-01
1.355588999999999933e+00
-9.266889999999999850e-01
3.687429999999999874e-01
5.072240000000000082e-01
8.279360000000000053e-01
9.618670000000000275e-01
-3.858579999999999788e-01
-1.667688000000000059e+00
-1.479923000000000100e+00
-5.276499999999999940e-02
-1.271781000000000050e+00
-1.948250999999999955e+00
-2.507337000000000149e+00
-2.091403000000000123e+00
-2.047715999999999870e+00
-3.178736999999999924e+00
-3.966140000000000221e+00
-4.357118999999999964e+00
-2.749946000000000002e+00
-1.340977000000000086e+00
-2.751342999999999872e+00
-2.204695000000000071e+00
-1.859204000000000079e+00
-1.515708000000000055e+00
-1.882533000000000012e+00
-2.045447999999999933e+00
-3.239679000000000197e+00
-3.009986000000000050e+00
-9.445599999999999552e-01
-1.626735000000000042e+00
-2.188871999999999929e+00
-2.105862000000000123e+00
-1.096697999999999951e+00
-1.911490000000000133e-01
-1.096931000000000100e+00
-1.438517000000000046e+00
-2.184673000000000087e+00
-6.967839999999999590e-01
6.114380000000000370e-01
-1.326384000000000007e+00
-5.217850000000000543e-01
-7.795100000000000640e-02
3.323949999999999960e-01
4.790300000000000114e-02
-5.052400000000000224e-01
-1.974016999999999911e+00
-1.607199999999999962e+00
4.232500000000000151e-02
-2.237790000000000057e-01
-1.014364000000000043e+00
-9.055940000000000101e-01
-3.426139999999999741e-01
6.905040000000000067e-01
-3.804730000000000056e-01
-1.002405999999999908e+00
-2.015064000000000188e+00
-2.822770000000000001e-01
4.135730000000000239e-01
-8.853020000000000334e-01
-9.425069999999999837e-01
-3.077570000000000028e-01
1.635290000000000077e-01
4.991659999999999986e-01
-6.311670000000000336e-01
-1.562877000000000072e+00
-1.702012000000000080e+00
2.856830000000000203e-01
3.022299999999999986e-02
-9.107800000000000340e-01
-5.314740000000000020e-01
-1.092349999999999988e-01
8.618970000000000242e-01
4.160309999999999842e-01
-3.760490000000000221e-01
-1.097806999999999977e+00
-2.570400000000000115e-02
4.250110000000000277e-01
-5.697250000000000369e-01
-8.659710000000000463e-01
-6.185100000000000320e-02
-2.036299999999999916e-02
5.876649999999999929e-01
-4.602180000000000160e-01
-1.908736999999999906e+00
-1.975916000000000006e+00
1.054080000000000017e-01
-4.756099999999999772e-01
-1.211476999999999915e+00
-1.451723000000000097e+00
-5.596330000000000471e-01
8.325200000000000655e-02
3.910500000000000087e-02
-7.074150000000000160e-01
-1.548442000000000096e+00
7.620000000000000037e-03
5.600359999999999783e-01
-4.435769999999999991e-01
-5.995040000000000369e-01
-2.544969999999999732e-01
1.143899999999999952e-02
9.287969999999999837e-01
5.301690000000000014e-01
-1.206528000000000045e+00
-1.060113000000000083e+00
8.209419999999999495e-01
2.361850000000000060e-01
-3.114529999999999799e-01
-3.133670000000000067e-01
7.774959999999999649e-01
1.423291000000000084e+00
1.266531000000000073e+00
1.063142000000000031e+00
-2.864450000000000052e-01
1.054075000000000095e+00
1.454709000000000030e+00
-2.673349999999999893e-01
-1.816730000000000012e-01
7.037999999999999812e-01
1.660927000000000042e+00
1.288548000000000027e+00
1.020026000000000099e+00
3.223889999999999811e-01
-1.336459999999999870e-01
1.777994000000000074e+00
1.186274000000000051e+00
4.880929999999999991e-01
6.765079999999999982e-01
1.392999000000000098e+00
9.306159999999999988e-01
1.584384000000000015e+00
4.851539999999999742e-01
-8.439780000000000060e-01
3.743600000000000261e-01
6.994059999999999722e-01
-1.371840000000000004e-01
-3.368619999999999948e-01
-7.265570000000000084e-01
4.483320000000000083e-01
5.636700000000000044e-01
9.587900000000000589e-02
-7.538059999999999761e-01
-9.169359999999999733e-01
1.554877000000000065e+00
8.572340000000000515e-01
-5.225349999999999717e-01
8.661099999999999355e-02
9.290589999999999682e-01
1.382152000000000047e+00
6.666910000000000336e-01
5.954789999999999806e-01
3.650200000000000111e-01
1.165569999999999995e+00
2.039268999999999998e+00
8.281209999999999960e-01
5.920539999999999692e-01
3.509349999999999969e-01
1.536756000000000011e+00
1.900458999999999898e+00
1.305801999999999907e+00
4.396329999999999960e-01
8.056599999999999873e-02
1.794435999999999920e+00
1.647977000000000025e+00
2.760940000000000061e-01
-7.067000000000000365e-03
-1.560880000000000045e-01
1.080362999999999962e+00
5.124269999999999659e-01
6.578239999999999643e-01
5.025070000000000370e-01
1.036408999999999914e+00
1.658190000000000053e+00
-7.566159999999999553e-01
-1.055697000000000108e+00
-1.781236999999999959e+00
-1.160509999999999931e+00
-4.719720000000000026e-01
-1.806917000000000106e+00
-2.687183000000000099e+00
-2.369733999999999785e+00
-5.545550000000000201e-01
-3.228389999999999871e-01
-2.611152999999999835e+00
-2.828517000000000170e+00
-3.214147999999999783e+00
-1.672879000000000005e+00
-1.319199000000000011e+00
-2.114186999999999816e+00
-1.754407000000000050e+00
-6.070280000000000120e-01
5.936909999999999688e-01
-4.823689999999999922e-01
-7.977020000000000222e-01
-9.115929999999999866e-01
-9.791300000000000003e-02
7.989079999999999515e-01
-1.198069999999999968e-01
-9.020860000000000545e-01
-7.460569999999999702e-01
8.826119999999999521e-01
8.164609999999999923e-01
-6.880380000000000384e-01
-8.087860000000000049e-01
-1.393304000000000098e+00
1.123709999999999987e-01
-1.239340000000000025e-01
-3.699979999999999936e-01
-3.400529999999999942e-01
4.674980000000000246e-01
1.434047000000000072e+00
3.597080000000000277e-01
-3.906359999999999832e-01
-2.002249999999999863e-01
3.758889999999999731e-01
1.670949000000000018e+00
1.852449999999999930e-01
-6.137409999999999810e-01
-1.052653000000000061e+00
9.136659999999999782e-01
5.571700000000000541e-01
-8.646319999999999562e-01
-1.187635999999999914e+00
-1.521169999999999911e+00
-5.989710000000000312e-01
-6.330390000000000184e-01
-1.451980000000000048e+00
-1.222348999999999908e+00
-3.721229999999999816e-01
1.187337000000000087e+00
-9.901400000000000479e-02
-5.624780000000000335e-01
-3.654939999999999856e-01
5.544900000000000384e-01
8.981149999999999967e-01
1.206460000000000032e-01
-2.570760000000000267e-01
-8.811210000000000431e-01
1.143779000000000101e+00
1.355655999999999972e+00
-4.867219999999999880e-01
1.946650000000000047e-01
4.327520000000000255e-01
6.558500000000000441e-01
6.862329999999999819e-01
2.036389999999999867e-01
5.832999999999999644e-03
3.659359999999999835e-01
1.691805999999999921e+00
9.673869999999999969e-01
7.169370000000000465e-01
6.643390000000000128e-01
1.112236000000000002e+00
1.381474000000000091e+00
3.854980000000000073e-01
-3.205049999999999844e-01
-7.586410000000000098e-01
1.159373999999999905e+00
1.673145000000000104e+00
-2.133110000000000006e-01
-1.909599999999999909e-01
-4.916010000000000102e-01
6.265070000000000361e-01
4.911789999999999767e-01
-3.465269999999999739e-01
-7.073819999999999553e-01
-4.999129999999999963e-01
1.762566000000000077e+00
1.336492999999999931e+00
3.940879999999999939e-01
8.165350000000000108e-01
4.639889999999999848e-01
5.575520000000000476e-01
4.281119999999999925e-01
-6.898459999999999592e-01
-5.331090000000000551e-01
1.336030000000000051e+00
1.593645999999999896e+00
6.956099999999999783e-02
-3.599780000000000202e-01
-5.721119999999999539e-01
5.859109999999999596e-01
1.447019999999999973e-01
-1.564520000000000077e-01
-5.595470000000000166e-01
-2.067190000000000139e-01
9.984979999999999967e-01
9.777019999999999600e-01
1.387899999999999967e-01
4.412249999999999783e-01
5.073419999999999597e-01
1.404539999999999955e-01
-2.872819999999999818e-01
-1.691673999999999900e+00
-1.454004000000000074e+00
3.563479999999999981e-01
1.123099999999999987e+00
-2.792189999999999950e-01
-7.145449999999999857e-01
-1.255497000000000085e+00
4.416160000000000085e-01
1.077810000000000018e-01
-7.722290000000000543e-01
-1.825364999999999904e+00
-1.587752000000000052e+00
-9.590830000000000188e-01
-1.492526999999999937e+00
-2.693350999999999829e+00
-3.156808999999999976e+00
-3.611655999999999977e+00
-5.011048999999999864e+00
-5.421635000000000204e+00
-6.255357000000000056e+00
-5.327821000000000140e+00
-2.508230999999999877e+00
-2.078075999999999812e+00
-3.147632000000000208e+00
-3.549927999999999972e+00
-4.317084999999999617e+00
-2.810235000000000039e+00
-3.504375000000000018e+00
-4.234570999999999863e+00
-5.092736999999999625e+00
-4.183760999999999619e+00
-1.914576000000000056e+00
-2.087260999999999811e+00
-2.381566999999999990e+00
-2.018680999999999948e+00
-1.604546999999999946e+00
-1.768758000000000052e+00
-2.303087999999999802e+00
-3.660733000000000015e+00
-3.591455999999999982e+00
-1.258237000000000050e+00
-5.783620000000000427e-01
-1.363150000000000084e+00
-1.838190999999999908e+00
-2.240210999999999952e+00
-2.034940000000000082e-01
-1.206966999999999901e+00
-1.578073999999999977e+00
-2.238519999999999843e+00
-1.820697000000000010e+00
5.902570000000000316e-01
1.048150000000000054e-01
-8.315400000000000569e-02
8.513400000000000134e-02
1.616039999999999976e-01
1.438520000000000076e-01
-3.884199999999999875e-01
-1.548307000000000100e+00
-2.441005000000000091e+00
1.725000000000000144e-02
8.442020000000000080e-01
-6.021159999999999846e-01
-9.194430000000000103e-01
-1.055398999999999976e+00
4.907239999999999935e-01
3.871760000000000201e-01
-5.222890000000000033e-01
-1.884657000000000027e+00
-2.072454000000000018e+00
5.185250000000000137e-01
7.908800000000000552e-02
-6.243030000000000523e-01
-1.597210000000000019e-01
1.556470000000000076e-01
1.932999999999999996e-02
1.806999999999999926e-02
-1.389022999999999897e+00
-2.439975000000000005e+00
-1.575239999999999974e-01
4.146320000000000006e-01
-6.016590000000000549e-01
-8.519619999999999971e-01
-1.010455000000000103e+00
6.417439999999999811e-01
2.373840000000000117e-01
-7.318360000000000420e-01
-1.585690999999999962e+00
-1.682989999999999986e+00
1.333436000000000066e+00
6.089599999999999458e-01
1.132510000000000044e-01
4.649039999999999839e-01
1.160204999999999931e+00
9.437470000000000026e-01
1.022569000000000061e+00
-1.045786000000000104e+00
-1.877842999999999929e+00
-2.330309999999999881e-01
6.634020000000000472e-01
-6.357230000000000381e-01
-6.585250000000000270e-01
-5.270759999999999890e-01
1.193254000000000037e+00
7.117219999999999658e-01
1.717700000000000130e-02
-1.185383999999999993e+00
-1.403496999999999995e+00
1.232555000000000067e+00
6.496060000000000167e-01
-9.610000000000000486e-02
1.293030000000000013e-01
8.212789999999999813e-01
8.882210000000000383e-01
6.162119999999999820e-01
-8.275649999999999951e-01
-1.677502000000000049e+00
-3.705869999999999997e-01
6.586319999999999952e-01
-3.596389999999999865e-01
-4.701560000000000183e-01
-9.278260000000000396e-01
8.325700000000000323e-01
5.518809999999999549e-01
-3.928380000000000205e-01
-1.395186000000000037e+00
-1.365286999999999917e+00
9.012799999999999701e-01
1.244167000000000023e+00
7.603999999999999648e-02
6.661930000000000351e-01
1.317388000000000003e+00
2.038028000000000173e+00
1.972002999999999950e+00
4.296229999999999771e-01
-6.401580000000000048e-01
5.846850000000000103e-01
1.510245000000000060e+00
3.144879999999999898e-01
-1.679170000000000107e-01
-1.602719999999999978e-01
1.850773999999999919e+00
2.181176999999999921e+00
7.749350000000000405e-01
-4.844399999999999817e-01
-6.864569999999999839e-01
1.362729000000000079e+00
1.789023000000000030e+00
3.407000000000000306e-02
1.103566999999999965e+00
1.707575999999999983e+00
1.837577999999999934e+00
1.894740000000000091e+00
6.927520000000000344e-01
-2.362090000000000023e-01
6.822169999999999623e-01
1.420390999999999959e+00
7.429259999999999753e-01
1.009749999999999925e+00
1.501246999999999998e+00
2.511461000000000165e+00
2.494028999999999829e+00
1.602805999999999953e+00
5.580859999999999710e-01
4.079229999999999801e-01
1.791353999999999891e+00
2.291643999999999792e+00
7.658650000000000180e-01
1.607844999999999969e+00
1.660798999999999914e+00
2.361072000000000060e+00
2.980923999999999907e+00
1.917966000000000060e+00
2.241150000000000087e-01
9.747430000000000261e-01
1.622392999999999974e+00
8.976100000000000190e-01
3.002600000000000061e-02
4.423819999999999975e-01
1.700611000000000095e+00
2.335853999999999875e+00
1.169369000000000103e+00
3.911900000000000099e-02
2.681140000000000190e-01
1.803684999999999983e+00
2.000696000000000030e+00
-1.151340000000000002e-01
5.153499999999999748e-01
1.154716000000000076e+00
9.901900000000000146e-01
1.397556000000000020e+00
1.167674000000000101e+00
-8.228250000000000286e-01
6.266059999999999963e-01
7.603109999999999591e-01
-6.417770000000000419e-01
-2.010394999999999932e+00
-1.676887999999999934e+00
-1.785390000000000033e-01
6.083800000000000319e-02
-9.711729999999999530e-01
-1.811052000000000106e+00
-1.588383000000000100e+00
3.229079999999999728e-01
6.393090000000000162e-01
-1.479268999999999945e+00
-1.152605000000000102e+00
-9.101599999999999691e-01
-7.121729999999999450e-01
1.340689999999999937e-01
1.604480000000000073e-01
-1.368614999999999915e+00
-2.572720000000000007e-01
1.174990000000000062e-01
-3.625380000000000269e-01
-1.321250000000000036e+00
-1.030389999999999917e+00
2.264130000000000031e-01
6.786459999999999715e-01
3.145799999999999985e-02
-9.951879999999999615e-01
-1.185664999999999969e+00
9.898479999999999501e-01
9.045490000000000475e-01
-1.036826000000000025e+00
-7.608300000000000063e-01
4.396970000000000045e-01
1.053606999999999960e+00
7.572269999999999834e-01
8.240659999999999652e-01
-3.810049999999999826e-01
5.197979999999999823e-01
1.369836999999999971e+00
4.438139999999999863e-01
-1.410589999999999899e-01
3.162340000000000151e-01
1.531387999999999971e+00
1.600665999999999922e+00
1.106807000000000096e+00
2.261450000000000127e-01
-3.229999999999999907e-04
1.613752000000000075e+00
2.136918000000000095e+00
4.635859999999999981e-01
6.102340000000000542e-01
8.702140000000000430e-01
1.046975999999999907e+00
1.497949999999999893e+00
1.576581999999999928e+00
-2.825119999999999854e-01
3.929170000000000162e-01
1.055612999999999913e+00
1.161620000000000014e-01
-3.835799999999999765e-01
-6.605710000000000193e-01
8.020990000000000064e-01
1.215198000000000000e+00
5.951359999999999983e-01
-1.992569999999999897e-01
-2.219700000000000145e-02
1.723931000000000102e+00
2.075473000000000123e+00
-1.882359999999999867e-01
2.055950000000000000e-01
-1.838539999999999897e-01
1.059112000000000053e+00
5.167500000000000426e-01
8.203340000000000076e-01
-6.042899999999999938e-01
1.844760000000000011e-01
1.148898999999999893e+00
4.546189999999999953e-01
-4.060610000000000053e-01
-7.794940000000000202e-01
5.384299999999999642e-01
8.458290000000000530e-01
5.349450000000000038e-01
1.457400000000000015e-02
5.050000000000000235e-04
1.990194999999999936e+00
1.998018000000000072e+00
5.420469999999999455e-01
8.358250000000000401e-01
1.349499999999999866e-01
2.054445999999999994e+00
1.627907999999999911e+00
2.317492999999999803e+00
-1.578730000000000133e-01
5.937130000000000463e-01
1.721757999999999900e+00
9.512359999999999705e-01
2.768479999999999830e-01
8.389499999999999735e-02
8.224620000000000264e-01
1.730680999999999914e+00
9.861900000000000110e-01
5.937000000000000055e-01
4.209579999999999989e-01
2.897237000000000062e+00
2.896126000000000200e+00
1.257811000000000012e+00
1.565665000000000084e+00
1.023085999999999940e+00
2.423112999999999850e+00
2.182608000000000104e+00
2.109761999999999915e+00
5.990999999999999798e-03
6.141630000000000145e-01
2.240216999999999903e+00
1.313538000000000094e+00
5.856280000000000374e-01
-3.668500000000000233e-02
6.618709999999999871e-01
1.441527000000000003e+00
1.108346999999999971e+00
7.449200000000000266e-01
6.850000000000000186e-03
2.386010000000000186e+00
3.120102999999999849e+00
1.015320999999999918e+00
1.368536999999999892e+00
6.799260000000000304e-01
1.701684999999999892e+00
1.865691999999999906e+00
1.758305999999999925e+00
1.119089999999999946e-01
3.687700000000000006e-02
2.202627000000000113e+00
1.344665999999999917e+00
3.701400000000000245e-01
-2.572360000000000202e-01
8.618900000000000172e-02
5.331150000000000055e-01
-5.529699999999999893e-02
-5.380479999999999707e-01
-1.214086999999999916e+00
1.337965000000000071e+00
1.916137999999999897e+00
1.071109999999999979e-01
2.013290000000000080e-01
-3.240629999999999900e-01
4.944580000000000086e-01
3.880449999999999733e-01
-2.808399999999999785e-01
-1.596918000000000060e+00
-1.729564000000000101e+00
6.531259999999999843e-01
1.874609999999999888e-01
-7.800820000000000531e-01
-1.177130999999999927e+00
-1.021352999999999955e+00
-6.526349999999999651e-01
-9.284550000000000303e-01
-1.448356999999999895e+00
-1.379099000000000075e+00
5.551000000000000378e-01
1.255551000000000084e+00
2.772569999999999757e-01
-7.740400000000000058e-02
2.440120000000000067e-01
6.086759999999999948e-01
7.447620000000000351e-01
-2.370809999999999862e-01
-1.258518999999999943e+00
-1.230086000000000013e+00
1.204558999999999935e+00
1.151321000000000039e+00
5.812500000000000305e-02
-3.275779999999999803e-01
2.865679999999999894e-01
5.386830000000000229e-01
6.805100000000000038e-02
-8.413009999999999655e-01
-9.153270000000000017e-01
7.271760000000000446e-01
2.123781999999999837e+00
8.630619999999999958e-01
5.795179999999999776e-01
3.908159999999999967e-01
6.733710000000000528e-01
1.261854999999999949e+00
5.922600000000000087e-02
-1.393377000000000088e+00
-1.026211999999999902e+00
7.863700000000000134e-01
1.187083000000000110e+00
-5.411300000000000138e-02
-5.001060000000000505e-01
2.118430000000000035e-01
1.451079999999999870e-01
-2.352779999999999871e-01
-1.351386999999999894e+00
-1.446067999999999909e+00
8.005929999999999991e-01
1.539184000000000108e+00
5.015290000000000026e-01
3.917059999999999986e-01
1.176589999999999997e-01
1.348816999999999933e+00
1.385979000000000072e+00
7.383000000000000673e-02
-1.685538999999999898e+00
-1.087595000000000089e+00
1.031188999999999911e+00
1.419510999999999967e+00
2.523969999999999825e-01
-7.531999999999999806e-02
3.360699999999999799e-01
1.403067000000000064e+00
8.005370000000000541e-01
-4.763040000000000052e-01
-1.264389999999999903e+00
6.325849999999999529e-01
1.752914000000000083e+00
7.869840000000000169e-01
8.214580000000000215e-01
6.309540000000000148e-01
1.712820999999999927e+00
1.559728000000000003e+00
1.038624999999999909e+00
-7.842109999999999914e-01
-2.406600000000000128e-01
1.457467999999999986e+00
1.961140000000000105e+00
8.195219999999999727e-01
1.009840000000000071e+00
1.278899000000000008e+00
2.005593999999999877e+00
1.208137000000000016e+00
6.444109999999999561e-01
-5.856109999999999927e-01
1.733055000000000012e+00
2.315812999999999899e+00
1.615807999999999911e+00
1.347374000000000072e+00
1.554071999999999898e+00
2.224898000000000042e+00
2.417005000000000070e+00
1.496647999999999978e+00
-4.747339999999999893e-01
-5.042060000000000430e-01
1.389175000000000049e+00
1.797409000000000034e+00
3.114270000000000094e-01
5.469789999999999930e-01
7.414049999999999807e-01
1.010491000000000028e+00
1.070329000000000086e+00
1.144489999999999952e-01
-1.456951000000000107e+00
1.382169999999999899e+00
1.771570000000000089e+00
1.517268000000000061e+00
5.439359999999999751e-01
9.149030000000000218e-01
1.833828999999999931e+00
1.633159000000000027e+00
9.506210000000000493e-01
-9.901729999999999698e-01
-1.274029999999999996e+00
9.222259999999999902e-01
1.007951999999999959e+00
-4.103919999999999790e-01
-3.283539999999999792e-01
-7.993300000000000405e-02
3.428640000000000021e-01
1.869290000000000118e-01
-5.056100000000000039e-01
-2.446626999999999885e+00
-1.807940000000000103e-01
5.899320000000000119e-01
-2.781830000000000136e-01
-7.140170000000000128e-01
-2.527460000000000262e-01
7.409379999999999855e-01
4.697040000000000104e-01
-1.119600000000000040e-01
-2.182224999999999859e+00
-2.402737000000000123e+00
3.739250000000000074e-01
4.725329999999999808e-01
-6.380179999999999740e-01
-8.540750000000000286e-01
-8.414740000000000553e-01
8.506270000000000220e-01
2.629020000000000246e-01
-4.691239999999999855e-01
-2.028623000000000065e+00
-4.448500000000000232e-01
6.591209999999999569e-01
3.396040000000000170e-01
7.504399999999999959e-02
-2.478970000000000062e-01
9.534089999999999510e-01
1.299992999999999954e+00
7.107419999999999849e-01
-9.761849999999999694e-01
-2.001778999999999975e+00
5.226950000000000207e-01
5.940410000000000412e-01
-8.808580000000000298e-01
-1.173926000000000025e+00
-9.394179999999999753e-01
6.718089999999999895e-01
2.784099999999999908e-01
-3.004990000000000161e-01
-1.967694000000000054e+00
-5.311970000000000303e-01
5.281959999999999988e-01
-4.352119999999999878e-01
-4.422360000000000180e-01
-9.757179999999999742e-01
5.192010000000000236e-01
1.154827000000000048e+00
7.114900000000000391e-02
-1.145140000000000047e+00
-2.315748999999999835e+00
9.780300000000000105e-02
4.318739999999999801e-01
-9.945690000000000364e-01
-6.675900000000000167e-01
-1.172118999999999911e+00
7.810989999999999878e-01
7.344009999999999705e-01
-2.538759999999999906e-01
-1.162665000000000060e+00
-5.977470000000000283e-01
5.533649999999999958e-01
-2.136530000000000096e-01
1.633229999999999960e-01
-3.343479999999999785e-01
8.788749999999999618e-01
1.667610999999999954e+00
9.611220000000000319e-01
-3.470500000000000251e-01
-1.475224000000000091e+00
7.518470000000000431e-01
1.069939999999999891e+00
-1.008664000000000005e+00
-9.570819999999999883e-01
-1.708109000000000099e+00
6.459439999999999626e-01
6.737530000000000463e-01
-2.509700000000000125e-02
-1.216677000000000008e+00
-9.169070000000000276e-01
4.993029999999999968e-01
-2.484820000000000084e-01
-4.533599999999999852e-01
-3.610249999999999848e-01
5.069110000000000005e-01
1.215975000000000028e+00
6.029330000000000522e-01
-1.031743000000000077e+00
-1.776143999999999945e+00
2.643639999999999879e-01
7.451780000000000070e-01
-1.200541999999999998e+00
-8.727829999999999755e-01
-1.176255999999999968e+00
7.299529999999999630e-01
9.091650000000000009e-01
2.596729999999999872e-01
-1.076815000000000078e+00
-1.945900000000000130e-01
9.834810000000000496e-01
-4.591599999999999848e-02
-5.477319999999999967e-01
-6.376800000000000246e-01
3.837909999999999933e-01
9.570490000000000386e-01
9.455599999999999561e-01
-6.853569999999999940e-01
-1.827801000000000009e+00
6.586720000000000352e-01
8.351520000000000055e-01
-8.934980000000000144e-01
-7.185439999999999605e-01
-1.239767999999999981e+00
5.102389999999999981e-01
1.026923000000000030e+00
1.828269999999999895e-01
-1.029651000000000094e+00
-6.019149999999999778e-01
7.641759999999999664e-01
4.304620000000000113e-01
-4.845340000000000202e-01
4.578349999999999920e-01
1.458830999999999989e+00
1.626125999999999960e+00
1.356171999999999933e+00
5.257140000000000146e-01
-7.266240000000000476e-01
1.230502999999999902e+00
1.590994000000000019e+00
-7.870199999999999418e-02
3.842579999999999885e-01
8.118779999999999886e-01
1.728757000000000099e+00
1.691867999999999927e+00
1.264019999999999921e+00
3.814850000000000185e-01
4.492030000000000189e-01
1.977579999999999893e+00
1.316697999999999924e+00
5.941619999999999679e-01
1.025646999999999975e+00
1.511841999999999908e+00
2.054040000000000088e+00
1.964190000000000103e+00
8.612349999999999728e-01
-7.350750000000000339e-01
1.195154999999999967e+00
1.667369000000000101e+00
3.763210000000000166e-01
-2.852290000000000103e-01
2.673999999999999988e-02
1.378648000000000096e+00
2.100591000000000097e+00
6.969600000000000239e-01
8.048099999999999699e-02
2.193319999999999992e-01
2.110513999999999779e+00
1.518299999999999983e+00
3.972999999999999865e-01
2.544660000000000255e-01
1.386946000000000012e+00
1.876884999999999915e+00
1.942531000000000008e+00
3.131479999999999819e-01
-8.075470000000000148e-01
1.127677000000000040e+00
1.093032999999999921e+00
-6.691420000000000146e-01
-1.168892000000000042e+00
-1.607067000000000023e+00
-3.426859999999999906e-01
-3.559470000000000134e-01
-1.700428999999999968e+00
-1.715748000000000051e+00
-1.185737999999999959e+00
6.552510000000000279e-01
4.415220000000000256e-01
-1.503076000000000079e+00
-1.549133000000000093e+00
-5.093060000000000365e-01
-2.219270000000000131e-01
3.418889999999999985e-01
-1.060888999999999971e+00
-2.227511999999999937e+00
7.324049999999999727e-01
5.109329999999999705e-01
-4.024479999999999724e-01
-1.106336999999999904e+00
-1.462102000000000013e+00
3.460670000000000135e-01
9.162409999999999721e-01
-1.871130000000000015e-01
-9.427910000000000457e-01
-5.743949999999999889e-01
1.733162000000000091e+00
1.443753000000000064e+00
-1.113419999999999965e-01
-4.159530000000000172e-01
2.831299999999999928e-01
1.733159999999999978e-01
1.160125999999999991e+00
-6.197319999999999496e-01
-1.592867000000000033e+00
1.251716999999999969e+00
1.336635000000000018e+00
1.724729999999999874e-01
-5.534440000000000470e-01
-9.074320000000000164e-01
8.305670000000000552e-01
5.069599999999999662e-01
3.448400000000000076e-02
-1.110953000000000079e+00
-9.871560000000000334e-01
1.353996999999999895e+00
1.178841999999999945e+00
-2.953100000000000169e-01
-5.745479999999999476e-01
4.596660000000000190e-01
5.836660000000000181e-01
5.031109999999999749e-01
3.796740000000000115e-01
-8.610780000000000101e-01
1.161732999999999905e+00
1.952002000000000015e+00
7.417230000000000212e-01
6.519719999999999960e-01
5.742300000000000182e-02
8.824490000000000389e-01
6.693670000000000453e-01
3.741809999999999858e-01
-1.297390999999999961e+00
-1.061485999999999930e+00
8.459109999999999685e-01
6.533109999999999751e-01
-4.115110000000000157e-01
-4.286340000000000150e-01
-2.567849999999999855e-01
1.081000000000000016e-02
-2.407630000000000048e-01
-9.124970000000000026e-01
-2.249781000000000031e+00
6.857640000000000402e-01
1.399656000000000011e+00
3.977570000000000272e-01
1.354450000000000098e-01
-1.751580000000000081e-01
1.539570000000000105e+00
1.050435000000000008e+00
2.820980000000000154e-01
1.283199999999999966e-02
-2.880989999999999940e-01
2.103842000000000212e+00
2.295059999999999878e+00
8.150119999999999587e-01
1.257279000000000035e+00
8.546230000000000215e-01
8.390450000000000408e-01
8.422910000000000119e-01
5.265100000000000335e-01
-1.146217999999999959e+00
1.045403000000000082e+00
1.673902999999999919e+00
8.162850000000000383e-01
-5.669300000000000034e-02
-2.625170000000000003e-01
1.344600999999999935e+00
1.035801999999999889e+00
-4.631109999999999949e-01
-8.303970000000000518e-01
-1.022102000000000066e+00
2.126237999999999850e+00
2.449564000000000075e+00
5.144330000000000291e-01
8.220509999999999762e-01
7.453250000000000153e-01
8.224920000000000009e-01
7.720010000000000483e-01
5.963999999999999684e-03
-1.676862000000000075e+00
4.833830000000000071e-01
1.260588000000000042e+00
3.760580000000000034e-01
-5.822650000000000325e-01
-7.412769999999999637e-01
2.155179999999999874e-01
8.284899999999999487e-01
-8.018030000000000435e-01
-8.375190000000000135e-01
-1.479705999999999966e+00
2.002673999999999843e+00
2.163619000000000181e+00
8.808460000000000178e-01
7.669960000000000111e-01
6.442660000000000053e-01
8.184379999999999988e-01
1.165405999999999942e+00
-1.003789999999999960e-01
-1.460800000000000098e+00
-8.424399999999999944e-02
9.464829999999999632e-01
1.374700000000000054e-02
-8.689369999999999594e-01
-1.615251999999999910e+00
-5.204109999999999570e-01
-1.419809999999999961e-01
-2.027153000000000205e+00
-2.339713000000000154e+00
-3.103581000000000145e+00
7.565700000000000203e-02
1.631779999999999897e-01
-1.253347999999999907e+00
-1.007007999999999903e+00
-1.705729000000000051e+00
-8.423699999999999521e-01
-9.304390000000000160e-01
-1.841623000000000010e+00
-2.761823000000000139e+00
-1.128511000000000042e+00
6.953989999999999894e-01
-2.117370000000000085e-01
-9.443730000000000180e-01
-1.339636000000000049e+00
-8.958599999999999897e-02
6.097770000000000135e-01
-8.073139999999999761e-01
-1.455931000000000086e+00
-1.848441999999999918e+00
1.133861999999999925e+00
1.377645000000000008e+00
-4.453929999999999834e-01
5.799309999999999743e-01
-1.607099999999999848e-02
7.049210000000000198e-01
5.207580000000000542e-01
-4.252110000000000056e-01
-1.816030000000000033e+00
-1.110300000000000037e-01
9.046440000000000037e-01
1.894280000000000130e-01
-3.171280000000000210e-01
-6.098379999999999912e-01
6.570049999999999502e-01
1.438700000000000090e+00
-5.649669999999999970e-01
-1.089533000000000085e+00
-1.574151000000000078e+00
1.064559000000000033e+00
1.908528000000000002e+00
-3.393399999999999750e-01
1.647039999999999893e-01
2.578779999999999961e-01
7.812510000000000288e-01
8.274449999999999861e-01
-2.305750000000000022e-01
-2.191861999999999977e+00
-6.785099999999999465e-01
5.794240000000000501e-01
2.848859999999999726e-01
-9.512639999999999985e-01
-9.713270000000000515e-01
2.761419999999999986e-01
4.362650000000000139e-01
-3.121070000000000233e-01
-1.839024999999999910e+00
-2.182885999999999882e+00
3.933619999999999894e-01
1.188145000000000007e+00
-8.473690000000000389e-01
-7.358900000000000163e-02
2.323330000000000117e-01
1.633445999999999954e+00
1.149224000000000023e+00
8.205099999999999894e-02
-1.948809999999999931e+00
-4.726339999999999986e-01
5.376459999999999573e-01
4.848219999999999752e-01
-8.019840000000000302e-01
-6.319240000000000412e-01
5.929809999999999803e-01
8.000899999999999679e-01
4.133410000000000140e-01
-1.470819000000000099e+00
-2.256129000000000051e+00
5.024340000000000472e-01
1.153833000000000109e+00
-3.345060000000000255e-01
-3.359590000000000076e-01
-4.201929999999999832e-01
1.454185000000000061e+00
8.915729999999999489e-01
-2.756000000000000116e-01
-2.431602999999999959e+00
-1.333083000000000018e+00
-9.346699999999999453e-02
-6.130200000000000232e-02
-1.195993000000000084e+00
-1.264113000000000042e+00
-1.665310000000000124e-01
1.937290000000000123e-01
-1.338020000000000043e-01
-1.441831000000000085e+00
-2.476639000000000035e+00
5.098500000000000254e-02
5.191050000000000386e-01
-1.049398000000000053e+00
-1.162408000000000108e+00
-9.512549999999999617e-01
9.088699999999999557e-01
8.650609999999999689e-01
-6.239949999999999664e-01
-2.839497999999999855e+00
-1.771276000000000073e+00
-3.080709999999999837e-01
-6.312349999999999905e-01
-1.754494999999999916e+00
-1.838505000000000056e+00
-7.327660000000000284e-01
-3.884679999999999800e-01
-1.068562000000000012e+00
-2.274020000000000152e+00
-3.500405999999999906e+00
-8.971339999999999870e-01
-3.276870000000000061e-01
-1.574038999999999966e+00
-1.197000000000000064e+00
-9.024450000000000527e-01
9.172869999999999635e-01
8.688000000000000167e-01
-2.401089999999999891e-01
-9.589060000000000361e-01
-8.266900000000000359e-01
4.655320000000000014e-01
1.955759999999999998e-01
-5.428720000000000212e-01
-3.255859999999999865e-01
5.845169999999999533e-01
8.514570000000000194e-01
8.287449999999999539e-01
-1.210209000000000090e+00
-1.763854999999999951e+00
4.700700000000000017e-02
4.106799999999999895e-01
-7.211090000000000000e-01
-8.197459999999999747e-01
-8.864419999999999522e-01
5.043760000000000465e-01
7.691200000000000259e-01
-8.278429999999999955e-01
-1.910708000000000073e+00
-1.703561000000000103e+00
8.382460000000000466e-01
1.780579999999999941e-01
-3.434220000000000050e-01
-2.184450000000000003e-01
1.430047000000000068e+00
1.261649000000000020e+00
1.305490000000000039e+00
1.678699999999999984e-02
-5.149930000000000341e-01
5.504759999999999653e-01
1.525719000000000047e+00
2.377670000000000061e-01
3.929469999999999907e-01
-2.305580000000000129e-01
1.674131999999999953e+00
2.306400000000000006e+00
1.054121000000000086e+00
-6.379409999999999803e-01
-7.783710000000000351e-01
1.143003999999999909e+00
4.541680000000000161e-01
-6.521730000000000027e-01
-1.075329999999999897e+00
4.394399999999999695e-02
5.162269999999999914e-01
5.469950000000000090e-01
-1.028358000000000105e+00
-2.144286999999999832e+00
-2.047899999999999998e-01
-5.397799999999999820e-02
-1.786596000000000073e+00
-1.840875000000000039e+00
-2.803387999999999991e+00
-1.072562999999999933e+00
-1.497392999999999974e+00
-2.128696000000000144e+00
-3.306468999999999880e+00
-3.301393000000000022e+00
-1.077599999999999891e+00
-1.325220000000000065e+00
-2.679030000000000022e+00
-2.769238999999999784e+00
-1.967170000000000085e+00
-1.065417999999999976e+00
-1.159086999999999978e+00
-2.339414999999999800e+00
-3.168077999999999950e+00
-1.252023000000000108e+00
-3.023179999999999756e-01
-1.722102000000000022e+00
-1.491638000000000019e+00
-1.567552000000000056e+00
2.906900000000000039e-01
3.526770000000000183e-01
-6.922200000000000575e-02
-4.967980000000000174e-01
-1.089161000000000046e+00
1.043460000000000054e+00
4.589900000000000091e-01
-8.585549999999999571e-01
-3.493189999999999906e-01
-1.600189999999999946e-01
7.770669999999999522e-01
1.004364999999999952e+00
-8.577479999999999549e-01
-1.598743000000000025e+00
2.901099999999999859e-02
5.458819999999999784e-01
-5.634019999999999584e-01
-8.470060000000000366e-01
-9.505059999999999620e-01
2.644270000000000231e-01
6.388859999999999539e-01
-6.063009999999999788e-01
-1.265628999999999893e+00
-1.168366000000000016e+00
1.461100000000000065e+00
1.231425999999999910e+00
-7.728220000000000089e-01
-1.481369999999999909e-01
5.285779999999999923e-01
1.319088999999999956e+00
7.901340000000000030e-01
4.384140000000000259e-01
-2.771810000000000107e-01
1.144497000000000098e+00
1.784278999999999948e+00
9.888350000000000195e-01
5.975420000000000176e-01
1.271950000000000025e-01
1.240852000000000066e+00
2.092591999999999786e+00
3.956810000000000049e-01
-3.188790000000000235e-01
-7.460120000000000084e-01
1.285528000000000004e+00
1.434444999999999970e+00
-4.637519999999999976e-01
-5.433289999999999509e-01
-3.136019999999999919e-01
7.610510000000000330e-01
1.360316000000000081e+00
-1.566879999999999939e-01
-1.209314999999999918e+00
1.155143000000000031e+00
1.799414999999999987e+00
9.686150000000000038e-01
2.116449999999999998e-01
3.159100000000000102e-02
1.547210999999999892e+00
1.877073999999999909e+00
6.740840000000000165e-01
1.099750000000000033e-01
-2.209810000000000108e-01
1.983716999999999953e+00
2.130037000000000180e+00
1.868209999999999871e-01
7.107029999999999736e-01
1.292615999999999987e+00
1.390358999999999901e+00
1.442442999999999920e+00
5.340960000000000152e-01
-2.040649999999999964e-01
1.639420000000000099e+00
2.197764999999999969e+00
1.687958999999999987e+00
7.382729999999999571e-01
5.747269999999999879e-01
1.650212999999999930e+00
2.228886000000000145e+00
1.122282999999999920e+00
-4.036660000000000248e-01
-4.767589999999999884e-01
1.626881000000000022e+00
1.474955999999999934e+00
5.865299999999999681e-02
-4.381550000000000167e-01
-4.799660000000000037e-01
5.514459999999999917e-01
8.177799999999999514e-01
3.366680000000000228e-01
-9.652079999999999549e-01
1.066082999999999892e+00
2.213896999999999782e+00
1.260979999999999990e+00
7.631419999999999870e-01
1.708250000000000046e-01
7.539350000000000218e-01
1.627272999999999969e+00
8.058440000000000047e-01
-8.686779999999999502e-01
-9.621260000000000367e-01
1.969551999999999969e+00
1.975249999999999950e+00
1.041750000000000037e-01
2.543000000000000121e-02
-1.124649999999999955e-01
1.169203999999999910e+00
1.018651999999999891e+00
1.284180000000000044e-01
-6.354800000000000448e-01
1.257760999999999907e+00
2.354157999999999973e+00
1.382184999999999997e+00
3.699419999999999931e-01
-2.416089999999999904e-01
7.414389999999999592e-01
1.464318999999999926e+00
1.323604000000000003e+00
-1.034154999999999935e+00
-1.113310000000000022e+00
1.490704000000000029e+00
2.040147000000000155e+00
-2.353470000000000006e-01
-2.300389999999999935e-01
-8.971999999999999975e-01
7.424760000000000248e-01
2.644819999999999949e-01
-2.247319999999999873e-01
-1.580619999999999914e+00
2.033349999999999880e-01
1.573072000000000026e+00
8.369440000000000213e-01
-5.834589999999999499e-01
-6.117059999999999720e-01
-5.773580000000000378e-01
1.239470000000000016e-01
-1.740460000000000063e-01
-2.137242999999999782e+00
-2.501393000000000200e+00
6.626500000000000445e-02
7.146419999999999995e-01
-1.333117000000000107e+00
-1.995900000000000007e+00
-2.333320000000000061e+00
-8.608919999999999906e-01
-1.329380999999999924e+00
-2.045624000000000109e+00
-3.070920000000000094e+00
-1.041266999999999943e+00
1.600040000000000073e-01
-3.360699999999999799e-01
-1.390814999999999912e+00
-1.680334999999999912e+00
-1.410029999999999895e+00
-2.107090000000000074e-01
-1.103067999999999937e+00
-2.400367000000000139e+00
-2.815910000000000135e+00
-7.974799999999999944e-02
7.100729999999999542e-01
-7.292220000000000368e-01
-1.367008999999999919e+00
-1.848867000000000038e+00
-2.009880000000000000e-01
-5.459920000000000329e-01
-1.575695999999999986e+00
-2.461018999999999846e+00
-1.027069000000000010e+00
6.573780000000000179e-01
5.141310000000000047e-01
-1.613090000000000079e-01
-7.194760000000000044e-01
-3.286319999999999797e-01
2.820119999999999849e-01
-1.832660000000000122e-01
-1.555077999999999960e+00
-2.278786999999999896e+00
6.391099999999999559e-01
1.075588999999999906e+00
-3.960089999999999999e-01
-4.697160000000000224e-01
-9.136649999999999494e-01
9.109190000000000342e-01
1.546859999999999902e-01
-1.366473000000000049e+00
-1.894438000000000066e+00
-3.992820000000000258e-01
1.745138999999999996e+00
8.491309999999999691e-01
2.335639999999999938e-01
1.178960000000000008e-01
5.169519999999999671e-01
1.436752999999999947e+00
3.849339999999999984e-01
-1.126071999999999962e+00
-1.898031999999999941e+00
7.526450000000000085e-01
1.407008999999999954e+00
-8.629100000000000659e-02
-1.944289999999999907e-01
-3.540710000000000246e-01
1.198404999999999943e+00
9.586360000000000436e-01
-7.389580000000000037e-01
-1.550972999999999935e+00
-8.631180000000000518e-01
1.793090999999999990e+00
1.029342999999999897e+00
5.120649999999999924e-01
6.168190000000000062e-01
1.051981000000000055e+00
1.997516999999999987e+00
1.201645000000000074e+00
-6.501599999999999602e-01
-1.242868000000000084e+00
1.094764999999999988e+00
2.555398999999999976e+00
6.509399999999999631e-01
6.610880000000000090e-01
8.429219999999999491e-01
2.569596000000000213e+00
2.558520000000000127e+00
3.436219999999999830e-01
-4.010469999999999868e-01
-3.325199999999999684e-02
2.553363000000000049e+00
1.700749000000000066e+00
7.949969999999999537e-01
1.046316000000000024e+00
1.452204000000000050e+00
2.424869999999999859e+00
2.217734999999999790e+00
1.071649999999999964e-01
-8.357440000000000424e-01
6.122069999999999457e-01
1.946903000000000050e+00
-2.123799999999999993e-02
1.424110000000000098e-01
2.986559999999999770e-01
2.326656999999999975e+00
1.958082000000000100e+00
-1.995560000000000112e-01
-9.582060000000000022e-01
-5.817510000000000181e-01
2.134665000000000035e+00
1.912112000000000034e+00
4.782980000000000009e-01
1.042438999999999893e+00
1.743152000000000035e+00
2.034810999999999925e+00
2.103753999999999902e+00
-6.336800000000000210e-01
-1.694144000000000094e+00
2.514819999999999833e-01
1.357633000000000090e+00
-2.810400000000000051e-02
-4.518679999999999919e-01
-6.188839999999999897e-01
1.492988999999999900e+00
1.208949999999999969e+00
-4.841679999999999873e-01
-1.613380999999999954e+00
-1.581364999999999910e+00
9.541460000000000496e-01
5.360639999999999850e-01
-9.147490000000000343e-01
-3.069479999999999986e-01
2.129129999999999912e-01
4.112870000000000137e-01
1.168239999999999945e+00
-8.817920000000000202e-01
-2.038866000000000067e+00
-7.616299999999999459e-02
1.156268999999999991e+00
-4.401340000000000252e-01
-7.562140000000000528e-01
-7.097200000000000175e-01
1.497206000000000037e+00
1.375326000000000048e+00
-3.386500000000000066e-01
-1.496647999999999978e+00
-1.381715000000000027e+00
1.178087000000000106e+00
1.334708999999999923e+00
-5.159529999999999950e-01
-6.185899999999999732e-02
6.541400000000000547e-01
1.599854000000000109e+00
1.288064000000000098e+00
-6.421499999999999986e-01
-2.159837000000000007e+00
-7.997600000000000542e-02
5.037500000000000311e-01
-3.224870000000000236e-01
-1.372176999999999980e+00
-1.340700999999999921e+00
6.890789999999999971e-01
1.359650999999999943e+00
-6.246329999999999938e-01
-1.497363000000000000e+00
-1.908095000000000097e+00
6.162309999999999732e-01
5.320960000000000134e-01
-1.570608999999999922e+00
-8.183920000000000083e-01
-4.470470000000000277e-01
2.185920000000000085e-01
4.153149999999999897e-01
-1.513910000000000089e+00
-2.561326000000000214e+00
-4.766389999999999794e-01
1.634289999999999909e-01
-5.097660000000000524e-01
-1.286249999999999893e+00
-8.841660000000000075e-01
6.140430000000000055e-01
1.035142000000000007e+00
-1.728550000000000086e-01
-1.407245999999999997e+00
-1.685724000000000000e+00
7.703259999999999552e-01
7.712179999999999591e-01
-9.302700000000000413e-01
-4.410299999999999776e-01
-7.869600000000000206e-02
6.193760000000000376e-01
9.397370000000000445e-01
-7.977049999999999974e-01
-2.250960000000000072e+00
-2.867620000000000169e-01
3.928340000000000165e-01
-3.154379999999999962e-01
-1.303217999999999988e+00
-1.683818999999999955e+00
7.302899999999999670e-02
7.727289999999999992e-01
6.977500000000000369e-02
-1.216371000000000091e+00
-1.450895000000000046e+00
6.506659999999999666e-01
7.926469999999999905e-01
-7.980390000000000539e-01
-4.513289999999999802e-01
2.271330000000000016e-01
8.748869999999999703e-01
9.445599999999999552e-01
7.718400000000000261e-02
-1.597822000000000076e+00
2.752649999999999819e-01
8.051460000000000283e-01
-3.432000000000000328e-02
-1.017201000000000022e+00
-1.116136000000000017e+00
7.879460000000000353e-01
7.127580000000000027e-01
3.797010000000000107e-01
-8.120979999999999865e-01
-1.190825999999999940e+00
1.090683000000000069e+00
1.081453999999999915e+00
-6.928290000000000282e-01
-7.643750000000000266e-01
7.819700000000000262e-02
7.469000000000000083e-01
9.818219999999999725e-01
5.134349999999999747e-01
-1.316384999999999916e+00
4.163899999999999824e-01
1.170927999999999969e+00
2.110899999999999999e-01
-1.089028000000000107e+00
-1.593258999999999981e+00
4.860559999999999881e-01
5.310500000000000220e-01
2.057289999999999952e-01
-7.556100000000000039e-01
-1.207546999999999926e+00
1.247738000000000014e+00
1.041878000000000082e+00
-9.035809999999999675e-01
-8.101530000000000120e-01
-3.413709999999999800e-01
1.277910000000000101e+00
8.738099999999999756e-01
-7.533199999999999619e-02
-1.440641000000000060e+00
1.577679999999999916e-01
1.118101000000000012e+00
-8.233400000000000440e-02
-1.292572999999999972e+00
-1.578000999999999987e+00
1.807749999999999913e-01
4.523880000000000123e-01
-2.119429999999999925e-01
-8.617770000000000152e-01
-1.274221000000000048e+00
1.238812000000000024e+00
1.675939999999999985e+00
-6.758669999999999956e-01
-6.591390000000000304e-01
-9.318260000000000431e-01
9.452779999999999516e-01
4.851159999999999917e-01
1.999340000000000006e-01
-1.060289999999999955e+00
5.763660000000000450e-01
1.448887999999999954e+00
3.444349999999999912e-01
-8.119420000000000526e-01
-8.726589999999999625e-01
5.759720000000000395e-01
1.347101000000000104e+00
2.046640000000000126e-01
-5.105969999999999676e-01
-8.313460000000000294e-01
1.550820000000000087e+00
2.078520999999999841e+00
-5.570469999999999589e-01
-4.658559999999999923e-01
-7.206939999999999458e-01
1.334402000000000088e+00
1.727456000000000103e+00
6.423790000000000333e-01
-9.744019999999999904e-01
7.489280000000000381e-01
1.383891999999999900e+00
9.511789999999999967e-01
-4.653849999999999931e-01
-8.303979999999999695e-01
3.186019999999999963e-01
1.314116000000000062e+00
1.510279999999999956e-01
-4.278129999999999988e-01
-7.255880000000000107e-01
1.774289000000000005e+00
2.297388000000000208e+00
1.235829999999999984e-01
-6.799999999999999621e-03
-3.825100000000000167e-01
1.100983999999999963e+00
1.137110000000000065e+00
4.084420000000000273e-01
-1.052270000000000039e+00
3.714290000000000092e-01
1.460109000000000101e+00
6.484529999999999461e-01
-1.074316999999999966e+00
-6.445380000000000553e-01
1.437559999999999949e-01
1.635412000000000088e+00
1.970000000000000084e-01
-5.805749999999999522e-01
-9.960639999999999494e-01
1.957000000000000073e+00
2.333737000000000172e+00
-4.299700000000000050e-02
-3.349730000000000207e-01
-6.501160000000000272e-01
8.321070000000000411e-01
1.081715999999999900e+00
-2.435130000000000072e-01
-1.498026999999999997e+00
2.849799999999999903e-02
1.593340999999999896e+00
4.782299999999999884e-01
-5.894319999999999560e-01
-6.950530000000000319e-01
-4.799199999999999994e-02
1.074454000000000020e+00
-3.361800000000000205e-02
-1.135682000000000080e+00
-1.213908999999999905e+00
1.699678000000000022e+00
2.334133000000000013e+00
-1.153359999999999941e-01
1.398429999999999951e-01
-4.138560000000000016e-01
5.815059999999999674e-01
1.451362000000000041e+00
1.033000000000000029e-01
-7.817159999999999664e-01
-5.445200000000000040e-02
1.756910999999999889e+00
9.221470000000000500e-01
-7.703940000000000232e-01
-8.969110000000000138e-01
-5.111099999999999671e-02
1.040386999999999951e+00
2.867379999999999929e-01
-9.238490000000000313e-01
-9.614859999999999518e-01
1.698874999999999913e+00
2.743491000000000124e+00
4.153069999999999817e-01
2.753209999999999824e-01
-2.380200000000000093e-01
9.988430000000000364e-01
1.407901000000000069e+00
8.587400000000000588e-02
-1.088209999999999900e+00
-4.231340000000000101e-01
1.616732000000000058e+00
1.141162999999999927e+00
-5.789999999999999591e-01
-5.950320000000000054e-01
-2.571959999999999802e-01
5.396090000000000053e-01
4.410140000000000171e-01
-1.407867999999999897e+00
-1.396242999999999901e+00
1.095163000000000109e+00
1.877140000000000031e+00
3.964260000000000006e-01
8.921999999999999376e-02
-4.005610000000000004e-01
5.562059999999999782e-01
3.644089999999999829e-01
-5.721490000000000187e-01
-1.584181000000000061e+00
-6.294269999999999587e-01
9.339380000000000459e-01
6.541959999999999997e-01
-7.675140000000000295e-01
-9.960050000000000292e-01
-2.638860000000000094e-01
5.463400000000000201e-02
-1.583610000000000018e-01
-2.091143000000000196e+00
-1.891466000000000092e+00
4.124900000000000094e-02
1.187311999999999923e+00
-1.405129999999999990e-01
-3.090840000000000254e-01
-1.215179000000000009e+00
1.987939999999999985e-01
7.148799999999999599e-02
-1.025733999999999924e+00
-2.565383999999999887e+00
-1.520685000000000064e+00
3.510030000000000094e-01
1.175149999999999945e-01
-1.575048999999999921e+00
-1.848753000000000091e+00
-7.506150000000000322e-01
-8.918110000000000204e-01
-1.090605000000000047e+00
-2.685979999999999812e+00
-2.739675999999999778e+00
-4.925800000000000317e-02
3.748040000000000260e-01
-9.160530000000000062e-01
-5.318159999999999554e-01
-5.075849999999999529e-01
9.127349999999999630e-01
9.138599999999999501e-02
-6.058649999999999869e-01
-1.266108000000000011e+00
-6.391799999999999704e-01
1.082534000000000107e+00
9.789590000000000236e-01
-1.418369999999999909e-01
1.137240000000000056e-01
7.397960000000000091e-01
9.293979999999999464e-01
8.957500000000000462e-01
-1.363771999999999984e+00
-2.127638000000000140e+00
1.083009999999999945e-01
3.130609999999999782e-01
-2.115970000000000073e-01
-2.670910000000000228e-01
-3.912349999999999994e-01
7.036000000000000032e-01
1.798559999999999881e-01
-7.548909999999999787e-01
-1.679913999999999907e+00
-1.594826000000000077e+00
1.421505999999999936e+00
1.176074999999999982e+00
-2.356199999999999961e-02
4.676279999999999881e-01
1.210342000000000029e+00
1.453680000000000083e+00
5.052720000000000544e-01
-2.082070000000000032e-01
-1.001517999999999908e+00
8.549970000000000070e-01
1.687089999999999979e+00
8.407229999999999981e-01
9.440950000000000175e-01
7.596150000000000402e-01
1.708018999999999954e+00
2.165804000000000062e+00
8.229899999999999993e-01
-1.411707999999999963e+00
-1.147766999999999982e+00
1.178034999999999943e+00
1.280105999999999966e+00
-1.560100000000000098e-01
2.061870000000000092e-01
7.991989999999999927e-01
1.392881000000000036e+00
1.034945999999999922e+00
-6.230919999999999792e-01
-1.717217999999999911e+00
3.332140000000000102e-01
5.267819999999999725e-01
-4.818339999999999845e-01
-9.780870000000000397e-01
-1.373647000000000062e+00
-8.667730000000000157e-01
-1.000208999999999904e+00
-2.219018000000000157e+00
-3.662560000000000038e+00
-3.357419000000000153e+00
-5.473440000000000527e-01
-6.136639999999999873e-01
-1.771163000000000043e+00
-1.775390000000000024e+00
-1.106908999999999921e+00
-6.087519999999999598e-01
-9.887139999999999818e-01
-2.691024000000000083e+00
-3.424266999999999950e+00
-1.265233999999999970e+00
-2.783919999999999728e-01
-1.082880000000000065e+00
-1.209200000000000053e+00
-4.140289999999999804e-01
9.517889999999999961e-01
4.549099999999999810e-01
2.267250000000000099e-01
-9.335020000000000540e-01
-1.458973999999999993e+00
6.497159999999999602e-01
7.322429999999999772e-01
-4.562990000000000101e-01
2.554560000000000164e-01
3.868480000000000252e-01
1.007999000000000089e+00
4.496700000000000141e-01
-1.059630999999999990e+00
-2.341982999999999926e+00
-1.971459999999999879e-01
4.064880000000000160e-01
-3.471040000000000236e-01
-5.003260000000000485e-01
-6.429080000000000350e-01
5.541509999999999492e-01
3.045280000000000209e-01
-6.672390000000000265e-01
-1.604924000000000017e+00
-2.197940000000000005e+00
2.647479999999999833e-01
9.916589999999999572e-01
-4.997860000000000080e-01
1.595409999999999884e-01
8.778350000000000319e-01
1.867196999999999996e+00
9.239530000000000243e-01
4.571700000000000069e-02
-7.663330000000000419e-01
5.450930000000000497e-01
1.245862999999999943e+00
8.361680000000000224e-01
3.539499999999999869e-01
3.213389999999999858e-01
1.683219000000000021e+00
2.671488999999999780e+00
1.643248000000000042e+00
-6.730230000000000379e-01
-1.299357000000000095e+00
4.793279999999999763e-01
1.247290999999999928e+00
-4.095920000000000116e-01
-6.365999999999999437e-02
-2.756999999999999902e-03
1.509732999999999992e+00
1.219184000000000045e+00
-4.627000000000000002e-01
-1.427986999999999895e+00
6.459900000000000364e-02
9.660009999999999986e-01
5.506969999999999921e-01
1.268060000000000020e-01
6.731620000000000381e-01
1.473074999999999912e+00
1.996375999999999928e+00
1.123364000000000029e+00
3.281599999999999795e-02
-7.362210000000000143e-01
7.165460000000000163e-01
1.388408000000000087e+00
-3.807840000000000114e-01
6.937980000000000258e-01
8.662119999999999820e-01
2.196997000000000089e+00
1.554294000000000064e+00
4.927520000000000233e-01
-6.282079999999999886e-01
8.865699999999999692e-01
1.499659999999999993e+00
1.030677999999999983e+00
1.166849999999999971e-01
5.723859999999999504e-01
1.077339999999999964e+00
2.301663000000000014e+00
1.799549000000000065e+00
-2.757729999999999904e-01
-9.610389999999999766e-01
6.151309999999999834e-01
9.797770000000000090e-01
-3.969770000000000243e-01
-4.074829999999999841e-01
-5.989599999999999785e-02
1.382381000000000082e+00
1.204333000000000098e+00
1.862649999999999861e-01
-9.725369999999999848e-01
6.087650000000000006e-01
1.150856000000000101e+00
3.196160000000000112e-01
-1.056886999999999910e+00
-3.680050000000000265e-01
-9.529400000000000370e-02
1.371189999999999909e+00
1.001956999999999987e+00
-8.888840000000000074e-01
-1.749490999999999907e+00
5.899739999999999984e-01
5.761070000000000357e-01
-1.319890999999999925e+00
-1.933383000000000074e+00
-1.793814999999999937e+00
-1.037850000000000023e-01
1.665810000000000068e-01
-8.187980000000000258e-01
-1.786372999999999989e+00
-5.176520000000000010e-01
2.404910000000000103e-01
-5.470890000000000475e-01
-1.674763000000000002e+00
-1.578413999999999984e+00
-1.130722000000000005e+00
-4.928699999999999748e-02
2.198200000000000154e-02
-1.501948000000000061e+00
-2.666214000000000084e+00
-1.586490000000000122e-01
-5.193440000000000278e-01
-2.158161000000000218e+00
-2.803282999999999969e+00
-2.791177999999999937e+00
-4.820940000000000225e-01
-9.418429999999999858e-01
-1.674527000000000099e+00
-2.561650999999999900e+00
-1.676220999999999961e+00
7.152490000000000236e-01
-2.709250000000000269e-01
-1.312353000000000103e+00
-1.252995000000000081e+00
-6.290419999999999900e-01
4.679789999999999783e-01
1.037177999999999933e+00
-3.432749999999999968e-01
-1.338213000000000097e+00
1.202617999999999965e+00
1.342454999999999954e+00
-3.613560000000000105e-01
-1.320777000000000090e+00
-1.317436999999999969e+00
6.272590000000000110e-01
7.678800000000000070e-01
-2.260580000000000089e-01
-9.718890000000000029e-01
-6.488310000000000466e-01
1.496445999999999943e+00
1.815769999999999884e-01
-9.544679999999999831e-01
-9.729489999999999528e-01
-1.723119999999999929e-01
4.895849999999999924e-01
9.862260000000000471e-01
-6.385939999999999950e-01
-1.306019999999999959e+00
7.116019999999999568e-01
8.140699999999999603e-01
-8.189089999999999980e-01
-1.158932000000000073e+00
-1.851733000000000073e+00
6.992299999999999904e-02
-2.856899999999999995e-01
-6.128759999999999764e-01
-1.635343999999999909e+00
-9.447809999999999819e-01
1.067498999999999976e+00
4.660739999999999883e-01
-1.233465999999999951e+00
-1.470744000000000051e+00
-2.200120000000000131e-01
5.968299999999999716e-01
6.521090000000000497e-01
-4.487099999999999977e-01
-7.491790000000000393e-01
1.363369999999999971e+00
1.547714999999999952e+00
1.176029999999999992e-01
-1.899129999999999985e-01
-3.798509999999999942e-01
1.579565000000000108e+00
1.036481999999999903e+00
8.890820000000000389e-01
-4.621879999999999877e-01
-1.951800000000000063e-02
1.435165999999999942e+00
9.553249999999999797e-01
-1.424290000000000000e-01
3.379179999999999962e-01
3.151089999999999725e-01
1.300278000000000045e+00
1.164239999999999942e+00
-6.397810000000000441e-01
-1.241320999999999897e+00
1.170673999999999992e+00
1.249578000000000078e+00
1.310969999999999913e-01
-4.404210000000000069e-01
-1.226245000000000029e+00
3.654780000000000251e-01
4.603740000000000054e-01
-1.844999999999999973e-01
-1.331113999999999908e+00
-8.154470000000000329e-01
1.762067000000000050e+00
8.413059999999999983e-01
-6.616630000000000011e-01
-1.233940999999999955e+00
-5.310570000000000013e-01
1.046367999999999965e+00
7.390520000000000422e-01
-3.169779999999999820e-01
-1.129658999999999969e+00
1.168609000000000009e+00
1.811155000000000070e+00
3.207169999999999743e-01
1.603030000000000010e-01
8.390999999999999154e-03
9.703889999999999461e-01
9.388950000000000351e-01
7.942820000000000435e-01
-3.135430000000000161e-01
-1.688500000000000001e-01
1.803339999999999943e+00
1.516887000000000096e+00
2.455630000000000035e-01
6.529380000000000184e-01
4.331980000000000275e-01
1.810300999999999938e+00
1.032035999999999953e+00
-3.266629999999999812e-01
-1.780666000000000082e+00
7.914609999999999701e-01
1.635178000000000020e+00
6.534969999999999946e-01
-6.786100000000000465e-02
-8.603870000000000129e-01
2.478490000000000137e-01
5.206039999999999557e-01
-3.025590000000000224e-01
-1.291269999999999918e+00
-1.457360999999999907e+00
1.525325999999999960e+00
1.237989000000000006e+00
-6.580219999999999958e-01
-6.158460000000000045e-01
-5.411359999999999504e-01
1.109302999999999928e+00
4.256579999999999808e-01
-8.425709999999999589e-01
-8.243160000000000487e-01
6.720669999999999700e-01
1.443330000000000002e+00
1.089012000000000091e+00
2.192679999999999907e-01
2.895480000000000276e-01
7.350569999999999604e-01
8.856429999999999580e-01
3.411390000000000255e-01
-8.151779999999999582e-01
-1.169937000000000005e+00
1.300208999999999948e+00
1.507033000000000067e+00
2.743090000000000250e-01
3.656760000000000010e-01
7.540219999999999700e-01
1.797503000000000073e+00
1.181654999999999900e+00
-5.966510000000000424e-01
-1.016202000000000050e+00
7.333779999999999744e-01
2.026911999999999825e+00
1.326294000000000084e+00
8.130150000000000432e-01
1.209837000000000051e+00
1.523792000000000035e+00
1.314661999999999997e+00
7.532739999999999991e-01
2.224160000000000026e-01
-1.090299999999999950e-02
1.910082999999999975e+00
2.345861999999999892e+00
1.259093000000000018e+00
1.359882999999999953e+00
1.555798999999999932e+00
2.425955000000000084e+00
1.875181999999999904e+00
1.346700000000000119e-01
2.551799999999999902e-02
1.788513999999999937e+00
2.364981000000000222e+00
2.288037000000000099e+00
1.218763999999999958e+00
1.941279999999999950e-01
1.019830000000000014e+00
1.291409000000000029e+00
3.670959999999999779e-01
-8.999880000000000102e-01
-1.087337999999999916e+00
8.215980000000000505e-01
1.173855000000000093e+00
-1.114020000000000010e-01
-4.213580000000000103e-01
-8.416400000000000270e-02
1.234358999999999984e+00
8.407750000000000501e-01
-1.011366999999999905e+00
-1.780704000000000065e+00
-2.279499999999999929e-02
1.395426999999999973e+00
4.016199999999999770e-01
2.794969999999999954e-01
3.770060000000000078e-01
1.235889000000000015e+00
8.029159999999999631e-01
2.592090000000000227e-01
-3.917430000000000079e-01
-5.764420000000000099e-01
1.118840999999999974e+00
1.875938000000000105e+00
7.429869999999999530e-01
1.141265999999999892e+00
6.661559999999999704e-01
2.174640000000000128e+00
1.186979000000000006e+00
-2.687229999999999897e-01
-1.622268999999999961e+00
1.067400000000000015e-01
1.166185000000000027e+00
6.266310000000000491e-01
1.076799999999999979e-01
9.202000000000000110e-03
8.209319999999999951e-01
1.667704999999999993e+00
3.251430000000000153e-01
-1.065598999999999963e+00
-1.668614000000000042e+00
9.652640000000000109e-01
1.553495999999999988e+00
-4.250700000000000311e-02
3.054400000000000170e-02
-3.520989999999999953e-01
9.660940000000000083e-01
5.256290000000000129e-01
-7.665309999999999624e-01
-2.425504000000000104e+00
-4.465370000000000172e-01
5.463719999999999688e-01
1.914609999999999923e-01
-7.800799999999999956e-01
-5.922070000000000389e-01
-1.843239999999999879e-01
6.650779999999999470e-01
-4.878290000000000126e-01
-1.615577000000000041e+00
-2.421867999999999910e+00
6.215239999999999654e-01
1.294707000000000052e+00
-1.599790000000000101e-01
2.240139999999999909e-01
8.350379999999999470e-01
1.565655000000000019e+00
8.129779999999999784e-01
-1.355129999999999946e-01
-1.176099999999999923e+00
2.402829999999999966e-01
1.266899999999999915e+00
2.389129999999999865e-01
-2.807799999999999879e-02
8.782290000000000374e-01
1.829809000000000019e+00
1.714560000000000084e+00
6.785609999999999697e-01
-4.687709999999999932e-01
-1.379982999999999960e+00
1.159356000000000053e+00
1.528053000000000106e+00
7.075730000000000075e-01
7.837830000000000075e-01
4.977759999999999962e-01
2.150023000000000017e+00
1.550024000000000068e+00
1.979259999999999908e-01
-1.545368999999999993e+00
-5.491430000000000478e-01
1.097657000000000105e+00
4.483929999999999860e-01
-2.619219999999999882e-01
-4.046529999999999849e-01
6.128620000000000179e-01
1.426288999999999918e+00
4.879919999999999813e-01
-7.573440000000000172e-01
-2.314430999999999905e+00
5.788149999999999684e-01
1.032953999999999928e+00
9.183099999999999596e-02
-1.358749999999999958e-01
5.125349999999999628e-01
2.282687999999999828e+00
1.355637999999999899e+00
3.499800000000000133e-01
-4.959120000000000195e-01
2.664000000000000135e-03
1.529033000000000087e+00
6.016500000000000181e-01
2.505330000000000057e-01
1.831710000000000005e-01
9.870729999999999782e-01
2.358743000000000034e+00
9.518020000000000369e-01
-7.308400000000000452e-01
-1.915785000000000071e+00
-9.341399999999999704e-02
4.764880000000000226e-01
-5.980069999999999553e-01
-4.042830000000000035e-01
-8.058480000000000087e-01
7.679449999999999887e-01
4.545960000000000001e-01
-8.582670000000000021e-01
-1.621486999999999901e+00
-1.473201999999999900e+00
7.759000000000000341e-01
-2.842430000000000234e-01
-7.328989999999999672e-01
-2.830460000000000198e-01
6.578760000000000163e-01
1.549160000000000093e+00
9.696960000000000024e-01
1.757469999999999866e-01
-8.575720000000000010e-01
6.984829999999999650e-01
1.363680999999999921e+00
-1.030810000000000060e-01
3.318840000000000123e-01
-2.804820000000000091e-01
1.805136999999999992e+00
2.271527999999999992e+00
7.618030000000000079e-01
-8.629930000000000101e-01
-9.033919999999999728e-01
1.168989000000000056e+00
2.016050000000000064e-01
-8.597110000000000030e-01
-1.008307999999999982e+00
-2.876040000000000263e-01
1.215014000000000038e+00
3.137090000000000156e-01
-1.239263000000000003e+00
-1.949483999999999995e+00
-6.227200000000000513e-01
7.609999999999999577e-04
-2.075112999999999985e+00
-1.550289000000000028e+00
-1.724040999999999935e+00
-4.873460000000000014e-01
-1.677939999999999987e-01
-1.025579999999999936e+00
-2.793035000000000156e+00
-2.111280999999999963e+00
-1.223599999999999965e-01
-9.719060000000000477e-01
-2.360905999999999949e+00
-2.118065000000000087e+00
-1.687578999999999940e+00
-1.715180000000000038e-01
-5.182409999999999517e-01
-1.880371000000000015e+00
-2.379509999999999792e+00
-3.434269999999999823e-01
1.933209999999999928e-01
-1.368068999999999980e+00
-1.324149000000000020e+00
-1.643469000000000069e+00
5.374670000000000281e-01
8.609130000000000393e-01
6.291299999999999670e-02
-1.518172000000000077e+00
-1.292853000000000030e+00
5.896379999999999955e-01
-4.977999999999999786e-02
-1.495093999999999923e+00
-1.404263000000000039e+00
-1.343350000000000044e+00
7.931979999999999587e-01
3.707539999999999725e-01
-1.022888000000000019e+00
-1.624856000000000078e+00
1.694299999999999973e-02
2.855909999999999838e-01
-1.032124000000000041e+00
-1.823037000000000019e+00
-1.256432999999999911e+00
2.268060000000000076e-01
6.631010000000000515e-01
-1.479689999999999894e-01
-1.142092000000000107e+00
-1.213538000000000006e+00
1.063234999999999930e+00
6.021130000000000093e-01
-1.105302999999999924e+00
-4.499589999999999979e-01
-7.163380000000000303e-01
1.488849000000000089e+00
1.115167000000000019e+00
-2.205400000000000138e-01
-1.271180999999999894e+00
3.284650000000000070e-01
1.198687999999999976e+00
-3.636710000000000220e-01
-1.417005999999999988e+00
-8.425340000000000051e-01
6.619129999999999736e-01
1.669637000000000038e+00
-8.746999999999999567e-03
-6.710159999999999458e-01
-9.199030000000000262e-01
1.478110999999999953e+00
9.018620000000000525e-01
-5.783319999999999572e-01
8.559999999999999554e-02
4.518099999999999894e-01
1.557180000000000009e+00
1.121779999999999999e+00
-3.220499999999999752e-02
-5.738250000000000295e-01
7.205279999999999463e-01
1.295306000000000068e+00
-1.584299999999999944e-02
-2.409860000000000058e-01
4.738180000000000169e-01
1.382055999999999951e+00
1.098238999999999965e+00
3.681420000000000248e-01
-4.012879999999999781e-01
-4.798680000000000168e-01
1.272972999999999910e+00
1.255130000000000079e+00
-3.489849999999999897e-01
3.379320000000000102e-01
1.046912999999999982e+00
1.810651000000000010e+00
1.311206000000000094e+00
8.017799999999999927e-02
-3.532179999999999764e-01
1.086527000000000021e+00
1.613644000000000078e+00
4.692350000000000132e-01
-1.128080000000000055e-01
2.236869999999999969e-01
1.394565999999999972e+00
1.493751000000000051e+00
1.062110000000000110e+00
2.421530000000000071e-01
1.160400000000000043e-01
1.959667000000000048e+00
1.782272999999999996e+00
4.586390000000000189e-01
8.612100000000000311e-02
2.305939999999999934e-01
1.232784000000000102e+00
1.498035999999999923e+00
-3.046860000000000124e-01
-3.996469999999999745e-01
1.228906000000000054e+00
1.715060000000000029e+00
6.147479999999999611e-01
-3.038930000000000242e-01
-9.644230000000000302e-01
3.024450000000000194e-01
3.119250000000000078e-01
3.491549999999999931e-01
-1.183937999999999935e+00
-7.408160000000000300e-01
1.430992999999999959e+00
1.062583999999999973e+00
-6.303710000000000147e-01
-9.809029999999999694e-01
-1.251360000000000028e+00
3.948030000000000150e-01
1.653519999999999990e-01
-8.320260000000000433e-01
-1.462024999999999908e+00
1.740440000000000043e-01
1.284491000000000049e+00
4.509799999999999920e-02
-6.219270000000000076e-01
-1.142641000000000018e+00
-2.495100000000000096e-01
9.364100000000000201e-02
-1.324160000000000059e-01
-1.075318999999999914e+00
-1.288378999999999941e+00
1.463348000000000093e+00
1.654506000000000032e+00
-1.280600000000000072e-01
2.182510000000000006e-01
-3.247229999999999839e-01
1.096595999999999904e+00
3.774620000000000197e-01
-1.017735000000000056e+00
-1.849434999999999940e+00
4.463999999999999913e-02
8.373469999999999525e-01
2.383899999999999908e-02
-4.596930000000000183e-01
-6.236249999999999849e-01
-3.020400000000000168e-02
6.414400000000000657e-02
-7.166230000000000100e-01
-1.094848000000000043e+00
-1.520953999999999917e+00
6.784580000000000055e-01
1.310883999999999938e+00
-5.564810000000000034e-01
1.972720000000000029e-01
8.991799999999999793e-02
1.076372000000000106e+00
3.353869999999999907e-01
-1.544500000000000040e-01
-4.960939999999999794e-01
2.551309999999999967e-01
1.483057999999999987e+00
1.190862000000000087e+00
5.443670000000000453e-01
8.143690000000000095e-01
6.464959999999999596e-01
1.311506999999999978e+00
4.047520000000000007e-01
-5.884040000000000381e-01
-1.316667999999999950e+00
1.072751999999999928e+00
1.963767000000000040e+00
1.636350000000000027e-01
1.166009999999999963e-01
3.998479999999999812e-01
1.721661000000000108e+00
1.028907999999999934e+00
-2.049660000000000093e-01
-7.715279999999999916e-01
4.289970000000000172e-01
2.508459000000000216e+00
1.815504999999999924e+00
5.542089999999999517e-01
7.433790000000000120e-01
1.883879999999999999e-01
1.846227999999999980e+00
5.996120000000000339e-01
-1.002399999999999958e-01
-1.297355999999999954e+00
1.077323999999999948e+00
1.854751999999999956e+00
1.155439999999999939e-01
-8.610299999999999898e-02
9.139700000000000601e-02
1.023663999999999907e+00
8.122669999999999613e-01
-7.844290000000000429e-01
-8.341579999999999551e-01
-3.740740000000000176e-01
1.980336000000000096e+00
1.501359000000000110e+00
6.393879999999999564e-01
1.078541999999999890e+00
1.325725999999999960e+00
1.468660000000000077e+00
6.903599999999999737e-01
-3.183159999999999878e-01
-1.044817000000000107e+00
7.029530000000000500e-01
1.480407000000000028e+00
-3.534199999999999842e-02
5.246269999999999545e-01
4.188049999999999828e-01
1.469840000000000035e+00
7.800949999999999829e-01
-4.074940000000000229e-01
-6.129139999999999588e-01
-1.804290000000000060e-01
1.893073000000000006e+00
1.354152000000000022e+00
9.590570000000000483e-01
1.219246999999999970e+00
1.075992000000000060e+00
2.177432000000000034e+00
8.319159999999999888e-01
-7.012680000000000025e-01
-1.143733000000000111e+00
3.806320000000000259e-01
1.102222999999999953e+00
-3.848889999999999811e-01
-5.293899999999999995e-02
-4.335280000000000244e-01
6.459040000000000337e-01
4.058379999999999765e-01
-1.092176999999999953e+00
-1.521363999999999939e+00
-1.021125000000000060e+00
1.219313000000000091e+00
1.840179999999999871e-01
-2.497200000000000114e-02
7.638960000000000194e-01
9.040669999999999540e-01
1.442746000000000084e+00
7.184989999999999988e-01
-1.893479999999999885e-01
-2.946739999999999915e-01
8.914210000000000189e-01
2.160108999999999835e+00
6.287570000000000103e-01
9.201629999999999532e-01
1.422021999999999897e+00
1.897072000000000092e+00
1.555722999999999967e+00
4.062560000000000060e-01
-5.377159999999999718e-01
1.277540000000000064e-01
1.487179000000000029e+00
1.201738999999999891e+00
1.727670000000000039e-01
1.070810999999999957e+00
1.123680000000000012e+00
1.961545000000000094e+00
1.087946999999999997e+00
-8.791400000000000325e-01
-1.188871999999999929e+00
2.180110000000000103e-01
1.361021000000000036e+00
-2.278739999999999932e-01
-3.146100000000000008e-01
-1.256780000000000119e-01
1.076856000000000035e+00
1.000993000000000022e+00
-5.283200000000000118e-01
-1.274068999999999896e+00
-5.771110000000000406e-01
7.706129999999999924e-01
7.459249999999999492e-01
-7.681829999999999492e-01
7.694349999999999801e-01
8.739630000000000454e-01
1.484153000000000056e+00
1.149850999999999956e+00
-8.909559999999999702e-01
-1.505357999999999974e+00
5.951499999999999846e-02
1.090562000000000031e+00
-2.489270000000000094e-01
-5.950799999999999840e-02
1.665949999999999931e-01
1.535320000000000018e+00
6.550129999999999564e-01
2.464300000000000171e-02
-1.043647999999999909e+00
-8.569820000000000215e-01
3.333510000000000084e-01
8.261570000000000302e-01
-4.964189999999999992e-01
5.177669999999999773e-01
5.599669999999999925e-01
1.915022000000000002e+00
1.510307000000000066e+00
-1.021106000000000069e+00
-1.515158000000000005e+00
-2.015039999999999887e-01
2.704770000000000230e-01
-6.214009999999999811e-01
-8.409529999999999506e-01
-6.847109999999999586e-01
5.188509999999999511e-01
3.327930000000000055e-01
-7.009360000000000035e-01
-1.854559000000000069e+00
-1.712952000000000030e+00
2.046739999999999948e-01
2.972060000000000257e-01
-9.626869999999999594e-01
3.199500000000000260e-02
7.827309999999999546e-01
1.544402000000000053e+00
1.147936999999999985e+00
1.035679999999999934e-01
-6.227780000000000538e-01
1.739449999999999885e-01
8.007950000000000346e-01
3.886919999999999820e-01
5.303590000000000249e-01
8.237659999999999982e-01
1.966622000000000092e+00
1.846953999999999985e+00
8.251530000000000253e-01
5.864099999999999868e-02
-1.988759999999999972e-01
8.370250000000000190e-01
8.195109999999999895e-01
-4.959279999999999800e-01
4.298259999999999859e-01
2.783419999999999783e-01
1.786596999999999991e+00
1.459851000000000010e+00
-6.055270000000000374e-01
-1.129018999999999995e+00
-9.439999999999999780e-02
4.458139999999999881e-01
-1.615240000000000009e-01
-8.639109999999999845e-01
-5.416509999999999936e-01
7.233509999999999662e-01
1.119915999999999912e+00
-2.019189999999999874e-01
-1.024556999999999940e+00
-1.955121000000000109e+00
5.981870000000000243e-01
7.169590000000000130e-01
-9.971870000000000456e-01
-4.223049999999999859e-01
-2.242639999999999911e-01
1.525647999999999893e+00
1.828705999999999943e+00
-7.378630000000000466e-01
-1.102643999999999957e+00
-5.813190000000000301e-01
4.662419999999999898e-01
-3.051490000000000036e-01
-9.805850000000000399e-01
-9.767339999999999911e-01
6.302649999999999642e-01
1.143283000000000049e+00
1.536049999999999915e-01
-1.040424999999999933e+00
-1.156120999999999954e+00
6.739230000000000498e-01
1.058100999999999958e+00
-8.521429999999999838e-01
2.749599999999999822e-01
8.893889999999999851e-01
1.715351999999999988e+00
1.539671000000000012e+00
2.163289999999999935e-01
-1.024020000000000069e-01
6.076350000000000362e-01
1.228865000000000096e+00
4.746850000000000236e-01
3.634970000000000145e-01
4.629480000000000262e-01
1.477986000000000022e+00
1.467039999999999900e+00
5.221770000000000023e-01
-1.110179999999999945e+00
-9.759390000000000009e-01
-1.257179999999999964e-01
2.454189999999999983e-01
-1.069803999999999977e+00
-4.600069999999999992e-01
-5.993140000000000134e-01
1.783619999999999928e-01
-1.612790000000000057e-01
-1.179977999999999971e+00
-1.519903999999999922e+00
-7.946010000000000018e-01
8.441530000000000422e-01
3.239179999999999837e-01
1.356680000000000108e-01
8.809719999999999773e-01
1.495781000000000027e+00
1.900447999999999915e+00
1.397135000000000016e+00
6.054000000000000492e-01
1.634649999999999992e-01
1.377061000000000091e+00
1.752806000000000086e+00
-1.514790000000000025e-01
1.306017999999999901e+00
1.449856999999999951e+00
2.404176999999999786e+00
1.631288000000000071e+00
4.587609999999999744e-01
3.091949999999999976e-01
7.224979999999999736e-01
1.788127000000000022e+00
9.740889999999999826e-01
1.156360000000000027e-01
7.753459999999999797e-01
1.402376000000000067e+00
2.552095000000000002e+00
1.359043999999999919e+00
2.400789999999999869e-01
-4.982610000000000094e-01
1.115301000000000098e+00
1.712501000000000051e+00
-6.703540000000000054e-01
-1.807030000000000025e-01
-3.031200000000000006e-01
1.125456999999999930e+00
6.632580000000000142e-01
-7.811010000000000453e-01
-7.957800000000000429e-01
2.692100000000000048e-01
1.058462000000000014e+00
3.707159999999999900e-01
-7.866410000000000347e-01
9.811000000000000276e-02
2.980280000000000151e-01
1.182967000000000102e+00
2.621410000000000129e-01
-8.592000000000000678e-03
-2.884840000000000182e-01
7.719989999999999908e-01
1.533585999999999894e+00
-5.658480000000000176e-01
1.441050000000000109e-01
5.808600000000000430e-01
1.204599999999999893e+00
1.056532999999999944e+00
2.073079999999999923e-01
3.034490000000000243e-01
1.013943000000000039e+00
1.532035000000000036e+00
1.403505999999999920e+00
-1.500549999999999939e-01
-2.428900000000000156e-02
-3.421890000000000209e-01
1.594727000000000006e+00
3.944139999999999868e-01
-4.535890000000000200e-01
-4.546229999999999993e-01
1.038758000000000070e+00
1.639531999999999989e+00
-5.953819999999999668e-01
-4.026379999999999959e-01
-8.016529999999999490e-01
-6.193830000000000169e-01
-2.466279999999999861e-01
-1.578387999999999902e+00
-1.166044999999999998e+00
1.593130000000000102e-01
1.022124000000000033e+00
4.448989999999999889e-01
-1.764094000000000051e+00
-1.419627999999999890e+00
-1.538818999999999937e+00
1.908459999999999879e-01
-4.735280000000000045e-01
-1.638991000000000087e+00
-1.697454000000000018e+00
1.654430000000000067e-01
4.875789999999999846e-01
-9.931259999999999533e-01
-1.370440000000000103e+00
-1.518591999999999942e+00
-6.594879999999999631e-01
-3.743719999999999826e-01
-1.756310999999999956e+00
-1.926736999999999922e+00
-7.019760000000000444e-01
7.257620000000000182e-01
1.259780000000000066e-01
-7.092479999999999896e-01
-1.414910000000000057e-01
-2.799699999999999966e-01
5.423639999999999572e-01
2.777169999999999916e-01
-8.499160000000000048e-01
-9.750710000000000210e-01
5.874329999999999830e-01
1.532696000000000058e+00
-2.604650000000000021e-01
3.263730000000000242e-01
3.305839999999999890e-01
9.637959999999999861e-01
6.884360000000000479e-01
-9.133850000000000025e-01
-1.275357000000000074e+00
7.666800000000000004e-02
1.219397000000000064e+00
5.963030000000000275e-01
-3.743020000000000236e-01
-5.889029999999999543e-01
-5.267159999999999620e-01
3.236910000000000065e-01
3.608799999999999786e-01
-1.320200000000000040e+00
-1.088626000000000094e+00
6.600930000000000408e-01
2.254051000000000027e+00
-8.208400000000000418e-02
-5.860020000000000229e-01
-1.620552999999999910e+00
-5.097070000000000212e-01
-2.420100000000000029e-01
-7.971319999999999517e-01
-1.605202000000000018e+00
-8.084540000000000060e-01
3.333229999999999804e-01
5.273179999999999534e-01
-1.262629999999999919e+00
-1.153879000000000099e+00
-1.022901999999999978e+00
-2.974910000000000054e-01
-3.252470000000000083e-01
-1.914266000000000023e+00
-1.628409999999999913e+00
-1.059569999999999956e-01
1.375434000000000045e+00
-5.758929999999999882e-01
-6.045949999999999935e-01
-3.526029999999999998e-01
5.906749999999999501e-01
3.636229999999999740e-01
-7.450600000000000278e-02
-5.178220000000000045e-01
4.613780000000000103e-01
8.199020000000000197e-01
1.260664999999999925e+00
1.171500000000000041e-01
3.749839999999999840e-01
1.535370000000000068e-01
8.791539999999999910e-01
8.355359999999999454e-01
-8.321309999999999540e-01
-9.121050000000000546e-01
8.060169999999999835e-01
1.598211999999999966e+00
4.751369999999999760e-01
-4.249339999999999784e-01
-4.150719999999999965e-01
6.466349999999999598e-01
7.753339999999999677e-01
-5.566719999999999446e-01
-1.149029000000000078e+00
-5.643780000000000463e-01
6.892470000000000541e-01
1.352719000000000005e+00
-5.591800000000000243e-02
9.538299999999999557e-02
-1.021780000000000049e-01
5.446440000000000170e-01
6.551559999999999606e-01
-7.491820000000000146e-01
-1.226007999999999987e+00
5.427440000000000042e-01
1.641197999999999935e+00
5.469479999999999897e-01
3.004300000000000026e-02
-3.395560000000000245e-01
1.215946999999999889e+00
1.166585999999999901e+00
-3.534349999999999992e-01
-6.781740000000000546e-01
3.782300000000000245e-02
1.576786000000000021e+00
1.870373999999999981e+00
5.493190000000000017e-01
1.456744999999999957e+00
1.359548999999999896e+00
2.376247999999999916e+00
2.091095999999999844e+00
-5.926800000000000124e-02
-4.737500000000000044e-01
1.408722000000000030e+00
2.181370999999999949e+00
1.213516999999999957e+00
5.700349999999999584e-01
6.776320000000000121e-01
2.004097999999999935e+00
2.119971000000000050e+00
6.547039999999999527e-01
-2.116609999999999880e-01
-3.591079999999999828e-01
1.514617000000000102e+00
1.811749999999999972e+00
4.361249999999999849e-01
1.922593999999999914e+00
1.636986999999999970e+00
2.837076999999999849e+00
2.118418999999999830e+00
-3.729939999999999922e-01
-5.151149999999999896e-01
8.974360000000000115e-01
2.047121999999999886e+00
9.729179999999999495e-01
3.018460000000000032e-01
8.544530000000000181e-01
1.624519999999999964e+00
2.054759999999999920e+00
4.198839999999999795e-01
-3.767860000000000098e-01
-4.925840000000000218e-01
1.420015000000000027e+00
1.645115000000000105e+00
1.791200000000000014e-01
1.254596000000000044e+00
1.207278999999999991e+00
1.911362000000000005e+00
1.811671000000000031e+00
-6.862070000000000114e-01
-5.261839999999999851e-01
9.792499999999999816e-02
1.717613999999999974e+00
7.514979999999999993e-01
-1.291769999999999863e-01
-5.451600000000000196e-02
4.369790000000000063e-01
1.024723999999999968e+00
-2.524620000000000197e-01
-1.313492000000000104e+00
-1.133089000000000013e+00
1.598539999999999961e-01
6.918299999999999450e-01
-9.216820000000000013e-01
-9.794899999999999440e-02
-8.593800000000000050e-02
7.074089999999999545e-01
6.894869999999999610e-01
-2.116827999999999932e+00
-1.689942999999999973e+00
-3.389079999999999870e-01
1.091644000000000059e+00
5.966850000000000209e-01
-2.118649999999999978e-01
9.557560000000000500e-01
1.223295000000000021e+00
1.333485999999999949e+00
5.359639999999999960e-01
-8.217379999999999685e-01
-7.662809999999999899e-01
2.199530000000000096e-01
7.552259999999999529e-01
-7.920120000000000493e-01
3.925730000000000053e-01
5.137030000000000207e-01
1.074481999999999937e+00
9.801499999999999657e-01
-1.234722000000000097e+00
-1.570230999999999932e+00
-8.271560000000000024e-01
2.646080000000000099e-01
2.430460000000000120e-01
-1.049233000000000082e+00
-4.217690000000000050e-01
-8.571700000000000153e-02
8.628320000000000434e-01
-2.507599999999999829e-01
-1.939983000000000013e+00
-1.785406999999999966e+00
-5.648440000000000127e-01
4.493170000000000219e-01
-1.575358000000000036e+00
-1.075742999999999894e+00
-5.830170000000000075e-01
5.527969999999999828e-01
1.118819999999999953e-01
-1.596157999999999966e+00
-2.073723000000000205e+00
-7.753849999999999909e-01
5.405499999999999888e-02
3.444729999999999737e-01
-9.175999999999999712e-01
3.863559999999999772e-01
9.026680000000000259e-01
1.585334000000000021e+00
6.477690000000000392e-01
-2.391830000000000067e-01
-3.501079999999999748e-01
6.308430000000000426e-01
1.499309999999999921e+00
-4.640400000000000080e-02
8.296670000000000433e-01
9.523500000000000298e-01
2.040556000000000036e+00
1.788602999999999943e+00
-7.421159999999999979e-01
-1.348513000000000073e+00
-1.418280000000000096e-01
1.950649999999999884e-01
5.434400000000000341e-02
-7.334910000000000041e-01
-2.419739999999999946e-01
-4.206599999999999784e-01
2.484089999999999909e-01
-4.190099999999999936e-01
-1.574915000000000065e+00
-1.842252999999999918e+00
-5.553310000000000191e-01
7.660789999999999544e-01
-8.869259999999999922e-01
-1.257387000000000032e+00
-4.890939999999999732e-01
5.303470000000000129e-01
8.859380000000000033e-01
-6.544219999999999482e-01
-8.768770000000000175e-01
-2.152090000000000114e-01
4.388690000000000091e-01
3.807360000000000189e-01
-9.499469999999999859e-01
2.502900000000000125e-01
4.681429999999999758e-01
1.237776999999999905e+00
7.767560000000000020e-01
-3.912849999999999939e-01
-2.903979999999999895e-01
5.712739999999999485e-01
1.376330000000000053e+00
1.178560000000000024e-01
6.490110000000000046e-01
7.585340000000000416e-01
1.823476000000000097e+00
1.730407999999999946e+00
-1.138880000000000031e-01
-1.049107999999999929e+00
2.398079999999999934e-01
3.926180000000000225e-01
3.347800000000000081e-02
-6.526429999999999731e-01
-3.606030000000000069e-01
-3.697090000000000098e-01
7.800100000000000089e-02
-1.158819999999999989e-01
-1.358616999999999964e+00
-1.356940000000000035e+00
-1.934680000000000011e-01
5.955129999999999590e-01
-7.975170000000000314e-01
-1.471054000000000084e+00
-7.392140000000000377e-01
6.704999999999999849e-02
7.111880000000000424e-01
-3.199679999999999747e-01
-4.339759999999999729e-01
-3.929099999999999954e-02
5.361230000000000162e-01
3.346600000000000130e-01
-9.814349999999999463e-01
-9.592199999999999338e-02
6.260229999999999961e-01
8.573790000000000022e-01
7.189830000000000387e-01
-2.390849999999999920e-01
-3.106289999999999885e-01
7.517150000000000221e-01
1.197281999999999957e+00
-1.335600000000000120e-01
-8.666300000000000392e-02
-1.770500000000000129e-01
1.193502999999999981e+00
1.024027999999999938e+00
-7.434880000000000377e-01
-1.098511000000000015e+00
-7.498699999999999810e-02
3.158639999999999781e-01
-2.083979999999999999e-01
-1.156174000000000035e+00
-7.425500000000000433e-01
-4.190800000000000081e-01
-1.126299999999999940e-01
-1.391459999999999919e-01
-1.495179999999999954e+00
-1.265478000000000103e+00
-2.138210000000000111e-01
6.359099999999999753e-01
-6.186920000000000197e-01
-9.103949999999999543e-01
-1.342278000000000082e+00
-1.896859999999999935e-01
1.298739999999999895e-01
-8.582480000000000109e-01
-9.864370000000000083e-01
-5.958750000000000435e-01
8.454399999999999415e-02
-2.897910000000000208e-01
-2.049402000000000168e+00
-1.632757000000000014e+00
-1.088673000000000002e+00
-4.572299999999999975e-02
-2.024539999999999951e-01
-1.739994999999999958e+00
-1.276180000000000092e+00
-2.642479999999999829e-01
8.741700000000000026e-01
-6.616999999999999549e-01
-1.098303999999999947e+00
-1.043660999999999950e+00
3.738969999999999794e-01
1.066434000000000104e+00
-4.440459999999999963e-01
-6.684290000000000509e-01
-1.265249999999999986e-01
6.836900000000000199e-01
1.165354000000000001e+00
-1.500208999999999904e+00
-1.300890000000000102e+00
-6.766259999999999497e-01
3.257539999999999880e-01
1.395849999999999869e-01
-1.599930000000000074e+00
-7.883419999999999872e-01
2.793209999999999860e-01
1.282440999999999942e+00
-2.942600000000000077e-02
-8.470990000000000464e-01
-6.902620000000000422e-01
2.579700000000000049e-02
4.385109999999999841e-01
-5.842100000000000071e-01
-9.138749999999999929e-01
-2.468329999999999969e-01
4.727759999999999740e-01
6.936959999999999793e-01
-2.195365999999999929e+00
-1.520424999999999915e+00
-1.043630000000000058e+00
2.189260000000000095e-01
-2.522780000000000022e-01
-2.110780999999999796e+00
-1.474911000000000083e+00
1.023430000000000034e-01
5.118019999999999792e-01
-6.744790000000000507e-01
-1.743117000000000028e+00
-4.389120000000000243e-01
3.027200000000000030e-02
3.633569999999999856e-01
-7.875579999999999803e-01
-7.326019999999999754e-01
-3.717849999999999766e-01
4.820679999999999965e-01
8.204540000000000166e-01
-9.550939999999999985e-01
-5.362719999999999709e-01
-6.349709999999999521e-01
6.177400000000000252e-02
-2.575600000000000112e-02
-1.853912000000000004e+00
-1.847652999999999990e+00
-2.633869999999999822e-01
1.756840000000000068e-01
-8.233949999999999880e-01
-1.314044999999999908e+00
-8.722259999999999458e-01
-3.394199999999999995e-01
-9.556499999999999717e-02
-1.555865000000000054e+00
-1.608908999999999923e+00
-1.482045999999999975e+00
1.402710000000000068e-01
4.195119999999999960e-01
-1.364063999999999943e+00
-5.264309999999999823e-01
-7.662999999999999673e-03
2.522019999999999817e-01
6.570179999999999909e-01
-7.284370000000000012e-01
-4.937239999999999962e-01
4.351630000000000220e-01
1.351247000000000087e+00
4.658359999999999723e-01
-5.727210000000000356e-01
4.031339999999999923e-01
7.404610000000000358e-01
1.547347000000000028e+00
-4.920299999999999674e-02
-1.137288999999999994e+00
-3.837309999999999888e-01
1.382808000000000037e+00
2.380186999999999831e+00
8.711599999999999899e-02
4.313270000000000159e-01
7.920000000000000373e-01
1.271705000000000085e+00
1.980081999999999898e+00
-4.385720000000000174e-01
5.404320000000000235e-01
1.808859999999999912e+00
2.437049000000000021e+00
1.853339999999999987e+00
9.910999999999999671e-03
9.713990000000000125e-01
7.035590000000000455e-01
1.411764000000000019e+00
2.766159999999999730e-01
-9.310030000000000250e-01
-3.156630000000000269e-01
4.086659999999999737e-01
1.473891000000000062e+00
-4.751779999999999893e-01
1.093999999999999920e-03
1.521780000000000077e-01
2.407559999999999978e-01
4.932110000000000105e-01
-1.750475000000000003e+00
-7.418489999999999807e-01
7.199680000000000524e-01
1.730550000000000033e+00
1.480137000000000036e+00
2.233699999999999922e-02
6.263670000000000071e-01
8.734790000000000054e-01
1.963945999999999970e+00
5.554170000000000496e-01
-1.244666999999999968e+00
-2.345919999999999950e-01
3.900449999999999751e-01
1.448871000000000020e+00
1.134570000000000023e-01
1.101540000000000019e-01
4.076500000000000123e-01
5.490949999999999998e-01
2.436599999999999877e-01
-1.562248999999999999e+00
-1.398802000000000101e+00
8.673269999999999591e-01
1.185859999999999914e+00
1.011908999999999947e+00
7.694900000000000351e-02
9.914469999999999672e-01
1.287919000000000036e+00
1.315086999999999895e+00
1.776000000000000079e-01
-1.051350999999999924e+00
-5.759199999999999736e-02
6.348840000000000039e-01
1.386668000000000012e+00
2.754809999999999759e-01
9.992309999999999803e-01
1.655234000000000094e+00
1.746823000000000015e+00
9.177880000000000482e-01
-6.354009999999999936e-01
-1.137745999999999924e+00
6.058350000000000124e-01
9.102540000000000076e-01
1.151227000000000000e+00
4.584250000000000269e-01
1.188514000000000070e+00
9.905810000000000448e-01
1.502971999999999975e+00
6.337230000000000363e-01
-1.385162000000000004e+00
-6.835740000000000149e-01
4.746400000000000063e-01
1.261416000000000093e+00
-2.249599999999999864e-02
9.184699999999999809e-02
3.889489999999999892e-01
1.134938999999999920e+00
1.680169999999999997e-01
-1.473198000000000008e+00
-1.325806000000000040e+00
7.725640000000000285e-01
1.209511999999999921e+00
1.281563999999999925e+00
2.740940000000000043e-01
9.548029999999999573e-01
6.791209999999999747e-01
2.604029000000000149e+00
1.367526999999999937e+00
-1.148508000000000084e+00
-9.558910000000000462e-01
2.990430000000000033e-01
1.072794000000000025e+00
-5.153809999999999780e-01
-1.039080000000000004e-01
3.354900000000000243e-02
7.487479999999999691e-01
4.781469999999999887e-01
-1.424020000000000064e+00
-1.609007999999999994e+00
-1.786700000000000094e-02
4.754030000000000200e-01
7.824039999999999884e-01
-2.087469999999999881e-01
1.071161999999999948e+00
1.097461999999999938e+00
1.633610000000000007e+00
3.030209999999999848e-01
-9.896059999999999857e-01
-5.471240000000000547e-01
5.171700000000000186e-01
1.359677999999999942e+00
-5.515500000000000264e-02
7.292419999999999458e-01
1.475297999999999998e+00
1.661094000000000070e+00
1.120266999999999902e+00
-8.514540000000000441e-01
-1.045919999999999961e+00
-7.954200000000000159e-02
5.706970000000000098e-01
6.603759999999999630e-01
-2.090420000000000056e-01
8.493910000000000071e-01
8.511879999999999447e-01
1.692520999999999942e+00
7.669489999999999919e-01
-1.380692999999999948e+00
-1.224207999999999963e+00
8.550099999999999367e-02
9.888099999999999667e-01
-6.468019999999999881e-01
-5.499990000000000157e-01
7.664700000000000679e-02
4.776839999999999975e-01
1.327889999999999904e-01
-1.537457999999999991e+00
-1.635167999999999955e+00
-8.514380000000000281e-01
-2.937060000000000226e-01
-3.478330000000000033e-01
-1.642724999999999991e+00
-1.203778000000000015e+00
-1.285563000000000011e+00
-2.815050000000000052e-01
-8.081030000000000157e-01
-2.569004000000000065e+00
-1.726121999999999934e+00
7.643119999999999914e-01
2.861749999999999794e+00
1.925531000000000104e+00
2.899011999999999922e+00
4.484223000000000070e+00
6.710926999999999865e+00
6.914073000000000135e+00
5.414848000000000106e+00
5.109542000000000250e+00
6.011560000000000237e+00
6.539842000000000155e+00
6.615643000000000384e+00
4.728945000000000398e+00
5.632985999999999827e+00
6.233572999999999809e+00
7.709984000000000393e+00
6.521480999999999639e+00
3.646151000000000142e+00
2.996684000000000125e+00
4.128892999999999702e+00
4.755018999999999885e+00
2.856059000000000125e+00
2.739860999999999880e+00
3.106266999999999889e+00
4.259248999999999619e+00
4.405235000000000234e+00
2.033487000000000045e+00
1.615339000000000080e+00
1.828745999999999983e+00
2.394336000000000020e+00
2.754325999999999830e+00
1.399300999999999906e+00
2.476792999999999800e+00
2.162617000000000012e+00
3.498327999999999882e+00
2.635515999999999970e+00
1.293420000000000125e-01
-2.242730000000000001e-01
1.017765999999999948e+00
1.455114000000000019e+00
-3.132599999999999968e-02
-3.265879999999999894e-01
4.770599999999999841e-02
1.061649000000000065e+00
1.662835000000000063e+00
-3.626929999999999876e-01
-8.009450000000000180e-01
-2.351999999999999924e-03
6.947290000000000409e-01
9.940550000000000219e-01
-7.314300000000000246e-01
7.606230000000000491e-01
9.323770000000000113e-01
1.651542000000000066e+00
1.216574999999999962e+00
-6.569439999999999724e-01
-4.995160000000000156e-01
3.470710000000000184e-01
9.668970000000000065e-01
-3.129709999999999992e-01
-2.258199999999999930e-01
8.265559999999999574e-01
1.377234000000000069e+00
1.319355000000000055e+00
4.489499999999999741e-02
-7.237740000000000284e-01
5.521899999999999725e-02
9.299699999999999633e-02
3.060459999999999847e-01
-1.183418999999999999e+00
-3.852169999999999761e-01
2.160590000000000011e-01
8.931999999999999940e-01
9.956990000000000007e-01
-1.215549999999999908e+00
-1.200892999999999988e+00
1.831990000000000007e-01
1.881909999999999972e-01
-5.977430000000000243e-01
-1.809032999999999891e+00
-9.258140000000000258e-01
-1.588620000000000032e-01
4.843790000000000040e-01
-7.330370000000000497e-01
-1.387502000000000013e+00
-5.905010000000000536e-01
-4.428619999999999779e-01
1.920099999999999862e-01
-1.666914000000000007e+00
-1.338568999999999898e+00
-5.038129999999999553e-01
2.653340000000000143e-01
3.320100000000000273e-01
-1.707986999999999922e+00
-1.765611999999999959e+00
-3.066100000000000075e-02
-2.319140000000000090e-01
-1.118498999999999910e+00
-2.447594000000000047e+00
-1.238137000000000043e+00
-4.083930000000000060e-01
-1.419340000000000046e-01
-1.601091000000000042e+00
-1.930128000000000066e+00
-1.370497000000000076e+00
-2.685770000000000102e-01
-1.336859999999999993e-01
-1.769174999999999942e+00
-1.079085999999999990e+00
2.590069999999999872e-01
3.931080000000000130e-01
5.273010000000000197e-01
-7.791280000000000427e-01
-1.093568000000000096e+00
2.845099999999999851e-01
8.140990000000000171e-01
-5.196929999999999605e-01
-1.002988999999999908e+00
9.283700000000000285e-02
6.024340000000000250e-01
6.439160000000000439e-01
-1.668939999999999868e-01
-6.954820000000000446e-01
-3.860970000000000235e-01
3.532270000000000132e-01
2.943140000000000200e-01
-1.052996000000000043e+00
-9.425200000000000244e-01
3.264779999999999904e-01
4.490270000000000095e-01
8.131819999999999604e-01
-1.171337000000000073e+00
-1.375539999999999985e+00
2.523600000000000149e-02
3.886479999999999935e-01
-6.385410000000000252e-01
-1.644687000000000010e+00
-1.135985000000000023e+00
-1.662859999999999894e-01
-1.094829999999999970e-01
-1.069223000000000035e+00
-1.575485999999999942e+00
-7.294469999999999565e-01
4.106300000000000228e-02
4.790110000000000201e-01
-1.197453000000000101e+00
-1.482399999999999940e+00
-1.160477999999999899e+00
-5.607560000000000322e-01
9.314899999999999569e-02
-1.514456000000000024e+00
-9.847529999999999895e-01
1.027695999999999943e+00
1.687499000000000082e+00
1.564688000000000079e+00
9.488400000000000167e-01
1.970339000000000063e+00
3.560938999999999854e+00
4.401225000000000165e+00
3.858868000000000187e+00
2.433746000000000187e+00
3.206442000000000014e+00
4.208531999999999940e+00
4.257431999999999661e+00
2.554844999999999811e+00
2.807507999999999893e+00
3.186961000000000155e+00
3.532706999999999820e+00
3.011868000000000212e+00
1.721133999999999942e+00
1.206336000000000075e+00
2.868678000000000061e+00
2.959703000000000195e+00
2.342153999999999847e+00
1.434112000000000053e+00
1.769161999999999901e+00
2.150955000000000172e+00
2.929926000000000030e+00
8.425240000000000506e-01
-8.141530000000000156e-01
-3.545299999999999840e-02
7.841099999999999737e-01
7.896720000000000406e-01
-3.988090000000000246e-01
-4.693430000000000102e-01
-1.966330000000000022e-01
4.984489999999999754e-01
1.794650000000000134e-01
-1.140940999999999983e+00
-1.587045000000000039e+00
3.347019999999999995e-01
6.704999999999999849e-01
1.241140000000000021e-01
-8.856629999999999781e-01
-3.018410000000000259e-01
2.483980000000000077e-01
9.295569999999999666e-01
7.849499999999999533e-02
-3.422560000000000047e-01
-3.629490000000000216e-01
9.221679999999999877e-01
1.164153999999999911e+00
3.882599999999999940e-02
-2.696209999999999996e-01
-7.042370000000000019e-01
4.236369999999999858e-01
-1.040520000000000056e-01
-1.371912999999999938e+00
-1.908579000000000025e+00
8.044400000000000162e-02
5.747989999999999489e-01
4.385100000000000109e-01
-1.259935000000000027e+00
-8.728660000000000307e-01
-3.459600000000000175e-02
8.243719999999999937e-01
-7.894240000000000146e-01
-1.843288999999999955e+00
-1.496825999999999990e+00
4.261449999999999960e-01
1.010455000000000103e+00
-1.049895999999999940e+00
-8.199429999999999774e-01
-1.013911000000000007e+00
-3.752249999999999752e-01
-5.345029999999999504e-01
-1.603015999999999996e+00
-1.514459999999999917e+00
-4.781610000000000027e-01
-2.666379999999999861e-01
-3.466899999999999843e-02
-1.684763999999999928e+00
-1.224828999999999946e+00
-1.579722999999999988e+00
-4.495739999999999736e-01
-1.924126000000000003e+00
-2.591949000000000058e+00
-2.025615999999999861e+00
-7.274779999999999580e-01
1.660000000000000017e-03
-1.323290000000000077e+00
-1.079644000000000048e+00
-1.144830999999999932e+00
-6.865069999999999784e-01
-9.640339999999999465e-01
-2.988078999999999930e+00
-2.793696000000000179e+00
-1.594246999999999970e+00
-4.297420000000000129e-01
-2.588230000000000253e-01
-1.777530999999999972e+00
-6.304710000000000036e-01
-3.135669999999999846e-01
2.163990000000000080e-01
-6.835099999999999509e-01
-1.612068000000000056e+00
-1.154492000000000074e+00
-2.818599999999999925e-02
8.892839999999999634e-01
-3.639780000000000237e-01
-5.526689999999999658e-01
-7.670780000000000376e-01
-4.242079999999999740e-01
-4.611020000000000119e-01
-2.379725999999999786e+00
-2.087454999999999838e+00
-5.118530000000000024e-01
-1.249249999999999944e-01
2.860550000000000037e-01
-1.242974999999999941e+00
-8.249339999999999451e-01
1.366169999999999884e-01
4.743899999999999784e-01
-6.463339999999999641e-01
-2.335866999999999916e+00
-1.461492999999999931e+00
1.732740000000000113e-01
1.191232999999999986e+00
-2.049759999999999915e-01
-3.139100000000000223e-01
-2.721569999999999823e-01
5.125330000000000163e-01
5.336699999999999777e-01
-1.550165999999999933e+00
-1.906551000000000107e+00
-5.933890000000000553e-01
2.670549999999999868e-01
8.158330000000000304e-01
-9.830210000000000337e-01
-5.801699999999999635e-01
3.385560000000000236e-01
3.463809999999999945e-01
-2.679840000000000000e-01
-2.120651000000000064e+00
-1.066230999999999929e+00
3.298309999999999853e-01
1.374268000000000045e+00
5.310000000000000137e-02
2.516650000000000276e-01
9.555900000000000505e-02
1.109793999999999947e+00
4.235220000000000096e-01
-1.149089999999999945e+00
-1.968315999999999955e+00
-5.253069999999999684e-01
2.170000000000000054e-02
6.145810000000000439e-01
-1.144039000000000028e+00
-5.118049999999999544e-01
1.472509999999999930e-01
8.729869999999999575e-01
-1.404259999999999953e-01
-2.180911000000000044e+00
-1.420876999999999946e+00
1.645399999999999918e-01
1.188519000000000103e+00
1.386830000000000007e-01
1.611539999999999917e-01
2.883040000000000047e-01
1.118082000000000020e+00
1.252027999999999919e+00
-7.457840000000000025e-01
-1.679621000000000031e+00
-2.639199999999999879e-02
4.689269999999999827e-01
1.303724000000000105e+00
-8.930449999999999777e-01
-2.858209999999999917e-01
4.824910000000000032e-01
1.006720000000000059e+00
-2.698780000000000068e-01
-2.302852999999999817e+00
-1.549981999999999971e+00
3.484010000000000162e-01
1.033187999999999995e+00
-1.922520000000000062e-01
-2.033020000000000105e-01
8.124510000000000343e-01
1.259797999999999973e+00
9.221139999999999892e-01
-5.679610000000000491e-01
-1.118268000000000040e+00
-4.479699999999999654e-02
4.629530000000000034e-01
6.317509999999999515e-01
-5.577229999999999688e-01
5.414430000000000076e-01
1.387226999999999988e+00
1.443824999999999914e+00
4.963759999999999839e-01
-1.120633999999999908e+00
-1.036874000000000073e+00
4.370120000000000116e-01
8.459050000000000180e-01
1.424399999999999972e-02
-1.446250000000000036e-01
1.756479999999999986e-01
1.364924999999999944e+00
1.003514999999999935e+00
-7.336139999999999883e-01
-1.904976999999999920e+00
-9.937110000000000110e-01
-7.103600000000000192e-02
3.916390000000000149e-01
-9.473249999999999726e-01
-8.486620000000000275e-01
1.693510000000000015e-01
7.963489999999999736e-01
-1.360290000000000110e-01
-1.889952999999999994e+00
-1.856365000000000043e+00
2.849600000000000050e-02
5.669650000000000523e-01
-6.383910000000000418e-01
-1.324872999999999967e+00
-6.665159999999999973e-01
4.816559999999999730e-01
1.003028999999999948e+00
-7.963160000000000238e-01
-1.972933000000000048e+00
-1.206976999999999967e+00
-4.892699999999999827e-02
1.117199999999999964e-02
-1.499257999999999980e+00
-1.576017000000000001e+00
-4.940599999999999853e-02
7.296660000000000368e-01
-3.078699999999999770e-01
-2.111174000000000106e+00
-2.186993999999999883e+00
-3.465230000000000254e-01
3.763900000000000023e-01
-9.960780000000000189e-01
-1.024755000000000082e+00
-1.073679000000000050e+00
-6.630999999999999742e-03
1.027042999999999928e+00
-9.734939999999999705e-01
-1.749301999999999913e+00
-1.680590000000000028e+00
-6.217819999999999458e-01
-4.024869999999999837e-01
-1.576352999999999893e+00
-1.744173999999999891e+00
-8.712919999999999554e-01
4.796309999999999740e-01
-2.733500000000000166e-02
-1.987889999999999935e+00
-1.634230000000000071e+00
-2.854229999999999823e-01
5.209049999999999514e-01
-1.319525999999999977e+00
-1.401874999999999982e+00
-1.571520000000000028e+00
-3.365400000000000058e-01
1.061253000000000002e+00
-8.795290000000000052e-01
-1.869606000000000101e+00
-1.417051000000000061e+00
-3.206209999999999893e-01
-6.067800000000000277e-02
-1.150147000000000030e+00
-6.273140000000000382e-01
-2.905940000000000190e-01
7.145160000000000400e-01
4.073599999999999999e-01
-1.578888999999999987e+00
-1.274650000000000061e+00
-9.359599999999999864e-02
8.045550000000000201e-01
-4.692319999999999824e-01
-4.182480000000000087e-01
1.900860000000000050e-01
8.599639999999999507e-01
2.606666999999999845e+00
7.587850000000000428e-01
-6.559199999999999475e-01
-2.376439999999999941e-01
6.358049999999999535e-01
6.174830000000000041e-01
-1.195999000000000034e+00
-7.673459999999999726e-01
-6.599760000000000071e-01
5.917970000000000175e-01
5.663829999999999698e-01
-1.859734999999999916e+00
-1.651564000000000032e+00
2.870400000000000035e-02
5.861549999999999816e-01
-5.792340000000000266e-01
-1.285252000000000061e+00
-3.721709999999999741e-01
6.426319999999999810e-01
1.521570000000000089e+00
3.087200000000000014e-02
-9.502899999999999681e-01
-4.558189999999999742e-01
3.133899999999999880e-02
4.064349999999999907e-01
-9.836500000000000243e-01
4.423719999999999875e-01
4.062419999999999920e-01
1.604060999999999959e+00
1.027735999999999983e+00
-4.164010000000000211e-01
-8.956100000000000172e-01
5.079320000000000501e-01
5.793239999999999501e-01
-1.452299999999999980e-01
-8.450560000000000294e-01
-1.522969999999999879e-01
-3.410799999999999943e-02
1.559169000000000027e+00
-1.281999999999999980e-02
-1.091247000000000078e+00
-9.064839999999999565e-01
2.756810000000000094e-01
2.877210000000000045e-01
-1.415839999999999987e+00
-1.103483999999999909e+00
-1.157437000000000049e+00
1.287659999999999916e-01
1.960599999999999843e-02
-1.786067000000000071e+00
-1.974542999999999937e+00
-9.015000000000000444e-03
4.520819999999999839e-01
2.324499999999999830e-02
-1.109860000000000069e+00
-1.731139999999999901e-01
2.631970000000000143e-01
2.679218000000000099e+00
6.084889999999999466e-01
-6.596400000000000041e-01
-3.941410000000000191e-01
9.094309999999999894e-01
1.245325999999999933e+00
-6.152260000000000506e-01
-4.726920000000000011e-01
-1.392329999999999957e-01
9.712260000000000337e-01
1.191510999999999987e+00
-8.077509999999999968e-01
-2.043169999999999986e-01
7.457129999999999592e-01
9.932220000000000493e-01
5.480650000000000244e-01
-8.715669999999999806e-01
-2.742229999999999945e-01
2.911610000000000031e-01
1.341293000000000069e+00
-1.441070000000000129e-01
-1.225438000000000027e+00
-5.720049999999999857e-01
7.078250000000000375e-01
9.160580000000000389e-01
-1.373380999999999963e+00
-1.372687999999999908e+00
-8.974649999999999572e-01
2.357990000000000086e-01
6.872430000000000483e-01
-1.815909999999999913e+00
-1.547660999999999953e+00
2.634859999999999980e-01
5.694599999999999662e-01
7.468390000000000306e-01
-6.208479999999999555e-01
5.831549999999999789e-01
1.646706999999999921e+00
2.127622000000000124e+00
1.125153999999999987e+00
-3.299730000000000163e-01
4.701969999999999761e-01
1.631434000000000051e+00
2.104953000000000074e+00
4.848350000000000160e-01
8.733880000000000532e-01
1.142848000000000086e+00
2.219967000000000024e+00
1.938698999999999950e+00
-1.425520000000000120e-01
1.453999999999999997e-03
1.106818000000000080e+00
1.513487000000000027e+00
1.384546000000000054e+00
4.391500000000000264e-02
3.821330000000000005e-01
7.889939999999999731e-01
1.452606000000000064e+00
3.597589999999999955e-01
-1.741508000000000056e+00
-8.814279999999999893e-01
8.582130000000000036e-01
1.006992000000000109e+00
-6.156179999999999986e-01
-1.196846000000000076e+00
-1.192301000000000055e+00
5.119699999999999945e-02
2.162999999999999923e-01
-1.368312999999999890e+00
-1.498232999999999926e+00
-3.211209999999999898e-01
6.723780000000000312e-01
3.822130000000000249e-01
-1.058403999999999900e+00
-1.302912000000000070e+00
-1.118387999999999938e+00
-4.412739999999999996e-01
-1.088443000000000049e+00
-2.805277999999999938e+00
-1.934778000000000109e+00
3.584289999999999976e-01
4.785289999999999822e-01
-1.192973000000000061e+00
-1.939195000000000002e+00
-2.064382999999999857e+00
-9.280350000000000543e-01
-1.253749999999999920e+00
-2.500900999999999819e+00
-2.545440000000000147e+00
-9.609830000000000316e-01
3.948470000000000035e-01
1.232049999999999951e-01
-1.558999999999999941e+00
-1.402274999999999938e+00
-1.353550000000000031e+00
-4.423759999999999915e-01
-1.386824000000000057e+00
-2.679447000000000134e+00
-2.132721000000000089e+00
-1.164369999999999988e-01
4.408810000000000229e-01
-1.188924000000000092e+00
-1.436158000000000046e+00
-1.829641000000000073e+00
-1.123029000000000055e+00
-9.777059999999999640e-01
-2.542492000000000196e+00
-2.489536000000000193e+00
-1.372660999999999909e+00
-3.158540000000000236e-01
-1.468830000000000136e-01
-1.953704000000000107e+00
-9.087239999999999762e-01
-1.516772999999999927e+00
-6.699700000000000100e-02
-1.466493999999999964e+00
-2.561290000000000067e+00
-2.638263999999999943e+00
-3.468930000000000069e-01
4.863109999999999933e-01
-1.045020999999999978e+00
-1.522275000000000045e+00
-1.162284000000000095e+00
-4.148910000000000098e-01
-5.041060000000000541e-01
-2.175173000000000023e+00
-2.281156999999999879e+00
-1.059412000000000020e+00
3.736610000000000209e-01
6.147759999999999891e-01
-1.214391999999999916e+00
-2.877160000000000273e-01
-1.230021999999999949e+00
6.893529999999999935e-01
-5.043819999999999970e-01
-1.876306999999999947e+00
-1.959518000000000093e+00
4.052160000000000206e-01
1.213348000000000093e+00
-3.421199999999999797e-01
-1.055665999999999993e+00
-8.354200000000000514e-01
-4.997559999999999780e-01
-1.645790000000000031e-01
-2.307208000000000148e+00
-2.112093000000000220e+00
-1.265160999999999980e+00
2.005579999999999863e-01
5.901380000000000514e-01
-9.647719999999999629e-01
3.854300000000000087e-02
6.685699999999999976e-02
8.598059999999999592e-01
-1.381439999999999890e-01
-1.037801999999999891e+00
-1.036372000000000071e+00
1.665179999999999993e-01
9.420460000000000500e-01
4.355400000000000243e-02
-3.630450000000000066e-01
-5.872159999999999602e-01
-2.087739999999999874e-01
2.688269999999999826e-01
-1.979417999999999900e+00
-2.136909000000000169e+00
-8.973029999999999617e-01
1.107189999999999980e-01
3.900499999999999801e-02
-1.332038999999999973e+00
-7.595849999999999547e-01
-6.892099999999999893e-01
2.811699999999999963e-02
-8.675659999999999483e-01
-2.503214999999999968e+00
-1.990207999999999977e+00
-9.089920000000000222e-01
8.987319999999999753e-01
-8.921219999999999706e-01
-4.648499999999999854e-01
8.215899999999999592e-02
3.175250000000000017e-01
4.965780000000000194e-01
-8.538900000000000379e-01
-1.087922999999999973e+00
-4.898680000000000256e-01
3.744339999999999891e-01
8.514319999999999666e-01
-6.195549999999999669e-01
4.044320000000000137e-01
-5.210709999999999509e-01
9.252399999999999514e-01
-5.871300000000000130e-02
-2.507741999999999916e+00
-1.727645000000000097e+00
-3.063980000000000037e-01
8.955929999999999724e-01
-6.027059999999999640e-01
-1.153526999999999969e+00
-6.903399999999999537e-01
-2.473609999999999975e-01
3.418399999999999772e-01
-1.969600999999999935e+00
-2.252746000000000137e+00
-1.224882000000000026e+00
1.585409999999999875e-01
9.479670000000000041e-01
-1.624851999999999963e+00
-3.540440000000000254e-01
-1.083881000000000094e+00
4.669999999999999846e-02
-3.875959999999999961e-01
-2.726912000000000003e+00
-2.458864999999999856e+00
-1.059660000000000046e+00
-1.428000000000000103e-01
-1.571803999999999979e+00
-2.008287000000000155e+00
-1.440924000000000094e+00
-9.269319999999999782e-01
-5.289610000000000145e-01
-2.579501000000000044e+00
-3.574540999999999968e+00
-2.723608000000000029e+00
-1.688566999999999929e+00
-6.856179999999999497e-01
-2.808050000000000157e+00
-1.029284000000000088e+00
-1.034159999999999968e+00
-2.097469999999999890e-01
-3.952399999999999802e-01
-2.124906000000000184e+00
-2.216705000000000148e+00
-1.001381999999999994e+00
-2.407700000000000118e-01
-9.355189999999999895e-01
-1.642104999999999926e+00
-1.539123000000000019e+00
-6.470690000000000053e-01
9.909900000000000653e-02
-1.729800000000000004e+00
-2.942957999999999963e+00
-2.040967000000000198e+00
-1.108635999999999955e+00
-4.759909999999999974e-01
-1.771430999999999978e+00
-1.139804000000000039e+00
-1.145021000000000067e+00
-1.983900000000000108e-01
-5.390300000000000091e-01
-2.621144999999999836e+00
-2.660465999999999998e+00
-1.304735999999999896e+00
-5.521840000000000082e-01
-1.255875999999999992e+00
-2.043779999999999930e+00
-1.811649999999999927e-01
5.751829999999999998e-01
9.874770000000000492e-01
-3.081110000000000237e-01
-1.347669999999999924e+00
-9.936570000000000125e-01
7.722299999999999998e-02
7.030110000000000525e-01
-4.967289999999999761e-01
1.958409999999999873e-01
-1.722839999999999927e-01
1.262610999999999928e+00
1.049258000000000024e+00
-1.111312000000000078e+00
-2.091120999999999786e+00
-3.625720000000000054e-01
-4.089600000000000180e-02
-3.042400000000000104e-01
-1.290445000000000064e+00
-5.147549999999999626e-01
3.685860000000000247e-01
1.455349999999999921e+00
-5.259150000000000214e-01
-1.351649000000000100e+00
-1.358397000000000077e+00
2.333299999999999957e-02
3.804779999999999829e-01
-9.348870000000000235e-01
2.000299999999999995e-02
2.460950000000000082e-01
1.281700000000000061e+00
8.526749999999999607e-01
-1.014875999999999889e+00
-1.267973000000000017e+00
1.065659999999999941e-01
3.155129999999999879e-01
-3.231550000000000256e-01
-1.055363000000000051e+00
1.945350000000000135e-01
8.814359999999999973e-01
1.813112000000000057e+00
-6.120600000000000346e-02
-1.136290999999999940e+00
-1.548224000000000045e+00
-4.802900000000000225e-02
4.103510000000000213e-01
-6.548890000000000544e-01
-3.560019999999999851e-01
-4.518300000000000094e-01
1.305714000000000041e+00
1.203945999999999961e+00
-1.289584999999999981e+00
-1.438914999999999944e+00
-5.059540000000000148e-01
3.441000000000000048e-03
-2.447799999999999976e-01
-1.280956999999999901e+00
-8.452769999999999451e-01
1.960929999999999895e-01
1.486599999999999921e+00
-4.443389999999999840e-01
-1.658188999999999913e+00
-1.219079000000000024e+00
4.615210000000000146e-01
6.421000000000000041e-01
-1.131370999999999905e+00
-1.150573000000000068e+00
-1.238100999999999896e+00
6.842000000000000304e-01
1.102557999999999927e+00
-1.771333000000000046e+00
-1.996510999999999925e+00
-8.089229999999999476e-01
-4.266099999999999753e-02
-1.480670000000000042e-01
-1.596680000000000099e+00
-1.023644999999999916e+00
4.202420000000000044e-01
1.413458000000000103e+00
-2.776549999999999851e-01
-1.566044999999999909e+00
-9.385010000000000296e-01
4.084969999999999990e-01
8.963440000000000296e-01
-1.090068000000000037e+00
-6.837569999999999482e-01
-7.641459999999999919e-01
1.396651000000000087e+00
1.198951000000000100e+00
-7.901920000000000055e-01
-1.016369000000000078e+00
-2.948219999999999730e-01
5.009470000000000312e-01
5.421510000000000495e-01
-1.166125000000000078e+00
-3.612299999999999955e-01
2.494899999999999896e-02
1.500896000000000008e+00
1.756880000000000108e-01
-7.074009999999999465e-01
-4.257340000000000013e-01
7.196040000000000214e-01
1.166544999999999943e+00
-8.308419999999999694e-01
-8.078880000000000505e-01
-5.361470000000000402e-01
1.245211000000000068e+00
1.273042000000000007e+00
-1.252944999999999975e+00
-1.101939999999999920e+00
-7.297369999999999690e-01
5.474099999999999522e-01
6.743100000000000482e-02
-2.064880000000000049e+00
-9.150089999999999613e-01
-4.491780000000000217e-01
1.323150999999999966e+00
-7.886560000000000237e-01
-1.656268000000000074e+00
-7.227780000000000316e-01
5.745050000000000434e-01
1.287263999999999964e+00
-1.144876999999999923e+00
-1.405516999999999905e+00
-1.062365000000000004e+00
1.882959999999999912e-01
5.925529999999999964e-01
-1.392303999999999986e+00
-1.304199000000000108e+00
-5.381129999999999525e-01
2.026119999999999866e-01
5.277300000000000046e-02
-1.708782999999999941e+00
-7.260969999999999924e-01
-1.077086999999999906e+00
8.174249999999999572e-01
-1.079077999999999982e+00
-1.852791000000000077e+00
-9.702960000000000473e-01
1.442430000000000101e-01
1.366198000000000023e+00
-1.115248000000000017e+00
-1.361553000000000013e+00
-8.047710000000000141e-01
2.590230000000000032e-01
1.804477000000000109e+00
-1.055498000000000047e+00
-1.466015000000000068e+00
-9.909199999999999953e-02
7.198120000000000074e-01
5.071489999999999609e-01
-2.282370999999999928e+00
-1.127278000000000002e+00
-1.358629000000000087e+00
9.846300000000000052e-01
-8.713910000000000267e-01
-2.185823000000000071e+00
-7.561459999999999848e-01
5.270040000000000280e-01
1.588926999999999978e+00
-5.698100000000000387e-01
-1.428957999999999950e+00
-5.987860000000000404e-01
-7.953470000000000262e-01
1.020834000000000019e+00
-1.580886000000000013e+00
-1.474752000000000063e+00
-1.918219999999999925e-01
5.801439999999999930e-01
6.377169999999999783e-01
-2.050012999999999863e+00
-1.095018000000000047e+00
-1.330341999999999913e+00
2.422150000000000136e-01
-8.120220000000000216e-01
-2.570421000000000067e+00
-1.326982000000000106e+00
3.992609999999999770e-01
1.358517999999999892e+00
-4.169880000000000253e-01
-1.831874999999999920e+00
-1.030213000000000045e+00
-1.061113999999999891e+00
7.666699999999999626e-01
-1.052815000000000056e+00
-1.640894000000000075e+00
-5.880499999999999616e-01
8.395350000000000312e-01
8.784549999999999859e-01
-1.507881000000000027e+00
-8.245500000000000052e-01
-9.807900000000000507e-01
4.287739999999999885e-01
-5.165399999999999991e-01
-2.598590000000000177e+00
-1.435775000000000023e+00
5.099209999999999576e-01
1.528194000000000052e+00
-1.622830000000000106e-01
-1.073706000000000049e+00
-6.822650000000000103e-01
-5.073149999999999604e-01
7.145930000000000337e-01
-8.247160000000000046e-01
-1.521274999999999933e+00
-2.341159999999999908e-01
9.923009999999999886e-01
1.413438999999999890e+00
-9.664629999999999610e-01
-5.704059999999999686e-01
-3.462850000000000095e-01
9.962729999999999642e-01
7.216690000000000049e-01
-1.191156000000000104e+00
-1.282999999999999939e-02
1.375026999999999999e+00
2.605145999999999962e+00
7.868110000000000381e-01
5.180799999999999988e-02
-1.006750000000000006e-01
4.030389999999999806e-01
1.604905999999999944e+00
3.050860000000000238e-01
-1.292178000000000049e+00
1.697579999999999922e-01
1.509136000000000033e+00
1.815417000000000058e+00
-7.462689999999999602e-01
2.066929999999999878e-01
9.081899999999999695e-02
1.048519999999999897e+00
5.094950000000000312e-01
-1.748172999999999977e+00
-1.036415000000000086e+00
6.639880000000000226e-01
2.088614000000000193e+00
4.492899999999999672e-02
-9.233630000000000448e-01
-3.453080000000000038e-01
-2.616299999999999737e-01
1.052051999999999987e+00
-4.703579999999999983e-01
-2.095489000000000157e+00
-4.722859999999999836e-01
3.891450000000000187e-01
9.185349999999999904e-01
-1.470062999999999898e+00
-8.746249999999999858e-01
-9.928010000000000446e-01
1.614600000000000063e-02
-4.157370000000000232e-01
-2.266729000000000216e+00
-2.239342000000000166e+00
-5.087760000000000060e-01
4.895499999999999852e-01
-7.328710000000000502e-01
-2.150653999999999844e+00
-1.531163000000000052e+00
-1.796553999999999984e+00
-3.407120000000000148e-01
-2.412482999999999933e+00
-3.556035000000000057e+00
-2.506421000000000010e+00
-5.537900000000000045e-01
1.176539999999999947e-01
-1.868881999999999932e+00
-1.683675000000000033e+00
-1.638789999999999969e+00
-5.677799999999999514e-01
-6.900549999999999740e-01
-2.738304999999999989e+00
-2.112052999999999958e+00
-4.354459999999999997e-01
4.619260000000000033e-01
-3.731110000000000260e-01
-1.333156000000000008e+00
-1.031582999999999917e+00
-1.024720000000000075e+00
-4.602000000000000188e-03
-2.063671999999999951e+00
-2.955410000000000093e+00
-1.709897999999999918e+00
2.412229999999999930e-01
2.490100000000000091e-01
-1.690946999999999978e+00
-1.426984000000000030e+00
-1.324889999999999901e+00
-1.294400000000000064e-02
-6.338500000000000245e-01
-2.675365999999999911e+00
-2.546183999999999781e+00
-1.004580000000000028e+00
-1.810180000000000122e-01
-5.571789999999999798e-01
-1.710831999999999908e+00
-1.164500000000000091e+00
-1.350389000000000062e+00
3.119959999999999956e-01
-1.996718999999999911e+00
-2.990076999999999874e+00
-2.508728000000000069e+00
-3.996660000000000212e-01
-2.371900000000000050e-02
-1.812813000000000008e+00
-1.431890000000000107e+00
-1.361526000000000014e+00
-1.552929999999999866e-01
-5.910710000000000131e-01
-2.829702000000000162e+00
-2.399153999999999787e+00
-8.060629999999999740e-01
3.566349999999999798e-01
-3.393639999999999990e-01
-1.638066000000000022e+00
-4.834680000000000089e-01
-8.178630000000000067e-01
1.062710000000000043e+00
-1.515636999999999901e+00
-2.973647999999999847e+00
-2.446591000000000182e+00
3.505400000000000182e-02
3.176610000000000267e-01
-1.744810999999999890e+00
-1.378416000000000086e+00
-9.477980000000000294e-01
2.329400000000000082e-01
3.289880000000000027e-01
-2.501889999999999947e+00
-2.085300999999999849e+00
-8.742339999999999556e-01
2.450640000000000041e-01
-3.421210000000000084e-01
-1.528450000000000086e+00
-8.445199999999999929e-02
-2.169200000000000017e-01
1.265184000000000086e+00
-8.199279999999999902e-01
-2.229963000000000140e+00
-2.099937999999999860e+00
-2.265780000000000016e-01
6.842359999999999554e-01
-1.438083999999999918e+00
-1.673275000000000068e+00
-7.956469999999999931e-01
1.166530000000000067e-01
6.530249999999999666e-01
-2.713998999999999828e+00
-2.301244000000000067e+00
-1.016213999999999951e+00
1.312760000000000038e-01
2.224750000000000061e-01
-1.650400000000000089e+00
-2.947969999999999757e-01
-2.809999999999999998e-02
1.354665000000000008e+00
-6.486999999999999711e-03
-2.025520999999999905e+00
-1.749991000000000074e+00
-1.374360000000000026e-01
9.548269999999999813e-01
-1.129825999999999997e+00
-1.056874000000000091e+00
-1.523410000000000042e-01
4.725659999999999861e-01
1.220010999999999957e+00
-1.873142000000000085e+00
-1.955184000000000033e+00
-5.497009999999999952e-01
1.845870000000000011e-01
1.676040000000000030e-01
-1.259988000000000108e+00
6.864369999999999639e-01
1.090702999999999978e+00
1.762831000000000037e+00
3.378249999999999864e-01
-1.403888000000000025e+00
-8.284989999999999855e-01
1.326219999999999899e-01
1.455437000000000092e+00
-4.705639999999999823e-01
2.621040000000000036e-01
1.094484999999999930e+00
1.930322000000000093e+00
1.787673000000000068e+00
-4.489989999999999815e-01
-9.953990000000000338e-01
1.249839999999999979e-01
6.865809999999999969e-01
1.156079000000000079e+00
-8.567669999999999453e-01
6.822000000000000286e-01
1.152522000000000046e+00
2.774646000000000168e+00
9.195750000000000313e-01
-9.918439999999999479e-01
-8.356700000000000239e-01
2.217919999999999892e-01
1.252145999999999981e+00
-4.921539999999999804e-01
-8.250170000000000003e-01
1.263849999999999973e-01
1.076805999999999930e+00
1.697157999999999944e+00
-1.217238999999999960e+00
-1.358775999999999984e+00
-3.736999999999999870e-03
7.965029999999999610e-01
1.199797000000000002e+00
-1.337622000000000089e+00
7.187390000000000168e-01
4.722199999999999731e-01
2.229775000000000063e+00
6.156559999999999810e-01
-1.471198000000000006e+00
-1.065679999999999961e+00
3.280339999999999923e-01
1.504053000000000084e+00
-2.994350000000000067e-01
-1.202018999999999949e+00
1.472310000000000008e-01
8.628500000000000059e-01
2.023843999999999976e+00
-1.421688999999999981e+00
-1.333334000000000019e+00
-3.518540000000000001e-01
7.712400000000000366e-01
1.112783999999999995e+00
-1.273827000000000043e+00
-2.449010000000000076e-01
-8.980599999999999694e-02
1.943880000000000052e+00
1.112006000000000050e+00
-1.463580000000000103e+00
-1.332065999999999972e+00
-2.258149999999999880e-01
5.711220000000000185e-01
-1.046146999999999938e+00
-2.024261999999999784e+00
-6.629930000000000545e-01
-4.830499999999999794e-01
2.461599999999999899e-01
-2.138596000000000164e+00
-2.969390999999999892e+00
-1.883772000000000002e+00
-1.163154000000000021e+00
-8.086010000000000142e-01
-3.077602000000000171e+00
-2.225731000000000126e+00
-1.999122999999999983e+00
-6.796090000000000186e-01
-1.154366999999999921e+00
-3.336796999999999791e+00
-2.755249000000000059e+00
-1.093596000000000013e+00
-5.328220000000000178e-01
-2.084658000000000122e+00
-3.256930999999999798e+00
-1.887388000000000066e+00
-1.620829999999999993e+00
-2.469780000000000031e-01
-2.511410999999999838e+00
-3.546645999999999965e+00
-2.275300000000000100e+00
-8.977549999999999697e-01
-6.765889999999999960e-01
-2.727552000000000199e+00
-1.790357999999999894e+00
-1.044032000000000071e+00
-2.337780000000000136e-01
-4.112750000000000017e-01
-1.420366000000000017e+00
-1.365032999999999941e+00
-1.394219999999999904e-01
1.644279999999999908e-01
-1.009959999999999969e+00
-1.586732000000000031e+00
-8.194749999999999535e-01
-8.614000000000000129e-03
7.219710000000000294e-01
-1.352227999999999986e+00
-1.928936999999999902e+00
-8.183639999999999803e-01
1.062400000000000011e-01
2.485100000000000156e-02
-1.655464000000000047e+00
-1.188973000000000058e+00
-7.147510000000000252e-01
1.099070000000000047e-01
-4.865309999999999913e-01
-1.924781000000000075e+00
-1.488922000000000079e+00
-6.055300000000000266e-02
6.865200000000000191e-01
-8.377489999999999659e-01
-1.311276000000000108e+00
-1.316640000000000033e-01
4.775780000000000025e-01
9.739379999999999704e-01
-8.682800000000000240e-02
-3.248980000000000201e-01
2.405160000000000076e-01
1.110473000000000043e+00
1.227340000000000098e+00
-6.314410000000000300e-01
-2.701819999999999777e-01
-2.386000000000000065e-01
1.400960999999999901e+00
6.991629999999999789e-01
-9.225170000000000314e-01
-9.179509999999999614e-01
5.104819999999999913e-01
1.292880999999999947e+00
-5.136680000000000135e-01
-1.818068000000000017e+00
-8.458579999999999988e-01
1.876369999999999982e-01
1.941805000000000003e+00
-4.719880000000000186e-01
-1.087334999999999940e+00
3.397009999999999752e-01
1.505214999999999970e+00
2.352352000000000221e+00
-4.682299999999999796e-01
-5.372120000000000228e-01
-3.967829999999999968e-01
1.169869000000000048e+00
7.964940000000000353e-01
-9.676949999999999719e-01
-6.391890000000000072e-01
7.292739999999999778e-01
1.405316999999999927e+00
2.477620000000000100e-01
-1.200816000000000106e+00
-5.533019999999999605e-01
6.740999999999999596e-03
1.325488999999999917e+00
-6.588829999999999965e-01
-1.448045000000000027e+00
5.096699999999999842e-02
1.175577000000000094e+00
1.794982000000000077e+00
-1.384225999999999956e+00
-9.062660000000000160e-01
-4.924629999999999841e-01
9.066170000000000062e-01
9.166279999999999983e-01
-7.334410000000000096e-01
-8.365219999999999878e-01
1.073762000000000105e+00
1.680800000000000072e+00
1.012415999999999983e+00
-1.100570999999999966e+00
-1.594309999999999894e-01
6.308580000000000298e-01
2.531194000000000166e+00
-1.609520000000000117e-01
-8.765849999999999476e-01
2.677880000000000260e-01
1.570303000000000004e+00
2.197303999999999924e+00
1.398909999999999876e-01
1.163649999999999962e-01
3.319309999999999761e-01
1.488151000000000002e+00
1.816921000000000008e+00
-7.302039999999999642e-01
-7.755630000000000024e-01
1.268434000000000061e+00
1.648649000000000031e+00
9.572810000000000485e-01
-6.628830000000000000e-01
-1.493480000000000085e-01
4.398159999999999847e-01
1.964007999999999976e+00
1.272179999999999978e-01
-4.610150000000000081e-01
3.598279999999999812e-01
1.535628999999999911e+00
1.969629000000000074e+00
6.872999999999999769e-03
-4.504520000000000191e-01
2.065009999999999901e-01
1.026199000000000083e+00
1.879761999999999933e+00
-6.400670000000000526e-01
-3.116550000000000153e-01
1.554953999999999947e+00
2.477681000000000022e+00
1.663596999999999992e+00
-5.671549999999999647e-01
-2.750460000000000127e-01
5.346870000000000234e-01
1.934876999999999958e+00
-4.921699999999999686e-02
-1.307722999999999969e+00
4.041399999999999854e-02
1.728093000000000101e+00
2.539322999999999997e+00
-4.723299999999999721e-02
-7.254310000000000480e-01
-8.098600000000000243e-02
6.359339999999999993e-01
1.395456999999999947e+00
-1.236302000000000012e+00
-9.427179999999999449e-01
6.386249999999999982e-01
1.076848000000000027e+00
9.655160000000000409e-01
-1.083080000000000043e+00
-4.753859999999999753e-01
-1.313799999999999968e-01
9.480910000000000171e-01
-4.881050000000000111e-01
-1.486223999999999990e+00
-8.070099999999999496e-02
1.137013999999999969e+00
2.458581999999999823e+00
1.853920000000000012e-01
-3.501040000000000263e-01
4.289580000000000060e-01
8.256440000000000445e-01
1.780316999999999927e+00
-1.178010999999999919e+00
-8.394970000000000487e-01
6.580460000000000198e-01
1.227481000000000044e+00
1.274132000000000042e+00
-6.807480000000000198e-01
-3.486339999999999995e-01
4.840929999999999955e-01
1.361323999999999979e+00
-2.876409999999999800e-01
-2.079800000000000093e+00
-7.227449999999999708e-01
5.627870000000000372e-01
2.209773999999999905e+00
1.916410000000000058e-01
-9.807069999999999954e-01
1.213950000000000029e-01
3.256100000000000105e-01
1.127131000000000105e+00
-1.678784999999999972e+00
-1.926582999999999934e+00
1.187060000000000060e-01
4.195420000000000260e-01
5.525660000000000016e-01
-9.518579999999999819e-01
-2.826210000000000111e-01
2.982489999999999863e-01
5.729210000000000136e-01
-1.083439000000000041e+00
-2.838671000000000166e+00
-1.360764000000000085e+00
-1.494050000000000100e-01
1.170760999999999941e+00
-1.564200000000000035e-01
-1.030942000000000025e+00
-9.027000000000000302e-02
6.231459999999999777e-01
9.995929999999999538e-01
-1.717905000000000015e+00
-2.477114999999999956e+00
-4.060730000000000173e-01
-7.519699999999999995e-02
6.672299999999999898e-01
-9.999710000000000543e-01
-2.003510000000000013e-01
2.656149999999999900e-01
7.254249999999999865e-01
-6.293560000000000265e-01
-2.424370000000000136e+00
-1.570129000000000108e+00
1.980069999999999886e-01
1.258064000000000071e+00
-1.071420000000000011e-01
-9.253559999999999564e-01
-2.572659999999999947e-01
6.841519999999999824e-01
8.596319999999999517e-01
-1.846313000000000093e+00
-2.593529999999999891e+00
-5.552300000000000013e-01
2.891699999999999826e-01
5.555189999999999850e-01
-1.487079000000000040e+00
-3.840500000000000025e-01
3.967299999999999993e-02
9.738609999999999767e-01
-6.558779999999999610e-01
-2.916272999999999893e+00
-2.103383000000000003e+00
-2.337990000000000068e-01
7.580890000000000128e-01
-3.780560000000000032e-01
-4.435279999999999778e-01
4.863529999999999798e-01
1.009009999999999962e+00
9.920489999999999586e-01
-9.421929999999999472e-01
-1.538807000000000036e+00
-1.020910000000000012e-01
6.890420000000000433e-01
9.510600000000000165e-01
-4.618849999999999900e-01
1.275868000000000002e+00
1.409083000000000085e+00
2.008922000000000097e+00
1.687130000000000019e-01
-1.368036000000000030e+00
-7.916459999999999608e-01
7.600869999999999571e-01
1.498569999999999958e+00
7.275519999999999765e-01
1.470829999999999915e-01
9.681889999999999663e-01
1.440989000000000075e+00
2.204925999999999942e+00
-7.641329999999999512e-01
-1.649818999999999924e+00
-2.694920000000000093e-01
8.739999999999999991e-01
7.813769999999999882e-01
-9.540189999999999504e-01
3.378490000000000104e-01
9.708170000000000410e-01
1.565450999999999926e+00
3.937280000000000224e-01
-1.720096000000000069e+00
-1.084716999999999931e+00
5.121029999999999749e-01
1.855464999999999920e+00
5.094790000000000152e-01
-3.322539999999999938e-01
8.749989999999999712e-01
1.075754000000000099e+00
2.069744000000000028e+00
-5.978849999999999998e-01
-1.469392999999999949e+00
-4.166999999999999871e-02
1.530507000000000062e+00
1.677907999999999955e+00
-2.896670000000000078e-01
2.575450000000000239e-01
1.284308999999999923e+00
2.021958000000000144e+00
7.879439999999999777e-01
-1.691880000000000051e+00
-1.299160000000000093e+00
4.724430000000000018e-01
1.882810000000000095e+00
2.198130000000000084e-01
-6.254049999999999887e-01
2.604290000000000216e-01
1.138559000000000099e+00
1.899432000000000009e+00
-7.754140000000000477e-01
-2.128244000000000025e+00
-7.123690000000000300e-01
5.582420000000000160e-01
5.703139999999999876e-01
-1.402948000000000084e+00
-8.544869999999999965e-01
1.268400000000000083e-02
1.573420999999999959e+00
3.065399999999999792e-01
-2.124223000000000194e+00
-1.758612999999999982e+00
-2.910679999999999934e-01
1.020032000000000050e+00
-1.687539999999999873e-01
-5.537330000000000307e-01
7.329449999999999577e-01
1.153826999999999936e+00
1.575911000000000062e+00
-4.572160000000000113e-01
-1.442860000000000031e+00
-1.518009999999999915e-01
6.519449999999999967e-01
9.287459999999999605e-01
-7.267799999999999816e-01
6.746539999999999759e-01
8.221789999999999932e-01
2.157027999999999945e+00
9.148500000000000520e-01
-7.599660000000000304e-01
-5.937689999999999912e-01
2.104669999999999874e-01
1.240904000000000007e+00
3.356450000000000267e-01
-4.285149999999999793e-01
2.485479999999999912e-01
1.049420999999999937e+00
2.460586999999999858e+00
2.489449999999999996e-01
-1.555434999999999901e+00
-3.402140000000000164e-01
7.643969999999999931e-01
9.550859999999999905e-01
-8.940550000000000441e-01
-3.061099999999999932e-01
-1.554999999999999959e-03
1.473065000000000069e+00
1.130730000000000013e+00
-1.301928999999999892e+00
-8.883579999999999810e-01
2.782250000000000001e-01
1.120538999999999952e+00
3.697860000000000036e-01
-5.933619999999999450e-01
1.205646999999999913e+00
1.624403999999999959e+00
1.762901000000000051e+00
8.394740000000000535e-01
-3.671670000000000211e-01
7.735239999999999894e-01
1.548110000000000097e+00
1.962105999999999906e+00
2.655060000000000198e-01
7.313929999999999598e-01
1.047106000000000092e+00
2.469916000000000000e+00
1.961497000000000046e+00
-4.862739999999999840e-01
-6.427880000000000260e-01
5.520669999999999744e-01
8.775190000000000490e-01
2.773499999999999924e-02
-8.608329999999999593e-01
-2.767800000000000121e-02
4.312630000000000075e-01
1.284240999999999966e+00
1.730200000000000071e-01
-1.640730999999999939e+00
-1.836520000000000097e-01
5.572810000000000263e-01
1.370994999999999964e+00
-3.707269999999999732e-01
6.837400000000000422e-02
1.036404000000000103e+00
1.741786000000000056e+00
1.591804999999999914e+00
-1.261200000000000099e-01
2.169099999999999848e-02
1.325709999999999944e+00
1.277918000000000109e+00
6.513229999999999853e-01
-6.316199999999999593e-01
3.183549999999999991e-01
1.299984000000000028e+00
2.083077999999999985e+00
7.174289999999999834e-01
-1.405729000000000006e+00
-2.162260000000000015e-01
1.194744000000000028e+00
1.225629000000000079e+00
-6.240499999999999936e-01
-1.086033000000000026e+00
3.228000000000000314e-02
8.224920000000000009e-01
1.277255999999999947e+00
-8.161640000000000006e-01
-4.961789999999999812e-01
1.273382000000000014e+00
2.025812000000000168e+00
1.125280000000000058e+00
-5.662599999999999856e-01
-1.853049999999999975e-01
9.218800000000000328e-01
2.070069999999999855e+00
9.790990000000000526e-01
-4.837429999999999786e-01
1.853819999999999912e-01
1.344348000000000098e+00
1.244755999999999974e+00
-1.673209999999999975e-01
-4.887020000000000253e-01
6.701399999999999579e-01
1.449953000000000047e+00
1.964382000000000073e+00
-2.650330000000000186e-01
1.499099999999999877e-01
1.403742000000000045e+00
2.325165999999999844e+00
1.188271999999999995e+00
-3.779939999999999967e-01
5.946200000000000097e-02
1.417855000000000087e+00
2.293843999999999994e+00
1.206010000000000026e+00
-2.102549999999999975e-01
3.276209999999999956e-01
1.371966999999999937e+00
1.531746000000000052e+00
8.496499999999999886e-02
-6.300029999999999797e-01
2.743220000000000103e-01
1.111499000000000015e+00
1.440309999999999979e+00
-9.500340000000000451e-01
-4.054699999999999971e-01
8.757049999999999557e-01
1.829217000000000093e+00
1.113186999999999927e+00
-8.699080000000000146e-01
-4.288770000000000082e-01
5.771699999999999608e-01
1.682063000000000086e+00
1.122546000000000044e+00
-1.015268000000000059e+00
-5.600619999999999488e-01
9.099610000000000198e-01
1.236401000000000083e+00
-4.480509999999999771e-01
-1.204015000000000057e+00
-3.520700000000000218e-02
1.373156000000000043e+00
1.285177000000000014e+00
-9.113679999999999559e-01
-4.709650000000000225e-01
1.304635999999999907e+00
2.036144000000000176e+00
1.850813999999999959e+00
-6.078529999999999767e-01
6.222699999999999759e-02
8.563119999999999621e-01
2.318303999999999920e+00
7.913869999999999516e-01
-7.007330000000000503e-01
-1.722519999999999885e-01
1.740194000000000019e+00
1.738285999999999998e+00
2.342869999999999953e-01
-8.963820000000000121e-01
1.547850000000000059e-01
1.334567999999999977e+00
1.525897000000000059e+00
-4.143740000000000201e-01
-6.173959999999999448e-01
8.420410000000000394e-01
2.222466999999999970e+00
1.756499000000000033e+00
-2.261990000000000112e-01
1.782330000000000025e-01
6.576699999999999768e-01
2.257988000000000106e+00
1.217011000000000065e+00
-2.985900000000000012e-02
-2.751770000000000049e-01
1.783994999999999997e+00
2.031153999999999904e+00
5.329970000000000541e-01
-1.819659999999999889e-01
2.688369999999999926e-01
1.216355000000000075e+00
1.473012999999999906e+00
-6.455030000000000490e-01
-1.124103000000000074e+00
5.662059999999999871e-01
1.880336000000000007e+00
1.629550000000000054e+00
-9.616430000000000256e-01
-4.577669999999999795e-01
-4.887079999999999758e-01
1.138646000000000047e+00
-2.172830000000000039e-01
-1.590405999999999986e+00
-1.536178999999999961e+00
1.030941000000000107e+00
1.652539999999999898e+00
-2.169500000000000040e-01
-1.185496000000000105e+00
-6.114840000000000275e-01
2.825099999999999834e-01
8.546909999999999785e-01
-1.732064999999999966e+00
-1.874265000000000070e+00
-1.399579999999999991e-01
7.996820000000000039e-01
1.324953999999999965e+00
-1.007454000000000072e+00
-3.924039999999999750e-01
-9.394860000000000433e-01
5.450430000000000552e-01
-7.371379999999999599e-01
-1.850378999999999996e+00
-1.558880999999999961e+00
6.647790000000000088e-01
1.728269000000000055e+00
8.027299999999999713e-02
-9.817110000000000003e-01
-2.298060000000000103e-01
5.859790000000000276e-01
1.280189999999999939e+00
-1.656597000000000097e+00
-1.572086000000000094e+00
3.881300000000000028e-02
1.485622999999999916e+00
2.124455999999999900e+00
-4.482900000000000079e-02
7.368299999999999850e-02
7.531200000000000394e-02
1.346707000000000098e+00
2.391220000000000012e-01
-1.404954999999999954e+00
-9.640100000000000335e-01
7.414840000000000320e-01
1.635192999999999897e+00
6.171670000000000211e-01
-4.994549999999999823e-01
4.702740000000000253e-01
9.537160000000000082e-01
1.404014000000000095e+00
-8.658609999999999918e-01
-1.176593999999999918e+00
6.258660000000000334e-01
1.750499000000000027e+00
2.187418999999999780e+00
5.345269999999999744e-01
6.744740000000000180e-01
1.142544000000000004e+00
2.326254000000000044e+00
1.099763000000000046e+00
-8.496550000000000491e-01
-2.496200000000000085e-01
1.369528999999999996e+00
2.407347999999999821e+00
1.482205999999999912e+00
-2.432090000000000085e-01
7.753520000000000412e-01
1.661391999999999980e+00
1.910595999999999961e+00
-4.755139999999999922e-01
-1.677855000000000096e+00
9.346100000000000241e-02
1.464792000000000094e+00
2.090546999999999933e+00
3.851879999999999749e-01
9.721000000000000474e-03
4.720880000000000076e-01
1.011535999999999991e+00
1.881230000000000124e-01
-1.806569000000000091e+00
-1.201306999999999903e+00
3.815580000000000083e-01
1.687405000000000044e+00
4.736580000000000235e-01
-8.264550000000000507e-01
-2.347279999999999922e-01
8.764119999999999688e-01
8.274340000000000028e-01
-1.356386000000000092e+00
-2.604483000000000104e+00
-4.016739999999999755e-01
5.187180000000000124e-01
9.634509999999999463e-01
-4.530100000000000238e-01
-5.352810000000000068e-01
-4.465370000000000172e-01
1.168538999999999994e+00
9.231399999999999328e-02
-2.235808000000000018e+00
-2.266081999999999930e+00
-2.204149999999999998e-01
6.190240000000000187e-01
-4.040500000000000203e-01
-1.369274000000000102e+00
-7.351360000000000117e-01
7.429800000000000293e-02
3.878530000000000033e-01
-1.443753000000000064e+00
-2.614749999999999908e+00
-7.061669999999999892e-01
1.796020000000000116e-01
1.075406000000000084e+00
-7.140400000000000080e-01
-7.901019999999999710e-01
-5.142870000000000497e-01
9.547440000000000371e-01
-8.261599999999999500e-02
-2.111772999999999900e+00
-2.288660999999999834e+00
8.324499999999999955e-02
7.797720000000000207e-01
1.163499999999999951e-02
-1.368970999999999938e+00
-3.874920000000000031e-01
3.018529999999999824e-01
6.894479999999999498e-01
-1.378961000000000103e+00
-2.438594000000000150e+00
-6.015629999999999589e-01
3.765390000000000126e-01
9.797059999999999658e-01
-5.599739999999999718e-01
-4.564210000000000211e-01
1.746759999999999979e-01
1.659389000000000003e+00
5.859680000000000444e-01
-1.600919999999999899e+00
-1.927677000000000085e+00
6.522899999999999532e-02
8.685890000000000555e-01
2.316660000000000108e-01
-1.028029000000000082e+00
-3.401020000000000154e-01
5.943709999999999827e-01
9.246220000000000550e-01
-1.103642000000000012e+00
-2.576465999999999923e+00
-1.029336999999999946e+00
4.279180000000000206e-01
1.057860999999999940e+00
-4.711719999999999797e-01
-1.001422000000000034e+00
-2.021010000000000029e-01
1.176271000000000067e+00
1.135760000000000103e+00
-1.471562999999999954e+00
-2.351456999999999908e+00
-2.697080000000000033e-01
5.928189999999999849e-01
-1.991030000000000022e-01
-1.650938000000000017e+00
-6.711110000000000131e-01
5.322379999999999889e-01
1.424128999999999978e+00
-1.104662000000000033e+00
-2.228329000000000004e+00
-1.177659000000000011e+00
-9.407699999999999396e-02
3.467169999999999974e-01
-1.165777999999999981e+00
-2.234545999999999921e+00
-1.093037000000000036e+00
8.040110000000000312e-01
3.097690000000000166e-01
-2.028033999999999892e+00
-2.641361999999999988e+00
-7.519320000000000448e-01
3.778719999999999857e-01
-4.581109999999999904e-01
-1.360916999999999932e+00
-1.043757999999999964e+00
-1.052590000000000053e-01
1.335158999999999985e+00
-9.941959999999999686e-01
-2.096807999999999783e+00
-1.214048000000000016e+00
-2.561640000000000028e-01
3.977010000000000267e-01
-8.358929999999999971e-01
-1.535930999999999935e+00
-6.746349999999999847e-01
1.103927000000000103e+00
9.200420000000000265e-01
-1.458288000000000029e+00
-1.895491999999999955e+00
-4.707439999999999958e-01
2.803289999999999949e-01
-1.071493999999999946e+00
-2.002054999999999918e+00
-2.025042000000000009e+00
-5.399310000000000498e-01
1.105329000000000006e+00
-1.576894000000000018e+00
-2.927189999999999959e+00
-2.027938999999999936e+00
-7.816340000000000510e-01
1.287629999999999886e-01
-1.594378999999999991e+00
-1.271765999999999952e+00
-1.982059999999999933e-01
8.218900000000000095e-01
8.321849999999999525e-01
-8.511929999999999774e-01
-8.491769999999999596e-01
-2.286370000000000069e-01
5.722030000000000172e-01
-1.552989999999999926e-01
-7.608209999999999695e-01
-1.619750000000000079e-01
2.514440000000000008e-01
1.848916999999999922e+00
-3.857639999999999958e-01
-1.640574999999999894e+00
-7.442549999999999999e-01
-6.328300000000000591e-02
3.050800000000000178e-01
-1.006707000000000019e+00
-1.061241000000000101e+00
-7.092019999999999991e-01
2.309859999999999969e-01
7.911359999999999504e-01
-1.517314999999999969e+00
-1.760653000000000024e+00
-4.474380000000000024e-01
5.554019999999999513e-01
-2.658000000000000206e-03
-1.412153999999999909e+00
9.795900000000000440e-02
7.623119999999999896e-01
1.878044999999999964e+00
5.989619999999999944e-01
-2.386030000000000095e-01
1.462859999999999994e-01
4.814069999999999738e-01
1.188093000000000066e+00
1.907010000000000094e-01
-1.908279999999999976e-01
2.773320000000000229e-01
1.664763999999999911e+00
2.415922000000000125e+00
-7.557999999999999614e-03
-7.947549999999999892e-01
7.434309999999999530e-01
1.018993999999999955e+00
4.323890000000000233e-01
-1.316559999999999953e+00
-3.756390000000000007e-01
3.947209999999999885e-01
2.282693999999999779e+00
5.989229999999999832e-01
-4.965760000000000174e-01
-1.824270000000000058e-01
1.124190000000000023e+00
2.215316000000000063e+00
1.490690000000000071e-01
-7.333899999999999864e-01
9.401299999999999935e-02
1.275956000000000090e+00
2.127637000000000000e+00
-5.368400000000000255e-02
-5.910959999999999548e-01
5.496750000000000247e-01
1.239495000000000013e+00
1.012099000000000082e+00
-1.178949000000000025e+00
-1.243419999999999942e-01
5.719659999999999744e-01
2.747926999999999786e+00
3.459400000000000253e-01
-1.066351000000000049e+00
-5.942209999999999992e-01
4.000259999999999927e-01
1.441375999999999991e+00
-5.572310000000000318e-01
-1.669472999999999985e+00
-5.256129999999999969e-01
-1.220519999999999938e-01
1.384014999999999995e+00
-1.573936000000000002e+00
-1.502180000000000071e+00
-3.284259999999999957e-01
3.224020000000000219e-01
-3.010479999999999823e-01
-2.047763000000000222e+00
-1.272132000000000041e+00
-4.430270000000000041e-01
8.643870000000000164e-01
-6.221879999999999633e-01
-1.605202999999999935e+00
-6.780669999999999753e-01
2.064670000000000116e-01
1.307474999999999943e+00
-4.131000000000000227e-01
-1.375480000000000036e+00
-4.020090000000000052e-01
1.792700000000000127e-01
1.690997000000000083e+00
-1.156760999999999928e+00
-1.619993000000000016e+00
1.026999999999999996e-01
5.160479999999999512e-01
2.062620000000000009e-01
-1.698078999999999894e+00
-1.377164999999999973e+00
-6.933350000000000346e-01
1.007474999999999898e+00
-2.993640000000000190e-01
-2.209830999999999879e+00
-1.365830000000000100e+00
-2.440910000000000024e-01
1.124411000000000049e+00
-3.439760000000000040e-01
-1.199503999999999904e+00
1.795630000000000004e-01
5.132550000000000168e-01
1.319344000000000072e+00
-8.551090000000000080e-01
-8.857460000000000333e-01
6.915390000000000148e-01
1.252842999999999929e+00
7.162230000000000540e-01
-5.987829999999999542e-01
4.740179999999999949e-01
7.118659999999999988e-01
1.710857999999999990e+00
6.261700000000000044e-01
-8.232859999999999623e-01
-2.577320000000000166e-01
1.013900999999999941e+00
1.596975000000000033e+00
4.609030000000000071e-01
-9.767029999999999879e-01
-1.976930000000000076e-01
3.303209999999999757e-01
1.826607000000000092e+00
-4.570009999999999906e-01
-1.363224999999999909e+00
1.784600000000000075e-01
1.227071000000000023e+00
9.505689999999999973e-01
-5.932950000000000168e-01
-8.272739999999999538e-01
-3.351319999999999855e-01
9.412540000000000351e-01
2.788869999999999960e-01
-1.556437999999999988e+00
-7.863750000000000462e-01
1.061992000000000047e+00
2.241045999999999871e+00
8.263960000000000194e-01
-8.577540000000000164e-01
-4.517490000000000117e-01
1.079869999999999997e-01
8.476550000000000473e-01
-7.785870000000000291e-01
-1.944553999999999894e+00
-5.374600000000000211e-02
1.542146000000000017e+00
1.211003000000000052e+00
-4.493909999999999849e-01
-1.010925999999999991e+00
-3.147510000000000030e-01
1.039916000000000063e+00
-2.720290000000000208e-01
-1.788697999999999899e+00
-1.425521999999999956e+00
4.487110000000000265e-01
1.754337000000000035e+00
3.458699999999999969e-02
-1.120425999999999922e+00
-1.019481999999999999e+00
-8.990510000000000446e-01
5.286659999999999693e-01
-1.041481000000000101e+00
-1.811782000000000004e+00
-3.728839999999999932e-01
8.100260000000000238e-01
1.152686000000000099e+00
-8.201800000000000201e-01
-6.190539999999999932e-01
-3.944819999999999993e-01
6.161809999999999787e-01
-3.407220000000000248e-01
-1.956420000000000048e+00
-1.520367000000000024e+00
5.949010000000000131e-01
2.055365999999999804e+00
5.743970000000000464e-01
-9.847569999999999935e-01
-1.452140000000000097e-01
5.167279999999999651e-01
1.641267000000000031e+00
-7.884470000000000089e-01
-1.647070999999999952e+00
-1.458929999999999949e-01
9.002390000000000114e-01
1.558103000000000016e+00
-4.159299999999999803e-02
8.532700000000000007e-02
1.574490000000000056e-01
1.272437999999999958e+00
9.341220000000000079e-01
-7.846269999999999634e-01
-6.413050000000000139e-01
1.405771000000000104e+00
2.806127000000000038e+00
1.762909000000000059e+00
-4.471499999999999780e-02
1.081407000000000007e+00
9.671870000000000189e-01
2.718618000000000201e+00
1.890509999999999968e-01
-6.273800000000000487e-01
4.483519999999999728e-01
2.039919999999999956e+00
2.927725999999999829e+00
7.060269999999999602e-01
6.081680000000000419e-01
1.257252999999999954e+00
2.336850000000000094e+00
1.437999000000000027e+00
-8.093449999999999811e-01
-1.982349999999999945e-01
1.129342000000000068e+00
2.445282999999999873e+00
1.592016000000000098e+00
3.175000000000000044e-02
2.548719999999999875e-01
6.704350000000000032e-01
1.912835999999999981e+00
-4.894199999999999939e-02
-9.673680000000000057e-01
1.808200000000000085e-02
1.795941999999999927e+00
2.203863000000000127e+00
4.385870000000000046e-01
1.143630000000000063e-01
4.410129999999999884e-01
1.260062000000000015e+00
9.491469999999999629e-01
-1.504501000000000088e+00
-8.092899999999999539e-01
7.401720000000000521e-01
2.326086000000000098e+00
1.172376000000000085e+00
-3.539820000000000189e-01
2.432809999999999973e-01
2.710989999999999789e-01
1.960434999999999928e+00
-3.417359999999999842e-01
-1.520564999999999944e+00
-3.483479999999999910e-01
5.263910000000000533e-01
1.464531999999999945e+00
-5.617300000000000071e-02
1.995959999999999956e-01
4.900720000000000076e-01
1.146738999999999953e+00
1.060332000000000052e+00
-1.551244000000000067e+00
-1.029409999999999936e+00
7.897480000000000055e-01
2.265578000000000092e+00
1.614424999999999999e+00
5.708499999999999686e-02
9.800929999999999920e-01
1.119275000000000020e+00
2.805337999999999887e+00
2.437819999999999987e-01
-1.288378000000000023e+00
-2.107420000000000126e-01
7.916189999999999616e-01
1.808076999999999934e+00
-2.715799999999999881e-01
-2.100420000000000065e-01
4.367360000000000131e-01
1.170520999999999923e+00
1.515760999999999914e+00
-1.889493000000000089e+00
-1.344230999999999954e+00
1.572580000000000089e-01
1.317017000000000104e+00
7.030269999999999575e-01
-7.588840000000000030e-01
3.197670000000000234e-01
4.197460000000000080e-01
1.839472999999999914e+00
-2.037700000000000067e-01
-1.691200999999999954e+00
-8.111690000000000289e-01
4.553800000000000209e-02
1.166854999999999976e+00
-7.841350000000000264e-01
-8.421570000000000444e-01
4.828299999999999814e-01
6.596509999999999874e-01
1.400825999999999905e+00
-2.152178999999999842e+00
-2.198583999999999872e+00
-3.311410000000000187e-01
4.501649999999999818e-01
5.864960000000000173e-01
-1.605069000000000079e+00
-1.226320999999999994e+00
-6.726290000000000324e-01
8.525160000000000515e-01
-1.168924000000000074e+00
-3.053258000000000028e+00
-2.434933000000000014e+00
-1.112749999999999906e+00
1.361539999999999973e-01
-1.571782000000000012e+00
-2.292175999999999991e+00
-9.179920000000000302e-01
-4.352110000000000145e-01
6.013290000000000024e-01
-2.879061000000000092e+00
-3.039038000000000128e+00
-1.165059000000000067e+00
-7.373480000000000034e-01
-1.205920000000000047e-01
-1.753889000000000031e+00
-2.405289999999999928e-01
6.797130000000000116e-01
1.293679000000000023e+00
-3.992100000000000093e-01
-1.767662999999999984e+00
-8.267860000000000209e-01
-2.059390000000000109e-01
8.206059999999999466e-01
-4.304169999999999940e-01
-5.657969999999999944e-01
6.627520000000000078e-01
1.137629000000000001e+00
1.711662999999999935e+00
-8.389339999999999575e-01
-1.329479999999999995e+00
-2.802270000000000039e-01
2.503009999999999957e-01
6.137120000000000353e-01
-7.807790000000000008e-01
1.091379999999999989e-01
5.471460000000000212e-01
2.189721000000000029e+00
2.892259999999999831e-01
-1.301425000000000054e+00
-9.155079999999999885e-01
-1.349120000000000041e-01
7.091049999999999853e-01
-7.394760000000000222e-01
-1.483451999999999993e+00
-9.735800000000000010e-02
5.339190000000000325e-01
1.604363999999999901e+00
-1.327595000000000081e+00
-1.494348999999999927e+00
-2.578210000000000224e-01
4.645070000000000032e-01
3.247950000000000004e-01
-1.265576000000000034e+00
-5.585679999999999534e-01
2.157739999999999936e-01
2.290722999999999843e+00
1.769910000000000094e-01
-1.660989000000000049e+00
-1.639497999999999900e+00
2.335609999999999908e-01
1.678955999999999893e+00
-1.936650000000000038e-01
-1.094270999999999994e+00
9.422610000000000152e-01
1.413588000000000067e+00
2.804508999999999919e+00
-7.555330000000000101e-01
-5.543360000000000509e-01
2.546820000000000195e-01
9.326769999999999783e-01
1.174592999999999998e+00
-3.080899999999999750e-01
-6.860900000000000332e-02
6.240860000000000296e-01
2.555245999999999906e+00
1.036397999999999930e+00
-1.160781000000000063e+00
-8.991789999999999505e-01
3.855529999999999791e-01
1.242518000000000011e+00
-4.835749999999999771e-01
-1.141788000000000025e+00
-2.090480000000000116e-01
3.290029999999999899e-01
1.958526999999999907e+00
-1.253851000000000049e+00
-1.758397999999999906e+00
-2.541840000000000210e-01
2.894140000000000046e-01
4.478960000000000163e-01
-6.415680000000000271e-01
1.737519999999999898e-01
1.005393999999999899e+00
1.785179000000000071e+00
5.577459999999999640e-01
-7.775490000000000457e-01
-3.530490000000000017e-01
5.451820000000000555e-01
1.582688000000000095e+00
1.897989999999999955e-01
3.460099999999999981e-02
9.850130000000000274e-01
1.299077999999999955e+00
2.390483999999999831e+00
1.673399999999999888e-02
-2.993919999999999915e-01
7.058320000000000149e-01
1.008793000000000051e+00
1.180007000000000028e+00
-2.239510000000000112e-01
2.190060000000000062e-01
2.528429999999999844e-01
2.161859000000000197e+00
1.400484000000000062e+00
-4.967770000000000241e-01
-6.104129999999999834e-01
3.765270000000000006e-01
1.273628999999999900e+00
-1.828120000000000023e-01
-9.001130000000000519e-01
-1.862040000000000084e-01
5.051600000000000534e-01
1.869836000000000054e+00
-9.422770000000000312e-01
-9.990160000000000151e-01
2.716810000000000058e-01
6.409610000000000030e-01
9.638830000000000453e-01
-8.621240000000000014e-01
-5.737170000000000325e-01
-7.747300000000000020e-02
2.350044000000000022e+00
6.147799999999999931e-01
-1.082700999999999913e+00
-9.549440000000000150e-01
4.416869999999999963e-01
1.363529999999999909e+00
-2.319420000000000093e-01
-1.255935999999999941e+00
-2.674509999999999943e-01
3.057719999999999883e-01
1.629664999999999919e+00
-1.059947999999999890e+00
-1.055026000000000019e+00
1.046239999999999948e-01
6.128360000000000474e-01
1.449206999999999912e+00
-6.551019999999999621e-01
-5.225530000000000452e-01
-1.389189999999999869e-01
1.843110000000000026e+00
1.034516999999999909e+00
-6.135220000000000118e-01
-2.233769999999999922e-01
8.082439999999999625e-01
1.978313999999999906e+00
1.833549999999999902e-01
-8.853600000000000358e-01
5.148740000000000538e-01
9.133839999999999737e-01
2.746319000000000177e+00
-1.538970000000000060e-01
-8.658090000000000508e-01
1.045142999999999933e+00
1.305090000000000083e+00
2.486775000000000180e+00
-1.983779999999999988e-01
-4.611430000000000251e-01
6.619500000000000384e-02
2.059756000000000142e+00
1.507579999999999920e+00
-7.130609999999999449e-01
-2.829740000000000033e-01
1.065681000000000100e+00
2.180483000000000171e+00
9.135419999999999652e-01
-4.743080000000000074e-01
8.498320000000000318e-01
6.026230000000000198e-01
2.238516999999999868e+00
-6.561360000000000525e-01
-1.119296000000000069e+00
9.766970000000000374e-01
1.290689999999999893e+00
2.474940999999999836e+00
-3.097630000000000106e-01
-5.355769999999999698e-01
3.007119999999999793e-01
1.478745999999999894e+00
1.830006999999999939e+00
-8.298799999999999510e-01
-6.228150000000000075e-01
1.274861000000000022e+00
2.026276000000000188e+00
1.029269999999999907e+00
-9.325050000000000283e-01
5.089199999999999974e-02
4.059570000000000123e-01
2.280244999999999855e+00
-2.637430000000000052e-01
-1.203351000000000059e+00
7.953160000000000229e-01
1.616773999999999933e+00
2.634307999999999872e+00
6.540519999999999667e-01
-1.088520000000000043e-01
3.650059999999999971e-01
1.205794999999999950e+00
1.961027000000000076e+00
-9.280279999999999641e-01
-7.176160000000000316e-01
1.337048999999999932e+00
1.901899000000000006e+00
1.033384999999999998e+00
-3.849069999999999991e-01
5.829299999999999482e-01
8.073120000000000296e-01
1.865140000000000020e+00
-2.205699999999999883e-01
-1.334932000000000007e+00
7.294289999999999941e-01
1.405013999999999985e+00
2.520869999999999944e+00
4.962320000000000064e-01
-7.511729999999999796e-01
-1.028699999999999927e-02
1.231586999999999987e+00
2.140230999999999995e+00
-5.537370000000000347e-01
-1.365810000000000080e-01
1.743694999999999995e+00
2.622970000000000024e+00
1.445154999999999967e+00
-1.993299999999999933e-02
4.850840000000000152e-01
8.021509999999999474e-01
2.130697000000000063e+00
3.159270000000000134e-01
-1.187567999999999957e+00
7.194319999999999604e-01
1.540745000000000031e+00
2.879453999999999958e+00
6.027240000000000375e-01
-3.126110000000000277e-01
2.795549999999999979e-01
7.560839999999999783e-01
1.471597000000000044e+00
-1.080872000000000055e+00
-1.138301999999999925e+00
9.368039999999999701e-01
1.681589999999999918e+00
6.877499999999999725e-01
-1.031679000000000013e+00
-1.911490000000000133e-01
7.151499999999999524e-02
1.391270000000000007e+00
-5.966799999999999882e-01
-1.955721999999999960e+00
3.042690000000000117e-01
5.426229999999999665e-01
1.978887000000000063e+00
1.238049999999999984e-01
-1.045813000000000104e+00
-5.691699999999999537e-01
-2.110259999999999914e-01
1.072087000000000012e+00
-1.093596000000000013e+00
-1.420898999999999912e+00
1.052661000000000069e+00
1.614003999999999994e+00
1.116279000000000021e+00
-1.037231999999999932e+00
-1.775539999999999896e-01
9.989900000000000169e-02
1.736032000000000020e+00
-4.924439999999999928e-01
-1.806305999999999967e+00
-7.573520000000000252e-01
5.360730000000000217e-01
2.279482999999999926e+00
9.053449999999999553e-01
-1.591299999999999937e-01
4.324259999999999771e-01
5.663120000000000376e-01
1.941464000000000079e+00
-5.379319999999999657e-01
-6.324130000000000029e-01
1.401138999999999912e+00
1.957024000000000097e+00
1.595590000000000064e+00
1.270840000000000025e-01
9.808029999999999804e-01
1.223851000000000022e+00
2.516585000000000072e+00
7.370569999999999622e-01
-7.226869999999999683e-01
7.340579999999999883e-01
1.740868000000000082e+00
2.436081000000000163e+00
1.104552999999999896e+00
1.969309999999999949e-01
8.720970000000000111e-01
1.275900000000000034e+00
1.857510999999999912e+00
-6.446100000000000163e-01
-1.062051999999999996e+00
9.425419999999999909e-01
1.400012999999999952e+00
1.288586000000000009e+00
-2.760070000000000023e-01
4.021359999999999935e-01
4.157330000000000192e-01
1.873555000000000081e+00
5.185100000000000126e-02
-2.217481999999999953e+00
-9.119650000000000256e-01
2.107600000000000029e-01
1.250288999999999984e+00
1.251579999999999915e-01
-7.267930000000000224e-01
-2.763309999999999933e-01
2.282000000000000001e-02
9.038319999999999688e-01
-2.152461000000000180e+00
-1.978115000000000068e+00
-1.679080000000000017e-01
5.031259999999999621e-01
5.053900000000000059e-01
-1.091279000000000110e+00
-2.837040000000000117e-01
-3.657500000000000334e-02
1.223038999999999987e+00
-8.002219999999999889e-01
-2.960186999999999902e+00
-1.634211999999999998e+00
-4.069369999999999932e-01
1.239552999999999905e+00
-4.395669999999999855e-01
-9.334430000000000227e-01
-3.137199999999999711e-02
2.701210000000000000e-01
1.725689000000000028e+00
-1.496820999999999957e+00
-1.814924999999999899e+00
-6.498490000000000100e-01
6.104979999999999851e-01
4.094229999999999814e-01
-7.805830000000000268e-01
1.859760000000000024e-01
5.857769999999999921e-01
1.618954000000000004e+00
4.922300000000000286e-02
-2.082857000000000181e+00
-6.065509999999999513e-01
-9.492000000000000437e-03
1.718274000000000079e+00
-3.439699999999999702e-02
-7.968319999999999848e-01
3.642889999999999739e-01
1.917010000000000103e-01
1.710990000000000011e+00
-1.654389000000000109e+00
-2.248088000000000086e+00
-7.661280000000000312e-01
3.444499999999999784e-01
7.487759999999999971e-01
-9.433449999999999891e-01
-6.238979999999999526e-01
2.321620000000000072e-01
1.234032999999999936e+00
2.888379999999999836e-01
-2.389317999999999831e+00
-1.611669000000000018e+00
-7.637389999999999457e-01
1.131280000000000063e+00
-8.011340000000000128e-01
-1.655313000000000034e+00
1.039270000000000055e-01
-1.774209999999999954e-01
1.560915000000000052e+00
-1.431545000000000067e+00
-2.292246000000000006e+00
-7.419559999999999489e-01
-1.748609999999999887e-01
2.673349999999999893e-01
-1.065520999999999940e+00
-5.619180000000000286e-01
4.178660000000000152e-01
1.179319999999999924e+00
3.820970000000000200e-01
-2.517730999999999941e+00
-1.516710000000000003e+00
-2.057980000000000087e-01
1.239217999999999931e+00
-3.816339999999999733e-01
-1.151534999999999975e+00
1.825309999999999988e-01
4.432280000000000109e-01
1.835093000000000085e+00
-6.309860000000000468e-01
-2.182580999999999882e+00
-5.902500000000000524e-01
-1.726000000000000104e-02
9.305459999999999843e-01
-1.254847000000000046e+00
-6.176949999999999941e-01
5.165910000000000224e-01
1.333847999999999923e+00
5.877090000000000369e-01
-1.791198999999999986e+00
-1.270053000000000099e+00
-1.595209999999999961e-01
1.027236000000000038e+00
-1.458319999999999894e-01
-1.535722000000000032e+00
2.506600000000000147e-02
3.125729999999999897e-01
1.829960999999999949e+00
-7.375040000000000484e-01
-1.821528000000000036e+00
-3.219400000000000039e-01
-1.562050000000000105e-01
1.033714999999999939e+00
-1.029536999999999924e+00
-5.044999999999999485e-01
6.385659999999999670e-01
1.381610000000000005e+00
1.018188000000000093e+00
-1.761813000000000073e+00
-1.312024999999999997e+00
1.489900000000000078e-02
1.322497999999999951e+00
3.714979999999999949e-01
-1.170153999999999916e+00
3.237149999999999750e-01
5.900609999999999467e-01
2.152112999999999943e+00
-3.376589999999999869e-01
-1.577943000000000096e+00
-1.109699999999999992e-01
9.401099999999999735e-02
8.862809999999999855e-01
-7.998579999999999579e-01
-9.444510000000000405e-01
5.084039999999999671e-01
1.384951999999999961e+00
1.416339000000000015e+00
-2.050518999999999981e+00
-1.544362999999999930e+00
-5.773299999999999960e-02
8.595369999999999955e-01
-2.280400000000000135e-02
-1.004080000000000084e+00
8.112690000000000179e-01
7.844790000000000374e-01
1.541053999999999924e+00
-2.885170000000000234e-01
-1.050113000000000074e+00
2.744389999999999885e-01
1.868589999999999973e-01
6.431390000000000162e-01
-4.003320000000000212e-01
2.498579999999999968e-01
1.448377999999999943e+00
1.533998999999999890e+00
1.444452999999999987e+00
-6.634250000000000425e-01
-4.366499999999999826e-01
7.405500000000000416e-01
1.293685999999999892e+00
4.048300000000000232e-01
-6.785959999999999770e-01
5.011139999999999484e-01
3.321490000000000276e-01
1.989845000000000086e+00
5.361080000000000290e-01
-1.094964000000000048e+00
2.437900000000000136e-02
2.425910000000000011e-01
8.826340000000000297e-01
-5.718010000000000037e-01
-1.128759000000000068e+00
6.518110000000000293e-01
6.800030000000000241e-01
1.416687999999999947e+00
-1.263047999999999949e+00
-1.145542000000000060e+00
4.945490000000000164e-01
1.023042999999999925e+00
2.452249999999999985e-01
-1.290065000000000017e+00
-1.292500000000000038e-01
4.492829999999999879e-01
1.686123999999999956e+00
-1.336700000000000041e-02
-1.090484999999999927e+00
6.060299999999999715e-02
6.083140000000000214e-01
1.135243999999999920e+00
-5.037340000000000151e-01
-8.028880000000000461e-01
1.356071000000000026e+00
1.435429000000000066e+00
2.148238000000000092e+00
-2.031870000000000065e-01
-5.902500000000000108e-02
1.570937999999999946e+00
2.188947000000000198e+00
1.332770999999999928e+00
-3.667139999999999844e-01
3.228779999999999983e-01
8.952609999999999735e-01
1.875793999999999961e+00
6.191750000000000309e-01
-3.996399999999999952e-01
7.056559999999999500e-01
8.200680000000000192e-01
1.272118000000000082e+00
-2.498859999999999970e-01
-6.486530000000000351e-01
3.413169999999999815e-01
9.603990000000000027e-01
1.686590000000000034e+00
-6.866370000000000529e-01
-5.339930000000000510e-01
9.505540000000000100e-01
1.833668000000000076e+00
6.298759999999999915e-01
-1.376066000000000011e+00
-3.579109999999999792e-01
-1.534000000000000086e-01
2.074152999999999913e+00
1.969789999999999874e-01
-1.191459000000000046e+00
1.886869999999999936e-01
6.642010000000000414e-01
1.370392999999999972e+00
-4.284519999999999995e-01
-1.456895999999999969e+00
-3.405199999999999894e-01
3.264819999999999944e-01
8.094820000000000348e-01
-1.671035000000000048e+00
-1.219106999999999941e+00
5.187810000000000477e-01
9.606069999999999887e-01
5.913749999999999840e-01
-9.045309999999999739e-01
3.319550000000000001e-01
2.011229999999999962e-01
1.439256000000000091e+00
2.212480000000000002e-01
-7.323370000000000157e-01
7.454659999999999620e-01
8.043080000000000229e-01
1.525179000000000062e+00
-1.492229999999999945e-01
-9.287499999999999645e-01
3.737789999999999724e-01
6.803639999999999688e-01
1.138249000000000066e+00
-9.022750000000000492e-01
-1.116924999999999946e+00
3.936089999999999867e-01
4.378340000000000010e-01
1.245560000000000000e-01
-1.229325000000000001e+00
-4.665150000000000130e-01
-4.937429999999999874e-01
8.516369999999999774e-01
-6.829979999999999940e-01
-2.157424999999999926e+00
-4.783930000000000127e-01
-1.889639999999999931e-01
9.328450000000000353e-01
-4.257839999999999958e-01
-9.410479999999999956e-01
4.361829999999999874e-01
9.749900000000000233e-02
1.018721999999999905e+00
-5.928980000000000361e-01
-4.399560000000000137e-01
1.023242999999999903e+00
1.252775999999999890e+00
1.068691000000000058e+00
-4.928830000000000156e-01
2.937919999999999976e-01
7.156600000000000461e-02
1.457669000000000104e+00
1.908849999999999991e-01
-1.502442000000000055e+00
-1.418179999999999996e-01
3.797440000000000260e-01
1.019292000000000087e+00
-6.197070000000000078e-01
-1.388206999999999969e+00
-2.408279999999999865e-01
-7.578890000000000349e-01
1.170749000000000040e+00
-1.644061999999999912e+00
-9.481889999999999485e-01
8.426590000000000469e-01
1.310554999999999914e+00
1.560923000000000060e+00
-6.279249999999999554e-01
-2.895690000000000208e-01
1.343870000000000064e-01
1.214687999999999990e+00
3.738759999999999861e-01
-2.108675999999999995e+00
-5.184790000000000232e-01
5.088169999999999638e-01
1.644439999999999902e+00
-1.621819999999999928e-01
-9.427879999999999594e-01
-1.145599999999999917e-02
-4.714679999999999982e-01
1.075803999999999983e+00
-1.595555000000000057e+00
-1.445416999999999952e+00
4.812500000000000111e-01
7.026970000000000161e-01
1.450512000000000024e+00
-8.268980000000000219e-01
-7.541280000000000205e-01
-3.774040000000000172e-01
9.245849999999999902e-01
3.149730000000000030e-01
-1.684844000000000008e+00
-2.238829999999999987e-01
3.116260000000000141e-01
1.763697999999999988e+00
8.965499999999999858e-02
-8.019220000000000237e-01
9.051770000000000094e-01
2.249760000000000093e-01
1.431348000000000065e+00
-9.738189999999999902e-01
-1.194514000000000076e+00
8.166259999999999630e-01
1.182979000000000003e+00
1.953005000000000102e+00
-1.532630000000000103e-01
-1.917270000000000085e-01
4.433790000000000231e-01
1.398336999999999941e+00
7.039309999999999734e-01
-1.667445999999999984e+00
-5.341369999999999729e-01
5.613650000000000029e-01
2.122329999999999828e+00
9.293280000000000429e-01
-7.028149999999999675e-01
1.002383999999999942e+00
1.967059999999999920e-01
1.353043999999999913e+00
-6.604870000000000463e-01
-1.282508999999999899e+00
1.290291999999999994e+00
1.184482000000000035e+00
1.870162000000000102e+00
2.535390000000000144e-01
-2.825650000000000106e-01
7.359299999999999731e-01
1.126338000000000061e+00
5.211189999999999989e-01
-1.860913999999999957e+00
-4.936470000000000025e-01
8.708679999999999755e-01
1.785136000000000056e+00
7.926370000000000360e-01
-7.194650000000000212e-01
1.243630999999999931e+00
6.868929999999999758e-01
1.095172000000000034e+00
-9.692589999999999817e-01
-2.008836000000000066e+00
5.073050000000000059e-01
3.970549999999999913e-01
1.684283999999999892e+00
-1.651100000000000137e-02
-5.431350000000000344e-01
3.250160000000000271e-01
8.918160000000000531e-01
2.657820000000000182e-01
-1.818308000000000035e+00
-1.270251999999999937e+00
3.035939999999999750e-01
9.852689999999999504e-01
-3.770799999999999846e-02
-1.273900000000000032e+00
4.072930000000000161e-01
3.098770000000000135e-01
2.481949999999999990e-01
-1.768216999999999928e+00
-2.764304000000000094e+00
-4.469659999999999744e-01
5.824900000000000216e-02
1.009120999999999935e+00
-8.628219999999999779e-01
-1.266767999999999894e+00
1.717220000000000135e-01
8.683819999999999872e-01
4.525200000000000056e-02
-2.477211000000000052e+00
-2.312059000000000086e+00
-1.697249999999999870e-01
6.321719999999999562e-01
-4.747129999999999961e-01
-1.601186999999999916e+00
7.828599999999999448e-02
-4.715400000000000147e-02
6.288179999999999881e-01
-1.732132999999999923e+00
-2.646147000000000027e+00
-7.981650000000000134e-01
-2.243159999999999876e-01
7.511700000000000044e-01
-7.167390000000000150e-01
-1.009975000000000067e+00
3.251510000000000233e-01
4.887589999999999990e-01
-4.821199999999999791e-02
-2.323411999999999811e+00
-1.905440999999999940e+00
-7.189000000000000078e-03
7.723269999999999857e-01
8.717500000000000249e-02
-1.145640999999999909e+00
5.211550000000000349e-01
2.935099999999999931e-01
1.361361000000000043e+00
-1.514979999999999993e+00
-2.640845000000000109e+00
-6.847750000000000226e-01
2.974180000000000157e-01
1.153167000000000053e+00
-1.048909999999999981e-01
-7.828819999999999668e-01
7.192619999999999569e-01
9.572270000000000501e-01
1.079147000000000078e+00
-1.323825000000000029e+00
-1.604219999999999979e+00
3.270700000000000274e-01
1.099502999999999897e+00
-7.642999999999999794e-02
-1.213421000000000083e+00
7.797610000000000374e-01
8.032080000000000330e-01
1.909218999999999999e+00
-4.619110000000000160e-01
-2.101363999999999788e+00
-1.561230000000000118e-01
1.463790000000000091e-01
1.265300000000000091e+00
5.266840000000000410e-01
-1.389440000000000119e-01
1.197629999999999972e+00
1.060305999999999971e+00
8.117640000000000411e-01
-8.233390000000000430e-01
-8.611929999999999863e-01
5.568159999999999776e-01
1.410158000000000023e+00
4.291960000000000219e-01
-5.700380000000000447e-01
8.134759999999999769e-01
1.053347999999999951e+00
1.466798999999999964e+00
-6.048810000000000020e-01
-1.940574999999999939e+00
-5.450460000000000305e-01
-5.280599999999999877e-02
2.631890000000000063e-01
-7.700179999999999803e-01
-7.967589999999999950e-01
1.104490000000000055e-01
3.891839999999999744e-01
2.693550000000000111e-01
-1.865242000000000067e+00
-2.141375000000000028e+00
-4.015179999999999860e-01
4.843859999999999832e-01
-2.852979999999999960e-01
-1.049174000000000051e+00
6.878729999999999567e-01
6.478140000000000009e-01
1.398887999999999909e+00
1.497799999999999999e-02
-1.142490000000000006e+00
-1.783700000000000008e-01
-1.763969999999999982e-01
1.029500000000000082e+00
-1.375020000000000131e-01
-5.552829999999999711e-01
2.511769999999999836e-01
6.887969999999999926e-01
9.305790000000000450e-01
-1.215119999999999978e+00
-1.882926000000000100e+00
-1.203219999999999984e-01
2.664909999999999779e-01
-8.050840000000000218e-01
-2.063330999999999804e+00
-7.511409999999999476e-01
-6.400289999999999591e-01
1.236261000000000054e+00
-8.122249999999999748e-01
-2.734554000000000151e+00
-5.197000000000000508e-01
-5.642019999999999813e-01
1.034111999999999920e+00
-5.067089999999999650e-01
-1.132622999999999935e+00
3.259340000000000015e-01
9.747989999999999711e-01
1.513009999999999966e+00
-8.544519999999999893e-01
-1.216650999999999927e+00
3.251530000000000253e-01
4.705799999999999983e-01
1.153440000000000021e-01
-1.222817999999999961e+00
-1.121140000000000053e-01
-7.997200000000000142e-02
1.186363999999999974e+00
-1.597510000000000041e-01
-2.498826999999999909e+00
-6.539019999999999833e-01
-9.748839999999999728e-01
3.046849999999999836e-01
-1.212795000000000067e+00
-1.150207999999999897e+00
4.429119999999999724e-01
3.542330000000000201e-01
1.009192000000000089e+00
-7.816769999999999552e-01
-1.017560999999999938e+00
4.630619999999999736e-01
7.310799999999999521e-01
6.014289999999999914e-01
-1.390946000000000016e+00
-2.555930000000000146e-01
-4.696119999999999739e-01
1.062839000000000089e+00
-9.578000000000000402e-02
-1.709079000000000015e+00
-5.484679999999999556e-01
-4.037180000000000213e-01
2.134649999999999881e-01
-8.526979999999999560e-01
-1.381837999999999900e+00
-2.269450000000000078e-01
-3.650780000000000136e-01
4.689989999999999992e-01
-1.655724999999999891e+00
-2.194770999999999805e+00
-3.188610000000000055e-01
-3.522799999999999820e-01
-3.916160000000000196e-01
-1.729227000000000070e+00
-3.056470000000000020e-01
4.186480000000000201e-01
1.035444000000000031e+00
3.487009999999999832e-01
-7.592119999999999980e-01
-1.168229999999999963e-01
5.551220000000000043e-01
1.010224000000000011e+00
-6.248230000000000173e-01
-1.766482000000000108e+00
5.649499999999999661e-02
-2.113260000000000138e-01
1.114969000000000099e+00
-1.160002999999999895e+00
-1.741770999999999958e+00
4.923199999999999799e-02
8.447699999999999654e-02
-1.027959999999999985e-01
-1.613388000000000044e+00
-1.144049000000000094e+00
-2.636519999999999975e-01
5.547159999999999869e-01
-1.574240000000000084e-01
-1.989489000000000063e+00
-1.003978000000000037e+00
-2.516630000000000256e-01
3.918690000000000229e-01
-8.545169999999999710e-01
-1.396377999999999897e+00
8.132690000000000197e-01
4.144470000000000098e-01
1.134416000000000091e+00
-7.722400000000000375e-01
-1.072759999999999936e+00
4.442479999999999762e-01
6.150889999999999969e-01
5.058979999999999588e-01
-1.032445000000000057e+00
-4.937500000000000222e-02
7.451140000000000541e-01
1.061682999999999932e+00
3.357890000000000041e-01
-8.843159999999999910e-01
-6.699900000000000300e-02
3.699919999999999876e-01
1.391027999999999931e+00
-2.757339999999999791e-01
-1.675421999999999967e+00
-1.763780000000000070e-01
3.169600000000000195e-02
1.252355000000000107e+00
-8.659219999999999695e-01
-1.453400000000000025e+00
1.848579999999999945e-01
1.590219999999999967e-01
2.177119999999999889e-01
-1.043730999999999964e+00
-8.630449999999999511e-01
2.291340000000000043e-01
7.719200000000000506e-01
4.635659999999999781e-01
-1.503776999999999919e+00
-4.036279999999999868e-01
4.258540000000000103e-01
1.638764000000000109e+00
-3.530229999999999757e-01
-1.859629999999999894e+00
-1.947290000000000132e-01
1.294629999999999947e-01
1.118363999999999914e+00
-1.594230000000000091e-01
-1.533978000000000064e+00
7.159720000000000528e-01
7.351569999999999494e-01
9.222519999999999607e-01
-1.002822000000000102e+00
-8.255700000000000260e-01
9.388870000000000271e-01
1.240337999999999941e+00
5.268680000000000030e-01
-1.398036000000000056e+00
-1.541440000000000032e-01
1.469831000000000110e+00
2.157254000000000005e+00
3.760620000000000074e-01
-1.373590000000000089e+00
8.490000000000000324e-02
6.845700000000000396e-02
1.515989999999999949e+00
-1.484650000000000136e-01
-1.408897000000000066e+00
5.682289999999999841e-01
1.003007999999999900e+00
9.202559999999999629e-01
-8.193200000000000482e-01
-1.016990000000000061e+00
5.658180000000000431e-01
9.137039999999999607e-01
6.972059999999999924e-01
-1.082335999999999965e+00
-7.532980000000000231e-01
8.229969999999999786e-01
1.699994000000000005e+00
6.475000000000000200e-02
-1.565169000000000032e+00
-4.485350000000000170e-01
-7.367010000000000502e-01
5.279139999999999944e-01
-9.178349999999999564e-01
-2.079610000000000181e+00
3.860399999999999943e-02
8.511549999999999949e-01
8.984419999999999629e-01
-7.759040000000000381e-01
-1.030791999999999931e+00
9.374280000000000390e-01
1.032643999999999895e+00
5.560690000000000355e-01
-1.417850000000000055e+00
-7.594870000000000232e-01
1.408074999999999966e+00
2.646269999999999900e+00
1.083229999999999915e+00
-3.969170000000000198e-01
5.971269999999999634e-01
6.060219999999999496e-01
2.061132999999999882e+00
2.678449999999999998e-01
-5.091210000000000457e-01
1.095005000000000006e+00
1.532005000000000061e+00
2.250783000000000200e+00
3.695899999999999741e-01
-4.681699999999999751e-02
1.541806000000000010e+00
1.539986999999999995e+00
1.052179999999999893e+00
-9.561589999999999812e-01
-4.969160000000000244e-01
1.064270999999999967e+00
2.581296000000000035e+00
1.093234999999999957e+00
-3.854069999999999996e-01
6.388129999999999642e-01
7.272399999999999698e-02
1.228161000000000058e+00
-1.109534000000000020e+00
-1.539431999999999912e+00
-2.939640000000000031e-01
4.975470000000000170e-01
1.321115000000000039e+00
-3.526819999999999955e-01
-1.094141000000000030e+00
5.684730000000000061e-01
3.739660000000000206e-01
3.668399999999999994e-01
-2.170844000000000218e+00
-1.379167999999999950e+00
2.951320000000000054e-01
1.580319999999999947e+00
5.975519999999999721e-01
-1.111852999999999980e+00
3.205540000000000056e-01
-5.375480000000000258e-01
2.385809999999999875e-01
-1.516196000000000099e+00
-1.996445000000000025e+00
-2.895010000000000083e-01
2.877489999999999770e-01
1.103928999999999938e+00
-3.516139999999999821e-01
-1.317634999999999890e+00
1.026127000000000011e+00
6.121799999999999464e-01
-1.956179999999999863e-01
-2.429615000000000080e+00
-1.819160000000000110e+00
-1.070139999999999980e-01
1.465824000000000016e+00
1.029870000000000063e+00
-6.504459999999999686e-01
8.322920000000000318e-01
7.655440000000000023e-01
1.317450000000000010e+00
-2.649639999999999773e-01
-1.555778000000000105e+00
5.853699999999999876e-02
7.825069999999999526e-01
1.864319999999999977e+00
5.905789999999999651e-01
-5.389900000000000246e-02
1.705759000000000025e+00
1.100009999999999932e+00
1.191901000000000099e+00
-5.514970000000000150e-01
-3.313119999999999954e-01
1.251243000000000105e+00
2.498699999999999921e+00
1.763981999999999939e+00
4.355499999999999927e-01
1.117286000000000001e+00
1.328448999999999991e+00
1.173986999999999892e+00
-3.204520000000000146e-01
-1.565490999999999966e+00
1.177730000000000027e-01
4.297159999999999869e-01
1.527473000000000081e+00
2.583309999999999773e-01
-6.331909999999999483e-01
1.362780000000000102e+00
1.022691000000000017e+00
8.813239999999999963e-01
-1.521763999999999895e+00
-1.918957999999999942e+00
3.217320000000000180e-01
1.083452999999999999e+00
4.419660000000000255e-01
-1.044388000000000094e+00
8.555999999999999370e-03
3.379599999999999965e-02
4.005440000000000111e-01
-1.116174999999999917e+00
-2.369124999999999925e+00
-1.032002000000000086e+00
-1.638570000000000026e-01
9.394130000000000535e-01
-5.852920000000000345e-01
-1.402342999999999895e+00
4.645110000000000072e-01
-3.986900000000000166e-02
-1.922799999999999856e-02
-2.262375000000000025e+00
-2.508532000000000206e+00
-9.814399999999999513e-02
2.558360000000000078e-01
4.137759999999999772e-01
-1.833982000000000001e+00
1.031999999999999931e-03
-3.231319999999999748e-01
5.473799999999999777e-01
-1.050448999999999966e+00
-2.725725000000000176e+00
-1.323582999999999954e+00
-2.092859999999999998e-01
3.813559999999999728e-01
-9.186689999999999579e-01
-1.296504000000000101e+00
8.916859999999999786e-01
8.004699999999999316e-02
5.277199999999999669e-01
-1.788159000000000054e+00
-1.829018999999999950e+00
2.182810000000000028e-01
7.337089999999999446e-01
8.008070000000000466e-01
-1.013843999999999967e+00
-2.197479999999999989e-01
3.902809999999999890e-01
7.794039999999999857e-01
-4.444489999999999830e-01
-2.393229999999999968e+00
-1.222717999999999972e+00
-1.925899999999999834e-02
8.143479999999999608e-01
-3.004020000000000024e-01
-1.336654000000000009e+00
1.034960000000000102e+00
5.258599999999999941e-01
8.481689999999999507e-01
-1.569431999999999938e+00
-2.003178999999999821e+00
1.646549999999999958e-01
6.241219999999999546e-01
6.808760000000000367e-01
-1.386865000000000014e+00
-2.543369999999999798e-01
7.101399999999999935e-01
1.434771000000000019e+00
-1.887850000000000084e-01
-1.970369000000000037e+00
-1.011042999999999914e+00
6.183299999999999907e-02
6.143290000000000139e-01
-4.357090000000000130e-01
-1.245538999999999952e+00
1.087612000000000023e+00
1.193497000000000030e+00
1.378897999999999957e+00
-7.966259999999999453e-01
-1.582097000000000087e+00
3.823210000000000219e-01
9.434219999999999828e-01
9.333029999999999937e-01
-5.291010000000000435e-01
-1.526470000000000049e-01
7.069659999999999833e-01
1.921025999999999900e+00
4.597570000000000268e-01
-1.387312000000000101e+00
-1.037638000000000060e+00
-9.080900000000000083e-02
4.869330000000000047e-01
-6.094249999999999945e-01
-1.184128999999999987e+00
6.238580000000000236e-01
9.620220000000000438e-01
1.330902000000000029e+00
-7.324739999999999585e-01
-1.497716999999999965e+00
1.550140000000000129e-01
5.718710000000000182e-01
2.486839999999999884e-01
-1.162516000000000105e+00
-1.027997999999999967e+00
3.493330000000000046e-01
1.487014999999999976e+00
5.665679999999999605e-01
-1.466960000000000042e+00
-1.117045000000000066e+00
-2.044370000000000076e-01
5.662530000000000063e-01
-1.139164000000000065e+00
-1.361868000000000078e+00
4.983079999999999732e-01
2.810300000000000020e-01
1.087196000000000051e+00
-1.268059999999999965e+00
-1.491629000000000094e+00
-2.158920000000000006e-01
7.460799999999999377e-02
8.258699999999999375e-02
-1.476383000000000001e+00
-9.561840000000000339e-01
-3.928000000000000241e-02
8.442159999999999664e-01
4.266880000000000117e-01
-1.759771999999999892e+00
-1.101701999999999959e+00
-1.399259999999999948e-01
9.468300000000000327e-02
-1.479014000000000051e+00
-1.798872000000000027e+00
-3.349409999999999887e-01
4.107000000000000234e-02
1.222766999999999937e+00
-1.153469000000000078e+00
-1.650768000000000013e+00
-9.604400000000000437e-02
1.235320000000000029e-01
4.963429999999999787e-01
-1.909424999999999928e+00
-1.561428000000000038e+00
-2.168390000000000040e-01
7.996670000000000167e-01
5.508189999999999475e-01
-1.623269999999999991e+00
-1.119410000000000016e+00
-3.743230000000000168e-01
2.883310000000000040e-01
-1.090038999999999980e+00
-1.770030999999999910e+00
-2.003209999999999991e-01
1.878900000000000015e-01
1.054680000000000062e+00
-1.190190000000000081e+00
-1.985578000000000065e+00
5.265899999999999748e-02
-2.391860000000000097e-01
1.486719999999999986e-01
-1.911078999999999972e+00
-1.659435999999999911e+00
-5.195109999999999451e-01
4.242650000000000032e-01
5.175800000000000400e-01
-1.695936000000000110e+00
-1.018906000000000089e+00
4.672439999999999927e-01
5.152999999999999803e-01
-1.123857000000000106e+00
-2.255612999999999868e+00
-3.395009999999999972e-01
-2.303080000000000127e-01
8.845640000000000169e-01
-1.429612000000000105e+00
-2.467330000000000023e+00
-5.127549999999999608e-01
-1.734159999999999868e-01
5.614599999999999591e-01
-1.841523999999999939e+00
-2.168127999999999833e+00
-5.947179999999999689e-01
6.127550000000000496e-01
3.356029999999999847e-01
-1.702231000000000050e+00
-1.379655000000000076e+00
3.716169999999999751e-01
3.619669999999999832e-01
-1.077304999999999957e+00
-1.655065999999999926e+00
1.453560000000000130e-01
1.518309999999999937e-01
1.393898999999999999e+00
-9.301920000000000188e-01
-1.419070000000000054e+00
2.249659999999999993e-01
3.710740000000000149e-01
1.027527999999999997e+00
-1.296602000000000032e+00
-1.959872000000000059e+00
9.177799999999999847e-02
7.339900000000000591e-02
3.999030000000000085e-01
-1.656365000000000087e+00
-6.527840000000000309e-01
6.550289999999999724e-01
8.130359999999999809e-01
-9.860520000000000396e-01
-1.966110000000000024e+00
-1.595650000000000124e-01
1.771560000000000079e-01
1.135728000000000071e+00
-1.115901000000000032e+00
-1.802375999999999978e+00
1.711300000000000043e-01
1.946259999999999935e-01
1.206536999999999971e+00
-1.285751000000000088e+00
-2.046181999999999945e+00
1.995999999999999996e-01
5.094899999999999984e-01
1.192247000000000057e+00
-1.920303000000000093e+00
-1.197397999999999962e+00
4.533429999999999960e-01
1.149467000000000017e+00
-3.222439999999999749e-01
-1.544384999999999897e+00
-3.470399999999999874e-02
4.285209999999999853e-01
1.329903000000000057e+00
-6.904460000000000042e-01
-1.589766999999999930e+00
6.964399999999999480e-01
4.911289999999999822e-01
1.597032000000000007e+00
-3.549490000000000145e-01
-1.549660999999999955e+00
6.781869999999999843e-01
6.486199999999999743e-01
1.048164000000000096e+00
-1.578008000000000077e+00
-6.822350000000000358e-01
1.196326999999999918e+00
1.692328000000000054e+00
6.061099999999999821e-02
-1.364918999999999993e+00
-2.467600000000000002e-02
6.505300000000000527e-01
1.364529000000000103e+00
-9.254400000000000126e-02
-1.000453999999999954e+00
6.528089999999999726e-01
1.041517000000000026e+00
1.874992999999999910e+00
2.529899999999999857e-02
-1.383607999999999949e+00
6.311569999999999681e-01
5.858940000000000259e-01
8.317280000000000229e-01
-1.222873000000000099e+00
-1.131040999999999963e+00
1.173273999999999928e+00
1.670126999999999917e+00
7.874480000000000368e-01
-1.011428999999999911e+00
8.087000000000000438e-03
5.965780000000000527e-01
4.728040000000000020e-01
-7.751130000000000519e-01
-2.248441999999999830e+00
1.307800000000000074e-01
7.606960000000000388e-01
1.698296999999999946e+00
-5.562340000000000062e-01
-2.217944000000000138e+00
8.967100000000000071e-02
2.620060000000000167e-01
2.358220000000000038e-01
-1.770122999999999891e+00
-1.747740000000000071e+00
3.533780000000000254e-01
1.402392000000000083e+00
2.651009999999999756e-01
-1.116095000000000059e+00
-3.386029999999999873e-01
-1.252580000000000082e-01
4.585770000000000124e-01
-9.805650000000000199e-01
-1.792653999999999970e+00
1.713100000000000039e-02
5.616020000000000456e-01
1.903936000000000073e+00
-7.408399999999999708e-02
-1.375814000000000092e+00
6.842030000000000056e-01
2.444280000000000064e-01
5.432249999999999579e-01
-1.254966999999999944e+00
-1.567912999999999890e+00
6.768269999999999564e-01
1.863604000000000038e+00
1.139917999999999987e+00
-4.991129999999999733e-01
7.165380000000000082e-01
1.201457999999999915e+00
1.569990999999999914e+00
-2.221799999999999886e-01
-1.369258000000000086e+00
3.544080000000000008e-01
1.109560000000000102e+00
2.264593000000000078e+00
6.284509999999999819e-01
-5.288199999999999845e-02
1.260278000000000009e+00
7.559259999999999868e-01
9.368440000000000101e-01
-4.991590000000000193e-01
-5.957620000000000138e-01
1.018389999999999906e+00
1.738315000000000055e+00
1.464874999999999927e+00
-3.408559999999999923e-01
8.518250000000000544e-01
5.068120000000000402e-01
7.496429999999999483e-01
-8.554239999999999622e-01
-1.574797000000000002e+00
-4.652069999999999816e-01
2.845949999999999869e-01
8.481539999999999635e-01
-2.800710000000000144e-01
-8.848700000000000454e-01
5.953420000000000378e-01
7.485300000000000287e-02
4.532399999999999762e-01
-1.399904999999999955e+00
-1.782308999999999921e+00
2.301999999999999793e-03
7.542959999999999665e-01
8.169910000000000228e-01
-4.426089999999999747e-01
8.526780000000000470e-01
9.564759999999999929e-01
1.124476000000000031e+00
2.441409999999999969e-01
-7.108069999999999666e-01
3.191249999999999920e-01
1.036829000000000001e+00
1.815164000000000000e+00
6.072359999999999980e-01
-5.314539999999999820e-01
1.245811999999999919e+00
7.717819999999999681e-01
1.424247000000000041e+00
-7.089159999999999906e-01
-9.055429999999999868e-01
5.345649999999999569e-01
1.421480999999999995e+00
1.030669000000000057e+00
-4.033530000000000171e-01
1.760539999999999883e-01
9.654350000000000431e-01
1.200895000000000046e+00
-1.819840000000000069e-01
-1.875803000000000109e+00
2.707100000000000062e-01
6.724980000000000402e-01
2.596119999999999983e+00
1.170803999999999956e+00
1.686999999999999889e-01
2.015041000000000082e+00
1.631739999999999968e+00
2.351386000000000198e+00
2.688300000000000065e-02
-4.172330000000000205e-01
1.270410999999999957e+00
1.971206000000000014e+00
1.717424000000000062e+00
3.022989999999999844e-01
1.137213000000000029e+00
1.855741000000000085e+00
2.030288000000000093e+00
3.132050000000000112e-01
-1.856214999999999948e+00
-1.319440000000000057e-01
4.611540000000000084e-01
2.048188000000000120e+00
2.105619999999999992e-01
-4.433690000000000131e-01
1.379536000000000096e+00
9.938569999999999904e-01
1.178630000000000067e+00
-7.142849999999999477e-01
-8.561309999999999754e-01
5.410740000000000549e-01
9.572140000000000093e-01
1.134262000000000103e+00
-3.828590000000000049e-01
5.967569999999999819e-01
1.222474999999999978e+00
1.337510999999999894e+00
2.928800000000000153e-02
-1.857066000000000106e+00
-6.184250000000000025e-01
-1.806810000000000083e-01
6.178029999999999911e-01
-4.956969999999999987e-01
-9.981569999999999609e-01
4.521709999999999896e-01
2.061400000000000038e-02
5.394529999999999603e-01
-1.650741000000000014e+00
-2.051270000000000149e+00
-4.768350000000000088e-01
-2.401200000000000001e-01
7.303849999999999509e-01
-9.270059999999999967e-01
1.483919999999999961e-01
1.417710999999999943e+00
1.399634999999999962e+00
5.942800000000000304e-01
-1.037878999999999996e+00
-3.620979999999999754e-01
2.834570000000000145e-01
1.502567999999999904e+00
1.340490000000000015e-01
-9.190730000000000288e-01
1.167902999999999913e+00
8.805330000000000101e-01
1.563245999999999913e+00
-8.608620000000000161e-01
-1.716671999999999976e+00
-3.381499999999999784e-02
4.570199999999999957e-02
5.626560000000000450e-01
-1.438142000000000031e+00
-8.950040000000000218e-01
1.155672000000000033e+00
8.979869999999999797e-01
1.031929999999999931e-01
-2.301646999999999998e+00
-1.246258000000000088e+00
-3.329420000000000157e-01
8.657230000000000203e-01
1.751000000000000126e-02
-8.416289999999999605e-01
1.507066999999999934e+00
1.190914999999999946e+00
1.024880000000000013e+00
-6.434379999999999544e-01
-1.527706999999999926e+00
5.325699999999999878e-02
1.630139999999999922e-01
9.817169999999999508e-01
-5.538410000000000277e-01
2.792310000000000070e-01
1.657906000000000102e+00
1.936809999999999921e+00
9.830539999999999834e-01
-9.176419999999999577e-01
-5.214459999999999651e-01
-1.808399999999999938e-02
9.172519999999999563e-01
-2.666020000000000056e-01
-1.783425999999999956e+00
6.101229999999999709e-01
8.694340000000000401e-01
1.444364999999999899e+00
-5.322179999999999689e-01
-1.562651000000000012e+00
2.711799999999999974e-02
6.711100000000000398e-02
4.671540000000000137e-01
-1.108641999999999905e+00
-1.000083000000000055e+00
9.783460000000000489e-01
1.420581000000000094e+00
1.005719000000000030e+00
-1.523276999999999992e+00
-1.243911999999999907e+00
-1.646610000000000018e-01
8.222589999999999621e-01
-3.909290000000000265e-01
-2.109834999999999905e+00
2.758340000000000236e-01
2.404040000000000066e-01
1.291862000000000066e+00
-9.015790000000000193e-01
-1.999068999999999985e+00
-8.247069999999999679e-01
-7.174719999999999986e-01
-1.934730000000000061e-01
-1.731586000000000070e+00
-2.427826000000000040e+00
2.751179999999999737e-01
8.597430000000000350e-01
3.050350000000000006e-01
-2.196982000000000212e+00
-1.165634000000000059e+00
-2.651499999999999968e-01
6.465870000000000228e-01
-7.751010000000000399e-01
-1.916161000000000003e+00
-4.245510000000000117e-01
1.913620000000000043e-01
1.449453000000000102e+00
-6.568629999999999747e-01
-2.042686999999999919e+00
-2.469599999999999920e-02
1.100929999999999964e-01
6.636189999999999589e-01
-1.001430000000000042e+00
-1.547430000000000083e+00
1.246712000000000042e+00
1.117869000000000002e+00
9.927589999999999471e-01
-1.785636999999999919e+00
-1.122735999999999956e+00
-8.033099999999999963e-02
1.009060000000000068e+00
5.827999999999999847e-03
-1.418163999999999980e+00
-1.058219999999999994e-01
1.127847999999999962e+00
1.619688000000000017e+00
1.694700000000000095e-01
-1.883196000000000092e+00
6.578000000000000513e-02
2.574930000000000274e-01
7.910679999999999934e-01
-1.134289000000000103e+00
-1.566901000000000099e+00
4.665420000000000122e-01
7.820719999999999894e-01
8.852320000000000189e-01
-1.321828000000000003e+00
-1.111509000000000080e+00
5.698299999999999893e-02
8.384110000000000174e-01
-9.147600000000000176e-02
-1.954388999999999932e+00
-7.963930000000000176e-01
4.405649999999999844e-01
6.976499999999999924e-01
-8.985210000000000141e-01
-2.177580999999999989e+00
-6.485630000000000006e-01
-2.754590000000000094e-01
8.304300000000000570e-02
-1.370673000000000030e+00
-2.084490999999999872e+00
-4.699019999999999864e-01
7.766000000000000333e-03
-3.003499999999999920e-02
-1.845645999999999898e+00
-1.923959999999999892e+00
-6.121529999999999472e-01
1.663429999999999909e-01
-1.302462000000000009e+00
-2.441521999999999970e+00
-1.176609999999999934e+00
-1.063029999999999947e-01
5.978999999999999940e-03
-1.156080999999999914e+00
-2.305032999999999888e+00
-3.022219999999999906e-01
-2.701760000000000272e-01
6.747459999999999569e-01
-5.785109999999999975e-01
-1.109814000000000078e+00
9.105529999999999458e-01
5.563529999999999864e-01
3.873229999999999729e-01
-1.214264999999999928e+00
-7.700230000000000130e-01
3.048449999999999771e-01
9.846989999999999910e-01
-2.180719999999999881e-01
-1.957360999999999907e+00
-6.208129999999999482e-01
-1.603159999999999863e-01
7.182690000000000463e-01
-6.888990000000000391e-01
-2.350814999999999877e+00
-3.987390000000000101e-01
-2.573940000000000117e-01
2.782640000000000113e-01
-1.492682999999999982e+00
-2.674500999999999795e+00
-7.803440000000000376e-01
-6.771779999999999466e-01
1.274000000000000132e-01
-1.895035999999999943e+00
-1.604937999999999976e+00
-1.291970000000000063e-01
5.488509999999999778e-01
-5.152959999999999763e-01
-2.414525999999999950e+00
-1.083150999999999975e+00
-6.034310000000000507e-01
2.162739999999999940e-01
-1.452496000000000009e+00
-2.670303999999999789e+00
2.708500000000000144e-02
1.163800000000000077e-02
8.770909999999999540e-01
-3.906479999999999952e-01
-1.193764000000000047e+00
1.046734999999999971e+00
1.954690000000000039e-01
3.911950000000000149e-01
-1.402681999999999984e+00
-1.212158999999999986e+00
3.522429999999999728e-01
1.091517000000000071e+00
5.403660000000000130e-01
-1.853809000000000040e+00
-7.353640000000000176e-01
-2.893060000000000076e-01
5.812030000000000252e-01
-8.949200000000000210e-02
-1.928711999999999982e+00
-4.385479999999999934e-01
1.131879999999999969e-01
5.927810000000000024e-01
-8.744450000000000278e-01
-2.306583999999999968e+00
-7.185270000000000268e-01
-9.596590000000000398e-01
3.315409999999999746e-01
-1.770205999999999946e+00
-1.995670999999999973e+00
3.799250000000000127e-01
4.945939999999999781e-01
2.874399999999999733e-01
-1.721084999999999976e+00
-9.707569999999999810e-01
-6.484000000000000180e-03
5.514600000000000057e-02
-7.151889999999999636e-01
-2.625030999999999892e+00
-1.254149999999999987e-01
6.006289999999999685e-01
1.428644999999999943e+00
-1.304919999999999969e-01
-2.462806000000000051e+00
-1.498629999999999962e-01
-3.347680000000000100e-01
6.204089999999999883e-01
-1.902044000000000068e+00
-1.799222000000000099e+00
2.717209999999999903e-01
8.592689999999999495e-01
5.660439999999999916e-01
-1.084527999999999937e+00
-6.462989999999999569e-01
5.045460000000000500e-01
6.537079999999999558e-01
-3.829250000000000154e-01
-2.398020999999999958e+00
-6.970999999999999419e-02
6.674109999999999765e-01
1.495327000000000073e+00
3.800689999999999902e-01
-4.348199999999999843e-01
1.396333000000000046e+00
7.141269999999999563e-01
1.041568000000000049e+00
-2.804869999999999863e-01
-5.554620000000000113e-01
1.033752000000000004e+00
1.570986999999999911e+00
1.370347999999999900e+00
-1.625749999999999973e-01
3.132150000000000212e-01
9.100129999999999608e-01
1.383674999999999988e+00
9.240899999999999670e-01
-6.056880000000000042e-01
1.043641000000000041e+00
1.862510000000000110e+00
2.452713000000000143e+00
2.705040000000000222e-01
-1.604791999999999996e+00
1.204510000000000025e-01
-4.133999999999999654e-03
5.074880000000000502e-01
-8.746119999999999450e-01
-1.696023999999999976e+00
4.247159999999999824e-01
5.982429999999999692e-01
8.854349999999999721e-01
-8.742210000000000258e-01
-5.184879999999999489e-01
3.729870000000000130e-01
3.052380000000000093e-01
-4.953489999999999838e-01
-2.220321999999999907e+00
-8.330419999999999492e-01
3.034430000000000183e-01
1.373210999999999959e+00
5.255670000000000064e-01
-8.154109999999999969e-01
1.095463000000000076e+00
5.493820000000000370e-01
9.156859999999999999e-01
-3.324699999999999878e-01
-8.717650000000000121e-01
7.394770000000000509e-01
8.912940000000000307e-01
1.102764000000000078e+00
-3.213199999999999945e-01
-3.895950000000000246e-01
7.152629999999999821e-01
5.725259999999999794e-01
1.142640000000000045e-01
-1.792275000000000063e+00
-7.271450000000000413e-01
1.166940000000000088e+00
1.314440000000000053e+00
-1.603229999999999933e-01
-1.594840999999999953e+00
6.394549999999999956e-01
4.510620000000000185e-01
6.691519999999999690e-01
-1.116273999999999988e+00
-2.332629999999999981e+00
4.565640000000000254e-01
5.809469999999999912e-01
1.527322999999999986e+00
-4.530649999999999955e-01
-1.135585000000000067e+00
7.171870000000000189e-01
4.699300000000000144e-01
-1.401399999999999868e-01
-2.103892000000000095e+00
-1.313474999999999948e+00
1.246580000000000049e-01
6.543139999999999512e-01
-2.434570000000000067e-01
-1.361853999999999898e+00
3.694769999999999999e-01
3.618709999999999982e-01
3.652699999999999836e-01
-1.175932999999999895e+00
-2.485759999999999970e+00
1.135199999999999924e-02
7.356500000000000539e-02
9.320850000000000524e-01
-5.318159999999999554e-01
-1.016969999999999957e-01
1.445829000000000031e+00
8.947319999999999718e-01
-2.630480000000000040e-01
-1.707556000000000074e+00
-6.876780000000000115e-01
4.636919999999999931e-01
1.378204999999999902e+00
3.546860000000000013e-01
-3.312510000000000177e-01
1.399699000000000026e+00
1.258394999999999930e+00
1.230328000000000088e+00
-2.310129999999999961e-01
-1.154144999999999976e+00
1.939770000000000105e-01
6.368169999999999664e-01
8.284660000000000357e-01
-4.684400000000000230e-01
-4.195889999999999898e-01
1.446669999999999900e+00
1.314168999999999921e+00
7.104230000000000267e-01
-1.585109000000000101e+00
-1.024075999999999986e+00
-2.943499999999999936e-02
9.290869999999999962e-01
-2.204290000000000138e-01
-1.252380000000000049e+00
5.491960000000000175e-01
5.330249999999999710e-01
8.002059999999999729e-01
-1.365699999999999914e+00
-2.619927999999999813e+00
-3.336189999999999989e-01
-2.169760000000000022e-01
8.913240000000000052e-01
-6.199569999999999803e-01
-6.397340000000000249e-01
1.616052000000000044e+00
8.873349999999999849e-01
5.764150000000000107e-01
-1.496790000000000065e+00
-1.154560000000000031e+00
-2.321280000000000010e-01
7.526410000000000045e-01
-2.856520000000000170e-01
-1.596457999999999933e+00
5.023370000000000335e-01
6.082229999999999581e-01
2.978850000000000109e-01
-1.136608000000000063e+00
-2.113026000000000071e+00
-5.135030000000000427e-01
-3.165589999999999793e-01
-1.571690000000000031e-01
-1.129855000000000054e+00
-1.118071999999999955e+00
5.109019999999999673e-01
2.977799999999999891e-02
2.114800000000000013e-02
-2.206471000000000071e+00
-2.159968999999999806e+00
-7.914330000000000531e-01
1.044080000000000008e-01
-4.823919999999999875e-01
-9.759729999999999794e-01
8.322979999999999823e-01
1.043047000000000057e+00
6.923510000000000497e-01
1.956000000000000100e-02
-1.457389000000000046e+00
1.752599999999999991e-01
6.224500000000000172e-02
9.389600000000000168e-01
-6.100020000000000442e-01
-1.115801999999999961e+00
1.298068000000000000e+00
9.230599999999999916e-01
1.012118999999999991e+00
-1.553822000000000036e+00
-1.826170000000000071e+00
-5.694730000000000070e-01
-6.876839999999999620e-01
-1.306721000000000021e+00
-3.010273999999999894e+00
-1.788810999999999929e+00
-6.936740000000000128e-01
-1.071935000000000082e+00
-2.978898000000000046e+00
-4.769188999999999901e+00
-2.456656000000000173e+00
-2.586148000000000113e+00
-1.415092999999999934e+00
-2.962826000000000182e+00
-4.044818000000000247e+00
-1.370133999999999963e+00
-1.909723000000000059e+00
-1.563812999999999898e+00
-3.688342000000000009e+00
-3.865714999999999790e+00
-1.629785000000000039e+00
-1.510839000000000043e+00
-1.641353000000000062e+00
-3.090584999999999916e+00
-1.333115000000000050e+00
-8.399969999999999937e-01
-6.093490000000000295e-01
-2.094844999999999846e+00
-3.839491999999999905e+00
-1.788194000000000061e+00
-1.551139000000000046e+00
-8.521180000000000421e-01
-2.004093000000000124e+00
-3.578482999999999858e+00
-9.259039999999999493e-01
-7.619369999999999754e-01
3.403109999999999746e-01
-2.549952000000000218e+00
-2.971233999999999931e+00
-4.165710000000000246e-01
-5.971760000000000401e-01
-9.274759999999999671e-01
-2.759739000000000164e+00
-1.464617999999999975e+00
-5.982300000000000118e-02
7.062899999999999734e-02
-9.238750000000000018e-01
-2.954124000000000194e+00
-9.086159999999999792e-01
-8.783750000000000169e-01
-4.459029999999999938e-01
-1.122598999999999902e+00
-2.300225999999999882e+00
3.674540000000000028e-01
-4.986389999999999989e-01
4.286780000000000035e-01
-1.976393999999999984e+00
-2.105728000000000044e+00
1.916259999999999908e-01
-4.949900000000000133e-02
3.050769999999999871e-01
-1.732275999999999927e+00
-6.192509999999999959e-01
5.794780000000000486e-01
9.217239999999999878e-01
4.811170000000000169e-01
-1.599822999999999995e+00
-6.963900000000000645e-02
7.325260000000000105e-01
9.964480000000000004e-01
-4.316899999999999904e-02
-1.434182999999999986e+00
1.428474000000000022e+00
8.557749999999999524e-01
1.718369999999999953e+00
-1.592919999999999892e-01
-8.972170000000000423e-01
1.502860000000000085e+00
8.739360000000000461e-01
1.180309000000000053e+00
-4.404710000000000014e-01
8.027509999999999923e-01
1.943019999999999969e+00
1.300847000000000087e+00
3.413999999999999934e-03
-8.112359999999999571e-01
3.440559999999999730e-01
1.002542999999999962e+00
9.612129999999999841e-01
2.896079999999999766e-01
-5.483149999999999968e-01
1.637410999999999950e+00
9.693450000000000122e-01
1.428593999999999919e+00
-6.833599999999999397e-02
-7.333709999999999951e-01
1.147718000000000016e+00
7.890129999999999644e-01
7.703100000000000502e-01
-6.107519999999999616e-01
2.499349999999999905e-01
1.629693000000000058e+00
1.089636999999999967e+00
5.084689999999999488e-01
-3.550980000000000247e-01
4.357380000000000142e-01
1.063801999999999914e+00
1.093542000000000014e+00
2.101500000000000035e-01
-6.951260000000000217e-01
1.027878000000000069e+00
9.766390000000000349e-01
1.237239999999999895e+00
1.794389999999999874e-01
-1.676010000000000000e-01
1.504701999999999984e+00
1.172017000000000087e+00
5.419349999999999445e-01
-1.241713999999999984e+00
-7.074629999999999530e-01
4.572240000000000193e-01
1.073309000000000069e+00
5.544210000000000527e-01
-8.359199999999999964e-01
4.380780000000000229e-01
7.664649999999999519e-01
8.603079999999999616e-01
-6.070020000000000415e-01
-2.103747999999999951e+00
-5.153630000000000155e-01
-2.532170000000000254e-01
-8.245800000000000352e-02
-1.113572999999999924e+00
-1.281862000000000057e+00
4.778459999999999930e-01
2.585899999999999865e-01
5.477300000000000224e-02
-1.934482999999999953e+00
-1.741864000000000079e+00
-8.608430000000000248e-01
-2.333169999999999966e-01
-9.341819999999999569e-01
-1.911726000000000036e+00
-5.364100000000000534e-01
3.124990000000000268e-01
2.752129999999999854e-01
-1.380503999999999953e+00
-2.543738999999999972e+00
-1.009749999999999953e-01
-2.095249999999999890e-01
7.087699999999999556e-02
-1.186039999999999983e+00
-2.048429000000000055e+00
6.888159999999999838e-01
3.567690000000000028e-01
7.903499999999999970e-01
-2.040757000000000154e+00
-2.064281999999999950e+00
-5.491390000000000438e-01
-8.348600000000000465e-02
-5.476600000000000357e-01
-1.817012000000000072e+00
-7.795720000000000427e-01
1.088139999999999941e-01
2.499290000000000123e-01
-3.395299999999999985e-01
-1.133329999999999949e+00
-2.457159999999999900e-01
-3.453720000000000123e-01
1.592870000000000119e-01
-1.138099999999999890e+00
-2.065589000000000119e+00
-1.476439999999999975e-01
-2.163410000000000055e-01
1.410430000000000017e-01
-9.469619999999999704e-01
-8.676540000000000363e-01
3.525599999999999845e-01
3.241379999999999817e-01
3.206319999999999726e-01
-6.562550000000000328e-01
-1.273839999999999972e-01
7.826389999999999736e-01
1.087979000000000029e+00
2.247869999999999868e-01
-1.442827000000000082e+00
-7.270799999999999486e-02
4.563320000000000154e-01
1.215843999999999925e+00
-1.710740000000000038e-01
-1.178520000000000012e+00
8.135660000000000114e-01
1.296799000000000035e+00
7.538460000000000161e-01
-5.857470000000000176e-01
-1.282419999999999893e+00
8.101960000000000273e-01
7.903259999999999730e-01
3.740249999999999964e-01
-1.973694000000000059e+00
-5.821209999999999996e-01
9.964539999999999509e-01
1.781803999999999943e+00
5.904319999999999569e-01
-1.622745000000000104e+00
1.339809999999999890e-01
7.807140000000000191e-01
1.118471999999999911e+00
-2.115100000000000036e-01
-1.544878999999999891e+00
4.688780000000000170e-01
1.024059999999999970e+00
9.803300000000000347e-01
-2.653209999999999735e-01
-9.818500000000000005e-01
7.404809999999999448e-01
5.750889999999999613e-01
6.389810000000000212e-01
-1.433022999999999936e+00
-2.117370000000000085e-01
7.381750000000000256e-01
1.307684999999999986e+00
7.377150000000000096e-01
-5.868449999999999500e-01
1.071649999999999991e+00
1.026262999999999925e+00
6.946419999999999817e-01
-3.806059999999999999e-01
-1.319268000000000107e+00
5.095319999999999849e-01
1.137026000000000092e+00
1.375853999999999910e+00
3.596630000000000105e-01
1.562709999999999932e-01
1.760853000000000002e+00
1.180584999999999996e+00
1.002564999999999928e+00
-9.944269999999999499e-01
-4.870140000000000025e-01
7.106789999999999496e-01
1.529015999999999931e+00
9.258330000000000171e-01
-1.140857999999999928e+00
4.001790000000000069e-01
4.339569999999999816e-01
9.973969999999999780e-01
-2.015199999999999977e-02
-1.785220000000000029e+00
1.154049999999999937e-01
4.771909999999999763e-01
5.323900000000000299e-01
-1.377089999999999981e-01
-1.075685000000000002e+00
1.133350000000000080e+00
2.368000000000000105e-01
9.042100000000000137e-02
-2.179626999999999981e+00
-1.332869999999999999e+00
1.936019999999999963e-01
6.512989999999999613e-01
5.964279999999999582e-01
-8.311009999999999787e-01
8.869629999999999459e-01
8.902830000000000465e-01
7.176690000000000014e-01
1.502690000000000137e-01
-1.427519999999999900e+00
4.206259999999999999e-01
4.669719999999999982e-01
9.107709999999999972e-01
6.177110000000000101e-01
-3.271600000000000202e-02
1.736968999999999985e+00
8.634979999999999878e-01
9.777770000000000072e-01
-5.591220000000000079e-01
-5.160379999999999967e-01
1.127285000000000093e+00
1.498070000000000013e+00
1.045651000000000108e+00
-8.777369999999999894e-01
6.014990000000000059e-01
1.019436000000000009e+00
1.920689999999999897e-01
-7.179619999999999891e-01
-1.876063999999999954e+00
-3.840709999999999957e-01
1.739050000000000040e-01
1.462229999999999919e-01
-3.830500000000000016e-01
-8.141019999999999923e-01
4.549079999999999790e-01
1.828600000000000017e-02
1.259679999999999966e-01
-1.860305000000000097e+00
-1.998787000000000091e+00
-2.721489999999999743e-01
-2.012039999999999940e-01
1.371249999999999969e-01
-9.371530000000000138e-01
4.358759999999999857e-01
7.434819999999999762e-01
7.572259999999999547e-01
1.771400000000000058e-02
-1.275076000000000098e+00
-4.613599999999999923e-01
3.665439999999999809e-01
7.152429999999999621e-01
-2.067279999999999951e-01
-1.016246999999999900e+00
1.022521999999999931e+00
6.491120000000000223e-01
5.382390000000000230e-01
-1.637499000000000038e+00
-1.763562999999999992e+00
2.242520000000000069e-01
3.058719999999999772e-01
2.615069999999999895e-01
-8.959279999999999466e-01
-3.574399999999999800e-02
7.695419999999999483e-01
1.121444000000000107e+00
-7.629730000000000123e-01
-2.527982999999999869e+00
-9.438800000000000523e-01
2.580100000000000171e-01
7.498540000000000205e-01
-2.198990000000000111e-01
-1.790151000000000048e+00
9.784960000000000324e-01
4.899850000000000039e-01
8.911449999999999649e-01
-1.579175999999999913e+00
-2.112020999999999926e+00
-2.270109999999999906e-01
6.381699999999999873e-02
-2.113089999999999968e-01
-1.489997999999999934e+00
-3.612000000000000210e-01
1.127149999999999958e-01
1.435909999999999964e-01
-8.158630000000000049e-01
-2.508843000000000156e+00
-1.299595000000000056e+00
-4.853740000000000276e-01
2.004440000000000111e-01
-2.709420000000000162e-01
-1.043765999999999972e+00
1.127699000000000007e+00
5.975930000000000408e-01
2.880360000000000142e-01
-1.388501999999999903e+00
-1.713784999999999892e+00
7.707000000000000309e-03
6.803479999999999528e-01
5.448899999999999855e-01
-4.797379999999999978e-01
8.452070000000000416e-01
1.384125000000000050e+00
1.239101000000000008e+00
3.428869999999999973e-01
-1.501759000000000066e+00
-5.200420000000000043e-01
3.655209999999999848e-01
9.855350000000000499e-01
-5.716440000000000410e-01
-1.769169999999999909e+00
7.560789999999999456e-01
6.711500000000000243e-01
8.174280000000000435e-01
-1.182074999999999987e+00
-1.870422999999999947e+00
-1.138100000000000049e-02
1.472469999999999890e-01
-2.088999999999999885e-02
-1.102195000000000036e+00
-3.473950000000000093e-01
6.701110000000000122e-01
6.804029999999999800e-01
-3.900140000000000273e-01
-2.196473000000000120e+00
-1.307323000000000013e+00
-1.984400000000000053e-01
5.704329999999999679e-01
-3.643129999999999979e-01
-9.370680000000000121e-01
7.286510000000000487e-01
7.596969999999999557e-01
9.382960000000000189e-01
-6.095199999999999507e-01
-1.428466999999999931e+00
3.027099999999999791e-01
4.041770000000000085e-01
4.336990000000000012e-01
-4.304180000000000228e-01
2.370829999999999882e-01
1.459271999999999903e+00
1.516143000000000018e+00
8.485399999999999610e-01
-7.565439999999999943e-01
1.294829999999999870e-01
8.088400000000000034e-01
1.252844999999999986e+00
1.875000000000000000e-01
-5.388840000000000297e-01
1.281446000000000085e+00
1.248488000000000042e+00
1.723205000000000098e+00
-4.969500000000000306e-02
-7.766199999999999770e-01
8.931019999999999515e-01
8.223880000000000079e-01
9.312200000000000477e-01
-3.760549999999999726e-01
8.401039999999999619e-01
1.865380000000000038e+00
1.600168000000000035e+00
1.248305999999999916e+00
-7.618599999999999817e-01
3.382330000000000059e-01
8.249640000000000306e-01
1.088999999999999968e+00
7.987500000000000155e-02
-5.598279999999999923e-01
1.341871999999999954e+00
1.058332000000000050e+00
1.819738000000000078e+00
1.535199999999999933e-02
-6.413400000000000212e-01
1.019646999999999970e+00
8.884630000000000027e-01
6.660970000000000502e-01
-8.776180000000000092e-01
3.892780000000000129e-01
1.105758000000000019e+00
1.236005999999999938e+00
1.153176999999999897e+00
-9.944640000000000146e-01
-1.271430000000000060e-01
6.504680000000000462e-01
9.299899999999999833e-01
-1.395689999999999986e-01
-1.213329000000000102e+00
8.790090000000000403e-01
4.663499999999999868e-01
1.190919000000000061e+00
-6.915599999999999525e-02
-1.168366000000000016e+00
9.380779999999999674e-01
3.163000000000000256e-01
5.815800000000000136e-02
-1.271096999999999921e+00
-3.565860000000000141e-01
1.300283000000000078e+00
1.053782999999999914e+00
4.561540000000000039e-01
-1.243991000000000069e+00
-2.999629999999999797e-01
6.500540000000000207e-01
8.750689999999999857e-01
-6.146810000000000329e-01
-2.094434000000000129e+00
-3.132539999999999769e-01
-3.843190000000000217e-01
1.159649999999999986e-01
-6.316330000000000000e-01
-1.496320000000000094e+00
-1.438850000000000129e-01
4.847699999999999926e-02
-3.082590000000000052e-01
-1.019233000000000056e+00
-1.223762000000000016e+00
-2.240499999999999992e-01
-1.321340000000000015e-01
7.527699999999999669e-02
-1.160560000000000036e+00
-1.080246999999999957e+00


==> plots/data/f030_xoodoo_check_merged_10k/tvals.txt <==
-8.418112993240356445e-01	8.418112993240356445e-01	2.177488327026367188e+00	5.379921197891235352e-01	2.361798286437988281e+00
1.387575715780258179e-01	1.387575715780258179e-01	1.266477942466735840e+00	-2.207818776369094849e-01	3.087402582168579102e+00
-1.442894220352172852e+00	1.442894220352172852e+00	1.613740801811218262e+00	7.787657976150512695e-01	3.518833160400390625e+00
-1.706230163574218750e+00	1.706230163574218750e+00	1.546026468276977539e+00	8.475673794746398926e-01	4.233840465545654297e+00
-1.938195466995239258e+00	1.938195466995239258e+00	8.161302804946899414e-01	7.361027598381042480e-01	4.168869495391845703e+00
-1.348788142204284668e+00	1.348788142204284668e+00	1.408553957939147949e+00	3.975369334220886230e-01	3.850372314453125000e+00
-8.598492145538330078e-01	1.794088125228881836e+00	1.773340225219726562e+00	1.273022174835205078e+00	3.057843923568725586e+00
-2.279445379972457886e-01	1.894547581672668457e+00	2.042107105255126953e+00	1.372554302215576172e+00	2.692081928253173828e+00
-2.478094995021820068e-01	8.643827438354492188e-01	4.850803315639495850e-01	8.166924118995666504e-01	2.639269828796386719e+00
-1.137538909912109375e+00	1.137538909912109375e+00	1.302265644073486328e+00	1.319497227668762207e+00	2.175237894058227539e+00
-8.214876055717468262e-02	1.462097525596618652e+00	8.766547441482543945e-01	-2.222228646278381348e-01	2.710791826248168945e+00
1.802164465188980103e-01	1.266435503959655762e+00	2.740924358367919922e+00	1.081671833992004395e+00	2.993306159973144531e+00
5.258752033114433289e-02	1.483844161033630371e+00	2.211656093597412109e+00	6.430786252021789551e-01	2.161712169647216797e+00
3.055630624294281006e-01	1.679557919502258301e+00	9.253955483436584473e-01	-6.388278305530548096e-02	3.068081378936767578e+00
-3.577077984809875488e-01	1.843068838119506836e+00	1.606294035911560059e+00	2.160452157258987427e-01	2.345322847366333008e+00
7.510420083999633789e-01	1.280960559844970703e+00	1.234293699264526367e+00	-2.471935749053955078e+00	2.328388214111328125e+00
2.826126813888549805e-01	1.818102121353149414e+00	1.851742863655090332e+00	1.004865765571594238e+00	2.702062845230102539e+00
6.052067279815673828e-01	1.529623150825500488e+00	1.619514942169189453e+00	2.835142016410827637e-01	2.285254955291748047e+00
7.675448656082153320e-01	7.675448656082153320e-01	6.303724646568298340e-01	3.848546445369720459e-01	2.633841991424560547e+00
1.293546795845031738e+00	1.293546795845031738e+00	9.969968795776367188e-01	8.950827717781066895e-01	2.782161474227905273e+00
1.507151126861572266e+00	1.507151126861572266e+00	8.675154447555541992e-01	-5.358965992927551270e-01	2.454700708389282227e+00
1.879217743873596191e+00	1.879217743873596191e+00	1.209338545799255371e+00	7.397426366806030273e-01	4.318994045257568359e+00
9.183551073074340820e-01	9.183551073074340820e-01	1.225896954536437988e+00	-4.866769313812255859e-01	2.520566463470458984e+00
1.502079516649246216e-01	1.047274708747863770e+00	1.058535933494567871e+00	-3.436752259731292725e-01	2.002060890197753906e+00
6.153748035430908203e-01	1.520392417907714844e+00	1.340268492698669434e+00	-7.522683143615722656e-01	2.470420122146606445e+00
7.738512158393859863e-01	2.156331300735473633e+00	1.660396933555603027e+00	-1.726313471794128418e+00	2.218812704086303711e+00
4.495171904563903809e-01	4.495171904563903809e-01	7.484111785888671875e-01	-1.790424883365631104e-01	2.438195228576660156e+00
6.842708587646484375e-01	7.846993207931518555e-01	1.387663125991821289e+00	-1.432614445686340332e+00	2.416099309921264648e+00
5.249758958816528320e-01	5.249758958816528320e-01	1.786797523498535156e+00	-1.205775141716003418e+00	2.083477020263671875e+00
7.030466198921203613e-01	7.030466198921203613e-01	1.374479770660400391e+00	-1.410952210426330566e+00	2.464005231857299805e+00
7.255085706710815430e-01	7.255085706710815430e-01	1.917342305183410645e+00	-2.138879299163818359e+00	2.297579526901245117e+00
9.160131812095642090e-01	2.047472953796386719e+00	2.858831644058227539e+00	-9.531757235527038574e-01	2.590699195861816406e+00
1.152642890810966492e-01	9.533340930938720703e-01	2.439039945602416992e+00	-1.360044240951538086e+00	2.506548881530761719e+00
-1.718259453773498535e+00	1.718259453773498535e+00	2.341210365295410156e+00	-9.571276903152465820e-01	2.188071250915527344e+00
-1.157569050788879395e+00	1.157569050788879395e+00	2.837032556533813477e+00	-1.992342948913574219e+00	2.886266708374023438e+00
-9.832802414894104004e-01	2.015729188919067383e+00	2.167088031768798828e+00	-9.435044527053833008e-01	2.590637922286987305e+00
-3.742018043994903564e-01	2.384106636047363281e+00	1.832529067993164062e+00	-2.472244948148727417e-01	2.961732625961303711e+00
-1.092103123664855957e+00	1.092103123664855957e+00	2.098230838775634766e+00	-7.000865340232849121e-01	3.424427032470703125e+00
-1.871158957481384277e+00	1.871158957481384277e+00	3.326651811599731445e+00	-3.433699309825897217e-01	2.693199634552001953e+00
-1.410118341445922852e+00	1.410118341445922852e+00	2.508874416351318359e+00	-1.242113113403320312e+00	2.749840974807739258e+00
-1.306209683418273926e+00	1.350339531898498535e+00	2.577035665512084961e+00	-7.008090019226074219e-01	3.270637035369873047e+00
-1.619851827621459961e+00	1.619851827621459961e+00	1.462731599807739258e+00	7.079471349716186523e-01	2.433187961578369141e+00
-1.774909257888793945e+00	1.774909257888793945e+00	1.542314410209655762e+00	4.381285607814788818e-01	3.561441183090209961e+00
-2.434477567672729492e+00	2.434477567672729492e+00	2.127444744110107422e+00	7.848938703536987305e-01	3.729691267013549805e+00
-2.179990530014038086e+00	2.179990530014038086e+00	1.660868406295776367e+00	-2.458014488220214844e+00	3.406327009201049805e+00
-1.266499161720275879e+00	1.464920401573181152e+00	2.415240287780761719e+00	8.597527742385864258e-01	3.023290395736694336e+00
-3.581660985946655273e-01	1.875538349151611328e+00	1.999657511711120605e+00	8.640325069427490234e-01	2.726939916610717773e+00
-4.896330237388610840e-01	9.934292435646057129e-01	4.314240217208862305e-01	7.105988860130310059e-01	3.262446641921997070e+00
-8.123903870582580566e-01	9.769396781921386719e-01	1.131498336791992188e+00	1.612479925155639648e+00	2.631540536880493164e+00
-2.398241758346557617e-01	3.196372389793395996e-01	1.627646207809448242e+00	6.214207410812377930e-01	2.246096611022949219e+00
-2.310359776020050049e-01	6.031968593597412109e-01	1.011597275733947754e+00	1.916063547134399414e+00	2.603859186172485352e+00
2.971665561199188232e-01	1.425429224967956543e+00	2.956056356430053711e+00	8.555175065994262695e-01	2.997154235839843750e+00
-5.160335078835487366e-02	1.552426099777221680e+00	4.403209388256072998e-01	9.587197303771972656e-01	2.840883970260620117e+00
4.919750615954399109e-02	1.798884391784667969e+00	6.943761706352233887e-01	7.913715839385986328e-01	2.888503313064575195e+00
7.653614133596420288e-02	1.893197417259216309e+00	5.344560146331787109e-01	-1.650683641433715820e+00	2.265334367752075195e+00
8.074834942817687988e-02	4.795018732547760010e-01	1.152965903282165527e+00	1.207038521766662598e+00	2.493367910385131836e+00
4.157967567443847656e-01	1.198828458786010742e+00	1.852312922477722168e+00	3.818362355232238770e-01	2.461912155151367188e+00
3.328758478164672852e-01	6.864957213401794434e-01	8.359460234642028809e-01	4.283191859722137451e-01	2.230494260787963867e+00
5.468189716339111328e-01	1.252211213111877441e+00	1.226864099502563477e+00	1.989232897758483887e-01	2.486043691635131836e+00
2.880780100822448730e-01	2.880780100822448730e-01	1.154506444931030273e+00	-1.166659712791442871e+00	2.221893548965454102e+00
5.957055836915969849e-03	9.985545873641967773e-01	1.296182155609130859e+00	3.259045779705047607e-01	1.975360393524169922e+00
9.432106465101242065e-02	1.264723896980285645e+00	2.282713890075683594e+00	-8.106126189231872559e-01	2.962836980819702148e+00
-1.530436873435974121e+00	1.530436873435974121e+00	1.156183600425720215e+00	-3.810851275920867920e-01	2.331413984298706055e+00
-1.227622628211975098e+00	1.227622628211975098e+00	1.738057971000671387e+00	-1.448144912719726562e+00	2.713346719741821289e+00
-7.709704637527465820e-01	2.560986995697021484e+00	1.777078509330749512e+00	-1.066854596138000488e+00	2.557571172714233398e+00
-1.458238512277603149e-01	1.873061656951904297e+00	1.157303214073181152e+00	-2.922482974827289581e-02	1.973211288452148438e+00
-2.985543608665466309e-01	7.384023070335388184e-01	1.948036789894104004e+00	-1.035109162330627441e+00	2.650025844573974609e+00
-1.158753514289855957e+00	1.158753514289855957e+00	1.588837385177612305e+00	-4.277890920639038086e-01	2.089199542999267578e+00
-1.359598278999328613e+00	1.359598278999328613e+00	1.323824882507324219e+00	-4.875155091285705566e-01	2.492118835449218750e+00
-9.560635089874267578e-01	9.560635089874267578e-01	2.357310295104980469e+00	-1.043454408645629883e+00	3.364368677139282227e+00
-1.371398210525512695e+00	1.371398210525512695e+00	1.594731211662292480e+00	6.652086973190307617e-01	3.355024337768554688e+00
-1.821299910545349121e+00	1.821299910545349121e+00	2.064951896667480469e+00	2.925640940666198730e-01	2.689110994338989258e+00
-2.183832406997680664e+00	2.183832406997680664e+00	1.015248775482177734e+00	1.055067896842956543e+00	2.320849180221557617e+00
-1.833264112472534180e+00	1.833264112472534180e+00	6.363313198089599609e-01	-1.374819159507751465e+00	3.224728107452392578e+00
-9.706019759178161621e-01	1.621623516082763672e+00	1.945772290229797363e+00	4.837831556797027588e-01	3.430249929428100586e+00
-1.227364037185907364e-02	1.675400972366333008e+00	2.310415744781494141e+00	9.900913834571838379e-01	3.029236078262329102e+00
-1.684192419052124023e-01	1.143848180770874023e+00	1.565288186073303223e+00	7.626913785934448242e-01	2.595541477203369141e+00
-3.183002173900604248e-01	4.439678490161895752e-01	1.046231269836425781e+00	1.882979631423950195e+00	2.672569751739501953e+00
-1.210583560168743134e-02	8.699184060096740723e-01	2.011446952819824219e+00	7.274070978164672852e-01	3.195703268051147461e+00
-4.378734529018402100e-01	9.626718759536743164e-01	9.841761589050292969e-01	1.656060218811035156e+00	3.368318796157836914e+00
3.584478795528411865e-01	1.212817072868347168e+00	2.710591077804565430e+00	1.193805932998657227e+00	2.241257905960083008e+00
4.239534735679626465e-01	1.043144941329956055e+00	7.595517635345458984e-01	1.022577404975891113e+00	2.964834928512573242e+00
-5.356501936912536621e-01	1.355765342712402344e+00	3.609770238399505615e-01	9.883277416229248047e-01	2.723851919174194336e+00
4.000897407531738281e-01	7.804410457611083984e-01	5.445959568023681641e-01	-1.775980591773986816e+00	2.366672754287719727e+00
3.234961926937103271e-01	1.548894286155700684e+00	8.995082378387451172e-01	1.252577304840087891e+00	2.727207422256469727e+00
1.745723187923431396e-01	8.441828489303588867e-01	2.366829633712768555e+00	1.166113317012786865e-01	2.321042299270629883e+00
7.931322604417800903e-02	2.827610373497009277e-01	6.972295641899108887e-01	4.780162274837493896e-01	2.849652051925659180e+00
9.393214434385299683e-02	5.883512496948242188e-01	1.280786037445068359e+00	8.528936505317687988e-01	2.235763311386108398e+00
3.779293000698089600e-01	8.577515482902526855e-01	1.752700805664062500e+00	-1.119015216827392578e+00	2.667992830276489258e+00
-4.984611570835113525e-01	4.984611570835113525e-01	1.590874552726745605e+00	3.465718626976013184e-01	2.305781602859497070e+00
-4.839978218078613281e-01	4.839978218078613281e-01	1.938597202301025391e+00	-8.483027219772338867e-01	2.487249374389648438e+00
-1.314408183097839355e+00	1.314408183097839355e+00	1.638512372970581055e+00	-4.045960009098052979e-01	2.450344562530517578e+00
-1.670175671577453613e+00	1.670175671577453613e+00	1.813332915306091309e+00	-1.148266673088073730e+00	3.033178091049194336e+00
-9.795469045639038086e-01	2.495228767395019531e+00	1.355298757553100586e+00	-1.379171609878540039e+00	2.652689456939697266e+00
-2.998488545417785645e-01	2.998488545417785645e-01	8.831634521484375000e-01	2.200008630752563477e-01	2.202040910720825195e+00
-4.051050841808319092e-01	1.081865310668945312e+00	1.702232599258422852e+00	-5.086056590080261230e-01	2.589976072311401367e+00
-1.398836016654968262e+00	1.398836016654968262e+00	1.441487431526184082e+00	2.372292429208755493e-01	2.376463651657104492e+00
-1.099802374839782715e+00	1.099802374839782715e+00	1.716687679290771484e+00	-5.006867051124572754e-01	2.866090774536132812e+00
-1.443836450576782227e+00	1.443836450576782227e+00	1.918101787567138672e+00	-7.057451009750366211e-01	3.061940193176269531e+00
-1.963681101799011230e+00	1.963681101799011230e+00	2.533255577087402344e+00	1.035194277763366699e+00	2.281373262405395508e+00
-2.166247367858886719e+00	2.166247367858886719e+00	2.331761360168457031e+00	1.015518546104431152e+00	2.742372751235961914e+00
-3.139570713043212891e+00	3.139570713043212891e+00	1.483586549758911133e+00	1.834752440452575684e+00	2.798322200775146484e+00
-1.840652942657470703e+00	1.840652942657470703e+00	1.401871204376220703e+00	-6.666628718376159668e-01	2.552541732788085938e+00
-9.911807179450988770e-01	1.948200345039367676e+00	1.152363181114196777e+00	2.202600240707397461e-01	2.934718608856201172e+00
-2.837012708187103271e-01	2.131849288940429688e+00	2.379128694534301758e+00	9.548653364181518555e-01	2.161317825317382812e+00
-7.928829193115234375e-01	7.928829193115234375e-01	1.048388957977294922e+00	5.862756967544555664e-01	2.354761600494384766e+00
-9.731239080429077148e-01	9.731239080429077148e-01	9.997596144676208496e-01	1.510783314704895020e+00	2.021596193313598633e+00
-9.764876365661621094e-01	9.862126111984252930e-01	1.391141653060913086e+00	4.396890997886657715e-01	2.477433204650878906e+00
-7.916820645332336426e-01	2.091139078140258789e+00	1.280611515045166016e+00	1.381512641906738281e+00	2.702098846435546875e+00
-3.898745775222778320e-01	3.898745775222778320e-01	1.857070446014404297e+00	1.047237515449523926e+00	2.014728784561157227e+00
-1.073244363069534302e-01	5.790955424308776855e-01	1.017354369163513184e+00	-7.541886717081069946e-02	3.336563587188720703e+00
-1.376299619674682617e+00	1.376299619674682617e+00	1.396905303001403809e+00	5.921754837036132812e-01	1.988569378852844238e+00
-3.535324335098266602e-01	3.963687717914581299e-01	1.085016727447509766e+00	-2.674157381057739258e+00	2.031710386276245117e+00
1.147603839635848999e-01	2.205174922943115234e+00	1.540932536125183105e+00	4.828613400459289551e-01	2.601711750030517578e+00
-4.014356434345245361e-01	1.069773077964782715e+00	2.107550859451293945e+00	-1.376644670963287354e-01	2.704225063323974609e+00
-1.213847517967224121e+00	1.213847517967224121e+00	1.208156228065490723e+00	-6.350008249282836914e-01	3.688249588012695312e+00
-1.774572968482971191e+00	1.774572968482971191e+00	2.146801948547363281e+00	-2.361164689064025879e-01	3.417491912841796875e+00
-1.380813956260681152e+00	1.783030390739440918e+00	2.046294927597045898e+00	-2.525084495544433594e+00	4.370908260345458984e+00
-1.145657539367675781e+00	2.128417491912841797e+00	2.032039880752563477e+00	-1.877776980400085449e-01	3.700536966323852539e+00
-1.656560420989990234e+00	1.656560420989990234e+00	1.931575894355773926e+00	-2.155386507511138916e-01	3.026594400405883789e+00
-2.694191932678222656e+00	2.694191932678222656e+00	2.124935388565063477e+00	-1.631950139999389648e-01	3.690905570983886719e+00
-2.291712045669555664e+00	2.291712045669555664e+00	1.828361392021179199e+00	-2.610268890857696533e-01	3.270552158355712891e+00
-1.523942828178405762e+00	2.717604398727416992e+00	1.854864001274108887e+00	-2.064019441604614258e+00	3.152459621429443359e+00
-4.190477132797241211e-01	5.512886047363281250e-01	1.103661298751831055e+00	1.158067464828491211e+00	2.649860858917236328e+00
-6.221686005592346191e-01	6.221686005592346191e-01	2.019840717315673828e+00	4.031679332256317139e-01	2.590394258499145508e+00
-1.183409214019775391e+00	1.241773724555969238e+00	1.088771104812622070e+00	8.487437963485717773e-01	2.466430664062500000e+00
-1.291768789291381836e+00	1.291768789291381836e+00	1.314005136489868164e+00	1.218581080436706543e+00	3.040341138839721680e+00
-7.982256412506103516e-01	2.439265966415405273e+00	1.300400257110595703e+00	4.495585262775421143e-01	3.012330770492553711e+00
-7.408757805824279785e-01	7.408757805824279785e-01	1.136115789413452148e+00	1.624081373214721680e+00	2.627924442291259766e+00
-5.664372444152832031e-01	5.664372444152832031e-01	2.360320329666137695e+00	1.382532864809036255e-01	2.742069959640502930e+00
-1.335730195045471191e+00	1.335730195045471191e+00	1.186675906181335449e+00	6.811321973800659180e-01	2.186017036437988281e+00
-5.540290474891662598e-01	7.833617329597473145e-01	1.236186027526855469e+00	-9.559422731399536133e-01	2.797866821289062500e+00
-2.589821815490722656e-01	2.448193550109863281e+00	7.115991711616516113e-01	1.923463307321071625e-03	3.022343873977661133e+00
4.300772398710250854e-02	1.346407890319824219e+00	1.387833237648010254e+00	9.211664795875549316e-01	2.161227464675903320e+00
-5.013991612941026688e-03	1.991467326879501343e-01	1.624262332916259766e+00	4.626081287860870361e-01	2.644388914108276367e+00
-3.177486956119537354e-01	3.328453600406646729e-01	5.930047035217285156e-01	1.118754625320434570e+00	2.741881847381591797e+00
-4.452255740761756897e-02	1.850149482488632202e-01	8.852581381797790527e-01	-6.918641179800033569e-02	2.449513912200927734e+00
7.324305176734924316e-01	7.324305176734924316e-01	9.492534995079040527e-01	-4.908819496631622314e-01	2.248043537139892578e+00
3.018682301044464111e-01	8.230572938919067383e-01	6.352642774581909180e-01	9.682741016149520874e-02	2.712926387786865234e+00
-4.694408774375915527e-01	4.694408774375915527e-01	9.606007933616638184e-01	-4.104301035404205322e-01	2.724890470504760742e+00
-1.465180039405822754e+00	1.465180039405822754e+00	1.139648199081420898e+00	-2.241368293762207031e-01	2.703247070312500000e+00
-1.117158532142639160e+00	1.117158532142639160e+00	1.373147249221801758e+00	-1.816533684730529785e+00	2.807121515274047852e+00
-7.785586118698120117e-01	2.109960794448852539e+00	1.509105086326599121e+00	-6.850106120109558105e-01	2.903254032135009766e+00
-1.715828031301498413e-01	2.668123245239257812e-01	1.628566980361938477e+00	-3.825059533119201660e-01	3.639672517776489258e+00
-8.202698230743408203e-01	8.202698230743408203e-01	1.885388970375061035e+00	-2.050268173217773438e+00	3.792789220809936523e+00
-1.529803872108459473e+00	1.529803872108459473e+00	1.585750222206115723e+00	-1.105619311332702637e+00	3.705275297164916992e+00
-9.069728255271911621e-01	1.299307227134704590e+00	1.998042464256286621e+00	-1.979328989982604980e+00	3.075465679168701172e+00
-1.628765940666198730e+00	2.114824533462524414e+00	1.372399330139160156e+00	-4.126701056957244873e-01	3.028142929077148438e+00
-8.055062294006347656e-01	1.696105718612670898e+00	1.587450623512268066e+00	-2.612345814704895020e-01	2.984366655349731445e+00
-2.013806343078613281e+00	2.013806343078613281e+00	2.078261375427246094e+00	-2.278172224760055542e-01	3.509288787841796875e+00
-2.029358386993408203e+00	2.029358386993408203e+00	2.153622150421142578e+00	4.724054634571075439e-01	3.705421209335327148e+00
-1.365089178085327148e+00	2.263793230056762695e+00	1.925210356712341309e+00	-2.219094753265380859e+00	3.361295223236083984e+00
-3.960412144660949707e-01	1.452411413192749023e+00	6.701483130455017090e-01	1.224009156227111816e+00	2.435440301895141602e+00
-8.213410526514053345e-02	9.562162309885025024e-02	1.857446908950805664e+00	6.641045808792114258e-01	3.855764389038085938e+00
-1.035794615745544434e+00	1.035794615745544434e+00	1.310396671295166016e+00	6.989446878433227539e-01	3.652613639831542969e+00
-4.700227975845336914e-01	4.700227975845336914e-01	1.588414907455444336e+00	1.495064616203308105e+00	3.465764045715332031e+00
-2.915080189704895020e-01	2.021603107452392578e+00	1.417137622833251953e+00	2.112834155559539795e-01	3.069937944412231445e+00
-6.411927342414855957e-01	6.411927342414855957e-01	1.112991213798522949e+00	1.396914601325988770e+00	3.044053792953491211e+00
-1.770411580801010132e-01	6.098218560218811035e-01	1.292201280593872070e+00	1.076714172959327698e-01	3.689694404602050781e+00
-1.027818322181701660e+00	1.027818322181701660e+00	1.216854691505432129e+00	8.117571473121643066e-01	3.910579442977905273e+00
-1.163079977035522461e+00	1.163079977035522461e+00	1.155725598335266113e+00	-2.689443230628967285e-01	3.711397409439086914e+00
-6.638253331184387207e-01	2.570108652114868164e+00	1.069069385528564453e+00	-1.353246450424194336e+00	3.072356939315795898e+00
-5.343279987573623657e-02	6.124334335327148438e-01	9.426959753036499023e-01	2.144318670034408569e-01	2.568720340728759766e+00
-3.403707593679428101e-02	8.380957841873168945e-01	1.509782433509826660e+00	-1.180504798889160156e+00	3.517663717269897461e+00
-1.103595733642578125e+00	1.103595733642578125e+00	1.424332499504089355e+00	-1.386014819145202637e+00	2.999619245529174805e+00
-7.756885290145874023e-01	7.756885290145874023e-01	1.660435438156127930e+00	-2.966855764389038086e+00	2.987450122833251953e+00
-5.836712121963500977e-01	6.718612313270568848e-01	1.401786684989929199e+00	-3.608712673187255859e+00	2.808480501174926758e+00
-1.217557072639465332e+00	1.217557072639465332e+00	1.763186573982238770e+00	-1.993992447853088379e+00	3.011967182159423828e+00
-1.378236413002014160e+00	1.378236413002014160e+00	9.771860241889953613e-01	-2.583311796188354492e+00	2.523378849029541016e+00
-1.348971962928771973e+00	1.348971962928771973e+00	8.174291849136352539e-01	-2.314137697219848633e+00	3.007077455520629883e+00
-1.441186428070068359e+00	1.441186428070068359e+00	1.244671821594238281e+00	-5.440277576446533203e+00	2.784887313842773438e+00
-1.277217566967010498e-01	1.277217566967010498e-01	1.951184272766113281e+00	-6.511888980865478516e+00	6.841098785400390625e+00
2.191132545471191406e+00	1.042346000671386719e+01	3.030976295471191406e+00	-1.305503463745117188e+01	1.427981376647949219e+01
7.517873287200927734e+00	1.205339813232421875e+01	1.149059009552001953e+01	-2.403741264343261719e+01	2.302625465393066406e+01
1.099842643737792969e+01	1.314574813842773438e+01	1.700549507141113281e+01	-3.456141281127929688e+01	2.853863906860351562e+01
1.300941562652587891e+01	1.300941562652587891e+01	1.953106117248535156e+01	-4.177116012573242188e+01	3.240328598022460938e+01
1.289130210876464844e+01	1.289130210876464844e+01	1.944064712524414062e+01	-2.957300758361816406e+01	3.602331542968750000e+01
6.990457534790039062e+00	1.216685485839843750e+01	1.007539844512939453e+01	-3.008012962341308594e+01	3.479962921142578125e+01
1.042100715637207031e+01	1.277468109130859375e+01	1.590784358978271484e+01	-3.504436111450195312e+01	2.500015640258789062e+01
1.147228145599365234e+01	1.166578388214111328e+01	1.826740455627441406e+01	-3.457513809204101562e+01	2.874714469909667969e+01
1.016929435729980469e+01	1.016929435729980469e+01	1.696158981323242188e+01	-3.499457931518554688e+01	3.225708007812500000e+01
7.503869056701660156e+00	7.503869056701660156e+00	1.340472126007080078e+01	-2.005960845947265625e+01	2.801133155822753906e+01
4.331826686859130859e+00	8.643060684204101562e+00	5.803059577941894531e+00	-2.585738945007324219e+01	1.671949768066406250e+01
7.009776592254638672e+00	1.013146686553955078e+01	1.141285228729248047e+01	-3.586626434326171875e+01	1.726075553894042969e+01
9.037277221679687500e+00	1.000007820129394531e+01	1.496658420562744141e+01	-4.026178741455078125e+01	2.370151329040527344e+01
8.034644126892089844e+00	8.034644126892089844e+00	1.364639186859130859e+01	-4.028514862060546875e+01	2.614734458923339844e+01
8.365171432495117188e+00	8.365171432495117188e+00	1.265325927734375000e+01	-2.877349090576171875e+01	2.285402488708496094e+01
5.781309604644775391e+00	1.034211730957031250e+01	9.250995635986328125e+00	-2.716696357727050781e+01	2.688234138488769531e+01
9.081351280212402344e+00	9.081351280212402344e+00	1.473022842407226562e+01	-2.883672714233398438e+01	2.351926994323730469e+01
7.938735008239746094e+00	8.129358291625976562e+00	1.289024925231933594e+01	-2.942723274230957031e+01	2.793416404724121094e+01
6.379345893859863281e+00	6.379345893859863281e+00	1.186327171325683594e+01	-2.168604850769042969e+01	2.318358039855957031e+01
2.739828586578369141e+00	3.024928569793701172e+00	4.847982406616210938e+00	-1.108213424682617188e+01	1.963913917541503906e+01
3.656579017639160156e+00	5.834192752838134766e+00	4.316714763641357422e+00	-1.429386425018310547e+01	9.888435363769531250e+00
4.876583576202392578e+00	5.042876720428466797e+00	6.454263210296630859e+00	-1.973737907409667969e+01	1.161216449737548828e+01
5.805324077606201172e+00	5.805324077606201172e+00	8.269991874694824219e+00	-2.332060050964355469e+01	1.265376472473144531e+01
4.775109291076660156e+00	4.775109291076660156e+00	6.868541717529296875e+00	-2.003154754638671875e+01	1.518200111389160156e+01
3.338072776794433594e+00	4.740580081939697266e+00	5.071052551269531250e+00	-1.344449043273925781e+01	1.214069747924804688e+01
4.947525024414062500e+00	4.947525024414062500e+00	5.268724441528320312e+00	-1.533236598968505859e+01	9.851732254028320312e+00
3.687829494476318359e+00	4.396151065826416016e+00	5.752610206604003906e+00	-1.411053466796875000e+01	1.068743133544921875e+01
3.380656480789184570e+00	3.777327060699462891e+00	6.321948528289794922e+00	-1.525900554656982422e+01	1.012754058837890625e+01
3.612864017486572266e+00	3.612864017486572266e+00	4.475955963134765625e+00	-9.860893249511718750e+00	1.010448074340820312e+01
1.216776013374328613e+00	3.917920112609863281e+00	2.871099233627319336e+00	-8.291198730468750000e+00	8.464001655578613281e+00
2.765260457992553711e+00	2.846241712570190430e+00	2.606480121612548828e+00	-1.302483749389648438e+01	5.357870578765869141e+00
2.966971874237060547e+00	3.324202060699462891e+00	3.239029884338378906e+00	-1.402513027191162109e+01	5.894292354583740234e+00
2.726616859436035156e+00	2.915888547897338867e+00	2.789388895034790039e+00	-1.601574516296386719e+01	7.152389049530029297e+00
2.453423738479614258e+00	2.453423738479614258e+00	2.351507902145385742e+00	-1.306724262237548828e+01	6.154981613159179688e+00
1.605404257774353027e+00	1.605404257774353027e+00	3.119395971298217773e+00	-1.013284683227539062e+01	6.937437057495117188e+00
2.578820943832397461e+00	2.578820943832397461e+00	3.277439594268798828e+00	-1.039633655548095703e+01	6.449247360229492188e+00
2.476237773895263672e+00	2.476237773895263672e+00	2.459628343582153320e+00	-9.359461784362792969e+00	7.411728858947753906e+00
2.332582950592041016e+00	2.332582950592041016e+00	3.026835203170776367e+00	-1.158703708648681641e+01	5.694442749023437500e+00
2.230565786361694336e+00	2.230565786361694336e+00	2.174545526504516602e+00	-4.941039085388183594e+00	4.933528423309326172e+00
1.163717389106750488e+00	1.852504968643188477e+00	2.270474195480346680e+00	-4.309746265411376953e+00	3.691800355911254883e+00
1.813074588775634766e+00	1.953823685646057129e+00	1.272083997726440430e+00	-6.559087276458740234e+00	3.940598487854003906e+00
2.208912611007690430e+00	2.208912611007690430e+00	1.758363842964172363e+00	-6.631718635559082031e+00	3.915616750717163086e+00
2.600541830062866211e+00	2.600541830062866211e+00	2.201874732971191406e+00	-8.958055496215820312e+00	4.120028018951416016e+00
1.981419563293457031e+00	1.981419563293457031e+00	2.109564304351806641e+00	-4.400886058807373047e+00	3.632200717926025391e+00
2.156092643737792969e+00	2.156092643737792969e+00	2.413281440734863281e+00	-5.627691745758056641e+00	3.598577260971069336e+00
2.050662517547607422e+00	2.050662517547607422e+00	1.317610144615173340e+00	-4.580971717834472656e+00	4.166485309600830078e+00
1.641658186912536621e+00	1.641658186912536621e+00	1.769448995590209961e+00	-4.351045608520507812e+00	3.284309864044189453e+00
1.588677644729614258e+00	1.636314630508422852e+00	1.782358169555664062e+00	-5.839664936065673828e+00	3.121810913085937500e+00
1.310350537300109863e+00	1.310350537300109863e+00	2.027675390243530273e+00	-2.020761728286743164e+00	2.603957891464233398e+00
1.022305965423583984e+00	1.022305965423583984e+00	1.638823509216308594e+00	-4.302974224090576172e+00	2.460719585418701172e+00
1.063719630241394043e+00	1.063719630241394043e+00	1.109284877777099609e+00	-4.005948066711425781e+00	3.647692441940307617e+00
1.205596685409545898e+00	1.205596685409545898e+00	1.627118468284606934e+00	-4.028583526611328125e+00	3.494292736053466797e+00
6.629513502120971680e-01	1.229889750480651855e+00	1.713783979415893555e+00	-4.835896968841552734e+00	4.150091171264648438e+00
-3.585100471973419189e-01	1.324559926986694336e+00	1.698644876480102539e+00	-2.807214975357055664e+00	2.833969354629516602e+00
7.211180031299591064e-02	6.847239732742309570e-01	1.206672430038452148e+00	-3.053566694259643555e+00	3.287766933441162109e+00
5.413936376571655273e-01	5.413936376571655273e-01	1.083252906799316406e+00	-2.708616018295288086e+00	3.091240406036376953e+00
4.527046680450439453e-01	4.527046680450439453e-01	1.866867303848266602e+00	-3.711307764053344727e+00	3.033732652664184570e+00
7.479941844940185547e-01	2.289033651351928711e+00	1.263330578804016113e+00	-2.047456026077270508e+00	2.602869272232055664e+00
6.617525219917297363e-02	4.069763123989105225e-01	1.538204312324523926e+00	-1.222462803125381470e-01	2.263466119766235352e+00
7.873102426528930664e-01	7.873102426528930664e-01	1.046207308769226074e+00	-3.651599884033203125e-01	2.939520359039306641e+00
8.597187399864196777e-01	8.715453743934631348e-01	1.434074878692626953e+00	-4.294470846652984619e-01	2.946154356002807617e+00
5.387327671051025391e-01	5.387327671051025391e-01	1.509321093559265137e+00	-1.039183616638183594e+00	2.921341657638549805e+00
1.181910395622253418e+00	1.571009159088134766e+00	1.608506083488464355e+00	-6.317134499549865723e-01	2.428045749664306641e+00
-1.001117154955863953e-01	9.276239275932312012e-01	6.851975321769714355e-01	1.884828805923461914e-01	2.586177349090576172e+00
3.974269628524780273e-01	3.974269628524780273e-01	9.045015573501586914e-01	-1.075664162635803223e-01	2.488706350326538086e+00
8.177648484706878662e-02	2.910914719104766846e-01	2.074787378311157227e+00	8.127604424953460693e-02	2.463261842727661133e+00
-1.743181645870208740e-01	1.743181645870208740e-01	2.627747297286987305e+00	-1.857267379760742188e+00	2.383514404296875000e+00
4.202082380652427673e-02	1.892768979072570801e+00	2.485486745834350586e+00	-6.278232485055923462e-02	2.814451932907104492e+00
-1.214168816804885864e-01	7.560659646987915039e-01	8.884077072143554688e-01	6.899608373641967773e-01	2.502028465270996094e+00
-2.010714709758758545e-01	8.261044025421142578e-01	9.399119019508361816e-01	-1.203181035816669464e-02	2.900666475296020508e+00
-5.810618400573730469e-01	6.969799399375915527e-01	1.691737771034240723e+00	1.580905795097351074e+00	3.168646574020385742e+00
-2.273188084363937378e-01	8.383902311325073242e-01	2.077187776565551758e+00	-6.558049917221069336e-01	2.964388847351074219e+00
-4.179914295673370361e-01	1.858956217765808105e+00	1.848821282386779785e+00	5.863218307495117188e-01	3.431138038635253906e+00
-8.034826517105102539e-01	8.034826517105102539e-01	1.054690480232238770e+00	-3.119094967842102051e-01	3.482173919677734375e+00
-9.136166572570800781e-01	9.136166572570800781e-01	1.997027158737182617e+00	-3.370925784111022949e-01	3.539595603942871094e+00
-1.612576961517333984e+00	1.612576961517333984e+00	2.160718441009521484e+00	-3.302438259124755859e-01	3.394044160842895508e+00
-1.591759681701660156e+00	1.965070962905883789e+00	2.142062902450561523e+00	-1.666637778282165527e+00	3.280095100402832031e+00
-6.973505020141601562e-01	1.707587838172912598e+00	2.346419095993041992e+00	9.005494117736816406e-01	2.942842960357666016e+00
-4.772644340991973877e-01	4.772644340991973877e-01	1.167087554931640625e+00	5.452776551246643066e-01	3.510237455368041992e+00
-1.306234955787658691e+00	2.266582012176513672e+00	1.589040398597717285e+00	1.065975666046142578e+00	3.143001079559326172e+00
-1.519850254058837891e+00	1.519850254058837891e+00	1.692642450332641602e+00	1.685943007469177246e+00	2.940799713134765625e+00
-1.041510701179504395e+00	2.276453495025634766e+00	1.410715103149414062e+00	6.698132753372192383e-01	2.600439786911010742e+00
-1.253270149230957031e+00	1.656673908233642578e+00	2.414497852325439453e+00	1.906552910804748535e+00	2.737231492996215820e+00
-1.585032105445861816e+00	1.585032105445861816e+00	1.540551424026489258e+00	1.711013197898864746e+00	2.365845203399658203e+00
-2.415555953979492188e+00	2.415555953979492188e+00	1.580490589141845703e+00	3.211011648178100586e+00	3.025671005249023438e+00
-1.837958574295043945e+00	1.837958574295043945e+00	2.109146118164062500e+00	2.308844089508056641e+00	3.653807401657104492e+00
-1.071242690086364746e+00	2.904835462570190430e+00	1.262649655342102051e+00	6.628350615501403809e-01	2.652895450592041016e+00
-6.490819454193115234e-01	6.737939715385437012e-01	1.096677899360656738e+00	2.231980085372924805e+00	3.091614723205566406e+00
-1.143074035644531250e+00	1.143074035644531250e+00	1.399837255477905273e+00	1.671493768692016602e+00	2.751651763916015625e+00
-1.532998919486999512e+00	1.532998919486999512e+00	1.400258541107177734e+00	2.995439529418945312e+00	2.287063837051391602e+00
-9.677137136459350586e-01	9.677137136459350586e-01	1.821466326713562012e+00	3.489070653915405273e+00	3.308007478713989258e+00
-9.365391135215759277e-01	2.687964916229248047e+00	1.292570948600769043e+00	2.602768898010253906e+00	2.776946067810058594e+00
-8.829774260520935059e-01	8.829774260520935059e-01	1.346800327301025391e+00	2.804848194122314453e+00	3.241388797760009766e+00
-6.973903775215148926e-01	6.973903775215148926e-01	1.396154046058654785e+00	2.559667587280273438e+00	2.323731899261474609e+00
-9.148418903350830078e-01	9.148418903350830078e-01	1.304848432540893555e+00	2.384344339370727539e+00	3.283418178558349609e+00
-1.330340266227722168e+00	1.330340266227722168e+00	1.789062142372131348e+00	6.010369658470153809e-01	3.419594526290893555e+00
-5.083847045898437500e-01	2.380199193954467773e+00	1.761240601539611816e+00	1.418857812881469727e+00	3.952862262725830078e+00
-3.676630854606628418e-01	9.794397354125976562e-01	1.313902258872985840e+00	2.044538259506225586e+00	3.468449115753173828e+00
-2.013383060693740845e-01	7.029155492782592773e-01	1.038018107414245605e+00	2.093369245529174805e+00	2.587266206741333008e+00
-7.344126701354980469e-01	1.558651328086853027e+00	1.206267118453979492e+00	3.321536064147949219e+00	3.906778097152709961e+00
-3.874652087688446045e-01	7.693690657615661621e-01	1.362923264503479004e+00	2.003309488296508789e+00	3.513259649276733398e+00
2.131517827510833740e-01	2.115062952041625977e+00	1.082129240036010742e+00	2.296924352645874023e+00	3.955451011657714844e+00
-1.800562292337417603e-01	1.800562292337417603e-01	1.374750375747680664e+00	1.832229137420654297e+00	3.411667108535766602e+00
-1.106073617935180664e+00	1.106073617935180664e+00	1.590211749076843262e+00	6.855916380882263184e-01	3.508839607238769531e+00
-1.750587344169616699e+00	1.750587344169616699e+00	1.877071857452392578e+00	8.356129527091979980e-01	3.805817127227783203e+00
-1.634077191352844238e+00	1.634077191352844238e+00	2.337903499603271484e+00	-8.788706064224243164e-01	4.169105052947998047e+00
-1.149462223052978516e+00	2.188604593276977539e+00	1.774173378944396973e+00	6.772145032882690430e-01	4.055428504943847656e+00
-5.139427185058593750e-01	5.139427185058593750e-01	9.678030014038085938e-01	2.840214967727661133e-01	2.849923133850097656e+00
-1.076702475547790527e+00	1.609429836273193359e+00	1.689587950706481934e+00	6.610700488090515137e-01	3.305002212524414062e+00
-1.667006492614746094e+00	1.667006492614746094e+00	1.884001493453979492e+00	1.285184383392333984e+00	3.694383382797241211e+00
-1.628818988800048828e+00	2.030185937881469727e+00	1.646588444709777832e+00	2.478097798302769661e-03	3.944517850875854492e+00
-2.187643766403198242e+00	2.396066188812255859e+00	1.849782109260559082e+00	2.471478462219238281e+00	3.447964906692504883e+00
-1.824810862541198730e+00	2.247034549713134766e+00	1.313166379928588867e+00	1.961699247360229492e+00	2.622109413146972656e+00
-2.699943542480468750e+00	2.699943542480468750e+00	1.822875261306762695e+00	2.992020130157470703e+00	2.502798557281494141e+00
-2.018296480178833008e+00	2.018296480178833008e+00	1.940470218658447266e+00	3.514013767242431641e+00	3.298741102218627930e+00
-1.830734252929687500e+00	3.116613149642944336e+00	1.761553645133972168e+00	1.014807462692260742e+00	4.099939346313476562e+00
-1.033003807067871094e+00	1.033003807067871094e+00	9.008185863494873047e-01	2.698924541473388672e+00	4.419927120208740234e+00
-5.348973274230957031e-01	6.191871166229248047e-01	1.545867204666137695e+00	2.274891614913940430e+00	2.993831634521484375e+00
-1.215620279312133789e+00	1.215620279312133789e+00	1.051949143409729004e+00	4.184621810913085938e+00	2.739720821380615234e+00
-9.535924196243286133e-01	9.535924196243286133e-01	1.438260555267333984e+00	4.721297740936279297e+00	4.874671459197998047e+00
-1.191536933183670044e-01	2.060677766799926758e+00	9.431527853012084961e-01	3.243995904922485352e+00	4.933723449707031250e+00
-1.157133340835571289e+00	1.157133340835571289e+00	1.408709049224853516e+00	3.950577735900878906e+00	5.166140079498291016e+00
-2.634223699569702148e-01	2.634223699569702148e-01	1.818715214729309082e+00	3.148908853530883789e+00	3.450573444366455078e+00
-6.995697617530822754e-01	6.995697617530822754e-01	1.643722176551818848e+00	3.341515064239501953e+00	3.728534460067749023e+00
-7.948415875434875488e-01	7.948415875434875488e-01	1.940312623977661133e+00	2.127048492431640625e+00	5.075349330902099609e+00
-3.250593245029449463e-01	2.267153739929199219e+00	1.700191020965576172e+00	1.832686066627502441e+00	5.749018669128417969e+00
-1.085281893610954285e-01	4.938778579235076904e-01	1.745322465896606445e+00	2.468077182769775391e+00	5.115920543670654297e+00
3.457787036895751953e-01	3.457787036895751953e-01	1.288201928138732910e+00	2.388337135314941406e+00	3.196980476379394531e+00
-5.388459190726280212e-02	3.650711178779602051e-01	1.647627592086791992e+00	3.013927459716796875e+00	4.463665008544921875e+00
4.980660378932952881e-01	4.980660378932952881e-01	1.811710715293884277e+00	2.550636291503906250e+00	5.137513637542724609e+00
7.317077517509460449e-01	8.183401226997375488e-01	1.602665424346923828e+00	2.081737041473388672e+00	5.498615264892578125e+00
3.093995451927185059e-01	3.093995451927185059e-01	1.226184725761413574e+00	2.537662029266357422e+00	5.814387321472167969e+00
-3.512826561927795410e-01	5.520037412643432617e-01	1.195952653884887695e+00	1.011589884757995605e+00	3.912306070327758789e+00
-1.069669961929321289e+00	1.069669961929321289e+00	1.718013763427734375e+00	8.370274305343627930e-01	4.810648441314697266e+00
-5.879708528518676758e-01	8.134719729423522949e-01	2.099115133285522461e+00	-4.418397545814514160e-01	5.280530929565429688e+00
-5.261110663414001465e-01	1.999675869941711426e+00	1.647801756858825684e+00	5.678597092628479004e-01	5.873313903808593750e+00
-7.870156168937683105e-01	7.870156168937683105e-01	9.984032511711120605e-01	1.379700899124145508e+00	4.277320384979248047e+00
-1.630292892456054688e+00	1.630292892456054688e+00	2.085256099700927734e+00	1.267710924148559570e+00	3.616112232208251953e+00
-2.017624378204345703e+00	2.017624378204345703e+00	1.654908180236816406e+00	2.032363414764404297e+00	4.682562351226806641e+00
-1.407093167304992676e+00	1.585457563400268555e+00	1.699819803237915039e+00	6.306023001670837402e-01	5.468466281890869141e+00
-1.709819316864013672e+00	1.715876936912536621e+00	1.858710646629333496e+00	1.630784749984741211e+00	6.110363960266113281e+00
-1.483403444290161133e+00	1.483403444290161133e+00	1.320754051208496094e+00	1.769788146018981934e+00	5.289902210235595703e+00
-2.645683050155639648e+00	2.645683050155639648e+00	1.638490438461303711e+00	2.438818693161010742e+00	3.797922372817993164e+00
-2.718096017837524414e+00	2.718096017837524414e+00	1.993241548538208008e+00	2.367259979248046875e+00	4.448364734649658203e+00
-2.048377990722656250e+00	2.048377990722656250e+00	1.938209533691406250e+00	1.847027838230133057e-01	5.991510868072509766e+00
-4.900228977203369141e-01	1.112352967262268066e+00	8.521070480346679688e-01	2.207199096679687500e+00	6.048325061798095703e+00
-4.065309762954711914e-01	4.595138430595397949e-01	1.571122884750366211e+00	1.702289462089538574e+00	3.294208526611328125e+00
-9.509366750717163086e-01	9.509366750717163086e-01	1.616785287857055664e+00	2.441029071807861328e+00	3.731084585189819336e+00
-4.841368198394775391e-01	7.613205909729003906e-01	1.381262540817260742e+00	2.799058914184570312e+00	5.643413543701171875e+00
-1.533840894699096680e-01	1.054330706596374512e+00	1.098980426788330078e+00	2.335315465927124023e+00	6.192716598510742188e+00
-2.619150578975677490e-01	2.619150578975677490e-01	1.627330064773559570e+00	2.964998006820678711e+00	6.149505138397216797e+00
-1.528993546962738037e-01	6.459597349166870117e-01	1.589631319046020508e+00	2.516260385513305664e+00	3.390687942504882812e+00
-4.635240435600280762e-01	4.635240435600280762e-01	1.759897112846374512e+00	3.573300600051879883e+00	3.740914821624755859e+00
-1.970261335372924805e-01	4.671966731548309326e-01	2.560528993606567383e+00	2.456650018692016602e+00	5.771371364593505859e+00
2.421706318855285645e-01	2.521597623825073242e+00	1.818985581398010254e+00	1.392431139945983887e+00	6.953886032104492188e+00
-3.832333907485008240e-02	5.705723166465759277e-01	1.794072985649108887e+00	2.717584609985351562e+00	5.822174072265625000e+00
2.346003353595733643e-01	2.346003353595733643e-01	1.250356435775756836e+00	2.393557548522949219e+00	3.691105604171752930e+00
-2.282866090536117554e-01	1.328623414039611816e+00	2.036895275115966797e+00	2.937131881713867188e+00	3.910865306854248047e+00
1.102434545755386353e-01	3.151178956031799316e-01	1.596608996391296387e+00	2.482496023178100586e+00	5.544239521026611328e+00
9.189416766166687012e-01	2.166055202484130859e+00	1.633461236953735352e+00	1.042902469635009766e+00	6.377799987792968750e+00
-6.017640233039855957e-01	1.122779488563537598e+00	1.654279947280883789e+00	1.890798568725585938e+00	5.556905269622802734e+00
7.322937995195388794e-02	7.322937995195388794e-02	2.033088684082031250e+00	3.042600452899932861e-01	6.144220829010009766e+00
-7.053644657135009766e-01	7.053644657135009766e-01	2.171086788177490234e+00	3.519070148468017578e-01	5.660739421844482422e+00
-6.072521209716796875e-01	6.072521209716796875e-01	2.546300172805786133e+00	-8.357254862785339355e-01	4.870657920837402344e+00
-9.704728126525878906e-01	2.031097888946533203e+00	2.391432285308837891e+00	4.150883853435516357e-01	5.481396675109863281e+00
-1.932420581579208374e-01	1.164231419563293457e+00	1.375056743621826172e+00	1.362354040145874023e+00	3.603173494338989258e+00
3.220164477825164795e-01	7.003170251846313477e-01	1.543635129928588867e+00	1.545053601264953613e+00	4.228097438812255859e+00
-3.099487721920013428e-01	1.534232616424560547e+00	1.718950033187866211e+00	2.801171779632568359e+00	4.749649524688720703e+00
4.299941956996917725e-01	8.618692159652709961e-01	1.401851415634155273e+00	1.705086827278137207e+00	6.323085308074951172e+00
5.599761605262756348e-01	2.065521478652954102e+00	2.036144733428955078e+00	2.679991722106933594e+00	5.830986976623535156e+00
-8.085730075836181641e-01	8.085730075836181641e-01	2.700790405273437500e+00	2.036047458648681641e+00	5.392455577850341797e+00
-1.212754249572753906e+00	1.212754249572753906e+00	1.811697006225585938e+00	1.246715784072875977e+00	5.152876377105712891e+00
-1.868679404258728027e+00	1.868679404258728027e+00	2.204920291900634766e+00	1.153423786163330078e+00	5.217569828033447266e+00
-1.511795520782470703e+00	1.511795520782470703e+00	1.879107117652893066e+00	-1.076636552810668945e+00	5.776641368865966797e+00
-8.839628696441650391e-01	1.903994321823120117e+00	2.068013906478881836e+00	1.155299186706542969e+00	4.837682247161865234e+00
-4.923698604106903076e-01	4.923698604106903076e-01	1.301653861999511719e+00	1.261245846748352051e+00	3.054040670394897461e+00
-1.091837525367736816e+00	1.618209123611450195e+00	1.624714255332946777e+00	1.933751106262207031e+00	3.941846132278442383e+00
-2.373941659927368164e+00	2.373941659927368164e+00	1.665265083312988281e+00	2.763017892837524414e+00	4.799610614776611328e+00
-8.197411298751831055e-01	2.337051868438720703e+00	2.157926321029663086e+00	1.201919794082641602e+00	5.929841995239257812e+00
-1.752383589744567871e+00	2.327373504638671875e+00	2.118930339813232422e+00	2.265373706817626953e+00	5.028100490570068359e+00
-1.677645921707153320e+00	1.677645921707153320e+00	1.629885077476501465e+00	2.219124317169189453e+00	3.926812171936035156e+00
-2.102699756622314453e+00	2.102699756622314453e+00	2.313104629516601562e+00	4.090023994445800781e+00	4.004969120025634766e+00
-2.612142324447631836e+00	2.612142324447631836e+00	1.751086235046386719e+00	3.410623550415039062e+00	4.763675689697265625e+00
-1.769541263580322266e+00	2.526623725891113281e+00	1.823415398597717285e+00	7.328400015830993652e-01	5.335497379302978516e+00
-3.058659136295318604e-01	7.189708352088928223e-01	1.630079865455627441e+00	2.611605882644653320e+00	5.733062267303466797e+00
-7.240613698959350586e-01	7.240613698959350586e-01	2.018583774566650391e+00	1.874667286872863770e+00	3.617034912109375000e+00
-1.462198376655578613e+00	1.462198376655578613e+00	1.155169486999511719e+00	3.332028627395629883e+00	3.802509546279907227e+00
-1.633952498435974121e+00	1.633952498435974121e+00	1.554903149604797363e+00	3.630023717880249023e+00	4.208353519439697266e+00
-1.294490456581115723e+00	2.740584373474121094e+00	1.609309911727905273e+00	2.595434188842773438e+00	4.968354701995849609e+00
-1.121584177017211914e+00	1.121584177017211914e+00	1.219318985939025879e+00	3.016008377075195312e+00	4.395870685577392578e+00
-1.189755558967590332e+00	1.189755558967590332e+00	1.806376695632934570e+00	2.785383939743041992e+00	3.649148941040039062e+00
-1.107344031333923340e+00	1.107344031333923340e+00	1.780223488807678223e+00	3.055209159851074219e+00	3.908647537231445312e+00
-7.993487715721130371e-01	7.993487715721130371e-01	2.035858869552612305e+00	1.043096303939819336e+00	4.378086090087890625e+00
-8.002025485038757324e-01	2.146344661712646484e+00	1.406569957733154297e+00	1.351856470108032227e+00	4.735537052154541016e+00
-4.490068927407264709e-02	1.250764846801757812e+00	1.317675232887268066e+00	2.178428411483764648e+00	3.975737571716308594e+00
3.955504670739173889e-02	3.482594490051269531e-01	1.543403744697570801e+00	2.417747974395751953e+00	3.414736747741699219e+00
-5.689027905464172363e-01	5.689027905464172363e-01	1.118887305259704590e+00	3.414019584655761719e+00	3.808375358581542969e+00
5.421081781387329102e-01	5.421081781387329102e-01	1.020503997802734375e+00	2.443311214447021484e+00	4.196349620819091797e+00
4.394420981407165527e-01	8.841598629951477051e-01	1.235483050346374512e+00	2.331403017044067383e+00	4.485366821289062500e+00
2.938394993543624878e-02	2.830539941787719727e-01	1.723570466041564941e+00	2.279373645782470703e+00	4.609501361846923828e+00
-8.780648708343505859e-01	8.780648708343505859e-01	1.784592747688293457e+00	7.409853339195251465e-01	3.244484901428222656e+00
-1.497262597084045410e+00	1.497262597084045410e+00	2.239035844802856445e+00	8.189833760261535645e-01	3.687467336654663086e+00
-8.754316568374633789e-01	8.754316568374633789e-01	2.212067842483520508e+00	-8.160457611083984375e-01	3.786659002304077148e+00
-8.326313495635986328e-01	1.728322863578796387e+00	2.228737354278564453e+00	3.119142055511474609e-01	4.213486194610595703e+00
-1.836079508066177368e-01	1.836079508066177368e-01	1.403828859329223633e+00	4.168217778205871582e-01	3.344082832336425781e+00
-6.246125698089599609e-01	6.246125698089599609e-01	1.768924713134765625e+00	6.045522093772888184e-01	2.948698997497558594e+00
-1.047337770462036133e+00	1.047337770462036133e+00	1.813030242919921875e+00	1.519985318183898926e+00	3.851395130157470703e+00
-5.920878052711486816e-01	1.128009557723999023e+00	1.546942114830017090e+00	2.874653413891792297e-02	4.176118850708007812e+00
-1.013613581657409668e+00	1.990162611007690430e+00	2.181585073471069336e+00	1.931837201118469238e+00	3.550843000411987305e+00
-1.069339752197265625e+00	1.226731657981872559e+00	1.068282127380371094e+00	2.088062763214111328e+00	3.251528978347778320e+00
-1.840806961059570312e+00	1.840806961059570312e+00	1.867327451705932617e+00	2.794266462326049805e+00	3.730953931808471680e+00
-1.761797904968261719e+00	1.761797904968261719e+00	1.678858399391174316e+00	3.244533300399780273e+00	3.590816020965576172e+00
-1.251178383827209473e+00	2.291497945785522461e+00	1.190798521041870117e+00	-2.846838831901550293e-01	4.255474090576171875e+00
-2.921426296234130859e-01	1.389937400817871094e+00	1.256524443626403809e+00	2.272367000579833984e+00	4.391384601593017578e+00
-7.230801880359649658e-02	7.674843072891235352e-01	1.686587929725646973e+00	1.999762773513793945e+00	4.142127037048339844e+00
-1.333706378936767578e-01	1.333706378936767578e-01	1.245407342910766602e+00	3.155490398406982422e+00	4.521490097045898438e+00
-3.649317026138305664e-01	3.649317026138305664e-01	1.673695087432861328e+00	3.854796409606933594e+00	4.835089683532714844e+00
5.696805715560913086e-01	1.358611106872558594e+00	1.584231376647949219e+00	2.869401454925537109e+00	5.477421283721923828e+00
4.021435678005218506e-01	4.021435678005218506e-01	1.265946388244628906e+00	3.378862142562866211e+00	4.762959003448486328e+00
1.827901750802993774e-01	6.146290302276611328e-01	1.510456919670104980e+00	2.299365520477294922e+00	3.997123956680297852e+00
-6.575962901115417480e-02	2.164863198995590210e-01	7.805629968643188477e-01	3.165112733840942383e+00	4.939505100250244141e+00
-2.739358544349670410e-01	2.739358544349670410e-01	1.316371202468872070e+00	1.703245997428894043e+00	5.004719734191894531e+00
8.023291081190109253e-02	2.372901439666748047e+00	1.686926960945129395e+00	8.925170898437500000e-01	4.700016975402832031e+00
1.992878168821334839e-01	3.186078369617462158e-01	1.098487377166748047e+00	2.278405189514160156e+00	4.719699859619140625e+00
-3.516269326210021973e-01	3.516269326210021973e-01	1.717026591300964355e+00	1.733365058898925781e+00	4.928139686584472656e+00
-6.812162995338439941e-01	6.812162995338439941e-01	1.462479472160339355e+00	2.061003684997558594e+00	4.791102409362792969e+00
-5.531892180442810059e-01	6.730211377143859863e-01	1.602063536643981934e+00	1.047909855842590332e+00	4.377822875976562500e+00
1.406651586294174194e-01	1.365649819374084473e+00	1.992236733436584473e+00	4.011501073837280273e-01	4.032336711883544922e+00
-9.907076358795166016e-01	1.096079587936401367e+00	1.102851629257202148e+00	2.414290428161621094e+00	4.088705539703369141e+00
-1.720251441001892090e+00	1.720251441001892090e+00	1.541543126106262207e+00	1.835589647293090820e+00	4.349704742431640625e+00
-1.453924655914306641e+00	1.453924655914306641e+00	1.602501153945922852e+00	2.395370960235595703e+00	4.802432060241699219e+00
-9.305785298347473145e-01	9.305785298347473145e-01	1.595263481140136719e+00	1.866659969091415405e-01	4.791109085083007812e+00
-1.190520524978637695e+00	1.732640743255615234e+00	2.010643959045410156e+00	1.209408521652221680e+00	4.062107563018798828e+00
-7.809617370367050171e-02	1.003950476646423340e+00	1.517462849617004395e+00	1.817392706871032715e+00	3.541204929351806641e+00
-2.022286355495452881e-01	5.385907888412475586e-01	1.417615056037902832e+00	1.779108405113220215e+00	4.433357715606689453e+00
-7.974855303764343262e-01	1.172658562660217285e+00	1.489326596260070801e+00	3.862833976745605469e+00	5.282227993011474609e+00
-2.992779016494750977e-01	6.334525942802429199e-01	1.192968130111694336e+00	2.397584676742553711e+00	4.305416584014892578e+00
4.344905260950326920e-03	1.640110015869140625e+00	1.871381759643554688e+00	2.946167707443237305e+00	3.381362438201904297e+00
6.120738759636878967e-02	3.075033128261566162e-01	1.848622798919677734e+00	2.337595939636230469e+00	4.882076740264892578e+00
2.527115345001220703e-01	2.527115345001220703e-01	8.590481281280517578e-01	2.659332990646362305e+00	4.841392040252685547e+00
-9.151641726493835449e-01	9.151641726493835449e-01	1.295340061187744141e+00	3.037541389465332031e+00	4.506855010986328125e+00
-3.936810493469238281e-01	1.568201780319213867e+00	1.559191703796386719e+00	-1.287148892879486084e-01	3.078012943267822266e+00
2.131332457065582275e-01	1.904464960098266602e+00	1.977999806404113770e+00	2.408992767333984375e+00	3.312093734741210938e+00
2.779868245124816895e-01	2.779868245124816895e-01	1.471739530563354492e+00	1.559645175933837891e+00	4.246747970581054688e+00
3.278580009937286377e-01	6.825636625289916992e-01	1.492246508598327637e+00	1.373334884643554688e+00	4.680145263671875000e+00
-1.409115176647901535e-02	4.326473474502563477e-01	2.199846267700195312e+00	1.599033355712890625e+00	5.111369609832763672e+00
-9.164970368146896362e-02	2.534618854522705078e+00	1.962730646133422852e+00	-2.643918693065643311e-01	4.428748607635498047e+00
4.538846611976623535e-01	1.993559598922729492e+00	1.704935193061828613e+00	1.453543186187744141e+00	6.178060531616210938e+00
-4.795750975608825684e-01	1.293777227401733398e+00	9.003638029098510742e-01	1.518668532371520996e+00	4.417752265930175781e+00
7.902022451162338257e-02	1.292493224143981934e+00	1.275976657867431641e+00	2.103268861770629883e+00	6.384441375732421875e+00
3.432116508483886719e-01	6.857950687408447266e-01	1.819013833999633789e+00	1.954128742218017578e+00	5.186786651611328125e+00
6.663672327995300293e-01	2.569005012512207031e+00	1.548312902450561523e+00	2.110122293233871460e-01	4.074563503265380859e+00
4.897582530975341797e-01	4.897582530975341797e-01	1.425037503242492676e+00	2.379726648330688477e+00	3.930147171020507812e+00
2.626065313816070557e-01	3.901830613613128662e-01	2.256203413009643555e+00	2.032035112380981445e+00	4.549233436584472656e+00
-1.172890365123748779e-01	5.530713796615600586e-01	1.308183789253234863e+00	3.254802227020263672e+00	3.891146898269653320e+00
-5.024130940437316895e-01	5.024130940437316895e-01	1.904154539108276367e+00	3.388292312622070312e+00	4.505113124847412109e+00
9.628406167030334473e-01	2.174339294433593750e+00	1.603115200996398926e+00	2.033285856246948242e+00	3.081331253051757812e+00
8.294530957937240601e-02	8.573668003082275391e-01	9.507570266723632812e-01	2.329835414886474609e+00	3.222218275070190430e+00
7.573427259922027588e-02	1.967611312866210938e-01	1.297170639038085938e+00	1.797389984130859375e+00	3.626009702682495117e+00
2.369368672370910645e-01	2.369368672370910645e-01	1.611555576324462891e+00	2.240803003311157227e+00	3.606975317001342773e+00
-5.888837575912475586e-01	6.388086676597595215e-01	2.332366466522216797e+00	6.143705844879150391e-01	3.690901756286621094e+00
-8.878171443939208984e-01	2.056645154953002930e+00	1.635155916213989258e+00	1.291321158409118652e+00	2.720054388046264648e+00
1.837247312068939209e-01	2.233870744705200195e+00	9.222559332847595215e-01	1.940705299377441406e+00	3.885968208312988281e+00
-3.846059143543243408e-01	4.859766662120819092e-01	1.883940696716308594e+00	1.649591684341430664e+00	3.395421028137207031e+00
-9.110988974571228027e-01	9.110988974571228027e-01	1.643110990524291992e+00	2.956866741180419922e+00	3.384204387664794922e+00
-1.233772709965705872e-01	1.664909124374389648e-01	1.997100234031677246e+00	6.716280579566955566e-01	3.177399635314941406e+00
-5.447241663932800293e-01	1.289590120315551758e+00	1.766278624534606934e+00	5.460672378540039062e-01	3.685207843780517578e+00
-5.718204975128173828e-01	8.111497759819030762e-01	1.230306267738342285e+00	2.264121055603027344e+00	2.768572092056274414e+00
-1.160493254661560059e+00	1.160493254661560059e+00	1.853360772132873535e+00	2.120369195938110352e+00	2.994600057601928711e+00
-1.757205724716186523e+00	1.757205724716186523e+00	1.257959604263305664e+00	2.968327283859252930e+00	3.094298362731933594e+00
-7.892065644264221191e-01	7.892065644264221191e-01	2.072600364685058594e+00	-5.069290995597839355e-01	3.402431964874267578e+00
-7.562687993049621582e-01	1.113242745399475098e+00	1.852584004402160645e+00	1.625084757804870605e+00	3.928122520446777344e+00
1.096675023436546326e-01	9.983622431755065918e-01	1.661265492439270020e+00	1.697194457054138184e+00	3.358294248580932617e+00
-9.089184999465942383e-01	9.089184999465942383e-01	1.082886695861816406e+00	2.409980773925781250e+00	2.782087802886962891e+00
-1.363852500915527344e+00	1.363852500915527344e+00	1.076995968818664551e+00	4.089609622955322266e+00	3.610570192337036133e+00
-5.897692441940307617e-01	5.897692441940307617e-01	1.530374884605407715e+00	2.203632831573486328e+00	3.764747619628906250e+00
-6.720549464225769043e-01	6.720549464225769043e-01	1.384035348892211914e+00	3.095485448837280273e+00	3.553098678588867188e+00
-3.341346383094787598e-01	9.103267192840576172e-01	2.005980014801025391e+00	1.686775803565979004e+00	3.008746385574340820e+00
-1.673844009637832642e-01	7.171459794044494629e-01	1.274401068687438965e+00	2.160855770111083984e+00	3.302308082580566406e+00
-6.767319440841674805e-01	1.352283358573913574e+00	2.037517786026000977e+00	1.996943235397338867e+00	3.349078655242919922e+00
-6.116411685943603516e-01	1.905309081077575684e+00	1.721100568771362305e+00	-4.151948392391204834e-01	3.124468088150024414e+00
9.286957979202270508e-02	6.363807916641235352e-01	1.729370594024658203e+00	2.167587518692016602e+00	3.156344413757324219e+00
2.826723754405975342e-01	8.747014999389648438e-01	1.996703386306762695e+00	1.557556748390197754e+00	3.626383543014526367e+00
5.852978825569152832e-01	6.392608880996704102e-01	9.847393035888671875e-01	2.566935062408447266e+00	2.923242092132568359e+00
1.113776326179504395e+00	1.113776326179504395e+00	9.522984623908996582e-01	2.660820722579956055e+00	3.263315200805664062e+00
1.087278604507446289e+00	1.087278604507446289e+00	4.224829077720642090e-01	1.556061863899230957e+00	3.839500665664672852e+00
1.165874749422073364e-01	8.367071747779846191e-01	1.077688217163085938e+00	2.389868497848510742e+00	3.551058530807495117e+00
-1.417058520019054413e-02	9.394876360893249512e-01	1.266335010528564453e+00	8.389840126037597656e-01	4.033831119537353516e+00
-2.211752235889434814e-01	4.589289724826812744e-01	1.442139148712158203e+00	6.975396275520324707e-01	2.938517093658447266e+00
-6.441146731376647949e-01	6.441146731376647949e-01	2.281231641769409180e+00	-1.760483086109161377e-01	3.498709440231323242e+00
-3.848713338375091553e-01	2.198862314224243164e+00	1.377705097198486328e+00	-3.013251721858978271e-01	3.646072387695312500e+00
1.184056326746940613e-02	1.759256243705749512e+00	8.959867954254150391e-01	8.127372264862060547e-01	3.274138450622558594e+00
6.504259109497070312e-01	7.228376269340515137e-01	1.119482040405273438e+00	3.889458775520324707e-01	3.134514093399047852e+00
1.963794380426406860e-01	2.423150539398193359e-01	1.282760739326477051e+00	1.254014015197753906e+00	3.591305732727050781e+00
3.263445496559143066e-01	6.616660952568054199e-01	1.115983605384826660e+00	3.605172038078308105e-01	3.612187385559082031e+00
6.712220311164855957e-01	6.712220311164855957e-01	9.286695122718811035e-01	6.419931054115295410e-01	3.310423135757446289e+00
-3.456305712461471558e-02	2.715210616588592529e-01	7.503529191017150879e-01	2.523650884628295898e+00	2.673936367034912109e+00
3.661067038774490356e-02	1.552187442779541016e+00	2.552337646484375000e+00	2.892343044281005859e+00	3.820173263549804688e+00
-5.809038877487182617e-01	8.756653070449829102e-01	1.593085646629333496e+00	4.021525382995605469e+00	3.054776668548583984e+00
-3.569481670856475830e-01	4.983009397983551025e-01	1.793285369873046875e+00	1.155245661735534668e+00	2.687991380691528320e+00
-4.227402806282043457e-02	1.009493350982666016e+00	8.066746592521667480e-01	1.969879627227783203e+00	3.151903152465820312e+00
2.780338525772094727e-01	1.649935364723205566e+00	1.736596465110778809e+00	2.090669870376586914e+00	2.785189151763916016e+00
4.604418203234672546e-02	1.056873917579650879e+00	7.902332544326782227e-01	2.305427312850952148e+00	3.156360626220703125e+00
-3.820340335369110107e-01	8.695263862609863281e-01	1.108478665351867676e+00	4.933782100677490234e+00	3.208057880401611328e+00
3.029290437698364258e-01	8.998901247978210449e-01	1.122508049011230469e+00	2.418664216995239258e+00	3.462527275085449219e+00
3.610925078392028809e-01	6.708666086196899414e-01	1.456658482551574707e+00	3.653858661651611328e+00	3.237554788589477539e+00
-1.049327403306961060e-01	1.440000176429748535e+00	1.988850474357604980e+00	2.963721275329589844e+00	2.951126575469970703e+00
-5.825369805097579956e-02	5.920183658599853516e-01	1.271652340888977051e+00	3.301895141601562500e+00	2.695173501968383789e+00
-8.532860875129699707e-01	1.109943747520446777e+00	1.054762244224548340e+00	3.392305135726928711e+00	3.941798686981201172e+00
-8.189806938171386719e-01	8.189806938171386719e-01	1.119075655937194824e+00	3.663215041160583496e-02	3.242350101470947266e+00
3.640649616718292236e-01	8.966416716575622559e-01	1.710958361625671387e+00	2.747018098831176758e+00	3.686735153198242188e+00
-3.482305705547332764e-01	2.013966560363769531e+00	2.201344251632690430e+00	2.600422620773315430e+00	3.573679447174072266e+00
-7.557724714279174805e-01	1.236020803451538086e+00	9.143523573875427246e-01	2.740128517150878906e+00	3.250770807266235352e+00
-1.175693631172180176e+00	1.175693631172180176e+00	1.171125531196594238e+00	3.286379575729370117e+00	3.246291399002075195e+00
-2.439287900924682617e-01	2.439287900924682617e-01	1.040122747421264648e+00	3.758787810802459717e-01	2.832991838455200195e+00
-5.127831101417541504e-01	5.127831101417541504e-01	1.210744142532348633e+00	2.377608060836791992e+00	2.874752283096313477e+00
-6.603736877441406250e-01	1.575171470642089844e+00	1.954088926315307617e+00	2.622779369354248047e+00	2.998634576797485352e+00
-1.370437383651733398e+00	1.756978034973144531e+00	2.612134456634521484e+00	2.907439231872558594e+00	3.704397678375244141e+00
-8.750217556953430176e-01	1.004397869110107422e+00	1.289483308792114258e+00	2.797440767288208008e+00	3.100324153900146484e+00
-5.967594981193542480e-01	1.795958399772644043e+00	1.073386549949645996e+00	1.044604420661926270e+00	3.047894716262817383e+00
-1.130567770451307297e-02	9.019927382469177246e-01	1.389743447303771973e+00	2.278880357742309570e+00	2.835199356079101562e+00
9.059593826532363892e-02	1.577149271965026855e+00	2.975849866867065430e+00	2.120890140533447266e+00	3.422052860260009766e+00
-4.907446727156639099e-02	1.173478126525878906e+00	1.693407177925109863e+00	2.876935958862304688e+00	5.073494911193847656e+00
3.955276310443878174e-01	1.345980167388916016e+00	2.606543779373168945e+00	3.104555130004882812e+00	6.824516296386718750e+00
9.500310420989990234e-01	9.500310420989990234e-01	1.468138098716735840e+00	3.052534341812133789e+00	5.113230705261230469e+00
4.926825761795043945e-01	2.627503156661987305e+00	2.077280998229980469e+00	2.530916690826416016e+00	3.432200431823730469e+00
8.586541414260864258e-01	1.680430054664611816e+00	2.982033967971801758e+00	2.414879798889160156e+00	5.231667041778564453e+00
-2.310977131128311157e-01	1.537588715553283691e+00	2.073761940002441406e+00	2.532595157623291016e+00	5.322697639465332031e+00
1.271587729454040527e+00	1.271587729454040527e+00	1.834591746330261230e+00	4.951503574848175049e-01	5.512535095214843750e+00
1.031926989555358887e+00	1.605485677719116211e+00	9.646198153495788574e-01	1.175536870956420898e+00	4.463644981384277344e+00
3.307780027389526367e-01	2.027663230895996094e+00	2.033861637115478516e+00	1.768023967742919922e+00	3.367074012756347656e+00
4.217559099197387695e-02	9.138482213020324707e-01	1.872731328010559082e+00	1.543337106704711914e+00	3.226482152938842773e+00
2.849105186760425568e-02	4.891451895236968994e-01	1.759615540504455566e+00	2.696077585220336914e+00	3.890552282333374023e+00
1.090638518333435059e+00	1.090638518333435059e+00	1.484368443489074707e+00	3.065443933010101318e-01	3.536082744598388672e+00
8.047128319740295410e-01	8.047128319740295410e-01	9.360649585723876953e-01	9.545181393623352051e-01	3.655353069305419922e+00
4.353064000606536865e-01	1.101877808570861816e+00	1.276615977287292480e+00	3.775718808174133301e-01	3.691385269165039062e+00
-2.368883043527603149e-01	7.927235364913940430e-01	1.159995794296264648e+00	1.339250057935714722e-01	2.548072338104248047e+00
-6.129336357116699219e-01	6.129336357116699219e-01	1.866159081459045410e+00	-7.935008406639099121e-02	3.180073976516723633e+00
-7.233852148056030273e-01	9.182571768760681152e-01	2.101444005966186523e+00	-1.614495873451232910e+00	2.994688987731933594e+00
2.997745014727115631e-02	1.059336066246032715e+00	1.736093044281005859e+00	1.190117835998535156e+00	3.575260400772094727e+00
2.333029210567474365e-01	1.582000374794006348e+00	1.625697970390319824e+00	1.258855581283569336e+00	2.938955783843994141e+00
3.729189038276672363e-01	3.729189038276672363e-01	1.130171537399291992e+00	1.798661112785339355e+00	2.768455266952514648e+00
8.566255569458007812e-01	8.566255569458007812e-01	2.191808938980102539e+00	2.348035097122192383e+00	3.115727424621582031e+00
3.404782116413116455e-01	3.404782116413116455e-01	1.901374101638793945e+00	1.539721488952636719e+00	3.534278392791748047e+00
5.318971276283264160e-01	5.318971276283264160e-01	1.111402750015258789e+00	2.847842216491699219e+00	3.468373537063598633e+00
6.238630041480064392e-02	1.602074980735778809e+00	3.603888511657714844e+00	1.188819408416748047e+00	2.947956562042236328e+00
-1.170109391212463379e+00	1.170109391212463379e+00	1.552303791046142578e+00	1.439447522163391113e+00	2.662453174591064453e+00
-1.066451072692871094e+00	1.194017648696899414e+00	1.981804847717285156e+00	1.054925680160522461e+00	3.197892665863037109e+00
-5.827864408493041992e-01	1.796695590019226074e+00	1.352712035179138184e+00	-8.324976563453674316e-01	2.954845905303955078e+00
-1.861405223608016968e-01	1.861405223608016968e-01	1.380739450454711914e+00	1.181913852691650391e+00	2.655845642089843750e+00
-5.605874061584472656e-01	9.581245779991149902e-01	3.238489866256713867e+00	6.984850168228149414e-01	2.791302919387817383e+00
-1.674583435058593750e+00	1.674583435058593750e+00	1.910382509231567383e+00	6.906524300575256348e-01	2.763739824295043945e+00
-1.838668465614318848e+00	1.838668465614318848e+00	1.502131462097167969e+00	4.593018889427185059e-01	3.023596048355102539e+00
-7.173380255699157715e-01	7.702269554138183594e-01	2.127264976501464844e+00	-1.315308064222335815e-01	2.526513576507568359e+00
-1.754973649978637695e+00	1.754973649978637695e+00	1.259624958038330078e+00	8.789273500442504883e-01	2.959602594375610352e+00
-1.770188927650451660e+00	1.770188927650451660e+00	1.585029244422912598e+00	1.050220131874084473e+00	3.285156726837158203e+00
-2.460037946701049805e+00	2.460037946701049805e+00	1.572908997535705566e+00	1.538447499275207520e+00	2.643322706222534180e+00
-2.117656230926513672e+00	2.117656230926513672e+00	1.318715572357177734e+00	2.567539513111114502e-01	3.007996320724487305e+00
-1.357739448547363281e+00	1.643913507461547852e+00	7.817203998565673828e-01	1.380107522010803223e+00	2.807089567184448242e+00
-5.564574599266052246e-01	1.862382411956787109e+00	1.440843343734741211e+00	1.556984186172485352e+00	2.252030849456787109e+00
-9.137964993715286255e-02	7.557023763656616211e-01	2.014776229858398438e+00	1.489308118820190430e+00	2.757196426391601562e+00
-6.272752881050109863e-01	6.926093101501464844e-01	2.221004486083984375e+00	2.236447095870971680e+00	2.264981746673583984e+00
-5.759153366088867188e-01	1.087468504905700684e+00	2.180225610733032227e+00	1.894105911254882812e+00	2.736393928527832031e+00
-5.805820971727371216e-02	1.847738176584243774e-01	1.586234569549560547e+00	2.161210775375366211e+00	2.985964536666870117e+00
-3.059667348861694336e-01	1.221331715583801270e+00	2.282326698303222656e+00	2.028668880462646484e+00	2.601506948471069336e+00
2.588740885257720947e-01	1.349489331245422363e+00	1.882334947586059570e+00	2.369913578033447266e+00	2.642443656921386719e+00
-1.154699444770812988e+00	1.154699444770812988e+00	2.138423442840576172e+00	2.943308591842651367e+00	3.114613294601440430e+00
-5.803513526916503906e-01	9.869834780693054199e-01	2.227042436599731445e+00	5.804195255041122437e-02	2.637171268463134766e+00
2.855213582515716553e-01	1.275564551353454590e+00	8.990104794502258301e-01	1.003688931465148926e+00	3.032926321029663086e+00
1.810308992862701416e-01	1.309289932250976562e+00	1.747709751129150391e+00	1.336264967918395996e+00	3.773063659667968750e+00
-9.180063009262084961e-02	3.096382021903991699e-01	1.397115230560302734e+00	9.156577587127685547e-01	2.244119167327880859e+00
-1.067636609077453613e+00	1.067636609077453613e+00	1.255875945091247559e+00	1.323067069053649902e+00	3.070174694061279297e+00
-9.487559795379638672e-01	9.487559795379638672e-01	1.292042851448059082e+00	-5.711678862571716309e-01	3.430212497711181641e+00
-4.544310867786407471e-01	1.380478143692016602e+00	1.215202569961547852e+00	9.058188199996948242e-01	3.305705785751342773e+00
-8.810901641845703125e-01	8.810901641845703125e-01	1.980442762374877930e+00	1.037669777870178223e+00	3.345136165618896484e+00
-1.193995237350463867e+00	1.193995237350463867e+00	2.252792358398437500e+00	1.275272727012634277e+00	3.179667949676513672e+00
-1.566091299057006836e+00	1.566091299057006836e+00	1.365729808807373047e+00	1.630204677581787109e+00	3.092138767242431641e+00
-6.665489673614501953e-01	1.473109602928161621e+00	1.365121126174926758e+00	-7.094290852546691895e-01	3.042139053344726562e+00
-1.806334219872951508e-02	1.015438675880432129e+00	8.619815111160278320e-01	2.359314680099487305e+00	3.377799987792968750e+00
-3.218182325363159180e-01	1.443807125091552734e+00	2.136111259460449219e+00	1.460237264633178711e+00	2.659744262695312500e+00
-3.464257717132568359e-01	3.464257717132568359e-01	7.735707163810729980e-01	2.264799594879150391e+00	2.539625883102416992e+00
-1.045163393020629883e+00	1.045163393020629883e+00	8.100736141204833984e-01	3.110267400741577148e+00	3.565141916275024414e+00
-6.619223952293395996e-02	9.894980192184448242e-01	1.538031816482543945e+00	1.431801080703735352e+00	4.237493038177490234e+00
6.300339847803115845e-02	2.722890377044677734e-01	8.686909675598144531e-01	2.922241449356079102e+00	3.964596509933471680e+00
1.384738981723785400e-01	8.911560773849487305e-01	2.132564783096313477e+00	1.498696684837341309e+00	2.504559516906738281e+00
1.806828826665878296e-01	5.975023508071899414e-01	8.307880759239196777e-01	1.823616027832031250e+00	2.638172388076782227e+00
-5.242337584495544434e-01	6.521309614181518555e-01	1.294583559036254883e+00	1.026661992073059082e+00	4.311150074005126953e+00
-1.355586796998977661e-01	1.893931031227111816e+00	7.676215171813964844e-01	-3.890161812305450439e-01	4.137171268463134766e+00
2.079262137413024902e-01	6.416172385215759277e-01	8.590183854103088379e-01	1.775527358055114746e+00	4.058143615722656250e+00
-6.774363517761230469e-01	7.120740413665771484e-01	1.659568905830383301e+00	8.268420696258544922e-01	3.045160770416259766e+00
-8.124788403511047363e-01	8.124788403511047363e-01	1.208859324455261230e+00	1.011544942855834961e+00	2.444548130035400391e+00
-1.111775517463684082e+00	1.111775517463684082e+00	1.198689222335815430e+00	5.491858348250389099e-02	3.630468606948852539e+00
-1.322098374366760254e-01	5.499588251113891602e-01	1.769590497016906738e+00	-7.091649770736694336e-01	3.936284542083740234e+00
-3.490777313709259033e-01	6.048282384872436523e-01	1.778728485107421875e+00	7.422263622283935547e-01	3.663569927215576172e+00
-5.126458406448364258e-01	5.126458406448364258e-01	1.615137577056884766e+00	3.930466771125793457e-01	2.594057321548461914e+00
-1.377080798149108887e+00	1.377080798149108887e+00	1.329869031906127930e+00	1.373242616653442383e+00	2.595608711242675781e+00
-9.996765255928039551e-01	9.996765255928039551e-01	1.277225613594055176e+00	-7.485959529876708984e-01	4.393449306488037109e+00
-1.171796202659606934e+00	1.436210274696350098e+00	1.090174436569213867e+00	1.199460864067077637e+00	4.241611003875732422e+00
-1.015724390745162964e-01	1.305652737617492676e+00	1.308557629585266113e+00	1.465384244918823242e+00	3.055303096771240234e+00
4.312025755643844604e-02	3.640490472316741943e-01	1.603489637374877930e+00	1.670412302017211914e+00	2.278796672821044922e+00
-1.500089287757873535e+00	1.500089287757873535e+00	7.930867671966552734e-01	2.973976373672485352e+00	3.962826013565063477e+00
-2.006799280643463135e-01	4.851077497005462646e-01	1.177528619766235352e+00	1.617698192596435547e+00	3.683330297470092773e+00
1.677356362342834473e-01	7.398357987403869629e-01	5.865530967712402344e-01	2.572277784347534180e+00	3.416998863220214844e+00
-7.484420388936996460e-02	1.273613214492797852e+00	2.070490598678588867e+00	2.316027402877807617e+00	3.635826587677001953e+00
-5.857052803039550781e-01	6.444814801216125488e-01	1.405587911605834961e+00	2.276516675949096680e+00	2.957338571548461914e+00
-9.407656192779541016e-01	9.407656192779541016e-01	8.388774991035461426e-01	2.309618234634399414e+00	3.179709434509277344e+00
-5.443416163325309753e-02	7.813497185707092285e-01	1.271786808967590332e+00	-1.009047031402587891e+00	3.564137697219848633e+00
-7.764073610305786133e-01	1.441642403602600098e+00	1.147548198699951172e+00	1.731091976165771484e+00	3.596077680587768555e+00
-7.823700457811355591e-02	7.301867008209228516e-01	1.631609320640563965e+00	1.506427288055419922e+00	2.663670301437377930e+00
-5.276469588279724121e-01	7.038436532020568848e-01	1.282312393188476562e+00	1.436099886894226074e+00	3.000367403030395508e+00
-1.229013800621032715e+00	1.229013800621032715e+00	1.312674164772033691e+00	1.529025673866271973e+00	3.093525648117065430e+00
-6.176756620407104492e-01	1.908629536628723145e+00	1.243160486221313477e+00	-4.026982486248016357e-01	3.649230003356933594e+00
-1.196469783782958984e+00	1.779261589050292969e+00	9.410908818244934082e-01	1.263767480850219727e+00	3.364413738250732422e+00
-1.321699500083923340e+00	1.321699500083923340e+00	1.225580453872680664e+00	5.870339274406433105e-01	2.828711271286010742e+00
-1.994635820388793945e+00	1.994635820388793945e+00	1.153531908988952637e+00	1.310676455497741699e+00	3.273983240127563477e+00
-1.064642310142517090e+00	1.064642310142517090e+00	1.091520786285400391e+00	1.510701775550842285e+00	3.050474643707275391e+00
-1.301033377647399902e+00	2.183422803878784180e+00	1.305621623992919922e+00	-2.824617028236389160e-01	3.706528186798095703e+00
-7.930516451597213745e-02	1.108845546841621399e-01	7.767550945281982422e-01	1.821665644645690918e+00	3.147417783737182617e+00
-1.033035591244697571e-01	9.061794877052307129e-01	2.348387241363525391e+00	1.494229435920715332e+00	2.778390645980834961e+00
-3.809493482112884521e-01	3.809493482112884521e-01	9.594380855560302734e-01	2.243791103363037109e+00	2.854822874069213867e+00
-6.694523692131042480e-01	1.102312326431274414e+00	1.318982362747192383e+00	2.611095905303955078e+00	3.570913553237915039e+00
2.123135514557361603e-02	1.936092257499694824e+00	6.347991824150085449e-01	1.427953600883483887e+00	3.927215099334716797e+00
-7.101126313209533691e-01	1.505475401878356934e+00	1.668936610221862793e+00	2.007050037384033203e+00	2.698803424835205078e+00
-1.262597143650054932e-01	1.417256116867065430e+00	1.902098655700683594e+00	1.427695393562316895e+00	2.611303091049194336e+00
2.227624654769897461e-01	5.249657034873962402e-01	1.061422705650329590e+00	1.815722465515136719e+00	2.642103195190429688e+00
1.003741025924682617e-01	9.852121472358703613e-01	1.807768821716308594e+00	-2.452427446842193604e-01	3.025464773178100586e+00
7.079398632049560547e-01	1.654549121856689453e+00	7.979355454444885254e-01	7.065277099609375000e-01	3.295828819274902344e+00
1.510046869516372681e-01	1.565220832824707031e+00	1.605744481086730957e+00	1.498386740684509277e+00	3.083628416061401367e+00
1.031688928604125977e+00	1.031688928604125977e+00	1.566472053527832031e+00	1.408304452896118164e+00	2.496157169342041016e+00
1.041224002838134766e+00	1.041224002838134766e+00	9.054283499717712402e-01	2.236004114151000977e+00	2.927784919738769531e+00
1.658267736434936523e+00	1.658267736434936523e+00	1.180340051651000977e+00	1.250841736793518066e+00	3.123115301132202148e+00
1.559925675392150879e+00	1.559925675392150879e+00	1.074144601821899414e+00	1.093658924102783203e+00	3.719540834426879883e+00
1.540487766265869141e+00	1.540487766265869141e+00	1.257705211639404297e+00	7.385611534118652344e-01	4.233142375946044922e+00
1.042437314987182617e+00	1.042437314987182617e+00	1.127214670181274414e+00	1.468498706817626953e-01	2.920585155487060547e+00
8.612762093544006348e-01	8.612762093544006348e-01	2.025382280349731445e+00	2.696693241596221924e-01	3.404512882232666016e+00
6.484029889106750488e-01	6.484029889106750488e-01	2.035879850387573242e+00	-1.142845511436462402e+00	2.790606737136840820e+00
9.968890547752380371e-01	1.232972264289855957e+00	1.886588692665100098e+00	9.024538844823837280e-02	3.420038223266601562e+00
7.587998509407043457e-01	7.587998509407043457e-01	8.942143917083740234e-01	1.023580804467201233e-01	2.319808721542358398e+00
1.041041254997253418e+00	1.041041254997253418e+00	7.973806262016296387e-01	1.036957725882530212e-01	2.516868829727172852e+00
1.226205468177795410e+00	1.226205468177795410e+00	1.553686738014221191e+00	2.304813712835311890e-01	3.605808496475219727e+00
2.243443012237548828e+00	2.243443012237548828e+00	1.350689649581909180e+00	-3.297074437141418457e-01	2.802738904953002930e+00
2.402639865875244141e+00	2.402639865875244141e+00	1.739643216133117676e+00	1.378183484077453613e+00	4.157371044158935547e+00
1.599752545356750488e+00	1.599752545356750488e+00	1.950925230979919434e+00	-3.626113235950469971e-01	2.876063108444213867e+00
2.585400640964508057e-01	2.704979777336120605e-01	1.373447179794311523e+00	1.946803331375122070e-01	3.402191638946533203e+00
-3.877709805965423584e-01	3.877709805965423584e-01	2.761486291885375977e+00	-1.174515299499034882e-02	3.589647054672241211e+00
1.729896813631057739e-01	1.700272440910339355e+00	1.982604384422302246e+00	-1.311955451965332031e+00	3.266400337219238281e+00
6.591888070106506348e-01	8.107467889785766602e-01	2.364064693450927734e+00	8.843550682067871094e-01	3.564069747924804688e+00
-3.820829391479492188e-01	7.690997719764709473e-01	1.832601785659790039e+00	-9.422425925731658936e-02	5.162616729736328125e+00
-9.909682273864746094e-01	9.909682273864746094e-01	1.400308012962341309e+00	2.212442010641098022e-01	7.986298084259033203e+00
-1.194400668144226074e+00	1.194400668144226074e+00	1.740644454956054688e+00	2.811185121536254883e-01	1.163205909729003906e+01
-1.106922701001167297e-01	6.245105266571044922e-01	1.130803108215332031e+00	-4.756993055343627930e-01	9.755242347717285156e+00
-8.634772300720214844e-01	8.634772300720214844e-01	1.183422923088073730e+00	7.202231884002685547e-01	8.574470520019531250e+00
-1.373139023780822754e+00	1.373139023780822754e+00	1.434324502944946289e+00	5.192946195602416992e-01	8.744969367980957031e+00
-1.882285594940185547e+00	1.882285594940185547e+00	1.655723214149475098e+00	1.189931750297546387e+00	1.248266315460205078e+01
-1.327164173126220703e+00	1.327164173126220703e+00	1.563576698303222656e+00	8.553162217140197754e-02	1.149349880218505859e+01
-1.048480868339538574e+00	1.560613632202148438e+00	1.552407979965209961e+00	9.248411059379577637e-01	1.034796333312988281e+01
-2.708113789558410645e-01	1.499920845031738281e+00	1.478811860084533691e+00	1.486627340316772461e+00	3.446787118911743164e+00
-3.682084083557128906e-01	1.591246604919433594e+00	2.098282337188720703e+00	1.261658072471618652e+00	6.116305828094482422e+00
-3.184622824192047119e-01	1.013716459274291992e+00	1.443647742271423340e+00	1.975654721260070801e+00	8.333843231201171875e+00
4.680880904197692871e-01	1.756950259208679199e+00	1.442470312118530273e+00	1.447547316551208496e+00	8.102005958557128906e+00
4.282758533954620361e-01	4.282758533954620361e-01	8.768940567970275879e-01	1.645114183425903320e+00	6.734762191772460938e+00
1.111781001091003418e-01	1.921003818511962891e+00	1.913936614990234375e+00	1.857989668846130371e+00	3.835416793823242188e+00
1.173058032989501953e+00	1.830918192863464355e+00	1.425721764564514160e+00	1.978160262107849121e+00	4.023036003112792969e+00
1.137755215167999268e-01	1.545858860015869141e+00	1.792786002159118652e+00	2.656759023666381836e+00	4.679114818572998047e+00
8.386631309986114502e-02	1.846849918365478516e+00	2.019469022750854492e+00	-2.832231223583221436e-01	4.172450542449951172e+00
6.187334656715393066e-01	8.901731967926025391e-01	1.844609618186950684e+00	9.430798888206481934e-01	4.032104492187500000e+00
1.901402473449707031e-01	1.562688589096069336e+00	1.411011695861816406e+00	1.435529470443725586e+00	3.392999887466430664e+00
1.466933131217956543e+00	1.466933131217956543e+00	1.648488163948059082e+00	1.576150894165039062e+00	2.808864116668701172e+00
1.474696397781372070e+00	1.474696397781372070e+00	1.847786545753479004e+00	2.144461154937744141e+00	3.701957702636718750e+00
2.007516145706176758e+00	2.007516145706176758e+00	1.473091483116149902e+00	8.774674534797668457e-01	4.091988563537597656e+00
1.994122266769409180e+00	1.994122266769409180e+00	1.302410364151000977e+00	1.983001351356506348e+00	3.871796131134033203e+00
1.814620018005371094e+00	1.814620018005371094e+00	1.729549050331115723e+00	2.944268882274627686e-01	3.649471521377563477e+00
1.188183069229125977e+00	1.188183069229125977e+00	1.406825065612792969e+00	9.062308818101882935e-02	2.861042976379394531e+00
1.067312598228454590e+00	1.067312598228454590e+00	2.202307939529418945e+00	2.477837353944778442e-02	3.217477321624755859e+00
8.943528532981872559e-01	8.943528532981872559e-01	2.388653278350830078e+00	-1.393361806869506836e+00	3.227322101593017578e+00
1.171798825263977051e+00	1.171798825263977051e+00	2.071069955825805664e+00	4.738818109035491943e-01	4.158576011657714844e+00
6.648167967796325684e-01	7.785269618034362793e-01	1.053988575935363770e+00	-2.479303479194641113e-01	3.522222757339477539e+00
8.082599043846130371e-01	8.082599043846130371e-01	9.866526126861572266e-01	-1.828448474407196045e-01	2.754669189453125000e+00
1.102177858352661133e+00	1.102177858352661133e+00	1.892844080924987793e+00	1.274961531162261963e-01	3.174902677536010742e+00
1.666662096977233887e+00	1.666662096977233887e+00	1.440256237983703613e+00	-5.330455899238586426e-01	2.971025228500366211e+00
1.422072291374206543e+00	1.422072291374206543e+00	1.856261372566223145e+00	8.775302767753601074e-01	3.726993560791015625e+00
2.149101942777633667e-01	6.132374405860900879e-01	1.935177206993103027e+00	-1.546098589897155762e-01	2.844033479690551758e+00
-5.055515766143798828e-01	5.055515766143798828e-01	1.936254143714904785e+00	6.357447803020477295e-02	2.586966037750244141e+00
-1.013052225112915039e+00	1.013052225112915039e+00	2.505814790725708008e+00	-6.330899000167846680e-01	3.674087524414062500e+00
-6.571146845817565918e-01	1.878058671951293945e+00	1.961903095245361328e+00	-8.445094823837280273e-01	3.538226366043090820e+00
1.726713627576828003e-01	2.039939314126968384e-01	1.669486880302429199e+00	9.058874845504760742e-01	3.576944589614868164e+00
-3.673491775989532471e-01	1.014171481132507324e+00	2.047747611999511719e+00	3.276556432247161865e-01	2.794626951217651367e+00
-4.503362476825714111e-01	4.503362476825714111e-01	1.668372392654418945e+00	1.046736121177673340e+00	4.357922077178955078e+00
-9.477967619895935059e-01	9.477967619895935059e-01	1.529465317726135254e+00	8.667939305305480957e-01	5.720862388610839844e+00
-1.581918448209762573e-01	5.224473476409912109e-01	1.004773974418640137e+00	5.547742247581481934e-01	4.642311096191406250e+00
-1.117011547088623047e+00	1.117011547088623047e+00	1.829131245613098145e+00	1.316946864128112793e+00	4.185724258422851562e+00
-1.121856689453125000e+00	1.331210732460021973e+00	1.652642130851745605e+00	1.435398697853088379e+00	5.000450134277343750e+00
-1.531894922256469727e+00	1.531894922256469727e+00	1.319472312927246094e+00	2.587654590606689453e+00	5.150017261505126953e+00
-1.143342614173889160e+00	1.384870886802673340e+00	1.639536857604980469e+00	3.615838885307312012e-01	5.499075889587402344e+00
-6.005998849868774414e-01	1.441673874855041504e+00	1.519368767738342285e+00	1.078290581703186035e+00	4.516226291656494141e+00
-3.367956280708312988e-01	1.883401751518249512e+00	1.645527482032775879e+00	1.654112100601196289e+00	4.334282398223876953e+00
5.154297947883605957e-01	1.314171314239501953e+00	1.462429165840148926e+00	1.548779249191284180e+00	9.950775146484375000e+00
-2.660590037703514099e-02	7.954282164573669434e-01	1.238119721412658691e+00	2.729815006256103516e+00	1.481317424774169922e+01
6.129246950149536133e-01	1.180366039276123047e+00	1.166792750358581543e+00	1.585435152053833008e+00	1.548318481445312500e+01
4.300541877746582031e-01	5.141687393188476562e-01	1.386942028999328613e+00	2.051138639450073242e+00	1.509199905395507812e+01
3.990392684936523438e-01	1.341369271278381348e+00	1.724857091903686523e+00	1.991746783256530762e+00	8.490761756896972656e+00
-2.906515076756477356e-02	1.515082836151123047e+00	1.186537146568298340e+00	1.765145778656005859e+00	1.170148372650146484e+01
-2.100757956504821777e-01	1.608311057090759277e+00	1.549147129058837891e+00	2.509471416473388672e+00	1.275564002990722656e+01
-1.688597500324249268e-01	9.021852016448974609e-01	1.626614689826965332e+00	-7.801150679588317871e-01	1.095265674591064453e+01
6.630872488021850586e-01	1.058078289031982422e+00	1.575230002403259277e+00	1.173651576042175293e+00	8.692893028259277344e+00
4.513279199600219727e-01	1.398572921752929688e+00	1.180480003356933594e+00	1.332790732383728027e+00	5.657533168792724609e+00
-1.882854551076889038e-01	7.999560236930847168e-01	7.791909575462341309e-01	9.003980755805969238e-01	8.585978507995605469e+00
-3.420442342758178711e-01	3.420442342758178711e-01	1.526703953742980957e+00	1.486904263496398926e+00	1.223592090606689453e+01
-4.806031584739685059e-01	5.784906744956970215e-01	8.990845680236816406e-01	-5.047789216041564941e-01	1.055506801605224609e+01
-6.696768999099731445e-01	1.379040956497192383e+00	1.299633979797363281e+00	8.033784031867980957e-01	1.180581283569335938e+01
-6.754438281059265137e-01	6.754438281059265137e-01	1.312602281570434570e+00	7.079722285270690918e-01	8.514575004577636719e+00
-9.196239113807678223e-01	9.196239113807678223e-01	1.147536873817443848e+00	1.424702286720275879e+00	1.305614757537841797e+01
-9.464144706726074219e-01	9.464144706726074219e-01	1.418636679649353027e+00	1.417013764381408691e+00	1.103942680358886719e+01
-1.176388978958129883e+00	1.704493522644042969e+00	1.225500822067260742e+00	-3.404935300350189209e-01	9.422610282897949219e+00
-2.008647173643112183e-01	5.119942426681518555e-01	1.081922173500061035e+00	1.878614187240600586e+00	3.519720554351806641e+00
1.049739047884941101e-01	9.251714944839477539e-01	1.785025238990783691e+00	1.151326775550842285e+00	4.575544357299804688e+00
-5.771182179450988770e-01	5.771182179450988770e-01	8.743807077407836914e-01	2.107698202133178711e+00	5.547599792480468750e+00
3.633007034659385681e-02	5.667337179183959961e-01	1.108156561851501465e+00	1.969154238700866699e+00	7.158025264739990234e+00
7.502342462539672852e-01	1.511797428131103516e+00	7.947483062744140625e-01	1.439530611038208008e+00	5.081240653991699219e+00
3.237559497356414795e-01	3.298505842685699463e-01	2.011321783065795898e+00	1.928956866264343262e+00	3.517870187759399414e+00
7.384762167930603027e-01	1.005763649940490723e+00	1.898141026496887207e+00	1.443485140800476074e+00	4.188301086425781250e+00
3.667207360267639160e-01	1.228652715682983398e+00	1.514794707298278809e+00	1.762165546417236328e+00	4.371109485626220703e+00
6.253949999809265137e-01	9.294919371604919434e-01	1.263275146484375000e+00	1.486593037843704224e-01	4.549952030181884766e+00
9.461807608604431152e-01	2.178362131118774414e+00	1.153578877449035645e+00	3.577240109443664551e-01	3.575849771499633789e+00
5.310755372047424316e-01	9.314247965812683105e-01	1.801655769348144531e+00	1.620145320892333984e+00	3.550600528717041016e+00
1.033064723014831543e+00	1.033064723014831543e+00	1.661865472793579102e+00	9.153391718864440918e-01	6.847041606903076172e+00
9.434096217155456543e-01	9.434096217155456543e-01	1.149444937705993652e+00	1.929041504859924316e+00	8.634160995483398438e+00
2.184000730514526367e+00	2.184000730514526367e+00	1.406904458999633789e+00	2.489635646343231201e-01	1.020865058898925781e+01
1.856334447860717773e+00	1.856334447860717773e+00	1.177945375442504883e+00	2.800865173339843750e-01	9.982134819030761719e+00
1.099939584732055664e+00	1.099939584732055664e+00	1.706535220146179199e+00	-3.474458307027816772e-02	1.052906703948974609e+01
1.571046948432922363e+00	1.571046948432922363e+00	1.331520557403564453e+00	-4.770352542400360107e-01	6.180852890014648438e+00
6.659776568412780762e-01	6.659776568412780762e-01	1.772939085960388184e+00	-1.495736688375473022e-01	7.874350070953369141e+00
8.247008919715881348e-01	8.247008919715881348e-01	2.183099031448364258e+00	-1.613939166069030762e+00	7.080039501190185547e+00
4.225612878799438477e-01	1.262138366699218750e+00	2.567948102951049805e+00	4.122151434421539307e-01	4.007393360137939453e+00
3.212642967700958252e-01	5.848544836044311523e-01	1.225001215934753418e+00	7.655045390129089355e-01	2.737694263458251953e+00
1.459504127502441406e+00	1.459504127502441406e+00	1.173759222030639648e+00	8.919302225112915039e-01	5.919430255889892578e+00
1.864754438400268555e+00	1.864754438400268555e+00	9.500366449356079102e-01	1.946503877639770508e+00	8.980835914611816406e+00
1.978580951690673828e+00	1.978580951690673828e+00	8.682858943939208984e-01	5.821860432624816895e-01	7.056681156158447266e+00
1.852840185165405273e+00	1.852840185165405273e+00	1.216746449470520020e+00	1.863916158676147461e+00	9.035251617431640625e+00
8.652046918869018555e-01	8.652046918869018555e-01	1.137246370315551758e+00	4.038451313972473145e-01	6.292416572570800781e+00
2.258308976888656616e-01	4.770782887935638428e-01	7.494918704032897949e-01	5.432169437408447266e-01	5.008401870727539062e+00
-1.013368844985961914e+00	1.013368844985961914e+00	2.150470495223999023e+00	3.557017743587493896e-01	5.867009162902832031e+00
-8.446859717369079590e-01	1.897376179695129395e+00	1.552034497261047363e+00	-1.409087061882019043e+00	4.814293861389160156e+00
1.177853494882583618e-01	1.649105668067932129e+00	1.788732409477233887e+00	8.586351275444030762e-01	3.294922113418579102e+00
3.065662682056427002e-01	4.776052236557006836e-01	1.219599008560180664e+00	1.255349814891815186e-01	2.437803745269775391e+00
-2.570667564868927002e-01	5.291866660118103027e-01	1.287891387939453125e+00	2.434619963169097900e-01	3.816980361938476562e+00
-5.889357924461364746e-01	5.889357924461364746e-01	1.187180519104003906e+00	8.722651004791259766e-01	4.160219192504882812e+00
-3.656864166259765625e-02	1.577788710594177246e+00	2.289864301681518555e+00	2.581463456153869629e-01	2.883366823196411133e+00
-8.027230501174926758e-01	1.276258707046508789e+00	1.605878949165344238e+00	1.559592366218566895e+00	3.523180723190307617e+00
-1.061297774314880371e+00	1.061297774314880371e+00	1.676250457763671875e+00	1.516452908515930176e+00	2.486051321029663086e+00
-1.345749497413635254e+00	1.345749497413635254e+00	1.759930372238159180e+00	2.065981149673461914e+00	3.804758310317993164e+00
-1.665149569511413574e+00	1.665149569511413574e+00	1.690322637557983398e+00	1.068960785865783691e+00	3.475457429885864258e+00
-6.436241865158081055e-01	2.098659992218017578e+00	1.491656184196472168e+00	4.996553361415863037e-01	3.986032009124755859e+00
-3.363264352083206177e-02	3.363264352083206177e-02	1.498307347297668457e+00	1.809552907943725586e+00	2.960706233978271484e+00
-4.421163797378540039e-01	4.421163797378540039e-01	1.811235308647155762e+00	1.294171929359436035e+00	3.257315158843994141e+00
-5.483877062797546387e-01	6.680556535720825195e-01	7.881959676742553711e-01	2.264846324920654297e+00	2.967760086059570312e+00
-6.019016504287719727e-01	6.019016504287719727e-01	8.697579503059387207e-01	2.038055658340454102e+00	3.373498916625976562e+00
2.546931207180023193e-01	1.223482370376586914e+00	1.292909026145935059e+00	1.902175664901733398e+00	3.651810646057128906e+00
-9.820467978715896606e-02	1.232453107833862305e+00	1.567245244979858398e+00	1.912204265594482422e+00	3.674365997314453125e+00
5.479832291603088379e-01	5.479832291603088379e-01	1.691186547279357910e+00	1.378083705902099609e+00	3.244108676910400391e+00
1.918439269065856934e-01	4.653903245925903320e-01	1.103219151496887207e+00	2.191014766693115234e+00	3.132829666137695312e+00
9.758363366127014160e-01	9.758363366127014160e-01	1.443826794624328613e+00	-3.864727616310119629e-01	2.902087926864624023e+00
5.942859500646591187e-02	1.216711521148681641e+00	2.181593656539916992e+00	9.663628935813903809e-01	2.825908422470092773e+00
2.326161265373229980e-01	9.765547513961791992e-01	1.467279314994812012e+00	1.497291684150695801e+00	3.085803985595703125e+00
1.129456162452697754e+00	1.129456162452697754e+00	1.081699490547180176e+00	1.415869593620300293e+00	2.901583194732666016e+00
8.067243695259094238e-01	8.067243695259094238e-01	1.159343481063842773e+00	2.669052124023437500e+00	3.052835464477539062e+00
1.345670104026794434e+00	1.345670104026794434e+00	8.943787813186645508e-01	9.745292663574218750e-01	2.949954748153686523e+00
1.000128865242004395e+00	1.000128865242004395e+00	1.747087955474853516e+00	1.388282656669616699e+00	2.514885663986206055e+00
1.848433613777160645e+00	1.848433613777160645e+00	1.497155189514160156e+00	-1.032860204577445984e-01	3.212994575500488281e+00
1.531087607145309448e-01	2.068295329809188843e-01	1.787883400917053223e+00	4.714915901422500610e-02	3.116835832595825195e+00
-4.151484668254852295e-01	4.151484668254852295e-01	1.854071140289306641e+00	2.379827946424484253e-02	2.957375526428222656e+00
-6.893704086542129517e-02	4.780621528625488281e-01	1.826956510543823242e+00	-1.689802885055541992e+00	2.887481927871704102e+00
2.722961604595184326e-01	1.622121691703796387e+00	2.138602495193481445e+00	4.718444049358367920e-01	3.499640226364135742e+00
3.416554033756256104e-01	3.416554033756256104e-01	9.496503472328186035e-01	1.958493590354919434e-01	3.389273405075073242e+00
-5.484682917594909668e-01	9.969388842582702637e-01	2.306160211563110352e+00	7.822203636169433594e-02	3.294617176055908203e+00
-9.038511514663696289e-01	1.110414862632751465e+00	3.275499820709228516e+00	3.778316080570220947e-01	3.719152212142944336e+00
-4.993068277835845947e-01	1.386160731315612793e+00	3.263908863067626953e+00	-1.024268627166748047e+00	4.200522899627685547e+00
-6.019760370254516602e-01	1.600459814071655273e+00	3.483976364135742188e+00	1.148908376693725586e+00	3.318971872329711914e+00
-8.095338344573974609e-01	1.514748692512512207e+00	1.624602198600769043e+00	1.475655317306518555e+00	3.156939983367919922e+00
-2.117893934249877930e+00	2.117893934249877930e+00	2.006334781646728516e+00	2.323489665985107422e+00	3.367861747741699219e+00
-1.860187530517578125e+00	1.860187530517578125e+00	2.603136777877807617e+00	2.256409883499145508e+00	3.759842157363891602e+00
-1.360361218452453613e+00	2.257791996002197266e+00	2.358511447906494141e+00	-1.892834752798080444e-01	4.052651405334472656e+00
-3.627026379108428955e-01	9.376242160797119141e-01	1.486728549003601074e+00	1.928440928459167480e+00	3.047833681106567383e+00
4.697114229202270508e-02	4.697114229202270508e-02	1.770347952842712402e+00	1.310266256332397461e+00	3.018048048019409180e+00
-7.617075443267822266e-01	7.617075443267822266e-01	2.029480218887329102e+00	2.434845924377441406e+00	4.078176021575927734e+00
1.114537268877029419e-01	4.731931090354919434e-01	2.143046140670776367e+00	2.252598047256469727e+00	4.026938438415527344e+00
-1.959423422813415527e-01	2.229235649108886719e+00	2.681093692779541016e+00	1.369613885879516602e+00	3.867142438888549805e+00
-7.607992291450500488e-01	7.607992291450500488e-01	1.172902822494506836e+00	1.672860622406005859e+00	2.917170763015747070e+00
2.590083181858062744e-01	4.870716631412506104e-01	1.955794453620910645e+00	1.046826362609863281e+00	4.202836036682128906e+00
-3.190658614039421082e-02	4.716199040412902832e-01	2.152451992034912109e+00	1.386198520660400391e+00	3.748763084411621094e+00
2.219945192337036133e-01	5.767738819122314453e-01	2.487409114837646484e+00	-6.672064773738384247e-03	4.413622856140136719e+00
4.138568341732025146e-01	1.989540576934814453e+00	2.846745729446411133e+00	4.878611266613006592e-01	4.080515861511230469e+00
1.572497040033340454e-01	1.109899759292602539e+00	1.323103070259094238e+00	1.529042482376098633e+00	2.737521886825561523e+00
7.949739098548889160e-01	7.949739098548889160e-01	1.262879848480224609e+00	6.395043134689331055e-01	3.210135221481323242e+00
2.609541118144989014e-01	2.609541118144989014e-01	2.154395580291748047e+00	1.458449959754943848e+00	4.071901321411132812e+00
1.496873855590820312e+00	1.496873855590820312e+00	2.590817689895629883e+00	-1.878342628479003906e-01	4.112812519073486328e+00
1.375812411308288574e+00	1.375812411308288574e+00	2.888220548629760742e+00	1.296537965536117554e-01	4.242884159088134766e+00
1.272398829460144043e+00	1.272398829460144043e+00	2.094145536422729492e+00	-1.744894534349441528e-01	4.736755847930908203e+00
7.087486386299133301e-01	8.104181289672851562e-01	2.357982397079467773e+00	-5.016996264457702637e-01	3.569528102874755859e+00
-6.444575786590576172e-01	6.444575786590576172e-01	2.729736804962158203e+00	-2.550058960914611816e-01	3.796083927154541016e+00
-1.176217198371887207e-01	6.412750482559204102e-01	2.845522880554199219e+00	-1.601957559585571289e+00	4.274950504302978516e+00
-9.663741290569305420e-02	1.651771783828735352e+00	2.537591934204101562e+00	-1.812988519668579102e-01	2.795903921127319336e+00
-2.663446664810180664e-01	2.663446664810180664e-01	9.397641420364379883e-01	-7.123416662216186523e-02	3.099439859390258789e+00
-5.453619360923767090e-01	1.061622381210327148e+00	2.368171930313110352e+00	-3.955009877681732178e-01	3.322896003723144531e+00
-1.034611582756042480e+00	1.034611582756042480e+00	2.171561717987060547e+00	2.739106714725494385e-01	3.964885473251342773e+00
-5.775341987609863281e-01	7.039886713027954102e-01	2.939394712448120117e+00	-9.910250306129455566e-01	4.355514049530029297e+00
-8.326764702796936035e-01	1.736127495765686035e+00	3.117318391799926758e+00	3.565417826175689697e-01	5.484447956085205078e+00
-1.250397920608520508e+00	1.250397920608520508e+00	1.581657290458679199e+00	1.501126736402511597e-01	2.993931293487548828e+00
-1.497830271720886230e+00	1.497830271720886230e+00	1.980768203735351562e+00	6.410776376724243164e-01	5.438769817352294922e+00
-1.635380864143371582e+00	1.635380864143371582e+00	1.889382123947143555e+00	5.446999669075012207e-01	5.524910449981689453e+00
-1.292892575263977051e+00	1.427547335624694824e+00	1.976686716079711914e+00	-5.849842429161071777e-01	5.120124816894531250e+00
4.758251458406448364e-02	1.238492012023925781e+00	1.052287697792053223e+00	1.536320924758911133e+00	3.069745540618896484e+00
2.436108589172363281e-01	1.256190538406372070e+00	1.520963549613952637e+00	9.810634851455688477e-01	2.292775869369506836e+00
2.985478937625885010e-01	2.985478937625885010e-01	6.609197854995727539e-01	1.448024153709411621e+00	4.482591152191162109e+00
2.949355840682983398e-01	4.276640415191650391e-01	1.107573390007019043e+00	1.685217261314392090e+00	5.811914920806884766e+00
5.488892793655395508e-01	5.488892793655395508e-01	9.198419451713562012e-01	1.348145723342895508e+00	5.040977001190185547e+00
6.495100855827331543e-01	6.495100855827331543e-01	1.169768571853637695e+00	1.753252625465393066e+00	2.976904630661010742e+00
5.118151307106018066e-01	1.191438913345336914e+00	1.831809639930725098e+00	1.670028328895568848e+00	4.156344890594482422e+00
-1.324090659618377686e-01	9.112257361412048340e-01	6.546951532363891602e-01	2.181645870208740234e+00	4.822757244110107422e+00
-5.202876776456832886e-02	4.436127245426177979e-01	1.270020484924316406e+00	1.047497868537902832e+00	5.836061954498291016e+00
6.537679433822631836e-01	1.980772852897644043e+00	1.213347673416137695e+00	-4.674510359764099121e-01	4.021202564239501953e+00
3.882438838481903076e-01	3.882438838481903076e-01	1.158999085426330566e+00	1.206573009490966797e+00	2.569101810455322266e+00
-4.248261824250221252e-02	3.198107182979583740e-01	1.432574748992919922e+00	-1.834534406661987305e-01	3.868234634399414062e+00
9.483950585126876831e-02	4.753687977790832520e-01	2.022139310836791992e+00	6.820902973413467407e-02	4.393749713897705078e+00
-1.393074542284011841e-01	1.683941334486007690e-01	3.162431716918945312e+00	-7.416501641273498535e-01	5.001338005065917969e+00
-2.236630320549011230e-01	3.501237034797668457e-01	3.124258995056152344e+00	-1.195084929466247559e+00	5.194949626922607422e+00
-2.972164154052734375e-01	9.611043930053710938e-01	1.156506061553955078e+00	2.427155077457427979e-01	3.728415250778198242e+00
1.458604633808135986e-01	1.458604633808135986e-01	1.178984403610229492e+00	-5.171873047947883606e-02	6.200094223022460938e+00
3.735454753041267395e-02	5.588287711143493652e-01	2.499021291732788086e+00	2.635911107063293457e-01	6.170288085937500000e+00
-1.246194392442703247e-01	2.038336992263793945e-01	2.728991985321044922e+00	-1.525953412055969238e+00	6.530688762664794922e+00
6.126450896263122559e-01	9.726323485374450684e-01	3.132583618164062500e+00	3.362678289413452148e-01	4.124355792999267578e+00
2.054903805255889893e-01	6.724622249603271484e-01	8.382918834686279297e-01	1.094879031181335449e+00	2.573445796966552734e+00
6.913082003593444824e-01	6.913082003593444824e-01	1.580636382102966309e+00	1.011587500572204590e+00	3.745624065399169922e+00
1.017810702323913574e-01	1.806616783142089844e-01	2.216738700866699219e+00	2.154568433761596680e+00	5.268901348114013672e+00
1.065066456794738770e+00	1.065066456794738770e+00	2.038857221603393555e+00	-5.553224086761474609e-01	6.305271148681640625e+00
1.047861933708190918e+00	1.252815127372741699e+00	2.570899009704589844e+00	1.848674416542053223e+00	3.675315618515014648e+00
3.370942771434783936e-01	7.977379560470581055e-01	5.359364748001098633e-01	5.185829401016235352e-01	3.135266542434692383e+00
9.524317383766174316e-01	9.524317383766174316e-01	1.644202828407287598e+00	6.961077451705932617e-01	4.236974716186523438e+00
2.492179870605468750e-01	2.492179870605468750e-01	2.005851984024047852e+00	6.025146842002868652e-01	5.356704711914062500e+00
2.757680229842662811e-02	8.888748288154602051e-01	2.481689214706420898e+00	-1.998458385467529297e+00	4.684068202972412109e+00
-3.911900520324707031e-01	1.671968698501586914e+00	2.570598125457763672e+00	1.213962912559509277e+00	3.162544012069702148e+00
5.200089812278747559e-01	6.468680500984191895e-01	6.925476789474487305e-01	-1.581429988145828247e-01	2.516488790512084961e+00
-6.060992553830146790e-02	1.913736015558242798e-01	1.158672809600830078e+00	1.246888712048530579e-01	3.871189117431640625e+00
-7.096825242042541504e-01	7.096825242042541504e-01	1.661254882812500000e+00	3.021553456783294678e-01	4.355967521667480469e+00
-2.956217229366302490e-01	1.235064864158630371e+00	1.978538393974304199e+00	-1.930800437927246094e+00	4.217512607574462891e+00
1.024614125490188599e-01	1.163454174995422363e+00	2.230648994445800781e+00	6.684313416481018066e-01	4.399609565734863281e+00
-4.073693752288818359e-01	1.250882267951965332e+00	5.459505319595336914e-01	5.722462534904479980e-01	2.148049592971801758e+00
-6.969654560089111328e-01	6.969654560089111328e-01	1.717860817909240723e+00	5.859456658363342285e-01	5.516935348510742188e+00
-7.252896577119827271e-02	6.953389644622802734e-01	1.553147554397583008e+00	6.271775364875793457e-01	5.619335174560546875e+00
2.258723974227905273e-02	1.911154627799987793e+00	1.980246901512145996e+00	-7.861794233322143555e-01	5.145081520080566406e+00
3.399920761585235596e-01	3.399920761585235596e-01	1.320543289184570312e+00	1.580563783645629883e+00	2.985424995422363281e+00
2.193644195795059204e-01	1.004893541336059570e+00	1.234830260276794434e+00	8.792337179183959961e-01	2.952310800552368164e+00
-7.383500933647155762e-01	7.383500933647155762e-01	1.279428601264953613e+00	2.195285558700561523e+00	4.748994350433349609e+00
1.021008864045143127e-01	5.956758856773376465e-01	1.727234005928039551e+00	1.326320409774780273e+00	6.469974517822265625e+00
2.716682851314544678e-01	1.565758466720581055e+00	1.572829127311706543e+00	4.963440001010894775e-01	4.699495792388916016e+00
-3.611531853675842285e-01	1.336684942245483398e+00	1.174603939056396484e+00	1.321902632713317871e+00	2.534018516540527344e+00
-2.284490875899791718e-02	1.720119595527648926e+00	1.084207415580749512e+00	5.210150480270385742e-01	4.610105514526367188e+00
-7.075817584991455078e-01	7.075817584991455078e-01	1.639516115188598633e+00	9.288413524627685547e-01	5.601988792419433594e+00
-6.591076403856277466e-02	6.289013028144836426e-01	2.612030506134033203e+00	-7.666682004928588867e-01	5.759139060974121094e+00
1.267523877322673798e-02	1.492912530899047852e+00	1.878231406211853027e+00	1.365463831461966038e-03	4.086734771728515625e+00
-2.463286519050598145e-01	1.494654536247253418e+00	8.905670642852783203e-01	8.576476573944091797e-01	2.575805664062500000e+00
2.663754522800445557e-01	6.422562599182128906e-01	8.978173136711120605e-01	3.279030621051788330e-01	3.265328645706176758e+00
-7.268972396850585938e-01	7.268972396850585938e-01	1.336089134216308594e+00	9.411348104476928711e-01	3.881840229034423828e+00
3.973726928234100342e-02	6.140932440757751465e-01	1.464448571205139160e+00	-9.918560385704040527e-01	4.174203395843505859e+00
-4.926106333732604980e-02	1.064051747322082520e+00	2.058131456375122070e+00	-6.722326874732971191e-01	3.633755207061767578e+00
-9.536260366439819336e-01	1.058665871620178223e+00	1.315511226654052734e+00	1.878432035446166992e-01	2.824489831924438477e+00
-7.760561704635620117e-01	7.760561704635620117e-01	9.311764240264892578e-01	6.147077083587646484e-01	4.551019191741943359e+00
-8.782370090484619141e-01	8.782370090484619141e-01	1.337872385978698730e+00	7.916898727416992188e-01	4.944989681243896484e+00
-6.988325715065002441e-01	7.606809139251708984e-01	2.494404554367065430e+00	-2.152530908584594727e+00	4.698731422424316406e+00
-9.920036196708679199e-01	1.033378720283508301e+00	2.422500371932983398e+00	1.027812004089355469e+00	3.166414976119995117e+00
9.663983434438705444e-02	1.077080965042114258e+00	1.181184887886047363e+00	9.569877386093139648e-01	2.325242757797241211e+00
5.457156524062156677e-02	5.189266204833984375e-01	7.649440169334411621e-01	1.081830739974975586e+00	2.942578792572021484e+00
-4.269828796386718750e-01	4.269828796386718750e-01	1.278891086578369141e+00	1.745657801628112793e+00	3.271710634231567383e+00
1.897525489330291748e-01	1.897525489330291748e-01	1.357919216156005859e+00	4.036419093608856201e-02	3.409841060638427734e+00
4.415240883827209473e-01	9.686927795410156250e-01	1.535871982574462891e+00	1.713053584098815918e+00	3.093644380569458008e+00
2.554173814132809639e-03	7.950598001480102539e-01	1.012272477149963379e+00	-4.320564121007919312e-02	2.537390947341918945e+00
4.438669681549072266e-01	6.983236074447631836e-01	9.144219160079956055e-01	7.964453697204589844e-01	3.355200767517089844e+00
1.079069674015045166e-01	1.025791764259338379e+00	2.245146751403808594e+00	2.805970013141632080e-01	4.087984085083007812e+00
-4.952040016651153564e-01	1.518211722373962402e+00	2.167367219924926758e+00	-1.293379068374633789e+00	3.459838151931762695e+00
3.714345693588256836e-01	8.353766798973083496e-01	2.315042257308959961e+00	1.347591876983642578e+00	3.259152412414550781e+00
5.198413729667663574e-01	9.937843084335327148e-01	1.476148247718811035e+00	5.437396764755249023e-01	2.514169216156005859e+00
8.321453928947448730e-01	8.321453928947448730e-01	1.075190424919128418e+00	1.187325835227966309e+00	2.459404945373535156e+00
6.323665976524353027e-01	6.323665976524353027e-01	1.610028505325317383e+00	8.864104151725769043e-01	2.399114608764648438e+00
1.123380661010742188e+00	1.123380661010742188e+00	1.290432214736938477e+00	-2.179244719445705414e-02	1.996114492416381836e+00
9.797963500022888184e-01	9.797963500022888184e-01	1.422105550765991211e+00	5.799514651298522949e-01	2.717751026153564453e+00
-3.065215609967708588e-02	7.193270325660705566e-01	1.647282123565673828e+00	-4.484994113445281982e-01	2.655104637145996094e+00
8.781460523605346680e-01	8.781460523605346680e-01	1.609662532806396484e+00	-2.837571203708648682e-01	2.431812047958374023e+00
7.647501826286315918e-01	7.647501826286315918e-01	2.337425470352172852e+00	-8.306902647018432617e-01	2.486821889877319336e+00
3.686431646347045898e-01	1.615772128105163574e+00	2.117489337921142578e+00	-8.686428666114807129e-01	3.696843862533569336e+00
4.578472375869750977e-01	5.759087800979614258e-01	1.970647692680358887e+00	-4.107846692204475403e-02	2.607044935226440430e+00
-1.008251234889030457e-01	3.826690316200256348e-01	1.199327111244201660e+00	-7.697072029113769531e-01	2.823118209838867188e+00
9.102432429790496826e-02	6.809382438659667969e-01	1.515357971191406250e+00	-1.304903328418731689e-01	2.013523817062377930e+00
1.608096957206726074e-01	2.460994869470596313e-01	1.301611185073852539e+00	-8.932045102119445801e-01	2.356747627258300781e+00
9.079536795616149902e-02	9.079536795616149902e-02	1.070580124855041504e+00	-7.943580746650695801e-01	3.197580099105834961e+00
-1.293842345476150513e-01	2.893479764461517334e-01	1.381864905357360840e+00	-4.776703417301177979e-01	3.064419269561767578e+00
3.547515571117401123e-01	3.547515571117401123e-01	2.182651281356811523e+00	-6.098160147666931152e-01	2.498392343521118164e+00
-1.454226970672607422e+00	1.454226970672607422e+00	1.984975457191467285e+00	-2.048405259847640991e-01	2.564702987670898438e+00
-1.526342988014221191e+00	1.526342988014221191e+00	1.909221768379211426e+00	-1.361698985099792480e+00	1.965978384017944336e+00
-1.197216629981994629e+00	1.197216629981994629e+00	1.805255651473999023e+00	-3.231239020824432373e-01	3.722460985183715820e+00
-7.631659507751464844e-01	7.631659507751464844e-01	8.335245847702026367e-01	-6.167549267411231995e-02	3.053451299667358398e+00
-7.621995210647583008e-01	7.621995210647583008e-01	2.816357851028442383e+00	-4.576401785016059875e-02	2.942293405532836914e+00
-2.644641160964965820e+00	2.644641160964965820e+00	2.873480796813964844e+00	4.362788796424865723e-01	5.240868091583251953e+00
-1.876028180122375488e+00	1.876028180122375488e+00	2.813315629959106445e+00	-7.187567353248596191e-01	4.224781990051269531e+00
-1.715931534767150879e+00	1.715931534767150879e+00	2.696471929550170898e+00	4.219420552253723145e-01	5.799781799316406250e+00
-2.331417798995971680e+00	2.331417798995971680e+00	1.682240128517150879e+00	3.501281887292861938e-02	6.504471778869628906e+00
-2.853184700012207031e+00	2.853184700012207031e+00	2.213992595672607422e+00	5.824202299118041992e-01	4.780227661132812500e+00
-3.244305849075317383e+00	3.244305849075317383e+00	1.898232340812683105e+00	4.643271565437316895e-01	4.142119407653808594e+00
-2.107195377349853516e+00	2.107195377349853516e+00	1.987822771072387695e+00	-7.862691879272460938e-01	2.804508924484252930e+00
-6.230036616325378418e-01	8.999809622764587402e-01	1.260342955589294434e+00	1.588827610015869141e+00	3.754108428955078125e+00
-5.223092436790466309e-01	9.706432819366455078e-01	1.379250288009643555e+00	1.011128544807434082e+00	4.278793334960937500e+00
-1.084419012069702148e+00	1.084419012069702148e+00	1.668218493461608887e+00	1.560960531234741211e+00	9.789295196533203125e+00
-1.058396697044372559e+00	1.058396697044372559e+00	1.377074122428894043e+00	1.676948308944702148e+00	1.491841411590576172e+01
-9.394358396530151367e-01	9.394358396530151367e-01	1.485976696014404297e+00	1.319309473037719727e+00	1.143659496307373047e+01
-7.010615468025207520e-01	8.574206829071044922e-01	1.899654388427734375e+00	1.892561912536621094e+00	9.693952560424804688e+00
-7.570571303367614746e-01	1.177986741065979004e+00	1.855166077613830566e+00	1.450768828392028809e+00	1.057501888275146484e+01
-4.932551681995391846e-01	1.016890406608581543e+00	5.175733566284179688e-01	1.950930833816528320e+00	9.727592468261718750e+00
-1.021297812461853027e+00	1.452110767364501953e+00	4.963764846324920654e-01	1.116129755973815918e+00	1.032638168334960938e+01
-8.174436092376708984e-01	1.434462547302246094e+00	7.108152508735656738e-01	-4.806545376777648926e-01	7.966112136840820312e+00
3.049545884132385254e-01	3.049545884132385254e-01	1.092948079109191895e+00	1.293351173400878906e+00	4.123527050018310547e+00
-3.977989256381988525e-01	3.977989256381988525e-01	1.754067659378051758e+00	7.620359957218170166e-02	9.593039512634277344e+00
-3.261564373970031738e-01	3.261564373970031738e-01	7.639670372009277344e-01	6.418091058731079102e-01	1.115389823913574219e+01
-1.691946238279342651e-01	5.599553585052490234e-01	1.191911220550537109e+00	8.473579771816730499e-03	1.483047676086425781e+01
3.339236974716186523e-01	3.339236974716186523e-01	1.488460779190063477e+00	-5.079194307327270508e-01	1.275865840911865234e+01
-1.208271145820617676e+00	1.208271145820617676e+00	9.167294502258300781e-01	-1.299721449613571167e-01	1.575411510467529297e+01
-9.241824746131896973e-01	9.241824746131896973e-01	1.448545813560485840e+00	-4.579855799674987793e-01	9.122300148010253906e+00
-1.601019740104675293e+00	1.601019740104675293e+00	1.987355232238769531e+00	-3.450390696525573730e-01	1.071046447753906250e+01
-1.184040069580078125e+00	1.184040069580078125e+00	2.354898452758789062e+00	-1.295791387557983398e+00	1.066460227966308594e+01
-9.193000197410583496e-01	1.098184108734130859e+00	2.071053266525268555e+00	-6.951307654380798340e-01	1.045022869110107422e+01
-1.070689678192138672e+00	1.070689678192138672e+00	4.957738518714904785e-01	-7.476460933685302734e-02	3.889380693435668945e+00
-1.925011038780212402e+00	1.925011038780212402e+00	3.078953504562377930e+00	-5.877214074134826660e-01	6.623187065124511719e+00
-2.749648094177246094e+00	2.749648094177246094e+00	2.525173902511596680e+00	-8.002305775880813599e-02	9.459974288940429688e+00
-2.005170345306396484e+00	2.005170345306396484e+00	2.966076850891113281e+00	-1.053737521171569824e+00	9.306328773498535156e+00
-1.952890515327453613e+00	1.952890515327453613e+00	2.532076120376586914e+00	-2.412952184677124023e-01	9.552538871765136719e+00
-2.102586984634399414e+00	2.102586984634399414e+00	1.851242780685424805e+00	8.058112114667892456e-02	5.980907440185546875e+00
-2.725403547286987305e+00	2.725403547286987305e+00	1.973957896232604980e+00	5.155546069145202637e-01	1.031673526763916016e+01
-2.994093894958496094e+00	2.994093894958496094e+00	2.506312370300292969e+00	8.272880911827087402e-01	8.956506729125976562e+00
-3.044165849685668945e+00	3.044165849685668945e+00	1.690394401550292969e+00	-1.047010064125061035e+00	7.865886688232421875e+00
-1.795262455940246582e+00	1.795262455940246582e+00	1.489572405815124512e+00	1.455265402793884277e+00	3.812860727310180664e+00
-2.162322849035263062e-01	1.152748584747314453e+00	1.521184563636779785e+00	1.139080047607421875e+00	3.282810449600219727e+00
-6.360597610473632812e-01	9.294285774230957031e-01	1.154888033866882324e+00	1.503818273544311523e+00	4.957032680511474609e+00
-1.421106338500976562e+00	1.421106338500976562e+00	1.250459313392639160e+00	1.876051902770996094e+00	8.351620674133300781e+00
-7.607372403144836426e-01	7.607372403144836426e-01	1.482326507568359375e+00	1.382415175437927246e+00	5.492473125457763672e+00
-9.804871678352355957e-01	9.804871678352355957e-01	1.059624433517456055e+00	1.941259026527404785e+00	5.802649497985839844e+00
-6.412357091903686523e-01	1.471150040626525879e+00	2.580763578414916992e+00	1.444062590599060059e+00	3.150133371353149414e+00
-3.925483524799346924e-01	1.309013962745666504e+00	1.412367463111877441e+00	2.225694656372070312e+00	3.480098247528076172e+00
-1.060253024101257324e+00	1.264385700225830078e+00	3.361277580261230469e-01	1.300444483757019043e+00	3.522943496704101562e+00
-4.413740038871765137e-01	1.361763477325439453e+00	5.954049825668334961e-01	-4.152916669845581055e-01	3.688552141189575195e+00
1.998824626207351685e-01	1.998824626207351685e-01	8.630987405776977539e-01	1.547410249710083008e+00	3.943862438201904297e+00
-3.003129549324512482e-02	1.099024891853332520e+00	1.673357486724853516e+00	9.351359605789184570e-01	2.077106475830078125e+00
3.677371144294738770e-01	5.483711957931518555e-01	4.824640750885009766e-01	1.666042923927307129e+00	2.626400232315063477e+00
1.359585523605346680e-01	1.926191151142120361e-01	8.827704787254333496e-01	1.281983733177185059e+00	2.887168884277343750e+00
6.145852804183959961e-01	6.591600179672241211e-01	1.035884022712707520e+00	2.326673418283462524e-01	4.212562084197998047e+00
1.251971721649169922e-01	1.426903247833251953e+00	5.097720623016357422e-01	1.219809800386428833e-01	2.548232078552246094e+00
-7.743394970893859863e-01	7.743394970893859863e-01	1.931239604949951172e+00	-2.788992822170257568e-01	2.507600307464599609e+00
-4.252315759658813477e-01	4.252315759658813477e-01	1.283590197563171387e+00	1.892680861055850983e-02	2.702025413513183594e+00
-1.423525452613830566e+00	1.423525452613830566e+00	1.500035285949707031e+00	-8.119976520538330078e-01	2.508248329162597656e+00
-5.530424118041992188e-01	1.522809743881225586e+00	1.339019656181335449e+00	-9.650822281837463379e-01	3.949965953826904297e+00
-5.779517889022827148e-01	7.089379429817199707e-01	8.938456773757934570e-01	-7.600171864032745361e-02	2.735800266265869141e+00
-1.444297432899475098e+00	1.444297432899475098e+00	1.308566808700561523e+00	-1.200251340866088867e+00	2.402286291122436523e+00
-1.388711094856262207e+00	1.388711094856262207e+00	1.466802597045898438e+00	-4.762509167194366455e-01	2.608160018920898438e+00
-1.249447584152221680e+00	1.249447584152221680e+00	1.348281145095825195e+00	-1.621009826660156250e+00	2.970661163330078125e+00
-1.119467854499816895e+00	1.119467854499816895e+00	1.937549114227294922e+00	-7.615556120872497559e-01	3.759009599685668945e+00
-2.044412612915039062e+00	2.044412612915039062e+00	1.181989312171936035e+00	3.093757033348083496e-01	3.169116973876953125e+00
-1.463844418525695801e+00	1.463844418525695801e+00	1.425434112548828125e+00	6.038869619369506836e-01	2.709419488906860352e+00
-2.298101902008056641e+00	2.298101902008056641e+00	1.958175063133239746e+00	1.449177026748657227e+00	2.684294223785400391e+00
-2.003589630126953125e+00	2.003589630126953125e+00	2.206211090087890625e+00	-1.384855389595031738e+00	2.784659147262573242e+00
-2.241105556488037109e+00	2.241105556488037109e+00	1.203709959983825684e+00	9.606695175170898438e-01	3.220646858215332031e+00
-7.537735104560852051e-01	7.537735104560852051e-01	1.149263262748718262e+00	1.253431439399719238e+00	2.592834472656250000e+00
-1.329891383647918701e-01	1.329891383647918701e-01	1.324002027511596680e+00	1.420984983444213867e+00	2.684350728988647461e+00
-1.358773112297058105e+00	1.358773112297058105e+00	1.707239151000976562e+00	2.565183401107788086e+00	2.531751632690429688e+00
-3.052304089069366455e-01	3.052304089069366455e-01	1.701088190078735352e+00	1.368777036666870117e+00	2.827737808227539062e+00
-2.379701286554336548e-01	1.240802526473999023e+00	2.024556636810302734e+00	2.237557649612426758e+00	3.329419136047363281e+00
-3.775330781936645508e-01	3.775330781936645508e-01	2.071707010269165039e+00	9.475429654121398926e-01	3.094178915023803711e+00
3.561832904815673828e-01	5.505958795547485352e-01	1.594451069831848145e+00	1.368774294853210449e+00	2.697709321975708008e+00
-6.110639572143554688e-01	6.110639572143554688e-01	7.276356220245361328e-01	1.080910801887512207e+00	2.895928382873535156e+00
-1.300776153802871704e-01	7.471261620521545410e-01	6.130959391593933105e-01	-9.589866399765014648e-01	2.858618736267089844e+00
4.658734202384948730e-01	1.352801203727722168e+00	1.083930611610412598e+00	1.342183828353881836e+00	2.930047035217285156e+00
2.471386343240737915e-01	2.876361906528472900e-01	1.250693798065185547e+00	4.297554492950439453e-01	2.569461822509765625e+00
1.206505820155143738e-01	5.875580310821533203e-01	1.095480084419250488e+00	8.533609509468078613e-01	2.750065565109252930e+00
1.086279228329658508e-01	3.714244365692138672e-01	7.061958909034729004e-01	6.606314182281494141e-01	2.503604173660278320e+00
2.409058809280395508e-01	1.193984985351562500e+00	9.904687404632568359e-01	-2.716057598590850830e-01	2.175450325012207031e+00
6.768774986267089844e-01	7.450094819068908691e-01	1.613235116004943848e+00	2.987468838691711426e-01	3.037708520889282227e+00
-5.894955992698669434e-01	5.894955992698669434e-01	1.392071127891540527e+00	-5.997479557991027832e-01	2.586617946624755859e+00
-5.221033096313476562e-01	7.270544171333312988e-01	1.531024456024169922e+00	-1.855764240026473999e-01	2.518199920654296875e+00
-7.149732708930969238e-01	7.149732708930969238e-01	2.342025995254516602e+00	-9.299607872962951660e-01	2.830352544784545898e+00
-4.506167173385620117e-01	1.748991489410400391e+00	1.512074232101440430e+00	-9.076786637306213379e-01	2.920620203018188477e+00
-2.491330504417419434e-01	2.543493509292602539e-01	1.125003218650817871e+00	2.399306595325469971e-01	3.051321029663085938e+00
-1.821533679962158203e+00	1.821533679962158203e+00	1.446017980575561523e+00	-6.174313426017761230e-01	2.352869987487792969e+00
-1.371783971786499023e+00	1.714326381683349609e+00	1.574246287345886230e+00	4.823080301284790039e-01	2.425691366195678711e+00
-1.529542565345764160e+00	1.529542565345764160e+00	1.927115559577941895e+00	-4.554213583469390869e-01	2.853780508041381836e+00
-1.263908624649047852e+00	1.263908624649047852e+00	2.475723743438720703e+00	-4.067858159542083740e-01	2.462729454040527344e+00
-2.205338239669799805e+00	2.205338239669799805e+00	1.663686633110046387e+00	3.697316646575927734e-01	2.665251255035400391e+00
-2.026145935058593750e+00	2.026145935058593750e+00	1.359224319458007812e+00	3.821446895599365234e-01	2.624674081802368164e+00
-2.620705127716064453e+00	2.620705127716064453e+00	2.064494371414184570e+00	9.046596884727478027e-01	3.107264995574951172e+00
-2.182097434997558594e+00	2.182097434997558594e+00	1.863731384277343750e+00	-9.921838641166687012e-01	3.057735919952392578e+00
-2.246579647064208984e+00	2.246579647064208984e+00	1.442078948020935059e+00	1.054701805114746094e+00	2.939407110214233398e+00
-7.355048656463623047e-01	7.355048656463623047e-01	1.238189816474914551e+00	1.371080040931701660e+00	2.462466001510620117e+00
-3.571079373359680176e-01	4.225399792194366455e-01	1.428264617919921875e+00	1.412997484207153320e+00	2.858168125152587891e+00
-1.391446948051452637e+00	1.391446948051452637e+00	1.431851863861083984e+00	2.162402868270874023e+00	4.487725257873535156e+00
-4.619317948818206787e-01	7.822222709655761719e-01	1.197261929512023926e+00	1.369207739830017090e+00	4.089319705963134766e+00
-4.367091357707977295e-01	4.367091357707977295e-01	1.025670528411865234e+00	2.039550542831420898e+00	3.196905374526977539e+00
-9.637535363435745239e-02	5.231087803840637207e-01	1.737214565277099609e+00	1.382193684577941895e+00	2.845539569854736328e+00
2.188810706138610840e-02	8.253118395805358887e-01	7.512006759643554688e-01	2.062096357345581055e+00	3.775969266891479492e+00
-1.357158422470092773e-01	3.713890314102172852e-01	3.468944430351257324e-01	2.065376043319702148e+00	3.841761350631713867e+00
2.469571232795715332e-01	2.469571232795715332e-01	9.629313349723815918e-01	-1.222047090530395508e+00	4.311010360717773438e+00
-2.989049851894378662e-01	8.298785090446472168e-01	8.624059557914733887e-01	1.470251321792602539e+00	3.063699245452880859e+00
6.435332298278808594e-01	6.435332298278808594e-01	1.311851501464843750e+00	1.127816438674926758e+00	3.116297245025634766e+00
1.181047677993774414e+00	1.181047677993774414e+00	6.944720745086669922e-01	1.687102913856506348e+00	3.987105131149291992e+00
1.792505741119384766e+00	1.792505741119384766e+00	1.532004475593566895e+00	2.256250858306884766e+00	5.707941055297851562e+00
1.992497682571411133e+00	1.992497682571411133e+00	1.095681190490722656e+00	6.996846199035644531e-01	4.910923957824707031e+00
2.481170415878295898e+00	2.481170415878295898e+00	1.191273450851440430e+00	1.414015412330627441e+00	6.754660129547119141e+00
2.024763345718383789e+00	2.024763345718383789e+00	2.449407815933227539e+00	2.175432443618774414e-01	4.496661663055419922e+00
1.305537939071655273e+00	1.305537939071655273e+00	8.185539245605468750e-01	2.301898151636123657e-01	4.371201038360595703e+00
1.456673741340637207e+00	1.456673741340637207e+00	1.986283302307128906e+00	-7.963660359382629395e-02	5.368373870849609375e+00
1.757638573646545410e+00	1.757638573646545410e+00	1.595522761344909668e+00	-9.494163990020751953e-01	4.796894073486328125e+00
1.251912236213684082e+00	1.251912236213684082e+00	1.886304736137390137e+00	3.584237694740295410e-01	2.991393804550170898e+00
7.726256847381591797e-01	7.726256847381591797e-01	1.315700411796569824e+00	-4.632570147514343262e-01	5.290205955505371094e+00
1.306321024894714355e+00	1.306321024894714355e+00	1.149343848228454590e+00	8.907004445791244507e-02	7.606152534484863281e+00
1.701943516731262207e+00	1.701943516731262207e+00	2.059498786926269531e+00	-3.125136196613311768e-01	1.013976287841796875e+01
1.690182685852050781e+00	1.690182685852050781e+00	2.063758850097656250e+00	-9.075536727905273438e-01	8.818285942077636719e+00
2.912610769271850586e-01	1.453962922096252441e+00	1.672526001930236816e+00	-4.638932645320892334e-01	1.025587749481201172e+01
1.538697630167007446e-01	8.701553940773010254e-01	1.134887695312500000e+00	-2.867243587970733643e-01	7.060592651367187500e+00
4.643354564905166626e-02	4.274678230285644531e-01	1.515994668006896973e+00	-2.510686516761779785e-01	8.666045188903808594e+00
-4.323922097682952881e-02	3.660077452659606934e-01	2.117637634277343750e+00	-1.232696413993835449e+00	8.733237266540527344e+00
-3.089445084333419800e-02	1.113107562065124512e+00	1.732913136482238770e+00	-3.727033734321594238e-01	7.739168167114257812e+00
-2.451449632644653320e-01	7.331662774085998535e-01	1.321128964424133301e+00	8.003491759300231934e-01	2.687781572341918945e+00
3.002084195613861084e-01	6.963668465614318848e-01	1.914342761039733887e+00	4.404685199260711670e-01	6.120689868927001953e+00
-3.326180875301361084e-01	3.326180875301361084e-01	1.117286086082458496e+00	1.317090034484863281e+00	8.944371223449707031e+00
4.236634373664855957e-01	4.236634373664855957e-01	8.975288271903991699e-01	-9.263609349727630615e-02	8.671042442321777344e+00
4.441641271114349365e-01	4.441641271114349365e-01	8.960863947868347168e-01	3.962431848049163818e-01	8.742638587951660156e+00
-9.203615188598632812e-01	9.203615188598632812e-01	1.463055968284606934e+00	9.096025824546813965e-01	5.130823612213134766e+00
-1.325179934501647949e-01	1.317374348640441895e+00	1.784951806068420410e+00	1.736322879791259766e+00	9.638130187988281250e+00
-9.051232933998107910e-01	9.051232933998107910e-01	1.543365478515625000e+00	2.188568592071533203e+00	9.147280693054199219e+00
-2.808475494384765625e-01	6.320895552635192871e-01	2.230299234390258789e+00	-5.381988883018493652e-01	8.884948730468750000e+00
-4.584140777587890625e-01	6.475703120231628418e-01	1.976205110549926758e+00	1.427335143089294434e+00	3.616017103195190430e+00
-3.894942104816436768e-01	6.891725063323974609e-01	1.298748731613159180e+00	1.435213804244995117e+00	3.064062356948852539e+00
1.021080255508422852e+00	1.021080255508422852e+00	8.321211338043212891e-01	1.653838038444519043e+00	5.166552543640136719e+00
8.475378155708312988e-02	4.000311791896820068e-01	1.077999114990234375e+00	2.752820014953613281e+00	8.176878929138183594e+00
6.576482057571411133e-01	6.727442145347595215e-01	1.262190461158752441e+00	1.391237854957580566e+00	6.825510025024414062e+00
8.356720209121704102e-01	8.356720209121704102e-01	1.540493130683898926e+00	2.301450252532958984e+00	6.154604434967041016e+00
-6.003963202238082886e-02	9.441290497779846191e-01	1.337886333465576172e+00	1.201989889144897461e+00	4.756747245788574219e+00
6.570162177085876465e-01	6.570162177085876465e-01	5.484251976013183594e-01	1.552314400672912598e+00	6.218360424041748047e+00
1.159652233123779297e+00	1.159652233123779297e+00	2.180480480194091797e+00	1.196860671043395996e+00	6.911172866821289062e+00
4.273732304573059082e-01	4.600258469581604004e-01	2.290350914001464844e+00	-7.717103958129882812e-01	6.394039154052734375e+00
8.708337545394897461e-01	8.708337545394897461e-01	2.062579631805419922e+00	1.461372137069702148e+00	2.991666555404663086e+00
-8.502330631017684937e-03	8.688564300537109375e-01	1.205034136772155762e+00	9.776049256324768066e-01	3.124528884887695312e+00
4.020909368991851807e-01	4.020909368991851807e-01	5.319695472717285156e-01	1.340440273284912109e+00	4.777045249938964844e+00
4.912286996841430664e-01	4.912286996841430664e-01	1.618911743164062500e+00	1.291849493980407715e+00	6.964005470275878906e+00
1.145862936973571777e+00	1.145862936973571777e+00	1.153051018714904785e+00	-6.286146640777587891e-01	4.958918094635009766e+00
8.269985318183898926e-01	8.269985318183898926e-01	2.001382112503051758e+00	-2.984598465263843536e-02	6.561460494995117188e+00
-3.452908098697662354e-01	6.616594195365905762e-01	9.207494258880615234e-01	-6.302537918090820312e-01	4.317423343658447266e+00
-7.450683116912841797e-01	7.450683116912841797e-01	1.431694030761718750e+00	-4.359195232391357422e-01	4.179855346679687500e+00
-1.099927425384521484e+00	1.099927425384521484e+00	2.392068624496459961e+00	-1.094141840934753418e+00	5.118582725524902344e+00
-1.147272229194641113e+00	1.320973038673400879e+00	1.892795801162719727e+00	7.012036629021167755e-03	4.835640430450439453e+00
-8.154826238751411438e-03	3.914505243301391602e-01	1.908521890640258789e+00	8.511226773262023926e-01	2.488310337066650391e+00
-6.795808672904968262e-01	7.137283682823181152e-01	1.769718647003173828e+00	3.755772113800048828e-01	3.164225816726684570e+00
-5.138378962874412537e-02	5.138378962874412537e-02	8.624507188796997070e-01	1.173549532890319824e+00	4.438508510589599609e+00
-2.660341747105121613e-02	4.535150527954101562e-01	1.039168357849121094e+00	6.274383664131164551e-01	4.829175472259521484e+00
4.085984528064727783e-01	9.441523551940917969e-01	6.171323060989379883e-01	7.664230465888977051e-01	3.956590414047241211e+00
-1.380961894989013672e+00	1.380961894989013672e+00	1.198049664497375488e+00	1.119234204292297363e+00	2.703643560409545898e+00
-8.321455717086791992e-01	8.321455717086791992e-01	1.732779741287231445e+00	2.151050567626953125e+00	4.143038749694824219e+00
-4.453356266021728516e-01	5.977613925933837891e-01	1.491423726081848145e+00	2.442066907882690430e+00	4.608831882476806641e+00
-1.372839957475662231e-01	3.876161873340606689e-01	1.693171262741088867e+00	-3.929998576641082764e-01	4.980330944061279297e+00
1.840311288833618164e-01	6.908746361732482910e-01	1.128396034240722656e+00	1.060122609138488770e+00	3.203848123550415039e+00
-3.984761238098144531e-01	7.680072784423828125e-01	1.483048796653747559e+00	1.250583887100219727e+00	2.679028511047363281e+00
7.663725018501281738e-01	7.663725018501281738e-01	1.398042440414428711e+00	1.166385769844055176e+00	1.925213456153869629e+00
5.672866106033325195e-01	5.672866106033325195e-01	1.146753907203674316e+00	2.906708478927612305e+00	2.795818090438842773e+00
6.475745439529418945e-01	6.475745439529418945e-01	1.243486881256103516e+00	9.099359512329101562e-01	2.105367183685302734e+00
8.727245926856994629e-01	8.727245926856994629e-01	1.093105792999267578e+00	1.927776455879211426e+00	2.871962547302246094e+00
8.345469236373901367e-01	8.345469236373901367e-01	1.705333113670349121e+00	5.363170504570007324e-01	2.805177927017211914e+00
8.071685433387756348e-01	8.071685433387756348e-01	7.750008106231689453e-01	7.816675305366516113e-01	1.931876897811889648e+00
1.040846347808837891e+00	1.040846347808837891e+00	2.228096961975097656e+00	5.766169428825378418e-01	2.280598878860473633e+00
9.211927056312561035e-01	9.211927056312561035e-01	1.980795025825500488e+00	-1.494626402854919434e+00	2.796851396560668945e+00
5.504111051559448242e-01	1.124384999275207520e+00	2.223407268524169922e+00	1.305735945701599121e+00	2.915842294692993164e+00
7.910700440406799316e-01	7.910700440406799316e-01	1.641695380210876465e+00	7.405652403831481934e-01	3.033537626266479492e+00
1.433618545532226562e+00	1.433618545532226562e+00	3.993154466152191162e-01	1.151713371276855469e+00	2.477246046066284180e+00
1.819112896919250488e+00	1.819112896919250488e+00	1.451275110244750977e+00	1.579419612884521484e+00	2.772316455841064453e+00
1.895992755889892578e+00	1.895992755889892578e+00	9.874371886253356934e-01	2.973460555076599121e-01	2.272649765014648438e+00
2.504330635070800781e+00	2.504330635070800781e+00	1.454007625579833984e+00	8.056355118751525879e-01	3.619637966156005859e+00
1.658594250679016113e+00	1.658594250679016113e+00	2.980686664581298828e+00	-1.929746568202972412e-01	3.330117702484130859e+00
9.850784540176391602e-01	9.850784540176391602e-01	1.203459739685058594e+00	-6.195233389735221863e-02	3.200333118438720703e+00
6.072151064872741699e-01	6.072151064872741699e-01	2.057843923568725586e+00	-5.432653427124023438e-01	2.689082145690917969e+00
1.029797911643981934e+00	1.545580625534057617e+00	2.042106389999389648e+00	-1.321839094161987305e+00	2.447002410888671875e+00
8.721556067466735840e-01	8.721556067466735840e-01	2.193626642227172852e+00	-2.221712172031402588e-01	2.763778209686279297e+00
5.118508338928222656e-01	5.118508338928222656e-01	1.407612919807434082e+00	-1.183602929115295410e+00	3.205786228179931641e+00
4.276669621467590332e-01	5.914734005928039551e-01	1.472182750701904297e+00	-1.024198055267333984e+00	4.129080295562744141e+00
6.920388936996459961e-01	6.920388936996459961e-01	1.403740882873535156e+00	-1.517486572265625000e+00	5.202134132385253906e+00
2.438002079725265503e-01	7.512590289115905762e-01	1.222758293151855469e+00	-1.750767827033996582e+00	4.068678379058837891e+00
-8.416799902915954590e-01	8.416799902915954590e-01	1.534883618354797363e+00	-4.799985885620117188e-02	2.558753490447998047e+00
-7.942560911178588867e-01	7.942560911178588867e-01	1.106753230094909668e+00	1.210628971457481384e-01	4.336213588714599609e+00
-9.273629188537597656e-01	9.273629188537597656e-01	7.433689832687377930e-01	5.781217217445373535e-01	5.350704193115234375e+00
-5.349847078323364258e-01	5.349847078323364258e-01	2.071281194686889648e+00	-1.008020877838134766e+00	5.490832805633544922e+00
-1.502748727798461914e-01	8.847635388374328613e-01	1.502854585647583008e+00	1.423908174037933350e-01	4.780835151672363281e+00
-5.525043606758117676e-01	9.336633086204528809e-01	1.438339710235595703e+00	1.055323243141174316e+00	2.613428115844726562e+00
-4.591362178325653076e-02	3.559944629669189453e-01	1.919373393058776855e+00	1.201863527297973633e+00	3.885559320449829102e+00
-8.524943590164184570e-01	8.524943590164184570e-01	1.269952654838562012e+00	2.155377864837646484e+00	4.737287521362304688e+00
-9.182385206222534180e-01	9.182385206222534180e-01	1.132566213607788086e+00	4.057615995407104492e-01	3.797008037567138672e+00
-1.938607841730117798e-01	7.156765460968017578e-01	9.508321881294250488e-01	1.670100331306457520e+00	3.507904052734375000e+00
-5.639845132827758789e-01	5.639845132827758789e-01	1.547932624816894531e+00	8.847024440765380859e-01	2.493332147598266602e+00
2.867281734943389893e-01	8.650742769241333008e-01	1.102900981903076172e+00	1.123086929321289062e+00	3.684878826141357422e+00
-9.946904182434082031e-01	9.946904182434082031e-01	7.584646344184875488e-01	1.055583357810974121e+00	4.220886230468750000e+00
-1.021349430084228516e+00	1.021349430084228516e+00	1.764069914817810059e+00	-1.796521425247192383e+00	4.014246463775634766e+00
-7.453513741493225098e-01	7.610319256782531738e-01	1.288818597793579102e+00	7.967779636383056641e-01	2.654468059539794922e+00
-4.307984411716461182e-01	4.307984411716461182e-01	1.523649930953979492e+00	1.893657147884368896e-01	2.640005826950073242e+00
-4.209425672888755798e-02	5.169506669044494629e-01	1.120041489601135254e+00	5.173594951629638672e-01	2.467205047607421875e+00
-8.149131536483764648e-01	8.149131536483764648e-01	1.566375374794006348e+00	1.091192483901977539e+00	3.610208034515380859e+00
-6.892691850662231445e-01	1.084817767143249512e+00	1.405394911766052246e+00	-1.603225946426391602e+00	3.140997648239135742e+00
-4.234920442104339600e-02	7.972446680068969727e-01	1.603678345680236816e+00	2.829630374908447266e-01	3.266530036926269531e+00
-6.000896692276000977e-01	6.000896692276000977e-01	1.146349072456359863e+00	5.733747482299804688e-01	2.662179708480834961e+00
-1.452318310737609863e+00	1.452318310737609863e+00	2.021252155303955078e+00	1.164181947708129883e+00	3.976576089859008789e+00
-1.368265986442565918e+00	1.368265986442565918e+00	2.543210744857788086e+00	1.168646931648254395e+00	3.874872207641601562e+00
-3.084615767002105713e-01	1.178747415542602539e+00	1.667366027832031250e+00	-9.440767765045166016e-01	3.547752618789672852e+00
2.332821190357208252e-01	2.332821190357208252e-01	2.231756448745727539e+00	1.293536543846130371e+00	2.905772924423217773e+00
-3.739744424819946289e-01	1.011315107345581055e+00	1.532940745353698730e+00	7.307205796241760254e-01	2.402963161468505859e+00
2.285703867673873901e-01	4.047405123710632324e-01	9.806728363037109375e-01	1.051718115806579590e+00	3.482749938964843750e+00
3.072287142276763916e-01	9.909350872039794922e-01	1.651523113250732422e+00	1.173703789710998535e+00	4.649098873138427734e+00
1.938403397798538208e-01	7.805228829383850098e-01	1.750079870223999023e+00	2.050079703330993652e-01	4.251666545867919922e+00
2.287867218255996704e-01	8.264813423156738281e-01	1.608334541320800781e+00	8.545727133750915527e-01	2.874416351318359375e+00
-4.442859888076782227e-01	6.459796428680419922e-01	1.696777701377868652e+00	1.815968602895736694e-01	3.522167682647705078e+00
-1.250697970390319824e-01	1.250697970390319824e-01	1.043355107307434082e+00	4.975318014621734619e-01	4.181717872619628906e+00
-5.634375810623168945e-01	5.634375810623168945e-01	2.128583192825317383e+00	-1.091964006423950195e+00	4.558222770690917969e+00
-4.515976905822753906e-01	1.224345088005065918e+00	1.520172357559204102e+00	-9.352712631225585938e-01	3.692344903945922852e+00
-5.034120753407478333e-03	1.368403315544128418e+00	2.131643056869506836e+00	3.330216109752655029e-01	2.702169418334960938e+00
-7.731755375862121582e-01	1.187641382217407227e+00	1.997774958610534668e+00	-2.474124282598495483e-01	3.472105979919433594e+00
-5.350490212440490723e-01	8.051285743713378906e-01	1.081347703933715820e+00	4.356362223625183105e-01	4.270995616912841797e+00
-7.517098784446716309e-01	7.517098784446716309e-01	1.665679454803466797e+00	-1.031476497650146484e+00	4.998829364776611328e+00
-1.672695428133010864e-01	2.874403893947601318e-01	1.421547412872314453e+00	-1.072077512741088867e+00	4.577482223510742188e+00
-1.423044800758361816e+00	1.423044800758361816e+00	1.769398450851440430e+00	-1.703723073005676270e-01	3.154700517654418945e+00
-8.663651943206787109e-01	8.663651943206787109e-01	1.559900522232055664e+00	-8.452447503805160522e-02	5.221498012542724609e+00
-1.574285030364990234e+00	1.574285030364990234e+00	1.274148225784301758e+00	4.891177415847778320e-01	5.128592491149902344e+00
-7.178457379341125488e-01	7.178457379341125488e-01	1.998125195503234863e+00	-1.539020299911499023e+00	4.847782135009765625e+00
-1.198931097984313965e+00	1.198931097984313965e+00	1.421765089035034180e+00	6.603161096572875977e-01	2.780110359191894531e+00
-5.857015848159790039e-01	5.857015848159790039e-01	1.411571502685546875e+00	8.043129444122314453e-01	2.514481782913208008e+00
1.555922329425811768e-01	1.802422404289245605e-01	1.005760073661804199e+00	8.936715126037597656e-01	3.734707593917846680e+00
-6.429992914199829102e-01	6.429992914199829102e-01	1.849332213401794434e+00	1.594673275947570801e+00	4.498125076293945312e+00
1.277766674757003784e-01	1.277766674757003784e-01	1.791659951210021973e+00	7.342101931571960449e-01	4.037960529327392578e+00
-1.154923066496849060e-01	5.904153585433959961e-01	1.174709916114807129e+00	1.458539724349975586e+00	3.524061441421508789e+00
-2.096220403909683228e-01	5.897663831710815430e-01	1.760892868041992188e+00	3.781508505344390869e-01	3.166996717453002930e+00
1.697220504283905029e-01	6.817964315414428711e-01	1.041113853454589844e+00	8.523831963539123535e-01	3.876262426376342773e+00
5.145584344863891602e-01	5.145584344863891602e-01	1.754200935363769531e+00	4.935111105442047119e-01	4.175868034362792969e+00
-2.742671966552734375e-01	7.368454933166503906e-01	1.468400478363037109e+00	-1.513502478599548340e+00	3.934919834136962891e+00
2.158566415309906006e-01	7.889580130577087402e-01	1.369406700134277344e+00	9.231985807418823242e-01	2.961086988449096680e+00
5.919036865234375000e-01	6.484356522560119629e-01	1.554765105247497559e+00	1.187467277050018311e-01	2.871162891387939453e+00
5.051777958869934082e-01	5.051777958869934082e-01	4.899599254131317139e-01	4.525076746940612793e-01	3.047030210494995117e+00
9.582165479660034180e-01	9.582165479660034180e-01	1.402719497680664062e+00	3.762195706367492676e-01	4.219221115112304688e+00
1.151920676231384277e+00	1.151920676231384277e+00	1.215770721435546875e+00	-1.105009555816650391e+00	3.773189544677734375e+00
1.137912034988403320e+00	1.137912034988403320e+00	1.888753652572631836e+00	-4.354041516780853271e-01	5.065690517425537109e+00
9.393687844276428223e-01	9.393687844276428223e-01	1.892601013183593750e+00	-1.159807682037353516e+00	3.098845481872558594e+00
3.789598494768142700e-02	1.880058944225311279e-01	1.457806825637817383e+00	-6.226755976676940918e-01	4.091392517089843750e+00
-3.840819597244262695e-01	3.840819597244262695e-01	1.868639707565307617e+00	-1.032982707023620605e+00	4.521403789520263672e+00
-2.238257527351379395e-01	1.575661540031433105e+00	2.023623466491699219e+00	-1.045201182365417480e+00	3.726339578628540039e+00
1.015607342123985291e-01	1.015607342123985291e-01	2.180614233016967773e+00	4.128376543521881104e-01	2.817785263061523438e+00
-6.269766390323638916e-02	5.822596549987792969e-01	1.448270440101623535e+00	-1.148652911186218262e+00	3.273761510848999023e+00
3.478168249130249023e-01	3.478168249130249023e-01	1.099146127700805664e+00	-8.620859682559967041e-02	4.824416160583496094e+00
7.043398618698120117e-01	7.043398618698120117e-01	1.096420526504516602e+00	-6.851104497909545898e-01	5.591339588165283203e+00
9.281862378120422363e-01	9.281862378120422363e-01	1.225084066390991211e+00	-7.304373979568481445e-01	4.142783164978027344e+00
-9.149528741836547852e-01	9.149528741836547852e-01	1.163834929466247559e+00	4.839704930782318115e-01	3.432951211929321289e+00
-5.895925760269165039e-01	1.104610204696655273e+00	1.246865391731262207e+00	8.634793758392333984e-01	5.140884399414062500e+00
-1.218358874320983887e+00	1.218358874320983887e+00	1.056398391723632812e+00	1.422415733337402344e+00	6.260588645935058594e+00
3.856784999370574951e-01	5.177856683731079102e-01	1.452369809150695801e+00	-1.122776389122009277e+00	5.232670307159423828e+00
6.311463117599487305e-01	6.641593575477600098e-01	1.100607633590698242e+00	3.623661398887634277e-01	4.356364250183105469e+00
-3.117292821407318115e-01	9.845962524414062500e-01	1.354181885719299316e+00	8.603329062461853027e-01	2.907732725143432617e+00
4.372218251228332520e-01	1.198511719703674316e+00	1.878599643707275391e+00	8.250782489776611328e-01	5.724189281463623047e+00
-1.462446618825197220e-02	8.807994127273559570e-01	7.618486285209655762e-01	2.026041746139526367e+00	7.739353179931640625e+00
7.567834854125976562e-01	1.250882387161254883e+00	1.323232293128967285e+00	6.059291958808898926e-01	9.152697563171386719e+00
4.571906924247741699e-01	4.571906924247741699e-01	9.579386711120605469e-01	1.396414756774902344e+00	8.036784172058105469e+00
2.023226916790008545e-01	8.694577813148498535e-01	1.494202613830566406e+00	3.816252350807189941e-01	4.481000900268554688e+00
1.735159039497375488e+00	1.735159039497375488e+00	1.202733874320983887e+00	1.064690232276916504e+00	6.853970527648925781e+00
8.403751850128173828e-01	1.287851929664611816e+00	1.557705163955688477e+00	6.689442396163940430e-01	7.917330741882324219e+00
1.018562555313110352e+00	1.018562555313110352e+00	1.287954330444335938e+00	-1.863554239273071289e+00	6.765909671783447266e+00
2.960484623908996582e-01	6.256107091903686523e-01	1.489966869354248047e+00	1.054534435272216797e+00	2.855036020278930664e+00
4.497758448123931885e-01	8.509099483489990234e-01	1.461786031723022461e+00	7.464028596878051758e-01	7.119869232177734375e+00
2.070651531219482422e+00	2.070651531219482422e+00	1.446250915527343750e+00	1.072220683097839355e+00	8.665817260742187500e+00
1.542093634605407715e+00	1.542093634605407715e+00	1.510975956916809082e+00	1.229300498962402344e+00	8.806974411010742188e+00
1.875214576721191406e+00	1.875214576721191406e+00	1.478229999542236328e+00	-2.267676889896392822e-01	8.498697280883789062e+00
2.369848728179931641e+00	2.369848728179931641e+00	1.059016108512878418e+00	6.639076471328735352e-01	7.804278373718261719e+00
1.921107411384582520e+00	1.921107411384582520e+00	1.868533253669738770e+00	-4.487433135509490967e-01	7.074805736541748047e+00
1.218407273292541504e+00	1.218407273292541504e+00	9.095636606216430664e-01	-1.829773038625717163e-01	8.210587501525878906e+00
9.304096698760986328e-01	9.304096698760986328e-01	1.798030376434326172e+00	-4.310650229454040527e-01	8.287676811218261719e+00
9.319705367088317871e-01	1.534340023994445801e+00	1.904302120208740234e+00	-1.383910775184631348e+00	4.889958381652832031e+00
1.266063809394836426e+00	1.266063809394836426e+00	1.312070727348327637e+00	2.028179168701171875e-01	3.229841470718383789e+00
6.154060363769531250e-01	6.523109674453735352e-01	1.415208816528320312e+00	-1.206269502639770508e+00	8.913763999938964844e+00
8.271075487136840820e-01	8.271075487136840820e-01	7.361949086189270020e-01	-9.839738607406616211e-01	1.136483955383300781e+01
1.125421762466430664e+00	1.125421762466430664e+00	8.679437637329101562e-01	-1.327823877334594727e+00	1.154325771331787109e+01
1.204388618469238281e+00	1.204388618469238281e+00	1.380463123321533203e+00	-1.368052721023559570e+00	1.031383228302001953e+01
7.028223872184753418e-01	7.028223872184753418e-01	1.105914831161499023e+00	1.613300144672393799e-01	9.527628898620605469e+00
5.550127029418945312e-01	5.844733119010925293e-01	1.243243455886840820e+00	4.889123141765594482e-01	1.046966838836669922e+01
7.762694954872131348e-01	7.762694954872131348e-01	9.448145627975463867e-01	1.394257664680480957e+00	1.315311813354492188e+01
1.009315729141235352e+00	1.009315729141235352e+00	7.478954195976257324e-01	-3.351712524890899658e-01	1.188557910919189453e+01
8.370139598846435547e-01	1.099133610725402832e+00	1.581410765647888184e+00	2.238635569810867310e-01	1.109042358398437500e+01
2.796738743782043457e-01	1.274801254272460938e+00	1.700242400169372559e+00	1.084046721458435059e+00	5.203396320343017578e+00
9.972510933876037598e-01	9.972510933876037598e-01	1.889415860176086426e+00	9.137368202209472656e-01	1.007260131835937500e+01
1.269351601600646973e+00	1.269351601600646973e+00	1.349013686180114746e+00	2.059104681015014648e+00	1.096652030944824219e+01
1.473673224449157715e+00	1.473673224449157715e+00	1.185578227043151855e+00	8.225169181823730469e-01	1.074974441528320312e+01
1.324809908866882324e+00	1.324809908866882324e+00	1.122297048568725586e+00	1.268699765205383301e+00	5.506495952606201172e+00
7.655104994773864746e-01	7.655104994773864746e-01	1.660197496414184570e+00	7.089047431945800781e-01	8.421968460083007812e+00
2.035092353820800781e+00	2.035092353820800781e+00	1.942196011543273926e+00	9.772430658340454102e-01	9.751069068908691406e+00
1.343110680580139160e+00	1.343110680580139160e+00	1.398120760917663574e+00	9.083313941955566406e-01	9.983332633972167969e+00
1.454888224601745605e+00	1.454888224601745605e+00	1.490638852119445801e+00	-1.283689141273498535e+00	8.790146827697753906e+00
1.640992641448974609e+00	1.640992641448974609e+00	1.619275569915771484e+00	6.266330480575561523e-01	3.331707239151000977e+00
4.871361255645751953e-01	4.871361255645751953e-01	1.546846628189086914e+00	9.722881317138671875e-01	8.048819541931152344e+00
1.307168126106262207e+00	1.307168126106262207e+00	1.435089826583862305e+00	7.239964604377746582e-01	9.162830352783203125e+00
8.539333343505859375e-01	8.539333343505859375e-01	8.142532706260681152e-01	9.537866115570068359e-01	9.971749305725097656e+00
1.221489310264587402e+00	1.221489310264587402e+00	7.509191036224365234e-01	-8.567308783531188965e-01	9.932053565979003906e+00
1.271909594535827637e+00	1.271909594535827637e+00	1.219158411026000977e+00	3.357994556427001953e-01	7.617973804473876953e+00
1.079479932785034180e+00	1.079479932785034180e+00	5.038214921951293945e-01	-8.959532380104064941e-01	7.878343105316162109e+00
8.535985350608825684e-01	8.535985350608825684e-01	6.501917839050292969e-01	-5.387855768203735352e-01	8.612079620361328125e+00
5.705663561820983887e-01	5.705663561820983887e-01	1.530533432960510254e+00	-8.705728650093078613e-01	8.198597908020019531e+00
7.297202348709106445e-01	1.364448070526123047e+00	1.677017331123352051e+00	-1.214456319808959961e+00	4.535676002502441406e+00
6.241983175277709961e-01	7.803805470466613770e-01	1.641185045242309570e+00	8.697053194046020508e-01	2.969281435012817383e+00
1.046810001134872437e-01	1.046810001134872437e-01	1.565268516540527344e+00	8.416158705949783325e-02	7.282244682312011719e+00
1.156311988830566406e+00	1.156311988830566406e+00	9.779317378997802734e-01	7.547555565834045410e-01	8.927580833435058594e+00
9.416195154190063477e-01	9.416195154190063477e-01	5.613679289817810059e-01	8.901563286781311035e-01	8.011963844299316406e+00
1.332599043846130371e+00	1.332599043846130371e+00	1.006969332695007324e+00	2.094831764698028564e-01	7.298985481262207031e+00
1.003083944320678711e+00	1.003083944320678711e+00	1.181267499923706055e+00	6.230049133300781250e-01	5.910533905029296875e+00
1.903582960367202759e-01	4.540615975856781006e-01	1.247594714164733887e+00	1.218560487031936646e-01	6.878895282745361328e+00
-1.926214545965194702e-01	3.551048338413238525e-01	7.145290374755859375e-01	2.601024806499481201e-01	8.102705955505371094e+00
-6.795930266380310059e-01	6.795930266380310059e-01	1.501131296157836914e+00	-9.082245826721191406e-01	6.618609905242919922e+00
-3.209107369184494019e-02	1.528833270072937012e+00	1.466201066970825195e+00	-7.062839269638061523e-01	4.131763935089111328e+00
1.603628396987915039e-01	1.603628396987915039e-01	1.191984176635742188e+00	2.784498631954193115e-01	2.681699752807617188e+00
-6.528812646865844727e-01	6.528812646865844727e-01	1.604002475738525391e+00	-9.916995763778686523e-01	5.589463233947753906e+00
3.296811282634735107e-01	8.172394633293151855e-01	1.534137725830078125e+00	2.098603695631027222e-01	6.089853763580322266e+00
-7.907786965370178223e-02	4.944700300693511963e-01	1.496133446693420410e+00	-4.873902201652526855e-01	5.719868659973144531e+00
-1.069134287536144257e-02	5.258310437202453613e-01	1.919436216354370117e+00	-2.096236683428287506e-02	3.668919563293457031e+00
-6.414698362350463867e-01	7.662507891654968262e-01	1.433305144309997559e+00	5.419918298721313477e-01	2.862269878387451172e+00
-9.314073324203491211e-01	9.314073324203491211e-01	1.779039502143859863e+00	8.777385950088500977e-01	5.275286197662353516e+00
-8.043966889381408691e-01	8.043966889381408691e-01	1.502811193466186523e+00	1.608832001686096191e+00	5.921422004699707031e+00
-7.424629330635070801e-01	7.424629330635070801e-01	1.350292444229125977e+00	-1.084496140480041504e+00	4.848978996276855469e+00
2.168166078627109528e-02	7.579361796379089355e-01	1.569821357727050781e+00	5.904678106307983398e-01	3.076804637908935547e+00
-4.364394843578338623e-01	4.364394843578338623e-01	1.138896942138671875e+00	7.583475112915039062e-01	2.652926683425903320e+00
6.357816606760025024e-02	6.357816606760025024e-02	1.387466073036193848e+00	5.322257876396179199e-01	3.450639486312866211e+00
-3.972776979207992554e-02	8.570140004158020020e-01	9.134252667427062988e-01	1.388746261596679688e+00	4.258131027221679688e+00
5.015658140182495117e-01	5.015658140182495117e-01	1.234635353088378906e+00	-1.554557532072067261e-01	3.779714107513427734e+00
-5.009181499481201172e-01	9.288107752799987793e-01	1.159477591514587402e+00	1.299932599067687988e+00	3.094453334808349609e+00
-4.487631022930145264e-01	4.487631022930145264e-01	1.263709425926208496e+00	1.511612832546234131e-01	3.698621034622192383e+00
1.569545269012451172e-01	5.806822776794433594e-01	8.894247412681579590e-01	6.564330458641052246e-01	3.308018684387207031e+00
-7.410614490509033203e-01	7.410614490509033203e-01	1.333344936370849609e+00	1.631012409925460815e-01	3.723608970642089844e+00
8.182308077812194824e-02	5.921396613121032715e-01	1.188836574554443359e+00	-2.667371749877929688e+00	3.780936956405639648e+00
-7.402503490447998047e-01	1.256415963172912598e+00	1.517163157463073730e+00	5.777940750122070312e-01	2.930471420288085938e+00
-3.756481707096099854e-01	3.756481707096099854e-01	1.285359025001525879e+00	-3.452224731445312500e-01	3.503257989883422852e+00
-1.404730826616287231e-01	3.481381535530090332e-01	2.056206941604614258e+00	-6.995378136634826660e-01	3.222142934799194336e+00
-9.313312172889709473e-01	9.313312172889709473e-01	1.990662813186645508e+00	-5.517972707748413086e-01	3.304372310638427734e+00
-1.093843698501586914e+00	1.093843698501586914e+00	2.066247463226318359e+00	-2.317857265472412109e+00	2.944098472595214844e+00
-1.326619148254394531e+00	1.326619148254394531e+00	2.183117389678955078e+00	-6.420208215713500977e-01	2.953762769699096680e+00
-1.171251654624938965e+00	1.171251654624938965e+00	1.170278787612915039e+00	-7.401016354560852051e-01	2.822152614593505859e+00
-1.416002511978149414e+00	1.416002511978149414e+00	2.339560270309448242e+00	-7.178466916084289551e-01	2.611494064331054688e+00
-1.868960738182067871e+00	1.868960738182067871e+00	2.354079008102416992e+00	-1.274307608604431152e+00	3.152787208557128906e+00
-1.303983211517333984e+00	1.526173114776611328e+00	2.292674779891967773e+00	-8.537873029708862305e-01	3.174517393112182617e+00
-1.710990667343139648e-01	3.324259221553802490e-01	1.393616795539855957e+00	8.707363009452819824e-01	3.055261611938476562e+00
-6.778834462165832520e-01	6.778834462165832520e-01	1.147776007652282715e+00	-2.607369422912597656e-01	3.131899356842041016e+00
-9.279466271400451660e-01	9.279466271400451660e-01	1.313358664512634277e+00	7.095487713813781738e-01	2.755882740020751953e+00
-8.242775201797485352e-01	8.242775201797485352e-01	1.843100428581237793e+00	-2.995810657739639282e-02	2.727906465530395508e+00
-2.257995754480361938e-01	4.696486592292785645e-01	2.037000417709350586e+00	8.021297305822372437e-02	3.091107368469238281e+00
-6.320006251335144043e-01	9.160038828849792480e-01	1.323310136795043945e+00	1.819165647029876709e-01	3.066122293472290039e+00
-4.206702709197998047e-01	7.746123671531677246e-01	1.655979990959167480e+00	-1.992976367473602295e-01	2.908274888992309570e+00
-7.204192876815795898e-01	7.204192876815795898e-01	1.149494886398315430e+00	2.184820771217346191e-01	2.946638107299804688e+00
-1.011063084006309509e-01	3.725281655788421631e-01	1.717278361320495605e+00	-1.508905053138732910e+00	3.123070478439331055e+00
3.444904088973999023e-01	7.301030158996582031e-01	2.244248151779174805e+00	-7.815895080566406250e-01	3.545768260955810547e+00
-5.876002907752990723e-01	5.876002907752990723e-01	5.261288881301879883e-01	-9.718532115221023560e-02	2.789378404617309570e+00
-1.502872258424758911e-01	4.613564908504486084e-01	1.725903987884521484e+00	-7.354470491409301758e-01	2.758826971054077148e+00
1.680600196123123169e-01	3.861955404281616211e-01	1.646356463432312012e+00	-1.231535002589225769e-01	2.703844785690307617e+00
8.751577734947204590e-01	8.751577734947204590e-01	1.906975507736206055e+00	-2.145809888839721680e+00	2.737957000732421875e+00
3.929637074470520020e-01	3.929637074470520020e-01	2.456042528152465820e+00	-1.912253260612487793e+00	2.819708585739135742e+00
-1.020397424697875977e+00	1.020397424697875977e+00	1.712352871894836426e+00	-1.953347921371459961e+00	2.889401197433471680e+00
3.696203976869583130e-02	1.378124654293060303e-01	2.363241195678710938e+00	-1.171610593795776367e+00	2.872603416442871094e+00
-9.794388413429260254e-01	9.794388413429260254e-01	2.247069835662841797e+00	-1.154133796691894531e+00	3.002038478851318359e+00
-3.728584647178649902e-01	3.728584647178649902e-01	2.233655452728271484e+00	-2.245214700698852539e+00	3.028956413269042969e+00
-9.568267464637756348e-01	9.568267464637756348e-01	2.331547737121582031e+00	-3.304870724678039551e-01	3.110579490661621094e+00
-7.510812282562255859e-01	7.510812282562255859e-01	9.888372421264648438e-01	-6.257480978965759277e-01	2.639222145080566406e+00
1.787847876548767090e-01	1.985272318124771118e-01	2.830271720886230469e+00	-1.169929027557373047e+00	2.925138235092163086e+00
-1.686152338981628418e+00	1.686152338981628418e+00	2.432859897613525391e+00	-3.757755458354949951e-01	3.200045347213745117e+00
-1.043069720268249512e+00	1.043069720268249512e+00	2.732294559478759766e+00	-1.069456338882446289e+00	2.997242450714111328e+00
-1.250605463981628418e+00	1.250605463981628418e+00	2.527547121047973633e+00	4.171657562255859375e-01	3.091341495513916016e+00
-1.588219761848449707e+00	1.588219761848449707e+00	1.211342692375183105e+00	6.436033248901367188e-01	3.133877515792846680e+00
-2.901685953140258789e+00	2.901685953140258789e+00	2.053645133972167969e+00	7.885164618492126465e-01	2.471045494079589844e+00
-2.763569116592407227e+00	2.763569116592407227e+00	2.100797891616821289e+00	9.102207422256469727e-01	3.357264518737792969e+00
-1.280163049697875977e+00	1.280163049697875977e+00	1.644260525703430176e+00	-7.176429033279418945e-01	2.964308023452758789e+00
-3.413725197315216064e-01	3.413725197315216064e-01	1.484480023384094238e+00	1.410967707633972168e+00	2.934060573577880859e+00
-4.630745053291320801e-01	6.403239369392395020e-01	1.416406631469726562e+00	1.082615017890930176e+00	3.219610929489135742e+00
-3.962643146514892578e-01	6.109000444412231445e-01	1.558414459228515625e+00	1.512135028839111328e+00	2.624015092849731445e+00
-8.349829912185668945e-01	9.589962959289550781e-01	1.089812636375427246e+00	1.515693426132202148e+00	2.729518651962280273e+00
2.750693559646606445e-01	5.021299123764038086e-01	1.851684451103210449e+00	1.282711744308471680e+00	2.499692201614379883e+00
-2.397070378065109253e-01	1.151214241981506348e+00	7.855724692344665527e-01	1.140995502471923828e+00	2.856150627136230469e+00
-4.828720390796661377e-01	1.231457948684692383e+00	1.784087777137756348e+00	4.784758090972900391e-01	3.211086988449096680e+00
9.889633953571319580e-02	8.188339471817016602e-01	1.018693685531616211e+00	9.063244462013244629e-01	3.041358947753906250e+00
5.024562403559684753e-02	9.060104489326477051e-01	8.931762576103210449e-01	-4.012070894241333008e-01	2.931558370590209961e+00
2.932105064392089844e-01	9.258577227592468262e-01	1.700563073158264160e+00	-2.947350144386291504e-01	2.938669443130493164e+00
1.397315263748168945e-01	1.335917353630065918e+00	7.796165943145751953e-01	7.747797369956970215e-01	2.517579317092895508e+00
-4.880346655845642090e-01	4.880346655845642090e-01	1.493995308876037598e+00	3.076185472309589386e-02	2.935203552246093750e+00
7.965154647827148438e-01	7.965154647827148438e-01	1.100622415542602539e+00	6.244086027145385742e-01	2.187674999237060547e+00
4.910778701305389404e-01	5.859853625297546387e-01	1.386470913887023926e+00	-1.146838784217834473e+00	2.147599458694458008e+00
7.652177810668945312e-01	7.652177810668945312e-01	1.863019227981567383e+00	-8.939840793609619141e-01	2.594135522842407227e+00
-1.329426318407058716e-01	7.375628948211669922e-01	1.298723220825195312e+00	-1.239878535270690918e+00	2.410211324691772461e+00
1.256945431232452393e-01	5.584824681282043457e-01	1.600523948669433594e+00	-9.082655310630798340e-01	2.389217376708984375e+00
-1.026087522506713867e+00	1.026087522506713867e+00	1.456376671791076660e+00	-8.290280699729919434e-01	2.101102352142333984e+00
-7.092366218566894531e-01	7.092366218566894531e-01	1.525977015495300293e+00	-2.066761016845703125e+00	2.571418523788452148e+00
-9.978853464126586914e-01	9.978853464126586914e-01	1.535813570022583008e+00	-4.249687790870666504e-01	2.941161155700683594e+00
-6.932688355445861816e-01	6.932688355445861816e-01	1.054323315620422363e+00	-2.198493182659149170e-01	2.755122900009155273e+00
-4.181370139122009277e-02	3.052032887935638428e-01	2.252742290496826172e+00	-3.061830401420593262e-01	2.131041526794433594e+00
-6.410498619079589844e-01	6.410498619079589844e-01	9.589269161224365234e-01	1.439683139324188232e-01	2.571789264678955078e+00
-7.978633642196655273e-01	7.978633642196655273e-01	1.103374838829040527e+00	-7.182626128196716309e-01	2.030279636383056641e+00
-1.268096446990966797e+00	1.268096446990966797e+00	1.385455250740051270e+00	4.527306854724884033e-01	2.595895290374755859e+00
-9.082095623016357422e-01	9.082095623016357422e-01	1.072431921958923340e+00	6.202385425567626953e-01	2.504332542419433594e+00
-1.774914264678955078e+00	1.774914264678955078e+00	1.583864331245422363e+00	1.323748111724853516e+00	2.734248399734497070e+00
-1.949196100234985352e+00	1.949196100234985352e+00	1.110165476799011230e+00	1.380399107933044434e+00	2.358728885650634766e+00
-1.314885258674621582e+00	1.314885258674621582e+00	9.494255781173706055e-01	-1.080643892288208008e+00	2.149110794067382812e+00
-8.470560312271118164e-01	8.470560312271118164e-01	6.257078051567077637e-01	1.532662510871887207e+00	3.381670475006103516e+00
4.935570433735847473e-02	8.985500335693359375e-01	1.814381241798400879e+00	9.874732494354248047e-01	2.599538326263427734e+00
2.662970721721649170e-01	5.939412117004394531e-01	1.055623412132263184e+00	1.501930713653564453e+00	2.019030570983886719e+00
7.903838530182838440e-03	4.960990548133850098e-01	1.319596052169799805e+00	1.869990229606628418e+00	2.521645784378051758e+00
1.045515656471252441e+00	1.045515656471252441e+00	1.262316703796386719e+00	1.030585646629333496e+00	1.970916628837585449e+00
3.558391630649566650e-01	3.558391630649566650e-01	1.028468608856201172e+00	1.606314301490783691e+00	3.198619365692138672e+00
1.617246717214584351e-01	1.236712574958801270e+00	1.984143853187561035e+00	1.251015543937683105e+00	2.354082345962524414e+00
2.958369255065917969e-01	1.301026344299316406e+00	1.000346064567565918e+00	1.247889995574951172e+00	2.263920307159423828e+00
6.018487364053726196e-02	9.453793764114379883e-01	8.396066427230834961e-01	6.039358377456665039e-01	2.194196701049804688e+00
6.014139056205749512e-01	6.014139056205749512e-01	3.745474219322204590e-01	-5.111984014511108398e-01	2.618786334991455078e+00
5.591384172439575195e-01	5.591384172439575195e-01	6.725302934646606445e-01	1.087037682533264160e+00	3.180315017700195312e+00
1.198867782950401306e-01	9.095190763473510742e-01	2.165322303771972656e+00	-7.816924154758453369e-02	3.206074714660644531e+00
7.980580329895019531e-01	9.473441839218139648e-01	6.050420403480529785e-01	1.144868612289428711e+00	2.345671892166137695e+00
8.788403272628784180e-01	1.210138201713562012e+00	1.191172957420349121e+00	7.204048335552215576e-02	2.433541297912597656e+00
8.504978418350219727e-01	8.776041865348815918e-01	6.525800228118896484e-01	-6.606091856956481934e-01	2.579311847686767578e+00
-2.813525199890136719e-01	4.330410957336425781e-01	9.326553344726562500e-01	5.491238832473754883e-01	3.142166376113891602e+00
7.293491065502166748e-02	5.041514039039611816e-01	2.180765628814697266e+00	6.588619947433471680e-01	2.661161661148071289e+00
8.425759077072143555e-01	8.425759077072143555e-01	1.527123570442199707e+00	1.343988418579101562e+00	2.340406179428100586e+00
6.840344071388244629e-01	9.455486536026000977e-01	9.917631745338439941e-01	-7.083488702774047852e-01	2.128149986267089844e+00
1.223613619804382324e+00	1.223613619804382324e+00	6.712099313735961914e-01	2.064621597528457642e-01	3.208697795867919922e+00
1.180330589413642883e-01	9.299958348274230957e-01	1.418256759643554688e+00	9.187200665473937988e-01	2.653975248336791992e+00
1.190500617027282715e+00	1.645318984985351562e+00	2.111661195755004883e+00	8.396811485290527344e-01	2.276606082916259766e+00
8.348646759986877441e-01	8.348646759986877441e-01	1.070193409919738770e+00	1.724734067916870117e+00	2.428191661834716797e+00
1.737620353698730469e+00	1.737620353698730469e+00	1.360799551010131836e+00	-3.007962703704833984e-01	2.632106304168701172e+00
1.875545263290405273e+00	1.875545263290405273e+00	7.345158457756042480e-01	1.367767810821533203e+00	3.608811616897583008e+00
6.033810973167419434e-02	1.190255284309387207e+00	1.873131275177001953e+00	4.106716215610504150e-01	3.291381359100341797e+00
2.050379991531372070e+00	2.097354650497436523e+00	1.758054494857788086e+00	6.615832448005676270e-01	2.692577838897705078e+00
4.877555966377258301e-01	7.828965783119201660e-01	1.334221482276916504e+00	9.506304860115051270e-01	2.504183530807495117e+00
8.472293019294738770e-01	8.472293019294738770e-01	1.180281996726989746e+00	-1.532195091247558594e+00	2.597772598266601562e+00
3.602114021778106689e-01	4.388936460018157959e-01	5.588422417640686035e-01	6.315873265266418457e-01	3.473590612411499023e+00
-4.573178589344024658e-01	6.890718340873718262e-01	1.806058168411254883e+00	8.534085005521774292e-03	3.427900791168212891e+00
1.059015274047851562e+00	1.059015274047851562e+00	1.193047285079956055e+00	-2.327600270509719849e-01	3.046568393707275391e+00
-4.677504599094390869e-01	6.061571240425109863e-01	1.086473822593688965e+00	-8.222578465938568115e-02	2.632454633712768555e+00
-2.945835590362548828e-01	2.945835590362548828e-01	1.293269634246826172e+00	-1.601371526718139648e+00	2.425871610641479492e+00
2.581967413425445557e-01	2.581967413425445557e-01	1.544203639030456543e+00	-1.486659944057464600e-01	3.836046695709228516e+00
-1.064229607582092285e+00	1.064229607582092285e+00	7.009993791580200195e-01	-3.663568496704101562e-01	3.911640405654907227e+00
-1.300361156463623047e+00	1.300361156463623047e+00	1.306459784507751465e+00	-7.144814729690551758e-02	2.105487108230590820e+00
-1.436346173286437988e+00	1.436346173286437988e+00	1.400394916534423828e+00	-1.006464213132858276e-01	2.736070394515991211e+00
-7.662000060081481934e-01	7.939622998237609863e-01	1.388473987579345703e+00	-3.366003036499023438e-01	2.857177019119262695e+00
-1.471427679061889648e-01	2.083663046360015869e-01	1.142682313919067383e+00	1.762921452522277832e+00	3.365179538726806641e+00
-2.931063175201416016e-01	1.785952568054199219e+00	1.465765357017517090e+00	1.376803398132324219e+00	2.290158510208129883e+00
1.801609396934509277e-01	1.323342323303222656e+00	1.010378003120422363e+00	2.030872583389282227e+00	2.123198270797729492e+00
-6.471281871199607849e-03	1.002056837081909180e+00	1.126866221427917480e+00	1.991198062896728516e+00	2.266834497451782227e+00
8.984970450401306152e-01	8.984970450401306152e-01	1.310722231864929199e+00	1.601265668869018555e+00	3.129580259323120117e+00
3.429579734802246094e-01	1.895660638809204102e+00	1.492768168449401855e+00	1.639305830001831055e+00	2.836924314498901367e+00
2.597953192889690399e-02	1.806049227714538574e+00	1.563470005989074707e+00	1.235329627990722656e+00	2.757312297821044922e+00
2.361265122890472412e-01	1.727402329444885254e+00	1.306058526039123535e+00	1.528150081634521484e+00	2.606171369552612305e+00
7.625635266304016113e-01	1.102672338485717773e+00	1.304201483726501465e+00	3.620432913303375244e-01	2.235886573791503906e+00
7.155931591987609863e-01	7.155931591987609863e-01	1.046443462371826172e+00	2.212883681058883667e-01	3.408373832702636719e+00
1.595345288515090942e-01	1.422223091125488281e+00	1.241575002670288086e+00	7.724857330322265625e-01	2.517378330230712891e+00
-3.106175661087036133e-01	9.776620268821716309e-01	1.775047779083251953e+00	3.992581367492675781e-01	2.602168798446655273e+00
4.433254003524780273e-01	7.852262854576110840e-01	1.011204838752746582e+00	1.196750164031982422e+00	2.508224487304687500e+00
1.063270449638366699e+00	1.063270449638366699e+00	1.529944777488708496e+00	-4.130643308162689209e-01	2.328154325485229492e+00
1.197685003280639648e+00	1.197685003280639648e+00	1.564626693725585938e+00	-4.447458386421203613e-01	2.185571908950805664e+00
-8.878881335258483887e-01	1.010010838508605957e+00	8.989573717117309570e-01	-1.067356944084167480e+00	2.721926689147949219e+00
3.200826942920684814e-01	8.810549974441528320e-01	1.210556387901306152e+00	-4.470406472682952881e-01	2.447430849075317383e+00
-4.628791511058807373e-01	4.628791511058807373e-01	1.132247090339660645e+00	-4.566937088966369629e-01	2.458819150924682617e+00
-5.051816105842590332e-01	5.051816105842590332e-01	1.672654509544372559e+00	-1.706943631172180176e+00	2.338268518447875977e+00
-6.014913320541381836e-01	6.014913320541381836e-01	1.823629379272460938e+00	1.438514292240142822e-01	2.928707838058471680e+00
-6.951069831848144531e-01	6.951069831848144531e-01	9.881547093391418457e-01	1.566887795925140381e-01	2.942012548446655273e+00
8.661771416664123535e-01	1.031964421272277832e+00	1.985001206398010254e+00	2.212617248296737671e-01	2.308575868606567383e+00
2.342149764299392700e-01	1.062355875968933105e+00	1.231419920921325684e+00	5.635665059089660645e-01	2.605057716369628906e+00
3.686358928680419922e-01	3.686358928680419922e-01	8.273208737373352051e-01	-6.006244421005249023e-01	2.166439294815063477e+00
-2.113722264766693115e-01	2.113722264766693115e-01	1.211488008499145508e+00	8.622906208038330078e-01	2.843572854995727539e+00
-1.030668467283248901e-01	1.072019100189208984e+00	7.336351275444030762e-01	9.414963722229003906e-01	2.381626129150390625e+00
-9.247682690620422363e-01	1.245108246803283691e+00	1.587976694107055664e+00	1.591775894165039062e+00	3.226857662200927734e+00
-4.475200176239013672e-01	1.304671287536621094e+00	7.486793994903564453e-01	1.671126723289489746e+00	2.794693946838378906e+00
-2.431384027004241943e-01	4.638845920562744141e-01	6.054019927978515625e-01	-8.527587652206420898e-01	2.583559274673461914e+00
-2.202005237340927124e-01	3.562524616718292236e-01	8.999375700950622559e-01	1.555765986442565918e+00	3.517154455184936523e+00
3.744590878486633301e-01	1.093923330307006836e+00	1.748056411743164062e+00	9.959586858749389648e-01	2.893579721450805664e+00
8.273200392723083496e-01	1.928063869476318359e+00	1.102227568626403809e+00	1.615536808967590332e+00	3.205907344818115234e+00
1.189548492431640625e+00	1.797520399093627930e+00	1.352519154548645020e+00	1.885421276092529297e+00	5.619347572326660156e+00
1.491206049919128418e+00	1.491206049919128418e+00	1.496738672256469727e+00	1.196930408477783203e+00	3.762893438339233398e+00
7.745361328125000000e-01	7.745361328125000000e-01	2.134531259536743164e+00	1.653694987297058105e+00	3.837714433670043945e+00
5.807457566261291504e-01	1.657362699508666992e+00	1.603922367095947266e+00	7.643674612045288086e-01	3.005406141281127930e+00
1.444695472717285156e+00	1.753527641296386719e+00	1.749924898147583008e+00	8.667767047882080078e-01	3.775372266769409180e+00
1.574627518653869629e+00	1.574627518653869629e+00	1.863899469375610352e+00	1.472802907228469849e-01	3.970446586608886719e+00
1.319932579994201660e+00	1.319932579994201660e+00	1.280216932296752930e+00	-3.105962276458740234e-01	3.131323575973510742e+00
9.567577242851257324e-01	9.567577242851257324e-01	2.178270101547241211e+00	1.141579747200012207e+00	2.706245422363281250e+00
3.547310829162597656e-01	7.493306398391723633e-01	1.895362854003906250e+00	5.367271304130554199e-01	2.956419706344604492e+00
1.301453948020935059e+00	1.301453948020935059e+00	8.754733800888061523e-01	1.020303249359130859e+00	2.897338390350341797e+00
1.866704702377319336e+00	1.866704702377319336e+00	1.371772646903991699e+00	-4.713264107704162598e-01	2.994474172592163086e+00
2.189501047134399414e+00	2.189501047134399414e+00	1.286884903907775879e+00	-1.247793197631835938e+00	2.367752313613891602e+00
7.666512727737426758e-01	8.514395356178283691e-01	1.374372601509094238e+00	-1.160556674003601074e+00	2.687192678451538086e+00
1.136276841163635254e+00	1.136276841163635254e+00	1.370540738105773926e+00	-7.773723006248474121e-01	2.906208038330078125e+00
2.624071836471557617e-01	2.624071836471557617e-01	4.010814428329467773e-01	-6.241118907928466797e-01	2.869390487670898438e+00
3.097436726093292236e-01	3.097436726093292236e-01	1.022675633430480957e+00	-1.776909828186035156e+00	3.401861429214477539e+00
4.117016494274139404e-01	4.117016494274139404e-01	1.510588049888610840e+00	2.198316305875778198e-01	2.947315454483032227e+00
-4.915308952331542969e-01	4.915308952331542969e-01	1.127642512321472168e+00	4.339283406734466553e-01	4.102808952331542969e+00
1.208134770393371582e+00	1.208134770393371582e+00	1.599898576736450195e+00	7.881664633750915527e-01	8.815473556518554688e+00
1.061994791030883789e+00	1.061994791030883789e+00	9.958165287971496582e-01	1.240251660346984863e+00	9.952750205993652344e+00
1.213413476943969727e+00	1.213413476943969727e+00	1.363849401473999023e+00	2.118688225746154785e-01	9.309127807617187500e+00
1.081063508987426758e+00	1.081063508987426758e+00	1.585243225097656250e+00	1.026766180992126465e+00	5.638513565063476562e+00
-1.836041361093521118e-02	5.006529092788696289e-01	1.349295139312744141e+00	1.384891271591186523e+00	6.008364677429199219e+00
8.872907757759094238e-01	8.872907757759094238e-01	2.049523353576660156e+00	2.067780494689941406e+00	9.592144012451171875e+00
7.443383932113647461e-01	7.443383932113647461e-01	1.339003443717956543e+00	1.952318072319030762e+00	9.010480880737304688e+00
8.513872027397155762e-01	8.513872027397155762e-01	1.244198441505432129e+00	-1.367430210113525391e+00	8.002566337585449219e+00
1.037211060523986816e+00	1.037211060523986816e+00	7.734381556510925293e-01	1.575977087020874023e+00	2.853652238845825195e+00
3.134930878877639771e-02	4.188136160373687744e-01	1.474014401435852051e+00	1.149653434753417969e+00	9.183860778808593750e+00
1.573688387870788574e+00	1.573688387870788574e+00	1.003137707710266113e+00	1.489694952964782715e+00	1.108656787872314453e+01
9.540621042251586914e-01	9.540621042251586914e-01	1.124403834342956543e+00	1.853260397911071777e+00	1.131079387664794922e+01
1.496219992637634277e+00	1.496219992637634277e+00	1.150699496269226074e+00	4.410186111927032471e-01	1.027731037139892578e+01
1.761188983917236328e+00	1.761188983917236328e+00	1.100382566452026367e+00	1.981634736061096191e+00	2.728065252304077148e+00
8.934018015861511230e-01	8.934018015861511230e-01	1.912865519523620605e+00	4.896546304225921631e-01	9.211914062500000000e+00
1.314028739929199219e+00	1.314028739929199219e+00	1.670627474784851074e+00	9.204971194267272949e-01	9.941477775573730469e+00
1.293504476547241211e+00	1.293504476547241211e+00	1.094273805618286133e+00	4.709134101867675781e-01	9.681382179260253906e+00
1.246683239936828613e+00	1.246683239936828613e+00	1.119297504425048828e+00	-5.883536934852600098e-01	4.786913394927978516e+00
1.345349311828613281e+00	1.345349311828613281e+00	1.429734826087951660e+00	1.606655359268188477e+00	2.950643777847290039e+00
6.519149541854858398e-01	6.519149541854858398e-01	1.923938751220703125e+00	1.692659556865692139e-01	7.571233272552490234e+00
1.423257946968078613e+00	1.423257946968078613e+00	9.320554137229919434e-01	4.786132276058197021e-01	8.991857528686523438e+00
1.322871565818786621e+00	1.322871565818786621e+00	1.020237088203430176e+00	3.251666948199272156e-02	9.118793487548828125e+00
1.997685194015502930e+00	1.997685194015502930e+00	8.097038269042968750e-01	-1.239067554473876953e+00	7.971227645874023438e+00
1.056239724159240723e+00	1.265127062797546387e+00	1.309830546379089355e+00	-7.179744243621826172e-01	7.708983898162841797e+00
5.676307082176208496e-01	5.676307082176208496e-01	2.231636047363281250e+00	-8.866949677467346191e-01	7.634864807128906250e+00
8.638578653335571289e-01	8.638578653335571289e-01	8.813489675521850586e-01	-7.420620918273925781e-01	8.111870765686035156e+00
1.210103154182434082e+00	1.210103154182434082e+00	8.755347132682800293e-01	-1.642374873161315918e+00	7.571784019470214844e+00
9.134408831596374512e-01	9.134408831596374512e-01	1.075305223464965820e+00	-3.034774661064147949e-01	3.222793579101562500e+00
9.566747397184371948e-02	9.566747397184371948e-02	1.397055029869079590e+00	3.978055715560913086e-01	2.521495580673217773e+00
9.344112277030944824e-01	9.344112277030944824e-01	1.534184455871582031e+00	5.701303109526634216e-02	7.343910217285156250e+00
1.659775257110595703e+00	1.659775257110595703e+00	9.918375015258789062e-01	1.062815546989440918e+00	8.209922790527343750e+00
2.025405883789062500e+00	2.025405883789062500e+00	1.079630851745605469e+00	-1.193100586533546448e-01	7.775197029113769531e+00
2.081627130508422852e+00	2.081627130508422852e+00	9.945636987686157227e-01	7.220569252967834473e-01	6.787071228027343750e+00
1.069891571998596191e+00	1.069891571998596191e+00	1.724506735801696777e+00	-2.343449145555496216e-01	6.561307430267333984e+00
1.329946756362915039e+00	1.329946756362915039e+00	8.864200711250305176e-01	2.206031791865825653e-02	6.791479587554931641e+00
-1.428626477718353271e-02	3.196809291839599609e-01	8.734771013259887695e-01	1.732605397701263428e-01	6.892502784729003906e+00
-5.777705460786819458e-02	4.413271546363830566e-01	8.212078213691711426e-01	-1.761957049369812012e+00	7.286092281341552734e+00
4.387922585010528564e-01	7.597981095314025879e-01	1.232320070266723633e+00	2.303428202867507935e-01	3.053411722183227539e+00
-4.333205819129943848e-01	5.885212421417236328e-01	1.158447265625000000e+00	-2.177513092756271362e-01	4.664795875549316406e+00
1.440264344215393066e+00	1.440264344215393066e+00	1.213725924491882324e+00	-3.418312072753906250e-01	5.477685451507568359e+00
4.300637543201446533e-01	4.300637543201446533e-01	1.096686244010925293e+00	-7.465635240077972412e-02	5.046429634094238281e+00
8.362735509872436523e-01	9.447472691535949707e-01	4.621512293815612793e-01	-8.159385323524475098e-01	5.560990333557128906e+00
4.461414217948913574e-01	6.900072693824768066e-01	9.639675617218017578e-01	8.766238093376159668e-01	2.444374322891235352e+00
-2.865398302674293518e-02	6.958436965942382812e-02	1.072063684463500977e+00	8.379147648811340332e-01	3.386496543884277344e+00
-7.712330818176269531e-01	7.712330818176269531e-01	1.986434459686279297e+00	1.313265204429626465e+00	4.870760440826416016e+00
-3.257754445075988770e-01	3.257754445075988770e-01	1.100348114967346191e+00	1.488265275955200195e+00	3.872448921203613281e+00
-5.550089478492736816e-01	5.550089478492736816e-01	1.195408344268798828e+00	-5.578431487083435059e-01	2.294650077819824219e+00
-2.940115928649902344e-01	4.982764422893524170e-01	8.726385831832885742e-01	1.766649127006530762e+00	3.054803371429443359e+00
9.237188100814819336e-02	6.895035505294799805e-01	1.750408887863159180e+00	9.932936429977416992e-01	3.894938230514526367e+00
4.374155700206756592e-01	4.374155700206756592e-01	1.120744943618774414e+00	1.821855783462524414e+00	3.702853202819824219e+00
-1.139580383896827698e-01	1.139580383896827698e-01	1.358429789543151855e+00	1.822381734848022461e+00	3.214824199676513672e+00
3.627600371837615967e-01	7.415605187416076660e-01	1.119325399398803711e+00	1.178583502769470215e+00	2.189170598983764648e+00
5.697989463806152344e-02	8.771033287048339844e-01	1.314612865447998047e+00	1.231328129768371582e+00	3.111478328704833984e+00
1.147369369864463806e-01	1.035686731338500977e+00	1.952894449234008789e+00	8.332355618476867676e-01	2.873001575469970703e+00
1.613481789827346802e-01	3.091036677360534668e-01	1.202096462249755859e+00	1.205690860748291016e+00	2.756751060485839844e+00
-2.373538315296173096e-01	8.495787978172302246e-01	1.839474320411682129e+00	-4.520500823855400085e-02	3.062867403030395508e+00
4.716076254844665527e-01	9.287851452827453613e-01	1.353534460067749023e+00	4.330387413501739502e-01	2.939152240753173828e+00
3.572061657905578613e-01	3.572061657905578613e-01	1.955451250076293945e+00	1.376383543014526367e+00	2.948838472366333008e+00
3.981687128543853760e-01	4.812102615833282471e-01	1.775845646858215332e+00	7.422748804092407227e-01	3.733028173446655273e+00
9.592650532722473145e-01	9.592650532722473145e-01	1.201823472976684570e+00	1.861594200134277344e+00	3.101996898651123047e+00
1.502257943153381348e+00	1.502257943153381348e+00	1.449943900108337402e+00	6.983120441436767578e-01	3.002024412155151367e+00
1.899825811386108398e+00	1.899825811386108398e+00	1.117091655731201172e+00	3.798550963401794434e-01	3.036955833435058594e+00
4.319083690643310547e-01	5.553957223892211914e-01	1.690204262733459473e+00	-9.714765846729278564e-02	3.440795421600341797e+00
6.874609589576721191e-01	7.496232390403747559e-01	1.554922461509704590e+00	-2.952280938625335693e-01	2.940241813659667969e+00
1.261951476335525513e-01	3.014400303363800049e-01	1.647138118743896484e+00	-5.466244742274284363e-02	3.105350971221923828e+00
3.221010565757751465e-01	3.221010565757751465e-01	2.662836551666259766e+00	-1.493824362754821777e+00	2.529917240142822266e+00
-3.446868620812892914e-03	2.503313720226287842e-01	2.500703334808349609e+00	-3.977605998516082764e-01	3.151995182037353516e+00
-4.049738943576812744e-01	4.049738943576812744e-01	1.259717941284179688e+00	-3.087235391139984131e-01	3.525849342346191406e+00
1.144915580749511719e+00	1.144915580749511719e+00	2.105871438980102539e+00	-5.820920467376708984e-01	3.446021080017089844e+00
8.605477213859558105e-01	8.605477213859558105e-01	1.968029975891113281e+00	-2.327072769403457642e-01	3.355247020721435547e+00
1.103000164031982422e+00	1.103000164031982422e+00	1.951414465904235840e+00	-1.740257024765014648e+00	3.148308753967285156e+00
6.119171380996704102e-01	6.119171380996704102e-01	1.972234964370727539e+00	2.339298874139785767e-01	3.233031272888183594e+00
-2.670629024505615234e-01	2.670629024505615234e-01	2.212882995605468750e+00	7.305706739425659180e-01	4.037648200988769531e+00
-1.391376703977584839e-01	1.077773690223693848e+00	1.894431233406066895e+00	1.016897916793823242e+00	3.082647562026977539e+00
-3.429333269596099854e-01	1.104061841964721680e+00	2.169619083404541016e+00	1.458238601684570312e+00	3.424061536788940430e+00
2.352697849273681641e-01	4.367415010929107666e-01	2.596226930618286133e+00	-1.186042189598083496e+00	3.182869672775268555e+00
-2.041557133197784424e-01	5.186506509780883789e-01	2.156498670578002930e+00	1.492261409759521484e+00	3.419491767883300781e+00
-1.502406299114227295e-01	1.012279033660888672e+00	1.741641521453857422e+00	9.847671389579772949e-01	3.297281026840209961e+00
1.230605959892272949e+00	1.230605959892272949e+00	1.079499363899230957e+00	1.699565768241882324e+00	3.363488674163818359e+00
5.160740017890930176e-01	5.497759580612182617e-01	1.475798726081848145e+00	1.811824798583984375e+00	2.966378211975097656e+00
5.768278241157531738e-01	5.864157080650329590e-01	1.784964799880981445e+00	1.014718532562255859e+00	3.052977561950683594e+00
4.063073098659515381e-01	4.063073098659515381e-01	1.761439323425292969e+00	1.641384363174438477e+00	3.835928440093994141e+00
2.251860946416854858e-01	1.276915788650512695e+00	1.965318918228149414e+00	3.544853031635284424e-01	3.298594474792480469e+00
7.664723992347717285e-01	7.664723992347717285e-01	1.224566698074340820e+00	7.607528567314147949e-01	3.493301868438720703e+00
8.193824291229248047e-01	8.193824291229248047e-01	2.119859933853149414e+00	-4.369719885289669037e-03	2.782831192016601562e+00
5.664520263671875000e-01	5.664520263671875000e-01	2.086168050765991211e+00	-1.228358522057533264e-01	2.763447523117065430e+00
1.681406497955322266e-01	1.681406497955322266e-01	2.343428850173950195e+00	1.426323652267456055e+00	3.489864349365234375e+00
2.704548239707946777e-01	9.592416286468505859e-01	1.937983036041259766e+00	6.332467794418334961e-01	3.566175460815429688e+00
1.006564140319824219e+00	1.006564140319824219e+00	1.361760258674621582e+00	1.469460725784301758e+00	3.474423885345458984e+00
1.018368005752563477e+00	1.018368005752563477e+00	2.122509241104125977e+00	6.921673417091369629e-01	4.827054977416992188e+00
1.538083791732788086e+00	1.538083791732788086e+00	1.751281380653381348e+00	-9.982985258102416992e-02	3.979983568191528320e+00
1.517024159431457520e+00	1.517024159431457520e+00	2.398754596710205078e+00	-4.112158119678497314e-01	5.322104454040527344e+00
6.489177942276000977e-01	8.690301775932312012e-01	1.305881381034851074e+00	-3.438694179058074951e-01	3.173746585845947266e+00
2.127556800842285156e-01	2.657867670059204102e-01	2.163581609725952148e+00	1.594731397926807404e-02	3.591908454895019531e+00
1.384380459785461426e-01	1.384380459785461426e-01	3.462584733963012695e+00	-1.430197000503540039e+00	3.531964063644409180e+00
3.390647098422050476e-02	4.816091954708099365e-01	2.926939010620117188e+00	-6.516786217689514160e-01	3.487161159515380859e+00
-2.582602500915527344e-01	2.582602500915527344e-01	2.891794681549072266e+00	-4.754196107387542725e-01	3.407474994659423828e+00
6.149736642837524414e-01	8.127694725990295410e-01	2.012584209442138672e+00	-1.228454709053039551e+00	3.770142793655395508e+00
7.470555901527404785e-01	7.470555901527404785e-01	2.964782714843750000e+00	-7.207089066505432129e-01	6.254137992858886719e+00
7.013619542121887207e-01	1.169201493263244629e+00	2.947475910186767578e+00	-1.954361081123352051e+00	6.860323905944824219e+00
7.837718129158020020e-01	7.837718129158020020e-01	3.163214921951293945e+00	-2.242735624313354492e-01	6.604274272918701172e+00
-8.775977492332458496e-01	8.775977492332458496e-01	2.627445936203002930e+00	3.595401346683502197e-01	4.808225154876708984e+00
-1.682108826935291290e-02	1.074614524841308594e+00	2.497083425521850586e+00	8.340157866477966309e-01	7.631989479064941406e+00
-7.067476958036422729e-02	4.722136557102203369e-01	2.508946418762207031e+00	1.352487087249755859e+00	7.785568237304687500e+00
5.625280737876892090e-01	6.593861579895019531e-01	2.944578886032104492e+00	-1.433156728744506836e+00	6.538721084594726562e+00
2.472479790449142456e-01	2.472479790449142456e-01	3.207880020141601562e+00	1.116888046264648438e+00	3.366814136505126953e+00
-2.943477034568786621e-01	9.964919090270996094e-01	1.815445423126220703e+00	1.034997701644897461e+00	3.823924541473388672e+00
1.190363168716430664e+00	1.706634163856506348e+00	1.841992139816284180e+00	1.309536457061767578e+00	3.354409933090209961e+00
3.110101222991943359e-01	9.064406156539916992e-01	2.113058090209960938e+00	2.044552326202392578e+00	3.471627235412597656e+00
1.249032616615295410e+00	1.249032616615295410e+00	2.262354612350463867e+00	5.446428060531616211e-01	3.078956604003906250e+00
8.399145007133483887e-01	8.399145007133483887e-01	1.980618476867675781e+00	1.568293809890747070e+00	3.436586380004882812e+00
3.276579082012176514e-01	1.164971232414245605e+00	2.545459270477294922e+00	6.479958295822143555e-01	4.133810043334960938e+00
9.912886023521423340e-01	1.528690814971923828e+00	1.856444358825683594e+00	9.275101423263549805e-01	3.890228271484375000e+00
8.425882458686828613e-01	1.033382296562194824e+00	2.707043409347534180e+00	8.909788727760314941e-01	3.714748620986938477e+00
1.092915654182434082e+00	1.092915654182434082e+00	3.263918876647949219e+00	-2.222631126642227173e-01	2.499862194061279297e+00
3.753951489925384521e-01	3.753951489925384521e-01	3.011824846267700195e+00	1.746134638786315918e+00	3.547768592834472656e+00
5.328075289726257324e-01	6.808499097824096680e-01	2.198723316192626953e+00	1.016453623771667480e+00	4.253325939178466797e+00
1.590205430984497070e+00	1.590205430984497070e+00	1.292224645614624023e+00	1.886907219886779785e+00	4.650289058685302734e+00
1.566700100898742676e+00	1.566700100898742676e+00	2.322932004928588867e+00	9.294378757476806641e-01	7.885997295379638672e+00
1.819525122642517090e+00	1.819525122642517090e+00	2.145423412322998047e+00	6.017522141337394714e-02	5.560572147369384766e+00
1.559999227523803711e+00	1.779642105102539062e+00	2.532072067260742188e+00	5.326286554336547852e-01	7.736429214477539062e+00
9.035320878028869629e-01	1.012006878852844238e+00	2.290661573410034180e+00	-1.118600964546203613e-01	4.212635993957519531e+00
2.766062021255493164e-01	2.766062021255493164e-01	2.201658248901367188e+00	-2.910456061363220215e-02	4.536664009094238281e+00
2.789953052997589111e-01	2.789953052997589111e-01	3.093454599380493164e+00	-1.019246578216552734e+00	5.256269931793212891e+00
2.307609766721725464e-01	6.253932118415832520e-01	3.014214277267456055e+00	-7.507488131523132324e-01	4.026826858520507812e+00
1.380686368793249130e-02	4.576818346977233887e-01	3.086966753005981445e+00	-6.047698482871055603e-02	3.293820619583129883e+00
-4.886061847209930420e-01	4.886061847209930420e-01	1.674127221107482910e+00	-1.185753822326660156e+00	6.314524650573730469e+00
1.547427028417587280e-01	5.401455163955688477e-01	2.313780307769775391e+00	-2.131103426218032837e-01	8.041509628295898438e+00
1.186251919716596603e-02	2.682388424873352051e-01	2.653589725494384766e+00	-1.110947847366333008e+00	1.027655315399169922e+01
3.823127746582031250e-01	3.823127746582031250e-01	2.695701360702514648e+00	-4.297478795051574707e-01	8.880375862121582031e+00
-6.307752728462219238e-01	6.307752728462219238e-01	2.310421943664550781e+00	2.755695879459381104e-01	6.955832481384277344e+00
-4.689944982528686523e-01	5.877257585525512695e-01	1.804810523986816406e+00	1.263521194458007812e+00	1.013075542449951172e+01
-7.624669075012207031e-01	7.624669075012207031e-01	2.182930469512939453e+00	1.956207752227783203e+00	9.871594429016113281e+00
-7.931279391050338745e-02	7.592208981513977051e-01	2.817139863967895508e+00	-1.083192706108093262e+00	9.324262619018554688e+00
-4.913862943649291992e-01	4.913862943649291992e-01	1.982269644737243652e+00	8.942719101905822754e-01	6.035251617431640625e+00
-7.009698748588562012e-01	7.009698748588562012e-01	1.461581468582153320e+00	1.076946139335632324e+00	3.573922634124755859e+00
7.545201778411865234e-01	7.545201778411865234e-01	2.185252428054809570e+00	1.135063767433166504e+00	4.116840362548828125e+00
-1.734598577022552490e-01	1.734598577022552490e-01	1.707722187042236328e+00	2.299175739288330078e+00	6.447390079498291016e+00
3.754291236400604248e-01	3.754291236400604248e-01	2.047158718109130859e+00	1.103551387786865234e+00	5.881592750549316406e+00
-3.762799547985196114e-03	5.018818378448486328e-01	2.117138862609863281e+00	1.797885656356811523e+00	4.780149459838867188e+00
-1.389071941375732422e-01	7.457992434501647949e-01	2.138635873794555664e+00	1.384984493255615234e+00	3.369623899459838867e+00
6.363171935081481934e-01	8.433515429496765137e-01	1.762386798858642578e+00	1.216399073600769043e+00	3.798309326171875000e+00
-3.196480572223663330e-01	3.196480572223663330e-01	1.993801593780517578e+00	1.180992364883422852e+00	3.659973621368408203e+00
3.010667562484741211e-01	3.010667562484741211e-01	2.727940797805786133e+00	-1.427116394042968750e+00	3.418527603149414062e+00
-2.123266309499740601e-01	8.769271373748779297e-01	2.165341615676879883e+00	1.040821552276611328e+00	3.548875570297241211e+00
-1.672442257404327393e-02	7.419679313898086548e-02	1.664738893508911133e+00	2.359973341226577759e-01	2.906897068023681641e+00
6.940268874168395996e-01	6.940268874168395996e-01	1.027446627616882324e+00	-7.049685716629028320e-02	2.639793634414672852e+00
-5.762888789176940918e-01	5.762888789176940918e-01	1.569059848785400391e+00	-4.594973623752593994e-01	2.959696054458618164e+00
-2.233902066946029663e-01	1.471636772155761719e+00	1.609191894531250000e+00	-1.597607135772705078e+00	1.989951491355895996e+00
-8.428423404693603516e-01	9.021096229553222656e-01	1.975625276565551758e+00	-3.831399083137512207e-01	3.717795848846435547e+00
-1.127797126770019531e+00	1.469412446022033691e+00	1.361201763153076172e+00	-5.101844072341918945e-01	3.372965335845947266e+00
-8.860408663749694824e-01	8.860408663749694824e-01	2.474846839904785156e+00	-3.579914867877960205e-01	3.381215095520019531e+00
-1.174102663993835449e+00	1.174102663993835449e+00	1.833178639411926270e+00	-1.177754163742065430e+00	2.363285541534423828e+00
-4.022663533687591553e-01	1.054785728454589844e+00	1.511524438858032227e+00	-6.994428634643554688e-01	2.536723852157592773e+00
-7.208241224288940430e-01	7.208241224288940430e-01	1.797270059585571289e+00	6.316076517105102539e-01	3.331745624542236328e+00
-6.926026344299316406e-01	6.926026344299316406e-01	1.291658282279968262e+00	-2.915433049201965332e-01	2.733406543731689453e+00
-2.626132369041442871e-01	3.980536758899688721e-01	1.141047000885009766e+00	1.183779835700988770e+00	2.507912397384643555e+00
-7.876207232475280762e-01	7.876207232475280762e-01	1.728551745414733887e+00	-7.996129989624023438e-02	2.472452402114868164e+00
-6.334699392318725586e-01	6.334699392318725586e-01	1.179381132125854492e+00	8.942403793334960938e-01	3.369385004043579102e+00
-1.195675969123840332e+00	1.195675969123840332e+00	1.536173701286315918e+00	5.836502313613891602e-01	2.818327188491821289e+00
-1.079910993576049805e+00	1.079910993576049805e+00	1.261065721511840820e+00	-1.716575175523757935e-01	3.039043664932250977e+00
-1.225183606147766113e+00	1.225183606147766113e+00	7.951328754425048828e-01	-5.776547361165285110e-03	2.456209421157836914e+00
-8.712433576583862305e-01	8.712433576583862305e-01	1.707713961601257324e+00	-2.107685565948486328e+00	2.753687620162963867e+00
-3.965853452682495117e-01	3.965853452682495117e-01	1.310313105583190918e+00	2.244901657104492188e-01	3.372741937637329102e+00
-8.461257219314575195e-01	8.461257219314575195e-01	8.610711097717285156e-01	4.953705966472625732e-01	2.618010044097900391e+00
-7.125312685966491699e-01	7.125312685966491699e-01	1.207717180252075195e+00	1.074322238564491272e-01	2.540992736816406250e+00
-1.449461936950683594e+00	1.449461936950683594e+00	1.207491874694824219e+00	1.072534561157226562e+00	2.940670251846313477e+00
-1.470380544662475586e+00	1.470380544662475586e+00	1.968100190162658691e+00	-1.520508885383605957e+00	2.592546939849853516e+00
-1.065731644630432129e+00	1.065731644630432129e+00	1.351614713668823242e+00	-4.143850803375244141e-01	2.434014558792114258e+00
-2.388596296310424805e+00	2.388596296310424805e+00	1.355649113655090332e+00	-4.403196740895509720e-03	2.384005308151245117e+00
-1.758200883865356445e+00	1.758200883865356445e+00	1.429015874862670898e+00	1.748203784227371216e-01	2.548934936523437500e+00
-1.903431177139282227e+00	1.903431177139282227e+00	1.797689199447631836e+00	6.583566069602966309e-01	2.492183685302734375e+00
-1.355626106262207031e+00	1.355626106262207031e+00	9.528471231460571289e-01	-1.744417428970336914e+00	2.291517019271850586e+00
-1.769180774688720703e+00	1.769180774688720703e+00	1.277560830116271973e+00	1.106565952301025391e+00	2.819987535476684570e+00
-9.988332390785217285e-01	9.988332390785217285e-01	1.226323604583740234e+00	8.178485631942749023e-01	3.062454223632812500e+00
-3.261375427246093750e-01	3.261375427246093750e-01	1.421728849411010742e+00	9.397644996643066406e-01	2.985078573226928711e+00
-1.257930040359497070e+00	1.257930040359497070e+00	1.165111541748046875e+00	1.134209632873535156e+00	2.930853128433227539e+00
-7.784866094589233398e-01	7.784866094589233398e-01	9.585346579551696777e-01	3.099189102649688721e-01	3.254199028015136719e+00
-6.420162320137023926e-01	6.420162320137023926e-01	1.425206303596496582e+00	1.217913985252380371e+00	3.069051027297973633e+00
-7.388328909873962402e-01	7.388328909873962402e-01	8.079110980033874512e-01	7.574700564146041870e-02	3.802128076553344727e+00
-6.185500025749206543e-01	6.185500025749206543e-01	9.525949954986572266e-01	1.829444169998168945e-01	3.556341171264648438e+00
-7.206898331642150879e-01	8.328829407691955566e-01	1.072201251983642578e+00	-1.280914098024368286e-01	3.445499658584594727e+00
-1.350453495979309082e-01	7.761982083320617676e-01	1.526731252670288086e+00	-8.528497219085693359e-01	3.240579366683959961e+00
-1.398465931415557861e-01	6.406074762344360352e-01	1.040856003761291504e+00	1.067654371261596680e+00	2.952536582946777344e+00
-6.754843890666961670e-02	2.885220646858215332e-01	1.317157268524169922e+00	4.444744810461997986e-02	3.799465417861938477e+00
5.238627791404724121e-01	5.238627791404724121e-01	7.477827668190002441e-01	7.622681260108947754e-01	2.968965291976928711e+00
6.931663751602172852e-01	6.931663751602172852e-01	9.012624621391296387e-01	6.335551291704177856e-02	4.093566894531250000e+00
9.615205526351928711e-01	9.615205526351928711e-01	7.966524362564086914e-01	-8.082259893417358398e-01	3.374412059783935547e+00
9.687749147415161133e-01	9.687749147415161133e-01	1.465364456176757812e+00	-7.167543172836303711e-01	5.127401828765869141e+00
-1.466909646987915039e-01	1.641019880771636963e-01	1.042436003684997559e+00	-7.353408336639404297e-01	3.319969415664672852e+00
1.126833930611610413e-01	3.158854842185974121e-01	1.182758808135986328e+00	-5.532822012901306152e-01	3.340828895568847656e+00
-4.470686316490173340e-01	4.470686316490173340e-01	1.982722520828247070e+00	-1.566686987876892090e+00	3.252654552459716797e+00
-3.690610229969024658e-01	9.363971948623657227e-01	2.158124446868896484e+00	-1.169594645500183105e+00	2.963086843490600586e+00
-5.095391273498535156e-01	5.095391273498535156e-01	1.517302513122558594e+00	-1.090507984161376953e+00	2.942380666732788086e+00
-8.956496715545654297e-01	8.956496715545654297e-01	1.162295818328857422e+00	-1.991495251655578613e+00	3.063226222991943359e+00
-1.003657132387161255e-01	6.823159456253051758e-01	1.626814365386962891e+00	-1.647161483764648438e+00	3.334357500076293945e+00
-6.263715624809265137e-01	8.704289793968200684e-01	1.701603293418884277e+00	-2.497234821319580078e+00	3.594888448715209961e+00
-2.394934147596359253e-01	6.280302405357360840e-01	2.349615335464477539e+00	-1.106670856475830078e+00	3.214232206344604492e+00
-1.279751896858215332e+00	1.279751896858215332e+00	1.513793826103210449e+00	-4.572276473045349121e-01	2.938752412796020508e+00
-1.462779641151428223e+00	1.462779641151428223e+00	8.083478212356567383e-01	-2.929479777812957764e-01	2.997589588165283203e+00
-1.029706716537475586e+00	1.029706716537475586e+00	1.691668868064880371e+00	3.261266350746154785e-01	2.678328037261962891e+00
-6.626985073089599609e-01	8.004656434059143066e-01	1.733294963836669922e+00	-2.180079221725463867e+00	3.005285739898681641e+00
-1.156336784362792969e+00	1.156336784362792969e+00	2.325032234191894531e+00	6.788833737373352051e-01	2.509019851684570312e+00
-9.848256111145019531e-01	9.848256111145019531e-01	8.508474826812744141e-01	3.224994540214538574e-01	2.564837932586669922e+00
9.298975020647048950e-02	9.298975020647048950e-02	1.304201722145080566e+00	1.707908362150192261e-01	3.636584520339965820e+00
-1.066349148750305176e+00	1.066349148750305176e+00	1.296079277992248535e+00	1.192719101905822754e+00	2.874819517135620117e+00
-6.370453238487243652e-01	9.531727433204650879e-01	1.484637022018432617e+00	-5.829762220382690430e-01	3.628692626953125000e+00
-1.178156256675720215e+00	1.178156256675720215e+00	1.440351366996765137e+00	1.341734051704406738e+00	3.045558929443359375e+00
-5.734899044036865234e-01	5.734899044036865234e-01	8.075232505798339844e-01	-3.874442875385284424e-01	2.889704704284667969e+00
2.731357216835021973e-01	2.731357216835021973e-01	1.136881232261657715e+00	-3.084185421466827393e-01	3.481010198593139648e+00
-4.095692336559295654e-01	4.095692336559295654e-01	1.611816525459289551e+00	4.912830293178558350e-01	3.846354007720947266e+00
-4.561688601970672607e-01	4.561688601970672607e-01	1.585475802421569824e+00	-1.347298741340637207e+00	3.399897336959838867e+00
-4.723279476165771484e-01	7.235470414161682129e-01	1.472064375877380371e+00	1.318227291107177734e+00	3.135031223297119141e+00
3.171795606613159180e-01	6.784564852714538574e-01	1.156746029853820801e+00	2.163700759410858154e-03	4.147432804107666016e+00
3.844529390335083008e-01	7.036843299865722656e-01	1.409045577049255371e+00	3.545310497283935547e-01	5.836651325225830078e+00
-1.857531517744064331e-01	7.535179257392883301e-01	1.515892624855041504e+00	6.645965576171875000e-02	8.904925346374511719e+00
1.643314063549041748e-01	1.356255173683166504e+00	1.788683414459228516e+00	-1.809077501296997070e+00	8.365397453308105469e+00
7.922281324863433838e-02	2.685668468475341797e-01	1.701762080192565918e+00	-9.587982296943664551e-01	1.061642646789550781e+01
-1.033178091049194336e+00	1.033178091049194336e+00	1.506860375404357910e+00	-8.992220759391784668e-01	6.887704849243164062e+00
-5.538471937179565430e-01	7.466500401496887207e-01	1.669402837753295898e+00	-9.332914352416992188e-01	6.972669124603271484e+00
-1.440981745719909668e+00	1.440981745719909668e+00	2.232754230499267578e+00	-1.502244830131530762e+00	7.390391826629638672e+00
-9.050936102867126465e-01	1.097036480903625488e+00	2.377458572387695312e+00	-1.276558756828308105e+00	6.516365051269531250e+00
-4.682850837707519531e-01	4.682850837707519531e-01	1.862702488899230957e+00	-4.884422421455383301e-01	3.478063821792602539e+00
-1.212238669395446777e+00	1.212238669395446777e+00	1.508758783340454102e+00	-1.084321856498718262e+00	8.672286987304687500e+00
-1.681541085243225098e+00	1.681541085243225098e+00	1.771292924880981445e+00	-8.379739522933959961e-01	1.219333553314208984e+01
-1.271254181861877441e+00	1.271254181861877441e+00	2.151882648468017578e+00	-1.581616163253784180e+00	1.465867996215820312e+01
-9.449724555015563965e-01	9.449724555015563965e-01	1.991730093955993652e+00	-8.833999633789062500e-01	1.332694911956787109e+01
-2.148020505905151367e+00	2.148020505905151367e+00	1.459883570671081543e+00	-4.626584947109222412e-01	1.023039531707763672e+01
-1.945187687873840332e+00	1.945187687873840332e+00	1.363984346389770508e+00	-2.866680920124053955e-01	1.361875724792480469e+01
-2.041148900985717773e+00	2.041148900985717773e+00	1.795516133308410645e+00	6.334201246500015259e-02	1.602320480346679688e+01
-2.018522739410400391e+00	2.018522739410400391e+00	2.008692741394042969e+00	-1.366554141044616699e+00	1.400160980224609375e+01
-2.098148107528686523e+00	2.098148107528686523e+00	1.964864611625671387e+00	9.945104718208312988e-01	5.072943210601806641e+00
-1.048329353332519531e+00	1.048329353332519531e+00	1.096228837966918945e+00	8.636878728866577148e-01	2.886891126632690430e+00
-1.748558878898620605e-01	7.108904123306274414e-01	1.383863806724548340e+00	9.069499373435974121e-01	7.212187290191650391e+00
-4.879555702209472656e-01	5.848669409751892090e-01	1.155663847923278809e+00	1.433371901512145996e+00	1.274089431762695312e+01
-9.471115469932556152e-02	5.091858506202697754e-01	1.389948248863220215e+00	7.359201908111572266e-01	1.184385395050048828e+01
2.442862987518310547e-01	3.200630545616149902e-01	1.239048480987548828e+00	1.427374720573425293e+00	9.677132606506347656e+00
-8.131718039512634277e-01	1.107170343399047852e+00	1.346024513244628906e+00	1.149248003959655762e+00	5.622749805450439453e+00
6.579538583755493164e-01	1.015036582946777344e+00	8.758630156517028809e-01	1.189200639724731445e+00	6.782567501068115234e+00
-1.130380034446716309e-01	1.072340250015258789e+00	1.489702820777893066e+00	1.186357140541076660e+00	8.045811653137207031e+00
-5.113003030419349670e-02	8.226366639137268066e-01	2.083514451980590820e+00	-1.643152832984924316e+00	6.115278720855712891e+00
-5.211539864540100098e-01	5.211539864540100098e-01	1.825191259384155273e+00	1.245809078216552734e+00	3.584624052047729492e+00
-3.448188900947570801e-01	9.058930277824401855e-01	1.450937747955322266e+00	2.730415165424346924e-01	2.823168754577636719e+00
1.690035939216613770e+00	1.690035939216613770e+00	1.327006697654724121e+00	3.064501881599426270e-01	3.350555419921875000e+00
1.011921286582946777e+00	1.011921286582946777e+00	1.583813667297363281e+00	6.509793996810913086e-01	5.585660934448242188e+00
1.400443434715270996e+00	1.400443434715270996e+00	1.846929788589477539e+00	-1.033091187477111816e+00	3.308241128921508789e+00
2.189200401306152344e+00	2.189200401306152344e+00	2.228712081909179688e+00	-2.061272114515304565e-01	4.801957607269287109e+00
1.279674768447875977e+00	1.279674768447875977e+00	2.213116884231567383e+00	-9.589120149612426758e-01	3.607202529907226562e+00
1.097863167524337769e-01	1.836024224758148193e-01	1.714229345321655273e+00	-6.666502356529235840e-01	2.902549743652343750e+00
-4.076702296733856201e-01	4.338920116424560547e-01	2.427069664001464844e+00	-9.199804067611694336e-01	2.547339200973510742e+00
-6.151039525866508484e-02	4.945192933082580566e-01	2.627003908157348633e+00	-1.329126954078674316e+00	3.034267425537109375e+00
-8.194824680685997009e-03	4.186966717243194580e-01	2.301279067993164062e+00	-2.899824082851409912e-01	3.378575086593627930e+00
-5.039255619049072266e-01	5.039255619049072266e-01	1.369762539863586426e+00	-2.424793243408203125e+00	2.917541265487670898e+00
1.181465387344360352e-01	8.178413510322570801e-01	1.687033534049987793e+00	-2.018249750137329102e+00	2.851319551467895508e+00
-2.556694149971008301e-01	8.356855511665344238e-01	1.863097190856933594e+00	-2.320666313171386719e+00	2.173707962036132812e+00
5.872055143117904663e-02	3.708710670471191406e-01	1.767435073852539062e+00	-1.779230475425720215e+00	3.300579071044921875e+00
-6.585321426391601562e-01	6.585321426391601562e-01	1.826984167098999023e+00	-1.469250917434692383e-01	3.647563934326171875e+00
-1.705620288848876953e+00	1.705620288848876953e+00	6.351181268692016602e-01	-5.046508908271789551e-01	2.310646772384643555e+00
-1.399546384811401367e+00	1.399546384811401367e+00	1.896801471710205078e+00	1.540955007076263428e-01	2.238537073135375977e+00
-8.418325185775756836e-01	8.418325185775756836e-01	1.766708731651306152e+00	-1.918959498405456543e+00	2.840075731277465820e+00
-3.918814361095428467e-01	3.918814361095428467e-01	1.359164953231811523e+00	-7.626241445541381836e-02	3.377376556396484375e+00
-5.773113965988159180e-01	5.773113965988159180e-01	1.292646050453186035e+00	3.714691102504730225e-01	2.868165016174316406e+00
-5.982540249824523926e-01	5.982540249824523926e-01	1.200886368751525879e+00	2.636542916297912598e-01	2.359159231185913086e+00
-2.002113610506057739e-01	2.002113610506057739e-01	1.190929412841796875e+00	1.236854314804077148e+00	2.782631874084472656e+00
2.203748673200607300e-01	2.203748673200607300e-01	1.685703516006469727e+00	-8.996855616569519043e-01	2.331330299377441406e+00
6.243792772293090820e-01	6.243792772293090820e-01	1.291962623596191406e+00	9.521387815475463867e-01	3.753535509109497070e+00
-4.034547507762908936e-01	4.034547507762908936e-01	1.135015249252319336e+00	-1.835212409496307373e-01	2.810956001281738281e+00
1.298417091369628906e+00	1.298417091369628906e+00	1.359151363372802734e+00	-2.892506420612335205e-01	2.906894683837890625e+00
4.936748147010803223e-01	4.936748147010803223e-01	1.211968302726745605e+00	-2.493560463190078735e-01	2.572073936462402344e+00
7.501497864723205566e-01	7.501497864723205566e-01	1.862473130226135254e+00	-2.100271224975585938e+00	2.306495666503906250e+00
6.047198772430419922e-01	6.047198772430419922e-01	1.808266758918762207e+00	4.858458340167999268e-01	3.517347097396850586e+00
-5.079885125160217285e-01	5.079885125160217285e-01	1.060456752777099609e+00	-2.268797308206558228e-01	2.849830865859985352e+00
1.396690964698791504e+00	1.396690964698791504e+00	1.236272692680358887e+00	-3.572061359882354736e-01	2.553220510482788086e+00
1.333910346031188965e+00	1.333910346031188965e+00	1.219832658767700195e+00	-3.875240981578826904e-01	2.739491224288940430e+00
9.018647670745849609e-01	9.018647670745849609e-01	1.213345408439636230e+00	-1.955299377441406250e+00	2.685629606246948242e+00
1.625319957733154297e+00	1.625319957733154297e+00	1.562144279479980469e+00	-6.900563836097717285e-01	4.064477443695068359e+00
1.159309267997741699e+00	1.159309267997741699e+00	9.041170477867126465e-01	-1.595473051071166992e+00	3.130238294601440430e+00
3.868004083633422852e-01	3.868004083633422852e-01	1.323793411254882812e+00	-1.000160217285156250e+00	2.654628276824951172e+00
9.983500838279724121e-02	8.917779922485351562e-01	1.989164113998413086e+00	-1.115539908409118652e+00	2.961286783218383789e+00
6.790696084499359131e-02	9.502965211868286133e-01	1.733519315719604492e+00	-1.825600266456604004e+00	3.322099685668945312e+00
-3.722836077213287354e-01	5.513268113136291504e-01	1.168253064155578613e+00	-8.032093942165374756e-02	3.866811275482177734e+00
-5.943698287010192871e-01	5.943698287010192871e-01	1.155958294868469238e+00	-1.637190699577331543e+00	3.075149774551391602e+00
-6.123740673065185547e-01	1.199875473976135254e+00	1.876834511756896973e+00	-1.146240592002868652e+00	3.082226991653442383e+00
-7.555151581764221191e-01	1.089162826538085938e+00	1.548369646072387695e+00	-1.333897471427917480e+00	3.651770830154418945e+00
-7.296252250671386719e-01	7.296252250671386719e-01	2.013905763626098633e+00	-1.418153166770935059e+00	3.279578685760498047e+00
-1.340436697006225586e+00	1.340436697006225586e+00	2.194485187530517578e+00	-3.438338637351989746e-01	4.838426589965820312e+00
-1.367556571960449219e+00	1.367556571960449219e+00	1.163972258567810059e+00	-6.651573777198791504e-01	3.581611394882202148e+00
-2.678697586059570312e+00	2.678697586059570312e+00	1.708125352859497070e+00	-1.852758675813674927e-01	4.401301383972167969e+00
-2.441261768341064453e+00	2.441261768341064453e+00	2.015121459960937500e+00	-1.083347082138061523e+00	3.777357578277587891e+00
-2.015236377716064453e+00	2.015236377716064453e+00	1.542217493057250977e+00	6.935250163078308105e-01	3.278182268142700195e+00
-5.862056016921997070e-01	5.862056016921997070e-01	9.874268770217895508e-01	8.391522169113159180e-01	3.305984020233154297e+00
-2.152774333953857422e-01	3.413335084915161133e-01	1.514487862586975098e+00	8.041543364524841309e-01	3.168710947036743164e+00
-1.173993200063705444e-01	3.886695206165313721e-01	1.148185014724731445e+00	1.307612657546997070e+00	4.750815391540527344e+00
4.707198441028594971e-01	4.707198441028594971e-01	1.094102978706359863e+00	1.002590894699096680e+00	4.442056655883789062e+00
8.632460236549377441e-01	8.632460236549377441e-01	9.022561311721801758e-01	1.296517252922058105e+00	5.403587818145751953e+00
-8.239882588386535645e-01	1.086545228958129883e+00	1.189176321029663086e+00	9.314061403274536133e-01	3.425125598907470703e+00
4.020690917968750000e-02	1.046810626983642578e+00	1.511986017227172852e+00	1.360711455345153809e+00	3.400168418884277344e+00
-1.798765510320663452e-01	5.214670896530151367e-01	5.865707993507385254e-01	1.573606133460998535e+00	3.605390787124633789e+00
9.860382229089736938e-02	1.724461019039154053e-01	8.223097324371337891e-01	-1.098249912261962891e+00	3.918440818786621094e+00
-1.625890731811523438e-01	1.655720323324203491e-01	1.440115451812744141e+00	9.040495008230209351e-02	4.400003910064697266e+00
-6.555349826812744141e-01	6.720094084739685059e-01	1.185441255569458008e+00	-5.993788242340087891e-01	3.173337697982788086e+00
8.325585722923278809e-01	8.325585722923278809e-01	1.454678535461425781e+00	-7.873541116714477539e-01	3.053757190704345703e+00
1.014865636825561523e-01	1.014865636825561523e-01	9.976431727409362793e-01	-3.421656787395477295e-01	3.085478305816650391e+00
2.058261334896087646e-01	2.058261334896087646e-01	1.289067029953002930e+00	-2.358327865600585938e+00	2.830359220504760742e+00
-1.920372843742370605e-01	1.920372843742370605e-01	1.802273035049438477e+00	-9.815580844879150391e-01	4.619811534881591797e+00
-9.801177978515625000e-01	9.801177978515625000e-01	1.055762052536010742e+00	-7.454382181167602539e-01	4.903613090515136719e+00
-2.539090216159820557e-01	9.692491292953491211e-01	1.329898476600646973e+00	-1.030315518379211426e+00	4.135910511016845703e+00
-7.713119387626647949e-01	7.713119387626647949e-01	1.489175915718078613e+00	-8.223466873168945312e-01	2.891823768615722656e+00
-2.208562046289443970e-01	4.165400564670562744e-01	1.505926370620727539e+00	-1.450146079063415527e+00	3.611144781112670898e+00
-4.041035473346710205e-01	4.041035473346710205e-01	1.401799201965332031e+00	1.362733006477355957e+00	3.697693347930908203e+00
-6.546533703804016113e-01	1.187709927558898926e+00	1.317982912063598633e+00	2.667475044727325439e-01	2.867288827896118164e+00
1.494503259658813477e+00	1.494503259658813477e+00	8.946799635887145996e-01	7.121190428733825684e-01	2.633292913436889648e+00
7.641832828521728516e-01	1.250904202461242676e+00	8.847597837448120117e-01	7.986394762992858887e-01	3.081190824508666992e+00
8.696094751358032227e-01	1.025335311889648438e+00	7.917320728302001953e-01	4.227208495140075684e-01	2.773742675781250000e+00
3.557317256927490234e-01	1.132225036621093750e+00	5.283818840980529785e-01	1.232554435729980469e+00	4.523542881011962891e+00
-4.053613245487213135e-01	1.523347973823547363e+00	1.507933378219604492e+00	-8.853626996278762817e-02	2.951654672622680664e+00
3.095248043537139893e-01	1.511729717254638672e+00	1.020605206489562988e+00	3.616446852684020996e-01	2.646983861923217773e+00
-2.550043761730194092e-01	1.124032616615295410e+00	2.972564995288848877e-01	-4.509573280811309814e-01	2.994767427444458008e+00
4.562189877033233643e-01	4.562189877033233643e-01	1.261265397071838379e+00	-9.752953648567199707e-01	2.874504089355468750e+00
3.122201859951019287e-01	8.961598873138427734e-01	5.804441571235656738e-01	6.154528260231018066e-01	4.008760452270507812e+00
-4.371525943279266357e-01	1.241474151611328125e+00	1.943345785140991211e+00	-1.061376452445983887e+00	3.486276626586914062e+00
2.840038239955902100e-01	5.500710010528564453e-01	7.379984259605407715e-01	-1.837118566036224365e-01	2.531373262405395508e+00
2.846780121326446533e-01	8.822241425514221191e-01	8.973546624183654785e-01	-1.346151113510131836e+00	2.652446985244750977e+00
2.699133008718490601e-02	8.627893328666687012e-01	1.492453694343566895e+00	-1.676774501800537109e+00	3.583281040191650391e+00
-1.110566496849060059e+00	1.110566496849060059e+00	1.333500266075134277e+00	-3.732308745384216309e-02	4.318372249603271484e+00
-1.340553164482116699e+00	1.340553164482116699e+00	1.549342393875122070e+00	-3.973287343978881836e-01	2.931614160537719727e+00
-1.138048768043518066e+00	1.466686606407165527e+00	1.300607681274414062e+00	1.539713144302368164e-01	3.527450799942016602e+00
-8.967529237270355225e-02	9.348564743995666504e-01	1.060248970985412598e+00	-2.002785921096801758e+00	2.757634639739990234e+00
-3.983117341995239258e-01	3.983117341995239258e-01	1.130463123321533203e+00	6.111337542533874512e-01	3.894180059432983398e+00
-6.394632458686828613e-01	1.439967155456542969e+00	1.321395397186279297e+00	8.644720911979675293e-01	2.849217176437377930e+00
1.494829654693603516e-01	1.137495994567871094e+00	1.735570073127746582e+00	9.408782124519348145e-01	2.524323940277099609e+00
4.874532818794250488e-01	1.262611150741577148e+00	1.024923443794250488e+00	1.918390512466430664e+00	2.683590650558471680e+00
2.403828501701354980e-01	1.690379977226257324e+00	1.473057389259338379e+00	5.014032721519470215e-01	1.982908964157104492e+00
5.335230231285095215e-01	9.572082757949829102e-01	9.145108461380004883e-01	1.661965489387512207e+00	4.103891372680664062e+00
-3.455325365066528320e-01	1.240888833999633789e+00	2.016032457351684570e+00	6.649530529975891113e-01	3.127615690231323242e+00
1.411039113998413086e+00	2.061017274856567383e+00	2.524754524230957031e+00	5.822286009788513184e-01	2.396027326583862305e+00
3.792917132377624512e-01	1.406420946121215820e+00	1.577881693840026855e+00	5.665454268455505371e-01	2.164153099060058594e+00
8.259143829345703125e-01	1.338063478469848633e+00	1.496065139770507812e+00	-1.477212071418762207e+00	2.768575668334960938e+00
4.188300073146820068e-01	4.188300073146820068e-01	1.151233196258544922e+00	1.214297771453857422e+00	3.505038738250732422e+00
-4.676648080348968506e-01	6.335730552673339844e-01	1.459226846694946289e+00	5.351468324661254883e-01	3.191197395324707031e+00
1.671077013015747070e+00	1.671077013015747070e+00	1.991628289222717285e+00	7.444733977317810059e-01	2.205480813980102539e+00
8.654552102088928223e-01	8.654552102088928223e-01	9.459736943244934082e-01	8.293708562850952148e-01	2.617385149002075195e+00
1.708768129348754883e+00	1.708768129348754883e+00	1.207826137542724609e+00	-2.965467572212219238e-01	2.850936412811279297e+00
1.913614749908447266e+00	1.913614749908447266e+00	1.021299839019775391e+00	2.144433856010437012e-01	3.759980916976928711e+00
1.148137211799621582e+00	1.148137211799621582e+00	1.285080432891845703e+00	-8.745561242103576660e-01	3.141687631607055664e+00
1.000612974166870117e+00	1.000612974166870117e+00	7.415557503700256348e-01	-5.875008702278137207e-01	2.579344511032104492e+00
2.433622926473617554e-01	2.433622926473617554e-01	1.007024765014648438e+00	-8.113070726394653320e-01	2.516991853713989258e+00
1.991544961929321289e-01	3.299980461597442627e-01	1.623531818389892578e+00	-1.470295190811157227e+00	2.877986907958984375e+00
-4.162579029798507690e-02	2.841167449951171875e-01	1.021027088165283203e+00	5.920983105897903442e-02	4.031366825103759766e+00
-5.279885530471801758e-01	5.279885530471801758e-01	1.366871237754821777e+00	-2.300657272338867188e+00	2.630613327026367188e+00
3.482894301414489746e-01	3.482894301414489746e-01	9.158038496971130371e-01	-1.590422987937927246e+00	2.851988554000854492e+00
3.980871140956878662e-01	3.980871140956878662e-01	9.539942741394042969e-01	-1.902388095855712891e+00	2.324011802673339844e+00
-1.384687423706054688e-01	2.732644975185394287e-01	1.394850134849548340e+00	-1.700792431831359863e+00	2.576349258422851562e+00
-8.075411319732666016e-01	1.070148348808288574e+00	1.159312725067138672e+00	-8.132373541593551636e-02	4.778132915496826172e+00
-1.302320241928100586e+00	1.302320241928100586e+00	1.374328136444091797e+00	-5.678848028182983398e-01	3.386886596679687500e+00
-1.422833800315856934e+00	1.422833800315856934e+00	1.909585714340209961e+00	6.076477766036987305e-01	2.840718984603881836e+00
-5.411792397499084473e-01	1.106350064277648926e+00	1.390302896499633789e+00	-6.155696511268615723e-01	3.287222623825073242e+00
-8.695423603057861328e-01	8.695423603057861328e-01	1.227647900581359863e+00	4.347915649414062500e-01	3.086118459701538086e+00
-3.861450254917144775e-01	1.266760826110839844e+00	1.079587101936340332e+00	7.703951597213745117e-01	3.560380935668945312e+00
-2.130416333675384521e-01	1.194527506828308105e+00	1.709871768951416016e+00	7.735643386840820312e-01	2.164236068725585938e+00
-4.182285964488983154e-01	1.220024347305297852e+00	1.240701794624328613e+00	1.806796669960021973e+00	2.937937974929809570e+00
9.073002263903617859e-03	1.453013420104980469e+00	1.186460137367248535e+00	7.212499380111694336e-01	3.018759250640869141e+00
2.563147842884063721e-01	8.693429827690124512e-01	1.531449556350708008e+00	1.327689170837402344e+00	3.922225952148437500e+00
-5.495144724845886230e-01	1.444781064987182617e+00	1.769038081169128418e+00	5.144692659378051758e-01	3.027896642684936523e+00
4.259849190711975098e-01	1.673781275749206543e+00	1.896766901016235352e+00	8.648055791854858398e-01	2.802288055419921875e+00
-4.015390872955322266e-01	9.925366640090942383e-01	7.146404385566711426e-01	1.298219680786132812e+00	2.559689283370971680e+00
1.509099360555410385e-02	6.592774987220764160e-01	8.057202100753784180e-01	-1.493910431861877441e+00	2.180219411849975586e+00
-3.651554584503173828e-01	4.407291710376739502e-01	1.246973633766174316e+00	6.035376787185668945e-01	3.743291378021240234e+00
-9.145655035972595215e-01	9.527773857116699219e-01	1.176054477691650391e+00	3.167003691196441650e-01	3.385079383850097656e+00
3.151070773601531982e-01	3.249683976173400879e-01	1.610148668289184570e+00	-6.830148398876190186e-02	2.559895277023315430e+00
-3.313853442668914795e-01	4.792979359626770020e-01	6.318071484565734863e-01	2.565318048000335693e-01	2.646761178970336914e+00
-2.068447470664978027e-01	2.668486535549163818e-01	8.529542684555053711e-01	-1.409855604171752930e+00	3.196209430694580078e+00
-7.964959740638732910e-01	7.964959740638732910e-01	1.357265830039978027e+00	3.290556073188781738e-01	3.824241638183593750e+00
-1.342240691184997559e+00	1.594376206398010254e+00	1.171186089515686035e+00	-2.659112215042114258e-01	3.536325216293334961e+00
-9.974098205566406250e-01	1.239930272102355957e+00	1.458664417266845703e+00	-1.323251277208328247e-01	3.352274894714355469e+00
-9.459161162376403809e-01	9.459161162376403809e-01	1.122462749481201172e+00	9.708907455205917358e-02	3.261294364929199219e+00
-3.711415231227874756e-01	3.711415231227874756e-01	1.002251029014587402e+00	-9.435271024703979492e-01	3.621406316757202148e+00
-4.460235834121704102e-01	4.460235834121704102e-01	8.445338606834411621e-01	1.517849922180175781e+00	4.085924148559570312e+00
-5.001460909843444824e-01	1.116447448730468750e+00	1.356112599372863770e+00	2.732349336147308350e-01	2.389666318893432617e+00
1.144397020339965820e+00	1.144397020339965820e+00	7.869717478752136230e-01	1.165394306182861328e+00	2.564810276031494141e+00
-3.167331218719482422e-01	6.672256588935852051e-01	9.576272964477539062e-01	1.156579494476318359e+00	2.451405763626098633e+00
1.645390987396240234e-01	2.979881465435028076e-01	1.404707431793212891e+00	7.431681156158447266e-01	2.938447713851928711e+00
-2.269362509250640869e-01	7.212632894515991211e-01	9.402832388877868652e-01	1.094247579574584961e+00	3.627423286437988281e+00
-7.087315320968627930e-01	7.087315320968627930e-01	1.699424624443054199e+00	7.236512610688805580e-04	2.611459255218505859e+00
4.044174551963806152e-01	7.080596685409545898e-01	1.434746503829956055e+00	5.049276947975158691e-01	2.827705383300781250e+00
1.008185744285583496e-01	5.379160642623901367e-01	6.195808053016662598e-01	-5.107403993606567383e-01	2.717274427413940430e+00
5.279298424720764160e-01	5.279298424720764160e-01	9.050836563110351562e-01	-5.521247386932373047e-01	3.413932085037231445e+00
6.766795367002487183e-02	7.277190089225769043e-01	9.175263643264770508e-01	4.801455736160278320e-01	3.572893381118774414e+00
-3.078565895557403564e-01	3.962934613227844238e-01	2.079303026199340820e+00	-8.850513100624084473e-01	2.295096635818481445e+00
5.073798298835754395e-01	5.073798298835754395e-01	1.043887019157409668e+00	-2.843577861785888672e-01	2.783115863800048828e+00
2.626118957996368408e-01	7.461856007575988770e-01	7.567416429519653320e-01	-1.522255897521972656e+00	3.221926212310791016e+00
1.056860685348510742e+00	1.056860685348510742e+00	1.260290503501892090e+00	-1.592831969261169434e+00	2.997114181518554688e+00
-3.809842169284820557e-01	8.443115353584289551e-01	1.076159834861755371e+00	-1.567986249923706055e+00	3.323089122772216797e+00
-4.429374337196350098e-01	4.429374337196350098e-01	1.986024379730224609e+00	-1.153177142143249512e+00	2.977436065673828125e+00
-4.526493251323699951e-01	4.526493251323699951e-01	1.283572673797607422e+00	-1.029570817947387695e+00	2.681302070617675781e+00
-1.160725858062505722e-02	5.791904032230377197e-02	1.668201208114624023e+00	-1.980382800102233887e+00	2.738128185272216797e+00
-1.545740365982055664e-01	1.545740365982055664e-01	1.937494635581970215e+00	-4.458730667829513550e-02	3.803229331970214844e+00
-8.200901150703430176e-01	8.200901150703430176e-01	1.082167267799377441e+00	-3.957367241382598877e-01	2.698152780532836914e+00
9.351894259452819824e-02	1.211162507534027100e-01	1.939493417739868164e+00	-2.114527225494384766e-01	2.922829151153564453e+00
5.948532819747924805e-01	5.948532819747924805e-01	5.786830186843872070e-01	8.176940679550170898e-01	3.435445785522460938e+00
5.824632048606872559e-01	5.824632048606872559e-01	1.430833935737609863e+00	-3.593043982982635498e-01	3.349099159240722656e+00
7.992197275161743164e-01	7.992197275161743164e-01	1.024381875991821289e+00	6.540995240211486816e-01	2.900707006454467773e+00
-4.583396613597869873e-01	4.583396613597869873e-01	1.629737257957458496e+00	-5.076149851083755493e-02	3.322972297668457031e+00
3.598819971084594727e-01	6.317746043205261230e-01	1.699570298194885254e+00	-5.099862217903137207e-01	3.075569868087768555e+00
-7.977441549301147461e-01	7.977441549301147461e-01	1.228546261787414551e+00	-2.798433601856231689e-01	3.103316307067871094e+00
-1.016567468643188477e+00	1.016567468643188477e+00	1.557030797004699707e+00	-1.607143878936767578e+00	3.753653526306152344e+00
-1.066756963729858398e+00	1.066756963729858398e+00	1.203154325485229492e+00	6.750378608703613281e-01	3.557805061340332031e+00
-9.163298010826110840e-01	9.163298010826110840e-01	1.032350301742553711e+00	-8.351562619209289551e-01	2.753102302551269531e+00
8.222111463546752930e-01	8.222111463546752930e-01	2.239729166030883789e+00	-5.330715775489807129e-01	2.949568033218383789e+00
-8.179070949554443359e-01	8.179070949554443359e-01	1.144968152046203613e+00	-2.324068397283554077e-01	3.506261110305786133e+00
1.106673777103424072e-01	3.070902824401855469e-01	1.487671852111816406e+00	-9.030984044075012207e-01	3.492527484893798828e+00
-2.360815405845642090e-01	5.548498034477233887e-01	1.436665534973144531e+00	4.898483753204345703e-01	3.516278982162475586e+00
-1.475486397743225098e+00	1.475486397743225098e+00	8.948730826377868652e-01	2.973963022232055664e-01	2.513931274414062500e+00
-1.521794676780700684e+00	1.521794676780700684e+00	1.467679381370544434e+00	9.697487950325012207e-01	4.220607757568359375e+00
-1.313170909881591797e+00	1.313170909881591797e+00	1.186675906181335449e+00	8.357725739479064941e-01	3.618094205856323242e+00
-6.467033624649047852e-01	6.467033624649047852e-01	8.849855661392211914e-01	7.836582511663436890e-02	3.914710998535156250e+00
-4.949638620018959045e-02	6.612924337387084961e-01	8.486948013305664062e-01	1.262577533721923828e+00	3.754600286483764648e+00
-3.778878748416900635e-01	1.260106563568115234e+00	1.387341499328613281e+00	5.116088986396789551e-01	2.748139858245849609e+00
2.456727176904678345e-01	1.428941965103149414e+00	8.635824918746948242e-01	1.678423643112182617e+00	2.985929965972900391e+00
4.593806564807891846e-01	9.875749945640563965e-01	1.250396132469177246e+00	1.223637819290161133e+00	3.360928535461425781e+00
8.288581967353820801e-01	9.505048990249633789e-01	1.257688283920288086e+00	1.393257498741149902e+00	3.373206853866577148e+00
-2.132938206195831299e-01	1.908864021301269531e+00	9.258219003677368164e-01	1.315296530723571777e+00	4.124284744262695312e+00
4.995699971914291382e-02	1.453812360763549805e+00	1.941849589347839355e+00	4.177063107490539551e-01	2.754205465316772461e+00
1.352851092815399170e-01	1.052558541297912598e+00	8.811757564544677734e-01	1.030014038085937500e+00	2.583574295043945312e+00
4.309734404087066650e-01	4.309734404087066650e-01	4.330315291881561279e-01	-1.225053787231445312e+00	2.840734958648681641e+00
1.988973468542098999e-01	1.988973468542098999e-01	4.066518843173980713e-01	1.934202462434768677e-01	3.299777984619140625e+00
-5.561778545379638672e-01	1.579226374626159668e+00	7.504246830940246582e-01	1.010175108909606934e+00	3.402279853820800781e+00
4.976275563240051270e-01	1.050017118453979492e+00	2.639459848403930664e+00	3.024252951145172119e-01	2.542248964309692383e+00
8.929867744445800781e-01	1.267042994499206543e+00	5.584146380424499512e-01	9.224818348884582520e-01	2.204343080520629883e+00
1.722285270690917969e+00	1.722285270690917969e+00	7.690986394882202148e-01	-1.300826668739318848e+00	2.229679346084594727e+00
1.050722241401672363e+00	1.734048128128051758e+00	7.130616903305053711e-01	-1.719359159469604492e-01	4.096795082092285156e+00
-2.490020543336868286e-01	1.849208116531372070e+00	1.122418403625488281e+00	3.566555306315422058e-02	4.392597198486328125e+00
1.932854056358337402e-01	1.917244076728820801e+00	1.980919003486633301e+00	2.863447070121765137e-01	3.017423152923583984e+00
3.748380839824676514e-01	1.351957559585571289e+00	1.403943538665771484e+00	1.447536587715148926e+00	2.800465106964111328e+00
1.307757973670959473e+00	1.307757973670959473e+00	1.097875714302062988e+00	-1.879569888114929199e+00	2.763390064239501953e+00
2.332918643951416016e-01	8.030773997306823730e-01	1.343487858772277832e+00	9.937848448753356934e-01	3.649803638458251953e+00
-3.153161704540252686e-01	1.541625022888183594e+00	1.453743100166320801e+00	8.747581243515014648e-01	3.170079469680786133e+00
2.386059522628784180e+00	2.397069692611694336e+00	3.017289876937866211e+00	1.265901327133178711e+00	2.423502922058105469e+00
1.477855443954467773e+00	1.849760890007019043e+00	1.911475419998168945e+00	1.779509425163269043e+00	3.007244825363159180e+00
2.083413839340209961e+00	2.083413839340209961e+00	2.492198705673217773e+00	5.360643267631530762e-01	2.942324399948120117e+00
1.869775772094726562e+00	1.869775772094726562e+00	1.860123991966247559e+00	1.468017697334289551e+00	4.135795116424560547e+00
9.696912169456481934e-01	1.704220533370971680e+00	1.975843906402587891e+00	8.895333856344223022e-02	2.873199462890625000e+00
2.898852348327636719e+00	2.898852348327636719e+00	2.037724256515502930e+00	5.387840270996093750e-01	3.092104911804199219e+00
1.845166563987731934e+00	1.845166563987731934e+00	1.930857419967651367e+00	1.964140087366104126e-01	3.437752008438110352e+00
2.265176773071289062e+00	2.265176773071289062e+00	1.862418770790100098e+00	-9.155310988426208496e-01	2.988371372222900391e+00
1.588413238525390625e+00	1.588413238525390625e+00	1.456228852272033691e+00	1.451148152351379395e+00	3.904416084289550781e+00
5.238025784492492676e-01	1.271793007850646973e+00	1.686105847358703613e+00	-3.737145066261291504e-01	3.144361972808837891e+00
2.168014764785766602e+00	2.168014764785766602e+00	1.936397075653076172e+00	2.317796200513839722e-01	2.981788396835327148e+00
2.037179946899414062e+00	2.037179946899414062e+00	1.577443242073059082e+00	-2.864904403686523438e-01	3.671421289443969727e+00
3.279978036880493164e+00	3.279978036880493164e+00	1.292133331298828125e+00	-1.500069141387939453e+00	3.282092332839965820e+00
2.170306682586669922e+00	2.170306682586669922e+00	1.620661854743957520e+00	-1.404948592185974121e+00	3.873139142990112305e+00
1.198343992233276367e+00	1.198343992233276367e+00	3.100082874298095703e+00	-9.751107096672058105e-01	3.407469034194946289e+00
1.570458173751831055e+00	1.570458173751831055e+00	9.883009791374206543e-01	-8.700706362724304199e-01	2.831756353378295898e+00
1.092213034629821777e+00	1.092213034629821777e+00	1.459670424461364746e+00	-1.580284714698791504e+00	3.574151039123535156e+00
9.714802503585815430e-01	9.714802503585815430e-01	1.489308357238769531e+00	-4.939605593681335449e-01	3.450301170349121094e+00
-3.252935037016868591e-02	9.776032567024230957e-01	1.289801239967346191e+00	3.224682062864303589e-02	3.208761453628540039e+00
9.019208550453186035e-01	9.019208550453186035e-01	2.537496328353881836e+00	-4.136501550674438477e-01	2.795834541320800781e+00
1.993366956710815430e+00	1.993366956710815430e+00	8.551705479621887207e-01	8.206620216369628906e-01	2.987667560577392578e+00
1.879007339477539062e+00	1.879007339477539062e+00	1.701381325721740723e+00	2.315820194780826569e-02	3.207464694976806641e+00
2.096994400024414062e+00	2.222254276275634766e+00	1.721285700798034668e+00	5.414968729019165039e-01	3.392285346984863281e+00
7.638272643089294434e-01	1.438551068305969238e+00	1.801708698272705078e+00	-9.257834553718566895e-01	2.915660381317138672e+00
1.045126795768737793e+00	1.045126795768737793e+00	1.428036808967590332e+00	-1.925818026065826416e-01	2.933802366256713867e+00
1.464157104492187500e-01	7.275071144104003906e-01	6.576101183891296387e-01	-7.889052480459213257e-02	2.915157556533813477e+00
-1.907834559679031372e-01	5.946981310844421387e-01	1.357347488403320312e+00	-1.748638629913330078e+00	2.531362056732177734e+00
2.592987120151519775e-01	2.592987120151519775e-01	1.295598506927490234e+00	1.321101784706115723e-01	3.513806581497192383e+00
-6.792722344398498535e-01	6.792722344398498535e-01	9.237145781517028809e-01	-2.525944709777832031e-01	3.112658262252807617e+00
4.472873806953430176e-01	4.472873806953430176e-01	2.187403202056884766e+00	-7.809193134307861328e-01	3.109550952911376953e+00
-1.133369281888008118e-02	2.465301603078842163e-01	8.135052919387817383e-01	-1.033602282404899597e-02	2.919770240783691406e+00
1.965043693780899048e-02	2.687385082244873047e-01	3.889237940311431885e-01	-1.188477754592895508e+00	3.222006797790527344e+00
6.044785380363464355e-01	6.044785380363464355e-01	1.019178271293640137e+00	5.944473147392272949e-01	3.021308183670043945e+00
-1.133580327033996582e+00	1.133580327033996582e+00	7.964157462120056152e-01	4.692954421043395996e-01	3.826622486114501953e+00
-7.230024933815002441e-01	7.595104575157165527e-01	1.765657782554626465e+00	6.622359752655029297e-01	3.589164018630981445e+00
-6.989890336990356445e-01	6.989890336990356445e-01	8.730471730232238770e-01	1.386610031127929688e+00	3.903776645660400391e+00
-2.161215245723724365e-01	5.876438617706298828e-01	7.130352854728698730e-01	-9.237441420555114746e-01	3.275286674499511719e+00
-4.909493327140808105e-01	4.909493327140808105e-01	4.565255045890808105e-01	1.611211538314819336e+00	3.332790374755859375e+00
-7.847296595573425293e-01	7.847296595573425293e-01	1.188661813735961914e+00	5.420173406600952148e-01	3.048307895660400391e+00
1.190277218818664551e+00	1.190277218818664551e+00	1.411583065986633301e+00	1.070307731628417969e+00	3.794650554656982422e+00
1.371789574623107910e-01	1.371789574623107910e-01	8.430626988410949707e-01	1.465421795845031738e+00	3.728941202163696289e+00
3.205702081322669983e-02	2.085959315299987793e-01	1.017492532730102539e+00	6.478809118270874023e-01	3.582641839981079102e+00
-2.116925418376922607e-01	3.822468519210815430e-01	1.581906676292419434e+00	1.133839488029479980e+00	3.543269872665405273e+00
-7.482259273529052734e-01	7.482259273529052734e-01	1.161253809928894043e+00	1.688386350870132446e-01	3.056063175201416016e+00
7.438370585441589355e-01	7.438370585441589355e-01	1.001629233360290527e+00	6.136997938156127930e-01	3.120170593261718750e+00
4.351016879081726074e-01	4.351016879081726074e-01	8.672716617584228516e-01	-1.600960642099380493e-01	3.739000082015991211e+00
2.729378044605255127e-01	4.028207063674926758e-01	9.719815254211425781e-01	-1.083823889493942261e-01	3.195827007293701172e+00
7.876300066709518433e-02	3.374900519847869873e-01	1.045397162437438965e+00	1.116469383239746094e+00	3.112785577774047852e+00
-1.840852349996566772e-01	1.840852349996566772e-01	1.576207280158996582e+00	3.997020721435546875e-01	3.682225704193115234e+00
7.821574211120605469e-01	7.821574211120605469e-01	8.541150093078613281e-01	9.640603661537170410e-01	4.082842350006103516e+00
8.632167577743530273e-01	8.632167577743530273e-01	9.032492041587829590e-01	2.702203989028930664e-01	5.959742069244384766e+00
1.292546510696411133e+00	1.292546510696411133e+00	1.181874036788940430e+00	-5.286111831665039062e-01	4.774994850158691406e+00
7.548660784959793091e-02	8.994504809379577637e-01	1.451368331909179688e+00	-7.512146234512329102e-01	6.032114505767822266e+00
-4.999333620071411133e-01	4.999333620071411133e-01	4.610652625560760498e-01	-5.760321617126464844e-01	3.781994104385375977e+00
-6.855678558349609375e-01	8.705603480339050293e-01	8.678392767906188965e-01	-6.719233393669128418e-01	4.307558536529541016e+00
-7.417730093002319336e-01	7.417730093002319336e-01	1.603077173233032227e+00	-1.661480665206909180e+00	4.577796936035156250e+00
-3.862958252429962158e-01	4.143086969852447510e-01	2.093001127243041992e+00	-6.690241098403930664e-01	4.324047565460205078e+00
-9.558640718460083008e-01	9.558640718460083008e-01	1.203620076179504395e+00	-1.255043625831604004e+00	2.633182287216186523e+00
-9.926009178161621094e-01	1.455772995948791504e+00	1.221766829490661621e+00	-1.612050294876098633e+00	5.370969772338867188e+00
-1.329465508460998535e+00	1.815077304840087891e+00	1.826458811759948730e+00	-8.924647569656372070e-01	6.023314952850341797e+00
-1.731378912925720215e+00	1.731378912925720215e+00	2.703349590301513672e+00	-1.805046796798706055e+00	6.163002967834472656e+00
-1.629767179489135742e+00	1.629767179489135742e+00	2.587084531784057617e+00	-2.052378952503204346e-01	5.868008136749267578e+00
-2.750576019287109375e+00	2.750576019287109375e+00	2.153388977050781250e+00	-2.096376009285449982e-02	4.022509098052978516e+00
-2.740303516387939453e+00	2.740303516387939453e+00	1.342292904853820801e+00	1.238673739135265350e-02	6.494620323181152344e+00
-2.713680267333984375e+00	2.713680267333984375e+00	2.602549791336059570e+00	9.710003137588500977e-01	5.992107391357421875e+00
-2.185522794723510742e+00	2.185522794723510742e+00	2.360060453414916992e+00	-1.546193480491638184e+00	5.534390449523925781e+00
-2.215092420578002930e+00	2.215092420578002930e+00	1.998489737510681152e+00	1.217087984085083008e+00	3.437638282775878906e+00
-1.526654958724975586e+00	1.526654958724975586e+00	7.810502052307128906e-01	5.206105113029479980e-01	2.873183965682983398e+00
-8.179886341094970703e-01	1.222971796989440918e+00	1.398185372352600098e+00	9.145331382751464844e-01	4.459923744201660156e+00
-2.216211080551147461e+00	2.216211080551147461e+00	2.396742582321166992e+00	1.498184680938720703e+00	4.113896846771240234e+00
-1.852473974227905273e+00	1.852473974227905273e+00	2.065947055816650391e+00	6.482236385345458984e-01	4.540102481842041016e+00
-1.808753609657287598e+00	1.808753609657287598e+00	2.483941078186035156e+00	1.357256770133972168e+00	3.373165369033813477e+00
-1.385062098503112793e+00	1.385062098503112793e+00	1.480713963508605957e+00	-5.035610869526863098e-02	3.350958347320556641e+00
-7.259761095046997070e-01	8.940434455871582031e-01	1.667124152183532715e+00	4.780210852622985840e-01	4.517104148864746094e+00
-1.579524159431457520e+00	1.579524159431457520e+00	1.638748407363891602e+00	9.696073830127716064e-02	4.663929939270019531e+00
-9.030538201332092285e-01	1.248276829719543457e+00	1.885800361633300781e+00	-8.644265532493591309e-01	4.640907764434814453e+00
-6.287310719490051270e-01	8.782467842102050781e-01	1.702535152435302734e+00	1.049571037292480469e+00	2.911975860595703125e+00
-1.386809825897216797e+00	1.386809825897216797e+00	9.603408575057983398e-01	-5.324028730392456055e-01	4.208973884582519531e+00
-4.705754220485687256e-01	1.645128965377807617e+00	1.864761829376220703e+00	-8.939851075410842896e-02	4.362888813018798828e+00
-1.286849737167358398e+00	1.782109022140502930e+00	1.991138815879821777e+00	-5.298151373863220215e-01	4.918025016784667969e+00
-7.969965338706970215e-01	1.442581295967102051e+00	2.281649589538574219e+00	-1.795642018318176270e+00	5.083321571350097656e+00
-1.367710828781127930e+00	1.367710828781127930e+00	3.101138591766357422e+00	-1.750533819198608398e+00	5.714169979095458984e+00
-1.627212047576904297e+00	1.627212047576904297e+00	2.226895809173583984e+00	-1.141492009162902832e+00	4.062558174133300781e+00
-1.481632351875305176e+00	1.706704020500183105e+00	2.038257122039794922e+00	-1.155030012130737305e+00	4.041346549987792969e+00
-1.486196279525756836e+00	1.634604096412658691e+00	2.345314741134643555e+00	-1.935513496398925781e+00	4.833106994628906250e+00
-1.337386250495910645e+00	1.337386250495910645e+00	2.683559894561767578e+00	-2.831763327121734619e-01	3.766040325164794922e+00
-1.032642364501953125e+00	1.032642364501953125e+00	9.876124858856201172e-01	-5.839565396308898926e-02	3.181214809417724609e+00
-1.087186336517333984e+00	1.481947898864746094e+00	9.150311946868896484e-01	2.176905870437622070e-01	4.307895660400390625e+00
-1.171018719673156738e+00	2.257409334182739258e+00	1.974704027175903320e+00	5.210658907890319824e-01	5.646759033203125000e+00
-1.451626181602478027e+00	1.772547602653503418e+00	2.238816499710083008e+00	-4.057421684265136719e-01	6.197720050811767578e+00
-4.324361979961395264e-01	8.235707879066467285e-01	2.237811803817749023e+00	2.222710251808166504e-01	5.110118389129638672e+00
-2.427213668823242188e+00	2.427213668823242188e+00	2.566582441329956055e+00	-5.898212790489196777e-01	5.456946372985839844e+00
-1.514757990837097168e+00	1.514757990837097168e+00	2.012516498565673828e+00	1.816162094473838806e-02	4.494505405426025391e+00
-2.138396501541137695e+00	2.138396501541137695e+00	1.942410469055175781e+00	-1.123788114637136459e-02	4.951996326446533203e+00
-2.107467412948608398e+00	2.107467412948608398e+00	2.206986427307128906e+00	-1.772733330726623535e+00	4.171028137207031250e+00
-2.140166759490966797e+00	2.140166759490966797e+00	2.900646209716796875e+00	2.273908108472824097e-01	3.408204317092895508e+00
-1.479732036590576172e+00	1.479732036590576172e+00	6.096047759056091309e-01	-4.041277766227722168e-01	2.942302465438842773e+00
-8.479081392288208008e-01	1.556963801383972168e+00	1.615466952323913574e+00	-5.570213198661804199e-01	4.007213592529296875e+00
-2.291030406951904297e+00	2.291030406951904297e+00	2.167224645614624023e+00	-1.090117450803518295e-02	4.076138496398925781e+00
-2.605578660964965820e+00	2.605578660964965820e+00	2.970463037490844727e+00	-8.034688234329223633e-01	4.524175643920898438e+00
-1.630385279655456543e+00	1.630385279655456543e+00	2.914697408676147461e+00	6.339734792709350586e-01	4.334728240966796875e+00
-2.772117614746093750e+00	2.772117614746093750e+00	2.313085317611694336e+00	3.259558379650115967e-01	3.232854843139648438e+00
-3.140124559402465820e+00	3.140124559402465820e+00	1.737877249717712402e+00	1.068121910095214844e+00	4.749475479125976562e+00
-3.096049547195434570e+00	3.096049547195434570e+00	2.560568094253540039e+00	8.605896830558776855e-01	4.679268836975097656e+00
-2.418253898620605469e+00	2.418253898620605469e+00	2.845529317855834961e+00	-5.762233138084411621e-01	4.496338367462158203e+00
-1.642436623573303223e+00	1.642436623573303223e+00	1.456410527229309082e+00	1.834737420082092285e+00	3.526320934295654297e+00
-1.423474907875061035e+00	1.423474907875061035e+00	9.553557038307189941e-01	7.559853196144104004e-01	4.068511962890625000e+00
-6.073213219642639160e-01	1.169785141944885254e+00	1.788561582565307617e+00	1.874713540077209473e+00	5.337083816528320312e+00
-2.057625532150268555e+00	2.057625532150268555e+00	2.868863582611083984e+00	1.476098418235778809e+00	8.131217002868652344e+00
-1.496726751327514648e+00	1.496726751327514648e+00	2.212047100067138672e+00	6.918810009956359863e-01	7.222064971923828125e+00
-1.426171302795410156e+00	1.426171302795410156e+00	2.839592456817626953e+00	1.192397713661193848e+00	4.332148075103759766e+00
-1.626190662384033203e+00	1.626190662384033203e+00	7.892202734947204590e-01	4.670823812484741211e-01	5.554440021514892578e+00
-1.348703384399414062e+00	1.348703384399414062e+00	1.254726767539978027e+00	8.481997251510620117e-01	6.153454303741455078e+00
-1.876000404357910156e+00	1.876000404357910156e+00	2.374569892883300781e+00	-2.635302543640136719e-01	6.793647289276123047e+00
-1.309185624122619629e+00	1.309185624122619629e+00	2.227954626083374023e+00	-2.365648001432418823e-01	5.208726882934570312e+00
-7.789199948310852051e-01	7.789199948310852051e-01	1.701940894126892090e+00	6.406288146972656250e-01	2.779953479766845703e+00
-1.606309294700622559e+00	1.606309294700622559e+00	7.345160841941833496e-01	-6.316837072372436523e-01	6.126465320587158203e+00
-1.100111961364746094e+00	1.488444328308105469e+00	1.925503849983215332e+00	2.257936894893646240e-01	7.588383674621582031e+00
-2.417826652526855469e+00	2.417826652526855469e+00	2.504540681838989258e+00	-9.910553097724914551e-01	1.031863594055175781e+01
-1.665751338005065918e+00	1.665751338005065918e+00	3.063941001892089844e+00	-1.271728873252868652e+00	9.195046424865722656e+00
-2.964985132217407227e+00	2.964985132217407227e+00	2.562158584594726562e+00	-2.918825149536132812e-01	7.962906360626220703e+00
-2.724649429321289062e+00	2.724649429321289062e+00	1.306064844131469727e+00	-2.435115128755569458e-01	8.725274085998535156e+00
-2.512904882431030273e+00	2.512904882431030273e+00	2.732742786407470703e+00	-3.701681792736053467e-01	1.021611595153808594e+01
-1.911628007888793945e+00	1.911628007888793945e+00	2.994836330413818359e+00	-2.420063734054565430e+00	9.345182418823242188e+00
-1.866590738296508789e+00	1.866590738296508789e+00	2.204797267913818359e+00	4.386178851127624512e-01	7.555332183837890625e+00
-1.348784804344177246e+00	1.348784804344177246e+00	8.797963261604309082e-01	3.747749328613281250e-01	2.615734338760375977e+00
-6.254790425300598145e-01	6.254790425300598145e-01	9.036798477172851562e-01	5.143268704414367676e-01	5.905816555023193359e+00
-1.066493868827819824e+00	1.066493868827819824e+00	1.672372698783874512e+00	1.098582625389099121e+00	6.494220256805419922e+00
-1.386865735054016113e+00	1.386865735054016113e+00	1.506227374076843262e+00	-2.770900428295135498e-01	6.954181671142578125e+00
-3.678891956806182861e-01	3.678891956806182861e-01	1.892521023750305176e+00	1.336206316947937012e+00	6.406937599182128906e+00
-1.627395987510681152e+00	1.627395987510681152e+00	8.309191465377807617e-01	1.248336285352706909e-01	3.063563108444213867e+00
3.522492051124572754e-01	3.522492051124572754e-01	8.518515825271606445e-01	3.398325145244598389e-01	4.985798835754394531e+00
-6.039932966232299805e-01	6.039932966232299805e-01	1.558016896247863770e+00	7.024428248405456543e-02	4.953015327453613281e+00
-2.766527533531188965e-01	2.766527533531188965e-01	1.908152341842651367e+00	-1.645971179008483887e+00	5.115322113037109375e+00
-1.953339725732803345e-01	1.953339725732803345e-01	2.015439271926879883e+00	9.380599260330200195e-01	3.484168529510498047e+00
-1.101878762245178223e+00	1.101878762245178223e+00	1.049619913101196289e+00	-8.854046463966369629e-01	2.740496635437011719e+00
7.616224884986877441e-01	7.616224884986877441e-01	1.158377051353454590e+00	-5.487922430038452148e-01	3.457951545715332031e+00
8.217959105968475342e-02	9.780775904655456543e-01	1.376052141189575195e+00	-5.086470842361450195e-01	3.911038875579833984e+00
1.774515658617019653e-01	1.174920082092285156e+00	1.463171005249023438e+00	-1.941675186157226562e+00	3.568235635757446289e+00
4.266488552093505859e-02	5.657849907875061035e-01	1.833764553070068359e+00	-1.462595701217651367e+00	4.402756214141845703e+00
-6.453877687454223633e-01	6.453877687454223633e-01	2.134155035018920898e+00	-1.519037485122680664e+00	3.476438283920288086e+00
-3.755233883857727051e-01	9.759115576744079590e-01	2.336003780364990234e+00	-1.186193108558654785e+00	2.907205581665039062e+00
-1.035837173461914062e+00	1.035837173461914062e+00	2.033815860748291016e+00	-1.408071994781494141e+00	3.198403596878051758e+00
-1.351167321205139160e+00	1.351167321205139160e+00	1.837193608283996582e+00	-4.938866496086120605e-01	3.254418611526489258e+00
-6.275979876518249512e-01	6.275979876518249512e-01	1.506018280982971191e+00	3.946087956428527832e-01	3.294807195663452148e+00
-4.532437026500701904e-01	4.532437026500701904e-01	9.494405984878540039e-01	-5.947284698486328125e-01	2.549943685531616211e+00
5.005930066108703613e-01	5.005930066108703613e-01	1.282869100570678711e+00	2.943192124366760254e-01	2.355782747268676758e+00
1.046130210161209106e-01	1.046130210161209106e-01	1.300838470458984375e+00	2.578114569187164307e-01	2.147070646286010742e+00
6.507871747016906738e-01	6.561787128448486328e-01	1.536907792091369629e+00	-5.473227053880691528e-02	2.304812431335449219e+00
-6.131734251976013184e-01	1.169954657554626465e+00	1.657001018524169922e+00	4.741393625736236572e-01	2.841341257095336914e+00
-1.444405436515808105e+00	1.444405436515808105e+00	6.339924931526184082e-01	1.039814829826354980e+00	2.475307464599609375e+00
-7.610231041908264160e-01	7.649838328361511230e-01	5.086060166358947754e-01	1.396026372909545898e+00	2.075008153915405273e+00
5.120469927787780762e-01	5.120469927787780762e-01	1.026557326316833496e+00	-5.422551035881042480e-01	2.032089710235595703e+00
-2.708529308438301086e-02	1.914369463920593262e-01	1.383049249649047852e+00	2.267894744873046875e-01	2.882196664810180664e+00
-4.292632341384887695e-01	6.304184198379516602e-01	6.877189874649047852e-01	6.503762602806091309e-01	2.709132432937622070e+00
-1.806996613740921021e-01	2.814369797706604004e-01	1.311707615852355957e+00	3.463946282863616943e-01	2.477372884750366211e+00
1.362607628107070923e-01	4.079189598560333252e-01	9.428547620773315430e-01	1.287036657333374023e+00	2.312958240509033203e+00
-3.893246054649353027e-01	5.991883277893066406e-01	1.787135243415832520e+00	6.084965541958808899e-02	2.793829917907714844e+00
1.796485483646392822e-01	2.783160805702209473e-01	2.095729112625122070e+00	1.497782826423645020e+00	2.738411903381347656e+00
-1.400478243827819824e+00	1.400478243827819824e+00	5.925829410552978516e-01	1.772350668907165527e-01	2.454184770584106445e+00
3.315607011318206787e-01	4.766692519187927246e-01	1.386616230010986328e+00	-1.361264754086732864e-02	3.151440620422363281e+00
-2.461218237876892090e-01	6.534840464591979980e-01	1.659287929534912109e+00	-9.103680402040481567e-02	2.538849353790283203e+00
-3.095172345638275146e-01	6.472438573837280273e-01	1.826919436454772949e+00	-1.854366421699523926e+00	2.685210943222045898e+00
-3.035939335823059082e-01	3.035939335823059082e-01	2.349564552307128906e+00	6.340236663818359375e-01	3.050441503524780273e+00
-1.037725090980529785e+00	1.037725090980529785e+00	7.568692564964294434e-01	-5.359941124916076660e-01	2.864433765411376953e+00
5.789966583251953125e-01	8.224737644195556641e-01	1.196483731269836426e+00	-8.592796325683593750e-01	2.416151523590087891e+00
6.267936527729034424e-02	1.345130443572998047e+00	2.282385826110839844e+00	-7.322717905044555664e-01	2.132353544235229492e+00
1.860434710979461670e-01	1.195986509323120117e+00	2.446454524993896484e+00	-2.651752471923828125e+00	1.836458325386047363e+00
4.574852287769317627e-01	7.628789544105529785e-01	2.315720558166503906e+00	-7.934231758117675781e-01	2.557105779647827148e+00
-1.091207027435302734e+00	1.091207027435302734e+00	1.293628215789794922e+00	-1.021312117576599121e+00	1.887176036834716797e+00
-4.762926101684570312e-01	5.922130346298217773e-01	1.194688796997070312e+00	-5.714395046234130859e-01	2.238484144210815430e+00
-8.261293172836303711e-01	8.261293172836303711e-01	2.781553745269775391e+00	-5.110369324684143066e-01	2.256340503692626953e+00
9.467458724975585938e-02	5.774503946304321289e-01	2.428108453750610352e+00	-1.190590858459472656e+00	2.533230543136596680e+00
1.127023175358772278e-01	1.127023175358772278e-01	2.384865045547485352e+00	1.263500213623046875e+00	3.144680738449096680e+00
-7.893187403678894043e-01	9.433498382568359375e-01	8.050384521484375000e-01	-5.268107056617736816e-01	3.319680929183959961e+00
1.936035156250000000e+00	1.936035156250000000e+00	1.134337782859802246e+00	1.632800549268722534e-01	2.431961059570312500e+00
9.210042357444763184e-01	9.210042357444763184e-01	2.015452146530151367e+00	9.436887502670288086e-02	2.276203155517578125e+00
1.445445895195007324e+00	1.445445895195007324e+00	2.001469850540161133e+00	-4.659866392612457275e-01	2.571901798248291016e+00
9.239582419395446777e-01	9.239582419395446777e-01	1.815342307090759277e+00	1.665870696306228638e-01	2.605384111404418945e+00
-2.252395600080490112e-01	4.607026576995849609e-01	1.004275083541870117e+00	-8.599837422370910645e-01	2.704516410827636719e+00
8.873777389526367188e-01	8.873777389526367188e-01	1.328470587730407715e+00	-2.672893404960632324e-01	2.654436111450195312e+00
1.268115639686584473e+00	1.268115639686584473e+00	2.103340148925781250e+00	-1.299450278282165527e+00	3.023574113845825195e+00
1.056935071945190430e+00	1.056935071945190430e+00	2.310934305191040039e+00	-1.331779241561889648e+00	3.257173776626586914e+00
-2.911207638680934906e-02	4.653942286968231201e-01	1.370110750198364258e+00	-2.208582907915115356e-01	2.911974430084228516e+00
-4.807006716728210449e-01	7.576676607131958008e-01	1.727070212364196777e+00	-1.469511866569519043e+00	3.376214504241943359e+00
9.762125015258789062e-01	9.762125015258789062e-01	1.212103128433227539e+00	-1.111266613006591797e+00	2.324940204620361328e+00
1.196041107177734375e+00	1.196041107177734375e+00	2.141160011291503906e+00	-2.182103395462036133e+00	3.042572736740112305e+00
1.055271506309509277e+00	1.055271506309509277e+00	2.294170856475830078e+00	-2.417781114578247070e+00	2.720229148864746094e+00
-4.923662841320037842e-01	4.923662841320037842e-01	1.842410087585449219e+00	-1.412300944328308105e+00	2.264657020568847656e+00
-7.286251187324523926e-01	7.286251187324523926e-01	7.536863088607788086e-01	-9.191570878028869629e-01	2.438135147094726562e+00
2.628746628761291504e-02	7.447808980941772461e-01	1.624542474746704102e+00	-8.801454901695251465e-01	2.243478536605834961e+00
2.908287048339843750e-01	1.024211287498474121e+00	2.087161064147949219e+00	-2.825444698333740234e+00	2.750846385955810547e+00
-2.605151534080505371e-01	2.605151534080505371e-01	2.446624994277954102e+00	5.247852802276611328e-01	3.041462421417236328e+00
-8.269768953323364258e-01	8.269768953323364258e-01	9.939270019531250000e-01	1.710686087608337402e-01	2.870492696762084961e+00
1.108385205268859863e+00	1.108385205268859863e+00	1.677620172500610352e+00	1.679993867874145508e-01	2.882469892501831055e+00
7.702558636665344238e-01	1.284785747528076172e+00	1.105777144432067871e+00	7.447977662086486816e-01	2.321895360946655273e+00
7.720131278038024902e-01	1.255818843841552734e+00	1.415481209754943848e+00	-2.311844676733016968e-01	2.468180418014526367e+00
1.095429778099060059e+00	1.095429778099060059e+00	1.363312721252441406e+00	1.148622751235961914e+00	2.357614278793334961e+00
-1.368390023708343506e-01	1.147321462631225586e+00	8.962476253509521484e-01	-5.031282901763916016e-01	3.132739543914794922e+00
1.600663900375366211e+00	1.600663900375366211e+00	1.367780447006225586e+00	-1.420444399118423462e-01	3.203564643859863281e+00
1.190968275070190430e+00	1.371779203414916992e+00	1.172417163848876953e+00	-2.660809159278869629e-01	2.928947925567626953e+00
1.321413874626159668e+00	1.321413874626159668e+00	1.595224618911743164e+00	-1.576722383499145508e+00	2.668761491775512695e+00
1.104917526245117188e+00	1.104917526245117188e+00	1.877824068069458008e+00	9.052694439888000488e-01	2.728210687637329102e+00
-3.017536103725433350e-01	1.446511149406433105e+00	7.551180720329284668e-01	-1.315377593040466309e+00	2.863204479217529297e+00
1.477983355522155762e+00	1.818032741546630859e+00	1.970388412475585938e+00	-6.948089003562927246e-01	2.825301647186279297e+00
1.129898071289062500e+00	1.863223195075988770e+00	1.211398720741271973e+00	-1.014511466026306152e+00	2.091630220413208008e+00
1.507087945938110352e+00	2.322926998138427734e+00	1.802480459213256836e+00	-2.286649703979492188e+00	2.302316427230834961e+00
1.611272454261779785e+00	1.645021080970764160e+00	1.969216704368591309e+00	-2.325551509857177734e+00	2.513566017150878906e+00
9.632096290588378906e-01	1.200586080551147461e+00	1.689360976219177246e+00	-1.598520994186401367e+00	3.275937318801879883e+00
1.105151534080505371e+00	1.606661915779113770e+00	2.034406423568725586e+00	-1.378077626228332520e+00	2.741396903991699219e+00
6.538485884666442871e-01	1.657117486000061035e+00	2.257865905761718750e+00	-1.795715928077697754e+00	2.705059766769409180e+00
7.731274366378784180e-01	1.068852543830871582e+00	2.629117488861083984e+00	-9.257212281227111816e-01	3.279341936111450195e+00
-1.049054507166147232e-02	3.543594181537628174e-01	1.212992668151855469e+00	-5.199778079986572266e-01	3.266767263412475586e+00
-6.625895947217941284e-02	1.489002585411071777e+00	1.284811258316040039e+00	-1.448447704315185547e+00	2.263316869735717773e+00
1.592002153396606445e+00	1.592002153396606445e+00	1.309749960899353027e+00	-6.806602478027343750e-01	2.264371871948242188e+00
1.425293326377868652e+00	1.425293326377868652e+00	1.872788906097412109e+00	-1.134355425834655762e+00	2.240660905838012695e+00
1.242578506469726562e+00	1.242578506469726562e+00	2.151427030563354492e+00	-6.121228933334350586e-01	1.841143727302551270e+00
8.082426786422729492e-01	8.082426786422729492e-01	2.121246337890625000e+00	-1.046523809432983398e+00	2.286989927291870117e+00
6.182707548141479492e-01	6.182707548141479492e-01	1.770626783370971680e+00	-7.015264034271240234e-01	2.492288827896118164e+00
1.048385620117187500e+00	1.048385620117187500e+00	1.854258775711059570e+00	-6.765738129615783691e-01	1.993948221206665039e+00
2.319210767745971680e-01	6.923583149909973145e-01	2.154714107513427734e+00	-1.987907767295837402e+00	2.114836454391479492e+00
4.143959581851959229e-01	4.143959581851959229e-01	2.308538913726806641e+00	-6.044164896011352539e-01	2.707380056381225586e+00
-4.830465316772460938e-01	4.830465316772460938e-01	1.041581511497497559e+00	-1.336122035980224609e+00	2.880148887634277344e+00
2.027024030685424805e-01	4.484192430973052979e-01	1.667331814765930176e+00	-1.768769145011901855e+00	2.451509475708007812e+00
3.652656972408294678e-01	6.308956146240234375e-01	1.349348187446594238e+00	-6.566041707992553711e-01	1.887523174285888672e+00
7.347470521926879883e-01	7.347470521926879883e-01	2.368493556976318359e+00	-1.845399498939514160e+00	2.020796060562133789e+00
1.104033589363098145e+00	1.104033589363098145e+00	2.491286993026733398e+00	-2.741567194461822510e-01	2.070112466812133789e+00
-7.254227399826049805e-01	7.254227399826049805e-01	1.349452972412109375e+00	7.076762616634368896e-02	2.572919607162475586e+00
-7.129815816879272461e-01	7.129815816879272461e-01	6.615093946456909180e-01	4.014720022678375244e-01	2.503440856933593750e+00
-2.068058103322982788e-01	2.068058103322982788e-01	1.583801865577697754e+00	8.965336680412292480e-01	2.614171981811523438e+00
3.789480775594711304e-03	2.543602287769317627e-01	1.870019197463989258e+00	-1.654396414756774902e+00	2.139203786849975586e+00
-2.281428724527359009e-01	3.377617299556732178e-01	1.897378444671630859e+00	1.101104974746704102e+00	3.087615013122558594e+00
-7.414793372154235840e-01	7.414793372154235840e-01	1.121190547943115234e+00	1.923607289791107178e-01	3.329513311386108398e+00
1.601026058197021484e+00	1.601026058197021484e+00	1.019151568412780762e+00	3.384413421154022217e-01	2.044111013412475586e+00
4.729091525077819824e-01	4.729091525077819824e-01	8.539220094680786133e-01	1.000120282173156738e+00	1.945126771926879883e+00
1.296191692352294922e+00	1.296191692352294922e+00	9.016855955123901367e-01	4.361608326435089111e-01	2.013578414916992188e+00
1.275934934616088867e+00	1.275934934616088867e+00	9.223809242248535156e-01	1.171674013137817383e+00	3.283201456069946289e+00
-3.932521641254425049e-01	3.932521641254425049e-01	1.315839529037475586e+00	-2.188612520694732666e-01	2.803484439849853516e+00
1.767446756362915039e+00	1.767446756362915039e+00	8.482217788696289062e-01	2.316473424434661865e-01	2.666765928268432617e+00
1.479118227958679199e+00	1.479118227958679199e+00	8.660437464714050293e-01	-2.300466746091842651e-01	2.834376335144042969e+00
1.457508563995361328e+00	1.457508563995361328e+00	1.304461121559143066e+00	-8.292264938354492188e-01	2.258735179901123047e+00
9.777098298072814941e-01	9.777098298072814941e-01	9.635641574859619141e-01	8.886900544166564941e-01	3.584389686584472656e+00
-5.502380132675170898e-01	5.502380132675170898e-01	9.362630844116210938e-01	-1.202819943428039551e+00	3.116070032119750977e+00
1.456902384757995605e+00	1.456902384757995605e+00	1.052539229393005371e+00	-7.812729477882385254e-01	2.634289979934692383e+00
1.146094679832458496e+00	1.146094679832458496e+00	1.233527898788452148e+00	-1.105817675590515137e+00	2.328654050827026367e+00
1.778050303459167480e+00	1.778050303459167480e+00	1.551024317741394043e+00	-2.660281658172607422e+00	1.931688427925109863e+00
1.069294810295104980e+00	1.069294810295104980e+00	1.763087630271911621e+00	-2.440590620040893555e+00	2.951997280120849609e+00
3.406457602977752686e-01	3.406457602977752686e-01	1.301729321479797363e+00	-1.441450715065002441e+00	2.819634914398193359e+00
3.312642872333526611e-01	3.928432464599609375e-01	1.232090830802917480e+00	-1.367934584617614746e+00	2.770314455032348633e+00
-4.745872020721435547e-01	4.745872020721435547e-01	1.826565146446228027e+00	-1.945794820785522461e+00	2.461488485336303711e+00
-2.602837979793548584e-02	2.602837979793548584e-02	1.871252298355102539e+00	-1.627036035060882568e-01	2.838444232940673828e+00
-7.531214952468872070e-01	7.531214952468872070e-01	1.708047866821289062e+00	-2.395934313535690308e-01	3.070331335067749023e+00
2.353918552398681641e-02	1.424879729747772217e-01	1.442794084548950195e+00	-7.496554255485534668e-01	2.340204000473022461e+00
1.208951830863952637e+00	1.208951830863952637e+00	1.403285503387451172e+00	-1.085763871669769287e-01	3.002949237823486328e+00
1.043870329856872559e+00	1.043870329856872559e+00	1.394004225730895996e+00	-9.226242899894714355e-01	2.630100727081298828e+00
1.235163450241088867e+00	1.615009307861328125e+00	1.142416357994079590e+00	-8.021739870309829712e-02	3.003620624542236328e+00
-6.203743219375610352e-01	1.144735693931579590e+00	1.004392027854919434e+00	2.623304128646850586e-01	3.213389635086059570e+00
-8.850777745246887207e-01	9.238457083702087402e-01	1.073143482208251953e+00	4.126344919204711914e-01	2.638657331466674805e+00
4.012770056724548340e-01	7.200410366058349609e-01	6.563755273818969727e-01	7.933886051177978516e-01	2.432925224304199219e+00
4.250959157943725586e-01	7.294082045555114746e-01	1.697190880775451660e+00	-2.151711940765380859e+00	2.357309103012084961e+00
1.584915071725845337e-01	7.530347108840942383e-01	1.302905678749084473e+00	5.322051048278808594e-01	3.552417993545532227e+00
-7.498758435249328613e-01	7.712215185165405273e-01	1.557759284973144531e+00	1.145364120602607727e-01	3.238070011138916016e+00
7.121809124946594238e-01	7.121809124946594238e-01	1.871344327926635742e+00	-4.197022318840026855e-02	2.647836923599243164e+00
8.931157588958740234e-01	8.931157588958740234e-01	1.067325592041015625e+00	5.662544965744018555e-01	2.835596799850463867e+00
1.192654013633728027e+00	1.192654013633728027e+00	1.189192533493041992e+00	-1.122899532318115234e+00	2.314034223556518555e+00
1.325648903846740723e+00	1.325648903846740723e+00	1.094344377517700195e+00	5.218982100486755371e-01	4.096624374389648438e+00
-2.361493110656738281e-01	3.173266351222991943e-01	1.156488895416259766e+00	-8.138056397438049316e-01	3.720161199569702148e+00
1.786890387535095215e+00	1.786890387535095215e+00	1.434754729270935059e+00	-3.790918886661529541e-01	3.159896373748779297e+00
7.457790970802307129e-01	7.457790970802307129e-01	9.433236122131347656e-01	-4.430840015411376953e-01	3.223750829696655273e+00
1.298492074012756348e+00	1.298492074012756348e+00	1.631327867507934570e+00	-1.315410971641540527e+00	2.742183208465576172e+00
5.760719776153564453e-01	5.965456366539001465e-01	1.590953826904296875e+00	8.303666114807128906e-01	3.662014245986938477e+00
-3.566826283931732178e-01	3.566826283931732178e-01	1.038853049278259277e+00	-7.398214340209960938e-01	3.281193971633911133e+00
2.121196508407592773e+00	2.121196508407592773e+00	1.333362221717834473e+00	-2.231551855802536011e-01	2.829740524291992188e+00
1.283758640289306641e+00	1.283758640289306641e+00	9.747251868247985840e-01	-1.007328107953071594e-01	2.906941652297973633e+00
1.723827481269836426e+00	1.723827481269836426e+00	9.278374910354614258e-01	-1.562057137489318848e+00	2.266110658645629883e+00
1.683968067169189453e+00	1.683968067169189453e+00	1.206321239471435547e+00	-1.411747217178344727e+00	3.262313842773437500e+00
1.309135198593139648e+00	1.309135198593139648e+00	7.816194295883178711e-01	-8.607994914054870605e-01	3.272059440612792969e+00
1.737619042396545410e+00	1.737619042396545410e+00	9.445425271987915039e-01	-8.086341619491577148e-01	2.698883771896362305e+00
1.415821313858032227e+00	1.415821313858032227e+00	1.177647233009338379e+00	-1.225656509399414062e+00	3.004356145858764648e+00
1.009880423545837402e+00	1.009880423545837402e+00	1.252775669097900391e+00	-1.348661065101623535e+00	3.165530443191528320e+00
6.326642036437988281e-01	6.326642036437988281e-01	1.187123298645019531e+00	-1.105189085006713867e+00	3.783243179321289062e+00
-1.771803200244903564e-02	1.067348718643188477e+00	1.495474815368652344e+00	-1.651995897293090820e+00	3.744271516799926758e+00
1.314582943916320801e+00	1.314582943916320801e+00	1.247443675994873047e+00	-1.483229041099548340e+00	3.224446535110473633e+00
8.495234847068786621e-01	8.495234847068786621e-01	1.378811955451965332e+00	-1.935027718544006348e+00	2.814893245697021484e+00
1.409556150436401367e+00	1.409556150436401367e+00	1.801355123519897461e+00	-2.012306690216064453e+00	2.077164649963378906e+00
3.903559446334838867e-01	3.903559446334838867e-01	1.598394751548767090e+00	-2.174906015396118164e+00	3.016288280487060547e+00
7.504744529724121094e-01	7.504744529724121094e-01	1.208374857902526855e+00	-1.224932551383972168e+00	2.887860298156738281e+00
8.985503017902374268e-02	3.472009301185607910e-01	1.057072997093200684e+00	-1.132622122764587402e+00	2.688292980194091797e+00
1.307881325483322144e-01	4.950633943080902100e-01	1.667754530906677246e+00	-1.950338602066040039e+00	2.680063486099243164e+00
1.548320949077606201e-01	1.548320949077606201e-01	1.638443350791931152e+00	-6.728827953338623047e-01	2.772606372833251953e+00
-8.948144316673278809e-01	8.948144316673278809e-01	9.966019392013549805e-01	-1.083350658416748047e+00	3.035158872604370117e+00
-7.627377510070800781e-01	8.708963990211486816e-01	1.211549401283264160e+00	-1.213801860809326172e+00	2.437957525253295898e+00
-8.569498658180236816e-01	1.055132269859313965e+00	1.579131484031677246e+00	-1.013191223144531250e+00	2.585148096084594727e+00
-1.402797460556030273e+00	1.402797460556030273e+00	1.860551714897155762e+00	-1.463749289512634277e+00	2.071392059326171875e+00
-1.024444222450256348e+00	1.024444222450256348e+00	1.654220104217529297e+00	-4.727955162525177002e-01	2.872273206710815430e+00
-1.977978944778442383e+00	1.977978944778442383e+00	1.205629348754882812e+00	-4.441833496093750000e-01	3.278185844421386719e+00
-1.983942508697509766e+00	1.983942508697509766e+00	8.846940994262695312e-01	-2.593144178390502930e-01	2.149449586868286133e+00
-2.147218704223632812e+00	2.147218704223632812e+00	1.352083444595336914e+00	-1.043934077024459839e-01	2.632041931152343750e+00
-1.619462847709655762e+00	1.619462847709655762e+00	1.459279060363769531e+00	-3.326026499271392822e-01	2.266626358032226562e+00
-1.213217377662658691e+00	1.213217377662658691e+00	9.896607995033264160e-01	1.600010514259338379e+00	3.508339881896972656e+00
-1.132712125778198242e+00	1.132712125778198242e+00	9.936165213584899902e-01	6.904447078704833984e-01	2.804366111755371094e+00
4.460273087024688721e-01	5.492214560508728027e-01	9.222636818885803223e-01	1.296680212020874023e+00	2.428362846374511719e+00
-8.257523775100708008e-01	8.257523775100708008e-01	1.240535736083984375e+00	1.434326410293579102e+00	2.204230070114135742e+00
-5.251777768135070801e-01	5.251777768135070801e-01	1.057777643203735352e+00	1.076580405235290527e+00	2.435847043991088867e+00
-2.511219382286071777e-01	3.205387890338897705e-01	1.113756060600280762e+00	1.396404385566711426e+00	3.495645046234130859e+00
-9.743803739547729492e-01	9.743803739547729492e-01	1.229193925857543945e+00	1.167580246925354004e+00	3.169084072113037109e+00
2.985358238220214844e-01	6.827446818351745605e-01	5.142447352409362793e-01	1.461863040924072266e+00	2.491557598114013672e+00
-8.000466823577880859e-01	8.000466823577880859e-01	2.495158612728118896e-01	1.086814761161804199e+00	2.805472612380981445e+00
-2.242963165044784546e-01	3.458984792232513428e-01	6.630176305770874023e-01	-3.122041523456573486e-01	2.754557609558105469e+00
-2.212660014629364014e-01	2.212660014629364014e-01	5.619679093360900879e-01	9.360059499740600586e-01	3.462228536605834961e+00
-1.179013729095458984e+00	1.179013729095458984e+00	1.028753280639648438e+00	-1.074939370155334473e+00	3.141519069671630859e+00
5.326822400093078613e-01	5.599057078361511230e-01	1.571024775505065918e+00	-2.511198222637176514e-01	2.450511693954467773e+00
-7.390956878662109375e-01	1.375957489013671875e+00	1.254390835762023926e+00	-8.303184509277343750e-01	2.240680932998657227e+00
-8.268860578536987305e-01	8.268860578536987305e-01	1.422267675399780273e+00	-1.349094867706298828e+00	2.837358474731445312e+00
-1.348638415336608887e+00	1.348638415336608887e+00	1.615052580833435059e+00	-1.683024764060974121e-01	3.133897066116333008e+00
-2.081567287445068359e+00	2.081567287445068359e+00	5.363430976867675781e-01	-1.874533593654632568e-01	2.393067359924316406e+00
-2.012567281723022461e+00	2.012567281723022461e+00	1.739157557487487793e+00	-5.762102082371711731e-02	2.100557804107666016e+00
-1.326539039611816406e+00	1.326539039611816406e+00	1.301780939102172852e+00	-1.655840516090393066e+00	2.230748176574707031e+00
-7.062208056449890137e-01	7.062208056449890137e-01	1.514985561370849609e+00	4.429892599582672119e-01	3.091898679733276367e+00
-1.048954129219055176e+00	1.048954129219055176e+00	1.145101547241210938e+00	5.684689283370971680e-01	2.917582035064697266e+00
-5.046294331550598145e-01	5.046294331550598145e-01	1.438770651817321777e+00	6.895995736122131348e-01	2.298310995101928711e+00
-1.557347327470779419e-01	4.723215997219085693e-01	1.149863719940185547e+00	1.506025552749633789e+00	2.230262517929077148e+00
-4.512699246406555176e-01	4.512699246406555176e-01	9.879407286643981934e-01	4.771904647350311279e-01	2.521921634674072266e+00
2.324705719947814941e-01	5.668109655380249023e-01	8.977046012878417969e-01	1.590922474861145020e+00	2.946101427078247070e+00
-1.119698405265808105e+00	1.119698405265808105e+00	5.217574238777160645e-01	4.352892637252807617e-01	3.008986473083496094e+00
8.628091961145401001e-02	2.130451053380966187e-01	1.005918383598327637e+00	4.898424446582794189e-01	2.414254903793334961e+00
4.091077744960784912e-01	4.091077744960784912e-01	6.033868789672851562e-01	4.486366510391235352e-01	2.428236722946166992e+00
5.575729012489318848e-01	5.575729012489318848e-01	6.046178936958312988e-01	-1.454317092895507812e+00	2.394614219665527344e+00
3.865750432014465332e-01	3.865750432014465332e-01	7.615007758140563965e-01	6.197638511657714844e-01	3.333280086517333984e+00
-9.055194258689880371e-01	9.055194258689880371e-01	1.010898828506469727e+00	-3.945461511611938477e-01	3.292941093444824219e+00
1.515253901481628418e+00	1.515253901481628418e+00	1.696477532386779785e+00	-6.948598027229309082e-01	2.411267518997192383e+00
1.321800947189331055e+00	1.321800947189331055e+00	5.160622000694274902e-01	-3.015584647655487061e-01	2.688055753707885742e+00
1.214450359344482422e+00	1.214450359344482422e+00	9.107381701469421387e-01	-1.362292647361755371e+00	2.222990512847900391e+00
1.671484231948852539e+00	1.671484231948852539e+00	7.187305688858032227e-01	-7.479200363159179688e-01	3.029653787612915039e+00
8.521496653556823730e-01	8.521496653556823730e-01	7.959642410278320312e-01	-1.410327315330505371e+00	2.774105548858642578e+00
1.157989740371704102e+00	1.157989740371704102e+00	9.044805765151977539e-01	-1.050781488418579102e+00	2.852371692657470703e+00
8.357057720422744751e-02	6.905364394187927246e-01	6.784993410110473633e-01	-1.112024426460266113e+00	3.610860586166381836e+00
5.845665931701660156e-01	5.845665931701660156e-01	1.200920462608337402e+00	-1.523847460746765137e+00	2.715752840042114258e+00
1.446850895881652832e-01	1.446850895881652832e-01	8.543926477432250977e-01	4.660052433609962463e-02	3.918549299240112305e+00
-1.307884335517883301e+00	1.307884335517883301e+00	8.306466937065124512e-01	-1.485053539276123047e+00	2.979610681533813477e+00
4.394538104534149170e-01	8.978259563446044922e-01	1.977237105369567871e+00	-1.191604614257812500e+00	2.550915479660034180e+00
-4.876705110073089600e-01	8.405001163482666016e-01	9.412888288497924805e-01	-1.189891457557678223e+00	2.260524749755859375e+00
-6.565940976142883301e-01	6.565940976142883301e-01	1.100973486900329590e+00	-1.359173059463500977e+00	2.477858066558837891e+00
-1.051781296730041504e+00	1.051781296730041504e+00	1.324458003044128418e+00	-4.549334645271301270e-01	4.494510173797607422e+00
-1.680568695068359375e+00	1.680568695068359375e+00	7.400155067443847656e-01	-3.901947438716888428e-01	3.224738121032714844e+00
-2.243505001068115234e+00	2.243505001068115234e+00	1.314643502235412598e+00	-3.900748491287231445e-01	2.198573827743530273e+00
-1.913799285888671875e+00	1.913799285888671875e+00	7.137904167175292969e-01	-8.394044637680053711e-01	3.087730884552001953e+00
-1.421106457710266113e+00	1.421106457710266113e+00	1.332780599594116211e+00	8.756579160690307617e-01	3.100821018218994141e+00
-8.314048051834106445e-01	8.314048051834106445e-01	1.094791293144226074e+00	9.482377171516418457e-01	3.158083915710449219e+00
-6.876276135444641113e-01	6.876276135444641113e-01	9.147908687591552734e-01	9.068652987480163574e-01	3.051922559738159180e+00
1.864388138055801392e-01	1.864698529243469238e-01	9.576755166053771973e-01	1.493310213088989258e+00	2.528373241424560547e+00
-8.255884647369384766e-01	8.255884647369384766e-01	1.760715603828430176e+00	9.735590219497680664e-01	2.401519536972045898e+00
4.196600914001464844e-01	1.031169295310974121e+00	1.041769623756408691e+00	1.313196539878845215e+00	3.086707592010498047e+00
-6.605626940727233887e-01	9.907233119010925293e-01	1.017089605331420898e+00	9.160411357879638672e-01	3.428231239318847656e+00
2.691191434860229492e-01	4.823830425739288330e-01	1.175440192222595215e+00	1.537182450294494629e+00	2.350989341735839844e+00
3.932683765888214111e-01	3.932683765888214111e-01	1.096686720848083496e+00	1.468324899673461914e+00	2.478942394256591797e+00
7.025806903839111328e-01	7.025806903839111328e-01	1.513271689414978027e+00	-7.640874385833740234e-01	2.293288469314575195e+00
7.653102278709411621e-01	7.653102278709411621e-01	1.021578073501586914e+00	8.893652558326721191e-01	3.143220901489257812e+00
-5.601744651794433594e-01	5.601744651794433594e-01	1.418064713478088379e+00	6.450298428535461426e-01	2.597460269927978516e+00
1.023732304573059082e+00	1.023732304573059082e+00	1.837021708488464355e+00	9.697109460830688477e-01	2.630779266357421875e+00
1.502859830856323242e+00	1.502859830856323242e+00	8.657973408699035645e-01	1.192241787910461426e+00	2.249604940414428711e+00
1.770549178123474121e+00	1.770549178123474121e+00	1.025377988815307617e+00	-9.830183535814285278e-02	2.526547670364379883e+00
1.977098464965820312e+00	1.977098464965820312e+00	7.779095768928527832e-01	1.376211941242218018e-01	2.599546194076538086e+00
2.417902946472167969e+00	2.417902946472167969e+00	1.350686550140380859e+00	-7.856042385101318359e-01	2.825195074081420898e+00
1.710445284843444824e+00	1.710445284843444824e+00	8.331572413444519043e-01	-4.692569375038146973e-01	2.649166345596313477e+00
7.720133662223815918e-01	8.089233636856079102e-01	6.559233665466308594e-01	-3.973459899425506592e-01	2.455603599548339844e+00
8.757063746452331543e-01	8.757063746452331543e-01	7.695851325988769531e-01	-1.333774209022521973e+00	2.408715009689331055e+00
2.470711618661880493e-01	2.470711618661880493e-01	1.002704739570617676e+00	6.183101236820220947e-02	3.579725742340087891e+00
-4.322911500930786133e-01	1.352037191390991211e+00	9.255802631378173828e-01	-1.854328632354736328e+00	3.101658821105957031e+00
1.717150807380676270e+00	1.717150807380676270e+00	1.168356657028198242e+00	-1.423708319664001465e+00	2.401391029357910156e+00
1.042798399925231934e+00	1.458880782127380371e+00	6.403500437736511230e-01	-1.455941915512084961e+00	2.597255229949951172e+00
9.828591942787170410e-01	2.102489233016967773e+00	9.099122285842895508e-01	-1.890474319458007812e+00	2.786076068878173828e+00
5.946400761604309082e-01	7.958785295486450195e-01	1.088797926902770996e+00	-1.363216619938611984e-02	3.272049903869628906e+00
-1.218688726425170898e+00	1.218688726425170898e+00	1.151837706565856934e+00	2.471817433834075928e-01	2.704493761062622070e+00
-3.443231582641601562e-01	1.259522080421447754e+00	1.158908963203430176e+00	7.369340062141418457e-01	2.992590665817260742e+00
5.934601426124572754e-01	1.599669098854064941e+00	6.489791870117187500e-01	7.036275267601013184e-01	2.375713586807250977e+00
2.338228076696395874e-01	3.556270301342010498e-01	7.663120627403259277e-01	-1.561975926160812378e-01	2.637990474700927734e+00
1.962142884731292725e-01	1.962142884731292725e-01	7.216372489929199219e-01	8.160022497177124023e-01	3.854059934616088867e+00
-4.993993341922760010e-01	4.993993341922760010e-01	1.127049684524536133e+00	1.974310027435421944e-03	2.798929214477539062e+00
1.353952169418334961e+00	1.353952169418334961e+00	8.298565149307250977e-01	1.319074153900146484e+00	2.847860336303710938e+00
4.079467356204986572e-01	4.079467356204986572e-01	1.095039725303649902e+00	2.832675278186798096e-01	2.149901390075683594e+00
9.894208312034606934e-01	9.894208312034606934e-01	5.196155905723571777e-01	1.104696869850158691e+00	2.503512382507324219e+00
-3.007711172103881836e-01	8.452184200286865234e-01	1.170632243156433105e+00	5.200499892234802246e-01	3.087516784667968750e+00
1.238550543785095215e-01	3.265044987201690674e-01	1.533515572547912598e+00	4.092302024364471436e-01	2.696933984756469727e+00
1.402927398681640625e+00	1.402927398681640625e+00	4.446504116058349609e-01	1.539668440818786621e-01	2.579057216644287109e+00
1.609263420104980469e+00	1.609263420104980469e+00	1.166059017181396484e+00	-9.997437000274658203e-01	2.780756235122680664e+00
1.379323005676269531e+00	1.379323005676269531e+00	6.537052989006042480e-01	4.146881103515625000e-01	2.687492847442626953e+00
-5.701690539717674255e-02	7.464130520820617676e-01	1.149247407913208008e+00	1.985261291265487671e-01	2.794955730438232422e+00
7.227082252502441406e-01	7.227082252502441406e-01	1.475119113922119141e+00	1.455759555101394653e-01	3.272854089736938477e+00
1.327430009841918945e+00	1.327430009841918945e+00	1.150201797485351562e+00	1.661592572927474976e-01	3.063869953155517578e+00
1.669891953468322754e+00	1.669891953468322754e+00	8.555100560188293457e-01	-1.543168783187866211e+00	2.771412849426269531e+00
1.604687094688415527e+00	1.604687094688415527e+00	1.559133410453796387e+00	-7.038711905479431152e-01	2.681636095046997070e+00
5.445381999015808105e-02	3.294593989849090576e-01	1.206457734107971191e+00	-1.482148528099060059e+00	2.522029638290405273e+00
7.546949982643127441e-01	7.546949982643127441e-01	1.127269864082336426e+00	-8.480891585350036621e-01	3.263137102127075195e+00
7.942843437194824219e-02	5.211831927299499512e-01	7.990926504135131836e-01	-1.058013200759887695e+00	3.114350557327270508e+00
4.051961600780487061e-01	4.051961600780487061e-01	1.308434367179870605e+00	-1.709236979484558105e+00	2.723048925399780273e+00
-5.491829514503479004e-01	5.491829514503479004e-01	1.701225042343139648e+00	4.967725276947021484e-01	3.033069849014282227e+00
-6.953958272933959961e-01	6.953958272933959961e-01	8.756011128425598145e-01	-1.458727002143859863e+00	3.002232313156127930e+00
1.310614466667175293e+00	1.310614466667175293e+00	1.454223036766052246e+00	-3.486098647117614746e-01	2.596111059188842773e+00
4.078904092311859131e-01	5.290027260780334473e-01	7.801485657691955566e-01	-1.758078858256340027e-02	2.783811807632446289e+00
5.557766556739807129e-01	8.200045824050903320e-01	1.185101747512817383e+00	-7.685483098030090332e-01	2.624378681182861328e+00
6.929495334625244141e-01	6.929495334625244141e-01	1.371644973754882812e+00	4.841844141483306885e-01	3.259377002716064453e+00
-1.208979606628417969e+00	1.208979606628417969e+00	5.786743760108947754e-01	6.485249400138854980e-01	3.008933067321777344e+00
-3.509940803050994873e-01	7.444739937782287598e-01	8.907348513603210449e-01	1.159543633460998535e+00	2.439796447753906250e+00
-8.618734478950500488e-01	1.140357851982116699e+00	8.638196587562561035e-01	1.052279829978942871e+00	2.814121723175048828e+00
-7.135183215141296387e-01	1.165821671485900879e+00	1.565314650535583496e+00	1.423234641551971436e-01	2.468309164047241211e+00
-2.221374809741973877e-01	6.276172399520874023e-01	8.448056578636169434e-01	1.385629177093505859e+00	3.581166267395019531e+00
-7.383347153663635254e-01	7.383347153663635254e-01	1.023572802543640137e+00	4.780663847923278809e-01	2.806095123291015625e+00
1.731173634529113770e+00	1.731173634529113770e+00	1.369071483612060547e+00	1.498352766036987305e+00	2.429773092269897461e+00
6.995700001716613770e-01	8.153293728828430176e-01	8.378192782402038574e-01	1.127215743064880371e+00	2.546122074127197266e+00
1.003694295883178711e+00	1.469649672508239746e+00	1.328262209892272949e+00	1.141496896743774414e+00	2.902999401092529297e+00
5.339505672454833984e-01	1.843933463096618652e+00	1.261667132377624512e+00	8.101704120635986328e-01	3.535086870193481445e+00
-3.594972491264343262e-01	1.571798920631408691e+00	1.350669264793395996e+00	4.444845616817474365e-01	2.589385986328125000e+00
1.299140095710754395e+00	1.796437025070190430e+00	9.914788007736206055e-01	8.977088928222656250e-01	2.627501487731933594e+00
1.142433166503906250e+00	1.142433166503906250e+00	1.346932888031005859e+00	-5.520470738410949707e-01	2.553009271621704102e+00
1.027947187423706055e+00	1.027947187423706055e+00	1.940624952316284180e+00	6.927196383476257324e-01	3.699935436248779297e+00
-5.587591528892517090e-01	1.001031160354614258e+00	2.037061929702758789e+00	7.765521407127380371e-01	3.463027000427246094e+00
-1.437411308288574219e+00	1.437411308288574219e+00	1.647634267807006836e+00	5.211222767829895020e-01	4.393782615661621094e+00
-1.446931004524230957e+00	1.446931004524230957e+00	2.154677867889404297e+00	1.106838583946228027e+00	7.073265075683593750e+00
-2.888144731521606445e+00	2.888144731521606445e+00	2.760800600051879883e+00	2.503186988178640604e-04	7.704091548919677734e+00
-2.178864002227783203e+00	2.178864002227783203e+00	3.166575670242309570e+00	-5.753273889422416687e-02	9.471593856811523438e+00
-4.760634899139404297e+00	4.760634899139404297e+00	3.821085929870605469e+00	-8.071823120117187500e-01	8.753347396850585938e+00
-3.198562145233154297e+00	3.198562145233154297e+00	4.534152984619140625e+00	-3.673809766769409180e-01	9.683487892150878906e+00
-3.234659433364868164e+00	3.234659433364868164e+00	3.161758422851562500e+00	-4.101797938346862793e-01	6.281406879425048828e+00
-3.287668704986572266e+00	3.287668704986572266e+00	3.618472337722778320e+00	-1.551960229873657227e+00	7.399952888488769531e+00
-2.961444854736328125e+00	2.961444854736328125e+00	2.970777988433837891e+00	-1.787259131669998169e-01	6.601309776306152344e+00
-2.242301702499389648e+00	2.242301702499389648e+00	1.987250447273254395e+00	-1.719363093376159668e+00	4.296555042266845703e+00
-2.275743961334228516e+00	2.275743961334228516e+00	1.694185256958007812e+00	-1.416582942008972168e+00	4.706115722656250000e+00
-3.061361312866210938e+00	3.061361312866210938e+00	2.758868455886840820e+00	-1.289184212684631348e+00	6.177195549011230469e+00
-3.584714651107788086e+00	3.584714651107788086e+00	3.840907573699951172e+00	-2.081951379776000977e+00	6.475225925445556641e+00
-3.160848140716552734e+00	3.160848140716552734e+00	4.291896820068359375e+00	-8.297576755285263062e-02	7.967530250549316406e+00
-3.863251924514770508e+00	3.863251924514770508e+00	3.301388263702392578e+00	-4.515394568443298340e-01	6.605840682983398438e+00
-4.079320907592773438e+00	4.079320907592773438e+00	2.871109008789062500e+00	1.845851689577102661e-01	5.877206802368164062e+00
-5.306715488433837891e+00	5.306715488433837891e+00	4.906146526336669922e+00	3.550017774105072021e-01	6.746160030364990234e+00
-3.933699607849121094e+00	3.933699607849121094e+00	3.632791996002197266e+00	-5.627763271331787109e-01	7.220114707946777344e+00
-3.321106195449829102e+00	3.321106195449829102e+00	2.952811956405639648e+00	1.512964129447937012e+00	5.850622653961181641e+00
-1.753685355186462402e+00	1.753685355186462402e+00	1.805752754211425781e+00	2.727009952068328857e-01	2.971608400344848633e+00
-8.799291849136352539e-01	8.799291849136352539e-01	1.561143279075622559e+00	1.391867160797119141e+00	3.596608400344848633e+00
-2.738758802413940430e+00	2.738758802413940430e+00	1.459680676460266113e+00	1.293797373771667480e+00	3.957586050033569336e+00
-2.000698089599609375e+00	2.000698089599609375e+00	1.863055944442749023e+00	6.064366698265075684e-01	3.930384874343872070e+00
-2.168401479721069336e+00	2.168401479721069336e+00	1.802165508270263672e+00	1.037074446678161621e+00	4.057111740112304688e+00
-1.964336156845092773e+00	1.964336156845092773e+00	1.661113023757934570e+00	2.315814644098281860e-01	3.597877025604248047e+00
-6.318410038948059082e-01	6.318410038948059082e-01	1.357725501060485840e+00	9.215801954269409180e-01	3.022802114486694336e+00
-2.068421125411987305e+00	2.068421125411987305e+00	9.737502336502075195e-01	-1.164643093943595886e-01	3.705319881439208984e+00
-1.176371216773986816e+00	1.176371216773986816e+00	1.412894129753112793e+00	3.416022360324859619e-01	3.664471864700317383e+00
-5.047844052314758301e-01	5.830103158950805664e-01	8.586900830268859863e-01	9.020013809204101562e-01	3.287280321121215820e+00
-9.748247265815734863e-01	9.748247265815734863e-01	1.072046756744384766e+00	5.100533962249755859e-01	4.110556602478027344e+00
2.241282314062118530e-01	2.241282314062118530e-01	8.583683371543884277e-01	1.346964120864868164e+00	3.494376659393310547e+00
1.091068610548973083e-02	4.672939479351043701e-01	9.547769427299499512e-01	4.432566463947296143e-01	3.411545753479003906e+00
8.586861938238143921e-02	2.339814752340316772e-01	1.078722953796386719e+00	-4.840762019157409668e-01	2.976058721542358398e+00
-1.089991211891174316e+00	1.089991211891174316e+00	1.330588817596435547e+00	-1.066624522209167480e+00	2.781053304672241211e+00
-8.422678112983703613e-01	8.422678112983703613e-01	1.213431954383850098e+00	-4.872765839099884033e-01	3.507605552673339844e+00
-1.052037715911865234e+00	1.052037715911865234e+00	9.973261952400207520e-01	-5.728293061256408691e-01	3.377193212509155273e+00
-1.521398663520812988e+00	1.521398663520812988e+00	1.494734644889831543e+00	-1.690461158752441406e+00	3.207003355026245117e+00
-9.813842773437500000e-01	9.813842773437500000e-01	1.616073846817016602e+00	-4.869659841060638428e-01	2.747763395309448242e+00
-1.067686796188354492e+00	1.067686796188354492e+00	8.638609647750854492e-01	-2.234390258789062500e+00	2.638605117797851562e+00
-1.012391209602355957e+00	1.012391209602355957e+00	1.646001935005187988e+00	-2.254175186157226562e+00	3.438039302825927734e+00
-7.802356481552124023e-01	7.802356481552124023e-01	1.322511196136474609e+00	-2.156693696975708008e+00	2.693108320236206055e+00
-1.018981695175170898e+00	1.018981695175170898e+00	1.777239203453063965e+00	-2.365157365798950195e+00	2.903474807739257812e+00
-1.058093309402465820e+00	1.058093309402465820e+00	2.206665039062500000e+00	-6.184063553810119629e-01	2.841697454452514648e+00
-2.449983835220336914e+00	2.449983835220336914e+00	1.387752413749694824e+00	-7.092677354812622070e-01	2.733138561248779297e+00
-1.514747619628906250e+00	1.514747619628906250e+00	1.815929055213928223e+00	-7.379541993141174316e-01	3.780813694000244141e+00
-2.144619703292846680e+00	2.144619703292846680e+00	2.036791086196899414e+00	-3.218690678477287292e-02	2.402447462081909180e+00
-1.164522647857666016e+00	1.164522647857666016e+00	1.462284326553344727e+00	-1.287676811218261719e+00	2.111875772476196289e+00
-1.096529245376586914e+00	1.096529245376586914e+00	2.191112279891967773e+00	1.232062816619873047e+00	3.118695497512817383e+00
-1.118596076965332031e+00	1.118596076965332031e+00	1.000818967819213867e+00	-4.161410629749298096e-01	2.921690225601196289e+00
5.613010525703430176e-01	5.613010525703430176e-01	9.992984533309936523e-01	3.473123908042907715e-01	2.845311164855957031e+00
-7.736963629722595215e-01	7.736963629722595215e-01	1.008566975593566895e+00	5.834521651268005371e-01	2.530144691467285156e+00
-5.267193540930747986e-02	2.508866190910339355e-01	1.440343618392944336e+00	2.043254673480987549e-01	3.014480590820312500e+00
1.197528690099716187e-01	2.366400957107543945e-01	1.899357676506042480e+00	9.093310832977294922e-01	3.275000095367431641e+00
-8.946388959884643555e-01	8.946388959884643555e-01	6.917880177497863770e-01	-1.200638785958290100e-01	2.681578874588012695e+00
1.269014835357666016e+00	1.269014835357666016e+00	4.172842800617218018e-01	3.633111715316772461e-01	2.374658107757568359e+00
2.731840908527374268e-01	2.731840908527374268e-01	1.148492097854614258e+00	-4.284735769033432007e-02	2.816994190216064453e+00
8.612955808639526367e-01	8.612955808639526367e-01	1.439443349838256836e+00	-2.435859441757202148e-01	2.695869684219360352e+00
4.097242355346679688e-01	4.097242355346679688e-01	1.222758650779724121e+00	7.549397349357604980e-01	3.509018182754516602e+00
-5.355831384658813477e-01	5.355831384658813477e-01	9.535532593727111816e-01	-7.370288372039794922e-01	2.883297681808471680e+00
1.804888725280761719e+00	1.804888725280761719e+00	1.118179202079772949e+00	5.238755941390991211e-01	2.593744993209838867e+00
8.281585574150085449e-01	8.281585574150085449e-01	9.037356972694396973e-01	-1.064442470669746399e-01	2.880318403244018555e+00
1.474347710609436035e+00	1.474347710609436035e+00	1.228868126869201660e+00	-1.211567997932434082e+00	3.019253969192504883e+00
8.916292339563369751e-02	1.159793496131896973e+00	1.251313924789428711e+00	-1.647973060607910156e+00	2.859115123748779297e+00
9.740405082702636719e-01	9.740405082702636719e-01	1.326844573020935059e+00	-7.736696600914001465e-01	2.488477468490600586e+00
7.746146321296691895e-01	7.746146321296691895e-01	6.006650328636169434e-01	-7.241801619529724121e-01	2.688438415527343750e+00
-2.000027298927307129e-01	2.092107534408569336e-01	1.124017596244812012e+00	-1.572544217109680176e+00	2.640352010726928711e+00
-3.389598568901419640e-03	2.915361821651458740e-01	1.398787379264831543e+00	-3.702664077281951904e-01	2.801238775253295898e+00
-6.953825950622558594e-01	9.122316241264343262e-01	1.368703961372375488e+00	-8.581637144088745117e-01	2.975112438201904297e+00
-3.288023173809051514e-01	3.288023173809051514e-01	1.503695964813232422e+00	-1.049824833869934082e+00	2.339933395385742188e+00
9.917253255844116211e-02	9.917253255844116211e-02	9.821707010269165039e-01	-7.444419264793395996e-01	2.665382146835327148e+00
-1.151381209492683411e-01	1.151381209492683411e-01	1.742703199386596680e+00	-1.649296879768371582e+00	2.430656433105468750e+00
3.456267416477203369e-01	1.212138533592224121e+00	1.270288586616516113e+00	-2.021910399198532104e-01	2.722363233566284180e+00
-1.619380116462707520e+00	1.619380116462707520e+00	9.564908146858215332e-01	2.630859613418579102e-01	4.357363700866699219e+00
-1.524957418441772461e+00	1.524957418441772461e+00	6.916672587394714355e-01	3.848016560077667236e-01	2.441067218780517578e+00
-1.215884923934936523e+00	1.215884923934936523e+00	9.218801259994506836e-01	1.123978972434997559e+00	2.102354049682617188e+00
-1.062869802117347717e-01	5.976089835166931152e-01	1.692190170288085938e+00	-1.208682656288146973e+00	2.147354841232299805e+00
-3.395294845104217529e-01	8.515428900718688965e-01	9.587271213531494141e-01	1.328392386436462402e+00	3.148583412170410156e+00
-9.437544941902160645e-01	9.437544941902160645e-01	1.185957431793212891e+00	2.888314127922058105e-01	2.863162279129028320e+00
-1.883267611265182495e-01	7.072439193725585938e-01	1.500440597534179688e+00	1.074255824089050293e+00	2.578495502471923828e+00
-1.125440374016761780e-01	5.398011207580566406e-01	1.286736845970153809e+00	1.506613373756408691e+00	2.887979030609130859e+00
5.488273501396179199e-01	1.131870388984680176e+00	1.021796226501464844e+00	8.459178805351257324e-01	3.024911880493164062e+00
2.916594594717025757e-02	7.441343069076538086e-01	1.216392517089843750e+00	1.442489624023437500e+00	3.268950939178466797e+00
-4.448892772197723389e-01	4.448892772197723389e-01	7.587581872940063477e-01	-4.184338152408599854e-01	3.012170076370239258e+00
1.424214363098144531e+00	1.424214363098144531e+00	6.224432587623596191e-01	1.611983180046081543e-01	2.605133771896362305e+00
2.696494758129119873e-01	3.160564005374908447e-01	9.224823713302612305e-01	8.965821564197540283e-02	2.950333833694458008e+00
9.341732263565063477e-01	1.012354850769042969e+00	7.926427721977233887e-01	-2.400121241807937622e-01	2.389274597167968750e+00
-5.009381100535392761e-02	5.378492474555969238e-01	1.070161104202270508e+00	1.369954109191894531e+00	3.753965854644775391e+00
-6.751551628112792969e-01	6.751551628112792969e-01	8.866317868232727051e-01	2.906997203826904297e-01	2.781557321548461914e+00
2.023946762084960938e+00	2.023946762084960938e+00	1.360967278480529785e+00	1.092055797576904297e+00	2.590454101562500000e+00
1.279311656951904297e+00	1.279311656951904297e+00	1.018857955932617188e+00	3.784692585468292236e-01	3.032309293746948242e+00
2.110086679458618164e+00	2.110086679458618164e+00	1.173212885856628418e+00	-7.303916215896606445e-01	2.658691883087158203e+00
1.569518804550170898e+00	1.569518804550170898e+00	1.331951498985290527e+00	-1.435873031616210938e+00	2.362154483795166016e+00
9.038980007171630859e-01	9.038980007171630859e-01	1.183733344078063965e+00	-6.490873694419860840e-01	2.717535734176635742e+00
1.178892254829406738e+00	1.178892254829406738e+00	7.319767475128173828e-01	-6.546429991722106934e-01	2.649203300476074219e+00
-5.658173933625221252e-02	6.089400649070739746e-01	5.222783684730529785e-01	-1.127729654312133789e+00	2.754971504211425781e+00
6.608988642692565918e-01	6.608988642692565918e-01	9.963315129280090332e-01	-1.151685714721679688e+00	2.914600610733032227e+00
-3.563231825828552246e-01	3.563231825828552246e-01	9.629837870597839355e-01	-1.290702342987060547e+00	3.364834785461425781e+00
-9.093478918075561523e-01	1.483811020851135254e+00	6.459589004516601562e-01	-2.736277341842651367e+00	2.778966665267944336e+00
1.733975261449813843e-01	9.792740345001220703e-01	1.927721381187438965e+00	-2.401484012603759766e+00	3.044631719589233398e+00
-1.419318914413452148e-01	1.671772360801696777e+00	1.068714618682861328e+00	-3.132027149200439453e+00	3.046941280364990234e+00
-2.108511626720428467e-01	2.108511626720428467e-01	1.351093888282775879e+00	-1.538988709449768066e+00	3.311772108078002930e+00
-1.865787982940673828e+00	1.865787982940673828e+00	1.123721122741699219e+00	-9.962755441665649414e-01	3.312244892120361328e+00
-1.644658207893371582e+00	1.644658207893371582e+00	1.185458779335021973e+00	-1.203791499137878418e+00	2.222638845443725586e+00
-1.786568641662597656e+00	1.786568641662597656e+00	1.616633057594299316e+00	4.970676079392433167e-02	2.379177093505859375e+00
-1.188884258270263672e+00	1.188884258270263672e+00	1.472205042839050293e+00	-2.548534154891967773e+00	2.593010425567626953e+00
-6.773372292518615723e-01	6.773372292518615723e-01	1.295295357704162598e+00	7.944183349609375000e-01	2.945441484451293945e+00
-1.141582369804382324e+00	1.141582369804382324e+00	1.571843862533569336e+00	-7.935602217912673950e-02	2.498175859451293945e+00
-6.635491251945495605e-01	7.258599996566772461e-01	8.541530966758728027e-01	-2.111518681049346924e-01	2.719448089599609375e+00
-1.899598389863967896e-01	1.034930706024169922e+00	1.634627223014831543e+00	3.312922120094299316e-01	2.881944894790649414e+00
-6.775184273719787598e-01	7.980454564094543457e-01	1.931542873382568359e+00	-1.346498608589172363e+00	3.140093564987182617e+00
-7.077625989913940430e-01	7.077625989913940430e-01	1.611223101615905762e+00	9.440785050392150879e-01	3.139358997344970703e+00
-1.365804553031921387e+00	1.365804553031921387e+00	1.406119227409362793e+00	-9.134083390235900879e-01	2.927975893020629883e+00
6.313428282737731934e-01	8.492005467414855957e-01	1.290796160697937012e+00	-4.254736900329589844e-01	2.907355785369873047e+00
-3.829645216464996338e-01	7.443098425865173340e-01	9.878550767898559570e-01	-4.045846164226531982e-01	2.986814260482788086e+00
8.295127153396606445e-01	8.295127153396606445e-01	1.469341516494750977e+00	-1.236414313316345215e+00	3.300593376159667969e+00
1.025885418057441711e-01	4.496232867240905762e-01	1.275554895401000977e+00	8.812302350997924805e-01	3.261035442352294922e+00
-7.139432430267333984e-01	1.067697167396545410e+00	1.083984017372131348e+00	-1.241523742675781250e+00	3.079873323440551758e+00
1.818219661712646484e+00	1.818219661712646484e+00	1.019589304924011230e+00	-6.949670314788818359e-01	3.323014736175537109e+00
7.791163325309753418e-01	7.791163325309753418e-01	1.263800859451293945e+00	-4.442149698734283447e-01	3.241937875747680664e+00
1.616479277610778809e+00	1.616479277610778809e+00	1.313438892364501953e+00	-1.517569541931152344e+00	2.776875019073486328e+00
1.480336427688598633e+00	1.480336427688598633e+00	1.467675328254699707e+00	-1.717344284057617188e+00	2.676724433898925781e+00
2.799175679683685303e-01	7.207169532775878906e-01	7.649142742156982422e-01	-1.165132403373718262e+00	2.764566898345947266e+00
1.128404736518859863e+00	1.128404736518859863e+00	1.393774151802062988e+00	-1.231447458267211914e+00	3.129626512527465820e+00
-2.544985711574554443e-01	1.098510861396789551e+00	1.250186681747436523e+00	-1.451573729515075684e+00	3.035434007644653320e+00
3.972375690937042236e-01	3.972375690937042236e-01	1.436065077781677246e+00	-1.277549743652343750e+00	3.187311410903930664e+00
2.091058343648910522e-01	2.091058343648910522e-01	1.193637847900390625e+00	-6.470372676849365234e-01	3.648701906204223633e+00
-1.264114975929260254e+00	1.314594388008117676e+00	5.821089744567871094e-01	-1.715472817420959473e+00	2.864342927932739258e+00
1.116901487112045288e-01	8.406533002853393555e-01	2.479484081268310547e+00	-1.048793911933898926e+00	2.917621850967407227e+00
-6.598715186119079590e-01	1.757108688354492188e+00	1.324872136116027832e+00	-1.666707754135131836e+00	2.789233684539794922e+00
-6.200757622718811035e-01	6.200757622718811035e-01	1.915378212928771973e+00	-1.178467631340026855e+00	2.907530784606933594e+00
-1.603150725364685059e+00	1.603150725364685059e+00	1.725126624107360840e+00	-5.682842731475830078e-01	3.393165349960327148e+00
-1.793665051460266113e+00	1.793665051460266113e+00	6.647272109985351562e-01	-4.386233687400817871e-01	2.410586357116699219e+00
-1.661586165428161621e+00	1.661586165428161621e+00	1.209197759628295898e+00	2.066544815897941589e-02	2.957310199737548828e+00
-1.968537688255310059e+00	1.968537688255310059e+00	1.528636932373046875e+00	-1.462492823600769043e+00	3.268452644348144531e+00
-1.742558598518371582e+00	1.742558598518371582e+00	1.451871991157531738e+00	1.202762126922607422e+00	2.781831026077270508e+00
-1.261950016021728516e+00	1.261950016021728516e+00	9.350138902664184570e-01	5.712508559226989746e-01	2.839777469635009766e+00
-1.257570739835500717e-02	3.082368671894073486e-01	1.438525676727294922e+00	8.881139159202575684e-01	3.237796068191528320e+00
3.687298893928527832e-01	3.963953852653503418e-01	8.038079142570495605e-01	1.204199552536010742e+00	2.834942102432250977e+00
-3.244273662567138672e-01	6.190159320831298828e-01	7.343546152114868164e-01	7.057482600212097168e-01	3.402803897857666016e+00
2.845129966735839844e-01	1.199951887130737305e+00	8.216574788093566895e-01	1.454004406929016113e+00	3.424588441848754883e+00
-8.709250688552856445e-01	8.709250688552856445e-01	1.235276460647583008e+00	9.623856544494628906e-01	2.876172065734863281e+00
5.228262543678283691e-01	5.228262543678283691e-01	1.428468227386474609e+00	9.533087611198425293e-01	3.167845964431762695e+00
7.499282360076904297e-01	7.499282360076904297e-01	7.311943173408508301e-01	9.905869960784912109e-01	3.342326879501342773e+00
9.877766370773315430e-01	9.877766370773315430e-01	9.019308686256408691e-01	-1.326272249221801758e+00	3.391810417175292969e+00
1.027077913284301758e+00	1.027077913284301758e+00	9.324364662170410156e-01	7.480639219284057617e-01	3.174811363220214844e+00
-5.667291879653930664e-01	5.667291879653930664e-01	1.427570104598999023e+00	-1.095126390457153320e+00	3.322941780090332031e+00
1.367503166198730469e+00	1.367503166198730469e+00	1.972664356231689453e+00	-1.246441245079040527e+00	3.107324600219726562e+00
1.266226410865783691e+00	1.266226410865783691e+00	8.517175316810607910e-01	-6.703698039054870605e-01	3.512311220169067383e+00
1.916694045066833496e+00	1.916694045066833496e+00	7.745039463043212891e-01	-2.125344514846801758e+00	3.249885797500610352e+00
2.193241834640502930e+00	2.193241834640502930e+00	1.140324234962463379e+00	-2.357728004455566406e+00	2.876522064208984375e+00
2.133836030960083008e+00	2.133836030960083008e+00	1.469233036041259766e+00	-1.561960458755493164e+00	2.902946233749389648e+00
1.451624751091003418e+00	1.451624751091003418e+00	1.292413949966430664e+00	-1.367577552795410156e+00	3.038933277130126953e+00
6.817584633827209473e-01	6.817584633827209473e-01	1.276587367057800293e+00	-1.405217528343200684e+00	3.439978361129760742e+00
1.110653519630432129e+00	1.110653519630432129e+00	1.572659015655517578e+00	-1.252352952957153320e+00	3.167726039886474609e+00
3.811239004135131836e-01	3.811239004135131836e-01	1.617733955383300781e+00	-1.393763273954391479e-01	3.679663658142089844e+00
-9.726857542991638184e-01	9.726857542991638184e-01	8.104474544525146484e-01	-2.430790662765502930e+00	3.488794803619384766e+00
1.417383193969726562e+00	1.417383193969726562e+00	1.354485392570495605e+00	-1.598138332366943359e+00	2.729264736175537109e+00
7.779467105865478516e-01	1.090473771095275879e+00	1.431700468063354492e+00	-1.304594397544860840e+00	2.772195100784301758e+00
7.491953372955322266e-01	7.491953372955322266e-01	1.990322351455688477e+00	-1.065394759178161621e+00	2.745819330215454102e+00
-9.949773550033569336e-02	1.266199469566345215e+00	1.859414339065551758e+00	-1.464368253946304321e-01	3.207700967788696289e+00
-9.792359471321105957e-01	9.792359471321105957e-01	8.686935305595397949e-01	-1.152953654527664185e-01	2.144890546798706055e+00
1.218610480427742004e-01	2.957246601581573486e-01	1.327889561653137207e+00	3.069027364253997803e-01	2.978964805603027344e+00
-2.069335281848907471e-01	2.069335281848907471e-01	1.449763178825378418e+00	-5.111439824104309082e-01	3.124663591384887695e+00
3.425264358520507812e-01	3.425264358520507812e-01	9.675718545913696289e-01	7.529413700103759766e-01	2.903716325759887695e+00
-6.436725258827209473e-01	1.010041952133178711e+00	1.237851738929748535e+00	9.630052447319030762e-01	3.303580522537231445e+00
2.875630557537078857e-01	6.692295670509338379e-01	1.282915592193603516e+00	1.084196209907531738e+00	2.804357528686523438e+00
2.861837625503540039e+00	2.861837625503540039e+00	1.276417136192321777e+00	1.869723916053771973e+00	2.550394773483276367e+00
2.255079746246337891e+00	2.255079746246337891e+00	1.928561329841613770e+00	1.151713967323303223e+00	2.976588964462280273e+00
3.128939390182495117e+00	3.128939390182495117e+00	2.013549804687500000e+00	1.987256050109863281e+00	2.543414592742919922e+00
1.167258858680725098e+00	1.841171264648437500e+00	2.302384853363037109e+00	1.172571659088134766e+00	3.034157991409301758e+00
1.942114353179931641e+00	1.942114353179931641e+00	2.910160779953002930e+00	1.437959074974060059e+00	2.932669162750244141e+00
2.573327064514160156e+00	2.573327064514160156e+00	1.289458990097045898e+00	1.539059638977050781e+00	2.775364875793457031e+00
2.527518510818481445e+00	2.527518510818481445e+00	1.345060467720031738e+00	-8.416585326194763184e-01	2.534748792648315430e+00
2.238380432128906250e+00	2.238380432128906250e+00	1.385928392410278320e+00	1.205736398696899414e+00	2.721175193786621094e+00
1.959825158119201660e-01	6.907935142517089844e-01	1.627760291099548340e+00	-6.721140146255493164e-01	2.596849679946899414e+00
1.328365087509155273e+00	1.328365087509155273e+00	2.094700336456298828e+00	-4.116510748863220215e-01	2.697448015213012695e+00
1.869361042976379395e+00	1.869361042976379395e+00	1.029646873474121094e+00	-1.262387037277221680e-01	2.685963630676269531e+00
1.986052513122558594e+00	1.986052513122558594e+00	1.177335858345031738e+00	-2.011879920959472656e+00	2.922405004501342773e+00
1.609485149383544922e+00	1.609485149383544922e+00	1.208740115165710449e+00	-5.626887679100036621e-01	2.663869619369506836e+00
4.072077870368957520e-01	7.700551152229309082e-01	1.432095289230346680e+00	-8.537147045135498047e-01	3.012460708618164062e+00
6.549767851829528809e-01	6.549767851829528809e-01	1.247116684913635254e+00	-8.258413672447204590e-01	2.504591226577758789e+00
1.895437121391296387e+00	1.895437121391296387e+00	1.315172672271728516e+00	-6.683741211891174316e-01	2.963814020156860352e+00
2.206227302551269531e+00	2.206227302551269531e+00	1.860380291938781738e+00	-1.098598003387451172e+00	2.739103555679321289e+00
6.808065176010131836e-01	9.909047484397888184e-01	1.584373712539672852e+00	1.439335942268371582e+00	3.649441719055175781e+00
-3.072578608989715576e-01	3.072578608989715576e-01	1.115576267242431641e+00	-8.245230466127395630e-02	2.999387502670288086e+00
2.895897626876831055e+00	2.895897626876831055e+00	1.627799034118652344e+00	7.555007338523864746e-01	2.356019020080566406e+00
2.521810531616210938e+00	2.521810531616210938e+00	1.232591509819030762e+00	1.041944861412048340e+00	2.465856790542602539e+00
2.468239307403564453e+00	2.468239307403564453e+00	1.401082754135131836e+00	5.137088894844055176e-01	2.629646778106689453e+00
1.974310636520385742e+00	1.974310636520385742e+00	1.369830608367919922e+00	6.199979186058044434e-01	3.473695039749145508e+00
4.901065826416015625e-01	4.973452389240264893e-01	1.832598924636840820e+00	-8.911845088005065918e-02	2.688861131668090820e+00
3.279666185379028320e+00	3.279666185379028320e+00	1.522024869918823242e+00	1.195741966366767883e-01	2.445985317230224609e+00
2.684261083602905273e+00	2.684261083602905273e+00	1.980996727943420410e+00	-4.432838857173919678e-01	2.816669702529907227e+00
2.623257637023925781e+00	2.623257637023925781e+00	1.950004220008850098e+00	2.497203797101974487e-01	2.659233570098876953e+00
8.320557475090026855e-01	8.320557475090026855e-01	1.014064311981201172e+00	6.652753353118896484e-01	3.453933477401733398e+00
1.551837325096130371e-01	1.551837325096130371e-01	8.881795406341552734e-01	3.111630678176879883e-01	2.738742351531982422e+00
3.049708366394042969e+00	3.049708366394042969e+00	1.510593056678771973e+00	8.123313188552856445e-01	2.316568374633789062e+00
2.947014808654785156e+00	2.947014808654785156e+00	1.662224054336547852e+00	3.275919705629348755e-02	2.441963434219360352e+00
3.173530817031860352e+00	3.173530817031860352e+00	1.880082130432128906e+00	-4.238714575767517090e-01	2.128240823745727539e+00
2.586606502532958984e+00	2.586606502532958984e+00	1.184856772422790527e+00	-1.080782532691955566e+00	2.525203466415405273e+00
2.973142862319946289e+00	2.973142862319946289e+00	2.281611919403076172e+00	-5.259791612625122070e-01	2.442984104156494141e+00
2.132554531097412109e+00	2.132554531097412109e+00	1.028297185897827148e+00	-6.211303472518920898e-01	3.104038953781127930e+00
1.664744615554809570e+00	1.664744615554809570e+00	1.336611032485961914e+00	-1.448877930641174316e+00	2.329730749130249023e+00
1.388341188430786133e+00	1.388341188430786133e+00	1.833699226379394531e+00	-1.172297000885009766e-01	2.681724309921264648e+00
-3.062981069087982178e-01	3.941961824893951416e-01	1.366256833076477051e+00	-1.383343338966369629e+00	2.942758798599243164e+00
6.439079642295837402e-01	9.994162321090698242e-01	1.641328811645507812e+00	-1.208168625831604004e+00	2.509484291076660156e+00
1.125450849533081055e+00	1.125450849533081055e+00	1.135664343833923340e+00	-9.248021841049194336e-01	2.494313478469848633e+00
9.845548868179321289e-01	1.390603065490722656e+00	1.952499985694885254e+00	-1.884276270866394043e+00	2.243937253952026367e+00
1.466231226921081543e+00	1.466231226921081543e+00	2.563807487487792969e+00	-3.294039890170097351e-02	2.798469066619873047e+00
-5.512229204177856445e-01	5.512229204177856445e-01	1.224975228309631348e+00	3.053526878356933594e-01	3.041815280914306641e+00
-5.534051060676574707e-01	5.534051060676574707e-01	3.002541959285736084e-01	4.697622954845428467e-01	2.504608869552612305e+00
7.084408402442932129e-01	7.084408402442932129e-01	1.083434343338012695e+00	1.036523103713989258e+00	2.024616003036499023e+00
6.053121685981750488e-01	6.053121685981750488e-01	1.551971912384033203e+00	-7.033886909484863281e-01	2.864409446716308594e+00
4.420383274555206299e-02	4.898408353328704834e-01	1.948842763900756836e+00	1.888251543045043945e+00	3.112155199050903320e+00
-7.829678654670715332e-01	7.829678654670715332e-01	1.091417908668518066e+00	3.660469949245452881e-01	2.761198759078979492e+00
4.893534481525421143e-01	7.658091187477111816e-01	6.202372312545776367e-01	1.345260977745056152e+00	2.505084991455078125e+00
3.154317140579223633e-01	1.170848488807678223e+00	1.518400311470031738e+00	1.844543099403381348e+00	2.463061571121215820e+00
3.304283693432807922e-02	6.505967974662780762e-01	1.432072520256042480e+00	1.285263061523437500e+00	3.241162538528442383e+00
9.661731719970703125e-01	9.661731719970703125e-01	1.635921835899353027e+00	1.595181584358215332e+00	2.929363489151000977e+00
-9.170715808868408203e-01	9.170715808868408203e-01	8.364477157592773438e-01	4.531601965427398682e-01	2.687500238418579102e+00
1.385357618331909180e+00	1.385357618331909180e+00	5.984761118888854980e-01	6.081802845001220703e-01	2.064475536346435547e+00
4.643999934196472168e-01	1.308446645736694336e+00	1.213257670402526855e+00	7.923644967377185822e-03	2.733282089233398438e+00
6.284427642822265625e-01	6.284427642822265625e-01	1.162423491477966309e+00	4.208298921585083008e-01	2.543087482452392578e+00
1.596523076295852661e-01	1.596523076295852661e-01	1.543783783912658691e+00	1.399465203285217285e+00	3.749415874481201172e+00
-7.073403596878051758e-01	7.747113704681396484e-01	6.323289871215820312e-01	1.508613675832748413e-01	2.879538774490356445e+00
1.903471946716308594e+00	1.903471946716308594e+00	6.627650856971740723e-01	8.722755312919616699e-01	2.777841329574584961e+00
1.717861175537109375e+00	1.717861175537109375e+00	1.112384080886840820e+00	5.711761116981506348e-01	2.261836528778076172e+00
1.960319280624389648e+00	1.960319280624389648e+00	1.259424805641174316e+00	-5.567396879196166992e-01	2.312569856643676758e+00
1.936354994773864746e+00	1.936354994773864746e+00	1.371506571769714355e+00	-9.193738102912902832e-01	2.809054136276245117e+00
1.753793239593505859e+00	1.753793239593505859e+00	1.558392882347106934e+00	-5.027104020118713379e-01	3.464006423950195312e+00
1.227488160133361816e+00	1.227488160133361816e+00	1.337479591369628906e+00	-4.705879688262939453e-01	3.017964839935302734e+00
1.341025382280349731e-01	1.495248556137084961e+00	1.363844990730285645e+00	-1.124276876449584961e+00	3.231955051422119141e+00
3.540892302989959717e-01	3.540892302989959717e-01	1.473081231117248535e+00	-6.558918356895446777e-01	3.114041566848754883e+00
-8.681570291519165039e-01	8.681570291519165039e-01	6.565703749656677246e-01	-1.939263463020324707e+00	3.112540245056152344e+00
-5.517287254333496094e-01	2.158740282058715820e+00	5.490764379501342773e-01	-2.419498920440673828e+00	3.865761280059814453e+00
3.144231736660003662e-01	2.271846771240234375e+00	1.859103322029113770e+00	-2.213691234588623047e+00	3.176567554473876953e+00
-8.791880011558532715e-01	1.894212961196899414e+00	2.535845756530761719e+00	-3.255107402801513672e+00	3.233161926269531250e+00
-5.924106240272521973e-01	5.924106240272521973e-01	2.396018505096435547e+00	-1.058696269989013672e+00	3.937377691268920898e+00
-2.197114229202270508e+00	2.197114229202270508e+00	1.764857649803161621e+00	-3.505332171916961670e-01	3.539244174957275391e+00
-2.163544178009033203e+00	2.163544178009033203e+00	1.659430146217346191e+00	-1.006833434104919434e+00	3.183715105056762695e+00
-2.087354183197021484e+00	2.087354183197021484e+00	3.106423377990722656e+00	-1.122959256172180176e+00	3.381270170211791992e+00
-1.258600354194641113e+00	1.269197940826416016e+00	3.044309139251708984e+00	-2.618539094924926758e+00	3.476795911788940430e+00
-1.180298924446105957e+00	1.180298924446105957e+00	1.904832959175109863e+00	1.000529885292053223e+00	2.996620178222656250e+00
-1.141651034355163574e+00	1.141651034355163574e+00	9.984912872314453125e-01	-7.204891741275787354e-02	2.407331466674804688e+00
-1.871725916862487793e-01	1.251414895057678223e+00	6.948782205581665039e-01	-1.716074645519256592e-01	4.017442703247070312e+00
-7.129418253898620605e-01	1.293670892715454102e+00	2.298278093338012695e+00	1.461287140846252441e-01	4.436952114105224609e+00
-3.107557296752929688e-01	1.067782282829284668e+00	3.069456815719604492e+00	-5.915963649749755859e-01	4.282761096954345703e+00
2.838334441184997559e-01	4.561375677585601807e-01	2.160670042037963867e+00	1.181238889694213867e+00	4.053958415985107422e+00
-9.211046695709228516e-01	9.292634129524230957e-01	9.666244387626647949e-01	-8.586618900299072266e-01	3.391166448593139648e+00
1.032599329948425293e+00	1.032599329948425293e+00	9.407502412796020508e-01	-2.579909563064575195e-02	4.165508270263671875e+00
-1.043287590146064758e-01	1.235738396644592285e+00	1.759673953056335449e+00	-1.658662408590316772e-02	4.271105289459228516e+00
1.352224200963973999e-01	1.352224200963973999e-01	2.673938274383544922e+00	-1.611056923866271973e+00	3.731291055679321289e+00
-2.319189459085464478e-01	2.319189459085464478e-01	2.326026678085327148e+00	9.846022725105285645e-01	3.192610025405883789e+00
-8.466659784317016602e-01	1.472131490707397461e+00	9.659941792488098145e-01	-1.653792977333068848e+00	3.382883310317993164e+00
9.534642696380615234e-01	9.534642696380615234e-01	1.372142195701599121e+00	-1.407024145126342773e+00	3.128409624099731445e+00
-5.237866565585136414e-02	7.962047457695007324e-01	1.524479985237121582e+00	-1.533145070075988770e+00	3.503122806549072266e+00
-2.231499254703521729e-01	1.326585888862609863e+00	1.781920552253723145e+00	-2.534347295761108398e+00	3.301726579666137695e+00
-5.125848054885864258e-01	5.125848054885864258e-01	1.834118962287902832e+00	-8.632470369338989258e-01	3.403069734573364258e+00
-1.137987494468688965e+00	1.137987494468688965e+00	9.013419151306152344e-01	-8.673830032348632812e-01	3.969847679138183594e+00
-3.452893793582916260e-01	7.467656135559082031e-01	1.652989983558654785e+00	-1.262243270874023438e+00	3.203684091567993164e+00
1.462834030389785767e-01	1.368488550186157227e+00	1.998212099075317383e+00	-1.463394880294799805e+00	3.429400682449340820e+00
1.682335138320922852e-02	5.587565153837203979e-02	2.344781637191772461e+00	-5.412900820374488831e-02	3.124360561370849609e+00
-6.020605564117431641e-01	6.869843602180480957e-01	1.465082764625549316e+00	7.679787278175354004e-01	3.503706693649291992e+00
-6.156383752822875977e-01	6.937557458877563477e-01	7.909205555915832520e-01	4.520032107830047607e-01	3.704811811447143555e+00
7.659382224082946777e-01	7.659382224082946777e-01	1.555480360984802246e+00	9.101079106330871582e-01	3.164732217788696289e+00
-6.083073019981384277e-01	6.083073019981384277e-01	2.276026725769042969e+00	2.260262146592140198e-02	2.973249197006225586e+00
3.257253766059875488e-01	3.504860699176788330e-01	1.805713534355163574e+00	1.085697054862976074e+00	3.317180395126342773e+00
-8.441419601440429688e-01	1.242156267166137695e+00	1.420696020126342773e+00	-3.734356164932250977e-02	3.690930604934692383e+00
-1.763365715742111206e-01	1.980932950973510742e-01	1.194749355316162109e+00	3.667954355478286743e-02	3.496144533157348633e+00
5.108941793441772461e-01	5.108941793441772461e-01	9.432133436203002930e-01	8.349524438381195068e-02	2.899465322494506836e+00
3.376805186271667480e-01	3.376805186271667480e-01	1.216547012329101562e+00	-1.937964439392089844e+00	3.030526161193847656e+00
2.166996896266937256e-01	7.947611212730407715e-01	1.331074953079223633e+00	1.070442795753479004e+00	2.955372095108032227e+00
-5.186586380004882812e-01	9.341285228729248047e-01	1.215377926826477051e+00	2.721474170684814453e-01	2.954902648925781250e+00
7.818537354469299316e-01	7.818537354469299316e-01	1.463707923889160156e+00	6.140140295028686523e-01	3.398586034774780273e+00
1.218784809112548828e+00	1.218784809112548828e+00	9.956072568893432617e-01	9.067528843879699707e-01	3.085257530212402344e+00
1.900492429733276367e+00	1.900492429733276367e+00	1.144827365875244141e+00	5.046899616718292236e-02	2.871495962142944336e+00
1.807454824447631836e+00	1.807454824447631836e+00	1.026267647743225098e+00	2.649355530738830566e-01	3.071563005447387695e+00
8.016868829727172852e-01	8.016868829727172852e-01	9.683886170387268066e-01	-8.638073801994323730e-01	2.892051219940185547e+00
1.533831715583801270e+00	1.533831715583801270e+00	1.913138151168823242e+00	-6.430045962333679199e-01	3.273751974105834961e+00
1.060681939125061035e+00	1.060681939125061035e+00	7.093818187713623047e-01	-5.873147845268249512e-01	3.296718120574951172e+00
1.629211664199829102e+00	1.629211664199829102e+00	7.767285108566284180e-01	-1.357787728309631348e+00	3.028017759323120117e+00
9.787862896919250488e-01	9.787862896919250488e-01	1.360543847084045410e+00	-1.516842693090438843e-01	3.242895364761352539e+00
-3.306204080581665039e-01	6.286597251892089844e-01	7.182420492172241211e-01	-1.837069392204284668e+00	2.689753055572509766e+00
1.835413813591003418e+00	1.835413813591003418e+00	1.374672412872314453e+00	-1.403595447540283203e+00	3.400289058685302734e+00
1.603327274322509766e+00	1.603327274322509766e+00	7.607922554016113281e-01	-1.336692810058593750e+00	3.016151189804077148e+00
2.020648717880249023e+00	2.020648717880249023e+00	9.927002787590026855e-01	-1.727016687393188477e+00	2.874539613723754883e+00
1.990853309631347656e+00	1.990853309631347656e+00	1.299172639846801758e+00	-1.617498159408569336e+00	2.451213598251342773e+00
-4.837676417082548141e-03	5.669204592704772949e-01	1.566881775856018066e+00	-1.325738191604614258e+00	3.359178304672241211e+00
1.283917903900146484e+00	1.283917903900146484e+00	1.284134626388549805e+00	-1.049805760383605957e+00	3.264015913009643555e+00
-9.378930181264877319e-02	7.606263756752014160e-01	9.251375198364257812e-01	-1.238052964210510254e+00	3.321051597595214844e+00
-8.070397377014160156e-02	4.199585318565368652e-01	1.422862648963928223e+00	-1.057665586471557617e+00	2.920295476913452148e+00
-9.532682597637176514e-02	6.514880657196044922e-01	1.364513158798217773e+00	-3.918800354003906250e-01	3.435121059417724609e+00
-8.211287856101989746e-01	8.211287856101989746e-01	7.950858473777770996e-01	-1.224392533302307129e+00	3.131919860839843750e+00
4.253658950328826904e-01	4.253658950328826904e-01	2.016782283782958984e+00	-9.028759002685546875e-01	2.627010107040405273e+00
-6.320292949676513672e-01	6.320292949676513672e-01	1.177383899688720703e+00	-1.429593563079833984e+00	2.530948400497436523e+00
-3.848158717155456543e-01	6.043863296508789062e-01	2.050217628479003906e+00	-8.911964893341064453e-01	2.685788393020629883e+00
-1.167280912399291992e+00	1.463222622871398926e+00	1.391410708427429199e+00	-7.557535916566848755e-02	2.981385469436645508e+00
-1.893018484115600586e+00	1.893018484115600586e+00	7.436170578002929688e-01	8.666453510522842407e-02	2.648548126220703125e+00
-1.744531631469726562e+00	1.744531631469726562e+00	1.133579850196838379e+00	2.010765224695205688e-01	2.367669820785522461e+00
-1.466541171073913574e+00	1.466541171073913574e+00	1.312086582183837891e+00	-1.079851508140563965e+00	2.048111915588378906e+00
-1.693257689476013184e+00	1.693257689476013184e+00	1.106988787651062012e+00	1.415525317192077637e+00	2.940793037414550781e+00
-9.976390004158020020e-01	9.976390004158020020e-01	1.342023372650146484e+00	9.186356663703918457e-01	2.967193365097045898e+00
-4.656603336334228516e-01	6.084939837455749512e-01	1.302229166030883789e+00	1.121966481208801270e+00	2.976463794708251953e+00
6.159086823463439941e-01	6.179294586181640625e-01	8.100166320800781250e-01	1.562525868415832520e+00	2.612514019012451172e+00
-9.240873157978057861e-02	6.869891285896301270e-01	1.186856150627136230e+00	9.466232657432556152e-01	3.124308586120605469e+00
8.508502244949340820e-01	1.250301957130432129e+00	1.329592347145080566e+00	1.632139086723327637e+00	2.569884538650512695e+00
-4.058437943458557129e-01	1.200382471084594727e+00	1.158411502838134766e+00	1.375764489173889160e+00	2.879490613937377930e+00
9.393731504678726196e-02	8.735858798027038574e-01	1.154553294181823730e+00	1.827093005180358887e+00	2.957173347473144531e+00
2.544881999492645264e-01	5.061962604522705078e-01	9.951977729797363281e-01	1.877238512039184570e+00	2.370021104812622070e+00
8.223779797554016113e-01	1.472302675247192383e+00	1.205133318901062012e+00	-4.428172707557678223e-01	2.969088315963745117e+00
6.621099114418029785e-01	1.188575029373168945e+00	9.862112402915954590e-01	1.866060137748718262e+00	3.022795200347900391e+00
-4.936149120330810547e-01	4.936149120330810547e-01	1.607894539833068848e+00	8.016350865364074707e-01	3.029120206832885742e+00
1.442294120788574219e+00	1.442294120788574219e+00	2.090011358261108398e+00	1.134428739547729492e+00	2.565156936645507812e+00
1.426675200462341309e+00	1.426675200462341309e+00	1.105875849723815918e+00	1.475199222564697266e+00	2.456968545913696289e+00
1.865459561347961426e+00	1.865459561347961426e+00	1.623956322669982910e+00	6.877413988113403320e-01	2.790458440780639648e+00
2.037772178649902344e+00	2.037772178649902344e+00	1.332189917564392090e+00	6.380776166915893555e-01	2.535596370697021484e+00
1.865164637565612793e+00	1.865164637565612793e+00	1.560324072837829590e+00	-6.572084426879882812e-01	2.885555505752563477e+00
1.535089969635009766e+00	1.535089969635009766e+00	5.288721919059753418e-01	-4.022805392742156982e-01	2.933555364608764648e+00
9.636886119842529297e-01	9.636886119842529297e-01	2.973942756652832031e-01	-5.594670772552490234e-01	2.781675577163696289e+00
1.052558660507202148e+00	1.052558660507202148e+00	9.387007951736450195e-01	-1.093430399894714355e+00	2.595195531845092773e+00
-1.645084023475646973e-01	3.017089962959289551e-01	1.420671701431274414e+00	3.567171990871429443e-01	3.777509450912475586e+00
-7.811264991760253906e-01	7.811264991760253906e-01	8.473181128501892090e-01	-1.602484107017517090e+00	2.528747558593750000e+00
1.024650931358337402e+00	1.024650931358337402e+00	9.673011302947998047e-01	-9.234727025032043457e-01	2.164949893951416016e+00
2.817976176738739014e-01	6.602339148521423340e-01	1.154425859451293945e+00	-1.139320850372314453e+00	2.583641290664672852e+00
1.027133464813232422e+00	1.027133464813232422e+00	1.208330869674682617e+00	-1.044233441352844238e+00	3.019753456115722656e+00
2.866403572261333466e-02	8.822442889213562012e-01	1.531292438507080078e+00	3.315089941024780273e-01	3.596911668777465820e+00
-7.247117757797241211e-01	8.156113028526306152e-01	6.379355192184448242e-01	9.401044249534606934e-01	2.327148675918579102e+00
-3.273192048072814941e-01	3.273192048072814941e-01	7.802413702011108398e-01	1.696993708610534668e+00	2.790869235992431641e+00
5.971338599920272827e-02	4.764964282512664795e-01	1.046663880348205566e+00	4.610344171524047852e-01	2.884089946746826172e+00
6.323695182800292969e-01	6.323695182800292969e-01	1.776108980178833008e+00	7.616230249404907227e-01	3.252991199493408203e+00
-8.108322620391845703e-01	1.176358461380004883e+00	7.791587114334106445e-01	1.142265200614929199e+00	3.567953824996948242e+00
-2.738759815692901611e-01	2.945973873138427734e-01	9.570821523666381836e-01	6.971176266670227051e-01	3.274234056472778320e+00
7.816854119300842285e-01	7.816854119300842285e-01	2.044087409973144531e+00	1.927895069122314453e+00	2.594813823699951172e+00
5.541682243347167969e-01	5.541682243347167969e-01	1.346055865287780762e+00	1.004032611846923828e+00	2.754612684249877930e+00
4.742805659770965576e-01	5.893393754959106445e-01	1.761088848114013672e+00	1.946826815605163574e+00	2.677880048751831055e+00
-6.475865840911865234e-01	1.354932785034179688e+00	1.368931651115417480e+00	8.791731595993041992e-01	3.120761632919311523e+00
2.864111363887786865e-01	2.864111363887786865e-01	1.456669449806213379e+00	3.604900240898132324e-01	3.020659446716308594e+00
1.359335184097290039e+00	1.359335184097290039e+00	1.434267163276672363e+00	4.788393080234527588e-01	2.639442920684814453e+00
1.515765309333801270e+00	1.515765309333801270e+00	8.282179832458496094e-01	-1.300350546836853027e+00	2.162558078765869141e+00
8.511651158332824707e-01	1.168453216552734375e+00	1.396500110626220703e+00	1.103109002113342285e+00	2.966989040374755859e+00
-5.026702284812927246e-01	8.526447415351867676e-01	1.300562262535095215e+00	4.359588921070098877e-01	3.168452501296997070e+00
6.497365236282348633e-01	6.497365236282348633e-01	2.120061159133911133e+00	-2.217343151569366455e-01	2.713899850845336914e+00
9.191622138023376465e-01	9.191622138023376465e-01	1.491120219230651855e+00	6.823534965515136719e-01	2.324880838394165039e+00
1.103594779968261719e+00	1.103594779968261719e+00	1.112540245056152344e+00	-1.017334699630737305e+00	2.139398813247680664e+00
9.832041859626770020e-01	1.091957688331604004e+00	1.566054701805114746e+00	-9.354044198989868164e-01	2.181883096694946289e+00
1.212110370397567749e-01	2.823383212089538574e-01	1.168407917022705078e+00	-1.260443449020385742e+00	2.781376123428344727e+00
8.557065129280090332e-01	8.557065129280090332e-01	9.359911680221557617e-01	-7.990248799324035645e-01	2.622421741485595703e+00
-3.573852479457855225e-01	3.573852479457855225e-01	1.089783310890197754e+00	-7.699770927429199219e-01	2.814313411712646484e+00
1.451204568147659302e-01	6.285844445228576660e-01	1.153436779975891113e+00	-1.144351243972778320e+00	3.024867773056030273e+00
-6.725914478302001953e-01	6.725914478302001953e-01	9.159708619117736816e-01	9.732998609542846680e-01	3.340000629425048828e+00
-8.736284971237182617e-01	8.736284971237182617e-01	9.775179028511047363e-01	-1.039450526237487793e+00	2.885861396789550781e+00
9.221290349960327148e-01	9.221290349960327148e-01	1.363209724426269531e+00	-2.394713908433914185e-01	2.087221860885620117e+00
-7.366073131561279297e-02	2.939689159393310547e-01	1.101060032844543457e+00	1.644877493381500244e-01	2.706533908843994141e+00
4.995480179786682129e-02	6.226760149002075195e-01	7.416653633117675781e-01	-2.675053179264068604e-01	2.353812694549560547e+00
-6.436834931373596191e-01	9.689720273017883301e-01	1.315010070800781250e+00	4.871188998222351074e-01	3.233456134796142578e+00
-1.778901338577270508e+00	1.778901338577270508e+00	1.429544210433959961e+00	9.234724044799804688e-01	3.018484115600585938e+00
-6.001099348068237305e-01	6.001099348068237305e-01	1.564104914665222168e+00	1.180317640304565430e+00	2.768364906311035156e+00
-7.002323269844055176e-01	7.002323269844055176e-01	1.058016777038574219e+00	1.026880860328674316e+00	2.626881122589111328e+00
-6.577312201261520386e-02	9.337996840476989746e-01	1.306627988815307617e+00	7.044339179992675781e-01	2.788268804550170898e+00
-4.622416794300079346e-01	9.049224257469177246e-01	1.025455832481384277e+00	9.751093983650207520e-01	3.430752754211425781e+00
-7.656428813934326172e-01	7.656428813934326172e-01	1.316287875175476074e+00	8.576048612594604492e-01	2.464751243591308594e+00
1.299124479293823242e+00	1.299124479293823242e+00	7.915843129158020020e-01	1.399892330169677734e+00	2.543978691101074219e+00
2.287770956754684448e-01	4.676195085048675537e-01	1.076990842819213867e+00	7.634125947952270508e-01	2.571851491928100586e+00
7.548881173133850098e-01	9.624737501144409180e-01	1.101919651031494141e+00	1.093711614608764648e+00	2.603732109069824219e+00
-3.873486071825027466e-02	1.473958373069763184e+00	1.163104534149169922e+00	4.001751244068145752e-01	3.824040174484252930e+00
-2.282107435166835785e-02	2.905076742172241211e-01	1.264122724533081055e+00	5.925840735435485840e-01	2.876926660537719727e+00
1.838624000549316406e+00	1.838624000549316406e+00	1.537474274635314941e+00	6.551705002784729004e-01	2.888397216796875000e+00
1.063317298889160156e+00	1.063317298889160156e+00	1.369239211082458496e+00	-1.421834707260131836e+00	2.719335317611694336e+00
9.510653018951416016e-01	9.510653018951416016e-01	1.443701028823852539e+00	1.234498500823974609e+00	2.943561315536499023e+00
-5.252570509910583496e-01	9.991039037704467773e-01	1.512823820114135742e+00	4.894045293331146240e-01	3.280481815338134766e+00
5.534964203834533691e-01	5.534964203834533691e-01	1.607646822929382324e+00	5.121852755546569824e-01	2.978132724761962891e+00
1.989308118820190430e+00	1.989308118820190430e+00	1.197544336318969727e+00	1.184682488441467285e+00	2.718497991561889648e+00
2.229097127914428711e+00	2.229097127914428711e+00	1.419599652290344238e+00	-3.403059542179107666e-01	2.635273456573486328e+00
2.162281036376953125e+00	2.162281036376953125e+00	1.410248041152954102e+00	3.553224354982376099e-02	2.896330595016479492e+00
1.355888605117797852e+00	1.355888605117797852e+00	1.584079742431640625e+00	-8.698800206184387207e-01	2.471855878829956055e+00
1.284528493881225586e+00	1.284528493881225586e+00	9.264281392097473145e-01	-5.797916054725646973e-01	2.908792972564697266e+00
8.033984899520874023e-01	9.995170235633850098e-01	5.498314499855041504e-01	-5.528929233551025391e-01	2.867997884750366211e+00
1.082797527313232422e+00	1.082797527313232422e+00	1.266190052032470703e+00	-1.700018882751464844e+00	3.129689693450927734e+00
2.149246484041213989e-01	2.652234435081481934e-01	1.116325855255126953e+00	-8.327591419219970703e-02	3.094960451126098633e+00
-7.838170528411865234e-01	7.838170528411865234e-01	1.034758925437927246e+00	-2.390663385391235352e+00	3.189972162246704102e+00
5.991004705429077148e-01	8.526459336280822754e-01	1.544370889663696289e+00	-1.858061671257019043e+00	3.102938652038574219e+00
1.895080208778381348e-01	1.409198999404907227e+00	1.452725172042846680e+00	-1.178618788719177246e+00	2.401093721389770508e+00
3.880564272403717041e-01	8.280352950096130371e-01	1.192516684532165527e+00	-1.635054945945739746e+00	2.097698211669921875e+00
-4.972593486309051514e-02	4.986977949738502502e-02	1.481078743934631348e+00	-2.282648235559463501e-01	2.980296611785888672e+00
-1.425962567329406738e+00	1.425962567329406738e+00	7.770389914512634277e-01	1.079491153359413147e-01	2.816000938415527344e+00
-1.081151962280273438e+00	1.081151962280273438e+00	1.759336948394775391e+00	7.101002335548400879e-01	2.420926570892333984e+00
-7.942038178443908691e-01	7.942038178443908691e-01	1.107680439949035645e+00	3.707475662231445312e-01	2.049732446670532227e+00
-3.041077852249145508e-01	4.666578173637390137e-01	1.345846891403198242e+00	3.453027904033660889e-01	2.485346555709838867e+00
-6.829383969306945801e-01	6.829383969306945801e-01	1.648415088653564453e+00	1.455863595008850098e+00	3.158113479614257812e+00
-9.981212615966796875e-01	9.981212615966796875e-01	1.324653387069702148e+00	5.510597825050354004e-01	3.003422260284423828e+00
6.033442020416259766e-01	6.033442020416259766e-01	9.171866178512573242e-01	1.652086734771728516e+00	2.276639938354492188e+00
-1.465775724500417709e-02	8.221022039651870728e-02	1.178624987602233887e+00	1.367579340934753418e+00	2.085696220397949219e+00
2.614251673221588135e-01	1.063662409782409668e+00	1.394101381301879883e+00	1.107848525047302246e+00	2.641572952270507812e+00
-8.518051505088806152e-01	1.296909928321838379e+00	2.189982414245605469e+00	1.157339096069335938e+00	3.482784271240234375e+00
-3.850452303886413574e-01	3.850452303886413574e-01	9.723740816116333008e-01	1.286308884620666504e+00	2.676881313323974609e+00
1.331238985061645508e+00	1.331238985061645508e+00	1.134242415428161621e+00	1.412179946899414062e+00	3.014415740966796875e+00
7.228099107742309570e-01	7.228099107742309570e-01	9.459725618362426758e-01	-2.447880059480667114e-01	2.824401617050170898e+00
1.395930290222167969e+00	1.395930290222167969e+00	1.286985278129577637e+00	6.938406825065612793e-01	2.738356590270996094e+00
-7.107628583908081055e-01	1.027970314025878906e+00	1.005505561828613281e+00	1.259339451789855957e+00	3.410023450851440430e+00
-8.171958476305007935e-02	6.074011325836181641e-01	1.104330182075500488e+00	7.752647995948791504e-01	3.247600793838500977e+00
8.162360191345214844e-01	8.162360191345214844e-01	1.584310173988342285e+00	1.465276956558227539e+00	2.648944139480590820e+00
4.923840761184692383e-01	4.923840761184692383e-01	8.477230668067932129e-01	-2.577714622020721436e-01	2.638490200042724609e+00
7.497979998588562012e-01	7.497979998588562012e-01	1.039359211921691895e+00	3.437919616699218750e-01	2.779096603393554688e+00
-5.408361926674842834e-02	1.082080379128456116e-01	7.943068146705627441e-01	-5.799032449722290039e-01	3.253498554229736328e+00
5.547103881835937500e-01	5.547103881835937500e-01	9.526547193527221680e-01	-5.720434188842773438e-01	2.920889854431152344e+00
-3.183142244815826416e-01	3.283621966838836670e-01	7.706844210624694824e-01	-3.670922815799713135e-01	3.120543479919433594e+00
-4.239735007286071777e-01	4.239735007286071777e-01	1.130218029022216797e+00	-1.314084291458129883e+00	3.032394409179687500e+00
-6.585087776184082031e-01	6.585087776184082031e-01	1.310697317123413086e+00	9.729195833206176758e-01	2.924587488174438477e+00
-1.134962797164916992e+00	1.134962797164916992e+00	9.077539443969726562e-01	-6.293556094169616699e-01	3.173313856124877930e+00
-1.992800086736679077e-01	1.031486511230468750e+00	1.374570846557617188e+00	-1.937701255083084106e-01	2.747581243515014648e+00
-2.664223015308380127e-01	6.174879074096679688e-01	1.468821287155151367e+00	6.609366536140441895e-01	2.776522159576416016e+00
-1.038675069808959961e+00	1.038675069808959961e+00	1.094309329986572266e+00	-2.836761772632598877e-01	3.044852495193481445e+00
-7.090303301811218262e-01	1.154259800910949707e+00	1.704958558082580566e+00	8.085092902183532715e-01	2.963841438293457031e+00
-1.988148331642150879e+00	1.988148331642150879e+00	4.030603468418121338e-01	1.488338232040405273e+00	3.358962774276733398e+00
-2.140532016754150391e+00	2.140532016754150391e+00	1.186525464057922363e+00	1.517401337623596191e+00	2.379384279251098633e+00
-1.960830926895141602e+00	1.960830926895141602e+00	1.092874050140380859e+00	1.578170895576477051e+00	2.585505962371826172e+00
-8.686226606369018555e-01	9.966043233871459961e-01	1.468206048011779785e+00	1.847095340490341187e-01	3.308108091354370117e+00
-9.741353392601013184e-01	9.741353392601013184e-01	1.463400244712829590e+00	1.555107593536376953e+00	3.590541601181030273e+00
-1.131703495979309082e+00	1.131703495979309082e+00	1.229200005531311035e+00	4.832144081592559814e-01	2.821890830993652344e+00
3.789765536785125732e-01	3.789765536785125732e-01	1.242745041847229004e+00	1.735127091407775879e+00	3.060537099838256836e+00
-5.071654319763183594e-01	5.071654319763183594e-01	1.102292060852050781e+00	1.651101708412170410e+00	2.914994239807128906e+00
-1.475550234317779541e-01	1.475550234317779541e-01	1.056433916091918945e+00	1.006448745727539062e+00	3.343924999237060547e+00
-9.606943726539611816e-01	9.606943726539611816e-01	1.391215562820434570e+00	1.172543525695800781e+00	3.132053136825561523e+00
-1.073399901390075684e+00	1.073399901390075684e+00	1.546812176704406738e+00	8.837608098983764648e-01	2.919943332672119141e+00
1.260009288787841797e+00	1.260009288787841797e+00	5.977796316146850586e-01	8.635251522064208984e-01	3.493155956268310547e+00
1.991487294435501099e-01	3.305073976516723633e-01	9.361829757690429688e-01	1.387532353401184082e-01	3.065926790237426758e+00
3.029386997222900391e-01	3.704392611980438232e-01	1.058027863502502441e+00	7.639859914779663086e-01	3.165055274963378906e+00
-4.174270331859588623e-01	1.101429104804992676e+00	6.931657195091247559e-01	1.205002427101135254e+00	3.202886104583740234e+00
-2.725166380405426025e-01	3.423367142677307129e-01	1.201859951019287109e+00	1.064823269844055176e+00	3.287013292312622070e+00
2.125746250152587891e+00	2.125746250152587891e+00	1.098181128501892090e+00	1.568998694419860840e+00	2.604971408843994141e+00
1.748393297195434570e+00	1.748393297195434570e+00	1.118171095848083496e+00	4.363130331039428711e-01	3.193792581558227539e+00
1.789261579513549805e+00	1.789261579513549805e+00	1.286924839019775391e+00	5.808888003230094910e-02	3.578448534011840820e+00
2.097462177276611328e+00	2.097462177276611328e+00	1.336050033569335938e+00	-3.664777576923370361e-01	3.189611911773681641e+00
1.359639883041381836e+00	1.359639883041381836e+00	2.013554334640502930e+00	-3.809789121150970459e-01	3.361555576324462891e+00
8.818135261535644531e-01	8.818135261535644531e-01	7.916396856307983398e-01	-6.345109939575195312e-01	2.694888353347778320e+00
7.490548491477966309e-01	7.490548491477966309e-01	8.764300346374511719e-01	-1.678812384605407715e+00	2.641123533248901367e+00
5.716143846511840820e-01	6.614850759506225586e-01	9.234194159507751465e-01	-8.652653545141220093e-02	2.730506420135498047e+00
-6.769304275512695312e-01	1.145050764083862305e+00	7.794260978698730469e-01	-1.428649783134460449e+00	3.128496885299682617e+00
4.096095263957977295e-01	4.096095263957977295e-01	1.974459648132324219e+00	-1.684761166572570801e+00	3.426972627639770508e+00
1.035146951675415039e+00	1.035146951675415039e+00	9.830607771873474121e-01	-1.232648015022277832e+00	2.567013263702392578e+00
7.113609313964843750e-01	7.113609313964843750e-01	1.015673160552978516e+00	-1.675617218017578125e+00	2.777520418167114258e+00
1.033122777938842773e+00	1.332273244857788086e+00	8.045423030853271484e-01	-1.345813721418380737e-01	2.896713018417358398e+00
-3.032434284687042236e-01	1.463638901710510254e+00	9.856500625610351562e-01	1.068987417966127396e-02	2.802538871765136719e+00
-3.382751047611236572e-01	1.384540915489196777e+00	1.668245911598205566e+00	9.818889945745468140e-02	2.667894601821899414e+00
4.871077369898557663e-03	8.180512785911560059e-01	2.066079854965209961e+00	1.469052314758300781e+00	2.551681041717529297e+00
7.653855681419372559e-01	8.532591462135314941e-01	1.647893428802490234e+00	-3.760308623313903809e-01	2.838618040084838867e+00
-7.691565901041030884e-03	1.113280534744262695e+00	1.781367182731628418e+00	1.416559934616088867e+00	2.948127746582031250e+00
-6.822895407676696777e-01	1.098787903785705566e+00	1.627353668212890625e+00	-2.419048547744750977e-01	3.401834487915039062e+00
1.269084692001342773e+00	1.269084692001342773e+00	1.982932925224304199e+00	3.959352970123291016e-01	2.718248844146728516e+00
1.151334881782531738e+00	1.151334881782531738e+00	2.019974231719970703e+00	8.770467042922973633e-01	2.556417703628540039e+00
1.280633330345153809e+00	1.285092711448669434e+00	2.353219985961914062e+00	-1.131383627653121948e-01	2.626090288162231445e+00
1.686035633087158203e+00	1.686035633087158203e+00	1.612894892692565918e+00	5.559976696968078613e-01	2.908622741699218750e+00
-1.158144474029541016e-01	3.446505963802337646e-01	2.295132398605346680e+00	-3.718472719192504883e-01	3.344419002532958984e+00
2.343433856964111328e+00	2.343433856964111328e+00	1.921413064002990723e+00	-6.126210689544677734e-01	2.752324342727661133e+00
1.819243907928466797e+00	1.819243907928466797e+00	1.733180880546569824e+00	-7.718065977096557617e-01	2.494286298751831055e+00
1.930819630622863770e+00	1.930819630622863770e+00	2.010861158370971680e+00	-8.340730071067810059e-01	2.743942022323608398e+00
9.829703569412231445e-01	9.829703569412231445e-01	1.650905013084411621e+00	3.735314011573791504e-01	3.294037342071533203e+00
-2.645282149314880371e-01	2.645282149314880371e-01	1.763936758041381836e+00	-7.998484969139099121e-01	2.862676858901977539e+00
1.959294557571411133e+00	1.959294557571411133e+00	1.870894193649291992e+00	-1.003557562828063965e+00	2.803961277008056641e+00
1.498163461685180664e+00	1.498163461685180664e+00	1.662351250648498535e+00	-1.744096875190734863e+00	2.930079698562622070e+00
2.092769145965576172e+00	2.092769145965576172e+00	2.033430814743041992e+00	-2.682749032974243164e+00	3.024833202362060547e+00
1.472849011421203613e+00	1.472849011421203613e+00	1.439830899238586426e+00	-2.306592941284179688e+00	2.730180501937866211e+00
1.824828863143920898e+00	1.824828863143920898e+00	1.782235264778137207e+00	-1.228527307510375977e+00	3.290617704391479492e+00
1.317531824111938477e+00	1.317531824111938477e+00	2.002746820449829102e+00	-1.505205273628234863e+00	3.173774480819702148e+00
2.945911288261413574e-01	2.945911288261413574e-01	1.251468420028686523e+00	-2.082368373870849609e+00	2.601645946502685547e+00
-1.356475502252578735e-01	7.520121932029724121e-01	1.944797039031982422e+00	-3.319860696792602539e-01	2.975634098052978516e+00
-7.451095581054687500e-01	1.278522253036499023e+00	1.991337060928344727e+00	-1.719049096107482910e+00	3.175229072570800781e+00
-1.733995527029037476e-01	6.646102666854858398e-01	1.166500210762023926e+00	-1.986064195632934570e+00	2.907003164291381836e+00
1.417484283447265625e+00	1.417484283447265625e+00	1.178608775138854980e+00	-1.035969138145446777e+00	2.410182237625122070e+00
2.778730392456054688e-01	5.582266449928283691e-01	1.373769283294677734e+00	-1.794489860534667969e+00	2.716539144515991211e+00
1.045131444931030273e+00	1.145843744277954102e+00	1.621455907821655273e+00	-3.901502192020416260e-01	2.722515344619750977e+00
-9.703254699707031250e-01	1.380107402801513672e+00	1.591504335403442383e+00	-1.128563955426216125e-01	2.665866374969482422e+00
-1.260880231857299805e+00	1.506480097770690918e+00	1.522451519966125488e+00	-1.716942340135574341e-01	3.036122083663940430e+00
-3.095779716968536377e-01	5.490606427192687988e-01	2.789661169052124023e+00	4.511436223983764648e-01	2.838819503784179688e+00
4.215387701988220215e-01	5.478055477142333984e-01	1.380325913429260254e+00	-1.661288738250732422e+00	2.175911426544189453e+00
-3.398244082927703857e-01	1.071490406990051270e+00	1.402767777442932129e+00	9.136967062950134277e-01	3.106691837310791016e+00
-7.017487883567810059e-01	9.946543574333190918e-01	1.967093944549560547e+00	-6.798108816146850586e-01	3.181351423263549805e+00
6.334655880928039551e-01	6.334655880928039551e-01	1.575856328010559082e+00	-6.797826383262872696e-03	3.003386259078979492e+00
6.672621965408325195e-01	6.672621965408325195e-01	1.625501871109008789e+00	2.609581947326660156e-01	2.988667964935302734e+00
1.114829897880554199e+00	1.114829897880554199e+00	2.029158592224121094e+00	-6.151548027992248535e-01	3.062995672225952148e+00
1.283173441886901855e+00	1.283173441886901855e+00	1.795586228370666504e+00	5.784388184547424316e-01	2.910459280014038086e+00
-4.535956084728240967e-01	4.535956084728240967e-01	2.273257732391357422e+00	-1.407138466835021973e+00	2.979999065399169922e+00
1.883209109306335449e+00	1.883209109306335449e+00	1.458058476448059082e+00	-9.971482157707214355e-01	2.960479974746704102e+00
1.406203031539916992e+00	1.406203031539916992e+00	2.462269067764282227e+00	-1.147258996963500977e+00	3.306930541992187500e+00
1.629868507385253906e+00	1.629868507385253906e+00	1.736501336097717285e+00	-1.675167560577392578e+00	3.145561456680297852e+00
3.281319439411163330e-01	5.013429522514343262e-01	2.297475337982177734e+00	1.999912783503532410e-03	3.407595634460449219e+00
-4.336756765842437744e-01	4.336756765842437744e-01	1.535256028175354004e+00	-2.232334375381469727e+00	3.539359331130981445e+00
2.042637348175048828e+00	2.042637348175048828e+00	1.391820430755615234e+00	-1.586912035942077637e+00	2.857182741165161133e+00
1.277879118919372559e+00	1.277879118919372559e+00	1.766737222671508789e+00	-1.984435915946960449e+00	2.561958789825439453e+00
1.752332091331481934e+00	1.752332091331481934e+00	1.644739151000976562e+00	-3.873054742813110352e+00	3.164622068405151367e+00
1.444809198379516602e+00	1.444809198379516602e+00	1.479569435119628906e+00	-3.306636333465576172e+00	2.324492216110229492e+00
1.180555105209350586e+00	1.180555105209350586e+00	2.020976781845092773e+00	-1.740436553955078125e+00	3.389823913574218750e+00
1.429898381233215332e+00	1.429898381233215332e+00	8.992645740509033203e-01	-2.011417627334594727e+00	3.219922065734863281e+00
6.665048599243164062e-01	8.249155282974243164e-01	1.153084158897399902e+00	-2.213555335998535156e+00	3.069308280944824219e+00
4.668719470500946045e-01	4.668719470500946045e-01	1.115138769149780273e+00	-5.359843969345092773e-01	2.930836439132690430e+00
-3.679778873920440674e-01	7.681365013122558594e-01	1.359296560287475586e+00	-1.035843968391418457e+00	3.369758844375610352e+00
1.537189036607742310e-01	4.600302875041961670e-01	1.097480416297912598e+00	-1.305165410041809082e+00	3.115344047546386719e+00
2.317229032516479492e+00	2.317229032516479492e+00	1.246516823768615723e+00	-4.210224449634552002e-01	1.956319212913513184e+00
1.875325202941894531e+00	1.875325202941894531e+00	2.112954616546630859e+00	-9.650544524192810059e-01	3.204551219940185547e+00
2.571132659912109375e+00	2.571132659912109375e+00	2.313223838806152344e+00	-4.082635045051574707e-01	3.817432641983032227e+00
1.871008276939392090e+00	1.871008276939392090e+00	2.274920463562011719e+00	-1.139437079429626465e+00	2.963129758834838867e+00
1.483486771583557129e+00	1.483486771583557129e+00	2.343200922012329102e+00	-8.610380291938781738e-01	3.178204774856567383e+00
7.611326575279235840e-01	7.611326575279235840e-01	1.051370739936828613e+00	-7.608536481857299805e-01	2.478389739990234375e+00
7.721291184425354004e-01	7.721291184425354004e-01	8.087587952613830566e-01	-1.989070415496826172e+00	3.090611219406127930e+00
2.012764662504196167e-01	6.770300865173339844e-01	1.000311970710754395e+00	1.798666715621948242e-01	2.747401237487792969e+00
-6.609835624694824219e-01	6.609835624694824219e-01	1.284700155258178711e+00	-1.536656856536865234e+00	3.015722513198852539e+00
2.640410959720611572e-01	1.310376763343811035e+00	1.561313748359680176e+00	-1.728809595108032227e+00	3.464474201202392578e+00
5.585845708847045898e-01	1.119002461433410645e+00	1.211462378501892090e+00	-1.089154124259948730e+00	2.807181119918823242e+00
1.438337326049804688e+00	1.438337326049804688e+00	2.058236837387084961e+00	-1.367346763610839844e+00	2.926140308380126953e+00
1.070001482963562012e+00	1.070001482963562012e+00	1.152670741081237793e+00	-1.310350298881530762e-01	2.867955923080444336e+00
-1.192507386207580566e+00	1.192507386207580566e+00	5.886541604995727539e-01	-4.230793714523315430e-01	2.620216608047485352e+00
-9.423127174377441406e-01	9.423127174377441406e-01	1.530345678329467773e+00	4.490879364311695099e-03	2.806075096130371094e+00
-5.212975144386291504e-01	5.212975144386291504e-01	1.710538148880004883e+00	3.328887522220611572e-01	2.564205646514892578e+00
5.345433354377746582e-01	5.380873084068298340e-01	1.274337649345397949e+00	-9.350457191467285156e-01	2.379471540451049805e+00
-5.651220083236694336e-01	8.741909265518188477e-01	1.296977281570434570e+00	1.317229509353637695e+00	3.351429939270019531e+00
-6.448346972465515137e-01	6.448346972465515137e-01	1.339275836944580078e+00	1.185424029827117920e-01	2.770177841186523438e+00
1.590994358062744141e+00	1.590994358062744141e+00	1.701252937316894531e+00	1.097577571868896484e+00	3.084283351898193359e+00
1.188204407691955566e+00	1.188204407691955566e+00	2.079082250595092773e+00	1.135667800903320312e+00	3.305108547210693359e+00
1.602565050125122070e+00	1.602565050125122070e+00	2.692836523056030273e+00	8.885528445243835449e-01	3.247061491012573242e+00
1.548995733261108398e+00	1.548995733261108398e+00	2.104916810989379883e+00	1.027488231658935547e+00	3.381227970123291016e+00
2.225069552659988403e-01	2.225069552659988403e-01	1.870426893234252930e+00	5.447101220488548279e-02	3.171863794326782227e+00
2.175036430358886719e+00	2.175036430358886719e+00	1.754461526870727539e+00	1.831140816211700439e-01	3.011170148849487305e+00
1.463107347488403320e+00	1.463107347488403320e+00	2.037612676620483398e+00	-2.636397182941436768e-01	3.305234193801879883e+00
1.729463696479797363e+00	1.729463696479797363e+00	1.863810896873474121e+00	-5.186540484428405762e-01	2.768624782562255859e+00
6.130954623222351074e-01	6.719229817390441895e-01	1.771441578865051270e+00	8.158849477767944336e-01	3.362050533294677734e+00
-8.638343214988708496e-02	1.034561634063720703e+00	1.411754846572875977e+00	-1.041497468948364258e+00	3.318107604980468750e+00
2.120966911315917969e+00	2.120966911315917969e+00	9.768975973129272461e-01	-1.303004860877990723e+00	2.909511089324951172e+00
1.694742560386657715e+00	1.694742560386657715e+00	1.571850895881652832e+00	-1.737815260887145996e+00	3.031090259552001953e+00
1.648437500000000000e+00	1.648437500000000000e+00	1.442586779594421387e+00	-1.873606681823730469e+00	2.730513095855712891e+00
1.466595530509948730e+00	1.466595530509948730e+00	1.501557350158691406e+00	-6.670449376106262207e-01	3.569652557373046875e+00
1.338567435741424561e-01	2.217458337545394897e-01	1.626633048057556152e+00	-1.264302492141723633e+00	3.117502450942993164e+00
1.840737223625183105e+00	1.840737223625183105e+00	9.552103877067565918e-01	-1.084215402603149414e+00	3.043948411941528320e+00
2.022580862045288086e+00	2.022580862045288086e+00	1.643111348152160645e+00	-2.568633079528808594e+00	2.919418573379516602e+00
1.451991200447082520e+00	1.451991200447082520e+00	1.332762002944946289e+00	4.511215984821319580e-01	2.760727405548095703e+00
-3.290493190288543701e-01	1.139364004135131836e+00	1.252566695213317871e+00	4.342597424983978271e-01	3.460232973098754883e+00
1.678850948810577393e-01	1.678850948810577393e-01	1.414292097091674805e+00	4.545398354530334473e-01	2.943372011184692383e+00
1.468842983245849609e+00	1.468842983245849609e+00	6.879783868789672852e-01	1.512624621391296387e+00	2.652128934860229492e+00
1.227187752723693848e+00	1.227187752723693848e+00	1.637927770614624023e+00	4.429634809494018555e-01	3.003048658370971680e+00
1.459993720054626465e+00	1.459993720054626465e+00	1.534391522407531738e+00	1.600833296775817871e+00	2.876177787780761719e+00
-3.649223446846008301e-01	9.506838917732238770e-01	1.915648460388183594e+00	-4.416985213756561279e-01	3.231964588165283203e+00
1.165195107460021973e+00	1.165195107460021973e+00	1.374891996383666992e+00	1.236644461750984192e-01	3.091054439544677734e+00
1.279455065727233887e+00	1.279455065727233887e+00	8.598556518554687500e-01	-1.626181751489639282e-01	2.731499195098876953e+00
1.562155127525329590e+00	1.562155127525329590e+00	1.418736815452575684e+00	-1.199570298194885254e+00	2.822176933288574219e+00
5.477841496467590332e-01	7.668351531028747559e-01	1.260530471801757812e+00	1.553993105888366699e+00	3.071807146072387695e+00
-4.863915145397186279e-01	4.863915145397186279e-01	1.577263593673706055e+00	-6.836710870265960693e-02	2.939347982406616211e+00
1.519387364387512207e+00	1.519387364387512207e+00	2.195749998092651367e+00	7.759858965873718262e-01	3.202693223953247070e+00
1.561786174774169922e+00	1.561786174774169922e+00	9.375253319740295410e-01	8.833500146865844727e-01	3.342559337615966797e+00
2.241741657257080078e+00	2.241741657257080078e+00	1.573963046073913574e+00	-8.798018842935562134e-02	3.058049440383911133e+00
2.478318929672241211e+00	2.478318929672241211e+00	9.453057646751403809e-01	-1.007942557334899902e-01	3.212325572967529297e+00
1.700994133949279785e+00	1.700994133949279785e+00	9.305802583694458008e-01	-8.033787012100219727e-01	3.762281179428100586e+00
1.614705562591552734e+00	1.614705562591552734e+00	7.619069814682006836e-01	-8.100075125694274902e-01	3.328192949295043945e+00
1.396235585212707520e+00	1.396235585212707520e+00	7.138806581497192383e-01	-7.289122939109802246e-01	3.938385009765625000e+00
1.610244393348693848e+00	1.610244393348693848e+00	1.145218014717102051e+00	-1.068147182464599609e+00	2.832130670547485352e+00
5.111526846885681152e-01	5.111526846885681152e-01	1.358185052871704102e+00	-2.063309252262115479e-01	3.329324960708618164e+00
-3.830928802490234375e-01	1.673118591308593750e+00	9.451659321784973145e-01	-1.598304152488708496e+00	3.188851356506347656e+00
1.902445316314697266e+00	2.169507741928100586e+00	9.612432122230529785e-01	-1.183413982391357422e+00	3.574054002761840820e+00
1.436494231224060059e+00	2.285930395126342773e+00	9.735668301582336426e-01	-1.432296395301818848e+00	3.502287864685058594e+00
1.514717578887939453e+00	2.446015357971191406e+00	1.403838038444519043e+00	-1.892375111579895020e+00	2.930189132690429688e+00
1.426507115364074707e+00	1.426507115364074707e+00	1.842759966850280762e+00	-2.245517730712890625e+00	2.708172559738159180e+00
5.292207002639770508e-01	1.625696659088134766e+00	1.594552516937255859e+00	-9.665117859840393066e-01	3.792861461639404297e+00
9.418206214904785156e-01	1.695998668670654297e+00	1.528378963470458984e+00	-1.085881590843200684e+00	3.379849433898925781e+00
3.366877138614654541e-01	1.508154153823852539e+00	1.892731785774230957e+00	-1.292914271354675293e+00	3.610473871231079102e+00
-3.806025385856628418e-01	3.806025385856628418e-01	2.019994020462036133e+00	2.404322288930416107e-02	3.130291461944580078e+00
-9.049896001815795898e-01	9.049896001815795898e-01	1.040568113327026367e+00	-1.790715157985687256e-01	2.984334945678710938e+00
-4.868438839912414551e-01	1.742523312568664551e+00	1.037442445755004883e+00	-7.463343143463134766e-01	3.707612276077270508e+00
1.175196409225463867e+00	1.402521967887878418e+00	1.344426989555358887e+00	-2.042853087186813354e-01	2.719604015350341797e+00
6.806155294179916382e-02	1.147030115127563477e+00	2.701442003250122070e+00	-7.442309856414794922e-01	2.979610919952392578e+00
4.183824360370635986e-01	4.183824360370635986e-01	2.254290342330932617e+00	6.700928509235382080e-02	2.810976505279541016e+00
-1.225423097610473633e+00	1.225423097610473633e+00	1.717544674873352051e+00	8.693432807922363281e-01	2.719637393951416016e+00
-1.225277781486511230e+00	1.225277781486511230e+00	8.786826729774475098e-01	7.765901684761047363e-01	2.843708753585815430e+00
-8.683560490608215332e-01	8.683560490608215332e-01	1.000458002090454102e+00	1.233065128326416016e+00	3.423485517501831055e+00
-4.208875298500061035e-01	4.397899508476257324e-01	2.798609018325805664e+00	-5.928307771682739258e-01	3.226737022399902344e+00
3.264528512954711914e-02	6.489993333816528320e-01	1.919804453849792480e+00	1.574760556221008301e+00	2.722626447677612305e+00
-7.849222421646118164e-01	7.849222421646118164e-01	8.345359563827514648e-01	7.214083075523376465e-01	2.810347318649291992e+00
3.810171186923980713e-01	4.587698578834533691e-01	1.043716549873352051e+00	1.254429459571838379e+00	3.297670841217041016e+00
4.391090571880340576e-01	5.773091912269592285e-01	1.290146708488464355e+00	1.955614686012268066e+00	2.100612163543701172e+00
3.076200485229492188e-01	5.060794353485107422e-01	1.067693710327148438e+00	1.426551938056945801e+00	2.463889837265014648e+00
5.503717660903930664e-01	7.554872632026672363e-01	9.406773447990417480e-01	1.646925091743469238e+00	2.091806411743164062e+00
-6.196402311325073242e-01	6.196402311325073242e-01	6.215794682502746582e-01	5.896552205085754395e-01	2.867614746093750000e+00
1.123413205146789551e+00	1.123413205146789551e+00	1.163434028625488281e+00	1.230978965759277344e+00	2.758752822875976562e+00
7.526609897613525391e-01	7.526609897613525391e-01	7.788841724395751953e-01	8.018919229507446289e-01	3.070895433425903320e+00
1.190322637557983398e+00	1.190322637557983398e+00	1.640730142593383789e+00	-3.014451861381530762e-01	2.793389081954956055e+00
3.336112499237060547e-01	5.564950108528137207e-01	1.576339960098266602e+00	1.802786707878112793e+00	2.863658428192138672e+00
-5.389697551727294922e-01	7.533345818519592285e-01	1.205197572708129883e+00	-1.473667174577713013e-01	2.859556913375854492e+00
1.308640837669372559e+00	1.308640837669372559e+00	1.575104594230651855e+00	7.714406251907348633e-01	3.308459281921386719e+00
1.058207035064697266e+00	1.161281466484069824e+00	5.751622915267944336e-01	1.914687901735305786e-01	2.688580751419067383e+00
1.407168984413146973e+00	1.541536688804626465e+00	1.443008303642272949e+00	-1.169891476631164551e+00	2.697693347930908203e+00
7.671077251434326172e-01	7.671077251434326172e-01	1.683230280876159668e+00	-7.708692550659179688e-01	2.108007907867431641e+00
1.086724102497100830e-01	8.069140911102294922e-01	1.424976229667663574e+00	-5.258433222770690918e-01	3.182931184768676758e+00
1.032438278198242188e+00	1.032438278198242188e+00	1.387243986129760742e+00	-6.274982094764709473e-01	3.060051441192626953e+00
-1.296766847372055054e-01	9.939318895339965820e-01	1.746983647346496582e+00	-9.937400221824645996e-01	3.094803810119628906e+00
7.182178646326065063e-02	7.182178646326065063e-02	2.531543731689453125e+00	-1.325993835926055908e-01	2.894056320190429688e+00
-6.505837440490722656e-01	7.382981181144714355e-01	1.503363728523254395e+00	3.468697071075439453e-01	3.055997848510742188e+00
-5.719991326332092285e-01	5.719991326332092285e-01	1.356467485427856445e+00	-7.626321911811828613e-01	3.456652164459228516e+00
1.366124391555786133e+00	1.366124391555786133e+00	1.408124327659606934e+00	8.820500224828720093e-02	2.382797479629516602e+00
3.327655494213104248e-01	6.546866297721862793e-01	1.471118330955505371e+00	-7.873942852020263672e-01	2.591042757034301758e+00
3.419015407562255859e-01	5.110402703285217285e-01	2.439091682434082031e+00	2.747795358300209045e-02	2.716272592544555664e+00
4.864219948649406433e-02	1.653699636459350586e+00	2.609927415847778320e+00	1.265305399894714355e+00	3.252285480499267578e+00
-7.280618548393249512e-01	1.103131055831909180e+00	1.908698320388793945e+00	1.118124842643737793e+00	2.749564647674560547e+00
6.227876245975494385e-02	3.228847384452819824e-01	1.005598187446594238e+00	1.495789289474487305e+00	2.548549175262451172e+00
7.073187828063964844e-01	7.073187828063964844e-01	1.667961478233337402e+00	-4.910914301872253418e-01	2.089665174484252930e+00
3.066918551921844482e-01	7.141317129135131836e-01	1.879716157913208008e+00	1.515786767005920410e+00	2.744218587875366211e+00
-6.866321563720703125e-01	1.174046754837036133e+00	1.037727236747741699e+00	1.040806174278259277e+00	3.166882276535034180e+00
-5.191658735275268555e-01	5.191658735275268555e-01	1.305132031440734863e+00	1.475048303604125977e+00	4.788420677185058594e+00
7.735901474952697754e-01	7.735901474952697754e-01	1.602838158607482910e+00	1.917426228523254395e+00	3.937908411026000977e+00
1.360672414302825928e-01	6.595501899719238281e-01	1.939012289047241211e+00	1.060463666915893555e+00	2.843393325805664062e+00
-2.515691220760345459e-01	1.310748815536499023e+00	2.018202781677246094e+00	1.763883233070373535e+00	2.736271619796752930e+00
-7.123726010322570801e-01	1.394241452217102051e+00	1.310165524482727051e+00	9.282805323600769043e-01	3.142795085906982422e+00
1.954820565879344940e-02	6.821858882904052734e-01	1.790100812911987305e+00	1.090402722358703613e+00	4.241238117218017578e+00
-3.849160969257354736e-01	3.849160969257354736e-01	1.137019276618957520e+00	1.191918253898620605e+00	3.868441820144653320e+00
-2.564219832420349121e-01	3.817946016788482666e-01	2.433495759963989258e+00	-9.027533531188964844e-01	2.848301887512207031e+00
-5.845550894737243652e-01	7.242062091827392578e-01	2.655641794204711914e+00	1.735954046249389648e+00	2.586455345153808594e+00
-1.070795178413391113e+00	1.070795178413391113e+00	4.573799669742584229e-01	-4.910239875316619873e-01	3.106054782867431641e+00
-6.020078063011169434e-01	6.020078063011169434e-01	1.835058212280273438e+00	-1.100393384695053101e-01	5.435165882110595703e+00
-1.339813113212585449e+00	1.339813113212585449e+00	1.533770203590393066e+00	3.270433843135833740e-01	5.755320549011230469e+00
-1.392727971076965332e+00	1.392727971076965332e+00	2.411027193069458008e+00	-1.368577361106872559e+00	4.965225696563720703e+00
-1.497967243194580078e+00	1.497967243194580078e+00	3.206693410873413086e+00	1.474113017320632935e-01	3.836455583572387695e+00
-2.101708889007568359e+00	2.101708889007568359e+00	2.399973392486572266e+00	-6.041678413748741150e-02	2.982477426528930664e+00
-2.004552125930786133e+00	2.004552125930786133e+00	2.357966661453247070e+00	1.454124599695205688e-01	5.435449600219726562e+00
-2.614552497863769531e+00	2.614552497863769531e+00	3.668256521224975586e+00	2.706862092018127441e-01	4.977194786071777344e+00
-1.485473990440368652e+00	1.485473990440368652e+00	2.819438457489013672e+00	2.033460736274719238e-01	3.300923585891723633e+00
-2.078180074691772461e+00	2.078180074691772461e+00	2.877841711044311523e+00	1.229046821594238281e+00	2.603190898895263672e+00
-1.204727172851562500e+00	1.204727172851562500e+00	8.426196575164794922e-01	4.713929295539855957e-01	4.055491924285888672e+00
3.549257814884185791e-01	3.549257814884185791e-01	1.639963984489440918e+00	1.606781363487243652e+00	4.808428764343261719e+00
-8.008677363395690918e-01	8.008677363395690918e-01	1.033900022506713867e+00	1.616984978318214417e-02	4.356883525848388672e+00
-6.064835786819458008e-01	6.505566835403442383e-01	1.415911436080932617e+00	7.410789728164672852e-01	3.484146356582641602e+00
-1.140561223030090332e+00	1.297441005706787109e+00	1.553895592689514160e+00	2.044284641742706299e-01	3.292990446090698242e+00
-8.918137550354003906e-01	8.918137550354003906e-01	8.494896292686462402e-01	2.902605831623077393e-01	4.229084014892578125e+00
9.009346365928649902e-01	9.009346365928649902e-01	1.421297907829284668e+00	3.679563403129577637e-01	4.915796756744384766e+00
1.090339124202728271e-01	3.955914676189422607e-01	1.243842840194702148e+00	-8.816152215003967285e-01	4.194454193115234375e+00
3.293825387954711914e-01	3.338655531406402588e-01	1.145763754844665527e+00	1.058280766010284424e-01	2.855654001235961914e+00
-4.452550411224365234e-01	9.823971986770629883e-01	1.243063092231750488e+00	2.097722887992858887e-01	3.296459674835205078e+00
-1.310686022043228149e-01	6.936661005020141602e-01	1.136034607887268066e+00	-3.030098080635070801e-01	3.706632614135742188e+00
1.008277297019958496e+00	1.008277297019958496e+00	1.438370347023010254e+00	8.714074641466140747e-02	3.767860412597656250e+00
3.906521797180175781e-01	3.906521797180175781e-01	9.008694887161254883e-01	-1.168922781944274902e+00	3.658226013183593750e+00
4.466515779495239258e-01	5.090405344963073730e-01	1.719111442565917969e+00	-7.593171596527099609e-01	2.821476221084594727e+00
4.523561149835586548e-02	2.405130565166473389e-01	1.044696927070617676e+00	-1.487607717514038086e+00	3.280738830566406250e+00
-2.492796629667282104e-02	4.997227787971496582e-01	1.755415558815002441e+00	-1.058843255043029785e+00	4.016695976257324219e+00
1.203898116946220398e-01	7.930711507797241211e-01	1.319684028625488281e+00	-1.078062534332275391e+00	3.616304397583007812e+00
1.202172115445137024e-01	4.114876389503479004e-01	1.638948082923889160e+00	-1.582891106605529785e+00	2.763359546661376953e+00
-4.225685000419616699e-01	4.796107411384582520e-01	1.948102355003356934e+00	2.239345908164978027e-01	2.732209205627441406e+00
-1.039309024810791016e+00	1.039309024810791016e+00	8.297665715217590332e-01	-1.621918797492980957e+00	2.968590021133422852e+00
-7.167124748229980469e-01	1.036893844604492188e+00	1.464915633201599121e+00	-1.248717188835144043e+00	3.328948497772216797e+00
-6.833469271659851074e-01	6.833469271659851074e-01	2.194426536560058594e+00	-6.327638626098632812e-01	3.525718688964843750e+00
-1.060278654098510742e+00	1.060278654098510742e+00	1.986705303192138672e+00	-1.277525305747985840e+00	2.609971284866333008e+00
-1.137785553932189941e+00	1.137785553932189941e+00	2.140366792678833008e+00	-7.591297477483749390e-02	2.717536926269531250e+00
-2.542504072189331055e+00	2.542504072189331055e+00	1.695334196090698242e+00	1.386020705103874207e-02	2.524714946746826172e+00
-2.246110200881958008e+00	2.246110200881958008e+00	1.439532041549682617e+00	1.794604659080505371e-01	2.677560091018676758e+00
-2.384956359863281250e+00	2.384956359863281250e+00	2.205735206604003906e+00	3.722032606601715088e-01	2.855747699737548828e+00
-1.897877573966979980e+00	1.897877573966979980e+00	1.991217017173767090e+00	6.151766777038574219e-01	2.471976995468139648e+00
-1.558069944381713867e+00	1.558069944381713867e+00	1.292400360107421875e+00	1.388639330863952637e+00	3.631727695465087891e+00
-1.077445268630981445e+00	1.077445268630981445e+00	1.074668288230895996e+00	1.090131044387817383e+00	2.828569173812866211e+00
2.479256838560104370e-01	4.365065991878509521e-01	1.170353412628173828e+00	1.539633035659790039e+00	2.753062248229980469e+00
-6.794598698616027832e-01	6.794598698616027832e-01	1.612112164497375488e+00	1.458239912986755371e+00	2.395780324935913086e+00
-4.941734373569488525e-01	4.941734373569488525e-01	1.431966423988342285e+00	1.395822882652282715e+00	2.486153125762939453e+00
-9.323648214340209961e-01	9.323648214340209961e-01	1.277231931686401367e+00	1.234372258186340332e+00	3.264209747314453125e+00
-1.049032926559448242e+00	1.049032926559448242e+00	1.554904580116271973e+00	1.408062815666198730e+00	2.875905275344848633e+00
3.460486531257629395e-01	3.643178641796112061e-01	9.663068056106567383e-01	1.477404475212097168e+00	3.165763854980468750e+00
-4.709236919879913330e-01	4.709236919879913330e-01	1.100131750106811523e+00	7.263125777244567871e-01	2.674447536468505859e+00
-2.519146800041198730e-01	2.519146800041198730e-01	1.435734152793884277e+00	8.296765685081481934e-01	2.986322402954101562e+00
-6.160258650779724121e-01	8.091062903404235840e-01	1.381420254707336426e+00	8.379594683647155762e-01	3.488480567932128906e+00
-4.874422550201416016e-01	9.754348397254943848e-01	1.129243493080139160e+00	4.293105304241180420e-01	2.960408926010131836e+00
1.766061425209045410e+00	1.766061425209045410e+00	6.795171499252319336e-01	8.633914589881896973e-01	2.803640842437744141e+00
8.242598772048950195e-01	1.126322627067565918e+00	1.038365721702575684e+00	-2.793664932250976562e-01	2.316527366638183594e+00
1.328890442848205566e+00	1.328890442848205566e+00	1.607234716415405273e+00	-5.001125335693359375e-01	3.124517917633056641e+00
5.437867045402526855e-01	5.437867045402526855e-01	1.525660514831542969e+00	-7.874355912208557129e-01	2.412053585052490234e+00
7.355811595916748047e-01	9.944949746131896973e-01	6.858349442481994629e-01	-5.521705746650695801e-01	2.974976778030395508e+00
9.135897755622863770e-01	1.204857707023620605e+00	1.294604897499084473e+00	-7.160375118255615234e-01	2.819292545318603516e+00
4.272463023662567139e-01	8.077755570411682129e-01	9.374378323554992676e-01	-1.476137042045593262e+00	3.074196100234985352e+00
6.918880939483642578e-01	6.918880939483642578e-01	1.065683722496032715e+00	-3.677180111408233643e-01	2.829185009002685547e+00
-3.354542851448059082e-01	3.354542851448059082e-01	1.040675520896911621e+00	-1.569900751113891602e+00	2.822272539138793945e+00
4.448672384023666382e-02	1.406649351119995117e+00	1.312865972518920898e+00	-1.447196960449218750e+00	3.109534978866577148e+00
7.081283926963806152e-01	1.771938323974609375e+00	1.965350747108459473e+00	-1.153712391853332520e+00	2.710801362991333008e+00
9.934197068214416504e-01	1.372958302497863770e+00	1.738717555999755859e+00	-2.046150445938110352e+00	2.765127897262573242e+00
1.072783946990966797e+00	1.072783946990966797e+00	1.934292197227478027e+00	-1.302329778671264648e+00	2.748995304107666016e+00
3.088384270668029785e-01	6.800314784049987793e-01	1.445728302001953125e+00	-1.435466766357421875e+00	2.932880640029907227e+00
1.639038622379302979e-01	7.858539819717407227e-01	1.958498358726501465e+00	-1.409900307655334473e+00	3.018353223800659180e+00
-3.841087520122528076e-01	1.143541216850280762e+00	1.530723929405212402e+00	-1.332527399063110352e+00	3.198942422866821289e+00
-7.868521809577941895e-01	7.868521809577941895e-01	1.483435869216918945e+00	-1.465167403221130371e+00	3.401787519454956055e+00
-1.177412509918212891e+00	1.177412509918212891e+00	1.710954904556274414e+00	6.380635499954223633e-01	3.509527444839477539e+00
-1.106728196144104004e+00	1.106728196144104004e+00	9.304193258285522461e-01	-1.206862688064575195e+00	2.843724489212036133e+00
-3.774978220462799072e-02	8.694077730178833008e-01	1.343732476234436035e+00	-6.467791795730590820e-01	3.210386037826538086e+00
-8.036347031593322754e-01	1.422017335891723633e+00	1.873114228248596191e+00	-2.198082506656646729e-01	2.753099918365478516e+00
-9.323665499687194824e-01	1.077750325202941895e+00	2.110791921615600586e+00	-5.283237695693969727e-01	3.042975187301635742e+00
-1.019019961357116699e+00	1.019019961357116699e+00	2.229609489440917969e+00	3.864677846431732178e-01	3.391641378402709961e+00
-2.086969137191772461e+00	2.086969137191772461e+00	1.297225952148437500e+00	6.928540468215942383e-01	2.335040807723999023e+00
-2.240517616271972656e+00	2.240517616271972656e+00	1.420265436172485352e+00	5.271522402763366699e-01	2.756528615951538086e+00
-1.771118521690368652e+00	1.771118521690368652e+00	1.393468976020812988e+00	1.046757221221923828e+00	3.122802734375000000e+00
-1.273817300796508789e+00	1.273817300796508789e+00	1.851308822631835938e+00	7.105932235717773438e-01	2.991383552551269531e+00
-1.212332725524902344e+00	1.212332725524902344e+00	1.379087924957275391e+00	1.106499791145324707e+00	3.872282743453979492e+00
-1.041867017745971680e+00	1.041867017745971680e+00	1.159342288970947266e+00	8.649291396141052246e-01	2.544098138809204102e+00
6.751385331153869629e-01	6.751385331153869629e-01	1.525160193443298340e+00	1.317248702049255371e+00	2.537922382354736328e+00
-6.763582825660705566e-01	6.763582825660705566e-01	1.423823595046997070e+00	9.262243509292602539e-01	2.154831647872924805e+00
-4.561538100242614746e-01	1.065572142601013184e+00	1.487790703773498535e+00	1.171922564506530762e+00	2.953165769577026367e+00
-1.141835570335388184e+00	1.738394379615783691e+00	2.044243574142456055e+00	8.681754469871520996e-01	3.458807706832885742e+00
-6.019197106361389160e-01	6.019197106361389160e-01	1.548138380050659180e+00	5.159701704978942871e-01	3.111630916595458984e+00
5.582694411277770996e-01	5.582694411277770996e-01	1.139166235923767090e+00	7.200949192047119141e-01	2.440954923629760742e+00
4.060677438974380493e-02	3.260237574577331543e-01	1.356717348098754883e+00	-9.660378098487854004e-01	2.707297801971435547e+00
-7.274346798658370972e-02	7.340112924575805664e-01	9.493257999420166016e-01	9.606155753135681152e-01	3.104890823364257812e+00
-5.377926230430603027e-01	1.276556491851806641e+00	1.117320060729980469e+00	6.666083931922912598e-01	3.334703207015991211e+00
-8.088398724794387817e-02	2.363347262144088745e-01	1.163650035858154297e+00	5.372410416603088379e-01	2.945374250411987305e+00
1.470830202102661133e+00	1.470830202102661133e+00	1.425872802734375000e+00	1.076672196388244629e+00	2.573198080062866211e+00
9.685140848159790039e-01	9.685140848159790039e-01	1.219606041908264160e+00	-4.938618838787078857e-01	3.162352561950683594e+00
1.604485750198364258e+00	1.604485750198364258e+00	2.119062423706054688e+00	-3.740485012531280518e-01	4.062335968017578125e+00
3.523310422897338867e-01	4.699319899082183838e-01	1.747142434120178223e+00	-9.708787202835083008e-01	2.930195093154907227e+00
5.176072120666503906e-01	5.176072120666503906e-01	1.486997008323669434e+00	-9.452723860740661621e-01	3.087515354156494141e+00
5.530171096324920654e-02	7.490566372871398926e-02	1.462867856025695801e+00	-6.626814603805541992e-01	2.755078554153442383e+00
4.049517214298248291e-01	4.049517214298248291e-01	1.457825303077697754e+00	-1.638269662857055664e+00	2.907691240310668945e+00
2.635039091110229492e-01	5.788437128067016602e-01	1.849078655242919922e+00	2.887126505374908447e-01	3.402693986892700195e+00
-7.589198350906372070e-01	7.589198350906372070e-01	1.381799578666687012e+00	-2.244228601455688477e+00	3.042989253997802734e+00
1.121205016970634460e-01	3.814962506294250488e-01	2.049662351608276367e+00	-1.942537426948547363e+00	2.811440467834472656e+00
3.594130277633666992e-01	7.252604961395263672e-01	2.246840953826904297e+00	-1.523078680038452148e+00	3.134624242782592773e+00
-4.558443427085876465e-01	4.558443427085876465e-01	2.673526048660278320e+00	-1.635795354843139648e+00	3.256331682205200195e+00
-1.849219202995300293e-01	4.143168330192565918e-01	2.828961849212646484e+00	1.175071746110916138e-01	3.086639642715454102e+00
-1.650528788566589355e+00	1.650528788566589355e+00	1.636072397232055664e+00	1.449555456638336182e-01	2.368566513061523438e+00
-1.337095975875854492e+00	1.337095975875854492e+00	1.960015416145324707e+00	-2.620101571083068848e-01	2.982452392578125000e+00
-4.764257669448852539e-01	4.764257669448852539e-01	2.209324121475219727e+00	3.899386823177337646e-01	3.044240236282348633e+00
-4.078288376331329346e-01	7.723035216331481934e-01	2.784689426422119141e+00	-5.640858784317970276e-02	3.264102220535278320e+00
-5.200690627098083496e-01	6.316779255867004395e-01	2.765726804733276367e+00	1.124577283859252930e+00	3.755680799484252930e+00
-8.152980804443359375e-01	8.152980804443359375e-01	1.641352891921997070e+00	5.834040045738220215e-01	2.067998886108398438e+00
5.100986957550048828e-01	5.100986957550048828e-01	1.417617797851562500e+00	1.140271782875061035e+00	2.825962543487548828e+00
3.569607809185981750e-02	4.902884960174560547e-01	2.187071323394775391e+00	6.565820574760437012e-01	3.782344818115234375e+00
-8.063835650682449341e-02	1.442408561706542969e-01	2.396610975265502930e+00	9.353578686714172363e-01	4.069225311279296875e+00
-2.774253785610198975e-01	9.019787311553955078e-01	3.408379793167114258e+00	6.383459568023681641e-01	3.543303966522216797e+00
-4.781565666198730469e-01	4.781565666198730469e-01	2.050785541534423828e+00	3.599221408367156982e-01	2.831163883209228516e+00
8.762316703796386719e-01	8.762316703796386719e-01	1.711987376213073730e+00	-7.109039463102817535e-03	3.777822256088256836e+00
5.404652357101440430e-01	5.503050088882446289e-01	2.205376148223876953e+00	-6.513693332672119141e-01	3.893042564392089844e+00
5.936864614486694336e-01	5.936864614486694336e-01	1.993559122085571289e+00	5.104922875761985779e-02	3.801717758178710938e+00
-1.573154032230377197e-01	9.455125331878662109e-01	2.470601558685302734e+00	1.513912826776504517e-01	3.547096490859985352e+00
-1.526000052690505981e-01	7.002056241035461426e-01	1.838780403137207031e+00	-3.296723067760467529e-01	2.784067630767822266e+00
9.540075659751892090e-01	9.540075659751892090e-01	1.983058333396911621e+00	1.295511275529861450e-01	3.353119373321533203e+00
3.945088982582092285e-01	6.241112947463989258e-01	2.036112308502197266e+00	-1.147295475006103516e+00	3.069240808486938477e+00
1.029321074485778809e+00	1.029321074485778809e+00	2.544280529022216797e+00	-1.056819200515747070e+00	3.537838935852050781e+00
-2.540898323059082031e-01	3.593072593212127686e-01	2.162567138671875000e+00	-1.605143666267395020e+00	3.068074464797973633e+00
4.143580794334411621e-01	5.492877364158630371e-01	1.275763273239135742e+00	-1.155640125274658203e+00	2.985310316085815430e+00
2.726631164550781250e-01	9.028995037078857422e-01	1.721001625061035156e+00	-1.290779709815979004e+00	3.516719579696655273e+00
-5.064292624592781067e-02	2.525769770145416260e-01	1.626861453056335449e+00	-1.821966052055358887e+00	3.687923192977905273e+00
-7.728322744369506836e-01	7.728322744369506836e-01	1.763126969337463379e+00	5.508234500885009766e-01	3.414406299591064453e+00
-8.767160773277282715e-01	8.767160773277282715e-01	1.246215820312500000e+00	-1.479776978492736816e+00	2.774268388748168945e+00
-2.799977958202362061e-01	7.789073586463928223e-01	1.396249294281005859e+00	-9.102160334587097168e-01	2.758193016052246094e+00
-7.001719623804092407e-02	9.406650066375732422e-01	1.877613663673400879e+00	-5.096278190612792969e-01	3.542055368423461914e+00
-1.264221817255020142e-01	6.731076836585998535e-01	1.506960272789001465e+00	-1.027649521827697754e+00	2.446068286895751953e+00
4.800208806991577148e-01	1.275282025337219238e+00	2.185786485671997070e+00	4.721942842006683350e-01	3.096747159957885742e+00
-1.457183480262756348e+00	1.457183480262756348e+00	1.646825432777404785e+00	4.330756962299346924e-01	3.232079982757568359e+00
-9.867529869079589844e-01	9.867529869079589844e-01	1.682412624359130859e+00	5.437754988670349121e-01	2.461657524108886719e+00
-4.391367733478546143e-01	5.268595218658447266e-01	2.150661706924438477e+00	1.211503744125366211e+00	2.946627140045166016e+00
-4.823627769947052002e-01	1.111339211463928223e+00	1.401582479476928711e+00	-8.272905647754669189e-02	3.221619606018066406e+00
-6.796980500221252441e-01	8.032979965209960938e-01	1.586278438568115234e+00	1.373459577560424805e+00	3.707013368606567383e+00
-7.968596220016479492e-01	7.968596220016479492e-01	1.492960333824157715e+00	4.640914201736450195e-01	2.873474836349487305e+00
6.620359420776367188e-01	6.620359420776367188e-01	1.619222283363342285e+00	1.145646810531616211e+00	2.598911523818969727e+00
2.289139926433563232e-01	3.025354743003845215e-01	1.656646609306335449e+00	1.301783561706542969e+00	3.226772069931030273e+00
2.797461748123168945e-01	4.613838791847229004e-01	1.305384755134582520e+00	1.208727359771728516e+00	2.765849113464355469e+00
1.403035223484039307e-01	1.103832721710205078e+00	1.777178883552551270e+00	9.750773310661315918e-01	3.891425848007202148e+00
-6.876205205917358398e-01	6.876205205917358398e-01	1.779722809791564941e+00	7.145010232925415039e-01	3.134262800216674805e+00
1.927611351013183594e+00	1.927611351013183594e+00	1.596885085105895996e+00	6.762074828147888184e-01	3.071023225784301758e+00
1.178172469139099121e+00	1.178172469139099121e+00	1.372671604156494141e+00	-3.966791182756423950e-02	2.618418931961059570e+00
9.788611531257629395e-01	9.788611531257629395e-01	1.018813729286193848e+00	9.283804893493652344e-01	2.956598520278930664e+00
-1.206194162368774414e-01	1.038526535034179688e+00	1.239713430404663086e+00	9.683818221092224121e-01	3.794811010360717773e+00
-4.254159033298492432e-01	4.254159033298492432e-01	1.151967644691467285e+00	7.576211094856262207e-01	3.139308929443359375e+00
2.400119304656982422e+00	2.400119304656982422e+00	1.688176155090332031e+00	1.054548025131225586e+00	2.659080743789672852e+00
2.341784954071044922e+00	2.341784954071044922e+00	1.522127628326416016e+00	4.029011130332946777e-01	2.748440504074096680e+00
2.599196910858154297e+00	2.599196910858154297e+00	2.185527086257934570e+00	-2.357884645462036133e-01	2.888667106628417969e+00
2.304935932159423828e+00	2.304935932159423828e+00	1.501466274261474609e+00	-5.966356396675109863e-01	2.619989633560180664e+00
1.865952372550964355e+00	1.865952372550964355e+00	2.178834199905395508e+00	-4.673994779586791992e-01	3.155942916870117188e+00
1.553210377693176270e+00	1.553210377693176270e+00	8.441849946975708008e-01	-5.245913267135620117e-01	3.214497566223144531e+00
9.587593674659729004e-01	9.587593674659729004e-01	9.158422350883483887e-01	-1.301239371299743652e+00	2.515450716018676758e+00
9.829477071762084961e-01	9.829477071762084961e-01	1.029209733009338379e+00	-3.749393224716186523e-01	2.604031801223754883e+00
-1.063859388232231140e-01	1.006342649459838867e+00	1.203745245933532715e+00	-1.932756066322326660e+00	3.104540824890136719e+00
1.393738687038421631e-01	7.631657719612121582e-01	1.224652409553527832e+00	-1.779363036155700684e+00	2.514454364776611328e+00
2.039232492446899414e+00	2.039232492446899414e+00	9.232211709022521973e-01	-1.367870688438415527e+00	2.876144409179687500e+00
1.475710391998291016e+00	1.475710391998291016e+00	1.140849590301513672e+00	-2.175387620925903320e+00	2.915603637695312500e+00
1.743763208389282227e+00	1.743763208389282227e+00	1.278507590293884277e+00	-6.709511876106262207e-01	2.791615962982177734e+00
1.439575403928756714e-01	1.458995461463928223e+00	1.364197254180908203e+00	-8.188529312610626221e-02	3.620701074600219727e+00
-2.530118823051452637e-01	6.212158203125000000e-01	1.093027472496032715e+00	4.281923770904541016e-01	3.041764736175537109e+00
1.122779488563537598e+00	1.122779488563537598e+00	8.074518442153930664e-01	4.290994107723236084e-01	2.826660871505737305e+00
1.355731606483459473e+00	1.355731606483459473e+00	1.071892023086547852e+00	-6.819906830787658691e-01	2.716033935546875000e+00
1.037009239196777344e+00	1.037009239196777344e+00	1.662069320678710938e+00	1.563189268112182617e+00	3.199825048446655273e+00
-4.866825342178344727e-01	6.997118592262268066e-01	1.371888279914855957e+00	3.448908329010009766e-01	3.303097963333129883e+00
4.021627008914947510e-01	4.021627008914947510e-01	1.671031117439270020e+00	1.492898344993591309e+00	3.277364492416381836e+00
1.679130196571350098e+00	1.679130196571350098e+00	8.080096840858459473e-01	1.248123407363891602e+00	3.031077623367309570e+00
1.777150034904479980e+00	1.777150034904479980e+00	1.561388611793518066e+00	9.560788273811340332e-01	2.937846183776855469e+00
1.799950599670410156e+00	1.799950599670410156e+00	1.720446944236755371e+00	1.476038932800292969e+00	3.195930719375610352e+00
-1.123503595590591431e-01	5.062631368637084961e-01	1.578548550605773926e+00	2.433481961488723755e-01	3.368255615234375000e+00
1.800256967544555664e+00	1.800256967544555664e+00	1.502498507499694824e+00	8.749572038650512695e-01	3.027874231338500977e+00
1.552853465080261230e+00	1.552853465080261230e+00	1.816420078277587891e+00	3.307695984840393066e-01	3.513130426406860352e+00
1.799512863159179688e+00	1.799512863159179688e+00	1.563893556594848633e+00	6.397348046302795410e-01	2.932590246200561523e+00
6.641442179679870605e-01	7.901797294616699219e-01	1.640455484390258789e+00	1.382630348205566406e+00	3.467698812484741211e+00
-3.054802119731903076e-01	5.364741086959838867e-01	1.348738193511962891e+00	8.543371558189392090e-01	3.054885625839233398e+00
2.146848917007446289e+00	2.146848917007446289e+00	1.727579832077026367e+00	1.195911169052124023e+00	2.782189607620239258e+00
2.261355161666870117e+00	2.261355161666870117e+00	1.657818794250488281e+00	9.864546060562133789e-01	3.281741857528686523e+00
2.144215822219848633e+00	2.144215822219848633e+00	1.870964169502258301e+00	-2.205008566379547119e-01	3.139844655990600586e+00
2.188108205795288086e+00	2.188108205795288086e+00	2.044447422027587891e+00	-2.054518461227416992e-01	2.576530694961547852e+00
2.346451759338378906e+00	2.346451759338378906e+00	2.126896619796752930e+00	-4.961558878421783447e-01	3.538125276565551758e+00
1.804696440696716309e+00	1.804696440696716309e+00	7.524274587631225586e-01	-6.255649924278259277e-01	3.257589340209960938e+00
9.686713814735412598e-01	1.124037981033325195e+00	9.133502244949340820e-01	-1.108174443244934082e+00	3.056217432022094727e+00
1.062655210494995117e+00	1.062655210494995117e+00	9.990048408508300781e-01	-4.242223203182220459e-01	2.664305448532104492e+00
-3.611445128917694092e-01	9.031659364700317383e-01	9.733943343162536621e-01	-1.511187911033630371e+00	3.319743394851684570e+00
1.186780631542205811e-01	7.199839353561401367e-01	1.282152056694030762e+00	-1.781255245208740234e+00	3.733186244964599609e+00
1.820148706436157227e+00	1.820148706436157227e+00	1.092582941055297852e+00	-1.631482243537902832e+00	3.696477413177490234e+00
1.716529130935668945e+00	1.716529130935668945e+00	1.529644370079040527e+00	-1.928315877914428711e+00	2.832066059112548828e+00
2.130594968795776367e+00	2.130594968795776367e+00	1.508882403373718262e+00	-4.593424201011657715e-01	2.609230041503906250e+00
4.998278319835662842e-01	1.075606822967529297e+00	1.489236354827880859e+00	-1.586355566978454590e-01	3.387981653213500977e+00
-2.601529359817504883e-01	7.655673027038574219e-01	1.786933302879333496e+00	-3.175010681152343750e-01	4.307454586029052734e+00
1.429915547370910645e+00	1.429915547370910645e+00	2.362419128417968750e+00	8.849900364875793457e-01	4.076471328735351562e+00
1.251767158508300781e+00	1.251767158508300781e+00	1.676568508148193359e+00	-9.512807726860046387e-01	3.029035091400146484e+00
1.184947967529296875e+00	1.245468139648437500e+00	1.782896995544433594e+00	1.623883247375488281e+00	3.013028860092163086e+00
-1.834678351879119873e-01	9.718490839004516602e-01	1.810192465782165527e+00	2.931099534034729004e-01	3.730818986892700195e+00
8.849279880523681641e-01	8.849279880523681641e-01	1.104075789451599121e+00	1.715837478637695312e+00	3.803416490554809570e+00
2.253184080123901367e+00	2.253184080123901367e+00	1.423919081687927246e+00	2.264211654663085938e+00	3.943532228469848633e+00
2.233962535858154297e+00	2.233962535858154297e+00	2.833260297775268555e+00	1.705169200897216797e+00	4.650056838989257812e+00
2.622128248214721680e+00	2.622128248214721680e+00	2.913753509521484375e+00	2.228925943374633789e+00	4.026165485382080078e+00
3.759897947311401367e-01	3.759897947311401367e-01	2.611045360565185547e+00	7.261257767677307129e-01	3.596217870712280273e+00
1.538850426673889160e+00	1.538850426673889160e+00	1.776336431503295898e+00	8.632268309593200684e-01	3.496223688125610352e+00
1.959863543510437012e+00	1.959863543510437012e+00	2.200483322143554688e+00	5.191334486007690430e-01	4.101914882659912109e+00
2.314644575119018555e+00	2.314644575119018555e+00	1.865274429321289062e+00	-1.326682418584823608e-01	3.871972560882568359e+00
1.127332687377929688e+00	1.127332687377929688e+00	1.461226224899291992e+00	1.435190796852111816e+00	3.730298042297363281e+00
-3.276920020580291748e-01	5.117776393890380859e-01	1.758927702903747559e+00	-2.686097025871276855e-01	3.432121038436889648e+00
1.580914378166198730e+00	1.580914378166198730e+00	1.105416178703308105e+00	1.006742417812347412e-01	2.710585594177246094e+00
1.750728845596313477e+00	1.750728845596313477e+00	1.484440207481384277e+00	-3.663354516029357910e-01	3.133859872817993164e+00
1.976711392402648926e+00	1.976711392402648926e+00	1.336452007293701172e+00	-1.586174130439758301e+00	3.290374755859375000e+00
1.104863524436950684e+00	1.104863524436950684e+00	1.432741880416870117e+00	-7.236760575324296951e-03	3.037847995758056641e+00
-4.917365014553070068e-01	4.917365014553070068e-01	9.251881837844848633e-01	-9.410474449396133423e-03	3.043282032012939453e+00
7.450136542320251465e-01	7.498024106025695801e-01	1.161090135574340820e+00	-2.657719552516937256e-01	3.563219308853149414e+00
8.609553575515747070e-01	9.367068409919738770e-01	1.131885051727294922e+00	-5.219091773033142090e-01	3.333169698715209961e+00
8.339818716049194336e-01	8.339818716049194336e-01	1.384373903274536133e+00	4.714550375938415527e-01	3.188294410705566406e+00
6.583217531442642212e-02	8.977622389793395996e-01	1.142137885093688965e+00	7.065585255622863770e-01	3.427962303161621094e+00
-4.043680131435394287e-01	4.664180874824523926e-01	1.349974989891052246e+00	5.360258817672729492e-01	3.148499965667724609e+00
2.212316751480102539e+00	2.212316751480102539e+00	3.739224374294281006e-01	1.491669058799743652e+00	2.623001337051391602e+00
1.512551546096801758e+00	1.512551546096801758e+00	1.631521821022033691e+00	2.255752682685852051e-01	3.225120067596435547e+00
1.700327515602111816e+00	1.700327515602111816e+00	2.275473356246948242e+00	1.422573566436767578e+00	2.906819343566894531e+00
8.055878281593322754e-01	1.278374671936035156e+00	2.752322435379028320e+00	1.041416406631469727e+00	3.210694551467895508e+00
1.568531394004821777e-01	1.568531394004821777e-01	1.892470955848693848e+00	1.019676700234413147e-01	3.544868707656860352e+00
2.212198495864868164e+00	2.212198495864868164e+00	1.228407263755798340e+00	1.348262429237365723e-01	2.663972139358520508e+00
2.239176988601684570e+00	2.239176988601684570e+00	1.888906002044677734e+00	-1.226871609687805176e+00	3.092596292495727539e+00
1.719902634620666504e+00	1.719902634620666504e+00	1.795250058174133301e+00	1.053087592124938965e+00	2.594367265701293945e+00
3.219100087881088257e-02	9.060057997703552246e-01	1.810290813446044922e+00	1.892152875661849976e-01	3.203154802322387695e+00
2.943284809589385986e-01	5.894268751144409180e-01	1.693489432334899902e+00	-1.009949296712875366e-01	3.055511236190795898e+00
1.955020070075988770e+00	1.955020070075988770e+00	6.695827245712280273e-01	4.957472681999206543e-01	2.827237606048583984e+00
1.665410876274108887e+00	1.665410876274108887e+00	1.586678147315979004e+00	-1.476793408393859863e+00	3.077416419982910156e+00
2.215208053588867188e+00	2.215208053588867188e+00	1.316725015640258789e+00	-1.207280158996582031e+00	2.549299001693725586e+00
1.326036095619201660e+00	1.326036095619201660e+00	1.446566939353942871e+00	-1.301971316337585449e+00	2.292251825332641602e+00
1.214866995811462402e+00	1.214866995811462402e+00	1.481221556663513184e+00	-1.056586503982543945e+00	3.307605504989624023e+00
1.346160769462585449e+00	1.346160769462585449e+00	1.169724106788635254e+00	-1.157892465591430664e+00	3.097524404525756836e+00
1.145496964454650879e+00	1.145496964454650879e+00	1.888811826705932617e+00	-8.786633610725402832e-01	2.858651638031005859e+00
1.080682724714279175e-01	7.551082968711853027e-01	1.620742440223693848e+00	1.041098475456237793e+00	3.484574556350708008e+00
-3.223319053649902344e-01	3.223319053649902344e-01	1.337438941001892090e+00	-6.764433979988098145e-01	2.930366039276123047e+00
7.017422318458557129e-01	7.413722872734069824e-01	2.090750932693481445e+00	3.825794458389282227e-01	3.114783525466918945e+00
1.732941508293151855e+00	1.732941508293151855e+00	1.260155916213989258e+00	5.154479146003723145e-01	2.980721712112426758e+00
1.947778701782226562e+00	1.947778701782226562e+00	2.109884738922119141e+00	1.661262512207031250e-01	3.675134181976318359e+00
1.867917776107788086e+00	1.867917776107788086e+00	1.775324463844299316e+00	1.797914206981658936e-01	2.831163644790649414e+00
2.688601016998291016e-01	3.576585054397583008e-01	1.585297703742980957e+00	-4.741121456027030945e-02	3.614413499832153320e+00
5.534675121307373047e-01	5.534675121307373047e-01	1.234401464462280273e+00	-4.151763617992401123e-01	3.232227802276611328e+00
-2.822683751583099365e-01	3.482521772384643555e-01	6.888933181762695312e-01	-5.128058791160583496e-01	3.082978963851928711e+00
-2.327023260295391083e-02	5.751808285713195801e-01	1.115552902221679688e+00	-2.158268690109252930e-01	2.821791172027587891e+00
-4.710549116134643555e-01	8.880678415298461914e-01	1.402035355567932129e+00	1.997576355934143066e-01	3.457292318344116211e+00
-9.461219906806945801e-01	9.461219906806945801e-01	9.629957675933837891e-01	-8.379336595535278320e-01	3.148329496383666992e+00
1.069347023963928223e+00	1.069347023963928223e+00	1.349169850349426270e+00	-2.616533041000366211e-01	2.905688762664794922e+00
2.178934663534164429e-01	2.178934663534164429e-01	9.440106749534606934e-01	-9.020453095436096191e-01	2.577455520629882812e+00
1.402527689933776855e-01	7.819085717201232910e-01	1.068064808845520020e+00	-3.734839260578155518e-01	2.799599170684814453e+00
-8.860939741134643555e-01	1.468295454978942871e+00	1.358072280883789062e+00	1.076389074325561523e+00	3.313560962677001953e+00
-1.458731055259704590e+00	1.902570486068725586e+00	9.844644069671630859e-01	7.910095453262329102e-01	2.666211366653442383e+00
-1.280907988548278809e+00	1.280907988548278809e+00	1.524555087089538574e+00	1.535714864730834961e+00	2.706650018692016602e+00
-1.152645468711853027e+00	1.152645468711853027e+00	8.257129788398742676e-01	-8.063440024852752686e-02	2.293400764465332031e+00
-6.583885550498962402e-01	8.465486168861389160e-01	9.257824420928955078e-01	1.069416999816894531e+00	2.791730403900146484e+00
-7.893816828727722168e-01	1.294002532958984375e+00	8.004149198532104492e-01	9.041994810104370117e-01	3.069067001342773438e+00
-5.193681120872497559e-01	5.193681120872497559e-01	1.280481576919555664e+00	9.637822508811950684e-01	3.195711374282836914e+00
4.412612617015838623e-01	6.023573279380798340e-01	8.221610188484191895e-01	1.880653142929077148e+00	2.843541145324707031e+00
-4.309288263320922852e-01	4.309288263320922852e-01	1.149132370948791504e+00	1.062232851982116699e+00	3.242129802703857422e+00
6.559941768646240234e-01	1.199576258659362793e+00	1.257165431976318359e+00	1.630759596824645996e+00	2.785993814468383789e+00
-8.264766931533813477e-01	1.277224540710449219e+00	1.778882265090942383e+00	1.052096128463745117e+00	2.929432630538940430e+00
-1.350837526842951775e-03	3.899446129798889160e-01	1.563979029655456543e+00	7.532724738121032715e-01	2.803104162216186523e+00
7.066321969032287598e-01	7.066321969032287598e-01	9.748363494873046875e-01	7.295926213264465332e-01	2.594975471496582031e+00
2.769178450107574463e-01	7.291986346244812012e-01	1.396652221679687500e+00	-8.564925193786621094e-01	3.027204513549804688e+00
-3.629983216524124146e-02	1.117356896400451660e+00	1.090471625328063965e+00	1.523644924163818359e+00	3.469038724899291992e+00
-5.665904879570007324e-01	9.920178651809692383e-01	1.502406120300292969e+00	3.368123471736907959e-01	3.245637893676757812e+00
4.308990538120269775e-01	4.308990538120269775e-01	1.794624686241149902e+00	1.218684077262878418e+00	2.879769563674926758e+00
1.196223258972167969e+00	1.196223258972167969e+00	7.753685712814331055e-01	1.319359421730041504e+00	2.636681795120239258e+00
1.245784997940063477e+00	1.245784997940063477e+00	1.335504531860351562e+00	1.170279160141944885e-01	2.788650274276733398e+00
1.708779215812683105e+00	1.708779215812683105e+00	9.509385228157043457e-01	2.344227731227874756e-01	2.790357351303100586e+00
1.245407819747924805e+00	1.245407819747924805e+00	1.498391270637512207e+00	-6.240113973617553711e-01	2.738711595535278320e+00
1.222340822219848633e+00	1.222340822219848633e+00	1.056991815567016602e+00	-5.756718516349792480e-01	2.873292446136474609e+00
4.986340999603271484e-01	4.986340999603271484e-01	9.316000342369079590e-01	-7.419989109039306641e-01	3.180589675903320312e+00
2.146503031253814697e-01	2.146503031253814697e-01	7.422463297843933105e-01	-8.307515978813171387e-01	2.694600105285644531e+00
-2.262402474880218506e-01	6.986841559410095215e-01	1.010307669639587402e+00	-3.828069567680358887e-01	3.941419124603271484e+00
-7.946752309799194336e-01	7.946752309799194336e-01	8.695333003997802734e-01	-2.136173725128173828e+00	3.089049577713012695e+00
9.852291941642761230e-01	1.071980237960815430e+00	1.501915097236633301e+00	-1.849472522735595703e+00	3.065554857254028320e+00
3.535464704036712646e-01	5.124723315238952637e-01	1.500800013542175293e+00	-2.007924079895019531e+00	3.292161941528320312e+00
7.083446383476257324e-01	7.083446383476257324e-01	4.989073276519775391e-01	-1.339618802070617676e+00	2.680643320083618164e+00
-3.161472678184509277e-01	6.913775801658630371e-01	5.771507024765014648e-01	-1.072373241186141968e-02	3.505881071090698242e+00
-1.238695859909057617e+00	1.238695859909057617e+00	1.320946574211120605e+00	9.999238699674606323e-02	3.205664873123168945e+00
-3.546634018421173096e-01	3.546634018421173096e-01	1.745669960975646973e+00	2.050931751728057861e-01	2.997665166854858398e+00
3.722506761550903320e-01	5.914560556411743164e-01	1.367334008216857910e+00	-6.330095529556274414e-01	2.741036653518676758e+00
2.185397315770387650e-03	5.429710149765014648e-01	9.067360758781433105e-01	4.690873622894287109e-01	2.678838491439819336e+00
-5.173308849334716797e-01	1.140395402908325195e+00	7.641674876213073730e-01	2.650223374366760254e-01	3.636570215225219727e+00
-7.927157878875732422e-01	7.927157878875732422e-01	1.449458122253417969e+00	5.820375680923461914e-02	3.089326381683349609e+00
1.163384675979614258e+00	1.163384675979614258e+00	1.318342804908752441e+00	3.288941681385040283e-01	3.080057382583618164e+00
-1.464098095893859863e-01	2.756040692329406738e-01	9.045648574829101562e-01	-8.381048440933227539e-01	2.474065780639648438e+00
3.368525803089141846e-01	3.990410268306732178e-01	8.628879189491271973e-01	1.357654213905334473e+00	2.557666063308715820e+00
-1.408517807722091675e-01	1.265590786933898926e+00	1.301006436347961426e+00	-4.273170530796051025e-01	3.219715833663940430e+00
-5.446090102195739746e-01	5.446090102195739746e-01	1.677106738090515137e+00	-8.997471928596496582e-01	2.901639461517333984e+00
1.443529963493347168e+00	1.443529963493347168e+00	4.577912092208862305e-01	-5.778052210807800293e-01	3.166696786880493164e+00
9.607455730438232422e-01	9.607455730438232422e-01	8.015814423561096191e-01	-1.786656022071838379e+00	2.837837696075439453e+00
6.844810843467712402e-01	6.919839382171630859e-01	7.585613727569580078e-01	1.012297391891479492e+00	3.105845451354980469e+00
-6.003094837069511414e-02	7.582179903984069824e-01	1.514084100723266602e+00	-7.019873261451721191e-01	3.303974151611328125e+00
5.169417709112167358e-02	7.464606761932373047e-01	1.367029905319213867e+00	-6.427239179611206055e-01	3.372456789016723633e+00
1.327361226081848145e+00	1.327361226081848145e+00	8.127755522727966309e-01	4.824726879596710205e-01	3.222711563110351562e+00
1.441270947456359863e+00	1.441270947456359863e+00	8.436397314071655273e-01	-1.919193387031555176e+00	3.044354438781738281e+00
2.074532985687255859e+00	2.074532985687255859e+00	8.315812945365905762e-01	-7.621629238128662109e-01	2.674746990203857422e+00
9.448376893997192383e-01	9.448376893997192383e-01	1.562349677085876465e+00	-1.082456827163696289e+00	3.353474617004394531e+00
6.504037380218505859e-01	6.504037380218505859e-01	1.248232603073120117e+00	-1.228451132774353027e+00	3.236695051193237305e+00
3.713119029998779297e-01	9.159123897552490234e-01	1.159926056861877441e+00	-1.286123037338256836e+00	3.747236490249633789e+00
6.220608353614807129e-01	6.220608353614807129e-01	1.061137199401855469e+00	-1.215455174446105957e+00	2.670834541320800781e+00
-2.127462625503540039e-01	1.011263728141784668e+00	1.547160744667053223e+00	5.028799176216125488e-01	3.827085018157958984e+00
-6.150874495506286621e-01	6.150874495506286621e-01	9.808406233787536621e-01	-1.370388150215148926e+00	3.352353334426879883e+00
6.479850411415100098e-01	6.585182547569274902e-01	1.820705890655517578e+00	-9.845328330993652344e-01	3.478226184844970703e+00
5.097665786743164062e-01	8.879359960556030273e-01	9.485748410224914551e-01	-8.528499007225036621e-01	3.378666162490844727e+00
6.447944045066833496e-01	6.447944045066833496e-01	1.442550063133239746e+00	-9.183010458946228027e-01	2.757225036621093750e+00
8.332678079605102539e-01	8.332678079605102539e-01	1.231646895408630371e+00	3.045394718647003174e-01	3.489208459854125977e+00
-9.726268053054809570e-01	9.726268053054809570e-01	1.197716236114501953e+00	4.047285020351409912e-01	2.940473318099975586e+00
-3.245990574359893799e-01	3.245990574359893799e-01	2.000200033187866211e+00	4.996246993541717529e-01	3.211795806884765625e+00
-1.416901648044586182e-01	5.445523858070373535e-01	9.049065709114074707e-01	3.448933959007263184e-01	2.698953628540039062e+00
1.481191813945770264e-01	5.864281058311462402e-01	1.227521181106567383e+00	1.171052217483520508e+00	2.777387857437133789e+00
-3.134815990924835205e-01	9.356597661972045898e-01	7.480304837226867676e-01	8.308725953102111816e-01	3.712276935577392578e+00
-6.872054338455200195e-01	9.461064338684082031e-01	1.232626080513000488e+00	7.108771800994873047e-01	3.818430423736572266e+00
1.276117324829101562e+00	1.276117324829101562e+00	1.020630002021789551e+00	1.484091877937316895e+00	3.440027713775634766e+00
5.504560470581054688e-01	6.503226161003112793e-01	1.302693128585815430e+00	7.212533950805664062e-01	2.377416849136352539e+00
3.765337169170379639e-01	3.765337169170379639e-01	1.292338013648986816e+00	1.339326381683349609e+00	2.391319274902343750e+00
3.254991769790649414e-01	8.359679579734802246e-01	9.325150847434997559e-01	1.164235830307006836e+00	3.358485460281372070e+00
-2.685838043689727783e-01	6.333747506141662598e-01	1.269707918167114258e+00	3.918090462684631348e-01	3.291069746017456055e+00
1.283134579658508301e+00	1.283134579658508301e+00	3.512653112411499023e-01	5.904557108879089355e-01	3.497524976730346680e+00
1.222693085670471191e+00	1.222693085670471191e+00	7.490627765655517578e-01	-6.643689870834350586e-01	2.723819732666015625e+00
5.032128691673278809e-01	5.032128691673278809e-01	8.976991772651672363e-01	7.328292727470397949e-01	2.453026056289672852e+00
-1.951912790536880493e-01	1.086203455924987793e+00	1.148401021957397461e+00	6.514718383550643921e-02	3.021233320236206055e+00
-1.127089709043502808e-01	1.415622472763061523e+00	1.265852570533752441e+00	-1.169506236910820007e-01	3.357862949371337891e+00
1.164119958877563477e+00	1.164119958877563477e+00	8.735427260398864746e-01	9.914393424987792969e-01	3.108597278594970703e+00
9.283511042594909668e-01	1.467038154602050781e+00	9.420395493507385254e-01	-9.494967460632324219e-01	3.293308019638061523e+00
1.637240409851074219e+00	1.637240409851074219e+00	7.925769686698913574e-01	-9.062659144401550293e-01	2.303910493850708008e+00
6.448462605476379395e-01	6.448462605476379395e-01	1.120838403701782227e+00	-1.118471503257751465e+00	3.837659835815429688e+00
3.509838879108428955e-01	9.032133221626281738e-01	7.768341898918151855e-01	-9.063879251480102539e-01	2.992625713348388672e+00
2.347038537263870239e-01	1.297131538391113281e+00	1.661910891532897949e+00	-7.428929805755615234e-01	3.385126352310180664e+00
-1.489633023738861084e-01	4.137432575225830078e-01	1.380119562149047852e+00	-1.204776525497436523e+00	2.916616916656494141e+00
-3.357020914554595947e-01	6.178772449493408203e-01	1.680347681045532227e+00	7.597615122795104980e-01	3.266927003860473633e+00
-6.038879156112670898e-01	6.038879156112670898e-01	1.143515586853027344e+00	-1.482792377471923828e+00	3.339710474014282227e+00
-3.687861189246177673e-02	2.089291334152221680e+00	1.602876543998718262e+00	-8.450023531913757324e-01	3.394078493118286133e+00
1.086117148399353027e+00	1.700545430183410645e+00	1.401735067367553711e+00	-1.677084565162658691e-01	3.594254255294799805e+00
4.238681793212890625e-01	7.890601754188537598e-01	1.775540351867675781e+00	-4.842798709869384766e-01	2.598994731903076172e+00
5.921742320060729980e-01	5.921742320060729980e-01	2.180225133895874023e+00	6.870311498641967773e-01	2.398104906082153320e+00
-1.423134446144104004e+00	1.423134446144104004e+00	1.154781818389892578e+00	1.037205219268798828e+00	2.986312150955200195e+00
-1.163173437118530273e+00	1.163173437118530273e+00	6.548041701316833496e-01	9.365348815917968750e-01	3.405979871749877930e+00
-5.722759962081909180e-01	5.722759962081909180e-01	7.560346126556396484e-01	9.991881847381591797e-01	3.003364324569702148e+00
-9.187481552362442017e-02	5.276232361793518066e-01	1.266160964965820312e+00	8.285236954689025879e-01	2.346863269805908203e+00
-6.516889929771423340e-01	1.090643167495727539e+00	1.615414381027221680e+00	8.409174084663391113e-01	3.442656278610229492e+00
-4.999668300151824951e-01	4.999668300151824951e-01	1.007349371910095215e+00	6.792545914649963379e-01	3.591584444046020508e+00
1.627006530761718750e+00	1.627006530761718750e+00	2.118333578109741211e+00	1.176395893096923828e+00	3.158072471618652344e+00
2.098521471023559570e+00	2.098521471023559570e+00	1.912833571434020996e+00	7.868899703025817871e-01	2.589724779129028320e+00
2.506950378417968750e+00	2.506950378417968750e+00	2.215911149978637695e+00	1.132162690162658691e+00	2.696205854415893555e+00
1.470859766006469727e+00	1.487358689308166504e+00	1.733812570571899414e+00	7.577208280563354492e-01	3.039214849472045898e+00
1.887219399213790894e-01	1.887219399213790894e-01	1.886730551719665527e+00	3.108731806278228760e-01	3.451266288757324219e+00
2.652084112167358398e+00	2.652084112167358398e+00	1.307593822479248047e+00	1.701329052448272705e-01	3.635755062103271484e+00
1.325672626495361328e+00	1.325672626495361328e+00	1.577503085136413574e+00	-7.388525009155273438e-01	2.869710206985473633e+00
1.260257124900817871e+00	1.260257124900817871e+00	1.946191787719726562e+00	5.867283940315246582e-01	2.558402061462402344e+00
3.313032090663909912e-01	7.951202988624572754e-01	1.407781720161437988e+00	4.579733610153198242e-01	3.189081907272338867e+00
2.780606448650360107e-01	8.906244039535522461e-01	8.797463774681091309e-01	4.599970877170562744e-01	3.518252611160278320e+00
2.727913379669189453e+00	2.727913379669189453e+00	8.128412365913391113e-01	1.041845202445983887e+00	3.630730152130126953e+00
2.048349618911743164e+00	2.048349618911743164e+00	1.691101908683776855e+00	-6.058651804924011230e-01	2.983521938323974609e+00
2.318463087081909180e+00	2.318463087081909180e+00	2.383509635925292969e+00	2.389766126871109009e-01	2.914088010787963867e+00
1.388932466506958008e+00	1.388932466506958008e+00	2.238147497177124023e+00	9.035971164703369141e-01	3.407652139663696289e+00
4.265739321708679199e-01	4.265739321708679199e-01	1.093861937522888184e+00	6.012395024299621582e-01	3.823318243026733398e+00
2.746858358383178711e+00	2.746858358383178711e+00	2.106750488281250000e+00	1.630636930465698242e+00	3.639441013336181641e+00
2.154815196990966797e+00	2.154815196990966797e+00	2.432698249816894531e+00	-2.760376930236816406e-01	2.941891431808471680e+00
2.226456403732299805e+00	2.226456403732299805e+00	2.852418661117553711e+00	1.957476973533630371e+00	2.996565580368041992e+00
1.662932634353637695e-01	5.269335508346557617e-01	1.708829522132873535e+00	5.967235565185546875e-01	3.199684143066406250e+00
7.503736615180969238e-01	7.503736615180969238e-01	1.582377910614013672e+00	2.166929006576538086e+00	3.809996604919433594e+00
2.399353504180908203e+00	2.399353504180908203e+00	1.798160433769226074e+00	3.142935276031494141e+00	3.356354713439941406e+00
2.242264509201049805e+00	2.242264509201049805e+00	2.454748392105102539e+00	2.017678976058959961e+00	2.311086654663085938e+00
2.581029891967773438e+00	2.581029891967773438e+00	2.803739547729492188e+00	2.385603904724121094e+00	3.033128023147583008e+00
7.003700137138366699e-01	7.003700137138366699e-01	2.495308637619018555e+00	4.813290536403656006e-01	3.056227445602416992e+00
1.732012748718261719e+00	1.732012748718261719e+00	1.699529409408569336e+00	3.607136011123657227e-01	3.714574098587036133e+00
2.571058511734008789e+00	2.571058511734008789e+00	1.939853549003601074e+00	6.214619278907775879e-01	3.507828474044799805e+00
2.386224985122680664e+00	2.386224985122680664e+00	2.081997871398925781e+00	8.382561802864074707e-02	2.569253683090209961e+00
1.686777353286743164e+00	1.686777353286743164e+00	2.539945363998413086e+00	1.799305200576782227e+00	3.192410469055175781e+00
-4.554748535156250000e-02	9.576383233070373535e-01	1.677474617958068848e+00	3.345994651317596436e-01	3.201832056045532227e+00
1.418270111083984375e+00	1.437635183334350586e+00	1.721997976303100586e+00	3.031279146671295166e-01	3.657227754592895508e+00
1.753154993057250977e+00	1.753154993057250977e+00	1.383474469184875488e+00	4.558781683444976807e-01	3.258827686309814453e+00
2.137514591217041016e+00	2.137514591217041016e+00	2.138221502304077148e+00	-8.313888907432556152e-01	3.417157411575317383e+00
2.178486347198486328e+00	2.178486347198486328e+00	2.657422780990600586e+00	-1.219276189804077148e+00	2.880352735519409180e+00
7.143656015396118164e-01	1.719526529312133789e+00	2.194179296493530273e+00	-6.119717359542846680e-01	4.198319435119628906e+00
1.263100981712341309e+00	1.558805942535400391e+00	1.907095670700073242e+00	-1.126694202423095703e+00	3.929494619369506836e+00
4.804155230522155762e-01	1.905303120613098145e+00	2.253391265869140625e+00	-1.237287163734436035e+00	3.788873672485351562e+00
4.602215886116027832e-01	4.602215886116027832e-01	2.434371232986450195e+00	1.124650388956069946e-01	3.047756433486938477e+00
-3.780269324779510498e-01	8.508645296096801758e-01	2.097676277160644531e+00	-4.849045574665069580e-01	3.182360172271728516e+00
-9.455949068069458008e-01	2.071308612823486328e+00	7.221640944480895996e-01	-6.196932196617126465e-01	4.523046970367431641e+00
1.552204728126525879e+00	1.879806160926818848e+00	1.413529515266418457e+00	0.000000000000000000e+00	3.626611471176147461e+00
-3.719912841916084290e-02	1.875862956047058105e+00	2.325546264648437500e+00	-9.192497730255126953e-01	3.682376384735107422e+00
7.052531838417053223e-01	1.207819104194641113e+00	3.311664342880249023e+00	1.648895256221294403e-02	3.351473808288574219e+00
-2.406565397977828979e-01	5.939843058586120605e-01	2.772350788116455078e+00	1.450538396835327148e+00	2.652332544326782227e+00
-1.371235728263854980e+00	1.549014925956726074e+00	9.522207975387573242e-01	9.021153450012207031e-01	2.636734008789062500e+00
-6.077232956886291504e-01	1.574928998947143555e+00	1.340934157371520996e+00	1.435657501220703125e+00	3.701220035552978516e+00
-5.530681014060974121e-01	8.647683262825012207e-01	1.424375534057617188e+00	2.468299716711044312e-01	3.357203960418701172e+00
-9.189816117286682129e-01	9.189816117286682129e-01	2.305254697799682617e+00	1.596120953559875488e+00	3.052552223205566406e+00
-9.197735190391540527e-01	9.197735190391540527e-01	6.852707862854003906e-01	6.037074327468872070e-01	2.780595302581787109e+00
-5.226023793220520020e-01	1.747843384742736816e+00	9.913697838783264160e-01	1.614341139793395996e+00	4.574345588684082031e+00
7.430602312088012695e-01	1.449598908424377441e+00	1.405722260475158691e+00	2.126842737197875977e+00	3.369066476821899414e+00
-4.993668496608734131e-01	9.620664715766906738e-01	1.953941464424133301e+00	1.021380424499511719e+00	3.908953428268432617e+00
1.138624325394630432e-01	1.138624325394630432e-01	1.940989732742309570e+00	1.742838382720947266e+00	4.059632301330566406e+00
-1.137336969375610352e+00	1.137336969375610352e+00	9.734730720520019531e-01	5.204258561134338379e-01	2.450634717941284180e+00
-9.332139790058135986e-02	1.355083584785461426e+00	1.738425254821777344e+00	9.318598508834838867e-01	4.311284065246582031e+00
1.048371911048889160e+00	1.283936262130737305e+00	1.380578279495239258e+00	5.929408073425292969e-01	4.034104347229003906e+00
7.342227697372436523e-01	7.342227697372436523e-01	1.912732601165771484e+00	-3.196129500865936279e-01	3.602123260498046875e+00
1.775380969047546387e-01	3.507596850395202637e-01	1.983960509300231934e+00	1.861056685447692871e+00	3.137425899505615234e+00
-5.623833537101745605e-01	5.623833537101745605e-01	1.086610436439514160e+00	5.152237415313720703e-01	2.801722049713134766e+00
7.971068471670150757e-02	2.063200473785400391e+00	1.855407118797302246e+00	1.096809148788452148e+00	4.086628913879394531e+00
7.035129666328430176e-01	1.843402504920959473e+00	1.146961092948913574e+00	9.645034670829772949e-01	4.109572887420654297e+00
5.874904394149780273e-01	2.089834451675415039e+00	2.278629541397094727e+00	-9.242615103721618652e-01	3.833332538604736328e+00
9.303118586540222168e-01	1.946242451667785645e+00	2.557119369506835938e+00	-1.241375446319580078e+00	3.386000633239746094e+00
-4.058442413806915283e-01	9.961166381835937500e-01	3.552639722824096680e+00	-7.038691043853759766e-01	4.041316509246826172e+00
4.765445291996002197e-01	1.206435441970825195e+00	2.543054342269897461e+00	-7.596144676208496094e-01	4.069241046905517578e+00
1.962590664625167847e-01	1.487257719039916992e+00	1.873314857482910156e+00	-8.213456869125366211e-01	3.627760171890258789e+00
2.917922139167785645e-01	2.917922139167785645e-01	2.770316839218139648e+00	6.309509873390197754e-01	2.929588317871093750e+00
-2.419908046722412109e-01	8.309136033058166504e-01	2.517431020736694336e+00	9.552341699600219727e-01	3.382166624069213867e+00
-8.995414972305297852e-01	1.372013926506042480e+00	1.023687958717346191e+00	5.336063504219055176e-01	3.823105812072753906e+00
1.107985377311706543e+00	1.883284807205200195e+00	1.368659257888793945e+00	9.333035349845886230e-01	3.633985042572021484e+00
1.417147278785705566e+00	1.599659323692321777e+00	1.515717625617980957e+00	6.973254084587097168e-01	3.572882413864135742e+00
1.366194009780883789e+00	1.652773261070251465e+00	2.115810871124267578e+00	9.669811464846134186e-03	4.348838806152343750e+00
5.563398003578186035e-01	8.083143830299377441e-01	2.016635417938232422e+00	6.641401052474975586e-01	2.793466806411743164e+00
4.663702845573425293e-01	1.125281691551208496e+00	1.772071957588195801e+00	1.925927996635437012e-01	3.841804981231689453e+00
6.838636398315429688e-01	1.325516700744628906e+00	1.768540620803833008e+00	1.545533072203397751e-02	3.949062108993530273e+00
-4.199265837669372559e-01	1.429205298423767090e+00	1.902380108833312988e+00	-6.703618764877319336e-01	3.559609651565551758e+00
-8.379971981048583984e-01	8.379971981048583984e-01	2.308020591735839844e+00	6.452375054359436035e-01	3.411865234375000000e+00
-8.529961705207824707e-01	8.529961705207824707e-01	1.545417904853820801e+00	-4.680716097354888916e-01	2.751700162887573242e+00
-5.784984827041625977e-01	1.934409022331237793e+00	7.424489855766296387e-01	-3.718073666095733643e-01	3.905461788177490234e+00
4.406460523605346680e-01	2.309670209884643555e+00	1.770780563354492188e+00	7.199503015726804733e-03	3.217937469482421875e+00
-3.105945885181427002e-01	1.759029626846313477e+00	2.232538223266601562e+00	-5.606063604354858398e-01	3.188776493072509766e+00
-1.711372286081314087e-01	2.642412483692169189e-01	2.093800544738769531e+00	3.026814758777618408e-01	3.593104600906372070e+00
-1.736119031906127930e+00	1.736119031906127930e+00	2.124719142913818359e+00	6.457182765007019043e-01	2.459281206130981445e+00
-1.891899347305297852e+00	1.891899347305297852e+00	1.265750050544738770e+00	1.085356831550598145e+00	2.829049825668334961e+00
-1.197815060615539551e+00	1.197815060615539551e+00	1.938539028167724609e+00	1.523944735527038574e+00	3.495784997940063477e+00
-1.430271387100219727e+00	1.430271387100219727e+00	1.800915837287902832e+00	1.103105321526527405e-01	3.372467279434204102e+00
-1.122762799263000488e+00	1.122762799263000488e+00	1.772593736648559570e+00	1.639339685440063477e+00	3.059863805770874023e+00
-7.721865773200988770e-01	7.721865773200988770e-01	4.911276400089263916e-01	5.828398466110229492e-01	2.913516283035278320e+00
-4.238364696502685547e-01	1.345197677612304688e+00	9.197512865066528320e-01	1.454564332962036133e+00	3.892295598983764648e+00
9.166652560234069824e-01	9.393060207366943359e-01	1.060201764106750488e+00	1.603747010231018066e+00	3.406042337417602539e+00
5.103508830070495605e-01	8.998998403549194336e-01	2.213807344436645508e+00	1.562113404273986816e+00	3.416192531585693359e+00
7.135477662086486816e-01	7.135477662086486816e-01	1.516801714897155762e+00	1.733439683914184570e+00	3.077929973602294922e+00
-7.014693021774291992e-01	7.014693021774291992e-01	6.806708574295043945e-01	1.108842134475708008e+00	2.827664852142333984e+00
4.838163405656814575e-02	1.057606458663940430e+00	1.261258006095886230e+00	9.473739266395568848e-01	3.854802846908569336e+00
3.738200962543487549e-01	1.240540504455566406e+00	1.196303963661193848e+00	8.557068705558776855e-01	3.955954074859619141e+00
2.617447972297668457e-01	5.963320732116699219e-01	1.434832811355590820e+00	1.630394011735916138e-01	3.215358018875122070e+00
-2.352069020271301270e-01	6.284722685813903809e-01	1.826989889144897461e+00	1.245023131370544434e+00	3.170415878295898438e+00
-6.902781128883361816e-01	8.590142130851745605e-01	5.527950525283813477e-01	-4.632418453693389893e-01	3.176631689071655273e+00
4.427222907543182373e-01	1.891874551773071289e+00	1.225395798683166504e+00	6.986536085605621338e-02	3.508224964141845703e+00
3.203810453414916992e-01	1.391949057579040527e+00	1.089959621429443359e+00	-6.163803339004516602e-01	3.385289907455444336e+00
2.253090888261795044e-01	1.435344576835632324e+00	2.135780572891235352e+00	-1.398610711097717285e+00	3.205071926116943359e+00
-2.008616775274276733e-01	2.693153917789459229e-01	2.340003013610839844e+00	2.387446723878383636e-02	2.795873165130615234e+00
-1.493314862251281738e+00	1.493314862251281738e+00	6.297668218612670898e-01	-3.322666287422180176e-01	2.111585140228271484e+00
-3.115415573120117188e-01	1.873452663421630859e+00	1.080370545387268066e+00	-6.453258991241455078e-01	2.659547567367553711e+00
-5.564628243446350098e-01	1.504682540893554688e+00	2.354097366333007812e+00	-5.264027118682861328e-01	3.193716526031494141e+00
-2.173382043838500977e-02	1.121520623564720154e-01	2.376825809478759766e+00	7.714838385581970215e-01	2.721272230148315430e+00
-7.257192730903625488e-01	7.607595324516296387e-01	2.047315359115600586e+00	5.599471926689147949e-01	3.054698467254638672e+00
-1.125101804733276367e+00	1.413753390312194824e+00	9.923116564750671387e-01	7.570731043815612793e-01	3.594255447387695312e+00
4.116156995296478271e-01	1.750754833221435547e+00	1.234024047851562500e+00	1.550601482391357422e+00	3.033422708511352539e+00
-3.811100423336029053e-01	1.661521077156066895e+00	2.624604701995849609e+00	5.634695291519165039e-01	3.440720081329345703e+00
-4.817689955234527588e-01	4.817689955234527588e-01	2.009495019912719727e+00	1.356223106384277344e+00	3.265661954879760742e+00
-1.115778565406799316e+00	1.115778565406799316e+00	1.680912375450134277e+00	7.240698337554931641e-01	2.351143360137939453e+00
-9.196198582649230957e-01	1.419591784477233887e+00	1.077708363533020020e+00	1.224676743149757385e-01	3.660145998001098633e+00
5.753200650215148926e-01	1.313544869422912598e+00	1.327824115753173828e+00	2.006188184022903442e-01	3.351989269256591797e+00
-3.986782729625701904e-01	1.287483930587768555e+00	2.141801357269287109e+00	-9.851792454719543457e-01	3.212687730789184570e+00
-2.468277812004089355e-01	4.742092490196228027e-01	1.760719656944274902e+00	1.628822207450866699e+00	3.355276346206665039e+00
-7.120550274848937988e-01	7.120550274848937988e-01	8.042088150978088379e-01	2.251809835433959961e-01	2.780960798263549805e+00
-3.163428604602813721e-01	1.492647647857666016e+00	8.366822004318237305e-01	9.812240600585937500e-01	4.067177295684814453e+00
7.887954115867614746e-01	1.773150682449340820e+00	7.304970026016235352e-01	1.299641132354736328e+00	3.082290410995483398e+00
5.589039921760559082e-01	1.781920433044433594e+00	1.411140203475952148e+00	5.408216714859008789e-01	3.383207321166992188e+00
1.325314044952392578e+00	1.849470734596252441e+00	1.774463891983032227e+00	3.683184981346130371e-01	3.403257608413696289e+00
1.050920367240905762e+00	1.418658256530761719e+00	1.838963389396667480e+00	-5.260069370269775391e-01	2.818195104598999023e+00
8.506340980529785156e-01	1.799597382545471191e+00	1.432860016822814941e+00	-6.649081707000732422e-01	3.464099884033203125e+00
4.721266627311706543e-01	1.822310328483581543e+00	1.217633366584777832e+00	-6.165271997451782227e-01	3.254064321517944336e+00
5.795219540596008301e-01	7.027834653854370117e-01	1.811483740806579590e+00	-9.703994989395141602e-01	3.686405420303344727e+00
2.384841144084930420e-01	2.546881139278411865e-01	1.925469160079956055e+00	2.133855521678924561e-01	3.387307643890380859e+00
-7.327486872673034668e-01	7.327486872673034668e-01	6.150248646736145020e-01	-1.129411697387695312e+00	2.817225217819213867e+00
3.059960603713989258e-01	1.949521660804748535e+00	1.504085063934326172e+00	-7.539952397346496582e-01	3.366051435470581055e+00
8.298634290695190430e-01	1.341157317161560059e+00	1.108362913131713867e+00	-5.908703207969665527e-01	3.073992490768432617e+00
8.448252677917480469e-01	1.550740599632263184e+00	1.727795124053955078e+00	-1.509316444396972656e+00	3.452510833740234375e+00
1.371711015701293945e+00	1.371711015701293945e+00	1.884736776351928711e+00	-1.421223759651184082e+00	3.221177101135253906e+00
-1.266259908676147461e+00	1.446807146072387695e+00	1.740943312644958496e+00	-6.008828878402709961e-01	3.507388353347778320e+00
-3.609988391399383545e-01	1.549340009689331055e+00	1.716122865676879883e+00	-5.725024938583374023e-01	3.074358224868774414e+00
-6.046887040138244629e-01	1.349444150924682617e+00	1.628949522972106934e+00	-7.899900078773498535e-01	3.457230567932128906e+00
-8.248361349105834961e-01	8.248361349105834961e-01	1.881228566169738770e+00	3.573002219200134277e-01	3.150878190994262695e+00
-7.817516326904296875e-01	8.848301768302917480e-01	1.266933083534240723e+00	1.440802365541458130e-01	3.897960186004638672e+00
-1.252565622329711914e+00	1.731883883476257324e+00	8.150277733802795410e-01	-4.757525026798248291e-01	3.063519477844238281e+00
-3.070035874843597412e-01	1.654123544692993164e+00	1.702031970024108887e+00	4.205717742443084717e-01	3.065233945846557617e+00
-8.689856529235839844e-01	1.532722711563110352e+00	2.349926948547363281e+00	-4.252260550856590271e-02	2.596491813659667969e+00
-1.543961286544799805e+00	1.543961286544799805e+00	2.039808511734008789e+00	4.440129697322845459e-01	3.053368091583251953e+00
-1.436697125434875488e+00	1.436697125434875488e+00	2.321234464645385742e+00	1.882794499397277832e+00	3.509862422943115234e+00
-1.631945252418518066e+00	1.631945252418518066e+00	1.473909854888916016e+00	1.475515484809875488e+00	2.615303993225097656e+00
-2.455484867095947266e+00	2.455484867095947266e+00	1.604040980339050293e+00	1.791565299034118652e+00	3.619358301162719727e+00
-1.813240408897399902e+00	1.813240408897399902e+00	1.806404948234558105e+00	6.788489818572998047e-01	3.087030887603759766e+00
-2.002207040786743164e+00	2.002207040786743164e+00	2.048672437667846680e+00	1.436854481697082520e+00	2.993011236190795898e+00
-1.444479942321777344e+00	1.444479942321777344e+00	1.134022831916809082e+00	8.695490360260009766e-01	2.911659240722656250e+00
-9.258494973182678223e-01	9.417560696601867676e-01	1.385961532592773438e+00	1.522578239440917969e+00	3.002839088439941406e+00
4.722060859203338623e-01	8.236781358718872070e-01	1.352779269218444824e+00	1.861160159111022949e+00	3.151474952697753906e+00
-8.642074465751647949e-02	8.642074465751647949e-02	1.834794044494628906e+00	1.347287297248840332e+00	2.849473714828491211e+00
-3.904834091663360596e-01	7.861377000808715820e-01	2.246723413467407227e+00	1.933600783348083496e+00	2.939910173416137695e+00
-1.191080570220947266e+00	1.191080570220947266e+00	1.256162405014038086e+00	1.415449380874633789e+00	2.536991596221923828e+00
-6.138598918914794922e-01	6.138598918914794922e-01	2.144646167755126953e+00	1.249063730239868164e+00	2.734938621520996094e+00
-2.558121383190155029e-01	1.016741037368774414e+00	1.363082647323608398e+00	1.453320384025573730e+00	2.793301820755004883e+00
-4.898603558540344238e-01	5.291699767112731934e-01	1.364312648773193359e+00	-3.478139042854309082e-01	2.930439233779907227e+00
-3.000538349151611328e-01	5.243709683418273926e-01	1.443475604057312012e+00	1.768740534782409668e+00	3.419584989547729492e+00
-8.787134289741516113e-01	8.787134289741516113e-01	9.031525254249572754e-01	5.858677998185157776e-02	2.793864965438842773e+00
-6.726160049438476562e-01	1.432577729225158691e+00	1.476607203483581543e+00	7.007073163986206055e-01	3.125909566879272461e+00
-2.592450976371765137e-01	6.783492565155029297e-01	9.707077145576477051e-01	1.195627927780151367e+00	2.432917118072509766e+00
-8.513533473014831543e-01	1.309703469276428223e+00	1.599395036697387695e+00	-3.945448994636535645e-01	2.639851570129394531e+00
-2.534419596195220947e-01	3.482208847999572754e-01	1.724686145782470703e+00	4.869788587093353271e-01	2.683929443359375000e+00
-1.749842524528503418e+00	1.749842524528503418e+00	1.181317925453186035e+00	2.746869623661041260e-01	2.512650489807128906e+00
-1.742549180984497070e+00	1.742549180984497070e+00	2.188884735107421875e+00	3.986573219299316406e-01	3.365243434906005859e+00
-7.230542302131652832e-01	1.178470492362976074e+00	1.414051890373229980e+00	7.688006162643432617e-01	2.818660497665405273e+00
-9.910600185394287109e-01	9.910600185394287109e-01	6.253437399864196777e-01	1.223523497581481934e+00	2.766239166259765625e+00
-9.540240168571472168e-01	9.540240168571472168e-01	1.223762750625610352e+00	1.269841909408569336e+00	3.794290304183959961e+00
-1.002102255821228027e+00	1.002102255821228027e+00	1.015077471733093262e+00	1.124463081359863281e+00	2.478955030441284180e+00
-1.403412520885467529e-01	1.448120117187500000e+00	1.101617217063903809e+00	1.989479303359985352e+00	3.217635631561279297e+00
-2.547725141048431396e-01	1.194672703742980957e+00	1.411033034324645996e+00	1.508929014205932617e+00	3.090926885604858398e+00
-3.754698932170867920e-01	6.543807983398437500e-01	1.671470284461975098e+00	1.526824355125427246e+00	3.286534070968627930e+00
-9.004163742065429688e-01	9.004163742065429688e-01	1.018003106117248535e+00	1.394465327262878418e+00	3.428912162780761719e+00
-1.142520785331726074e+00	1.142520785331726074e+00	1.681365251541137695e+00	6.922910213470458984e-01	2.473320722579956055e+00
5.841066837310791016e-01	1.151279568672180176e+00	1.109983325004577637e+00	8.135296106338500977e-01	2.859425306320190430e+00
-7.296424359083175659e-02	9.133089184761047363e-01	1.283520936965942383e+00	-3.193614184856414795e-01	2.723468303680419922e+00
-3.446452319622039795e-01	3.446452319622039795e-01	8.273026347160339355e-01	1.022491693496704102e+00	3.047181129455566406e+00
-6.666234731674194336e-01	1.035215735435485840e+00	5.545009970664978027e-01	5.160390734672546387e-01	3.508943557739257812e+00
-6.280873417854309082e-01	8.938891291618347168e-01	1.241500139236450195e+00	6.184990406036376953e-01	2.717233419418334961e+00
1.376875996589660645e+00	1.376875996589660645e+00	1.231974244117736816e+00	1.228992223739624023e+00	2.590370655059814453e+00
6.479242444038391113e-01	7.217510342597961426e-01	1.117407798767089844e+00	5.133284926414489746e-01	2.669912338256835938e+00
7.660795450210571289e-01	7.660795450210571289e-01	1.145454525947570801e+00	-4.844072088599205017e-02	2.763370752334594727e+00
9.843122959136962891e-01	9.843122959136962891e-01	1.310610890388488770e+00	-6.508330702781677246e-01	2.897278070449829102e+00
9.155735969543457031e-01	9.155735969543457031e-01	1.657348990440368652e+00	-6.125450134277343750e-01	2.901205539703369141e+00
8.517761826515197754e-01	8.517761826515197754e-01	6.388680934906005859e-01	-5.950665473937988281e-01	2.875922918319702148e+00
4.691221714019775391e-01	4.691221714019775391e-01	7.500292062759399414e-01	-1.298870921134948730e+00	2.777532577514648438e+00
5.468373298645019531e-01	6.919947862625122070e-01	1.004575967788696289e+00	7.272570580244064331e-02	3.208396911621093750e+00
-3.287687301635742188e-01	4.026568233966827393e-01	3.939555883407592773e-01	-1.755523085594177246e+00	2.878076076507568359e+00
-3.353138566017150879e-01	1.533664464950561523e+00	1.268901228904724121e+00	-1.796821236610412598e+00	3.452090024948120117e+00
9.027059078216552734e-01	1.718101978302001953e+00	1.139757037162780762e+00	-1.252177238464355469e+00	2.518109321594238281e+00
8.429894447326660156e-01	1.404404282569885254e+00	9.127950072288513184e-01	-1.402488946914672852e+00	2.984755516052246094e+00
7.607333064079284668e-01	8.752606511116027832e-01	1.288262605667114258e+00	-1.220736265182495117e+00	2.454238414764404297e+00
5.262292176485061646e-02	8.751194477081298828e-01	1.038944721221923828e+00	-1.210323452949523926e+00	2.733784675598144531e+00
-1.568320691585540771e-01	1.099504113197326660e+00	1.511548876762390137e+00	-1.126436829566955566e+00	2.925061464309692383e+00
-2.070320844650268555e-01	1.004154086112976074e+00	9.789133071899414062e-01	-1.232541203498840332e+00	3.005485296249389648e+00
-9.284986853599548340e-01	9.284986853599548340e-01	1.434609293937683105e+00	-5.770212411880493164e-01	3.250158548355102539e+00
-1.244106769561767578e+00	1.244106769561767578e+00	1.581605553627014160e+00	2.259300202131271362e-01	3.825586795806884766e+00
-8.990002274513244629e-01	8.990002274513244629e-01	7.051291465759277344e-01	-1.042449235916137695e+00	2.412296533584594727e+00
-1.765147447586059570e-01	1.078161597251892090e+00	1.704097986221313477e+00	-4.946879148483276367e-01	3.007184743881225586e+00
-5.069986358284950256e-02	1.362337708473205566e+00	6.613020896911621094e-01	-3.979767262935638428e-01	2.500889778137207031e+00
-5.994685888290405273e-01	1.182368397712707520e+00	1.702740550041198730e+00	-2.254215925931930542e-01	2.565961360931396484e+00
-3.465778827667236328e-01	7.739176750183105469e-01	1.718335390090942383e+00	7.249719500541687012e-01	3.082212448120117188e+00
-1.892720222473144531e+00	1.892720222473144531e+00	7.530969381332397461e-01	8.289822936058044434e-01	2.697691679000854492e+00
-1.213378190994262695e+00	1.213378190994262695e+00	1.435478091239929199e+00	8.499889373779296875e-01	3.013996839523315430e+00
-8.815845251083374023e-01	8.815845251083374023e-01	8.241208195686340332e-01	2.539215385913848877e-01	2.627898693084716797e+00
-5.356438159942626953e-01	5.356438159942626953e-01	1.194963932037353516e+00	1.029694080352783203e+00	3.424641370773315430e+00
-5.689175724983215332e-01	1.209981560707092285e+00	8.643635511398315430e-01	3.457567691802978516e-01	3.731830596923828125e+00
-8.738130331039428711e-01	8.738130331039428711e-01	1.124346137046813965e+00	1.131917983293533325e-01	2.672280788421630859e+00
1.081271052360534668e+00	1.081271052360534668e+00	1.100976467132568359e+00	5.000224709510803223e-01	2.493315696716308594e+00
1.211679220199584961e+00	1.211679220199584961e+00	1.185087680816650391e+00	-1.115157455205917358e-01	3.226334571838378906e+00
1.506022691726684570e+00	1.506022691726684570e+00	1.742277264595031738e+00	8.642937541007995605e-01	2.852085113525390625e+00
4.832478463649749756e-01	1.429723620414733887e+00	1.088053345680236816e+00	-8.605472743511199951e-03	3.028294563293457031e+00
3.022158145904541016e-01	3.239100575447082520e-01	1.971397280693054199e+00	-6.171275973320007324e-01	3.239897251129150391e+00
1.637326836585998535e+00	1.637326836585998535e+00	1.051994085311889648e+00	-3.805853426456451416e-01	2.562924385070800781e+00
9.136337041854858398e-01	9.136337041854858398e-01	1.143570780754089355e+00	-2.011456012725830078e+00	2.505831241607666016e+00
1.020688176155090332e+00	1.020688176155090332e+00	5.272778868675231934e-01	6.437800079584121704e-02	2.551503896713256836e+00
-3.009881377220153809e-01	1.395491957664489746e+00	8.474912643432617188e-01	-2.581449270248413086e+00	2.963121891021728516e+00
-3.090286999940872192e-02	1.056774854660034180e+00	1.375505447387695312e+00	-3.668735265731811523e+00	3.644430875778198242e+00
1.520109653472900391e+00	1.520109653472900391e+00	1.059371471405029297e+00	-3.260689020156860352e+00	2.930891036987304688e+00
1.304667949676513672e+00	1.304667949676513672e+00	1.233883619308471680e+00	-3.945887088775634766e+00	3.793991088867187500e+00
1.205078363418579102e+00	1.205078363418579102e+00	1.044444680213928223e+00	-1.264382123947143555e+00	3.645846366882324219e+00
-2.119768112897872925e-01	1.206272840499877930e+00	1.368187069892883301e+00	-1.652480721473693848e+00	2.651160717010498047e+00
9.773913025856018066e-02	3.880593776702880859e-01	1.789959788322448730e+00	-2.942094326019287109e+00	3.526447296142578125e+00
1.026570200920104980e+00	1.026570200920104980e+00	1.873179197311401367e+00	-2.455466747283935547e+00	3.527769804000854492e+00
1.351010322570800781e+00	1.351010322570800781e+00	9.493930935859680176e-01	-2.128621578216552734e+00	3.463210821151733398e+00
8.006311058998107910e-01	9.613643884658813477e-01	1.195612668991088867e+00	5.601119995117187500e-01	3.299401283264160156e+00
-3.732983469963073730e-01	9.136459231376647949e-01	1.697560191154479980e+00	-5.791009664535522461e-01	2.863745689392089844e+00
6.359558105468750000e-01	7.663262486457824707e-01	1.906223416328430176e+00	-9.585139155387878418e-01	3.457931756973266602e+00
1.008560657501220703e+00	1.008560657501220703e+00	5.540938377380371094e-01	-3.567610383033752441e-01	2.993972063064575195e+00
1.387714505195617676e+00	1.387714505195617676e+00	1.257735610008239746e+00	-2.920380830764770508e-01	3.088676691055297852e+00
1.130537509918212891e+00	1.130537509918212891e+00	1.769697904586791992e+00	8.484503626823425293e-02	3.387978076934814453e+00
-6.523852944374084473e-01	6.523852944374084473e-01	1.801127433776855469e+00	-6.440151929855346680e-01	2.380526781082153320e+00
1.142507553100585938e+00	1.142507553100585938e+00	1.576909661293029785e+00	-6.601369976997375488e-01	3.142332315444946289e+00
1.304500818252563477e+00	1.304500818252563477e+00	1.139711618423461914e+00	-1.064238190650939941e+00	3.245064258575439453e+00
1.241887688636779785e+00	1.241887688636779785e+00	1.776391148567199707e+00	-4.338877797126770020e-01	3.057058095932006836e+00
1.058354139328002930e+00	1.058354139328002930e+00	1.246073007583618164e+00	1.149147450923919678e-01	3.739819049835205078e+00
-5.776430368423461914e-01	5.789138674736022949e-01	1.548867344856262207e+00	-1.066914200782775879e+00	3.019709348678588867e+00
1.344462990760803223e+00	1.344462990760803223e+00	1.932814717292785645e+00	-8.821266889572143555e-01	2.872585296630859375e+00
1.346759080886840820e+00	1.346759080886840820e+00	1.376021742820739746e+00	-1.516298294067382812e+00	2.754837274551391602e+00
1.442235350608825684e+00	1.442235350608825684e+00	1.264700174331665039e+00	-2.577530145645141602e+00	3.133419036865234375e+00
1.372794270515441895e+00	1.372794270515441895e+00	1.094028472900390625e+00	-1.830431103706359863e+00	2.511195898056030273e+00
1.289439201354980469e+00	1.289439201354980469e+00	7.962766885757446289e-01	-1.414183378219604492e+00	3.339158535003662109e+00
1.236784934997558594e+00	1.236784934997558594e+00	5.230976939201354980e-01	-1.499196887016296387e+00	3.165354251861572266e+00
3.109122216701507568e-01	5.231846570968627930e-01	1.033267378807067871e+00	-1.775855302810668945e+00	2.924524307250976562e+00
8.473441004753112793e-02	2.429429143667221069e-01	1.154798150062561035e+00	-9.096065908670425415e-02	2.841899633407592773e+00
-6.852722167968750000e-01	1.226825952529907227e+00	9.522334337234497070e-01	-1.619522452354431152e+00	3.487097024917602539e+00
-4.954987764358520508e-01	1.168138146400451660e+00	9.986317157745361328e-01	-1.817047715187072754e+00	2.525496244430541992e+00
1.581781625747680664e+00	1.581781625747680664e+00	1.165753006935119629e+00	-7.174294590950012207e-01	2.552230596542358398e+00
6.929052472114562988e-01	6.929052472114562988e-01	1.329968929290771484e+00	-1.233749151229858398e+00	3.238121271133422852e+00
4.295208156108856201e-01	1.153114438056945801e+00	9.430291056632995605e-01	-6.120614707469940186e-02	2.788663387298583984e+00
-4.537912905216217041e-01	1.648039102554321289e+00	1.199074506759643555e+00	5.595930814743041992e-01	3.460630655288696289e+00
-1.483930230140686035e+00	1.483930230140686035e+00	7.989541292190551758e-01	4.778192341327667236e-01	2.825861215591430664e+00
-1.104596734046936035e+00	1.104596734046936035e+00	8.996999263763427734e-01	1.295687794685363770e+00	2.544312953948974609e+00
-2.245165407657623291e-01	2.245165407657623291e-01	1.129267334938049316e+00	-7.498157620429992676e-01	2.778019428253173828e+00
-3.504178225994110107e-01	1.046029210090637207e+00	8.558243513107299805e-01	1.349488973617553711e+00	3.606848478317260742e+00
-6.792896389961242676e-01	8.159559965133666992e-01	9.810184240341186523e-01	5.334472060203552246e-01	3.251250743865966797e+00
-1.644244790077209473e-01	4.897315800189971924e-01	1.201096296310424805e+00	1.359983921051025391e+00	3.039776802062988281e+00
1.336795449256896973e+00	1.336795449256896973e+00	7.427954673767089844e-01	1.819172859191894531e+00	2.918550252914428711e+00
2.302432507276535034e-01	4.536950886249542236e-01	7.647217512130737305e-01	1.548850059509277344e+00	2.807699441909790039e+00
6.025412678718566895e-01	1.389664769172668457e+00	9.040958881378173828e-01	1.663530349731445312e+00	3.600097417831420898e+00
-3.662916421890258789e-01	5.774636864662170410e-01	1.264245390892028809e+00	3.608448505401611328e-01	3.001330614089965820e+00
3.016453385353088379e-01	3.016453385353088379e-01	1.275846362113952637e+00	5.575239062309265137e-01	3.519356250762939453e+00
1.515848994255065918e+00	1.515848994255065918e+00	1.394727230072021484e+00	1.922509372234344482e-01	3.057383060455322266e+00
1.195961356163024902e+00	1.195961356163024902e+00	9.827665686607360840e-01	1.851756721735000610e-01	3.133337974548339844e+00
4.320349097251892090e-01	1.178383469581604004e+00	1.018685936927795410e+00	1.247617125511169434e+00	3.984218835830688477e+00
-8.249003887176513672e-01	8.249003887176513672e-01	1.650193214416503906e+00	-2.528817951679229736e-01	2.438475370407104492e+00
3.427478969097137451e-01	1.167008280754089355e+00	1.629817247390747070e+00	-6.972041726112365723e-02	3.339190244674682617e+00
1.201972842216491699e+00	1.231302261352539062e+00	1.519407391548156738e+00	-2.838615179061889648e-01	3.048590421676635742e+00
1.207406878471374512e+00	1.400006055831909180e+00	9.805323481559753418e-01	-2.251586675643920898e+00	2.744395256042480469e+00
6.207777261734008789e-01	6.207777261734008789e-01	1.663501024246215820e+00	-1.712118983268737793e+00	2.792551755905151367e+00
-1.532677859067916870e-01	9.978213310241699219e-01	1.731159210205078125e+00	-1.095945835113525391e+00	3.722217559814453125e+00
5.413312315940856934e-01	6.082546710968017578e-01	1.531921982765197754e+00	-1.295052766799926758e+00	3.454774856567382812e+00
4.562888443470001221e-01	9.413078427314758301e-01	2.047133922576904297e+00	-1.374287724494934082e+00	3.052090883255004883e+00
6.555700302124023438e-02	2.282411009073257446e-01	2.057181119918823242e+00	4.051621854305267334e-01	2.956243991851806641e+00
-7.674940824508666992e-01	1.131060004234313965e+00	2.099508523941040039e+00	-5.556066632270812988e-01	3.709138631820678711e+00
-7.007009983062744141e-01	1.241954088211059570e+00	9.090982675552368164e-01	-3.840216398239135742e-01	3.352194309234619141e+00
1.300586223602294922e+00	1.300586223602294922e+00	1.393872857093811035e+00	2.366688288748264313e-02	2.618183851242065430e+00
4.784048497676849365e-01	1.728570699691772461e+00	1.503350496292114258e+00	-4.997195899486541748e-01	2.788765668869018555e+00
9.927935600280761719e-01	9.927935600280761719e-01	1.665075182914733887e+00	1.321429610252380371e-01	2.971506834030151367e+00
6.742305159568786621e-01	6.742305159568786621e-01	1.465786695480346680e+00	-8.645172715187072754e-01	3.725014209747314453e+00
9.695890545845031738e-01	1.038798689842224121e+00	1.012926816940307617e+00	-6.714075803756713867e-01	3.463578224182128906e+00
5.275704264640808105e-01	5.598058700561523438e-01	1.151858568191528320e+00	-4.443318843841552734e-01	3.686758995056152344e+00
-3.398189544677734375e-01	6.446419954299926758e-01	1.270624995231628418e+00	-1.407787919044494629e+00	2.848923683166503906e+00
-2.086525857448577881e-01	7.519551515579223633e-01	1.776067376136779785e+00	9.103586077690124512e-01	3.033156394958496094e+00
-1.102299928665161133e+00	1.102299928665161133e+00	1.661168813705444336e+00	-1.068140387535095215e+00	2.874622583389282227e+00
-8.940929770469665527e-01	1.481501221656799316e+00	8.585391044616699219e-01	-8.235126137733459473e-01	4.110824584960937500e+00
3.133589923381805420e-01	9.766530394554138184e-01	1.528082847595214844e+00	-5.515769720077514648e-01	2.814028263092041016e+00
-9.970559477806091309e-01	9.970559477806091309e-01	2.100310325622558594e+00	-7.529736161231994629e-01	2.607647895812988281e+00
5.631913430988788605e-03	3.090402781963348389e-01	1.987634420394897461e+00	7.023162245750427246e-01	2.974001646041870117e+00
-1.520297765731811523e+00	1.520297765731811523e+00	1.691805124282836914e+00	5.770865678787231445e-01	3.960642337799072266e+00
-1.604059815406799316e+00	1.604059815406799316e+00	8.742522001266479492e-01	6.249558329582214355e-01	2.578126192092895508e+00
-2.024921417236328125e+00	2.024921417236328125e+00	1.430121660232543945e+00	1.294445276260375977e+00	2.454177618026733398e+00
-1.463254213333129883e+00	1.463254213333129883e+00	1.616561412811279297e+00	7.345529794692993164e-01	3.241992712020874023e+00
-1.663955450057983398e+00	1.663955450057983398e+00	1.620209455490112305e+00	1.613288998603820801e+00	3.707934856414794922e+00
-1.206071138381958008e+00	1.206071138381958008e+00	1.050608754158020020e+00	8.589773774147033691e-01	2.747266530990600586e+00
-1.721055209636688232e-01	5.321299433708190918e-01	1.230775117874145508e+00	1.506947040557861328e+00	2.843295574188232422e+00
8.224415779113769531e-02	8.295307159423828125e-01	1.011846303939819336e+00	1.793273448944091797e+00	2.183164358139038086e+00
-2.761600315570831299e-01	2.761600315570831299e-01	1.536677002906799316e+00	1.926339864730834961e+00	3.111817598342895508e+00
1.330458968877792358e-01	8.432140946388244629e-01	1.400584936141967773e+00	1.621099710464477539e+00	3.277587175369262695e+00
-1.066766023635864258e+00	1.066766023635864258e+00	1.014611601829528809e+00	1.356652736663818359e+00	2.607294797897338867e+00
2.921800613403320312e-01	1.075240373611450195e+00	8.129394054412841797e-01	1.100367426872253418e+00	3.033691644668579102e+00
3.481283485889434814e-01	1.206820130348205566e+00	1.725123167037963867e+00	1.022046446800231934e+00	2.917990446090698242e+00
2.652111947536468506e-01	2.652111947536468506e-01	1.430620431900024414e+00	1.026485443115234375e+00	3.481433868408203125e+00
-1.698419749736785889e-01	8.028027415275573730e-01	1.626223206520080566e+00	1.338662385940551758e+00	3.499357223510742188e+00
-1.324357867240905762e+00	1.634437441825866699e+00	8.997651338577270508e-01	-1.835955381393432617e-01	3.190073490142822266e+00
2.168615162372589111e-01	1.577378869056701660e+00	1.600070834159851074e+00	1.982193142175674438e-01	3.212923526763916016e+00
-1.957905739545822144e-01	1.801603674888610840e+00	1.812946200370788574e+00	-6.599879264831542969e-01	2.980016708374023438e+00
-4.157226979732513428e-01	1.056740641593933105e+00	1.823080897331237793e+00	-9.417122602462768555e-01	3.120443344116210938e+00
-1.382547497749328613e+00	1.382547497749328613e+00	2.040028810501098633e+00	6.451157331466674805e-01	3.066145420074462891e+00
-1.774566888809204102e+00	1.774566888809204102e+00	1.193448424339294434e+00	8.766333013772964478e-02	3.335036993026733398e+00
-1.235770344734191895e+00	1.235770344734191895e+00	1.316498517990112305e+00	6.238548755645751953e-01	2.902204513549804688e+00
-9.170912504196166992e-01	1.023432850837707520e+00	1.521257996559143066e+00	-6.470446586608886719e-01	3.348537921905517578e+00
-1.102248072624206543e+00	1.102248072624206543e+00	1.948178887367248535e+00	1.203645348548889160e+00	3.425061941146850586e+00
-1.325004816055297852e+00	1.325004816055297852e+00	1.386701345443725586e+00	7.083774805068969727e-01	3.387769699096679688e+00
-1.092022776603698730e+00	1.254283070564270020e+00	8.881067633628845215e-01	1.459481000900268555e+00	3.606665611267089844e+00
2.051185816526412964e-01	1.174912571907043457e+00	1.340498805046081543e+00	1.971407651901245117e+00	2.992694139480590820e+00
-1.157436609268188477e+00	1.157436609268188477e+00	1.752269744873046875e+00	1.318583250045776367e+00	3.076547622680664062e+00
-6.121793985366821289e-01	6.121793985366821289e-01	1.641051054000854492e+00	1.887626409530639648e+00	3.432909250259399414e+00
-1.822463154792785645e+00	1.822463154792785645e+00	1.660888314247131348e+00	3.924201130867004395e-01	3.034622907638549805e+00
-1.672375082969665527e+00	1.672375082969665527e+00	1.036211967468261719e+00	4.174116551876068115e-01	4.249075889587402344e+00
-1.839158684015274048e-01	9.344225525856018066e-01	1.208024978637695312e+00	4.224733412265777588e-01	3.386101722717285156e+00
-3.589096963405609131e-01	3.589096963405609131e-01	1.547210335731506348e+00	-7.900583148002624512e-01	3.241158246994018555e+00
-4.015707969665527344e-01	7.770000100135803223e-01	1.494649052619934082e+00	1.420966029167175293e+00	3.407673597335815430e+00
-9.572304487228393555e-01	9.572304487228393555e-01	1.091485023498535156e+00	6.775012016296386719e-01	3.076170682907104492e+00
-2.878179550170898438e-01	1.241657257080078125e+00	1.203607678413391113e+00	1.089784502983093262e+00	3.480164527893066406e+00
9.411871433258056641e-01	1.652756571769714355e+00	8.874496221542358398e-01	1.272408127784729004e+00	3.052868843078613281e+00
6.460515856742858887e-01	1.828583598136901855e+00	9.719802737236022949e-01	1.662303656339645386e-01	3.153689861297607422e+00
6.716288924217224121e-01	1.096002459526062012e+00	1.440030217170715332e+00	-3.578212857246398926e-01	2.974674701690673828e+00
-1.815474778413772583e-01	1.099601626396179199e+00	1.079905509948730469e+00	-4.958500862121582031e-01	3.358820676803588867e+00
2.226209491491317749e-01	1.571432113647460938e+00	2.009432554244995117e+00	-5.123344659805297852e-01	3.760448455810546875e+00
-1.171791702508926392e-01	1.728628396987915039e+00	1.452832341194152832e+00	-6.362085938453674316e-01	3.067037582397460938e+00
-3.575903773307800293e-01	4.444045126438140869e-01	1.594960808753967285e+00	-5.826854705810546875e-01	3.111351728439331055e+00
-7.233293056488037109e-01	7.739855051040649414e-01	1.536272764205932617e+00	-2.117611318826675415e-01	3.959932088851928711e+00
-1.105858206748962402e+00	1.105858206748962402e+00	7.700574994087219238e-01	-1.666535973548889160e+00	2.505077123641967773e+00
-1.812502592802047729e-01	1.931478381156921387e+00	1.562668085098266602e+00	-1.224116444587707520e+00	3.128701686859130859e+00
-5.489410758018493652e-01	1.779424905776977539e+00	1.819201707839965820e+00	-1.623652815818786621e+00	2.471286296844482422e+00
-5.708504915237426758e-01	1.174231648445129395e+00	1.756214857101440430e+00	-1.336083531379699707e+00	3.115806818008422852e+00
-1.174248695373535156e+00	1.174248695373535156e+00	2.248030900955200195e+00	5.292167067527770996e-01	3.373450040817260742e+00
-2.337590456008911133e+00	2.337590456008911133e+00	9.915071129798889160e-01	-2.648877725005149841e-02	3.308766841888427734e+00
-1.948272705078125000e+00	1.948272705078125000e+00	1.762603044509887695e+00	4.069426655769348145e-01	2.609800338745117188e+00
-1.296615839004516602e+00	1.296615839004516602e+00	1.468545675277709961e+00	3.809644281864166260e-01	2.654795169830322266e+00
-1.592418789863586426e+00	1.592418789863586426e+00	1.664320588111877441e+00	9.302254319190979004e-01	3.156959056854248047e+00
-1.464735865592956543e+00	1.464735865592956543e+00	1.468162894248962402e+00	5.369790792465209961e-01	3.938723564147949219e+00
-1.164960384368896484e+00	1.164960384368896484e+00	9.403857588768005371e-01	1.255254387855529785e+00	2.687155485153198242e+00
-5.009359866380691528e-02	1.108446478843688965e+00	1.765583515167236328e+00	1.613716244697570801e+00	2.475799083709716797e+00
-1.178373217582702637e+00	1.348266601562500000e+00	1.823656082153320312e+00	6.923823356628417969e-01	1.995487928390502930e+00
-2.668918669223785400e-01	2.668918669223785400e-01	9.383547306060791016e-01	1.206928253173828125e+00	3.720025539398193359e+00
-8.223159313201904297e-01	1.018143415451049805e+00	1.279621243476867676e+00	2.553614974021911621e-01	2.787406682968139648e+00
-9.906175136566162109e-01	9.906175136566162109e-01	1.021400213241577148e+00	1.598926037549972534e-01	2.648961067199707031e+00
6.150235533714294434e-01	1.113813757896423340e+00	9.132935404777526855e-01	3.319396078586578369e-01	2.508938789367675781e+00
-3.483883803710341454e-03	5.007609724998474121e-01	1.109920501708984375e+00	-1.003752350807189941e+00	3.086125373840332031e+00
-1.232306286692619324e-01	8.535262942314147949e-01	1.175943017005920410e+00	1.352541804313659668e+00	3.259126186370849609e+00
-8.159310221672058105e-01	1.071629524230957031e+00	1.283795356750488281e+00	8.596855215728282928e-03	3.313917398452758789e+00
-2.594140768051147461e-01	1.010374903678894043e+00	1.285187125205993652e+00	7.971595525741577148e-01	3.081119775772094727e+00
1.374257206916809082e+00	1.452790737152099609e+00	8.299659490585327148e-01	8.822739124298095703e-01	2.398859024047851562e+00
7.129344344139099121e-01	1.281306147575378418e+00	1.171268463134765625e+00	2.692795991897583008e-01	2.446615457534790039e+00
1.342372298240661621e+00	1.342372298240661621e+00	8.274961709976196289e-01	3.164329230785369873e-01	2.979408740997314453e+00
1.218388319015502930e+00	1.218388319015502930e+00	1.449216723442077637e+00	-5.735536217689514160e-01	2.921164035797119141e+00
8.028759956359863281e-01	1.237137317657470703e+00	1.043264627456665039e+00	-6.320006847381591797e-01	3.092515707015991211e+00
6.472466588020324707e-01	1.386932611465454102e+00	1.368556022644042969e+00	-8.148444294929504395e-01	2.860801935195922852e+00
4.666320979595184326e-02	6.120749711990356445e-01	1.336651802062988281e+00	-1.188110828399658203e+00	2.665384769439697266e+00
-2.225893437862396240e-01	6.331904530525207520e-01	1.274157166481018066e+00	-3.864192366600036621e-01	3.851689577102661133e+00
-7.554216384887695312e-01	7.554216384887695312e-01	7.630068063735961914e-01	-2.537631034851074219e+00	3.099663734436035156e+00
2.741528749465942383e-01	9.592377543449401855e-01	1.890355467796325684e+00	-2.659787416458129883e+00	2.859616756439208984e+00
1.194901943206787109e+00	1.194901943206787109e+00	1.320730924606323242e+00	-2.672438144683837891e+00	3.181180477142333984e+00
9.876067042350769043e-01	9.876067042350769043e-01	6.924272775650024414e-01	-1.841026067733764648e+00	2.358380079269409180e+00
5.870270133018493652e-01	1.185540318489074707e+00	8.716995120048522949e-01	-5.787764787673950195e-01	3.825148820877075195e+00
-1.034299850463867188e+00	1.164320588111877441e+00	9.278914928436279297e-01	-1.007076382637023926e+00	2.602260828018188477e+00
-1.182838678359985352e+00	1.182838678359985352e+00	1.607894420623779297e+00	-7.246858477592468262e-01	2.832689762115478516e+00
7.532699406147003174e-02	9.693831950426101685e-02	1.233892321586608887e+00	-1.027449220418930054e-01	2.770289182662963867e+00
1.079086586833000183e-02	8.504132032394409180e-01	1.718232274055480957e+00	2.710762023925781250e-01	2.983592271804809570e+00
-3.493714332580566406e-01	1.470906496047973633e+00	1.001529216766357422e+00	-3.564726114273071289e-01	4.055987358093261719e+00
-5.483203530311584473e-01	5.483203530311584473e-01	1.468964219093322754e+00	-8.251482844352722168e-01	3.203162431716918945e+00
1.320788383483886719e+00	1.320788383483886719e+00	1.961140275001525879e+00	-5.989374518394470215e-01	3.073418378829956055e+00
1.571541786193847656e+00	1.571541786193847656e+00	1.556174516677856445e+00	-1.330834507942199707e+00	3.124635219573974609e+00
1.891079545021057129e+00	1.891079545021057129e+00	1.807536721229553223e+00	7.194616794586181641e-01	3.363920450210571289e+00
3.689206540584564209e-01	2.369433403015136719e+00	1.569514274597167969e+00	-1.107380628585815430e+00	3.684799194335937500e+00
6.133989691734313965e-01	6.133989691734313965e-01	1.861212372779846191e+00	-1.443290829658508301e+00	2.932068347930908203e+00
1.967842817306518555e+00	1.967842817306518555e+00	1.599529623985290527e+00	-1.551305174827575684e+00	2.873799085617065430e+00
1.051825404167175293e+00	1.051825404167175293e+00	1.275263071060180664e+00	-3.483638286590576172e+00	2.626115322113037109e+00
1.497299313545227051e+00	1.497299313545227051e+00	1.644081234931945801e+00	-4.840771555900573730e-01	3.403709888458251953e+00
-2.160345911979675293e-01	1.919944167137145996e+00	1.220300793647766113e+00	-2.333261013031005859e+00	2.994947433471679688e+00
3.803751468658447266e-01	6.811497211456298828e-01	1.402861714363098145e+00	-2.258747339248657227e+00	3.664092063903808594e+00
1.847194433212280273e+00	1.847194433212280273e+00	9.566740393638610840e-01	-2.619334936141967773e+00	3.424897193908691406e+00
1.519767880439758301e+00	1.519767880439758301e+00	1.169956803321838379e+00	-2.747200012207031250e+00	2.839670658111572266e+00
1.564010381698608398e+00	1.564010381698608398e+00	1.289891123771667480e+00	-1.462901473045349121e+00	3.152199745178222656e+00
1.226327102631330490e-02	1.656677842140197754e+00	1.392825484275817871e+00	-1.393279433250427246e+00	3.237236976623535156e+00
-4.433277845382690430e-01	1.279414057731628418e+00	1.612311720848083496e+00	-2.795756340026855469e+00	2.689574718475341797e+00
1.370240688323974609e+00	1.370240688323974609e+00	2.406435489654541016e+00	-2.548156499862670898e+00	2.957683324813842773e+00
1.158027410507202148e+00	1.158027410507202148e+00	1.018222928047180176e+00	-1.938574194908142090e+00	3.158881902694702148e+00
8.032244443893432617e-01	9.107033610343933105e-01	1.103399276733398438e+00	7.955497503280639648e-01	3.471966266632080078e+00
-6.179898381233215332e-01	1.023744821548461914e+00	1.653733134269714355e+00	-6.288337707519531250e-01	2.916683912277221680e+00
1.597714722156524658e-01	7.067018151283264160e-01	1.676556587219238281e+00	1.171476580202579498e-02	3.427747726440429688e+00
8.082471489906311035e-01	8.082471489906311035e-01	7.113281488418579102e-01	-1.485803048126399517e-03	2.551507234573364258e+00
6.777886152267456055e-01	6.777886152267456055e-01	1.231419682502746582e+00	-8.187602460384368896e-02	2.619714498519897461e+00
1.051308035850524902e+00	1.051308035850524902e+00	1.072522163391113281e+00	5.459136366844177246e-01	3.364372014999389648e+00
-9.578223228454589844e-01	9.578223228454589844e-01	1.413252711296081543e+00	-1.032587647438049316e+00	3.103819131851196289e+00
7.667851448059082031e-01	7.667851448059082031e-01	1.501773357391357422e+00	-9.651600122451782227e-01	3.516006469726562500e+00
1.303412437438964844e+00	1.303412437438964844e+00	8.923817276954650879e-01	-1.272338390350341797e+00	2.910958766937255859e+00
1.071619868278503418e+00	1.071619868278503418e+00	1.405587434768676758e+00	3.330811858177185059e-01	3.043585777282714844e+00
3.161500692367553711e-01	1.319520950317382812e+00	1.417031288146972656e+00	6.190072298049926758e-01	3.918689012527465820e+00
-6.693865656852722168e-01	6.693865656852722168e-01	1.347872853279113770e+00	-6.130291223526000977e-01	3.004317760467529297e+00
1.312638998031616211e+00	1.312638998031616211e+00	2.098547458648681641e+00	7.471232861280441284e-02	2.951917171478271484e+00
1.936236143112182617e+00	1.936236143112182617e+00	8.698186278343200684e-01	-3.477663099765777588e-01	3.093401193618774414e+00
1.926144242286682129e+00	1.926144242286682129e+00	1.471299648284912109e+00	-1.479819297790527344e+00	2.777679681777954102e+00
2.359327316284179688e+00	2.359327316284179688e+00	1.320918440818786621e+00	-1.439261674880981445e+00	2.130406856536865234e+00
1.529737830162048340e+00	1.529737830162048340e+00	1.038911223411560059e+00	-1.029716372489929199e+00	3.460628271102905273e+00
1.662824034690856934e+00	1.662824034690856934e+00	8.305013775825500488e-01	-1.116488575935363770e+00	3.536567449569702148e+00
1.345734834671020508e+00	1.345734834671020508e+00	1.017916560173034668e+00	-1.215307235717773438e+00	3.383272409439086914e+00
1.278248548507690430e+00	1.278248548507690430e+00	1.465931534767150879e+00	-9.823913574218750000e-01	3.172013282775878906e+00
3.911122679710388184e-01	1.056740760803222656e+00	1.669675469398498535e+00	-2.345602750778198242e+00	3.189472436904907227e+00
6.986838579177856445e-02	1.424756050109863281e+00	9.027473330497741699e-01	-1.922062635421752930e+00	3.545279026031494141e+00
2.034746885299682617e+00	2.034746885299682617e+00	1.320338487625122070e+00	-2.056240320205688477e+00	3.103830099105834961e+00
1.513226747512817383e+00	1.513226747512817383e+00	8.703672885894775391e-01	-2.487460851669311523e+00	2.805690526962280273e+00
2.053788661956787109e+00	2.053788661956787109e+00	1.703767418861389160e+00	-1.772049665451049805e+00	2.852594852447509766e+00
1.883809089660644531e+00	1.883809089660644531e+00	1.546847462654113770e+00	-1.628602504730224609e+00	2.388822078704833984e+00
8.601818680763244629e-01	1.144093155860900879e+00	7.680701613426208496e-01	-1.499856114387512207e+00	3.871528148651123047e+00
1.265035867691040039e+00	1.265035867691040039e+00	1.537258863449096680e+00	-1.381072044372558594e+00	3.172534465789794922e+00
8.045665621757507324e-01	8.045665621757507324e-01	1.729377388954162598e+00	-1.863096833229064941e+00	3.168245315551757812e+00
6.553008556365966797e-01	6.553008556365966797e-01	2.052812576293945312e+00	-8.858576416969299316e-02	3.021815299987792969e+00
-7.516320347785949707e-01	7.516320347785949707e-01	1.112869858741760254e+00	-1.413089156150817871e+00	3.125960588455200195e+00
-9.097667932510375977e-01	1.396415472030639648e+00	1.166773796081542969e+00	-1.282060980796813965e+00	3.636716127395629883e+00
6.155864000320434570e-01	1.269493818283081055e+00	2.332743644714355469e+00	-9.423436522483825684e-01	2.516628503799438477e+00
-6.080809235572814941e-01	1.160088181495666504e+00	2.002366304397583008e+00	-1.091099381446838379e+00	2.775534152984619141e+00
-3.704039752483367920e-01	6.117441654205322266e-01	2.162353277206420898e+00	-2.673768997192382812e-01	2.421094179153442383e+00
-1.803974270820617676e+00	1.803974270820617676e+00	1.209371805191040039e+00	-3.962539732456207275e-01	2.698388099670410156e+00
-1.756060957908630371e+00	1.756060957908630371e+00	1.275371432304382324e+00	-1.368414610624313354e-01	1.999478816986083984e+00
-1.621561408042907715e+00	1.621561408042907715e+00	1.810229659080505371e+00	1.220970749855041504e-01	2.674113750457763672e+00
-1.230317950248718262e+00	1.230317950248718262e+00	1.464132428169250488e+00	1.365730047225952148e+00	2.859841108322143555e+00
-1.240919470787048340e+00	1.240919470787048340e+00	9.065203666687011719e-01	1.154556035995483398e+00	4.003155231475830078e+00
-9.748720526695251465e-01	9.748720526695251465e-01	1.267743587493896484e+00	7.273386716842651367e-01	2.491171121597290039e+00
-8.151560276746749878e-02	8.151560276746749878e-02	1.349581956863403320e+00	1.249889612197875977e+00	3.380996704101562500e+00
-2.361608669161796570e-02	1.126801595091819763e-01	7.490183711051940918e-01	1.068859100341796875e+00	2.643592119216918945e+00
-3.479598164558410645e-01	5.278377532958984375e-01	6.970286965370178223e-01	1.164673686027526855e+00	2.882953405380249023e+00
-2.260634899139404297e-01	1.165418148040771484e+00	6.335273385047912598e-01	1.444478154182434082e+00	3.018450736999511719e+00
-1.144244432449340820e+00	1.144244432449340820e+00	1.279891729354858398e+00	8.332711458206176758e-01	3.690310716629028320e+00
2.431604862213134766e-01	2.431604862213134766e-01	1.402510404586791992e+00	1.038759708404541016e+00	3.273652553558349609e+00
6.328176259994506836e-01	6.328176259994506836e-01	6.954122781753540039e-01	4.761730320751667023e-03	3.352239608764648438e+00
3.396794795989990234e-01	5.764068961143493652e-01	6.895889043807983398e-01	7.935382723808288574e-01	3.056104421615600586e+00
-5.228139162063598633e-01	1.289033412933349609e+00	1.073111891746520996e+00	4.188211262226104736e-01	3.577055215835571289e+00
-6.519971489906311035e-01	7.572961449623107910e-01	1.014949798583984375e+00	8.926612138748168945e-02	3.761082410812377930e+00
1.568115949630737305e+00	1.568115949630737305e+00	2.120865345001220703e+00	3.795150220394134521e-01	3.775228738784790039e+00
1.834385633468627930e+00	1.834385633468627930e+00	1.345196962356567383e+00	-7.160222530364990234e-01	4.250683307647705078e+00
1.699819087982177734e+00	1.699819087982177734e+00	8.033478856086730957e-01	-1.314488291740417480e+00	2.828163623809814453e+00
1.534218907356262207e+00	1.534218907356262207e+00	9.516532421112060547e-01	-1.207896471023559570e+00	2.843572139739990234e+00
1.602072000503540039e+00	1.602072000503540039e+00	4.940605759620666504e-01	-1.084237694740295410e+00	4.033278465270996094e+00
8.602300882339477539e-01	8.602300882339477539e-01	6.913142800331115723e-01	-8.982694745063781738e-01	3.893393516540527344e+00
4.590647816658020020e-01	8.362964391708374023e-01	1.388450384140014648e+00	-1.444172739982604980e+00	3.313806533813476562e+00
3.533423542976379395e-01	4.360725879669189453e-01	1.504151940345764160e+00	-3.308643102645874023e-01	2.722963571548461914e+00
-9.100474119186401367e-01	1.114077687263488770e+00	9.834189414978027344e-01	-3.155334234237670898e+00	3.156438589096069336e+00
-4.118973016738891602e-01	9.754836559295654297e-01	9.951801896095275879e-01	-2.684226274490356445e+00	3.795460462570190430e+00
1.137652635574340820e+00	1.137652635574340820e+00	1.613199114799499512e+00	-2.277151823043823242e+00	2.790694952011108398e+00
1.731822341680526733e-01	5.182836055755615234e-01	6.783081889152526855e-01	-2.170069694519042969e+00	3.096736431121826172e+00
4.388132095336914062e-01	7.929813265800476074e-01	9.990172386169433594e-01	-2.723934352397918701e-01	2.538078784942626953e+00
-1.543842792510986328e+00	1.568881392478942871e+00	9.678204655647277832e-01	-8.510797023773193359e-01	2.668795824050903320e+00
-1.020720362663269043e+00	1.020720362663269043e+00	1.262035369873046875e+00	-1.181735157966613770e+00	2.271484851837158203e+00
-6.290751695632934570e-01	8.603627681732177734e-01	2.242454528808593750e+00	-1.693137735128402710e-01	2.844143152236938477e+00
2.260337769985198975e-01	4.277687370777130127e-01	1.986340165138244629e+00	-5.764543414115905762e-01	3.554364919662475586e+00
-8.671480417251586914e-02	9.651931524276733398e-01	1.127089142799377441e+00	6.947871446609497070e-01	3.085396051406860352e+00
-1.096187949180603027e+00	1.096187949180603027e+00	1.017571210861206055e+00	-5.320843458175659180e-01	2.695895433425903320e+00
-1.930678188800811768e-01	7.919110655784606934e-01	1.391739964485168457e+00	-5.006576180458068848e-01	3.784168004989624023e+00
-2.608871161937713623e-01	2.781454622745513916e-01	9.069249629974365234e-01	-5.722966194152832031e-01	2.600560665130615234e+00
-6.032233834266662598e-01	6.032233834266662598e-01	1.018502473831176758e+00	2.781679928302764893e-01	2.852610588073730469e+00
-3.324140012264251709e-01	9.764075875282287598e-01	1.155722379684448242e+00	-2.215214669704437256e-01	2.975245952606201172e+00
-1.752758383750915527e+00	1.752758383750915527e+00	1.413725376129150391e+00	-1.011508703231811523e+00	3.102262020111083984e+00
3.179222643375396729e-01	3.179222643375396729e-01	1.738836646080017090e+00	-9.948055744171142578e-01	3.165329217910766602e+00
4.310373365879058838e-01	4.800699949264526367e-01	1.165063500404357910e+00	-1.579725027084350586e+00	2.988762140274047852e+00
2.353248149156570435e-01	4.209866225719451904e-01	1.486154913902282715e+00	2.822933718562126160e-02	2.904232263565063477e+00
-3.223980665206909180e-01	9.960885643959045410e-01	8.893817067146301270e-01	-1.594219952821731567e-01	3.566056251525878906e+00
-9.206649065017700195e-01	9.206649065017700195e-01	1.448478698730468750e+00	-1.150853157043457031e+00	3.199027061462402344e+00
9.240770339965820312e-01	1.075497984886169434e+00	1.988826990127563477e+00	-7.455382943153381348e-01	3.122348546981811523e+00
5.411937832832336426e-01	9.251472949981689453e-01	1.435660481452941895e+00	-1.949396252632141113e+00	2.518844604492187500e+00
5.947946906089782715e-01	1.183280944824218750e+00	5.979138016700744629e-01	-1.892492294311523438e+00	2.682964324951171875e+00
1.745084375143051147e-01	5.012067556381225586e-01	6.924569010734558105e-01	-1.553085207939147949e+00	2.297643423080444336e+00
-4.710294306278228760e-01	7.682323455810546875e-01	7.455164790153503418e-01	-1.378237009048461914e+00	3.250037193298339844e+00
3.240886628627777100e-01	1.051843285560607910e+00	1.794535875320434570e+00	-1.330556988716125488e+00	2.852086544036865234e+00
-6.122196316719055176e-01	8.407052755355834961e-01	1.029907107353210449e+00	-1.541791677474975586e+00	2.878009080886840820e+00
-3.645292222499847412e-01	8.906933665275573730e-01	1.124450922012329102e+00	2.547191619873046875e+00	4.918562412261962891e+00
-9.753214716911315918e-01	2.843676567077636719e+00	1.324636816978454590e+00	4.138296604156494141e+00	9.837345123291015625e+00
-1.647077798843383789e-01	3.239732503890991211e+00	1.996585965156555176e+00	6.107992649078369141e+00	1.463361549377441406e+01
2.848450899124145508e+00	5.397116661071777344e+00	4.948924064636230469e+00	6.533736705780029297e+00	1.697107696533203125e+01
2.626516580581665039e+00	5.935832977294921875e+00	5.592293262481689453e+00	4.638475894927978516e+00	1.854829216003417969e+01
3.201170206069946289e+00	6.990895748138427734e+00	9.274636268615722656e+00	4.027300357818603516e+00	1.573462104797363281e+01
2.010009527206420898e+00	6.317240238189697266e+00	8.677535057067871094e+00	8.567152023315429688e+00	2.050160026550292969e+01
1.550971567630767822e-01	8.605104446411132812e+00	8.773745536804199219e+00	9.405741691589355469e+00	2.023570060729980469e+01
3.046919107437133789e+00	6.425216197967529297e+00	8.487002372741699219e+00	9.379738807678222656e+00	1.889329910278320312e+01
2.507414817810058594e+00	5.382517337799072266e+00	9.483406066894531250e+00	7.289546966552734375e+00	1.808332633972167969e+01
1.931782484054565430e+00	2.811217784881591797e+00	8.973565101623535156e+00	4.710013389587402344e+00	1.473986053466796875e+01
-2.209507524967193604e-01	3.165623664855957031e+00	7.614508628845214844e+00	5.299643993377685547e+00	1.220789527893066406e+01
6.920614242553710938e-01	2.832616090774536133e+00	3.341504812240600586e+00	7.751666545867919922e+00	1.219677448272705078e+01
2.460595130920410156e+00	3.875776529312133789e+00	3.732293128967285156e+00	7.521343708038330078e+00	1.159924125671386719e+01
2.236375093460083008e+00	3.672904968261718750e+00	5.391963958740234375e+00	6.613313674926757812e+00	1.190885925292968750e+01
1.951515078544616699e+00	3.261346340179443359e+00	7.227193355560302734e+00	5.347674846649169922e+00	1.071350479125976562e+01
2.138067632913589478e-01	3.204988479614257812e+00	6.705513954162597656e+00	5.814545631408691406e+00	8.468322753906250000e+00
1.442583918571472168e+00	2.340255498886108398e+00	4.408912658691406250e+00	6.906512260437011719e+00	8.643374443054199219e+00
1.545059084892272949e+00	1.865986466407775879e+00	4.382422924041748047e+00	5.736202716827392578e+00	7.788511753082275391e+00
1.468750238418579102e+00	1.863389253616333008e+00	4.668051242828369141e+00	4.411769390106201172e+00	8.556821823120117188e+00
6.358862519264221191e-01	6.358862519264221191e-01	4.871646404266357422e+00	2.137979269027709961e+00	8.617351531982421875e+00
-2.130755662918090820e+00	2.764025449752807617e+00	4.209201335906982422e+00	1.026618331670761108e-01	1.381746959686279297e+01
-3.796307802200317383e+00	4.820426940917968750e+00	2.915551185607910156e+00	5.216714143753051758e-01	1.859988594055175781e+01
-4.839706420898437500e+00	6.289309024810791016e+00	5.179734706878662109e+00	-7.967173457145690918e-01	2.074537849426269531e+01
-7.105080127716064453e+00	7.105080127716064453e+00	6.259380340576171875e+00	-1.436322808265686035e+00	2.176369285583496094e+01
-7.370547771453857422e+00	7.370547771453857422e+00	7.286442756652832031e+00	-5.983573198318481445e-01	2.593654060363769531e+01
-7.019774436950683594e+00	7.019774436950683594e+00	6.755912303924560547e+00	-1.343136191368103027e+00	2.637293815612792969e+01
-8.684126853942871094e+00	8.684126853942871094e+00	6.721834659576416016e+00	-1.608242034912109375e+00	2.690893745422363281e+01
-9.845497131347656250e+00	9.845497131347656250e+00	1.059460639953613281e+01	-2.153594732284545898e+00	2.737025260925292969e+01
-7.946903705596923828e+00	7.946903705596923828e+00	8.648991584777832031e+00	-6.673945784568786621e-01	2.288784790039062500e+01
-4.801726341247558594e+00	4.801726341247558594e+00	7.514561653137207031e+00	-2.027890920639038086e+00	1.741348457336425781e+01
-3.339363813400268555e+00	5.804015636444091797e+00	3.080145597457885742e+00	-4.150312900543212891e+00	1.852906799316406250e+01
-5.424631595611572266e+00	7.316337585449218750e+00	4.878815650939941406e+00	-4.371863365173339844e+00	2.204878044128417969e+01
-8.041002273559570312e+00	8.041002273559570312e+00	7.243607521057128906e+00	-5.098712921142578125e+00	2.399518203735351562e+01
-8.680454254150390625e+00	8.680454254150390625e+00	8.298702239990234375e+00	-1.781993627548217773e+00	2.287032508850097656e+01
-7.676758289337158203e+00	7.676758289337158203e+00	8.189410209655761719e+00	-4.878576755523681641e+00	1.806210136413574219e+01
-5.379403114318847656e+00	6.104074001312255859e+00	5.874112129211425781e+00	-4.724907875061035156e+00	1.604148674011230469e+01
-5.353378295898437500e+00	6.341794490814208984e+00	6.300680637359619141e+00	-4.340521812438964844e+00	1.686616516113281250e+01
-5.738605976104736328e+00	5.738605976104736328e+00	6.333978176116943359e+00	-4.837997436523437500e+00	1.790657615661621094e+01
-5.063188552856445312e+00	5.063188552856445312e+00	6.149706363677978516e+00	-2.092854499816894531e+00	1.457055377960205078e+01
-3.452284812927246094e+00	3.452284812927246094e+00	4.990807533264160156e+00	-5.176193714141845703e+00	1.148977661132812500e+01
-2.876242876052856445e+00	4.503114223480224609e+00	3.332951784133911133e+00	-5.323190212249755859e+00	1.112962627410888672e+01
-2.716110706329345703e+00	5.521930694580078125e+00	4.121350288391113281e+00	-4.556867122650146484e+00	1.100996208190917969e+01
-3.980193138122558594e+00	5.107550144195556641e+00	4.849855899810791016e+00	-6.427596569061279297e+00	1.481989669799804688e+01
-3.805721282958984375e+00	5.336400985717773438e+00	4.489777088165283203e+00	-4.915858268737792969e+00	1.307928752899169922e+01
-5.809979438781738281e+00	5.809979438781738281e+00	5.378299713134765625e+00	-2.849910259246826172e+00	1.555727005004882812e+01
-3.184036970138549805e+00	3.659141063690185547e+00	5.952835559844970703e+00	-3.001930713653564453e+00	1.213452625274658203e+01
-3.027938842773437500e+00	4.011132240295410156e+00	4.150268077850341797e+00	-2.783259153366088867e+00	8.650917053222656250e+00
-3.480319023132324219e+00	3.480319023132324219e+00	3.944604635238647461e+00	-1.974229693412780762e+00	8.444589614868164062e+00
-3.478405714035034180e+00	3.478405714035034180e+00	3.504487037658691406e+00	-1.974963307380676270e+00	7.694266319274902344e+00
-2.052384614944458008e+00	2.052384614944458008e+00	2.265163660049438477e+00	-4.988801956176757812e+00	7.839705944061279297e+00
-1.871648907661437988e+00	3.698225736618041992e+00	1.978000521659851074e+00	-4.206390857696533203e+00	8.414690971374511719e+00
-3.071460008621215820e+00	4.100104808807373047e+00	3.763517856597900391e+00	-3.250100135803222656e+00	8.479333877563476562e+00
-4.355178356170654297e+00	4.355178356170654297e+00	4.499792575836181641e+00	-1.942049741744995117e+00	9.059875488281250000e+00
-3.711027860641479492e+00	3.711027860641479492e+00	4.159013748168945312e+00	-1.043613433837890625e+00	9.499217033386230469e+00
-4.660241127014160156e+00	4.660241127014160156e+00	3.289055347442626953e+00	-1.815580010414123535e+00	1.100078487396240234e+01
-4.239880084991455078e+00	4.239880084991455078e+00	2.923827886581420898e+00	-1.725497364997863770e+00	9.369003295898437500e+00
-4.900065422058105469e+00	4.900065422058105469e+00	4.898276329040527344e+00	-1.502993106842041016e+00	9.388532638549804688e+00
-3.765008687973022461e+00	3.765008687973022461e+00	4.084070682525634766e+00	4.471675157546997070e-01	8.559993743896484375e+00
-2.356546640396118164e+00	2.356546640396118164e+00	2.572518825531005859e+00	-2.843053042888641357e-01	6.924046993255615234e+00
-1.593932867050170898e+00	1.593932867050170898e+00	2.146771907806396484e+00	-5.928229093551635742e-01	4.287821769714355469e+00
-1.007277607917785645e+00	1.890373587608337402e+00	1.811930060386657715e+00	-2.372415810823440552e-01	5.395235061645507812e+00
-1.919444203376770020e+00	2.078987121582031250e+00	2.807295799255371094e+00	-6.029585599899291992e-01	5.239946842193603516e+00
-1.684382915496826172e+00	1.684382915496826172e+00	2.932838201522827148e+00	7.572654485702514648e-01	6.530896663665771484e+00
-2.261975765228271484e+00	2.261975765228271484e+00	2.614254236221313477e+00	-7.308867573738098145e-01	5.584656715393066406e+00
-2.066678285598754883e+00	2.066678285598754883e+00	2.756652593612670898e+00	-1.012447834014892578e+00	3.516546726226806641e+00
-3.121440708637237549e-01	1.458169221878051758e+00	2.001975059509277344e+00	-8.235608339309692383e-01	4.940846920013427734e+00
-1.087478637695312500e+00	1.087478637695312500e+00	1.923258900642395020e+00	-1.743287682533264160e+00	5.107965946197509766e+00
-8.062306642532348633e-01	8.062306642532348633e-01	1.600531935691833496e+00	3.130519688129425049e-01	4.444527149200439453e+00
-1.289618611335754395e+00	1.289618611335754395e+00	1.343855381011962891e+00	-1.770449638366699219e+00	3.311756134033203125e+00
-5.670068860054016113e-01	1.542473196983337402e+00	1.607125997543334961e+00	-1.478774070739746094e+00	3.226712465286254883e+00
8.072953224182128906e-01	1.764306783676147461e+00	1.251789808273315430e+00	-1.334693312644958496e+00	3.825433254241943359e+00
1.611616648733615875e-02	1.759462356567382812e+00	1.896640539169311523e+00	-2.395016908645629883e+00	3.439671993255615234e+00
4.716711044311523438e-01	1.188984036445617676e+00	1.380354642868041992e+00	-1.674791812896728516e+00	3.949626922607421875e+00
-4.336229562759399414e-01	6.682612299919128418e-01	1.555331945419311523e+00	-1.533852219581604004e+00	3.105120420455932617e+00
9.430079162120819092e-02	1.109434008598327637e+00	1.070803523063659668e+00	-1.767713189125061035e+00	3.400396108627319336e+00
3.290871977806091309e-01	1.746539115905761719e+00	1.229458451271057129e+00	-1.719989657402038574e+00	3.258781433105468750e+00
-2.982902526855468750e-01	8.117822408676147461e-01	1.692928433418273926e+00	-2.072570800781250000e+00	3.119106769561767578e+00
-1.377193033695220947e-01	5.005015134811401367e-01	1.598166823387145996e+00	-4.545311629772186279e-01	3.176401376724243164e+00
-9.787799119949340820e-01	9.787799119949340820e-01	9.280837774276733398e-01	-2.041967391967773438e+00	2.527585029602050781e+00
-4.228921830654144287e-01	1.436111688613891602e+00	1.136850833892822266e+00	-2.187713623046875000e+00	2.994479179382324219e+00
-7.458390295505523682e-02	1.939937829971313477e+00	1.892980933189392090e+00	-1.631353139877319336e+00	2.672400712966918945e+00
-1.025355458259582520e+00	1.627659440040588379e+00	1.839172840118408203e+00	-1.353222966194152832e+00	2.705143451690673828e+00
-4.223757982254028320e-01	4.223757982254028320e-01	1.817083001136779785e+00	-5.338085889816284180e-01	2.659000635147094727e+00
-2.183831214904785156e+00	2.183831214904785156e+00	1.201610207557678223e+00	-7.211792469024658203e-01	2.524940490722656250e+00
-2.117572784423828125e+00	2.117572784423828125e+00	1.367088198661804199e+00	-9.121059179306030273e-01	2.802703857421875000e+00
-1.583619832992553711e+00	1.583619832992553711e+00	1.854993462562561035e+00	-3.456586003303527832e-01	2.393794059753417969e+00
-1.449251294136047363e+00	1.449251294136047363e+00	1.223773837089538574e+00	1.679593443870544434e+00	2.861902236938476562e+00
-1.221926569938659668e+00	1.305766344070434570e+00	1.184019207954406738e+00	7.841275334358215332e-01	4.264588832855224609e+00
-1.012725710868835449e+00	1.012725710868835449e+00	1.559049606323242188e+00	7.935055494308471680e-01	2.464846372604370117e+00
6.548039615154266357e-02	7.565043121576309204e-02	1.549483776092529297e+00	1.022263407707214355e+00	2.742800951004028320e+00
9.002375602722167969e-02	2.482259422540664673e-01	9.523420929908752441e-01	8.115778565406799316e-01	2.641174316406250000e+00
4.130752384662628174e-01	4.130752384662628174e-01	1.253986835479736328e+00	1.174809098243713379e+00	2.975899934768676758e+00
-4.682148694992065430e-01	1.112750053405761719e+00	6.190412640571594238e-01	1.042586803436279297e+00	3.531921625137329102e+00
-5.789486765861511230e-01	5.789486765861511230e-01	2.007725238800048828e+00	7.855798602104187012e-01	3.364276885986328125e+00
1.065899133682250977e+00	1.065899133682250977e+00	1.465790510177612305e+00	8.214058876037597656e-01	3.337537288665771484e+00
6.967664361000061035e-01	6.967664361000061035e-01	1.726046442985534668e+00	-1.285556256771087646e-01	3.021175384521484375e+00
1.076844334602355957e+00	1.076844334602355957e+00	1.354500889778137207e+00	9.863374233245849609e-01	2.609928607940673828e+00
-5.959224700927734375e-01	1.296640515327453613e+00	1.344238400459289551e+00	-5.733591318130493164e-02	3.896461725234985352e+00
-4.105099141597747803e-01	6.201425790786743164e-01	1.437813043594360352e+00	-1.047918107360601425e-02	3.619603872299194336e+00
1.655849456787109375e+00	1.655849456787109375e+00	2.012091636657714844e+00	5.309474468231201172e-01	3.399467706680297852e+00
1.793688893318176270e+00	1.793688893318176270e+00	1.965983033180236816e+00	-6.543181538581848145e-01	3.194379568099975586e+00
1.883632421493530273e+00	1.883632421493530273e+00	1.424162983894348145e+00	-8.349710106849670410e-01	2.897473335266113281e+00
2.034538030624389648e+00	2.034538030624389648e+00	1.244061470031738281e+00	-1.009508967399597168e+00	3.578420162200927734e+00
1.651683926582336426e+00	1.651683926582336426e+00	1.802989482879638672e+00	-7.900967001914978027e-01	3.661379098892211914e+00
1.390058755874633789e+00	1.390058755874633789e+00	1.810007095336914062e+00	-7.663336992263793945e-01	3.524337768554687500e+00
9.412932991981506348e-01	9.412932991981506348e-01	1.388586759567260742e+00	-1.347720026969909668e+00	2.769404411315917969e+00
8.466727137565612793e-01	8.466727137565612793e-01	1.986796140670776367e+00	-1.927385628223419189e-01	2.680527687072753906e+00
-5.536241531372070312e-01	9.811352491378784180e-01	1.810230255126953125e+00	-2.218188047409057617e+00	3.056138038635253906e+00
1.313194632530212402e-01	1.358502507209777832e+00	1.349407434463500977e+00	-2.113550901412963867e+00	4.047357559204101562e+00
1.720301985740661621e+00	1.720301985740661621e+00	1.474553346633911133e+00	-2.090495586395263672e+00	3.711524486541748047e+00
1.381797075271606445e+00	1.381797075271606445e+00	1.684882402420043945e+00	-1.891453385353088379e+00	2.809062957763671875e+00
8.546657562255859375e-01	8.546657562255859375e-01	1.435444116592407227e+00	2.902778387069702148e-01	2.492440223693847656e+00
-5.633508563041687012e-01	9.524644613265991211e-01	1.651394248008728027e+00	3.560061156749725342e-01	3.975628376007080078e+00
1.759609580039978027e-02	2.181912809610366821e-01	1.147117376327514648e+00	6.344829201698303223e-01	3.583888769149780273e+00
1.339884161949157715e+00	1.339884161949157715e+00	1.089955210685729980e+00	1.234516859054565430e+00	3.415020704269409180e+00
7.888852357864379883e-01	7.888852357864379883e-01	2.655537843704223633e+00	1.535093188285827637e+00	3.519692420959472656e+00
2.130203545093536377e-01	8.978772759437561035e-01	1.830750107765197754e+00	1.249128580093383789e+00	3.210982084274291992e+00
-6.930774450302124023e-01	6.930774450302124023e-01	1.860464215278625488e+00	9.710884690284729004e-01	3.178003787994384766e+00
6.927984952926635742e-01	7.703884243965148926e-01	1.652575969696044922e+00	2.019849300384521484e+00	4.420481681823730469e+00
1.227999448776245117e+00	1.227999448776245117e+00	1.164019942283630371e+00	2.061140298843383789e+00	3.808493137359619141e+00
1.317394495010375977e+00	1.317394495010375977e+00	1.147591590881347656e+00	2.088206052780151367e+00	3.162081241607666016e+00
8.258389234542846680e-01	9.813071489334106445e-01	9.569387435913085938e-01	1.054086685180664062e+00	2.773999452590942383e+00
-2.484518587589263916e-01	2.484518587589263916e-01	1.725740790367126465e+00	2.830034196376800537e-01	3.875462770462036133e+00
1.590264320373535156e+00	1.590264320373535156e+00	1.415582537651062012e+00	8.266942501068115234e-01	3.878240823745727539e+00
1.709475159645080566e+00	1.709475159645080566e+00	2.207117795944213867e+00	2.449246048927307129e-01	3.595539093017578125e+00
1.563914060592651367e+00	1.563914060592651367e+00	1.602780938148498535e+00	1.261703491210937500e+00	3.464823961257934570e+00
4.463014602661132812e-01	1.022054672241210938e+00	1.494747400283813477e+00	7.955413460731506348e-01	3.593646526336669922e+00
-2.476041913032531738e-01	1.156873226165771484e+00	1.401648998260498047e+00	1.085875749588012695e+00	4.224996566772460938e+00
1.574785470962524414e+00	1.574785470962524414e+00	1.746501326560974121e+00	1.221767663955688477e+00	4.021714687347412109e+00
1.706634759902954102e+00	1.706634759902954102e+00	1.557595372200012207e+00	8.156385421752929688e-01	3.794917583465576172e+00
1.999757766723632812e+00	1.999757766723632812e+00	1.472269535064697266e+00	-3.749649524688720703e-01	3.545888423919677734e+00
1.026911497116088867e+00	1.026911497116088867e+00	1.134561061859130859e+00	-9.258696436882019043e-01	3.260828256607055664e+00
1.662845253944396973e+00	1.662845253944396973e+00	1.366831302642822266e+00	-4.086924195289611816e-01	4.181978225708007812e+00
1.104618072509765625e+00	1.104618072509765625e+00	1.049707174301147461e+00	-5.785988569259643555e-01	4.111484527587890625e+00
4.293859302997589111e-01	5.119330286979675293e-01	1.220008254051208496e+00	-7.569054365158081055e-01	3.137858867645263672e+00
4.848068654537200928e-01	9.461839795112609863e-01	1.549920320510864258e+00	4.144398212432861328e+00	4.678267478942871094e+00
-7.092874050140380859e-01	2.789944648742675781e+00	1.609460592269897461e+00	5.979043006896972656e+00	9.580913543701171875e+00
4.947493970394134521e-01	3.402902364730834961e+00	2.135826349258422852e+00	7.915705680847167969e+00	1.440428543090820312e+01
3.493460893630981445e+00	5.932688236236572266e+00	5.048026561737060547e+00	7.445640563964843750e+00	1.573567962646484375e+01
3.968195915222167969e+00	5.848289489746093750e+00	5.110721111297607422e+00	5.998320579528808594e+00	1.694381713867187500e+01
4.210701465606689453e+00	6.752144813537597656e+00	8.854086875915527344e+00	5.550404548645019531e+00	1.308568859100341797e+01
2.073549509048461914e+00	6.364147663116455078e+00	8.337715148925781250e+00	9.659178733825683594e+00	2.045807456970214844e+01
1.256314516067504883e+00	7.815197467803955078e+00	8.579054832458496094e+00	1.148579788208007812e+01	1.892621421813964844e+01
4.533332347869873047e+00	6.752343654632568359e+00	8.954338073730468750e+00	1.091271114349365234e+01	1.561194324493408203e+01
4.460271835327148438e+00	5.354226112365722656e+00	9.582399368286132812e+00	8.778142929077148438e+00	1.377935123443603516e+01
2.865211725234985352e+00	2.940184354782104492e+00	9.198414802551269531e+00	5.575000762939453125e+00	1.372189807891845703e+01
1.166810989379882812e-01	3.290679931640625000e+00	7.026643276214599609e+00	6.503109455108642578e+00	1.142957782745361328e+01
1.669928908348083496e+00	3.387763023376464844e+00	3.567695379257202148e+00	9.684774398803710938e+00	1.146111774444580078e+01
4.045345783233642578e+00	4.785150527954101562e+00	4.004997730255126953e+00	9.195369720458984375e+00	1.073632431030273438e+01
4.285944461822509766e+00	4.716042518615722656e+00	5.284737586975097656e+00	7.745732784271240234e+00	9.429730415344238281e+00
3.581735849380493164e+00	4.006004333496093750e+00	7.271007537841796875e+00	6.946010112762451172e+00	9.071479797363281250e+00
7.943255305290222168e-01	4.008275508880615234e+00	5.613751411437988281e+00	7.544486999511718750e+00	8.716662406921386719e+00
2.707844257354736328e+00	3.003189325332641602e+00	4.857723712921142578e+00	9.897456169128417969e+00	7.701638221740722656e+00
3.473847150802612305e+00	3.473847150802612305e+00	3.505707740783691406e+00	7.700582981109619141e+00	7.435591220855712891e+00
3.206435680389404297e+00	3.206435680389404297e+00	4.410567760467529297e+00	9.373876571655273438e+00	7.055221557617187500e+00
2.098182201385498047e+00	2.098182201385498047e+00	3.787637948989868164e+00	2.261197471618652344e+01	1.093024349212646484e+01
-9.038231372833251953e-01	2.305144071578979492e+00	3.364267587661743164e+00	2.641069984436035156e+01	1.351930046081542969e+01
-1.495943307876586914e+00	4.143421649932861328e+00	2.693159341812133789e+00	3.185766601562500000e+01	1.878564262390136719e+01
-2.007384061813354492e+00	4.845336437225341797e+00	5.059206008911132812e+00	2.685141563415527344e+01	2.049780464172363281e+01
-3.189936637878417969e+00	5.361431121826171875e+00	7.552273273468017578e+00	1.829556465148925781e+01	1.810069465637207031e+01
-4.457378864288330078e+00	4.457378864288330078e+00	8.359441757202148438e+00	2.788914299011230469e+01	2.060660552978515625e+01
-4.290060997009277344e+00	4.830771923065185547e+00	9.445930480957031250e+00	3.010354995727539062e+01	2.596934700012207031e+01
-5.952161788940429688e+00	6.939152717590332031e+00	6.892632961273193359e+00	4.386842346191406250e+01	2.121538734436035156e+01
-5.474609375000000000e+00	6.292880058288574219e+00	1.168179035186767578e+01	3.721783828735351562e+01	1.831887245178222656e+01
-4.897834777832031250e+00	4.897834777832031250e+00	1.123352432250976562e+01	1.339024448394775391e+01	2.060494995117187500e+01
-3.081072807312011719e+00	3.081072807312011719e+00	7.773938179016113281e+00	1.298848342895507812e+01	1.843075942993164062e+01
-1.881915211677551270e+00	3.853665351867675781e+00	3.750938415527343750e+00	2.514286041259765625e+01	1.354609966278076172e+01
-1.849550485610961914e+00	5.271966934204101562e+00	2.928361654281616211e+00	2.546645355224609375e+01	1.479288387298583984e+01
-3.097814083099365234e+00	5.092415332794189453e+00	5.150111675262451172e+00	2.496310043334960938e+01	1.299016189575195312e+01
-2.632132053375244141e+00	2.632132053375244141e+00	6.247793197631835938e+00	1.374933719635009766e+01	1.222377681732177734e+01
-3.217784881591796875e+00	3.217784881591796875e+00	5.733800888061523438e+00	1.820620346069335938e+01	1.228930854797363281e+01
-2.189794540405273438e+00	3.604335069656372070e+00	4.949432373046875000e+00	1.785826873779296875e+01	9.973361015319824219e+00
-1.343571782112121582e+00	3.861030817031860352e+00	4.661541938781738281e+00	1.690394020080566406e+01	8.996970176696777344e+00
-1.531965136528015137e+00	2.527863502502441406e+00	5.105007171630859375e+00	1.150363349914550781e+01	8.596187591552734375e+00
-1.549086928367614746e+00	1.549086928367614746e+00	5.341234207153320312e+00	9.065316200256347656e+00	8.994751930236816406e+00
-1.309645175933837891e+00	1.309645175933837891e+00	3.062750101089477539e+00	1.218295192718505859e+01	7.039328575134277344e+00
-1.010385751724243164e+00	3.327993631362915039e+00	1.984206676483154297e+00	1.314147567749023438e+01	7.294641971588134766e+00
2.068337947130203247e-01	3.432767629623413086e+00	2.127274274826049805e+00	1.187495231628417969e+01	6.907628536224365234e+00
-5.729824304580688477e-01	3.776576042175292969e+00	3.072608947753906250e+00	1.257019615173339844e+01	9.577854156494140625e+00
3.866428434848785400e-01	3.993239879608154297e+00	3.901814937591552734e+00	1.044213581085205078e+01	9.464224815368652344e+00
-1.602293491363525391e+00	2.264219284057617188e+00	4.207612037658691406e+00	3.912041187286376953e+00	9.670351982116699219e+00
1.421169787645339966e-01	2.524888038635253906e+00	4.508738517761230469e+00	4.098207950592041016e+00	9.384743690490722656e+00
-1.871175505220890045e-02	2.700011253356933594e+00	3.390145778656005859e+00	3.495731592178344727e+00	6.044254779815673828e+00
9.782702475786209106e-02	1.772163152694702148e+00	3.259895324707031250e+00	3.478990554809570312e+00	5.483322620391845703e+00
-6.732823848724365234e-01	6.732823848724365234e-01	3.520798683166503906e+00	6.271526813507080078e+00	4.433336257934570312e+00
-1.215959548950195312e+00	1.619118928909301758e+00	2.182256698608398438e+00	5.386128902435302734e+00	3.564446687698364258e+00
-4.923461377620697021e-01	2.934440135955810547e+00	1.350601077079772949e+00	5.843846321105957031e+00	4.400807380676269531e+00
4.194577634334564209e-01	2.911232471466064453e+00	2.570046186447143555e+00	5.257184505462646484e+00	6.036693572998046875e+00
4.005997776985168457e-01	3.407044410705566406e+00	3.140263557434082031e+00	4.929438591003417969e+00	5.155914306640625000e+00
-3.117934465408325195e-01	3.038576126098632812e+00	3.343244791030883789e+00	4.431760311126708984e+00	4.960521221160888672e+00
-1.695732593536376953e+00	2.830827713012695312e+00	3.700912237167358398e+00	2.140894651412963867e+00	4.767989158630371094e+00
-1.325918585062026978e-01	2.670609951019287109e+00	3.956001996994018555e+00	2.278939008712768555e+00	4.371889591217041016e+00
-6.246462464332580566e-01	2.404158115386962891e+00	2.649005651473999023e+00	1.581755638122558594e+00	4.812506198883056641e+00
-7.742169499397277832e-01	7.742169499397277832e-01	3.301749944686889648e+00	2.965702056884765625e+00	3.626859903335571289e+00
-1.387246370315551758e+00	1.387246370315551758e+00	2.525685548782348633e+00	3.130226373672485352e+00	3.882007360458374023e+00
-9.797372817993164062e-01	1.692618250846862793e+00	7.212833762168884277e-01	4.147969722747802734e+00	3.376061439514160156e+00
-2.939197123050689697e-01	2.598305702209472656e+00	1.958651661872863770e+00	3.639370679855346680e+00	3.364839315414428711e+00
-5.022749304771423340e-01	2.570269346237182617e+00	2.488966941833496094e+00	2.441765308380126953e+00	4.645809173583984375e+00
-6.158249378204345703e-01	1.542074203491210938e+00	2.827944517135620117e+00	2.052008390426635742e+00	4.497098922729492188e+00
-1.516920328140258789e+00	1.516920328140258789e+00	2.813069343566894531e+00	3.795202493667602539e+00	3.688085079193115234e+00
-1.613571882247924805e+00	1.613571882247924805e+00	1.139866113662719727e+00	3.764278411865234375e+00	3.497392654418945312e+00
-1.336396217346191406e+00	1.723353147506713867e+00	1.174961924552917480e+00	3.834433555603027344e+00	3.426939010620117188e+00
-8.143674731254577637e-01	1.000082254409790039e+00	2.072424888610839844e+00	2.848505735397338867e+00	3.912015676498413086e+00
-7.411155104637145996e-01	7.411155104637145996e-01	1.815811872482299805e+00	2.554693460464477539e+00	4.669287681579589844e+00
-1.292097330093383789e+00	1.292097330093383789e+00	1.248435497283935547e+00	2.170521736145019531e+00	3.321007013320922852e+00
-4.544213712215423584e-01	1.264912962913513184e+00	1.035569787025451660e+00	2.939178228378295898e+00	3.655936479568481445e+00
1.173109173774719238e+00	1.173109173774719238e+00	6.803264021873474121e-01	2.930552959442138672e+00	3.806256294250488281e+00
6.444054245948791504e-01	6.444054245948791504e-01	2.521658182144165039e+00	2.777036905288696289e+00	2.941607475280761719e+00
6.222056150436401367e-01	8.489632606506347656e-01	1.580279946327209473e+00	2.750772714614868164e+00	3.468823909759521484e+00
-7.762175202369689941e-01	7.762175202369689941e-01	1.323629975318908691e+00	2.091029644012451172e+00	3.792543649673461914e+00
7.305684685707092285e-02	4.083913564682006836e-01	6.485227346420288086e-01	2.317825078964233398e+00	3.859212636947631836e+00
1.682110667228698730e+00	1.682110667228698730e+00	1.125181555747985840e+00	1.921842813491821289e+00	4.203931331634521484e+00
1.695345282554626465e+00	1.695345282554626465e+00	1.327943921089172363e+00	1.413338422775268555e+00	3.030575275421142578e+00
1.085238575935363770e+00	1.085238575935363770e+00	1.748858213424682617e+00	1.964322566986083984e+00	2.898953437805175781e+00
-5.862938165664672852e-01	5.862938165664672852e-01	1.870964169502258301e+00	2.609881460666656494e-01	3.313610076904296875e+00
7.033785581588745117e-01	1.315787792205810547e+00	1.211523652076721191e+00	8.958413600921630859e-01	4.056266307830810547e+00
1.268537402153015137e+00	1.268537402153015137e+00	1.385154604911804199e+00	4.026466012001037598e-01	4.278155326843261719e+00
1.271414756774902344e+00	1.428354978561401367e+00	1.366189837455749512e+00	-7.056748270988464355e-01	4.402973651885986328e+00
1.520944118499755859e+00	1.520944118499755859e+00	1.586212873458862305e+00	-1.278611898422241211e+00	4.258586406707763672e+00
-3.900990355759859085e-03	1.085133790969848633e+00	1.864648818969726562e+00	-1.085366964340209961e+00	4.235337734222412109e+00
1.174495220184326172e+00	1.245944738388061523e+00	2.705031156539916992e+00	-1.105069279670715332e+00	4.234215736389160156e+00
9.355863332748413086e-01	1.125819802284240723e+00	1.817669987678527832e+00	-1.273043990135192871e+00	4.146700382232666016e+00
7.103673815727233887e-01	7.103673815727233887e-01	1.987968802452087402e+00	-8.049905300140380859e-01	2.885252475738525391e+00
-3.593094944953918457e-01	7.802958488464355469e-01	2.139714956283569336e+00	-1.604927062988281250e+00	3.605909585952758789e+00
-1.105343222618103027e+00	1.105343222618103027e+00	8.783094882965087891e-01	-1.968763589859008789e+00	4.224354743957519531e+00
3.702234625816345215e-01	1.603660464286804199e+00	1.466960668563842773e+00	-1.518780350685119629e+00	4.368116855621337891e+00
-8.667633868753910065e-03	1.529126405715942383e+00	1.642678737640380859e+00	-2.082078456878662109e+00	4.729524135589599609e+00
1.509375870227813721e-01	6.277096867561340332e-01	2.352813959121704102e+00	-1.361798644065856934e+00	3.417325258255004883e+00
-5.874610543251037598e-01	1.179982066154479980e+00	2.046714782714843750e+00	-7.411476373672485352e-01	3.722604751586914062e+00
-1.562684297561645508e+00	1.562684297561645508e+00	1.186997294425964355e+00	-9.033161997795104980e-01	4.629526615142822266e+00
-1.567002177238464355e+00	1.567002177238464355e+00	1.142736315727233887e+00	-7.413164973258972168e-01	4.491326808929443359e+00
-1.183700799942016602e+00	1.183700799942016602e+00	1.558391094207763672e+00	-1.255600690841674805e+00	4.772970199584960938e+00
-9.564952850341796875e-01	9.564952850341796875e-01	1.766754627227783203e+00	1.033800244331359863e+00	3.771282196044921875e+00
-1.282345533370971680e+00	1.388165354728698730e+00	1.357332468032836914e+00	3.455300331115722656e-01	3.282374620437622070e+00
-6.739371418952941895e-01	6.739371418952941895e-01	9.048712849617004395e-01	5.775905251502990723e-01	4.549267768859863281e+00
1.120958328247070312e+00	1.120958328247070312e+00	9.642213582992553711e-01	7.513552308082580566e-01	4.563114166259765625e+00
7.737476229667663574e-01	7.737476229667663574e-01	1.738894820213317871e+00	5.726770162582397461e-01	4.432127475738525391e+00
8.307437300682067871e-01	1.110533595085144043e+00	1.772808790206909180e+00	1.070575833320617676e+00	3.954473018646240234e+00
-4.011721909046173096e-01	1.579721808433532715e+00	1.410150170326232910e+00	2.820004336535930634e-02	3.732099294662475586e+00
-1.208928748965263367e-01	1.208928748965263367e-01	1.550818324089050293e+00	2.166507951915264130e-02	4.646051406860351562e+00
1.638097047805786133e+00	1.638097047805786133e+00	1.307369470596313477e+00	1.638888567686080933e-01	4.379534244537353516e+00
1.261445999145507812e+00	1.261445999145507812e+00	1.976697921752929688e+00	-7.383791804313659668e-01	3.405924320220947266e+00
5.743558406829833984e-01	1.206979155540466309e+00	1.969137907028198242e+00	4.455791115760803223e-01	2.896224498748779297e+00
-3.553388714790344238e-01	1.044358730316162109e+00	2.278447628021240234e+00	-1.418843507766723633e+00	3.107078552246093750e+00
2.936413586139678955e-01	9.191027879714965820e-01	1.382175683975219727e+00	-1.128116965293884277e+00	4.885878086090087891e+00
2.081609249114990234e+00	2.081609249114990234e+00	1.038255333900451660e+00	-1.571775913238525391e+00	3.976701736450195312e+00
2.319425106048583984e+00	2.319425106048583984e+00	1.846153378486633301e+00	-3.009019851684570312e+00	4.187636852264404297e+00
2.614070415496826172e+00	2.614070415496826172e+00	1.852659225463867188e+00	-3.090856075286865234e+00	3.312965631484985352e+00
2.161795854568481445e+00	2.161795854568481445e+00	2.498622655868530273e+00	-1.701849818229675293e+00	3.870462179183959961e+00
1.722665905952453613e+00	1.722665905952453613e+00	1.528474330902099609e+00	-1.937190413475036621e+00	4.539178848266601562e+00
1.491858005523681641e+00	1.491858005523681641e+00	1.351141214370727539e+00	-1.880619406700134277e+00	4.181570053100585938e+00
1.094856858253479004e+00	1.094856858253479004e+00	1.394133210182189941e+00	-1.440515518188476562e+00	3.270282983779907227e+00
2.854054570198059082e-01	1.194398760795593262e+00	1.531531691551208496e+00	-3.776963233947753906e+00	3.418754816055297852e+00
-5.385532379150390625e-01	5.385532379150390625e-01	1.513913869857788086e+00	-5.010000705718994141e+00	3.242789983749389648e+00
1.109109163284301758e+00	1.433915376663208008e+00	1.835454106330871582e+00	-4.476464748382568359e+00	3.517759084701538086e+00
2.042460203170776367e+00	2.042460203170776367e+00	1.714132428169250488e+00	-4.969796180725097656e+00	3.689288377761840820e+00
2.309721231460571289e+00	2.309721231460571289e+00	2.518182039260864258e+00	-3.216605901718139648e+00	4.052927017211914062e+00
1.720580697059631348e+00	1.720580697059631348e+00	1.861339330673217773e+00	-2.965873003005981445e+00	3.740277290344238281e+00
-1.610495336353778839e-02	1.242429375648498535e+00	2.338496446609497070e+00	-3.777687311172485352e+00	4.351260662078857422e+00
1.238566875457763672e+00	1.238566875457763672e+00	1.049307584762573242e+00	-4.018240451812744141e+00	3.912200212478637695e+00
2.158869266510009766e+00	2.158869266510009766e+00	2.078489780426025391e+00	-3.834859371185302734e+00	4.335718631744384766e+00
1.772156834602355957e+00	1.772156834602355957e+00	2.859738111495971680e+00	-6.609049439430236816e-01	4.470466136932373047e+00
4.710193723440170288e-02	1.138169646263122559e+00	2.572213411331176758e+00	-1.331238269805908203e+00	3.899563789367675781e+00
-1.120357215404510498e-01	5.306666493415832520e-01	1.535198211669921875e+00	-3.089818954467773438e+00	3.533242702484130859e+00
2.053115129470825195e+00	2.053115129470825195e+00	1.149908065795898438e+00	-3.232076406478881836e+00	3.362900018692016602e+00
2.122390747070312500e+00	2.122390747070312500e+00	2.474986076354980469e+00	-3.987961292266845703e+00	3.505146026611328125e+00
2.395843029022216797e+00	2.395843029022216797e+00	2.365726947784423828e+00	-3.722374737262725830e-01	3.769895553588867188e+00
8.418015241622924805e-01	1.329092025756835938e+00	2.625611066818237305e+00	-2.710555553436279297e+00	3.937277317047119141e+00
1.079749703407287598e+00	1.079749703407287598e+00	2.095417022705078125e+00	-3.042822122573852539e+00	3.630669355392456055e+00
2.826686382293701172e+00	2.826686382293701172e+00	1.037730813026428223e+00	-2.881989955902099609e+00	3.875720024108886719e+00
2.293382883071899414e+00	2.293382883071899414e+00	2.926130533218383789e+00	-3.339988946914672852e+00	3.422787427902221680e+00
2.066642045974731445e+00	2.066642045974731445e+00	2.936618566513061523e+00	-9.278286695480346680e-01	2.915889501571655273e+00
1.999614536762237549e-01	1.335386395454406738e+00	2.678651809692382812e+00	-3.434679985046386719e+00	3.109588861465454102e+00
9.177085757255554199e-01	9.453437924385070801e-01	1.328696370124816895e+00	-3.781373977661132812e+00	4.281133651733398438e+00
2.516019821166992188e+00	2.516019821166992188e+00	1.291043758392333984e+00	-3.302050113677978516e+00	3.704836845397949219e+00
2.737117528915405273e+00	2.737117528915405273e+00	2.456135272979736328e+00	-4.908712863922119141e+00	3.428765058517456055e+00
3.101576089859008789e+00	3.101576089859008789e+00	2.689676761627197266e+00	-4.475377559661865234e+00	3.772180557250976562e+00
2.344246387481689453e+00	2.344246387481689453e+00	3.153727054595947266e+00	-2.317874670028686523e+00	3.957523584365844727e+00
2.597860813140869141e+00	2.597860813140869141e+00	2.486213684082031250e+00	-2.622855186462402344e+00	4.308872699737548828e+00
1.691764116287231445e+00	1.691764116287231445e+00	1.792631149291992188e+00	-2.535241842269897461e+00	3.819817304611206055e+00
1.597381711006164551e+00	1.597381711006164551e+00	1.465096950531005859e+00	-1.290844678878784180e+00	3.279860734939575195e+00
5.499751567840576172e-01	1.915315866470336914e+00	2.000345945358276367e+00	-7.050567865371704102e-02	3.026601552963256836e+00
-6.715839505195617676e-01	3.087519407272338867e+00	1.954901337623596191e+00	-1.091463088989257812e+00	6.923844814300537109e+00
6.391631960868835449e-01	4.780383586883544922e+00	3.349258661270141602e+00	-4.006561636924743652e-02	1.012399005889892578e+01
1.733583688735961914e+00	6.691295146942138672e+00	4.936697959899902344e+00	-3.485856056213378906e-01	1.494780731201171875e+01
1.673817276954650879e+00	7.062895774841308594e+00	5.544969081878662109e+00	-2.592296302318572998e-01	1.560149097442626953e+01
1.349840641021728516e+00	6.743753910064697266e+00	7.133399486541748047e+00	1.443137884140014648e+00	1.501138687133789062e+01
-9.547308683395385742e-01	7.933544158935546875e+00	6.799313545227050781e+00	1.610920190811157227e+00	1.481213474273681641e+01
2.380450516939163208e-01	7.721291065216064453e+00	6.486665248870849609e+00	2.120272636413574219e+00	1.875057411193847656e+01
1.370464682579040527e+00	6.195555686950683594e+00	9.121933937072753906e+00	1.496644020080566406e+00	1.890984153747558594e+01
1.790603280067443848e+00	3.942214727401733398e+00	7.913573741912841797e+00	1.587445855140686035e+00	1.520742702484130859e+01
-1.704033464193344116e-01	3.032741546630859375e+00	6.536142826080322266e+00	1.101292848587036133e+00	1.266008281707763672e+01
-7.342517971992492676e-01	3.474190711975097656e+00	3.859885215759277344e+00	2.084939956665039062e+00	7.255421638488769531e+00
1.662004590034484863e+00	3.806554794311523438e+00	4.301960945129394531e+00	2.633557796478271484e+00	9.011624336242675781e+00
1.188060641288757324e+00	4.567587852478027344e+00	3.754290103912353516e+00	1.946709632873535156e+00	1.133072376251220703e+01
1.332279682159423828e+00	4.519172191619873047e+00	5.020811080932617188e+00	2.057762861251831055e+00	1.104343318939208984e+01
4.804815351963043213e-01	4.456434249877929688e+00	5.218702316284179688e+00	1.582870244979858398e+00	9.812568664550781250e+00
1.715136021375656128e-01	3.535748481750488281e+00	4.665590763092041016e+00	8.708462119102478027e-01	8.490693092346191406e+00
1.701020956039428711e+00	2.891504049301147461e+00	4.760710239410400391e+00	1.724102497100830078e+00	7.845602512359619141e+00
1.332877516746520996e+00	2.777197599411010742e+00	3.317319154739379883e+00	-2.064484953880310059e-01	7.899379253387451172e+00
1.282639503479003906e+00	2.951894044876098633e+00	3.280179977416992188e+00	6.815651893615722656e+00	8.194822311401367188e+00
-1.896258145570755005e-01	5.026036739349365234e+00	2.674296379089355469e+00	1.276697158813476562e+01	6.960428714752197266e+00
9.887557625770568848e-01	5.633110046386718750e+00	3.939293384552001953e+00	1.535402870178222656e+01	9.737247467041015625e+00
3.896541118621826172e+00	7.417929172515869141e+00	6.934808731079101562e+00	1.667703628540039062e+01	1.355253314971923828e+01
4.243535995483398438e+00	7.852769851684570312e+00	6.920660018920898438e+00	1.269188690185546875e+01	1.517547130584716797e+01
4.389664649963378906e+00	9.635965347290039062e+00	8.325950622558593750e+00	1.037330532073974609e+01	1.610238075256347656e+01
3.551274299621582031e+00	9.218058586120605469e+00	9.302434921264648438e+00	1.230478763580322266e+01	1.507615852355957031e+01
2.210796117782592773e+00	1.258723354339599609e+01	7.944856166839599609e+00	1.972492980957031250e+01	1.907271766662597656e+01
5.536859035491943359e+00	1.029838085174560547e+01	1.263238716125488281e+01	2.367139434814453125e+01	1.965462493896484375e+01
5.428388118743896484e+00	7.853637218475341797e+00	1.140061950683593750e+01	1.271152877807617188e+01	1.682534027099609375e+01
4.567130565643310547e+00	4.567130565643310547e+00	8.307691574096679688e+00	7.614949226379394531e+00	1.276260185241699219e+01
5.355915427207946777e-01	4.801381587982177734e+00	4.472652435302734375e+00	1.043737030029296875e+01	1.073546695709228516e+01
1.746304512023925781e+00	5.422715663909912109e+00	4.635886192321777344e+00	1.506403446197509766e+01	9.363278388977050781e+00
4.615926742553710938e+00	7.196902275085449219e+00	6.112020015716552734e+00	1.393474578857421875e+01	1.164426708221435547e+01
5.009780883789062500e+00	6.947023868560791016e+00	6.552777767181396484e+00	1.020792007446289062e+01	1.221641826629638672e+01
4.504196166992187500e+00	5.267977237701416016e+00	6.642333507537841797e+00	9.551046371459960938e+00	1.042958164215087891e+01
1.457069277763366699e+00	5.600414752960205078e+00	4.995595932006835938e+00	8.615902900695800781e+00	8.056586265563964844e+00
3.806545019149780273e+00	4.761602401733398438e+00	5.817267894744873047e+00	1.012799072265625000e+01	9.247502326965332031e+00
4.562695980072021484e+00	4.562695980072021484e+00	5.166062831878662109e+00	7.598545551300048828e+00	9.302847862243652344e+00
3.997607707977294922e+00	3.997607707977294922e+00	4.632122993469238281e+00	5.727699756622314453e+00	8.390265464782714844e+00
1.889731168746948242e+00	2.827078342437744141e+00	3.942561388015747070e+00	5.088676452636718750e+00	6.558528900146484375e+00
1.524793654680252075e-01	2.610768795013427734e+00	3.215728998184204102e+00	6.718758583068847656e+00	4.935639858245849609e+00
2.552208185195922852e+00	2.552208185195922852e+00	4.086389541625976562e+00	6.543209552764892578e+00	6.420730590820312500e+00
4.025671958923339844e+00	4.025671958923339844e+00	3.641658782958984375e+00	5.498283863067626953e+00	8.067963600158691406e+00
4.418250083923339844e+00	4.418250083923339844e+00	3.726044178009033203e+00	4.139698028564453125e+00	7.694574832916259766e+00
3.976998567581176758e+00	3.976998567581176758e+00	3.430922746658325195e+00	2.073524236679077148e+00	8.858907699584960938e+00
4.843401432037353516e+00	4.843401432037353516e+00	4.768988132476806641e+00	1.239021420478820801e+00	8.008022308349609375e+00
3.251937389373779297e+00	3.251937389373779297e+00	2.884138345718383789e+00	1.135520696640014648e+00	6.474126338958740234e+00
2.937775135040283203e+00	2.937775135040283203e+00	2.192094087600708008e+00	6.241701841354370117e-01	5.573351383209228516e+00
2.395719289779663086e+00	2.395719289779663086e+00	2.085024595260620117e+00	1.537951350212097168e+00	5.068536758422851562e+00
7.424468994140625000e-01	2.112765073776245117e+00	1.593011379241943359e+00	4.933314323425292969e-01	3.930175542831420898e+00
3.506022691726684570e-01	8.851507902145385742e-01	1.851890921592712402e+00	6.692470908164978027e-01	4.553283214569091797e+00
2.693596839904785156e+00	2.693596839904785156e+00	3.237125158309936523e+00	1.100322246551513672e+00	5.468347072601318359e+00
2.822569608688354492e+00	2.822569608688354492e+00	1.840094804763793945e+00	-4.174193739891052246e-02	5.537420272827148438e+00
3.500005245208740234e+00	3.500005245208740234e+00	2.092828035354614258e+00	8.838986158370971680e-01	6.697160243988037109e+00
3.069992780685424805e+00	3.069992780685424805e+00	1.901647090911865234e+00	-3.824206292629241943e-01	5.732811450958251953e+00
2.627451181411743164e+00	2.627451181411743164e+00	2.350222110748291016e+00	-5.877609252929687500e-01	5.133187294006347656e+00
1.847505331039428711e+00	1.847505331039428711e+00	9.373935461044311523e-01	-4.106898307800292969e-01	4.935301780700683594e+00
1.585994362831115723e+00	1.585994362831115723e+00	8.656879067420959473e-01	-3.935514390468597412e-01	4.727857112884521484e+00
1.134155154228210449e+00	1.243353843688964844e+00	9.948690533638000488e-01	1.592893838882446289e+00	3.825906276702880859e+00
-7.519925832748413086e-01	1.708121180534362793e+00	1.078744530677795410e+00	-6.695161461830139160e-01	2.902713775634765625e+00
-1.975939124822616577e-01	1.975939124822616577e-01	1.428931951522827148e+00	-5.495678186416625977e-01	5.317103862762451172e+00
1.830009937286376953e+00	1.830009937286376953e+00	1.444515228271484375e+00	-5.294207483530044556e-02	4.150342464447021484e+00
1.558929562568664551e+00	1.558929562568664551e+00	9.811616539955139160e-01	-3.494171798229217529e-01	4.973950386047363281e+00
1.704938411712646484e+00	2.137734413146972656e+00	1.411410927772521973e+00	5.929464697837829590e-01	4.755388259887695312e+00
-4.538000524044036865e-01	2.208407163619995117e+00	1.576558232307434082e+00	2.806072533130645752e-01	3.572874784469604492e+00
-2.212871313095092773e-01	1.840635299682617188e+00	1.926231026649475098e+00	1.457423567771911621e-01	5.269543647766113281e+00
8.926976919174194336e-01	8.926976919174194336e-01	1.969157338142395020e+00	5.256341695785522461e-01	4.747178077697753906e+00
9.712326526641845703e-01	1.086016058921813965e+00	1.287745475769042969e+00	1.154972195625305176e+00	4.198749065399169922e+00
5.598752945661544800e-02	1.515269279479980469e+00	1.042937517166137695e+00	1.703041791915893555e-01	4.003611564636230469e+00
-8.922917246818542480e-01	1.149468541145324707e+00	1.742028832435607910e+00	-3.583771884441375732e-01	3.336031913757324219e+00
3.818447291851043701e-01	3.818447291851043701e-01	1.642102360725402832e+00	-1.896088719367980957e-01	4.645518779754638672e+00
1.316204309463500977e+00	1.316204309463500977e+00	1.096612691879272461e+00	-1.804016679525375366e-01	3.991585493087768555e+00
1.251152038574218750e+00	1.320946455001831055e+00	1.597521424293518066e+00	5.858504772186279297e-01	3.590879917144775391e+00
7.680163383483886719e-01	1.700815320014953613e+00	2.101903200149536133e+00	-5.330571532249450684e-01	3.548492193222045898e+00
-6.069654822349548340e-01	7.888348102569580078e-01	2.049576044082641602e+00	-1.003846526145935059e+00	4.065840721130371094e+00
1.624255299568176270e+00	1.624255299568176270e+00	1.419818162918090820e+00	-1.570700287818908691e+00	4.455615520477294922e+00
1.914662480354309082e+00	1.914662480354309082e+00	1.756097316741943359e+00	-1.645810484886169434e+00	3.809130191802978516e+00
1.660254597663879395e+00	1.660254597663879395e+00	1.443361520767211914e+00	-4.768595695495605469e-01	3.725267171859741211e+00
2.671715021133422852e-01	1.398954391479492188e+00	1.690035581588745117e+00	-2.148416757583618164e+00	3.179969787597656250e+00
-3.134939968585968018e-01	3.276870548725128174e-01	1.854597806930541992e+00	-2.595789909362792969e+00	3.988798856735229492e+00
1.785503864288330078e+00	1.785503864288330078e+00	1.790756940841674805e+00	-2.357668399810791016e+00	4.132074356079101562e+00
1.820302605628967285e+00	1.820302605628967285e+00	1.654851436614990234e+00	-3.664773702621459961e+00	4.012817859649658203e+00
1.992844939231872559e+00	1.992844939231872559e+00	2.028552293777465820e+00	-3.739139795303344727e+00	3.631626605987548828e+00
1.253501176834106445e+00	1.253501176834106445e+00	2.595793724060058594e+00	-2.448914289474487305e+00	3.287832498550415039e+00
2.153286218643188477e+00	2.153286218643188477e+00	1.767986774444580078e+00	-2.273815393447875977e+00	4.734450340270996094e+00
1.283138871192932129e+00	1.283138871192932129e+00	2.231061697006225586e+00	-2.372428178787231445e+00	4.130194664001464844e+00
7.348434925079345703e-01	8.863751292228698730e-01	1.879487395286560059e+00	-2.723089456558227539e+00	3.319444179534912109e+00
9.210124611854553223e-01	9.210124611854553223e-01	1.804565429687500000e+00	-1.574335694313049316e+00	2.968880653381347656e+00
-8.987597227096557617e-01	1.293395519256591797e+00	2.239505052566528320e+00	-3.665090322494506836e+00	3.019282579421997070e+00
-2.639211714267730713e-01	1.247418999671936035e+00	1.137063980102539062e+00	-3.176148653030395508e+00	4.115308284759521484e+00
8.470542430877685547e-01	1.347789049148559570e+00	1.716510653495788574e+00	-2.896798849105834961e+00	3.757048130035400391e+00
-1.905812919139862061e-01	9.313857555389404297e-01	1.794545173645019531e+00	-2.740349292755126953e+00	3.429159641265869141e+00
6.827007234096527100e-02	4.348226785659790039e-01	2.595308065414428711e+00	-1.354106187820434570e+00	3.253081560134887695e+00
-1.098810911178588867e+00	1.527969717979431152e+00	1.910011768341064453e+00	-2.078696966171264648e+00	3.953289747238159180e+00
-1.295890927314758301e+00	1.295890927314758301e+00	8.912233114242553711e-01	-2.364753246307373047e+00	4.683155536651611328e+00
-9.462760686874389648e-01	9.462760686874389648e-01	1.494295001029968262e+00	-1.866365909576416016e+00	3.980317115783691406e+00
-9.616891741752624512e-01	9.616891741752624512e-01	2.121209144592285156e+00	6.039029955863952637e-01	4.228554725646972656e+00
-7.143654227256774902e-01	1.385745406150817871e+00	2.384897947311401367e+00	5.266858339309692383e-01	3.590216159820556641e+00
-9.237481951713562012e-01	1.079847931861877441e+00	1.149118781089782715e+00	-1.980802267789840698e-01	2.838954925537109375e+00
-1.435112766921520233e-02	4.083642661571502686e-01	1.297337651252746582e+00	1.982377767562866211e-01	4.708098888397216797e+00
1.265586018562316895e+00	1.265586018562316895e+00	9.487067461013793945e-01	1.724609732627868652e-01	3.794176340103149414e+00
4.562326967716217041e-01	4.562326967716217041e-01	1.068236589431762695e+00	3.466271758079528809e-01	3.954336881637573242e+00
2.833281159400939941e-01	1.462609767913818359e+00	2.069144725799560547e+00	-2.040493488311767578e-01	3.455266952514648438e+00
-8.596140742301940918e-01	8.596140742301940918e-01	1.476148605346679688e+00	-8.554129004478454590e-01	4.194522380828857422e+00
3.275017440319061279e-01	3.275017440319061279e-01	8.559663295745849609e-01	-6.718941330909729004e-01	4.143161773681640625e+00
6.010248661041259766e-01	6.010248661041259766e-01	1.950085401535034180e+00	-8.983837366104125977e-01	3.979201555252075195e+00
1.142020702362060547e+00	1.142020702362060547e+00	1.720428705215454102e+00	-2.907973229885101318e-01	3.296464443206787109e+00
-1.082999631762504578e-02	1.393182516098022461e+00	1.881890177726745605e+00	-1.438302159309387207e+00	3.743503332138061523e+00
-5.309922695159912109e-01	5.309922695159912109e-01	1.738880038261413574e+00	-2.457667112350463867e+00	3.670378923416137695e+00
1.251770377159118652e+00	1.274808287620544434e+00	1.499521613121032715e+00	-2.254937171936035156e+00	4.206300258636474609e+00
2.080316543579101562e+00	2.080316543579101562e+00	1.627413630485534668e+00	-3.227240800857543945e+00	4.259658813476562500e+00
1.883442640304565430e+00	1.883442640304565430e+00	1.273967623710632324e+00	-3.974581480026245117e+00	3.900638341903686523e+00
1.729588389396667480e+00	1.729588389396667480e+00	2.141856908798217773e+00	-2.918432474136352539e+00	4.308365345001220703e+00
1.420708298683166504e+00	1.420708298683166504e+00	1.783629536628723145e+00	-2.125722885131835938e+00	4.326902389526367188e+00
1.326273202896118164e+00	1.378697991371154785e+00	1.880766510963439941e+00	-2.264149904251098633e+00	4.156183719635009766e+00
7.335450053215026855e-01	1.582283735275268555e+00	2.296915292739868164e+00	-2.386883258819580078e+00	3.296851873397827148e+00
6.969362497329711914e-01	6.969362497329711914e-01	1.828603625297546387e+00	-1.977612018585205078e+00	2.631654262542724609e+00
-8.746076822280883789e-01	9.228755831718444824e-01	2.019501924514770508e+00	-5.375393867492675781e+00	3.248687744140625000e+00
-4.653897583484649658e-01	1.256453990936279297e+00	7.777539491653442383e-01	-4.890355110168457031e+00	3.731877088546752930e+00
8.452633619308471680e-01	1.902623414993286133e+00	2.187465429306030273e+00	-5.081362247467041016e+00	3.773239374160766602e+00
1.761804372072219849e-01	1.532899379730224609e+00	2.655068635940551758e+00	-4.673913955688476562e+00	3.284208297729492188e+00
7.599830031394958496e-01	7.599830031394958496e-01	1.894486188888549805e+00	-2.096179723739624023e+00	3.516724586486816406e+00
-7.685112357139587402e-01	8.935665488243103027e-01	2.338208198547363281e+00	-3.409741401672363281e+00	3.746404886245727539e+00
-1.349190115928649902e+00	1.349190115928649902e+00	1.026499032974243164e+00	-4.172004222869873047e+00	4.039536952972412109e+00
-1.022071957588195801e+00	1.468938708305358887e+00	1.612866282463073730e+00	-3.477293252944946289e+00	3.813574075698852539e+00
-5.805750489234924316e-01	8.068903088569641113e-01	2.515221595764160156e+00	-2.527087450027465820e+00	3.597858428955078125e+00
2.082092016935348511e-01	8.847345113754272461e-01	3.207468748092651367e+00	-8.665752410888671875e-02	3.580784082412719727e+00
-8.886873722076416016e-01	8.886873722076416016e-01	2.141210556030273438e+00	-2.307004213333129883e+00	3.315954446792602539e+00
-1.841795295476913452e-01	1.480202198028564453e+00	9.491119384765625000e-01	-2.465412855148315430e+00	3.382827281951904297e+00
1.061506032943725586e+00	1.251116633415222168e+00	1.573295235633850098e+00	-2.138313770294189453e+00	3.034619569778442383e+00
3.340899646282196045e-01	5.269340276718139648e-01	1.286684870719909668e+00	-1.135842561721801758e+00	3.134355068206787109e+00
2.934341430664062500e-01	5.901483297348022461e-01	2.461510419845581055e+00	-1.163251161575317383e+00	3.038632631301879883e+00
-8.152057528495788574e-01	8.152057528495788574e-01	1.462382078170776367e+00	-2.049390077590942383e+00	3.702260732650756836e+00
3.869335353374481201e-01	1.477286100387573242e+00	8.875116705894470215e-01	-2.529440641403198242e+00	3.821400880813598633e+00
1.426898479461669922e+00	1.499051928520202637e+00	2.178853273391723633e+00	-2.409711599349975586e+00	3.548304080963134766e+00
6.958693265914916992e-01	7.858472466468811035e-01	1.325397014617919922e+00	-8.006713986396789551e-01	3.273774147033691406e+00
2.963177673518657684e-02	7.229506969451904297e-01	1.941064357757568359e+00	-1.592448592185974121e+00	3.246120691299438477e+00
-8.610543608665466309e-01	8.610543608665466309e-01	1.395981431007385254e+00	-3.028330564498901367e+00	3.074024677276611328e+00
-2.917257836088538170e-03	2.234287023544311523e+00	1.137726545333862305e+00	-2.786451101303100586e+00	3.959214687347412109e+00
8.379547595977783203e-01	2.139151573181152344e+00	1.619362711906433105e+00	-3.765854358673095703e+00	3.604830741882324219e+00
6.219123601913452148e-01	2.065178155899047852e+00	1.913586974143981934e+00	-4.877000808715820312e+00	4.019765377044677734e+00
2.563958168029785156e-01	1.961056947708129883e+00	2.617735385894775391e+00	-3.575474739074707031e+00	3.101752519607543945e+00
-4.648655056953430176e-01	1.604920387268066406e+00	2.620262622833251953e+00	-2.434770584106445312e+00	4.383245944976806641e+00
3.809889256954193115e-01	1.719900608062744141e+00	2.658791303634643555e+00	-2.316179037094116211e+00	4.053607463836669922e+00
-1.605863273143768311e-01	1.893626093864440918e+00	1.864082098007202148e+00	-2.239854335784912109e+00	3.952897071838378906e+00
-4.363505244255065918e-01	4.363505244255065918e-01	2.014928340911865234e+00	1.568379998207092285e-01	2.659614801406860352e+00
-1.439496397972106934e+00	2.232471942901611328e+00	1.981984853744506836e+00	-8.233504295349121094e-01	3.657811164855957031e+00
-6.944906711578369141e-01	2.838497400283813477e+00	1.270434975624084473e+00	-6.589428782463073730e-01	8.334442138671875000e+00
6.167296171188354492e-01	3.302367925643920898e+00	3.503593206405639648e+00	-1.633802503347396851e-01	1.066954040527343750e+01
-7.596921920776367188e-02	5.017665386199951172e+00	3.549415349960327148e+00	-3.758619427680969238e-01	1.393320941925048828e+01
-4.901214838027954102e-01	6.611883640289306641e+00	6.711036205291748047e+00	5.650197267532348633e-01	1.418911266326904297e+01
-1.807525396347045898e+00	5.833570003509521484e+00	7.402994632720947266e+00	1.617367267608642578e+00	1.542692279815673828e+01
-1.670356988906860352e+00	7.346806526184082031e+00	7.394506454467773438e+00	1.636742234230041504e+00	1.295649909973144531e+01
-1.727958798408508301e+00	5.900745868682861328e+00	6.172251701354980469e+00	1.991025567054748535e+00	1.583645629882812500e+01
-1.053111314773559570e+00	4.887641906738281250e+00	6.565037727355957031e+00	1.245237946510314941e+00	1.587840557098388672e+01
-5.760331153869628906e-01	2.437153100967407227e+00	7.563634872436523438e+00	1.922608733177185059e+00	1.280200672149658203e+01
-1.235601305961608887e+00	3.029191732406616211e+00	6.141048431396484375e+00	1.061057925224304199e+00	1.170518493652343750e+01
-4.547849893569946289e-01	2.578141927719116211e+00	2.883672475814819336e+00	1.557751536369323730e+00	8.585238456726074219e+00
3.879287242889404297e-01	3.553494215011596680e+00	3.329552650451660156e+00	1.766036987304687500e+00	1.012650012969970703e+01
-3.407980501651763916e-01	3.533216238021850586e+00	3.777846574783325195e+00	1.567697048187255859e+00	1.060985183715820312e+01
1.727574318647384644e-01	3.086827516555786133e+00	6.066150188446044922e+00	1.324084639549255371e+00	9.867415428161621094e+00
-1.786155819892883301e+00	3.399793863296508789e+00	5.229872703552246094e+00	-2.241687923669815063e-01	8.527402877807617188e+00
-5.986422300338745117e-01	2.278434753417968750e+00	3.507567882537841797e+00	3.751214966177940369e-02	7.830081939697265625e+00
5.103083252906799316e-01	1.996158003807067871e+00	2.897312641143798828e+00	3.369389474391937256e-01	7.374349594116210938e+00
-2.905367612838745117e-01	2.000499010086059570e+00	3.288187742233276367e+00	1.211582183837890625e+00	6.622866153717041016e+00
-3.581626713275909424e-01	1.976849317550659180e+00	2.825155496597290039e+00	9.021337032318115234e-01	7.030367374420166016e+00
-1.020830750465393066e+00	1.725128531455993652e+00	2.864798545837402344e+00	-1.692953705787658691e-02	5.133858203887939453e+00
2.009128183126449585e-01	2.769702970981597900e-01	2.500644207000732422e+00	4.137954711914062500e-01	6.288408279418945312e+00
1.316000580787658691e+00	1.316000580787658691e+00	1.809276700019836426e+00	6.793903559446334839e-02	5.981327056884765625e+00
5.889035463333129883e-01	5.889035463333129883e-01	2.202295303344726562e+00	-9.078122377395629883e-01	6.296000957489013672e+00
9.962205290794372559e-01	1.763079762458801270e+00	2.825527906417846680e+00	-1.748602509498596191e+00	5.528932094573974609e+00
-1.470921933650970459e-01	3.468207120895385742e-01	2.140058040618896484e+00	-1.290422081947326660e+00	7.644627571105957031e+00
2.440589666366577148e-01	3.311742246150970459e-01	2.692740917205810547e+00	-1.434620022773742676e+00	5.689353466033935547e+00
4.350886344909667969e-01	4.453415572643280029e-01	1.780636548995971680e+00	-1.369967460632324219e+00	5.394602298736572266e+00
8.626323193311691284e-02	7.211552858352661133e-01	1.591444134712219238e+00	-9.774723052978515625e-01	4.086533546447753906e+00
-7.533200383186340332e-01	1.428074836730957031e+00	1.581518650054931641e+00	-2.976798534393310547e+00	3.804949760437011719e+00
-7.299146652221679688e-01	7.299146652221679688e-01	1.276297330856323242e+00	-3.222779750823974609e+00	4.497546672821044922e+00
7.395687699317932129e-01	7.852343320846557617e-01	2.183216571807861328e+00	-2.941368103027343750e+00	4.877240657806396484e+00
9.693274497985839844e-01	9.693274497985839844e-01	1.646325469017028809e+00	-3.590733528137207031e+00	4.777701377868652344e+00
1.102086067199707031e+00	1.102086067199707031e+00	1.585388660430908203e+00	-1.977456331253051758e+00	4.060180187225341797e+00
4.441054165363311768e-01	1.842633962631225586e+00	1.667014479637145996e+00	-8.382098078727722168e-01	4.211933612823486328e+00
-3.279416859149932861e-01	1.628889083862304688e+00	7.767028808593750000e-01	-2.543709039688110352e+00	5.594866275787353516e+00
-2.785358130931854248e-01	3.845207393169403076e-01	1.484390974044799805e+00	-1.867293953895568848e+00	5.123844146728515625e+00
4.026916325092315674e-01	4.026916325092315674e-01	6.273238658905029297e-01	-1.147664904594421387e+00	3.898845195770263672e+00
2.712151110172271729e-01	1.175950288772583008e+00	1.573331236839294434e+00	4.802915573120117188e+00	3.547424077987670898e+00
-7.069489359855651855e-01	3.334737539291381836e+00	8.369160890579223633e-01	7.838472843170166016e+00	3.751582622528076172e+00
9.095651507377624512e-01	4.025855064392089844e+00	1.994435906410217285e+00	1.646887969970703125e+01	8.154903411865234375e+00
3.378596067428588867e+00	5.832055568695068359e+00	4.806507110595703125e+00	1.730342864990234375e+01	1.221569538116455078e+01
4.527090549468994141e+00	7.439527034759521484e+00	5.220407485961914062e+00	1.784661865234375000e+01	1.494381809234619141e+01
4.858173847198486328e+00	5.550653457641601562e+00	7.384340286254882812e+00	9.970693588256835938e+00	1.446421337127685547e+01
1.848766088485717773e+00	6.308794975280761719e+00	5.894801616668701172e+00	1.188824272155761719e+01	9.100551605224609375e+00
2.870563268661499023e+00	5.068173408508300781e+00	5.189059257507324219e+00	1.370131587982177734e+01	1.148601341247558594e+01
4.140464305877685547e+00	4.888488769531250000e+00	6.234148979187011719e+00	1.267555999755859375e+01	1.167000389099121094e+01
4.510970115661621094e+00	4.864269733428955078e+00	5.588930606842041016e+00	1.064339256286621094e+01	1.223988246917724609e+01
3.967998743057250977e+00	3.967998743057250977e+00	5.128970146179199219e+00	1.027195739746093750e+01	9.714148521423339844e+00
5.706568956375122070e-01	3.864573240280151367e+00	4.421807289123535156e+00	1.137526893615722656e+01	6.809370994567871094e+00
1.658387184143066406e+00	2.087424039840698242e+00	3.683981180191040039e+00	1.237910461425781250e+01	7.069362163543701172e+00
3.060775041580200195e+00	3.060775041580200195e+00	3.751310348510742188e+00	1.097567367553710938e+01	8.798746109008789062e+00
3.518604278564453125e+00	3.518604278564453125e+00	3.617110490798950195e+00	1.129821491241455078e+01	9.015088081359863281e+00
3.470602750778198242e+00	4.885825634002685547e+00	3.291208267211914062e+00	6.484604835510253906e+00	9.712323188781738281e+00
2.330557107925415039e+00	2.566371202468872070e+00	6.013244628906250000e+00	2.331621408462524414e+00	1.172609710693359375e+01
2.369663000106811523e+00	2.369663000106811523e+00	4.165751457214355469e+00	2.984411001205444336e+00	6.548390388488769531e+00
1.829789519309997559e+00	1.829789519309997559e+00	2.258463859558105469e+00	2.413198471069335938e+00	6.823953628540039062e+00
1.266587615013122559e+00	1.606213569641113281e+00	2.027116775512695312e+00	4.077002048492431641e+00	6.352795600891113281e+00
3.544157445430755615e-01	2.049283742904663086e+00	1.563164234161376953e+00	4.636906147003173828e+00	4.418777465820312500e+00
-5.858480334281921387e-01	1.793952345848083496e+00	2.113567113876342773e+00	5.232859611511230469e+00	3.484724521636962891e+00
1.023419499397277832e+00	1.363784193992614746e+00	2.684787988662719727e+00	5.053953647613525391e+00	5.685763359069824219e+00
1.487980008125305176e+00	2.237456321716308594e+00	1.934294104576110840e+00	3.771018743515014648e+00	6.808488368988037109e+00
1.342412471771240234e+00	1.649877667427062988e+00	1.876294136047363281e+00	2.412202835083007812e+00	7.282203674316406250e+00
6.464004516601562500e-01	2.738280296325683594e+00	1.614552855491638184e+00	5.226765155792236328e+00	6.498244285583496094e+00
-7.889857888221740723e-01	3.452298641204833984e+00	2.587085247039794922e+00	4.936277389526367188e+00	5.587883949279785156e+00
8.102781772613525391e-01	1.631527423858642578e+00	2.628420829772949219e+00	4.865838527679443359e+00	6.628359317779541016e+00
1.065875649452209473e+00	1.874346375465393066e+00	2.578596830368041992e+00	3.739161729812622070e+00	7.927112102508544922e+00
4.549646079540252686e-01	1.751631617546081543e+00	1.862903356552124023e+00	2.699833869934082031e+00	5.302015781402587891e+00
-8.893526792526245117e-01	1.976385951042175293e+00	1.305721998214721680e+00	1.757585883140563965e+00	3.864458322525024414e+00
-6.457058191299438477e-01	6.457058191299438477e-01	2.120638847351074219e+00	2.913537740707397461e+00	3.550019979476928711e+00
6.549635529518127441e-01	6.549635529518127441e-01	1.729448437690734863e+00	2.812124729156494141e+00	4.744291305541992188e+00
5.266685485839843750e-01	5.266685485839843750e-01	1.891733050346374512e+00	2.159095048904418945e+00	4.553642749786376953e+00
9.083412885665893555e-01	1.009963035583496094e+00	2.097149372100830078e+00	2.250076532363891602e+00	3.864703655242919922e+00
-3.445531129837036133e-01	1.735834836959838867e+00	1.933953285217285156e+00	1.367496013641357422e+00	3.008125782012939453e+00
-8.587411604821681976e-03	5.883456468582153320e-01	2.575676441192626953e+00	1.264493584632873535e+00	3.724987983703613281e+00
1.337178945541381836e+00	1.337178945541381836e+00	1.330247521400451660e+00	1.239898920059204102e+00	4.016415119171142578e+00
8.155588507652282715e-01	8.155588507652282715e-01	1.753860116004943848e+00	7.994580268859863281e-01	3.878465414047241211e+00
8.123707175254821777e-01	1.186882257461547852e+00	1.381707549095153809e+00	1.573350191116333008e+00	3.698756933212280273e+00
-6.938112974166870117e-01	1.205762386322021484e+00	1.469121098518371582e+00	3.585876226425170898e-01	2.710186004638671875e+00
4.145454987883567810e-02	1.338481187820434570e+00	1.635859251022338867e+00	5.315693020820617676e-01	3.687235355377197266e+00
1.291508078575134277e+00	1.646701931953430176e+00	1.070381283760070801e+00	2.801671922206878662e-01	3.523519277572631836e+00
9.938855171203613281e-01	2.011931180953979492e+00	1.460441589355468750e+00	3.867062926292419434e-02	3.747890949249267578e+00
1.422773838043212891e+00	1.422773838043212891e+00	1.313798427581787109e+00	-1.311417579650878906e+00	2.757634878158569336e+00
1.771723479032516479e-01	1.679319977760314941e+00	1.427384734153747559e+00	-1.116543173789978027e+00	3.485940217971801758e+00
8.827797174453735352e-01	1.827956438064575195e+00	1.804332375526428223e+00	-1.259730577468872070e+00	3.734725475311279297e+00
6.602537035942077637e-01	2.035968780517578125e+00	5.910620689392089844e-01	-1.435780525207519531e+00	3.031249761581420898e+00
2.350722700357437134e-01	1.231996774673461914e+00	1.052181124687194824e+00	-9.714167714118957520e-01	3.159471273422241211e+00
-1.691777259111404419e-01	8.428321480751037598e-01	1.035759568214416504e+00	-2.893094778060913086e+00	3.756183624267578125e+00
-1.020870447158813477e+00	1.020870447158813477e+00	9.368206858634948730e-01	-3.816318988800048828e+00	2.884466409683227539e+00
-7.448299974203109741e-02	1.763744354248046875e+00	1.614762067794799805e+00	-3.454278469085693359e+00	3.507524251937866211e+00
6.939268708229064941e-01	2.169867753982543945e+00	1.231979489326477051e+00	-4.186528682708740234e+00	3.148916959762573242e+00
1.293665766716003418e-01	1.363330006599426270e+00	1.750804424285888672e+00	-2.669462919235229492e+00	3.343520641326904297e+00
-1.459649205207824707e-01	1.650184243917465210e-01	1.515143990516662598e+00	-2.592587947845458984e+00	3.582132339477539062e+00
-1.801708698272705078e+00	1.801708698272705078e+00	1.013972401618957520e+00	-3.645291566848754883e+00	3.890241384506225586e+00
-1.162342190742492676e+00	1.371241807937622070e+00	1.076030731201171875e+00	-3.446639776229858398e+00	4.011231422424316406e+00
-4.335138797760009766e-01	1.482336282730102539e+00	2.107224225997924805e+00	-3.442809581756591797e+00	3.403859615325927734e+00
-8.736596703529357910e-01	8.736596703529357910e-01	1.603795289993286133e+00	1.898995637893676758e-01	3.123237371444702148e+00
-1.072776436805725098e+00	1.072846293449401855e+00	1.138784050941467285e+00	-8.711906075477600098e-01	4.384748458862304688e+00
-9.448187947273254395e-01	9.448187947273254395e-01	1.759315371513366699e+00	-1.690458416938781738e+00	3.088490724563598633e+00
5.800761580467224121e-01	1.526796579360961914e+00	1.169139385223388672e+00	-1.224702596664428711e+00	3.292270421981811523e+00
4.667741060256958008e-01	1.102677345275878906e+00	1.519436955451965332e+00	-1.646101236343383789e+00	3.464794397354125977e+00
2.386636286973953247e-01	2.386636286973953247e-01	1.448315858840942383e+00	-1.072867065668106079e-01	3.205992221832275391e+00
-7.052184343338012695e-01	1.389173150062561035e+00	1.335144758224487305e+00	-2.537670135498046875e+00	4.077472686767578125e+00
-4.117835462093353271e-01	8.961157202720642090e-01	1.859773635864257812e+00	-2.988628625869750977e+00	3.706791639328002930e+00
1.092352986335754395e+00	1.450803279876708984e+00	8.348603844642639160e-01	-3.201442718505859375e+00	3.377489805221557617e+00
7.106090188026428223e-01	7.533028125762939453e-01	1.890465497970581055e+00	-2.680731058120727539e+00	3.615707397460937500e+00
2.884300947189331055e-01	5.119293928146362305e-01	1.286353826522827148e+00	4.822822660207748413e-02	2.985934019088745117e+00
-8.843443989753723145e-01	1.331320166587829590e+00	1.498107790946960449e+00	-2.192317962646484375e+00	3.689316749572753906e+00
2.272691950201988220e-02	1.215705990791320801e+00	1.479128122329711914e+00	-2.156656742095947266e+00	3.181624650955200195e+00
1.231983184814453125e+00	1.851719141006469727e+00	1.140060305595397949e+00	-1.735757708549499512e+00	3.441246509552001953e+00
1.221646785736083984e+00	1.638559222221374512e+00	1.601576566696166992e+00	-2.410465240478515625e+00	3.400631904602050781e+00
1.603836536407470703e+00	1.603836536407470703e+00	1.176324844360351562e+00	-3.609126329421997070e+00	4.133142948150634766e+00
1.153679847717285156e+00	1.202910304069519043e+00	1.274159193038940430e+00	-2.213919162750244141e+00	3.731091976165771484e+00
9.468467235565185547e-01	1.697094678878784180e+00	1.571152806282043457e+00	-2.274986505508422852e+00	3.873498916625976562e+00
7.189238667488098145e-01	2.155434846878051758e+00	1.260573387145996094e+00	-2.049213171005249023e+00	3.329378604888916016e+00
6.135315895080566406e-01	1.096354722976684570e+00	1.072133183479309082e+00	-1.502380967140197754e+00	3.212008714675903320e+00
3.453852534294128418e-01	5.663551092147827148e-01	9.115223288536071777e-01	-3.336285114288330078e+00	3.449616670608520508e+00
-6.940456032752990723e-01	6.940456032752990723e-01	1.360004067420959473e+00	-5.493872165679931641e+00	3.170427799224853516e+00
-2.391601353883743286e-01	2.435013532638549805e+00	1.201773762702941895e+00	-5.304118633270263672e+00	3.564862251281738281e+00
8.470524549484252930e-01	2.409245252609252930e+00	1.398756265640258789e+00	-4.957936763763427734e+00	3.226159811019897461e+00
8.306167125701904297e-01	2.364336729049682617e+00	1.694990992546081543e+00	-2.957937955856323242e+00	3.456954956054687500e+00
-2.949187457561492920e-01	3.670035898685455322e-01	1.540703296661376953e+00	-2.938754081726074219e+00	3.008818387985229492e+00
-1.684182167053222656e+00	1.684182167053222656e+00	1.113756299018859863e+00	-3.329403638839721680e+00	3.725183010101318359e+00
-1.089261293411254883e+00	1.649677872657775879e+00	1.964496135711669922e+00	-4.238035678863525391e+00	4.200560569763183594e+00
-3.267703652381896973e-01	2.402253150939941406e+00	1.863356232643127441e+00	-3.431773424148559570e+00	3.758899211883544922e+00
1.608815342187881470e-01	1.938980370759963989e-01	2.609291553497314453e+00	-3.682827353477478027e-01	3.933770179748535156e+00
-4.077982902526855469e-01	1.084256291389465332e+00	1.468709349632263184e+00	-1.380951523780822754e+00	3.934588909149169922e+00
-1.096721172332763672e+00	1.096721172332763672e+00	1.831796169281005859e+00	-2.901615619659423828e+00	2.934067010879516602e+00
1.174376979470252991e-01	1.993558526039123535e+00	1.176800727844238281e+00	-1.927274584770202637e+00	3.621467828750610352e+00
4.254428148269653320e-01	1.583194255828857422e+00	1.087735295295715332e+00	-2.420579910278320312e+00	2.980663299560546875e+00
2.737685143947601318e-01	8.081358671188354492e-01	1.775163531303405762e+00	-2.876139283180236816e-01	3.185888767242431641e+00
-9.235390275716781616e-02	6.625540852546691895e-01	1.482509613037109375e+00	-2.943811893463134766e+00	3.866204023361206055e+00
-3.753988146781921387e-01	7.693840265274047852e-01	2.335257053375244141e+00	-2.888001918792724609e+00	3.079653978347778320e+00
1.761149644851684570e+00	1.783281922340393066e+00	1.251252889633178711e+00	-2.883093833923339844e+00	2.861562013626098633e+00
9.958215951919555664e-01	1.367626190185546875e+00	1.773578047752380371e+00	-2.838963985443115234e+00	3.706708431243896484e+00
9.819381237030029297e-01	9.819381237030029297e-01	1.610167145729064941e+00	-2.472564280033111572e-01	2.896487236022949219e+00
-1.458180546760559082e-01	9.687678813934326172e-01	1.612568259239196777e+00	-2.843456268310546875e+00	3.931020498275756836e+00
-3.376072943210601807e-01	1.425813317298889160e+00	1.603198528289794922e+00	-2.941076278686523438e+00	2.684936285018920898e+00
1.100958943367004395e+00	2.014398574829101562e+00	1.530990362167358398e+00	-2.567763566970825195e+00	3.026781558990478516e+00
8.105440139770507812e-01	1.361471056938171387e+00	1.929153561592102051e+00	-3.479597806930541992e+00	3.632142543792724609e+00
1.115229487419128418e+00	1.115229487419128418e+00	9.861024618148803711e-01	-2.697023391723632812e+00	4.098317623138427734e+00
2.247262895107269287e-01	6.588511466979980469e-01	1.675446391105651855e+00	-2.093867063522338867e+00	3.410397291183471680e+00
2.298940420150756836e-01	1.491082310676574707e+00	7.196670174598693848e-01	-2.071644544601440430e+00	4.107500076293945312e+00
1.673542410135269165e-01	1.838919401168823242e+00	1.656224966049194336e+00	-2.189791917800903320e+00	3.436208963394165039e+00
-4.984011352062225342e-01	7.170296311378479004e-01	1.753024578094482422e+00	-1.409666180610656738e+00	3.684247255325317383e+00
-3.616416752338409424e-01	6.665360927581787109e-01	1.583460092544555664e+00	4.218841195106506348e-01	3.718295812606811523e+00
-1.701304554939270020e+00	1.701304554939270020e+00	1.683830976486206055e+00	-2.238285541534423828e+00	6.741745471954345703e+00
-2.320665836334228516e+00	2.320665836334228516e+00	1.339883446693420410e+00	-1.168590426445007324e+00	1.132892990112304688e+01
-4.274144649505615234e+00	4.274144649505615234e+00	3.372823238372802734e+00	-7.574324607849121094e-01	1.392616176605224609e+01
-6.810059547424316406e+00	6.810059547424316406e+00	5.239384651184082031e+00	-5.709475874900817871e-01	1.541904735565185547e+01
-6.589409351348876953e+00	6.589409351348876953e+00	8.022457122802734375e+00	1.349304169416427612e-01	1.523381805419921875e+01
-7.162706851959228516e+00	7.162706851959228516e+00	7.081937789916992188e+00	1.649970412254333496e-01	1.533398342132568359e+01
-6.389339447021484375e+00	6.389339447021484375e+00	5.310273647308349609e+00	4.742732346057891846e-01	1.697892189025878906e+01
-9.366652488708496094e+00	9.366652488708496094e+00	6.447501182556152344e+00	7.229576110839843750e-01	1.864353752136230469e+01
-7.880949497222900391e+00	7.880949497222900391e+00	8.041839599609375000e+00	1.651064634323120117e+00	1.730169296264648438e+01
-5.281008720397949219e+00	5.281008720397949219e+00	6.693790912628173828e+00	8.968002796173095703e-01	1.318106555938720703e+01
-2.912848472595214844e+00	2.912848472595214844e+00	4.052065372467041016e+00	8.055973649024963379e-01	8.008103370666503906e+00
-2.656963348388671875e+00	2.656963348388671875e+00	2.280454158782958984e+00	1.371897578239440918e+00	9.508793830871582031e+00
-3.044019222259521484e+00	3.044019222259521484e+00	4.103278160095214844e+00	1.088492035865783691e+00	9.865537643432617188e+00
-4.383554935455322266e+00	4.383554935455322266e+00	4.060921669006347656e+00	1.681024432182312012e+00	1.091667842864990234e+01
-4.394430637359619141e+00	4.394430637359619141e+00	4.440839767456054688e+00	8.960881233215332031e-01	9.151930809020996094e+00
-3.282174348831176758e+00	3.282174348831176758e+00	3.590780973434448242e+00	7.967255711555480957e-01	7.220733642578125000e+00
-2.753631830215454102e+00	2.753631830215454102e+00	3.002151727676391602e+00	1.259218215942382812e+00	8.474267005920410156e+00
-3.029429674148559570e+00	3.029429674148559570e+00	4.072962284088134766e+00	-5.234790444374084473e-01	8.176751136779785156e+00
-3.049753189086914062e+00	3.049753189086914062e+00	4.005964756011962891e+00	7.480589866638183594e+00	8.008255004882812500e+00
-3.285517215728759766e+00	3.285517215728759766e+00	4.061663627624511719e+00	1.757241249084472656e+01	7.399242877960205078e+00
-3.169135093688964844e+00	3.169135093688964844e+00	2.932124376296997070e+00	2.099450683593750000e+01	1.049360275268554688e+01
-4.522304534912109375e+00	4.522304534912109375e+00	4.556114196777343750e+00	2.411400413513183594e+01	1.294139766693115234e+01
-6.084734439849853516e+00	6.084734439849853516e+00	6.502703189849853516e+00	1.845707130432128906e+01	1.536890792846679688e+01
-7.429483413696289062e+00	7.429483413696289062e+00	8.452116012573242188e+00	1.303072929382324219e+01	1.718984031677246094e+01
-9.189160346984863281e+00	9.189160346984863281e+00	8.996774673461914062e+00	1.794053459167480469e+01	1.766979980468750000e+01
-7.237806797027587891e+00	7.237806797027587891e+00	8.386405944824218750e+00	2.682975006103515625e+01	1.862246322631835938e+01
-1.027560329437255859e+01	1.027560329437255859e+01	7.505742549896240234e+00	3.415184020996093750e+01	2.183378601074218750e+01
-1.005623245239257812e+01	1.005623245239257812e+01	1.164363193511962891e+01	2.351721572875976562e+01	2.207102966308593750e+01
-8.031630516052246094e+00	8.031630516052246094e+00	1.075989055633544922e+01	1.045992183685302734e+01	1.991436004638671875e+01
-4.164976119995117188e+00	4.164976119995117188e+00	8.614256858825683594e+00	1.389877796173095703e+01	1.232599449157714844e+01
-2.820453405380249023e+00	2.820453405380249023e+00	3.210866928100585938e+00	2.125577163696289062e+01	1.010395717620849609e+01
-4.046753883361816406e+00	4.046753883361816406e+00	4.304696559906005859e+00	1.988725280761718750e+01	1.150215816497802734e+01
-6.211733341217041016e+00	6.211733341217041016e+00	5.431296348571777344e+00	1.710728454589843750e+01	1.349865245819091797e+01
-5.603294849395751953e+00	5.603294849395751953e+00	6.496044635772705078e+00	1.214089775085449219e+01	1.442401981353759766e+01
-4.843095302581787109e+00	4.843095302581787109e+00	5.750665187835693359e+00	1.231088638305664062e+01	1.130948638916015625e+01
-3.842149019241333008e+00	3.842149019241333008e+00	3.677450656890869141e+00	1.481235504150390625e+01	1.072552585601806641e+01
-3.539397001266479492e+00	3.539397001266479492e+00	4.605289936065673828e+00	1.257369232177734375e+01	9.764907836914062500e+00
-4.393765926361083984e+00	4.393765926361083984e+00	4.926631927490234375e+00	8.666779518127441406e+00	1.160441875457763672e+01
-2.982493400573730469e+00	2.982493400573730469e+00	5.218232631683349609e+00	6.747259140014648438e+00	9.832633972167968750e+00
-2.124971628189086914e+00	2.124971628189086914e+00	3.644638061523437500e+00	9.028387069702148438e+00	6.684987068176269531e+00
-1.569196820259094238e+00	1.569196820259094238e+00	1.744137167930603027e+00	9.309570312500000000e+00	7.230864524841308594e+00
-1.322541356086730957e+00	1.322541356086730957e+00	2.329228639602661133e+00	8.202507019042968750e+00	6.980438709259033203e+00
-2.269239425659179688e+00	2.269239425659179688e+00	3.017482519149780273e+00	7.416953563690185547e+00	9.326998710632324219e+00
-1.808926820755004883e+00	1.808926820755004883e+00	3.544771909713745117e+00	4.574191093444824219e+00	8.767063140869140625e+00
-4.388362884521484375e+00	4.388362884521484375e+00	3.499860763549804688e+00	2.386889457702636719e+00	1.107220077514648438e+01
-1.371250867843627930e+00	1.650112152099609375e+00	4.233019351959228516e+00	2.197135448455810547e+00	7.191496849060058594e+00
-1.419463157653808594e+00	1.750383615493774414e+00	3.451027393341064453e+00	1.754796504974365234e+00	5.578957080841064453e+00
-1.393698096275329590e+00	1.393698096275329590e+00	3.083028793334960938e+00	2.467745780944824219e+00	6.603682994842529297e+00
-2.226212501525878906e+00	2.226212501525878906e+00	3.231619834899902344e+00	2.405539751052856445e+00	5.705196857452392578e+00
-1.672231078147888184e+00	1.672231078147888184e+00	2.433503150939941406e+00	2.047951936721801758e+00	4.245999813079833984e+00
-4.062403738498687744e-01	1.965140223503112793e+00	2.098894357681274414e+00	1.884289026260375977e+00	4.839073181152343750e+00
-5.157798528671264648e-01	1.847866654396057129e+00	2.930989027023315430e+00	1.739337682723999023e+00	5.532975196838378906e+00
-8.745662569999694824e-01	1.623573184013366699e+00	2.845738172531127930e+00	1.131767392158508301e+00	6.362597942352294922e+00
-1.036353349685668945e+00	1.036353349685668945e+00	3.324846744537353516e+00	2.809225320816040039e-01	6.819361209869384766e+00
-1.345410585403442383e+00	1.527692437171936035e+00	3.475533962249755859e+00	1.376362591981887817e-01	6.280326843261718750e+00
-8.966150879859924316e-01	1.702820539474487305e+00	2.640154838562011719e+00	7.474821805953979492e-02	5.437562465667724609e+00
-1.281047940254211426e+00	1.401980280876159668e+00	3.171704769134521484e+00	-1.616111099720001221e-01	5.563069343566894531e+00
-1.316719532012939453e+00	1.316719532012939453e+00	2.427767276763916016e+00	1.823130011558532715e+00	5.635044574737548828e+00
-1.749086499214172363e+00	1.749086499214172363e+00	2.955298185348510742e+00	1.187323853373527527e-01	4.678398132324218750e+00
-8.919251561164855957e-01	1.343191742897033691e+00	7.592012882232666016e-01	4.987315833568572998e-01	3.713076591491699219e+00
-3.013559877872467041e-01	2.184123039245605469e+00	1.725841164588928223e+00	5.611949563026428223e-01	3.933009386062622070e+00
-9.382735490798950195e-01	1.731401920318603516e+00	2.953857421875000000e+00	-3.438826650381088257e-02	5.618222236633300781e+00
-8.407337069511413574e-01	8.407337069511413574e-01	2.332283258438110352e+00	9.993259906768798828e-01	5.632667541503906250e+00
-2.105294942855834961e+00	2.105294942855834961e+00	2.614481687545776367e+00	6.830758452415466309e-01	4.845808506011962891e+00
-2.024724960327148438e+00	2.024724960327148438e+00	1.953754425048828125e+00	6.890784502029418945e-01	4.370851516723632812e+00
-2.120268344879150391e+00	2.120268344879150391e+00	1.359993815422058105e+00	1.072541952133178711e+00	4.961193561553955078e+00
-1.728638768196105957e+00	1.728638768196105957e+00	3.415799379348754883e+00	1.236378550529479980e+00	6.122934818267822266e+00
-1.381886243820190430e+00	1.381886243820190430e+00	3.073867797851562500e+00	1.347365498542785645e+00	4.904676437377929688e+00
-1.193504214286804199e+00	1.232461452484130859e+00	2.352591037750244141e+00	4.172540009021759033e-01	3.256893157958984375e+00
-5.536660552024841309e-01	1.318593740463256836e+00	1.110797882080078125e+00	6.628021001815795898e-01	4.260315418243408203e+00
3.577296733856201172e-01	1.149464249610900879e+00	8.339851498603820801e-01	7.128131389617919922e-01	4.467136383056640625e+00
-4.086078703403472900e-01	4.086078703403472900e-01	1.851948142051696777e+00	1.087512731552124023e+00	4.466427803039550781e+00
-1.491624563932418823e-01	9.206867814064025879e-01	1.843148946762084961e+00	6.224587559700012207e-01	4.080475807189941406e+00
-1.098025560379028320e+00	1.098025560379028320e+00	1.531084775924682617e+00	-5.019794106483459473e-01	3.785830259323120117e+00
-2.920696735382080078e-01	1.282338500022888184e+00	1.411309242248535156e+00	-7.755850553512573242e-01	3.484974384307861328e+00
7.250034213066101074e-01	1.435904026031494141e+00	1.724788665771484375e+00	-1.249169588088989258e+00	3.794650554656982422e+00
6.366496086120605469e-01	6.366496086120605469e-01	1.459283471107482910e+00	3.262526988983154297e-01	4.299257755279541016e+00
3.988112509250640869e-02	9.693107604980468750e-01	1.734313368797302246e+00	-9.028492569923400879e-01	4.368281841278076172e+00
-8.468093872070312500e-01	8.468093872070312500e-01	2.076289415359497070e+00	-1.664072871208190918e+00	3.393280029296875000e+00
2.522358894348144531e-01	1.976857304573059082e+00	1.475974440574645996e+00	-1.894220232963562012e+00	3.006021022796630859e+00
1.136361122131347656e+00	1.826481580734252930e+00	1.589288234710693359e+00	-3.192862033843994141e+00	3.971267223358154297e+00
9.576846361160278320e-01	1.641082763671875000e+00	1.180884003639221191e+00	-3.791862964630126953e+00	4.277759552001953125e+00
5.058321356773376465e-01	1.373210191726684570e+00	1.559172391891479492e+00	-2.882706642150878906e+00	4.283878803253173828e+00
-3.485358059406280518e-01	1.539192318916320801e+00	1.799482464790344238e+00	-2.361225605010986328e+00	4.663772583007812500e+00
5.820860862731933594e-01	1.702740430831909180e+00	1.515999436378479004e+00	-2.667442798614501953e+00	4.315342426300048828e+00
6.941024214029312134e-02	1.731847763061523438e+00	1.853441953659057617e+00	-2.244719266891479492e+00	4.201940536499023438e+00
-3.872627615928649902e-01	3.872627615928649902e-01	1.882750153541564941e+00	-6.371322870254516602e-01	3.175636291503906250e+00
-1.359647393226623535e+00	1.359647393226623535e+00	1.822711467742919922e+00	-4.032321453094482422e+00	4.447558403015136719e+00
-7.303736209869384766e-01	1.282631039619445801e+00	1.363438367843627930e+00	-3.685820102691650391e+00	2.947286128997802734e+00
6.377201080322265625e-01	2.525102376937866211e+00	1.525908231735229492e+00	-3.182344436645507812e+00	3.605052947998046875e+00
2.668391913175582886e-02	2.085385799407958984e+00	2.157857894897460938e+00	-3.139342069625854492e+00	4.968506813049316406e+00
5.070353746414184570e-01	5.070353746414184570e-01	2.141491413116455078e+00	-1.527946233749389648e+00	4.507745265960693359e+00
-8.050041198730468750e-01	9.170784354209899902e-01	2.576867818832397461e+00	-2.747049331665039062e+00	4.042377948760986328e+00
-1.284814596176147461e+00	1.284814596176147461e+00	1.431750297546386719e+00	-2.758686780929565430e+00	4.072048664093017578e+00
-1.191268801689147949e+00	1.613510727882385254e+00	1.210336327552795410e+00	-2.232662439346313477e+00	3.621499300003051758e+00
-1.292414069175720215e-01	9.854140877723693848e-01	2.402630090713500977e+00	-1.803834557533264160e+00	5.358803272247314453e+00
3.055965602397918701e-01	5.424154400825500488e-01	2.395296096801757812e+00	1.323578357696533203e-01	3.622912645339965820e+00
-1.019535303115844727e+00	1.448853492736816406e+00	1.454355597496032715e+00	-1.160893440246582031e+00	3.546035766601562500e+00
2.943297848105430603e-02	1.419484138488769531e+00	1.457121014595031738e+00	-1.095954895019531250e+00	2.576659202575683594e+00
1.562402009963989258e+00	1.562402009963989258e+00	9.493857026100158691e-01	-1.258501648902893066e+00	3.839398860931396484e+00
7.277337312698364258e-01	8.660996556282043457e-01	2.217035770416259766e+00	-9.268982410430908203e-01	4.464434146881103516e+00
1.469750523567199707e+00	1.469750523567199707e+00	2.147171974182128906e+00	-9.022383093833923340e-01	3.334131479263305664e+00
-1.533339917659759521e-01	4.015349447727203369e-01	2.570992946624755859e+00	-3.024494886398315430e+00	3.257176637649536133e+00
6.279621720314025879e-01	1.781656146049499512e+00	2.002058029174804688e+00	-3.631119489669799805e+00	3.442225694656372070e+00
1.569800615310668945e+00	1.944896221160888672e+00	1.408579349517822266e+00	-3.381086111068725586e+00	3.679628372192382812e+00
1.021314859390258789e+00	1.291721582412719727e+00	1.640317678451538086e+00	-2.434378147125244141e+00	4.141563892364501953e+00
5.941844582557678223e-01	5.941844582557678223e-01	1.728399038314819336e+00	-3.955346584320068359e+00	3.678442239761352539e+00
-5.138770937919616699e-01	5.138770937919616699e-01	2.270095825195312500e+00	-6.012851715087890625e+00	3.235219955444335938e+00
3.227625191211700439e-01	2.619391679763793945e+00	1.524298429489135742e+00	-6.308061122894287109e+00	3.219963312149047852e+00
1.335640788078308105e+00	2.531756162643432617e+00	1.922580003738403320e+00	-5.642395496368408203e+00	3.411046266555786133e+00
6.722875833511352539e-01	2.264264106750488281e+00	1.930571317672729492e+00	-5.147211551666259766e+00	3.489029169082641602e+00
4.927599728107452393e-01	4.927599728107452393e-01	2.108005285263061523e+00	-5.277146816253662109e+00	3.815016031265258789e+00
-1.518885254859924316e+00	1.518885254859924316e+00	1.736586213111877441e+00	-5.679880142211914062e+00	3.074764966964721680e+00
-8.673744797706604004e-01	2.334666252136230469e+00	1.365713477134704590e+00	-7.471501827239990234e+00	2.965049266815185547e+00
1.461157351732254028e-01	2.414039611816406250e+00	1.428335428237915039e+00	-7.099826335906982422e+00	3.579226016998291016e+00
6.045949831604957581e-02	1.012103110551834106e-01	2.086751699447631836e+00	-1.236332178115844727e+00	3.165301799774169922e+00
-5.643066763877868652e-01	9.773231744766235352e-01	2.523972749710083008e+00	-2.271051168441772461e+00	4.151577472686767578e+00
-7.546089291572570801e-01	8.825407624244689941e-01	1.855419874191284180e+00	-4.090056419372558594e+00	3.414300918579101562e+00
4.992956519126892090e-01	2.684122323989868164e+00	1.120255708694458008e+00	-3.855012178421020508e+00	3.948529481887817383e+00
6.928048133850097656e-01	2.029267549514770508e+00	1.435593962669372559e+00	-3.996752262115478516e+00	3.186457395553588867e+00
9.323177933692932129e-01	1.284608960151672363e+00	2.497690439224243164e+00	-1.278283119201660156e+00	3.341230630874633789e+00
4.588469862937927246e-01	4.588469862937927246e-01	2.813905715942382812e+00	-4.562228202819824219e+00	3.650405168533325195e+00
2.568208277225494385e-01	1.411110758781433105e+00	1.827415943145751953e+00	-4.726700305938720703e+00	3.129944562911987305e+00
1.625578761100769043e+00	1.929937839508056641e+00	1.167795777320861816e+00	-4.566243648529052734e+00	4.002429962158203125e+00
1.271835327148437500e+00	1.770845413208007812e+00	2.052610874176025391e+00	-3.759745836257934570e+00	3.628936767578125000e+00
1.127309083938598633e+00	1.127309083938598633e+00	1.624022960662841797e+00	-3.747284710407257080e-01	3.450545787811279297e+00
-9.959086775779724121e-01	1.081271886825561523e+00	1.681968331336975098e+00	-2.550023317337036133e+00	5.219728946685791016e+00
-9.817602038383483887e-01	1.939456939697265625e+00	7.327207922935485840e-01	-2.332670688629150391e+00	7.941903591156005859e+00
-1.237609744071960449e+00	3.288242578506469727e+00	2.514068603515625000e+00	-2.258924007415771484e+00	9.951530456542968750e+00
-2.690974950790405273e+00	2.707300662994384766e+00	3.693265914916992188e+00	-2.525169610977172852e+00	1.035247039794921875e+01
-2.896547794342041016e+00	2.896547794342041016e+00	5.016421794891357422e+00	-3.077339887619018555e+00	1.231144142150878906e+01
-3.816726684570312500e+00	3.816726684570312500e+00	5.570629119873046875e+00	-2.087707281112670898e+00	1.414350509643554688e+01
-3.231042146682739258e+00	3.231042146682739258e+00	6.744122982025146484e+00	-2.121157407760620117e+00	1.583328247070312500e+01
-2.135923862457275391e+00	2.789103031158447266e+00	4.772349357604980469e+00	-2.126327753067016602e+00	8.067446708679199219e+00
-3.109584093093872070e+00	3.109584093093872070e+00	4.246576309204101562e+00	-1.950973629951477051e+00	8.919548988342285156e+00
-2.619278669357299805e+00	2.619278669357299805e+00	4.642638206481933594e+00	-2.956511735916137695e+00	7.862792968750000000e+00
-2.450272560119628906e+00	2.450272560119628906e+00	3.584048509597778320e+00	-4.205462455749511719e+00	6.329786777496337891e+00
-1.975533366203308105e+00	2.853041887283325195e+00	1.814478158950805664e+00	-3.951061964035034180e+00	7.377148151397705078e+00
-1.821743845939636230e+00	2.393144607543945312e+00	3.226900815963745117e+00	-3.944061279296875000e+00	7.428543567657470703e+00
-3.174622535705566406e+00	3.174622535705566406e+00	3.739372730255126953e+00	-2.880847215652465820e+00	9.009243011474609375e+00
-2.998735427856445312e+00	2.998735427856445312e+00	4.378387451171875000e+00	-2.262952804565429688e+00	8.138860702514648438e+00
-4.426226139068603516e+00	4.426226139068603516e+00	3.676126718521118164e+00	-3.412089586257934570e+00	8.219902038574218750e+00
-4.071223735809326172e+00	4.071223735809326172e+00	3.047876596450805664e+00	-4.559484958648681641e+00	9.479160308837890625e+00
-4.725821971893310547e+00	4.725821971893310547e+00	4.185432910919189453e+00	-3.521228551864624023e+00	1.048544502258300781e+01
-3.641224145889282227e+00	3.641224145889282227e+00	5.636106967926025391e+00	3.196221828460693359e+00	8.870573997497558594e+00
-3.159504413604736328e+00	3.159504413604736328e+00	4.225353240966796875e+00	7.646008968353271484e+00	6.427292823791503906e+00
-2.682466506958007812e+00	2.682466506958007812e+00	2.345470666885375977e+00	1.959479331970214844e+01	1.034335517883300781e+01
-4.093204975128173828e+00	4.093204975128173828e+00	2.523629188537597656e+00	2.477578926086425781e+01	1.327566337585449219e+01
-5.608216762542724609e+00	5.608216762542724609e+00	6.199182033538818359e+00	2.496514129638671875e+01	1.574916934967041016e+01
-8.521455764770507812e+00	8.521455764770507812e+00	7.045388698577880859e+00	1.305369281768798828e+01	1.850739288330078125e+01
-7.573253631591796875e+00	7.573253631591796875e+00	8.878952026367187500e+00	2.086408424377441406e+01	1.749709129333496094e+01
-4.514495849609375000e+00	4.514495849609375000e+00	8.151271820068359375e+00	1.806850051879882812e+01	1.222056579589843750e+01
-5.276877880096435547e+00	5.276877880096435547e+00	5.302924156188964844e+00	1.862871742248535156e+01	1.472263050079345703e+01
-5.026519775390625000e+00	5.026519775390625000e+00	7.212895393371582031e+00	1.483910179138183594e+01	1.498865032196044922e+01
-4.607567310333251953e+00	4.607567310333251953e+00	7.650228500366210938e+00	1.235649108886718750e+01	1.459168815612792969e+01
-4.292853832244873047e+00	4.292853832244873047e+00	6.812896728515625000e+00	1.597957324981689453e+01	1.187140941619873047e+01
-2.198308229446411133e+00	2.198308229446411133e+00	4.622164249420166016e+00	1.725500488281250000e+01	8.100645065307617188e+00
-2.290582180023193359e+00	2.290582180023193359e+00	3.814593315124511719e+00	1.625667572021484375e+01	8.816350936889648438e+00
-2.997003793716430664e+00	2.997003793716430664e+00	5.082158088684082031e+00	1.920795822143554688e+01	1.013560199737548828e+01
-2.722595214843750000e+00	2.722595214843750000e+00	5.358096599578857422e+00	1.204708862304687500e+01	1.190142154693603516e+01
-4.419065475463867188e+00	4.419065475463867188e+00	6.057812213897705078e+00	4.274079322814941406e+00	1.214152050018310547e+01
-3.100139617919921875e+00	3.100139617919921875e+00	5.837128162384033203e+00	4.359869480133056641e+00	1.392602825164794922e+01
-2.056066036224365234e+00	2.056066036224365234e+00	5.584131240844726562e+00	3.780296802520751953e+00	9.183347702026367188e+00
-2.919929742813110352e+00	2.919929742813110352e+00	4.395012378692626953e+00	4.044209957122802734e+00	8.462204933166503906e+00
-2.433218479156494141e+00	2.433218479156494141e+00	4.549682140350341797e+00	7.128262042999267578e+00	7.929677963256835938e+00
-1.945910453796386719e+00	1.945910453796386719e+00	3.621453046798706055e+00	7.738942146301269531e+00	5.155484676361083984e+00
-1.259436607360839844e+00	1.558951735496520996e+00	1.447038888931274414e+00	7.046935081481933594e+00	7.042778491973876953e+00
-1.294239521026611328e+00	2.445107698440551758e+00	2.691469907760620117e+00	5.823328495025634766e+00	7.173145771026611328e+00
-2.331973552703857422e+00	2.331973552703857422e+00	3.359914779663085938e+00	4.036387443542480469e+00	8.980616569519042969e+00
-1.805400252342224121e+00	1.805400252342224121e+00	4.835755348205566406e+00	5.349941253662109375e+00	8.483351707458496094e+00
-3.428369283676147461e+00	3.428369283676147461e+00	4.339735031127929688e+00	6.416322231292724609e+00	8.117537498474121094e+00
-2.838460922241210938e+00	2.838460922241210938e+00	2.343436956405639648e+00	6.695550918579101562e+00	8.376491546630859375e+00
-3.344365835189819336e+00	3.344365835189819336e+00	3.004427909851074219e+00	5.752039432525634766e+00	7.370314598083496094e+00
-2.551781654357910156e+00	2.551781654357910156e+00	4.501852512359619141e+00	4.257826805114746094e+00	8.642177581787109375e+00
-1.420326113700866699e+00	1.420326113700866699e+00	3.818418502807617188e+00	2.400086164474487305e+00	5.872782707214355469e+00
-1.190820574760437012e+00	1.190820574760437012e+00	1.950886249542236328e+00	3.056640625000000000e+00	4.094244480133056641e+00
-8.103832006454467773e-01	2.034325122833251953e+00	1.511466383934020996e+00	3.895006656646728516e+00	4.295331001281738281e+00
-2.719020247459411621e-01	2.043602228164672852e+00	1.377185821533203125e+00	3.269810438156127930e+00	4.431300640106201172e+00
-1.136268615722656250e+00	1.136268615722656250e+00	1.932542562484741211e+00	2.620806932449340820e+00	5.604870319366455078e+00
-1.143953561782836914e+00	1.143953561782836914e+00	2.042909383773803711e+00	2.942288398742675781e+00	4.696447372436523438e+00
-1.588503956794738770e+00	1.588503956794738770e+00	1.510369777679443359e+00	1.573807716369628906e+00	3.662900209426879883e+00
-2.787446677684783936e-01	1.776601910591125488e+00	1.272850632667541504e+00	2.040084838867187500e+00	3.518532991409301758e+00
3.311316668987274170e-01	1.581730365753173828e+00	2.048759460449218750e+00	9.373080730438232422e-01	4.355520248413085938e+00
-7.977525703608989716e-03	5.040156245231628418e-01	1.632782340049743652e+00	1.836294412612915039e+00	3.497699737548828125e+00
-8.913043737411499023e-01	1.242051959037780762e+00	1.827431917190551758e+00	1.014445424079895020e+00	4.145901679992675781e+00
-5.952974557876586914e-01	6.620980501174926758e-01	1.380309939384460449e+00	6.503302454948425293e-01	2.906729698181152344e+00
1.033041834831237793e+00	2.623468875885009766e+00	1.312109589576721191e+00	6.227324008941650391e-01	3.369215011596679688e+00
1.710464596748352051e+00	2.105878829956054688e+00	1.372874975204467773e+00	3.217110633850097656e-01	3.323233127593994141e+00
1.587945103645324707e+00	2.449257850646972656e+00	1.220381259918212891e+00	-2.903419733047485352e-01	3.188772678375244141e+00
1.662143707275390625e+00	1.662143707275390625e+00	1.809331297874450684e+00	-9.809356927871704102e-01	3.496711015701293945e+00
1.759772777557373047e+00	2.100356101989746094e+00	1.578393936157226562e+00	-1.211029171943664551e+00	3.424869298934936523e+00
1.009076356887817383e+00	2.576417446136474609e+00	1.164052963256835938e+00	-1.192620158195495605e+00	3.214810848236083984e+00
1.008777737617492676e+00	1.756018042564392090e+00	1.325991630554199219e+00	-1.311942219734191895e+00	3.084140777587890625e+00
9.674333930015563965e-01	9.674333930015563965e-01	1.787696123123168945e+00	-1.220901608467102051e+00	2.452420711517333984e+00
-6.701825261116027832e-01	8.717394471168518066e-01	1.322705030441284180e+00	-3.426905155181884766e+00	3.102042913436889648e+00
2.416745871305465698e-01	2.180107831954956055e+00	9.315409660339355469e-01	-3.437039613723754883e+00	3.473223686218261719e+00
1.452703237533569336e+00	2.639104604721069336e+00	1.679008364677429199e+00	-3.680668354034423828e+00	3.359968662261962891e+00
1.086659073829650879e+00	2.296740293502807617e+00	2.039367675781250000e+00	-2.850933074951171875e+00	3.374559164047241211e+00
1.291162848472595215e+00	1.291162848472595215e+00	2.117865800857543945e+00	-1.776750802993774414e+00	2.705001592636108398e+00
1.237860620021820068e-01	4.855524301528930664e-01	2.108514547348022461e+00	-2.871506214141845703e+00	3.188740730285644531e+00
-1.109238639473915100e-01	1.098464131355285645e+00	9.449673295021057129e-01	-3.563848733901977539e+00	4.128843784332275391e+00
6.000203490257263184e-01	2.648405075073242188e+00	1.462483763694763184e+00	-3.361718416213989258e+00	3.981014966964721680e+00
1.119053006172180176e+00	1.119053006172180176e+00	2.115729570388793945e+00	-2.419441938400268555e-01	3.427597045898437500e+00
9.312357306480407715e-01	9.595934748649597168e-01	2.528352975845336914e+00	-3.354372978210449219e-01	3.133912324905395508e+00
-5.292739868164062500e-01	5.292739868164062500e-01	1.502037644386291504e+00	-1.337913513183593750e+00	2.802176475524902344e+00
3.762555420398712158e-01	2.427385568618774414e+00	1.113093137741088867e+00	-1.337345957756042480e+00	4.080657958984375000e+00
2.001614332199096680e+00	2.189695358276367188e+00	1.207553029060363770e+00	-1.476246595382690430e+00	3.321671724319458008e+00
1.566374421119689941e+00	1.566374421119689941e+00	2.574971914291381836e+00	-4.287311434745788574e-01	3.814630270004272461e+00
1.554450273513793945e+00	1.554450273513793945e+00	2.720940828323364258e+00	-2.006442070007324219e+00	3.107656478881835938e+00
-2.533267438411712646e-01	4.101714789867401123e-01	1.606166124343872070e+00	-3.045663356781005859e+00	3.843350648880004883e+00
8.629349470138549805e-01	1.918200612068176270e+00	1.003953218460083008e+00	-3.227042436599731445e+00	4.192420482635498047e+00
2.185793161392211914e+00	2.185793161392211914e+00	1.861099004745483398e+00	-3.493384838104248047e+00	3.928998708724975586e+00
1.657830238342285156e+00	1.657830238342285156e+00	2.358833789825439453e+00	-8.266722410917282104e-02	3.178035736083984375e+00
3.395947515964508057e-01	1.100370407104492188e+00	1.679785490036010742e+00	-1.892857313156127930e+00	3.813225030899047852e+00
-1.940458863973617554e-01	4.328454136848449707e-01	2.194840431213378906e+00	-2.836647510528564453e+00	3.496414422988891602e+00
1.290494203567504883e+00	2.727443456649780273e+00	1.196335434913635254e+00	-2.276113510131835938e+00	4.398366451263427734e+00
2.496934413909912109e+00	2.496934413909912109e+00	1.243687868118286133e+00	-3.796338558197021484e+00	3.866205215454101562e+00
2.818392515182495117e+00	3.087427377700805664e+00	2.063535928726196289e+00	-3.980959653854370117e+00	4.099775314331054688e+00
2.450046539306640625e+00	2.736659526824951172e+00	1.837732434272766113e+00	-3.185554742813110352e+00	4.505029678344726562e+00
2.599789619445800781e+00	2.599789619445800781e+00	2.669627189636230469e+00	-2.849988460540771484e+00	4.497093200683593750e+00
2.015701770782470703e+00	2.575889110565185547e+00	2.147296905517578125e+00	-2.734344482421875000e+00	4.521410465240478516e+00
1.308330774307250977e+00	2.120513200759887695e+00	1.903712987899780273e+00	-2.807118892669677734e+00	3.692053556442260742e+00
1.075247645378112793e+00	1.075247645378112793e+00	1.751639485359191895e+00	-2.742148160934448242e+00	3.526157855987548828e+00
-6.019046902656555176e-01	9.994341731071472168e-01	1.628979086875915527e+00	-6.792629241943359375e+00	3.834293842315673828e+00
1.553985178470611572e-01	2.048319816589355469e+00	1.091289758682250977e+00	-7.712778091430664062e+00	3.810239553451538086e+00
1.800165653228759766e+00	3.110913515090942383e+00	1.498914003372192383e+00	-7.297938346862792969e+00	4.315302848815917969e+00
1.659050941467285156e+00	2.654694795608520508e+00	2.317766427993774414e+00	-6.008002758026123047e+00	4.297112941741943359e+00
1.830429911613464355e+00	1.830429911613464355e+00	2.576371669769287109e+00	-3.459616899490356445e+00	4.003287792205810547e+00
9.733921289443969727e-01	9.733921289443969727e-01	2.360956192016601562e+00	-4.974402427673339844e+00	4.372446060180664062e+00
2.446453124284744263e-01	1.124043822288513184e+00	1.122680783271789551e+00	-7.394825935363769531e+00	5.254920005798339844e+00
1.173720240592956543e+00	2.855356454849243164e+00	7.573541998863220215e-01	-6.278745651245117188e+00	4.927789688110351562e+00
2.099559545516967773e+00	2.099559545516967773e+00	1.943525671958923340e+00	-3.222267150878906250e+00	4.892932415008544922e+00
1.805010676383972168e+00	1.805010676383972168e+00	2.262805938720703125e+00	-1.503898739814758301e+00	3.635267257690429688e+00
-2.031573653221130371e-01	7.584993839263916016e-01	1.714007735252380371e+00	-4.935386180877685547e+00	3.887819528579711914e+00
8.701882362365722656e-01	1.777684211730957031e+00	7.142022252082824707e-01	-6.238561630249023438e+00	3.807644128799438477e+00
2.069948434829711914e+00	2.136815071105957031e+00	1.102753758430480957e+00	-5.412149429321289062e+00	3.780930280685424805e+00
1.655562639236450195e+00	1.655562639236450195e+00	1.997125267982482910e+00	-2.961054563522338867e+00	4.231281757354736328e+00
2.259686946868896484e+00	2.259686946868896484e+00	1.992175817489624023e+00	-3.792254447937011719e+00	4.076527595520019531e+00
2.807554006576538086e-01	6.855109930038452148e-01	2.492946863174438477e+00	-4.734621524810791016e+00	4.160341739654541016e+00
1.661610126495361328e+00	2.249477624893188477e+00	7.886930704116821289e-01	-5.163189411163330078e+00	4.397595405578613281e+00
2.653238534927368164e+00	2.653238534927368164e+00	2.090706110000610352e+00	-5.266854763031005859e+00	4.248378276824951172e+00
2.177954912185668945e+00	2.177954912185668945e+00	2.024920701980590820e+00	-2.069892644882202148e+00	4.569108963012695312e+00
1.689440250396728516e+00	1.689440250396728516e+00	1.950932741165161133e+00	-3.188417911529541016e+00	3.376590490341186523e+00
-5.618463829159736633e-02	4.929980039596557617e-01	3.186420917510986328e+00	-4.367451190948486328e+00	4.038385868072509766e+00
1.445355057716369629e+00	2.818859338760375977e+00	1.323925256729125977e+00	-4.189814090728759766e+00	4.244909286499023438e+00
2.465231180191040039e+00	2.779645681381225586e+00	1.542074084281921387e+00	-5.272310256958007812e+00	3.770226240158081055e+00
2.336040973663330078e+00	2.336040973663330078e+00	1.726542234420776367e+00	-5.604977607727050781e+00	3.873884677886962891e+00
2.753677845001220703e+00	2.753677845001220703e+00	1.784468293190002441e+00	-3.961132764816284180e+00	4.823153972625732422e+00
1.667370080947875977e+00	2.133008480072021484e+00	2.470977783203125000e+00	-3.094305038452148438e+00	4.639020919799804688e+00
1.854069828987121582e+00	2.252059936523437500e+00	2.132611751556396484e+00	-2.969963073730468750e+00	3.878365755081176758e+00
1.319695711135864258e+00	2.034896612167358398e+00	1.812405943870544434e+00	-2.929007768630981445e+00	3.247931003570556641e+00
9.275383353233337402e-01	9.275383353233337402e-01	1.989361643791198730e+00	2.392547130584716797e+00	3.609219551086425781e+00
-4.518300592899322510e-01	4.518300592899322510e-01	1.599541902542114258e+00	2.508299827575683594e+00	5.903954029083251953e+00
-2.403100579977035522e-01	5.144744873046875000e+00	1.207402944564819336e+00	3.609562158584594727e+00	7.974235057830810547e+00
1.401612401008605957e+00	9.927374839782714844e+00	2.068762779235839844e+00	4.134801864624023438e+00	1.549010181427001953e+01
1.128809571266174316e+00	1.004596328735351562e+01	7.432444095611572266e+00	2.949415683746337891e+00	2.169513320922851562e+01
1.269730329513549805e+00	8.660945892333984375e+00	9.778090476989746094e+00	3.048157691955566406e+00	2.154379081726074219e+01
3.514455258846282959e-01	4.755158901214599609e+00	1.082869148254394531e+01	6.704435348510742188e+00	2.066571044921875000e+01
1.069232299923896790e-01	8.292002677917480469e+00	9.095737457275390625e+00	7.258518695831298828e+00	2.133052444458007812e+01
5.438606142997741699e-01	1.042837524414062500e+01	7.347229003906250000e+00	6.927443504333496094e+00	2.805864334106445312e+01
2.024589538574218750e+00	6.985843658447265625e+00	1.176614475250244141e+01	6.218852519989013672e+00	2.251105880737304688e+01
1.467988848686218262e+00	1.832998752593994141e+00	1.010471725463867188e+01	3.613040208816528320e+00	2.447555541992187500e+01
-5.689315199851989746e-01	1.080312609672546387e+00	8.186675071716308594e+00	3.825139999389648438e+00	1.960179901123046875e+01
3.712642490863800049e-01	5.724280357360839844e+00	3.733726739883422852e+00	5.214336395263671875e+00	1.010659694671630859e+01
1.740158319473266602e+00	7.713593006134033203e+00	4.165746212005615234e+00	5.183790206909179688e+00	1.279751968383789062e+01
1.732263445854187012e+00	6.435874462127685547e+00	7.617308139801025391e+00	4.594518661499023438e+00	1.584429359436035156e+01
1.554397583007812500e+00	2.949919223785400391e+00	7.707917213439941406e+00	3.645844459533691406e+00	1.478631210327148438e+01
-2.166205048561096191e-01	3.285369873046875000e+00	6.496335506439208984e+00	2.940621137619018555e+00	1.465383815765380859e+01
1.104699373245239258e+00	5.786617279052734375e+00	4.815826892852783203e+00	3.739110946655273438e+00	1.256970500946044922e+01
1.467063069343566895e+00	6.519918918609619141e+00	5.106708049774169922e+00	2.373752355575561523e+00	1.129705429077148438e+01
1.904604315757751465e+00	4.904768943786621094e+00	5.926651000976562500e+00	2.445570468902587891e+00	1.117009353637695312e+01
1.482956528663635254e+00	2.614084959030151367e+00	5.609269142150878906e+00	-6.732639670372009277e-01	1.073697948455810547e+01
-1.586067438125610352e+00	7.201493740081787109e+00	4.131507396697998047e+00	-2.928526639938354492e+00	1.015163803100585938e+01
-3.367571353912353516e+00	1.227978706359863281e+01	4.242768287658691406e+00	-3.335867881774902344e+00	1.468819141387939453e+01
-4.800272941589355469e+00	1.467791938781738281e+01	1.003677368164062500e+01	-3.891228437423706055e+00	1.614981651306152344e+01
-7.748859405517578125e+00	1.575199985504150391e+01	1.364015865325927734e+01	-3.293578386306762695e+00	1.820753669738769531e+01
-8.941981315612792969e+00	1.184773921966552734e+01	1.553712272644042969e+01	-3.956548452377319336e+00	1.988907051086425781e+01
-9.852115631103515625e+00	1.410365009307861328e+01	1.585038185119628906e+01	-4.492562770843505859e+00	1.774438667297363281e+01
-9.585587501525878906e+00	1.993378067016601562e+01	1.262168693542480469e+01	-6.495037555694580078e+00	2.605582046508789062e+01
-1.199071693420410156e+01	1.688568305969238281e+01	1.910752487182617188e+01	-6.423779487609863281e+00	2.289662933349609375e+01
-9.360531806945800781e+00	9.360531806945800781e+00	1.785040855407714844e+01	-6.852294802665710449e-01	2.050165557861328125e+01
-6.361395359039306641e+00	6.361395359039306641e+00	1.095496749877929688e+01	-2.255701303482055664e+00	1.737963104248046875e+01
-3.546609401702880859e+00	7.848392963409423828e+00	4.397022247314453125e+00	-3.907895088195800781e+00	9.381973266601562500e+00
-4.244234085083007812e+00	1.188943862915039062e+01	5.099114418029785156e+00	-3.141041755676269531e+00	1.223818111419677734e+01
-5.649920940399169922e+00	1.234218597412109375e+01	1.019324207305908203e+01	-4.327567577362060547e+00	1.462354660034179688e+01
-6.774419784545898438e+00	1.016783618927001953e+01	1.310741138458251953e+01	-1.171213388442993164e+00	1.387014293670654297e+01
-6.094221115112304688e+00	6.420007228851318359e+00	1.220497512817382812e+01	-3.906602859497070312e+00	1.264128303527832031e+01
-4.433607101440429688e+00	9.251543998718261719e+00	7.278398036956787109e+00	-4.081296920776367188e+00	9.942893028259277344e+00
-4.016107082366943359e+00	9.772571563720703125e+00	8.350066184997558594e+00	-4.412186622619628906e+00	1.012260627746582031e+01
-4.391552925109863281e+00	7.409553527832031250e+00	9.050385475158691406e+00	-3.521563768386840820e+00	9.844090461730957031e+00
-3.253302097320556641e+00	3.253302097320556641e+00	8.706586837768554688e+00	-7.526574134826660156e-01	9.490509986877441406e+00
-2.824737548828125000e+00	2.824737548828125000e+00	4.831723690032958984e+00	-3.574067115783691406e+00	8.291966438293457031e+00
-1.291916131973266602e+00	5.738994121551513672e+00	1.458747625350952148e+00	-3.307610750198364258e+00	5.606801033020019531e+00
-1.140518307685852051e+00	7.899333953857421875e+00	2.973165035247802734e+00	-2.915218830108642578e+00	7.116632461547851562e+00
-1.976923465728759766e+00	7.341541290283203125e+00	6.576077461242675781e+00	-3.861173629760742188e+00	8.115616798400878906e+00
-1.837812662124633789e+00	8.500042915344238281e+00	7.226237773895263672e+00	-4.370780467987060547e+00	8.189523696899414062e+00
-2.177484273910522461e+00	6.594172477722167969e+00	8.024671554565429688e+00	-2.644078254699707031e+00	9.434814453125000000e+00
-1.655324935913085938e+00	5.751896858215332031e+00	7.117987632751464844e+00	-2.976014137268066406e+00	9.190279960632324219e+00
-7.769010066986083984e-01	5.858733654022216797e+00	4.870423316955566406e+00	-2.718792200088500977e+00	6.367552757263183594e+00
-7.956064343452453613e-01	4.085140228271484375e+00	5.409883499145507812e+00	-2.365294218063354492e+00	5.492901802062988281e+00
-6.980581283569335938e-01	1.081921458244323730e+00	4.880978584289550781e+00	-3.844603300094604492e+00	5.080587387084960938e+00
-1.314747929573059082e+00	1.494754791259765625e+00	2.815291643142700195e+00	-5.094997882843017578e+00	4.513318538665771484e+00
-6.811270117759704590e-01	5.060951232910156250e+00	1.157990097999572754e+00	-4.937889099121093750e+00	5.359473705291748047e+00
3.028680980205535889e-01	5.902287960052490234e+00	3.303227901458740234e+00	-5.421514987945556641e+00	4.982218742370605469e+00
-7.139632105827331543e-01	5.997847557067871094e+00	5.205177307128906250e+00	-5.602180480957031250e+00	5.533682346343994141e+00
-4.622239470481872559e-01	5.316108703613281250e+00	5.097032070159912109e+00	-6.214771747589111328e+00	6.885974407196044922e+00
-1.844083070755004883e+00	4.188033580780029297e+00	5.911723613739013672e+00	-3.183611392974853516e+00	5.054821491241455078e+00
-5.741239786148071289e-01	4.090872764587402344e+00	3.497780561447143555e+00	-3.440936565399169922e+00	5.929651737213134766e+00
-6.626624464988708496e-01	4.085699558258056641e+00	3.451073169708251953e+00	-3.237094640731811523e+00	4.955217838287353516e+00
-1.087537407875061035e+00	1.291973829269409180e+00	3.974050760269165039e+00	-1.455917596817016602e+00	4.906898498535156250e+00
-1.118938446044921875e+00	1.118938446044921875e+00	3.210844039916992188e+00	-4.226444721221923828e+00	4.171899318695068359e+00
-1.014886021614074707e+00	1.296341776847839355e+00	1.125110745429992676e+00	-5.461380481719970703e+00	3.500659704208374023e+00
-4.935965836048126221e-01	4.367601394653320312e+00	1.328721523284912109e+00	-3.982731819152832031e+00	4.236320018768310547e+00
-1.385534405708312988e-01	4.618759632110595703e+00	2.698167562484741211e+00	-4.031169891357421875e+00	5.031163215637207031e+00
-1.304399132728576660e+00	3.247325897216796875e+00	5.284296512603759766e+00	-2.146648406982421875e+00	5.243535041809082031e+00
-1.479097485542297363e+00	1.479097485542297363e+00	4.548544406890869141e+00	-3.415748119354248047e+00	4.418848991394042969e+00
-1.859458088874816895e+00	1.859458088874816895e+00	3.170680284500122070e+00	-3.783662796020507812e+00	3.956141233444213867e+00
-9.513900279998779297e-01	2.996573686599731445e+00	1.698138594627380371e+00	-3.305752754211425781e+00	5.379235744476318359e+00
-1.468612790107727051e+00	2.848350524902343750e+00	3.727546930313110352e+00	-3.399313211441040039e+00	4.971333026885986328e+00
-8.740275502204895020e-01	8.740275502204895020e-01	4.524002552032470703e+00	-6.919529438018798828e-01	4.941924095153808594e+00
-1.406106591224670410e+00	1.406106591224670410e+00	1.844119787216186523e+00	-2.118823766708374023e+00	4.251650810241699219e+00
-5.143799185752868652e-01	1.191040277481079102e+00	1.752243757247924805e+00	-2.961883306503295898e+00	3.437483787536621094e+00
8.805064558982849121e-01	2.508410453796386719e+00	1.209519028663635254e+00	-2.640753984451293945e+00	4.121443748474121094e+00
3.910326063632965088e-01	1.816509842872619629e+00	2.519409179687500000e+00	-3.037585973739624023e+00	3.511344671249389648e+00
1.060059070587158203e+00	1.060059070587158203e+00	2.705921411514282227e+00	-9.679694175720214844e-01	3.843869924545288086e+00
-1.973812282085418701e-01	7.590481042861938477e-01	2.121757507324218750e+00	-3.671760797500610352e+00	4.855950832366943359e+00
3.064971566200256348e-01	1.486954808235168457e+00	1.847718358039855957e+00	-4.204615116119384766e+00	3.369779586791992188e+00
1.307895660400390625e+00	2.109529256820678711e+00	6.890566945075988770e-01	-3.902323484420776367e+00	3.887599945068359375e+00
1.425877809524536133e+00	1.425877809524536133e+00	1.703031539916992188e+00	-3.068315744400024414e+00	3.144195795059204102e+00
1.444372057914733887e+00	1.444372057914733887e+00	1.994035720825195312e+00	-1.805602908134460449e+00	2.918586254119873047e+00
-2.164003252983093262e-01	1.284399986267089844e+00	1.901199460029602051e+00	-5.189472198486328125e+00	3.611429452896118164e+00
7.199658751487731934e-01	1.865944385528564453e+00	1.649490356445312500e+00	-5.433825969696044922e+00	3.305036067962646484e+00
2.035526752471923828e+00	2.272435426712036133e+00	8.494076728820800781e-01	-5.664006233215332031e+00	3.608837604522705078e+00
1.846646666526794434e+00	1.846646666526794434e+00	1.560715436935424805e+00	-7.600328445434570312e+00	3.925667285919189453e+00
1.888483047485351562e+00	1.888483047485351562e+00	1.966224551200866699e+00	-6.753149986267089844e+00	3.521932840347290039e+00
1.743650674819946289e+00	1.743650674819946289e+00	2.292828321456909180e+00	-3.528628349304199219e+00	4.175879478454589844e+00
1.795921087265014648e+00	1.795921087265014648e+00	1.374328494071960449e+00	-3.713536739349365234e+00	3.848260879516601562e+00
1.268757939338684082e+00	1.996419191360473633e+00	1.353442907333374023e+00	-3.518114328384399414e+00	3.864674568176269531e+00
1.159280419349670410e+00	1.159280419349670410e+00	1.058847308158874512e+00	-2.050026178359985352e+00	3.822258949279785156e+00
4.896940886974334717e-01	1.119426488876342773e+00	1.474748849868774414e+00	-4.388458251953125000e+00	3.654615879058837891e+00
-4.928533136844635010e-01	4.928533136844635010e-01	2.037438631057739258e+00	-5.907066822052001953e+00	2.722203493118286133e+00
4.328951835632324219e-01	2.384382963180541992e+00	1.493517994880676270e+00	-5.093783855438232422e+00	4.007602214813232422e+00
1.466667294502258301e+00	2.027735948562622070e+00	1.090997695922851562e+00	-5.009488105773925781e+00	4.209004402160644531e+00
1.072535753250122070e+00	1.072535753250122070e+00	2.210372447967529297e+00	-3.061961889266967773e+00	4.267928600311279297e+00
9.558359980583190918e-01	9.558359980583190918e-01	1.866075992584228516e+00	-4.039309024810791016e+00	3.884621620178222656e+00
-9.353605508804321289e-01	9.353605508804321289e-01	1.837341070175170898e+00	-4.406926155090332031e+00	4.498101711273193359e+00
-5.370890498161315918e-01	5.370890498161315918e-01	1.939327955245971680e+00	-4.191208362579345703e+00	4.066136837005615234e+00
1.115555763244628906e+00	1.115555763244628906e+00	7.096086144447326660e-01	-3.484007596969604492e+00	4.566089630126953125e+00
6.316745877265930176e-01	9.722243547439575195e-01	1.516573190689086914e+00	-2.946400344371795654e-01	4.427806377410888672e+00
-6.258516311645507812e-01	1.529838204383850098e+00	1.149707078933715820e+00	-1.296334505081176758e+00	4.245318412780761719e+00
-3.152333199977874756e-01	3.152333199977874756e-01	1.788858056068420410e+00	-1.574145436286926270e+00	3.089065074920654297e+00
1.162927865982055664e+00	1.322862982749938965e+00	1.280803680419921875e+00	-1.539086222648620605e+00	3.729942560195922852e+00
1.480026841163635254e+00	1.480026841163635254e+00	1.123333930969238281e+00	-1.686213612556457520e+00	3.817469596862792969e+00
1.494722485542297363e+00	1.494722485542297363e+00	2.123744726181030273e+00	-4.371059238910675049e-01	3.931617975234985352e+00
6.384662985801696777e-01	1.334710836410522461e+00	1.968065857887268066e+00	-2.693088293075561523e+00	4.067286014556884766e+00
8.832534551620483398e-01	8.832534551620483398e-01	2.479333400726318359e+00	-3.043343782424926758e+00	3.084671974182128906e+00
2.331557750701904297e+00	2.331557750701904297e+00	1.053526759147644043e+00	-3.191379785537719727e+00	3.804680585861206055e+00
2.075943946838378906e+00	2.075943946838378906e+00	1.398665070533752441e+00	-2.943338394165039062e+00	4.177740573883056641e+00
2.053244113922119141e+00	2.053244113922119141e+00	2.196372509002685547e+00	-1.229159355163574219e+00	3.622336149215698242e+00
2.274269461631774902e-01	1.379963040351867676e+00	2.089887857437133789e+00	-4.342257499694824219e+00	4.181016445159912109e+00
7.922016382217407227e-01	1.061100125312805176e+00	1.784771680831909180e+00	-4.742579460144042969e+00	3.568176507949829102e+00
2.058871984481811523e+00	2.058871984481811523e+00	1.352449297904968262e+00	-4.683533668518066406e+00	3.612677574157714844e+00
2.563180208206176758e+00	2.563180208206176758e+00	1.293295860290527344e+00	-6.147987842559814453e+00	4.831214427947998047e+00
2.444597959518432617e+00	2.444597959518432617e+00	2.377596616744995117e+00	-5.692337512969970703e+00	4.239472389221191406e+00
3.135100364685058594e+00	3.135100364685058594e+00	2.093784570693969727e+00	-2.991448640823364258e+00	4.424456596374511719e+00
2.397084474563598633e+00	2.397084474563598633e+00	2.302109718322753906e+00	-3.061354160308837891e+00	4.088858127593994141e+00
1.816575050354003906e+00	1.816575050354003906e+00	1.411733865737915039e+00	-3.048396110534667969e+00	4.081195354461669922e+00
1.427568793296813965e+00	1.427568793296813965e+00	1.321726083755493164e+00	-6.520045995712280273e-01	3.955434560775756836e+00
1.320466756820678711e+00	1.320466756820678711e+00	1.295959472656250000e+00	2.922171831130981445e+00	4.163866519927978516e+00
-2.900958061218261719e-01	1.480617046356201172e+00	1.740285634994506836e+00	2.817006587982177734e+00	5.534098625183105469e+00
5.044983029365539551e-01	6.632522106170654297e+00	1.388607501983642578e+00	4.265356540679931641e+00	1.213718032836914062e+01
2.201558113098144531e+00	9.063318252563476562e+00	4.270044803619384766e+00	3.938643455505371094e+00	1.606103515625000000e+01
1.599177598953247070e+00	8.876386642456054688e+00	7.724112033843994141e+00	2.597228765487670898e+00	1.966148567199707031e+01
1.623184919357299805e+00	5.270423412322998047e+00	8.696044921875000000e+00	7.315071582794189453e+00	1.988238716125488281e+01
4.688644707202911377e-01	5.085694789886474609e+00	8.611752510070800781e+00	7.614121437072753906e+00	1.954120445251464844e+01
3.473598659038543701e-01	9.113914489746093750e+00	8.314709663391113281e+00	7.730986595153808594e+00	2.286603736877441406e+01
2.227703809738159180e+00	8.340094566345214844e+00	9.200510978698730469e+00	6.734037399291992188e+00	2.284953308105468750e+01
1.742032051086425781e+00	2.531016826629638672e+00	9.415842056274414062e+00	4.613271713256835938e+00	2.490773010253906250e+01
6.175916194915771484e-01	6.175916194915771484e-01	9.007079124450683594e+00	2.453387975692749023e+00	2.096097946166992188e+01
-2.220706194639205933e-01	2.563469409942626953e+00	6.172345638275146484e+00	4.809331417083740234e+00	1.145897579193115234e+01
9.414627552032470703e-01	5.366336345672607422e+00	2.518432140350341797e+00	5.015666007995605469e+00	1.131463432312011719e+01
2.098812341690063477e+00	5.275833129882812500e+00	4.156073570251464844e+00	4.568065643310546875e+00	1.287114906311035156e+01
2.278282403945922852e+00	3.648051261901855469e+00	6.219330310821533203e+00	3.413732290267944336e+00	1.240979766845703125e+01
1.703319787979125977e+00	1.856304168701171875e+00	6.568961620330810547e+00	3.439258813858032227e+00	1.266243457794189453e+01
9.522776007652282715e-01	4.035851001739501953e+00	6.000981807708740234e+00	3.702995538711547852e+00	1.144725131988525391e+01
2.181246519088745117e+00	4.772600173950195312e+00	4.202440261840820312e+00	3.022899866104125977e+00	9.261375427246093750e+00
2.125836133956909180e+00	4.183376312255859375e+00	3.360678911209106445e+00	1.972802281379699707e+00	8.827240943908691406e+00
1.966710329055786133e+00	2.751580715179443359e+00	4.345594882965087891e+00	2.723769187927246094e+00	8.427189826965332031e+00
-1.323414146900177002e-01	3.312301635742187500e+00	4.163590431213378906e+00	5.142719149589538574e-01	7.849506378173828125e+00
-1.749968409538269043e+00	9.794143676757812500e+00	3.647320270538330078e+00	4.266833066940307617e-01	9.973376274108886719e+00
-4.016595840454101562e+00	1.258290958404541016e+01	6.120215415954589844e+00	2.686129510402679443e-01	1.277098655700683594e+01
-6.320520877838134766e+00	1.382673168182373047e+01	1.011846733093261719e+01	-2.873950004577636719e-01	1.638513565063476562e+01
-7.896710395812988281e+00	1.372997856140136719e+01	1.292522144317626953e+01	4.142698645591735840e-01	1.848973464965820312e+01
-9.599938392639160156e+00	9.682713508605957031e+00	1.537704086303710938e+01	1.071192417293787003e-02	1.678242874145507812e+01
-7.719963550567626953e+00	1.652969360351562500e+01	1.152596855163574219e+01	-3.807718753814697266e-01	1.728787612915039062e+01
-1.148698616027832031e+01	1.785724639892578125e+01	1.329609298706054688e+01	1.512346863746643066e-01	2.484778022766113281e+01
-1.119185924530029297e+01	1.198556995391845703e+01	1.843452453613281250e+01	8.346208930015563965e-01	2.110772514343261719e+01
-8.579050064086914062e+00	8.579050064086914062e+00	1.504439640045166016e+01	6.472471952438354492e-01	1.877003479003906250e+01
-3.952032089233398438e+00	3.952032089233398438e+00	6.806171417236328125e+00	-1.710512638092041016e-01	1.412157630920410156e+01
-2.807494640350341797e+00	9.476557731628417969e+00	3.002226352691650391e+00	8.425791561603546143e-02	1.015820598602294922e+01
-4.100062847137451172e+00	1.139971637725830078e+01	6.870227336883544922e+00	-2.230573594570159912e-01	1.155432605743408203e+01
-6.271500110626220703e+00	1.093675613403320312e+01	1.125358867645263672e+01	5.603232383728027344e-01	1.311029815673828125e+01
-5.547897338867187500e+00	5.570500850677490234e+00	1.198416137695312500e+01	1.715687215328216553e-01	1.249969387054443359e+01
-4.907590866088867188e+00	6.305205821990966797e+00	8.231276512145996094e+00	-1.249967932701110840e+00	1.131953239440917969e+01
-4.037238597869873047e+00	8.449030876159667969e+00	5.169861793518066406e+00	-1.359778642654418945e+00	1.036976814270019531e+01
-3.302805662155151367e+00	8.022242546081542969e+00	7.817030906677246094e+00	-1.946452379226684570e+00	8.820942878723144531e+00
-3.992985010147094727e+00	3.992985010147094727e+00	7.993195533752441406e+00	6.395074725151062012e-01	8.765194892883300781e+00
-2.865906000137329102e+00	2.865906000137329102e+00	6.356030941009521484e+00	-6.247474551200866699e-01	7.942523479461669922e+00
-1.588454723358154297e+00	2.634466648101806641e+00	2.129122018814086914e+00	-1.588783860206604004e+00	4.836999893188476562e+00
-9.654963612556457520e-01	6.684972286224365234e+00	1.820003271102905273e+00	-1.662386655807495117e+00	6.966143131256103516e+00
-9.629280567169189453e-01	6.668435096740722656e+00	4.218767166137695312e+00	-2.083885908126831055e+00	6.282661914825439453e+00
-1.229077100753784180e+00	6.722329616546630859e+00	5.540914535522460938e+00	-2.345441818237304688e+00	6.448221683502197266e+00
-1.618709564208984375e+00	7.477344512939453125e+00	5.686707496643066406e+00	-2.327145576477050781e+00	7.752773284912109375e+00
-3.023530483245849609e+00	5.311810970306396484e+00	7.459911823272705078e+00	-1.913318037986755371e+00	6.132010459899902344e+00
-8.520774245262145996e-01	5.088911533355712891e+00	4.327355384826660156e+00	-1.873978376388549805e+00	6.624941825866699219e+00
-6.068938374519348145e-01	4.671940803527832031e+00	4.010240554809570312e+00	-1.945945739746093750e+00	4.251060009002685547e+00
-9.154785275459289551e-01	1.702279806137084961e+00	3.966409921646118164e+00	-1.494696021080017090e+00	4.857631206512451172e+00
-1.562826275825500488e+00	1.562826275825500488e+00	3.191675186157226562e+00	-3.904491186141967773e+00	4.920495033264160156e+00
-8.792021274566650391e-01	3.039077520370483398e+00	1.026986837387084961e+00	-3.903633356094360352e+00	3.139823436737060547e+00
4.063052833080291748e-01	4.383671283721923828e+00	1.796502947807312012e+00	-4.052414417266845703e+00	4.359522342681884766e+00
2.940796315670013428e-01	4.651847362518310547e+00	2.708180665969848633e+00	-4.667362213134765625e+00	4.139777183532714844e+00
3.460519611835479736e-01	4.614465236663818359e+00	3.607949018478393555e+00	-4.259011745452880859e+00	5.119544029235839844e+00
3.005000054836273193e-01	2.996380329132080078e+00	3.875363111495971680e+00	-2.650996923446655273e+00	4.235796928405761719e+00
4.651174247264862061e-01	3.017037391662597656e+00	3.127730131149291992e+00	-2.874428510665893555e+00	3.790106296539306641e+00
-5.883006453514099121e-01	3.079904317855834961e+00	2.337581157684326172e+00	-2.835931539535522461e+00	3.287285089492797852e+00
-6.854295134544372559e-01	1.964609503746032715e+00	2.752727746963500977e+00	-1.806228041648864746e+00	2.934970855712890625e+00
-5.876247286796569824e-01	5.876247286796569824e-01	2.317932367324829102e+00	-1.825193643569946289e+00	2.898326396942138672e+00
-1.250842094421386719e+00	1.250842094421386719e+00	1.434336304664611816e+00	-5.049060821533203125e+00	3.682484388351440430e+00
-2.237192839384078979e-01	1.761743426322937012e+00	1.143526434898376465e+00	-4.040178298950195312e+00	3.265656709671020508e+00
8.200325369834899902e-01	2.542345046997070312e+00	1.709196448326110840e+00	-3.679929494857788086e+00	3.263187408447265625e+00
1.729432642459869385e-01	2.066908121109008789e+00	2.427979707717895508e+00	-2.725706100463867188e+00	2.928786277770996094e+00
9.776849299669265747e-02	9.776849299669265747e-02	2.474718570709228516e+00	-2.036936759948730469e+00	3.199656009674072266e+00
-9.678882956504821777e-01	9.678882956504821777e-01	2.468605995178222656e+00	-3.133636713027954102e+00	3.918342113494873047e+00
-8.842747807502746582e-01	8.842747807502746582e-01	9.746928811073303223e-01	-2.549638509750366211e+00	3.597519874572753906e+00
3.395747244358062744e-01	1.422123432159423828e+00	1.331237316131591797e+00	-2.555700302124023438e+00	4.041450977325439453e+00
4.089349508285522461e-01	7.562198042869567871e-01	2.364896774291992188e+00	-3.354120552539825439e-01	3.793510675430297852e+00
8.113420009613037109e-02	1.548063874244689941e+00	2.374286890029907227e+00	-9.107645750045776367e-01	4.227146625518798828e+00
-5.276266932487487793e-01	1.120041608810424805e+00	2.087176799774169922e+00	-2.291910886764526367e+00	3.149621486663818359e+00
1.748363375663757324e-01	6.351097226142883301e-01	1.193865418434143066e+00	-2.169365406036376953e+00	3.486432790756225586e+00
1.916856408119201660e+00	1.916856408119201660e+00	9.964802265167236328e-01	-2.145702600479125977e+00	3.402309179306030273e+00
1.730707526206970215e+00	1.730707526206970215e+00	2.053111314773559570e+00	-9.709457159042358398e-01	4.008313179016113281e+00
1.549104571342468262e+00	1.564205408096313477e+00	2.221297264099121094e+00	-3.448821067810058594e+00	3.372530221939086914e+00
4.795430600643157959e-02	7.245390415191650391e-01	2.558944463729858398e+00	-3.971574306488037109e+00	4.259234428405761719e+00
8.694193363189697266e-01	8.694193363189697266e-01	1.513028979301452637e+00	-4.287017822265625000e+00	3.658740043640136719e+00
1.690239787101745605e+00	1.690239787101745605e+00	1.924435734748840332e+00	-3.990011453628540039e+00	4.057593822479248047e+00
1.111344575881958008e+00	1.111344575881958008e+00	2.218781709671020508e+00	-2.126601219177246094e+00	3.870908021926879883e+00
7.723239064216613770e-01	1.493751287460327148e+00	2.101895332336425781e+00	-5.654201030731201172e+00	3.843338966369628906e+00
-8.417216688394546509e-02	8.417216688394546509e-02	2.716898918151855469e+00	-7.075350284576416016e+00	2.994423151016235352e+00
9.270091056823730469e-01	9.270091056823730469e-01	1.934046745300292969e+00	-6.965644836425781250e+00	3.477688312530517578e+00
1.882572770118713379e+00	1.882572770118713379e+00	1.888602375984191895e+00	-6.507297992706298828e+00	3.853398084640502930e+00
2.032615184783935547e+00	2.032615184783935547e+00	1.849535465240478516e+00	-3.651751041412353516e+00	4.047187805175781250e+00
1.363631725311279297e+00	2.084160089492797852e+00	2.003723621368408203e+00	-4.288957595825195312e+00	4.000854015350341797e+00
2.688417732715606689e-01	2.143814325332641602e+00	2.857250452041625977e+00	-6.547549724578857422e+00	3.899810791015625000e+00
1.723250746726989746e+00	1.723250746726989746e+00	2.164111375808715820e+00	-7.021053314208984375e+00	3.713671445846557617e+00
2.519806146621704102e+00	2.519806146621704102e+00	1.240381240844726562e+00	-5.026765823364257812e+00	4.575437545776367188e+00
2.080629587173461914e+00	2.080629587173461914e+00	2.902651548385620117e+00	-6.130939722061157227e-01	3.527515888214111328e+00
-1.256781518459320068e-01	2.159640789031982422e+00	2.586220979690551758e+00	-2.773427486419677734e+00	4.054424285888671875e+00
7.554359734058380127e-02	9.286074042320251465e-01	2.155370235443115234e+00	-3.456922769546508789e+00	3.530546903610229492e+00
2.092653751373291016e+00	2.092653751373291016e+00	2.368480920791625977e+00	-3.447359085083007812e+00	3.459864139556884766e+00
2.266587734222412109e+00	2.266587734222412109e+00	2.016434907913208008e+00	-2.522512912750244141e+00	5.038426876068115234e+00
2.546395540237426758e+00	2.546395540237426758e+00	3.001079320907592773e+00	-1.653508901596069336e+00	3.970454931259155273e+00
9.400179982185363770e-01	2.965573310852050781e+00	3.345033884048461914e+00	-3.537512779235839844e+00	4.237286090850830078e+00
1.518162488937377930e+00	1.518162488937377930e+00	2.905046463012695312e+00	-3.600594043731689453e+00	4.076323509216308594e+00
2.790521383285522461e+00	2.790521383285522461e+00	2.616553068161010742e+00	-3.994725465774536133e+00	4.203506946563720703e+00
2.472846269607543945e+00	2.472846269607543945e+00	2.811900854110717773e+00	-1.524538040161132812e+00	4.746661186218261719e+00
2.326533555984497070e+00	2.326533555984497070e+00	3.115448951721191406e+00	-2.025441646575927734e+00	3.345117092132568359e+00
5.751507282257080078e-01	2.383193254470825195e+00	3.510408163070678711e+00	-4.596531867980957031e+00	3.550364732742309570e+00
1.755696177482604980e+00	1.755696177482604980e+00	2.206803321838378906e+00	-4.470074653625488281e+00	4.711278915405273438e+00
3.219655513763427734e+00	3.219655513763427734e+00	2.570411443710327148e+00	-4.385074138641357422e+00	3.922512054443359375e+00
3.105899810791015625e+00	3.105899810791015625e+00	3.053951740264892578e+00	-5.058622360229492188e+00	5.111345767974853516e+00
3.565008401870727539e+00	3.565008401870727539e+00	3.553895711898803711e+00	-4.471610069274902344e+00	4.436358928680419922e+00
3.737660169601440430e+00	3.737660169601440430e+00	4.240478992462158203e+00	-2.872629165649414062e+00	4.839586257934570312e+00
3.336511373519897461e+00	3.336511373519897461e+00	4.038137435913085938e+00	-3.036709070205688477e+00	4.334408760070800781e+00
2.445105791091918945e+00	2.445105791091918945e+00	3.111381292343139648e+00	-2.941177606582641602e+00	4.478394985198974609e+00
2.555314779281616211e+00	2.555314779281616211e+00	2.609402418136596680e+00	-2.128993272781372070e+00	4.658099651336669922e+00
1.800265192985534668e+00	2.109732151031494141e+00	2.860392808914184570e+00	-4.687933444976806641e+00	3.641155004501342773e+00
-1.556218266487121582e-01	1.337005853652954102e+00	2.906009674072265625e+00	-4.500783443450927734e+00	3.390072584152221680e+00
1.311737656593322754e+00	1.311737656593322754e+00	2.773941040039062500e+00	-4.320156574249267578e+00	4.430524349212646484e+00
1.959717512130737305e+00	1.959717512130737305e+00	2.354784250259399414e+00	-4.457485198974609375e+00	4.759583473205566406e+00
1.996071338653564453e+00	1.996071338653564453e+00	2.904383897781372070e+00	-2.722056865692138672e+00	4.927557468414306641e+00
1.561307191848754883e+00	2.651984691619873047e+00	2.539330482482910156e+00	-3.399688005447387695e+00	5.101110935211181641e+00
-1.227967962622642517e-01	3.462228536605834961e+00	3.327036619186401367e+00	-3.835343837738037109e+00	4.373119354248046875e+00
8.126149177551269531e-01	2.300983428955078125e+00	2.652456760406494141e+00	-3.679674148559570312e+00	5.061178207397460938e+00
9.982048273086547852e-01	2.568785667419433594e+00	2.857251405715942383e+00	-3.140067815780639648e+00	5.398745536804199219e+00
5.494996309280395508e-01	1.708820581436157227e+00	3.716899394989013672e+00	4.777749478816986084e-01	4.928968906402587891e+00
-6.851319670677185059e-01	2.036684989929199219e+00	3.122398614883422852e+00	-8.154561519622802734e-01	4.136652946472167969e+00
-2.582019865512847900e-01	1.584137201309204102e+00	1.743203997611999512e+00	-6.812068819999694824e-01	3.444293022155761719e+00
2.076226472854614258e+00	2.076226472854614258e+00	2.151341438293457031e+00	-5.269488096237182617e-01	3.855002403259277344e+00
2.404846429824829102e+00	2.404846429824829102e+00	1.978992462158203125e+00	-5.081041455268859863e-01	5.744255065917968750e+00
2.335942268371582031e+00	2.335942268371582031e+00	3.777391672134399414e+00	1.864751130342483521e-01	5.094046115875244141e+00
1.057284116744995117e+00	2.949788570404052734e+00	3.339791774749755859e+00	-1.447769165039062500e+00	4.520483493804931641e+00
1.213948845863342285e+00	1.273304820060729980e+00	3.611454010009765625e+00	-1.730507254600524902e+00	3.835728645324707031e+00
2.713364839553833008e+00	2.713364839553833008e+00	2.588402271270751953e+00	-2.246771574020385742e+00	4.613204479217529297e+00
2.286537170410156250e+00	2.286537170410156250e+00	3.094942808151245117e+00	-1.334889769554138184e+00	5.567819595336914062e+00
2.454128503799438477e+00	2.454128503799438477e+00	2.895723104476928711e+00	-1.378070235252380371e+00	3.397280216217041016e+00
2.358782589435577393e-01	2.316717147827148438e+00	3.435396194458007812e+00	-3.755458354949951172e+00	3.606728553771972656e+00
1.016787767410278320e+00	1.016787767410278320e+00	1.915581703186035156e+00	-3.372515916824340820e+00	3.959343194961547852e+00
3.139111280441284180e+00	3.139111280441284180e+00	2.556705713272094727e+00	-3.602317810058593750e+00	4.080183982849121094e+00
3.072260141372680664e+00	3.072260141372680664e+00	2.861756801605224609e+00	-4.225881099700927734e+00	5.133449077606201172e+00
3.374427318572998047e+00	3.374427318572998047e+00	3.660483598709106445e+00	-4.707124710083007812e+00	4.098052978515625000e+00
3.799565076828002930e+00	3.799565076828002930e+00	4.127695083618164062e+00	-2.483315467834472656e+00	5.374788761138916016e+00
3.470207452774047852e+00	3.470207452774047852e+00	4.147653579711914062e+00	-2.712851762771606445e+00	5.301538944244384766e+00
2.576550960540771484e+00	2.576550960540771484e+00	3.064937353134155273e+00	-2.712732553482055664e+00	4.270895481109619141e+00
2.177023172378540039e+00	2.177023172378540039e+00	2.886263132095336914e+00	-2.029628753662109375e+00	4.376100540161132812e+00
2.200635910034179688e+00	2.200635910034179688e+00	2.350913047790527344e+00	-4.376466751098632812e+00	3.032136201858520508e+00
6.971471309661865234e-01	1.458384752273559570e+00	3.093713760375976562e+00	-4.872368335723876953e+00	3.546124458312988281e+00
1.938838005065917969e+00	1.938838005065917969e+00	2.823493957519531250e+00	-4.797614097595214844e+00	5.054523468017578125e+00
3.374021530151367188e+00	3.374021530151367188e+00	2.330849170684814453e+00	-5.558975219726562500e+00	4.150642871856689453e+00
3.159852504730224609e+00	3.159852504730224609e+00	2.736227512359619141e+00	-5.675991058349609375e+00	5.099330425262451172e+00
3.351863622665405273e+00	3.351863622665405273e+00	2.517655611038208008e+00	-4.646733760833740234e+00	4.950041770935058594e+00
3.217191934585571289e+00	3.217191934585571289e+00	3.529758691787719727e+00	-3.295124769210815430e+00	5.120600700378417969e+00
2.242671489715576172e+00	2.242671489715576172e+00	3.417131423950195312e+00	-3.550801753997802734e+00	4.368894577026367188e+00
2.476530790328979492e+00	2.476530790328979492e+00	2.963482618331909180e+00	-3.345674991607666016e+00	4.561704158782958984e+00
2.054512977600097656e+00	2.054512977600097656e+00	2.366614818572998047e+00	-2.370880126953125000e+00	4.539159297943115234e+00
8.311948776245117188e-01	1.952012658119201660e+00	2.969075441360473633e+00	-3.793226003646850586e+00	3.469985961914062500e+00
7.395950704813003540e-02	7.268369197845458984e-01	2.456656455993652344e+00	-3.996224164962768555e+00	3.642892122268676758e+00
1.052477836608886719e+00	1.052477836608886719e+00	2.491212129592895508e+00	-3.348739624023437500e+00	4.923229217529296875e+00
1.679255604743957520e+00	1.679255604743957520e+00	2.517342805862426758e+00	-3.150020837783813477e+00	4.851062774658203125e+00
1.739366650581359863e+00	1.739366650581359863e+00	1.951015830039978027e+00	-2.202964544296264648e+00	5.298602581024169922e+00
7.517213821411132812e-01	2.790527582168579102e+00	1.843133807182312012e+00	-2.584441423416137695e+00	4.267944335937500000e+00
-7.660324685275554657e-03	2.763526678085327148e+00	2.175857543945312500e+00	-2.835291624069213867e+00	3.803132295608520508e+00
1.406351625919342041e-01	1.978501677513122559e+00	2.129067659378051758e+00	-2.593692779541015625e+00	4.546203613281250000e+00
1.085310101509094238e+00	2.250363588333129883e+00	1.941524386405944824e+00	-1.138745173811912537e-01	5.427862644195556641e+00
5.026638507843017578e-01	1.389016985893249512e+00	2.616539955139160156e+00	3.957816660404205322e-01	5.373939514160156250e+00
-9.234741330146789551e-01	2.070908308029174805e+00	1.867731928825378418e+00	-2.875752747058868408e-01	3.573287248611450195e+00
1.926855444908142090e-01	1.003665089607238770e+00	1.637588024139404297e+00	-1.214386522769927979e-01	3.670437812805175781e+00
2.083569526672363281e+00	2.083569526672363281e+00	2.323130369186401367e+00	-8.503735065460205078e-02	3.703280448913574219e+00
2.999028682708740234e+00	2.999028682708740234e+00	1.806187629699707031e+00	1.251970678567886353e-01	4.820195674896240234e+00
2.810684919357299805e+00	2.810684919357299805e+00	3.203905105590820312e+00	2.704624459147453308e-02	4.237897872924804688e+00
1.666477441787719727e+00	2.543298959732055664e+00	3.404840230941772461e+00	-8.535412549972534180e-01	4.144094467163085938e+00
2.234906435012817383e+00	2.234906435012817383e+00	3.025199890136718750e+00	-1.038298249244689941e+00	4.458333969116210938e+00
2.906934976577758789e+00	2.906934976577758789e+00	1.912402510643005371e+00	-1.239096045494079590e+00	4.329088211059570312e+00
2.864573478698730469e+00	2.864573478698730469e+00	3.009422302246093750e+00	-9.542751312255859375e-01	4.597366809844970703e+00
2.846356153488159180e+00	2.846356153488159180e+00	2.788228034973144531e+00	-2.533720493316650391e+00	3.230669736862182617e+00
6.477270126342773438e-01	2.007351875305175781e+00	3.626300334930419922e+00	-3.844779729843139648e+00	3.241472244262695312e+00
1.821819186210632324e+00	1.821819186210632324e+00	2.190734863281250000e+00	-3.936194419860839844e+00	4.996254920959472656e+00
2.957319021224975586e+00	2.957319021224975586e+00	2.022325277328491211e+00	-3.871618270874023438e+00	4.478464603424072266e+00
3.324105739593505859e+00	3.324105739593505859e+00	2.853701591491699219e+00	-4.675631046295166016e+00	5.273724079132080078e+00
3.443753004074096680e+00	3.443753004074096680e+00	2.871904134750366211e+00	-4.115724086761474609e+00	3.434397697448730469e+00
3.228897094726562500e+00	3.228897094726562500e+00	3.447102308273315430e+00	-2.830425262451171875e+00	4.155066490173339844e+00
3.327636003494262695e+00	3.327636003494262695e+00	3.277306795120239258e+00	-2.984671115875244141e+00	4.761922359466552734e+00
2.458720445632934570e+00	2.458720445632934570e+00	1.758947849273681641e+00	-2.851812839508056641e+00	4.799360275268554688e+00
2.163691043853759766e+00	2.163691043853759766e+00	2.212752819061279297e+00	-2.043961524963378906e+00	3.754050254821777344e+00
1.694022178649902344e+00	1.694022178649902344e+00	1.819917082786560059e+00	-4.612775802612304688e+00	3.818480253219604492e+00
-8.672576397657394409e-02	6.491655111312866211e-01	2.646195650100708008e+00	-4.373364448547363281e+00	3.107637643814086914e+00
1.180346727371215820e+00	1.180346727371215820e+00	2.474199056625366211e+00	-3.948097944259643555e+00	5.173554897308349609e+00
1.772497057914733887e+00	1.772497057914733887e+00	1.489000678062438965e+00	-4.054303169250488281e+00	4.621303558349609375e+00
1.657993674278259277e+00	1.657993674278259277e+00	1.724518060684204102e+00	-2.361137628555297852e+00	4.646348953247070312e+00
1.331781506538391113e+00	1.993588924407958984e+00	1.736852169036865234e+00	-3.045360803604125977e+00	3.766894102096557617e+00
-1.749529838562011719e-01	2.917289972305297852e+00	2.323387384414672852e+00	-3.532317161560058594e+00	3.952150344848632812e+00
9.791572093963623047e-01	1.589608430862426758e+00	1.588704586029052734e+00	-3.580799102783203125e+00	5.658963680267333984e+00
1.264777183532714844e+00	1.537110090255737305e+00	1.797235965728759766e+00	-2.020276546478271484e+00	5.438571929931640625e+00
3.908391892910003662e-01	1.666914820671081543e+00	1.600930929183959961e+00	4.500564932823181152e-01	4.743976593017578125e+00
-7.935654520988464355e-01	1.869304656982421875e+00	1.415796399116516113e+00	-7.137126922607421875e-01	4.058202266693115234e+00
-1.462648063898086548e-01	1.221531629562377930e+00	1.690355896949768066e+00	-4.838850796222686768e-01	3.755501985549926758e+00
2.222645521163940430e+00	2.222645521163940430e+00	1.944340109825134277e+00	-3.070766031742095947e-01	5.351838588714599609e+00
2.835719585418701172e+00	2.835719585418701172e+00	1.325118422508239746e+00	-2.535362243652343750e-01	4.691996574401855469e+00
3.543980836868286133e+00	3.543980836868286133e+00	3.334179162979125977e+00	4.681713134050369263e-02	4.549061775207519531e+00
2.082657098770141602e+00	2.317020893096923828e+00	2.763941049575805664e+00	-1.173820734024047852e+00	4.598296165466308594e+00
2.253188848495483398e+00	2.253188848495483398e+00	3.178241491317749023e+00	-1.621294975280761719e+00	4.888293266296386719e+00
2.832344293594360352e+00	2.832344293594360352e+00	2.260020256042480469e+00	-1.803148388862609863e+00	5.171518325805664062e+00
2.844123363494873047e+00	2.844123363494873047e+00	2.094161272048950195e+00	-1.880671262741088867e+00	4.583356857299804688e+00
2.994266748428344727e+00	2.994266748428344727e+00	2.536751747131347656e+00	-3.571407794952392578e+00	3.704504013061523438e+00
7.515133023262023926e-01	2.164968013763427734e+00	2.994890928268432617e+00	-5.392700195312500000e+00	3.318757772445678711e+00
1.318838953971862793e+00	1.318838953971862793e+00	1.966007232666015625e+00	-5.928204536437988281e+00	4.858334541320800781e+00
3.012392997741699219e+00	3.012392997741699219e+00	1.732171416282653809e+00	-5.364603042602539062e+00	4.538780689239501953e+00
2.682471513748168945e+00	2.682471513748168945e+00	1.698904752731323242e+00	-4.650038242340087891e+00	5.246349334716796875e+00
2.620477437973022461e+00	2.620477437973022461e+00	1.911682963371276855e+00	-4.054037570953369141e+00	3.592456340789794922e+00
1.866266250610351562e+00	2.499304294586181641e+00	3.175644397735595703e+00	-4.194196701049804688e+00	3.940393924713134766e+00
1.247042894363403320e+00	2.123061656951904297e+00	2.428757667541503906e+00	-5.968474388122558594e+00	5.195127964019775391e+00
3.118806362152099609e+00	3.118806362152099609e+00	2.524708271026611328e+00	-6.438660621643066406e+00	5.754463672637939453e+00
3.201681613922119141e+00	3.201681613922119141e+00	2.146821022033691406e+00	-4.145072102546691895e-01	5.225463867187500000e+00
1.768816590309143066e+00	1.935317993164062500e+00	2.401866674423217773e+00	-1.447439789772033691e+00	4.598166942596435547e+00
1.106014698743820190e-01	1.458012938499450684e+00	3.244444608688354492e+00	-2.856590747833251953e+00	3.130593299865722656e+00
1.373840212821960449e+00	1.373840212821960449e+00	2.124780416488647461e+00	-2.815393209457397461e+00	4.822000026702880859e+00
3.309148788452148438e+00	3.309148788452148438e+00	1.125744700431823730e+00	-3.277643680572509766e+00	4.438339710235595703e+00
3.472200632095336914e+00	3.472200632095336914e+00	2.594732284545898438e+00	-9.910181164741516113e-02	4.326106071472167969e+00
2.837938547134399414e+00	2.837938547134399414e+00	2.563394308090209961e+00	-2.891253232955932617e+00	4.070131778717041016e+00
1.133762717247009277e+00	1.133762717247009277e+00	3.970302581787109375e+00	-2.531973600387573242e+00	3.315410852432250977e+00
2.700477361679077148e+00	2.700477361679077148e+00	2.398260831832885742e+00	-2.685518503189086914e+00	4.762017726898193359e+00
3.111424922943115234e+00	3.111424922943115234e+00	2.069626808166503906e+00	-2.513457298278808594e+00	4.251508712768554688e+00
3.019619226455688477e+00	3.019619226455688477e+00	2.783327817916870117e+00	-9.255363345146179199e-01	3.594676256179809570e+00
1.599286437034606934e+00	1.814787030220031738e+00	2.469847679138183594e+00	-3.950500011444091797e+00	3.757698774337768555e+00
7.551122903823852539e-01	7.551122903823852539e-01	3.221653223037719727e+00	-3.775394678115844727e+00	3.569207906723022461e+00
2.238931417465209961e+00	2.238931417465209961e+00	2.447183370590209961e+00	-3.798823833465576172e+00	4.575089454650878906e+00
2.964830398559570312e+00	2.964830398559570312e+00	1.340954184532165527e+00	-5.258024692535400391e+00	4.429911136627197266e+00
3.287791252136230469e+00	3.287791252136230469e+00	2.255319118499755859e+00	-4.070096969604492188e+00	4.373427391052246094e+00
3.178239822387695312e+00	3.178239822387695312e+00	1.832067131996154785e+00	-2.535051107406616211e+00	4.859277725219726562e+00
3.356998443603515625e+00	3.356998443603515625e+00	2.655910015106201172e+00	-2.613255977630615234e+00	4.546369075775146484e+00
2.081993818283081055e+00	2.081993818283081055e+00	1.393519282341003418e+00	-2.632984161376953125e+00	4.635352611541748047e+00
1.478957772254943848e+00	1.478957772254943848e+00	1.019670963287353516e+00	-8.695179224014282227e-01	4.251794815063476562e+00
1.329358220100402832e+00	1.329358220100402832e+00	1.354551911354064941e+00	-1.361991167068481445e+00	3.163892984390258789e+00
-6.931465268135070801e-01	1.861010909080505371e+00	1.151603579521179199e+00	-4.075282096862792969e+00	3.025191783905029297e+00
4.586158990859985352e-01	4.586158990859985352e-01	1.545873999595642090e+00	-2.807271718978881836e+00	4.283702373504638672e+00
2.260390520095825195e+00	2.260390520095825195e+00	2.120720624923706055e+00	-2.397114038467407227e+00	4.497336864471435547e+00
2.650524854660034180e+00	2.650524854660034180e+00	1.412874102592468262e+00	-1.704635381698608398e+00	5.105971336364746094e+00
2.661844491958618164e+00	2.661844491958618164e+00	2.306324005126953125e+00	-1.608680844306945801e+00	4.177918910980224609e+00
2.039147853851318359e+00	3.017786026000976562e+00	2.498879194259643555e+00	-1.928306818008422852e+00	4.224860668182373047e+00
1.190724253654479980e+00	1.874610424041748047e+00	2.347404479980468750e+00	-1.848924756050109863e+00	3.867918252944946289e+00
2.639576196670532227e+00	2.639576196670532227e+00	2.414339542388916016e+00	-1.293380379676818848e+00	4.518677234649658203e+00
2.528736114501953125e+00	2.528736114501953125e+00	1.567476034164428711e+00	-6.913062334060668945e-01	5.035523891448974609e+00
1.903302311897277832e+00	1.944666266441345215e+00	2.185609340667724609e+00	-1.644160389900207520e+00	3.988006830215454102e+00
1.307902187108993530e-01	1.582886934280395508e+00	2.983397483825683594e+00	-4.344658851623535156e+00	3.028025627136230469e+00
1.239560008049011230e+00	1.239560008049011230e+00	1.605399966239929199e+00	-5.607618331909179688e+00	5.294119834899902344e+00
2.551558732986450195e+00	2.551558732986450195e+00	1.218726992607116699e+00	-5.871828079223632812e+00	4.203969478607177734e+00
2.566908597946166992e+00	2.566908597946166992e+00	1.931116342544555664e+00	-1.996743083000183105e+00	3.929014444351196289e+00
2.784621953964233398e+00	2.784621953964233398e+00	2.194408178329467773e+00	-4.824729442596435547e+00	3.690389394760131836e+00
4.199988842010498047e-01	9.848362803459167480e-01	3.232166528701782227e+00	-3.263110876083374023e+00	3.919888973236083984e+00
2.334270954132080078e+00	2.334270954132080078e+00	2.234910488128662109e+00	-3.771166086196899414e+00	4.661062717437744141e+00
2.969678878784179688e+00	2.969678878784179688e+00	1.378962278366088867e+00	-3.808109521865844727e+00	4.064084053039550781e+00
2.434827566146850586e+00	2.434827566146850586e+00	1.819625139236450195e+00	-1.110343217849731445e+00	3.402372121810913086e+00
1.481817007064819336e+00	1.660598158836364746e+00	1.436924576759338379e+00	-3.448194980621337891e+00	3.644665718078613281e+00
2.189203351736068726e-01	5.285320878028869629e-01	3.164920568466186523e+00	-3.038083791732788086e+00	3.269766569137573242e+00
1.849731683731079102e+00	1.849731683731079102e+00	2.334633827209472656e+00	-3.313512086868286133e+00	4.761526584625244141e+00
2.768329620361328125e+00	2.768329620361328125e+00	1.370306611061096191e+00	-3.600187063217163086e+00	3.991978168487548828e+00
2.658086776733398438e+00	2.658086776733398438e+00	1.690138578414916992e+00	-3.470404386520385742e+00	4.550133228302001953e+00
2.677359580993652344e+00	2.677359580993652344e+00	1.463870167732238770e+00	-2.816003561019897461e+00	4.345139980316162109e+00
2.385584354400634766e+00	2.385584354400634766e+00	2.393884181976318359e+00	-2.615291357040405273e+00	4.656717777252197266e+00
2.484054327011108398e+00	2.484054327011108398e+00	2.491957426071166992e+00	-2.599399566650390625e+00	4.832540035247802734e+00
1.673257589340209961e+00	1.673257589340209961e+00	1.280895352363586426e+00	-2.215937137603759766e+00	4.418442249298095703e+00
1.398252010345458984e+00	1.398252010345458984e+00	1.072819232940673828e+00	-1.770548820495605469e+00	3.293156623840332031e+00
-1.446299701929092407e-01	1.407767772674560547e+00	1.437221407890319824e+00	-3.568715333938598633e+00	2.893357992172241211e+00
1.668456047773361206e-01	5.042553544044494629e-01	1.584920167922973633e+00	-3.556913614273071289e+00	4.162753582000732422e+00
1.392925381660461426e+00	1.406401634216308594e+00	1.660953283309936523e+00	-3.416173934936523438e+00	4.750611782073974609e+00
9.172435998916625977e-01	1.221324443817138672e+00	1.711763739585876465e+00	-2.966153383255004883e+00	4.626629829406738281e+00
1.377745509147644043e+00	1.377745509147644043e+00	2.041058540344238281e+00	-1.914483428001403809e+00	3.832162141799926758e+00
-1.561515331268310547e-01	1.845575094223022461e+00	2.020020246505737305e+00	-2.559348106384277344e+00	4.011559963226318359e+00
-7.166944146156311035e-01	1.200127124786376953e+00	8.030591011047363281e-01	-2.570547580718994141e+00	3.533073186874389648e+00
2.302992492914199829e-01	2.302992492914199829e-01	9.586463570594787598e-01	-2.312623739242553711e+00	4.748314380645751953e+00
8.351265639066696167e-02	1.077627539634704590e+00	1.216222286224365234e+00	1.039873957633972168e+00	4.301509857177734375e+00
1.509305089712142944e-01	1.365182757377624512e+00	1.963827371597290039e+00	2.820188701152801514e-01	3.611020088195800781e+00
-7.526917457580566406e-01	1.738414406776428223e+00	9.934355616569519043e-01	-1.039128080010414124e-01	2.759601831436157227e+00
5.341399088501930237e-02	1.068809181451797485e-01	1.437577486038208008e+00	1.077716648578643799e-01	4.303771018981933594e+00
1.860834598541259766e+00	1.860834598541259766e+00	1.161299705505371094e+00	1.705155074596405029e-01	3.783051490783691406e+00
1.191791415214538574e+00	1.191791415214538574e+00	1.691547751426696777e+00	6.443166136741638184e-01	4.005249500274658203e+00
1.732643842697143555e+00	1.732643842697143555e+00	1.598152637481689453e+00	-3.948738425970077515e-02	3.527325630187988281e+00
5.327773466706275940e-02	8.936194777488708496e-01	1.930032372474670410e+00	-5.314556360244750977e-01	3.396001100540161133e+00
9.787593483924865723e-01	9.787593483924865723e-01	2.363676548004150391e+00	-6.106665134429931641e-01	5.035856246948242188e+00
1.942659735679626465e+00	1.942659735679626465e+00	1.022127151489257812e+00	-7.551017999649047852e-01	4.703073501586914062e+00
1.289555072784423828e+00	1.289555072784423828e+00	1.243974804878234863e+00	1.191440969705581665e-01	3.246682405471801758e+00
1.045399427413940430e+00	1.679811239242553711e+00	1.290281891822814941e+00	-2.473696708679199219e+00	3.484481334686279297e+00
-1.239913776516914368e-01	5.633203387260437012e-01	2.807805299758911133e+00	-2.692403078079223633e+00	2.955395936965942383e+00
1.218543767929077148e+00	1.264139890670776367e+00	1.986923098564147949e+00	-2.830462455749511719e+00	4.450216293334960938e+00
2.093395948410034180e+00	2.093395948410034180e+00	1.088990330696105957e+00	-3.723281383514404297e+00	3.970366716384887695e+00
1.928218007087707520e+00	1.928218007087707520e+00	1.000050902366638184e+00	-3.717743635177612305e+00	4.423904418945312500e+00
1.439489126205444336e+00	1.439489126205444336e+00	1.143114089965820312e+00	-2.867363929748535156e+00	3.596792221069335938e+00
1.083721637725830078e+00	1.083721637725830078e+00	1.802072286605834961e+00	-2.406824588775634766e+00	4.196914196014404297e+00
1.217417716979980469e+00	1.257850050926208496e+00	1.517863154411315918e+00	-2.324875593185424805e+00	4.305361747741699219e+00
8.907363414764404297e-01	9.614238142967224121e-01	8.370241522789001465e-01	-2.107380628585815430e+00	3.731081724166870117e+00
6.633546948432922363e-01	7.665716409683227539e-01	8.630533814430236816e-01	-1.041796088218688965e+00	2.678549528121948242e+00
-3.319261074066162109e-01	1.360514521598815918e+00	1.440333843231201172e+00	-4.959412097930908203e+00	3.715055465698242188e+00
-3.842013180255889893e-01	3.842013180255889893e-01	1.613677263259887695e+00	-4.273159980773925781e+00	3.313409090042114258e+00
1.027213454246520996e+00	1.592420578002929688e+00	1.322654962539672852e+00	-3.861500024795532227e+00	4.118401050567626953e+00
1.175521373748779297e+00	1.315906405448913574e+00	1.400981903076171875e+00	-3.110566377639770508e+00	4.056070804595947266e+00
1.189884185791015625e+00	1.189884185791015625e+00	1.449144482612609863e+00	-1.931936144828796387e+00	3.417634963989257812e+00
1.362970024347305298e-01	1.540303826332092285e+00	2.167337656021118164e+00	-2.396099090576171875e+00	3.598814249038696289e+00
-5.343205332756042480e-01	1.278665661811828613e+00	1.147636651992797852e+00	-2.947965860366821289e+00	3.944851160049438477e+00
-2.179789245128631592e-01	2.756577730178833008e-01	1.540314197540283203e+00	-2.877735614776611328e+00	4.227008819580078125e+00
6.613041162490844727e-01	6.613041162490844727e-01	1.731733679771423340e+00	6.432234644889831543e-01	3.988029718399047852e+00
5.942810773849487305e-01	1.108350515365600586e+00	2.077756881713867188e+00	-1.786886528134346008e-02	2.776711463928222656e+00
-1.099513173103332520e+00	1.839206814765930176e+00	1.446247577667236328e+00	-1.344716787338256836e+00	2.954170942306518555e+00
1.150315403938293457e-01	8.751260042190551758e-01	1.430118083953857422e+00	-1.142180800437927246e+00	3.449989795684814453e+00
1.257195711135864258e+00	1.257195711135864258e+00	1.463337182998657227e+00	-1.463711261749267578e+00	3.442732095718383789e+00
1.211024641990661621e+00	1.211024641990661621e+00	9.026924967765808105e-01	1.534190028905868530e-01	3.243611574172973633e+00
1.601529836654663086e+00	1.601529836654663086e+00	1.628675222396850586e+00	-6.560437679290771484e-01	3.390341997146606445e+00
-4.032518565654754639e-01	1.132684588432312012e+00	1.674968719482421875e+00	-2.046262502670288086e+00	3.249070882797241211e+00
1.072690367698669434e+00	1.119090437889099121e+00	1.935104489326477051e+00	-2.281565666198730469e+00	3.878376722335815430e+00
1.476097226142883301e+00	1.476097226142883301e+00	1.244587659835815430e+00	-2.134586334228515625e+00	3.759016990661621094e+00
1.042213916778564453e+00	1.042213916778564453e+00	9.213982224464416504e-01	-1.318165540695190430e+00	3.341066837310791016e+00
9.083553552627563477e-01	1.360722303390502930e+00	1.684744119644165039e+00	-4.171839237213134766e+00	2.722810506820678711e+00
-5.227133035659790039e-01	5.227133035659790039e-01	1.796414136886596680e+00	-3.888870000839233398e+00	3.036398649215698242e+00
3.881294429302215576e-01	1.739200353622436523e+00	1.790254116058349609e+00	-4.407305240631103516e+00	4.209650039672851562e+00
1.187574148178100586e+00	1.525731921195983887e+00	1.651229143142700195e+00	-4.238424301147460938e+00	3.852153301239013672e+00
6.457809805870056152e-01	1.156969428062438965e+00	1.138494849205017090e+00	-3.407272815704345703e+00	3.742040634155273438e+00
1.939752697944641113e-01	6.384249925613403320e-01	1.536207795143127441e+00	-3.903753757476806641e+00	3.567569494247436523e+00
-8.402511477470397949e-01	1.278306484222412109e+00	1.316014051437377930e+00	-4.182486534118652344e+00	3.649894475936889648e+00
-6.578814983367919922e-01	6.578814983367919922e-01	2.375335454940795898e+00	-4.869946002960205078e+00	3.690956830978393555e+00
7.627764344215393066e-01	9.630796313285827637e-01	1.348904252052307129e+00	-4.784638404846191406e+00	3.747058391571044922e+00
1.185393258929252625e-01	1.069200873374938965e+00	1.488501906394958496e+00	2.350503057241439819e-01	3.421379089355468750e+00
-3.007249534130096436e-01	1.548919320106506348e+00	1.704515814781188965e+00	-1.505384564399719238e+00	3.518352270126342773e+00
-7.715007066726684570e-01	7.715007066726684570e-01	1.945627450942993164e+00	-2.231250762939453125e+00	3.326002836227416992e+00
7.427566498517990112e-02	1.477401852607727051e+00	1.825314521789550781e+00	-1.915512561798095703e+00	3.895982980728149414e+00
8.222992420196533203e-01	8.222992420196533203e-01	1.068023085594177246e+00	-9.182269573211669922e-01	3.377818822860717773e+00
6.122100353240966797e-01	6.122100353240966797e-01	1.343433618545532227e+00	4.284601509571075439e-01	2.791282653808593750e+00
-2.003129869699478149e-01	1.235117554664611816e+00	1.485792398452758789e+00	-2.373248100280761719e+00	3.499393939971923828e+00
-1.965570449829101562e-01	1.965570449829101562e-01	2.105830430984497070e+00	-2.447565793991088867e+00	3.629811286926269531e+00
1.276404619216918945e+00	1.276404619216918945e+00	1.407080054283142090e+00	-2.520385265350341797e+00	4.091517925262451172e+00
7.675892710685729980e-01	7.675892710685729980e-01	9.921966791152954102e-01	-2.516527771949768066e-01	3.195358514785766602e+00
6.775143146514892578e-01	9.547510147094726562e-01	1.051855564117431641e+00	-2.061984091997146606e-01	2.513930559158325195e+00
-8.107583522796630859e-01	1.538641333580017090e+00	9.645992517471313477e-01	-2.653276443481445312e+00	3.245963573455810547e+00
-2.488170005381107330e-02	4.642132222652435303e-01	1.771305918693542480e+00	-2.511491060256958008e+00	3.672125101089477539e+00
1.848266243934631348e+00	1.848266243934631348e+00	1.867475032806396484e+00	-2.502228975296020508e+00	4.172634601593017578e+00
1.357099175453186035e+00	1.505647301673889160e+00	8.693124651908874512e-01	-2.888259887695312500e+00	4.634061336517333984e+00
1.771637916564941406e+00	1.771637916564941406e+00	1.707403779029846191e+00	-4.108834743499755859e+00	3.504821062088012695e+00
1.486399888992309570e+00	1.486399888992309570e+00	1.319473028182983398e+00	-2.284083366394042969e+00	3.588571071624755859e+00
1.897856235504150391e+00	1.897856235504150391e+00	1.722864389419555664e+00	-2.370509386062622070e+00	4.274398326873779297e+00
1.043550014495849609e+00	1.195079922676086426e+00	9.771175384521484375e-01	-2.457487106323242188e+00	4.007429122924804688e+00
5.917709469795227051e-01	5.917709469795227051e-01	7.738590240478515625e-01	-2.364697217941284180e+00	3.332365036010742188e+00
5.473917722702026367e-01	1.519450068473815918e+00	6.858301162719726562e-01	-1.102652454376220703e+01	2.842531919479370117e+00
-8.327407240867614746e-01	2.365496397018432617e+00	1.109824895858764648e+00	-1.281747341156005859e+01	3.810597896575927734e+00
1.078074216842651367e+00	1.078074216842651367e+00	2.286654949188232422e+00	-1.382445526123046875e+01	4.427862167358398438e+00
2.464716196060180664e+00	2.464716196060180664e+00	2.909104585647583008e+00	-1.468906593322753906e+01	5.421632289886474609e+00
1.931843400001525879e+00	2.417114496231079102e+00	2.501899242401123047e+00	-1.061801242828369141e+01	6.331434726715087891e+00
2.372984647750854492e+00	3.793845891952514648e+00	3.919068098068237305e+00	-1.857495307922363281e+01	7.309785366058349609e+00
2.997164726257324219e-01	4.787475585937500000e+00	4.316181659698486328e+00	-1.927561378479003906e+01	7.725543498992919922e+00
1.138897776603698730e+00	4.622120857238769531e+00	4.912507057189941406e+00	-2.316058921813964844e+01	7.942717075347900391e+00
3.775654554367065430e+00	3.775654554367065430e+00	5.579831600189208984e+00	-1.992690467834472656e+01	8.190290451049804688e+00
3.019028663635253906e+00	3.019028663635253906e+00	4.688342571258544922e+00	-6.383490085601806641e+00	8.298406600952148438e+00
1.613727450370788574e+00	2.839417219161987305e+00	4.822326660156250000e+00	-7.250809192657470703e+00	6.987435817718505859e+00
-1.879618167877197266e-01	2.600972652435302734e+00	4.246771335601806641e+00	-1.515978908538818359e+01	4.810238838195800781e+00
1.693415641784667969e+00	1.720667123794555664e+00	3.203989744186401367e+00	-1.509412670135498047e+01	4.581798076629638672e+00
2.579184770584106445e+00	2.579184770584106445e+00	2.501176118850708008e+00	-1.450530529022216797e+01	5.576794624328613281e+00
2.436564922332763672e+00	3.422398328781127930e+00	2.388377904891967773e+00	-5.247542381286621094e+00	7.005069732666015625e+00
2.329329252243041992e+00	3.327239751815795898e+00	3.474132537841796875e+00	-1.011598205566406250e+01	6.021509170532226562e+00
6.498153209686279297e-01	2.224788188934326172e+00	4.127540588378906250e+00	-9.616382598876953125e+00	4.959039211273193359e+00
2.364039421081542969e+00	2.364039421081542969e+00	4.127341270446777344e+00	-9.436356544494628906e+00	4.822029113769531250e+00
2.814737081527709961e+00	2.814737081527709961e+00	3.153890848159790039e+00	-7.727001190185546875e+00	5.045104980468750000e+00
2.238877296447753906e+00	2.238877296447753906e+00	2.458927869796752930e+00	-4.369576930999755859e+00	5.220397949218750000e+00
7.571588158607482910e-01	2.415708541870117188e+00	2.737025022506713867e+00	-9.386930465698242188e+00	4.265778541564941406e+00
2.547354102134704590e-01	1.055048227310180664e+00	3.783192396163940430e+00	-9.615359306335449219e+00	3.454344034194946289e+00
2.206524610519409180e+00	2.206524610519409180e+00	2.725974798202514648e+00	-9.031498908996582031e+00	3.560743570327758789e+00
2.365704536437988281e+00	2.365704536437988281e+00	2.042654514312744141e+00	-1.135801029205322266e+01	4.283565998077392578e+00
2.461269617080688477e+00	2.461269617080688477e+00	2.567061185836791992e+00	-9.337373733520507812e+00	4.243430137634277344e+00
2.062723875045776367e+00	2.062723875045776367e+00	2.889380216598510742e+00	-4.406259059906005859e+00	5.386448383331298828e+00
2.401320695877075195e+00	2.401320695877075195e+00	3.028827428817749023e+00	-4.738146781921386719e+00	4.498981952667236328e+00
1.629700183868408203e+00	1.629700183868408203e+00	2.517931938171386719e+00	-4.598895549774169922e+00	4.112940788269042969e+00
1.452700614929199219e+00	1.452700614929199219e+00	1.564893603324890137e+00	-2.901299238204956055e+00	3.647179365158081055e+00
1.125725626945495605e+00	1.491449952125549316e+00	2.046208620071411133e+00	-5.114269733428955078e+00	2.810088396072387695e+00
-7.508955001831054688e-01	2.219331026077270508e+00	1.820068717002868652e+00	-7.826419353485107422e+00	3.046990633010864258e+00
3.191676735877990723e-01	3.191676735877990723e-01	1.739528417587280273e+00	-6.346431732177734375e+00	3.338216304779052734e+00
1.379045248031616211e+00	1.379045248031616211e+00	2.308858394622802734e+00	-5.810074329376220703e+00	4.234273910522460938e+00
8.089473843574523926e-01	8.089473843574523926e-01	1.444365978240966797e+00	-3.614656209945678711e+00	4.347757816314697266e+00
9.501618146896362305e-01	2.432455539703369141e+00	2.277048110961914062e+00	-4.691649436950683594e+00	3.464241266250610352e+00
-2.396579384803771973e-01	2.544024705886840820e+00	2.264624357223510742e+00	-5.417183876037597656e+00	4.007145404815673828e+00
-4.374732673168182373e-01	2.611957788467407227e+00	2.189780473709106445e+00	-4.632139205932617188e+00	6.244183540344238281e+00
1.398891657590866089e-01	1.616318941116333008e+00	2.765645503997802734e+00	-3.867397308349609375e+00	4.047513484954833984e+00
4.220557808876037598e-01	1.603950977325439453e+00	2.521491289138793945e+00	-2.667341567575931549e-02	4.475767612457275391e+00
2.562862262129783630e-02	2.268715858459472656e+00	1.941313385963439941e+00	-1.439434528350830078e+00	3.934978485107421875e+00
-7.013089656829833984e-01	1.829009771347045898e+00	2.621633768081665039e+00	-2.363527774810791016e+00	3.621225118637084961e+00
5.612821578979492188e-01	5.612821578979492188e-01	2.143556356430053711e+00	-2.007963180541992188e+00	3.506404638290405273e+00
1.749217748641967773e+00	1.749217748641967773e+00	1.518139362335205078e+00	-2.419488430023193359e+00	4.145190715789794922e+00
1.264740824699401855e+00	1.345086932182312012e+00	1.879353880882263184e+00	-4.758112132549285889e-01	4.029239654541015625e+00
1.170749902725219727e+00	2.357220888137817383e+00	2.496889114379882812e+00	-3.415834188461303711e+00	4.000052928924560547e+00
4.823678731918334961e-02	1.211092829704284668e+00	3.686732292175292969e+00	-3.569335937500000000e+00	3.294024229049682617e+00
1.527816295623779297e+00	1.527816295623779297e+00	3.160712480545043945e+00	-3.463225603103637695e+00	3.715641260147094727e+00
1.548157811164855957e+00	1.548157811164855957e+00	1.120224833488464355e+00	-3.156688928604125977e+00	3.212797641754150391e+00
1.197831511497497559e+00	1.320511579513549805e+00	1.356646299362182617e+00	-1.302940726280212402e+00	3.021195411682128906e+00
5.033205747604370117e-01	1.714056968688964844e+00	1.812308549880981445e+00	-5.673130989074707031e+00	3.783519983291625977e+00
-2.820808589458465576e-01	2.820808589458465576e-01	3.093113422393798828e+00	-6.323134422302246094e+00	2.650561571121215820e+00
6.626994609832763672e-01	7.957866191864013672e-01	2.672006130218505859e+00	-6.014616489410400391e+00	3.398441553115844727e+00
1.232195854187011719e+00	1.232195854187011719e+00	1.558416485786437988e+00	-4.513690471649169922e+00	3.483399629592895508e+00
7.395680546760559082e-01	7.395680546760559082e-01	1.036362886428833008e+00	-3.135797739028930664e+00	3.447693109512329102e+00
8.181571960449218750e-01	1.816218495368957520e+00	1.172688603401184082e+00	-2.973458766937255859e+00	2.831649780273437500e+00
-7.365834712982177734e-01	2.067622900009155273e+00	1.688890576362609863e+00	-5.498116493225097656e+00	2.957909107208251953e+00
2.861968576908111572e-01	2.861968576908111572e-01	2.267520189285278320e+00	-5.693639278411865234e+00	3.466100692749023438e+00
1.477678418159484863e+00	1.477678418159484863e+00	1.750258922576904297e+00	-1.198940634727478027e+00	3.869057178497314453e+00
1.062093973159790039e+00	1.293989300727844238e+00	1.192115306854248047e+00	-2.596539258956909180e-01	2.653610706329345703e+00
-8.747423887252807617e-01	1.991229414939880371e+00	1.267500162124633789e+00	-1.672516703605651855e+00	3.331342220306396484e+00
1.107421889901161194e-02	7.283058762550354004e-02	1.686093330383300781e+00	-1.635670423507690430e+00	2.951964616775512695e+00
1.627964854240417480e+00	1.627964854240417480e+00	2.141384840011596680e+00	-1.444257497787475586e+00	3.108092069625854492e+00
1.314343810081481934e+00	1.314343810081481934e+00	9.961529970169067383e-01	6.633818149566650391e-01	4.158816814422607422e+00
1.249331235885620117e+00	1.741522192955017090e+00	1.311925530433654785e+00	-4.616787731647491455e-01	3.057878732681274414e+00
3.607147932052612305e-02	1.749262094497680664e+00	1.865066766738891602e+00	-1.567737340927124023e+00	2.820279836654663086e+00
9.249134659767150879e-01	9.249134659767150879e-01	1.884357929229736328e+00	-1.930113554000854492e+00	2.949674367904663086e+00
1.536574840545654297e+00	1.536574840545654297e+00	1.326252102851867676e+00	-2.088263750076293945e+00	3.568593740463256836e+00
1.232118964195251465e+00	1.232118964195251465e+00	1.014092564582824707e+00	5.708378180861473083e-02	3.323413610458374023e+00
1.295707106590270996e+00	1.376421332359313965e+00	1.062162399291992188e+00	-2.641699790954589844e+00	2.865835905075073242e+00
-6.826342344284057617e-01	1.019431829452514648e+00	2.019945383071899414e+00	-3.282341241836547852e+00	2.565277814865112305e+00
6.868242025375366211e-01	1.160136222839355469e+00	2.140646219253540039e+00	-3.637416601181030273e+00	3.422886371612548828e+00
1.340415477752685547e+00	1.340415477752685547e+00	1.692764282226562500e+00	-3.742913007736206055e+00	3.237653255462646484e+00
6.186828017234802246e-01	6.186828017234802246e-01	8.928673863410949707e-01	-2.698296070098876953e+00	3.657920360565185547e+00
4.998937547206878662e-01	1.093850493431091309e+00	9.617063403129577637e-01	-3.052876472473144531e+00	2.900244474411010742e+00
-7.303053736686706543e-01	1.515769481658935547e+00	1.414503931999206543e+00	-3.012587070465087891e+00	3.038999795913696289e+00
-5.039928853511810303e-02	3.116598129272460938e-01	1.906961560249328613e+00	-3.107751131057739258e+00	2.911600112915039062e+00
1.490799665451049805e+00	1.490799665451049805e+00	1.925174593925476074e+00	-3.672236204147338867e+00	3.906782388687133789e+00
9.621091485023498535e-01	9.621091485023498535e-01	1.072216033935546875e+00	8.509413003921508789e-01	3.794576406478881836e+00
2.856433093547821045e-01	1.527875661849975586e+00	1.433528065681457520e+00	-1.558157086372375488e+00	3.322728872299194336e+00
-7.535986304283142090e-01	7.535986304283142090e-01	2.410696029663085938e+00	-2.066524505615234375e+00	2.552518844604492188e+00
8.597749471664428711e-01	9.832168817520141602e-01	2.344226598739624023e+00	-1.359248399734497070e+00	4.099105834960937500e+00
1.442967772483825684e+00	1.442967772483825684e+00	9.800677895545959473e-01	-1.108107328414916992e+00	4.146523952484130859e+00
1.089316368103027344e+00	1.089316368103027344e+00	9.802968502044677734e-01	1.414683580398559570e+00	4.049271583557128906e+00
8.852387666702270508e-01	1.337149143218994141e+00	1.367895364761352539e+00	-1.368313789367675781e+00	3.059784173965454102e+00
-2.689073681831359863e-01	2.689073681831359863e-01	2.642290115356445312e+00	-1.666176199913024902e+00	3.292103528976440430e+00
1.752346277236938477e+00	1.752346277236938477e+00	2.227584123611450195e+00	-1.332242965698242188e+00	4.351809024810791016e+00
1.838226079940795898e+00	1.838226079940795898e+00	1.000600934028625488e+00	-2.405416071414947510e-01	3.441739797592163086e+00
1.414797425270080566e+00	1.414797425270080566e+00	1.092608094215393066e+00	7.191575169563293457e-01	3.541820049285888672e+00
-5.128075182437896729e-02	1.360302567481994629e+00	1.346334218978881836e+00	-1.884406685829162598e+00	3.411219358444213867e+00
-7.531954348087310791e-02	3.669527471065521240e-01	2.597762346267700195e+00	-1.403480410575866699e+00	3.491158962249755859e+00
1.825075745582580566e+00	1.825075745582580566e+00	2.079323530197143555e+00	-1.202582836151123047e+00	4.117947101593017578e+00
1.391763091087341309e+00	1.391763091087341309e+00	1.140634059906005859e+00	-2.523516893386840820e+00	4.321595668792724609e+00
1.789991497993469238e+00	1.789991497993469238e+00	1.347483277320861816e+00	-3.121283769607543945e+00	4.257780075073242188e+00
1.624464631080627441e+00	1.624464631080627441e+00	1.424176812171936035e+00	-1.650918841361999512e+00	3.795945167541503906e+00
1.565800070762634277e+00	1.565800070762634277e+00	1.326998949050903320e+00	-1.813341736793518066e+00	3.788225173950195312e+00
9.696094989776611328e-01	1.159113645553588867e+00	1.274920701980590820e+00	-1.850815892219543457e+00	3.820854425430297852e+00
1.046195745468139648e+00	1.046195745468139648e+00	1.235032081604003906e+00	5.652829408645629883e-01	3.877633810043334961e+00
6.940370202064514160e-01	1.194013237953186035e+00	8.158015608787536621e-01	-3.223240375518798828e-01	2.891936302185058594e+00
-8.582625985145568848e-01	1.630769252777099609e+00	1.329838275909423828e+00	-9.086831808090209961e-01	3.049484491348266602e+00
2.964093089103698730e-01	1.059235334396362305e+00	1.404271125793457031e+00	-3.706072866916656494e-01	3.458165645599365234e+00
1.959461212158203125e+00	1.959461212158203125e+00	1.598475933074951172e+00	-7.011451125144958496e-01	3.889436960220336914e+00
1.397947907447814941e+00	1.397947907447814941e+00	1.379868626594543457e+00	-4.343058764934539795e-01	4.942869663238525391e+00
1.816952466964721680e+00	1.816952466964721680e+00	1.637671470642089844e+00	-2.483803033828735352e+00	3.869369268417358398e+00
1.120998144149780273e+00	1.120998144149780273e+00	1.646771192550659180e+00	-8.492996692657470703e-01	3.531224012374877930e+00
1.074385285377502441e+00	1.112624406814575195e+00	1.116962194442749023e+00	-8.052448630332946777e-01	4.094600677490234375e+00
4.508644640445709229e-01	1.323251843452453613e+00	8.874698877334594727e-01	-8.587068915367126465e-01	3.744617700576782227e+00
3.274540007114410400e-01	4.611221253871917725e-01	7.901657223701477051e-01	1.092741250991821289e+00	3.272313356399536133e+00
1.039918959140777588e-01	1.419968605041503906e+00	1.091639041900634766e+00	-1.948623657226562500e+00	3.550561904907226562e+00
-9.686553478240966797e-01	9.686553478240966797e-01	1.665507435798645020e+00	-1.856685519218444824e+00	2.642725229263305664e+00
3.359877169132232666e-01	1.352473735809326172e+00	1.899585366249084473e+00	-1.176087260246276855e+00	4.118686676025390625e+00
1.434550166130065918e+00	1.434550166130065918e+00	1.096214056015014648e+00	-1.610559582710266113e+00	4.082041740417480469e+00
6.818948984146118164e-01	6.818948984146118164e-01	9.181255698204040527e-01	-9.122605621814727783e-02	3.649662017822265625e+00
1.770481020212173462e-01	1.564309597015380859e+00	1.341864943504333496e+00	-5.053587555885314941e-01	3.086364269256591797e+00
-1.286648750305175781e+00	1.459944248199462891e+00	1.821580886840820312e+00	-1.407206524163484573e-02	3.285933017730712891e+00
-6.490667462348937988e-01	6.490667462348937988e-01	2.298848152160644531e+00	2.929451763629913330e-01	3.149785280227661133e+00
7.687689661979675293e-01	7.687689661979675293e-01	1.122516155242919922e+00	3.814620375633239746e-01	4.129706382751464844e+00
6.027327179908752441e-01	1.185034632682800293e+00	1.994730949401855469e+00	1.688738107681274414e+00	3.737503767013549805e+00
-7.463856339454650879e-01	1.579658031463623047e+00	1.270179390907287598e+00	2.093780934810638428e-01	3.923314571380615234e+00
-4.280830025672912598e-01	4.280830025672912598e-01	2.253129243850708008e+00	7.232533097267150879e-01	2.553126811981201172e+00
6.873763799667358398e-01	1.239633798599243164e+00	1.709836721420288086e+00	6.393957734107971191e-01	3.493505954742431641e+00
1.471350908279418945e+00	1.471350908279418945e+00	9.690396785736083984e-01	6.851894259452819824e-01	4.666671276092529297e+00
1.383208751678466797e+00	1.383208751678466797e+00	1.578184843063354492e+00	1.078697085380554199e+00	4.331769943237304688e+00
-2.849298715591430664e-01	1.737727284431457520e+00	1.860149860382080078e+00	-3.410457670688629150e-01	3.859935522079467773e+00
-2.100916812196373940e-03	1.416987180709838867e-01	2.660852909088134766e+00	-2.889500558376312256e-01	3.478715181350708008e+00
1.809824585914611816e+00	1.809824585914611816e+00	1.056952834129333496e+00	-2.037351280450820923e-01	4.231006622314453125e+00
1.640369892120361328e+00	1.640369892120361328e+00	1.861693620681762695e+00	1.751011252403259277e+00	4.023006439208984375e+00
1.421551704406738281e+00	1.421551704406738281e+00	1.878984570503234863e+00	5.813422203063964844e-01	2.331837415695190430e+00
-6.497081518173217773e-01	1.628542065620422363e+00	2.137399673461914062e+00	-2.867677807807922363e-01	3.366621732711791992e+00
3.682447969913482666e-01	7.059326767921447754e-01	1.787652015686035156e+00	6.445594131946563721e-03	3.706201553344726562e+00
1.879613161087036133e+00	1.879613161087036133e+00	1.778001308441162109e+00	-1.895013898611068726e-01	3.885648727416992188e+00
1.899829983711242676e+00	1.899829983711242676e+00	1.918882012367248535e+00	-4.569185674190521240e-01	4.717026233673095703e+00
2.518894195556640625e+00	2.518894195556640625e+00	2.330163955688476562e+00	-2.197692155838012695e+00	3.823275089263916016e+00
2.580121517181396484e+00	2.580121517181396484e+00	2.667356252670288086e+00	-1.088460683822631836e+00	4.047998428344726562e+00
2.469800949096679688e+00	2.469800949096679688e+00	2.063993930816650391e+00	-1.309018373489379883e+00	4.123942375183105469e+00
1.577512025833129883e+00	1.577512025833129883e+00	1.100386619567871094e+00	-1.127716898918151855e+00	4.288678646087646484e+00
9.814043641090393066e-01	9.814043641090393066e-01	1.135584831237792969e+00	2.991955168545246124e-02	3.553190231323242188e+00
9.193387627601623535e-01	1.288951992988586426e+00	1.038026571273803711e+00	-2.611991405487060547e+00	2.952357530593872070e+00
-8.173266053199768066e-01	8.571438193321228027e-01	1.888277292251586914e+00	-2.877864599227905273e+00	3.074659109115600586e+00
6.412501335144042969e-01	1.584739923477172852e+00	1.758425116539001465e+00	-2.644928216934204102e+00	3.971019029617309570e+00
1.734956145286560059e+00	1.734956145286560059e+00	1.332222819328308105e+00	-2.855702161788940430e+00	3.349959611892700195e+00
1.275117278099060059e+00	1.275117278099060059e+00	1.883847594261169434e+00	-1.206635594367980957e+00	3.746957063674926758e+00
1.375589132308959961e+00	1.375589132308959961e+00	1.182454824447631836e+00	-9.032480716705322266e-01	3.085905075073242188e+00
-6.619197726249694824e-01	1.634136199951171875e+00	2.164386034011840820e+00	-5.540843009948730469e-01	3.687474489212036133e+00
5.315164849162101746e-02	9.710474014282226562e-01	2.154065370559692383e+00	-4.320535957813262939e-01	2.484687805175781250e+00
1.869925141334533691e+00	1.869925141334533691e+00	1.453619122505187988e+00	-4.740285873413085938e-01	3.650628566741943359e+00
7.246671915054321289e-01	1.149283409118652344e+00	1.739103913307189941e+00	1.026563644409179688e+00	3.340277671813964844e+00
1.555336713790893555e-01	1.615625143051147461e+00	1.394859194755554199e+00	-9.464350342750549316e-01	3.730079412460327148e+00
-5.479519963264465332e-01	5.479519963264465332e-01	2.668473720550537109e+00	-6.701788306236267090e-01	2.476933956146240234e+00
6.495478749275207520e-01	7.673434615135192871e-01	1.998619079589843750e+00	-5.184276103973388672e-01	3.165789842605590820e+00
1.639101028442382812e+00	1.639101028442382812e+00	1.216589689254760742e+00	1.021661385893821716e-01	3.241640567779541016e+00
1.465434432029724121e+00	1.465434432029724121e+00	2.082165479660034180e+00	1.017122983932495117e+00	2.861778974533081055e+00
9.187200665473937988e-01	1.525942683219909668e+00	1.876179575920104980e+00	-1.402144551277160645e+00	3.715083599090576172e+00
8.859977871179580688e-02	2.059123069047927856e-01	3.101811885833740234e+00	-1.712285757064819336e+00	3.033495187759399414e+00
1.828556656837463379e+00	1.828556656837463379e+00	1.629217028617858887e+00	-1.936831951141357422e+00	3.497923851013183594e+00
1.446605682373046875e+00	1.446605682373046875e+00	1.943204641342163086e+00	-1.228138431906700134e-01	3.014613628387451172e+00
9.540551900863647461e-01	9.540551900863647461e-01	1.682901501655578613e+00	-1.284492373466491699e+00	2.680227041244506836e+00
-4.105070233345031738e-01	1.466900467872619629e+00	1.565080046653747559e+00	-5.222491264343261719e+00	3.448396921157836914e+00
8.101786673069000244e-02	2.317520231008529663e-01	2.656936407089233398e+00	-5.230257987976074219e+00	2.447730302810668945e+00
1.627968549728393555e+00	1.627968549728393555e+00	1.703158736228942871e+00	-5.407973766326904297e+00	2.864610671997070312e+00
1.638744354248046875e+00	1.638744354248046875e+00	1.482362508773803711e+00	-4.109649658203125000e+00	2.679128170013427734e+00
1.474603533744812012e+00	1.474603533744812012e+00	1.754510402679443359e+00	-3.324180603027343750e+00	2.701327800750732422e+00
7.543578147888183594e-01	2.364992141723632812e+00	1.600554823875427246e+00	-3.973051786422729492e+00	4.152015686035156250e+00
5.841177701950073242e-02	1.750337839126586914e+00	2.087428569793701172e+00	-5.879491806030273438e+00	2.998137474060058594e+00
1.054313659667968750e+00	1.054313659667968750e+00	1.782154679298400879e+00	-5.597713470458984375e+00	2.933625459671020508e+00
1.814345359802246094e+00	1.814345359802246094e+00	1.951124429702758789e+00	-6.034405231475830078e-01	3.749893426895141602e+00
1.566148638725280762e+00	1.566148638725280762e+00	1.869587182998657227e+00	-8.648076653480529785e-01	3.256631851196289062e+00
-7.562285661697387695e-01	1.991920113563537598e+00	2.132944107055664062e+00	-2.662896871566772461e+00	3.091073513031005859e+00
4.113381206989288330e-01	5.254287123680114746e-01	1.753855347633361816e+00	-2.443473339080810547e+00	2.837348937988281250e+00
1.500799179077148438e+00	1.500799179077148438e+00	1.381983876228332520e+00	-2.285592555999755859e+00	2.318354368209838867e+00
4.570783376693725586e-01	4.570783376693725586e-01	1.389796257019042969e+00	2.147427015006542206e-02	2.493307590484619141e+00
6.960069537162780762e-01	1.202693343162536621e+00	1.672756552696228027e+00	-2.554640769958496094e+00	2.993412971496582031e+00
-1.047100901603698730e+00	1.047100901603698730e+00	2.438789367675781250e+00	-2.529773235321044922e+00	2.727090597152709961e+00
6.108278036117553711e-01	6.108278036117553711e-01	1.669436931610107422e+00	-2.519299030303955078e+00	3.518302440643310547e+00
1.212962388992309570e+00	1.212962388992309570e+00	1.289273142814636230e+00	-2.554802179336547852e+00	2.945364236831665039e+00
3.684947192668914795e-01	1.030233144760131836e+00	1.317543864250183105e+00	1.009943366050720215e+00	2.308889865875244141e+00
1.354751735925674438e-01	1.847757697105407715e+00	1.289326786994934082e+00	-1.246459841728210449e+00	3.750812053680419922e+00
-7.538447380065917969e-01	8.421142101287841797e-01	2.678819894790649414e+00	-9.191827774047851562e-01	2.723620653152465820e+00
9.738985896110534668e-01	9.738985896110534668e-01	2.176973819732666016e+00	-8.800328373908996582e-01	3.713243722915649414e+00
2.312046289443969727e+00	2.312046289443969727e+00	1.367837786674499512e+00	-1.281896114349365234e+00	2.710654497146606445e+00
2.183889865875244141e+00	2.183889865875244141e+00	2.059617519378662109e+00	-1.239902615547180176e+00	3.363180398941040039e+00
1.869195222854614258e+00	1.869195222854614258e+00	1.763039112091064453e+00	-1.789651393890380859e+00	3.088921308517456055e+00
1.178530931472778320e+00	1.178530931472778320e+00	2.705337762832641602e+00	-1.703945398330688477e+00	3.598893642425537109e+00
1.576497793197631836e+00	1.576497793197631836e+00	1.256729245185852051e+00	-1.630663633346557617e+00	3.745172977447509766e+00
9.782736897468566895e-01	9.782736897468566895e-01	1.165417909622192383e+00	-1.357404351234436035e+00	2.838417768478393555e+00
2.944478988647460938e-01	9.559783339500427246e-01	1.059769153594970703e+00	-7.251466512680053711e-01	2.529464721679687500e+00
-3.875605165958404541e-01	1.563110589981079102e+00	1.103386998176574707e+00	-3.728612184524536133e+00	4.087541103363037109e+00
-8.697476238012313843e-02	2.676727771759033203e-01	2.307783842086791992e+00	-3.542799949645996094e+00	2.617492914199829102e+00
1.766918540000915527e+00	1.766918540000915527e+00	2.072705030441284180e+00	-3.261625289916992188e+00	3.141764163970947266e+00
1.425981402397155762e+00	1.425981402397155762e+00	1.798378109931945801e+00	-2.525843620300292969e+00	2.963054656982421875e+00
1.423871755599975586e+00	1.423871755599975586e+00	1.256319761276245117e+00	-1.505637049674987793e+00	2.457711458206176758e+00
2.927106618881225586e-01	2.440829515457153320e+00	1.460421085357666016e+00	-1.815008759498596191e+00	3.341984033584594727e+00
-5.513946413993835449e-01	2.420825481414794922e+00	2.431235790252685547e+00	-2.208511114120483398e+00	2.380079030990600586e+00
8.841184973716735840e-01	8.841184973716735840e-01	2.056485652923583984e+00	-1.644529581069946289e+00	2.852941036224365234e+00
1.468290209770202637e+00	1.468290209770202637e+00	1.818638801574707031e+00	1.008884310722351074e+00	2.980966567993164062e+00
1.197658777236938477e+00	1.701228260993957520e+00	2.009873390197753906e+00	4.547028243541717529e-01	3.381619930267333984e+00
-9.731975197792053223e-01	2.454915761947631836e+00	2.348186969757080078e+00	-2.071328312158584595e-01	3.501876592636108398e+00
2.518356740474700928e-01	5.842373967170715332e-01	1.702002763748168945e+00	4.934666454792022705e-01	2.703798294067382812e+00
1.896768450736999512e+00	1.896768450736999512e+00	2.046860218048095703e+00	1.302315890789031982e-01	2.718297243118286133e+00
2.344743967056274414e+00	2.344743967056274414e+00	1.999836325645446777e+00	8.999797105789184570e-01	2.571772575378417969e+00
2.623174190521240234e+00	2.623174190521240234e+00	3.226649761199951172e+00	2.727554440498352051e-01	2.398720026016235352e+00
4.240939915180206299e-01	2.507121324539184570e+00	3.123227596282958984e+00	-5.923247933387756348e-01	3.523091077804565430e+00
1.565634608268737793e+00	1.565634608268737793e+00	2.488789796829223633e+00	-4.727420806884765625e-01	3.379328250885009766e+00
2.702250480651855469e+00	2.702250480651855469e+00	1.833256721496582031e+00	-8.001382946968078613e-01	3.001585245132446289e+00
1.926881909370422363e+00	1.926881909370422363e+00	2.661387205123901367e+00	1.098951578140258789e+00	2.516497135162353516e+00
1.920565724372863770e+00	2.104370832443237305e+00	2.673645973205566406e+00	-7.584548592567443848e-01	3.033153533935546875e+00
-2.623480558395385742e-02	1.669906854629516602e+00	3.430610656738281250e+00	-1.211963891983032227e+00	3.049192905426025391e+00
1.241486668586730957e+00	1.241486668586730957e+00	2.422975301742553711e+00	-1.297142505645751953e+00	3.888672113418579102e+00
2.426259756088256836e+00	2.426259756088256836e+00	1.855337142944335938e+00	-1.297400712966918945e+00	3.305382728576660156e+00
2.300656795501708984e+00	2.300656795501708984e+00	2.231385231018066406e+00	-1.687922477722167969e+00	4.180898189544677734e+00
2.253367424011230469e+00	2.253367424011230469e+00	2.451264858245849609e+00	-1.745828866958618164e+00	3.170048236846923828e+00
2.499721527099609375e+00	2.499721527099609375e+00	2.963182926177978516e+00	-1.434853196144104004e+00	3.565324544906616211e+00
1.896454572677612305e+00	1.896454572677612305e+00	2.207210063934326172e+00	-1.669302105903625488e+00	3.728726148605346680e+00
1.713783025741577148e+00	1.713783025741577148e+00	1.531754732131958008e+00	-1.382285475730895996e+00	3.636582612991333008e+00
1.278920769691467285e+00	1.278920769691467285e+00	1.110095143318176270e+00	-1.106404066085815430e-01	2.726638793945312500e+00
2.832296788692474365e-01	1.626868128776550293e+00	9.568716287612915039e-01	-1.888299942016601562e+00	3.352334022521972656e+00
-4.804090261459350586e-01	5.542443990707397461e-01	2.655269861221313477e+00	-1.713917613029479980e+00	2.465970516204833984e+00
2.899773716926574707e-01	6.267163753509521484e-01	2.616698265075683594e+00	-1.625149846076965332e+00	4.237712383270263672e+00
1.011356353759765625e+00	1.011356353759765625e+00	1.329839348793029785e+00	-1.534351587295532227e+00	3.507525444030761719e+00
7.102262973785400391e-01	7.102262973785400391e-01	1.234349846839904785e+00	-9.223960041999816895e-01	3.370257616043090820e+00
-8.261124789714813232e-02	1.985155582427978516e+00	1.638551115989685059e+00	-9.382739067077636719e-01	2.254131555557250977e+00
-1.254061698913574219e+00	2.360259294509887695e+00	1.669042110443115234e+00	-6.603265404701232910e-01	3.315037012100219727e+00
-1.134918779134750366e-01	1.062623500823974609e+00	1.979017734527587891e+00	-5.062277317047119141e-01	3.108155012130737305e+00
-2.067766785621643066e-01	1.254472851753234863e+00	1.505047440528869629e+00	2.081671237945556641e+00	3.323999643325805664e+00
-1.412170380353927612e-01	1.436315059661865234e+00	7.861931920051574707e-01	1.054269671440124512e+00	3.509262323379516602e+00
-1.226585745811462402e+00	1.741715669631958008e+00	8.373425602912902832e-01	5.647398829460144043e-01	3.506970405578613281e+00
-2.721724808216094971e-01	9.870973229408264160e-01	1.660389661788940430e+00	1.123353958129882812e+00	2.543838024139404297e+00
1.540907382965087891e+00	1.540907382965087891e+00	1.691938877105712891e+00	1.003385305404663086e+00	3.784011840820312500e+00
1.845273613929748535e+00	1.845273613929748535e+00	9.934751987457275391e-01	1.361438870429992676e+00	3.263722419738769531e+00
2.398040056228637695e+00	2.398040056228637695e+00	2.487868785858154297e+00	1.376035571098327637e+00	2.921794652938842773e+00
7.661085724830627441e-01	2.133129596710205078e+00	2.513521909713745117e+00	5.569772124290466309e-01	2.868939399719238281e+00
1.570289731025695801e+00	1.570289731025695801e+00	2.792609691619873047e+00	7.858236432075500488e-01	3.391416311264038086e+00
2.467147588729858398e+00	2.467147588729858398e+00	1.198552131652832031e+00	3.953481018543243408e-01	3.442943572998046875e+00
2.079236984252929688e+00	2.079236984252929688e+00	1.880221247673034668e+00	1.272765755653381348e+00	2.969319105148315430e+00
2.119042634963989258e+00	2.119042634963989258e+00	2.377024888992309570e+00	-4.642876684665679932e-01	2.656104803085327148e+00
-1.546545922756195068e-01	1.823699951171875000e+00	2.847883462905883789e+00	-1.079630255699157715e+00	3.133569002151489258e+00
1.119052886962890625e+00	1.119052886962890625e+00	1.811389923095703125e+00	-1.375901937484741211e+00	3.497406244277954102e+00
2.650149822235107422e+00	2.650149822235107422e+00	1.298951029777526855e+00	-1.988396048545837402e+00	3.589754819869995117e+00
2.164706945419311523e+00	2.164706945419311523e+00	1.305420637130737305e+00	-2.951335430145263672e+00	3.943159580230712891e+00
2.619997978210449219e+00	2.619997978210449219e+00	2.052301883697509766e+00	-2.331923723220825195e+00	2.925117731094360352e+00
1.960760354995727539e+00	1.960760354995727539e+00	2.223741292953491211e+00	-1.714075922966003418e+00	3.407315015792846680e+00
1.918460488319396973e+00	1.918460488319396973e+00	1.584881424903869629e+00	-1.764921784400939941e+00	4.125368595123291016e+00
1.242333412170410156e+00	1.242333412170410156e+00	7.449137568473815918e-01	-1.623877644538879395e+00	3.598456144332885742e+00
4.623317718505859375e-01	5.035638213157653809e-01	1.124640107154846191e+00	2.685233652591705322e-01	2.620493173599243164e+00
2.760793864727020264e-01	1.518081903457641602e+00	8.816193938255310059e-01	-2.701140165328979492e+00	3.550704240798950195e+00
-5.764783024787902832e-01	6.660170555114746094e-01	2.028275966644287109e+00	-2.486785888671875000e+00	2.361294984817504883e+00
6.394671797752380371e-01	9.755817651748657227e-01	2.169128417968750000e+00	-1.806266069412231445e+00	4.238559246063232422e+00
1.714112877845764160e+00	1.714112877845764160e+00	1.049587249755859375e+00	-1.289936423301696777e+00	3.009133100509643555e+00
1.264545321464538574e+00	1.264545321464538574e+00	8.626294136047363281e-01	-2.812091410160064697e-01	3.250139474868774414e+00
5.633797049522399902e-01	1.350395321846008301e+00	1.277223229408264160e+00	-4.418229460716247559e-01	3.606009483337402344e+00
-1.073119759559631348e+00	1.760069370269775391e+00	2.479756355285644531e+00	-2.743768990039825439e-01	2.367467403411865234e+00
-4.707654714584350586e-01	6.723690032958984375e-01	1.722737908363342285e+00	-2.400853484869003296e-01	3.469048500061035156e+00
8.859121203422546387e-01	8.859121203422546387e-01	9.986013770103454590e-01	1.647846817970275879e+00	3.248830080032348633e+00
4.158971607685089111e-01	1.235908150672912598e+00	8.315305113792419434e-01	1.360699653625488281e+00	2.645646810531616211e+00
-8.078268170356750488e-01	1.703730583190917969e+00	1.296029210090637207e+00	-3.227607347071170807e-03	3.887322187423706055e+00
-2.953601181507110596e-01	7.052417993545532227e-01	2.087376356124877930e+00	7.505730390548706055e-01	2.849053621292114258e+00
1.518326640129089355e+00	1.518326640129089355e+00	1.745338678359985352e+00	3.822775781154632568e-01	3.923387050628662109e+00
2.126463413238525391e+00	2.126463413238525391e+00	8.355764746665954590e-01	1.168026208877563477e+00	3.031763792037963867e+00
2.463233232498168945e+00	2.463233232498168945e+00	1.929222702980041504e+00	7.782385349273681641e-01	3.438346624374389648e+00
7.479948401451110840e-01	2.130027055740356445e+00	2.459973812103271484e+00	-2.994292378425598145e-01	3.245276689529418945e+00
8.265460729598999023e-01	8.265460729598999023e-01	3.351797580718994141e+00	3.542176447808742523e-03	3.821834087371826172e+00
1.805699348449707031e+00	1.805699348449707031e+00	1.942423582077026367e+00	-2.395753413438796997e-01	3.916210174560546875e+00
1.513968229293823242e+00	1.513968229293823242e+00	1.162813425064086914e+00	9.090943932533264160e-01	2.693231344223022461e+00
1.920540332794189453e+00	1.920540332794189453e+00	1.730955839157104492e+00	-1.246435284614562988e+00	2.968476057052612305e+00
-4.155206978321075439e-01	1.869516372680664062e+00	1.893595695495605469e+00	-2.998481512069702148e+00	2.594983339309692383e+00
4.654951095581054688e-01	4.654951095581054688e-01	1.718536496162414551e+00	-2.616474628448486328e+00	3.325106859207153320e+00
1.755714297294616699e+00	1.755714297294616699e+00	1.723162174224853516e+00	-2.560106039047241211e+00	3.316274642944335938e+00
1.285724997520446777e+00	1.285724997520446777e+00	1.684119939804077148e+00	-1.927349448204040527e+00	3.113249301910400391e+00
1.467331647872924805e+00	1.602803468704223633e+00	1.121717929840087891e+00	-1.648218393325805664e+00	3.069041252136230469e+00
1.942941695451736450e-01	2.256933689117431641e+00	1.630300402641296387e+00	-1.859037637710571289e+00	2.713605642318725586e+00
-1.993695497512817383e-01	1.146485328674316406e+00	1.409981846809387207e+00	-2.441512107849121094e+00	3.058501958847045898e+00
7.622943520545959473e-01	7.622943520545959473e-01	2.211622238159179688e+00	-2.413015127182006836e+00	3.072304487228393555e+00
1.300814151763916016e+00	1.300814151763916016e+00	1.513900041580200195e+00	1.550255417823791504e+00	3.277336835861206055e+00
8.139397501945495605e-01	1.960744619369506836e+00	1.220715641975402832e+00	4.849992096424102783e-01	3.462874889373779297e+00
-5.915467143058776855e-01	1.288889408111572266e+00	1.793915987014770508e+00	1.254007697105407715e+00	2.357274055480957031e+00
5.292673707008361816e-01	7.288086414337158203e-01	2.128119468688964844e+00	2.147824287414550781e+00	3.669798612594604492e+00
1.961595177650451660e+00	1.961595177650451660e+00	1.022108554840087891e+00	2.448211669921875000e+00	3.247610569000244141e+00
1.100107312202453613e+00	1.100107312202453613e+00	1.536737918853759766e+00	2.850918054580688477e+00	3.168827772140502930e+00
1.479782223701477051e+00	1.807358860969543457e+00	1.048633337020874023e+00	1.024968981742858887e+00	4.467308521270751953e+00
2.790549695491790771e-01	2.790549695491790771e-01	2.627231836318969727e+00	9.221915006637573242e-01	2.476808309555053711e+00
1.230104565620422363e+00	1.230104565620422363e+00	2.520229816436767578e+00	1.022245287895202637e+00	3.647420644760131836e+00
1.987786412239074707e+00	1.987786412239074707e+00	9.576038718223571777e-01	9.322836995124816895e-01	3.696962118148803711e+00
1.326125741004943848e+00	1.326125741004943848e+00	9.636629223823547363e-01	2.458953857421875000e+00	3.157267570495605469e+00
5.850685238838195801e-01	1.564783453941345215e+00	1.121698260307312012e+00	1.687853336334228516e-01	3.731683254241943359e+00
-9.348841756582260132e-02	9.348841756582260132e-02	2.662215709686279297e+00	3.039926849305629730e-02	2.453670740127563477e+00
1.014647483825683594e+00	1.157217264175415039e+00	2.682607412338256836e+00	1.251022070646286011e-01	3.847225427627563477e+00
1.905733585357666016e+00	1.905733585357666016e+00	1.096029400825500488e+00	3.644626736640930176e-01	3.596547842025756836e+00
1.951554775238037109e+00	1.951554775238037109e+00	1.158836245536804199e+00	-9.362298846244812012e-01	3.195628881454467773e+00
1.474428296089172363e+00	1.474428296089172363e+00	9.871742725372314453e-01	-9.423820376396179199e-01	3.164993286132812500e+00
1.518003344535827637e+00	1.518003344535827637e+00	1.902860879898071289e+00	-9.974581599235534668e-01	3.647038459777832031e+00
1.499106764793395996e+00	1.499106764793395996e+00	1.075395941734313965e+00	-1.041872501373291016e+00	3.523914813995361328e+00
1.146342873573303223e+00	1.146342873573303223e+00	9.821095466613769531e-01	4.626243114471435547e-01	3.008524894714355469e+00
9.155852794647216797e-01	9.155852794647216797e-01	9.317783713340759277e-01	3.172815740108489990e-01	2.691646814346313477e+00
-1.021028876304626465e+00	1.718669176101684570e+00	1.098090529441833496e+00	-1.694661259651184082e+00	3.560251235961914062e+00
-2.149181365966796875e-01	2.149181365966796875e-01	1.161561012268066406e+00	-2.244148254394531250e-01	3.675468206405639648e+00
1.311800360679626465e+00	1.311800360679626465e+00	1.805559158325195312e+00	-2.452308535575866699e-01	3.787214040756225586e+00
8.981205821037292480e-01	8.981205821037292480e-01	1.509880304336547852e+00	-3.400914072990417480e-01	4.086777687072753906e+00
1.005870461463928223e+00	1.165229439735412598e+00	8.126924633979797363e-01	5.357428193092346191e-01	3.069375753402709961e+00
-3.593456149101257324e-01	2.390966176986694336e+00	1.003908991813659668e+00	8.283824920654296875e-01	3.195895433425903320e+00
-5.294290781021118164e-01	1.603568196296691895e+00	6.978568434715270996e-01	1.775620698928833008e+00	2.144288063049316406e+00
2.402215600013732910e-01	2.402215600013732910e-01	1.382529139518737793e+00	1.606360077857971191e+00	3.308524131774902344e+00
5.395573377609252930e-01	9.401023983955383301e-01	1.162384986877441406e+00	2.322515726089477539e+00	2.926833152770996094e+00
2.970551550388336182e-01	1.405257821083068848e+00	1.032299876213073730e+00	7.518854737281799316e-01	3.444355726242065430e+00
-1.129390716552734375e+00	1.654514193534851074e+00	1.373502969741821289e+00	7.692488431930541992e-01	2.527772903442382812e+00
3.051488101482391357e-01	3.051488101482391357e-01	1.428643345832824707e+00	1.404887199401855469e+00	3.359932899475097656e+00
1.510008811950683594e+00	1.510008811950683594e+00	1.537549495697021484e+00	1.119720697402954102e+00	2.857092618942260742e+00
5.413631200790405273e-01	5.413631200790405273e-01	9.825674295425415039e-01	1.730799794197082520e+00	3.065834283828735352e+00
1.059579730033874512e+00	1.626046657562255859e+00	9.362469911575317383e-01	8.022218942642211914e-01	2.809441328048706055e+00
-7.992919683456420898e-01	1.041320204734802246e+00	1.531127810478210449e+00	8.623964786529541016e-01	2.473933219909667969e+00
6.334136128425598145e-01	6.334136128425598145e-01	1.682942509651184082e+00	7.149053812026977539e-01	3.817962884902954102e+00
1.415593385696411133e+00	1.415593385696411133e+00	7.988909482955932617e-01	3.175120949745178223e-01	3.255266189575195312e+00
7.269919514656066895e-01	7.269919514656066895e-01	6.531450748443603516e-01	2.107161521911621094e+00	2.823795557022094727e+00
-5.097665637731552124e-02	1.374818801879882812e+00	6.181742548942565918e-01	-7.104990482330322266e-01	3.377268314361572266e+00
-7.505970001220703125e-01	7.505970001220703125e-01	1.995101809501647949e+00	-4.822291135787963867e-01	2.255915880203247070e+00
4.654721617698669434e-01	1.568337798118591309e+00	1.735911369323730469e+00	2.380002588033676147e-01	3.573366880416870117e+00
1.077376127243041992e+00	1.489378333091735840e+00	1.196617960929870605e+00	2.928149998188018799e-01	3.451969861984252930e+00
6.196503639221191406e-01	8.393130898475646973e-01	1.194623827934265137e+00	-4.452947974205017090e-01	2.884816169738769531e+00
4.706102311611175537e-01	4.961268901824951172e-01	1.623502969741821289e+00	-3.328409790992736816e-01	3.397768735885620117e+00
-1.158253550529479980e+00	1.158253550529479980e+00	1.351188898086547852e+00	-3.350846171379089355e-01	2.489762783050537109e+00
-7.132302522659301758e-01	7.132302522659301758e-01	1.125939965248107910e+00	-2.052884697914123535e-01	3.119695663452148438e+00
9.275980591773986816e-01	9.275980591773986816e-01	1.378906011581420898e+00	2.416593313217163086e+00	3.271929025650024414e+00
3.838793039321899414e-01	7.522494196891784668e-01	1.376521229743957520e+00	1.198348879814147949e+00	2.668974637985229492e+00
-8.712871670722961426e-01	1.188742399215698242e+00	9.424009323120117188e-01	3.300649225711822510e-01	3.741473436355590820e+00
-2.892426252365112305e-01	2.892426252365112305e-01	1.557911157608032227e+00	6.639922261238098145e-01	2.830228805541992188e+00
1.164028048515319824e+00	1.164028048515319824e+00	1.437958478927612305e+00	1.072269320487976074e+00	3.535671710968017578e+00
1.383599042892456055e+00	1.383599042892456055e+00	1.114004850387573242e+00	1.973486661911010742e+00	3.276848077774047852e+00
1.414316773414611816e+00	1.414316773414611816e+00	1.114009857177734375e+00	7.582542896270751953e-01	2.448023080825805664e+00
-3.568714857101440430e-01	1.597975254058837891e+00	1.717556118965148926e+00	-1.801894605159759521e-01	2.500787258148193359e+00
4.202218651771545410e-01	4.202218651771545410e-01	1.772127389907836914e+00	-3.055576682090759277e-01	3.406500339508056641e+00
1.582774519920349121e+00	1.582774519920349121e+00	1.217003107070922852e+00	-8.202574253082275391e-01	3.379179954528808594e+00
1.515647172927856445e+00	1.515647172927856445e+00	1.239474177360534668e+00	1.645105600357055664e+00	2.493896961212158203e+00
1.388956665992736816e+00	1.388956665992736816e+00	1.194214701652526855e+00	-1.009870097041130066e-01	2.331014156341552734e+00
-8.165898919105529785e-01	1.693640947341918945e+00	1.939175128936767578e+00	-2.784513235092163086e-01	2.773086547851562500e+00
5.270861983299255371e-01	6.773746013641357422e-01	1.485584020614624023e+00	-1.201706230640411377e-01	3.591841697692871094e+00
2.097403764724731445e+00	2.097403764724731445e+00	1.376067280769348145e+00	-7.508130669593811035e-01	3.232785463333129883e+00
1.688314795494079590e+00	1.688314795494079590e+00	1.725662469863891602e+00	-5.716851949691772461e-01	3.947986125946044922e+00
2.479112148284912109e+00	2.479112148284912109e+00	1.610096096992492676e+00	-1.464493393898010254e+00	2.287603616714477539e+00
1.892804145812988281e+00	1.892804145812988281e+00	1.838349103927612305e+00	-9.495763182640075684e-01	2.640442132949829102e+00
1.959097981452941895e+00	1.959097981452941895e+00	1.368613004684448242e+00	-9.880697727203369141e-01	3.667359352111816406e+00
1.636568665504455566e+00	1.636568665504455566e+00	1.674829602241516113e+00	-1.051758050918579102e+00	3.351490736007690430e+00
1.339120268821716309e+00	1.339120268821716309e+00	1.469826102256774902e+00	-6.337636709213256836e-01	2.262004852294921875e+00
1.519760489463806152e+00	1.519760489463806152e+00	1.344588637351989746e+00	-2.476572751998901367e+00	3.160771369934082031e+00
-9.731107205152511597e-02	9.731107205152511597e-02	1.543567299842834473e+00	-2.074348449707031250e+00	2.568742752075195312e+00
1.306700229644775391e+00	1.399130105972290039e+00	2.020526647567749023e+00	-1.757644414901733398e+00	3.939459562301635742e+00
2.133203744888305664e+00	2.133203744888305664e+00	1.667685270309448242e+00	-1.877490282058715820e+00	3.642449855804443359e+00
1.513161182403564453e+00	1.513161182403564453e+00	1.378041148185729980e+00	-1.728068709373474121e+00	3.303050756454467773e+00
1.898957014083862305e+00	1.898957014083862305e+00	1.385640263557434082e+00	-1.684118032455444336e+00	3.157240867614746094e+00
1.408838748931884766e+00	1.408838748931884766e+00	1.705032467842102051e+00	-1.657273650169372559e+00	3.816881895065307617e+00
1.423000097274780273e+00	1.504820466041564941e+00	1.199694514274597168e+00	-1.646355390548706055e+00	3.603662014007568359e+00
1.203516602516174316e+00	1.203516602516174316e+00	1.889787673950195312e+00	-1.213150739669799805e+00	3.839905261993408203e+00
5.061801075935363770e-01	5.061801075935363770e-01	1.266651272773742676e+00	6.505759805440902710e-02	2.444250583648681641e+00
-4.746060371398925781e-01	9.657264351844787598e-01	1.160156488418579102e+00	-1.864760637283325195e+00	4.058546066284179688e+00
-5.725557804107666016e-01	5.725557804107666016e-01	1.496290445327758789e+00	-1.659811854362487793e+00	2.878892183303833008e+00
3.897666037082672119e-01	1.542293429374694824e+00	1.744610667228698730e+00	-1.339207768440246582e+00	3.642114162445068359e+00
4.660855829715728760e-01	1.036333322525024414e+00	1.490810275077819824e+00	-1.256354928016662598e+00	3.692658901214599609e+00
3.205887973308563232e-01	3.205887973308563232e-01	1.233161687850952148e+00	-7.513214945793151855e-01	2.599260330200195312e+00
-8.288105130195617676e-01	1.477936625480651855e+00	1.370492815971374512e+00	-4.300242960453033447e-01	3.074292898178100586e+00
-1.458868026733398438e+00	1.818228363990783691e+00	8.202925920486450195e-01	-4.978620409965515137e-01	2.601187944412231445e+00
-1.092961907386779785e+00	1.092961907386779785e+00	1.215680599212646484e+00	-4.047682285308837891e-01	3.172594547271728516e+00
-9.009515643119812012e-01	9.009515643119812012e-01	1.748421549797058105e+00	2.072046279907226562e+00	2.878602981567382812e+00
-1.600533425807952881e-01	1.131174445152282715e+00	1.129464983940124512e+00	8.242127895355224609e-01	2.439878940582275391e+00
-1.417281508445739746e+00	1.541715383529663086e+00	6.759262681007385254e-01	6.089823842048645020e-01	3.506713628768920898e+00
-4.865339994430541992e-01	4.865339994430541992e-01	1.423839092254638672e+00	8.526982069015502930e-01	2.593473672866821289e+00
9.735196232795715332e-01	9.735196232795715332e-01	1.448632359504699707e+00	7.554695606231689453e-01	3.218079566955566406e+00
2.508588135242462158e-01	2.508588135242462158e-01	1.623569011688232422e+00	1.387300610542297363e+00	3.069786548614501953e+00
8.326981067657470703e-01	1.161995887756347656e+00	1.159755110740661621e+00	1.123717069625854492e+00	2.854572534561157227e+00
-9.624342918395996094e-01	1.802543997764587402e+00	1.456833243370056152e+00	9.737985134124755859e-01	2.828267097473144531e+00
1.335464268922805786e-01	1.335464268922805786e-01	1.786160469055175781e+00	9.691573381423950195e-01	3.821156978607177734e+00
1.495958447456359863e+00	1.495958447456359863e+00	5.154950618743896484e-01	4.790830016136169434e-01	3.277643442153930664e+00
6.446551680564880371e-01	8.369420766830444336e-01	1.748122930526733398e+00	1.963310718536376953e+00	2.473054170608520508e+00
2.552576363086700439e-01	1.596638917922973633e+00	1.062170386314392090e+00	-1.890692114830017090e-01	3.222875595092773438e+00
-8.005275130271911621e-01	1.383071064949035645e+00	2.064406633377075195e+00	-2.473334819078445435e-01	2.714651584625244141e+00
5.969080924987792969e-01	8.761008977890014648e-01	1.643509626388549805e+00	-1.157684475183486938e-01	3.593841314315795898e+00
1.900969147682189941e+00	1.900969147682189941e+00	1.198144793510437012e+00	-6.841882467269897461e-01	3.394005060195922852e+00
1.540564894676208496e+00	1.540564894676208496e+00	1.529632925987243652e+00	-7.497833967208862305e-01	4.631692409515380859e+00
1.518255591392517090e+00	1.518255591392517090e+00	1.321137309074401855e+00	-1.441887617111206055e+00	2.040539741516113281e+00
1.259717941284179688e+00	1.259717941284179688e+00	1.691518783569335938e+00	-1.164824724197387695e+00	3.168857336044311523e+00
1.408711671829223633e+00	1.408711671829223633e+00	1.090816736221313477e+00	-1.180944442749023438e+00	4.162495613098144531e+00
8.729469180107116699e-01	1.256644129753112793e+00	1.179991841316223145e+00	-1.081806540489196777e+00	3.506950616836547852e+00
6.205466985702514648e-01	6.205466985702514648e-01	1.015886425971984863e+00	-2.759522795677185059e-01	2.243004798889160156e+00
2.435270249843597412e-01	1.415075659751892090e+00	7.869670391082763672e-01	-2.389591932296752930e+00	3.260533809661865234e+00
-6.085764169692993164e-01	6.085764169692993164e-01	1.936176896095275879e+00	-2.554336309432983398e+00	2.318399190902709961e+00
4.872791171073913574e-01	1.431148648262023926e+00	2.144782781600952148e+00	-2.437921285629272461e+00	4.077585697174072266e+00
1.445504426956176758e+00	1.445504426956176758e+00	1.482466697692871094e+00	-2.210836887359619141e+00	3.318106651306152344e+00
1.000519275665283203e+00	1.615743041038513184e+00	7.247112393379211426e-01	-2.326599836349487305e+00	3.802780151367187500e+00
7.434765696525573730e-01	1.086838960647583008e+00	1.284020304679870605e+00	-1.521254539489746094e+00	2.227463722229003906e+00
-3.054586946964263916e-01	1.087509036064147949e+00	1.083744049072265625e+00	-1.705477356910705566e+00	4.450681209564208984e+00
5.777226090431213379e-01	1.777258157730102539e+00	1.477439522743225098e+00	-1.702413916587829590e+00	4.154949665069580078e+00
1.653189212083816528e-01	9.470980763435363770e-01	9.727855920791625977e-01	-2.633135318756103516e-01	3.357720136642456055e+00
-1.386290192604064941e-01	5.531913638114929199e-01	1.459405660629272461e+00	-7.228614091873168945e-01	2.250662803649902344e+00
-1.385838031768798828e+00	1.385838031768798828e+00	1.124661684036254883e+00	-2.769932508468627930e+00	3.312398433685302734e+00
-9.096236228942871094e-01	9.096236228942871094e-01	1.100233554840087891e+00	-2.207915544509887695e+00	3.347441196441650391e+00
3.071277439594268799e-01	1.847359895706176758e+00	1.857363343238830566e+00	-1.669291615486145020e+00	3.376401185989379883e+00
-1.723960041999816895e-01	1.353900909423828125e+00	1.511828660964965820e+00	-1.198122382164001465e+00	3.364103794097900391e+00
-4.755061566829681396e-01	4.755061566829681396e-01	1.474367022514343262e+00	-9.045897722244262695e-01	2.730413198471069336e+00
-1.692423939704895020e+00	1.692423939704895020e+00	2.018196344375610352e+00	-7.452465891838073730e-01	2.313175916671752930e+00
-1.615663647651672363e+00	1.615663647651672363e+00	9.639384150505065918e-01	-3.069456815719604492e-01	2.680145740509033203e+00
-1.682404875755310059e+00	1.682404875755310059e+00	1.826004147529602051e+00	-1.445827633142471313e-01	3.086354017257690430e+00
-1.064186692237854004e+00	1.064186692237854004e+00	1.665436029434204102e+00	1.549092054367065430e+00	2.619503021240234375e+00
-1.136613368988037109e+00	1.153389453887939453e+00	1.433205127716064453e+00	-1.831942982971668243e-02	2.806467056274414062e+00
-1.438226103782653809e+00	1.795637130737304688e+00	7.333048582077026367e-01	-6.645596772432327271e-02	2.901787042617797852e+00
-8.512440323829650879e-02	1.994799226522445679e-01	1.724510073661804199e+00	1.015422716736793518e-01	3.185238361358642578e+00
6.719641685485839844e-01	7.148256301879882812e-01	1.857421875000000000e+00	1.040377542376518250e-01	2.685081720352172852e+00
1.823608428239822388e-01	5.054066777229309082e-01	1.977766036987304688e+00	7.833032011985778809e-01	2.721670627593994141e+00
2.003118246793746948e-01	1.428735613822937012e+00	1.073461055755615234e+00	-3.283928036689758301e-01	2.918617725372314453e+00
-1.256927490234375000e+00	1.256927490234375000e+00	1.680641770362854004e+00	2.507750876247882843e-02	2.756267547607421875e+00
1.929052472114562988e-01	1.929052472114562988e-01	2.122778654098510742e+00	-2.066995203495025635e-01	3.572640895843505859e+00
7.499729394912719727e-01	7.499729394912719727e-01	1.435511827468872070e+00	-4.216419160366058350e-01	2.596633434295654297e+00
6.754654645919799805e-01	7.325170636177062988e-01	1.806954383850097656e+00	9.684976935386657715e-01	2.200235605239868164e+00
3.223820924758911133e-01	1.801361083984375000e+00	9.215443730354309082e-01	-1.653523683547973633e+00	3.453731536865234375e+00
-6.034429669380187988e-01	8.548319935798645020e-01	2.402867555618286133e+00	-9.200835227966308594e-01	2.272432327270507812e+00
7.830058932304382324e-01	7.976295948028564453e-01	1.887785792350769043e+00	-5.745833516120910645e-01	3.363587141036987305e+00
1.221234083175659180e+00	1.221234083175659180e+00	1.613817334175109863e+00	-1.233252406120300293e+00	2.884781122207641602e+00
1.139623880386352539e+00	1.139623880386352539e+00	1.932849645614624023e+00	-2.389529705047607422e+00	2.755859136581420898e+00
1.500776529312133789e+00	1.500776529312133789e+00	1.285246372222900391e+00	-1.698523640632629395e+00	2.593626260757446289e+00
3.889549672603607178e-01	9.513410329818725586e-01	2.077255249023437500e+00	-1.290959239006042480e+00	3.226020812988281250e+00
8.395498394966125488e-01	9.147771596908569336e-01	1.036261677742004395e+00	-1.442842006683349609e+00	3.341347217559814453e+00
4.191701114177703857e-01	4.694220125675201416e-01	1.654700398445129395e+00	-3.789349198341369629e-01	2.923848152160644531e+00
-1.551302075386047363e-01	8.407900929450988770e-01	1.030663728713989258e+00	3.153997659683227539e-01	2.222494125366210938e+00
-9.127595424652099609e-01	1.253740191459655762e+00	1.273837447166442871e+00	-2.063259124755859375e+00	4.060067653656005859e+00
-5.961775779724121094e-01	5.961775779724121094e-01	1.609403252601623535e+00	-1.902333378791809082e+00	2.663523197174072266e+00
2.890757322311401367e-01	1.224732756614685059e+00	1.553719520568847656e+00	-1.412121772766113281e+00	3.184592008590698242e+00
9.343668818473815918e-01	9.343668818473815918e-01	1.739703059196472168e+00	-7.637207508087158203e-01	2.958809614181518555e+00
5.792492628097534180e-01	5.792492628097534180e-01	1.311314702033996582e+00	-4.173879325389862061e-01	2.526510238647460938e+00
-1.447785139083862305e+00	1.726234316825866699e+00	1.350637316703796387e+00	2.295801341533660889e-01	3.450240612030029297e+00
-1.566812753677368164e+00	1.566812753677368164e+00	1.219199538230895996e+00	6.579629182815551758e-01	2.612317085266113281e+00
-6.122345328330993652e-01	6.122345328330993652e-01	1.769832849502563477e+00	6.626552939414978027e-01	2.881497144699096680e+00
-5.968989133834838867e-01	5.968989133834838867e-01	1.822793841361999512e+00	2.049448251724243164e+00	2.829602718353271484e+00
-3.711693584918975830e-01	1.175977230072021484e+00	2.102943658828735352e+00	5.166714787483215332e-01	2.670344114303588867e+00
-1.365124344825744629e+00	1.785241365432739258e+00	1.173483967781066895e+00	7.673609256744384766e-01	3.127060413360595703e+00
-5.580931305885314941e-01	5.580931305885314941e-01	1.418066024780273438e+00	1.075778245925903320e+00	2.960854768753051758e+00
6.897093653678894043e-01	7.631758451461791992e-01	1.748582482337951660e+00	1.288993835449218750e+00	2.950322389602661133e+00
0.000000000000000000e+00	1.190898939967155457e-01	1.985200166702270508e+00	2.349291324615478516e+00	2.943033933639526367e+00
3.621826767921447754e-01	1.228407144546508789e+00	9.381722807884216309e-01	1.444422125816345215e+00	2.445618391036987305e+00
-1.105509161949157715e+00	1.402254819869995117e+00	1.177530288696289062e+00	1.639607906341552734e+00	2.614520788192749023e+00
-4.163298383355140686e-02	1.036952212452888489e-01	1.948088526725769043e+00	1.562694191932678223e+00	2.982362747192382812e+00
7.649353146553039551e-01	7.649353146553039551e-01	1.154521822929382324e+00	6.415727138519287109e-01	3.181279420852661133e+00
-1.898325830698013306e-01	2.179002016782760620e-01	2.166315793991088867e+00	1.059026527404785156e+01	2.433794736862182617e+00
-9.884755313396453857e-02	2.492518186569213867e+00	6.683099865913391113e-01	2.195199584960937500e+01	4.333226203918457031e+00
-2.661830186843872070e-01	3.148494243621826172e+00	1.518465280532836914e+00	2.615727043151855469e+01	5.367001533508300781e+00
1.816095113754272461e+00	2.919470787048339844e+00	3.571072578430175781e+00	2.917910003662109375e+01	8.004303932189941406e+00
3.533330202102661133e+00	3.533330202102661133e+00	3.571283102035522461e+00	2.537940406799316406e+01	8.974431991577148438e+00
3.953827857971191406e+00	5.081351280212402344e+00	5.128265380859375000e+00	1.895866775512695312e+01	1.054310417175292969e+01
3.994317054748535156e+00	6.622882843017578125e+00	6.728989124298095703e+00	2.375776290893554688e+01	1.142668056488037109e+01
2.450295925140380859e+00	7.409862995147705078e+00	8.426378250122070312e+00	3.825372314453125000e+01	1.263758754730224609e+01
2.751883745193481445e+00	8.030536651611328125e+00	8.524294853210449219e+00	4.780208206176757812e+01	1.533667659759521484e+01
6.108335494995117188e+00	6.108335494995117188e+00	8.392245292663574219e+00	4.153849029541015625e+01	1.318742275238037109e+01
4.876012802124023438e+00	4.876012802124023438e+00	1.059026908874511719e+01	1.458343219757080078e+01	1.522470474243164062e+01
2.375494956970214844e+00	3.979090690612792969e+00	8.445752143859863281e+00	1.842385101318359375e+01	1.433844661712646484e+01
6.720486283302307129e-01	3.597212553024291992e+00	6.256446838378906250e+00	3.064044952392578125e+01	9.060831069946289062e+00
2.244418382644653320e+00	4.022038936614990234e+00	4.812503814697265625e+00	2.834375000000000000e+01	7.296973228454589844e+00
3.879679679870605469e+00	4.274882316589355469e+00	4.138964653015136719e+00	2.736281394958496094e+01	7.852622032165527344e+00
4.132640838623046875e+00	4.371129512786865234e+00	5.427482128143310547e+00	1.573908805847167969e+01	9.051092147827148438e+00
2.882931709289550781e+00	4.353468418121337891e+00	5.918775081634521484e+00	1.423635864257812500e+01	8.809415817260742188e+00
1.725558876991271973e+00	4.159618377685546875e+00	6.205670833587646484e+00	1.639554977416992188e+01	7.291383743286132812e+00
4.029798507690429688e+00	4.029798507690429688e+00	5.670687198638916016e+00	1.423758697509765625e+01	6.176412582397460938e+00
3.806454896926879883e+00	3.806454896926879883e+00	4.526049137115478516e+00	1.303426647186279297e+01	7.021262645721435547e+00
3.272768735885620117e+00	3.272768735885620117e+00	4.541221141815185547e+00	1.154650211334228516e+01	6.914683341979980469e+00
1.104287266731262207e+00	3.189921855926513672e+00	4.356998443603515625e+00	1.237512683868408203e+01	6.299966335296630859e+00
6.863524913787841797e-01	1.957066893577575684e+00	3.943300008773803711e+00	1.268927574157714844e+01	5.170795917510986328e+00
2.894617557525634766e+00	2.894617557525634766e+00	3.964445114135742188e+00	1.114293193817138672e+01	4.355035305023193359e+00
2.956477403640747070e+00	2.956477403640747070e+00	2.963644266128540039e+00	1.331713962554931641e+01	4.925891876220703125e+00
3.119046688079833984e+00	3.139700889587402344e+00	3.021288156509399414e+00	6.699146270751953125e+00	5.107778549194335938e+00
2.335975408554077148e+00	2.617524147033691406e+00	3.217579126358032227e+00	3.702155113220214844e+00	5.763803482055664062e+00
2.767102479934692383e+00	2.767102479934692383e+00	4.267279148101806641e+00	3.677550792694091797e+00	5.692378520965576172e+00
2.069485664367675781e+00	2.069485664367675781e+00	3.759317636489868164e+00	3.122105360031127930e+00	4.279992103576660156e+00
1.485749244689941406e+00	1.490097403526306152e+00	2.777538537979125977e+00	5.460319042205810547e+00	4.516351699829101562e+00
1.250118255615234375e+00	2.027934789657592773e+00	2.688003301620483398e+00	5.554177284240722656e+00	4.093254566192626953e+00
-3.210151195526123047e-01	2.229610681533813477e+00	2.148196220397949219e+00	6.923412799835205078e+00	3.378932952880859375e+00
4.508282244205474854e-01	9.534057378768920898e-01	2.414441108703613281e+00	6.295002937316894531e+00	4.130229949951171875e+00
1.970297098159790039e+00	1.970297098159790039e+00	2.510068178176879883e+00	5.169243335723876953e+00	4.205450057983398438e+00
1.391387939453125000e+00	1.845212459564208984e+00	3.032922983169555664e+00	3.755527496337890625e+00	4.275621414184570312e+00
1.403863072395324707e+00	3.026949405670166016e+00	2.460587263107299805e+00	6.571282386779785156e+00	5.112640857696533203e+00
-4.214297533035278320e-01	3.633793830871582031e+00	2.767183065414428711e+00	8.085104942321777344e+00	4.212547779083251953e+00
-2.179448157548904419e-01	3.421150922775268555e+00	3.322296142578125000e+00	7.865311622619628906e+00	5.343578338623046875e+00
7.234689593315124512e-01	1.965333223342895508e+00	3.246650457382202148e+00	6.548367023468017578e+00	4.639667987823486328e+00
4.579025208950042725e-01	1.858583092689514160e+00	3.145905733108520508e+00	4.037047386169433594e+00	4.644394874572753906e+00
1.838146448135375977e-01	2.275956392288208008e+00	2.281434059143066406e+00	2.835066556930541992e+00	4.158815860748291016e+00
-6.183801293373107910e-01	1.996674299240112305e+00	2.627768516540527344e+00	4.292247295379638672e+00	2.923123836517333984e+00
4.324445724487304688e-01	9.728630781173706055e-01	2.405591487884521484e+00	3.960424184799194336e+00	3.294537067413330078e+00
1.619052171707153320e+00	1.619052171707153320e+00	1.863418817520141602e+00	4.640831947326660156e+00	3.387351274490356445e+00
1.270142555236816406e+00	2.002860784530639648e+00	1.716175556182861328e+00	3.195658683776855469e+00	3.696479320526123047e+00
6.369957327842712402e-01	2.264196634292602539e+00	1.957214713096618652e+00	2.975492715835571289e+00	4.224046230316162109e+00
-3.255124390125274658e-02	1.453740715980529785e+00	3.246534109115600586e+00	4.270994186401367188e+00	3.454893589019775391e+00
3.826606869697570801e-01	8.149940371513366699e-01	3.105592489242553711e+00	3.078116416931152344e+00	2.909878015518188477e+00
1.128678202629089355e+00	1.128678202629089355e+00	1.738340497016906738e+00	4.433943271636962891e+00	3.238709688186645508e+00
7.083334326744079590e-01	1.536113858222961426e+00	1.851710438728332520e+00	2.201436758041381836e+00	2.685557842254638672e+00
-6.614370942115783691e-01	1.588036060333251953e+00	1.172152280807495117e+00	1.110424280166625977e+00	4.550670623779296875e+00
-3.739759624004364014e-01	6.231645941734313965e-01	2.487587213516235352e+00	2.165009260177612305e+00	2.855430364608764648e+00
5.627909302711486816e-01	5.627909302711486816e-01	2.132159233093261719e+00	1.766083478927612305e+00	2.544824600219726562e+00
8.754353523254394531e-01	8.754353523254394531e-01	1.486773729324340820e+00	1.630289793014526367e+00	2.776458978652954102e+00
6.083541512489318848e-01	1.205000400543212891e+00	1.210452198982238770e+00	3.156633675098419189e-01	2.881671905517578125e+00
-2.003999799489974976e-01	2.479833126068115234e+00	9.196447730064392090e-01	3.824177980422973633e-01	3.391004323959350586e+00
-8.422531485557556152e-01	2.052685499191284180e+00	1.488457679748535156e+00	5.931612253189086914e-01	2.401260852813720703e+00
-1.723280400037765503e-01	3.423880934715270996e-01	2.666969537734985352e+00	5.001096129417419434e-01	2.542699098587036133e+00
5.548300147056579590e-01	8.791589736938476562e-01	2.024224519729614258e+00	2.309009313583374023e+00	2.822247266769409180e+00
2.662391364574432373e-01	1.431257247924804688e+00	1.483496785163879395e+00	3.670411407947540283e-01	2.574398756027221680e+00
-1.183973073959350586e+00	1.627275943756103516e+00	1.358081579208374023e+00	5.152595043182373047e-01	2.765368700027465820e+00
-5.067872256040573120e-02	2.264710813760757446e-01	1.470539450645446777e+00	1.156151294708251953e+00	2.627017498016357422e+00
1.660568594932556152e+00	1.660568594932556152e+00	1.470267653465270996e+00	9.271166324615478516e-01	2.585217952728271484e+00
1.129048466682434082e+00	1.129048466682434082e+00	1.782857298851013184e+00	1.459613204002380371e+00	2.881317615509033203e+00
1.067236661911010742e+00	1.250959634780883789e+00	1.338472247123718262e+00	2.584877423942089081e-02	2.389734745025634766e+00
-3.099266588687896729e-01	1.053832292556762695e+00	2.435079097747802734e+00	-8.760066330432891846e-02	3.572945833206176758e+00
1.053482770919799805e+00	1.053482770919799805e+00	1.775928974151611328e+00	-9.306083619594573975e-02	3.016593933105468750e+00
1.713687539100646973e+00	1.713687539100646973e+00	7.465331554412841797e-01	-6.124856472015380859e-01	2.869097232818603516e+00
1.282588839530944824e+00	1.282588839530944824e+00	1.423023104667663574e+00	9.908230900764465332e-01	2.756266832351684570e+00
1.278575420379638672e+00	1.380304336547851562e+00	1.372913956642150879e+00	-1.527673006057739258e+00	3.495473146438598633e+00
-3.469412028789520264e-01	6.861913800239562988e-01	2.279763698577880859e+00	-1.232699155807495117e+00	3.552710294723510742e+00
7.904506921768188477e-01	1.543555498123168945e+00	2.341063261032104492e+00	-1.589544653892517090e+00	3.689764022827148438e+00
1.623547792434692383e+00	1.623547792434692383e+00	1.262831926345825195e+00	-1.799213886260986328e+00	3.304216623306274414e+00
1.357619166374206543e+00	1.496133804321289062e+00	1.024335861206054688e+00	-2.329116106033325195e+00	2.907048225402832031e+00
1.809385418891906738e+00	1.809385418891906738e+00	1.299027323722839355e+00	-1.934469103813171387e+00	2.474771976470947266e+00
9.304888248443603516e-01	1.329821944236755371e+00	1.439688205718994141e+00	-1.743559598922729492e+00	3.484372138977050781e+00
9.294276833534240723e-01	1.440803408622741699e+00	1.576450705528259277e+00	-1.852157354354858398e+00	3.532456398010253906e+00
1.120552897453308105e+00	1.120552897453308105e+00	1.283483028411865234e+00	-7.322250008583068848e-01	2.570502758026123047e+00
3.700087964534759521e-01	7.769622206687927246e-01	6.720623970031738281e-01	2.071930766105651855e-01	2.447483301162719727e+00
-6.488008499145507812e-01	1.423709392547607422e+00	6.908432245254516602e-01	-1.894376158714294434e+00	4.294305801391601562e+00
-4.137789011001586914e-01	4.137789011001586914e-01	1.703335165977478027e+00	-1.009633779525756836e+00	2.506589174270629883e+00
6.835571527481079102e-01	1.803729057312011719e+00	2.018471956253051758e+00	-9.293946623802185059e-01	3.347818136215209961e+00
1.994002580642700195e+00	1.994002580642700195e+00	1.253658294677734375e+00	-7.618057131767272949e-01	2.766629219055175781e+00
1.626520276069641113e+00	1.626520276069641113e+00	1.090286374092102051e+00	-3.016255140304565430e+00	2.960518360137939453e+00
1.361938953399658203e+00	1.361938953399658203e+00	1.901079416275024414e+00	-1.332832694053649902e+00	2.620788097381591797e+00
-1.483529210090637207e-01	1.228395104408264160e+00	1.626015663146972656e+00	-1.113028049468994141e+00	3.886804580688476562e+00
7.256006002426147461e-01	1.689990758895874023e+00	1.976948499679565430e+00	-1.201095581054687500e+00	3.526090860366821289e+00
4.424803853034973145e-01	9.492162466049194336e-01	1.166565537452697754e+00	1.188575997948646545e-01	2.536556005477905273e+00
3.814197182655334473e-01	7.349082827568054199e-01	1.279832363128662109e+00	-2.054931402206420898e+00	2.473342657089233398e+00
-1.351716399192810059e+00	1.351716399192810059e+00	1.121155381202697754e+00	-2.906878709793090820e+00	3.481466293334960938e+00
-6.429854631423950195e-01	6.429854631423950195e-01	1.260562300682067871e+00	-2.235854864120483398e+00	2.664093971252441406e+00
1.020525217056274414e+00	1.791993379592895508e+00	1.594461321830749512e+00	-2.551240444183349609e+00	3.292868375778198242e+00
3.387993872165679932e-01	1.479255914688110352e+00	1.289297223091125488e+00	-1.259016990661621094e+00	2.849853754043579102e+00
1.440073698759078979e-01	1.487803161144256592e-01	1.343101382255554199e+00	-1.397930145263671875e+00	2.759933948516845703e+00
-8.545998930931091309e-01	1.782648444175720215e+00	1.557048201560974121e+00	-1.457164883613586426e+00	3.211872816085815430e+00
-1.329759240150451660e+00	1.329759240150451660e+00	1.491504907608032227e+00	-1.409829378128051758e+00	2.365455627441406250e+00
-6.983919739723205566e-01	7.466889619827270508e-01	1.592412590980529785e+00	-8.336728811264038086e-01	4.223897457122802734e+00
-3.961448371410369873e-01	3.961448371410369873e-01	1.341960310935974121e+00	1.051798820495605469e+00	2.831978321075439453e+00
-5.235157012939453125e-01	1.435898303985595703e+00	1.476736783981323242e+00	-3.391925692558288574e-01	3.241257190704345703e+00
-1.313822746276855469e+00	1.361095666885375977e+00	1.362492084503173828e+00	-8.043920993804931641e-01	2.954891681671142578e+00
-1.139501631259918213e-01	8.575864434242248535e-01	1.828918337821960449e+00	-5.849980711936950684e-01	3.249004364013671875e+00
1.206685543060302734e+00	1.440203428268432617e+00	1.545665860176086426e+00	-8.199699521064758301e-01	2.866782903671264648e+00
1.453274339437484741e-01	6.702746152877807617e-01	1.449993014335632324e+00	6.903802752494812012e-01	2.835606813430786133e+00
1.863595843315124512e-01	1.155168771743774414e+00	1.860118865966796875e+00	-1.853485584259033203e+00	2.901751279830932617e+00
-1.038680076599121094e+00	1.038680076599121094e+00	1.704733967781066895e+00	-1.548549056053161621e+00	4.044110298156738281e+00
4.965493083000183105e-02	1.043022513389587402e+00	1.686807394027709961e+00	-1.808264732360839844e+00	3.909815073013305664e+00
7.071093320846557617e-01	1.291959166526794434e+00	1.372729063034057617e+00	-1.734461545944213867e+00	3.452975511550903320e+00
1.402672082185745239e-01	1.402672082185745239e-01	1.242796421051025391e+00	5.233628749847412109e-01	2.773345708847045898e+00
-7.275084257125854492e-01	1.305647373199462891e+00	1.650038838386535645e+00	-2.737314224243164062e+00	3.957042694091796875e+00
-1.174664735794067383e+00	1.174664735794067383e+00	1.925074934959411621e+00	-2.922847747802734375e+00	2.852616786956787109e+00
-1.072285175323486328e-01	1.723895549774169922e+00	1.649004459381103516e+00	-2.499653100967407227e+00	3.502057313919067383e+00
3.784871697425842285e-01	1.686423063278198242e+00	1.663941144943237305e+00	-2.514360666275024414e+00	2.956678628921508789e+00
-2.299987226724624634e-01	8.255876898765563965e-01	1.563582777976989746e+00	-1.709026336669921875e+00	3.077723503112792969e+00
-5.529542565345764160e-01	5.529542565345764160e-01	1.791097044944763184e+00	-1.558713555335998535e+00	3.325427770614624023e+00
-1.510046124458312988e+00	1.510046124458312988e+00	1.517163872718811035e+00	-2.320333957672119141e+00	4.066016197204589844e+00
-1.446628332138061523e+00	1.446628332138061523e+00	1.715559482574462891e+00	-1.998027920722961426e+00	2.813075780868530273e+00
-5.744450092315673828e-01	1.058862090110778809e+00	1.647178292274475098e+00	1.020685315132141113e+00	3.328651666641235352e+00
-6.138061285018920898e-01	9.701251387596130371e-01	1.227773308753967285e+00	1.757537573575973511e-01	2.484698295593261719e+00
-1.252128005027770996e+00	1.252128005027770996e+00	9.280949234962463379e-01	-6.608625054359436035e-01	3.967801094055175781e+00
-6.816735267639160156e-01	6.816735267639160156e-01	1.731785774230957031e+00	-5.000762939453125000e-01	2.705846786499023438e+00
4.587148725986480713e-01	1.243376493453979492e+00	1.469362735748291016e+00	-5.934256315231323242e-01	3.054598808288574219e+00
6.785798072814941406e-01	7.858995795249938965e-01	1.028309106826782227e+00	6.399196982383728027e-01	2.928588867187500000e+00
3.364996612071990967e-01	6.944980621337890625e-01	1.148616075515747070e+00	-4.278112053871154785e-01	3.005146980285644531e+00
-1.003680467605590820e+00	1.141396641731262207e+00	1.169485211372375488e+00	-9.260004758834838867e-01	3.291337966918945312e+00
-4.462016522884368896e-01	6.693805456161499023e-01	2.101109027862548828e+00	-6.830494403839111328e-01	3.176102161407470703e+00
1.235009431838989258e+00	1.453962326049804688e+00	1.586574792861938477e+00	-1.026882052421569824e+00	3.380174160003662109e+00
6.706848144531250000e-01	8.662903904914855957e-01	1.107883572578430176e+00	4.467719495296478271e-01	2.769172668457031250e+00
4.690669775009155273e-01	6.404613852500915527e-01	1.001716256141662598e+00	-1.790485143661499023e+00	2.467511177062988281e+00
-1.264867782592773438e+00	1.264867782592773438e+00	1.446380615234375000e+00	-2.080505371093750000e+00	2.971098423004150391e+00
-2.075873315334320068e-01	1.681764960289001465e+00	1.404835343360900879e+00	-1.908511757850646973e+00	2.852495908737182617e+00
9.731569886207580566e-01	2.166690349578857422e+00	1.793449997901916504e+00	-2.331574678421020508e+00	2.984266996383666992e+00
4.427855610847473145e-01	1.677459239959716797e+00	1.561764121055603027e+00	-3.122257709503173828e+00	3.300014734268188477e+00
5.162677168846130371e-01	1.215318441390991211e+00	1.184563875198364258e+00	-2.682360649108886719e+00	2.933421134948730469e+00
-2.625039517879486084e-01	1.285885930061340332e+00	1.269754052162170410e+00	-1.942459940910339355e+00	3.679709672927856445e+00
-1.139944344758987427e-01	1.615122318267822266e+00	7.775653600692749023e-01	-1.943513751029968262e+00	3.303667306900024414e+00
9.778165072202682495e-02	1.478268742561340332e+00	1.176424860954284668e+00	-1.672941803932189941e+00	2.942262887954711914e+00
-9.052157402038574219e-01	9.052157402038574219e-01	1.163021326065063477e+00	1.042371541261672974e-01	2.326762199401855469e+00
-9.448239207267761230e-01	1.379477620124816895e+00	1.068724870681762695e+00	-2.550928831100463867e+00	4.031020641326904297e+00
-1.045676589012145996e+00	1.045676589012145996e+00	1.143790364265441895e+00	-1.947758555412292480e+00	2.281747102737426758e+00
-1.593830622732639313e-02	1.950429677963256836e+00	1.427151441574096680e+00	-1.620074868202209473e+00	2.678294181823730469e+00
9.405645132064819336e-01	2.169793605804443359e+00	1.459038257598876953e+00	-1.347051739692687988e+00	2.740959644317626953e+00
2.753384113311767578e-01	1.257457375526428223e+00	1.800909042358398438e+00	-8.841161727905273438e-01	2.614356517791748047e+00
-1.675463318824768066e-01	5.227549672126770020e-01	2.198666095733642578e+00	-1.018632292747497559e+00	3.156094789505004883e+00
-1.598476171493530273e+00	1.598476171493530273e+00	2.325262308120727539e+00	-7.668331265449523926e-01	3.278431892395019531e+00
-1.323971748352050781e+00	1.323971748352050781e+00	2.193204641342163086e+00	-2.729466371238231659e-02	2.753561496734619141e+00
5.881317704916000366e-02	1.759682297706604004e+00	1.785879731178283691e+00	9.559524655342102051e-01	3.090173006057739258e+00
-6.862098723649978638e-02	3.864241242408752441e-01	1.910594701766967773e+00	1.721228361129760742e-01	2.787233114242553711e+00
-9.304200410842895508e-01	1.155674695968627930e+00	1.236792325973510742e+00	-2.041145801544189453e+00	4.530484199523925781e+00
-7.271684408187866211e-01	7.271684408187866211e-01	2.232397079467773438e+00	-2.739143610000610352e+00	2.619903564453125000e+00
-2.094614058732986450e-01	1.897337675094604492e+00	1.758102059364318848e+00	-2.345541954040527344e+00	3.087471008300781250e+00
8.453451991081237793e-01	1.472822070121765137e+00	1.503676295280456543e+00	-7.975815534591674805e-01	3.071352005004882812e+00
7.586963176727294922e-01	7.586963176727294922e-01	1.740354299545288086e+00	-1.129673719406127930e+00	2.733914852142333984e+00
-6.524728536605834961e-01	6.524728536605834961e-01	1.721986532211303711e+00	-2.019596576690673828e+00	3.461183547973632812e+00
-7.750440239906311035e-01	8.364368677139282227e-01	1.971580266952514648e+00	-2.274472475051879883e+00	2.489354133605957031e+00
8.989500403404235840e-01	1.759823918342590332e+00	1.206099629402160645e+00	-2.327182292938232422e+00	2.798649549484252930e+00
8.050038814544677734e-01	1.393320202827453613e+00	1.118702769279479980e+00	7.745867967605590820e-02	2.548758029937744141e+00
5.469261407852172852e-01	5.469261407852172852e-01	1.157577753067016602e+00	-1.649724960327148438e+00	2.318354129791259766e+00
-9.638376832008361816e-01	9.638376832008361816e-01	1.150844454765319824e+00	-2.481402635574340820e+00	3.509622097015380859e+00
-4.947114884853363037e-01	1.424782514572143555e+00	1.551180720329284668e+00	-2.425313949584960938e+00	2.892014980316162109e+00
1.423207998275756836e+00	2.394288539886474609e+00	1.334928989410400391e+00	-2.518716335296630859e+00	2.799250125885009766e+00
1.219426155090332031e+00	2.429560899734497070e+00	1.319239139556884766e+00	-3.170673131942749023e+00	3.847185134887695312e+00
1.445834398269653320e+00	1.445834398269653320e+00	1.327648401260375977e+00	-3.284094810485839844e+00	2.609726190567016602e+00
4.352206587791442871e-01	1.442709207534790039e+00	1.768399715423583984e+00	-2.004995822906494141e+00	3.587889671325683594e+00
1.047679305076599121e+00	2.134861946105957031e+00	1.099417567253112793e+00	-2.090648412704467773e+00	3.118773221969604492e+00
5.605479478836059570e-01	1.948751330375671387e+00	1.301840543746948242e+00	-2.226591587066650391e+00	2.991761445999145508e+00
1.423477828502655029e-01	1.181355476379394531e+00	1.534424781799316406e+00	-1.198006510734558105e+00	2.594755411148071289e+00
-1.654029637575149536e-01	6.921044588088989258e-01	1.651421785354614258e+00	-3.226268768310546875e+00	3.566202878952026367e+00
-1.517695426940917969e+00	1.517695426940917969e+00	1.138713955879211426e+00	-3.104672431945800781e+00	2.523449897766113281e+00
-4.603592753410339355e-01	2.317084550857543945e+00	1.471987247467041016e+00	-2.881856679916381836e+00	2.649667024612426758e+00
2.087657898664474487e-01	2.183031558990478516e+00	2.183547258377075195e+00	-2.931428670883178711e+00	3.141391992568969727e+00
-5.621647834777832031e-01	1.938809156417846680e+00	2.065838336944580078e+00	-1.547344446182250977e+00	3.144881963729858398e+00
-4.289962649345397949e-01	4.289962649345397949e-01	1.955046653747558594e+00	-2.236295938491821289e+00	3.164558172225952148e+00
-2.107350349426269531e+00	2.107350349426269531e+00	1.912893176078796387e+00	-2.303915739059448242e+00	4.089457035064697266e+00
-1.963898062705993652e+00	1.963898062705993652e+00	1.243903279304504395e+00	-2.087332010269165039e+00	3.419550657272338867e+00
-1.399461865425109863e+00	1.399461865425109863e+00	1.715060472488403320e+00	-6.246306896209716797e-01	2.791268825531005859e+00
-2.232076406478881836e+00	2.232076406478881836e+00	1.400929450988769531e+00	8.875140547752380371e-01	2.582030057907104492e+00
-1.251684904098510742e+00	1.424920916557312012e+00	7.215746045112609863e-01	1.076204851269721985e-01	4.421273231506347656e+00
-8.139412999153137207e-01	8.139412999153137207e-01	1.270145177841186523e+00	3.222065269947052002e-01	2.589332103729248047e+00
-2.377065718173980713e-01	1.460180640220642090e+00	1.341797590255737305e+00	4.864594638347625732e-01	2.687330484390258789e+00
7.631610035896301270e-01	1.320198297500610352e+00	9.327379465103149414e-01	6.457721590995788574e-01	2.797121286392211914e+00
-1.155695840716362000e-01	4.392417669296264648e-01	2.383103609085083008e+00	8.128225803375244141e-01	2.790650844573974609e+00
-5.717886686325073242e-01	5.717886686325073242e-01	1.942584991455078125e+00	8.042119443416595459e-02	3.735322713851928711e+00
-9.795570373535156250e-01	9.795570373535156250e-01	1.824052572250366211e+00	-1.969488710165023804e-01	2.676667690277099609e+00
1.454714778810739517e-02	1.928869605064392090e+00	1.769112944602966309e+00	-4.306333065032958984e-01	3.290295124053955078e+00
2.942944467067718506e-01	1.580295085906982422e+00	1.406815528869628906e+00	1.998135596513748169e-01	2.507065773010253906e+00
8.010295033454895020e-02	2.312455922365188599e-01	1.924433469772338867e+00	-2.154519557952880859e+00	2.637177467346191406e+00
-8.644744753837585449e-01	8.644744753837585449e-01	1.560387969017028809e+00	-3.367582321166992188e+00	3.663345813751220703e+00
-1.163731217384338379e+00	1.491340279579162598e+00	1.791789770126342773e+00	-3.874451637268066406e+00	2.685448646545410156e+00
5.522588267922401428e-02	2.559761047363281250e+00	1.770675539970397949e+00	-3.888578653335571289e+00	3.432810544967651367e+00
3.775358200073242188e-01	2.704922914505004883e+00	1.324087619781494141e+00	-2.968457221984863281e+00	2.814592123031616211e+00
-6.079762428998947144e-02	1.649347782135009766e+00	2.377253532409667969e+00	-2.894001483917236328e+00	2.478228092193603516e+00
-1.695839762687683105e+00	1.695839762687683105e+00	2.621564626693725586e+00	-2.970841884613037109e+00	4.165968894958496094e+00
-1.988113522529602051e+00	1.988113522529602051e+00	1.327018737792968750e+00	-4.683877468109130859e+00	2.538581848144531250e+00
-1.113756656646728516e+00	2.593630075454711914e+00	1.992281556129455566e+00	-4.438922882080078125e+00	3.409714937210083008e+00
-8.381667733192443848e-01	9.197642803192138672e-01	2.652236461639404297e+00	7.739902734756469727e-01	2.438869714736938477e+00
-7.268738746643066406e-01	7.268738746643066406e-01	2.055716514587402344e+00	-5.321707129478454590e-01	3.019772291183471680e+00
-1.571113824844360352e+00	1.571113824844360352e+00	1.050948381423950195e+00	-1.135129094123840332e+00	2.764941692352294922e+00
-4.979523122310638428e-01	1.697808504104614258e+00	1.362264394760131836e+00	-7.752072215080261230e-01	2.663683176040649414e+00
6.423803567886352539e-01	2.865669488906860352e+00	2.066119432449340820e+00	-1.039362430572509766e+00	3.203503131866455078e+00
-4.315775334835052490e-01	2.199018955230712891e+00	2.269931077957153320e+00	5.910854935646057129e-01	2.595619440078735352e+00
-5.404446721076965332e-01	5.404446721076965332e-01	2.290881872177124023e+00	-1.567245125770568848e+00	2.975172996520996094e+00
-1.729216337203979492e+00	1.729216337203979492e+00	2.001834154129028320e+00	-1.367044329643249512e+00	2.095772266387939453e+00
-2.146946787834167480e-01	2.172894954681396484e+00	1.599354624748229980e+00	-1.139748215675354004e+00	3.550122976303100586e+00
8.575814366340637207e-01	2.402808189392089844e+00	1.761320114135742188e+00	-1.241857051849365234e+00	2.995892763137817383e+00
3.218508884310722351e-02	8.949362039566040039e-01	2.191178083419799805e+00	-5.114963278174400330e-02	2.282784700393676758e+00
8.744540624320507050e-03	8.817215561866760254e-01	2.017678022384643555e+00	-2.796123027801513672e+00	3.451083898544311523e+00
-7.821961641311645508e-01	7.821961641311645508e-01	1.442360520362854004e+00	-2.169458866119384766e+00	2.262016057968139648e+00
4.536297619342803955e-01	2.625797986984252930e+00	1.471446752548217773e+00	-1.935157656669616699e+00	3.312821388244628906e+00
1.040609002113342285e+00	2.846820592880249023e+00	1.783514022827148438e+00	-3.064725399017333984e+00	2.704492092132568359e+00
6.173263788223266602e-01	2.764244794845581055e+00	2.037082672119140625e+00	-3.308354616165161133e+00	2.733451843261718750e+00
8.756778836250305176e-01	2.873999118804931641e+00	2.439454793930053711e+00	-1.948470234870910645e+00	2.176258802413940430e+00
-3.690404295921325684e-01	2.442382335662841797e+00	2.106415271759033203e+00	-2.190246582031250000e+00	3.244709253311157227e+00
3.618479669094085693e-01	2.180572509765625000e+00	9.922192096710205078e-01	-2.142249822616577148e+00	3.479449033737182617e+00
3.818370401859283447e-01	1.784521937370300293e+00	1.627347111701965332e+00	-7.029350996017456055e-01	2.679441452026367188e+00
-2.422380596399307251e-01	4.519125521183013916e-01	1.577156662940979004e+00	-8.940414190292358398e-01	2.207182884216308594e+00
-1.091202497482299805e+00	1.091202497482299805e+00	1.038689136505126953e+00	-2.385682821273803711e+00	4.296352386474609375e+00
-6.257762908935546875e-01	9.542440772056579590e-01	1.602946162223815918e+00	-1.772714734077453613e+00	2.607629060745239258e+00
5.509557723999023438e-01	2.623951435089111328e+00	1.384716629981994629e+00	-1.554449796676635742e+00	3.052533626556396484e+00
1.331203341484069824e+00	2.662449121475219727e+00	9.816721677780151367e-01	-1.494046449661254883e+00	2.887859344482421875e+00
7.379428148269653320e-01	2.845657587051391602e+00	1.706624507904052734e+00	-4.059750556945800781e+00	3.092265367507934570e+00
6.680560111999511719e-01	1.735918760299682617e+00	2.122817754745483398e+00	-1.352450728416442871e+00	2.458523511886596680e+00
-2.376781553030014038e-01	1.754816055297851562e+00	1.802876830101013184e+00	-1.495577573776245117e+00	3.568605184555053711e+00
4.573890864849090576e-01	2.521930217742919922e+00	2.217341423034667969e+00	-1.290840744972229004e+00	3.363571405410766602e+00
-8.460582792758941650e-02	1.304641604423522949e+00	1.402009248733520508e+00	7.457518577575683594e-02	2.598166704177856445e+00
-2.843305468559265137e-01	3.766981363296508789e-01	2.031908273696899414e+00	-2.253146409988403320e+00	2.418747425079345703e+00
-1.471257448196411133e+00	1.471257448196411133e+00	1.132108449935913086e+00	-3.320650577545166016e+00	3.154947757720947266e+00
-5.650956630706787109e-01	1.535431504249572754e+00	8.595032095909118652e-01	-2.966850519180297852e+00	2.840033292770385742e+00
4.180054962635040283e-01	2.601710319519042969e+00	2.043886423110961914e+00	-2.676775217056274414e+00	3.334589004516601562e+00
-9.882166236639022827e-02	2.167538166046142578e+00	1.333603143692016602e+00	-1.254870653152465820e+00	3.294128179550170898e+00
-4.743070006370544434e-01	4.743070006370544434e-01	2.307981252670288086e+00	-2.023902893066406250e+00	2.520864963531494141e+00
-1.506734251976013184e+00	1.506734251976013184e+00	3.045356988906860352e+00	-1.843880057334899902e+00	3.121207237243652344e+00
-1.723259687423706055e+00	1.723259687423706055e+00	1.747576475143432617e+00	-1.458402872085571289e+00	2.517982959747314453e+00
-9.954612851142883301e-01	1.827231407165527344e+00	1.880120277404785156e+00	-1.060782909393310547e+00	3.329728841781616211e+00
-9.868453741073608398e-01	9.868453741073608398e-01	2.062041997909545898e+00	1.023063182830810547e+00	2.441499471664428711e+00
-5.004240870475769043e-01	1.194367170333862305e+00	1.857159972190856934e+00	-3.791964352130889893e-01	3.578989744186401367e+00
-1.330559372901916504e+00	1.330559372901916504e+00	7.622966170310974121e-01	1.160026155412197113e-02	2.555824518203735352e+00
-2.411355674266815186e-01	1.676578402519226074e+00	1.424196362495422363e+00	4.475851601455360651e-04	3.696089744567871094e+00
9.401713013648986816e-01	2.129452943801879883e+00	1.927456855773925781e+00	2.014584094285964966e-02	2.626569986343383789e+00
-2.287712395191192627e-01	8.026122450828552246e-01	2.377393960952758789e+00	1.161499738693237305e+00	2.241658210754394531e+00
-1.839955449104309082e-01	7.373807430267333984e-01	2.125943899154663086e+00	-1.056904315948486328e+00	3.158187389373779297e+00
-1.307857871055603027e+00	1.307857871055603027e+00	1.660222768783569336e+00	-7.012956142425537109e-01	1.994707942008972168e+00
-2.693054974079132080e-01	1.723003745079040527e+00	1.602106571197509766e+00	-8.206790685653686523e-01	4.464309692382812500e+00
5.247644186019897461e-01	1.715089678764343262e+00	1.409367799758911133e+00	1.239282414317131042e-01	2.888160228729248047e+00
3.651187196373939514e-02	4.574891328811645508e-01	2.105093717575073242e+00	9.953165054321289062e-01	2.353070497512817383e+00
-4.230668544769287109e-01	1.425292968750000000e+00	1.143883943557739258e+00	-1.258234739303588867e+00	4.162028312683105469e+00
-6.060921549797058105e-01	6.060921549797058105e-01	1.784397959709167480e+00	-9.286980032920837402e-01	2.225030899047851562e+00
6.927095651626586914e-01	1.550217151641845703e+00	1.659978508949279785e+00	-8.848019838333129883e-01	3.731895685195922852e+00
1.899867773056030273e+00	2.075034618377685547e+00	1.088304281234741211e+00	-1.118942379951477051e+00	3.139518499374389648e+00
1.412878155708312988e+00	1.464436531066894531e+00	1.073937535285949707e+00	-2.633397579193115234e+00	3.296690225601196289e+00
1.589879751205444336e+00	1.675162196159362793e+00	1.516270518302917480e+00	-1.452818989753723145e+00	2.832723379135131836e+00
3.249939084053039551e-01	1.542322039604187012e+00	1.700056672096252441e+00	-1.758776903152465820e+00	3.893164634704589844e+00
1.074891090393066406e+00	1.744383215904235840e+00	1.800008058547973633e+00	-1.626394271850585938e+00	3.493971586227416992e+00
5.973668694496154785e-01	1.432150959968566895e+00	1.552014946937561035e+00	-8.326307535171508789e-01	2.478713512420654297e+00
1.585998088121414185e-01	6.752418279647827148e-01	1.642443895339965820e+00	-2.474727392196655273e+00	2.323493719100952148e+00
-1.056431293487548828e+00	1.179931402206420898e+00	1.412756323814392090e+00	-3.304217338562011719e+00	3.453207492828369141e+00
-6.641247868537902832e-01	6.641247868537902832e-01	1.239459514617919922e+00	-3.214516401290893555e+00	2.888049840927124023e+00
1.468891143798828125e+00	1.863087534904479980e+00	1.548425555229187012e+00	-3.255436182022094727e+00	3.195037841796875000e+00
1.685055851936340332e+00	1.745853781700134277e+00	2.215484142303466797e+00	-2.129051923751831055e+00	2.911234855651855469e+00
1.228430747985839844e+00	1.228430747985839844e+00	1.398072957992553711e+00	-2.329276084899902344e+00	2.216465473175048828e+00
4.604359567165374756e-01	1.557643413543701172e+00	2.255857229232788086e+00	-1.938913941383361816e+00	2.664046287536621094e+00
-5.137035846710205078e-01	6.593233346939086914e-01	1.583077311515808105e+00	-2.120293855667114258e+00	2.246958494186401367e+00
2.817491292953491211e-01	5.175727605819702148e-01	1.624049305915832520e+00	-2.150066137313842773e+00	2.482360363006591797e+00
9.417119622230529785e-01	9.417119622230529785e-01	1.362610816955566406e+00	8.757727146148681641e-01	2.563168764114379883e+00
8.923460245132446289e-01	1.185347199440002441e+00	1.108163952827453613e+00	-5.419592261314392090e-01	3.178834199905395508e+00
-1.173638105392456055e+00	1.255038738250732422e+00	1.750093579292297363e+00	-4.702273011207580566e-01	2.644110679626464844e+00
2.194302976131439209e-01	2.194302976131439209e-01	1.514719009399414062e+00	-3.387669622898101807e-01	2.946662664413452148e+00
2.166898727416992188e+00	2.166898727416992188e+00	1.365485906600952148e+00	-4.704433381557464600e-01	2.435809850692749023e+00
1.309841513633728027e+00	1.309841513633728027e+00	1.554020404815673828e+00	8.471244573593139648e-01	2.437763214111328125e+00
1.761888384819030762e+00	1.761888384819030762e+00	1.966340541839599609e+00	-1.320955276489257812e+00	2.598335504531860352e+00
4.701609611511230469e-01	5.125840306282043457e-01	2.627452135086059570e+00	-9.846554994583129883e-01	2.070652961730957031e+00
1.177066206932067871e+00	1.177066206932067871e+00	1.803009271621704102e+00	-1.151936411857604980e+00	3.780654430389404297e+00
2.367701292037963867e+00	2.367701292037963867e+00	1.246906042098999023e+00	-1.441244363784790039e+00	3.179102897644042969e+00
1.507768988609313965e+00	1.507768988609313965e+00	1.138799309730529785e+00	2.766971588134765625e-01	2.377767324447631836e+00
9.659111499786376953e-01	1.539036631584167480e+00	1.821987271308898926e+00	-2.448623895645141602e+00	3.458048343658447266e+00
-3.175293803215026855e-01	3.486965596675872803e-01	2.600167751312255859e+00	-2.239927530288696289e+00	2.400799989700317383e+00
9.286763072013854980e-01	1.100615382194519043e+00	1.988793015480041504e+00	-2.051486730575561523e+00	4.075664997100830078e+00
1.881036877632141113e+00	1.881036877632141113e+00	1.270840048789978027e+00	-3.250262975692749023e+00	3.372149467468261719e+00
1.778466343879699707e+00	1.778466343879699707e+00	1.295773386955261230e+00	-3.371389865875244141e+00	3.113968610763549805e+00
2.044768571853637695e+00	2.044768571853637695e+00	1.633818030357360840e+00	-1.935330510139465332e+00	2.225293636322021484e+00
1.646896719932556152e+00	1.646896719932556152e+00	2.530860185623168945e+00	-1.882542729377746582e+00	3.695389747619628906e+00
1.266351938247680664e+00	1.266351938247680664e+00	1.539440393447875977e+00	-1.980621337890625000e+00	3.677946090698242188e+00
9.911233186721801758e-01	9.911233186721801758e-01	1.953338384628295898e+00	-2.589010298252105713e-01	2.844361543655395508e+00
8.095861673355102539e-01	1.154416322708129883e+00	1.817463755607604980e+00	-7.555912733078002930e-01	2.246057748794555664e+00
-4.694615602493286133e-01	1.341734766960144043e+00	1.461275577545166016e+00	-2.126086473464965820e+00	4.092402458190917969e+00
-3.928251564502716064e-01	3.928251564502716064e-01	1.529315710067749023e+00	-1.333671331405639648e+00	2.607043027877807617e+00
1.528991937637329102e+00	1.528991937637329102e+00	1.805081248283386230e+00	-1.233192920684814453e+00	3.320510625839233398e+00
2.159258127212524414e+00	2.159258127212524414e+00	1.544368028640747070e+00	-9.407901763916015625e-01	3.615162849426269531e+00
2.149125337600708008e+00	2.149125337600708008e+00	1.312785506248474121e+00	-2.614988565444946289e+00	2.532789468765258789e+00
1.498702287673950195e+00	1.498702287673950195e+00	1.722487926483154297e+00	-1.337604522705078125e+00	2.287767171859741211e+00
1.245744109153747559e+00	1.245744109153747559e+00	1.815812826156616211e+00	-1.249508857727050781e+00	3.893429279327392578e+00
1.256124734878540039e+00	1.274419426918029785e+00	1.936393141746520996e+00	-1.097738265991210938e+00	3.753982543945312500e+00
8.482648730278015137e-01	8.482648730278015137e-01	1.814443349838256836e+00	3.115421393886208534e-03	2.386066913604736328e+00
4.905999302864074707e-01	1.077542662620544434e+00	1.455476641654968262e+00	-2.131980419158935547e+00	2.465668439865112305e+00
-1.183235287666320801e+00	1.388686418533325195e+00	1.573900461196899414e+00	-2.400309801101684570e+00	2.532786607742309570e+00
-2.007006704807281494e-01	7.244124412536621094e-01	1.382021665573120117e+00	-1.649697661399841309e+00	3.337444543838500977e+00
1.681715965270996094e+00	1.681715965270996094e+00	1.983425378799438477e+00	-1.991702556610107422e+00	3.433195829391479492e+00
1.005156874656677246e+00	1.005156874656677246e+00	1.864612817764282227e+00	-1.089699268341064453e+00	3.737623453140258789e+00
6.763355731964111328e-01	7.566295266151428223e-01	1.467372298240661621e+00	-1.058676958084106445e+00	2.523283958435058594e+00
-3.894630372524261475e-01	1.860220074653625488e+00	1.908961057662963867e+00	-1.325375586748123169e-01	2.688386678695678711e+00
-8.247025012969970703e-01	9.262325763702392578e-01	1.017969608306884766e+00	-3.001700937747955322e-01	1.988402366638183594e+00
3.867431581020355225e-01	3.867431581020355225e-01	1.224198818206787109e+00	2.005527019500732422e-01	2.862849950790405273e+00
5.456154942512512207e-01	5.456154942512512207e-01	1.218704819679260254e+00	1.385594248771667480e+00	2.573723077774047852e+00
1.653869301080703735e-01	1.328111052513122559e+00	8.517652750015258789e-01	-9.754575043916702271e-02	3.595303773880004883e+00
-9.075179100036621094e-01	1.100654482841491699e+00	1.295099020004272461e+00	4.250738322734832764e-01	2.518433809280395508e+00
2.054101414978504181e-02	8.543318510055541992e-01	1.693323016166687012e+00	4.516348242759704590e-01	3.498542070388793945e+00
1.169469356536865234e+00	1.169469356536865234e+00	1.763695478439331055e+00	7.974900007247924805e-01	2.881187677383422852e+00
2.821565568447113037e-01	3.179550468921661377e-01	1.315969228744506836e+00	1.205733537673950195e+00	2.895512104034423828e+00
2.578916847705841064e-01	1.550644993782043457e+00	1.151112556457519531e+00	-9.494821727275848389e-02	3.281558513641357422e+00
-5.475701689720153809e-01	5.475701689720153809e-01	1.842817068099975586e+00	-1.589765846729278564e-01	2.414202690124511719e+00
2.913614511489868164e-01	1.001517891883850098e+00	1.585963606834411621e+00	-5.006776452064514160e-01	3.997881889343261719e+00
1.094975590705871582e+00	1.094975590705871582e+00	8.675649762153625488e-01	1.274938821792602539e+00	2.977875709533691406e+00
8.344078063964843750e-01	1.051574826240539551e+00	1.073232173919677734e+00	1.137737989425659180e+00	2.519003868103027344e+00
-2.340186834335327148e-01	1.596404314041137695e+00	9.102358222007751465e-01	-7.847332954406738281e-02	4.250359535217285156e+00
-4.736585021018981934e-01	4.736585021018981934e-01	2.381327390670776367e+00	6.122300624847412109e-01	2.287964344024658203e+00
8.181797862052917480e-01	1.401791930198669434e+00	1.702498555183410645e+00	-1.853499561548233032e-01	3.665805816650390625e+00
1.655040383338928223e+00	1.769536733627319336e+00	1.172709345817565918e+00	-3.610783442854881287e-02	3.519831895828247070e+00
1.350032687187194824e+00	1.350032687187194824e+00	1.673785686492919922e+00	-2.009869337081909180e+00	3.491676568984985352e+00
1.544560551643371582e+00	1.544560551643371582e+00	1.343221664428710938e+00	-1.066810727119445801e+00	2.679810285568237305e+00
3.389798998832702637e-01	1.304326176643371582e+00	1.699020147323608398e+00	-1.078787446022033691e+00	3.893921852111816406e+00
5.848561525344848633e-01	1.509450197219848633e+00	1.435762166976928711e+00	-1.247256517410278320e+00	3.967881917953491211e+00
8.154401779174804688e-01	1.264285802841186523e+00	1.397400140762329102e+00	-4.086948931217193604e-01	2.750137329101562500e+00
6.625548601150512695e-01	6.625548601150512695e-01	1.362689971923828125e+00	-2.230144500732421875e+00	2.329046726226806641e+00
-1.127659440040588379e+00	1.127659440040588379e+00	1.662833929061889648e+00	-2.888021945953369141e+00	3.189571619033813477e+00
-8.365485072135925293e-01	1.101641893386840820e+00	1.169562935829162598e+00	-2.783579349517822266e+00	3.438014984130859375e+00
9.752921462059020996e-01	2.117910623550415039e+00	1.740638732910156250e+00	-3.057953834533691406e+00	3.565044403076171875e+00
2.335876822471618652e-01	1.689806222915649414e+00	1.662329673767089844e+00	-1.799995064735412598e+00	3.271576642990112305e+00
4.059838876128196716e-02	3.415463268756866455e-01	1.663840055465698242e+00	-2.284376621246337891e+00	2.457813262939453125e+00
-1.114935755729675293e+00	1.114935755729675293e+00	1.883244395256042480e+00	-2.031224727630615234e+00	2.713066577911376953e+00
-1.438335776329040527e+00	1.438335776329040527e+00	7.863735556602478027e-01	-1.415371537208557129e+00	2.428121089935302734e+00
-6.978237628936767578e-01	1.877410054206848145e+00	1.996229648590087891e+00	-1.579826474189758301e+00	3.408287525177001953e+00
-5.083499550819396973e-01	5.083499550819396973e-01	2.518115043640136719e+00	-9.244514107704162598e-01	2.542788982391357422e+00
-8.385769277811050415e-02	2.020138978958129883e+00	1.288378000259399414e+00	-1.625514507293701172e+00	5.563850402832031250e+00
-1.025358080863952637e+00	3.612069606781005859e+00	7.592249512672424316e-01	-1.957753419876098633e+00	1.013253402709960938e+01
1.392061352729797363e+00	3.845158576965332031e+00	2.667954206466674805e+00	-1.672291755676269531e+00	1.839103317260742188e+01
5.125948905944824219e+00	5.125948905944824219e+00	4.445229053497314453e+00	-1.887169122695922852e+00	2.661649322509765625e+01
5.408892631530761719e+00	6.357685565948486328e+00	4.535967350006103516e+00	3.561417758464813232e-01	3.574554443359375000e+01
6.597292900085449219e+00	6.597292900085449219e+00	5.802472591400146484e+00	-2.574300289154052734e+00	3.862421798706054688e+01
2.959567546844482422e+00	6.126976490020751953e+00	7.352228641510009766e+00	-2.331559181213378906e+00	2.998341560363769531e+01
4.151674270629882812e+00	5.000996112823486328e+00	6.400297164916992188e+00	-2.674667358398437500e+00	2.700649642944335938e+01
6.042206764221191406e+00	6.042206764221191406e+00	6.086018085479736328e+00	-1.818512797355651855e+00	3.229322052001953125e+01
5.202961921691894531e+00	5.202961921691894531e+00	5.052824497222900391e+00	2.510886490345001221e-01	3.110635948181152344e+01
3.466558694839477539e+00	3.606586694717407227e+00	5.363224506378173828e+00	-2.385010004043579102e+00	2.586598968505859375e+01
1.045197844505310059e+00	3.224324941635131836e+00	5.484620571136474609e+00	-2.645997524261474609e+00	2.215524482727050781e+01
2.851645231246948242e+00	2.851645231246948242e+00	4.237685680389404297e+00	-2.424062728881835938e+00	1.564567089080810547e+01
4.830288410186767578e+00	4.830288410186767578e+00	3.759110927581787109e+00	-2.101433753967285156e+00	2.121342849731445312e+01
4.815597534179687500e+00	4.815597534179687500e+00	4.032628536224365234e+00	-4.086897850036621094e+00	2.461603736877441406e+01
5.407205581665039062e+00	5.407205581665039062e+00	4.323234558105468750e+00	-1.826348066329956055e+00	2.697703742980957031e+01
5.013884067535400391e+00	5.013884067535400391e+00	5.920313835144042969e+00	-2.099946022033691406e+00	2.873576927185058594e+01
3.361839771270751953e+00	3.361839771270751953e+00	4.011662006378173828e+00	-2.181635379791259766e+00	2.486602401733398438e+01
2.997823715209960938e+00	2.997823715209960938e+00	2.449134588241577148e+00	-5.138766765594482422e-01	1.971311187744140625e+01
2.529365062713623047e+00	2.529365062713623047e+00	2.279044151306152344e+00	-1.352219581604003906e+00	1.578112888336181641e+01
3.423317074775695801e-01	2.312740802764892578e+00	2.383268356323242188e+00	-3.433061122894287109e+00	1.321019840240478516e+01
1.795731186866760254e-01	1.508942723274230957e+00	2.859961032867431641e+00	-2.041034221649169922e+00	9.250238418579101562e+00
2.076114416122436523e+00	2.076114416122436523e+00	2.717281579971313477e+00	-1.946236968040466309e+00	1.254521942138671875e+01
2.931028604507446289e+00	2.931028604507446289e+00	2.143426418304443359e+00	-1.172880172729492188e+00	1.696687507629394531e+01
3.115102529525756836e+00	3.214556932449340820e+00	2.382775068283081055e+00	-1.346846699714660645e+00	1.873983383178710938e+01
1.931300759315490723e+00	3.901369333267211914e+00	2.897953748703002930e+00	-1.147831678390502930e+00	1.820336151123046875e+01
2.606433331966400146e-01	3.925511598587036133e+00	3.956748723983764648e+00	-1.716268062591552734e-01	1.411910724639892578e+01
1.389267563819885254e+00	2.718987941741943359e+00	3.386754751205444336e+00	-4.166837632656097412e-01	1.707663345336914062e+01
2.840122938156127930e+00	2.840122938156127930e+00	3.264260530471801758e+00	1.368492722511291504e+00	2.057466888427734375e+01
2.267375230789184570e+00	2.267375230789184570e+00	2.173715591430664062e+00	-6.414373964071273804e-02	1.579535579681396484e+01
-8.469535112380981445e-01	2.220416307449340820e+00	2.724331617355346680e+00	-8.939677476882934570e-02	1.354028224945068359e+01
3.880752325057983398e-01	1.146998882293701172e+00	1.910456180572509766e+00	-7.507971674203872681e-02	6.118847846984863281e+00
2.514455556869506836e+00	2.514455556869506836e+00	2.087685346603393555e+00	-3.178444802761077881e-01	8.984744071960449219e+00
1.668604373931884766e+00	1.668604373931884766e+00	1.214981317520141602e+00	1.220138311386108398e+00	1.066116428375244141e+01
2.286568641662597656e+00	2.356862068176269531e+00	2.406917095184326172e+00	-4.889564216136932373e-01	1.082870960235595703e+01
1.809685677289962769e-01	2.189737081527709961e+00	2.983661651611328125e+00	-8.253788352012634277e-01	7.604170799255371094e+00
1.008989453315734863e+00	1.008989453315734863e+00	2.337253570556640625e+00	-1.164637327194213867e+00	7.779517173767089844e+00
2.624810695648193359e+00	2.624810695648193359e+00	1.456767916679382324e+00	-7.705064415931701660e-01	8.329810142517089844e+00
1.457750320434570312e+00	1.457750320434570312e+00	1.213599205017089844e+00	9.521495699882507324e-01	7.155054569244384766e+00
1.129809617996215820e+00	1.841979265213012695e+00	1.397105336189270020e+00	-2.027766942977905273e+00	6.835783004760742188e+00
-6.329410076141357422e-01	7.199121117591857910e-01	2.130347251892089844e+00	-2.210166931152343750e+00	4.883549213409423828e+00
4.864297807216644287e-01	1.176258206367492676e+00	2.307236433029174805e+00	-1.983377337455749512e+00	4.899730682373046875e+00
1.435048699378967285e+00	1.435048699378967285e+00	1.894006013870239258e+00	-1.842750191688537598e+00	4.514095783233642578e+00
5.982808470726013184e-01	5.982808470726013184e-01	1.042864561080932617e+00	-1.689416408538818359e+00	5.399536609649658203e+00
6.533346325159072876e-02	1.437900900840759277e+00	1.091971874237060547e+00	-1.659423470497131348e+00	5.354302883148193359e+00
-8.179081678390502930e-01	1.721230983734130859e+00	1.285393357276916504e+00	-2.674629211425781250e+00	4.549169540405273438e+00
-8.229594826698303223e-01	8.229594826698303223e-01	1.741514563560485840e+00	-2.397672653198242188e+00	5.708967685699462891e+00
9.068762063980102539e-01	9.068762063980102539e-01	1.394914031028747559e+00	1.214638471603393555e+00	5.752818584442138672e+00
3.622347712516784668e-01	1.147077083587646484e+00	8.627415895462036133e-01	8.975377082824707031e-01	5.105590820312500000e+00
-6.559857726097106934e-01	1.511630535125732422e+00	7.658321261405944824e-01	-1.979657262563705444e-01	4.933241844177246094e+00
-6.727650165557861328e-01	6.727650165557861328e-01	1.783248782157897949e+00	7.516586184501647949e-01	2.513920068740844727e+00
1.566946953535079956e-01	1.380537033081054688e+00	1.650809884071350098e+00	5.079859495162963867e-01	3.395783185958862305e+00
5.977650880813598633e-01	1.396471023559570312e+00	9.308515787124633789e-01	1.836356997489929199e+00	3.955806255340576172e+00
1.649943143129348755e-01	1.649943143129348755e-01	1.574900746345520020e+00	8.128600716590881348e-01	4.167580604553222656e+00
-1.006097316741943359e+00	1.006097316741943359e+00	1.640935540199279785e+00	-6.434396654367446899e-02	3.660890102386474609e+00
-9.457667469978332520e-01	9.457667469978332520e-01	1.875254034996032715e+00	-1.700151711702346802e-01	3.497673273086547852e+00
9.075247049331665039e-01	1.710623860359191895e+00	1.696828842163085938e+00	-9.638572931289672852e-01	3.438911914825439453e+00
5.659428238868713379e-01	1.202603101730346680e+00	1.081702947616577148e+00	1.329170107841491699e+00	3.635925054550170898e+00
-1.241691708564758301e-01	5.624802708625793457e-01	1.598094582557678223e+00	-3.339749574661254883e-01	3.383958816528320312e+00
-1.336778402328491211e+00	1.336778402328491211e+00	1.067604899406433105e+00	-1.288672089576721191e+00	3.224014520645141602e+00
-6.706320047378540039e-01	1.026892900466918945e+00	1.581207275390625000e+00	-8.280258774757385254e-01	2.676347494125366211e+00
1.173898458480834961e+00	1.692216277122497559e+00	1.811682105064392090e+00	-1.669790625572204590e+00	3.205339908599853516e+00
4.248180687427520752e-01	1.381962776184082031e+00	1.296521544456481934e+00	-7.701639533042907715e-01	2.624814987182617188e+00
1.762756891548633575e-02	3.680091202259063721e-01	1.134445190429687500e+00	-1.144135355949401855e+00	2.964001417160034180e+00
-1.336289286613464355e+00	1.344956755638122559e+00	1.315045952796936035e+00	-1.011173367500305176e+00	3.933669805526733398e+00
-1.474517107009887695e+00	1.474517107009887695e+00	1.011068940162658691e+00	-9.763780236244201660e-01	2.175786972045898438e+00
-6.003370881080627441e-01	1.041329264640808105e+00	2.040752649307250977e+00	-1.505257487297058105e+00	2.629158258438110352e+00
-4.913887083530426025e-01	4.913887083530426025e-01	1.606262445449829102e+00	1.365891814231872559e+00	2.523585557937622070e+00
-2.197990864515304565e-01	1.387629866600036621e+00	9.691732525825500488e-01	-6.813560612499713898e-03	3.597910642623901367e+00
-1.514863252639770508e+00	1.514863252639770508e+00	1.104811668395996094e+00	1.498309969902038574e-01	2.124852418899536133e+00
-3.607551008462905884e-02	1.030977010726928711e+00	1.613013148307800293e+00	5.887013077735900879e-01	2.644193887710571289e+00
8.428377509117126465e-01	1.133573174476623535e+00	1.884344339370727539e+00	1.289942264556884766e+00	2.312513828277587891e+00
-5.678482651710510254e-01	5.678482651710510254e-01	1.293569684028625488e+00	1.856318712234497070e+00	2.922244548797607422e+00
-4.548894166946411133e-01	1.100375056266784668e+00	1.107913613319396973e+00	-1.700308024883270264e-01	3.422567367553710938e+00
-1.391777038574218750e+00	1.391777038574218750e+00	1.261507391929626465e+00	-5.150224566459655762e-01	1.955408930778503418e+00
-4.611753225326538086e-01	1.276896715164184570e+00	1.424217224121093750e+00	-3.489419817924499512e-01	3.324829816818237305e+00
8.333005309104919434e-01	1.277519822120666504e+00	1.918530344963073730e+00	3.474819064140319824e-01	2.870020866394042969e+00
1.079378370195627213e-02	5.985605120658874512e-01	1.186696410179138184e+00	1.050676107406616211e+00	2.660125732421875000e+00
-1.551898419857025146e-01	1.477888464927673340e+00	1.236146688461303711e+00	-2.004999518394470215e-01	4.134598731994628906e+00
-6.543733477592468262e-01	6.543733477592468262e-01	1.849961161613464355e+00	1.315791755914688110e-01	2.055554866790771484e+00
1.373970061540603638e-01	1.404865264892578125e+00	1.911615490913391113e+00	-1.519941240549087524e-01	3.406556844711303711e+00
1.719804525375366211e+00	1.719804525375366211e+00	1.564394116401672363e+00	1.587719321250915527e-01	2.642272949218750000e+00
9.246972799301147461e-01	9.246972799301147461e-01	1.024431943893432617e+00	-1.650074720382690430e+00	2.867053985595703125e+00
1.097474455833435059e+00	1.231601238250732422e+00	9.594169259071350098e-01	-1.053165197372436523e+00	3.350307464599609375e+00
3.487508744001388550e-02	1.363182425498962402e+00	1.365896701812744141e+00	-1.285136818885803223e+00	3.589844703674316406e+00
1.726115792989730835e-01	1.543894410133361816e+00	1.036051869392395020e+00	-1.448053717613220215e+00	3.380962610244750977e+00
4.478787779808044434e-01	1.120202422142028809e+00	1.054317116737365723e+00	-1.012483686208724976e-01	2.815004825592041016e+00
-6.315875053405761719e-02	2.747083604335784912e-01	8.752717971801757812e-01	-1.289921998977661133e+00	2.573714494705200195e+00
-9.282828569412231445e-01	9.844819903373718262e-01	7.268290519714355469e-01	-1.652607798576354980e+00	3.475017547607421875e+00
-1.109489917755126953e+00	1.109489917755126953e+00	1.369845390319824219e+00	-1.313385128974914551e+00	2.651957750320434570e+00
-2.139618843793869019e-01	1.724126935005187988e+00	2.066791772842407227e+00	-1.614700198173522949e+00	3.131030321121215820e+00
6.039141211658716202e-03	1.683362841606140137e+00	1.782131314277648926e+00	-1.111595869064331055e+00	2.947844743728637695e+00
-6.472927331924438477e-01	6.472927331924438477e-01	1.575268507003784180e+00	-7.878779172897338867e-01	3.278018951416015625e+00
-1.958136677742004395e+00	1.958136677742004395e+00	1.291196346282958984e+00	-7.061044573783874512e-01	3.176895618438720703e+00
-2.422782897949218750e+00	2.422782897949218750e+00	5.663405060768127441e-01	-2.314849942922592163e-01	2.666893482208251953e+00
-2.146415710449218750e+00	2.146415710449218750e+00	2.332731485366821289e+00	-4.508287310600280762e-01	3.192685365676879883e+00
-1.719548583030700684e+00	1.719548583030700684e+00	3.034945487976074219e+00	1.559999823570251465e+00	2.964903354644775391e+00
-5.979323983192443848e-01	1.363613724708557129e+00	1.433028936386108398e+00	5.251071453094482422e-01	3.435801029205322266e+00
-1.665321946144104004e+00	1.665321946144104004e+00	3.949628472328186035e-01	9.631953835487365723e-01	2.843924522399902344e+00
-7.781820297241210938e-01	7.781820297241210938e-01	1.311811804771423340e+00	1.239235877990722656e+00	2.964700698852539062e+00
3.773819506168365479e-01	1.150940418243408203e+00	1.919025063514709473e+00	1.086721301078796387e+00	3.226214408874511719e+00
-1.047998189926147461e+00	1.047998189926147461e+00	1.026286959648132324e+00	1.369073390960693359e+00	3.346768379211425781e+00
-2.989565730094909668e-01	8.954293131828308105e-01	1.629280328750610352e+00	1.064050436019897461e+00	3.153252601623535156e+00
-1.520173311233520508e+00	1.520173311233520508e+00	1.007406353950500488e+00	1.085353016853332520e+00	3.134929418563842773e+00
-6.110485196113586426e-01	1.011003851890563965e+00	1.642013311386108398e+00	1.297144651412963867e+00	3.721751928329467773e+00
1.514675766229629517e-01	8.805560469627380371e-01	1.522057533264160156e+00	1.084281206130981445e+00	3.225342750549316406e+00
-3.946712315082550049e-01	3.946712315082550049e-01	1.064589858055114746e+00	1.937872529029846191e+00	2.712296009063720703e+00
-6.181750297546386719e-01	1.358584046363830566e+00	1.063793420791625977e+00	2.797027230262756348e-01	3.894015789031982422e+00
-1.092705130577087402e+00	1.092705130577087402e+00	1.543715715408325195e+00	3.894861042499542236e-01	2.500672578811645508e+00
1.176152899861335754e-01	1.994166612625122070e+00	1.794477581977844238e+00	7.381595969200134277e-01	3.412276983261108398e+00
1.121732115745544434e+00	1.938470840454101562e+00	2.000063180923461914e+00	1.048757433891296387e+00	3.134957075119018555e+00
4.275857210159301758e-01	1.720012664794921875e+00	1.158761382102966309e+00	-8.727609515190124512e-01	3.490804672241210938e+00
-1.913279891014099121e-01	1.594395756721496582e+00	1.472553849220275879e+00	-7.800433635711669922e-01	3.207983016967773438e+00
-5.862582325935363770e-01	1.703124880790710449e+00	1.437218666076660156e+00	-9.864699840545654297e-01	3.622811079025268555e+00
4.483453929424285889e-02	2.008252859115600586e+00	7.981476187705993652e-01	-1.015837907791137695e+00	3.568824052810668945e+00
9.227993339300155640e-02	1.441593647003173828e+00	1.296225190162658691e+00	-9.032052941620349884e-03	3.069905996322631836e+00
-5.841380357742309570e-01	5.841380357742309570e-01	1.190243482589721680e+00	-9.304265975952148438e-01	2.935573339462280273e+00
-1.380938768386840820e+00	1.380938768386840820e+00	1.112446546554565430e+00	-2.116261005401611328e+00	3.993098974227905273e+00
-9.474924206733703613e-01	1.078227281570434570e+00	1.167706131935119629e+00	-2.000905752182006836e+00	2.429010629653930664e+00
-3.278549909591674805e-01	2.398280382156372070e+00	1.729671478271484375e+00	-2.157092332839965820e+00	3.344178438186645508e+00
1.416710615158081055e-01	1.974722266197204590e+00	1.727935314178466797e+00	-1.294297218322753906e+00	3.316016435623168945e+00
-2.816280722618103027e-01	1.102386951446533203e+00	1.762234210968017578e+00	-7.060256600379943848e-01	3.179372310638427734e+00
-1.278610587120056152e+00	1.278610587120056152e+00	2.274216651916503906e+00	2.196901589632034302e-01	3.387072324752807617e+00
-2.192722082138061523e+00	2.192722082138061523e+00	1.017975091934204102e+00	1.493023941293358803e-03	3.201455116271972656e+00
-1.486692786216735840e+00	1.741607189178466797e+00	1.671280741691589355e+00	9.582145214080810547e-01	2.957634449005126953e+00
-6.303724646568298340e-01	9.713277220726013184e-01	3.029568672180175781e+00	2.052270174026489258e+00	3.734434366226196289e+00
-1.967951655387878418e-01	6.570270061492919922e-01	2.635078907012939453e+00	1.049526687711477280e-02	2.994684219360351562e+00
-1.497921705245971680e+00	1.497921705245971680e+00	1.294340848922729492e+00	2.965115606784820557e-01	3.367876052856445312e+00
-7.124429345130920410e-01	8.302400708198547363e-01	1.225070476531982422e+00	5.427319407463073730e-01	3.187334060668945312e+00
1.221940517425537109e+00	1.895396709442138672e+00	2.062988758087158203e+00	4.494023025035858154e-01	3.050283193588256836e+00
7.098487615585327148e-01	1.176416873931884766e+00	1.683717846870422363e+00	1.570532679557800293e+00	2.676009893417358398e+00
3.389249145984649658e-01	5.284088850021362305e-01	1.762505888938903809e+00	-1.773578226566314697e-01	3.197306394577026367e+00
-1.466461420059204102e+00	1.466461420059204102e+00	1.512338519096374512e+00	-1.638065576553344727e-01	3.417891979217529297e+00
2.198071628808975220e-01	1.418688654899597168e+00	2.295841693878173828e+00	-2.188641577959060669e-02	3.693483829498291016e+00
1.505985140800476074e+00	1.744660496711730957e+00	1.473781108856201172e+00	-5.107135176658630371e-01	2.989727735519409180e+00
4.375541508197784424e-01	4.375541508197784424e-01	1.390740156173706055e+00	1.750784516334533691e+00	2.734499454498291016e+00
9.164516329765319824e-01	1.087335824966430664e+00	1.264672994613647461e+00	-7.330687046051025391e-01	3.301452875137329102e+00
-1.078959822654724121e+00	1.078959822654724121e+00	1.439600706100463867e+00	6.029523164033889771e-02	3.050700902938842773e+00
1.954351924359798431e-02	1.793658494949340820e+00	1.586368680000305176e+00	7.737924158573150635e-02	3.962319135665893555e+00
1.434335470199584961e+00	2.395272970199584961e+00	2.261187791824340820e+00	3.416157960891723633e-01	3.527756452560424805e+00
7.596407532691955566e-01	2.644560813903808594e+00	1.208249449729919434e+00	-1.132836699485778809e+00	3.450113296508789062e+00
5.254767537117004395e-01	1.668893814086914062e+00	1.574365496635437012e+00	-1.218536257743835449e+00	3.359647274017333984e+00
-3.452652692794799805e-02	1.548883080482482910e+00	1.941209673881530762e+00	-1.056864857673645020e+00	3.523143291473388672e+00
-3.294398486614227295e-01	1.896942615509033203e+00	9.449443817138671875e-01	-1.158342599868774414e+00	3.873892784118652344e+00
-4.596466198563575745e-02	1.679884791374206543e+00	1.373278737068176270e+00	2.951630763709545135e-02	2.844045162200927734e+00
-7.025439739227294922e-01	7.025439739227294922e-01	1.830052375793457031e+00	6.247954368591308594e-01	2.724778652191162109e+00
-1.168473958969116211e+00	1.224896669387817383e+00	1.126590967178344727e+00	-1.624923110008239746e+00	4.199712276458740234e+00
-9.380812048912048340e-01	9.380812048912048340e-01	1.023042082786560059e+00	-9.378005862236022949e-01	2.329207181930541992e+00
-4.067738056182861328e-01	2.305036067962646484e+00	1.685778617858886719e+00	-7.460566759109497070e-01	3.980180025100708008e+00
5.700609683990478516e-01	2.053397655487060547e+00	1.998830795288085938e+00	-3.583356440067291260e-01	3.335056066513061523e+00
-4.725319743156433105e-01	1.391850233078002930e+00	2.023608446121215820e+00	8.238656073808670044e-02	3.716823101043701172e+00
-1.017989039421081543e+00	1.017989039421081543e+00	2.139126539230346680e+00	4.877645373344421387e-01	3.754470109939575195e+00
-2.543780088424682617e+00	2.543780088424682617e+00	1.455184817314147949e+00	1.072264671325683594e+00	3.824068546295166016e+00
-1.655469655990600586e+00	1.655469655990600586e+00	1.645146131515502930e+00	9.961395859718322754e-01	3.621667861938476562e+00
-8.309172391891479492e-01	9.002774357795715332e-01	2.714933395385742188e+00	2.405062437057495117e+00	3.559172391891479492e+00
-4.707817733287811279e-01	7.402783632278442383e-01	2.405423164367675781e+00	6.547173857688903809e-01	3.716672420501708984e+00
-1.359370350837707520e+00	1.359370350837707520e+00	9.014875888824462891e-01	9.276187419891357422e-01	3.395318508148193359e+00
-1.043597340583801270e+00	1.043597340583801270e+00	1.217143177986145020e+00	1.339177489280700684e+00	3.284140825271606445e+00
5.939854979515075684e-01	1.996170639991760254e+00	1.688796520233154297e+00	1.176028966903686523e+00	3.916040897369384766e+00
8.000994324684143066e-01	1.568690896034240723e+00	1.525734186172485352e+00	1.833668112754821777e+00	2.875765085220336914e+00
2.842578887939453125e-01	2.842578887939453125e-01	1.653228521347045898e+00	1.219755530357360840e+00	3.192685842514038086e+00
-1.018388271331787109e+00	1.018388271331787109e+00	1.625851273536682129e+00	5.453996658325195312e-01	3.297389984130859375e+00
-6.122820377349853516e-01	1.612884879112243652e+00	1.650442123413085938e+00	8.131600022315979004e-01	4.322883605957031250e+00
3.645632863044738770e-01	2.240816354751586914e+00	2.263212680816650391e+00	2.556446492671966553e-01	3.870516061782836914e+00
-2.462846785783767700e-01	1.043753027915954590e+00	1.542427182197570801e+00	3.281663894653320312e+00	3.091871738433837891e+00
2.773084044456481934e-01	6.696417927742004395e-01	2.048088550567626953e+00	1.388452887535095215e+00	4.428544044494628906e+00
-1.441465258598327637e+00	2.142809629440307617e+00	1.889572262763977051e+00	1.921714305877685547e+00	4.930201530456542969e+00
5.458521246910095215e-01	6.283175468444824219e+00	1.070734858512878418e+00	2.042500495910644531e+00	1.065423774719238281e+01
2.997422933578491211e+00	7.869346141815185547e+00	3.860882759094238281e+00	1.352595567703247070e+00	1.176885414123535156e+01
2.285928964614868164e+00	8.521494865417480469e+00	6.333370208740234375e+00	1.594171047210693359e+00	1.363331699371337891e+01
2.575701475143432617e+00	7.212950706481933594e+00	8.170563697814941406e+00	1.620817184448242188e+00	1.183736324310302734e+01
1.440909147262573242e+00	6.136940002441406250e+00	9.313889503479003906e+00	3.532068014144897461e+00	1.081875038146972656e+01
1.613102674484252930e+00	1.084438514709472656e+01	6.306247234344482422e+00	4.055304050445556641e+00	1.644898796081542969e+01
3.212139606475830078e+00	9.763854980468750000e+00	8.177848815917968750e+00	4.360565185546875000e+00	1.425660324096679688e+01
3.202811479568481445e+00	3.755359649658203125e+00	1.076053142547607422e+01	2.682902097702026367e+00	1.031853771209716797e+01
1.446450829505920410e+00	1.446450829505920410e+00	7.001698970794677734e+00	1.755959868431091309e+00	1.043915462493896484e+01
-3.478923738002777100e-01	2.763680934906005859e+00	3.047089815139770508e+00	3.237082242965698242e+00	5.864552974700927734e+00
1.096468210220336914e+00	6.331682682037353516e+00	1.333074450492858887e+00	3.654280185699462891e+00	1.112982940673828125e+01
2.452503442764282227e+00	7.081660270690917969e+00	4.416982173919677734e+00	3.982470035552978516e+00	1.072552776336669922e+01
2.099529981613159180e+00	5.406351566314697266e+00	7.343410491943359375e+00	2.814136981964111328e+00	8.400946617126464844e+00
1.601958751678466797e+00	2.988790035247802734e+00	7.323688983917236328e+00	1.441005587577819824e+00	7.443471431732177734e+00
1.891920715570449829e-01	4.655019283294677734e+00	4.401264667510986328e+00	1.926301717758178711e+00	8.319628715515136719e+00
1.433853149414062500e+00	5.376688957214355469e+00	2.759931087493896484e+00	1.463510751724243164e+00	8.775150299072265625e+00
2.525270700454711914e+00	4.232182979583740234e+00	5.043635368347167969e+00	3.210800886154174805e+00	5.994409084320068359e+00
1.708695888519287109e+00	1.708695888519287109e+00	5.237735748291015625e+00	1.819313645362854004e+00	5.917219638824462891e+00
1.492799520492553711e-01	1.492799520492553711e-01	2.943993330001831055e+00	1.794349193572998047e+00	4.369860649108886719e+00
-1.038704514503479004e-01	2.303322553634643555e+00	2.713104248046875000e+00	1.653766632080078125e+00	6.074172019958496094e+00
1.528150796890258789e+00	4.725216388702392578e+00	9.001854658126831055e-01	1.592266440391540527e+00	7.846510410308837891e+00
2.479420185089111328e+00	4.619021415710449219e+00	3.044519901275634766e+00	1.492139697074890137e+00	8.281414985656738281e+00
2.103009223937988281e+00	4.856282234191894531e+00	4.361471176147460938e+00	-5.588304400444030762e-01	7.996300697326660156e+00
1.931617021560668945e+00	3.937825918197631836e+00	5.207152843475341797e+00	-3.160773515701293945e-01	6.755177021026611328e+00
1.483553528785705566e+00	3.372785091400146484e+00	4.321793556213378906e+00	-9.126982837915420532e-02	7.028089523315429688e+00
1.353644371032714844e+00	3.789853334426879883e+00	3.331505775451660156e+00	-2.727427780628204346e-01	6.518940448760986328e+00
7.548571825027465820e-01	2.554664134979248047e+00	3.461898326873779297e+00	6.396559476852416992e-01	4.232084751129150391e+00
1.000338077545166016e+00	1.000338077545166016e+00	3.303996562957763672e+00	-1.769776225090026855e+00	4.557790756225585938e+00
-9.769465327262878418e-01	9.769465327262878418e-01	2.375847578048706055e+00	-1.188835263252258301e+00	3.611649274826049805e+00
-4.290157854557037354e-01	2.957472801208496094e+00	1.161014318466186523e+00	-1.234108448028564453e+00	5.654440402984619141e+00
1.291866660118103027e+00	4.177611351013183594e+00	1.485194802284240723e+00	-1.216165781021118164e+00	6.117043495178222656e+00
2.037896364927291870e-01	3.810976266860961914e+00	3.000158071517944336e+00	-3.204109072685241699e-01	6.158197402954101562e+00
1.089244857430458069e-01	1.954320430755615234e+00	4.014547348022460938e+00	-2.120841145515441895e-01	4.946734428405761719e+00
-9.916344881057739258e-01	1.196769356727600098e+00	4.618377208709716797e+00	5.816444754600524902e-01	3.820787668228149414e+00
-1.156984210014343262e+00	2.691263437271118164e+00	1.667106509208679199e+00	8.296476602554321289e-01	5.847681045532226562e+00
-4.921529293060302734e-01	3.886342048645019531e+00	1.043909430503845215e+00	1.510909199714660645e+00	5.447552204132080078e+00
-1.460958570241928101e-01	1.102355003356933594e+00	3.647653341293334961e+00	2.008466958999633789e+00	4.367445945739746094e+00
-1.043073832988739014e-01	8.619589805603027344e-01	2.952644348144531250e+00	4.387105703353881836e-01	3.509520292282104492e+00
-1.199687123298645020e+00	1.199687123298645020e+00	1.673969030380249023e+00	1.161846637725830078e+00	3.053875446319580078e+00
2.469885200262069702e-01	2.174645185470581055e+00	1.261391758918762207e+00	1.226759672164916992e+00	4.751587390899658203e+00
1.511928200721740723e+00	2.275969266891479492e+00	1.664205312728881836e+00	1.758928418159484863e+00	4.275322914123535156e+00
2.811708748340606689e-01	1.069854497909545898e+00	2.166791677474975586e+00	1.759417295455932617e+00	3.970070838928222656e+00
2.550624310970306396e-01	6.543005108833312988e-01	1.953879952430725098e+00	2.737135291099548340e-01	4.109506607055664062e+00
-9.193251729011535645e-01	9.266574978828430176e-01	2.501249313354492188e+00	6.334323883056640625e-01	3.583262443542480469e+00
-1.672565937042236328e-01	1.940235137939453125e+00	1.970304727554321289e+00	2.713820040225982666e-01	4.433322429656982422e+00
9.922524690628051758e-01	2.152397155761718750e+00	8.905932903289794922e-01	1.310582280158996582e+00	3.542272329330444336e+00
3.534682691097259521e-01	5.273690223693847656e-01	2.078507661819458008e+00	6.514015793800354004e-01	3.263047456741333008e+00
-2.882972061634063721e-01	9.127429723739624023e-01	1.437609791755676270e+00	-1.519497990608215332e+00	3.183702707290649414e+00
-1.084731101989746094e+00	1.084731101989746094e+00	2.347394943237304688e+00	-1.219120144844055176e+00	3.084572076797485352e+00
-6.771059036254882812e-01	2.206008672714233398e+00	1.411234021186828613e+00	-1.169510841369628906e+00	4.585968017578125000e+00
5.325988531112670898e-01	2.202623128890991211e+00	1.717634558677673340e+00	-7.978373765945434570e-01	4.128308773040771484e+00
-3.903376758098602295e-01	1.501060485839843750e+00	2.390384674072265625e+00	-1.236406803131103516e+00	3.670526027679443359e+00
-1.181172966957092285e+00	1.181172966957092285e+00	2.101786851882934570e+00	-9.859311580657958984e-01	3.943753480911254883e+00
-2.554221153259277344e+00	2.554221153259277344e+00	1.282370924949645996e+00	-1.378153324127197266e+00	3.621418237686157227e+00
-1.605705380439758301e+00	2.090782880783081055e+00	1.327811598777770996e+00	-1.638321161270141602e+00	4.306663513183593750e+00
-8.406266570091247559e-01	8.406266570091247559e-01	2.112627029418945312e+00	1.870594143867492676e+00	4.793507575988769531e+00
-6.014812588691711426e-01	6.589247584342956543e-01	2.073069334030151367e+00	3.483797311782836914e-01	3.269352197647094727e+00
-1.475120306015014648e+00	1.475120306015014648e+00	6.399728059768676758e-01	3.081762790679931641e-01	3.410056829452514648e+00
-1.064444661140441895e+00	1.064444661140441895e+00	1.535091400146484375e+00	1.047552824020385742e+00	3.039439439773559570e+00
-1.808861503377556801e-03	1.602437973022460938e+00	1.669383287429809570e+00	1.066770792007446289e+00	3.269150495529174805e+00
-4.572755098342895508e-01	8.141639232635498047e-01	1.480374217033386230e+00	1.668395876884460449e+00	3.634892463684082031e+00
-1.084992051124572754e+00	1.084992051124572754e+00	1.551762938499450684e+00	2.035094797611236572e-01	3.044759988784790039e+00
-2.572243928909301758e+00	2.572243928909301758e+00	7.079309225082397461e-01	4.785840511322021484e-01	3.529834032058715820e+00
-1.264650702476501465e+00	1.264650702476501465e+00	1.930047154426574707e+00	6.304808259010314941e-01	3.854992389678955078e+00
-2.481818050146102905e-01	1.950535058975219727e+00	2.140986204147338867e+00	-3.232594728469848633e-01	3.954124450683593750e+00
-4.024843275547027588e-01	4.024843275547027588e-01	1.561847090721130371e+00	1.514417290687561035e+00	2.654011726379394531e+00
-9.773807227611541748e-02	8.961833715438842773e-01	1.527623057365417480e+00	-7.582276463508605957e-01	2.771197795867919922e+00
-1.863775253295898438e+00	1.863775253295898438e+00	1.124640941619873047e+00	-4.505251348018646240e-01	3.089184999465942383e+00
-6.989577412605285645e-01	1.470248818397521973e+00	1.486249685287475586e+00	-4.035066664218902588e-01	3.952287435531616211e+00
5.109317302703857422e-01	2.226110458374023438e+00	2.385163545608520508e+00	-9.208493828773498535e-01	3.349319219589233398e+00
-3.613841533660888672e-01	2.134032249450683594e+00	2.064889907836914062e+00	-1.343108415603637695e+00	3.952549219131469727e+00
-9.221401810646057129e-01	1.434354543685913086e+00	1.242367744445800781e+00	-1.550016164779663086e+00	2.724748611450195312e+00
-1.938545107841491699e+00	1.938545107841491699e+00	9.801372289657592773e-01	-1.367781162261962891e+00	3.303281307220458984e+00
-7.220274806022644043e-01	1.549751400947570801e+00	1.184850573539733887e+00	-1.448950052261352539e+00	3.861075401306152344e+00
-6.302633881568908691e-01	1.261311531066894531e+00	1.992200613021850586e+00	-4.538750648498535156e-01	2.717124223709106445e+00
-1.254649519920349121e+00	1.254649519920349121e+00	1.378230333328247070e+00	8.532652854919433594e-01	2.485800266265869141e+00
-1.401630997657775879e+00	1.452664613723754883e+00	7.738147377967834473e-01	-8.805119395256042480e-01	4.127022743225097656e+00
-1.077252030372619629e+00	1.077252030372619629e+00	8.600766062736511230e-01	-2.183431386947631836e-01	2.324561595916748047e+00
-5.228352546691894531e-01	1.909854412078857422e+00	1.710276842117309570e+00	-1.908150911331176758e-01	3.951418399810791016e+00
5.875871516764163971e-03	1.791621685028076172e+00	2.135417222976684570e+00	6.154952570796012878e-03	3.094622850418090820e+00
-1.022941470146179199e+00	1.471808910369873047e+00	1.777557969093322754e+00	-1.491048097610473633e+00	3.687546253204345703e+00
-1.018634438514709473e+00	1.704890251159667969e+00	9.239411354064941406e-01	-7.541947364807128906e-01	2.972887039184570312e+00
-2.482036352157592773e+00	2.482036352157592773e+00	1.040806770324707031e+00	-5.472593903541564941e-01	4.458064556121826172e+00
-1.628808021545410156e+00	1.631271481513977051e+00	2.048666477203369141e+00	-7.136563062667846680e-01	3.764296531677246094e+00
-1.505250215530395508e+00	1.505250215530395508e+00	1.347280263900756836e+00	5.049448609352111816e-01	2.811953067779541016e+00
-1.373341917991638184e+00	1.373341917991638184e+00	1.768962383270263672e+00	-7.445200085639953613e-01	2.556375265121459961e+00
-1.905269742012023926e+00	1.905269742012023926e+00	6.028311252593994141e-01	-1.846595764160156250e+00	3.940379142761230469e+00
-1.499279618263244629e+00	1.499279618263244629e+00	1.064802646636962891e+00	-7.653208374977111816e-01	2.379559993743896484e+00
-1.034005999565124512e+00	1.708215236663818359e+00	1.973282694816589355e+00	-1.276774525642395020e+00	3.304047346115112305e+00
-1.171968817710876465e+00	1.427019834518432617e+00	2.108444452285766602e+00	-6.684896349906921387e-01	3.168690204620361328e+00
-2.287011861801147461e+00	2.287011861801147461e+00	1.862114429473876953e+00	-6.823419332504272461e-01	3.091449737548828125e+00
-2.995481014251708984e+00	2.995481014251708984e+00	2.000230312347412109e+00	1.082620248198509216e-01	3.194645166397094727e+00
-3.506391048431396484e+00	3.506391048431396484e+00	1.043985843658447266e+00	2.638115584850311279e-01	2.898869276046752930e+00
-3.232460021972656250e+00	3.232460021972656250e+00	2.470524549484252930e+00	2.371049821376800537e-01	4.192369937896728516e+00
-2.883517265319824219e+00	2.883517265319824219e+00	3.839255332946777344e+00	1.570984601974487305e+00	4.523857116699218750e+00
-1.668177604675292969e+00	1.668177604675292969e+00	2.508612394332885742e+00	1.990189105272293091e-01	2.908049821853637695e+00
-2.080523490905761719e+00	2.080523490905761719e+00	5.761739611625671387e-01	5.608051419258117676e-01	3.087173223495483398e+00
-9.923455715179443359e-01	9.923455715179443359e-01	1.418529510498046875e+00	7.428410053253173828e-01	2.407586097717285156e+00
3.630438745021820068e-01	1.206056237220764160e+00	1.973537802696228027e+00	9.567143321037292480e-01	3.458227872848510742e+00
-1.054459333419799805e+00	1.054459333419799805e+00	1.577780365943908691e+00	1.435160160064697266e+00	2.889540910720825195e+00
-5.268662571907043457e-01	1.067488551139831543e+00	1.727218985557556152e+00	5.986254215240478516e-01	2.893835067749023438e+00
-2.193588495254516602e+00	2.193588495254516602e+00	1.030060052871704102e+00	5.723094344139099121e-01	2.600995302200317383e+00
-7.019550204277038574e-01	1.096350431442260742e+00	1.968073010444641113e+00	4.659852385520935059e-01	3.182639122009277344e+00
2.108406722545623779e-01	1.639199256896972656e+00	1.862106204032897949e+00	3.235803842544555664e-01	3.455488204956054688e+00
-8.837260603904724121e-01	8.837260603904724121e-01	1.838441014289855957e+00	4.273189544677734375e+00	2.935212612152099609e+00
-1.173393607139587402e+00	1.173393607139587402e+00	1.631165623664855957e+00	8.655731201171875000e+00	5.623579502105712891e+00
-3.541713953018188477e+00	3.541713953018188477e+00	1.105490922927856445e+00	1.168091106414794922e+01	7.504424571990966797e+00
-5.279206752777099609e+00	5.279206752777099609e+00	3.545323610305786133e+00	1.254411315917968750e+01	1.670218467712402344e+01
-7.676471710205078125e+00	7.676471710205078125e+00	6.965142726898193359e+00	1.217828273773193359e+01	2.135396385192871094e+01
-1.070314693450927734e+01	1.070314693450927734e+01	8.464086532592773438e+00	7.112442016601562500e+00	2.777830123901367188e+01
-1.292704677581787109e+01	1.292704677581787109e+01	1.075752258300781250e+01	8.862445831298828125e+00	3.117771720886230469e+01
-1.332859134674072266e+01	1.332859134674072266e+01	1.243149852752685547e+01	1.530446910858154297e+01	3.374687957763671875e+01
-1.392813110351562500e+01	1.392813110351562500e+01	1.379123878479003906e+01	1.697193908691406250e+01	3.624011230468750000e+01
-1.709391403198242188e+01	1.709391403198242188e+01	1.353040599822998047e+01	1.099709320068359375e+01	4.305760955810546875e+01
-1.415019130706787109e+01	1.415019130706787109e+01	1.740292549133300781e+01	5.908652305603027344e+00	3.833449172973632812e+01
-7.246532917022705078e+00	7.246532917022705078e+00	1.384195995330810547e+01	8.677185058593750000e+00	1.946577644348144531e+01
-4.262561798095703125e+00	4.262561798095703125e+00	6.843855381011962891e+00	1.148261642456054688e+01	9.443410873413085938e+00
-5.914538383483886719e+00	5.914538383483886719e+00	4.973258018493652344e+00	1.046745014190673828e+01	1.708939743041992188e+01
-7.873549938201904297e+00	7.873549938201904297e+00	6.447774410247802734e+00	8.297080039978027344e+00	2.245064163208007812e+01
-9.928568840026855469e+00	9.928568840026855469e+00	8.873380661010742188e+00	9.077374458312988281e+00	2.480188369750976562e+01
-9.314394950866699219e+00	9.314394950866699219e+00	1.017148876190185547e+01	7.846198081970214844e+00	2.212652015686035156e+01
-7.004099845886230469e+00	7.004099845886230469e+00	9.125313758850097656e+00	8.779690742492675781e+00	1.550749397277832031e+01
-6.998063564300537109e+00	6.998063564300537109e+00	7.584372520446777344e+00	6.430058002471923828e+00	1.833269119262695312e+01
-6.457399845123291016e+00	6.457399845123291016e+00	7.638859272003173828e+00	5.369493007659912109e+00	1.692180633544921875e+01
-5.452871322631835938e+00	5.452871322631835938e+00	6.702065944671630859e+00	4.318324565887451172e+00	1.558380603790283203e+01
-4.020034313201904297e+00	4.020034313201904297e+00	5.585712432861328125e+00	5.282186031341552734e+00	8.777971267700195312e+00
-2.788859367370605469e+00	2.788859367370605469e+00	4.052383422851562500e+00	5.619480133056640625e+00	7.293331623077392578e+00
-2.475239038467407227e+00	3.821235656738281250e+00	3.631880998611450195e+00	4.634181976318359375e+00	1.089662837982177734e+01
-3.499914407730102539e+00	3.911675930023193359e+00	4.086357593536376953e+00	4.482373714447021484e+00	1.298579597473144531e+01
-3.983416318893432617e+00	3.994184970855712891e+00	4.976095676422119141e+00	1.523807764053344727e+00	1.293469810485839844e+01
-5.068894386291503906e+00	5.068894386291503906e+00	4.430889129638671875e+00	1.100667476654052734e+00	1.523066616058349609e+01
-4.040888786315917969e+00	4.040888786315917969e+00	5.439070224761962891e+00	1.050644397735595703e+00	1.422036838531494141e+01
-2.417037248611450195e+00	3.040680170059204102e+00	6.135344505310058594e+00	8.858231306076049805e-01	8.721856117248535156e+00
-3.098878145217895508e+00	3.098878145217895508e+00	3.567835330963134766e+00	2.285773515701293945e+00	8.852646827697753906e+00
-2.645923376083374023e+00	2.645923376083374023e+00	3.088001966476440430e+00	7.291647195816040039e-01	8.061545372009277344e+00
-3.372895240783691406e+00	3.372895240783691406e+00	2.332121133804321289e+00	8.400480151176452637e-01	5.895905017852783203e+00
-2.011308670043945312e+00	2.977889060974121094e+00	3.033585786819458008e+00	8.120957016944885254e-01	7.143936634063720703e+00
-1.629411935806274414e+00	3.397559165954589844e+00	4.409112930297851562e+00	7.454652190208435059e-01	7.289314746856689453e+00
-2.898402929306030273e+00	2.898402929306030273e+00	3.322441577911376953e+00	1.319724440574645996e+00	8.216903686523437500e+00
-4.039192676544189453e+00	4.039192676544189453e+00	3.243761777877807617e+00	1.804583787918090820e+00	6.993049144744873047e+00
-4.658212184906005859e+00	4.658212184906005859e+00	3.144241333007812500e+00	4.182284832000732422e+00	7.081987857818603516e+00
-4.628087043762207031e+00	4.628087043762207031e+00	3.573782682418823242e+00	4.544322490692138672e+00	7.469844341278076172e+00
-4.733554840087890625e+00	4.733554840087890625e+00	5.658539772033691406e+00	4.578584194183349609e+00	1.030594730377197266e+01
-3.984385728836059570e+00	3.984385728836059570e+00	6.883383750915527344e+00	1.798284053802490234e+00	8.305609703063964844e+00
-3.021059751510620117e+00	3.021059751510620117e+00	4.879287719726562500e+00	1.537648320198059082e+00	5.549888610839843750e+00
-2.002678155899047852e+00	2.002678155899047852e+00	2.459025621414184570e+00	3.381385564804077148e+00	3.675314664840698242e+00
-1.737574219703674316e+00	2.073183298110961914e+00	2.372339248657226562e+00	2.880042314529418945e+00	5.034775257110595703e+00
-9.582329988479614258e-01	1.789524555206298828e+00	3.266186714172363281e+00	3.215054035186767578e+00	4.487152576446533203e+00
-2.030496597290039062e+00	2.030496597290039062e+00	2.433393001556396484e+00	1.695984601974487305e+00	4.742487907409667969e+00
-2.314386606216430664e+00	2.314386606216430664e+00	1.784462451934814453e+00	9.592559337615966797e-01	3.545323610305786133e+00
-1.883819699287414551e+00	1.883819699287414551e+00	1.977710843086242676e+00	1.239250183105468750e+00	3.039364576339721680e+00
-1.666749715805053711e+00	1.687617063522338867e+00	2.617431640625000000e+00	2.325927913188934326e-01	3.900608539581298828e+00
-9.701238274574279785e-01	1.377817988395690918e+00	1.998596906661987305e+00	2.200153827667236328e+00	4.429911613464355469e+00
-1.154826879501342773e+00	1.154826879501342773e+00	1.550666451454162598e+00	1.506980955600738525e-01	3.080538272857666016e+00
-1.694523930549621582e+00	1.694523930549621582e+00	1.324989676475524902e+00	-1.512537747621536255e-01	4.005696296691894531e+00
-1.191174030303955078e+00	1.191174030303955078e+00	1.383211970329284668e+00	2.260786890983581543e-01	2.575575351715087891e+00
-1.155598685145378113e-01	1.460160374641418457e+00	2.178397893905639648e+00	-1.362701296806335449e+00	3.170652866363525391e+00
9.172502905130386353e-02	1.343500494956970215e+00	1.426230311393737793e+00	-3.970434963703155518e-01	3.972754716873168945e+00
-2.860049009323120117e-01	2.860049009323120117e-01	1.220842123031616211e+00	-6.088486909866333008e-01	3.492044448852539062e+00
-1.621275901794433594e+00	1.621275901794433594e+00	1.096681118011474609e+00	-2.275074571371078491e-01	3.347321748733520508e+00
-2.106919050216674805e+00	2.106919050216674805e+00	7.682393193244934082e-01	1.982904970645904541e-01	2.911510705947875977e+00
-1.338187932968139648e+00	1.338187932968139648e+00	2.164985418319702148e+00	-7.132224440574645996e-01	3.352293014526367188e+00
1.883796416223049164e-02	1.883796416223049164e-02	3.142491340637207031e+00	1.021655797958374023e+00	4.463654518127441406e+00
3.951019048690795898e-01	1.230337381362915039e+00	1.605953335762023926e+00	-3.975309729576110840e-01	3.772894382476806641e+00
-1.651504278182983398e+00	1.651504278182983398e+00	9.016984701156616211e-01	-7.922655344009399414e-01	3.652003765106201172e+00
-3.898351192474365234e-01	3.898351192474365234e-01	1.317440509796142578e+00	1.679633557796478271e-01	2.724903821945190430e+00
6.134379506111145020e-01	6.329498291015625000e-01	2.007745981216430664e+00	-6.003316026180982590e-03	3.152691841125488281e+00
1.005376726388931274e-01	2.431467026472091675e-01	1.569689869880676270e+00	1.183799624443054199e+00	3.256847381591796875e+00
4.517886638641357422e-01	1.297963857650756836e+00	9.746400117874145508e-01	-6.586192250251770020e-01	3.008625745773315430e+00
-1.176243424415588379e+00	1.267045140266418457e+00	5.477558970451354980e-01	-1.116111516952514648e+00	3.831781864166259766e+00
3.504770398139953613e-01	1.156189322471618652e+00	1.611050486564636230e+00	-1.126813054084777832e+00	3.088137865066528320e+00
1.492249488830566406e+00	1.492249488830566406e+00	2.032867431640625000e+00	-6.570674180984497070e-01	3.609500646591186523e+00
8.733402937650680542e-02	2.401383817195892334e-01	2.070867776870727539e+00	3.178847432136535645e-01	2.741172313690185547e+00
3.175201714038848877e-01	1.452825546264648438e+00	7.210246920585632324e-01	-2.054356336593627930e+00	3.326657295227050781e+00
-1.102643966674804688e+00	1.102643966674804688e+00	1.184234380722045898e+00	-2.506297826766967773e+00	3.388544082641601562e+00
4.451452195644378662e-01	1.381412982940673828e+00	1.991737842559814453e+00	-2.594354629516601562e+00	3.158824682235717773e+00
1.282076358795166016e+00	1.282076358795166016e+00	2.548729658126831055e+00	-1.934469342231750488e+00	3.603248834609985352e+00
5.770733356475830078e-01	5.770733356475830078e-01	2.236068725585937500e+00	-1.725462913513183594e+00	2.765063524246215820e+00
-3.317112922668457031e-01	1.346063733100891113e+00	9.746562838554382324e-01	-1.449146151542663574e+00	3.018442869186401367e+00
-1.143926262855529785e+00	1.515539050102233887e+00	1.629850387573242188e+00	-2.498501777648925781e+00	3.593362092971801758e+00
-7.101774811744689941e-01	7.101774811744689941e-01	2.137947559356689453e+00	-1.865482091903686523e+00	3.202453851699829102e+00
6.338164806365966797e-01	6.338164806365966797e-01	2.183005571365356445e+00	1.195868253707885742e+00	3.745414257049560547e+00
2.654863297939300537e-01	1.390629887580871582e+00	3.264721870422363281e+00	-1.971149593591690063e-01	3.874498844146728516e+00
-1.854154169559478760e-01	1.557198643684387207e+00	2.337569713592529297e+00	-1.103633046150207520e+00	3.953301668167114258e+00
-4.653069674968719482e-01	4.653069674968719482e-01	1.585387110710144043e+00	-4.892359972000122070e-01	2.719468593597412109e+00
7.366329431533813477e-02	8.565267920494079590e-01	2.115867137908935547e+00	-1.073706865310668945e+00	3.492927789688110352e+00
1.491447687149047852e+00	1.491447687149047852e+00	1.706500649452209473e+00	1.251265883445739746e+00	3.991099596023559570e+00
9.481011033058166504e-01	9.481011033058166504e-01	1.334798932075500488e+00	-8.564031124114990234e-01	2.994142532348632812e+00
-3.136012554168701172e-01	1.849048018455505371e+00	1.172241926193237305e+00	-9.979222416877746582e-01	4.572293281555175781e+00
-2.786436080932617188e-01	2.786436080932617188e-01	1.863945841789245605e+00	-9.273914098739624023e-01	3.587523221969604492e+00
1.388587474822998047e+00	1.388587474822998047e+00	1.652766704559326172e+00	-1.311447262763977051e+00	3.382271766662597656e+00
1.453311324119567871e+00	1.453311324119567871e+00	2.151817798614501953e+00	5.980622172355651855e-01	3.343749761581420898e+00
1.333064317703247070e+00	1.333064317703247070e+00	1.352141976356506348e+00	-1.546206593513488770e+00	2.451356172561645508e+00
-8.147021532058715820e-01	1.462424039840698242e+00	1.781200766563415527e+00	-1.694838047027587891e+00	3.807456493377685547e+00
-2.636879682540893555e-01	4.808574318885803223e-01	1.692586183547973633e+00	-1.120089173316955566e+00	3.418491125106811523e+00
1.735536694526672363e+00	1.735536694526672363e+00	1.630951404571533203e+00	-2.367300033569335938e+00	3.693864583969116211e+00
1.445822834968566895e+00	1.445822834968566895e+00	2.037938833236694336e+00	-2.122382402420043945e+00	3.577363967895507812e+00
1.243654131889343262e+00	1.243654131889343262e+00	1.009762048721313477e+00	-2.113412380218505859e+00	3.666575193405151367e+00
4.970749616622924805e-01	4.970749616622924805e-01	1.812569379806518555e+00	-1.802604675292968750e+00	3.452698945999145508e+00
1.356164455413818359e+00	1.356164455413818359e+00	2.582690715789794922e+00	-1.672997951507568359e+00	3.537658452987670898e+00
1.277716755867004395e+00	1.277716755867004395e+00	2.638055562973022461e+00	-1.339472174644470215e+00	2.814539670944213867e+00
2.441368401050567627e-01	3.345329761505126953e-01	2.139706850051879883e+00	5.591224431991577148e-01	2.468657732009887695e+00
2.417714744806289673e-01	1.646498918533325195e+00	1.630797266960144043e+00	-1.674554467201232910e+00	4.058097839355468750e+00
-9.839116930961608887e-01	1.290476799011230469e+00	1.228524684906005859e+00	-9.834015369415283203e-01	2.774662733078002930e+00
1.185950934886932373e-01	6.824920773506164551e-01	1.960758924484252930e+00	-6.260235309600830078e-01	3.467431068420410156e+00
2.095954895019531250e+00	2.095954895019531250e+00	1.843739986419677734e+00	-5.621277093887329102e-01	3.429523944854736328e+00
1.442078948020935059e+00	1.442078948020935059e+00	2.503175735473632812e+00	-8.431066274642944336e-01	3.379729509353637695e+00
1.793915629386901855e+00	1.793915629386901855e+00	1.344867229461669922e+00	-1.117382884025573730e+00	3.847429990768432617e+00
1.147002339363098145e+00	1.147002339363098145e+00	2.702451467514038086e+00	-1.169108033180236816e+00	3.572246074676513672e+00
4.941467344760894775e-01	1.051707267761230469e+00	1.638248443603515625e+00	-8.949002623558044434e-01	3.656097173690795898e+00
6.902779340744018555e-01	7.133761048316955566e-01	1.967781186103820801e+00	4.561723768711090088e-01	2.898435354232788086e+00
-2.364355884492397308e-02	9.510415792465209961e-01	1.351215958595275879e+00	-3.067354261875152588e-01	2.429820060729980469e+00
-7.914544343948364258e-01	1.762252688407897949e+00	1.615740299224853516e+00	-1.809682250022888184e+00	4.432332992553710938e+00
-6.287918090820312500e-01	9.094883203506469727e-01	1.423900485038757324e+00	-1.409023880958557129e+00	2.422945976257324219e+00
-1.194266676902770996e-01	5.588004589080810547e-01	2.126251220703125000e+00	-1.695837140083312988e+00	3.428668022155761719e+00
1.680563330650329590e+00	1.680563330650329590e+00	1.890708088874816895e+00	-1.059221148490905762e+00	3.753253221511840820e+00
4.120341315865516663e-02	9.169630408287048340e-01	2.158566713333129883e+00	-8.868045210838317871e-01	3.342503070831298828e+00
-6.238549947738647461e-01	2.245738267898559570e+00	1.982763648033142090e+00	-7.039417326450347900e-02	5.554851055145263672e+00
-1.624793887138366699e+00	3.118558406829833984e+00	1.701100587844848633e+00	1.349935531616210938e-01	3.535480499267578125e+00
-1.429531455039978027e+00	1.429531455039978027e+00	2.387901782989501953e+00	-1.326277293264865875e-02	3.775730609893798828e+00
1.529094874858856201e-01	6.755633354187011719e-01	2.165190219879150391e+00	1.511952042579650879e+00	3.845460653305053711e+00
3.906473517417907715e-01	1.504286527633666992e+00	2.282579660415649414e+00	-5.242766067385673523e-02	3.769225835800170898e+00
-9.074314236640930176e-01	1.892756819725036621e+00	1.273021578788757324e+00	-8.682524412870407104e-02	3.770328044891357422e+00
-6.356433033943176270e-01	1.226660132408142090e+00	1.485835313796997070e+00	4.635286033153533936e-01	2.652701377868652344e+00
4.783256649971008301e-01	4.804510772228240967e-01	1.736048936843872070e+00	-5.616580247879028320e-01	3.283245801925659180e+00
7.988008856773376465e-01	7.988008856773376465e-01	1.605668067932128906e+00	1.040527462959289551e+00	3.672682523727416992e+00
8.027719259262084961e-01	2.004273653030395508e+00	1.264808297157287598e+00	-4.281861186027526855e-01	3.671271085739135742e+00
-1.435356020927429199e+00	2.314683437347412109e+00	1.956462740898132324e+00	-7.028143405914306641e-01	4.753647327423095703e+00
-3.891833722591400146e-01	7.823232412338256836e-01	1.765237689018249512e+00	-8.604027628898620605e-01	3.389456748962402344e+00
1.041296958923339844e+00	1.041296958923339844e+00	1.846329450607299805e+00	-1.359626412391662598e+00	3.218314886093139648e+00
8.204962611198425293e-01	1.054947495460510254e+00	2.730518817901611328e+00	1.524823069572448730e+00	3.140015840530395508e+00
9.087250828742980957e-01	1.689371228218078613e+00	1.614949941635131836e+00	-3.370270729064941406e-01	3.833438873291015625e+00
-1.161792874336242676e+00	1.805730104446411133e+00	2.014232635498046875e+00	-1.152359321713447571e-01	2.993230104446411133e+00
5.702451243996620178e-02	1.128452718257904053e-01	1.787720918655395508e+00	-1.905755251646041870e-01	3.387541770935058594e+00
2.290391445159912109e+00	2.290391445159912109e+00	1.576302409172058105e+00	-3.754788339138031006e-01	3.248234987258911133e+00
1.826290369033813477e+00	1.826290369033813477e+00	1.951423406600952148e+00	-8.696596622467041016e-01	3.741153955459594727e+00
1.980020880699157715e+00	1.980020880699157715e+00	1.211156249046325684e+00	-1.358959794044494629e+00	2.722669839859008789e+00
9.320474267005920410e-01	9.320474267005920410e-01	2.282718658447265625e+00	-1.250745892524719238e+00	3.631141662597656250e+00
1.492530107498168945e+00	1.492530107498168945e+00	2.332927703857421875e+00	-1.195122361183166504e+00	3.952378273010253906e+00
1.239369630813598633e+00	1.239369630813598633e+00	2.944728374481201172e+00	-8.181510567665100098e-01	3.090775728225708008e+00
6.031104326248168945e-01	6.031104326248168945e-01	2.174249172210693359e+00	-3.003250956535339355e-01	2.563742637634277344e+00
4.629841148853302002e-01	1.591551065444946289e+00	1.790475845336914062e+00	-2.672336578369140625e+00	4.770077705383300781e+00
-1.046568512916564941e+00	1.101697325706481934e+00	1.418706417083740234e+00	-2.723743915557861328e+00	3.298348426818847656e+00
7.252958416938781738e-02	1.079309701919555664e+00	2.314021348953247070e+00	-2.528646707534790039e+00	3.310188770294189453e+00
1.096550583839416504e+00	1.096550583839416504e+00	2.168767690658569336e+00	-1.645469188690185547e+00	3.116364955902099609e+00
2.346712201833724976e-01	4.859420955181121826e-01	2.276683092117309570e+00	-1.055942893028259277e+00	3.154982328414916992e+00
8.947797864675521851e-02	1.442774534225463867e+00	2.267012119293212891e+00	-1.344804525375366211e+00	4.509335994720458984e+00
-1.575992345809936523e+00	1.977859020233154297e+00	3.060303926467895508e+00	-1.212567925453186035e+00	3.886280775070190430e+00
-1.309328317642211914e+00	1.309328317642211914e+00	1.972817659378051758e+00	-6.939497590065002441e-01	3.029791116714477539e+00
1.386485397815704346e-01	2.396732121706008911e-01	1.789126515388488770e+00	1.753946781158447266e+00	3.932596921920776367e+00
-5.049869418144226074e-01	1.371012091636657715e+00	2.356106996536254883e+00	3.410660624504089355e-01	4.174052715301513672e+00
-1.008479952812194824e+00	1.767372250556945801e+00	1.598492264747619629e+00	1.705660372972488403e-01	4.147302627563476562e+00
-8.590527772903442383e-01	8.590527772903442383e-01	1.669124960899353027e+00	5.764552354812622070e-01	2.490039587020874023e+00
-2.388057112693786621e-01	8.018310070037841797e-01	1.906021833419799805e+00	2.824331820011138916e-01	2.888969182968139648e+00
9.159172773361206055e-01	9.159172773361206055e-01	1.341432571411132812e+00	1.466932892799377441e+00	3.757625341415405273e+00
1.470765918493270874e-01	1.416860818862915039e+00	1.361770510673522949e+00	5.734491944313049316e-01	2.914848089218139648e+00
-1.122251749038696289e+00	1.687230944633483887e+00	1.588476061820983887e+00	-1.176291052252054214e-02	4.273144721984863281e+00
-7.528925538063049316e-01	7.528925538063049316e-01	2.283090591430664062e+00	-2.690661549568176270e-01	2.897879600524902344e+00
3.736732602119445801e-01	8.230057954788208008e-01	1.316214084625244141e+00	-5.103999376296997070e-01	3.000286817550659180e+00
5.050417184829711914e-01	5.050417184829711914e-01	1.844099044799804688e+00	1.727284073829650879e+00	3.047814607620239258e+00
8.013359308242797852e-01	1.550380110740661621e+00	1.046144723892211914e+00	-2.362946122884750366e-01	2.731288909912109375e+00
-1.213248729705810547e+00	1.595486760139465332e+00	1.738544583320617676e+00	-4.625721275806427002e-01	2.983792781829833984e+00
-4.416362643241882324e-01	4.416362643241882324e-01	1.487028002738952637e+00	8.897648006677627563e-02	2.877826452255249023e+00
1.419953465461730957e+00	1.419953465461730957e+00	1.411502718925476074e+00	-3.093823492527008057e-01	3.192246198654174805e+00
1.416278839111328125e+00	1.416278839111328125e+00	1.775919198989868164e+00	-8.302723765373229980e-01	3.631366491317749023e+00
1.375640153884887695e+00	1.375640153884887695e+00	1.281959772109985352e+00	-1.321868538856506348e+00	2.711185693740844727e+00
9.555737972259521484e-01	9.555737972259521484e-01	1.717518448829650879e+00	-1.024918675422668457e+00	2.966837406158447266e+00
1.420522809028625488e+00	1.420522809028625488e+00	1.962579965591430664e+00	-1.112719416618347168e+00	3.675003767013549805e+00
1.398724079132080078e+00	1.398724079132080078e+00	2.291556119918823242e+00	-8.948747515678405762e-01	3.012026309967041016e+00
7.500951886177062988e-01	7.500951886177062988e-01	1.781184196472167969e+00	-2.859358489513397217e-01	2.968338727951049805e+00
8.402026295661926270e-01	1.242885708808898926e+00	1.461084604263305664e+00	-2.412834167480468750e+00	3.445312976837158203e+00
-9.334758520126342773e-01	9.334758520126342773e-01	1.717089772224426270e+00	-2.257717370986938477e+00	3.318010807037353516e+00
3.884116411209106445e-01	1.349539279937744141e+00	1.969398498535156250e+00	-1.949471712112426758e+00	3.305443763732910156e+00
1.618118643760681152e+00	1.618118643760681152e+00	2.006836891174316406e+00	-2.061305522918701172e+00	2.598302364349365234e+00
1.347252249717712402e+00	1.347252249717712402e+00	2.150360107421875000e+00	-2.386971473693847656e+00	2.884119033813476562e+00
1.237395167350769043e+00	1.237395167350769043e+00	1.468337893486022949e+00	-1.429901719093322754e+00	3.006901264190673828e+00
1.353583782911300659e-01	1.018721342086791992e+00	2.417569637298583984e+00	-1.414439797401428223e+00	4.011077880859375000e+00
3.496684730052947998e-01	1.190542936325073242e+00	1.964787244796752930e+00	-1.479143023490905762e+00	3.339507579803466797e+00
5.354616045951843262e-01	7.131724953651428223e-01	2.107621908187866211e+00	-1.368737369775772095e-01	3.473168373107910156e+00
-2.413229942321777344e-01	9.878352880477905273e-01	1.880940198898315430e+00	-8.299480080604553223e-01	2.716201543807983398e+00
-8.386732339859008789e-01	1.512930512428283691e+00	1.443210840225219727e+00	-1.715850114822387695e+00	4.044282436370849609e+00
-6.009156703948974609e-01	6.009156703948974609e-01	1.380682110786437988e+00	-1.273416519165039062e+00	2.152470350265502930e+00
-2.537175416946411133e-01	7.662862539291381836e-01	2.056067705154418945e+00	-1.314104437828063965e+00	2.901658773422241211e+00
1.072808265686035156e+00	1.072808265686035156e+00	1.662503957748413086e+00	-4.929449260234832764e-01	3.063750028610229492e+00
-3.427152931690216064e-01	3.550545871257781982e-01	1.754063606262207031e+00	-1.143366321921348572e-01	3.187535762786865234e+00
-5.971202850341796875e-01	1.587825298309326172e+00	1.704775214195251465e+00	-6.334616243839263916e-02	4.507503509521484375e+00
-1.944951772689819336e+00	2.009622812271118164e+00	1.464376449584960938e+00	1.293323934078216553e-01	2.607570648193359375e+00
-1.273945450782775879e+00	1.273945450782775879e+00	1.171284317970275879e+00	4.845965206623077393e-01	2.800751209259033203e+00
2.057903558015823364e-01	9.666611552238464355e-01	1.366280674934387207e+00	1.830943226814270020e+00	3.357968568801879883e+00
1.842653602361679077e-01	1.416491627693176270e+00	1.675069332122802734e+00	3.339947164058685303e-01	2.630350828170776367e+00
-1.260041356086730957e+00	1.975966691970825195e+00	8.043935298919677734e-01	8.864583373069763184e-01	3.974159240722656250e+00
-7.247809767723083496e-01	9.413414001464843750e-01	1.326441049575805664e+00	1.309427142143249512e+00	2.436172962188720703e+00
8.213246464729309082e-01	8.213246464729309082e-01	1.368234634399414062e+00	1.085194826126098633e+00	3.168619871139526367e+00
1.420402646064758301e+00	1.420402646064758301e+00	1.439291596412658691e+00	1.776272416114807129e+00	3.379299163818359375e+00
1.309997439384460449e+00	1.834802031517028809e+00	1.207979679107666016e+00	1.197859048843383789e+00	2.573919057846069336e+00
-4.836121201515197754e-01	1.921145439147949219e+00	2.223826646804809570e+00	1.861694931983947754e+00	3.644172906875610352e+00
2.516311109066009521e-01	9.677850604057312012e-01	2.314354896545410156e+00	2.087269544601440430e+00	2.894234657287597656e+00
1.361967682838439941e+00	1.361967682838439941e+00	1.241465210914611816e+00	1.628220081329345703e+00	3.605605125427246094e+00
8.915159106254577637e-01	8.915159106254577637e-01	2.181232690811157227e+00	1.124285602569580078e+01	3.034246683120727539e+00
1.156823158264160156e+00	2.637421131134033203e+00	1.399505615234375000e+00	1.825056648254394531e+01	4.229030609130859375e+00
-4.467831552028656006e-01	3.964257955551147461e+00	1.987302184104919434e+00	2.244182205200195312e+01	4.967273235321044922e+00
1.744042515754699707e+00	3.080024957656860352e+00	3.317436456680297852e+00	2.278906631469726562e+01	7.498686313629150391e+00
4.108888626098632812e+00	4.108888626098632812e+00	4.215231895446777344e+00	2.100679779052734375e+01	7.810728549957275391e+00
3.642225742340087891e+00	4.863821983337402344e+00	6.162475585937500000e+00	1.588200378417968750e+01	8.769366264343261719e+00
4.052133560180664062e+00	6.270275592803955078e+00	6.179599285125732422e+00	2.133706092834472656e+01	1.054703330993652344e+01
2.990105867385864258e+00	6.281510829925537109e+00	8.426207542419433594e+00	3.846717071533203125e+01	1.201844978332519531e+01
2.828122138977050781e+00	7.984019279479980469e+00	8.234675407409667969e+00	4.181809234619140625e+01	1.312326526641845703e+01
5.779471874237060547e+00	6.566963195800781250e+00	7.920904636383056641e+00	2.312439155578613281e+01	1.292074489593505859e+01
6.005760669708251953e+00	6.005760669708251953e+00	9.153560638427734375e+00	1.095777034759521484e+01	1.520500373840332031e+01
2.338932275772094727e+00	3.674653768539428711e+00	9.207023620605468750e+00	1.557222938537597656e+01	1.591641426086425781e+01
6.373559832572937012e-01	3.761067867279052734e+00	5.684244632720947266e+00	2.273019981384277344e+01	8.074999809265136719e+00
2.106514930725097656e+00	2.961276531219482422e+00	4.068329334259033203e+00	2.060353279113769531e+01	7.102522373199462891e+00
4.267034530639648438e+00	4.267034530639648438e+00	3.910071372985839844e+00	1.651509475708007812e+01	7.160693168640136719e+00
4.328036308288574219e+00	4.796608924865722656e+00	4.878606796264648438e+00	1.563548183441162109e+01	9.953586578369140625e+00
3.351007461547851562e+00	4.347353935241699219e+00	5.178827285766601562e+00	1.661866569519042969e+01	1.022612953186035156e+01
1.801201701164245605e+00	3.792635202407836914e+00	6.088719367980957031e+00	2.077202796936035156e+01	8.316427230834960938e+00
2.777211904525756836e+00	2.777211904525756836e+00	5.370194911956787109e+00	1.619938850402832031e+01	5.324812889099121094e+00
3.658329486846923828e+00	3.658329486846923828e+00	4.485747814178466797e+00	1.543936157226562500e+01	6.706329345703125000e+00
2.909273147583007812e+00	2.909273147583007812e+00	4.153439044952392578e+00	1.287332344055175781e+01	6.808833122253417969e+00
1.441910862922668457e+00	2.951703786849975586e+00	4.216033458709716797e+00	1.175615596771240234e+01	6.560064315795898438e+00
5.941581130027770996e-01	1.919229865074157715e+00	4.256581783294677734e+00	1.151465702056884766e+01	5.129265785217285156e+00
1.564211606979370117e+00	1.564211606979370117e+00	4.060384273529052734e+00	9.094312667846679688e+00	3.959001064300537109e+00
2.303855180740356445e+00	2.303855180740356445e+00	3.315046787261962891e+00	7.909333229064941406e+00	5.088788986206054688e+00
2.231242656707763672e+00	3.263318300247192383e+00	3.014132976531982422e+00	6.880470752716064453e+00	5.413166522979736328e+00
1.053600549697875977e+00	3.894532442092895508e+00	4.060265541076660156e+00	9.579542160034179688e+00	6.849581718444824219e+00
-2.140944451093673706e-01	4.382576942443847656e+00	4.100332260131835938e+00	1.183133506774902344e+01	5.420296669006347656e+00
1.327267050743103027e+00	2.536431550979614258e+00	4.090278148651123047e+00	1.095025920867919922e+01	5.362033843994140625e+00
2.711304903030395508e+00	2.711304903030395508e+00	4.126053810119628906e+00	4.794867038726806641e+00	6.591494560241699219e+00
2.224921703338623047e+00	2.224921703338623047e+00	4.537128925323486328e+00	3.576535940170288086e+00	5.910723209381103516e+00
-8.601592779159545898e-01	2.428202152252197266e+00	3.143630743026733398e+00	6.442612648010253906e+00	3.699509620666503906e+00
2.219392508268356323e-01	1.501499772071838379e+00	2.108888626098632812e+00	6.407450675964355469e+00	3.750160217285156250e+00
2.620402574539184570e+00	2.620402574539184570e+00	2.193057537078857422e+00	6.062300682067871094e+00	4.109111309051513672e+00
2.391917228698730469e+00	2.391917228698730469e+00	2.189024209976196289e+00	4.286508083343505859e+00	4.386584758758544922e+00
2.850345373153686523e+00	2.860809564590454102e+00	2.407933712005615234e+00	4.319870948791503906e+00	4.520354747772216797e+00
5.549454689025878906e-01	2.861209869384765625e+00	3.850099086761474609e+00	4.697821140289306641e+00	4.793469429016113281e+00
1.865293741226196289e+00	1.865293741226196289e+00	3.035226345062255859e+00	4.118981361389160156e+00	3.578625679016113281e+00
3.148223876953125000e+00	3.148223876953125000e+00	2.335582494735717773e+00	4.144130706787109375e+00	3.951081752777099609e+00
2.072551250457763672e+00	2.072551250457763672e+00	2.666537046432495117e+00	3.198789119720458984e+00	4.069622993469238281e+00
1.769063830375671387e+00	2.177799940109252930e+00	2.582092761993408203e+00	2.193253755569458008e+00	3.900025367736816406e+00
-8.559885621070861816e-02	1.821048855781555176e+00	3.230507612228393555e+00	2.979174852371215820e+00	2.675151586532592773e+00
1.332753539085388184e+00	1.332753539085388184e+00	2.789351701736450195e+00	2.405529499053955078e+00	3.462711572647094727e+00
3.010818004608154297e+00	3.010818004608154297e+00	1.920188665390014648e+00	2.899218797683715820e+00	3.058157444000244141e+00
2.371674776077270508e+00	2.371674776077270508e+00	2.245326280593872070e+00	9.110962748527526855e-01	3.366328001022338867e+00
2.719466686248779297e+00	2.719466686248779297e+00	2.412470102310180664e+00	-9.459088742733001709e-02	3.222084522247314453e+00
2.955329656600952148e+00	2.955329656600952148e+00	3.005585670471191406e+00	-1.366087645292282104e-01	3.935835361480712891e+00
1.980019330978393555e+00	1.980019330978393555e+00	2.270987272262573242e+00	-3.767634332180023193e-01	3.293118953704833984e+00
2.081112861633300781e+00	2.081112861633300781e+00	2.003979682922363281e+00	8.239242434501647949e-01	2.967978000640869141e+00
1.551354646682739258e+00	1.551354646682739258e+00	1.441232323646545410e+00	2.035939991474151611e-01	3.388349056243896484e+00
2.156973183155059814e-01	1.490188837051391602e+00	1.505427002906799316e+00	-7.367227673530578613e-01	4.043965339660644531e+00
-1.799624413251876831e-01	3.835384249687194824e-01	2.402224779129028320e+00	-4.742114245891571045e-01	2.403612375259399414e+00
3.633926212787628174e-01	6.558266282081604004e-01	3.065618038177490234e+00	-1.023408770561218262e+00	3.083555221557617188e+00
1.820834755897521973e+00	1.820834755897521973e+00	1.537106394767761230e+00	-7.007141113281250000e-01	3.161116600036621094e+00
8.879949450492858887e-01	8.879949450492858887e-01	1.550203323364257812e+00	-3.168471753597259521e-01	3.047281742095947266e+00
-1.791311502456665039e-01	2.151562452316284180e+00	1.257875084877014160e+00	-3.349349647760391235e-02	3.742464780807495117e+00
-1.537325263023376465e+00	2.655411243438720703e+00	1.541541099548339844e+00	1.575336158275604248e-01	2.265820980072021484e+00
-8.100702762603759766e-01	8.548924326896667480e-01	2.016399383544921875e+00	7.460539788007736206e-02	3.545495510101318359e+00
3.865945339202880859e-01	1.003087043762207031e+00	1.973201036453247070e+00	1.821789979934692383e+00	2.876587152481079102e+00
8.263340592384338379e-01	1.385949969291687012e+00	1.571856617927551270e+00	5.652981400489807129e-01	3.345329999923706055e+00
-1.251286625862121582e+00	1.707816004753112793e+00	1.344170331954956055e+00	1.039790630340576172e+00	3.351770401000976562e+00
-5.315862298011779785e-01	7.716494202613830566e-01	1.452575922012329102e+00	1.273289322853088379e+00	2.725471258163452148e+00
1.280436038970947266e+00	1.280436038970947266e+00	1.357521057128906250e+00	1.071213364601135254e+00	2.891839265823364258e+00
1.723401069641113281e+00	1.723401069641113281e+00	1.107037782669067383e+00	1.439228177070617676e+00	2.713490486145019531e+00
1.452414751052856445e+00	1.467414140701293945e+00	1.266337871551513672e+00	1.203750729560852051e+00	2.799470186233520508e+00
-8.212330341339111328e-01	1.564199924468994141e+00	2.063055276870727539e+00	1.291433215141296387e+00	3.023459672927856445e+00
1.876026242971420288e-01	2.474465668201446533e-01	2.290683269500732422e+00	1.013024926185607910e+00	3.317013502120971680e+00
1.874294281005859375e+00	1.874294281005859375e+00	1.105250358581542969e+00	9.827218651771545410e-01	2.933722734451293945e+00
1.210232496261596680e+00	1.210232496261596680e+00	1.071678996086120605e+00	5.592775940895080566e-01	2.915511131286621094e+00
1.235456705093383789e+00	1.248380064964294434e+00	1.103127837181091309e+00	-2.367749452590942383e+00	3.029393672943115234e+00
-9.749802947044372559e-01	1.359188318252563477e+00	2.033071756362915039e+00	-1.735498905181884766e+00	2.917930603027343750e+00
4.186233580112457275e-01	8.196086883544921875e-01	1.902967095375061035e+00	-2.606125593185424805e+00	3.399114608764648438e+00
1.998337030410766602e+00	1.998337030410766602e+00	1.560050845146179199e+00	-2.630772352218627930e+00	2.917389154434204102e+00
1.166051506996154785e+00	1.166051506996154785e+00	1.455477356910705566e+00	-1.767924308776855469e+00	3.101124525070190430e+00
6.206951141357421875e-01	7.968137860298156738e-01	9.712617397308349609e-01	-1.951304435729980469e+00	2.887341499328613281e+00
-3.504908680915832520e-01	1.742948532104492188e+00	1.558934211730957031e+00	-2.954818964004516602e+00	3.387877225875854492e+00
-5.487583205103874207e-02	1.200812980532646179e-01	1.395712494850158691e+00	-3.558542728424072266e+00	2.757853031158447266e+00
1.080132007598876953e+00	1.417481422424316406e+00	1.891101717948913574e+00	-8.443730473518371582e-01	3.644068717956542969e+00
1.055910229682922363e+00	1.055910229682922363e+00	1.104220271110534668e+00	-2.295084148645401001e-01	3.341972827911376953e+00
1.219681575894355774e-01	9.552249312400817871e-01	9.398535490036010742e-01	-3.143867492675781250e+00	4.496448993682861328e+00
-5.898115038871765137e-01	5.898115038871765137e-01	1.933182001113891602e+00	-3.570633649826049805e+00	2.855225086212158203e+00
5.605816841125488281e-01	1.661531090736389160e+00	2.161779403686523438e+00	-4.176860332489013672e+00	3.175706148147583008e+00
1.443079233169555664e+00	1.443079233169555664e+00	1.881514787673950195e+00	-7.711281776428222656e-01	2.822756767272949219e+00
9.104760885238647461e-01	9.104760885238647461e-01	1.247155070304870605e+00	-6.483167409896850586e-01	3.456341028213500977e+00
-1.849464513361454010e-02	1.272122025489807129e+00	9.771813154220581055e-01	-1.529024004936218262e+00	4.362112998962402344e+00
-7.784309387207031250e-01	7.784309387207031250e-01	2.156038761138916016e+00	-3.399253845214843750e+00	2.660056352615356445e+00
-1.629356145858764648e-01	1.610742688179016113e+00	1.576370835304260254e+00	-3.532127618789672852e+00	3.086527347564697266e+00
1.996293067932128906e+00	1.996293067932128906e+00	1.580062389373779297e+00	5.300334095954895020e-01	3.425505638122558594e+00
1.045982122421264648e+00	1.045982122421264648e+00	1.109713315963745117e+00		2.957266807556152344e+00
-8.038890957832336426e-01	8.919724225997924805e-01	1.103861451148986816e+00		4.267611980438232422e+00
-6.397787928581237793e-01	8.214438557624816895e-01	2.455235004425048828e+00		3.057603597640991211e+00
4.691680073738098145e-01	1.589400529861450195e+00	1.220738291740417480e+00		3.230710983276367188e+00
1.773108363151550293e+00	1.773108363151550293e+00			


==> plots/data/f030_xoodoo_check_merged_10k/tvals_signed.txt <==
-8.418112993240356445e-01	-8.418112993240356445e-01	-9.976050853729248047e-01	5.379921197891235352e-01	-2.361798286437988281e+00
1.387575715780258179e-01	1.387575715780258179e-01	1.477279663085937500e+00	-2.207818776369094849e-01	-3.087402582168579102e+00
-1.442894220352172852e+00	-1.442894220352172852e+00	2.262797117233276367e+00	7.787657976150512695e-01	3.518833160400390625e+00
-1.706230163574218750e+00	-1.706230163574218750e+00	1.595499396324157715e+00	8.475673794746398926e-01	-4.233840465545654297e+00
-1.938195466995239258e+00	-1.938195466995239258e+00	1.731030106544494629e+00	7.361027598381042480e-01	-4.168869495391845703e+00
-1.348788142204284668e+00	-1.348788142204284668e+00	1.636117458343505859e+00	3.975369334220886230e-01	-3.850372314453125000e+00
-8.598492145538330078e-01	-1.794088125228881836e+00	1.854902625083923340e+00	1.273022174835205078e+00	-3.057843923568725586e+00
-2.279445379972457886e-01	1.894547581672668457e+00	-1.972738742828369141e+00	1.372554302215576172e+00	2.692081928253173828e+00
-2.478094995021820068e-01	8.643827438354492188e-01	2.309830427169799805e+00	8.166924118995666504e-01	-2.639269828796386719e+00
-1.137538909912109375e+00	-1.137538909912109375e+00	2.382914543151855469e+00	1.319497227668762207e+00	2.175237894058227539e+00
-8.214876055717468262e-02	1.462097525596618652e+00	2.098319292068481445e+00	-2.222228646278381348e-01	2.710791826248168945e+00
1.802164465188980103e-01	-1.266435503959655762e+00	7.778795957565307617e-01	1.081671833992004395e+00	2.993306159973144531e+00
5.258752033114433289e-02	1.483844161033630371e+00	-1.840391397476196289e+00	6.430786252021789551e-01	-2.161712169647216797e+00
3.055630624294281006e-01	1.679557919502258301e+00	-1.722228050231933594e+00	-6.388278305530548096e-02	-3.068081378936767578e+00
-3.577077984809875488e-01	1.843068838119506836e+00	-2.048213481903076172e+00	2.160452157258987427e-01	2.345322847366333008e+00
7.510420083999633789e-01	-1.280960559844970703e+00	-2.188779354095458984e+00	-2.471935749053955078e+00	2.328388214111328125e+00
2.826126813888549805e-01	-1.818102121353149414e+00	-1.487614393234252930e+00	1.004865765571594238e+00	2.702062845230102539e+00
6.052067279815673828e-01	1.529623150825500488e+00	-1.696583867073059082e+00	2.835142016410827637e-01	-2.285254955291748047e+00
7.675448656082153320e-01	7.675448656082153320e-01	-1.976853251457214355e+00	3.848546445369720459e-01	2.633841991424560547e+00
1.293546795845031738e+00	1.293546795845031738e+00	-2.697259187698364258e+00	8.950827717781066895e-01	-2.782161474227905273e+00
1.507151126861572266e+00	1.507151126861572266e+00	-2.687259912490844727e+00	-5.358965992927551270e-01	-2.454700708389282227e+00
1.879217743873596191e+00	1.879217743873596191e+00	-1.016587257385253906e+00	7.397426366806030273e-01	-4.318994045257568359e+00
9.183551073074340820e-01	9.183551073074340820e-01	-1.316899061203002930e+00	-4.866769313812255859e-01	2.520566463470458984e+00
1.502079516649246216e-01	1.047274708747863770e+00	-1.034932494163513184e+00	-3.436752259731292725e-01	-2.002060890197753906e+00
6.153748035430908203e-01	1.520392417907714844e+00	-1.510902166366577148e+00	-7.522683143615722656e-01	-2.470420122146606445e+00
7.738512158393859863e-01	-2.156331300735473633e+00	-1.449339270591735840e+00	-1.726313471794128418e+00	2.218812704086303711e+00
4.495171904563903809e-01	4.495171904563903809e-01	-1.972875714302062988e+00	-1.790424883365631104e-01	2.438195228576660156e+00
6.842708587646484375e-01	7.846993207931518555e-01	-3.074599981307983398e+00	-1.432614445686340332e+00	-2.416099309921264648e+00
5.249758958816528320e-01	5.249758958816528320e-01	-3.014213323593139648e+00	-1.205775141716003418e+00	-2.083477020263671875e+00
7.030466198921203613e-01	7.030466198921203613e-01	-3.296880483627319336e+00	-1.410952210426330566e+00	-2.464005231857299805e+00
7.255085706710815430e-01	7.255085706710815430e-01	-3.050904035568237305e+00	-2.138879299163818359e+00	2.297579526901245117e+00
9.160131812095642090e-01	2.047472953796386719e+00	-2.164612293243408203e+00	-9.531757235527038574e-01	-2.590699195861816406e+00
1.152642890810966492e-01	9.533340930938720703e-01	-1.300314188003540039e+00	-1.360044240951538086e+00	-2.506548881530761719e+00
-1.718259453773498535e+00	-1.718259453773498535e+00	-9.674400687217712402e-01	-9.571276903152465820e-01	-2.188071250915527344e+00
-1.157569050788879395e+00	-1.157569050788879395e+00	-1.574554800987243652e+00	-1.992342948913574219e+00	-2.886266708374023438e+00
-9.832802414894104004e-01	-2.015729188919067383e+00	-8.755063414573669434e-01	-9.435044527053833008e-01	-2.590637922286987305e+00
-3.742018043994903564e-01	2.384106636047363281e+00	-1.480387568473815918e+00	-2.472244948148727417e-01	-2.961732625961303711e+00
-1.092103123664855957e+00	-1.092103123664855957e+00	1.469776511192321777e+00	-7.000865340232849121e-01	-3.424427032470703125e+00
-1.871158957481384277e+00	-1.871158957481384277e+00	9.319225549697875977e-01	-3.433699309825897217e-01	-2.693199634552001953e+00
-1.410118341445922852e+00	-1.410118341445922852e+00	9.673317074775695801e-01	-1.242113113403320312e+00	2.749840974807739258e+00
-1.306209683418273926e+00	-1.350339531898498535e+00	1.197520971298217773e+00	-7.008090019226074219e-01	-3.270637035369873047e+00
-1.619851827621459961e+00	-1.619851827621459961e+00	1.834142684936523438e+00	7.079471349716186523e-01	-2.433187961578369141e+00
-1.774909257888793945e+00	-1.774909257888793945e+00	1.536600589752197266e+00	4.381285607814788818e-01	-3.561441183090209961e+00
-2.434477567672729492e+00	-2.434477567672729492e+00	2.059957742691040039e+00	7.848938703536987305e-01	-3.729691267013549805e+00
-2.179990530014038086e+00	-2.179990530014038086e+00	2.058308362960815430e+00	-2.458014488220214844e+00	3.406327009201049805e+00
-1.266499161720275879e+00	-1.464920401573181152e+00	-1.104765057563781738e+00	8.597527742385864258e-01	-3.023290395736694336e+00
-3.581660985946655273e-01	1.875538349151611328e+00	-1.587074398994445801e+00	8.640325069427490234e-01	-2.726939916610717773e+00
-4.896330237388610840e-01	9.934292435646057129e-01	1.847878456115722656e+00	7.105988860130310059e-01	-3.262446641921997070e+00
-8.123903870582580566e-01	9.769396781921386719e-01	1.448742151260375977e+00	1.612479925155639648e+00	-2.631540536880493164e+00
-2.398241758346557617e-01	-3.196372389793395996e-01	1.574768900871276855e+00	6.214207410812377930e-01	-2.246096611022949219e+00
-2.310359776020050049e-01	-6.031968593597412109e-01	1.108377933502197266e+00	1.916063547134399414e+00	-2.603859186172485352e+00
2.971665561199188232e-01	1.425429224967956543e+00	-1.945990204811096191e+00	8.555175065994262695e-01	-2.997154235839843750e+00
-5.160335078835487366e-02	1.552426099777221680e+00	-1.386098027229309082e+00	9.587197303771972656e-01	-2.840883970260620117e+00
4.919750615954399109e-02	1.798884391784667969e+00	-1.705789208412170410e+00	7.913715839385986328e-01	-2.888503313064575195e+00
7.653614133596420288e-02	-1.893197417259216309e+00	-1.785094618797302246e+00	-1.650683641433715820e+00	2.265334367752075195e+00
8.074834942817687988e-02	-4.795018732547760010e-01	-1.695823073387145996e+00	1.207038521766662598e+00	-2.493367910385131836e+00
4.157967567443847656e-01	1.198828458786010742e+00	-2.089012145996093750e+00	3.818362355232238770e-01	-2.461912155151367188e+00
3.328758478164672852e-01	6.864957213401794434e-01	-2.562755584716796875e+00	4.283191859722137451e-01	2.230494260787963867e+00
5.468189716339111328e-01	1.252211213111877441e+00	-3.043760776519775391e+00	1.989232897758483887e-01	-2.486043691635131836e+00
2.880780100822448730e-01	2.880780100822448730e-01	-2.912556886672973633e+00	-1.166659712791442871e+00	-2.221893548965454102e+00
5.957055836915969849e-03	9.985545873641967773e-01	1.414418578147888184e+00	3.259045779705047607e-01	-1.975360393524169922e+00
9.432106465101242065e-02	1.264723896980285645e+00	-2.098158121109008789e+00	-8.106126189231872559e-01	-2.962836980819702148e+00
-1.530436873435974121e+00	-1.530436873435974121e+00	-4.323994815349578857e-01	-3.810851275920867920e-01	-2.331413984298706055e+00
-1.227622628211975098e+00	-1.227622628211975098e+00	-7.136735320091247559e-01	-1.448144912719726562e+00	-2.713346719741821289e+00
-7.709704637527465820e-01	-2.560986995697021484e+00	-5.237869620323181152e-01	-1.066854596138000488e+00	2.557571172714233398e+00
-1.458238512277603149e-01	1.873061656951904297e+00	-1.460027337074279785e+00	-2.922482974827289581e-02	-1.973211288452148438e+00
-2.985543608665466309e-01	7.384023070335388184e-01	-1.969843029975891113e+00	-1.035109162330627441e+00	-2.650025844573974609e+00
-1.158753514289855957e+00	-1.158753514289855957e+00	1.095065236091613770e+00	-4.277890920639038086e-01	2.089199542999267578e+00
-1.359598278999328613e+00	-1.359598278999328613e+00	1.151817917823791504e+00	-4.875155091285705566e-01	-2.492118835449218750e+00
-9.560635089874267578e-01	-9.560635089874267578e-01	7.829886078834533691e-01	-1.043454408645629883e+00	3.364368677139282227e+00
-1.371398210525512695e+00	-1.371398210525512695e+00	2.012834787368774414e+00	6.652086973190307617e-01	3.355024337768554688e+00
-1.821299910545349121e+00	-1.821299910545349121e+00	1.333701014518737793e+00	2.925640940666198730e-01	-2.689110994338989258e+00
-2.183832406997680664e+00	-2.183832406997680664e+00	2.187823534011840820e+00	1.055067896842956543e+00	-2.320849180221557617e+00
-1.833264112472534180e+00	-1.833264112472534180e+00	2.219785451889038086e+00	-1.374819159507751465e+00	-3.224728107452392578e+00
-9.706019759178161621e-01	-1.621623516082763672e+00	2.362591743469238281e+00	4.837831556797027588e-01	-3.430249929428100586e+00
-1.227364037185907364e-02	1.675400972366333008e+00	-2.176971673965454102e+00	9.900913834571838379e-01	-3.029236078262329102e+00
-1.684192419052124023e-01	1.143848180770874023e+00	1.559515833854675293e+00	7.626913785934448242e-01	-2.595541477203369141e+00
-3.183002173900604248e-01	4.439678490161895752e-01	1.177179336547851562e+00	1.882979631423950195e+00	-2.672569751739501953e+00
-1.210583560168743134e-02	8.699184060096740723e-01	-9.355059266090393066e-01	7.274070978164672852e-01	-3.195703268051147461e+00
-4.378734529018402100e-01	-9.626718759536743164e-01	7.272211313247680664e-01	1.656060218811035156e+00	-3.368318796157836914e+00
3.584478795528411865e-01	1.212817072868347168e+00	-1.826028466224670410e+00	1.193805932998657227e+00	-2.241257905960083008e+00
4.239534735679626465e-01	1.043144941329956055e+00	-1.162838816642761230e+00	1.022577404975891113e+00	-2.964834928512573242e+00
-5.356501936912536621e-01	1.355765342712402344e+00	-1.530461311340332031e+00	9.883277416229248047e-01	-2.723851919174194336e+00
4.000897407531738281e-01	-7.804410457611083984e-01	-1.403357505798339844e+00	-1.775980591773986816e+00	-2.366672754287719727e+00
3.234961926937103271e-01	-1.548894286155700684e+00	-1.571498394012451172e+00	1.252577304840087891e+00	2.727207422256469727e+00
1.745723187923431396e-01	8.441828489303588867e-01	-1.376937627792358398e+00	1.166113317012786865e-01	-2.321042299270629883e+00
7.931322604417800903e-02	2.827610373497009277e-01	-1.922573924064636230e+00	4.780162274837493896e-01	-2.849652051925659180e+00
9.393214434385299683e-02	5.883512496948242188e-01	-2.436629533767700195e+00	8.528936505317687988e-01	-2.235763311386108398e+00
3.779293000698089600e-01	-8.577515482902526855e-01	-2.651283264160156250e+00	-1.119015216827392578e+00	-2.667992830276489258e+00
-4.984611570835113525e-01	-4.984611570835113525e-01	-1.414674639701843262e+00	3.465718626976013184e-01	-2.305781602859497070e+00
-4.839978218078613281e-01	-4.839978218078613281e-01	-2.464708566665649414e+00	-8.483027219772338867e-01	-2.487249374389648438e+00
-1.314408183097839355e+00	-1.314408183097839355e+00	-8.856024146080017090e-01	-4.045960009098052979e-01	-2.450344562530517578e+00
-1.670175671577453613e+00	-1.670175671577453613e+00	-8.813296556472778320e-01	-1.148266673088073730e+00	-3.033178091049194336e+00
-9.795469045639038086e-01	-2.495228767395019531e+00	7.806177139282226562e-01	-1.379171609878540039e+00	-2.652689456939697266e+00
-2.998488545417785645e-01	-2.998488545417785645e-01	-1.333200454711914062e+00	2.200008630752563477e-01	2.202040910720825195e+00
-4.051050841808319092e-01	1.081865310668945312e+00	-1.218785166740417480e+00	-5.086056590080261230e-01	-2.589976072311401367e+00
-1.398836016654968262e+00	-1.398836016654968262e+00	1.233768701553344727e+00	2.372292429208755493e-01	-2.376463651657104492e+00
-1.099802374839782715e+00	-1.099802374839782715e+00	8.910791873931884766e-01	-5.006867051124572754e-01	-2.866090774536132812e+00
-1.443836450576782227e+00	-1.443836450576782227e+00	1.350012183189392090e+00	-7.057451009750366211e-01	-3.061940193176269531e+00
-1.963681101799011230e+00	-1.963681101799011230e+00	2.414546966552734375e+00	1.035194277763366699e+00	-2.281373262405395508e+00
-2.166247367858886719e+00	-2.166247367858886719e+00	1.855772614479064941e+00	1.015518546104431152e+00	-2.742372751235961914e+00
-3.139570713043212891e+00	-3.139570713043212891e+00	2.184782505035400391e+00	1.834752440452575684e+00	-2.798322200775146484e+00
-1.840652942657470703e+00	-1.840652942657470703e+00	2.705186128616333008e+00	-6.666628718376159668e-01	-2.552541732788085938e+00
-9.911807179450988770e-01	-1.948200345039367676e+00	3.302278280258178711e+00	2.202600240707397461e-01	-2.934718608856201172e+00
-2.837012708187103271e-01	2.131849288940429688e+00	-2.640750408172607422e+00	9.548653364181518555e-01	2.161317825317382812e+00
-7.928829193115234375e-01	-7.928829193115234375e-01	1.677312016487121582e+00	5.862756967544555664e-01	-2.354761600494384766e+00
-9.731239080429077148e-01	-9.731239080429077148e-01	8.868028521537780762e-01	1.510783314704895020e+00	2.021596193313598633e+00
-9.764876365661621094e-01	9.862126111984252930e-01	-9.715483188629150391e-01	4.396890997886657715e-01	-2.477433204650878906e+00
-7.916820645332336426e-01	-2.091139078140258789e+00	1.144760489463806152e+00	1.381512641906738281e+00	2.702098846435546875e+00
-3.898745775222778320e-01	-3.898745775222778320e-01	-2.092115879058837891e+00	1.047237515449523926e+00	-2.014728784561157227e+00
-1.073244363069534302e-01	5.790955424308776855e-01	-1.356173872947692871e+00	-7.541886717081069946e-02	-3.336563587188720703e+00
-1.376299619674682617e+00	-1.376299619674682617e+00	-1.588854789733886719e+00	5.921754837036132812e-01	1.988569378852844238e+00
-3.535324335098266602e-01	3.963687717914581299e-01	-1.385356307029724121e+00	-2.674157381057739258e+00	-2.031710386276245117e+00
1.147603839635848999e-01	-2.205174922943115234e+00	-1.205579280853271484e+00	4.828613400459289551e-01	2.601711750030517578e+00
-4.014356434345245361e-01	1.069773077964782715e+00	-1.174195051193237305e+00	-1.376644670963287354e-01	-2.704225063323974609e+00
-1.213847517967224121e+00	-1.213847517967224121e+00	1.079861998558044434e+00	-6.350008249282836914e-01	-3.688249588012695312e+00
-1.774572968482971191e+00	-1.774572968482971191e+00	-7.050711512565612793e-01	-2.361164689064025879e-01	-3.417491912841796875e+00
-1.380813956260681152e+00	-1.783030390739440918e+00	-9.807211160659790039e-01	-2.525084495544433594e+00	-4.370908260345458984e+00
-1.145657539367675781e+00	-2.128417491912841797e+00	2.499482631683349609e+00	-1.877776980400085449e-01	-3.700536966323852539e+00
-1.656560420989990234e+00	-1.656560420989990234e+00	2.183014154434204102e+00	-2.155386507511138916e-01	-3.026594400405883789e+00
-2.694191932678222656e+00	-2.694191932678222656e+00	1.599661707878112793e+00	-1.631950139999389648e-01	-3.690905570983886719e+00
-2.291712045669555664e+00	-2.291712045669555664e+00	2.792515516281127930e+00	-2.610268890857696533e-01	-3.270552158355712891e+00
-1.523942828178405762e+00	-2.717604398727416992e+00	1.998733282089233398e+00	-2.064019441604614258e+00	-3.152459621429443359e+00
-4.190477132797241211e-01	-5.512886047363281250e-01	-2.110646963119506836e+00	1.158067464828491211e+00	-2.649860858917236328e+00
-6.221686005592346191e-01	-6.221686005592346191e-01	-1.215339064598083496e+00	4.031679332256317139e-01	-2.590394258499145508e+00
-1.183409214019775391e+00	-1.241773724555969238e+00	1.655751585960388184e+00	8.487437963485717773e-01	-2.466430664062500000e+00
-1.291768789291381836e+00	-1.291768789291381836e+00	9.391637444496154785e-01	1.218581080436706543e+00	-3.040341138839721680e+00
-7.982256412506103516e-01	-2.439265966415405273e+00	1.234985947608947754e+00	4.495585262775421143e-01	-3.012330770492553711e+00
-7.408757805824279785e-01	-7.408757805824279785e-01	2.649488687515258789e+00	1.624081373214721680e+00	-2.627924442291259766e+00
-5.664372444152832031e-01	-5.664372444152832031e-01	-1.707916617393493652e+00	1.382532864809036255e-01	-2.742069959640502930e+00
-1.335730195045471191e+00	-1.335730195045471191e+00	1.600323796272277832e+00	6.811321973800659180e-01	-2.186017036437988281e+00
-5.540290474891662598e-01	7.833617329597473145e-01	-1.908668994903564453e+00	-9.559422731399536133e-01	-2.797866821289062500e+00
-2.589821815490722656e-01	-2.448193550109863281e+00	1.835812330245971680e+00	1.923463307321071625e-03	-3.022343873977661133e+00
4.300772398710250854e-02	1.346407890319824219e+00	-1.754064202308654785e+00	9.211664795875549316e-01	2.161227464675903320e+00
-5.013991612941026688e-03	1.991467326879501343e-01	-1.982878565788269043e+00	4.626081287860870361e-01	-2.644388914108276367e+00
-3.177486956119537354e-01	-3.328453600406646729e-01	-1.903953671455383301e+00	1.118754625320434570e+00	2.741881847381591797e+00
-4.452255740761756897e-02	1.850149482488632202e-01	-2.166884422302246094e+00	-6.918641179800033569e-02	2.449513912200927734e+00
7.324305176734924316e-01	7.324305176734924316e-01	-1.764463305473327637e+00	-4.908819496631622314e-01	-2.248043537139892578e+00
3.018682301044464111e-01	8.230572938919067383e-01	-1.727729558944702148e+00	9.682741016149520874e-02	-2.712926387786865234e+00
-4.694408774375915527e-01	-4.694408774375915527e-01	-7.233002185821533203e-01	-4.104301035404205322e-01	-2.724890470504760742e+00
-1.465180039405822754e+00	-1.465180039405822754e+00	-1.203263998031616211e+00	-2.241368293762207031e-01	-2.703247070312500000e+00
-1.117158532142639160e+00	-1.117158532142639160e+00	-1.166112899780273438e+00	-1.816533684730529785e+00	-2.807121515274047852e+00
-7.785586118698120117e-01	-2.109960794448852539e+00	-1.508048653602600098e+00	-6.850106120109558105e-01	-2.903254032135009766e+00
-1.715828031301498413e-01	-2.668123245239257812e-01	-1.712566256523132324e+00	-3.825059533119201660e-01	-3.639672517776489258e+00
-8.202698230743408203e-01	-8.202698230743408203e-01	-1.195349335670471191e+00	-2.050268173217773438e+00	-3.792789220809936523e+00
-1.529803872108459473e+00	-1.529803872108459473e+00	-9.895352125167846680e-01	-1.105619311332702637e+00	-3.705275297164916992e+00
-9.069728255271911621e-01	-1.299307227134704590e+00	-9.771254658699035645e-01	-1.979328989982604980e+00	-3.075465679168701172e+00
-1.628765940666198730e+00	-2.114824533462524414e+00	1.607880711555480957e+00	-4.126701056957244873e-01	-3.028142929077148438e+00
-8.055062294006347656e-01	-1.696105718612670898e+00	2.237653732299804688e+00	-2.612345814704895020e-01	-2.984366655349731445e+00
-2.013806343078613281e+00	-2.013806343078613281e+00	1.495513319969177246e+00	-2.278172224760055542e-01	-3.509288787841796875e+00
-2.029358386993408203e+00	-2.029358386993408203e+00	2.045161247253417969e+00	4.724054634571075439e-01	-3.705421209335327148e+00
-1.365089178085327148e+00	-2.263793230056762695e+00	-2.188520908355712891e+00	-2.219094753265380859e+00	-3.361295223236083984e+00
-3.960412144660949707e-01	-1.452411413192749023e+00	-2.062225103378295898e+00	1.224009156227111816e+00	-2.435440301895141602e+00
-8.213410526514053345e-02	9.562162309885025024e-02	-1.435184478759765625e+00	6.641045808792114258e-01	-3.855764389038085938e+00
-1.035794615745544434e+00	-1.035794615745544434e+00	-5.923407077789306641e-01	6.989446878433227539e-01	-3.652613639831542969e+00
-4.700227975845336914e-01	-4.700227975845336914e-01	-1.216189861297607422e+00	1.495064616203308105e+00	-3.465764045715332031e+00
-2.915080189704895020e-01	-2.021603107452392578e+00	-1.314828991889953613e+00	2.112834155559539795e-01	-3.069937944412231445e+00
-6.411927342414855957e-01	-6.411927342414855957e-01	-1.318105578422546387e+00	1.396914601325988770e+00	-3.044053792953491211e+00
-1.770411580801010132e-01	6.098218560218811035e-01	-1.357685685157775879e+00	1.076714172959327698e-01	-3.689694404602050781e+00
-1.027818322181701660e+00	-1.027818322181701660e+00	-1.163830637931823730e+00	8.117571473121643066e-01	-3.910579442977905273e+00
-1.163079977035522461e+00	-1.163079977035522461e+00	-1.374932885169982910e+00	-2.689443230628967285e-01	-3.711397409439086914e+00
-6.638253331184387207e-01	-2.570108652114868164e+00	-1.009284615516662598e+00	-1.353246450424194336e+00	-3.072356939315795898e+00
-5.343279987573623657e-02	6.124334335327148438e-01	-1.852297186851501465e+00	2.144318670034408569e-01	-2.568720340728759766e+00
-3.403707593679428101e-02	8.380957841873168945e-01	-2.121354579925537109e+00	-1.180504798889160156e+00	-3.517663717269897461e+00
-1.103595733642578125e+00	-1.103595733642578125e+00	1.788454771041870117e+00	-1.386014819145202637e+00	-2.999619245529174805e+00
-7.756885290145874023e-01	-7.756885290145874023e-01	-1.604694724082946777e+00	-2.966855764389038086e+00	-2.987450122833251953e+00
-5.836712121963500977e-01	-6.718612313270568848e-01	1.077074289321899414e+00	-3.608712673187255859e+00	-2.808480501174926758e+00
-1.217557072639465332e+00	-1.217557072639465332e+00	1.782676577568054199e+00	-1.993992447853088379e+00	-3.011967182159423828e+00
-1.378236413002014160e+00	-1.378236413002014160e+00	-1.197407364845275879e+00	-2.583311796188354492e+00	-2.523378849029541016e+00
-1.348971962928771973e+00	-1.348971962928771973e+00	-1.653609991073608398e+00	-2.314137697219848633e+00	-3.007077455520629883e+00
-1.441186428070068359e+00	-1.441186428070068359e+00	-1.064076304435729980e+00	-5.440277576446533203e+00	-2.784887313842773438e+00
-1.277217566967010498e-01	-1.277217566967010498e-01	-1.827892899513244629e+00	-6.511888980865478516e+00	6.841098785400390625e+00
2.191132545471191406e+00	1.042346000671386719e+01	-2.741664409637451172e+00	-1.305503463745117188e+01	-1.427981376647949219e+01
7.517873287200927734e+00	1.205339813232421875e+01	7.403203964233398438e+00	-2.403741264343261719e+01	-2.302625465393066406e+01
1.099842643737792969e+01	1.314574813842773438e+01	-1.027476882934570312e+01	-3.456141281127929688e+01	-2.853863906860351562e+01
1.300941562652587891e+01	1.300941562652587891e+01	-1.236697292327880859e+01	-4.177116012573242188e+01	-3.240328598022460938e+01
1.289130210876464844e+01	1.289130210876464844e+01	-1.399198818206787109e+01	-2.957300758361816406e+01	-3.602331542968750000e+01
6.990457534790039062e+00	1.216685485839843750e+01	-9.236459732055664062e+00	-3.008012962341308594e+01	-3.479962921142578125e+01
1.042100715637207031e+01	1.277468109130859375e+01	-1.341080570220947266e+01	-3.504436111450195312e+01	-2.500015640258789062e+01
1.147228145599365234e+01	1.166578388214111328e+01	-1.315321731567382812e+01	-3.457513809204101562e+01	-2.874714469909667969e+01
1.016929435729980469e+01	1.016929435729980469e+01	-1.242230796813964844e+01	-3.499457931518554688e+01	-3.225708007812500000e+01
7.503869056701660156e+00	7.503869056701660156e+00	-9.333468437194824219e+00	-2.005960845947265625e+01	-2.801133155822753906e+01
4.331826686859130859e+00	8.643060684204101562e+00	-4.937925338745117188e+00	-2.585738945007324219e+01	-1.671949768066406250e+01
7.009776592254638672e+00	1.013146686553955078e+01	-7.532360076904296875e+00	-3.586626434326171875e+01	-1.726075553894042969e+01
9.037277221679687500e+00	1.000007820129394531e+01	-9.978155136108398438e+00	-4.026178741455078125e+01	-2.370151329040527344e+01
8.034644126892089844e+00	8.034644126892089844e+00	-9.236901283264160156e+00	-4.028514862060546875e+01	-2.614734458923339844e+01
8.365171432495117188e+00	8.365171432495117188e+00	-8.100350379943847656e+00	-2.877349090576171875e+01	-2.285402488708496094e+01
5.781309604644775391e+00	1.034211730957031250e+01	-6.678791999816894531e+00	-2.716696357727050781e+01	-2.688234138488769531e+01
9.081351280212402344e+00	9.081351280212402344e+00	-9.734243392944335938e+00	-2.883672714233398438e+01	-2.351926994323730469e+01
7.938735008239746094e+00	8.129358291625976562e+00	-1.001884937286376953e+01	-2.942723274230957031e+01	-2.793416404724121094e+01
6.379345893859863281e+00	6.379345893859863281e+00	-9.130914688110351562e+00	-2.168604850769042969e+01	-2.318358039855957031e+01
2.739828586578369141e+00	3.024928569793701172e+00	4.408494472503662109e+00	-1.108213424682617188e+01	-1.963913917541503906e+01
3.656579017639160156e+00	5.834192752838134766e+00	-3.638538122177124023e+00	-1.429386425018310547e+01	-9.888435363769531250e+00
4.876583576202392578e+00	5.042876720428466797e+00	4.599289894104003906e+00	-1.973737907409667969e+01	-1.161216449737548828e+01
5.805324077606201172e+00	5.805324077606201172e+00	-5.304295539855957031e+00	-2.332060050964355469e+01	-1.265376472473144531e+01
4.775109291076660156e+00	4.775109291076660156e+00	4.547439098358154297e+00	-2.003154754638671875e+01	-1.518200111389160156e+01
3.338072776794433594e+00	4.740580081939697266e+00	-4.470463275909423828e+00	-1.344449043273925781e+01	-1.214069747924804688e+01
4.947525024414062500e+00	4.947525024414062500e+00	-4.791213989257812500e+00	-1.533236598968505859e+01	-9.851732254028320312e+00
3.687829494476318359e+00	4.396151065826416016e+00	-4.258433818817138672e+00	-1.411053466796875000e+01	-1.068743133544921875e+01
3.380656480789184570e+00	3.777327060699462891e+00	-4.787167072296142578e+00	-1.525900554656982422e+01	-1.012754058837890625e+01
3.612864017486572266e+00	3.612864017486572266e+00	3.312313318252563477e+00	-9.860893249511718750e+00	-1.010448074340820312e+01
1.216776013374328613e+00	3.917920112609863281e+00	2.820312738418579102e+00	-8.291198730468750000e+00	-8.464001655578613281e+00
2.765260457992553711e+00	2.846241712570190430e+00	2.971997261047363281e+00	-1.302483749389648438e+01	-5.357870578765869141e+00
2.966971874237060547e+00	3.324202060699462891e+00	3.202437877655029297e+00	-1.402513027191162109e+01	5.894292354583740234e+00
2.726616859436035156e+00	2.915888547897338867e+00	3.297361612319946289e+00	-1.601574516296386719e+01	7.152389049530029297e+00
2.453423738479614258e+00	2.453423738479614258e+00	3.155636787414550781e+00	-1.306724262237548828e+01	-6.154981613159179688e+00
1.605404257774353027e+00	1.605404257774353027e+00	2.572461843490600586e+00	-1.013284683227539062e+01	6.937437057495117188e+00
2.578820943832397461e+00	2.578820943832397461e+00	-2.779250621795654297e+00	-1.039633655548095703e+01	-6.449247360229492188e+00
2.476237773895263672e+00	2.476237773895263672e+00	-2.442477464675903320e+00	-9.359461784362792969e+00	-7.411728858947753906e+00
2.332582950592041016e+00	2.332582950592041016e+00	-2.387829065322875977e+00	-1.158703708648681641e+01	5.694442749023437500e+00
2.230565786361694336e+00	2.230565786361694336e+00	-2.280273199081420898e+00	-4.941039085388183594e+00	4.933528423309326172e+00
1.163717389106750488e+00	1.852504968643188477e+00	1.588026285171508789e+00	-4.309746265411376953e+00	-3.691800355911254883e+00
1.813074588775634766e+00	1.953823685646057129e+00	2.012535095214843750e+00	-6.559087276458740234e+00	-3.940598487854003906e+00
2.208912611007690430e+00	2.208912611007690430e+00	1.472893834114074707e+00	-6.631718635559082031e+00	3.915616750717163086e+00
2.600541830062866211e+00	2.600541830062866211e+00	1.103755831718444824e+00	-8.958055496215820312e+00	4.120028018951416016e+00
1.981419563293457031e+00	1.981419563293457031e+00	2.064663887023925781e+00	-4.400886058807373047e+00	3.632200717926025391e+00
2.156092643737792969e+00	2.156092643737792969e+00	-1.443412780761718750e+00	-5.627691745758056641e+00	3.598577260971069336e+00
2.050662517547607422e+00	2.050662517547607422e+00	7.836299538612365723e-01	-4.580971717834472656e+00	4.166485309600830078e+00
1.641658186912536621e+00	1.641658186912536621e+00	1.335600614547729492e+00	-4.351045608520507812e+00	-3.284309864044189453e+00
1.588677644729614258e+00	-1.636314630508422852e+00	1.654517889022827148e+00	-5.839664936065673828e+00	3.121810913085937500e+00
1.310350537300109863e+00	1.310350537300109863e+00	1.913611173629760742e+00	-2.020761728286743164e+00	2.603957891464233398e+00
1.022305965423583984e+00	1.022305965423583984e+00	1.134050846099853516e+00	-4.302974224090576172e+00	2.460719585418701172e+00
1.063719630241394043e+00	1.063719630241394043e+00	1.555355906486511230e+00	-4.005948066711425781e+00	3.647692441940307617e+00
1.205596685409545898e+00	1.205596685409545898e+00	1.524749040603637695e+00	-4.028583526611328125e+00	3.494292736053466797e+00
6.629513502120971680e-01	-1.229889750480651855e+00	2.052127838134765625e+00	-4.835896968841552734e+00	4.150091171264648438e+00
-3.585100471973419189e-01	-1.324559926986694336e+00	1.582594871520996094e+00	-2.807214975357055664e+00	2.833969354629516602e+00
7.211180031299591064e-02	-6.847239732742309570e-01	1.294007658958435059e+00	-3.053566694259643555e+00	3.287766933441162109e+00
5.413936376571655273e-01	5.413936376571655273e-01	7.011951208114624023e-01	-2.708616018295288086e+00	3.091240406036376953e+00
4.527046680450439453e-01	4.527046680450439453e-01	-7.029010653495788574e-01	-3.711307764053344727e+00	3.033732652664184570e+00
7.479941844940185547e-01	-2.289033651351928711e+00	7.732249498367309570e-01	-2.047456026077270508e+00	-2.602869272232055664e+00
6.617525219917297363e-02	4.069763123989105225e-01	1.696630954742431641e+00	-1.222462803125381470e-01	2.263466119766235352e+00
7.873102426528930664e-01	7.873102426528930664e-01	-1.305507540702819824e+00	-3.651599884033203125e-01	2.939520359039306641e+00
8.597187399864196777e-01	-8.715453743934631348e-01	1.723160028457641602e+00	-4.294470846652984619e-01	2.946154356002807617e+00
5.387327671051025391e-01	5.387327671051025391e-01	-1.709023952484130859e+00	-1.039183616638183594e+00	2.921341657638549805e+00
1.181910395622253418e+00	-1.571009159088134766e+00	2.055148601531982422e+00	-6.317134499549865723e-01	2.428045749664306641e+00
-1.001117154955863953e-01	9.276239275932312012e-01	-1.385179519653320312e+00	1.884828805923461914e-01	2.586177349090576172e+00
3.974269628524780273e-01	3.974269628524780273e-01	-8.651664257049560547e-01	-1.075664162635803223e-01	-2.488706350326538086e+00
8.177648484706878662e-02	2.910914719104766846e-01	-1.102322936058044434e+00	8.127604424953460693e-02	2.463261842727661133e+00
-1.743181645870208740e-01	-1.743181645870208740e-01	-1.129958510398864746e+00	-1.857267379760742188e+00	2.383514404296875000e+00
4.202082380652427673e-02	-1.892768979072570801e+00	-1.212234973907470703e+00	-6.278232485055923462e-02	2.814451932907104492e+00
-1.214168816804885864e-01	7.560659646987915039e-01	-1.578696370124816895e+00	6.899608373641967773e-01	2.502028465270996094e+00
-2.010714709758758545e-01	-8.261044025421142578e-01	-2.676777839660644531e+00	-1.203181035816669464e-02	-2.900666475296020508e+00
-5.810618400573730469e-01	-6.969799399375915527e-01	-2.765187501907348633e+00	1.580905795097351074e+00	3.168646574020385742e+00
-2.273188084363937378e-01	-8.383902311325073242e-01	-3.195786952972412109e+00	-6.558049917221069336e-01	2.964388847351074219e+00
-4.179914295673370361e-01	-1.858956217765808105e+00	2.457927703857421875e+00	5.863218307495117188e-01	3.431138038635253906e+00
-8.034826517105102539e-01	-8.034826517105102539e-01	-1.607868313789367676e+00	-3.119094967842102051e-01	3.482173919677734375e+00
-9.136166572570800781e-01	-9.136166572570800781e-01	1.159443259239196777e+00	-3.370925784111022949e-01	-3.539595603942871094e+00
-1.612576961517333984e+00	-1.612576961517333984e+00	-9.315912723541259766e-01	-3.302438259124755859e-01	-3.394044160842895508e+00
-1.591759681701660156e+00	-1.965070962905883789e+00	-9.001313447952270508e-01	-1.666637778282165527e+00	3.280095100402832031e+00
-6.973505020141601562e-01	-1.707587838172912598e+00	-1.352326989173889160e+00	9.005494117736816406e-01	2.942842960357666016e+00
-4.772644340991973877e-01	-4.772644340991973877e-01	-1.010433793067932129e+00	5.452776551246643066e-01	-3.510237455368041992e+00
-1.306234955787658691e+00	-2.266582012176513672e+00	1.323284268379211426e+00	1.065975666046142578e+00	-3.143001079559326172e+00
-1.519850254058837891e+00	-1.519850254058837891e+00	1.741064429283142090e+00	1.685943007469177246e+00	2.940799713134765625e+00
-1.041510701179504395e+00	-2.276453495025634766e+00	1.579038023948669434e+00	6.698132753372192383e-01	2.600439786911010742e+00
-1.253270149230957031e+00	-1.656673908233642578e+00	2.017536640167236328e+00	1.906552910804748535e+00	2.737231492996215820e+00
-1.585032105445861816e+00	-1.585032105445861816e+00	1.664699196815490723e+00	1.711013197898864746e+00	2.365845203399658203e+00
-2.415555953979492188e+00	-2.415555953979492188e+00	-1.392631888389587402e+00	3.211011648178100586e+00	3.025671005249023438e+00
-1.837958574295043945e+00	-1.837958574295043945e+00	-1.569590210914611816e+00	2.308844089508056641e+00	3.653807401657104492e+00
-1.071242690086364746e+00	-2.904835462570190430e+00	-1.860422611236572266e+00	6.628350615501403809e-01	2.652895450592041016e+00
-6.490819454193115234e-01	-6.737939715385437012e-01	-2.103282451629638672e+00	2.231980085372924805e+00	3.091614723205566406e+00
-1.143074035644531250e+00	-1.143074035644531250e+00	-5.577350854873657227e-01	1.671493768692016602e+00	-2.751651763916015625e+00
-1.532998919486999512e+00	-1.532998919486999512e+00	1.522355079650878906e+00	2.995439529418945312e+00	2.287063837051391602e+00
-9.677137136459350586e-01	-9.677137136459350586e-01	1.343544721603393555e+00	3.489070653915405273e+00	3.308007478713989258e+00
-9.365391135215759277e-01	-2.687964916229248047e+00	1.886143803596496582e+00	2.602768898010253906e+00	2.776946067810058594e+00
-8.829774260520935059e-01	-8.829774260520935059e-01	-1.825003504753112793e+00	2.804848194122314453e+00	3.241388797760009766e+00
-6.973903775215148926e-01	-6.973903775215148926e-01	-8.361936807632446289e-01	2.559667587280273438e+00	2.323731899261474609e+00
-9.148418903350830078e-01	-9.148418903350830078e-01	-1.395502328872680664e+00	2.384344339370727539e+00	3.283418178558349609e+00
-1.330340266227722168e+00	-1.330340266227722168e+00	-1.860154390335083008e+00	6.010369658470153809e-01	3.419594526290893555e+00
-5.083847045898437500e-01	-2.380199193954467773e+00	-1.264032483100891113e+00	1.418857812881469727e+00	3.952862262725830078e+00
-3.676630854606628418e-01	9.794397354125976562e-01	-1.880328774452209473e+00	2.044538259506225586e+00	3.468449115753173828e+00
-2.013383060693740845e-01	-7.029155492782592773e-01	-2.196354150772094727e+00	2.093369245529174805e+00	2.587266206741333008e+00
-7.344126701354980469e-01	-1.558651328086853027e+00	-2.154961347579956055e+00	3.321536064147949219e+00	3.906778097152709961e+00
-3.874652087688446045e-01	-7.693690657615661621e-01	-2.478436708450317383e+00	2.003309488296508789e+00	3.513259649276733398e+00
2.131517827510833740e-01	-2.115062952041625977e+00	-2.074421882629394531e+00	2.296924352645874023e+00	3.955451011657714844e+00
-1.800562292337417603e-01	-1.800562292337417603e-01	-1.761154890060424805e+00	1.832229137420654297e+00	3.411667108535766602e+00
-1.106073617935180664e+00	-1.106073617935180664e+00	-1.264329671859741211e+00	6.855916380882263184e-01	3.508839607238769531e+00
-1.750587344169616699e+00	-1.750587344169616699e+00	-1.648933768272399902e+00	8.356129527091979980e-01	3.805817127227783203e+00
-1.634077191352844238e+00	-1.634077191352844238e+00	-1.516389369964599609e+00	-8.788706064224243164e-01	4.169105052947998047e+00
-1.149462223052978516e+00	-2.188604593276977539e+00	-1.789444684982299805e+00	6.772145032882690430e-01	4.055428504943847656e+00
-5.139427185058593750e-01	-5.139427185058593750e-01	-1.757278561592102051e+00	2.840214967727661133e-01	-2.849923133850097656e+00
-1.076702475547790527e+00	-1.609429836273193359e+00	1.400333881378173828e+00	6.610700488090515137e-01	3.305002212524414062e+00
-1.667006492614746094e+00	-1.667006492614746094e+00	1.516290187835693359e+00	1.285184383392333984e+00	3.694383382797241211e+00
-1.628818988800048828e+00	-2.030185937881469727e+00	1.595751881599426270e+00	2.478097798302769661e-03	3.944517850875854492e+00
-2.187643766403198242e+00	-2.396066188812255859e+00	-1.925467848777770996e+00	2.471478462219238281e+00	3.447964906692504883e+00
-1.824810862541198730e+00	-2.247034549713134766e+00	-1.750654578208923340e+00	1.961699247360229492e+00	2.622109413146972656e+00
-2.699943542480468750e+00	-2.699943542480468750e+00	-1.317673563957214355e+00	2.992020130157470703e+00	-2.502798557281494141e+00
-2.018296480178833008e+00	-2.018296480178833008e+00	-2.007111310958862305e+00	3.514013767242431641e+00	3.298741102218627930e+00
-1.830734252929687500e+00	-3.116613149642944336e+00	-1.982045173645019531e+00	1.014807462692260742e+00	4.099939346313476562e+00
-1.033003807067871094e+00	-1.033003807067871094e+00	-1.682755351066589355e+00	2.698924541473388672e+00	4.419927120208740234e+00
-5.348973274230957031e-01	6.191871166229248047e-01	-4.911383390426635742e-01	2.274891614913940430e+00	2.993831634521484375e+00
-1.215620279312133789e+00	-1.215620279312133789e+00	1.895490884780883789e+00	4.184621810913085938e+00	2.739720821380615234e+00
-9.535924196243286133e-01	-9.535924196243286133e-01	1.931080818176269531e+00	4.721297740936279297e+00	4.874671459197998047e+00
-1.191536933183670044e-01	-2.060677766799926758e+00	1.576797485351562500e+00	3.243995904922485352e+00	4.933723449707031250e+00
-1.157133340835571289e+00	-1.157133340835571289e+00	-1.359277367591857910e+00	3.950577735900878906e+00	5.166140079498291016e+00
-2.634223699569702148e-01	-2.634223699569702148e-01	-8.383402228355407715e-01	3.148908853530883789e+00	3.450573444366455078e+00
-6.995697617530822754e-01	-6.995697617530822754e-01	-1.230691552162170410e+00	3.341515064239501953e+00	3.728534460067749023e+00
-7.948415875434875488e-01	-7.948415875434875488e-01	-1.160573124885559082e+00	2.127048492431640625e+00	5.075349330902099609e+00
-3.250593245029449463e-01	-2.267153739929199219e+00	-1.176618218421936035e+00	1.832686066627502441e+00	5.749018669128417969e+00
-1.085281893610954285e-01	4.938778579235076904e-01	-2.001880645751953125e+00	2.468077182769775391e+00	5.115920543670654297e+00
3.457787036895751953e-01	3.457787036895751953e-01	-2.120878458023071289e+00	2.388337135314941406e+00	3.196980476379394531e+00
-5.388459190726280212e-02	-3.650711178779602051e-01	-2.321523666381835938e+00	3.013927459716796875e+00	4.463665008544921875e+00
4.980660378932952881e-01	4.980660378932952881e-01	-2.518539190292358398e+00	2.550636291503906250e+00	5.137513637542724609e+00
7.317077517509460449e-01	-8.183401226997375488e-01	-2.301258325576782227e+00	2.081737041473388672e+00	5.498615264892578125e+00
3.093995451927185059e-01	3.093995451927185059e-01	-1.740157604217529297e+00	2.537662029266357422e+00	5.814387321472167969e+00
-3.512826561927795410e-01	-5.520037412643432617e-01	-1.175040006637573242e+00	1.011589884757995605e+00	3.912306070327758789e+00
-1.069669961929321289e+00	-1.069669961929321289e+00	-9.201372861862182617e-01	8.370274305343627930e-01	4.810648441314697266e+00
-5.879708528518676758e-01	-8.134719729423522949e-01	1.101708412170410156e+00	-4.418397545814514160e-01	5.280530929565429688e+00
-5.261110663414001465e-01	-1.999675869941711426e+00	-9.089548587799072266e-01	5.678597092628479004e-01	5.873313903808593750e+00
-7.870156168937683105e-01	-7.870156168937683105e-01	-1.211582779884338379e+00	1.379700899124145508e+00	4.277320384979248047e+00
-1.630292892456054688e+00	-1.630292892456054688e+00	1.454049706459045410e+00	1.267710924148559570e+00	3.616112232208251953e+00
-2.017624378204345703e+00	-2.017624378204345703e+00	1.812556266784667969e+00	2.032363414764404297e+00	4.682562351226806641e+00
-1.407093167304992676e+00	-1.585457563400268555e+00	1.719051361083984375e+00	6.306023001670837402e-01	5.468466281890869141e+00
-1.709819316864013672e+00	-1.715876936912536621e+00	1.848828554153442383e+00	1.630784749984741211e+00	6.110363960266113281e+00
-1.483403444290161133e+00	-1.483403444290161133e+00	2.364199161529541016e+00	1.769788146018981934e+00	5.289902210235595703e+00
-2.645683050155639648e+00	-2.645683050155639648e+00	2.031993150711059570e+00	2.438818693161010742e+00	3.797922372817993164e+00
-2.718096017837524414e+00	-2.718096017837524414e+00	2.346007108688354492e+00	2.367259979248046875e+00	4.448364734649658203e+00
-2.048377990722656250e+00	-2.048377990722656250e+00	2.377109050750732422e+00	1.847027838230133057e-01	5.991510868072509766e+00
-4.900228977203369141e-01	-1.112352967262268066e+00	8.897998332977294922e-01	2.207199096679687500e+00	6.048325061798095703e+00
-4.065309762954711914e-01	4.595138430595397949e-01	-6.530703902244567871e-01	1.702289462089538574e+00	-3.294208526611328125e+00
-9.509366750717163086e-01	-9.509366750717163086e-01	1.634561777114868164e+00	2.441029071807861328e+00	3.731084585189819336e+00
-4.841368198394775391e-01	7.613205909729003906e-01	1.252750754356384277e+00	2.799058914184570312e+00	5.643413543701171875e+00
-1.533840894699096680e-01	-1.054330706596374512e+00	1.444671034812927246e+00	2.335315465927124023e+00	6.192716598510742188e+00
-2.619150578975677490e-01	-2.619150578975677490e-01	1.649799823760986328e+00	2.964998006820678711e+00	6.149505138397216797e+00
-1.528993546962738037e-01	6.459597349166870117e-01	1.074561357498168945e+00	2.516260385513305664e+00	3.390687942504882812e+00
-4.635240435600280762e-01	-4.635240435600280762e-01	-1.535542368888854980e+00	3.573300600051879883e+00	3.740914821624755859e+00
-1.970261335372924805e-01	4.671966731548309326e-01	-2.294494390487670898e+00	2.456650018692016602e+00	5.771371364593505859e+00
2.421706318855285645e-01	-2.521597623825073242e+00	-1.991978883743286133e+00	1.392431139945983887e+00	6.953886032104492188e+00
-3.832333907485008240e-02	-5.705723166465759277e-01	-1.944137692451477051e+00	2.717584609985351562e+00	5.822174072265625000e+00
2.346003353595733643e-01	2.346003353595733643e-01	-2.319633722305297852e+00	2.393557548522949219e+00	3.691105604171752930e+00
-2.282866090536117554e-01	-1.328623414039611816e+00	-2.535129547119140625e+00	2.937131881713867188e+00	3.910865306854248047e+00
1.102434545755386353e-01	-3.151178956031799316e-01	-3.122047901153564453e+00	2.482496023178100586e+00	5.544239521026611328e+00
9.189416766166687012e-01	-2.166055202484130859e+00	-2.825045108795166016e+00	1.042902469635009766e+00	6.377799987792968750e+00
-6.017640233039855957e-01	1.122779488563537598e+00	-2.235349893569946289e+00	1.890798568725585938e+00	5.556905269622802734e+00
7.322937995195388794e-02	7.322937995195388794e-02	-1.236850857734680176e+00	3.042600452899932861e-01	6.144220829010009766e+00
-7.053644657135009766e-01	-7.053644657135009766e-01	-1.929743885993957520e+00	3.519070148468017578e-01	5.660739421844482422e+00
-6.072521209716796875e-01	-6.072521209716796875e-01	-2.006691694259643555e+00	-8.357254862785339355e-01	4.870657920837402344e+00
-9.704728126525878906e-01	-2.031097888946533203e+00	-1.522146344184875488e+00	4.150883853435516357e-01	5.481396675109863281e+00
-1.932420581579208374e-01	1.164231419563293457e+00	-1.768621802330017090e+00	1.362354040145874023e+00	3.603173494338989258e+00
3.220164477825164795e-01	-7.003170251846313477e-01	-2.806022882461547852e+00	1.545053601264953613e+00	4.228097438812255859e+00
-3.099487721920013428e-01	-1.534232616424560547e+00	-2.698314428329467773e+00	2.801171779632568359e+00	4.749649524688720703e+00
4.299941956996917725e-01	-8.618692159652709961e-01	-2.565848827362060547e+00	1.705086827278137207e+00	6.323085308074951172e+00
5.599761605262756348e-01	-2.065521478652954102e+00	2.492229223251342773e+00	2.679991722106933594e+00	5.830986976623535156e+00
-8.085730075836181641e-01	-8.085730075836181641e-01	-1.366901516914367676e+00	2.036047458648681641e+00	5.392455577850341797e+00
-1.212754249572753906e+00	-1.212754249572753906e+00	-1.126494050025939941e+00	1.246715784072875977e+00	5.152876377105712891e+00
-1.868679404258728027e+00	-1.868679404258728027e+00	-1.338429927825927734e+00	1.153423786163330078e+00	5.217569828033447266e+00
-1.511795520782470703e+00	-1.511795520782470703e+00	-1.512611865997314453e+00	-1.076636552810668945e+00	5.776641368865966797e+00
-8.839628696441650391e-01	-1.903994321823120117e+00	-7.690262198448181152e-01	1.155299186706542969e+00	4.837682247161865234e+00
-4.923698604106903076e-01	-4.923698604106903076e-01	-1.069580793380737305e+00	1.261245846748352051e+00	3.054040670394897461e+00
-1.091837525367736816e+00	-1.618209123611450195e+00	1.812622070312500000e+00	1.933751106262207031e+00	3.941846132278442383e+00
-2.373941659927368164e+00	-2.373941659927368164e+00	2.495766401290893555e+00	2.763017892837524414e+00	4.799610614776611328e+00
-8.197411298751831055e-01	-2.337051868438720703e+00	2.765676736831665039e+00	1.201919794082641602e+00	5.929841995239257812e+00
-1.752383589744567871e+00	-2.327373504638671875e+00	2.021505594253540039e+00	2.265373706817626953e+00	5.028100490570068359e+00
-1.677645921707153320e+00	-1.677645921707153320e+00	2.356711626052856445e+00	2.219124317169189453e+00	3.926812171936035156e+00
-2.102699756622314453e+00	-2.102699756622314453e+00	-1.460178732872009277e+00	4.090023994445800781e+00	4.004969120025634766e+00
-2.612142324447631836e+00	-2.612142324447631836e+00	-2.318532466888427734e+00	3.410623550415039062e+00	4.763675689697265625e+00
-1.769541263580322266e+00	-2.526623725891113281e+00	-2.053459405899047852e+00	7.328400015830993652e-01	5.335497379302978516e+00
-3.058659136295318604e-01	-7.189708352088928223e-01	-1.231716871261596680e+00	2.611605882644653320e+00	5.733062267303466797e+00
-7.240613698959350586e-01	-7.240613698959350586e-01	-4.365586638450622559e-01	1.874667286872863770e+00	-3.617034912109375000e+00
-1.462198376655578613e+00	-1.462198376655578613e+00	1.943688988685607910e+00	3.332028627395629883e+00	3.802509546279907227e+00
-1.633952498435974121e+00	-1.633952498435974121e+00	1.917436003684997559e+00	3.630023717880249023e+00	4.208353519439697266e+00
-1.294490456581115723e+00	-2.740584373474121094e+00	1.829526305198669434e+00	2.595434188842773438e+00	4.968354701995849609e+00
-1.121584177017211914e+00	-1.121584177017211914e+00	1.806733727455139160e+00	3.016008377075195312e+00	4.395870685577392578e+00
-1.189755558967590332e+00	-1.189755558967590332e+00	-1.096420764923095703e+00	2.785383939743041992e+00	3.649148941040039062e+00
-1.107344031333923340e+00	-1.107344031333923340e+00	-2.107857942581176758e+00	3.055209159851074219e+00	3.908647537231445312e+00
-7.993487715721130371e-01	-7.993487715721130371e-01	-2.526245832443237305e+00	1.043096303939819336e+00	4.378086090087890625e+00
-8.002025485038757324e-01	-2.146344661712646484e+00	-2.430788040161132812e+00	1.351856470108032227e+00	4.735537052154541016e+00
-4.490068927407264709e-02	1.250764846801757812e+00	-1.752002477645874023e+00	2.178428411483764648e+00	3.975737571716308594e+00
3.955504670739173889e-02	-3.482594490051269531e-01	-2.066213369369506836e+00	2.417747974395751953e+00	-3.414736747741699219e+00
-5.689027905464172363e-01	-5.689027905464172363e-01	-2.395376682281494141e+00	3.414019584655761719e+00	3.808375358581542969e+00
5.421081781387329102e-01	5.421081781387329102e-01	-2.435480833053588867e+00	2.443311214447021484e+00	4.196349620819091797e+00
4.394420981407165527e-01	-8.841598629951477051e-01	-2.334911346435546875e+00	2.331403017044067383e+00	4.485366821289062500e+00
2.938394993543624878e-02	2.830539941787719727e-01	-1.628669023513793945e+00	2.279373645782470703e+00	4.609501361846923828e+00
-8.780648708343505859e-01	-8.780648708343505859e-01	-1.557379007339477539e+00	7.409853339195251465e-01	3.244484901428222656e+00
-1.497262597084045410e+00	-1.497262597084045410e+00	-1.223168730735778809e+00	8.189833760261535645e-01	3.687467336654663086e+00
-8.754316568374633789e-01	-8.754316568374633789e-01	-1.610242486000061035e+00	-8.160457611083984375e-01	3.786659002304077148e+00
-8.326313495635986328e-01	-1.728322863578796387e+00	-1.127821445465087891e+00	3.119142055511474609e-01	4.213486194610595703e+00
-1.836079508066177368e-01	-1.836079508066177368e-01	-1.566226601600646973e+00	4.168217778205871582e-01	-3.344082832336425781e+00
-6.246125698089599609e-01	-6.246125698089599609e-01	-1.770103216171264648e+00	6.045522093772888184e-01	2.948698997497558594e+00
-1.047337770462036133e+00	-1.047337770462036133e+00	1.998487710952758789e+00	1.519985318183898926e+00	3.851395130157470703e+00
-5.920878052711486816e-01	-1.128009557723999023e+00	1.958101511001586914e+00	2.874653413891792297e-02	4.176118850708007812e+00
-1.013613581657409668e+00	-1.990162611007690430e+00	1.477695584297180176e+00	1.931837201118469238e+00	3.550843000411987305e+00
-1.069339752197265625e+00	-1.226731657981872559e+00	1.775448679924011230e+00	2.088062763214111328e+00	3.251528978347778320e+00
-1.840806961059570312e+00	-1.840806961059570312e+00	1.041965842247009277e+00	2.794266462326049805e+00	3.730953931808471680e+00
-1.761797904968261719e+00	-1.761797904968261719e+00	-1.543169975280761719e+00	3.244533300399780273e+00	3.590816020965576172e+00
-1.251178383827209473e+00	-2.291497945785522461e+00	-2.007039546966552734e+00	-2.846838831901550293e-01	4.255474090576171875e+00
-2.921426296234130859e-01	-1.389937400817871094e+00	-1.091999292373657227e+00	2.272367000579833984e+00	4.391384601593017578e+00
-7.230801880359649658e-02	7.674843072891235352e-01	-9.863315224647521973e-01	1.999762773513793945e+00	-4.142127037048339844e+00
-1.333706378936767578e-01	-1.333706378936767578e-01	1.968779683113098145e+00	3.155490398406982422e+00	-4.521490097045898438e+00
-3.649317026138305664e-01	-3.649317026138305664e-01	1.827126622200012207e+00	3.854796409606933594e+00	-4.835089683532714844e+00
5.696805715560913086e-01	-1.358611106872558594e+00	2.212451457977294922e+00	2.869401454925537109e+00	5.477421283721923828e+00
4.021435678005218506e-01	4.021435678005218506e-01	1.222135782241821289e+00	3.378862142562866211e+00	4.762959003448486328e+00
1.827901750802993774e-01	6.146290302276611328e-01	-9.438475966453552246e-01	2.299365520477294922e+00	-3.997123956680297852e+00
-6.575962901115417480e-02	-2.164863198995590210e-01	7.635651230812072754e-01	3.165112733840942383e+00	-4.939505100250244141e+00
-2.739358544349670410e-01	-2.739358544349670410e-01	1.068982005119323730e+00	1.703245997428894043e+00	5.004719734191894531e+00
8.023291081190109253e-02	-2.372901439666748047e+00	-1.309140563011169434e+00	8.925170898437500000e-01	4.700016975402832031e+00
1.992878168821334839e-01	3.186078369617462158e-01	1.946605563163757324e+00	2.278405189514160156e+00	4.719699859619140625e+00
-3.516269326210021973e-01	-3.516269326210021973e-01	-1.564578413963317871e+00	1.733365058898925781e+00	-4.928139686584472656e+00
-6.812162995338439941e-01	-6.812162995338439941e-01	1.666786789894104004e+00	2.061003684997558594e+00	-4.791102409362792969e+00
-5.531892180442810059e-01	6.730211377143859863e-01	1.411709070205688477e+00	1.047909855842590332e+00	-4.377822875976562500e+00
1.406651586294174194e-01	-1.365649819374084473e+00	1.361905455589294434e+00	4.011501073837280273e-01	4.032336711883544922e+00
-9.907076358795166016e-01	-1.096079587936401367e+00	2.053906917572021484e+00	2.414290428161621094e+00	4.088705539703369141e+00
-1.720251441001892090e+00	-1.720251441001892090e+00	-9.226500391960144043e-01	1.835589647293090820e+00	-4.349704742431640625e+00
-1.453924655914306641e+00	-1.453924655914306641e+00	-1.450729370117187500e+00	2.395370960235595703e+00	-4.802432060241699219e+00
-9.305785298347473145e-01	-9.305785298347473145e-01	-2.005436182022094727e+00	1.866659969091415405e-01	4.791109085083007812e+00
-1.190520524978637695e+00	-1.732640743255615234e+00	2.194209814071655273e+00	1.209408521652221680e+00	4.062107563018798828e+00
-7.809617370367050171e-02	1.003950476646423340e+00	-1.977722167968750000e+00	1.817392706871032715e+00	-3.541204929351806641e+00
-2.022286355495452881e-01	-5.385907888412475586e-01	1.516290307044982910e+00	1.779108405113220215e+00	-4.433357715606689453e+00
-7.974855303764343262e-01	-1.172658562660217285e+00	1.132748842239379883e+00	3.862833976745605469e+00	-5.282227993011474609e+00
-2.992779016494750977e-01	-6.334525942802429199e-01	-1.297301173210144043e+00	2.397584676742553711e+00	-4.305416584014892578e+00
4.344905260950326920e-03	-1.640110015869140625e+00	-6.414530873298645020e-01	2.946167707443237305e+00	3.381362438201904297e+00
6.120738759636878967e-02	3.075033128261566162e-01	-1.925970196723937988e+00	2.337595939636230469e+00	-4.882076740264892578e+00
2.527115345001220703e-01	2.527115345001220703e-01	-1.708832740783691406e+00	2.659332990646362305e+00	-4.841392040252685547e+00
-9.151641726493835449e-01	-9.151641726493835449e-01	-1.460474014282226562e+00	3.037541389465332031e+00	-4.506855010986328125e+00
-3.936810493469238281e-01	-1.568201780319213867e+00	-2.051433563232421875e+00	-1.287148892879486084e-01	3.078012943267822266e+00
2.131332457065582275e-01	-1.904464960098266602e+00	-1.708956956863403320e+00	2.408992767333984375e+00	-3.312093734741210938e+00
2.779868245124816895e-01	2.779868245124816895e-01	-1.587881445884704590e+00	1.559645175933837891e+00	-4.246747970581054688e+00
3.278580009937286377e-01	-6.825636625289916992e-01	-1.404901504516601562e+00	1.373334884643554688e+00	-4.680145263671875000e+00
-1.409115176647901535e-02	-4.326473474502563477e-01	-1.047770500183105469e+00	1.599033355712890625e+00	-5.111369609832763672e+00
-9.164970368146896362e-02	-2.534618854522705078e+00	-1.426139831542968750e+00	-2.643918693065643311e-01	-4.428748607635498047e+00
4.538846611976623535e-01	-1.993559598922729492e+00	-2.180308580398559570e+00	1.453543186187744141e+00	-6.178060531616210938e+00
-4.795750975608825684e-01	-1.293777227401733398e+00	-2.008361816406250000e+00	1.518668532371520996e+00	-4.417752265930175781e+00
7.902022451162338257e-02	-1.292493224143981934e+00	-1.431395053863525391e+00	2.103268861770629883e+00	-6.384441375732421875e+00
3.432116508483886719e-01	-6.857950687408447266e-01	-1.861446142196655273e+00	1.954128742218017578e+00	-5.186786651611328125e+00
6.663672327995300293e-01	-2.569005012512207031e+00	-1.962381005287170410e+00	2.110122293233871460e-01	-4.074563503265380859e+00
4.897582530975341797e-01	4.897582530975341797e-01	-2.065615653991699219e+00	2.379726648330688477e+00	3.930147171020507812e+00
2.626065313816070557e-01	3.901830613613128662e-01	-4.834288656711578369e-01	2.032035112380981445e+00	-4.549233436584472656e+00
-1.172890365123748779e-01	-5.530713796615600586e-01	1.843366265296936035e+00	3.254802227020263672e+00	-3.891146898269653320e+00
-5.024130940437316895e-01	-5.024130940437316895e-01	-1.369595885276794434e+00	3.388292312622070312e+00	-4.505113124847412109e+00
9.628406167030334473e-01	-2.174339294433593750e+00	1.663216233253479004e+00	2.033285856246948242e+00	3.081331253051757812e+00
8.294530957937240601e-02	8.573668003082275391e-01	-1.853988170623779297e+00	2.329835414886474609e+00	3.222218275070190430e+00
7.573427259922027588e-02	1.967611312866210938e-01	-1.337065458297729492e+00	1.797389984130859375e+00	-3.626009702682495117e+00
2.369368672370910645e-01	2.369368672370910645e-01	-1.504124879837036133e+00	2.240803003311157227e+00	-3.606975317001342773e+00
-5.888837575912475586e-01	6.388086676597595215e-01	-1.532705783843994141e+00	6.143705844879150391e-01	-3.690901756286621094e+00
-8.878171443939208984e-01	-2.056645154953002930e+00	1.476631641387939453e+00	1.291321158409118652e+00	2.720054388046264648e+00
1.837247312068939209e-01	2.233870744705200195e+00	-1.439828157424926758e+00	1.940705299377441406e+00	3.885968208312988281e+00
-3.846059143543243408e-01	4.859766662120819092e-01	-1.436642765998840332e+00	1.649591684341430664e+00	-3.395421028137207031e+00
-9.110988974571228027e-01	-9.110988974571228027e-01	1.050387263298034668e+00	2.956866741180419922e+00	-3.384204387664794922e+00
-1.233772709965705872e-01	1.664909124374389648e-01	1.266832947731018066e+00	6.716280579566955566e-01	-3.177399635314941406e+00
-5.447241663932800293e-01	-1.289590120315551758e+00	1.665399551391601562e+00	5.460672378540039062e-01	3.685207843780517578e+00
-5.718204975128173828e-01	-8.111497759819030762e-01	1.950515389442443848e+00	2.264121055603027344e+00	-2.768572092056274414e+00
-1.160493254661560059e+00	-1.160493254661560059e+00	1.188005805015563965e+00	2.120369195938110352e+00	-2.994600057601928711e+00
-1.757205724716186523e+00	-1.757205724716186523e+00	1.427119016647338867e+00	2.968327283859252930e+00	-3.094298362731933594e+00
-7.892065644264221191e-01	-7.892065644264221191e-01	-1.952444911003112793e+00	-5.069290995597839355e-01	-3.402431964874267578e+00
-7.562687993049621582e-01	-1.113242745399475098e+00	2.393303155899047852e+00	1.625084757804870605e+00	-3.928122520446777344e+00
1.096675023436546326e-01	9.983622431755065918e-01	-1.649608373641967773e+00	1.697194457054138184e+00	-3.358294248580932617e+00
-9.089184999465942383e-01	-9.089184999465942383e-01	1.435448050498962402e+00	2.409980773925781250e+00	-2.782087802886962891e+00
-1.363852500915527344e+00	-1.363852500915527344e+00	1.624703764915466309e+00	4.089609622955322266e+00	3.610570192337036133e+00
-5.897692441940307617e-01	-5.897692441940307617e-01	1.762211203575134277e+00	2.203632831573486328e+00	-3.764747619628906250e+00
-6.720549464225769043e-01	-6.720549464225769043e-01	2.124284744262695312e+00	3.095485448837280273e+00	-3.553098678588867188e+00
-3.341346383094787598e-01	9.103267192840576172e-01	2.156742334365844727e+00	1.686775803565979004e+00	3.008746385574340820e+00
-1.673844009637832642e-01	7.171459794044494629e-01	-1.858205676078796387e+00	2.160855770111083984e+00	-3.302308082580566406e+00
-6.767319440841674805e-01	1.352283358573913574e+00	-1.850104808807373047e+00	1.996943235397338867e+00	-3.349078655242919922e+00
-6.116411685943603516e-01	-1.905309081077575684e+00	-2.112054109573364258e+00	-4.151948392391204834e-01	-3.124468088150024414e+00
9.286957979202270508e-02	-6.363807916641235352e-01	-1.903313159942626953e+00	2.167587518692016602e+00	3.156344413757324219e+00
2.826723754405975342e-01	8.747014999389648438e-01	-1.102074503898620605e+00	1.557556748390197754e+00	3.626383543014526367e+00
5.852978825569152832e-01	6.392608880996704102e-01	-1.687717080116271973e+00	2.566935062408447266e+00	-2.923242092132568359e+00
1.113776326179504395e+00	1.113776326179504395e+00	-2.100346565246582031e+00	2.660820722579956055e+00	-3.263315200805664062e+00
1.087278604507446289e+00	1.087278604507446289e+00	-2.195217370986938477e+00	1.556061863899230957e+00	3.839500665664672852e+00
1.165874749422073364e-01	8.367071747779846191e-01	-1.226421475410461426e+00	2.389868497848510742e+00	3.551058530807495117e+00
-1.417058520019054413e-02	9.394876360893249512e-01	-1.335443496704101562e+00	8.389840126037597656e-01	-4.033831119537353516e+00
-2.211752235889434814e-01	4.589289724826812744e-01	-1.445993065834045410e+00	6.975396275520324707e-01	-2.938517093658447266e+00
-6.441146731376647949e-01	-6.441146731376647949e-01	-1.644487619400024414e+00	-1.760483086109161377e-01	3.498709440231323242e+00
-3.848713338375091553e-01	-2.198862314224243164e+00	-1.322854995727539062e+00	-3.013251721858978271e-01	3.646072387695312500e+00
1.184056326746940613e-02	1.759256243705749512e+00	-2.095517158508300781e+00	8.127372264862060547e-01	3.274138450622558594e+00
6.504259109497070312e-01	7.228376269340515137e-01	-1.089312076568603516e+00	3.889458775520324707e-01	-3.134514093399047852e+00
1.963794380426406860e-01	2.423150539398193359e-01	1.542276144027709961e+00	1.254014015197753906e+00	-3.591305732727050781e+00
3.263445496559143066e-01	6.616660952568054199e-01	1.411094903945922852e+00	3.605172038078308105e-01	-3.612187385559082031e+00
6.712220311164855957e-01	6.712220311164855957e-01	1.669067263603210449e+00	6.419931054115295410e-01	3.310423135757446289e+00
-3.456305712461471558e-02	2.715210616588592529e-01	2.595541954040527344e+00	2.523650884628295898e+00	2.673936367034912109e+00
3.661067038774490356e-02	1.552187442779541016e+00	1.680404305458068848e+00	2.892343044281005859e+00	-3.820173263549804688e+00
-5.809038877487182617e-01	8.756653070449829102e-01	1.899816036224365234e+00	4.021525382995605469e+00	3.054776668548583984e+00
-3.569481670856475830e-01	4.983009397983551025e-01	2.777662515640258789e+00	1.155245661735534668e+00	-2.687991380691528320e+00
-4.227402806282043457e-02	-1.009493350982666016e+00	3.688224792480468750e+00	1.969879627227783203e+00	-3.151903152465820312e+00
2.780338525772094727e-01	1.649935364723205566e+00	-1.773840308189392090e+00	2.090669870376586914e+00	-2.785189151763916016e+00
4.604418203234672546e-02	1.056873917579650879e+00	1.795673608779907227e+00	2.305427312850952148e+00	3.156360626220703125e+00
-3.820340335369110107e-01	8.695263862609863281e-01	1.509760022163391113e+00	4.933782100677490234e+00	3.208057880401611328e+00
3.029290437698364258e-01	8.998901247978210449e-01	1.563657283782958984e+00	2.418664216995239258e+00	3.462527275085449219e+00
3.610925078392028809e-01	-6.708666086196899414e-01	1.896240949630737305e+00	3.653858661651611328e+00	3.237554788589477539e+00
-1.049327403306961060e-01	1.440000176429748535e+00	-1.682559132575988770e+00	2.963721275329589844e+00	-2.951126575469970703e+00
-5.825369805097579956e-02	5.920183658599853516e-01	1.272011280059814453e+00	3.301895141601562500e+00	2.695173501968383789e+00
-8.532860875129699707e-01	1.109943747520446777e+00	-1.133643865585327148e+00	3.392305135726928711e+00	3.941798686981201172e+00
-8.189806938171386719e-01	-8.189806938171386719e-01	1.573603749275207520e+00	3.663215041160583496e-02	3.242350101470947266e+00
3.640649616718292236e-01	-8.966416716575622559e-01	6.796725988388061523e-01	2.747018098831176758e+00	-3.686735153198242188e+00
-3.482305705547332764e-01	2.013966560363769531e+00	7.252981662750244141e-01	2.600422620773315430e+00	3.573679447174072266e+00
-7.557724714279174805e-01	1.236020803451538086e+00	2.125112295150756836e+00	2.740128517150878906e+00	3.250770807266235352e+00
-1.175693631172180176e+00	-1.175693631172180176e+00	1.671270608901977539e+00	3.286379575729370117e+00	3.246291399002075195e+00
-2.439287900924682617e-01	-2.439287900924682617e-01	1.753010392189025879e+00	3.758787810802459717e-01	2.832991838455200195e+00
-5.127831101417541504e-01	-5.127831101417541504e-01	3.214118719100952148e+00	2.377608060836791992e+00	2.874752283096313477e+00
-6.603736877441406250e-01	1.575171470642089844e+00	2.924036979675292969e+00	2.622779369354248047e+00	-2.998634576797485352e+00
-1.370437383651733398e+00	1.756978034973144531e+00	2.816269397735595703e+00	2.907439231872558594e+00	3.704397678375244141e+00
-8.750217556953430176e-01	1.004397869110107422e+00	3.431580781936645508e+00	2.797440767288208008e+00	3.100324153900146484e+00
-5.967594981193542480e-01	-1.795958399772644043e+00	3.684359312057495117e+00	1.044604420661926270e+00	3.047894716262817383e+00
-1.130567770451307297e-02	9.019927382469177246e-01	1.755010247230529785e+00	2.278880357742309570e+00	2.835199356079101562e+00
9.059593826532363892e-02	1.577149271965026855e+00	9.536873698234558105e-01	2.120890140533447266e+00	3.422052860260009766e+00
-4.907446727156639099e-02	1.173478126525878906e+00	1.815048575401306152e+00	2.876935958862304688e+00	5.073494911193847656e+00
3.955276310443878174e-01	1.345980167388916016e+00	1.112349390983581543e+00	3.104555130004882812e+00	6.824516296386718750e+00
9.500310420989990234e-01	9.500310420989990234e-01	1.402982592582702637e+00	3.052534341812133789e+00	5.113230705261230469e+00
4.926825761795043945e-01	2.627503156661987305e+00	2.763692378997802734e+00	2.530916690826416016e+00	3.432200431823730469e+00
8.586541414260864258e-01	1.680430054664611816e+00	1.514658451080322266e+00	2.414879798889160156e+00	5.231667041778564453e+00
-2.310977131128311157e-01	1.537588715553283691e+00	9.592017531394958496e-01	2.532595157623291016e+00	5.322697639465332031e+00
1.271587729454040527e+00	1.271587729454040527e+00	-1.214920282363891602e+00	4.951503574848175049e-01	5.512535095214843750e+00
1.031926989555358887e+00	-1.605485677719116211e+00	1.316343784332275391e+00	1.175536870956420898e+00	4.463644981384277344e+00
3.307780027389526367e-01	2.027663230895996094e+00	-1.436394214630126953e+00	1.768023967742919922e+00	3.367074012756347656e+00
4.217559099197387695e-02	9.138482213020324707e-01	-1.773050427436828613e+00	1.543337106704711914e+00	-3.226482152938842773e+00
2.849105186760425568e-02	4.891451895236968994e-01	1.799096226692199707e+00	2.696077585220336914e+00	3.890552282333374023e+00
1.090638518333435059e+00	1.090638518333435059e+00	-2.026735305786132812e+00	3.065443933010101318e-01	3.536082744598388672e+00
8.047128319740295410e-01	8.047128319740295410e-01	2.105341434478759766e+00	9.545181393623352051e-01	3.655353069305419922e+00
4.353064000606536865e-01	1.101877808570861816e+00	2.502649784088134766e+00	3.775718808174133301e-01	3.691385269165039062e+00
-2.368883043527603149e-01	7.927235364913940430e-01	1.742073893547058105e+00	1.339250057935714722e-01	2.548072338104248047e+00
-6.129336357116699219e-01	-6.129336357116699219e-01	-1.799041152000427246e+00	-7.935008406639099121e-02	3.180073976516723633e+00
-7.233852148056030273e-01	-9.182571768760681152e-01	1.837878346443176270e+00	-1.614495873451232910e+00	2.994688987731933594e+00
2.997745014727115631e-02	-1.059336066246032715e+00	-1.943391323089599609e+00	1.190117835998535156e+00	3.575260400772094727e+00
2.333029210567474365e-01	1.582000374794006348e+00	-1.234464406967163086e+00	1.258855581283569336e+00	-2.938955783843994141e+00
3.729189038276672363e-01	3.729189038276672363e-01	-9.258169531822204590e-01	1.798661112785339355e+00	2.768455266952514648e+00
8.566255569458007812e-01	8.566255569458007812e-01	1.703175306320190430e+00	2.348035097122192383e+00	3.115727424621582031e+00
3.404782116413116455e-01	3.404782116413116455e-01	1.549566864967346191e+00	1.539721488952636719e+00	3.534278392791748047e+00
5.318971276283264160e-01	5.318971276283264160e-01	1.562028050422668457e+00	2.847842216491699219e+00	3.468373537063598633e+00
6.238630041480064392e-02	1.602074980735778809e+00	2.310055494308471680e+00	1.188819408416748047e+00	-2.947956562042236328e+00
-1.170109391212463379e+00	-1.170109391212463379e+00	8.741351962089538574e-01	1.439447522163391113e+00	2.662453174591064453e+00
-1.066451072692871094e+00	1.194017648696899414e+00	-1.249115943908691406e+00	1.054925680160522461e+00	3.197892665863037109e+00
-5.827864408493041992e-01	-1.796695590019226074e+00	-1.197253942489624023e+00	-8.324976563453674316e-01	2.954845905303955078e+00
-1.861405223608016968e-01	-1.861405223608016968e-01	-1.112264275550842285e+00	1.181913852691650391e+00	2.655845642089843750e+00
-5.605874061584472656e-01	9.581245779991149902e-01	5.398510694503784180e-01	6.984850168228149414e-01	2.791302919387817383e+00
-1.674583435058593750e+00	-1.674583435058593750e+00	1.786461114883422852e+00	6.906524300575256348e-01	2.763739824295043945e+00
-1.838668465614318848e+00	-1.838668465614318848e+00	1.665665507316589355e+00	4.593018889427185059e-01	3.023596048355102539e+00
-7.173380255699157715e-01	-7.702269554138183594e-01	1.534265518188476562e+00	-1.315308064222335815e-01	2.526513576507568359e+00
-1.754973649978637695e+00	-1.754973649978637695e+00	3.107515096664428711e+00	8.789273500442504883e-01	2.959602594375610352e+00
-1.770188927650451660e+00	-1.770188927650451660e+00	2.679989576339721680e+00	1.050220131874084473e+00	3.285156726837158203e+00
-2.460037946701049805e+00	-2.460037946701049805e+00	2.867361307144165039e+00	1.538447499275207520e+00	2.643322706222534180e+00
-2.117656230926513672e+00	-2.117656230926513672e+00	3.260695695877075195e+00	2.567539513111114502e-01	3.007996320724487305e+00
-1.357739448547363281e+00	-1.643913507461547852e+00	3.521389484405517578e+00	1.380107522010803223e+00	2.807089567184448242e+00
-5.564574599266052246e-01	1.862382411956787109e+00	1.559198021888732910e+00	1.556984186172485352e+00	2.252030849456787109e+00
-9.137964993715286255e-02	7.557023763656616211e-01	1.282361030578613281e+00	1.489308118820190430e+00	2.757196426391601562e+00
-6.272752881050109863e-01	6.926093101501464844e-01	1.673318743705749512e+00	2.236447095870971680e+00	2.264981746673583984e+00
-5.759153366088867188e-01	1.087468504905700684e+00	1.429225802421569824e+00	1.894105911254882812e+00	-2.736393928527832031e+00
-5.805820971727371216e-02	-1.847738176584243774e-01	1.368165731430053711e+00	2.161210775375366211e+00	2.985964536666870117e+00
-3.059667348861694336e-01	1.221331715583801270e+00	2.224736928939819336e+00	2.028668880462646484e+00	2.601506948471069336e+00
2.588740885257720947e-01	1.349489331245422363e+00	-1.116398930549621582e+00	2.369913578033447266e+00	2.642443656921386719e+00
-1.154699444770812988e+00	-1.154699444770812988e+00	-1.748120784759521484e+00	2.943308591842651367e+00	3.114613294601440430e+00
-5.803513526916503906e-01	9.869834780693054199e-01	-2.024008512496948242e+00	5.804195255041122437e-02	2.637171268463134766e+00
2.855213582515716553e-01	-1.275564551353454590e+00	-2.093628406524658203e+00	1.003688931465148926e+00	3.032926321029663086e+00
1.810308992862701416e-01	1.309289932250976562e+00	-1.593541264533996582e+00	1.336264967918395996e+00	-3.773063659667968750e+00
-9.180063009262084961e-02	3.096382021903991699e-01	-1.227734327316284180e+00	9.156577587127685547e-01	-2.244119167327880859e+00
-1.067636609077453613e+00	-1.067636609077453613e+00	-6.791790127754211426e-01	1.323067069053649902e+00	-3.070174694061279297e+00
-9.487559795379638672e-01	-9.487559795379638672e-01	-1.013571739196777344e+00	-5.711678862571716309e-01	3.430212497711181641e+00
-4.544310867786407471e-01	-1.380478143692016602e+00	8.613882064819335938e-01	9.058188199996948242e-01	3.305705785751342773e+00
-8.810901641845703125e-01	-8.810901641845703125e-01	-2.483097314834594727e+00	1.037669777870178223e+00	-3.345136165618896484e+00
-1.193995237350463867e+00	-1.193995237350463867e+00	-1.160306692123413086e+00	1.275272727012634277e+00	-3.179667949676513672e+00
-1.566091299057006836e+00	-1.566091299057006836e+00	-1.595981478691101074e+00	1.630204677581787109e+00	-3.092138767242431641e+00
-6.665489673614501953e-01	-1.473109602928161621e+00	-1.516556024551391602e+00	-7.094290852546691895e-01	3.042139053344726562e+00
-1.806334219872951508e-02	-1.015438675880432129e+00	-1.547366857528686523e+00	2.359314680099487305e+00	3.377799987792968750e+00
-3.218182325363159180e-01	1.443807125091552734e+00	-1.541259169578552246e+00	1.460237264633178711e+00	-2.659744262695312500e+00
-3.464257717132568359e-01	-3.464257717132568359e-01	1.047581076622009277e+00	2.264799594879150391e+00	2.539625883102416992e+00
-1.045163393020629883e+00	-1.045163393020629883e+00	-1.064489722251892090e+00	3.110267400741577148e+00	3.565141916275024414e+00
-6.619223952293395996e-02	-9.894980192184448242e-01	-1.545618414878845215e+00	1.431801080703735352e+00	4.237493038177490234e+00
6.300339847803115845e-02	2.722890377044677734e-01	-1.626953721046447754e+00	2.922241449356079102e+00	3.964596509933471680e+00
1.384738981723785400e-01	8.911560773849487305e-01	-1.092289805412292480e+00	1.498696684837341309e+00	-2.504559516906738281e+00
1.806828826665878296e-01	5.975023508071899414e-01	-1.275994420051574707e+00	1.823616027832031250e+00	2.638172388076782227e+00
-5.242337584495544434e-01	6.521309614181518555e-01	-1.249341726303100586e+00	1.026661992073059082e+00	4.311150074005126953e+00
-1.355586796998977661e-01	-1.893931031227111816e+00	-1.719389438629150391e+00	-3.890161812305450439e-01	4.137171268463134766e+00
2.079262137413024902e-01	6.416172385215759277e-01	-1.788505911827087402e+00	1.775527358055114746e+00	4.058143615722656250e+00
-6.774363517761230469e-01	7.120740413665771484e-01	-1.177668929100036621e+00	8.268420696258544922e-01	-3.045160770416259766e+00
-8.124788403511047363e-01	-8.124788403511047363e-01	1.630562901496887207e+00	1.011544942855834961e+00	2.444548130035400391e+00
-1.111775517463684082e+00	-1.111775517463684082e+00	1.417387366294860840e+00	5.491858348250389099e-02	3.630468606948852539e+00
-1.322098374366760254e-01	-5.499588251113891602e-01	1.479328751564025879e+00	-7.091649770736694336e-01	3.936284542083740234e+00
-3.490777313709259033e-01	-6.048282384872436523e-01	2.552415132522583008e+00	7.422263622283935547e-01	3.663569927215576172e+00
-5.126458406448364258e-01	-5.126458406448364258e-01	1.919527053833007812e+00	3.930466771125793457e-01	-2.594057321548461914e+00
-1.377080798149108887e+00	-1.377080798149108887e+00	1.972789287567138672e+00	1.373242616653442383e+00	2.595608711242675781e+00
-9.996765255928039551e-01	-9.996765255928039551e-01	2.708334922790527344e+00	-7.485959529876708984e-01	4.393449306488037109e+00
-1.171796202659606934e+00	-1.436210274696350098e+00	2.880271673202514648e+00	1.199460864067077637e+00	4.241611003875732422e+00
-1.015724390745162964e-01	1.305652737617492676e+00	-1.277221322059631348e+00	1.465384244918823242e+00	3.055303096771240234e+00
4.312025755643844604e-02	3.640490472316741943e-01	1.419430136680603027e+00	1.670412302017211914e+00	-2.278796672821044922e+00
-1.500089287757873535e+00	-1.500089287757873535e+00	1.652022480964660645e+00	2.973976373672485352e+00	3.962826013565063477e+00
-2.006799280643463135e-01	4.851077497005462646e-01	1.104449391365051270e+00	1.617698192596435547e+00	3.683330297470092773e+00
1.677356362342834473e-01	-7.398357987403869629e-01	1.010926246643066406e+00	2.572277784347534180e+00	3.416998863220214844e+00
-7.484420388936996460e-02	1.273613214492797852e+00	-2.119158744812011719e+00	2.316027402877807617e+00	-3.635826587677001953e+00
-5.857052803039550781e-01	6.444814801216125488e-01	-1.345519661903381348e+00	2.276516675949096680e+00	-2.957338571548461914e+00
-9.407656192779541016e-01	-9.407656192779541016e-01	-1.416630268096923828e+00	2.309618234634399414e+00	3.179709434509277344e+00
-5.443416163325309753e-02	-7.813497185707092285e-01	-2.031729221343994141e+00	-1.009047031402587891e+00	3.564137697219848633e+00
-7.764073610305786133e-01	-1.441642403602600098e+00	-1.147177577018737793e+00	1.731091976165771484e+00	-3.596077680587768555e+00
-7.823700457811355591e-02	7.301867008209228516e-01	-1.306763410568237305e+00	1.506427288055419922e+00	-2.663670301437377930e+00
-5.276469588279724121e-01	-7.038436532020568848e-01	1.597308158874511719e+00	1.436099886894226074e+00	3.000367403030395508e+00
-1.229013800621032715e+00	-1.229013800621032715e+00	1.306336641311645508e+00	1.529025673866271973e+00	3.093525648117065430e+00
-6.176756620407104492e-01	-1.908629536628723145e+00	1.531827926635742188e+00	-4.026982486248016357e-01	3.649230003356933594e+00
-1.196469783782958984e+00	-1.779261589050292969e+00	1.910508751869201660e+00	1.263767480850219727e+00	3.364413738250732422e+00
-1.321699500083923340e+00	-1.321699500083923340e+00	2.383668899536132812e+00	5.870339274406433105e-01	-2.828711271286010742e+00
-1.994635820388793945e+00	-1.994635820388793945e+00	1.416488766670227051e+00	1.310676455497741699e+00	3.273983240127563477e+00
-1.064642310142517090e+00	-1.064642310142517090e+00	2.279614925384521484e+00	1.510701775550842285e+00	-3.050474643707275391e+00
-1.301033377647399902e+00	-2.183422803878784180e+00	1.988561749458312988e+00	-2.824617028236389160e-01	3.706528186798095703e+00
-7.930516451597213745e-02	-1.108845546841621399e-01	-1.500338792800903320e+00	1.821665644645690918e+00	3.147417783737182617e+00
-1.033035591244697571e-01	9.061794877052307129e-01	5.659829378128051758e-01	1.494229435920715332e+00	-2.778390645980834961e+00
-3.809493482112884521e-01	-3.809493482112884521e-01	2.099869966506958008e+00	2.243791103363037109e+00	2.854822874069213867e+00
-6.694523692131042480e-01	1.102312326431274414e+00	2.188359737396240234e+00	2.611095905303955078e+00	3.570913553237915039e+00
2.123135514557361603e-02	-1.936092257499694824e+00	1.796475768089294434e+00	1.427953600883483887e+00	3.927215099334716797e+00
-7.101126313209533691e-01	1.505475401878356934e+00	2.491355657577514648e+00	2.007050037384033203e+00	2.698803424835205078e+00
-1.262597143650054932e-01	1.417256116867065430e+00	2.106916904449462891e+00	1.427695393562316895e+00	-2.611303091049194336e+00
2.227624654769897461e-01	5.249657034873962402e-01	1.721358299255371094e+00	1.815722465515136719e+00	2.642103195190429688e+00
1.003741025924682617e-01	9.852121472358703613e-01	2.065262079238891602e+00	-2.452427446842193604e-01	3.025464773178100586e+00
7.079398632049560547e-01	-1.654549121856689453e+00	2.118096828460693359e+00	7.065277099609375000e-01	3.295828819274902344e+00
1.510046869516372681e-01	1.565220832824707031e+00	-1.651487112045288086e+00	1.498386740684509277e+00	3.083628416061401367e+00
1.031688928604125977e+00	1.031688928604125977e+00	-1.368857145309448242e+00	1.408304452896118164e+00	-2.496157169342041016e+00
1.041224002838134766e+00	1.041224002838134766e+00	-1.637061119079589844e+00	2.236004114151000977e+00	2.927784919738769531e+00
1.658267736434936523e+00	1.658267736434936523e+00	-1.755641698837280273e+00	1.250841736793518066e+00	3.123115301132202148e+00
1.559925675392150879e+00	1.559925675392150879e+00	-1.702019929885864258e+00	1.093658924102783203e+00	3.719540834426879883e+00
1.540487766265869141e+00	1.540487766265869141e+00	-1.073353767395019531e+00	7.385611534118652344e-01	-4.233142375946044922e+00
1.042437314987182617e+00	1.042437314987182617e+00	-1.138833284378051758e+00	1.468498706817626953e-01	-2.920585155487060547e+00
8.612762093544006348e-01	8.612762093544006348e-01	-1.591766595840454102e+00	2.696693241596221924e-01	3.404512882232666016e+00
6.484029889106750488e-01	6.484029889106750488e-01	-1.457476496696472168e+00	-1.142845511436462402e+00	2.790606737136840820e+00
9.968890547752380371e-01	-1.232972264289855957e+00	-1.063121438026428223e+00	9.024538844823837280e-02	3.420038223266601562e+00
7.587998509407043457e-01	7.587998509407043457e-01	-1.660361409187316895e+00	1.023580804467201233e-01	2.319808721542358398e+00
1.041041254997253418e+00	1.041041254997253418e+00	-2.284892559051513672e+00	1.036957725882530212e-01	2.516868829727172852e+00
1.226205468177795410e+00	1.226205468177795410e+00	-2.132276058197021484e+00	2.304813712835311890e-01	3.605808496475219727e+00
2.243443012237548828e+00	2.243443012237548828e+00	-2.501780509948730469e+00	-3.297074437141418457e-01	2.802738904953002930e+00
2.402639865875244141e+00	2.402639865875244141e+00	-1.820698142051696777e+00	1.378183484077453613e+00	-4.157371044158935547e+00
1.599752545356750488e+00	1.599752545356750488e+00	1.636962532997131348e+00	-3.626113235950469971e-01	-2.876063108444213867e+00
2.585400640964508057e-01	2.704979777336120605e-01	1.070110797882080078e+00	1.946803331375122070e-01	3.402191638946533203e+00
-3.877709805965423584e-01	-3.877709805965423584e-01	1.187274575233459473e+00	-1.174515299499034882e-02	3.589647054672241211e+00
1.729896813631057739e-01	-1.700272440910339355e+00	1.089049339294433594e+00	-1.311955451965332031e+00	3.266400337219238281e+00
6.591888070106506348e-01	-8.107467889785766602e-01	-8.206127882003784180e-01	8.843550682067871094e-01	-3.564069747924804688e+00
-3.820829391479492188e-01	7.690997719764709473e-01	6.722102761268615723e-01	-9.422425925731658936e-02	-5.162616729736328125e+00
-9.909682273864746094e-01	-9.909682273864746094e-01	1.882262706756591797e+00	2.212442010641098022e-01	-7.986298084259033203e+00
-1.194400668144226074e+00	-1.194400668144226074e+00	1.675562977790832520e+00	2.811185121536254883e-01	-1.163205909729003906e+01
-1.106922701001167297e-01	-6.245105266571044922e-01	1.868968367576599121e+00	-4.756993055343627930e-01	-9.755242347717285156e+00
-8.634772300720214844e-01	-8.634772300720214844e-01	2.630620718002319336e+00	7.202231884002685547e-01	-8.574470520019531250e+00
-1.373139023780822754e+00	-1.373139023780822754e+00	2.665469884872436523e+00	5.192946195602416992e-01	-8.744969367980957031e+00
-1.882285594940185547e+00	-1.882285594940185547e+00	2.596777677536010742e+00	1.189931750297546387e+00	-1.248266315460205078e+01
-1.327164173126220703e+00	-1.327164173126220703e+00	3.039858341217041016e+00	8.553162217140197754e-02	-1.149349880218505859e+01
-1.048480868339538574e+00	-1.560613632202148438e+00	3.117626428604125977e+00	9.248411059379577637e-01	-1.034796333312988281e+01
-2.708113789558410645e-01	1.499920845031738281e+00	1.651797056198120117e+00	1.486627340316772461e+00	3.446787118911743164e+00
-3.682084083557128906e-01	1.591246604919433594e+00	1.531010031700134277e+00	1.261658072471618652e+00	-6.116305828094482422e+00
-3.184622824192047119e-01	1.013716459274291992e+00	2.168607950210571289e+00	1.975654721260070801e+00	-8.333843231201171875e+00
4.680880904197692871e-01	1.756950259208679199e+00	1.982464909553527832e+00	1.447547316551208496e+00	-8.102005958557128906e+00
4.282758533954620361e-01	4.282758533954620361e-01	2.190911769866943359e+00	1.645114183425903320e+00	-6.734762191772460938e+00
1.111781001091003418e-01	1.921003818511962891e+00	2.693416357040405273e+00	1.857989668846130371e+00	3.835416793823242188e+00
1.173058032989501953e+00	1.830918192863464355e+00	1.855876564979553223e+00	1.978160262107849121e+00	-4.023036003112792969e+00
1.137755215167999268e-01	1.545858860015869141e+00	2.364834070205688477e+00	2.656759023666381836e+00	-4.679114818572998047e+00
8.386631309986114502e-02	1.846849918365478516e+00	2.515797138214111328e+00	-2.832231223583221436e-01	-4.172450542449951172e+00
6.187334656715393066e-01	-8.901731967926025391e-01	2.522209405899047852e+00	9.430798888206481934e-01	4.032104492187500000e+00
1.901402473449707031e-01	1.562688589096069336e+00	-9.814874529838562012e-01	1.435529470443725586e+00	3.392999887466430664e+00
1.466933131217956543e+00	1.466933131217956543e+00	-1.553816676139831543e+00	1.576150894165039062e+00	2.808864116668701172e+00
1.474696397781372070e+00	1.474696397781372070e+00	-1.983447313308715820e+00	2.144461154937744141e+00	3.701957702636718750e+00
2.007516145706176758e+00	2.007516145706176758e+00	-2.009439945220947266e+00	8.774674534797668457e-01	4.091988563537597656e+00
1.994122266769409180e+00	1.994122266769409180e+00	-1.700741887092590332e+00	1.983001351356506348e+00	3.871796131134033203e+00
1.814620018005371094e+00	1.814620018005371094e+00	-1.187328934669494629e+00	2.944268882274627686e-01	3.649471521377563477e+00
1.188183069229125977e+00	1.188183069229125977e+00	-8.049861192703247070e-01	9.062308818101882935e-02	2.861042976379394531e+00
1.067312598228454590e+00	1.067312598228454590e+00	-1.057414174079895020e+00	2.477837353944778442e-02	3.217477321624755859e+00
8.943528532981872559e-01	8.943528532981872559e-01	-1.184554338455200195e+00	-1.393361806869506836e+00	3.227322101593017578e+00
1.171798825263977051e+00	1.171798825263977051e+00	-1.192971348762512207e+00	4.738818109035491943e-01	4.158576011657714844e+00
6.648167967796325684e-01	7.785269618034362793e-01	-1.637230634689331055e+00	-2.479303479194641113e-01	3.522222757339477539e+00
8.082599043846130371e-01	8.082599043846130371e-01	-2.454072475433349609e+00	-1.828448474407196045e-01	2.754669189453125000e+00
1.102177858352661133e+00	1.102177858352661133e+00	-2.366845607757568359e+00	1.274961531162261963e-01	3.174902677536010742e+00
1.666662096977233887e+00	1.666662096977233887e+00	-2.721647739410400391e+00	-5.330455899238586426e-01	2.971025228500366211e+00
1.422072291374206543e+00	1.422072291374206543e+00	2.339872598648071289e+00	8.775302767753601074e-01	3.726993560791015625e+00
2.149101942777633667e-01	6.132374405860900879e-01	1.419065356254577637e+00	-1.546098589897155762e-01	2.844033479690551758e+00
-5.055515766143798828e-01	-5.055515766143798828e-01	9.141770005226135254e-01	6.357447803020477295e-02	2.586966037750244141e+00
-1.013052225112915039e+00	-1.013052225112915039e+00	7.150244712829589844e-01	-6.330899000167846680e-01	3.674087524414062500e+00
-6.571146845817565918e-01	-1.878058671951293945e+00	8.097842335700988770e-01	-8.445094823837280273e-01	3.538226366043090820e+00
1.726713627576828003e-01	-2.039939314126968384e-01	1.213215947151184082e+00	9.058874845504760742e-01	3.576944589614868164e+00
-3.673491775989532471e-01	1.014171481132507324e+00	4.116967916488647461e-01	3.276556432247161865e-01	2.794626951217651367e+00
-4.503362476825714111e-01	-4.503362476825714111e-01	2.058724403381347656e+00	1.046736121177673340e+00	-4.357922077178955078e+00
-9.477967619895935059e-01	-9.477967619895935059e-01	2.101167917251586914e+00	8.667939305305480957e-01	-5.720862388610839844e+00
-1.581918448209762573e-01	-5.224473476409912109e-01	2.193630933761596680e+00	5.547742247581481934e-01	-4.642311096191406250e+00
-1.117011547088623047e+00	-1.117011547088623047e+00	2.841095685958862305e+00	1.316946864128112793e+00	-4.185724258422851562e+00
-1.121856689453125000e+00	1.331210732460021973e+00	2.355293512344360352e+00	1.435398697853088379e+00	-5.000450134277343750e+00
-1.531894922256469727e+00	-1.531894922256469727e+00	2.657472372055053711e+00	2.587654590606689453e+00	-5.150017261505126953e+00
-1.143342614173889160e+00	1.384870886802673340e+00	2.847589969635009766e+00	3.615838885307312012e-01	-5.499075889587402344e+00
-6.005998849868774414e-01	-1.441673874855041504e+00	2.960506916046142578e+00	1.078290581703186035e+00	4.516226291656494141e+00
-3.367956280708312988e-01	1.883401751518249512e+00	1.611832261085510254e+00	1.654112100601196289e+00	4.334282398223876953e+00
5.154297947883605957e-01	1.314171314239501953e+00	1.703020572662353516e+00	1.548779249191284180e+00	-9.950775146484375000e+00
-2.660590037703514099e-02	7.954282164573669434e-01	1.473736524581909180e+00	2.729815006256103516e+00	-1.481317424774169922e+01
6.129246950149536133e-01	1.180366039276123047e+00	1.181134223937988281e+00	1.585435152053833008e+00	-1.548318481445312500e+01
4.300541877746582031e-01	-5.141687393188476562e-01	1.317587494850158691e+00	2.051138639450073242e+00	-1.509199905395507812e+01
3.990392684936523438e-01	1.341369271278381348e+00	1.738064885139465332e+00	1.991746783256530762e+00	-8.490761756896972656e+00
-2.906515076756477356e-02	1.515082836151123047e+00	-7.133091688156127930e-01	1.765145778656005859e+00	-1.170148372650146484e+01
-2.100757956504821777e-01	1.608311057090759277e+00	1.027508020401000977e+00	2.509471416473388672e+00	-1.275564002990722656e+01
-1.688597500324249268e-01	9.021852016448974609e-01	1.609044551849365234e+00	-7.801150679588317871e-01	-1.095265674591064453e+01
6.630872488021850586e-01	-1.058078289031982422e+00	1.326591968536376953e+00	1.173651576042175293e+00	-8.692893028259277344e+00
4.513279199600219727e-01	1.398572921752929688e+00	-1.151751756668090820e+00	1.332790732383728027e+00	-5.657533168792724609e+00
-1.882854551076889038e-01	7.999560236930847168e-01	1.284942746162414551e+00	9.003980755805969238e-01	-8.585978507995605469e+00
-3.420442342758178711e-01	-3.420442342758178711e-01	1.308518648147583008e+00	1.486904263496398926e+00	-1.223592090606689453e+01
-4.806031584739685059e-01	-5.784906744956970215e-01	1.343544363975524902e+00	-5.047789216041564941e-01	-1.055506801605224609e+01
-6.696768999099731445e-01	-1.379040956497192383e+00	1.546330332756042480e+00	8.033784031867980957e-01	-1.180581283569335938e+01
-6.754438281059265137e-01	-6.754438281059265137e-01	2.337295770645141602e+00	7.079722285270690918e-01	-8.514575004577636719e+00
-9.196239113807678223e-01	-9.196239113807678223e-01	1.693116664886474609e+00	1.424702286720275879e+00	-1.305614757537841797e+01
-9.464144706726074219e-01	-9.464144706726074219e-01	1.643867015838623047e+00	1.417013764381408691e+00	-1.103942680358886719e+01
-1.176388978958129883e+00	-1.704493522644042969e+00	2.139175653457641602e+00	-3.404935300350189209e-01	-9.422610282897949219e+00
-2.008647173643112183e-01	-5.119942426681518555e-01	-1.305810928344726562e+00	1.878614187240600586e+00	3.519720554351806641e+00
1.049739047884941101e-01	9.251714944839477539e-01	-8.868371844291687012e-01	1.151326775550842285e+00	-4.575544357299804688e+00
-5.771182179450988770e-01	-5.771182179450988770e-01	1.566260576248168945e+00	2.107698202133178711e+00	-5.547599792480468750e+00
3.633007034659385681e-02	5.667337179183959961e-01	1.489120483398437500e+00	1.969154238700866699e+00	-7.158025264739990234e+00
7.502342462539672852e-01	-1.511797428131103516e+00	1.948611974716186523e+00	1.439530611038208008e+00	-5.081240653991699219e+00
3.237559497356414795e-01	3.298505842685699463e-01	2.239187240600585938e+00	1.928956866264343262e+00	3.517870187759399414e+00
7.384762167930603027e-01	1.005763649940490723e+00	1.185851693153381348e+00	1.443485140800476074e+00	-4.188301086425781250e+00
3.667207360267639160e-01	1.228652715682983398e+00	-7.282812595367431641e-01	1.762165546417236328e+00	-4.371109485626220703e+00
6.253949999809265137e-01	9.294919371604919434e-01	-9.551497697830200195e-01	1.486593037843704224e-01	-4.549952030181884766e+00
9.461807608604431152e-01	-2.178362131118774414e+00	-7.837746739387512207e-01	3.577240109443664551e-01	-3.575849771499633789e+00
5.310755372047424316e-01	9.314247965812683105e-01	-1.644888758659362793e+00	1.620145320892333984e+00	3.550600528717041016e+00
1.033064723014831543e+00	1.033064723014831543e+00	-1.693370342254638672e+00	9.153391718864440918e-01	-6.847041606903076172e+00
9.434096217155456543e-01	9.434096217155456543e-01	-2.368758440017700195e+00	1.929041504859924316e+00	-8.634160995483398438e+00
2.184000730514526367e+00	2.184000730514526367e+00	-2.645107984542846680e+00	2.489635646343231201e-01	-1.020865058898925781e+01
1.856334447860717773e+00	1.856334447860717773e+00	2.633993625640869141e+00	2.800865173339843750e-01	-9.982134819030761719e+00
1.099939584732055664e+00	1.099939584732055664e+00	2.257821559906005859e+00	-3.474458307027816772e-02	-1.052906703948974609e+01
1.571046948432922363e+00	1.571046948432922363e+00	-1.093738913536071777e+00	-4.770352542400360107e-01	-6.180852890014648438e+00
6.659776568412780762e-01	6.659776568412780762e-01	-1.713401079177856445e+00	-1.495736688375473022e-01	-7.874350070953369141e+00
8.247008919715881348e-01	8.247008919715881348e-01	-1.994993448257446289e+00	-1.613939166069030762e+00	-7.080039501190185547e+00
4.225612878799438477e-01	-1.262138366699218750e+00	1.379809617996215820e+00	4.122151434421539307e-01	-4.007393360137939453e+00
3.212642967700958252e-01	5.848544836044311523e-01	-1.230974316596984863e+00	7.655045390129089355e-01	-2.737694263458251953e+00
1.459504127502441406e+00	1.459504127502441406e+00	-2.452238082885742188e+00	8.919302225112915039e-01	-5.919430255889892578e+00
1.864754438400268555e+00	1.864754438400268555e+00	-2.336629152297973633e+00	1.946503877639770508e+00	-8.980835914611816406e+00
1.978580951690673828e+00	1.978580951690673828e+00	-2.513451099395751953e+00	5.821860432624816895e-01	-7.056681156158447266e+00
1.852840185165405273e+00	1.852840185165405273e+00	1.829237699508666992e+00	1.863916158676147461e+00	-9.035251617431640625e+00
8.652046918869018555e-01	8.652046918869018555e-01	1.851019740104675293e+00	4.038451313972473145e-01	-6.292416572570800781e+00
2.258308976888656616e-01	4.770782887935638428e-01	4.299653470516204834e-01	5.432169437408447266e-01	-5.008401870727539062e+00
-1.013368844985961914e+00	-1.013368844985961914e+00	-7.675939202308654785e-01	3.557017743587493896e-01	-5.867009162902832031e+00
-8.446859717369079590e-01	-1.897376179695129395e+00	-8.645852804183959961e-01	-1.409087061882019043e+00	-4.814293861389160156e+00
1.177853494882583618e-01	-1.649105668067932129e+00	5.960718989372253418e-01	8.586351275444030762e-01	-3.294922113418579102e+00
3.065662682056427002e-01	4.776052236557006836e-01	-9.478551745414733887e-01	1.255349814891815186e-01	-2.437803745269775391e+00
-2.570667564868927002e-01	-5.291866660118103027e-01	1.550266861915588379e+00	2.434619963169097900e-01	-3.816980361938476562e+00
-5.889357924461364746e-01	-5.889357924461364746e-01	1.249111652374267578e+00	8.722651004791259766e-01	-4.160219192504882812e+00
-3.656864166259765625e-02	-1.577788710594177246e+00	1.905042052268981934e+00	2.581463456153869629e-01	-2.883366823196411133e+00
-8.027230501174926758e-01	-1.276258707046508789e+00	2.078539371490478516e+00	1.559592366218566895e+00	-3.523180723190307617e+00
-1.061297774314880371e+00	-1.061297774314880371e+00	2.319511175155639648e+00	1.516452908515930176e+00	-2.486051321029663086e+00
-1.345749497413635254e+00	-1.345749497413635254e+00	1.253200769424438477e+00	2.065981149673461914e+00	-3.804758310317993164e+00
-1.665149569511413574e+00	-1.665149569511413574e+00	1.793331146240234375e+00	1.068960785865783691e+00	-3.475457429885864258e+00
-6.436241865158081055e-01	-2.098659992218017578e+00	1.509591341018676758e+00	4.996553361415863037e-01	-3.986032009124755859e+00
-3.363264352083206177e-02	-3.363264352083206177e-02	1.111289620399475098e+00	1.809552907943725586e+00	2.960706233978271484e+00
-4.421163797378540039e-01	-4.421163797378540039e-01	-5.199064016342163086e-01	1.294171929359436035e+00	-3.257315158843994141e+00
-5.483877062797546387e-01	-6.680556535720825195e-01	1.971398830413818359e+00	2.264846324920654297e+00	-2.967760086059570312e+00
-6.019016504287719727e-01	-6.019016504287719727e-01	1.691113471984863281e+00	2.038055658340454102e+00	3.373498916625976562e+00
2.546931207180023193e-01	-1.223482370376586914e+00	1.425300717353820801e+00	1.902175664901733398e+00	-3.651810646057128906e+00
-9.820467978715896606e-02	1.232453107833862305e+00	2.093051195144653320e+00	1.912204265594482422e+00	3.674365997314453125e+00
5.479832291603088379e-01	5.479832291603088379e-01	9.139911532402038574e-01	1.378083705902099609e+00	-3.244108676910400391e+00
1.918439269065856934e-01	4.653903245925903320e-01	-1.223642468452453613e+00	2.191014766693115234e+00	-3.132829666137695312e+00
9.758363366127014160e-01	9.758363366127014160e-01	-1.225575208663940430e+00	-3.864727616310119629e-01	2.902087926864624023e+00
5.942859500646591187e-02	-1.216711521148681641e+00	-1.107313513755798340e+00	9.663628935813903809e-01	2.825908422470092773e+00
2.326161265373229980e-01	9.765547513961791992e-01	-1.483603477478027344e+00	1.497291684150695801e+00	3.085803985595703125e+00
1.129456162452697754e+00	1.129456162452697754e+00	-2.378690719604492188e+00	1.415869593620300293e+00	-2.901583194732666016e+00
8.067243695259094238e-01	8.067243695259094238e-01	-2.825961112976074219e+00	2.669052124023437500e+00	-3.052835464477539062e+00
1.345670104026794434e+00	1.345670104026794434e+00	-2.983570098876953125e+00	9.745292663574218750e-01	2.949954748153686523e+00
1.000128865242004395e+00	1.000128865242004395e+00	-2.884924173355102539e+00	1.388282656669616699e+00	2.514885663986206055e+00
1.848433613777160645e+00	1.848433613777160645e+00	-1.832321643829345703e+00	-1.032860204577445984e-01	3.212994575500488281e+00
1.531087607145309448e-01	2.068295329809188843e-01	-2.259852886199951172e+00	4.714915901422500610e-02	-3.116835832595825195e+00
-4.151484668254852295e-01	-4.151484668254852295e-01	-1.603510856628417969e+00	2.379827946424484253e-02	-2.957375526428222656e+00
-6.893704086542129517e-02	-4.780621528625488281e-01	-1.445000410079956055e+00	-1.689802885055541992e+00	-2.887481927871704102e+00
2.722961604595184326e-01	-1.622121691703796387e+00	-6.998276710510253906e-01	4.718444049358367920e-01	-3.499640226364135742e+00
3.416554033756256104e-01	3.416554033756256104e-01	-1.580996155738830566e+00	1.958493590354919434e-01	-3.389273405075073242e+00
-5.484682917594909668e-01	-9.969388842582702637e-01	-2.587760448455810547e+00	7.822203636169433594e-02	-3.294617176055908203e+00
-9.038511514663696289e-01	-1.110414862632751465e+00	-2.160246849060058594e+00	3.778316080570220947e-01	-3.719152212142944336e+00
-4.993068277835845947e-01	-1.386160731315612793e+00	-2.344523191452026367e+00	-1.024268627166748047e+00	-4.200522899627685547e+00
-6.019760370254516602e-01	-1.600459814071655273e+00	-1.200013518333435059e+00	1.148908376693725586e+00	-3.318971872329711914e+00
-8.095338344573974609e-01	-1.514748692512512207e+00	-2.090837240219116211e+00	1.475655317306518555e+00	-3.156939983367919922e+00
-2.117893934249877930e+00	-2.117893934249877930e+00	-9.163734316825866699e-01	2.323489665985107422e+00	3.367861747741699219e+00
-1.860187530517578125e+00	-1.860187530517578125e+00	-1.424174308776855469e+00	2.256409883499145508e+00	-3.759842157363891602e+00
-1.360361218452453613e+00	-2.257791996002197266e+00	-2.030809879302978516e+00	-1.892834752798080444e-01	-4.052651405334472656e+00
-3.627026379108428955e-01	-9.376242160797119141e-01	-1.455585956573486328e+00	1.928440928459167480e+00	-3.047833681106567383e+00
4.697114229202270508e-02	4.697114229202270508e-02	-9.744764566421508789e-01	1.310266256332397461e+00	-3.018048048019409180e+00
-7.617075443267822266e-01	-7.617075443267822266e-01	-1.663066744804382324e+00	2.434845924377441406e+00	-4.078176021575927734e+00
1.114537268877029419e-01	-4.731931090354919434e-01	-2.511122941970825195e+00	2.252598047256469727e+00	-4.026938438415527344e+00
-1.959423422813415527e-01	-2.229235649108886719e+00	-2.737541198730468750e+00	1.369613885879516602e+00	-3.867142438888549805e+00
-7.607992291450500488e-01	-7.607992291450500488e-01	-1.518030643463134766e+00	1.672860622406005859e+00	-2.917170763015747070e+00
2.590083181858062744e-01	-4.870716631412506104e-01	-1.460472822189331055e+00	1.046826362609863281e+00	-4.202836036682128906e+00
-3.190658614039421082e-02	-4.716199040412902832e-01	-1.785524487495422363e+00	1.386198520660400391e+00	-3.748763084411621094e+00
2.219945192337036133e-01	-5.767738819122314453e-01	-1.542504787445068359e+00	-6.672064773738384247e-03	4.413622856140136719e+00
4.138568341732025146e-01	-1.989540576934814453e+00	-1.585216641426086426e+00	4.878611266613006592e-01	-4.080515861511230469e+00
1.572497040033340454e-01	1.109899759292602539e+00	-1.719025611877441406e+00	1.529042482376098633e+00	-2.737521886825561523e+00
7.949739098548889160e-01	7.949739098548889160e-01	-2.725544929504394531e+00	6.395043134689331055e-01	3.210135221481323242e+00
2.609541118144989014e-01	2.609541118144989014e-01	-3.298375844955444336e+00	1.458449959754943848e+00	4.071901321411132812e+00
1.496873855590820312e+00	1.496873855590820312e+00	-3.763749361038208008e+00	-1.878342628479003906e-01	4.112812519073486328e+00
1.375812411308288574e+00	1.375812411308288574e+00	-3.774425268173217773e+00	1.296537965536117554e-01	4.242884159088134766e+00
1.272398829460144043e+00	1.272398829460144043e+00	-1.489660501480102539e+00	-1.744894534349441528e-01	4.736755847930908203e+00
7.087486386299133301e-01	-8.104181289672851562e-01	-2.816190004348754883e+00	-5.016996264457702637e-01	-3.569528102874755859e+00
-6.444575786590576172e-01	-6.444575786590576172e-01	-1.865554928779602051e+00	-2.550058960914611816e-01	3.796083927154541016e+00
-1.176217198371887207e-01	-6.412750482559204102e-01	-1.709965348243713379e+00	-1.601957559585571289e+00	4.274950504302978516e+00
-9.663741290569305420e-02	-1.651771783828735352e+00	-7.012262940406799316e-01	-1.812988519668579102e-01	2.795903921127319336e+00
-2.663446664810180664e-01	-2.663446664810180664e-01	-1.269298195838928223e+00	-7.123416662216186523e-02	-3.099439859390258789e+00
-5.453619360923767090e-01	-1.061622381210327148e+00	-2.091311931610107422e+00	-3.955009877681732178e-01	-3.322896003723144531e+00
-1.034611582756042480e+00	-1.034611582756042480e+00	-1.101796984672546387e+00	2.739106714725494385e-01	3.964885473251342773e+00
-5.775341987609863281e-01	-7.039886713027954102e-01	-1.335587382316589355e+00	-9.910250306129455566e-01	4.355514049530029297e+00
-8.326764702796936035e-01	-1.736127495765686035e+00	7.101241946220397949e-01	3.565417826175689697e-01	5.484447956085205078e+00
-1.250397920608520508e+00	-1.250397920608520508e+00	1.984270691871643066e+00	1.501126736402511597e-01	2.993931293487548828e+00
-1.497830271720886230e+00	-1.497830271720886230e+00	1.666214704513549805e+00	6.410776376724243164e-01	5.438769817352294922e+00
-1.635380864143371582e+00	-1.635380864143371582e+00	1.833386659622192383e+00	5.446999669075012207e-01	5.524910449981689453e+00
-1.292892575263977051e+00	-1.427547335624694824e+00	1.974019289016723633e+00	-5.849842429161071777e-01	5.120124816894531250e+00
4.758251458406448364e-02	-1.238492012023925781e+00	1.272977828979492188e+00	1.536320924758911133e+00	3.069745540618896484e+00
2.436108589172363281e-01	1.256190538406372070e+00	-9.827125072479248047e-01	9.810634851455688477e-01	2.292775869369506836e+00
2.985478937625885010e-01	2.985478937625885010e-01	1.703583717346191406e+00	1.448024153709411621e+00	4.482591152191162109e+00
2.949355840682983398e-01	4.276640415191650391e-01	1.071576952934265137e+00	1.685217261314392090e+00	5.811914920806884766e+00
5.488892793655395508e-01	5.488892793655395508e-01	1.015206456184387207e+00	1.348145723342895508e+00	5.040977001190185547e+00
6.495100855827331543e-01	6.495100855827331543e-01	4.357738494873046875e-01	1.753252625465393066e+00	2.976904630661010742e+00
5.118151307106018066e-01	1.191438913345336914e+00	-8.387171030044555664e-01	1.670028328895568848e+00	4.156344890594482422e+00
-1.324090659618377686e-01	9.112257361412048340e-01	-1.498797535896301270e+00	2.181645870208740234e+00	4.822757244110107422e+00
-5.202876776456832886e-02	4.436127245426177979e-01	-1.944480776786804199e+00	1.047497868537902832e+00	5.836061954498291016e+00
6.537679433822631836e-01	-1.980772852897644043e+00	-2.125833034515380859e+00	-4.674510359764099121e-01	4.021202564239501953e+00
3.882438838481903076e-01	3.882438838481903076e-01	-1.423617601394653320e+00	1.206573009490966797e+00	2.569101810455322266e+00
-4.248261824250221252e-02	3.198107182979583740e-01	-2.032011985778808594e+00	-1.834534406661987305e-01	3.868234634399414062e+00
9.483950585126876831e-02	-4.753687977790832520e-01	-2.423908472061157227e+00	6.820902973413467407e-02	4.393749713897705078e+00
-1.393074542284011841e-01	1.683941334486007690e-01	-2.561447620391845703e+00	-7.416501641273498535e-01	5.001338005065917969e+00
-2.236630320549011230e-01	-3.501237034797668457e-01	-2.599434137344360352e+00	-1.195084929466247559e+00	5.194949626922607422e+00
-2.972164154052734375e-01	-9.611043930053710938e-01	-1.798650503158569336e+00	2.427155077457427979e-01	3.728415250778198242e+00
1.458604633808135986e-01	1.458604633808135986e-01	-1.257237792015075684e+00	-5.171873047947883606e-02	6.200094223022460938e+00
3.735454753041267395e-02	-5.588287711143493652e-01	-2.303048849105834961e+00	2.635911107063293457e-01	6.170288085937500000e+00
-1.246194392442703247e-01	-2.038336992263793945e-01	-3.050106287002563477e+00	-1.525953412055969238e+00	6.530688762664794922e+00
6.126450896263122559e-01	-9.726323485374450684e-01	-2.290990829467773438e+00	3.362678289413452148e-01	4.124355792999267578e+00
2.054903805255889893e-01	6.724622249603271484e-01	-1.530299663543701172e+00	1.094879031181335449e+00	-2.573445796966552734e+00
6.913082003593444824e-01	6.913082003593444824e-01	-2.157847642898559570e+00	1.011587500572204590e+00	3.745624065399169922e+00
1.017810702323913574e-01	-1.806616783142089844e-01	-2.641498565673828125e+00	2.154568433761596680e+00	5.268901348114013672e+00
1.065066456794738770e+00	1.065066456794738770e+00	-3.333132982254028320e+00	-5.553224086761474609e-01	6.305271148681640625e+00
1.047861933708190918e+00	-1.252815127372741699e+00	-2.521569252014160156e+00	1.848674416542053223e+00	3.675315618515014648e+00
3.370942771434783936e-01	7.977379560470581055e-01	-2.132425069808959961e+00	5.185829401016235352e-01	-3.135266542434692383e+00
9.524317383766174316e-01	9.524317383766174316e-01	-2.333220720291137695e+00	6.961077451705932617e-01	4.236974716186523438e+00
2.492179870605468750e-01	2.492179870605468750e-01	-2.239968538284301758e+00	6.025146842002868652e-01	5.356704711914062500e+00
2.757680229842662811e-02	-8.888748288154602051e-01	-2.477740526199340820e+00	-1.998458385467529297e+00	4.684068202972412109e+00
-3.911900520324707031e-01	-1.671968698501586914e+00	-1.442234039306640625e+00	1.213962912559509277e+00	3.162544012069702148e+00
5.200089812278747559e-01	6.468680500984191895e-01	-1.404045104980468750e+00	-1.581429988145828247e-01	-2.516488790512084961e+00
-6.060992553830146790e-02	1.913736015558242798e-01	-1.632465600967407227e+00	1.246888712048530579e-01	3.871189117431640625e+00
-7.096825242042541504e-01	-7.096825242042541504e-01	-1.597238779067993164e+00	3.021553456783294678e-01	4.355967521667480469e+00
-2.956217229366302490e-01	-1.235064864158630371e+00	-1.827223777770996094e+00	-1.930800437927246094e+00	4.217512607574462891e+00
1.024614125490188599e-01	-1.163454174995422363e+00	8.084076642990112305e-01	6.684313416481018066e-01	4.399609565734863281e+00
-4.073693752288818359e-01	-1.250882267951965332e+00	1.877921342849731445e+00	5.722462534904479980e-01	2.148049592971801758e+00
-6.969654560089111328e-01	-6.969654560089111328e-01	-1.239213228225708008e+00	5.859456658363342285e-01	5.516935348510742188e+00
-7.252896577119827271e-02	-6.953389644622802734e-01	-1.806229591369628906e+00	6.271775364875793457e-01	5.619335174560546875e+00
2.258723974227905273e-02	-1.911154627799987793e+00	-2.216879367828369141e+00	-7.861794233322143555e-01	5.145081520080566406e+00
3.399920761585235596e-01	3.399920761585235596e-01	-1.447539329528808594e+00	1.580563783645629883e+00	2.985424995422363281e+00
2.193644195795059204e-01	1.004893541336059570e+00	-3.595732152462005615e-01	8.792337179183959961e-01	-2.952310800552368164e+00
-7.383500933647155762e-01	-7.383500933647155762e-01	2.058866262435913086e+00	2.195285558700561523e+00	4.748994350433349609e+00
1.021008864045143127e-01	5.956758856773376465e-01	2.309071302413940430e+00	1.326320409774780273e+00	6.469974517822265625e+00
2.716682851314544678e-01	-1.565758466720581055e+00	-1.960402369499206543e+00	4.963440001010894775e-01	4.699495792388916016e+00
-3.611531853675842285e-01	1.336684942245483398e+00	-1.845269918441772461e+00	1.321902632713317871e+00	2.534018516540527344e+00
-2.284490875899791718e-02	1.720119595527648926e+00	-8.909416198730468750e-01	5.210150480270385742e-01	4.610105514526367188e+00
-7.075817584991455078e-01	-7.075817584991455078e-01	-1.466945528984069824e+00	9.288413524627685547e-01	5.601988792419433594e+00
-6.591076403856277466e-02	6.289013028144836426e-01	-1.742276191711425781e+00	-7.666682004928588867e-01	5.759139060974121094e+00
1.267523877322673798e-02	-1.492912530899047852e+00	2.245715856552124023e+00	1.365463831461966038e-03	4.086734771728515625e+00
-2.463286519050598145e-01	1.494654536247253418e+00	1.423326611518859863e+00	8.576476573944091797e-01	2.575805664062500000e+00
2.663754522800445557e-01	6.422562599182128906e-01	1.200687885284423828e+00	3.279030621051788330e-01	3.265328645706176758e+00
-7.268972396850585938e-01	-7.268972396850585938e-01	1.689188003540039062e+00	9.411348104476928711e-01	3.881840229034423828e+00
3.973726928234100342e-02	6.140932440757751465e-01	1.871881961822509766e+00	-9.918560385704040527e-01	4.174203395843505859e+00
-4.926106333732604980e-02	-1.064051747322082520e+00	1.948691487312316895e+00	-6.722326874732971191e-01	3.633755207061767578e+00
-9.536260366439819336e-01	-1.058665871620178223e+00	2.731246471405029297e+00	1.878432035446166992e-01	2.824489831924438477e+00
-7.760561704635620117e-01	-7.760561704635620117e-01	1.646573662757873535e+00	6.147077083587646484e-01	4.551019191741943359e+00
-8.782370090484619141e-01	-8.782370090484619141e-01	-1.120825529098510742e+00	7.916898727416992188e-01	4.944989681243896484e+00
-6.988325715065002441e-01	7.606809139251708984e-01	1.563536167144775391e+00	-2.152530908584594727e+00	4.698731422424316406e+00
-9.920036196708679199e-01	-1.033378720283508301e+00	2.578555583953857422e+00	1.027812004089355469e+00	3.166414976119995117e+00
9.663983434438705444e-02	1.077080965042114258e+00	-9.054290652275085449e-01	9.569877386093139648e-01	-2.325242757797241211e+00
5.457156524062156677e-02	5.189266204833984375e-01	1.569322705268859863e+00	1.081830739974975586e+00	2.942578792572021484e+00
-4.269828796386718750e-01	-4.269828796386718750e-01	1.866770148277282715e+00	1.745657801628112793e+00	3.271710634231567383e+00
1.897525489330291748e-01	1.897525489330291748e-01	1.708061337471008301e+00	4.036419093608856201e-02	3.409841060638427734e+00
4.415240883827209473e-01	-9.686927795410156250e-01	1.727757334709167480e+00	1.713053584098815918e+00	3.093644380569458008e+00
2.554173814132809639e-03	7.950598001480102539e-01	1.771422863006591797e+00	-4.320564121007919312e-02	2.537390947341918945e+00
4.438669681549072266e-01	6.983236074447631836e-01	1.343618631362915039e+00	7.964453697204589844e-01	3.355200767517089844e+00
1.079069674015045166e-01	1.025791764259338379e+00	-1.292862892150878906e+00	2.805970013141632080e-01	4.087984085083007812e+00
-4.952040016651153564e-01	-1.518211722373962402e+00	-1.440415263175964355e+00	-1.293379068374633789e+00	3.459838151931762695e+00
3.714345693588256836e-01	-8.353766798973083496e-01	-1.644843935966491699e+00	1.347591876983642578e+00	3.259152412414550781e+00
5.198413729667663574e-01	9.937843084335327148e-01	-1.095679044723510742e+00	5.437396764755249023e-01	2.514169216156005859e+00
8.321453928947448730e-01	8.321453928947448730e-01	-1.774273037910461426e+00	1.187325835227966309e+00	2.459404945373535156e+00
6.323665976524353027e-01	6.323665976524353027e-01	-2.115996599197387695e+00	8.864104151725769043e-01	2.399114608764648438e+00
1.123380661010742188e+00	1.123380661010742188e+00	-2.106611728668212891e+00	-2.179244719445705414e-02	1.996114492416381836e+00
9.797963500022888184e-01	9.797963500022888184e-01	-9.312778115272521973e-01	5.799514651298522949e-01	2.717751026153564453e+00
-3.065215609967708588e-02	7.193270325660705566e-01	-1.177526473999023438e+00	-4.484994113445281982e-01	2.655104637145996094e+00
8.781460523605346680e-01	8.781460523605346680e-01	-1.327051043510437012e+00	-2.837571203708648682e-01	2.431812047958374023e+00
7.647501826286315918e-01	7.647501826286315918e-01	-1.532853007316589355e+00	-8.306902647018432617e-01	2.486821889877319336e+00
3.686431646347045898e-01	-1.615772128105163574e+00	-1.465116500854492188e+00	-8.686428666114807129e-01	3.696843862533569336e+00
4.578472375869750977e-01	5.759087800979614258e-01	-2.236521959304809570e+00	-4.107846692204475403e-02	-2.607044935226440430e+00
-1.008251234889030457e-01	3.826690316200256348e-01	-2.270438909530639648e+00	-7.697072029113769531e-01	2.823118209838867188e+00
9.102432429790496826e-02	-6.809382438659667969e-01	-2.530851602554321289e+00	-1.304903328418731689e-01	-2.013523817062377930e+00
1.608096957206726074e-01	-2.460994869470596313e-01	-2.785056114196777344e+00	-8.932045102119445801e-01	-2.356747627258300781e+00
9.079536795616149902e-02	9.079536795616149902e-02	-2.923642635345458984e+00	-7.943580746650695801e-01	3.197580099105834961e+00
-1.293842345476150513e-01	2.893479764461517334e-01	-1.672039747238159180e+00	-4.776703417301177979e-01	-3.064419269561767578e+00
3.547515571117401123e-01	3.547515571117401123e-01	-1.542222142219543457e+00	-6.098160147666931152e-01	-2.498392343521118164e+00
-1.454226970672607422e+00	-1.454226970672607422e+00	-1.401019334793090820e+00	-2.048405259847640991e-01	2.564702987670898438e+00
-1.526342988014221191e+00	-1.526342988014221191e+00	-1.152868270874023438e+00	-1.361698985099792480e+00	1.965978384017944336e+00
-1.197216629981994629e+00	-1.197216629981994629e+00	-1.214746475219726562e+00	-3.231239020824432373e-01	3.722460985183715820e+00
-7.631659507751464844e-01	-7.631659507751464844e-01	-1.301620602607727051e+00	-6.167549267411231995e-02	-3.053451299667358398e+00
-7.621995210647583008e-01	-7.621995210647583008e-01	-1.664213776588439941e+00	-4.576401785016059875e-02	2.942293405532836914e+00
-2.644641160964965820e+00	-2.644641160964965820e+00	1.296510338783264160e+00	4.362788796424865723e-01	5.240868091583251953e+00
-1.876028180122375488e+00	-1.876028180122375488e+00	1.382037878036499023e+00	-7.187567353248596191e-01	4.224781990051269531e+00
-1.715931534767150879e+00	-1.715931534767150879e+00	1.030187845230102539e+00	4.219420552253723145e-01	5.799781799316406250e+00
-2.331417798995971680e+00	-2.331417798995971680e+00	2.562737941741943359e+00	3.501281887292861938e-02	6.504471778869628906e+00
-2.853184700012207031e+00	-2.853184700012207031e+00	2.411876201629638672e+00	5.824202299118041992e-01	4.780227661132812500e+00
-3.244305849075317383e+00	-3.244305849075317383e+00	2.559958934783935547e+00	4.643271565437316895e-01	4.142119407653808594e+00
-2.107195377349853516e+00	-2.107195377349853516e+00	2.660230875015258789e+00	-7.862691879272460938e-01	2.804508924484252930e+00
-6.230036616325378418e-01	-8.999809622764587402e-01	2.879449129104614258e+00	1.588827610015869141e+00	3.754108428955078125e+00
-5.223092436790466309e-01	9.706432819366455078e-01	-7.878705263137817383e-01	1.011128544807434082e+00	-4.278793334960937500e+00
-1.084419012069702148e+00	-1.084419012069702148e+00	1.761738061904907227e+00	1.560960531234741211e+00	-9.789295196533203125e+00
-1.058396697044372559e+00	-1.058396697044372559e+00	1.332059383392333984e+00	1.676948308944702148e+00	-1.491841411590576172e+01
-9.394358396530151367e-01	-9.394358396530151367e-01	1.362405180931091309e+00	1.319309473037719727e+00	-1.143659496307373047e+01
-7.010615468025207520e-01	8.574206829071044922e-01	8.802012801170349121e-01	1.892561912536621094e+00	-9.693952560424804688e+00
-7.570571303367614746e-01	1.177986741065979004e+00	1.022868752479553223e+00	1.450768828392028809e+00	-1.057501888275146484e+01
-4.932551681995391846e-01	1.016890406608581543e+00	-1.871751666069030762e+00	1.950930833816528320e+00	-9.727592468261718750e+00
-1.021297812461853027e+00	1.452110767364501953e+00	-2.090512037277221680e+00	1.116129755973815918e+00	-1.032638168334960938e+01
-8.174436092376708984e-01	-1.434462547302246094e+00	-2.356137275695800781e+00	-4.806545376777648926e-01	-7.966112136840820312e+00
3.049545884132385254e-01	3.049545884132385254e-01	-1.477943539619445801e+00	1.293351173400878906e+00	-4.123527050018310547e+00
-3.977989256381988525e-01	-3.977989256381988525e-01	-1.555590987205505371e+00	7.620359957218170166e-02	-9.593039512634277344e+00
-3.261564373970031738e-01	-3.261564373970031738e-01	-2.355757713317871094e+00	6.418091058731079102e-01	-1.115389823913574219e+01
-1.691946238279342651e-01	5.599553585052490234e-01	-2.685736417770385742e+00	8.473579771816730499e-03	-1.483047676086425781e+01
3.339236974716186523e-01	3.339236974716186523e-01	-2.762121200561523438e+00	-5.079194307327270508e-01	-1.275865840911865234e+01
-1.208271145820617676e+00	-1.208271145820617676e+00	-1.327328085899353027e+00	-1.299721449613571167e-01	-1.575411510467529297e+01
-9.241824746131896973e-01	-9.241824746131896973e-01	-1.617212891578674316e+00	-4.579855799674987793e-01	-9.122300148010253906e+00
-1.601019740104675293e+00	-1.601019740104675293e+00	-1.521382093429565430e+00	-3.450390696525573730e-01	-1.071046447753906250e+01
-1.184040069580078125e+00	-1.184040069580078125e+00	-1.261128425598144531e+00	-1.295791387557983398e+00	-1.066460227966308594e+01
-9.193000197410583496e-01	-1.098184108734130859e+00	-1.525211572647094727e+00	-6.951307654380798340e-01	-1.045022869110107422e+01
-1.070689678192138672e+00	-1.070689678192138672e+00	-1.438458323478698730e+00	-7.476460933685302734e-02	-3.889380693435668945e+00
-1.925011038780212402e+00	-1.925011038780212402e+00	-1.807953119277954102e+00	-5.877214074134826660e-01	-6.623187065124511719e+00
-2.749648094177246094e+00	-2.749648094177246094e+00	1.344926476478576660e+00	-8.002305775880813599e-02	-9.459974288940429688e+00
-2.005170345306396484e+00	-2.005170345306396484e+00	1.521477222442626953e+00	-1.053737521171569824e+00	-9.306328773498535156e+00
-1.952890515327453613e+00	-1.952890515327453613e+00	1.139728188514709473e+00	-2.412952184677124023e-01	-9.552538871765136719e+00
-2.102586984634399414e+00	-2.102586984634399414e+00	2.614210128784179688e+00	8.058112114667892456e-02	-5.980907440185546875e+00
-2.725403547286987305e+00	-2.725403547286987305e+00	2.095963954925537109e+00	5.155546069145202637e-01	-1.031673526763916016e+01
-2.994093894958496094e+00	-2.994093894958496094e+00	2.452913522720336914e+00	8.272880911827087402e-01	-8.956506729125976562e+00
-3.044165849685668945e+00	-3.044165849685668945e+00	2.598246812820434570e+00	-1.047010064125061035e+00	-7.865886688232421875e+00
-1.795262455940246582e+00	-1.795262455940246582e+00	3.159800767898559570e+00	1.455265402793884277e+00	3.812860727310180664e+00
-2.162322849035263062e-01	1.152748584747314453e+00	-1.212666392326354980e+00	1.139080047607421875e+00	-3.282810449600219727e+00
-6.360597610473632812e-01	9.294285774230957031e-01	1.846533060073852539e+00	1.503818273544311523e+00	-4.957032680511474609e+00
-1.421106338500976562e+00	-1.421106338500976562e+00	1.721097111701965332e+00	1.876051902770996094e+00	-8.351620674133300781e+00
-7.607372403144836426e-01	-7.607372403144836426e-01	1.936906814575195312e+00	1.382415175437927246e+00	-5.492473125457763672e+00
-9.804871678352355957e-01	-9.804871678352355957e-01	1.366633176803588867e+00	1.941259026527404785e+00	5.802649497985839844e+00
-6.412357091903686523e-01	1.471150040626525879e+00	1.916685581207275391e+00	1.444062590599060059e+00	-3.150133371353149414e+00
-3.925483524799346924e-01	1.309013962745666504e+00	1.919727325439453125e+00	2.225694656372070312e+00	-3.480098247528076172e+00
-1.060253024101257324e+00	1.264385700225830078e+00	-2.268876791000366211e+00	1.300444483757019043e+00	-3.522943496704101562e+00
-4.413740038871765137e-01	-1.361763477325439453e+00	-2.396480321884155273e+00	-4.152916669845581055e-01	3.688552141189575195e+00
1.998824626207351685e-01	1.998824626207351685e-01	-1.382982254028320312e+00	1.547410249710083008e+00	3.943862438201904297e+00
-3.003129549324512482e-02	1.099024891853332520e+00	-1.222820043563842773e+00	9.351359605789184570e-01	-2.077106475830078125e+00
3.677371144294738770e-01	5.483711957931518555e-01	-1.883860349655151367e+00	1.666042923927307129e+00	-2.626400232315063477e+00
1.359585523605346680e-01	1.926191151142120361e-01	-2.231954097747802734e+00	1.281983733177185059e+00	-2.887168884277343750e+00
6.145852804183959961e-01	-6.591600179672241211e-01	-2.251573801040649414e+00	2.326673418283462524e-01	4.212562084197998047e+00
1.251971721649169922e-01	1.426903247833251953e+00	-1.165560483932495117e+00	1.219809800386428833e-01	-2.548232078552246094e+00
-7.743394970893859863e-01	-7.743394970893859863e-01	-1.120837211608886719e+00	-2.788992822170257568e-01	-2.507600307464599609e+00
-4.252315759658813477e-01	-4.252315759658813477e-01	-1.043775558471679688e+00	1.892680861055850983e-02	2.702025413513183594e+00
-1.423525452613830566e+00	-1.423525452613830566e+00	-1.038369059562683105e+00	-8.119976520538330078e-01	-2.508248329162597656e+00
-5.530424118041992188e-01	-1.522809743881225586e+00	-9.108734726905822754e-01	-9.650822281837463379e-01	3.949965953826904297e+00
-5.779517889022827148e-01	7.089379429817199707e-01	-1.683501124382019043e+00	-7.600171864032745361e-02	-2.735800266265869141e+00
-1.444297432899475098e+00	-1.444297432899475098e+00	-1.341060161590576172e+00	-1.200251340866088867e+00	-2.402286291122436523e+00
-1.388711094856262207e+00	-1.388711094856262207e+00	-1.430303096771240234e+00	-4.762509167194366455e-01	-2.608160018920898438e+00
-1.249447584152221680e+00	-1.249447584152221680e+00	1.546446800231933594e+00	-1.621009826660156250e+00	-2.970661163330078125e+00
-1.119467854499816895e+00	-1.119467854499816895e+00	1.161396145820617676e+00	-7.615556120872497559e-01	3.759009599685668945e+00
-2.044412612915039062e+00	-2.044412612915039062e+00	2.839705467224121094e+00	3.093757033348083496e-01	3.169116973876953125e+00
-1.463844418525695801e+00	-1.463844418525695801e+00	1.857148408889770508e+00	6.038869619369506836e-01	-2.709419488906860352e+00
-2.298101902008056641e+00	-2.298101902008056641e+00	1.628610014915466309e+00	1.449177026748657227e+00	-2.684294223785400391e+00
-2.003589630126953125e+00	-2.003589630126953125e+00	1.890372276306152344e+00	-1.384855389595031738e+00	-2.784659147262573242e+00
-2.241105556488037109e+00	-2.241105556488037109e+00	2.397510766983032227e+00	9.606695175170898438e-01	3.220646858215332031e+00
-7.537735104560852051e-01	-7.537735104560852051e-01	-1.201417803764343262e+00	1.253431439399719238e+00	-2.592834472656250000e+00
-1.329891383647918701e-01	-1.329891383647918701e-01	-1.096123814582824707e+00	1.420984983444213867e+00	-2.684350728988647461e+00
-1.358773112297058105e+00	-1.358773112297058105e+00	-9.226140379905700684e-01	2.565183401107788086e+00	-2.531751632690429688e+00
-3.052304089069366455e-01	-3.052304089069366455e-01	-1.436979055404663086e+00	1.368777036666870117e+00	-2.827737808227539062e+00
-2.379701286554336548e-01	-1.240802526473999023e+00	6.593489050865173340e-01	2.237557649612426758e+00	-3.329419136047363281e+00
-3.775330781936645508e-01	-3.775330781936645508e-01	-1.809989094734191895e+00	9.475429654121398926e-01	-3.094178915023803711e+00
3.561832904815673828e-01	5.505958795547485352e-01	-1.424650669097900391e+00	1.368774294853210449e+00	-2.697709321975708008e+00
-6.110639572143554688e-01	-6.110639572143554688e-01	-1.500823140144348145e+00	1.080910801887512207e+00	-2.895928382873535156e+00
-1.300776153802871704e-01	-7.471261620521545410e-01	-1.429303526878356934e+00	-9.589866399765014648e-01	-2.858618736267089844e+00
4.658734202384948730e-01	-1.352801203727722168e+00	-1.431758880615234375e+00	1.342183828353881836e+00	2.930047035217285156e+00
2.471386343240737915e-01	-2.876361906528472900e-01	-1.880112171173095703e+00	4.297554492950439453e-01	-2.569461822509765625e+00
1.206505820155143738e-01	-5.875580310821533203e-01	-2.667264699935913086e+00	8.533609509468078613e-01	-2.750065565109252930e+00
1.086279228329658508e-01	-3.714244365692138672e-01	-2.696766853332519531e+00	6.606314182281494141e-01	-2.503604173660278320e+00
2.409058809280395508e-01	-1.193984985351562500e+00	-2.832961320877075195e+00	-2.716057598590850830e-01	-2.175450325012207031e+00
6.768774986267089844e-01	-7.450094819068908691e-01	-2.385457754135131836e+00	2.987468838691711426e-01	-3.037708520889282227e+00
-5.894955992698669434e-01	-5.894955992698669434e-01	-1.926741361618041992e+00	-5.997479557991027832e-01	-2.586617946624755859e+00
-5.221033096313476562e-01	-7.270544171333312988e-01	-1.482069253921508789e+00	-1.855764240026473999e-01	-2.518199920654296875e+00
-7.149732708930969238e-01	-7.149732708930969238e-01	-1.427621245384216309e+00	-9.299607872962951660e-01	-2.830352544784545898e+00
-4.506167173385620117e-01	-1.748991489410400391e+00	-1.203874230384826660e+00	-9.076786637306213379e-01	-2.920620203018188477e+00
-2.491330504417419434e-01	-2.543493509292602539e-01	-1.913810968399047852e+00	2.399306595325469971e-01	-3.051321029663085938e+00
-1.821533679962158203e+00	-1.821533679962158203e+00	-8.102223873138427734e-01	-6.174313426017761230e-01	-2.352869987487792969e+00
-1.371783971786499023e+00	-1.714326381683349609e+00	1.428266286849975586e+00	4.823080301284790039e-01	-2.425691366195678711e+00
-1.529542565345764160e+00	-1.529542565345764160e+00	1.410099625587463379e+00	-4.554213583469390869e-01	2.853780508041381836e+00
-1.263908624649047852e+00	-1.263908624649047852e+00	1.444398760795593262e+00	-4.067858159542083740e-01	2.462729454040527344e+00
-2.205338239669799805e+00	-2.205338239669799805e+00	2.328613281250000000e+00	3.697316646575927734e-01	-2.665251255035400391e+00
-2.026145935058593750e+00	-2.026145935058593750e+00	2.422619819641113281e+00	3.821446895599365234e-01	2.624674081802368164e+00
-2.620705127716064453e+00	-2.620705127716064453e+00	2.157829761505126953e+00	9.046596884727478027e-01	3.107264995574951172e+00
-2.182097434997558594e+00	-2.182097434997558594e+00	2.554222583770751953e+00	-9.921838641166687012e-01	3.057735919952392578e+00
-2.246579647064208984e+00	-2.246579647064208984e+00	2.569914579391479492e+00	1.054701805114746094e+00	2.939407110214233398e+00
-7.355048656463623047e-01	-7.355048656463623047e-01	1.582273244857788086e+00	1.371080040931701660e+00	-2.462466001510620117e+00
-3.571079373359680176e-01	4.225399792194366455e-01	1.549493193626403809e+00	1.412997484207153320e+00	2.858168125152587891e+00
-1.391446948051452637e+00	-1.391446948051452637e+00	1.719727158546447754e+00	2.162402868270874023e+00	4.487725257873535156e+00
-4.619317948818206787e-01	7.822222709655761719e-01	1.625856041908264160e+00	1.369207739830017090e+00	4.089319705963134766e+00
-4.367091357707977295e-01	-4.367091357707977295e-01	1.710587382316589355e+00	2.039550542831420898e+00	3.196905374526977539e+00
-9.637535363435745239e-02	5.231087803840637207e-01	2.348906278610229492e+00	1.382193684577941895e+00	-2.845539569854736328e+00
2.188810706138610840e-02	8.253118395805358887e-01	-1.450384020805358887e+00	2.062096357345581055e+00	3.775969266891479492e+00
-1.357158422470092773e-01	3.713890314102172852e-01	-1.582857966423034668e+00	2.065376043319702148e+00	3.841761350631713867e+00
2.469571232795715332e-01	2.469571232795715332e-01	-1.851122140884399414e+00	-1.222047090530395508e+00	4.311010360717773438e+00
-2.989049851894378662e-01	-8.298785090446472168e-01	1.973417878150939941e+00	1.470251321792602539e+00	3.063699245452880859e+00
6.435332298278808594e-01	6.435332298278808594e-01	-1.349573016166687012e+00	1.127816438674926758e+00	-3.116297245025634766e+00
1.181047677993774414e+00	1.181047677993774414e+00	-2.083269596099853516e+00	1.687102913856506348e+00	3.987105131149291992e+00
1.792505741119384766e+00	1.792505741119384766e+00	-2.121958971023559570e+00	2.256250858306884766e+00	5.707941055297851562e+00
1.992497682571411133e+00	1.992497682571411133e+00	-2.172508955001831055e+00	6.996846199035644531e-01	4.910923957824707031e+00
2.481170415878295898e+00	2.481170415878295898e+00	-2.009179115295410156e+00	1.414015412330627441e+00	6.754660129547119141e+00
2.024763345718383789e+00	2.024763345718383789e+00	1.512976408004760742e+00	2.175432443618774414e-01	4.496661663055419922e+00
1.305537939071655273e+00	1.305537939071655273e+00	-1.142703294754028320e+00	2.301898151636123657e-01	4.371201038360595703e+00
1.456673741340637207e+00	1.456673741340637207e+00	-1.465810656547546387e+00	-7.963660359382629395e-02	5.368373870849609375e+00
1.757638573646545410e+00	1.757638573646545410e+00	-1.623909950256347656e+00	-9.494163990020751953e-01	4.796894073486328125e+00
1.251912236213684082e+00	1.251912236213684082e+00	-1.801521062850952148e+00	3.584237694740295410e-01	2.991393804550170898e+00
7.726256847381591797e-01	7.726256847381591797e-01	-1.552833914756774902e+00	-4.632570147514343262e-01	5.290205955505371094e+00
1.306321024894714355e+00	1.306321024894714355e+00	-2.609550714492797852e+00	8.907004445791244507e-02	7.606152534484863281e+00
1.701943516731262207e+00	1.701943516731262207e+00	-2.711398124694824219e+00	-3.125136196613311768e-01	1.013976287841796875e+01
1.690182685852050781e+00	1.690182685852050781e+00	-2.889757871627807617e+00	-9.075536727905273438e-01	8.818285942077636719e+00
2.912610769271850586e-01	1.453962922096252441e+00	2.734026670455932617e+00	-4.638932645320892334e-01	1.025587749481201172e+01
1.538697630167007446e-01	8.701553940773010254e-01	1.516908645629882812e+00	-2.867243587970733643e-01	7.060592651367187500e+00
4.643354564905166626e-02	4.274678230285644531e-01	-9.421524405479431152e-01	-2.510686516761779785e-01	8.666045188903808594e+00
-4.323922097682952881e-02	3.660077452659606934e-01	-5.320668816566467285e-01	-1.232696413993835449e+00	8.733237266540527344e+00
-3.089445084333419800e-02	-1.113107562065124512e+00	6.409543156623840332e-01	-3.727033734321594238e-01	7.739168167114257812e+00
-2.451449632644653320e-01	7.331662774085998535e-01	1.325131297111511230e+00	8.003491759300231934e-01	2.687781572341918945e+00
3.002084195613861084e-01	6.963668465614318848e-01	1.012367010116577148e+00	4.404685199260711670e-01	6.120689868927001953e+00
-3.326180875301361084e-01	-3.326180875301361084e-01	1.427147507667541504e+00	1.317090034484863281e+00	8.944371223449707031e+00
4.236634373664855957e-01	4.236634373664855957e-01	1.632060050964355469e+00	-9.263609349727630615e-02	8.671042442321777344e+00
4.441641271114349365e-01	4.441641271114349365e-01	1.534500360488891602e+00	3.962431848049163818e-01	8.742638587951660156e+00
-9.203615188598632812e-01	-9.203615188598632812e-01	3.234907388687133789e+00	9.096025824546813965e-01	5.130823612213134766e+00
-1.325179934501647949e-01	1.317374348640441895e+00	2.229432582855224609e+00	1.736322879791259766e+00	9.638130187988281250e+00
-9.051232933998107910e-01	-9.051232933998107910e-01	2.186230659484863281e+00	2.188568592071533203e+00	9.147280693054199219e+00
-2.808475494384765625e-01	6.320895552635192871e-01	2.498939752578735352e+00	-5.381988883018493652e-01	8.884948730468750000e+00
-4.584140777587890625e-01	-6.475703120231628418e-01	3.073168277740478516e+00	1.427335143089294434e+00	3.616017103195190430e+00
-3.894942104816436768e-01	6.891725063323974609e-01	1.372768521308898926e+00	1.435213804244995117e+00	-3.064062356948852539e+00
1.021080255508422852e+00	1.021080255508422852e+00	1.973317623138427734e+00	1.653838038444519043e+00	5.166552543640136719e+00
8.475378155708312988e-02	4.000311791896820068e-01	1.393414855003356934e+00	2.752820014953613281e+00	8.176878929138183594e+00
6.576482057571411133e-01	6.727442145347595215e-01	1.382152676582336426e+00	1.391237854957580566e+00	6.825510025024414062e+00
8.356720209121704102e-01	8.356720209121704102e-01	1.483625531196594238e+00	2.301450252532958984e+00	6.154604434967041016e+00
-6.003963202238082886e-02	9.441290497779846191e-01	1.537625670433044434e+00	1.201989889144897461e+00	4.756747245788574219e+00
6.570162177085876465e-01	6.570162177085876465e-01	-1.039327502250671387e+00	1.552314400672912598e+00	6.218360424041748047e+00
1.159652233123779297e+00	1.159652233123779297e+00	-1.072239279747009277e+00	1.196860671043395996e+00	6.911172866821289062e+00
4.273732304573059082e-01	-4.600258469581604004e-01	-1.071029663085937500e+00	-7.717103958129882812e-01	6.394039154052734375e+00
8.708337545394897461e-01	8.708337545394897461e-01	-1.677495479583740234e+00	1.461372137069702148e+00	2.991666555404663086e+00
-8.502330631017684937e-03	8.688564300537109375e-01	-1.804942488670349121e+00	9.776049256324768066e-01	3.124528884887695312e+00
4.020909368991851807e-01	4.020909368991851807e-01	-2.543508529663085938e+00	1.340440273284912109e+00	4.777045249938964844e+00
4.912286996841430664e-01	4.912286996841430664e-01	-2.922908067703247070e+00	1.291849493980407715e+00	6.964005470275878906e+00
1.145862936973571777e+00	1.145862936973571777e+00	-3.061461448669433594e+00	-6.286146640777587891e-01	4.958918094635009766e+00
8.269985318183898926e-01	8.269985318183898926e-01	1.861549615859985352e+00	-2.984598465263843536e-02	6.561460494995117188e+00
-3.452908098697662354e-01	6.616594195365905762e-01	2.617907285690307617e+00	-6.302537918090820312e-01	4.317423343658447266e+00
-7.450683116912841797e-01	-7.450683116912841797e-01	1.211107850074768066e+00	-4.359195232391357422e-01	4.179855346679687500e+00
-1.099927425384521484e+00	-1.099927425384521484e+00	1.361710071563720703e+00	-1.094141840934753418e+00	5.118582725524902344e+00
-1.147272229194641113e+00	-1.320973038673400879e+00	1.210526466369628906e+00	7.012036629021167755e-03	4.835640430450439453e+00
-8.154826238751411438e-03	3.914505243301391602e-01	1.024947762489318848e+00	8.511226773262023926e-01	2.488310337066650391e+00
-6.795808672904968262e-01	7.137283682823181152e-01	6.437107920646667480e-01	3.755772113800048828e-01	3.164225816726684570e+00
-5.138378962874412537e-02	-5.138378962874412537e-02	1.813796162605285645e+00	1.173549532890319824e+00	4.438508510589599609e+00
-2.660341747105121613e-02	4.535150527954101562e-01	1.768755793571472168e+00	6.274383664131164551e-01	4.829175472259521484e+00
4.085984528064727783e-01	9.441523551940917969e-01	1.641872525215148926e+00	7.664230465888977051e-01	3.956590414047241211e+00
-1.380961894989013672e+00	-1.380961894989013672e+00	2.931817293167114258e+00	1.119234204292297363e+00	2.703643560409545898e+00
-8.321455717086791992e-01	-8.321455717086791992e-01	2.638372659683227539e+00	2.151050567626953125e+00	4.143038749694824219e+00
-4.453356266021728516e-01	5.977613925933837891e-01	2.160805702209472656e+00	2.442066907882690430e+00	4.608831882476806641e+00
-1.372839957475662231e-01	3.876161873340606689e-01	2.274521350860595703e+00	-3.929998576641082764e-01	4.980330944061279297e+00
1.840311288833618164e-01	-6.908746361732482910e-01	2.404498815536499023e+00	1.060122609138488770e+00	3.203848123550415039e+00
-3.984761238098144531e-01	7.680072784423828125e-01	1.611774802207946777e+00	1.250583887100219727e+00	2.679028511047363281e+00
7.663725018501281738e-01	7.663725018501281738e-01	1.872043967247009277e+00	1.166385769844055176e+00	-1.925213456153869629e+00
5.672866106033325195e-01	5.672866106033325195e-01	2.292139291763305664e+00	2.906708478927612305e+00	2.795818090438842773e+00
6.475745439529418945e-01	6.475745439529418945e-01	2.111156463623046875e+00	9.099359512329101562e-01	2.105367183685302734e+00
8.727245926856994629e-01	8.727245926856994629e-01	2.048614978790283203e+00	1.927776455879211426e+00	2.871962547302246094e+00
8.345469236373901367e-01	8.345469236373901367e-01	2.361314296722412109e+00	5.363170504570007324e-01	2.805177927017211914e+00
8.071685433387756348e-01	8.071685433387756348e-01	-1.025830388069152832e+00	7.816675305366516113e-01	1.931876897811889648e+00
1.040846347808837891e+00	1.040846347808837891e+00	1.055558204650878906e+00	5.766169428825378418e-01	2.280598878860473633e+00
9.211927056312561035e-01	9.211927056312561035e-01	-1.065616488456726074e+00	-1.494626402854919434e+00	2.796851396560668945e+00
5.504111051559448242e-01	-1.124384999275207520e+00	1.909724950790405273e+00	1.305735945701599121e+00	2.915842294692993164e+00
7.910700440406799316e-01	7.910700440406799316e-01	-1.254150390625000000e+00	7.405652403831481934e-01	-3.033537626266479492e+00
1.433618545532226562e+00	1.433618545532226562e+00	-1.887409448623657227e+00	1.151713371276855469e+00	-2.477246046066284180e+00
1.819112896919250488e+00	1.819112896919250488e+00	-1.989657163619995117e+00	1.579419612884521484e+00	-2.772316455841064453e+00
1.895992755889892578e+00	1.895992755889892578e+00	-2.051813125610351562e+00	2.973460555076599121e-01	2.272649765014648438e+00
2.504330635070800781e+00	2.504330635070800781e+00	-1.984549045562744141e+00	8.056355118751525879e-01	3.619637966156005859e+00
1.658594250679016113e+00	1.658594250679016113e+00	1.613073825836181641e+00	-1.929746568202972412e-01	-3.330117702484130859e+00
9.850784540176391602e-01	9.850784540176391602e-01	-1.286868810653686523e+00	-6.195233389735221863e-02	-3.200333118438720703e+00
6.072151064872741699e-01	6.072151064872741699e-01	-1.447349786758422852e+00	-5.432653427124023438e-01	-2.689082145690917969e+00
1.029797911643981934e+00	-1.545580625534057617e+00	-1.655628323554992676e+00	-1.321839094161987305e+00	-2.447002410888671875e+00
8.721556067466735840e-01	8.721556067466735840e-01	-1.496475100517272949e+00	-2.221712172031402588e-01	2.763778209686279297e+00
5.118508338928222656e-01	5.118508338928222656e-01	-1.154774665832519531e+00	-1.183602929115295410e+00	-3.205786228179931641e+00
4.276669621467590332e-01	-5.914734005928039551e-01	1.615003228187561035e+00	-1.024198055267333984e+00	4.129080295562744141e+00
6.920388936996459961e-01	6.920388936996459961e-01	1.239272594451904297e+00	-1.517486572265625000e+00	5.202134132385253906e+00
2.438002079725265503e-01	-7.512590289115905762e-01	1.002279400825500488e+00	-1.750767827033996582e+00	4.068678379058837891e+00
-8.416799902915954590e-01	-8.416799902915954590e-01	2.060402870178222656e+00	-4.799985885620117188e-02	2.558753490447998047e+00
-7.942560911178588867e-01	-7.942560911178588867e-01	1.815638661384582520e+00	1.210628971457481384e-01	4.336213588714599609e+00
-9.273629188537597656e-01	-9.273629188537597656e-01	1.057715773582458496e+00	5.781217217445373535e-01	5.350704193115234375e+00
-5.349847078323364258e-01	-5.349847078323364258e-01	1.860304117202758789e+00	-1.008020877838134766e+00	5.490832805633544922e+00
-1.502748727798461914e-01	-8.847635388374328613e-01	1.432665467262268066e+00	1.423908174037933350e-01	4.780835151672363281e+00
-5.525043606758117676e-01	9.336633086204528809e-01	2.098845243453979492e+00	1.055323243141174316e+00	-2.613428115844726562e+00
-4.591362178325653076e-02	3.559944629669189453e-01	6.470715403556823730e-01	1.201863527297973633e+00	3.885559320449829102e+00
-8.524943590164184570e-01	-8.524943590164184570e-01	1.153463482856750488e+00	2.155377864837646484e+00	4.737287521362304688e+00
-9.182385206222534180e-01	-9.182385206222534180e-01	1.186928153038024902e+00	4.057615995407104492e-01	3.797008037567138672e+00
-1.938607841730117798e-01	-7.156765460968017578e-01	1.556420326232910156e+00	1.670100331306457520e+00	3.507904052734375000e+00
-5.639845132827758789e-01	-5.639845132827758789e-01	3.128360033035278320e+00	8.847024440765380859e-01	-2.493332147598266602e+00
2.867281734943389893e-01	8.650742769241333008e-01	-1.399000048637390137e+00	1.123086929321289062e+00	3.684878826141357422e+00
-9.946904182434082031e-01	-9.946904182434082031e-01	-1.262451648712158203e+00	1.055583357810974121e+00	4.220886230468750000e+00
-1.021349430084228516e+00	-1.021349430084228516e+00	-1.329307913780212402e+00	-1.796521425247192383e+00	4.014246463775634766e+00
-7.453513741493225098e-01	-7.610319256782531738e-01	-1.218956470489501953e+00	7.967779636383056641e-01	2.654468059539794922e+00
-4.307984411716461182e-01	-4.307984411716461182e-01	-8.715173006057739258e-01	1.893657147884368896e-01	2.640005826950073242e+00
-4.209425672888755798e-02	5.169506669044494629e-01	1.464090347290039062e+00	5.173594951629638672e-01	2.467205047607421875e+00
-8.149131536483764648e-01	-8.149131536483764648e-01	1.446405649185180664e+00	1.091192483901977539e+00	3.610208034515380859e+00
-6.892691850662231445e-01	-1.084817767143249512e+00	1.884768009185791016e+00	-1.603225946426391602e+00	3.140997648239135742e+00
-4.234920442104339600e-02	-7.972446680068969727e-01	1.587862372398376465e+00	2.829630374908447266e-01	3.266530036926269531e+00
-6.000896692276000977e-01	-6.000896692276000977e-01	2.490402221679687500e+00	5.733747482299804688e-01	-2.662179708480834961e+00
-1.452318310737609863e+00	-1.452318310737609863e+00	2.424672603607177734e+00	1.164181947708129883e+00	3.976576089859008789e+00
-1.368265986442565918e+00	-1.368265986442565918e+00	-1.584664463996887207e+00	1.168646931648254395e+00	3.874872207641601562e+00
-3.084615767002105713e-01	-1.178747415542602539e+00	-1.724096894264221191e+00	-9.440767765045166016e-01	3.547752618789672852e+00
2.332821190357208252e-01	2.332821190357208252e-01	2.459249973297119141e+00	1.293536543846130371e+00	2.905772924423217773e+00
-3.739744424819946289e-01	1.011315107345581055e+00	-9.572067260742187500e-01	7.307205796241760254e-01	-2.402963161468505859e+00
2.285703867673873901e-01	4.047405123710632324e-01	1.544159173965454102e+00	1.051718115806579590e+00	3.482749938964843750e+00
3.072287142276763916e-01	9.909350872039794922e-01	1.823861956596374512e+00	1.173703789710998535e+00	4.649098873138427734e+00
1.938403397798538208e-01	-7.805228829383850098e-01	1.990212798118591309e+00	2.050079703330993652e-01	4.251666545867919922e+00
2.287867218255996704e-01	8.264813423156738281e-01	1.925019025802612305e+00	8.545727133750915527e-01	2.874416351318359375e+00
-4.442859888076782227e-01	6.459796428680419922e-01	1.920093774795532227e+00	1.815968602895736694e-01	3.522167682647705078e+00
-1.250697970390319824e-01	-1.250697970390319824e-01	-8.878536820411682129e-01	4.975318014621734619e-01	4.181717872619628906e+00
-5.634375810623168945e-01	-5.634375810623168945e-01	1.464755415916442871e+00	-1.091964006423950195e+00	4.558222770690917969e+00
-4.515976905822753906e-01	-1.224345088005065918e+00	1.484746217727661133e+00	-9.352712631225585938e-01	3.692344903945922852e+00
-5.034120753407478333e-03	1.368403315544128418e+00	-1.094115853309631348e+00	3.330216109752655029e-01	2.702169418334960938e+00
-7.731755375862121582e-01	1.187641382217407227e+00	1.069374442100524902e+00	-2.474124282598495483e-01	3.472105979919433594e+00
-5.350490212440490723e-01	8.051285743713378906e-01	1.821718335151672363e+00	4.356362223625183105e-01	4.270995616912841797e+00
-7.517098784446716309e-01	-7.517098784446716309e-01	2.352174520492553711e+00	-1.031476497650146484e+00	4.998829364776611328e+00
-1.672695428133010864e-01	2.874403893947601318e-01	1.996111512184143066e+00	-1.072077512741088867e+00	4.577482223510742188e+00
-1.423044800758361816e+00	-1.423044800758361816e+00	2.856613874435424805e+00	-1.703723073005676270e-01	3.154700517654418945e+00
-8.663651943206787109e-01	-8.663651943206787109e-01	2.547459602355957031e+00	-8.452447503805160522e-02	5.221498012542724609e+00
-1.574285030364990234e+00	-1.574285030364990234e+00	2.013897657394409180e+00	4.891177415847778320e-01	5.128592491149902344e+00
-7.178457379341125488e-01	-7.178457379341125488e-01	2.543894767761230469e+00	-1.539020299911499023e+00	4.847782135009765625e+00
-1.198931097984313965e+00	-1.198931097984313965e+00	2.587596416473388672e+00	6.603161096572875977e-01	2.780110359191894531e+00
-5.857015848159790039e-01	-5.857015848159790039e-01	1.546165823936462402e+00	8.043129444122314453e-01	2.514481782913208008e+00
1.555922329425811768e-01	1.802422404289245605e-01	1.018003463745117188e+00	8.936715126037597656e-01	3.734707593917846680e+00
-6.429992914199829102e-01	-6.429992914199829102e-01	1.859972119331359863e+00	1.594673275947570801e+00	4.498125076293945312e+00
1.277766674757003784e-01	1.277766674757003784e-01	1.915249347686767578e+00	7.342101931571960449e-01	4.037960529327392578e+00
-1.154923066496849060e-01	-5.904153585433959961e-01	1.614341735839843750e+00	1.458539724349975586e+00	3.524061441421508789e+00
-2.096220403909683228e-01	5.897663831710815430e-01	1.511872887611389160e+00	3.781508505344390869e-01	3.166996717453002930e+00
1.697220504283905029e-01	6.817964315414428711e-01	-1.214175939559936523e+00	8.523831963539123535e-01	3.876262426376342773e+00
5.145584344863891602e-01	5.145584344863891602e-01	-1.182554364204406738e+00	4.935111105442047119e-01	4.175868034362792969e+00
-2.742671966552734375e-01	-7.368454933166503906e-01	-1.036511182785034180e+00	-1.513502478599548340e+00	3.934919834136962891e+00
2.158566415309906006e-01	-7.889580130577087402e-01	-1.292650580406188965e+00	9.231985807418823242e-01	2.961086988449096680e+00
5.919036865234375000e-01	6.484356522560119629e-01	-1.428499698638916016e+00	1.187467277050018311e-01	-2.871162891387939453e+00
5.051777958869934082e-01	5.051777958869934082e-01	-2.539991378784179688e+00	4.525076746940612793e-01	3.047030210494995117e+00
9.582165479660034180e-01	9.582165479660034180e-01	-2.957355260848999023e+00	3.762195706367492676e-01	4.219221115112304688e+00
1.151920676231384277e+00	1.151920676231384277e+00	-2.953065156936645508e+00	-1.105009555816650391e+00	3.773189544677734375e+00
1.137912034988403320e+00	1.137912034988403320e+00	-2.572427034378051758e+00	-4.354041516780853271e-01	5.065690517425537109e+00
9.393687844276428223e-01	9.393687844276428223e-01	-1.697774052619934082e+00	-1.159807682037353516e+00	3.098845481872558594e+00
3.789598494768142700e-02	-1.880058944225311279e-01	-1.266657233238220215e+00	-6.226755976676940918e-01	4.091392517089843750e+00
-3.840819597244262695e-01	-3.840819597244262695e-01	-1.154443144798278809e+00	-1.032982707023620605e+00	4.521403789520263672e+00
-2.238257527351379395e-01	-1.575661540031433105e+00	6.202433705329895020e-01	-1.045201182365417480e+00	3.726339578628540039e+00
1.015607342123985291e-01	1.015607342123985291e-01	-1.297966003417968750e+00	4.128376543521881104e-01	-2.817785263061523438e+00
-6.269766390323638916e-02	5.822596549987792969e-01	-6.595917344093322754e-01	-1.148652911186218262e+00	3.273761510848999023e+00
3.478168249130249023e-01	3.478168249130249023e-01	1.954478383064270020e+00	-8.620859682559967041e-02	4.824416160583496094e+00
7.043398618698120117e-01	7.043398618698120117e-01	1.976833462715148926e+00	-6.851104497909545898e-01	5.591339588165283203e+00
9.281862378120422363e-01	9.281862378120422363e-01	2.070021867752075195e+00	-7.304373979568481445e-01	4.142783164978027344e+00
-9.149528741836547852e-01	-9.149528741836547852e-01	2.410931825637817383e+00	4.839704930782318115e-01	3.432951211929321289e+00
-5.895925760269165039e-01	1.104610204696655273e+00	2.305902957916259766e+00	8.634793758392333984e-01	5.140884399414062500e+00
-1.218358874320983887e+00	-1.218358874320983887e+00	1.761557102203369141e+00	1.422415733337402344e+00	6.260588645935058594e+00
3.856784999370574951e-01	5.177856683731079102e-01	2.438226699829101562e+00	-1.122776389122009277e+00	5.232670307159423828e+00
6.311463117599487305e-01	-6.641593575477600098e-01	1.795976519584655762e+00	3.623661398887634277e-01	4.356364250183105469e+00
-3.117292821407318115e-01	9.845962524414062500e-01	1.615332007408142090e+00	8.603329062461853027e-01	2.907732725143432617e+00
4.372218251228332520e-01	1.198511719703674316e+00	1.755848765373229980e+00	8.250782489776611328e-01	5.724189281463623047e+00
-1.462446618825197220e-02	8.807994127273559570e-01	2.418170928955078125e+00	2.026041746139526367e+00	7.739353179931640625e+00
7.567834854125976562e-01	1.250882387161254883e+00	2.639379501342773438e+00	6.059291958808898926e-01	9.152697563171386719e+00
4.571906924247741699e-01	4.571906924247741699e-01	2.437911033630371094e+00	1.396414756774902344e+00	8.036784172058105469e+00
2.023226916790008545e-01	8.694577813148498535e-01	2.953371763229370117e+00	3.816252350807189941e-01	4.481000900268554688e+00
1.735159039497375488e+00	1.735159039497375488e+00	9.430676102638244629e-01	1.064690232276916504e+00	6.853970527648925781e+00
8.403751850128173828e-01	1.287851929664611816e+00	1.593841314315795898e+00	6.689442396163940430e-01	7.917330741882324219e+00
1.018562555313110352e+00	1.018562555313110352e+00	1.465980648994445801e+00	-1.863554239273071289e+00	6.765909671783447266e+00
2.960484623908996582e-01	-6.256107091903686523e-01	1.619609832763671875e+00	1.054534435272216797e+00	2.855036020278930664e+00
4.497758448123931885e-01	8.509099483489990234e-01	-9.598686099052429199e-01	7.464028596878051758e-01	-7.119869232177734375e+00
2.070651531219482422e+00	2.070651531219482422e+00	-2.397929191589355469e+00	1.072220683097839355e+00	-8.665817260742187500e+00
1.542093634605407715e+00	1.542093634605407715e+00	-2.315108537673950195e+00	1.229300498962402344e+00	-8.806974411010742188e+00
1.875214576721191406e+00	1.875214576721191406e+00	-2.294918537139892578e+00	-2.267676889896392822e-01	-8.498697280883789062e+00
2.369848728179931641e+00	2.369848728179931641e+00	-2.422747135162353516e+00	6.639076471328735352e-01	7.804278373718261719e+00
1.921107411384582520e+00	1.921107411384582520e+00	1.684331655502319336e+00	-4.487433135509490967e-01	-7.074805736541748047e+00
1.218407273292541504e+00	1.218407273292541504e+00	8.247995972633361816e-01	-1.829773038625717163e-01	-8.210587501525878906e+00
9.304096698760986328e-01	9.304096698760986328e-01	-1.279748678207397461e+00	-4.310650229454040527e-01	-8.287676811218261719e+00
9.319705367088317871e-01	-1.534340023994445801e+00	-1.074417829513549805e+00	-1.383910775184631348e+00	4.889958381652832031e+00
1.266063809394836426e+00	1.266063809394836426e+00	-6.823618412017822266e-01	2.028179168701171875e-01	3.229841470718383789e+00
6.154060363769531250e-01	6.523109674453735352e-01	1.018092989921569824e+00	-1.206269502639770508e+00	-8.913763999938964844e+00
8.271075487136840820e-01	8.271075487136840820e-01	1.482464790344238281e+00	-9.839738607406616211e-01	-1.136483955383300781e+01
1.125421762466430664e+00	1.125421762466430664e+00	1.657227277755737305e+00	-1.327823877334594727e+00	1.154325771331787109e+01
1.204388618469238281e+00	1.204388618469238281e+00	1.623988270759582520e+00	-1.368052721023559570e+00	1.031383228302001953e+01
7.028223872184753418e-01	7.028223872184753418e-01	1.844668507575988770e+00	1.613300144672393799e-01	9.527628898620605469e+00
5.550127029418945312e-01	5.844733119010925293e-01	2.549593210220336914e+00	4.889123141765594482e-01	-1.046966838836669922e+01
7.762694954872131348e-01	7.762694954872131348e-01	1.441826462745666504e+00	1.394257664680480957e+00	1.315311813354492188e+01
1.009315729141235352e+00	1.009315729141235352e+00	2.173002719879150391e+00	-3.351712524890899658e-01	1.188557910919189453e+01
8.370139598846435547e-01	-1.099133610725402832e+00	1.612343907356262207e+00	2.238635569810867310e-01	1.109042358398437500e+01
2.796738743782043457e-01	1.274801254272460938e+00	1.752693057060241699e+00	1.084046721458435059e+00	-5.203396320343017578e+00
9.972510933876037598e-01	9.972510933876037598e-01	1.234912276268005371e+00	9.137368202209472656e-01	-1.007260131835937500e+01
1.269351601600646973e+00	1.269351601600646973e+00	2.048209190368652344e+00	2.059104681015014648e+00	-1.096652030944824219e+01
1.473673224449157715e+00	1.473673224449157715e+00	1.876647233963012695e+00	8.225169181823730469e-01	-1.074974441528320312e+01
1.324809908866882324e+00	1.324809908866882324e+00	1.890743970870971680e+00	1.268699765205383301e+00	5.506495952606201172e+00
7.655104994773864746e-01	7.655104994773864746e-01	2.529175281524658203e+00	7.089047431945800781e-01	-8.421968460083007812e+00
2.035092353820800781e+00	2.035092353820800781e+00	1.354206323623657227e+00	9.772430658340454102e-01	-9.751069068908691406e+00
1.343110680580139160e+00	1.343110680580139160e+00	-1.236136436462402344e+00	9.083313941955566406e-01	-9.983332633972167969e+00
1.454888224601745605e+00	1.454888224601745605e+00	-8.829404711723327637e-01	-1.283689141273498535e+00	-8.790146827697753906e+00
1.640992641448974609e+00	1.640992641448974609e+00	-7.540042400360107422e-01	6.266330480575561523e-01	3.331707239151000977e+00
4.871361255645751953e-01	4.871361255645751953e-01	7.484368681907653809e-01	9.722881317138671875e-01	-8.048819541931152344e+00
1.307168126106262207e+00	1.307168126106262207e+00	-2.465484857559204102e+00	7.239964604377746582e-01	-9.162830352783203125e+00
8.539333343505859375e-01	8.539333343505859375e-01	-2.689573764801025391e+00	9.537866115570068359e-01	-9.971749305725097656e+00
1.221489310264587402e+00	1.221489310264587402e+00	-2.694207668304443359e+00	-8.567308783531188965e-01	-9.932053565979003906e+00
1.271909594535827637e+00	1.271909594535827637e+00	-2.456394910812377930e+00	3.357994556427001953e-01	-7.617973804473876953e+00
1.079479932785034180e+00	1.079479932785034180e+00	2.006608724594116211e+00	-8.959532380104064941e-01	-7.878343105316162109e+00
8.535985350608825684e-01	8.535985350608825684e-01	-1.697643876075744629e+00	-5.387855768203735352e-01	-8.612079620361328125e+00
5.705663561820983887e-01	5.705663561820983887e-01	-1.458108544349670410e+00	-8.705728650093078613e-01	-8.198597908020019531e+00
7.297202348709106445e-01	-1.364448070526123047e+00	-1.512352943420410156e+00	-1.214456319808959961e+00	4.535676002502441406e+00
6.241983175277709961e-01	-7.803805470466613770e-01	1.405825495719909668e+00	8.697053194046020508e-01	2.969281435012817383e+00
1.046810001134872437e-01	1.046810001134872437e-01	-1.462746024131774902e+00	8.416158705949783325e-02	-7.282244682312011719e+00
1.156311988830566406e+00	1.156311988830566406e+00	-2.196806669235229492e+00	7.547555565834045410e-01	-8.927580833435058594e+00
9.416195154190063477e-01	9.416195154190063477e-01	-2.408649921417236328e+00	8.901563286781311035e-01	-8.011963844299316406e+00
1.332599043846130371e+00	1.332599043846130371e+00	-2.226156473159790039e+00	2.094831764698028564e-01	-7.298985481262207031e+00
1.003083944320678711e+00	1.003083944320678711e+00	-1.139871120452880859e+00	6.230049133300781250e-01	-5.910533905029296875e+00
1.903582960367202759e-01	4.540615975856781006e-01	1.733986139297485352e+00	1.218560487031936646e-01	-6.878895282745361328e+00
-1.926214545965194702e-01	3.551048338413238525e-01	-4.542457461357116699e-01	2.601024806499481201e-01	-8.102705955505371094e+00
-6.795930266380310059e-01	-6.795930266380310059e-01	-7.017558813095092773e-01	-9.082245826721191406e-01	-6.618609905242919922e+00
-3.209107369184494019e-02	-1.528833270072937012e+00	-8.765084743499755859e-01	-7.062839269638061523e-01	4.131763935089111328e+00
1.603628396987915039e-01	1.603628396987915039e-01	-9.300720691680908203e-01	2.784498631954193115e-01	2.681699752807617188e+00
-6.528812646865844727e-01	-6.528812646865844727e-01	-4.513361155986785889e-01	-9.916995763778686523e-01	-5.589463233947753906e+00
3.296811282634735107e-01	-8.172394633293151855e-01	1.559910535812377930e+00	2.098603695631027222e-01	-6.089853763580322266e+00
-7.907786965370178223e-02	-4.944700300693511963e-01	1.235750794410705566e+00	-4.873902201652526855e-01	-5.719868659973144531e+00
-1.069134287536144257e-02	-5.258310437202453613e-01	1.033194065093994141e+00	-2.096236683428287506e-02	3.668919563293457031e+00
-6.414698362350463867e-01	-7.662507891654968262e-01	2.286394596099853516e+00	5.419918298721313477e-01	2.862269878387451172e+00
-9.314073324203491211e-01	-9.314073324203491211e-01	2.372867345809936523e+00	8.777385950088500977e-01	-5.275286197662353516e+00
-8.043966889381408691e-01	-8.043966889381408691e-01	1.510854482650756836e+00	1.608832001686096191e+00	5.921422004699707031e+00
-7.424629330635070801e-01	-7.424629330635070801e-01	1.982758164405822754e+00	-1.084496140480041504e+00	-4.848978996276855469e+00
2.168166078627109528e-02	-7.579361796379089355e-01	-1.596039175987243652e+00	5.904678106307983398e-01	3.076804637908935547e+00
-4.364394843578338623e-01	-4.364394843578338623e-01	1.826583147048950195e+00	7.583475112915039062e-01	2.652926683425903320e+00
6.357816606760025024e-02	6.357816606760025024e-02	7.692967653274536133e-01	5.322257876396179199e-01	-3.450639486312866211e+00
-3.972776979207992554e-02	-8.570140004158020020e-01	1.583744049072265625e+00	1.388746261596679688e+00	4.258131027221679688e+00
5.015658140182495117e-01	5.015658140182495117e-01	-9.802201986312866211e-01	-1.554557532072067261e-01	3.779714107513427734e+00
-5.009181499481201172e-01	-9.288107752799987793e-01	-1.159729719161987305e+00	1.299932599067687988e+00	3.094453334808349609e+00
-4.487631022930145264e-01	-4.487631022930145264e-01	2.208786010742187500e+00	1.511612832546234131e-01	-3.698621034622192383e+00
1.569545269012451172e-01	5.806822776794433594e-01	-1.461666345596313477e+00	6.564330458641052246e-01	-3.308018684387207031e+00
-7.410614490509033203e-01	-7.410614490509033203e-01	-2.182440996170043945e+00	1.631012409925460815e-01	3.723608970642089844e+00
8.182308077812194824e-02	-5.921396613121032715e-01	-2.142537117004394531e+00	-2.667371749877929688e+00	3.780936956405639648e+00
-7.402503490447998047e-01	-1.256415963172912598e+00	-1.612082600593566895e+00	5.777940750122070312e-01	2.930471420288085938e+00
-3.756481707096099854e-01	-3.756481707096099854e-01	-1.078696370124816895e+00	-3.452224731445312500e-01	-3.503257989883422852e+00
-1.404730826616287231e-01	-3.481381535530090332e-01	-2.408473491668701172e+00	-6.995378136634826660e-01	-3.222142934799194336e+00
-9.313312172889709473e-01	-9.313312172889709473e-01	-1.904075026512145996e+00	-5.517972707748413086e-01	-3.304372310638427734e+00
-1.093843698501586914e+00	-1.093843698501586914e+00	-1.973355531692504883e+00	-2.317857265472412109e+00	2.944098472595214844e+00
-1.326619148254394531e+00	-1.326619148254394531e+00	-1.039617538452148438e+00	-6.420208215713500977e-01	2.953762769699096680e+00
-1.171251654624938965e+00	-1.171251654624938965e+00	-1.888607025146484375e+00	-7.401016354560852051e-01	-2.822152614593505859e+00
-1.416002511978149414e+00	-1.416002511978149414e+00	-1.358467936515808105e+00	-7.178466916084289551e-01	-2.611494064331054688e+00
-1.868960738182067871e+00	-1.868960738182067871e+00	-2.421898603439331055e+00	-1.274307608604431152e+00	-3.152787208557128906e+00
-1.303983211517333984e+00	-1.526173114776611328e+00	-2.692456483840942383e+00	-8.537873029708862305e-01	3.174517393112182617e+00
-1.710990667343139648e-01	-3.324259221553802490e-01	-1.528368830680847168e+00	8.707363009452819824e-01	-3.055261611938476562e+00
-6.778834462165832520e-01	-6.778834462165832520e-01	-1.026603221893310547e+00	-2.607369422912597656e-01	-3.131899356842041016e+00
-9.279466271400451660e-01	-9.279466271400451660e-01	-1.601887106895446777e+00	7.095487713813781738e-01	-2.755882740020751953e+00
-8.242775201797485352e-01	-8.242775201797485352e-01	-1.900961279869079590e+00	-2.995810657739639282e-02	-2.727906465530395508e+00
-2.257995754480361938e-01	-4.696486592292785645e-01	-2.571246862411499023e+00	8.021297305822372437e-02	-3.091107368469238281e+00
-6.320006251335144043e-01	9.160038828849792480e-01	-1.337465167045593262e+00	1.819165647029876709e-01	-3.066122293472290039e+00
-4.206702709197998047e-01	7.746123671531677246e-01	-1.171778440475463867e+00	-1.992976367473602295e-01	-2.908274888992309570e+00
-7.204192876815795898e-01	-7.204192876815795898e-01	-1.746675491333007812e+00	2.184820771217346191e-01	-2.946638107299804688e+00
-1.011063084006309509e-01	3.725281655788421631e-01	-2.025002241134643555e+00	-1.508905053138732910e+00	-3.123070478439331055e+00
3.444904088973999023e-01	-7.301030158996582031e-01	-1.661174416542053223e+00	-7.815895080566406250e-01	-3.545768260955810547e+00
-5.876002907752990723e-01	-5.876002907752990723e-01	-1.481509923934936523e+00	-9.718532115221023560e-02	-2.789378404617309570e+00
-1.502872258424758911e-01	4.613564908504486084e-01	-2.263928174972534180e+00	-7.354470491409301758e-01	-2.758826971054077148e+00
1.680600196123123169e-01	3.861955404281616211e-01	-3.431889772415161133e+00	-1.231535002589225769e-01	-2.703844785690307617e+00
8.751577734947204590e-01	8.751577734947204590e-01	-3.756954193115234375e+00	-2.145809888839721680e+00	-2.737957000732421875e+00
3.929637074470520020e-01	3.929637074470520020e-01	-3.724945068359375000e+00	-1.912253260612487793e+00	-2.819708585739135742e+00
-1.020397424697875977e+00	-1.020397424697875977e+00	-1.575052022933959961e+00	-1.953347921371459961e+00	2.889401197433471680e+00
3.696203976869583130e-02	1.378124654293060303e-01	-1.657386302947998047e+00	-1.171610593795776367e+00	-2.872603416442871094e+00
-9.794388413429260254e-01	-9.794388413429260254e-01	-1.132652163505554199e+00	-1.154133796691894531e+00	-3.002038478851318359e+00
-3.728584647178649902e-01	-3.728584647178649902e-01	-1.040791034698486328e+00	-2.245214700698852539e+00	-3.028956413269042969e+00
-9.568267464637756348e-01	-9.568267464637756348e-01	-8.980602622032165527e-01	-3.304870724678039551e-01	3.110579490661621094e+00
-7.510812282562255859e-01	-7.510812282562255859e-01	6.259834170341491699e-01	-6.257480978965759277e-01	-2.639222145080566406e+00
1.787847876548767090e-01	-1.985272318124771118e-01	-2.322926759719848633e+00	-1.169929027557373047e+00	-2.925138235092163086e+00
-1.686152338981628418e+00	-1.686152338981628418e+00	1.174199223518371582e+00	-3.757755458354949951e-01	3.200045347213745117e+00
-1.043069720268249512e+00	-1.043069720268249512e+00	-1.175148129463195801e+00	-1.069456338882446289e+00	-2.997242450714111328e+00
-1.250605463981628418e+00	-1.250605463981628418e+00	5.986253619194030762e-01	4.171657562255859375e-01	-3.091341495513916016e+00
-1.588219761848449707e+00	-1.588219761848449707e+00	2.462428569793701172e+00	6.436033248901367188e-01	-3.133877515792846680e+00
-2.901685953140258789e+00	-2.901685953140258789e+00	1.943678379058837891e+00	7.885164618492126465e-01	2.471045494079589844e+00
-2.763569116592407227e+00	-2.763569116592407227e+00	-1.905853152275085449e+00	9.102207422256469727e-01	-3.357264518737792969e+00
-1.280163049697875977e+00	-1.280163049697875977e+00	-2.130724668502807617e+00	-7.176429033279418945e-01	-2.964308023452758789e+00
-3.413725197315216064e-01	-3.413725197315216064e-01	2.706447362899780273e+00	1.410967707633972168e+00	2.934060573577880859e+00
-4.630745053291320801e-01	6.403239369392395020e-01	-1.198973417282104492e+00	1.082615017890930176e+00	-3.219610929489135742e+00
-3.962643146514892578e-01	6.109000444412231445e-01	1.538972854614257812e+00	1.512135028839111328e+00	-2.624015092849731445e+00
-8.349829912185668945e-01	9.589962959289550781e-01	-1.344449996948242188e+00	1.515693426132202148e+00	-2.729518651962280273e+00
2.750693559646606445e-01	-5.021299123764038086e-01	-1.831470251083374023e+00	1.282711744308471680e+00	-2.499692201614379883e+00
-2.397070378065109253e-01	1.151214241981506348e+00	-7.538902759552001953e-01	1.140995502471923828e+00	-2.856150627136230469e+00
-4.828720390796661377e-01	1.231457948684692383e+00	-1.309224843978881836e+00	4.784758090972900391e-01	-3.211086988449096680e+00
9.889633953571319580e-02	8.188339471817016602e-01	-2.077339410781860352e+00	9.063244462013244629e-01	-3.041358947753906250e+00
5.024562403559684753e-02	9.060104489326477051e-01	-2.103470087051391602e+00	-4.012070894241333008e-01	-2.931558370590209961e+00
2.932105064392089844e-01	-9.258577227592468262e-01	-2.091938972473144531e+00	-2.947350144386291504e-01	-2.938669443130493164e+00
1.397315263748168945e-01	1.335917353630065918e+00	-1.343443870544433594e+00	7.747797369956970215e-01	-2.517579317092895508e+00
-4.880346655845642090e-01	-4.880346655845642090e-01	-1.391377091407775879e+00	3.076185472309589386e-02	-2.935203552246093750e+00
7.965154647827148438e-01	7.965154647827148438e-01	-2.827953100204467773e+00	6.244086027145385742e-01	-2.187674999237060547e+00
4.910778701305389404e-01	5.859853625297546387e-01	-3.162705898284912109e+00	-1.146838784217834473e+00	-2.147599458694458008e+00
7.652177810668945312e-01	7.652177810668945312e-01	-3.230496883392333984e+00	-8.939840793609619141e-01	-2.594135522842407227e+00
-1.329426318407058716e-01	7.375628948211669922e-01	-1.416036009788513184e+00	-1.239878535270690918e+00	-2.410211324691772461e+00
1.256945431232452393e-01	5.584824681282043457e-01	-1.570647358894348145e+00	-9.082655310630798340e-01	-2.389217376708984375e+00
-1.026087522506713867e+00	-1.026087522506713867e+00	-8.953639864921569824e-01	-8.290280699729919434e-01	-2.101102352142333984e+00
-7.092366218566894531e-01	-7.092366218566894531e-01	-7.622337937355041504e-01	-2.066761016845703125e+00	-2.571418523788452148e+00
-9.978853464126586914e-01	-9.978853464126586914e-01	-7.297505736351013184e-01	-4.249687790870666504e-01	2.941161155700683594e+00
-6.932688355445861816e-01	-6.932688355445861816e-01	-8.113236427307128906e-01	-2.198493182659149170e-01	2.755122900009155273e+00
-4.181370139122009277e-02	3.052032887935638428e-01	-6.767731904983520508e-01	-3.061830401420593262e-01	-2.131041526794433594e+00
-6.410498619079589844e-01	-6.410498619079589844e-01	1.059942841529846191e+00	1.439683139324188232e-01	-2.571789264678955078e+00
-7.978633642196655273e-01	-7.978633642196655273e-01	1.210757017135620117e+00	-7.182626128196716309e-01	-2.030279636383056641e+00
-1.268096446990966797e+00	-1.268096446990966797e+00	1.059119343757629395e+00	4.527306854724884033e-01	2.595895290374755859e+00
-9.082095623016357422e-01	-9.082095623016357422e-01	3.046714782714843750e+00	6.202385425567626953e-01	-2.504332542419433594e+00
-1.774914264678955078e+00	-1.774914264678955078e+00	2.359191417694091797e+00	1.323748111724853516e+00	-2.734248399734497070e+00
-1.949196100234985352e+00	-1.949196100234985352e+00	2.542592525482177734e+00	1.380399107933044434e+00	-2.358728885650634766e+00
-1.314885258674621582e+00	-1.314885258674621582e+00	2.471938610076904297e+00	-1.080643892288208008e+00	-2.149110794067382812e+00
-8.470560312271118164e-01	-8.470560312271118164e-01	3.067900180816650391e+00	1.532662510871887207e+00	3.381670475006103516e+00
4.935570433735847473e-02	8.985500335693359375e-01	1.601113319396972656e+00	9.874732494354248047e-01	2.599538326263427734e+00
2.662970721721649170e-01	5.939412117004394531e-01	1.842989444732666016e+00	1.501930713653564453e+00	2.019030570983886719e+00
7.903838530182838440e-03	4.960990548133850098e-01	1.691638231277465820e+00	1.869990229606628418e+00	2.521645784378051758e+00
1.045515656471252441e+00	1.045515656471252441e+00	1.372568249702453613e+00	1.030585646629333496e+00	1.970916628837585449e+00
3.558391630649566650e-01	3.558391630649566650e-01	1.832179903984069824e+00	1.606314301490783691e+00	3.198619365692138672e+00
1.617246717214584351e-01	1.236712574958801270e+00	2.080227851867675781e+00	1.251015543937683105e+00	-2.354082345962524414e+00
2.958369255065917969e-01	1.301026344299316406e+00	1.095451593399047852e+00	1.247889995574951172e+00	2.263920307159423828e+00
6.018487364053726196e-02	9.453793764114379883e-01	1.023833990097045898e+00	6.039358377456665039e-01	2.194196701049804688e+00
6.014139056205749512e-01	6.014139056205749512e-01	-1.246441364288330078e+00	-5.111984014511108398e-01	-2.618786334991455078e+00
5.591384172439575195e-01	5.591384172439575195e-01	1.061618328094482422e+00	1.087037682533264160e+00	3.180315017700195312e+00
1.198867782950401306e-01	9.095190763473510742e-01	7.923330664634704590e-01	-7.816924154758453369e-02	-3.206074714660644531e+00
7.980580329895019531e-01	9.473441839218139648e-01	1.352550745010375977e+00	1.144868612289428711e+00	-2.345671892166137695e+00
8.788403272628784180e-01	1.210138201713562012e+00	7.579652667045593262e-01	7.204048335552215576e-02	2.433541297912597656e+00
8.504978418350219727e-01	8.776041865348815918e-01	1.146993398666381836e+00	-6.606091856956481934e-01	2.579311847686767578e+00
-2.813525199890136719e-01	4.330410957336425781e-01	2.323347568511962891e+00	5.491238832473754883e-01	3.142166376113891602e+00
7.293491065502166748e-02	5.041514039039611816e-01	2.702625036239624023e+00	6.588619947433471680e-01	-2.661161661148071289e+00
8.425759077072143555e-01	8.425759077072143555e-01	-1.069970846176147461e+00	1.343988418579101562e+00	-2.340406179428100586e+00
6.840344071388244629e-01	9.455486536026000977e-01	9.815489649772644043e-01	-7.083488702774047852e-01	-2.128149986267089844e+00
1.223613619804382324e+00	1.223613619804382324e+00	7.979226112365722656e-01	2.064621597528457642e-01	3.208697795867919922e+00
1.180330589413642883e-01	9.299958348274230957e-01	2.207619428634643555e+00	9.187200665473937988e-01	2.653975248336791992e+00
1.190500617027282715e+00	1.645318984985351562e+00	4.865925312042236328e-01	8.396811485290527344e-01	-2.276606082916259766e+00
8.348646759986877441e-01	8.348646759986877441e-01	1.073094487190246582e+00	1.724734067916870117e+00	2.428191661834716797e+00
1.737620353698730469e+00	1.737620353698730469e+00	1.263521790504455566e+00	-3.007962703704833984e-01	2.632106304168701172e+00
1.875545263290405273e+00	1.875545263290405273e+00	-7.276849150657653809e-01	1.367767810821533203e+00	3.608811616897583008e+00
6.033810973167419434e-02	1.190255284309387207e+00	2.272125482559204102e+00	4.106716215610504150e-01	3.291381359100341797e+00
2.050379991531372070e+00	2.097354650497436523e+00	-5.738905668258666992e-01	6.615832448005676270e-01	2.692577838897705078e+00
4.877555966377258301e-01	7.828965783119201660e-01	-1.352249264717102051e+00	9.506304860115051270e-01	2.504183530807495117e+00
8.472293019294738770e-01	8.472293019294738770e-01	-1.059562325477600098e+00	-1.532195091247558594e+00	2.597772598266601562e+00
3.602114021778106689e-01	-4.388936460018157959e-01	-1.351804614067077637e+00	6.315873265266418457e-01	3.473590612411499023e+00
-4.573178589344024658e-01	6.890718340873718262e-01	-9.102702736854553223e-01	8.534085005521774292e-03	3.427900791168212891e+00
1.059015274047851562e+00	1.059015274047851562e+00	-2.063301324844360352e+00	-2.327600270509719849e-01	3.046568393707275391e+00
-4.677504599094390869e-01	6.061571240425109863e-01	-1.235106825828552246e+00	-8.222578465938568115e-02	2.632454633712768555e+00
-2.945835590362548828e-01	-2.945835590362548828e-01	1.116852402687072754e+00	-1.601371526718139648e+00	2.425871610641479492e+00
2.581967413425445557e-01	2.581967413425445557e-01	1.165775775909423828e+00	-1.486659944057464600e-01	3.836046695709228516e+00
-1.064229607582092285e+00	-1.064229607582092285e+00	2.434134960174560547e+00	-3.663568496704101562e-01	3.911640405654907227e+00
-1.300361156463623047e+00	-1.300361156463623047e+00	2.145582914352416992e+00	-7.144814729690551758e-02	2.105487108230590820e+00
-1.436346173286437988e+00	-1.436346173286437988e+00	2.303486585617065430e+00	-1.006464213132858276e-01	2.736070394515991211e+00
-7.662000060081481934e-01	-7.939622998237609863e-01	1.894240736961364746e+00	-3.366003036499023438e-01	-2.857177019119262695e+00
-1.471427679061889648e-01	-2.083663046360015869e-01	3.231916666030883789e+00	1.762921452522277832e+00	3.365179538726806641e+00
-2.931063175201416016e-01	1.785952568054199219e+00	-5.435959696769714355e-01	1.376803398132324219e+00	-2.290158510208129883e+00
1.801609396934509277e-01	1.323342323303222656e+00	2.256624460220336914e+00	2.030872583389282227e+00	-2.123198270797729492e+00
-6.471281871199607849e-03	1.002056837081909180e+00	2.084074974060058594e+00	1.991198062896728516e+00	-2.266834497451782227e+00
8.984970450401306152e-01	8.984970450401306152e-01	1.693866968154907227e+00	1.601265668869018555e+00	3.129580259323120117e+00
3.429579734802246094e-01	1.895660638809204102e+00	1.247986793518066406e+00	1.639305830001831055e+00	2.836924314498901367e+00
2.597953192889690399e-02	1.806049227714538574e+00	1.402646899223327637e+00	1.235329627990722656e+00	-2.757312297821044922e+00
2.361265122890472412e-01	1.727402329444885254e+00	-6.533600687980651855e-01	1.528150081634521484e+00	-2.606171369552612305e+00
7.625635266304016113e-01	1.102672338485717773e+00	-1.149062037467956543e+00	3.620432913303375244e-01	2.235886573791503906e+00
7.155931591987609863e-01	7.155931591987609863e-01	-1.017536163330078125e+00	2.212883681058883667e-01	3.408373832702636719e+00
1.595345288515090942e-01	1.422223091125488281e+00	-1.379605174064636230e+00	7.724857330322265625e-01	2.517378330230712891e+00
-3.106175661087036133e-01	9.776620268821716309e-01	-1.361415743827819824e+00	3.992581367492675781e-01	-2.602168798446655273e+00
4.433254003524780273e-01	7.852262854576110840e-01	-2.885636091232299805e+00	1.196750164031982422e+00	-2.508224487304687500e+00
1.063270449638366699e+00	1.063270449638366699e+00	-3.026201248168945312e+00	-4.130643308162689209e-01	-2.328154325485229492e+00
1.197685003280639648e+00	1.197685003280639648e+00	-3.112915992736816406e+00	-4.447458386421203613e-01	-2.185571908950805664e+00
-8.878881335258483887e-01	1.010010838508605957e+00	1.853152394294738770e+00	-1.067356944084167480e+00	2.721926689147949219e+00
3.200826942920684814e-01	8.810549974441528320e-01	-1.360372662544250488e+00	-4.470406472682952881e-01	-2.447430849075317383e+00
-4.628791511058807373e-01	-4.628791511058807373e-01	-7.430464625358581543e-01	-4.566937088966369629e-01	-2.458819150924682617e+00
-5.051816105842590332e-01	-5.051816105842590332e-01	-5.047885179519653320e-01	-1.706943631172180176e+00	-2.338268518447875977e+00
-6.014913320541381836e-01	-6.014913320541381836e-01	-3.057205677032470703e-01	1.438514292240142822e-01	2.928707838058471680e+00
-6.951069831848144531e-01	-6.951069831848144531e-01	9.077203273773193359e-01	1.566887795925140381e-01	2.942012548446655273e+00
8.661771416664123535e-01	1.031964421272277832e+00	1.203990817070007324e+00	2.212617248296737671e-01	2.308575868606567383e+00
2.342149764299392700e-01	1.062355875968933105e+00	1.761085152626037598e+00	5.635665059089660645e-01	2.605057716369628906e+00
3.686358928680419922e-01	3.686358928680419922e-01	1.535710692405700684e+00	-6.006244421005249023e-01	-2.166439294815063477e+00
-2.113722264766693115e-01	-2.113722264766693115e-01	1.458534717559814453e+00	8.622906208038330078e-01	-2.843572854995727539e+00
-1.030668467283248901e-01	1.072019100189208984e+00	3.083266019821166992e+00	9.414963722229003906e-01	2.381626129150390625e+00
-9.247682690620422363e-01	1.245108246803283691e+00	2.115530014038085938e+00	1.591775894165039062e+00	3.226857662200927734e+00
-4.475200176239013672e-01	1.304671287536621094e+00	2.521433830261230469e+00	1.671126723289489746e+00	2.794693946838378906e+00
-2.431384027004241943e-01	4.638845920562744141e-01	2.713138580322265625e+00	-8.527587652206420898e-01	-2.583559274673461914e+00
-2.202005237340927124e-01	-3.562524616718292236e-01	3.213719844818115234e+00	1.555765986442565918e+00	3.517154455184936523e+00
3.744590878486633301e-01	1.093923330307006836e+00	-1.391574740409851074e+00	9.959586858749389648e-01	-2.893579721450805664e+00
8.273200392723083496e-01	1.928063869476318359e+00	2.130167245864868164e+00	1.615536808967590332e+00	3.205907344818115234e+00
1.189548492431640625e+00	1.797520399093627930e+00	2.395274639129638672e+00	1.885421276092529297e+00	5.619347572326660156e+00
1.491206049919128418e+00	1.491206049919128418e+00	2.403166294097900391e+00	1.196930408477783203e+00	3.762893438339233398e+00
7.745361328125000000e-01	7.745361328125000000e-01	2.075768232345581055e+00	1.653694987297058105e+00	3.837714433670043945e+00
5.807457566261291504e-01	1.657362699508666992e+00	1.626409530639648438e+00	7.643674612045288086e-01	3.005406141281127930e+00
1.444695472717285156e+00	1.753527641296386719e+00	8.303554058074951172e-01	8.667767047882080078e-01	3.775372266769409180e+00
1.574627518653869629e+00	1.574627518653869629e+00	-8.337178230285644531e-01	1.472802907228469849e-01	3.970446586608886719e+00
1.319932579994201660e+00	1.319932579994201660e+00	-7.843682765960693359e-01	-3.105962276458740234e-01	3.131323575973510742e+00
9.567577242851257324e-01	9.567577242851257324e-01	-1.195824265480041504e+00	1.141579747200012207e+00	2.706245422363281250e+00
3.547310829162597656e-01	7.493306398391723633e-01	1.156138539314270020e+00	5.367271304130554199e-01	-2.956419706344604492e+00
1.301453948020935059e+00	1.301453948020935059e+00	-2.397864341735839844e+00	1.020303249359130859e+00	-2.897338390350341797e+00
1.866704702377319336e+00	1.866704702377319336e+00	-2.540388822555541992e+00	-4.713264107704162598e-01	2.994474172592163086e+00
2.189501047134399414e+00	2.189501047134399414e+00	-2.471412420272827148e+00	-1.247793197631835938e+00	2.367752313613891602e+00
7.666512727737426758e-01	8.514395356178283691e-01	2.526754140853881836e+00	-1.160556674003601074e+00	2.687192678451538086e+00
1.136276841163635254e+00	1.136276841163635254e+00	2.941447019577026367e+00	-7.773723006248474121e-01	-2.906208038330078125e+00
2.624071836471557617e-01	2.624071836471557617e-01	1.172442555427551270e+00	-6.241118907928466797e-01	2.869390487670898438e+00
3.097436726093292236e-01	3.097436726093292236e-01	1.391013503074645996e+00	-1.776909828186035156e+00	-3.401861429214477539e+00
4.117016494274139404e-01	4.117016494274139404e-01	1.105004668235778809e+00	2.198316305875778198e-01	2.947315454483032227e+00
-4.915308952331542969e-01	-4.915308952331542969e-01	1.037132859230041504e+00	4.339283406734466553e-01	-4.102808952331542969e+00
1.208134770393371582e+00	1.208134770393371582e+00	9.164730906486511230e-01	7.881664633750915527e-01	-8.815473556518554688e+00
1.061994791030883789e+00	1.061994791030883789e+00	1.621018052101135254e+00	1.240251660346984863e+00	-9.952750205993652344e+00
1.213413476943969727e+00	1.213413476943969727e+00	1.799700975418090820e+00	2.118688225746154785e-01	-9.309127807617187500e+00
1.081063508987426758e+00	1.081063508987426758e+00	1.736331701278686523e+00	1.026766180992126465e+00	-5.638513565063476562e+00
-1.836041361093521118e-02	5.006529092788696289e-01	3.226627826690673828e+00	1.384891271591186523e+00	-6.008364677429199219e+00
8.872907757759094238e-01	8.872907757759094238e-01	2.530532598495483398e+00	2.067780494689941406e+00	-9.592144012451171875e+00
7.443383932113647461e-01	7.443383932113647461e-01	2.301089763641357422e+00	1.952318072319030762e+00	-9.010480880737304688e+00
8.513872027397155762e-01	8.513872027397155762e-01	2.368552684783935547e+00	-1.367430210113525391e+00	-8.002566337585449219e+00
1.037211060523986816e+00	1.037211060523986816e+00	2.449378013610839844e+00	1.575977087020874023e+00	2.853652238845825195e+00
3.134930878877639771e-02	4.188136160373687744e-01	1.863602161407470703e+00	1.149653434753417969e+00	-9.183860778808593750e+00
1.573688387870788574e+00	1.573688387870788574e+00	1.550346255302429199e+00	1.489694952964782715e+00	-1.108656787872314453e+01
9.540621042251586914e-01	9.540621042251586914e-01	1.251518249511718750e+00	1.853260397911071777e+00	-1.131079387664794922e+01
1.496219992637634277e+00	1.496219992637634277e+00	8.000063896179199219e-01	4.410186111927032471e-01	-1.027731037139892578e+01
1.761188983917236328e+00	1.761188983917236328e+00	1.044638872146606445e+00	1.981634736061096191e+00	-2.728065252304077148e+00
8.934018015861511230e-01	8.934018015861511230e-01	-2.294380664825439453e+00	4.896546304225921631e-01	-9.211914062500000000e+00
1.314028739929199219e+00	1.314028739929199219e+00	-1.518168687820434570e+00	9.204971194267272949e-01	-9.941477775573730469e+00
1.293504476547241211e+00	1.293504476547241211e+00	-1.095685124397277832e+00	4.709134101867675781e-01	-9.681382179260253906e+00
1.246683239936828613e+00	1.246683239936828613e+00	-1.024075865745544434e+00	-5.883536934852600098e-01	-4.786913394927978516e+00
1.345349311828613281e+00	1.345349311828613281e+00	-1.179540276527404785e+00	1.606655359268188477e+00	2.950643777847290039e+00
6.519149541854858398e-01	6.519149541854858398e-01	-1.112556815147399902e+00	1.692659556865692139e-01	-7.571233272552490234e+00
1.423257946968078613e+00	1.423257946968078613e+00	-2.333347082138061523e+00	4.786132276058197021e-01	-8.991857528686523438e+00
1.322871565818786621e+00	1.322871565818786621e+00	-2.491669654846191406e+00	3.251666948199272156e-02	-9.118793487548828125e+00
1.997685194015502930e+00	1.997685194015502930e+00	-2.540349245071411133e+00	-1.239067554473876953e+00	-7.971227645874023438e+00
1.056239724159240723e+00	1.265127062797546387e+00	2.106551170349121094e+00	-7.179744243621826172e-01	-7.708983898162841797e+00
5.676307082176208496e-01	5.676307082176208496e-01	-1.872407078742980957e+00	-8.866949677467346191e-01	-7.634864807128906250e+00
8.638578653335571289e-01	8.638578653335571289e-01	-1.771094083786010742e+00	-7.420620918273925781e-01	-8.111870765686035156e+00
1.210103154182434082e+00	1.210103154182434082e+00	-1.901675701141357422e+00	-1.642374873161315918e+00	-7.571784019470214844e+00
9.134408831596374512e-01	9.134408831596374512e-01	-1.911105155944824219e+00	-3.034774661064147949e-01	3.222793579101562500e+00
9.566747397184371948e-02	9.566747397184371948e-02	-1.584429383277893066e+00	3.978055715560913086e-01	-2.521495580673217773e+00
9.344112277030944824e-01	9.344112277030944824e-01	-1.254106402397155762e+00	5.701303109526634216e-02	-7.343910217285156250e+00
1.659775257110595703e+00	1.659775257110595703e+00	-2.412344932556152344e+00	1.062815546989440918e+00	-8.209922790527343750e+00
2.025405883789062500e+00	2.025405883789062500e+00	-2.321614027023315430e+00	-1.193100586533546448e-01	-7.775197029113769531e+00
2.081627130508422852e+00	2.081627130508422852e+00	-2.558498859405517578e+00	7.220569252967834473e-01	-6.787071228027343750e+00
1.069891571998596191e+00	1.069891571998596191e+00	1.980563163757324219e+00	-2.343449145555496216e-01	-6.561307430267333984e+00
1.329946756362915039e+00	1.329946756362915039e+00	-1.069881916046142578e+00	2.206031791865825653e-02	-6.791479587554931641e+00
-1.428626477718353271e-02	3.196809291839599609e-01	-4.153438806533813477e-01	1.732605397701263428e-01	-6.892502784729003906e+00
-5.777705460786819458e-02	-4.413271546363830566e-01	6.297140121459960938e-01	-1.761957049369812012e+00	-7.286092281341552734e+00
4.387922585010528564e-01	-7.597981095314025879e-01	5.754973888397216797e-01	2.303428202867507935e-01	3.053411722183227539e+00
-4.333205819129943848e-01	-5.885212421417236328e-01	9.349062442779541016e-01	-2.177513092756271362e-01	-4.664795875549316406e+00
1.440264344215393066e+00	1.440264344215393066e+00	9.823907017707824707e-01	-3.418312072753906250e-01	-5.477685451507568359e+00
4.300637543201446533e-01	4.300637543201446533e-01	1.523886084556579590e+00	-7.465635240077972412e-02	-5.046429634094238281e+00
8.362735509872436523e-01	-9.447472691535949707e-01	1.626591801643371582e+00	-8.159385323524475098e-01	-5.560990333557128906e+00
4.461414217948913574e-01	-6.900072693824768066e-01	1.890321493148803711e+00	8.766238093376159668e-01	2.444374322891235352e+00
-2.865398302674293518e-02	6.958436965942382812e-02	3.138587713241577148e+00	8.379147648811340332e-01	-3.386496543884277344e+00
-7.712330818176269531e-01	-7.712330818176269531e-01	2.592214107513427734e+00	1.313265204429626465e+00	-4.870760440826416016e+00
-3.257754445075988770e-01	-3.257754445075988770e-01	2.842952251434326172e+00	1.488265275955200195e+00	-3.872448921203613281e+00
-5.550089478492736816e-01	-5.550089478492736816e-01	3.093775749206542969e+00	-5.578431487083435059e-01	-2.294650077819824219e+00
-2.940115928649902344e-01	-4.982764422893524170e-01	3.375884532928466797e+00	1.766649127006530762e+00	3.054803371429443359e+00
9.237188100814819336e-02	6.895035505294799805e-01	1.320731759071350098e+00	9.932936429977416992e-01	-3.894938230514526367e+00
4.374155700206756592e-01	4.374155700206756592e-01	2.053183555603027344e+00	1.821855783462524414e+00	-3.702853202819824219e+00
-1.139580383896827698e-01	-1.139580383896827698e-01	2.206477403640747070e+00	1.822381734848022461e+00	-3.214824199676513672e+00
3.627600371837615967e-01	-7.415605187416076660e-01	1.680644392967224121e+00	1.178583502769470215e+00	2.189170598983764648e+00
5.697989463806152344e-02	8.771033287048339844e-01	2.310653448104858398e+00	1.231328129768371582e+00	3.111478328704833984e+00
1.147369369864463806e-01	1.035686731338500977e+00	2.328140735626220703e+00	8.332355618476867676e-01	-2.873001575469970703e+00
1.613481789827346802e-01	3.091036677360534668e-01	2.431334733963012695e+00	1.205690860748291016e+00	-2.756751060485839844e+00
-2.373538315296173096e-01	8.495787978172302246e-01	2.464093685150146484e+00	-4.520500823855400085e-02	-3.062867403030395508e+00
4.716076254844665527e-01	-9.287851452827453613e-01	2.420295238494873047e+00	4.330387413501739502e-01	-2.939152240753173828e+00
3.572061657905578613e-01	3.572061657905578613e-01	1.580266833305358887e+00	1.376383543014526367e+00	2.948838472366333008e+00
3.981687128543853760e-01	4.812102615833282471e-01	-6.819668412208557129e-01	7.422748804092407227e-01	3.733028173446655273e+00
9.592650532722473145e-01	9.592650532722473145e-01	-1.889979362487792969e+00	1.861594200134277344e+00	3.101996898651123047e+00
1.502257943153381348e+00	1.502257943153381348e+00	-1.858806014060974121e+00	6.983120441436767578e-01	3.002024412155151367e+00
1.899825811386108398e+00	1.899825811386108398e+00	-2.157693386077880859e+00	3.798550963401794434e-01	3.036955833435058594e+00
4.319083690643310547e-01	5.553957223892211914e-01	1.121358275413513184e+00	-9.714765846729278564e-02	3.440795421600341797e+00
6.874609589576721191e-01	7.496232390403747559e-01	1.042863249778747559e+00	-2.952280938625335693e-01	2.940241813659667969e+00
1.261951476335525513e-01	-3.014400303363800049e-01	-9.959874153137207031e-01	-5.466244742274284363e-02	3.105350971221923828e+00
3.221010565757751465e-01	3.221010565757751465e-01	-1.021073102951049805e+00	-1.493824362754821777e+00	-2.529917240142822266e+00
-3.446868620812892914e-03	-2.503313720226287842e-01	9.150696396827697754e-01	-3.977605998516082764e-01	3.151995182037353516e+00
-4.049738943576812744e-01	-4.049738943576812744e-01	-1.189508318901062012e+00	-3.087235391139984131e-01	3.525849342346191406e+00
1.144915580749511719e+00	1.144915580749511719e+00	1.286455750465393066e+00	-5.820920467376708984e-01	3.446021080017089844e+00
8.605477213859558105e-01	8.605477213859558105e-01	1.791322946548461914e+00	-2.327072769403457642e-01	3.355247020721435547e+00
1.103000164031982422e+00	1.103000164031982422e+00	2.612192153930664062e+00	-1.740257024765014648e+00	3.148308753967285156e+00
6.119171380996704102e-01	6.119171380996704102e-01	2.578788280487060547e+00	2.339298874139785767e-01	3.233031272888183594e+00
-2.670629024505615234e-01	-2.670629024505615234e-01	3.300469160079956055e+00	7.305706739425659180e-01	4.037648200988769531e+00
-1.391376703977584839e-01	1.077773690223693848e+00	2.463499784469604492e+00	1.016897916793823242e+00	3.082647562026977539e+00
-3.429333269596099854e-01	1.104061841964721680e+00	2.618672370910644531e+00	1.458238601684570312e+00	3.424061536788940430e+00
2.352697849273681641e-01	4.367415010929107666e-01	3.245436668395996094e+00	-1.186042189598083496e+00	3.182869672775268555e+00
-2.041557133197784424e-01	-5.186506509780883789e-01	3.422043800354003906e+00	1.492261409759521484e+00	3.419491767883300781e+00
-1.502406299114227295e-01	1.012279033660888672e+00	1.983122229576110840e+00	9.847671389579772949e-01	3.297281026840209961e+00
1.230605959892272949e+00	1.230605959892272949e+00	2.318256378173828125e+00	1.699565768241882324e+00	3.363488674163818359e+00
5.160740017890930176e-01	5.497759580612182617e-01	2.654730319976806641e+00	1.811824798583984375e+00	2.966378211975097656e+00
5.768278241157531738e-01	5.864157080650329590e-01	2.504070043563842773e+00	1.014718532562255859e+00	3.052977561950683594e+00
4.063073098659515381e-01	4.063073098659515381e-01	2.189851284027099609e+00	1.641384363174438477e+00	3.835928440093994141e+00
2.251860946416854858e-01	1.276915788650512695e+00	3.011899948120117188e+00	3.544853031635284424e-01	3.298594474792480469e+00
7.664723992347717285e-01	7.664723992347717285e-01	2.910710573196411133e+00	7.607528567314147949e-01	3.493301868438720703e+00
8.193824291229248047e-01	8.193824291229248047e-01	2.643316507339477539e+00	-4.369719885289669037e-03	2.782831192016601562e+00
5.664520263671875000e-01	5.664520263671875000e-01	2.313418388366699219e+00	-1.228358522057533264e-01	2.763447523117065430e+00
1.681406497955322266e-01	1.681406497955322266e-01	2.135852098464965820e+00	1.426323652267456055e+00	3.489864349365234375e+00
2.704548239707946777e-01	9.592416286468505859e-01	-4.523902833461761475e-01	6.332467794418334961e-01	3.566175460815429688e+00
1.006564140319824219e+00	1.006564140319824219e+00	-1.362973332405090332e+00	1.469460725784301758e+00	-3.474423885345458984e+00
1.018368005752563477e+00	1.018368005752563477e+00	1.650112509727478027e+00	6.921673417091369629e-01	-4.827054977416992188e+00
1.538083791732788086e+00	1.538083791732788086e+00	1.744269847869873047e+00	-9.982985258102416992e-02	-3.979983568191528320e+00
1.517024159431457520e+00	1.517024159431457520e+00	1.521095395088195801e+00	-4.112158119678497314e-01	-5.322104454040527344e+00
6.489177942276000977e-01	8.690301775932312012e-01	1.472978830337524414e+00	-3.438694179058074951e-01	3.173746585845947266e+00
2.127556800842285156e-01	2.657867670059204102e-01	9.936106204986572266e-01	1.594731397926807404e-02	3.591908454895019531e+00
1.384380459785461426e-01	1.384380459785461426e-01	1.365128755569458008e+00	-1.430197000503540039e+00	-3.531964063644409180e+00
3.390647098422050476e-02	-4.816091954708099365e-01	1.530851721763610840e+00	-6.516786217689514160e-01	3.487161159515380859e+00
-2.582602500915527344e-01	-2.582602500915527344e-01	-1.401096343994140625e+00	-4.754196107387542725e-01	3.407474994659423828e+00
6.149736642837524414e-01	8.127694725990295410e-01	1.664564490318298340e+00	-1.228454709053039551e+00	-3.770142793655395508e+00
7.470555901527404785e-01	7.470555901527404785e-01	2.125424146652221680e+00	-7.207089066505432129e-01	-6.254137992858886719e+00
7.013619542121887207e-01	1.169201493263244629e+00	2.579056501388549805e+00	-1.954361081123352051e+00	-6.860323905944824219e+00
7.837718129158020020e-01	7.837718129158020020e-01	2.706606864929199219e+00	-2.242735624313354492e-01	-6.604274272918701172e+00
-8.775977492332458496e-01	-8.775977492332458496e-01	3.576226234436035156e+00	3.595401346683502197e-01	-4.808225154876708984e+00
-1.682108826935291290e-02	1.074614524841308594e+00	2.885956764221191406e+00	8.340157866477966309e-01	-7.631989479064941406e+00
-7.067476958036422729e-02	4.722136557102203369e-01	2.906038999557495117e+00	1.352487087249755859e+00	-7.785568237304687500e+00
5.625280737876892090e-01	6.593861579895019531e-01	3.811319828033447266e+00	-1.433156728744506836e+00	-6.538721084594726562e+00
2.472479790449142456e-01	2.472479790449142456e-01	3.439843654632568359e+00	1.116888046264648438e+00	3.366814136505126953e+00
-2.943477034568786621e-01	9.964919090270996094e-01	2.419678211212158203e+00	1.034997701644897461e+00	3.823924541473388672e+00
1.190363168716430664e+00	1.706634163856506348e+00	2.158572196960449219e+00	1.309536457061767578e+00	3.354409933090209961e+00
3.110101222991943359e-01	9.064406156539916992e-01	2.646299123764038086e+00	2.044552326202392578e+00	-3.471627235412597656e+00
1.249032616615295410e+00	1.249032616615295410e+00	2.586360692977905273e+00	5.446428060531616211e-01	3.078956604003906250e+00
8.399145007133483887e-01	8.399145007133483887e-01	2.534107208251953125e+00	1.568293809890747070e+00	3.436586380004882812e+00
3.276579082012176514e-01	1.164971232414245605e+00	3.616213321685791016e+00	6.479958295822143555e-01	4.133810043334960938e+00
9.912886023521423340e-01	1.528690814971923828e+00	3.290046691894531250e+00	9.275101423263549805e-01	3.890228271484375000e+00
8.425882458686828613e-01	1.033382296562194824e+00	2.873341083526611328e+00	8.909788727760314941e-01	3.714748620986938477e+00
1.092915654182434082e+00	1.092915654182434082e+00	2.709624290466308594e+00	-2.222631126642227173e-01	2.499862194061279297e+00
3.753951489925384521e-01	3.753951489925384521e-01	2.519772529602050781e+00	1.746134638786315918e+00	3.547768592834472656e+00
5.328075289726257324e-01	6.808499097824096680e-01	-7.962992191314697266e-01	1.016453623771667480e+00	4.253325939178466797e+00
1.590205430984497070e+00	1.590205430984497070e+00	-1.228349089622497559e+00	1.886907219886779785e+00	-4.650289058685302734e+00
1.566700100898742676e+00	1.566700100898742676e+00	1.782808542251586914e+00	9.294378757476806641e-01	-7.885997295379638672e+00
1.819525122642517090e+00	1.819525122642517090e+00	1.953160047531127930e+00	6.017522141337394714e-02	-5.560572147369384766e+00
1.559999227523803711e+00	1.779642105102539062e+00	2.029631376266479492e+00	5.326286554336547852e-01	-7.736429214477539062e+00
9.035320878028869629e-01	1.012006878852844238e+00	1.640596389770507812e+00	-1.118600964546203613e-01	-4.212635993957519531e+00
2.766062021255493164e-01	2.766062021255493164e-01	1.596356391906738281e+00	-2.910456061363220215e-02	-4.536664009094238281e+00
2.789953052997589111e-01	2.789953052997589111e-01	1.581995844841003418e+00	-1.019246578216552734e+00	-5.256269931793212891e+00
2.307609766721725464e-01	-6.253932118415832520e-01	1.693877935409545898e+00	-7.507488131523132324e-01	-4.026826858520507812e+00
1.380686368793249130e-02	4.576818346977233887e-01	-1.306390285491943359e+00	-6.047698482871055603e-02	3.293820619583129883e+00
-4.886061847209930420e-01	-4.886061847209930420e-01	1.379522562026977539e+00	-1.185753822326660156e+00	-6.314524650573730469e+00
1.547427028417587280e-01	-5.401455163955688477e-01	2.174262046813964844e+00	-2.131103426218032837e-01	-8.041509628295898438e+00
1.186251919716596603e-02	-2.682388424873352051e-01	2.400893688201904297e+00	-1.110947847366333008e+00	-1.027655315399169922e+01
3.823127746582031250e-01	3.823127746582031250e-01	2.420769453048706055e+00	-4.297478795051574707e-01	-8.880375862121582031e+00
-6.307752728462219238e-01	-6.307752728462219238e-01	2.728826045989990234e+00	2.755695879459381104e-01	-6.955832481384277344e+00
-4.689944982528686523e-01	5.877257585525512695e-01	3.006822586059570312e+00	1.263521194458007812e+00	-1.013075542449951172e+01
-7.624669075012207031e-01	-7.624669075012207031e-01	2.130455732345581055e+00	1.956207752227783203e+00	-9.871594429016113281e+00
-7.931279391050338745e-02	7.592208981513977051e-01	3.181394338607788086e+00	-1.083192706108093262e+00	-9.324262619018554688e+00
-4.913862943649291992e-01	-4.913862943649291992e-01	2.318269729614257812e+00	8.942719101905822754e-01	-6.035251617431640625e+00
-7.009698748588562012e-01	-7.009698748588562012e-01	2.392385005950927734e+00	1.076946139335632324e+00	3.573922634124755859e+00
7.545201778411865234e-01	7.545201778411865234e-01	1.097000479698181152e+00	1.135063767433166504e+00	-4.116840362548828125e+00
-1.734598577022552490e-01	-1.734598577022552490e-01	1.010473608970642090e+00	2.299175739288330078e+00	-6.447390079498291016e+00
3.754291236400604248e-01	3.754291236400604248e-01	1.562732696533203125e+00	1.103551387786865234e+00	-5.881592750549316406e+00
-3.762799547985196114e-03	-5.018818378448486328e-01	1.938909649848937988e+00	1.797885656356811523e+00	-4.780149459838867188e+00
-1.389071941375732422e-01	7.457992434501647949e-01	3.079580783843994141e+00	1.384984493255615234e+00	3.369623899459838867e+00
6.363171935081481934e-01	8.433515429496765137e-01	-5.922806262969970703e-01	1.216399073600769043e+00	-3.798309326171875000e+00
-3.196480572223663330e-01	-3.196480572223663330e-01	1.407187223434448242e+00	1.180992364883422852e+00	-3.659973621368408203e+00
3.010667562484741211e-01	3.010667562484741211e-01	2.272932052612304688e+00	-1.427116394042968750e+00	-3.418527603149414062e+00
-2.123266309499740601e-01	-8.769271373748779297e-01	2.260004281997680664e+00	1.040821552276611328e+00	3.548875570297241211e+00
-1.672442257404327393e-02	-7.419679313898086548e-02	1.758877158164978027e+00	2.359973341226577759e-01	2.906897068023681641e+00
6.940268874168395996e-01	6.940268874168395996e-01	-1.329210281372070312e+00	-7.049685716629028320e-02	2.639793634414672852e+00
-5.762888789176940918e-01	-5.762888789176940918e-01	1.420438528060913086e+00	-4.594973623752593994e-01	-2.959696054458618164e+00
-2.233902066946029663e-01	-1.471636772155761719e+00	2.116254568099975586e+00	-1.597607135772705078e+00	1.989951491355895996e+00
-8.428423404693603516e-01	-9.021096229553222656e-01	1.868424177169799805e+00	-3.831399083137512207e-01	3.717795848846435547e+00
-1.127797126770019531e+00	-1.469412446022033691e+00	2.594882249832153320e+00	-5.101844072341918945e-01	-3.372965335845947266e+00
-8.860408663749694824e-01	-8.860408663749694824e-01	1.215803384780883789e+00	-3.579914867877960205e-01	-3.381215095520019531e+00
-1.174102663993835449e+00	-1.174102663993835449e+00	1.242109656333923340e+00	-1.177754163742065430e+00	-2.363285541534423828e+00
-4.022663533687591553e-01	-1.054785728454589844e+00	1.379570960998535156e+00	-6.994428634643554688e-01	-2.536723852157592773e+00
-7.208241224288940430e-01	-7.208241224288940430e-01	2.528262853622436523e+00	6.316076517105102539e-01	3.331745624542236328e+00
-6.926026344299316406e-01	-6.926026344299316406e-01	-8.181127905845642090e-01	-2.915433049201965332e-01	2.733406543731689453e+00
-2.626132369041442871e-01	-3.980536758899688721e-01	1.485778808593750000e+00	1.183779835700988770e+00	2.507912397384643555e+00
-7.876207232475280762e-01	-7.876207232475280762e-01	1.531033873558044434e+00	-7.996129989624023438e-02	2.472452402114868164e+00
-6.334699392318725586e-01	-6.334699392318725586e-01	1.746188759803771973e+00	8.942403793334960938e-01	3.369385004043579102e+00
-1.195675969123840332e+00	-1.195675969123840332e+00	1.754252672195434570e+00	5.836502313613891602e-01	2.818327188491821289e+00
-1.079910993576049805e+00	-1.079910993576049805e+00	1.600880384445190430e+00	-1.716575175523757935e-01	-3.039043664932250977e+00
-1.225183606147766113e+00	-1.225183606147766113e+00	-1.069440841674804688e+00	-5.776547361165285110e-03	-2.456209421157836914e+00
-8.712433576583862305e-01	-8.712433576583862305e-01	-1.487897157669067383e+00	-2.107685565948486328e+00	-2.753687620162963867e+00
-3.965853452682495117e-01	-3.965853452682495117e-01	-1.517366647720336914e+00	2.244901657104492188e-01	-3.372741937637329102e+00
-8.461257219314575195e-01	-8.461257219314575195e-01	-1.010022759437561035e+00	4.953705966472625732e-01	2.618010044097900391e+00
-7.125312685966491699e-01	-7.125312685966491699e-01	1.007175087928771973e+00	1.074322238564491272e-01	-2.540992736816406250e+00
-1.449461936950683594e+00	-1.449461936950683594e+00	1.268794059753417969e+00	1.072534561157226562e+00	-2.940670251846313477e+00
-1.470380544662475586e+00	-1.470380544662475586e+00	1.433399081230163574e+00	-1.520508885383605957e+00	-2.592546939849853516e+00
-1.065731644630432129e+00	-1.065731644630432129e+00	1.324910044670104980e+00	-4.143850803375244141e-01	-2.434014558792114258e+00
-2.388596296310424805e+00	-2.388596296310424805e+00	3.004830837249755859e+00	-4.403196740895509720e-03	2.384005308151245117e+00
-1.758200883865356445e+00	-1.758200883865356445e+00	2.094714641571044922e+00	1.748203784227371216e-01	2.548934936523437500e+00
-1.903431177139282227e+00	-1.903431177139282227e+00	1.576606750488281250e+00	6.583566069602966309e-01	-2.492183685302734375e+00
-1.355626106262207031e+00	-1.355626106262207031e+00	1.899051070213317871e+00	-1.744417428970336914e+00	2.291517019271850586e+00
-1.769180774688720703e+00	-1.769180774688720703e+00	1.794981479644775391e+00	1.106565952301025391e+00	2.819987535476684570e+00
-9.988332390785217285e-01	-9.988332390785217285e-01	1.823242425918579102e+00	8.178485631942749023e-01	-3.062454223632812500e+00
-3.261375427246093750e-01	-3.261375427246093750e-01	1.539008140563964844e+00	9.397644996643066406e-01	-2.985078573226928711e+00
-1.257930040359497070e+00	-1.257930040359497070e+00	-1.263902544975280762e+00	1.134209632873535156e+00	-2.930853128433227539e+00
-7.784866094589233398e-01	-7.784866094589233398e-01	-1.541102290153503418e+00	3.099189102649688721e-01	-3.254199028015136719e+00
-6.420162320137023926e-01	-6.420162320137023926e-01	1.032434940338134766e+00	1.217913985252380371e+00	-3.069051027297973633e+00
-7.388328909873962402e-01	-7.388328909873962402e-01	2.463479995727539062e+00	7.574700564146041870e-02	-3.802128076553344727e+00
-6.185500025749206543e-01	-6.185500025749206543e-01	-1.381992340087890625e+00	1.829444169998168945e-01	-3.556341171264648438e+00
-7.206898331642150879e-01	-8.328829407691955566e-01	-1.888590693473815918e+00	-1.280914098024368286e-01	-3.445499658584594727e+00
-1.350453495979309082e-01	-7.761982083320617676e-01	-1.906178474426269531e+00	-8.528497219085693359e-01	-3.240579366683959961e+00
-1.398465931415557861e-01	-6.406074762344360352e-01	-1.649030327796936035e+00	1.067654371261596680e+00	2.952536582946777344e+00
-6.754843890666961670e-02	2.885220646858215332e-01	-1.037955641746520996e+00	4.444744810461997986e-02	-3.799465417861938477e+00
5.238627791404724121e-01	5.238627791404724121e-01	-2.480078697204589844e+00	7.622681260108947754e-01	-2.968965291976928711e+00
6.931663751602172852e-01	6.931663751602172852e-01	-2.579890966415405273e+00	6.335551291704177856e-02	-4.093566894531250000e+00
9.615205526351928711e-01	9.615205526351928711e-01	-2.651273012161254883e+00	-8.082259893417358398e-01	-3.374412059783935547e+00
9.687749147415161133e-01	9.687749147415161133e-01	-2.364364147186279297e+00	-7.167543172836303711e-01	-5.127401828765869141e+00
-1.466909646987915039e-01	-1.641019880771636963e-01	-1.101120591163635254e+00	-7.353408336639404297e-01	-3.319969415664672852e+00
1.126833930611610413e-01	-3.158854842185974121e-01	-1.661100864410400391e+00	-5.532822012901306152e-01	-3.340828895568847656e+00
-4.470686316490173340e-01	-4.470686316490173340e-01	-1.829926013946533203e+00	-1.566686987876892090e+00	-3.252654552459716797e+00
-3.690610229969024658e-01	-9.363971948623657227e-01	-1.944381237030029297e+00	-1.169594645500183105e+00	-2.963086843490600586e+00
-5.095391273498535156e-01	-5.095391273498535156e-01	-1.469418168067932129e+00	-1.090507984161376953e+00	2.942380666732788086e+00
-8.956496715545654297e-01	-8.956496715545654297e-01	-1.257278680801391602e+00	-1.991495251655578613e+00	-3.063226222991943359e+00
-1.003657132387161255e-01	-6.823159456253051758e-01	-2.209795236587524414e+00	-1.647161483764648438e+00	-3.334357500076293945e+00
-6.263715624809265137e-01	-8.704289793968200684e-01	-1.725333452224731445e+00	-2.497234821319580078e+00	-3.594888448715209961e+00
-2.394934147596359253e-01	-6.280302405357360840e-01	-2.151914596557617188e+00	-1.106670856475830078e+00	-3.214232206344604492e+00
-1.279751896858215332e+00	-1.279751896858215332e+00	1.434614062309265137e+00	-4.572276473045349121e-01	-2.938752412796020508e+00
-1.462779641151428223e+00	-1.462779641151428223e+00	1.700455784797668457e+00	-2.929479777812957764e-01	-2.997589588165283203e+00
-1.029706716537475586e+00	-1.029706716537475586e+00	-1.529582500457763672e+00	3.261266350746154785e-01	-2.678328037261962891e+00
-6.626985073089599609e-01	-8.004656434059143066e-01	-1.670808196067810059e+00	-2.180079221725463867e+00	-3.005285739898681641e+00
-1.156336784362792969e+00	-1.156336784362792969e+00	-1.631420016288757324e+00	6.788833737373352051e-01	2.509019851684570312e+00
-9.848256111145019531e-01	-9.848256111145019531e-01	1.357151150703430176e+00	3.224994540214538574e-01	-2.564837932586669922e+00
9.298975020647048950e-02	9.298975020647048950e-02	8.480142951011657715e-01	1.707908362150192261e-01	-3.636584520339965820e+00
-1.066349148750305176e+00	-1.066349148750305176e+00	-1.247103691101074219e+00	1.192719101905822754e+00	-2.874819517135620117e+00
-6.370453238487243652e-01	-9.531727433204650879e-01	-1.445801854133605957e+00	-5.829762220382690430e-01	-3.628692626953125000e+00
-1.178156256675720215e+00	-1.178156256675720215e+00	-1.522055745124816895e+00	1.341734051704406738e+00	-3.045558929443359375e+00
-5.734899044036865234e-01	-5.734899044036865234e-01	1.509294867515563965e+00	-3.874442875385284424e-01	-2.889704704284667969e+00
2.731357216835021973e-01	2.731357216835021973e-01	-1.368148207664489746e+00	-3.084185421466827393e-01	-3.481010198593139648e+00
-4.095692336559295654e-01	-4.095692336559295654e-01	-1.603904008865356445e+00	4.912830293178558350e-01	-3.846354007720947266e+00
-4.561688601970672607e-01	-4.561688601970672607e-01	-1.738357424736022949e+00	-1.347298741340637207e+00	-3.399897336959838867e+00
-4.723279476165771484e-01	-7.235470414161682129e-01	-1.494715452194213867e+00	1.318227291107177734e+00	3.135031223297119141e+00
3.171795606613159180e-01	-6.784564852714538574e-01	-1.429856777191162109e+00	2.163700759410858154e-03	-4.147432804107666016e+00
3.844529390335083008e-01	-7.036843299865722656e-01	-2.494102478027343750e+00	3.545310497283935547e-01	-5.836651325225830078e+00
-1.857531517744064331e-01	-7.535179257392883301e-01	-2.986220359802246094e+00	6.645965576171875000e-02	-8.904925346374511719e+00
1.643314063549041748e-01	-1.356255173683166504e+00	-3.101974964141845703e+00	-1.809077501296997070e+00	-8.365397453308105469e+00
7.922281324863433838e-02	-2.685668468475341797e-01	-2.672795772552490234e+00	-9.587982296943664551e-01	-1.061642646789550781e+01
-1.033178091049194336e+00	-1.033178091049194336e+00	-1.360615372657775879e+00	-8.992220759391784668e-01	-6.887704849243164062e+00
-5.538471937179565430e-01	-7.466500401496887207e-01	-1.655647158622741699e+00	-9.332914352416992188e-01	-6.972669124603271484e+00
-1.440981745719909668e+00	-1.440981745719909668e+00	-1.578203797340393066e+00	-1.502244830131530762e+00	-7.390391826629638672e+00
-9.050936102867126465e-01	-1.097036480903625488e+00	-1.713663578033447266e+00	-1.276558756828308105e+00	-6.516365051269531250e+00
-4.682850837707519531e-01	-4.682850837707519531e-01	-1.170815348625183105e+00	-4.884422421455383301e-01	-3.478063821792602539e+00
-1.212238669395446777e+00	-1.212238669395446777e+00	1.156508445739746094e+00	-1.084321856498718262e+00	-8.672286987304687500e+00
-1.681541085243225098e+00	-1.681541085243225098e+00	1.948170423507690430e+00	-8.379739522933959961e-01	-1.219333553314208984e+01
-1.271254181861877441e+00	-1.271254181861877441e+00	1.566268563270568848e+00	-1.581616163253784180e+00	-1.465867996215820312e+01
-9.449724555015563965e-01	-9.449724555015563965e-01	1.683999061584472656e+00	-8.833999633789062500e-01	-1.332694911956787109e+01
-2.148020505905151367e+00	-2.148020505905151367e+00	2.337461233139038086e+00	-4.626584947109222412e-01	-1.023039531707763672e+01
-1.945187687873840332e+00	-1.945187687873840332e+00	2.570008039474487305e+00	-2.866680920124053955e-01	-1.361875724792480469e+01
-2.041148900985717773e+00	-2.041148900985717773e+00	2.214136600494384766e+00	6.334201246500015259e-02	-1.602320480346679688e+01
-2.018522739410400391e+00	-2.018522739410400391e+00	2.460857152938842773e+00	-1.366554141044616699e+00	-1.400160980224609375e+01
-2.098148107528686523e+00	-2.098148107528686523e+00	2.318457603454589844e+00	9.945104718208312988e-01	-5.072943210601806641e+00
-1.048329353332519531e+00	-1.048329353332519531e+00	1.758697032928466797e+00	8.636878728866577148e-01	-2.886891126632690430e+00
-1.748558878898620605e-01	7.108904123306274414e-01	1.805090546607971191e+00	9.069499373435974121e-01	-7.212187290191650391e+00
-4.879555702209472656e-01	5.848669409751892090e-01	2.225966215133666992e+00	1.433371901512145996e+00	-1.274089431762695312e+01
-9.471115469932556152e-02	5.091858506202697754e-01	2.006628274917602539e+00	7.359201908111572266e-01	-1.184385395050048828e+01
2.442862987518310547e-01	3.200630545616149902e-01	2.072414398193359375e+00	1.427374720573425293e+00	-9.677132606506347656e+00
-8.131718039512634277e-01	1.107170343399047852e+00	2.724373102188110352e+00	1.149248003959655762e+00	-5.622749805450439453e+00
6.579538583755493164e-01	1.015036582946777344e+00	1.999792098999023438e+00	1.189200639724731445e+00	-6.782567501068115234e+00
-1.130380034446716309e-01	1.072340250015258789e+00	-2.242490530014038086e+00	1.186357140541076660e+00	-8.045811653137207031e+00
-5.113003030419349670e-02	8.226366639137268066e-01	-2.410140514373779297e+00	-1.643152832984924316e+00	-6.115278720855712891e+00
-5.211539864540100098e-01	-5.211539864540100098e-01	-2.018862247467041016e+00	1.245809078216552734e+00	3.584624052047729492e+00
-3.448188900947570801e-01	9.058930277824401855e-01	-8.838841319084167480e-01	2.730415165424346924e-01	2.823168754577636719e+00
1.690035939216613770e+00	1.690035939216613770e+00	-2.116903305053710938e+00	3.064501881599426270e-01	-3.350555419921875000e+00
1.011921286582946777e+00	1.011921286582946777e+00	-2.716909408569335938e+00	6.509793996810913086e-01	-5.585660934448242188e+00
1.400443434715270996e+00	1.400443434715270996e+00	-2.537719011306762695e+00	-1.033091187477111816e+00	-3.308241128921508789e+00
2.189200401306152344e+00	2.189200401306152344e+00	-2.716939687728881836e+00	-2.061272114515304565e-01	-4.801957607269287109e+00
1.279674768447875977e+00	1.279674768447875977e+00	-1.414804577827453613e+00	-9.589120149612426758e-01	-3.607202529907226562e+00
1.097863167524337769e-01	1.836024224758148193e-01	-1.239228367805480957e+00	-6.666502356529235840e-01	-2.902549743652343750e+00
-4.076702296733856201e-01	-4.338920116424560547e-01	-1.500450134277343750e+00	-9.199804067611694336e-01	-2.547339200973510742e+00
-6.151039525866508484e-02	-4.945192933082580566e-01	-1.356524229049682617e+00	-1.329126954078674316e+00	-3.034267425537109375e+00
-8.194824680685997009e-03	-4.186966717243194580e-01	-1.060879349708557129e+00	-2.899824082851409912e-01	3.378575086593627930e+00
-5.039255619049072266e-01	-5.039255619049072266e-01	-1.181467413902282715e+00	-2.424793243408203125e+00	-2.917541265487670898e+00
1.181465387344360352e-01	-8.178413510322570801e-01	-2.018151283264160156e+00	-2.018249750137329102e+00	-2.851319551467895508e+00
-2.556694149971008301e-01	-8.356855511665344238e-01	-1.989015221595764160e+00	-2.320666313171386719e+00	2.173707962036132812e+00
5.872055143117904663e-02	-3.708710670471191406e-01	1.914441108703613281e+00	-1.779230475425720215e+00	-3.300579071044921875e+00
-6.585321426391601562e-01	-6.585321426391601562e-01	1.231361150741577148e+00	-1.469250917434692383e-01	3.647563934326171875e+00
-1.705620288848876953e+00	-1.705620288848876953e+00	1.929379582405090332e+00	-5.046508908271789551e-01	-2.310646772384643555e+00
-1.399546384811401367e+00	-1.399546384811401367e+00	-1.535477519035339355e+00	1.540955007076263428e-01	-2.238537073135375977e+00
-8.418325185775756836e-01	-8.418325185775756836e-01	-2.063621759414672852e+00	-1.918959498405456543e+00	-2.840075731277465820e+00
-3.918814361095428467e-01	-3.918814361095428467e-01	-2.460279464721679688e+00	-7.626241445541381836e-02	3.377376556396484375e+00
-5.773113965988159180e-01	-5.773113965988159180e-01	1.866499304771423340e+00	3.714691102504730225e-01	2.868165016174316406e+00
-5.982540249824523926e-01	-5.982540249824523926e-01	-4.569712281227111816e-01	2.636542916297912598e-01	-2.359159231185913086e+00
-2.002113610506057739e-01	-2.002113610506057739e-01	1.593474149703979492e+00	1.236854314804077148e+00	-2.782631874084472656e+00
2.203748673200607300e-01	2.203748673200607300e-01	-1.545178651809692383e+00	-8.996855616569519043e-01	2.331330299377441406e+00
6.243792772293090820e-01	6.243792772293090820e-01	-2.171164989471435547e+00	9.521387815475463867e-01	3.753535509109497070e+00
-4.034547507762908936e-01	-4.034547507762908936e-01	1.556907415390014648e+00	-1.835212409496307373e-01	2.810956001281738281e+00
1.298417091369628906e+00	1.298417091369628906e+00	8.539254069328308105e-01	-2.892506420612335205e-01	-2.906894683837890625e+00
4.936748147010803223e-01	4.936748147010803223e-01	-1.834037065505981445e+00	-2.493560463190078735e-01	2.572073936462402344e+00
7.501497864723205566e-01	7.501497864723205566e-01	-1.633126258850097656e+00	-2.100271224975585938e+00	2.306495666503906250e+00
6.047198772430419922e-01	6.047198772430419922e-01	-1.538465738296508789e+00	4.858458340167999268e-01	3.517347097396850586e+00
-5.079885125160217285e-01	-5.079885125160217285e-01	-1.150449275970458984e+00	-2.268797308206558228e-01	2.849830865859985352e+00
1.396690964698791504e+00	1.396690964698791504e+00	-2.360884904861450195e+00	-3.572061359882354736e-01	-2.553220510482788086e+00
1.333910346031188965e+00	1.333910346031188965e+00	-3.001947402954101562e+00	-3.875240981578826904e-01	-2.739491224288940430e+00
9.018647670745849609e-01	9.018647670745849609e-01	-3.109734773635864258e+00	-1.955299377441406250e+00	2.685629606246948242e+00
1.625319957733154297e+00	1.625319957733154297e+00	-3.009630203247070312e+00	-6.900563836097717285e-01	4.064477443695068359e+00
1.159309267997741699e+00	1.159309267997741699e+00	-1.725288271903991699e+00	-1.595473051071166992e+00	-3.130238294601440430e+00
3.868004083633422852e-01	3.868004083633422852e-01	-2.322158098220825195e+00	-1.000160217285156250e+00	-2.654628276824951172e+00
9.983500838279724121e-02	-8.917779922485351562e-01	-1.628583312034606934e+00	-1.115539908409118652e+00	2.961286783218383789e+00
6.790696084499359131e-02	-9.502965211868286133e-01	-1.402900218963623047e+00	-1.825600266456604004e+00	3.322099685668945312e+00
-3.722836077213287354e-01	-5.513268113136291504e-01	-1.044185876846313477e+00	-8.032093942165374756e-02	3.866811275482177734e+00
-5.943698287010192871e-01	-5.943698287010192871e-01	-7.147529125213623047e-01	-1.637190699577331543e+00	-3.075149774551391602e+00
-6.123740673065185547e-01	-1.199875473976135254e+00	-1.686286091804504395e+00	-1.146240592002868652e+00	3.082226991653442383e+00
-7.555151581764221191e-01	-1.089162826538085938e+00	1.170408725738525391e+00	-1.333897471427917480e+00	3.651770830154418945e+00
-7.296252250671386719e-01	-7.296252250671386719e-01	1.171535372734069824e+00	-1.418153166770935059e+00	3.279578685760498047e+00
-1.340436697006225586e+00	-1.340436697006225586e+00	1.361816048622131348e+00	-3.438338637351989746e-01	4.838426589965820312e+00
-1.367556571960449219e+00	-1.367556571960449219e+00	2.435752868652343750e+00	-6.651573777198791504e-01	3.581611394882202148e+00
-2.678697586059570312e+00	-2.678697586059570312e+00	2.083998203277587891e+00	-1.852758675813674927e-01	4.401301383972167969e+00
-2.441261768341064453e+00	-2.441261768341064453e+00	2.411741018295288086e+00	-1.083347082138061523e+00	3.777357578277587891e+00
-2.015236377716064453e+00	-2.015236377716064453e+00	2.401680946350097656e+00	6.935250163078308105e-01	3.278182268142700195e+00
-5.862056016921997070e-01	-5.862056016921997070e-01	2.426562070846557617e+00	8.391522169113159180e-01	3.305984020233154297e+00
-2.152774333953857422e-01	3.413335084915161133e-01	1.159797430038452148e+00	8.041543364524841309e-01	3.168710947036743164e+00
-1.173993200063705444e-01	3.886695206165313721e-01	1.633282780647277832e+00	1.307612657546997070e+00	4.750815391540527344e+00
4.707198441028594971e-01	4.707198441028594971e-01	1.305605292320251465e+00	1.002590894699096680e+00	4.442056655883789062e+00
8.632460236549377441e-01	8.632460236549377441e-01	1.420433759689331055e+00	1.296517252922058105e+00	5.403587818145751953e+00
-8.239882588386535645e-01	1.086545228958129883e+00	1.277777194976806641e+00	9.314061403274536133e-01	3.425125598907470703e+00
4.020690917968750000e-02	1.046810626983642578e+00	1.075628876686096191e+00	1.360711455345153809e+00	3.400168418884277344e+00
-1.798765510320663452e-01	5.214670896530151367e-01	-1.557035088539123535e+00	1.573606133460998535e+00	3.605390787124633789e+00
9.860382229089736938e-02	1.724461019039154053e-01	-2.210735559463500977e+00	-1.098249912261962891e+00	3.918440818786621094e+00
-1.625890731811523438e-01	1.655720323324203491e-01	-2.196170568466186523e+00	9.040495008230209351e-02	4.400003910064697266e+00
-6.555349826812744141e-01	6.720094084739685059e-01	-9.311621785163879395e-01	-5.993788242340087891e-01	3.173337697982788086e+00
8.325585722923278809e-01	8.325585722923278809e-01	-1.060803055763244629e+00	-7.873541116714477539e-01	-3.053757190704345703e+00
1.014865636825561523e-01	1.014865636825561523e-01	-1.983888745307922363e+00	-3.421656787395477295e-01	-3.085478305816650391e+00
2.058261334896087646e-01	2.058261334896087646e-01	-1.713195323944091797e+00	-2.358327865600585938e+00	2.830359220504760742e+00
-1.920372843742370605e-01	-1.920372843742370605e-01	-1.855220437049865723e+00	-9.815580844879150391e-01	4.619811534881591797e+00
-9.801177978515625000e-01	-9.801177978515625000e-01	2.506346225738525391e+00	-7.454382181167602539e-01	4.903613090515136719e+00
-2.539090216159820557e-01	9.692491292953491211e-01	1.655429482460021973e+00	-1.030315518379211426e+00	4.135910511016845703e+00
-7.713119387626647949e-01	-7.713119387626647949e-01	-1.178229928016662598e+00	-8.223466873168945312e-01	2.891823768615722656e+00
-2.208562046289443970e-01	4.165400564670562744e-01	1.270380616188049316e+00	-1.450146079063415527e+00	3.611144781112670898e+00
-4.041035473346710205e-01	-4.041035473346710205e-01	-1.312516808509826660e+00	1.362733006477355957e+00	3.697693347930908203e+00
-6.546533703804016113e-01	1.187709927558898926e+00	1.858828902244567871e+00	2.667475044727325439e-01	2.867288827896118164e+00
1.494503259658813477e+00	1.494503259658813477e+00	1.526845574378967285e+00	7.121190428733825684e-01	2.633292913436889648e+00
7.641832828521728516e-01	1.250904202461242676e+00	-1.178026914596557617e+00	7.986394762992858887e-01	3.081190824508666992e+00
8.696094751358032227e-01	1.025335311889648438e+00	1.270416021347045898e+00	4.227208495140075684e-01	2.773742675781250000e+00
3.557317256927490234e-01	1.132225036621093750e+00	1.056325078010559082e+00	1.232554435729980469e+00	4.523542881011962891e+00
-4.053613245487213135e-01	1.523347973823547363e+00	2.247307300567626953e+00	-8.853626996278762817e-02	2.951654672622680664e+00
3.095248043537139893e-01	1.511729717254638672e+00	-1.171568632125854492e+00	3.616446852684020996e-01	2.646983861923217773e+00
-2.550043761730194092e-01	1.124032616615295410e+00	-1.210919141769409180e+00	-4.509573280811309814e-01	2.994767427444458008e+00
4.562189877033233643e-01	4.562189877033233643e-01	-1.552355170249938965e+00	-9.752953648567199707e-01	-2.874504089355468750e+00
3.122201859951019287e-01	8.961598873138427734e-01	5.765919685363769531e-01	6.154528260231018066e-01	4.008760452270507812e+00
-4.371525943279266357e-01	1.241474151611328125e+00	-4.122157096862792969e-01	-1.061376452445983887e+00	-3.486276626586914062e+00
2.840038239955902100e-01	5.500710010528564453e-01	2.089706897735595703e+00	-1.837118566036224365e-01	2.531373262405395508e+00
2.846780121326446533e-01	8.822241425514221191e-01	2.133829593658447266e+00	-1.346151113510131836e+00	2.652446985244750977e+00
2.699133008718490601e-02	8.627893328666687012e-01	2.031188249588012695e+00	-1.676774501800537109e+00	3.583281040191650391e+00
-1.110566496849060059e+00	-1.110566496849060059e+00	1.871170282363891602e+00	-3.732308745384216309e-02	4.318372249603271484e+00
-1.340553164482116699e+00	-1.340553164482116699e+00	2.649521350860595703e+00	-3.973287343978881836e-01	2.931614160537719727e+00
-1.138048768043518066e+00	1.466686606407165527e+00	1.499608874320983887e+00	1.539713144302368164e-01	3.527450799942016602e+00
-8.967529237270355225e-02	9.348564743995666504e-01	1.212094783782958984e+00	-2.002785921096801758e+00	2.757634639739990234e+00
-3.983117341995239258e-01	-3.983117341995239258e-01	-1.598037123680114746e+00	6.111337542533874512e-01	3.894180059432983398e+00
-6.394632458686828613e-01	1.439967155456542969e+00	-1.807089447975158691e+00	8.644720911979675293e-01	2.849217176437377930e+00
1.494829654693603516e-01	1.137495994567871094e+00	9.838231801986694336e-01	9.408782124519348145e-01	-2.524323940277099609e+00
4.874532818794250488e-01	1.262611150741577148e+00	2.660005569458007812e+00	1.918390512466430664e+00	2.683590650558471680e+00
2.403828501701354980e-01	1.690379977226257324e+00	2.719897747039794922e+00	5.014032721519470215e-01	1.982908964157104492e+00
5.335230231285095215e-01	9.572082757949829102e-01	2.319327831268310547e+00	1.661965489387512207e+00	4.103891372680664062e+00
-3.455325365066528320e-01	1.240888833999633789e+00	2.689358472824096680e+00	6.649530529975891113e-01	3.127615690231323242e+00
1.411039113998413086e+00	2.061017274856567383e+00	2.128304004669189453e+00	5.822286009788513184e-01	-2.396027326583862305e+00
3.792917132377624512e-01	1.406420946121215820e+00	-1.733581900596618652e+00	5.665454268455505371e-01	-2.164153099060058594e+00
8.259143829345703125e-01	1.338063478469848633e+00	-1.145789861679077148e+00	-1.477212071418762207e+00	2.768575668334960938e+00
4.188300073146820068e-01	4.188300073146820068e-01	-1.153847813606262207e+00	1.214297771453857422e+00	3.505038738250732422e+00
-4.676648080348968506e-01	6.335730552673339844e-01	-1.043396234512329102e+00	5.351468324661254883e-01	3.191197395324707031e+00
1.671077013015747070e+00	1.671077013015747070e+00	-2.054972887039184570e+00	7.444733977317810059e-01	2.205480813980102539e+00
8.654552102088928223e-01	8.654552102088928223e-01	-2.445762395858764648e+00	8.293708562850952148e-01	-2.617385149002075195e+00
1.708768129348754883e+00	1.708768129348754883e+00	-2.513927698135375977e+00	-2.965467572212219238e-01	2.850936412811279297e+00
1.913614749908447266e+00	1.913614749908447266e+00	-2.785550594329833984e+00	2.144433856010437012e-01	3.759980916976928711e+00
1.148137211799621582e+00	1.148137211799621582e+00	-1.082763791084289551e+00	-8.745561242103576660e-01	-3.141687631607055664e+00
1.000612974166870117e+00	1.000612974166870117e+00	-1.813883662223815918e+00	-5.875008702278137207e-01	-2.579344511032104492e+00
2.433622926473617554e-01	2.433622926473617554e-01	-1.603744864463806152e+00	-8.113070726394653320e-01	-2.516991853713989258e+00
1.991544961929321289e-01	-3.299980461597442627e-01	-1.546895146369934082e+00	-1.470295190811157227e+00	-2.877986907958984375e+00
-4.162579029798507690e-02	2.841167449951171875e-01	-8.108068108558654785e-01	5.920983105897903442e-02	4.031366825103759766e+00
-5.279885530471801758e-01	-5.279885530471801758e-01	-7.674813866615295410e-01	-2.300657272338867188e+00	-2.630613327026367188e+00
3.482894301414489746e-01	3.482894301414489746e-01	-2.129803895950317383e+00	-1.590422987937927246e+00	2.851988554000854492e+00
3.980871140956878662e-01	3.980871140956878662e-01	2.242989540100097656e+00	-1.902388095855712891e+00	2.324011802673339844e+00
-1.384687423706054688e-01	2.732644975185394287e-01	2.193717956542968750e+00	-1.700792431831359863e+00	2.576349258422851562e+00
-8.075411319732666016e-01	1.070148348808288574e+00	1.365177631378173828e+00	-8.132373541593551636e-02	4.778132915496826172e+00
-1.302320241928100586e+00	-1.302320241928100586e+00	2.422991991043090820e+00	-5.678848028182983398e-01	3.386886596679687500e+00
-1.422833800315856934e+00	-1.422833800315856934e+00	1.850447654724121094e+00	6.076477766036987305e-01	2.840718984603881836e+00
-5.411792397499084473e-01	1.106350064277648926e+00	2.138349533081054688e+00	-6.155696511268615723e-01	3.287222623825073242e+00
-8.695423603057861328e-01	-8.695423603057861328e-01	2.141287326812744141e+00	4.347915649414062500e-01	3.086118459701538086e+00
-3.861450254917144775e-01	1.266760826110839844e+00	2.640251874923706055e+00	7.703951597213745117e-01	3.560380935668945312e+00
-2.130416333675384521e-01	1.194527506828308105e+00	-8.902140855789184570e-01	7.735643386840820312e-01	2.164236068725585938e+00
-4.182285964488983154e-01	1.220024347305297852e+00	2.456854581832885742e+00	1.806796669960021973e+00	2.937937974929809570e+00
9.073002263903617859e-03	1.453013420104980469e+00	2.346115112304687500e+00	7.212499380111694336e-01	3.018759250640869141e+00
2.563147842884063721e-01	8.693429827690124512e-01	2.068977117538452148e+00	1.327689170837402344e+00	3.922225952148437500e+00
-5.495144724845886230e-01	1.444781064987182617e+00	1.929876565933227539e+00	5.144692659378051758e-01	3.027896642684936523e+00
4.259849190711975098e-01	1.673781275749206543e+00	1.738729476928710938e+00	8.648055791854858398e-01	2.802288055419921875e+00
-4.015390872955322266e-01	9.925366640090942383e-01	-1.887536287307739258e+00	1.298219680786132812e+00	2.559689283370971680e+00
1.509099360555410385e-02	6.592774987220764160e-01	1.391780376434326172e+00	-1.493910431861877441e+00	2.180219411849975586e+00
-3.651554584503173828e-01	4.407291710376739502e-01	1.411923766136169434e+00	6.035376787185668945e-01	3.743291378021240234e+00
-9.145655035972595215e-01	9.527773857116699219e-01	9.235915541648864746e-01	3.167003691196441650e-01	3.385079383850097656e+00
3.151070773601531982e-01	3.249683976173400879e-01	1.363007068634033203e+00	-6.830148398876190186e-02	2.559895277023315430e+00
-3.313853442668914795e-01	4.792979359626770020e-01	1.669070839881896973e+00	2.565318048000335693e-01	2.646761178970336914e+00
-2.068447470664978027e-01	2.668486535549163818e-01	2.153805255889892578e+00	-1.409855604171752930e+00	3.196209430694580078e+00
-7.964959740638732910e-01	-7.964959740638732910e-01	1.849397063255310059e+00	3.290556073188781738e-01	3.824241638183593750e+00
-1.342240691184997559e+00	1.594376206398010254e+00	2.800952672958374023e+00	-2.659112215042114258e-01	3.536325216293334961e+00
-9.974098205566406250e-01	1.239930272102355957e+00	1.589977979660034180e+00	-1.323251277208328247e-01	3.352274894714355469e+00
-9.459161162376403809e-01	-9.459161162376403809e-01	1.270822286605834961e+00	9.708907455205917358e-02	3.261294364929199219e+00
-3.711415231227874756e-01	-3.711415231227874756e-01	1.172122597694396973e+00	-9.435271024703979492e-01	3.621406316757202148e+00
-4.460235834121704102e-01	-4.460235834121704102e-01	1.551325798034667969e+00	1.517849922180175781e+00	4.085924148559570312e+00
-5.001460909843444824e-01	1.116447448730468750e+00	1.912844657897949219e+00	2.732349336147308350e-01	2.389666318893432617e+00
1.144397020339965820e+00	1.144397020339965820e+00	1.219826221466064453e+00	1.165394306182861328e+00	2.564810276031494141e+00
-3.167331218719482422e-01	6.672256588935852051e-01	1.164977550506591797e+00	1.156579494476318359e+00	2.451405763626098633e+00
1.645390987396240234e-01	2.979881465435028076e-01	1.283235192298889160e+00	7.431681156158447266e-01	-2.938447713851928711e+00
-2.269362509250640869e-01	7.212632894515991211e-01	8.775228857994079590e-01	1.094247579574584961e+00	3.627423286437988281e+00
-7.087315320968627930e-01	-7.087315320968627930e-01	2.224608659744262695e+00	7.236512610688805580e-04	2.611459255218505859e+00
4.044174551963806152e-01	7.080596685409545898e-01	-1.291723132133483887e+00	5.049276947975158691e-01	2.827705383300781250e+00
1.008185744285583496e-01	5.379160642623901367e-01	-1.112710952758789062e+00	-5.107403993606567383e-01	2.717274427413940430e+00
5.279298424720764160e-01	5.279298424720764160e-01	-1.327481389045715332e+00	-5.521247386932373047e-01	-3.413932085037231445e+00
6.766795367002487183e-02	7.277190089225769043e-01	-1.479518651962280273e+00	4.801455736160278320e-01	3.572893381118774414e+00
-3.078565895557403564e-01	3.962934613227844238e-01	-9.544576406478881836e-01	-8.850513100624084473e-01	-2.295096635818481445e+00
5.073798298835754395e-01	5.073798298835754395e-01	-2.791216373443603516e+00	-2.843577861785888672e-01	2.783115863800048828e+00
2.626118957996368408e-01	-7.461856007575988770e-01	-2.988047122955322266e+00	-1.522255897521972656e+00	3.221926212310791016e+00
1.056860685348510742e+00	1.056860685348510742e+00	-3.167018890380859375e+00	-1.592831969261169434e+00	2.997114181518554688e+00
-3.809842169284820557e-01	8.443115353584289551e-01	1.165788292884826660e+00	-1.567986249923706055e+00	3.323089122772216797e+00
-4.429374337196350098e-01	-4.429374337196350098e-01	-1.883665323257446289e+00	-1.153177142143249512e+00	-2.977436065673828125e+00
-4.526493251323699951e-01	-4.526493251323699951e-01	-1.437899708747863770e+00	-1.029570817947387695e+00	2.681302070617675781e+00
-1.160725858062505722e-02	-5.791904032230377197e-02	-1.888643026351928711e+00	-1.980382800102233887e+00	-2.738128185272216797e+00
-1.545740365982055664e-01	-1.545740365982055664e-01	-1.631603717803955078e+00	-4.458730667829513550e-02	3.803229331970214844e+00
-8.200901150703430176e-01	-8.200901150703430176e-01	-1.452407360076904297e+00	-3.957367241382598877e-01	2.698152780532836914e+00
9.351894259452819824e-02	1.211162507534027100e-01	-1.277896761894226074e+00	-2.114527225494384766e-01	-2.922829151153564453e+00
5.948532819747924805e-01	5.948532819747924805e-01	-2.530561447143554688e+00	8.176940679550170898e-01	3.435445785522460938e+00
5.824632048606872559e-01	5.824632048606872559e-01	-2.358686447143554688e+00	-3.593043982982635498e-01	3.349099159240722656e+00
7.992197275161743164e-01	7.992197275161743164e-01	-2.584574222564697266e+00	6.540995240211486816e-01	2.900707006454467773e+00
-4.583396613597869873e-01	-4.583396613597869873e-01	1.244408011436462402e+00	-5.076149851083755493e-02	3.322972297668457031e+00
3.598819971084594727e-01	6.317746043205261230e-01	-1.602610826492309570e+00	-5.099862217903137207e-01	-3.075569868087768555e+00
-7.977441549301147461e-01	-7.977441549301147461e-01	-1.312827348709106445e+00	-2.798433601856231689e-01	-3.103316307067871094e+00
-1.016567468643188477e+00	-1.016567468643188477e+00	-1.343742012977600098e+00	-1.607143878936767578e+00	-3.753653526306152344e+00
-1.066756963729858398e+00	-1.066756963729858398e+00	-1.294827461242675781e+00	6.750378608703613281e-01	3.557805061340332031e+00
-9.163298010826110840e-01	-9.163298010826110840e-01	1.099710583686828613e+00	-8.351562619209289551e-01	2.753102302551269531e+00
8.222111463546752930e-01	8.222111463546752930e-01	-1.427470803260803223e+00	-5.330715775489807129e-01	-2.949568033218383789e+00
-8.179070949554443359e-01	-8.179070949554443359e-01	1.703691005706787109e+00	-2.324068397283554077e-01	3.506261110305786133e+00
1.106673777103424072e-01	-3.070902824401855469e-01	1.544489026069641113e+00	-9.030984044075012207e-01	-3.492527484893798828e+00
-2.360815405845642090e-01	5.548498034477233887e-01	1.292780756950378418e+00	4.898483753204345703e-01	3.516278982162475586e+00
-1.475486397743225098e+00	-1.475486397743225098e+00	2.997585773468017578e+00	2.973963022232055664e-01	2.513931274414062500e+00
-1.521794676780700684e+00	-1.521794676780700684e+00	2.451474189758300781e+00	9.697487950325012207e-01	4.220607757568359375e+00
-1.313170909881591797e+00	-1.313170909881591797e+00	2.173928737640380859e+00	8.357725739479064941e-01	3.618094205856323242e+00
-6.467033624649047852e-01	-6.467033624649047852e-01	2.408041715621948242e+00	7.836582511663436890e-02	3.914710998535156250e+00
-4.949638620018959045e-02	6.612924337387084961e-01	2.799396753311157227e+00	1.262577533721923828e+00	3.754600286483764648e+00
-3.778878748416900635e-01	1.260106563568115234e+00	1.453098535537719727e+00	5.116088986396789551e-01	-2.748139858245849609e+00
2.456727176904678345e-01	1.428941965103149414e+00	2.822663545608520508e+00	1.678423643112182617e+00	2.985929965972900391e+00
4.593806564807891846e-01	9.875749945640563965e-01	2.760561943054199219e+00	1.223637819290161133e+00	3.360928535461425781e+00
8.288581967353820801e-01	9.505048990249633789e-01	2.782085895538330078e+00	1.393257498741149902e+00	3.373206853866577148e+00
-2.132938206195831299e-01	1.908864021301269531e+00	1.989575982093811035e+00	1.315296530723571777e+00	4.124284744262695312e+00
4.995699971914291382e-02	1.453812360763549805e+00	2.044424772262573242e+00	4.177063107490539551e-01	2.754205465316772461e+00
1.352851092815399170e-01	1.052558541297912598e+00	1.322733998298645020e+00	1.030014038085937500e+00	2.583574295043945312e+00
4.309734404087066650e-01	4.309734404087066650e-01	1.674960613250732422e+00	-1.225053787231445312e+00	-2.840734958648681641e+00
1.988973468542098999e-01	1.988973468542098999e-01	1.750516772270202637e+00	1.934202462434768677e-01	3.299777984619140625e+00
-5.561778545379638672e-01	1.579226374626159668e+00	1.322693824768066406e+00	1.010175108909606934e+00	3.402279853820800781e+00
4.976275563240051270e-01	1.050017118453979492e+00	1.309485554695129395e+00	3.024252951145172119e-01	-2.542248964309692383e+00
8.929867744445800781e-01	1.267042994499206543e+00	2.972156524658203125e+00	9.224818348884582520e-01	2.204343080520629883e+00
1.722285270690917969e+00	1.722285270690917969e+00	2.471587896347045898e+00	-1.300826668739318848e+00	2.229679346084594727e+00
1.050722241401672363e+00	1.734048128128051758e+00	2.340891122817993164e+00	-1.719359159469604492e-01	4.096795082092285156e+00
-2.490020543336868286e-01	1.849208116531372070e+00	2.688232183456420898e+00	3.566555306315422058e-02	4.392597198486328125e+00
1.932854056358337402e-01	1.917244076728820801e+00	2.916122674942016602e+00	2.863447070121765137e-01	3.017423152923583984e+00
3.748380839824676514e-01	1.351957559585571289e+00	2.354816198348999023e+00	1.447536587715148926e+00	2.800465106964111328e+00
1.307757973670959473e+00	1.307757973670959473e+00	2.503865480422973633e+00	-1.879569888114929199e+00	2.763390064239501953e+00
2.332918643951416016e-01	8.030773997306823730e-01	1.958597660064697266e+00	9.937848448753356934e-01	3.649803638458251953e+00
-3.153161704540252686e-01	1.541625022888183594e+00	2.154750347137451172e+00	8.747581243515014648e-01	3.170079469680786133e+00
2.386059522628784180e+00	2.397069692611694336e+00	2.090491771697998047e+00	1.265901327133178711e+00	2.423502922058105469e+00
1.477855443954467773e+00	1.849760890007019043e+00	2.812751293182373047e+00	1.779509425163269043e+00	3.007244825363159180e+00
2.083413839340209961e+00	2.083413839340209961e+00	2.312116622924804688e+00	5.360643267631530762e-01	2.942324399948120117e+00
1.869775772094726562e+00	1.869775772094726562e+00	2.590493679046630859e+00	1.468017697334289551e+00	4.135795116424560547e+00
9.696912169456481934e-01	1.704220533370971680e+00	2.673109054565429688e+00	8.895333856344223022e-02	2.873199462890625000e+00
2.898852348327636719e+00	2.898852348327636719e+00	-5.671874284744262695e-01	5.387840270996093750e-01	3.092104911804199219e+00
1.845166563987731934e+00	1.845166563987731934e+00	-5.755560398101806641e-01	1.964140087366104126e-01	3.437752008438110352e+00
2.265176773071289062e+00	2.265176773071289062e+00	-3.087645471096038818e-01	-9.155310988426208496e-01	2.988371372222900391e+00
1.588413238525390625e+00	1.588413238525390625e+00	-4.323887228965759277e-01	1.451148152351379395e+00	3.904416084289550781e+00
5.238025784492492676e-01	1.271793007850646973e+00	-5.841169357299804688e-01	-3.737145066261291504e-01	-3.144361972808837891e+00
2.168014764785766602e+00	2.168014764785766602e+00	-2.766173362731933594e+00	2.317796200513839722e-01	2.981788396835327148e+00
2.037179946899414062e+00	2.037179946899414062e+00	-2.723186016082763672e+00	-2.864904403686523438e-01	3.671421289443969727e+00
3.279978036880493164e+00	3.279978036880493164e+00	-2.609489202499389648e+00	-1.500069141387939453e+00	3.282092332839965820e+00
2.170306682586669922e+00	2.170306682586669922e+00	-2.177870035171508789e+00	-1.404948592185974121e+00	3.873139142990112305e+00
1.198343992233276367e+00	1.198343992233276367e+00	1.658614873886108398e+00	-9.751107096672058105e-01	3.407469034194946289e+00
1.570458173751831055e+00	1.570458173751831055e+00	8.862314224243164062e-01	-8.700706362724304199e-01	2.831756353378295898e+00
1.092213034629821777e+00	1.092213034629821777e+00	-1.174081087112426758e+00	-1.580284714698791504e+00	3.574151039123535156e+00
9.714802503585815430e-01	9.714802503585815430e-01	-1.163847565650939941e+00	-4.939605593681335449e-01	3.450301170349121094e+00
-3.252935037016868591e-02	9.776032567024230957e-01	1.182910084724426270e+00	3.224682062864303589e-02	3.208761453628540039e+00
9.019208550453186035e-01	9.019208550453186035e-01	-5.520732998847961426e-01	-4.136501550674438477e-01	-2.795834541320800781e+00
1.993366956710815430e+00	1.993366956710815430e+00	-2.351643562316894531e+00	8.206620216369628906e-01	2.987667560577392578e+00
1.879007339477539062e+00	1.879007339477539062e+00	-2.070613861083984375e+00	2.315820194780826569e-02	3.207464694976806641e+00
2.096994400024414062e+00	2.222254276275634766e+00	-2.475372076034545898e+00	5.414968729019165039e-01	3.392285346984863281e+00
7.638272643089294434e-01	1.438551068305969238e+00	2.328327894210815430e+00	-9.257834553718566895e-01	2.915660381317138672e+00
1.045126795768737793e+00	1.045126795768737793e+00	2.162888765335083008e+00	-1.925818026065826416e-01	-2.933802366256713867e+00
1.464157104492187500e-01	7.275071144104003906e-01	4.777961373329162598e-01	-7.889052480459213257e-02	2.915157556533813477e+00
-1.907834559679031372e-01	5.946981310844421387e-01	5.703329443931579590e-01	-1.748638629913330078e+00	2.531362056732177734e+00
2.592987120151519775e-01	2.592987120151519775e-01	5.525660514831542969e-01	1.321101784706115723e-01	3.513806581497192383e+00
-6.792722344398498535e-01	-6.792722344398498535e-01	8.304147720336914062e-01	-2.525944709777832031e-01	3.112658262252807617e+00
4.472873806953430176e-01	4.472873806953430176e-01	8.613976836204528809e-01	-7.809193134307861328e-01	-3.109550952911376953e+00
-1.133369281888008118e-02	2.465301603078842163e-01	1.707621097564697266e+00	-1.033602282404899597e-02	2.919770240783691406e+00
1.965043693780899048e-02	2.687385082244873047e-01	1.530648946762084961e+00	-1.188477754592895508e+00	-3.222006797790527344e+00
6.044785380363464355e-01	6.044785380363464355e-01	1.371035695075988770e+00	5.944473147392272949e-01	3.021308183670043945e+00
-1.133580327033996582e+00	-1.133580327033996582e+00	3.028409719467163086e+00	4.692954421043395996e-01	3.826622486114501953e+00
-7.230024933815002441e-01	7.595104575157165527e-01	2.861224889755249023e+00	6.622359752655029297e-01	3.589164018630981445e+00
-6.989890336990356445e-01	-6.989890336990356445e-01	2.636865377426147461e+00	1.386610031127929688e+00	3.903776645660400391e+00
-2.161215245723724365e-01	5.876438617706298828e-01	2.834134817123413086e+00	-9.237441420555114746e-01	-3.275286674499511719e+00
-4.909493327140808105e-01	-4.909493327140808105e-01	2.420938968658447266e+00	1.611211538314819336e+00	3.332790374755859375e+00
-7.847296595573425293e-01	-7.847296595573425293e-01	2.197881937026977539e+00	5.420173406600952148e-01	-3.048307895660400391e+00
1.190277218818664551e+00	1.190277218818664551e+00	1.663032293319702148e+00	1.070307731628417969e+00	-3.794650554656982422e+00
1.371789574623107910e-01	1.371789574623107910e-01	2.102764844894409180e+00	1.465421795845031738e+00	-3.728941202163696289e+00
3.205702081322669983e-02	-2.085959315299987793e-01	1.962143778800964355e+00	6.478809118270874023e-01	-3.582641839981079102e+00
-2.116925418376922607e-01	3.822468519210815430e-01	1.453148245811462402e+00	1.133839488029479980e+00	3.543269872665405273e+00
-7.482259273529052734e-01	-7.482259273529052734e-01	2.905365228652954102e+00	1.688386350870132446e-01	-3.056063175201416016e+00
7.438370585441589355e-01	7.438370585441589355e-01	1.636066794395446777e+00	6.136997938156127930e-01	-3.120170593261718750e+00
4.351016879081726074e-01	4.351016879081726074e-01	-1.970252513885498047e+00	-1.600960642099380493e-01	-3.739000082015991211e+00
2.729378044605255127e-01	-4.028207063674926758e-01	-1.722062826156616211e+00	-1.083823889493942261e-01	-3.195827007293701172e+00
7.876300066709518433e-02	3.374900519847869873e-01	-1.699724793434143066e+00	1.116469383239746094e+00	3.112785577774047852e+00
-1.840852349996566772e-01	-1.840852349996566772e-01	-8.156190514564514160e-01	3.997020721435546875e-01	-3.682225704193115234e+00
7.821574211120605469e-01	7.821574211120605469e-01	-2.510440826416015625e+00	9.640603661537170410e-01	-4.082842350006103516e+00
8.632167577743530273e-01	8.632167577743530273e-01	-2.374456405639648438e+00	2.702203989028930664e-01	5.959742069244384766e+00
1.292546510696411133e+00	1.292546510696411133e+00	-2.800691366195678711e+00	-5.286111831665039062e-01	4.774994850158691406e+00
7.548660784959793091e-02	8.994504809379577637e-01	-2.755906820297241211e+00	-7.512146234512329102e-01	6.032114505767822266e+00
-4.999333620071411133e-01	-4.999333620071411133e-01	-1.305082201957702637e+00	-5.760321617126464844e-01	3.781994104385375977e+00
-6.855678558349609375e-01	-8.705603480339050293e-01	-1.189733743667602539e+00	-6.719233393669128418e-01	4.307558536529541016e+00
-7.417730093002319336e-01	-7.417730093002319336e-01	-1.257979154586791992e+00	-1.661480665206909180e+00	4.577796936035156250e+00
-3.862958252429962158e-01	-4.143086969852447510e-01	-1.406549572944641113e+00	-6.690241098403930664e-01	4.324047565460205078e+00
-9.558640718460083008e-01	-9.558640718460083008e-01	-1.226004600524902344e+00	-1.255043625831604004e+00	2.633182287216186523e+00
-9.926009178161621094e-01	-1.455772995948791504e+00	-9.308075904846191406e-01	-1.612050294876098633e+00	5.370969772338867188e+00
-1.329465508460998535e+00	-1.815077304840087891e+00	-2.633639574050903320e+00	-8.924647569656372070e-01	6.023314952850341797e+00
-1.731378912925720215e+00	-1.731378912925720215e+00	-2.312726259231567383e+00	-1.805046796798706055e+00	6.163002967834472656e+00
-1.629767179489135742e+00	-1.629767179489135742e+00	-2.188138484954833984e+00	-2.052378952503204346e-01	5.868008136749267578e+00
-2.750576019287109375e+00	-2.750576019287109375e+00	-1.164552211761474609e+00	-2.096376009285449982e-02	-4.022509098052978516e+00
-2.740303516387939453e+00	-2.740303516387939453e+00	1.592770814895629883e+00	1.238673739135265350e-02	6.494620323181152344e+00
-2.713680267333984375e+00	-2.713680267333984375e+00	-1.887749195098876953e+00	9.710003137588500977e-01	5.992107391357421875e+00
-2.185522794723510742e+00	-2.185522794723510742e+00	-2.026224613189697266e+00	-1.546193480491638184e+00	-5.534390449523925781e+00
-2.215092420578002930e+00	-2.215092420578002930e+00	-1.958843350410461426e+00	1.217087984085083008e+00	-3.437638282775878906e+00
-1.526654958724975586e+00	-1.526654958724975586e+00	-1.258756995201110840e+00	5.206105113029479980e-01	-2.873183965682983398e+00
-8.179886341094970703e-01	-1.222971796989440918e+00	-8.043016195297241211e-01	9.145331382751464844e-01	-4.459923744201660156e+00
-2.216211080551147461e+00	-2.216211080551147461e+00	-1.628877162933349609e+00	1.498184680938720703e+00	4.113896846771240234e+00
-1.852473974227905273e+00	-1.852473974227905273e+00	-1.986406564712524414e+00	6.482236385345458984e-01	-4.540102481842041016e+00
-1.808753609657287598e+00	-1.808753609657287598e+00	-2.474443197250366211e+00	1.357256770133972168e+00	-3.373165369033813477e+00
-1.385062098503112793e+00	-1.385062098503112793e+00	-1.958914875984191895e+00	-5.035610869526863098e-02	-3.350958347320556641e+00
-7.259761095046997070e-01	-8.940434455871582031e-01	-1.758497476577758789e+00	4.780210852622985840e-01	-4.517104148864746094e+00
-1.579524159431457520e+00	-1.579524159431457520e+00	-2.087220191955566406e+00	9.696073830127716064e-02	-4.663929939270019531e+00
-9.030538201332092285e-01	-1.248276829719543457e+00	-2.125427961349487305e+00	-8.644265532493591309e-01	-4.640907764434814453e+00
-6.287310719490051270e-01	-8.782467842102050781e-01	-1.861230492591857910e+00	1.049571037292480469e+00	2.911975860595703125e+00
-1.386809825897216797e+00	-1.386809825897216797e+00	-1.596272826194763184e+00	-5.324028730392456055e-01	-4.208973884582519531e+00
-4.705754220485687256e-01	-1.645128965377807617e+00	-3.662545442581176758e+00	-8.939851075410842896e-02	-4.362888813018798828e+00
-1.286849737167358398e+00	-1.782109022140502930e+00	-3.930598735809326172e+00	-5.298151373863220215e-01	-4.918025016784667969e+00
-7.969965338706970215e-01	-1.442581295967102051e+00	-3.919998168945312500e+00	-1.795642018318176270e+00	-5.083321571350097656e+00
-1.367710828781127930e+00	-1.367710828781127930e+00	-3.673601865768432617e+00	-1.750533819198608398e+00	5.714169979095458984e+00
-1.627212047576904297e+00	-1.627212047576904297e+00	-2.609973430633544922e+00	-1.141492009162902832e+00	-4.062558174133300781e+00
-1.481632351875305176e+00	-1.706704020500183105e+00	-2.438916921615600586e+00	-1.155030012130737305e+00	-4.041346549987792969e+00
-1.486196279525756836e+00	-1.634604096412658691e+00	-2.767437696456909180e+00	-1.935513496398925781e+00	-4.833106994628906250e+00
-1.337386250495910645e+00	-1.337386250495910645e+00	-2.748180627822875977e+00	-2.831763327121734619e-01	3.766040325164794922e+00
-1.032642364501953125e+00	-1.032642364501953125e+00	-2.074152469635009766e+00	-5.839565396308898926e-02	-3.181214809417724609e+00
-1.087186336517333984e+00	-1.481947898864746094e+00	-1.488992452621459961e+00	2.176905870437622070e-01	-4.307895660400390625e+00
-1.171018719673156738e+00	-2.257409334182739258e+00	-3.809021472930908203e+00	5.210658907890319824e-01	5.646759033203125000e+00
-1.451626181602478027e+00	-1.772547602653503418e+00	-3.569643974304199219e+00	-4.057421684265136719e-01	6.197720050811767578e+00
-4.324361979961395264e-01	-8.235707879066467285e-01	-3.353794097900390625e+00	2.222710251808166504e-01	5.110118389129638672e+00
-2.427213668823242188e+00	-2.427213668823242188e+00	-1.896813988685607910e+00	-5.898212790489196777e-01	5.456946372985839844e+00
-1.514757990837097168e+00	-1.514757990837097168e+00	-2.330475330352783203e+00	1.816162094473838806e-02	-4.494505405426025391e+00
-2.138396501541137695e+00	-2.138396501541137695e+00	-1.682111501693725586e+00	-1.123788114637136459e-02	-4.951996326446533203e+00
-2.107467412948608398e+00	-2.107467412948608398e+00	-1.652120351791381836e+00	-1.772733330726623535e+00	-4.171028137207031250e+00
-2.140166759490966797e+00	-2.140166759490966797e+00	-1.807411670684814453e+00	2.273908108472824097e-01	-3.408204317092895508e+00
-1.479732036590576172e+00	-1.479732036590576172e+00	-1.215248942375183105e+00	-4.041277766227722168e-01	2.942302465438842773e+00
-8.479081392288208008e-01	-1.556963801383972168e+00	-1.768880486488342285e+00	-5.570213198661804199e-01	-4.007213592529296875e+00
-2.291030406951904297e+00	-2.291030406951904297e+00	-1.920305609703063965e+00	-1.090117450803518295e-02	-4.076138496398925781e+00
-2.605578660964965820e+00	-2.605578660964965820e+00	-1.524476051330566406e+00	-8.034688234329223633e-01	-4.524175643920898438e+00
-1.630385279655456543e+00	-1.630385279655456543e+00	-1.804456233978271484e+00	6.339734792709350586e-01	4.334728240966796875e+00
-2.772117614746093750e+00	-2.772117614746093750e+00	2.215144157409667969e+00	3.259558379650115967e-01	-3.232854843139648438e+00
-3.140124559402465820e+00	-3.140124559402465820e+00	1.645865917205810547e+00	1.068121910095214844e+00	4.749475479125976562e+00
-3.096049547195434570e+00	-3.096049547195434570e+00	-1.571394205093383789e+00	8.605896830558776855e-01	-4.679268836975097656e+00
-2.418253898620605469e+00	-2.418253898620605469e+00	-1.947666525840759277e+00	-5.762233138084411621e-01	-4.496338367462158203e+00
-1.642436623573303223e+00	-1.642436623573303223e+00	-2.011080026626586914e+00	1.834737420082092285e+00	3.526320934295654297e+00
-1.423474907875061035e+00	-1.423474907875061035e+00	1.743644237518310547e+00	7.559853196144104004e-01	-4.068511962890625000e+00
-6.073213219642639160e-01	-1.169785141944885254e+00	-1.086727380752563477e+00	1.874713540077209473e+00	5.337083816528320312e+00
-2.057625532150268555e+00	-2.057625532150268555e+00	-1.568416476249694824e+00	1.476098418235778809e+00	8.131217002868652344e+00
-1.496726751327514648e+00	-1.496726751327514648e+00	-1.774616003036499023e+00	6.918810009956359863e-01	7.222064971923828125e+00
-1.426171302795410156e+00	-1.426171302795410156e+00	-1.593990802764892578e+00	1.192397713661193848e+00	4.332148075103759766e+00
-1.626190662384033203e+00	-1.626190662384033203e+00	2.144492864608764648e+00	4.670823812484741211e-01	-5.554440021514892578e+00
-1.348703384399414062e+00	-1.348703384399414062e+00	-1.687375068664550781e+00	8.481997251510620117e-01	6.153454303741455078e+00
-1.876000404357910156e+00	-1.876000404357910156e+00	-2.444887876510620117e+00	-2.635302543640136719e-01	6.793647289276123047e+00
-1.309185624122619629e+00	-1.309185624122619629e+00	-2.725210428237915039e+00	-2.365648001432418823e-01	5.208726882934570312e+00
-7.789199948310852051e-01	-7.789199948310852051e-01	-1.937011361122131348e+00	6.406288146972656250e-01	2.779953479766845703e+00
-1.606309294700622559e+00	-1.606309294700622559e+00	-1.002849698066711426e+00	-6.316837072372436523e-01	6.126465320587158203e+00
-1.100111961364746094e+00	-1.488444328308105469e+00	-2.673166513442993164e+00	2.257936894893646240e-01	7.588383674621582031e+00
-2.417826652526855469e+00	-2.417826652526855469e+00	-1.655578255653381348e+00	-9.910553097724914551e-01	1.031863594055175781e+01
-1.665751338005065918e+00	-1.665751338005065918e+00	-2.614586114883422852e+00	-1.271728873252868652e+00	9.195046424865722656e+00
-2.964985132217407227e+00	-2.964985132217407227e+00	-8.486420512199401855e-01	-2.918825149536132812e-01	7.962906360626220703e+00
-2.724649429321289062e+00	-2.724649429321289062e+00	1.911162972450256348e+00	-2.435115128755569458e-01	8.725274085998535156e+00
-2.512904882431030273e+00	-2.512904882431030273e+00	-1.851641535758972168e+00	-3.701681792736053467e-01	1.021611595153808594e+01
-1.911628007888793945e+00	-1.911628007888793945e+00	-2.364631414413452148e+00	-2.420063734054565430e+00	9.345182418823242188e+00
-1.866590738296508789e+00	-1.866590738296508789e+00	-2.133503437042236328e+00	4.386178851127624512e-01	7.555332183837890625e+00
-1.348784804344177246e+00	-1.348784804344177246e+00	-2.004694223403930664e+00	3.747749328613281250e-01	-2.615734338760375977e+00
-6.254790425300598145e-01	-6.254790425300598145e-01	-4.849525392055511475e-01	5.143268704414367676e-01	5.905816555023193359e+00
-1.066493868827819824e+00	-1.066493868827819824e+00	-1.688837528228759766e+00	1.098582625389099121e+00	6.494220256805419922e+00
-1.386865735054016113e+00	-1.386865735054016113e+00	-1.630869150161743164e+00	-2.770900428295135498e-01	6.954181671142578125e+00
-3.678891956806182861e-01	-3.678891956806182861e-01	-2.532627344131469727e+00	1.336206316947937012e+00	6.406937599182128906e+00
-1.627395987510681152e+00	-1.627395987510681152e+00	-1.242574572563171387e+00	1.248336285352706909e-01	3.063563108444213867e+00
3.522492051124572754e-01	3.522492051124572754e-01	-8.640898466110229492e-01	3.398325145244598389e-01	4.985798835754394531e+00
-6.039932966232299805e-01	-6.039932966232299805e-01	-1.683844685554504395e+00	7.024428248405456543e-02	4.953015327453613281e+00
-2.766527533531188965e-01	-2.766527533531188965e-01	-1.513607621192932129e+00	-1.645971179008483887e+00	5.115322113037109375e+00
-1.953339725732803345e-01	-1.953339725732803345e-01	-1.665268540382385254e+00	9.380599260330200195e-01	3.484168529510498047e+00
-1.101878762245178223e+00	-1.101878762245178223e+00	-1.281765580177307129e+00	-8.854046463966369629e-01	2.740496635437011719e+00
7.616224884986877441e-01	7.616224884986877441e-01	-3.031410217285156250e+00	-5.487922430038452148e-01	3.457951545715332031e+00
8.217959105968475342e-02	-9.780775904655456543e-01	-3.753542184829711914e+00	-5.086470842361450195e-01	3.911038875579833984e+00
1.774515658617019653e-01	-1.174920082092285156e+00	-3.487746953964233398e+00	-1.941675186157226562e+00	3.568235635757446289e+00
4.266488552093505859e-02	-5.657849907875061035e-01	-3.825008392333984375e+00	-1.462595701217651367e+00	4.402756214141845703e+00
-6.453877687454223633e-01	-6.453877687454223633e-01	-1.485732078552246094e+00	-1.519037485122680664e+00	3.476438283920288086e+00
-3.755233883857727051e-01	-9.759115576744079590e-01	-1.411477208137512207e+00	-1.186193108558654785e+00	2.907205581665039062e+00
-1.035837173461914062e+00	-1.035837173461914062e+00	-7.839523553848266602e-01	-1.408071994781494141e+00	3.198403596878051758e+00
-1.351167321205139160e+00	-1.351167321205139160e+00	-6.536269187927246094e-01	-4.938866496086120605e-01	-3.254418611526489258e+00
-6.275979876518249512e-01	-6.275979876518249512e-01	6.941690444946289062e-01	3.946087956428527832e-01	3.294807195663452148e+00
-4.532437026500701904e-01	-4.532437026500701904e-01	-7.320558428764343262e-01	-5.947284698486328125e-01	-2.549943685531616211e+00
5.005930066108703613e-01	5.005930066108703613e-01	-1.878216028213500977e+00	2.943192124366760254e-01	-2.355782747268676758e+00
1.046130210161209106e-01	1.046130210161209106e-01	1.506935238838195801e+00	2.578114569187164307e-01	2.147070646286010742e+00
6.507871747016906738e-01	6.561787128448486328e-01	2.050121545791625977e+00	-5.473227053880691528e-02	-2.304812431335449219e+00
-6.131734251976013184e-01	1.169954657554626465e+00	1.324547052383422852e+00	4.741393625736236572e-01	2.841341257095336914e+00
-1.444405436515808105e+00	-1.444405436515808105e+00	1.962803363800048828e+00	1.039814829826354980e+00	-2.475307464599609375e+00
-7.610231041908264160e-01	7.649838328361511230e-01	9.976788759231567383e-01	1.396026372909545898e+00	-2.075008153915405273e+00
5.120469927787780762e-01	5.120469927787780762e-01	-1.359060049057006836e+00	-5.422551035881042480e-01	2.032089710235595703e+00
-2.708529308438301086e-02	1.914369463920593262e-01	-1.370488882064819336e+00	2.267894744873046875e-01	-2.882196664810180664e+00
-4.292632341384887695e-01	6.304184198379516602e-01	1.987196445465087891e+00	6.503762602806091309e-01	2.709132432937622070e+00
-1.806996613740921021e-01	-2.814369797706604004e-01	-4.454994797706604004e-01	3.463946282863616943e-01	-2.477372884750366211e+00
1.362607628107070923e-01	-4.079189598560333252e-01	-1.742178559303283691e+00	1.287036657333374023e+00	-2.312958240509033203e+00
-3.893246054649353027e-01	-5.991883277893066406e-01	-2.515503406524658203e+00	6.084965541958808899e-02	-2.793829917907714844e+00
1.796485483646392822e-01	2.783160805702209473e-01	-2.867533683776855469e+00	1.497782826423645020e+00	2.738411903381347656e+00
-1.400478243827819824e+00	-1.400478243827819824e+00	-7.986050844192504883e-01	1.772350668907165527e-01	2.454184770584106445e+00
3.315607011318206787e-01	-4.766692519187927246e-01	-1.009120583534240723e+00	-1.361264754086732864e-02	-3.151440620422363281e+00
-2.461218237876892090e-01	-6.534840464591979980e-01	-1.985185146331787109e+00	-9.103680402040481567e-02	-2.538849353790283203e+00
-3.095172345638275146e-01	-6.472438573837280273e-01	-2.064343452453613281e+00	-1.854366421699523926e+00	-2.685210943222045898e+00
-3.035939335823059082e-01	-3.035939335823059082e-01	-2.496908426284790039e+00	6.340236663818359375e-01	3.050441503524780273e+00
-1.037725090980529785e+00	-1.037725090980529785e+00	-1.045148730278015137e+00	-5.359941124916076660e-01	2.864433765411376953e+00
5.789966583251953125e-01	-8.224737644195556641e-01	-2.428672313690185547e+00	-8.592796325683593750e-01	-2.416151523590087891e+00
6.267936527729034424e-02	-1.345130443572998047e+00	-3.361509561538696289e+00	-7.322717905044555664e-01	-2.132353544235229492e+00
1.860434710979461670e-01	-1.195986509323120117e+00	-3.024694919586181641e+00	-2.651752471923828125e+00	-1.836458325386047363e+00
4.574852287769317627e-01	-7.628789544105529785e-01	-2.946773767471313477e+00	-7.934231758117675781e-01	2.557105779647827148e+00
-1.091207027435302734e+00	-1.091207027435302734e+00	1.292394638061523438e+00	-1.021312117576599121e+00	1.887176036834716797e+00
-4.762926101684570312e-01	-5.922130346298217773e-01	-7.688025832176208496e-01	-5.714395046234130859e-01	-2.238484144210815430e+00
-8.261293172836303711e-01	-8.261293172836303711e-01	-1.273281931877136230e+00	-5.110369324684143066e-01	-2.256340503692626953e+00
9.467458724975585938e-02	-5.774503946304321289e-01	-1.242550253868103027e+00	-1.190590858459472656e+00	-2.533230543136596680e+00
1.127023175358772278e-01	1.127023175358772278e-01	-1.354118943214416504e+00	1.263500213623046875e+00	3.144680738449096680e+00
-7.893187403678894043e-01	-9.433498382568359375e-01	-9.880705475807189941e-01	-5.268107056617736816e-01	-3.319680929183959961e+00
1.936035156250000000e+00	1.936035156250000000e+00	-2.220659971237182617e+00	1.632800549268722534e-01	-2.431961059570312500e+00
9.210042357444763184e-01	9.210042357444763184e-01	-2.572047948837280273e+00	9.436887502670288086e-02	-2.276203155517578125e+00
1.445445895195007324e+00	1.445445895195007324e+00	-2.890599966049194336e+00	-4.659866392612457275e-01	-2.571901798248291016e+00
9.239582419395446777e-01	9.239582419395446777e-01	-2.920656442642211914e+00	1.665870696306228638e-01	2.605384111404418945e+00
-2.252395600080490112e-01	-4.607026576995849609e-01	-1.121279120445251465e+00	-8.599837422370910645e-01	-2.704516410827636719e+00
8.873777389526367188e-01	8.873777389526367188e-01	-2.642902851104736328e+00	-2.672893404960632324e-01	-2.654436111450195312e+00
1.268115639686584473e+00	1.268115639686584473e+00	-2.747920274734497070e+00	-1.299450278282165527e+00	-3.023574113845825195e+00
1.056935071945190430e+00	1.056935071945190430e+00	-3.022386550903320312e+00	-1.331779241561889648e+00	-3.257173776626586914e+00
-2.911207638680934906e-02	4.653942286968231201e-01	-2.442998170852661133e+00	-2.208582907915115356e-01	2.911974430084228516e+00
-4.807006716728210449e-01	-7.576676607131958008e-01	-1.111238718032836914e+00	-1.469511866569519043e+00	-3.376214504241943359e+00
9.762125015258789062e-01	9.762125015258789062e-01	-3.126422882080078125e+00	-1.111266613006591797e+00	2.324940204620361328e+00
1.196041107177734375e+00	1.196041107177734375e+00	-2.689401149749755859e+00	-2.182103395462036133e+00	-3.042572736740112305e+00
1.055271506309509277e+00	1.055271506309509277e+00	-2.298936843872070312e+00	-2.417781114578247070e+00	2.720229148864746094e+00
-4.923662841320037842e-01	-4.923662841320037842e-01	9.956728219985961914e-01	-1.412300944328308105e+00	2.264657020568847656e+00
-7.286251187324523926e-01	-7.286251187324523926e-01	1.714557886123657227e+00	-9.191570878028869629e-01	2.438135147094726562e+00
2.628746628761291504e-02	-7.447808980941772461e-01	-6.936371326446533203e-01	-8.801454901695251465e-01	2.243478536605834961e+00
2.908287048339843750e-01	-1.024211287498474121e+00	9.133592844009399414e-01	-2.825444698333740234e+00	2.750846385955810547e+00
-2.605151534080505371e-01	-2.605151534080505371e-01	-4.608804881572723389e-01	5.247852802276611328e-01	3.041462421417236328e+00
-8.269768953323364258e-01	-8.269768953323364258e-01	1.477923989295959473e+00	1.710686087608337402e-01	2.870492696762084961e+00
1.108385205268859863e+00	1.108385205268859863e+00	6.625778079032897949e-01	1.679993867874145508e-01	-2.882469892501831055e+00
7.702558636665344238e-01	-1.284785747528076172e+00	-1.600773215293884277e+00	7.447977662086486816e-01	2.321895360946655273e+00
7.720131278038024902e-01	-1.255818843841552734e+00	-2.046608448028564453e+00	-2.311844676733016968e-01	-2.468180418014526367e+00
1.095429778099060059e+00	1.095429778099060059e+00	-2.193984031677246094e+00	1.148622751235961914e+00	2.357614278793334961e+00
-1.368390023708343506e-01	-1.147321462631225586e+00	-1.099136590957641602e+00	-5.031282901763916016e-01	3.132739543914794922e+00
1.600663900375366211e+00	1.600663900375366211e+00	-1.065640926361083984e+00	-1.420444399118423462e-01	-3.203564643859863281e+00
1.190968275070190430e+00	-1.371779203414916992e+00	-1.378655195236206055e+00	-2.660809159278869629e-01	-2.928947925567626953e+00
1.321413874626159668e+00	1.321413874626159668e+00	-1.469603657722473145e+00	-1.576722383499145508e+00	-2.668761491775512695e+00
1.104917526245117188e+00	1.104917526245117188e+00	-1.734348058700561523e+00	9.052694439888000488e-01	2.728210687637329102e+00
-3.017536103725433350e-01	-1.446511149406433105e+00	-9.147061109542846680e-01	-1.315377593040466309e+00	-2.863204479217529297e+00
1.477983355522155762e+00	-1.818032741546630859e+00	-2.637507200241088867e+00	-6.948089003562927246e-01	2.825301647186279297e+00
1.129898071289062500e+00	-1.863223195075988770e+00	-3.419488906860351562e+00	-1.014511466026306152e+00	-2.091630220413208008e+00
1.507087945938110352e+00	-2.322926998138427734e+00	-3.455945253372192383e+00	-2.286649703979492188e+00	2.302316427230834961e+00
1.611272454261779785e+00	-1.645021080970764160e+00	-3.536803007125854492e+00	-2.325551509857177734e+00	2.513566017150878906e+00
9.632096290588378906e-01	-1.200586080551147461e+00	-1.169120192527770996e+00	-1.598520994186401367e+00	-3.275937318801879883e+00
1.105151534080505371e+00	-1.606661915779113770e+00	-9.656861424446105957e-01	-1.378077626228332520e+00	-2.741396903991699219e+00
6.538485884666442871e-01	-1.657117486000061035e+00	-1.530102014541625977e+00	-1.795715928077697754e+00	-2.705059766769409180e+00
7.731274366378784180e-01	-1.068852543830871582e+00	-1.518915891647338867e+00	-9.257212281227111816e-01	-3.279341936111450195e+00
-1.049054507166147232e-02	-3.543594181537628174e-01	-1.319805502891540527e+00	-5.199778079986572266e-01	3.266767263412475586e+00
-6.625895947217941284e-02	-1.489002585411071777e+00	-1.185443162918090820e+00	-1.448447704315185547e+00	-2.263316869735717773e+00
1.592002153396606445e+00	1.592002153396606445e+00	-3.481523513793945312e+00	-6.806602478027343750e-01	2.264371871948242188e+00
1.425293326377868652e+00	1.425293326377868652e+00	-3.413250446319580078e+00	-1.134355425834655762e+00	-2.240660905838012695e+00
1.242578506469726562e+00	1.242578506469726562e+00	-3.211641311645507812e+00	-6.121228933334350586e-01	-1.841143727302551270e+00
8.082426786422729492e-01	8.082426786422729492e-01	-2.837357282638549805e+00	-1.046523809432983398e+00	2.286989927291870117e+00
6.182707548141479492e-01	6.182707548141479492e-01	-9.101412892341613770e-01	-7.015264034271240234e-01	2.492288827896118164e+00
1.048385620117187500e+00	1.048385620117187500e+00	-1.133103132247924805e+00	-6.765738129615783691e-01	1.993948221206665039e+00
2.319210767745971680e-01	-6.923583149909973145e-01	-9.532985091209411621e-01	-1.987907767295837402e+00	-2.114836454391479492e+00
4.143959581851959229e-01	4.143959581851959229e-01	-1.140808582305908203e+00	-6.044164896011352539e-01	-2.707380056381225586e+00
-4.830465316772460938e-01	-4.830465316772460938e-01	-9.633777737617492676e-01	-1.336122035980224609e+00	2.880148887634277344e+00
2.027024030685424805e-01	-4.484192430973052979e-01	-6.425828933715820312e-01	-1.768769145011901855e+00	-2.451509475708007812e+00
3.652656972408294678e-01	-6.308956146240234375e-01	-2.291078567504882812e+00	-6.566041707992553711e-01	-1.887523174285888672e+00
7.347470521926879883e-01	7.347470521926879883e-01	-1.973640084266662598e+00	-1.845399498939514160e+00	2.020796060562133789e+00
1.104033589363098145e+00	1.104033589363098145e+00	-1.586462140083312988e+00	-2.741567194461822510e-01	2.070112466812133789e+00
-7.254227399826049805e-01	-7.254227399826049805e-01	1.164577126502990723e+00	7.076762616634368896e-02	2.572919607162475586e+00
-7.129815816879272461e-01	-7.129815816879272461e-01	1.572467565536499023e+00	4.014720022678375244e-01	2.503440856933593750e+00
-2.068058103322982788e-01	-2.068058103322982788e-01	-9.645017385482788086e-01	8.965336680412292480e-01	2.614171981811523438e+00
3.789480775594711304e-03	2.543602287769317627e-01	-9.709658026695251465e-01	-1.654396414756774902e+00	2.139203786849975586e+00
-2.281428724527359009e-01	3.377617299556732178e-01	-1.125845670700073242e+00	1.101104974746704102e+00	3.087615013122558594e+00
-7.414793372154235840e-01	-7.414793372154235840e-01	1.448408007621765137e+00	1.923607289791107178e-01	3.329513311386108398e+00
1.601026058197021484e+00	1.601026058197021484e+00	1.495176196098327637e+00	3.384413421154022217e-01	2.044111013412475586e+00
4.729091525077819824e-01	4.729091525077819824e-01	1.764501094818115234e+00	1.000120282173156738e+00	1.945126771926879883e+00
1.296191692352294922e+00	1.296191692352294922e+00	1.381212234497070312e+00	4.361608326435089111e-01	-2.013578414916992188e+00
1.275934934616088867e+00	1.275934934616088867e+00	-1.658575057983398438e+00	1.171674013137817383e+00	3.283201456069946289e+00
-3.932521641254425049e-01	-3.932521641254425049e-01	2.075443267822265625e+00	-2.188612520694732666e-01	-2.803484439849853516e+00
1.767446756362915039e+00	1.767446756362915039e+00	-7.487258315086364746e-01	2.316473424434661865e-01	-2.666765928268432617e+00
1.479118227958679199e+00	1.479118227958679199e+00	-1.214550137519836426e+00	-2.300466746091842651e-01	2.834376335144042969e+00
1.457508563995361328e+00	1.457508563995361328e+00	-9.340490698814392090e-01	-8.292264938354492188e-01	-2.258735179901123047e+00
9.777098298072814941e-01	9.777098298072814941e-01	-1.013512611389160156e+00	8.886900544166564941e-01	3.584389686584472656e+00
-5.502380132675170898e-01	-5.502380132675170898e-01	-7.899172306060791016e-01	-1.202819943428039551e+00	3.116070032119750977e+00
1.456902384757995605e+00	1.456902384757995605e+00	-3.140985250473022461e+00	-7.812729477882385254e-01	2.634289979934692383e+00
1.146094679832458496e+00	1.146094679832458496e+00	-3.191389560699462891e+00	-1.105817675590515137e+00	2.328654050827026367e+00
1.778050303459167480e+00	1.778050303459167480e+00	-3.205342531204223633e+00	-2.660281658172607422e+00	1.931688427925109863e+00
1.069294810295104980e+00	1.069294810295104980e+00	-2.988947391510009766e+00	-2.440590620040893555e+00	2.951997280120849609e+00
3.406457602977752686e-01	3.406457602977752686e-01	2.207067012786865234e+00	-1.441450715065002441e+00	2.819634914398193359e+00
3.312642872333526611e-01	-3.928432464599609375e-01	7.825168371200561523e-01	-1.367934584617614746e+00	-2.770314455032348633e+00
-4.745872020721435547e-01	-4.745872020721435547e-01	8.046572804450988770e-01	-1.945794820785522461e+00	2.461488485336303711e+00
-2.602837979793548584e-02	-2.602837979793548584e-02	7.469967603683471680e-01	-1.627036035060882568e-01	2.838444232940673828e+00
-7.531214952468872070e-01	-7.531214952468872070e-01	1.168674349784851074e+00	-2.395934313535690308e-01	3.070331335067749023e+00
2.353918552398681641e-02	1.424879729747772217e-01	5.449604988098144531e-01	-7.496554255485534668e-01	2.340204000473022461e+00
1.208951830863952637e+00	1.208951830863952637e+00	2.192630290985107422e+00	-1.085763871669769287e-01	3.002949237823486328e+00
1.043870329856872559e+00	1.043870329856872559e+00	1.659109115600585938e+00	-9.226242899894714355e-01	2.630100727081298828e+00
1.235163450241088867e+00	1.615009307861328125e+00	2.160965442657470703e+00	-8.021739870309829712e-02	3.003620624542236328e+00
-6.203743219375610352e-01	1.144735693931579590e+00	1.852835655212402344e+00	2.623304128646850586e-01	3.213389635086059570e+00
-8.850777745246887207e-01	9.238457083702087402e-01	2.407884836196899414e+00	4.126344919204711914e-01	2.638657331466674805e+00
4.012770056724548340e-01	7.200410366058349609e-01	1.680350899696350098e+00	7.933886051177978516e-01	2.432925224304199219e+00
4.250959157943725586e-01	7.294082045555114746e-01	1.908101201057434082e+00	-2.151711940765380859e+00	2.357309103012084961e+00
1.584915071725845337e-01	7.530347108840942383e-01	1.627080202102661133e+00	5.322051048278808594e-01	3.552417993545532227e+00
-7.498758435249328613e-01	7.712215185165405273e-01	2.124890565872192383e+00	1.145364120602607727e-01	3.238070011138916016e+00
7.121809124946594238e-01	7.121809124946594238e-01	1.725527644157409668e+00	-4.197022318840026855e-02	2.647836923599243164e+00
8.931157588958740234e-01	8.931157588958740234e-01	2.364802837371826172e+00	5.662544965744018555e-01	2.835596799850463867e+00
1.192654013633728027e+00	1.192654013633728027e+00	2.001102685928344727e+00	-1.122899532318115234e+00	2.314034223556518555e+00
1.325648903846740723e+00	1.325648903846740723e+00	2.227491378784179688e+00	5.218982100486755371e-01	4.096624374389648438e+00
-2.361493110656738281e-01	3.173266351222991943e-01	2.595311641693115234e+00	-8.138056397438049316e-01	3.720161199569702148e+00
1.786890387535095215e+00	1.786890387535095215e+00	2.414545059204101562e+00	-3.790918886661529541e-01	3.159896373748779297e+00
7.457790970802307129e-01	7.457790970802307129e-01	-1.557550668716430664e+00	-4.430840015411376953e-01	3.223750829696655273e+00
1.298492074012756348e+00	1.298492074012756348e+00	-1.187520861625671387e+00	-1.315410971641540527e+00	2.742183208465576172e+00
5.760719776153564453e-01	5.965456366539001465e-01	-1.125031828880310059e+00	8.303666114807128906e-01	3.662014245986938477e+00
-3.566826283931732178e-01	-3.566826283931732178e-01	-9.450461864471435547e-01	-7.398214340209960938e-01	3.281193971633911133e+00
2.121196508407592773e+00	2.121196508407592773e+00	-1.932951927185058594e+00	-2.231551855802536011e-01	2.829740524291992188e+00
1.283758640289306641e+00	1.283758640289306641e+00	-2.387794971466064453e+00	-1.007328107953071594e-01	2.906941652297973633e+00
1.723827481269836426e+00	1.723827481269836426e+00	-2.427804231643676758e+00	-1.562057137489318848e+00	2.266110658645629883e+00
1.683968067169189453e+00	1.683968067169189453e+00	-2.534579038619995117e+00	-1.411747217178344727e+00	3.262313842773437500e+00
1.309135198593139648e+00	1.309135198593139648e+00	-1.101814746856689453e+00	-8.607994914054870605e-01	-3.272059440612792969e+00
1.737619042396545410e+00	1.737619042396545410e+00	-2.203679323196411133e+00	-8.086341619491577148e-01	-2.698883771896362305e+00
1.415821313858032227e+00	1.415821313858032227e+00	-1.650855541229248047e+00	-1.225656509399414062e+00	3.004356145858764648e+00
1.009880423545837402e+00	1.009880423545837402e+00	-1.718219876289367676e+00	-1.348661065101623535e+00	-3.165530443191528320e+00
6.326642036437988281e-01	6.326642036437988281e-01	-1.853666901588439941e+00	-1.105189085006713867e+00	3.783243179321289062e+00
-1.771803200244903564e-02	-1.067348718643188477e+00	-1.412271976470947266e+00	-1.651995897293090820e+00	-3.744271516799926758e+00
1.314582943916320801e+00	1.314582943916320801e+00	-3.087414503097534180e+00	-1.483229041099548340e+00	-3.224446535110473633e+00
8.495234847068786621e-01	8.495234847068786621e-01	-3.090922355651855469e+00	-1.935027718544006348e+00	-2.814893245697021484e+00
1.409556150436401367e+00	1.409556150436401367e+00	-3.123914957046508789e+00	-2.012306690216064453e+00	-2.077164649963378906e+00
3.903559446334838867e-01	3.903559446334838867e-01	-2.918510913848876953e+00	-2.174906015396118164e+00	3.016288280487060547e+00
7.504744529724121094e-01	7.504744529724121094e-01	-1.603146195411682129e+00	-1.224932551383972168e+00	-2.887860298156738281e+00
8.985503017902374268e-02	-3.472009301185607910e-01	-1.697983026504516602e+00	-1.132622122764587402e+00	-2.688292980194091797e+00
1.307881325483322144e-01	-4.950633943080902100e-01	-1.522053599357604980e+00	-1.950338602066040039e+00	-2.680063486099243164e+00
1.548320949077606201e-01	1.548320949077606201e-01	-1.479811787605285645e+00	-6.728827953338623047e-01	-2.772606372833251953e+00
-8.948144316673278809e-01	-8.948144316673278809e-01	-1.261866927146911621e+00	-1.083350658416748047e+00	3.035158872604370117e+00
-7.627377510070800781e-01	-8.708963990211486816e-01	6.127136945724487305e-01	-1.213801860809326172e+00	2.437957525253295898e+00
-8.569498658180236816e-01	-1.055132269859313965e+00	1.033640146255493164e+00	-1.013191223144531250e+00	2.585148096084594727e+00
-1.402797460556030273e+00	-1.402797460556030273e+00	8.302062749862670898e-01	-1.463749289512634277e+00	2.071392059326171875e+00
-1.024444222450256348e+00	-1.024444222450256348e+00	1.199157357215881348e+00	-4.727955162525177002e-01	2.872273206710815430e+00
-1.977978944778442383e+00	-1.977978944778442383e+00	2.160785675048828125e+00	-4.441833496093750000e-01	3.278185844421386719e+00
-1.983942508697509766e+00	-1.983942508697509766e+00	2.615046739578247070e+00	-2.593144178390502930e-01	-2.149449586868286133e+00
-2.147218704223632812e+00	-2.147218704223632812e+00	2.519270658493041992e+00	-1.043934077024459839e-01	-2.632041931152343750e+00
-1.619462847709655762e+00	-1.619462847709655762e+00	2.579128742218017578e+00	-3.326026499271392822e-01	-2.266626358032226562e+00
-1.213217377662658691e+00	-1.213217377662658691e+00	2.633576393127441406e+00	1.600010514259338379e+00	3.508339881896972656e+00
-1.132712125778198242e+00	-1.132712125778198242e+00	1.731282711029052734e+00	6.904447078704833984e-01	2.804366111755371094e+00
4.460273087024688721e-01	5.492214560508728027e-01	1.593074083328247070e+00	1.296680212020874023e+00	2.428362846374511719e+00
-8.257523775100708008e-01	-8.257523775100708008e-01	1.649583220481872559e+00	1.434326410293579102e+00	-2.204230070114135742e+00
-5.251777768135070801e-01	-5.251777768135070801e-01	1.457851409912109375e+00	1.076580405235290527e+00	-2.435847043991088867e+00
-2.511219382286071777e-01	3.205387890338897705e-01	1.399889945983886719e+00	1.396404385566711426e+00	3.495645046234130859e+00
-9.743803739547729492e-01	-9.743803739547729492e-01	2.003470182418823242e+00	1.167580246925354004e+00	-3.169084072113037109e+00
2.985358238220214844e-01	6.827446818351745605e-01	1.230672597885131836e+00	1.461863040924072266e+00	-2.491557598114013672e+00
-8.000466823577880859e-01	-8.000466823577880859e-01	-2.002745389938354492e+00	1.086814761161804199e+00	2.805472612380981445e+00
-2.242963165044784546e-01	3.458984792232513428e-01	-2.054781675338745117e+00	-3.122041523456573486e-01	-2.754557609558105469e+00
-2.212660014629364014e-01	-2.212660014629364014e-01	-1.430832505226135254e+00	9.360059499740600586e-01	3.462228536605834961e+00
-1.179013729095458984e+00	-1.179013729095458984e+00	8.002312779426574707e-01	-1.074939370155334473e+00	-3.141519069671630859e+00
5.326822400093078613e-01	-5.599057078361511230e-01	-2.191363573074340820e+00	-2.511198222637176514e-01	-2.450511693954467773e+00
-7.390956878662109375e-01	-1.375957489013671875e+00	-1.375432133674621582e+00	-8.303184509277343750e-01	-2.240680932998657227e+00
-8.268860578536987305e-01	-8.268860578536987305e-01	-1.509401559829711914e+00	-1.349094867706298828e+00	-2.837358474731445312e+00
-1.348638415336608887e+00	-1.348638415336608887e+00	9.548569321632385254e-01	-1.683024764060974121e-01	3.133897066116333008e+00
-2.081567287445068359e+00	-2.081567287445068359e+00	2.653762578964233398e+00	-1.874533593654632568e-01	-2.393067359924316406e+00
-2.012567281723022461e+00	-2.012567281723022461e+00	1.535028338432312012e+00	-5.762102082371711731e-02	-2.100557804107666016e+00
-1.326539039611816406e+00	-1.326539039611816406e+00	1.411516427993774414e+00	-1.655840516090393066e+00	-2.230748176574707031e+00
-7.062208056449890137e-01	-7.062208056449890137e-01	1.230293750762939453e+00	4.429892599582672119e-01	-3.091898679733276367e+00
-1.048954129219055176e+00	-1.048954129219055176e+00	1.979804992675781250e+00	5.684689283370971680e-01	2.917582035064697266e+00
-5.046294331550598145e-01	-5.046294331550598145e-01	7.920517325401306152e-01	6.895995736122131348e-01	-2.298310995101928711e+00
-1.557347327470779419e-01	-4.723215997219085693e-01	-8.957400918006896973e-01	1.506025552749633789e+00	-2.230262517929077148e+00
-4.512699246406555176e-01	-4.512699246406555176e-01	-7.343828082084655762e-01	4.771904647350311279e-01	-2.521921634674072266e+00
2.324705719947814941e-01	5.668109655380249023e-01	-1.491647481918334961e+00	1.590922474861145020e+00	2.946101427078247070e+00
-1.119698405265808105e+00	-1.119698405265808105e+00	-7.174076437950134277e-01	4.352892637252807617e-01	3.008986473083496094e+00
8.628091961145401001e-02	-2.130451053380966187e-01	-7.163447141647338867e-01	4.898424446582794189e-01	-2.414254903793334961e+00
4.091077744960784912e-01	4.091077744960784912e-01	-1.131791114807128906e+00	4.486366510391235352e-01	-2.428236722946166992e+00
5.575729012489318848e-01	5.575729012489318848e-01	-1.220292568206787109e+00	-1.454317092895507812e+00	-2.394614219665527344e+00
3.865750432014465332e-01	3.865750432014465332e-01	-1.193793773651123047e+00	6.197638511657714844e-01	3.333280086517333984e+00
-9.055194258689880371e-01	-9.055194258689880371e-01	-1.290778875350952148e+00	-3.945461511611938477e-01	3.292941093444824219e+00
1.515253901481628418e+00	1.515253901481628418e+00	-1.792226195335388184e+00	-6.948598027229309082e-01	2.411267518997192383e+00
1.321800947189331055e+00	1.321800947189331055e+00	-2.401502847671508789e+00	-3.015584647655487061e-01	2.688055753707885742e+00
1.214450359344482422e+00	1.214450359344482422e+00	-2.382892608642578125e+00	-1.362292647361755371e+00	2.222990512847900391e+00
1.671484231948852539e+00	1.671484231948852539e+00	-2.567240953445434570e+00	-7.479200363159179688e-01	3.029653787612915039e+00
8.521496653556823730e-01	8.521496653556823730e-01	-1.389973640441894531e+00	-1.410327315330505371e+00	2.774105548858642578e+00
1.157989740371704102e+00	1.157989740371704102e+00	-1.434611320495605469e+00	-1.050781488418579102e+00	2.852371692657470703e+00
8.357057720422744751e-02	-6.905364394187927246e-01	-1.256898999214172363e+00	-1.112024426460266113e+00	3.610860586166381836e+00
5.845665931701660156e-01	5.845665931701660156e-01	-1.201868534088134766e+00	-1.523847460746765137e+00	2.715752840042114258e+00
1.446850895881652832e-01	1.446850895881652832e-01	-1.053403258323669434e+00	4.660052433609962463e-02	3.918549299240112305e+00
-1.307884335517883301e+00	-1.307884335517883301e+00	-7.467933893203735352e-01	-1.485053539276123047e+00	-2.979610681533813477e+00
4.394538104534149170e-01	-8.978259563446044922e-01	1.298411011695861816e+00	-1.191604614257812500e+00	2.550915479660034180e+00
-4.876705110073089600e-01	-8.405001163482666016e-01	1.341351151466369629e+00	-1.189891457557678223e+00	2.260524749755859375e+00
-6.565940976142883301e-01	-6.565940976142883301e-01	1.645237565040588379e+00	-1.359173059463500977e+00	-2.477858066558837891e+00
-1.051781296730041504e+00	-1.051781296730041504e+00	1.455047249794006348e+00	-4.549334645271301270e-01	4.494510173797607422e+00
-1.680568695068359375e+00	-1.680568695068359375e+00	2.884630680084228516e+00	-3.901947438716888428e-01	3.224738121032714844e+00
-2.243505001068115234e+00	-2.243505001068115234e+00	2.449718952178955078e+00	-3.900748491287231445e-01	-2.198573827743530273e+00
-1.913799285888671875e+00	-1.913799285888671875e+00	2.909226894378662109e+00	-8.394044637680053711e-01	-3.087730884552001953e+00
-1.421106457710266113e+00	-1.421106457710266113e+00	2.773355484008789062e+00	8.756579160690307617e-01	-3.100821018218994141e+00
-8.314048051834106445e-01	-8.314048051834106445e-01	2.878708839416503906e+00	9.482377171516418457e-01	3.158083915710449219e+00
-6.876276135444641113e-01	-6.876276135444641113e-01	1.853935360908508301e+00	9.068652987480163574e-01	-3.051922559738159180e+00
1.864388138055801392e-01	1.864698529243469238e-01	1.958598375320434570e+00	1.493310213088989258e+00	-2.528373241424560547e+00
-8.255884647369384766e-01	-8.255884647369384766e-01	1.387121200561523438e+00	9.735590219497680664e-01	-2.401519536972045898e+00
4.196600914001464844e-01	1.031169295310974121e+00	1.816661357879638672e+00	1.313196539878845215e+00	3.086707592010498047e+00
-6.605626940727233887e-01	9.907233119010925293e-01	1.692734003067016602e+00	9.160411357879638672e-01	3.428231239318847656e+00
2.691191434860229492e-01	4.823830425739288330e-01	2.366276979446411133e+00	1.537182450294494629e+00	-2.350989341735839844e+00
3.932683765888214111e-01	3.932683765888214111e-01	1.778227448463439941e+00	1.468324899673461914e+00	-2.478942394256591797e+00
7.025806903839111328e-01	7.025806903839111328e-01	1.950003266334533691e+00	-7.640874385833740234e-01	-2.293288469314575195e+00
7.653102278709411621e-01	7.653102278709411621e-01	-1.557347774505615234e+00	8.893652558326721191e-01	3.143220901489257812e+00
-5.601744651794433594e-01	-5.601744651794433594e-01	1.706319928169250488e+00	6.450298428535461426e-01	2.597460269927978516e+00
1.023732304573059082e+00	1.023732304573059082e+00	-7.387032508850097656e-01	9.697109460830688477e-01	-2.630779266357421875e+00
1.502859830856323242e+00	1.502859830856323242e+00	-2.147433280944824219e+00	1.192241787910461426e+00	-2.249604940414428711e+00
1.770549178123474121e+00	1.770549178123474121e+00	-2.024455547332763672e+00	-9.830183535814285278e-02	-2.526547670364379883e+00
1.977098464965820312e+00	1.977098464965820312e+00	-2.262752771377563477e+00	1.376211941242218018e-01	2.599546194076538086e+00
2.417902946472167969e+00	2.417902946472167969e+00	-1.266227483749389648e+00	-7.856042385101318359e-01	2.825195074081420898e+00
1.710445284843444824e+00	1.710445284843444824e+00	-1.548702716827392578e+00	-4.692569375038146973e-01	-2.649166345596313477e+00
7.720133662223815918e-01	-8.089233636856079102e-01	-1.674687743186950684e+00	-3.973459899425506592e-01	-2.455603599548339844e+00
8.757063746452331543e-01	8.757063746452331543e-01	-1.715633988380432129e+00	-1.333774209022521973e+00	-2.408715009689331055e+00
2.470711618661880493e-01	2.470711618661880493e-01	-1.525326728820800781e+00	6.183101236820220947e-02	3.579725742340087891e+00
-4.322911500930786133e-01	-1.352037191390991211e+00	-1.310599923133850098e+00	-1.854328632354736328e+00	3.101658821105957031e+00
1.717150807380676270e+00	1.717150807380676270e+00	-1.166272044181823730e+00	-1.423708319664001465e+00	-2.401391029357910156e+00
1.042798399925231934e+00	-1.458880782127380371e+00	-1.679331779479980469e+00	-1.455941915512084961e+00	-2.597255229949951172e+00
9.828591942787170410e-01	-2.102489233016967773e+00	1.162815093994140625e+00	-1.890474319458007812e+00	-2.786076068878173828e+00
5.946400761604309082e-01	-7.958785295486450195e-01	1.218681573867797852e+00	-1.363216619938611984e-02	3.272049903869628906e+00
-1.218688726425170898e+00	-1.218688726425170898e+00	2.306588649749755859e+00	2.471817433834075928e-01	2.704493761062622070e+00
-3.443231582641601562e-01	-1.259522080421447754e+00	1.183412194252014160e+00	7.369340062141418457e-01	-2.992590665817260742e+00
5.934601426124572754e-01	-1.599669098854064941e+00	3.893791437149047852e-01	7.036275267601013184e-01	-2.375713586807250977e+00
2.338228076696395874e-01	-3.556270301342010498e-01	8.207589983940124512e-01	-1.561975926160812378e-01	-2.637990474700927734e+00
1.962142884731292725e-01	1.962142884731292725e-01	-1.014719843864440918e+00	8.160022497177124023e-01	3.854059934616088867e+00
-4.993993341922760010e-01	-4.993993341922760010e-01	2.170619964599609375e+00	1.974310027435421944e-03	-2.798929214477539062e+00
1.353952169418334961e+00	1.353952169418334961e+00	1.215003132820129395e+00	1.319074153900146484e+00	-2.847860336303710938e+00
4.079467356204986572e-01	4.079467356204986572e-01	1.002420067787170410e+00	2.832675278186798096e-01	-2.149901390075683594e+00
9.894208312034606934e-01	9.894208312034606934e-01	1.253323078155517578e+00	1.104696869850158691e+00	-2.503512382507324219e+00
-3.007711172103881836e-01	8.452184200286865234e-01	1.062594056129455566e+00	5.200499892234802246e-01	3.087516784667968750e+00
1.238550543785095215e-01	3.265044987201690674e-01	1.926923394203186035e+00	4.092302024364471436e-01	-2.696933984756469727e+00
1.402927398681640625e+00	1.402927398681640625e+00	-8.976424932479858398e-01	1.539668440818786621e-01	2.579057216644287109e+00
1.609263420104980469e+00	1.609263420104980469e+00	-1.112275123596191406e+00	-9.997437000274658203e-01	-2.780756235122680664e+00
1.379323005676269531e+00	1.379323005676269531e+00	-9.992331266403198242e-01	4.146881103515625000e-01	-2.687492847442626953e+00
-5.701690539717674255e-02	7.464130520820617676e-01	-1.372034907341003418e+00	1.985261291265487671e-01	2.794955730438232422e+00
7.227082252502441406e-01	7.227082252502441406e-01	-1.075584530830383301e+00	1.455759555101394653e-01	-3.272854089736938477e+00
1.327430009841918945e+00	1.327430009841918945e+00	-2.897103548049926758e+00	1.661592572927474976e-01	-3.063869953155517578e+00
1.669891953468322754e+00	1.669891953468322754e+00	-2.960740089416503906e+00	-1.543168783187866211e+00	-2.771412849426269531e+00
1.604687094688415527e+00	1.604687094688415527e+00	-2.921752452850341797e+00	-7.038711905479431152e-01	-2.681636095046997070e+00
5.445381999015808105e-02	-3.294593989849090576e-01	-1.698508501052856445e+00	-1.482148528099060059e+00	-2.522029638290405273e+00
7.546949982643127441e-01	7.546949982643127441e-01	1.745729327201843262e+00	-8.480891585350036621e-01	-3.263137102127075195e+00
7.942843437194824219e-02	-5.211831927299499512e-01	-8.969830274581909180e-01	-1.058013200759887695e+00	-3.114350557327270508e+00
4.051961600780487061e-01	4.051961600780487061e-01	-5.857040882110595703e-01	-1.709236979484558105e+00	-2.723048925399780273e+00
-5.491829514503479004e-01	-5.491829514503479004e-01	-5.394644737243652344e-01	4.967725276947021484e-01	3.033069849014282227e+00
-6.953958272933959961e-01	-6.953958272933959961e-01	-6.165288686752319336e-01	-1.458727002143859863e+00	3.002232313156127930e+00
1.310614466667175293e+00	1.310614466667175293e+00	1.396201491355895996e+00	-3.486098647117614746e-01	-2.596111059188842773e+00
4.078904092311859131e-01	5.290027260780334473e-01	1.481418967247009277e+00	-1.758078858256340027e-02	2.783811807632446289e+00
5.557766556739807129e-01	8.200045824050903320e-01	1.528792500495910645e+00	-7.685483098030090332e-01	-2.624378681182861328e+00
6.929495334625244141e-01	6.929495334625244141e-01	1.651063084602355957e+00	4.841844141483306885e-01	3.259377002716064453e+00
-1.208979606628417969e+00	-1.208979606628417969e+00	2.753803253173828125e+00	6.485249400138854980e-01	3.008933067321777344e+00
-3.509940803050994873e-01	7.444739937782287598e-01	2.378727197647094727e+00	1.159543633460998535e+00	-2.439796447753906250e+00
-8.618734478950500488e-01	1.140357851982116699e+00	2.244834184646606445e+00	1.052279829978942871e+00	-2.814121723175048828e+00
-7.135183215141296387e-01	1.165821671485900879e+00	2.510216951370239258e+00	1.423234641551971436e-01	2.468309164047241211e+00
-2.221374809741973877e-01	6.276172399520874023e-01	2.110587358474731445e+00	1.385629177093505859e+00	3.581166267395019531e+00
-7.383347153663635254e-01	-7.383347153663635254e-01	1.775495409965515137e+00	4.780663847923278809e-01	-2.806095123291015625e+00
1.731173634529113770e+00	1.731173634529113770e+00	2.513739585876464844e+00	1.498352766036987305e+00	2.429773092269897461e+00
6.995700001716613770e-01	8.153293728828430176e-01	2.619846105575561523e+00	1.127215743064880371e+00	2.546122074127197266e+00
1.003694295883178711e+00	1.469649672508239746e+00	3.162281513214111328e+00	1.141496896743774414e+00	2.902999401092529297e+00
5.339505672454833984e-01	1.843933463096618652e+00	2.468712568283081055e+00	8.101704120635986328e-01	3.535086870193481445e+00
-3.594972491264343262e-01	1.571798920631408691e+00	3.052953958511352539e+00	4.444845616817474365e-01	2.589385986328125000e+00
1.299140095710754395e+00	1.796437025070190430e+00	1.521947383880615234e+00	8.977088928222656250e-01	2.627501487731933594e+00
1.142433166503906250e+00	1.142433166503906250e+00	1.401815891265869141e+00	-5.520470738410949707e-01	2.553009271621704102e+00
1.027947187423706055e+00	1.027947187423706055e+00	1.702831506729125977e+00	6.927196383476257324e-01	-3.699935436248779297e+00
-5.587591528892517090e-01	1.001031160354614258e+00	1.313496828079223633e+00	7.765521407127380371e-01	3.463027000427246094e+00
-1.437411308288574219e+00	-1.437411308288574219e+00	-9.331858158111572266e-01	5.211222767829895020e-01	4.393782615661621094e+00
-1.446931004524230957e+00	-1.446931004524230957e+00	-2.594582796096801758e+00	1.106838583946228027e+00	-7.073265075683593750e+00
-2.888144731521606445e+00	-2.888144731521606445e+00	-2.621249198913574219e+00	2.503186988178640604e-04	-7.704091548919677734e+00
-2.178864002227783203e+00	-2.178864002227783203e+00	-2.768697261810302734e+00	-5.753273889422416687e-02	-9.471593856811523438e+00
-4.760634899139404297e+00	-4.760634899139404297e+00	-2.374424695968627930e+00	-8.071823120117187500e-01	-8.753347396850585938e+00
-3.198562145233154297e+00	-3.198562145233154297e+00	-1.877867579460144043e+00	-3.673809766769409180e-01	-9.683487892150878906e+00
-3.234659433364868164e+00	-3.234659433364868164e+00	-2.930452346801757812e+00	-4.101797938346862793e-01	-6.281406879425048828e+00
-3.287668704986572266e+00	-3.287668704986572266e+00	-2.926730632781982422e+00	-1.551960229873657227e+00	-7.399952888488769531e+00
-2.961444854736328125e+00	-2.961444854736328125e+00	-2.643695592880249023e+00	-1.787259131669998169e-01	-6.601309776306152344e+00
-2.242301702499389648e+00	-2.242301702499389648e+00	-2.392159223556518555e+00	-1.719363093376159668e+00	-4.296555042266845703e+00
-2.275743961334228516e+00	-2.275743961334228516e+00	-1.505976200103759766e+00	-1.416582942008972168e+00	4.706115722656250000e+00
-3.061361312866210938e+00	-3.061361312866210938e+00	2.413302421569824219e+00	-1.289184212684631348e+00	-6.177195549011230469e+00
-3.584714651107788086e+00	-3.584714651107788086e+00	2.706712722778320312e+00	-2.081951379776000977e+00	-6.475225925445556641e+00
-3.160848140716552734e+00	-3.160848140716552734e+00	2.493568658828735352e+00	-8.297576755285263062e-02	-7.967530250549316406e+00
-3.863251924514770508e+00	-3.863251924514770508e+00	1.267699599266052246e+00	-4.515394568443298340e-01	-6.605840682983398438e+00
-4.079320907592773438e+00	-4.079320907592773438e+00	-2.015821933746337891e+00	1.845851689577102661e-01	-5.877206802368164062e+00
-5.306715488433837891e+00	-5.306715488433837891e+00	-2.278761863708496094e+00	3.550017774105072021e-01	-6.746160030364990234e+00
-3.933699607849121094e+00	-3.933699607849121094e+00	-2.839690923690795898e+00	-5.627763271331787109e-01	-7.220114707946777344e+00
-3.321106195449829102e+00	-3.321106195449829102e+00	-2.670230627059936523e+00	1.512964129447937012e+00	-5.850622653961181641e+00
-1.753685355186462402e+00	-1.753685355186462402e+00	-2.866567134857177734e+00	2.727009952068328857e-01	2.971608400344848633e+00
-8.799291849136352539e-01	-8.799291849136352539e-01	1.672374844551086426e+00	1.391867160797119141e+00	3.596608400344848633e+00
-2.738758802413940430e+00	-2.738758802413940430e+00	1.953459143638610840e+00	1.293797373771667480e+00	-3.957586050033569336e+00
-2.000698089599609375e+00	-2.000698089599609375e+00	1.955636620521545410e+00	6.064366698265075684e-01	-3.930384874343872070e+00
-2.168401479721069336e+00	-2.168401479721069336e+00	2.073509454727172852e+00	1.037074446678161621e+00	4.057111740112304688e+00
-1.964336156845092773e+00	-1.964336156845092773e+00	2.487506389617919922e+00	2.315814644098281860e-01	-3.597877025604248047e+00
-6.318410038948059082e-01	-6.318410038948059082e-01	-1.870619893074035645e+00	9.215801954269409180e-01	-3.022802114486694336e+00
-2.068421125411987305e+00	-2.068421125411987305e+00	-2.598681449890136719e+00	-1.164643093943595886e-01	-3.705319881439208984e+00
-1.176371216773986816e+00	-1.176371216773986816e+00	-2.503824949264526367e+00	3.416022360324859619e-01	-3.664471864700317383e+00
-5.047844052314758301e-01	5.830103158950805664e-01	-2.110614776611328125e+00	9.020013809204101562e-01	3.287280321121215820e+00
-9.748247265815734863e-01	-9.748247265815734863e-01	-7.754461765289306641e-01	5.100533962249755859e-01	-4.110556602478027344e+00
2.241282314062118530e-01	2.241282314062118530e-01	-2.621556758880615234e+00	1.346964120864868164e+00	-3.494376659393310547e+00
1.091068610548973083e-02	-4.672939479351043701e-01	-2.849172115325927734e+00	4.432566463947296143e-01	-3.411545753479003906e+00
8.586861938238143921e-02	2.339814752340316772e-01	-2.680505990982055664e+00	-4.840762019157409668e-01	-2.976058721542358398e+00
-1.089991211891174316e+00	-1.089991211891174316e+00	-2.662657737731933594e+00	-1.066624522209167480e+00	-2.781053304672241211e+00
-8.422678112983703613e-01	-8.422678112983703613e-01	-1.102613925933837891e+00	-4.872765839099884033e-01	-3.507605552673339844e+00
-1.052037715911865234e+00	-1.052037715911865234e+00	-1.640606760978698730e+00	-5.728293061256408691e-01	-3.377193212509155273e+00
-1.521398663520812988e+00	-1.521398663520812988e+00	-1.413052916526794434e+00	-1.690461158752441406e+00	-3.207003355026245117e+00
-9.813842773437500000e-01	-9.813842773437500000e-01	-1.389925360679626465e+00	-4.869659841060638428e-01	-2.747763395309448242e+00
-1.067686796188354492e+00	-1.067686796188354492e+00	-1.493588089942932129e+00	-2.234390258789062500e+00	2.638605117797851562e+00
-1.012391209602355957e+00	-1.012391209602355957e+00	-1.052849173545837402e+00	-2.254175186157226562e+00	-3.438039302825927734e+00
-7.802356481552124023e-01	-7.802356481552124023e-01	-2.540917158126831055e+00	-2.156693696975708008e+00	-2.693108320236206055e+00
-1.018981695175170898e+00	-1.018981695175170898e+00	-1.723826408386230469e+00	-2.365157365798950195e+00	-2.903474807739257812e+00
-1.058093309402465820e+00	-1.058093309402465820e+00	-1.790448546409606934e+00	-6.184063553810119629e-01	-2.841697454452514648e+00
-2.449983835220336914e+00	-2.449983835220336914e+00	-9.414228796958923340e-01	-7.092677354812622070e-01	2.733138561248779297e+00
-1.514747619628906250e+00	-1.514747619628906250e+00	-2.072930812835693359e+00	-7.379541993141174316e-01	-3.780813694000244141e+00
-2.144619703292846680e+00	-2.144619703292846680e+00	-1.407589197158813477e+00	-3.218690678477287292e-02	-2.402447462081909180e+00
-1.164522647857666016e+00	-1.164522647857666016e+00	-1.452174901962280273e+00	-1.287676811218261719e+00	-2.111875772476196289e+00
-1.096529245376586914e+00	-1.096529245376586914e+00	-1.394658446311950684e+00	1.232062816619873047e+00	3.118695497512817383e+00
-1.118596076965332031e+00	-1.118596076965332031e+00	1.521965742111206055e+00	-4.161410629749298096e-01	2.921690225601196289e+00
5.613010525703430176e-01	5.613010525703430176e-01	1.459926962852478027e+00	3.473123908042907715e-01	-2.845311164855957031e+00
-7.736963629722595215e-01	-7.736963629722595215e-01	-1.649814963340759277e+00	5.834521651268005371e-01	2.530144691467285156e+00
-5.267193540930747986e-02	2.508866190910339355e-01	-1.720647335052490234e+00	2.043254673480987549e-01	-3.014480590820312500e+00
1.197528690099716187e-01	2.366400957107543945e-01	-2.678284645080566406e+00	9.093310832977294922e-01	3.275000095367431641e+00
-8.946388959884643555e-01	-8.946388959884643555e-01	1.637013077735900879e+00	-1.200638785958290100e-01	-2.681578874588012695e+00
1.269014835357666016e+00	1.269014835357666016e+00	-6.662102341651916504e-01	3.633111715316772461e-01	-2.374658107757568359e+00
2.731840908527374268e-01	2.731840908527374268e-01	-1.268652081489562988e+00	-4.284735769033432007e-02	-2.816994190216064453e+00
8.612955808639526367e-01	8.612955808639526367e-01	-9.984678030014038086e-01	-2.435859441757202148e-01	2.695869684219360352e+00
4.097242355346679688e-01	4.097242355346679688e-01	-1.428387403488159180e+00	7.549397349357604980e-01	3.509018182754516602e+00
-5.355831384658813477e-01	-5.355831384658813477e-01	-1.066149353981018066e+00	-7.370288372039794922e-01	2.883297681808471680e+00
1.804888725280761719e+00	1.804888725280761719e+00	-2.517280340194702148e+00	5.238755941390991211e-01	2.593744993209838867e+00
8.281585574150085449e-01	8.281585574150085449e-01	-3.252554893493652344e+00	-1.064442470669746399e-01	2.880318403244018555e+00
1.474347710609436035e+00	1.474347710609436035e+00	-2.995395183563232422e+00	-1.211567997932434082e+00	3.019253969192504883e+00
8.916292339563369751e-02	1.159793496131896973e+00	-2.807271242141723633e+00	-1.647973060607910156e+00	2.859115123748779297e+00
9.740405082702636719e-01	9.740405082702636719e-01	1.658738732337951660e+00	-7.736696600914001465e-01	2.488477468490600586e+00
7.746146321296691895e-01	7.746146321296691895e-01	-1.329304337501525879e+00	-7.241801619529724121e-01	2.688438415527343750e+00
-2.000027298927307129e-01	-2.092107534408569336e-01	-7.562382221221923828e-01	-1.572544217109680176e+00	-2.640352010726928711e+00
-3.389598568901419640e-03	2.915361821651458740e-01	-6.580853462219238281e-01	-3.702664077281951904e-01	2.801238775253295898e+00
-6.953825950622558594e-01	9.122316241264343262e-01	-4.996205270290374756e-01	-8.581637144088745117e-01	2.975112438201904297e+00
-3.288023173809051514e-01	-3.288023173809051514e-01	5.857925415039062500e-01	-1.049824833869934082e+00	2.339933395385742188e+00
9.917253255844116211e-02	9.917253255844116211e-02	-1.698240160942077637e+00	-7.444419264793395996e-01	2.665382146835327148e+00
-1.151381209492683411e-01	-1.151381209492683411e-01	1.302432179450988770e+00	-1.649296879768371582e+00	2.430656433105468750e+00
3.456267416477203369e-01	1.212138533592224121e+00	1.270890235900878906e+00	-2.021910399198532104e-01	2.722363233566284180e+00
-1.619380116462707520e+00	-1.619380116462707520e+00	1.667309999465942383e+00	2.630859613418579102e-01	4.357363700866699219e+00
-1.524957418441772461e+00	-1.524957418441772461e+00	2.520720481872558594e+00	3.848016560077667236e-01	-2.441067218780517578e+00
-1.215884923934936523e+00	-1.215884923934936523e+00	2.007503032684326172e+00	1.123978972434997559e+00	2.102354049682617188e+00
-1.062869802117347717e-01	5.976089835166931152e-01	2.419901371002197266e+00	-1.208682656288146973e+00	2.147354841232299805e+00
-3.395294845104217529e-01	8.515428900718688965e-01	2.032189369201660156e+00	1.328392386436462402e+00	3.148583412170410156e+00
-9.437544941902160645e-01	-9.437544941902160645e-01	2.657450914382934570e+00	2.888314127922058105e-01	2.863162279129028320e+00
-1.883267611265182495e-01	7.072439193725585938e-01	1.925871133804321289e+00	1.074255824089050293e+00	-2.578495502471923828e+00
-1.125440374016761780e-01	5.398011207580566406e-01	1.961644530296325684e+00	1.506613373756408691e+00	2.887979030609130859e+00
5.488273501396179199e-01	1.131870388984680176e+00	1.923538804054260254e+00	8.459178805351257324e-01	-3.024911880493164062e+00
2.916594594717025757e-02	7.441343069076538086e-01	1.939291357994079590e+00	1.442489624023437500e+00	3.268950939178466797e+00
-4.448892772197723389e-01	-4.448892772197723389e-01	2.609519004821777344e+00	-4.184338152408599854e-01	3.012170076370239258e+00
1.424214363098144531e+00	1.424214363098144531e+00	2.745863914489746094e+00	1.611983180046081543e-01	2.605133771896362305e+00
2.696494758129119873e-01	3.160564005374908447e-01	1.881020903587341309e+00	8.965821564197540283e-02	2.950333833694458008e+00
9.341732263565063477e-01	1.012354850769042969e+00	2.212481975555419922e+00	-2.400121241807937622e-01	-2.389274597167968750e+00
-5.009381100535392761e-02	5.378492474555969238e-01	-1.956408858299255371e+00	1.369954109191894531e+00	3.753965854644775391e+00
-6.751551628112792969e-01	-6.751551628112792969e-01	-1.347954869270324707e+00	2.906997203826904297e-01	2.781557321548461914e+00
2.023946762084960938e+00	2.023946762084960938e+00	-1.427742719650268555e+00	1.092055797576904297e+00	2.590454101562500000e+00
1.279311656951904297e+00	1.279311656951904297e+00	-2.244302272796630859e+00	3.784692585468292236e-01	3.032309293746948242e+00
2.110086679458618164e+00	2.110086679458618164e+00	-2.221799612045288086e+00	-7.303916215896606445e-01	2.658691883087158203e+00
1.569518804550170898e+00	1.569518804550170898e+00	-2.277847528457641602e+00	-1.435873031616210938e+00	2.362154483795166016e+00
9.038980007171630859e-01	9.038980007171630859e-01	1.418363928794860840e+00	-6.490873694419860840e-01	2.717535734176635742e+00
1.178892254829406738e+00	1.178892254829406738e+00	-1.182810783386230469e+00	-6.546429991722106934e-01	-2.649203300476074219e+00
-5.658173933625221252e-02	-6.089400649070739746e-01	-1.017913579940795898e+00	-1.127729654312133789e+00	-2.754971504211425781e+00
6.608988642692565918e-01	6.608988642692565918e-01	-8.853659033775329590e-01	-1.151685714721679688e+00	-2.914600610733032227e+00
-3.563231825828552246e-01	-3.563231825828552246e-01	-8.238724470138549805e-01	-1.290702342987060547e+00	3.364834785461425781e+00
-9.093478918075561523e-01	-1.483811020851135254e+00	-5.549340844154357910e-01	-2.736277341842651367e+00	2.778966665267944336e+00
1.733975261449813843e-01	-9.792740345001220703e-01	-1.495689272880554199e+00	-2.401484012603759766e+00	-3.044631719589233398e+00
-1.419318914413452148e-01	-1.671772360801696777e+00	7.938382029533386230e-01	-3.132027149200439453e+00	-3.046941280364990234e+00
-2.108511626720428467e-01	-2.108511626720428467e-01	8.041967749595642090e-01	-1.538988709449768066e+00	-3.311772108078002930e+00
-1.865787982940673828e+00	-1.865787982940673828e+00	1.825827240943908691e+00	-9.962755441665649414e-01	3.312244892120361328e+00
-1.644658207893371582e+00	-1.644658207893371582e+00	2.417572498321533203e+00	-1.203791499137878418e+00	-2.222638845443725586e+00
-1.786568641662597656e+00	-1.786568641662597656e+00	1.845740437507629395e+00	4.970676079392433167e-02	-2.379177093505859375e+00
-1.188884258270263672e+00	-1.188884258270263672e+00	1.594892740249633789e+00	-2.548534154891967773e+00	-2.593010425567626953e+00
-6.773372292518615723e-01	-6.773372292518615723e-01	1.634668588638305664e+00	7.944183349609375000e-01	2.945441484451293945e+00
-1.141582369804382324e+00	-1.141582369804382324e+00	3.233319044113159180e+00	-7.935602217912673950e-02	2.498175859451293945e+00
-6.635491251945495605e-01	-7.258599996566772461e-01	-6.403483152389526367e-01	-2.111518681049346924e-01	-2.719448089599609375e+00
-1.899598389863967896e-01	-1.034930706024169922e+00	-7.220726609230041504e-01	3.312922120094299316e-01	2.881944894790649414e+00
-6.775184273719787598e-01	-7.980454564094543457e-01	-1.194251894950866699e+00	-1.346498608589172363e+00	-3.140093564987182617e+00
-7.077625989913940430e-01	-7.077625989913940430e-01	-1.427820563316345215e+00	9.440785050392150879e-01	-3.139358997344970703e+00
-1.365804553031921387e+00	-1.365804553031921387e+00	-1.673742890357971191e+00	-9.134083390235900879e-01	-2.927975893020629883e+00
6.313428282737731934e-01	-8.492005467414855957e-01	-1.471923947334289551e+00	-4.254736900329589844e-01	-2.907355785369873047e+00
-3.829645216464996338e-01	-7.443098425865173340e-01	-1.498073101043701172e+00	-4.045846164226531982e-01	-2.986814260482788086e+00
8.295127153396606445e-01	8.295127153396606445e-01	-1.587550759315490723e+00	-1.236414313316345215e+00	-3.300593376159667969e+00
1.025885418057441711e-01	4.496232867240905762e-01	-1.601031661033630371e+00	8.812302350997924805e-01	3.261035442352294922e+00
-7.139432430267333984e-01	-1.067697167396545410e+00	-1.456747055053710938e+00	-1.241523742675781250e+00	3.079873323440551758e+00
1.818219661712646484e+00	1.818219661712646484e+00	-2.181231021881103516e+00	-6.949670314788818359e-01	3.323014736175537109e+00
7.791163325309753418e-01	7.791163325309753418e-01	-2.989845752716064453e+00	-4.442149698734283447e-01	3.241937875747680664e+00
1.616479277610778809e+00	1.616479277610778809e+00	-3.043552637100219727e+00	-1.517569541931152344e+00	-2.776875019073486328e+00
1.480336427688598633e+00	1.480336427688598633e+00	-3.226915597915649414e+00	-1.717344284057617188e+00	2.676724433898925781e+00
2.799175679683685303e-01	-7.207169532775878906e-01	-1.805296778678894043e+00	-1.165132403373718262e+00	2.764566898345947266e+00
1.128404736518859863e+00	1.128404736518859863e+00	-1.781759142875671387e+00	-1.231447458267211914e+00	3.129626512527465820e+00
-2.544985711574554443e-01	-1.098510861396789551e+00	-1.523232698440551758e+00	-1.451573729515075684e+00	3.035434007644653320e+00
3.972375690937042236e-01	3.972375690937042236e-01	-1.339722156524658203e+00	-1.277549743652343750e+00	-3.187311410903930664e+00
2.091058343648910522e-01	2.091058343648910522e-01	-1.304415345191955566e+00	-6.470372676849365234e-01	3.648701906204223633e+00
-1.264114975929260254e+00	-1.314594388008117676e+00	-5.506016612052917480e-01	-1.715472817420959473e+00	2.864342927932739258e+00
1.116901487112045288e-01	-8.406533002853393555e-01	-1.748371601104736328e+00	-1.048793911933898926e+00	-2.917621850967407227e+00
-6.598715186119079590e-01	-1.757108688354492188e+00	9.694350361824035645e-01	-1.666707754135131836e+00	-2.789233684539794922e+00
-6.200757622718811035e-01	-6.200757622718811035e-01	1.158480763435363770e+00	-1.178467631340026855e+00	-2.907530784606933594e+00
-1.603150725364685059e+00	-1.603150725364685059e+00	9.451729655265808105e-01	-5.682842731475830078e-01	3.393165349960327148e+00
-1.793665051460266113e+00	-1.793665051460266113e+00	2.654476165771484375e+00	-4.386233687400817871e-01	2.410586357116699219e+00
-1.661586165428161621e+00	-1.661586165428161621e+00	2.195513486862182617e+00	2.066544815897941589e-02	-2.957310199737548828e+00
-1.968537688255310059e+00	-1.968537688255310059e+00	2.308814287185668945e+00	-1.462492823600769043e+00	3.268452644348144531e+00
-1.742558598518371582e+00	-1.742558598518371582e+00	2.460411787033081055e+00	1.202762126922607422e+00	2.781831026077270508e+00
-1.261950016021728516e+00	-1.261950016021728516e+00	2.627503871917724609e+00	5.712508559226989746e-01	2.839777469635009766e+00
-1.257570739835500717e-02	3.082368671894073486e-01	1.449154376983642578e+00	8.881139159202575684e-01	3.237796068191528320e+00
3.687298893928527832e-01	3.963953852653503418e-01	1.868676185607910156e+00	1.204199552536010742e+00	2.834942102432250977e+00
-3.244273662567138672e-01	6.190159320831298828e-01	1.742110848426818848e+00	7.057482600212097168e-01	3.402803897857666016e+00
2.845129966735839844e-01	1.199951887130737305e+00	1.902926445007324219e+00	1.454004406929016113e+00	-3.424588441848754883e+00
-8.709250688552856445e-01	-8.709250688552856445e-01	1.170047402381896973e+00	9.623856544494628906e-01	2.876172065734863281e+00
5.228262543678283691e-01	5.228262543678283691e-01	9.769586920738220215e-01	9.533087611198425293e-01	3.167845964431762695e+00
7.499282360076904297e-01	7.499282360076904297e-01	-1.544181466102600098e+00	9.905869960784912109e-01	3.342326879501342773e+00
9.877766370773315430e-01	9.877766370773315430e-01	-1.461437106132507324e+00	-1.326272249221801758e+00	-3.391810417175292969e+00
1.027077913284301758e+00	1.027077913284301758e+00	-1.396785855293273926e+00	7.480639219284057617e-01	-3.174811363220214844e+00
-5.667291879653930664e-01	-5.667291879653930664e-01	-1.466806173324584961e+00	-1.095126390457153320e+00	3.322941780090332031e+00
1.367503166198730469e+00	1.367503166198730469e+00	-2.210903882980346680e+00	-1.246441245079040527e+00	3.107324600219726562e+00
1.266226410865783691e+00	1.266226410865783691e+00	-3.090528011322021484e+00	-6.703698039054870605e-01	3.512311220169067383e+00
1.916694045066833496e+00	1.916694045066833496e+00	-3.024495124816894531e+00	-2.125344514846801758e+00	-3.249885797500610352e+00
2.193241834640502930e+00	2.193241834640502930e+00	-3.265736341476440430e+00	-2.357728004455566406e+00	2.876522064208984375e+00
2.133836030960083008e+00	2.133836030960083008e+00	1.427178740501403809e+00	-1.561960458755493164e+00	2.902946233749389648e+00
1.451624751091003418e+00	1.451624751091003418e+00	-1.242606639862060547e+00	-1.367577552795410156e+00	3.038933277130126953e+00
6.817584633827209473e-01	6.817584633827209473e-01	-8.607393503189086914e-01	-1.405217528343200684e+00	3.439978361129760742e+00
1.110653519630432129e+00	1.110653519630432129e+00	-6.184478402137756348e-01	-1.252352952957153320e+00	-3.167726039886474609e+00
3.811239004135131836e-01	3.811239004135131836e-01	-8.207098841667175293e-01	-1.393763273954391479e-01	3.679663658142089844e+00
-9.726857542991638184e-01	-9.726857542991638184e-01	-3.337054252624511719e-01	-2.430790662765502930e+00	3.488794803619384766e+00
1.417383193969726562e+00	1.417383193969726562e+00	1.392644882202148438e+00	-1.598138332366943359e+00	-2.729264736175537109e+00
7.779467105865478516e-01	-1.090473771095275879e+00	-1.781053185462951660e+00	-1.304594397544860840e+00	-2.772195100784301758e+00
7.491953372955322266e-01	7.491953372955322266e-01	1.553067088127136230e+00	-1.065394759178161621e+00	-2.745819330215454102e+00
-9.949773550033569336e-02	1.266199469566345215e+00	1.354082703590393066e+00	-1.464368253946304321e-01	3.207700967788696289e+00
-9.792359471321105957e-01	-9.792359471321105957e-01	2.529637813568115234e+00	-1.152953654527664185e-01	-2.144890546798706055e+00
1.218610480427742004e-01	-2.957246601581573486e-01	1.415460228919982910e+00	3.069027364253997803e-01	-2.978964805603027344e+00
-2.069335281848907471e-01	-2.069335281848907471e-01	1.464759826660156250e+00	-5.111439824104309082e-01	-3.124663591384887695e+00
3.425264358520507812e-01	3.425264358520507812e-01	2.013296365737915039e+00	7.529413700103759766e-01	-2.903716325759887695e+00
-6.436725258827209473e-01	1.010041952133178711e+00	2.161221265792846680e+00	9.630052447319030762e-01	3.303580522537231445e+00
2.875630557537078857e-01	6.692295670509338379e-01	1.324460029602050781e+00	1.084196209907531738e+00	-2.804357528686523438e+00
2.861837625503540039e+00	2.861837625503540039e+00	2.422794818878173828e+00	1.869723916053771973e+00	2.550394773483276367e+00
2.255079746246337891e+00	2.255079746246337891e+00	1.831122398376464844e+00	1.151713967323303223e+00	2.976588964462280273e+00
3.128939390182495117e+00	3.128939390182495117e+00	1.830110907554626465e+00	1.987256050109863281e+00	-2.543414592742919922e+00
1.167258858680725098e+00	1.841171264648437500e+00	1.125059366226196289e+00	1.172571659088134766e+00	3.034157991409301758e+00
1.942114353179931641e+00	1.942114353179931641e+00	1.298176765441894531e+00	1.437959074974060059e+00	-2.932669162750244141e+00
2.573327064514160156e+00	2.573327064514160156e+00	1.142641901969909668e+00	1.539059638977050781e+00	2.775364875793457031e+00
2.527518510818481445e+00	2.527518510818481445e+00	1.736895561218261719e+00	-8.416585326194763184e-01	-2.534748792648315430e+00
2.238380432128906250e+00	2.238380432128906250e+00	-1.763369798660278320e+00	1.205736398696899414e+00	2.721175193786621094e+00
1.959825158119201660e-01	6.907935142517089844e-01	1.612395167350769043e+00	-6.721140146255493164e-01	2.596849679946899414e+00
1.328365087509155273e+00	1.328365087509155273e+00	1.532186388969421387e+00	-4.116510748863220215e-01	-2.697448015213012695e+00
1.869361042976379395e+00	1.869361042976379395e+00	1.860555171966552734e+00	-1.262387037277221680e-01	2.685963630676269531e+00
1.986052513122558594e+00	1.986052513122558594e+00	1.898883938789367676e+00	-2.011879920959472656e+00	-2.922405004501342773e+00
1.609485149383544922e+00	1.609485149383544922e+00	-1.673305511474609375e+00	-5.626887679100036621e-01	2.663869619369506836e+00
4.072077870368957520e-01	7.700551152229309082e-01	1.714258909225463867e+00	-8.537147045135498047e-01	-3.012460708618164062e+00
6.549767851829528809e-01	6.549767851829528809e-01	1.534626007080078125e+00	-8.258413672447204590e-01	2.504591226577758789e+00
1.895437121391296387e+00	1.895437121391296387e+00	5.949320197105407715e-01	-6.683741211891174316e-01	2.963814020156860352e+00
2.206227302551269531e+00	2.206227302551269531e+00	7.760115861892700195e-01	-1.098598003387451172e+00	-2.739103555679321289e+00
6.808065176010131836e-01	9.909047484397888184e-01	7.885328531265258789e-01	1.439335942268371582e+00	3.649441719055175781e+00
-3.072578608989715576e-01	-3.072578608989715576e-01	1.348476171493530273e+00	-8.245230466127395630e-02	2.999387502670288086e+00
2.895897626876831055e+00	2.895897626876831055e+00	2.554326057434082031e+00	7.555007338523864746e-01	2.356019020080566406e+00
2.521810531616210938e+00	2.521810531616210938e+00	2.437758684158325195e+00	1.041944861412048340e+00	2.465856790542602539e+00
2.468239307403564453e+00	2.468239307403564453e+00	2.243807554244995117e+00	5.137088894844055176e-01	2.629646778106689453e+00
1.974310636520385742e+00	1.974310636520385742e+00	2.121161937713623047e+00	6.199979186058044434e-01	3.473695039749145508e+00
4.901065826416015625e-01	4.973452389240264893e-01	2.685994625091552734e+00	-8.911845088005065918e-02	2.688861131668090820e+00
3.279666185379028320e+00	3.279666185379028320e+00	1.919280052185058594e+00	1.195741966366767883e-01	2.445985317230224609e+00
2.684261083602905273e+00	2.684261083602905273e+00	-1.486653089523315430e+00	-4.432838857173919678e-01	2.816669702529907227e+00
2.623257637023925781e+00	2.623257637023925781e+00	1.347628951072692871e+00	2.497203797101974487e-01	-2.659233570098876953e+00
8.320557475090026855e-01	8.320557475090026855e-01	-1.243653893470764160e+00	6.652753353118896484e-01	3.453933477401733398e+00
1.551837325096130371e-01	1.551837325096130371e-01	-8.087921142578125000e-01	3.111630678176879883e-01	-2.738742351531982422e+00
3.049708366394042969e+00	3.049708366394042969e+00	-2.391696691513061523e+00	8.123313188552856445e-01	2.316568374633789062e+00
2.947014808654785156e+00	2.947014808654785156e+00	-2.618147134780883789e+00	3.275919705629348755e-02	-2.441963434219360352e+00
3.173530817031860352e+00	3.173530817031860352e+00	-2.531470537185668945e+00	-4.238714575767517090e-01	2.128240823745727539e+00
2.586606502532958984e+00	2.586606502532958984e+00	-2.650835275650024414e+00	-1.080782532691955566e+00	2.525203466415405273e+00
2.973142862319946289e+00	2.973142862319946289e+00	1.939794301986694336e+00	-5.259791612625122070e-01	-2.442984104156494141e+00
2.132554531097412109e+00	2.132554531097412109e+00	-1.604835271835327148e+00	-6.211303472518920898e-01	3.104038953781127930e+00
1.664744615554809570e+00	1.664744615554809570e+00	-1.164002299308776855e+00	-1.448877930641174316e+00	-2.329730749130249023e+00
1.388341188430786133e+00	1.388341188430786133e+00	-1.205777049064636230e+00	-1.172297000885009766e-01	2.681724309921264648e+00
-3.062981069087982178e-01	3.941961824893951416e-01	7.362581491470336914e-01	-1.383343338966369629e+00	2.942758798599243164e+00
6.439079642295837402e-01	-9.994162321090698242e-01	7.415887713432312012e-01	-1.208168625831604004e+00	-2.509484291076660156e+00
1.125450849533081055e+00	1.125450849533081055e+00	-2.268783092498779297e+00	-9.248021841049194336e-01	2.494313478469848633e+00
9.845548868179321289e-01	-1.390603065490722656e+00	-2.082014799118041992e+00	-1.884276270866394043e+00	-2.243937253952026367e+00
1.466231226921081543e+00	1.466231226921081543e+00	-1.983163118362426758e+00	-3.294039890170097351e-02	2.798469066619873047e+00
-5.512229204177856445e-01	-5.512229204177856445e-01	1.010527968406677246e+00	3.053526878356933594e-01	3.041815280914306641e+00
-5.534051060676574707e-01	-5.534051060676574707e-01	1.877768158912658691e+00	4.697622954845428467e-01	-2.504608869552612305e+00
7.084408402442932129e-01	7.084408402442932129e-01	-9.432851672172546387e-01	1.036523103713989258e+00	-2.024616003036499023e+00
6.053121685981750488e-01	6.053121685981750488e-01	1.296384453773498535e+00	-7.033886909484863281e-01	-2.864409446716308594e+00
4.420383274555206299e-02	4.898408353328704834e-01	9.488249421119689941e-01	1.888251543045043945e+00	3.112155199050903320e+00
-7.829678654670715332e-01	-7.829678654670715332e-01	1.705112695693969727e+00	3.660469949245452881e-01	2.761198759078979492e+00
4.893534481525421143e-01	-7.658091187477111816e-01	1.047325730323791504e+00	1.345260977745056152e+00	-2.505084991455078125e+00
3.154317140579223633e-01	-1.170848488807678223e+00	-1.605733990669250488e+00	1.844543099403381348e+00	-2.463061571121215820e+00
3.304283693432807922e-02	-6.505967974662780762e-01	1.325208783149719238e+00	1.285263061523437500e+00	-3.241162538528442383e+00
9.661731719970703125e-01	9.661731719970703125e-01	-1.914768338203430176e+00	1.595181584358215332e+00	2.929363489151000977e+00
-9.170715808868408203e-01	-9.170715808868408203e-01	1.625766396522521973e+00	4.531601965427398682e-01	-2.687500238418579102e+00
1.385357618331909180e+00	1.385357618331909180e+00	1.736283183097839355e+00	6.081802845001220703e-01	2.064475536346435547e+00
4.643999934196472168e-01	-1.308446645736694336e+00	-2.069085836410522461e+00	7.923644967377185822e-03	2.733282089233398438e+00
6.284427642822265625e-01	6.284427642822265625e-01	-2.241931438446044922e+00	4.208298921585083008e-01	-2.543087482452392578e+00
1.596523076295852661e-01	1.596523076295852661e-01	-1.687621831893920898e+00	1.399465203285217285e+00	3.749415874481201172e+00
-7.073403596878051758e-01	-7.747113704681396484e-01	-1.224751710891723633e+00	1.508613675832748413e-01	-2.879538774490356445e+00
1.903471946716308594e+00	1.903471946716308594e+00	-2.033873796463012695e+00	8.722755312919616699e-01	-2.777841329574584961e+00
1.717861175537109375e+00	1.717861175537109375e+00	-2.750175476074218750e+00	5.711761116981506348e-01	-2.261836528778076172e+00
1.960319280624389648e+00	1.960319280624389648e+00	-2.715930938720703125e+00	-5.567396879196166992e-01	-2.312569856643676758e+00
1.936354994773864746e+00	1.936354994773864746e+00	-3.055423498153686523e+00	-9.193738102912902832e-01	-2.809054136276245117e+00
1.753793239593505859e+00	1.753793239593505859e+00	-1.476765155792236328e+00	-5.027104020118713379e-01	-3.464006423950195312e+00
1.227488160133361816e+00	1.227488160133361816e+00	-2.048372983932495117e+00	-4.705879688262939453e-01	-3.017964839935302734e+00
1.341025382280349731e-01	-1.495248556137084961e+00	-1.563233375549316406e+00	-1.124276876449584961e+00	-3.231955051422119141e+00
3.540892302989959717e-01	3.540892302989959717e-01	-1.462814688682556152e+00	-6.558918356895446777e-01	-3.114041566848754883e+00
-8.681570291519165039e-01	-8.681570291519165039e-01	-1.409780025482177734e+00	-1.939263463020324707e+00	3.112540245056152344e+00
-5.517287254333496094e-01	-2.158740282058715820e+00	-8.875487446784973145e-01	-2.419498920440673828e+00	-3.865761280059814453e+00
3.144231736660003662e-01	-2.271846771240234375e+00	-2.834655046463012695e+00	-2.213691234588623047e+00	-3.176567554473876953e+00
-8.791880011558532715e-01	-1.894212961196899414e+00	-2.165650844573974609e+00	-3.255107402801513672e+00	-3.233161926269531250e+00
-5.924106240272521973e-01	-5.924106240272521973e-01	-2.501805305480957031e+00	-1.058696269989013672e+00	-3.937377691268920898e+00
-2.197114229202270508e+00	-2.197114229202270508e+00	-1.441070795059204102e+00	-3.505332171916961670e-01	-3.539244174957275391e+00
-2.163544178009033203e+00	-2.163544178009033203e+00	1.574680209159851074e+00	-1.006833434104919434e+00	-3.183715105056762695e+00
-2.087354183197021484e+00	-2.087354183197021484e+00	-2.161523818969726562e+00	-1.122959256172180176e+00	-3.381270170211791992e+00
-1.258600354194641113e+00	-1.269197940826416016e+00	-2.058091640472412109e+00	-2.618539094924926758e+00	-3.476795911788940430e+00
-1.180298924446105957e+00	-1.180298924446105957e+00	-2.710445880889892578e+00	1.000529885292053223e+00	2.996620178222656250e+00
-1.141651034355163574e+00	-1.141651034355163574e+00	2.207783460617065430e+00	-7.204891741275787354e-02	2.407331466674804688e+00
-1.871725916862487793e-01	-1.251414895057678223e+00	-7.297293543815612793e-01	-1.716074645519256592e-01	-4.017442703247070312e+00
-7.129418253898620605e-01	-1.293670892715454102e+00	-1.174677252769470215e+00	1.461287140846252441e-01	-4.436952114105224609e+00
-3.107557296752929688e-01	-1.067782282829284668e+00	-1.556328773498535156e+00	-5.915963649749755859e-01	-4.282761096954345703e+00
2.838334441184997559e-01	4.561375677585601807e-01	-2.459321737289428711e+00	1.181238889694213867e+00	4.053958415985107422e+00
-9.211046695709228516e-01	-9.292634129524230957e-01	-1.700139164924621582e+00	-8.586618900299072266e-01	3.391166448593139648e+00
1.032599329948425293e+00	1.032599329948425293e+00	-1.296419262886047363e+00	-2.579909563064575195e-02	-4.165508270263671875e+00
-1.043287590146064758e-01	-1.235738396644592285e+00	-2.157894849777221680e+00	-1.658662408590316772e-02	-4.271105289459228516e+00
1.352224200963973999e-01	1.352224200963973999e-01	-2.675607204437255859e+00	-1.611056923866271973e+00	-3.731291055679321289e+00
-2.319189459085464478e-01	-2.319189459085464478e-01	-3.209312438964843750e+00	9.846022725105285645e-01	3.192610025405883789e+00
-8.466659784317016602e-01	-1.472131490707397461e+00	-1.377219915390014648e+00	-1.653792977333068848e+00	-3.382883310317993164e+00
9.534642696380615234e-01	9.534642696380615234e-01	-2.103339672088623047e+00	-1.407024145126342773e+00	-3.128409624099731445e+00
-5.237866565585136414e-02	-7.962047457695007324e-01	-2.614418506622314453e+00	-1.533145070075988770e+00	-3.503122806549072266e+00
-2.231499254703521729e-01	-1.326585888862609863e+00	-1.989583253860473633e+00	-2.534347295761108398e+00	3.301726579666137695e+00
-5.125848054885864258e-01	-5.125848054885864258e-01	-2.048421144485473633e+00	-8.632470369338989258e-01	3.403069734573364258e+00
-1.137987494468688965e+00	-1.137987494468688965e+00	2.378649711608886719e+00	-8.673830032348632812e-01	3.969847679138183594e+00
-3.452893793582916260e-01	-7.467656135559082031e-01	1.445899009704589844e+00	-1.262243270874023438e+00	3.203684091567993164e+00
1.462834030389785767e-01	-1.368488550186157227e+00	-1.225498437881469727e+00	-1.463394880294799805e+00	3.429400682449340820e+00
1.682335138320922852e-02	5.587565153837203979e-02	-1.598899245262145996e+00	-5.412900820374488831e-02	-3.124360561370849609e+00
-6.020605564117431641e-01	6.869843602180480957e-01	-1.611592292785644531e+00	7.679787278175354004e-01	3.503706693649291992e+00
-6.156383752822875977e-01	-6.937557458877563477e-01	-1.731776833534240723e+00	4.520032107830047607e-01	-3.704811811447143555e+00
7.659382224082946777e-01	7.659382224082946777e-01	1.474454879760742188e+00	9.101079106330871582e-01	3.164732217788696289e+00
-6.083073019981384277e-01	-6.083073019981384277e-01	-9.784991741180419922e-01	2.260262146592140198e-02	-2.973249197006225586e+00
3.257253766059875488e-01	3.504860699176788330e-01	1.459249258041381836e+00	1.085697054862976074e+00	3.317180395126342773e+00
-8.441419601440429688e-01	1.242156267166137695e+00	4.638602733612060547e-01	-3.734356164932250977e-02	3.690930604934692383e+00
-1.763365715742111206e-01	-1.980932950973510742e-01	2.834346771240234375e+00	3.667954355478286743e-02	-3.496144533157348633e+00
5.108941793441772461e-01	5.108941793441772461e-01	-2.139991283416748047e+00	8.349524438381195068e-02	2.899465322494506836e+00
3.376805186271667480e-01	3.376805186271667480e-01	2.090874195098876953e+00	-1.937964439392089844e+00	-3.030526161193847656e+00
2.166996896266937256e-01	7.947611212730407715e-01	-2.159461975097656250e+00	1.070442795753479004e+00	-2.955372095108032227e+00
-5.186586380004882812e-01	9.341285228729248047e-01	-2.171993255615234375e+00	2.721474170684814453e-01	2.954902648925781250e+00
7.818537354469299316e-01	7.818537354469299316e-01	-4.739856421947479248e-01	6.140140295028686523e-01	-3.398586034774780273e+00
1.218784809112548828e+00	1.218784809112548828e+00	-2.196892023086547852e+00	9.067528843879699707e-01	-3.085257530212402344e+00
1.900492429733276367e+00	1.900492429733276367e+00	-2.105438470840454102e+00	5.046899616718292236e-02	-2.871495962142944336e+00
1.807454824447631836e+00	1.807454824447631836e+00	-2.271988153457641602e+00	2.649355530738830566e-01	3.071563005447387695e+00
8.016868829727172852e-01	8.016868829727172852e-01	-1.745333909988403320e+00	-8.638073801994323730e-01	2.892051219940185547e+00
1.533831715583801270e+00	1.533831715583801270e+00	-1.283334970474243164e+00	-6.430045962333679199e-01	-3.273751974105834961e+00
1.060681939125061035e+00	1.060681939125061035e+00	-1.644915580749511719e+00	-5.873147845268249512e-01	-3.296718120574951172e+00
1.629211664199829102e+00	1.629211664199829102e+00	-1.894265055656433105e+00	-1.357787728309631348e+00	-3.028017759323120117e+00
9.787862896919250488e-01	9.787862896919250488e-01	-2.052793979644775391e+00	-1.516842693090438843e-01	3.242895364761352539e+00
-3.306204080581665039e-01	-6.286597251892089844e-01	-1.537971735000610352e+00	-1.837069392204284668e+00	2.689753055572509766e+00
1.835413813591003418e+00	1.835413813591003418e+00	-1.936147451400756836e+00	-1.403595447540283203e+00	-3.400289058685302734e+00
1.603327274322509766e+00	1.603327274322509766e+00	-2.998571395874023438e+00	-1.336692810058593750e+00	-3.016151189804077148e+00
2.020648717880249023e+00	2.020648717880249023e+00	-2.949982404708862305e+00	-1.727016687393188477e+00	-2.874539613723754883e+00
1.990853309631347656e+00	1.990853309631347656e+00	-3.241272211074829102e+00	-1.617498159408569336e+00	-2.451213598251342773e+00
-4.837676417082548141e-03	-5.669204592704772949e-01	-2.087373733520507812e+00	-1.325738191604614258e+00	-3.359178304672241211e+00
1.283917903900146484e+00	1.283917903900146484e+00	-1.779449820518493652e+00	-1.049805760383605957e+00	-3.264015913009643555e+00
-9.378930181264877319e-02	-7.606263756752014160e-01	-1.353966712951660156e+00	-1.238052964210510254e+00	-3.321051597595214844e+00
-8.070397377014160156e-02	4.199585318565368652e-01	-1.048519611358642578e+00	-1.057665586471557617e+00	-2.920295476913452148e+00
-9.532682597637176514e-02	6.514880657196044922e-01	-8.313612937927246094e-01	-3.918800354003906250e-01	3.435121059417724609e+00
-8.211287856101989746e-01	-8.211287856101989746e-01	-4.528372287750244141e-01	-1.224392533302307129e+00	-3.131919860839843750e+00
4.253658950328826904e-01	4.253658950328826904e-01	1.145415425300598145e+00	-9.028759002685546875e-01	2.627010107040405273e+00
-6.320292949676513672e-01	-6.320292949676513672e-01	9.401549696922302246e-01	-1.429593563079833984e+00	-2.530948400497436523e+00
-3.848158717155456543e-01	6.043863296508789062e-01	9.409155845642089844e-01	-8.911964893341064453e-01	2.685788393020629883e+00
-1.167280912399291992e+00	1.463222622871398926e+00	9.868620038032531738e-01	-7.557535916566848755e-02	2.981385469436645508e+00
-1.893018484115600586e+00	-1.893018484115600586e+00	2.806446313858032227e+00	8.666453510522842407e-02	2.648548126220703125e+00
-1.744531631469726562e+00	-1.744531631469726562e+00	2.299332141876220703e+00	2.010765224695205688e-01	-2.367669820785522461e+00
-1.466541171073913574e+00	-1.466541171073913574e+00	2.562952280044555664e+00	-1.079851508140563965e+00	-2.048111915588378906e+00
-1.693257689476013184e+00	-1.693257689476013184e+00	2.573535442352294922e+00	1.415525317192077637e+00	2.940793037414550781e+00
-9.976390004158020020e-01	-9.976390004158020020e-01	2.755409955978393555e+00	9.186356663703918457e-01	2.967193365097045898e+00
-4.656603336334228516e-01	6.084939837455749512e-01	1.877174258232116699e+00	1.121966481208801270e+00	-2.976463794708251953e+00
6.159086823463439941e-01	6.179294586181640625e-01	2.264330387115478516e+00	1.562525868415832520e+00	2.612514019012451172e+00
-9.240873157978057861e-02	6.869891285896301270e-01	2.102663993835449219e+00	9.466232657432556152e-01	3.124308586120605469e+00
8.508502244949340820e-01	1.250301957130432129e+00	2.239878654479980469e+00	1.632139086723327637e+00	2.569884538650512695e+00
-4.058437943458557129e-01	1.200382471084594727e+00	1.834252357482910156e+00	1.375764489173889160e+00	2.879490613937377930e+00
9.393731504678726196e-02	8.735858798027038574e-01	2.304360389709472656e+00	1.827093005180358887e+00	2.957173347473144531e+00
2.544881999492645264e-01	5.061962604522705078e-01	1.962092757225036621e+00	1.877238512039184570e+00	2.370021104812622070e+00
8.223779797554016113e-01	1.472302675247192383e+00	2.103486776351928711e+00	-4.428172707557678223e-01	2.969088315963745117e+00
6.621099114418029785e-01	1.188575029373168945e+00	1.725861907005310059e+00	1.866060137748718262e+00	3.022795200347900391e+00
-4.936149120330810547e-01	-4.936149120330810547e-01	1.747863411903381348e+00	8.016350865364074707e-01	3.029120206832885742e+00
1.442294120788574219e+00	1.442294120788574219e+00	-7.244106531143188477e-01	1.134428739547729492e+00	-2.565156936645507812e+00
1.426675200462341309e+00	1.426675200462341309e+00	-1.888880014419555664e+00	1.475199222564697266e+00	2.456968545913696289e+00
1.865459561347961426e+00	1.865459561347961426e+00	-1.970530986785888672e+00	6.877413988113403320e-01	-2.790458440780639648e+00
2.037772178649902344e+00	2.037772178649902344e+00	-2.256257295608520508e+00	6.380776166915893555e-01	-2.535596370697021484e+00
1.865164637565612793e+00	1.865164637565612793e+00	-7.826266884803771973e-01	-6.572084426879882812e-01	2.885555505752563477e+00
1.535089969635009766e+00	1.535089969635009766e+00	1.278036952018737793e+00	-4.022805392742156982e-01	-2.933555364608764648e+00
9.636886119842529297e-01	9.636886119842529297e-01	-9.135767221450805664e-01	-5.594670772552490234e-01	-2.781675577163696289e+00
1.052558660507202148e+00	1.052558660507202148e+00	-8.563185930252075195e-01	-1.093430399894714355e+00	2.595195531845092773e+00
-1.645084023475646973e-01	3.017089962959289551e-01	-7.239931225776672363e-01	3.567171990871429443e-01	3.777509450912475586e+00
-7.811264991760253906e-01	-7.811264991760253906e-01	-5.388089418411254883e-01	-1.602484107017517090e+00	2.528747558593750000e+00
1.024650931358337402e+00	1.024650931358337402e+00	-1.154464483261108398e+00	-9.234727025032043457e-01	2.164949893951416016e+00
2.817976176738739014e-01	-6.602339148521423340e-01	-1.645800590515136719e+00	-1.139320850372314453e+00	-2.583641290664672852e+00
1.027133464813232422e+00	1.027133464813232422e+00	1.201325178146362305e+00	-1.044233441352844238e+00	-3.019753456115722656e+00
2.866403572261333466e-02	8.822442889213562012e-01	1.320658326148986816e+00	3.315089941024780273e-01	3.596911668777465820e+00
-7.247117757797241211e-01	8.156113028526306152e-01	2.567297935485839844e+00	9.401044249534606934e-01	-2.327148675918579102e+00
-3.273192048072814941e-01	-3.273192048072814941e-01	1.653812170028686523e+00	1.696993708610534668e+00	-2.790869235992431641e+00
5.971338599920272827e-02	-4.764964282512664795e-01	-1.769660234451293945e+00	4.610344171524047852e-01	-2.884089946746826172e+00
6.323695182800292969e-01	6.323695182800292969e-01	-1.548890948295593262e+00	7.616230249404907227e-01	-3.252991199493408203e+00
-8.108322620391845703e-01	1.176358461380004883e+00	2.029319286346435547e+00	1.142265200614929199e+00	3.567953824996948242e+00
-2.738759815692901611e-01	2.945973873138427734e-01	1.790652275085449219e+00	6.971176266670227051e-01	3.274234056472778320e+00
7.816854119300842285e-01	7.816854119300842285e-01	1.093894004821777344e+00	1.927895069122314453e+00	-2.594813823699951172e+00
5.541682243347167969e-01	5.541682243347167969e-01	-9.049674272537231445e-01	1.004032611846923828e+00	-2.754612684249877930e+00
4.742805659770965576e-01	5.893393754959106445e-01	9.828588366508483887e-01	1.946826815605163574e+00	-2.677880048751831055e+00
-6.475865840911865234e-01	1.354932785034179688e+00	-7.093773484230041504e-01	8.791731595993041992e-01	3.120761632919311523e+00
2.864111363887786865e-01	2.864111363887786865e-01	-2.101842880249023438e+00	3.604900240898132324e-01	-3.020659446716308594e+00
1.359335184097290039e+00	1.359335184097290039e+00	-1.587133765220642090e+00	4.788393080234527588e-01	-2.639442920684814453e+00
1.515765309333801270e+00	1.515765309333801270e+00	-1.311665177345275879e+00	-1.300350546836853027e+00	-2.162558078765869141e+00
8.511651158332824707e-01	1.168453216552734375e+00	-1.272729277610778809e+00	1.103109002113342285e+00	2.966989040374755859e+00
-5.026702284812927246e-01	8.526447415351867676e-01	-1.706233978271484375e+00	4.359588921070098877e-01	3.168452501296997070e+00
6.497365236282348633e-01	6.497365236282348633e-01	-9.564334154129028320e-01	-2.217343151569366455e-01	-2.713899850845336914e+00
9.191622138023376465e-01	9.191622138023376465e-01	-2.586066961288452148e+00	6.823534965515136719e-01	2.324880838394165039e+00
1.103594779968261719e+00	1.103594779968261719e+00	-2.256668329238891602e+00	-1.017334699630737305e+00	-2.139398813247680664e+00
9.832041859626770020e-01	1.091957688331604004e+00	-2.606742620468139648e+00	-9.354044198989868164e-01	-2.181883096694946289e+00
1.212110370397567749e-01	2.823383212089538574e-01	-1.130046963691711426e+00	-1.260443449020385742e+00	2.781376123428344727e+00
8.557065129280090332e-01	8.557065129280090332e-01	-1.651117920875549316e+00	-7.990248799324035645e-01	2.622421741485595703e+00
-3.573852479457855225e-01	-3.573852479457855225e-01	-9.721237421035766602e-01	-7.699770927429199219e-01	-2.814313411712646484e+00
1.451204568147659302e-01	6.285844445228576660e-01	6.648234724998474121e-01	-1.144351243972778320e+00	3.024867773056030273e+00
-6.725914478302001953e-01	-6.725914478302001953e-01	4.938710331916809082e-01	9.732998609542846680e-01	3.340000629425048828e+00
-8.736284971237182617e-01	-8.736284971237182617e-01	7.902429699897766113e-01	-1.039450526237487793e+00	2.885861396789550781e+00
9.221290349960327148e-01	9.221290349960327148e-01	1.169035315513610840e+00	-2.394713908433914185e-01	-2.087221860885620117e+00
-7.366073131561279297e-02	-2.939689159393310547e-01	1.275329709053039551e+00	1.644877493381500244e-01	-2.706533908843994141e+00
4.995480179786682129e-02	-6.226760149002075195e-01	1.552778482437133789e+00	-2.675053179264068604e-01	2.353812694549560547e+00
-6.436834931373596191e-01	9.689720273017883301e-01	1.461235284805297852e+00	4.871188998222351074e-01	3.233456134796142578e+00
-1.778901338577270508e+00	-1.778901338577270508e+00	3.075368165969848633e+00	9.234724044799804688e-01	3.018484115600585938e+00
-6.001099348068237305e-01	-6.001099348068237305e-01	3.133775234222412109e+00	1.180317640304565430e+00	2.768364906311035156e+00
-7.002323269844055176e-01	-7.002323269844055176e-01	2.970037698745727539e+00	1.026880860328674316e+00	2.626881122589111328e+00
-6.577312201261520386e-02	9.337996840476989746e-01	2.968417644500732422e+00	7.044339179992675781e-01	-2.788268804550170898e+00
-4.622416794300079346e-01	9.049224257469177246e-01	3.006913423538208008e+00	9.751093983650207520e-01	3.430752754211425781e+00
-7.656428813934326172e-01	-7.656428813934326172e-01	2.105129003524780273e+00	8.576048612594604492e-01	2.464751243591308594e+00
1.299124479293823242e+00	1.299124479293823242e+00	2.038865089416503906e+00	1.399892330169677734e+00	2.543978691101074219e+00
2.287770956754684448e-01	-4.676195085048675537e-01	1.957793831825256348e+00	7.634125947952270508e-01	-2.571851491928100586e+00
7.548881173133850098e-01	9.624737501144409180e-01	1.950034976005554199e+00	1.093711614608764648e+00	-2.603732109069824219e+00
-3.873486071825027466e-02	1.473958373069763184e+00	1.330600976943969727e+00	4.001751244068145752e-01	3.824040174484252930e+00
-2.282107435166835785e-02	2.905076742172241211e-01	3.248975753784179688e+00	5.925840735435485840e-01	-2.876926660537719727e+00
1.838624000549316406e+00	1.838624000549316406e+00	-1.994415283203125000e+00	6.551705002784729004e-01	2.888397216796875000e+00
1.063317298889160156e+00	1.063317298889160156e+00	2.629279851913452148e+00	-1.421834707260131836e+00	2.719335317611694336e+00
9.510653018951416016e-01	9.510653018951416016e-01	2.125520944595336914e+00	1.234498500823974609e+00	-2.943561315536499023e+00
-5.252570509910583496e-01	9.991039037704467773e-01	2.377504348754882812e+00	4.894045293331146240e-01	3.280481815338134766e+00
5.534964203834533691e-01	5.534964203834533691e-01	6.728488802909851074e-01	5.121852755546569824e-01	-2.978132724761962891e+00
1.989308118820190430e+00	1.989308118820190430e+00	-1.794578552246093750e+00	1.184682488441467285e+00	2.718497991561889648e+00
2.229097127914428711e+00	2.229097127914428711e+00	-1.851968169212341309e+00	-3.403059542179107666e-01	2.635273456573486328e+00
2.162281036376953125e+00	2.162281036376953125e+00	-1.770172953605651855e+00	3.553224354982376099e-02	2.896330595016479492e+00
1.355888605117797852e+00	1.355888605117797852e+00	-1.175564289093017578e+00	-8.698800206184387207e-01	2.471855878829956055e+00
1.284528493881225586e+00	1.284528493881225586e+00	1.521350622177124023e+00	-5.797916054725646973e-01	-2.908792972564697266e+00
8.033984899520874023e-01	-9.995170235633850098e-01	-1.396236419677734375e+00	-5.528929233551025391e-01	-2.867997884750366211e+00
1.082797527313232422e+00	1.082797527313232422e+00	-1.255358815193176270e+00	-1.700018882751464844e+00	-3.129689693450927734e+00
2.149246484041213989e-01	2.652234435081481934e-01	-1.283992886543273926e+00	-8.327591419219970703e-02	3.094960451126098633e+00
-7.838170528411865234e-01	-7.838170528411865234e-01	-7.202743291854858398e-01	-2.390663385391235352e+00	3.189972162246704102e+00
5.991004705429077148e-01	-8.526459336280822754e-01	8.829994797706604004e-01	-1.858061671257019043e+00	-3.102938652038574219e+00
1.895080208778381348e-01	-1.409198999404907227e+00	1.387077689170837402e+00	-1.178618788719177246e+00	2.401093721389770508e+00
3.880564272403717041e-01	-8.280352950096130371e-01	9.777449369430541992e-01	-1.635054945945739746e+00	-2.097698211669921875e+00
-4.972593486309051514e-02	-4.986977949738502502e-02	9.220906496047973633e-01	-2.282648235559463501e-01	2.980296611785888672e+00
-1.425962567329406738e+00	-1.425962567329406738e+00	2.384507179260253906e+00	1.079491153359413147e-01	2.816000938415527344e+00
-1.081151962280273438e+00	-1.081151962280273438e+00	2.764538764953613281e+00	7.101002335548400879e-01	-2.420926570892333984e+00
-7.942038178443908691e-01	-7.942038178443908691e-01	1.846278429031372070e+00	3.707475662231445312e-01	-2.049732446670532227e+00
-3.041077852249145508e-01	4.666578173637390137e-01	2.066332340240478516e+00	3.453027904033660889e-01	2.485346555709838867e+00
-6.829383969306945801e-01	-6.829383969306945801e-01	2.303337812423706055e+00	1.455863595008850098e+00	3.158113479614257812e+00
-9.981212615966796875e-01	-9.981212615966796875e-01	2.115499973297119141e+00	5.510597825050354004e-01	-3.003422260284423828e+00
6.033442020416259766e-01	6.033442020416259766e-01	1.145378947257995605e+00	1.652086734771728516e+00	2.276639938354492188e+00
-1.465775724500417709e-02	-8.221022039651870728e-02	8.147701025009155273e-01	1.367579340934753418e+00	-2.085696220397949219e+00
2.614251673221588135e-01	1.063662409782409668e+00	1.090458393096923828e+00	1.107848525047302246e+00	2.641572952270507812e+00
-8.518051505088806152e-01	1.296909928321838379e+00	6.980446577072143555e-01	1.157339096069335938e+00	3.482784271240234375e+00
-3.850452303886413574e-01	-3.850452303886413574e-01	2.561358690261840820e+00	1.286308884620666504e+00	-2.676881313323974609e+00
1.331238985061645508e+00	1.331238985061645508e+00	-1.097897887229919434e+00	1.412179946899414062e+00	-3.014415740966796875e+00
7.228099107742309570e-01	7.228099107742309570e-01	-1.723890662193298340e+00	-2.447880059480667114e-01	-2.824401617050170898e+00
1.395930290222167969e+00	1.395930290222167969e+00	-1.416846513748168945e+00	6.938406825065612793e-01	-2.738356590270996094e+00
-7.107628583908081055e-01	1.027970314025878906e+00	-1.325455069541931152e+00	1.259339451789855957e+00	3.410023450851440430e+00
-8.171958476305007935e-02	-6.074011325836181641e-01	-9.854497909545898438e-01	7.752647995948791504e-01	-3.247600793838500977e+00
8.162360191345214844e-01	8.162360191345214844e-01	-2.509296178817749023e+00	1.465276956558227539e+00	2.648944139480590820e+00
4.923840761184692383e-01	4.923840761184692383e-01	-2.572597503662109375e+00	-2.577714622020721436e-01	-2.638490200042724609e+00
7.497979998588562012e-01	7.497979998588562012e-01	-2.546360969543457031e+00	3.437919616699218750e-01	2.779096603393554688e+00
-5.408361926674842834e-02	1.082080379128456116e-01	-2.488309383392333984e+00	-5.799032449722290039e-01	-3.253498554229736328e+00
5.547103881835937500e-01	5.547103881835937500e-01	1.780149936676025391e+00	-5.720434188842773438e-01	-2.920889854431152344e+00
-3.183142244815826416e-01	-3.283621966838836670e-01	-9.033477306365966797e-01	-3.670922815799713135e-01	3.120543479919433594e+00
-4.239735007286071777e-01	-4.239735007286071777e-01	-4.457474052906036377e-01	-1.314084291458129883e+00	3.032394409179687500e+00
-6.585087776184082031e-01	-6.585087776184082031e-01	-3.362255692481994629e-01	9.729195833206176758e-01	2.924587488174438477e+00
-1.134962797164916992e+00	-1.134962797164916992e+00	8.729181289672851562e-01	-6.293556094169616699e-01	3.173313856124877930e+00
-1.992800086736679077e-01	-1.031486511230468750e+00	8.208333253860473633e-01	-1.937701255083084106e-01	-2.747581243515014648e+00
-2.664223015308380127e-01	-6.174879074096679688e-01	1.116093635559082031e+00	6.609366536140441895e-01	-2.776522159576416016e+00
-1.038675069808959961e+00	-1.038675069808959961e+00	1.230875372886657715e+00	-2.836761772632598877e-01	-3.044852495193481445e+00
-7.090303301811218262e-01	1.154259800910949707e+00	1.529187798500061035e+00	8.085092902183532715e-01	2.963841438293457031e+00
-1.988148331642150879e+00	-1.988148331642150879e+00	2.384696245193481445e+00	1.488338232040405273e+00	3.358962774276733398e+00
-2.140532016754150391e+00	-2.140532016754150391e+00	2.728944063186645508e+00	1.517401337623596191e+00	2.379384279251098633e+00
-1.960830926895141602e+00	-1.960830926895141602e+00	2.622759342193603516e+00	1.578170895576477051e+00	2.585505962371826172e+00
-8.686226606369018555e-01	9.966043233871459961e-01	2.507962703704833984e+00	1.847095340490341187e-01	3.308108091354370117e+00
-9.741353392601013184e-01	-9.741353392601013184e-01	2.473657131195068359e+00	1.555107593536376953e+00	3.590541601181030273e+00
-1.131703495979309082e+00	-1.131703495979309082e+00	2.312197685241699219e+00	4.832144081592559814e-01	2.821890830993652344e+00
3.789765536785125732e-01	3.789765536785125732e-01	1.976348876953125000e+00	1.735127091407775879e+00	-3.060537099838256836e+00
-5.071654319763183594e-01	-5.071654319763183594e-01	2.078720092773437500e+00	1.651101708412170410e+00	-2.914994239807128906e+00
-1.475550234317779541e-01	-1.475550234317779541e-01	2.032575130462646484e+00	1.006448745727539062e+00	-3.343924999237060547e+00
-9.606943726539611816e-01	-9.606943726539611816e-01	1.619573116302490234e+00	1.172543525695800781e+00	3.132053136825561523e+00
-1.073399901390075684e+00	-1.073399901390075684e+00	2.952541589736938477e+00	8.837608098983764648e-01	-2.919943332672119141e+00
1.260009288787841797e+00	1.260009288787841797e+00	3.229479312896728516e+00	8.635251522064208984e-01	-3.493155956268310547e+00
1.991487294435501099e-01	-3.305073976516723633e-01	1.963421463966369629e+00	1.387532353401184082e-01	-3.065926790237426758e+00
3.029386997222900391e-01	3.704392611980438232e-01	2.372133493423461914e+00	7.639859914779663086e-01	-3.165055274963378906e+00
-4.174270331859588623e-01	1.101429104804992676e+00	-1.740136265754699707e+00	1.205002427101135254e+00	3.202886104583740234e+00
-2.725166380405426025e-01	-3.423367142677307129e-01	-9.595295786857604980e-01	1.064823269844055176e+00	-3.287013292312622070e+00
2.125746250152587891e+00	2.125746250152587891e+00	-1.268622875213623047e+00	1.568998694419860840e+00	2.604971408843994141e+00
1.748393297195434570e+00	1.748393297195434570e+00	-2.150508642196655273e+00	4.363130331039428711e-01	-3.193792581558227539e+00
1.789261579513549805e+00	1.789261579513549805e+00	-2.165654659271240234e+00	5.808888003230094910e-02	-3.578448534011840820e+00
2.097462177276611328e+00	2.097462177276611328e+00	-2.227952003479003906e+00	-3.664777576923370361e-01	3.189611911773681641e+00
1.359639883041381836e+00	1.359639883041381836e+00	2.246856451034545898e+00	-3.809789121150970459e-01	-3.361555576324462891e+00
8.818135261535644531e-01	8.818135261535644531e-01	-1.318362832069396973e+00	-6.345109939575195312e-01	-2.694888353347778320e+00
7.490548491477966309e-01	7.490548491477966309e-01	-1.326676130294799805e+00	-1.678812384605407715e+00	2.641123533248901367e+00
5.716143846511840820e-01	6.614850759506225586e-01	-9.519111514091491699e-01	-8.652653545141220093e-02	2.730506420135498047e+00
-6.769304275512695312e-01	1.145050764083862305e+00	-7.778280973434448242e-01	-1.428649783134460449e+00	3.128496885299682617e+00
4.096095263957977295e-01	4.096095263957977295e-01	7.896788120269775391e-01	-1.684761166572570801e+00	-3.426972627639770508e+00
1.035146951675415039e+00	1.035146951675415039e+00	2.180679559707641602e+00	-1.232648015022277832e+00	2.567013263702392578e+00
7.113609313964843750e-01	7.113609313964843750e-01	2.427293300628662109e+00	-1.675617218017578125e+00	2.777520418167114258e+00
1.033122777938842773e+00	1.332273244857788086e+00	2.071595430374145508e+00	-1.345813721418380737e-01	2.896713018417358398e+00
-3.032434284687042236e-01	1.463638901710510254e+00	2.571184396743774414e+00	1.068987417966127396e-02	2.802538871765136719e+00
-3.382751047611236572e-01	1.384540915489196777e+00	3.166818857192993164e+00	9.818889945745468140e-02	2.667894601821899414e+00
4.871077369898557663e-03	8.180512785911560059e-01	2.241924047470092773e+00	1.469052314758300781e+00	2.551681041717529297e+00
7.653855681419372559e-01	8.532591462135314941e-01	3.465626716613769531e+00	-3.760308623313903809e-01	2.838618040084838867e+00
-7.691565901041030884e-03	1.113280534744262695e+00	2.766602516174316406e+00	1.416559934616088867e+00	2.948127746582031250e+00
-6.822895407676696777e-01	1.098787903785705566e+00	2.823999881744384766e+00	-2.419048547744750977e-01	3.401834487915039062e+00
1.269084692001342773e+00	1.269084692001342773e+00	1.650120258331298828e+00	3.959352970123291016e-01	-2.718248844146728516e+00
1.151334881782531738e+00	1.151334881782531738e+00	1.697241783142089844e+00	8.770467042922973633e-01	2.556417703628540039e+00
1.280633330345153809e+00	1.285092711448669434e+00	1.143726468086242676e+00	-1.131383627653121948e-01	2.626090288162231445e+00
1.686035633087158203e+00	1.686035633087158203e+00	1.482556104660034180e+00	5.559976696968078613e-01	2.908622741699218750e+00
-1.158144474029541016e-01	3.446505963802337646e-01	2.712131023406982422e+00	-3.718472719192504883e-01	3.344419002532958984e+00
2.343433856964111328e+00	2.343433856964111328e+00	3.033315896987915039e+00	-6.126210689544677734e-01	2.752324342727661133e+00
1.819243907928466797e+00	1.819243907928466797e+00	-1.273039937019348145e+00	-7.718065977096557617e-01	-2.494286298751831055e+00
1.930819630622863770e+00	1.930819630622863770e+00	1.352139830589294434e+00	-8.340730071067810059e-01	-2.743942022323608398e+00
9.829703569412231445e-01	9.829703569412231445e-01	-1.145968914031982422e+00	3.735314011573791504e-01	3.294037342071533203e+00
-2.645282149314880371e-01	-2.645282149314880371e-01	-1.141224741935729980e+00	-7.998484969139099121e-01	2.862676858901977539e+00
1.959294557571411133e+00	1.959294557571411133e+00	1.142024278640747070e+00	-1.003557562828063965e+00	-2.803961277008056641e+00
1.498163461685180664e+00	1.498163461685180664e+00	-1.895902037620544434e+00	-1.744096875190734863e+00	-2.930079698562622070e+00
2.092769145965576172e+00	2.092769145965576172e+00	-1.973340511322021484e+00	-2.682749032974243164e+00	3.024833202362060547e+00
1.472849011421203613e+00	1.472849011421203613e+00	2.226933956146240234e+00	-2.306592941284179688e+00	2.730180501937866211e+00
1.824828863143920898e+00	1.824828863143920898e+00	3.893300771713256836e+00	-1.228527307510375977e+00	-3.290617704391479492e+00
1.317531824111938477e+00	1.317531824111938477e+00	1.399562001228332520e+00	-1.505205273628234863e+00	-3.173774480819702148e+00
2.945911288261413574e-01	2.945911288261413574e-01	8.286574482917785645e-01	-2.082368373870849609e+00	2.601645946502685547e+00
-1.356475502252578735e-01	7.520121932029724121e-01	1.092616558074951172e+00	-3.319860696792602539e-01	-2.975634098052978516e+00
-7.451095581054687500e-01	1.278522253036499023e+00	1.120427489280700684e+00	-1.719049096107482910e+00	3.175229072570800781e+00
-1.733995527029037476e-01	-6.646102666854858398e-01	1.254799485206604004e+00	-1.986064195632934570e+00	-2.907003164291381836e+00
1.417484283447265625e+00	1.417484283447265625e+00	2.284981966018676758e+00	-1.035969138145446777e+00	2.410182237625122070e+00
2.778730392456054688e-01	5.582266449928283691e-01	2.069153070449829102e+00	-1.794489860534667969e+00	-2.716539144515991211e+00
1.045131444931030273e+00	1.145843744277954102e+00	2.383338451385498047e+00	-3.901502192020416260e-01	2.722515344619750977e+00
-9.703254699707031250e-01	1.380107402801513672e+00	2.678217649459838867e+00	-1.128563955426216125e-01	2.665866374969482422e+00
-1.260880231857299805e+00	1.506480097770690918e+00	3.160898685455322266e+00	-1.716942340135574341e-01	-3.036122083663940430e+00
-3.095779716968536377e-01	5.490606427192687988e-01	3.354163169860839844e+00	4.511436223983764648e-01	-2.838819503784179688e+00
4.215387701988220215e-01	5.478055477142333984e-01	3.368592500686645508e+00	-1.661288738250732422e+00	2.175911426544189453e+00
-3.398244082927703857e-01	1.071490406990051270e+00	3.164358377456665039e+00	9.136967062950134277e-01	-3.106691837310791016e+00
-7.017487883567810059e-01	9.946543574333190918e-01	3.783577680587768555e+00	-6.798108816146850586e-01	3.181351423263549805e+00
6.334655880928039551e-01	6.334655880928039551e-01	1.536591529846191406e+00	-6.797826383262872696e-03	-3.003386259078979492e+00
6.672621965408325195e-01	6.672621965408325195e-01	1.699359059333801270e+00	2.609581947326660156e-01	2.988667964935302734e+00
1.114829897880554199e+00	1.114829897880554199e+00	1.462676763534545898e+00	-6.151548027992248535e-01	-3.062995672225952148e+00
1.283173441886901855e+00	1.283173441886901855e+00	1.775867938995361328e+00	5.784388184547424316e-01	2.910459280014038086e+00
-4.535956084728240967e-01	-4.535956084728240967e-01	3.198747873306274414e+00	-1.407138466835021973e+00	2.979999065399169922e+00
1.883209109306335449e+00	1.883209109306335449e+00	2.502400875091552734e+00	-9.971482157707214355e-01	-2.960479974746704102e+00
1.406203031539916992e+00	1.406203031539916992e+00	-1.200498342514038086e+00	-1.147258996963500977e+00	3.306930541992187500e+00
1.629868507385253906e+00	1.629868507385253906e+00	1.203122019767761230e+00	-1.675167560577392578e+00	-3.145561456680297852e+00
3.281319439411163330e-01	5.013429522514343262e-01	-1.102396249771118164e+00	1.999912783503532410e-03	3.407595634460449219e+00
-4.336756765842437744e-01	-4.336756765842437744e-01	-6.129809617996215820e-01	-2.232334375381469727e+00	-3.539359331130981445e+00
2.042637348175048828e+00	2.042637348175048828e+00	-1.102482676506042480e+00	-1.586912035942077637e+00	-2.857182741165161133e+00
1.277879118919372559e+00	1.277879118919372559e+00	-2.316596746444702148e+00	-1.984435915946960449e+00	-2.561958789825439453e+00
1.752332091331481934e+00	1.752332091331481934e+00	-2.493628740310668945e+00	-3.873054742813110352e+00	-3.164622068405151367e+00
1.444809198379516602e+00	1.444809198379516602e+00	-2.586225509643554688e+00	-3.306636333465576172e+00	2.324492216110229492e+00
1.180555105209350586e+00	1.180555105209350586e+00	3.448469161987304688e+00	-1.740436553955078125e+00	-3.389823913574218750e+00
1.429898381233215332e+00	1.429898381233215332e+00	1.898075938224792480e+00	-2.011417627334594727e+00	-3.219922065734863281e+00
6.665048599243164062e-01	-8.249155282974243164e-01	-1.753958702087402344e+00	-2.213555335998535156e+00	-3.069308280944824219e+00
4.668719470500946045e-01	4.668719470500946045e-01	-2.045855760574340820e+00	-5.359843969345092773e-01	-2.930836439132690430e+00
-3.679778873920440674e-01	7.681365013122558594e-01	-2.431272029876708984e+00	-1.035843968391418457e+00	3.369758844375610352e+00
1.537189036607742310e-01	-4.600302875041961670e-01	1.352335214614868164e+00	-1.305165410041809082e+00	-3.115344047546386719e+00
2.317229032516479492e+00	2.317229032516479492e+00	-1.764526963233947754e+00	-4.210224449634552002e-01	-1.956319212913513184e+00
1.875325202941894531e+00	1.875325202941894531e+00	-1.929663777351379395e+00	-9.650544524192810059e-01	-3.204551219940185547e+00
2.571132659912109375e+00	2.571132659912109375e+00	-1.823881745338439941e+00	-4.082635045051574707e-01	-3.817432641983032227e+00
1.871008276939392090e+00	1.871008276939392090e+00	1.825904607772827148e+00	-1.139437079429626465e+00	-2.963129758834838867e+00
1.483486771583557129e+00	1.483486771583557129e+00	2.983794450759887695e+00	-8.610380291938781738e-01	-3.178204774856567383e+00
7.611326575279235840e-01	7.611326575279235840e-01	1.467895984649658203e+00	-7.608536481857299805e-01	2.478389739990234375e+00
7.721291184425354004e-01	7.721291184425354004e-01	1.333389520645141602e+00	-1.989070415496826172e+00	-3.090611219406127930e+00
2.012764662504196167e-01	6.770300865173339844e-01	1.245491147041320801e+00	1.798666715621948242e-01	2.747401237487792969e+00
-6.609835624694824219e-01	-6.609835624694824219e-01	1.452059864997863770e+00	-1.536656856536865234e+00	3.015722513198852539e+00
2.640410959720611572e-01	-1.310376763343811035e+00	8.287130594253540039e-01	-1.728809595108032227e+00	-3.464474201202392578e+00
5.585845708847045898e-01	-1.119002461433410645e+00	1.794809937477111816e+00	-1.089154124259948730e+00	2.807181119918823242e+00
1.438337326049804688e+00	1.438337326049804688e+00	1.754193902015686035e+00	-1.367346763610839844e+00	-2.926140308380126953e+00
1.070001482963562012e+00	1.070001482963562012e+00	1.837729573249816895e+00	-1.310350298881530762e-01	2.867955923080444336e+00
-1.192507386207580566e+00	-1.192507386207580566e+00	2.539060831069946289e+00	-4.230793714523315430e-01	2.620216608047485352e+00
-9.423127174377441406e-01	-9.423127174377441406e-01	3.246866941452026367e+00	4.490879364311695099e-03	2.806075096130371094e+00
-5.212975144386291504e-01	-5.212975144386291504e-01	3.028967142105102539e+00	3.328887522220611572e-01	2.564205646514892578e+00
5.345433354377746582e-01	5.380873084068298340e-01	3.471255064010620117e+00	-9.350457191467285156e-01	2.379471540451049805e+00
-5.651220083236694336e-01	8.741909265518188477e-01	3.065312147140502930e+00	1.317229509353637695e+00	3.351429939270019531e+00
-6.448346972465515137e-01	-6.448346972465515137e-01	2.883962392807006836e+00	1.185424029827117920e-01	2.770177841186523438e+00
1.590994358062744141e+00	1.590994358062744141e+00	1.857622385025024414e+00	1.097577571868896484e+00	3.084283351898193359e+00
1.188204407691955566e+00	1.188204407691955566e+00	1.907844662666320801e+00	1.135667800903320312e+00	3.305108547210693359e+00
1.602565050125122070e+00	1.602565050125122070e+00	1.589030504226684570e+00	8.885528445243835449e-01	3.247061491012573242e+00
1.548995733261108398e+00	1.548995733261108398e+00	1.586820125579833984e+00	1.027488231658935547e+00	3.381227970123291016e+00
2.225069552659988403e-01	2.225069552659988403e-01	1.903042912483215332e+00	5.447101220488548279e-02	3.171863794326782227e+00
2.175036430358886719e+00	2.175036430358886719e+00	2.355411767959594727e+00	1.831140816211700439e-01	3.011170148849487305e+00
1.463107347488403320e+00	1.463107347488403320e+00	8.246181607246398926e-01	-2.636397182941436768e-01	3.305234193801879883e+00
1.729463696479797363e+00	1.729463696479797363e+00	1.272564291954040527e+00	-5.186540484428405762e-01	2.768624782562255859e+00
6.130954623222351074e-01	6.719229817390441895e-01	1.426469922065734863e+00	8.158849477767944336e-01	3.362050533294677734e+00
-8.638343214988708496e-02	-1.034561634063720703e+00	8.666921854019165039e-01	-1.041497468948364258e+00	3.318107604980468750e+00
2.120966911315917969e+00	2.120966911315917969e+00	1.860763907432556152e+00	-1.303004860877990723e+00	2.909511089324951172e+00
1.694742560386657715e+00	1.694742560386657715e+00	2.149845600128173828e+00	-1.737815260887145996e+00	3.031090259552001953e+00
1.648437500000000000e+00	1.648437500000000000e+00	2.117550134658813477e+00	-1.873606681823730469e+00	2.730513095855712891e+00
1.466595530509948730e+00	1.466595530509948730e+00	2.227511167526245117e+00	-6.670449376106262207e-01	3.569652557373046875e+00
1.338567435741424561e-01	2.217458337545394897e-01	2.904100418090820312e+00	-1.264302492141723633e+00	3.117502450942993164e+00
1.840737223625183105e+00	1.840737223625183105e+00	2.129361152648925781e+00	-1.084215402603149414e+00	3.043948411941528320e+00
2.022580862045288086e+00	2.022580862045288086e+00	1.820946335792541504e+00	-2.568633079528808594e+00	2.919418573379516602e+00
1.451991200447082520e+00	1.451991200447082520e+00	2.368882179260253906e+00	4.511215984821319580e-01	2.760727405548095703e+00
-3.290493190288543701e-01	1.139364004135131836e+00	2.330813407897949219e+00	4.342597424983978271e-01	3.460232973098754883e+00
1.678850948810577393e-01	1.678850948810577393e-01	1.800809383392333984e+00	4.545398354530334473e-01	-2.943372011184692383e+00
1.468842983245849609e+00	1.468842983245849609e+00	2.325489282608032227e+00	1.512624621391296387e+00	2.652128934860229492e+00
1.227187752723693848e+00	1.227187752723693848e+00	2.418380975723266602e+00	4.429634809494018555e-01	-3.003048658370971680e+00
1.459993720054626465e+00	1.459993720054626465e+00	2.385332107543945312e+00	1.600833296775817871e+00	2.876177787780761719e+00
-3.649223446846008301e-01	9.506838917732238770e-01	1.602122664451599121e+00	-4.416985213756561279e-01	3.231964588165283203e+00
1.165195107460021973e+00	1.165195107460021973e+00	2.302477836608886719e+00	1.236644461750984192e-01	-3.091054439544677734e+00
1.279455065727233887e+00	1.279455065727233887e+00	1.207208752632141113e+00	-1.626181751489639282e-01	2.731499195098876953e+00
1.562155127525329590e+00	1.562155127525329590e+00	1.327144026756286621e+00	-1.199570298194885254e+00	2.822176933288574219e+00
5.477841496467590332e-01	7.668351531028747559e-01	1.193567752838134766e+00	1.553993105888366699e+00	3.071807146072387695e+00
-4.863915145397186279e-01	-4.863915145397186279e-01	1.556920289993286133e+00	-6.836710870265960693e-02	2.939347982406616211e+00
1.519387364387512207e+00	1.519387364387512207e+00	-5.267230272293090820e-01	7.759858965873718262e-01	-3.202693223953247070e+00
1.561786174774169922e+00	1.561786174774169922e+00	-2.375414609909057617e+00	8.833500146865844727e-01	3.342559337615966797e+00
2.241741657257080078e+00	2.241741657257080078e+00	-1.993892550468444824e+00	-8.798018842935562134e-02	-3.058049440383911133e+00
2.478318929672241211e+00	2.478318929672241211e+00	-2.435803174972534180e+00	-1.007942557334899902e-01	3.212325572967529297e+00
1.700994133949279785e+00	1.700994133949279785e+00	-1.366963624954223633e+00	-8.033787012100219727e-01	3.762281179428100586e+00
1.614705562591552734e+00	1.614705562591552734e+00	-1.014056444168090820e+00	-8.100075125694274902e-01	3.328192949295043945e+00
1.396235585212707520e+00	1.396235585212707520e+00	-1.479175329208374023e+00	-7.289122939109802246e-01	3.938385009765625000e+00
1.610244393348693848e+00	1.610244393348693848e+00	-1.814241290092468262e+00	-1.068147182464599609e+00	2.832130670547485352e+00
5.111526846885681152e-01	5.111526846885681152e-01	-1.998328208923339844e+00	-2.063309252262115479e-01	3.329324960708618164e+00
-3.830928802490234375e-01	-1.673118591308593750e+00	-1.391144633293151855e+00	-1.598304152488708496e+00	-3.188851356506347656e+00
1.902445316314697266e+00	-2.169507741928100586e+00	-2.174947023391723633e+00	-1.183413982391357422e+00	-3.574054002761840820e+00
1.436494231224060059e+00	-2.285930395126342773e+00	-3.482273340225219727e+00	-1.432296395301818848e+00	-3.502287864685058594e+00
1.514717578887939453e+00	-2.446015357971191406e+00	-3.435665130615234375e+00	-1.892375111579895020e+00	-2.930189132690429688e+00
1.426507115364074707e+00	1.426507115364074707e+00	-3.927896022796630859e+00	-2.245517730712890625e+00	2.708172559738159180e+00
5.292207002639770508e-01	-1.625696659088134766e+00	-2.094022274017333984e+00	-9.665117859840393066e-01	-3.792861461639404297e+00
9.418206214904785156e-01	-1.695998668670654297e+00	-1.760179877281188965e+00	-1.085881590843200684e+00	-3.379849433898925781e+00
3.366877138614654541e-01	-1.508154153823852539e+00	-1.322029590606689453e+00	-1.292914271354675293e+00	-3.610473871231079102e+00
-3.806025385856628418e-01	-3.806025385856628418e-01	-1.085419893264770508e+00	2.404322288930416107e-02	-3.130291461944580078e+00
-9.049896001815795898e-01	-9.049896001815795898e-01	-9.486026763916015625e-01	-1.790715157985687256e-01	2.984334945678710938e+00
-4.868438839912414551e-01	-1.742523312568664551e+00	9.167491793632507324e-01	-7.463343143463134766e-01	-3.707612276077270508e+00
1.175196409225463867e+00	-1.402521967887878418e+00	-1.770973920822143555e+00	-2.042853087186813354e-01	-2.719604015350341797e+00
6.806155294179916382e-02	-1.147030115127563477e+00	-1.202963471412658691e+00	-7.442309856414794922e-01	-2.979610919952392578e+00
4.183824360370635986e-01	4.183824360370635986e-01	1.003978133201599121e+00	6.700928509235382080e-02	-2.810976505279541016e+00
-1.225423097610473633e+00	-1.225423097610473633e+00	1.048641562461853027e+00	8.693432807922363281e-01	2.719637393951416016e+00
-1.225277781486511230e+00	-1.225277781486511230e+00	2.595988035202026367e+00	7.765901684761047363e-01	-2.843708753585815430e+00
-8.683560490608215332e-01	-8.683560490608215332e-01	1.564330458641052246e+00	1.233065128326416016e+00	-3.423485517501831055e+00
-4.208875298500061035e-01	-4.397899508476257324e-01	1.648320198059082031e+00	-5.928307771682739258e-01	-3.226737022399902344e+00
3.264528512954711914e-02	6.489993333816528320e-01	1.563398718833923340e+00	1.574760556221008301e+00	2.722626447677612305e+00
-7.849222421646118164e-01	-7.849222421646118164e-01	2.067440271377563477e+00	7.214083075523376465e-01	2.810347318649291992e+00
3.810171186923980713e-01	-4.587698578834533691e-01	9.658561944961547852e-01	1.254429459571838379e+00	-3.297670841217041016e+00
4.391090571880340576e-01	-5.773091912269592285e-01	1.236391901969909668e+00	1.955614686012268066e+00	-2.100612163543701172e+00
3.076200485229492188e-01	-5.060794353485107422e-01	1.452181935310363770e+00	1.426551938056945801e+00	-2.463889837265014648e+00
5.503717660903930664e-01	7.554872632026672363e-01	1.284007668495178223e+00	1.646925091743469238e+00	2.091806411743164062e+00
-6.196402311325073242e-01	-6.196402311325073242e-01	-4.456264674663543701e-01	5.896552205085754395e-01	2.867614746093750000e+00
1.123413205146789551e+00	1.123413205146789551e+00	1.599446296691894531e+00	1.230978965759277344e+00	-2.758752822875976562e+00
7.526609897613525391e-01	7.526609897613525391e-01	-1.417345643043518066e+00	8.018919229507446289e-01	-3.070895433425903320e+00
1.190322637557983398e+00	1.190322637557983398e+00	-1.259296894073486328e+00	-3.014451861381530762e-01	-2.793389081954956055e+00
3.336112499237060547e-01	5.564950108528137207e-01	-1.315239667892456055e+00	1.802786707878112793e+00	2.863658428192138672e+00
-5.389697551727294922e-01	-7.533345818519592285e-01	-1.224907994270324707e+00	-1.473667174577713013e-01	-2.859556913375854492e+00
1.308640837669372559e+00	1.308640837669372559e+00	-1.677824139595031738e+00	7.714406251907348633e-01	-3.308459281921386719e+00
1.058207035064697266e+00	-1.161281466484069824e+00	-3.381139278411865234e+00	1.914687901735305786e-01	-2.688580751419067383e+00
1.407168984413146973e+00	-1.541536688804626465e+00	-3.299033403396606445e+00	-1.169891476631164551e+00	-2.697693347930908203e+00
7.671077251434326172e-01	7.671077251434326172e-01	-3.494197130203247070e+00	-7.708692550659179688e-01	-2.108007907867431641e+00
1.086724102497100830e-01	-8.069140911102294922e-01	-1.447855830192565918e+00	-5.258433222770690918e-01	-3.182931184768676758e+00
1.032438278198242188e+00	1.032438278198242188e+00	-1.181506872177124023e+00	-6.274982094764709473e-01	-3.060051441192626953e+00
-1.296766847372055054e-01	-9.939318895339965820e-01	-1.026537775993347168e+00	-9.937400221824645996e-01	-3.094803810119628906e+00
7.182178646326065063e-02	7.182178646326065063e-02	-8.666727542877197266e-01	-1.325993835926055908e-01	-2.894056320190429688e+00
-6.505837440490722656e-01	7.382981181144714355e-01	-1.022865056991577148e+00	3.468697071075439453e-01	3.055997848510742188e+00
-5.719991326332092285e-01	-5.719991326332092285e-01	-1.250995755195617676e+00	-7.626321911811828613e-01	-3.456652164459228516e+00
1.366124391555786133e+00	1.366124391555786133e+00	-1.803813219070434570e+00	8.820500224828720093e-02	2.382797479629516602e+00
3.327655494213104248e-01	-6.546866297721862793e-01	-1.724629998207092285e+00	-7.873942852020263672e-01	-2.591042757034301758e+00
3.419015407562255859e-01	5.110402703285217285e-01	1.703875899314880371e+00	2.747795358300209045e-02	2.716272592544555664e+00
4.864219948649406433e-02	1.653699636459350586e+00	1.785044908523559570e+00	1.265305399894714355e+00	3.252285480499267578e+00
-7.280618548393249512e-01	1.103131055831909180e+00	2.428834438323974609e+00	1.118124842643737793e+00	2.749564647674560547e+00
6.227876245975494385e-02	3.228847384452819824e-01	1.676128625869750977e+00	1.495789289474487305e+00	-2.548549175262451172e+00
7.073187828063964844e-01	7.073187828063964844e-01	1.099847316741943359e+00	-4.910914301872253418e-01	2.089665174484252930e+00
3.066918551921844482e-01	7.141317129135131836e-01	1.221291899681091309e+00	1.515786767005920410e+00	2.744218587875366211e+00
-6.866321563720703125e-01	1.174046754837036133e+00	1.573274016380310059e+00	1.040806174278259277e+00	3.166882276535034180e+00
-5.191658735275268555e-01	-5.191658735275268555e-01	1.211540579795837402e+00	1.475048303604125977e+00	-4.788420677185058594e+00
7.735901474952697754e-01	7.735901474952697754e-01	-2.009334087371826172e+00	1.917426228523254395e+00	-3.937908411026000977e+00
1.360672414302825928e-01	6.595501899719238281e-01	-2.419631004333496094e+00	1.060463666915893555e+00	-2.843393325805664062e+00
-2.515691220760345459e-01	1.310748815536499023e+00	-2.208805799484252930e+00	1.763883233070373535e+00	-2.736271619796752930e+00
-7.123726010322570801e-01	1.394241452217102051e+00	-1.892647385597229004e+00	9.282805323600769043e-01	3.142795085906982422e+00
1.954820565879344940e-02	6.821858882904052734e-01	-9.980945587158203125e-01	1.090402722358703613e+00	-4.241238117218017578e+00
-3.849160969257354736e-01	-3.849160969257354736e-01	-2.434848070144653320e+00	1.191918253898620605e+00	-3.868441820144653320e+00
-2.564219832420349121e-01	3.817946016788482666e-01	-2.929922342300415039e+00	-9.027533531188964844e-01	-2.848301887512207031e+00
-5.845550894737243652e-01	7.242062091827392578e-01	-3.309877634048461914e+00	1.735954046249389648e+00	-2.586455345153808594e+00
-1.070795178413391113e+00	-1.070795178413391113e+00	-1.571896910667419434e+00	-4.910239875316619873e-01	3.106054782867431641e+00
-6.020078063011169434e-01	-6.020078063011169434e-01	-1.249951481819152832e+00	-1.100393384695053101e-01	-5.435165882110595703e+00
-1.339813113212585449e+00	-1.339813113212585449e+00	-3.481700420379638672e+00	3.270433843135833740e-01	-5.755320549011230469e+00
-1.392727971076965332e+00	-1.392727971076965332e+00	-3.425928592681884766e+00	-1.368577361106872559e+00	-4.965225696563720703e+00
-1.497967243194580078e+00	-1.497967243194580078e+00	-3.733919620513916016e+00	1.474113017320632935e-01	-3.836455583572387695e+00
-2.101708889007568359e+00	-2.101708889007568359e+00	-2.291220188140869141e+00	-6.041678413748741150e-02	2.982477426528930664e+00
-2.004552125930786133e+00	-2.004552125930786133e+00	-1.124600410461425781e+00	1.454124599695205688e-01	-5.435449600219726562e+00
-2.614552497863769531e+00	-2.614552497863769531e+00	-3.033280134201049805e+00	2.706862092018127441e-01	-4.977194786071777344e+00
-1.485473990440368652e+00	-1.485473990440368652e+00	-3.669413089752197266e+00	2.033460736274719238e-01	-3.300923585891723633e+00
-2.078180074691772461e+00	-2.078180074691772461e+00	-3.782340764999389648e+00	1.229046821594238281e+00	2.603190898895263672e+00
-1.204727172851562500e+00	-1.204727172851562500e+00	-2.410326480865478516e+00	4.713929295539855957e-01	-4.055491924285888672e+00
3.549257814884185791e-01	3.549257814884185791e-01	5.254591107368469238e-01	1.606781363487243652e+00	-4.808428764343261719e+00
-8.008677363395690918e-01	-8.008677363395690918e-01	-2.324945211410522461e+00	1.616984978318214417e-02	-4.356883525848388672e+00
-6.064835786819458008e-01	6.505566835403442383e-01	-2.420047998428344727e+00	7.410789728164672852e-01	3.484146356582641602e+00
-1.140561223030090332e+00	1.297441005706787109e+00	-2.479043483734130859e+00	2.044284641742706299e-01	3.292990446090698242e+00
-8.918137550354003906e-01	-8.918137550354003906e-01	-1.708981990814208984e+00	2.902605831623077393e-01	-4.229084014892578125e+00
9.009346365928649902e-01	9.009346365928649902e-01	-1.190488100051879883e+00	3.679563403129577637e-01	-4.915796756744384766e+00
1.090339124202728271e-01	-3.955914676189422607e-01	-1.711990356445312500e+00	-8.816152215003967285e-01	-4.194454193115234375e+00
3.293825387954711914e-01	3.338655531406402588e-01	-1.867750525474548340e+00	1.058280766010284424e-01	-2.855654001235961914e+00
-4.452550411224365234e-01	9.823971986770629883e-01	-1.496143460273742676e+00	2.097722887992858887e-01	3.296459674835205078e+00
-1.310686022043228149e-01	-6.936661005020141602e-01	-1.266963243484497070e+00	-3.030098080635070801e-01	-3.706632614135742188e+00
1.008277297019958496e+00	1.008277297019958496e+00	-2.930669784545898438e+00	8.714074641466140747e-02	-3.767860412597656250e+00
3.906521797180175781e-01	3.906521797180175781e-01	-3.010901927947998047e+00	-1.168922781944274902e+00	-3.658226013183593750e+00
4.466515779495239258e-01	5.090405344963073730e-01	-3.124375104904174805e+00	-7.593171596527099609e-01	-2.821476221084594727e+00
4.523561149835586548e-02	-2.405130565166473389e-01	-2.964467048645019531e+00	-1.487607717514038086e+00	3.280738830566406250e+00
-2.492796629667282104e-02	-4.997227787971496582e-01	-1.481848478317260742e+00	-1.058843255043029785e+00	-4.016695976257324219e+00
1.203898116946220398e-01	-7.930711507797241211e-01	-1.799823284149169922e+00	-1.078062534332275391e+00	-3.616304397583007812e+00
1.202172115445137024e-01	-4.114876389503479004e-01	-1.761047244071960449e+00	-1.582891106605529785e+00	-2.763359546661376953e+00
-4.225685000419616699e-01	4.796107411384582520e-01	-1.873273849487304688e+00	2.239345908164978027e-01	-2.732209205627441406e+00
-1.039309024810791016e+00	-1.039309024810791016e+00	-8.567501306533813477e-01	-1.621918797492980957e+00	2.968590021133422852e+00
-7.167124748229980469e-01	-1.036893844604492188e+00	5.730202794075012207e-01	-1.248717188835144043e+00	-3.328948497772216797e+00
-6.833469271659851074e-01	-6.833469271659851074e-01	-1.163458466529846191e+00	-6.327638626098632812e-01	3.525718688964843750e+00
-1.060278654098510742e+00	-1.060278654098510742e+00	8.927646875381469727e-01	-1.277525305747985840e+00	-2.609971284866333008e+00
-1.137785553932189941e+00	-1.137785553932189941e+00	1.028276681900024414e+00	-7.591297477483749390e-02	-2.717536926269531250e+00
-2.542504072189331055e+00	-2.542504072189331055e+00	2.055430650711059570e+00	1.386020705103874207e-02	-2.524714946746826172e+00
-2.246110200881958008e+00	-2.246110200881958008e+00	2.560428380966186523e+00	1.794604659080505371e-01	-2.677560091018676758e+00
-2.384956359863281250e+00	-2.384956359863281250e+00	2.423441171646118164e+00	3.722032606601715088e-01	2.855747699737548828e+00
-1.897877573966979980e+00	-1.897877573966979980e+00	2.590024232864379883e+00	6.151766777038574219e-01	-2.471976995468139648e+00
-1.558069944381713867e+00	-1.558069944381713867e+00	2.586601495742797852e+00	1.388639330863952637e+00	3.631727695465087891e+00
-1.077445268630981445e+00	-1.077445268630981445e+00	2.215203762054443359e+00	1.090131044387817383e+00	2.828569173812866211e+00
2.479256838560104370e-01	4.365065991878509521e-01	1.554139137268066406e+00	1.539633035659790039e+00	-2.753062248229980469e+00
-6.794598698616027832e-01	-6.794598698616027832e-01	1.773498892784118652e+00	1.458239912986755371e+00	-2.395780324935913086e+00
-4.941734373569488525e-01	-4.941734373569488525e-01	1.633326292037963867e+00	1.395822882652282715e+00	-2.486153125762939453e+00
-9.323648214340209961e-01	-9.323648214340209961e-01	1.600184321403503418e+00	1.234372258186340332e+00	3.264209747314453125e+00
-1.049032926559448242e+00	-1.049032926559448242e+00	2.542074203491210938e+00	1.408062815666198730e+00	2.875905275344848633e+00
3.460486531257629395e-01	3.643178641796112061e-01	2.662106275558471680e+00	1.477404475212097168e+00	3.165763854980468750e+00
-4.709236919879913330e-01	-4.709236919879913330e-01	-2.263312101364135742e+00	7.263125777244567871e-01	-2.674447536468505859e+00
-2.519146800041198730e-01	-2.519146800041198730e-01	-2.082300186157226562e+00	8.296765685081481934e-01	-2.986322402954101562e+00
-6.160258650779724121e-01	8.091062903404235840e-01	-1.791003823280334473e+00	8.379594683647155762e-01	3.488480567932128906e+00
-4.874422550201416016e-01	-9.754348397254943848e-01	-1.389292955398559570e+00	4.293105304241180420e-01	-2.960408926010131836e+00
1.766061425209045410e+00	1.766061425209045410e+00	-1.493830323219299316e+00	8.633914589881896973e-01	2.803640842437744141e+00
8.242598772048950195e-01	-1.126322627067565918e+00	-2.255109548568725586e+00	-2.793664932250976562e-01	-2.316527366638183594e+00
1.328890442848205566e+00	1.328890442848205566e+00	-2.257430315017700195e+00	-5.001125335693359375e-01	-3.124517917633056641e+00
5.437867045402526855e-01	5.437867045402526855e-01	-2.508253097534179688e+00	-7.874355912208557129e-01	-2.412053585052490234e+00
7.355811595916748047e-01	-9.944949746131896973e-01	-8.650549650192260742e-01	-5.521705746650695801e-01	-2.974976778030395508e+00
9.135897755622863770e-01	-1.204857707023620605e+00	-1.737275719642639160e+00	-7.160375118255615234e-01	-2.819292545318603516e+00
4.272463023662567139e-01	-8.077755570411682129e-01	-1.823305130004882812e+00	-1.476137042045593262e+00	-3.074196100234985352e+00
6.918880939483642578e-01	6.918880939483642578e-01	-2.081136226654052734e+00	-3.677180111408233643e-01	-2.829185009002685547e+00
-3.354542851448059082e-01	-3.354542851448059082e-01	-2.253399133682250977e+00	-1.569900751113891602e+00	2.822272539138793945e+00
4.448672384023666382e-02	-1.406649351119995117e+00	-8.025804758071899414e-01	-1.447196960449218750e+00	-3.109534978866577148e+00
7.081283926963806152e-01	-1.771938323974609375e+00	-3.520658731460571289e+00	-1.153712391853332520e+00	2.710801362991333008e+00
9.934197068214416504e-01	-1.372958302497863770e+00	-3.004923105239868164e+00	-2.046150445938110352e+00	-2.765127897262573242e+00
1.072783946990966797e+00	1.072783946990966797e+00	-3.149554014205932617e+00	-1.302329778671264648e+00	-2.748995304107666016e+00
3.088384270668029785e-01	-6.800314784049987793e-01	-2.659887790679931641e+00	-1.435466766357421875e+00	2.932880640029907227e+00
1.639038622379302979e-01	-7.858539819717407227e-01	-1.966912269592285156e+00	-1.409900307655334473e+00	-3.018353223800659180e+00
-3.841087520122528076e-01	-1.143541216850280762e+00	-1.415660262107849121e+00	-1.332527399063110352e+00	3.198942422866821289e+00
-7.868521809577941895e-01	-7.868521809577941895e-01	-9.366806149482727051e-01	-1.465167403221130371e+00	3.401787519454956055e+00
-1.177412509918212891e+00	-1.177412509918212891e+00	-7.340846061706542969e-01	6.380635499954223633e-01	3.509527444839477539e+00
-1.106728196144104004e+00	-1.106728196144104004e+00	7.774411439895629883e-01	-1.206862688064575195e+00	2.843724489212036133e+00
-3.774978220462799072e-02	-8.694077730178833008e-01	5.722734928131103516e-01	-6.467791795730590820e-01	-3.210386037826538086e+00
-8.036347031593322754e-01	-1.422017335891723633e+00	-8.545930981636047363e-01	-2.198082506656646729e-01	-2.753099918365478516e+00
-9.323665499687194824e-01	-1.077750325202941895e+00	7.966445684432983398e-01	-5.283237695693969727e-01	-3.042975187301635742e+00
-1.019019961357116699e+00	-1.019019961357116699e+00	8.544320464134216309e-01	3.864677846431732178e-01	3.391641378402709961e+00
-2.086969137191772461e+00	-2.086969137191772461e+00	2.505531072616577148e+00	6.928540468215942383e-01	2.335040807723999023e+00
-2.240517616271972656e+00	-2.240517616271972656e+00	3.179823875427246094e+00	5.271522402763366699e-01	2.756528615951538086e+00
-1.771118521690368652e+00	-1.771118521690368652e+00	2.836679935455322266e+00	1.046757221221923828e+00	-3.122802734375000000e+00
-1.273817300796508789e+00	-1.273817300796508789e+00	3.118619918823242188e+00	7.105932235717773438e-01	-2.991383552551269531e+00
-1.212332725524902344e+00	-1.212332725524902344e+00	2.815837144851684570e+00	1.106499791145324707e+00	3.872282743453979492e+00
-1.041867017745971680e+00	-1.041867017745971680e+00	2.103084802627563477e+00	8.649291396141052246e-01	-2.544098138809204102e+00
6.751385331153869629e-01	6.751385331153869629e-01	1.586746454238891602e+00	1.317248702049255371e+00	-2.537922382354736328e+00
-6.763582825660705566e-01	-6.763582825660705566e-01	1.931695103645324707e+00	9.262243509292602539e-01	-2.154831647872924805e+00
-4.561538100242614746e-01	1.065572142601013184e+00	1.940656781196594238e+00	1.171922564506530762e+00	-2.953165769577026367e+00
-1.141835570335388184e+00	1.738394379615783691e+00	1.426319718360900879e+00	8.681754469871520996e-01	3.458807706832885742e+00
-6.019197106361389160e-01	-6.019197106361389160e-01	3.338379859924316406e+00	5.159701704978942871e-01	3.111630916595458984e+00
5.582694411277770996e-01	5.582694411277770996e-01	2.774711132049560547e+00	7.200949192047119141e-01	2.440954923629760742e+00
4.060677438974380493e-02	3.260237574577331543e-01	-2.390373229980468750e+00	-9.660378098487854004e-01	2.707297801971435547e+00
-7.274346798658370972e-02	7.340112924575805664e-01	2.511235237121582031e+00	9.606155753135681152e-01	-3.104890823364257812e+00
-5.377926230430603027e-01	1.276556491851806641e+00	-1.889244079589843750e+00	6.666083931922912598e-01	3.334703207015991211e+00
-8.088398724794387817e-02	-2.363347262144088745e-01	1.085832118988037109e+00	5.372410416603088379e-01	-2.945374250411987305e+00
1.470830202102661133e+00	1.470830202102661133e+00	-1.630189061164855957e+00	1.076672196388244629e+00	-2.573198080062866211e+00
9.685140848159790039e-01	9.685140848159790039e-01	-1.798933982849121094e+00	-4.938618838787078857e-01	3.162352561950683594e+00
1.604485750198364258e+00	1.604485750198364258e+00	-1.703080177307128906e+00	-3.740485012531280518e-01	-4.062335968017578125e+00
3.523310422897338867e-01	4.699319899082183838e-01	-1.500365138053894043e+00	-9.708787202835083008e-01	-2.930195093154907227e+00
5.176072120666503906e-01	5.176072120666503906e-01	-1.807168006896972656e+00	-9.452723860740661621e-01	-3.087515354156494141e+00
5.530171096324920654e-02	-7.490566372871398926e-02	-8.861719965934753418e-01	-6.626814603805541992e-01	-2.755078554153442383e+00
4.049517214298248291e-01	4.049517214298248291e-01	-9.334766864776611328e-01	-1.638269662857055664e+00	-2.907691240310668945e+00
2.635039091110229492e-01	5.788437128067016602e-01	-7.323915362358093262e-01	2.887126505374908447e-01	3.402693986892700195e+00
-7.589198350906372070e-01	-7.589198350906372070e-01	-9.105321168899536133e-01	-2.244228601455688477e+00	3.042989253997802734e+00
1.121205016970634460e-01	-3.814962506294250488e-01	6.631442308425903320e-01	-1.942537426948547363e+00	-2.811440467834472656e+00
3.594130277633666992e-01	-7.252604961395263672e-01	1.453679442405700684e+00	-1.523078680038452148e+00	-3.134624242782592773e+00
-4.558443427085876465e-01	-4.558443427085876465e-01	-1.012948751449584961e+00	-1.635795354843139648e+00	-3.256331682205200195e+00
-1.849219202995300293e-01	4.143168330192565918e-01	1.303689599037170410e+00	1.175071746110916138e-01	3.086639642715454102e+00
-1.650528788566589355e+00	-1.650528788566589355e+00	2.989717721939086914e+00	1.449555456638336182e-01	-2.368566513061523438e+00
-1.337095975875854492e+00	-1.337095975875854492e+00	3.016341686248779297e+00	-2.620101571083068848e-01	-2.982452392578125000e+00
-4.764257669448852539e-01	-4.764257669448852539e-01	2.458850145339965820e+00	3.899386823177337646e-01	-3.044240236282348633e+00
-4.078288376331329346e-01	7.723035216331481934e-01	-3.170180797576904297e+00	-5.640858784317970276e-02	-3.264102220535278320e+00
-5.200690627098083496e-01	6.316779255867004395e-01	-2.444675445556640625e+00	1.124577283859252930e+00	3.755680799484252930e+00
-8.152980804443359375e-01	-8.152980804443359375e-01	2.800237655639648438e+00	5.834040045738220215e-01	2.067998886108398438e+00
5.100986957550048828e-01	5.100986957550048828e-01	1.644794821739196777e+00	1.140271782875061035e+00	-2.825962543487548828e+00
3.569607809185981750e-02	-4.902884960174560547e-01	-1.533236503601074219e+00	6.565820574760437012e-01	-3.782344818115234375e+00
-8.063835650682449341e-02	1.442408561706542969e-01	-2.106889724731445312e+00	9.353578686714172363e-01	-4.069225311279296875e+00
-2.774253785610198975e-01	9.019787311553955078e-01	-1.875941872596740723e+00	6.383459568023681641e-01	3.543303966522216797e+00
-4.781565666198730469e-01	-4.781565666198730469e-01	3.258632421493530273e+00	3.599221408367156982e-01	-2.831163883209228516e+00
8.762316703796386719e-01	8.762316703796386719e-01	-2.283990621566772461e+00	-7.109039463102817535e-03	-3.777822256088256836e+00
5.404652357101440430e-01	-5.503050088882446289e-01	-2.631524085998535156e+00	-6.513693332672119141e-01	-3.893042564392089844e+00
5.936864614486694336e-01	5.936864614486694336e-01	-2.388560295104980469e+00	5.104922875761985779e-02	-3.801717758178710938e+00
-1.573154032230377197e-01	9.455125331878662109e-01	-2.148943662643432617e+00	1.513912826776504517e-01	3.547096490859985352e+00
-1.526000052690505981e-01	-7.002056241035461426e-01	-1.468414545059204102e+00	-3.296723067760467529e-01	-2.784067630767822266e+00
9.540075659751892090e-01	9.540075659751892090e-01	-1.301064968109130859e+00	1.295511275529861450e-01	-3.353119373321533203e+00
3.945088982582092285e-01	-6.241112947463989258e-01	-1.824805617332458496e+00	-1.147295475006103516e+00	-3.069240808486938477e+00
1.029321074485778809e+00	1.029321074485778809e+00	-1.889826774597167969e+00	-1.056819200515747070e+00	-3.537838935852050781e+00
-2.540898323059082031e-01	-3.593072593212127686e-01	-1.974148273468017578e+00	-1.605143666267395020e+00	-3.068074464797973633e+00
4.143580794334411621e-01	-5.492877364158630371e-01	3.382652044296264648e+00	-1.155640125274658203e+00	-2.985310316085815430e+00
2.726631164550781250e-01	-9.028995037078857422e-01	-1.255947828292846680e+00	-1.290779709815979004e+00	-3.516719579696655273e+00
-5.064292624592781067e-02	-2.525769770145416260e-01	-9.165881276130676270e-01	-1.821966052055358887e+00	-3.687923192977905273e+00
-7.728322744369506836e-01	-7.728322744369506836e-01	7.934092283248901367e-01	5.508234500885009766e-01	-3.414406299591064453e+00
-8.767160773277282715e-01	-8.767160773277282715e-01	9.382982850074768066e-01	-1.479776978492736816e+00	2.774268388748168945e+00
-2.799977958202362061e-01	-7.789073586463928223e-01	1.163903832435607910e+00	-9.102160334587097168e-01	-2.758193016052246094e+00
-7.001719623804092407e-02	-9.406650066375732422e-01	1.329638361930847168e+00	-5.096278190612792969e-01	-3.542055368423461914e+00
-1.264221817255020142e-01	-6.731076836585998535e-01	1.643514037132263184e+00	-1.027649521827697754e+00	-2.446068286895751953e+00
4.800208806991577148e-01	1.275282025337219238e+00	1.265544295310974121e+00	4.721942842006683350e-01	3.096747159957885742e+00
-1.457183480262756348e+00	-1.457183480262756348e+00	2.525241851806640625e+00	4.330756962299346924e-01	3.232079982757568359e+00
-9.867529869079589844e-01	-9.867529869079589844e-01	3.300084829330444336e+00	5.437754988670349121e-01	-2.461657524108886719e+00
-4.391367733478546143e-01	5.268595218658447266e-01	3.094030618667602539e+00	1.211503744125366211e+00	-2.946627140045166016e+00
-4.823627769947052002e-01	1.111339211463928223e+00	3.389394044876098633e+00	-8.272905647754669189e-02	-3.221619606018066406e+00
-6.796980500221252441e-01	8.032979965209960938e-01	3.122318983078002930e+00	1.373459577560424805e+00	3.707013368606567383e+00
-7.968596220016479492e-01	-7.968596220016479492e-01	2.881805896759033203e+00	4.640914201736450195e-01	2.873474836349487305e+00
6.620359420776367188e-01	6.620359420776367188e-01	1.690126657485961914e+00	1.145646810531616211e+00	2.598911523818969727e+00
2.289139926433563232e-01	3.025354743003845215e-01	2.351216793060302734e+00	1.301783561706542969e+00	-3.226772069931030273e+00
2.797461748123168945e-01	4.613838791847229004e-01	2.208476066589355469e+00	1.208727359771728516e+00	-2.765849113464355469e+00
1.403035223484039307e-01	1.103832721710205078e+00	2.428089857101440430e+00	9.750773310661315918e-01	3.891425848007202148e+00
-6.876205205917358398e-01	-6.876205205917358398e-01	3.006323099136352539e+00	7.145010232925415039e-01	3.134262800216674805e+00
1.927611351013183594e+00	1.927611351013183594e+00	4.107676029205322266e+00	6.762074828147888184e-01	3.071023225784301758e+00
1.178172469139099121e+00	1.178172469139099121e+00	2.218778371810913086e+00	-3.966791182756423950e-02	2.618418931961059570e+00
9.788611531257629395e-01	9.788611531257629395e-01	2.704170942306518555e+00	9.283804893493652344e-01	-2.956598520278930664e+00
-1.206194162368774414e-01	1.038526535034179688e+00	-1.966388344764709473e+00	9.683818221092224121e-01	3.794811010360717773e+00
-4.254159033298492432e-01	-4.254159033298492432e-01	-1.106641054153442383e+00	7.576211094856262207e-01	3.139308929443359375e+00
2.400119304656982422e+00	2.400119304656982422e+00	-7.984243631362915039e-01	1.054548025131225586e+00	2.659080743789672852e+00
2.341784954071044922e+00	2.341784954071044922e+00	-2.002787113189697266e+00	4.029011130332946777e-01	2.748440504074096680e+00
2.599196910858154297e+00	2.599196910858154297e+00	-1.901373982429504395e+00	-2.357884645462036133e-01	2.888667106628417969e+00
2.304935932159423828e+00	2.304935932159423828e+00	-2.239185094833374023e+00	-5.966356396675109863e-01	2.619989633560180664e+00
1.865952372550964355e+00	1.865952372550964355e+00	1.391850352287292480e+00	-4.673994779586791992e-01	3.155942916870117188e+00
1.553210377693176270e+00	1.553210377693176270e+00	1.318935155868530273e+00	-5.245913267135620117e-01	3.214497566223144531e+00
9.587593674659729004e-01	9.587593674659729004e-01	-9.947452545166015625e-01	-1.301239371299743652e+00	2.515450716018676758e+00
9.829477071762084961e-01	9.829477071762084961e-01	-1.093672394752502441e+00	-3.749393224716186523e-01	2.604031801223754883e+00
-1.063859388232231140e-01	1.006342649459838867e+00	-1.013874769210815430e+00	-1.932756066322326660e+00	3.104540824890136719e+00
1.393738687038421631e-01	-7.631657719612121582e-01	8.400447964668273926e-01	-1.779363036155700684e+00	-2.514454364776611328e+00
2.039232492446899414e+00	2.039232492446899414e+00	2.656051158905029297e+00	-1.367870688438415527e+00	2.876144409179687500e+00
1.475710391998291016e+00	1.475710391998291016e+00	2.402754545211791992e+00	-2.175387620925903320e+00	2.915603637695312500e+00
1.743763208389282227e+00	1.743763208389282227e+00	2.638637542724609375e+00	-6.709511876106262207e-01	2.791615962982177734e+00
1.439575403928756714e-01	1.458995461463928223e+00	2.494157075881958008e+00	-8.188529312610626221e-02	3.620701074600219727e+00
-2.530118823051452637e-01	6.212158203125000000e-01	2.701070547103881836e+00	4.281923770904541016e-01	3.041764736175537109e+00
1.122779488563537598e+00	1.122779488563537598e+00	1.988611340522766113e+00	4.290994107723236084e-01	2.826660871505737305e+00
1.355731606483459473e+00	1.355731606483459473e+00	2.587033271789550781e+00	-6.819906830787658691e-01	2.716033935546875000e+00
1.037009239196777344e+00	1.037009239196777344e+00	2.136724472045898438e+00	1.563189268112182617e+00	3.199825048446655273e+00
-4.866825342178344727e-01	6.997118592262268066e-01	2.755996942520141602e+00	3.448908329010009766e-01	3.303097963333129883e+00
4.021627008914947510e-01	4.021627008914947510e-01	1.587772250175476074e+00	1.492898344993591309e+00	-3.277364492416381836e+00
1.679130196571350098e+00	1.679130196571350098e+00	2.096281051635742188e+00	1.248123407363891602e+00	3.031077623367309570e+00
1.777150034904479980e+00	1.777150034904479980e+00	1.677227616310119629e+00	9.560788273811340332e-01	2.937846183776855469e+00
1.799950599670410156e+00	1.799950599670410156e+00	1.781073451042175293e+00	1.476038932800292969e+00	3.195930719375610352e+00
-1.123503595590591431e-01	5.062631368637084961e-01	2.099942684173583984e+00	2.433481961488723755e-01	3.368255615234375000e+00
1.800256967544555664e+00	1.800256967544555664e+00	2.804598569869995117e+00	8.749572038650512695e-01	-3.027874231338500977e+00
1.552853465080261230e+00	1.552853465080261230e+00	-1.514222264289855957e+00	3.307695984840393066e-01	3.513130426406860352e+00
1.799512863159179688e+00	1.799512863159179688e+00	2.084356069564819336e+00	6.397348046302795410e-01	2.932590246200561523e+00
6.641442179679870605e-01	7.901797294616699219e-01	1.589970469474792480e+00	1.382630348205566406e+00	3.467698812484741211e+00
-3.054802119731903076e-01	-5.364741086959838867e-01	-1.256315112113952637e+00	8.543371558189392090e-01	3.054885625839233398e+00
2.146848917007446289e+00	2.146848917007446289e+00	-8.291795253753662109e-01	1.195911169052124023e+00	-2.782189607620239258e+00
2.261355161666870117e+00	2.261355161666870117e+00	-2.435686588287353516e+00	9.864546060562133789e-01	3.281741857528686523e+00
2.144215822219848633e+00	2.144215822219848633e+00	-2.386852502822875977e+00	-2.205008566379547119e-01	-3.139844655990600586e+00
2.188108205795288086e+00	2.188108205795288086e+00	-2.598948717117309570e+00	-2.054518461227416992e-01	2.576530694961547852e+00
2.346451759338378906e+00	2.346451759338378906e+00	-1.161369204521179199e+00	-4.961558878421783447e-01	-3.538125276565551758e+00
1.804696440696716309e+00	1.804696440696716309e+00	-1.550584077835083008e+00	-6.255649924278259277e-01	-3.257589340209960938e+00
9.686713814735412598e-01	-1.124037981033325195e+00	-1.634314179420471191e+00	-1.108174443244934082e+00	-3.056217432022094727e+00
1.062655210494995117e+00	1.062655210494995117e+00	-1.175898075103759766e+00	-4.242223203182220459e-01	-2.664305448532104492e+00
-3.611445128917694092e-01	9.031659364700317383e-01	-1.274566292762756348e+00	-1.511187911033630371e+00	3.319743394851684570e+00
1.186780631542205811e-01	-7.199839353561401367e-01	3.345376849174499512e-01	-1.781255245208740234e+00	3.733186244964599609e+00
1.820148706436157227e+00	1.820148706436157227e+00	2.284616470336914062e+00	-1.631482243537902832e+00	3.696477413177490234e+00
1.716529130935668945e+00	1.716529130935668945e+00	2.136942863464355469e+00	-1.928315877914428711e+00	2.832066059112548828e+00
2.130594968795776367e+00	2.130594968795776367e+00	2.799684524536132812e+00	-4.593424201011657715e-01	2.609230041503906250e+00
4.998278319835662842e-01	1.075606822967529297e+00	2.808605194091796875e+00	-1.586355566978454590e-01	3.387981653213500977e+00
-2.601529359817504883e-01	7.655673027038574219e-01	2.428565502166748047e+00	-3.175010681152343750e-01	4.307454586029052734e+00
1.429915547370910645e+00	1.429915547370910645e+00	1.313041329383850098e+00	8.849900364875793457e-01	4.076471328735351562e+00
1.251767158508300781e+00	1.251767158508300781e+00	1.309357047080993652e+00	-9.512807726860046387e-01	3.029035091400146484e+00
1.184947967529296875e+00	1.245468139648437500e+00	1.403945803642272949e+00	1.623883247375488281e+00	3.013028860092163086e+00
-1.834678351879119873e-01	9.718490839004516602e-01	1.685349583625793457e+00	2.931099534034729004e-01	3.730818986892700195e+00
8.849279880523681641e-01	8.849279880523681641e-01	1.532191753387451172e+00	1.715837478637695312e+00	3.803416490554809570e+00
2.253184080123901367e+00	2.253184080123901367e+00	2.215015411376953125e+00	2.264211654663085938e+00	3.943532228469848633e+00
2.233962535858154297e+00	2.233962535858154297e+00	2.102619647979736328e+00	1.705169200897216797e+00	4.650056838989257812e+00
2.622128248214721680e+00	2.622128248214721680e+00	2.016795873641967773e+00	2.228925943374633789e+00	4.026165485382080078e+00
3.759897947311401367e-01	3.759897947311401367e-01	1.915629625320434570e+00	7.261257767677307129e-01	3.596217870712280273e+00
1.538850426673889160e+00	1.538850426673889160e+00	1.902608513832092285e+00	8.632268309593200684e-01	3.496223688125610352e+00
1.959863543510437012e+00	1.959863543510437012e+00	-1.194287657737731934e+00	5.191334486007690430e-01	4.101914882659912109e+00
2.314644575119018555e+00	2.314644575119018555e+00	-1.310120940208435059e+00	-1.326682418584823608e-01	3.871972560882568359e+00
1.127332687377929688e+00	1.127332687377929688e+00	-1.658381938934326172e+00	1.435190796852111816e+00	3.730298042297363281e+00
-3.276920020580291748e-01	-5.117776393890380859e-01	1.513423323631286621e+00	-2.686097025871276855e-01	3.432121038436889648e+00
1.580914378166198730e+00	1.580914378166198730e+00	1.134056568145751953e+00	1.006742417812347412e-01	-2.710585594177246094e+00
1.750728845596313477e+00	1.750728845596313477e+00	-2.171526432037353516e+00	-3.663354516029357910e-01	3.133859872817993164e+00
1.976711392402648926e+00	1.976711392402648926e+00	1.934456110000610352e+00	-1.586174130439758301e+00	-3.290374755859375000e+00
1.104863524436950684e+00	1.104863524436950684e+00	1.866785645484924316e+00	-7.236760575324296951e-03	3.037847995758056641e+00
-4.917365014553070068e-01	-4.917365014553070068e-01	1.916829586029052734e+00	-9.410474449396133423e-03	3.043282032012939453e+00
7.450136542320251465e-01	-7.498024106025695801e-01	2.489711523056030273e+00	-2.657719552516937256e-01	-3.563219308853149414e+00
8.609553575515747070e-01	-9.367068409919738770e-01	8.487492203712463379e-01	-5.219091773033142090e-01	-3.333169698715209961e+00
8.339818716049194336e-01	8.339818716049194336e-01	1.284955739974975586e+00	4.714550375938415527e-01	3.188294410705566406e+00
6.583217531442642212e-02	8.977622389793395996e-01	7.269173860549926758e-01	7.065585255622863770e-01	3.427962303161621094e+00
-4.043680131435394287e-01	-4.664180874824523926e-01	1.300573587417602539e+00	5.360258817672729492e-01	-3.148499965667724609e+00
2.212316751480102539e+00	2.212316751480102539e+00	1.482053279876708984e+00	1.491669058799743652e+00	-2.623001337051391602e+00
1.512551546096801758e+00	1.512551546096801758e+00	1.671062588691711426e+00	2.255752682685852051e-01	3.225120067596435547e+00
1.700327515602111816e+00	1.700327515602111816e+00	1.824306488037109375e+00	1.422573566436767578e+00	2.906819343566894531e+00
8.055878281593322754e-01	1.278374671936035156e+00	2.131428718566894531e+00	1.041416406631469727e+00	3.210694551467895508e+00
1.568531394004821777e-01	1.568531394004821777e-01	1.929197192192077637e+00	1.019676700234413147e-01	-3.544868707656860352e+00
2.212198495864868164e+00	2.212198495864868164e+00	-9.346139430999755859e-01	1.348262429237365723e-01	2.663972139358520508e+00
2.239176988601684570e+00	2.239176988601684570e+00	-1.032328724861145020e+00	-1.226871609687805176e+00	3.092596292495727539e+00
1.719902634620666504e+00	1.719902634620666504e+00	-1.091288089752197266e+00	1.053087592124938965e+00	2.594367265701293945e+00
3.219100087881088257e-02	9.060057997703552246e-01	-1.381481766700744629e+00	1.892152875661849976e-01	3.203154802322387695e+00
2.943284809589385986e-01	-5.894268751144409180e-01	7.613940834999084473e-01	-1.009949296712875366e-01	-3.055511236190795898e+00
1.955020070075988770e+00	1.955020070075988770e+00	-3.091303586959838867e+00	4.957472681999206543e-01	-2.827237606048583984e+00
1.665410876274108887e+00	1.665410876274108887e+00	-3.324657678604125977e+00	-1.476793408393859863e+00	-3.077416419982910156e+00
2.215208053588867188e+00	2.215208053588867188e+00	-3.442524671554565430e+00	-1.207280158996582031e+00	-2.549299001693725586e+00
1.326036095619201660e+00	1.326036095619201660e+00	-3.256075382232666016e+00	-1.301971316337585449e+00	2.292251825332641602e+00
1.214866995811462402e+00	1.214866995811462402e+00	-1.974100947380065918e+00	-1.056586503982543945e+00	3.307605504989624023e+00
1.346160769462585449e+00	1.346160769462585449e+00	-1.573385953903198242e+00	-1.157892465591430664e+00	-3.097524404525756836e+00
1.145496964454650879e+00	1.145496964454650879e+00	-1.920250654220581055e+00	-8.786633610725402832e-01	2.858651638031005859e+00
1.080682724714279175e-01	7.551082968711853027e-01	-2.045100450515747070e+00	1.041098475456237793e+00	3.484574556350708008e+00
-3.223319053649902344e-01	-3.223319053649902344e-01	1.010939121246337891e+00	-6.764433979988098145e-01	2.930366039276123047e+00
7.017422318458557129e-01	-7.413722872734069824e-01	-5.723735094070434570e-01	3.825794458389282227e-01	-3.114783525466918945e+00
1.732941508293151855e+00	1.732941508293151855e+00	-2.998177766799926758e+00	5.154479146003723145e-01	-2.980721712112426758e+00
1.947778701782226562e+00	1.947778701782226562e+00	-2.680210590362548828e+00	1.661262512207031250e-01	-3.675134181976318359e+00
1.867917776107788086e+00	1.867917776107788086e+00	-2.651707410812377930e+00	1.797914206981658936e-01	-2.831163644790649414e+00
2.688601016998291016e-01	-3.576585054397583008e-01	1.521749138832092285e+00	-4.741121456027030945e-02	-3.614413499832153320e+00
5.534675121307373047e-01	5.534675121307373047e-01	1.716928124427795410e+00	-4.151763617992401123e-01	-3.232227802276611328e+00
-2.822683751583099365e-01	-3.482521772384643555e-01	-1.562122821807861328e+00	-5.128058791160583496e-01	-3.082978963851928711e+00
-2.327023260295391083e-02	5.751808285713195801e-01	-3.790223002433776855e-01	-2.158268690109252930e-01	-2.821791172027587891e+00
-4.710549116134643555e-01	8.880678415298461914e-01	-3.796769380569458008e-01	1.997576355934143066e-01	3.457292318344116211e+00
-9.461219906806945801e-01	-9.461219906806945801e-01	-6.152070760726928711e-01	-8.379336595535278320e-01	3.148329496383666992e+00
1.069347023963928223e+00	1.069347023963928223e+00	1.118817925453186035e+00	-2.616533041000366211e-01	-2.905688762664794922e+00
2.178934663534164429e-01	2.178934663534164429e-01	1.657814621925354004e+00	-9.020453095436096191e-01	-2.577455520629882812e+00
1.402527689933776855e-01	7.819085717201232910e-01	1.752282500267028809e+00	-3.734839260578155518e-01	-2.799599170684814453e+00
-8.860939741134643555e-01	1.468295454978942871e+00	1.843894124031066895e+00	1.076389074325561523e+00	3.313560962677001953e+00
-1.458731055259704590e+00	1.902570486068725586e+00	2.866617679595947266e+00	7.910095453262329102e-01	2.666211366653442383e+00
-1.280907988548278809e+00	-1.280907988548278809e+00	2.713782310485839844e+00	1.535714864730834961e+00	2.706650018692016602e+00
-1.152645468711853027e+00	-1.152645468711853027e+00	2.267707824707031250e+00	-8.063440024852752686e-02	-2.293400764465332031e+00
-6.583885550498962402e-01	8.465486168861389160e-01	2.615055084228515625e+00	1.069416999816894531e+00	-2.791730403900146484e+00
-7.893816828727722168e-01	1.294002532958984375e+00	2.505112409591674805e+00	9.041994810104370117e-01	3.069067001342773438e+00
-5.193681120872497559e-01	-5.193681120872497559e-01	2.327084064483642578e+00	9.637822508811950684e-01	3.195711374282836914e+00
4.412612617015838623e-01	6.023573279380798340e-01	1.988697648048400879e+00	1.880653142929077148e+00	-2.843541145324707031e+00
-4.309288263320922852e-01	-4.309288263320922852e-01	2.177096843719482422e+00	1.062232851982116699e+00	-3.242129802703857422e+00
6.559941768646240234e-01	1.199576258659362793e+00	2.689402818679809570e+00	1.630759596824645996e+00	2.785993814468383789e+00
-8.264766931533813477e-01	1.277224540710449219e+00	2.155917406082153320e+00	1.052096128463745117e+00	2.929432630538940430e+00
-1.350837526842951775e-03	3.899446129798889160e-01	3.129906654357910156e+00	7.532724738121032715e-01	-2.803104162216186523e+00
7.066321969032287598e-01	7.066321969032287598e-01	1.833570003509521484e+00	7.295926213264465332e-01	2.594975471496582031e+00
2.769178450107574463e-01	7.291986346244812012e-01	1.857318520545959473e+00	-8.564925193786621094e-01	3.027204513549804688e+00
-3.629983216524124146e-02	1.117356896400451660e+00	1.710555315017700195e+00	1.523644924163818359e+00	3.469038724899291992e+00
-5.665904879570007324e-01	9.920178651809692383e-01	1.977222561836242676e+00	3.368123471736907959e-01	3.245637893676757812e+00
4.308990538120269775e-01	4.308990538120269775e-01	4.989251196384429932e-01	1.218684077262878418e+00	-2.879769563674926758e+00
1.196223258972167969e+00	1.196223258972167969e+00	-2.467765808105468750e+00	1.319359421730041504e+00	-2.636681795120239258e+00
1.245784997940063477e+00	1.245784997940063477e+00	-2.022218227386474609e+00	1.170279160141944885e-01	2.788650274276733398e+00
1.708779215812683105e+00	1.708779215812683105e+00	-2.240961551666259766e+00	2.344227731227874756e-01	-2.790357351303100586e+00
1.245407819747924805e+00	1.245407819747924805e+00	-1.664207935333251953e+00	-6.240113973617553711e-01	2.738711595535278320e+00
1.222340822219848633e+00	1.222340822219848633e+00	-1.537540078163146973e+00	-5.756718516349792480e-01	-2.873292446136474609e+00
4.986340999603271484e-01	4.986340999603271484e-01	-1.160644769668579102e+00	-7.419989109039306641e-01	3.180589675903320312e+00
2.146503031253814697e-01	2.146503031253814697e-01	-8.464666008949279785e-01	-8.307515978813171387e-01	-2.694600105285644531e+00
-2.262402474880218506e-01	6.986841559410095215e-01	-8.313162326812744141e-01	-3.828069567680358887e-01	3.941419124603271484e+00
-7.946752309799194336e-01	-7.946752309799194336e-01	-3.524332940578460693e-01	-2.136173725128173828e+00	3.089049577713012695e+00
9.852291941642761230e-01	-1.071980237960815430e+00	7.499513030052185059e-01	-1.849472522735595703e+00	3.065554857254028320e+00
3.535464704036712646e-01	-5.124723315238952637e-01	-1.446755647659301758e+00	-2.007924079895019531e+00	3.292161941528320312e+00
7.083446383476257324e-01	7.083446383476257324e-01	2.013182401657104492e+00	-1.339618802070617676e+00	2.680643320083618164e+00
-3.161472678184509277e-01	6.913775801658630371e-01	2.220360755920410156e+00	-1.072373241186141968e-02	3.505881071090698242e+00
-1.238695859909057617e+00	-1.238695859909057617e+00	2.526478290557861328e+00	9.999238699674606323e-02	3.205664873123168945e+00
-3.546634018421173096e-01	-3.546634018421173096e-01	3.278300523757934570e+00	2.050931751728057861e-01	2.997665166854858398e+00
3.722506761550903320e-01	-5.914560556411743164e-01	1.676209807395935059e+00	-6.330095529556274414e-01	2.741036653518676758e+00
2.185397315770387650e-03	5.429710149765014648e-01	2.197232246398925781e+00	4.690873622894287109e-01	-2.678838491439819336e+00
-5.173308849334716797e-01	1.140395402908325195e+00	1.165306329727172852e+00	2.650223374366760254e-01	3.636570215225219727e+00
-7.927157878875732422e-01	-7.927157878875732422e-01	2.055963993072509766e+00	5.820375680923461914e-02	3.089326381683349609e+00
1.163384675979614258e+00	1.163384675979614258e+00	1.598340392112731934e+00	3.288941681385040283e-01	3.080057382583618164e+00
-1.464098095893859863e-01	-2.756040692329406738e-01	1.264292240142822266e+00	-8.381048440933227539e-01	2.474065780639648438e+00
3.368525803089141846e-01	3.990410268306732178e-01	1.567375302314758301e+00	1.357654213905334473e+00	2.557666063308715820e+00
-1.408517807722091675e-01	1.265590786933898926e+00	1.375954270362854004e+00	-4.273170530796051025e-01	3.219715833663940430e+00
-5.446090102195739746e-01	-5.446090102195739746e-01	3.323285341262817383e+00	-8.997471928596496582e-01	2.901639461517333984e+00
1.443529963493347168e+00	1.443529963493347168e+00	-9.156114459037780762e-01	-5.778052210807800293e-01	3.166696786880493164e+00
9.607455730438232422e-01	9.607455730438232422e-01	-8.811776638031005859e-01	-1.786656022071838379e+00	2.837837696075439453e+00
6.844810843467712402e-01	6.919839382171630859e-01	-1.158038020133972168e+00	1.012297391891479492e+00	3.105845451354980469e+00
-6.003094837069511414e-02	7.582179903984069824e-01	-1.247629284858703613e+00	-7.019873261451721191e-01	3.303974151611328125e+00
5.169417709112167358e-02	-7.464606761932373047e-01	8.382623791694641113e-01	-6.427239179611206055e-01	3.372456789016723633e+00
1.327361226081848145e+00	1.327361226081848145e+00	-2.200895786285400391e+00	4.824726879596710205e-01	3.222711563110351562e+00
1.441270947456359863e+00	1.441270947456359863e+00	-2.153450250625610352e+00	-1.919193387031555176e+00	3.044354438781738281e+00
2.074532985687255859e+00	2.074532985687255859e+00	-2.387615203857421875e+00	-7.621629238128662109e-01	2.674746990203857422e+00
9.448376893997192383e-01	9.448376893997192383e-01	2.146716594696044922e+00	-1.082456827163696289e+00	3.353474617004394531e+00
6.504037380218505859e-01	6.504037380218505859e-01	2.377795219421386719e+00	-1.228451132774353027e+00	3.236695051193237305e+00
3.713119029998779297e-01	-9.159123897552490234e-01	-1.077146410942077637e+00	-1.286123037338256836e+00	3.747236490249633789e+00
6.220608353614807129e-01	6.220608353614807129e-01	-9.379792809486389160e-01	-1.215455174446105957e+00	2.670834541320800781e+00
-2.127462625503540039e-01	1.011263728141784668e+00	-7.709333896636962891e-01	5.028799176216125488e-01	3.827085018157958984e+00
-6.150874495506286621e-01	-6.150874495506286621e-01	1.014749526977539062e+00	-1.370388150215148926e+00	3.352353334426879883e+00
6.479850411415100098e-01	-6.585182547569274902e-01	9.087244868278503418e-01	-9.845328330993652344e-01	-3.478226184844970703e+00
5.097665786743164062e-01	-8.879359960556030273e-01	1.527071833610534668e+00	-8.528499007225036621e-01	3.378666162490844727e+00
6.447944045066833496e-01	6.447944045066833496e-01	1.833840131759643555e+00	-9.183010458946228027e-01	2.757225036621093750e+00
8.332678079605102539e-01	8.332678079605102539e-01	1.931523323059082031e+00	3.045394718647003174e-01	3.489208459854125977e+00
-9.726268053054809570e-01	-9.726268053054809570e-01	2.571628332138061523e+00	4.047285020351409912e-01	2.940473318099975586e+00
-3.245990574359893799e-01	-3.245990574359893799e-01	3.140053272247314453e+00	4.996246993541717529e-01	3.211795806884765625e+00
-1.416901648044586182e-01	-5.445523858070373535e-01	2.732166528701782227e+00	3.448933959007263184e-01	2.698953628540039062e+00
1.481191813945770264e-01	5.864281058311462402e-01	2.810502767562866211e+00	1.171052217483520508e+00	2.777387857437133789e+00
-3.134815990924835205e-01	9.356597661972045898e-01	2.597738981246948242e+00	8.308725953102111816e-01	3.712276935577392578e+00
-6.872054338455200195e-01	-9.461064338684082031e-01	1.664858818054199219e+00	7.108771800994873047e-01	3.818430423736572266e+00
1.276117324829101562e+00	1.276117324829101562e+00	1.376777887344360352e+00	1.484091877937316895e+00	3.440027713775634766e+00
5.504560470581054688e-01	-6.503226161003112793e-01	1.043990373611450195e+00	7.212533950805664062e-01	2.377416849136352539e+00
3.765337169170379639e-01	3.765337169170379639e-01	7.472784519195556641e-01	1.339326381683349609e+00	2.391319274902343750e+00
3.254991769790649414e-01	8.359679579734802246e-01	-9.451744556427001953e-01	1.164235830307006836e+00	3.358485460281372070e+00
-2.685838043689727783e-01	-6.333747506141662598e-01	2.163184404373168945e+00	3.918090462684631348e-01	3.291069746017456055e+00
1.283134579658508301e+00	1.283134579658508301e+00	1.095301270484924316e+00	5.904557108879089355e-01	3.497524976730346680e+00
1.222693085670471191e+00	1.222693085670471191e+00	-1.123305201530456543e+00	-6.643689870834350586e-01	-2.723819732666015625e+00
5.032128691673278809e-01	5.032128691673278809e-01	-1.179448127746582031e+00	7.328292727470397949e-01	-2.453026056289672852e+00
-1.951912790536880493e-01	1.086203455924987793e+00	-1.460121273994445801e+00	6.514718383550643921e-02	3.021233320236206055e+00
-1.127089709043502808e-01	-1.415622472763061523e+00	-7.215365767478942871e-01	-1.169506236910820007e-01	-3.357862949371337891e+00
1.164119958877563477e+00	1.164119958877563477e+00	-2.431463718414306641e+00	9.914393424987792969e-01	-3.108597278594970703e+00
9.283511042594909668e-01	-1.467038154602050781e+00	-2.730507850646972656e+00	-9.494967460632324219e-01	-3.293308019638061523e+00
1.637240409851074219e+00	1.637240409851074219e+00	-3.079785823822021484e+00	-9.062659144401550293e-01	-2.303910493850708008e+00
6.448462605476379395e-01	6.448462605476379395e-01	-3.147920370101928711e+00	-1.118471503257751465e+00	3.837659835815429688e+00
3.509838879108428955e-01	-9.032133221626281738e-01	1.645227670669555664e+00	-9.063879251480102539e-01	2.992625713348388672e+00
2.347038537263870239e-01	-1.297131538391113281e+00	-1.196228265762329102e+00	-7.428929805755615234e-01	3.385126352310180664e+00
-1.489633023738861084e-01	-4.137432575225830078e-01	-1.053206324577331543e+00	-1.204776525497436523e+00	2.916616916656494141e+00
-3.357020914554595947e-01	6.178772449493408203e-01	-9.619464874267578125e-01	7.597615122795104980e-01	3.266927003860473633e+00
-6.038879156112670898e-01	-6.038879156112670898e-01	-5.188961029052734375e-01	-1.482792377471923828e+00	3.339710474014282227e+00
-3.687861189246177673e-02	-2.089291334152221680e+00	7.781347036361694336e-01	-8.450023531913757324e-01	3.394078493118286133e+00
1.086117148399353027e+00	-1.700545430183410645e+00	-2.004964590072631836e+00	-1.677084565162658691e-01	3.594254255294799805e+00
4.238681793212890625e-01	-7.890601754188537598e-01	-1.226401686668395996e+00	-4.842798709869384766e-01	-2.598994731903076172e+00
5.921742320060729980e-01	5.921742320060729980e-01	1.495619058609008789e+00	6.870311498641967773e-01	2.398104906082153320e+00
-1.423134446144104004e+00	-1.423134446144104004e+00	1.291138529777526855e+00	1.037205219268798828e+00	2.986312150955200195e+00
-1.163173437118530273e+00	-1.163173437118530273e+00	2.057255268096923828e+00	9.365348815917968750e-01	-3.405979871749877930e+00
-5.722759962081909180e-01	-5.722759962081909180e-01	1.748991966247558594e+00	9.991881847381591797e-01	3.003364324569702148e+00
-9.187481552362442017e-02	5.276232361793518066e-01	1.820949196815490723e+00	8.285236954689025879e-01	-2.346863269805908203e+00
-6.516889929771423340e-01	1.090643167495727539e+00	1.414957523345947266e+00	8.409174084663391113e-01	3.442656278610229492e+00
-4.999668300151824951e-01	-4.999668300151824951e-01	1.634293437004089355e+00	6.792545914649963379e-01	3.591584444046020508e+00
1.627006530761718750e+00	1.627006530761718750e+00	1.941086292266845703e+00	1.176395893096923828e+00	3.158072471618652344e+00
2.098521471023559570e+00	2.098521471023559570e+00	2.097430706024169922e+00	7.868899703025817871e-01	2.589724779129028320e+00
2.506950378417968750e+00	2.506950378417968750e+00	1.697008252143859863e+00	1.132162690162658691e+00	2.696205854415893555e+00
1.470859766006469727e+00	1.487358689308166504e+00	-1.714110732078552246e+00	7.577208280563354492e-01	3.039214849472045898e+00
1.887219399213790894e-01	1.887219399213790894e-01	1.501916170120239258e+00	3.108731806278228760e-01	-3.451266288757324219e+00
2.652084112167358398e+00	2.652084112167358398e+00	-1.205508828163146973e+00	1.701329052448272705e-01	-3.635755062103271484e+00
1.325672626495361328e+00	1.325672626495361328e+00	-1.759040951728820801e+00	-7.388525009155273438e-01	2.869710206985473633e+00
1.260257124900817871e+00	1.260257124900817871e+00	-1.604581713676452637e+00	5.867283940315246582e-01	-2.558402061462402344e+00
3.313032090663909912e-01	7.951202988624572754e-01	-2.089038133621215820e+00	4.579733610153198242e-01	3.189081907272338867e+00
2.780606448650360107e-01	-8.906244039535522461e-01	7.094351649284362793e-01	4.599970877170562744e-01	-3.518252611160278320e+00
2.727913379669189453e+00	2.727913379669189453e+00	2.292125940322875977e+00	1.041845202445983887e+00	3.630730152130126953e+00
2.048349618911743164e+00	2.048349618911743164e+00	-2.925452232360839844e+00	-6.058651804924011230e-01	-2.983521938323974609e+00
2.318463087081909180e+00	2.318463087081909180e+00	-3.101422071456909180e+00	2.389766126871109009e-01	2.914088010787963867e+00
1.388932466506958008e+00	1.388932466506958008e+00	-2.683344364166259766e+00	9.035971164703369141e-01	3.407652139663696289e+00
4.265739321708679199e-01	4.265739321708679199e-01	2.163901329040527344e+00	6.012395024299621582e-01	3.823318243026733398e+00
2.746858358383178711e+00	2.746858358383178711e+00	-1.568838000297546387e+00	1.630636930465698242e+00	-3.639441013336181641e+00
2.154815196990966797e+00	2.154815196990966797e+00	-1.958595037460327148e+00	-2.760376930236816406e-01	2.941891431808471680e+00
2.226456403732299805e+00	2.226456403732299805e+00	-2.335726976394653320e+00	1.957476973533630371e+00	2.996565580368041992e+00
1.662932634353637695e-01	5.269335508346557617e-01	-1.430781602859497070e+00	5.967235565185546875e-01	3.199684143066406250e+00
7.503736615180969238e-01	7.503736615180969238e-01	1.077295064926147461e+00	2.166929006576538086e+00	-3.809996604919433594e+00
2.399353504180908203e+00	2.399353504180908203e+00	-3.255724430084228516e+00	3.142935276031494141e+00	-3.356354713439941406e+00
2.242264509201049805e+00	2.242264509201049805e+00	-3.779915332794189453e+00	2.017678976058959961e+00	-2.311086654663085938e+00
2.581029891967773438e+00	2.581029891967773438e+00	-3.805703163146972656e+00	2.385603904724121094e+00	3.033128023147583008e+00
7.003700137138366699e-01	7.003700137138366699e-01	-2.400022268295288086e+00	4.813290536403656006e-01	3.056227445602416992e+00
1.732012748718261719e+00	1.732012748718261719e+00	1.048703312873840332e+00	3.607136011123657227e-01	-3.714574098587036133e+00
2.571058511734008789e+00	2.571058511734008789e+00	-2.350983381271362305e+00	6.214619278907775879e-01	-3.507828474044799805e+00
2.386224985122680664e+00	2.386224985122680664e+00	-2.227968931198120117e+00	8.382561802864074707e-02	-2.569253683090209961e+00
1.686777353286743164e+00	1.686777353286743164e+00	-2.076239585876464844e+00	1.799305200576782227e+00	3.192410469055175781e+00
-4.554748535156250000e-02	-9.576383233070373535e-01	-1.731705307960510254e+00	3.345994651317596436e-01	-3.201832056045532227e+00
1.418270111083984375e+00	-1.437635183334350586e+00	-1.790734052658081055e+00	3.031279146671295166e-01	-3.657227754592895508e+00
1.753154993057250977e+00	1.753154993057250977e+00	-4.363515377044677734e+00	4.558781683444976807e-01	-3.258827686309814453e+00
2.137514591217041016e+00	2.137514591217041016e+00	-4.202392101287841797e+00	-8.313888907432556152e-01	-3.417157411575317383e+00
2.178486347198486328e+00	2.178486347198486328e+00	-4.120544433593750000e+00	-1.219276189804077148e+00	-2.880352735519409180e+00
7.143656015396118164e-01	-1.719526529312133789e+00	-3.549971818923950195e+00	-6.119717359542846680e-01	-4.198319435119628906e+00
1.263100981712341309e+00	-1.558805942535400391e+00	-1.941679716110229492e+00	-1.126694202423095703e+00	-3.929494619369506836e+00
4.804155230522155762e-01	-1.905303120613098145e+00	-1.698997974395751953e+00	-1.237287163734436035e+00	-3.788873672485351562e+00
4.602215886116027832e-01	4.602215886116027832e-01	-1.140328526496887207e+00	1.124650388956069946e-01	-3.047756433486938477e+00
-3.780269324779510498e-01	8.508645296096801758e-01	-1.086296200752258301e+00	-4.849045574665069580e-01	3.182360172271728516e+00
-9.455949068069458008e-01	-2.071308612823486328e+00	-8.341451883316040039e-01	-6.196932196617126465e-01	-4.523046970367431641e+00
1.552204728126525879e+00	-1.879806160926818848e+00	9.589642882347106934e-01	0.000000000000000000e+00	-3.626611471176147461e+00
-3.719912841916084290e-02	-1.875862956047058105e+00	-2.988950490951538086e+00	-9.192497730255126953e-01	-3.682376384735107422e+00
7.052531838417053223e-01	-1.207819104194641113e+00	-1.917662501335144043e+00	1.648895256221294403e-02	-3.351473808288574219e+00
-2.406565397977828979e-01	5.939843058586120605e-01	-1.886303663253784180e+00	1.450538396835327148e+00	-2.652332544326782227e+00
-1.371235728263854980e+00	-1.549014925956726074e+00	2.171118736267089844e+00	9.021153450012207031e-01	-2.636734008789062500e+00
-6.077232956886291504e-01	-1.574928998947143555e+00	1.565306425094604492e+00	1.435657501220703125e+00	-3.701220035552978516e+00
-5.530681014060974121e-01	-8.647683262825012207e-01	-1.509297966957092285e+00	2.468299716711044312e-01	-3.357203960418701172e+00
-9.189816117286682129e-01	-9.189816117286682129e-01	-1.416896581649780273e+00	1.596120953559875488e+00	-3.052552223205566406e+00
-9.197735190391540527e-01	-9.197735190391540527e-01	-1.120688319206237793e+00	6.037074327468872070e-01	2.780595302581787109e+00
-5.226023793220520020e-01	-1.747843384742736816e+00	1.935880541801452637e+00	1.614341139793395996e+00	-4.574345588684082031e+00
7.430602312088012695e-01	-1.449598908424377441e+00	-1.340832948684692383e+00	2.126842737197875977e+00	-3.369066476821899414e+00
-4.993668496608734131e-01	-9.620664715766906738e-01	-1.977139115333557129e+00	1.021380424499511719e+00	-3.908953428268432617e+00
1.138624325394630432e-01	1.138624325394630432e-01	-2.289476633071899414e+00	1.742838382720947266e+00	-4.059632301330566406e+00
-1.137336969375610352e+00	-1.137336969375610352e+00	-2.068897962570190430e+00	5.204258561134338379e-01	2.450634717941284180e+00
-9.332139790058135986e-02	-1.355083584785461426e+00	1.394685864448547363e+00	9.318598508834838867e-01	-4.311284065246582031e+00
1.048371911048889160e+00	-1.283936262130737305e+00	-1.692856788635253906e+00	5.929408073425292969e-01	-4.034104347229003906e+00
7.342227697372436523e-01	7.342227697372436523e-01	-1.710514307022094727e+00	-3.196129500865936279e-01	-3.602123260498046875e+00
1.775380969047546387e-01	3.507596850395202637e-01	-1.676821708679199219e+00	1.861056685447692871e+00	-3.137425899505615234e+00
-5.623833537101745605e-01	-5.623833537101745605e-01	-1.495556592941284180e+00	5.152237415313720703e-01	2.801722049713134766e+00
7.971068471670150757e-02	-2.063200473785400391e+00	-1.266507506370544434e+00	1.096809148788452148e+00	-4.086628913879394531e+00
7.035129666328430176e-01	-1.843402504920959473e+00	-3.760680675506591797e+00	9.645034670829772949e-01	-4.109572887420654297e+00
5.874904394149780273e-01	-2.089834451675415039e+00	-4.271880149841308594e+00	-9.242615103721618652e-01	-3.833332538604736328e+00
9.303118586540222168e-01	-1.946242451667785645e+00	-4.123689651489257812e+00	-1.241375446319580078e+00	-3.386000633239746094e+00
-4.058442413806915283e-01	-9.961166381835937500e-01	-4.260922431945800781e+00	-7.038691043853759766e-01	-4.041316509246826172e+00
4.765445291996002197e-01	-1.206435441970825195e+00	-2.451978445053100586e+00	-7.596144676208496094e-01	-4.069241046905517578e+00
1.962590664625167847e-01	-1.487257719039916992e+00	-2.501568078994750977e+00	-8.213456869125366211e-01	-3.627760171890258789e+00
2.917922139167785645e-01	2.917922139167785645e-01	-2.638832807540893555e+00	6.309509873390197754e-01	-2.929588317871093750e+00
-2.419908046722412109e-01	8.309136033058166504e-01	-2.366170644760131836e+00	9.552341699600219727e-01	3.382166624069213867e+00
-8.995414972305297852e-01	-1.372013926506042480e+00	-1.208994746208190918e+00	5.336063504219055176e-01	-3.823105812072753906e+00
1.107985377311706543e+00	-1.883284807205200195e+00	-1.033252239227294922e+00	9.333035349845886230e-01	-3.633985042572021484e+00
1.417147278785705566e+00	-1.599659323692321777e+00	-3.613451004028320312e+00	6.973254084587097168e-01	-3.572882413864135742e+00
1.366194009780883789e+00	-1.652773261070251465e+00	-3.308003187179565430e+00	9.669811464846134186e-03	-4.348838806152343750e+00
5.563398003578186035e-01	-8.083143830299377441e-01	-3.265521526336669922e+00	6.641401052474975586e-01	-2.793466806411743164e+00
4.663702845573425293e-01	-1.125281691551208496e+00	-9.308809041976928711e-01	1.925927996635437012e-01	-3.841804981231689453e+00
6.838636398315429688e-01	-1.325516700744628906e+00	-1.951339244842529297e+00	1.545533072203397751e-02	-3.949062108993530273e+00
-4.199265837669372559e-01	-1.429205298423767090e+00	-1.292456030845642090e+00	-6.703618764877319336e-01	-3.559609651565551758e+00
-8.379971981048583984e-01	-8.379971981048583984e-01	-1.530128240585327148e+00	6.452375054359436035e-01	-3.411865234375000000e+00
-8.529961705207824707e-01	-8.529961705207824707e-01	-9.989819526672363281e-01	-4.680716097354888916e-01	2.751700162887573242e+00
-5.784984827041625977e-01	-1.934409022331237793e+00	-1.083783745765686035e+00	-3.718073666095733643e-01	-3.905461788177490234e+00
4.406460523605346680e-01	-2.309670209884643555e+00	-1.041707396507263184e+00	7.199503015726804733e-03	-3.217937469482421875e+00
-3.105945885181427002e-01	-1.759029626846313477e+00	-1.825346231460571289e+00	-5.606063604354858398e-01	-3.188776493072509766e+00
-1.711372286081314087e-01	-2.642412483692169189e-01	1.291439414024353027e+00	3.026814758777618408e-01	-3.593104600906372070e+00
-1.736119031906127930e+00	-1.736119031906127930e+00	-1.281217217445373535e+00	6.457182765007019043e-01	2.459281206130981445e+00
-1.891899347305297852e+00	-1.891899347305297852e+00	2.652326583862304688e+00	1.085356831550598145e+00	-2.829049825668334961e+00
-1.197815060615539551e+00	-1.197815060615539551e+00	1.484027385711669922e+00	1.523944735527038574e+00	-3.495784997940063477e+00
-1.430271387100219727e+00	-1.430271387100219727e+00	1.685430049896240234e+00	1.103105321526527405e-01	-3.372467279434204102e+00
-1.122762799263000488e+00	-1.122762799263000488e+00	1.809543967247009277e+00	1.639339685440063477e+00	3.059863805770874023e+00
-7.721865773200988770e-01	-7.721865773200988770e-01	1.738426685333251953e+00	5.828398466110229492e-01	2.913516283035278320e+00
-4.238364696502685547e-01	-1.345197677612304688e+00	1.912756443023681641e+00	1.454564332962036133e+00	-3.892295598983764648e+00
9.166652560234069824e-01	-9.393060207366943359e-01	-1.773045182228088379e+00	1.603747010231018066e+00	-3.406042337417602539e+00
5.103508830070495605e-01	-8.998998403549194336e-01	-1.011754155158996582e+00	1.562113404273986816e+00	-3.416192531585693359e+00
7.135477662086486816e-01	7.135477662086486816e-01	-1.255177140235900879e+00	1.733439683914184570e+00	-3.077929973602294922e+00
-7.014693021774291992e-01	-7.014693021774291992e-01	-5.683296322822570801e-01	1.108842134475708008e+00	-2.827664852142333984e+00
4.838163405656814575e-02	-1.057606458663940430e+00	1.455012440681457520e+00	9.473739266395568848e-01	-3.854802846908569336e+00
3.738200962543487549e-01	-1.240540504455566406e+00	-1.955370426177978516e+00	8.557068705558776855e-01	-3.955954074859619141e+00
2.617447972297668457e-01	-5.963320732116699219e-01	-2.242188215255737305e+00	1.630394011735916138e-01	-3.215358018875122070e+00
-2.352069020271301270e-01	6.284722685813903809e-01	-2.809149742126464844e+00	1.245023131370544434e+00	3.170415878295898438e+00
-6.902781128883361816e-01	-8.590142130851745605e-01	-1.437280654907226562e+00	-4.632418453693389893e-01	-3.176631689071655273e+00
4.427222907543182373e-01	-1.891874551773071289e+00	-8.356469273567199707e-01	6.986536085605621338e-02	-3.508224964141845703e+00
3.203810453414916992e-01	-1.391949057579040527e+00	-3.435618400573730469e+00	-6.163803339004516602e-01	-3.385289907455444336e+00
2.253090888261795044e-01	-1.435344576835632324e+00	-2.728521347045898438e+00	-1.398610711097717285e+00	-3.205071926116943359e+00
-2.008616775274276733e-01	2.693153917789459229e-01	-2.424540519714355469e+00	2.387446723878383636e-02	2.795873165130615234e+00
-1.493314862251281738e+00	-1.493314862251281738e+00	1.050609230995178223e+00	-3.322666287422180176e-01	-2.111585140228271484e+00
-3.115415573120117188e-01	-1.873452663421630859e+00	2.099357843399047852e+00	-6.453258991241455078e-01	-2.659547567367553711e+00
-5.564628243446350098e-01	-1.504682540893554688e+00	-1.144748687744140625e+00	-5.264027118682861328e-01	-3.193716526031494141e+00
-2.173382043838500977e-02	1.121520623564720154e-01	-9.804667234420776367e-01	7.714838385581970215e-01	-2.721272230148315430e+00
-7.257192730903625488e-01	7.607595324516296387e-01	-1.575696945190429688e+00	5.599471926689147949e-01	3.054698467254638672e+00
-1.125101804733276367e+00	-1.413753390312194824e+00	-1.306361198425292969e+00	7.570731043815612793e-01	-3.594255447387695312e+00
4.116156995296478271e-01	-1.750754833221435547e+00	6.841664314270019531e-01	1.550601482391357422e+00	-3.033422708511352539e+00
-3.811100423336029053e-01	-1.661521077156066895e+00	-2.720921277999877930e+00	5.634695291519165039e-01	-3.440720081329345703e+00
-4.817689955234527588e-01	-4.817689955234527588e-01	-2.572414159774780273e+00	1.356223106384277344e+00	-3.265661954879760742e+00
-1.115778565406799316e+00	-1.115778565406799316e+00	-2.790012121200561523e+00	7.240698337554931641e-01	2.351143360137939453e+00
-9.196198582649230957e-01	-1.419591784477233887e+00	2.390742063522338867e+00	1.224676743149757385e-01	-3.660145998001098633e+00
5.753200650215148926e-01	-1.313544869422912598e+00	-1.659182548522949219e+00	2.006188184022903442e-01	-3.351989269256591797e+00
-3.986782729625701904e-01	-1.287483930587768555e+00	-2.249440670013427734e+00	-9.851792454719543457e-01	-3.212687730789184570e+00
-2.468277812004089355e-01	4.742092490196228027e-01	-2.458957433700561523e+00	1.628822207450866699e+00	-3.355276346206665039e+00
-7.120550274848937988e-01	-7.120550274848937988e-01	-2.072823524475097656e+00	2.251809835433959961e-01	2.780960798263549805e+00
-3.163428604602813721e-01	-1.492647647857666016e+00	8.498427271842956543e-01	9.812240600585937500e-01	-4.067177295684814453e+00
7.887954115867614746e-01	-1.773150682449340820e+00	-2.572060823440551758e+00	1.299641132354736328e+00	-3.082290410995483398e+00
5.589039921760559082e-01	-1.781920433044433594e+00	-3.083920240402221680e+00	5.408216714859008789e-01	-3.383207321166992188e+00
1.325314044952392578e+00	-1.849470734596252441e+00	-3.035191774368286133e+00	3.683184981346130371e-01	-3.403257608413696289e+00
1.050920367240905762e+00	-1.418658256530761719e+00	-2.774108409881591797e+00	-5.260069370269775391e-01	2.818195104598999023e+00
8.506340980529785156e-01	-1.799597382545471191e+00	-1.566791653633117676e+00	-6.649081707000732422e-01	-3.464099884033203125e+00
4.721266627311706543e-01	-1.822310328483581543e+00	-2.430362462997436523e+00	-6.165271997451782227e-01	-3.254064321517944336e+00
5.795219540596008301e-01	-7.027834653854370117e-01	-2.249384164810180664e+00	-9.703994989395141602e-01	-3.686405420303344727e+00
2.384841144084930420e-01	2.546881139278411865e-01	-2.510689973831176758e+00	2.133855521678924561e-01	3.387307643890380859e+00
-7.327486872673034668e-01	-7.327486872673034668e-01	-1.755352973937988281e+00	-1.129411697387695312e+00	2.817225217819213867e+00
3.059960603713989258e-01	-1.949521660804748535e+00	-1.320185184478759766e+00	-7.539952397346496582e-01	-3.366051435470581055e+00
8.298634290695190430e-01	-1.341157317161560059e+00	-3.721568107604980469e+00	-5.908703207969665527e-01	-3.073992490768432617e+00
8.448252677917480469e-01	-1.550740599632263184e+00	-3.918551921844482422e+00	-1.509316444396972656e+00	-3.452510833740234375e+00
1.371711015701293945e+00	1.371711015701293945e+00	-3.699193954467773438e+00	-1.421223759651184082e+00	-3.221177101135253906e+00
-1.266259908676147461e+00	-1.446807146072387695e+00	-3.240819215774536133e+00	-6.008828878402709961e-01	-3.507388353347778320e+00
-3.609988391399383545e-01	-1.549340009689331055e+00	-2.145103931427001953e+00	-5.725024938583374023e-01	-3.074358224868774414e+00
-6.046887040138244629e-01	-1.349444150924682617e+00	-1.436681509017944336e+00	-7.899900078773498535e-01	-3.457230567932128906e+00
-8.248361349105834961e-01	-8.248361349105834961e-01	-1.260936856269836426e+00	3.573002219200134277e-01	-3.150878190994262695e+00
-7.817516326904296875e-01	8.848301768302917480e-01	-8.242455720901489258e-01	1.440802365541458130e-01	3.897960186004638672e+00
-1.252565622329711914e+00	-1.731883883476257324e+00	-1.015367746353149414e+00	-4.757525026798248291e-01	-3.063519477844238281e+00
-3.070035874843597412e-01	-1.654123544692993164e+00	8.230450153350830078e-01	4.205717742443084717e-01	-3.065233945846557617e+00
-8.689856529235839844e-01	-1.532722711563110352e+00	-1.647708296775817871e+00	-4.252260550856590271e-02	-2.596491813659667969e+00
-1.543961286544799805e+00	-1.543961286544799805e+00	-6.653231978416442871e-01	4.440129697322845459e-01	-3.053368091583251953e+00
-1.436697125434875488e+00	-1.436697125434875488e+00	-8.870117664337158203e-01	1.882794499397277832e+00	3.509862422943115234e+00
-1.631945252418518066e+00	-1.631945252418518066e+00	2.148855924606323242e+00	1.475515484809875488e+00	-2.615303993225097656e+00
-2.455484867095947266e+00	-2.455484867095947266e+00	2.344688415527343750e+00	1.791565299034118652e+00	-3.619358301162719727e+00
-1.813240408897399902e+00	-1.813240408897399902e+00	-1.617483139038085938e+00	6.788489818572998047e-01	-3.087030887603759766e+00
-2.002207040786743164e+00	-2.002207040786743164e+00	-1.781751990318298340e+00	1.436854481697082520e+00	-2.993011236190795898e+00
-1.444479942321777344e+00	-1.444479942321777344e+00	1.664669871330261230e+00	8.695490360260009766e-01	2.911659240722656250e+00
-9.258494973182678223e-01	-9.417560696601867676e-01	1.958611369132995605e+00	1.522578239440917969e+00	-3.002839088439941406e+00
4.722060859203338623e-01	-8.236781358718872070e-01	1.104422092437744141e+00	1.861160159111022949e+00	-3.151474952697753906e+00
-8.642074465751647949e-02	-8.642074465751647949e-02	-1.682239294052124023e+00	1.347287297248840332e+00	-2.849473714828491211e+00
-3.904834091663360596e-01	7.861377000808715820e-01	-1.628946304321289062e+00	1.933600783348083496e+00	-2.939910173416137695e+00
-1.191080570220947266e+00	-1.191080570220947266e+00	-1.937252163887023926e+00	1.415449380874633789e+00	2.536991596221923828e+00
-6.138598918914794922e-01	-6.138598918914794922e-01	2.028027296066284180e+00	1.249063730239868164e+00	-2.734938621520996094e+00
-2.558121383190155029e-01	-1.016741037368774414e+00	-1.784119963645935059e+00	1.453320384025573730e+00	-2.793301820755004883e+00
-4.898603558540344238e-01	-5.291699767112731934e-01	-2.065141201019287109e+00	-3.478139042854309082e-01	-2.930439233779907227e+00
-3.000538349151611328e-01	5.243709683418273926e-01	-1.806861400604248047e+00	1.768740534782409668e+00	3.419584989547729492e+00
-8.787134289741516113e-01	-8.787134289741516113e-01	-1.864514827728271484e+00	5.858677998185157776e-02	2.793864965438842773e+00
-6.726160049438476562e-01	-1.432577729225158691e+00	1.076634049415588379e+00	7.007073163986206055e-01	-3.125909566879272461e+00
-2.592450976371765137e-01	-6.783492565155029297e-01	-2.652886390686035156e+00	1.195627927780151367e+00	-2.432917118072509766e+00
-8.513533473014831543e-01	-1.309703469276428223e+00	-1.886965036392211914e+00	-3.945448994636535645e-01	-2.639851570129394531e+00
-2.534419596195220947e-01	3.482208847999572754e-01	-1.524445652961730957e+00	4.869788587093353271e-01	2.683929443359375000e+00
-1.749842524528503418e+00	-1.749842524528503418e+00	8.806399106979370117e-01	2.746869623661041260e-01	-2.512650489807128906e+00
-1.742549180984497070e+00	-1.742549180984497070e+00	-2.154639005661010742e+00	3.986573219299316406e-01	-3.365243434906005859e+00
-7.230542302131652832e-01	-1.178470492362976074e+00	9.284378886222839355e-01	7.688006162643432617e-01	-2.818660497665405273e+00
-9.910600185394287109e-01	-9.910600185394287109e-01	1.329504847526550293e+00	1.223523497581481934e+00	-2.766239166259765625e+00
-9.540240168571472168e-01	-9.540240168571472168e-01	-1.921202659606933594e+00	1.269841909408569336e+00	3.794290304183959961e+00
-1.002102255821228027e+00	-1.002102255821228027e+00	1.718412160873413086e+00	1.124463081359863281e+00	2.478955030441284180e+00
-1.403412520885467529e-01	-1.448120117187500000e+00	8.548950552940368652e-01	1.989479303359985352e+00	-3.217635631561279297e+00
-2.547725141048431396e-01	-1.194672703742980957e+00	1.386836528778076172e+00	1.508929014205932617e+00	-3.090926885604858398e+00
-3.754698932170867920e-01	-6.543807983398437500e-01	1.419458866119384766e+00	1.526824355125427246e+00	-3.286534070968627930e+00
-9.004163742065429688e-01	-9.004163742065429688e-01	1.583085775375366211e+00	1.394465327262878418e+00	3.428912162780761719e+00
-1.142520785331726074e+00	-1.142520785331726074e+00	3.023207187652587891e+00	6.922910213470458984e-01	-2.473320722579956055e+00
5.841066837310791016e-01	-1.151279568672180176e+00	3.166595220565795898e+00	8.135296106338500977e-01	-2.859425306320190430e+00
-7.296424359083175659e-02	-9.133089184761047363e-01	-2.437859773635864258e+00	-3.193614184856414795e-01	-2.723468303680419922e+00
-3.446452319622039795e-01	-3.446452319622039795e-01	-1.974782943725585938e+00	1.022491693496704102e+00	-3.047181129455566406e+00
-6.666234731674194336e-01	1.035215735435485840e+00	-1.918785095214843750e+00	5.160390734672546387e-01	3.508943557739257812e+00
-6.280873417854309082e-01	-8.938891291618347168e-01	-1.359364867210388184e+00	6.184990406036376953e-01	-2.717233419418334961e+00
1.376875996589660645e+00	1.376875996589660645e+00	-7.114188671112060547e-01	1.228992223739624023e+00	-2.590370655059814453e+00
6.479242444038391113e-01	-7.217510342597961426e-01	-2.394830226898193359e+00	5.133284926414489746e-01	-2.669912338256835938e+00
7.660795450210571289e-01	7.660795450210571289e-01	-2.170059680938720703e+00	-4.844072088599205017e-02	-2.763370752334594727e+00
9.843122959136962891e-01	9.843122959136962891e-01	-2.397678136825561523e+00	-6.508330702781677246e-01	-2.897278070449829102e+00
9.155735969543457031e-01	9.155735969543457031e-01	-1.028794407844543457e+00	-6.125450134277343750e-01	-2.901205539703369141e+00
8.517761826515197754e-01	8.517761826515197754e-01	-1.862137436866760254e+00	-5.950665473937988281e-01	-2.875922918319702148e+00
4.691221714019775391e-01	4.691221714019775391e-01	-1.625497341156005859e+00	-1.298870921134948730e+00	-2.777532577514648438e+00
5.468373298645019531e-01	6.919947862625122070e-01	-1.670003533363342285e+00	7.272570580244064331e-02	3.208396911621093750e+00
-3.287687301635742188e-01	4.026568233966827393e-01	-1.572335481643676758e+00	-1.755523085594177246e+00	2.878076076507568359e+00
-3.353138566017150879e-01	-1.533664464950561523e+00	-5.477769374847412109e-01	-1.796821236610412598e+00	-3.452090024948120117e+00
9.027059078216552734e-01	-1.718101978302001953e+00	-3.655063390731811523e+00	-1.252177238464355469e+00	-2.518109321594238281e+00
8.429894447326660156e-01	-1.404404282569885254e+00	-3.346195936203002930e+00	-1.402488946914672852e+00	-2.984755516052246094e+00
7.607333064079284668e-01	-8.752606511116027832e-01	-2.971896171569824219e+00	-1.220736265182495117e+00	-2.454238414764404297e+00
5.262292176485061646e-02	-8.751194477081298828e-01	-2.807404756546020508e+00	-1.210323452949523926e+00	-2.733784675598144531e+00
-1.568320691585540771e-01	-1.099504113197326660e+00	-1.076440453529357910e+00	-1.126436829566955566e+00	-2.925061464309692383e+00
-2.070320844650268555e-01	-1.004154086112976074e+00	-1.723646998405456543e+00	-1.232541203498840332e+00	-3.005485296249389648e+00
-9.284986853599548340e-01	-9.284986853599548340e-01	-7.328706383705139160e-01	-5.770212411880493164e-01	-3.250158548355102539e+00
-1.244106769561767578e+00	-1.244106769561767578e+00	-5.307241082191467285e-01	2.259300202131271362e-01	3.825586795806884766e+00
-8.990002274513244629e-01	-8.990002274513244629e-01	7.213970422744750977e-01	-1.042449235916137695e+00	2.412296533584594727e+00
-1.765147447586059570e-01	-1.078161597251892090e+00	9.894605278968811035e-01	-4.946879148483276367e-01	-3.007184743881225586e+00
-5.069986358284950256e-02	-1.362337708473205566e+00	1.515300631523132324e+00	-3.979767262935638428e-01	-2.500889778137207031e+00
-5.994685888290405273e-01	-1.182368397712707520e+00	1.425931096076965332e+00	-2.254215925931930542e-01	-2.565961360931396484e+00
-3.465778827667236328e-01	7.739176750183105469e-01	2.086018323898315430e+00	7.249719500541687012e-01	3.082212448120117188e+00
-1.892720222473144531e+00	-1.892720222473144531e+00	2.035873889923095703e+00	8.289822936058044434e-01	2.697691679000854492e+00
-1.213378190994262695e+00	-1.213378190994262695e+00	3.043474674224853516e+00	8.499889373779296875e-01	-3.013996839523315430e+00
-8.815845251083374023e-01	-8.815845251083374023e-01	2.210845708847045898e+00	2.539215385913848877e-01	-2.627898693084716797e+00
-5.356438159942626953e-01	-5.356438159942626953e-01	2.748700857162475586e+00	1.029694080352783203e+00	-3.424641370773315430e+00
-5.689175724983215332e-01	1.209981560707092285e+00	2.152660846710205078e+00	3.457567691802978516e-01	3.731830596923828125e+00
-8.738130331039428711e-01	-8.738130331039428711e-01	1.848583340644836426e+00	1.131917983293533325e-01	2.672280788421630859e+00
1.081271052360534668e+00	1.081271052360534668e+00	2.082923889160156250e+00	5.000224709510803223e-01	2.493315696716308594e+00
1.211679220199584961e+00	1.211679220199584961e+00	1.471542239189147949e+00	-1.115157455205917358e-01	3.226334571838378906e+00
1.506022691726684570e+00	1.506022691726684570e+00	1.366237521171569824e+00	8.642937541007995605e-01	2.852085113525390625e+00
4.832478463649749756e-01	1.429723620414733887e+00	1.208725333213806152e+00	-8.605472743511199951e-03	3.028294563293457031e+00
3.022158145904541016e-01	-3.239100575447082520e-01	2.744494199752807617e+00	-6.171275973320007324e-01	-3.239897251129150391e+00
1.637326836585998535e+00	1.637326836585998535e+00	2.463748455047607422e+00	-3.805853426456451416e-01	2.562924385070800781e+00
9.136337041854858398e-01	9.136337041854858398e-01	-1.180256247520446777e+00	-2.011456012725830078e+00	-2.505831241607666016e+00
1.020688176155090332e+00	1.020688176155090332e+00	7.086141705513000488e-01	6.437800079584121704e-02	2.551503896713256836e+00
-3.009881377220153809e-01	1.395491957664489746e+00	8.628021478652954102e-01	-2.581449270248413086e+00	2.963121891021728516e+00
-3.090286999940872192e-02	-1.056774854660034180e+00	1.639456391334533691e+00	-3.668735265731811523e+00	-3.644430875778198242e+00
1.520109653472900391e+00	1.520109653472900391e+00	1.387745022773742676e+00	-3.260689020156860352e+00	-2.930891036987304688e+00
1.304667949676513672e+00	1.304667949676513672e+00	1.603312253952026367e+00	-3.945887088775634766e+00	-3.793991088867187500e+00
1.205078363418579102e+00	1.205078363418579102e+00	1.645289897918701172e+00	-1.264382123947143555e+00	3.645846366882324219e+00
-2.119768112897872925e-01	1.206272840499877930e+00	1.949450731277465820e+00	-1.652480721473693848e+00	2.651160717010498047e+00
9.773913025856018066e-02	3.880593776702880859e-01	3.042112350463867188e+00	-2.942094326019287109e+00	-3.526447296142578125e+00
1.026570200920104980e+00	1.026570200920104980e+00	1.643918991088867188e+00	-2.455466747283935547e+00	-3.527769804000854492e+00
1.351010322570800781e+00	1.351010322570800781e+00	1.104846000671386719e+00	-2.128621578216552734e+00	3.463210821151733398e+00
8.006311058998107910e-01	9.613643884658813477e-01	-1.565238714218139648e+00	5.601119995117187500e-01	3.299401283264160156e+00
-3.732983469963073730e-01	9.136459231376647949e-01	1.961722970008850098e+00	-5.791009664535522461e-01	2.863745689392089844e+00
6.359558105468750000e-01	-7.663262486457824707e-01	2.107564210891723633e+00	-9.585139155387878418e-01	-3.457931756973266602e+00
1.008560657501220703e+00	1.008560657501220703e+00	1.465791940689086914e+00	-3.567610383033752441e-01	2.993972063064575195e+00
1.387714505195617676e+00	1.387714505195617676e+00	-1.485465288162231445e+00	-2.920380830764770508e-01	-3.088676691055297852e+00
1.130537509918212891e+00	1.130537509918212891e+00	-1.648697018623352051e+00	8.484503626823425293e-02	3.387978076934814453e+00
-6.523852944374084473e-01	-6.523852944374084473e-01	5.228634476661682129e-01	-6.440151929855346680e-01	2.380526781082153320e+00
1.142507553100585938e+00	1.142507553100585938e+00	1.969005227088928223e+00	-6.601369976997375488e-01	-3.142332315444946289e+00
1.304500818252563477e+00	1.304500818252563477e+00	-8.149624466896057129e-01	-1.064238190650939941e+00	3.245064258575439453e+00
1.241887688636779785e+00	1.241887688636779785e+00	-1.028720855712890625e+00	-4.338877797126770020e-01	-3.057058095932006836e+00
1.058354139328002930e+00	1.058354139328002930e+00	-1.009556651115417480e+00	1.149147450923919678e-01	3.739819049835205078e+00
-5.776430368423461914e-01	-5.789138674736022949e-01	-1.261275649070739746e+00	-1.066914200782775879e+00	-3.019709348678588867e+00
1.344462990760803223e+00	1.344462990760803223e+00	-8.598682880401611328e-01	-8.821266889572143555e-01	-2.872585296630859375e+00
1.346759080886840820e+00	1.346759080886840820e+00	-3.057420969009399414e+00	-1.516298294067382812e+00	-2.754837274551391602e+00
1.442235350608825684e+00	1.442235350608825684e+00	-3.076729536056518555e+00	-2.577530145645141602e+00	3.133419036865234375e+00
1.372794270515441895e+00	1.372794270515441895e+00	-3.222284317016601562e+00	-1.830431103706359863e+00	2.511195898056030273e+00
1.289439201354980469e+00	1.289439201354980469e+00	-1.450405359268188477e+00	-1.414183378219604492e+00	-3.339158535003662109e+00
1.236784934997558594e+00	1.236784934997558594e+00	-1.543123126029968262e+00	-1.499196887016296387e+00	-3.165354251861572266e+00
3.109122216701507568e-01	-5.231846570968627930e-01	-6.956705451011657715e-01	-1.775855302810668945e+00	-2.924524307250976562e+00
8.473441004753112793e-02	2.429429143667221069e-01	-4.438988864421844482e-01	-9.096065908670425415e-02	-2.841899633407592773e+00
-6.852722167968750000e-01	1.226825952529907227e+00	-5.682462453842163086e-01	-1.619522452354431152e+00	3.487097024917602539e+00
-4.954987764358520508e-01	-1.168138146400451660e+00	8.874353170394897461e-01	-1.817047715187072754e+00	-2.525496244430541992e+00
1.581781625747680664e+00	1.581781625747680664e+00	1.730844259262084961e+00	-7.174294590950012207e-01	2.552230596542358398e+00
6.929052472114562988e-01	6.929052472114562988e-01	1.383756995201110840e+00	-1.233749151229858398e+00	3.238121271133422852e+00
4.295208156108856201e-01	1.153114438056945801e+00	1.547678828239440918e+00	-6.120614707469940186e-02	-2.788663387298583984e+00
-4.537912905216217041e-01	1.648039102554321289e+00	1.356329798698425293e+00	5.595930814743041992e-01	3.460630655288696289e+00
-1.483930230140686035e+00	-1.483930230140686035e+00	3.041937112808227539e+00	4.778192341327667236e-01	2.825861215591430664e+00
-1.104596734046936035e+00	-1.104596734046936035e+00	2.584754943847656250e+00	1.295687794685363770e+00	-2.544312953948974609e+00
-2.245165407657623291e-01	-2.245165407657623291e-01	2.185167551040649414e+00	-7.498157620429992676e-01	2.778019428253173828e+00
-3.504178225994110107e-01	1.046029210090637207e+00	2.340462923049926758e+00	1.349488973617553711e+00	3.606848478317260742e+00
-6.792896389961242676e-01	8.159559965133666992e-01	2.108373641967773438e+00	5.334472060203552246e-01	3.251250743865966797e+00
-1.644244790077209473e-01	-4.897315800189971924e-01	2.348878383636474609e+00	1.359983921051025391e+00	-3.039776802062988281e+00
1.336795449256896973e+00	1.336795449256896973e+00	-1.301971793174743652e+00	1.819172859191894531e+00	2.918550252914428711e+00
2.302432507276535034e-01	4.536950886249542236e-01	1.544006109237670898e+00	1.548850059509277344e+00	2.807699441909790039e+00
6.025412678718566895e-01	1.389664769172668457e+00	1.407311439514160156e+00	1.663530349731445312e+00	3.600097417831420898e+00
-3.662916421890258789e-01	5.774636864662170410e-01	1.168675184249877930e+00	3.608448505401611328e-01	3.001330614089965820e+00
3.016453385353088379e-01	3.016453385353088379e-01	2.134197235107421875e+00	5.575239062309265137e-01	-3.519356250762939453e+00
1.515848994255065918e+00	1.515848994255065918e+00	-8.710592389106750488e-01	1.922509372234344482e-01	-3.057383060455322266e+00
1.195961356163024902e+00	1.195961356163024902e+00	-9.143192768096923828e-01	1.851756721735000610e-01	3.133337974548339844e+00
4.320349097251892090e-01	1.178383469581604004e+00	-8.935140967369079590e-01	1.247617125511169434e+00	3.984218835830688477e+00
-8.249003887176513672e-01	-8.249003887176513672e-01	-8.956746459007263184e-01	-2.528817951679229736e-01	2.438475370407104492e+00
3.427478969097137451e-01	-1.167008280754089355e+00	-5.630614757537841797e-01	-6.972041726112365723e-02	-3.339190244674682617e+00
1.201972842216491699e+00	-1.231302261352539062e+00	-3.603423833847045898e+00	-2.838615179061889648e-01	3.048590421676635742e+00
1.207406878471374512e+00	-1.400006055831909180e+00	-3.541312217712402344e+00	-2.251586675643920898e+00	2.744395256042480469e+00
6.207777261734008789e-01	6.207777261734008789e-01	-3.586421728134155273e+00	-1.712118983268737793e+00	2.792551755905151367e+00
-1.532677859067916870e-01	-9.978213310241699219e-01	2.813155412673950195e+00	-1.095945835113525391e+00	-3.722217559814453125e+00
5.413312315940856934e-01	-6.082546710968017578e-01	-1.856321454048156738e+00	-1.295052766799926758e+00	-3.454774856567382812e+00
4.562888443470001221e-01	-9.413078427314758301e-01	-2.096168279647827148e+00	-1.374287724494934082e+00	-3.052090883255004883e+00
6.555700302124023438e-02	2.282411009073257446e-01	-2.000521898269653320e+00	4.051621854305267334e-01	-2.956243991851806641e+00
-7.674940824508666992e-01	1.131060004234313965e+00	-2.559820175170898438e+00	-5.556066632270812988e-01	3.709138631820678711e+00
-7.007009983062744141e-01	-1.241954088211059570e+00	-1.261525869369506836e+00	-3.840216398239135742e-01	-3.352194309234619141e+00
1.300586223602294922e+00	1.300586223602294922e+00	1.303038001060485840e+00	2.366688288748264313e-02	-2.618183851242065430e+00
4.784048497676849365e-01	-1.728570699691772461e+00	-3.281045436859130859e+00	-4.997195899486541748e-01	-2.788765668869018555e+00
9.927935600280761719e-01	9.927935600280761719e-01	-2.896868944168090820e+00	1.321429610252380371e-01	2.971506834030151367e+00
6.742305159568786621e-01	6.742305159568786621e-01	-2.997031211853027344e+00	-8.645172715187072754e-01	3.725014209747314453e+00
9.695890545845031738e-01	-1.038798689842224121e+00	1.613173246383666992e+00	-6.714075803756713867e-01	-3.463578224182128906e+00
5.275704264640808105e-01	-5.598058700561523438e-01	-1.555687665939331055e+00	-4.443318843841552734e-01	-3.686758995056152344e+00
-3.398189544677734375e-01	-6.446419954299926758e-01	-5.922232866287231445e-01	-1.407787919044494629e+00	-2.848923683166503906e+00
-2.086525857448577881e-01	7.519551515579223633e-01	-1.072501540184020996e+00	9.103586077690124512e-01	3.033156394958496094e+00
-1.102299928665161133e+00	-1.102299928665161133e+00	7.634644508361816406e-01	-1.068140387535095215e+00	2.874622583389282227e+00
-8.940929770469665527e-01	-1.481501221656799316e+00	1.231317520141601562e+00	-8.235126137733459473e-01	-4.110824584960937500e+00
3.133589923381805420e-01	-9.766530394554138184e-01	1.191125631332397461e+00	-5.515769720077514648e-01	-2.814028263092041016e+00
-9.970559477806091309e-01	-9.970559477806091309e-01	1.402409672737121582e+00	-7.529736161231994629e-01	-2.607647895812988281e+00
5.631913430988788605e-03	3.090402781963348389e-01	1.372401714324951172e+00	7.023162245750427246e-01	-2.974001646041870117e+00
-1.520297765731811523e+00	-1.520297765731811523e+00	1.318453907966613770e+00	5.770865678787231445e-01	3.960642337799072266e+00
-1.604059815406799316e+00	-1.604059815406799316e+00	2.608145713806152344e+00	6.249558329582214355e-01	-2.578126192092895508e+00
-2.024921417236328125e+00	-2.024921417236328125e+00	1.934149265289306641e+00	1.294445276260375977e+00	-2.454177618026733398e+00
-1.463254213333129883e+00	-1.463254213333129883e+00	1.981732249259948730e+00	7.345529794692993164e-01	3.241992712020874023e+00
-1.663955450057983398e+00	-1.663955450057983398e+00	2.012943983078002930e+00	1.613288998603820801e+00	3.707934856414794922e+00
-1.206071138381958008e+00	-1.206071138381958008e+00	2.168459415435791016e+00	8.589773774147033691e-01	2.747266530990600586e+00
-1.721055209636688232e-01	-5.321299433708190918e-01	2.233597993850708008e+00	1.506947040557861328e+00	-2.843295574188232422e+00
8.224415779113769531e-02	-8.295307159423828125e-01	-9.389005899429321289e-01	1.793273448944091797e+00	-2.183164358139038086e+00
-2.761600315570831299e-01	-2.761600315570831299e-01	-6.358828544616699219e-01	1.926339864730834961e+00	-3.111817598342895508e+00
1.330458968877792358e-01	8.432140946388244629e-01	-7.286726236343383789e-01	1.621099710464477539e+00	3.277587175369262695e+00
-1.066766023635864258e+00	-1.066766023635864258e+00	-7.343432307243347168e-01	1.356652736663818359e+00	-2.607294797897338867e+00
2.921800613403320312e-01	-1.075240373611450195e+00	1.335788011550903320e+00	1.100367426872253418e+00	-3.033691644668579102e+00
3.481283485889434814e-01	-1.206820130348205566e+00	-1.790259957313537598e+00	1.022046446800231934e+00	-2.917990446090698242e+00
2.652111947536468506e-01	2.652111947536468506e-01	-1.962452173233032227e+00	1.026485443115234375e+00	-3.481433868408203125e+00
-1.698419749736785889e-01	8.028027415275573730e-01	-2.140424013137817383e+00	1.338662385940551758e+00	3.499357223510742188e+00
-1.324357867240905762e+00	-1.634437441825866699e+00	1.319082140922546387e+00	-1.835955381393432617e-01	-3.190073490142822266e+00
2.168615162372589111e-01	-1.577378869056701660e+00	1.051272273063659668e+00	1.982193142175674438e-01	-3.212923526763916016e+00
-1.957905739545822144e-01	-1.801603674888610840e+00	-2.746316671371459961e+00	-6.599879264831542969e-01	-2.980016708374023438e+00
-4.157226979732513428e-01	-1.056740641593933105e+00	-2.166689872741699219e+00	-9.417122602462768555e-01	-3.120443344116210938e+00
-1.382547497749328613e+00	-1.382547497749328613e+00	-2.165626049041748047e+00	6.451157331466674805e-01	-3.066145420074462891e+00
-1.774566888809204102e+00	-1.774566888809204102e+00	1.973459482192993164e+00	8.766333013772964478e-02	-3.335036993026733398e+00
-1.235770344734191895e+00	-1.235770344734191895e+00	2.208750724792480469e+00	6.238548755645751953e-01	-2.902204513549804688e+00
-9.170912504196166992e-01	-1.023432850837707520e+00	-1.395621776580810547e+00	-6.470446586608886719e-01	-3.348537921905517578e+00
-1.102248072624206543e+00	-1.102248072624206543e+00	-1.706122875213623047e+00	1.203645348548889160e+00	-3.425061941146850586e+00
-1.325004816055297852e+00	-1.325004816055297852e+00	-2.021085739135742188e+00	7.083774805068969727e-01	-3.387769699096679688e+00
-1.092022776603698730e+00	-1.254283070564270020e+00	1.522031188011169434e+00	1.459481000900268555e+00	-3.606665611267089844e+00
2.051185816526412964e-01	-1.174912571907043457e+00	9.256045818328857422e-01	1.971407651901245117e+00	-2.992694139480590820e+00
-1.157436609268188477e+00	-1.157436609268188477e+00	-1.931952238082885742e+00	1.318583250045776367e+00	-3.076547622680664062e+00
-6.121793985366821289e-01	-6.121793985366821289e-01	-2.525683164596557617e+00	1.887626409530639648e+00	-3.432909250259399414e+00
-1.822463154792785645e+00	-1.822463154792785645e+00	-2.784292221069335938e+00	3.924201130867004395e-01	-3.034622907638549805e+00
-1.672375082969665527e+00	-1.672375082969665527e+00	2.665796279907226562e+00	4.174116551876068115e-01	-4.249075889587402344e+00
-1.839158684015274048e-01	-9.344225525856018066e-01	-1.600825428962707520e+00	4.224733412265777588e-01	-3.386101722717285156e+00
-3.589096963405609131e-01	-3.589096963405609131e-01	-2.137061119079589844e+00	-7.900583148002624512e-01	-3.241158246994018555e+00
-4.015707969665527344e-01	7.770000100135803223e-01	-1.677557110786437988e+00	1.420966029167175293e+00	3.407673597335815430e+00
-9.572304487228393555e-01	-9.572304487228393555e-01	-1.527571320533752441e+00	6.775012016296386719e-01	3.076170682907104492e+00
-2.878179550170898438e-01	-1.241657257080078125e+00	9.440782070159912109e-01	1.089784502983093262e+00	-3.480164527893066406e+00
9.411871433258056641e-01	-1.652756571769714355e+00	-3.182983160018920898e+00	1.272408127784729004e+00	-3.052868843078613281e+00
6.460515856742858887e-01	-1.828583598136901855e+00	-3.118413925170898438e+00	1.662303656339645386e-01	-3.153689861297607422e+00
6.716288924217224121e-01	-1.096002459526062012e+00	-3.050621986389160156e+00	-3.578212857246398926e-01	-2.974674701690673828e+00
-1.815474778413772583e-01	-1.099601626396179199e+00	-2.551209449768066406e+00	-4.958500862121582031e-01	-3.358820676803588867e+00
2.226209491491317749e-01	-1.571432113647460938e+00	-1.785269379615783691e+00	-5.123344659805297852e-01	-3.760448455810546875e+00
-1.171791702508926392e-01	-1.728628396987915039e+00	-2.087976217269897461e+00	-6.362085938453674316e-01	-3.067037582397460938e+00
-3.575903773307800293e-01	-4.444045126438140869e-01	-1.553063750267028809e+00	-5.826854705810546875e-01	-3.111351728439331055e+00
-7.233293056488037109e-01	7.739855051040649414e-01	-1.476265788078308105e+00	-2.117611318826675415e-01	3.959932088851928711e+00
-1.105858206748962402e+00	-1.105858206748962402e+00	-5.602774620056152344e-01	-1.666535973548889160e+00	-2.505077123641967773e+00
-1.812502592802047729e-01	-1.931478381156921387e+00	-8.077196478843688965e-01	-1.224116444587707520e+00	-3.128701686859130859e+00
-5.489410758018493652e-01	-1.779424905776977539e+00	-2.764168262481689453e+00	-1.623652815818786621e+00	-2.471286296844482422e+00
-5.708504915237426758e-01	-1.174231648445129395e+00	-1.870434284210205078e+00	-1.336083531379699707e+00	-3.115806818008422852e+00
-1.174248695373535156e+00	-1.174248695373535156e+00	-1.701695561408996582e+00	5.292167067527770996e-01	3.373450040817260742e+00
-2.337590456008911133e+00	-2.337590456008911133e+00	1.235522389411926270e+00	-2.648877725005149841e-02	-3.308766841888427734e+00
-1.948272705078125000e+00	-1.948272705078125000e+00	2.277197122573852539e+00	4.069426655769348145e-01	-2.609800338745117188e+00
-1.296615839004516602e+00	-1.296615839004516602e+00	1.001067280769348145e+00	3.809644281864166260e-01	-2.654795169830322266e+00
-1.592418789863586426e+00	-1.592418789863586426e+00	-1.281264305114746094e+00	9.302254319190979004e-01	-3.156959056854248047e+00
-1.464735865592956543e+00	-1.464735865592956543e+00	-9.557346701622009277e-01	5.369790792465209961e-01	3.938723564147949219e+00
-1.164960384368896484e+00	-1.164960384368896484e+00	-1.501997709274291992e+00	1.255254387855529785e+00	-2.687155485153198242e+00
-5.009359866380691528e-02	-1.108446478843688965e+00	1.512606859207153320e+00	1.613716244697570801e+00	-2.475799083709716797e+00
-1.178373217582702637e+00	-1.348266601562500000e+00	-1.332705497741699219e+00	6.923823356628417969e-01	-1.995487928390502930e+00
-2.668918669223785400e-01	-2.668918669223785400e-01	1.631261348724365234e+00	1.206928253173828125e+00	-3.720025539398193359e+00
-8.223159313201904297e-01	1.018143415451049805e+00	-1.753613352775573730e+00	2.553614974021911621e-01	2.787406682968139648e+00
-9.906175136566162109e-01	-9.906175136566162109e-01	2.801456928253173828e+00	1.598926037549972534e-01	-2.648961067199707031e+00
6.150235533714294434e-01	-1.113813757896423340e+00	1.986779093742370605e+00	3.319396078586578369e-01	-2.508938789367675781e+00
-3.483883803710341454e-03	-5.007609724998474121e-01	-1.519024729728698730e+00	-1.003752350807189941e+00	-3.086125373840332031e+00
-1.232306286692619324e-01	8.535262942314147949e-01	-1.457777142524719238e+00	1.352541804313659668e+00	3.259126186370849609e+00
-8.159310221672058105e-01	1.071629524230957031e+00	-1.566243529319763184e+00	8.596855215728282928e-03	-3.313917398452758789e+00
-2.594140768051147461e-01	-1.010374903678894043e+00	1.405891776084899902e+00	7.971595525741577148e-01	-3.081119775772094727e+00
1.374257206916809082e+00	-1.452790737152099609e+00	-1.996782183647155762e+00	8.822739124298095703e-01	-2.398859024047851562e+00
7.129344344139099121e-01	-1.281306147575378418e+00	-2.729950189590454102e+00	2.692795991897583008e-01	-2.446615457534790039e+00
1.342372298240661621e+00	1.342372298240661621e+00	-2.678729057312011719e+00	3.164329230785369873e-01	-2.979408740997314453e+00
1.218388319015502930e+00	1.218388319015502930e+00	-2.921134948730468750e+00	-5.735536217689514160e-01	-2.921164035797119141e+00
8.028759956359863281e-01	-1.237137317657470703e+00	-9.627485871315002441e-01	-6.320006847381591797e-01	-3.092515707015991211e+00
6.472466588020324707e-01	-1.386932611465454102e+00	-2.304762840270996094e+00	-8.148444294929504395e-01	2.860801935195922852e+00
4.666320979595184326e-02	-6.120749711990356445e-01	-1.598924756050109863e+00	-1.188110828399658203e+00	-2.665384769439697266e+00
-2.225893437862396240e-01	6.331904530525207520e-01	-1.603622794151306152e+00	-3.864192366600036621e-01	3.851689577102661133e+00
-7.554216384887695312e-01	-7.554216384887695312e-01	-8.891450166702270508e-01	-2.537631034851074219e+00	3.099663734436035156e+00
2.741528749465942383e-01	-9.592377543449401855e-01	8.735397458076477051e-01	-2.659787416458129883e+00	-2.859616756439208984e+00
1.194901943206787109e+00	1.194901943206787109e+00	-2.629597902297973633e+00	-2.672438144683837891e+00	3.181180477142333984e+00
9.876067042350769043e-01	9.876067042350769043e-01	1.708898901939392090e+00	-1.841026067733764648e+00	-2.358380079269409180e+00
5.870270133018493652e-01	1.185540318489074707e+00	2.138677597045898438e+00	-5.787764787673950195e-01	3.825148820877075195e+00
-1.034299850463867188e+00	1.164320588111877441e+00	1.274029970169067383e+00	-1.007076382637023926e+00	2.602260828018188477e+00
-1.182838678359985352e+00	-1.182838678359985352e+00	2.722859621047973633e+00	-7.246858477592468262e-01	2.832689762115478516e+00
7.532699406147003174e-02	9.693831950426101685e-02	1.910225629806518555e+00	-1.027449220418930054e-01	2.770289182662963867e+00
1.079086586833000183e-02	8.504132032394409180e-01	2.390527963638305664e+00	2.710762023925781250e-01	2.983592271804809570e+00
-3.493714332580566406e-01	1.470906496047973633e+00	1.729691505432128906e+00	-3.564726114273071289e-01	4.055987358093261719e+00
-5.483203530311584473e-01	-5.483203530311584473e-01	2.198906660079956055e+00	-8.251482844352722168e-01	3.203162431716918945e+00
1.320788383483886719e+00	1.320788383483886719e+00	2.284978389739990234e+00	-5.989374518394470215e-01	3.073418378829956055e+00
1.571541786193847656e+00	1.571541786193847656e+00	1.845926165580749512e+00	-1.330834507942199707e+00	3.124635219573974609e+00
1.891079545021057129e+00	1.891079545021057129e+00	1.535595417022705078e+00	7.194616794586181641e-01	-3.363920450210571289e+00
3.689206540584564209e-01	2.369433403015136719e+00	1.367809534072875977e+00	-1.107380628585815430e+00	-3.684799194335937500e+00
6.133989691734313965e-01	6.133989691734313965e-01	2.383817434310913086e+00	-1.443290829658508301e+00	-2.932068347930908203e+00
1.967842817306518555e+00	1.967842817306518555e+00	2.140037298202514648e+00	-1.551305174827575684e+00	-2.873799085617065430e+00
1.051825404167175293e+00	1.051825404167175293e+00	-1.303740143775939941e+00	-3.483638286590576172e+00	2.626115322113037109e+00
1.497299313545227051e+00	1.497299313545227051e+00	8.980134725570678711e-01	-4.840771555900573730e-01	-3.403709888458251953e+00
-2.160345911979675293e-01	1.919944167137145996e+00	1.113786458969116211e+00	-2.333261013031005859e+00	2.994947433471679688e+00
3.803751468658447266e-01	-6.811497211456298828e-01	1.251149058341979980e+00	-2.258747339248657227e+00	-3.664092063903808594e+00
1.847194433212280273e+00	1.847194433212280273e+00	2.393987417221069336e+00	-2.619334936141967773e+00	3.424897193908691406e+00
1.519767880439758301e+00	1.519767880439758301e+00	1.511472463607788086e+00	-2.747200012207031250e+00	2.839670658111572266e+00
1.564010381698608398e+00	1.564010381698608398e+00	1.536250233650207520e+00	-1.462901473045349121e+00	-3.152199745178222656e+00
1.226327102631330490e-02	1.656677842140197754e+00	1.879402637481689453e+00	-1.393279433250427246e+00	3.237236976623535156e+00
-4.433277845382690430e-01	1.279414057731628418e+00	2.950859546661376953e+00	-2.795756340026855469e+00	2.689574718475341797e+00
1.370240688323974609e+00	1.370240688323974609e+00	1.782423019409179688e+00	-2.548156499862670898e+00	2.957683324813842773e+00
1.158027410507202148e+00	1.158027410507202148e+00	1.279963731765747070e+00	-1.938574194908142090e+00	3.158881902694702148e+00
8.032244443893432617e-01	9.107033610343933105e-01	1.500295877456665039e+00	7.955497503280639648e-01	3.471966266632080078e+00
-6.179898381233215332e-01	1.023744821548461914e+00	1.529314517974853516e+00	-6.288337707519531250e-01	2.916683912277221680e+00
1.597714722156524658e-01	-7.067018151283264160e-01	2.400933980941772461e+00	1.171476580202579498e-02	-3.427747726440429688e+00
8.082471489906311035e-01	8.082471489906311035e-01	1.940898776054382324e+00	-1.485803048126399517e-03	2.551507234573364258e+00
6.777886152267456055e-01	6.777886152267456055e-01	2.182098150253295898e+00	-8.187602460384368896e-02	-2.619714498519897461e+00
1.051308035850524902e+00	1.051308035850524902e+00	2.285796403884887695e+00	5.459136366844177246e-01	3.364372014999389648e+00
-9.578223228454589844e-01	-9.578223228454589844e-01	1.399984717369079590e+00	-1.032587647438049316e+00	3.103819131851196289e+00
7.667851448059082031e-01	7.667851448059082031e-01	3.004182338714599609e+00	-9.651600122451782227e-01	-3.516006469726562500e+00
1.303412437438964844e+00	1.303412437438964844e+00	-1.176207900047302246e+00	-1.272338390350341797e+00	2.910958766937255859e+00
1.071619868278503418e+00	1.071619868278503418e+00	-1.451189875602722168e+00	3.330811858177185059e-01	-3.043585777282714844e+00
3.161500692367553711e-01	1.319520950317382812e+00	-1.537754297256469727e+00	6.190072298049926758e-01	3.918689012527465820e+00
-6.693865656852722168e-01	-6.693865656852722168e-01	-1.473395705223083496e+00	-6.130291223526000977e-01	-3.004317760467529297e+00
1.312638998031616211e+00	1.312638998031616211e+00	-4.437052607536315918e-01	7.471232861280441284e-02	-2.951917171478271484e+00
1.936236143112182617e+00	1.936236143112182617e+00	-2.984003782272338867e+00	-3.477663099765777588e-01	-3.093401193618774414e+00
1.926144242286682129e+00	1.926144242286682129e+00	-2.500526905059814453e+00	-1.479819297790527344e+00	-2.777679681777954102e+00
2.359327316284179688e+00	2.359327316284179688e+00	-2.613628864288330078e+00	-1.439261674880981445e+00	2.130406856536865234e+00
1.529737830162048340e+00	1.529737830162048340e+00	-1.745800256729125977e+00	-1.029716372489929199e+00	-3.460628271102905273e+00
1.662824034690856934e+00	1.662824034690856934e+00	-1.203759193420410156e+00	-1.116488575935363770e+00	-3.536567449569702148e+00
1.345734834671020508e+00	1.345734834671020508e+00	-1.993200898170471191e+00	-1.215307235717773438e+00	-3.383272409439086914e+00
1.278248548507690430e+00	1.278248548507690430e+00	-1.811271548271179199e+00	-9.823913574218750000e-01	-3.172013282775878906e+00
3.911122679710388184e-01	1.056740760803222656e+00	-2.049278497695922852e+00	-2.345602750778198242e+00	3.189472436904907227e+00
6.986838579177856445e-02	-1.424756050109863281e+00	-1.294195294380187988e+00	-1.922062635421752930e+00	-3.545279026031494141e+00
2.034746885299682617e+00	2.034746885299682617e+00	-1.708263874053955078e+00	-2.056240320205688477e+00	-3.103830099105834961e+00
1.513226747512817383e+00	1.513226747512817383e+00	-3.593001127243041992e+00	-2.487460851669311523e+00	-2.805690526962280273e+00
2.053788661956787109e+00	2.053788661956787109e+00	-3.532790184020996094e+00	-1.772049665451049805e+00	2.852594852447509766e+00
1.883809089660644531e+00	1.883809089660644531e+00	-3.666589260101318359e+00	-1.628602504730224609e+00	-2.388822078704833984e+00
8.601818680763244629e-01	-1.144093155860900879e+00	-1.862724184989929199e+00	-1.499856114387512207e+00	-3.871528148651123047e+00
1.265035867691040039e+00	1.265035867691040039e+00	-1.869269728660583496e+00	-1.381072044372558594e+00	-3.172534465789794922e+00
8.045665621757507324e-01	8.045665621757507324e-01	-1.912639856338500977e+00	-1.863096833229064941e+00	-3.168245315551757812e+00
6.553008556365966797e-01	6.553008556365966797e-01	-1.673785209655761719e+00	-8.858576416969299316e-02	-3.021815299987792969e+00
-7.516320347785949707e-01	-7.516320347785949707e-01	-1.761551856994628906e+00	-1.413089156150817871e+00	3.125960588455200195e+00
-9.097667932510375977e-01	-1.396415472030639648e+00	8.125174641609191895e-01	-1.282060980796813965e+00	-3.636716127395629883e+00
6.155864000320434570e-01	-1.269493818283081055e+00	-2.001786470413208008e+00	-9.423436522483825684e-01	-2.516628503799438477e+00
-6.080809235572814941e-01	-1.160088181495666504e+00	-1.270085453987121582e+00	-1.091099381446838379e+00	-2.775534152984619141e+00
-3.704039752483367920e-01	6.117441654205322266e-01	1.062291026115417480e+00	-2.673768997192382812e-01	-2.421094179153442383e+00
-1.803974270820617676e+00	-1.803974270820617676e+00	9.530861377716064453e-01	-3.962539732456207275e-01	2.698388099670410156e+00
-1.756060957908630371e+00	-1.756060957908630371e+00	2.466599702835083008e+00	-1.368414610624313354e-01	-1.999478816986083984e+00
-1.621561408042907715e+00	-1.621561408042907715e+00	2.207272291183471680e+00	1.220970749855041504e-01	-2.674113750457763672e+00
-1.230317950248718262e+00	-1.230317950248718262e+00	2.206665754318237305e+00	1.365730047225952148e+00	2.859841108322143555e+00
-1.240919470787048340e+00	-1.240919470787048340e+00	2.413635015487670898e+00	1.154556035995483398e+00	4.003155231475830078e+00
-9.748720526695251465e-01	-9.748720526695251465e-01	2.394709110260009766e+00	7.273386716842651367e-01	-2.491171121597290039e+00
-8.151560276746749878e-02	-8.151560276746749878e-02	2.221840381622314453e+00	1.249889612197875977e+00	-3.380996704101562500e+00
-2.361608669161796570e-02	1.126801595091819763e-01	1.844824910163879395e+00	1.068859100341796875e+00	-2.643592119216918945e+00
-3.479598164558410645e-01	5.278377532958984375e-01	2.020654916763305664e+00	1.164673686027526855e+00	2.882953405380249023e+00
-2.260634899139404297e-01	1.165418148040771484e+00	2.140608310699462891e+00	1.444478154182434082e+00	3.018450736999511719e+00
-1.144244432449340820e+00	-1.144244432449340820e+00	1.563467025756835938e+00	8.332711458206176758e-01	-3.690310716629028320e+00
2.431604862213134766e-01	2.431604862213134766e-01	2.922138452529907227e+00	1.038759708404541016e+00	-3.273652553558349609e+00
6.328176259994506836e-01	6.328176259994506836e-01	-2.147084474563598633e+00	4.761730320751667023e-03	-3.352239608764648438e+00
3.396794795989990234e-01	5.764068961143493652e-01	-2.086976528167724609e+00	7.935382723808288574e-01	-3.056104421615600586e+00
-5.228139162063598633e-01	1.289033412933349609e+00	-1.757416844367980957e+00	4.188211262226104736e-01	3.577055215835571289e+00
-6.519971489906311035e-01	-7.572961449623107910e-01	-1.886069178581237793e+00	8.926612138748168945e-02	-3.761082410812377930e+00
1.568115949630737305e+00	1.568115949630737305e+00	4.569114446640014648e-01	3.795150220394134521e-01	-3.775228738784790039e+00
1.834385633468627930e+00	1.834385633468627930e+00	-3.020338535308837891e+00	-7.160222530364990234e-01	-4.250683307647705078e+00
1.699819087982177734e+00	1.699819087982177734e+00	-2.610975027084350586e+00	-1.314488291740417480e+00	-2.828163623809814453e+00
1.534218907356262207e+00	1.534218907356262207e+00	-2.957730770111083984e+00	-1.207896471023559570e+00	2.843572139739990234e+00
1.602072000503540039e+00	1.602072000503540039e+00	-9.315623641014099121e-01	-1.084237694740295410e+00	-4.033278465270996094e+00
8.602300882339477539e-01	8.602300882339477539e-01	-1.760514616966247559e+00	-8.982694745063781738e-01	-3.893393516540527344e+00
4.590647816658020020e-01	-8.362964391708374023e-01	-1.787294149398803711e+00	-1.444172739982604980e+00	-3.313806533813476562e+00
3.533423542976379395e-01	4.360725879669189453e-01	-1.280247092247009277e+00	-3.308643102645874023e-01	-2.722963571548461914e+00
-9.100474119186401367e-01	1.114077687263488770e+00	-1.528692483901977539e+00	-3.155334234237670898e+00	3.156438589096069336e+00
-4.118973016738891602e-01	-9.754836559295654297e-01	-1.512678861618041992e+00	-2.684226274490356445e+00	-3.795460462570190430e+00
1.137652635574340820e+00	1.137652635574340820e+00	1.262545466423034668e+00	-2.277151823043823242e+00	2.790694952011108398e+00
1.731822341680526733e-01	-5.182836055755615234e-01	-2.205079793930053711e+00	-2.170069694519042969e+00	3.096736431121826172e+00
4.388132095336914062e-01	7.929813265800476074e-01	2.355896949768066406e+00	-2.723934352397918701e-01	-2.538078784942626953e+00
-1.543842792510986328e+00	1.568881392478942871e+00	2.111048460006713867e+00	-8.510797023773193359e-01	2.668795824050903320e+00
-1.020720362663269043e+00	-1.020720362663269043e+00	2.910945415496826172e+00	-1.181735157966613770e+00	2.271484851837158203e+00
-6.290751695632934570e-01	-8.603627681732177734e-01	1.604375958442687988e+00	-1.693137735128402710e-01	-2.844143152236938477e+00
2.260337769985198975e-01	4.277687370777130127e-01	-1.818653106689453125e+00	-5.764543414115905762e-01	-3.554364919662475586e+00
-8.671480417251586914e-02	9.651931524276733398e-01	-2.117039918899536133e+00	6.947871446609497070e-01	3.085396051406860352e+00
-1.096187949180603027e+00	-1.096187949180603027e+00	-1.795889735221862793e+00	-5.320843458175659180e-01	2.695895433425903320e+00
-1.930678188800811768e-01	-7.919110655784606934e-01	2.054419755935668945e+00	-5.006576180458068848e-01	-3.784168004989624023e+00
-2.608871161937713623e-01	-2.781454622745513916e-01	1.224287986755371094e+00	-5.722966194152832031e-01	2.600560665130615234e+00
-6.032233834266662598e-01	-6.032233834266662598e-01	1.495928049087524414e+00	2.781679928302764893e-01	2.852610588073730469e+00
-3.324140012264251709e-01	9.764075875282287598e-01	1.826308846473693848e+00	-2.215214669704437256e-01	2.975245952606201172e+00
-1.752758383750915527e+00	-1.752758383750915527e+00	-1.564123153686523438e+00	-1.011508703231811523e+00	-3.102262020111083984e+00
3.179222643375396729e-01	3.179222643375396729e-01	2.046945095062255859e+00	-9.948055744171142578e-01	-3.165329217910766602e+00
4.310373365879058838e-01	-4.800699949264526367e-01	-1.549866437911987305e+00	-1.579725027084350586e+00	2.988762140274047852e+00
2.353248149156570435e-01	4.209866225719451904e-01	-1.732976078987121582e+00	2.822933718562126160e-02	2.904232263565063477e+00
-3.223980665206909180e-01	9.960885643959045410e-01	-1.636439800262451172e+00	-1.594219952821731567e-01	3.566056251525878906e+00
-9.206649065017700195e-01	-9.206649065017700195e-01	-1.560957074165344238e+00	-1.150853157043457031e+00	-3.199027061462402344e+00
9.240770339965820312e-01	-1.075497984886169434e+00	-9.168384075164794922e-01	-7.455382943153381348e-01	-3.122348546981811523e+00
5.411937832832336426e-01	-9.251472949981689453e-01	-3.102033138275146484e+00	-1.949396252632141113e+00	2.518844604492187500e+00
5.947946906089782715e-01	-1.183280944824218750e+00	-2.902957439422607422e+00	-1.892492294311523438e+00	-2.682964324951171875e+00
1.745084375143051147e-01	5.012067556381225586e-01	-2.844241857528686523e+00	-1.553085207939147949e+00	2.297643423080444336e+00
-4.710294306278228760e-01	-7.682323455810546875e-01	1.197478294372558594e+00	-1.378237009048461914e+00	-3.250037193298339844e+00
3.240886628627777100e-01	-1.051843285560607910e+00	-1.042312979698181152e+00	-1.330556988716125488e+00	-2.852086544036865234e+00
-6.122196316719055176e-01	-8.407052755355834961e-01	-8.563051819801330566e-01	-1.541791677474975586e+00	-2.878009080886840820e+00
-3.645292222499847412e-01	8.906933665275573730e-01	6.098387837409973145e-01	2.547191619873046875e+00	-4.918562412261962891e+00
-9.753214716911315918e-01	2.843676567077636719e+00	-5.794011354446411133e-01	4.138296604156494141e+00	-9.837345123291015625e+00
-1.647077798843383789e-01	3.239732503890991211e+00	1.636567711830139160e+00	6.107992649078369141e+00	-1.463361549377441406e+01
2.848450899124145508e+00	5.397116661071777344e+00	4.054834365844726562e+00	6.533736705780029297e+00	-1.697107696533203125e+01
2.626516580581665039e+00	5.935832977294921875e+00	4.745231628417968750e+00	4.638475894927978516e+00	-1.854829216003417969e+01
3.201170206069946289e+00	6.990895748138427734e+00	5.212597370147705078e+00	4.027300357818603516e+00	1.573462104797363281e+01
2.010009527206420898e+00	6.317240238189697266e+00	-5.185586929321289062e+00	8.567152023315429688e+00	-2.050160026550292969e+01
1.550971567630767822e-01	8.605104446411132812e+00	-5.341850757598876953e+00	9.405741691589355469e+00	-2.023570060729980469e+01
3.046919107437133789e+00	6.425216197967529297e+00	4.967577934265136719e+00	9.379738807678222656e+00	1.889329910278320312e+01
2.507414817810058594e+00	5.382517337799072266e+00	-5.812226295471191406e+00	7.289546966552734375e+00	1.808332633972167969e+01
1.931782484054565430e+00	2.811217784881591797e+00	-7.260241031646728516e+00	4.710013389587402344e+00	1.473986053466796875e+01
-2.209507524967193604e-01	3.165623664855957031e+00	-7.728904724121093750e+00	5.299643993377685547e+00	1.220789527893066406e+01
6.920614242553710938e-01	2.832616090774536133e+00	-5.283905982971191406e+00	7.751666545867919922e+00	-1.219677448272705078e+01
2.460595130920410156e+00	3.875776529312133789e+00	4.213986396789550781e+00	7.521343708038330078e+00	-1.159924125671386719e+01
2.236375093460083008e+00	3.672904968261718750e+00	-5.148313045501708984e+00	6.613313674926757812e+00	1.190885925292968750e+01
1.951515078544616699e+00	3.261346340179443359e+00	-5.943106174468994141e+00	5.347674846649169922e+00	1.071350479125976562e+01
2.138067632913589478e-01	3.204988479614257812e+00	-5.378244876861572266e+00	5.814545631408691406e+00	8.468322753906250000e+00
1.442583918571472168e+00	2.340255498886108398e+00	-4.820540904998779297e+00	6.906512260437011719e+00	-8.643374443054199219e+00
1.545059084892272949e+00	1.865986466407775879e+00	-4.144045829772949219e+00	5.736202716827392578e+00	7.788511753082275391e+00
1.468750238418579102e+00	1.863389253616333008e+00	-5.525150299072265625e+00	4.411769390106201172e+00	8.556821823120117188e+00
6.358862519264221191e-01	6.358862519264221191e-01	-6.265953063964843750e+00	2.137979269027709961e+00	-8.617351531982421875e+00
-2.130755662918090820e+00	-2.764025449752807617e+00	-4.421081542968750000e+00	1.026618331670761108e-01	1.381746959686279297e+01
-3.796307802200317383e+00	-4.820426940917968750e+00	-3.421913146972656250e+00	5.216714143753051758e-01	1.859988594055175781e+01
-4.839706420898437500e+00	-6.289309024810791016e+00	-4.545163154602050781e+00	-7.967173457145690918e-01	2.074537849426269531e+01
-7.105080127716064453e+00	-7.105080127716064453e+00	-7.319946289062500000e+00	-1.436322808265686035e+00	-2.176369285583496094e+01
-7.370547771453857422e+00	-7.370547771453857422e+00	-7.907655715942382812e+00	-5.983573198318481445e-01	-2.593654060363769531e+01
-7.019774436950683594e+00	-7.019774436950683594e+00	-7.011479854583740234e+00	-1.343136191368103027e+00	2.637293815612792969e+01
-8.684126853942871094e+00	-8.684126853942871094e+00	5.697569370269775391e+00	-1.608242034912109375e+00	-2.690893745422363281e+01
-9.845497131347656250e+00	-9.845497131347656250e+00	-7.624319076538085938e+00	-2.153594732284545898e+00	-2.737025260925292969e+01
-7.946903705596923828e+00	-7.946903705596923828e+00	-8.665271759033203125e+00	-6.673945784568786621e-01	-2.288784790039062500e+01
-4.801726341247558594e+00	-4.801726341247558594e+00	-9.299885749816894531e+00	-2.027890920639038086e+00	1.741348457336425781e+01
-3.339363813400268555e+00	-5.804015636444091797e+00	-6.439972877502441406e+00	-4.150312900543212891e+00	1.852906799316406250e+01
-5.424631595611572266e+00	-7.316337585449218750e+00	5.183876991271972656e+00	-4.371863365173339844e+00	2.204878044128417969e+01
-8.041002273559570312e+00	-8.041002273559570312e+00	-6.240915775299072266e+00	-5.098712921142578125e+00	-2.399518203735351562e+01
-8.680454254150390625e+00	-8.680454254150390625e+00	-9.167158126831054688e+00	-1.781993627548217773e+00	-2.287032508850097656e+01
-7.676758289337158203e+00	-7.676758289337158203e+00	-7.604208469390869141e+00	-4.878576755523681641e+00	1.806210136413574219e+01
-5.379403114318847656e+00	-6.104074001312255859e+00	-7.909732818603515625e+00	-4.724907875061035156e+00	1.604148674011230469e+01
-5.353378295898437500e+00	-6.341794490814208984e+00	6.774086952209472656e+00	-4.340521812438964844e+00	-1.686616516113281250e+01
-5.738605976104736328e+00	-5.738605976104736328e+00	-6.492320060729980469e+00	-4.837997436523437500e+00	-1.790657615661621094e+01
-5.063188552856445312e+00	-5.063188552856445312e+00	-6.455715656280517578e+00	-2.092854499816894531e+00	-1.457055377960205078e+01
-3.452284812927246094e+00	-3.452284812927246094e+00	-5.431435108184814453e+00	-5.176193714141845703e+00	1.148977661132812500e+01
-2.876242876052856445e+00	-4.503114223480224609e+00	-4.344437599182128906e+00	-5.323190212249755859e+00	1.112962627410888672e+01
-2.716110706329345703e+00	-5.521930694580078125e+00	-3.557876348495483398e+00	-4.556867122650146484e+00	1.100996208190917969e+01
-3.980193138122558594e+00	-5.107550144195556641e+00	-3.784031867980957031e+00	-6.427596569061279297e+00	1.481989669799804688e+01
-3.805721282958984375e+00	-5.336400985717773438e+00	-3.620017528533935547e+00	-4.915858268737792969e+00	-1.307928752899169922e+01
-5.809979438781738281e+00	-5.809979438781738281e+00	-4.220379829406738281e+00	-2.849910259246826172e+00	-1.555727005004882812e+01
-3.184036970138549805e+00	-3.659141063690185547e+00	6.135581016540527344e+00	-3.001930713653564453e+00	1.213452625274658203e+01
-3.027938842773437500e+00	-4.011132240295410156e+00	-4.481801986694335938e+00	-2.783259153366088867e+00	-8.650917053222656250e+00
-3.480319023132324219e+00	-3.480319023132324219e+00	-3.265381097793579102e+00	-1.974229693412780762e+00	-8.444589614868164062e+00
-3.478405714035034180e+00	-3.478405714035034180e+00	-2.860119104385375977e+00	-1.974963307380676270e+00	-7.694266319274902344e+00
-2.052384614944458008e+00	-2.052384614944458008e+00	-2.167991161346435547e+00	-4.988801956176757812e+00	7.839705944061279297e+00
-1.871648907661437988e+00	-3.698225736618041992e+00	2.380939245223999023e+00	-4.206390857696533203e+00	8.414690971374511719e+00
-3.071460008621215820e+00	-4.100104808807373047e+00	-1.367045998573303223e+00	-3.250100135803222656e+00	-8.479333877563476562e+00
-4.355178356170654297e+00	-4.355178356170654297e+00	2.567671298980712891e+00	-1.942049741744995117e+00	9.059875488281250000e+00
-3.711027860641479492e+00	-3.711027860641479492e+00	2.496945381164550781e+00	-1.043613433837890625e+00	-9.499217033386230469e+00
-4.660241127014160156e+00	-4.660241127014160156e+00	3.354690790176391602e+00	-1.815580010414123535e+00	1.100078487396240234e+01
-4.239880084991455078e+00	-4.239880084991455078e+00	3.723515272140502930e+00	-1.725497364997863770e+00	-9.369003295898437500e+00
-4.900065422058105469e+00	-4.900065422058105469e+00	4.538486480712890625e+00	-1.502993106842041016e+00	9.388532638549804688e+00
-3.765008687973022461e+00	-3.765008687973022461e+00	4.693397998809814453e+00	4.471675157546997070e-01	8.559993743896484375e+00
-2.356546640396118164e+00	-2.356546640396118164e+00	4.551330566406250000e+00	-2.843053042888641357e-01	-6.924046993255615234e+00
-1.593932867050170898e+00	-1.593932867050170898e+00	3.299457788467407227e+00	-5.928229093551635742e-01	4.287821769714355469e+00
-1.007277607917785645e+00	-1.890373587608337402e+00	2.488323450088500977e+00	-2.372415810823440552e-01	-5.395235061645507812e+00
-1.919444203376770020e+00	-2.078987121582031250e+00	-7.239027023315429688e-01	-6.029585599899291992e-01	5.239946842193603516e+00
-1.684382915496826172e+00	-1.684382915496826172e+00	-2.555656671524047852e+00	7.572654485702514648e-01	-6.530896663665771484e+00
-2.261975765228271484e+00	-2.261975765228271484e+00	-1.764022946357727051e+00	-7.308867573738098145e-01	5.584656715393066406e+00
-2.066678285598754883e+00	-2.066678285598754883e+00	3.234385013580322266e+00	-1.012447834014892578e+00	-3.516546726226806641e+00
-3.121440708637237549e-01	-1.458169221878051758e+00	3.381264209747314453e+00	-8.235608339309692383e-01	-4.940846920013427734e+00
-1.087478637695312500e+00	-1.087478637695312500e+00	-1.835266232490539551e+00	-1.743287682533264160e+00	-5.107965946197509766e+00
-8.062306642532348633e-01	-8.062306642532348633e-01	-2.078111410140991211e+00	3.130519688129425049e-01	-4.444527149200439453e+00
-1.289618611335754395e+00	-1.289618611335754395e+00	-1.970123171806335449e+00	-1.770449638366699219e+00	3.311756134033203125e+00
-5.670068860054016113e-01	-1.542473196983337402e+00	-2.208587408065795898e+00	-1.478774070739746094e+00	-3.226712465286254883e+00
8.072953224182128906e-01	-1.764306783676147461e+00	-1.311240792274475098e+00	-1.334693312644958496e+00	-3.825433254241943359e+00
1.611616648733615875e-02	-1.759462356567382812e+00	-2.071506500244140625e+00	-2.395016908645629883e+00	-3.439671993255615234e+00
4.716711044311523438e-01	-1.188984036445617676e+00	-1.986015439033508301e+00	-1.674791812896728516e+00	-3.949626922607421875e+00
-4.336229562759399414e-01	-6.682612299919128418e-01	-2.151675939559936523e+00	-1.533852219581604004e+00	-3.105120420455932617e+00
9.430079162120819092e-02	-1.109434008598327637e+00	-2.260321855545043945e+00	-1.767713189125061035e+00	-3.400396108627319336e+00
3.290871977806091309e-01	-1.746539115905761719e+00	-2.388401269912719727e+00	-1.719989657402038574e+00	-3.258781433105468750e+00
-2.982902526855468750e-01	-8.117822408676147461e-01	-2.152796745300292969e+00	-2.072570800781250000e+00	-3.119106769561767578e+00
-1.377193033695220947e-01	5.005015134811401367e-01	-2.146903276443481445e+00	-4.545311629772186279e-01	3.176401376724243164e+00
-9.787799119949340820e-01	-9.787799119949340820e-01	-1.432915091514587402e+00	-2.041967391967773438e+00	2.527585029602050781e+00
-4.228921830654144287e-01	-1.436111688613891602e+00	1.206833362579345703e+00	-2.187713623046875000e+00	-2.994479179382324219e+00
-7.458390295505523682e-02	-1.939937829971313477e+00	-1.372330784797668457e+00	-1.631353139877319336e+00	-2.672400712966918945e+00
-1.025355458259582520e+00	-1.627659440040588379e+00	1.022083997726440430e+00	-1.353222966194152832e+00	2.705143451690673828e+00
-4.223757982254028320e-01	-4.223757982254028320e-01	1.259042382240295410e+00	-5.338085889816284180e-01	2.659000635147094727e+00
-2.183831214904785156e+00	-2.183831214904785156e+00	1.346254587173461914e+00	-7.211792469024658203e-01	2.524940490722656250e+00
-2.117572784423828125e+00	-2.117572784423828125e+00	2.832148313522338867e+00	-9.121059179306030273e-01	-2.802703857421875000e+00
-1.583619832992553711e+00	-1.583619832992553711e+00	2.790306568145751953e+00	-3.456586003303527832e-01	-2.393794059753417969e+00
-1.449251294136047363e+00	-1.449251294136047363e+00	2.911152839660644531e+00	1.679593443870544434e+00	-2.861902236938476562e+00
-1.221926569938659668e+00	1.305766344070434570e+00	2.882146358489990234e+00	7.841275334358215332e-01	4.264588832855224609e+00
-1.012725710868835449e+00	-1.012725710868835449e+00	2.576473712921142578e+00	7.935055494308471680e-01	2.464846372604370117e+00
6.548039615154266357e-02	7.565043121576309204e-02	2.205050706863403320e+00	1.022263407707214355e+00	-2.742800951004028320e+00
9.002375602722167969e-02	-2.482259422540664673e-01	1.710767507553100586e+00	8.115778565406799316e-01	2.641174316406250000e+00
4.130752384662628174e-01	4.130752384662628174e-01	2.016900300979614258e+00	1.174809098243713379e+00	2.975899934768676758e+00
-4.682148694992065430e-01	1.112750053405761719e+00	2.000523567199707031e+00	1.042586803436279297e+00	3.531921625137329102e+00
-5.789486765861511230e-01	-5.789486765861511230e-01	1.864051103591918945e+00	7.855798602104187012e-01	-3.364276885986328125e+00
1.065899133682250977e+00	1.065899133682250977e+00	3.622367858886718750e+00	8.214058876037597656e-01	-3.337537288665771484e+00
6.967664361000061035e-01	6.967664361000061035e-01	1.253691315650939941e+00	-1.285556256771087646e-01	-3.021175384521484375e+00
1.076844334602355957e+00	1.076844334602355957e+00	1.754872679710388184e+00	9.863374233245849609e-01	2.609928607940673828e+00
-5.959224700927734375e-01	1.296640515327453613e+00	-1.173788428306579590e+00	-5.733591318130493164e-02	3.896461725234985352e+00
-4.105099141597747803e-01	-6.201425790786743164e-01	-1.696339845657348633e+00	-1.047918107360601425e-02	-3.619603872299194336e+00
1.655849456787109375e+00	1.655849456787109375e+00	1.043302655220031738e+00	5.309474468231201172e-01	3.399467706680297852e+00
1.793688893318176270e+00	1.793688893318176270e+00	-2.596747398376464844e+00	-6.543181538581848145e-01	-3.194379568099975586e+00
1.883632421493530273e+00	1.883632421493530273e+00	-2.202698707580566406e+00	-8.349710106849670410e-01	2.897473335266113281e+00
2.034538030624389648e+00	2.034538030624389648e+00	-2.416209220886230469e+00	-1.009508967399597168e+00	3.578420162200927734e+00
1.651683926582336426e+00	1.651683926582336426e+00	1.509288191795349121e+00	-7.900967001914978027e-01	-3.661379098892211914e+00
1.390058755874633789e+00	1.390058755874633789e+00	2.030176877975463867e+00	-7.663336992263793945e-01	-3.524337768554687500e+00
9.412932991981506348e-01	9.412932991981506348e-01	-1.667112827301025391e+00	-1.347720026969909668e+00	-2.769404411315917969e+00
8.466727137565612793e-01	8.466727137565612793e-01	-1.172307372093200684e+00	-1.927385628223419189e-01	2.680527687072753906e+00
-5.536241531372070312e-01	9.811352491378784180e-01	1.046675086021423340e+00	-2.218188047409057617e+00	3.056138038635253906e+00
1.313194632530212402e-01	-1.358502507209777832e+00	8.852121233940124512e-01	-2.113550901412963867e+00	-4.047357559204101562e+00
1.720301985740661621e+00	1.720301985740661621e+00	2.095474720001220703e+00	-2.090495586395263672e+00	3.711524486541748047e+00
1.381797075271606445e+00	1.381797075271606445e+00	-1.921592712402343750e+00	-1.891453385353088379e+00	-2.809062957763671875e+00
8.546657562255859375e-01	8.546657562255859375e-01	1.920853376388549805e+00	2.902778387069702148e-01	-2.492440223693847656e+00
-5.633508563041687012e-01	9.524644613265991211e-01	2.396405935287475586e+00	3.560061156749725342e-01	3.975628376007080078e+00
1.759609580039978027e-02	2.181912809610366821e-01	2.748182773590087891e+00	6.344829201698303223e-01	3.583888769149780273e+00
1.339884161949157715e+00	1.339884161949157715e+00	1.524402976036071777e+00	1.234516859054565430e+00	3.415020704269409180e+00
7.888852357864379883e-01	7.888852357864379883e-01	1.596359014511108398e+00	1.535093188285827637e+00	3.519692420959472656e+00
2.130203545093536377e-01	8.978772759437561035e-01	1.132888078689575195e+00	1.249128580093383789e+00	3.210982084274291992e+00
-6.930774450302124023e-01	-6.930774450302124023e-01	1.088760375976562500e+00	9.710884690284729004e-01	3.178003787994384766e+00
6.927984952926635742e-01	-7.703884243965148926e-01	1.996803760528564453e+00	2.019849300384521484e+00	-4.420481681823730469e+00
1.227999448776245117e+00	1.227999448776245117e+00	2.180530309677124023e+00	2.061140298843383789e+00	-3.808493137359619141e+00
1.317394495010375977e+00	1.317394495010375977e+00	-1.379098296165466309e+00	2.088206052780151367e+00	-3.162081241607666016e+00
8.258389234542846680e-01	9.813071489334106445e-01	-1.590339303016662598e+00	1.054086685180664062e+00	2.773999452590942383e+00
-2.484518587589263916e-01	-2.484518587589263916e-01	1.358127593994140625e+00	2.830034196376800537e-01	-3.875462770462036133e+00
1.590264320373535156e+00	1.590264320373535156e+00	1.976047992706298828e+00	8.266942501068115234e-01	-3.878240823745727539e+00
1.709475159645080566e+00	1.709475159645080566e+00	-1.073032379150390625e+00	2.449246048927307129e-01	-3.595539093017578125e+00
1.563914060592651367e+00	1.563914060592651367e+00	-7.463166117668151855e-01	1.261703491210937500e+00	-3.464823961257934570e+00
4.463014602661132812e-01	1.022054672241210938e+00	-1.059098243713378906e+00	7.955413460731506348e-01	3.593646526336669922e+00
-2.476041913032531738e-01	-1.156873226165771484e+00	-9.055963754653930664e-01	1.085875749588012695e+00	-4.224996566772460938e+00
1.574785470962524414e+00	1.574785470962524414e+00	-8.568851947784423828e-01	1.221767663955688477e+00	-4.021714687347412109e+00
1.706634759902954102e+00	1.706634759902954102e+00	-3.314730644226074219e+00	8.156385421752929688e-01	-3.794917583465576172e+00
1.999757766723632812e+00	1.999757766723632812e+00	-3.386091709136962891e+00	-3.749649524688720703e-01	-3.545888423919677734e+00
1.026911497116088867e+00	1.026911497116088867e+00	-3.257424831390380859e+00	-9.258696436882019043e-01	3.260828256607055664e+00
1.662845253944396973e+00	1.662845253944396973e+00	1.391960263252258301e+00	-4.086924195289611816e-01	-4.181978225708007812e+00
1.104618072509765625e+00	1.104618072509765625e+00	2.173297882080078125e+00	-5.785988569259643555e-01	-4.111484527587890625e+00
4.293859302997589111e-01	-5.119330286979675293e-01	-1.078412890434265137e+00	-7.569054365158081055e-01	-3.137858867645263672e+00
4.848068654537200928e-01	9.461839795112609863e-01	5.842982530593872070e-01	4.144398212432861328e+00	-4.678267478942871094e+00
-7.092874050140380859e-01	2.789944648742675781e+00	6.430084109306335449e-01	5.979043006896972656e+00	-9.580913543701171875e+00
4.947493970394134521e-01	3.402902364730834961e+00	1.977146744728088379e+00	7.915705680847167969e+00	-1.440428543090820312e+01
3.493460893630981445e+00	5.932688236236572266e+00	4.186963558197021484e+00	7.445640563964843750e+00	-1.573567962646484375e+01
3.968195915222167969e+00	5.848289489746093750e+00	4.896133899688720703e+00	5.998320579528808594e+00	-1.694381713867187500e+01
4.210701465606689453e+00	6.752144813537597656e+00	-5.405343055725097656e+00	5.550404548645019531e+00	-1.308568859100341797e+01
2.073549509048461914e+00	6.364147663116455078e+00	-5.269114017486572266e+00	9.659178733825683594e+00	-2.045807456970214844e+01
1.256314516067504883e+00	7.815197467803955078e+00	-5.500974178314208984e+00	1.148579788208007812e+01	-1.892621421813964844e+01
4.533332347869873047e+00	6.752343654632568359e+00	5.425637722015380859e+00	1.091271114349365234e+01	-1.561194324493408203e+01
4.460271835327148438e+00	5.354226112365722656e+00	5.880844593048095703e+00	8.778142929077148438e+00	-1.377935123443603516e+01
2.865211725234985352e+00	2.940184354782104492e+00	-7.942542552947998047e+00	5.575000762939453125e+00	1.372189807891845703e+01
1.166810989379882812e-01	3.290679931640625000e+00	-7.803053379058837891e+00	6.503109455108642578e+00	1.142957782745361328e+01
1.669928908348083496e+00	3.387763023376464844e+00	-4.296804428100585938e+00	9.684774398803710938e+00	-1.146111774444580078e+01
4.045345783233642578e+00	4.785150527954101562e+00	4.115861415863037109e+00	9.195369720458984375e+00	-1.073632431030273438e+01
4.285944461822509766e+00	4.716042518615722656e+00	-4.665859222412109375e+00	7.745732784271240234e+00	-9.429730415344238281e+00
3.581735849380493164e+00	4.006004333496093750e+00	-6.343070983886718750e+00	6.946010112762451172e+00	9.071479797363281250e+00
7.943255305290222168e-01	4.008275508880615234e+00	-4.892244815826416016e+00	7.544486999511718750e+00	8.716662406921386719e+00
2.707844257354736328e+00	3.003189325332641602e+00	-3.626203060150146484e+00	9.897456169128417969e+00	-7.701638221740722656e+00
3.473847150802612305e+00	3.473847150802612305e+00	-3.546296596527099609e+00	7.700582981109619141e+00	-7.435591220855712891e+00
3.206435680389404297e+00	3.206435680389404297e+00	-4.360938549041748047e+00	9.373876571655273438e+00	-7.055221557617187500e+00
2.098182201385498047e+00	2.098182201385498047e+00	-5.012802124023437500e+00	2.261197471618652344e+01	-1.093024349212646484e+01
-9.038231372833251953e-01	-2.305144071578979492e+00	-3.482346773147583008e+00	2.641069984436035156e+01	-1.351930046081542969e+01
-1.495943307876586914e+00	-4.143421649932861328e+00	-2.685828924179077148e+00	3.185766601562500000e+01	-1.878564262390136719e+01
-2.007384061813354492e+00	-4.845336437225341797e+00	-7.372165679931640625e+00	2.685141563415527344e+01	-2.049780464172363281e+01
-3.189936637878417969e+00	-5.361431121826171875e+00	1.063868713378906250e+01	1.829556465148925781e+01	-1.810069465637207031e+01
-4.457378864288330078e+00	-4.457378864288330078e+00	1.129388427734375000e+01	2.788914299011230469e+01	-2.060660552978515625e+01
-4.290060997009277344e+00	-4.830771923065185547e+00	7.674735069274902344e+00	3.010354995727539062e+01	-2.596934700012207031e+01
-5.952161788940429688e+00	-6.939152717590332031e+00	3.594770908355712891e+00	4.386842346191406250e+01	-2.121538734436035156e+01
-5.474609375000000000e+00	-6.292880058288574219e+00	6.874032497406005859e+00	3.721783828735351562e+01	-1.831887245178222656e+01
-4.897834777832031250e+00	-4.897834777832031250e+00	9.770625114440917969e+00	1.339024448394775391e+01	-2.060494995117187500e+01
-3.081072807312011719e+00	-3.081072807312011719e+00	9.616971969604492188e+00	1.298848342895507812e+01	-1.843075942993164062e+01
-1.881915211677551270e+00	-3.853665351867675781e+00	-5.079757690429687500e+00	2.514286041259765625e+01	-1.354609966278076172e+01
-1.849550485610961914e+00	-5.271966934204101562e+00	3.361245393753051758e+00	2.546645355224609375e+01	-1.479288387298583984e+01
-3.097814083099365234e+00	-5.092415332794189453e+00	6.278463840484619141e+00	2.496310043334960938e+01	-1.299016189575195312e+01
-2.632132053375244141e+00	-2.632132053375244141e+00	7.542268753051757812e+00	1.374933719635009766e+01	-1.222377681732177734e+01
-3.217784881591796875e+00	-3.217784881591796875e+00	6.826949119567871094e+00	1.820620346069335938e+01	-1.228930854797363281e+01
-2.189794540405273438e+00	-3.604335069656372070e+00	2.969405889511108398e+00	1.785826873779296875e+01	-9.973361015319824219e+00
-1.343571782112121582e+00	-3.861030817031860352e+00	-3.905256509780883789e+00	1.690394020080566406e+01	-8.996970176696777344e+00
-1.531965136528015137e+00	-2.527863502502441406e+00	-3.935382127761840820e+00	1.150363349914550781e+01	-8.596187591552734375e+00
-1.549086928367614746e+00	-1.549086928367614746e+00	-3.768141746520996094e+00	9.065316200256347656e+00	-8.994751930236816406e+00
-1.309645175933837891e+00	-1.309645175933837891e+00	-2.851495981216430664e+00	1.218295192718505859e+01	-7.039328575134277344e+00
-1.010385751724243164e+00	-3.327993631362915039e+00	-1.947377800941467285e+00	1.314147567749023438e+01	-7.294641971588134766e+00
2.068337947130203247e-01	-3.432767629623413086e+00	-3.425849199295043945e+00	1.187495231628417969e+01	-6.907628536224365234e+00
-5.729824304580688477e-01	-3.776576042175292969e+00	-4.594433784484863281e+00	1.257019615173339844e+01	-9.577854156494140625e+00
3.866428434848785400e-01	-3.993239879608154297e+00	-4.364203453063964844e+00	1.044213581085205078e+01	-9.464224815368652344e+00
-1.602293491363525391e+00	-2.264219284057617188e+00	-4.449320316314697266e+00	3.912041187286376953e+00	-9.670351982116699219e+00
1.421169787645339966e-01	-2.524888038635253906e+00	-2.562833309173583984e+00	4.098207950592041016e+00	-9.384743690490722656e+00
-1.871175505220890045e-02	-2.700011253356933594e+00	-3.783957004547119141e+00	3.495731592178344727e+00	-6.044254779815673828e+00
9.782702475786209106e-02	-1.772163152694702148e+00	-3.059568405151367188e+00	3.478990554809570312e+00	-5.483322620391845703e+00
-6.732823848724365234e-01	-6.732823848724365234e-01	-3.087507009506225586e+00	6.271526813507080078e+00	-4.433336257934570312e+00
-1.215959548950195312e+00	-1.619118928909301758e+00	-2.457336902618408203e+00	5.386128902435302734e+00	3.564446687698364258e+00
-4.923461377620697021e-01	-2.934440135955810547e+00	-1.333641409873962402e+00	5.843846321105957031e+00	-4.400807380676269531e+00
4.194577634334564209e-01	-2.911232471466064453e+00	-5.267326354980468750e+00	5.257184505462646484e+00	-6.036693572998046875e+00
4.005997776985168457e-01	-3.407044410705566406e+00	-5.144017219543457031e+00	4.929438591003417969e+00	-5.155914306640625000e+00
-3.117934465408325195e-01	-3.038576126098632812e+00	-4.869076251983642578e+00	4.431760311126708984e+00	-4.960521221160888672e+00
-1.695732593536376953e+00	-2.830827713012695312e+00	-5.271723270416259766e+00	2.140894651412963867e+00	-4.767989158630371094e+00
-1.325918585062026978e-01	-2.670609951019287109e+00	-2.710549831390380859e+00	2.278939008712768555e+00	-4.371889591217041016e+00
-6.246462464332580566e-01	-2.404158115386962891e+00	-2.157152414321899414e+00	1.581755638122558594e+00	-4.812506198883056641e+00
-7.742169499397277832e-01	-7.742169499397277832e-01	-1.656481862068176270e+00	2.965702056884765625e+00	-3.626859903335571289e+00
-1.387246370315551758e+00	-1.387246370315551758e+00	-1.639542222023010254e+00	3.130226373672485352e+00	3.882007360458374023e+00
-9.797372817993164062e-01	-1.692618250846862793e+00	-1.139746427536010742e+00	4.147969722747802734e+00	-3.376061439514160156e+00
-2.939197123050689697e-01	-2.598305702209472656e+00	7.274050116539001465e-01	3.639370679855346680e+00	-3.364839315414428711e+00
-5.022749304771423340e-01	-2.570269346237182617e+00	-2.365976810455322266e+00	2.441765308380126953e+00	-4.645809173583984375e+00
-6.158249378204345703e-01	-1.542074203491210938e+00	1.922151207923889160e+00	2.052008390426635742e+00	-4.497098922729492188e+00
-1.516920328140258789e+00	-1.516920328140258789e+00	2.012538909912109375e+00	3.795202493667602539e+00	3.688085079193115234e+00
-1.613571882247924805e+00	-1.613571882247924805e+00	1.762619733810424805e+00	3.764278411865234375e+00	3.497392654418945312e+00
-1.336396217346191406e+00	-1.723353147506713867e+00	2.329783916473388672e+00	3.834433555603027344e+00	3.426939010620117188e+00
-8.143674731254577637e-01	-1.000082254409790039e+00	1.418398976325988770e+00	2.848505735397338867e+00	3.912015676498413086e+00
-7.411155104637145996e-01	-7.411155104637145996e-01	1.565292239189147949e+00	2.554693460464477539e+00	-4.669287681579589844e+00
-1.292097330093383789e+00	-1.292097330093383789e+00	1.429231643676757812e+00	2.170521736145019531e+00	3.321007013320922852e+00
-4.544213712215423584e-01	-1.264912962913513184e+00	1.742028474807739258e+00	2.939178228378295898e+00	-3.655936479568481445e+00
1.173109173774719238e+00	1.173109173774719238e+00	1.119910120964050293e+00	2.930552959442138672e+00	3.806256294250488281e+00
6.444054245948791504e-01	6.444054245948791504e-01	-1.115347981452941895e+00	2.777036905288696289e+00	-2.941607475280761719e+00
6.222056150436401367e-01	8.489632606506347656e-01	-1.071084499359130859e+00	2.750772714614868164e+00	-3.468823909759521484e+00
-7.762175202369689941e-01	-7.762175202369689941e-01	-1.695497632026672363e+00	2.091029644012451172e+00	3.792543649673461914e+00
7.305684685707092285e-02	-4.083913564682006836e-01	1.859468460083007812e+00	2.317825078964233398e+00	-3.859212636947631836e+00
1.682110667228698730e+00	1.682110667228698730e+00	-1.101819038391113281e+00	1.921842813491821289e+00	4.203931331634521484e+00
1.695345282554626465e+00	1.695345282554626465e+00	-1.423032522201538086e+00	1.413338422775268555e+00	-3.030575275421142578e+00
1.085238575935363770e+00	1.085238575935363770e+00	-1.411069989204406738e+00	1.964322566986083984e+00	2.898953437805175781e+00
-5.862938165664672852e-01	-5.862938165664672852e-01	-1.543669342994689941e+00	2.609881460666656494e-01	3.313610076904296875e+00
7.033785581588745117e-01	-1.315787792205810547e+00	-8.107880353927612305e-01	8.958413600921630859e-01	-4.056266307830810547e+00
1.268537402153015137e+00	1.268537402153015137e+00	-3.236062526702880859e+00	4.026466012001037598e-01	4.278155326843261719e+00
1.271414756774902344e+00	-1.428354978561401367e+00	-3.337303400039672852e+00	-7.056748270988464355e-01	-4.402973651885986328e+00
1.520944118499755859e+00	1.520944118499755859e+00	-3.272758960723876953e+00	-1.278611898422241211e+00	4.258586406707763672e+00
-3.900990355759859085e-03	-1.085133790969848633e+00	-3.227409601211547852e+00	-1.085366964340209961e+00	-4.235337734222412109e+00
1.174495220184326172e+00	-1.245944738388061523e+00	-1.956660628318786621e+00	-1.105069279670715332e+00	4.234215736389160156e+00
9.355863332748413086e-01	-1.125819802284240723e+00	-2.485894203186035156e+00	-1.273043990135192871e+00	4.146700382232666016e+00
7.103673815727233887e-01	7.103673815727233887e-01	-2.236961126327514648e+00	-8.049905300140380859e-01	2.885252475738525391e+00
-3.593094944953918457e-01	7.802958488464355469e-01	-1.950820803642272949e+00	-1.604927062988281250e+00	3.605909585952758789e+00
-1.105343222618103027e+00	-1.105343222618103027e+00	-1.285996317863464355e+00	-1.968763589859008789e+00	4.224354743957519531e+00
3.702234625816345215e-01	-1.603660464286804199e+00	8.569492697715759277e-01	-1.518780350685119629e+00	4.368116855621337891e+00
-8.667633868753910065e-03	-1.529126405715942383e+00	-2.358336687088012695e+00	-2.082078456878662109e+00	4.729524135589599609e+00
1.509375870227813721e-01	-6.277096867561340332e-01	-1.564839482307434082e+00	-1.361798644065856934e+00	-3.417325258255004883e+00
-5.874610543251037598e-01	1.179982066154479980e+00	1.239704966545104980e+00	-7.411476373672485352e-01	3.722604751586914062e+00
-1.562684297561645508e+00	-1.562684297561645508e+00	1.933731913566589355e+00	-9.033161997795104980e-01	4.629526615142822266e+00
-1.567002177238464355e+00	-1.567002177238464355e+00	2.441496133804321289e+00	-7.413164973258972168e-01	4.491326808929443359e+00
-1.183700799942016602e+00	-1.183700799942016602e+00	2.065524816513061523e+00	-1.255600690841674805e+00	-4.772970199584960938e+00
-9.564952850341796875e-01	-9.564952850341796875e-01	2.236613035202026367e+00	1.033800244331359863e+00	-3.771282196044921875e+00
-1.282345533370971680e+00	1.388165354728698730e+00	2.184428930282592773e+00	3.455300331115722656e-01	-3.282374620437622070e+00
-6.739371418952941895e-01	-6.739371418952941895e-01	1.838503479957580566e+00	5.775905251502990723e-01	-4.549267768859863281e+00
1.120958328247070312e+00	1.120958328247070312e+00	1.668308615684509277e+00	7.513552308082580566e-01	4.563114166259765625e+00
7.737476229667663574e-01	7.737476229667663574e-01	1.791570782661437988e+00	5.726770162582397461e-01	-4.432127475738525391e+00
8.307437300682067871e-01	1.110533595085144043e+00	2.076026916503906250e+00	1.070575833320617676e+00	-3.954473018646240234e+00
-4.011721909046173096e-01	1.579721808433532715e+00	1.654912948608398438e+00	2.820004336535930634e-02	3.732099294662475586e+00
-1.208928748965263367e-01	-1.208928748965263367e-01	2.465391635894775391e+00	2.166507951915264130e-02	-4.646051406860351562e+00
1.638097047805786133e+00	1.638097047805786133e+00	2.751640081405639648e+00	1.638888567686080933e-01	4.379534244537353516e+00
1.261445999145507812e+00	1.261445999145507812e+00	-1.520332813262939453e+00	-7.383791804313659668e-01	3.405924320220947266e+00
5.743558406829833984e-01	1.206979155540466309e+00	-1.319245457649230957e+00	4.455791115760803223e-01	2.896224498748779297e+00
-3.553388714790344238e-01	1.044358730316162109e+00	-1.423999547958374023e+00	-1.418843507766723633e+00	3.107078552246093750e+00
2.936413586139678955e-01	-9.191027879714965820e-01	1.045248150825500488e+00	-1.128116965293884277e+00	-4.885878086090087891e+00
2.081609249114990234e+00	2.081609249114990234e+00	-1.761620044708251953e+00	-1.571775913238525391e+00	3.976701736450195312e+00
2.319425106048583984e+00	2.319425106048583984e+00	-2.963923931121826172e+00	-3.009019851684570312e+00	4.187636852264404297e+00
2.614070415496826172e+00	2.614070415496826172e+00	-2.913396835327148438e+00	-3.090856075286865234e+00	3.312965631484985352e+00
2.161795854568481445e+00	2.161795854568481445e+00	-2.702851533889770508e+00	-1.701849818229675293e+00	3.870462179183959961e+00
1.722665905952453613e+00	1.722665905952453613e+00	1.287874698638916016e+00	-1.937190413475036621e+00	-4.539178848266601562e+00
1.491858005523681641e+00	1.491858005523681641e+00	-2.361805677413940430e+00	-1.880619406700134277e+00	4.181570053100585938e+00
1.094856858253479004e+00	1.094856858253479004e+00	-1.663921236991882324e+00	-1.440515518188476562e+00	3.270282983779907227e+00
2.854054570198059082e-01	1.194398760795593262e+00	-1.550516366958618164e+00	-3.776963233947753906e+00	3.418754816055297852e+00
-5.385532379150390625e-01	-5.385532379150390625e-01	-1.016633510589599609e+00	-5.010000705718994141e+00	3.242789983749389648e+00
1.109109163284301758e+00	-1.433915376663208008e+00	8.199734687805175781e-01	-4.476464748382568359e+00	3.517759084701538086e+00
2.042460203170776367e+00	2.042460203170776367e+00	3.197083234786987305e+00	-4.969796180725097656e+00	3.689288377761840820e+00
2.309721231460571289e+00	2.309721231460571289e+00	3.587078094482421875e+00	-3.216605901718139648e+00	4.052927017211914062e+00
1.720580697059631348e+00	1.720580697059631348e+00	3.684227228164672852e+00	-2.965873003005981445e+00	3.740277290344238281e+00
-1.610495336353778839e-02	1.242429375648498535e+00	2.818595170974731445e+00	-3.777687311172485352e+00	4.351260662078857422e+00
1.238566875457763672e+00	1.238566875457763672e+00	2.301872730255126953e+00	-4.018240451812744141e+00	3.912200212478637695e+00
2.158869266510009766e+00	2.158869266510009766e+00	1.622865676879882812e+00	-3.834859371185302734e+00	4.335718631744384766e+00
1.772156834602355957e+00	1.772156834602355957e+00	2.284762859344482422e+00	-6.609049439430236816e-01	4.470466136932373047e+00
4.710193723440170288e-02	1.138169646263122559e+00	2.749363660812377930e+00	-1.331238269805908203e+00	3.899563789367675781e+00
-1.120357215404510498e-01	-5.306666493415832520e-01	-1.811528682708740234e+00	-3.089818954467773438e+00	-3.533242702484130859e+00
2.053115129470825195e+00	2.053115129470825195e+00	1.553932666778564453e+00	-3.232076406478881836e+00	3.362900018692016602e+00
2.122390747070312500e+00	2.122390747070312500e+00	2.984182357788085938e+00	-3.987961292266845703e+00	3.505146026611328125e+00
2.395843029022216797e+00	2.395843029022216797e+00	2.304497718811035156e+00	-3.722374737262725830e-01	3.769895553588867188e+00
8.418015241622924805e-01	1.329092025756835938e+00	2.594585180282592773e+00	-2.710555553436279297e+00	3.937277317047119141e+00
1.079749703407287598e+00	1.079749703407287598e+00	2.020163059234619141e+00	-3.042822122573852539e+00	-3.630669355392456055e+00
2.826686382293701172e+00	2.826686382293701172e+00	2.018581151962280273e+00	-2.881989955902099609e+00	3.875720024108886719e+00
2.293382883071899414e+00	2.293382883071899414e+00	1.272824525833129883e+00	-3.339988946914672852e+00	3.422787427902221680e+00
2.066642045974731445e+00	2.066642045974731445e+00	1.304628372192382812e+00	-9.278286695480346680e-01	2.915889501571655273e+00
1.999614536762237549e-01	1.335386395454406738e+00	-1.774897813796997070e+00	-3.434679985046386719e+00	3.109588861465454102e+00
9.177085757255554199e-01	-9.453437924385070801e-01	-1.003036141395568848e+00	-3.781373977661132812e+00	-4.281133651733398438e+00
2.516019821166992188e+00	2.516019821166992188e+00	2.180155754089355469e+00	-3.302050113677978516e+00	3.704836845397949219e+00
2.737117528915405273e+00	2.737117528915405273e+00	-3.153025388717651367e+00	-4.908712863922119141e+00	-3.428765058517456055e+00
3.101576089859008789e+00	3.101576089859008789e+00	-2.932786226272583008e+00	-4.475377559661865234e+00	3.772180557250976562e+00
2.344246387481689453e+00	2.344246387481689453e+00	-3.068027734756469727e+00	-2.317874670028686523e+00	3.957523584365844727e+00
2.597860813140869141e+00	2.597860813140869141e+00	1.999104976654052734e+00	-2.622855186462402344e+00	-4.308872699737548828e+00
1.691764116287231445e+00	1.691764116287231445e+00	2.304367780685424805e+00	-2.535241842269897461e+00	-3.819817304611206055e+00
1.597381711006164551e+00	1.597381711006164551e+00	1.185719132423400879e+00	-1.290844678878784180e+00	3.279860734939575195e+00
5.499751567840576172e-01	1.915315866470336914e+00	1.022092700004577637e+00	-7.050567865371704102e-02	3.026601552963256836e+00
-6.715839505195617676e-01	3.087519407272338867e+00	1.416172504425048828e+00	-1.091463088989257812e+00	6.923844814300537109e+00
6.391631960868835449e-01	4.780383586883544922e+00	3.547450304031372070e+00	-4.006561636924743652e-02	1.012399005889892578e+01
1.733583688735961914e+00	6.691295146942138672e+00	4.562159538269042969e+00	-3.485856056213378906e-01	1.494780731201171875e+01
1.673817276954650879e+00	7.062895774841308594e+00	5.658110618591308594e+00	-2.592296302318572998e-01	1.560149097442626953e+01
1.349840641021728516e+00	6.743753910064697266e+00	5.855476856231689453e+00	1.443137884140014648e+00	1.501138687133789062e+01
-9.547308683395385742e-01	7.933544158935546875e+00	5.358513355255126953e+00	1.610920190811157227e+00	1.481213474273681641e+01
2.380450516939163208e-01	7.721291065216064453e+00	4.466513633728027344e+00	2.120272636413574219e+00	1.875057411193847656e+01
1.370464682579040527e+00	6.195555686950683594e+00	6.326158046722412109e+00	1.496644020080566406e+00	1.890984153747558594e+01
1.790603280067443848e+00	3.942214727401733398e+00	6.221134185791015625e+00	1.587445855140686035e+00	1.520742702484130859e+01
-1.704033464193344116e-01	3.032741546630859375e+00	-6.463470458984375000e+00	1.101292848587036133e+00	-1.266008281707763672e+01
-7.342517971992492676e-01	3.474190711975097656e+00	-6.074430942535400391e+00	2.084939956665039062e+00	-7.255421638488769531e+00
1.662004590034484863e+00	3.806554794311523438e+00	5.348907947540283203e+00	2.633557796478271484e+00	9.011624336242675781e+00
1.188060641288757324e+00	4.567587852478027344e+00	5.809450149536132812e+00	1.946709632873535156e+00	1.133072376251220703e+01
1.332279682159423828e+00	4.519172191619873047e+00	6.288224697113037109e+00	2.057762861251831055e+00	1.104343318939208984e+01
4.804815351963043213e-01	4.456434249877929688e+00	-5.247297286987304688e+00	1.582870244979858398e+00	9.812568664550781250e+00
1.715136021375656128e-01	3.535748481750488281e+00	-4.313598632812500000e+00	8.708462119102478027e-01	-8.490693092346191406e+00
1.701020956039428711e+00	2.891504049301147461e+00	3.683338642120361328e+00	1.724102497100830078e+00	7.845602512359619141e+00
1.332877516746520996e+00	2.777197599411010742e+00	5.037130355834960938e+00	-2.064484953880310059e-01	7.899379253387451172e+00
1.282639503479003906e+00	2.951894044876098633e+00	5.933525085449218750e+00	6.815651893615722656e+00	-8.194822311401367188e+00
-1.896258145570755005e-01	5.026036739349365234e+00	4.404156208038330078e+00	1.276697158813476562e+01	-6.960428714752197266e+00
9.887557625770568848e-01	5.633110046386718750e+00	4.163190841674804688e+00	1.535402870178222656e+01	9.737247467041015625e+00
3.896541118621826172e+00	7.417929172515869141e+00	7.743121147155761719e+00	1.667703628540039062e+01	1.355253314971923828e+01
4.243535995483398438e+00	7.852769851684570312e+00	9.193374633789062500e+00	1.269188690185546875e+01	1.517547130584716797e+01
4.389664649963378906e+00	9.635965347290039062e+00	9.458007812500000000e+00	1.037330532073974609e+01	1.610238075256347656e+01
3.551274299621582031e+00	9.218058586120605469e+00	8.819450378417968750e+00	1.230478763580322266e+01	1.507615852355957031e+01
2.210796117782592773e+00	1.258723354339599609e+01	5.435014724731445312e+00	1.972492980957031250e+01	1.907271766662597656e+01
5.536859035491943359e+00	1.029838085174560547e+01	7.594400405883789062e+00	2.367139434814453125e+01	-1.965462493896484375e+01
5.428388118743896484e+00	7.853637218475341797e+00	9.969127655029296875e+00	1.271152877807617188e+01	-1.682534027099609375e+01
4.567130565643310547e+00	4.567130565643310547e+00	9.772187232971191406e+00	7.614949226379394531e+00	1.276260185241699219e+01
5.355915427207946777e-01	4.801381587982177734e+00	5.749773502349853516e+00	1.043737030029296875e+01	-1.073546695709228516e+01
1.746304512023925781e+00	5.422715663909912109e+00	4.988312244415283203e+00	1.506403446197509766e+01	9.363278388977050781e+00
4.615926742553710938e+00	7.196902275085449219e+00	6.974194526672363281e+00	1.393474578857421875e+01	1.164426708221435547e+01
5.009780883789062500e+00	6.947023868560791016e+00	9.067228317260742188e+00	1.020792007446289062e+01	-1.221641826629638672e+01
4.504196166992187500e+00	5.267977237701416016e+00	8.400522232055664062e+00	9.551046371459960938e+00	-1.042958164215087891e+01
1.457069277763366699e+00	5.600414752960205078e+00	6.716457843780517578e+00	8.615902900695800781e+00	-8.056586265563964844e+00
3.806545019149780273e+00	4.761602401733398438e+00	5.132122993469238281e+00	1.012799072265625000e+01	9.247502326965332031e+00
4.562695980072021484e+00	4.562695980072021484e+00	3.794937610626220703e+00	7.598545551300048828e+00	9.302847862243652344e+00
3.997607707977294922e+00	3.997607707977294922e+00	3.463792324066162109e+00	5.727699756622314453e+00	8.390265464782714844e+00
1.889731168746948242e+00	2.827078342437744141e+00	3.054425716400146484e+00	5.088676452636718750e+00	-6.558528900146484375e+00
1.524793654680252075e-01	2.610768795013427734e+00	2.670652627944946289e+00	6.718758583068847656e+00	-4.935639858245849609e+00
2.552208185195922852e+00	2.552208185195922852e+00	2.958952665328979492e+00	6.543209552764892578e+00	-6.420730590820312500e+00
4.025671958923339844e+00	4.025671958923339844e+00	2.159193038940429688e+00	5.498283863067626953e+00	8.067963600158691406e+00
4.418250083923339844e+00	4.418250083923339844e+00	2.119970321655273438e+00	4.139698028564453125e+00	7.694574832916259766e+00
3.976998567581176758e+00	3.976998567581176758e+00	1.786596775054931641e+00	2.073524236679077148e+00	8.858907699584960938e+00
4.843401432037353516e+00	4.843401432037353516e+00	1.813504338264465332e+00	1.239021420478820801e+00	8.008022308349609375e+00
3.251937389373779297e+00	3.251937389373779297e+00	2.144711971282958984e+00	1.135520696640014648e+00	-6.474126338958740234e+00
2.937775135040283203e+00	2.937775135040283203e+00	9.525176882743835449e-01	6.241701841354370117e-01	5.573351383209228516e+00
2.395719289779663086e+00	2.395719289779663086e+00	7.479391098022460938e-01	1.537951350212097168e+00	5.068536758422851562e+00
7.424468994140625000e-01	2.112765073776245117e+00	-7.692122459411621094e-01	4.933314323425292969e-01	3.930175542831420898e+00
3.506022691726684570e-01	8.851507902145385742e-01	-9.038667678833007812e-01	6.692470908164978027e-01	-4.553283214569091797e+00
2.693596839904785156e+00	2.693596839904785156e+00	9.561352729797363281e-01	1.100322246551513672e+00	-5.468347072601318359e+00
2.822569608688354492e+00	2.822569608688354492e+00	-2.588069915771484375e+00	-4.174193739891052246e-02	5.537420272827148438e+00
3.500005245208740234e+00	3.500005245208740234e+00	-2.365273714065551758e+00	8.838986158370971680e-01	6.697160243988037109e+00
3.069992780685424805e+00	3.069992780685424805e+00	-2.362610340118408203e+00	-3.824206292629241943e-01	5.732811450958251953e+00
2.627451181411743164e+00	2.627451181411743164e+00	2.221525430679321289e+00	-5.877609252929687500e-01	-5.133187294006347656e+00
1.847505331039428711e+00	1.847505331039428711e+00	2.850178718566894531e+00	-4.106898307800292969e-01	-4.935301780700683594e+00
1.585994362831115723e+00	1.585994362831115723e+00	4.980258941650390625e-01	-3.935514390468597412e-01	4.727857112884521484e+00
1.134155154228210449e+00	1.243353843688964844e+00	7.027727961540222168e-01	1.592893838882446289e+00	3.825906276702880859e+00
-7.519925832748413086e-01	1.708121180534362793e+00	1.020979523658752441e+00	-6.695161461830139160e-01	2.902713775634765625e+00
-1.975939124822616577e-01	-1.975939124822616577e-01	1.620917916297912598e+00	-5.495678186416625977e-01	-5.317103862762451172e+00
1.830009937286376953e+00	1.830009937286376953e+00	2.111608266830444336e+00	-5.294207483530044556e-02	-4.150342464447021484e+00
1.558929562568664551e+00	1.558929562568664551e+00	1.928569197654724121e+00	-3.494171798229217529e-01	-4.973950386047363281e+00
1.704938411712646484e+00	2.137734413146972656e+00	1.867743015289306641e+00	5.929464697837829590e-01	-4.755388259887695312e+00
-4.538000524044036865e-01	2.208407163619995117e+00	2.282859325408935547e+00	2.806072533130645752e-01	3.572874784469604492e+00
-2.212871313095092773e-01	1.840635299682617188e+00	3.382936954498291016e+00	1.457423567771911621e-01	5.269543647766113281e+00
8.926976919174194336e-01	8.926976919174194336e-01	2.864875793457031250e+00	5.256341695785522461e-01	4.747178077697753906e+00
9.712326526641845703e-01	1.086016058921813965e+00	3.070830106735229492e+00	1.154972195625305176e+00	4.198749065399169922e+00
5.598752945661544800e-02	1.515269279479980469e+00	2.849635124206542969e+00	1.703041791915893555e-01	4.003611564636230469e+00
-8.922917246818542480e-01	1.149468541145324707e+00	2.617928266525268555e+00	-3.583771884441375732e-01	3.336031913757324219e+00
3.818447291851043701e-01	3.818447291851043701e-01	2.898856639862060547e+00	-1.896088719367980957e-01	-4.645518779754638672e+00
1.316204309463500977e+00	1.316204309463500977e+00	1.972358703613281250e+00	-1.804016679525375366e-01	-3.991585493087768555e+00
1.251152038574218750e+00	1.320946455001831055e+00	2.287461519241333008e+00	5.858504772186279297e-01	-3.590879917144775391e+00
7.680163383483886719e-01	1.700815320014953613e+00	2.110854625701904297e+00	-5.330571532249450684e-01	3.548492193222045898e+00
-6.069654822349548340e-01	7.888348102569580078e-01	1.338242053985595703e+00	-1.003846526145935059e+00	4.065840721130371094e+00
1.624255299568176270e+00	1.624255299568176270e+00	2.192540645599365234e+00	-1.570700287818908691e+00	-4.455615520477294922e+00
1.914662480354309082e+00	1.914662480354309082e+00	-2.169312953948974609e+00	-1.645810484886169434e+00	-3.809130191802978516e+00
1.660254597663879395e+00	1.660254597663879395e+00	-1.751018524169921875e+00	-4.768595695495605469e-01	-3.725267171859741211e+00
2.671715021133422852e-01	1.398954391479492188e+00	-1.848136186599731445e+00	-2.148416757583618164e+00	3.179969787597656250e+00
-3.134939968585968018e-01	-3.276870548725128174e-01	-2.338219642639160156e+00	-2.595789909362792969e+00	3.988798856735229492e+00
1.785503864288330078e+00	1.785503864288330078e+00	-1.277460098266601562e+00	-2.357668399810791016e+00	-4.132074356079101562e+00
1.820302605628967285e+00	1.820302605628967285e+00	-2.872289180755615234e+00	-3.664773702621459961e+00	-4.012817859649658203e+00
1.992844939231872559e+00	1.992844939231872559e+00	-2.745460510253906250e+00	-3.739139795303344727e+00	-3.631626605987548828e+00
1.253501176834106445e+00	1.253501176834106445e+00	-3.044801950454711914e+00	-2.448914289474487305e+00	-3.287832498550415039e+00
2.153286218643188477e+00	2.153286218643188477e+00	1.636260628700256348e+00	-2.273815393447875977e+00	-4.734450340270996094e+00
1.283138871192932129e+00	1.283138871192932129e+00	-1.457705974578857422e+00	-2.372428178787231445e+00	-4.130194664001464844e+00
7.348434925079345703e-01	-8.863751292228698730e-01	-1.474520683288574219e+00	-2.723089456558227539e+00	-3.319444179534912109e+00
9.210124611854553223e-01	9.210124611854553223e-01	-1.258328795433044434e+00	-1.574335694313049316e+00	2.968880653381347656e+00
-8.987597227096557617e-01	1.293395519256591797e+00	-1.327386379241943359e+00	-3.665090322494506836e+00	3.019282579421997070e+00
-2.639211714267730713e-01	-1.247418999671936035e+00	-1.647562384605407715e+00	-3.176148653030395508e+00	-4.115308284759521484e+00
8.470542430877685547e-01	-1.347789049148559570e+00	1.745878100395202637e+00	-2.896798849105834961e+00	-3.757048130035400391e+00
-1.905812919139862061e-01	-9.313857555389404297e-01	-1.296766996383666992e+00	-2.740349292755126953e+00	-3.429159641265869141e+00
6.827007234096527100e-02	4.348226785659790039e-01	1.223610162734985352e+00	-1.354106187820434570e+00	3.253081560134887695e+00
-1.098810911178588867e+00	1.527969717979431152e+00	1.120144486427307129e+00	-2.078696966171264648e+00	3.953289747238159180e+00
-1.295890927314758301e+00	-1.295890927314758301e+00	2.835027694702148438e+00	-2.364753246307373047e+00	4.683155536651611328e+00
-9.462760686874389648e-01	-9.462760686874389648e-01	2.616045951843261719e+00	-1.866365909576416016e+00	3.980317115783691406e+00
-9.616891741752624512e-01	-9.616891741752624512e-01	2.359349012374877930e+00	6.039029955863952637e-01	-4.228554725646972656e+00
-7.143654227256774902e-01	1.385745406150817871e+00	2.493637561798095703e+00	5.266858339309692383e-01	3.590216159820556641e+00
-9.237481951713562012e-01	1.079847931861877441e+00	2.471405267715454102e+00	-1.980802267789840698e-01	2.838954925537109375e+00
-1.435112766921520233e-02	-4.083642661571502686e-01	2.557946681976318359e+00	1.982377767562866211e-01	4.708098888397216797e+00
1.265586018562316895e+00	1.265586018562316895e+00	1.562061905860900879e+00	1.724609732627868652e-01	3.794176340103149414e+00
4.562326967716217041e-01	4.562326967716217041e-01	1.589564085006713867e+00	3.466271758079528809e-01	-3.954336881637573242e+00
2.833281159400939941e-01	1.462609767913818359e+00	1.563120961189270020e+00	-2.040493488311767578e-01	3.455266952514648438e+00
-8.596140742301940918e-01	-8.596140742301940918e-01	1.263107299804687500e+00	-8.554129004478454590e-01	4.194522380828857422e+00
3.275017440319061279e-01	3.275017440319061279e-01	2.745836496353149414e+00	-6.718941330909729004e-01	-4.143161773681640625e+00
6.010248661041259766e-01	6.010248661041259766e-01	-1.683951020240783691e+00	-8.983837366104125977e-01	-3.979201555252075195e+00
1.142020702362060547e+00	1.142020702362060547e+00	-1.852790594100952148e+00	-2.907973229885101318e-01	-3.296464443206787109e+00
-1.082999631762504578e-02	1.393182516098022461e+00	-1.714650511741638184e+00	-1.438302159309387207e+00	3.743503332138061523e+00
-5.309922695159912109e-01	-5.309922695159912109e-01	-2.203454017639160156e+00	-2.457667112350463867e+00	3.670378923416137695e+00
1.251770377159118652e+00	-1.274808287620544434e+00	-9.542493224143981934e-01	-2.254937171936035156e+00	-4.206300258636474609e+00
2.080316543579101562e+00	2.080316543579101562e+00	-3.373026371002197266e+00	-3.227240800857543945e+00	4.259658813476562500e+00
1.883442640304565430e+00	1.883442640304565430e+00	-2.826021194458007812e+00	-3.974581480026245117e+00	-3.900638341903686523e+00
1.729588389396667480e+00	1.729588389396667480e+00	-2.636106967926025391e+00	-2.918432474136352539e+00	4.308365345001220703e+00
1.420708298683166504e+00	1.420708298683166504e+00	-2.284329175949096680e+00	-2.125722885131835938e+00	-4.326902389526367188e+00
1.326273202896118164e+00	-1.378697991371154785e+00	-1.960657477378845215e+00	-2.264149904251098633e+00	-4.156183719635009766e+00
7.335450053215026855e-01	-1.582283735275268555e+00	-2.003159284591674805e+00	-2.386883258819580078e+00	-3.296851873397827148e+00
6.969362497329711914e-01	6.969362497329711914e-01	-1.930863022804260254e+00	-1.977612018585205078e+00	-2.631654262542724609e+00
-8.746076822280883789e-01	9.228755831718444824e-01	-1.674229264259338379e+00	-5.375393867492675781e+00	3.248687744140625000e+00
-4.653897583484649658e-01	-1.256453990936279297e+00	-1.725953459739685059e+00	-4.890355110168457031e+00	-3.731877088546752930e+00
8.452633619308471680e-01	-1.902623414993286133e+00	1.550028443336486816e+00	-5.081362247467041016e+00	-3.773239374160766602e+00
1.761804372072219849e-01	-1.532899379730224609e+00	-2.564513683319091797e+00	-4.673913955688476562e+00	-3.284208297729492188e+00
7.599830031394958496e-01	7.599830031394958496e-01	1.866954684257507324e+00	-2.096179723739624023e+00	-3.516724586486816406e+00
-7.685112357139587402e-01	8.935665488243103027e-01	2.143506765365600586e+00	-3.409741401672363281e+00	3.746404886245727539e+00
-1.349190115928649902e+00	-1.349190115928649902e+00	1.751267075538635254e+00	-4.172004222869873047e+00	4.039536952972412109e+00
-1.022071957588195801e+00	-1.468938708305358887e+00	2.402050256729125977e+00	-3.477293252944946289e+00	-3.813574075698852539e+00
-5.805750489234924316e-01	-8.068903088569641113e-01	-2.701068878173828125e+00	-2.527087450027465820e+00	-3.597858428955078125e+00
2.082092016935348511e-01	8.847345113754272461e-01	-2.601376056671142578e+00	-8.665752410888671875e-02	3.580784082412719727e+00
-8.886873722076416016e-01	-8.886873722076416016e-01	-2.639845132827758789e+00	-2.307004213333129883e+00	3.315954446792602539e+00
-1.841795295476913452e-01	-1.480202198028564453e+00	-2.073552608489990234e+00	-2.465412855148315430e+00	-3.382827281951904297e+00
1.061506032943725586e+00	-1.251116633415222168e+00	9.781014323234558105e-01	-2.138313770294189453e+00	-3.034619569778442383e+00
3.340899646282196045e-01	-5.269340276718139648e-01	-1.762821912765502930e+00	-1.135842561721801758e+00	-3.134355068206787109e+00
2.934341430664062500e-01	5.901483297348022461e-01	1.888789176940917969e+00	-1.163251161575317383e+00	3.038632631301879883e+00
-8.152057528495788574e-01	-8.152057528495788574e-01	2.019249916076660156e+00	-2.049390077590942383e+00	3.702260732650756836e+00
3.869335353374481201e-01	-1.477286100387573242e+00	2.596405029296875000e+00	-2.529440641403198242e+00	-3.821400880813598633e+00
1.426898479461669922e+00	-1.499051928520202637e+00	-2.000154733657836914e+00	-2.409711599349975586e+00	3.548304080963134766e+00
6.958693265914916992e-01	-7.858472466468811035e-01	-1.873984217643737793e+00	-8.006713986396789551e-01	-3.273774147033691406e+00
2.963177673518657684e-02	7.229506969451904297e-01	-1.839217782020568848e+00	-1.592448592185974121e+00	3.246120691299438477e+00
-8.610543608665466309e-01	-8.610543608665466309e-01	-1.837035298347473145e+00	-3.028330564498901367e+00	3.074024677276611328e+00
-2.917257836088538170e-03	-2.234287023544311523e+00	-1.213910937309265137e+00	-2.786451101303100586e+00	-3.959214687347412109e+00
8.379547595977783203e-01	-2.139151573181152344e+00	-3.543410301208496094e+00	-3.765854358673095703e+00	-3.604830741882324219e+00
6.219123601913452148e-01	-2.065178155899047852e+00	-3.556761980056762695e+00	-4.877000808715820312e+00	-4.019765377044677734e+00
2.563958168029785156e-01	-1.961056947708129883e+00	-3.402443647384643555e+00	-3.575474739074707031e+00	3.101752519607543945e+00
-4.648655056953430176e-01	-1.604920387268066406e+00	-3.137572050094604492e+00	-2.434770584106445312e+00	-4.383245944976806641e+00
3.809889256954193115e-01	-1.719900608062744141e+00	-2.639539003372192383e+00	-2.316179037094116211e+00	-4.053607463836669922e+00
-1.605863273143768311e-01	-1.893626093864440918e+00	-1.500972032546997070e+00	-2.239854335784912109e+00	-3.952897071838378906e+00
-4.363505244255065918e-01	-4.363505244255065918e-01	-1.558594822883605957e+00	1.568379998207092285e-01	-2.659614801406860352e+00
-1.439496397972106934e+00	2.232471942901611328e+00	-1.442435503005981445e+00	-8.233504295349121094e-01	3.657811164855957031e+00
-6.944906711578369141e-01	2.838497400283813477e+00	-1.364601254463195801e+00	-6.589428782463073730e-01	8.334442138671875000e+00
6.167296171188354492e-01	3.302367925643920898e+00	2.965556144714355469e+00	-1.633802503347396851e-01	-1.066954040527343750e+01
-7.596921920776367188e-02	5.017665386199951172e+00	3.888783454895019531e+00	-3.758619427680969238e-01	-1.393320941925048828e+01
-4.901214838027954102e-01	6.611883640289306641e+00	4.927256584167480469e+00	5.650197267532348633e-01	-1.418911266326904297e+01
-1.807525396347045898e+00	5.833570003509521484e+00	4.481061458587646484e+00	1.617367267608642578e+00	1.542692279815673828e+01
-1.670356988906860352e+00	7.346806526184082031e+00	-3.610763311386108398e+00	1.636742234230041504e+00	-1.295649909973144531e+01
-1.727958798408508301e+00	5.900745868682861328e+00	3.573603391647338867e+00	1.991025567054748535e+00	-1.583645629882812500e+01
-1.053111314773559570e+00	4.887641906738281250e+00	4.289155483245849609e+00	1.245237946510314941e+00	1.587840557098388672e+01
-5.760331153869628906e-01	2.437153100967407227e+00	-5.250568389892578125e+00	1.922608733177185059e+00	-1.280200672149658203e+01
-1.235601305961608887e+00	3.029191732406616211e+00	-5.548604488372802734e+00	1.061057925224304199e+00	-1.170518493652343750e+01
-4.547849893569946289e-01	2.578141927719116211e+00	-5.178575992584228516e+00	1.557751536369323730e+00	8.585238456726074219e+00
3.879287242889404297e-01	3.553494215011596680e+00	4.060175895690917969e+00	1.766036987304687500e+00	-1.012650012969970703e+01
-3.407980501651763916e-01	3.533216238021850586e+00	4.735932826995849609e+00	1.567697048187255859e+00	1.060985183715820312e+01
1.727574318647384644e-01	3.086827516555786133e+00	5.106771469116210938e+00	1.324084639549255371e+00	9.867415428161621094e+00
-1.786155819892883301e+00	3.399793863296508789e+00	4.058743953704833984e+00	-2.241687923669815063e-01	-8.527402877807617188e+00
-5.986422300338745117e-01	2.278434753417968750e+00	-3.012661933898925781e+00	3.751214966177940369e-02	-7.830081939697265625e+00
5.103083252906799316e-01	1.996158003807067871e+00	-2.724116325378417969e+00	3.369389474391937256e-01	-7.374349594116210938e+00
-2.905367612838745117e-01	2.000499010086059570e+00	-4.809900760650634766e+00	1.211582183837890625e+00	-6.622866153717041016e+00
-3.581626713275909424e-01	1.976849317550659180e+00	-4.289372920989990234e+00	9.021337032318115234e-01	-7.030367374420166016e+00
-1.020830750465393066e+00	1.725128531455993652e+00	-3.913770437240600586e+00	-1.692953705787658691e-02	5.133858203887939453e+00
2.009128183126449585e-01	2.769702970981597900e-01	-2.116187810897827148e+00	4.137954711914062500e-01	-6.288408279418945312e+00
1.316000580787658691e+00	1.316000580787658691e+00	-2.961274385452270508e+00	6.793903559446334839e-02	5.981327056884765625e+00
5.889035463333129883e-01	5.889035463333129883e-01	-2.954163312911987305e+00	-9.078122377395629883e-01	-6.296000957489013672e+00
9.962205290794372559e-01	1.763079762458801270e+00	-2.833966732025146484e+00	-1.748602509498596191e+00	-5.528932094573974609e+00
-1.470921933650970459e-01	3.468207120895385742e-01	-2.557683229446411133e+00	-1.290422081947326660e+00	7.644627571105957031e+00
2.440589666366577148e-01	-3.311742246150970459e-01	-1.733735799789428711e+00	-1.434620022773742676e+00	-5.689353466033935547e+00
4.350886344909667969e-01	-4.453415572643280029e-01	-3.081273078918457031e+00	-1.369967460632324219e+00	-5.394602298736572266e+00
8.626323193311691284e-02	7.211552858352661133e-01	-2.602488994598388672e+00	-9.774723052978515625e-01	4.086533546447753906e+00
-7.533200383186340332e-01	1.428074836730957031e+00	-2.169083118438720703e+00	-2.976798534393310547e+00	-3.804949760437011719e+00
-7.299146652221679688e-01	-7.299146652221679688e-01	-1.419789195060729980e+00	-3.222779750823974609e+00	4.497546672821044922e+00
7.395687699317932129e-01	-7.852343320846557617e-01	9.541420340538024902e-01	-2.941368103027343750e+00	4.877240657806396484e+00
9.693274497985839844e-01	9.693274497985839844e-01	-3.299992799758911133e+00	-3.590733528137207031e+00	4.777701377868652344e+00
1.102086067199707031e+00	1.102086067199707031e+00	-2.210846662521362305e+00	-1.977456331253051758e+00	4.060180187225341797e+00
4.441054165363311768e-01	1.842633962631225586e+00	2.400480270385742188e+00	-8.382098078727722168e-01	4.211933612823486328e+00
-3.279416859149932861e-01	1.628889083862304688e+00	1.266558408737182617e+00	-2.543709039688110352e+00	5.594866275787353516e+00
-2.785358130931854248e-01	-3.845207393169403076e-01	2.329452991485595703e+00	-1.867293953895568848e+00	5.123844146728515625e+00
4.026916325092315674e-01	4.026916325092315674e-01	9.400047659873962402e-01	-1.147664904594421387e+00	-3.898845195770263672e+00
2.712151110172271729e-01	1.175950288772583008e+00	1.405302524566650391e+00	4.802915573120117188e+00	-3.547424077987670898e+00
-7.069489359855651855e-01	3.334737539291381836e+00	-1.271731257438659668e+00	7.838472843170166016e+00	3.751582622528076172e+00
9.095651507377624512e-01	4.025855064392089844e+00	2.207744359970092773e+00	1.646887969970703125e+01	8.154903411865234375e+00
3.378596067428588867e+00	5.832055568695068359e+00	5.188692092895507812e+00	1.730342864990234375e+01	-1.221569538116455078e+01
4.527090549468994141e+00	7.439527034759521484e+00	7.769205570220947266e+00	1.784661865234375000e+01	1.494381809234619141e+01
4.858173847198486328e+00	5.550653457641601562e+00	8.911657333374023438e+00	9.970693588256835938e+00	-1.446421337127685547e+01
1.848766088485717773e+00	6.308794975280761719e+00	7.205073356628417969e+00	1.188824272155761719e+01	-9.100551605224609375e+00
2.870563268661499023e+00	5.068173408508300781e+00	4.989979743957519531e+00	1.370131587982177734e+01	-1.148601341247558594e+01
4.140464305877685547e+00	4.888488769531250000e+00	5.043250083923339844e+00	1.267555999755859375e+01	1.167000389099121094e+01
4.510970115661621094e+00	4.864269733428955078e+00	2.987558603286743164e+00	1.064339256286621094e+01	-1.223988246917724609e+01
3.967998743057250977e+00	3.967998743057250977e+00	3.521161079406738281e+00	1.027195739746093750e+01	-9.714148521423339844e+00
5.706568956375122070e-01	3.864573240280151367e+00	2.874690532684326172e+00	1.137526893615722656e+01	-6.809370994567871094e+00
1.658387184143066406e+00	2.087424039840698242e+00	2.386112213134765625e+00	1.237910461425781250e+01	-7.069362163543701172e+00
3.060775041580200195e+00	3.060775041580200195e+00	3.139948606491088867e+00	1.097567367553710938e+01	-8.798746109008789062e+00
3.518604278564453125e+00	3.518604278564453125e+00	3.534938335418701172e+00	1.129821491241455078e+01	-9.015088081359863281e+00
3.470602750778198242e+00	4.885825634002685547e+00	3.800433397293090820e+00	6.484604835510253906e+00	-9.712323188781738281e+00
2.330557107925415039e+00	2.566371202468872070e+00	3.890253782272338867e+00	2.331621408462524414e+00	-1.172609710693359375e+01
2.369663000106811523e+00	2.369663000106811523e+00	4.844951629638671875e+00	2.984411001205444336e+00	6.548390388488769531e+00
1.829789519309997559e+00	1.829789519309997559e+00	2.396212100982666016e+00	2.413198471069335938e+00	6.823953628540039062e+00
1.266587615013122559e+00	1.606213569641113281e+00	1.833348155021667480e+00	4.077002048492431641e+00	-6.352795600891113281e+00
3.544157445430755615e-01	2.049283742904663086e+00	1.830237865447998047e+00	4.636906147003173828e+00	-4.418777465820312500e+00
-5.858480334281921387e-01	1.793952345848083496e+00	1.598119497299194336e+00	5.232859611511230469e+00	-3.484724521636962891e+00
1.023419499397277832e+00	1.363784193992614746e+00	2.640950918197631836e+00	5.053953647613525391e+00	5.685763359069824219e+00
1.487980008125305176e+00	2.237456321716308594e+00	2.870035886764526367e+00	3.771018743515014648e+00	6.808488368988037109e+00
1.342412471771240234e+00	1.649877667427062988e+00	3.312441587448120117e+00	2.412202835083007812e+00	7.282203674316406250e+00
6.464004516601562500e-01	2.738280296325683594e+00	3.505110502243041992e+00	5.226765155792236328e+00	6.498244285583496094e+00
-7.889857888221740723e-01	3.452298641204833984e+00	3.139934301376342773e+00	4.936277389526367188e+00	-5.587883949279785156e+00
8.102781772613525391e-01	1.631527423858642578e+00	3.829912185668945312e+00	4.865838527679443359e+00	-6.628359317779541016e+00
1.065875649452209473e+00	1.874346375465393066e+00	3.616774082183837891e+00	3.739161729812622070e+00	-7.927112102508544922e+00
4.549646079540252686e-01	1.751631617546081543e+00	4.066452026367187500e+00	2.699833869934082031e+00	-5.302015781402587891e+00
-8.893526792526245117e-01	1.976385951042175293e+00	3.603204965591430664e+00	1.757585883140563965e+00	3.864458322525024414e+00
-6.457058191299438477e-01	-6.457058191299438477e-01	2.991591691970825195e+00	2.913537740707397461e+00	-3.550019979476928711e+00
6.549635529518127441e-01	6.549635529518127441e-01	2.429500341415405273e+00	2.812124729156494141e+00	-4.744291305541992188e+00
5.266685485839843750e-01	5.266685485839843750e-01	2.307209730148315430e+00	2.159095048904418945e+00	4.553642749786376953e+00
9.083412885665893555e-01	1.009963035583496094e+00	2.746382236480712891e+00	2.250076532363891602e+00	-3.864703655242919922e+00
-3.445531129837036133e-01	1.735834836959838867e+00	2.342214822769165039e+00	1.367496013641357422e+00	3.008125782012939453e+00
-8.587411604821681976e-03	5.883456468582153320e-01	3.623392343521118164e+00	1.264493584632873535e+00	-3.724987983703613281e+00
1.337178945541381836e+00	1.337178945541381836e+00	4.445944786071777344e+00	1.239898920059204102e+00	-4.016415119171142578e+00
8.155588507652282715e-01	8.155588507652282715e-01	3.010239839553833008e+00	7.994580268859863281e-01	-3.878465414047241211e+00
8.123707175254821777e-01	1.186882257461547852e+00	3.401897430419921875e+00	1.573350191116333008e+00	3.698756933212280273e+00
-6.938112974166870117e-01	1.205762386322021484e+00	2.671011447906494141e+00	3.585876226425170898e-01	2.710186004638671875e+00
4.145454987883567810e-02	-1.338481187820434570e+00	1.738286733627319336e+00	5.315693020820617676e-01	-3.687235355377197266e+00
1.291508078575134277e+00	-1.646701931953430176e+00	6.330362558364868164e-01	2.801671922206878662e-01	-3.523519277572631836e+00
9.938855171203613281e-01	-2.011931180953979492e+00	-1.611568212509155273e+00	3.867062926292419434e-02	-3.747890949249267578e+00
1.422773838043212891e+00	1.422773838043212891e+00	-1.461994051933288574e+00	-1.311417579650878906e+00	-2.757634878158569336e+00
1.771723479032516479e-01	-1.679319977760314941e+00	-1.807658672332763672e+00	-1.116543173789978027e+00	-3.485940217971801758e+00
8.827797174453735352e-01	-1.827956438064575195e+00	1.578301072120666504e+00	-1.259730577468872070e+00	-3.734725475311279297e+00
6.602537035942077637e-01	-2.035968780517578125e+00	-1.971339941024780273e+00	-1.435780525207519531e+00	3.031249761581420898e+00
2.350722700357437134e-01	-1.231996774673461914e+00	-1.650223851203918457e+00	-9.714167714118957520e-01	-3.159471273422241211e+00
-1.691777259111404419e-01	8.428321480751037598e-01	-1.423631072044372559e+00	-2.893094778060913086e+00	3.756183624267578125e+00
-1.020870447158813477e+00	-1.020870447158813477e+00	-1.273447632789611816e+00	-3.816318988800048828e+00	2.884466409683227539e+00
-7.448299974203109741e-02	-1.763744354248046875e+00	1.480682849884033203e+00	-3.454278469085693359e+00	-3.507524251937866211e+00
6.939268708229064941e-01	-2.169867753982543945e+00	1.980066657066345215e+00	-4.186528682708740234e+00	-3.148916959762573242e+00
1.293665766716003418e-01	-1.363330006599426270e+00	1.715699553489685059e+00	-2.669462919235229492e+00	-3.343520641326904297e+00
-1.459649205207824707e-01	1.650184243917465210e-01	1.800716519355773926e+00	-2.592587947845458984e+00	3.582132339477539062e+00
-1.801708698272705078e+00	-1.801708698272705078e+00	1.536938428878784180e+00	-3.645291566848754883e+00	3.890241384506225586e+00
-1.162342190742492676e+00	-1.371241807937622070e+00	2.740059614181518555e+00	-3.446639776229858398e+00	-4.011231422424316406e+00
-4.335138797760009766e-01	-1.482336282730102539e+00	2.438028097152709961e+00	-3.442809581756591797e+00	3.403859615325927734e+00
-8.736596703529357910e-01	-8.736596703529357910e-01	2.894165277481079102e+00	1.898995637893676758e-01	-3.123237371444702148e+00
-1.072776436805725098e+00	1.072846293449401855e+00	2.300801515579223633e+00	-8.711906075477600098e-01	4.384748458862304688e+00
-9.448187947273254395e-01	-9.448187947273254395e-01	2.843648672103881836e+00	-1.690458416938781738e+00	3.088490724563598633e+00
5.800761580467224121e-01	-1.526796579360961914e+00	1.918037176132202148e+00	-1.224702596664428711e+00	-3.292270421981811523e+00
4.667741060256958008e-01	-1.102677345275878906e+00	1.289394259452819824e+00	-1.646101236343383789e+00	-3.464794397354125977e+00
2.386636286973953247e-01	2.386636286973953247e-01	1.203886985778808594e+00	-1.072867065668106079e-01	-3.205992221832275391e+00
-7.052184343338012695e-01	1.389173150062561035e+00	1.332182049751281738e+00	-2.537670135498046875e+00	4.077472686767578125e+00
-4.117835462093353271e-01	-8.961157202720642090e-01	2.991710662841796875e+00	-2.988628625869750977e+00	-3.706791639328002930e+00
1.092352986335754395e+00	-1.450803279876708984e+00	3.865120410919189453e+00	-3.201442718505859375e+00	-3.377489805221557617e+00
7.106090188026428223e-01	-7.533028125762939453e-01	-1.793321728706359863e+00	-2.680731058120727539e+00	-3.615707397460937500e+00
2.884300947189331055e-01	5.119293928146362305e-01	2.449048042297363281e+00	4.822822660207748413e-02	2.985934019088745117e+00
-8.843443989753723145e-01	1.331320166587829590e+00	-1.946042895317077637e+00	-2.192317962646484375e+00	3.689316749572753906e+00
2.272691950201988220e-02	-1.215705990791320801e+00	-2.023885726928710938e+00	-2.156656742095947266e+00	-3.181624650955200195e+00
1.231983184814453125e+00	-1.851719141006469727e+00	7.249083518981933594e-01	-1.735757708549499512e+00	3.441246509552001953e+00
1.221646785736083984e+00	-1.638559222221374512e+00	-2.094772577285766602e+00	-2.410465240478515625e+00	-3.400631904602050781e+00
1.603836536407470703e+00	1.603836536407470703e+00	-1.643442392349243164e+00	-3.609126329421997070e+00	-4.133142948150634766e+00
1.153679847717285156e+00	-1.202910304069519043e+00	-1.865710020065307617e+00	-2.213919162750244141e+00	3.731091976165771484e+00
9.468467235565185547e-01	-1.697094678878784180e+00	-1.549685359001159668e+00	-2.274986505508422852e+00	-3.873498916625976562e+00
7.189238667488098145e-01	-2.155434846878051758e+00	-1.926705956459045410e+00	-2.049213171005249023e+00	-3.329378604888916016e+00
6.135315895080566406e-01	-1.096354722976684570e+00	-1.758200407028198242e+00	-1.502380967140197754e+00	-3.212008714675903320e+00
3.453852534294128418e-01	5.663551092147827148e-01	-1.315376877784729004e+00	-3.336285114288330078e+00	3.449616670608520508e+00
-6.940456032752990723e-01	-6.940456032752990723e-01	-8.945904374122619629e-01	-5.493872165679931641e+00	3.170427799224853516e+00
-2.391601353883743286e-01	-2.435013532638549805e+00	-1.615529417991638184e+00	-5.304118633270263672e+00	-3.564862251281738281e+00
8.470524549484252930e-01	-2.409245252609252930e+00	1.629194974899291992e+00	-4.957936763763427734e+00	3.226159811019897461e+00
8.306167125701904297e-01	-2.364336729049682617e+00	-1.114171385765075684e+00	-2.957937955856323242e+00	3.456954956054687500e+00
-2.949187457561492920e-01	3.670035898685455322e-01	1.048230528831481934e+00	-2.938754081726074219e+00	-3.008818387985229492e+00
-1.684182167053222656e+00	-1.684182167053222656e+00	1.642904162406921387e+00	-3.329403638839721680e+00	3.725183010101318359e+00
-1.089261293411254883e+00	-1.649677872657775879e+00	3.542821884155273438e+00	-4.238035678863525391e+00	-4.200560569763183594e+00
-3.267703652381896973e-01	-2.402253150939941406e+00	2.598652124404907227e+00	-3.431773424148559570e+00	-3.758899211883544922e+00
1.608815342187881470e-01	-1.938980370759963989e-01	2.924969673156738281e+00	-3.682827353477478027e-01	-3.933770179748535156e+00
-4.077982902526855469e-01	1.084256291389465332e+00	2.864149808883666992e+00	-1.380951523780822754e+00	3.934588909149169922e+00
-1.096721172332763672e+00	-1.096721172332763672e+00	3.127414464950561523e+00	-2.901615619659423828e+00	-2.934067010879516602e+00
1.174376979470252991e-01	-1.993558526039123535e+00	2.694194793701171875e+00	-1.927274584770202637e+00	-3.621467828750610352e+00
4.254428148269653320e-01	-1.583194255828857422e+00	1.282565355300903320e+00	-2.420579910278320312e+00	-2.980663299560546875e+00
2.737685143947601318e-01	-8.081358671188354492e-01	-8.329264521598815918e-01	-2.876139283180236816e-01	3.185888767242431641e+00
-9.235390275716781616e-02	6.625540852546691895e-01	1.018925547599792480e+00	-2.943811893463134766e+00	3.866204023361206055e+00
-3.753988146781921387e-01	-7.693840265274047852e-01	1.342951059341430664e+00	-2.888001918792724609e+00	3.079653978347778320e+00
1.761149644851684570e+00	-1.783281922340393066e+00	3.119359731674194336e+00	-2.883093833923339844e+00	2.861562013626098633e+00
9.958215951919555664e-01	-1.367626190185546875e+00	-1.986035943031311035e+00	-2.838963985443115234e+00	3.706708431243896484e+00
9.819381237030029297e-01	9.819381237030029297e-01	-2.015531539916992188e+00	-2.472564280033111572e-01	-2.896487236022949219e+00
-1.458180546760559082e-01	9.687678813934326172e-01	-2.738888502120971680e+00	-2.843456268310546875e+00	3.931020498275756836e+00
-3.376072943210601807e-01	-1.425813317298889160e+00	-1.439011693000793457e+00	-2.941076278686523438e+00	2.684936285018920898e+00
1.100958943367004395e+00	-2.014398574829101562e+00	-1.125863313674926758e+00	-2.567763566970825195e+00	3.026781558990478516e+00
8.105440139770507812e-01	-1.361471056938171387e+00	-2.783277511596679688e+00	-3.479597806930541992e+00	3.632142543792724609e+00
1.115229487419128418e+00	1.115229487419128418e+00	-2.539669036865234375e+00	-2.697023391723632812e+00	-4.098317623138427734e+00
2.247262895107269287e-01	-6.588511466979980469e-01	-2.629984378814697266e+00	-2.093867063522338867e+00	-3.410397291183471680e+00
2.298940420150756836e-01	-1.491082310676574707e+00	2.281784296035766602e+00	-2.071644544601440430e+00	-4.107500076293945312e+00
1.673542410135269165e-01	-1.838919401168823242e+00	-2.140860795974731445e+00	-2.189791917800903320e+00	3.436208963394165039e+00
-4.984011352062225342e-01	-7.170296311378479004e-01	-1.710698843002319336e+00	-1.409666180610656738e+00	3.684247255325317383e+00
-3.616416752338409424e-01	6.665360927581787109e-01	-1.302591443061828613e+00	4.218841195106506348e-01	-3.718295812606811523e+00
-1.701304554939270020e+00	-1.701304554939270020e+00	-1.025428056716918945e+00	-2.238285541534423828e+00	6.741745471954345703e+00
-2.320665836334228516e+00	-2.320665836334228516e+00	-2.334923505783081055e+00	-1.168590426445007324e+00	1.132892990112304688e+01
-4.274144649505615234e+00	-4.274144649505615234e+00	2.816195726394653320e+00	-7.574324607849121094e-01	1.392616176605224609e+01
-6.810059547424316406e+00	-6.810059547424316406e+00	-5.614142417907714844e+00	-5.709475874900817871e-01	1.541904735565185547e+01
-6.589409351348876953e+00	-6.589409351348876953e+00	-5.835993766784667969e+00	1.349304169416427612e-01	-1.523381805419921875e+01
-7.162706851959228516e+00	-7.162706851959228516e+00	-5.226612091064453125e+00	1.649970412254333496e-01	-1.533398342132568359e+01
-6.389339447021484375e+00	-6.389339447021484375e+00	-3.396494626998901367e+00	4.742732346057891846e-01	1.697892189025878906e+01
-9.366652488708496094e+00	-9.366652488708496094e+00	-3.591386556625366211e+00	7.229576110839843750e-01	-1.864353752136230469e+01
-7.880949497222900391e+00	-7.880949497222900391e+00	-5.953517913818359375e+00	1.651064634323120117e+00	-1.730169296264648438e+01
-5.281008720397949219e+00	-5.281008720397949219e+00	-6.297545909881591797e+00	8.968002796173095703e-01	-1.318106555938720703e+01
-2.912848472595214844e+00	-2.912848472595214844e+00	-5.539132118225097656e+00	8.055973649024963379e-01	8.008103370666503906e+00
-2.656963348388671875e+00	-2.656963348388671875e+00	-3.168767213821411133e+00	1.371897578239440918e+00	9.508793830871582031e+00
-3.044019222259521484e+00	-3.044019222259521484e+00	-4.191179752349853516e+00	1.088492035865783691e+00	9.865537643432617188e+00
-4.383554935455322266e+00	-4.383554935455322266e+00	-4.850579738616943359e+00	1.681024432182312012e+00	-1.091667842864990234e+01
-4.394430637359619141e+00	-4.394430637359619141e+00	-5.005537986755371094e+00	8.960881233215332031e-01	-9.151930809020996094e+00
-3.282174348831176758e+00	-3.282174348831176758e+00	3.853760480880737305e+00	7.967255711555480957e-01	7.220733642578125000e+00
-2.753631830215454102e+00	-2.753631830215454102e+00	-3.337455034255981445e+00	1.259218215942382812e+00	8.474267005920410156e+00
-3.029429674148559570e+00	-3.029429674148559570e+00	-5.702231884002685547e+00	-5.234790444374084473e-01	8.176751136779785156e+00
-3.049753189086914062e+00	-3.049753189086914062e+00	-5.764022827148437500e+00	7.480589866638183594e+00	-8.008255004882812500e+00
-3.285517215728759766e+00	-3.285517215728759766e+00	-5.826596736907958984e+00	1.757241249084472656e+01	7.399242877960205078e+00
-3.169135093688964844e+00	-3.169135093688964844e+00	-4.491572380065917969e+00	2.099450683593750000e+01	1.049360275268554688e+01
-4.522304534912109375e+00	-4.522304534912109375e+00	-4.265536785125732422e+00	2.411400413513183594e+01	1.294139766693115234e+01
-6.084734439849853516e+00	-6.084734439849853516e+00	-9.118350028991699219e+00	1.845707130432128906e+01	1.536890792846679688e+01
-7.429483413696289062e+00	-7.429483413696289062e+00	-1.080048751831054688e+01	1.303072929382324219e+01	-1.718984031677246094e+01
-9.189160346984863281e+00	-9.189160346984863281e+00	-1.032813167572021484e+01	1.794053459167480469e+01	-1.766979980468750000e+01
-7.237806797027587891e+00	-7.237806797027587891e+00	-7.752876758575439453e+00	2.682975006103515625e+01	1.862246322631835938e+01
-1.027560329437255859e+01	-1.027560329437255859e+01	4.815707206726074219e+00	3.415184020996093750e+01	2.183378601074218750e+01
-1.005623245239257812e+01	-1.005623245239257812e+01	-7.790950298309326172e+00	2.351721572875976562e+01	-2.207102966308593750e+01
-8.031630516052246094e+00	-8.031630516052246094e+00	-9.244882583618164062e+00	1.045992183685302734e+01	-1.991436004638671875e+01
-4.164976119995117188e+00	-4.164976119995117188e+00	-8.773579597473144531e+00	1.389877796173095703e+01	-1.232599449157714844e+01
-2.820453405380249023e+00	-2.820453405380249023e+00	6.923197269439697266e+00	2.125577163696289062e+01	1.010395717620849609e+01
-4.046753883361816406e+00	-4.046753883361816406e+00	3.086817264556884766e+00	1.988725280761718750e+01	1.150215816497802734e+01
-6.211733341217041016e+00	-6.211733341217041016e+00	-6.967013835906982422e+00	1.710728454589843750e+01	-1.349865245819091797e+01
-5.603294849395751953e+00	-5.603294849395751953e+00	-7.907326698303222656e+00	1.214089775085449219e+01	-1.442401981353759766e+01
-4.843095302581787109e+00	-4.843095302581787109e+00	-7.330910205841064453e+00	1.231088638305664062e+01	-1.130948638916015625e+01
-3.842149019241333008e+00	-3.842149019241333008e+00	5.954826831817626953e+00	1.481235504150390625e+01	-1.072552585601806641e+01
-3.539397001266479492e+00	-3.539397001266479492e+00	-3.553770303726196289e+00	1.257369232177734375e+01	9.764907836914062500e+00
-4.393765926361083984e+00	-4.393765926361083984e+00	-5.096339225769042969e+00	8.666779518127441406e+00	-1.160441875457763672e+01
-2.982493400573730469e+00	-2.982493400573730469e+00	-4.846569061279296875e+00	6.747259140014648438e+00	-9.832633972167968750e+00
-2.124971628189086914e+00	-2.124971628189086914e+00	-3.743164777755737305e+00	9.028387069702148438e+00	-6.684987068176269531e+00
-1.569196820259094238e+00	-1.569196820259094238e+00	-2.662978887557983398e+00	9.309570312500000000e+00	7.230864524841308594e+00
-1.322541356086730957e+00	-1.322541356086730957e+00	-3.746369123458862305e+00	8.202507019042968750e+00	6.980438709259033203e+00
-2.269239425659179688e+00	-2.269239425659179688e+00	-4.648395061492919922e+00	7.416953563690185547e+00	-9.326998710632324219e+00
-1.808926820755004883e+00	-1.808926820755004883e+00	-4.542850971221923828e+00	4.574191093444824219e+00	-8.767063140869140625e+00
-4.388362884521484375e+00	-4.388362884521484375e+00	-4.158241748809814453e+00	2.386889457702636719e+00	-1.107220077514648438e+01
-1.371250867843627930e+00	-1.650112152099609375e+00	-2.963860034942626953e+00	2.197135448455810547e+00	-7.191496849060058594e+00
-1.419463157653808594e+00	-1.750383615493774414e+00	-3.795604467391967773e+00	1.754796504974365234e+00	-5.578957080841064453e+00
-1.393698096275329590e+00	-1.393698096275329590e+00	-3.119323968887329102e+00	2.467745780944824219e+00	-6.603682994842529297e+00
-2.226212501525878906e+00	-2.226212501525878906e+00	-2.811583757400512695e+00	2.405539751052856445e+00	-5.705196857452392578e+00
-1.672231078147888184e+00	-1.672231078147888184e+00	-2.557574748992919922e+00	2.047951936721801758e+00	4.245999813079833984e+00
-4.062403738498687744e-01	-1.965140223503112793e+00	-1.992214322090148926e+00	1.884289026260375977e+00	4.839073181152343750e+00
-5.157798528671264648e-01	-1.847866654396057129e+00	-4.895204067230224609e+00	1.739337682723999023e+00	-5.532975196838378906e+00
-8.745662569999694824e-01	-1.623573184013366699e+00	-4.784692287445068359e+00	1.131767392158508301e+00	-6.362597942352294922e+00
-1.036353349685668945e+00	-1.036353349685668945e+00	-4.373084545135498047e+00	2.809225320816040039e-01	-6.819361209869384766e+00
-1.345410585403442383e+00	-1.527692437171936035e+00	3.803329229354858398e+00	1.376362591981887817e-01	-6.280326843261718750e+00
-8.966150879859924316e-01	-1.702820539474487305e+00	2.454990148544311523e+00	7.474821805953979492e-02	-5.437562465667724609e+00
-1.281047940254211426e+00	-1.401980280876159668e+00	-1.452408432960510254e+00	-1.616111099720001221e-01	-5.563069343566894531e+00
-1.316719532012939453e+00	-1.316719532012939453e+00	1.308362483978271484e+00	1.823130011558532715e+00	-5.635044574737548828e+00
-1.749086499214172363e+00	-1.749086499214172363e+00	-1.438509941101074219e+00	1.187323853373527527e-01	4.678398132324218750e+00
-8.919251561164855957e-01	-1.343191742897033691e+00	1.168527126312255859e+00	4.987315833568572998e-01	3.713076591491699219e+00
-3.013559877872467041e-01	-2.184123039245605469e+00	1.298084378242492676e+00	5.611949563026428223e-01	-3.933009386062622070e+00
-9.382735490798950195e-01	-1.731401920318603516e+00	2.461627960205078125e+00	-3.438826650381088257e-02	-5.618222236633300781e+00
-8.407337069511413574e-01	-8.407337069511413574e-01	1.627586960792541504e+00	9.993259906768798828e-01	-5.632667541503906250e+00
-2.105294942855834961e+00	-2.105294942855834961e+00	1.681558847427368164e+00	6.830758452415466309e-01	4.845808506011962891e+00
-2.024724960327148438e+00	-2.024724960327148438e+00	2.242910623550415039e+00	6.890784502029418945e-01	-4.370851516723632812e+00
-2.120268344879150391e+00	-2.120268344879150391e+00	2.744150638580322266e+00	1.072541952133178711e+00	-4.961193561553955078e+00
-1.728638768196105957e+00	-1.728638768196105957e+00	2.373135089874267578e+00	1.236378550529479980e+00	-6.122934818267822266e+00
-1.381886243820190430e+00	-1.381886243820190430e+00	2.067289113998413086e+00	1.347365498542785645e+00	-4.904676437377929688e+00
-1.193504214286804199e+00	1.232461452484130859e+00	2.172322511672973633e+00	4.172540009021759033e-01	3.256893157958984375e+00
-5.536660552024841309e-01	-1.318593740463256836e+00	2.098793745040893555e+00	6.628021001815795898e-01	4.260315418243408203e+00
3.577296733856201172e-01	-1.149464249610900879e+00	1.156399488449096680e+00	7.128131389617919922e-01	4.467136383056640625e+00
-4.086078703403472900e-01	-4.086078703403472900e-01	9.365114569664001465e-01	1.087512731552124023e+00	4.466427803039550781e+00
-1.491624563932418823e-01	9.206867814064025879e-01	1.782082796096801758e+00	6.224587559700012207e-01	4.080475807189941406e+00
-1.098025560379028320e+00	-1.098025560379028320e+00	1.926593661308288574e+00	-5.019794106483459473e-01	3.785830259323120117e+00
-2.920696735382080078e-01	-1.282338500022888184e+00	3.004245042800903320e+00	-7.755850553512573242e-01	3.484974384307861328e+00
7.250034213066101074e-01	-1.435904026031494141e+00	-1.470739126205444336e+00	-1.249169588088989258e+00	3.794650554656982422e+00
6.366496086120605469e-01	6.366496086120605469e-01	-1.465017914772033691e+00	3.262526988983154297e-01	4.299257755279541016e+00
3.988112509250640869e-02	9.693107604980468750e-01	-1.832551240921020508e+00	-9.028492569923400879e-01	4.368281841278076172e+00
-8.468093872070312500e-01	-8.468093872070312500e-01	-1.397872447967529297e+00	-1.664072871208190918e+00	3.393280029296875000e+00
2.522358894348144531e-01	-1.976857304573059082e+00	1.481788516044616699e+00	-1.894220232963562012e+00	-3.006021022796630859e+00
1.136361122131347656e+00	-1.826481580734252930e+00	-2.609853982925415039e+00	-3.192862033843994141e+00	3.971267223358154297e+00
9.576846361160278320e-01	-1.641082763671875000e+00	-2.267573833465576172e+00	-3.791862964630126953e+00	4.277759552001953125e+00
5.058321356773376465e-01	-1.373210191726684570e+00	-2.562779188156127930e+00	-2.882706642150878906e+00	4.283878803253173828e+00
-3.485358059406280518e-01	-1.539192318916320801e+00	2.320685386657714844e+00	-2.361225605010986328e+00	-4.663772583007812500e+00
5.820860862731933594e-01	-1.702740430831909180e+00	-1.818703651428222656e+00	-2.667442798614501953e+00	4.315342426300048828e+00
6.941024214029312134e-02	-1.731847763061523438e+00	-1.644457340240478516e+00	-2.244719266891479492e+00	4.201940536499023438e+00
-3.872627615928649902e-01	-3.872627615928649902e-01	-1.375755429267883301e+00	-6.371322870254516602e-01	3.175636291503906250e+00
-1.359647393226623535e+00	-1.359647393226623535e+00	-1.404968500137329102e+00	-4.032321453094482422e+00	4.447558403015136719e+00
-7.303736209869384766e-01	-1.282631039619445801e+00	8.542230129241943359e-01	-3.685820102691650391e+00	-2.947286128997802734e+00
6.377201080322265625e-01	-2.525102376937866211e+00	1.358253121376037598e+00	-3.182344436645507812e+00	3.605052947998046875e+00
2.668391913175582886e-02	-2.085385799407958984e+00	1.967051863670349121e+00	-3.139342069625854492e+00	4.968506813049316406e+00
5.070353746414184570e-01	5.070353746414184570e-01	1.337359905242919922e+00	-1.527946233749389648e+00	4.507745265960693359e+00
-8.050041198730468750e-01	9.170784354209899902e-01	1.811767816543579102e+00	-2.747049331665039062e+00	4.042377948760986328e+00
-1.284814596176147461e+00	-1.284814596176147461e+00	2.792268991470336914e+00	-2.758686780929565430e+00	4.072048664093017578e+00
-1.191268801689147949e+00	-1.613510727882385254e+00	3.072937488555908203e+00	-2.232662439346313477e+00	3.621499300003051758e+00
-1.292414069175720215e-01	-9.854140877723693848e-01	2.962579250335693359e+00	-1.803834557533264160e+00	5.358803272247314453e+00
3.055965602397918701e-01	5.424154400825500488e-01	2.799851179122924805e+00	1.323578357696533203e-01	3.622912645339965820e+00
-1.019535303115844727e+00	1.448853492736816406e+00	2.872938632965087891e+00	-1.160893440246582031e+00	3.546035766601562500e+00
2.943297848105430603e-02	-1.419484138488769531e+00	2.462376117706298828e+00	-1.095954895019531250e+00	-2.576659202575683594e+00
1.562402009963989258e+00	1.562402009963989258e+00	1.661784768104553223e+00	-1.258501648902893066e+00	3.839398860931396484e+00
7.277337312698364258e-01	-8.660996556282043457e-01	1.000821590423583984e+00	-9.268982410430908203e-01	4.464434146881103516e+00
1.469750523567199707e+00	1.469750523567199707e+00	1.096497416496276855e+00	-9.022383093833923340e-01	3.334131479263305664e+00
-1.533339917659759521e-01	4.015349447727203369e-01	1.709489226341247559e+00	-3.024494886398315430e+00	3.257176637649536133e+00
6.279621720314025879e-01	-1.781656146049499512e+00	2.863540649414062500e+00	-3.631119489669799805e+00	-3.442225694656372070e+00
1.569800615310668945e+00	-1.944896221160888672e+00	1.748345971107482910e+00	-3.381086111068725586e+00	3.679628372192382812e+00
1.021314859390258789e+00	-1.291721582412719727e+00	-1.212321996688842773e+00	-2.434378147125244141e+00	4.141563892364501953e+00
5.941844582557678223e-01	5.941844582557678223e-01	-1.280253291130065918e+00	-3.955346584320068359e+00	3.678442239761352539e+00
-5.138770937919616699e-01	-5.138770937919616699e-01	-1.189945936203002930e+00	-6.012851715087890625e+00	3.235219955444335938e+00
3.227625191211700439e-01	-2.619391679763793945e+00	1.216953516006469727e+00	-6.308061122894287109e+00	-3.219963312149047852e+00
1.335640788078308105e+00	-2.531756162643432617e+00	2.173161983489990234e+00	-5.642395496368408203e+00	3.411046266555786133e+00
6.722875833511352539e-01	-2.264264106750488281e+00	1.058149814605712891e+00	-5.147211551666259766e+00	3.489029169082641602e+00
4.927599728107452393e-01	4.927599728107452393e-01	1.053648471832275391e+00	-5.277146816253662109e+00	3.815016031265258789e+00
-1.518885254859924316e+00	-1.518885254859924316e+00	1.824694395065307617e+00	-5.679880142211914062e+00	3.074764966964721680e+00
-8.673744797706604004e-01	-2.334666252136230469e+00	2.920542716979980469e+00	-7.471501827239990234e+00	2.965049266815185547e+00
1.461157351732254028e-01	-2.414039611816406250e+00	2.304526567459106445e+00	-7.099826335906982422e+00	-3.579226016998291016e+00
6.045949831604957581e-02	-1.012103110551834106e-01	2.170687675476074219e+00	-1.236332178115844727e+00	3.165301799774169922e+00
-5.643066763877868652e-01	9.773231744766235352e-01	2.249767780303955078e+00	-2.271051168441772461e+00	4.151577472686767578e+00
-7.546089291572570801e-01	-8.825407624244689941e-01	-2.778249740600585938e+00	-4.090056419372558594e+00	3.414300918579101562e+00
4.992956519126892090e-01	-2.684122323989868164e+00	2.198623657226562500e+00	-3.855012178421020508e+00	-3.948529481887817383e+00
6.928048133850097656e-01	-2.029267549514770508e+00	2.311085700988769531e+00	-3.996752262115478516e+00	3.186457395553588867e+00
9.323177933692932129e-01	-1.284608960151672363e+00	1.493018984794616699e+00	-1.278283119201660156e+00	-3.341230630874633789e+00
4.588469862937927246e-01	4.588469862937927246e-01	1.317635297775268555e+00	-4.562228202819824219e+00	3.650405168533325195e+00
2.568208277225494385e-01	-1.411110758781433105e+00	-2.134527444839477539e+00	-4.726700305938720703e+00	3.129944562911987305e+00
1.625578761100769043e+00	-1.929937839508056641e+00	3.215965986251831055e+00	-4.566243648529052734e+00	-4.002429962158203125e+00
1.271835327148437500e+00	-1.770845413208007812e+00	-2.790698289871215820e+00	-3.759745836257934570e+00	-3.628936767578125000e+00
1.127309083938598633e+00	1.127309083938598633e+00	-2.471892118453979492e+00	-3.747284710407257080e-01	-3.450545787811279297e+00
-9.959086775779724121e-01	1.081271886825561523e+00	-2.802945375442504883e+00	-2.550023317337036133e+00	5.219728946685791016e+00
-9.817602038383483887e-01	-1.939456939697265625e+00	-2.792964458465576172e+00	-2.332670688629150391e+00	7.941903591156005859e+00
-1.237609744071960449e+00	-3.288242578506469727e+00	-1.897243976593017578e+00	-2.258924007415771484e+00	9.951530456542968750e+00
-2.690974950790405273e+00	-2.707300662994384766e+00	-5.134479045867919922e+00	-2.525169610977172852e+00	1.035247039794921875e+01
-2.896547794342041016e+00	-2.896547794342041016e+00	-5.228168487548828125e+00	-3.077339887619018555e+00	-1.231144142150878906e+01
-3.816726684570312500e+00	-3.816726684570312500e+00	-5.214989185333251953e+00	-2.087707281112670898e+00	-1.414350509643554688e+01
-3.231042146682739258e+00	-3.231042146682739258e+00	-4.948988914489746094e+00	-2.121157407760620117e+00	-1.583328247070312500e+01
-2.135923862457275391e+00	-2.789103031158447266e+00	-4.749239444732666016e+00	-2.126327753067016602e+00	-8.067446708679199219e+00
-3.109584093093872070e+00	-3.109584093093872070e+00	-5.045053958892822266e+00	-1.950973629951477051e+00	-8.919548988342285156e+00
-2.619278669357299805e+00	-2.619278669357299805e+00	-5.094720363616943359e+00	-2.956511735916137695e+00	-7.862792968750000000e+00
-2.450272560119628906e+00	-2.450272560119628906e+00	-4.287790298461914062e+00	-4.205462455749511719e+00	6.329786777496337891e+00
-1.975533366203308105e+00	-2.853041887283325195e+00	-3.209360837936401367e+00	-3.951061964035034180e+00	7.377148151397705078e+00
-1.821743845939636230e+00	-2.393144607543945312e+00	-3.709449291229248047e+00	-3.944061279296875000e+00	7.428543567657470703e+00
-3.174622535705566406e+00	-3.174622535705566406e+00	-5.470719337463378906e+00	-2.880847215652465820e+00	-9.009243011474609375e+00
-2.998735427856445312e+00	-2.998735427856445312e+00	-5.178596019744873047e+00	-2.262952804565429688e+00	-8.138860702514648438e+00
-4.426226139068603516e+00	-4.426226139068603516e+00	-3.962044000625610352e+00	-3.412089586257934570e+00	8.219902038574218750e+00
-4.071223735809326172e+00	-4.071223735809326172e+00	3.015233516693115234e+00	-4.559484958648681641e+00	9.479160308837890625e+00
-4.725821971893310547e+00	-4.725821971893310547e+00	-2.274932861328125000e+00	-3.521228551864624023e+00	-1.048544502258300781e+01
-3.641224145889282227e+00	-3.641224145889282227e+00	-4.414547443389892578e+00	3.196221828460693359e+00	-8.870573997497558594e+00
-3.159504413604736328e+00	-3.159504413604736328e+00	-4.642816543579101562e+00	7.646008968353271484e+00	-6.427292823791503906e+00
-2.682466506958007812e+00	-2.682466506958007812e+00	-3.840448379516601562e+00	1.959479331970214844e+01	1.034335517883300781e+01
-4.093204975128173828e+00	-4.093204975128173828e+00	-2.912706851959228516e+00	2.477578926086425781e+01	1.327566337585449219e+01
-5.608216762542724609e+00	-5.608216762542724609e+00	-7.352243423461914062e+00	2.496514129638671875e+01	1.574916934967041016e+01
-8.521455764770507812e+00	-8.521455764770507812e+00	-9.632297515869140625e+00	1.305369281768798828e+01	-1.850739288330078125e+01
-7.573253631591796875e+00	-7.573253631591796875e+00	-1.043929004669189453e+01	2.086408424377441406e+01	-1.749709129333496094e+01
-4.514495849609375000e+00	-4.514495849609375000e+00	9.264339447021484375e+00	1.806850051879882812e+01	1.222056579589843750e+01
-5.276877880096435547e+00	-5.276877880096435547e+00	-4.943200111389160156e+00	1.862871742248535156e+01	-1.472263050079345703e+01
-5.026519775390625000e+00	-5.026519775390625000e+00	-7.391324996948242188e+00	1.483910179138183594e+01	-1.498865032196044922e+01
-4.607567310333251953e+00	-4.607567310333251953e+00	-7.164322853088378906e+00	1.235649108886718750e+01	-1.459168815612792969e+01
-4.292853832244873047e+00	-4.292853832244873047e+00	-6.487648963928222656e+00	1.597957324981689453e+01	-1.187140941619873047e+01
-2.198308229446411133e+00	-2.198308229446411133e+00	-4.575892925262451172e+00	1.725500488281250000e+01	8.100645065307617188e+00
-2.290582180023193359e+00	-2.290582180023193359e+00	-3.172796726226806641e+00	1.625667572021484375e+01	-8.816350936889648438e+00
-2.997003793716430664e+00	-2.997003793716430664e+00	-6.907958984375000000e+00	1.920795822143554688e+01	1.013560199737548828e+01
-2.722595214843750000e+00	-2.722595214843750000e+00	-6.731104850769042969e+00	1.204708862304687500e+01	-1.190142154693603516e+01
-4.419065475463867188e+00	-4.419065475463867188e+00	-6.512964248657226562e+00	4.274079322814941406e+00	-1.214152050018310547e+01
-3.100139617919921875e+00	-3.100139617919921875e+00	-6.674764156341552734e+00	4.359869480133056641e+00	-1.392602825164794922e+01
-2.056066036224365234e+00	-2.056066036224365234e+00	4.831176757812500000e+00	3.780296802520751953e+00	-9.183347702026367188e+00
-2.919929742813110352e+00	-2.919929742813110352e+00	-3.664486646652221680e+00	4.044209957122802734e+00	-8.462204933166503906e+00
-2.433218479156494141e+00	-2.433218479156494141e+00	-3.002648353576660156e+00	7.128262042999267578e+00	-7.929677963256835938e+00
-1.945910453796386719e+00	-1.945910453796386719e+00	-2.742306470870971680e+00	7.738942146301269531e+00	-5.155484676361083984e+00
-1.259436607360839844e+00	-1.558951735496520996e+00	-2.304525852203369141e+00	7.046935081481933594e+00	7.042778491973876953e+00
-1.294239521026611328e+00	-2.445107698440551758e+00	2.594224929809570312e+00	5.823328495025634766e+00	7.173145771026611328e+00
-2.331973552703857422e+00	-2.331973552703857422e+00	-4.037146568298339844e+00	4.036387443542480469e+00	-8.980616569519042969e+00
-1.805400252342224121e+00	-1.805400252342224121e+00	-3.583605766296386719e+00	5.349941253662109375e+00	-8.483351707458496094e+00
-3.428369283676147461e+00	-3.428369283676147461e+00	2.823806047439575195e+00	6.416322231292724609e+00	-8.117537498474121094e+00
-2.838460922241210938e+00	-2.838460922241210938e+00	1.707513809204101562e+00	6.695550918579101562e+00	8.376491546630859375e+00
-3.344365835189819336e+00	-3.344365835189819336e+00	1.061469197273254395e+00	5.752039432525634766e+00	-7.370314598083496094e+00
-2.551781654357910156e+00	-2.551781654357910156e+00	-2.075134277343750000e+00	4.257826805114746094e+00	-8.642177581787109375e+00
-1.420326113700866699e+00	-1.420326113700866699e+00	-2.308081388473510742e+00	2.400086164474487305e+00	-5.872782707214355469e+00
-1.190820574760437012e+00	-1.190820574760437012e+00	1.488165974617004395e+00	3.056640625000000000e+00	-4.094244480133056641e+00
-8.103832006454467773e-01	-2.034325122833251953e+00	2.085597991943359375e+00	3.895006656646728516e+00	4.295331001281738281e+00
-2.719020247459411621e-01	-2.043602228164672852e+00	1.531986355781555176e+00	3.269810438156127930e+00	4.431300640106201172e+00
-1.136268615722656250e+00	-1.136268615722656250e+00	-1.900658130645751953e+00	2.620806932449340820e+00	-5.604870319366455078e+00
-1.143953561782836914e+00	-1.143953561782836914e+00	-1.941988229751586914e+00	2.942288398742675781e+00	-4.696447372436523438e+00
-1.588503956794738770e+00	-1.588503956794738770e+00	1.833400130271911621e+00	1.573807716369628906e+00	3.662900209426879883e+00
-2.787446677684783936e-01	-1.776601910591125488e+00	2.491087198257446289e+00	2.040084838867187500e+00	3.518532991409301758e+00
3.311316668987274170e-01	-1.581730365753173828e+00	-1.437149643898010254e+00	9.373080730438232422e-01	-4.355520248413085938e+00
-7.977525703608989716e-03	5.040156245231628418e-01	-1.681094765663146973e+00	1.836294412612915039e+00	-3.497699737548828125e+00
-8.913043737411499023e-01	1.242051959037780762e+00	-1.919412851333618164e+00	1.014445424079895020e+00	4.145901679992675781e+00
-5.952974557876586914e-01	-6.620980501174926758e-01	-1.417224884033203125e+00	6.503302454948425293e-01	2.906729698181152344e+00
1.033041834831237793e+00	-2.623468875885009766e+00	-9.962345957756042480e-01	6.227324008941650391e-01	3.369215011596679688e+00
1.710464596748352051e+00	-2.105878829956054688e+00	-3.419083356857299805e+00	3.217110633850097656e-01	3.323233127593994141e+00
1.587945103645324707e+00	-2.449257850646972656e+00	-2.898822784423828125e+00	-2.903419733047485352e-01	3.188772678375244141e+00
1.662143707275390625e+00	1.662143707275390625e+00	-2.799546957015991211e+00	-9.809356927871704102e-01	3.496711015701293945e+00
1.759772777557373047e+00	-2.100356101989746094e+00	-1.824703335762023926e+00	-1.211029171943664551e+00	-3.424869298934936523e+00
1.009076356887817383e+00	-2.576417446136474609e+00	-2.887774467468261719e+00	-1.192620158195495605e+00	-3.214810848236083984e+00
1.008777737617492676e+00	-1.756018042564392090e+00	-2.241994380950927734e+00	-1.311942219734191895e+00	3.084140777587890625e+00
9.674333930015563965e-01	9.674333930015563965e-01	-2.106450557708740234e+00	-1.220901608467102051e+00	-2.452420711517333984e+00
-6.701825261116027832e-01	8.717394471168518066e-01	-2.382055044174194336e+00	-3.426905155181884766e+00	3.102042913436889648e+00
2.416745871305465698e-01	-2.180107831954956055e+00	-1.073166012763977051e+00	-3.437039613723754883e+00	-3.473223686218261719e+00
1.452703237533569336e+00	-2.639104604721069336e+00	1.282197237014770508e+00	-3.680668354034423828e+00	-3.359968662261962891e+00
1.086659073829650879e+00	-2.296740293502807617e+00	-2.512574434280395508e+00	-2.850933074951171875e+00	-3.374559164047241211e+00
1.291162848472595215e+00	1.291162848472595215e+00	-1.718913555145263672e+00	-1.776750802993774414e+00	2.705001592636108398e+00
1.237860620021820068e-01	4.855524301528930664e-01	1.943089246749877930e+00	-2.871506214141845703e+00	3.188740730285644531e+00
-1.109238639473915100e-01	-1.098464131355285645e+00	2.014751911163330078e+00	-3.563848733901977539e+00	4.128843784332275391e+00
6.000203490257263184e-01	-2.648405075073242188e+00	2.408471822738647461e+00	-3.361718416213989258e+00	-3.981014966964721680e+00
1.119053006172180176e+00	1.119053006172180176e+00	-1.747307419776916504e+00	-2.419441938400268555e-01	3.427597045898437500e+00
9.312357306480407715e-01	9.595934748649597168e-01	1.598840355873107910e+00	-3.354372978210449219e-01	3.133912324905395508e+00
-5.292739868164062500e-01	-5.292739868164062500e-01	-2.198357105255126953e+00	-1.337913513183593750e+00	2.802176475524902344e+00
3.762555420398712158e-01	-2.427385568618774414e+00	2.074749708175659180e+00	-1.337345957756042480e+00	-4.080657958984375000e+00
2.001614332199096680e+00	-2.189695358276367188e+00	1.636845231056213379e+00	-1.476246595382690430e+00	3.321671724319458008e+00
1.566374421119689941e+00	1.566374421119689941e+00	1.308163523674011230e+00	-4.287311434745788574e-01	3.814630270004272461e+00
1.554450273513793945e+00	1.554450273513793945e+00	1.347613811492919922e+00	-2.006442070007324219e+00	-3.107656478881835938e+00
-2.533267438411712646e-01	-4.101714789867401123e-01	1.435587525367736816e+00	-3.045663356781005859e+00	3.843350648880004883e+00
8.629349470138549805e-01	-1.918200612068176270e+00	3.227380990982055664e+00	-3.227042436599731445e+00	-4.192420482635498047e+00
2.185793161392211914e+00	2.185793161392211914e+00	-2.695585489273071289e+00	-3.493384838104248047e+00	-3.928998708724975586e+00
1.657830238342285156e+00	1.657830238342285156e+00	-2.533309698104858398e+00	-8.266722410917282104e-02	-3.178035736083984375e+00
3.395947515964508057e-01	1.100370407104492188e+00	-2.631660699844360352e+00	-1.892857313156127930e+00	3.813225030899047852e+00
-1.940458863973617554e-01	-4.328454136848449707e-01	-2.587389945983886719e+00	-2.836647510528564453e+00	3.496414422988891602e+00
1.290494203567504883e+00	-2.727443456649780273e+00	1.543014764785766602e+00	-2.276113510131835938e+00	-4.398366451263427734e+00
2.496934413909912109e+00	2.496934413909912109e+00	-2.900357961654663086e+00	-3.796338558197021484e+00	-3.866205215454101562e+00
2.818392515182495117e+00	-3.087427377700805664e+00	-2.430467605590820312e+00	-3.980959653854370117e+00	-4.099775314331054688e+00
2.450046539306640625e+00	-2.736659526824951172e+00	-2.506287336349487305e+00	-3.185554742813110352e+00	4.505029678344726562e+00
2.599789619445800781e+00	2.599789619445800781e+00	-2.061570644378662109e+00	-2.849988460540771484e+00	-4.497093200683593750e+00
2.015701770782470703e+00	-2.575889110565185547e+00	-2.627260923385620117e+00	-2.734344482421875000e+00	-4.521410465240478516e+00
1.308330774307250977e+00	-2.120513200759887695e+00	-2.640207290649414062e+00	-2.807118892669677734e+00	-3.692053556442260742e+00
1.075247645378112793e+00	1.075247645378112793e+00	-2.165937662124633789e+00	-2.742148160934448242e+00	-3.526157855987548828e+00
-6.019046902656555176e-01	9.994341731071472168e-01	-2.169261217117309570e+00	-6.792629241943359375e+00	3.834293842315673828e+00
1.553985178470611572e-01	-2.048319816589355469e+00	-1.400194406509399414e+00	-7.712778091430664062e+00	-3.810239553451538086e+00
1.800165653228759766e+00	-3.110913515090942383e+00	-1.496643900871276855e+00	-7.297938346862792969e+00	-4.315302848815917969e+00
1.659050941467285156e+00	-2.654694795608520508e+00	-3.306706428527832031e+00	-6.008002758026123047e+00	4.297112941741943359e+00
1.830429911613464355e+00	1.830429911613464355e+00	-1.951198220252990723e+00	-3.459616899490356445e+00	4.003287792205810547e+00
9.733921289443969727e-01	9.733921289443969727e-01	2.546619415283203125e+00	-4.974402427673339844e+00	-4.372446060180664062e+00
2.446453124284744263e-01	-1.124043822288513184e+00	1.353127121925354004e+00	-7.394825935363769531e+00	5.254920005798339844e+00
1.173720240592956543e+00	-2.855356454849243164e+00	1.761560797691345215e+00	-6.278745651245117188e+00	-4.927789688110351562e+00
2.099559545516967773e+00	2.099559545516967773e+00	-1.473029732704162598e+00	-3.222267150878906250e+00	4.892932415008544922e+00
1.805010676383972168e+00	1.805010676383972168e+00	-1.727619171142578125e+00	-1.503898739814758301e+00	-3.635267257690429688e+00
-2.031573653221130371e-01	7.584993839263916016e-01	-2.140486955642700195e+00	-4.935386180877685547e+00	3.887819528579711914e+00
8.701882362365722656e-01	-1.777684211730957031e+00	-2.085920572280883789e+00	-6.238561630249023438e+00	-3.807644128799438477e+00
2.069948434829711914e+00	-2.136815071105957031e+00	1.262494564056396484e+00	-5.412149429321289062e+00	3.780930280685424805e+00
1.655562639236450195e+00	1.655562639236450195e+00	-2.792323350906372070e+00	-2.961054563522338867e+00	4.231281757354736328e+00
2.259686946868896484e+00	2.259686946868896484e+00	-2.796158075332641602e+00	-3.792254447937011719e+00	-4.076527595520019531e+00
2.807554006576538086e-01	-6.855109930038452148e-01	-2.744749307632446289e+00	-4.734621524810791016e+00	4.160341739654541016e+00
1.661610126495361328e+00	-2.249477624893188477e+00	-2.122172355651855469e+00	-5.163189411163330078e+00	4.397595405578613281e+00
2.653238534927368164e+00	2.653238534927368164e+00	-2.418048858642578125e+00	-5.266854763031005859e+00	4.248378276824951172e+00
2.177954912185668945e+00	2.177954912185668945e+00	-1.877246737480163574e+00	-2.069892644882202148e+00	4.569108963012695312e+00
1.689440250396728516e+00	1.689440250396728516e+00	-1.863565683364868164e+00	-3.188417911529541016e+00	-3.376590490341186523e+00
-5.618463829159736633e-02	-4.929980039596557617e-01	-2.036454200744628906e+00	-4.367451190948486328e+00	4.038385868072509766e+00
1.445355057716369629e+00	-2.818859338760375977e+00	-6.932691931724548340e-01	-4.189814090728759766e+00	-4.244909286499023438e+00
2.465231180191040039e+00	-2.779645681381225586e+00	-3.394548654556274414e+00	-5.272310256958007812e+00	3.770226240158081055e+00
2.336040973663330078e+00	2.336040973663330078e+00	-3.925860166549682617e+00	-5.604977607727050781e+00	3.873884677886962891e+00
2.753677845001220703e+00	2.753677845001220703e+00	-3.619431734085083008e+00	-3.961132764816284180e+00	4.823153972625732422e+00
1.667370080947875977e+00	-2.133008480072021484e+00	-3.093389272689819336e+00	-3.094305038452148438e+00	-4.639020919799804688e+00
1.854069828987121582e+00	-2.252059936523437500e+00	-2.118407726287841797e+00	-2.969963073730468750e+00	-3.878365755081176758e+00
1.319695711135864258e+00	-2.034896612167358398e+00	-2.187643051147460938e+00	-2.929007768630981445e+00	3.247931003570556641e+00
9.275383353233337402e-01	9.275383353233337402e-01	-1.725317001342773438e+00	2.392547130584716797e+00	-3.609219551086425781e+00
-4.518300592899322510e-01	-4.518300592899322510e-01	-2.138447046279907227e+00	2.508299827575683594e+00	5.903954029083251953e+00
-2.403100579977035522e-01	-5.144744873046875000e+00	-7.072293162345886230e-01	3.609562158584594727e+00	7.974235057830810547e+00
1.401612401008605957e+00	-9.927374839782714844e+00	-2.986842155456542969e+00	4.134801864624023438e+00	1.549010181427001953e+01
1.128809571266174316e+00	-1.004596328735351562e+01	-4.870131969451904297e+00	2.949415683746337891e+00	2.169513320922851562e+01
1.269730329513549805e+00	-8.660945892333984375e+00	-5.321503639221191406e+00	3.048157691955566406e+00	2.154379081726074219e+01
3.514455258846282959e-01	-4.755158901214599609e+00	-5.603706836700439453e+00	6.704435348510742188e+00	-2.066571044921875000e+01
1.069232299923896790e-01	-8.292002677917480469e+00	-5.357083797454833984e+00	7.258518695831298828e+00	-2.133052444458007812e+01
5.438606142997741699e-01	-1.042837524414062500e+01	-4.882667541503906250e+00	6.927443504333496094e+00	2.805864334106445312e+01
2.024589538574218750e+00	-6.985843658447265625e+00	-6.011154651641845703e+00	6.218852519989013672e+00	2.251105880737304688e+01
1.467988848686218262e+00	-1.832998752593994141e+00	-7.222472190856933594e+00	3.613040208816528320e+00	-2.447555541992187500e+01
-5.689315199851989746e-01	-1.080312609672546387e+00	-7.361763477325439453e+00	3.825139999389648438e+00	-1.960179901123046875e+01
3.712642490863800049e-01	-5.724280357360839844e+00	-7.149732589721679688e+00	5.214336395263671875e+00	1.010659694671630859e+01
1.740158319473266602e+00	-7.713593006134033203e+00	-5.460037708282470703e+00	5.183790206909179688e+00	1.279751968383789062e+01
1.732263445854187012e+00	-6.435874462127685547e+00	-6.653499603271484375e+00	4.594518661499023438e+00	1.584429359436035156e+01
1.554397583007812500e+00	-2.949919223785400391e+00	-6.575391292572021484e+00	3.645844459533691406e+00	-1.478631210327148438e+01
-2.166205048561096191e-01	-3.285369873046875000e+00	-6.008334159851074219e+00	2.940621137619018555e+00	-1.465383815765380859e+01
1.104699373245239258e+00	-5.786617279052734375e+00	-5.062496662139892578e+00	3.739110946655273438e+00	1.256970500946044922e+01
1.467063069343566895e+00	-6.519918918609619141e+00	-6.163664817810058594e+00	2.373752355575561523e+00	1.129705429077148438e+01
1.904604315757751465e+00	-4.904768943786621094e+00	-7.113621234893798828e+00	2.445570468902587891e+00	-1.117009353637695312e+01
1.482956528663635254e+00	-2.614084959030151367e+00	-6.799328804016113281e+00	-6.732639670372009277e-01	-1.073697948455810547e+01
-1.586067438125610352e+00	-7.201493740081787109e+00	-5.451943874359130859e+00	-2.928526639938354492e+00	-1.015163803100585938e+01
-3.367571353912353516e+00	-1.227978706359863281e+01	-4.658943653106689453e+00	-3.335867881774902344e+00	1.468819141387939453e+01
-4.800272941589355469e+00	-1.467791938781738281e+01	-1.135260200500488281e+01	-3.891228437423706055e+00	1.614981651306152344e+01
-7.748859405517578125e+00	-1.575199985504150391e+01	-1.483054447174072266e+01	-3.293578386306762695e+00	1.820753669738769531e+01
-8.941981315612792969e+00	-1.184773921966552734e+01	-1.412504291534423828e+01	-3.956548452377319336e+00	1.988907051086425781e+01
-9.852115631103515625e+00	-1.410365009307861328e+01	-1.487890529632568359e+01	-4.492562770843505859e+00	-1.774438667297363281e+01
-9.585587501525878906e+00	-1.993378067016601562e+01	-9.296453475952148438e+00	-6.495037555694580078e+00	2.605582046508789062e+01
-1.199071693420410156e+01	-1.688568305969238281e+01	-1.668732643127441406e+01	-6.423779487609863281e+00	2.289662933349609375e+01
-9.360531806945800781e+00	-9.360531806945800781e+00	-1.969802665710449219e+01	-6.852294802665710449e-01	-2.050165557861328125e+01
-6.361395359039306641e+00	-6.361395359039306641e+00	-1.782520675659179688e+01	-2.255701303482055664e+00	-1.737963104248046875e+01
-3.546609401702880859e+00	-7.848392963409423828e+00	-7.677937507629394531e+00	-3.907895088195800781e+00	9.381973266601562500e+00
-4.244234085083007812e+00	-1.188943862915039062e+01	-5.817829132080078125e+00	-3.141041755676269531e+00	1.223818111419677734e+01
-5.649920940399169922e+00	-1.234218597412109375e+01	-1.026505565643310547e+01	-4.327567577362060547e+00	1.462354660034179688e+01
-6.774419784545898438e+00	-1.016783618927001953e+01	-1.248408412933349609e+01	-1.171213388442993164e+00	1.387014293670654297e+01
-6.094221115112304688e+00	-6.420007228851318359e+00	-1.026429653167724609e+01	-3.906602859497070312e+00	-1.264128303527832031e+01
-4.433607101440429688e+00	-9.251543998718261719e+00	-6.455595493316650391e+00	-4.081296920776367188e+00	9.942893028259277344e+00
-4.016107082366943359e+00	-9.772571563720703125e+00	-9.033562660217285156e+00	-4.412186622619628906e+00	1.012260627746582031e+01
-4.391552925109863281e+00	-7.409553527832031250e+00	-9.301610946655273438e+00	-3.521563768386840820e+00	9.844090461730957031e+00
-3.253302097320556641e+00	-3.253302097320556641e+00	-9.149400711059570312e+00	-7.526574134826660156e-01	-9.490509986877441406e+00
-2.824737548828125000e+00	-2.824737548828125000e+00	-8.662521362304687500e+00	-3.574067115783691406e+00	-8.291966438293457031e+00
-1.291916131973266602e+00	-5.738994121551513672e+00	-3.141463518142700195e+00	-3.307610750198364258e+00	5.606801033020019531e+00
-1.140518307685852051e+00	-7.899333953857421875e+00	-4.531818866729736328e+00	-2.915218830108642578e+00	7.116632461547851562e+00
-1.976923465728759766e+00	-7.341541290283203125e+00	-4.616942882537841797e+00	-3.861173629760742188e+00	8.115616798400878906e+00
-1.837812662124633789e+00	-8.500042915344238281e+00	-4.469409942626953125e+00	-4.370780467987060547e+00	8.189523696899414062e+00
-2.177484273910522461e+00	-6.594172477722167969e+00	-4.161483764648437500e+00	-2.644078254699707031e+00	9.434814453125000000e+00
-1.655324935913085938e+00	-5.751896858215332031e+00	-5.285467147827148438e+00	-2.976014137268066406e+00	-9.190279960632324219e+00
-7.769010066986083984e-01	-5.858733654022216797e+00	-5.403592586517333984e+00	-2.718792200088500977e+00	6.367552757263183594e+00
-7.956064343452453613e-01	-4.085140228271484375e+00	-5.645766735076904297e+00	-2.365294218063354492e+00	5.492901802062988281e+00
-6.980581283569335938e-01	-1.081921458244323730e+00	-5.426921367645263672e+00	-3.844603300094604492e+00	-5.080587387084960938e+00
-1.314747929573059082e+00	-1.494754791259765625e+00	-5.240518093109130859e+00	-5.094997882843017578e+00	-4.513318538665771484e+00
-6.811270117759704590e-01	-5.060951232910156250e+00	-2.238878488540649414e+00	-4.937889099121093750e+00	5.359473705291748047e+00
3.028680980205535889e-01	-5.902287960052490234e+00	-4.157618522644042969e+00	-5.421514987945556641e+00	4.982218742370605469e+00
-7.139632105827331543e-01	-5.997847557067871094e+00	-4.416285991668701172e+00	-5.602180480957031250e+00	5.533682346343994141e+00
-4.622239470481872559e-01	-5.316108703613281250e+00	-3.729245424270629883e+00	-6.214771747589111328e+00	6.885974407196044922e+00
-1.844083070755004883e+00	-4.188033580780029297e+00	-4.117038249969482422e+00	-3.183611392974853516e+00	5.054821491241455078e+00
-5.741239786148071289e-01	-4.090872764587402344e+00	-4.277130126953125000e+00	-3.440936565399169922e+00	-5.929651737213134766e+00
-6.626624464988708496e-01	-4.085699558258056641e+00	-3.901749134063720703e+00	-3.237094640731811523e+00	4.955217838287353516e+00
-1.087537407875061035e+00	-1.291973829269409180e+00	-3.097462654113769531e+00	-1.455917596817016602e+00	4.906898498535156250e+00
-1.118938446044921875e+00	-1.118938446044921875e+00	-2.829728126525878906e+00	-4.226444721221923828e+00	4.171899318695068359e+00
-1.014886021614074707e+00	-1.296341776847839355e+00	-1.536160349845886230e+00	-5.461380481719970703e+00	3.500659704208374023e+00
-4.935965836048126221e-01	-4.367601394653320312e+00	1.837689518928527832e+00	-3.982731819152832031e+00	-4.236320018768310547e+00
-1.385534405708312988e-01	-4.618759632110595703e+00	-1.618014454841613770e+00	-4.031169891357421875e+00	5.031163215637207031e+00
-1.304399132728576660e+00	-3.247325897216796875e+00	-1.700222611427307129e+00	-2.146648406982421875e+00	5.243535041809082031e+00
-1.479097485542297363e+00	-1.479097485542297363e+00	-1.333435654640197754e+00	-3.415748119354248047e+00	4.418848991394042969e+00
-1.859458088874816895e+00	-1.859458088874816895e+00	1.804743885993957520e+00	-3.783662796020507812e+00	3.956141233444213867e+00
-9.513900279998779297e-01	-2.996573686599731445e+00	3.096369504928588867e+00	-3.305752754211425781e+00	-5.379235744476318359e+00
-1.468612790107727051e+00	-2.848350524902343750e+00	3.407056331634521484e+00	-3.399313211441040039e+00	-4.971333026885986328e+00
-8.740275502204895020e-01	-8.740275502204895020e-01	3.486915588378906250e+00	-6.919529438018798828e-01	4.941924095153808594e+00
-1.406106591224670410e+00	-1.406106591224670410e+00	3.121927499771118164e+00	-2.118823766708374023e+00	4.251650810241699219e+00
-5.143799185752868652e-01	-1.191040277481079102e+00	2.916064977645874023e+00	-2.961883306503295898e+00	3.437483787536621094e+00
8.805064558982849121e-01	-2.508410453796386719e+00	2.058687925338745117e+00	-2.640753984451293945e+00	-4.121443748474121094e+00
3.910326063632965088e-01	-1.816509842872619629e+00	1.326608657836914062e+00	-3.037585973739624023e+00	3.511344671249389648e+00
1.060059070587158203e+00	1.060059070587158203e+00	-7.104272842407226562e-01	-9.679694175720214844e-01	3.843869924545288086e+00
-1.973812282085418701e-01	7.590481042861938477e-01	1.160252928733825684e+00	-3.671760797500610352e+00	4.855950832366943359e+00
3.064971566200256348e-01	-1.486954808235168457e+00	2.232964992523193359e+00	-4.204615116119384766e+00	-3.369779586791992188e+00
1.307895660400390625e+00	-2.109529256820678711e+00	2.384554386138916016e+00	-3.902323484420776367e+00	-3.887599945068359375e+00
1.425877809524536133e+00	1.425877809524536133e+00	-1.715467691421508789e+00	-3.068315744400024414e+00	-3.144195795059204102e+00
1.444372057914733887e+00	1.444372057914733887e+00	-1.804857611656188965e+00	-1.805602908134460449e+00	-2.918586254119873047e+00
-2.164003252983093262e-01	1.284399986267089844e+00	-2.238366127014160156e+00	-5.189472198486328125e+00	3.611429452896118164e+00
7.199658751487731934e-01	-1.865944385528564453e+00	-2.409463167190551758e+00	-5.433825969696044922e+00	-3.305036067962646484e+00
2.035526752471923828e+00	-2.272435426712036133e+00	-8.644929528236389160e-01	-5.664006233215332031e+00	3.608837604522705078e+00
1.846646666526794434e+00	1.846646666526794434e+00	-2.633459568023681641e+00	-7.600328445434570312e+00	-3.925667285919189453e+00
1.888483047485351562e+00	1.888483047485351562e+00	-2.762707710266113281e+00	-6.753149986267089844e+00	-3.521932840347290039e+00
1.743650674819946289e+00	1.743650674819946289e+00	-2.713264703750610352e+00	-3.528628349304199219e+00	-4.175879478454589844e+00
1.795921087265014648e+00	1.795921087265014648e+00	1.963327407836914062e+00	-3.713536739349365234e+00	-3.848260879516601562e+00
1.268757939338684082e+00	-1.996419191360473633e+00	-2.151100158691406250e+00	-3.518114328384399414e+00	3.864674568176269531e+00
1.159280419349670410e+00	1.159280419349670410e+00	-1.335384011268615723e+00	-2.050026178359985352e+00	3.822258949279785156e+00
4.896940886974334717e-01	1.119426488876342773e+00	-1.007954239845275879e+00	-4.388458251953125000e+00	3.654615879058837891e+00
-4.928533136844635010e-01	-4.928533136844635010e-01	1.453811287879943848e+00	-5.907066822052001953e+00	2.722203493118286133e+00
4.328951835632324219e-01	-2.384382963180541992e+00	1.487097024917602539e+00	-5.093783855438232422e+00	-4.007602214813232422e+00
1.466667294502258301e+00	-2.027735948562622070e+00	2.193941593170166016e+00	-5.009488105773925781e+00	4.209004402160644531e+00
1.072535753250122070e+00	1.072535753250122070e+00	2.104488849639892578e+00	-3.061961889266967773e+00	4.267928600311279297e+00
9.558359980583190918e-01	9.558359980583190918e-01	2.198662281036376953e+00	-4.039309024810791016e+00	-3.884621620178222656e+00
-9.353605508804321289e-01	-9.353605508804321289e-01	2.521579504013061523e+00	-4.406926155090332031e+00	4.498101711273193359e+00
-5.370890498161315918e-01	-5.370890498161315918e-01	3.334369182586669922e+00	-4.191208362579345703e+00	4.066136837005615234e+00
1.115555763244628906e+00	1.115555763244628906e+00	2.845473289489746094e+00	-3.484007596969604492e+00	-4.566089630126953125e+00
6.316745877265930176e-01	9.722243547439575195e-01	3.198834896087646484e+00	-2.946400344371795654e-01	-4.427806377410888672e+00
-6.258516311645507812e-01	1.529838204383850098e+00	3.204426050186157227e+00	-1.296334505081176758e+00	4.245318412780761719e+00
-3.152333199977874756e-01	-3.152333199977874756e-01	2.876581430435180664e+00	-1.574145436286926270e+00	3.089065074920654297e+00
1.162927865982055664e+00	-1.322862982749938965e+00	2.567374944686889648e+00	-1.539086222648620605e+00	-3.729942560195922852e+00
1.480026841163635254e+00	1.480026841163635254e+00	2.039153337478637695e+00	-1.686213612556457520e+00	3.817469596862792969e+00
1.494722485542297363e+00	1.494722485542297363e+00	1.054970979690551758e+00	-4.371059238910675049e-01	-3.931617975234985352e+00
6.384662985801696777e-01	1.334710836410522461e+00	1.615959525108337402e+00	-2.693088293075561523e+00	4.067286014556884766e+00
8.832534551620483398e-01	8.832534551620483398e-01	1.630992412567138672e+00	-3.043343782424926758e+00	3.084671974182128906e+00
2.331557750701904297e+00	2.331557750701904297e+00	3.096787452697753906e+00	-3.191379785537719727e+00	-3.804680585861206055e+00
2.075943946838378906e+00	2.075943946838378906e+00	-1.363340139389038086e+00	-2.943338394165039062e+00	4.177740573883056641e+00
2.053244113922119141e+00	2.053244113922119141e+00	1.007196068763732910e+00	-1.229159355163574219e+00	-3.622336149215698242e+00
2.274269461631774902e-01	1.379963040351867676e+00	-1.154672145843505859e+00	-4.342257499694824219e+00	4.181016445159912109e+00
7.922016382217407227e-01	-1.061100125312805176e+00	-1.739605665206909180e+00	-4.742579460144042969e+00	-3.568176507949829102e+00
2.058871984481811523e+00	2.058871984481811523e+00	-9.045790433883666992e-01	-4.683533668518066406e+00	3.612677574157714844e+00
2.563180208206176758e+00	2.563180208206176758e+00	-2.603463888168334961e+00	-6.147987842559814453e+00	4.831214427947998047e+00
2.444597959518432617e+00	2.444597959518432617e+00	-1.855611324310302734e+00	-5.692337512969970703e+00	-4.239472389221191406e+00
3.135100364685058594e+00	3.135100364685058594e+00	-2.203357219696044922e+00	-2.991448640823364258e+00	4.424456596374511719e+00
2.397084474563598633e+00	2.397084474563598633e+00	1.521378636360168457e+00	-3.061354160308837891e+00	-4.088858127593994141e+00
1.816575050354003906e+00	1.816575050354003906e+00	2.424609422683715820e+00	-3.048396110534667969e+00	4.081195354461669922e+00
1.427568793296813965e+00	1.427568793296813965e+00	-1.186639428138732910e+00	-6.520045995712280273e-01	3.955434560775756836e+00
1.320466756820678711e+00	1.320466756820678711e+00	1.341498255729675293e+00	2.922171831130981445e+00	4.163866519927978516e+00
-2.900958061218261719e-01	-1.480617046356201172e+00	-1.581047296524047852e+00	2.817006587982177734e+00	5.534098625183105469e+00
5.044983029365539551e-01	-6.632522106170654297e+00	1.549353003501892090e+00	4.265356540679931641e+00	1.213718032836914062e+01
2.201558113098144531e+00	-9.063318252563476562e+00	-4.133612155914306641e+00	3.938643455505371094e+00	1.606103515625000000e+01
1.599177598953247070e+00	-8.876386642456054688e+00	-4.916457653045654297e+00	2.597228765487670898e+00	1.966148567199707031e+01
1.623184919357299805e+00	-5.270423412322998047e+00	-6.087010383605957031e+00	7.315071582794189453e+00	1.988238716125488281e+01
4.688644707202911377e-01	-5.085694789886474609e+00	-5.350890159606933594e+00	7.614121437072753906e+00	-1.954120445251464844e+01
3.473598659038543701e-01	-9.113914489746093750e+00	-5.792120933532714844e+00	7.730986595153808594e+00	2.286603736877441406e+01
2.227703809738159180e+00	-8.340094566345214844e+00	-5.304010868072509766e+00	6.734037399291992188e+00	2.284953308105468750e+01
1.742032051086425781e+00	-2.531016826629638672e+00	-6.300937652587890625e+00	4.613271713256835938e+00	-2.490773010253906250e+01
6.175916194915771484e-01	6.175916194915771484e-01	-8.193384170532226562e+00	2.453387975692749023e+00	-2.096097946166992188e+01
-2.220706194639205933e-01	-2.563469409942626953e+00	-8.066823959350585938e+00	4.809331417083740234e+00	-1.145897579193115234e+01
9.414627552032470703e-01	-5.366336345672607422e+00	-4.031713962554931641e+00	5.015666007995605469e+00	1.131463432312011719e+01
2.098812341690063477e+00	-5.275833129882812500e+00	-4.366223335266113281e+00	4.568065643310546875e+00	1.287114906311035156e+01
2.278282403945922852e+00	-3.648051261901855469e+00	-5.039364337921142578e+00	3.413732290267944336e+00	1.240979766845703125e+01
1.703319787979125977e+00	-1.856304168701171875e+00	-5.797122001647949219e+00	3.439258813858032227e+00	-1.266243457794189453e+01
9.522776007652282715e-01	-4.035851001739501953e+00	-4.890254974365234375e+00	3.702995538711547852e+00	-1.144725131988525391e+01
2.181246519088745117e+00	-4.772600173950195312e+00	-3.547534942626953125e+00	3.022899866104125977e+00	9.261375427246093750e+00
2.125836133956909180e+00	-4.183376312255859375e+00	-4.702914237976074219e+00	1.972802281379699707e+00	8.827240943908691406e+00
1.966710329055786133e+00	-2.751580715179443359e+00	-4.763981342315673828e+00	2.723769187927246094e+00	-8.427189826965332031e+00
-1.323414146900177002e-01	-3.312301635742187500e+00	-5.018180370330810547e+00	5.142719149589538574e-01	-7.849506378173828125e+00
-1.749968409538269043e+00	-9.794143676757812500e+00	-3.959411621093750000e+00	4.266833066940307617e-01	9.973376274108886719e+00
-4.016595840454101562e+00	-1.258290958404541016e+01	-8.122412681579589844e+00	2.686129510402679443e-01	1.277098655700683594e+01
-6.320520877838134766e+00	-1.382673168182373047e+01	-1.117128467559814453e+01	-2.873950004577636719e-01	1.638513565063476562e+01
-7.896710395812988281e+00	-1.372997856140136719e+01	-1.244535923004150391e+01	4.142698645591735840e-01	1.848973464965820312e+01
-9.599938392639160156e+00	-9.682713508605957031e+00	-1.188553905487060547e+01	1.071192417293787003e-02	-1.678242874145507812e+01
-7.719963550567626953e+00	-1.652969360351562500e+01	-9.316062927246093750e+00	-3.807718753814697266e-01	-1.728787612915039062e+01
-1.148698616027832031e+01	-1.785724639892578125e+01	-9.891353607177734375e+00	1.512346863746643066e-01	2.484778022766113281e+01
-1.119185924530029297e+01	-1.198556995391845703e+01	-1.673129463195800781e+01	8.346208930015563965e-01	-2.110772514343261719e+01
-8.579050064086914062e+00	-8.579050064086914062e+00	-1.694141960144042969e+01	6.472471952438354492e-01	-1.877003479003906250e+01
-3.952032089233398438e+00	-3.952032089233398438e+00	-1.258557415008544922e+01	-1.710512638092041016e-01	-1.412157630920410156e+01
-2.807494640350341797e+00	-9.476557731628417969e+00	-4.961298942565917969e+00	8.425791561603546143e-02	1.015820598602294922e+01
-4.100062847137451172e+00	-1.139971637725830078e+01	-7.698013782501220703e+00	-2.230573594570159912e-01	1.155432605743408203e+01
-6.271500110626220703e+00	-1.093675613403320312e+01	-1.048473644256591797e+01	5.603232383728027344e-01	1.311029815673828125e+01
-5.547897338867187500e+00	-5.570500850677490234e+00	-9.684679031372070312e+00	1.715687215328216553e-01	-1.249969387054443359e+01
-4.907590866088867188e+00	-6.305205821990966797e+00	-8.675291061401367188e+00	-1.249967932701110840e+00	-1.131953239440917969e+01
-4.037238597869873047e+00	-8.449030876159667969e+00	-5.170855998992919922e+00	-1.359778642654418945e+00	1.036976814270019531e+01
-3.302805662155151367e+00	-8.022242546081542969e+00	-8.252168655395507812e+00	-1.946452379226684570e+00	8.820942878723144531e+00
-3.992985010147094727e+00	-3.992985010147094727e+00	-8.184175491333007812e+00	6.395074725151062012e-01	-8.765194892883300781e+00
-2.865906000137329102e+00	-2.865906000137329102e+00	-7.183872699737548828e+00	-6.247474551200866699e-01	-7.942523479461669922e+00
-1.588454723358154297e+00	-2.634466648101806641e+00	-3.916229724884033203e+00	-1.588783860206604004e+00	4.836999893188476562e+00
-9.654963612556457520e-01	-6.684972286224365234e+00	-2.625374078750610352e+00	-1.662386655807495117e+00	6.966143131256103516e+00
-9.629280567169189453e-01	-6.668435096740722656e+00	-3.956838369369506836e+00	-2.083885908126831055e+00	6.282661914825439453e+00
-1.229077100753784180e+00	-6.722329616546630859e+00	-3.715315341949462891e+00	-2.345441818237304688e+00	6.448221683502197266e+00
-1.618709564208984375e+00	-7.477344512939453125e+00	-3.515452384948730469e+00	-2.327145576477050781e+00	7.752773284912109375e+00
-3.023530483245849609e+00	-5.311810970306396484e+00	-3.777394771575927734e+00	-1.913318037986755371e+00	-6.132010459899902344e+00
-8.520774245262145996e-01	-5.088911533355712891e+00	-4.227462291717529297e+00	-1.873978376388549805e+00	-6.624941825866699219e+00
-6.068938374519348145e-01	-4.671940803527832031e+00	-4.694827556610107422e+00	-1.945945739746093750e+00	-4.251060009002685547e+00
-9.154785275459289551e-01	-1.702279806137084961e+00	-4.714393615722656250e+00	-1.494696021080017090e+00	4.857631206512451172e+00
-1.562826275825500488e+00	-1.562826275825500488e+00	-4.747718811035156250e+00	-3.904491186141967773e+00	4.920495033264160156e+00
-8.792021274566650391e-01	-3.039077520370483398e+00	-2.068610429763793945e+00	-3.903633356094360352e+00	3.139823436737060547e+00
4.063052833080291748e-01	-4.383671283721923828e+00	-2.231702327728271484e+00	-4.052414417266845703e+00	-4.359522342681884766e+00
2.940796315670013428e-01	-4.651847362518310547e+00	-3.621463298797607422e+00	-4.667362213134765625e+00	4.139777183532714844e+00
3.460519611835479736e-01	-4.614465236663818359e+00	-3.353971719741821289e+00	-4.259011745452880859e+00	-5.119544029235839844e+00
3.005000054836273193e-01	-2.996380329132080078e+00	-3.367763280868530273e+00	-2.650996923446655273e+00	4.235796928405761719e+00
4.651174247264862061e-01	-3.017037391662597656e+00	-2.805801153182983398e+00	-2.874428510665893555e+00	-3.790106296539306641e+00
-5.883006453514099121e-01	-3.079904317855834961e+00	-3.750716447830200195e+00	-2.835931539535522461e+00	3.287285089492797852e+00
-6.854295134544372559e-01	-1.964609503746032715e+00	-2.354619026184082031e+00	-1.806228041648864746e+00	-2.934970855712890625e+00
-5.876247286796569824e-01	-5.876247286796569824e-01	-1.864455223083496094e+00	-1.825193643569946289e+00	-2.898326396942138672e+00
-1.250842094421386719e+00	-1.250842094421386719e+00	-1.924973726272583008e+00	-5.049060821533203125e+00	3.682484388351440430e+00
-2.237192839384078979e-01	-1.761743426322937012e+00	-1.321794390678405762e+00	-4.040178298950195312e+00	-3.265656709671020508e+00
8.200325369834899902e-01	-2.542345046997070312e+00	1.039241790771484375e+00	-3.679929494857788086e+00	3.263187408447265625e+00
1.729432642459869385e-01	-2.066908121109008789e+00	1.717398881912231445e+00	-2.725706100463867188e+00	-2.928786277770996094e+00
9.776849299669265747e-02	9.776849299669265747e-02	1.173583269119262695e+00	-2.036936759948730469e+00	-3.199656009674072266e+00
-9.678882956504821777e-01	-9.678882956504821777e-01	1.922659158706665039e+00	-3.133636713027954102e+00	3.918342113494873047e+00
-8.842747807502746582e-01	-8.842747807502746582e-01	2.609730958938598633e+00	-2.549638509750366211e+00	3.597519874572753906e+00
3.395747244358062744e-01	-1.422123432159423828e+00	3.159484624862670898e+00	-2.555700302124023438e+00	4.041450977325439453e+00
4.089349508285522461e-01	7.562198042869567871e-01	2.780402183532714844e+00	-3.354120552539825439e-01	3.793510675430297852e+00
8.113420009613037109e-02	1.548063874244689941e+00	2.253887414932250977e+00	-9.107645750045776367e-01	4.227146625518798828e+00
-5.276266932487487793e-01	1.120041608810424805e+00	2.551804780960083008e+00	-2.291910886764526367e+00	3.149621486663818359e+00
1.748363375663757324e-01	-6.351097226142883301e-01	2.064359664916992188e+00	-2.169365406036376953e+00	-3.486432790756225586e+00
1.916856408119201660e+00	1.916856408119201660e+00	1.571779131889343262e+00	-2.145702600479125977e+00	3.402309179306030273e+00
1.730707526206970215e+00	1.730707526206970215e+00	1.573438048362731934e+00	-9.709457159042358398e-01	4.008313179016113281e+00
1.549104571342468262e+00	1.564205408096313477e+00	1.364769458770751953e+00	-3.448821067810058594e+00	3.372530221939086914e+00
4.795430600643157959e-02	7.245390415191650391e-01	1.985364556312561035e+00	-3.971574306488037109e+00	4.259234428405761719e+00
8.694193363189697266e-01	8.694193363189697266e-01	2.915295839309692383e+00	-4.287017822265625000e+00	-3.658740043640136719e+00
1.690239787101745605e+00	1.690239787101745605e+00	1.394652485847473145e+00	-3.990011453628540039e+00	4.057593822479248047e+00
1.111344575881958008e+00	1.111344575881958008e+00	1.841092467308044434e+00	-2.126601219177246094e+00	3.870908021926879883e+00
7.723239064216613770e-01	1.493751287460327148e+00	2.434659719467163086e+00	-5.654201030731201172e+00	3.843338966369628906e+00
-8.417216688394546509e-02	-8.417216688394546509e-02	2.248309612274169922e+00	-7.075350284576416016e+00	2.994423151016235352e+00
9.270091056823730469e-01	9.270091056823730469e-01	2.283322811126708984e+00	-6.965644836425781250e+00	-3.477688312530517578e+00
1.882572770118713379e+00	1.882572770118713379e+00	3.127650499343872070e+00	-6.507297992706298828e+00	3.853398084640502930e+00
2.032615184783935547e+00	2.032615184783935547e+00	2.348358631134033203e+00	-3.651751041412353516e+00	4.047187805175781250e+00
1.363631725311279297e+00	2.084160089492797852e+00	2.743016719818115234e+00	-4.288957595825195312e+00	4.000854015350341797e+00
2.688417732715606689e-01	2.143814325332641602e+00	2.804833412170410156e+00	-6.547549724578857422e+00	3.899810791015625000e+00
1.723250746726989746e+00	1.723250746726989746e+00	2.340925455093383789e+00	-7.021053314208984375e+00	3.713671445846557617e+00
2.519806146621704102e+00	2.519806146621704102e+00	1.892733335494995117e+00	-5.026765823364257812e+00	4.575437545776367188e+00
2.080629587173461914e+00	2.080629587173461914e+00	2.390111923217773438e+00	-6.130939722061157227e-01	3.527515888214111328e+00
-1.256781518459320068e-01	2.159640789031982422e+00	2.707033157348632812e+00	-2.773427486419677734e+00	4.054424285888671875e+00
7.554359734058380127e-02	9.286074042320251465e-01	-1.959099411964416504e+00	-3.456922769546508789e+00	-3.530546903610229492e+00
2.092653751373291016e+00	2.092653751373291016e+00	2.361509323120117188e+00	-3.447359085083007812e+00	3.459864139556884766e+00
2.266587734222412109e+00	2.266587734222412109e+00	3.001874446868896484e+00	-2.522512912750244141e+00	5.038426876068115234e+00
2.546395540237426758e+00	2.546395540237426758e+00	2.560246467590332031e+00	-1.653508901596069336e+00	3.970454931259155273e+00
9.400179982185363770e-01	2.965573310852050781e+00	2.834430694580078125e+00	-3.537512779235839844e+00	4.237286090850830078e+00
1.518162488937377930e+00	1.518162488937377930e+00	2.087674617767333984e+00	-3.600594043731689453e+00	-4.076323509216308594e+00
2.790521383285522461e+00	2.790521383285522461e+00	1.974246859550476074e+00	-3.994725465774536133e+00	4.203506946563720703e+00
2.472846269607543945e+00	2.472846269607543945e+00	1.395961165428161621e+00	-1.524538040161132812e+00	4.746661186218261719e+00
2.326533555984497070e+00	2.326533555984497070e+00	1.316510915756225586e+00	-2.025441646575927734e+00	3.345117092132568359e+00
5.751507282257080078e-01	2.383193254470825195e+00	1.598870515823364258e+00	-4.596531867980957031e+00	3.550364732742309570e+00
1.755696177482604980e+00	1.755696177482604980e+00	-1.592261075973510742e+00	-4.470074653625488281e+00	-4.711278915405273438e+00
3.219655513763427734e+00	3.219655513763427734e+00	1.448110818862915039e+00	-4.385074138641357422e+00	3.922512054443359375e+00
3.105899810791015625e+00	3.105899810791015625e+00	-2.497311115264892578e+00	-5.058622360229492188e+00	5.111345767974853516e+00
3.565008401870727539e+00	3.565008401870727539e+00	-2.414007663726806641e+00	-4.471610069274902344e+00	4.436358928680419922e+00
3.737660169601440430e+00	3.737660169601440430e+00	-2.653308629989624023e+00	-2.872629165649414062e+00	4.839586257934570312e+00
3.336511373519897461e+00	3.336511373519897461e+00	2.565561294555664062e+00	-3.036709070205688477e+00	-4.334408760070800781e+00
2.445105791091918945e+00	2.445105791091918945e+00	3.196916103363037109e+00	-2.941177606582641602e+00	4.478394985198974609e+00
2.555314779281616211e+00	2.555314779281616211e+00	2.121450662612915039e+00	-2.128993272781372070e+00	4.658099651336669922e+00
1.800265192985534668e+00	2.109732151031494141e+00	1.822424530982971191e+00	-4.687933444976806641e+00	3.641155004501342773e+00
-1.556218266487121582e-01	1.337005853652954102e+00	2.343969106674194336e+00	-4.500783443450927734e+00	3.390072584152221680e+00
1.311737656593322754e+00	1.311737656593322754e+00	2.095830202102661133e+00	-4.320156574249267578e+00	-4.430524349212646484e+00
1.959717512130737305e+00	1.959717512130737305e+00	3.172896623611450195e+00	-4.457485198974609375e+00	4.759583473205566406e+00
1.996071338653564453e+00	1.996071338653564453e+00	2.887593507766723633e+00	-2.722056865692138672e+00	4.927557468414306641e+00
1.561307191848754883e+00	2.651984691619873047e+00	2.825522184371948242e+00	-3.399688005447387695e+00	5.101110935211181641e+00
-1.227967962622642517e-01	3.462228536605834961e+00	3.138843536376953125e+00	-3.835343837738037109e+00	4.373119354248046875e+00
8.126149177551269531e-01	2.300983428955078125e+00	2.604690313339233398e+00	-3.679674148559570312e+00	-5.061178207397460938e+00
9.982048273086547852e-01	2.568785667419433594e+00	2.559173345565795898e+00	-3.140067815780639648e+00	5.398745536804199219e+00
5.494996309280395508e-01	1.708820581436157227e+00	2.713936805725097656e+00	4.777749478816986084e-01	4.928968906402587891e+00
-6.851319670677185059e-01	2.036684989929199219e+00	2.549405097961425781e+00	-8.154561519622802734e-01	-4.136652946472167969e+00
-2.582019865512847900e-01	1.584137201309204102e+00	2.224380970001220703e+00	-6.812068819999694824e-01	3.444293022155761719e+00
2.076226472854614258e+00	2.076226472854614258e+00	3.010298490524291992e+00	-5.269488096237182617e-01	-3.855002403259277344e+00
2.404846429824829102e+00	2.404846429824829102e+00	2.922097921371459961e+00	-5.081041455268859863e-01	5.744255065917968750e+00
2.335942268371582031e+00	2.335942268371582031e+00	3.451842784881591797e+00	1.864751130342483521e-01	5.094046115875244141e+00
1.057284116744995117e+00	2.949788570404052734e+00	2.700453042984008789e+00	-1.447769165039062500e+00	4.520483493804931641e+00
1.213948845863342285e+00	1.273304820060729980e+00	2.608304738998413086e+00	-1.730507254600524902e+00	-3.835728645324707031e+00
2.713364839553833008e+00	2.713364839553833008e+00	3.325752973556518555e+00	-2.246771574020385742e+00	4.613204479217529297e+00
2.286537170410156250e+00	2.286537170410156250e+00	-1.728316426277160645e+00	-1.334889769554138184e+00	5.567819595336914062e+00
2.454128503799438477e+00	2.454128503799438477e+00	1.963616847991943359e+00	-1.378070235252380371e+00	3.397280216217041016e+00
2.358782589435577393e-01	2.316717147827148438e+00	-1.677013874053955078e+00	-3.755458354949951172e+00	3.606728553771972656e+00
1.016787767410278320e+00	1.016787767410278320e+00	-2.181302309036254883e+00	-3.372515916824340820e+00	-3.959343194961547852e+00
3.139111280441284180e+00	3.139111280441284180e+00	1.084919095039367676e+00	-3.602317810058593750e+00	-4.080183982849121094e+00
3.072260141372680664e+00	3.072260141372680664e+00	-2.245516300201416016e+00	-4.225881099700927734e+00	-5.133449077606201172e+00
3.374427318572998047e+00	3.374427318572998047e+00	-1.930247068405151367e+00	-4.707124710083007812e+00	4.098052978515625000e+00
3.799565076828002930e+00	3.799565076828002930e+00	-2.264734506607055664e+00	-2.483315467834472656e+00	5.374788761138916016e+00
3.470207452774047852e+00	3.470207452774047852e+00	2.256160497665405273e+00	-2.712851762771606445e+00	5.301538944244384766e+00
2.576550960540771484e+00	2.576550960540771484e+00	1.995505809783935547e+00	-2.712732553482055664e+00	4.270895481109619141e+00
2.177023172378540039e+00	2.177023172378540039e+00	1.469196557998657227e+00	-2.029628753662109375e+00	4.376100540161132812e+00
2.200635910034179688e+00	2.200635910034179688e+00	1.373058676719665527e+00	-4.376466751098632812e+00	3.032136201858520508e+00
6.971471309661865234e-01	1.458384752273559570e+00	1.556641936302185059e+00	-4.872368335723876953e+00	3.546124458312988281e+00
1.938838005065917969e+00	1.938838005065917969e+00	-1.045078158378601074e+00	-4.797614097595214844e+00	-5.054523468017578125e+00
3.374021530151367188e+00	3.374021530151367188e+00	2.106863021850585938e+00	-5.558975219726562500e+00	4.150642871856689453e+00
3.159852504730224609e+00	3.159852504730224609e+00	-2.516486883163452148e+00	-5.675991058349609375e+00	5.099330425262451172e+00
3.351863622665405273e+00	3.351863622665405273e+00	-2.540454387664794922e+00	-4.646733760833740234e+00	4.950041770935058594e+00
3.217191934585571289e+00	3.217191934585571289e+00	2.945013046264648438e+00	-3.295124769210815430e+00	5.120600700378417969e+00
2.242671489715576172e+00	2.242671489715576172e+00	3.205678224563598633e+00	-3.550801753997802734e+00	4.368894577026367188e+00
2.476530790328979492e+00	2.476530790328979492e+00	2.700873613357543945e+00	-3.345674991607666016e+00	4.561704158782958984e+00
2.054512977600097656e+00	2.054512977600097656e+00	2.062727928161621094e+00	-2.370880126953125000e+00	4.539159297943115234e+00
8.311948776245117188e-01	1.952012658119201660e+00	1.990411162376403809e+00	-3.793226003646850586e+00	3.469985961914062500e+00
7.395950704813003540e-02	7.268369197845458984e-01	2.256788015365600586e+00	-3.996224164962768555e+00	3.642892122268676758e+00
1.052477836608886719e+00	1.052477836608886719e+00	2.084606409072875977e+00	-3.348739624023437500e+00	-4.923229217529296875e+00
1.679255604743957520e+00	1.679255604743957520e+00	2.739091396331787109e+00	-3.150020837783813477e+00	4.851062774658203125e+00
1.739366650581359863e+00	1.739366650581359863e+00	2.213146924972534180e+00	-2.202964544296264648e+00	5.298602581024169922e+00
7.517213821411132812e-01	2.790527582168579102e+00	2.029999971389770508e+00	-2.584441423416137695e+00	4.267944335937500000e+00
-7.660324685275554657e-03	2.763526678085327148e+00	2.041184186935424805e+00	-2.835291624069213867e+00	3.803132295608520508e+00
1.406351625919342041e-01	1.978501677513122559e+00	3.148994922637939453e+00	-2.593692779541015625e+00	4.546203613281250000e+00
1.085310101509094238e+00	2.250363588333129883e+00	2.992035865783691406e+00	-1.138745173811912537e-01	5.427862644195556641e+00
5.026638507843017578e-01	1.389016985893249512e+00	3.216009378433227539e+00	3.957816660404205322e-01	5.373939514160156250e+00
-9.234741330146789551e-01	2.070908308029174805e+00	3.236747026443481445e+00	-2.875752747058868408e-01	-3.573287248611450195e+00
1.926855444908142090e-01	1.003665089607238770e+00	2.378343105316162109e+00	-1.214386522769927979e-01	-3.670437812805175781e+00
2.083569526672363281e+00	2.083569526672363281e+00	2.403245449066162109e+00	-8.503735065460205078e-02	-3.703280448913574219e+00
2.999028682708740234e+00	2.999028682708740234e+00	2.462524652481079102e+00	1.251970678567886353e-01	4.820195674896240234e+00
2.810684919357299805e+00	2.810684919357299805e+00	2.645357847213745117e+00	2.704624459147453308e-02	-4.237897872924804688e+00
1.666477441787719727e+00	2.543298959732055664e+00	2.214689731597900391e+00	-8.535412549972534180e-01	-4.144094467163085938e+00
2.234906435012817383e+00	2.234906435012817383e+00	2.337307929992675781e+00	-1.038298249244689941e+00	-4.458333969116210938e+00
2.906934976577758789e+00	2.906934976577758789e+00	2.425227403640747070e+00	-1.239096045494079590e+00	4.329088211059570312e+00
2.864573478698730469e+00	2.864573478698730469e+00	1.158660054206848145e+00	-9.542751312255859375e-01	4.597366809844970703e+00
2.846356153488159180e+00	2.846356153488159180e+00	-1.364225149154663086e+00	-2.533720493316650391e+00	-3.230669736862182617e+00
6.477270126342773438e-01	2.007351875305175781e+00	-1.307038545608520508e+00	-3.844779729843139648e+00	3.241472244262695312e+00
1.821819186210632324e+00	1.821819186210632324e+00	-1.442801475524902344e+00	-3.936194419860839844e+00	-4.996254920959472656e+00
2.957319021224975586e+00	2.957319021224975586e+00	1.249791741371154785e+00	-3.871618270874023438e+00	-4.478464603424072266e+00
3.324105739593505859e+00	3.324105739593505859e+00	-2.366292715072631836e+00	-4.675631046295166016e+00	-5.273724079132080078e+00
3.443753004074096680e+00	3.443753004074096680e+00	-2.131546974182128906e+00	-4.115724086761474609e+00	3.434397697448730469e+00
3.228897094726562500e+00	3.228897094726562500e+00	-2.291613340377807617e+00	-2.830425262451171875e+00	4.155066490173339844e+00
3.327636003494262695e+00	3.327636003494262695e+00	2.251857519149780273e+00	-2.984671115875244141e+00	-4.761922359466552734e+00
2.458720445632934570e+00	2.458720445632934570e+00	2.074355602264404297e+00	-2.851812839508056641e+00	-4.799360275268554688e+00
2.163691043853759766e+00	2.163691043853759766e+00	1.876968383789062500e+00	-2.043961524963378906e+00	3.754050254821777344e+00
1.694022178649902344e+00	1.694022178649902344e+00	1.945415616035461426e+00	-4.612775802612304688e+00	-3.818480253219604492e+00
-8.672576397657394409e-02	6.491655111312866211e-01	2.091015815734863281e+00	-4.373364448547363281e+00	3.107637643814086914e+00
1.180346727371215820e+00	1.180346727371215820e+00	1.703963160514831543e+00	-3.948097944259643555e+00	-5.173554897308349609e+00
1.772497057914733887e+00	1.772497057914733887e+00	2.383887052536010742e+00	-4.054303169250488281e+00	-4.621303558349609375e+00
1.657993674278259277e+00	1.657993674278259277e+00	2.379755020141601562e+00	-2.361137628555297852e+00	4.646348953247070312e+00
1.331781506538391113e+00	1.993588924407958984e+00	2.329013586044311523e+00	-3.045360803604125977e+00	-3.766894102096557617e+00
-1.749529838562011719e-01	2.917289972305297852e+00	2.662047863006591797e+00	-3.532317161560058594e+00	3.952150344848632812e+00
9.791572093963623047e-01	1.589608430862426758e+00	2.712210893630981445e+00	-3.580799102783203125e+00	-5.658963680267333984e+00
1.264777183532714844e+00	1.537110090255737305e+00	2.735615253448486328e+00	-2.020276546478271484e+00	5.438571929931640625e+00
3.908391892910003662e-01	1.666914820671081543e+00	2.707989215850830078e+00	4.500564932823181152e-01	-4.743976593017578125e+00
-7.935654520988464355e-01	1.869304656982421875e+00	2.683880090713500977e+00	-7.137126922607421875e-01	-4.058202266693115234e+00
-1.462648063898086548e-01	1.221531629562377930e+00	2.420841455459594727e+00	-4.838850796222686768e-01	-3.755501985549926758e+00
2.222645521163940430e+00	2.222645521163940430e+00	2.311013698577880859e+00	-3.070766031742095947e-01	-5.351838588714599609e+00
2.835719585418701172e+00	2.835719585418701172e+00	2.408585786819458008e+00	-2.535362243652343750e-01	-4.691996574401855469e+00
3.543980836868286133e+00	3.543980836868286133e+00	2.170178651809692383e+00	4.681713134050369263e-02	4.549061775207519531e+00
2.082657098770141602e+00	2.317020893096923828e+00	1.771447420120239258e+00	-1.173820734024047852e+00	4.598296165466308594e+00
2.253188848495483398e+00	2.253188848495483398e+00	1.982702612876892090e+00	-1.621294975280761719e+00	-4.888293266296386719e+00
2.832344293594360352e+00	2.832344293594360352e+00	1.966624140739440918e+00	-1.803148388862609863e+00	-5.171518325805664062e+00
2.844123363494873047e+00	2.844123363494873047e+00	1.882776260375976562e+00	-1.880671262741088867e+00	-4.583356857299804688e+00
2.994266748428344727e+00	2.994266748428344727e+00	1.795665740966796875e+00	-3.571407794952392578e+00	-3.704504013061523438e+00
7.515133023262023926e-01	2.164968013763427734e+00	1.189429163932800293e+00	-5.392700195312500000e+00	3.318757772445678711e+00
1.318838953971862793e+00	1.318838953971862793e+00	2.098930597305297852e+00	-5.928204536437988281e+00	-4.858334541320800781e+00
3.012392997741699219e+00	3.012392997741699219e+00	1.092700719833374023e+00	-5.364603042602539062e+00	-4.538780689239501953e+00
2.682471513748168945e+00	2.682471513748168945e+00	2.740404605865478516e+00	-4.650038242340087891e+00	-5.246349334716796875e+00
2.620477437973022461e+00	2.620477437973022461e+00	2.456462144851684570e+00	-4.054037570953369141e+00	-3.592456340789794922e+00
1.866266250610351562e+00	2.499304294586181641e+00	3.587688684463500977e+00	-4.194196701049804688e+00	-3.940393924713134766e+00
1.247042894363403320e+00	2.123061656951904297e+00	3.101597070693969727e+00	-5.968474388122558594e+00	-5.195127964019775391e+00
3.118806362152099609e+00	3.118806362152099609e+00	2.696512460708618164e+00	-6.438660621643066406e+00	5.754463672637939453e+00
3.201681613922119141e+00	3.201681613922119141e+00	2.013416767120361328e+00	-4.145072102546691895e-01	5.225463867187500000e+00
1.768816590309143066e+00	1.935317993164062500e+00	2.401968717575073242e+00	-1.447439789772033691e+00	-4.598166942596435547e+00
1.106014698743820190e-01	1.458012938499450684e+00	3.505492687225341797e+00	-2.856590747833251953e+00	-3.130593299865722656e+00
1.373840212821960449e+00	1.373840212821960449e+00	2.024805068969726562e+00	-2.815393209457397461e+00	-4.822000026702880859e+00
3.309148788452148438e+00	3.309148788452148438e+00	2.175032138824462891e+00	-3.277643680572509766e+00	-4.438339710235595703e+00
3.472200632095336914e+00	3.472200632095336914e+00	2.567278146743774414e+00	-9.910181164741516113e-02	4.326106071472167969e+00
2.837938547134399414e+00	2.837938547134399414e+00	1.934602737426757812e+00	-2.891253232955932617e+00	-4.070131778717041016e+00
1.133762717247009277e+00	1.133762717247009277e+00	3.080223560333251953e+00	-2.531973600387573242e+00	3.315410852432250977e+00
2.700477361679077148e+00	2.700477361679077148e+00	2.753710508346557617e+00	-2.685518503189086914e+00	-4.762017726898193359e+00
3.111424922943115234e+00	3.111424922943115234e+00	-1.770089030265808105e+00	-2.513457298278808594e+00	-4.251508712768554688e+00
3.019619226455688477e+00	3.019619226455688477e+00	-1.421931624412536621e+00	-9.255363345146179199e-01	3.594676256179809570e+00
1.599286437034606934e+00	1.814787030220031738e+00	-1.416915416717529297e+00	-3.950500011444091797e+00	-3.757698774337768555e+00
7.551122903823852539e-01	7.551122903823852539e-01	-1.508452177047729492e+00	-3.775394678115844727e+00	-3.569207906723022461e+00
2.238931417465209961e+00	2.238931417465209961e+00	1.864566326141357422e+00	-3.798823833465576172e+00	-4.575089454650878906e+00
2.964830398559570312e+00	2.964830398559570312e+00	-3.134453058242797852e+00	-5.258024692535400391e+00	-4.429911136627197266e+00
3.287791252136230469e+00	3.287791252136230469e+00	-2.863320589065551758e+00	-4.070096969604492188e+00	-4.373427391052246094e+00
3.178239822387695312e+00	3.178239822387695312e+00	-3.187817096710205078e+00	-2.535051107406616211e+00	4.859277725219726562e+00
3.356998443603515625e+00	3.356998443603515625e+00	1.903411746025085449e+00	-2.613255977630615234e+00	-4.546369075775146484e+00
2.081993818283081055e+00	2.081993818283081055e+00	2.045210838317871094e+00	-2.632984161376953125e+00	-4.635352611541748047e+00
1.478957772254943848e+00	1.478957772254943848e+00	1.230936288833618164e+00	-8.695179224014282227e-01	4.251794815063476562e+00
1.329358220100402832e+00	1.329358220100402832e+00	1.043677449226379395e+00	-1.361991167068481445e+00	-3.163892984390258789e+00
-6.931465268135070801e-01	1.861010909080505371e+00	7.642120122909545898e-01	-4.075282096862792969e+00	3.025191783905029297e+00
4.586158990859985352e-01	4.586158990859985352e-01	1.762292504310607910e+00	-2.807271718978881836e+00	-4.283702373504638672e+00
2.260390520095825195e+00	2.260390520095825195e+00	1.545442700386047363e+00	-2.397114038467407227e+00	-4.497336864471435547e+00
2.650524854660034180e+00	2.650524854660034180e+00	2.781898260116577148e+00	-1.704635381698608398e+00	-5.105971336364746094e+00
2.661844491958618164e+00	2.661844491958618164e+00	2.643089056015014648e+00	-1.608680844306945801e+00	-4.177918910980224609e+00
2.039147853851318359e+00	3.017786026000976562e+00	2.735252618789672852e+00	-1.928306818008422852e+00	-4.224860668182373047e+00
1.190724253654479980e+00	1.874610424041748047e+00	2.569058179855346680e+00	-1.848924756050109863e+00	3.867918252944946289e+00
2.639576196670532227e+00	2.639576196670532227e+00	3.529358625411987305e+00	-1.293380379676818848e+00	-4.518677234649658203e+00
2.528736114501953125e+00	2.528736114501953125e+00	2.647627353668212891e+00	-6.913062334060668945e-01	5.035523891448974609e+00
1.903302311897277832e+00	1.944666266441345215e+00	2.047214508056640625e+00	-1.644160389900207520e+00	3.988006830215454102e+00
1.307902187108993530e-01	1.582886934280395508e+00	1.858375310897827148e+00	-4.344658851623535156e+00	3.028025627136230469e+00
1.239560008049011230e+00	1.239560008049011230e+00	-1.970156431198120117e+00	-5.607618331909179688e+00	-5.294119834899902344e+00
2.551558732986450195e+00	2.551558732986450195e+00	1.104746937751770020e+00	-5.871828079223632812e+00	-4.203969478607177734e+00
2.566908597946166992e+00	2.566908597946166992e+00	1.911040186882019043e+00	-1.996743083000183105e+00	-3.929014444351196289e+00
2.784621953964233398e+00	2.784621953964233398e+00	1.976804971694946289e+00	-4.824729442596435547e+00	-3.690389394760131836e+00
4.199988842010498047e-01	9.848362803459167480e-01	2.434493541717529297e+00	-3.263110876083374023e+00	3.919888973236083984e+00
2.334270954132080078e+00	2.334270954132080078e+00	2.790641069412231445e+00	-3.771166086196899414e+00	-4.661062717437744141e+00
2.969678878784179688e+00	2.969678878784179688e+00	-1.988220810890197754e+00	-3.808109521865844727e+00	-4.064084053039550781e+00
2.434827566146850586e+00	2.434827566146850586e+00	-1.490538954734802246e+00	-1.110343217849731445e+00	3.402372121810913086e+00
1.481817007064819336e+00	1.660598158836364746e+00	-1.621958613395690918e+00	-3.448194980621337891e+00	-3.644665718078613281e+00
2.189203351736068726e-01	5.285320878028869629e-01	-1.483157634735107422e+00	-3.038083791732788086e+00	-3.269766569137573242e+00
1.849731683731079102e+00	1.849731683731079102e+00	1.078742504119873047e+00	-3.313512086868286133e+00	-4.761526584625244141e+00
2.768329620361328125e+00	2.768329620361328125e+00	-1.776679277420043945e+00	-3.600187063217163086e+00	-3.991978168487548828e+00
2.658086776733398438e+00	2.658086776733398438e+00	-2.234151363372802734e+00	-3.470404386520385742e+00	-4.550133228302001953e+00
2.677359580993652344e+00	2.677359580993652344e+00	-2.247150421142578125e+00	-2.816003561019897461e+00	-4.345139980316162109e+00
2.385584354400634766e+00	2.385584354400634766e+00	-2.265314102172851562e+00	-2.615291357040405273e+00	-4.656717777252197266e+00
2.484054327011108398e+00	2.484054327011108398e+00	-1.469386219978332520e+00	-2.599399566650390625e+00	-4.832540035247802734e+00
1.673257589340209961e+00	1.673257589340209961e+00	-1.651896238327026367e+00	-2.215937137603759766e+00	-4.418442249298095703e+00
1.398252010345458984e+00	1.398252010345458984e+00	-1.497684717178344727e+00	-1.770548820495605469e+00	-3.293156623840332031e+00
-1.446299701929092407e-01	1.407767772674560547e+00	-1.153598070144653320e+00	-3.568715333938598633e+00	-2.893357992172241211e+00
1.668456047773361206e-01	-5.042553544044494629e-01	9.888785481452941895e-01	-3.556913614273071289e+00	-4.162753582000732422e+00
1.392925381660461426e+00	-1.406401634216308594e+00	9.019077420234680176e-01	-3.416173934936523438e+00	-4.750611782073974609e+00
9.172435998916625977e-01	-1.221324443817138672e+00	1.821975350379943848e+00	-2.966153383255004883e+00	-4.626629829406738281e+00
1.377745509147644043e+00	1.377745509147644043e+00	1.453596115112304688e+00	-1.914483428001403809e+00	-3.832162141799926758e+00
-1.561515331268310547e-01	1.845575094223022461e+00	1.423211574554443359e+00	-2.559348106384277344e+00	-4.011559963226318359e+00
-7.166944146156311035e-01	1.200127124786376953e+00	2.013581991195678711e+00	-2.570547580718994141e+00	-3.533073186874389648e+00
2.302992492914199829e-01	2.302992492914199829e-01	2.696959018707275391e+00	-2.312623739242553711e+00	-4.748314380645751953e+00
8.351265639066696167e-02	1.077627539634704590e+00	2.717679500579833984e+00	1.039873957633972168e+00	4.301509857177734375e+00
1.509305089712142944e-01	1.365182757377624512e+00	2.918231964111328125e+00	2.820188701152801514e-01	-3.611020088195800781e+00
-7.526917457580566406e-01	1.738414406776428223e+00	2.649610757827758789e+00	-1.039128080010414124e-01	2.759601831436157227e+00
5.341399088501930237e-02	-1.068809181451797485e-01	2.234640598297119141e+00	1.077716648578643799e-01	-4.303771018981933594e+00
1.860834598541259766e+00	1.860834598541259766e+00	1.758689880371093750e+00	1.705155074596405029e-01	-3.783051490783691406e+00
1.191791415214538574e+00	1.191791415214538574e+00	1.771735787391662598e+00	6.443166136741638184e-01	-4.005249500274658203e+00
1.732643842697143555e+00	1.732643842697143555e+00	1.844453215599060059e+00	-3.948738425970077515e-02	3.527325630187988281e+00
5.327773466706275940e-02	8.936194777488708496e-01	1.042839407920837402e+00	-5.314556360244750977e-01	3.396001100540161133e+00
9.787593483924865723e-01	9.787593483924865723e-01	2.571655511856079102e+00	-6.106665134429931641e-01	-5.035856246948242188e+00
1.942659735679626465e+00	1.942659735679626465e+00	2.422121763229370117e+00	-7.551017999649047852e-01	-4.703073501586914062e+00
1.289555072784423828e+00	1.289555072784423828e+00	-1.374837517738342285e+00	1.191440969705581665e-01	3.246682405471801758e+00
1.045399427413940430e+00	1.679811239242553711e+00	-1.464523077011108398e+00	-2.473696708679199219e+00	-3.484481334686279297e+00
-1.239913776516914368e-01	5.633203387260437012e-01	-1.526960134506225586e+00	-2.692403078079223633e+00	2.955395936965942383e+00
1.218543767929077148e+00	-1.264139890670776367e+00	-1.254758358001708984e+00	-2.830462455749511719e+00	-4.450216293334960938e+00
2.093395948410034180e+00	2.093395948410034180e+00	-1.098251104354858398e+00	-3.723281383514404297e+00	-3.970366716384887695e+00
1.928218007087707520e+00	1.928218007087707520e+00	-2.292100906372070312e+00	-3.717743635177612305e+00	-4.423904418945312500e+00
1.439489126205444336e+00	1.439489126205444336e+00	-2.333985328674316406e+00	-2.867363929748535156e+00	3.596792221069335938e+00
1.083721637725830078e+00	1.083721637725830078e+00	-1.988899469375610352e+00	-2.406824588775634766e+00	-4.196914196014404297e+00
1.217417716979980469e+00	-1.257850050926208496e+00	1.830570340156555176e+00	-2.324875593185424805e+00	-4.305361747741699219e+00
8.907363414764404297e-01	-9.614238142967224121e-01	-1.534411191940307617e+00	-2.107380628585815430e+00	-3.731081724166870117e+00
6.633546948432922363e-01	7.665716409683227539e-01	-1.207802295684814453e+00	-1.041796088218688965e+00	-2.678549528121948242e+00
-3.319261074066162109e-01	1.360514521598815918e+00	-1.588947296142578125e+00	-4.959412097930908203e+00	3.715055465698242188e+00
-3.842013180255889893e-01	-3.842013180255889893e-01	9.857358932495117188e-01	-4.273159980773925781e+00	-3.313409090042114258e+00
1.027213454246520996e+00	-1.592420578002929688e+00	1.324661850929260254e+00	-3.861500024795532227e+00	-4.118401050567626953e+00
1.175521373748779297e+00	-1.315906405448913574e+00	2.049263000488281250e+00	-3.110566377639770508e+00	-4.056070804595947266e+00
1.189884185791015625e+00	1.189884185791015625e+00	1.567718625068664551e+00	-1.931936144828796387e+00	3.417634963989257812e+00
1.362970024347305298e-01	1.540303826332092285e+00	1.361286282539367676e+00	-2.396099090576171875e+00	-3.598814249038696289e+00
-5.343205332756042480e-01	1.278665661811828613e+00	1.580729603767395020e+00	-2.947965860366821289e+00	3.944851160049438477e+00
-2.179789245128631592e-01	-2.756577730178833008e-01	3.254760265350341797e+00	-2.877735614776611328e+00	-4.227008819580078125e+00
6.613041162490844727e-01	6.613041162490844727e-01	2.362935781478881836e+00	6.432234644889831543e-01	3.988029718399047852e+00
5.942810773849487305e-01	1.108350515365600586e+00	2.284898996353149414e+00	-1.786886528134346008e-02	2.776711463928222656e+00
-1.099513173103332520e+00	1.839206814765930176e+00	2.116469144821166992e+00	-1.344716787338256836e+00	2.954170942306518555e+00
1.150315403938293457e-01	-8.751260042190551758e-01	-2.654381990432739258e+00	-1.142180800437927246e+00	-3.449989795684814453e+00
1.257195711135864258e+00	1.257195711135864258e+00	1.859640598297119141e+00	-1.463711261749267578e+00	-3.442732095718383789e+00
1.211024641990661621e+00	1.211024641990661621e+00	1.408225417137145996e+00	1.534190028905868530e-01	-3.243611574172973633e+00
1.601529836654663086e+00	1.601529836654663086e+00	-7.683146595954895020e-01	-6.560437679290771484e-01	-3.390341997146606445e+00
-4.032518565654754639e-01	1.132684588432312012e+00	9.393419027328491211e-01	-2.046262502670288086e+00	3.249070882797241211e+00
1.072690367698669434e+00	-1.119090437889099121e+00	-1.783989548683166504e+00	-2.281565666198730469e+00	-3.878376722335815430e+00
1.476097226142883301e+00	1.476097226142883301e+00	1.784869909286499023e+00	-2.134586334228515625e+00	-3.759016990661621094e+00
1.042213916778564453e+00	1.042213916778564453e+00	-1.204925060272216797e+00	-1.318165540695190430e+00	3.341066837310791016e+00
9.083553552627563477e-01	1.360722303390502930e+00	-8.757310509681701660e-01	-4.171839237213134766e+00	-2.722810506820678711e+00
-5.227133035659790039e-01	-5.227133035659790039e-01	-1.121202826499938965e+00	-3.888870000839233398e+00	3.036398649215698242e+00
3.881294429302215576e-01	-1.739200353622436523e+00	1.647055149078369141e+00	-4.407305240631103516e+00	-4.209650039672851562e+00
1.187574148178100586e+00	-1.525731921195983887e+00	1.117469906806945801e+00	-4.238424301147460938e+00	-3.852153301239013672e+00
6.457809805870056152e-01	-1.156969428062438965e+00	1.255936145782470703e+00	-3.407272815704345703e+00	-3.742040634155273438e+00
1.939752697944641113e-01	6.384249925613403320e-01	1.126773476600646973e+00	-3.903753757476806641e+00	-3.567569494247436523e+00
-8.402511477470397949e-01	1.278306484222412109e+00	1.382742881774902344e+00	-4.182486534118652344e+00	3.649894475936889648e+00
-6.578814983367919922e-01	-6.578814983367919922e-01	3.366656541824340820e+00	-4.869946002960205078e+00	3.690956830978393555e+00
7.627764344215393066e-01	-9.630796313285827637e-01	2.994338512420654297e+00	-4.784638404846191406e+00	-3.747058391571044922e+00
1.185393258929252625e-01	1.069200873374938965e+00	2.095052480697631836e+00	2.350503057241439819e-01	-3.421379089355468750e+00
-3.007249534130096436e-01	1.548919320106506348e+00	2.204894065856933594e+00	-1.505384564399719238e+00	3.518352270126342773e+00
-7.715007066726684570e-01	-7.715007066726684570e-01	2.121396303176879883e+00	-2.231250762939453125e+00	3.326002836227416992e+00
7.427566498517990112e-02	-1.477401852607727051e+00	2.662153482437133789e+00	-1.915512561798095703e+00	-3.895982980728149414e+00
8.222992420196533203e-01	8.222992420196533203e-01	1.428289771080017090e+00	-9.182269573211669922e-01	3.377818822860717773e+00
6.122100353240966797e-01	6.122100353240966797e-01	1.192227602005004883e+00	4.284601509571075439e-01	-2.791282653808593750e+00
-2.003129869699478149e-01	1.235117554664611816e+00	8.110176324844360352e-01	-2.373248100280761719e+00	-3.499393939971923828e+00
-1.965570449829101562e-01	-1.965570449829101562e-01	1.732364773750305176e+00	-2.447565793991088867e+00	-3.629811286926269531e+00
1.276404619216918945e+00	1.276404619216918945e+00	3.461226701736450195e+00	-2.520385265350341797e+00	-4.091517925262451172e+00
7.675892710685729980e-01	7.675892710685729980e-01	-2.181941747665405273e+00	-2.516527771949768066e-01	3.195358514785766602e+00
6.775143146514892578e-01	9.547510147094726562e-01	-1.681172370910644531e+00	-2.061984091997146606e-01	-2.513930559158325195e+00
-8.107583522796630859e-01	1.538641333580017090e+00	-1.836986303329467773e+00	-2.653276443481445312e+00	3.245963573455810547e+00
-2.488170005381107330e-02	-4.642132222652435303e-01	-2.222981691360473633e+00	-2.511491060256958008e+00	-3.672125101089477539e+00
1.848266243934631348e+00	1.848266243934631348e+00	-9.505445361137390137e-01	-2.502228975296020508e+00	-4.172634601593017578e+00
1.357099175453186035e+00	-1.505647301673889160e+00	-2.434504270553588867e+00	-2.888259887695312500e+00	-4.634061336517333984e+00
1.771637916564941406e+00	1.771637916564941406e+00	-2.034413099288940430e+00	-4.108834743499755859e+00	-3.504821062088012695e+00
1.486399888992309570e+00	1.486399888992309570e+00	-2.193842172622680664e+00	-2.284083366394042969e+00	3.588571071624755859e+00
1.897856235504150391e+00	1.897856235504150391e+00	-1.125916719436645508e+00	-2.370509386062622070e+00	-4.274398326873779297e+00
1.043550014495849609e+00	-1.195079922676086426e+00	-1.966830611228942871e+00	-2.457487106323242188e+00	-4.007429122924804688e+00
5.917709469795227051e-01	5.917709469795227051e-01	-1.381404995918273926e+00	-2.364697217941284180e+00	3.332365036010742188e+00
5.473917722702026367e-01	1.519450068473815918e+00	-1.023110389709472656e+00	-1.102652454376220703e+01	-2.842531919479370117e+00
-8.327407240867614746e-01	2.365496397018432617e+00	-1.341627478599548340e+00	-1.281747341156005859e+01	3.810597896575927734e+00
1.078074216842651367e+00	1.078074216842651367e+00	1.723500967025756836e+00	-1.382445526123046875e+01	4.427862167358398438e+00
2.464716196060180664e+00	2.464716196060180664e+00	1.176407217979431152e+00	-1.468906593322753906e+01	5.421632289886474609e+00
1.931843400001525879e+00	2.417114496231079102e+00	3.009139299392700195e+00	-1.061801242828369141e+01	-6.331434726715087891e+00
2.372984647750854492e+00	3.793845891952514648e+00	-3.770268440246582031e+00	-1.857495307922363281e+01	7.309785366058349609e+00
2.997164726257324219e-01	4.787475585937500000e+00	-3.677374601364135742e+00	-1.927561378479003906e+01	-7.725543498992919922e+00
1.138897776603698730e+00	4.622120857238769531e+00	-4.807907581329345703e+00	-2.316058921813964844e+01	7.942717075347900391e+00
3.775654554367065430e+00	3.775654554367065430e+00	3.695919752120971680e+00	-1.992690467834472656e+01	8.190290451049804688e+00
3.019028663635253906e+00	3.019028663635253906e+00	-5.196909427642822266e+00	-6.383490085601806641e+00	8.298406600952148438e+00
1.613727450370788574e+00	2.839417219161987305e+00	-6.039750099182128906e+00	-7.250809192657470703e+00	-6.987435817718505859e+00
-1.879618167877197266e-01	2.600972652435302734e+00	-5.629520893096923828e+00	-1.515978908538818359e+01	4.810238838195800781e+00
1.693415641784667969e+00	1.720667123794555664e+00	3.315291643142700195e+00	-1.509412670135498047e+01	4.581798076629638672e+00
2.579184770584106445e+00	2.579184770584106445e+00	2.747740745544433594e+00	-1.450530529022216797e+01	5.576794624328613281e+00
2.436564922332763672e+00	3.422398328781127930e+00	3.995958805084228516e+00	-5.247542381286621094e+00	-7.005069732666015625e+00
2.329329252243041992e+00	3.327239751815795898e+00	-3.632562398910522461e+00	-1.011598205566406250e+01	-6.021509170532226562e+00
6.498153209686279297e-01	2.224788188934326172e+00	3.286390304565429688e+00	-9.616382598876953125e+00	4.959039211273193359e+00
2.364039421081542969e+00	2.364039421081542969e+00	-3.321861028671264648e+00	-9.436356544494628906e+00	4.822029113769531250e+00
2.814737081527709961e+00	2.814737081527709961e+00	-3.548824787139892578e+00	-7.727001190185546875e+00	5.045104980468750000e+00
2.238877296447753906e+00	2.238877296447753906e+00	-2.714334964752197266e+00	-4.369576930999755859e+00	-5.220397949218750000e+00
7.571588158607482910e-01	2.415708541870117188e+00	-2.632551431655883789e+00	-9.386930465698242188e+00	4.265778541564941406e+00
2.547354102134704590e-01	1.055048227310180664e+00	-2.685027837753295898e+00	-9.615359306335449219e+00	3.454344034194946289e+00
2.206524610519409180e+00	2.206524610519409180e+00	1.643696546554565430e+00	-9.031498908996582031e+00	3.560743570327758789e+00
2.365704536437988281e+00	2.365704536437988281e+00	-2.959195375442504883e+00	-1.135801029205322266e+01	4.283565998077392578e+00
2.461269617080688477e+00	2.461269617080688477e+00	-2.637873411178588867e+00	-9.337373733520507812e+00	4.243430137634277344e+00
2.062723875045776367e+00	2.062723875045776367e+00	-2.582137823104858398e+00	-4.406259059906005859e+00	5.386448383331298828e+00
2.401320695877075195e+00	2.401320695877075195e+00	2.173872232437133789e+00	-4.738146781921386719e+00	-4.498981952667236328e+00
1.629700183868408203e+00	1.629700183868408203e+00	-2.065950870513916016e+00	-4.598895549774169922e+00	4.112940788269042969e+00
1.452700614929199219e+00	1.452700614929199219e+00	-1.778664946556091309e+00	-2.901299238204956055e+00	-3.647179365158081055e+00
1.125725626945495605e+00	1.491449952125549316e+00	-1.107980251312255859e+00	-5.114269733428955078e+00	-2.810088396072387695e+00
-7.508955001831054688e-01	2.219331026077270508e+00	1.279620766639709473e+00	-7.826419353485107422e+00	3.046990633010864258e+00
3.191676735877990723e-01	3.191676735877990723e-01	1.782108902931213379e+00	-6.346431732177734375e+00	3.338216304779052734e+00
1.379045248031616211e+00	1.379045248031616211e+00	9.363135695457458496e-01	-5.810074329376220703e+00	4.234273910522460938e+00
8.089473843574523926e-01	8.089473843574523926e-01	3.019565343856811523e+00	-3.614656209945678711e+00	4.347757816314697266e+00
9.501618146896362305e-01	2.432455539703369141e+00	2.071503162384033203e+00	-4.691649436950683594e+00	3.464241266250610352e+00
-2.396579384803771973e-01	2.544024705886840820e+00	2.695852756500244141e+00	-5.417183876037597656e+00	4.007145404815673828e+00
-4.374732673168182373e-01	2.611957788467407227e+00	2.783691883087158203e+00	-4.632139205932617188e+00	6.244183540344238281e+00
1.398891657590866089e-01	1.616318941116333008e+00	3.572490215301513672e+00	-3.867397308349609375e+00	4.047513484954833984e+00
4.220557808876037598e-01	1.603950977325439453e+00	3.297870159149169922e+00	-2.667341567575931549e-02	4.475767612457275391e+00
2.562862262129783630e-02	2.268715858459472656e+00	2.882116317749023438e+00	-1.439434528350830078e+00	-3.934978485107421875e+00
-7.013089656829833984e-01	1.829009771347045898e+00	2.834709405899047852e+00	-2.363527774810791016e+00	3.621225118637084961e+00
5.612821578979492188e-01	5.612821578979492188e-01	2.624454259872436523e+00	-2.007963180541992188e+00	3.506404638290405273e+00
1.749217748641967773e+00	1.749217748641967773e+00	1.498212575912475586e+00	-2.419488430023193359e+00	4.145190715789794922e+00
1.264740824699401855e+00	1.345086932182312012e+00	2.671602725982666016e+00	-4.758112132549285889e-01	4.029239654541015625e+00
1.170749902725219727e+00	2.357220888137817383e+00	2.421045064926147461e+00	-3.415834188461303711e+00	4.000052928924560547e+00
4.823678731918334961e-02	1.211092829704284668e+00	2.318467617034912109e+00	-3.569335937500000000e+00	3.294024229049682617e+00
1.527816295623779297e+00	1.527816295623779297e+00	2.734078645706176758e+00	-3.463225603103637695e+00	-3.715641260147094727e+00
1.548157811164855957e+00	1.548157811164855957e+00	-1.613395810127258301e+00	-3.156688928604125977e+00	-3.212797641754150391e+00
1.197831511497497559e+00	1.320511579513549805e+00	1.792100906372070312e+00	-1.302940726280212402e+00	-3.021195411682128906e+00
5.033205747604370117e-01	1.714056968688964844e+00	1.033686041831970215e+00	-5.673130989074707031e+00	3.783519983291625977e+00
-2.820808589458465576e-01	-2.820808589458465576e-01	1.575771927833557129e+00	-6.323134422302246094e+00	-2.650561571121215820e+00
6.626994609832763672e-01	-7.957866191864013672e-01	2.751559972763061523e+00	-6.014616489410400391e+00	-3.398441553115844727e+00
1.232195854187011719e+00	1.232195854187011719e+00	-1.660937428474426270e+00	-4.513690471649169922e+00	3.483399629592895508e+00
7.395680546760559082e-01	7.395680546760559082e-01	1.964985370635986328e+00	-3.135797739028930664e+00	3.447693109512329102e+00
8.181571960449218750e-01	1.816218495368957520e+00	1.636395096778869629e+00	-2.973458766937255859e+00	2.831649780273437500e+00
-7.365834712982177734e-01	2.067622900009155273e+00	2.118231773376464844e+00	-5.498116493225097656e+00	2.957909107208251953e+00
2.861968576908111572e-01	2.861968576908111572e-01	2.745007514953613281e+00	-5.693639278411865234e+00	-3.466100692749023438e+00
1.477678418159484863e+00	1.477678418159484863e+00	1.868729710578918457e+00	-1.198940634727478027e+00	3.869057178497314453e+00
1.062093973159790039e+00	1.293989300727844238e+00	1.733326792716979980e+00	-2.596539258956909180e-01	-2.653610706329345703e+00
-8.747423887252807617e-01	1.991229414939880371e+00	1.538959980010986328e+00	-1.672516703605651855e+00	3.331342220306396484e+00
1.107421889901161194e-02	7.283058762550354004e-02	-2.227305650711059570e+00	-1.635670423507690430e+00	-2.951964616775512695e+00
1.627964854240417480e+00	1.627964854240417480e+00	1.986291527748107910e+00	-1.444257497787475586e+00	3.108092069625854492e+00
1.314343810081481934e+00	1.314343810081481934e+00	1.706285953521728516e+00	6.633818149566650391e-01	4.158816814422607422e+00
1.249331235885620117e+00	1.741522192955017090e+00	1.301864504814147949e+00	-4.616787731647491455e-01	-3.057878732681274414e+00
3.607147932052612305e-02	1.749262094497680664e+00	1.240951180458068848e+00	-1.567737340927124023e+00	-2.820279836654663086e+00
9.249134659767150879e-01	9.249134659767150879e-01	1.604799032211303711e+00	-1.930113554000854492e+00	-2.949674367904663086e+00
1.536574840545654297e+00	1.536574840545654297e+00	1.431698560714721680e+00	-2.088263750076293945e+00	3.568593740463256836e+00
1.232118964195251465e+00	1.232118964195251465e+00	-1.607333421707153320e+00	5.708378180861473083e-02	3.323413610458374023e+00
1.295707106590270996e+00	1.376421332359313965e+00	-1.237411975860595703e+00	-2.641699790954589844e+00	2.865835905075073242e+00
-6.826342344284057617e-01	1.019431829452514648e+00	-1.647280693054199219e+00	-3.282341241836547852e+00	2.565277814865112305e+00
6.868242025375366211e-01	-1.160136222839355469e+00	2.077992439270019531e+00	-3.637416601181030273e+00	-3.422886371612548828e+00
1.340415477752685547e+00	1.340415477752685547e+00	8.121393322944641113e-01	-3.742913007736206055e+00	3.237653255462646484e+00
6.186828017234802246e-01	6.186828017234802246e-01	-1.828336119651794434e+00	-2.698296070098876953e+00	3.657920360565185547e+00
4.998937547206878662e-01	1.093850493431091309e+00	9.386332631111145020e-01	-3.052876472473144531e+00	-2.900244474411010742e+00
-7.303053736686706543e-01	1.515769481658935547e+00	1.776293039321899414e+00	-3.012587070465087891e+00	3.038999795913696289e+00
-5.039928853511810303e-02	3.116598129272460938e-01	2.488582611083984375e+00	-3.107751131057739258e+00	-2.911600112915039062e+00
1.490799665451049805e+00	1.490799665451049805e+00	2.350443124771118164e+00	-3.672236204147338867e+00	3.906782388687133789e+00
9.621091485023498535e-01	9.621091485023498535e-01	-1.102094054222106934e+00	8.509413003921508789e-01	3.794576406478881836e+00
2.856433093547821045e-01	1.527875661849975586e+00	-8.326866626739501953e-01	-1.558157086372375488e+00	-3.322728872299194336e+00
-7.535986304283142090e-01	-7.535986304283142090e-01	2.078179359436035156e+00	-2.066524505615234375e+00	2.552518844604492188e+00
8.597749471664428711e-01	-9.832168817520141602e-01	2.336888074874877930e+00	-1.359248399734497070e+00	-4.099105834960937500e+00
1.442967772483825684e+00	1.442967772483825684e+00	1.176576375961303711e+00	-1.108107328414916992e+00	4.146523952484130859e+00
1.089316368103027344e+00	1.089316368103027344e+00	1.228357672691345215e+00	1.414683580398559570e+00	4.049271583557128906e+00
8.852387666702270508e-01	1.337149143218994141e+00	8.672925233840942383e-01	-1.368313789367675781e+00	3.059784173965454102e+00
-2.689073681831359863e-01	-2.689073681831359863e-01	1.968195438385009766e+00	-1.666176199913024902e+00	-3.292103528976440430e+00
1.752346277236938477e+00	1.752346277236938477e+00	2.247836112976074219e+00	-1.332242965698242188e+00	-4.351809024810791016e+00
1.838226079940795898e+00	1.838226079940795898e+00	-1.533271670341491699e+00	-2.405416071414947510e-01	3.441739797592163086e+00
1.414797425270080566e+00	1.414797425270080566e+00	-1.177094697952270508e+00	7.191575169563293457e-01	-3.541820049285888672e+00
-5.128075182437896729e-02	1.360302567481994629e+00	-1.438180327415466309e+00	-1.884406685829162598e+00	3.411219358444213867e+00
-7.531954348087310791e-02	-3.669527471065521240e-01	-1.366981148719787598e+00	-1.403480410575866699e+00	-3.491158962249755859e+00
1.825075745582580566e+00	1.825075745582580566e+00	1.386913180351257324e+00	-1.202582836151123047e+00	-4.117947101593017578e+00
1.391763091087341309e+00	1.391763091087341309e+00	-3.163207769393920898e+00	-2.523516893386840820e+00	4.321595668792724609e+00
1.789991497993469238e+00	1.789991497993469238e+00	-3.029888868331909180e+00	-3.121283769607543945e+00	4.257780075073242188e+00
1.624464631080627441e+00	1.624464631080627441e+00	-3.055787324905395508e+00	-1.650918841361999512e+00	3.795945167541503906e+00
1.565800070762634277e+00	1.565800070762634277e+00	1.606908559799194336e+00	-1.813341736793518066e+00	3.788225173950195312e+00
9.696094989776611328e-01	-1.159113645553588867e+00	-1.954411029815673828e+00	-1.850815892219543457e+00	3.820854425430297852e+00
1.046195745468139648e+00	1.046195745468139648e+00	-1.689578533172607422e+00	5.652829408645629883e-01	3.877633810043334961e+00
6.940370202064514160e-01	1.194013237953186035e+00	-1.650629281997680664e+00	-3.223240375518798828e-01	2.891936302185058594e+00
-8.582625985145568848e-01	1.630769252777099609e+00	-2.192743778228759766e+00	-9.086831808090209961e-01	3.049484491348266602e+00
2.964093089103698730e-01	-1.059235334396362305e+00	-1.921301364898681641e+00	-3.706072866916656494e-01	-3.458165645599365234e+00
1.959461212158203125e+00	1.959461212158203125e+00	5.680288672447204590e-01	-7.011451125144958496e-01	3.889436960220336914e+00
1.397947907447814941e+00	1.397947907447814941e+00	-2.549993515014648438e+00	-4.343058764934539795e-01	4.942869663238525391e+00
1.816952466964721680e+00	1.816952466964721680e+00	-2.353685140609741211e+00	-2.483803033828735352e+00	3.869369268417358398e+00
1.120998144149780273e+00	1.120998144149780273e+00	-2.093933105468750000e+00	-8.492996692657470703e-01	3.531224012374877930e+00
1.074385285377502441e+00	-1.112624406814575195e+00	1.385244846343994141e+00	-8.052448630332946777e-01	-4.094600677490234375e+00
4.508644640445709229e-01	-1.323251843452453613e+00	1.499413609504699707e+00	-8.587068915367126465e-01	-3.744617700576782227e+00
3.274540007114410400e-01	4.611221253871917725e-01	-3.975272476673126221e-01	1.092741250991821289e+00	3.272313356399536133e+00
1.039918959140777588e-01	1.419968605041503906e+00	4.056728780269622803e-01	-1.948623657226562500e+00	3.550561904907226562e+00
-9.686553478240966797e-01	-9.686553478240966797e-01	5.754196643829345703e-01	-1.856685519218444824e+00	2.642725229263305664e+00
3.359877169132232666e-01	-1.352473735809326172e+00	1.998925447463989258e+00	-1.176087260246276855e+00	-4.118686676025390625e+00
1.434550166130065918e+00	1.434550166130065918e+00	1.527780532836914062e+00	-1.610559582710266113e+00	4.082041740417480469e+00
6.818948984146118164e-01	6.818948984146118164e-01	1.728692173957824707e+00	-9.122605621814727783e-02	-3.649662017822265625e+00
1.770481020212173462e-01	1.564309597015380859e+00	1.756961464881896973e+00	-5.053587555885314941e-01	3.086364269256591797e+00
-1.286648750305175781e+00	1.459944248199462891e+00	2.275530576705932617e+00	-1.407206524163484573e-02	3.285933017730712891e+00
-6.490667462348937988e-01	-6.490667462348937988e-01	3.332099676132202148e+00	2.929451763629913330e-01	-3.149785280227661133e+00
7.687689661979675293e-01	7.687689661979675293e-01	2.821632862091064453e+00	3.814620375633239746e-01	4.129706382751464844e+00
6.027327179908752441e-01	1.185034632682800293e+00	2.718230247497558594e+00	1.688738107681274414e+00	3.737503767013549805e+00
-7.463856339454650879e-01	1.579658031463623047e+00	2.420803070068359375e+00	2.093780934810638428e-01	3.923314571380615234e+00
-4.280830025672912598e-01	-4.280830025672912598e-01	2.234784603118896484e+00	7.232533097267150879e-01	-2.553126811981201172e+00
6.873763799667358398e-01	-1.239633798599243164e+00	2.274213314056396484e+00	6.393957734107971191e-01	3.493505954742431641e+00
1.471350908279418945e+00	1.471350908279418945e+00	1.753920435905456543e+00	6.851894259452819824e-01	4.666671276092529297e+00
1.383208751678466797e+00	1.383208751678466797e+00	1.576489686965942383e+00	1.078697085380554199e+00	4.331769943237304688e+00
-2.849298715591430664e-01	1.737727284431457520e+00	1.600585579872131348e+00	-3.410457670688629150e-01	3.859935522079467773e+00
-2.100916812196373940e-03	-1.416987180709838867e-01	1.943588376045227051e+00	-2.889500558376312256e-01	-3.478715181350708008e+00
1.809824585914611816e+00	1.809824585914611816e+00	3.412716388702392578e+00	-2.037351280450820923e-01	-4.231006622314453125e+00
1.640369892120361328e+00	1.640369892120361328e+00	-2.055402755737304688e+00	1.751011252403259277e+00	4.023006439208984375e+00
1.421551704406738281e+00	1.421551704406738281e+00	1.618615150451660156e+00	5.813422203063964844e-01	2.331837415695190430e+00
-6.497081518173217773e-01	1.628542065620422363e+00	-1.870002508163452148e+00	-2.867677807807922363e-01	3.366621732711791992e+00
3.682447969913482666e-01	-7.059326767921447754e-01	-2.296509027481079102e+00	6.445594131946563721e-03	-3.706201553344726562e+00
1.879613161087036133e+00	1.879613161087036133e+00	8.832652568817138672e-01	-1.895013898611068726e-01	-3.885648727416992188e+00
1.899829983711242676e+00	1.899829983711242676e+00	-2.815466165542602539e+00	-4.569185674190521240e-01	-4.717026233673095703e+00
2.518894195556640625e+00	2.518894195556640625e+00	-2.126290321350097656e+00	-2.197692155838012695e+00	3.823275089263916016e+00
2.580121517181396484e+00	2.580121517181396484e+00	-2.381756067276000977e+00	-1.088460683822631836e+00	4.047998428344726562e+00
2.469800949096679688e+00	2.469800949096679688e+00	-9.022892713546752930e-01	-1.309018373489379883e+00	-4.123942375183105469e+00
1.577512025833129883e+00	1.577512025833129883e+00	-2.270222425460815430e+00	-1.127716898918151855e+00	-4.288678646087646484e+00
9.814043641090393066e-01	9.814043641090393066e-01	-1.512670040130615234e+00	2.991955168545246124e-02	3.553190231323242188e+00
9.193387627601623535e-01	1.288951992988586426e+00	-1.027598738670349121e+00	-2.611991405487060547e+00	2.952357530593872070e+00
-8.173266053199768066e-01	8.571438193321228027e-01	-1.153266906738281250e+00	-2.877864599227905273e+00	3.074659109115600586e+00
6.412501335144042969e-01	-1.584739923477172852e+00	1.492465257644653320e+00	-2.644928216934204102e+00	-3.971019029617309570e+00
1.734956145286560059e+00	1.734956145286560059e+00	1.428198695182800293e+00	-2.855702161788940430e+00	3.349959611892700195e+00
1.275117278099060059e+00	1.275117278099060059e+00	2.889966964721679688e+00	-1.206635594367980957e+00	3.746957063674926758e+00
1.375589132308959961e+00	1.375589132308959961e+00	2.212171316146850586e+00	-9.032480716705322266e-01	-3.085905075073242188e+00
-6.619197726249694824e-01	1.634136199951171875e+00	3.186264276504516602e+00	-5.540843009948730469e-01	3.687474489212036133e+00
5.315164849162101746e-02	9.710474014282226562e-01	2.680904865264892578e+00	-4.320535957813262939e-01	2.484687805175781250e+00
1.869925141334533691e+00	1.869925141334533691e+00	3.127969741821289062e+00	-4.740285873413085938e-01	3.650628566741943359e+00
7.246671915054321289e-01	1.149283409118652344e+00	-1.716160535812377930e+00	1.026563644409179688e+00	3.340277671813964844e+00
1.555336713790893555e-01	1.615625143051147461e+00	1.731272816658020020e+00	-9.464350342750549316e-01	3.730079412460327148e+00
-5.479519963264465332e-01	-5.479519963264465332e-01	2.381935358047485352e+00	-6.701788306236267090e-01	2.476933956146240234e+00
6.495478749275207520e-01	-7.673434615135192871e-01	2.230897665023803711e+00	-5.184276103973388672e-01	-3.165789842605590820e+00
1.639101028442382812e+00	1.639101028442382812e+00	1.489984393119812012e+00	1.021661385893821716e-01	3.241640567779541016e+00
1.465434432029724121e+00	1.465434432029724121e+00	1.861000061035156250e+00	1.017122983932495117e+00	-2.861778974533081055e+00
9.187200665473937988e-01	1.525942683219909668e+00	1.582908630371093750e+00	-1.402144551277160645e+00	3.715083599090576172e+00
8.859977871179580688e-02	2.059123069047927856e-01	2.025878906250000000e+00	-1.712285757064819336e+00	3.033495187759399414e+00
1.828556656837463379e+00	1.828556656837463379e+00	2.354632377624511719e+00	-1.936831951141357422e+00	-3.497923851013183594e+00
1.446605682373046875e+00	1.446605682373046875e+00	-1.741465330123901367e+00	-1.228138431906700134e-01	3.014613628387451172e+00
9.540551900863647461e-01	9.540551900863647461e-01	1.046121120452880859e+00	-1.284492373466491699e+00	-2.680227041244506836e+00
-4.105070233345031738e-01	1.466900467872619629e+00	1.245411872863769531e+00	-5.222491264343261719e+00	3.448396921157836914e+00
8.101786673069000244e-02	-2.317520231008529663e-01	1.904315471649169922e+00	-5.230257987976074219e+00	-2.447730302810668945e+00
1.627968549728393555e+00	1.627968549728393555e+00	1.394261956214904785e+00	-5.407973766326904297e+00	2.864610671997070312e+00
1.638744354248046875e+00	1.638744354248046875e+00	2.131072044372558594e+00	-4.109649658203125000e+00	-2.679128170013427734e+00
1.474603533744812012e+00	1.474603533744812012e+00	1.994454503059387207e+00	-3.324180603027343750e+00	-2.701327800750732422e+00
7.543578147888183594e-01	2.364992141723632812e+00	2.130703449249267578e+00	-3.973051786422729492e+00	4.152015686035156250e+00
5.841177701950073242e-02	1.750337839126586914e+00	1.698284268379211426e+00	-5.879491806030273438e+00	2.998137474060058594e+00
1.054313659667968750e+00	1.054313659667968750e+00	2.565306901931762695e+00	-5.597713470458984375e+00	-2.933625459671020508e+00
1.814345359802246094e+00	1.814345359802246094e+00	-1.946805715560913086e+00	-6.034405231475830078e-01	3.749893426895141602e+00
1.566148638725280762e+00	1.566148638725280762e+00	2.343839406967163086e+00	-8.648076653480529785e-01	3.256631851196289062e+00
-7.562285661697387695e-01	1.991920113563537598e+00	1.452757835388183594e+00	-2.662896871566772461e+00	3.091073513031005859e+00
4.113381206989288330e-01	-5.254287123680114746e-01	-2.247125864028930664e+00	-2.443473339080810547e+00	-2.837348937988281250e+00
1.500799179077148438e+00	1.500799179077148438e+00	1.466820120811462402e+00	-2.285592555999755859e+00	-2.318354368209838867e+00
4.570783376693725586e-01	4.570783376693725586e-01	1.959123015403747559e+00	2.147427015006542206e-02	-2.493307590484619141e+00
6.960069537162780762e-01	1.202693343162536621e+00	1.737783789634704590e+00	-2.554640769958496094e+00	2.993412971496582031e+00
-1.047100901603698730e+00	-1.047100901603698730e+00	2.012293815612792969e+00	-2.529773235321044922e+00	2.727090597152709961e+00
6.108278036117553711e-01	6.108278036117553711e-01	2.851057291030883789e+00	-2.519299030303955078e+00	-3.518302440643310547e+00
1.212962388992309570e+00	1.212962388992309570e+00	2.742530584335327148e+00	-2.554802179336547852e+00	2.945364236831665039e+00
3.684947192668914795e-01	1.030233144760131836e+00	-1.836498618125915527e+00	1.009943366050720215e+00	-2.308889865875244141e+00
1.354751735925674438e-01	1.847757697105407715e+00	-1.878382086753845215e+00	-1.246459841728210449e+00	3.750812053680419922e+00
-7.538447380065917969e-01	8.421142101287841797e-01	-1.412425041198730469e+00	-9.191827774047851562e-01	-2.723620653152465820e+00
9.738985896110534668e-01	9.738985896110534668e-01	1.653692245483398438e+00	-8.800328373908996582e-01	-3.713243722915649414e+00
2.312046289443969727e+00	2.312046289443969727e+00	1.175933599472045898e+00	-1.281896114349365234e+00	2.710654497146606445e+00
2.183889865875244141e+00	2.183889865875244141e+00	-2.118041276931762695e+00	-1.239902615547180176e+00	-3.363180398941040039e+00
1.869195222854614258e+00	1.869195222854614258e+00	-2.002428293228149414e+00	-1.789651393890380859e+00	-3.088921308517456055e+00
1.178530931472778320e+00	1.178530931472778320e+00	-2.026482343673706055e+00	-1.703945398330688477e+00	3.598893642425537109e+00
1.576497793197631836e+00	1.576497793197631836e+00	9.570779800415039062e-01	-1.630663633346557617e+00	-3.745172977447509766e+00
9.782736897468566895e-01	9.782736897468566895e-01	-1.236787915229797363e+00	-1.357404351234436035e+00	-2.838417768478393555e+00
2.944478988647460938e-01	9.559783339500427246e-01	-1.025549888610839844e+00	-7.251466512680053711e-01	-2.529464721679687500e+00
-3.875605165958404541e-01	1.563110589981079102e+00	-1.069518804550170898e+00	-3.728612184524536133e+00	4.087541103363037109e+00
-8.697476238012313843e-02	2.676727771759033203e-01	1.197028040885925293e+00	-3.542799949645996094e+00	-2.617492914199829102e+00
1.766918540000915527e+00	1.766918540000915527e+00	1.415964603424072266e+00	-3.261625289916992188e+00	-3.141764163970947266e+00
1.425981402397155762e+00	1.425981402397155762e+00	2.729423522949218750e+00	-2.525843620300292969e+00	-2.963054656982421875e+00
1.423871755599975586e+00	1.423871755599975586e+00	2.526767730712890625e+00	-1.505637049674987793e+00	-2.457711458206176758e+00
2.927106618881225586e-01	2.440829515457153320e+00	2.800006151199340820e+00	-1.815008759498596191e+00	3.341984033584594727e+00
-5.513946413993835449e-01	2.420825481414794922e+00	2.941501617431640625e+00	-2.208511114120483398e+00	2.380079030990600586e+00
8.841184973716735840e-01	8.841184973716735840e-01	3.054439783096313477e+00	-1.644529581069946289e+00	-2.852941036224365234e+00
1.468290209770202637e+00	1.468290209770202637e+00	2.454253911972045898e+00	1.008884310722351074e+00	2.980966567993164062e+00
1.197658777236938477e+00	1.701228260993957520e+00	2.891516447067260742e+00	4.547028243541717529e-01	3.381619930267333984e+00
-9.731975197792053223e-01	2.454915761947631836e+00	2.825543403625488281e+00	-2.071328312158584595e-01	3.501876592636108398e+00
2.518356740474700928e-01	5.842373967170715332e-01	2.430555343627929688e+00	4.934666454792022705e-01	-2.703798294067382812e+00
1.896768450736999512e+00	1.896768450736999512e+00	2.355194568634033203e+00	1.302315890789031982e-01	2.718297243118286133e+00
2.344743967056274414e+00	2.344743967056274414e+00	3.179759979248046875e+00	8.999797105789184570e-01	2.571772575378417969e+00
2.623174190521240234e+00	2.623174190521240234e+00	2.678937673568725586e+00	2.727554440498352051e-01	2.398720026016235352e+00
4.240939915180206299e-01	2.507121324539184570e+00	2.698267698287963867e+00	-5.923247933387756348e-01	3.523091077804565430e+00
1.565634608268737793e+00	1.565634608268737793e+00	2.512776136398315430e+00	-4.727420806884765625e-01	-3.379328250885009766e+00
2.702250480651855469e+00	2.702250480651855469e+00	2.787043809890747070e+00	-8.001382946968078613e-01	3.001585245132446289e+00
1.926881909370422363e+00	1.926881909370422363e+00	1.499447226524353027e+00	1.098951578140258789e+00	2.516497135162353516e+00
1.920565724372863770e+00	2.104370832443237305e+00	1.197476863861083984e+00	-7.584548592567443848e-01	3.033153533935546875e+00
-2.623480558395385742e-02	1.669906854629516602e+00	1.589710474014282227e+00	-1.211963891983032227e+00	3.049192905426025391e+00
1.241486668586730957e+00	1.241486668586730957e+00	1.692585349082946777e+00	-1.297142505645751953e+00	-3.888672113418579102e+00
2.426259756088256836e+00	2.426259756088256836e+00	9.728369116783142090e-01	-1.297400712966918945e+00	-3.305382728576660156e+00
2.300656795501708984e+00	2.300656795501708984e+00	-1.930108428001403809e+00	-1.687922477722167969e+00	-4.180898189544677734e+00
2.253367424011230469e+00	2.253367424011230469e+00	-1.828202605247497559e+00	-1.745828866958618164e+00	-3.170048236846923828e+00
2.499721527099609375e+00	2.499721527099609375e+00	-2.215621232986450195e+00	-1.434853196144104004e+00	-3.565324544906616211e+00
1.896454572677612305e+00	1.896454572677612305e+00	1.472075462341308594e+00	-1.669302105903625488e+00	-3.728726148605346680e+00
1.713783025741577148e+00	1.713783025741577148e+00	1.701788067817687988e+00	-1.382285475730895996e+00	-3.636582612991333008e+00
1.278920769691467285e+00	1.278920769691467285e+00	9.510178565979003906e-01	-1.106404066085815430e-01	-2.726638793945312500e+00
2.832296788692474365e-01	1.626868128776550293e+00	-1.075696706771850586e+00	-1.888299942016601562e+00	3.352334022521972656e+00
-4.804090261459350586e-01	5.542443990707397461e-01	1.773581624031066895e+00	-1.713917613029479980e+00	-2.465970516204833984e+00
2.899773716926574707e-01	-6.267163753509521484e-01	1.947734117507934570e+00	-1.625149846076965332e+00	-4.237712383270263672e+00
1.011356353759765625e+00	1.011356353759765625e+00	1.855501890182495117e+00	-1.534351587295532227e+00	-3.507525444030761719e+00
7.102262973785400391e-01	7.102262973785400391e-01	1.983975887298583984e+00	-9.223960041999816895e-01	-3.370257616043090820e+00
-8.261124789714813232e-02	1.985155582427978516e+00	1.549389839172363281e+00	-9.382739067077636719e-01	2.254131555557250977e+00
-1.254061698913574219e+00	2.360259294509887695e+00	2.075000524520874023e+00	-6.603265404701232910e-01	3.315037012100219727e+00
-1.134918779134750366e-01	1.062623500823974609e+00	2.922139167785644531e+00	-5.062277317047119141e-01	-3.108155012130737305e+00
-2.067766785621643066e-01	1.254472851753234863e+00	2.742400169372558594e+00	2.081671237945556641e+00	3.323999643325805664e+00
-1.412170380353927612e-01	1.436315059661865234e+00	2.870543003082275391e+00	1.054269671440124512e+00	3.509262323379516602e+00
-1.226585745811462402e+00	1.741715669631958008e+00	2.955238580703735352e+00	5.647398829460144043e-01	3.506970405578613281e+00
-2.721724808216094971e-01	9.870973229408264160e-01	2.203370332717895508e+00	1.123353958129882812e+00	-2.543838024139404297e+00
1.540907382965087891e+00	1.540907382965087891e+00	2.513427972793579102e+00	1.003385305404663086e+00	3.784011840820312500e+00
1.845273613929748535e+00	1.845273613929748535e+00	1.835418343544006348e+00	1.361438870429992676e+00	-3.263722419738769531e+00
2.398040056228637695e+00	2.398040056228637695e+00	2.219080448150634766e+00	1.376035571098327637e+00	-2.921794652938842773e+00
7.661085724830627441e-01	2.133129596710205078e+00	1.603051900863647461e+00	5.569772124290466309e-01	2.868939399719238281e+00
1.570289731025695801e+00	1.570289731025695801e+00	2.079597711563110352e+00	7.858236432075500488e-01	-3.391416311264038086e+00
2.467147588729858398e+00	2.467147588729858398e+00	2.439124822616577148e+00	3.953481018543243408e-01	-3.442943572998046875e+00
2.079236984252929688e+00	2.079236984252929688e+00	-1.349920630455017090e+00	1.272765755653381348e+00	2.969319105148315430e+00
2.119042634963989258e+00	2.119042634963989258e+00	-1.018345832824707031e+00	-4.642876684665679932e-01	2.656104803085327148e+00
-1.546545922756195068e-01	1.823699951171875000e+00	-1.098550438880920410e+00	-1.079630255699157715e+00	3.133569002151489258e+00
1.119052886962890625e+00	1.119052886962890625e+00	-1.795975804328918457e+00	-1.375901937484741211e+00	-3.497406244277954102e+00
2.650149822235107422e+00	2.650149822235107422e+00	5.469806790351867676e-01	-1.988396048545837402e+00	-3.589754819869995117e+00
2.164706945419311523e+00	2.164706945419311523e+00	-2.800372362136840820e+00	-2.951335430145263672e+00	-3.943159580230712891e+00
2.619997978210449219e+00	2.619997978210449219e+00	-2.707181930541992188e+00	-2.331923723220825195e+00	-2.925117731094360352e+00
1.960760354995727539e+00	1.960760354995727539e+00	-2.686747312545776367e+00	-1.714075922966003418e+00	-3.407315015792846680e+00
1.918460488319396973e+00	1.918460488319396973e+00	1.316060066223144531e+00	-1.764921784400939941e+00	-4.125368595123291016e+00
1.242333412170410156e+00	1.242333412170410156e+00	1.512800574302673340e+00	-1.623877644538879395e+00	-3.598456144332885742e+00
4.623317718505859375e-01	5.035638213157653809e-01	1.030127167701721191e+00	2.685233652591705322e-01	-2.620493173599243164e+00
2.760793864727020264e-01	1.518081903457641602e+00	-1.189860820770263672e+00	-2.701140165328979492e+00	3.550704240798950195e+00
-5.764783024787902832e-01	6.660170555114746094e-01	1.217657089233398438e+00	-2.486785888671875000e+00	-2.361294984817504883e+00
6.394671797752380371e-01	-9.755817651748657227e-01	2.023874282836914062e+00	-1.806266069412231445e+00	-4.238559246063232422e+00
1.714112877845764160e+00	1.714112877845764160e+00	1.812097191810607910e+00	-1.289936423301696777e+00	-3.009133100509643555e+00
1.264545321464538574e+00	1.264545321464538574e+00	2.239201545715332031e+00	-2.812091410160064697e-01	-3.250139474868774414e+00
5.633797049522399902e-01	1.350395321846008301e+00	2.340097904205322266e+00	-4.418229460716247559e-01	3.606009483337402344e+00
-1.073119759559631348e+00	1.760069370269775391e+00	3.356377363204956055e+00	-2.743768990039825439e-01	2.367467403411865234e+00
-4.707654714584350586e-01	6.723690032958984375e-01	2.911842584609985352e+00	-2.400853484869003296e-01	-3.469048500061035156e+00
8.859121203422546387e-01	8.859121203422546387e-01	2.707520246505737305e+00	1.647846817970275879e+00	-3.248830080032348633e+00
4.158971607685089111e-01	1.235908150672912598e+00	2.532136678695678711e+00	1.360699653625488281e+00	-2.645646810531616211e+00
-8.078268170356750488e-01	1.703730583190917969e+00	2.675683498382568359e+00	-3.227607347071170807e-03	3.887322187423706055e+00
-2.953601181507110596e-01	7.052417993545532227e-01	2.521995067596435547e+00	7.505730390548706055e-01	-2.849053621292114258e+00
1.518326640129089355e+00	1.518326640129089355e+00	2.244072675704956055e+00	3.822775781154632568e-01	-3.923387050628662109e+00
2.126463413238525391e+00	2.126463413238525391e+00	1.847631454467773438e+00	1.168026208877563477e+00	-3.031763792037963867e+00
2.463233232498168945e+00	2.463233232498168945e+00	1.413884639739990234e+00	7.782385349273681641e-01	-3.438346624374389648e+00
7.479948401451110840e-01	2.130027055740356445e+00	1.531443238258361816e+00	-2.994292378425598145e-01	-3.245276689529418945e+00
8.265460729598999023e-01	8.265460729598999023e-01	1.723687052726745605e+00	3.542176447808742523e-03	-3.821834087371826172e+00
1.805699348449707031e+00	1.805699348449707031e+00	2.761990070343017578e+00	-2.395753413438796997e-01	-3.916210174560546875e+00
1.513968229293823242e+00	1.513968229293823242e+00	-1.378056764602661133e+00	9.090943932533264160e-01	-2.693231344223022461e+00
1.920540332794189453e+00	1.920540332794189453e+00	-9.220827817916870117e-01	-1.246435284614562988e+00	-2.968476057052612305e+00
-4.155206978321075439e-01	1.869516372680664062e+00	-1.184830307960510254e+00	-2.998481512069702148e+00	-2.594983339309692383e+00
4.654951095581054688e-01	4.654951095581054688e-01	1.839758038520812988e+00	-2.616474628448486328e+00	-3.325106859207153320e+00
1.755714297294616699e+00	1.755714297294616699e+00	9.989063739776611328e-01	-2.560106039047241211e+00	-3.316274642944335938e+00
1.285724997520446777e+00	1.285724997520446777e+00	-2.040386438369750977e+00	-1.927349448204040527e+00	3.113249301910400391e+00
1.467331647872924805e+00	1.602803468704223633e+00	1.499602913856506348e+00	-1.648218393325805664e+00	-3.069041252136230469e+00
1.942941695451736450e-01	2.256933689117431641e+00	1.698683977127075195e+00	-1.859037637710571289e+00	2.713605642318725586e+00
-1.993695497512817383e-01	1.146485328674316406e+00	2.387911558151245117e+00	-2.441512107849121094e+00	-3.058501958847045898e+00
7.622943520545959473e-01	7.622943520545959473e-01	2.431048154830932617e+00	-2.413015127182006836e+00	-3.072304487228393555e+00
1.300814151763916016e+00	1.300814151763916016e+00	-1.923603296279907227e+00	1.550255417823791504e+00	3.277336835861206055e+00
8.139397501945495605e-01	1.960744619369506836e+00	-9.794136285781860352e-01	4.849992096424102783e-01	-3.462874889373779297e+00
-5.915467143058776855e-01	1.288889408111572266e+00	9.521568417549133301e-01	1.254007697105407715e+00	2.357274055480957031e+00
5.292673707008361816e-01	-7.288086414337158203e-01	2.127310037612915039e+00	2.147824287414550781e+00	-3.669798612594604492e+00
1.961595177650451660e+00	1.961595177650451660e+00	7.873626351356506348e-01	2.448211669921875000e+00	-3.247610569000244141e+00
1.100107312202453613e+00	1.100107312202453613e+00	-1.377396821975708008e+00	2.850918054580688477e+00	-3.168827772140502930e+00
1.479782223701477051e+00	1.807358860969543457e+00	-1.298630595207214355e+00	1.024968981742858887e+00	-4.467308521270751953e+00
2.790549695491790771e-01	2.790549695491790771e-01	1.517081499099731445e+00	9.221915006637573242e-01	-2.476808309555053711e+00
1.230104565620422363e+00	1.230104565620422363e+00	2.150187015533447266e+00	1.022245287895202637e+00	-3.647420644760131836e+00
1.987786412239074707e+00	1.987786412239074707e+00	-1.125797986984252930e+00	9.322836995124816895e-01	-3.696962118148803711e+00
1.326125741004943848e+00	1.326125741004943848e+00	-1.032275080680847168e+00	2.458953857421875000e+00	-3.157267570495605469e+00
5.850685238838195801e-01	1.564783453941345215e+00	-1.304475545883178711e+00	1.687853336334228516e-01	3.731683254241943359e+00
-9.348841756582260132e-02	-9.348841756582260132e-02	-1.115678191184997559e+00	3.039926849305629730e-02	-2.453670740127563477e+00
1.014647483825683594e+00	-1.157217264175415039e+00	1.318464756011962891e+00	1.251022070646286011e-01	-3.847225427627563477e+00
1.905733585357666016e+00	1.905733585357666016e+00	-2.304406166076660156e+00	3.644626736640930176e-01	-3.596547842025756836e+00
1.951554775238037109e+00	1.951554775238037109e+00	-2.995149374008178711e+00	-9.362298846244812012e-01	-3.195628881454467773e+00
1.474428296089172363e+00	1.474428296089172363e+00	-3.100879907608032227e+00	-9.423820376396179199e-01	3.164993286132812500e+00
1.518003344535827637e+00	1.518003344535827637e+00	-2.648046493530273438e+00	-9.974581599235534668e-01	-3.647038459777832031e+00
1.499106764793395996e+00	1.499106764793395996e+00	1.254695177078247070e+00	-1.041872501373291016e+00	-3.523914813995361328e+00
1.146342873573303223e+00	1.146342873573303223e+00	-1.170374751091003418e+00	4.626243114471435547e-01	3.008524894714355469e+00
9.155852794647216797e-01	9.155852794647216797e-01	-6.045913100242614746e-01	3.172815740108489990e-01	-2.691646814346313477e+00
-1.021028876304626465e+00	1.718669176101684570e+00	-1.190632939338684082e+00	-1.694661259651184082e+00	3.560251235961914062e+00
-2.149181365966796875e-01	-2.149181365966796875e-01	1.282399892807006836e+00	-2.244148254394531250e-01	-3.675468206405639648e+00
1.311800360679626465e+00	1.311800360679626465e+00	1.473511576652526855e+00	-2.452308535575866699e-01	-3.787214040756225586e+00
8.981205821037292480e-01	8.981205821037292480e-01	-2.167764902114868164e+00	-3.400914072990417480e-01	4.086777687072753906e+00
1.005870461463928223e+00	1.165229439735412598e+00	1.787938594818115234e+00	5.357428193092346191e-01	3.069375753402709961e+00
-3.593456149101257324e-01	2.390966176986694336e+00	1.751162409782409668e+00	8.283824920654296875e-01	-3.195895433425903320e+00
-5.294290781021118164e-01	1.603568196296691895e+00	1.484657645225524902e+00	1.775620698928833008e+00	2.144288063049316406e+00
2.402215600013732910e-01	2.402215600013732910e-01	2.487792491912841797e+00	1.606360077857971191e+00	3.308524131774902344e+00
5.395573377609252930e-01	9.401023983955383301e-01	2.308273792266845703e+00	2.322515726089477539e+00	2.926833152770996094e+00
2.970551550388336182e-01	1.405257821083068848e+00	1.928330183029174805e+00	7.518854737281799316e-01	-3.444355726242065430e+00
-1.129390716552734375e+00	1.654514193534851074e+00	1.626383066177368164e+00	7.692488431930541992e-01	2.527772903442382812e+00
3.051488101482391357e-01	3.051488101482391357e-01	2.058426856994628906e+00	1.404887199401855469e+00	-3.359932899475097656e+00
1.510008811950683594e+00	1.510008811950683594e+00	1.323925495147705078e+00	1.119720697402954102e+00	2.857092618942260742e+00
5.413631200790405273e-01	5.413631200790405273e-01	1.551573514938354492e+00	1.730799794197082520e+00	-3.065834283828735352e+00
1.059579730033874512e+00	1.626046657562255859e+00	1.985942840576171875e+00	8.022218942642211914e-01	-2.809441328048706055e+00
-7.992919683456420898e-01	1.041320204734802246e+00	1.369113326072692871e+00	8.623964786529541016e-01	2.473933219909667969e+00
6.334136128425598145e-01	6.334136128425598145e-01	2.165534496307373047e+00	7.149053812026977539e-01	-3.817962884902954102e+00
1.415593385696411133e+00	1.415593385696411133e+00	1.644781827926635742e+00	3.175120949745178223e-01	-3.255266189575195312e+00
7.269919514656066895e-01	7.269919514656066895e-01	9.651658535003662109e-01	2.107161521911621094e+00	-2.823795557022094727e+00
-5.097665637731552124e-02	1.374818801879882812e+00	4.109720587730407715e-01	-7.104990482330322266e-01	3.377268314361572266e+00
-7.505970001220703125e-01	-7.505970001220703125e-01	1.064124941825866699e+00	-4.822291135787963867e-01	2.255915880203247070e+00
4.654721617698669434e-01	-1.568337798118591309e+00	2.112107276916503906e+00	2.380002588033676147e-01	-3.573366880416870117e+00
1.077376127243041992e+00	-1.489378333091735840e+00	1.698571324348449707e+00	2.928149998188018799e-01	-3.451969861984252930e+00
6.196503639221191406e-01	-8.393130898475646973e-01	-1.815304756164550781e+00	-4.452947974205017090e-01	-2.884816169738769531e+00
4.706102311611175537e-01	4.961268901824951172e-01	-1.433690190315246582e+00	-3.328409790992736816e-01	-3.397768735885620117e+00
-1.158253550529479980e+00	-1.158253550529479980e+00	1.450984358787536621e+00	-3.350846171379089355e-01	-2.489762783050537109e+00
-7.132302522659301758e-01	-7.132302522659301758e-01	2.221662282943725586e+00	-2.052884697914123535e-01	-3.119695663452148438e+00
9.275980591773986816e-01	9.275980591773986816e-01	1.701423525810241699e+00	2.416593313217163086e+00	3.271929025650024414e+00
3.838793039321899414e-01	7.522494196891784668e-01	-1.536924004554748535e+00	1.198348879814147949e+00	-2.668974637985229492e+00
-8.712871670722961426e-01	1.188742399215698242e+00	-1.359199285507202148e+00	3.300649225711822510e-01	3.741473436355590820e+00
-2.892426252365112305e-01	-2.892426252365112305e-01	-1.131323337554931641e+00	6.639922261238098145e-01	-2.830228805541992188e+00
1.164028048515319824e+00	1.164028048515319824e+00	1.836873888969421387e+00	1.072269320487976074e+00	-3.535671710968017578e+00
1.383599042892456055e+00	1.383599042892456055e+00	-1.607159733772277832e+00	1.973486661911010742e+00	3.276848077774047852e+00
1.414316773414611816e+00	1.414316773414611816e+00	1.368667840957641602e+00	7.582542896270751953e-01	-2.448023080825805664e+00
-3.568714857101440430e-01	1.597975254058837891e+00	-1.519212365150451660e+00	-1.801894605159759521e-01	2.500787258148193359e+00
4.202218651771545410e-01	4.202218651771545410e-01	1.578380823135375977e+00	-3.055576682090759277e-01	-3.406500339508056641e+00
1.582774519920349121e+00	1.582774519920349121e+00	2.594582557678222656e+00	-8.202574253082275391e-01	-3.379179954528808594e+00
1.515647172927856445e+00	1.515647172927856445e+00	-2.206590890884399414e+00	1.645105600357055664e+00	2.493896961212158203e+00
1.388956665992736816e+00	1.388956665992736816e+00	-1.483819842338562012e+00	-1.009870097041130066e-01	2.331014156341552734e+00
-8.165898919105529785e-01	1.693640947341918945e+00	-1.857404232025146484e+00	-2.784513235092163086e-01	2.773086547851562500e+00
5.270861983299255371e-01	-6.773746013641357422e-01	-2.033378601074218750e+00	-1.201706230640411377e-01	-3.591841697692871094e+00
2.097403764724731445e+00	2.097403764724731445e+00	-9.784986972808837891e-01	-7.508130669593811035e-01	-3.232785463333129883e+00
1.688314795494079590e+00	1.688314795494079590e+00	-3.095514774322509766e+00	-5.716851949691772461e-01	-3.947986125946044922e+00
2.479112148284912109e+00	2.479112148284912109e+00	-2.750533103942871094e+00	-1.464493393898010254e+00	-2.287603616714477539e+00
1.892804145812988281e+00	1.892804145812988281e+00	-2.642570734024047852e+00	-9.495763182640075684e-01	-2.640442132949829102e+00
1.959097981452941895e+00	1.959097981452941895e+00	-1.918011188507080078e+00	-9.880697727203369141e-01	-3.667359352111816406e+00
1.636568665504455566e+00	1.636568665504455566e+00	-2.087422370910644531e+00	-1.051758050918579102e+00	-3.351490736007690430e+00
1.339120268821716309e+00	1.339120268821716309e+00	-2.490457773208618164e+00	-6.337636709213256836e-01	-2.262004852294921875e+00
1.519760489463806152e+00	1.519760489463806152e+00	-2.151288270950317383e+00	-2.476572751998901367e+00	3.160771369934082031e+00
-9.731107205152511597e-02	-9.731107205152511597e-02	-1.964012980461120605e+00	-2.074348449707031250e+00	2.568742752075195312e+00
1.306700229644775391e+00	-1.399130105972290039e+00	-9.869762659072875977e-01	-1.757644414901733398e+00	-3.939459562301635742e+00
2.133203744888305664e+00	2.133203744888305664e+00	-2.219754457473754883e+00	-1.877490282058715820e+00	-3.642449855804443359e+00
1.513161182403564453e+00	1.513161182403564453e+00	-3.442743301391601562e+00	-1.728068709373474121e+00	-3.303050756454467773e+00
1.898957014083862305e+00	1.898957014083862305e+00	-3.490750551223754883e+00	-1.684118032455444336e+00	-3.157240867614746094e+00
1.408838748931884766e+00	1.408838748931884766e+00	-3.275132656097412109e+00	-1.657273650169372559e+00	-3.816881895065307617e+00
1.423000097274780273e+00	-1.504820466041564941e+00	-1.249087929725646973e+00	-1.646355390548706055e+00	-3.603662014007568359e+00
1.203516602516174316e+00	1.203516602516174316e+00	-2.127143859863281250e+00	-1.213150739669799805e+00	3.839905261993408203e+00
5.061801075935363770e-01	5.061801075935363770e-01	-2.127591848373413086e+00	6.505759805440902710e-02	-2.444250583648681641e+00
-4.746060371398925781e-01	9.657264351844787598e-01	-1.861740708351135254e+00	-1.864760637283325195e+00	4.058546066284179688e+00
-5.725557804107666016e-01	-5.725557804107666016e-01	-1.452675938606262207e+00	-1.659811854362487793e+00	2.878892183303833008e+00
3.897666037082672119e-01	-1.542293429374694824e+00	1.473634362220764160e+00	-1.339207768440246582e+00	-3.642114162445068359e+00
4.660855829715728760e-01	-1.036333322525024414e+00	1.864444255828857422e+00	-1.256354928016662598e+00	3.692658901214599609e+00
3.205887973308563232e-01	3.205887973308563232e-01	1.154314637184143066e+00	-7.513214945793151855e-01	2.599260330200195312e+00
-8.288105130195617676e-01	1.477936625480651855e+00	1.311700582504272461e+00	-4.300242960453033447e-01	3.074292898178100586e+00
-1.458868026733398438e+00	1.818228363990783691e+00	1.060522556304931641e+00	-4.978620409965515137e-01	2.601187944412231445e+00
-1.092961907386779785e+00	-1.092961907386779785e+00	2.669572830200195312e+00	-4.047682285308837891e-01	-3.172594547271728516e+00
-9.009515643119812012e-01	-9.009515643119812012e-01	2.262505769729614258e+00	2.072046279907226562e+00	-2.878602981567382812e+00
-1.600533425807952881e-01	1.131174445152282715e+00	2.276835918426513672e+00	8.242127895355224609e-01	2.439878940582275391e+00
-1.417281508445739746e+00	1.541715383529663086e+00	2.353325366973876953e+00	6.089823842048645020e-01	3.506713628768920898e+00
-4.865339994430541992e-01	-4.865339994430541992e-01	1.813042759895324707e+00	8.526982069015502930e-01	-2.593473672866821289e+00
9.735196232795715332e-01	9.735196232795715332e-01	2.281491994857788086e+00	7.554695606231689453e-01	-3.218079566955566406e+00
2.508588135242462158e-01	2.508588135242462158e-01	1.841498255729675293e+00	1.387300610542297363e+00	-3.069786548614501953e+00
8.326981067657470703e-01	1.161995887756347656e+00	2.143055915832519531e+00	1.123717069625854492e+00	2.854572534561157227e+00
-9.624342918395996094e-01	1.802543997764587402e+00	1.523134827613830566e+00	9.737985134124755859e-01	2.828267097473144531e+00
1.335464268922805786e-01	1.335464268922805786e-01	1.909864664077758789e+00	9.691573381423950195e-01	-3.821156978607177734e+00
1.495958447456359863e+00	1.495958447456359863e+00	2.798224449157714844e+00	4.790830016136169434e-01	-3.277643442153930664e+00
6.446551680564880371e-01	8.369420766830444336e-01	-1.747552752494812012e+00	1.963310718536376953e+00	2.473054170608520508e+00
2.552576363086700439e-01	1.596638917922973633e+00	-1.529109239578247070e+00	-1.890692114830017090e-01	3.222875595092773438e+00
-8.005275130271911621e-01	1.383071064949035645e+00	-1.680932402610778809e+00	-2.473334819078445435e-01	2.714651584625244141e+00
5.969080924987792969e-01	-8.761008977890014648e-01	-1.637206673622131348e+00	-1.157684475183486938e-01	-3.593841314315795898e+00
1.900969147682189941e+00	1.900969147682189941e+00	-7.871857881546020508e-01	-6.841882467269897461e-01	-3.394005060195922852e+00
1.540564894676208496e+00	1.540564894676208496e+00	-2.482074260711669922e+00	-7.497833967208862305e-01	-4.631692409515380859e+00
1.518255591392517090e+00	1.518255591392517090e+00	-2.389083385467529297e+00	-1.441887617111206055e+00	-2.040539741516113281e+00
1.259717941284179688e+00	1.259717941284179688e+00	-2.416705846786499023e+00	-1.164824724197387695e+00	-3.168857336044311523e+00
1.408711671829223633e+00	1.408711671829223633e+00	-9.999156594276428223e-01	-1.180944442749023438e+00	-4.162495613098144531e+00
8.729469180107116699e-01	-1.256644129753112793e+00	-1.964266180992126465e+00	-1.081806540489196777e+00	-3.506950616836547852e+00
6.205466985702514648e-01	6.205466985702514648e-01	-2.047838687896728516e+00	-2.759522795677185059e-01	-2.243004798889160156e+00
2.435270249843597412e-01	1.415075659751892090e+00	-2.105418682098388672e+00	-2.389591932296752930e+00	3.260533809661865234e+00
-6.085764169692993164e-01	-6.085764169692993164e-01	-1.267938137054443359e+00	-2.554336309432983398e+00	2.318399190902709961e+00
4.872791171073913574e-01	-1.431148648262023926e+00	-1.358778476715087891e+00	-2.437921285629272461e+00	-4.077585697174072266e+00
1.445504426956176758e+00	1.445504426956176758e+00	-1.556257843971252441e+00	-2.210836887359619141e+00	-3.318106651306152344e+00
1.000519275665283203e+00	-1.615743041038513184e+00	-2.725848197937011719e+00	-2.326599836349487305e+00	-3.802780151367187500e+00
7.434765696525573730e-01	-1.086838960647583008e+00	-3.014184713363647461e+00	-1.521254539489746094e+00	2.227463722229003906e+00
-3.054586946964263916e-01	-1.087509036064147949e+00	-2.727686166763305664e+00	-1.705477356910705566e+00	-4.450681209564208984e+00
5.777226090431213379e-01	-1.777258157730102539e+00	-1.482941389083862305e+00	-1.702413916587829590e+00	-4.154949665069580078e+00
1.653189212083816528e-01	-9.470980763435363770e-01	-1.685427665710449219e+00	-2.633135318756103516e-01	3.357720136642456055e+00
-1.386290192604064941e-01	5.531913638114929199e-01	-1.252649307250976562e+00	-7.228614091873168945e-01	-2.250662803649902344e+00
-1.385838031768798828e+00	-1.385838031768798828e+00	-1.364871025085449219e+00	-2.769932508468627930e+00	3.312398433685302734e+00
-9.096236228942871094e-01	-9.096236228942871094e-01	7.974829077720642090e-01	-2.207915544509887695e+00	-3.347441196441650391e+00
3.071277439594268799e-01	-1.847359895706176758e+00	1.599345326423645020e+00	-1.669291615486145020e+00	-3.376401185989379883e+00
-1.723960041999816895e-01	-1.353900909423828125e+00	1.688635945320129395e+00	-1.198122382164001465e+00	-3.364103794097900391e+00
-4.755061566829681396e-01	-4.755061566829681396e-01	1.040748238563537598e+00	-9.045897722244262695e-01	-2.730413198471069336e+00
-1.692423939704895020e+00	-1.692423939704895020e+00	9.044495224952697754e-01	-7.452465891838073730e-01	2.313175916671752930e+00
-1.615663647651672363e+00	-1.615663647651672363e+00	1.839209794998168945e+00	-3.069456815719604492e-01	-2.680145740509033203e+00
-1.682404875755310059e+00	-1.682404875755310059e+00	2.929706096649169922e+00	-1.445827633142471313e-01	-3.086354017257690430e+00
-1.064186692237854004e+00	-1.064186692237854004e+00	2.783964633941650391e+00	1.549092054367065430e+00	-2.619503021240234375e+00
-1.136613368988037109e+00	1.153389453887939453e+00	2.591549158096313477e+00	-1.831942982971668243e-02	2.806467056274414062e+00
-1.438226103782653809e+00	1.795637130737304688e+00	2.652596712112426758e+00	-6.645596772432327271e-02	2.901787042617797852e+00
-8.512440323829650879e-02	-1.994799226522445679e-01	2.356440305709838867e+00	1.015422716736793518e-01	-3.185238361358642578e+00
6.719641685485839844e-01	-7.148256301879882812e-01	1.937004566192626953e+00	1.040377542376518250e-01	-2.685081720352172852e+00
1.823608428239822388e-01	5.054066777229309082e-01	9.782058000564575195e-01	7.833032011985778809e-01	-2.721670627593994141e+00
2.003118246793746948e-01	1.428735613822937012e+00	1.166284680366516113e+00	-3.283928036689758301e-01	2.918617725372314453e+00
-1.256927490234375000e+00	-1.256927490234375000e+00	7.899875044822692871e-01	2.507750876247882843e-02	2.756267547607421875e+00
1.929052472114562988e-01	1.929052472114562988e-01	2.509659051895141602e+00	-2.066995203495025635e-01	-3.572640895843505859e+00
7.499729394912719727e-01	7.499729394912719727e-01	2.137298345565795898e+00	-4.216419160366058350e-01	-2.596633434295654297e+00
6.754654645919799805e-01	7.325170636177062988e-01	-9.644113183021545410e-01	9.684976935386657715e-01	2.200235605239868164e+00
3.223820924758911133e-01	1.801361083984375000e+00	-1.224982023239135742e+00	-1.653523683547973633e+00	3.453731536865234375e+00
-6.034429669380187988e-01	8.548319935798645020e-01	-1.227226376533508301e+00	-9.200835227966308594e-01	2.272432327270507812e+00
7.830058932304382324e-01	-7.976295948028564453e-01	1.637523174285888672e+00	-5.745833516120910645e-01	-3.363587141036987305e+00
1.221234083175659180e+00	1.221234083175659180e+00	1.748593688011169434e+00	-1.233252406120300293e+00	-2.884781122207641602e+00
1.139623880386352539e+00	1.139623880386352539e+00	-2.457916259765625000e+00	-2.389529705047607422e+00	-2.755859136581420898e+00
1.500776529312133789e+00	1.500776529312133789e+00	-2.637765407562255859e+00	-1.698523640632629395e+00	2.593626260757446289e+00
3.889549672603607178e-01	-9.513410329818725586e-01	-2.495199441909790039e+00	-1.290959239006042480e+00	-3.226020812988281250e+00
8.395498394966125488e-01	-9.147771596908569336e-01	2.240224361419677734e+00	-1.442842006683349609e+00	-3.341347217559814453e+00
4.191701114177703857e-01	-4.694220125675201416e-01	-1.172804951667785645e+00	-3.789349198341369629e-01	2.923848152160644531e+00
-1.551302075386047363e-01	8.407900929450988770e-01	-5.701078176498413086e-01	3.153997659683227539e-01	-2.222494125366210938e+00
-9.127595424652099609e-01	1.253740191459655762e+00	-8.097165226936340332e-01	-2.063259124755859375e+00	4.060067653656005859e+00
-5.961775779724121094e-01	-5.961775779724121094e-01	8.212985396385192871e-01	-1.902333378791809082e+00	2.663523197174072266e+00
2.890757322311401367e-01	-1.224732756614685059e+00	1.370960593223571777e+00	-1.412121772766113281e+00	-3.184592008590698242e+00
9.343668818473815918e-01	9.343668818473815918e-01	2.020066261291503906e+00	-7.637207508087158203e-01	2.958809614181518555e+00
5.792492628097534180e-01	5.792492628097534180e-01	1.224965929985046387e+00	-4.173879325389862061e-01	-2.526510238647460938e+00
-1.447785139083862305e+00	1.726234316825866699e+00	1.381642103195190430e+00	2.295801341533660889e-01	3.450240612030029297e+00
-1.566812753677368164e+00	-1.566812753677368164e+00	1.878964304924011230e+00	6.579629182815551758e-01	2.612317085266113281e+00
-6.122345328330993652e-01	-6.122345328330993652e-01	3.247213363647460938e+00	6.626552939414978027e-01	-2.881497144699096680e+00
-5.968989133834838867e-01	-5.968989133834838867e-01	3.007139444351196289e+00	2.049448251724243164e+00	-2.829602718353271484e+00
-3.711693584918975830e-01	1.175977230072021484e+00	2.558442354202270508e+00	5.166714787483215332e-01	-2.670344114303588867e+00
-1.365124344825744629e+00	1.785241365432739258e+00	2.616091251373291016e+00	7.673609256744384766e-01	3.127060413360595703e+00
-5.580931305885314941e-01	-5.580931305885314941e-01	1.917436957359313965e+00	1.075778245925903320e+00	-2.960854768753051758e+00
6.897093653678894043e-01	-7.631758451461791992e-01	2.136561155319213867e+00	1.288993835449218750e+00	-2.950322389602661133e+00
0.000000000000000000e+00	1.190898939967155457e-01	-1.150654554367065430e+00	2.349291324615478516e+00	-2.943033933639526367e+00
3.621826767921447754e-01	1.228407144546508789e+00	1.128371000289916992e+00	1.444422125816345215e+00	2.445618391036987305e+00
-1.105509161949157715e+00	1.402254819869995117e+00	5.412203669548034668e-01	1.639607906341552734e+00	2.614520788192749023e+00
-4.163298383355140686e-02	-1.036952212452888489e-01	1.809305191040039062e+00	1.562694191932678223e+00	-2.982362747192382812e+00
7.649353146553039551e-01	7.649353146553039551e-01	1.576940417289733887e+00	6.415727138519287109e-01	-3.181279420852661133e+00
-1.898325830698013306e-01	2.179002016782760620e-01	-1.449726939201354980e+00	1.059026527404785156e+01	-2.433794736862182617e+00
-9.884755313396453857e-02	2.492518186569213867e+00	-1.544699192047119141e+00	2.195199584960937500e+01	-4.333226203918457031e+00
-2.661830186843872070e-01	3.148494243621826172e+00	-1.708104848861694336e+00	2.615727043151855469e+01	-5.367001533508300781e+00
1.816095113754272461e+00	2.919470787048339844e+00	4.068977355957031250e+00	2.917910003662109375e+01	8.004303932189941406e+00
3.533330202102661133e+00	3.533330202102661133e+00	3.792400598526000977e+00	2.537940406799316406e+01	-8.974431991577148438e+00
3.953827857971191406e+00	5.081351280212402344e+00	-7.529541969299316406e+00	1.895866775512695312e+01	1.054310417175292969e+01
3.994317054748535156e+00	6.622882843017578125e+00	9.054062843322753906e+00	2.375776290893554688e+01	1.142668056488037109e+01
2.450295925140380859e+00	7.409862995147705078e+00	9.094725608825683594e+00	3.825372314453125000e+01	-1.263758754730224609e+01
2.751883745193481445e+00	8.030536651611328125e+00	6.335710525512695312e+00	4.780208206176757812e+01	1.533667659759521484e+01
6.108335494995117188e+00	6.108335494995117188e+00	6.002034664154052734e+00	4.153849029541015625e+01	1.318742275238037109e+01
4.876012802124023438e+00	4.876012802124023438e+00	8.939473152160644531e+00	1.458343219757080078e+01	-1.522470474243164062e+01
2.375494956970214844e+00	3.979090690612792969e+00	9.979269981384277344e+00	1.842385101318359375e+01	-1.433844661712646484e+01
6.720486283302307129e-01	3.597212553024291992e+00	8.695333480834960938e+00	3.064044952392578125e+01	-9.060831069946289062e+00
2.244418382644653320e+00	4.022038936614990234e+00	4.747108459472656250e+00	2.834375000000000000e+01	7.296973228454589844e+00
3.879679679870605469e+00	4.274882316589355469e+00	4.156698703765869141e+00	2.736281394958496094e+01	7.852622032165527344e+00
4.132640838623046875e+00	4.371129512786865234e+00	-6.151810169219970703e+00	1.573908805847167969e+01	9.051092147827148438e+00
2.882931709289550781e+00	4.353468418121337891e+00	7.742729187011718750e+00	1.423635864257812500e+01	8.809415817260742188e+00
1.725558876991271973e+00	4.159618377685546875e+00	6.088341712951660156e+00	1.639554977416992188e+01	7.291383743286132812e+00
4.029798507690429688e+00	4.029798507690429688e+00	3.370754480361938477e+00	1.423758697509765625e+01	6.176412582397460938e+00
3.806454896926879883e+00	3.806454896926879883e+00	-4.293732643127441406e+00	1.303426647186279297e+01	7.021262645721435547e+00
3.272768735885620117e+00	3.272768735885620117e+00	-4.000728130340576172e+00	1.154650211334228516e+01	-6.914683341979980469e+00
1.104287266731262207e+00	3.189921855926513672e+00	-3.869598865509033203e+00	1.237512683868408203e+01	6.299966335296630859e+00
6.863524913787841797e-01	1.957066893577575684e+00	-3.096210479736328125e+00	1.268927574157714844e+01	5.170795917510986328e+00
2.894617557525634766e+00	2.894617557525634766e+00	2.879107713699340820e+00	1.114293193817138672e+01	4.355035305023193359e+00
2.956477403640747070e+00	2.956477403640747070e+00	-4.899361610412597656e+00	1.331713962554931641e+01	4.925891876220703125e+00
3.119046688079833984e+00	3.139700889587402344e+00	-4.698319435119628906e+00	6.699146270751953125e+00	5.107778549194335938e+00
2.335975408554077148e+00	2.617524147033691406e+00	-4.581590652465820312e+00	3.702155113220214844e+00	5.763803482055664062e+00
2.767102479934692383e+00	2.767102479934692383e+00	-3.990463972091674805e+00	3.677550792694091797e+00	-5.692378520965576172e+00
2.069485664367675781e+00	2.069485664367675781e+00	3.731513023376464844e+00	3.122105360031127930e+00	-4.279992103576660156e+00
1.485749244689941406e+00	1.490097403526306152e+00	-2.445315361022949219e+00	5.460319042205810547e+00	4.516351699829101562e+00
1.250118255615234375e+00	2.027934789657592773e+00	2.741263389587402344e+00	5.554177284240722656e+00	4.093254566192626953e+00
-3.210151195526123047e-01	2.229610681533813477e+00	2.119543790817260742e+00	6.923412799835205078e+00	-3.378932952880859375e+00
4.508282244205474854e-01	9.534057378768920898e-01	2.513443946838378906e+00	6.295002937316894531e+00	4.130229949951171875e+00
1.970297098159790039e+00	1.970297098159790039e+00	1.661310911178588867e+00	5.169243335723876953e+00	4.205450057983398438e+00
1.391387939453125000e+00	1.845212459564208984e+00	3.056119918823242188e+00	3.755527496337890625e+00	4.275621414184570312e+00
1.403863072395324707e+00	3.026949405670166016e+00	3.879798412322998047e+00	6.571282386779785156e+00	5.112640857696533203e+00
-4.214297533035278320e-01	3.633793830871582031e+00	3.604482412338256836e+00	8.085104942321777344e+00	4.212547779083251953e+00
-2.179448157548904419e-01	3.421150922775268555e+00	2.277711868286132812e+00	7.865311622619628906e+00	5.343578338623046875e+00
7.234689593315124512e-01	1.965333223342895508e+00	2.357115507125854492e+00	6.548367023468017578e+00	-4.639667987823486328e+00
4.579025208950042725e-01	1.858583092689514160e+00	2.303098201751708984e+00	4.037047386169433594e+00	4.644394874572753906e+00
1.838146448135375977e-01	2.275956392288208008e+00	2.052908182144165039e+00	2.835066556930541992e+00	4.158815860748291016e+00
-6.183801293373107910e-01	1.996674299240112305e+00	1.856694340705871582e+00	4.292247295379638672e+00	2.923123836517333984e+00
4.324445724487304688e-01	9.728630781173706055e-01	2.811694860458374023e+00	3.960424184799194336e+00	3.294537067413330078e+00
1.619052171707153320e+00	1.619052171707153320e+00	2.056579351425170898e+00	4.640831947326660156e+00	3.387351274490356445e+00
1.270142555236816406e+00	2.002860784530639648e+00	3.241370677947998047e+00	3.195658683776855469e+00	3.696479320526123047e+00
6.369957327842712402e-01	2.264196634292602539e+00	2.867985725402832031e+00	2.975492715835571289e+00	4.224046230316162109e+00
-3.255124390125274658e-02	1.453740715980529785e+00	3.200774669647216797e+00	4.270994186401367188e+00	3.454893589019775391e+00
3.826606869697570801e-01	8.149940371513366699e-01	2.829624652862548828e+00	3.078116416931152344e+00	2.909878015518188477e+00
1.128678202629089355e+00	1.128678202629089355e+00	1.235198497772216797e+00	4.433943271636962891e+00	3.238709688186645508e+00
7.083334326744079590e-01	1.536113858222961426e+00	1.992304921150207520e+00	2.201436758041381836e+00	2.685557842254638672e+00
-6.614370942115783691e-01	1.588036060333251953e+00	1.416059970855712891e+00	1.110424280166625977e+00	4.550670623779296875e+00
-3.739759624004364014e-01	6.231645941734313965e-01	1.581708550453186035e+00	2.165009260177612305e+00	2.855430364608764648e+00
5.627909302711486816e-01	5.627909302711486816e-01	2.625987768173217773e+00	1.766083478927612305e+00	-2.544824600219726562e+00
8.754353523254394531e-01	8.754353523254394531e-01	2.044893741607666016e+00	1.630289793014526367e+00	2.776458978652954102e+00
6.083541512489318848e-01	1.205000400543212891e+00	1.942625284194946289e+00	3.156633675098419189e-01	2.881671905517578125e+00
-2.003999799489974976e-01	2.479833126068115234e+00	2.073881387710571289e+00	3.824177980422973633e-01	3.391004323959350586e+00
-8.422531485557556152e-01	2.052685499191284180e+00	1.668317675590515137e+00	5.931612253189086914e-01	2.401260852813720703e+00
-1.723280400037765503e-01	3.423880934715270996e-01	2.818791151046752930e+00	5.001096129417419434e-01	-2.542699098587036133e+00
5.548300147056579590e-01	8.791589736938476562e-01	1.977611064910888672e+00	2.309009313583374023e+00	2.822247266769409180e+00
2.662391364574432373e-01	1.431257247924804688e+00	1.438989639282226562e+00	3.670411407947540283e-01	2.574398756027221680e+00
-1.183973073959350586e+00	1.627275943756103516e+00	1.161389231681823730e+00	5.152595043182373047e-01	2.765368700027465820e+00
-5.067872256040573120e-02	-2.264710813760757446e-01	1.807544589042663574e+00	1.156151294708251953e+00	-2.627017498016357422e+00
1.660568594932556152e+00	1.660568594932556152e+00	1.868446946144104004e+00	9.271166324615478516e-01	2.585217952728271484e+00
1.129048466682434082e+00	1.129048466682434082e+00	1.693415522575378418e+00	1.459613204002380371e+00	2.881317615509033203e+00
1.067236661911010742e+00	1.250959634780883789e+00	1.273133397102355957e+00	2.584877423942089081e-02	2.389734745025634766e+00
-3.099266588687896729e-01	1.053832292556762695e+00	1.483083605766296387e+00	-8.760066330432891846e-02	3.572945833206176758e+00
1.053482770919799805e+00	1.053482770919799805e+00	1.368113398551940918e+00	-9.306083619594573975e-02	-3.016593933105468750e+00
1.713687539100646973e+00	1.713687539100646973e+00	1.484332323074340820e+00	-6.124856472015380859e-01	2.869097232818603516e+00
1.282588839530944824e+00	1.282588839530944824e+00	-1.026605129241943359e+00	9.908230900764465332e-01	2.756266832351684570e+00
1.278575420379638672e+00	1.380304336547851562e+00	-1.006459593772888184e+00	-1.527673006057739258e+00	3.495473146438598633e+00
-3.469412028789520264e-01	6.861913800239562988e-01	-1.199009299278259277e+00	-1.232699155807495117e+00	3.552710294723510742e+00
7.904506921768188477e-01	-1.543555498123168945e+00	1.823119401931762695e+00	-1.589544653892517090e+00	-3.689764022827148438e+00
1.623547792434692383e+00	1.623547792434692383e+00	-1.065101861953735352e+00	-1.799213886260986328e+00	-3.304216623306274414e+00
1.357619166374206543e+00	-1.496133804321289062e+00	-3.097441196441650391e+00	-2.329116106033325195e+00	-2.907048225402832031e+00
1.809385418891906738e+00	1.809385418891906738e+00	-2.854531526565551758e+00	-1.934469103813171387e+00	-2.474771976470947266e+00
9.304888248443603516e-01	-1.329821944236755371e+00	-2.824512243270874023e+00	-1.743559598922729492e+00	-3.484372138977050781e+00
9.294276833534240723e-01	-1.440803408622741699e+00	1.301636815071105957e+00	-1.852157354354858398e+00	-3.532456398010253906e+00
1.120552897453308105e+00	1.120552897453308105e+00	-2.076679944992065430e+00	-7.322250008583068848e-01	2.570502758026123047e+00
3.700087964534759521e-01	7.769622206687927246e-01	-1.679680466651916504e+00	2.071930766105651855e-01	-2.447483301162719727e+00
-6.488008499145507812e-01	1.423709392547607422e+00	-2.453875303268432617e+00	-1.894376158714294434e+00	4.294305801391601562e+00
-4.137789011001586914e-01	-4.137789011001586914e-01	1.248397707939147949e+00	-1.009633779525756836e+00	2.506589174270629883e+00
6.835571527481079102e-01	-1.803729057312011719e+00	1.420482993125915527e+00	-9.293946623802185059e-01	-3.347818136215209961e+00
1.994002580642700195e+00	1.994002580642700195e+00	1.375171899795532227e+00	-7.618057131767272949e-01	-2.766629219055175781e+00
1.626520276069641113e+00	1.626520276069641113e+00	-1.975374341011047363e+00	-3.016255140304565430e+00	-2.960518360137939453e+00
1.361938953399658203e+00	1.361938953399658203e+00	-1.820179462432861328e+00	-1.332832694053649902e+00	2.620788097381591797e+00
-1.483529210090637207e-01	-1.228395104408264160e+00	1.577036738395690918e+00	-1.113028049468994141e+00	-3.886804580688476562e+00
7.256006002426147461e-01	-1.689990758895874023e+00	2.161410808563232422e+00	-1.201095581054687500e+00	-3.526090860366821289e+00
4.424803853034973145e-01	-9.492162466049194336e-01	-1.578212380409240723e+00	1.188575997948646545e-01	2.536556005477905273e+00
3.814197182655334473e-01	7.349082827568054199e-01	-6.897044777870178223e-01	-2.054931402206420898e+00	-2.473342657089233398e+00
-1.351716399192810059e+00	-1.351716399192810059e+00	-1.163301825523376465e+00	-2.906878709793090820e+00	3.481466293334960938e+00
-6.429854631423950195e-01	-6.429854631423950195e-01	1.176388859748840332e+00	-2.235854864120483398e+00	-2.664093971252441406e+00
1.020525217056274414e+00	-1.791993379592895508e+00	1.665353775024414062e+00	-2.551240444183349609e+00	-3.292868375778198242e+00
3.387993872165679932e-01	-1.479255914688110352e+00	1.426790952682495117e+00	-1.259016990661621094e+00	-2.849853754043579102e+00
1.440073698759078979e-01	1.487803161144256592e-01	1.563260674476623535e+00	-1.397930145263671875e+00	-2.759933948516845703e+00
-8.545998930931091309e-01	1.782648444175720215e+00	1.929573893547058105e+00	-1.457164883613586426e+00	3.211872816085815430e+00
-1.329759240150451660e+00	-1.329759240150451660e+00	2.069650888442993164e+00	-1.409829378128051758e+00	2.365455627441406250e+00
-6.983919739723205566e-01	-7.466889619827270508e-01	3.103411674499511719e+00	-8.336728811264038086e-01	-4.223897457122802734e+00
-3.961448371410369873e-01	-3.961448371410369873e-01	2.795867443084716797e+00	1.051798820495605469e+00	-2.831978321075439453e+00
-5.235157012939453125e-01	1.435898303985595703e+00	2.890719652175903320e+00	-3.391925692558288574e-01	3.241257190704345703e+00
-1.313822746276855469e+00	1.361095666885375977e+00	2.326086997985839844e+00	-8.043920993804931641e-01	2.954891681671142578e+00
-1.139501631259918213e-01	-8.575864434242248535e-01	2.286124467849731445e+00	-5.849980711936950684e-01	-3.249004364013671875e+00
1.206685543060302734e+00	-1.440203428268432617e+00	1.422898292541503906e+00	-8.199699521064758301e-01	2.866782903671264648e+00
1.453274339437484741e-01	-6.702746152877807617e-01	1.377010107040405273e+00	6.903802752494812012e-01	2.835606813430786133e+00
1.863595843315124512e-01	1.155168771743774414e+00	1.092453718185424805e+00	-1.853485584259033203e+00	2.901751279830932617e+00
-1.038680076599121094e+00	-1.038680076599121094e+00	1.133868575096130371e+00	-1.548549056053161621e+00	4.044110298156738281e+00
4.965493083000183105e-02	-1.043022513389587402e+00	2.143742799758911133e+00	-1.808264732360839844e+00	-3.909815073013305664e+00
7.071093320846557617e-01	-1.291959166526794434e+00	2.004824876785278320e+00	-1.734461545944213867e+00	-3.452975511550903320e+00
1.402672082185745239e-01	1.402672082185745239e-01	-1.023182272911071777e+00	5.233628749847412109e-01	-2.773345708847045898e+00
-7.275084257125854492e-01	1.305647373199462891e+00	-1.159456372261047363e+00	-2.737314224243164062e+00	3.957042694091796875e+00
-1.174664735794067383e+00	-1.174664735794067383e+00	1.164636015892028809e+00	-2.922847747802734375e+00	2.852616786956787109e+00
-1.072285175323486328e-01	-1.723895549774169922e+00	2.076004028320312500e+00	-2.499653100967407227e+00	-3.502057313919067383e+00
3.784871697425842285e-01	-1.686423063278198242e+00	1.817759871482849121e+00	-2.514360666275024414e+00	-2.956678628921508789e+00
-2.299987226724624634e-01	-8.255876898765563965e-01	-1.387603640556335449e+00	-1.709026336669921875e+00	3.077723503112792969e+00
-5.529542565345764160e-01	-5.529542565345764160e-01	7.281799316406250000e-01	-1.558713555335998535e+00	3.325427770614624023e+00
-1.510046124458312988e+00	-1.510046124458312988e+00	1.636909604072570801e+00	-2.320333957672119141e+00	4.066016197204589844e+00
-1.446628332138061523e+00	-1.446628332138061523e+00	2.875470161437988281e+00	-1.998027920722961426e+00	-2.813075780868530273e+00
-5.744450092315673828e-01	-1.058862090110778809e+00	2.375987529754638672e+00	1.020685315132141113e+00	-3.328651666641235352e+00
-6.138061285018920898e-01	9.701251387596130371e-01	1.633206248283386230e+00	1.757537573575973511e-01	2.484698295593261719e+00
-1.252128005027770996e+00	-1.252128005027770996e+00	1.711453080177307129e+00	-6.608625054359436035e-01	3.967801094055175781e+00
-6.816735267639160156e-01	-6.816735267639160156e-01	1.818648338317871094e+00	-5.000762939453125000e-01	2.705846786499023438e+00
4.587148725986480713e-01	-1.243376493453979492e+00	2.205751657485961914e+00	-5.934256315231323242e-01	-3.054598808288574219e+00
6.785798072814941406e-01	-7.858995795249938965e-01	1.027662396430969238e+00	6.399196982383728027e-01	-2.928588867187500000e+00
3.364996612071990967e-01	6.944980621337890625e-01	-7.589234113693237305e-01	-4.278112053871154785e-01	3.005146980285644531e+00
-1.003680467605590820e+00	1.141396641731262207e+00	-5.898466110229492188e-01	-9.260004758834838867e-01	3.291337966918945312e+00
-4.462016522884368896e-01	-6.693805456161499023e-01	1.075224161148071289e+00	-6.830494403839111328e-01	3.176102161407470703e+00
1.235009431838989258e+00	-1.453962326049804688e+00	2.527572393417358398e+00	-1.026882052421569824e+00	-3.380174160003662109e+00
6.706848144531250000e-01	-8.662903904914855957e-01	-1.684614181518554688e+00	4.467719495296478271e-01	-2.769172668457031250e+00
4.690669775009155273e-01	6.404613852500915527e-01	-1.442518472671508789e+00	-1.790485143661499023e+00	2.467511177062988281e+00
-1.264867782592773438e+00	-1.264867782592773438e+00	-1.967957973480224609e+00	-2.080505371093750000e+00	2.971098423004150391e+00
-2.075873315334320068e-01	-1.681764960289001465e+00	-1.462430238723754883e+00	-1.908511757850646973e+00	-2.852495908737182617e+00
9.731569886207580566e-01	-2.166690349578857422e+00	-1.169075369834899902e+00	-2.331574678421020508e+00	-2.984266996383666992e+00
4.427855610847473145e-01	-1.677459239959716797e+00	-3.314043760299682617e+00	-3.122257709503173828e+00	-3.300014734268188477e+00
5.162677168846130371e-01	-1.215318441390991211e+00	-2.903194427490234375e+00	-2.682360649108886719e+00	-2.933421134948730469e+00
-2.625039517879486084e-01	-1.285885930061340332e+00	-3.157894134521484375e+00	-1.942459940910339355e+00	-3.679709672927856445e+00
-1.139944344758987427e-01	-1.615122318267822266e+00	1.384015202522277832e+00	-1.943513751029968262e+00	-3.303667306900024414e+00
9.778165072202682495e-02	-1.478268742561340332e+00	-2.035195589065551758e+00	-1.672941803932189941e+00	-2.942262887954711914e+00
-9.052157402038574219e-01	-9.052157402038574219e-01	-1.206462860107421875e+00	1.042371541261672974e-01	-2.326762199401855469e+00
-9.448239207267761230e-01	1.379477620124816895e+00	-1.265718698501586914e+00	-2.550928831100463867e+00	4.031020641326904297e+00
-1.045676589012145996e+00	-1.045676589012145996e+00	-8.865488767623901367e-01	-1.947758555412292480e+00	2.281747102737426758e+00
-1.593830622732639313e-02	-1.950429677963256836e+00	1.646195292472839355e+00	-1.620074868202209473e+00	-2.678294181823730469e+00
9.405645132064819336e-01	-2.169793605804443359e+00	1.381693720817565918e+00	-1.347051739692687988e+00	2.740959644317626953e+00
2.753384113311767578e-01	-1.257457375526428223e+00	1.812454938888549805e+00	-8.841161727905273438e-01	-2.614356517791748047e+00
-1.675463318824768066e-01	5.227549672126770020e-01	1.602381825447082520e+00	-1.018632292747497559e+00	3.156094789505004883e+00
-1.598476171493530273e+00	-1.598476171493530273e+00	2.768111228942871094e+00	-7.668331265449523926e-01	3.278431892395019531e+00
-1.323971748352050781e+00	-1.323971748352050781e+00	2.824828147888183594e+00	-2.729466371238231659e-02	2.753561496734619141e+00
5.881317704916000366e-02	-1.759682297706604004e+00	3.440102577209472656e+00	9.559524655342102051e-01	-3.090173006057739258e+00
-6.862098723649978638e-02	3.864241242408752441e-01	2.117556095123291016e+00	1.721228361129760742e-01	-2.787233114242553711e+00
-9.304200410842895508e-01	1.155674695968627930e+00	1.443617701530456543e+00	-2.041145801544189453e+00	4.530484199523925781e+00
-7.271684408187866211e-01	-7.271684408187866211e-01	1.778337121009826660e+00	-2.739143610000610352e+00	-2.619903564453125000e+00
-2.094614058732986450e-01	-1.897337675094604492e+00	1.709375977516174316e+00	-2.345541954040527344e+00	3.087471008300781250e+00
8.453451991081237793e-01	-1.472822070121765137e+00	-1.236537218093872070e+00	-7.975815534591674805e-01	-3.071352005004882812e+00
7.586963176727294922e-01	7.586963176727294922e-01	-1.304087996482849121e+00	-1.129673719406127930e+00	-2.733914852142333984e+00
-6.524728536605834961e-01	-6.524728536605834961e-01	-1.529945254325866699e+00	-2.019596576690673828e+00	3.461183547973632812e+00
-7.750440239906311035e-01	-8.364368677139282227e-01	1.340510129928588867e+00	-2.274472475051879883e+00	-2.489354133605957031e+00
8.989500403404235840e-01	-1.759823918342590332e+00	2.292761325836181641e+00	-2.327182292938232422e+00	-2.798649549484252930e+00
8.050038814544677734e-01	-1.393320202827453613e+00	-2.076345443725585938e+00	7.745867967605590820e-02	2.548758029937744141e+00
5.469261407852172852e-01	5.469261407852172852e-01	-1.834715962409973145e+00	-1.649724960327148438e+00	-2.318354129791259766e+00
-9.638376832008361816e-01	-9.638376832008361816e-01	-2.476154565811157227e+00	-2.481402635574340820e+00	3.509622097015380859e+00
-4.947114884853363037e-01	-1.424782514572143555e+00	-1.251493215560913086e+00	-2.425313949584960938e+00	-2.892014980316162109e+00
1.423207998275756836e+00	-2.394288539886474609e+00	-1.224646568298339844e+00	-2.518716335296630859e+00	-2.799250125885009766e+00
1.219426155090332031e+00	-2.429560899734497070e+00	-2.832929849624633789e+00	-3.170673131942749023e+00	-3.847185134887695312e+00
1.445834398269653320e+00	1.445834398269653320e+00	-2.546103239059448242e+00	-3.284094810485839844e+00	-2.609726190567016602e+00
4.352206587791442871e-01	-1.442709207534790039e+00	-2.475241899490356445e+00	-2.004995822906494141e+00	3.587889671325683594e+00
1.047679305076599121e+00	-2.134861946105957031e+00	-1.859396338462829590e+00	-2.090648412704467773e+00	-3.118773221969604492e+00
5.605479478836059570e-01	-1.948751330375671387e+00	-2.789790868759155273e+00	-2.226591587066650391e+00	2.991761445999145508e+00
1.423477828502655029e-01	-1.181355476379394531e+00	-2.331023931503295898e+00	-1.198006510734558105e+00	2.594755411148071289e+00
-1.654029637575149536e-01	6.921044588088989258e-01	-2.311823368072509766e+00	-3.226268768310546875e+00	3.566202878952026367e+00
-1.517695426940917969e+00	-1.517695426940917969e+00	-2.408069133758544922e+00	-3.104672431945800781e+00	2.523449897766113281e+00
-4.603592753410339355e-01	-2.317084550857543945e+00	1.422496676445007324e+00	-2.881856679916381836e+00	2.649667024612426758e+00
2.087657898664474487e-01	-2.183031558990478516e+00	1.204793095588684082e+00	-2.931428670883178711e+00	-3.141391992568969727e+00
-5.621647834777832031e-01	-1.938809156417846680e+00	-1.639380097389221191e+00	-1.547344446182250977e+00	3.144881963729858398e+00
-4.289962649345397949e-01	-4.289962649345397949e-01	9.996417760848999023e-01	-2.236295938491821289e+00	3.164558172225952148e+00
-2.107350349426269531e+00	-2.107350349426269531e+00	1.403374910354614258e+00	-2.303915739059448242e+00	4.089457035064697266e+00
-1.963898062705993652e+00	-1.963898062705993652e+00	2.346110105514526367e+00	-2.087332010269165039e+00	3.419550657272338867e+00
-1.399461865425109863e+00	-1.399461865425109863e+00	2.737339258193969727e+00	-6.246306896209716797e-01	-2.791268825531005859e+00
-2.232076406478881836e+00	-2.232076406478881836e+00	2.530078649520874023e+00	8.875140547752380371e-01	-2.582030057907104492e+00
-1.251684904098510742e+00	1.424920916557312012e+00	2.599153995513916016e+00	1.076204851269721985e-01	4.421273231506347656e+00
-8.139412999153137207e-01	-8.139412999153137207e-01	2.778268814086914062e+00	3.222065269947052002e-01	-2.589332103729248047e+00
-2.377065718173980713e-01	-1.460180640220642090e+00	2.020706415176391602e+00	4.864594638347625732e-01	-2.687330484390258789e+00
7.631610035896301270e-01	-1.320198297500610352e+00	9.370903968811035156e-01	6.457721590995788574e-01	-2.797121286392211914e+00
-1.155695840716362000e-01	-4.392417669296264648e-01	-4.673336744308471680e-01	8.128225803375244141e-01	-2.790650844573974609e+00
-5.717886686325073242e-01	-5.717886686325073242e-01	-6.715848445892333984e-01	8.042119443416595459e-02	3.735322713851928711e+00
-9.795570373535156250e-01	-9.795570373535156250e-01	6.717387437820434570e-01	-1.969488710165023804e-01	-2.676667690277099609e+00
1.454714778810739517e-02	-1.928869605064392090e+00	1.614014148712158203e+00	-4.306333065032958984e-01	-3.290295124053955078e+00
2.942944467067718506e-01	-1.580295085906982422e+00	-1.327769756317138672e+00	1.998135596513748169e-01	-2.507065773010253906e+00
8.010295033454895020e-02	-2.312455922365188599e-01	-1.375447273254394531e+00	-2.154519557952880859e+00	-2.637177467346191406e+00
-8.644744753837585449e-01	-8.644744753837585449e-01	-1.506739616394042969e+00	-3.367582321166992188e+00	3.663345813751220703e+00
-1.163731217384338379e+00	-1.491340279579162598e+00	-1.152846455574035645e+00	-3.874451637268066406e+00	-2.685448646545410156e+00
5.522588267922401428e-02	-2.559761047363281250e+00	-1.648989081382751465e+00	-3.888578653335571289e+00	-3.432810544967651367e+00
3.775358200073242188e-01	-2.704922914505004883e+00	-2.007745981216430664e+00	-2.968457221984863281e+00	-2.814592123031616211e+00
-6.079762428998947144e-02	-1.649347782135009766e+00	-1.732788205146789551e+00	-2.894001483917236328e+00	-2.478228092193603516e+00
-1.695839762687683105e+00	-1.695839762687683105e+00	-1.709663867950439453e+00	-2.970841884613037109e+00	4.165968894958496094e+00
-1.988113522529602051e+00	-1.988113522529602051e+00	8.184577226638793945e-01	-4.683877468109130859e+00	-2.538581848144531250e+00
-1.113756656646728516e+00	-2.593630075454711914e+00	2.489776134490966797e+00	-4.438922882080078125e+00	3.409714937210083008e+00
-8.381667733192443848e-01	-9.197642803192138672e-01	-2.389893770217895508e+00	7.739902734756469727e-01	-2.438869714736938477e+00
-7.268738746643066406e-01	-7.268738746643066406e-01	-2.445406913757324219e+00	-5.321707129478454590e-01	3.019772291183471680e+00
-1.571113824844360352e+00	-1.571113824844360352e+00	-2.502484321594238281e+00	-1.135129094123840332e+00	2.764941692352294922e+00
-4.979523122310638428e-01	-1.697808504104614258e+00	-1.817310929298400879e+00	-7.752072215080261230e-01	-2.663683176040649414e+00
6.423803567886352539e-01	-2.865669488906860352e+00	1.858807325363159180e+00	-1.039362430572509766e+00	3.203503131866455078e+00
-4.315775334835052490e-01	-2.199018955230712891e+00	-2.079320907592773438e+00	5.910854935646057129e-01	2.595619440078735352e+00
-5.404446721076965332e-01	-5.404446721076965332e-01	-1.197085738182067871e+00	-1.567245125770568848e+00	2.975172996520996094e+00
-1.729216337203979492e+00	-1.729216337203979492e+00	-1.671904444694519043e+00	-1.367044329643249512e+00	-2.095772266387939453e+00
-2.146946787834167480e-01	-2.172894954681396484e+00	9.754271507263183594e-01	-1.139748215675354004e+00	-3.550122976303100586e+00
8.575814366340637207e-01	-2.402808189392089844e+00	-2.192184925079345703e+00	-1.241857051849365234e+00	-2.995892763137817383e+00
3.218508884310722351e-02	-8.949362039566040039e-01	-2.352332353591918945e+00	-5.114963278174400330e-02	-2.282784700393676758e+00
8.744540624320507050e-03	8.817215561866760254e-01	-2.398707866668701172e+00	-2.796123027801513672e+00	3.451083898544311523e+00
-7.821961641311645508e-01	-7.821961641311645508e-01	-2.209877252578735352e+00	-2.169458866119384766e+00	2.262016057968139648e+00
4.536297619342803955e-01	-2.625797986984252930e+00	-1.498227834701538086e+00	-1.935157656669616699e+00	-3.312821388244628906e+00
1.040609002113342285e+00	-2.846820592880249023e+00	-2.062241315841674805e+00	-3.064725399017333984e+00	-2.704492092132568359e+00
6.173263788223266602e-01	-2.764244794845581055e+00	-3.285420179367065430e+00	-3.308354616165161133e+00	-2.733451843261718750e+00
8.756778836250305176e-01	-2.873999118804931641e+00	-3.290284872055053711e+00	-1.948470234870910645e+00	-2.176258802413940430e+00
-3.690404295921325684e-01	-2.442382335662841797e+00	-3.057432651519775391e+00	-2.190246582031250000e+00	-3.244709253311157227e+00
3.618479669094085693e-01	-2.180572509765625000e+00	-2.409528493881225586e+00	-2.142249822616577148e+00	-3.479449033737182617e+00
3.818370401859283447e-01	-1.784521937370300293e+00	-3.107869625091552734e+00	-7.029350996017456055e-01	2.679441452026367188e+00
-2.422380596399307251e-01	4.519125521183013916e-01	-2.835913419723510742e+00	-8.940414190292358398e-01	-2.207182884216308594e+00
-1.091202497482299805e+00	-1.091202497482299805e+00	-3.269295215606689453e+00	-2.385682821273803711e+00	4.296352386474609375e+00
-6.257762908935546875e-01	-9.542440772056579590e-01	-1.003370761871337891e+00	-1.772714734077453613e+00	2.607629060745239258e+00
5.509557723999023438e-01	-2.623951435089111328e+00	-1.212266445159912109e+00	-1.554449796676635742e+00	-3.052533626556396484e+00
1.331203341484069824e+00	-2.662449121475219727e+00	-2.011143922805786133e+00	-1.494046449661254883e+00	-2.887859344482421875e+00
7.379428148269653320e-01	-2.845657587051391602e+00	-2.729248046875000000e+00	-4.059750556945800781e+00	3.092265367507934570e+00
6.680560111999511719e-01	-1.735918760299682617e+00	-2.763718843460083008e+00	-1.352450728416442871e+00	-2.458523511886596680e+00
-2.376781553030014038e-01	-1.754816055297851562e+00	-2.197996854782104492e+00	-1.495577573776245117e+00	-3.568605184555053711e+00
4.573890864849090576e-01	-2.521930217742919922e+00	-2.098438024520874023e+00	-1.290840744972229004e+00	-3.363571405410766602e+00
-8.460582792758941650e-02	-1.304641604423522949e+00	-1.991336822509765625e+00	7.457518577575683594e-02	2.598166704177856445e+00
-2.843305468559265137e-01	3.766981363296508789e-01	-1.649606227874755859e+00	-2.253146409988403320e+00	-2.418747425079345703e+00
-1.471257448196411133e+00	-1.471257448196411133e+00	-1.946832895278930664e+00	-3.320650577545166016e+00	3.154947757720947266e+00
-5.650956630706787109e-01	-1.535431504249572754e+00	1.032098293304443359e+00	-2.966850519180297852e+00	-2.840033292770385742e+00
4.180054962635040283e-01	-2.601710319519042969e+00	-1.434766530990600586e+00	-2.676775217056274414e+00	-3.334589004516601562e+00
-9.882166236639022827e-02	-2.167538166046142578e+00	-2.236813306808471680e+00	-1.254870653152465820e+00	-3.294128179550170898e+00
-4.743070006370544434e-01	-4.743070006370544434e-01	1.317691802978515625e+00	-2.023902893066406250e+00	-2.520864963531494141e+00
-1.506734251976013184e+00	-1.506734251976013184e+00	1.827436089515686035e+00	-1.843880057334899902e+00	3.121207237243652344e+00
-1.723259687423706055e+00	-1.723259687423706055e+00	1.273252964019775391e+00	-1.458402872085571289e+00	-2.517982959747314453e+00
-9.954612851142883301e-01	-1.827231407165527344e+00	2.392774581909179688e+00	-1.060782909393310547e+00	-3.329728841781616211e+00
-9.868453741073608398e-01	-9.868453741073608398e-01	1.819256305694580078e+00	1.023063182830810547e+00	2.441499471664428711e+00
-5.004240870475769043e-01	1.194367170333862305e+00	1.657074093818664551e+00	-3.791964352130889893e-01	3.578989744186401367e+00
-1.330559372901916504e+00	-1.330559372901916504e+00	1.887680649757385254e+00	1.160026155412197113e-02	2.555824518203735352e+00
-2.411355674266815186e-01	-1.676578402519226074e+00	2.064697742462158203e+00	4.475851601455360651e-04	-3.696089744567871094e+00
9.401713013648986816e-01	-2.129452943801879883e+00	1.383033156394958496e+00	2.014584094285964966e-02	-2.626569986343383789e+00
-2.287712395191192627e-01	-8.026122450828552246e-01	-1.282634496688842773e+00	1.161499738693237305e+00	-2.241658210754394531e+00
-1.839955449104309082e-01	7.373807430267333984e-01	-1.227709412574768066e+00	-1.056904315948486328e+00	3.158187389373779297e+00
-1.307857871055603027e+00	-1.307857871055603027e+00	-1.461122751235961914e+00	-7.012956142425537109e-01	-1.994707942008972168e+00
-2.693054974079132080e-01	-1.723003745079040527e+00	1.807631134986877441e+00	-8.206790685653686523e-01	-4.464309692382812500e+00
5.247644186019897461e-01	-1.715089678764343262e+00	-1.953896760940551758e+00	1.239282414317131042e-01	-2.888160228729248047e+00
3.651187196373939514e-02	4.574891328811645508e-01	-2.147326946258544922e+00	9.953165054321289062e-01	-2.353070497512817383e+00
-4.230668544769287109e-01	1.425292968750000000e+00	-2.174653291702270508e+00	-1.258234739303588867e+00	4.162028312683105469e+00
-6.060921549797058105e-01	-6.060921549797058105e-01	-1.539077401161193848e+00	-9.286980032920837402e-01	2.225030899047851562e+00
6.927095651626586914e-01	-1.550217151641845703e+00	-1.260986447334289551e+00	-8.848019838333129883e-01	-3.731895685195922852e+00
1.899867773056030273e+00	-2.075034618377685547e+00	-1.576845526695251465e+00	-1.118942379951477051e+00	-3.139518499374389648e+00
1.412878155708312988e+00	-1.464436531066894531e+00	-3.104937076568603516e+00	-2.633397579193115234e+00	-3.296690225601196289e+00
1.589879751205444336e+00	-1.675162196159362793e+00	-3.185405492782592773e+00	-1.452818989753723145e+00	2.832723379135131836e+00
3.249939084053039551e-01	-1.542322039604187012e+00	-3.094086885452270508e+00	-1.758776903152465820e+00	-3.893164634704589844e+00
1.074891090393066406e+00	-1.744383215904235840e+00	-2.032243490219116211e+00	-1.626394271850585938e+00	-3.493971586227416992e+00
5.973668694496154785e-01	-1.432150959968566895e+00	-2.227340221405029297e+00	-8.326307535171508789e-01	2.478713512420654297e+00
1.585998088121414185e-01	6.752418279647827148e-01	-1.891055107116699219e+00	-2.474727392196655273e+00	-2.323493719100952148e+00
-1.056431293487548828e+00	1.179931402206420898e+00	-2.155413627624511719e+00	-3.304217338562011719e+00	3.453207492828369141e+00
-6.641247868537902832e-01	-6.641247868537902832e-01	-9.412351846694946289e-01	-3.214516401290893555e+00	-2.888049840927124023e+00
1.468891143798828125e+00	-1.863087534904479980e+00	-1.012356162071228027e+00	-3.255436182022094727e+00	-3.195037841796875000e+00
1.685055851936340332e+00	-1.745853781700134277e+00	-2.802701950073242188e+00	-2.129051923751831055e+00	-2.911234855651855469e+00
1.228430747985839844e+00	1.228430747985839844e+00	-2.040053367614746094e+00	-2.329276084899902344e+00	-2.216465473175048828e+00
4.604359567165374756e-01	1.557643413543701172e+00	1.968129754066467285e+00	-1.938913941383361816e+00	2.664046287536621094e+00
-5.137035846710205078e-01	6.593233346939086914e-01	2.197453498840332031e+00	-2.120293855667114258e+00	-2.246958494186401367e+00
2.817491292953491211e-01	-5.175727605819702148e-01	2.055052042007446289e+00	-2.150066137313842773e+00	-2.482360363006591797e+00
9.417119622230529785e-01	9.417119622230529785e-01	1.313401460647583008e+00	8.757727146148681641e-01	2.563168764114379883e+00
8.923460245132446289e-01	1.185347199440002441e+00	-8.045738339424133301e-01	-5.419592261314392090e-01	3.178834199905395508e+00
-1.173638105392456055e+00	1.255038738250732422e+00	-8.479723334312438965e-01	-4.702273011207580566e-01	2.644110679626464844e+00
2.194302976131439209e-01	2.194302976131439209e-01	2.092216253280639648e+00	-3.387669622898101807e-01	-2.946662664413452148e+00
2.166898727416992188e+00	2.166898727416992188e+00	1.177162885665893555e+00	-4.704433381557464600e-01	-2.435809850692749023e+00
1.309841513633728027e+00	1.309841513633728027e+00	-2.544570207595825195e+00	8.471244573593139648e-01	2.437763214111328125e+00
1.761888384819030762e+00	1.761888384819030762e+00	-2.037610530853271484e+00	-1.320955276489257812e+00	2.598335504531860352e+00
4.701609611511230469e-01	5.125840306282043457e-01	-1.904372811317443848e+00	-9.846554994583129883e-01	2.070652961730957031e+00
1.177066206932067871e+00	1.177066206932067871e+00	1.763073801994323730e+00	-1.151936411857604980e+00	-3.780654430389404297e+00
2.367701292037963867e+00	2.367701292037963867e+00	-1.033380627632141113e+00	-1.441244363784790039e+00	-3.179102897644042969e+00
1.507768988609313965e+00	1.507768988609313965e+00	-1.639304161071777344e+00	2.766971588134765625e-01	2.377767324447631836e+00
9.659111499786376953e-01	1.539036631584167480e+00	-1.614423394203186035e+00	-2.448623895645141602e+00	3.458048343658447266e+00
-3.175293803215026855e-01	3.486965596675872803e-01	-1.228978633880615234e+00	-2.239927530288696289e+00	2.400799989700317383e+00
9.286763072013854980e-01	-1.100615382194519043e+00	1.799984812736511230e+00	-2.051486730575561523e+00	-4.075664997100830078e+00
1.881036877632141113e+00	1.881036877632141113e+00	-1.935698986053466797e+00	-3.250262975692749023e+00	-3.372149467468261719e+00
1.778466343879699707e+00	1.778466343879699707e+00	-4.037595748901367188e+00	-3.371389865875244141e+00	-3.113968610763549805e+00
2.044768571853637695e+00	2.044768571853637695e+00	-3.957859039306640625e+00	-1.935330510139465332e+00	-2.225293636322021484e+00
1.646896719932556152e+00	1.646896719932556152e+00	-3.710933208465576172e+00	-1.882542729377746582e+00	-3.695389747619628906e+00
1.266351938247680664e+00	1.266351938247680664e+00	1.595880150794982910e+00	-1.980621337890625000e+00	-3.677946090698242188e+00
9.911233186721801758e-01	9.911233186721801758e-01	-2.174334526062011719e+00	-2.589010298252105713e-01	2.844361543655395508e+00
8.095861673355102539e-01	1.154416322708129883e+00	-1.996250271797180176e+00	-7.555912733078002930e-01	-2.246057748794555664e+00
-4.694615602493286133e-01	1.341734766960144043e+00	-2.496547222137451172e+00	-2.126086473464965820e+00	4.092402458190917969e+00
-3.928251564502716064e-01	-3.928251564502716064e-01	-1.005855321884155273e+00	-1.333671331405639648e+00	2.607043027877807617e+00
1.528991937637329102e+00	1.528991937637329102e+00	-1.105507612228393555e+00	-1.233192920684814453e+00	-3.320510625839233398e+00
2.159258127212524414e+00	2.159258127212524414e+00	-2.569899320602416992e+00	-9.407901763916015625e-01	-3.615162849426269531e+00
2.149125337600708008e+00	2.149125337600708008e+00	-3.349690437316894531e+00	-2.614988565444946289e+00	-2.532789468765258789e+00
1.498702287673950195e+00	1.498702287673950195e+00	-3.051333427429199219e+00	-1.337604522705078125e+00	-2.287767171859741211e+00
1.245744109153747559e+00	1.245744109153747559e+00	-2.833368301391601562e+00	-1.249508857727050781e+00	-3.893429279327392578e+00
1.256124734878540039e+00	-1.274419426918029785e+00	-7.198615074157714844e-01	-1.097738265991210938e+00	-3.753982543945312500e+00
8.482648730278015137e-01	8.482648730278015137e-01	-1.613369703292846680e+00	3.115421393886208534e-03	2.386066913604736328e+00
4.905999302864074707e-01	1.077542662620544434e+00	-1.203636884689331055e+00	-2.131980419158935547e+00	-2.465668439865112305e+00
-1.183235287666320801e+00	1.388686418533325195e+00	-9.088578224182128906e-01	-2.400309801101684570e+00	2.532786607742309570e+00
-2.007006704807281494e-01	-7.244124412536621094e-01	1.683899283409118652e+00	-1.649697661399841309e+00	-3.337444543838500977e+00
1.681715965270996094e+00	1.681715965270996094e+00	-1.355150341987609863e+00	-1.991702556610107422e+00	-3.433195829391479492e+00
1.005156874656677246e+00	1.005156874656677246e+00	-2.508024692535400391e+00	-1.089699268341064453e+00	-3.737623453140258789e+00
6.763355731964111328e-01	7.566295266151428223e-01	-1.600602507591247559e+00	-1.058676958084106445e+00	-2.523283958435058594e+00
-3.894630372524261475e-01	1.860220074653625488e+00	1.484184980392456055e+00	-1.325375586748123169e-01	-2.688386678695678711e+00
-8.247025012969970703e-01	9.262325763702392578e-01	1.243743062019348145e+00	-3.001700937747955322e-01	-1.988402366638183594e+00
3.867431581020355225e-01	3.867431581020355225e-01	1.946717858314514160e+00	2.005527019500732422e-01	2.862849950790405273e+00
5.456154942512512207e-01	5.456154942512512207e-01	1.467479944229125977e+00	1.385594248771667480e+00	2.573723077774047852e+00
1.653869301080703735e-01	1.328111052513122559e+00	1.512668609619140625e+00	-9.754575043916702271e-02	3.595303773880004883e+00
-9.075179100036621094e-01	1.100654482841491699e+00	1.315963983535766602e+00	4.250738322734832764e-01	2.518433809280395508e+00
2.054101414978504181e-02	-8.543318510055541992e-01	2.478864908218383789e+00	4.516348242759704590e-01	-3.498542070388793945e+00
1.169469356536865234e+00	1.169469356536865234e+00	1.164814352989196777e+00	7.974900007247924805e-01	2.881187677383422852e+00
2.821565568447113037e-01	3.179550468921661377e-01	-1.598930478096008301e+00	1.205733537673950195e+00	-2.895512104034423828e+00
2.578916847705841064e-01	1.550644993782043457e+00	-1.429259777069091797e+00	-9.494821727275848389e-02	3.281558513641357422e+00
-5.475701689720153809e-01	-5.475701689720153809e-01	1.467288374900817871e+00	-1.589765846729278564e-01	2.414202690124511719e+00
2.913614511489868164e-01	-1.001517891883850098e+00	1.852555871009826660e+00	-5.006776452064514160e-01	-3.997881889343261719e+00
1.094975590705871582e+00	1.094975590705871582e+00	1.965839266777038574e+00	1.274938821792602539e+00	2.977875709533691406e+00
8.344078063964843750e-01	1.051574826240539551e+00	-1.613299608230590820e+00	1.137737989425659180e+00	-2.519003868103027344e+00
-2.340186834335327148e-01	1.596404314041137695e+00	-1.681329607963562012e+00	-7.847332954406738281e-02	4.250359535217285156e+00
-4.736585021018981934e-01	-4.736585021018981934e-01	-1.239778637886047363e+00	6.122300624847412109e-01	2.287964344024658203e+00
8.181797862052917480e-01	-1.401791930198669434e+00	1.204061746597290039e+00	-1.853499561548233032e-01	-3.665805816650390625e+00
1.655040383338928223e+00	-1.769536733627319336e+00	-1.308606266975402832e+00	-3.610783442854881287e-02	-3.519831895828247070e+00
1.350032687187194824e+00	1.350032687187194824e+00	-2.905064821243286133e+00	-2.009869337081909180e+00	-3.491676568984985352e+00
1.544560551643371582e+00	1.544560551643371582e+00	-3.038089275360107422e+00	-1.066810727119445801e+00	-2.679810285568237305e+00
3.389798998832702637e-01	-1.304326176643371582e+00	-2.716870784759521484e+00	-1.078787446022033691e+00	-3.893921852111816406e+00
5.848561525344848633e-01	-1.509450197219848633e+00	-1.471921205520629883e+00	-1.247256517410278320e+00	-3.967881917953491211e+00
8.154401779174804688e-01	-1.264285802841186523e+00	-2.219089984893798828e+00	-4.086948931217193604e-01	-2.750137329101562500e+00
6.625548601150512695e-01	6.625548601150512695e-01	-2.169214010238647461e+00	-2.230144500732421875e+00	-2.329046726226806641e+00
-1.127659440040588379e+00	-1.127659440040588379e+00	-2.290492296218872070e+00	-2.888021945953369141e+00	3.189571619033813477e+00
-8.365485072135925293e-01	-1.101641893386840820e+00	-1.665750384330749512e+00	-2.783579349517822266e+00	-3.438014984130859375e+00
9.752921462059020996e-01	-2.117910623550415039e+00	-1.251615405082702637e+00	-3.057953834533691406e+00	-3.565044403076171875e+00
2.335876822471618652e-01	-1.689806222915649414e+00	-2.518435001373291016e+00	-1.799995064735412598e+00	-3.271576642990112305e+00
4.059838876128196716e-02	-3.415463268756866455e-01	-1.447426080703735352e+00	-2.284376621246337891e+00	-2.457813262939453125e+00
-1.114935755729675293e+00	-1.114935755729675293e+00	1.302953839302062988e+00	-2.031224727630615234e+00	2.713066577911376953e+00
-1.438335776329040527e+00	-1.438335776329040527e+00	1.006557106971740723e+00	-1.415371537208557129e+00	2.428121089935302734e+00
-6.978237628936767578e-01	-1.877410054206848145e+00	2.723218917846679688e+00	-1.579826474189758301e+00	-3.408287525177001953e+00
-5.083499550819396973e-01	-5.083499550819396973e-01	1.787430167198181152e+00	-9.244514107704162598e-01	-2.542788982391357422e+00
-8.385769277811050415e-02	2.020138978958129883e+00	1.689762353897094727e+00	-1.625514507293701172e+00	5.563850402832031250e+00
-1.025358080863952637e+00	3.612069606781005859e+00	1.656775951385498047e+00	-1.957753419876098633e+00	-1.013253402709960938e+01
1.392061352729797363e+00	3.845158576965332031e+00	3.337586879730224609e+00	-1.672291755676269531e+00	-1.839103317260742188e+01
5.125948905944824219e+00	5.125948905944824219e+00	4.742114543914794922e+00	-1.887169122695922852e+00	-2.661649322509765625e+01
5.408892631530761719e+00	6.357685565948486328e+00	6.520351409912109375e+00	3.561417758464813232e-01	-3.574554443359375000e+01
6.597292900085449219e+00	6.597292900085449219e+00	7.836524486541748047e+00	-2.574300289154052734e+00	-3.862421798706054688e+01
2.959567546844482422e+00	6.126976490020751953e+00	7.017403602600097656e+00	-2.331559181213378906e+00	-2.998341560363769531e+01
4.151674270629882812e+00	5.000996112823486328e+00	5.818930625915527344e+00	-2.674667358398437500e+00	-2.700649642944335938e+01
6.042206764221191406e+00	6.042206764221191406e+00	3.846997976303100586e+00	-1.818512797355651855e+00	-3.229322052001953125e+01
5.202961921691894531e+00	5.202961921691894531e+00	4.244343280792236328e+00	2.510886490345001221e-01	-3.110635948181152344e+01
3.466558694839477539e+00	3.606586694717407227e+00	3.874194622039794922e+00	-2.385010004043579102e+00	-2.586598968505859375e+01
1.045197844505310059e+00	3.224324941635131836e+00	4.033373355865478516e+00	-2.645997524261474609e+00	-2.215524482727050781e+01
2.851645231246948242e+00	2.851645231246948242e+00	3.888092041015625000e+00	-2.424062728881835938e+00	-1.564567089080810547e+01
4.830288410186767578e+00	4.830288410186767578e+00	2.376956462860107422e+00	-2.101433753967285156e+00	-2.121342849731445312e+01
4.815597534179687500e+00	4.815597534179687500e+00	3.700345754623413086e+00	-4.086897850036621094e+00	-2.461603736877441406e+01
5.407205581665039062e+00	5.407205581665039062e+00	3.619558334350585938e+00	-1.826348066329956055e+00	-2.697703742980957031e+01
5.013884067535400391e+00	5.013884067535400391e+00	4.988836288452148438e+00	-2.099946022033691406e+00	-2.873576927185058594e+01
3.361839771270751953e+00	3.361839771270751953e+00	3.415079355239868164e+00	-2.181635379791259766e+00	-2.486602401733398438e+01
2.997823715209960938e+00	2.997823715209960938e+00	-3.825620651245117188e+00	-5.138766765594482422e-01	-1.971311187744140625e+01
2.529365062713623047e+00	2.529365062713623047e+00	1.979019641876220703e+00	-1.352219581604003906e+00	-1.578112888336181641e+01
3.423317074775695801e-01	2.312740802764892578e+00	2.239823818206787109e+00	-3.433061122894287109e+00	-1.321019840240478516e+01
1.795731186866760254e-01	1.508942723274230957e+00	2.294936656951904297e+00	-2.041034221649169922e+00	-9.250238418579101562e+00
2.076114416122436523e+00	2.076114416122436523e+00	2.719524621963500977e+00	-1.946236968040466309e+00	-1.254521942138671875e+01
2.931028604507446289e+00	2.931028604507446289e+00	3.017441749572753906e+00	-1.172880172729492188e+00	-1.696687507629394531e+01
3.115102529525756836e+00	3.214556932449340820e+00	3.067546129226684570e+00	-1.346846699714660645e+00	-1.873983383178710938e+01
1.931300759315490723e+00	3.901369333267211914e+00	3.435942649841308594e+00	-1.147831678390502930e+00	-1.820336151123046875e+01
2.606433331966400146e-01	3.925511598587036133e+00	4.265878200531005859e+00	-1.716268062591552734e-01	-1.411910724639892578e+01
1.389267563819885254e+00	2.718987941741943359e+00	3.111404895782470703e+00	-4.166837632656097412e-01	-1.707663345336914062e+01
2.840122938156127930e+00	2.840122938156127930e+00	3.321725130081176758e+00	1.368492722511291504e+00	-2.057466888427734375e+01
2.267375230789184570e+00	2.267375230789184570e+00	3.664191961288452148e+00	-6.414373964071273804e-02	-1.579535579681396484e+01
-8.469535112380981445e-01	2.220416307449340820e+00	2.576544761657714844e+00	-8.939677476882934570e-02	-1.354028224945068359e+01
3.880752325057983398e-01	1.146998882293701172e+00	-2.978625297546386719e+00	-7.507971674203872681e-02	-6.118847846984863281e+00
2.514455556869506836e+00	2.514455556869506836e+00	2.497130632400512695e+00	-3.178444802761077881e-01	-8.984744071960449219e+00
1.668604373931884766e+00	1.668604373931884766e+00	1.987795710563659668e+00	1.220138311386108398e+00	-1.066116428375244141e+01
2.286568641662597656e+00	2.356862068176269531e+00	-1.846179962158203125e+00	-4.889564216136932373e-01	-1.082870960235595703e+01
1.809685677289962769e-01	2.189737081527709961e+00	1.961951613426208496e+00	-8.253788352012634277e-01	-7.604170799255371094e+00
1.008989453315734863e+00	1.008989453315734863e+00	2.150700330734252930e+00	-1.164637327194213867e+00	-7.779517173767089844e+00
2.624810695648193359e+00	2.624810695648193359e+00	1.262447118759155273e+00	-7.705064415931701660e-01	-8.329810142517089844e+00
1.457750320434570312e+00	1.457750320434570312e+00	-1.877390623092651367e+00	9.521495699882507324e-01	-7.155054569244384766e+00
1.129809617996215820e+00	1.841979265213012695e+00	-1.380460977554321289e+00	-2.027766942977905273e+00	-6.835783004760742188e+00
-6.329410076141357422e-01	7.199121117591857910e-01	-1.805470705032348633e+00	-2.210166931152343750e+00	-4.883549213409423828e+00
4.864297807216644287e-01	-1.176258206367492676e+00	2.729586362838745117e+00	-1.983377337455749512e+00	-4.899730682373046875e+00
1.435048699378967285e+00	1.435048699378967285e+00	1.209839582443237305e+00	-1.842750191688537598e+00	-4.514095783233642578e+00
5.982808470726013184e-01	5.982808470726013184e-01	-1.992891550064086914e+00	-1.689416408538818359e+00	-5.399536609649658203e+00
6.533346325159072876e-02	1.437900900840759277e+00	-1.238802909851074219e+00	-1.659423470497131348e+00	-5.354302883148193359e+00
-8.179081678390502930e-01	1.721230983734130859e+00	1.099814414978027344e+00	-2.674629211425781250e+00	4.549169540405273438e+00
-8.229594826698303223e-01	-8.229594826698303223e-01	2.463008642196655273e+00	-2.397672653198242188e+00	-5.708967685699462891e+00
9.068762063980102539e-01	9.068762063980102539e-01	1.998797059059143066e+00	1.214638471603393555e+00	-5.752818584442138672e+00
3.622347712516784668e-01	1.147077083587646484e+00	1.151798367500305176e+00	8.975377082824707031e-01	-5.105590820312500000e+00
-6.559857726097106934e-01	1.511630535125732422e+00	-1.518213033676147461e+00	-1.979657262563705444e-01	4.933241844177246094e+00
-6.727650165557861328e-01	-6.727650165557861328e-01	-1.451407074928283691e+00	7.516586184501647949e-01	-2.513920068740844727e+00
1.566946953535079956e-01	-1.380537033081054688e+00	1.741754889488220215e+00	5.079859495162963867e-01	-3.395783185958862305e+00
5.977650880813598633e-01	-1.396471023559570312e+00	7.969030141830444336e-01	1.836356997489929199e+00	-3.955806255340576172e+00
1.649943143129348755e-01	1.649943143129348755e-01	-1.137143731117248535e+00	8.128600716590881348e-01	-4.167580604553222656e+00
-1.006097316741943359e+00	-1.006097316741943359e+00	-1.385062217712402344e+00	-6.434396654367446899e-02	3.660890102386474609e+00
-9.457667469978332520e-01	-9.457667469978332520e-01	-1.149067878723144531e+00	-1.700151711702346802e-01	-3.497673273086547852e+00
9.075247049331665039e-01	-1.710623860359191895e+00	2.003253221511840820e+00	-9.638572931289672852e-01	-3.438911914825439453e+00
5.659428238868713379e-01	-1.202603101730346680e+00	-1.514714002609252930e+00	1.329170107841491699e+00	-3.635925054550170898e+00
-1.241691708564758301e-01	5.624802708625793457e-01	-1.692895650863647461e+00	-3.339749574661254883e-01	-3.383958816528320312e+00
-1.336778402328491211e+00	-1.336778402328491211e+00	-1.689244985580444336e+00	-1.288672089576721191e+00	3.224014520645141602e+00
-6.706320047378540039e-01	-1.026892900466918945e+00	1.301486134529113770e+00	-8.280258774757385254e-01	-2.676347494125366211e+00
1.173898458480834961e+00	-1.692216277122497559e+00	-1.350103855133056641e+00	-1.669790625572204590e+00	-3.205339908599853516e+00
4.248180687427520752e-01	-1.381962776184082031e+00	-2.475870609283447266e+00	-7.701639533042907715e-01	-2.624814987182617188e+00
1.762756891548633575e-02	3.680091202259063721e-01	-1.387145042419433594e+00	-1.144135355949401855e+00	-2.964001417160034180e+00
-1.336289286613464355e+00	1.344956755638122559e+00	-9.829364418983459473e-01	-1.011173367500305176e+00	3.933669805526733398e+00
-1.474517107009887695e+00	-1.474517107009887695e+00	1.152341604232788086e+00	-9.763780236244201660e-01	-2.175786972045898438e+00
-6.003370881080627441e-01	-1.041329264640808105e+00	2.404104232788085938e+00	-1.505257487297058105e+00	-2.629158258438110352e+00
-4.913887083530426025e-01	-4.913887083530426025e-01	1.320379137992858887e+00	1.365891814231872559e+00	-2.523585557937622070e+00
-2.197990864515304565e-01	1.387629866600036621e+00	-1.204346895217895508e+00	-6.813560612499713898e-03	3.597910642623901367e+00
-1.514863252639770508e+00	-1.514863252639770508e+00	-1.188697695732116699e+00	1.498309969902038574e-01	2.124852418899536133e+00
-3.607551008462905884e-02	-1.030977010726928711e+00	1.961529970169067383e+00	5.887013077735900879e-01	-2.644193887710571289e+00
8.428377509117126465e-01	-1.133573174476623535e+00	1.578269720077514648e+00	1.289942264556884766e+00	-2.312513828277587891e+00
-5.678482651710510254e-01	-5.678482651710510254e-01	-2.516986131668090820e+00	1.856318712234497070e+00	-2.922244548797607422e+00
-4.548894166946411133e-01	1.100375056266784668e+00	-1.204726457595825195e+00	-1.700308024883270264e-01	3.422567367553710938e+00
-1.391777038574218750e+00	-1.391777038574218750e+00	-1.315435647964477539e+00	-5.150224566459655762e-01	1.955408930778503418e+00
-4.611753225326538086e-01	-1.276896715164184570e+00	1.613674044609069824e+00	-3.489419817924499512e-01	-3.324829816818237305e+00
8.333005309104919434e-01	-1.277519822120666504e+00	-1.959212779998779297e+00	3.474819064140319824e-01	-2.870020866394042969e+00
1.079378370195627213e-02	5.985605120658874512e-01	-1.749882340431213379e+00	1.050676107406616211e+00	-2.660125732421875000e+00
-1.551898419857025146e-01	1.477888464927673340e+00	-2.052788019180297852e+00	-2.004999518394470215e-01	4.134598731994628906e+00
-6.543733477592468262e-01	-6.543733477592468262e-01	-9.782018065452575684e-01	1.315791755914688110e-01	2.055554866790771484e+00
1.373970061540603638e-01	-1.404865264892578125e+00	-1.324632048606872559e+00	-1.519941240549087524e-01	-3.406556844711303711e+00
1.719804525375366211e+00	1.719804525375366211e+00	-1.411515712738037109e+00	1.587719321250915527e-01	2.642272949218750000e+00
9.246972799301147461e-01	9.246972799301147461e-01	-2.777314662933349609e+00	-1.650074720382690430e+00	-2.867053985595703125e+00
1.097474455833435059e+00	-1.231601238250732422e+00	-2.635812044143676758e+00	-1.053165197372436523e+00	-3.350307464599609375e+00
3.487508744001388550e-02	-1.363182425498962402e+00	-2.651299238204956055e+00	-1.285136818885803223e+00	-3.589844703674316406e+00
1.726115792989730835e-01	-1.543894410133361816e+00	-1.725255131721496582e+00	-1.448053717613220215e+00	-3.380962610244750977e+00
4.478787779808044434e-01	-1.120202422142028809e+00	-2.186939716339111328e+00	-1.012483686208724976e-01	-2.815004825592041016e+00
-6.315875053405761719e-02	2.747083604335784912e-01	-1.797165155410766602e+00	-1.289921998977661133e+00	-2.573714494705200195e+00
-9.282828569412231445e-01	9.844819903373718262e-01	-1.788092613220214844e+00	-1.652607798576354980e+00	3.475017547607421875e+00
-1.109489917755126953e+00	-1.109489917755126953e+00	-1.495273351669311523e+00	-1.313385128974914551e+00	-2.651957750320434570e+00
-2.139618843793869019e-01	-1.724126935005187988e+00	-1.440070390701293945e+00	-1.614700198173522949e+00	-3.131030321121215820e+00
6.039141211658716202e-03	-1.683362841606140137e+00	-1.372787237167358398e+00	-1.111595869064331055e+00	2.947844743728637695e+00
-6.472927331924438477e-01	-6.472927331924438477e-01	1.318811774253845215e+00	-7.878779172897338867e-01	-3.278018951416015625e+00
-1.958136677742004395e+00	-1.958136677742004395e+00	1.136471152305603027e+00	-7.061044573783874512e-01	3.176895618438720703e+00
-2.422782897949218750e+00	-2.422782897949218750e+00	1.069781780242919922e+00	-2.314849942922592163e-01	-2.666893482208251953e+00
-2.146415710449218750e+00	-2.146415710449218750e+00	2.433572769165039062e+00	-4.508287310600280762e-01	-3.192685365676879883e+00
-1.719548583030700684e+00	-1.719548583030700684e+00	2.491162776947021484e+00	1.559999823570251465e+00	-2.964903354644775391e+00
-5.979323983192443848e-01	1.363613724708557129e+00	2.383313417434692383e+00	5.251071453094482422e-01	3.435801029205322266e+00
-1.665321946144104004e+00	-1.665321946144104004e+00	2.527049779891967773e+00	9.631953835487365723e-01	2.843924522399902344e+00
-7.781820297241210938e-01	-7.781820297241210938e-01	2.024027109146118164e+00	1.239235877990722656e+00	-2.964700698852539062e+00
3.773819506168365479e-01	-1.150940418243408203e+00	2.165153264999389648e+00	1.086721301078796387e+00	3.226214408874511719e+00
-1.047998189926147461e+00	-1.047998189926147461e+00	1.402348756790161133e+00	1.369073390960693359e+00	-3.346768379211425781e+00
-2.989565730094909668e-01	8.954293131828308105e-01	1.617708563804626465e+00	1.064050436019897461e+00	3.153252601623535156e+00
-1.520173311233520508e+00	-1.520173311233520508e+00	1.246541738510131836e+00	1.085353016853332520e+00	3.134929418563842773e+00
-6.110485196113586426e-01	-1.011003851890563965e+00	2.071540117263793945e+00	1.297144651412963867e+00	-3.721751928329467773e+00
1.514675766229629517e-01	-8.805560469627380371e-01	2.584594011306762695e+00	1.084281206130981445e+00	3.225342750549316406e+00
-3.946712315082550049e-01	-3.946712315082550049e-01	-1.325105309486389160e+00	1.937872529029846191e+00	-2.712296009063720703e+00
-6.181750297546386719e-01	1.358584046363830566e+00	-1.892368555068969727e+00	2.797027230262756348e-01	3.894015789031982422e+00
-1.092705130577087402e+00	-1.092705130577087402e+00	-1.517283797264099121e+00	3.894861042499542236e-01	2.500672578811645508e+00
1.176152899861335754e-01	-1.994166612625122070e+00	-1.899128913879394531e+00	7.381595969200134277e-01	-3.412276983261108398e+00
1.121732115745544434e+00	-1.938470840454101562e+00	-1.173725962638854980e+00	1.048757433891296387e+00	-3.134957075119018555e+00
4.275857210159301758e-01	-1.720012664794921875e+00	-2.823596239089965820e+00	-8.727609515190124512e-01	-3.490804672241210938e+00
-1.913279891014099121e-01	-1.594395756721496582e+00	-2.559585332870483398e+00	-7.800433635711669922e-01	-3.207983016967773438e+00
-5.862582325935363770e-01	-1.703124880790710449e+00	-2.599633216857910156e+00	-9.864699840545654297e-01	-3.622811079025268555e+00
4.483453929424285889e-02	-2.008252859115600586e+00	-1.297578334808349609e+00	-1.015837907791137695e+00	-3.568824052810668945e+00
9.227993339300155640e-02	-1.441593647003173828e+00	-2.804406881332397461e+00	-9.032052941620349884e-03	-3.069905996322631836e+00
-5.841380357742309570e-01	-5.841380357742309570e-01	-1.927724003791809082e+00	-9.304265975952148438e-01	-2.935573339462280273e+00
-1.380938768386840820e+00	-1.380938768386840820e+00	-2.199824333190917969e+00	-2.116261005401611328e+00	3.993098974227905273e+00
-9.474924206733703613e-01	-1.078227281570434570e+00	-8.574351072311401367e-01	-2.000905752182006836e+00	-2.429010629653930664e+00
-3.278549909591674805e-01	-2.398280382156372070e+00	-1.567434310913085938e+00	-2.157092332839965820e+00	-3.344178438186645508e+00
1.416710615158081055e-01	-1.974722266197204590e+00	-1.852614045143127441e+00	-1.294297218322753906e+00	-3.316016435623168945e+00
-2.816280722618103027e-01	-1.102386951446533203e+00	-1.631905794143676758e+00	-7.060256600379943848e-01	-3.179372310638427734e+00
-1.278610587120056152e+00	-1.278610587120056152e+00	-1.696504473686218262e+00	2.196901589632034302e-01	-3.387072324752807617e+00
-2.192722082138061523e+00	-2.192722082138061523e+00	1.308490753173828125e+00	1.493023941293358803e-03	-3.201455116271972656e+00
-1.486692786216735840e+00	-1.741607189178466797e+00	2.242846488952636719e+00	9.582145214080810547e-01	-2.957634449005126953e+00
-6.303724646568298340e-01	-9.713277220726013184e-01	-1.640399217605590820e+00	2.052270174026489258e+00	-3.734434366226196289e+00
-1.967951655387878418e-01	6.570270061492919922e-01	-1.908372044563293457e+00	1.049526687711477280e-02	-2.994684219360351562e+00
-1.497921705245971680e+00	-1.497921705245971680e+00	-1.960306644439697266e+00	2.965115606784820557e-01	3.367876052856445312e+00
-7.124429345130920410e-01	-8.302400708198547363e-01	-1.769349813461303711e+00	5.427319407463073730e-01	-3.187334060668945312e+00
1.221940517425537109e+00	-1.895396709442138672e+00	2.325140476226806641e+00	4.494023025035858154e-01	3.050283193588256836e+00
7.098487615585327148e-01	-1.176416873931884766e+00	-1.265235066413879395e+00	1.570532679557800293e+00	2.676009893417358398e+00
3.389249145984649658e-01	5.284088850021362305e-01	-1.049113631248474121e+00	-1.773578226566314697e-01	3.197306394577026367e+00
-1.466461420059204102e+00	-1.466461420059204102e+00	-1.059719920158386230e+00	-1.638065576553344727e-01	3.417891979217529297e+00
2.198071628808975220e-01	-1.418688654899597168e+00	1.365838885307312012e+00	-2.188641577959060669e-02	-3.693483829498291016e+00
1.505985140800476074e+00	-1.744660496711730957e+00	3.347349882125854492e+00	-5.107135176658630371e-01	-2.989727735519409180e+00
4.375541508197784424e-01	4.375541508197784424e-01	-2.111273527145385742e+00	1.750784516334533691e+00	2.734499454498291016e+00
9.164516329765319824e-01	1.087335824966430664e+00	-1.847114324569702148e+00	-7.330687046051025391e-01	3.301452875137329102e+00
-1.078959822654724121e+00	-1.078959822654724121e+00	-1.737932682037353516e+00	6.029523164033889771e-02	3.050700902938842773e+00
1.954351924359798431e-02	-1.793658494949340820e+00	-1.690900325775146484e+00	7.737924158573150635e-02	-3.962319135665893555e+00
1.434335470199584961e+00	-2.395272970199584961e+00	-1.475362539291381836e+00	3.416157960891723633e-01	-3.527756452560424805e+00
7.596407532691955566e-01	-2.644560813903808594e+00	-3.136145114898681641e+00	-1.132836699485778809e+00	-3.450113296508789062e+00
5.254767537117004395e-01	-1.668893814086914062e+00	-2.136889219284057617e+00	-1.218536257743835449e+00	-3.359647274017333984e+00
-3.452652692794799805e-02	-1.548883080482482910e+00	-2.610456943511962891e+00	-1.056864857673645020e+00	-3.523143291473388672e+00
-3.294398486614227295e-01	-1.896942615509033203e+00	-1.114597082138061523e+00	-1.158342599868774414e+00	-3.873892784118652344e+00
-4.596466198563575745e-02	-1.679884791374206543e+00	-2.566817760467529297e+00	2.951630763709545135e-02	-2.844045162200927734e+00
-7.025439739227294922e-01	-7.025439739227294922e-01	-1.750953078269958496e+00	6.247954368591308594e-01	-2.724778652191162109e+00
-1.168473958969116211e+00	1.224896669387817383e+00	-1.961928844451904297e+00	-1.624923110008239746e+00	4.199712276458740234e+00
-9.380812048912048340e-01	-9.380812048912048340e-01	-4.821169376373291016e-01	-9.378005862236022949e-01	2.329207181930541992e+00
-4.067738056182861328e-01	-2.305036067962646484e+00	1.778365492820739746e+00	-7.460566759109497070e-01	-3.980180025100708008e+00
5.700609683990478516e-01	-2.053397655487060547e+00	1.547027349472045898e+00	-3.583356440067291260e-01	-3.335056066513061523e+00
-4.725319743156433105e-01	-1.391850233078002930e+00	8.721592426300048828e-01	8.238656073808670044e-02	-3.716823101043701172e+00
-1.017989039421081543e+00	-1.017989039421081543e+00	1.036665678024291992e+00	4.877645373344421387e-01	3.754470109939575195e+00
-2.543780088424682617e+00	-2.543780088424682617e+00	1.448810935020446777e+00	1.072264671325683594e+00	3.824068546295166016e+00
-1.655469655990600586e+00	-1.655469655990600586e+00	2.710898399353027344e+00	9.961395859718322754e-01	-3.621667861938476562e+00
-8.309172391891479492e-01	-9.002774357795715332e-01	3.239058017730712891e+00	2.405062437057495117e+00	3.559172391891479492e+00
-4.707817733287811279e-01	7.402783632278442383e-01	2.599355697631835938e+00	6.547173857688903809e-01	3.716672420501708984e+00
-1.359370350837707520e+00	-1.359370350837707520e+00	2.319519042968750000e+00	9.276187419891357422e-01	3.395318508148193359e+00
-1.043597340583801270e+00	-1.043597340583801270e+00	2.056645154953002930e+00	1.339177489280700684e+00	-3.284140825271606445e+00
5.939854979515075684e-01	-1.996170639991760254e+00	2.063147068023681641e+00	1.176028966903686523e+00	-3.916040897369384766e+00
8.000994324684143066e-01	-1.568690896034240723e+00	-1.876920819282531738e+00	1.833668112754821777e+00	2.875765085220336914e+00
2.842578887939453125e-01	2.842578887939453125e-01	-1.152991175651550293e+00	1.219755530357360840e+00	-3.192685842514038086e+00
-1.018388271331787109e+00	-1.018388271331787109e+00	-1.550878047943115234e+00	5.453996658325195312e-01	3.297389984130859375e+00
-6.122820377349853516e-01	-1.612884879112243652e+00	-1.039619445800781250e+00	8.131600022315979004e-01	-4.322883605957031250e+00
3.645632863044738770e-01	-2.240816354751586914e+00	-2.645472049713134766e+00	2.556446492671966553e-01	-3.870516061782836914e+00
-2.462846785783767700e-01	-1.043753027915954590e+00	-2.647826910018920898e+00	3.281663894653320312e+00	-3.091871738433837891e+00
2.773084044456481934e-01	-6.696417927742004395e-01	-2.431544542312622070e+00	1.388452887535095215e+00	-4.428544044494628906e+00
-1.441465258598327637e+00	-2.142809629440307617e+00	-2.949061155319213867e+00	1.921714305877685547e+00	-4.930201530456542969e+00
5.458521246910095215e-01	-6.283175468444824219e+00	-1.060389399528503418e+00	2.042500495910644531e+00	-1.065423774719238281e+01
2.997422933578491211e+00	-7.869346141815185547e+00	-4.650990009307861328e+00	1.352595567703247070e+00	-1.176885414123535156e+01
2.285928964614868164e+00	-8.521494865417480469e+00	-6.673349380493164062e+00	1.594171047210693359e+00	-1.363331699371337891e+01
2.575701475143432617e+00	-7.212950706481933594e+00	-7.019719600677490234e+00	1.620817184448242188e+00	-1.183736324310302734e+01
1.440909147262573242e+00	-6.136940002441406250e+00	-7.173617839813232422e+00	3.532068014144897461e+00	-1.081875038146972656e+01
1.613102674484252930e+00	-1.084438514709472656e+01	-4.154302597045898438e+00	4.055304050445556641e+00	-1.644898796081542969e+01
3.212139606475830078e+00	-9.763854980468750000e+00	-6.448491573333740234e+00	4.360565185546875000e+00	-1.425660324096679688e+01
3.202811479568481445e+00	-3.755359649658203125e+00	-9.781291961669921875e+00	2.682902097702026367e+00	-1.031853771209716797e+01
1.446450829505920410e+00	1.446450829505920410e+00	-9.692681312561035156e+00	1.755959868431091309e+00	-1.043915462493896484e+01
-3.478923738002777100e-01	-2.763680934906005859e+00	-3.701128244400024414e+00	3.237082242965698242e+00	-5.864552974700927734e+00
1.096468210220336914e+00	-6.331682682037353516e+00	-1.274550080299377441e+00	3.654280185699462891e+00	-1.112982940673828125e+01
2.452503442764282227e+00	-7.081660270690917969e+00	-4.952962398529052734e+00	3.982470035552978516e+00	-1.072552776336669922e+01
2.099529981613159180e+00	-5.406351566314697266e+00	-5.692828178405761719e+00	2.814136981964111328e+00	-8.400946617126464844e+00
1.601958751678466797e+00	-2.988790035247802734e+00	-5.356024742126464844e+00	1.441005587577819824e+00	-7.443471431732177734e+00
1.891920715570449829e-01	-4.655019283294677734e+00	3.449678659439086914e+00	1.926301717758178711e+00	-8.319628715515136719e+00
1.433853149414062500e+00	-5.376688957214355469e+00	-2.301077127456665039e+00	1.463510751724243164e+00	-8.775150299072265625e+00
2.525270700454711914e+00	-4.232182979583740234e+00	-6.005880832672119141e+00	3.210800886154174805e+00	-5.994409084320068359e+00
1.708695888519287109e+00	1.708695888519287109e+00	-5.758489608764648438e+00	1.819313645362854004e+00	5.917219638824462891e+00
1.492799520492553711e-01	1.492799520492553711e-01	-5.311052322387695312e+00	1.794349193572998047e+00	-4.369860649108886719e+00
-1.038704514503479004e-01	-2.303322553634643555e+00	-1.343380093574523926e+00	1.653766632080078125e+00	-6.074172019958496094e+00
1.528150796890258789e+00	-4.725216388702392578e+00	-9.149028062820434570e-01	1.592266440391540527e+00	-7.846510410308837891e+00
2.479420185089111328e+00	-4.619021415710449219e+00	-3.459305524826049805e+00	1.492139697074890137e+00	-8.281414985656738281e+00
2.103009223937988281e+00	-4.856282234191894531e+00	-2.999958276748657227e+00	-5.588304400444030762e-01	-7.996300697326660156e+00
1.931617021560668945e+00	-3.937825918197631836e+00	-2.979013204574584961e+00	-3.160773515701293945e-01	6.755177021026611328e+00
1.483553528785705566e+00	-3.372785091400146484e+00	-2.975109577178955078e+00	-9.126982837915420532e-02	-7.028089523315429688e+00
1.353644371032714844e+00	-3.789853334426879883e+00	-4.737201690673828125e+00	-2.727427780628204346e-01	-6.518940448760986328e+00
7.548571825027465820e-01	-2.554664134979248047e+00	-4.930741310119628906e+00	6.396559476852416992e-01	-4.232084751129150391e+00
1.000338077545166016e+00	1.000338077545166016e+00	-4.439554691314697266e+00	-1.769776225090026855e+00	4.557790756225585938e+00
-9.769465327262878418e-01	-9.769465327262878418e-01	-3.826498746871948242e+00	-1.188835263252258301e+00	3.611649274826049805e+00
-4.290157854557037354e-01	-2.957472801208496094e+00	-1.376212477684020996e+00	-1.234108448028564453e+00	-5.654440402984619141e+00
1.291866660118103027e+00	-4.177611351013183594e+00	-1.744069218635559082e+00	-1.216165781021118164e+00	-6.117043495178222656e+00
2.037896364927291870e-01	-3.810976266860961914e+00	-3.100515365600585938e+00	-3.204109072685241699e-01	-6.158197402954101562e+00
1.089244857430458069e-01	-1.954320430755615234e+00	-2.620300531387329102e+00	-2.120841145515441895e-01	4.946734428405761719e+00
-9.916344881057739258e-01	-1.196769356727600098e+00	-2.560778617858886719e+00	5.816444754600524902e-01	3.820787668228149414e+00
-1.156984210014343262e+00	-2.691263437271118164e+00	1.678956747055053711e+00	8.296476602554321289e-01	-5.847681045532226562e+00
-4.921529293060302734e-01	-3.886342048645019531e+00	2.322385072708129883e+00	1.510909199714660645e+00	-5.447552204132080078e+00
-1.460958570241928101e-01	-1.102355003356933594e+00	-2.857150316238403320e+00	2.008466958999633789e+00	4.367445945739746094e+00
-1.043073832988739014e-01	8.619589805603027344e-01	-3.231743097305297852e+00	4.387105703353881836e-01	-3.509520292282104492e+00
-1.199687123298645020e+00	-1.199687123298645020e+00	-1.432878732681274414e+00	1.161846637725830078e+00	3.053875446319580078e+00
2.469885200262069702e-01	-2.174645185470581055e+00	1.365459203720092773e+00	1.226759672164916992e+00	-4.751587390899658203e+00
1.511928200721740723e+00	-2.275969266891479492e+00	1.616133093833923340e+00	1.758928418159484863e+00	4.275322914123535156e+00
2.811708748340606689e-01	-1.069854497909545898e+00	2.026152372360229492e+00	1.759417295455932617e+00	3.970070838928222656e+00
2.550624310970306396e-01	6.543005108833312988e-01	-1.206533551216125488e+00	2.737135291099548340e-01	4.109506607055664062e+00
-9.193251729011535645e-01	-9.266574978828430176e-01	1.760515451431274414e+00	6.334323883056640625e-01	3.583262443542480469e+00
-1.672565937042236328e-01	-1.940235137939453125e+00	1.783793449401855469e+00	2.713820040225982666e-01	-4.433322429656982422e+00
9.922524690628051758e-01	-2.152397155761718750e+00	-2.396595954895019531e+00	1.310582280158996582e+00	-3.542272329330444336e+00
3.534682691097259521e-01	-5.273690223693847656e-01	-1.686237812042236328e+00	6.514015793800354004e-01	3.263047456741333008e+00
-2.882972061634063721e-01	9.127429723739624023e-01	-1.588876366615295410e+00	-1.519497990608215332e+00	3.183702707290649414e+00
-1.084731101989746094e+00	-1.084731101989746094e+00	1.170047163963317871e+00	-1.219120144844055176e+00	-3.084572076797485352e+00
-6.771059036254882812e-01	-2.206008672714233398e+00	1.854689121246337891e+00	-1.169510841369628906e+00	-4.585968017578125000e+00
5.325988531112670898e-01	-2.202623128890991211e+00	2.394134283065795898e+00	-7.978373765945434570e-01	-4.128308773040771484e+00
-3.903376758098602295e-01	-1.501060485839843750e+00	1.494663357734680176e+00	-1.236406803131103516e+00	3.670526027679443359e+00
-1.181172966957092285e+00	-1.181172966957092285e+00	1.699741721153259277e+00	-9.859311580657958984e-01	3.943753480911254883e+00
-2.554221153259277344e+00	-2.554221153259277344e+00	1.599455356597900391e+00	-1.378153324127197266e+00	3.621418237686157227e+00
-1.605705380439758301e+00	-2.090782880783081055e+00	2.551860094070434570e+00	-1.638321161270141602e+00	4.306663513183593750e+00
-8.406266570091247559e-01	-8.406266570091247559e-01	2.498067378997802734e+00	1.870594143867492676e+00	4.793507575988769531e+00
-6.014812588691711426e-01	6.589247584342956543e-01	2.087601184844970703e+00	3.483797311782836914e-01	3.269352197647094727e+00
-1.475120306015014648e+00	-1.475120306015014648e+00	1.797591686248779297e+00	3.081762790679931641e-01	3.410056829452514648e+00
-1.064444661140441895e+00	-1.064444661140441895e+00	1.685117125511169434e+00	1.047552824020385742e+00	-3.039439439773559570e+00
-1.808861503377556801e-03	-1.602437973022460938e+00	2.362496137619018555e+00	1.066770792007446289e+00	3.269150495529174805e+00
-4.572755098342895508e-01	-8.141639232635498047e-01	-9.222196936607360840e-01	1.668395876884460449e+00	3.634892463684082031e+00
-1.084992051124572754e+00	-1.084992051124572754e+00	1.026325702667236328e+00	2.035094797611236572e-01	3.044759988784790039e+00
-2.572243928909301758e+00	-2.572243928909301758e+00	1.125680804252624512e+00	4.785840511322021484e-01	3.529834032058715820e+00
-1.264650702476501465e+00	-1.264650702476501465e+00	1.222056388854980469e+00	6.304808259010314941e-01	-3.854992389678955078e+00
-2.481818050146102905e-01	-1.950535058975219727e+00	2.575186014175415039e+00	-3.232594728469848633e-01	3.954124450683593750e+00
-4.024843275547027588e-01	-4.024843275547027588e-01	-1.758840441703796387e+00	1.514417290687561035e+00	2.654011726379394531e+00
-9.773807227611541748e-02	8.961833715438842773e-01	-1.813887834548950195e+00	-7.582276463508605957e-01	2.771197795867919922e+00
-1.863775253295898438e+00	-1.863775253295898438e+00	-1.795784950256347656e+00	-4.505251348018646240e-01	3.089184999465942383e+00
-6.989577412605285645e-01	-1.470248818397521973e+00	-1.307112812995910645e+00	-4.035066664218902588e-01	-3.952287435531616211e+00
5.109317302703857422e-01	-2.226110458374023438e+00	-1.698093295097351074e+00	-9.208493828773498535e-01	-3.349319219589233398e+00
-3.613841533660888672e-01	-2.134032249450683594e+00	-3.011624097824096680e+00	-1.343108415603637695e+00	-3.952549219131469727e+00
-9.221401810646057129e-01	-1.434354543685913086e+00	-2.572173595428466797e+00	-1.550016164779663086e+00	-2.724748611450195312e+00
-1.938545107841491699e+00	-1.938545107841491699e+00	-2.553619384765625000e+00	-1.367781162261962891e+00	-3.303281307220458984e+00
-7.220274806022644043e-01	-1.549751400947570801e+00	1.587754249572753906e+00	-1.448950052261352539e+00	-3.861075401306152344e+00
-6.302633881568908691e-01	-1.261311531066894531e+00	-2.696027040481567383e+00	-4.538750648498535156e-01	-2.717124223709106445e+00
-1.254649519920349121e+00	-1.254649519920349121e+00	-2.280265808105468750e+00	8.532652854919433594e-01	-2.485800266265869141e+00
-1.401630997657775879e+00	1.452664613723754883e+00	-2.578284740447998047e+00	-8.805119395256042480e-01	4.127022743225097656e+00
-1.077252030372619629e+00	-1.077252030372619629e+00	1.111617326736450195e+00	-2.183431386947631836e-01	2.324561595916748047e+00
-5.228352546691894531e-01	-1.909854412078857422e+00	-1.483755826950073242e+00	-1.908150911331176758e-01	-3.951418399810791016e+00
5.875871516764163971e-03	-1.791621685028076172e+00	-1.550734400749206543e+00	6.154952570796012878e-03	-3.094622850418090820e+00
-1.022941470146179199e+00	-1.471808910369873047e+00	-2.189003229141235352e+00	-1.491048097610473633e+00	-3.687546253204345703e+00
-1.018634438514709473e+00	-1.704890251159667969e+00	-1.859407901763916016e+00	-7.541947364807128906e-01	2.972887039184570312e+00
-2.482036352157592773e+00	-2.482036352157592773e+00	-1.762054562568664551e+00	-5.472593903541564941e-01	4.458064556121826172e+00
-1.628808021545410156e+00	-1.631271481513977051e+00	1.572103857994079590e+00	-7.136563062667846680e-01	-3.764296531677246094e+00
-1.505250215530395508e+00	-1.505250215530395508e+00	-1.731924057006835938e+00	5.049448609352111816e-01	2.811953067779541016e+00
-1.373341917991638184e+00	-1.373341917991638184e+00	-1.252475500106811523e+00	-7.445200085639953613e-01	-2.556375265121459961e+00
-1.905269742012023926e+00	-1.905269742012023926e+00	-1.150947451591491699e+00	-1.846595764160156250e+00	3.940379142761230469e+00
-1.499279618263244629e+00	-1.499279618263244629e+00	1.146735548973083496e+00	-7.653208374977111816e-01	2.379559993743896484e+00
-1.034005999565124512e+00	-1.708215236663818359e+00	-2.001383543014526367e+00	-1.276774525642395020e+00	-3.304047346115112305e+00
-1.171968817710876465e+00	-1.427019834518432617e+00	1.529877901077270508e+00	-6.684896349906921387e-01	3.168690204620361328e+00
-2.287011861801147461e+00	-2.287011861801147461e+00	1.293575406074523926e+00	-6.823419332504272461e-01	3.091449737548828125e+00
-2.995481014251708984e+00	-2.995481014251708984e+00	1.757341742515563965e+00	1.082620248198509216e-01	3.194645166397094727e+00
-3.506391048431396484e+00	-3.506391048431396484e+00	1.554931521415710449e+00	2.638115584850311279e-01	2.898869276046752930e+00
-3.232460021972656250e+00	-3.232460021972656250e+00	3.261185646057128906e+00	2.371049821376800537e-01	4.192369937896728516e+00
-2.883517265319824219e+00	-2.883517265319824219e+00	2.982115507125854492e+00	1.570984601974487305e+00	4.523857116699218750e+00
-1.668177604675292969e+00	-1.668177604675292969e+00	2.893526077270507812e+00	1.990189105272293091e-01	2.908049821853637695e+00
-2.080523490905761719e+00	-2.080523490905761719e+00	2.582654476165771484e+00	5.608051419258117676e-01	3.087173223495483398e+00
-9.923455715179443359e-01	-9.923455715179443359e-01	1.845598459243774414e+00	7.428410053253173828e-01	-2.407586097717285156e+00
3.630438745021820068e-01	-1.206056237220764160e+00	2.654963254928588867e+00	9.567143321037292480e-01	3.458227872848510742e+00
-1.054459333419799805e+00	-1.054459333419799805e+00	-5.625548362731933594e-01	1.435160160064697266e+00	-2.889540910720825195e+00
-5.268662571907043457e-01	1.067488551139831543e+00	-8.557749986648559570e-01	5.986254215240478516e-01	2.893835067749023438e+00
-2.193588495254516602e+00	-2.193588495254516602e+00	7.179035544395446777e-01	5.723094344139099121e-01	2.600995302200317383e+00
-7.019550204277038574e-01	-1.096350431442260742e+00	1.791892170906066895e+00	4.659852385520935059e-01	-3.182639122009277344e+00
2.108406722545623779e-01	-1.639199256896972656e+00	3.384769201278686523e+00	3.235803842544555664e-01	3.455488204956054688e+00
-8.837260603904724121e-01	-8.837260603904724121e-01	-1.678017854690551758e+00	4.273189544677734375e+00	-2.935212612152099609e+00
-1.173393607139587402e+00	-1.173393607139587402e+00	-2.096347332000732422e+00	8.655731201171875000e+00	-5.623579502105712891e+00
-3.541713953018188477e+00	-3.541713953018188477e+00	-1.265605568885803223e+00	1.168091106414794922e+01	-7.504424571990966797e+00
-5.279206752777099609e+00	-5.279206752777099609e+00	-2.811762332916259766e+00	1.254411315917968750e+01	-1.670218467712402344e+01
-7.676471710205078125e+00	-7.676471710205078125e+00	6.134268283843994141e+00	1.217828273773193359e+01	-2.135396385192871094e+01
-1.070314693450927734e+01	-1.070314693450927734e+01	7.786557197570800781e+00	7.112442016601562500e+00	-2.777830123901367188e+01
-1.292704677581787109e+01	-1.292704677581787109e+01	1.243880271911621094e+01	8.862445831298828125e+00	-3.117771720886230469e+01
-1.332859134674072266e+01	-1.332859134674072266e+01	1.253901863098144531e+01	1.530446910858154297e+01	-3.374687957763671875e+01
-1.392813110351562500e+01	-1.392813110351562500e+01	1.189569854736328125e+01	1.697193908691406250e+01	-3.624011230468750000e+01
-1.709391403198242188e+01	-1.709391403198242188e+01	1.104629135131835938e+01	1.099709320068359375e+01	-4.305760955810546875e+01
-1.415019130706787109e+01	-1.415019130706787109e+01	1.556844615936279297e+01	5.908652305603027344e+00	-3.833449172973632812e+01
-7.246532917022705078e+00	-7.246532917022705078e+00	1.533094692230224609e+01	8.677185058593750000e+00	-1.946577644348144531e+01
-4.262561798095703125e+00	-4.262561798095703125e+00	1.270293235778808594e+01	1.148261642456054688e+01	-9.443410873413085938e+00
-5.914538383483886719e+00	-5.914538383483886719e+00	5.493716239929199219e+00	1.046745014190673828e+01	-1.708939743041992188e+01
-7.873549938201904297e+00	-7.873549938201904297e+00	7.137450695037841797e+00	8.297080039978027344e+00	-2.245064163208007812e+01
-9.928568840026855469e+00	-9.928568840026855469e+00	-8.142515182495117188e+00	9.077374458312988281e+00	-2.480188369750976562e+01
-9.314394950866699219e+00	-9.314394950866699219e+00	-1.039054203033447266e+01	7.846198081970214844e+00	-2.212652015686035156e+01
-7.004099845886230469e+00	-7.004099845886230469e+00	9.268198013305664062e+00	8.779690742492675781e+00	-1.550749397277832031e+01
-6.998063564300537109e+00	-6.998063564300537109e+00	8.018793106079101562e+00	6.430058002471923828e+00	-1.833269119262695312e+01
-6.457399845123291016e+00	-6.457399845123291016e+00	8.438242912292480469e+00	5.369493007659912109e+00	-1.692180633544921875e+01
-5.452871322631835938e+00	-5.452871322631835938e+00	8.054085731506347656e+00	4.318324565887451172e+00	-1.558380603790283203e+01
-4.020034313201904297e+00	-4.020034313201904297e+00	-7.614627361297607422e+00	5.282186031341552734e+00	8.777971267700195312e+00
-2.788859367370605469e+00	-2.788859367370605469e+00	4.709326267242431641e+00	5.619480133056640625e+00	-7.293331623077392578e+00
-2.475239038467407227e+00	-3.821235656738281250e+00	-3.679877519607543945e+00	4.634181976318359375e+00	-1.089662837982177734e+01
-3.499914407730102539e+00	-3.911675930023193359e+00	-2.862186908721923828e+00	4.482373714447021484e+00	-1.298579597473144531e+01
-3.983416318893432617e+00	-3.994184970855712891e+00	-3.203722715377807617e+00	1.523807764053344727e+00	-1.293469810485839844e+01
-5.068894386291503906e+00	-5.068894386291503906e+00	-3.070146083831787109e+00	1.100667476654052734e+00	-1.523066616058349609e+01
-4.040888786315917969e+00	-4.040888786315917969e+00	-2.815407037734985352e+00	1.050644397735595703e+00	-1.422036838531494141e+01
-2.417037248611450195e+00	-3.040680170059204102e+00	-5.860795021057128906e+00	8.858231306076049805e-01	-8.721856117248535156e+00
-3.098878145217895508e+00	-3.098878145217895508e+00	-3.651899576187133789e+00	2.285773515701293945e+00	-8.852646827697753906e+00
-2.645923376083374023e+00	-2.645923376083374023e+00	-3.532831907272338867e+00	7.291647195816040039e-01	-8.061545372009277344e+00
-3.372895240783691406e+00	-3.372895240783691406e+00	-3.058292627334594727e+00	8.400480151176452637e-01	5.895905017852783203e+00
-2.011308670043945312e+00	-2.977889060974121094e+00	-2.785456657409667969e+00	8.120957016944885254e-01	-7.143936634063720703e+00
-1.629411935806274414e+00	-3.397559165954589844e+00	-3.499576568603515625e+00	7.454652190208435059e-01	-7.289314746856689453e+00
-2.898402929306030273e+00	-2.898402929306030273e+00	-2.917561531066894531e+00	1.319724440574645996e+00	-8.216903686523437500e+00
-4.039192676544189453e+00	-4.039192676544189453e+00	-3.235379695892333984e+00	1.804583787918090820e+00	-6.993049144744873047e+00
-4.658212184906005859e+00	-4.658212184906005859e+00	-2.502534389495849609e+00	4.182284832000732422e+00	-7.081987857818603516e+00
-4.628087043762207031e+00	-4.628087043762207031e+00	4.420976161956787109e+00	4.544322490692138672e+00	-7.469844341278076172e+00
-4.733554840087890625e+00	-4.733554840087890625e+00	3.852778911590576172e+00	4.578584194183349609e+00	-1.030594730377197266e+01
-3.984385728836059570e+00	-3.984385728836059570e+00	-4.845665931701660156e+00	1.798284053802490234e+00	-8.305609703063964844e+00
-3.021059751510620117e+00	-3.021059751510620117e+00	-5.363090515136718750e+00	1.537648320198059082e+00	5.549888610839843750e+00
-2.002678155899047852e+00	-2.002678155899047852e+00	4.483288764953613281e+00	3.381385564804077148e+00	3.675314664840698242e+00
-1.737574219703674316e+00	-2.073183298110961914e+00	2.833762645721435547e+00	2.880042314529418945e+00	-5.034775257110595703e+00
-9.582329988479614258e-01	-1.789524555206298828e+00	2.500684261322021484e+00	3.215054035186767578e+00	4.487152576446533203e+00
-2.030496597290039062e+00	-2.030496597290039062e+00	-1.342980146408081055e+00	1.695984601974487305e+00	-4.742487907409667969e+00
-2.314386606216430664e+00	-2.314386606216430664e+00	-2.718950033187866211e+00	9.592559337615966797e-01	3.545323610305786133e+00
-1.883819699287414551e+00	-1.883819699287414551e+00	1.501328587532043457e+00	1.239250183105468750e+00	3.039364576339721680e+00
-1.666749715805053711e+00	-1.687617063522338867e+00	3.084450721740722656e+00	2.325927913188934326e-01	-3.900608539581298828e+00
-9.701238274574279785e-01	-1.377817988395690918e+00	2.338682413101196289e+00	2.200153827667236328e+00	4.429911613464355469e+00
-1.154826879501342773e+00	-1.154826879501342773e+00	-2.046418905258178711e+00	1.506980955600738525e-01	3.080538272857666016e+00
-1.694523930549621582e+00	-1.694523930549621582e+00	-2.026429414749145508e+00	-1.512537747621536255e-01	4.005696296691894531e+00
-1.191174030303955078e+00	-1.191174030303955078e+00	1.008474469184875488e+00	2.260786890983581543e-01	2.575575351715087891e+00
-1.155598685145378113e-01	-1.460160374641418457e+00	-2.084806442260742188e+00	-1.362701296806335449e+00	3.170652866363525391e+00
9.172502905130386353e-02	-1.343500494956970215e+00	-1.226300954818725586e+00	-3.970434963703155518e-01	3.972754716873168945e+00
-2.860049009323120117e-01	-2.860049009323120117e-01	7.703449726104736328e-01	-6.088486909866333008e-01	3.492044448852539062e+00
-1.621275901794433594e+00	-1.621275901794433594e+00	5.815666317939758301e-01	-2.275074571371078491e-01	3.347321748733520508e+00
-2.106919050216674805e+00	-2.106919050216674805e+00	1.348863005638122559e+00	1.982904970645904541e-01	2.911510705947875977e+00
-1.338187932968139648e+00	-1.338187932968139648e+00	2.918210506439208984e+00	-7.132224440574645996e-01	3.352293014526367188e+00
1.883796416223049164e-02	1.883796416223049164e-02	2.325893163681030273e+00	1.021655797958374023e+00	4.463654518127441406e+00
3.951019048690795898e-01	1.230337381362915039e+00	-1.223786830902099609e+00	-3.975309729576110840e-01	3.772894382476806641e+00
-1.651504278182983398e+00	-1.651504278182983398e+00	-1.271094441413879395e+00	-7.922655344009399414e-01	3.652003765106201172e+00
-3.898351192474365234e-01	-3.898351192474365234e-01	1.695299983024597168e+00	1.679633557796478271e-01	-2.724903821945190430e+00
6.134379506111145020e-01	-6.329498291015625000e-01	2.101537227630615234e+00	-6.003316026180982590e-03	-3.152691841125488281e+00
1.005376726388931274e-01	-2.431467026472091675e-01	-1.631652832031250000e+00	1.183799624443054199e+00	3.256847381591796875e+00
4.517886638641357422e-01	1.297963857650756836e+00	-1.088296055793762207e+00	-6.586192250251770020e-01	3.008625745773315430e+00
-1.176243424415588379e+00	1.267045140266418457e+00	-1.289997577667236328e+00	-1.116111516952514648e+00	3.831781864166259766e+00
3.504770398139953613e-01	-1.156189322471618652e+00	1.658116459846496582e+00	-1.126813054084777832e+00	-3.088137865066528320e+00
1.492249488830566406e+00	1.492249488830566406e+00	-2.263659238815307617e+00	-6.570674180984497070e-01	3.609500646591186523e+00
8.733402937650680542e-02	2.401383817195892334e-01	-2.022660732269287109e+00	3.178847432136535645e-01	2.741172313690185547e+00
3.175201714038848877e-01	1.452825546264648438e+00	-1.709640502929687500e+00	-2.054356336593627930e+00	3.326657295227050781e+00
-1.102643966674804688e+00	-1.102643966674804688e+00	-1.829752683639526367e+00	-2.506297826766967773e+00	3.388544082641601562e+00
4.451452195644378662e-01	-1.381412982940673828e+00	2.660051584243774414e+00	-2.594354629516601562e+00	-3.158824682235717773e+00
1.282076358795166016e+00	1.282076358795166016e+00	1.581487774848937988e+00	-1.934469342231750488e+00	3.603248834609985352e+00
5.770733356475830078e-01	5.770733356475830078e-01	-2.845533609390258789e+00	-1.725462913513183594e+00	2.765063524246215820e+00
-3.317112922668457031e-01	1.346063733100891113e+00	-1.490776181221008301e+00	-1.449146151542663574e+00	3.018442869186401367e+00
-1.143926262855529785e+00	1.515539050102233887e+00	-1.180172681808471680e+00	-2.498501777648925781e+00	3.593362092971801758e+00
-7.101774811744689941e-01	-7.101774811744689941e-01	1.532173871994018555e+00	-1.865482091903686523e+00	3.202453851699829102e+00
6.338164806365966797e-01	6.338164806365966797e-01	1.692354679107666016e+00	1.195868253707885742e+00	3.745414257049560547e+00
2.654863297939300537e-01	1.390629887580871582e+00	-1.428586244583129883e+00	-1.971149593591690063e-01	3.874498844146728516e+00
-1.854154169559478760e-01	1.557198643684387207e+00	1.319066643714904785e+00	-1.103633046150207520e+00	3.953301668167114258e+00
-4.653069674968719482e-01	-4.653069674968719482e-01	1.023045301437377930e+00	-4.892359972000122070e-01	2.719468593597412109e+00
7.366329431533813477e-02	-8.565267920494079590e-01	2.205909252166748047e+00	-1.073706865310668945e+00	-3.492927789688110352e+00
1.491447687149047852e+00	1.491447687149047852e+00	1.552927017211914062e+00	1.251265883445739746e+00	3.991099596023559570e+00
9.481011033058166504e-01	9.481011033058166504e-01	-2.512787103652954102e+00	-8.564031124114990234e-01	-2.994142532348632812e+00
-3.136012554168701172e-01	1.849048018455505371e+00	-2.764289617538452148e+00	-9.979222416877746582e-01	4.572293281555175781e+00
-2.786436080932617188e-01	-2.786436080932617188e-01	-1.568197727203369141e+00	-9.273914098739624023e-01	-3.587523221969604492e+00
1.388587474822998047e+00	1.388587474822998047e+00	-1.518803834915161133e+00	-1.311447262763977051e+00	-3.382271766662597656e+00
1.453311324119567871e+00	1.453311324119567871e+00	-1.816308856010437012e+00	5.980622172355651855e-01	3.343749761581420898e+00
1.333064317703247070e+00	1.333064317703247070e+00	-1.449929833412170410e+00	-1.546206593513488770e+00	2.451356172561645508e+00
-8.147021532058715820e-01	1.462424039840698242e+00	-1.941623568534851074e+00	-1.694838047027587891e+00	3.807456493377685547e+00
-2.636879682540893555e-01	-4.808574318885803223e-01	-1.412706255912780762e+00	-1.120089173316955566e+00	-3.418491125106811523e+00
1.735536694526672363e+00	1.735536694526672363e+00	-1.274126291275024414e+00	-2.367300033569335938e+00	-3.693864583969116211e+00
1.445822834968566895e+00	1.445822834968566895e+00	-3.965266942977905273e+00	-2.122382402420043945e+00	-3.577363967895507812e+00
1.243654131889343262e+00	1.243654131889343262e+00	-4.068266391754150391e+00	-2.113412380218505859e+00	3.666575193405151367e+00
4.970749616622924805e-01	4.970749616622924805e-01	-3.906008243560791016e+00	-1.802604675292968750e+00	3.452698945999145508e+00
1.356164455413818359e+00	1.356164455413818359e+00	-2.650276422500610352e+00	-1.672997951507568359e+00	-3.537658452987670898e+00
1.277716755867004395e+00	1.277716755867004395e+00	1.859384059906005859e+00	-1.339472174644470215e+00	-2.814539670944213867e+00
2.441368401050567627e-01	3.345329761505126953e-01	-1.839929223060607910e+00	5.591224431991577148e-01	2.468657732009887695e+00
2.417714744806289673e-01	1.646498918533325195e+00	-2.018651485443115234e+00	-1.674554467201232910e+00	4.058097839355468750e+00
-9.839116930961608887e-01	1.290476799011230469e+00	-1.143189191818237305e+00	-9.834015369415283203e-01	2.774662733078002930e+00
1.185950934886932373e-01	-6.824920773506164551e-01	1.981046438217163086e+00	-6.260235309600830078e-01	-3.467431068420410156e+00
2.095954895019531250e+00	2.095954895019531250e+00	-1.048891901969909668e+00	-5.621277093887329102e-01	3.429523944854736328e+00
1.442078948020935059e+00	1.442078948020935059e+00	-3.723709821701049805e+00	-8.431066274642944336e-01	-3.379729509353637695e+00
1.793915629386901855e+00	1.793915629386901855e+00	-3.175438642501831055e+00	-1.117382884025573730e+00	3.847429990768432617e+00
1.147002339363098145e+00	1.147002339363098145e+00	-3.345822811126708984e+00	-1.169108033180236816e+00	-3.572246074676513672e+00
4.941467344760894775e-01	-1.051707267761230469e+00	1.810600161552429199e+00	-8.949002623558044434e-01	-3.656097173690795898e+00
6.902779340744018555e-01	-7.133761048316955566e-01	-9.433571100234985352e-01	4.561723768711090088e-01	2.898435354232788086e+00
-2.364355884492397308e-02	9.510415792465209961e-01	-9.315765500068664551e-01	-3.067354261875152588e-01	-2.429820060729980469e+00
-7.914544343948364258e-01	1.762252688407897949e+00	-9.326450824737548828e-01	-1.809682250022888184e+00	4.432332992553710938e+00
-6.287918090820312500e-01	9.094883203506469727e-01	9.213220477104187012e-01	-1.409023880958557129e+00	2.422945976257324219e+00
-1.194266676902770996e-01	-5.588004589080810547e-01	2.452806234359741211e+00	-1.695837140083312988e+00	-3.428668022155761719e+00
1.680563330650329590e+00	1.680563330650329590e+00	1.925337910652160645e+00	-1.059221148490905762e+00	3.753253221511840820e+00
4.120341315865516663e-02	9.169630408287048340e-01	-2.227303028106689453e+00	-8.868045210838317871e-01	3.342503070831298828e+00
-6.238549947738647461e-01	2.245738267898559570e+00	-1.454323768615722656e+00	-7.039417326450347900e-02	5.554851055145263672e+00
-1.624793887138366699e+00	3.118558406829833984e+00	2.009219408035278320e+00	1.349935531616210938e-01	3.535480499267578125e+00
-1.429531455039978027e+00	-1.429531455039978027e+00	1.971793532371520996e+00	-1.326277293264865875e-02	3.775730609893798828e+00
1.529094874858856201e-01	6.755633354187011719e-01	2.067093610763549805e+00	1.511952042579650879e+00	3.845460653305053711e+00
3.906473517417907715e-01	1.504286527633666992e+00	1.678267240524291992e+00	-5.242766067385673523e-02	3.769225835800170898e+00
-9.074314236640930176e-01	1.892756819725036621e+00	-9.604489207267761230e-01	-8.682524412870407104e-02	3.770328044891357422e+00
-6.356433033943176270e-01	1.226660132408142090e+00	1.993998885154724121e+00	4.635286033153533936e-01	2.652701377868652344e+00
4.783256649971008301e-01	4.804510772228240967e-01	2.071528434753417969e+00	-5.616580247879028320e-01	-3.283245801925659180e+00
7.988008856773376465e-01	7.988008856773376465e-01	1.495306730270385742e+00	1.040527462959289551e+00	3.672682523727416992e+00
8.027719259262084961e-01	2.004273653030395508e+00	2.843035459518432617e+00	-4.281861186027526855e-01	3.671271085739135742e+00
-1.435356020927429199e+00	2.314683437347412109e+00	-2.459391832351684570e+00	-7.028143405914306641e-01	4.753647327423095703e+00
-3.891833722591400146e-01	7.823232412338256836e-01	2.959141016006469727e+00	-8.604027628898620605e-01	-3.389456748962402344e+00
1.041296958923339844e+00	1.041296958923339844e+00	1.965727329254150391e+00	-1.359626412391662598e+00	3.218314886093139648e+00
8.204962611198425293e-01	1.054947495460510254e+00	-2.447314262390136719e+00	1.524823069572448730e+00	3.140015840530395508e+00
9.087250828742980957e-01	1.689371228218078613e+00	-1.197121024131774902e+00	-3.370270729064941406e-01	3.833438873291015625e+00
-1.161792874336242676e+00	1.805730104446411133e+00	-1.268576264381408691e+00	-1.152359321713447571e-01	2.993230104446411133e+00
5.702451243996620178e-02	1.128452718257904053e-01	1.581739664077758789e+00	-1.905755251646041870e-01	-3.387541770935058594e+00
2.290391445159912109e+00	2.290391445159912109e+00	-1.398037791252136230e+00	-3.754788339138031006e-01	-3.248234987258911133e+00
1.826290369033813477e+00	1.826290369033813477e+00	-3.851857662200927734e+00	-8.696596622467041016e-01	-3.741153955459594727e+00
1.980020880699157715e+00	1.980020880699157715e+00	-3.534539461135864258e+00	-1.358959794044494629e+00	2.722669839859008789e+00
9.320474267005920410e-01	9.320474267005920410e-01	-3.395573139190673828e+00	-1.250745892524719238e+00	3.631141662597656250e+00
1.492530107498168945e+00	1.492530107498168945e+00	-2.686595916748046875e+00	-1.195122361183166504e+00	-3.952378273010253906e+00
1.239369630813598633e+00	1.239369630813598633e+00	-2.406851291656494141e+00	-8.181510567665100098e-01	-3.090775728225708008e+00
6.031104326248168945e-01	6.031104326248168945e-01	-2.764492273330688477e+00	-3.003250956535339355e-01	2.563742637634277344e+00
4.629841148853302002e-01	1.591551065444946289e+00	-2.403060197830200195e+00	-2.672336578369140625e+00	4.770077705383300781e+00
-1.046568512916564941e+00	1.101697325706481934e+00	-1.726611614227294922e+00	-2.723743915557861328e+00	3.298348426818847656e+00
7.252958416938781738e-02	-1.079309701919555664e+00	2.555539846420288086e+00	-2.528646707534790039e+00	-3.310188770294189453e+00
1.096550583839416504e+00	1.096550583839416504e+00	1.808401823043823242e+00	-1.645469188690185547e+00	3.116364955902099609e+00
2.346712201833724976e-01	4.859420955181121826e-01	-3.346405744552612305e+00	-1.055942893028259277e+00	-3.154982328414916992e+00
8.947797864675521851e-02	1.442774534225463867e+00	-2.737285137176513672e+00	-1.344804525375366211e+00	4.509335994720458984e+00
-1.575992345809936523e+00	1.977859020233154297e+00	-2.210505008697509766e+00	-1.212567925453186035e+00	3.886280775070190430e+00
-1.309328317642211914e+00	-1.309328317642211914e+00	1.307547569274902344e+00	-6.939497590065002441e-01	3.029791116714477539e+00
1.386485397815704346e-01	2.396732121706008911e-01	1.789907574653625488e+00	1.753946781158447266e+00	3.932596921920776367e+00
-5.049869418144226074e-01	1.371012091636657715e+00	-1.217738986015319824e+00	3.410660624504089355e-01	4.174052715301513672e+00
-1.008479952812194824e+00	1.767372250556945801e+00	6.569451093673706055e-01	1.705660372972488403e-01	4.147302627563476562e+00
-8.590527772903442383e-01	-8.590527772903442383e-01	1.502625226974487305e+00	5.764552354812622070e-01	2.490039587020874023e+00
-2.388057112693786621e-01	-8.018310070037841797e-01	2.280216217041015625e+00	2.824331820011138916e-01	-2.888969182968139648e+00
9.159172773361206055e-01	9.159172773361206055e-01	1.325053453445434570e+00	1.466932892799377441e+00	3.757625341415405273e+00
1.470765918493270874e-01	1.416860818862915039e+00	-2.061538457870483398e+00	5.734491944313049316e-01	2.914848089218139648e+00
-1.122251749038696289e+00	1.687230944633483887e+00	-2.143464565277099609e+00	-1.176291052252054214e-02	4.273144721984863281e+00
-7.528925538063049316e-01	-7.528925538063049316e-01	2.007636547088623047e+00	-2.690661549568176270e-01	-2.897879600524902344e+00
3.736732602119445801e-01	-8.230057954788208008e-01	2.129502058029174805e+00	-5.103999376296997070e-01	-3.000286817550659180e+00
5.050417184829711914e-01	5.050417184829711914e-01	-1.669107317924499512e+00	1.727284073829650879e+00	3.047814607620239258e+00
8.013359308242797852e-01	1.550380110740661621e+00	-1.347216606140136719e+00	-2.362946122884750366e-01	2.731288909912109375e+00
-1.213248729705810547e+00	1.595486760139465332e+00	-1.629667639732360840e+00	-4.625721275806427002e-01	2.983792781829833984e+00
-4.416362643241882324e-01	-4.416362643241882324e-01	-1.511309504508972168e+00	8.897648006677627563e-02	-2.877826452255249023e+00
1.419953465461730957e+00	1.419953465461730957e+00	-1.001493573188781738e+00	-3.093823492527008057e-01	-3.192246198654174805e+00
1.416278839111328125e+00	1.416278839111328125e+00	-3.003203630447387695e+00	-8.302723765373229980e-01	-3.631366491317749023e+00
1.375640153884887695e+00	1.375640153884887695e+00	-3.057051658630371094e+00	-1.321868538856506348e+00	-2.711185693740844727e+00
9.555737972259521484e-01	9.555737972259521484e-01	-3.166260480880737305e+00	-1.024918675422668457e+00	2.966837406158447266e+00
1.420522809028625488e+00	1.420522809028625488e+00	-2.448445320129394531e+00	-1.112719416618347168e+00	-3.675003767013549805e+00
1.398724079132080078e+00	1.398724079132080078e+00	-2.222945451736450195e+00	-8.948747515678405762e-01	-3.012026309967041016e+00
7.500951886177062988e-01	7.500951886177062988e-01	-2.490515708923339844e+00	-2.859358489513397217e-01	2.968338727951049805e+00
8.402026295661926270e-01	1.242885708808898926e+00	-2.129539251327514648e+00	-2.412834167480468750e+00	3.445312976837158203e+00
-9.334758520126342773e-01	-9.334758520126342773e-01	-2.133956670761108398e+00	-2.257717370986938477e+00	3.318010807037353516e+00
3.884116411209106445e-01	-1.349539279937744141e+00	-1.081324577331542969e+00	-1.949471712112426758e+00	-3.305443763732910156e+00
1.618118643760681152e+00	1.618118643760681152e+00	-1.207032799720764160e+00	-2.061305522918701172e+00	-2.598302364349365234e+00
1.347252249717712402e+00	1.347252249717712402e+00	-4.097015380859375000e+00	-2.386971473693847656e+00	-2.884119033813476562e+00
1.237395167350769043e+00	1.237395167350769043e+00	-3.909260272979736328e+00	-1.429901719093322754e+00	-3.006901264190673828e+00
1.353583782911300659e-01	-1.018721342086791992e+00	-3.636610746383666992e+00	-1.414439797401428223e+00	-4.011077880859375000e+00
3.496684730052947998e-01	-1.190542936325073242e+00	-2.117775678634643555e+00	-1.479143023490905762e+00	-3.339507579803466797e+00
5.354616045951843262e-01	-7.131724953651428223e-01	-1.686207771301269531e+00	-1.368737369775772095e-01	-3.473168373107910156e+00
-2.413229942321777344e-01	9.878352880477905273e-01	-1.512974262237548828e+00	-8.299480080604553223e-01	-2.716201543807983398e+00
-8.386732339859008789e-01	1.512930512428283691e+00	-1.126578927040100098e+00	-1.715850114822387695e+00	4.044282436370849609e+00
-6.009156703948974609e-01	-6.009156703948974609e-01	8.339985609054565430e-01	-1.273416519165039062e+00	2.152470350265502930e+00
-2.537175416946411133e-01	-7.662862539291381836e-01	2.209528207778930664e+00	-1.314104437828063965e+00	-2.901658773422241211e+00
1.072808265686035156e+00	1.072808265686035156e+00	1.814341425895690918e+00	-4.929449260234832764e-01	3.063750028610229492e+00
-3.427152931690216064e-01	3.550545871257781982e-01	-1.580802559852600098e+00	-1.143366321921348572e-01	-3.187535762786865234e+00
-5.971202850341796875e-01	1.587825298309326172e+00	1.443695068359375000e+00	-6.334616243839263916e-02	4.507503509521484375e+00
-1.944951772689819336e+00	2.009622812271118164e+00	1.949461102485656738e+00	1.293323934078216553e-01	2.607570648193359375e+00
-1.273945450782775879e+00	-1.273945450782775879e+00	2.239660024642944336e+00	4.845965206623077393e-01	-2.800751209259033203e+00
2.057903558015823364e-01	9.666611552238464355e-01	2.536204814910888672e+00	1.830943226814270020e+00	3.357968568801879883e+00
1.842653602361679077e-01	1.416491627693176270e+00	2.081239938735961914e+00	3.339947164058685303e-01	-2.630350828170776367e+00
-1.260041356086730957e+00	1.975966691970825195e+00	1.433720827102661133e+00	8.864583373069763184e-01	-3.974159240722656250e+00
-7.247809767723083496e-01	9.413414001464843750e-01	1.827806949615478516e+00	1.309427142143249512e+00	2.436172962188720703e+00
8.213246464729309082e-01	8.213246464729309082e-01	1.884490609169006348e+00	1.085194826126098633e+00	-3.168619871139526367e+00
1.420402646064758301e+00	1.420402646064758301e+00	1.114425778388977051e+00	1.776272416114807129e+00	3.379299163818359375e+00
1.309997439384460449e+00	1.834802031517028809e+00	1.661134600639343262e+00	1.197859048843383789e+00	2.573919057846069336e+00
-4.836121201515197754e-01	1.921145439147949219e+00	1.331061959266662598e+00	1.861694931983947754e+00	3.644172906875610352e+00
2.516311109066009521e-01	9.677850604057312012e-01	2.525294065475463867e+00	2.087269544601440430e+00	-2.894234657287597656e+00
1.361967682838439941e+00	1.361967682838439941e+00	-1.462853312492370605e+00	1.628220081329345703e+00	3.605605125427246094e+00
8.915159106254577637e-01	8.915159106254577637e-01	-2.589982748031616211e+00	1.124285602569580078e+01	3.034246683120727539e+00
1.156823158264160156e+00	2.637421131134033203e+00	-2.558866024017333984e+00	1.825056648254394531e+01	4.229030609130859375e+00
-4.467831552028656006e-01	3.964257955551147461e+00	-2.929533720016479492e+00	2.244182205200195312e+01	-4.967273235321044922e+00
1.744042515754699707e+00	3.080024957656860352e+00	3.859542369842529297e+00	2.278906631469726562e+01	7.498686313629150391e+00
4.108888626098632812e+00	4.108888626098632812e+00	4.188164710998535156e+00	2.100679779052734375e+01	-7.810728549957275391e+00
3.642225742340087891e+00	4.863821983337402344e+00	-7.815089702606201172e+00	1.588200378417968750e+01	8.769366264343261719e+00
4.052133560180664062e+00	6.270275592803955078e+00	-8.210336685180664062e+00	2.133706092834472656e+01	1.054703330993652344e+01
2.990105867385864258e+00	6.281510829925537109e+00	-8.274177551269531250e+00	3.846717071533203125e+01	1.201844978332519531e+01
2.828122138977050781e+00	7.984019279479980469e+00	6.226767539978027344e+00	4.181809234619140625e+01	1.312326526641845703e+01
5.779471874237060547e+00	6.566963195800781250e+00	5.017961025238037109e+00	2.312439155578613281e+01	-1.292074489593505859e+01
6.005760669708251953e+00	6.005760669708251953e+00	6.935743331909179688e+00	1.095777034759521484e+01	1.520500373840332031e+01
2.338932275772094727e+00	3.674653768539428711e+00	7.871078014373779297e+00	1.557222938537597656e+01	-1.591641426086425781e+01
6.373559832572937012e-01	3.761067867279052734e+00	7.568447113037109375e+00	2.273019981384277344e+01	-8.074999809265136719e+00
2.106514930725097656e+00	2.961276531219482422e+00	4.558612823486328125e+00	2.060353279113769531e+01	7.102522373199462891e+00
4.267034530639648438e+00	4.267034530639648438e+00	3.039284229278564453e+00	1.651509475708007812e+01	-7.160693168640136719e+00
4.328036308288574219e+00	4.796608924865722656e+00	-6.372143268585205078e+00	1.563548183441162109e+01	9.953586578369140625e+00
3.351007461547851562e+00	4.347353935241699219e+00	-6.801918506622314453e+00	1.661866569519042969e+01	1.022612953186035156e+01
1.801201701164245605e+00	3.792635202407836914e+00	-5.534163951873779297e+00	2.077202796936035156e+01	-8.316427230834960938e+00
2.777211904525756836e+00	2.777211904525756836e+00	4.043900012969970703e+00	1.619938850402832031e+01	-5.324812889099121094e+00
3.658329486846923828e+00	3.658329486846923828e+00	-3.527717828750610352e+00	1.543936157226562500e+01	6.706329345703125000e+00
2.909273147583007812e+00	2.909273147583007812e+00	-6.235491752624511719e+00	1.287332344055175781e+01	6.808833122253417969e+00
1.441910862922668457e+00	2.951703786849975586e+00	-6.224335193634033203e+00	1.175615596771240234e+01	6.560064315795898438e+00
5.941581130027770996e-01	1.919229865074157715e+00	-5.481464385986328125e+00	1.151465702056884766e+01	-5.129265785217285156e+00
1.564211606979370117e+00	1.564211606979370117e+00	3.962781667709350586e+00	9.094312667846679688e+00	-3.959001064300537109e+00
2.303855180740356445e+00	2.303855180740356445e+00	3.383458852767944336e+00	7.909333229064941406e+00	-5.088788986206054688e+00
2.231242656707763672e+00	3.263318300247192383e+00	-4.728484153747558594e+00	6.880470752716064453e+00	5.413166522979736328e+00
1.053600549697875977e+00	3.894532442092895508e+00	-4.568569183349609375e+00	9.579542160034179688e+00	6.849581718444824219e+00
-2.140944451093673706e-01	4.382576942443847656e+00	3.538992166519165039e+00	1.183133506774902344e+01	-5.420296669006347656e+00
1.327267050743103027e+00	2.536431550979614258e+00	2.310634613037109375e+00	1.095025920867919922e+01	-5.362033843994140625e+00
2.711304903030395508e+00	2.711304903030395508e+00	2.460786342620849609e+00	4.794867038726806641e+00	6.591494560241699219e+00
2.224921703338623047e+00	2.224921703338623047e+00	2.486060380935668945e+00	3.576535940170288086e+00	5.910723209381103516e+00
-8.601592779159545898e-01	2.428202152252197266e+00	2.759269952774047852e+00	6.442612648010253906e+00	-3.699509620666503906e+00
2.219392508268356323e-01	1.501499772071838379e+00	2.559911489486694336e+00	6.407450675964355469e+00	3.750160217285156250e+00
2.620402574539184570e+00	2.620402574539184570e+00	2.490618944168090820e+00	6.062300682067871094e+00	-4.109111309051513672e+00
2.391917228698730469e+00	2.391917228698730469e+00	-2.548575639724731445e+00	4.286508083343505859e+00	4.386584758758544922e+00
2.850345373153686523e+00	2.860809564590454102e+00	3.103579759597778320e+00	4.319870948791503906e+00	4.520354747772216797e+00
5.549454689025878906e-01	2.861209869384765625e+00	3.465553045272827148e+00	4.697821140289306641e+00	4.793469429016113281e+00
1.865293741226196289e+00	1.865293741226196289e+00	3.212753772735595703e+00	4.118981361389160156e+00	-3.578625679016113281e+00
3.148223876953125000e+00	3.148223876953125000e+00	1.507636904716491699e+00	4.144130706787109375e+00	-3.951081752777099609e+00
2.072551250457763672e+00	2.072551250457763672e+00	1.726321816444396973e+00	3.198789119720458984e+00	4.069622993469238281e+00
1.769063830375671387e+00	2.177799940109252930e+00	1.352058291435241699e+00	2.193253755569458008e+00	3.900025367736816406e+00
-8.559885621070861816e-02	1.821048855781555176e+00	1.585856795310974121e+00	2.979174852371215820e+00	2.675151586532592773e+00
1.332753539085388184e+00	1.332753539085388184e+00	2.202926635742187500e+00	2.405529499053955078e+00	-3.462711572647094727e+00
3.010818004608154297e+00	3.010818004608154297e+00	1.052818059921264648e+00	2.899218797683715820e+00	-3.058157444000244141e+00
2.371674776077270508e+00	2.371674776077270508e+00	-3.457399606704711914e+00	9.110962748527526855e-01	3.366328001022338867e+00
2.719466686248779297e+00	2.719466686248779297e+00	-3.148635387420654297e+00	-9.459088742733001709e-02	3.222084522247314453e+00
2.955329656600952148e+00	2.955329656600952148e+00	-3.237900257110595703e+00	-1.366087645292282104e-01	3.935835361480712891e+00
1.980019330978393555e+00	1.980019330978393555e+00	-2.288161039352416992e+00	-3.767634332180023193e-01	-3.293118953704833984e+00
2.081112861633300781e+00	2.081112861633300781e+00	-2.342574834823608398e+00	8.239242434501647949e-01	-2.967978000640869141e+00
1.551354646682739258e+00	1.551354646682739258e+00	-2.595710277557373047e+00	2.035939991474151611e-01	-3.388349056243896484e+00
2.156973183155059814e-01	1.490188837051391602e+00	-2.282864093780517578e+00	-7.367227673530578613e-01	4.043965339660644531e+00
-1.799624413251876831e-01	3.835384249687194824e-01	-1.932491064071655273e+00	-4.742114245891571045e-01	2.403612375259399414e+00
3.633926212787628174e-01	-6.558266282081604004e-01	2.379529714584350586e+00	-1.023408770561218262e+00	-3.083555221557617188e+00
1.820834755897521973e+00	1.820834755897521973e+00	2.133783578872680664e+00	-7.007141113281250000e-01	3.161116600036621094e+00
8.879949450492858887e-01	8.879949450492858887e-01	-2.175529241561889648e+00	-3.168471753597259521e-01	3.047281742095947266e+00
-1.791311502456665039e-01	2.151562452316284180e+00	1.774718761444091797e+00	-3.349349647760391235e-02	3.742464780807495117e+00
-1.537325263023376465e+00	2.655411243438720703e+00	2.332368373870849609e+00	1.575336158275604248e-01	2.265820980072021484e+00
-8.100702762603759766e-01	8.548924326896667480e-01	2.345186948776245117e+00	7.460539788007736206e-02	-3.545495510101318359e+00
3.865945339202880859e-01	1.003087043762207031e+00	2.413006305694580078e+00	1.821789979934692383e+00	-2.876587152481079102e+00
8.263340592384338379e-01	1.385949969291687012e+00	2.116521120071411133e+00	5.652981400489807129e-01	-3.345329999923706055e+00
-1.251286625862121582e+00	1.707816004753112793e+00	2.106614112854003906e+00	1.039790630340576172e+00	3.351770401000976562e+00
-5.315862298011779785e-01	7.716494202613830566e-01	2.072401046752929688e+00	1.273289322853088379e+00	-2.725471258163452148e+00
1.280436038970947266e+00	1.280436038970947266e+00	2.399088859558105469e+00	1.071213364601135254e+00	-2.891839265823364258e+00
1.723401069641113281e+00	1.723401069641113281e+00	1.188146829605102539e+00	1.439228177070617676e+00	2.713490486145019531e+00
1.452414751052856445e+00	1.467414140701293945e+00	1.756442785263061523e+00	1.203750729560852051e+00	-2.799470186233520508e+00
-8.212330341339111328e-01	1.564199924468994141e+00	9.309552311897277832e-01	1.291433215141296387e+00	3.023459672927856445e+00
1.876026242971420288e-01	2.474465668201446533e-01	2.010553598403930664e+00	1.013024926185607910e+00	-3.317013502120971680e+00
1.874294281005859375e+00	1.874294281005859375e+00	-2.000992536544799805e+00	9.827218651771545410e-01	-2.933722734451293945e+00
1.210232496261596680e+00	1.210232496261596680e+00	-1.343089103698730469e+00	5.592775940895080566e-01	-2.915511131286621094e+00
1.235456705093383789e+00	1.248380064964294434e+00	-1.368170261383056641e+00	-2.367749452590942383e+00	3.029393672943115234e+00
-9.749802947044372559e-01	1.359188318252563477e+00	-1.601848602294921875e+00	-1.735498905181884766e+00	2.917930603027343750e+00
4.186233580112457275e-01	-8.196086883544921875e-01	2.192644357681274414e+00	-2.606125593185424805e+00	-3.399114608764648438e+00
1.998337030410766602e+00	1.998337030410766602e+00	-1.104203939437866211e+00	-2.630772352218627930e+00	-2.917389154434204102e+00
1.166051506996154785e+00	1.166051506996154785e+00	-3.075553894042968750e+00	-1.767924308776855469e+00	-3.101124525070190430e+00
6.206951141357421875e-01	7.968137860298156738e-01	-1.850594162940979004e+00	-1.951304435729980469e+00	2.887341499328613281e+00
-3.504908680915832520e-01	1.742948532104492188e+00	-1.862257957458496094e+00	-2.954818964004516602e+00	3.387877225875854492e+00
-5.487583205103874207e-02	-1.200812980532646179e-01	9.112815260887145996e-01	-3.558542728424072266e+00	-2.757853031158447266e+00
1.080132007598876953e+00	-1.417481422424316406e+00	1.009724140167236328e+00	-8.443730473518371582e-01	-3.644068717956542969e+00
1.055910229682922363e+00	1.055910229682922363e+00	-1.260997533798217773e+00	-2.295084148645401001e-01	-3.341972827911376953e+00
1.219681575894355774e-01	9.552249312400817871e-01	-1.892703413963317871e+00	-3.143867492675781250e+00	4.496448993682861328e+00
-5.898115038871765137e-01	-5.898115038871765137e-01	1.749739646911621094e+00	-3.570633649826049805e+00	2.855225086212158203e+00
5.605816841125488281e-01	-1.661531090736389160e+00	2.640763521194458008e+00	-4.176860332489013672e+00	-3.175706148147583008e+00
1.443079233169555664e+00	1.443079233169555664e+00	-1.485340595245361328e+00	-7.711281776428222656e-01	-2.822756767272949219e+00
9.104760885238647461e-01	9.104760885238647461e-01	-2.186455488204956055e+00	-6.483167409896850586e-01	-3.456341028213500977e+00
-1.849464513361454010e-02	1.272122025489807129e+00	-1.538943409919738770e+00	-1.529024004936218262e+00	4.362112998962402344e+00
-7.784309387207031250e-01	-7.784309387207031250e-01	1.526479005813598633e+00	-3.399253845214843750e+00	-2.660056352615356445e+00
-1.629356145858764648e-01	-1.610742688179016113e+00	2.247450590133666992e+00	-3.532127618789672852e+00	-3.086527347564697266e+00
1.996293067932128906e+00	1.996293067932128906e+00	1.523210287094116211e+00	5.300334095954895020e-01	3.425505638122558594e+00
1.045982122421264648e+00	1.045982122421264648e+00	-2.256163358688354492e+00		-2.957266807556152344e+00
-8.038890957832336426e-01	8.919724225997924805e-01	-1.710226774215698242e+00		4.267611980438232422e+00
-6.397787928581237793e-01	-8.214438557624816895e-01	1.404417395591735840e+00		-3.057603597640991211e+00
4.691680073738098145e-01	-1.589400529861450195e+00	-5.750489234924316406e-01		-3.230710983276367188e+00
1.773108363151550293e+00	1.773108363151550293e+00			

